Experimental Exploration of Unlicensed Sub-GHz Massive MIMO for Massive Internet-of-Things

Due to the increase of Internet-of-Things (IoT) devices, IoT networks are getting overcrowded. Networks can be extended with more gateways, increasing the number of supported devices. However, as investigated in this work, massive MIMO has the potential to increase the number of simultaneous connections, while also lowering the energy expenditure of these devices. We present a study of the channel characteristics of massive MIMO in the unlicensed sub-GHz band. The goal is to support IoT applications with strict requirements in terms of number of devices, power consumption, and reliability. The assessment is based on experimental measurements using both a uniform linear and a rectangular array. Our study demonstrates and validates the advantages of deploying massive MIMO gateways to serve IoT nodes. While the results are general, here we specifically focus on static nodes. The array gain and channel hardening effect yield opportunities to lower the transmit-power of IoT nodes while also increasing reliability. The exploration confirms that exploiting large arrays brings great opportunities to connect a massive number of IoT devices by separating the nodes in the spatial domain. In addition, we give an outlook on how static IoT nodes could be scheduled based on partial channel state information.

==> img/Chordal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color1}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color2}{rgb}{1.00000,0.49804,0.05490}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.3\linewidth,
scale only axis,
xmin=-0.1,
xmax=32,
xlabel={Number of base station antennas \(M\)},
ymin=-0.5,
ymax=6.1,
ylabel={Chordal distance},
axis background/.style={fill=white},
tick align=outside,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis lines* = {left},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.4)}, anchor=north west, draw=white!80.00000!black},
    legend style={nodes={scale=0.7, transform shape}},
    legend style={draw=none},
    tick align=outside,
    tick pos=left
]
\addplot [color=color1]
  table[row sep=crcr]{%
1	0\\
2	5.38155094492253e-31\\
3	1.61254111391657e-30\\
4	1.37019302525316\\
5	2.1742515067223\\
6	2.78722668292652\\
7	3.13507258100883\\
8	3.51593078345989\\
9	4.08034647846343\\
10	4.30334040687303\\
11	4.38103889436627\\
12	4.67645897946375\\
13	4.81584432224735\\
14	4.84494612000858\\
15	4.92035894476257\\
16	5.02353331523317\\
17	5.0476669726643\\
18	5.06841945218631\\
19	5.1466542161809\\
20	5.17113913290531\\
21	5.15872549913484\\
22	5.21083286135548\\
23	5.2529714736289\\
24	5.28088920967136\\
25	5.3062839637944\\
26	5.34321024538553\\
27	5.35207702340451\\
28	5.3742533903509\\
29	5.41721563759303\\
30	5.41124400114469\\
31	5.46746307284011\\
};
\addlegendentry{ULA}

% \addplot [color=color2]
%   table[row sep=crcr]{%
% 1	0\\
% 2	2.35930930839779e-30\\
% 3	0.9979584719895\\
% 4	1.83958420333003\\
% 5	2.0267882390311\\
% 6	2.12183054235065\\
% 7	2.2598695653084\\
% 8	2.32937703238146\\
% 9	0.941156293796819\\
% 10	1.21805481959731\\
% 11	1.4151058189082\\
% 12	1.44218641132097\\
% 13	1.60240233770085\\
% 14	1.83005395532037\\
% 15	1.88195471555363\\
% 16	2.08709564037441\\
% 17	2.10761315204962\\
% 18	2.08728295400684\\
% 19	2.04502615363636\\
% 20	2.02717299796164\\
% 21	2.05931927059475\\
% 22	2.14271959588908\\
% 23	2.16421653311555\\
% 24	2.17766902873068\\
% 25	2.19755906458194\\
% 26	2.15416685159256\\
% 27	2.07063356262265\\
% 28	2.0349443237367\\
% 29	2.03235997195393\\
% 30	2.04192443158816\\
% 31	1.99288191080273\\
% };
% \addlegendentry{ULA}

\addplot [color=color2]
  table[row sep=crcr]{%
1	0\\
2	7.8926074189735e-31\\
3	1.25071931518944e-30\\
4	1.3424967650409\\
5	2.21776422119884\\
6	2.89806369445393\\
7	3.43893182446219\\
8	3.81236501371685\\
9	3.86806470099771\\
10	3.97807305087271\\
11	4.08627709563337\\
12	4.09109418684431\\
13	4.10348139596179\\
14	4.13113162565609\\
15	4.20223940488884\\
16	4.1738168839605\\
17	4.23431560767464\\
18	4.31151607426885\\
19	4.39960501455563\\
20	4.39499285981111\\
21	4.42309548332064\\
22	4.43602963168321\\
23	4.45118909656643\\
24	4.46159710558622\\
25	4.5350584974676\\
26	4.60034312117101\\
27	4.66768044081428\\
28	4.69870555030804\\
29	4.73295007907129\\
30	4.77030745821224\\
31	4.8254219380161\\
};
\addlegendentry{URA}

% \addplot [color=color2, dashed]
%   table[row sep=crcr]{%
% 1	0\\
% 2	2.30030276559715e-31\\
% 3	1.52976457820761\\
% 4	1.31024971852096\\
% 5	1.64929289055721\\
% 6	2.02356072375554\\
% 7	2.27766836642062\\
% 8	2.48246899526285\\
% 9	0.753063215092019\\
% 10	1.15790272322295\\
% 11	2.09243104618336\\
% 12	2.54489914583331\\
% 13	2.43077755645228\\
% 14	2.22590339717187\\
% 15	2.15760204914303\\
% 16	2.27022886442937\\
% 17	2.40080498426068\\
% 18	2.74030506780812\\
% 19	3.09740852531433\\
% 20	3.19965098268656\\
% 21	3.20744362795219\\
% 22	3.20549563305472\\
% 23	3.21575947368452\\
% 24	3.25197667911996\\
% 25	3.56812910688486\\
% 26	3.67530702545955\\
% 27	3.69768755762937\\
% 28	3.70441993830424\\
% 29	3.68358488353104\\
% 30	3.61509288003578\\
% 31	3.55124631210999\\
% };
% \addlegendentry{ULA LoS}



\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> img/cdf-snr.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}
\definecolor{color3}{rgb}{0.83922,0.15294,0.15686}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97000,0.03000)}, anchor=south east, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
height = 0.7\linewidth,
width = \linewidth,
legend style={draw=none},
x grid style={white!69.01961!black},
xlabel={SNR (\si{\deci\bel})},
xmin=-1.25504, xmax=46.16090,
xtick style={color=black},
y grid style={white!69.01961!black},
ylabel={ECDF},
ymin=-0.04948, ymax=1.04998,
ytick style={color=black},
extra y ticks = {0.75,0.25},
]
\addplot [thick, color0]
table {%
-inf 0.00000
5.99714 0.00049
6.55927 0.00099
6.78480 0.00148
6.91605 0.00198
7.02042 0.00247
7.25464 0.00297
7.38294 0.00346
7.49143 0.00395
7.49208 0.00445
7.53568 0.00494
7.66363 0.00544
7.67625 0.00593
7.72615 0.00643
7.74525 0.00692
7.78871 0.00741
7.85369 0.00791
7.87381 0.00840
7.88625 0.00890
7.96703 0.00939
7.96902 0.00989
7.97408 0.01038
8.01287 0.01087
8.02033 0.01137
8.02677 0.01186
8.04454 0.01236
8.04666 0.01285
8.05989 0.01335
8.06620 0.01384
8.08660 0.01434
8.11906 0.01483
8.15336 0.01532
8.15404 0.01582
8.15831 0.01631
8.16239 0.01681
8.17021 0.01730
8.18537 0.01780
8.22528 0.01829
8.28570 0.01878
8.29441 0.01928
8.30532 0.01977
8.32401 0.02027
8.33952 0.02076
8.34825 0.02126
8.38632 0.02175
8.39003 0.02224
8.43183 0.02274
8.43912 0.02323
8.44581 0.02373
8.47650 0.02422
8.50337 0.02472
8.51605 0.02521
8.51677 0.02570
8.51794 0.02620
8.52605 0.02669
8.53818 0.02719
8.55012 0.02768
8.60712 0.02818
8.60905 0.02867
8.61042 0.02916
8.61325 0.02966
8.62304 0.03015
8.62917 0.03065
8.63247 0.03114
8.64437 0.03164
8.66429 0.03213
8.66579 0.03262
8.66671 0.03312
8.68949 0.03361
8.71256 0.03411
8.72244 0.03460
8.74088 0.03510
8.75856 0.03559
8.76224 0.03609
8.76448 0.03658
8.76723 0.03707
8.77047 0.03757
8.77333 0.03806
8.79711 0.03856
8.82751 0.03905
8.83196 0.03955
8.85325 0.04004
8.85530 0.04053
8.85763 0.04103
8.86160 0.04152
8.88245 0.04202
8.88411 0.04251
8.88821 0.04301
8.89930 0.04350
8.90507 0.04399
8.90846 0.04449
8.91044 0.04498
8.91811 0.04548
8.91953 0.04597
8.92288 0.04647
8.92525 0.04696
8.93817 0.04745
8.95162 0.04795
8.95653 0.04844
8.95754 0.04894
8.97173 0.04943
8.97610 0.04993
9.00349 0.05042
9.01016 0.05091
9.02090 0.05141
9.02496 0.05190
9.02641 0.05240
9.03685 0.05289
9.03782 0.05339
9.05009 0.05388
9.05640 0.05437
9.06246 0.05487
9.07090 0.05536
9.07588 0.05586
9.08978 0.05635
9.11254 0.05685
9.11257 0.05734
9.12174 0.05783
9.12809 0.05833
9.13817 0.05882
9.14223 0.05932
9.17422 0.05981
9.18597 0.06031
9.18960 0.06080
9.19375 0.06130
9.19453 0.06179
9.20357 0.06228
9.20609 0.06278
9.21229 0.06327
9.22633 0.06377
9.23951 0.06426
9.23978 0.06476
9.24080 0.06525
9.25672 0.06574
9.25745 0.06624
9.26427 0.06673
9.26892 0.06723
9.27052 0.06772
9.28611 0.06822
9.30598 0.06871
9.31695 0.06920
9.32681 0.06970
9.33046 0.07019
9.33291 0.07069
9.34488 0.07118
9.35052 0.07168
9.35202 0.07217
9.35716 0.07266
9.36805 0.07316
9.37519 0.07365
9.38082 0.07415
9.39583 0.07464
9.39929 0.07514
9.41148 0.07563
9.41366 0.07612
9.41627 0.07662
9.42823 0.07711
9.42870 0.07761
9.43231 0.07810
9.44571 0.07860
9.44904 0.07909
9.45422 0.07958
9.45511 0.08008
9.45646 0.08057
9.46221 0.08107
9.46865 0.08156
9.47710 0.08206
9.48163 0.08255
9.48672 0.08304
9.48866 0.08354
9.48912 0.08403
9.49613 0.08453
9.49888 0.08502
9.50056 0.08552
9.50154 0.08601
9.50156 0.08651
9.50357 0.08700
9.50459 0.08749
9.50792 0.08799
9.51065 0.08848
9.51900 0.08898
9.51980 0.08947
9.52202 0.08997
9.52427 0.09046
9.52708 0.09095
9.53259 0.09145
9.54537 0.09194
9.54758 0.09244
9.54918 0.09293
9.55541 0.09343
9.55610 0.09392
9.57410 0.09441
9.59578 0.09491
9.59731 0.09540
9.60171 0.09590
9.61230 0.09639
9.61323 0.09689
9.61701 0.09738
9.61825 0.09787
9.62419 0.09837
9.63848 0.09886
9.63851 0.09936
9.64547 0.09985
9.64568 0.10035
9.64630 0.10084
9.65107 0.10133
9.65367 0.10183
9.65683 0.10232
9.66168 0.10282
9.66622 0.10331
9.67790 0.10381
9.68789 0.10430
9.68813 0.10479
9.68964 0.10529
9.69134 0.10578
9.69504 0.10628
9.71611 0.10677
9.71756 0.10727
9.72230 0.10776
9.72524 0.10826
9.73307 0.10875
9.73756 0.10924
9.74550 0.10974
9.75465 0.11023
9.75945 0.11073
9.76340 0.11122
9.76488 0.11172
9.76651 0.11221
9.76999 0.11270
9.77908 0.11320
9.78165 0.11369
9.79012 0.11419
9.79331 0.11468
9.80514 0.11518
9.81580 0.11567
9.82831 0.11616
9.83034 0.11666
9.83307 0.11715
9.83831 0.11765
9.84265 0.11814
9.84783 0.11864
9.84980 0.11913
9.85085 0.11962
9.85414 0.12012
9.87018 0.12061
9.87549 0.12111
9.88916 0.12160
9.89241 0.12210
9.89479 0.12259
9.91881 0.12308
9.94807 0.12358
9.95198 0.12407
9.96201 0.12457
9.97250 0.12506
9.97727 0.12556
9.98635 0.12605
10.02686 0.12654
10.04255 0.12704
10.04441 0.12753
10.05560 0.12803
10.05619 0.12852
10.05624 0.12902
10.05783 0.12951
10.06035 0.13000
10.06153 0.13050
10.06973 0.13099
10.07263 0.13149
10.07572 0.13198
10.07801 0.13248
10.08265 0.13297
10.08622 0.13347
10.09151 0.13396
10.09297 0.13445
10.09525 0.13495
10.09785 0.13544
10.09909 0.13594
10.11348 0.13643
10.12194 0.13693
10.12205 0.13742
10.12660 0.13791
10.13674 0.13841
10.15788 0.13890
10.16032 0.13940
10.16289 0.13989
10.16600 0.14039
10.17361 0.14088
10.17893 0.14137
10.18274 0.14187
10.20432 0.14236
10.21351 0.14286
10.21426 0.14335
10.21941 0.14385
10.22015 0.14434
10.22775 0.14483
10.23286 0.14533
10.23367 0.14582
10.24876 0.14632
10.24900 0.14681
10.25067 0.14731
10.26645 0.14780
10.26773 0.14829
10.27756 0.14879
10.28056 0.14928
10.31313 0.14978
10.33579 0.15027
10.33710 0.15077
10.33999 0.15126
10.34388 0.15175
10.35449 0.15225
10.35508 0.15274
10.36446 0.15324
10.37091 0.15373
10.37252 0.15423
10.37707 0.15472
10.38378 0.15522
10.40287 0.15571
10.40389 0.15620
10.41033 0.15670
10.41358 0.15719
10.43175 0.15769
10.43444 0.15818
10.43822 0.15868
10.44961 0.15917
10.45336 0.15966
10.45481 0.16016
10.45728 0.16065
10.45924 0.16115
10.46817 0.16164
10.46931 0.16214
10.47045 0.16263
10.47239 0.16312
10.48089 0.16362
10.48375 0.16411
10.49996 0.16461
10.50502 0.16510
10.51999 0.16560
10.52113 0.16609
10.52251 0.16658
10.52843 0.16708
10.52872 0.16757
10.53194 0.16807
10.53318 0.16856
10.55506 0.16906
10.55792 0.16955
10.55804 0.17004
10.57389 0.17054
10.58819 0.17103
10.59963 0.17153
10.60331 0.17202
10.60917 0.17252
10.61916 0.17301
10.62460 0.17350
10.63039 0.17400
10.63240 0.17449
10.63417 0.17499
10.64052 0.17548
10.64168 0.17598
10.64772 0.17647
10.64778 0.17696
10.64902 0.17746
10.65561 0.17795
10.66946 0.17845
10.67399 0.17894
10.67711 0.17944
10.67820 0.17993
10.67846 0.18043
10.69211 0.18092
10.71355 0.18141
10.71368 0.18191
10.73833 0.18240
10.73970 0.18290
10.74874 0.18339
10.75607 0.18389
10.75739 0.18438
10.77861 0.18487
10.78709 0.18537
10.79363 0.18586
10.79928 0.18636
10.80175 0.18685
10.80229 0.18735
10.80372 0.18784
10.80721 0.18833
10.81197 0.18883
10.81562 0.18932
10.82886 0.18982
10.83507 0.19031
10.83576 0.19081
10.84849 0.19130
10.84990 0.19179
10.85740 0.19229
10.85782 0.19278
10.85842 0.19328
10.86285 0.19377
10.86324 0.19427
10.86602 0.19476
10.86680 0.19525
10.87916 0.19575
10.88101 0.19624
10.89659 0.19674
10.90915 0.19723
10.91544 0.19773
10.91825 0.19822
10.92014 0.19871
10.92035 0.19921
10.92493 0.19970
10.92801 0.20020
10.93177 0.20069
10.93336 0.20119
10.93418 0.20168
10.93526 0.20217
10.93711 0.20267
10.95399 0.20316
10.95476 0.20366
10.95765 0.20415
10.96062 0.20465
10.96802 0.20514
10.96896 0.20564
10.98239 0.20613
10.98922 0.20662
10.99726 0.20712
11.00458 0.20761
11.01113 0.20811
11.01174 0.20860
11.01627 0.20910
11.01664 0.20959
11.02353 0.21008
11.02623 0.21058
11.02738 0.21107
11.03557 0.21157
11.04085 0.21206
11.04359 0.21256
11.04384 0.21305
11.05166 0.21354
11.05241 0.21404
11.05628 0.21453
11.05838 0.21503
11.06383 0.21552
11.06444 0.21602
11.06463 0.21651
11.07031 0.21700
11.07731 0.21750
11.08438 0.21799
11.09496 0.21849
11.11870 0.21898
11.12042 0.21948
11.12521 0.21997
11.13412 0.22046
11.13728 0.22096
11.13896 0.22145
11.15017 0.22195
11.15070 0.22244
11.15095 0.22294
11.15260 0.22343
11.15779 0.22392
11.15808 0.22442
11.16424 0.22491
11.16577 0.22541
11.16610 0.22590
11.16875 0.22640
11.17353 0.22689
11.17514 0.22739
11.17852 0.22788
11.18957 0.22837
11.19255 0.22887
11.19973 0.22936
11.20120 0.22986
11.20222 0.23035
11.20297 0.23085
11.20666 0.23134
11.22136 0.23183
11.23662 0.23233
11.24253 0.23282
11.24518 0.23332
11.24541 0.23381
11.24601 0.23431
11.25664 0.23480
11.25697 0.23529
11.25785 0.23579
11.26123 0.23628
11.26487 0.23678
11.27963 0.23727
11.28254 0.23777
11.28662 0.23826
11.29129 0.23875
11.29541 0.23925
11.29783 0.23974
11.30359 0.24024
11.31608 0.24073
11.32430 0.24123
11.32948 0.24172
11.33375 0.24221
11.35123 0.24271
11.35885 0.24320
11.37040 0.24370
11.37810 0.24419
11.38281 0.24469
11.39034 0.24518
11.39334 0.24567
11.41036 0.24617
11.41685 0.24666
11.41716 0.24716
11.42779 0.24765
11.43368 0.24815
11.43601 0.24864
11.44712 0.24913
11.44909 0.24963
11.45205 0.25012
11.47470 0.25062
11.47945 0.25111
11.48154 0.25161
11.48683 0.25210
11.48770 0.25260
11.49523 0.25309
11.50015 0.25358
11.50871 0.25408
11.52540 0.25457
11.52607 0.25507
11.53179 0.25556
11.53360 0.25606
11.53389 0.25655
11.53970 0.25704
11.54428 0.25754
11.54566 0.25803
11.54714 0.25853
11.54962 0.25902
11.55953 0.25952
11.56388 0.26001
11.57065 0.26050
11.57384 0.26100
11.57802 0.26149
11.57847 0.26199
11.58025 0.26248
11.58321 0.26298
11.58711 0.26347
11.59052 0.26396
11.59311 0.26446
11.59616 0.26495
11.59910 0.26545
11.60725 0.26594
11.60811 0.26644
11.61062 0.26693
11.61829 0.26742
11.62250 0.26792
11.63647 0.26841
11.64773 0.26891
11.64861 0.26940
11.65868 0.26990
11.65881 0.27039
11.65909 0.27088
11.66072 0.27138
11.67058 0.27187
11.67091 0.27237
11.67688 0.27286
11.67906 0.27336
11.68008 0.27385
11.68154 0.27435
11.68719 0.27484
11.70011 0.27533
11.70028 0.27583
11.70070 0.27632
11.70109 0.27682
11.71410 0.27731
11.71984 0.27781
11.72767 0.27830
11.73837 0.27879
11.74138 0.27929
11.74179 0.27978
11.74248 0.28028
11.75224 0.28077
11.75405 0.28127
11.76286 0.28176
11.76338 0.28225
11.76854 0.28275
11.80699 0.28324
11.80884 0.28374
11.81293 0.28423
11.83005 0.28473
11.83175 0.28522
11.83455 0.28571
11.83921 0.28621
11.84217 0.28670
11.84381 0.28720
11.84725 0.28769
11.85018 0.28819
11.85224 0.28868
11.85608 0.28917
11.85703 0.28967
11.85737 0.29016
11.85998 0.29066
11.86452 0.29115
11.87588 0.29165
11.87813 0.29214
11.89662 0.29263
11.90905 0.29313
11.91402 0.29362
11.91933 0.29412
11.93696 0.29461
11.94124 0.29511
11.94275 0.29560
11.94649 0.29609
11.95179 0.29659
11.95468 0.29708
11.96013 0.29758
11.96854 0.29807
11.97544 0.29857
11.98278 0.29906
11.99620 0.29956
11.99936 0.30005
12.00341 0.30054
12.01318 0.30104
12.02471 0.30153
12.03532 0.30203
12.05741 0.30252
12.05962 0.30302
12.07017 0.30351
12.07169 0.30400
12.07580 0.30450
12.07748 0.30499
12.07970 0.30549
12.08587 0.30598
12.09608 0.30648
12.10058 0.30697
12.10259 0.30746
12.11953 0.30796
12.12384 0.30845
12.12483 0.30895
12.13221 0.30944
12.13693 0.30994
12.14099 0.31043
12.14209 0.31092
12.14465 0.31142
12.15300 0.31191
12.16327 0.31241
12.16365 0.31290
12.16864 0.31340
12.17043 0.31389
12.17310 0.31438
12.17621 0.31488
12.17695 0.31537
12.19071 0.31587
12.19114 0.31636
12.19170 0.31686
12.20080 0.31735
12.20649 0.31784
12.20728 0.31834
12.21114 0.31883
12.21636 0.31933
12.22732 0.31982
12.23956 0.32032
12.24661 0.32081
12.24854 0.32130
12.25041 0.32180
12.26663 0.32229
12.26836 0.32279
12.27139 0.32328
12.27440 0.32378
12.29479 0.32427
12.29667 0.32477
12.31296 0.32526
12.32409 0.32575
12.32577 0.32625
12.33325 0.32674
12.35043 0.32724
12.35209 0.32773
12.35413 0.32823
12.36318 0.32872
12.36876 0.32921
12.37069 0.32971
12.37267 0.33020
12.39287 0.33070
12.40731 0.33119
12.41836 0.33169
12.42757 0.33218
12.43199 0.33267
12.43304 0.33317
12.43337 0.33366
12.43429 0.33416
12.44595 0.33465
12.44826 0.33515
12.44880 0.33564
12.46184 0.33613
12.46573 0.33663
12.46879 0.33712
12.47404 0.33762
12.48338 0.33811
12.49544 0.33861
12.51650 0.33910
12.51750 0.33959
12.51776 0.34009
12.52807 0.34058
12.54244 0.34108
12.55749 0.34157
12.57036 0.34207
12.57789 0.34256
12.57922 0.34305
12.58469 0.34355
12.58788 0.34404
12.58936 0.34454
12.59930 0.34503
12.61254 0.34553
12.61802 0.34602
12.62167 0.34652
12.62758 0.34701
12.63614 0.34750
12.63646 0.34800
12.64512 0.34849
12.66511 0.34899
12.68191 0.34948
12.68413 0.34998
12.69626 0.35047
12.69977 0.35096
12.70991 0.35146
12.71422 0.35195
12.72687 0.35245
12.73730 0.35294
12.74065 0.35344
12.74231 0.35393
12.74390 0.35442
12.74569 0.35492
12.75043 0.35541
12.75625 0.35591
12.76012 0.35640
12.76547 0.35690
12.76989 0.35739
12.77599 0.35788
12.77957 0.35838
12.78874 0.35887
12.79736 0.35937
12.80807 0.35986
12.81154 0.36036
12.82887 0.36085
12.83013 0.36134
12.83370 0.36184
12.83832 0.36233
12.84331 0.36283
12.84555 0.36332
12.84615 0.36382
12.86616 0.36431
12.87151 0.36480
12.88644 0.36530
12.89088 0.36579
12.89296 0.36629
12.89767 0.36678
12.90412 0.36728
12.93163 0.36777
12.93304 0.36826
12.94146 0.36876
12.94862 0.36925
12.95687 0.36975
12.95974 0.37024
12.97071 0.37074
12.98066 0.37123
12.98234 0.37173
12.98287 0.37222
12.99359 0.37271
13.00022 0.37321
13.00221 0.37370
13.01161 0.37420
13.01975 0.37469
13.02055 0.37519
13.02225 0.37568
13.02300 0.37617
13.02492 0.37667
13.02626 0.37716
13.02848 0.37766
13.02971 0.37815
13.03424 0.37865
13.03477 0.37914
13.03775 0.37963
13.04389 0.38013
13.04529 0.38062
13.04601 0.38112
13.04863 0.38161
13.05081 0.38211
13.05482 0.38260
13.05843 0.38309
13.06402 0.38359
13.08199 0.38408
13.10147 0.38458
13.10901 0.38507
13.11333 0.38557
13.11824 0.38606
13.13644 0.38655
13.14528 0.38705
13.15183 0.38754
13.15354 0.38804
13.15548 0.38853
13.16300 0.38903
13.17160 0.38952
13.18380 0.39001
13.18396 0.39051
13.18450 0.39100
13.19220 0.39150
13.19740 0.39199
13.19774 0.39249
13.20304 0.39298
13.20324 0.39348
13.21011 0.39397
13.21662 0.39446
13.22134 0.39496
13.22731 0.39545
13.23017 0.39595
13.23183 0.39644
13.23451 0.39694
13.23801 0.39743
13.25828 0.39792
13.26655 0.39842
13.26690 0.39891
13.28081 0.39941
13.28260 0.39990
13.29042 0.40040
13.29269 0.40089
13.29717 0.40138
13.30102 0.40188
13.30313 0.40237
13.31128 0.40287
13.31234 0.40336
13.32535 0.40386
13.35029 0.40435
13.35241 0.40484
13.35310 0.40534
13.36316 0.40583
13.36999 0.40633
13.37396 0.40682
13.37839 0.40732
13.38858 0.40781
13.39220 0.40830
13.39426 0.40880
13.39739 0.40929
13.39861 0.40979
13.40483 0.41028
13.41411 0.41078
13.41741 0.41127
13.42345 0.41176
13.43496 0.41226
13.44423 0.41275
13.45006 0.41325
13.45939 0.41374
13.48597 0.41424
13.48890 0.41473
13.49088 0.41522
13.51487 0.41572
13.53763 0.41621
13.53872 0.41671
13.55271 0.41720
13.55625 0.41770
13.55816 0.41819
13.56057 0.41869
13.56379 0.41918
13.60823 0.41967
13.61970 0.42017
13.62456 0.42066
13.63600 0.42116
13.63600 0.42165
13.63706 0.42215
13.64183 0.42264
13.64874 0.42313
13.67692 0.42363
13.67772 0.42412
13.69810 0.42462
13.70556 0.42511
13.71522 0.42561
13.71706 0.42610
13.71714 0.42659
13.71976 0.42709
13.78311 0.42758
13.79414 0.42808
13.79701 0.42857
13.80353 0.42907
13.80356 0.42956
13.80702 0.43005
13.80754 0.43055
13.82396 0.43104
13.83470 0.43154
13.83487 0.43203
13.84557 0.43253
13.84661 0.43302
13.84662 0.43351
13.85440 0.43401
13.85858 0.43450
13.87846 0.43500
13.87993 0.43549
13.88137 0.43599
13.91059 0.43648
13.93162 0.43697
13.93687 0.43747
13.94764 0.43796
13.94783 0.43846
13.95213 0.43895
13.96468 0.43945
13.96738 0.43994
13.98498 0.44043
13.98988 0.44093
13.99207 0.44142
13.99297 0.44192
14.00057 0.44241
14.00592 0.44291
14.02657 0.44340
14.03419 0.44390
14.04208 0.44439
14.04573 0.44488
14.06556 0.44538
14.06964 0.44587
14.08341 0.44637
14.08569 0.44686
14.08680 0.44736
14.09029 0.44785
14.09162 0.44834
14.10699 0.44884
14.11892 0.44933
14.14382 0.44983
14.15400 0.45032
14.16103 0.45082
14.16658 0.45131
14.16725 0.45180
14.17258 0.45230
14.17813 0.45279
14.18165 0.45329
14.19329 0.45378
14.20110 0.45428
14.20406 0.45477
14.21514 0.45526
14.21533 0.45576
14.21931 0.45625
14.22222 0.45675
14.22408 0.45724
14.23398 0.45774
14.25007 0.45823
14.25309 0.45872
14.25553 0.45922
14.25666 0.45971
14.26188 0.46021
14.26550 0.46070
14.26818 0.46120
14.28138 0.46169
14.29589 0.46218
14.31415 0.46268
14.32052 0.46317
14.32238 0.46367
14.33049 0.46416
14.33716 0.46466
14.33856 0.46515
14.35161 0.46565
14.35175 0.46614
14.37132 0.46663
14.37918 0.46713
14.38361 0.46762
14.39839 0.46812
14.39930 0.46861
14.40125 0.46911
14.41080 0.46960
14.41404 0.47009
14.41468 0.47059
14.42221 0.47108
14.42379 0.47158
14.43066 0.47207
14.43551 0.47257
14.44625 0.47306
14.45166 0.47355
14.45338 0.47405
14.46638 0.47454
14.47683 0.47504
14.48764 0.47553
14.49223 0.47603
14.51299 0.47652
14.52301 0.47701
14.52421 0.47751
14.53639 0.47800
14.54575 0.47850
14.56563 0.47899
14.57074 0.47949
14.57384 0.47998
14.58454 0.48047
14.59205 0.48097
14.60187 0.48146
14.60845 0.48196
14.60978 0.48245
14.61508 0.48295
14.62487 0.48344
14.62907 0.48393
14.65880 0.48443
14.66265 0.48492
14.68750 0.48542
14.70462 0.48591
14.70601 0.48641
14.71408 0.48690
14.71942 0.48739
14.72210 0.48789
14.72252 0.48838
14.72540 0.48888
14.74996 0.48937
14.75138 0.48987
14.75366 0.49036
14.75665 0.49086
14.77245 0.49135
14.81385 0.49184
14.81896 0.49234
14.82173 0.49283
14.84675 0.49333
14.85816 0.49382
14.86847 0.49432
14.86871 0.49481
14.87701 0.49530
14.89149 0.49580
14.89749 0.49629
14.89795 0.49679
14.90654 0.49728
14.91425 0.49778
14.92385 0.49827
14.93684 0.49876
14.94180 0.49926
14.94223 0.49975
14.94320 0.50025
14.94593 0.50074
14.95467 0.50124
14.97729 0.50173
14.98235 0.50222
14.98490 0.50272
14.99272 0.50321
14.99506 0.50371
15.00896 0.50420
15.01630 0.50470
15.03963 0.50519
15.05206 0.50568
15.06405 0.50618
15.09060 0.50667
15.10092 0.50717
15.10654 0.50766
15.13813 0.50816
15.15980 0.50865
15.17034 0.50914
15.17910 0.50964
15.18416 0.51013
15.18834 0.51063
15.18928 0.51112
15.20701 0.51162
15.21566 0.51211
15.21744 0.51261
15.23742 0.51310
15.23824 0.51359
15.27032 0.51409
15.28965 0.51458
15.30503 0.51508
15.30518 0.51557
15.31030 0.51607
15.31871 0.51656
15.33621 0.51705
15.36423 0.51755
15.37025 0.51804
15.38937 0.51854
15.40059 0.51903
15.40093 0.51953
15.42569 0.52002
15.42913 0.52051
15.43027 0.52101
15.43618 0.52150
15.43818 0.52200
15.43845 0.52249
15.44147 0.52299
15.44523 0.52348
15.50215 0.52397
15.50923 0.52447
15.52867 0.52496
15.53386 0.52546
15.53559 0.52595
15.53970 0.52645
15.56920 0.52694
15.58480 0.52743
15.58842 0.52793
15.59958 0.52842
15.60358 0.52892
15.62224 0.52941
15.62695 0.52991
15.63679 0.53040
15.63977 0.53089
15.64934 0.53139
15.65135 0.53188
15.66739 0.53238
15.68785 0.53287
15.68880 0.53337
15.68993 0.53386
15.70095 0.53435
15.70506 0.53485
15.71584 0.53534
15.71770 0.53584
15.71844 0.53633
15.72254 0.53683
15.73880 0.53732
15.74208 0.53782
15.74314 0.53831
15.74818 0.53880
15.75838 0.53930
15.75921 0.53979
15.76473 0.54029
15.76517 0.54078
15.79537 0.54128
15.81138 0.54177
15.82090 0.54226
15.82684 0.54276
15.82958 0.54325
15.83164 0.54375
15.83709 0.54424
15.86214 0.54474
15.87501 0.54523
15.87755 0.54572
15.88710 0.54622
15.89608 0.54671
15.90288 0.54721
15.91280 0.54770
15.91648 0.54820
15.92865 0.54869
15.92968 0.54918
15.94663 0.54968
15.94675 0.55017
15.95132 0.55067
15.95862 0.55116
15.97824 0.55166
16.00899 0.55215
16.02111 0.55264
16.02756 0.55314
16.02974 0.55363
16.03299 0.55413
16.03861 0.55462
16.05155 0.55512
16.09525 0.55561
16.09890 0.55610
16.10445 0.55660
16.11071 0.55709
16.11806 0.55759
16.13207 0.55808
16.13825 0.55858
16.16073 0.55907
16.16513 0.55957
16.17454 0.56006
16.22425 0.56055
16.22851 0.56105
16.24231 0.56154
16.24839 0.56204
16.26368 0.56253
16.27560 0.56303
16.28672 0.56352
16.29812 0.56401
16.30034 0.56451
16.35716 0.56500
16.38006 0.56550
16.39241 0.56599
16.39779 0.56649
16.41543 0.56698
16.42373 0.56747
16.43298 0.56797
16.44312 0.56846
16.46021 0.56896
16.47596 0.56945
16.47693 0.56995
16.48523 0.57044
16.49498 0.57093
16.50019 0.57143
16.50697 0.57192
16.54094 0.57242
16.55097 0.57291
16.55580 0.57341
16.56000 0.57390
16.56548 0.57439
16.56686 0.57489
16.57160 0.57538
16.59795 0.57588
16.60898 0.57637
16.62168 0.57687
16.62507 0.57736
16.69636 0.57785
16.71882 0.57835
16.73393 0.57884
16.77600 0.57934
16.78631 0.57983
16.78776 0.58033
16.79902 0.58082
16.82920 0.58131
16.83128 0.58181
16.84251 0.58230
16.84419 0.58280
16.85548 0.58329
16.85790 0.58379
16.85849 0.58428
16.86230 0.58478
16.88167 0.58527
16.89982 0.58576
16.90069 0.58626
16.93831 0.58675
16.95259 0.58725
16.97527 0.58774
16.97633 0.58824
16.99051 0.58873
16.99943 0.58922
17.02190 0.58972
17.02992 0.59021
17.03320 0.59071
17.03769 0.59120
17.04665 0.59170
17.07109 0.59219
17.07373 0.59268
17.09409 0.59318
17.11773 0.59367
17.12002 0.59417
17.12328 0.59466
17.12778 0.59516
17.17763 0.59565
17.17991 0.59614
17.18352 0.59664
17.18380 0.59713
17.18573 0.59763
17.18650 0.59812
17.19296 0.59862
17.20998 0.59911
17.22089 0.59960
17.22840 0.60010
17.24333 0.60059
17.24779 0.60109
17.25156 0.60158
17.28476 0.60208
17.28595 0.60257
17.30471 0.60306
17.33600 0.60356
17.34562 0.60405
17.38359 0.60455
17.40221 0.60504
17.40716 0.60554
17.45563 0.60603
17.51547 0.60652
17.52369 0.60702
17.56580 0.60751
17.56725 0.60801
17.57776 0.60850
17.58076 0.60900
17.60266 0.60949
17.60448 0.60999
17.61475 0.61048
17.62517 0.61097
17.63533 0.61147
17.64034 0.61196
17.64107 0.61246
17.64731 0.61295
17.66472 0.61345
17.69164 0.61394
17.72730 0.61443
17.73166 0.61493
17.73426 0.61542
17.73501 0.61592
17.75627 0.61641
17.77185 0.61691
17.77909 0.61740
17.79278 0.61789
17.79720 0.61839
17.81047 0.61888
17.81448 0.61938
17.82115 0.61987
17.88568 0.62037
17.88777 0.62086
17.92208 0.62135
17.95978 0.62185
17.96398 0.62234
17.96674 0.62284
17.96852 0.62333
17.99618 0.62383
17.99772 0.62432
18.00036 0.62481
18.00154 0.62531
18.04362 0.62580
18.04420 0.62630
18.04571 0.62679
18.04732 0.62729
18.05498 0.62778
18.07920 0.62827
18.09081 0.62877
18.09747 0.62926
18.10011 0.62976
18.10096 0.63025
18.11145 0.63075
18.11372 0.63124
18.12324 0.63174
18.15216 0.63223
18.17378 0.63272
18.18009 0.63322
18.18764 0.63371
18.25190 0.63421
18.26107 0.63470
18.27023 0.63520
18.31153 0.63569
18.34994 0.63618
18.35305 0.63668
18.36769 0.63717
18.38272 0.63767
18.39539 0.63816
18.40492 0.63866
18.41681 0.63915
18.43963 0.63964
18.44447 0.64014
18.45258 0.64063
18.45900 0.64113
18.46117 0.64162
18.47750 0.64212
18.49274 0.64261
18.50241 0.64310
18.51072 0.64360
18.52157 0.64409
18.65964 0.64459
18.66237 0.64508
18.68034 0.64558
18.73057 0.64607
18.73743 0.64656
18.73906 0.64706
18.76362 0.64755
18.79238 0.64805
18.80433 0.64854
18.80985 0.64904
18.81688 0.64953
18.82653 0.65002
18.83350 0.65052
18.83452 0.65101
18.89648 0.65151
18.92345 0.65200
18.93169 0.65250
18.94136 0.65299
18.97863 0.65348
19.01310 0.65398
19.03169 0.65447
19.08852 0.65497
19.10464 0.65546
19.11467 0.65596
19.11604 0.65645
19.21555 0.65695
19.26663 0.65744
19.28032 0.65793
19.30542 0.65843
19.33817 0.65892
19.38157 0.65942
19.38587 0.65991
19.43087 0.66041
19.45070 0.66090
19.46040 0.66139
19.47293 0.66189
19.47639 0.66238
19.48931 0.66288
19.49774 0.66337
19.53908 0.66387
19.54341 0.66436
19.56013 0.66485
19.56023 0.66535
19.57490 0.66584
19.61344 0.66634
19.62345 0.66683
19.63490 0.66733
19.65178 0.66782
19.66757 0.66831
19.71571 0.66881
19.74044 0.66930
19.74046 0.66980
19.76042 0.67029
19.76915 0.67079
19.79526 0.67128
19.79802 0.67177
19.84891 0.67227
19.87201 0.67276
19.87317 0.67326
19.87526 0.67375
19.89432 0.67425
19.92227 0.67474
19.92556 0.67523
19.92592 0.67573
19.92640 0.67622
19.98195 0.67672
20.02020 0.67721
20.06105 0.67771
20.07831 0.67820
20.11883 0.67870
20.17827 0.67919
20.18885 0.67968
20.19316 0.68018
20.20417 0.68067
20.20826 0.68117
20.21327 0.68166
20.23183 0.68216
20.23845 0.68265
20.24795 0.68314
20.26828 0.68364
20.28942 0.68413
20.29036 0.68463
20.29451 0.68512
20.29848 0.68562
20.31545 0.68611
20.31576 0.68660
20.33066 0.68710
20.34964 0.68759
20.35016 0.68809
20.39396 0.68858
20.44428 0.68908
20.44854 0.68957
20.47478 0.69006
20.48134 0.69056
20.49543 0.69105
20.50002 0.69155
20.52273 0.69204
20.56937 0.69254
20.57717 0.69303
20.58509 0.69352
20.59381 0.69402
20.61159 0.69451
20.64686 0.69501
20.64997 0.69550
20.65279 0.69600
20.65597 0.69649
20.66093 0.69698
20.69269 0.69748
20.69443 0.69797
20.70676 0.69847
20.72754 0.69896
20.72986 0.69946
20.75126 0.69995
20.78557 0.70044
20.78750 0.70094
20.82084 0.70143
20.82691 0.70193
20.87476 0.70242
20.88551 0.70292
20.90640 0.70341
20.91220 0.70391
20.91564 0.70440
20.91745 0.70489
20.91917 0.70539
20.93025 0.70588
20.96007 0.70638
20.99155 0.70687
21.00295 0.70737
21.02346 0.70786
21.02661 0.70835
21.05362 0.70885
21.05883 0.70934
21.08470 0.70984
21.08483 0.71033
21.08500 0.71083
21.09688 0.71132
21.10661 0.71181
21.11924 0.71231
21.12713 0.71280
21.13946 0.71330
21.13959 0.71379
21.18136 0.71429
21.18221 0.71478
21.18750 0.71527
21.18859 0.71577
21.19228 0.71626
21.19607 0.71676
21.19829 0.71725
21.21916 0.71775
21.23281 0.71824
21.26181 0.71873
21.26331 0.71923
21.27653 0.71972
21.28636 0.72022
21.28787 0.72071
21.28882 0.72121
21.29487 0.72170
21.31035 0.72219
21.31041 0.72269
21.31345 0.72318
21.31670 0.72368
21.36989 0.72417
21.37096 0.72467
21.38650 0.72516
21.40839 0.72565
21.42006 0.72615
21.45179 0.72664
21.46485 0.72714
21.46926 0.72763
21.48894 0.72813
21.49588 0.72862
21.49983 0.72912
21.50421 0.72961
21.53135 0.73010
21.53176 0.73060
21.53755 0.73109
21.54113 0.73159
21.55080 0.73208
21.55700 0.73258
21.57195 0.73307
21.58334 0.73356
21.60543 0.73406
21.62599 0.73455
21.62929 0.73505
21.64226 0.73554
21.64936 0.73604
21.67249 0.73653
21.71894 0.73702
21.71910 0.73752
21.72365 0.73801
21.73938 0.73851
21.74587 0.73900
21.74925 0.73950
21.74970 0.73999
21.76707 0.74048
21.77916 0.74098
21.78907 0.74147
21.79732 0.74197
21.79772 0.74246
21.82982 0.74296
21.83674 0.74345
21.87783 0.74394
21.87882 0.74444
21.89563 0.74493
21.98023 0.74543
22.01386 0.74592
22.04382 0.74642
22.04878 0.74691
22.05861 0.74740
22.08065 0.74790
22.09362 0.74839
22.12337 0.74889
22.13173 0.74938
22.16804 0.74988
22.17149 0.75037
22.17718 0.75087
22.21103 0.75136
22.22230 0.75185
22.23262 0.75235
22.26349 0.75284
22.28454 0.75334
22.29115 0.75383
22.29224 0.75433
22.38324 0.75482
22.38535 0.75531
22.43986 0.75581
22.45101 0.75630
22.45128 0.75680
22.45458 0.75729
22.60477 0.75779
22.62583 0.75828
22.68901 0.75877
22.75275 0.75927
22.82885 0.75976
22.85890 0.76026
22.90432 0.76075
23.99515 0.76125
24.43341 0.76174
24.46719 0.76223
24.64793 0.76273
24.69361 0.76322
24.78376 0.76372
24.79979 0.76421
24.81345 0.76471
24.84262 0.76520
24.86248 0.76569
24.86477 0.76619
24.87552 0.76668
24.88052 0.76718
24.88208 0.76767
24.88827 0.76817
24.89006 0.76866
24.89173 0.76915
24.90407 0.76965
24.91776 0.77014
24.93735 0.77064
24.95217 0.77113
24.95341 0.77163
24.98505 0.77212
24.98812 0.77261
24.99020 0.77311
24.99534 0.77360
25.00513 0.77410
25.01553 0.77459
25.02519 0.77509
25.03311 0.77558
25.03344 0.77608
25.03521 0.77657
25.03601 0.77706
25.04488 0.77756
25.05767 0.77805
25.05891 0.77855
25.06956 0.77904
25.07212 0.77954
25.07320 0.78003
25.07400 0.78052
25.07517 0.78102
25.08641 0.78151
25.08700 0.78201
25.08725 0.78250
25.08786 0.78300
25.10238 0.78349
25.10754 0.78398
25.12710 0.78448
25.13568 0.78497
25.13845 0.78547
25.15214 0.78596
25.15692 0.78646
25.17220 0.78695
25.17578 0.78744
25.17843 0.78794
25.18006 0.78843
25.18754 0.78893
25.19250 0.78942
25.19611 0.78992
25.19956 0.79041
25.20439 0.79090
25.20562 0.79140
25.20745 0.79189
25.20963 0.79239
25.21971 0.79288
25.22009 0.79338
25.22370 0.79387
25.22703 0.79436
25.23924 0.79486
25.25236 0.79535
25.25920 0.79585
25.27776 0.79634
25.28144 0.79684
25.28337 0.79733
25.28493 0.79783
25.28569 0.79832
25.29430 0.79881
25.29478 0.79931
25.29483 0.79980
25.31136 0.80030
25.31699 0.80079
25.31784 0.80129
25.32225 0.80178
25.32679 0.80227
25.33302 0.80277
25.35356 0.80326
25.36537 0.80376
25.36776 0.80425
25.37099 0.80475
25.38129 0.80524
25.38223 0.80573
25.38665 0.80623
25.39146 0.80672
25.39691 0.80722
25.41008 0.80771
25.41018 0.80821
25.41429 0.80870
25.41761 0.80919
25.42186 0.80969
25.42281 0.81018
25.42326 0.81068
25.42462 0.81117
25.42665 0.81167
25.43027 0.81216
25.43933 0.81265
25.44722 0.81315
25.45468 0.81364
25.45900 0.81414
25.45969 0.81463
25.46457 0.81513
25.47002 0.81562
25.47898 0.81611
25.47991 0.81661
25.48192 0.81710
25.48340 0.81760
25.48604 0.81809
25.49135 0.81859
25.49519 0.81908
25.49696 0.81957
25.49788 0.82007
25.50769 0.82056
25.50881 0.82106
25.51149 0.82155
25.51334 0.82205
25.51880 0.82254
25.52511 0.82304
25.52940 0.82353
25.53392 0.82402
25.53696 0.82452
25.53753 0.82501
25.53892 0.82551
25.54367 0.82600
25.54371 0.82650
25.54725 0.82699
25.55723 0.82748
25.56243 0.82798
25.56973 0.82847
25.57037 0.82897
25.57109 0.82946
25.57289 0.82996
25.57316 0.83045
25.58261 0.83094
25.58736 0.83144
25.58955 0.83193
25.58956 0.83243
25.59331 0.83292
25.59341 0.83342
25.60204 0.83391
25.60336 0.83440
25.60801 0.83490
25.60917 0.83539
25.60920 0.83589
25.60936 0.83638
25.61621 0.83688
25.61741 0.83737
25.61763 0.83786
25.62773 0.83836
25.63086 0.83885
25.63255 0.83935
25.63398 0.83984
25.63527 0.84034
25.63833 0.84083
25.64056 0.84132
25.64197 0.84182
25.64312 0.84231
25.64535 0.84281
25.65492 0.84330
25.65558 0.84380
25.65649 0.84429
25.65939 0.84478
25.66189 0.84528
25.66371 0.84577
25.66815 0.84627
25.66922 0.84676
25.67178 0.84726
25.67511 0.84775
25.68132 0.84825
25.68690 0.84874
25.68810 0.84923
25.69120 0.84973
25.69187 0.85022
25.69744 0.85072
25.70066 0.85121
25.70485 0.85171
25.70599 0.85220
25.70607 0.85269
25.70744 0.85319
25.70914 0.85368
25.71183 0.85418
25.71467 0.85467
25.71620 0.85517
25.71800 0.85566
25.72324 0.85615
25.72446 0.85665
25.73194 0.85714
25.73462 0.85764
25.74121 0.85813
25.75300 0.85863
25.75420 0.85912
25.75970 0.85961
25.76075 0.86011
25.76395 0.86060
25.76603 0.86110
25.76626 0.86159
25.76885 0.86209
25.78080 0.86258
25.78269 0.86307
25.78326 0.86357
25.78731 0.86406
25.79033 0.86456
25.79152 0.86505
25.79667 0.86555
25.79764 0.86604
25.79823 0.86653
25.79946 0.86703
25.82214 0.86752
25.83005 0.86802
25.85604 0.86851
25.85869 0.86901
25.85954 0.86950
25.86490 0.87000
25.86784 0.87049
25.86829 0.87098
25.87057 0.87148
25.87637 0.87197
25.88002 0.87247
25.88568 0.87296
25.88582 0.87346
25.89131 0.87395
25.89571 0.87444
25.89613 0.87494
25.89750 0.87543
25.90056 0.87593
25.90071 0.87642
25.90766 0.87692
25.91208 0.87741
25.91462 0.87790
25.91673 0.87840
25.92098 0.87889
25.92481 0.87939
25.92543 0.87988
25.93668 0.88038
25.94208 0.88087
25.94693 0.88136
25.95139 0.88186
25.95413 0.88235
25.95442 0.88285
25.95708 0.88334
25.95813 0.88384
25.97363 0.88433
25.97693 0.88482
25.97994 0.88532
25.98298 0.88581
25.98879 0.88631
25.99526 0.88680
25.99557 0.88730
26.00475 0.88779
26.01397 0.88828
26.02082 0.88878
26.02285 0.88927
26.02538 0.88977
26.02736 0.89026
26.02858 0.89076
26.04403 0.89125
26.05050 0.89174
26.05096 0.89224
26.06079 0.89273
26.06139 0.89323
26.06948 0.89372
26.07465 0.89422
26.08157 0.89471
26.08310 0.89521
26.08851 0.89570
26.09431 0.89619
26.10085 0.89669
26.10284 0.89718
26.11710 0.89768
26.11878 0.89817
26.11930 0.89867
26.13517 0.89916
26.17664 0.89965
26.19718 0.90015
26.21169 0.90064
26.22006 0.90114
26.22497 0.90163
26.22967 0.90213
26.23075 0.90262
26.23078 0.90311
26.25005 0.90361
26.25018 0.90410
26.27663 0.90460
26.27899 0.90509
26.28331 0.90559
26.28842 0.90608
26.29819 0.90657
26.30216 0.90707
26.30364 0.90756
26.30693 0.90806
26.31074 0.90855
26.34682 0.90905
26.36295 0.90954
26.36579 0.91003
26.39500 0.91053
26.40319 0.91102
26.42332 0.91152
26.42422 0.91201
26.42973 0.91251
26.44043 0.91300
26.45460 0.91349
26.46490 0.91399
26.46930 0.91448
26.47042 0.91498
26.47458 0.91547
26.47929 0.91597
26.48015 0.91646
26.49730 0.91696
26.50206 0.91745
26.50299 0.91794
26.50912 0.91844
26.53572 0.91893
26.57336 0.91943
26.58396 0.91992
26.59020 0.92042
26.59809 0.92091
26.64482 0.92140
26.68100 0.92190
26.71915 0.92239
27.23237 0.92289
27.23622 0.92338
27.27801 0.92388
27.38332 0.92437
27.49830 0.92486
27.53045 0.92536
27.64013 0.92585
27.64537 0.92635
27.89708 0.92684
27.92757 0.92734
28.10411 0.92783
28.11428 0.92832
28.12520 0.92882
28.27908 0.92931
28.33072 0.92981
28.58181 0.93030
28.70675 0.93080
28.85428 0.93129
28.85472 0.93178
28.87722 0.93228
28.88179 0.93277
29.06920 0.93327
29.16683 0.93376
29.19855 0.93426
29.20252 0.93475
29.23923 0.93524
29.24692 0.93574
29.32038 0.93623
29.34846 0.93673
29.38831 0.93722
29.41595 0.93772
29.42609 0.93821
29.42770 0.93870
29.44152 0.93920
29.46583 0.93969
29.46955 0.94019
29.48008 0.94068
29.52849 0.94118
29.53020 0.94167
29.54770 0.94217
29.55584 0.94266
29.72128 0.94315
29.73894 0.94365
29.75230 0.94414
29.79013 0.94464
29.81140 0.94513
29.84597 0.94563
29.85397 0.94612
29.92645 0.94661
29.92798 0.94711
29.93331 0.94760
29.95591 0.94810
29.97519 0.94859
29.99398 0.94909
30.00216 0.94958
30.06765 0.95007
30.06810 0.95057
30.07252 0.95106
30.10178 0.95156
30.10241 0.95205
30.10362 0.95255
30.12024 0.95304
30.14566 0.95353
30.14771 0.95403
30.15659 0.95452
30.15925 0.95502
30.17735 0.95551
30.20376 0.95601
30.20464 0.95650
30.20464 0.95699
30.22345 0.95749
30.25419 0.95798
30.25428 0.95848
30.27067 0.95897
30.29320 0.95947
30.32131 0.95996
30.34147 0.96045
30.36042 0.96095
30.37724 0.96144
30.38083 0.96194
30.39027 0.96243
30.39202 0.96293
30.40202 0.96342
30.45506 0.96391
30.46644 0.96441
30.47432 0.96490
30.48820 0.96540
30.49574 0.96589
30.49740 0.96639
30.53401 0.96688
30.56171 0.96738
30.56509 0.96787
30.56616 0.96836
30.58083 0.96886
30.58105 0.96935
30.59765 0.96985
30.60276 0.97034
30.61310 0.97084
30.61614 0.97133
30.62074 0.97182
30.64323 0.97232
30.64326 0.97281
30.65041 0.97331
30.65249 0.97380
30.65948 0.97430
30.68169 0.97479
30.68461 0.97528
30.68507 0.97578
30.72311 0.97627
30.72461 0.97677
30.73385 0.97726
30.74562 0.97776
30.74577 0.97825
30.75327 0.97874
30.76229 0.97924
30.78629 0.97973
30.78920 0.98023
30.80402 0.98072
30.80473 0.98122
30.82506 0.98171
30.83210 0.98220
30.85358 0.98270
30.86888 0.98319
30.87933 0.98369
30.89351 0.98418
30.91794 0.98468
30.92985 0.98517
30.93996 0.98566
30.95022 0.98616
30.95215 0.98665
30.95479 0.98715
30.96483 0.98764
30.96690 0.98814
30.97362 0.98863
31.01732 0.98913
31.02156 0.98962
31.04589 0.99011
31.05067 0.99061
31.05365 0.99110
31.07875 0.99160
31.12045 0.99209
31.12488 0.99259
31.14387 0.99308
31.16962 0.99357
31.17819 0.99407
31.17834 0.99456
31.24520 0.99506
31.29680 0.99555
31.32188 0.99605
31.32286 0.99654
31.33104 0.99703
31.33127 0.99753
31.44472 0.99802
31.45571 0.99852
31.52352 0.99901
31.65142 0.99951
32.12163 1.00000
};
\addlegendentry{ULA - A}
\addplot [thick, color0, dashed]
table {%
-inf 0.00000
0.90023 0.00064
1.63144 0.00128
1.94267 0.00192
2.11869 0.00256
2.21672 0.00321
2.27625 0.00385
2.30186 0.00449
2.52466 0.00513
2.54952 0.00577
2.61278 0.00641
2.66294 0.00705
2.70883 0.00769
2.86382 0.00833
2.92221 0.00897
3.02019 0.00962
3.06478 0.01026
3.10761 0.01090
3.14490 0.01154
3.20368 0.01218
3.38636 0.01282
3.47670 0.01346
3.54425 0.01410
3.55160 0.01474
3.62721 0.01538
3.64248 0.01603
3.65874 0.01667
3.69845 0.01731
3.78199 0.01795
3.80257 0.01859
3.85760 0.01923
3.88320 0.01987
3.91959 0.02051
3.92279 0.02115
3.99063 0.02179
4.01000 0.02244
4.01391 0.02308
4.04377 0.02372
4.04673 0.02436
4.05220 0.02500
4.05982 0.02564
4.06622 0.02628
4.13028 0.02692
4.14121 0.02756
4.21344 0.02821
4.24663 0.02885
4.28858 0.02949
4.33354 0.03013
4.34763 0.03077
4.37556 0.03141
4.38529 0.03205
4.40031 0.03269
4.41010 0.03333
4.43277 0.03397
4.50930 0.03462
4.51922 0.03526
4.53618 0.03590
4.56155 0.03654
4.59422 0.03718
4.65317 0.03782
4.65486 0.03846
4.67374 0.03910
4.71031 0.03974
4.71917 0.04038
4.73136 0.04103
4.77348 0.04167
4.80718 0.04231
4.89890 0.04295
4.94189 0.04359
5.05493 0.04423
5.08015 0.04487
5.11780 0.04551
5.17809 0.04615
5.19156 0.04679
5.19882 0.04744
5.21363 0.04808
5.27378 0.04872
5.28404 0.04936
5.30254 0.05000
5.31489 0.05064
5.31683 0.05128
5.33969 0.05192
5.34017 0.05256
5.36908 0.05321
5.40297 0.05385
5.44023 0.05449
5.46495 0.05513
5.49533 0.05577
5.54721 0.05641
5.55153 0.05705
5.57340 0.05769
5.57425 0.05833
5.59532 0.05897
5.68437 0.05962
5.69675 0.06026
5.76188 0.06090
5.76367 0.06154
5.78551 0.06218
5.78571 0.06282
5.80056 0.06346
5.84321 0.06410
5.96386 0.06474
5.98674 0.06538
6.02524 0.06603
6.04656 0.06667
6.06729 0.06731
6.15683 0.06795
6.16283 0.06859
6.27064 0.06923
6.27680 0.06987
6.29777 0.07051
6.33642 0.07115
6.34710 0.07179
6.37897 0.07244
6.42726 0.07308
6.45788 0.07372
6.49775 0.07436
6.50449 0.07500
6.50695 0.07564
6.58262 0.07628
6.59653 0.07692
6.60545 0.07756
6.60812 0.07821
6.62275 0.07885
6.63265 0.07949
6.75342 0.08013
6.76146 0.08077
6.76432 0.08141
6.77016 0.08205
6.82509 0.08269
6.82609 0.08333
6.86423 0.08397
6.89606 0.08462
6.94055 0.08526
6.96791 0.08590
6.96823 0.08654
6.96964 0.08718
6.97849 0.08782
7.02405 0.08846
7.05115 0.08910
7.05331 0.08974
7.06763 0.09038
7.09572 0.09103
7.11245 0.09167
7.17199 0.09231
7.23228 0.09295
7.23499 0.09359
7.24255 0.09423
7.24589 0.09487
7.24745 0.09551
7.25118 0.09615
7.26355 0.09679
7.26686 0.09744
7.27659 0.09808
7.28726 0.09872
7.32290 0.09936
7.33891 0.10000
7.38563 0.10064
7.38930 0.10128
7.40092 0.10192
7.40774 0.10256
7.42687 0.10321
7.43660 0.10385
7.46285 0.10449
7.50326 0.10513
7.54063 0.10577
7.58101 0.10641
7.58969 0.10705
7.59898 0.10769
7.61746 0.10833
7.64236 0.10897
7.64427 0.10962
7.70018 0.11026
7.70952 0.11090
7.72588 0.11154
7.76383 0.11218
7.77783 0.11282
7.78216 0.11346
7.80249 0.11410
7.82551 0.11474
7.83099 0.11538
7.83131 0.11603
7.86680 0.11667
7.88648 0.11731
7.89642 0.11795
7.92396 0.11859
7.97301 0.11923
7.97462 0.11987
7.98393 0.12051
7.98424 0.12115
8.02644 0.12179
8.02880 0.12244
8.03696 0.12308
8.07908 0.12372
8.08359 0.12436
8.10408 0.12500
8.11147 0.12564
8.11213 0.12628
8.12163 0.12692
8.18224 0.12756
8.18773 0.12821
8.19232 0.12885
8.20011 0.12949
8.22539 0.13013
8.26218 0.13077
8.29156 0.13141
8.31315 0.13205
8.31437 0.13269
8.33161 0.13333
8.34302 0.13397
8.34718 0.13462
8.36454 0.13526
8.38780 0.13590
8.39277 0.13654
8.39847 0.13718
8.42126 0.13782
8.43430 0.13846
8.44270 0.13910
8.46685 0.13974
8.47072 0.14038
8.48043 0.14103
8.48289 0.14167
8.50886 0.14231
8.51921 0.14295
8.51964 0.14359
8.52185 0.14423
8.53079 0.14487
8.55860 0.14551
8.59223 0.14615
8.61168 0.14679
8.61583 0.14744
8.62081 0.14808
8.62259 0.14872
8.63469 0.14936
8.64050 0.15000
8.67726 0.15064
8.69228 0.15128
8.69995 0.15192
8.70864 0.15256
8.76879 0.15321
8.80186 0.15385
8.81147 0.15449
8.81266 0.15513
8.83437 0.15577
8.85876 0.15641
8.87261 0.15705
8.88137 0.15769
8.88230 0.15833
8.88755 0.15897
8.89351 0.15962
8.90685 0.16026
8.90824 0.16090
8.92671 0.16154
8.95645 0.16218
8.96255 0.16282
8.96546 0.16346
8.97973 0.16410
8.98316 0.16474
8.99453 0.16538
8.99653 0.16603
9.01006 0.16667
9.03318 0.16731
9.04548 0.16795
9.04850 0.16859
9.05295 0.16923
9.06706 0.16987
9.07691 0.17051
9.09213 0.17115
9.10044 0.17179
9.11228 0.17244
9.13661 0.17308
9.13861 0.17372
9.14101 0.17436
9.14105 0.17500
9.16535 0.17564
9.19976 0.17628
9.21165 0.17692
9.21664 0.17756
9.23684 0.17821
9.26139 0.17885
9.26439 0.17949
9.27498 0.18013
9.31026 0.18077
9.31885 0.18141
9.32721 0.18205
9.35892 0.18269
9.36338 0.18333
9.40693 0.18397
9.43480 0.18462
9.44593 0.18526
9.46317 0.18590
9.46779 0.18654
9.48409 0.18718
9.49183 0.18782
9.50900 0.18846
9.50922 0.18910
9.53275 0.18974
9.57026 0.19038
9.57543 0.19103
9.58334 0.19167
9.60629 0.19231
9.61399 0.19295
9.62235 0.19359
9.64368 0.19423
9.64513 0.19487
9.64892 0.19551
9.65812 0.19615
9.65965 0.19679
9.68032 0.19744
9.70418 0.19808
9.72345 0.19872
9.73436 0.19936
9.76405 0.20000
9.76583 0.20064
9.76833 0.20128
9.77601 0.20192
9.78335 0.20256
9.83001 0.20321
9.85547 0.20385
9.88937 0.20449
9.90394 0.20513
9.92538 0.20577
9.92910 0.20641
9.93679 0.20705
9.94157 0.20769
9.94997 0.20833
9.95420 0.20897
10.00258 0.20962
10.05134 0.21026
10.07831 0.21090
10.08339 0.21154
10.13149 0.21218
10.13801 0.21282
10.14885 0.21346
10.15004 0.21410
10.16801 0.21474
10.16959 0.21538
10.17329 0.21603
10.18104 0.21667
10.19418 0.21731
10.21357 0.21795
10.21947 0.21859
10.22460 0.21923
10.22605 0.21987
10.24686 0.22051
10.26114 0.22115
10.26669 0.22179
10.27460 0.22244
10.27914 0.22308
10.27972 0.22372
10.29132 0.22436
10.29357 0.22500
10.29917 0.22564
10.30028 0.22628
10.31031 0.22692
10.32305 0.22756
10.34150 0.22821
10.34441 0.22885
10.34609 0.22949
10.37662 0.23013
10.37988 0.23077
10.38171 0.23141
10.38404 0.23205
10.40663 0.23269
10.40732 0.23333
10.40855 0.23397
10.41348 0.23462
10.41843 0.23526
10.43738 0.23590
10.43741 0.23654
10.48018 0.23718
10.48755 0.23782
10.48799 0.23846
10.51349 0.23910
10.54630 0.23974
10.57179 0.24038
10.58697 0.24103
10.60398 0.24167
10.62265 0.24231
10.62449 0.24295
10.64162 0.24359
10.64315 0.24423
10.65889 0.24487
10.66420 0.24551
10.68096 0.24615
10.69476 0.24679
10.70323 0.24744
10.70889 0.24808
10.71927 0.24872
10.72895 0.24936
10.74789 0.25000
10.75036 0.25064
10.79387 0.25128
10.80175 0.25192
10.82001 0.25256
10.83326 0.25321
10.83337 0.25385
10.84590 0.25449
10.86309 0.25513
10.86690 0.25577
10.87590 0.25641
10.90957 0.25705
10.91723 0.25769
10.94334 0.25833
10.98141 0.25897
10.98276 0.25962
10.98756 0.26026
10.99031 0.26090
10.99544 0.26154
10.99743 0.26218
11.00059 0.26282
11.02562 0.26346
11.03334 0.26410
11.05958 0.26474
11.07296 0.26538
11.08278 0.26603
11.09537 0.26667
11.13220 0.26731
11.13440 0.26795
11.14008 0.26859
11.15129 0.26923
11.16376 0.26987
11.16786 0.27051
11.18734 0.27115
11.19343 0.27179
11.20500 0.27244
11.21094 0.27308
11.23059 0.27372
11.23163 0.27436
11.25613 0.27500
11.26385 0.27564
11.30446 0.27628
11.31564 0.27692
11.32266 0.27756
11.32984 0.27821
11.34787 0.27885
11.35043 0.27949
11.35132 0.28013
11.35226 0.28077
11.35902 0.28141
11.35946 0.28205
11.36858 0.28269
11.37602 0.28333
11.39697 0.28397
11.39813 0.28462
11.42125 0.28526
11.42401 0.28590
11.46425 0.28654
11.46644 0.28718
11.47332 0.28782
11.47809 0.28846
11.50177 0.28910
11.50652 0.28974
11.52360 0.29038
11.52737 0.29103
11.53158 0.29167
11.55281 0.29231
11.55835 0.29295
11.57986 0.29359
11.60091 0.29423
11.60383 0.29487
11.61345 0.29551
11.63191 0.29615
11.64503 0.29679
11.64869 0.29744
11.65032 0.29808
11.65094 0.29872
11.66274 0.29936
11.66866 0.30000
11.67291 0.30064
11.68267 0.30128
11.72922 0.30192
11.75995 0.30256
11.76119 0.30321
11.76326 0.30385
11.76760 0.30449
11.78650 0.30513
11.79099 0.30577
11.80100 0.30641
11.81800 0.30705
11.82411 0.30769
11.86042 0.30833
11.86346 0.30897
11.86833 0.30962
11.87902 0.31026
11.89897 0.31090
11.90614 0.31154
11.91753 0.31218
11.94887 0.31282
11.95807 0.31346
11.96508 0.31410
11.96533 0.31474
11.96870 0.31538
11.97311 0.31603
11.97649 0.31667
12.00784 0.31731
12.01075 0.31795
12.02690 0.31859
12.07067 0.31923
12.11921 0.31987
12.12073 0.32051
12.12341 0.32115
12.12343 0.32179
12.13005 0.32244
12.13271 0.32308
12.14394 0.32372
12.17401 0.32436
12.19560 0.32500
12.21037 0.32564
12.21165 0.32628
12.22141 0.32692
12.22709 0.32756
12.23546 0.32821
12.24770 0.32885
12.26329 0.32949
12.26916 0.33013
12.28097 0.33077
12.30595 0.33141
12.36697 0.33205
12.39212 0.33269
12.39614 0.33333
12.39764 0.33397
12.39927 0.33462
12.40570 0.33526
12.42204 0.33590
12.44515 0.33654
12.47319 0.33718
12.48530 0.33782
12.50126 0.33846
12.53154 0.33910
12.53261 0.33974
12.53455 0.34038
12.53860 0.34103
12.54084 0.34167
12.54784 0.34231
12.54931 0.34295
12.55119 0.34359
12.55942 0.34423
12.56457 0.34487
12.56926 0.34551
12.58058 0.34615
12.61726 0.34679
12.62248 0.34744
12.62764 0.34808
12.62826 0.34872
12.63708 0.34936
12.64010 0.35000
12.64494 0.35064
12.65282 0.35128
12.67388 0.35192
12.67691 0.35256
12.67869 0.35321
12.69169 0.35385
12.69692 0.35449
12.70364 0.35513
12.70865 0.35577
12.71296 0.35641
12.71976 0.35705
12.72134 0.35769
12.73379 0.35833
12.74037 0.35897
12.74488 0.35962
12.74913 0.36026
12.75382 0.36090
12.77100 0.36154
12.77573 0.36218
12.79610 0.36282
12.82283 0.36346
12.83341 0.36410
12.83531 0.36474
12.83801 0.36538
12.86114 0.36603
12.87464 0.36667
12.87792 0.36731
12.89081 0.36795
12.89390 0.36859
12.90031 0.36923
12.92883 0.36987
12.92986 0.37051
12.93148 0.37115
12.94479 0.37179
13.01055 0.37244
13.01272 0.37308
13.01476 0.37372
13.04496 0.37436
13.06349 0.37500
13.06762 0.37564
13.07661 0.37628
13.08445 0.37692
13.08606 0.37756
13.09141 0.37821
13.10070 0.37885
13.11617 0.37949
13.11992 0.38013
13.13321 0.38077
13.14874 0.38141
13.14910 0.38205
13.16107 0.38269
13.16427 0.38333
13.17207 0.38397
13.18114 0.38462
13.18591 0.38526
13.19184 0.38590
13.19266 0.38654
13.20985 0.38718
13.21151 0.38782
13.21692 0.38846
13.22670 0.38910
13.23454 0.38974
13.24055 0.39038
13.24459 0.39103
13.24683 0.39167
13.25750 0.39231
13.26087 0.39295
13.27368 0.39359
13.27692 0.39423
13.27787 0.39487
13.27956 0.39551
13.28697 0.39615
13.29236 0.39679
13.29735 0.39744
13.29755 0.39808
13.30803 0.39872
13.31576 0.39936
13.33294 0.40000
13.34890 0.40064
13.35900 0.40128
13.36349 0.40192
13.36672 0.40256
13.38216 0.40321
13.41030 0.40385
13.41744 0.40449
13.41916 0.40513
13.43982 0.40577
13.45096 0.40641
13.45855 0.40705
13.47286 0.40769
13.47553 0.40833
13.47959 0.40897
13.49686 0.40962
13.49848 0.41026
13.50215 0.41090
13.50763 0.41154
13.51383 0.41218
13.51993 0.41282
13.52298 0.41346
13.53897 0.41410
13.53981 0.41474
13.54143 0.41538
13.54202 0.41603
13.55749 0.41667
13.56362 0.41731
13.59196 0.41795
13.59547 0.41859
13.60803 0.41923
13.61332 0.41987
13.61886 0.42051
13.62133 0.42115
13.63727 0.42179
13.63841 0.42244
13.65724 0.42308
13.67297 0.42372
13.69235 0.42436
13.69458 0.42500
13.70135 0.42564
13.70368 0.42628
13.70619 0.42692
13.70816 0.42756
13.71103 0.42821
13.71920 0.42885
13.72293 0.42949
13.72481 0.43013
13.75400 0.43077
13.76014 0.43141
13.76319 0.43205
13.77555 0.43269
13.77579 0.43333
13.77733 0.43397
13.79260 0.43462
13.79378 0.43526
13.79736 0.43590
13.79794 0.43654
13.80303 0.43718
13.80436 0.43782
13.80719 0.43846
13.81346 0.43910
13.81444 0.43974
13.84281 0.44038
13.84745 0.44103
13.85141 0.44167
13.85452 0.44231
13.85731 0.44295
13.85952 0.44359
13.86037 0.44423
13.87397 0.44487
13.88264 0.44551
13.88373 0.44615
13.89392 0.44679
13.90147 0.44744
13.90445 0.44808
13.91749 0.44872
13.92767 0.44936
13.95104 0.45000
13.95721 0.45064
13.96041 0.45128
13.96081 0.45192
13.96569 0.45256
13.96654 0.45321
13.97024 0.45385
13.97413 0.45449
13.98173 0.45513
13.98332 0.45577
13.99185 0.45641
13.99470 0.45705
13.99499 0.45769
13.99603 0.45833
14.00283 0.45897
14.02264 0.45962
14.05622 0.46026
14.05749 0.46090
14.05855 0.46154
14.05942 0.46218
14.06256 0.46282
14.07757 0.46346
14.08010 0.46410
14.08391 0.46474
14.08488 0.46538
14.09021 0.46603
14.09591 0.46667
14.09766 0.46731
14.10353 0.46795
14.11689 0.46859
14.12404 0.46923
14.15201 0.46987
14.17582 0.47051
14.18032 0.47115
14.18098 0.47179
14.18455 0.47244
14.20572 0.47308
14.22942 0.47372
14.24394 0.47436
14.24439 0.47500
14.24970 0.47564
14.25696 0.47628
14.25977 0.47692
14.26527 0.47756
14.26721 0.47821
14.26754 0.47885
14.26989 0.47949
14.27570 0.48013
14.29031 0.48077
14.30005 0.48141
14.30303 0.48205
14.31000 0.48269
14.31523 0.48333
14.33191 0.48397
14.33223 0.48462
14.33490 0.48526
14.33774 0.48590
14.33832 0.48654
14.34169 0.48718
14.34170 0.48782
14.34251 0.48846
14.34402 0.48910
14.35089 0.48974
14.37051 0.49038
14.37361 0.49103
14.37559 0.49167
14.37979 0.49231
14.38677 0.49295
14.38857 0.49359
14.39839 0.49423
14.40005 0.49487
14.40333 0.49551
14.41979 0.49615
14.42040 0.49679
14.43720 0.49744
14.45399 0.49808
14.45923 0.49872
14.48687 0.49936
14.49756 0.50000
14.50056 0.50064
14.51155 0.50128
14.51383 0.50192
14.53550 0.50256
14.54513 0.50321
14.55486 0.50385
14.55905 0.50449
14.58320 0.50513
14.58971 0.50577
14.59186 0.50641
14.59699 0.50705
14.60411 0.50769
14.61179 0.50833
14.61234 0.50897
14.62040 0.50962
14.62746 0.51026
14.62872 0.51090
14.65341 0.51154
14.65825 0.51218
14.66665 0.51282
14.67698 0.51346
14.67851 0.51410
14.68650 0.51474
14.68801 0.51538
14.68894 0.51603
14.68949 0.51667
14.69054 0.51731
14.73061 0.51795
14.73238 0.51859
14.76659 0.51923
14.76810 0.51987
14.77053 0.52051
14.78156 0.52115
14.78510 0.52179
14.78894 0.52244
14.79775 0.52308
14.80558 0.52372
14.80827 0.52436
14.81629 0.52500
14.81851 0.52564
14.82250 0.52628
14.82858 0.52692
14.83163 0.52756
14.84807 0.52821
14.84865 0.52885
14.85950 0.52949
14.86655 0.53013
14.86869 0.53077
14.89828 0.53141
14.92053 0.53205
14.92519 0.53269
14.92597 0.53333
14.93461 0.53397
14.94225 0.53462
14.94439 0.53526
14.95930 0.53590
14.96024 0.53654
14.96306 0.53718
14.97165 0.53782
14.98483 0.53846
14.99044 0.53910
15.00938 0.53974
15.01095 0.54038
15.02057 0.54103
15.03078 0.54167
15.03302 0.54231
15.05729 0.54295
15.06521 0.54359
15.08691 0.54423
15.09667 0.54487
15.10314 0.54551
15.10822 0.54615
15.11587 0.54679
15.11717 0.54744
15.12090 0.54808
15.12941 0.54872
15.13608 0.54936
15.14017 0.55000
15.14457 0.55064
15.14599 0.55128
15.15185 0.55192
15.16331 0.55256
15.17245 0.55321
15.17426 0.55385
15.17823 0.55449
15.19210 0.55513
15.20256 0.55577
15.20360 0.55641
15.20652 0.55705
15.21348 0.55769
15.21601 0.55833
15.21927 0.55897
15.22092 0.55962
15.22335 0.56026
15.22971 0.56090
15.23254 0.56154
15.24414 0.56218
15.24641 0.56282
15.27002 0.56346
15.27800 0.56410
15.28110 0.56474
15.28450 0.56538
15.28891 0.56603
15.29585 0.56667
15.30288 0.56731
15.32879 0.56795
15.33082 0.56859
15.34210 0.56923
15.35051 0.56987
15.35549 0.57051
15.36300 0.57115
15.38238 0.57179
15.38916 0.57244
15.39454 0.57308
15.39736 0.57372
15.42497 0.57436
15.44035 0.57500
15.44858 0.57564
15.44893 0.57628
15.48160 0.57692
15.48342 0.57756
15.49218 0.57821
15.49803 0.57885
15.51587 0.57949
15.53794 0.58013
15.54381 0.58077
15.55451 0.58141
15.57444 0.58205
15.59292 0.58269
15.60065 0.58333
15.60903 0.58397
15.64441 0.58462
15.66416 0.58526
15.67793 0.58590
15.67842 0.58654
15.67852 0.58718
15.69277 0.58782
15.71122 0.58846
15.71670 0.58910
15.71976 0.58974
15.72128 0.59038
15.72651 0.59103
15.74016 0.59167
15.74533 0.59231
15.76421 0.59295
15.78653 0.59359
15.79117 0.59423
15.81538 0.59487
15.84071 0.59551
15.84156 0.59615
15.84388 0.59679
15.85694 0.59744
15.90769 0.59808
15.91701 0.59872
15.92768 0.59936
15.92934 0.60000
15.93866 0.60064
15.93873 0.60128
15.93982 0.60192
15.96270 0.60256
16.00825 0.60321
16.01568 0.60385
16.02222 0.60449
16.02263 0.60513
16.02281 0.60577
16.02463 0.60641
16.03527 0.60705
16.05441 0.60769
16.05859 0.60833
16.05959 0.60897
16.06689 0.60962
16.06820 0.61026
16.07583 0.61090
16.08376 0.61154
16.09064 0.61218
16.09868 0.61282
16.11350 0.61346
16.11958 0.61410
16.12440 0.61474
16.12690 0.61538
16.12877 0.61603
16.13424 0.61667
16.13631 0.61731
16.16767 0.61795
16.19032 0.61859
16.19587 0.61923
16.20089 0.61987
16.22094 0.62051
16.22576 0.62115
16.22893 0.62179
16.23920 0.62244
16.24841 0.62308
16.25993 0.62372
16.28149 0.62436
16.29797 0.62500
16.30098 0.62564
16.30130 0.62628
16.30521 0.62692
16.32858 0.62756
16.33874 0.62821
16.34163 0.62885
16.34643 0.62949
16.35146 0.63013
16.39123 0.63077
16.39497 0.63141
16.40256 0.63205
16.40971 0.63269
16.40996 0.63333
16.41041 0.63397
16.41482 0.63462
16.41726 0.63526
16.42286 0.63590
16.42796 0.63654
16.43745 0.63718
16.43875 0.63782
16.44648 0.63846
16.45603 0.63910
16.46081 0.63974
16.46356 0.64038
16.47765 0.64103
16.48292 0.64167
16.48437 0.64231
16.48647 0.64295
16.48981 0.64359
16.52321 0.64423
16.54491 0.64487
16.56721 0.64551
16.56777 0.64615
16.56852 0.64679
16.57296 0.64744
16.58217 0.64808
16.58949 0.64872
16.61255 0.64936
16.63628 0.65000
16.63692 0.65064
16.64760 0.65128
16.65815 0.65192
16.66775 0.65256
16.67385 0.65321
16.69342 0.65385
16.70271 0.65449
16.70650 0.65513
16.71211 0.65577
16.71437 0.65641
16.71715 0.65705
16.71789 0.65769
16.73979 0.65833
16.74706 0.65897
16.75592 0.65962
16.77635 0.66026
16.81534 0.66090
16.82176 0.66154
16.82820 0.66218
16.83341 0.66282
16.83817 0.66346
16.84648 0.66410
16.85455 0.66474
16.87143 0.66538
16.87282 0.66603
16.89063 0.66667
16.92465 0.66731
16.93570 0.66795
16.93746 0.66859
16.94072 0.66923
16.95206 0.66987
17.00538 0.67051
17.00539 0.67115
17.05064 0.67179
17.06903 0.67244
17.07758 0.67308
17.08488 0.67372
17.09440 0.67436
17.09658 0.67500
17.12333 0.67564
17.13249 0.67628
17.14276 0.67692
17.15699 0.67756
17.17186 0.67821
17.18532 0.67885
17.19445 0.67949
17.22158 0.68013
17.23173 0.68077
17.23228 0.68141
17.23934 0.68205
17.24018 0.68269
17.25869 0.68333
17.27099 0.68397
17.27101 0.68462
17.35007 0.68526
17.35976 0.68590
17.38444 0.68654
17.38909 0.68718
17.39997 0.68782
17.40232 0.68846
17.41768 0.68910
17.41814 0.68974
17.45219 0.69038
17.45248 0.69103
17.45683 0.69167
17.46524 0.69231
17.47462 0.69295
17.51952 0.69359
17.53321 0.69423
17.53609 0.69487
17.53865 0.69551
17.59590 0.69615
17.59648 0.69679
17.60556 0.69744
17.61599 0.69808
17.68341 0.69872
17.68437 0.69936
17.68802 0.70000
17.71058 0.70064
17.71621 0.70128
17.72773 0.70192
17.73041 0.70256
17.73598 0.70321
17.73997 0.70385
17.75448 0.70449
17.77025 0.70513
17.77826 0.70577
17.77864 0.70641
17.78781 0.70705
17.79640 0.70769
17.80130 0.70833
17.80322 0.70897
17.83728 0.70962
17.86901 0.71026
17.88729 0.71090
17.89650 0.71154
17.91641 0.71218
17.92648 0.71282
17.93712 0.71346
17.94599 0.71410
17.95997 0.71474
18.00362 0.71538
18.00584 0.71603
18.00954 0.71667
18.01637 0.71731
18.04739 0.71795
18.06810 0.71859
18.07210 0.71923
18.07279 0.71987
18.07332 0.72051
18.07788 0.72115
18.08287 0.72179
18.14070 0.72244
18.17732 0.72308
18.18214 0.72372
18.18586 0.72436
18.22770 0.72500
18.26570 0.72564
18.29431 0.72628
18.32880 0.72692
18.34099 0.72756
18.35389 0.72821
18.36787 0.72885
18.38077 0.72949
18.38139 0.73013
18.39263 0.73077
18.41642 0.73141
18.42194 0.73205
18.42303 0.73269
18.45031 0.73333
18.45415 0.73397
18.46746 0.73462
18.48631 0.73526
18.50418 0.73590
18.50827 0.73654
18.52910 0.73718
18.53271 0.73782
18.53909 0.73846
18.57211 0.73910
18.57865 0.73974
18.58243 0.74038
18.59125 0.74103
18.59536 0.74167
18.59971 0.74231
18.60530 0.74295
18.64007 0.74359
18.66267 0.74423
18.66903 0.74487
18.69151 0.74551
18.70675 0.74615
18.74708 0.74679
18.75923 0.74744
18.76483 0.74808
18.76923 0.74872
18.79356 0.74936
18.80341 0.75000
18.80583 0.75064
18.80853 0.75128
18.82259 0.75192
18.82914 0.75256
18.83749 0.75321
18.84867 0.75385
18.85173 0.75449
18.88247 0.75513
18.88413 0.75577
18.89897 0.75641
18.92272 0.75705
18.93085 0.75769
18.93193 0.75833
18.93743 0.75897
18.96613 0.75962
18.97500 0.76026
18.97555 0.76090
18.98432 0.76154
18.99872 0.76218
19.00199 0.76282
19.02711 0.76346
19.04236 0.76410
19.04710 0.76474
19.07479 0.76538
19.09798 0.76603
19.10847 0.76667
19.12272 0.76731
19.12377 0.76795
19.13234 0.76859
19.13711 0.76923
19.16008 0.76987
19.16867 0.77051
19.18017 0.77115
19.21240 0.77179
19.22517 0.77244
19.22698 0.77308
19.22874 0.77372
19.23375 0.77436
19.25140 0.77500
19.27683 0.77564
19.29026 0.77628
19.32744 0.77692
19.33531 0.77756
19.37183 0.77821
19.43046 0.77885
19.43952 0.77949
19.44384 0.78013
19.44396 0.78077
19.45633 0.78141
19.46326 0.78205
19.47253 0.78269
19.47337 0.78333
19.48824 0.78397
19.52400 0.78462
19.52944 0.78526
19.54902 0.78590
19.57283 0.78654
19.60973 0.78718
19.65712 0.78782
19.67096 0.78846
19.69772 0.78910
19.70602 0.78974
19.78776 0.79038
19.81338 0.79103
19.91108 0.79167
19.95182 0.79231
19.96097 0.79295
20.02890 0.79359
20.13248 0.79423
20.13780 0.79487
20.16011 0.79551
20.23877 0.79615
20.25638 0.79679
20.36570 0.79744
20.43864 0.79808
20.50872 0.79872
20.53163 0.79936
20.59895 0.80000
20.62860 0.80064
20.71905 0.80128
20.72315 0.80192
20.81733 0.80256
20.81993 0.80321
20.83296 0.80385
20.83655 0.80449
20.86339 0.80513
20.86358 0.80577
20.86983 0.80641
20.89387 0.80705
21.04104 0.80769
21.04106 0.80833
21.08447 0.80897
21.11068 0.80962
21.11394 0.81026
21.14600 0.81090
21.25344 0.81154
21.25771 0.81218
21.26059 0.81282
21.27037 0.81346
21.28478 0.81410
21.30193 0.81474
21.36306 0.81538
21.39603 0.81603
21.40768 0.81667
21.42442 0.81731
21.42841 0.81795
21.45764 0.81859
21.46574 0.81923
21.47192 0.81987
21.50309 0.82051
21.50640 0.82115
21.51255 0.82179
21.53397 0.82244
21.55780 0.82308
21.56921 0.82372
21.59367 0.82436
21.59592 0.82500
21.60315 0.82564
21.60398 0.82628
21.60462 0.82692
21.61615 0.82756
21.61999 0.82821
21.62645 0.82885
21.64059 0.82949
21.65308 0.83013
21.65914 0.83077
21.65959 0.83141
21.66627 0.83205
21.69360 0.83269
21.70374 0.83333
21.71610 0.83397
21.72313 0.83462
21.73903 0.83526
21.74062 0.83590
21.78665 0.83654
21.81394 0.83718
21.81665 0.83782
21.83449 0.83846
21.84408 0.83910
21.86157 0.83974
21.86163 0.84038
21.88225 0.84103
21.88940 0.84167
21.89733 0.84231
21.90292 0.84295
21.90568 0.84359
21.94494 0.84423
21.94657 0.84487
21.94835 0.84551
21.95748 0.84615
21.97231 0.84679
21.99108 0.84744
22.01494 0.84808
22.04202 0.84872
22.04562 0.84936
22.04655 0.85000
22.07692 0.85064
22.08534 0.85128
22.10196 0.85192
22.15245 0.85256
22.17576 0.85321
22.18693 0.85385
22.19745 0.85449
22.20340 0.85513
22.21112 0.85577
22.34058 0.85641
22.34913 0.85705
22.38357 0.85769
22.41087 0.85833
22.43638 0.85897
22.45055 0.85962
22.49665 0.86026
22.53242 0.86090
22.56964 0.86154
22.60512 0.86218
22.63616 0.86282
22.65386 0.86346
22.65638 0.86410
22.75909 0.86474
22.78985 0.86538
22.87003 0.86603
22.96459 0.86667
23.23198 0.86731
23.41471 0.86795
23.56218 0.86859
23.59786 0.86923
23.63776 0.86987
23.64122 0.87051
23.71671 0.87115
23.76051 0.87179
23.76301 0.87244
23.76880 0.87308
23.79367 0.87372
23.87681 0.87436
23.87740 0.87500
23.92553 0.87564
23.93578 0.87628
23.93947 0.87692
23.95249 0.87756
23.98820 0.87821
24.00260 0.87885
24.01135 0.87949
24.02518 0.88013
24.06102 0.88077
24.07726 0.88141
24.11045 0.88205
24.11109 0.88269
24.12755 0.88333
24.14763 0.88397
24.15362 0.88462
24.18015 0.88526
24.18895 0.88590
24.19622 0.88654
24.20709 0.88718
24.20823 0.88782
24.21291 0.88846
24.23396 0.88910
24.24645 0.88974
24.26552 0.89038
24.27338 0.89103
24.27739 0.89167
24.30591 0.89231
24.30663 0.89295
24.32066 0.89359
24.33811 0.89423
24.36356 0.89487
24.38409 0.89551
24.38692 0.89615
24.40160 0.89679
24.41793 0.89744
24.42789 0.89808
24.43972 0.89872
24.44562 0.89936
24.46824 0.90000
24.47685 0.90064
24.48743 0.90128
24.49964 0.90192
24.54596 0.90256
24.56950 0.90321
24.57547 0.90385
24.58163 0.90449
24.58964 0.90513
24.59055 0.90577
24.59831 0.90641
24.63051 0.90705
24.63206 0.90769
24.63867 0.90833
24.63968 0.90897
24.69630 0.90962
24.71226 0.91026
24.71719 0.91090
24.71785 0.91154
24.77988 0.91218
24.80499 0.91282
24.83352 0.91346
24.87074 0.91410
24.87339 0.91474
24.87428 0.91538
24.90554 0.91603
24.92433 0.91667
24.93295 0.91731
24.94083 0.91795
24.97071 0.91859
24.97154 0.91923
24.97363 0.91987
25.02056 0.92051
25.06529 0.92115
25.14860 0.92179
25.17317 0.92244
25.24133 0.92308
25.26158 0.92372
25.35398 0.92436
25.35401 0.92500
25.42810 0.92564
26.55168 0.92628
26.66987 0.92692
26.69423 0.92756
26.74407 0.92821
26.77207 0.92885
26.78971 0.92949
26.81459 0.93013
26.86868 0.93077
26.92006 0.93141
26.93952 0.93205
26.95183 0.93269
26.95249 0.93333
26.95757 0.93397
26.96079 0.93462
26.98405 0.93526
26.99034 0.93590
27.02209 0.93654
27.02805 0.93718
27.03277 0.93782
27.07755 0.93846
27.08814 0.93910
27.11268 0.93974
27.15547 0.94038
27.16673 0.94103
27.16964 0.94167
27.18515 0.94231
27.21338 0.94295
27.21426 0.94359
27.26425 0.94423
27.31829 0.94487
27.36928 0.94551
27.39474 0.94615
27.40005 0.94679
27.40067 0.94744
27.41660 0.94808
27.43273 0.94872
27.46967 0.94936
27.47535 0.95000
27.47560 0.95064
27.47620 0.95128
27.48959 0.95192
27.49334 0.95256
27.49642 0.95321
27.49960 0.95385
27.51677 0.95449
27.51702 0.95513
27.52351 0.95577
27.52662 0.95641
27.53376 0.95705
27.53753 0.95769
27.55406 0.95833
27.55453 0.95897
27.55830 0.95962
27.56233 0.96026
27.57399 0.96090
27.58546 0.96154
27.60667 0.96218
27.61001 0.96282
27.62067 0.96346
27.64590 0.96410
27.64685 0.96474
27.67602 0.96538
27.69581 0.96603
27.71488 0.96667
27.73592 0.96731
27.75748 0.96795
27.76169 0.96859
27.77836 0.96923
27.78143 0.96987
27.79202 0.97051
27.80106 0.97115
27.81258 0.97179
27.81500 0.97244
27.82147 0.97308
27.83147 0.97372
27.83570 0.97436
27.84048 0.97500
27.84121 0.97564
27.85002 0.97628
27.85057 0.97692
27.88598 0.97756
27.91730 0.97821
27.95129 0.97885
27.97671 0.97949
27.99369 0.98013
27.99375 0.98077
28.01577 0.98141
28.03546 0.98205
28.05647 0.98269
28.06568 0.98333
28.06630 0.98397
28.07030 0.98462
28.08008 0.98526
28.12261 0.98590
28.12788 0.98654
28.13840 0.98718
28.13991 0.98782
28.15708 0.98846
28.16920 0.98910
28.17167 0.98974
28.19383 0.99038
28.24097 0.99103
28.24970 0.99167
28.25473 0.99231
28.30075 0.99295
28.30091 0.99359
28.33324 0.99423
28.38227 0.99487
28.42237 0.99551
28.57549 0.99615
28.62263 0.99679
28.62694 0.99744
28.80073 0.99808
28.96799 0.99872
28.99011 0.99936
29.01535 1.00000
};
\addlegendentry{URA - A}


\addplot [thick, color1]
table {%
-inf 0.00000
2.89885 0.00058
3.63239 0.00117
3.86928 0.00175
4.10936 0.00234
4.35193 0.00292
4.55845 0.00350
5.06013 0.00409
5.20309 0.00467
5.41238 0.00526
5.49590 0.00584
5.54645 0.00643
5.56250 0.00701
5.62249 0.00759
5.70304 0.00818
5.92713 0.00876
5.93846 0.00935
5.95743 0.00993
6.03713 0.01051
6.21246 0.01110
6.31747 0.01168
6.34222 0.01227
6.41137 0.01285
6.47224 0.01343
6.75066 0.01402
6.91131 0.01460
6.98221 0.01519
7.09357 0.01577
7.10261 0.01636
7.12734 0.01694
7.15406 0.01752
7.18277 0.01811
7.34267 0.01869
7.49128 0.01928
7.56366 0.01986
7.72305 0.02044
7.75327 0.02103
7.79069 0.02161
7.80489 0.02220
7.82373 0.02278
7.84001 0.02336
7.91654 0.02395
8.02141 0.02453
8.02827 0.02512
8.08771 0.02570
8.15281 0.02629
8.20868 0.02687
8.26758 0.02745
8.34299 0.02804
8.36103 0.02862
8.41547 0.02921
8.51471 0.02979
8.51478 0.03037
8.56004 0.03096
8.57775 0.03154
8.57783 0.03213
8.60377 0.03271
8.62392 0.03329
8.64092 0.03388
8.65661 0.03446
8.65674 0.03505
8.66427 0.03563
8.71061 0.03621
8.72417 0.03680
8.75760 0.03738
8.77213 0.03797
8.82438 0.03855
8.82740 0.03914
8.83492 0.03972
8.88655 0.04030
8.88711 0.04089
8.89128 0.04147
8.90445 0.04206
8.91975 0.04264
8.92562 0.04322
8.93854 0.04381
8.94364 0.04439
8.94554 0.04498
8.95612 0.04556
9.01485 0.04614
9.02410 0.04673
9.02473 0.04731
9.02725 0.04790
9.03225 0.04848
9.04542 0.04907
9.05036 0.04965
9.06733 0.05023
9.07069 0.05082
9.07971 0.05140
9.08409 0.05199
9.09458 0.05257
9.09625 0.05315
9.11784 0.05374
9.12063 0.05432
9.13972 0.05491
9.15050 0.05549
9.20125 0.05607
9.21408 0.05666
9.21591 0.05724
9.27588 0.05783
9.27950 0.05841
9.32677 0.05900
9.32961 0.05958
9.33939 0.06016
9.36271 0.06075
9.36915 0.06133
9.41286 0.06192
9.41978 0.06250
9.42640 0.06308
9.43403 0.06367
9.44685 0.06425
9.47244 0.06484
9.48037 0.06542
9.48877 0.06600
9.53407 0.06659
9.54582 0.06717
9.59169 0.06776
9.59786 0.06834
9.59938 0.06893
9.61130 0.06951
9.61803 0.07009
9.63615 0.07068
9.64245 0.07126
9.66028 0.07185
9.66945 0.07243
9.66968 0.07301
9.68241 0.07360
9.68403 0.07418
9.68661 0.07477
9.71321 0.07535
9.71545 0.07593
9.72692 0.07652
9.72708 0.07710
9.78376 0.07769
9.79862 0.07827
9.81651 0.07886
9.84969 0.07944
9.87216 0.08002
9.87597 0.08061
9.89276 0.08119
9.90579 0.08178
9.90691 0.08236
9.93104 0.08294
9.93999 0.08353
9.94608 0.08411
9.94840 0.08470
9.94944 0.08528
9.94982 0.08586
9.95928 0.08645
9.96189 0.08703
9.96438 0.08762
9.97581 0.08820
9.98128 0.08879
9.98261 0.08937
9.98270 0.08995
9.98597 0.09054
10.01887 0.09112
10.04440 0.09171
10.06086 0.09229
10.08558 0.09287
10.09639 0.09346
10.09995 0.09404
10.09996 0.09463
10.10499 0.09521
10.11174 0.09579
10.13046 0.09638
10.16336 0.09696
10.17684 0.09755
10.18950 0.09813
10.20075 0.09871
10.21276 0.09930
10.27102 0.09988
10.27415 0.10047
10.30229 0.10105
10.31645 0.10164
10.35324 0.10222
10.39470 0.10280
10.39762 0.10339
10.40951 0.10397
10.42686 0.10456
10.44134 0.10514
10.48421 0.10572
10.48518 0.10631
10.49214 0.10689
10.50330 0.10748
10.52316 0.10806
10.52413 0.10864
10.57090 0.10923
10.57241 0.10981
10.57423 0.11040
10.59969 0.11098
10.60876 0.11157
10.66997 0.11215
10.67688 0.11273
10.68052 0.11332
10.68194 0.11390
10.70546 0.11449
10.71280 0.11507
10.73154 0.11565
10.74481 0.11624
10.74481 0.11682
10.75146 0.11741
10.77787 0.11799
10.78477 0.11857
10.90540 0.11916
10.91058 0.11974
10.92610 0.12033
10.95049 0.12091
10.97897 0.12150
10.98206 0.12208
11.00015 0.12266
11.02362 0.12325
11.05275 0.12383
11.05472 0.12442
11.05600 0.12500
11.07312 0.12558
11.08504 0.12617
11.11738 0.12675
11.12912 0.12734
11.18984 0.12792
11.19831 0.12850
11.19966 0.12909
11.29428 0.12967
11.29557 0.13026
11.33041 0.13084
11.34221 0.13143
11.39051 0.13201
11.39244 0.13259
11.39522 0.13318
11.41497 0.13376
11.42843 0.13435
11.47544 0.13493
11.51255 0.13551
11.59950 0.13610
11.64826 0.13668
11.66550 0.13727
11.85962 0.13785
11.87422 0.13843
11.91450 0.13902
11.93653 0.13960
12.06987 0.14019
12.07516 0.14077
12.11778 0.14136
12.16603 0.14194
12.16907 0.14252
12.20852 0.14311
12.24398 0.14369
12.25046 0.14428
12.28939 0.14486
12.29354 0.14544
12.34294 0.14603
12.35052 0.14661
12.36229 0.14720
12.41270 0.14778
12.46624 0.14836
12.49040 0.14895
12.50369 0.14953
12.53266 0.15012
12.57056 0.15070
12.57385 0.15129
12.58784 0.15187
12.60199 0.15245
12.61012 0.15304
12.64514 0.15362
12.68068 0.15421
12.69572 0.15479
12.71520 0.15537
12.71932 0.15596
12.72374 0.15654
12.72421 0.15713
12.72991 0.15771
12.75199 0.15829
12.76118 0.15888
12.80284 0.15946
12.80461 0.16005
12.81409 0.16063
12.82733 0.16121
12.86882 0.16180
12.89151 0.16238
12.91064 0.16297
12.91295 0.16355
12.91706 0.16414
12.92236 0.16472
12.92953 0.16530
12.93797 0.16589
12.95508 0.16647
13.00037 0.16706
13.02105 0.16764
13.02961 0.16822
13.03506 0.16881
13.06455 0.16939
13.06496 0.16998
13.15615 0.17056
13.15623 0.17114
13.24664 0.17173
13.25358 0.17231
13.27403 0.17290
13.28854 0.17348
13.30750 0.17407
13.33459 0.17465
13.33698 0.17523
13.37915 0.17582
13.44528 0.17640
13.45624 0.17699
13.50618 0.17757
13.53303 0.17815
13.54601 0.17874
13.56690 0.17932
13.57287 0.17991
13.57523 0.18049
13.58028 0.18107
13.58084 0.18166
13.58675 0.18224
13.60622 0.18283
13.63672 0.18341
13.64919 0.18400
13.66527 0.18458
13.67973 0.18516
13.68171 0.18575
13.75596 0.18633
13.76099 0.18692
13.79308 0.18750
13.79948 0.18808
13.82195 0.18867
13.82981 0.18925
13.83023 0.18984
13.85959 0.19042
13.86326 0.19100
13.86614 0.19159
13.86630 0.19217
13.86970 0.19276
13.93013 0.19334
13.93664 0.19393
13.94473 0.19451
13.96798 0.19509
13.97552 0.19568
13.98285 0.19626
14.08254 0.19685
14.08368 0.19743
14.09193 0.19801
14.12506 0.19860
14.15364 0.19918
14.16960 0.19977
14.17933 0.20035
14.22101 0.20093
14.28750 0.20152
14.29020 0.20210
14.34523 0.20269
14.37790 0.20327
14.41830 0.20386
14.41873 0.20444
14.46805 0.20502
14.48294 0.20561
14.48320 0.20619
14.52313 0.20678
14.52647 0.20736
14.54124 0.20794
14.54685 0.20853
14.56970 0.20911
14.58950 0.20970
14.58978 0.21028
14.63216 0.21086
14.68093 0.21145
14.69682 0.21203
14.72303 0.21262
14.72961 0.21320
14.73756 0.21379
14.74919 0.21437
14.75938 0.21495
14.81515 0.21554
14.86926 0.21612
14.88047 0.21671
14.90382 0.21729
14.96587 0.21787
14.98029 0.21846
15.00017 0.21904
15.01695 0.21963
15.05740 0.22021
15.08606 0.22079
15.14985 0.22138
15.20606 0.22196
15.26038 0.22255
15.30414 0.22313
15.33925 0.22371
15.34100 0.22430
15.45553 0.22488
15.48271 0.22547
15.49596 0.22605
15.56832 0.22664
15.57284 0.22722
15.58839 0.22780
15.61191 0.22839
15.71193 0.22897
15.77751 0.22956
15.89064 0.23014
15.94561 0.23072
15.97388 0.23131
15.98723 0.23189
16.05728 0.23248
16.27504 0.23306
16.27626 0.23364
16.27985 0.23423
16.45034 0.23481
16.48993 0.23540
16.52229 0.23598
16.53151 0.23657
16.54898 0.23715
16.56156 0.23773
16.61280 0.23832
16.61330 0.23890
16.64423 0.23949
16.65697 0.24007
16.75013 0.24065
16.95509 0.24124
17.03475 0.24182
17.06850 0.24241
17.16080 0.24299
17.26026 0.24357
17.29101 0.24416
17.32859 0.24474
17.36397 0.24533
17.42388 0.24591
17.53986 0.24650
17.71010 0.24708
17.71356 0.24766
17.73814 0.24825
17.75341 0.24883
17.80426 0.24942
17.86345 0.25000
18.03191 0.25058
18.07380 0.25117
18.15243 0.25175
18.20563 0.25234
18.29899 0.25292
18.43147 0.25350
18.73702 0.25409
18.87361 0.25467
18.92022 0.25526
19.08115 0.25584
19.55634 0.25643
19.57197 0.25701
19.63236 0.25759
19.65560 0.25818
19.96244 0.25876
19.99109 0.25935
20.01454 0.25993
20.02280 0.26051
20.04016 0.26110
20.05555 0.26168
20.07516 0.26227
20.10716 0.26285
20.11529 0.26343
20.13420 0.26402
20.17928 0.26460
20.22043 0.26519
20.26548 0.26577
20.27342 0.26636
20.27784 0.26694
20.33040 0.26752
20.34834 0.26811
20.35454 0.26869
20.36617 0.26928
20.40197 0.26986
20.42503 0.27044
20.43286 0.27103
20.46044 0.27161
20.56671 0.27220
20.59850 0.27278
20.65366 0.27336
20.71388 0.27395
20.72737 0.27453
20.76757 0.27512
20.77092 0.27570
20.81416 0.27629
20.83033 0.27687
20.84956 0.27745
20.86885 0.27804
20.89065 0.27862
20.91927 0.27921
20.96245 0.27979
21.04048 0.28037
21.08008 0.28096
21.11505 0.28154
21.14832 0.28213
21.20266 0.28271
21.26791 0.28329
21.27243 0.28388
21.28101 0.28446
21.28557 0.28505
21.31255 0.28563
21.34099 0.28621
21.44222 0.28680
21.44717 0.28738
21.48182 0.28797
21.52427 0.28855
21.53072 0.28914
21.53312 0.28972
21.53490 0.29030
21.56945 0.29089
21.59467 0.29147
21.60588 0.29206
21.65967 0.29264
21.67307 0.29322
21.70189 0.29381
21.71483 0.29439
21.74133 0.29498
21.78071 0.29556
21.81585 0.29614
21.82971 0.29673
21.84425 0.29731
21.93162 0.29790
21.95046 0.29848
21.95710 0.29907
21.98593 0.29965
22.12083 0.30023
22.31351 0.30082
22.33423 0.30140
22.34262 0.30199
22.40508 0.30257
22.44922 0.30315
22.45280 0.30374
22.46731 0.30432
22.48405 0.30491
22.52217 0.30549
22.54115 0.30607
22.61457 0.30666
22.62055 0.30724
22.64889 0.30783
22.66832 0.30841
22.70715 0.30900
22.71828 0.30958
22.71848 0.31016
22.72074 0.31075
22.73197 0.31133
22.73282 0.31192
22.73607 0.31250
22.75310 0.31308
22.76249 0.31367
22.78215 0.31425
22.82367 0.31484
22.88967 0.31542
22.90372 0.31600
22.90438 0.31659
22.92024 0.31717
22.95146 0.31776
22.95664 0.31834
22.97792 0.31893
22.98707 0.31951
23.02266 0.32009
23.05078 0.32068
23.09822 0.32126
23.11615 0.32185
23.12095 0.32243
23.14115 0.32301
23.14809 0.32360
23.19168 0.32418
23.19945 0.32477
23.27119 0.32535
23.27706 0.32593
23.27788 0.32652
23.32099 0.32710
23.33609 0.32769
23.36588 0.32827
23.38627 0.32886
23.43903 0.32944
23.45765 0.33002
23.49043 0.33061
23.57243 0.33119
23.57266 0.33178
23.57832 0.33236
23.58374 0.33294
23.58504 0.33353
23.64550 0.33411
23.68930 0.33470
23.69148 0.33528
23.70731 0.33586
23.71602 0.33645
23.72842 0.33703
23.73564 0.33762
23.73837 0.33820
23.74100 0.33879
23.74574 0.33937
23.78319 0.33995
23.80603 0.34054
23.83167 0.34112
23.83687 0.34171
23.84177 0.34229
23.86574 0.34287
23.87549 0.34346
23.88335 0.34404
23.89424 0.34463
23.92810 0.34521
23.94247 0.34579
23.95514 0.34638
23.96977 0.34696
23.97519 0.34755
23.98594 0.34813
23.99606 0.34871
24.01208 0.34930
24.03832 0.34988
24.04018 0.35047
24.06917 0.35105
24.07484 0.35164
24.08820 0.35222
24.11540 0.35280
24.11843 0.35339
24.14566 0.35397
24.14931 0.35456
24.17581 0.35514
24.18159 0.35572
24.20791 0.35631
24.22106 0.35689
24.22223 0.35748
24.22812 0.35806
24.33803 0.35864
24.34131 0.35923
24.36565 0.35981
24.37615 0.36040
24.40995 0.36098
24.41904 0.36157
24.44181 0.36215
24.49420 0.36273
24.52714 0.36332
24.55259 0.36390
24.55334 0.36449
24.64995 0.36507
24.65162 0.36565
24.65616 0.36624
24.71107 0.36682
24.73128 0.36741
24.73370 0.36799
24.75735 0.36857
24.77331 0.36916
24.77624 0.36974
24.78166 0.37033
24.78924 0.37091
24.79165 0.37150
24.79632 0.37208
24.82637 0.37266
24.85325 0.37325
24.92022 0.37383
24.93311 0.37442
24.94490 0.37500
24.96269 0.37558
24.99115 0.37617
24.99946 0.37675
25.01211 0.37734
25.09131 0.37792
25.10406 0.37850
25.11564 0.37909
25.12454 0.37967
25.12634 0.38026
25.13147 0.38084
25.16438 0.38143
25.17582 0.38201
25.18177 0.38259
25.20434 0.38318
25.20945 0.38376
25.21054 0.38435
25.21527 0.38493
25.25117 0.38551
25.25535 0.38610
25.28113 0.38668
25.28884 0.38727
25.29207 0.38785
25.30310 0.38843
25.33691 0.38902
25.34344 0.38960
25.37321 0.39019
25.42243 0.39077
25.43381 0.39136
25.44605 0.39194
25.49122 0.39252
25.51764 0.39311
25.58719 0.39369
25.62151 0.39428
25.63826 0.39486
25.67719 0.39544
25.69452 0.39603
25.70431 0.39661
25.70920 0.39720
25.71523 0.39778
25.71855 0.39836
25.73799 0.39895
25.74803 0.39953
25.78620 0.40012
25.79123 0.40070
25.83835 0.40129
25.85779 0.40187
25.89446 0.40245
25.92498 0.40304
25.93769 0.40362
25.94081 0.40421
25.96561 0.40479
25.96727 0.40537
25.98192 0.40596
25.99422 0.40654
26.01619 0.40713
26.06623 0.40771
26.07811 0.40829
26.09792 0.40888
26.12063 0.40946
26.21197 0.41005
26.22121 0.41063
26.23532 0.41121
26.31753 0.41180
26.32697 0.41238
26.33284 0.41297
26.39189 0.41355
26.41346 0.41414
26.41934 0.41472
26.44438 0.41530
26.45592 0.41589
26.48140 0.41647
26.48986 0.41706
26.53789 0.41764
26.54038 0.41822
26.56504 0.41881
26.57014 0.41939
26.59723 0.41998
26.59949 0.42056
26.61411 0.42114
26.61743 0.42173
26.61970 0.42231
26.64958 0.42290
26.67426 0.42348
26.74410 0.42407
26.76410 0.42465
26.77082 0.42523
26.81037 0.42582
26.84470 0.42640
26.85008 0.42699
26.85161 0.42757
26.86577 0.42815
26.88396 0.42874
26.93816 0.42932
26.94556 0.42991
26.97075 0.43049
26.97958 0.43107
27.00713 0.43166
27.06281 0.43224
27.07058 0.43283
27.08142 0.43341
27.11931 0.43400
27.15836 0.43458
27.24239 0.43516
27.24437 0.43575
27.27709 0.43633
27.33290 0.43692
27.36147 0.43750
27.38174 0.43808
27.44707 0.43867
27.46303 0.43925
27.51282 0.43984
27.51733 0.44042
27.52480 0.44100
27.53755 0.44159
27.55886 0.44217
27.57269 0.44276
27.59890 0.44334
27.61189 0.44393
27.63057 0.44451
27.66515 0.44509
27.76072 0.44568
27.78029 0.44626
27.78131 0.44685
27.79740 0.44743
27.82874 0.44801
27.84189 0.44860
27.84438 0.44918
27.85685 0.44977
27.86644 0.45035
27.89368 0.45093
27.91276 0.45152
27.93295 0.45210
27.93659 0.45269
27.95249 0.45327
27.97275 0.45386
27.97725 0.45444
28.05468 0.45502
28.06725 0.45561
28.07327 0.45619
28.12002 0.45678
28.13487 0.45736
28.15172 0.45794
28.20649 0.45853
28.24907 0.45911
28.24911 0.45970
28.25501 0.46028
28.25883 0.46086
28.26106 0.46145
28.27135 0.46203
28.29277 0.46262
28.31450 0.46320
28.33416 0.46379
28.36136 0.46437
28.36419 0.46495
28.43469 0.46554
28.44656 0.46612
28.46700 0.46671
28.47542 0.46729
28.52909 0.46787
28.59602 0.46846
28.61904 0.46904
28.65598 0.46963
28.69098 0.47021
28.74998 0.47079
28.77152 0.47138
28.79858 0.47196
28.80157 0.47255
28.80962 0.47313
28.82430 0.47371
28.85120 0.47430
28.91108 0.47488
28.97810 0.47547
28.99474 0.47605
29.01545 0.47664
29.04317 0.47722
29.04437 0.47780
29.08603 0.47839
29.10236 0.47897
29.11702 0.47956
29.15388 0.48014
29.15755 0.48072
29.21194 0.48131
29.28687 0.48189
29.32143 0.48248
29.36795 0.48306
29.37150 0.48364
29.38995 0.48423
29.42572 0.48481
29.49495 0.48540
29.50292 0.48598
29.51493 0.48657
29.52179 0.48715
29.61083 0.48773
29.66587 0.48832
29.66980 0.48890
29.67830 0.48949
29.68611 0.49007
29.69422 0.49065
29.70895 0.49124
29.72670 0.49182
29.72899 0.49241
29.76002 0.49299
29.76195 0.49357
29.76358 0.49416
29.77653 0.49474
29.78632 0.49533
29.79791 0.49591
29.82739 0.49650
29.84458 0.49708
29.90024 0.49766
29.90699 0.49825
29.91383 0.49883
29.92092 0.49942
29.93375 0.50000
29.93742 0.50058
29.97936 0.50117
29.99167 0.50175
29.99506 0.50234
30.01345 0.50292
30.06206 0.50350
30.07687 0.50409
30.10830 0.50467
30.16745 0.50526
30.16967 0.50584
30.17242 0.50643
30.17340 0.50701
30.19164 0.50759
30.19757 0.50818
30.19949 0.50876
30.23344 0.50935
30.27047 0.50993
30.29471 0.51051
30.31228 0.51110
30.32169 0.51168
30.33425 0.51227
30.35256 0.51285
30.35459 0.51343
30.38316 0.51402
30.39696 0.51460
30.41045 0.51519
30.41083 0.51577
30.42760 0.51636
30.43598 0.51694
30.48406 0.51752
30.48971 0.51811
30.49922 0.51869
30.50596 0.51928
30.53153 0.51986
30.55750 0.52044
30.56071 0.52103
30.62337 0.52161
30.62884 0.52220
30.63349 0.52278
30.64507 0.52336
30.68044 0.52395
30.74156 0.52453
30.74337 0.52512
30.74887 0.52570
30.76258 0.52629
30.78859 0.52687
30.80811 0.52745
30.82042 0.52804
30.83449 0.52862
30.83823 0.52921
30.85041 0.52979
30.86912 0.53037
30.88797 0.53096
30.95451 0.53154
30.99173 0.53213
31.00193 0.53271
31.05379 0.53329
31.06261 0.53388
31.14215 0.53446
31.14810 0.53505
31.14981 0.53563
31.15688 0.53621
31.16634 0.53680
31.20288 0.53738
31.21574 0.53797
31.22140 0.53855
31.22729 0.53914
31.23884 0.53972
31.24414 0.54030
31.24549 0.54089
31.24734 0.54147
31.24964 0.54206
31.27162 0.54264
31.27294 0.54322
31.28657 0.54381
31.30722 0.54439
31.31497 0.54498
31.33139 0.54556
31.35191 0.54614
31.36336 0.54673
31.36606 0.54731
31.39121 0.54790
31.39468 0.54848
31.39902 0.54907
31.48184 0.54965
31.49486 0.55023
31.50398 0.55082
31.51671 0.55140
31.51930 0.55199
31.52981 0.55257
31.53462 0.55315
31.55661 0.55374
31.59395 0.55432
31.59970 0.55491
31.60402 0.55549
31.62589 0.55607
31.63869 0.55666
31.65981 0.55724
31.67286 0.55783
31.69271 0.55841
31.70568 0.55900
31.71199 0.55958
31.72195 0.56016
31.73506 0.56075
31.73986 0.56133
31.74961 0.56192
31.75879 0.56250
31.83953 0.56308
31.86627 0.56367
31.87973 0.56425
31.89576 0.56484
31.90663 0.56542
31.91987 0.56600
31.92672 0.56659
31.92949 0.56717
31.95227 0.56776
31.97198 0.56834
31.98499 0.56893
31.98997 0.56951
31.99880 0.57009
32.00312 0.57068
32.01327 0.57126
32.04894 0.57185
32.06993 0.57243
32.08599 0.57301
32.10861 0.57360
32.10906 0.57418
32.12115 0.57477
32.12831 0.57535
32.15098 0.57593
32.19427 0.57652
32.27801 0.57710
32.28673 0.57769
32.30510 0.57827
32.31669 0.57886
32.32043 0.57944
32.34215 0.58002
32.34508 0.58061
32.36487 0.58119
32.39274 0.58178
32.40020 0.58236
32.40422 0.58294
32.43623 0.58353
32.44000 0.58411
32.46645 0.58470
32.50042 0.58528
32.50624 0.58586
32.52820 0.58645
32.53718 0.58703
32.54685 0.58762
32.55244 0.58820
32.55557 0.58879
32.60387 0.58937
32.60566 0.58995
32.60880 0.59054
32.67524 0.59112
32.68515 0.59171
32.70610 0.59229
32.72756 0.59287
32.73245 0.59346
32.73278 0.59404
32.73852 0.59463
32.76323 0.59521
32.79742 0.59579
32.80426 0.59638
32.82567 0.59696
32.82642 0.59755
32.83697 0.59813
32.84849 0.59871
32.87643 0.59930
32.88013 0.59988
32.88237 0.60047
32.89180 0.60105
32.90690 0.60164
32.90741 0.60222
32.93369 0.60280
32.95855 0.60339
32.95936 0.60397
32.99940 0.60456
33.01749 0.60514
33.05245 0.60572
33.05312 0.60631
33.05563 0.60689
33.06286 0.60748
33.07742 0.60806
33.09316 0.60864
33.09889 0.60923
33.10395 0.60981
33.10519 0.61040
33.13981 0.61098
33.15584 0.61157
33.17803 0.61215
33.19067 0.61273
33.19110 0.61332
33.19312 0.61390
33.21407 0.61449
33.23765 0.61507
33.25794 0.61565
33.26970 0.61624
33.27410 0.61682
33.27808 0.61741
33.28075 0.61799
33.30235 0.61857
33.31182 0.61916
33.31718 0.61974
33.36711 0.62033
33.39459 0.62091
33.41098 0.62150
33.43041 0.62208
33.43583 0.62266
33.43886 0.62325
33.43905 0.62383
33.45727 0.62442
33.48878 0.62500
33.49536 0.62558
33.50097 0.62617
33.51817 0.62675
33.51922 0.62734
33.52062 0.62792
33.52479 0.62850
33.52541 0.62909
33.53836 0.62967
33.54901 0.63026
33.56973 0.63084
33.57619 0.63143
33.57694 0.63201
33.60188 0.63259
33.60308 0.63318
33.60337 0.63376
33.61203 0.63435
33.61555 0.63493
33.61992 0.63551
33.62155 0.63610
33.66845 0.63668
33.67098 0.63727
33.67740 0.63785
33.68415 0.63843
33.68876 0.63902
33.69491 0.63960
33.69932 0.64019
33.70293 0.64077
33.71591 0.64136
33.71610 0.64194
33.72038 0.64252
33.74105 0.64311
33.74369 0.64369
33.75831 0.64428
33.77763 0.64486
33.78197 0.64544
33.78225 0.64603
33.78525 0.64661
33.79356 0.64720
33.80295 0.64778
33.81005 0.64836
33.82342 0.64895
33.84167 0.64953
33.85208 0.65012
33.86745 0.65070
33.88275 0.65129
33.89184 0.65187
33.90214 0.65245
33.90922 0.65304
33.92087 0.65362
33.94181 0.65421
33.94500 0.65479
33.94884 0.65537
33.95173 0.65596
33.95584 0.65654
33.95597 0.65713
33.97026 0.65771
33.97111 0.65829
33.99478 0.65888
34.01273 0.65946
34.01324 0.66005
34.03456 0.66063
34.05099 0.66121
34.05650 0.66180
34.07205 0.66238
34.07528 0.66297
34.07772 0.66355
34.09351 0.66414
34.10455 0.66472
34.10883 0.66530
34.10958 0.66589
34.11353 0.66647
34.12352 0.66706
34.12757 0.66764
34.13916 0.66822
34.16062 0.66881
34.16890 0.66939
34.16960 0.66998
34.17706 0.67056
34.18563 0.67114
34.19003 0.67173
34.19482 0.67231
34.20176 0.67290
34.22116 0.67348
34.26464 0.67407
34.26764 0.67465
34.27522 0.67523
34.28371 0.67582
34.28918 0.67640
34.29792 0.67699
34.30155 0.67757
34.34323 0.67815
34.39343 0.67874
34.40849 0.67932
34.40865 0.67991
34.40966 0.68049
34.40973 0.68107
34.40989 0.68166
34.41770 0.68224
34.42526 0.68283
34.43451 0.68341
34.44434 0.68400
34.44475 0.68458
34.45058 0.68516
34.45063 0.68575
34.51090 0.68633
34.52102 0.68692
34.52251 0.68750
34.53173 0.68808
34.56686 0.68867
34.58696 0.68925
34.59893 0.68984
34.61426 0.69042
34.63472 0.69100
34.64511 0.69159
34.66012 0.69217
34.67382 0.69276
34.68211 0.69334
34.69494 0.69393
34.70722 0.69451
34.71031 0.69509
34.73553 0.69568
34.74702 0.69626
34.75159 0.69685
34.75383 0.69743
34.76128 0.69801
34.79299 0.69860
34.81447 0.69918
34.81573 0.69977
34.81628 0.70035
34.83045 0.70093
34.83268 0.70152
34.83647 0.70210
34.83666 0.70269
34.84643 0.70327
34.86785 0.70386
34.86881 0.70444
34.87554 0.70502
34.88107 0.70561
34.88674 0.70619
34.88737 0.70678
34.88745 0.70736
34.89792 0.70794
34.90106 0.70853
34.91246 0.70911
34.91517 0.70970
34.91643 0.71028
34.93596 0.71086
34.93951 0.71145
34.94408 0.71203
34.94934 0.71262
34.95037 0.71320
34.96754 0.71379
34.96937 0.71437
34.97938 0.71495
34.98531 0.71554
34.98584 0.71612
34.98990 0.71671
35.00113 0.71729
35.00651 0.71787
35.01227 0.71846
35.01536 0.71904
35.02276 0.71963
35.02391 0.72021
35.02467 0.72079
35.02472 0.72138
35.02757 0.72196
35.03757 0.72255
35.04169 0.72313
35.05583 0.72371
35.07621 0.72430
35.08418 0.72488
35.09974 0.72547
35.10355 0.72605
35.11066 0.72664
35.12336 0.72722
35.12524 0.72780
35.12546 0.72839
35.15230 0.72897
35.16293 0.72956
35.16870 0.73014
35.18315 0.73072
35.19131 0.73131
35.19195 0.73189
35.24247 0.73248
35.24375 0.73306
35.24616 0.73364
35.25379 0.73423
35.29833 0.73481
35.29861 0.73540
35.32831 0.73598
35.32846 0.73657
35.33095 0.73715
35.34227 0.73773
35.34810 0.73832
35.35900 0.73890
35.36041 0.73949
35.36979 0.74007
35.37087 0.74065
35.37591 0.74124
35.38131 0.74182
35.39069 0.74241
35.39656 0.74299
35.39824 0.74357
35.40063 0.74416
35.40300 0.74474
35.40799 0.74533
35.40802 0.74591
35.40954 0.74650
35.43116 0.74708
35.43190 0.74766
35.43713 0.74825
35.44500 0.74883
35.45293 0.74942
35.46016 0.75000
35.47346 0.75058
35.48015 0.75117
35.50685 0.75175
35.52691 0.75234
35.53174 0.75292
35.53683 0.75350
35.53683 0.75409
35.53701 0.75467
35.53889 0.75526
35.54620 0.75584
35.54762 0.75643
35.55908 0.75701
35.56296 0.75759
35.56411 0.75818
35.57105 0.75876
35.57125 0.75935
35.57292 0.75993
35.58142 0.76051
35.59025 0.76110
35.59342 0.76168
35.62358 0.76227
35.63700 0.76285
35.63986 0.76343
35.64142 0.76402
35.64182 0.76460
35.64799 0.76519
35.65664 0.76577
35.65969 0.76636
35.69061 0.76694
35.69351 0.76752
35.69674 0.76811
35.70165 0.76869
35.70939 0.76928
35.71227 0.76986
35.71751 0.77044
35.72042 0.77103
35.72064 0.77161
35.74584 0.77220
35.75358 0.77278
35.75835 0.77336
35.76577 0.77395
35.76595 0.77453
35.77340 0.77512
35.77700 0.77570
35.78257 0.77629
35.79092 0.77687
35.79231 0.77745
35.79302 0.77804
35.79565 0.77862
35.79686 0.77921
35.79705 0.77979
35.80430 0.78037
35.81074 0.78096
35.82315 0.78154
35.83699 0.78213
35.84325 0.78271
35.85028 0.78329
35.86357 0.78388
35.90823 0.78446
35.91099 0.78505
35.91380 0.78563
35.91950 0.78621
35.93180 0.78680
35.94077 0.78738
35.94342 0.78797
35.94719 0.78855
35.94999 0.78914
35.95486 0.78972
35.96299 0.79030
35.97823 0.79089
35.98982 0.79147
35.99713 0.79206
36.00038 0.79264
36.00473 0.79322
36.01356 0.79381
36.04855 0.79439
36.06020 0.79498
36.06081 0.79556
36.07198 0.79614
36.07723 0.79673
36.10077 0.79731
36.11695 0.79790
36.12378 0.79848
36.13899 0.79907
36.14416 0.79965
36.15577 0.80023
36.15990 0.80082
36.16012 0.80140
36.16812 0.80199
36.16854 0.80257
36.17668 0.80315
36.19141 0.80374
36.19968 0.80432
36.20485 0.80491
36.22120 0.80549
36.22182 0.80607
36.22351 0.80666
36.24547 0.80724
36.25881 0.80783
36.28060 0.80841
36.29572 0.80900
36.30138 0.80958
36.30334 0.81016
36.32443 0.81075
36.35614 0.81133
36.35649 0.81192
36.38812 0.81250
36.39507 0.81308
36.41784 0.81367
36.44462 0.81425
36.44809 0.81484
36.45709 0.81542
36.45965 0.81600
36.46628 0.81659
36.47408 0.81717
36.47912 0.81776
36.48615 0.81834
36.50757 0.81893
36.53617 0.81951
36.59794 0.82009
36.62202 0.82068
36.62871 0.82126
36.63014 0.82185
36.63325 0.82243
36.64250 0.82301
36.64816 0.82360
36.65585 0.82418
36.67465 0.82477
36.67717 0.82535
36.68117 0.82593
36.68758 0.82652
36.70207 0.82710
36.70656 0.82769
36.71888 0.82827
36.72350 0.82886
36.73119 0.82944
36.73868 0.83002
36.74676 0.83061
36.76089 0.83119
36.76394 0.83178
36.76739 0.83236
36.77357 0.83294
36.77868 0.83353
36.78078 0.83411
36.79220 0.83470
36.79471 0.83528
36.79848 0.83586
36.81067 0.83645
36.81341 0.83703
36.82363 0.83762
36.83129 0.83820
36.84068 0.83879
36.85768 0.83937
36.86775 0.83995
36.86892 0.84054
36.87659 0.84112
36.88008 0.84171
36.88269 0.84229
36.88424 0.84287
36.91154 0.84346
36.94658 0.84404
36.95772 0.84463
36.96196 0.84521
36.96537 0.84579
36.97457 0.84638
36.97633 0.84696
36.98395 0.84755
36.98672 0.84813
36.99876 0.84871
37.01276 0.84930
37.03639 0.84988
37.04232 0.85047
37.04400 0.85105
37.04594 0.85164
37.06987 0.85222
37.07328 0.85280
37.09835 0.85339
37.11205 0.85397
37.12408 0.85456
37.12672 0.85514
37.13651 0.85572
37.14085 0.85631
37.15069 0.85689
37.17624 0.85748
37.19513 0.85806
37.21391 0.85864
37.23321 0.85923
37.25947 0.85981
37.26352 0.86040
37.26369 0.86098
37.27555 0.86157
37.28788 0.86215
37.30156 0.86273
37.30944 0.86332
37.31091 0.86390
37.31332 0.86449
37.31428 0.86507
37.35266 0.86565
37.35432 0.86624
37.35779 0.86682
37.35898 0.86741
37.36272 0.86799
37.39225 0.86857
37.39362 0.86916
37.40165 0.86974
37.40343 0.87033
37.44471 0.87091
37.44927 0.87150
37.49529 0.87208
37.49803 0.87266
37.50007 0.87325
37.51653 0.87383
37.54761 0.87442
37.54915 0.87500
37.55451 0.87558
37.55642 0.87617
37.56591 0.87675
37.57299 0.87734
37.58046 0.87792
37.58490 0.87850
37.59913 0.87909
37.60181 0.87967
37.61763 0.88026
37.62465 0.88084
37.65007 0.88143
37.66868 0.88201
37.66948 0.88259
37.67170 0.88318
37.67662 0.88376
37.67668 0.88435
37.68538 0.88493
37.68971 0.88551
37.70182 0.88610
37.75308 0.88668
37.80491 0.88727
37.81366 0.88785
37.82683 0.88843
37.84908 0.88902
37.85896 0.88960
37.86526 0.89019
37.86820 0.89077
37.87627 0.89136
37.88791 0.89194
37.89835 0.89252
37.90340 0.89311
37.91535 0.89369
37.91984 0.89428
37.92434 0.89486
37.95010 0.89544
37.95211 0.89603
37.97362 0.89661
37.98288 0.89720
38.04774 0.89778
38.04906 0.89836
38.06002 0.89895
38.09830 0.89953
38.11038 0.90012
38.11309 0.90070
38.12405 0.90129
38.13952 0.90187
38.14748 0.90245
38.15160 0.90304
38.15204 0.90362
38.16584 0.90421
38.18698 0.90479
38.18723 0.90537
38.19379 0.90596
38.19752 0.90654
38.20553 0.90713
38.20946 0.90771
38.25695 0.90829
38.26380 0.90888
38.26615 0.90946
38.27931 0.91005
38.29446 0.91063
38.29855 0.91121
38.33680 0.91180
38.35218 0.91238
38.39610 0.91297
38.41114 0.91355
38.42103 0.91414
38.43052 0.91472
38.45333 0.91530
38.45590 0.91589
38.46344 0.91647
38.47355 0.91706
38.48791 0.91764
38.49596 0.91822
38.49700 0.91881
38.51443 0.91939
38.52391 0.91998
38.54236 0.92056
38.54315 0.92114
38.54519 0.92173
38.54782 0.92231
38.55081 0.92290
38.58289 0.92348
38.58443 0.92407
38.59078 0.92465
38.59889 0.92523
38.61226 0.92582
38.61286 0.92640
38.62736 0.92699
38.63334 0.92757
38.63845 0.92815
38.64938 0.92874
38.65022 0.92932
38.68569 0.92991
38.70866 0.93049
38.72692 0.93107
38.73729 0.93166
38.74880 0.93224
38.75631 0.93283
38.75697 0.93341
38.76368 0.93400
38.76961 0.93458
38.79890 0.93516
38.80048 0.93575
38.88397 0.93633
38.88615 0.93692
38.92504 0.93750
38.94246 0.93808
38.94278 0.93867
38.95377 0.93925
38.97389 0.93984
38.97728 0.94042
38.99633 0.94100
38.99689 0.94159
39.00229 0.94217
39.01539 0.94276
39.05854 0.94334
39.06505 0.94393
39.11990 0.94451
39.17003 0.94509
39.17559 0.94568
39.22217 0.94626
39.22357 0.94685
39.23854 0.94743
39.28187 0.94801
39.28646 0.94860
39.30139 0.94918
39.31884 0.94977
39.32943 0.95035
39.42108 0.95093
39.42712 0.95152
39.46014 0.95210
39.47992 0.95269
39.54299 0.95327
39.54567 0.95386
39.54914 0.95444
39.59765 0.95502
39.61521 0.95561
39.63621 0.95619
39.63646 0.95678
39.71418 0.95736
39.77572 0.95794
39.79182 0.95853
39.81028 0.95911
39.81045 0.95970
39.81677 0.96028
39.83622 0.96086
39.84089 0.96145
39.85995 0.96203
39.86741 0.96262
39.89786 0.96320
39.97294 0.96379
39.98297 0.96437
40.03424 0.96495
40.04763 0.96554
40.07297 0.96612
40.07321 0.96671
40.10765 0.96729
40.13712 0.96787
40.14447 0.96846
40.14689 0.96904
40.19224 0.96963
40.19548 0.97021
40.20520 0.97079
40.34895 0.97138
40.35906 0.97196
40.37004 0.97255
40.37081 0.97313
40.37182 0.97371
40.46772 0.97430
40.51061 0.97488
40.56305 0.97547
40.57629 0.97605
40.62889 0.97664
40.63200 0.97722
40.64265 0.97780
40.68574 0.97839
40.74815 0.97897
40.81865 0.97956
40.82765 0.98014
40.89991 0.98072
40.90446 0.98131
40.90945 0.98189
40.91989 0.98248
40.92749 0.98306
40.94486 0.98364
41.03700 0.98423
41.18386 0.98481
41.19425 0.98540
41.22164 0.98598
41.36620 0.98657
41.46344 0.98715
41.52884 0.98773
41.55294 0.98832
41.59625 0.98890
41.62134 0.98949
41.69710 0.99007
41.70455 0.99065
41.77515 0.99124
41.78354 0.99182
41.81567 0.99241
41.82751 0.99299
41.99866 0.99357
42.05779 0.99416
42.10217 0.99474
42.16463 0.99533
42.43786 0.99591
42.48042 0.99650
42.67852 0.99708
42.82186 0.99766
42.85593 0.99825
42.86133 0.99883
43.39840 0.99942
44.00563 1.00000
};
\addlegendentry{ULA - B}
\addplot [thick, color2]
table {%
-inf 0.00000
6.72435 0.00087
7.01174 0.00175
7.93131 0.00262
8.60202 0.00350
8.70225 0.00437
8.77833 0.00524
8.83603 0.00612
8.90899 0.00699
9.02546 0.00787
9.19688 0.00874
9.19831 0.00962
9.84148 0.01049
9.86344 0.01136
9.86954 0.01224
10.04642 0.01311
10.04901 0.01399
10.28798 0.01486
10.29944 0.01573
10.39468 0.01661
10.41830 0.01748
10.44988 0.01836
10.45415 0.01923
10.46781 0.02010
10.47796 0.02098
10.50637 0.02185
10.55308 0.02273
10.71530 0.02360
10.75708 0.02448
10.82081 0.02535
10.82799 0.02622
10.88349 0.02710
10.90311 0.02797
10.90616 0.02885
10.95731 0.02972
10.98840 0.03059
11.00061 0.03147
11.03588 0.03234
11.04446 0.03322
11.07071 0.03409
11.10702 0.03497
11.14166 0.03584
11.15312 0.03671
11.21306 0.03759
11.22859 0.03846
11.25606 0.03934
11.26983 0.04021
11.27381 0.04108
11.31238 0.04196
11.36915 0.04283
11.38502 0.04371
11.40046 0.04458
11.43310 0.04545
11.44383 0.04633
11.44933 0.04720
11.45886 0.04808
11.49042 0.04895
11.50029 0.04983
11.56971 0.05070
11.57281 0.05157
11.59925 0.05245
11.59931 0.05332
11.61810 0.05420
11.62280 0.05507
11.65281 0.05594
11.68265 0.05682
11.68608 0.05769
11.68701 0.05857
11.69213 0.05944
11.69977 0.06031
11.70467 0.06119
11.70698 0.06206
11.72579 0.06294
11.73116 0.06381
11.74719 0.06469
11.75397 0.06556
11.76448 0.06643
11.78470 0.06731
11.78870 0.06818
11.79932 0.06906
11.81008 0.06993
11.81435 0.07080
11.82946 0.07168
11.83723 0.07255
11.83950 0.07343
11.84510 0.07430
11.85178 0.07517
11.85579 0.07605
11.88487 0.07692
11.91939 0.07780
11.92337 0.07867
11.92474 0.07955
11.92788 0.08042
11.92799 0.08129
11.93167 0.08217
11.93446 0.08304
11.93529 0.08392
11.93742 0.08479
11.94569 0.08566
11.94579 0.08654
11.96439 0.08741
11.97695 0.08829
11.97930 0.08916
11.98803 0.09003
11.98983 0.09091
12.00337 0.09178
12.01384 0.09266
12.02701 0.09353
12.06366 0.09441
12.10382 0.09528
12.10869 0.09615
12.11824 0.09703
12.14120 0.09790
12.16333 0.09878
12.17102 0.09965
12.18092 0.10052
12.18877 0.10140
12.20001 0.10227
12.20836 0.10315
12.21413 0.10402
12.22877 0.10490
12.23778 0.10577
12.23824 0.10664
12.24111 0.10752
12.24976 0.10839
12.25580 0.10927
12.26429 0.11014
12.27066 0.11101
12.29966 0.11189
12.30579 0.11276
12.30643 0.11364
12.31117 0.11451
12.32824 0.11538
12.34715 0.11626
12.36048 0.11713
12.37288 0.11801
12.37366 0.11888
12.37643 0.11976
12.37874 0.12063
12.38765 0.12150
12.39262 0.12238
12.39339 0.12325
12.39493 0.12413
12.40781 0.12500
12.41559 0.12587
12.41775 0.12675
12.43008 0.12762
12.43446 0.12850
12.44072 0.12937
12.44188 0.13024
12.44856 0.13112
12.47546 0.13199
12.47949 0.13287
12.48099 0.13374
12.48157 0.13462
12.50155 0.13549
12.50694 0.13636
12.51396 0.13724
12.51460 0.13811
12.51859 0.13899
12.53166 0.13986
12.53654 0.14073
12.53944 0.14161
12.55147 0.14248
12.55253 0.14336
12.55576 0.14423
12.55893 0.14510
12.57942 0.14598
12.58292 0.14685
12.58368 0.14773
12.58388 0.14860
12.58469 0.14948
12.58783 0.15035
12.59778 0.15122
12.59987 0.15210
12.60301 0.15297
12.60439 0.15385
12.60742 0.15472
12.61490 0.15559
12.62241 0.15647
12.64540 0.15734
12.64596 0.15822
12.64923 0.15909
12.65754 0.15997
12.66035 0.16084
12.66434 0.16171
12.66531 0.16259
12.67697 0.16346
12.67790 0.16434
12.68101 0.16521
12.68284 0.16608
12.68353 0.16696
12.68718 0.16783
12.68813 0.16871
12.69328 0.16958
12.69686 0.17045
12.71066 0.17133
12.71704 0.17220
12.72249 0.17308
12.73620 0.17395
12.73627 0.17483
12.73708 0.17570
12.73939 0.17657
12.74087 0.17745
12.76394 0.17832
12.77537 0.17920
12.77866 0.18007
12.78164 0.18094
12.78288 0.18182
12.78652 0.18269
12.78872 0.18357
12.78956 0.18444
12.79162 0.18531
12.79866 0.18619
12.79904 0.18706
12.79925 0.18794
12.80004 0.18881
12.80101 0.18969
12.80214 0.19056
12.80516 0.19143
12.80632 0.19231
12.81317 0.19318
12.81625 0.19406
12.83420 0.19493
12.83952 0.19580
12.84261 0.19668
12.84847 0.19755
12.84971 0.19843
12.84985 0.19930
12.85899 0.20017
12.86194 0.20105
12.86371 0.20192
12.86802 0.20280
12.87002 0.20367
12.87331 0.20455
12.87524 0.20542
12.87600 0.20629
12.87840 0.20717
12.88293 0.20804
12.89288 0.20892
12.89410 0.20979
12.89416 0.21066
12.89741 0.21154
12.89854 0.21241
12.90097 0.21329
12.90256 0.21416
12.90956 0.21503
12.92759 0.21591
12.92999 0.21678
12.93229 0.21766
12.93326 0.21853
12.93588 0.21941
12.94700 0.22028
12.94780 0.22115
12.94901 0.22203
12.95613 0.22290
12.95656 0.22378
12.95996 0.22465
12.96344 0.22552
12.96612 0.22640
12.96638 0.22727
12.97264 0.22815
12.97581 0.22902
12.98011 0.22990
12.98660 0.23077
12.98692 0.23164
12.99031 0.23252
12.99220 0.23339
13.00041 0.23427
13.00254 0.23514
13.00557 0.23601
13.00660 0.23689
13.00870 0.23776
13.00964 0.23864
13.01493 0.23951
13.01504 0.24038
13.01970 0.24126
13.02192 0.24213
13.02388 0.24301
13.02573 0.24388
13.02732 0.24476
13.03216 0.24563
13.03452 0.24650
13.04707 0.24738
13.04888 0.24825
13.04928 0.24913
13.05495 0.25000
13.05726 0.25087
13.06104 0.25175
13.06137 0.25262
13.06619 0.25350
13.06800 0.25437
13.07242 0.25524
13.07732 0.25612
13.07912 0.25699
13.08034 0.25787
13.08278 0.25874
13.08323 0.25962
13.09138 0.26049
13.09461 0.26136
13.09695 0.26224
13.10566 0.26311
13.11056 0.26399
13.11469 0.26486
13.11611 0.26573
13.11918 0.26661
13.12235 0.26748
13.12459 0.26836
13.13071 0.26923
13.13144 0.27010
13.13321 0.27098
13.13522 0.27185
13.13576 0.27273
13.13614 0.27360
13.13636 0.27448
13.14002 0.27535
13.14575 0.27622
13.14631 0.27710
13.15296 0.27797
13.15322 0.27885
13.15530 0.27972
13.17216 0.28059
13.17473 0.28147
13.17563 0.28234
13.17883 0.28322
13.17910 0.28409
13.17984 0.28497
13.18344 0.28584
13.18530 0.28671
13.18645 0.28759
13.18675 0.28846
13.18819 0.28934
13.18875 0.29021
13.18945 0.29108
13.18988 0.29196
13.19014 0.29283
13.19442 0.29371
13.19494 0.29458
13.19634 0.29545
13.19679 0.29633
13.19739 0.29720
13.20141 0.29808
13.20872 0.29895
13.23197 0.29983
13.23645 0.30070
13.23696 0.30157
13.23863 0.30245
13.24517 0.30332
13.24586 0.30420
13.24947 0.30507
13.24998 0.30594
13.25360 0.30682
13.25660 0.30769
13.25740 0.30857
13.26145 0.30944
13.26185 0.31031
13.27116 0.31119
13.27374 0.31206
13.27491 0.31294
13.28081 0.31381
13.28426 0.31469
13.28538 0.31556
13.28681 0.31643
13.28726 0.31731
13.28957 0.31818
13.29165 0.31906
13.29490 0.31993
13.29645 0.32080
13.29712 0.32168
13.29720 0.32255
13.29789 0.32343
13.30015 0.32430
13.30753 0.32517
13.30939 0.32605
13.31740 0.32692
13.32318 0.32780
13.32398 0.32867
13.32488 0.32955
13.32544 0.33042
13.32552 0.33129
13.33452 0.33217
13.33482 0.33304
13.33513 0.33392
13.34405 0.33479
13.34481 0.33566
13.34759 0.33654
13.34944 0.33741
13.35429 0.33829
13.35500 0.33916
13.35668 0.34003
13.36010 0.34091
13.36216 0.34178
13.36370 0.34266
13.36460 0.34353
13.36630 0.34441
13.37169 0.34528
13.37305 0.34615
13.37579 0.34703
13.37859 0.34790
13.38018 0.34878
13.38354 0.34965
13.38465 0.35052
13.38605 0.35140
13.38617 0.35227
13.38626 0.35315
13.38829 0.35402
13.38856 0.35490
13.39099 0.35577
13.39203 0.35664
13.39605 0.35752
13.40552 0.35839
13.40787 0.35927
13.41039 0.36014
13.41503 0.36101
13.41898 0.36189
13.41904 0.36276
13.42307 0.36364
13.42375 0.36451
13.43057 0.36538
13.43854 0.36626
13.44182 0.36713
13.44242 0.36801
13.44279 0.36888
13.44304 0.36976
13.44908 0.37063
13.44937 0.37150
13.45098 0.37238
13.45194 0.37325
13.45354 0.37413
13.45514 0.37500
13.45684 0.37587
13.47299 0.37675
13.47369 0.37762
13.47380 0.37850
13.47554 0.37937
13.47591 0.38024
13.48231 0.38112
13.48849 0.38199
13.49084 0.38287
13.49108 0.38374
13.49108 0.38462
13.49550 0.38549
13.50026 0.38636
13.50052 0.38724
13.50331 0.38811
13.50447 0.38899
13.50646 0.38986
13.50863 0.39073
13.50891 0.39161
13.51069 0.39248
13.51382 0.39336
13.51397 0.39423
13.51942 0.39510
13.52611 0.39598
13.52630 0.39685
13.52804 0.39773
13.52885 0.39860
13.52900 0.39948
13.52991 0.40035
13.53142 0.40122
13.53283 0.40210
13.53331 0.40297
13.53831 0.40385
13.54760 0.40472
13.55291 0.40559
13.56252 0.40647
13.56607 0.40734
13.56959 0.40822
13.57330 0.40909
13.57385 0.40997
13.57634 0.41084
13.57781 0.41171
13.57993 0.41259
13.58407 0.41346
13.58582 0.41434
13.58704 0.41521
13.58816 0.41608
13.58963 0.41696
13.59292 0.41783
13.59543 0.41871
13.59673 0.41958
13.59691 0.42045
13.59791 0.42133
13.60209 0.42220
13.60394 0.42308
13.60464 0.42395
13.61109 0.42483
13.61461 0.42570
13.61598 0.42657
13.61653 0.42745
13.61799 0.42832
13.61833 0.42920
13.62120 0.43007
13.62756 0.43094
13.62771 0.43182
13.63238 0.43269
13.63240 0.43357
13.63873 0.43444
13.63902 0.43531
13.64146 0.43619
13.64252 0.43706
13.64257 0.43794
13.64272 0.43881
13.64989 0.43969
13.65090 0.44056
13.65167 0.44143
13.65167 0.44231
13.65220 0.44318
13.65304 0.44406
13.65425 0.44493
13.65539 0.44580
13.65864 0.44668
13.66235 0.44755
13.66416 0.44843
13.66570 0.44930
13.66670 0.45017
13.66712 0.45105
13.66908 0.45192
13.67766 0.45280
13.67876 0.45367
13.67901 0.45455
13.67911 0.45542
13.67937 0.45629
13.67939 0.45717
13.67969 0.45804
13.68036 0.45892
13.68349 0.45979
13.69142 0.46066
13.69280 0.46154
13.69290 0.46241
13.69728 0.46329
13.69978 0.46416
13.70463 0.46503
13.70685 0.46591
13.70715 0.46678
13.71029 0.46766
13.71045 0.46853
13.71080 0.46941
13.71298 0.47028
13.71403 0.47115
13.71500 0.47203
13.71614 0.47290
13.71684 0.47378
13.71831 0.47465
13.72029 0.47552
13.72107 0.47640
13.72119 0.47727
13.72445 0.47815
13.72527 0.47902
13.72601 0.47990
13.72675 0.48077
13.72820 0.48164
13.73154 0.48252
13.73553 0.48339
13.73689 0.48427
13.73711 0.48514
13.73784 0.48601
13.73800 0.48689
13.73809 0.48776
13.73827 0.48864
13.73888 0.48951
13.73899 0.49038
13.73970 0.49126
13.74028 0.49213
13.74044 0.49301
13.74176 0.49388
13.74386 0.49476
13.74414 0.49563
13.74497 0.49650
13.74751 0.49738
13.75089 0.49825
13.75389 0.49913
13.75476 0.50000
13.75596 0.50087
13.75859 0.50175
13.75926 0.50262
13.76723 0.50350
13.76737 0.50437
13.76804 0.50524
13.77052 0.50612
13.77362 0.50699
13.77392 0.50787
13.77454 0.50874
13.77680 0.50962
13.78322 0.51049
13.78426 0.51136
13.78928 0.51224
13.79059 0.51311
13.79227 0.51399
13.79237 0.51486
13.79353 0.51573
13.79821 0.51661
13.80292 0.51748
13.80309 0.51836
13.80403 0.51923
13.80784 0.52010
13.80858 0.52098
13.80924 0.52185
13.81181 0.52273
13.81292 0.52360
13.81392 0.52448
13.81496 0.52535
13.81625 0.52622
13.81675 0.52710
13.81820 0.52797
13.82196 0.52885
13.82343 0.52972
13.82961 0.53059
13.82978 0.53147
13.83070 0.53234
13.83204 0.53322
13.83546 0.53409
13.84131 0.53497
13.84419 0.53584
13.85232 0.53671
13.85576 0.53759
13.85626 0.53846
13.85846 0.53934
13.86256 0.54021
13.86702 0.54108
13.86720 0.54196
13.86915 0.54283
13.87714 0.54371
13.87773 0.54458
13.87986 0.54545
13.88066 0.54633
13.88506 0.54720
13.88537 0.54808
13.88592 0.54895
13.88650 0.54983
13.88650 0.55070
13.88664 0.55157
13.88669 0.55245
13.88750 0.55332
13.88819 0.55420
13.89241 0.55507
13.89307 0.55594
13.89633 0.55682
13.89782 0.55769
13.90020 0.55857
13.90068 0.55944
13.90128 0.56031
13.90204 0.56119
13.90274 0.56206
13.90317 0.56294
13.90762 0.56381
13.90872 0.56469
13.91075 0.56556
13.91331 0.56643
13.91383 0.56731
13.91485 0.56818
13.92096 0.56906
13.92352 0.56993
13.92935 0.57080
13.93055 0.57168
13.93158 0.57255
13.93382 0.57343
13.93482 0.57430
13.93694 0.57517
13.93972 0.57605
13.94105 0.57692
13.94309 0.57780
13.94515 0.57867
13.94537 0.57955
13.95536 0.58042
13.95555 0.58129
13.95635 0.58217
13.95747 0.58304
13.95995 0.58392
13.96153 0.58479
13.96283 0.58566
13.96573 0.58654
13.96920 0.58741
13.97123 0.58829
13.97763 0.58916
13.97966 0.59003
13.98055 0.59091
13.98427 0.59178
13.98599 0.59266
13.98996 0.59353
13.99184 0.59441
13.99230 0.59528
13.99836 0.59615
14.00173 0.59703
14.00927 0.59790
14.01015 0.59878
14.01057 0.59965
14.01587 0.60052
14.01745 0.60140
14.02148 0.60227
14.02209 0.60315
14.02377 0.60402
14.02432 0.60490
14.02458 0.60577
14.02571 0.60664
14.02908 0.60752
14.03398 0.60839
14.03999 0.60927
14.04034 0.61014
14.04233 0.61101
14.04414 0.61189
14.04447 0.61276
14.04474 0.61364
14.04640 0.61451
14.04695 0.61538
14.04832 0.61626
14.04839 0.61713
14.04995 0.61801
14.04996 0.61888
14.05085 0.61976
14.05151 0.62063
14.05398 0.62150
14.05462 0.62238
14.06032 0.62325
14.06316 0.62413
14.06409 0.62500
14.06420 0.62587
14.06556 0.62675
14.06678 0.62762
14.06898 0.62850
14.07239 0.62937
14.07547 0.63024
14.07623 0.63112
14.07802 0.63199
14.07826 0.63287
14.07919 0.63374
14.07994 0.63462
14.08247 0.63549
14.08421 0.63636
14.08496 0.63724
14.08603 0.63811
14.08759 0.63899
14.08958 0.63986
14.09250 0.64073
14.09430 0.64161
14.09633 0.64248
14.09704 0.64336
14.09790 0.64423
14.10268 0.64510
14.10398 0.64598
14.10622 0.64685
14.11275 0.64773
14.11386 0.64860
14.11399 0.64948
14.11849 0.65035
14.11941 0.65122
14.12058 0.65210
14.12155 0.65297
14.12268 0.65385
14.12459 0.65472
14.12563 0.65559
14.12851 0.65647
14.12909 0.65734
14.13018 0.65822
14.13061 0.65909
14.13099 0.65997
14.13562 0.66084
14.13707 0.66171
14.13735 0.66259
14.13747 0.66346
14.13756 0.66434
14.13798 0.66521
14.13828 0.66608
14.13850 0.66696
14.14276 0.66783
14.14276 0.66871
14.14332 0.66958
14.14820 0.67045
14.15138 0.67133
14.15280 0.67220
14.15691 0.67308
14.16153 0.67395
14.16193 0.67483
14.16348 0.67570
14.16387 0.67657
14.16419 0.67745
14.16664 0.67832
14.16887 0.67920
14.16943 0.68007
14.17062 0.68094
14.17274 0.68182
14.17425 0.68269
14.17844 0.68357
14.17859 0.68444
14.18279 0.68531
14.18444 0.68619
14.18814 0.68706
14.18945 0.68794
14.19221 0.68881
14.19289 0.68969
14.19321 0.69056
14.19384 0.69143
14.19434 0.69231
14.19643 0.69318
14.19792 0.69406
14.20254 0.69493
14.20650 0.69580
14.20663 0.69668
14.20796 0.69755
14.20803 0.69843
14.21008 0.69930
14.21057 0.70017
14.21165 0.70105
14.21569 0.70192
14.21720 0.70280
14.22497 0.70367
14.22600 0.70455
14.22602 0.70542
14.22649 0.70629
14.22693 0.70717
14.22825 0.70804
14.23008 0.70892
14.23106 0.70979
14.23174 0.71066
14.23198 0.71154
14.23524 0.71241
14.23561 0.71329
14.23617 0.71416
14.23659 0.71503
14.23716 0.71591
14.24356 0.71678
14.25338 0.71766
14.25544 0.71853
14.25654 0.71941
14.25703 0.72028
14.26183 0.72115
14.26344 0.72203
14.26647 0.72290
14.27522 0.72378
14.27587 0.72465
14.27622 0.72552
14.27838 0.72640
14.27934 0.72727
14.28022 0.72815
14.28203 0.72902
14.28651 0.72990
14.28667 0.73077
14.28867 0.73164
14.28950 0.73252
14.29189 0.73339
14.29487 0.73427
14.29749 0.73514
14.29978 0.73601
14.30032 0.73689
14.30145 0.73776
14.30466 0.73864
14.30562 0.73951
14.30722 0.74038
14.30768 0.74126
14.31749 0.74213
14.32078 0.74301
14.32474 0.74388
14.32491 0.74476
14.32553 0.74563
14.33117 0.74650
14.33485 0.74738
14.33562 0.74825
14.33721 0.74913
14.33838 0.75000
14.34068 0.75087
14.34484 0.75175
14.34680 0.75262
14.34799 0.75350
14.34839 0.75437
14.34983 0.75524
14.35391 0.75612
14.35416 0.75699
14.35888 0.75787
14.35929 0.75874
14.36591 0.75962
14.36711 0.76049
14.37004 0.76136
14.37179 0.76224
14.37260 0.76311
14.37348 0.76399
14.38012 0.76486
14.38084 0.76573
14.38171 0.76661
14.38505 0.76748
14.38842 0.76836
14.39156 0.76923
14.39339 0.77010
14.39598 0.77098
14.39725 0.77185
14.40230 0.77273
14.40301 0.77360
14.40405 0.77448
14.40556 0.77535
14.40559 0.77622
14.40960 0.77710
14.40969 0.77797
14.41333 0.77885
14.41487 0.77972
14.41622 0.78059
14.42068 0.78147
14.42225 0.78234
14.42336 0.78322
14.42477 0.78409
14.42946 0.78497
14.42966 0.78584
14.43403 0.78671
14.43496 0.78759
14.44005 0.78846
14.44592 0.78934
14.44596 0.79021
14.45178 0.79108
14.45387 0.79196
14.45423 0.79283
14.45445 0.79371
14.45458 0.79458
14.46329 0.79545
14.46712 0.79633
14.46925 0.79720
14.46984 0.79808
14.47281 0.79895
14.47348 0.79983
14.47390 0.80070
14.47699 0.80157
14.47902 0.80245
14.47934 0.80332
14.47995 0.80420
14.48162 0.80507
14.48327 0.80594
14.48416 0.80682
14.48636 0.80769
14.48739 0.80857
14.49162 0.80944
14.49476 0.81031
14.49697 0.81119
14.50502 0.81206
14.50893 0.81294
14.51364 0.81381
14.51752 0.81469
14.51963 0.81556
14.52596 0.81643
14.53154 0.81731
14.53184 0.81818
14.53320 0.81906
14.53429 0.81993
14.53564 0.82080
14.53571 0.82168
14.53626 0.82255
14.53761 0.82343
14.54063 0.82430
14.54420 0.82517
14.54499 0.82605
14.54515 0.82692
14.54906 0.82780
14.55145 0.82867
14.55423 0.82955
14.55761 0.83042
14.56271 0.83129
14.56610 0.83217
14.56781 0.83304
14.57070 0.83392
14.57644 0.83479
14.57718 0.83566
14.57749 0.83654
14.58391 0.83741
14.58898 0.83829
14.59072 0.83916
14.59727 0.84003
14.59815 0.84091
14.59859 0.84178
14.60281 0.84266
14.60368 0.84353
14.60965 0.84441
14.61262 0.84528
14.61661 0.84615
14.61701 0.84703
14.62134 0.84790
14.62228 0.84878
14.62276 0.84965
14.62530 0.85052
14.62666 0.85140
14.62728 0.85227
14.63026 0.85315
14.63167 0.85402
14.63210 0.85490
14.63223 0.85577
14.64050 0.85664
14.64393 0.85752
14.64671 0.85839
14.64907 0.85927
14.65130 0.86014
14.65361 0.86101
14.65570 0.86189
14.65584 0.86276
14.65908 0.86364
14.66375 0.86451
14.66507 0.86538
14.67482 0.86626
14.67553 0.86713
14.67660 0.86801
14.67948 0.86888
14.68353 0.86976
14.68679 0.87063
14.68994 0.87150
14.69036 0.87238
14.69089 0.87325
14.69119 0.87413
14.69127 0.87500
14.69309 0.87587
14.69519 0.87675
14.69789 0.87762
14.71860 0.87850
14.72306 0.87937
14.72586 0.88024
14.73618 0.88112
14.73665 0.88199
14.73705 0.88287
14.73859 0.88374
14.73979 0.88462
14.74068 0.88549
14.74107 0.88636
14.74510 0.88724
14.74550 0.88811
14.74812 0.88899
14.75040 0.88986
14.75695 0.89073
14.76056 0.89161
14.76380 0.89248
14.76501 0.89336
14.76828 0.89423
14.77018 0.89510
14.77116 0.89598
14.77222 0.89685
14.77280 0.89773
14.77520 0.89860
14.77672 0.89948
14.77874 0.90035
14.78066 0.90122
14.78087 0.90210
14.78156 0.90297
14.78174 0.90385
14.78296 0.90472
14.78497 0.90559
14.78551 0.90647
14.79058 0.90734
14.79209 0.90822
14.79501 0.90909
14.79521 0.90997
14.79554 0.91084
14.79988 0.91171
14.80144 0.91259
14.80721 0.91346
14.81381 0.91434
14.81913 0.91521
14.82278 0.91608
14.82306 0.91696
14.83449 0.91783
14.85787 0.91871
14.86234 0.91958
14.86275 0.92045
14.86282 0.92133
14.86351 0.92220
14.86414 0.92308
14.86653 0.92395
14.87354 0.92483
14.87997 0.92570
14.88281 0.92657
14.88844 0.92745
14.89083 0.92832
14.89423 0.92920
14.89584 0.93007
14.89823 0.93094
14.90520 0.93182
14.90693 0.93269
14.90851 0.93357
14.91778 0.93444
14.93044 0.93531
14.93698 0.93619
14.94327 0.93706
14.95248 0.93794
14.96157 0.93881
14.97134 0.93969
14.97867 0.94056
15.00274 0.94143
15.00568 0.94231
15.01945 0.94318
15.02976 0.94406
15.03300 0.94493
15.04787 0.94580
15.04967 0.94668
15.05074 0.94755
15.05181 0.94843
15.05531 0.94930
15.05536 0.95017
15.06680 0.95105
15.07514 0.95192
15.07647 0.95280
15.08401 0.95367
15.09444 0.95455
15.09478 0.95542
15.10574 0.95629
15.11477 0.95717
15.11583 0.95804
15.11858 0.95892
15.13595 0.95979
15.13712 0.96066
15.13810 0.96154
15.16193 0.96241
15.16269 0.96329
15.16710 0.96416
15.17836 0.96503
15.19370 0.96591
15.19517 0.96678
15.20314 0.96766
15.20659 0.96853
15.21661 0.96941
15.22511 0.97028
15.22669 0.97115
15.22771 0.97203
15.23989 0.97290
15.24007 0.97378
15.25431 0.97465
15.25485 0.97552
15.28036 0.97640
15.29948 0.97727
15.30259 0.97815
15.31428 0.97902
15.31697 0.97990
15.32088 0.98077
15.34192 0.98164
15.37802 0.98252
15.40330 0.98339
15.40870 0.98427
15.40934 0.98514
15.44064 0.98601
15.44625 0.98689
15.45156 0.98776
15.46273 0.98864
15.47546 0.98951
15.51149 0.99038
15.54224 0.99126
15.59476 0.99213
15.60654 0.99301
15.63245 0.99388
15.64592 0.99476
15.67360 0.99563
15.90013 0.99650
15.90663 0.99738
15.91454 0.99825
16.06896 0.99913
16.97351 1.00000
};
\addlegendentry{ULA - C}
\addplot [thick, color3]
table {%
-inf 0.00000
7.38804 0.00055
7.61017 0.00109
8.38985 0.00164
8.53790 0.00219
8.69064 0.00273
8.70171 0.00328
8.75807 0.00383
8.78897 0.00437
9.00442 0.00492
9.06305 0.00547
9.10499 0.00601
9.20763 0.00656
9.55807 0.00711
9.61588 0.00765
9.73480 0.00820
9.75508 0.00875
9.83045 0.00929
9.89132 0.00984
10.19493 0.01039
10.26305 0.01093
10.26960 0.01148
10.27684 0.01203
10.27893 0.01258
10.32074 0.01312
10.42353 0.01367
10.46032 0.01422
10.60957 0.01476
10.66178 0.01531
10.67021 0.01586
10.68955 0.01640
10.77777 0.01695
10.83117 0.01750
10.84237 0.01804
10.94605 0.01859
10.98756 0.01914
10.99252 0.01968
11.02597 0.02023
11.09041 0.02078
11.09571 0.02132
11.15805 0.02187
11.18064 0.02242
11.18100 0.02296
11.18296 0.02351
11.18951 0.02406
11.24195 0.02460
11.25915 0.02515
11.27397 0.02570
11.29491 0.02624
11.33456 0.02679
11.39000 0.02734
11.49268 0.02788
11.52461 0.02843
11.56517 0.02898
11.72891 0.02952
11.74107 0.03007
11.80363 0.03062
11.80703 0.03116
11.88426 0.03171
11.91466 0.03226
11.92726 0.03280
11.94737 0.03335
11.95477 0.03390
11.97973 0.03445
12.03658 0.03499
12.04338 0.03554
12.04981 0.03609
12.07004 0.03663
12.09224 0.03718
12.11281 0.03773
12.13876 0.03827
12.14189 0.03882
12.15595 0.03937
12.16060 0.03991
12.16131 0.04046
12.16585 0.04101
12.18434 0.04155
12.18992 0.04210
12.20223 0.04265
12.20918 0.04319
12.22164 0.04374
12.23402 0.04429
12.24469 0.04483
12.26151 0.04538
12.29654 0.04593
12.33999 0.04647
12.34324 0.04702
12.34779 0.04757
12.35471 0.04811
12.36755 0.04866
12.37466 0.04921
12.37821 0.04975
12.38945 0.05030
12.39260 0.05085
12.40386 0.05139
12.41106 0.05194
12.41886 0.05249
12.43522 0.05303
12.45329 0.05358
12.45344 0.05413
12.45414 0.05467
12.45563 0.05522
12.45891 0.05577
12.46113 0.05631
12.46477 0.05686
12.47116 0.05741
12.47205 0.05796
12.48699 0.05850
12.49097 0.05905
12.49672 0.05960
12.49894 0.06014
12.51094 0.06069
12.51662 0.06124
12.52971 0.06178
12.53361 0.06233
12.53402 0.06288
12.53635 0.06342
12.53708 0.06397
12.54034 0.06452
12.54115 0.06506
12.56017 0.06561
12.56027 0.06616
12.56076 0.06670
12.56232 0.06725
12.56664 0.06780
12.56853 0.06834
12.56958 0.06889
12.57301 0.06944
12.59339 0.06998
12.59395 0.07053
12.61278 0.07108
12.61394 0.07162
12.62509 0.07217
12.62726 0.07272
12.62769 0.07326
12.62970 0.07381
12.63125 0.07436
12.63443 0.07490
12.63508 0.07545
12.63653 0.07600
12.63949 0.07654
12.64188 0.07709
12.64574 0.07764
12.65216 0.07818
12.65579 0.07873
12.66005 0.07928
12.66280 0.07983
12.66919 0.08037
12.67303 0.08092
12.67831 0.08147
12.68351 0.08201
12.69245 0.08256
12.70087 0.08311
12.70213 0.08365
12.70353 0.08420
12.70572 0.08475
12.71035 0.08529
12.71042 0.08584
12.71217 0.08639
12.72045 0.08693
12.72459 0.08748
12.72912 0.08803
12.73958 0.08857
12.76160 0.08912
12.77463 0.08967
12.77979 0.09021
12.78905 0.09076
12.78938 0.09131
12.79234 0.09185
12.79533 0.09240
12.80238 0.09295
12.80289 0.09349
12.80312 0.09404
12.80540 0.09459
12.81165 0.09513
12.81192 0.09568
12.81282 0.09623
12.82585 0.09677
12.84015 0.09732
12.84119 0.09787
12.84370 0.09841
12.84614 0.09896
12.85251 0.09951
12.85794 0.10005
12.87578 0.10060
12.88191 0.10115
12.88541 0.10169
12.88819 0.10224
12.88894 0.10279
12.89150 0.10334
12.89699 0.10388
12.89720 0.10443
12.90027 0.10498
12.90166 0.10552
12.90779 0.10607
12.91048 0.10662
12.91310 0.10716
12.91312 0.10771
12.91400 0.10826
12.91456 0.10880
12.92019 0.10935
12.92176 0.10990
12.92977 0.11044
12.93421 0.11099
12.94234 0.11154
12.94584 0.11208
12.95019 0.11263
12.95470 0.11318
12.95968 0.11372
12.96397 0.11427
12.97455 0.11482
12.97486 0.11536
12.97791 0.11591
12.98817 0.11646
12.98844 0.11700
12.99786 0.11755
13.00181 0.11810
13.00274 0.11864
13.00733 0.11919
13.00963 0.11974
13.01236 0.12028
13.01370 0.12083
13.01982 0.12138
13.02037 0.12192
13.02409 0.12247
13.02513 0.12302
13.03491 0.12356
13.03688 0.12411
13.04441 0.12466
13.04450 0.12521
13.04455 0.12575
13.04583 0.12630
13.05118 0.12685
13.05847 0.12739
13.05948 0.12794
13.06048 0.12849
13.06266 0.12903
13.06490 0.12958
13.06789 0.13013
13.06923 0.13067
13.07842 0.13122
13.07854 0.13177
13.08361 0.13231
13.08777 0.13286
13.09413 0.13341
13.09649 0.13395
13.09678 0.13450
13.10143 0.13505
13.10324 0.13559
13.10509 0.13614
13.10520 0.13669
13.11648 0.13723
13.12443 0.13778
13.12530 0.13833
13.13519 0.13887
13.13715 0.13942
13.14125 0.13997
13.15296 0.14051
13.15553 0.14106
13.15681 0.14161
13.15863 0.14215
13.15880 0.14270
13.16010 0.14325
13.16297 0.14379
13.16371 0.14434
13.16453 0.14489
13.16511 0.14543
13.17257 0.14598
13.17746 0.14653
13.17933 0.14707
13.18403 0.14762
13.18795 0.14817
13.18823 0.14872
13.19032 0.14926
13.19326 0.14981
13.19421 0.15036
13.19870 0.15090
13.20511 0.15145
13.20554 0.15200
13.21035 0.15254
13.21963 0.15309
13.22613 0.15364
13.23055 0.15418
13.23152 0.15473
13.23461 0.15528
13.23777 0.15582
13.25108 0.15637
13.26226 0.15692
13.26336 0.15746
13.26365 0.15801
13.26982 0.15856
13.27031 0.15910
13.27178 0.15965
13.27224 0.16020
13.27381 0.16074
13.27516 0.16129
13.27716 0.16184
13.27897 0.16238
13.28657 0.16293
13.28773 0.16348
13.28885 0.16402
13.29232 0.16457
13.29636 0.16512
13.29811 0.16566
13.29911 0.16621
13.30106 0.16676
13.30159 0.16730
13.30162 0.16785
13.30405 0.16840
13.30410 0.16894
13.31278 0.16949
13.31742 0.17004
13.31796 0.17059
13.31955 0.17113
13.32279 0.17168
13.32417 0.17223
13.32593 0.17277
13.32745 0.17332
13.32755 0.17387
13.33389 0.17441
13.33544 0.17496
13.33600 0.17551
13.33842 0.17605
13.34162 0.17660
13.34679 0.17715
13.35169 0.17769
13.35356 0.17824
13.35422 0.17879
13.35446 0.17933
13.35459 0.17988
13.36570 0.18043
13.36581 0.18097
13.37629 0.18152
13.37828 0.18207
13.38069 0.18261
13.38315 0.18316
13.38369 0.18371
13.38454 0.18425
13.38612 0.18480
13.38708 0.18535
13.38909 0.18589
13.39073 0.18644
13.39720 0.18699
13.40330 0.18753
13.40410 0.18808
13.40575 0.18863
13.40639 0.18917
13.40855 0.18972
13.41630 0.19027
13.41783 0.19081
13.42481 0.19136
13.42602 0.19191
13.43224 0.19245
13.43764 0.19300
13.43978 0.19355
13.44177 0.19410
13.44575 0.19464
13.44837 0.19519
13.45180 0.19574
13.45258 0.19628
13.45293 0.19683
13.45368 0.19738
13.45921 0.19792
13.46142 0.19847
13.46319 0.19902
13.46608 0.19956
13.46890 0.20011
13.46935 0.20066
13.47222 0.20120
13.47239 0.20175
13.47305 0.20230
13.47989 0.20284
13.48048 0.20339
13.48519 0.20394
13.49023 0.20448
13.49046 0.20503
13.49134 0.20558
13.49185 0.20612
13.49721 0.20667
13.50249 0.20722
13.50463 0.20776
13.50804 0.20831
13.50955 0.20886
13.51409 0.20940
13.51427 0.20995
13.52343 0.21050
13.52804 0.21104
13.52922 0.21159
13.53121 0.21214
13.53669 0.21268
13.53849 0.21323
13.55196 0.21378
13.55247 0.21432
13.55477 0.21487
13.55726 0.21542
13.56070 0.21597
13.56088 0.21651
13.56191 0.21706
13.56280 0.21761
13.56355 0.21815
13.56375 0.21870
13.56481 0.21925
13.56622 0.21979
13.56653 0.22034
13.57463 0.22089
13.57468 0.22143
13.57622 0.22198
13.57642 0.22253
13.57695 0.22307
13.57777 0.22362
13.58564 0.22417
13.58567 0.22471
13.58731 0.22526
13.59634 0.22581
13.59777 0.22635
13.59881 0.22690
13.59942 0.22745
13.60015 0.22799
13.60046 0.22854
13.60522 0.22909
13.60606 0.22963
13.60684 0.23018
13.60731 0.23073
13.61103 0.23127
13.61278 0.23182
13.61312 0.23237
13.61599 0.23291
13.61650 0.23346
13.61762 0.23401
13.62406 0.23455
13.62783 0.23510
13.63407 0.23565
13.64295 0.23619
13.64379 0.23674
13.64543 0.23729
13.64976 0.23783
13.65022 0.23838
13.65312 0.23893
13.65428 0.23948
13.65531 0.24002
13.65725 0.24057
13.65765 0.24112
13.65771 0.24166
13.65963 0.24221
13.66129 0.24276
13.66201 0.24330
13.66275 0.24385
13.66467 0.24440
13.66896 0.24494
13.66976 0.24549
13.67549 0.24604
13.67722 0.24658
13.67998 0.24713
13.68474 0.24768
13.68727 0.24822
13.68915 0.24877
13.69111 0.24932
13.69341 0.24986
13.69573 0.25041
13.69685 0.25096
13.69687 0.25150
13.69951 0.25205
13.70172 0.25260
13.70180 0.25314
13.70277 0.25369
13.70787 0.25424
13.70978 0.25478
13.71773 0.25533
13.72034 0.25588
13.72291 0.25642
13.72361 0.25697
13.72455 0.25752
13.73149 0.25806
13.73155 0.25861
13.73818 0.25916
13.73845 0.25970
13.73975 0.26025
13.74039 0.26080
13.74362 0.26134
13.74556 0.26189
13.74753 0.26244
13.75014 0.26299
13.75690 0.26353
13.76183 0.26408
13.76314 0.26463
13.76440 0.26517
13.76723 0.26572
13.76735 0.26627
13.76907 0.26681
13.76990 0.26736
13.77352 0.26791
13.77482 0.26845
13.77639 0.26900
13.77689 0.26955
13.78267 0.27009
13.78615 0.27064
13.78750 0.27119
13.78800 0.27173
13.79318 0.27228
13.79427 0.27283
13.79759 0.27337
13.79961 0.27392
13.79966 0.27447
13.80056 0.27501
13.80532 0.27556
13.80665 0.27611
13.80786 0.27665
13.80831 0.27720
13.81013 0.27775
13.81210 0.27829
13.81214 0.27884
13.81272 0.27939
13.81620 0.27993
13.82217 0.28048
13.82222 0.28103
13.82878 0.28157
13.83076 0.28212
13.83953 0.28267
13.84427 0.28321
13.84768 0.28376
13.85004 0.28431
13.85299 0.28486
13.85410 0.28540
13.85459 0.28595
13.85526 0.28650
13.85637 0.28704
13.85674 0.28759
13.85871 0.28814
13.86112 0.28868
13.86154 0.28923
13.86530 0.28978
13.86550 0.29032
13.86765 0.29087
13.86939 0.29142
13.86939 0.29196
13.87044 0.29251
13.87538 0.29306
13.87605 0.29360
13.87635 0.29415
13.87715 0.29470
13.87898 0.29524
13.88261 0.29579
13.88436 0.29634
13.88447 0.29688
13.88836 0.29743
13.89167 0.29798
13.89625 0.29852
13.89739 0.29907
13.90113 0.29962
13.90200 0.30016
13.90414 0.30071
13.90624 0.30126
13.91039 0.30180
13.91135 0.30235
13.91177 0.30290
13.91291 0.30344
13.91575 0.30399
13.92414 0.30454
13.92485 0.30508
13.92514 0.30563
13.93040 0.30618
13.93041 0.30672
13.93363 0.30727
13.93441 0.30782
13.93553 0.30837
13.93709 0.30891
13.93831 0.30946
13.94006 0.31001
13.94275 0.31055
13.94987 0.31110
13.95173 0.31165
13.95714 0.31219
13.95765 0.31274
13.95790 0.31329
13.95894 0.31383
13.95900 0.31438
13.95901 0.31493
13.96014 0.31547
13.96139 0.31602
13.96230 0.31657
13.96579 0.31711
13.96878 0.31766
13.97766 0.31821
13.97790 0.31875
13.97884 0.31930
13.97977 0.31985
13.98373 0.32039
13.98465 0.32094
13.98479 0.32149
13.98556 0.32203
13.98986 0.32258
13.99586 0.32313
13.99647 0.32367
13.99814 0.32422
13.99918 0.32477
13.99974 0.32531
14.00360 0.32586
14.00388 0.32641
14.00658 0.32695
14.00659 0.32750
14.00716 0.32805
14.00853 0.32859
14.01029 0.32914
14.01321 0.32969
14.01403 0.33024
14.01593 0.33078
14.01743 0.33133
14.01800 0.33188
14.01831 0.33242
14.02154 0.33297
14.02353 0.33352
14.03178 0.33406
14.03187 0.33461
14.03221 0.33516
14.03256 0.33570
14.03409 0.33625
14.03506 0.33680
14.03857 0.33734
14.03895 0.33789
14.04074 0.33844
14.04480 0.33898
14.04524 0.33953
14.04922 0.34008
14.05119 0.34062
14.05215 0.34117
14.05426 0.34172
14.06240 0.34226
14.06541 0.34281
14.06724 0.34336
14.06765 0.34390
14.06837 0.34445
14.06859 0.34500
14.07225 0.34554
14.07285 0.34609
14.07458 0.34664
14.07872 0.34718
14.07943 0.34773
14.08086 0.34828
14.08263 0.34882
14.08429 0.34937
14.08545 0.34992
14.08570 0.35046
14.08769 0.35101
14.08815 0.35156
14.08991 0.35210
14.09065 0.35265
14.09470 0.35320
14.09485 0.35375
14.09502 0.35429
14.09604 0.35484
14.10086 0.35539
14.10166 0.35593
14.10422 0.35648
14.10509 0.35703
14.10778 0.35757
14.11312 0.35812
14.11346 0.35867
14.11699 0.35921
14.11813 0.35976
14.11925 0.36031
14.12012 0.36085
14.12082 0.36140
14.12585 0.36195
14.12863 0.36249
14.12932 0.36304
14.12963 0.36359
14.13111 0.36413
14.13167 0.36468
14.13197 0.36523
14.13277 0.36577
14.13870 0.36632
14.14158 0.36687
14.14166 0.36741
14.14205 0.36796
14.14609 0.36851
14.14888 0.36905
14.14900 0.36960
14.15071 0.37015
14.15426 0.37069
14.15428 0.37124
14.15581 0.37179
14.16202 0.37233
14.16407 0.37288
14.16557 0.37343
14.16609 0.37397
14.16915 0.37452
14.16927 0.37507
14.16930 0.37562
14.17153 0.37616
14.17187 0.37671
14.17239 0.37726
14.17518 0.37780
14.17862 0.37835
14.17983 0.37890
14.18007 0.37944
14.18167 0.37999
14.18434 0.38054
14.18465 0.38108
14.18759 0.38163
14.19715 0.38218
14.19963 0.38272
14.20001 0.38327
14.20030 0.38382
14.20246 0.38436
14.20459 0.38491
14.20593 0.38546
14.20599 0.38600
14.20678 0.38655
14.20692 0.38710
14.20964 0.38764
14.21181 0.38819
14.21377 0.38874
14.21541 0.38928
14.21977 0.38983
14.22134 0.39038
14.22380 0.39092
14.22470 0.39147
14.23021 0.39202
14.23219 0.39256
14.23373 0.39311
14.23419 0.39366
14.23875 0.39420
14.24017 0.39475
14.24192 0.39530
14.24347 0.39584
14.24383 0.39639
14.24549 0.39694
14.24913 0.39748
14.24966 0.39803
14.25032 0.39858
14.25277 0.39913
14.25292 0.39967
14.26092 0.40022
14.26522 0.40077
14.26598 0.40131
14.27272 0.40186
14.27392 0.40241
14.27513 0.40295
14.27640 0.40350
14.27795 0.40405
14.28399 0.40459
14.28687 0.40514
14.28745 0.40569
14.28810 0.40623
14.28921 0.40678
14.28983 0.40733
14.29017 0.40787
14.29126 0.40842
14.29577 0.40897
14.29603 0.40951
14.29648 0.41006
14.29848 0.41061
14.30626 0.41115
14.30745 0.41170
14.31067 0.41225
14.31411 0.41279
14.31418 0.41334
14.31462 0.41389
14.31568 0.41443
14.31622 0.41498
14.31655 0.41553
14.31703 0.41607
14.31808 0.41662
14.32112 0.41717
14.32773 0.41771
14.32799 0.41826
14.32822 0.41881
14.32928 0.41935
14.33145 0.41990
14.33176 0.42045
14.33645 0.42100
14.33747 0.42154
14.33817 0.42209
14.34051 0.42264
14.34166 0.42318
14.34552 0.42373
14.34747 0.42428
14.34842 0.42482
14.35011 0.42537
14.35047 0.42592
14.35381 0.42646
14.35661 0.42701
14.35663 0.42756
14.36271 0.42810
14.36366 0.42865
14.36590 0.42920
14.36713 0.42974
14.36946 0.43029
14.37020 0.43084
14.37076 0.43138
14.37147 0.43193
14.37187 0.43248
14.37328 0.43302
14.37328 0.43357
14.37700 0.43412
14.37710 0.43466
14.37719 0.43521
14.37936 0.43576
14.38529 0.43630
14.39177 0.43685
14.39331 0.43740
14.39413 0.43794
14.39488 0.43849
14.39989 0.43904
14.40124 0.43958
14.40149 0.44013
14.40270 0.44068
14.40330 0.44122
14.40421 0.44177
14.40689 0.44232
14.40861 0.44286
14.41187 0.44341
14.41357 0.44396
14.41839 0.44451
14.41846 0.44505
14.41883 0.44560
14.41903 0.44615
14.41935 0.44669
14.41975 0.44724
14.41987 0.44779
14.42173 0.44833
14.42467 0.44888
14.42529 0.44943
14.42550 0.44997
14.42689 0.45052
14.42733 0.45107
14.42806 0.45161
14.42977 0.45216
14.43030 0.45271
14.43343 0.45325
14.43652 0.45380
14.43686 0.45435
14.44031 0.45489
14.44167 0.45544
14.44257 0.45599
14.44438 0.45653
14.44638 0.45708
14.44643 0.45763
14.44739 0.45817
14.44868 0.45872
14.44961 0.45927
14.44998 0.45981
14.45017 0.46036
14.45120 0.46091
14.45267 0.46145
14.45326 0.46200
14.45334 0.46255
14.45412 0.46309
14.45958 0.46364
14.46028 0.46419
14.46098 0.46473
14.46264 0.46528
14.46648 0.46583
14.46724 0.46638
14.46858 0.46692
14.46890 0.46747
14.47086 0.46802
14.47087 0.46856
14.47552 0.46911
14.47597 0.46966
14.47885 0.47020
14.48036 0.47075
14.48213 0.47130
14.48284 0.47184
14.48489 0.47239
14.48562 0.47294
14.48742 0.47348
14.48836 0.47403
14.48863 0.47458
14.48878 0.47512
14.48909 0.47567
14.49030 0.47622
14.49094 0.47676
14.49377 0.47731
14.49686 0.47786
14.49920 0.47840
14.50088 0.47895
14.50239 0.47950
14.50751 0.48004
14.50859 0.48059
14.50863 0.48114
14.51030 0.48168
14.51105 0.48223
14.51250 0.48278
14.51341 0.48332
14.51373 0.48387
14.51707 0.48442
14.51765 0.48496
14.51810 0.48551
14.51811 0.48606
14.51924 0.48660
14.52344 0.48715
14.52489 0.48770
14.52752 0.48824
14.52793 0.48879
14.52891 0.48934
14.53056 0.48989
14.53111 0.49043
14.53126 0.49098
14.53165 0.49153
14.53318 0.49207
14.53618 0.49262
14.53701 0.49317
14.53756 0.49371
14.53886 0.49426
14.54195 0.49481
14.54208 0.49535
14.54213 0.49590
14.54471 0.49645
14.54565 0.49699
14.54586 0.49754
14.54595 0.49809
14.54638 0.49863
14.55030 0.49918
14.55287 0.49973
14.55317 0.50027
14.55532 0.50082
14.55534 0.50137
14.55651 0.50191
14.55932 0.50246
14.56382 0.50301
14.56549 0.50355
14.56705 0.50410
14.57170 0.50465
14.57449 0.50519
14.57674 0.50574
14.57716 0.50629
14.57953 0.50683
14.57972 0.50738
14.58035 0.50793
14.58090 0.50847
14.58146 0.50902
14.58320 0.50957
14.58832 0.51011
14.58843 0.51066
14.59214 0.51121
14.59225 0.51176
14.59330 0.51230
14.59420 0.51285
14.59484 0.51340
14.59709 0.51394
14.59791 0.51449
14.59820 0.51504
14.60214 0.51558
14.60230 0.51613
14.60285 0.51668
14.60554 0.51722
14.60835 0.51777
14.61009 0.51832
14.61220 0.51886
14.61316 0.51941
14.61375 0.51996
14.61528 0.52050
14.61542 0.52105
14.61574 0.52160
14.61855 0.52214
14.61960 0.52269
14.61965 0.52324
14.62054 0.52378
14.62118 0.52433
14.62407 0.52488
14.62526 0.52542
14.62565 0.52597
14.62604 0.52652
14.62635 0.52706
14.62688 0.52761
14.62733 0.52816
14.62875 0.52870
14.62945 0.52925
14.63001 0.52980
14.63078 0.53034
14.63111 0.53089
14.63190 0.53144
14.63263 0.53198
14.63580 0.53253
14.63598 0.53308
14.63644 0.53362
14.63665 0.53417
14.63864 0.53472
14.64083 0.53527
14.64448 0.53581
14.64865 0.53636
14.64896 0.53691
14.64969 0.53745
14.65056 0.53800
14.65076 0.53855
14.65143 0.53909
14.65291 0.53964
14.65321 0.54019
14.65449 0.54073
14.65894 0.54128
14.65915 0.54183
14.65951 0.54237
14.66563 0.54292
14.66616 0.54347
14.66701 0.54401
14.66998 0.54456
14.67073 0.54511
14.67496 0.54565
14.67506 0.54620
14.67556 0.54675
14.67569 0.54729
14.67704 0.54784
14.67897 0.54839
14.67959 0.54893
14.68022 0.54948
14.68125 0.55003
14.68290 0.55057
14.68478 0.55112
14.68600 0.55167
14.68675 0.55221
14.68857 0.55276
14.68979 0.55331
14.69046 0.55385
14.69096 0.55440
14.69350 0.55495
14.69353 0.55549
14.69399 0.55604
14.69459 0.55659
14.69568 0.55714
14.69782 0.55768
14.69969 0.55823
14.70064 0.55878
14.70793 0.55932
14.70809 0.55987
14.71173 0.56042
14.71241 0.56096
14.71339 0.56151
14.71416 0.56206
14.71589 0.56260
14.71722 0.56315
14.72202 0.56370
14.73113 0.56424
14.73359 0.56479
14.74038 0.56534
14.74111 0.56588
14.74111 0.56643
14.74347 0.56698
14.74356 0.56752
14.74578 0.56807
14.74589 0.56862
14.74615 0.56916
14.74651 0.56971
14.74766 0.57026
14.74926 0.57080
14.75134 0.57135
14.75298 0.57190
14.75688 0.57244
14.76036 0.57299
14.76262 0.57354
14.76405 0.57408
14.76587 0.57463
14.76876 0.57518
14.77013 0.57572
14.77078 0.57627
14.77705 0.57682
14.77902 0.57736
14.77936 0.57791
14.77939 0.57846
14.78046 0.57900
14.78315 0.57955
14.78344 0.58010
14.78357 0.58065
14.78599 0.58119
14.78610 0.58174
14.78717 0.58229
14.78819 0.58283
14.78986 0.58338
14.79050 0.58393
14.79265 0.58447
14.79296 0.58502
14.79320 0.58557
14.79490 0.58611
14.79603 0.58666
14.79736 0.58721
14.79738 0.58775
14.79939 0.58830
14.79973 0.58885
14.79989 0.58939
14.80071 0.58994
14.80287 0.59049
14.80301 0.59103
14.80438 0.59158
14.80582 0.59213
14.81093 0.59267
14.81518 0.59322
14.81561 0.59377
14.81615 0.59431
14.81617 0.59486
14.81678 0.59541
14.81826 0.59595
14.81836 0.59650
14.82083 0.59705
14.82127 0.59759
14.82165 0.59814
14.82242 0.59869
14.82321 0.59923
14.82429 0.59978
14.82515 0.60033
14.82593 0.60087
14.82611 0.60142
14.82687 0.60197
14.82857 0.60252
14.84034 0.60306
14.84086 0.60361
14.84256 0.60416
14.84486 0.60470
14.84674 0.60525
14.85320 0.60580
14.85781 0.60634
14.85793 0.60689
14.86030 0.60744
14.86310 0.60798
14.86719 0.60853
14.87046 0.60908
14.87172 0.60962
14.87340 0.61017
14.87443 0.61072
14.87459 0.61126
14.87478 0.61181
14.87588 0.61236
14.87707 0.61290
14.88196 0.61345
14.88295 0.61400
14.88357 0.61454
14.88891 0.61509
14.89532 0.61564
14.89816 0.61618
14.90338 0.61673
14.90825 0.61728
14.90843 0.61782
14.91055 0.61837
14.91063 0.61892
14.91572 0.61946
14.91908 0.62001
14.92193 0.62056
14.92717 0.62110
14.92919 0.62165
14.92969 0.62220
14.92973 0.62274
14.93131 0.62329
14.93255 0.62384
14.93325 0.62438
14.93623 0.62493
14.93919 0.62548
14.94029 0.62603
14.94574 0.62657
14.94581 0.62712
14.94802 0.62767
14.95279 0.62821
14.95459 0.62876
14.95488 0.62931
14.95764 0.62985
14.95867 0.63040
14.95884 0.63095
14.96020 0.63149
14.96411 0.63204
14.96481 0.63259
14.96625 0.63313
14.96771 0.63368
14.96884 0.63423
14.96959 0.63477
14.97136 0.63532
14.97252 0.63587
14.97360 0.63641
14.97589 0.63696
14.97592 0.63751
14.97777 0.63805
14.97916 0.63860
14.98061 0.63915
14.98287 0.63969
14.98432 0.64024
14.98662 0.64079
14.98718 0.64133
14.98794 0.64188
14.98795 0.64243
14.98809 0.64297
14.98994 0.64352
14.99107 0.64407
14.99116 0.64461
14.99199 0.64516
14.99467 0.64571
14.99629 0.64625
14.99790 0.64680
15.00253 0.64735
15.00332 0.64790
15.00738 0.64844
15.01183 0.64899
15.01385 0.64954
15.01508 0.65008
15.01715 0.65063
15.01715 0.65118
15.01971 0.65172
15.02009 0.65227
15.02210 0.65282
15.02646 0.65336
15.02728 0.65391
15.02815 0.65446
15.02874 0.65500
15.03102 0.65555
15.03314 0.65610
15.03565 0.65664
15.03626 0.65719
15.04118 0.65774
15.04859 0.65828
15.04869 0.65883
15.04917 0.65938
15.04919 0.65992
15.04957 0.66047
15.05356 0.66102
15.05404 0.66156
15.05798 0.66211
15.06040 0.66266
15.06106 0.66320
15.06198 0.66375
15.06228 0.66430
15.06921 0.66484
15.07186 0.66539
15.07334 0.66594
15.07335 0.66648
15.07341 0.66703
15.07344 0.66758
15.07384 0.66812
15.07417 0.66867
15.07487 0.66922
15.07543 0.66976
15.07685 0.67031
15.07849 0.67086
15.08131 0.67141
15.08331 0.67195
15.08544 0.67250
15.08752 0.67305
15.08834 0.67359
15.09087 0.67414
15.09106 0.67469
15.09249 0.67523
15.09653 0.67578
15.09841 0.67633
15.10155 0.67687
15.10264 0.67742
15.10398 0.67797
15.10739 0.67851
15.10914 0.67906
15.10917 0.67961
15.10946 0.68015
15.11179 0.68070
15.11587 0.68125
15.11779 0.68179
15.11781 0.68234
15.11876 0.68289
15.12123 0.68343
15.12180 0.68398
15.12192 0.68453
15.12284 0.68507
15.12344 0.68562
15.12516 0.68617
15.12584 0.68671
15.12742 0.68726
15.13200 0.68781
15.13252 0.68835
15.13608 0.68890
15.13838 0.68945
15.13894 0.68999
15.14245 0.69054
15.14354 0.69109
15.14854 0.69163
15.15259 0.69218
15.15457 0.69273
15.15802 0.69328
15.15841 0.69382
15.17294 0.69437
15.17427 0.69492
15.17487 0.69546
15.17594 0.69601
15.17812 0.69656
15.18234 0.69710
15.18244 0.69765
15.18385 0.69820
15.18571 0.69874
15.18759 0.69929
15.18777 0.69984
15.18869 0.70038
15.19108 0.70093
15.19458 0.70148
15.19836 0.70202
15.19905 0.70257
15.20757 0.70312
15.21240 0.70366
15.21341 0.70421
15.21718 0.70476
15.21822 0.70530
15.21960 0.70585
15.22251 0.70640
15.22304 0.70694
15.22333 0.70749
15.22542 0.70804
15.22788 0.70858
15.23131 0.70913
15.23493 0.70968
15.23740 0.71022
15.23945 0.71077
15.23998 0.71132
15.24007 0.71186
15.24366 0.71241
15.24517 0.71296
15.24645 0.71350
15.24893 0.71405
15.25053 0.71460
15.25385 0.71514
15.25421 0.71569
15.25601 0.71624
15.25841 0.71679
15.25882 0.71733
15.26025 0.71788
15.26227 0.71843
15.26574 0.71897
15.26652 0.71952
15.26751 0.72007
15.26952 0.72061
15.27162 0.72116
15.27307 0.72171
15.27342 0.72225
15.27350 0.72280
15.27434 0.72335
15.27681 0.72389
15.27699 0.72444
15.27814 0.72499
15.28002 0.72553
15.28159 0.72608
15.28675 0.72663
15.28707 0.72717
15.28888 0.72772
15.28973 0.72827
15.29028 0.72881
15.29092 0.72936
15.29155 0.72991
15.29505 0.73045
15.29657 0.73100
15.29726 0.73155
15.29740 0.73209
15.29871 0.73264
15.30212 0.73319
15.30275 0.73373
15.30508 0.73428
15.30788 0.73483
15.30833 0.73537
15.30885 0.73592
15.30978 0.73647
15.31052 0.73701
15.31105 0.73756
15.31188 0.73811
15.31401 0.73866
15.31428 0.73920
15.31535 0.73975
15.31581 0.74030
15.31611 0.74084
15.31645 0.74139
15.32604 0.74194
15.32869 0.74248
15.33038 0.74303
15.33189 0.74358
15.33207 0.74412
15.33240 0.74467
15.33368 0.74522
15.33510 0.74576
15.33688 0.74631
15.33867 0.74686
15.34007 0.74740
15.34010 0.74795
15.34536 0.74850
15.34962 0.74904
15.35132 0.74959
15.35346 0.75014
15.35480 0.75068
15.35639 0.75123
15.35704 0.75178
15.35794 0.75232
15.35893 0.75287
15.36639 0.75342
15.37021 0.75396
15.37134 0.75451
15.37135 0.75506
15.37189 0.75560
15.37221 0.75615
15.37534 0.75670
15.37594 0.75724
15.37631 0.75779
15.37747 0.75834
15.37942 0.75888
15.38069 0.75943
15.38235 0.75998
15.38256 0.76052
15.38578 0.76107
15.38823 0.76162
15.38837 0.76217
15.38841 0.76271
15.38943 0.76326
15.39007 0.76381
15.39027 0.76435
15.39211 0.76490
15.39538 0.76545
15.39709 0.76599
15.39851 0.76654
15.39993 0.76709
15.40219 0.76763
15.40553 0.76818
15.40684 0.76873
15.40820 0.76927
15.41028 0.76982
15.41037 0.77037
15.41038 0.77091
15.41262 0.77146
15.41534 0.77201
15.41639 0.77255
15.41962 0.77310
15.41969 0.77365
15.41987 0.77419
15.42069 0.77474
15.42486 0.77529
15.43400 0.77583
15.43714 0.77638
15.44038 0.77693
15.44179 0.77747
15.44251 0.77802
15.44450 0.77857
15.44949 0.77911
15.44955 0.77966
15.45011 0.78021
15.45568 0.78075
15.45632 0.78130
15.45673 0.78185
15.46350 0.78239
15.46849 0.78294
15.47476 0.78349
15.47679 0.78403
15.47821 0.78458
15.48073 0.78513
15.48562 0.78568
15.48661 0.78622
15.48767 0.78677
15.49050 0.78732
15.49169 0.78786
15.49768 0.78841
15.49978 0.78896
15.50269 0.78950
15.50300 0.79005
15.50425 0.79060
15.50591 0.79114
15.50630 0.79169
15.50801 0.79224
15.50854 0.79278
15.50874 0.79333
15.51678 0.79388
15.52032 0.79442
15.52218 0.79497
15.52275 0.79552
15.52688 0.79606
15.52795 0.79661
15.52939 0.79716
15.52963 0.79770
15.53037 0.79825
15.53185 0.79880
15.53191 0.79934
15.53694 0.79989
15.54299 0.80044
15.54491 0.80098
15.54657 0.80153
15.55182 0.80208
15.55240 0.80262
15.55490 0.80317
15.55653 0.80372
15.55700 0.80426
15.55714 0.80481
15.55814 0.80536
15.57497 0.80590
15.57615 0.80645
15.57850 0.80700
15.58214 0.80755
15.58303 0.80809
15.58327 0.80864
15.58692 0.80919
15.59034 0.80973
15.59041 0.81028
15.59630 0.81083
15.59726 0.81137
15.60058 0.81192
15.60350 0.81247
15.60487 0.81301
15.60760 0.81356
15.60781 0.81411
15.61098 0.81465
15.61269 0.81520
15.61757 0.81575
15.62246 0.81629
15.62508 0.81684
15.63132 0.81739
15.63430 0.81793
15.63483 0.81848
15.63720 0.81903
15.63734 0.81957
15.63819 0.82012
15.64088 0.82067
15.64193 0.82121
15.64273 0.82176
15.64303 0.82231
15.64314 0.82285
15.64324 0.82340
15.64389 0.82395
15.64861 0.82449
15.65346 0.82504
15.65522 0.82559
15.65791 0.82613
15.66270 0.82668
15.66512 0.82723
15.67361 0.82777
15.67818 0.82832
15.68005 0.82887
15.68019 0.82941
15.68179 0.82996
15.68246 0.83051
15.68307 0.83106
15.68316 0.83160
15.68462 0.83215
15.69203 0.83270
15.69220 0.83324
15.69306 0.83379
15.69483 0.83434
15.69604 0.83488
15.70051 0.83543
15.70178 0.83598
15.70327 0.83652
15.70391 0.83707
15.70408 0.83762
15.70811 0.83816
15.70921 0.83871
15.71055 0.83926
15.71081 0.83980
15.71084 0.84035
15.71273 0.84090
15.71329 0.84144
15.71375 0.84199
15.71699 0.84254
15.71788 0.84308
15.71924 0.84363
15.71924 0.84418
15.72472 0.84472
15.72584 0.84527
15.72618 0.84582
15.72670 0.84636
15.72765 0.84691
15.72910 0.84746
15.73717 0.84800
15.73983 0.84855
15.74724 0.84910
15.75041 0.84964
15.75167 0.85019
15.75651 0.85074
15.76045 0.85128
15.76045 0.85183
15.76263 0.85238
15.76270 0.85293
15.76824 0.85347
15.76904 0.85402
15.77393 0.85457
15.77539 0.85511
15.77622 0.85566
15.78014 0.85621
15.78467 0.85675
15.78580 0.85730
15.78833 0.85785
15.78874 0.85839
15.79190 0.85894
15.79249 0.85949
15.79355 0.86003
15.79389 0.86058
15.79440 0.86113
15.79644 0.86167
15.79927 0.86222
15.80959 0.86277
15.81132 0.86331
15.81135 0.86386
15.81158 0.86441
15.81202 0.86495
15.81365 0.86550
15.81696 0.86605
15.82113 0.86659
15.82230 0.86714
15.82246 0.86769
15.82263 0.86823
15.82351 0.86878
15.82694 0.86933
15.83456 0.86987
15.83506 0.87042
15.83837 0.87097
15.84223 0.87151
15.84729 0.87206
15.84791 0.87261
15.85085 0.87315
15.85510 0.87370
15.85530 0.87425
15.85684 0.87479
15.85796 0.87534
15.86005 0.87589
15.86365 0.87644
15.86579 0.87698
15.86921 0.87753
15.86978 0.87808
15.87060 0.87862
15.87293 0.87917
15.87295 0.87972
15.87819 0.88026
15.88075 0.88081
15.89084 0.88136
15.89620 0.88190
15.89719 0.88245
15.89778 0.88300
15.90548 0.88354
15.91057 0.88409
15.91423 0.88464
15.91797 0.88518
15.91916 0.88573
15.92274 0.88628
15.92447 0.88682
15.92459 0.88737
15.93102 0.88792
15.93529 0.88846
15.93649 0.88901
15.94449 0.88956
15.94474 0.89010
15.94578 0.89065
15.95090 0.89120
15.95111 0.89174
15.95997 0.89229
15.96164 0.89284
15.96331 0.89338
15.96491 0.89393
15.96806 0.89448
15.97214 0.89502
15.97449 0.89557
15.97611 0.89612
15.97749 0.89666
15.97807 0.89721
15.97949 0.89776
15.98052 0.89831
15.98068 0.89885
15.98302 0.89940
15.98457 0.89995
15.98529 0.90049
15.98713 0.90104
15.98742 0.90159
15.99181 0.90213
15.99307 0.90268
15.99673 0.90323
16.00294 0.90377
16.00437 0.90432
16.00511 0.90487
16.01214 0.90541
16.01289 0.90596
16.01661 0.90651
16.01931 0.90705
16.02316 0.90760
16.02610 0.90815
16.02824 0.90869
16.03671 0.90924
16.04401 0.90979
16.06199 0.91033
16.06252 0.91088
16.07104 0.91143
16.07728 0.91197
16.08407 0.91252
16.08746 0.91307
16.08857 0.91361
16.10111 0.91416
16.10501 0.91471
16.10647 0.91525
16.11607 0.91580
16.12813 0.91635
16.12842 0.91689
16.13109 0.91744
16.13807 0.91799
16.14630 0.91853
16.14759 0.91908
16.15632 0.91963
16.16186 0.92017
16.16406 0.92072
16.16706 0.92127
16.16948 0.92182
16.17897 0.92236
16.22080 0.92291
16.22243 0.92346
16.22340 0.92400
16.22447 0.92455
16.22729 0.92510
16.23003 0.92564
16.23443 0.92619
16.23609 0.92674
16.23842 0.92728
16.24226 0.92783
16.24644 0.92838
16.24693 0.92892
16.24891 0.92947
16.24903 0.93002
16.26407 0.93056
16.26481 0.93111
16.26678 0.93166
16.27574 0.93220
16.27743 0.93275
16.29024 0.93330
16.29360 0.93384
16.29833 0.93439
16.30035 0.93494
16.30128 0.93548
16.31218 0.93603
16.31921 0.93658
16.31973 0.93712
16.32463 0.93767
16.32546 0.93822
16.32945 0.93876
16.32994 0.93931
16.34105 0.93986
16.35461 0.94040
16.35681 0.94095
16.37178 0.94150
16.37443 0.94204
16.37474 0.94259
16.38999 0.94314
16.39110 0.94369
16.39401 0.94423
16.40571 0.94478
16.40650 0.94533
16.41186 0.94587
16.42264 0.94642
16.42312 0.94697
16.42347 0.94751
16.43399 0.94806
16.43994 0.94861
16.44238 0.94915
16.44246 0.94970
16.44520 0.95025
16.44827 0.95079
16.45409 0.95134
16.45906 0.95189
16.46464 0.95243
16.47281 0.95298
16.48077 0.95353
16.48232 0.95407
16.48274 0.95462
16.48888 0.95517
16.50779 0.95571
16.51028 0.95626
16.51067 0.95681
16.52133 0.95735
16.52430 0.95790
16.52830 0.95845
16.53030 0.95899
16.53832 0.95954
16.56467 0.96009
16.56506 0.96063
16.56925 0.96118
16.59941 0.96173
16.61472 0.96227
16.62571 0.96282
16.62692 0.96337
16.63041 0.96391
16.63957 0.96446
16.64760 0.96501
16.65334 0.96555
16.66459 0.96610
16.66585 0.96665
16.68075 0.96720
16.68650 0.96774
16.68901 0.96829
16.69079 0.96884
16.69865 0.96938
16.69903 0.96993
16.70361 0.97048
16.71325 0.97102
16.74459 0.97157
16.74565 0.97212
16.75158 0.97266
16.75261 0.97321
16.75312 0.97376
16.76397 0.97430
16.82930 0.97485
16.84213 0.97540
16.87557 0.97594
16.89012 0.97649
16.90441 0.97704
16.90524 0.97758
16.91716 0.97813
16.92101 0.97868
16.93130 0.97922
16.97040 0.97977
17.00078 0.98032
17.00552 0.98086
17.00632 0.98141
17.01683 0.98196
17.06394 0.98250
17.06895 0.98305
17.07215 0.98360
17.07652 0.98414
17.10034 0.98469
17.12494 0.98524
17.13715 0.98578
17.15748 0.98633
17.15844 0.98688
17.18128 0.98742
17.18930 0.98797
17.30741 0.98852
17.37871 0.98907
17.38851 0.98961
17.41653 0.99016
17.45418 0.99071
17.45731 0.99125
17.47645 0.99180
17.48638 0.99235
17.56379 0.99289
17.58535 0.99344
17.61114 0.99399
17.73085 0.99453
17.84442 0.99508
17.92826 0.99563
18.05931 0.99617
18.33137 0.99672
18.52850 0.99727
18.53506 0.99781
18.67771 0.99836
18.73636 0.99891
18.74758 0.99945
18.76000 1.00000
};
\addlegendentry{ULA - D}

\addplot [thick, color1, dashed]
table {%
-inf 0.00000
1.15825 0.00058
1.37151 0.00116
1.68821 0.00174
1.93655 0.00232
2.47736 0.00290
2.61854 0.00347
2.70910 0.00405
2.76852 0.00463
2.85753 0.00521
2.94723 0.00579
2.97618 0.00637
3.10873 0.00695
3.17038 0.00753
3.22569 0.00811
3.29654 0.00869
3.30952 0.00926
3.33343 0.00984
3.38462 0.01042
3.40678 0.01100
3.43219 0.01158
3.43517 0.01216
3.44026 0.01274
3.45417 0.01332
3.50348 0.01390
3.51472 0.01448
3.56295 0.01506
3.62294 0.01563
3.63045 0.01621
3.63348 0.01679
3.65204 0.01737
3.66273 0.01795
3.67034 0.01853
3.67589 0.01911
3.68221 0.01969
3.68451 0.02027
3.70169 0.02085
3.70436 0.02142
3.72799 0.02200
3.72840 0.02258
3.75854 0.02316
3.76718 0.02374
3.78082 0.02432
3.80997 0.02490
3.82945 0.02548
3.83582 0.02606
3.83965 0.02664
3.84139 0.02721
3.85385 0.02779
3.86902 0.02837
3.88887 0.02895
3.90794 0.02953
3.91354 0.03011
3.91924 0.03069
3.93916 0.03127
3.93963 0.03185
3.97767 0.03243
3.99712 0.03301
4.04681 0.03358
4.05821 0.03416
4.08821 0.03474
4.11053 0.03532
4.13315 0.03590
4.17807 0.03648
4.19043 0.03706
4.19613 0.03764
4.20905 0.03822
4.21260 0.03880
4.21343 0.03937
4.21650 0.03995
4.23136 0.04053
4.25933 0.04111
4.27000 0.04169
4.32489 0.04227
4.33505 0.04285
4.34279 0.04343
4.35866 0.04401
4.36325 0.04459
4.38605 0.04517
4.42869 0.04574
4.53609 0.04632
4.54161 0.04690
4.55104 0.04748
4.56897 0.04806
4.57263 0.04864
4.57720 0.04922
4.59726 0.04980
4.65743 0.05038
4.65790 0.05096
4.67276 0.05153
4.69324 0.05211
4.75127 0.05269
4.75196 0.05327
4.78078 0.05385
4.79415 0.05443
4.79775 0.05501
4.83144 0.05559
4.85550 0.05617
4.89411 0.05675
4.93443 0.05732
4.94178 0.05790
4.96159 0.05848
4.97265 0.05906
4.99281 0.05964
4.99363 0.06022
4.99622 0.06080
5.02688 0.06138
5.06013 0.06196
5.13328 0.06254
5.13805 0.06312
5.14486 0.06369
5.23061 0.06427
5.28414 0.06485
5.29122 0.06543
5.31112 0.06601
5.31612 0.06659
5.41238 0.06717
5.45460 0.06775
5.49138 0.06833
5.51634 0.06891
5.52040 0.06948
5.53123 0.07006
5.53568 0.07064
5.53655 0.07122
5.57112 0.07180
5.58586 0.07238
5.58974 0.07296
5.59989 0.07354
5.63805 0.07412
5.64947 0.07470
5.66967 0.07528
5.67847 0.07585
5.69614 0.07643
5.69815 0.07701
5.75839 0.07759
5.79121 0.07817
5.79777 0.07875
5.83475 0.07933
5.86321 0.07991
5.91998 0.08049
5.93243 0.08107
5.93775 0.08164
5.93948 0.08222
5.94206 0.08280
6.02209 0.08338
6.03713 0.08396
6.16914 0.08454
6.18116 0.08512
6.19361 0.08570
6.22845 0.08628
6.23053 0.08686
6.25868 0.08743
6.31803 0.08801
6.32213 0.08859
6.38678 0.08917
6.38919 0.08975
6.41364 0.09033
6.44681 0.09091
6.47224 0.09149
6.48617 0.09207
6.48986 0.09265
6.49969 0.09323
6.56212 0.09380
6.58974 0.09438
6.59884 0.09496
6.60385 0.09554
6.63447 0.09612
6.66128 0.09670
6.67279 0.09728
6.67499 0.09786
6.68754 0.09844
6.69216 0.09902
6.69320 0.09959
6.70418 0.10017
6.71375 0.10075
6.73186 0.10133
6.74642 0.10191
6.75066 0.10249
6.80041 0.10307
6.80511 0.10365
6.83440 0.10423
6.85107 0.10481
6.88739 0.10539
6.97080 0.10596
6.97770 0.10654
7.04409 0.10712
7.09357 0.10770
7.09450 0.10828
7.09719 0.10886
7.10395 0.10944
7.11072 0.11002
7.11129 0.11060
7.14125 0.11118
7.15353 0.11175
7.15484 0.11233
7.18277 0.11291
7.19210 0.11349
7.20530 0.11407
7.22651 0.11465
7.24753 0.11523
7.25599 0.11581
7.31234 0.11639
7.31622 0.11697
7.34712 0.11754
7.35305 0.11812
7.37265 0.11870
7.39816 0.11928
7.40144 0.11986
7.43169 0.12044
7.49128 0.12102
7.52284 0.12160
7.56440 0.12218
7.62136 0.12276
7.67225 0.12334
7.70514 0.12391
7.71205 0.12449
7.74672 0.12507
7.78131 0.12565
7.78223 0.12623
7.84001 0.12681
7.90121 0.12739
7.91654 0.12797
7.96338 0.12855
7.97291 0.12913
7.97756 0.12970
8.02141 0.13028
8.02525 0.13086
8.02827 0.13144
8.02911 0.13202
8.16506 0.13260
8.16662 0.13318
8.26758 0.13376
8.27258 0.13434
8.35744 0.13492
8.42316 0.13550
8.45822 0.13607
8.48521 0.13665
8.50223 0.13723
8.51471 0.13781
8.60377 0.13839
8.62392 0.13897
8.65661 0.13955
8.65674 0.14013
8.66427 0.14071
8.66708 0.14129
8.72417 0.14186
8.73793 0.14244
8.75760 0.14302
8.77819 0.14360
8.79268 0.14418
8.80477 0.14476
8.85850 0.14534
8.88519 0.14592
8.88711 0.14650
8.89128 0.14708
8.90445 0.14765
8.90447 0.14823
8.94364 0.14881
8.94554 0.14939
8.95971 0.14997
9.01485 0.15055
9.04542 0.15113
9.05036 0.15171
9.06166 0.15229
9.06733 0.15287
9.07069 0.15345
9.08162 0.15402
9.09458 0.15460
9.13195 0.15518
9.15050 0.15576
9.20125 0.15634
9.27588 0.15692
9.27950 0.15750
9.30943 0.15808
9.32961 0.15866
9.36271 0.15924
9.36915 0.15981
9.41286 0.16039
9.43142 0.16097
9.43403 0.16155
9.44685 0.16213
9.47244 0.16271
9.48037 0.16329
9.48563 0.16387
9.48877 0.16445
9.49990 0.16503
9.50113 0.16561
9.52850 0.16618
9.54582 0.16676
9.59938 0.16734
9.61803 0.16792
9.63615 0.16850
9.64245 0.16908
9.64851 0.16966
9.68241 0.17024
9.68661 0.17082
9.70252 0.17140
9.71321 0.17197
9.74152 0.17255
9.79862 0.17313
9.81651 0.17371
9.84969 0.17429
9.85368 0.17487
9.85729 0.17545
9.86102 0.17603
9.87788 0.17661
9.88026 0.17719
9.89276 0.17776
9.93999 0.17834
9.94608 0.17892
9.94840 0.17950
9.94944 0.18008
9.94982 0.18066
9.95928 0.18124
9.96189 0.18182
9.97581 0.18240
9.98128 0.18298
9.98270 0.18356
9.98597 0.18413
9.99847 0.18471
9.99997 0.18529
10.01887 0.18587
10.03059 0.18645
10.04440 0.18703
10.08182 0.18761
10.09995 0.18819
10.11580 0.18877
10.16333 0.18935
10.16657 0.18992
10.18950 0.19050
10.20075 0.19108
10.22278 0.19166
10.22443 0.19224
10.23936 0.19282
10.24368 0.19340
10.25123 0.19398
10.25493 0.19456
10.29577 0.19514
10.30229 0.19572
10.31645 0.19629
10.31985 0.19687
10.32416 0.19745
10.35324 0.19803
10.36783 0.19861
10.39470 0.19919
10.39762 0.19977
10.40401 0.20035
10.40951 0.20093
10.42686 0.20151
10.45502 0.20208
10.48238 0.20266
10.48421 0.20324
10.48437 0.20382
10.49137 0.20440
10.51344 0.20498
10.52316 0.20556
10.52413 0.20614
10.54906 0.20672
10.57241 0.20730
10.57423 0.20787
10.59969 0.20845
10.60565 0.20903
10.64856 0.20961
10.66239 0.21019
10.67688 0.21077
10.68194 0.21135
10.70546 0.21193
10.72393 0.21251
10.73154 0.21309
10.74481 0.21367
10.74481 0.21424
10.74693 0.21482
10.74796 0.21540
10.77787 0.21598
10.78477 0.21656
10.79912 0.21714
10.81680 0.21772
10.83072 0.21830
10.85428 0.21888
10.86887 0.21946
10.87086 0.22003
10.87514 0.22061
10.87752 0.22119
10.92514 0.22177
10.92610 0.22235
10.94805 0.22293
10.98634 0.22351
11.00015 0.22409
11.02070 0.22467
11.02362 0.22525
11.05275 0.22583
11.05472 0.22640
11.05600 0.22698
11.05646 0.22756
11.07312 0.22814
11.08480 0.22872
11.08504 0.22930
11.11738 0.22988
11.12912 0.23046
11.19966 0.23104
11.20314 0.23162
11.22743 0.23219
11.22859 0.23277
11.26957 0.23335
11.27734 0.23393
11.29557 0.23451
11.29733 0.23509
11.31823 0.23567
11.33041 0.23625
11.38181 0.23683
11.39051 0.23741
11.39244 0.23798
11.39922 0.23856
11.41497 0.23914
11.41714 0.23972
11.58585 0.24030
11.63145 0.24088
11.64826 0.24146
11.65096 0.24204
11.67080 0.24262
11.67356 0.24320
11.72677 0.24378
11.75435 0.24435
11.76703 0.24493
11.81440 0.24551
11.90867 0.24609
11.95041 0.24667
11.98783 0.24725
12.03637 0.24783
12.07115 0.24841
12.13874 0.24899
12.14835 0.24957
12.16907 0.25014
12.20717 0.25072
12.20852 0.25130
12.24398 0.25188
12.27092 0.25246
12.30859 0.25304
12.32590 0.25362
12.45792 0.25420
12.45858 0.25478
12.50369 0.25536
12.68068 0.25594
12.77334 0.25651
12.92236 0.25709
12.92953 0.25767
12.99110 0.25825
13.04084 0.25883
13.13861 0.25941
13.21732 0.25999
13.27403 0.26057
13.30342 0.26115
13.35144 0.26173
13.37992 0.26230
13.39813 0.26288
13.45624 0.26346
13.46107 0.26404
13.52455 0.26462
13.54383 0.26520
13.57889 0.26578
13.58006 0.26636
13.64008 0.26694
13.65772 0.26752
13.70540 0.26809
13.70813 0.26867
13.71418 0.26925
13.75770 0.26983
13.76567 0.27041
13.80124 0.27099
13.81396 0.27157
13.90100 0.27215
14.00115 0.27273
14.02642 0.27331
14.03603 0.27389
14.06626 0.27446
14.09543 0.27504
14.11326 0.27562
14.13825 0.27620
14.14680 0.27678
14.17006 0.27736
14.18777 0.27794
14.22698 0.27852
14.26591 0.27910
14.27878 0.27968
14.31217 0.28025
14.32710 0.28083
14.35281 0.28141
14.39718 0.28199
14.39735 0.28257
14.42408 0.28315
14.42612 0.28373
14.44592 0.28431
14.47699 0.28489
14.48750 0.28547
14.48823 0.28605
14.50022 0.28662
14.50264 0.28720
14.52082 0.28778
14.57849 0.28836
14.58430 0.28894
14.59960 0.28952
14.62444 0.29010
14.63120 0.29068
14.65495 0.29126
14.65702 0.29184
14.69139 0.29241
14.70935 0.29299
14.71503 0.29357
14.76199 0.29415
14.77393 0.29473
14.82192 0.29531
14.85844 0.29589
14.86015 0.29647
14.86544 0.29705
14.91795 0.29763
14.92858 0.29820
14.99955 0.29878
15.02624 0.29936
15.04073 0.29994
15.05340 0.30052
15.08151 0.30110
15.09742 0.30168
15.12137 0.30226
15.12532 0.30284
15.13025 0.30342
15.23851 0.30400
15.25769 0.30457
15.27375 0.30515
15.29978 0.30573
15.33767 0.30631
15.36653 0.30689
15.38185 0.30747
15.39984 0.30805
15.41299 0.30863
15.41730 0.30921
15.42095 0.30979
15.44333 0.31036
15.46353 0.31094
15.49136 0.31152
15.49464 0.31210
15.52291 0.31268
15.53895 0.31326
15.55148 0.31384
15.56294 0.31442
15.56754 0.31500
15.57064 0.31558
15.57870 0.31616
15.61904 0.31673
15.64951 0.31731
15.65049 0.31789
15.66212 0.31847
15.69565 0.31905
15.71053 0.31963
15.75366 0.32021
15.76608 0.32079
15.76752 0.32137
15.77691 0.32195
15.79788 0.32252
15.79924 0.32310
15.81088 0.32368
15.82069 0.32426
15.83490 0.32484
15.83968 0.32542
15.84770 0.32600
15.84878 0.32658
15.89534 0.32716
15.92777 0.32774
15.92817 0.32831
15.92870 0.32889
15.95125 0.32947
15.95746 0.33005
15.96187 0.33063
15.96196 0.33121
15.97919 0.33179
15.98495 0.33237
15.98502 0.33295
15.98969 0.33353
15.99154 0.33411
16.01528 0.33468
16.02285 0.33526
16.04475 0.33584
16.05347 0.33642
16.05394 0.33700
16.09163 0.33758
16.10215 0.33816
16.11489 0.33874
16.11826 0.33932
16.14344 0.33990
16.14834 0.34047
16.14924 0.34105
16.18468 0.34163
16.22588 0.34221
16.25148 0.34279
16.25545 0.34337
16.25546 0.34395
16.25945 0.34453
16.26074 0.34511
16.27033 0.34569
16.28188 0.34627
16.29005 0.34684
16.29521 0.34742
16.31208 0.34800
16.31309 0.34858
16.31660 0.34916
16.31881 0.34974
16.31920 0.35032
16.32398 0.35090
16.33091 0.35148
16.35143 0.35206
16.35735 0.35263
16.35898 0.35321
16.37740 0.35379
16.37804 0.35437
16.38218 0.35495
16.39001 0.35553
16.39224 0.35611
16.41118 0.35669
16.41437 0.35727
16.41915 0.35785
16.42278 0.35843
16.43065 0.35900
16.44910 0.35958
16.47588 0.36016
16.48431 0.36074
16.48605 0.36132
16.50310 0.36190
16.52867 0.36248
16.52877 0.36306
16.53686 0.36364
16.54570 0.36422
16.55005 0.36479
16.55340 0.36537
16.55450 0.36595
16.56435 0.36653
16.56557 0.36711
16.57454 0.36769
16.57510 0.36827
16.58759 0.36885
16.58785 0.36943
16.59950 0.37001
16.60039 0.37058
16.60124 0.37116
16.60426 0.37174
16.61057 0.37232
16.61183 0.37290
16.61187 0.37348
16.61444 0.37406
16.61817 0.37464
16.62162 0.37522
16.62547 0.37580
16.62588 0.37638
16.63142 0.37695
16.63234 0.37753
16.63855 0.37811
16.63869 0.37869
16.64344 0.37927
16.64412 0.37985
16.66069 0.38043
16.66937 0.38101
16.67011 0.38159
16.67510 0.38217
16.67817 0.38274
16.67910 0.38332
16.68198 0.38390
16.68483 0.38448
16.69108 0.38506
16.69260 0.38564
16.71020 0.38622
16.71372 0.38680
16.71712 0.38738
16.72629 0.38796
16.72744 0.38854
16.73570 0.38911
16.74476 0.38969
16.74954 0.39027
16.75692 0.39085
16.75930 0.39143
16.76689 0.39201
16.76888 0.39259
16.77277 0.39317
16.77335 0.39375
16.77539 0.39433
16.79382 0.39490
16.79410 0.39548
16.80704 0.39606
16.81943 0.39664
16.82011 0.39722
16.82020 0.39780
16.84130 0.39838
16.84680 0.39896
16.84686 0.39954
16.84957 0.40012
16.85218 0.40069
16.85568 0.40127
16.85885 0.40185
16.86131 0.40243
16.86716 0.40301
16.88696 0.40359
16.88719 0.40417
16.89085 0.40475
16.89760 0.40533
16.89896 0.40591
16.90061 0.40649
16.90918 0.40706
16.91386 0.40764
16.91896 0.40822
16.92119 0.40880
16.92423 0.40938
16.92425 0.40996
16.92531 0.41054
16.93053 0.41112
16.93189 0.41170
16.93455 0.41228
16.93917 0.41285
16.94022 0.41343
16.94353 0.41401
16.94601 0.41459
16.94614 0.41517
16.94752 0.41575
16.95297 0.41633
16.95438 0.41691
16.96960 0.41749
16.96983 0.41807
16.98345 0.41865
16.99969 0.41922
16.99970 0.41980
17.00419 0.42038
17.00467 0.42096
17.00769 0.42154
17.00840 0.42212
17.01009 0.42270
17.01015 0.42328
17.02136 0.42386
17.02424 0.42444
17.02710 0.42501
17.02712 0.42559
17.03431 0.42617
17.03523 0.42675
17.04045 0.42733
17.04131 0.42791
17.04257 0.42849
17.04545 0.42907
17.04618 0.42965
17.04672 0.43023
17.05203 0.43080
17.05308 0.43138
17.05989 0.43196
17.06090 0.43254
17.06143 0.43312
17.07770 0.43370
17.07865 0.43428
17.07959 0.43486
17.08068 0.43544
17.08231 0.43602
17.09215 0.43660
17.09999 0.43717
17.10281 0.43775
17.10393 0.43833
17.10673 0.43891
17.11206 0.43949
17.11966 0.44007
17.12524 0.44065
17.12809 0.44123
17.13072 0.44181
17.13450 0.44239
17.13645 0.44296
17.13771 0.44354
17.14001 0.44412
17.14085 0.44470
17.14539 0.44528
17.14556 0.44586
17.14567 0.44644
17.14643 0.44702
17.15604 0.44760
17.15732 0.44818
17.15927 0.44876
17.16448 0.44933
17.17235 0.44991
17.17496 0.45049
17.17868 0.45107
17.17931 0.45165
17.18032 0.45223
17.18627 0.45281
17.18651 0.45339
17.18722 0.45397
17.18911 0.45455
17.19413 0.45512
17.19609 0.45570
17.19794 0.45628
17.19826 0.45686
17.19853 0.45744
17.20374 0.45802
17.20423 0.45860
17.20505 0.45918
17.20714 0.45976
17.20811 0.46034
17.20861 0.46091
17.21191 0.46149
17.21366 0.46207
17.21372 0.46265
17.21569 0.46323
17.21791 0.46381
17.21800 0.46439
17.21907 0.46497
17.21976 0.46555
17.22187 0.46613
17.22896 0.46671
17.22986 0.46728
17.23174 0.46786
17.23221 0.46844
17.23454 0.46902
17.23898 0.46960
17.24044 0.47018
17.25426 0.47076
17.25723 0.47134
17.26332 0.47192
17.26793 0.47250
17.27473 0.47307
17.27600 0.47365
17.27658 0.47423
17.27943 0.47481
17.28004 0.47539
17.28121 0.47597
17.28510 0.47655
17.28658 0.47713
17.28901 0.47771
17.29615 0.47829
17.29646 0.47887
17.29929 0.47944
17.29993 0.48002
17.30838 0.48060
17.31018 0.48118
17.31041 0.48176
17.31050 0.48234
17.31201 0.48292
17.31219 0.48350
17.31264 0.48408
17.31387 0.48466
17.31930 0.48523
17.32007 0.48581
17.32121 0.48639
17.32521 0.48697
17.33007 0.48755
17.33337 0.48813
17.33609 0.48871
17.33638 0.48929
17.34004 0.48987
17.34153 0.49045
17.35169 0.49102
17.35241 0.49160
17.35595 0.49218
17.35689 0.49276
17.35903 0.49334
17.35983 0.49392
17.36496 0.49450
17.37011 0.49508
17.37104 0.49566
17.37370 0.49624
17.37413 0.49682
17.37980 0.49739
17.38388 0.49797
17.38771 0.49855
17.39371 0.49913
17.39873 0.49971
17.40003 0.50029
17.40304 0.50087
17.40568 0.50145
17.41088 0.50203
17.41146 0.50261
17.41157 0.50318
17.42473 0.50376
17.42589 0.50434
17.42644 0.50492
17.42901 0.50550
17.43100 0.50608
17.43300 0.50666
17.43397 0.50724
17.43432 0.50782
17.43882 0.50840
17.43926 0.50898
17.43981 0.50955
17.44386 0.51013
17.44411 0.51071
17.44954 0.51129
17.45045 0.51187
17.45065 0.51245
17.45092 0.51303
17.45464 0.51361
17.45758 0.51419
17.46201 0.51477
17.46310 0.51534
17.46329 0.51592
17.46576 0.51650
17.46604 0.51708
17.46681 0.51766
17.46985 0.51824
17.47131 0.51882
17.47180 0.51940
17.48252 0.51998
17.48257 0.52056
17.48742 0.52113
17.48822 0.52171
17.48975 0.52229
17.49202 0.52287
17.49356 0.52345
17.49414 0.52403
17.49632 0.52461
17.49639 0.52519
17.49713 0.52577
17.49914 0.52635
17.50846 0.52693
17.52346 0.52750
17.52482 0.52808
17.52498 0.52866
17.53059 0.52924
17.53408 0.52982
17.53614 0.53040
17.53615 0.53098
17.53632 0.53156
17.53708 0.53214
17.54228 0.53272
17.54795 0.53329
17.54813 0.53387
17.55051 0.53445
17.55284 0.53503
17.55763 0.53561
17.56386 0.53619
17.56413 0.53677
17.56913 0.53735
17.57377 0.53793
17.57396 0.53851
17.57559 0.53909
17.58178 0.53966
17.58577 0.54024
17.58687 0.54082
17.59498 0.54140
17.59828 0.54198
17.59828 0.54256
17.59962 0.54314
17.60888 0.54372
17.61600 0.54430
17.61671 0.54488
17.61717 0.54545
17.61928 0.54603
17.63205 0.54661
17.63231 0.54719
17.63535 0.54777
17.63540 0.54835
17.63550 0.54893
17.63827 0.54951
17.63992 0.55009
17.64052 0.55067
17.64250 0.55124
17.64361 0.55182
17.64480 0.55240
17.64697 0.55298
17.64706 0.55356
17.64967 0.55414
17.65130 0.55472
17.65223 0.55530
17.65301 0.55588
17.65590 0.55646
17.65832 0.55704
17.65969 0.55761
17.66144 0.55819
17.66477 0.55877
17.66581 0.55935
17.67051 0.55993
17.67384 0.56051
17.67552 0.56109
17.68682 0.56167
17.68689 0.56225
17.68810 0.56283
17.69012 0.56340
17.70424 0.56398
17.70461 0.56456
17.71092 0.56514
17.71208 0.56572
17.71308 0.56630
17.71565 0.56688
17.71985 0.56746
17.72013 0.56804
17.72391 0.56862
17.72557 0.56920
17.72790 0.56977
17.73447 0.57035
17.74212 0.57093
17.75149 0.57151
17.75290 0.57209
17.75393 0.57267
17.75446 0.57325
17.76800 0.57383
17.76985 0.57441
17.77553 0.57499
17.77654 0.57556
17.77808 0.57614
17.77942 0.57672
17.78177 0.57730
17.79693 0.57788
17.79732 0.57846
17.79773 0.57904
17.79888 0.57962
17.80083 0.58020
17.81771 0.58078
17.81967 0.58135
17.82153 0.58193
17.82557 0.58251
17.82703 0.58309
17.83552 0.58367
17.83762 0.58425
17.84015 0.58483
17.84052 0.58541
17.84414 0.58599
17.84482 0.58657
17.84605 0.58715
17.84640 0.58772
17.84655 0.58830
17.84838 0.58888
17.85015 0.58946
17.85149 0.59004
17.85300 0.59062
17.85746 0.59120
17.86397 0.59178
17.86796 0.59236
17.87640 0.59294
17.87787 0.59351
17.88121 0.59409
17.88493 0.59467
17.88752 0.59525
17.88777 0.59583
17.89179 0.59641
17.89639 0.59699
17.89749 0.59757
17.89948 0.59815
17.90023 0.59873
17.90082 0.59931
17.91524 0.59988
17.91686 0.60046
17.91976 0.60104
17.92553 0.60162
17.92653 0.60220
17.93034 0.60278
17.93859 0.60336
17.94118 0.60394
17.94648 0.60452
17.95691 0.60510
17.96153 0.60567
17.96477 0.60625
17.96955 0.60683
17.97401 0.60741
17.97849 0.60799
17.98593 0.60857
17.98756 0.60915
18.00053 0.60973
18.00813 0.61031
18.01145 0.61089
18.01721 0.61146
18.01859 0.61204
18.03347 0.61262
18.04647 0.61320
18.06304 0.61378
18.06356 0.61436
18.07181 0.61494
18.07785 0.61552
18.08654 0.61610
18.08662 0.61668
18.09497 0.61726
18.10094 0.61783
18.11047 0.61841
18.11738 0.61899
18.12041 0.61957
18.14060 0.62015
18.15020 0.62073
18.15043 0.62131
18.15319 0.62189
18.16127 0.62247
18.16213 0.62305
18.16487 0.62362
18.17984 0.62420
18.18007 0.62478
18.18099 0.62536
18.18299 0.62594
18.19316 0.62652
18.19319 0.62710
18.19478 0.62768
18.19800 0.62826
18.20420 0.62884
18.23128 0.62942
18.23224 0.62999
18.24102 0.63057
18.24372 0.63115
18.25496 0.63173
18.25745 0.63231
18.25991 0.63289
18.27258 0.63347
18.27417 0.63405
18.27942 0.63463
18.28489 0.63521
18.28604 0.63578
18.29260 0.63636
18.29561 0.63694
18.29570 0.63752
18.29653 0.63810
18.29881 0.63868
18.30108 0.63926
18.32467 0.63984
18.32929 0.64042
18.34889 0.64100
18.35952 0.64157
18.36395 0.64215
18.39022 0.64273
18.39919 0.64331
18.41667 0.64389
18.43366 0.64447
18.44772 0.64505
18.45995 0.64563
18.46100 0.64621
18.46519 0.64679
18.46629 0.64737
18.47353 0.64794
18.47709 0.64852
18.48000 0.64910
18.49271 0.64968
18.49887 0.65026
18.50122 0.65084
18.51914 0.65142
18.52891 0.65200
18.52899 0.65258
18.53409 0.65316
18.54360 0.65373
18.54517 0.65431
18.55437 0.65489
18.56235 0.65547
18.56473 0.65605
18.56551 0.65663
18.56600 0.65721
18.56883 0.65779
18.57117 0.65837
18.57746 0.65895
18.59118 0.65953
18.59519 0.66010
18.60911 0.66068
18.61081 0.66126
18.61156 0.66184
18.61781 0.66242
18.63083 0.66300
18.63540 0.66358
18.66110 0.66416
18.66577 0.66474
18.66653 0.66532
18.67717 0.66589
18.69807 0.66647
18.73666 0.66705
18.73721 0.66763
18.74309 0.66821
18.74727 0.66879
18.78059 0.66937
18.78515 0.66995
18.79341 0.67053
18.81721 0.67111
18.82487 0.67169
18.83561 0.67226
18.86594 0.67284
18.87485 0.67342
18.89805 0.67400
19.00128 0.67458
19.00554 0.67516
19.00961 0.67574
19.02352 0.67632
19.04587 0.67690
19.05902 0.67748
19.06101 0.67805
19.08166 0.67863
19.08207 0.67921
19.09760 0.67979
19.11383 0.68037
19.12948 0.68095
19.14692 0.68153
19.15698 0.68211
19.16509 0.68269
19.18469 0.68327
19.19410 0.68384
19.20933 0.68442
19.23969 0.68500
19.25071 0.68558
19.25500 0.68616
19.27438 0.68674
19.30013 0.68732
19.32207 0.68790
19.32564 0.68848
19.35095 0.68906
19.39552 0.68964
19.39612 0.69021
19.39768 0.69079
19.39885 0.69137
19.40491 0.69195
19.40598 0.69253
19.41010 0.69311
19.41286 0.69369
19.43412 0.69427
19.44046 0.69485
19.44410 0.69543
19.46762 0.69600
19.47073 0.69658
19.48202 0.69716
19.48847 0.69774
19.49312 0.69832
19.50154 0.69890
19.50198 0.69948
19.50693 0.70006
19.51116 0.70064
19.51479 0.70122
19.52204 0.70180
19.52548 0.70237
19.53677 0.70295
19.54575 0.70353
19.54965 0.70411
19.55298 0.70469
19.56025 0.70527
19.56896 0.70585
19.59554 0.70643
19.62164 0.70701
19.62970 0.70759
19.63504 0.70816
19.64080 0.70874
19.64536 0.70932
19.64712 0.70990
19.65202 0.71048
19.66880 0.71106
19.68168 0.71164
19.68411 0.71222
19.68542 0.71280
19.69005 0.71338
19.69373 0.71395
19.69644 0.71453
19.73338 0.71511
19.73390 0.71569
19.73459 0.71627
19.74030 0.71685
19.75563 0.71743
19.75992 0.71801
19.76867 0.71859
19.77024 0.71917
19.77560 0.71975
19.77863 0.72032
19.77890 0.72090
19.78563 0.72148
19.79069 0.72206
19.79413 0.72264
19.80218 0.72322
19.80674 0.72380
19.81989 0.72438
19.82330 0.72496
19.83191 0.72554
19.83224 0.72611
19.83489 0.72669
19.83773 0.72727
19.83917 0.72785
19.84006 0.72843
19.85217 0.72901
19.85555 0.72959
19.85575 0.73017
19.85728 0.73075
19.85868 0.73133
19.86039 0.73191
19.87258 0.73248
19.87361 0.73306
19.87441 0.73364
19.87534 0.73422
19.87725 0.73480
19.88246 0.73538
19.88641 0.73596
19.88778 0.73654
19.89833 0.73712
19.90096 0.73770
19.90455 0.73827
19.91141 0.73885
19.91280 0.73943
19.91403 0.74001
19.91495 0.74059
19.91973 0.74117
19.91983 0.74175
19.92161 0.74233
19.92538 0.74291
19.92563 0.74349
19.93028 0.74406
19.93377 0.74464
19.93616 0.74522
19.93813 0.74580
19.94217 0.74638
19.94231 0.74696
19.94446 0.74754
19.94648 0.74812
19.94718 0.74870
19.95151 0.74928
19.95576 0.74986
19.95850 0.75043
19.96047 0.75101
19.96162 0.75159
19.96436 0.75217
19.96537 0.75275
19.97069 0.75333
19.97096 0.75391
19.97623 0.75449
19.98086 0.75507
19.98283 0.75565
19.98645 0.75622
19.99089 0.75680
19.99221 0.75738
19.99223 0.75796
19.99377 0.75854
19.99704 0.75912
19.99933 0.75970
20.00111 0.76028
20.00441 0.76086
20.01467 0.76144
20.01507 0.76202
20.01542 0.76259
20.02593 0.76317
20.02748 0.76375
20.02954 0.76433
20.03495 0.76491
20.03656 0.76549
20.03736 0.76607
20.03985 0.76665
20.04011 0.76723
20.04144 0.76781
20.04153 0.76838
20.04170 0.76896
20.04339 0.76954
20.04516 0.77012
20.04793 0.77070
20.04856 0.77128
20.05000 0.77186
20.05050 0.77244
20.05306 0.77302
20.06215 0.77360
20.06393 0.77417
20.07009 0.77475
20.07209 0.77533
20.07260 0.77591
20.07437 0.77649
20.07795 0.77707
20.07820 0.77765
20.08125 0.77823
20.08127 0.77881
20.08311 0.77939
20.08327 0.77997
20.08453 0.78054
20.08759 0.78112
20.09542 0.78170
20.10017 0.78228
20.10053 0.78286
20.10639 0.78344
20.10714 0.78402
20.11054 0.78460
20.11174 0.78518
20.11468 0.78576
20.11540 0.78633
20.11830 0.78691
20.11957 0.78749
20.12688 0.78807
20.12935 0.78865
20.13241 0.78923
20.13871 0.78981
20.14886 0.79039
20.15385 0.79097
20.15611 0.79155
20.15740 0.79213
20.16122 0.79270
20.16216 0.79328
20.16623 0.79386
20.16772 0.79444
20.17054 0.79502
20.17113 0.79560
20.17250 0.79618
20.17503 0.79676
20.17600 0.79734
20.18443 0.79792
20.18508 0.79849
20.18730 0.79907
20.19793 0.79965
20.20224 0.80023
20.20596 0.80081
20.20727 0.80139
20.20746 0.80197
20.21571 0.80255
20.21735 0.80313
20.21979 0.80371
20.22103 0.80428
20.22168 0.80486
20.22418 0.80544
20.22452 0.80602
20.22479 0.80660
20.22814 0.80718
20.22988 0.80776
20.23114 0.80834
20.23127 0.80892
20.23202 0.80950
20.23684 0.81008
20.23786 0.81065
20.24038 0.81123
20.24123 0.81181
20.24398 0.81239
20.24772 0.81297
20.24814 0.81355
20.25089 0.81413
20.25346 0.81471
20.25679 0.81529
20.25939 0.81587
20.26007 0.81644
20.26300 0.81702
20.26528 0.81760
20.26681 0.81818
20.26735 0.81876
20.26877 0.81934
20.26923 0.81992
20.27084 0.82050
20.27975 0.82108
20.28421 0.82166
20.28946 0.82224
20.28953 0.82281
20.29139 0.82339
20.29366 0.82397
20.29399 0.82455
20.29866 0.82513
20.30353 0.82571
20.31422 0.82629
20.31673 0.82687
20.32290 0.82745
20.32543 0.82803
20.32546 0.82860
20.33202 0.82918
20.33373 0.82976
20.33537 0.83034
20.33543 0.83092
20.33581 0.83150
20.33673 0.83208
20.33689 0.83266
20.33900 0.83324
20.35058 0.83382
20.35116 0.83439
20.35707 0.83497
20.35930 0.83555
20.36397 0.83613
20.37346 0.83671
20.37832 0.83729
20.38094 0.83787
20.38161 0.83845
20.38982 0.83903
20.39138 0.83961
20.39170 0.84019
20.39321 0.84076
20.39393 0.84134
20.39730 0.84192
20.40231 0.84250
20.40540 0.84308
20.40646 0.84366
20.40827 0.84424
20.41180 0.84482
20.41256 0.84540
20.42190 0.84598
20.42287 0.84655
20.42303 0.84713
20.42588 0.84771
20.43451 0.84829
20.43984 0.84887
20.44015 0.84945
20.44119 0.85003
20.44136 0.85061
20.44152 0.85119
20.44161 0.85177
20.44172 0.85235
20.44245 0.85292
20.44272 0.85350
20.44942 0.85408
20.45468 0.85466
20.46543 0.85524
20.46581 0.85582
20.46772 0.85640
20.47094 0.85698
20.47441 0.85756
20.47468 0.85814
20.47641 0.85871
20.47729 0.85929
20.48039 0.85987
20.48362 0.86045
20.48408 0.86103
20.48863 0.86161
20.48972 0.86219
20.49354 0.86277
20.50580 0.86335
20.50938 0.86393
20.51217 0.86450
20.51555 0.86508
20.51591 0.86566
20.51667 0.86624
20.51824 0.86682
20.51863 0.86740
20.51997 0.86798
20.52062 0.86856
20.52280 0.86914
20.52297 0.86972
20.52346 0.87030
20.52356 0.87087
20.52757 0.87145
20.52822 0.87203
20.54606 0.87261
20.54730 0.87319
20.56240 0.87377
20.56334 0.87435
20.56751 0.87493
20.56900 0.87551
20.57318 0.87609
20.57893 0.87666
20.58013 0.87724
20.58449 0.87782
20.59261 0.87840
20.59611 0.87898
20.60266 0.87956
20.61275 0.88014
20.62100 0.88072
20.62561 0.88130
20.63256 0.88188
20.63457 0.88246
20.64274 0.88303
20.64307 0.88361
20.64346 0.88419
20.64703 0.88477
20.64818 0.88535
20.65012 0.88593
20.65037 0.88651
20.65385 0.88709
20.66229 0.88767
20.66454 0.88825
20.66864 0.88882
20.67055 0.88940
20.67296 0.88998
20.67451 0.89056
20.67754 0.89114
20.68001 0.89172
20.68267 0.89230
20.68731 0.89288
20.69078 0.89346
20.69094 0.89404
20.69125 0.89461
20.69418 0.89519
20.69721 0.89577
20.69728 0.89635
20.70617 0.89693
20.70770 0.89751
20.70998 0.89809
20.71148 0.89867
20.71726 0.89925
20.71784 0.89983
20.71884 0.90041
20.73266 0.90098
20.73881 0.90156
20.74539 0.90214
20.74790 0.90272
20.76372 0.90330
20.76634 0.90388
20.76932 0.90446
20.77761 0.90504
20.78397 0.90562
20.78477 0.90620
20.78622 0.90677
20.79269 0.90735
20.79554 0.90793
20.79808 0.90851
20.80913 0.90909
20.80977 0.90967
20.81172 0.91025
20.81358 0.91083
20.81632 0.91141
20.81816 0.91199
20.81973 0.91257
20.82045 0.91314
20.82972 0.91372
20.83012 0.91430
20.83082 0.91488
20.83971 0.91546
20.84786 0.91604
20.84803 0.91662
20.84830 0.91720
20.85040 0.91778
20.85317 0.91836
20.85397 0.91893
20.86303 0.91951
20.86305 0.92009
20.86634 0.92067
20.86947 0.92125
20.87972 0.92183
20.88075 0.92241
20.88337 0.92299
20.88509 0.92357
20.88636 0.92415
20.89248 0.92472
20.89441 0.92530
20.90044 0.92588
20.90618 0.92646
20.90995 0.92704
20.91778 0.92762
20.91969 0.92820
20.93236 0.92878
20.93403 0.92936
20.93425 0.92994
20.93534 0.93052
20.93534 0.93109
20.93889 0.93167
20.93902 0.93225
20.94916 0.93283
20.95043 0.93341
20.96459 0.93399
20.96892 0.93457
20.97020 0.93515
20.97031 0.93573
20.97075 0.93631
20.97078 0.93688
20.97149 0.93746
20.97715 0.93804
20.97903 0.93862
20.97956 0.93920
20.98536 0.93978
20.99414 0.94036
21.00018 0.94094
21.00160 0.94152
21.00167 0.94210
21.01017 0.94268
21.01467 0.94325
21.01978 0.94383
21.02231 0.94441
21.02581 0.94499
21.03194 0.94557
21.03578 0.94615
21.03648 0.94673
21.03955 0.94731
21.04141 0.94789
21.04204 0.94847
21.04306 0.94904
21.05240 0.94962
21.05813 0.95020
21.07022 0.95078
21.08467 0.95136
21.08531 0.95194
21.08599 0.95252
21.08740 0.95310
21.09223 0.95368
21.09541 0.95426
21.09846 0.95483
21.10291 0.95541
21.10956 0.95599
21.10989 0.95657
21.11033 0.95715
21.11518 0.95773
21.11728 0.95831
21.12697 0.95889
21.12868 0.95947
21.13084 0.96005
21.13107 0.96063
21.13767 0.96120
21.14033 0.96178
21.14600 0.96236
21.16324 0.96294
21.17001 0.96352
21.17099 0.96410
21.17495 0.96468
21.17970 0.96526
21.18015 0.96584
21.18039 0.96642
21.18336 0.96699
21.19230 0.96757
21.19514 0.96815
21.19699 0.96873
21.20419 0.96931
21.24704 0.96989
21.24718 0.97047
21.24799 0.97105
21.25004 0.97163
21.26890 0.97221
21.27654 0.97279
21.27706 0.97336
21.29294 0.97394
21.29640 0.97452
21.30710 0.97510
21.30957 0.97568
21.30961 0.97626
21.31041 0.97684
21.31131 0.97742
21.32437 0.97800
21.32563 0.97858
21.33768 0.97915
21.34180 0.97973
21.34865 0.98031
21.35461 0.98089
21.36148 0.98147
21.37461 0.98205
21.38081 0.98263
21.39292 0.98321
21.39432 0.98379
21.40447 0.98437
21.40521 0.98494
21.41653 0.98552
21.42041 0.98610
21.42350 0.98668
21.43004 0.98726
21.43826 0.98784
21.45318 0.98842
21.46649 0.98900
21.49371 0.98958
21.49387 0.99016
21.50352 0.99074
21.50654 0.99131
21.51563 0.99189
21.52697 0.99247
21.53646 0.99305
21.53838 0.99363
21.57516 0.99421
21.57656 0.99479
21.58250 0.99537
21.58554 0.99595
21.61372 0.99653
21.62770 0.99710
21.66687 0.99768
21.73882 0.99826
21.76174 0.99884
21.77743 0.99942
21.91967 1.00000
};
\addlegendentry{URA - B}
\addplot [thick, color2, dashed]
table {%
-inf 0.00000
8.64001 0.00081
8.65333 0.00162
8.71122 0.00243
8.94762 0.00323
8.99511 0.00404
9.03510 0.00485
9.10590 0.00566
9.20568 0.00647
9.38009 0.00728
9.39285 0.00808
9.41026 0.00889
9.43983 0.00970
9.69183 0.01051
9.76401 0.01132
9.78299 0.01213
9.80559 0.01293
9.82349 0.01374
9.83889 0.01455
9.84814 0.01536
9.93364 0.01617
9.95119 0.01698
9.96478 0.01778
9.97437 0.01859
9.99398 0.01940
10.01412 0.02021
10.01635 0.02102
10.05641 0.02183
10.06112 0.02264
10.10265 0.02344
10.15112 0.02425
10.15432 0.02506
10.16241 0.02587
10.17085 0.02668
10.18774 0.02749
10.19523 0.02829
10.20595 0.02910
10.20683 0.02991
10.20947 0.03072
10.21664 0.03153
10.22156 0.03234
10.26540 0.03314
10.27219 0.03395
10.29361 0.03476
10.29471 0.03557
10.32379 0.03638
10.35033 0.03719
10.35574 0.03800
10.36025 0.03880
10.40986 0.03961
10.42603 0.04042
10.43878 0.04123
10.46491 0.04204
10.48901 0.04285
10.53742 0.04365
10.53786 0.04446
10.55839 0.04527
10.58239 0.04608
10.58766 0.04689
10.59567 0.04770
10.61366 0.04850
10.61403 0.04931
10.62763 0.05012
10.63836 0.05093
10.66055 0.05174
10.66701 0.05255
10.68258 0.05335
10.68928 0.05416
10.69138 0.05497
10.72047 0.05578
10.76332 0.05659
10.76736 0.05740
10.78714 0.05821
10.79475 0.05901
10.80458 0.05982
10.81030 0.06063
10.81086 0.06144
10.83387 0.06225
10.85095 0.06306
10.87610 0.06386
10.89582 0.06467
10.90102 0.06548
10.90760 0.06629
10.91768 0.06710
10.91897 0.06791
10.92604 0.06871
10.93023 0.06952
10.93677 0.07033
10.93901 0.07114
10.93966 0.07195
10.94526 0.07276
10.94803 0.07357
10.96096 0.07437
10.96658 0.07518
10.98621 0.07599
10.98814 0.07680
11.00316 0.07761
11.00521 0.07842
11.02624 0.07922
11.02955 0.08003
11.02996 0.08084
11.03509 0.08165
11.04102 0.08246
11.04791 0.08327
11.04793 0.08407
11.05059 0.08488
11.06267 0.08569
11.07226 0.08650
11.07459 0.08731
11.08906 0.08812
11.09114 0.08892
11.09477 0.08973
11.09954 0.09054
11.10430 0.09135
11.10689 0.09216
11.11137 0.09297
11.11781 0.09378
11.12760 0.09458
11.13069 0.09539
11.13467 0.09620
11.13599 0.09701
11.15189 0.09782
11.16614 0.09863
11.16634 0.09943
11.16940 0.10024
11.17937 0.10105
11.18735 0.10186
11.19858 0.10267
11.19875 0.10348
11.20802 0.10428
11.20876 0.10509
11.21482 0.10590
11.21530 0.10671
11.22109 0.10752
11.22248 0.10833
11.22698 0.10914
11.23025 0.10994
11.23760 0.11075
11.24488 0.11156
11.25932 0.11237
11.26172 0.11318
11.26778 0.11399
11.27102 0.11479
11.27279 0.11560
11.27467 0.11641
11.27573 0.11722
11.29062 0.11803
11.29906 0.11884
11.30127 0.11964
11.30220 0.12045
11.30399 0.12126
11.31138 0.12207
11.31386 0.12288
11.31466 0.12369
11.31589 0.12449
11.31832 0.12530
11.33893 0.12611
11.34632 0.12692
11.34812 0.12773
11.35157 0.12854
11.35250 0.12935
11.35304 0.13015
11.35384 0.13096
11.35584 0.13177
11.36478 0.13258
11.36600 0.13339
11.37072 0.13420
11.37244 0.13500
11.37340 0.13581
11.38352 0.13662
11.39299 0.13743
11.40155 0.13824
11.42180 0.13905
11.42213 0.13985
11.42416 0.14066
11.43417 0.14147
11.43625 0.14228
11.44566 0.14309
11.45862 0.14390
11.46200 0.14470
11.46717 0.14551
11.46990 0.14632
11.47222 0.14713
11.48179 0.14794
11.49007 0.14875
11.49629 0.14956
11.50455 0.15036
11.50456 0.15117
11.51356 0.15198
11.51422 0.15279
11.51908 0.15360
11.52307 0.15441
11.53253 0.15521
11.53370 0.15602
11.53516 0.15683
11.53654 0.15764
11.54028 0.15845
11.54182 0.15926
11.54657 0.16006
11.54667 0.16087
11.54939 0.16168
11.55093 0.16249
11.55319 0.16330
11.56542 0.16411
11.56994 0.16492
11.57590 0.16572
11.57728 0.16653
11.58603 0.16734
11.58711 0.16815
11.58781 0.16896
11.59174 0.16977
11.59585 0.17057
11.59645 0.17138
11.59939 0.17219
11.60496 0.17300
11.60740 0.17381
11.60743 0.17462
11.61350 0.17542
11.61652 0.17623
11.62259 0.17704
11.62606 0.17785
11.62671 0.17866
11.63057 0.17947
11.63522 0.18027
11.63934 0.18108
11.64322 0.18189
11.64357 0.18270
11.64978 0.18351
11.65310 0.18432
11.65525 0.18513
11.65948 0.18593
11.66323 0.18674
11.66380 0.18755
11.66745 0.18836
11.67052 0.18917
11.68127 0.18998
11.68291 0.19078
11.68320 0.19159
11.68595 0.19240
11.68784 0.19321
11.69256 0.19402
11.69620 0.19483
11.69855 0.19563
11.69917 0.19644
11.70725 0.19725
11.70984 0.19806
11.71453 0.19887
11.71788 0.19968
11.72326 0.20049
11.73229 0.20129
11.73526 0.20210
11.73688 0.20291
11.73906 0.20372
11.74499 0.20453
11.74704 0.20534
11.74764 0.20614
11.75058 0.20695
11.75166 0.20776
11.75233 0.20857
11.75259 0.20938
11.75421 0.21019
11.76045 0.21099
11.77474 0.21180
11.77668 0.21261
11.77690 0.21342
11.77954 0.21423
11.78701 0.21504
11.78807 0.21584
11.79934 0.21665
11.80392 0.21746
11.80988 0.21827
11.81111 0.21908
11.81193 0.21989
11.81548 0.22070
11.82106 0.22150
11.82217 0.22231
11.82339 0.22312
11.82535 0.22393
11.82663 0.22474
11.82701 0.22555
11.83042 0.22635
11.83236 0.22716
11.84058 0.22797
11.84436 0.22878
11.84972 0.22959
11.85132 0.23040
11.85438 0.23120
11.85516 0.23201
11.85932 0.23282
11.85955 0.23363
11.86046 0.23444
11.86226 0.23525
11.86228 0.23605
11.86252 0.23686
11.86809 0.23767
11.86916 0.23848
11.87087 0.23929
11.87426 0.24010
11.87485 0.24091
11.87906 0.24171
11.88047 0.24252
11.88833 0.24333
11.88843 0.24414
11.89143 0.24495
11.89257 0.24576
11.89396 0.24656
11.90141 0.24737
11.90608 0.24818
11.90767 0.24899
11.91149 0.24980
11.91368 0.25061
11.91406 0.25141
11.91602 0.25222
11.91908 0.25303
11.92136 0.25384
11.92264 0.25465
11.92717 0.25546
11.92857 0.25627
11.92980 0.25707
11.93318 0.25788
11.93348 0.25869
11.93533 0.25950
11.94039 0.26031
11.94965 0.26112
11.95366 0.26192
11.95430 0.26273
11.95521 0.26354
11.95887 0.26435
11.96548 0.26516
11.96722 0.26597
11.96777 0.26677
11.96847 0.26758
11.97264 0.26839
11.97653 0.26920
11.97731 0.27001
11.97895 0.27082
11.97990 0.27162
11.97991 0.27243
11.98589 0.27324
11.98941 0.27405
11.98944 0.27486
11.99182 0.27567
11.99895 0.27648
11.99967 0.27728
12.00014 0.27809
12.00308 0.27890
12.00571 0.27971
12.00932 0.28052
12.01177 0.28133
12.01185 0.28213
12.01222 0.28294
12.01650 0.28375
12.01854 0.28456
12.02177 0.28537
12.02200 0.28618
12.02413 0.28698
12.02777 0.28779
12.03224 0.28860
12.03681 0.28941
12.03758 0.29022
12.03843 0.29103
12.03895 0.29184
12.03988 0.29264
12.04171 0.29345
12.04438 0.29426
12.04513 0.29507
12.04539 0.29588
12.04629 0.29669
12.04739 0.29749
12.04824 0.29830
12.04966 0.29911
12.05014 0.29992
12.05234 0.30073
12.05398 0.30154
12.05484 0.30234
12.05544 0.30315
12.05753 0.30396
12.05838 0.30477
12.06012 0.30558
12.06113 0.30639
12.06226 0.30719
12.06299 0.30800
12.06336 0.30881
12.06427 0.30962
12.06618 0.31043
12.06766 0.31124
12.06912 0.31205
12.06998 0.31285
12.08235 0.31366
12.09074 0.31447
12.09240 0.31528
12.09480 0.31609
12.09635 0.31690
12.09750 0.31770
12.09783 0.31851
12.09846 0.31932
12.09960 0.32013
12.10094 0.32094
12.10202 0.32175
12.10670 0.32255
12.10675 0.32336
12.10822 0.32417
12.10868 0.32498
12.11120 0.32579
12.11200 0.32660
12.11461 0.32741
12.11946 0.32821
12.12014 0.32902
12.12125 0.32983
12.12248 0.33064
12.12433 0.33145
12.12524 0.33226
12.12709 0.33306
12.12773 0.33387
12.13127 0.33468
12.13248 0.33549
12.13328 0.33630
12.13336 0.33711
12.13590 0.33791
12.13732 0.33872
12.14440 0.33953
12.15093 0.34034
12.15103 0.34115
12.15236 0.34196
12.15279 0.34276
12.15504 0.34357
12.15605 0.34438
12.15688 0.34519
12.16309 0.34600
12.16506 0.34681
12.16614 0.34762
12.16741 0.34842
12.16843 0.34923
12.16895 0.35004
12.17201 0.35085
12.17267 0.35166
12.17307 0.35247
12.17499 0.35327
12.17599 0.35408
12.17724 0.35489
12.17729 0.35570
12.18131 0.35651
12.18147 0.35732
12.18231 0.35812
12.18305 0.35893
12.18358 0.35974
12.18584 0.36055
12.18974 0.36136
12.19215 0.36217
12.19386 0.36297
12.19498 0.36378
12.19583 0.36459
12.19792 0.36540
12.19902 0.36621
12.19912 0.36702
12.19993 0.36783
12.20068 0.36863
12.20214 0.36944
12.20321 0.37025
12.20553 0.37106
12.20941 0.37187
12.21181 0.37268
12.21784 0.37348
12.22001 0.37429
12.22601 0.37510
12.22613 0.37591
12.22828 0.37672
12.22937 0.37753
12.24295 0.37833
12.24660 0.37914
12.24990 0.37995
12.25047 0.38076
12.25302 0.38157
12.25661 0.38238
12.25730 0.38319
12.26583 0.38399
12.26672 0.38480
12.26710 0.38561
12.26868 0.38642
12.26874 0.38723
12.27090 0.38804
12.27136 0.38884
12.27245 0.38965
12.27864 0.39046
12.28139 0.39127
12.28231 0.39208
12.28406 0.39289
12.29370 0.39369
12.29545 0.39450
12.29666 0.39531
12.29747 0.39612
12.29755 0.39693
12.29828 0.39774
12.29876 0.39854
12.29966 0.39935
12.30104 0.40016
12.30279 0.40097
12.30358 0.40178
12.30416 0.40259
12.30438 0.40340
12.30505 0.40420
12.30566 0.40501
12.31044 0.40582
12.31067 0.40663
12.31164 0.40744
12.31539 0.40825
12.31552 0.40905
12.31773 0.40986
12.32201 0.41067
12.32246 0.41148
12.32425 0.41229
12.32701 0.41310
12.33123 0.41390
12.33311 0.41471
12.33330 0.41552
12.33433 0.41633
12.33676 0.41714
12.33837 0.41795
12.33964 0.41876
12.33976 0.41956
12.34085 0.42037
12.34337 0.42118
12.34381 0.42199
12.34568 0.42280
12.34666 0.42361
12.34687 0.42441
12.34778 0.42522
12.34820 0.42603
12.34848 0.42684
12.34869 0.42765
12.34957 0.42846
12.35069 0.42926
12.35319 0.43007
12.35445 0.43088
12.35533 0.43169
12.35563 0.43250
12.35746 0.43331
12.35840 0.43411
12.35996 0.43492
12.36136 0.43573
12.36265 0.43654
12.36484 0.43735
12.36632 0.43816
12.36836 0.43897
12.36946 0.43977
12.36979 0.44058
12.37089 0.44139
12.37115 0.44220
12.37613 0.44301
12.37618 0.44382
12.37631 0.44462
12.38042 0.44543
12.38115 0.44624
12.38116 0.44705
12.38196 0.44786
12.38345 0.44867
12.38706 0.44947
12.38813 0.45028
12.39344 0.45109
12.39457 0.45190
12.39578 0.45271
12.39690 0.45352
12.39863 0.45432
12.39888 0.45513
12.39915 0.45594
12.40036 0.45675
12.40200 0.45756
12.40590 0.45837
12.40710 0.45918
12.40764 0.45998
12.40919 0.46079
12.40985 0.46160
12.41387 0.46241
12.41747 0.46322
12.41818 0.46403
12.41872 0.46483
12.41899 0.46564
12.41949 0.46645
12.42017 0.46726
12.42081 0.46807
12.42153 0.46888
12.42285 0.46968
12.42420 0.47049
12.42490 0.47130
12.42498 0.47211
12.42500 0.47292
12.42656 0.47373
12.42740 0.47454
12.42776 0.47534
12.42781 0.47615
12.42841 0.47696
12.43076 0.47777
12.43119 0.47858
12.43160 0.47939
12.43189 0.48019
12.43218 0.48100
12.43355 0.48181
12.43673 0.48262
12.43761 0.48343
12.43781 0.48424
12.43868 0.48504
12.44016 0.48585
12.44057 0.48666
12.44468 0.48747
12.44705 0.48828
12.45051 0.48909
12.45192 0.48989
12.45206 0.49070
12.45313 0.49151
12.45432 0.49232
12.45537 0.49313
12.45694 0.49394
12.45928 0.49475
12.46005 0.49555
12.46044 0.49636
12.46098 0.49717
12.46253 0.49798
12.46320 0.49879
12.46471 0.49960
12.46617 0.50040
12.46806 0.50121
12.46872 0.50202
12.47069 0.50283
12.47228 0.50364
12.47363 0.50445
12.47738 0.50525
12.48069 0.50606
12.48156 0.50687
12.48247 0.50768
12.48368 0.50849
12.48489 0.50930
12.48509 0.51011
12.48597 0.51091
12.49163 0.51172
12.49410 0.51253
12.49538 0.51334
12.50027 0.51415
12.50176 0.51496
12.50200 0.51576
12.50319 0.51657
12.50545 0.51738
12.50755 0.51819
12.50924 0.51900
12.51020 0.51981
12.51172 0.52061
12.51486 0.52142
12.51529 0.52223
12.51740 0.52304
12.51979 0.52385
12.52145 0.52466
12.52239 0.52546
12.52303 0.52627
12.52573 0.52708
12.52793 0.52789
12.52931 0.52870
12.53352 0.52951
12.53467 0.53032
12.53760 0.53112
12.54111 0.53193
12.54384 0.53274
12.54562 0.53355
12.54732 0.53436
12.54774 0.53517
12.54853 0.53597
12.54922 0.53678
12.55571 0.53759
12.55761 0.53840
12.55860 0.53921
12.55939 0.54002
12.56255 0.54082
12.56673 0.54163
12.56772 0.54244
12.56783 0.54325
12.56861 0.54406
12.56956 0.54487
12.57024 0.54568
12.57362 0.54648
12.57423 0.54729
12.57446 0.54810
12.57490 0.54891
12.57697 0.54972
12.57867 0.55053
12.57976 0.55133
12.58157 0.55214
12.58232 0.55295
12.58374 0.55376
12.58707 0.55457
12.58760 0.55538
12.58981 0.55618
12.59052 0.55699
12.59078 0.55780
12.59124 0.55861
12.59132 0.55942
12.59368 0.56023
12.59751 0.56103
12.60006 0.56184
12.60012 0.56265
12.60109 0.56346
12.60457 0.56427
12.60668 0.56508
12.60695 0.56589
12.60910 0.56669
12.61070 0.56750
12.61192 0.56831
12.61403 0.56912
12.61486 0.56993
12.61493 0.57074
12.61712 0.57154
12.61787 0.57235
12.61942 0.57316
12.62292 0.57397
12.62399 0.57478
12.62440 0.57559
12.62610 0.57639
12.63447 0.57720
12.63939 0.57801
12.64102 0.57882
12.64263 0.57963
12.64377 0.58044
12.64440 0.58124
12.64473 0.58205
12.64709 0.58286
12.64953 0.58367
12.65190 0.58448
12.65470 0.58529
12.65920 0.58610
12.65947 0.58690
12.66172 0.58771
12.66608 0.58852
12.66665 0.58933
12.66876 0.59014
12.67000 0.59095
12.67073 0.59175
12.67221 0.59256
12.67356 0.59337
12.67824 0.59418
12.67984 0.59499
12.67999 0.59580
12.68214 0.59660
12.68450 0.59741
12.68614 0.59822
12.68734 0.59903
12.68852 0.59984
12.68964 0.60065
12.68989 0.60146
12.69119 0.60226
12.69202 0.60307
12.69254 0.60388
12.69296 0.60469
12.69651 0.60550
12.69788 0.60631
12.70278 0.60711
12.70332 0.60792
12.70375 0.60873
12.70392 0.60954
12.70393 0.61035
12.70402 0.61116
12.70429 0.61196
12.70443 0.61277
12.70701 0.61358
12.70757 0.61439
12.71285 0.61520
12.71603 0.61601
12.71729 0.61681
12.71890 0.61762
12.72409 0.61843
12.72512 0.61924
12.72534 0.62005
12.72569 0.62086
12.72602 0.62167
12.72640 0.62247
12.72718 0.62328
12.72906 0.62409
12.73039 0.62490
12.73208 0.62571
12.73361 0.62652
12.73446 0.62732
12.73480 0.62813
12.73615 0.62894
12.73789 0.62975
12.74050 0.63056
12.74121 0.63137
12.74299 0.63217
12.74534 0.63298
12.74757 0.63379
12.74824 0.63460
12.74872 0.63541
12.75399 0.63622
12.75572 0.63703
12.75611 0.63783
12.75669 0.63864
12.75889 0.63945
12.75990 0.64026
12.76264 0.64107
12.76349 0.64188
12.76382 0.64268
12.76594 0.64349
12.76778 0.64430
12.76856 0.64511
12.76856 0.64592
12.77218 0.64673
12.77230 0.64753
12.77233 0.64834
12.77440 0.64915
12.77602 0.64996
12.77663 0.65077
12.77716 0.65158
12.77841 0.65238
12.77941 0.65319
12.78555 0.65400
12.79072 0.65481
12.79307 0.65562
12.79514 0.65643
12.79575 0.65724
12.79699 0.65804
12.79714 0.65885
12.79772 0.65966
12.79966 0.66047
12.80055 0.66128
12.80351 0.66209
12.80446 0.66289
12.80659 0.66370
12.80734 0.66451
12.80889 0.66532
12.80998 0.66613
12.81000 0.66694
12.81062 0.66774
12.81079 0.66855
12.81115 0.66936
12.81215 0.67017
12.81230 0.67098
12.81353 0.67179
12.81423 0.67259
12.81772 0.67340
12.82012 0.67421
12.82187 0.67502
12.82288 0.67583
12.82621 0.67664
12.82745 0.67745
12.82886 0.67825
12.83065 0.67906
12.83092 0.67987
12.83149 0.68068
12.83427 0.68149
12.83479 0.68230
12.83660 0.68310
12.83747 0.68391
12.83761 0.68472
12.84369 0.68553
12.84658 0.68634
12.84983 0.68715
12.85001 0.68795
12.85356 0.68876
12.86026 0.68957
12.86241 0.69038
12.86297 0.69119
12.86371 0.69200
12.86444 0.69281
12.86659 0.69361
12.86923 0.69442
12.86990 0.69523
12.87096 0.69604
12.87221 0.69685
12.87224 0.69766
12.87308 0.69846
12.87706 0.69927
12.88147 0.70008
12.88308 0.70089
12.88555 0.70170
12.89268 0.70251
12.89313 0.70331
12.89389 0.70412
12.89502 0.70493
12.89517 0.70574
12.89626 0.70655
12.89684 0.70736
12.89697 0.70816
12.89860 0.70897
12.90048 0.70978
12.90054 0.71059
12.90082 0.71140
12.90100 0.71221
12.90479 0.71302
12.90624 0.71382
12.91034 0.71463
12.91387 0.71544
12.91585 0.71625
12.91628 0.71706
12.91729 0.71787
12.91911 0.71867
12.92440 0.71948
12.92686 0.72029
12.92817 0.72110
12.93201 0.72191
12.93531 0.72272
12.93580 0.72352
12.93818 0.72433
12.93855 0.72514
12.93867 0.72595
12.93899 0.72676
12.93905 0.72757
12.94076 0.72838
12.94662 0.72918
12.94703 0.72999
12.94751 0.73080
12.94802 0.73161
12.94820 0.73242
12.94926 0.73323
12.94954 0.73403
12.95910 0.73484
12.96157 0.73565
12.96166 0.73646
12.96747 0.73727
12.96850 0.73808
12.97090 0.73888
12.97107 0.73969
12.97139 0.74050
12.97160 0.74131
12.97949 0.74212
12.98598 0.74293
12.98717 0.74373
12.99458 0.74454
12.99522 0.74535
12.99821 0.74616
12.99899 0.74697
12.99959 0.74778
13.00326 0.74859
13.00762 0.74939
13.00826 0.75020
13.01058 0.75101
13.01420 0.75182
13.01707 0.75263
13.02443 0.75344
13.02623 0.75424
13.02634 0.75505
13.02747 0.75586
13.03210 0.75667
13.03429 0.75748
13.03476 0.75829
13.03857 0.75909
13.04096 0.75990
13.04544 0.76071
13.04624 0.76152
13.04760 0.76233
13.04767 0.76314
13.04907 0.76395
13.04946 0.76475
13.05043 0.76556
13.05307 0.76637
13.05565 0.76718
13.06085 0.76799
13.06707 0.76880
13.07228 0.76960
13.07313 0.77041
13.07706 0.77122
13.07933 0.77203
13.08149 0.77284
13.08393 0.77365
13.08562 0.77445
13.08605 0.77526
13.08926 0.77607
13.09121 0.77688
13.09451 0.77769
13.09685 0.77850
13.09698 0.77930
13.09859 0.78011
13.10179 0.78092
13.10451 0.78173
13.10640 0.78254
13.10718 0.78335
13.10818 0.78416
13.11809 0.78496
13.12041 0.78577
13.12538 0.78658
13.12630 0.78739
13.12867 0.78820
13.12891 0.78901
13.13050 0.78981
13.13862 0.79062
13.14002 0.79143
13.14016 0.79224
13.14632 0.79305
13.14710 0.79386
13.14948 0.79466
13.15041 0.79547
13.15053 0.79628
13.15566 0.79709
13.15592 0.79790
13.15878 0.79871
13.17680 0.79951
13.17864 0.80032
13.17945 0.80113
13.17986 0.80194
13.18341 0.80275
13.18360 0.80356
13.18429 0.80437
13.18532 0.80517
13.18622 0.80598
13.18707 0.80679
13.19323 0.80760
13.19433 0.80841
13.19607 0.80922
13.20014 0.81002
13.20230 0.81083
13.21035 0.81164
13.22051 0.81245
13.22150 0.81326
13.22201 0.81407
13.22359 0.81487
13.22376 0.81568
13.22753 0.81649
13.23054 0.81730
13.23085 0.81811
13.24160 0.81892
13.24368 0.81973
13.24661 0.82053
13.24684 0.82134
13.24804 0.82215
13.25170 0.82296
13.25269 0.82377
13.25276 0.82458
13.26333 0.82538
13.26367 0.82619
13.26493 0.82700
13.26553 0.82781
13.28062 0.82862
13.29549 0.82943
13.29940 0.83023
13.30124 0.83104
13.30385 0.83185
13.30453 0.83266
13.30555 0.83347
13.31283 0.83428
13.31518 0.83508
13.31630 0.83589
13.31959 0.83670
13.32043 0.83751
13.32087 0.83832
13.32737 0.83913
13.32839 0.83994
13.33095 0.84074
13.33578 0.84155
13.33837 0.84236
13.34011 0.84317
13.34692 0.84398
13.34822 0.84479
13.35468 0.84559
13.35475 0.84640
13.35980 0.84721
13.36082 0.84802
13.36268 0.84883
13.36283 0.84964
13.36489 0.85044
13.36780 0.85125
13.37467 0.85206
13.37857 0.85287
13.38061 0.85368
13.38208 0.85449
13.38236 0.85530
13.38604 0.85610
13.38657 0.85691
13.39691 0.85772
13.40265 0.85853
13.40756 0.85934
13.41088 0.86015
13.42121 0.86095
13.42193 0.86176
13.42354 0.86257
13.42544 0.86338
13.43122 0.86419
13.43136 0.86500
13.43438 0.86580
13.43464 0.86661
13.43640 0.86742
13.44115 0.86823
13.44621 0.86904
13.44718 0.86985
13.45747 0.87065
13.46392 0.87146
13.46393 0.87227
13.46571 0.87308
13.46671 0.87389
13.46756 0.87470
13.47797 0.87551
13.48125 0.87631
13.48181 0.87712
13.48953 0.87793
13.48993 0.87874
13.49069 0.87955
13.49844 0.88036
13.50859 0.88116
13.50907 0.88197
13.51244 0.88278
13.51620 0.88359
13.52066 0.88440
13.52200 0.88521
13.52263 0.88601
13.52294 0.88682
13.52489 0.88763
13.52715 0.88844
13.52758 0.88925
13.52883 0.89006
13.52930 0.89086
13.53262 0.89167
13.53386 0.89248
13.54072 0.89329
13.54163 0.89410
13.54359 0.89491
13.54435 0.89572
13.54537 0.89652
13.55278 0.89733
13.55890 0.89814
13.56323 0.89895
13.56324 0.89976
13.56696 0.90057
13.57027 0.90137
13.57257 0.90218
13.58221 0.90299
13.58582 0.90380
13.58709 0.90461
13.59055 0.90542
13.59407 0.90622
13.59697 0.90703
13.59871 0.90784
13.59970 0.90865
13.60084 0.90946
13.60579 0.91027
13.60697 0.91108
13.61981 0.91188
13.62459 0.91269
13.62497 0.91350
13.62961 0.91431
13.63497 0.91512
13.64554 0.91593
13.64849 0.91673
13.64950 0.91754
13.65115 0.91835
13.65873 0.91916
13.66006 0.91997
13.66416 0.92078
13.66975 0.92158
13.69434 0.92239
13.69864 0.92320
13.70268 0.92401
13.70342 0.92482
13.70537 0.92563
13.70865 0.92643
13.70916 0.92724
13.71745 0.92805
13.72540 0.92886
13.72957 0.92967
13.73014 0.93048
13.74831 0.93129
13.75864 0.93209
13.76101 0.93290
13.76120 0.93371
13.77359 0.93452
13.79025 0.93533
13.79382 0.93614
13.79454 0.93694
13.80491 0.93775
13.80615 0.93856
13.80947 0.93937
13.81149 0.94018
13.82006 0.94099
13.82142 0.94179
13.82182 0.94260
13.82422 0.94341
13.82777 0.94422
13.84799 0.94503
13.84997 0.94584
13.85112 0.94665
13.85390 0.94745
13.86206 0.94826
13.87020 0.94907
13.87888 0.94988
13.88021 0.95069
13.88133 0.95150
13.88784 0.95230
13.88820 0.95311
13.89377 0.95392
13.91184 0.95473
13.92054 0.95554
13.92473 0.95635
13.92737 0.95715
13.94631 0.95796
13.96126 0.95877
13.96166 0.95958
13.96349 0.96039
13.97481 0.96120
14.00289 0.96200
14.00488 0.96281
14.01545 0.96362
14.01690 0.96443
14.02174 0.96524
14.02601 0.96605
14.07514 0.96686
14.08095 0.96766
14.09867 0.96847
14.12396 0.96928
14.12886 0.97009
14.12986 0.97090
14.14638 0.97171
14.14681 0.97251
14.14821 0.97332
14.15277 0.97413
14.18584 0.97494
14.18594 0.97575
14.19054 0.97656
14.20591 0.97736
14.23886 0.97817
14.24274 0.97898
14.25043 0.97979
14.25332 0.98060
14.25422 0.98141
14.26516 0.98222
14.27964 0.98302
14.30129 0.98383
14.31514 0.98464
14.34199 0.98545
14.35272 0.98626
14.35432 0.98707
14.41611 0.98787
14.41703 0.98868
14.43548 0.98949
14.53824 0.99030
14.53927 0.99111
14.54283 0.99192
14.63965 0.99272
14.65643 0.99353
14.66100 0.99434
14.66327 0.99515
14.67344 0.99596
14.71180 0.99677
14.72764 0.99757
14.79044 0.99838
15.05013 0.99919
15.27321 1.00000
};
\addlegendentry{URA - C}
\addplot [thick, color3, dashed]
table {%
-inf 0.00000
5.83762 0.00055
12.67081 0.00111
12.77659 0.00166
12.85863 0.00221
12.96409 0.00277
12.97223 0.00332
13.04201 0.00387
13.08397 0.00442
13.09904 0.00498
13.14527 0.00553
13.16619 0.00608
13.24016 0.00664
13.26248 0.00719
13.26756 0.00774
13.27878 0.00830
13.28370 0.00885
13.28622 0.00940
13.29307 0.00996
13.31453 0.01051
13.32316 0.01106
13.33917 0.01162
13.34596 0.01217
13.35004 0.01272
13.35290 0.01327
13.36219 0.01383
13.37162 0.01438
13.37331 0.01493
13.37366 0.01549
13.37682 0.01604
13.38254 0.01659
13.38778 0.01715
13.39438 0.01770
13.40040 0.01825
13.40572 0.01881
13.41176 0.01936
13.41722 0.01991
13.41793 0.02046
13.42125 0.02102
13.43077 0.02157
13.43747 0.02212
13.44447 0.02268
13.44481 0.02323
13.44965 0.02378
13.46040 0.02434
13.46082 0.02489
13.47082 0.02544
13.47726 0.02600
13.47877 0.02655
13.48620 0.02710
13.48939 0.02765
13.49643 0.02821
13.51113 0.02876
13.51609 0.02931
13.51631 0.02987
13.51925 0.03042
13.52099 0.03097
13.52589 0.03153
13.54386 0.03208
13.54972 0.03263
13.56458 0.03319
13.57129 0.03374
13.57283 0.03429
13.57789 0.03485
13.58051 0.03540
13.58547 0.03595
13.59034 0.03650
13.59093 0.03706
13.59162 0.03761
13.59375 0.03816
13.59444 0.03872
13.59986 0.03927
13.60301 0.03982
13.60605 0.04038
13.60938 0.04093
13.62426 0.04148
13.63642 0.04204
13.63649 0.04259
13.63710 0.04314
13.63853 0.04369
13.65028 0.04425
13.65044 0.04480
13.65138 0.04535
13.65604 0.04591
13.65814 0.04646
13.66899 0.04701
13.67000 0.04757
13.68410 0.04812
13.68775 0.04867
13.68930 0.04923
13.69172 0.04978
13.70122 0.05033
13.70445 0.05088
13.70590 0.05144
13.71064 0.05199
13.71210 0.05254
13.71785 0.05310
13.71803 0.05365
13.71855 0.05420
13.72168 0.05476
13.72326 0.05531
13.72567 0.05586
13.72914 0.05642
13.73270 0.05697
13.73470 0.05752
13.73599 0.05808
13.73652 0.05863
13.73824 0.05918
13.73909 0.05973
13.74018 0.06029
13.74122 0.06084
13.74611 0.06139
13.74687 0.06195
13.76068 0.06250
13.76081 0.06305
13.77395 0.06361
13.77468 0.06416
13.77999 0.06471
13.78188 0.06527
13.78252 0.06582
13.78258 0.06637
13.78312 0.06692
13.78516 0.06748
13.78813 0.06803
13.78967 0.06858
13.80029 0.06914
13.80583 0.06969
13.80891 0.07024
13.82011 0.07080
13.82186 0.07135
13.82528 0.07190
13.82821 0.07246
13.83276 0.07301
13.83314 0.07356
13.83386 0.07412
13.83478 0.07467
13.84093 0.07522
13.84685 0.07577
13.84728 0.07633
13.85165 0.07688
13.85258 0.07743
13.86494 0.07799
13.86685 0.07854
13.86755 0.07909
13.86906 0.07965
13.86909 0.08020
13.87013 0.08075
13.87422 0.08131
13.87822 0.08186
13.87830 0.08241
13.87933 0.08296
13.88126 0.08352
13.88379 0.08407
13.88562 0.08462
13.88588 0.08518
13.88630 0.08573
13.89287 0.08628
13.89517 0.08684
13.89611 0.08739
13.89835 0.08794
13.90027 0.08850
13.90050 0.08905
13.90372 0.08960
13.90950 0.09015
13.91077 0.09071
13.91109 0.09126
13.91508 0.09181
13.91604 0.09237
13.91839 0.09292
13.91999 0.09347
13.92053 0.09403
13.92114 0.09458
13.92127 0.09513
13.93041 0.09569
13.93185 0.09624
13.93327 0.09679
13.93473 0.09735
13.93735 0.09790
13.93775 0.09845
13.94110 0.09900
13.94252 0.09956
13.94329 0.10011
13.94354 0.10066
13.94403 0.10122
13.94839 0.10177
13.95183 0.10232
13.95318 0.10288
13.95461 0.10343
13.95501 0.10398
13.95504 0.10454
13.95582 0.10509
13.95758 0.10564
13.96137 0.10619
13.96345 0.10675
13.96458 0.10730
13.96512 0.10785
13.98040 0.10841
13.98102 0.10896
13.98439 0.10951
13.98867 0.11007
13.99298 0.11062
13.99356 0.11117
13.99532 0.11173
14.00601 0.11228
14.00653 0.11283
14.00885 0.11338
14.00990 0.11394
14.01088 0.11449
14.01541 0.11504
14.01659 0.11560
14.02000 0.11615
14.02032 0.11670
14.02161 0.11726
14.02181 0.11781
14.02227 0.11836
14.02340 0.11892
14.02432 0.11947
14.02793 0.12002
14.03122 0.12058
14.03173 0.12113
14.03357 0.12168
14.03430 0.12223
14.03578 0.12279
14.03721 0.12334
14.03872 0.12389
14.03991 0.12445
14.04058 0.12500
14.04266 0.12555
14.04303 0.12611
14.04443 0.12666
14.04608 0.12721
14.04840 0.12777
14.05042 0.12832
14.05299 0.12887
14.05476 0.12942
14.05654 0.12998
14.06181 0.13053
14.06290 0.13108
14.06378 0.13164
14.06913 0.13219
14.07057 0.13274
14.07211 0.13330
14.07329 0.13385
14.07518 0.13440
14.08740 0.13496
14.08932 0.13551
14.08985 0.13606
14.09086 0.13662
14.09103 0.13717
14.09146 0.13772
14.09199 0.13827
14.09635 0.13883
14.09804 0.13938
14.09892 0.13993
14.10030 0.14049
14.10242 0.14104
14.10245 0.14159
14.10319 0.14215
14.10511 0.14270
14.10556 0.14325
14.10567 0.14381
14.10828 0.14436
14.10828 0.14491
14.10881 0.14546
14.11161 0.14602
14.11454 0.14657
14.11652 0.14712
14.11666 0.14768
14.11706 0.14823
14.11744 0.14878
14.11759 0.14934
14.11843 0.14989
14.12104 0.15044
14.12240 0.15100
14.12332 0.15155
14.12664 0.15210
14.12874 0.15265
14.13291 0.15321
14.13306 0.15376
14.13651 0.15431
14.13879 0.15487
14.14553 0.15542
14.14726 0.15597
14.14762 0.15653
14.14880 0.15708
14.15040 0.15763
14.15705 0.15819
14.15873 0.15874
14.15975 0.15929
14.16023 0.15985
14.16041 0.16040
14.16482 0.16095
14.16567 0.16150
14.16604 0.16206
14.16871 0.16261
14.16906 0.16316
14.17018 0.16372
14.17029 0.16427
14.17137 0.16482
14.17250 0.16538
14.17279 0.16593
14.17442 0.16648
14.17443 0.16704
14.17845 0.16759
14.17979 0.16814
14.18018 0.16869
14.18514 0.16925
14.18596 0.16980
14.19153 0.17035
14.19299 0.17091
14.19363 0.17146
14.19910 0.17201
14.19963 0.17257
14.20009 0.17312
14.20129 0.17367
14.20129 0.17423
14.20265 0.17478
14.20498 0.17533
14.21243 0.17588
14.21495 0.17644
14.21571 0.17699
14.21748 0.17754
14.21778 0.17810
14.22072 0.17865
14.22082 0.17920
14.22151 0.17976
14.22225 0.18031
14.22243 0.18086
14.22245 0.18142
14.22289 0.18197
14.22329 0.18252
14.22451 0.18308
14.22974 0.18363
14.23100 0.18418
14.23390 0.18473
14.23736 0.18529
14.23876 0.18584
14.23908 0.18639
14.23975 0.18695
14.24024 0.18750
14.24219 0.18805
14.24263 0.18861
14.24292 0.18916
14.24331 0.18971
14.24450 0.19027
14.24584 0.19082
14.24638 0.19137
14.24869 0.19192
14.24963 0.19248
14.24996 0.19303
14.25089 0.19358
14.25785 0.19414
14.25824 0.19469
14.25912 0.19524
14.26318 0.19580
14.26480 0.19635
14.26646 0.19690
14.26664 0.19746
14.27060 0.19801
14.27390 0.19856
14.27768 0.19912
14.28126 0.19967
14.28146 0.20022
14.28285 0.20077
14.28377 0.20133
14.28474 0.20188
14.28515 0.20243
14.28518 0.20299
14.28805 0.20354
14.28984 0.20409
14.29122 0.20465
14.29181 0.20520
14.29291 0.20575
14.29418 0.20631
14.29570 0.20686
14.29972 0.20741
14.29984 0.20796
14.30085 0.20852
14.30267 0.20907
14.30635 0.20962
14.30650 0.21018
14.31210 0.21073
14.31383 0.21128
14.31532 0.21184
14.31726 0.21239
14.32180 0.21294
14.32726 0.21350
14.32879 0.21405
14.32940 0.21460
14.32976 0.21515
14.33200 0.21571
14.33205 0.21626
14.33335 0.21681
14.33510 0.21737
14.33655 0.21792
14.33948 0.21847
14.34083 0.21903
14.34088 0.21958
14.34227 0.22013
14.34755 0.22069
14.34832 0.22124
14.34921 0.22179
14.34925 0.22235
14.35196 0.22290
14.35293 0.22345
14.35337 0.22400
14.35427 0.22456
14.36106 0.22511
14.36249 0.22566
14.36682 0.22622
14.36777 0.22677
14.37623 0.22732
14.37663 0.22788
14.37727 0.22843
14.37839 0.22898
14.38022 0.22954
14.38054 0.23009
14.38400 0.23064
14.38540 0.23119
14.38585 0.23175
14.38804 0.23230
14.39024 0.23285
14.39232 0.23341
14.39389 0.23396
14.39498 0.23451
14.39612 0.23507
14.39873 0.23562
14.40102 0.23617
14.40102 0.23673
14.40154 0.23728
14.40243 0.23783
14.40275 0.23838
14.40417 0.23894
14.40492 0.23949
14.41086 0.24004
14.41097 0.24060
14.41212 0.24115
14.41241 0.24170
14.41318 0.24226
14.41383 0.24281
14.41642 0.24336
14.41652 0.24392
14.41760 0.24447
14.41911 0.24502
14.41932 0.24558
14.42004 0.24613
14.42353 0.24668
14.42404 0.24723
14.42436 0.24779
14.42506 0.24834
14.42614 0.24889
14.42775 0.24945
14.42818 0.25000
14.42938 0.25055
14.42954 0.25111
14.43303 0.25166
14.43416 0.25221
14.43424 0.25277
14.43427 0.25332
14.43565 0.25387
14.43615 0.25442
14.43888 0.25498
14.43947 0.25553
14.43960 0.25608
14.44024 0.25664
14.44059 0.25719
14.44132 0.25774
14.44156 0.25830
14.44574 0.25885
14.44627 0.25940
14.44658 0.25996
14.44684 0.26051
14.44783 0.26106
14.44882 0.26162
14.44895 0.26217
14.44906 0.26272
14.45262 0.26327
14.45558 0.26383
14.45619 0.26438
14.45855 0.26493
14.46072 0.26549
14.46639 0.26604
14.47158 0.26659
14.47165 0.26715
14.47169 0.26770
14.47220 0.26825
14.47370 0.26881
14.47651 0.26936
14.47906 0.26991
14.47941 0.27046
14.48047 0.27102
14.48126 0.27157
14.48127 0.27212
14.48283 0.27268
14.48283 0.27323
14.48542 0.27378
14.48745 0.27434
14.48842 0.27489
14.48847 0.27544
14.49095 0.27600
14.49461 0.27655
14.49543 0.27710
14.49630 0.27765
14.49947 0.27821
14.49991 0.27876
14.50147 0.27931
14.50189 0.27987
14.50476 0.28042
14.50873 0.28097
14.51011 0.28153
14.51123 0.28208
14.51208 0.28263
14.51354 0.28319
14.51543 0.28374
14.51585 0.28429
14.51621 0.28485
14.51667 0.28540
14.51745 0.28595
14.51813 0.28650
14.52018 0.28706
14.52056 0.28761
14.52064 0.28816
14.52139 0.28872
14.52139 0.28927
14.52361 0.28982
14.52729 0.29038
14.52760 0.29093
14.52906 0.29148
14.53084 0.29204
14.53343 0.29259
14.53361 0.29314
14.53412 0.29369
14.53452 0.29425
14.53499 0.29480
14.53978 0.29535
14.53990 0.29591
14.54006 0.29646
14.54022 0.29701
14.54051 0.29757
14.54596 0.29812
14.54625 0.29867
14.54682 0.29923
14.54689 0.29978
14.54744 0.30033
14.55036 0.30088
14.55063 0.30144
14.55143 0.30199
14.55321 0.30254
14.55396 0.30310
14.55601 0.30365
14.55735 0.30420
14.55873 0.30476
14.55875 0.30531
14.55997 0.30586
14.56101 0.30642
14.56195 0.30697
14.56314 0.30752
14.56533 0.30808
14.56696 0.30863
14.56936 0.30918
14.56953 0.30973
14.56987 0.31029
14.57023 0.31084
14.57047 0.31139
14.57141 0.31195
14.57179 0.31250
14.57216 0.31305
14.57527 0.31361
14.57725 0.31416
14.57846 0.31471
14.57996 0.31527
14.58026 0.31582
14.58091 0.31637
14.58261 0.31692
14.58523 0.31748
14.58735 0.31803
14.58843 0.31858
14.58899 0.31914
14.59338 0.31969
14.59557 0.32024
14.60066 0.32080
14.60099 0.32135
14.60386 0.32190
14.60494 0.32246
14.60531 0.32301
14.60551 0.32356
14.60968 0.32412
14.61149 0.32467
14.61154 0.32522
14.61163 0.32577
14.61341 0.32633
14.61347 0.32688
14.61408 0.32743
14.61547 0.32799
14.61622 0.32854
14.61645 0.32909
14.61720 0.32965
14.61768 0.33020
14.61798 0.33075
14.62055 0.33131
14.62232 0.33186
14.62405 0.33241
14.62725 0.33296
14.62801 0.33352
14.62863 0.33407
14.62899 0.33462
14.62957 0.33518
14.63423 0.33573
14.63423 0.33628
14.63479 0.33684
14.63796 0.33739
14.63813 0.33794
14.63988 0.33850
14.64023 0.33905
14.64056 0.33960
14.64135 0.34015
14.64202 0.34071
14.64258 0.34126
14.64338 0.34181
14.64402 0.34237
14.64632 0.34292
14.64701 0.34347
14.64817 0.34403
14.64822 0.34458
14.65040 0.34513
14.65085 0.34569
14.65253 0.34624
14.65454 0.34679
14.65593 0.34735
14.65716 0.34790
14.65767 0.34845
14.65916 0.34900
14.65987 0.34956
14.66252 0.35011
14.66294 0.35066
14.66337 0.35122
14.66366 0.35177
14.66455 0.35232
14.66578 0.35288
14.66662 0.35343
14.67070 0.35398
14.67276 0.35454
14.67340 0.35509
14.67378 0.35564
14.67924 0.35619
14.67936 0.35675
14.68092 0.35730
14.68362 0.35785
14.68602 0.35841
14.68604 0.35896
14.68622 0.35951
14.68818 0.36007
14.68949 0.36062
14.69200 0.36117
14.69334 0.36173
14.69489 0.36228
14.69624 0.36283
14.69632 0.36338
14.69807 0.36394
14.70105 0.36449
14.70205 0.36504
14.70335 0.36560
14.70465 0.36615
14.70473 0.36670
14.70547 0.36726
14.70569 0.36781
14.70740 0.36836
14.71078 0.36892
14.71264 0.36947
14.71272 0.37002
14.71602 0.37058
14.71844 0.37113
14.72237 0.37168
14.72237 0.37223
14.72388 0.37279
14.72410 0.37334
14.72571 0.37389
14.72610 0.37445
14.72614 0.37500
14.72645 0.37555
14.72718 0.37611
14.72725 0.37666
14.72752 0.37721
14.72839 0.37777
14.72885 0.37832
14.73034 0.37887
14.73204 0.37942
14.73220 0.37998
14.73399 0.38053
14.73885 0.38108
14.73935 0.38164
14.74150 0.38219
14.74202 0.38274
14.74751 0.38330
14.74775 0.38385
14.74883 0.38440
14.74999 0.38496
14.75014 0.38551
14.75076 0.38606
14.75348 0.38662
14.75658 0.38717
14.75789 0.38772
14.75897 0.38827
14.76015 0.38883
14.76048 0.38938
14.76054 0.38993
14.76117 0.39049
14.76242 0.39104
14.76244 0.39159
14.76374 0.39215
14.76516 0.39270
14.76797 0.39325
14.76994 0.39381
14.77021 0.39436
14.77054 0.39491
14.77171 0.39546
14.77189 0.39602
14.77194 0.39657
14.77491 0.39712
14.77529 0.39768
14.77604 0.39823
14.77639 0.39878
14.77688 0.39934
14.77700 0.39989
14.77755 0.40044
14.77800 0.40100
14.77999 0.40155
14.78267 0.40210
14.78341 0.40265
14.78369 0.40321
14.78494 0.40376
14.78494 0.40431
14.78535 0.40487
14.78823 0.40542
14.78894 0.40597
14.78924 0.40653
14.79006 0.40708
14.79086 0.40763
14.79270 0.40819
14.79479 0.40874
14.79672 0.40929
14.79692 0.40985
14.79971 0.41040
14.80218 0.41095
14.80260 0.41150
14.80281 0.41206
14.80418 0.41261
14.80428 0.41316
14.80514 0.41372
14.80691 0.41427
14.81252 0.41482
14.81356 0.41538
14.81438 0.41593
14.81500 0.41648
14.81711 0.41704
14.81750 0.41759
14.82007 0.41814
14.82084 0.41869
14.82394 0.41925
14.82518 0.41980
14.82711 0.42035
14.82923 0.42091
14.83328 0.42146
14.83382 0.42201
14.83828 0.42257
14.84224 0.42312
14.84242 0.42367
14.84247 0.42423
14.84281 0.42478
14.84497 0.42533
14.84563 0.42588
14.84620 0.42644
14.84705 0.42699
14.84992 0.42754
14.85157 0.42810
14.85289 0.42865
14.85617 0.42920
14.85667 0.42976
14.85725 0.43031
14.85840 0.43086
14.85917 0.43142
14.86099 0.43197
14.86177 0.43252
14.86323 0.43308
14.86337 0.43363
14.86419 0.43418
14.86629 0.43473
14.86773 0.43529
14.86872 0.43584
14.86940 0.43639
14.87129 0.43695
14.87157 0.43750
14.87278 0.43805
14.87278 0.43861
14.87530 0.43916
14.87557 0.43971
14.87862 0.44027
14.87881 0.44082
14.87940 0.44137
14.88075 0.44192
14.88194 0.44248
14.88433 0.44303
14.88444 0.44358
14.88744 0.44414
14.88799 0.44469
14.88821 0.44524
14.88881 0.44580
14.88895 0.44635
14.88959 0.44690
14.89001 0.44746
14.89283 0.44801
14.89356 0.44856
14.89639 0.44912
14.89749 0.44967
14.89757 0.45022
14.89785 0.45077
14.89789 0.45133
14.89799 0.45188
14.89895 0.45243
14.90109 0.45299
14.90111 0.45354
14.90182 0.45409
14.90232 0.45465
14.90415 0.45520
14.90428 0.45575
14.90589 0.45631
14.90672 0.45686
14.90827 0.45741
14.90926 0.45796
14.90959 0.45852
14.90976 0.45907
14.91310 0.45962
14.91357 0.46018
14.91376 0.46073
14.91407 0.46128
14.91510 0.46184
14.91635 0.46239
14.91759 0.46294
14.91771 0.46350
14.91841 0.46405
14.91969 0.46460
14.91987 0.46515
14.92000 0.46571
14.92028 0.46626
14.92062 0.46681
14.92089 0.46737
14.92155 0.46792
14.92451 0.46847
14.92612 0.46903
14.92893 0.46958
14.93103 0.47013
14.93228 0.47069
14.93441 0.47124
14.93456 0.47179
14.93513 0.47235
14.93680 0.47290
14.93703 0.47345
14.93817 0.47400
14.93993 0.47456
14.94323 0.47511
14.94326 0.47566
14.94391 0.47622
14.94516 0.47677
14.94733 0.47732
14.95121 0.47788
14.95218 0.47843
14.95464 0.47898
14.95510 0.47954
14.95519 0.48009
14.95582 0.48064
14.96035 0.48119
14.96390 0.48175
14.96429 0.48230
14.96433 0.48285
14.96713 0.48341
14.96726 0.48396
14.96877 0.48451
14.96914 0.48507
14.97006 0.48562
14.97013 0.48617
14.97441 0.48673
14.97637 0.48728
14.97714 0.48783
14.97854 0.48838
14.97857 0.48894
14.98071 0.48949
14.98125 0.49004
14.98286 0.49060
14.98327 0.49115
14.98610 0.49170
14.98625 0.49226
14.98663 0.49281
14.98776 0.49336
14.98831 0.49392
14.98936 0.49447
14.99044 0.49502
14.99198 0.49558
14.99233 0.49613
14.99236 0.49668
14.99273 0.49723
14.99345 0.49779
14.99395 0.49834
14.99515 0.49889
14.99530 0.49945
14.99534 0.50000
14.99638 0.50055
14.99740 0.50111
14.99892 0.50166
15.00028 0.50221
15.00123 0.50277
15.00300 0.50332
15.00491 0.50387
15.00996 0.50442
15.01030 0.50498
15.01077 0.50553
15.01200 0.50608
15.01311 0.50664
15.01332 0.50719
15.01610 0.50774
15.01614 0.50830
15.01688 0.50885
15.01769 0.50940
15.01842 0.50996
15.01971 0.51051
15.02045 0.51106
15.02112 0.51162
15.02144 0.51217
15.02168 0.51272
15.02318 0.51327
15.02343 0.51383
15.02350 0.51438
15.02606 0.51493
15.02748 0.51549
15.02774 0.51604
15.02805 0.51659
15.02884 0.51715
15.03062 0.51770
15.03325 0.51825
15.03352 0.51881
15.03514 0.51936
15.03573 0.51991
15.03692 0.52046
15.03826 0.52102
15.03916 0.52157
15.03961 0.52212
15.03991 0.52268
15.04152 0.52323
15.04336 0.52378
15.04398 0.52434
15.04485 0.52489
15.04536 0.52544
15.04798 0.52600
15.05101 0.52655
15.05129 0.52710
15.05199 0.52765
15.05376 0.52821
15.05433 0.52876
15.05598 0.52931
15.05848 0.52987
15.05858 0.53042
15.05961 0.53097
15.06094 0.53153
15.06165 0.53208
15.06199 0.53263
15.06357 0.53319
15.06527 0.53374
15.06607 0.53429
15.06623 0.53485
15.06658 0.53540
15.06765 0.53595
15.06855 0.53650
15.06909 0.53706
15.06914 0.53761
15.06997 0.53816
15.07112 0.53872
15.07199 0.53927
15.07274 0.53982
15.07564 0.54038
15.07728 0.54093
15.07728 0.54148
15.07849 0.54204
15.07929 0.54259
15.08219 0.54314
15.08293 0.54369
15.08313 0.54425
15.08479 0.54480
15.08941 0.54535
15.09034 0.54591
15.09094 0.54646
15.09253 0.54701
15.09267 0.54757
15.09623 0.54812
15.09824 0.54867
15.09839 0.54923
15.10112 0.54978
15.10131 0.55033
15.10246 0.55088
15.10291 0.55144
15.10362 0.55199
15.10403 0.55254
15.10490 0.55310
15.10626 0.55365
15.10672 0.55420
15.10711 0.55476
15.10738 0.55531
15.10746 0.55586
15.10787 0.55642
15.10789 0.55697
15.10837 0.55752
15.10857 0.55808
15.11075 0.55863
15.11231 0.55918
15.11469 0.55973
15.11507 0.56029
15.11535 0.56084
15.11611 0.56139
15.11664 0.56195
15.11698 0.56250
15.11723 0.56305
15.11834 0.56361
15.11856 0.56416
15.11881 0.56471
15.11897 0.56527
15.11998 0.56582
15.12079 0.56637
15.12135 0.56692
15.12306 0.56748
15.12343 0.56803
15.12472 0.56858
15.12507 0.56914
15.12551 0.56969
15.12582 0.57024
15.12775 0.57080
15.12896 0.57135
15.12958 0.57190
15.13063 0.57246
15.13237 0.57301
15.13466 0.57356
15.13829 0.57412
15.14029 0.57467
15.14038 0.57522
15.14109 0.57577
15.14134 0.57633
15.14141 0.57688
15.14152 0.57743
15.14221 0.57799
15.14336 0.57854
15.14506 0.57909
15.14610 0.57965
15.14858 0.58020
15.14866 0.58075
15.15180 0.58131
15.15188 0.58186
15.15199 0.58241
15.15435 0.58296
15.15437 0.58352
15.15455 0.58407
15.15514 0.58462
15.15560 0.58518
15.15905 0.58573
15.15958 0.58628
15.15963 0.58684
15.15984 0.58739
15.16075 0.58794
15.16093 0.58850
15.16148 0.58905
15.16204 0.58960
15.16385 0.59015
15.16771 0.59071
15.16994 0.59126
15.17018 0.59181
15.17028 0.59237
15.17028 0.59292
15.17040 0.59347
15.17047 0.59403
15.17058 0.59458
15.17399 0.59513
15.17409 0.59569
15.17500 0.59624
15.17748 0.59679
15.17829 0.59735
15.17837 0.59790
15.17903 0.59845
15.17936 0.59900
15.18035 0.59956
15.18062 0.60011
15.18231 0.60066
15.18496 0.60122
15.18560 0.60177
15.18632 0.60232
15.18697 0.60288
15.18787 0.60343
15.18955 0.60398
15.18971 0.60454
15.19033 0.60509
15.19049 0.60564
15.19126 0.60619
15.19239 0.60675
15.19333 0.60730
15.19359 0.60785
15.19434 0.60841
15.19708 0.60896
15.19812 0.60951
15.20051 0.61007
15.20054 0.61062
15.20102 0.61117
15.20163 0.61173
15.20165 0.61228
15.20489 0.61283
15.20491 0.61338
15.20546 0.61394
15.21366 0.61449
15.21381 0.61504
15.21482 0.61560
15.21502 0.61615
15.21732 0.61670
15.21830 0.61726
15.21907 0.61781
15.21973 0.61836
15.21976 0.61892
15.22128 0.61947
15.22204 0.62002
15.22222 0.62058
15.22284 0.62113
15.22432 0.62168
15.22505 0.62223
15.22506 0.62279
15.22560 0.62334
15.22824 0.62389
15.22828 0.62445
15.22945 0.62500
15.22981 0.62555
15.22994 0.62611
15.23134 0.62666
15.23465 0.62721
15.23580 0.62777
15.23609 0.62832
15.23613 0.62887
15.23771 0.62942
15.23958 0.62998
15.23965 0.63053
15.23989 0.63108
15.24071 0.63164
15.24202 0.63219
15.24282 0.63274
15.24369 0.63330
15.24655 0.63385
15.24681 0.63440
15.24736 0.63496
15.24764 0.63551
15.25111 0.63606
15.25207 0.63662
15.25569 0.63717
15.25623 0.63772
15.25715 0.63827
15.25721 0.63883
15.25752 0.63938
15.25977 0.63993
15.26175 0.64049
15.26328 0.64104
15.26452 0.64159
15.26469 0.64215
15.26743 0.64270
15.26923 0.64325
15.27116 0.64381
15.27194 0.64436
15.27200 0.64491
15.27415 0.64546
15.27522 0.64602
15.27694 0.64657
15.27769 0.64712
15.27808 0.64768
15.27869 0.64823
15.27921 0.64878
15.28104 0.64934
15.28160 0.64989
15.28217 0.65044
15.28337 0.65100
15.28445 0.65155
15.28446 0.65210
15.28580 0.65265
15.28649 0.65321
15.28655 0.65376
15.29042 0.65431
15.29241 0.65487
15.29296 0.65542
15.29367 0.65597
15.29455 0.65653
15.29653 0.65708
15.29722 0.65763
15.29725 0.65819
15.29913 0.65874
15.29978 0.65929
15.30006 0.65985
15.30144 0.66040
15.30360 0.66095
15.30513 0.66150
15.30641 0.66206
15.30746 0.66261
15.30768 0.66316
15.30828 0.66372
15.30830 0.66427
15.30881 0.66482
15.30896 0.66538
15.30999 0.66593
15.31255 0.66648
15.31362 0.66704
15.31369 0.66759
15.31521 0.66814
15.31567 0.66869
15.31656 0.66925
15.31684 0.66980
15.31774 0.67035
15.31863 0.67091
15.31973 0.67146
15.32202 0.67201
15.32442 0.67257
15.32451 0.67312
15.32559 0.67367
15.32603 0.67423
15.32672 0.67478
15.32918 0.67533
15.32997 0.67588
15.33117 0.67644
15.33205 0.67699
15.33278 0.67754
15.33605 0.67810
15.33698 0.67865
15.33712 0.67920
15.33719 0.67976
15.33746 0.68031
15.33779 0.68086
15.33829 0.68142
15.33952 0.68197
15.34021 0.68252
15.34022 0.68308
15.34042 0.68363
15.34233 0.68418
15.34335 0.68473
15.34483 0.68529
15.34595 0.68584
15.34735 0.68639
15.34777 0.68695
15.34817 0.68750
15.34861 0.68805
15.34881 0.68861
15.34962 0.68916
15.34974 0.68971
15.34976 0.69027
15.34995 0.69082
15.35117 0.69137
15.35121 0.69192
15.35155 0.69248
15.35216 0.69303
15.35341 0.69358
15.35527 0.69414
15.35668 0.69469
15.35704 0.69524
15.35748 0.69580
15.35815 0.69635
15.35841 0.69690
15.35863 0.69746
15.35935 0.69801
15.35974 0.69856
15.36227 0.69912
15.36388 0.69967
15.36756 0.70022
15.36832 0.70077
15.36901 0.70133
15.36943 0.70188
15.36964 0.70243
15.37049 0.70299
15.37173 0.70354
15.37262 0.70409
15.37406 0.70465
15.37423 0.70520
15.37609 0.70575
15.37715 0.70631
15.37744 0.70686
15.37767 0.70741
15.37915 0.70796
15.37952 0.70852
15.37978 0.70907
15.37979 0.70962
15.37988 0.71018
15.37992 0.71073
15.38041 0.71128
15.38046 0.71184
15.38170 0.71239
15.38234 0.71294
15.38293 0.71350
15.38341 0.71405
15.38363 0.71460
15.38519 0.71515
15.38585 0.71571
15.38594 0.71626
15.38686 0.71681
15.38800 0.71737
15.38853 0.71792
15.38896 0.71847
15.39098 0.71903
15.39133 0.71958
15.39183 0.72013
15.39217 0.72069
15.39484 0.72124
15.39551 0.72179
15.39594 0.72235
15.39877 0.72290
15.39937 0.72345
15.39983 0.72400
15.40132 0.72456
15.40257 0.72511
15.40287 0.72566
15.40313 0.72622
15.40323 0.72677
15.40401 0.72732
15.40422 0.72788
15.40470 0.72843
15.40644 0.72898
15.40687 0.72954
15.40978 0.73009
15.41022 0.73064
15.41030 0.73119
15.41205 0.73175
15.41293 0.73230
15.41314 0.73285
15.41407 0.73341
15.41433 0.73396
15.41440 0.73451
15.41527 0.73507
15.41623 0.73562
15.41745 0.73617
15.41843 0.73673
15.42118 0.73728
15.42122 0.73783
15.42452 0.73838
15.42623 0.73894
15.42699 0.73949
15.42757 0.74004
15.42817 0.74060
15.43036 0.74115
15.43044 0.74170
15.43133 0.74226
15.43275 0.74281
15.43597 0.74336
15.43957 0.74392
15.44169 0.74447
15.44173 0.74502
15.44394 0.74558
15.44428 0.74613
15.44443 0.74668
15.44447 0.74723
15.44454 0.74779
15.44669 0.74834
15.44729 0.74889
15.44857 0.74945
15.44878 0.75000
15.44898 0.75055
15.44952 0.75111
15.44961 0.75166
15.45012 0.75221
15.45098 0.75277
15.45229 0.75332
15.45484 0.75387
15.45546 0.75442
15.45750 0.75498
15.45803 0.75553
15.45969 0.75608
15.45977 0.75664
15.46050 0.75719
15.46484 0.75774
15.46549 0.75830
15.46566 0.75885
15.46709 0.75940
15.46805 0.75996
15.46989 0.76051
15.47083 0.76106
15.47242 0.76162
15.47249 0.76217
15.47256 0.76272
15.47288 0.76327
15.47364 0.76383
15.47534 0.76438
15.47617 0.76493
15.47802 0.76549
15.48193 0.76604
15.48215 0.76659
15.48491 0.76715
15.48511 0.76770
15.48533 0.76825
15.48580 0.76881
15.48631 0.76936
15.48718 0.76991
15.48733 0.77046
15.48773 0.77102
15.49008 0.77157
15.49105 0.77212
15.49515 0.77268
15.49584 0.77323
15.49612 0.77378
15.49615 0.77434
15.49736 0.77489
15.49894 0.77544
15.49921 0.77600
15.50009 0.77655
15.50203 0.77710
15.50225 0.77765
15.50424 0.77821
15.50638 0.77876
15.50753 0.77931
15.50758 0.77987
15.50861 0.78042
15.50880 0.78097
15.51012 0.78153
15.51215 0.78208
15.51265 0.78263
15.51455 0.78319
15.51498 0.78374
15.51571 0.78429
15.51674 0.78485
15.51791 0.78540
15.51814 0.78595
15.51854 0.78650
15.51978 0.78706
15.52152 0.78761
15.52171 0.78816
15.52193 0.78872
15.52218 0.78927
15.52240 0.78982
15.52259 0.79038
15.52278 0.79093
15.52325 0.79148
15.52451 0.79204
15.52455 0.79259
15.52458 0.79314
15.52757 0.79369
15.52874 0.79425
15.52893 0.79480
15.52947 0.79535
15.53009 0.79591
15.53121 0.79646
15.53166 0.79701
15.53312 0.79757
15.53362 0.79812
15.53600 0.79867
15.53626 0.79923
15.53657 0.79978
15.53720 0.80033
15.53731 0.80088
15.53811 0.80144
15.54090 0.80199
15.54122 0.80254
15.54216 0.80310
15.54436 0.80365
15.54583 0.80420
15.54611 0.80476
15.54658 0.80531
15.54760 0.80586
15.54806 0.80642
15.54845 0.80697
15.54928 0.80752
15.55003 0.80808
15.55052 0.80863
15.55148 0.80918
15.55242 0.80973
15.55436 0.81029
15.55444 0.81084
15.55475 0.81139
15.55514 0.81195
15.55543 0.81250
15.55547 0.81305
15.55608 0.81361
15.55678 0.81416
15.55800 0.81471
15.55855 0.81527
15.55860 0.81582
15.55885 0.81637
15.55942 0.81692
15.55965 0.81748
15.55982 0.81803
15.56089 0.81858
15.56108 0.81914
15.56125 0.81969
15.56146 0.82024
15.56166 0.82080
15.56191 0.82135
15.56246 0.82190
15.56329 0.82246
15.56452 0.82301
15.56455 0.82356
15.56595 0.82412
15.56825 0.82467
15.57037 0.82522
15.57052 0.82577
15.57153 0.82633
15.57178 0.82688
15.57219 0.82743
15.57292 0.82799
15.57511 0.82854
15.57663 0.82909
15.57927 0.82965
15.57927 0.83020
15.57949 0.83075
15.57974 0.83131
15.57994 0.83186
15.58009 0.83241
15.58462 0.83296
15.58472 0.83352
15.58543 0.83407
15.58703 0.83462
15.58974 0.83518
15.58990 0.83573
15.59234 0.83628
15.59568 0.83684
15.59595 0.83739
15.59879 0.83794
15.60002 0.83850
15.60043 0.83905
15.60330 0.83960
15.60420 0.84015
15.60733 0.84071
15.61188 0.84126
15.61367 0.84181
15.61381 0.84237
15.61457 0.84292
15.61478 0.84347
15.61504 0.84403
15.61533 0.84458
15.61555 0.84513
15.61572 0.84569
15.61639 0.84624
15.61684 0.84679
15.61799 0.84735
15.62079 0.84790
15.62098 0.84845
15.62106 0.84900
15.62186 0.84956
15.62243 0.85011
15.62296 0.85066
15.62363 0.85122
15.62456 0.85177
15.62462 0.85232
15.62724 0.85288
15.62843 0.85343
15.62852 0.85398
15.63051 0.85454
15.63084 0.85509
15.63314 0.85564
15.63330 0.85619
15.63637 0.85675
15.63705 0.85730
15.63789 0.85785
15.64122 0.85841
15.64153 0.85896
15.64306 0.85951
15.64391 0.86007
15.64526 0.86062
15.64554 0.86117
15.64648 0.86173
15.64736 0.86228
15.64874 0.86283
15.64904 0.86338
15.64950 0.86394
15.65054 0.86449
15.65070 0.86504
15.65179 0.86560
15.65338 0.86615
15.65383 0.86670
15.65478 0.86726
15.65542 0.86781
15.65634 0.86836
15.65644 0.86892
15.65667 0.86947
15.65766 0.87002
15.65789 0.87058
15.66002 0.87113
15.66022 0.87168
15.66087 0.87223
15.66096 0.87279
15.66132 0.87334
15.66260 0.87389
15.66490 0.87445
15.66660 0.87500
15.66720 0.87555
15.66808 0.87611
15.66833 0.87666
15.66910 0.87721
15.66996 0.87777
15.67154 0.87832
15.67456 0.87887
15.67524 0.87942
15.67533 0.87998
15.67551 0.88053
15.67592 0.88108
15.67743 0.88164
15.67861 0.88219
15.68036 0.88274
15.68134 0.88330
15.68362 0.88385
15.68697 0.88440
15.68753 0.88496
15.68768 0.88551
15.68895 0.88606
15.69142 0.88662
15.69253 0.88717
15.69497 0.88772
15.69615 0.88827
15.69708 0.88883
15.69829 0.88938
15.69833 0.88993
15.69906 0.89049
15.69952 0.89104
15.70094 0.89159
15.70185 0.89215
15.70195 0.89270
15.70249 0.89325
15.70475 0.89381
15.70564 0.89436
15.70608 0.89491
15.70646 0.89546
15.70777 0.89602
15.70835 0.89657
15.71028 0.89712
15.71124 0.89768
15.71146 0.89823
15.71367 0.89878
15.71693 0.89934
15.71784 0.89989
15.72191 0.90044
15.72212 0.90100
15.72342 0.90155
15.72580 0.90210
15.72702 0.90265
15.72789 0.90321
15.72902 0.90376
15.72949 0.90431
15.73441 0.90487
15.73515 0.90542
15.73523 0.90597
15.73663 0.90653
15.74232 0.90708
15.74259 0.90763
15.74353 0.90819
15.74405 0.90874
15.74686 0.90929
15.74842 0.90985
15.74853 0.91040
15.74942 0.91095
15.75184 0.91150
15.75223 0.91206
15.75466 0.91261
15.75811 0.91316
15.76241 0.91372
15.76510 0.91427
15.76545 0.91482
15.76610 0.91538
15.76682 0.91593
15.76740 0.91648
15.76806 0.91704
15.76843 0.91759
15.77039 0.91814
15.77265 0.91869
15.77423 0.91925
15.77431 0.91980
15.77498 0.92035
15.77502 0.92091
15.77555 0.92146
15.77556 0.92201
15.77753 0.92257
15.77966 0.92312
15.78064 0.92367
15.78727 0.92423
15.78761 0.92478
15.78810 0.92533
15.78822 0.92588
15.78831 0.92644
15.78839 0.92699
15.79179 0.92754
15.79419 0.92810
15.79592 0.92865
15.79899 0.92920
15.80069 0.92976
15.80137 0.93031
15.80451 0.93086
15.80578 0.93142
15.80613 0.93197
15.80853 0.93252
15.80964 0.93308
15.81080 0.93363
15.81229 0.93418
15.81291 0.93473
15.82091 0.93529
15.82194 0.93584
15.82226 0.93639
15.82574 0.93695
15.82861 0.93750
15.82880 0.93805
15.82883 0.93861
15.82963 0.93916
15.82965 0.93971
15.83134 0.94027
15.83202 0.94082
15.83267 0.94137
15.83826 0.94192
15.83970 0.94248
15.84058 0.94303
15.84251 0.94358
15.84260 0.94414
15.84487 0.94469
15.84970 0.94524
15.85061 0.94580
15.85081 0.94635
15.85542 0.94690
15.85700 0.94746
15.85710 0.94801
15.85801 0.94856
15.85917 0.94912
15.86451 0.94967
15.86454 0.95022
15.87060 0.95077
15.87378 0.95133
15.87690 0.95188
15.87761 0.95243
15.87976 0.95299
15.88270 0.95354
15.88421 0.95409
15.88750 0.95465
15.88941 0.95520
15.89007 0.95575
15.89046 0.95631
15.89157 0.95686
15.89177 0.95741
15.89550 0.95796
15.89592 0.95852
15.89918 0.95907
15.90276 0.95962
15.90487 0.96018
15.91046 0.96073
15.91383 0.96128
15.91581 0.96184
15.91633 0.96239
15.91727 0.96294
15.91879 0.96350
15.91918 0.96405
15.91993 0.96460
15.92335 0.96515
15.92735 0.96571
15.92976 0.96626
15.93631 0.96681
15.94178 0.96737
15.94453 0.96792
15.94646 0.96847
15.95177 0.96903
15.95852 0.96958
15.96114 0.97013
15.96503 0.97069
15.96840 0.97124
15.96958 0.97179
15.97779 0.97235
15.97866 0.97290
15.97935 0.97345
15.98032 0.97400
15.98183 0.97456
15.98555 0.97511
15.99559 0.97566
15.99616 0.97622
16.00068 0.97677
16.01560 0.97732
16.01779 0.97788
16.02188 0.97843
16.02274 0.97898
16.02419 0.97954
16.02460 0.98009
16.02542 0.98064
16.02800 0.98119
16.02815 0.98175
16.02873 0.98230
16.03006 0.98285
16.03029 0.98341
16.04043 0.98396
16.05098 0.98451
16.05383 0.98507
16.05806 0.98562
16.06039 0.98617
16.06637 0.98673
16.06824 0.98728
16.07105 0.98783
16.07105 0.98838
16.07112 0.98894
16.08606 0.98949
16.09010 0.99004
16.09656 0.99060
16.09909 0.99115
16.10434 0.99170
16.10838 0.99226
16.13791 0.99281
16.14904 0.99336
16.17509 0.99392
16.17684 0.99447
16.19487 0.99502
16.29984 0.99558
16.32201 0.99613
16.36111 0.99668
16.45052 0.99723
16.49175 0.99779
16.52927 0.99834
16.56510 0.99889
16.76989 0.99945
16.83793 1.00000
};
\addlegendentry{URA - D}
\end{axis}

\end{tikzpicture}


==> img/chhard.tex <==
\begin{tikzpicture}

\begin{axis}[%
ylabel={Std of channel gain [\si{\deci\bel}]},
xmin=-0.50000, xmax=32.50000,
ymin=-12, ymax=0.1,
axis lines* = {left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.9, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width = \linewidth,
height = 0.55\linewidth,
x grid style={white!69.01961!black},
xtick style={color=black},
y grid style={white!69.01961!black},
ytick style={color=black},
enlargelimits=false,
xlabel={Number of base station antennas (\(M\))},
xmajorgrids,
ymajorgrids,
]


\addplot [color=colorULA]
  table[row sep=crcr]{%
1	-5.0069608425702\\
2	-5.92553269876228\\
3	-6.568598486696\\
4	-6.84882900060038\\
5	-7.14398848888809\\
6	-7.47904511417142\\
7	-7.78930499419787\\
8	-8.13505528965902\\
9	-8.31839202364192\\
10	-8.60436055484309\\
11	-8.82662202895911\\
12	-8.97889138123148\\
13	-9.07922195402779\\
14	-9.22522657936942\\
15	-9.26745599004894\\
16	-9.32939450363222\\
17	-9.41378815409116\\
18	-9.48930974984356\\
19	-9.52389718665289\\
20	-9.54715846496231\\
21	-9.61526332423398\\
22	-9.72513702155037\\
23	-9.78609366165788\\
24	-9.91559819955397\\
25	-10.0072146251784\\
26	-10.0892386080254\\
27	-10.1444091343779\\
28	-10.1786494358509\\
29	-10.2115422507932\\
30	-10.2256316102545\\
31	-10.2626999226701\\
};
\addlegendentry{ULA}

\addplot [color=colorURA]
  table[row sep=crcr]{%
1	-6.25244284358662\\
2	-7.14175480973282\\
3	-7.59628081411796\\
4	-7.90309696335189\\
5	-8.29335239495911\\
6	-8.6206533943079\\
7	-8.92650394267248\\
8	-9.15393280274916\\
9	-9.2973439458507\\
10	-9.35809908360363\\
11	-9.41256632490947\\
12	-9.4354156561997\\
13	-9.47821535462018\\
14	-9.55729466706356\\
15	-9.60246741598789\\
16	-9.64131824180909\\
17	-9.69300326103799\\
18	-9.74161652692403\\
19	-9.77328038552668\\
20	-9.79253067678031\\
21	-9.82037505118828\\
22	-9.86729599720917\\
23	-9.88802043417667\\
24	-9.90304752482513\\
25	-9.92280459821225\\
26	-9.94499763953456\\
27	-9.98172820770718\\
28	-9.99936316338568\\
29	-10.0332113034627\\
30	-10.0868611744969\\
31	-10.1302174766394\\
};
\addlegendentry{URA}

\addplot [color=coloriid]
  table[row sep=crcr]{%
1	0\\
2	-1.50514997831991\\
3	-2.38560627359831\\
4	-3.01029995663981\\
5	-3.49485002168009\\
6	-3.89075625191822\\
7	-4.22549020007128\\
8	-4.51544993495972\\
9	-4.77121254719663\\
10	-5\\
11	-5.20696342579113\\
12	-5.39590623023812\\
13	-5.56971676153418\\
14	-5.73064017839119\\
15	-5.88045629527841\\
16	-6.02059991327962\\
17	-6.15224460689137\\
18	-6.27636252551653\\
19	-6.39376800476414\\
20	-6.50514997831991\\
21	-6.6110964736696\\
22	-6.71211340411103\\
23	-6.80863918008796\\
24	-6.90105620855803\\
25	-6.98970004336019\\
26	-7.07486673985409\\
27	-7.15681882079494\\
28	-7.2357901567111\\
29	-7.31198998949478\\
30	-7.38560627359831\\
31	-7.45680846917136\\
};
\addlegendentry{iid}

\end{axis}
\end{tikzpicture}%

==> img/chhard_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=32,
ymin=-8.1,
ymax=0,
ylabel={\Update{Average \(\sigma\)}{Std of channel gain} [\si{\deci\bel}]},
axis lines* = {left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black, at={(0.2,0.45)}},
legend style={nodes={scale=0.9, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width = \linewidth,
height = 0.55\linewidth,
x grid style={white!69.01961!black},
xtick style={color=black},
y grid style={white!69.01961!black},
ytick style={color=black},
enlargelimits=false,
xlabel={Number of base station antennas (\(M\))},
xmajorgrids,
ymajorgrids,
]


\addplot [color=colorULA]
  table[row sep=crcr]{%
1	-0.269301021792899\\
2	-0.664127876255103\\
3	-0.930806344339999\\
4	-1.2078464170776\\
5	-1.40377245875995\\
6	-1.59710872401002\\
7	-1.77723182099449\\
8	-1.93374630013144\\
9	-2.07650152088067\\
10	-2.22239294873762\\
11	-2.32643759581358\\
12	-2.42978863631953\\
13	-2.53479603684567\\
14	-2.64425219749546\\
15	-2.72720525676483\\
16	-2.76920228950072\\
17	-2.8474030638923\\
18	-2.92935366248123\\
19	-3.01405796656259\\
20	-3.09090941123328\\
21	-3.15628097254344\\
22	-3.21680752257166\\
23	-3.24126256678473\\
24	-3.27125917044479\\
25	-3.30275488572536\\
26	-3.33324734123171\\
27	-3.36501470224919\\
28	-3.38941988566111\\
29	-3.42384457322938\\
30	-3.46359136375726\\
31	-3.5029374526418\\
};
\addlegendentry{ULA}

\addplot [color=colorURA]
  table[row sep=crcr]{%
1	-0.56172692186394\\
2	-1.12358000514905\\
3	-1.48734840210199\\
4	-1.71657939158185\\
5	-1.90831948072822\\
6	-2.10834655632804\\
7	-2.32577252737606\\
8	-2.49863876981775\\
9	-2.46535149373773\\
10	-2.45424285545428\\
11	-2.4316229161177\\
12	-2.42408547172199\\
13	-2.43912967221125\\
14	-2.48558602616809\\
15	-2.55083577709924\\
16	-2.59886271258805\\
17	-2.60229112517169\\
18	-2.60844886052757\\
19	-2.59026231347417\\
20	-2.58698574641554\\
21	-2.59974017998845\\
22	-2.62395904829656\\
23	-2.64481979299461\\
24	-2.69244366300558\\
25	-2.71347400603201\\
26	-2.72735725029838\\
27	-2.72805791914366\\
28	-2.73805162643945\\
29	-2.75962693147518\\
30	-2.78293919899675\\
31	-2.82986254168331\\
};
\addlegendentry{URA}

\addplot [color=coloriid]
  table[row sep=crcr]{%
1	0\\
2	-1.50514997831991\\
3	-2.38560627359831\\
4	-3.01029995663981\\
5	-3.49485002168009\\
6	-3.89075625191822\\
7	-4.22549020007128\\
8	-4.51544993495972\\
9	-4.77121254719663\\
10	-5\\
11	-5.20696342579113\\
12	-5.39590623023812\\
13	-5.56971676153418\\
14	-5.73064017839119\\
15	-5.88045629527841\\
16	-6.02059991327962\\
17	-6.15224460689137\\
18	-6.27636252551653\\
19	-6.39376800476415\\
20	-6.50514997831991\\
21	-6.6110964736696\\
22	-6.71211340411103\\
23	-6.80863918008796\\
24	-6.90105620855803\\
25	-6.98970004336019\\
26	-7.07486673985409\\
27	-7.15681882079494\\
28	-7.2357901567111\\
29	-7.31198998949478\\
30	-7.38560627359831\\
31	-7.45680846917136\\
};
\addlegendentry{i.i.d.}

\end{axis}
\end{tikzpicture}%

==> img/condition-number-cdf-v2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97000,0.03000)}, anchor=south east, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
width = \linewidth,
x grid style={white!69.01961!black},
xlabel={inverse cond number},
xmin=-0.04885, xmax=1.04740,
xtick style={color=black},
y grid style={white!69.01961!black},
ylabel={ECDF},
ymin=-0.04895, ymax=1.04995,
ytick style={color=black}
]
\addplot [color0, opacity=0.5, dashed]
table [row sep=\\] {%
-inf 0.00000\\0.00998 0.00100\\0.01466 0.00200\\0.10617 0.00300\\0.16393 0.00400\\0.19113 0.00500\\0.21841 0.00600\\0.23585 0.00700\\0.24659 0.00800\\0.26380 0.00900\\0.27140 0.01000\\0.28770 0.01100\\0.29997 0.01200\\0.31207 0.01300\\0.32433 0.01400\\0.33569 0.01500\\0.34404 0.01600\\0.35335 0.01700\\0.35797 0.01800\\0.36317 0.01900\\0.36736 0.02000\\0.37153 0.02100\\0.37753 0.02200\\0.38485 0.02300\\0.38712 0.02400\\0.39056 0.02500\\0.39621 0.02600\\0.40141 0.02700\\0.40645 0.02800\\0.41430 0.02900\\0.41645 0.03000\\0.42215 0.03100\\0.42635 0.03200\\0.42785 0.03300\\0.43204 0.03400\\0.43462 0.03500\\0.43579 0.03600\\0.43841 0.03700\\0.44007 0.03800\\0.44311 0.03900\\0.44538 0.04000\\0.44878 0.04100\\0.45087 0.04200\\0.45374 0.04300\\0.45592 0.04400\\0.45737 0.04500\\0.45965 0.04600\\0.46175 0.04700\\0.46345 0.04800\\0.46658 0.04900\\0.46899 0.05000\\0.47075 0.05100\\0.47253 0.05200\\0.47482 0.05300\\0.47750 0.05400\\0.47880 0.05500\\0.47983 0.05600\\0.48130 0.05700\\0.48244 0.05800\\0.48365 0.05900\\0.48629 0.06000\\0.48904 0.06100\\0.49189 0.06200\\0.49250 0.06300\\0.49333 0.06400\\0.49569 0.06500\\0.49713 0.06600\\0.49832 0.06700\\0.49984 0.06800\\0.50215 0.06900\\0.50360 0.07000\\0.50451 0.07100\\0.50555 0.07200\\0.50657 0.07300\\0.50817 0.07400\\0.50917 0.07500\\0.51065 0.07600\\0.51202 0.07700\\0.51358 0.07800\\0.51483 0.07900\\0.51583 0.08000\\0.51721 0.08100\\0.51891 0.08200\\0.52001 0.08300\\0.52175 0.08400\\0.52277 0.08500\\0.52424 0.08600\\0.52637 0.08700\\0.52713 0.08800\\0.52847 0.08900\\0.52935 0.09000\\0.53068 0.09100\\0.53144 0.09200\\0.53253 0.09300\\0.53379 0.09400\\0.53558 0.09500\\0.53653 0.09600\\0.53747 0.09700\\0.53878 0.09800\\0.54050 0.09900\\0.54115 0.10000\\0.54197 0.10100\\0.54334 0.10200\\0.54419 0.10300\\0.54521 0.10400\\0.54667 0.10500\\0.54800 0.10600\\0.54868 0.10700\\0.54928 0.10800\\0.55001 0.10900\\0.55070 0.11000\\0.55117 0.11100\\0.55153 0.11200\\0.55317 0.11300\\0.55371 0.11400\\0.55471 0.11500\\0.55513 0.11600\\0.55598 0.11700\\0.55627 0.11800\\0.55714 0.11900\\0.55770 0.12000\\0.55883 0.12100\\0.55977 0.12200\\0.56103 0.12300\\0.56180 0.12400\\0.56244 0.12500\\0.56322 0.12600\\0.56433 0.12700\\0.56488 0.12800\\0.56612 0.12900\\0.56670 0.13000\\0.56712 0.13100\\0.56844 0.13200\\0.56926 0.13300\\0.56961 0.13400\\0.57043 0.13500\\0.57114 0.13600\\0.57184 0.13700\\0.57277 0.13800\\0.57346 0.13900\\0.57404 0.14000\\0.57515 0.14100\\0.57598 0.14200\\0.57681 0.14300\\0.57743 0.14400\\0.57838 0.14500\\0.57919 0.14600\\0.58031 0.14700\\0.58153 0.14800\\0.58217 0.14900\\0.58303 0.15000\\0.58407 0.15100\\0.58485 0.15200\\0.58564 0.15300\\0.58640 0.15400\\0.58703 0.15500\\0.58799 0.15600\\0.58861 0.15700\\0.58959 0.15800\\0.59016 0.15900\\0.59073 0.16000\\0.59133 0.16100\\0.59198 0.16200\\0.59231 0.16300\\0.59323 0.16400\\0.59377 0.16500\\0.59461 0.16600\\0.59516 0.16700\\0.59544 0.16800\\0.59619 0.16900\\0.59697 0.17000\\0.59763 0.17100\\0.59826 0.17200\\0.59926 0.17300\\0.59974 0.17400\\0.60018 0.17500\\0.60060 0.17600\\0.60109 0.17700\\0.60186 0.17800\\0.60238 0.17900\\0.60286 0.18000\\0.60359 0.18100\\0.60421 0.18200\\0.60510 0.18300\\0.60633 0.18400\\0.60708 0.18500\\0.60754 0.18600\\0.60819 0.18700\\0.60869 0.18800\\0.60918 0.18900\\0.60979 0.19000\\0.61027 0.19100\\0.61107 0.19200\\0.61143 0.19300\\0.61178 0.19400\\0.61255 0.19500\\0.61321 0.19600\\0.61360 0.19700\\0.61413 0.19800\\0.61438 0.19900\\0.61522 0.20000\\0.61582 0.20100\\0.61637 0.20200\\0.61695 0.20300\\0.61756 0.20400\\0.61810 0.20500\\0.61875 0.20600\\0.61944 0.20700\\0.62025 0.20800\\0.62075 0.20900\\0.62144 0.21000\\0.62198 0.21100\\0.62245 0.21200\\0.62311 0.21300\\0.62354 0.21400\\0.62458 0.21500\\0.62517 0.21600\\0.62596 0.21700\\0.62655 0.21800\\0.62723 0.21900\\0.62803 0.22000\\0.62836 0.22100\\0.62898 0.22200\\0.62929 0.22300\\0.62996 0.22400\\0.63050 0.22500\\0.63152 0.22600\\0.63224 0.22700\\0.63304 0.22800\\0.63360 0.22900\\0.63401 0.23000\\0.63441 0.23100\\0.63511 0.23200\\0.63543 0.23300\\0.63603 0.23400\\0.63665 0.23500\\0.63721 0.23600\\0.63808 0.23700\\0.63854 0.23800\\0.63913 0.23900\\0.63959 0.24000\\0.64035 0.24100\\0.64078 0.24200\\0.64095 0.24300\\0.64165 0.24400\\0.64236 0.24500\\0.64295 0.24600\\0.64323 0.24700\\0.64365 0.24800\\0.64403 0.24900\\0.64459 0.25000\\0.64502 0.25100\\0.64531 0.25200\\0.64576 0.25300\\0.64614 0.25400\\0.64649 0.25500\\0.64705 0.25600\\0.64746 0.25700\\0.64789 0.25800\\0.64827 0.25900\\0.64865 0.26000\\0.64928 0.26100\\0.64972 0.26200\\0.65012 0.26300\\0.65058 0.26400\\0.65102 0.26500\\0.65176 0.26600\\0.65226 0.26700\\0.65270 0.26800\\0.65305 0.26900\\0.65363 0.27000\\0.65395 0.27100\\0.65431 0.27200\\0.65489 0.27300\\0.65565 0.27400\\0.65637 0.27500\\0.65684 0.27600\\0.65748 0.27700\\0.65779 0.27800\\0.65809 0.27900\\0.65861 0.28000\\0.65905 0.28100\\0.65957 0.28200\\0.65991 0.28300\\0.66040 0.28400\\0.66075 0.28500\\0.66128 0.28600\\0.66182 0.28700\\0.66233 0.28800\\0.66280 0.28900\\0.66325 0.29000\\0.66383 0.29100\\0.66440 0.29200\\0.66494 0.29300\\0.66542 0.29400\\0.66571 0.29500\\0.66620 0.29600\\0.66703 0.29700\\0.66747 0.29800\\0.66788 0.29900\\0.66855 0.30000\\0.66900 0.30100\\0.66945 0.30200\\0.66996 0.30300\\0.67043 0.30400\\0.67110 0.30500\\0.67155 0.30600\\0.67220 0.30700\\0.67269 0.30800\\0.67303 0.30900\\0.67346 0.31000\\0.67416 0.31100\\0.67486 0.31200\\0.67529 0.31300\\0.67581 0.31400\\0.67631 0.31500\\0.67673 0.31600\\0.67707 0.31700\\0.67760 0.31800\\0.67808 0.31900\\0.67830 0.32000\\0.67866 0.32100\\0.67898 0.32200\\0.67946 0.32300\\0.68001 0.32400\\0.68023 0.32500\\0.68067 0.32600\\0.68117 0.32700\\0.68153 0.32800\\0.68186 0.32900\\0.68221 0.33000\\0.68263 0.33100\\0.68291 0.33200\\0.68333 0.33300\\0.68375 0.33400\\0.68411 0.33500\\0.68447 0.33600\\0.68498 0.33700\\0.68577 0.33800\\0.68595 0.33900\\0.68639 0.34000\\0.68684 0.34100\\0.68712 0.34200\\0.68744 0.34300\\0.68792 0.34400\\0.68849 0.34500\\0.68908 0.34600\\0.68945 0.34700\\0.68988 0.34800\\0.69040 0.34900\\0.69072 0.35000\\0.69101 0.35100\\0.69156 0.35200\\0.69219 0.35300\\0.69261 0.35400\\0.69298 0.35500\\0.69334 0.35600\\0.69383 0.35700\\0.69422 0.35800\\0.69469 0.35900\\0.69512 0.36000\\0.69555 0.36100\\0.69606 0.36200\\0.69692 0.36300\\0.69726 0.36400\\0.69750 0.36500\\0.69800 0.36600\\0.69856 0.36700\\0.69914 0.36800\\0.69957 0.36900\\0.70018 0.37000\\0.70063 0.37100\\0.70093 0.37200\\0.70138 0.37300\\0.70183 0.37400\\0.70224 0.37500\\0.70263 0.37600\\0.70298 0.37700\\0.70329 0.37800\\0.70362 0.37900\\0.70418 0.38000\\0.70457 0.38100\\0.70489 0.38200\\0.70527 0.38300\\0.70561 0.38400\\0.70597 0.38500\\0.70639 0.38600\\0.70670 0.38700\\0.70720 0.38800\\0.70757 0.38900\\0.70799 0.39000\\0.70829 0.39100\\0.70860 0.39200\\0.70943 0.39300\\0.70984 0.39400\\0.71002 0.39500\\0.71047 0.39600\\0.71099 0.39700\\0.71129 0.39800\\0.71183 0.39900\\0.71237 0.40000\\0.71282 0.40100\\0.71316 0.40200\\0.71342 0.40300\\0.71358 0.40400\\0.71401 0.40500\\0.71454 0.40600\\0.71497 0.40700\\0.71531 0.40800\\0.71577 0.40900\\0.71605 0.41000\\0.71640 0.41100\\0.71692 0.41200\\0.71727 0.41300\\0.71770 0.41400\\0.71796 0.41500\\0.71827 0.41600\\0.71858 0.41700\\0.71893 0.41800\\0.71941 0.41900\\0.71962 0.42000\\0.71987 0.42100\\0.72048 0.42200\\0.72080 0.42300\\0.72129 0.42400\\0.72195 0.42500\\0.72226 0.42600\\0.72270 0.42700\\0.72323 0.42800\\0.72359 0.42900\\0.72394 0.43000\\0.72457 0.43100\\0.72500 0.43200\\0.72535 0.43300\\0.72573 0.43400\\0.72639 0.43500\\0.72661 0.43600\\0.72691 0.43700\\0.72735 0.43800\\0.72786 0.43900\\0.72846 0.44000\\0.72874 0.44100\\0.72909 0.44200\\0.72957 0.44300\\0.73006 0.44400\\0.73087 0.44500\\0.73128 0.44600\\0.73182 0.44700\\0.73207 0.44800\\0.73234 0.44900\\0.73263 0.45000\\0.73307 0.45100\\0.73355 0.45200\\0.73408 0.45300\\0.73451 0.45400\\0.73486 0.45500\\0.73519 0.45600\\0.73559 0.45700\\0.73593 0.45800\\0.73617 0.45900\\0.73643 0.46000\\0.73683 0.46100\\0.73725 0.46200\\0.73750 0.46300\\0.73790 0.46400\\0.73827 0.46500\\0.73866 0.46600\\0.73893 0.46700\\0.73923 0.46800\\0.73950 0.46900\\0.73980 0.47000\\0.74014 0.47100\\0.74059 0.47200\\0.74119 0.47300\\0.74176 0.47400\\0.74219 0.47500\\0.74236 0.47600\\0.74272 0.47700\\0.74313 0.47800\\0.74383 0.47900\\0.74426 0.48000\\0.74470 0.48100\\0.74526 0.48200\\0.74557 0.48300\\0.74597 0.48400\\0.74631 0.48500\\0.74659 0.48600\\0.74701 0.48700\\0.74726 0.48800\\0.74770 0.48900\\0.74807 0.49000\\0.74831 0.49100\\0.74863 0.49200\\0.74904 0.49300\\0.74941 0.49400\\0.74972 0.49500\\0.75008 0.49600\\0.75035 0.49700\\0.75086 0.49800\\0.75134 0.49900\\0.75166 0.50000\\0.75206 0.50100\\0.75245 0.50200\\0.75297 0.50300\\0.75331 0.50400\\0.75374 0.50500\\0.75409 0.50600\\0.75433 0.50700\\0.75491 0.50800\\0.75530 0.50900\\0.75572 0.51000\\0.75608 0.51100\\0.75630 0.51200\\0.75655 0.51300\\0.75688 0.51400\\0.75728 0.51500\\0.75758 0.51600\\0.75790 0.51700\\0.75833 0.51800\\0.75850 0.51900\\0.75879 0.52000\\0.75926 0.52100\\0.75963 0.52200\\0.75999 0.52300\\0.76029 0.52400\\0.76055 0.52500\\0.76111 0.52600\\0.76156 0.52700\\0.76186 0.52800\\0.76234 0.52900\\0.76269 0.53000\\0.76298 0.53100\\0.76327 0.53200\\0.76354 0.53300\\0.76388 0.53400\\0.76442 0.53500\\0.76486 0.53600\\0.76527 0.53700\\0.76550 0.53800\\0.76571 0.53900\\0.76609 0.54000\\0.76632 0.54100\\0.76663 0.54200\\0.76715 0.54300\\0.76753 0.54400\\0.76786 0.54500\\0.76823 0.54600\\0.76842 0.54700\\0.76856 0.54800\\0.76904 0.54900\\0.76944 0.55000\\0.76968 0.55100\\0.77005 0.55200\\0.77043 0.55300\\0.77088 0.55400\\0.77142 0.55500\\0.77165 0.55600\\0.77210 0.55700\\0.77245 0.55800\\0.77306 0.55900\\0.77353 0.56000\\0.77382 0.56100\\0.77422 0.56200\\0.77440 0.56300\\0.77460 0.56400\\0.77499 0.56500\\0.77531 0.56600\\0.77576 0.56700\\0.77603 0.56800\\0.77637 0.56900\\0.77697 0.57000\\0.77727 0.57100\\0.77793 0.57200\\0.77841 0.57300\\0.77861 0.57400\\0.77891 0.57500\\0.77922 0.57600\\0.77957 0.57700\\0.77999 0.57800\\0.78044 0.57900\\0.78077 0.58000\\0.78135 0.58100\\0.78162 0.58200\\0.78185 0.58300\\0.78205 0.58400\\0.78248 0.58500\\0.78270 0.58600\\0.78296 0.58700\\0.78315 0.58800\\0.78344 0.58900\\0.78368 0.59000\\0.78414 0.59100\\0.78455 0.59200\\0.78492 0.59300\\0.78523 0.59400\\0.78546 0.59500\\0.78576 0.59600\\0.78624 0.59700\\0.78652 0.59800\\0.78675 0.59900\\0.78731 0.60000\\0.78768 0.60100\\0.78794 0.60200\\0.78842 0.60300\\0.78879 0.60400\\0.78902 0.60500\\0.78921 0.60600\\0.78951 0.60700\\0.78983 0.60800\\0.79010 0.60900\\0.79049 0.61000\\0.79086 0.61100\\0.79114 0.61200\\0.79148 0.61300\\0.79196 0.61400\\0.79248 0.61500\\0.79268 0.61600\\0.79307 0.61700\\0.79363 0.61800\\0.79396 0.61900\\0.79432 0.62000\\0.79473 0.62100\\0.79510 0.62200\\0.79547 0.62300\\0.79584 0.62400\\0.79621 0.62500\\0.79636 0.62600\\0.79662 0.62700\\0.79693 0.62800\\0.79729 0.62900\\0.79765 0.63000\\0.79803 0.63100\\0.79839 0.63200\\0.79869 0.63300\\0.79900 0.63400\\0.79923 0.63500\\0.79953 0.63600\\0.79973 0.63700\\0.80000 0.63800\\0.80045 0.63900\\0.80074 0.64000\\0.80110 0.64100\\0.80139 0.64200\\0.80174 0.64300\\0.80219 0.64400\\0.80258 0.64500\\0.80279 0.64600\\0.80329 0.64700\\0.80353 0.64800\\0.80389 0.64900\\0.80427 0.65000\\0.80451 0.65100\\0.80489 0.65200\\0.80513 0.65300\\0.80565 0.65400\\0.80587 0.65500\\0.80636 0.65600\\0.80668 0.65700\\0.80688 0.65800\\0.80721 0.65900\\0.80753 0.66000\\0.80767 0.66100\\0.80805 0.66200\\0.80848 0.66300\\0.80890 0.66400\\0.80936 0.66500\\0.80977 0.66600\\0.81024 0.66700\\0.81075 0.66800\\0.81100 0.66900\\0.81130 0.67000\\0.81168 0.67100\\0.81189 0.67200\\0.81217 0.67300\\0.81262 0.67400\\0.81321 0.67500\\0.81346 0.67600\\0.81389 0.67700\\0.81429 0.67800\\0.81471 0.67900\\0.81499 0.68000\\0.81565 0.68100\\0.81603 0.68200\\0.81650 0.68300\\0.81687 0.68400\\0.81739 0.68500\\0.81782 0.68600\\0.81818 0.68700\\0.81874 0.68800\\0.81910 0.68900\\0.81931 0.69000\\0.81999 0.69100\\0.82028 0.69200\\0.82053 0.69300\\0.82084 0.69400\\0.82102 0.69500\\0.82144 0.69600\\0.82177 0.69700\\0.82208 0.69800\\0.82233 0.69900\\0.82271 0.70000\\0.82290 0.70100\\0.82317 0.70200\\0.82345 0.70300\\0.82376 0.70400\\0.82423 0.70500\\0.82470 0.70600\\0.82502 0.70700\\0.82547 0.70800\\0.82578 0.70900\\0.82621 0.71000\\0.82642 0.71100\\0.82668 0.71200\\0.82720 0.71300\\0.82749 0.71400\\0.82798 0.71500\\0.82837 0.71600\\0.82877 0.71700\\0.82898 0.71800\\0.82925 0.71900\\0.82968 0.72000\\0.83032 0.72100\\0.83094 0.72200\\0.83144 0.72300\\0.83182 0.72400\\0.83214 0.72500\\0.83252 0.72600\\0.83313 0.72700\\0.83361 0.72800\\0.83408 0.72900\\0.83479 0.73000\\0.83548 0.73100\\0.83584 0.73200\\0.83624 0.73300\\0.83669 0.73400\\0.83702 0.73500\\0.83751 0.73600\\0.83774 0.73700\\0.83800 0.73800\\0.83843 0.73900\\0.83881 0.74000\\0.83910 0.74100\\0.83950 0.74200\\0.83978 0.74300\\0.84002 0.74400\\0.84042 0.74500\\0.84077 0.74600\\0.84108 0.74700\\0.84161 0.74800\\0.84194 0.74900\\0.84237 0.75000\\0.84291 0.75100\\0.84358 0.75200\\0.84396 0.75300\\0.84426 0.75400\\0.84451 0.75500\\0.84498 0.75600\\0.84558 0.75700\\0.84592 0.75800\\0.84624 0.75900\\0.84652 0.76000\\0.84680 0.76100\\0.84728 0.76200\\0.84760 0.76300\\0.84801 0.76400\\0.84852 0.76500\\0.84901 0.76600\\0.84961 0.76700\\0.85029 0.76800\\0.85074 0.76900\\0.85094 0.77000\\0.85122 0.77100\\0.85163 0.77200\\0.85201 0.77300\\0.85238 0.77400\\0.85279 0.77500\\0.85298 0.77600\\0.85321 0.77700\\0.85356 0.77800\\0.85401 0.77900\\0.85467 0.78000\\0.85501 0.78100\\0.85550 0.78200\\0.85579 0.78300\\0.85604 0.78400\\0.85638 0.78500\\0.85675 0.78600\\0.85705 0.78700\\0.85756 0.78800\\0.85802 0.78900\\0.85833 0.79000\\0.85891 0.79100\\0.85928 0.79200\\0.85969 0.79300\\0.86012 0.79400\\0.86035 0.79500\\0.86076 0.79600\\0.86105 0.79700\\0.86137 0.79800\\0.86158 0.79900\\0.86203 0.80000\\0.86242 0.80100\\0.86280 0.80200\\0.86304 0.80300\\0.86339 0.80400\\0.86378 0.80500\\0.86416 0.80600\\0.86474 0.80700\\0.86537 0.80800\\0.86569 0.80900\\0.86623 0.81000\\0.86661 0.81100\\0.86705 0.81200\\0.86750 0.81300\\0.86789 0.81400\\0.86825 0.81500\\0.86871 0.81600\\0.86917 0.81700\\0.86952 0.81800\\0.87013 0.81900\\0.87083 0.82000\\0.87148 0.82100\\0.87178 0.82200\\0.87212 0.82300\\0.87250 0.82400\\0.87310 0.82500\\0.87353 0.82600\\0.87392 0.82700\\0.87423 0.82800\\0.87455 0.82900\\0.87481 0.83000\\0.87517 0.83100\\0.87543 0.83200\\0.87606 0.83300\\0.87650 0.83400\\0.87688 0.83500\\0.87725 0.83600\\0.87761 0.83700\\0.87790 0.83800\\0.87824 0.83900\\0.87878 0.84000\\0.87919 0.84100\\0.87952 0.84200\\0.87975 0.84300\\0.88034 0.84400\\0.88060 0.84500\\0.88133 0.84600\\0.88158 0.84700\\0.88223 0.84800\\0.88255 0.84900\\0.88304 0.85000\\0.88342 0.85100\\0.88425 0.85200\\0.88450 0.85300\\0.88483 0.85400\\0.88537 0.85500\\0.88557 0.85600\\0.88615 0.85700\\0.88657 0.85800\\0.88699 0.85900\\0.88762 0.86000\\0.88819 0.86100\\0.88883 0.86200\\0.88910 0.86300\\0.88941 0.86400\\0.88966 0.86500\\0.89011 0.86600\\0.89052 0.86700\\0.89101 0.86800\\0.89136 0.86900\\0.89179 0.87000\\0.89210 0.87100\\0.89262 0.87200\\0.89304 0.87300\\0.89342 0.87400\\0.89371 0.87500\\0.89408 0.87600\\0.89466 0.87700\\0.89510 0.87800\\0.89581 0.87900\\0.89614 0.88000\\0.89675 0.88100\\0.89724 0.88200\\0.89759 0.88300\\0.89800 0.88400\\0.89843 0.88500\\0.89906 0.88600\\0.89947 0.88700\\0.89999 0.88800\\0.90050 0.88900\\0.90138 0.89000\\0.90189 0.89100\\0.90232 0.89200\\0.90300 0.89300\\0.90395 0.89400\\0.90430 0.89500\\0.90495 0.89600\\0.90535 0.89700\\0.90608 0.89800\\0.90640 0.89900\\0.90713 0.90000\\0.90737 0.90100\\0.90773 0.90200\\0.90826 0.90300\\0.90897 0.90400\\0.90927 0.90500\\0.90966 0.90600\\0.91028 0.90700\\0.91081 0.90800\\0.91121 0.90900\\0.91149 0.91000\\0.91197 0.91100\\0.91233 0.91200\\0.91266 0.91300\\0.91289 0.91400\\0.91342 0.91500\\0.91389 0.91600\\0.91421 0.91700\\0.91450 0.91800\\0.91500 0.91900\\0.91581 0.92000\\0.91630 0.92100\\0.91714 0.92200\\0.91763 0.92300\\0.91798 0.92400\\0.91849 0.92500\\0.91938 0.92600\\0.92019 0.92700\\0.92063 0.92800\\0.92089 0.92900\\0.92168 0.93000\\0.92210 0.93100\\0.92289 0.93200\\0.92367 0.93300\\0.92450 0.93400\\0.92499 0.93500\\0.92534 0.93600\\0.92578 0.93700\\0.92639 0.93800\\0.92674 0.93900\\0.92723 0.94000\\0.92777 0.94100\\0.92837 0.94200\\0.92874 0.94300\\0.92912 0.94400\\0.92999 0.94500\\0.93047 0.94600\\0.93114 0.94700\\0.93183 0.94800\\0.93247 0.94900\\0.93293 0.95000\\0.93346 0.95100\\0.93376 0.95200\\0.93428 0.95300\\0.93456 0.95400\\0.93538 0.95500\\0.93595 0.95600\\0.93663 0.95700\\0.93744 0.95800\\0.93774 0.95900\\0.93837 0.96000\\0.93941 0.96100\\0.94012 0.96200\\0.94057 0.96300\\0.94137 0.96400\\0.94234 0.96500\\0.94290 0.96600\\0.94391 0.96700\\0.94471 0.96800\\0.94583 0.96900\\0.94673 0.97000\\0.94762 0.97100\\0.94840 0.97200\\0.94916 0.97300\\0.95002 0.97400\\0.95097 0.97500\\0.95245 0.97600\\0.95344 0.97700\\0.95420 0.97800\\0.95516 0.97900\\0.95611 0.98000\\0.95707 0.98100\\0.95802 0.98200\\0.95888 0.98300\\0.95980 0.98400\\0.96126 0.98500\\0.96206 0.98600\\0.96360 0.98700\\0.96460 0.98800\\0.96614 0.98900\\0.96727 0.99000\\0.96793 0.99100\\0.96977 0.99200\\0.97156 0.99300\\0.97339 0.99400\\0.97481 0.99500\\0.97697 0.99600\\0.97922 0.99700\\0.98245 0.99800\\0.98602 0.99900\\0.99570 1.00000\\};
\addlegendentry{ULA - 2}
\addplot [color1, opacity=0.5, dashed]
table [row sep=\\] {%
-inf 0.00000\\0.00326 0.00100\\0.00457 0.00200\\0.00608 0.00300\\0.00696 0.00400\\0.00949 0.00500\\0.01562 0.00600\\0.03835 0.00700\\0.05004 0.00800\\0.05909 0.00900\\0.06461 0.01000\\0.07051 0.01100\\0.07569 0.01200\\0.08208 0.01300\\0.08486 0.01400\\0.08778 0.01500\\0.09194 0.01600\\0.09674 0.01700\\0.10101 0.01800\\0.10493 0.01900\\0.10805 0.02000\\0.10932 0.02100\\0.11269 0.02200\\0.11539 0.02300\\0.11822 0.02400\\0.12080 0.02500\\0.12320 0.02600\\0.12452 0.02700\\0.12617 0.02800\\0.12935 0.02900\\0.13113 0.03000\\0.13242 0.03100\\0.13408 0.03200\\0.13586 0.03300\\0.13712 0.03400\\0.13949 0.03500\\0.14095 0.03600\\0.14230 0.03700\\0.14330 0.03800\\0.14495 0.03900\\0.14671 0.04000\\0.14834 0.04100\\0.15014 0.04200\\0.15152 0.04300\\0.15227 0.04400\\0.15295 0.04500\\0.15511 0.04600\\0.15643 0.04700\\0.15830 0.04800\\0.15961 0.04900\\0.16105 0.05000\\0.16169 0.05100\\0.16319 0.05200\\0.16397 0.05300\\0.16485 0.05400\\0.16597 0.05500\\0.16688 0.05600\\0.16783 0.05700\\0.16945 0.05800\\0.17051 0.05900\\0.17227 0.06000\\0.17386 0.06100\\0.17432 0.06200\\0.17536 0.06300\\0.17599 0.06400\\0.17661 0.06500\\0.17774 0.06600\\0.17805 0.06700\\0.17882 0.06800\\0.17973 0.06900\\0.18047 0.07000\\0.18154 0.07100\\0.18245 0.07200\\0.18335 0.07300\\0.18437 0.07400\\0.18497 0.07500\\0.18526 0.07600\\0.18604 0.07700\\0.18671 0.07800\\0.18737 0.07900\\0.18845 0.08000\\0.18928 0.08100\\0.19034 0.08200\\0.19154 0.08300\\0.19252 0.08400\\0.19330 0.08500\\0.19410 0.08600\\0.19471 0.08700\\0.19566 0.08800\\0.19654 0.08900\\0.19719 0.09000\\0.19802 0.09100\\0.19849 0.09200\\0.19905 0.09300\\0.19999 0.09400\\0.20053 0.09500\\0.20116 0.09600\\0.20205 0.09700\\0.20252 0.09800\\0.20326 0.09900\\0.20378 0.10000\\0.20466 0.10100\\0.20534 0.10200\\0.20623 0.10300\\0.20670 0.10400\\0.20769 0.10500\\0.20874 0.10600\\0.20963 0.10700\\0.21041 0.10800\\0.21120 0.10900\\0.21219 0.11000\\0.21275 0.11100\\0.21345 0.11200\\0.21393 0.11300\\0.21446 0.11400\\0.21491 0.11500\\0.21534 0.11600\\0.21603 0.11700\\0.21641 0.11800\\0.21675 0.11900\\0.21703 0.12000\\0.21760 0.12100\\0.21815 0.12200\\0.21857 0.12300\\0.21894 0.12400\\0.21939 0.12500\\0.21973 0.12600\\0.22021 0.12700\\0.22092 0.12800\\0.22155 0.12900\\0.22199 0.13000\\0.22251 0.13100\\0.22320 0.13200\\0.22363 0.13300\\0.22400 0.13400\\0.22449 0.13500\\0.22497 0.13600\\0.22519 0.13700\\0.22544 0.13800\\0.22585 0.13900\\0.22628 0.14000\\0.22693 0.14100\\0.22749 0.14200\\0.22788 0.14300\\0.22831 0.14400\\0.22883 0.14500\\0.22917 0.14600\\0.22956 0.14700\\0.22996 0.14800\\0.23017 0.14900\\0.23053 0.15000\\0.23084 0.15100\\0.23118 0.15200\\0.23154 0.15300\\0.23200 0.15400\\0.23265 0.15500\\0.23291 0.15600\\0.23340 0.15700\\0.23410 0.15800\\0.23439 0.15900\\0.23477 0.16000\\0.23530 0.16100\\0.23562 0.16200\\0.23624 0.16300\\0.23661 0.16400\\0.23686 0.16500\\0.23726 0.16600\\0.23750 0.16700\\0.23800 0.16800\\0.23856 0.16900\\0.23880 0.17000\\0.23936 0.17100\\0.23982 0.17200\\0.24017 0.17300\\0.24047 0.17400\\0.24117 0.17500\\0.24150 0.17600\\0.24189 0.17700\\0.24259 0.17800\\0.24295 0.17900\\0.24329 0.18000\\0.24372 0.18100\\0.24393 0.18200\\0.24441 0.18300\\0.24471 0.18400\\0.24505 0.18500\\0.24554 0.18600\\0.24584 0.18700\\0.24644 0.18800\\0.24688 0.18900\\0.24731 0.19000\\0.24759 0.19100\\0.24803 0.19200\\0.24866 0.19300\\0.24905 0.19400\\0.24959 0.19500\\0.24988 0.19600\\0.25022 0.19700\\0.25068 0.19800\\0.25116 0.19900\\0.25148 0.20000\\0.25168 0.20100\\0.25203 0.20200\\0.25228 0.20300\\0.25257 0.20400\\0.25301 0.20500\\0.25332 0.20600\\0.25365 0.20700\\0.25389 0.20800\\0.25425 0.20900\\0.25500 0.21000\\0.25541 0.21100\\0.25562 0.21200\\0.25583 0.21300\\0.25610 0.21400\\0.25647 0.21500\\0.25673 0.21600\\0.25729 0.21700\\0.25748 0.21800\\0.25788 0.21900\\0.25830 0.22000\\0.25874 0.22100\\0.25903 0.22200\\0.25935 0.22300\\0.25967 0.22400\\0.25986 0.22500\\0.26021 0.22600\\0.26052 0.22700\\0.26099 0.22800\\0.26118 0.22900\\0.26143 0.23000\\0.26176 0.23100\\0.26205 0.23200\\0.26236 0.23300\\0.26265 0.23400\\0.26297 0.23500\\0.26330 0.23600\\0.26354 0.23700\\0.26378 0.23800\\0.26406 0.23900\\0.26466 0.24000\\0.26484 0.24100\\0.26511 0.24200\\0.26532 0.24300\\0.26576 0.24400\\0.26609 0.24500\\0.26638 0.24600\\0.26676 0.24700\\0.26709 0.24800\\0.26735 0.24900\\0.26787 0.25000\\0.26819 0.25100\\0.26846 0.25200\\0.26911 0.25300\\0.26953 0.25400\\0.26985 0.25500\\0.27009 0.25600\\0.27028 0.25700\\0.27070 0.25800\\0.27101 0.25900\\0.27151 0.26000\\0.27179 0.26100\\0.27213 0.26200\\0.27237 0.26300\\0.27281 0.26400\\0.27325 0.26500\\0.27348 0.26600\\0.27386 0.26700\\0.27407 0.26800\\0.27448 0.26900\\0.27486 0.27000\\0.27516 0.27100\\0.27533 0.27200\\0.27571 0.27300\\0.27597 0.27400\\0.27619 0.27500\\0.27652 0.27600\\0.27675 0.27700\\0.27707 0.27800\\0.27727 0.27900\\0.27753 0.28000\\0.27777 0.28100\\0.27811 0.28200\\0.27836 0.28300\\0.27869 0.28400\\0.27897 0.28500\\0.27916 0.28600\\0.27945 0.28700\\0.27971 0.28800\\0.28002 0.28900\\0.28038 0.29000\\0.28052 0.29100\\0.28083 0.29200\\0.28099 0.29300\\0.28123 0.29400\\0.28144 0.29500\\0.28173 0.29600\\0.28191 0.29700\\0.28214 0.29800\\0.28227 0.29900\\0.28258 0.30000\\0.28273 0.30100\\0.28314 0.30200\\0.28330 0.30300\\0.28362 0.30400\\0.28383 0.30500\\0.28407 0.30600\\0.28430 0.30700\\0.28459 0.30800\\0.28483 0.30900\\0.28517 0.31000\\0.28534 0.31100\\0.28559 0.31200\\0.28579 0.31300\\0.28602 0.31400\\0.28622 0.31500\\0.28650 0.31600\\0.28672 0.31700\\0.28703 0.31800\\0.28726 0.31900\\0.28740 0.32000\\0.28770 0.32100\\0.28795 0.32200\\0.28823 0.32300\\0.28867 0.32400\\0.28900 0.32500\\0.28937 0.32600\\0.28983 0.32700\\0.29009 0.32800\\0.29031 0.32900\\0.29047 0.33000\\0.29066 0.33100\\0.29075 0.33200\\0.29097 0.33300\\0.29128 0.33400\\0.29137 0.33500\\0.29148 0.33600\\0.29173 0.33700\\0.29203 0.33800\\0.29227 0.33900\\0.29267 0.34000\\0.29306 0.34100\\0.29323 0.34200\\0.29351 0.34300\\0.29373 0.34400\\0.29394 0.34500\\0.29423 0.34600\\0.29438 0.34700\\0.29451 0.34800\\0.29479 0.34900\\0.29504 0.35000\\0.29516 0.35100\\0.29524 0.35200\\0.29549 0.35300\\0.29570 0.35400\\0.29594 0.35500\\0.29625 0.35600\\0.29653 0.35700\\0.29670 0.35800\\0.29703 0.35900\\0.29722 0.36000\\0.29738 0.36100\\0.29778 0.36200\\0.29801 0.36300\\0.29820 0.36400\\0.29855 0.36500\\0.29865 0.36600\\0.29891 0.36700\\0.29918 0.36800\\0.29935 0.36900\\0.29969 0.37000\\0.29990 0.37100\\0.30011 0.37200\\0.30045 0.37300\\0.30075 0.37400\\0.30088 0.37500\\0.30103 0.37600\\0.30138 0.37700\\0.30160 0.37800\\0.30184 0.37900\\0.30203 0.38000\\0.30247 0.38100\\0.30271 0.38200\\0.30293 0.38300\\0.30307 0.38400\\0.30331 0.38500\\0.30359 0.38600\\0.30378 0.38700\\0.30405 0.38800\\0.30433 0.38900\\0.30456 0.39000\\0.30471 0.39100\\0.30488 0.39200\\0.30506 0.39300\\0.30518 0.39400\\0.30535 0.39500\\0.30559 0.39600\\0.30588 0.39700\\0.30614 0.39800\\0.30644 0.39900\\0.30679 0.40000\\0.30714 0.40100\\0.30748 0.40200\\0.30780 0.40300\\0.30795 0.40400\\0.30827 0.40500\\0.30858 0.40600\\0.30892 0.40700\\0.30919 0.40800\\0.30950 0.40900\\0.30973 0.41000\\0.30989 0.41100\\0.31001 0.41200\\0.31046 0.41300\\0.31077 0.41400\\0.31097 0.41500\\0.31121 0.41600\\0.31134 0.41700\\0.31160 0.41800\\0.31173 0.41900\\0.31205 0.42000\\0.31229 0.42100\\0.31251 0.42200\\0.31279 0.42300\\0.31304 0.42400\\0.31327 0.42500\\0.31356 0.42600\\0.31384 0.42700\\0.31423 0.42800\\0.31443 0.42900\\0.31467 0.43000\\0.31481 0.43100\\0.31514 0.43200\\0.31539 0.43300\\0.31564 0.43400\\0.31600 0.43500\\0.31618 0.43600\\0.31635 0.43700\\0.31660 0.43800\\0.31676 0.43900\\0.31692 0.44000\\0.31716 0.44100\\0.31751 0.44200\\0.31769 0.44300\\0.31790 0.44400\\0.31808 0.44500\\0.31832 0.44600\\0.31854 0.44700\\0.31892 0.44800\\0.31902 0.44900\\0.31921 0.45000\\0.31938 0.45100\\0.31967 0.45200\\0.31985 0.45300\\0.32001 0.45400\\0.32031 0.45500\\0.32055 0.45600\\0.32080 0.45700\\0.32109 0.45800\\0.32131 0.45900\\0.32156 0.46000\\0.32176 0.46100\\0.32203 0.46200\\0.32227 0.46300\\0.32262 0.46400\\0.32283 0.46500\\0.32300 0.46600\\0.32319 0.46700\\0.32344 0.46800\\0.32369 0.46900\\0.32395 0.47000\\0.32404 0.47100\\0.32434 0.47200\\0.32456 0.47300\\0.32480 0.47400\\0.32502 0.47500\\0.32522 0.47600\\0.32554 0.47700\\0.32576 0.47800\\0.32600 0.47900\\0.32614 0.48000\\0.32660 0.48100\\0.32694 0.48200\\0.32714 0.48300\\0.32748 0.48400\\0.32767 0.48500\\0.32792 0.48600\\0.32813 0.48700\\0.32832 0.48800\\0.32855 0.48900\\0.32893 0.49000\\0.32910 0.49100\\0.32927 0.49200\\0.32941 0.49300\\0.32962 0.49400\\0.32981 0.49500\\0.33000 0.49600\\0.33023 0.49700\\0.33045 0.49800\\0.33061 0.49900\\0.33078 0.50000\\0.33103 0.50100\\0.33115 0.50200\\0.33136 0.50300\\0.33163 0.50400\\0.33199 0.50500\\0.33223 0.50600\\0.33247 0.50700\\0.33274 0.50800\\0.33295 0.50900\\0.33307 0.51000\\0.33328 0.51100\\0.33338 0.51200\\0.33358 0.51300\\0.33377 0.51400\\0.33399 0.51500\\0.33431 0.51600\\0.33446 0.51700\\0.33463 0.51800\\0.33479 0.51900\\0.33503 0.52000\\0.33515 0.52100\\0.33533 0.52200\\0.33553 0.52300\\0.33568 0.52400\\0.33586 0.52500\\0.33613 0.52600\\0.33632 0.52700\\0.33652 0.52800\\0.33684 0.52900\\0.33698 0.53000\\0.33736 0.53100\\0.33761 0.53200\\0.33782 0.53300\\0.33809 0.53400\\0.33840 0.53500\\0.33865 0.53600\\0.33881 0.53700\\0.33908 0.53800\\0.33930 0.53900\\0.33957 0.54000\\0.33982 0.54100\\0.34000 0.54200\\0.34024 0.54300\\0.34042 0.54400\\0.34071 0.54500\\0.34109 0.54600\\0.34123 0.54700\\0.34145 0.54800\\0.34189 0.54900\\0.34209 0.55000\\0.34244 0.55100\\0.34259 0.55200\\0.34280 0.55300\\0.34293 0.55400\\0.34327 0.55500\\0.34351 0.55600\\0.34371 0.55700\\0.34383 0.55800\\0.34409 0.55900\\0.34433 0.56000\\0.34453 0.56100\\0.34472 0.56200\\0.34486 0.56300\\0.34499 0.56400\\0.34525 0.56500\\0.34560 0.56600\\0.34577 0.56700\\0.34597 0.56800\\0.34615 0.56900\\0.34636 0.57000\\0.34662 0.57100\\0.34700 0.57200\\0.34728 0.57300\\0.34750 0.57400\\0.34763 0.57500\\0.34784 0.57600\\0.34808 0.57700\\0.34819 0.57800\\0.34837 0.57900\\0.34866 0.58000\\0.34874 0.58100\\0.34891 0.58200\\0.34909 0.58300\\0.34930 0.58400\\0.34961 0.58500\\0.34978 0.58600\\0.35000 0.58700\\0.35018 0.58800\\0.35047 0.58900\\0.35077 0.59000\\0.35104 0.59100\\0.35119 0.59200\\0.35137 0.59300\\0.35179 0.59400\\0.35191 0.59500\\0.35206 0.59600\\0.35252 0.59700\\0.35273 0.59800\\0.35299 0.59900\\0.35326 0.60000\\0.35354 0.60100\\0.35378 0.60200\\0.35400 0.60300\\0.35424 0.60400\\0.35455 0.60500\\0.35476 0.60600\\0.35508 0.60700\\0.35528 0.60800\\0.35563 0.60900\\0.35586 0.61000\\0.35606 0.61100\\0.35628 0.61200\\0.35650 0.61300\\0.35670 0.61400\\0.35682 0.61500\\0.35711 0.61600\\0.35737 0.61700\\0.35755 0.61800\\0.35762 0.61900\\0.35788 0.62000\\0.35808 0.62100\\0.35832 0.62200\\0.35856 0.62300\\0.35879 0.62400\\0.35911 0.62500\\0.35942 0.62600\\0.35957 0.62700\\0.35974 0.62800\\0.35989 0.62900\\0.36022 0.63000\\0.36049 0.63100\\0.36067 0.63200\\0.36089 0.63300\\0.36126 0.63400\\0.36147 0.63500\\0.36176 0.63600\\0.36191 0.63700\\0.36238 0.63800\\0.36273 0.63900\\0.36297 0.64000\\0.36318 0.64100\\0.36342 0.64200\\0.36356 0.64300\\0.36375 0.64400\\0.36398 0.64500\\0.36429 0.64600\\0.36446 0.64700\\0.36463 0.64800\\0.36487 0.64900\\0.36522 0.65000\\0.36557 0.65100\\0.36576 0.65200\\0.36612 0.65300\\0.36639 0.65400\\0.36663 0.65500\\0.36690 0.65600\\0.36715 0.65700\\0.36730 0.65800\\0.36750 0.65900\\0.36770 0.66000\\0.36787 0.66100\\0.36805 0.66200\\0.36833 0.66300\\0.36863 0.66400\\0.36883 0.66500\\0.36912 0.66600\\0.36938 0.66700\\0.36970 0.66800\\0.36991 0.66900\\0.37023 0.67000\\0.37054 0.67100\\0.37075 0.67200\\0.37095 0.67300\\0.37122 0.67400\\0.37154 0.67500\\0.37176 0.67600\\0.37198 0.67700\\0.37229 0.67800\\0.37255 0.67900\\0.37285 0.68000\\0.37311 0.68100\\0.37336 0.68200\\0.37362 0.68300\\0.37402 0.68400\\0.37432 0.68500\\0.37456 0.68600\\0.37478 0.68700\\0.37512 0.68800\\0.37550 0.68900\\0.37586 0.69000\\0.37600 0.69100\\0.37642 0.69200\\0.37677 0.69300\\0.37698 0.69400\\0.37722 0.69500\\0.37756 0.69600\\0.37786 0.69700\\0.37824 0.69800\\0.37865 0.69900\\0.37901 0.70000\\0.37923 0.70100\\0.37949 0.70200\\0.37973 0.70300\\0.38000 0.70400\\0.38013 0.70500\\0.38042 0.70600\\0.38061 0.70700\\0.38074 0.70800\\0.38103 0.70900\\0.38124 0.71000\\0.38151 0.71100\\0.38175 0.71200\\0.38208 0.71300\\0.38225 0.71400\\0.38250 0.71500\\0.38270 0.71600\\0.38301 0.71700\\0.38329 0.71800\\0.38351 0.71900\\0.38369 0.72000\\0.38402 0.72100\\0.38428 0.72200\\0.38456 0.72300\\0.38468 0.72400\\0.38492 0.72500\\0.38512 0.72600\\0.38532 0.72700\\0.38554 0.72800\\0.38582 0.72900\\0.38610 0.73000\\0.38626 0.73100\\0.38653 0.73200\\0.38678 0.73300\\0.38706 0.73400\\0.38736 0.73500\\0.38761 0.73600\\0.38773 0.73700\\0.38789 0.73800\\0.38835 0.73900\\0.38879 0.74000\\0.38925 0.74100\\0.38956 0.74200\\0.38971 0.74300\\0.38991 0.74400\\0.39027 0.74500\\0.39057 0.74600\\0.39085 0.74700\\0.39125 0.74800\\0.39143 0.74900\\0.39161 0.75000\\0.39188 0.75100\\0.39229 0.75200\\0.39251 0.75300\\0.39280 0.75400\\0.39303 0.75500\\0.39331 0.75600\\0.39375 0.75700\\0.39406 0.75800\\0.39424 0.75900\\0.39446 0.76000\\0.39476 0.76100\\0.39501 0.76200\\0.39528 0.76300\\0.39556 0.76400\\0.39591 0.76500\\0.39629 0.76600\\0.39657 0.76700\\0.39687 0.76800\\0.39712 0.76900\\0.39751 0.77000\\0.39774 0.77100\\0.39789 0.77200\\0.39805 0.77300\\0.39836 0.77400\\0.39866 0.77500\\0.39905 0.77600\\0.39947 0.77700\\0.39981 0.77800\\0.40004 0.77900\\0.40018 0.78000\\0.40047 0.78100\\0.40075 0.78200\\0.40087 0.78300\\0.40131 0.78400\\0.40163 0.78500\\0.40201 0.78600\\0.40224 0.78700\\0.40254 0.78800\\0.40269 0.78900\\0.40301 0.79000\\0.40334 0.79100\\0.40375 0.79200\\0.40395 0.79300\\0.40427 0.79400\\0.40460 0.79500\\0.40512 0.79600\\0.40544 0.79700\\0.40563 0.79800\\0.40600 0.79900\\0.40639 0.80000\\0.40682 0.80100\\0.40716 0.80200\\0.40737 0.80300\\0.40788 0.80400\\0.40814 0.80500\\0.40832 0.80600\\0.40852 0.80700\\0.40887 0.80800\\0.40912 0.80900\\0.40934 0.81000\\0.40965 0.81100\\0.41015 0.81200\\0.41089 0.81300\\0.41132 0.81400\\0.41173 0.81500\\0.41199 0.81600\\0.41225 0.81700\\0.41259 0.81800\\0.41276 0.81900\\0.41299 0.82000\\0.41341 0.82100\\0.41373 0.82200\\0.41388 0.82300\\0.41418 0.82400\\0.41461 0.82500\\0.41492 0.82600\\0.41539 0.82700\\0.41565 0.82800\\0.41611 0.82900\\0.41660 0.83000\\0.41699 0.83100\\0.41732 0.83200\\0.41767 0.83300\\0.41811 0.83400\\0.41865 0.83500\\0.41903 0.83600\\0.41924 0.83700\\0.41966 0.83800\\0.41993 0.83900\\0.42034 0.84000\\0.42066 0.84100\\0.42100 0.84200\\0.42149 0.84300\\0.42194 0.84400\\0.42219 0.84500\\0.42260 0.84600\\0.42295 0.84700\\0.42337 0.84800\\0.42383 0.84900\\0.42405 0.85000\\0.42435 0.85100\\0.42468 0.85200\\0.42512 0.85300\\0.42552 0.85400\\0.42595 0.85500\\0.42634 0.85600\\0.42676 0.85700\\0.42713 0.85800\\0.42760 0.85900\\0.42790 0.86000\\0.42833 0.86100\\0.42876 0.86200\\0.42941 0.86300\\0.42992 0.86400\\0.43024 0.86500\\0.43051 0.86600\\0.43077 0.86700\\0.43108 0.86800\\0.43143 0.86900\\0.43217 0.87000\\0.43248 0.87100\\0.43300 0.87200\\0.43355 0.87300\\0.43377 0.87400\\0.43436 0.87500\\0.43481 0.87600\\0.43521 0.87700\\0.43557 0.87800\\0.43619 0.87900\\0.43657 0.88000\\0.43695 0.88100\\0.43726 0.88200\\0.43775 0.88300\\0.43816 0.88400\\0.43865 0.88500\\0.43880 0.88600\\0.43919 0.88700\\0.43962 0.88800\\0.44003 0.88900\\0.44043 0.89000\\0.44092 0.89100\\0.44130 0.89200\\0.44188 0.89300\\0.44249 0.89400\\0.44294 0.89500\\0.44339 0.89600\\0.44383 0.89700\\0.44470 0.89800\\0.44503 0.89900\\0.44525 0.90000\\0.44570 0.90100\\0.44606 0.90200\\0.44676 0.90300\\0.44713 0.90400\\0.44778 0.90500\\0.44807 0.90600\\0.44846 0.90700\\0.44898 0.90800\\0.44950 0.90900\\0.44988 0.91000\\0.45043 0.91100\\0.45079 0.91200\\0.45126 0.91300\\0.45181 0.91400\\0.45256 0.91500\\0.45303 0.91600\\0.45382 0.91700\\0.45412 0.91800\\0.45512 0.91900\\0.45573 0.92000\\0.45663 0.92100\\0.45733 0.92200\\0.45795 0.92300\\0.45888 0.92400\\0.45973 0.92500\\0.46053 0.92600\\0.46096 0.92700\\0.46182 0.92800\\0.46227 0.92900\\0.46312 0.93000\\0.46373 0.93100\\0.46479 0.93200\\0.46546 0.93300\\0.46650 0.93400\\0.46716 0.93500\\0.46804 0.93600\\0.46891 0.93700\\0.46954 0.93800\\0.47014 0.93900\\0.47118 0.94000\\0.47180 0.94100\\0.47228 0.94200\\0.47294 0.94300\\0.47339 0.94400\\0.47420 0.94500\\0.47504 0.94600\\0.47576 0.94700\\0.47622 0.94800\\0.47687 0.94900\\0.47735 0.95000\\0.47798 0.95100\\0.47868 0.95200\\0.47925 0.95300\\0.48018 0.95400\\0.48085 0.95500\\0.48190 0.95600\\0.48265 0.95700\\0.48364 0.95800\\0.48469 0.95900\\0.48605 0.96000\\0.48679 0.96100\\0.48874 0.96200\\0.48980 0.96300\\0.49061 0.96400\\0.49187 0.96500\\0.49275 0.96600\\0.49413 0.96700\\0.49673 0.96800\\0.49833 0.96900\\0.49992 0.97000\\0.50119 0.97100\\0.50226 0.97200\\0.50371 0.97300\\0.50527 0.97400\\0.50739 0.97500\\0.51014 0.97600\\0.51112 0.97700\\0.51290 0.97800\\0.51473 0.97900\\0.51634 0.98000\\0.51778 0.98100\\0.51940 0.98200\\0.52250 0.98300\\0.52422 0.98400\\0.52634 0.98500\\0.52948 0.98600\\0.53242 0.98700\\0.53380 0.98800\\0.53978 0.98900\\0.54392 0.99000\\0.54723 0.99100\\0.55092 0.99200\\0.55943 0.99300\\0.56250 0.99400\\0.56669 0.99500\\0.58226 0.99600\\0.59037 0.99700\\0.60221 0.99800\\0.61041 0.99900\\0.67923 1.00000\\};
\addlegendentry{ULA - 5}
\addplot [color2, opacity=0.5, dashed]
table [row sep=\\] {%
-inf 0.00000\\0.00098 0.00100\\0.00143 0.00200\\0.00220 0.00300\\0.00236 0.00400\\0.00265 0.00500\\0.00307 0.00600\\0.00332 0.00700\\0.00373 0.00800\\0.00396 0.00900\\0.00429 0.01000\\0.00453 0.01100\\0.00486 0.01200\\0.00561 0.01300\\0.00722 0.01400\\0.00786 0.01500\\0.00914 0.01600\\0.00980 0.01700\\0.01160 0.01800\\0.01323 0.01900\\0.01487 0.02000\\0.01665 0.02100\\0.01905 0.02200\\0.02225 0.02300\\0.02418 0.02400\\0.02769 0.02500\\0.02902 0.02600\\0.03096 0.02700\\0.03287 0.02800\\0.03444 0.02900\\0.03571 0.03000\\0.03666 0.03100\\0.03751 0.03200\\0.03859 0.03300\\0.03962 0.03400\\0.04071 0.03500\\0.04142 0.03600\\0.04244 0.03700\\0.04339 0.03800\\0.04371 0.03900\\0.04441 0.04000\\0.04511 0.04100\\0.04561 0.04200\\0.04606 0.04300\\0.04684 0.04400\\0.04719 0.04500\\0.04779 0.04600\\0.04878 0.04700\\0.04927 0.04800\\0.04961 0.04900\\0.05046 0.05000\\0.05086 0.05100\\0.05124 0.05200\\0.05164 0.05300\\0.05224 0.05400\\0.05247 0.05500\\0.05300 0.05600\\0.05339 0.05700\\0.05386 0.05800\\0.05416 0.05900\\0.05451 0.06000\\0.05505 0.06100\\0.05527 0.06200\\0.05545 0.06300\\0.05584 0.06400\\0.05621 0.06500\\0.05664 0.06600\\0.05694 0.06700\\0.05728 0.06800\\0.05756 0.06900\\0.05788 0.07000\\0.05814 0.07100\\0.05880 0.07200\\0.05918 0.07300\\0.05948 0.07400\\0.05983 0.07500\\0.06030 0.07600\\0.06054 0.07700\\0.06077 0.07800\\0.06107 0.07900\\0.06136 0.08000\\0.06162 0.08100\\0.06208 0.08200\\0.06236 0.08300\\0.06258 0.08400\\0.06279 0.08500\\0.06301 0.08600\\0.06325 0.08700\\0.06345 0.08800\\0.06376 0.08900\\0.06397 0.09000\\0.06413 0.09100\\0.06441 0.09200\\0.06458 0.09300\\0.06474 0.09400\\0.06501 0.09500\\0.06534 0.09600\\0.06542 0.09700\\0.06557 0.09800\\0.06583 0.09900\\0.06607 0.10000\\0.06637 0.10100\\0.06654 0.10200\\0.06662 0.10300\\0.06676 0.10400\\0.06698 0.10500\\0.06712 0.10600\\0.06743 0.10700\\0.06776 0.10800\\0.06801 0.10900\\0.06815 0.11000\\0.06847 0.11100\\0.06875 0.11200\\0.06906 0.11300\\0.06928 0.11400\\0.06951 0.11500\\0.06976 0.11600\\0.07006 0.11700\\0.07024 0.11800\\0.07046 0.11900\\0.07073 0.12000\\0.07087 0.12100\\0.07105 0.12200\\0.07117 0.12300\\0.07145 0.12400\\0.07160 0.12500\\0.07186 0.12600\\0.07201 0.12700\\0.07223 0.12800\\0.07256 0.12900\\0.07282 0.13000\\0.07301 0.13100\\0.07323 0.13200\\0.07335 0.13300\\0.07354 0.13400\\0.07381 0.13500\\0.07401 0.13600\\0.07417 0.13700\\0.07425 0.13800\\0.07443 0.13900\\0.07459 0.14000\\0.07477 0.14100\\0.07505 0.14200\\0.07526 0.14300\\0.07550 0.14400\\0.07569 0.14500\\0.07586 0.14600\\0.07600 0.14700\\0.07625 0.14800\\0.07640 0.14900\\0.07657 0.15000\\0.07676 0.15100\\0.07697 0.15200\\0.07714 0.15300\\0.07735 0.15400\\0.07747 0.15500\\0.07770 0.15600\\0.07783 0.15700\\0.07802 0.15800\\0.07815 0.15900\\0.07841 0.16000\\0.07855 0.16100\\0.07871 0.16200\\0.07879 0.16300\\0.07895 0.16400\\0.07908 0.16500\\0.07929 0.16600\\0.07938 0.16700\\0.07961 0.16800\\0.07973 0.16900\\0.07985 0.17000\\0.08004 0.17100\\0.08020 0.17200\\0.08038 0.17300\\0.08059 0.17400\\0.08083 0.17500\\0.08096 0.17600\\0.08115 0.17700\\0.08132 0.17800\\0.08145 0.17900\\0.08153 0.18000\\0.08176 0.18100\\0.08189 0.18200\\0.08205 0.18300\\0.08213 0.18400\\0.08225 0.18500\\0.08240 0.18600\\0.08261 0.18700\\0.08272 0.18800\\0.08287 0.18900\\0.08307 0.19000\\0.08324 0.19100\\0.08332 0.19200\\0.08344 0.19300\\0.08354 0.19400\\0.08364 0.19500\\0.08377 0.19600\\0.08397 0.19700\\0.08411 0.19800\\0.08436 0.19900\\0.08450 0.20000\\0.08463 0.20100\\0.08468 0.20200\\0.08488 0.20300\\0.08503 0.20400\\0.08516 0.20500\\0.08531 0.20600\\0.08545 0.20700\\0.08558 0.20800\\0.08568 0.20900\\0.08583 0.21000\\0.08599 0.21100\\0.08609 0.21200\\0.08623 0.21300\\0.08632 0.21400\\0.08659 0.21500\\0.08689 0.21600\\0.08713 0.21700\\0.08729 0.21800\\0.08740 0.21900\\0.08750 0.22000\\0.08763 0.22100\\0.08775 0.22200\\0.08784 0.22300\\0.08789 0.22400\\0.08810 0.22500\\0.08820 0.22600\\0.08828 0.22700\\0.08840 0.22800\\0.08855 0.22900\\0.08868 0.23000\\0.08875 0.23100\\0.08887 0.23200\\0.08900 0.23300\\0.08911 0.23400\\0.08927 0.23500\\0.08935 0.23600\\0.08943 0.23700\\0.08963 0.23800\\0.08979 0.23900\\0.08990 0.24000\\0.09000 0.24100\\0.09007 0.24200\\0.09017 0.24300\\0.09022 0.24400\\0.09054 0.24500\\0.09067 0.24600\\0.09081 0.24700\\0.09095 0.24800\\0.09107 0.24900\\0.09121 0.25000\\0.09133 0.25100\\0.09142 0.25200\\0.09149 0.25300\\0.09156 0.25400\\0.09168 0.25500\\0.09183 0.25600\\0.09192 0.25700\\0.09205 0.25800\\0.09213 0.25900\\0.09230 0.26000\\0.09245 0.26100\\0.09255 0.26200\\0.09268 0.26300\\0.09279 0.26400\\0.09287 0.26500\\0.09296 0.26600\\0.09306 0.26700\\0.09314 0.26800\\0.09323 0.26900\\0.09339 0.27000\\0.09350 0.27100\\0.09357 0.27200\\0.09373 0.27300\\0.09381 0.27400\\0.09395 0.27500\\0.09404 0.27600\\0.09417 0.27700\\0.09427 0.27800\\0.09437 0.27900\\0.09452 0.28000\\0.09461 0.28100\\0.09469 0.28200\\0.09479 0.28300\\0.09485 0.28400\\0.09498 0.28500\\0.09514 0.28600\\0.09526 0.28700\\0.09537 0.28800\\0.09548 0.28900\\0.09558 0.29000\\0.09568 0.29100\\0.09579 0.29200\\0.09595 0.29300\\0.09604 0.29400\\0.09610 0.29500\\0.09630 0.29600\\0.09643 0.29700\\0.09653 0.29800\\0.09662 0.29900\\0.09672 0.30000\\0.09682 0.30100\\0.09693 0.30200\\0.09704 0.30300\\0.09718 0.30400\\0.09738 0.30500\\0.09749 0.30600\\0.09757 0.30700\\0.09766 0.30800\\0.09775 0.30900\\0.09786 0.31000\\0.09799 0.31100\\0.09807 0.31200\\0.09820 0.31300\\0.09829 0.31400\\0.09846 0.31500\\0.09856 0.31600\\0.09869 0.31700\\0.09881 0.31800\\0.09887 0.31900\\0.09896 0.32000\\0.09905 0.32100\\0.09916 0.32200\\0.09923 0.32300\\0.09930 0.32400\\0.09942 0.32500\\0.09952 0.32600\\0.09959 0.32700\\0.09972 0.32800\\0.09975 0.32900\\0.09983 0.33000\\0.09992 0.33100\\0.10000 0.33200\\0.10014 0.33300\\0.10018 0.33400\\0.10030 0.33500\\0.10040 0.33600\\0.10054 0.33700\\0.10070 0.33800\\0.10079 0.33900\\0.10085 0.34000\\0.10093 0.34100\\0.10103 0.34200\\0.10114 0.34300\\0.10129 0.34400\\0.10142 0.34500\\0.10155 0.34600\\0.10165 0.34700\\0.10173 0.34800\\0.10181 0.34900\\0.10192 0.35000\\0.10208 0.35100\\0.10215 0.35200\\0.10225 0.35300\\0.10234 0.35400\\0.10241 0.35500\\0.10248 0.35600\\0.10257 0.35700\\0.10267 0.35800\\0.10280 0.35900\\0.10292 0.36000\\0.10299 0.36100\\0.10310 0.36200\\0.10315 0.36300\\0.10328 0.36400\\0.10341 0.36500\\0.10351 0.36600\\0.10364 0.36700\\0.10380 0.36800\\0.10389 0.36900\\0.10396 0.37000\\0.10405 0.37100\\0.10413 0.37200\\0.10425 0.37300\\0.10436 0.37400\\0.10444 0.37500\\0.10459 0.37600\\0.10468 0.37700\\0.10476 0.37800\\0.10490 0.37900\\0.10498 0.38000\\0.10506 0.38100\\0.10517 0.38200\\0.10527 0.38300\\0.10539 0.38400\\0.10544 0.38500\\0.10555 0.38600\\0.10560 0.38700\\0.10570 0.38800\\0.10579 0.38900\\0.10592 0.39000\\0.10605 0.39100\\0.10618 0.39200\\0.10627 0.39300\\0.10636 0.39400\\0.10645 0.39500\\0.10652 0.39600\\0.10669 0.39700\\0.10681 0.39800\\0.10696 0.39900\\0.10702 0.40000\\0.10716 0.40100\\0.10725 0.40200\\0.10735 0.40300\\0.10746 0.40400\\0.10757 0.40500\\0.10764 0.40600\\0.10773 0.40700\\0.10784 0.40800\\0.10795 0.40900\\0.10803 0.41000\\0.10814 0.41100\\0.10824 0.41200\\0.10834 0.41300\\0.10841 0.41400\\0.10853 0.41500\\0.10863 0.41600\\0.10870 0.41700\\0.10880 0.41800\\0.10889 0.41900\\0.10899 0.42000\\0.10904 0.42100\\0.10919 0.42200\\0.10937 0.42300\\0.10942 0.42400\\0.10949 0.42500\\0.10959 0.42600\\0.10968 0.42700\\0.10977 0.42800\\0.10987 0.42900\\0.10997 0.43000\\0.11006 0.43100\\0.11016 0.43200\\0.11023 0.43300\\0.11033 0.43400\\0.11042 0.43500\\0.11055 0.43600\\0.11070 0.43700\\0.11087 0.43800\\0.11091 0.43900\\0.11104 0.44000\\0.11116 0.44100\\0.11124 0.44200\\0.11132 0.44300\\0.11145 0.44400\\0.11151 0.44500\\0.11162 0.44600\\0.11174 0.44700\\0.11183 0.44800\\0.11192 0.44900\\0.11201 0.45000\\0.11208 0.45100\\0.11215 0.45200\\0.11227 0.45300\\0.11236 0.45400\\0.11248 0.45500\\0.11253 0.45600\\0.11258 0.45700\\0.11268 0.45800\\0.11274 0.45900\\0.11280 0.46000\\0.11291 0.46100\\0.11300 0.46200\\0.11310 0.46300\\0.11325 0.46400\\0.11332 0.46500\\0.11345 0.46600\\0.11352 0.46700\\0.11364 0.46800\\0.11374 0.46900\\0.11383 0.47000\\0.11398 0.47100\\0.11413 0.47200\\0.11421 0.47300\\0.11431 0.47400\\0.11438 0.47500\\0.11447 0.47600\\0.11461 0.47700\\0.11475 0.47800\\0.11479 0.47900\\0.11482 0.48000\\0.11487 0.48100\\0.11500 0.48200\\0.11505 0.48300\\0.11520 0.48400\\0.11532 0.48500\\0.11543 0.48600\\0.11554 0.48700\\0.11561 0.48800\\0.11572 0.48900\\0.11581 0.49000\\0.11590 0.49100\\0.11602 0.49200\\0.11617 0.49300\\0.11625 0.49400\\0.11638 0.49500\\0.11646 0.49600\\0.11652 0.49700\\0.11670 0.49800\\0.11679 0.49900\\0.11686 0.50000\\0.11694 0.50100\\0.11700 0.50200\\0.11708 0.50300\\0.11715 0.50400\\0.11724 0.50500\\0.11733 0.50600\\0.11748 0.50700\\0.11755 0.50800\\0.11774 0.50900\\0.11781 0.51000\\0.11795 0.51100\\0.11804 0.51200\\0.11814 0.51300\\0.11828 0.51400\\0.11837 0.51500\\0.11843 0.51600\\0.11851 0.51700\\0.11863 0.51800\\0.11872 0.51900\\0.11879 0.52000\\0.11890 0.52100\\0.11897 0.52200\\0.11901 0.52300\\0.11911 0.52400\\0.11922 0.52500\\0.11929 0.52600\\0.11939 0.52700\\0.11948 0.52800\\0.11954 0.52900\\0.11965 0.53000\\0.11979 0.53100\\0.11993 0.53200\\0.12001 0.53300\\0.12013 0.53400\\0.12023 0.53500\\0.12037 0.53600\\0.12049 0.53700\\0.12059 0.53800\\0.12066 0.53900\\0.12076 0.54000\\0.12085 0.54100\\0.12099 0.54200\\0.12109 0.54300\\0.12117 0.54400\\0.12133 0.54500\\0.12140 0.54600\\0.12157 0.54700\\0.12163 0.54800\\0.12174 0.54900\\0.12186 0.55000\\0.12192 0.55100\\0.12200 0.55200\\0.12210 0.55300\\0.12223 0.55400\\0.12232 0.55500\\0.12240 0.55600\\0.12247 0.55700\\0.12253 0.55800\\0.12266 0.55900\\0.12275 0.56000\\0.12280 0.56100\\0.12295 0.56200\\0.12305 0.56300\\0.12321 0.56400\\0.12331 0.56500\\0.12339 0.56600\\0.12346 0.56700\\0.12357 0.56800\\0.12368 0.56900\\0.12377 0.57000\\0.12392 0.57100\\0.12397 0.57200\\0.12411 0.57300\\0.12425 0.57400\\0.12432 0.57500\\0.12438 0.57600\\0.12454 0.57700\\0.12469 0.57800\\0.12479 0.57900\\0.12493 0.58000\\0.12505 0.58100\\0.12523 0.58200\\0.12539 0.58300\\0.12547 0.58400\\0.12555 0.58500\\0.12561 0.58600\\0.12572 0.58700\\0.12582 0.58800\\0.12603 0.58900\\0.12608 0.59000\\0.12618 0.59100\\0.12628 0.59200\\0.12640 0.59300\\0.12648 0.59400\\0.12656 0.59500\\0.12664 0.59600\\0.12680 0.59700\\0.12690 0.59800\\0.12696 0.59900\\0.12704 0.60000\\0.12712 0.60100\\0.12718 0.60200\\0.12730 0.60300\\0.12742 0.60400\\0.12756 0.60500\\0.12767 0.60600\\0.12778 0.60700\\0.12786 0.60800\\0.12793 0.60900\\0.12798 0.61000\\0.12806 0.61100\\0.12818 0.61200\\0.12829 0.61300\\0.12839 0.61400\\0.12847 0.61500\\0.12856 0.61600\\0.12863 0.61700\\0.12873 0.61800\\0.12880 0.61900\\0.12886 0.62000\\0.12896 0.62100\\0.12908 0.62200\\0.12921 0.62300\\0.12929 0.62400\\0.12937 0.62500\\0.12948 0.62600\\0.12957 0.62700\\0.12961 0.62800\\0.12970 0.62900\\0.12987 0.63000\\0.12997 0.63100\\0.13005 0.63200\\0.13010 0.63300\\0.13027 0.63400\\0.13033 0.63500\\0.13044 0.63600\\0.13054 0.63700\\0.13058 0.63800\\0.13068 0.63900\\0.13083 0.64000\\0.13094 0.64100\\0.13102 0.64200\\0.13113 0.64300\\0.13122 0.64400\\0.13131 0.64500\\0.13145 0.64600\\0.13153 0.64700\\0.13160 0.64800\\0.13169 0.64900\\0.13180 0.65000\\0.13194 0.65100\\0.13206 0.65200\\0.13225 0.65300\\0.13241 0.65400\\0.13246 0.65500\\0.13255 0.65600\\0.13263 0.65700\\0.13276 0.65800\\0.13286 0.65900\\0.13301 0.66000\\0.13309 0.66100\\0.13317 0.66200\\0.13324 0.66300\\0.13332 0.66400\\0.13342 0.66500\\0.13351 0.66600\\0.13362 0.66700\\0.13373 0.66800\\0.13385 0.66900\\0.13395 0.67000\\0.13402 0.67100\\0.13410 0.67200\\0.13419 0.67300\\0.13430 0.67400\\0.13440 0.67500\\0.13449 0.67600\\0.13455 0.67700\\0.13463 0.67800\\0.13480 0.67900\\0.13491 0.68000\\0.13500 0.68100\\0.13510 0.68200\\0.13520 0.68300\\0.13525 0.68400\\0.13533 0.68500\\0.13539 0.68600\\0.13560 0.68700\\0.13575 0.68800\\0.13583 0.68900\\0.13590 0.69000\\0.13595 0.69100\\0.13602 0.69200\\0.13612 0.69300\\0.13622 0.69400\\0.13631 0.69500\\0.13641 0.69600\\0.13647 0.69700\\0.13659 0.69800\\0.13664 0.69900\\0.13673 0.70000\\0.13679 0.70100\\0.13694 0.70200\\0.13703 0.70300\\0.13709 0.70400\\0.13726 0.70500\\0.13735 0.70600\\0.13744 0.70700\\0.13752 0.70800\\0.13760 0.70900\\0.13772 0.71000\\0.13789 0.71100\\0.13797 0.71200\\0.13808 0.71300\\0.13824 0.71400\\0.13842 0.71500\\0.13854 0.71600\\0.13864 0.71700\\0.13875 0.71800\\0.13885 0.71900\\0.13893 0.72000\\0.13901 0.72100\\0.13908 0.72200\\0.13919 0.72300\\0.13926 0.72400\\0.13934 0.72500\\0.13948 0.72600\\0.13954 0.72700\\0.13973 0.72800\\0.13983 0.72900\\0.13990 0.73000\\0.13999 0.73100\\0.14017 0.73200\\0.14025 0.73300\\0.14037 0.73400\\0.14053 0.73500\\0.14060 0.73600\\0.14073 0.73700\\0.14091 0.73800\\0.14099 0.73900\\0.14111 0.74000\\0.14123 0.74100\\0.14132 0.74200\\0.14144 0.74300\\0.14154 0.74400\\0.14172 0.74500\\0.14184 0.74600\\0.14200 0.74700\\0.14212 0.74800\\0.14220 0.74900\\0.14245 0.75000\\0.14258 0.75100\\0.14279 0.75200\\0.14295 0.75300\\0.14300 0.75400\\0.14313 0.75500\\0.14330 0.75600\\0.14338 0.75700\\0.14348 0.75800\\0.14360 0.75900\\0.14374 0.76000\\0.14389 0.76100\\0.14396 0.76200\\0.14408 0.76300\\0.14420 0.76400\\0.14435 0.76500\\0.14444 0.76600\\0.14460 0.76700\\0.14474 0.76800\\0.14485 0.76900\\0.14496 0.77000\\0.14510 0.77100\\0.14526 0.77200\\0.14539 0.77300\\0.14560 0.77400\\0.14578 0.77500\\0.14594 0.77600\\0.14607 0.77700\\0.14617 0.77800\\0.14635 0.77900\\0.14650 0.78000\\0.14659 0.78100\\0.14673 0.78200\\0.14685 0.78300\\0.14705 0.78400\\0.14722 0.78500\\0.14733 0.78600\\0.14746 0.78700\\0.14763 0.78800\\0.14776 0.78900\\0.14794 0.79000\\0.14811 0.79100\\0.14818 0.79200\\0.14832 0.79300\\0.14846 0.79400\\0.14857 0.79500\\0.14875 0.79600\\0.14885 0.79700\\0.14901 0.79800\\0.14917 0.79900\\0.14926 0.80000\\0.14955 0.80100\\0.14971 0.80200\\0.14982 0.80300\\0.14989 0.80400\\0.14999 0.80500\\0.15008 0.80600\\0.15021 0.80700\\0.15031 0.80800\\0.15043 0.80900\\0.15067 0.81000\\0.15088 0.81100\\0.15110 0.81200\\0.15128 0.81300\\0.15143 0.81400\\0.15157 0.81500\\0.15172 0.81600\\0.15183 0.81700\\0.15194 0.81800\\0.15212 0.81900\\0.15222 0.82000\\0.15236 0.82100\\0.15250 0.82200\\0.15262 0.82300\\0.15276 0.82400\\0.15289 0.82500\\0.15311 0.82600\\0.15327 0.82700\\0.15344 0.82800\\0.15360 0.82900\\0.15376 0.83000\\0.15396 0.83100\\0.15426 0.83200\\0.15436 0.83300\\0.15450 0.83400\\0.15464 0.83500\\0.15476 0.83600\\0.15488 0.83700\\0.15496 0.83800\\0.15521 0.83900\\0.15545 0.84000\\0.15554 0.84100\\0.15568 0.84200\\0.15585 0.84300\\0.15601 0.84400\\0.15615 0.84500\\0.15628 0.84600\\0.15647 0.84700\\0.15664 0.84800\\0.15680 0.84900\\0.15700 0.85000\\0.15723 0.85100\\0.15744 0.85200\\0.15763 0.85300\\0.15783 0.85400\\0.15795 0.85500\\0.15807 0.85600\\0.15825 0.85700\\0.15845 0.85800\\0.15865 0.85900\\0.15875 0.86000\\0.15891 0.86100\\0.15907 0.86200\\0.15922 0.86300\\0.15950 0.86400\\0.15961 0.86500\\0.15984 0.86600\\0.16000 0.86700\\0.16026 0.86800\\0.16060 0.86900\\0.16078 0.87000\\0.16099 0.87100\\0.16127 0.87200\\0.16152 0.87300\\0.16164 0.87400\\0.16180 0.87500\\0.16214 0.87600\\0.16227 0.87700\\0.16245 0.87800\\0.16269 0.87900\\0.16284 0.88000\\0.16311 0.88100\\0.16331 0.88200\\0.16350 0.88300\\0.16376 0.88400\\0.16398 0.88500\\0.16418 0.88600\\0.16441 0.88700\\0.16458 0.88800\\0.16471 0.88900\\0.16491 0.89000\\0.16507 0.89100\\0.16539 0.89200\\0.16577 0.89300\\0.16601 0.89400\\0.16629 0.89500\\0.16652 0.89600\\0.16670 0.89700\\0.16700 0.89800\\0.16714 0.89900\\0.16744 0.90000\\0.16767 0.90100\\0.16789 0.90200\\0.16820 0.90300\\0.16840 0.90400\\0.16859 0.90500\\0.16898 0.90600\\0.16924 0.90700\\0.16953 0.90800\\0.16974 0.90900\\0.16994 0.91000\\0.17018 0.91100\\0.17040 0.91200\\0.17064 0.91300\\0.17090 0.91400\\0.17123 0.91500\\0.17150 0.91600\\0.17175 0.91700\\0.17205 0.91800\\0.17226 0.91900\\0.17265 0.92000\\0.17277 0.92100\\0.17307 0.92200\\0.17333 0.92300\\0.17359 0.92400\\0.17380 0.92500\\0.17422 0.92600\\0.17444 0.92700\\0.17463 0.92800\\0.17490 0.92900\\0.17514 0.93000\\0.17558 0.93100\\0.17591 0.93200\\0.17605 0.93300\\0.17667 0.93400\\0.17705 0.93500\\0.17745 0.93600\\0.17786 0.93700\\0.17800 0.93800\\0.17846 0.93900\\0.17879 0.94000\\0.17917 0.94100\\0.17961 0.94200\\0.17990 0.94300\\0.18032 0.94400\\0.18063 0.94500\\0.18105 0.94600\\0.18132 0.94700\\0.18182 0.94800\\0.18214 0.94900\\0.18242 0.95000\\0.18277 0.95100\\0.18301 0.95200\\0.18344 0.95300\\0.18381 0.95400\\0.18408 0.95500\\0.18441 0.95600\\0.18511 0.95700\\0.18546 0.95800\\0.18573 0.95900\\0.18607 0.96000\\0.18649 0.96100\\0.18692 0.96200\\0.18757 0.96300\\0.18805 0.96400\\0.18834 0.96500\\0.18870 0.96600\\0.18892 0.96700\\0.18933 0.96800\\0.18980 0.96900\\0.19021 0.97000\\0.19082 0.97100\\0.19206 0.97200\\0.19278 0.97300\\0.19366 0.97400\\0.19443 0.97500\\0.19576 0.97600\\0.19757 0.97700\\0.19812 0.97800\\0.19904 0.97900\\0.19988 0.98000\\0.20065 0.98100\\0.20178 0.98200\\0.20286 0.98300\\0.20364 0.98400\\0.20459 0.98500\\0.20588 0.98600\\0.20689 0.98700\\0.20814 0.98800\\0.20982 0.98900\\0.21147 0.99000\\0.21288 0.99100\\0.21499 0.99200\\0.21654 0.99300\\0.21868 0.99400\\0.22163 0.99500\\0.22392 0.99600\\0.22839 0.99700\\0.23685 0.99800\\0.24355 0.99900\\0.27619 1.00000\\};
\addlegendentry{ULA - 10}
\addplot [color0, opacity=0.5]
table [row sep=\\] {%
-inf 0.00000\\0.04256 0.00100\\0.06742 0.00200\\0.08092 0.00300\\0.08812 0.00400\\0.09334 0.00500\\0.09853 0.00600\\0.10462 0.00700\\0.10831 0.00800\\0.11523 0.00900\\0.11874 0.01000\\0.12417 0.01100\\0.12791 0.01200\\0.13346 0.01300\\0.13800 0.01400\\0.14346 0.01500\\0.14547 0.01600\\0.14880 0.01700\\0.15084 0.01800\\0.15462 0.01900\\0.15758 0.02000\\0.16144 0.02100\\0.16498 0.02200\\0.16752 0.02300\\0.16936 0.02400\\0.17220 0.02500\\0.17493 0.02600\\0.17822 0.02700\\0.18126 0.02800\\0.18435 0.02900\\0.18673 0.03000\\0.19106 0.03100\\0.19414 0.03200\\0.19651 0.03300\\0.19924 0.03400\\0.20031 0.03500\\0.20412 0.03600\\0.20567 0.03700\\0.20777 0.03800\\0.21172 0.03900\\0.21499 0.04000\\0.21711 0.04100\\0.21894 0.04200\\0.22271 0.04300\\0.22445 0.04400\\0.22696 0.04500\\0.22878 0.04600\\0.23109 0.04700\\0.23389 0.04800\\0.23586 0.04900\\0.23753 0.05000\\0.23903 0.05100\\0.24114 0.05200\\0.24253 0.05300\\0.24523 0.05400\\0.24796 0.05500\\0.24951 0.05600\\0.25251 0.05700\\0.25460 0.05800\\0.25648 0.05900\\0.25776 0.06000\\0.26036 0.06100\\0.26211 0.06200\\0.26463 0.06300\\0.26614 0.06400\\0.26837 0.06500\\0.27004 0.06600\\0.27293 0.06700\\0.27580 0.06800\\0.27781 0.06900\\0.27978 0.07000\\0.28186 0.07100\\0.28405 0.07200\\0.28584 0.07300\\0.28852 0.07400\\0.28990 0.07500\\0.29188 0.07600\\0.29350 0.07700\\0.29453 0.07800\\0.29526 0.07900\\0.29676 0.08000\\0.29880 0.08100\\0.30032 0.08200\\0.30266 0.08300\\0.30513 0.08400\\0.30688 0.08500\\0.30866 0.08600\\0.31128 0.08700\\0.31326 0.08800\\0.31509 0.08900\\0.31716 0.09000\\0.31802 0.09100\\0.31929 0.09200\\0.32154 0.09300\\0.32293 0.09400\\0.32371 0.09500\\0.32553 0.09600\\0.32631 0.09700\\0.32835 0.09800\\0.32999 0.09900\\0.33081 0.10000\\0.33247 0.10100\\0.33422 0.10200\\0.33550 0.10300\\0.33715 0.10400\\0.33978 0.10500\\0.34173 0.10600\\0.34314 0.10700\\0.34434 0.10800\\0.34575 0.10900\\0.34744 0.11000\\0.34945 0.11100\\0.35043 0.11200\\0.35144 0.11300\\0.35262 0.11400\\0.35399 0.11500\\0.35564 0.11600\\0.35690 0.11700\\0.35808 0.11800\\0.35941 0.11900\\0.36059 0.12000\\0.36203 0.12100\\0.36248 0.12200\\0.36345 0.12300\\0.36516 0.12400\\0.36589 0.12500\\0.36678 0.12600\\0.36840 0.12700\\0.36960 0.12800\\0.37125 0.12900\\0.37168 0.13000\\0.37279 0.13100\\0.37471 0.13200\\0.37676 0.13300\\0.37772 0.13400\\0.37946 0.13500\\0.38124 0.13600\\0.38264 0.13700\\0.38390 0.13800\\0.38552 0.13900\\0.38677 0.14000\\0.38786 0.14100\\0.38854 0.14200\\0.38997 0.14300\\0.39220 0.14400\\0.39305 0.14500\\0.39321 0.14600\\0.39492 0.14700\\0.39667 0.14800\\0.39854 0.14900\\0.40025 0.15000\\0.40172 0.15100\\0.40336 0.15200\\0.40479 0.15300\\0.40586 0.15400\\0.40696 0.15500\\0.40778 0.15600\\0.40847 0.15700\\0.40985 0.15800\\0.41050 0.15900\\0.41158 0.16000\\0.41252 0.16100\\0.41379 0.16200\\0.41494 0.16300\\0.41655 0.16400\\0.41778 0.16500\\0.41856 0.16600\\0.42011 0.16700\\0.42169 0.16800\\0.42311 0.16900\\0.42451 0.17000\\0.42566 0.17100\\0.42653 0.17200\\0.42816 0.17300\\0.42959 0.17400\\0.43122 0.17500\\0.43245 0.17600\\0.43317 0.17700\\0.43398 0.17800\\0.43511 0.17900\\0.43601 0.18000\\0.43737 0.18100\\0.43849 0.18200\\0.43966 0.18300\\0.44037 0.18400\\0.44176 0.18500\\0.44311 0.18600\\0.44445 0.18700\\0.44559 0.18800\\0.44655 0.18900\\0.44771 0.19000\\0.44841 0.19100\\0.44960 0.19200\\0.45052 0.19300\\0.45181 0.19400\\0.45328 0.19500\\0.45429 0.19600\\0.45493 0.19700\\0.45625 0.19800\\0.45710 0.19900\\0.45805 0.20000\\0.45875 0.20100\\0.46008 0.20200\\0.46130 0.20300\\0.46191 0.20400\\0.46255 0.20500\\0.46426 0.20600\\0.46497 0.20700\\0.46623 0.20800\\0.46702 0.20900\\0.46740 0.21000\\0.46840 0.21100\\0.47028 0.21200\\0.47145 0.21300\\0.47218 0.21400\\0.47315 0.21500\\0.47384 0.21600\\0.47471 0.21700\\0.47579 0.21800\\0.47664 0.21900\\0.47732 0.22000\\0.47856 0.22100\\0.47957 0.22200\\0.48084 0.22300\\0.48143 0.22400\\0.48229 0.22500\\0.48346 0.22600\\0.48431 0.22700\\0.48539 0.22800\\0.48640 0.22900\\0.48792 0.23000\\0.48929 0.23100\\0.48995 0.23200\\0.49126 0.23300\\0.49233 0.23400\\0.49332 0.23500\\0.49452 0.23600\\0.49548 0.23700\\0.49657 0.23800\\0.49765 0.23900\\0.49847 0.24000\\0.49945 0.24100\\0.50027 0.24200\\0.50166 0.24300\\0.50261 0.24400\\0.50325 0.24500\\0.50404 0.24600\\0.50475 0.24700\\0.50553 0.24800\\0.50622 0.24900\\0.50704 0.25000\\0.50840 0.25100\\0.50890 0.25200\\0.50989 0.25300\\0.51054 0.25400\\0.51128 0.25500\\0.51201 0.25600\\0.51274 0.25700\\0.51330 0.25800\\0.51446 0.25900\\0.51569 0.26000\\0.51615 0.26100\\0.51703 0.26200\\0.51750 0.26300\\0.51807 0.26400\\0.51876 0.26500\\0.51948 0.26600\\0.51995 0.26700\\0.52089 0.26800\\0.52160 0.26900\\0.52262 0.27000\\0.52337 0.27100\\0.52381 0.27200\\0.52481 0.27300\\0.52510 0.27400\\0.52579 0.27500\\0.52655 0.27600\\0.52727 0.27700\\0.52793 0.27800\\0.52873 0.27900\\0.52953 0.28000\\0.53017 0.28100\\0.53071 0.28200\\0.53137 0.28300\\0.53214 0.28400\\0.53288 0.28500\\0.53368 0.28600\\0.53434 0.28700\\0.53499 0.28800\\0.53577 0.28900\\0.53635 0.29000\\0.53715 0.29100\\0.53763 0.29200\\0.53821 0.29300\\0.53925 0.29400\\0.54011 0.29500\\0.54096 0.29600\\0.54149 0.29700\\0.54214 0.29800\\0.54335 0.29900\\0.54455 0.30000\\0.54541 0.30100\\0.54642 0.30200\\0.54676 0.30300\\0.54812 0.30400\\0.54903 0.30500\\0.54988 0.30600\\0.55038 0.30700\\0.55122 0.30800\\0.55214 0.30900\\0.55327 0.31000\\0.55404 0.31100\\0.55485 0.31200\\0.55540 0.31300\\0.55627 0.31400\\0.55679 0.31500\\0.55734 0.31600\\0.55778 0.31700\\0.55801 0.31800\\0.55940 0.31900\\0.56039 0.32000\\0.56128 0.32100\\0.56248 0.32200\\0.56294 0.32300\\0.56347 0.32400\\0.56393 0.32500\\0.56488 0.32600\\0.56567 0.32700\\0.56643 0.32800\\0.56732 0.32900\\0.56796 0.33000\\0.56849 0.33100\\0.56924 0.33200\\0.56967 0.33300\\0.57053 0.33400\\0.57126 0.33500\\0.57150 0.33600\\0.57183 0.33700\\0.57240 0.33800\\0.57318 0.33900\\0.57364 0.34000\\0.57403 0.34100\\0.57460 0.34200\\0.57519 0.34300\\0.57568 0.34400\\0.57643 0.34500\\0.57692 0.34600\\0.57756 0.34700\\0.57833 0.34800\\0.57912 0.34900\\0.57990 0.35000\\0.58045 0.35100\\0.58126 0.35200\\0.58191 0.35300\\0.58260 0.35400\\0.58342 0.35500\\0.58418 0.35600\\0.58485 0.35700\\0.58546 0.35800\\0.58624 0.35900\\0.58704 0.36000\\0.58760 0.36100\\0.58804 0.36200\\0.58854 0.36300\\0.58915 0.36400\\0.58983 0.36500\\0.59091 0.36600\\0.59169 0.36700\\0.59227 0.36800\\0.59301 0.36900\\0.59402 0.37000\\0.59459 0.37100\\0.59527 0.37200\\0.59605 0.37300\\0.59647 0.37400\\0.59694 0.37500\\0.59734 0.37600\\0.59782 0.37700\\0.59880 0.37800\\0.59946 0.37900\\0.60014 0.38000\\0.60075 0.38100\\0.60124 0.38200\\0.60193 0.38300\\0.60273 0.38400\\0.60332 0.38500\\0.60398 0.38600\\0.60483 0.38700\\0.60531 0.38800\\0.60597 0.38900\\0.60674 0.39000\\0.60750 0.39100\\0.60820 0.39200\\0.60892 0.39300\\0.60952 0.39400\\0.61014 0.39500\\0.61059 0.39600\\0.61120 0.39700\\0.61236 0.39800\\0.61310 0.39900\\0.61366 0.40000\\0.61446 0.40100\\0.61502 0.40200\\0.61562 0.40300\\0.61636 0.40400\\0.61724 0.40500\\0.61775 0.40600\\0.61821 0.40700\\0.61895 0.40800\\0.61946 0.40900\\0.62010 0.41000\\0.62066 0.41100\\0.62146 0.41200\\0.62239 0.41300\\0.62293 0.41400\\0.62332 0.41500\\0.62407 0.41600\\0.62475 0.41700\\0.62502 0.41800\\0.62564 0.41900\\0.62622 0.42000\\0.62701 0.42100\\0.62764 0.42200\\0.62842 0.42300\\0.62877 0.42400\\0.62972 0.42500\\0.63016 0.42600\\0.63059 0.42700\\0.63142 0.42800\\0.63212 0.42900\\0.63242 0.43000\\0.63320 0.43100\\0.63400 0.43200\\0.63476 0.43300\\0.63537 0.43400\\0.63568 0.43500\\0.63646 0.43600\\0.63738 0.43700\\0.63787 0.43800\\0.63813 0.43900\\0.63862 0.44000\\0.63920 0.44100\\0.63982 0.44200\\0.64024 0.44300\\0.64092 0.44400\\0.64118 0.44500\\0.64169 0.44600\\0.64245 0.44700\\0.64323 0.44800\\0.64386 0.44900\\0.64427 0.45000\\0.64484 0.45100\\0.64589 0.45200\\0.64642 0.45300\\0.64704 0.45400\\0.64762 0.45500\\0.64794 0.45600\\0.64830 0.45700\\0.64896 0.45800\\0.64952 0.45900\\0.65031 0.46000\\0.65111 0.46100\\0.65151 0.46200\\0.65187 0.46300\\0.65266 0.46400\\0.65327 0.46500\\0.65375 0.46600\\0.65405 0.46700\\0.65452 0.46800\\0.65513 0.46900\\0.65561 0.47000\\0.65582 0.47100\\0.65627 0.47200\\0.65691 0.47300\\0.65741 0.47400\\0.65806 0.47500\\0.65858 0.47600\\0.65917 0.47700\\0.65949 0.47800\\0.65984 0.47900\\0.66029 0.48000\\0.66085 0.48100\\0.66158 0.48200\\0.66224 0.48300\\0.66292 0.48400\\0.66324 0.48500\\0.66366 0.48600\\0.66411 0.48700\\0.66455 0.48800\\0.66513 0.48900\\0.66562 0.49000\\0.66622 0.49100\\0.66660 0.49200\\0.66753 0.49300\\0.66772 0.49400\\0.66822 0.49500\\0.66877 0.49600\\0.66919 0.49700\\0.66961 0.49800\\0.66993 0.49900\\0.67066 0.50000\\0.67098 0.50100\\0.67156 0.50200\\0.67202 0.50300\\0.67271 0.50400\\0.67306 0.50500\\0.67359 0.50600\\0.67430 0.50700\\0.67485 0.50800\\0.67565 0.50900\\0.67611 0.51000\\0.67656 0.51100\\0.67679 0.51200\\0.67700 0.51300\\0.67753 0.51400\\0.67789 0.51500\\0.67843 0.51600\\0.67892 0.51700\\0.67945 0.51800\\0.67979 0.51900\\0.68037 0.52000\\0.68066 0.52100\\0.68110 0.52200\\0.68159 0.52300\\0.68186 0.52400\\0.68244 0.52500\\0.68323 0.52600\\0.68387 0.52700\\0.68413 0.52800\\0.68482 0.52900\\0.68516 0.53000\\0.68566 0.53100\\0.68608 0.53200\\0.68654 0.53300\\0.68721 0.53400\\0.68752 0.53500\\0.68834 0.53600\\0.68880 0.53700\\0.68939 0.53800\\0.68999 0.53900\\0.69054 0.54000\\0.69115 0.54100\\0.69191 0.54200\\0.69240 0.54300\\0.69299 0.54400\\0.69336 0.54500\\0.69366 0.54600\\0.69420 0.54700\\0.69487 0.54800\\0.69535 0.54900\\0.69592 0.55000\\0.69629 0.55100\\0.69673 0.55200\\0.69719 0.55300\\0.69776 0.55400\\0.69815 0.55500\\0.69863 0.55600\\0.69921 0.55700\\0.69983 0.55800\\0.70041 0.55900\\0.70098 0.56000\\0.70137 0.56100\\0.70173 0.56200\\0.70227 0.56300\\0.70290 0.56400\\0.70360 0.56500\\0.70401 0.56600\\0.70445 0.56700\\0.70483 0.56800\\0.70545 0.56900\\0.70591 0.57000\\0.70642 0.57100\\0.70699 0.57200\\0.70722 0.57300\\0.70769 0.57400\\0.70824 0.57500\\0.70893 0.57600\\0.70941 0.57700\\0.70982 0.57800\\0.71022 0.57900\\0.71062 0.58000\\0.71111 0.58100\\0.71155 0.58200\\0.71196 0.58300\\0.71263 0.58400\\0.71340 0.58500\\0.71376 0.58600\\0.71420 0.58700\\0.71467 0.58800\\0.71522 0.58900\\0.71552 0.59000\\0.71596 0.59100\\0.71645 0.59200\\0.71699 0.59300\\0.71742 0.59400\\0.71793 0.59500\\0.71832 0.59600\\0.71893 0.59700\\0.71937 0.59800\\0.71972 0.59900\\0.72028 0.60000\\0.72090 0.60100\\0.72135 0.60200\\0.72184 0.60300\\0.72244 0.60400\\0.72292 0.60500\\0.72345 0.60600\\0.72386 0.60700\\0.72433 0.60800\\0.72473 0.60900\\0.72523 0.61000\\0.72556 0.61100\\0.72587 0.61200\\0.72615 0.61300\\0.72659 0.61400\\0.72718 0.61500\\0.72789 0.61600\\0.72839 0.61700\\0.72899 0.61800\\0.72935 0.61900\\0.72971 0.62000\\0.73032 0.62100\\0.73070 0.62200\\0.73110 0.62300\\0.73150 0.62400\\0.73215 0.62500\\0.73255 0.62600\\0.73289 0.62700\\0.73319 0.62800\\0.73349 0.62900\\0.73408 0.63000\\0.73443 0.63100\\0.73462 0.63200\\0.73501 0.63300\\0.73559 0.63400\\0.73594 0.63500\\0.73632 0.63600\\0.73682 0.63700\\0.73755 0.63800\\0.73812 0.63900\\0.73860 0.64000\\0.73906 0.64100\\0.73965 0.64200\\0.73999 0.64300\\0.74024 0.64400\\0.74066 0.64500\\0.74115 0.64600\\0.74169 0.64700\\0.74234 0.64800\\0.74308 0.64900\\0.74361 0.65000\\0.74424 0.65100\\0.74482 0.65200\\0.74538 0.65300\\0.74614 0.65400\\0.74679 0.65500\\0.74745 0.65600\\0.74805 0.65700\\0.74869 0.65800\\0.74893 0.65900\\0.74958 0.66000\\0.75048 0.66100\\0.75080 0.66200\\0.75120 0.66300\\0.75175 0.66400\\0.75284 0.66500\\0.75306 0.66600\\0.75406 0.66700\\0.75454 0.66800\\0.75503 0.66900\\0.75551 0.67000\\0.75601 0.67100\\0.75668 0.67200\\0.75713 0.67300\\0.75753 0.67400\\0.75781 0.67500\\0.75832 0.67600\\0.75880 0.67700\\0.75923 0.67800\\0.75987 0.67900\\0.76013 0.68000\\0.76070 0.68100\\0.76122 0.68200\\0.76172 0.68300\\0.76212 0.68400\\0.76255 0.68500\\0.76319 0.68600\\0.76356 0.68700\\0.76414 0.68800\\0.76463 0.68900\\0.76513 0.69000\\0.76567 0.69100\\0.76609 0.69200\\0.76653 0.69300\\0.76692 0.69400\\0.76727 0.69500\\0.76787 0.69600\\0.76843 0.69700\\0.76891 0.69800\\0.76917 0.69900\\0.76960 0.70000\\0.77000 0.70100\\0.77099 0.70200\\0.77158 0.70300\\0.77194 0.70400\\0.77225 0.70500\\0.77271 0.70600\\0.77340 0.70700\\0.77365 0.70800\\0.77397 0.70900\\0.77464 0.71000\\0.77497 0.71100\\0.77533 0.71200\\0.77566 0.71300\\0.77605 0.71400\\0.77639 0.71500\\0.77656 0.71600\\0.77684 0.71700\\0.77728 0.71800\\0.77766 0.71900\\0.77807 0.72000\\0.77855 0.72100\\0.77907 0.72200\\0.77943 0.72300\\0.77992 0.72400\\0.78056 0.72500\\0.78119 0.72600\\0.78199 0.72700\\0.78264 0.72800\\0.78296 0.72900\\0.78326 0.73000\\0.78379 0.73100\\0.78419 0.73200\\0.78485 0.73300\\0.78552 0.73400\\0.78615 0.73500\\0.78654 0.73600\\0.78711 0.73700\\0.78746 0.73800\\0.78773 0.73900\\0.78791 0.74000\\0.78843 0.74100\\0.78894 0.74200\\0.78961 0.74300\\0.79011 0.74400\\0.79037 0.74500\\0.79104 0.74600\\0.79152 0.74700\\0.79191 0.74800\\0.79248 0.74900\\0.79299 0.75000\\0.79333 0.75100\\0.79374 0.75200\\0.79437 0.75300\\0.79504 0.75400\\0.79540 0.75500\\0.79566 0.75600\\0.79603 0.75700\\0.79664 0.75800\\0.79740 0.75900\\0.79787 0.76000\\0.79818 0.76100\\0.79880 0.76200\\0.79938 0.76300\\0.79980 0.76400\\0.80023 0.76500\\0.80064 0.76600\\0.80100 0.76700\\0.80130 0.76800\\0.80219 0.76900\\0.80260 0.77000\\0.80290 0.77100\\0.80350 0.77200\\0.80402 0.77300\\0.80447 0.77400\\0.80499 0.77500\\0.80535 0.77600\\0.80606 0.77700\\0.80643 0.77800\\0.80689 0.77900\\0.80728 0.78000\\0.80750 0.78100\\0.80789 0.78200\\0.80841 0.78300\\0.80900 0.78400\\0.80934 0.78500\\0.80994 0.78600\\0.81043 0.78700\\0.81116 0.78800\\0.81189 0.78900\\0.81254 0.79000\\0.81298 0.79100\\0.81346 0.79200\\0.81390 0.79300\\0.81445 0.79400\\0.81532 0.79500\\0.81573 0.79600\\0.81636 0.79700\\0.81698 0.79800\\0.81735 0.79900\\0.81776 0.80000\\0.81827 0.80100\\0.81891 0.80200\\0.81939 0.80300\\0.81993 0.80400\\0.82061 0.80500\\0.82112 0.80600\\0.82155 0.80700\\0.82189 0.80800\\0.82247 0.80900\\0.82290 0.81000\\0.82349 0.81100\\0.82384 0.81200\\0.82411 0.81300\\0.82464 0.81400\\0.82519 0.81500\\0.82621 0.81600\\0.82680 0.81700\\0.82763 0.81800\\0.82825 0.81900\\0.82851 0.82000\\0.82872 0.82100\\0.82919 0.82200\\0.82972 0.82300\\0.82995 0.82400\\0.83042 0.82500\\0.83063 0.82600\\0.83119 0.82700\\0.83140 0.82800\\0.83205 0.82900\\0.83242 0.83000\\0.83281 0.83100\\0.83368 0.83200\\0.83417 0.83300\\0.83487 0.83400\\0.83546 0.83500\\0.83588 0.83600\\0.83632 0.83700\\0.83684 0.83800\\0.83712 0.83900\\0.83744 0.84000\\0.83803 0.84100\\0.83858 0.84200\\0.83900 0.84300\\0.83920 0.84400\\0.83971 0.84500\\0.84018 0.84600\\0.84066 0.84700\\0.84128 0.84800\\0.84178 0.84900\\0.84236 0.85000\\0.84283 0.85100\\0.84339 0.85200\\0.84392 0.85300\\0.84440 0.85400\\0.84505 0.85500\\0.84532 0.85600\\0.84589 0.85700\\0.84657 0.85800\\0.84721 0.85900\\0.84778 0.86000\\0.84822 0.86100\\0.84866 0.86200\\0.84934 0.86300\\0.84994 0.86400\\0.85045 0.86500\\0.85099 0.86600\\0.85155 0.86700\\0.85213 0.86800\\0.85266 0.86900\\0.85328 0.87000\\0.85374 0.87100\\0.85418 0.87200\\0.85464 0.87300\\0.85519 0.87400\\0.85566 0.87500\\0.85638 0.87600\\0.85702 0.87700\\0.85734 0.87800\\0.85783 0.87900\\0.85832 0.88000\\0.85883 0.88100\\0.85977 0.88200\\0.86030 0.88300\\0.86080 0.88400\\0.86117 0.88500\\0.86183 0.88600\\0.86244 0.88700\\0.86291 0.88800\\0.86349 0.88900\\0.86400 0.89000\\0.86428 0.89100\\0.86464 0.89200\\0.86519 0.89300\\0.86568 0.89400\\0.86629 0.89500\\0.86703 0.89600\\0.86751 0.89700\\0.86810 0.89800\\0.86877 0.89900\\0.86934 0.90000\\0.87023 0.90100\\0.87121 0.90200\\0.87182 0.90300\\0.87250 0.90400\\0.87303 0.90500\\0.87381 0.90600\\0.87523 0.90700\\0.87609 0.90800\\0.87668 0.90900\\0.87724 0.91000\\0.87802 0.91100\\0.87871 0.91200\\0.87953 0.91300\\0.88016 0.91400\\0.88119 0.91500\\0.88154 0.91600\\0.88219 0.91700\\0.88270 0.91800\\0.88302 0.91900\\0.88334 0.92000\\0.88379 0.92100\\0.88458 0.92200\\0.88545 0.92300\\0.88622 0.92400\\0.88698 0.92500\\0.88777 0.92600\\0.88834 0.92700\\0.88913 0.92800\\0.88961 0.92900\\0.89025 0.93000\\0.89113 0.93100\\0.89184 0.93200\\0.89238 0.93300\\0.89315 0.93400\\0.89445 0.93500\\0.89499 0.93600\\0.89568 0.93700\\0.89652 0.93800\\0.89723 0.93900\\0.89818 0.94000\\0.89928 0.94100\\0.90060 0.94200\\0.90100 0.94300\\0.90195 0.94400\\0.90271 0.94500\\0.90347 0.94600\\0.90407 0.94700\\0.90494 0.94800\\0.90538 0.94900\\0.90585 0.95000\\0.90654 0.95100\\0.90709 0.95200\\0.90811 0.95300\\0.90901 0.95400\\0.91003 0.95500\\0.91100 0.95600\\0.91162 0.95700\\0.91237 0.95800\\0.91295 0.95900\\0.91409 0.96000\\0.91487 0.96100\\0.91557 0.96200\\0.91639 0.96300\\0.91721 0.96400\\0.91794 0.96500\\0.91925 0.96600\\0.92010 0.96700\\0.92075 0.96800\\0.92233 0.96900\\0.92348 0.97000\\0.92472 0.97100\\0.92592 0.97200\\0.92676 0.97300\\0.92824 0.97400\\0.92974 0.97500\\0.93100 0.97600\\0.93230 0.97700\\0.93321 0.97800\\0.93414 0.97900\\0.93594 0.98000\\0.93689 0.98100\\0.93831 0.98200\\0.93952 0.98300\\0.94146 0.98400\\0.94343 0.98500\\0.94510 0.98600\\0.94686 0.98700\\0.94806 0.98800\\0.95020 0.98900\\0.95173 0.99000\\0.95371 0.99100\\0.95551 0.99200\\0.95737 0.99300\\0.95956 0.99400\\0.96162 0.99500\\0.96582 0.99600\\0.96988 0.99700\\0.97366 0.99800\\0.97772 0.99900\\0.99438 1.00000\\};
\addlegendentry{URA - 2}
\addplot [color1, opacity=0.5]
table [row sep=\\] {%
-inf 0.00000\\0.00539 0.00100\\0.00805 0.00200\\0.01016 0.00300\\0.01175 0.00400\\0.01298 0.00500\\0.01489 0.00600\\0.01664 0.00700\\0.01767 0.00800\\0.01915 0.00900\\0.02028 0.01000\\0.02132 0.01100\\0.02235 0.01200\\0.02297 0.01300\\0.02437 0.01400\\0.02548 0.01500\\0.02652 0.01600\\0.02750 0.01700\\0.02876 0.01800\\0.02972 0.01900\\0.03029 0.02000\\0.03096 0.02100\\0.03149 0.02200\\0.03251 0.02300\\0.03343 0.02400\\0.03406 0.02500\\0.03456 0.02600\\0.03513 0.02700\\0.03607 0.02800\\0.03659 0.02900\\0.03708 0.03000\\0.03757 0.03100\\0.03808 0.03200\\0.03858 0.03300\\0.03900 0.03400\\0.03950 0.03500\\0.04035 0.03600\\0.04080 0.03700\\0.04144 0.03800\\0.04200 0.03900\\0.04251 0.04000\\0.04262 0.04100\\0.04314 0.04200\\0.04352 0.04300\\0.04406 0.04400\\0.04448 0.04500\\0.04482 0.04600\\0.04528 0.04700\\0.04567 0.04800\\0.04597 0.04900\\0.04647 0.05000\\0.04707 0.05100\\0.04740 0.05200\\0.04783 0.05300\\0.04831 0.05400\\0.04880 0.05500\\0.04911 0.05600\\0.04938 0.05700\\0.04967 0.05800\\0.05002 0.05900\\0.05042 0.06000\\0.05074 0.06100\\0.05088 0.06200\\0.05110 0.06300\\0.05137 0.06400\\0.05191 0.06500\\0.05214 0.06600\\0.05237 0.06700\\0.05257 0.06800\\0.05298 0.06900\\0.05322 0.07000\\0.05350 0.07100\\0.05390 0.07200\\0.05418 0.07300\\0.05457 0.07400\\0.05494 0.07500\\0.05522 0.07600\\0.05578 0.07700\\0.05619 0.07800\\0.05641 0.07900\\0.05672 0.08000\\0.05696 0.08100\\0.05735 0.08200\\0.05768 0.08300\\0.05808 0.08400\\0.05826 0.08500\\0.05853 0.08600\\0.05885 0.08700\\0.05911 0.08800\\0.05927 0.08900\\0.05956 0.09000\\0.05988 0.09100\\0.06009 0.09200\\0.06043 0.09300\\0.06077 0.09400\\0.06107 0.09500\\0.06137 0.09600\\0.06163 0.09700\\0.06196 0.09800\\0.06234 0.09900\\0.06277 0.10000\\0.06292 0.10100\\0.06315 0.10200\\0.06357 0.10300\\0.06391 0.10400\\0.06414 0.10500\\0.06437 0.10600\\0.06464 0.10700\\0.06488 0.10800\\0.06517 0.10900\\0.06547 0.11000\\0.06592 0.11100\\0.06621 0.11200\\0.06636 0.11300\\0.06674 0.11400\\0.06711 0.11500\\0.06739 0.11600\\0.06763 0.11700\\0.06783 0.11800\\0.06815 0.11900\\0.06845 0.12000\\0.06881 0.12100\\0.06902 0.12200\\0.06925 0.12300\\0.06955 0.12400\\0.06976 0.12500\\0.07010 0.12600\\0.07062 0.12700\\0.07082 0.12800\\0.07105 0.12900\\0.07130 0.13000\\0.07172 0.13100\\0.07194 0.13200\\0.07230 0.13300\\0.07276 0.13400\\0.07302 0.13500\\0.07329 0.13600\\0.07359 0.13700\\0.07384 0.13800\\0.07399 0.13900\\0.07422 0.14000\\0.07447 0.14100\\0.07471 0.14200\\0.07504 0.14300\\0.07524 0.14400\\0.07541 0.14500\\0.07573 0.14600\\0.07604 0.14700\\0.07629 0.14800\\0.07648 0.14900\\0.07675 0.15000\\0.07707 0.15100\\0.07722 0.15200\\0.07738 0.15300\\0.07759 0.15400\\0.07789 0.15500\\0.07817 0.15600\\0.07839 0.15700\\0.07865 0.15800\\0.07880 0.15900\\0.07893 0.16000\\0.07909 0.16100\\0.07935 0.16200\\0.07955 0.16300\\0.07978 0.16400\\0.08002 0.16500\\0.08032 0.16600\\0.08049 0.16700\\0.08072 0.16800\\0.08087 0.16900\\0.08107 0.17000\\0.08136 0.17100\\0.08186 0.17200\\0.08205 0.17300\\0.08233 0.17400\\0.08258 0.17500\\0.08283 0.17600\\0.08308 0.17700\\0.08334 0.17800\\0.08363 0.17900\\0.08379 0.18000\\0.08408 0.18100\\0.08420 0.18200\\0.08437 0.18300\\0.08449 0.18400\\0.08467 0.18500\\0.08483 0.18600\\0.08521 0.18700\\0.08546 0.18800\\0.08573 0.18900\\0.08596 0.19000\\0.08607 0.19100\\0.08626 0.19200\\0.08653 0.19300\\0.08679 0.19400\\0.08707 0.19500\\0.08729 0.19600\\0.08754 0.19700\\0.08777 0.19800\\0.08791 0.19900\\0.08813 0.20000\\0.08836 0.20100\\0.08852 0.20200\\0.08881 0.20300\\0.08897 0.20400\\0.08920 0.20500\\0.08938 0.20600\\0.08957 0.20700\\0.08987 0.20800\\0.09026 0.20900\\0.09043 0.21000\\0.09064 0.21100\\0.09099 0.21200\\0.09131 0.21300\\0.09140 0.21400\\0.09164 0.21500\\0.09201 0.21600\\0.09217 0.21700\\0.09236 0.21800\\0.09262 0.21900\\0.09289 0.22000\\0.09310 0.22100\\0.09324 0.22200\\0.09353 0.22300\\0.09370 0.22400\\0.09395 0.22500\\0.09422 0.22600\\0.09436 0.22700\\0.09462 0.22800\\0.09484 0.22900\\0.09516 0.23000\\0.09529 0.23100\\0.09549 0.23200\\0.09571 0.23300\\0.09598 0.23400\\0.09612 0.23500\\0.09639 0.23600\\0.09656 0.23700\\0.09675 0.23800\\0.09700 0.23900\\0.09721 0.24000\\0.09749 0.24100\\0.09776 0.24200\\0.09804 0.24300\\0.09815 0.24400\\0.09834 0.24500\\0.09855 0.24600\\0.09877 0.24700\\0.09904 0.24800\\0.09933 0.24900\\0.09970 0.25000\\0.09991 0.25100\\0.10009 0.25200\\0.10026 0.25300\\0.10044 0.25400\\0.10062 0.25500\\0.10089 0.25600\\0.10110 0.25700\\0.10129 0.25800\\0.10145 0.25900\\0.10163 0.26000\\0.10193 0.26100\\0.10228 0.26200\\0.10250 0.26300\\0.10273 0.26400\\0.10298 0.26500\\0.10319 0.26600\\0.10335 0.26700\\0.10350 0.26800\\0.10386 0.26900\\0.10396 0.27000\\0.10415 0.27100\\0.10432 0.27200\\0.10450 0.27300\\0.10481 0.27400\\0.10510 0.27500\\0.10536 0.27600\\0.10568 0.27700\\0.10600 0.27800\\0.10634 0.27900\\0.10653 0.28000\\0.10666 0.28100\\0.10700 0.28200\\0.10708 0.28300\\0.10743 0.28400\\0.10757 0.28500\\0.10778 0.28600\\0.10800 0.28700\\0.10821 0.28800\\0.10836 0.28900\\0.10856 0.29000\\0.10872 0.29100\\0.10902 0.29200\\0.10925 0.29300\\0.10946 0.29400\\0.10964 0.29500\\0.10981 0.29600\\0.10992 0.29700\\0.11010 0.29800\\0.11044 0.29900\\0.11066 0.30000\\0.11085 0.30100\\0.11101 0.30200\\0.11125 0.30300\\0.11151 0.30400\\0.11165 0.30500\\0.11208 0.30600\\0.11227 0.30700\\0.11253 0.30800\\0.11265 0.30900\\0.11286 0.31000\\0.11311 0.31100\\0.11334 0.31200\\0.11352 0.31300\\0.11376 0.31400\\0.11404 0.31500\\0.11432 0.31600\\0.11456 0.31700\\0.11472 0.31800\\0.11491 0.31900\\0.11502 0.32000\\0.11519 0.32100\\0.11538 0.32200\\0.11551 0.32300\\0.11574 0.32400\\0.11585 0.32500\\0.11608 0.32600\\0.11636 0.32700\\0.11665 0.32800\\0.11685 0.32900\\0.11706 0.33000\\0.11725 0.33100\\0.11745 0.33200\\0.11766 0.33300\\0.11788 0.33400\\0.11808 0.33500\\0.11827 0.33600\\0.11839 0.33700\\0.11864 0.33800\\0.11899 0.33900\\0.11921 0.34000\\0.11942 0.34100\\0.11959 0.34200\\0.11987 0.34300\\0.12012 0.34400\\0.12031 0.34500\\0.12043 0.34600\\0.12065 0.34700\\0.12085 0.34800\\0.12093 0.34900\\0.12108 0.35000\\0.12140 0.35100\\0.12155 0.35200\\0.12172 0.35300\\0.12202 0.35400\\0.12228 0.35500\\0.12250 0.35600\\0.12278 0.35700\\0.12305 0.35800\\0.12323 0.35900\\0.12343 0.36000\\0.12370 0.36100\\0.12386 0.36200\\0.12403 0.36300\\0.12413 0.36400\\0.12436 0.36500\\0.12447 0.36600\\0.12474 0.36700\\0.12500 0.36800\\0.12534 0.36900\\0.12552 0.37000\\0.12583 0.37100\\0.12593 0.37200\\0.12625 0.37300\\0.12652 0.37400\\0.12670 0.37500\\0.12683 0.37600\\0.12698 0.37700\\0.12714 0.37800\\0.12734 0.37900\\0.12762 0.38000\\0.12780 0.38100\\0.12794 0.38200\\0.12805 0.38300\\0.12824 0.38400\\0.12843 0.38500\\0.12863 0.38600\\0.12882 0.38700\\0.12907 0.38800\\0.12932 0.38900\\0.12956 0.39000\\0.12977 0.39100\\0.12999 0.39200\\0.13029 0.39300\\0.13052 0.39400\\0.13071 0.39500\\0.13088 0.39600\\0.13111 0.39700\\0.13130 0.39800\\0.13151 0.39900\\0.13172 0.40000\\0.13183 0.40100\\0.13202 0.40200\\0.13230 0.40300\\0.13249 0.40400\\0.13273 0.40500\\0.13287 0.40600\\0.13321 0.40700\\0.13342 0.40800\\0.13378 0.40900\\0.13404 0.41000\\0.13418 0.41100\\0.13442 0.41200\\0.13452 0.41300\\0.13460 0.41400\\0.13474 0.41500\\0.13496 0.41600\\0.13515 0.41700\\0.13533 0.41800\\0.13567 0.41900\\0.13581 0.42000\\0.13612 0.42100\\0.13625 0.42200\\0.13639 0.42300\\0.13661 0.42400\\0.13687 0.42500\\0.13714 0.42600\\0.13745 0.42700\\0.13769 0.42800\\0.13786 0.42900\\0.13799 0.43000\\0.13826 0.43100\\0.13844 0.43200\\0.13865 0.43300\\0.13891 0.43400\\0.13912 0.43500\\0.13938 0.43600\\0.13969 0.43700\\0.13995 0.43800\\0.14027 0.43900\\0.14077 0.44000\\0.14098 0.44100\\0.14115 0.44200\\0.14133 0.44300\\0.14152 0.44400\\0.14169 0.44500\\0.14194 0.44600\\0.14210 0.44700\\0.14221 0.44800\\0.14234 0.44900\\0.14254 0.45000\\0.14281 0.45100\\0.14297 0.45200\\0.14315 0.45300\\0.14337 0.45400\\0.14352 0.45500\\0.14364 0.45600\\0.14384 0.45700\\0.14405 0.45800\\0.14430 0.45900\\0.14449 0.46000\\0.14469 0.46100\\0.14479 0.46200\\0.14498 0.46300\\0.14519 0.46400\\0.14539 0.46500\\0.14578 0.46600\\0.14600 0.46700\\0.14616 0.46800\\0.14649 0.46900\\0.14673 0.47000\\0.14703 0.47100\\0.14727 0.47200\\0.14754 0.47300\\0.14772 0.47400\\0.14780 0.47500\\0.14800 0.47600\\0.14828 0.47700\\0.14858 0.47800\\0.14877 0.47900\\0.14894 0.48000\\0.14913 0.48100\\0.14935 0.48200\\0.14975 0.48300\\0.14993 0.48400\\0.15022 0.48500\\0.15048 0.48600\\0.15058 0.48700\\0.15098 0.48800\\0.15117 0.48900\\0.15136 0.49000\\0.15164 0.49100\\0.15192 0.49200\\0.15221 0.49300\\0.15238 0.49400\\0.15261 0.49500\\0.15277 0.49600\\0.15316 0.49700\\0.15331 0.49800\\0.15362 0.49900\\0.15388 0.50000\\0.15407 0.50100\\0.15427 0.50200\\0.15441 0.50300\\0.15472 0.50400\\0.15488 0.50500\\0.15506 0.50600\\0.15549 0.50700\\0.15571 0.50800\\0.15600 0.50900\\0.15613 0.51000\\0.15646 0.51100\\0.15668 0.51200\\0.15684 0.51300\\0.15705 0.51400\\0.15738 0.51500\\0.15770 0.51600\\0.15788 0.51700\\0.15799 0.51800\\0.15812 0.51900\\0.15828 0.52000\\0.15854 0.52100\\0.15877 0.52200\\0.15909 0.52300\\0.15933 0.52400\\0.15961 0.52500\\0.15989 0.52600\\0.16025 0.52700\\0.16052 0.52800\\0.16073 0.52900\\0.16095 0.53000\\0.16123 0.53100\\0.16135 0.53200\\0.16170 0.53300\\0.16212 0.53400\\0.16235 0.53500\\0.16269 0.53600\\0.16304 0.53700\\0.16317 0.53800\\0.16340 0.53900\\0.16352 0.54000\\0.16364 0.54100\\0.16403 0.54200\\0.16438 0.54300\\0.16467 0.54400\\0.16486 0.54500\\0.16508 0.54600\\0.16535 0.54700\\0.16553 0.54800\\0.16580 0.54900\\0.16598 0.55000\\0.16614 0.55100\\0.16642 0.55200\\0.16671 0.55300\\0.16686 0.55400\\0.16717 0.55500\\0.16751 0.55600\\0.16780 0.55700\\0.16797 0.55800\\0.16820 0.55900\\0.16835 0.56000\\0.16866 0.56100\\0.16882 0.56200\\0.16910 0.56300\\0.16935 0.56400\\0.16953 0.56500\\0.16966 0.56600\\0.16991 0.56700\\0.17005 0.56800\\0.17027 0.56900\\0.17038 0.57000\\0.17053 0.57100\\0.17072 0.57200\\0.17090 0.57300\\0.17115 0.57400\\0.17142 0.57500\\0.17163 0.57600\\0.17184 0.57700\\0.17205 0.57800\\0.17223 0.57900\\0.17256 0.58000\\0.17276 0.58100\\0.17288 0.58200\\0.17307 0.58300\\0.17331 0.58400\\0.17356 0.58500\\0.17372 0.58600\\0.17390 0.58700\\0.17423 0.58800\\0.17462 0.58900\\0.17480 0.59000\\0.17514 0.59100\\0.17547 0.59200\\0.17569 0.59300\\0.17597 0.59400\\0.17622 0.59500\\0.17644 0.59600\\0.17664 0.59700\\0.17679 0.59800\\0.17699 0.59900\\0.17724 0.60000\\0.17750 0.60100\\0.17788 0.60200\\0.17812 0.60300\\0.17837 0.60400\\0.17859 0.60500\\0.17878 0.60600\\0.17893 0.60700\\0.17925 0.60800\\0.17952 0.60900\\0.17977 0.61000\\0.18004 0.61100\\0.18024 0.61200\\0.18046 0.61300\\0.18069 0.61400\\0.18114 0.61500\\0.18145 0.61600\\0.18170 0.61700\\0.18190 0.61800\\0.18199 0.61900\\0.18225 0.62000\\0.18236 0.62100\\0.18256 0.62200\\0.18274 0.62300\\0.18288 0.62400\\0.18306 0.62500\\0.18329 0.62600\\0.18346 0.62700\\0.18368 0.62800\\0.18390 0.62900\\0.18426 0.63000\\0.18451 0.63100\\0.18504 0.63200\\0.18545 0.63300\\0.18576 0.63400\\0.18594 0.63500\\0.18616 0.63600\\0.18654 0.63700\\0.18684 0.63800\\0.18738 0.63900\\0.18757 0.64000\\0.18783 0.64100\\0.18812 0.64200\\0.18840 0.64300\\0.18851 0.64400\\0.18871 0.64500\\0.18907 0.64600\\0.18929 0.64700\\0.18951 0.64800\\0.18982 0.64900\\0.19004 0.65000\\0.19019 0.65100\\0.19045 0.65200\\0.19074 0.65300\\0.19104 0.65400\\0.19127 0.65500\\0.19156 0.65600\\0.19180 0.65700\\0.19203 0.65800\\0.19243 0.65900\\0.19282 0.66000\\0.19308 0.66100\\0.19336 0.66200\\0.19370 0.66300\\0.19392 0.66400\\0.19435 0.66500\\0.19457 0.66600\\0.19489 0.66700\\0.19504 0.66800\\0.19520 0.66900\\0.19557 0.67000\\0.19599 0.67100\\0.19619 0.67200\\0.19641 0.67300\\0.19661 0.67400\\0.19696 0.67500\\0.19734 0.67600\\0.19758 0.67700\\0.19779 0.67800\\0.19805 0.67900\\0.19837 0.68000\\0.19863 0.68100\\0.19895 0.68200\\0.19914 0.68300\\0.19944 0.68400\\0.19974 0.68500\\0.20000 0.68600\\0.20034 0.68700\\0.20072 0.68800\\0.20086 0.68900\\0.20102 0.69000\\0.20129 0.69100\\0.20155 0.69200\\0.20180 0.69300\\0.20209 0.69400\\0.20246 0.69500\\0.20274 0.69600\\0.20300 0.69700\\0.20325 0.69800\\0.20355 0.69900\\0.20374 0.70000\\0.20406 0.70100\\0.20425 0.70200\\0.20444 0.70300\\0.20462 0.70400\\0.20484 0.70500\\0.20515 0.70600\\0.20538 0.70700\\0.20559 0.70800\\0.20598 0.70900\\0.20618 0.71000\\0.20640 0.71100\\0.20664 0.71200\\0.20691 0.71300\\0.20743 0.71400\\0.20769 0.71500\\0.20786 0.71600\\0.20812 0.71700\\0.20834 0.71800\\0.20865 0.71900\\0.20884 0.72000\\0.20918 0.72100\\0.20960 0.72200\\0.20999 0.72300\\0.21040 0.72400\\0.21082 0.72500\\0.21104 0.72600\\0.21131 0.72700\\0.21155 0.72800\\0.21182 0.72900\\0.21207 0.73000\\0.21236 0.73100\\0.21259 0.73200\\0.21290 0.73300\\0.21323 0.73400\\0.21357 0.73500\\0.21405 0.73600\\0.21428 0.73700\\0.21448 0.73800\\0.21477 0.73900\\0.21493 0.74000\\0.21518 0.74100\\0.21550 0.74200\\0.21575 0.74300\\0.21598 0.74400\\0.21616 0.74500\\0.21631 0.74600\\0.21681 0.74700\\0.21715 0.74800\\0.21749 0.74900\\0.21783 0.75000\\0.21829 0.75100\\0.21859 0.75200\\0.21901 0.75300\\0.21926 0.75400\\0.21966 0.75500\\0.21995 0.75600\\0.22031 0.75700\\0.22070 0.75800\\0.22099 0.75900\\0.22120 0.76000\\0.22149 0.76100\\0.22162 0.76200\\0.22191 0.76300\\0.22222 0.76400\\0.22243 0.76500\\0.22283 0.76600\\0.22316 0.76700\\0.22353 0.76800\\0.22392 0.76900\\0.22420 0.77000\\0.22469 0.77100\\0.22500 0.77200\\0.22536 0.77300\\0.22563 0.77400\\0.22603 0.77500\\0.22628 0.77600\\0.22656 0.77700\\0.22695 0.77800\\0.22731 0.77900\\0.22761 0.78000\\0.22791 0.78100\\0.22820 0.78200\\0.22871 0.78300\\0.22918 0.78400\\0.22962 0.78500\\0.22984 0.78600\\0.23030 0.78700\\0.23073 0.78800\\0.23119 0.78900\\0.23195 0.79000\\0.23224 0.79100\\0.23274 0.79200\\0.23308 0.79300\\0.23344 0.79400\\0.23389 0.79500\\0.23439 0.79600\\0.23457 0.79700\\0.23494 0.79800\\0.23555 0.79900\\0.23585 0.80000\\0.23622 0.80100\\0.23654 0.80200\\0.23678 0.80300\\0.23707 0.80400\\0.23737 0.80500\\0.23783 0.80600\\0.23837 0.80700\\0.23870 0.80800\\0.23915 0.80900\\0.23960 0.81000\\0.24001 0.81100\\0.24032 0.81200\\0.24098 0.81300\\0.24131 0.81400\\0.24170 0.81500\\0.24191 0.81600\\0.24214 0.81700\\0.24251 0.81800\\0.24300 0.81900\\0.24337 0.82000\\0.24367 0.82100\\0.24402 0.82200\\0.24443 0.82300\\0.24482 0.82400\\0.24510 0.82500\\0.24539 0.82600\\0.24572 0.82700\\0.24607 0.82800\\0.24640 0.82900\\0.24687 0.83000\\0.24719 0.83100\\0.24762 0.83200\\0.24800 0.83300\\0.24845 0.83400\\0.24886 0.83500\\0.24920 0.83600\\0.24997 0.83700\\0.25055 0.83800\\0.25085 0.83900\\0.25172 0.84000\\0.25197 0.84100\\0.25251 0.84200\\0.25310 0.84300\\0.25362 0.84400\\0.25387 0.84500\\0.25435 0.84600\\0.25489 0.84700\\0.25543 0.84800\\0.25572 0.84900\\0.25613 0.85000\\0.25671 0.85100\\0.25730 0.85200\\0.25775 0.85300\\0.25819 0.85400\\0.25842 0.85500\\0.25891 0.85600\\0.25952 0.85700\\0.26014 0.85800\\0.26062 0.85900\\0.26115 0.86000\\0.26157 0.86100\\0.26225 0.86200\\0.26258 0.86300\\0.26299 0.86400\\0.26334 0.86500\\0.26367 0.86600\\0.26462 0.86700\\0.26501 0.86800\\0.26560 0.86900\\0.26603 0.87000\\0.26654 0.87100\\0.26729 0.87200\\0.26776 0.87300\\0.26816 0.87400\\0.26868 0.87500\\0.26921 0.87600\\0.26995 0.87700\\0.27028 0.87800\\0.27110 0.87900\\0.27160 0.88000\\0.27205 0.88100\\0.27278 0.88200\\0.27324 0.88300\\0.27353 0.88400\\0.27397 0.88500\\0.27462 0.88600\\0.27541 0.88700\\0.27593 0.88800\\0.27656 0.88900\\0.27724 0.89000\\0.27793 0.89100\\0.27842 0.89200\\0.27902 0.89300\\0.27970 0.89400\\0.28019 0.89500\\0.28056 0.89600\\0.28098 0.89700\\0.28180 0.89800\\0.28249 0.89900\\0.28294 0.90000\\0.28359 0.90100\\0.28428 0.90200\\0.28496 0.90300\\0.28581 0.90400\\0.28643 0.90500\\0.28707 0.90600\\0.28840 0.90700\\0.28919 0.90800\\0.28967 0.90900\\0.29006 0.91000\\0.29095 0.91100\\0.29151 0.91200\\0.29223 0.91300\\0.29314 0.91400\\0.29395 0.91500\\0.29490 0.91600\\0.29589 0.91700\\0.29662 0.91800\\0.29708 0.91900\\0.29792 0.92000\\0.29881 0.92100\\0.29965 0.92200\\0.30045 0.92300\\0.30120 0.92400\\0.30219 0.92500\\0.30299 0.92600\\0.30367 0.92700\\0.30454 0.92800\\0.30524 0.92900\\0.30651 0.93000\\0.30724 0.93100\\0.30840 0.93200\\0.30896 0.93300\\0.30965 0.93400\\0.31062 0.93500\\0.31142 0.93600\\0.31250 0.93700\\0.31340 0.93800\\0.31461 0.93900\\0.31516 0.94000\\0.31624 0.94100\\0.31721 0.94200\\0.31882 0.94300\\0.32055 0.94400\\0.32199 0.94500\\0.32306 0.94600\\0.32475 0.94700\\0.32581 0.94800\\0.32699 0.94900\\0.32766 0.95000\\0.32798 0.95100\\0.32870 0.95200\\0.33045 0.95300\\0.33149 0.95400\\0.33331 0.95500\\0.33396 0.95600\\0.33473 0.95700\\0.33579 0.95800\\0.33659 0.95900\\0.33731 0.96000\\0.33859 0.96100\\0.33989 0.96200\\0.34096 0.96300\\0.34270 0.96400\\0.34425 0.96500\\0.34467 0.96600\\0.34626 0.96700\\0.34838 0.96800\\0.34990 0.96900\\0.35096 0.97000\\0.35216 0.97100\\0.35437 0.97200\\0.35609 0.97300\\0.35756 0.97400\\0.35995 0.97500\\0.36328 0.97600\\0.36520 0.97700\\0.36786 0.97800\\0.37041 0.97900\\0.37297 0.98000\\0.37420 0.98100\\0.37600 0.98200\\0.37852 0.98300\\0.38072 0.98400\\0.38383 0.98500\\0.38828 0.98600\\0.39503 0.98700\\0.39830 0.98800\\0.40318 0.98900\\0.40786 0.99000\\0.41281 0.99100\\0.41765 0.99200\\0.42207 0.99300\\0.42735 0.99400\\0.43912 0.99500\\0.44700 0.99600\\0.46019 0.99700\\0.46616 0.99800\\0.49299 0.99900\\0.54434 1.00000\\};
\addlegendentry{URA - 5}
\addplot [color2, opacity=0.5]
table [row sep=\\] {%
-inf 0.00000\\0.00129 0.00100\\0.00173 0.00200\\0.00199 0.00300\\0.00238 0.00400\\0.00271 0.00500\\0.00305 0.00600\\0.00330 0.00700\\0.00353 0.00800\\0.00376 0.00900\\0.00401 0.01000\\0.00412 0.01100\\0.00437 0.01200\\0.00463 0.01300\\0.00478 0.01400\\0.00497 0.01500\\0.00514 0.01600\\0.00525 0.01700\\0.00538 0.01800\\0.00552 0.01900\\0.00570 0.02000\\0.00584 0.02100\\0.00596 0.02200\\0.00606 0.02300\\0.00617 0.02400\\0.00629 0.02500\\0.00641 0.02600\\0.00649 0.02700\\0.00666 0.02800\\0.00677 0.02900\\0.00685 0.03000\\0.00694 0.03100\\0.00703 0.03200\\0.00715 0.03300\\0.00724 0.03400\\0.00731 0.03500\\0.00739 0.03600\\0.00749 0.03700\\0.00763 0.03800\\0.00767 0.03900\\0.00772 0.04000\\0.00777 0.04100\\0.00790 0.04200\\0.00799 0.04300\\0.00808 0.04400\\0.00817 0.04500\\0.00831 0.04600\\0.00844 0.04700\\0.00853 0.04800\\0.00861 0.04900\\0.00868 0.05000\\0.00876 0.05100\\0.00889 0.05200\\0.00896 0.05300\\0.00904 0.05400\\0.00912 0.05500\\0.00916 0.05600\\0.00924 0.05700\\0.00930 0.05800\\0.00938 0.05900\\0.00948 0.06000\\0.00956 0.06100\\0.00962 0.06200\\0.00967 0.06300\\0.00973 0.06400\\0.00982 0.06500\\0.00991 0.06600\\0.00997 0.06700\\0.01003 0.06800\\0.01009 0.06900\\0.01018 0.07000\\0.01022 0.07100\\0.01028 0.07200\\0.01038 0.07300\\0.01046 0.07400\\0.01051 0.07500\\0.01058 0.07600\\0.01068 0.07700\\0.01078 0.07800\\0.01082 0.07900\\0.01090 0.08000\\0.01098 0.08100\\0.01101 0.08200\\0.01107 0.08300\\0.01114 0.08400\\0.01121 0.08500\\0.01127 0.08600\\0.01134 0.08700\\0.01142 0.08800\\0.01147 0.08900\\0.01154 0.09000\\0.01160 0.09100\\0.01164 0.09200\\0.01168 0.09300\\0.01173 0.09400\\0.01181 0.09500\\0.01184 0.09600\\0.01189 0.09700\\0.01192 0.09800\\0.01201 0.09900\\0.01207 0.10000\\0.01212 0.10100\\0.01217 0.10200\\0.01224 0.10300\\0.01231 0.10400\\0.01234 0.10500\\0.01241 0.10600\\0.01243 0.10700\\0.01246 0.10800\\0.01249 0.10900\\0.01253 0.11000\\0.01258 0.11100\\0.01263 0.11200\\0.01269 0.11300\\0.01276 0.11400\\0.01283 0.11500\\0.01287 0.11600\\0.01294 0.11700\\0.01300 0.11800\\0.01306 0.11900\\0.01308 0.12000\\0.01313 0.12100\\0.01318 0.12200\\0.01323 0.12300\\0.01329 0.12400\\0.01334 0.12500\\0.01343 0.12600\\0.01347 0.12700\\0.01353 0.12800\\0.01358 0.12900\\0.01363 0.13000\\0.01367 0.13100\\0.01373 0.13200\\0.01378 0.13300\\0.01382 0.13400\\0.01386 0.13500\\0.01390 0.13600\\0.01395 0.13700\\0.01397 0.13800\\0.01404 0.13900\\0.01408 0.14000\\0.01413 0.14100\\0.01420 0.14200\\0.01429 0.14300\\0.01434 0.14400\\0.01436 0.14500\\0.01441 0.14600\\0.01446 0.14700\\0.01451 0.14800\\0.01458 0.14900\\0.01462 0.15000\\0.01466 0.15100\\0.01470 0.15200\\0.01474 0.15300\\0.01478 0.15400\\0.01482 0.15500\\0.01487 0.15600\\0.01490 0.15700\\0.01498 0.15800\\0.01502 0.15900\\0.01506 0.16000\\0.01510 0.16100\\0.01514 0.16200\\0.01519 0.16300\\0.01522 0.16400\\0.01527 0.16500\\0.01532 0.16600\\0.01536 0.16700\\0.01541 0.16800\\0.01544 0.16900\\0.01547 0.17000\\0.01553 0.17100\\0.01556 0.17200\\0.01561 0.17300\\0.01566 0.17400\\0.01571 0.17500\\0.01575 0.17600\\0.01579 0.17700\\0.01584 0.17800\\0.01590 0.17900\\0.01593 0.18000\\0.01599 0.18100\\0.01603 0.18200\\0.01607 0.18300\\0.01611 0.18400\\0.01616 0.18500\\0.01620 0.18600\\0.01622 0.18700\\0.01628 0.18800\\0.01632 0.18900\\0.01636 0.19000\\0.01639 0.19100\\0.01644 0.19200\\0.01651 0.19300\\0.01655 0.19400\\0.01663 0.19500\\0.01665 0.19600\\0.01668 0.19700\\0.01671 0.19800\\0.01673 0.19900\\0.01680 0.20000\\0.01684 0.20100\\0.01687 0.20200\\0.01691 0.20300\\0.01697 0.20400\\0.01702 0.20500\\0.01707 0.20600\\0.01710 0.20700\\0.01713 0.20800\\0.01716 0.20900\\0.01720 0.21000\\0.01725 0.21100\\0.01730 0.21200\\0.01732 0.21300\\0.01737 0.21400\\0.01740 0.21500\\0.01743 0.21600\\0.01749 0.21700\\0.01752 0.21800\\0.01755 0.21900\\0.01757 0.22000\\0.01760 0.22100\\0.01765 0.22200\\0.01766 0.22300\\0.01770 0.22400\\0.01773 0.22500\\0.01776 0.22600\\0.01779 0.22700\\0.01783 0.22800\\0.01787 0.22900\\0.01790 0.23000\\0.01793 0.23100\\0.01798 0.23200\\0.01802 0.23300\\0.01806 0.23400\\0.01809 0.23500\\0.01812 0.23600\\0.01816 0.23700\\0.01820 0.23800\\0.01824 0.23900\\0.01830 0.24000\\0.01834 0.24100\\0.01839 0.24200\\0.01842 0.24300\\0.01846 0.24400\\0.01851 0.24500\\0.01854 0.24600\\0.01857 0.24700\\0.01860 0.24800\\0.01862 0.24900\\0.01868 0.25000\\0.01871 0.25100\\0.01875 0.25200\\0.01878 0.25300\\0.01882 0.25400\\0.01885 0.25500\\0.01888 0.25600\\0.01893 0.25700\\0.01896 0.25800\\0.01901 0.25900\\0.01903 0.26000\\0.01906 0.26100\\0.01908 0.26200\\0.01913 0.26300\\0.01915 0.26400\\0.01920 0.26500\\0.01922 0.26600\\0.01927 0.26700\\0.01929 0.26800\\0.01935 0.26900\\0.01938 0.27000\\0.01942 0.27100\\0.01944 0.27200\\0.01946 0.27300\\0.01949 0.27400\\0.01953 0.27500\\0.01956 0.27600\\0.01960 0.27700\\0.01964 0.27800\\0.01968 0.27900\\0.01971 0.28000\\0.01975 0.28100\\0.01977 0.28200\\0.01982 0.28300\\0.01988 0.28400\\0.01991 0.28500\\0.01994 0.28600\\0.01999 0.28700\\0.02001 0.28800\\0.02005 0.28900\\0.02009 0.29000\\0.02013 0.29100\\0.02015 0.29200\\0.02018 0.29300\\0.02020 0.29400\\0.02024 0.29500\\0.02027 0.29600\\0.02030 0.29700\\0.02034 0.29800\\0.02038 0.29900\\0.02041 0.30000\\0.02045 0.30100\\0.02052 0.30200\\0.02056 0.30300\\0.02059 0.30400\\0.02060 0.30500\\0.02063 0.30600\\0.02066 0.30700\\0.02069 0.30800\\0.02073 0.30900\\0.02076 0.31000\\0.02082 0.31100\\0.02084 0.31200\\0.02086 0.31300\\0.02091 0.31400\\0.02096 0.31500\\0.02101 0.31600\\0.02105 0.31700\\0.02109 0.31800\\0.02113 0.31900\\0.02115 0.32000\\0.02117 0.32100\\0.02122 0.32200\\0.02125 0.32300\\0.02129 0.32400\\0.02131 0.32500\\0.02134 0.32600\\0.02137 0.32700\\0.02141 0.32800\\0.02145 0.32900\\0.02147 0.33000\\0.02149 0.33100\\0.02152 0.33200\\0.02156 0.33300\\0.02159 0.33400\\0.02162 0.33500\\0.02166 0.33600\\0.02169 0.33700\\0.02170 0.33800\\0.02175 0.33900\\0.02179 0.34000\\0.02185 0.34100\\0.02187 0.34200\\0.02191 0.34300\\0.02194 0.34400\\0.02197 0.34500\\0.02201 0.34600\\0.02203 0.34700\\0.02206 0.34800\\0.02211 0.34900\\0.02214 0.35000\\0.02219 0.35100\\0.02225 0.35200\\0.02229 0.35300\\0.02233 0.35400\\0.02237 0.35500\\0.02240 0.35600\\0.02244 0.35700\\0.02247 0.35800\\0.02250 0.35900\\0.02256 0.36000\\0.02259 0.36100\\0.02261 0.36200\\0.02264 0.36300\\0.02268 0.36400\\0.02271 0.36500\\0.02273 0.36600\\0.02275 0.36700\\0.02279 0.36800\\0.02282 0.36900\\0.02286 0.37000\\0.02288 0.37100\\0.02294 0.37200\\0.02297 0.37300\\0.02299 0.37400\\0.02303 0.37500\\0.02306 0.37600\\0.02309 0.37700\\0.02311 0.37800\\0.02315 0.37900\\0.02318 0.38000\\0.02322 0.38100\\0.02325 0.38200\\0.02326 0.38300\\0.02331 0.38400\\0.02334 0.38500\\0.02337 0.38600\\0.02341 0.38700\\0.02343 0.38800\\0.02348 0.38900\\0.02353 0.39000\\0.02356 0.39100\\0.02360 0.39200\\0.02364 0.39300\\0.02366 0.39400\\0.02369 0.39500\\0.02372 0.39600\\0.02375 0.39700\\0.02378 0.39800\\0.02381 0.39900\\0.02385 0.40000\\0.02390 0.40100\\0.02394 0.40200\\0.02400 0.40300\\0.02403 0.40400\\0.02406 0.40500\\0.02408 0.40600\\0.02411 0.40700\\0.02415 0.40800\\0.02419 0.40900\\0.02422 0.41000\\0.02426 0.41100\\0.02429 0.41200\\0.02433 0.41300\\0.02435 0.41400\\0.02439 0.41500\\0.02443 0.41600\\0.02447 0.41700\\0.02451 0.41800\\0.02455 0.41900\\0.02459 0.42000\\0.02462 0.42100\\0.02466 0.42200\\0.02470 0.42300\\0.02472 0.42400\\0.02475 0.42500\\0.02477 0.42600\\0.02479 0.42700\\0.02485 0.42800\\0.02489 0.42900\\0.02492 0.43000\\0.02495 0.43100\\0.02498 0.43200\\0.02502 0.43300\\0.02505 0.43400\\0.02510 0.43500\\0.02512 0.43600\\0.02516 0.43700\\0.02517 0.43800\\0.02520 0.43900\\0.02525 0.44000\\0.02528 0.44100\\0.02533 0.44200\\0.02537 0.44300\\0.02541 0.44400\\0.02545 0.44500\\0.02551 0.44600\\0.02555 0.44700\\0.02558 0.44800\\0.02562 0.44900\\0.02563 0.45000\\0.02568 0.45100\\0.02570 0.45200\\0.02576 0.45300\\0.02581 0.45400\\0.02586 0.45500\\0.02589 0.45600\\0.02591 0.45700\\0.02594 0.45800\\0.02598 0.45900\\0.02601 0.46000\\0.02604 0.46100\\0.02607 0.46200\\0.02610 0.46300\\0.02614 0.46400\\0.02618 0.46500\\0.02620 0.46600\\0.02625 0.46700\\0.02628 0.46800\\0.02632 0.46900\\0.02635 0.47000\\0.02639 0.47100\\0.02643 0.47200\\0.02647 0.47300\\0.02653 0.47400\\0.02655 0.47500\\0.02659 0.47600\\0.02664 0.47700\\0.02668 0.47800\\0.02672 0.47900\\0.02677 0.48000\\0.02681 0.48100\\0.02685 0.48200\\0.02690 0.48300\\0.02694 0.48400\\0.02696 0.48500\\0.02698 0.48600\\0.02703 0.48700\\0.02708 0.48800\\0.02713 0.48900\\0.02717 0.49000\\0.02722 0.49100\\0.02725 0.49200\\0.02729 0.49300\\0.02733 0.49400\\0.02736 0.49500\\0.02740 0.49600\\0.02745 0.49700\\0.02748 0.49800\\0.02753 0.49900\\0.02758 0.50000\\0.02762 0.50100\\0.02766 0.50200\\0.02771 0.50300\\0.02776 0.50400\\0.02781 0.50500\\0.02786 0.50600\\0.02790 0.50700\\0.02795 0.50800\\0.02800 0.50900\\0.02806 0.51000\\0.02809 0.51100\\0.02813 0.51200\\0.02816 0.51300\\0.02820 0.51400\\0.02824 0.51500\\0.02827 0.51600\\0.02830 0.51700\\0.02834 0.51800\\0.02838 0.51900\\0.02843 0.52000\\0.02845 0.52100\\0.02850 0.52200\\0.02855 0.52300\\0.02860 0.52400\\0.02865 0.52500\\0.02868 0.52600\\0.02871 0.52700\\0.02875 0.52800\\0.02878 0.52900\\0.02879 0.53000\\0.02883 0.53100\\0.02886 0.53200\\0.02888 0.53300\\0.02893 0.53400\\0.02897 0.53500\\0.02900 0.53600\\0.02904 0.53700\\0.02907 0.53800\\0.02910 0.53900\\0.02915 0.54000\\0.02921 0.54100\\0.02924 0.54200\\0.02927 0.54300\\0.02930 0.54400\\0.02934 0.54500\\0.02938 0.54600\\0.02942 0.54700\\0.02947 0.54800\\0.02950 0.54900\\0.02954 0.55000\\0.02958 0.55100\\0.02963 0.55200\\0.02965 0.55300\\0.02970 0.55400\\0.02973 0.55500\\0.02977 0.55600\\0.02981 0.55700\\0.02987 0.55800\\0.02991 0.55900\\0.02995 0.56000\\0.02999 0.56100\\0.03001 0.56200\\0.03006 0.56300\\0.03009 0.56400\\0.03013 0.56500\\0.03017 0.56600\\0.03022 0.56700\\0.03024 0.56800\\0.03029 0.56900\\0.03032 0.57000\\0.03033 0.57100\\0.03037 0.57200\\0.03040 0.57300\\0.03043 0.57400\\0.03047 0.57500\\0.03053 0.57600\\0.03058 0.57700\\0.03062 0.57800\\0.03067 0.57900\\0.03071 0.58000\\0.03076 0.58100\\0.03082 0.58200\\0.03085 0.58300\\0.03091 0.58400\\0.03094 0.58500\\0.03098 0.58600\\0.03101 0.58700\\0.03107 0.58800\\0.03112 0.58900\\0.03116 0.59000\\0.03121 0.59100\\0.03125 0.59200\\0.03130 0.59300\\0.03136 0.59400\\0.03140 0.59500\\0.03144 0.59600\\0.03151 0.59700\\0.03153 0.59800\\0.03157 0.59900\\0.03162 0.60000\\0.03164 0.60100\\0.03167 0.60200\\0.03169 0.60300\\0.03173 0.60400\\0.03177 0.60500\\0.03179 0.60600\\0.03183 0.60700\\0.03186 0.60800\\0.03190 0.60900\\0.03196 0.61000\\0.03201 0.61100\\0.03203 0.61200\\0.03206 0.61300\\0.03211 0.61400\\0.03214 0.61500\\0.03217 0.61600\\0.03220 0.61700\\0.03227 0.61800\\0.03230 0.61900\\0.03233 0.62000\\0.03236 0.62100\\0.03240 0.62200\\0.03245 0.62300\\0.03250 0.62400\\0.03254 0.62500\\0.03260 0.62600\\0.03261 0.62700\\0.03266 0.62800\\0.03269 0.62900\\0.03272 0.63000\\0.03276 0.63100\\0.03280 0.63200\\0.03285 0.63300\\0.03288 0.63400\\0.03292 0.63500\\0.03295 0.63600\\0.03302 0.63700\\0.03304 0.63800\\0.03308 0.63900\\0.03312 0.64000\\0.03316 0.64100\\0.03321 0.64200\\0.03325 0.64300\\0.03332 0.64400\\0.03335 0.64500\\0.03338 0.64600\\0.03342 0.64700\\0.03347 0.64800\\0.03351 0.64900\\0.03352 0.65000\\0.03357 0.65100\\0.03361 0.65200\\0.03366 0.65300\\0.03370 0.65400\\0.03375 0.65500\\0.03380 0.65600\\0.03387 0.65700\\0.03391 0.65800\\0.03394 0.65900\\0.03400 0.66000\\0.03404 0.66100\\0.03408 0.66200\\0.03413 0.66300\\0.03417 0.66400\\0.03422 0.66500\\0.03428 0.66600\\0.03432 0.66700\\0.03437 0.66800\\0.03440 0.66900\\0.03444 0.67000\\0.03448 0.67100\\0.03452 0.67200\\0.03457 0.67300\\0.03462 0.67400\\0.03468 0.67500\\0.03471 0.67600\\0.03476 0.67700\\0.03480 0.67800\\0.03483 0.67900\\0.03487 0.68000\\0.03492 0.68100\\0.03495 0.68200\\0.03503 0.68300\\0.03508 0.68400\\0.03513 0.68500\\0.03516 0.68600\\0.03520 0.68700\\0.03524 0.68800\\0.03527 0.68900\\0.03532 0.69000\\0.03538 0.69100\\0.03544 0.69200\\0.03550 0.69300\\0.03556 0.69400\\0.03561 0.69500\\0.03565 0.69600\\0.03571 0.69700\\0.03578 0.69800\\0.03582 0.69900\\0.03587 0.70000\\0.03590 0.70100\\0.03597 0.70200\\0.03603 0.70300\\0.03605 0.70400\\0.03609 0.70500\\0.03613 0.70600\\0.03617 0.70700\\0.03622 0.70800\\0.03625 0.70900\\0.03631 0.71000\\0.03638 0.71100\\0.03644 0.71200\\0.03647 0.71300\\0.03652 0.71400\\0.03657 0.71500\\0.03662 0.71600\\0.03671 0.71700\\0.03679 0.71800\\0.03684 0.71900\\0.03690 0.72000\\0.03694 0.72100\\0.03700 0.72200\\0.03705 0.72300\\0.03711 0.72400\\0.03717 0.72500\\0.03720 0.72600\\0.03725 0.72700\\0.03731 0.72800\\0.03736 0.72900\\0.03741 0.73000\\0.03747 0.73100\\0.03755 0.73200\\0.03760 0.73300\\0.03768 0.73400\\0.03778 0.73500\\0.03781 0.73600\\0.03785 0.73700\\0.03791 0.73800\\0.03794 0.73900\\0.03799 0.74000\\0.03807 0.74100\\0.03811 0.74200\\0.03816 0.74300\\0.03822 0.74400\\0.03830 0.74500\\0.03835 0.74600\\0.03839 0.74700\\0.03845 0.74800\\0.03853 0.74900\\0.03856 0.75000\\0.03861 0.75100\\0.03866 0.75200\\0.03873 0.75300\\0.03875 0.75400\\0.03879 0.75500\\0.03885 0.75600\\0.03893 0.75700\\0.03898 0.75800\\0.03907 0.75900\\0.03913 0.76000\\0.03918 0.76100\\0.03924 0.76200\\0.03933 0.76300\\0.03943 0.76400\\0.03950 0.76500\\0.03959 0.76600\\0.03966 0.76700\\0.03971 0.76800\\0.03976 0.76900\\0.03981 0.77000\\0.03987 0.77100\\0.03993 0.77200\\0.03998 0.77300\\0.04007 0.77400\\0.04013 0.77500\\0.04018 0.77600\\0.04021 0.77700\\0.04028 0.77800\\0.04034 0.77900\\0.04041 0.78000\\0.04045 0.78100\\0.04049 0.78200\\0.04055 0.78300\\0.04064 0.78400\\0.04072 0.78500\\0.04078 0.78600\\0.04084 0.78700\\0.04093 0.78800\\0.04098 0.78900\\0.04107 0.79000\\0.04112 0.79100\\0.04117 0.79200\\0.04122 0.79300\\0.04127 0.79400\\0.04140 0.79500\\0.04147 0.79600\\0.04155 0.79700\\0.04162 0.79800\\0.04168 0.79900\\0.04173 0.80000\\0.04179 0.80100\\0.04184 0.80200\\0.04188 0.80300\\0.04199 0.80400\\0.04205 0.80500\\0.04213 0.80600\\0.04220 0.80700\\0.04227 0.80800\\0.04233 0.80900\\0.04241 0.81000\\0.04247 0.81100\\0.04256 0.81200\\0.04267 0.81300\\0.04275 0.81400\\0.04282 0.81500\\0.04292 0.81600\\0.04301 0.81700\\0.04310 0.81800\\0.04321 0.81900\\0.04332 0.82000\\0.04345 0.82100\\0.04349 0.82200\\0.04354 0.82300\\0.04364 0.82400\\0.04375 0.82500\\0.04381 0.82600\\0.04393 0.82700\\0.04398 0.82800\\0.04402 0.82900\\0.04417 0.83000\\0.04425 0.83100\\0.04438 0.83200\\0.04449 0.83300\\0.04461 0.83400\\0.04472 0.83500\\0.04481 0.83600\\0.04484 0.83700\\0.04491 0.83800\\0.04499 0.83900\\0.04507 0.84000\\0.04514 0.84100\\0.04522 0.84200\\0.04535 0.84300\\0.04544 0.84400\\0.04554 0.84500\\0.04567 0.84600\\0.04572 0.84700\\0.04581 0.84800\\0.04589 0.84900\\0.04599 0.85000\\0.04611 0.85100\\0.04619 0.85200\\0.04628 0.85300\\0.04637 0.85400\\0.04642 0.85500\\0.04647 0.85600\\0.04658 0.85700\\0.04670 0.85800\\0.04684 0.85900\\0.04692 0.86000\\0.04703 0.86100\\0.04712 0.86200\\0.04724 0.86300\\0.04732 0.86400\\0.04744 0.86500\\0.04756 0.86600\\0.04768 0.86700\\0.04776 0.86800\\0.04786 0.86900\\0.04791 0.87000\\0.04795 0.87100\\0.04806 0.87200\\0.04813 0.87300\\0.04825 0.87400\\0.04836 0.87500\\0.04842 0.87600\\0.04852 0.87700\\0.04860 0.87800\\0.04879 0.87900\\0.04888 0.88000\\0.04897 0.88100\\0.04919 0.88200\\0.04933 0.88300\\0.04942 0.88400\\0.04954 0.88500\\0.04963 0.88600\\0.04977 0.88700\\0.04984 0.88800\\0.04997 0.88900\\0.05010 0.89000\\0.05021 0.89100\\0.05039 0.89200\\0.05052 0.89300\\0.05065 0.89400\\0.05075 0.89500\\0.05089 0.89600\\0.05104 0.89700\\0.05114 0.89800\\0.05128 0.89900\\0.05135 0.90000\\0.05154 0.90100\\0.05166 0.90200\\0.05178 0.90300\\0.05186 0.90400\\0.05200 0.90500\\0.05209 0.90600\\0.05219 0.90700\\0.05232 0.90800\\0.05249 0.90900\\0.05264 0.91000\\0.05282 0.91100\\0.05295 0.91200\\0.05304 0.91300\\0.05316 0.91400\\0.05331 0.91500\\0.05344 0.91600\\0.05373 0.91700\\0.05386 0.91800\\0.05393 0.91900\\0.05405 0.92000\\0.05427 0.92100\\0.05444 0.92200\\0.05461 0.92300\\0.05478 0.92400\\0.05491 0.92500\\0.05509 0.92600\\0.05534 0.92700\\0.05544 0.92800\\0.05565 0.92900\\0.05581 0.93000\\0.05600 0.93100\\0.05614 0.93200\\0.05629 0.93300\\0.05639 0.93400\\0.05658 0.93500\\0.05673 0.93600\\0.05689 0.93700\\0.05703 0.93800\\0.05731 0.93900\\0.05744 0.94000\\0.05754 0.94100\\0.05782 0.94200\\0.05796 0.94300\\0.05815 0.94400\\0.05836 0.94500\\0.05857 0.94600\\0.05865 0.94700\\0.05899 0.94800\\0.05916 0.94900\\0.05932 0.95000\\0.05956 0.95100\\0.05983 0.95200\\0.06018 0.95300\\0.06053 0.95400\\0.06080 0.95500\\0.06119 0.95600\\0.06147 0.95700\\0.06174 0.95800\\0.06187 0.95900\\0.06214 0.96000\\0.06235 0.96100\\0.06251 0.96200\\0.06275 0.96300\\0.06311 0.96400\\0.06337 0.96500\\0.06382 0.96600\\0.06409 0.96700\\0.06458 0.96800\\0.06489 0.96900\\0.06532 0.97000\\0.06558 0.97100\\0.06584 0.97200\\0.06617 0.97300\\0.06656 0.97400\\0.06709 0.97500\\0.06773 0.97600\\0.06848 0.97700\\0.06871 0.97800\\0.06938 0.97900\\0.06984 0.98000\\0.07035 0.98100\\0.07107 0.98200\\0.07172 0.98300\\0.07211 0.98400\\0.07274 0.98500\\0.07332 0.98600\\0.07463 0.98700\\0.07536 0.98800\\0.07597 0.98900\\0.07641 0.99000\\0.07787 0.99100\\0.07950 0.99200\\0.08146 0.99300\\0.08337 0.99400\\0.08538 0.99500\\0.08684 0.99600\\0.08915 0.99700\\0.09252 0.99800\\0.09944 0.99900\\0.11953 1.00000\\};
\addlegendentry{URA - 10}
\addplot [color0, opacity=0.5, dotted]
table [row sep=\\] {%
-inf 0.00000\\0.37761 0.00100\\0.39721 0.00200\\0.40794 0.00300\\0.41592 0.00400\\0.42322 0.00500\\0.42971 0.00600\\0.43469 0.00700\\0.43892 0.00800\\0.44309 0.00900\\0.44731 0.01000\\0.45036 0.01100\\0.45438 0.01200\\0.45917 0.01300\\0.46385 0.01400\\0.46769 0.01500\\0.46935 0.01600\\0.47175 0.01700\\0.47592 0.01800\\0.47902 0.01900\\0.48209 0.02000\\0.48572 0.02100\\0.48790 0.02200\\0.48975 0.02300\\0.49212 0.02400\\0.49409 0.02500\\0.49636 0.02600\\0.49754 0.02700\\0.49889 0.02800\\0.50085 0.02900\\0.50228 0.03000\\0.50329 0.03100\\0.50419 0.03200\\0.50559 0.03300\\0.50697 0.03400\\0.50871 0.03500\\0.51000 0.03600\\0.51143 0.03700\\0.51260 0.03800\\0.51331 0.03900\\0.51476 0.04000\\0.51599 0.04100\\0.51765 0.04200\\0.51819 0.04300\\0.51949 0.04400\\0.52126 0.04500\\0.52248 0.04600\\0.52392 0.04700\\0.52458 0.04800\\0.52556 0.04900\\0.52699 0.05000\\0.52795 0.05100\\0.52871 0.05200\\0.53021 0.05300\\0.53142 0.05400\\0.53223 0.05500\\0.53410 0.05600\\0.53519 0.05700\\0.53598 0.05800\\0.53715 0.05900\\0.53789 0.06000\\0.53870 0.06100\\0.53975 0.06200\\0.54058 0.06300\\0.54203 0.06400\\0.54280 0.06500\\0.54360 0.06600\\0.54502 0.06700\\0.54574 0.06800\\0.54639 0.06900\\0.54695 0.07000\\0.54796 0.07100\\0.54851 0.07200\\0.55006 0.07300\\0.55110 0.07400\\0.55237 0.07500\\0.55328 0.07600\\0.55398 0.07700\\0.55483 0.07800\\0.55571 0.07900\\0.55646 0.08000\\0.55777 0.08100\\0.55881 0.08200\\0.55972 0.08300\\0.56059 0.08400\\0.56143 0.08500\\0.56215 0.08600\\0.56300 0.08700\\0.56385 0.08800\\0.56497 0.08900\\0.56578 0.09000\\0.56686 0.09100\\0.56728 0.09200\\0.56791 0.09300\\0.56888 0.09400\\0.56935 0.09500\\0.57009 0.09600\\0.57093 0.09700\\0.57207 0.09800\\0.57265 0.09900\\0.57358 0.10000\\0.57408 0.10100\\0.57439 0.10200\\0.57494 0.10300\\0.57559 0.10400\\0.57602 0.10500\\0.57639 0.10600\\0.57723 0.10700\\0.57806 0.10800\\0.57867 0.10900\\0.57895 0.11000\\0.57983 0.11100\\0.58026 0.11200\\0.58092 0.11300\\0.58142 0.11400\\0.58214 0.11500\\0.58298 0.11600\\0.58355 0.11700\\0.58410 0.11800\\0.58458 0.11900\\0.58476 0.12000\\0.58561 0.12100\\0.58642 0.12200\\0.58684 0.12300\\0.58800 0.12400\\0.58863 0.12500\\0.58924 0.12600\\0.58991 0.12700\\0.59037 0.12800\\0.59157 0.12900\\0.59185 0.13000\\0.59225 0.13100\\0.59286 0.13200\\0.59362 0.13300\\0.59432 0.13400\\0.59472 0.13500\\0.59532 0.13600\\0.59608 0.13700\\0.59652 0.13800\\0.59736 0.13900\\0.59798 0.14000\\0.59849 0.14100\\0.59909 0.14200\\0.60018 0.14300\\0.60042 0.14400\\0.60091 0.14500\\0.60175 0.14600\\0.60216 0.14700\\0.60276 0.14800\\0.60346 0.14900\\0.60408 0.15000\\0.60466 0.15100\\0.60524 0.15200\\0.60573 0.15300\\0.60659 0.15400\\0.60744 0.15500\\0.60799 0.15600\\0.60874 0.15700\\0.60911 0.15800\\0.60941 0.15900\\0.61022 0.16000\\0.61074 0.16100\\0.61113 0.16200\\0.61164 0.16300\\0.61238 0.16400\\0.61268 0.16500\\0.61312 0.16600\\0.61373 0.16700\\0.61421 0.16800\\0.61457 0.16900\\0.61509 0.17000\\0.61564 0.17100\\0.61608 0.17200\\0.61647 0.17300\\0.61705 0.17400\\0.61764 0.17500\\0.61858 0.17600\\0.61919 0.17700\\0.61964 0.17800\\0.61994 0.17900\\0.62042 0.18000\\0.62105 0.18100\\0.62172 0.18200\\0.62203 0.18300\\0.62252 0.18400\\0.62311 0.18500\\0.62360 0.18600\\0.62399 0.18700\\0.62418 0.18800\\0.62456 0.18900\\0.62511 0.19000\\0.62542 0.19100\\0.62589 0.19200\\0.62635 0.19300\\0.62656 0.19400\\0.62690 0.19500\\0.62736 0.19600\\0.62788 0.19700\\0.62818 0.19800\\0.62854 0.19900\\0.62882 0.20000\\0.62942 0.20100\\0.62996 0.20200\\0.63036 0.20300\\0.63079 0.20400\\0.63124 0.20500\\0.63154 0.20600\\0.63206 0.20700\\0.63258 0.20800\\0.63288 0.20900\\0.63333 0.21000\\0.63375 0.21100\\0.63397 0.21200\\0.63419 0.21300\\0.63455 0.21400\\0.63492 0.21500\\0.63540 0.21600\\0.63588 0.21700\\0.63639 0.21800\\0.63682 0.21900\\0.63715 0.22000\\0.63743 0.22100\\0.63783 0.22200\\0.63828 0.22300\\0.63859 0.22400\\0.63889 0.22500\\0.63929 0.22600\\0.63974 0.22700\\0.64001 0.22800\\0.64042 0.22900\\0.64081 0.23000\\0.64111 0.23100\\0.64180 0.23200\\0.64244 0.23300\\0.64268 0.23400\\0.64313 0.23500\\0.64357 0.23600\\0.64412 0.23700\\0.64471 0.23800\\0.64497 0.23900\\0.64541 0.24000\\0.64564 0.24100\\0.64609 0.24200\\0.64627 0.24300\\0.64685 0.24400\\0.64730 0.24500\\0.64773 0.24600\\0.64804 0.24700\\0.64840 0.24800\\0.64886 0.24900\\0.64909 0.25000\\0.64960 0.25100\\0.65008 0.25200\\0.65072 0.25300\\0.65115 0.25400\\0.65158 0.25500\\0.65201 0.25600\\0.65225 0.25700\\0.65257 0.25800\\0.65282 0.25900\\0.65317 0.26000\\0.65369 0.26100\\0.65393 0.26200\\0.65418 0.26300\\0.65461 0.26400\\0.65490 0.26500\\0.65531 0.26600\\0.65560 0.26700\\0.65597 0.26800\\0.65649 0.26900\\0.65679 0.27000\\0.65718 0.27100\\0.65762 0.27200\\0.65825 0.27300\\0.65852 0.27400\\0.65880 0.27500\\0.65915 0.27600\\0.65973 0.27700\\0.66013 0.27800\\0.66057 0.27900\\0.66090 0.28000\\0.66118 0.28100\\0.66148 0.28200\\0.66176 0.28300\\0.66218 0.28400\\0.66264 0.28500\\0.66303 0.28600\\0.66350 0.28700\\0.66388 0.28800\\0.66445 0.28900\\0.66472 0.29000\\0.66498 0.29100\\0.66534 0.29200\\0.66598 0.29300\\0.66634 0.29400\\0.66695 0.29500\\0.66728 0.29600\\0.66766 0.29700\\0.66815 0.29800\\0.66861 0.29900\\0.66888 0.30000\\0.66922 0.30100\\0.66962 0.30200\\0.66992 0.30300\\0.67032 0.30400\\0.67062 0.30500\\0.67094 0.30600\\0.67136 0.30700\\0.67181 0.30800\\0.67213 0.30900\\0.67259 0.31000\\0.67310 0.31100\\0.67366 0.31200\\0.67396 0.31300\\0.67469 0.31400\\0.67498 0.31500\\0.67524 0.31600\\0.67556 0.31700\\0.67587 0.31800\\0.67608 0.31900\\0.67635 0.32000\\0.67669 0.32100\\0.67695 0.32200\\0.67734 0.32300\\0.67764 0.32400\\0.67801 0.32500\\0.67834 0.32600\\0.67857 0.32700\\0.67908 0.32800\\0.67943 0.32900\\0.67984 0.33000\\0.68029 0.33100\\0.68072 0.33200\\0.68134 0.33300\\0.68195 0.33400\\0.68254 0.33500\\0.68275 0.33600\\0.68301 0.33700\\0.68328 0.33800\\0.68351 0.33900\\0.68407 0.34000\\0.68450 0.34100\\0.68467 0.34200\\0.68501 0.34300\\0.68553 0.34400\\0.68581 0.34500\\0.68618 0.34600\\0.68650 0.34700\\0.68683 0.34800\\0.68731 0.34900\\0.68775 0.35000\\0.68802 0.35100\\0.68829 0.35200\\0.68884 0.35300\\0.68906 0.35400\\0.68960 0.35500\\0.68982 0.35600\\0.69024 0.35700\\0.69068 0.35800\\0.69098 0.35900\\0.69128 0.36000\\0.69151 0.36100\\0.69196 0.36200\\0.69252 0.36300\\0.69274 0.36400\\0.69296 0.36500\\0.69329 0.36600\\0.69350 0.36700\\0.69385 0.36800\\0.69443 0.36900\\0.69472 0.37000\\0.69494 0.37100\\0.69557 0.37200\\0.69578 0.37300\\0.69611 0.37400\\0.69628 0.37500\\0.69680 0.37600\\0.69702 0.37700\\0.69755 0.37800\\0.69788 0.37900\\0.69830 0.38000\\0.69855 0.38100\\0.69908 0.38200\\0.69946 0.38300\\0.69968 0.38400\\0.70006 0.38500\\0.70045 0.38600\\0.70098 0.38700\\0.70107 0.38800\\0.70139 0.38900\\0.70208 0.39000\\0.70235 0.39100\\0.70263 0.39200\\0.70286 0.39300\\0.70304 0.39400\\0.70339 0.39500\\0.70365 0.39600\\0.70400 0.39700\\0.70429 0.39800\\0.70456 0.39900\\0.70498 0.40000\\0.70516 0.40100\\0.70577 0.40200\\0.70628 0.40300\\0.70660 0.40400\\0.70675 0.40500\\0.70711 0.40600\\0.70750 0.40700\\0.70783 0.40800\\0.70811 0.40900\\0.70853 0.41000\\0.70874 0.41100\\0.70884 0.41200\\0.70923 0.41300\\0.70967 0.41400\\0.70992 0.41500\\0.71015 0.41600\\0.71055 0.41700\\0.71086 0.41800\\0.71127 0.41900\\0.71184 0.42000\\0.71229 0.42100\\0.71284 0.42200\\0.71305 0.42300\\0.71328 0.42400\\0.71371 0.42500\\0.71391 0.42600\\0.71425 0.42700\\0.71456 0.42800\\0.71480 0.42900\\0.71520 0.43000\\0.71550 0.43100\\0.71579 0.43200\\0.71619 0.43300\\0.71639 0.43400\\0.71672 0.43500\\0.71718 0.43600\\0.71751 0.43700\\0.71795 0.43800\\0.71825 0.43900\\0.71856 0.44000\\0.71898 0.44100\\0.71920 0.44200\\0.71947 0.44300\\0.71984 0.44400\\0.72016 0.44500\\0.72028 0.44600\\0.72058 0.44700\\0.72085 0.44800\\0.72139 0.44900\\0.72168 0.45000\\0.72207 0.45100\\0.72228 0.45200\\0.72260 0.45300\\0.72277 0.45400\\0.72299 0.45500\\0.72331 0.45600\\0.72366 0.45700\\0.72416 0.45800\\0.72449 0.45900\\0.72475 0.46000\\0.72495 0.46100\\0.72532 0.46200\\0.72586 0.46300\\0.72623 0.46400\\0.72647 0.46500\\0.72678 0.46600\\0.72709 0.46700\\0.72749 0.46800\\0.72781 0.46900\\0.72817 0.47000\\0.72842 0.47100\\0.72876 0.47200\\0.72937 0.47300\\0.72966 0.47400\\0.73008 0.47500\\0.73031 0.47600\\0.73050 0.47700\\0.73076 0.47800\\0.73114 0.47900\\0.73153 0.48000\\0.73180 0.48100\\0.73216 0.48200\\0.73269 0.48300\\0.73317 0.48400\\0.73334 0.48500\\0.73357 0.48600\\0.73379 0.48700\\0.73408 0.48800\\0.73430 0.48900\\0.73461 0.49000\\0.73507 0.49100\\0.73541 0.49200\\0.73571 0.49300\\0.73610 0.49400\\0.73630 0.49500\\0.73674 0.49600\\0.73707 0.49700\\0.73751 0.49800\\0.73785 0.49900\\0.73819 0.50000\\0.73857 0.50100\\0.73881 0.50200\\0.73913 0.50300\\0.73949 0.50400\\0.73964 0.50500\\0.73999 0.50600\\0.74026 0.50700\\0.74051 0.50800\\0.74088 0.50900\\0.74129 0.51000\\0.74160 0.51100\\0.74182 0.51200\\0.74204 0.51300\\0.74252 0.51400\\0.74281 0.51500\\0.74309 0.51600\\0.74336 0.51700\\0.74356 0.51800\\0.74377 0.51900\\0.74407 0.52000\\0.74428 0.52100\\0.74459 0.52200\\0.74498 0.52300\\0.74536 0.52400\\0.74562 0.52500\\0.74594 0.52600\\0.74615 0.52700\\0.74654 0.52800\\0.74680 0.52900\\0.74718 0.53000\\0.74754 0.53100\\0.74782 0.53200\\0.74813 0.53300\\0.74839 0.53400\\0.74875 0.53500\\0.74914 0.53600\\0.74955 0.53700\\0.74986 0.53800\\0.75039 0.53900\\0.75081 0.54000\\0.75128 0.54100\\0.75163 0.54200\\0.75183 0.54300\\0.75206 0.54400\\0.75235 0.54500\\0.75257 0.54600\\0.75281 0.54700\\0.75328 0.54800\\0.75349 0.54900\\0.75373 0.55000\\0.75398 0.55100\\0.75432 0.55200\\0.75463 0.55300\\0.75483 0.55400\\0.75534 0.55500\\0.75552 0.55600\\0.75600 0.55700\\0.75630 0.55800\\0.75658 0.55900\\0.75696 0.56000\\0.75719 0.56100\\0.75767 0.56200\\0.75792 0.56300\\0.75817 0.56400\\0.75834 0.56500\\0.75868 0.56600\\0.75907 0.56700\\0.75948 0.56800\\0.75978 0.56900\\0.76012 0.57000\\0.76065 0.57100\\0.76090 0.57200\\0.76126 0.57300\\0.76166 0.57400\\0.76185 0.57500\\0.76205 0.57600\\0.76248 0.57700\\0.76290 0.57800\\0.76313 0.57900\\0.76342 0.58000\\0.76377 0.58100\\0.76410 0.58200\\0.76443 0.58300\\0.76479 0.58400\\0.76511 0.58500\\0.76558 0.58600\\0.76591 0.58700\\0.76624 0.58800\\0.76650 0.58900\\0.76691 0.59000\\0.76715 0.59100\\0.76738 0.59200\\0.76752 0.59300\\0.76798 0.59400\\0.76829 0.59500\\0.76859 0.59600\\0.76883 0.59700\\0.76929 0.59800\\0.76969 0.59900\\0.76991 0.60000\\0.77017 0.60100\\0.77046 0.60200\\0.77097 0.60300\\0.77131 0.60400\\0.77168 0.60500\\0.77207 0.60600\\0.77241 0.60700\\0.77278 0.60800\\0.77310 0.60900\\0.77350 0.61000\\0.77374 0.61100\\0.77398 0.61200\\0.77420 0.61300\\0.77466 0.61400\\0.77508 0.61500\\0.77543 0.61600\\0.77593 0.61700\\0.77629 0.61800\\0.77669 0.61900\\0.77722 0.62000\\0.77769 0.62100\\0.77800 0.62200\\0.77842 0.62300\\0.77884 0.62400\\0.77912 0.62500\\0.77943 0.62600\\0.77977 0.62700\\0.78004 0.62800\\0.78030 0.62900\\0.78066 0.63000\\0.78085 0.63100\\0.78110 0.63200\\0.78142 0.63300\\0.78170 0.63400\\0.78198 0.63500\\0.78251 0.63600\\0.78284 0.63700\\0.78335 0.63800\\0.78360 0.63900\\0.78400 0.64000\\0.78435 0.64100\\0.78464 0.64200\\0.78508 0.64300\\0.78556 0.64400\\0.78591 0.64500\\0.78626 0.64600\\0.78659 0.64700\\0.78700 0.64800\\0.78731 0.64900\\0.78752 0.65000\\0.78771 0.65100\\0.78807 0.65200\\0.78857 0.65300\\0.78890 0.65400\\0.78921 0.65500\\0.78965 0.65600\\0.78986 0.65700\\0.79015 0.65800\\0.79050 0.65900\\0.79085 0.66000\\0.79136 0.66100\\0.79176 0.66200\\0.79196 0.66300\\0.79237 0.66400\\0.79281 0.66500\\0.79301 0.66600\\0.79345 0.66700\\0.79373 0.66800\\0.79398 0.66900\\0.79424 0.67000\\0.79467 0.67100\\0.79499 0.67200\\0.79538 0.67300\\0.79582 0.67400\\0.79612 0.67500\\0.79645 0.67600\\0.79675 0.67700\\0.79704 0.67800\\0.79734 0.67900\\0.79786 0.68000\\0.79815 0.68100\\0.79831 0.68200\\0.79868 0.68300\\0.79901 0.68400\\0.79939 0.68500\\0.79974 0.68600\\0.80000 0.68700\\0.80030 0.68800\\0.80068 0.68900\\0.80084 0.69000\\0.80115 0.69100\\0.80141 0.69200\\0.80167 0.69300\\0.80204 0.69400\\0.80237 0.69500\\0.80269 0.69600\\0.80291 0.69700\\0.80325 0.69800\\0.80349 0.69900\\0.80399 0.70000\\0.80426 0.70100\\0.80450 0.70200\\0.80479 0.70300\\0.80503 0.70400\\0.80557 0.70500\\0.80581 0.70600\\0.80620 0.70700\\0.80649 0.70800\\0.80707 0.70900\\0.80741 0.71000\\0.80766 0.71100\\0.80805 0.71200\\0.80830 0.71300\\0.80864 0.71400\\0.80880 0.71500\\0.80909 0.71600\\0.80944 0.71700\\0.80989 0.71800\\0.81026 0.71900\\0.81052 0.72000\\0.81107 0.72100\\0.81141 0.72200\\0.81175 0.72300\\0.81202 0.72400\\0.81235 0.72500\\0.81262 0.72600\\0.81285 0.72700\\0.81314 0.72800\\0.81361 0.72900\\0.81407 0.73000\\0.81450 0.73100\\0.81491 0.73200\\0.81509 0.73300\\0.81546 0.73400\\0.81561 0.73500\\0.81602 0.73600\\0.81641 0.73700\\0.81677 0.73800\\0.81716 0.73900\\0.81743 0.74000\\0.81785 0.74100\\0.81838 0.74200\\0.81866 0.74300\\0.81896 0.74400\\0.81927 0.74500\\0.81947 0.74600\\0.82012 0.74700\\0.82038 0.74800\\0.82118 0.74900\\0.82155 0.75000\\0.82190 0.75100\\0.82222 0.75200\\0.82276 0.75300\\0.82321 0.75400\\0.82394 0.75500\\0.82431 0.75600\\0.82469 0.75700\\0.82488 0.75800\\0.82520 0.75900\\0.82547 0.76000\\0.82595 0.76100\\0.82633 0.76200\\0.82668 0.76300\\0.82693 0.76400\\0.82717 0.76500\\0.82775 0.76600\\0.82819 0.76700\\0.82860 0.76800\\0.82911 0.76900\\0.82957 0.77000\\0.82986 0.77100\\0.83050 0.77200\\0.83094 0.77300\\0.83154 0.77400\\0.83200 0.77500\\0.83225 0.77600\\0.83245 0.77700\\0.83332 0.77800\\0.83375 0.77900\\0.83405 0.78000\\0.83447 0.78100\\0.83489 0.78200\\0.83533 0.78300\\0.83574 0.78400\\0.83605 0.78500\\0.83634 0.78600\\0.83666 0.78700\\0.83724 0.78800\\0.83798 0.78900\\0.83833 0.79000\\0.83866 0.79100\\0.83908 0.79200\\0.84007 0.79300\\0.84047 0.79400\\0.84083 0.79500\\0.84128 0.79600\\0.84174 0.79700\\0.84223 0.79800\\0.84292 0.79900\\0.84343 0.80000\\0.84387 0.80100\\0.84461 0.80200\\0.84496 0.80300\\0.84558 0.80400\\0.84591 0.80500\\0.84628 0.80600\\0.84670 0.80700\\0.84722 0.80800\\0.84746 0.80900\\0.84773 0.81000\\0.84790 0.81100\\0.84819 0.81200\\0.84874 0.81300\\0.84927 0.81400\\0.84956 0.81500\\0.85001 0.81600\\0.85059 0.81700\\0.85099 0.81800\\0.85148 0.81900\\0.85189 0.82000\\0.85231 0.82100\\0.85278 0.82200\\0.85301 0.82300\\0.85401 0.82400\\0.85440 0.82500\\0.85478 0.82600\\0.85537 0.82700\\0.85582 0.82800\\0.85625 0.82900\\0.85662 0.83000\\0.85732 0.83100\\0.85793 0.83200\\0.85820 0.83300\\0.85854 0.83400\\0.85927 0.83500\\0.85951 0.83600\\0.85997 0.83700\\0.86037 0.83800\\0.86082 0.83900\\0.86117 0.84000\\0.86153 0.84100\\0.86189 0.84200\\0.86238 0.84300\\0.86270 0.84400\\0.86316 0.84500\\0.86358 0.84600\\0.86387 0.84700\\0.86413 0.84800\\0.86465 0.84900\\0.86514 0.85000\\0.86542 0.85100\\0.86582 0.85200\\0.86632 0.85300\\0.86680 0.85400\\0.86720 0.85500\\0.86782 0.85600\\0.86827 0.85700\\0.86855 0.85800\\0.86901 0.85900\\0.86959 0.86000\\0.86995 0.86100\\0.87032 0.86200\\0.87083 0.86300\\0.87126 0.86400\\0.87173 0.86500\\0.87249 0.86600\\0.87293 0.86700\\0.87332 0.86800\\0.87355 0.86900\\0.87418 0.87000\\0.87450 0.87100\\0.87512 0.87200\\0.87596 0.87300\\0.87625 0.87400\\0.87681 0.87500\\0.87717 0.87600\\0.87746 0.87700\\0.87820 0.87800\\0.87847 0.87900\\0.87906 0.88000\\0.87957 0.88100\\0.88012 0.88200\\0.88072 0.88300\\0.88116 0.88400\\0.88144 0.88500\\0.88187 0.88600\\0.88261 0.88700\\0.88300 0.88800\\0.88346 0.88900\\0.88409 0.89000\\0.88472 0.89100\\0.88496 0.89200\\0.88561 0.89300\\0.88612 0.89400\\0.88649 0.89500\\0.88735 0.89600\\0.88761 0.89700\\0.88822 0.89800\\0.88851 0.89900\\0.88918 0.90000\\0.88979 0.90100\\0.89063 0.90200\\0.89102 0.90300\\0.89136 0.90400\\0.89166 0.90500\\0.89253 0.90600\\0.89326 0.90700\\0.89371 0.90800\\0.89393 0.90900\\0.89425 0.91000\\0.89464 0.91100\\0.89509 0.91200\\0.89563 0.91300\\0.89640 0.91400\\0.89688 0.91500\\0.89778 0.91600\\0.89833 0.91700\\0.89873 0.91800\\0.89959 0.91900\\0.90051 0.92000\\0.90128 0.92100\\0.90163 0.92200\\0.90196 0.92300\\0.90271 0.92400\\0.90307 0.92500\\0.90360 0.92600\\0.90429 0.92700\\0.90509 0.92800\\0.90563 0.92900\\0.90618 0.93000\\0.90722 0.93100\\0.90781 0.93200\\0.90824 0.93300\\0.90904 0.93400\\0.90980 0.93500\\0.91052 0.93600\\0.91142 0.93700\\0.91219 0.93800\\0.91306 0.93900\\0.91423 0.94000\\0.91458 0.94100\\0.91522 0.94200\\0.91575 0.94300\\0.91660 0.94400\\0.91732 0.94500\\0.91832 0.94600\\0.91880 0.94700\\0.91933 0.94800\\0.91980 0.94900\\0.92054 0.95000\\0.92154 0.95100\\0.92225 0.95200\\0.92302 0.95300\\0.92386 0.95400\\0.92470 0.95500\\0.92573 0.95600\\0.92615 0.95700\\0.92724 0.95800\\0.92789 0.95900\\0.92885 0.96000\\0.93001 0.96100\\0.93149 0.96200\\0.93213 0.96300\\0.93328 0.96400\\0.93427 0.96500\\0.93506 0.96600\\0.93583 0.96700\\0.93671 0.96800\\0.93765 0.96900\\0.93867 0.97000\\0.93979 0.97100\\0.94066 0.97200\\0.94191 0.97300\\0.94287 0.97400\\0.94354 0.97500\\0.94437 0.97600\\0.94512 0.97700\\0.94581 0.97800\\0.94646 0.97900\\0.94737 0.98000\\0.94820 0.98100\\0.94926 0.98200\\0.95050 0.98300\\0.95108 0.98400\\0.95315 0.98500\\0.95475 0.98600\\0.95618 0.98700\\0.95710 0.98800\\0.95948 0.98900\\0.96159 0.99000\\0.96306 0.99100\\0.96517 0.99200\\0.96708 0.99300\\0.96980 0.99400\\0.97130 0.99500\\0.97542 0.99600\\0.97948 0.99700\\0.98506 0.99800\\0.98845 0.99900\\0.99757 1.00000\\};
\addlegendentry{iid - 2}
\addplot [color1, opacity=0.5, dotted]
table [row sep=\\] {%
-inf 0.00000\\0.18156 0.00100\\0.19690 0.00200\\0.20222 0.00300\\0.20551 0.00400\\0.20808 0.00500\\0.21177 0.00600\\0.21365 0.00700\\0.21540 0.00800\\0.21714 0.00900\\0.21869 0.01000\\0.22063 0.01100\\0.22296 0.01200\\0.22414 0.01300\\0.22529 0.01400\\0.22680 0.01500\\0.22787 0.01600\\0.22930 0.01700\\0.23071 0.01800\\0.23140 0.01900\\0.23235 0.02000\\0.23328 0.02100\\0.23430 0.02200\\0.23513 0.02300\\0.23596 0.02400\\0.23672 0.02500\\0.23737 0.02600\\0.23781 0.02700\\0.23868 0.02800\\0.23984 0.02900\\0.24053 0.03000\\0.24100 0.03100\\0.24157 0.03200\\0.24255 0.03300\\0.24320 0.03400\\0.24384 0.03500\\0.24435 0.03600\\0.24510 0.03700\\0.24559 0.03800\\0.24631 0.03900\\0.24669 0.04000\\0.24763 0.04100\\0.24825 0.04200\\0.24915 0.04300\\0.24940 0.04400\\0.25001 0.04500\\0.25051 0.04600\\0.25152 0.04700\\0.25191 0.04800\\0.25243 0.04900\\0.25331 0.05000\\0.25424 0.05100\\0.25456 0.05200\\0.25527 0.05300\\0.25564 0.05400\\0.25639 0.05500\\0.25684 0.05600\\0.25711 0.05700\\0.25760 0.05800\\0.25805 0.05900\\0.25879 0.06000\\0.25919 0.06100\\0.25965 0.06200\\0.26001 0.06300\\0.26038 0.06400\\0.26069 0.06500\\0.26108 0.06600\\0.26129 0.06700\\0.26184 0.06800\\0.26205 0.06900\\0.26248 0.07000\\0.26285 0.07100\\0.26336 0.07200\\0.26382 0.07300\\0.26414 0.07400\\0.26466 0.07500\\0.26549 0.07600\\0.26574 0.07700\\0.26616 0.07800\\0.26658 0.07900\\0.26672 0.08000\\0.26700 0.08100\\0.26728 0.08200\\0.26755 0.08300\\0.26805 0.08400\\0.26856 0.08500\\0.26887 0.08600\\0.26923 0.08700\\0.26959 0.08800\\0.26996 0.08900\\0.27023 0.09000\\0.27045 0.09100\\0.27062 0.09200\\0.27095 0.09300\\0.27158 0.09400\\0.27190 0.09500\\0.27232 0.09600\\0.27260 0.09700\\0.27295 0.09800\\0.27330 0.09900\\0.27367 0.10000\\0.27406 0.10100\\0.27423 0.10200\\0.27440 0.10300\\0.27472 0.10400\\0.27517 0.10500\\0.27560 0.10600\\0.27588 0.10700\\0.27615 0.10800\\0.27669 0.10900\\0.27694 0.11000\\0.27742 0.11100\\0.27768 0.11200\\0.27811 0.11300\\0.27823 0.11400\\0.27861 0.11500\\0.27898 0.11600\\0.27931 0.11700\\0.27958 0.11800\\0.27986 0.11900\\0.28014 0.12000\\0.28042 0.12100\\0.28059 0.12200\\0.28081 0.12300\\0.28114 0.12400\\0.28137 0.12500\\0.28177 0.12600\\0.28191 0.12700\\0.28213 0.12800\\0.28249 0.12900\\0.28272 0.13000\\0.28295 0.13100\\0.28343 0.13200\\0.28360 0.13300\\0.28395 0.13400\\0.28423 0.13500\\0.28462 0.13600\\0.28503 0.13700\\0.28518 0.13800\\0.28540 0.13900\\0.28555 0.14000\\0.28582 0.14100\\0.28602 0.14200\\0.28626 0.14300\\0.28669 0.14400\\0.28682 0.14500\\0.28703 0.14600\\0.28728 0.14700\\0.28743 0.14800\\0.28759 0.14900\\0.28798 0.15000\\0.28814 0.15100\\0.28835 0.15200\\0.28859 0.15300\\0.28878 0.15400\\0.28895 0.15500\\0.28914 0.15600\\0.28944 0.15700\\0.28976 0.15800\\0.28998 0.15900\\0.29019 0.16000\\0.29053 0.16100\\0.29081 0.16200\\0.29101 0.16300\\0.29129 0.16400\\0.29167 0.16500\\0.29203 0.16600\\0.29219 0.16700\\0.29246 0.16800\\0.29265 0.16900\\0.29287 0.17000\\0.29308 0.17100\\0.29329 0.17200\\0.29357 0.17300\\0.29370 0.17400\\0.29381 0.17500\\0.29421 0.17600\\0.29442 0.17700\\0.29459 0.17800\\0.29478 0.17900\\0.29498 0.18000\\0.29518 0.18100\\0.29554 0.18200\\0.29576 0.18300\\0.29596 0.18400\\0.29621 0.18500\\0.29641 0.18600\\0.29658 0.18700\\0.29690 0.18800\\0.29715 0.18900\\0.29730 0.19000\\0.29761 0.19100\\0.29773 0.19200\\0.29813 0.19300\\0.29840 0.19400\\0.29863 0.19500\\0.29884 0.19600\\0.29905 0.19700\\0.29929 0.19800\\0.29943 0.19900\\0.29961 0.20000\\0.29984 0.20100\\0.30007 0.20200\\0.30025 0.20300\\0.30064 0.20400\\0.30079 0.20500\\0.30091 0.20600\\0.30119 0.20700\\0.30135 0.20800\\0.30164 0.20900\\0.30180 0.21000\\0.30201 0.21100\\0.30213 0.21200\\0.30231 0.21300\\0.30248 0.21400\\0.30263 0.21500\\0.30278 0.21600\\0.30299 0.21700\\0.30323 0.21800\\0.30338 0.21900\\0.30357 0.22000\\0.30366 0.22100\\0.30390 0.22200\\0.30415 0.22300\\0.30428 0.22400\\0.30449 0.22500\\0.30469 0.22600\\0.30489 0.22700\\0.30511 0.22800\\0.30535 0.22900\\0.30546 0.23000\\0.30574 0.23100\\0.30588 0.23200\\0.30610 0.23300\\0.30629 0.23400\\0.30650 0.23500\\0.30675 0.23600\\0.30692 0.23700\\0.30705 0.23800\\0.30716 0.23900\\0.30729 0.24000\\0.30741 0.24100\\0.30754 0.24200\\0.30771 0.24300\\0.30792 0.24400\\0.30813 0.24500\\0.30819 0.24600\\0.30870 0.24700\\0.30888 0.24800\\0.30905 0.24900\\0.30921 0.25000\\0.30948 0.25100\\0.30960 0.25200\\0.30977 0.25300\\0.30994 0.25400\\0.31018 0.25500\\0.31029 0.25600\\0.31050 0.25700\\0.31067 0.25800\\0.31085 0.25900\\0.31108 0.26000\\0.31117 0.26100\\0.31142 0.26200\\0.31170 0.26300\\0.31183 0.26400\\0.31203 0.26500\\0.31216 0.26600\\0.31238 0.26700\\0.31249 0.26800\\0.31277 0.26900\\0.31300 0.27000\\0.31322 0.27100\\0.31341 0.27200\\0.31365 0.27300\\0.31381 0.27400\\0.31396 0.27500\\0.31415 0.27600\\0.31436 0.27700\\0.31452 0.27800\\0.31466 0.27900\\0.31483 0.28000\\0.31497 0.28100\\0.31515 0.28200\\0.31535 0.28300\\0.31547 0.28400\\0.31561 0.28500\\0.31584 0.28600\\0.31610 0.28700\\0.31629 0.28800\\0.31648 0.28900\\0.31664 0.29000\\0.31680 0.29100\\0.31696 0.29200\\0.31710 0.29300\\0.31744 0.29400\\0.31758 0.29500\\0.31771 0.29600\\0.31793 0.29700\\0.31810 0.29800\\0.31833 0.29900\\0.31854 0.30000\\0.31878 0.30100\\0.31902 0.30200\\0.31922 0.30300\\0.31935 0.30400\\0.31954 0.30500\\0.31968 0.30600\\0.31984 0.30700\\0.32001 0.30800\\0.32020 0.30900\\0.32044 0.31000\\0.32064 0.31100\\0.32073 0.31200\\0.32087 0.31300\\0.32101 0.31400\\0.32119 0.31500\\0.32138 0.31600\\0.32162 0.31700\\0.32176 0.31800\\0.32201 0.31900\\0.32219 0.32000\\0.32247 0.32100\\0.32267 0.32200\\0.32278 0.32300\\0.32286 0.32400\\0.32303 0.32500\\0.32314 0.32600\\0.32324 0.32700\\0.32335 0.32800\\0.32355 0.32900\\0.32371 0.33000\\0.32388 0.33100\\0.32398 0.33200\\0.32412 0.33300\\0.32424 0.33400\\0.32437 0.33500\\0.32448 0.33600\\0.32468 0.33700\\0.32493 0.33800\\0.32506 0.33900\\0.32515 0.34000\\0.32524 0.34100\\0.32539 0.34200\\0.32553 0.34300\\0.32574 0.34400\\0.32586 0.34500\\0.32599 0.34600\\0.32613 0.34700\\0.32629 0.34800\\0.32647 0.34900\\0.32670 0.35000\\0.32689 0.35100\\0.32707 0.35200\\0.32715 0.35300\\0.32734 0.35400\\0.32749 0.35500\\0.32768 0.35600\\0.32778 0.35700\\0.32793 0.35800\\0.32815 0.35900\\0.32825 0.36000\\0.32843 0.36100\\0.32868 0.36200\\0.32886 0.36300\\0.32900 0.36400\\0.32911 0.36500\\0.32923 0.36600\\0.32938 0.36700\\0.32954 0.36800\\0.32970 0.36900\\0.32986 0.37000\\0.33001 0.37100\\0.33015 0.37200\\0.33030 0.37300\\0.33044 0.37400\\0.33060 0.37500\\0.33087 0.37600\\0.33097 0.37700\\0.33117 0.37800\\0.33130 0.37900\\0.33151 0.38000\\0.33170 0.38100\\0.33203 0.38200\\0.33218 0.38300\\0.33237 0.38400\\0.33247 0.38500\\0.33256 0.38600\\0.33265 0.38700\\0.33284 0.38800\\0.33303 0.38900\\0.33316 0.39000\\0.33338 0.39100\\0.33353 0.39200\\0.33375 0.39300\\0.33391 0.39400\\0.33401 0.39500\\0.33414 0.39600\\0.33429 0.39700\\0.33447 0.39800\\0.33461 0.39900\\0.33474 0.40000\\0.33493 0.40100\\0.33508 0.40200\\0.33519 0.40300\\0.33532 0.40400\\0.33555 0.40500\\0.33572 0.40600\\0.33590 0.40700\\0.33612 0.40800\\0.33628 0.40900\\0.33653 0.41000\\0.33668 0.41100\\0.33684 0.41200\\0.33698 0.41300\\0.33710 0.41400\\0.33724 0.41500\\0.33744 0.41600\\0.33759 0.41700\\0.33776 0.41800\\0.33794 0.41900\\0.33806 0.42000\\0.33823 0.42100\\0.33840 0.42200\\0.33858 0.42300\\0.33866 0.42400\\0.33876 0.42500\\0.33888 0.42600\\0.33903 0.42700\\0.33917 0.42800\\0.33938 0.42900\\0.33950 0.43000\\0.33962 0.43100\\0.33979 0.43200\\0.33993 0.43300\\0.34009 0.43400\\0.34026 0.43500\\0.34035 0.43600\\0.34061 0.43700\\0.34074 0.43800\\0.34086 0.43900\\0.34094 0.44000\\0.34117 0.44100\\0.34129 0.44200\\0.34142 0.44300\\0.34162 0.44400\\0.34176 0.44500\\0.34190 0.44600\\0.34204 0.44700\\0.34231 0.44800\\0.34244 0.44900\\0.34264 0.45000\\0.34277 0.45100\\0.34295 0.45200\\0.34314 0.45300\\0.34341 0.45400\\0.34358 0.45500\\0.34369 0.45600\\0.34388 0.45700\\0.34397 0.45800\\0.34408 0.45900\\0.34429 0.46000\\0.34444 0.46100\\0.34453 0.46200\\0.34467 0.46300\\0.34478 0.46400\\0.34494 0.46500\\0.34521 0.46600\\0.34541 0.46700\\0.34564 0.46800\\0.34579 0.46900\\0.34594 0.47000\\0.34608 0.47100\\0.34623 0.47200\\0.34631 0.47300\\0.34654 0.47400\\0.34665 0.47500\\0.34676 0.47600\\0.34700 0.47700\\0.34716 0.47800\\0.34735 0.47900\\0.34743 0.48000\\0.34753 0.48100\\0.34768 0.48200\\0.34785 0.48300\\0.34799 0.48400\\0.34812 0.48500\\0.34832 0.48600\\0.34848 0.48700\\0.34867 0.48800\\0.34883 0.48900\\0.34903 0.49000\\0.34920 0.49100\\0.34939 0.49200\\0.34953 0.49300\\0.34971 0.49400\\0.34996 0.49500\\0.35009 0.49600\\0.35019 0.49700\\0.35035 0.49800\\0.35056 0.49900\\0.35063 0.50000\\0.35074 0.50100\\0.35091 0.50200\\0.35109 0.50300\\0.35118 0.50400\\0.35131 0.50500\\0.35143 0.50600\\0.35150 0.50700\\0.35160 0.50800\\0.35171 0.50900\\0.35187 0.51000\\0.35210 0.51100\\0.35229 0.51200\\0.35240 0.51300\\0.35263 0.51400\\0.35278 0.51500\\0.35287 0.51600\\0.35300 0.51700\\0.35309 0.51800\\0.35329 0.51900\\0.35351 0.52000\\0.35366 0.52100\\0.35377 0.52200\\0.35396 0.52300\\0.35418 0.52400\\0.35439 0.52500\\0.35456 0.52600\\0.35471 0.52700\\0.35492 0.52800\\0.35508 0.52900\\0.35529 0.53000\\0.35543 0.53100\\0.35561 0.53200\\0.35573 0.53300\\0.35586 0.53400\\0.35606 0.53500\\0.35624 0.53600\\0.35645 0.53700\\0.35653 0.53800\\0.35667 0.53900\\0.35684 0.54000\\0.35692 0.54100\\0.35716 0.54200\\0.35736 0.54300\\0.35755 0.54400\\0.35771 0.54500\\0.35783 0.54600\\0.35798 0.54700\\0.35813 0.54800\\0.35832 0.54900\\0.35845 0.55000\\0.35871 0.55100\\0.35899 0.55200\\0.35905 0.55300\\0.35915 0.55400\\0.35929 0.55500\\0.35951 0.55600\\0.35959 0.55700\\0.35978 0.55800\\0.35994 0.55900\\0.36008 0.56000\\0.36025 0.56100\\0.36050 0.56200\\0.36070 0.56300\\0.36097 0.56400\\0.36109 0.56500\\0.36142 0.56600\\0.36164 0.56700\\0.36184 0.56800\\0.36214 0.56900\\0.36229 0.57000\\0.36253 0.57100\\0.36266 0.57200\\0.36279 0.57300\\0.36289 0.57400\\0.36303 0.57500\\0.36319 0.57600\\0.36334 0.57700\\0.36348 0.57800\\0.36363 0.57900\\0.36374 0.58000\\0.36389 0.58100\\0.36403 0.58200\\0.36415 0.58300\\0.36431 0.58400\\0.36445 0.58500\\0.36468 0.58600\\0.36476 0.58700\\0.36493 0.58800\\0.36512 0.58900\\0.36531 0.59000\\0.36542 0.59100\\0.36559 0.59200\\0.36568 0.59300\\0.36582 0.59400\\0.36602 0.59500\\0.36614 0.59600\\0.36625 0.59700\\0.36641 0.59800\\0.36655 0.59900\\0.36674 0.60000\\0.36695 0.60100\\0.36710 0.60200\\0.36725 0.60300\\0.36741 0.60400\\0.36756 0.60500\\0.36761 0.60600\\0.36773 0.60700\\0.36786 0.60800\\0.36796 0.60900\\0.36809 0.61000\\0.36826 0.61100\\0.36844 0.61200\\0.36856 0.61300\\0.36871 0.61400\\0.36895 0.61500\\0.36917 0.61600\\0.36933 0.61700\\0.36946 0.61800\\0.36958 0.61900\\0.36980 0.62000\\0.36991 0.62100\\0.37002 0.62200\\0.37015 0.62300\\0.37031 0.62400\\0.37048 0.62500\\0.37056 0.62600\\0.37071 0.62700\\0.37084 0.62800\\0.37104 0.62900\\0.37114 0.63000\\0.37131 0.63100\\0.37143 0.63200\\0.37158 0.63300\\0.37170 0.63400\\0.37187 0.63500\\0.37208 0.63600\\0.37220 0.63700\\0.37242 0.63800\\0.37258 0.63900\\0.37271 0.64000\\0.37288 0.64100\\0.37305 0.64200\\0.37318 0.64300\\0.37337 0.64400\\0.37346 0.64500\\0.37371 0.64600\\0.37388 0.64700\\0.37407 0.64800\\0.37430 0.64900\\0.37446 0.65000\\0.37461 0.65100\\0.37477 0.65200\\0.37496 0.65300\\0.37510 0.65400\\0.37528 0.65500\\0.37542 0.65600\\0.37554 0.65700\\0.37577 0.65800\\0.37605 0.65900\\0.37623 0.66000\\0.37650 0.66100\\0.37661 0.66200\\0.37683 0.66300\\0.37705 0.66400\\0.37720 0.66500\\0.37731 0.66600\\0.37750 0.66700\\0.37768 0.66800\\0.37779 0.66900\\0.37795 0.67000\\0.37809 0.67100\\0.37833 0.67200\\0.37848 0.67300\\0.37868 0.67400\\0.37879 0.67500\\0.37899 0.67600\\0.37917 0.67700\\0.37934 0.67800\\0.37962 0.67900\\0.37985 0.68000\\0.38002 0.68100\\0.38022 0.68200\\0.38037 0.68300\\0.38055 0.68400\\0.38075 0.68500\\0.38090 0.68600\\0.38117 0.68700\\0.38133 0.68800\\0.38148 0.68900\\0.38167 0.69000\\0.38186 0.69100\\0.38210 0.69200\\0.38227 0.69300\\0.38242 0.69400\\0.38265 0.69500\\0.38288 0.69600\\0.38298 0.69700\\0.38323 0.69800\\0.38349 0.69900\\0.38379 0.70000\\0.38392 0.70100\\0.38412 0.70200\\0.38427 0.70300\\0.38459 0.70400\\0.38471 0.70500\\0.38496 0.70600\\0.38527 0.70700\\0.38548 0.70800\\0.38567 0.70900\\0.38596 0.71000\\0.38624 0.71100\\0.38639 0.71200\\0.38656 0.71300\\0.38665 0.71400\\0.38678 0.71500\\0.38695 0.71600\\0.38710 0.71700\\0.38729 0.71800\\0.38748 0.71900\\0.38763 0.72000\\0.38779 0.72100\\0.38799 0.72200\\0.38813 0.72300\\0.38835 0.72400\\0.38848 0.72500\\0.38866 0.72600\\0.38881 0.72700\\0.38899 0.72800\\0.38921 0.72900\\0.38933 0.73000\\0.38946 0.73100\\0.38964 0.73200\\0.38985 0.73300\\0.38996 0.73400\\0.39014 0.73500\\0.39029 0.73600\\0.39060 0.73700\\0.39071 0.73800\\0.39107 0.73900\\0.39120 0.74000\\0.39138 0.74100\\0.39154 0.74200\\0.39166 0.74300\\0.39188 0.74400\\0.39211 0.74500\\0.39231 0.74600\\0.39259 0.74700\\0.39286 0.74800\\0.39305 0.74900\\0.39329 0.75000\\0.39338 0.75100\\0.39356 0.75200\\0.39375 0.75300\\0.39393 0.75400\\0.39416 0.75500\\0.39433 0.75600\\0.39460 0.75700\\0.39474 0.75800\\0.39487 0.75900\\0.39504 0.76000\\0.39520 0.76100\\0.39544 0.76200\\0.39565 0.76300\\0.39583 0.76400\\0.39608 0.76500\\0.39641 0.76600\\0.39665 0.76700\\0.39678 0.76800\\0.39710 0.76900\\0.39733 0.77000\\0.39763 0.77100\\0.39783 0.77200\\0.39814 0.77300\\0.39837 0.77400\\0.39861 0.77500\\0.39883 0.77600\\0.39905 0.77700\\0.39928 0.77800\\0.39955 0.77900\\0.39968 0.78000\\0.39992 0.78100\\0.40016 0.78200\\0.40042 0.78300\\0.40064 0.78400\\0.40083 0.78500\\0.40107 0.78600\\0.40119 0.78700\\0.40139 0.78800\\0.40165 0.78900\\0.40187 0.79000\\0.40199 0.79100\\0.40210 0.79200\\0.40227 0.79300\\0.40254 0.79400\\0.40283 0.79500\\0.40302 0.79600\\0.40317 0.79700\\0.40349 0.79800\\0.40361 0.79900\\0.40385 0.80000\\0.40411 0.80100\\0.40445 0.80200\\0.40463 0.80300\\0.40492 0.80400\\0.40511 0.80500\\0.40535 0.80600\\0.40561 0.80700\\0.40596 0.80800\\0.40624 0.80900\\0.40645 0.81000\\0.40671 0.81100\\0.40698 0.81200\\0.40734 0.81300\\0.40760 0.81400\\0.40784 0.81500\\0.40801 0.81600\\0.40827 0.81700\\0.40847 0.81800\\0.40864 0.81900\\0.40889 0.82000\\0.40918 0.82100\\0.40939 0.82200\\0.40964 0.82300\\0.40991 0.82400\\0.41022 0.82500\\0.41047 0.82600\\0.41078 0.82700\\0.41096 0.82800\\0.41134 0.82900\\0.41167 0.83000\\0.41198 0.83100\\0.41223 0.83200\\0.41259 0.83300\\0.41315 0.83400\\0.41346 0.83500\\0.41374 0.83600\\0.41418 0.83700\\0.41455 0.83800\\0.41486 0.83900\\0.41514 0.84000\\0.41533 0.84100\\0.41549 0.84200\\0.41582 0.84300\\0.41621 0.84400\\0.41643 0.84500\\0.41667 0.84600\\0.41695 0.84700\\0.41711 0.84800\\0.41743 0.84900\\0.41787 0.85000\\0.41814 0.85100\\0.41835 0.85200\\0.41856 0.85300\\0.41877 0.85400\\0.41899 0.85500\\0.41931 0.85600\\0.41972 0.85700\\0.42005 0.85800\\0.42032 0.85900\\0.42074 0.86000\\0.42104 0.86100\\0.42134 0.86200\\0.42186 0.86300\\0.42234 0.86400\\0.42260 0.86500\\0.42282 0.86600\\0.42304 0.86700\\0.42342 0.86800\\0.42380 0.86900\\0.42413 0.87000\\0.42451 0.87100\\0.42485 0.87200\\0.42516 0.87300\\0.42541 0.87400\\0.42582 0.87500\\0.42603 0.87600\\0.42623 0.87700\\0.42659 0.87800\\0.42702 0.87900\\0.42738 0.88000\\0.42772 0.88100\\0.42792 0.88200\\0.42830 0.88300\\0.42880 0.88400\\0.42940 0.88500\\0.42963 0.88600\\0.42984 0.88700\\0.43015 0.88800\\0.43037 0.88900\\0.43070 0.89000\\0.43100 0.89100\\0.43123 0.89200\\0.43168 0.89300\\0.43193 0.89400\\0.43236 0.89500\\0.43261 0.89600\\0.43299 0.89700\\0.43333 0.89800\\0.43376 0.89900\\0.43425 0.90000\\0.43474 0.90100\\0.43515 0.90200\\0.43556 0.90300\\0.43594 0.90400\\0.43649 0.90500\\0.43694 0.90600\\0.43722 0.90700\\0.43755 0.90800\\0.43786 0.90900\\0.43843 0.91000\\0.43877 0.91100\\0.43920 0.91200\\0.43984 0.91300\\0.44029 0.91400\\0.44089 0.91500\\0.44143 0.91600\\0.44171 0.91700\\0.44210 0.91800\\0.44255 0.91900\\0.44304 0.92000\\0.44348 0.92100\\0.44405 0.92200\\0.44449 0.92300\\0.44500 0.92400\\0.44561 0.92500\\0.44617 0.92600\\0.44668 0.92700\\0.44707 0.92800\\0.44746 0.92900\\0.44808 0.93000\\0.44871 0.93100\\0.44931 0.93200\\0.44960 0.93300\\0.45030 0.93400\\0.45103 0.93500\\0.45186 0.93600\\0.45228 0.93700\\0.45279 0.93800\\0.45338 0.93900\\0.45408 0.94000\\0.45499 0.94100\\0.45570 0.94200\\0.45637 0.94300\\0.45687 0.94400\\0.45778 0.94500\\0.45833 0.94600\\0.45879 0.94700\\0.45986 0.94800\\0.46045 0.94900\\0.46093 0.95000\\0.46148 0.95100\\0.46262 0.95200\\0.46321 0.95300\\0.46394 0.95400\\0.46441 0.95500\\0.46513 0.95600\\0.46583 0.95700\\0.46693 0.95800\\0.46792 0.95900\\0.46889 0.96000\\0.47004 0.96100\\0.47114 0.96200\\0.47158 0.96300\\0.47285 0.96400\\0.47361 0.96500\\0.47459 0.96600\\0.47537 0.96700\\0.47662 0.96800\\0.47793 0.96900\\0.47891 0.97000\\0.47973 0.97100\\0.48074 0.97200\\0.48131 0.97300\\0.48252 0.97400\\0.48329 0.97500\\0.48454 0.97600\\0.48646 0.97700\\0.48767 0.97800\\0.48876 0.97900\\0.49010 0.98000\\0.49185 0.98100\\0.49322 0.98200\\0.49423 0.98300\\0.49554 0.98400\\0.49853 0.98500\\0.50081 0.98600\\0.50308 0.98700\\0.50534 0.98800\\0.50782 0.98900\\0.50958 0.99000\\0.51467 0.99100\\0.51860 0.99200\\0.52252 0.99300\\0.52725 0.99400\\0.53235 0.99500\\0.53857 0.99600\\0.54341 0.99700\\0.55196 0.99800\\0.56840 0.99900\\0.66931 1.00000\\};
\addlegendentry{iid - 5}
\addplot [color2, opacity=0.5, dotted]
table [row sep=\\] {%
-inf 0.00000\\0.07332 0.00100\\0.07719 0.00200\\0.07900 0.00300\\0.08064 0.00400\\0.08140 0.00500\\0.08226 0.00600\\0.08437 0.00700\\0.08530 0.00800\\0.08582 0.00900\\0.08639 0.01000\\0.08718 0.01100\\0.08811 0.01200\\0.08877 0.01300\\0.08970 0.01400\\0.09062 0.01500\\0.09125 0.01600\\0.09199 0.01700\\0.09230 0.01800\\0.09257 0.01900\\0.09297 0.02000\\0.09340 0.02100\\0.09385 0.02200\\0.09452 0.02300\\0.09498 0.02400\\0.09522 0.02500\\0.09574 0.02600\\0.09611 0.02700\\0.09631 0.02800\\0.09655 0.02900\\0.09670 0.03000\\0.09694 0.03100\\0.09734 0.03200\\0.09766 0.03300\\0.09807 0.03400\\0.09848 0.03500\\0.09865 0.03600\\0.09893 0.03700\\0.09919 0.03800\\0.09945 0.03900\\0.09961 0.04000\\0.09985 0.04100\\0.09993 0.04200\\0.10007 0.04300\\0.10030 0.04400\\0.10048 0.04500\\0.10069 0.04600\\0.10099 0.04700\\0.10136 0.04800\\0.10163 0.04900\\0.10187 0.05000\\0.10207 0.05100\\0.10223 0.05200\\0.10243 0.05300\\0.10261 0.05400\\0.10276 0.05500\\0.10299 0.05600\\0.10323 0.05700\\0.10343 0.05800\\0.10364 0.05900\\0.10375 0.06000\\0.10392 0.06100\\0.10412 0.06200\\0.10433 0.06300\\0.10449 0.06400\\0.10462 0.06500\\0.10475 0.06600\\0.10488 0.06700\\0.10518 0.06800\\0.10536 0.06900\\0.10553 0.07000\\0.10577 0.07100\\0.10586 0.07200\\0.10606 0.07300\\0.10619 0.07400\\0.10638 0.07500\\0.10651 0.07600\\0.10664 0.07700\\0.10680 0.07800\\0.10699 0.07900\\0.10724 0.08000\\0.10730 0.08100\\0.10748 0.08200\\0.10764 0.08300\\0.10779 0.08400\\0.10794 0.08500\\0.10805 0.08600\\0.10825 0.08700\\0.10845 0.08800\\0.10864 0.08900\\0.10871 0.09000\\0.10885 0.09100\\0.10902 0.09200\\0.10921 0.09300\\0.10931 0.09400\\0.10950 0.09500\\0.10962 0.09600\\0.10974 0.09700\\0.10991 0.09800\\0.11004 0.09900\\0.11017 0.10000\\0.11029 0.10100\\0.11046 0.10200\\0.11064 0.10300\\0.11082 0.10400\\0.11094 0.10500\\0.11113 0.10600\\0.11120 0.10700\\0.11130 0.10800\\0.11134 0.10900\\0.11152 0.11000\\0.11160 0.11100\\0.11168 0.11200\\0.11180 0.11300\\0.11192 0.11400\\0.11205 0.11500\\0.11214 0.11600\\0.11228 0.11700\\0.11238 0.11800\\0.11252 0.11900\\0.11267 0.12000\\0.11287 0.12100\\0.11297 0.12200\\0.11302 0.12300\\0.11311 0.12400\\0.11323 0.12500\\0.11328 0.12600\\0.11341 0.12700\\0.11348 0.12800\\0.11360 0.12900\\0.11368 0.13000\\0.11376 0.13100\\0.11386 0.13200\\0.11399 0.13300\\0.11419 0.13400\\0.11428 0.13500\\0.11433 0.13600\\0.11444 0.13700\\0.11452 0.13800\\0.11466 0.13900\\0.11476 0.14000\\0.11485 0.14100\\0.11501 0.14200\\0.11511 0.14300\\0.11519 0.14400\\0.11523 0.14500\\0.11531 0.14600\\0.11543 0.14700\\0.11554 0.14800\\0.11562 0.14900\\0.11582 0.15000\\0.11592 0.15100\\0.11603 0.15200\\0.11614 0.15300\\0.11624 0.15400\\0.11633 0.15500\\0.11643 0.15600\\0.11656 0.15700\\0.11664 0.15800\\0.11673 0.15900\\0.11680 0.16000\\0.11687 0.16100\\0.11696 0.16200\\0.11710 0.16300\\0.11714 0.16400\\0.11725 0.16500\\0.11733 0.16600\\0.11749 0.16700\\0.11758 0.16800\\0.11766 0.16900\\0.11773 0.17000\\0.11781 0.17100\\0.11796 0.17200\\0.11804 0.17300\\0.11814 0.17400\\0.11828 0.17500\\0.11838 0.17600\\0.11848 0.17700\\0.11859 0.17800\\0.11872 0.17900\\0.11880 0.18000\\0.11886 0.18100\\0.11893 0.18200\\0.11907 0.18300\\0.11912 0.18400\\0.11920 0.18500\\0.11927 0.18600\\0.11933 0.18700\\0.11944 0.18800\\0.11954 0.18900\\0.11966 0.19000\\0.11972 0.19100\\0.11983 0.19200\\0.11994 0.19300\\0.12003 0.19400\\0.12013 0.19500\\0.12024 0.19600\\0.12036 0.19700\\0.12049 0.19800\\0.12060 0.19900\\0.12067 0.20000\\0.12072 0.20100\\0.12088 0.20200\\0.12097 0.20300\\0.12104 0.20400\\0.12111 0.20500\\0.12119 0.20600\\0.12125 0.20700\\0.12132 0.20800\\0.12140 0.20900\\0.12152 0.21000\\0.12159 0.21100\\0.12167 0.21200\\0.12175 0.21300\\0.12183 0.21400\\0.12194 0.21500\\0.12202 0.21600\\0.12206 0.21700\\0.12217 0.21800\\0.12227 0.21900\\0.12236 0.22000\\0.12246 0.22100\\0.12252 0.22200\\0.12261 0.22300\\0.12271 0.22400\\0.12279 0.22500\\0.12290 0.22600\\0.12298 0.22700\\0.12306 0.22800\\0.12313 0.22900\\0.12318 0.23000\\0.12324 0.23100\\0.12336 0.23200\\0.12341 0.23300\\0.12352 0.23400\\0.12361 0.23500\\0.12368 0.23600\\0.12372 0.23700\\0.12378 0.23800\\0.12388 0.23900\\0.12394 0.24000\\0.12399 0.24100\\0.12412 0.24200\\0.12419 0.24300\\0.12427 0.24400\\0.12435 0.24500\\0.12442 0.24600\\0.12452 0.24700\\0.12463 0.24800\\0.12472 0.24900\\0.12483 0.25000\\0.12490 0.25100\\0.12492 0.25200\\0.12499 0.25300\\0.12506 0.25400\\0.12515 0.25500\\0.12520 0.25600\\0.12525 0.25700\\0.12532 0.25800\\0.12539 0.25900\\0.12547 0.26000\\0.12557 0.26100\\0.12566 0.26200\\0.12570 0.26300\\0.12576 0.26400\\0.12580 0.26500\\0.12586 0.26600\\0.12590 0.26700\\0.12599 0.26800\\0.12608 0.26900\\0.12615 0.27000\\0.12621 0.27100\\0.12627 0.27200\\0.12635 0.27300\\0.12639 0.27400\\0.12649 0.27500\\0.12662 0.27600\\0.12675 0.27700\\0.12681 0.27800\\0.12688 0.27900\\0.12696 0.28000\\0.12710 0.28100\\0.12715 0.28200\\0.12721 0.28300\\0.12726 0.28400\\0.12734 0.28500\\0.12741 0.28600\\0.12755 0.28700\\0.12768 0.28800\\0.12774 0.28900\\0.12779 0.29000\\0.12787 0.29100\\0.12792 0.29200\\0.12797 0.29300\\0.12800 0.29400\\0.12805 0.29500\\0.12811 0.29600\\0.12819 0.29700\\0.12830 0.29800\\0.12836 0.29900\\0.12847 0.30000\\0.12855 0.30100\\0.12862 0.30200\\0.12876 0.30300\\0.12881 0.30400\\0.12887 0.30500\\0.12894 0.30600\\0.12904 0.30700\\0.12909 0.30800\\0.12918 0.30900\\0.12924 0.31000\\0.12935 0.31100\\0.12940 0.31200\\0.12949 0.31300\\0.12957 0.31400\\0.12964 0.31500\\0.12970 0.31600\\0.12976 0.31700\\0.12988 0.31800\\0.12992 0.31900\\0.12997 0.32000\\0.13001 0.32100\\0.13006 0.32200\\0.13014 0.32300\\0.13023 0.32400\\0.13031 0.32500\\0.13039 0.32600\\0.13044 0.32700\\0.13050 0.32800\\0.13057 0.32900\\0.13067 0.33000\\0.13070 0.33100\\0.13074 0.33200\\0.13082 0.33300\\0.13090 0.33400\\0.13098 0.33500\\0.13102 0.33600\\0.13113 0.33700\\0.13117 0.33800\\0.13122 0.33900\\0.13126 0.34000\\0.13131 0.34100\\0.13141 0.34200\\0.13149 0.34300\\0.13155 0.34400\\0.13162 0.34500\\0.13171 0.34600\\0.13178 0.34700\\0.13184 0.34800\\0.13190 0.34900\\0.13196 0.35000\\0.13203 0.35100\\0.13208 0.35200\\0.13218 0.35300\\0.13224 0.35400\\0.13230 0.35500\\0.13236 0.35600\\0.13242 0.35700\\0.13250 0.35800\\0.13257 0.35900\\0.13264 0.36000\\0.13270 0.36100\\0.13279 0.36200\\0.13284 0.36300\\0.13290 0.36400\\0.13296 0.36500\\0.13303 0.36600\\0.13307 0.36700\\0.13315 0.36800\\0.13321 0.36900\\0.13330 0.37000\\0.13338 0.37100\\0.13346 0.37200\\0.13354 0.37300\\0.13364 0.37400\\0.13369 0.37500\\0.13376 0.37600\\0.13389 0.37700\\0.13395 0.37800\\0.13401 0.37900\\0.13414 0.38000\\0.13421 0.38100\\0.13431 0.38200\\0.13435 0.38300\\0.13441 0.38400\\0.13450 0.38500\\0.13457 0.38600\\0.13463 0.38700\\0.13469 0.38800\\0.13477 0.38900\\0.13484 0.39000\\0.13492 0.39100\\0.13502 0.39200\\0.13507 0.39300\\0.13510 0.39400\\0.13516 0.39500\\0.13523 0.39600\\0.13539 0.39700\\0.13544 0.39800\\0.13549 0.39900\\0.13557 0.40000\\0.13562 0.40100\\0.13567 0.40200\\0.13576 0.40300\\0.13582 0.40400\\0.13585 0.40500\\0.13590 0.40600\\0.13595 0.40700\\0.13601 0.40800\\0.13610 0.40900\\0.13614 0.41000\\0.13620 0.41100\\0.13627 0.41200\\0.13636 0.41300\\0.13644 0.41400\\0.13653 0.41500\\0.13660 0.41600\\0.13670 0.41700\\0.13679 0.41800\\0.13682 0.41900\\0.13688 0.42000\\0.13694 0.42100\\0.13698 0.42200\\0.13703 0.42300\\0.13709 0.42400\\0.13713 0.42500\\0.13722 0.42600\\0.13727 0.42700\\0.13734 0.42800\\0.13743 0.42900\\0.13747 0.43000\\0.13753 0.43100\\0.13760 0.43200\\0.13763 0.43300\\0.13772 0.43400\\0.13775 0.43500\\0.13785 0.43600\\0.13790 0.43700\\0.13796 0.43800\\0.13803 0.43900\\0.13811 0.44000\\0.13814 0.44100\\0.13821 0.44200\\0.13826 0.44300\\0.13831 0.44400\\0.13835 0.44500\\0.13840 0.44600\\0.13847 0.44700\\0.13857 0.44800\\0.13863 0.44900\\0.13871 0.45000\\0.13876 0.45100\\0.13880 0.45200\\0.13887 0.45300\\0.13894 0.45400\\0.13899 0.45500\\0.13907 0.45600\\0.13915 0.45700\\0.13922 0.45800\\0.13927 0.45900\\0.13935 0.46000\\0.13939 0.46100\\0.13946 0.46200\\0.13953 0.46300\\0.13959 0.46400\\0.13967 0.46500\\0.13971 0.46600\\0.13980 0.46700\\0.13985 0.46800\\0.13993 0.46900\\0.13999 0.47000\\0.14009 0.47100\\0.14017 0.47200\\0.14023 0.47300\\0.14030 0.47400\\0.14038 0.47500\\0.14043 0.47600\\0.14052 0.47700\\0.14058 0.47800\\0.14064 0.47900\\0.14076 0.48000\\0.14085 0.48100\\0.14091 0.48200\\0.14095 0.48300\\0.14101 0.48400\\0.14108 0.48500\\0.14114 0.48600\\0.14122 0.48700\\0.14127 0.48800\\0.14132 0.48900\\0.14139 0.49000\\0.14147 0.49100\\0.14154 0.49200\\0.14160 0.49300\\0.14168 0.49400\\0.14174 0.49500\\0.14177 0.49600\\0.14183 0.49700\\0.14188 0.49800\\0.14196 0.49900\\0.14200 0.50000\\0.14207 0.50100\\0.14214 0.50200\\0.14225 0.50300\\0.14228 0.50400\\0.14238 0.50500\\0.14243 0.50600\\0.14250 0.50700\\0.14255 0.50800\\0.14258 0.50900\\0.14262 0.51000\\0.14271 0.51100\\0.14278 0.51200\\0.14280 0.51300\\0.14289 0.51400\\0.14294 0.51500\\0.14304 0.51600\\0.14316 0.51700\\0.14325 0.51800\\0.14330 0.51900\\0.14337 0.52000\\0.14344 0.52100\\0.14350 0.52200\\0.14360 0.52300\\0.14366 0.52400\\0.14371 0.52500\\0.14380 0.52600\\0.14387 0.52700\\0.14394 0.52800\\0.14405 0.52900\\0.14409 0.53000\\0.14417 0.53100\\0.14423 0.53200\\0.14428 0.53300\\0.14435 0.53400\\0.14442 0.53500\\0.14450 0.53600\\0.14455 0.53700\\0.14463 0.53800\\0.14473 0.53900\\0.14478 0.54000\\0.14485 0.54100\\0.14494 0.54200\\0.14503 0.54300\\0.14506 0.54400\\0.14512 0.54500\\0.14518 0.54600\\0.14523 0.54700\\0.14530 0.54800\\0.14537 0.54900\\0.14544 0.55000\\0.14553 0.55100\\0.14560 0.55200\\0.14568 0.55300\\0.14572 0.55400\\0.14584 0.55500\\0.14588 0.55600\\0.14598 0.55700\\0.14607 0.55800\\0.14612 0.55900\\0.14618 0.56000\\0.14625 0.56100\\0.14630 0.56200\\0.14639 0.56300\\0.14645 0.56400\\0.14650 0.56500\\0.14657 0.56600\\0.14667 0.56700\\0.14672 0.56800\\0.14683 0.56900\\0.14690 0.57000\\0.14693 0.57100\\0.14705 0.57200\\0.14711 0.57300\\0.14717 0.57400\\0.14724 0.57500\\0.14734 0.57600\\0.14738 0.57700\\0.14743 0.57800\\0.14751 0.57900\\0.14759 0.58000\\0.14770 0.58100\\0.14779 0.58200\\0.14786 0.58300\\0.14791 0.58400\\0.14800 0.58500\\0.14805 0.58600\\0.14811 0.58700\\0.14820 0.58800\\0.14830 0.58900\\0.14835 0.59000\\0.14842 0.59100\\0.14849 0.59200\\0.14854 0.59300\\0.14863 0.59400\\0.14869 0.59500\\0.14875 0.59600\\0.14882 0.59700\\0.14889 0.59800\\0.14897 0.59900\\0.14903 0.60000\\0.14910 0.60100\\0.14917 0.60200\\0.14927 0.60300\\0.14933 0.60400\\0.14943 0.60500\\0.14955 0.60600\\0.14961 0.60700\\0.14970 0.60800\\0.14977 0.60900\\0.14986 0.61000\\0.14994 0.61100\\0.15000 0.61200\\0.15007 0.61300\\0.15017 0.61400\\0.15028 0.61500\\0.15032 0.61600\\0.15038 0.61700\\0.15046 0.61800\\0.15053 0.61900\\0.15060 0.62000\\0.15064 0.62100\\0.15069 0.62200\\0.15078 0.62300\\0.15085 0.62400\\0.15091 0.62500\\0.15095 0.62600\\0.15099 0.62700\\0.15108 0.62800\\0.15115 0.62900\\0.15130 0.63000\\0.15138 0.63100\\0.15145 0.63200\\0.15152 0.63300\\0.15164 0.63400\\0.15173 0.63500\\0.15177 0.63600\\0.15183 0.63700\\0.15186 0.63800\\0.15195 0.63900\\0.15205 0.64000\\0.15212 0.64100\\0.15221 0.64200\\0.15232 0.64300\\0.15237 0.64400\\0.15246 0.64500\\0.15251 0.64600\\0.15255 0.64700\\0.15261 0.64800\\0.15266 0.64900\\0.15269 0.65000\\0.15278 0.65100\\0.15283 0.65200\\0.15294 0.65300\\0.15300 0.65400\\0.15309 0.65500\\0.15312 0.65600\\0.15319 0.65700\\0.15328 0.65800\\0.15337 0.65900\\0.15346 0.66000\\0.15356 0.66100\\0.15365 0.66200\\0.15370 0.66300\\0.15378 0.66400\\0.15384 0.66500\\0.15389 0.66600\\0.15395 0.66700\\0.15400 0.66800\\0.15406 0.66900\\0.15416 0.67000\\0.15423 0.67100\\0.15432 0.67200\\0.15442 0.67300\\0.15450 0.67400\\0.15456 0.67500\\0.15468 0.67600\\0.15476 0.67700\\0.15483 0.67800\\0.15491 0.67900\\0.15499 0.68000\\0.15506 0.68100\\0.15515 0.68200\\0.15522 0.68300\\0.15530 0.68400\\0.15536 0.68500\\0.15544 0.68600\\0.15554 0.68700\\0.15563 0.68800\\0.15570 0.68900\\0.15578 0.69000\\0.15588 0.69100\\0.15597 0.69200\\0.15608 0.69300\\0.15620 0.69400\\0.15627 0.69500\\0.15639 0.69600\\0.15647 0.69700\\0.15658 0.69800\\0.15662 0.69900\\0.15670 0.70000\\0.15676 0.70100\\0.15682 0.70200\\0.15692 0.70300\\0.15699 0.70400\\0.15706 0.70500\\0.15710 0.70600\\0.15715 0.70700\\0.15719 0.70800\\0.15727 0.70900\\0.15740 0.71000\\0.15746 0.71100\\0.15753 0.71200\\0.15763 0.71300\\0.15767 0.71400\\0.15774 0.71500\\0.15784 0.71600\\0.15790 0.71700\\0.15801 0.71800\\0.15808 0.71900\\0.15816 0.72000\\0.15821 0.72100\\0.15829 0.72200\\0.15837 0.72300\\0.15845 0.72400\\0.15849 0.72500\\0.15863 0.72600\\0.15869 0.72700\\0.15874 0.72800\\0.15878 0.72900\\0.15892 0.73000\\0.15900 0.73100\\0.15907 0.73200\\0.15918 0.73300\\0.15923 0.73400\\0.15936 0.73500\\0.15951 0.73600\\0.15959 0.73700\\0.15965 0.73800\\0.15971 0.73900\\0.15978 0.74000\\0.15985 0.74100\\0.15991 0.74200\\0.16001 0.74300\\0.16011 0.74400\\0.16019 0.74500\\0.16025 0.74600\\0.16037 0.74700\\0.16049 0.74800\\0.16056 0.74900\\0.16065 0.75000\\0.16072 0.75100\\0.16081 0.75200\\0.16090 0.75300\\0.16097 0.75400\\0.16103 0.75500\\0.16111 0.75600\\0.16117 0.75700\\0.16127 0.75800\\0.16135 0.75900\\0.16148 0.76000\\0.16156 0.76100\\0.16169 0.76200\\0.16176 0.76300\\0.16183 0.76400\\0.16188 0.76500\\0.16199 0.76600\\0.16210 0.76700\\0.16215 0.76800\\0.16228 0.76900\\0.16236 0.77000\\0.16244 0.77100\\0.16254 0.77200\\0.16259 0.77300\\0.16269 0.77400\\0.16281 0.77500\\0.16291 0.77600\\0.16302 0.77700\\0.16312 0.77800\\0.16317 0.77900\\0.16327 0.78000\\0.16341 0.78100\\0.16356 0.78200\\0.16362 0.78300\\0.16372 0.78400\\0.16380 0.78500\\0.16391 0.78600\\0.16399 0.78700\\0.16407 0.78800\\0.16418 0.78900\\0.16428 0.79000\\0.16432 0.79100\\0.16444 0.79200\\0.16450 0.79300\\0.16460 0.79400\\0.16474 0.79500\\0.16482 0.79600\\0.16504 0.79700\\0.16513 0.79800\\0.16520 0.79900\\0.16529 0.80000\\0.16538 0.80100\\0.16546 0.80200\\0.16554 0.80300\\0.16563 0.80400\\0.16575 0.80500\\0.16588 0.80600\\0.16604 0.80700\\0.16615 0.80800\\0.16631 0.80900\\0.16641 0.81000\\0.16651 0.81100\\0.16662 0.81200\\0.16674 0.81300\\0.16686 0.81400\\0.16692 0.81500\\0.16710 0.81600\\0.16719 0.81700\\0.16729 0.81800\\0.16741 0.81900\\0.16758 0.82000\\0.16769 0.82100\\0.16783 0.82200\\0.16792 0.82300\\0.16804 0.82400\\0.16813 0.82500\\0.16830 0.82600\\0.16844 0.82700\\0.16855 0.82800\\0.16867 0.82900\\0.16881 0.83000\\0.16891 0.83100\\0.16904 0.83200\\0.16916 0.83300\\0.16931 0.83400\\0.16943 0.83500\\0.16961 0.83600\\0.16974 0.83700\\0.16984 0.83800\\0.16999 0.83900\\0.17005 0.84000\\0.17022 0.84100\\0.17038 0.84200\\0.17045 0.84300\\0.17056 0.84400\\0.17065 0.84500\\0.17083 0.84600\\0.17095 0.84700\\0.17102 0.84800\\0.17114 0.84900\\0.17125 0.85000\\0.17139 0.85100\\0.17151 0.85200\\0.17164 0.85300\\0.17175 0.85400\\0.17191 0.85500\\0.17200 0.85600\\0.17209 0.85700\\0.17222 0.85800\\0.17237 0.85900\\0.17244 0.86000\\0.17259 0.86100\\0.17270 0.86200\\0.17284 0.86300\\0.17298 0.86400\\0.17308 0.86500\\0.17326 0.86600\\0.17346 0.86700\\0.17362 0.86800\\0.17370 0.86900\\0.17386 0.87000\\0.17399 0.87100\\0.17412 0.87200\\0.17427 0.87300\\0.17440 0.87400\\0.17451 0.87500\\0.17471 0.87600\\0.17488 0.87700\\0.17505 0.87800\\0.17515 0.87900\\0.17544 0.88000\\0.17560 0.88100\\0.17570 0.88200\\0.17590 0.88300\\0.17604 0.88400\\0.17620 0.88500\\0.17636 0.88600\\0.17648 0.88700\\0.17658 0.88800\\0.17676 0.88900\\0.17688 0.89000\\0.17706 0.89100\\0.17718 0.89200\\0.17737 0.89300\\0.17754 0.89400\\0.17770 0.89500\\0.17794 0.89600\\0.17805 0.89700\\0.17822 0.89800\\0.17841 0.89900\\0.17852 0.90000\\0.17871 0.90100\\0.17881 0.90200\\0.17890 0.90300\\0.17899 0.90400\\0.17926 0.90500\\0.17939 0.90600\\0.17969 0.90700\\0.17988 0.90800\\0.18011 0.90900\\0.18033 0.91000\\0.18039 0.91100\\0.18046 0.91200\\0.18061 0.91300\\0.18081 0.91400\\0.18108 0.91500\\0.18133 0.91600\\0.18151 0.91700\\0.18170 0.91800\\0.18189 0.91900\\0.18210 0.92000\\0.18231 0.92100\\0.18259 0.92200\\0.18270 0.92300\\0.18289 0.92400\\0.18310 0.92500\\0.18330 0.92600\\0.18366 0.92700\\0.18393 0.92800\\0.18417 0.92900\\0.18449 0.93000\\0.18464 0.93100\\0.18488 0.93200\\0.18506 0.93300\\0.18531 0.93400\\0.18551 0.93500\\0.18581 0.93600\\0.18599 0.93700\\0.18624 0.93800\\0.18645 0.93900\\0.18662 0.94000\\0.18683 0.94100\\0.18710 0.94200\\0.18733 0.94300\\0.18750 0.94400\\0.18782 0.94500\\0.18809 0.94600\\0.18846 0.94700\\0.18885 0.94800\\0.18914 0.94900\\0.18953 0.95000\\0.18982 0.95100\\0.19013 0.95200\\0.19054 0.95300\\0.19083 0.95400\\0.19111 0.95500\\0.19147 0.95600\\0.19181 0.95700\\0.19212 0.95800\\0.19245 0.95900\\0.19273 0.96000\\0.19312 0.96100\\0.19349 0.96200\\0.19384 0.96300\\0.19407 0.96400\\0.19452 0.96500\\0.19487 0.96600\\0.19528 0.96700\\0.19588 0.96800\\0.19645 0.96900\\0.19681 0.97000\\0.19714 0.97100\\0.19792 0.97200\\0.19840 0.97300\\0.19899 0.97400\\0.19972 0.97500\\0.20012 0.97600\\0.20084 0.97700\\0.20149 0.97800\\0.20192 0.97900\\0.20285 0.98000\\0.20350 0.98100\\0.20435 0.98200\\0.20481 0.98300\\0.20560 0.98400\\0.20619 0.98500\\0.20750 0.98600\\0.20843 0.98700\\0.20916 0.98800\\0.20987 0.98900\\0.21061 0.99000\\0.21221 0.99100\\0.21408 0.99200\\0.21521 0.99300\\0.21624 0.99400\\0.21816 0.99500\\0.21988 0.99600\\0.22260 0.99700\\0.22675 0.99800\\0.23568 0.99900\\0.25506 1.00000\\};
\addlegendentry{iid - 10}
\end{axis}

\end{tikzpicture}


==> img/condition-number-cdf-v3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97000,0.03000)}, anchor=south east, draw=white!80.00000!black},
legend style={nodes={scale=0.8, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
width = \linewidth,
height = 0.6\linewidth,
x grid style={white!69.01961!black},
xlabel={\(\kappa_{K,M}^{-1}\)},
xmin=-0.04885, xmax=1.04740,
xtick style={color=black},
y grid style={white!69.01961!black},
ylabel={\(\text{CDF}\left(\kappa_{K,M}^{-1}\right)\)},
ymin=-0.04895, ymax=1.1,
ytick style={color=black},
legend entries={ULA,
URA,
i.i.d.},
tick align=outside,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addlegendimage{dashed ,color=black}
\addlegendimage{color=black}
\addlegendimage{dotted ,color=black}

\node[color0] at (0.9,1.06) {\(K=2\)};
\node[color1] at (0.6,1.06) {\(K=5\)};
\node[color2] at (0.2,1.06) {\(K=10\)};
\addplot [color0,  thick, dashed]
table [row sep=\\
] {%
-inf 0.00000\\
0.01171 0.00100\\
0.09108 0.00200\\
0.15199 0.00300\\
0.17903 0.00400\\
0.20263 0.00500\\
0.22569 0.00600\\
0.24626 0.00700\\
0.26156 0.00800\\
0.27564 0.00900\\
0.28889 0.01000\\
0.30058 0.01100\\
0.31028 0.01200\\
0.31940 0.01300\\
0.32756 0.01400\\
0.33469 0.01500\\
0.34365 0.01600\\
0.35107 0.01700\\
0.35936 0.01800\\
0.36621 0.01900\\
0.37287 0.02000\\
0.37797 0.02100\\
0.38430 0.02200\\
0.39029 0.02300\\
0.39494 0.02400\\
0.39967 0.02500\\
0.40421 0.02600\\
0.40940 0.02700\\
0.41350 0.02800\\
0.41739 0.02900\\
0.42115 0.03000\\
0.42503 0.03100\\
0.42844 0.03200\\
0.43167 0.03300\\
0.43531 0.03400\\
0.43835 0.03500\\
0.44109 0.03600\\
0.44392 0.03700\\
0.44710 0.03800\\
0.44986 0.03900\\
0.45218 0.04000\\
0.45493 0.04100\\
0.45711 0.04200\\
0.45918 0.04300\\
0.46154 0.04400\\
0.46379 0.04500\\
0.46553 0.04600\\
0.46769 0.04700\\
0.46980 0.04800\\
0.47181 0.04900\\
0.47341 0.05000\\
0.47551 0.05100\\
0.47751 0.05200\\
0.47922 0.05300\\
0.48133 0.05400\\
0.48306 0.05500\\
0.48500 0.05600\\
0.48723 0.05700\\
0.48900 0.05800\\
0.49103 0.05900\\
0.49266 0.06000\\
0.49405 0.06100\\
0.49580 0.06200\\
0.49743 0.06300\\
0.49898 0.06400\\
0.50050 0.06500\\
0.50170 0.06600\\
0.50312 0.06700\\
0.50460 0.06800\\
0.50616 0.06900\\
0.50767 0.07000\\
0.50898 0.07100\\
0.51024 0.07200\\
0.51205 0.07300\\
0.51342 0.07400\\
0.51453 0.07500\\
0.51578 0.07600\\
0.51697 0.07700\\
0.51824 0.07800\\
0.51961 0.07900\\
0.52102 0.08000\\
0.52229 0.08100\\
0.52374 0.08200\\
0.52483 0.08300\\
0.52590 0.08400\\
0.52708 0.08500\\
0.52810 0.08600\\
0.52919 0.08700\\
0.53042 0.08800\\
0.53154 0.08900\\
0.53268 0.09000\\
0.53380 0.09100\\
0.53486 0.09200\\
0.53587 0.09300\\
0.53679 0.09400\\
0.53799 0.09500\\
0.53911 0.09600\\
0.54016 0.09700\\
0.54111 0.09800\\
0.54217 0.09900\\
0.54327 0.10000\\
0.54424 0.10100\\
0.54519 0.10200\\
0.54617 0.10300\\
0.54726 0.10400\\
0.54827 0.10500\\
0.54917 0.10600\\
0.55017 0.10700\\
0.55109 0.10800\\
0.55212 0.10900\\
0.55299 0.11000\\
0.55416 0.11100\\
0.55507 0.11200\\
0.55596 0.11300\\
0.55692 0.11400\\
0.55780 0.11500\\
0.55866 0.11600\\
0.55948 0.11700\\
0.56031 0.11800\\
0.56111 0.11900\\
0.56196 0.12000\\
0.56296 0.12100\\
0.56377 0.12200\\
0.56452 0.12300\\
0.56535 0.12400\\
0.56625 0.12500\\
0.56713 0.12600\\
0.56801 0.12700\\
0.56875 0.12800\\
0.56966 0.12900\\
0.57048 0.13000\\
0.57127 0.13100\\
0.57214 0.13200\\
0.57301 0.13300\\
0.57381 0.13400\\
0.57453 0.13500\\
0.57533 0.13600\\
0.57601 0.13700\\
0.57680 0.13800\\
0.57757 0.13900\\
0.57832 0.14000\\
0.57917 0.14100\\
0.58000 0.14200\\
0.58082 0.14300\\
0.58158 0.14400\\
0.58229 0.14500\\
0.58304 0.14600\\
0.58371 0.14700\\
0.58445 0.14800\\
0.58522 0.14900\\
0.58593 0.15000\\
0.58652 0.15100\\
0.58722 0.15200\\
0.58801 0.15300\\
0.58859 0.15400\\
0.58916 0.15500\\
0.58984 0.15600\\
0.59060 0.15700\\
0.59137 0.15800\\
0.59212 0.15900\\
0.59272 0.16000\\
0.59355 0.16100\\
0.59431 0.16200\\
0.59504 0.16300\\
0.59563 0.16400\\
0.59641 0.16500\\
0.59716 0.16600\\
0.59791 0.16700\\
0.59857 0.16800\\
0.59914 0.16900\\
0.59991 0.17000\\
0.60066 0.17100\\
0.60132 0.17200\\
0.60203 0.17300\\
0.60267 0.17400\\
0.60326 0.17500\\
0.60394 0.17600\\
0.60454 0.17700\\
0.60520 0.17800\\
0.60577 0.17900\\
0.60631 0.18000\\
0.60695 0.18100\\
0.60754 0.18200\\
0.60816 0.18300\\
0.60873 0.18400\\
0.60940 0.18500\\
0.61016 0.18600\\
0.61080 0.18700\\
0.61142 0.18800\\
0.61199 0.18900\\
0.61269 0.19000\\
0.61322 0.19100\\
0.61385 0.19200\\
0.61448 0.19300\\
0.61513 0.19400\\
0.61566 0.19500\\
0.61621 0.19600\\
0.61677 0.19700\\
0.61726 0.19800\\
0.61782 0.19900\\
0.61840 0.20000\\
0.61896 0.20100\\
0.61962 0.20200\\
0.62019 0.20300\\
0.62077 0.20400\\
0.62133 0.20500\\
0.62195 0.20600\\
0.62245 0.20700\\
0.62292 0.20800\\
0.62358 0.20900\\
0.62412 0.21000\\
0.62467 0.21100\\
0.62523 0.21200\\
0.62581 0.21300\\
0.62640 0.21400\\
0.62697 0.21500\\
0.62751 0.21600\\
0.62814 0.21700\\
0.62871 0.21800\\
0.62926 0.21900\\
0.62991 0.22000\\
0.63051 0.22100\\
0.63112 0.22200\\
0.63167 0.22300\\
0.63216 0.22400\\
0.63273 0.22500\\
0.63321 0.22600\\
0.63380 0.22700\\
0.63428 0.22800\\
0.63480 0.22900\\
0.63534 0.23000\\
0.63577 0.23100\\
0.63622 0.23200\\
0.63674 0.23300\\
0.63729 0.23400\\
0.63787 0.23500\\
0.63828 0.23600\\
0.63878 0.23700\\
0.63929 0.23800\\
0.63979 0.23900\\
0.64040 0.24000\\
0.64094 0.24100\\
0.64145 0.24200\\
0.64195 0.24300\\
0.64239 0.24400\\
0.64289 0.24500\\
0.64339 0.24600\\
0.64390 0.24700\\
0.64434 0.24800\\
0.64481 0.24900\\
0.64522 0.25000\\
0.64570 0.25100\\
0.64617 0.25200\\
0.64671 0.25300\\
0.64719 0.25400\\
0.64774 0.25500\\
0.64818 0.25600\\
0.64866 0.25700\\
0.64913 0.25800\\
0.64954 0.25900\\
0.65000 0.26000\\
0.65043 0.26100\\
0.65099 0.26200\\
0.65154 0.26300\\
0.65200 0.26400\\
0.65246 0.26500\\
0.65284 0.26600\\
0.65339 0.26700\\
0.65373 0.26800\\
0.65419 0.26900\\
0.65465 0.27000\\
0.65515 0.27100\\
0.65569 0.27200\\
0.65606 0.27300\\
0.65651 0.27400\\
0.65699 0.27500\\
0.65743 0.27600\\
0.65782 0.27700\\
0.65830 0.27800\\
0.65875 0.27900\\
0.65922 0.28000\\
0.65972 0.28100\\
0.66019 0.28200\\
0.66059 0.28300\\
0.66102 0.28400\\
0.66150 0.28500\\
0.66190 0.28600\\
0.66235 0.28700\\
0.66282 0.28800\\
0.66329 0.28900\\
0.66375 0.29000\\
0.66424 0.29100\\
0.66467 0.29200\\
0.66514 0.29300\\
0.66562 0.29400\\
0.66606 0.29500\\
0.66649 0.29600\\
0.66703 0.29700\\
0.66747 0.29800\\
0.66784 0.29900\\
0.66827 0.30000\\
0.66875 0.30100\\
0.66921 0.30200\\
0.66960 0.30300\\
0.67004 0.30400\\
0.67047 0.30500\\
0.67095 0.30600\\
0.67144 0.30700\\
0.67185 0.30800\\
0.67236 0.30900\\
0.67281 0.31000\\
0.67325 0.31100\\
0.67369 0.31200\\
0.67412 0.31300\\
0.67458 0.31400\\
0.67506 0.31500\\
0.67550 0.31600\\
0.67591 0.31700\\
0.67637 0.31800\\
0.67680 0.31900\\
0.67721 0.32000\\
0.67764 0.32100\\
0.67802 0.32200\\
0.67851 0.32300\\
0.67891 0.32400\\
0.67930 0.32500\\
0.67976 0.32600\\
0.68024 0.32700\\
0.68065 0.32800\\
0.68108 0.32900\\
0.68147 0.33000\\
0.68197 0.33100\\
0.68238 0.33200\\
0.68281 0.33300\\
0.68329 0.33400\\
0.68373 0.33500\\
0.68422 0.33600\\
0.68467 0.33700\\
0.68519 0.33800\\
0.68549 0.33900\\
0.68583 0.34000\\
0.68626 0.34100\\
0.68667 0.34200\\
0.68711 0.34300\\
0.68754 0.34400\\
0.68799 0.34500\\
0.68843 0.34600\\
0.68879 0.34700\\
0.68925 0.34800\\
0.68968 0.34900\\
0.69007 0.35000\\
0.69053 0.35100\\
0.69090 0.35200\\
0.69137 0.35300\\
0.69179 0.35400\\
0.69222 0.35500\\
0.69263 0.35600\\
0.69304 0.35700\\
0.69351 0.35800\\
0.69393 0.35900\\
0.69433 0.36000\\
0.69481 0.36100\\
0.69520 0.36200\\
0.69560 0.36300\\
0.69607 0.36400\\
0.69652 0.36500\\
0.69690 0.36600\\
0.69734 0.36700\\
0.69779 0.36800\\
0.69823 0.36900\\
0.69859 0.37000\\
0.69893 0.37100\\
0.69934 0.37200\\
0.69977 0.37300\\
0.70015 0.37400\\
0.70054 0.37500\\
0.70096 0.37600\\
0.70140 0.37700\\
0.70180 0.37800\\
0.70218 0.37900\\
0.70254 0.38000\\
0.70297 0.38100\\
0.70337 0.38200\\
0.70375 0.38300\\
0.70416 0.38400\\
0.70458 0.38500\\
0.70505 0.38600\\
0.70542 0.38700\\
0.70581 0.38800\\
0.70620 0.38900\\
0.70667 0.39000\\
0.70698 0.39100\\
0.70738 0.39200\\
0.70773 0.39300\\
0.70820 0.39400\\
0.70856 0.39500\\
0.70898 0.39600\\
0.70937 0.39700\\
0.70979 0.39800\\
0.71023 0.39900\\
0.71059 0.40000\\
0.71095 0.40100\\
0.71135 0.40200\\
0.71172 0.40300\\
0.71205 0.40400\\
0.71249 0.40500\\
0.71294 0.40600\\
0.71340 0.40700\\
0.71377 0.40800\\
0.71411 0.40900\\
0.71447 0.41000\\
0.71485 0.41100\\
0.71524 0.41200\\
0.71572 0.41300\\
0.71605 0.41400\\
0.71642 0.41500\\
0.71674 0.41600\\
0.71717 0.41700\\
0.71750 0.41800\\
0.71789 0.41900\\
0.71825 0.42000\\
0.71861 0.42100\\
0.71902 0.42200\\
0.71942 0.42300\\
0.71981 0.42400\\
0.72019 0.42500\\
0.72053 0.42600\\
0.72094 0.42700\\
0.72127 0.42800\\
0.72173 0.42900\\
0.72211 0.43000\\
0.72248 0.43100\\
0.72288 0.43200\\
0.72321 0.43300\\
0.72363 0.43400\\
0.72409 0.43500\\
0.72452 0.43600\\
0.72485 0.43700\\
0.72527 0.43800\\
0.72565 0.43900\\
0.72606 0.44000\\
0.72653 0.44100\\
0.72697 0.44200\\
0.72737 0.44300\\
0.72789 0.44400\\
0.72825 0.44500\\
0.72858 0.44600\\
0.72902 0.44700\\
0.72935 0.44800\\
0.72967 0.44900\\
0.73001 0.45000\\
0.73037 0.45100\\
0.73079 0.45200\\
0.73117 0.45300\\
0.73153 0.45400\\
0.73186 0.45500\\
0.73230 0.45600\\
0.73271 0.45700\\
0.73307 0.45800\\
0.73345 0.45900\\
0.73377 0.46000\\
0.73413 0.46100\\
0.73453 0.46200\\
0.73486 0.46300\\
0.73525 0.46400\\
0.73566 0.46500\\
0.73603 0.46600\\
0.73634 0.46700\\
0.73666 0.46800\\
0.73709 0.46900\\
0.73744 0.47000\\
0.73788 0.47100\\
0.73824 0.47200\\
0.73860 0.47300\\
0.73894 0.47400\\
0.73934 0.47500\\
0.73975 0.47600\\
0.74013 0.47700\\
0.74048 0.47800\\
0.74088 0.47900\\
0.74129 0.48000\\
0.74159 0.48100\\
0.74199 0.48200\\
0.74239 0.48300\\
0.74271 0.48400\\
0.74304 0.48500\\
0.74342 0.48600\\
0.74381 0.48700\\
0.74413 0.48800\\
0.74446 0.48900\\
0.74479 0.49000\\
0.74518 0.49100\\
0.74555 0.49200\\
0.74598 0.49300\\
0.74630 0.49400\\
0.74668 0.49500\\
0.74707 0.49600\\
0.74739 0.49700\\
0.74780 0.49800\\
0.74821 0.49900\\
0.74854 0.50000\\
0.74889 0.50100\\
0.74921 0.50200\\
0.74954 0.50300\\
0.74993 0.50400\\
0.75037 0.50500\\
0.75071 0.50600\\
0.75107 0.50700\\
0.75147 0.50800\\
0.75185 0.50900\\
0.75220 0.51000\\
0.75252 0.51100\\
0.75285 0.51200\\
0.75317 0.51300\\
0.75358 0.51400\\
0.75401 0.51500\\
0.75439 0.51600\\
0.75480 0.51700\\
0.75514 0.51800\\
0.75546 0.51900\\
0.75582 0.52000\\
0.75618 0.52100\\
0.75652 0.52200\\
0.75698 0.52300\\
0.75728 0.52400\\
0.75757 0.52500\\
0.75797 0.52600\\
0.75836 0.52700\\
0.75880 0.52800\\
0.75914 0.52900\\
0.75949 0.53000\\
0.75983 0.53100\\
0.76022 0.53200\\
0.76061 0.53300\\
0.76100 0.53400\\
0.76136 0.53500\\
0.76172 0.53600\\
0.76206 0.53700\\
0.76244 0.53800\\
0.76279 0.53900\\
0.76322 0.54000\\
0.76359 0.54100\\
0.76398 0.54200\\
0.76441 0.54300\\
0.76475 0.54400\\
0.76519 0.54500\\
0.76553 0.54600\\
0.76591 0.54700\\
0.76627 0.54800\\
0.76664 0.54900\\
0.76696 0.55000\\
0.76735 0.55100\\
0.76767 0.55200\\
0.76799 0.55300\\
0.76834 0.55400\\
0.76874 0.55500\\
0.76907 0.55600\\
0.76940 0.55700\\
0.76976 0.55800\\
0.77011 0.55900\\
0.77042 0.56000\\
0.77075 0.56100\\
0.77106 0.56200\\
0.77144 0.56300\\
0.77177 0.56400\\
0.77206 0.56500\\
0.77239 0.56600\\
0.77272 0.56700\\
0.77314 0.56800\\
0.77351 0.56900\\
0.77394 0.57000\\
0.77428 0.57100\\
0.77461 0.57200\\
0.77496 0.57300\\
0.77529 0.57400\\
0.77567 0.57500\\
0.77598 0.57600\\
0.77634 0.57700\\
0.77669 0.57800\\
0.77706 0.57900\\
0.77749 0.58000\\
0.77787 0.58100\\
0.77827 0.58200\\
0.77866 0.58300\\
0.77901 0.58400\\
0.77936 0.58500\\
0.77973 0.58600\\
0.78009 0.58700\\
0.78047 0.58800\\
0.78080 0.58900\\
0.78117 0.59000\\
0.78162 0.59100\\
0.78201 0.59200\\
0.78241 0.59300\\
0.78279 0.59400\\
0.78319 0.59500\\
0.78362 0.59600\\
0.78391 0.59700\\
0.78424 0.59800\\
0.78459 0.59900\\
0.78487 0.60000\\
0.78526 0.60100\\
0.78567 0.60200\\
0.78601 0.60300\\
0.78639 0.60400\\
0.78676 0.60500\\
0.78708 0.60600\\
0.78745 0.60700\\
0.78785 0.60800\\
0.78821 0.60900\\
0.78863 0.61000\\
0.78896 0.61100\\
0.78934 0.61200\\
0.78971 0.61300\\
0.79007 0.61400\\
0.79048 0.61500\\
0.79078 0.61600\\
0.79110 0.61700\\
0.79147 0.61800\\
0.79183 0.61900\\
0.79217 0.62000\\
0.79251 0.62100\\
0.79289 0.62200\\
0.79328 0.62300\\
0.79370 0.62400\\
0.79408 0.62500\\
0.79446 0.62600\\
0.79476 0.62700\\
0.79508 0.62800\\
0.79544 0.62900\\
0.79582 0.63000\\
0.79612 0.63100\\
0.79653 0.63200\\
0.79697 0.63300\\
0.79733 0.63400\\
0.79769 0.63500\\
0.79804 0.63600\\
0.79838 0.63700\\
0.79873 0.63800\\
0.79909 0.63900\\
0.79944 0.64000\\
0.79982 0.64100\\
0.80019 0.64200\\
0.80047 0.64300\\
0.80084 0.64400\\
0.80121 0.64500\\
0.80161 0.64600\\
0.80200 0.64700\\
0.80235 0.64800\\
0.80266 0.64900\\
0.80300 0.65000\\
0.80339 0.65100\\
0.80374 0.65200\\
0.80405 0.65300\\
0.80438 0.65400\\
0.80476 0.65500\\
0.80510 0.65600\\
0.80546 0.65700\\
0.80584 0.65800\\
0.80616 0.65900\\
0.80652 0.66000\\
0.80691 0.66100\\
0.80727 0.66200\\
0.80763 0.66300\\
0.80805 0.66400\\
0.80840 0.66500\\
0.80875 0.66600\\
0.80912 0.66700\\
0.80950 0.66800\\
0.80986 0.66900\\
0.81022 0.67000\\
0.81055 0.67100\\
0.81090 0.67200\\
0.81128 0.67300\\
0.81162 0.67400\\
0.81196 0.67500\\
0.81238 0.67600\\
0.81274 0.67700\\
0.81307 0.67800\\
0.81344 0.67900\\
0.81383 0.68000\\
0.81420 0.68100\\
0.81451 0.68200\\
0.81486 0.68300\\
0.81527 0.68400\\
0.81561 0.68500\\
0.81597 0.68600\\
0.81630 0.68700\\
0.81679 0.68800\\
0.81716 0.68900\\
0.81750 0.69000\\
0.81785 0.69100\\
0.81820 0.69200\\
0.81856 0.69300\\
0.81898 0.69400\\
0.81932 0.69500\\
0.81967 0.69600\\
0.82005 0.69700\\
0.82047 0.69800\\
0.82088 0.69900\\
0.82119 0.70000\\
0.82158 0.70100\\
0.82195 0.70200\\
0.82233 0.70300\\
0.82269 0.70400\\
0.82306 0.70500\\
0.82347 0.70600\\
0.82392 0.70700\\
0.82427 0.70800\\
0.82453 0.70900\\
0.82491 0.71000\\
0.82523 0.71100\\
0.82562 0.71200\\
0.82609 0.71300\\
0.82652 0.71400\\
0.82687 0.71500\\
0.82717 0.71600\\
0.82767 0.71700\\
0.82802 0.71800\\
0.82836 0.71900\\
0.82881 0.72000\\
0.82920 0.72100\\
0.82958 0.72200\\
0.82991 0.72300\\
0.83031 0.72400\\
0.83066 0.72500\\
0.83104 0.72600\\
0.83140 0.72700\\
0.83181 0.72800\\
0.83217 0.72900\\
0.83265 0.73000\\
0.83304 0.73100\\
0.83341 0.73200\\
0.83378 0.73300\\
0.83420 0.73400\\
0.83454 0.73500\\
0.83488 0.73600\\
0.83526 0.73700\\
0.83563 0.73800\\
0.83598 0.73900\\
0.83634 0.74000\\
0.83675 0.74100\\
0.83710 0.74200\\
0.83749 0.74300\\
0.83783 0.74400\\
0.83820 0.74500\\
0.83854 0.74600\\
0.83892 0.74700\\
0.83930 0.74800\\
0.83966 0.74900\\
0.84000 0.75000\\
0.84034 0.75100\\
0.84076 0.75200\\
0.84112 0.75300\\
0.84152 0.75400\\
0.84197 0.75500\\
0.84235 0.75600\\
0.84270 0.75700\\
0.84304 0.75800\\
0.84338 0.75900\\
0.84378 0.76000\\
0.84411 0.76100\\
0.84453 0.76200\\
0.84490 0.76300\\
0.84536 0.76400\\
0.84573 0.76500\\
0.84618 0.76600\\
0.84653 0.76700\\
0.84695 0.76800\\
0.84734 0.76900\\
0.84775 0.77000\\
0.84813 0.77100\\
0.84849 0.77200\\
0.84887 0.77300\\
0.84926 0.77400\\
0.84966 0.77500\\
0.85011 0.77600\\
0.85051 0.77700\\
0.85090 0.77800\\
0.85126 0.77900\\
0.85161 0.78000\\
0.85196 0.78100\\
0.85235 0.78200\\
0.85272 0.78300\\
0.85310 0.78400\\
0.85347 0.78500\\
0.85383 0.78600\\
0.85428 0.78700\\
0.85469 0.78800\\
0.85509 0.78900\\
0.85549 0.79000\\
0.85588 0.79100\\
0.85628 0.79200\\
0.85669 0.79300\\
0.85704 0.79400\\
0.85748 0.79500\\
0.85794 0.79600\\
0.85832 0.79700\\
0.85871 0.79800\\
0.85908 0.79900\\
0.85944 0.80000\\
0.85984 0.80100\\
0.86025 0.80200\\
0.86063 0.80300\\
0.86104 0.80400\\
0.86148 0.80500\\
0.86193 0.80600\\
0.86231 0.80700\\
0.86272 0.80800\\
0.86314 0.80900\\
0.86347 0.81000\\
0.86391 0.81100\\
0.86438 0.81200\\
0.86471 0.81300\\
0.86515 0.81400\\
0.86556 0.81500\\
0.86595 0.81600\\
0.86637 0.81700\\
0.86679 0.81800\\
0.86724 0.81900\\
0.86764 0.82000\\
0.86812 0.82100\\
0.86865 0.82200\\
0.86906 0.82300\\
0.86939 0.82400\\
0.86978 0.82500\\
0.87022 0.82600\\
0.87063 0.82700\\
0.87105 0.82800\\
0.87141 0.82900\\
0.87181 0.83000\\
0.87226 0.83100\\
0.87266 0.83200\\
0.87308 0.83300\\
0.87356 0.83400\\
0.87401 0.83500\\
0.87446 0.83600\\
0.87488 0.83700\\
0.87528 0.83800\\
0.87566 0.83900\\
0.87605 0.84000\\
0.87649 0.84100\\
0.87688 0.84200\\
0.87733 0.84300\\
0.87778 0.84400\\
0.87815 0.84500\\
0.87862 0.84600\\
0.87901 0.84700\\
0.87943 0.84800\\
0.87988 0.84900\\
0.88027 0.85000\\
0.88067 0.85100\\
0.88109 0.85200\\
0.88148 0.85300\\
0.88190 0.85400\\
0.88236 0.85500\\
0.88281 0.85600\\
0.88327 0.85700\\
0.88370 0.85800\\
0.88411 0.85900\\
0.88448 0.86000\\
0.88491 0.86100\\
0.88533 0.86200\\
0.88578 0.86300\\
0.88627 0.86400\\
0.88672 0.86500\\
0.88709 0.86600\\
0.88753 0.86700\\
0.88802 0.86800\\
0.88846 0.86900\\
0.88885 0.87000\\
0.88931 0.87100\\
0.88977 0.87200\\
0.89020 0.87300\\
0.89070 0.87400\\
0.89119 0.87500\\
0.89160 0.87600\\
0.89205 0.87700\\
0.89250 0.87800\\
0.89298 0.87900\\
0.89344 0.88000\\
0.89396 0.88100\\
0.89436 0.88200\\
0.89490 0.88300\\
0.89536 0.88400\\
0.89583 0.88500\\
0.89628 0.88600\\
0.89678 0.88700\\
0.89724 0.88800\\
0.89773 0.88900\\
0.89824 0.89000\\
0.89875 0.89100\\
0.89930 0.89200\\
0.89969 0.89300\\
0.90014 0.89400\\
0.90067 0.89500\\
0.90118 0.89600\\
0.90160 0.89700\\
0.90207 0.89800\\
0.90246 0.89900\\
0.90287 0.90000\\
0.90334 0.90100\\
0.90386 0.90200\\
0.90439 0.90300\\
0.90494 0.90400\\
0.90539 0.90500\\
0.90592 0.90600\\
0.90645 0.90700\\
0.90694 0.90800\\
0.90743 0.90900\\
0.90791 0.91000\\
0.90836 0.91100\\
0.90886 0.91200\\
0.90943 0.91300\\
0.90993 0.91400\\
0.91035 0.91500\\
0.91096 0.91600\\
0.91150 0.91700\\
0.91202 0.91800\\
0.91258 0.91900\\
0.91309 0.92000\\
0.91361 0.92100\\
0.91405 0.92200\\
0.91450 0.92300\\
0.91503 0.92400\\
0.91562 0.92500\\
0.91612 0.92600\\
0.91661 0.92700\\
0.91716 0.92800\\
0.91771 0.92900\\
0.91822 0.93000\\
0.91877 0.93100\\
0.91935 0.93200\\
0.91992 0.93300\\
0.92052 0.93400\\
0.92108 0.93500\\
0.92172 0.93600\\
0.92229 0.93700\\
0.92289 0.93800\\
0.92350 0.93900\\
0.92404 0.94000\\
0.92468 0.94100\\
0.92535 0.94200\\
0.92592 0.94300\\
0.92658 0.94400\\
0.92711 0.94500\\
0.92779 0.94600\\
0.92838 0.94700\\
0.92898 0.94800\\
0.92963 0.94900\\
0.93033 0.95000\\
0.93092 0.95100\\
0.93168 0.95200\\
0.93230 0.95300\\
0.93299 0.95400\\
0.93364 0.95500\\
0.93430 0.95600\\
0.93501 0.95700\\
0.93561 0.95800\\
0.93626 0.95900\\
0.93697 0.96000\\
0.93767 0.96100\\
0.93846 0.96200\\
0.93925 0.96300\\
0.94004 0.96400\\
0.94081 0.96500\\
0.94162 0.96600\\
0.94243 0.96700\\
0.94314 0.96800\\
0.94383 0.96900\\
0.94462 0.97000\\
0.94548 0.97100\\
0.94628 0.97200\\
0.94720 0.97300\\
0.94816 0.97400\\
0.94902 0.97500\\
0.94988 0.97600\\
0.95075 0.97700\\
0.95166 0.97800\\
0.95263 0.97900\\
0.95352 0.98000\\
0.95446 0.98100\\
0.95542 0.98200\\
0.95655 0.98300\\
0.95764 0.98400\\
0.95893 0.98500\\
0.96035 0.98600\\
0.96162 0.98700\\
0.96290 0.98800\\
0.96432 0.98900\\
0.96580 0.99000\\
0.96757 0.99100\\
0.96905 0.99200\\
0.97079 0.99300\\
0.97281 0.99400\\
0.97450 0.99500\\
0.97672 0.99600\\
0.97877 0.99700\\
0.98125 0.99800\\
0.98586 0.99900\\
0.99670 1.00000\\
};

%\addlegendentry{ULA}

\addplot [color1,  dashed, thick]
table [row sep=\\
] {%
-inf 0.00000\\
0.00336 0.00100\\
0.00501 0.00200\\
0.00607 0.00300\\
0.00722 0.00400\\
0.00864 0.00500\\
0.01403 0.00600\\
0.02809 0.00700\\
0.04721 0.00800\\
0.05852 0.00900\\
0.06704 0.01000\\
0.07304 0.01100\\
0.07862 0.01200\\
0.08514 0.01300\\
0.08984 0.01400\\
0.09398 0.01500\\
0.09751 0.01600\\
0.10080 0.01700\\
0.10367 0.01800\\
0.10648 0.01900\\
0.10911 0.02000\\
0.11208 0.02100\\
0.11447 0.02200\\
0.11669 0.02300\\
0.11900 0.02400\\
0.12115 0.02500\\
0.12346 0.02600\\
0.12544 0.02700\\
0.12732 0.02800\\
0.12931 0.02900\\
0.13103 0.03000\\
0.13323 0.03100\\
0.13495 0.03200\\
0.13668 0.03300\\
0.13855 0.03400\\
0.14003 0.03500\\
0.14163 0.03600\\
0.14336 0.03700\\
0.14504 0.03800\\
0.14644 0.03900\\
0.14758 0.04000\\
0.14898 0.04100\\
0.15058 0.04200\\
0.15185 0.04300\\
0.15321 0.04400\\
0.15448 0.04500\\
0.15578 0.04600\\
0.15709 0.04700\\
0.15829 0.04800\\
0.15958 0.04900\\
0.16084 0.05000\\
0.16185 0.05100\\
0.16298 0.05200\\
0.16413 0.05300\\
0.16530 0.05400\\
0.16632 0.05500\\
0.16737 0.05600\\
0.16837 0.05700\\
0.16939 0.05800\\
0.17038 0.05900\\
0.17151 0.06000\\
0.17249 0.06100\\
0.17330 0.06200\\
0.17427 0.06300\\
0.17535 0.06400\\
0.17626 0.06500\\
0.17720 0.06600\\
0.17810 0.06700\\
0.17907 0.06800\\
0.18000 0.06900\\
0.18102 0.07000\\
0.18185 0.07100\\
0.18274 0.07200\\
0.18386 0.07300\\
0.18471 0.07400\\
0.18568 0.07500\\
0.18648 0.07600\\
0.18734 0.07700\\
0.18818 0.07800\\
0.18904 0.07900\\
0.18977 0.08000\\
0.19044 0.08100\\
0.19119 0.08200\\
0.19205 0.08300\\
0.19275 0.08400\\
0.19352 0.08500\\
0.19427 0.08600\\
0.19500 0.08700\\
0.19570 0.08800\\
0.19645 0.08900\\
0.19702 0.09000\\
0.19768 0.09100\\
0.19828 0.09200\\
0.19889 0.09300\\
0.19953 0.09400\\
0.20033 0.09500\\
0.20107 0.09600\\
0.20165 0.09700\\
0.20229 0.09800\\
0.20293 0.09900\\
0.20353 0.10000\\
0.20430 0.10100\\
0.20494 0.10200\\
0.20562 0.10300\\
0.20611 0.10400\\
0.20678 0.10500\\
0.20736 0.10600\\
0.20806 0.10700\\
0.20876 0.10800\\
0.20938 0.10900\\
0.20998 0.11000\\
0.21060 0.11100\\
0.21117 0.11200\\
0.21172 0.11300\\
0.21228 0.11400\\
0.21277 0.11500\\
0.21325 0.11600\\
0.21379 0.11700\\
0.21448 0.11800\\
0.21508 0.11900\\
0.21555 0.12000\\
0.21617 0.12100\\
0.21664 0.12200\\
0.21727 0.12300\\
0.21783 0.12400\\
0.21835 0.12500\\
0.21891 0.12600\\
0.21946 0.12700\\
0.21997 0.12800\\
0.22050 0.12900\\
0.22095 0.13000\\
0.22137 0.13100\\
0.22191 0.13200\\
0.22244 0.13300\\
0.22300 0.13400\\
0.22347 0.13500\\
0.22398 0.13600\\
0.22446 0.13700\\
0.22498 0.13800\\
0.22544 0.13900\\
0.22595 0.14000\\
0.22649 0.14100\\
0.22700 0.14200\\
0.22748 0.14300\\
0.22811 0.14400\\
0.22850 0.14500\\
0.22897 0.14600\\
0.22940 0.14700\\
0.22984 0.14800\\
0.23030 0.14900\\
0.23077 0.15000\\
0.23118 0.15100\\
0.23170 0.15200\\
0.23217 0.15300\\
0.23252 0.15400\\
0.23300 0.15500\\
0.23347 0.15600\\
0.23392 0.15700\\
0.23437 0.15800\\
0.23477 0.15900\\
0.23517 0.16000\\
0.23558 0.16100\\
0.23601 0.16200\\
0.23642 0.16300\\
0.23686 0.16400\\
0.23724 0.16500\\
0.23761 0.16600\\
0.23803 0.16700\\
0.23842 0.16800\\
0.23884 0.16900\\
0.23930 0.17000\\
0.23971 0.17100\\
0.24008 0.17200\\
0.24055 0.17300\\
0.24090 0.17400\\
0.24131 0.17500\\
0.24173 0.17600\\
0.24211 0.17700\\
0.24249 0.17800\\
0.24289 0.17900\\
0.24328 0.18000\\
0.24367 0.18100\\
0.24406 0.18200\\
0.24442 0.18300\\
0.24480 0.18400\\
0.24514 0.18500\\
0.24548 0.18600\\
0.24586 0.18700\\
0.24627 0.18800\\
0.24668 0.18900\\
0.24712 0.19000\\
0.24751 0.19100\\
0.24786 0.19200\\
0.24826 0.19300\\
0.24862 0.19400\\
0.24902 0.19500\\
0.24936 0.19600\\
0.24973 0.19700\\
0.25009 0.19800\\
0.25048 0.19900\\
0.25086 0.20000\\
0.25123 0.20100\\
0.25157 0.20200\\
0.25191 0.20300\\
0.25231 0.20400\\
0.25268 0.20500\\
0.25304 0.20600\\
0.25334 0.20700\\
0.25362 0.20800\\
0.25396 0.20900\\
0.25432 0.21000\\
0.25475 0.21100\\
0.25511 0.21200\\
0.25543 0.21300\\
0.25579 0.21400\\
0.25616 0.21500\\
0.25650 0.21600\\
0.25683 0.21700\\
0.25718 0.21800\\
0.25750 0.21900\\
0.25781 0.22000\\
0.25811 0.22100\\
0.25845 0.22200\\
0.25880 0.22300\\
0.25915 0.22400\\
0.25942 0.22500\\
0.25979 0.22600\\
0.26010 0.22700\\
0.26043 0.22800\\
0.26080 0.22900\\
0.26110 0.23000\\
0.26144 0.23100\\
0.26177 0.23200\\
0.26207 0.23300\\
0.26239 0.23400\\
0.26274 0.23500\\
0.26308 0.23600\\
0.26343 0.23700\\
0.26380 0.23800\\
0.26415 0.23900\\
0.26448 0.24000\\
0.26483 0.24100\\
0.26517 0.24200\\
0.26545 0.24300\\
0.26582 0.24400\\
0.26610 0.24500\\
0.26639 0.24600\\
0.26668 0.24700\\
0.26699 0.24800\\
0.26731 0.24900\\
0.26760 0.25000\\
0.26791 0.25100\\
0.26825 0.25200\\
0.26852 0.25300\\
0.26880 0.25400\\
0.26908 0.25500\\
0.26934 0.25600\\
0.26963 0.25700\\
0.26995 0.25800\\
0.27025 0.25900\\
0.27061 0.26000\\
0.27094 0.26100\\
0.27123 0.26200\\
0.27155 0.26300\\
0.27190 0.26400\\
0.27215 0.26500\\
0.27244 0.26600\\
0.27270 0.26700\\
0.27299 0.26800\\
0.27326 0.26900\\
0.27353 0.27000\\
0.27383 0.27100\\
0.27409 0.27200\\
0.27440 0.27300\\
0.27471 0.27400\\
0.27503 0.27500\\
0.27536 0.27600\\
0.27567 0.27700\\
0.27593 0.27800\\
0.27620 0.27900\\
0.27649 0.28000\\
0.27676 0.28100\\
0.27707 0.28200\\
0.27733 0.28300\\
0.27762 0.28400\\
0.27793 0.28500\\
0.27820 0.28600\\
0.27844 0.28700\\
0.27872 0.28800\\
0.27902 0.28900\\
0.27929 0.29000\\
0.27960 0.29100\\
0.27989 0.29200\\
0.28024 0.29300\\
0.28056 0.29400\\
0.28083 0.29500\\
0.28113 0.29600\\
0.28135 0.29700\\
0.28165 0.29800\\
0.28197 0.29900\\
0.28227 0.30000\\
0.28259 0.30100\\
0.28285 0.30200\\
0.28312 0.30300\\
0.28341 0.30400\\
0.28369 0.30500\\
0.28399 0.30600\\
0.28422 0.30700\\
0.28450 0.30800\\
0.28473 0.30900\\
0.28500 0.31000\\
0.28524 0.31100\\
0.28554 0.31200\\
0.28579 0.31300\\
0.28608 0.31400\\
0.28632 0.31500\\
0.28659 0.31600\\
0.28692 0.31700\\
0.28720 0.31800\\
0.28744 0.31900\\
0.28770 0.32000\\
0.28795 0.32100\\
0.28822 0.32200\\
0.28849 0.32300\\
0.28877 0.32400\\
0.28903 0.32500\\
0.28928 0.32600\\
0.28956 0.32700\\
0.28980 0.32800\\
0.29006 0.32900\\
0.29031 0.33000\\
0.29053 0.33100\\
0.29079 0.33200\\
0.29105 0.33300\\
0.29133 0.33400\\
0.29157 0.33500\\
0.29182 0.33600\\
0.29206 0.33700\\
0.29230 0.33800\\
0.29253 0.33900\\
0.29282 0.34000\\
0.29311 0.34100\\
0.29337 0.34200\\
0.29359 0.34300\\
0.29388 0.34400\\
0.29415 0.34500\\
0.29438 0.34600\\
0.29459 0.34700\\
0.29483 0.34800\\
0.29510 0.34900\\
0.29538 0.35000\\
0.29565 0.35100\\
0.29592 0.35200\\
0.29616 0.35300\\
0.29641 0.35400\\
0.29670 0.35500\\
0.29692 0.35600\\
0.29719 0.35700\\
0.29742 0.35800\\
0.29767 0.35900\\
0.29793 0.36000\\
0.29818 0.36100\\
0.29840 0.36200\\
0.29866 0.36300\\
0.29891 0.36400\\
0.29914 0.36500\\
0.29939 0.36600\\
0.29964 0.36700\\
0.29991 0.36800\\
0.30016 0.36900\\
0.30041 0.37000\\
0.30061 0.37100\\
0.30081 0.37200\\
0.30105 0.37300\\
0.30128 0.37400\\
0.30154 0.37500\\
0.30181 0.37600\\
0.30205 0.37700\\
0.30235 0.37800\\
0.30258 0.37900\\
0.30281 0.38000\\
0.30309 0.38100\\
0.30330 0.38200\\
0.30357 0.38300\\
0.30382 0.38400\\
0.30409 0.38500\\
0.30431 0.38600\\
0.30455 0.38700\\
0.30478 0.38800\\
0.30500 0.38900\\
0.30525 0.39000\\
0.30546 0.39100\\
0.30571 0.39200\\
0.30594 0.39300\\
0.30619 0.39400\\
0.30641 0.39500\\
0.30666 0.39600\\
0.30688 0.39700\\
0.30712 0.39800\\
0.30735 0.39900\\
0.30765 0.40000\\
0.30792 0.40100\\
0.30817 0.40200\\
0.30841 0.40300\\
0.30864 0.40400\\
0.30886 0.40500\\
0.30910 0.40600\\
0.30933 0.40700\\
0.30956 0.40800\\
0.30978 0.40900\\
0.31002 0.41000\\
0.31021 0.41100\\
0.31044 0.41200\\
0.31067 0.41300\\
0.31090 0.41400\\
0.31113 0.41500\\
0.31135 0.41600\\
0.31159 0.41700\\
0.31183 0.41800\\
0.31204 0.41900\\
0.31231 0.42000\\
0.31252 0.42100\\
0.31276 0.42200\\
0.31296 0.42300\\
0.31321 0.42400\\
0.31347 0.42500\\
0.31373 0.42600\\
0.31400 0.42700\\
0.31423 0.42800\\
0.31444 0.42900\\
0.31469 0.43000\\
0.31492 0.43100\\
0.31514 0.43200\\
0.31533 0.43300\\
0.31555 0.43400\\
0.31577 0.43500\\
0.31600 0.43600\\
0.31618 0.43700\\
0.31640 0.43800\\
0.31666 0.43900\\
0.31686 0.44000\\
0.31711 0.44100\\
0.31731 0.44200\\
0.31753 0.44300\\
0.31782 0.44400\\
0.31807 0.44500\\
0.31830 0.44600\\
0.31854 0.44700\\
0.31877 0.44800\\
0.31899 0.44900\\
0.31923 0.45000\\
0.31949 0.45100\\
0.31972 0.45200\\
0.31992 0.45300\\
0.32014 0.45400\\
0.32037 0.45500\\
0.32060 0.45600\\
0.32084 0.45700\\
0.32105 0.45800\\
0.32132 0.45900\\
0.32153 0.46000\\
0.32176 0.46100\\
0.32196 0.46200\\
0.32223 0.46300\\
0.32250 0.46400\\
0.32272 0.46500\\
0.32293 0.46600\\
0.32313 0.46700\\
0.32335 0.46800\\
0.32358 0.46900\\
0.32381 0.47000\\
0.32403 0.47100\\
0.32427 0.47200\\
0.32448 0.47300\\
0.32467 0.47400\\
0.32487 0.47500\\
0.32511 0.47600\\
0.32536 0.47700\\
0.32558 0.47800\\
0.32583 0.47900\\
0.32604 0.48000\\
0.32625 0.48100\\
0.32649 0.48200\\
0.32670 0.48300\\
0.32695 0.48400\\
0.32718 0.48500\\
0.32741 0.48600\\
0.32761 0.48700\\
0.32785 0.48800\\
0.32806 0.48900\\
0.32827 0.49000\\
0.32849 0.49100\\
0.32873 0.49200\\
0.32898 0.49300\\
0.32919 0.49400\\
0.32943 0.49500\\
0.32962 0.49600\\
0.32984 0.49700\\
0.33009 0.49800\\
0.33029 0.49900\\
0.33053 0.50000\\
0.33076 0.50100\\
0.33096 0.50200\\
0.33120 0.50300\\
0.33142 0.50400\\
0.33164 0.50500\\
0.33187 0.50600\\
0.33207 0.50700\\
0.33230 0.50800\\
0.33257 0.50900\\
0.33280 0.51000\\
0.33307 0.51100\\
0.33331 0.51200\\
0.33352 0.51300\\
0.33375 0.51400\\
0.33398 0.51500\\
0.33417 0.51600\\
0.33439 0.51700\\
0.33462 0.51800\\
0.33485 0.51900\\
0.33508 0.52000\\
0.33531 0.52100\\
0.33551 0.52200\\
0.33574 0.52300\\
0.33600 0.52400\\
0.33628 0.52500\\
0.33652 0.52600\\
0.33674 0.52700\\
0.33698 0.52800\\
0.33720 0.52900\\
0.33742 0.53000\\
0.33762 0.53100\\
0.33783 0.53200\\
0.33808 0.53300\\
0.33830 0.53400\\
0.33852 0.53500\\
0.33874 0.53600\\
0.33899 0.53700\\
0.33919 0.53800\\
0.33937 0.53900\\
0.33964 0.54000\\
0.33983 0.54100\\
0.34007 0.54200\\
0.34032 0.54300\\
0.34050 0.54400\\
0.34078 0.54500\\
0.34097 0.54600\\
0.34115 0.54700\\
0.34136 0.54800\\
0.34159 0.54900\\
0.34182 0.55000\\
0.34201 0.55100\\
0.34224 0.55200\\
0.34252 0.55300\\
0.34270 0.55400\\
0.34290 0.55500\\
0.34314 0.55600\\
0.34335 0.55700\\
0.34356 0.55800\\
0.34380 0.55900\\
0.34402 0.56000\\
0.34427 0.56100\\
0.34448 0.56200\\
0.34469 0.56300\\
0.34487 0.56400\\
0.34510 0.56500\\
0.34531 0.56600\\
0.34552 0.56700\\
0.34571 0.56800\\
0.34593 0.56900\\
0.34615 0.57000\\
0.34639 0.57100\\
0.34663 0.57200\\
0.34690 0.57300\\
0.34712 0.57400\\
0.34735 0.57500\\
0.34755 0.57600\\
0.34776 0.57700\\
0.34800 0.57800\\
0.34827 0.57900\\
0.34849 0.58000\\
0.34870 0.58100\\
0.34897 0.58200\\
0.34918 0.58300\\
0.34940 0.58400\\
0.34968 0.58500\\
0.34995 0.58600\\
0.35019 0.58700\\
0.35038 0.58800\\
0.35061 0.58900\\
0.35083 0.59000\\
0.35103 0.59100\\
0.35128 0.59200\\
0.35152 0.59300\\
0.35177 0.59400\\
0.35203 0.59500\\
0.35227 0.59600\\
0.35249 0.59700\\
0.35271 0.59800\\
0.35294 0.59900\\
0.35321 0.60000\\
0.35346 0.60100\\
0.35369 0.60200\\
0.35393 0.60300\\
0.35414 0.60400\\
0.35438 0.60500\\
0.35458 0.60600\\
0.35482 0.60700\\
0.35511 0.60800\\
0.35533 0.60900\\
0.35557 0.61000\\
0.35578 0.61100\\
0.35604 0.61200\\
0.35626 0.61300\\
0.35647 0.61400\\
0.35671 0.61500\\
0.35692 0.61600\\
0.35714 0.61700\\
0.35739 0.61800\\
0.35763 0.61900\\
0.35787 0.62000\\
0.35806 0.62100\\
0.35829 0.62200\\
0.35858 0.62300\\
0.35881 0.62400\\
0.35903 0.62500\\
0.35927 0.62600\\
0.35954 0.62700\\
0.35978 0.62800\\
0.36000 0.62900\\
0.36024 0.63000\\
0.36047 0.63100\\
0.36069 0.63200\\
0.36093 0.63300\\
0.36118 0.63400\\
0.36142 0.63500\\
0.36170 0.63600\\
0.36193 0.63700\\
0.36214 0.63800\\
0.36240 0.63900\\
0.36262 0.64000\\
0.36291 0.64100\\
0.36317 0.64200\\
0.36341 0.64300\\
0.36365 0.64400\\
0.36386 0.64500\\
0.36407 0.64600\\
0.36435 0.64700\\
0.36459 0.64800\\
0.36480 0.64900\\
0.36505 0.65000\\
0.36526 0.65100\\
0.36548 0.65200\\
0.36573 0.65300\\
0.36593 0.65400\\
0.36614 0.65500\\
0.36640 0.65600\\
0.36664 0.65700\\
0.36684 0.65800\\
0.36709 0.65900\\
0.36738 0.66000\\
0.36765 0.66100\\
0.36787 0.66200\\
0.36809 0.66300\\
0.36836 0.66400\\
0.36859 0.66500\\
0.36885 0.66600\\
0.36906 0.66700\\
0.36934 0.66800\\
0.36957 0.66900\\
0.36985 0.67000\\
0.37012 0.67100\\
0.37034 0.67200\\
0.37061 0.67300\\
0.37087 0.67400\\
0.37107 0.67500\\
0.37129 0.67600\\
0.37150 0.67700\\
0.37177 0.67800\\
0.37205 0.67900\\
0.37228 0.68000\\
0.37255 0.68100\\
0.37280 0.68200\\
0.37305 0.68300\\
0.37329 0.68400\\
0.37353 0.68500\\
0.37379 0.68600\\
0.37406 0.68700\\
0.37429 0.68800\\
0.37458 0.68900\\
0.37479 0.69000\\
0.37504 0.69100\\
0.37529 0.69200\\
0.37550 0.69300\\
0.37575 0.69400\\
0.37597 0.69500\\
0.37619 0.69600\\
0.37642 0.69700\\
0.37664 0.69800\\
0.37690 0.69900\\
0.37715 0.70000\\
0.37740 0.70100\\
0.37764 0.70200\\
0.37792 0.70300\\
0.37821 0.70400\\
0.37847 0.70500\\
0.37871 0.70600\\
0.37898 0.70700\\
0.37925 0.70800\\
0.37948 0.70900\\
0.37976 0.71000\\
0.38000 0.71100\\
0.38028 0.71200\\
0.38052 0.71300\\
0.38080 0.71400\\
0.38109 0.71500\\
0.38134 0.71600\\
0.38157 0.71700\\
0.38186 0.71800\\
0.38216 0.71900\\
0.38241 0.72000\\
0.38265 0.72100\\
0.38289 0.72200\\
0.38313 0.72300\\
0.38340 0.72400\\
0.38362 0.72500\\
0.38389 0.72600\\
0.38412 0.72700\\
0.38437 0.72800\\
0.38461 0.72900\\
0.38487 0.73000\\
0.38513 0.73100\\
0.38540 0.73200\\
0.38568 0.73300\\
0.38590 0.73400\\
0.38615 0.73500\\
0.38642 0.73600\\
0.38668 0.73700\\
0.38704 0.73800\\
0.38727 0.73900\\
0.38754 0.74000\\
0.38782 0.74100\\
0.38810 0.74200\\
0.38834 0.74300\\
0.38867 0.74400\\
0.38896 0.74500\\
0.38924 0.74600\\
0.38948 0.74700\\
0.38984 0.74800\\
0.39014 0.74900\\
0.39039 0.75000\\
0.39064 0.75100\\
0.39090 0.75200\\
0.39129 0.75300\\
0.39158 0.75400\\
0.39186 0.75500\\
0.39215 0.75600\\
0.39242 0.75700\\
0.39272 0.75800\\
0.39303 0.75900\\
0.39335 0.76000\\
0.39366 0.76100\\
0.39391 0.76200\\
0.39420 0.76300\\
0.39451 0.76400\\
0.39478 0.76500\\
0.39507 0.76600\\
0.39539 0.76700\\
0.39569 0.76800\\
0.39598 0.76900\\
0.39626 0.77000\\
0.39651 0.77100\\
0.39681 0.77200\\
0.39711 0.77300\\
0.39739 0.77400\\
0.39766 0.77500\\
0.39797 0.77600\\
0.39822 0.77700\\
0.39853 0.77800\\
0.39883 0.77900\\
0.39911 0.78000\\
0.39943 0.78100\\
0.39980 0.78200\\
0.40014 0.78300\\
0.40042 0.78400\\
0.40075 0.78500\\
0.40104 0.78600\\
0.40133 0.78700\\
0.40167 0.78800\\
0.40197 0.78900\\
0.40229 0.79000\\
0.40256 0.79100\\
0.40288 0.79200\\
0.40323 0.79300\\
0.40349 0.79400\\
0.40378 0.79500\\
0.40408 0.79600\\
0.40436 0.79700\\
0.40466 0.79800\\
0.40499 0.79900\\
0.40536 0.80000\\
0.40565 0.80100\\
0.40595 0.80200\\
0.40622 0.80300\\
0.40652 0.80400\\
0.40684 0.80500\\
0.40723 0.80600\\
0.40751 0.80700\\
0.40783 0.80800\\
0.40813 0.80900\\
0.40843 0.81000\\
0.40874 0.81100\\
0.40906 0.81200\\
0.40938 0.81300\\
0.40977 0.81400\\
0.41008 0.81500\\
0.41040 0.81600\\
0.41070 0.81700\\
0.41101 0.81800\\
0.41138 0.81900\\
0.41172 0.82000\\
0.41210 0.82100\\
0.41240 0.82200\\
0.41277 0.82300\\
0.41314 0.82400\\
0.41347 0.82500\\
0.41378 0.82600\\
0.41416 0.82700\\
0.41444 0.82800\\
0.41480 0.82900\\
0.41515 0.83000\\
0.41559 0.83100\\
0.41595 0.83200\\
0.41624 0.83300\\
0.41661 0.83400\\
0.41703 0.83500\\
0.41738 0.83600\\
0.41777 0.83700\\
0.41813 0.83800\\
0.41849 0.83900\\
0.41885 0.84000\\
0.41921 0.84100\\
0.41959 0.84200\\
0.41996 0.84300\\
0.42038 0.84400\\
0.42075 0.84500\\
0.42116 0.84600\\
0.42152 0.84700\\
0.42189 0.84800\\
0.42223 0.84900\\
0.42262 0.85000\\
0.42305 0.85100\\
0.42341 0.85200\\
0.42385 0.85300\\
0.42436 0.85400\\
0.42483 0.85500\\
0.42523 0.85600\\
0.42564 0.85700\\
0.42604 0.85800\\
0.42644 0.85900\\
0.42682 0.86000\\
0.42717 0.86100\\
0.42755 0.86200\\
0.42790 0.86300\\
0.42833 0.86400\\
0.42869 0.86500\\
0.42920 0.86600\\
0.42969 0.86700\\
0.43010 0.86800\\
0.43065 0.86900\\
0.43105 0.87000\\
0.43149 0.87100\\
0.43193 0.87200\\
0.43237 0.87300\\
0.43274 0.87400\\
0.43324 0.87500\\
0.43360 0.87600\\
0.43407 0.87700\\
0.43454 0.87800\\
0.43490 0.87900\\
0.43524 0.88000\\
0.43566 0.88100\\
0.43615 0.88200\\
0.43667 0.88300\\
0.43717 0.88400\\
0.43759 0.88500\\
0.43802 0.88600\\
0.43845 0.88700\\
0.43891 0.88800\\
0.43933 0.88900\\
0.43986 0.89000\\
0.44031 0.89100\\
0.44078 0.89200\\
0.44128 0.89300\\
0.44180 0.89400\\
0.44221 0.89500\\
0.44269 0.89600\\
0.44319 0.89700\\
0.44365 0.89800\\
0.44417 0.89900\\
0.44475 0.90000\\
0.44523 0.90100\\
0.44569 0.90200\\
0.44625 0.90300\\
0.44681 0.90400\\
0.44733 0.90500\\
0.44779 0.90600\\
0.44836 0.90700\\
0.44885 0.90800\\
0.44947 0.90900\\
0.45000 0.91000\\
0.45052 0.91100\\
0.45106 0.91200\\
0.45158 0.91300\\
0.45222 0.91400\\
0.45289 0.91500\\
0.45343 0.91600\\
0.45395 0.91700\\
0.45457 0.91800\\
0.45520 0.91900\\
0.45582 0.92000\\
0.45656 0.92100\\
0.45717 0.92200\\
0.45784 0.92300\\
0.45870 0.92400\\
0.45924 0.92500\\
0.46002 0.92600\\
0.46077 0.92700\\
0.46137 0.92800\\
0.46197 0.92900\\
0.46252 0.93000\\
0.46317 0.93100\\
0.46378 0.93200\\
0.46432 0.93300\\
0.46517 0.93400\\
0.46597 0.93500\\
0.46662 0.93600\\
0.46731 0.93700\\
0.46808 0.93800\\
0.46890 0.93900\\
0.46969 0.94000\\
0.47052 0.94100\\
0.47115 0.94200\\
0.47194 0.94300\\
0.47278 0.94400\\
0.47351 0.94500\\
0.47435 0.94600\\
0.47511 0.94700\\
0.47605 0.94800\\
0.47689 0.94900\\
0.47758 0.95000\\
0.47849 0.95100\\
0.47942 0.95200\\
0.48036 0.95300\\
0.48121 0.95400\\
0.48230 0.95500\\
0.48333 0.95600\\
0.48431 0.95700\\
0.48545 0.95800\\
0.48649 0.95900\\
0.48751 0.96000\\
0.48852 0.96100\\
0.48961 0.96200\\
0.49082 0.96300\\
0.49197 0.96400\\
0.49307 0.96500\\
0.49430 0.96600\\
0.49564 0.96700\\
0.49700 0.96800\\
0.49830 0.96900\\
0.49961 0.97000\\
0.50087 0.97100\\
0.50253 0.97200\\
0.50412 0.97300\\
0.50548 0.97400\\
0.50700 0.97500\\
0.50861 0.97600\\
0.51033 0.97700\\
0.51201 0.97800\\
0.51402 0.97900\\
0.51588 0.98000\\
0.51769 0.98100\\
0.52005 0.98200\\
0.52222 0.98300\\
0.52426 0.98400\\
0.52690 0.98500\\
0.52951 0.98600\\
0.53234 0.98700\\
0.53550 0.98800\\
0.53939 0.98900\\
0.54298 0.99000\\
0.54697 0.99100\\
0.55023 0.99200\\
0.55573 0.99300\\
0.56185 0.99400\\
0.56805 0.99500\\
0.57504 0.99600\\
0.58481 0.99700\\
0.59937 0.99800\\
0.61978 0.99900\\
0.74673 1.00000\\
};
%\addlegendentry{ULA - 5}
\addplot [color2,  dashed, thick]
table [row sep=\\
] {%
-inf 0.00000\\
0.00094 0.00100\\
0.00146 0.00200\\
0.00193 0.00300\\
0.00230 0.00400\\
0.00261 0.00500\\
0.00286 0.00600\\
0.00311 0.00700\\
0.00336 0.00800\\
0.00363 0.00900\\
0.00387 0.01000\\
0.00415 0.01100\\
0.00447 0.01200\\
0.00476 0.01300\\
0.00506 0.01400\\
0.00569 0.01500\\
0.00685 0.01600\\
0.00805 0.01700\\
0.00936 0.01800\\
0.01088 0.01900\\
0.01314 0.02000\\
0.01655 0.02100\\
0.01929 0.02200\\
0.02214 0.02300\\
0.02434 0.02400\\
0.02629 0.02500\\
0.02780 0.02600\\
0.02946 0.02700\\
0.03113 0.02800\\
0.03242 0.02900\\
0.03388 0.03000\\
0.03497 0.03100\\
0.03610 0.03200\\
0.03726 0.03300\\
0.03806 0.03400\\
0.03888 0.03500\\
0.03973 0.03600\\
0.04050 0.03700\\
0.04139 0.03800\\
0.04224 0.03900\\
0.04299 0.04000\\
0.04368 0.04100\\
0.04436 0.04200\\
0.04505 0.04300\\
0.04570 0.04400\\
0.04629 0.04500\\
0.04687 0.04600\\
0.04748 0.04700\\
0.04811 0.04800\\
0.04871 0.04900\\
0.04919 0.05000\\
0.04975 0.05100\\
0.05026 0.05200\\
0.05076 0.05300\\
0.05123 0.05400\\
0.05174 0.05500\\
0.05218 0.05600\\
0.05253 0.05700\\
0.05298 0.05800\\
0.05341 0.05900\\
0.05381 0.06000\\
0.05427 0.06100\\
0.05466 0.06200\\
0.05514 0.06300\\
0.05550 0.06400\\
0.05589 0.06500\\
0.05621 0.06600\\
0.05660 0.06700\\
0.05696 0.06800\\
0.05730 0.06900\\
0.05764 0.07000\\
0.05797 0.07100\\
0.05834 0.07200\\
0.05871 0.07300\\
0.05906 0.07400\\
0.05943 0.07500\\
0.05972 0.07600\\
0.06004 0.07700\\
0.06036 0.07800\\
0.06062 0.07900\\
0.06096 0.08000\\
0.06122 0.08100\\
0.06154 0.08200\\
0.06181 0.08300\\
0.06214 0.08400\\
0.06241 0.08500\\
0.06265 0.08600\\
0.06296 0.08700\\
0.06323 0.08800\\
0.06349 0.08900\\
0.06379 0.09000\\
0.06404 0.09100\\
0.06432 0.09200\\
0.06460 0.09300\\
0.06491 0.09400\\
0.06517 0.09500\\
0.06538 0.09600\\
0.06564 0.09700\\
0.06587 0.09800\\
0.06613 0.09900\\
0.06637 0.10000\\
0.06663 0.10100\\
0.06688 0.10200\\
0.06713 0.10300\\
0.06737 0.10400\\
0.06761 0.10500\\
0.06789 0.10600\\
0.06811 0.10700\\
0.06835 0.10800\\
0.06855 0.10900\\
0.06878 0.11000\\
0.06900 0.11100\\
0.06918 0.11200\\
0.06939 0.11300\\
0.06964 0.11400\\
0.06988 0.11500\\
0.07008 0.11600\\
0.07030 0.11700\\
0.07051 0.11800\\
0.07072 0.11900\\
0.07096 0.12000\\
0.07119 0.12100\\
0.07139 0.12200\\
0.07160 0.12300\\
0.07180 0.12400\\
0.07200 0.12500\\
0.07219 0.12600\\
0.07240 0.12700\\
0.07258 0.12800\\
0.07275 0.12900\\
0.07293 0.13000\\
0.07313 0.13100\\
0.07329 0.13200\\
0.07347 0.13300\\
0.07365 0.13400\\
0.07383 0.13500\\
0.07403 0.13600\\
0.07418 0.13700\\
0.07437 0.13800\\
0.07454 0.13900\\
0.07473 0.14000\\
0.07491 0.14100\\
0.07505 0.14200\\
0.07519 0.14300\\
0.07540 0.14400\\
0.07560 0.14500\\
0.07575 0.14600\\
0.07590 0.14700\\
0.07605 0.14800\\
0.07623 0.14900\\
0.07638 0.15000\\
0.07656 0.15100\\
0.07672 0.15200\\
0.07687 0.15300\\
0.07707 0.15400\\
0.07724 0.15500\\
0.07743 0.15600\\
0.07759 0.15700\\
0.07777 0.15800\\
0.07794 0.15900\\
0.07813 0.16000\\
0.07829 0.16100\\
0.07845 0.16200\\
0.07861 0.16300\\
0.07877 0.16400\\
0.07897 0.16500\\
0.07913 0.16600\\
0.07929 0.16700\\
0.07946 0.16800\\
0.07962 0.16900\\
0.07977 0.17000\\
0.07992 0.17100\\
0.08007 0.17200\\
0.08021 0.17300\\
0.08035 0.17400\\
0.08049 0.17500\\
0.08063 0.17600\\
0.08078 0.17700\\
0.08094 0.17800\\
0.08106 0.17900\\
0.08122 0.18000\\
0.08137 0.18100\\
0.08155 0.18200\\
0.08171 0.18300\\
0.08187 0.18400\\
0.08200 0.18500\\
0.08215 0.18600\\
0.08226 0.18700\\
0.08241 0.18800\\
0.08256 0.18900\\
0.08274 0.19000\\
0.08292 0.19100\\
0.08308 0.19200\\
0.08323 0.19300\\
0.08336 0.19400\\
0.08351 0.19500\\
0.08369 0.19600\\
0.08383 0.19700\\
0.08395 0.19800\\
0.08413 0.19900\\
0.08428 0.20000\\
0.08441 0.20100\\
0.08455 0.20200\\
0.08470 0.20300\\
0.08484 0.20400\\
0.08497 0.20500\\
0.08510 0.20600\\
0.08523 0.20700\\
0.08534 0.20800\\
0.08550 0.20900\\
0.08565 0.21000\\
0.08578 0.21100\\
0.08592 0.21200\\
0.08605 0.21300\\
0.08619 0.21400\\
0.08630 0.21500\\
0.08643 0.21600\\
0.08655 0.21700\\
0.08670 0.21800\\
0.08685 0.21900\\
0.08698 0.22000\\
0.08712 0.22100\\
0.08725 0.22200\\
0.08741 0.22300\\
0.08754 0.22400\\
0.08766 0.22500\\
0.08779 0.22600\\
0.08793 0.22700\\
0.08804 0.22800\\
0.08818 0.22900\\
0.08832 0.23000\\
0.08845 0.23100\\
0.08856 0.23200\\
0.08868 0.23300\\
0.08880 0.23400\\
0.08893 0.23500\\
0.08907 0.23600\\
0.08920 0.23700\\
0.08933 0.23800\\
0.08946 0.23900\\
0.08955 0.24000\\
0.08969 0.24100\\
0.08979 0.24200\\
0.08991 0.24300\\
0.09003 0.24400\\
0.09015 0.24500\\
0.09028 0.24600\\
0.09041 0.24700\\
0.09055 0.24800\\
0.09066 0.24900\\
0.09078 0.25000\\
0.09089 0.25100\\
0.09103 0.25200\\
0.09114 0.25300\\
0.09124 0.25400\\
0.09137 0.25500\\
0.09149 0.25600\\
0.09160 0.25700\\
0.09174 0.25800\\
0.09185 0.25900\\
0.09196 0.26000\\
0.09208 0.26100\\
0.09219 0.26200\\
0.09231 0.26300\\
0.09243 0.26400\\
0.09254 0.26500\\
0.09267 0.26600\\
0.09280 0.26700\\
0.09291 0.26800\\
0.09301 0.26900\\
0.09311 0.27000\\
0.09323 0.27100\\
0.09336 0.27200\\
0.09349 0.27300\\
0.09361 0.27400\\
0.09373 0.27500\\
0.09383 0.27600\\
0.09394 0.27700\\
0.09404 0.27800\\
0.09414 0.27900\\
0.09425 0.28000\\
0.09437 0.28100\\
0.09449 0.28200\\
0.09461 0.28300\\
0.09472 0.28400\\
0.09482 0.28500\\
0.09494 0.28600\\
0.09505 0.28700\\
0.09516 0.28800\\
0.09527 0.28900\\
0.09539 0.29000\\
0.09550 0.29100\\
0.09560 0.29200\\
0.09572 0.29300\\
0.09581 0.29400\\
0.09591 0.29500\\
0.09602 0.29600\\
0.09614 0.29700\\
0.09626 0.29800\\
0.09635 0.29900\\
0.09645 0.30000\\
0.09654 0.30100\\
0.09665 0.30200\\
0.09676 0.30300\\
0.09687 0.30400\\
0.09697 0.30500\\
0.09708 0.30600\\
0.09718 0.30700\\
0.09729 0.30800\\
0.09739 0.30900\\
0.09750 0.31000\\
0.09761 0.31100\\
0.09772 0.31200\\
0.09782 0.31300\\
0.09793 0.31400\\
0.09806 0.31500\\
0.09817 0.31600\\
0.09828 0.31700\\
0.09838 0.31800\\
0.09849 0.31900\\
0.09858 0.32000\\
0.09869 0.32100\\
0.09882 0.32200\\
0.09894 0.32300\\
0.09905 0.32400\\
0.09917 0.32500\\
0.09925 0.32600\\
0.09937 0.32700\\
0.09950 0.32800\\
0.09961 0.32900\\
0.09971 0.33000\\
0.09982 0.33100\\
0.09993 0.33200\\
0.10003 0.33300\\
0.10014 0.33400\\
0.10024 0.33500\\
0.10034 0.33600\\
0.10043 0.33700\\
0.10054 0.33800\\
0.10065 0.33900\\
0.10074 0.34000\\
0.10085 0.34100\\
0.10096 0.34200\\
0.10106 0.34300\\
0.10117 0.34400\\
0.10128 0.34500\\
0.10137 0.34600\\
0.10147 0.34700\\
0.10158 0.34800\\
0.10168 0.34900\\
0.10178 0.35000\\
0.10189 0.35100\\
0.10200 0.35200\\
0.10210 0.35300\\
0.10218 0.35400\\
0.10229 0.35500\\
0.10241 0.35600\\
0.10251 0.35700\\
0.10260 0.35800\\
0.10270 0.35900\\
0.10280 0.36000\\
0.10290 0.36100\\
0.10302 0.36200\\
0.10312 0.36300\\
0.10323 0.36400\\
0.10334 0.36500\\
0.10342 0.36600\\
0.10351 0.36700\\
0.10361 0.36800\\
0.10371 0.36900\\
0.10381 0.37000\\
0.10390 0.37100\\
0.10401 0.37200\\
0.10411 0.37300\\
0.10419 0.37400\\
0.10429 0.37500\\
0.10438 0.37600\\
0.10449 0.37700\\
0.10457 0.37800\\
0.10468 0.37900\\
0.10478 0.38000\\
0.10488 0.38100\\
0.10500 0.38200\\
0.10508 0.38300\\
0.10519 0.38400\\
0.10529 0.38500\\
0.10539 0.38600\\
0.10547 0.38700\\
0.10559 0.38800\\
0.10569 0.38900\\
0.10580 0.39000\\
0.10589 0.39100\\
0.10601 0.39200\\
0.10610 0.39300\\
0.10621 0.39400\\
0.10631 0.39500\\
0.10642 0.39600\\
0.10653 0.39700\\
0.10662 0.39800\\
0.10673 0.39900\\
0.10682 0.40000\\
0.10693 0.40100\\
0.10702 0.40200\\
0.10712 0.40300\\
0.10722 0.40400\\
0.10733 0.40500\\
0.10742 0.40600\\
0.10752 0.40700\\
0.10762 0.40800\\
0.10770 0.40900\\
0.10780 0.41000\\
0.10790 0.41100\\
0.10800 0.41200\\
0.10809 0.41300\\
0.10818 0.41400\\
0.10827 0.41500\\
0.10837 0.41600\\
0.10848 0.41700\\
0.10856 0.41800\\
0.10866 0.41900\\
0.10875 0.42000\\
0.10884 0.42100\\
0.10893 0.42200\\
0.10903 0.42300\\
0.10914 0.42400\\
0.10924 0.42500\\
0.10934 0.42600\\
0.10943 0.42700\\
0.10951 0.42800\\
0.10961 0.42900\\
0.10971 0.43000\\
0.10980 0.43100\\
0.10991 0.43200\\
0.11003 0.43300\\
0.11012 0.43400\\
0.11023 0.43500\\
0.11032 0.43600\\
0.11042 0.43700\\
0.11051 0.43800\\
0.11060 0.43900\\
0.11070 0.44000\\
0.11080 0.44100\\
0.11088 0.44200\\
0.11097 0.44300\\
0.11104 0.44400\\
0.11115 0.44500\\
0.11125 0.44600\\
0.11134 0.44700\\
0.11144 0.44800\\
0.11153 0.44900\\
0.11163 0.45000\\
0.11172 0.45100\\
0.11180 0.45200\\
0.11191 0.45300\\
0.11201 0.45400\\
0.11212 0.45500\\
0.11222 0.45600\\
0.11232 0.45700\\
0.11241 0.45800\\
0.11251 0.45900\\
0.11260 0.46000\\
0.11270 0.46100\\
0.11279 0.46200\\
0.11289 0.46300\\
0.11299 0.46400\\
0.11310 0.46500\\
0.11320 0.46600\\
0.11331 0.46700\\
0.11341 0.46800\\
0.11350 0.46900\\
0.11360 0.47000\\
0.11369 0.47100\\
0.11381 0.47200\\
0.11389 0.47300\\
0.11399 0.47400\\
0.11411 0.47500\\
0.11423 0.47600\\
0.11431 0.47700\\
0.11439 0.47800\\
0.11450 0.47900\\
0.11459 0.48000\\
0.11470 0.48100\\
0.11480 0.48200\\
0.11489 0.48300\\
0.11498 0.48400\\
0.11507 0.48500\\
0.11518 0.48600\\
0.11528 0.48700\\
0.11538 0.48800\\
0.11548 0.48900\\
0.11559 0.49000\\
0.11568 0.49100\\
0.11578 0.49200\\
0.11590 0.49300\\
0.11598 0.49400\\
0.11608 0.49500\\
0.11618 0.49600\\
0.11626 0.49700\\
0.11635 0.49800\\
0.11645 0.49900\\
0.11654 0.50000\\
0.11663 0.50100\\
0.11673 0.50200\\
0.11681 0.50300\\
0.11690 0.50400\\
0.11701 0.50500\\
0.11711 0.50600\\
0.11721 0.50700\\
0.11728 0.50800\\
0.11738 0.50900\\
0.11746 0.51000\\
0.11755 0.51100\\
0.11764 0.51200\\
0.11774 0.51300\\
0.11785 0.51400\\
0.11794 0.51500\\
0.11804 0.51600\\
0.11814 0.51700\\
0.11822 0.51800\\
0.11831 0.51900\\
0.11839 0.52000\\
0.11850 0.52100\\
0.11859 0.52200\\
0.11869 0.52300\\
0.11879 0.52400\\
0.11891 0.52500\\
0.11902 0.52600\\
0.11912 0.52700\\
0.11922 0.52800\\
0.11933 0.52900\\
0.11944 0.53000\\
0.11953 0.53100\\
0.11962 0.53200\\
0.11972 0.53300\\
0.11981 0.53400\\
0.11992 0.53500\\
0.12001 0.53600\\
0.12012 0.53700\\
0.12020 0.53800\\
0.12029 0.53900\\
0.12038 0.54000\\
0.12046 0.54100\\
0.12057 0.54200\\
0.12068 0.54300\\
0.12079 0.54400\\
0.12087 0.54500\\
0.12096 0.54600\\
0.12106 0.54700\\
0.12115 0.54800\\
0.12124 0.54900\\
0.12131 0.55000\\
0.12142 0.55100\\
0.12150 0.55200\\
0.12159 0.55300\\
0.12167 0.55400\\
0.12177 0.55500\\
0.12187 0.55600\\
0.12196 0.55700\\
0.12205 0.55800\\
0.12215 0.55900\\
0.12225 0.56000\\
0.12235 0.56100\\
0.12245 0.56200\\
0.12255 0.56300\\
0.12264 0.56400\\
0.12273 0.56500\\
0.12283 0.56600\\
0.12290 0.56700\\
0.12302 0.56800\\
0.12310 0.56900\\
0.12320 0.57000\\
0.12330 0.57100\\
0.12341 0.57200\\
0.12352 0.57300\\
0.12361 0.57400\\
0.12370 0.57500\\
0.12380 0.57600\\
0.12390 0.57700\\
0.12400 0.57800\\
0.12411 0.57900\\
0.12420 0.58000\\
0.12429 0.58100\\
0.12438 0.58200\\
0.12449 0.58300\\
0.12458 0.58400\\
0.12469 0.58500\\
0.12478 0.58600\\
0.12489 0.58700\\
0.12499 0.58800\\
0.12509 0.58900\\
0.12521 0.59000\\
0.12532 0.59100\\
0.12542 0.59200\\
0.12552 0.59300\\
0.12562 0.59400\\
0.12572 0.59500\\
0.12581 0.59600\\
0.12591 0.59700\\
0.12603 0.59800\\
0.12614 0.59900\\
0.12624 0.60000\\
0.12634 0.60100\\
0.12643 0.60200\\
0.12654 0.60300\\
0.12664 0.60400\\
0.12674 0.60500\\
0.12684 0.60600\\
0.12694 0.60700\\
0.12705 0.60800\\
0.12715 0.60900\\
0.12725 0.61000\\
0.12734 0.61100\\
0.12745 0.61200\\
0.12758 0.61300\\
0.12769 0.61400\\
0.12779 0.61500\\
0.12789 0.61600\\
0.12799 0.61700\\
0.12810 0.61800\\
0.12821 0.61900\\
0.12832 0.62000\\
0.12841 0.62100\\
0.12851 0.62200\\
0.12860 0.62300\\
0.12871 0.62400\\
0.12880 0.62500\\
0.12891 0.62600\\
0.12904 0.62700\\
0.12914 0.62800\\
0.12923 0.62900\\
0.12932 0.63000\\
0.12942 0.63100\\
0.12951 0.63200\\
0.12961 0.63300\\
0.12972 0.63400\\
0.12982 0.63500\\
0.12992 0.63600\\
0.13003 0.63700\\
0.13014 0.63800\\
0.13024 0.63900\\
0.13033 0.64000\\
0.13043 0.64100\\
0.13055 0.64200\\
0.13066 0.64300\\
0.13076 0.64400\\
0.13087 0.64500\\
0.13097 0.64600\\
0.13107 0.64700\\
0.13117 0.64800\\
0.13128 0.64900\\
0.13139 0.65000\\
0.13149 0.65100\\
0.13159 0.65200\\
0.13170 0.65300\\
0.13180 0.65400\\
0.13190 0.65500\\
0.13200 0.65600\\
0.13211 0.65700\\
0.13222 0.65800\\
0.13232 0.65900\\
0.13244 0.66000\\
0.13256 0.66100\\
0.13265 0.66200\\
0.13276 0.66300\\
0.13288 0.66400\\
0.13299 0.66500\\
0.13309 0.66600\\
0.13318 0.66700\\
0.13329 0.66800\\
0.13341 0.66900\\
0.13352 0.67000\\
0.13363 0.67100\\
0.13376 0.67200\\
0.13386 0.67300\\
0.13398 0.67400\\
0.13411 0.67500\\
0.13422 0.67600\\
0.13435 0.67700\\
0.13448 0.67800\\
0.13461 0.67900\\
0.13473 0.68000\\
0.13484 0.68100\\
0.13495 0.68200\\
0.13505 0.68300\\
0.13516 0.68400\\
0.13526 0.68500\\
0.13538 0.68600\\
0.13549 0.68700\\
0.13562 0.68800\\
0.13573 0.68900\\
0.13583 0.69000\\
0.13595 0.69100\\
0.13605 0.69200\\
0.13618 0.69300\\
0.13629 0.69400\\
0.13640 0.69500\\
0.13650 0.69600\\
0.13661 0.69700\\
0.13673 0.69800\\
0.13685 0.69900\\
0.13695 0.70000\\
0.13706 0.70100\\
0.13717 0.70200\\
0.13727 0.70300\\
0.13737 0.70400\\
0.13749 0.70500\\
0.13759 0.70600\\
0.13768 0.70700\\
0.13781 0.70800\\
0.13793 0.70900\\
0.13805 0.71000\\
0.13816 0.71100\\
0.13828 0.71200\\
0.13837 0.71300\\
0.13847 0.71400\\
0.13860 0.71500\\
0.13873 0.71600\\
0.13885 0.71700\\
0.13897 0.71800\\
0.13908 0.71900\\
0.13921 0.72000\\
0.13931 0.72100\\
0.13943 0.72200\\
0.13955 0.72300\\
0.13967 0.72400\\
0.13978 0.72500\\
0.13990 0.72600\\
0.13999 0.72700\\
0.14012 0.72800\\
0.14021 0.72900\\
0.14034 0.73000\\
0.14047 0.73100\\
0.14060 0.73200\\
0.14072 0.73300\\
0.14083 0.73400\\
0.14096 0.73500\\
0.14109 0.73600\\
0.14120 0.73700\\
0.14133 0.73800\\
0.14146 0.73900\\
0.14158 0.74000\\
0.14170 0.74100\\
0.14181 0.74200\\
0.14193 0.74300\\
0.14206 0.74400\\
0.14218 0.74500\\
0.14232 0.74600\\
0.14245 0.74700\\
0.14259 0.74800\\
0.14272 0.74900\\
0.14284 0.75000\\
0.14298 0.75100\\
0.14309 0.75200\\
0.14324 0.75300\\
0.14336 0.75400\\
0.14348 0.75500\\
0.14360 0.75600\\
0.14374 0.75700\\
0.14386 0.75800\\
0.14399 0.75900\\
0.14411 0.76000\\
0.14424 0.76100\\
0.14436 0.76200\\
0.14450 0.76300\\
0.14464 0.76400\\
0.14480 0.76500\\
0.14491 0.76600\\
0.14503 0.76700\\
0.14514 0.76800\\
0.14526 0.76900\\
0.14538 0.77000\\
0.14550 0.77100\\
0.14562 0.77200\\
0.14575 0.77300\\
0.14589 0.77400\\
0.14604 0.77500\\
0.14620 0.77600\\
0.14632 0.77700\\
0.14645 0.77800\\
0.14660 0.77900\\
0.14670 0.78000\\
0.14681 0.78100\\
0.14697 0.78200\\
0.14709 0.78300\\
0.14726 0.78400\\
0.14742 0.78500\\
0.14755 0.78600\\
0.14768 0.78700\\
0.14781 0.78800\\
0.14796 0.78900\\
0.14810 0.79000\\
0.14822 0.79100\\
0.14833 0.79200\\
0.14848 0.79300\\
0.14862 0.79400\\
0.14877 0.79500\\
0.14891 0.79600\\
0.14901 0.79700\\
0.14916 0.79800\\
0.14930 0.79900\\
0.14943 0.80000\\
0.14955 0.80100\\
0.14968 0.80200\\
0.14983 0.80300\\
0.14998 0.80400\\
0.15011 0.80500\\
0.15028 0.80600\\
0.15041 0.80700\\
0.15057 0.80800\\
0.15071 0.80900\\
0.15087 0.81000\\
0.15099 0.81100\\
0.15115 0.81200\\
0.15128 0.81300\\
0.15145 0.81400\\
0.15160 0.81500\\
0.15174 0.81600\\
0.15189 0.81700\\
0.15204 0.81800\\
0.15219 0.81900\\
0.15234 0.82000\\
0.15250 0.82100\\
0.15262 0.82200\\
0.15277 0.82300\\
0.15292 0.82400\\
0.15306 0.82500\\
0.15322 0.82600\\
0.15339 0.82700\\
0.15353 0.82800\\
0.15369 0.82900\\
0.15381 0.83000\\
0.15397 0.83100\\
0.15410 0.83200\\
0.15423 0.83300\\
0.15440 0.83400\\
0.15456 0.83500\\
0.15471 0.83600\\
0.15486 0.83700\\
0.15504 0.83800\\
0.15523 0.83900\\
0.15543 0.84000\\
0.15560 0.84100\\
0.15574 0.84200\\
0.15592 0.84300\\
0.15606 0.84400\\
0.15622 0.84500\\
0.15637 0.84600\\
0.15654 0.84700\\
0.15672 0.84800\\
0.15687 0.84900\\
0.15707 0.85000\\
0.15726 0.85100\\
0.15741 0.85200\\
0.15757 0.85300\\
0.15775 0.85400\\
0.15792 0.85500\\
0.15807 0.85600\\
0.15827 0.85700\\
0.15846 0.85800\\
0.15867 0.85900\\
0.15882 0.86000\\
0.15901 0.86100\\
0.15918 0.86200\\
0.15933 0.86300\\
0.15950 0.86400\\
0.15970 0.86500\\
0.15987 0.86600\\
0.16011 0.86700\\
0.16029 0.86800\\
0.16050 0.86900\\
0.16072 0.87000\\
0.16088 0.87100\\
0.16108 0.87200\\
0.16128 0.87300\\
0.16146 0.87400\\
0.16164 0.87500\\
0.16183 0.87600\\
0.16201 0.87700\\
0.16222 0.87800\\
0.16243 0.87900\\
0.16259 0.88000\\
0.16279 0.88100\\
0.16301 0.88200\\
0.16323 0.88300\\
0.16344 0.88400\\
0.16365 0.88500\\
0.16385 0.88600\\
0.16409 0.88700\\
0.16428 0.88800\\
0.16447 0.88900\\
0.16469 0.89000\\
0.16489 0.89100\\
0.16513 0.89200\\
0.16542 0.89300\\
0.16563 0.89400\\
0.16586 0.89500\\
0.16604 0.89600\\
0.16626 0.89700\\
0.16653 0.89800\\
0.16675 0.89900\\
0.16699 0.90000\\
0.16720 0.90100\\
0.16739 0.90200\\
0.16762 0.90300\\
0.16785 0.90400\\
0.16808 0.90500\\
0.16832 0.90600\\
0.16859 0.90700\\
0.16881 0.90800\\
0.16904 0.90900\\
0.16926 0.91000\\
0.16955 0.91100\\
0.16981 0.91200\\
0.17008 0.91300\\
0.17033 0.91400\\
0.17058 0.91500\\
0.17084 0.91600\\
0.17118 0.91700\\
0.17141 0.91800\\
0.17172 0.91900\\
0.17201 0.92000\\
0.17228 0.92100\\
0.17259 0.92200\\
0.17293 0.92300\\
0.17321 0.92400\\
0.17349 0.92500\\
0.17381 0.92600\\
0.17411 0.92700\\
0.17437 0.92800\\
0.17463 0.92900\\
0.17491 0.93000\\
0.17525 0.93100\\
0.17552 0.93200\\
0.17587 0.93300\\
0.17617 0.93400\\
0.17649 0.93500\\
0.17678 0.93600\\
0.17707 0.93700\\
0.17742 0.93800\\
0.17778 0.93900\\
0.17816 0.94000\\
0.17847 0.94100\\
0.17882 0.94200\\
0.17916 0.94300\\
0.17953 0.94400\\
0.17989 0.94500\\
0.18028 0.94600\\
0.18063 0.94700\\
0.18098 0.94800\\
0.18137 0.94900\\
0.18187 0.95000\\
0.18230 0.95100\\
0.18273 0.95200\\
0.18319 0.95300\\
0.18360 0.95400\\
0.18398 0.95500\\
0.18443 0.95600\\
0.18482 0.95700\\
0.18522 0.95800\\
0.18558 0.95900\\
0.18598 0.96000\\
0.18644 0.96100\\
0.18703 0.96200\\
0.18754 0.96300\\
0.18803 0.96400\\
0.18851 0.96500\\
0.18907 0.96600\\
0.18965 0.96700\\
0.19018 0.96800\\
0.19067 0.96900\\
0.19128 0.97000\\
0.19192 0.97100\\
0.19260 0.97200\\
0.19325 0.97300\\
0.19405 0.97400\\
0.19478 0.97500\\
0.19553 0.97600\\
0.19629 0.97700\\
0.19698 0.97800\\
0.19791 0.97900\\
0.19877 0.98000\\
0.19964 0.98100\\
0.20051 0.98200\\
0.20148 0.98300\\
0.20257 0.98400\\
0.20353 0.98500\\
0.20468 0.98600\\
0.20601 0.98700\\
0.20732 0.98800\\
0.20868 0.98900\\
0.21007 0.99000\\
0.21190 0.99100\\
0.21346 0.99200\\
0.21537 0.99300\\
0.21833 0.99400\\
0.22168 0.99500\\
0.22520 0.99600\\
0.23090 0.99700\\
0.23612 0.99800\\
0.24539 0.99900\\
0.31690 1.00000\\
};
%\addlegendentry{ULA - 10}
\addplot [color0, thick]
table [row sep=\\
] {%
-inf 0.00000\\
0.03610 0.00100\\
0.05706 0.00200\\
0.07038 0.00300\\
0.08140 0.00400\\
0.08951 0.00500\\
0.09660 0.00600\\
0.10269 0.00700\\
0.10743 0.00800\\
0.11211 0.00900\\
0.11720 0.01000\\
0.12216 0.01100\\
0.12658 0.01200\\
0.13097 0.01300\\
0.13518 0.01400\\
0.13893 0.01500\\
0.14270 0.01600\\
0.14625 0.01700\\
0.14927 0.01800\\
0.15248 0.01900\\
0.15638 0.02000\\
0.15931 0.02100\\
0.16250 0.02200\\
0.16552 0.02300\\
0.16877 0.02400\\
0.17164 0.02500\\
0.17443 0.02600\\
0.17744 0.02700\\
0.18013 0.02800\\
0.18288 0.02900\\
0.18581 0.03000\\
0.18858 0.03100\\
0.19116 0.03200\\
0.19371 0.03300\\
0.19624 0.03400\\
0.19898 0.03500\\
0.20170 0.03600\\
0.20410 0.03700\\
0.20642 0.03800\\
0.20886 0.03900\\
0.21095 0.04000\\
0.21344 0.04100\\
0.21617 0.04200\\
0.21870 0.04300\\
0.22105 0.04400\\
0.22367 0.04500\\
0.22601 0.04600\\
0.22822 0.04700\\
0.23035 0.04800\\
0.23276 0.04900\\
0.23475 0.05000\\
0.23700 0.05100\\
0.23911 0.05200\\
0.24154 0.05300\\
0.24371 0.05400\\
0.24587 0.05500\\
0.24793 0.05600\\
0.24986 0.05700\\
0.25215 0.05800\\
0.25436 0.05900\\
0.25678 0.06000\\
0.25870 0.06100\\
0.26086 0.06200\\
0.26288 0.06300\\
0.26479 0.06400\\
0.26688 0.06500\\
0.26894 0.06600\\
0.27106 0.06700\\
0.27287 0.06800\\
0.27476 0.06900\\
0.27685 0.07000\\
0.27857 0.07100\\
0.28069 0.07200\\
0.28221 0.07300\\
0.28438 0.07400\\
0.28623 0.07500\\
0.28818 0.07600\\
0.29046 0.07700\\
0.29237 0.07800\\
0.29449 0.07900\\
0.29634 0.08000\\
0.29812 0.08100\\
0.30007 0.08200\\
0.30174 0.08300\\
0.30362 0.08400\\
0.30566 0.08500\\
0.30740 0.08600\\
0.30908 0.08700\\
0.31108 0.08800\\
0.31279 0.08900\\
0.31478 0.09000\\
0.31631 0.09100\\
0.31807 0.09200\\
0.31996 0.09300\\
0.32185 0.09400\\
0.32338 0.09500\\
0.32508 0.09600\\
0.32692 0.09700\\
0.32855 0.09800\\
0.33035 0.09900\\
0.33191 0.10000\\
0.33361 0.10100\\
0.33524 0.10200\\
0.33691 0.10300\\
0.33832 0.10400\\
0.34011 0.10500\\
0.34171 0.10600\\
0.34347 0.10700\\
0.34480 0.10800\\
0.34633 0.10900\\
0.34784 0.11000\\
0.34960 0.11100\\
0.35129 0.11200\\
0.35292 0.11300\\
0.35421 0.11400\\
0.35574 0.11500\\
0.35713 0.11600\\
0.35859 0.11700\\
0.35995 0.11800\\
0.36161 0.11900\\
0.36297 0.12000\\
0.36420 0.12100\\
0.36552 0.12200\\
0.36692 0.12300\\
0.36852 0.12400\\
0.37013 0.12500\\
0.37157 0.12600\\
0.37312 0.12700\\
0.37450 0.12800\\
0.37572 0.12900\\
0.37722 0.13000\\
0.37874 0.13100\\
0.37996 0.13200\\
0.38134 0.13300\\
0.38291 0.13400\\
0.38443 0.13500\\
0.38583 0.13600\\
0.38731 0.13700\\
0.38868 0.13800\\
0.39045 0.13900\\
0.39201 0.14000\\
0.39330 0.14100\\
0.39463 0.14200\\
0.39605 0.14300\\
0.39733 0.14400\\
0.39866 0.14500\\
0.39996 0.14600\\
0.40125 0.14700\\
0.40263 0.14800\\
0.40390 0.14900\\
0.40519 0.15000\\
0.40657 0.15100\\
0.40797 0.15200\\
0.40920 0.15300\\
0.41067 0.15400\\
0.41200 0.15500\\
0.41309 0.15600\\
0.41441 0.15700\\
0.41570 0.15800\\
0.41691 0.15900\\
0.41808 0.16000\\
0.41936 0.16100\\
0.42051 0.16200\\
0.42191 0.16300\\
0.42311 0.16400\\
0.42428 0.16500\\
0.42565 0.16600\\
0.42674 0.16700\\
0.42777 0.16800\\
0.42880 0.16900\\
0.42993 0.17000\\
0.43092 0.17100\\
0.43222 0.17200\\
0.43326 0.17300\\
0.43443 0.17400\\
0.43548 0.17500\\
0.43661 0.17600\\
0.43776 0.17700\\
0.43882 0.17800\\
0.44011 0.17900\\
0.44112 0.18000\\
0.44237 0.18100\\
0.44360 0.18200\\
0.44450 0.18300\\
0.44546 0.18400\\
0.44642 0.18500\\
0.44736 0.18600\\
0.44854 0.18700\\
0.44980 0.18800\\
0.45057 0.18900\\
0.45173 0.19000\\
0.45270 0.19100\\
0.45390 0.19200\\
0.45502 0.19300\\
0.45603 0.19400\\
0.45719 0.19500\\
0.45812 0.19600\\
0.45911 0.19700\\
0.46026 0.19800\\
0.46118 0.19900\\
0.46219 0.20000\\
0.46320 0.20100\\
0.46411 0.20200\\
0.46505 0.20300\\
0.46620 0.20400\\
0.46729 0.20500\\
0.46822 0.20600\\
0.46918 0.20700\\
0.47018 0.20800\\
0.47121 0.20900\\
0.47218 0.21000\\
0.47295 0.21100\\
0.47406 0.21200\\
0.47495 0.21300\\
0.47601 0.21400\\
0.47701 0.21500\\
0.47785 0.21600\\
0.47880 0.21700\\
0.47982 0.21800\\
0.48064 0.21900\\
0.48157 0.22000\\
0.48250 0.22100\\
0.48346 0.22200\\
0.48424 0.22300\\
0.48509 0.22400\\
0.48610 0.22500\\
0.48699 0.22600\\
0.48795 0.22700\\
0.48875 0.22800\\
0.48970 0.22900\\
0.49052 0.23000\\
0.49139 0.23100\\
0.49240 0.23200\\
0.49343 0.23300\\
0.49422 0.23400\\
0.49492 0.23500\\
0.49590 0.23600\\
0.49678 0.23700\\
0.49770 0.23800\\
0.49855 0.23900\\
0.49938 0.24000\\
0.50022 0.24100\\
0.50104 0.24200\\
0.50190 0.24300\\
0.50286 0.24400\\
0.50368 0.24500\\
0.50449 0.24600\\
0.50550 0.24700\\
0.50641 0.24800\\
0.50716 0.24900\\
0.50812 0.25000\\
0.50892 0.25100\\
0.50989 0.25200\\
0.51102 0.25300\\
0.51186 0.25400\\
0.51272 0.25500\\
0.51363 0.25600\\
0.51447 0.25700\\
0.51533 0.25800\\
0.51609 0.25900\\
0.51689 0.26000\\
0.51775 0.26100\\
0.51854 0.26200\\
0.51939 0.26300\\
0.52019 0.26400\\
0.52095 0.26500\\
0.52182 0.26600\\
0.52259 0.26700\\
0.52330 0.26800\\
0.52409 0.26900\\
0.52488 0.27000\\
0.52562 0.27100\\
0.52644 0.27200\\
0.52729 0.27300\\
0.52808 0.27400\\
0.52889 0.27500\\
0.52971 0.27600\\
0.53061 0.27700\\
0.53137 0.27800\\
0.53215 0.27900\\
0.53302 0.28000\\
0.53382 0.28100\\
0.53463 0.28200\\
0.53532 0.28300\\
0.53617 0.28400\\
0.53694 0.28500\\
0.53767 0.28600\\
0.53831 0.28700\\
0.53900 0.28800\\
0.53979 0.28900\\
0.54060 0.29000\\
0.54130 0.29100\\
0.54210 0.29200\\
0.54282 0.29300\\
0.54354 0.29400\\
0.54437 0.29500\\
0.54516 0.29600\\
0.54603 0.29700\\
0.54670 0.29800\\
0.54752 0.29900\\
0.54815 0.30000\\
0.54887 0.30100\\
0.54962 0.30200\\
0.55037 0.30300\\
0.55114 0.30400\\
0.55180 0.30500\\
0.55256 0.30600\\
0.55346 0.30700\\
0.55417 0.30800\\
0.55490 0.30900\\
0.55570 0.31000\\
0.55638 0.31100\\
0.55710 0.31200\\
0.55771 0.31300\\
0.55836 0.31400\\
0.55906 0.31500\\
0.55976 0.31600\\
0.56029 0.31700\\
0.56092 0.31800\\
0.56166 0.31900\\
0.56220 0.32000\\
0.56301 0.32100\\
0.56367 0.32200\\
0.56433 0.32300\\
0.56506 0.32400\\
0.56571 0.32500\\
0.56643 0.32600\\
0.56715 0.32700\\
0.56787 0.32800\\
0.56855 0.32900\\
0.56919 0.33000\\
0.56983 0.33100\\
0.57061 0.33200\\
0.57120 0.33300\\
0.57206 0.33400\\
0.57286 0.33500\\
0.57349 0.33600\\
0.57421 0.33700\\
0.57480 0.33800\\
0.57545 0.33900\\
0.57619 0.34000\\
0.57681 0.34100\\
0.57746 0.34200\\
0.57816 0.34300\\
0.57881 0.34400\\
0.57951 0.34500\\
0.58012 0.34600\\
0.58073 0.34700\\
0.58147 0.34800\\
0.58214 0.34900\\
0.58275 0.35000\\
0.58344 0.35100\\
0.58418 0.35200\\
0.58488 0.35300\\
0.58558 0.35400\\
0.58638 0.35500\\
0.58703 0.35600\\
0.58762 0.35700\\
0.58827 0.35800\\
0.58886 0.35900\\
0.58958 0.36000\\
0.59023 0.36100\\
0.59088 0.36200\\
0.59148 0.36300\\
0.59206 0.36400\\
0.59282 0.36500\\
0.59344 0.36600\\
0.59408 0.36700\\
0.59466 0.36800\\
0.59523 0.36900\\
0.59582 0.37000\\
0.59654 0.37100\\
0.59719 0.37200\\
0.59792 0.37300\\
0.59857 0.37400\\
0.59907 0.37500\\
0.59975 0.37600\\
0.60035 0.37700\\
0.60095 0.37800\\
0.60154 0.37900\\
0.60218 0.38000\\
0.60287 0.38100\\
0.60346 0.38200\\
0.60407 0.38300\\
0.60471 0.38400\\
0.60545 0.38500\\
0.60606 0.38600\\
0.60673 0.38700\\
0.60731 0.38800\\
0.60796 0.38900\\
0.60864 0.39000\\
0.60925 0.39100\\
0.60994 0.39200\\
0.61073 0.39300\\
0.61137 0.39400\\
0.61198 0.39500\\
0.61260 0.39600\\
0.61329 0.39700\\
0.61384 0.39800\\
0.61453 0.39900\\
0.61516 0.40000\\
0.61585 0.40100\\
0.61649 0.40200\\
0.61708 0.40300\\
0.61772 0.40400\\
0.61835 0.40500\\
0.61888 0.40600\\
0.61941 0.40700\\
0.62002 0.40800\\
0.62061 0.40900\\
0.62109 0.41000\\
0.62164 0.41100\\
0.62229 0.41200\\
0.62291 0.41300\\
0.62346 0.41400\\
0.62407 0.41500\\
0.62457 0.41600\\
0.62512 0.41700\\
0.62574 0.41800\\
0.62631 0.41900\\
0.62692 0.42000\\
0.62741 0.42100\\
0.62805 0.42200\\
0.62865 0.42300\\
0.62909 0.42400\\
0.62969 0.42500\\
0.63027 0.42600\\
0.63076 0.42700\\
0.63137 0.42800\\
0.63189 0.42900\\
0.63260 0.43000\\
0.63313 0.43100\\
0.63375 0.43200\\
0.63430 0.43300\\
0.63492 0.43400\\
0.63543 0.43500\\
0.63592 0.43600\\
0.63650 0.43700\\
0.63716 0.43800\\
0.63776 0.43900\\
0.63827 0.44000\\
0.63876 0.44100\\
0.63930 0.44200\\
0.63982 0.44300\\
0.64043 0.44400\\
0.64099 0.44500\\
0.64163 0.44600\\
0.64220 0.44700\\
0.64274 0.44800\\
0.64331 0.44900\\
0.64394 0.45000\\
0.64456 0.45100\\
0.64510 0.45200\\
0.64571 0.45300\\
0.64632 0.45400\\
0.64686 0.45500\\
0.64741 0.45600\\
0.64799 0.45700\\
0.64852 0.45800\\
0.64912 0.45900\\
0.64970 0.46000\\
0.65024 0.46100\\
0.65089 0.46200\\
0.65152 0.46300\\
0.65205 0.46400\\
0.65258 0.46500\\
0.65314 0.46600\\
0.65377 0.46700\\
0.65435 0.46800\\
0.65491 0.46900\\
0.65554 0.47000\\
0.65610 0.47100\\
0.65663 0.47200\\
0.65720 0.47300\\
0.65773 0.47400\\
0.65825 0.47500\\
0.65871 0.47600\\
0.65928 0.47700\\
0.65980 0.47800\\
0.66039 0.47900\\
0.66086 0.48000\\
0.66138 0.48100\\
0.66193 0.48200\\
0.66245 0.48300\\
0.66298 0.48400\\
0.66345 0.48500\\
0.66387 0.48600\\
0.66438 0.48700\\
0.66499 0.48800\\
0.66545 0.48900\\
0.66604 0.49000\\
0.66659 0.49100\\
0.66717 0.49200\\
0.66764 0.49300\\
0.66830 0.49400\\
0.66876 0.49500\\
0.66924 0.49600\\
0.66970 0.49700\\
0.67019 0.49800\\
0.67086 0.49900\\
0.67141 0.50000\\
0.67201 0.50100\\
0.67254 0.50200\\
0.67312 0.50300\\
0.67356 0.50400\\
0.67409 0.50500\\
0.67461 0.50600\\
0.67520 0.50700\\
0.67572 0.50800\\
0.67632 0.50900\\
0.67679 0.51000\\
0.67730 0.51100\\
0.67779 0.51200\\
0.67828 0.51300\\
0.67878 0.51400\\
0.67924 0.51500\\
0.67977 0.51600\\
0.68038 0.51700\\
0.68093 0.51800\\
0.68147 0.51900\\
0.68202 0.52000\\
0.68252 0.52100\\
0.68311 0.52200\\
0.68365 0.52300\\
0.68426 0.52400\\
0.68477 0.52500\\
0.68529 0.52600\\
0.68586 0.52700\\
0.68639 0.52800\\
0.68691 0.52900\\
0.68739 0.53000\\
0.68793 0.53100\\
0.68839 0.53200\\
0.68887 0.53300\\
0.68933 0.53400\\
0.68985 0.53500\\
0.69036 0.53600\\
0.69083 0.53700\\
0.69135 0.53800\\
0.69198 0.53900\\
0.69254 0.54000\\
0.69306 0.54100\\
0.69361 0.54200\\
0.69412 0.54300\\
0.69471 0.54400\\
0.69519 0.54500\\
0.69569 0.54600\\
0.69615 0.54700\\
0.69674 0.54800\\
0.69723 0.54900\\
0.69768 0.55000\\
0.69817 0.55100\\
0.69867 0.55200\\
0.69909 0.55300\\
0.69964 0.55400\\
0.70020 0.55500\\
0.70066 0.55600\\
0.70111 0.55700\\
0.70152 0.55800\\
0.70208 0.55900\\
0.70262 0.56000\\
0.70308 0.56100\\
0.70363 0.56200\\
0.70417 0.56300\\
0.70468 0.56400\\
0.70517 0.56500\\
0.70573 0.56600\\
0.70627 0.56700\\
0.70674 0.56800\\
0.70729 0.56900\\
0.70778 0.57000\\
0.70830 0.57100\\
0.70886 0.57200\\
0.70938 0.57300\\
0.70986 0.57400\\
0.71037 0.57500\\
0.71080 0.57600\\
0.71133 0.57700\\
0.71174 0.57800\\
0.71216 0.57900\\
0.71267 0.58000\\
0.71314 0.58100\\
0.71367 0.58200\\
0.71421 0.58300\\
0.71471 0.58400\\
0.71512 0.58500\\
0.71558 0.58600\\
0.71605 0.58700\\
0.71663 0.58800\\
0.71707 0.58900\\
0.71750 0.59000\\
0.71799 0.59100\\
0.71842 0.59200\\
0.71886 0.59300\\
0.71941 0.59400\\
0.71994 0.59500\\
0.72047 0.59600\\
0.72087 0.59700\\
0.72143 0.59800\\
0.72191 0.59900\\
0.72238 0.60000\\
0.72286 0.60100\\
0.72331 0.60200\\
0.72381 0.60300\\
0.72423 0.60400\\
0.72474 0.60500\\
0.72524 0.60600\\
0.72565 0.60700\\
0.72612 0.60800\\
0.72661 0.60900\\
0.72710 0.61000\\
0.72762 0.61100\\
0.72823 0.61200\\
0.72866 0.61300\\
0.72910 0.61400\\
0.72963 0.61500\\
0.73010 0.61600\\
0.73049 0.61700\\
0.73100 0.61800\\
0.73153 0.61900\\
0.73206 0.62000\\
0.73260 0.62100\\
0.73311 0.62200\\
0.73360 0.62300\\
0.73412 0.62400\\
0.73460 0.62500\\
0.73510 0.62600\\
0.73551 0.62700\\
0.73594 0.62800\\
0.73642 0.62900\\
0.73692 0.63000\\
0.73739 0.63100\\
0.73785 0.63200\\
0.73832 0.63300\\
0.73885 0.63400\\
0.73933 0.63500\\
0.73977 0.63600\\
0.74019 0.63700\\
0.74072 0.63800\\
0.74123 0.63900\\
0.74166 0.64000\\
0.74213 0.64100\\
0.74260 0.64200\\
0.74300 0.64300\\
0.74349 0.64400\\
0.74389 0.64500\\
0.74427 0.64600\\
0.74467 0.64700\\
0.74513 0.64800\\
0.74558 0.64900\\
0.74598 0.65000\\
0.74642 0.65100\\
0.74686 0.65200\\
0.74735 0.65300\\
0.74782 0.65400\\
0.74835 0.65500\\
0.74880 0.65600\\
0.74928 0.65700\\
0.74978 0.65800\\
0.75027 0.65900\\
0.75082 0.66000\\
0.75128 0.66100\\
0.75183 0.66200\\
0.75219 0.66300\\
0.75257 0.66400\\
0.75298 0.66500\\
0.75345 0.66600\\
0.75395 0.66700\\
0.75438 0.66800\\
0.75490 0.66900\\
0.75539 0.67000\\
0.75587 0.67100\\
0.75631 0.67200\\
0.75674 0.67300\\
0.75714 0.67400\\
0.75762 0.67500\\
0.75820 0.67600\\
0.75861 0.67700\\
0.75908 0.67800\\
0.75953 0.67900\\
0.75994 0.68000\\
0.76043 0.68100\\
0.76081 0.68200\\
0.76123 0.68300\\
0.76169 0.68400\\
0.76211 0.68500\\
0.76258 0.68600\\
0.76310 0.68700\\
0.76358 0.68800\\
0.76405 0.68900\\
0.76442 0.69000\\
0.76489 0.69100\\
0.76539 0.69200\\
0.76580 0.69300\\
0.76629 0.69400\\
0.76680 0.69500\\
0.76728 0.69600\\
0.76777 0.69700\\
0.76831 0.69800\\
0.76881 0.69900\\
0.76927 0.70000\\
0.76977 0.70100\\
0.77016 0.70200\\
0.77057 0.70300\\
0.77103 0.70400\\
0.77153 0.70500\\
0.77207 0.70600\\
0.77255 0.70700\\
0.77302 0.70800\\
0.77348 0.70900\\
0.77390 0.71000\\
0.77440 0.71100\\
0.77485 0.71200\\
0.77529 0.71300\\
0.77583 0.71400\\
0.77629 0.71500\\
0.77674 0.71600\\
0.77723 0.71700\\
0.77766 0.71800\\
0.77816 0.71900\\
0.77861 0.72000\\
0.77914 0.72100\\
0.77965 0.72200\\
0.78020 0.72300\\
0.78067 0.72400\\
0.78112 0.72500\\
0.78161 0.72600\\
0.78213 0.72700\\
0.78267 0.72800\\
0.78308 0.72900\\
0.78356 0.73000\\
0.78398 0.73100\\
0.78442 0.73200\\
0.78490 0.73300\\
0.78531 0.73400\\
0.78582 0.73500\\
0.78638 0.73600\\
0.78689 0.73700\\
0.78737 0.73800\\
0.78787 0.73900\\
0.78845 0.74000\\
0.78887 0.74100\\
0.78930 0.74200\\
0.78976 0.74300\\
0.79025 0.74400\\
0.79067 0.74500\\
0.79118 0.74600\\
0.79167 0.74700\\
0.79214 0.74800\\
0.79251 0.74900\\
0.79297 0.75000\\
0.79343 0.75100\\
0.79387 0.75200\\
0.79428 0.75300\\
0.79475 0.75400\\
0.79519 0.75500\\
0.79564 0.75600\\
0.79615 0.75700\\
0.79653 0.75800\\
0.79696 0.75900\\
0.79741 0.76000\\
0.79792 0.76100\\
0.79838 0.76200\\
0.79882 0.76300\\
0.79934 0.76400\\
0.79990 0.76500\\
0.80034 0.76600\\
0.80077 0.76700\\
0.80131 0.76800\\
0.80170 0.76900\\
0.80210 0.77000\\
0.80267 0.77100\\
0.80307 0.77200\\
0.80362 0.77300\\
0.80412 0.77400\\
0.80463 0.77500\\
0.80502 0.77600\\
0.80549 0.77700\\
0.80592 0.77800\\
0.80635 0.77900\\
0.80685 0.78000\\
0.80730 0.78100\\
0.80778 0.78200\\
0.80830 0.78300\\
0.80877 0.78400\\
0.80920 0.78500\\
0.80971 0.78600\\
0.81023 0.78700\\
0.81075 0.78800\\
0.81125 0.78900\\
0.81176 0.79000\\
0.81219 0.79100\\
0.81268 0.79200\\
0.81313 0.79300\\
0.81362 0.79400\\
0.81406 0.79500\\
0.81450 0.79600\\
0.81498 0.79700\\
0.81549 0.79800\\
0.81595 0.79900\\
0.81642 0.80000\\
0.81686 0.80100\\
0.81738 0.80200\\
0.81783 0.80300\\
0.81836 0.80400\\
0.81890 0.80500\\
0.81931 0.80600\\
0.81981 0.80700\\
0.82036 0.80800\\
0.82082 0.80900\\
0.82131 0.81000\\
0.82192 0.81100\\
0.82242 0.81200\\
0.82299 0.81300\\
0.82348 0.81400\\
0.82395 0.81500\\
0.82448 0.81600\\
0.82493 0.81700\\
0.82549 0.81800\\
0.82596 0.81900\\
0.82649 0.82000\\
0.82693 0.82100\\
0.82744 0.82200\\
0.82791 0.82300\\
0.82843 0.82400\\
0.82895 0.82500\\
0.82948 0.82600\\
0.82994 0.82700\\
0.83040 0.82800\\
0.83094 0.82900\\
0.83148 0.83000\\
0.83195 0.83100\\
0.83241 0.83200\\
0.83292 0.83300\\
0.83348 0.83400\\
0.83398 0.83500\\
0.83454 0.83600\\
0.83497 0.83700\\
0.83551 0.83800\\
0.83595 0.83900\\
0.83646 0.84000\\
0.83698 0.84100\\
0.83748 0.84200\\
0.83805 0.84300\\
0.83854 0.84400\\
0.83908 0.84500\\
0.83960 0.84600\\
0.84005 0.84700\\
0.84052 0.84800\\
0.84100 0.84900\\
0.84150 0.85000\\
0.84204 0.85100\\
0.84260 0.85200\\
0.84308 0.85300\\
0.84366 0.85400\\
0.84414 0.85500\\
0.84467 0.85600\\
0.84511 0.85700\\
0.84567 0.85800\\
0.84627 0.85900\\
0.84679 0.86000\\
0.84736 0.86100\\
0.84787 0.86200\\
0.84831 0.86300\\
0.84888 0.86400\\
0.84943 0.86500\\
0.85000 0.86600\\
0.85061 0.86700\\
0.85119 0.86800\\
0.85172 0.86900\\
0.85223 0.87000\\
0.85280 0.87100\\
0.85345 0.87200\\
0.85398 0.87300\\
0.85453 0.87400\\
0.85520 0.87500\\
0.85572 0.87600\\
0.85625 0.87700\\
0.85686 0.87800\\
0.85736 0.87900\\
0.85792 0.88000\\
0.85844 0.88100\\
0.85906 0.88200\\
0.85966 0.88300\\
0.86026 0.88400\\
0.86076 0.88500\\
0.86128 0.88600\\
0.86184 0.88700\\
0.86242 0.88800\\
0.86305 0.88900\\
0.86362 0.89000\\
0.86416 0.89100\\
0.86478 0.89200\\
0.86536 0.89300\\
0.86594 0.89400\\
0.86651 0.89500\\
0.86719 0.89600\\
0.86777 0.89700\\
0.86828 0.89800\\
0.86888 0.89900\\
0.86948 0.90000\\
0.87001 0.90100\\
0.87057 0.90200\\
0.87112 0.90300\\
0.87177 0.90400\\
0.87241 0.90500\\
0.87300 0.90600\\
0.87353 0.90700\\
0.87400 0.90800\\
0.87478 0.90900\\
0.87537 0.91000\\
0.87597 0.91100\\
0.87662 0.91200\\
0.87719 0.91300\\
0.87771 0.91400\\
0.87837 0.91500\\
0.87901 0.91600\\
0.87975 0.91700\\
0.88040 0.91800\\
0.88110 0.91900\\
0.88179 0.92000\\
0.88254 0.92100\\
0.88320 0.92200\\
0.88384 0.92300\\
0.88447 0.92400\\
0.88513 0.92500\\
0.88574 0.92600\\
0.88643 0.92700\\
0.88712 0.92800\\
0.88774 0.92900\\
0.88846 0.93000\\
0.88917 0.93100\\
0.89000 0.93200\\
0.89074 0.93300\\
0.89150 0.93400\\
0.89224 0.93500\\
0.89293 0.93600\\
0.89366 0.93700\\
0.89436 0.93800\\
0.89512 0.93900\\
0.89588 0.94000\\
0.89662 0.94100\\
0.89740 0.94200\\
0.89809 0.94300\\
0.89885 0.94400\\
0.89964 0.94500\\
0.90032 0.94600\\
0.90109 0.94700\\
0.90189 0.94800\\
0.90277 0.94900\\
0.90362 0.95000\\
0.90441 0.95100\\
0.90542 0.95200\\
0.90637 0.95300\\
0.90731 0.95400\\
0.90827 0.95500\\
0.90912 0.95600\\
0.90984 0.95700\\
0.91061 0.95800\\
0.91149 0.95900\\
0.91249 0.96000\\
0.91341 0.96100\\
0.91439 0.96200\\
0.91537 0.96300\\
0.91620 0.96400\\
0.91715 0.96500\\
0.91813 0.96600\\
0.91921 0.96700\\
0.92040 0.96800\\
0.92151 0.96900\\
0.92244 0.97000\\
0.92341 0.97100\\
0.92445 0.97200\\
0.92540 0.97300\\
0.92637 0.97400\\
0.92752 0.97500\\
0.92863 0.97600\\
0.92994 0.97700\\
0.93128 0.97800\\
0.93233 0.97900\\
0.93367 0.98000\\
0.93489 0.98100\\
0.93619 0.98200\\
0.93784 0.98300\\
0.93936 0.98400\\
0.94100 0.98500\\
0.94239 0.98600\\
0.94419 0.98700\\
0.94562 0.98800\\
0.94770 0.98900\\
0.94961 0.99000\\
0.95176 0.99100\\
0.95383 0.99200\\
0.95592 0.99300\\
0.95855 0.99400\\
0.96116 0.99500\\
0.96420 0.99600\\
0.96833 0.99700\\
0.97249 0.99800\\
0.97821 0.99900\\
0.99895 1.00000\\
};
%\addlegendentry{URA - 2}
\addplot [color1, thick]
table [row sep=\\
] {%
-inf 0.00000\\
0.00661 0.00100\\
0.00867 0.00200\\
0.01053 0.00300\\
0.01229 0.00400\\
0.01371 0.00500\\
0.01518 0.00600\\
0.01671 0.00700\\
0.01807 0.00800\\
0.01957 0.00900\\
0.02077 0.01000\\
0.02209 0.01100\\
0.02324 0.01200\\
0.02423 0.01300\\
0.02528 0.01400\\
0.02617 0.01500\\
0.02720 0.01600\\
0.02806 0.01700\\
0.02887 0.01800\\
0.02965 0.01900\\
0.03039 0.02000\\
0.03116 0.02100\\
0.03181 0.02200\\
0.03246 0.02300\\
0.03312 0.02400\\
0.03371 0.02500\\
0.03427 0.02600\\
0.03485 0.02700\\
0.03546 0.02800\\
0.03609 0.02900\\
0.03673 0.03000\\
0.03741 0.03100\\
0.03795 0.03200\\
0.03850 0.03300\\
0.03899 0.03400\\
0.03951 0.03500\\
0.04003 0.03600\\
0.04060 0.03700\\
0.04103 0.03800\\
0.04139 0.03900\\
0.04191 0.04000\\
0.04243 0.04100\\
0.04297 0.04200\\
0.04346 0.04300\\
0.04400 0.04400\\
0.04452 0.04500\\
0.04498 0.04600\\
0.04546 0.04700\\
0.04582 0.04800\\
0.04629 0.04900\\
0.04664 0.05000\\
0.04707 0.05100\\
0.04746 0.05200\\
0.04783 0.05300\\
0.04821 0.05400\\
0.04858 0.05500\\
0.04897 0.05600\\
0.04937 0.05700\\
0.04971 0.05800\\
0.05010 0.05900\\
0.05054 0.06000\\
0.05093 0.06100\\
0.05127 0.06200\\
0.05169 0.06300\\
0.05208 0.06400\\
0.05249 0.06500\\
0.05286 0.06600\\
0.05322 0.06700\\
0.05357 0.06800\\
0.05387 0.06900\\
0.05430 0.07000\\
0.05463 0.07100\\
0.05493 0.07200\\
0.05522 0.07300\\
0.05550 0.07400\\
0.05589 0.07500\\
0.05622 0.07600\\
0.05655 0.07700\\
0.05686 0.07800\\
0.05714 0.07900\\
0.05744 0.08000\\
0.05769 0.08100\\
0.05799 0.08200\\
0.05838 0.08300\\
0.05872 0.08400\\
0.05898 0.08500\\
0.05926 0.08600\\
0.05957 0.08700\\
0.05991 0.08800\\
0.06019 0.08900\\
0.06051 0.09000\\
0.06083 0.09100\\
0.06113 0.09200\\
0.06141 0.09300\\
0.06178 0.09400\\
0.06208 0.09500\\
0.06241 0.09600\\
0.06273 0.09700\\
0.06306 0.09800\\
0.06340 0.09900\\
0.06364 0.10000\\
0.06393 0.10100\\
0.06424 0.10200\\
0.06454 0.10300\\
0.06487 0.10400\\
0.06517 0.10500\\
0.06543 0.10600\\
0.06574 0.10700\\
0.06601 0.10800\\
0.06629 0.10900\\
0.06658 0.11000\\
0.06684 0.11100\\
0.06711 0.11200\\
0.06740 0.11300\\
0.06770 0.11400\\
0.06791 0.11500\\
0.06820 0.11600\\
0.06847 0.11700\\
0.06876 0.11800\\
0.06909 0.11900\\
0.06940 0.12000\\
0.06963 0.12100\\
0.06987 0.12200\\
0.07017 0.12300\\
0.07042 0.12400\\
0.07067 0.12500\\
0.07096 0.12600\\
0.07121 0.12700\\
0.07152 0.12800\\
0.07181 0.12900\\
0.07209 0.13000\\
0.07235 0.13100\\
0.07264 0.13200\\
0.07290 0.13300\\
0.07319 0.13400\\
0.07344 0.13500\\
0.07369 0.13600\\
0.07396 0.13700\\
0.07420 0.13800\\
0.07440 0.13900\\
0.07465 0.14000\\
0.07494 0.14100\\
0.07520 0.14200\\
0.07546 0.14300\\
0.07573 0.14400\\
0.07602 0.14500\\
0.07625 0.14600\\
0.07650 0.14700\\
0.07673 0.14800\\
0.07701 0.14900\\
0.07725 0.15000\\
0.07749 0.15100\\
0.07774 0.15200\\
0.07798 0.15300\\
0.07822 0.15400\\
0.07847 0.15500\\
0.07871 0.15600\\
0.07896 0.15700\\
0.07923 0.15800\\
0.07948 0.15900\\
0.07972 0.16000\\
0.07996 0.16100\\
0.08017 0.16200\\
0.08038 0.16300\\
0.08062 0.16400\\
0.08084 0.16500\\
0.08109 0.16600\\
0.08133 0.16700\\
0.08160 0.16800\\
0.08185 0.16900\\
0.08207 0.17000\\
0.08229 0.17100\\
0.08254 0.17200\\
0.08277 0.17300\\
0.08297 0.17400\\
0.08319 0.17500\\
0.08341 0.17600\\
0.08364 0.17700\\
0.08391 0.17800\\
0.08414 0.17900\\
0.08437 0.18000\\
0.08461 0.18100\\
0.08490 0.18200\\
0.08514 0.18300\\
0.08537 0.18400\\
0.08562 0.18500\\
0.08586 0.18600\\
0.08612 0.18700\\
0.08636 0.18800\\
0.08666 0.18900\\
0.08690 0.19000\\
0.08714 0.19100\\
0.08740 0.19200\\
0.08764 0.19300\\
0.08786 0.19400\\
0.08808 0.19500\\
0.08830 0.19600\\
0.08851 0.19700\\
0.08871 0.19800\\
0.08893 0.19900\\
0.08914 0.20000\\
0.08934 0.20100\\
0.08959 0.20200\\
0.08977 0.20300\\
0.08997 0.20400\\
0.09017 0.20500\\
0.09035 0.20600\\
0.09057 0.20700\\
0.09081 0.20800\\
0.09103 0.20900\\
0.09123 0.21000\\
0.09144 0.21100\\
0.09166 0.21200\\
0.09187 0.21300\\
0.09211 0.21400\\
0.09233 0.21500\\
0.09254 0.21600\\
0.09274 0.21700\\
0.09293 0.21800\\
0.09317 0.21900\\
0.09338 0.22000\\
0.09360 0.22100\\
0.09382 0.22200\\
0.09403 0.22300\\
0.09423 0.22400\\
0.09444 0.22500\\
0.09467 0.22600\\
0.09486 0.22700\\
0.09508 0.22800\\
0.09528 0.22900\\
0.09548 0.23000\\
0.09568 0.23100\\
0.09586 0.23200\\
0.09608 0.23300\\
0.09630 0.23400\\
0.09654 0.23500\\
0.09677 0.23600\\
0.09698 0.23700\\
0.09718 0.23800\\
0.09741 0.23900\\
0.09764 0.24000\\
0.09782 0.24100\\
0.09803 0.24200\\
0.09821 0.24300\\
0.09843 0.24400\\
0.09864 0.24500\\
0.09887 0.24600\\
0.09907 0.24700\\
0.09927 0.24800\\
0.09951 0.24900\\
0.09974 0.25000\\
0.09994 0.25100\\
0.10016 0.25200\\
0.10036 0.25300\\
0.10060 0.25400\\
0.10083 0.25500\\
0.10104 0.25600\\
0.10125 0.25700\\
0.10144 0.25800\\
0.10164 0.25900\\
0.10180 0.26000\\
0.10202 0.26100\\
0.10220 0.26200\\
0.10242 0.26300\\
0.10265 0.26400\\
0.10288 0.26500\\
0.10309 0.26600\\
0.10331 0.26700\\
0.10354 0.26800\\
0.10378 0.26900\\
0.10399 0.27000\\
0.10416 0.27100\\
0.10438 0.27200\\
0.10458 0.27300\\
0.10477 0.27400\\
0.10498 0.27500\\
0.10518 0.27600\\
0.10541 0.27700\\
0.10562 0.27800\\
0.10584 0.27900\\
0.10601 0.28000\\
0.10622 0.28100\\
0.10643 0.28200\\
0.10666 0.28300\\
0.10683 0.28400\\
0.10702 0.28500\\
0.10725 0.28600\\
0.10747 0.28700\\
0.10764 0.28800\\
0.10783 0.28900\\
0.10805 0.29000\\
0.10826 0.29100\\
0.10851 0.29200\\
0.10874 0.29300\\
0.10896 0.29400\\
0.10920 0.29500\\
0.10940 0.29600\\
0.10959 0.29700\\
0.10980 0.29800\\
0.11002 0.29900\\
0.11023 0.30000\\
0.11048 0.30100\\
0.11068 0.30200\\
0.11091 0.30300\\
0.11113 0.30400\\
0.11135 0.30500\\
0.11158 0.30600\\
0.11178 0.30700\\
0.11201 0.30800\\
0.11219 0.30900\\
0.11241 0.31000\\
0.11261 0.31100\\
0.11283 0.31200\\
0.11307 0.31300\\
0.11327 0.31400\\
0.11344 0.31500\\
0.11361 0.31600\\
0.11379 0.31700\\
0.11399 0.31800\\
0.11421 0.31900\\
0.11442 0.32000\\
0.11459 0.32100\\
0.11480 0.32200\\
0.11501 0.32300\\
0.11521 0.32400\\
0.11540 0.32500\\
0.11560 0.32600\\
0.11580 0.32700\\
0.11603 0.32800\\
0.11625 0.32900\\
0.11644 0.33000\\
0.11662 0.33100\\
0.11681 0.33200\\
0.11705 0.33300\\
0.11730 0.33400\\
0.11753 0.33500\\
0.11771 0.33600\\
0.11790 0.33700\\
0.11817 0.33800\\
0.11837 0.33900\\
0.11861 0.34000\\
0.11882 0.34100\\
0.11898 0.34200\\
0.11919 0.34300\\
0.11942 0.34400\\
0.11962 0.34500\\
0.11982 0.34600\\
0.12003 0.34700\\
0.12027 0.34800\\
0.12052 0.34900\\
0.12073 0.35000\\
0.12091 0.35100\\
0.12111 0.35200\\
0.12131 0.35300\\
0.12151 0.35400\\
0.12172 0.35500\\
0.12191 0.35600\\
0.12213 0.35700\\
0.12232 0.35800\\
0.12257 0.35900\\
0.12279 0.36000\\
0.12301 0.36100\\
0.12322 0.36200\\
0.12342 0.36300\\
0.12365 0.36400\\
0.12388 0.36500\\
0.12410 0.36600\\
0.12429 0.36700\\
0.12451 0.36800\\
0.12471 0.36900\\
0.12490 0.37000\\
0.12511 0.37100\\
0.12537 0.37200\\
0.12560 0.37300\\
0.12579 0.37400\\
0.12600 0.37500\\
0.12619 0.37600\\
0.12637 0.37700\\
0.12660 0.37800\\
0.12681 0.37900\\
0.12700 0.38000\\
0.12719 0.38100\\
0.12742 0.38200\\
0.12760 0.38300\\
0.12780 0.38400\\
0.12801 0.38500\\
0.12823 0.38600\\
0.12845 0.38700\\
0.12867 0.38800\\
0.12886 0.38900\\
0.12906 0.39000\\
0.12927 0.39100\\
0.12951 0.39200\\
0.12974 0.39300\\
0.12996 0.39400\\
0.13016 0.39500\\
0.13039 0.39600\\
0.13062 0.39700\\
0.13081 0.39800\\
0.13101 0.39900\\
0.13121 0.40000\\
0.13145 0.40100\\
0.13167 0.40200\\
0.13185 0.40300\\
0.13203 0.40400\\
0.13224 0.40500\\
0.13245 0.40600\\
0.13264 0.40700\\
0.13283 0.40800\\
0.13302 0.40900\\
0.13323 0.41000\\
0.13341 0.41100\\
0.13363 0.41200\\
0.13383 0.41300\\
0.13404 0.41400\\
0.13422 0.41500\\
0.13440 0.41600\\
0.13463 0.41700\\
0.13483 0.41800\\
0.13505 0.41900\\
0.13525 0.42000\\
0.13545 0.42100\\
0.13565 0.42200\\
0.13588 0.42300\\
0.13612 0.42400\\
0.13630 0.42500\\
0.13651 0.42600\\
0.13672 0.42700\\
0.13693 0.42800\\
0.13713 0.42900\\
0.13736 0.43000\\
0.13762 0.43100\\
0.13783 0.43200\\
0.13803 0.43300\\
0.13822 0.43400\\
0.13842 0.43500\\
0.13861 0.43600\\
0.13879 0.43700\\
0.13899 0.43800\\
0.13919 0.43900\\
0.13940 0.44000\\
0.13959 0.44100\\
0.13979 0.44200\\
0.13999 0.44300\\
0.14019 0.44400\\
0.14044 0.44500\\
0.14064 0.44600\\
0.14089 0.44700\\
0.14109 0.44800\\
0.14129 0.44900\\
0.14149 0.45000\\
0.14173 0.45100\\
0.14196 0.45200\\
0.14221 0.45300\\
0.14242 0.45400\\
0.14265 0.45500\\
0.14287 0.45600\\
0.14307 0.45700\\
0.14327 0.45800\\
0.14348 0.45900\\
0.14370 0.46000\\
0.14395 0.46100\\
0.14416 0.46200\\
0.14435 0.46300\\
0.14459 0.46400\\
0.14479 0.46500\\
0.14497 0.46600\\
0.14516 0.46700\\
0.14538 0.46800\\
0.14555 0.46900\\
0.14580 0.47000\\
0.14601 0.47100\\
0.14622 0.47200\\
0.14645 0.47300\\
0.14668 0.47400\\
0.14689 0.47500\\
0.14705 0.47600\\
0.14723 0.47700\\
0.14746 0.47800\\
0.14768 0.47900\\
0.14790 0.48000\\
0.14810 0.48100\\
0.14829 0.48200\\
0.14855 0.48300\\
0.14878 0.48400\\
0.14900 0.48500\\
0.14919 0.48600\\
0.14945 0.48700\\
0.14964 0.48800\\
0.14981 0.48900\\
0.15005 0.49000\\
0.15031 0.49100\\
0.15056 0.49200\\
0.15077 0.49300\\
0.15100 0.49400\\
0.15119 0.49500\\
0.15141 0.49600\\
0.15160 0.49700\\
0.15180 0.49800\\
0.15201 0.49900\\
0.15223 0.50000\\
0.15247 0.50100\\
0.15268 0.50200\\
0.15292 0.50300\\
0.15315 0.50400\\
0.15337 0.50500\\
0.15360 0.50600\\
0.15382 0.50700\\
0.15402 0.50800\\
0.15421 0.50900\\
0.15440 0.51000\\
0.15463 0.51100\\
0.15484 0.51200\\
0.15509 0.51300\\
0.15531 0.51400\\
0.15552 0.51500\\
0.15572 0.51600\\
0.15597 0.51700\\
0.15621 0.51800\\
0.15641 0.51900\\
0.15664 0.52000\\
0.15684 0.52100\\
0.15709 0.52200\\
0.15729 0.52300\\
0.15748 0.52400\\
0.15769 0.52500\\
0.15794 0.52600\\
0.15813 0.52700\\
0.15837 0.52800\\
0.15861 0.52900\\
0.15880 0.53000\\
0.15904 0.53100\\
0.15929 0.53200\\
0.15953 0.53300\\
0.15974 0.53400\\
0.15998 0.53500\\
0.16022 0.53600\\
0.16043 0.53700\\
0.16064 0.53800\\
0.16089 0.53900\\
0.16111 0.54000\\
0.16136 0.54100\\
0.16160 0.54200\\
0.16183 0.54300\\
0.16210 0.54400\\
0.16233 0.54500\\
0.16257 0.54600\\
0.16282 0.54700\\
0.16305 0.54800\\
0.16325 0.54900\\
0.16351 0.55000\\
0.16373 0.55100\\
0.16397 0.55200\\
0.16421 0.55300\\
0.16447 0.55400\\
0.16470 0.55500\\
0.16493 0.55600\\
0.16521 0.55700\\
0.16544 0.55800\\
0.16566 0.55900\\
0.16591 0.56000\\
0.16611 0.56100\\
0.16634 0.56200\\
0.16662 0.56300\\
0.16685 0.56400\\
0.16710 0.56500\\
0.16734 0.56600\\
0.16765 0.56700\\
0.16786 0.56800\\
0.16811 0.56900\\
0.16835 0.57000\\
0.16863 0.57100\\
0.16885 0.57200\\
0.16906 0.57300\\
0.16933 0.57400\\
0.16956 0.57500\\
0.16983 0.57600\\
0.17006 0.57700\\
0.17029 0.57800\\
0.17053 0.57900\\
0.17071 0.58000\\
0.17096 0.58100\\
0.17117 0.58200\\
0.17144 0.58300\\
0.17166 0.58400\\
0.17190 0.58500\\
0.17210 0.58600\\
0.17233 0.58700\\
0.17254 0.58800\\
0.17276 0.58900\\
0.17307 0.59000\\
0.17330 0.59100\\
0.17350 0.59200\\
0.17376 0.59300\\
0.17398 0.59400\\
0.17420 0.59500\\
0.17445 0.59600\\
0.17466 0.59700\\
0.17491 0.59800\\
0.17512 0.59900\\
0.17537 0.60000\\
0.17565 0.60100\\
0.17587 0.60200\\
0.17614 0.60300\\
0.17635 0.60400\\
0.17657 0.60500\\
0.17679 0.60600\\
0.17703 0.60700\\
0.17724 0.60800\\
0.17749 0.60900\\
0.17773 0.61000\\
0.17798 0.61100\\
0.17827 0.61200\\
0.17853 0.61300\\
0.17882 0.61400\\
0.17909 0.61500\\
0.17936 0.61600\\
0.17958 0.61700\\
0.17983 0.61800\\
0.18007 0.61900\\
0.18030 0.62000\\
0.18051 0.62100\\
0.18072 0.62200\\
0.18097 0.62300\\
0.18122 0.62400\\
0.18145 0.62500\\
0.18170 0.62600\\
0.18194 0.62700\\
0.18216 0.62800\\
0.18242 0.62900\\
0.18262 0.63000\\
0.18281 0.63100\\
0.18304 0.63200\\
0.18328 0.63300\\
0.18354 0.63400\\
0.18378 0.63500\\
0.18402 0.63600\\
0.18427 0.63700\\
0.18459 0.63800\\
0.18487 0.63900\\
0.18514 0.64000\\
0.18542 0.64100\\
0.18567 0.64200\\
0.18592 0.64300\\
0.18619 0.64400\\
0.18646 0.64500\\
0.18672 0.64600\\
0.18700 0.64700\\
0.18725 0.64800\\
0.18751 0.64900\\
0.18773 0.65000\\
0.18805 0.65100\\
0.18826 0.65200\\
0.18851 0.65300\\
0.18877 0.65400\\
0.18902 0.65500\\
0.18927 0.65600\\
0.18952 0.65700\\
0.18977 0.65800\\
0.19009 0.65900\\
0.19034 0.66000\\
0.19060 0.66100\\
0.19085 0.66200\\
0.19112 0.66300\\
0.19141 0.66400\\
0.19168 0.66500\\
0.19191 0.66600\\
0.19220 0.66700\\
0.19244 0.66800\\
0.19267 0.66900\\
0.19294 0.67000\\
0.19317 0.67100\\
0.19345 0.67200\\
0.19370 0.67300\\
0.19393 0.67400\\
0.19415 0.67500\\
0.19442 0.67600\\
0.19467 0.67700\\
0.19493 0.67800\\
0.19524 0.67900\\
0.19552 0.68000\\
0.19580 0.68100\\
0.19608 0.68200\\
0.19634 0.68300\\
0.19665 0.68400\\
0.19690 0.68500\\
0.19719 0.68600\\
0.19747 0.68700\\
0.19776 0.68800\\
0.19806 0.68900\\
0.19830 0.69000\\
0.19853 0.69100\\
0.19882 0.69200\\
0.19909 0.69300\\
0.19936 0.69400\\
0.19962 0.69500\\
0.19991 0.69600\\
0.20021 0.69700\\
0.20049 0.69800\\
0.20076 0.69900\\
0.20101 0.70000\\
0.20129 0.70100\\
0.20155 0.70200\\
0.20189 0.70300\\
0.20218 0.70400\\
0.20249 0.70500\\
0.20279 0.70600\\
0.20311 0.70700\\
0.20338 0.70800\\
0.20368 0.70900\\
0.20393 0.71000\\
0.20423 0.71100\\
0.20450 0.71200\\
0.20484 0.71300\\
0.20517 0.71400\\
0.20548 0.71500\\
0.20581 0.71600\\
0.20608 0.71700\\
0.20633 0.71800\\
0.20665 0.71900\\
0.20695 0.72000\\
0.20724 0.72100\\
0.20753 0.72200\\
0.20785 0.72300\\
0.20816 0.72400\\
0.20846 0.72500\\
0.20880 0.72600\\
0.20909 0.72700\\
0.20938 0.72800\\
0.20964 0.72900\\
0.20998 0.73000\\
0.21024 0.73100\\
0.21053 0.73200\\
0.21079 0.73300\\
0.21107 0.73400\\
0.21132 0.73500\\
0.21161 0.73600\\
0.21191 0.73700\\
0.21225 0.73800\\
0.21255 0.73900\\
0.21292 0.74000\\
0.21319 0.74100\\
0.21355 0.74200\\
0.21383 0.74300\\
0.21414 0.74400\\
0.21450 0.74500\\
0.21482 0.74600\\
0.21516 0.74700\\
0.21546 0.74800\\
0.21577 0.74900\\
0.21611 0.75000\\
0.21637 0.75100\\
0.21670 0.75200\\
0.21698 0.75300\\
0.21726 0.75400\\
0.21755 0.75500\\
0.21791 0.75600\\
0.21823 0.75700\\
0.21851 0.75800\\
0.21884 0.75900\\
0.21916 0.76000\\
0.21949 0.76100\\
0.21983 0.76200\\
0.22016 0.76300\\
0.22052 0.76400\\
0.22086 0.76500\\
0.22119 0.76600\\
0.22153 0.76700\\
0.22183 0.76800\\
0.22214 0.76900\\
0.22252 0.77000\\
0.22287 0.77100\\
0.22319 0.77200\\
0.22355 0.77300\\
0.22396 0.77400\\
0.22428 0.77500\\
0.22462 0.77600\\
0.22497 0.77700\\
0.22533 0.77800\\
0.22570 0.77900\\
0.22612 0.78000\\
0.22652 0.78100\\
0.22684 0.78200\\
0.22720 0.78300\\
0.22753 0.78400\\
0.22787 0.78500\\
0.22821 0.78600\\
0.22862 0.78700\\
0.22894 0.78800\\
0.22927 0.78900\\
0.22967 0.79000\\
0.23002 0.79100\\
0.23036 0.79200\\
0.23076 0.79300\\
0.23115 0.79400\\
0.23156 0.79500\\
0.23194 0.79600\\
0.23232 0.79700\\
0.23267 0.79800\\
0.23307 0.79900\\
0.23344 0.80000\\
0.23379 0.80100\\
0.23418 0.80200\\
0.23459 0.80300\\
0.23495 0.80400\\
0.23543 0.80500\\
0.23578 0.80600\\
0.23616 0.80700\\
0.23659 0.80800\\
0.23693 0.80900\\
0.23738 0.81000\\
0.23774 0.81100\\
0.23811 0.81200\\
0.23848 0.81300\\
0.23886 0.81400\\
0.23925 0.81500\\
0.23965 0.81600\\
0.24016 0.81700\\
0.24062 0.81800\\
0.24108 0.81900\\
0.24150 0.82000\\
0.24201 0.82100\\
0.24243 0.82200\\
0.24290 0.82300\\
0.24331 0.82400\\
0.24377 0.82500\\
0.24417 0.82600\\
0.24462 0.82700\\
0.24499 0.82800\\
0.24546 0.82900\\
0.24583 0.83000\\
0.24621 0.83100\\
0.24660 0.83200\\
0.24709 0.83300\\
0.24755 0.83400\\
0.24794 0.83500\\
0.24838 0.83600\\
0.24888 0.83700\\
0.24932 0.83800\\
0.24974 0.83900\\
0.25015 0.84000\\
0.25049 0.84100\\
0.25095 0.84200\\
0.25141 0.84300\\
0.25178 0.84400\\
0.25226 0.84500\\
0.25267 0.84600\\
0.25308 0.84700\\
0.25353 0.84800\\
0.25393 0.84900\\
0.25433 0.85000\\
0.25474 0.85100\\
0.25524 0.85200\\
0.25583 0.85300\\
0.25631 0.85400\\
0.25679 0.85500\\
0.25726 0.85600\\
0.25771 0.85700\\
0.25829 0.85800\\
0.25867 0.85900\\
0.25917 0.86000\\
0.25962 0.86100\\
0.26000 0.86200\\
0.26048 0.86300\\
0.26095 0.86400\\
0.26141 0.86500\\
0.26191 0.86600\\
0.26261 0.86700\\
0.26302 0.86800\\
0.26350 0.86900\\
0.26396 0.87000\\
0.26447 0.87100\\
0.26501 0.87200\\
0.26553 0.87300\\
0.26610 0.87400\\
0.26669 0.87500\\
0.26732 0.87600\\
0.26781 0.87700\\
0.26834 0.87800\\
0.26884 0.87900\\
0.26934 0.88000\\
0.26983 0.88100\\
0.27041 0.88200\\
0.27097 0.88300\\
0.27158 0.88400\\
0.27217 0.88500\\
0.27279 0.88600\\
0.27336 0.88700\\
0.27389 0.88800\\
0.27453 0.88900\\
0.27517 0.89000\\
0.27579 0.89100\\
0.27644 0.89200\\
0.27701 0.89300\\
0.27760 0.89400\\
0.27823 0.89500\\
0.27880 0.89600\\
0.27949 0.89700\\
0.28007 0.89800\\
0.28063 0.89900\\
0.28131 0.90000\\
0.28189 0.90100\\
0.28246 0.90200\\
0.28307 0.90300\\
0.28392 0.90400\\
0.28458 0.90500\\
0.28537 0.90600\\
0.28593 0.90700\\
0.28652 0.90800\\
0.28720 0.90900\\
0.28792 0.91000\\
0.28865 0.91100\\
0.28920 0.91200\\
0.28989 0.91300\\
0.29068 0.91400\\
0.29141 0.91500\\
0.29225 0.91600\\
0.29302 0.91700\\
0.29375 0.91800\\
0.29458 0.91900\\
0.29541 0.92000\\
0.29609 0.92100\\
0.29697 0.92200\\
0.29784 0.92300\\
0.29863 0.92400\\
0.29944 0.92500\\
0.30031 0.92600\\
0.30099 0.92700\\
0.30181 0.92800\\
0.30251 0.92900\\
0.30322 0.93000\\
0.30419 0.93100\\
0.30502 0.93200\\
0.30577 0.93300\\
0.30681 0.93400\\
0.30763 0.93500\\
0.30848 0.93600\\
0.30932 0.93700\\
0.31026 0.93800\\
0.31127 0.93900\\
0.31226 0.94000\\
0.31316 0.94100\\
0.31412 0.94200\\
0.31521 0.94300\\
0.31619 0.94400\\
0.31733 0.94500\\
0.31855 0.94600\\
0.31961 0.94700\\
0.32072 0.94800\\
0.32174 0.94900\\
0.32288 0.95000\\
0.32405 0.95100\\
0.32515 0.95200\\
0.32644 0.95300\\
0.32765 0.95400\\
0.32867 0.95500\\
0.33012 0.95600\\
0.33140 0.95700\\
0.33254 0.95800\\
0.33421 0.95900\\
0.33563 0.96000\\
0.33723 0.96100\\
0.33851 0.96200\\
0.33974 0.96300\\
0.34106 0.96400\\
0.34258 0.96500\\
0.34415 0.96600\\
0.34571 0.96700\\
0.34751 0.96800\\
0.34939 0.96900\\
0.35096 0.97000\\
0.35255 0.97100\\
0.35435 0.97200\\
0.35650 0.97300\\
0.35848 0.97400\\
0.36050 0.97500\\
0.36233 0.97600\\
0.36424 0.97700\\
0.36652 0.97800\\
0.36883 0.97900\\
0.37186 0.98000\\
0.37405 0.98100\\
0.37698 0.98200\\
0.37962 0.98300\\
0.38233 0.98400\\
0.38575 0.98500\\
0.38904 0.98600\\
0.39206 0.98700\\
0.39571 0.98800\\
0.39972 0.98900\\
0.40451 0.99000\\
0.40849 0.99100\\
0.41384 0.99200\\
0.41982 0.99300\\
0.42710 0.99400\\
0.43406 0.99500\\
0.44258 0.99600\\
0.45320 0.99700\\
0.46806 0.99800\\
0.48996 0.99900\\
0.62890 1.00000\\
};
%\addlegendentry{URA - 5}
\addplot [color2, thick]
table [row sep=\\
] {%
-inf 0.00000\\
0.00157 0.00100\\
0.00211 0.00200\\
0.00250 0.00300\\
0.00277 0.00400\\
0.00305 0.00500\\
0.00330 0.00600\\
0.00354 0.00700\\
0.00377 0.00800\\
0.00399 0.00900\\
0.00419 0.01000\\
0.00435 0.01100\\
0.00451 0.01200\\
0.00469 0.01300\\
0.00485 0.01400\\
0.00501 0.01500\\
0.00514 0.01600\\
0.00527 0.01700\\
0.00539 0.01800\\
0.00553 0.01900\\
0.00569 0.02000\\
0.00583 0.02100\\
0.00594 0.02200\\
0.00607 0.02300\\
0.00619 0.02400\\
0.00630 0.02500\\
0.00642 0.02600\\
0.00653 0.02700\\
0.00662 0.02800\\
0.00674 0.02900\\
0.00684 0.03000\\
0.00696 0.03100\\
0.00706 0.03200\\
0.00716 0.03300\\
0.00725 0.03400\\
0.00734 0.03500\\
0.00743 0.03600\\
0.00753 0.03700\\
0.00761 0.03800\\
0.00770 0.03900\\
0.00779 0.04000\\
0.00788 0.04100\\
0.00798 0.04200\\
0.00806 0.04300\\
0.00815 0.04400\\
0.00825 0.04500\\
0.00834 0.04600\\
0.00842 0.04700\\
0.00851 0.04800\\
0.00858 0.04900\\
0.00867 0.05000\\
0.00875 0.05100\\
0.00883 0.05200\\
0.00892 0.05300\\
0.00900 0.05400\\
0.00908 0.05500\\
0.00916 0.05600\\
0.00924 0.05700\\
0.00931 0.05800\\
0.00938 0.05900\\
0.00945 0.06000\\
0.00953 0.06100\\
0.00961 0.06200\\
0.00968 0.06300\\
0.00974 0.06400\\
0.00981 0.06500\\
0.00989 0.06600\\
0.00996 0.06700\\
0.01003 0.06800\\
0.01010 0.06900\\
0.01018 0.07000\\
0.01024 0.07100\\
0.01031 0.07200\\
0.01037 0.07300\\
0.01043 0.07400\\
0.01048 0.07500\\
0.01055 0.07600\\
0.01061 0.07700\\
0.01067 0.07800\\
0.01074 0.07900\\
0.01080 0.08000\\
0.01087 0.08100\\
0.01094 0.08200\\
0.01100 0.08300\\
0.01107 0.08400\\
0.01113 0.08500\\
0.01119 0.08600\\
0.01126 0.08700\\
0.01132 0.08800\\
0.01138 0.08900\\
0.01144 0.09000\\
0.01150 0.09100\\
0.01156 0.09200\\
0.01163 0.09300\\
0.01168 0.09400\\
0.01174 0.09500\\
0.01179 0.09600\\
0.01186 0.09700\\
0.01191 0.09800\\
0.01197 0.09900\\
0.01203 0.10000\\
0.01208 0.10100\\
0.01213 0.10200\\
0.01219 0.10300\\
0.01225 0.10400\\
0.01230 0.10500\\
0.01235 0.10600\\
0.01240 0.10700\\
0.01246 0.10800\\
0.01251 0.10900\\
0.01257 0.11000\\
0.01261 0.11100\\
0.01266 0.11200\\
0.01272 0.11300\\
0.01276 0.11400\\
0.01281 0.11500\\
0.01286 0.11600\\
0.01291 0.11700\\
0.01297 0.11800\\
0.01302 0.11900\\
0.01307 0.12000\\
0.01313 0.12100\\
0.01317 0.12200\\
0.01322 0.12300\\
0.01326 0.12400\\
0.01332 0.12500\\
0.01337 0.12600\\
0.01341 0.12700\\
0.01347 0.12800\\
0.01352 0.12900\\
0.01356 0.13000\\
0.01360 0.13100\\
0.01364 0.13200\\
0.01368 0.13300\\
0.01373 0.13400\\
0.01378 0.13500\\
0.01383 0.13600\\
0.01387 0.13700\\
0.01391 0.13800\\
0.01397 0.13900\\
0.01402 0.14000\\
0.01407 0.14100\\
0.01411 0.14200\\
0.01415 0.14300\\
0.01419 0.14400\\
0.01424 0.14500\\
0.01429 0.14600\\
0.01434 0.14700\\
0.01439 0.14800\\
0.01444 0.14900\\
0.01448 0.15000\\
0.01452 0.15100\\
0.01457 0.15200\\
0.01461 0.15300\\
0.01466 0.15400\\
0.01471 0.15500\\
0.01475 0.15600\\
0.01479 0.15700\\
0.01483 0.15800\\
0.01487 0.15900\\
0.01492 0.16000\\
0.01496 0.16100\\
0.01499 0.16200\\
0.01503 0.16300\\
0.01507 0.16400\\
0.01512 0.16500\\
0.01516 0.16600\\
0.01521 0.16700\\
0.01525 0.16800\\
0.01529 0.16900\\
0.01534 0.17000\\
0.01538 0.17100\\
0.01543 0.17200\\
0.01547 0.17300\\
0.01551 0.17400\\
0.01555 0.17500\\
0.01559 0.17600\\
0.01563 0.17700\\
0.01567 0.17800\\
0.01571 0.17900\\
0.01576 0.18000\\
0.01580 0.18100\\
0.01585 0.18200\\
0.01589 0.18300\\
0.01593 0.18400\\
0.01598 0.18500\\
0.01603 0.18600\\
0.01607 0.18700\\
0.01611 0.18800\\
0.01614 0.18900\\
0.01618 0.19000\\
0.01622 0.19100\\
0.01626 0.19200\\
0.01630 0.19300\\
0.01635 0.19400\\
0.01638 0.19500\\
0.01642 0.19600\\
0.01646 0.19700\\
0.01650 0.19800\\
0.01654 0.19900\\
0.01658 0.20000\\
0.01662 0.20100\\
0.01666 0.20200\\
0.01669 0.20300\\
0.01674 0.20400\\
0.01677 0.20500\\
0.01681 0.20600\\
0.01684 0.20700\\
0.01688 0.20800\\
0.01692 0.20900\\
0.01696 0.21000\\
0.01699 0.21100\\
0.01702 0.21200\\
0.01707 0.21300\\
0.01711 0.21400\\
0.01716 0.21500\\
0.01720 0.21600\\
0.01724 0.21700\\
0.01728 0.21800\\
0.01732 0.21900\\
0.01736 0.22000\\
0.01740 0.22100\\
0.01744 0.22200\\
0.01748 0.22300\\
0.01752 0.22400\\
0.01756 0.22500\\
0.01760 0.22600\\
0.01764 0.22700\\
0.01768 0.22800\\
0.01771 0.22900\\
0.01775 0.23000\\
0.01779 0.23100\\
0.01783 0.23200\\
0.01787 0.23300\\
0.01791 0.23400\\
0.01795 0.23500\\
0.01797 0.23600\\
0.01801 0.23700\\
0.01805 0.23800\\
0.01809 0.23900\\
0.01812 0.24000\\
0.01816 0.24100\\
0.01819 0.24200\\
0.01823 0.24300\\
0.01827 0.24400\\
0.01830 0.24500\\
0.01834 0.24600\\
0.01839 0.24700\\
0.01842 0.24800\\
0.01846 0.24900\\
0.01850 0.25000\\
0.01853 0.25100\\
0.01857 0.25200\\
0.01861 0.25300\\
0.01865 0.25400\\
0.01868 0.25500\\
0.01872 0.25600\\
0.01876 0.25700\\
0.01880 0.25800\\
0.01884 0.25900\\
0.01887 0.26000\\
0.01891 0.26100\\
0.01894 0.26200\\
0.01897 0.26300\\
0.01901 0.26400\\
0.01905 0.26500\\
0.01909 0.26600\\
0.01913 0.26700\\
0.01917 0.26800\\
0.01921 0.26900\\
0.01924 0.27000\\
0.01928 0.27100\\
0.01932 0.27200\\
0.01935 0.27300\\
0.01938 0.27400\\
0.01942 0.27500\\
0.01945 0.27600\\
0.01949 0.27700\\
0.01953 0.27800\\
0.01957 0.27900\\
0.01960 0.28000\\
0.01963 0.28100\\
0.01967 0.28200\\
0.01971 0.28300\\
0.01974 0.28400\\
0.01978 0.28500\\
0.01981 0.28600\\
0.01984 0.28700\\
0.01988 0.28800\\
0.01992 0.28900\\
0.01996 0.29000\\
0.02000 0.29100\\
0.02004 0.29200\\
0.02007 0.29300\\
0.02011 0.29400\\
0.02015 0.29500\\
0.02019 0.29600\\
0.02023 0.29700\\
0.02026 0.29800\\
0.02029 0.29900\\
0.02032 0.30000\\
0.02036 0.30100\\
0.02040 0.30200\\
0.02043 0.30300\\
0.02047 0.30400\\
0.02050 0.30500\\
0.02054 0.30600\\
0.02058 0.30700\\
0.02062 0.30800\\
0.02065 0.30900\\
0.02069 0.31000\\
0.02072 0.31100\\
0.02076 0.31200\\
0.02080 0.31300\\
0.02083 0.31400\\
0.02087 0.31500\\
0.02091 0.31600\\
0.02094 0.31700\\
0.02097 0.31800\\
0.02100 0.31900\\
0.02104 0.32000\\
0.02108 0.32100\\
0.02111 0.32200\\
0.02115 0.32300\\
0.02119 0.32400\\
0.02122 0.32500\\
0.02126 0.32600\\
0.02129 0.32700\\
0.02133 0.32800\\
0.02136 0.32900\\
0.02139 0.33000\\
0.02143 0.33100\\
0.02147 0.33200\\
0.02150 0.33300\\
0.02154 0.33400\\
0.02157 0.33500\\
0.02161 0.33600\\
0.02165 0.33700\\
0.02169 0.33800\\
0.02172 0.33900\\
0.02175 0.34000\\
0.02178 0.34100\\
0.02181 0.34200\\
0.02184 0.34300\\
0.02188 0.34400\\
0.02191 0.34500\\
0.02195 0.34600\\
0.02198 0.34700\\
0.02202 0.34800\\
0.02205 0.34900\\
0.02209 0.35000\\
0.02212 0.35100\\
0.02215 0.35200\\
0.02219 0.35300\\
0.02222 0.35400\\
0.02225 0.35500\\
0.02229 0.35600\\
0.02233 0.35700\\
0.02236 0.35800\\
0.02239 0.35900\\
0.02242 0.36000\\
0.02246 0.36100\\
0.02250 0.36200\\
0.02253 0.36300\\
0.02257 0.36400\\
0.02261 0.36500\\
0.02264 0.36600\\
0.02267 0.36700\\
0.02271 0.36800\\
0.02275 0.36900\\
0.02279 0.37000\\
0.02283 0.37100\\
0.02286 0.37200\\
0.02289 0.37300\\
0.02292 0.37400\\
0.02295 0.37500\\
0.02299 0.37600\\
0.02302 0.37700\\
0.02305 0.37800\\
0.02309 0.37900\\
0.02312 0.38000\\
0.02315 0.38100\\
0.02320 0.38200\\
0.02324 0.38300\\
0.02327 0.38400\\
0.02331 0.38500\\
0.02334 0.38600\\
0.02338 0.38700\\
0.02342 0.38800\\
0.02345 0.38900\\
0.02349 0.39000\\
0.02352 0.39100\\
0.02356 0.39200\\
0.02360 0.39300\\
0.02363 0.39400\\
0.02367 0.39500\\
0.02370 0.39600\\
0.02374 0.39700\\
0.02378 0.39800\\
0.02381 0.39900\\
0.02384 0.40000\\
0.02388 0.40100\\
0.02391 0.40200\\
0.02394 0.40300\\
0.02398 0.40400\\
0.02401 0.40500\\
0.02405 0.40600\\
0.02408 0.40700\\
0.02412 0.40800\\
0.02414 0.40900\\
0.02418 0.41000\\
0.02422 0.41100\\
0.02426 0.41200\\
0.02430 0.41300\\
0.02434 0.41400\\
0.02438 0.41500\\
0.02442 0.41600\\
0.02445 0.41700\\
0.02449 0.41800\\
0.02452 0.41900\\
0.02456 0.42000\\
0.02459 0.42100\\
0.02463 0.42200\\
0.02466 0.42300\\
0.02470 0.42400\\
0.02473 0.42500\\
0.02477 0.42600\\
0.02481 0.42700\\
0.02484 0.42800\\
0.02487 0.42900\\
0.02491 0.43000\\
0.02495 0.43100\\
0.02498 0.43200\\
0.02502 0.43300\\
0.02506 0.43400\\
0.02510 0.43500\\
0.02513 0.43600\\
0.02516 0.43700\\
0.02520 0.43800\\
0.02524 0.43900\\
0.02528 0.44000\\
0.02531 0.44100\\
0.02534 0.44200\\
0.02538 0.44300\\
0.02542 0.44400\\
0.02546 0.44500\\
0.02549 0.44600\\
0.02553 0.44700\\
0.02557 0.44800\\
0.02561 0.44900\\
0.02564 0.45000\\
0.02568 0.45100\\
0.02571 0.45200\\
0.02575 0.45300\\
0.02578 0.45400\\
0.02582 0.45500\\
0.02585 0.45600\\
0.02589 0.45700\\
0.02592 0.45800\\
0.02596 0.45900\\
0.02600 0.46000\\
0.02604 0.46100\\
0.02607 0.46200\\
0.02611 0.46300\\
0.02615 0.46400\\
0.02618 0.46500\\
0.02622 0.46600\\
0.02625 0.46700\\
0.02629 0.46800\\
0.02632 0.46900\\
0.02635 0.47000\\
0.02638 0.47100\\
0.02642 0.47200\\
0.02645 0.47300\\
0.02648 0.47400\\
0.02652 0.47500\\
0.02656 0.47600\\
0.02660 0.47700\\
0.02664 0.47800\\
0.02667 0.47900\\
0.02671 0.48000\\
0.02674 0.48100\\
0.02678 0.48200\\
0.02681 0.48300\\
0.02685 0.48400\\
0.02689 0.48500\\
0.02693 0.48600\\
0.02696 0.48700\\
0.02700 0.48800\\
0.02704 0.48900\\
0.02708 0.49000\\
0.02712 0.49100\\
0.02715 0.49200\\
0.02719 0.49300\\
0.02724 0.49400\\
0.02728 0.49500\\
0.02732 0.49600\\
0.02736 0.49700\\
0.02740 0.49800\\
0.02743 0.49900\\
0.02747 0.50000\\
0.02750 0.50100\\
0.02755 0.50200\\
0.02759 0.50300\\
0.02763 0.50400\\
0.02767 0.50500\\
0.02771 0.50600\\
0.02774 0.50700\\
0.02778 0.50800\\
0.02782 0.50900\\
0.02785 0.51000\\
0.02789 0.51100\\
0.02793 0.51200\\
0.02797 0.51300\\
0.02801 0.51400\\
0.02804 0.51500\\
0.02808 0.51600\\
0.02813 0.51700\\
0.02816 0.51800\\
0.02819 0.51900\\
0.02823 0.52000\\
0.02827 0.52100\\
0.02831 0.52200\\
0.02834 0.52300\\
0.02838 0.52400\\
0.02842 0.52500\\
0.02845 0.52600\\
0.02849 0.52700\\
0.02853 0.52800\\
0.02857 0.52900\\
0.02861 0.53000\\
0.02865 0.53100\\
0.02869 0.53200\\
0.02872 0.53300\\
0.02877 0.53400\\
0.02880 0.53500\\
0.02884 0.53600\\
0.02888 0.53700\\
0.02892 0.53800\\
0.02896 0.53900\\
0.02900 0.54000\\
0.02904 0.54100\\
0.02908 0.54200\\
0.02912 0.54300\\
0.02917 0.54400\\
0.02921 0.54500\\
0.02925 0.54600\\
0.02929 0.54700\\
0.02933 0.54800\\
0.02937 0.54900\\
0.02941 0.55000\\
0.02945 0.55100\\
0.02949 0.55200\\
0.02953 0.55300\\
0.02957 0.55400\\
0.02961 0.55500\\
0.02965 0.55600\\
0.02968 0.55700\\
0.02973 0.55800\\
0.02976 0.55900\\
0.02979 0.56000\\
0.02983 0.56100\\
0.02987 0.56200\\
0.02991 0.56300\\
0.02995 0.56400\\
0.02999 0.56500\\
0.03003 0.56600\\
0.03007 0.56700\\
0.03011 0.56800\\
0.03016 0.56900\\
0.03020 0.57000\\
0.03024 0.57100\\
0.03028 0.57200\\
0.03032 0.57300\\
0.03036 0.57400\\
0.03041 0.57500\\
0.03045 0.57600\\
0.03049 0.57700\\
0.03053 0.57800\\
0.03058 0.57900\\
0.03063 0.58000\\
0.03067 0.58100\\
0.03071 0.58200\\
0.03075 0.58300\\
0.03079 0.58400\\
0.03083 0.58500\\
0.03088 0.58600\\
0.03091 0.58700\\
0.03096 0.58800\\
0.03100 0.58900\\
0.03104 0.59000\\
0.03109 0.59100\\
0.03113 0.59200\\
0.03117 0.59300\\
0.03122 0.59400\\
0.03126 0.59500\\
0.03131 0.59600\\
0.03135 0.59700\\
0.03139 0.59800\\
0.03143 0.59900\\
0.03147 0.60000\\
0.03152 0.60100\\
0.03156 0.60200\\
0.03160 0.60300\\
0.03164 0.60400\\
0.03169 0.60500\\
0.03172 0.60600\\
0.03177 0.60700\\
0.03182 0.60800\\
0.03186 0.60900\\
0.03191 0.61000\\
0.03195 0.61100\\
0.03198 0.61200\\
0.03202 0.61300\\
0.03207 0.61400\\
0.03210 0.61500\\
0.03215 0.61600\\
0.03219 0.61700\\
0.03223 0.61800\\
0.03227 0.61900\\
0.03231 0.62000\\
0.03234 0.62100\\
0.03239 0.62200\\
0.03243 0.62300\\
0.03248 0.62400\\
0.03252 0.62500\\
0.03257 0.62600\\
0.03261 0.62700\\
0.03264 0.62800\\
0.03269 0.62900\\
0.03273 0.63000\\
0.03276 0.63100\\
0.03281 0.63200\\
0.03285 0.63300\\
0.03290 0.63400\\
0.03294 0.63500\\
0.03299 0.63600\\
0.03303 0.63700\\
0.03307 0.63800\\
0.03311 0.63900\\
0.03316 0.64000\\
0.03321 0.64100\\
0.03325 0.64200\\
0.03329 0.64300\\
0.03334 0.64400\\
0.03338 0.64500\\
0.03343 0.64600\\
0.03347 0.64700\\
0.03351 0.64800\\
0.03357 0.64900\\
0.03361 0.65000\\
0.03365 0.65100\\
0.03370 0.65200\\
0.03375 0.65300\\
0.03379 0.65400\\
0.03383 0.65500\\
0.03388 0.65600\\
0.03393 0.65700\\
0.03397 0.65800\\
0.03402 0.65900\\
0.03407 0.66000\\
0.03411 0.66100\\
0.03416 0.66200\\
0.03420 0.66300\\
0.03425 0.66400\\
0.03430 0.66500\\
0.03435 0.66600\\
0.03440 0.66700\\
0.03444 0.66800\\
0.03448 0.66900\\
0.03453 0.67000\\
0.03457 0.67100\\
0.03462 0.67200\\
0.03467 0.67300\\
0.03471 0.67400\\
0.03477 0.67500\\
0.03481 0.67600\\
0.03486 0.67700\\
0.03490 0.67800\\
0.03495 0.67900\\
0.03499 0.68000\\
0.03504 0.68100\\
0.03509 0.68200\\
0.03515 0.68300\\
0.03520 0.68400\\
0.03526 0.68500\\
0.03530 0.68600\\
0.03534 0.68700\\
0.03539 0.68800\\
0.03544 0.68900\\
0.03549 0.69000\\
0.03554 0.69100\\
0.03559 0.69200\\
0.03564 0.69300\\
0.03569 0.69400\\
0.03574 0.69500\\
0.03580 0.69600\\
0.03585 0.69700\\
0.03590 0.69800\\
0.03595 0.69900\\
0.03601 0.70000\\
0.03606 0.70100\\
0.03611 0.70200\\
0.03616 0.70300\\
0.03621 0.70400\\
0.03626 0.70500\\
0.03631 0.70600\\
0.03637 0.70700\\
0.03642 0.70800\\
0.03647 0.70900\\
0.03652 0.71000\\
0.03657 0.71100\\
0.03662 0.71200\\
0.03669 0.71300\\
0.03674 0.71400\\
0.03679 0.71500\\
0.03685 0.71600\\
0.03691 0.71700\\
0.03696 0.71800\\
0.03701 0.71900\\
0.03706 0.72000\\
0.03710 0.72100\\
0.03716 0.72200\\
0.03721 0.72300\\
0.03727 0.72400\\
0.03732 0.72500\\
0.03738 0.72600\\
0.03743 0.72700\\
0.03748 0.72800\\
0.03754 0.72900\\
0.03758 0.73000\\
0.03764 0.73100\\
0.03770 0.73200\\
0.03775 0.73300\\
0.03781 0.73400\\
0.03786 0.73500\\
0.03792 0.73600\\
0.03797 0.73700\\
0.03803 0.73800\\
0.03809 0.73900\\
0.03814 0.74000\\
0.03821 0.74100\\
0.03826 0.74200\\
0.03832 0.74300\\
0.03838 0.74400\\
0.03844 0.74500\\
0.03849 0.74600\\
0.03856 0.74700\\
0.03862 0.74800\\
0.03867 0.74900\\
0.03872 0.75000\\
0.03878 0.75100\\
0.03884 0.75200\\
0.03890 0.75300\\
0.03895 0.75400\\
0.03900 0.75500\\
0.03905 0.75600\\
0.03910 0.75700\\
0.03917 0.75800\\
0.03923 0.75900\\
0.03928 0.76000\\
0.03934 0.76100\\
0.03939 0.76200\\
0.03945 0.76300\\
0.03951 0.76400\\
0.03957 0.76500\\
0.03964 0.76600\\
0.03969 0.76700\\
0.03975 0.76800\\
0.03981 0.76900\\
0.03987 0.77000\\
0.03992 0.77100\\
0.04000 0.77200\\
0.04006 0.77300\\
0.04013 0.77400\\
0.04018 0.77500\\
0.04025 0.77600\\
0.04032 0.77700\\
0.04038 0.77800\\
0.04044 0.77900\\
0.04052 0.78000\\
0.04060 0.78100\\
0.04067 0.78200\\
0.04073 0.78300\\
0.04078 0.78400\\
0.04085 0.78500\\
0.04093 0.78600\\
0.04099 0.78700\\
0.04105 0.78800\\
0.04113 0.78900\\
0.04120 0.79000\\
0.04128 0.79100\\
0.04134 0.79200\\
0.04140 0.79300\\
0.04147 0.79400\\
0.04154 0.79500\\
0.04161 0.79600\\
0.04168 0.79700\\
0.04177 0.79800\\
0.04184 0.79900\\
0.04192 0.80000\\
0.04200 0.80100\\
0.04205 0.80200\\
0.04213 0.80300\\
0.04220 0.80400\\
0.04227 0.80500\\
0.04235 0.80600\\
0.04241 0.80700\\
0.04249 0.80800\\
0.04255 0.80900\\
0.04263 0.81000\\
0.04270 0.81100\\
0.04277 0.81200\\
0.04283 0.81300\\
0.04291 0.81400\\
0.04298 0.81500\\
0.04305 0.81600\\
0.04312 0.81700\\
0.04319 0.81800\\
0.04326 0.81900\\
0.04333 0.82000\\
0.04342 0.82100\\
0.04349 0.82200\\
0.04357 0.82300\\
0.04366 0.82400\\
0.04374 0.82500\\
0.04383 0.82600\\
0.04391 0.82700\\
0.04398 0.82800\\
0.04405 0.82900\\
0.04414 0.83000\\
0.04422 0.83100\\
0.04429 0.83200\\
0.04439 0.83300\\
0.04447 0.83400\\
0.04455 0.83500\\
0.04463 0.83600\\
0.04473 0.83700\\
0.04481 0.83800\\
0.04489 0.83900\\
0.04499 0.84000\\
0.04506 0.84100\\
0.04515 0.84200\\
0.04523 0.84300\\
0.04533 0.84400\\
0.04541 0.84500\\
0.04550 0.84600\\
0.04559 0.84700\\
0.04567 0.84800\\
0.04578 0.84900\\
0.04587 0.85000\\
0.04595 0.85100\\
0.04607 0.85200\\
0.04617 0.85300\\
0.04626 0.85400\\
0.04635 0.85500\\
0.04644 0.85600\\
0.04652 0.85700\\
0.04662 0.85800\\
0.04673 0.85900\\
0.04682 0.86000\\
0.04691 0.86100\\
0.04701 0.86200\\
0.04712 0.86300\\
0.04721 0.86400\\
0.04730 0.86500\\
0.04738 0.86600\\
0.04749 0.86700\\
0.04757 0.86800\\
0.04766 0.86900\\
0.04776 0.87000\\
0.04787 0.87100\\
0.04799 0.87200\\
0.04810 0.87300\\
0.04820 0.87400\\
0.04830 0.87500\\
0.04839 0.87600\\
0.04852 0.87700\\
0.04861 0.87800\\
0.04870 0.87900\\
0.04881 0.88000\\
0.04892 0.88100\\
0.04903 0.88200\\
0.04914 0.88300\\
0.04925 0.88400\\
0.04934 0.88500\\
0.04945 0.88600\\
0.04956 0.88700\\
0.04967 0.88800\\
0.04978 0.88900\\
0.04987 0.89000\\
0.04998 0.89100\\
0.05008 0.89200\\
0.05020 0.89300\\
0.05032 0.89400\\
0.05045 0.89500\\
0.05059 0.89600\\
0.05072 0.89700\\
0.05085 0.89800\\
0.05097 0.89900\\
0.05111 0.90000\\
0.05125 0.90100\\
0.05135 0.90200\\
0.05150 0.90300\\
0.05161 0.90400\\
0.05176 0.90500\\
0.05191 0.90600\\
0.05206 0.90700\\
0.05220 0.90800\\
0.05233 0.90900\\
0.05245 0.91000\\
0.05257 0.91100\\
0.05274 0.91200\\
0.05287 0.91300\\
0.05298 0.91400\\
0.05312 0.91500\\
0.05328 0.91600\\
0.05342 0.91700\\
0.05355 0.91800\\
0.05369 0.91900\\
0.05386 0.92000\\
0.05402 0.92100\\
0.05418 0.92200\\
0.05433 0.92300\\
0.05447 0.92400\\
0.05465 0.92500\\
0.05479 0.92600\\
0.05497 0.92700\\
0.05514 0.92800\\
0.05529 0.92900\\
0.05547 0.93000\\
0.05565 0.93100\\
0.05580 0.93200\\
0.05599 0.93300\\
0.05616 0.93400\\
0.05634 0.93500\\
0.05655 0.93600\\
0.05675 0.93700\\
0.05694 0.93800\\
0.05712 0.93900\\
0.05733 0.94000\\
0.05751 0.94100\\
0.05773 0.94200\\
0.05795 0.94300\\
0.05818 0.94400\\
0.05841 0.94500\\
0.05865 0.94600\\
0.05888 0.94700\\
0.05909 0.94800\\
0.05932 0.94900\\
0.05958 0.95000\\
0.05981 0.95100\\
0.06002 0.95200\\
0.06027 0.95300\\
0.06051 0.95400\\
0.06075 0.95500\\
0.06104 0.95600\\
0.06133 0.95700\\
0.06158 0.95800\\
0.06179 0.95900\\
0.06208 0.96000\\
0.06240 0.96100\\
0.06271 0.96200\\
0.06301 0.96300\\
0.06336 0.96400\\
0.06369 0.96500\\
0.06400 0.96600\\
0.06435 0.96700\\
0.06472 0.96800\\
0.06516 0.96900\\
0.06549 0.97000\\
0.06585 0.97100\\
0.06629 0.97200\\
0.06673 0.97300\\
0.06720 0.97400\\
0.06764 0.97500\\
0.06808 0.97600\\
0.06858 0.97700\\
0.06901 0.97800\\
0.06961 0.97900\\
0.07013 0.98000\\
0.07080 0.98100\\
0.07138 0.98200\\
0.07203 0.98300\\
0.07272 0.98400\\
0.07339 0.98500\\
0.07416 0.98600\\
0.07512 0.98700\\
0.07614 0.98800\\
0.07734 0.98900\\
0.07829 0.99000\\
0.07934 0.99100\\
0.08054 0.99200\\
0.08202 0.99300\\
0.08362 0.99400\\
0.08577 0.99500\\
0.08806 0.99600\\
0.09112 0.99700\\
0.09509 0.99800\\
0.10317 0.99900\\
0.15831 1.00000\\
};
%\addlegendentry{URA - 10}
\addplot [color0,  dotted,thick]
table [row sep=\\
] {%
-inf 0.00000\\
0.37326 0.00100\\
0.39597 0.00200\\
0.41081 0.00300\\
0.41949 0.00400\\
0.42704 0.00500\\
0.43238 0.00600\\
0.43752 0.00700\\
0.44307 0.00800\\
0.44773 0.00900\\
0.45202 0.01000\\
0.45618 0.01100\\
0.45889 0.01200\\
0.46224 0.01300\\
0.46525 0.01400\\
0.46851 0.01500\\
0.47181 0.01600\\
0.47466 0.01700\\
0.47748 0.01800\\
0.48024 0.01900\\
0.48251 0.02000\\
0.48510 0.02100\\
0.48724 0.02200\\
0.48935 0.02300\\
0.49135 0.02400\\
0.49360 0.02500\\
0.49547 0.02600\\
0.49734 0.02700\\
0.49897 0.02800\\
0.50075 0.02900\\
0.50254 0.03000\\
0.50420 0.03100\\
0.50596 0.03200\\
0.50765 0.03300\\
0.50921 0.03400\\
0.51068 0.03500\\
0.51215 0.03600\\
0.51338 0.03700\\
0.51490 0.03800\\
0.51641 0.03900\\
0.51771 0.04000\\
0.51903 0.04100\\
0.52029 0.04200\\
0.52154 0.04300\\
0.52272 0.04400\\
0.52373 0.04500\\
0.52473 0.04600\\
0.52591 0.04700\\
0.52722 0.04800\\
0.52837 0.04900\\
0.52960 0.05000\\
0.53068 0.05100\\
0.53167 0.05200\\
0.53261 0.05300\\
0.53355 0.05400\\
0.53468 0.05500\\
0.53555 0.05600\\
0.53655 0.05700\\
0.53746 0.05800\\
0.53860 0.05900\\
0.53956 0.06000\\
0.54049 0.06100\\
0.54136 0.06200\\
0.54233 0.06300\\
0.54319 0.06400\\
0.54432 0.06500\\
0.54543 0.06600\\
0.54620 0.06700\\
0.54703 0.06800\\
0.54791 0.06900\\
0.54893 0.07000\\
0.54970 0.07100\\
0.55051 0.07200\\
0.55131 0.07300\\
0.55216 0.07400\\
0.55296 0.07500\\
0.55375 0.07600\\
0.55451 0.07700\\
0.55543 0.07800\\
0.55632 0.07900\\
0.55703 0.08000\\
0.55787 0.08100\\
0.55899 0.08200\\
0.55975 0.08300\\
0.56046 0.08400\\
0.56130 0.08500\\
0.56213 0.08600\\
0.56290 0.08700\\
0.56379 0.08800\\
0.56446 0.08900\\
0.56516 0.09000\\
0.56589 0.09100\\
0.56669 0.09200\\
0.56746 0.09300\\
0.56820 0.09400\\
0.56880 0.09500\\
0.56948 0.09600\\
0.57019 0.09700\\
0.57082 0.09800\\
0.57157 0.09900\\
0.57220 0.10000\\
0.57296 0.10100\\
0.57368 0.10200\\
0.57422 0.10300\\
0.57478 0.10400\\
0.57557 0.10500\\
0.57622 0.10600\\
0.57690 0.10700\\
0.57747 0.10800\\
0.57805 0.10900\\
0.57874 0.11000\\
0.57943 0.11100\\
0.58013 0.11200\\
0.58081 0.11300\\
0.58145 0.11400\\
0.58211 0.11500\\
0.58273 0.11600\\
0.58343 0.11700\\
0.58404 0.11800\\
0.58467 0.11900\\
0.58518 0.12000\\
0.58587 0.12100\\
0.58633 0.12200\\
0.58695 0.12300\\
0.58754 0.12400\\
0.58806 0.12500\\
0.58865 0.12600\\
0.58928 0.12700\\
0.58985 0.12800\\
0.59045 0.12900\\
0.59103 0.13000\\
0.59164 0.13100\\
0.59222 0.13200\\
0.59279 0.13300\\
0.59338 0.13400\\
0.59406 0.13500\\
0.59461 0.13600\\
0.59523 0.13700\\
0.59585 0.13800\\
0.59648 0.13900\\
0.59700 0.14000\\
0.59754 0.14100\\
0.59810 0.14200\\
0.59882 0.14300\\
0.59933 0.14400\\
0.59986 0.14500\\
0.60037 0.14600\\
0.60088 0.14700\\
0.60151 0.14800\\
0.60201 0.14900\\
0.60250 0.15000\\
0.60310 0.15100\\
0.60365 0.15200\\
0.60415 0.15300\\
0.60478 0.15400\\
0.60530 0.15500\\
0.60591 0.15600\\
0.60648 0.15700\\
0.60707 0.15800\\
0.60767 0.15900\\
0.60827 0.16000\\
0.60878 0.16100\\
0.60928 0.16200\\
0.60987 0.16300\\
0.61040 0.16400\\
0.61081 0.16500\\
0.61139 0.16600\\
0.61185 0.16700\\
0.61240 0.16800\\
0.61285 0.16900\\
0.61334 0.17000\\
0.61390 0.17100\\
0.61432 0.17200\\
0.61485 0.17300\\
0.61540 0.17400\\
0.61591 0.17500\\
0.61636 0.17600\\
0.61685 0.17700\\
0.61729 0.17800\\
0.61778 0.17900\\
0.61827 0.18000\\
0.61874 0.18100\\
0.61919 0.18200\\
0.61969 0.18300\\
0.62010 0.18400\\
0.62058 0.18500\\
0.62109 0.18600\\
0.62165 0.18700\\
0.62217 0.18800\\
0.62268 0.18900\\
0.62316 0.19000\\
0.62360 0.19100\\
0.62412 0.19200\\
0.62465 0.19300\\
0.62516 0.19400\\
0.62565 0.19500\\
0.62620 0.19600\\
0.62662 0.19700\\
0.62711 0.19800\\
0.62747 0.19900\\
0.62791 0.20000\\
0.62843 0.20100\\
0.62892 0.20200\\
0.62937 0.20300\\
0.62977 0.20400\\
0.63024 0.20500\\
0.63070 0.20600\\
0.63118 0.20700\\
0.63158 0.20800\\
0.63202 0.20900\\
0.63246 0.21000\\
0.63291 0.21100\\
0.63332 0.21200\\
0.63374 0.21300\\
0.63421 0.21400\\
0.63465 0.21500\\
0.63507 0.21600\\
0.63555 0.21700\\
0.63605 0.21800\\
0.63645 0.21900\\
0.63687 0.22000\\
0.63734 0.22100\\
0.63779 0.22200\\
0.63822 0.22300\\
0.63869 0.22400\\
0.63913 0.22500\\
0.63949 0.22600\\
0.63988 0.22700\\
0.64029 0.22800\\
0.64068 0.22900\\
0.64115 0.23000\\
0.64154 0.23100\\
0.64196 0.23200\\
0.64238 0.23300\\
0.64281 0.23400\\
0.64322 0.23500\\
0.64364 0.23600\\
0.64402 0.23700\\
0.64440 0.23800\\
0.64481 0.23900\\
0.64519 0.24000\\
0.64559 0.24100\\
0.64606 0.24200\\
0.64649 0.24300\\
0.64699 0.24400\\
0.64734 0.24500\\
0.64782 0.24600\\
0.64817 0.24700\\
0.64857 0.24800\\
0.64899 0.24900\\
0.64945 0.25000\\
0.64989 0.25100\\
0.65022 0.25200\\
0.65065 0.25300\\
0.65107 0.25400\\
0.65150 0.25500\\
0.65187 0.25600\\
0.65228 0.25700\\
0.65262 0.25800\\
0.65303 0.25900\\
0.65341 0.26000\\
0.65382 0.26100\\
0.65421 0.26200\\
0.65465 0.26300\\
0.65498 0.26400\\
0.65542 0.26500\\
0.65582 0.26600\\
0.65621 0.26700\\
0.65663 0.26800\\
0.65701 0.26900\\
0.65737 0.27000\\
0.65775 0.27100\\
0.65813 0.27200\\
0.65849 0.27300\\
0.65889 0.27400\\
0.65923 0.27500\\
0.65958 0.27600\\
0.66001 0.27700\\
0.66036 0.27800\\
0.66069 0.27900\\
0.66101 0.28000\\
0.66139 0.28100\\
0.66181 0.28200\\
0.66213 0.28300\\
0.66255 0.28400\\
0.66290 0.28500\\
0.66326 0.28600\\
0.66366 0.28700\\
0.66403 0.28800\\
0.66440 0.28900\\
0.66478 0.29000\\
0.66524 0.29100\\
0.66558 0.29200\\
0.66603 0.29300\\
0.66635 0.29400\\
0.66673 0.29500\\
0.66711 0.29600\\
0.66750 0.29700\\
0.66786 0.29800\\
0.66827 0.29900\\
0.66868 0.30000\\
0.66906 0.30100\\
0.66947 0.30200\\
0.66980 0.30300\\
0.67025 0.30400\\
0.67058 0.30500\\
0.67095 0.30600\\
0.67133 0.30700\\
0.67175 0.30800\\
0.67214 0.30900\\
0.67249 0.31000\\
0.67285 0.31100\\
0.67319 0.31200\\
0.67354 0.31300\\
0.67392 0.31400\\
0.67425 0.31500\\
0.67455 0.31600\\
0.67497 0.31700\\
0.67528 0.31800\\
0.67558 0.31900\\
0.67594 0.32000\\
0.67624 0.32100\\
0.67660 0.32200\\
0.67696 0.32300\\
0.67731 0.32400\\
0.67766 0.32500\\
0.67803 0.32600\\
0.67844 0.32700\\
0.67883 0.32800\\
0.67919 0.32900\\
0.67953 0.33000\\
0.67992 0.33100\\
0.68024 0.33200\\
0.68056 0.33300\\
0.68096 0.33400\\
0.68131 0.33500\\
0.68161 0.33600\\
0.68196 0.33700\\
0.68228 0.33800\\
0.68265 0.33900\\
0.68301 0.34000\\
0.68341 0.34100\\
0.68378 0.34200\\
0.68413 0.34300\\
0.68446 0.34400\\
0.68484 0.34500\\
0.68517 0.34600\\
0.68557 0.34700\\
0.68593 0.34800\\
0.68630 0.34900\\
0.68668 0.35000\\
0.68702 0.35100\\
0.68737 0.35200\\
0.68783 0.35300\\
0.68819 0.35400\\
0.68861 0.35500\\
0.68893 0.35600\\
0.68920 0.35700\\
0.68958 0.35800\\
0.68987 0.35900\\
0.69022 0.36000\\
0.69057 0.36100\\
0.69092 0.36200\\
0.69135 0.36300\\
0.69172 0.36400\\
0.69211 0.36500\\
0.69247 0.36600\\
0.69283 0.36700\\
0.69326 0.36800\\
0.69359 0.36900\\
0.69394 0.37000\\
0.69433 0.37100\\
0.69467 0.37200\\
0.69504 0.37300\\
0.69540 0.37400\\
0.69575 0.37500\\
0.69609 0.37600\\
0.69643 0.37700\\
0.69676 0.37800\\
0.69707 0.37900\\
0.69736 0.38000\\
0.69766 0.38100\\
0.69797 0.38200\\
0.69829 0.38300\\
0.69863 0.38400\\
0.69895 0.38500\\
0.69928 0.38600\\
0.69963 0.38700\\
0.70001 0.38800\\
0.70032 0.38900\\
0.70071 0.39000\\
0.70100 0.39100\\
0.70135 0.39200\\
0.70161 0.39300\\
0.70195 0.39400\\
0.70232 0.39500\\
0.70265 0.39600\\
0.70298 0.39700\\
0.70332 0.39800\\
0.70367 0.39900\\
0.70403 0.40000\\
0.70429 0.40100\\
0.70466 0.40200\\
0.70501 0.40300\\
0.70535 0.40400\\
0.70571 0.40500\\
0.70603 0.40600\\
0.70634 0.40700\\
0.70670 0.40800\\
0.70706 0.40900\\
0.70745 0.41000\\
0.70780 0.41100\\
0.70820 0.41200\\
0.70851 0.41300\\
0.70892 0.41400\\
0.70923 0.41500\\
0.70956 0.41600\\
0.70995 0.41700\\
0.71032 0.41800\\
0.71062 0.41900\\
0.71098 0.42000\\
0.71129 0.42100\\
0.71158 0.42200\\
0.71200 0.42300\\
0.71229 0.42400\\
0.71273 0.42500\\
0.71311 0.42600\\
0.71345 0.42700\\
0.71376 0.42800\\
0.71407 0.42900\\
0.71437 0.43000\\
0.71471 0.43100\\
0.71502 0.43200\\
0.71539 0.43300\\
0.71570 0.43400\\
0.71604 0.43500\\
0.71639 0.43600\\
0.71666 0.43700\\
0.71698 0.43800\\
0.71733 0.43900\\
0.71763 0.44000\\
0.71795 0.44100\\
0.71837 0.44200\\
0.71865 0.44300\\
0.71901 0.44400\\
0.71932 0.44500\\
0.71965 0.44600\\
0.71997 0.44700\\
0.72028 0.44800\\
0.72063 0.44900\\
0.72091 0.45000\\
0.72119 0.45100\\
0.72153 0.45200\\
0.72189 0.45300\\
0.72218 0.45400\\
0.72250 0.45500\\
0.72286 0.45600\\
0.72318 0.45700\\
0.72351 0.45800\\
0.72384 0.45900\\
0.72427 0.46000\\
0.72458 0.46100\\
0.72493 0.46200\\
0.72522 0.46300\\
0.72548 0.46400\\
0.72581 0.46500\\
0.72616 0.46600\\
0.72651 0.46700\\
0.72685 0.46800\\
0.72715 0.46900\\
0.72745 0.47000\\
0.72778 0.47100\\
0.72811 0.47200\\
0.72842 0.47300\\
0.72878 0.47400\\
0.72914 0.47500\\
0.72950 0.47600\\
0.72986 0.47700\\
0.73025 0.47800\\
0.73056 0.47900\\
0.73091 0.48000\\
0.73127 0.48100\\
0.73155 0.48200\\
0.73187 0.48300\\
0.73224 0.48400\\
0.73252 0.48500\\
0.73288 0.48600\\
0.73323 0.48700\\
0.73353 0.48800\\
0.73377 0.48900\\
0.73410 0.49000\\
0.73442 0.49100\\
0.73472 0.49200\\
0.73499 0.49300\\
0.73534 0.49400\\
0.73563 0.49500\\
0.73597 0.49600\\
0.73628 0.49700\\
0.73661 0.49800\\
0.73689 0.49900\\
0.73719 0.50000\\
0.73749 0.50100\\
0.73778 0.50200\\
0.73812 0.50300\\
0.73844 0.50400\\
0.73870 0.50500\\
0.73897 0.50600\\
0.73927 0.50700\\
0.73958 0.50800\\
0.73995 0.50900\\
0.74024 0.51000\\
0.74056 0.51100\\
0.74089 0.51200\\
0.74121 0.51300\\
0.74159 0.51400\\
0.74190 0.51500\\
0.74223 0.51600\\
0.74255 0.51700\\
0.74286 0.51800\\
0.74323 0.51900\\
0.74357 0.52000\\
0.74384 0.52100\\
0.74412 0.52200\\
0.74438 0.52300\\
0.74478 0.52400\\
0.74514 0.52500\\
0.74544 0.52600\\
0.74573 0.52700\\
0.74605 0.52800\\
0.74641 0.52900\\
0.74672 0.53000\\
0.74709 0.53100\\
0.74741 0.53200\\
0.74775 0.53300\\
0.74805 0.53400\\
0.74845 0.53500\\
0.74877 0.53600\\
0.74906 0.53700\\
0.74942 0.53800\\
0.74979 0.53900\\
0.75014 0.54000\\
0.75046 0.54100\\
0.75080 0.54200\\
0.75110 0.54300\\
0.75141 0.54400\\
0.75172 0.54500\\
0.75204 0.54600\\
0.75235 0.54700\\
0.75272 0.54800\\
0.75309 0.54900\\
0.75348 0.55000\\
0.75380 0.55100\\
0.75415 0.55200\\
0.75449 0.55300\\
0.75484 0.55400\\
0.75518 0.55500\\
0.75547 0.55600\\
0.75582 0.55700\\
0.75614 0.55800\\
0.75645 0.55900\\
0.75679 0.56000\\
0.75708 0.56100\\
0.75744 0.56200\\
0.75780 0.56300\\
0.75810 0.56400\\
0.75845 0.56500\\
0.75881 0.56600\\
0.75912 0.56700\\
0.75942 0.56800\\
0.75972 0.56900\\
0.76004 0.57000\\
0.76036 0.57100\\
0.76073 0.57200\\
0.76107 0.57300\\
0.76140 0.57400\\
0.76173 0.57500\\
0.76202 0.57600\\
0.76232 0.57700\\
0.76263 0.57800\\
0.76292 0.57900\\
0.76321 0.58000\\
0.76353 0.58100\\
0.76388 0.58200\\
0.76417 0.58300\\
0.76448 0.58400\\
0.76483 0.58500\\
0.76509 0.58600\\
0.76538 0.58700\\
0.76576 0.58800\\
0.76608 0.58900\\
0.76647 0.59000\\
0.76683 0.59100\\
0.76716 0.59200\\
0.76754 0.59300\\
0.76787 0.59400\\
0.76818 0.59500\\
0.76849 0.59600\\
0.76877 0.59700\\
0.76904 0.59800\\
0.76943 0.59900\\
0.76976 0.60000\\
0.77007 0.60100\\
0.77042 0.60200\\
0.77074 0.60300\\
0.77106 0.60400\\
0.77136 0.60500\\
0.77169 0.60600\\
0.77205 0.60700\\
0.77239 0.60800\\
0.77270 0.60900\\
0.77300 0.61000\\
0.77334 0.61100\\
0.77367 0.61200\\
0.77396 0.61300\\
0.77430 0.61400\\
0.77465 0.61500\\
0.77498 0.61600\\
0.77533 0.61700\\
0.77566 0.61800\\
0.77599 0.61900\\
0.77633 0.62000\\
0.77672 0.62100\\
0.77701 0.62200\\
0.77732 0.62300\\
0.77766 0.62400\\
0.77800 0.62500\\
0.77836 0.62600\\
0.77873 0.62700\\
0.77902 0.62800\\
0.77928 0.62900\\
0.77958 0.63000\\
0.77988 0.63100\\
0.78019 0.63200\\
0.78061 0.63300\\
0.78102 0.63400\\
0.78134 0.63500\\
0.78166 0.63600\\
0.78199 0.63700\\
0.78236 0.63800\\
0.78269 0.63900\\
0.78304 0.64000\\
0.78336 0.64100\\
0.78365 0.64200\\
0.78406 0.64300\\
0.78438 0.64400\\
0.78473 0.64500\\
0.78511 0.64600\\
0.78537 0.64700\\
0.78567 0.64800\\
0.78596 0.64900\\
0.78623 0.65000\\
0.78651 0.65100\\
0.78685 0.65200\\
0.78719 0.65300\\
0.78753 0.65400\\
0.78786 0.65500\\
0.78821 0.65600\\
0.78852 0.65700\\
0.78880 0.65800\\
0.78917 0.65900\\
0.78955 0.66000\\
0.78992 0.66100\\
0.79025 0.66200\\
0.79064 0.66300\\
0.79094 0.66400\\
0.79128 0.66500\\
0.79166 0.66600\\
0.79203 0.66700\\
0.79236 0.66800\\
0.79273 0.66900\\
0.79312 0.67000\\
0.79349 0.67100\\
0.79377 0.67200\\
0.79410 0.67300\\
0.79446 0.67400\\
0.79479 0.67500\\
0.79516 0.67600\\
0.79550 0.67700\\
0.79579 0.67800\\
0.79616 0.67900\\
0.79642 0.68000\\
0.79675 0.68100\\
0.79708 0.68200\\
0.79742 0.68300\\
0.79781 0.68400\\
0.79813 0.68500\\
0.79856 0.68600\\
0.79892 0.68700\\
0.79926 0.68800\\
0.79961 0.68900\\
0.79998 0.69000\\
0.80031 0.69100\\
0.80066 0.69200\\
0.80101 0.69300\\
0.80134 0.69400\\
0.80170 0.69500\\
0.80206 0.69600\\
0.80236 0.69700\\
0.80268 0.69800\\
0.80300 0.69900\\
0.80335 0.70000\\
0.80367 0.70100\\
0.80405 0.70200\\
0.80437 0.70300\\
0.80474 0.70400\\
0.80507 0.70500\\
0.80535 0.70600\\
0.80572 0.70700\\
0.80611 0.70800\\
0.80646 0.70900\\
0.80680 0.71000\\
0.80714 0.71100\\
0.80747 0.71200\\
0.80779 0.71300\\
0.80817 0.71400\\
0.80854 0.71500\\
0.80889 0.71600\\
0.80929 0.71700\\
0.80964 0.71800\\
0.80998 0.71900\\
0.81034 0.72000\\
0.81072 0.72100\\
0.81103 0.72200\\
0.81147 0.72300\\
0.81185 0.72400\\
0.81220 0.72500\\
0.81254 0.72600\\
0.81286 0.72700\\
0.81323 0.72800\\
0.81363 0.72900\\
0.81397 0.73000\\
0.81432 0.73100\\
0.81468 0.73200\\
0.81506 0.73300\\
0.81549 0.73400\\
0.81584 0.73500\\
0.81623 0.73600\\
0.81657 0.73700\\
0.81686 0.73800\\
0.81725 0.73900\\
0.81763 0.74000\\
0.81796 0.74100\\
0.81835 0.74200\\
0.81872 0.74300\\
0.81913 0.74400\\
0.81947 0.74500\\
0.81984 0.74600\\
0.82016 0.74700\\
0.82048 0.74800\\
0.82094 0.74900\\
0.82133 0.75000\\
0.82172 0.75100\\
0.82212 0.75200\\
0.82250 0.75300\\
0.82286 0.75400\\
0.82328 0.75500\\
0.82363 0.75600\\
0.82404 0.75700\\
0.82446 0.75800\\
0.82485 0.75900\\
0.82520 0.76000\\
0.82565 0.76100\\
0.82601 0.76200\\
0.82638 0.76300\\
0.82673 0.76400\\
0.82707 0.76500\\
0.82743 0.76600\\
0.82780 0.76700\\
0.82818 0.76800\\
0.82851 0.76900\\
0.82898 0.77000\\
0.82937 0.77100\\
0.82978 0.77200\\
0.83017 0.77300\\
0.83051 0.77400\\
0.83094 0.77500\\
0.83140 0.77600\\
0.83180 0.77700\\
0.83218 0.77800\\
0.83258 0.77900\\
0.83296 0.78000\\
0.83330 0.78100\\
0.83369 0.78200\\
0.83408 0.78300\\
0.83450 0.78400\\
0.83493 0.78500\\
0.83537 0.78600\\
0.83575 0.78700\\
0.83617 0.78800\\
0.83652 0.78900\\
0.83692 0.79000\\
0.83729 0.79100\\
0.83779 0.79200\\
0.83824 0.79300\\
0.83865 0.79400\\
0.83893 0.79500\\
0.83936 0.79600\\
0.83978 0.79700\\
0.84020 0.79800\\
0.84055 0.79900\\
0.84090 0.80000\\
0.84138 0.80100\\
0.84171 0.80200\\
0.84212 0.80300\\
0.84255 0.80400\\
0.84299 0.80500\\
0.84346 0.80600\\
0.84390 0.80700\\
0.84434 0.80800\\
0.84475 0.80900\\
0.84517 0.81000\\
0.84562 0.81100\\
0.84606 0.81200\\
0.84647 0.81300\\
0.84690 0.81400\\
0.84729 0.81500\\
0.84766 0.81600\\
0.84812 0.81700\\
0.84852 0.81800\\
0.84897 0.81900\\
0.84948 0.82000\\
0.84986 0.82100\\
0.85033 0.82200\\
0.85079 0.82300\\
0.85126 0.82400\\
0.85167 0.82500\\
0.85217 0.82600\\
0.85263 0.82700\\
0.85310 0.82800\\
0.85360 0.82900\\
0.85404 0.83000\\
0.85448 0.83100\\
0.85483 0.83200\\
0.85534 0.83300\\
0.85578 0.83400\\
0.85614 0.83500\\
0.85662 0.83600\\
0.85720 0.83700\\
0.85762 0.83800\\
0.85811 0.83900\\
0.85851 0.84000\\
0.85892 0.84100\\
0.85940 0.84200\\
0.85980 0.84300\\
0.86021 0.84400\\
0.86061 0.84500\\
0.86109 0.84600\\
0.86162 0.84700\\
0.86211 0.84800\\
0.86249 0.84900\\
0.86296 0.85000\\
0.86338 0.85100\\
0.86387 0.85200\\
0.86433 0.85300\\
0.86485 0.85400\\
0.86537 0.85500\\
0.86595 0.85600\\
0.86641 0.85700\\
0.86680 0.85800\\
0.86720 0.85900\\
0.86772 0.86000\\
0.86818 0.86100\\
0.86869 0.86200\\
0.86920 0.86300\\
0.86960 0.86400\\
0.87014 0.86500\\
0.87071 0.86600\\
0.87121 0.86700\\
0.87166 0.86800\\
0.87211 0.86900\\
0.87263 0.87000\\
0.87310 0.87100\\
0.87354 0.87200\\
0.87414 0.87300\\
0.87466 0.87400\\
0.87513 0.87500\\
0.87562 0.87600\\
0.87617 0.87700\\
0.87664 0.87800\\
0.87719 0.87900\\
0.87773 0.88000\\
0.87821 0.88100\\
0.87871 0.88200\\
0.87916 0.88300\\
0.87974 0.88400\\
0.88023 0.88500\\
0.88071 0.88600\\
0.88126 0.88700\\
0.88184 0.88800\\
0.88235 0.88900\\
0.88290 0.89000\\
0.88344 0.89100\\
0.88408 0.89200\\
0.88455 0.89300\\
0.88513 0.89400\\
0.88564 0.89500\\
0.88614 0.89600\\
0.88677 0.89700\\
0.88728 0.89800\\
0.88777 0.89900\\
0.88820 0.90000\\
0.88883 0.90100\\
0.88944 0.90200\\
0.89007 0.90300\\
0.89068 0.90400\\
0.89129 0.90500\\
0.89188 0.90600\\
0.89245 0.90700\\
0.89298 0.90800\\
0.89369 0.90900\\
0.89432 0.91000\\
0.89482 0.91100\\
0.89537 0.91200\\
0.89584 0.91300\\
0.89647 0.91400\\
0.89716 0.91500\\
0.89762 0.91600\\
0.89826 0.91700\\
0.89891 0.91800\\
0.89953 0.91900\\
0.90020 0.92000\\
0.90083 0.92100\\
0.90148 0.92200\\
0.90211 0.92300\\
0.90270 0.92400\\
0.90345 0.92500\\
0.90419 0.92600\\
0.90481 0.92700\\
0.90538 0.92800\\
0.90605 0.92900\\
0.90679 0.93000\\
0.90739 0.93100\\
0.90802 0.93200\\
0.90860 0.93300\\
0.90929 0.93400\\
0.91005 0.93500\\
0.91067 0.93600\\
0.91145 0.93700\\
0.91214 0.93800\\
0.91280 0.93900\\
0.91360 0.94000\\
0.91432 0.94100\\
0.91496 0.94200\\
0.91585 0.94300\\
0.91659 0.94400\\
0.91734 0.94500\\
0.91809 0.94600\\
0.91878 0.94700\\
0.91962 0.94800\\
0.92035 0.94900\\
0.92109 0.95000\\
0.92183 0.95100\\
0.92263 0.95200\\
0.92349 0.95300\\
0.92446 0.95400\\
0.92529 0.95500\\
0.92611 0.95600\\
0.92689 0.95700\\
0.92772 0.95800\\
0.92855 0.95900\\
0.92938 0.96000\\
0.93027 0.96100\\
0.93112 0.96200\\
0.93205 0.96300\\
0.93290 0.96400\\
0.93392 0.96500\\
0.93497 0.96600\\
0.93584 0.96700\\
0.93680 0.96800\\
0.93764 0.96900\\
0.93863 0.97000\\
0.93954 0.97100\\
0.94058 0.97200\\
0.94154 0.97300\\
0.94261 0.97400\\
0.94386 0.97500\\
0.94508 0.97600\\
0.94622 0.97700\\
0.94740 0.97800\\
0.94859 0.97900\\
0.94980 0.98000\\
0.95101 0.98100\\
0.95246 0.98200\\
0.95358 0.98300\\
0.95498 0.98400\\
0.95636 0.98500\\
0.95756 0.98600\\
0.95887 0.98700\\
0.96050 0.98800\\
0.96234 0.98900\\
0.96403 0.99000\\
0.96563 0.99100\\
0.96779 0.99200\\
0.97001 0.99300\\
0.97195 0.99400\\
0.97423 0.99500\\
0.97671 0.99600\\
0.98045 0.99700\\
0.98479 0.99800\\
0.98849 0.99900\\
0.99965 1.00000\\
};
%\addlegendentry{iid - 2}
\addplot [color1,  dotted,thick]
table [row sep=\\
] {%
-inf 0.00000\\
0.18446 0.00100\\
0.19471 0.00200\\
0.19975 0.00300\\
0.20344 0.00400\\
0.20671 0.00500\\
0.20935 0.00600\\
0.21208 0.00700\\
0.21437 0.00800\\
0.21614 0.00900\\
0.21802 0.01000\\
0.21983 0.01100\\
0.22139 0.01200\\
0.22292 0.01300\\
0.22436 0.01400\\
0.22601 0.01500\\
0.22733 0.01600\\
0.22855 0.01700\\
0.22964 0.01800\\
0.23097 0.01900\\
0.23219 0.02000\\
0.23325 0.02100\\
0.23409 0.02200\\
0.23493 0.02300\\
0.23569 0.02400\\
0.23653 0.02500\\
0.23744 0.02600\\
0.23819 0.02700\\
0.23910 0.02800\\
0.23999 0.02900\\
0.24080 0.03000\\
0.24157 0.03100\\
0.24227 0.03200\\
0.24290 0.03300\\
0.24361 0.03400\\
0.24444 0.03500\\
0.24511 0.03600\\
0.24576 0.03700\\
0.24647 0.03800\\
0.24708 0.03900\\
0.24766 0.04000\\
0.24829 0.04100\\
0.24898 0.04200\\
0.24958 0.04300\\
0.25007 0.04400\\
0.25058 0.04500\\
0.25106 0.04600\\
0.25164 0.04700\\
0.25215 0.04800\\
0.25271 0.04900\\
0.25324 0.05000\\
0.25385 0.05100\\
0.25431 0.05200\\
0.25483 0.05300\\
0.25534 0.05400\\
0.25581 0.05500\\
0.25630 0.05600\\
0.25681 0.05700\\
0.25721 0.05800\\
0.25768 0.05900\\
0.25815 0.06000\\
0.25862 0.06100\\
0.25910 0.06200\\
0.25958 0.06300\\
0.25997 0.06400\\
0.26044 0.06500\\
0.26086 0.06600\\
0.26128 0.06700\\
0.26175 0.06800\\
0.26213 0.06900\\
0.26245 0.07000\\
0.26288 0.07100\\
0.26325 0.07200\\
0.26364 0.07300\\
0.26398 0.07400\\
0.26433 0.07500\\
0.26470 0.07600\\
0.26503 0.07700\\
0.26536 0.07800\\
0.26574 0.07900\\
0.26615 0.08000\\
0.26655 0.08100\\
0.26690 0.08200\\
0.26730 0.08300\\
0.26762 0.08400\\
0.26797 0.08500\\
0.26836 0.08600\\
0.26870 0.08700\\
0.26907 0.08800\\
0.26937 0.08900\\
0.26976 0.09000\\
0.27014 0.09100\\
0.27046 0.09200\\
0.27077 0.09300\\
0.27109 0.09400\\
0.27145 0.09500\\
0.27179 0.09600\\
0.27210 0.09700\\
0.27243 0.09800\\
0.27273 0.09900\\
0.27300 0.10000\\
0.27329 0.10100\\
0.27358 0.10200\\
0.27396 0.10300\\
0.27430 0.10400\\
0.27460 0.10500\\
0.27491 0.10600\\
0.27522 0.10700\\
0.27552 0.10800\\
0.27583 0.10900\\
0.27609 0.11000\\
0.27640 0.11100\\
0.27669 0.11200\\
0.27699 0.11300\\
0.27730 0.11400\\
0.27755 0.11500\\
0.27777 0.11600\\
0.27797 0.11700\\
0.27823 0.11800\\
0.27853 0.11900\\
0.27881 0.12000\\
0.27905 0.12100\\
0.27932 0.12200\\
0.27962 0.12300\\
0.27984 0.12400\\
0.28010 0.12500\\
0.28040 0.12600\\
0.28069 0.12700\\
0.28095 0.12800\\
0.28119 0.12900\\
0.28150 0.13000\\
0.28178 0.13100\\
0.28204 0.13200\\
0.28231 0.13300\\
0.28254 0.13400\\
0.28281 0.13500\\
0.28305 0.13600\\
0.28332 0.13700\\
0.28358 0.13800\\
0.28384 0.13900\\
0.28409 0.14000\\
0.28441 0.14100\\
0.28463 0.14200\\
0.28487 0.14300\\
0.28514 0.14400\\
0.28543 0.14500\\
0.28569 0.14600\\
0.28596 0.14700\\
0.28620 0.14800\\
0.28648 0.14900\\
0.28672 0.15000\\
0.28696 0.15100\\
0.28721 0.15200\\
0.28744 0.15300\\
0.28769 0.15400\\
0.28795 0.15500\\
0.28818 0.15600\\
0.28841 0.15700\\
0.28866 0.15800\\
0.28891 0.15900\\
0.28915 0.16000\\
0.28938 0.16100\\
0.28963 0.16200\\
0.28986 0.16300\\
0.29013 0.16400\\
0.29040 0.16500\\
0.29065 0.16600\\
0.29087 0.16700\\
0.29108 0.16800\\
0.29131 0.16900\\
0.29155 0.17000\\
0.29177 0.17100\\
0.29199 0.17200\\
0.29217 0.17300\\
0.29240 0.17400\\
0.29263 0.17500\\
0.29287 0.17600\\
0.29309 0.17700\\
0.29329 0.17800\\
0.29354 0.17900\\
0.29375 0.18000\\
0.29394 0.18100\\
0.29420 0.18200\\
0.29441 0.18300\\
0.29463 0.18400\\
0.29485 0.18500\\
0.29509 0.18600\\
0.29530 0.18700\\
0.29550 0.18800\\
0.29568 0.18900\\
0.29589 0.19000\\
0.29610 0.19100\\
0.29632 0.19200\\
0.29654 0.19300\\
0.29673 0.19400\\
0.29691 0.19500\\
0.29713 0.19600\\
0.29732 0.19700\\
0.29754 0.19800\\
0.29776 0.19900\\
0.29796 0.20000\\
0.29819 0.20100\\
0.29844 0.20200\\
0.29862 0.20300\\
0.29886 0.20400\\
0.29905 0.20500\\
0.29924 0.20600\\
0.29945 0.20700\\
0.29964 0.20800\\
0.29984 0.20900\\
0.30005 0.21000\\
0.30022 0.21100\\
0.30041 0.21200\\
0.30064 0.21300\\
0.30086 0.21400\\
0.30108 0.21500\\
0.30131 0.21600\\
0.30151 0.21700\\
0.30173 0.21800\\
0.30196 0.21900\\
0.30215 0.22000\\
0.30233 0.22100\\
0.30255 0.22200\\
0.30272 0.22300\\
0.30292 0.22400\\
0.30312 0.22500\\
0.30336 0.22600\\
0.30356 0.22700\\
0.30379 0.22800\\
0.30397 0.22900\\
0.30418 0.23000\\
0.30436 0.23100\\
0.30454 0.23200\\
0.30472 0.23300\\
0.30489 0.23400\\
0.30505 0.23500\\
0.30524 0.23600\\
0.30545 0.23700\\
0.30564 0.23800\\
0.30583 0.23900\\
0.30599 0.24000\\
0.30619 0.24100\\
0.30637 0.24200\\
0.30658 0.24300\\
0.30677 0.24400\\
0.30693 0.24500\\
0.30713 0.24600\\
0.30732 0.24700\\
0.30751 0.24800\\
0.30771 0.24900\\
0.30789 0.25000\\
0.30809 0.25100\\
0.30828 0.25200\\
0.30850 0.25300\\
0.30866 0.25400\\
0.30884 0.25500\\
0.30902 0.25600\\
0.30923 0.25700\\
0.30943 0.25800\\
0.30965 0.25900\\
0.30984 0.26000\\
0.31007 0.26100\\
0.31029 0.26200\\
0.31046 0.26300\\
0.31063 0.26400\\
0.31081 0.26500\\
0.31099 0.26600\\
0.31117 0.26700\\
0.31135 0.26800\\
0.31156 0.26900\\
0.31171 0.27000\\
0.31193 0.27100\\
0.31213 0.27200\\
0.31229 0.27300\\
0.31247 0.27400\\
0.31265 0.27500\\
0.31282 0.27600\\
0.31300 0.27700\\
0.31319 0.27800\\
0.31335 0.27900\\
0.31351 0.28000\\
0.31371 0.28100\\
0.31391 0.28200\\
0.31408 0.28300\\
0.31425 0.28400\\
0.31446 0.28500\\
0.31464 0.28600\\
0.31483 0.28700\\
0.31500 0.28800\\
0.31519 0.28900\\
0.31536 0.29000\\
0.31557 0.29100\\
0.31572 0.29200\\
0.31590 0.29300\\
0.31607 0.29400\\
0.31626 0.29500\\
0.31643 0.29600\\
0.31660 0.29700\\
0.31677 0.29800\\
0.31696 0.29900\\
0.31709 0.30000\\
0.31722 0.30100\\
0.31740 0.30200\\
0.31756 0.30300\\
0.31776 0.30400\\
0.31792 0.30500\\
0.31807 0.30600\\
0.31826 0.30700\\
0.31841 0.30800\\
0.31856 0.30900\\
0.31876 0.31000\\
0.31893 0.31100\\
0.31912 0.31200\\
0.31931 0.31300\\
0.31949 0.31400\\
0.31964 0.31500\\
0.31980 0.31600\\
0.31999 0.31700\\
0.32013 0.31800\\
0.32030 0.31900\\
0.32049 0.32000\\
0.32067 0.32100\\
0.32084 0.32200\\
0.32101 0.32300\\
0.32118 0.32400\\
0.32136 0.32500\\
0.32154 0.32600\\
0.32172 0.32700\\
0.32189 0.32800\\
0.32207 0.32900\\
0.32223 0.33000\\
0.32239 0.33100\\
0.32254 0.33200\\
0.32268 0.33300\\
0.32284 0.33400\\
0.32302 0.33500\\
0.32317 0.33600\\
0.32334 0.33700\\
0.32351 0.33800\\
0.32367 0.33900\\
0.32383 0.34000\\
0.32400 0.34100\\
0.32416 0.34200\\
0.32435 0.34300\\
0.32452 0.34400\\
0.32470 0.34500\\
0.32489 0.34600\\
0.32504 0.34700\\
0.32521 0.34800\\
0.32537 0.34900\\
0.32552 0.35000\\
0.32568 0.35100\\
0.32583 0.35200\\
0.32598 0.35300\\
0.32616 0.35400\\
0.32632 0.35500\\
0.32648 0.35600\\
0.32666 0.35700\\
0.32679 0.35800\\
0.32695 0.35900\\
0.32713 0.36000\\
0.32730 0.36100\\
0.32746 0.36200\\
0.32762 0.36300\\
0.32776 0.36400\\
0.32790 0.36500\\
0.32805 0.36600\\
0.32824 0.36700\\
0.32838 0.36800\\
0.32855 0.36900\\
0.32872 0.37000\\
0.32889 0.37100\\
0.32904 0.37200\\
0.32919 0.37300\\
0.32934 0.37400\\
0.32952 0.37500\\
0.32968 0.37600\\
0.32983 0.37700\\
0.32999 0.37800\\
0.33017 0.37900\\
0.33032 0.38000\\
0.33048 0.38100\\
0.33062 0.38200\\
0.33077 0.38300\\
0.33093 0.38400\\
0.33108 0.38500\\
0.33125 0.38600\\
0.33139 0.38700\\
0.33155 0.38800\\
0.33172 0.38900\\
0.33188 0.39000\\
0.33203 0.39100\\
0.33220 0.39200\\
0.33234 0.39300\\
0.33251 0.39400\\
0.33267 0.39500\\
0.33282 0.39600\\
0.33296 0.39700\\
0.33314 0.39800\\
0.33332 0.39900\\
0.33349 0.40000\\
0.33368 0.40100\\
0.33381 0.40200\\
0.33396 0.40300\\
0.33415 0.40400\\
0.33432 0.40500\\
0.33450 0.40600\\
0.33468 0.40700\\
0.33481 0.40800\\
0.33497 0.40900\\
0.33513 0.41000\\
0.33528 0.41100\\
0.33547 0.41200\\
0.33561 0.41300\\
0.33578 0.41400\\
0.33595 0.41500\\
0.33612 0.41600\\
0.33627 0.41700\\
0.33644 0.41800\\
0.33659 0.41900\\
0.33675 0.42000\\
0.33689 0.42100\\
0.33707 0.42200\\
0.33721 0.42300\\
0.33739 0.42400\\
0.33755 0.42500\\
0.33773 0.42600\\
0.33788 0.42700\\
0.33803 0.42800\\
0.33820 0.42900\\
0.33836 0.43000\\
0.33852 0.43100\\
0.33869 0.43200\\
0.33885 0.43300\\
0.33900 0.43400\\
0.33918 0.43500\\
0.33932 0.43600\\
0.33949 0.43700\\
0.33963 0.43800\\
0.33978 0.43900\\
0.33994 0.44000\\
0.34008 0.44100\\
0.34023 0.44200\\
0.34040 0.44300\\
0.34059 0.44400\\
0.34076 0.44500\\
0.34090 0.44600\\
0.34107 0.44700\\
0.34121 0.44800\\
0.34138 0.44900\\
0.34152 0.45000\\
0.34167 0.45100\\
0.34182 0.45200\\
0.34200 0.45300\\
0.34217 0.45400\\
0.34233 0.45500\\
0.34245 0.45600\\
0.34263 0.45700\\
0.34278 0.45800\\
0.34292 0.45900\\
0.34309 0.46000\\
0.34325 0.46100\\
0.34338 0.46200\\
0.34356 0.46300\\
0.34370 0.46400\\
0.34384 0.46500\\
0.34398 0.46600\\
0.34413 0.46700\\
0.34429 0.46800\\
0.34446 0.46900\\
0.34463 0.47000\\
0.34475 0.47100\\
0.34490 0.47200\\
0.34508 0.47300\\
0.34526 0.47400\\
0.34544 0.47500\\
0.34562 0.47600\\
0.34577 0.47700\\
0.34593 0.47800\\
0.34611 0.47900\\
0.34626 0.48000\\
0.34643 0.48100\\
0.34658 0.48200\\
0.34671 0.48300\\
0.34687 0.48400\\
0.34702 0.48500\\
0.34719 0.48600\\
0.34732 0.48700\\
0.34747 0.48800\\
0.34762 0.48900\\
0.34780 0.49000\\
0.34796 0.49100\\
0.34811 0.49200\\
0.34828 0.49300\\
0.34845 0.49400\\
0.34861 0.49500\\
0.34877 0.49600\\
0.34894 0.49700\\
0.34909 0.49800\\
0.34927 0.49900\\
0.34941 0.50000\\
0.34956 0.50100\\
0.34971 0.50200\\
0.34989 0.50300\\
0.35005 0.50400\\
0.35020 0.50500\\
0.35035 0.50600\\
0.35052 0.50700\\
0.35068 0.50800\\
0.35085 0.50900\\
0.35100 0.51000\\
0.35118 0.51100\\
0.35134 0.51200\\
0.35153 0.51300\\
0.35168 0.51400\\
0.35185 0.51500\\
0.35198 0.51600\\
0.35214 0.51700\\
0.35229 0.51800\\
0.35243 0.51900\\
0.35257 0.52000\\
0.35270 0.52100\\
0.35285 0.52200\\
0.35302 0.52300\\
0.35320 0.52400\\
0.35336 0.52500\\
0.35353 0.52600\\
0.35369 0.52700\\
0.35386 0.52800\\
0.35399 0.52900\\
0.35417 0.53000\\
0.35434 0.53100\\
0.35448 0.53200\\
0.35461 0.53300\\
0.35479 0.53400\\
0.35494 0.53500\\
0.35510 0.53600\\
0.35528 0.53700\\
0.35546 0.53800\\
0.35565 0.53900\\
0.35579 0.54000\\
0.35593 0.54100\\
0.35607 0.54200\\
0.35622 0.54300\\
0.35640 0.54400\\
0.35655 0.54500\\
0.35669 0.54600\\
0.35683 0.54700\\
0.35699 0.54800\\
0.35717 0.54900\\
0.35733 0.55000\\
0.35752 0.55100\\
0.35770 0.55200\\
0.35785 0.55300\\
0.35801 0.55400\\
0.35819 0.55500\\
0.35835 0.55600\\
0.35853 0.55700\\
0.35869 0.55800\\
0.35885 0.55900\\
0.35900 0.56000\\
0.35916 0.56100\\
0.35933 0.56200\\
0.35951 0.56300\\
0.35967 0.56400\\
0.35983 0.56500\\
0.35999 0.56600\\
0.36013 0.56700\\
0.36031 0.56800\\
0.36049 0.56900\\
0.36063 0.57000\\
0.36079 0.57100\\
0.36095 0.57200\\
0.36113 0.57300\\
0.36131 0.57400\\
0.36150 0.57500\\
0.36168 0.57600\\
0.36182 0.57700\\
0.36200 0.57800\\
0.36219 0.57900\\
0.36233 0.58000\\
0.36249 0.58100\\
0.36266 0.58200\\
0.36282 0.58300\\
0.36299 0.58400\\
0.36316 0.58500\\
0.36333 0.58600\\
0.36347 0.58700\\
0.36364 0.58800\\
0.36381 0.58900\\
0.36394 0.59000\\
0.36411 0.59100\\
0.36425 0.59200\\
0.36444 0.59300\\
0.36462 0.59400\\
0.36475 0.59500\\
0.36493 0.59600\\
0.36511 0.59700\\
0.36528 0.59800\\
0.36546 0.59900\\
0.36563 0.60000\\
0.36577 0.60100\\
0.36592 0.60200\\
0.36611 0.60300\\
0.36627 0.60400\\
0.36646 0.60500\\
0.36667 0.60600\\
0.36683 0.60700\\
0.36700 0.60800\\
0.36718 0.60900\\
0.36736 0.61000\\
0.36753 0.61100\\
0.36772 0.61200\\
0.36786 0.61300\\
0.36802 0.61400\\
0.36819 0.61500\\
0.36838 0.61600\\
0.36854 0.61700\\
0.36870 0.61800\\
0.36891 0.61900\\
0.36910 0.62000\\
0.36929 0.62100\\
0.36945 0.62200\\
0.36962 0.62300\\
0.36980 0.62400\\
0.36997 0.62500\\
0.37017 0.62600\\
0.37034 0.62700\\
0.37054 0.62800\\
0.37071 0.62900\\
0.37086 0.63000\\
0.37103 0.63100\\
0.37119 0.63200\\
0.37137 0.63300\\
0.37154 0.63400\\
0.37171 0.63500\\
0.37190 0.63600\\
0.37207 0.63700\\
0.37225 0.63800\\
0.37240 0.63900\\
0.37256 0.64000\\
0.37277 0.64100\\
0.37296 0.64200\\
0.37313 0.64300\\
0.37334 0.64400\\
0.37351 0.64500\\
0.37370 0.64600\\
0.37391 0.64700\\
0.37409 0.64800\\
0.37427 0.64900\\
0.37444 0.65000\\
0.37462 0.65100\\
0.37480 0.65200\\
0.37497 0.65300\\
0.37515 0.65400\\
0.37531 0.65500\\
0.37547 0.65600\\
0.37565 0.65700\\
0.37584 0.65800\\
0.37600 0.65900\\
0.37619 0.66000\\
0.37637 0.66100\\
0.37656 0.66200\\
0.37675 0.66300\\
0.37693 0.66400\\
0.37711 0.66500\\
0.37728 0.66600\\
0.37744 0.66700\\
0.37761 0.66800\\
0.37778 0.66900\\
0.37795 0.67000\\
0.37812 0.67100\\
0.37830 0.67200\\
0.37850 0.67300\\
0.37869 0.67400\\
0.37888 0.67500\\
0.37906 0.67600\\
0.37923 0.67700\\
0.37940 0.67800\\
0.37960 0.67900\\
0.37978 0.68000\\
0.37999 0.68100\\
0.38014 0.68200\\
0.38034 0.68300\\
0.38050 0.68400\\
0.38071 0.68500\\
0.38091 0.68600\\
0.38110 0.68700\\
0.38128 0.68800\\
0.38149 0.68900\\
0.38165 0.69000\\
0.38181 0.69100\\
0.38203 0.69200\\
0.38225 0.69300\\
0.38245 0.69400\\
0.38263 0.69500\\
0.38285 0.69600\\
0.38304 0.69700\\
0.38327 0.69800\\
0.38347 0.69900\\
0.38362 0.70000\\
0.38384 0.70100\\
0.38403 0.70200\\
0.38423 0.70300\\
0.38443 0.70400\\
0.38463 0.70500\\
0.38479 0.70600\\
0.38498 0.70700\\
0.38518 0.70800\\
0.38537 0.70900\\
0.38557 0.71000\\
0.38577 0.71100\\
0.38594 0.71200\\
0.38612 0.71300\\
0.38632 0.71400\\
0.38648 0.71500\\
0.38667 0.71600\\
0.38689 0.71700\\
0.38708 0.71800\\
0.38731 0.71900\\
0.38752 0.72000\\
0.38770 0.72100\\
0.38791 0.72200\\
0.38810 0.72300\\
0.38832 0.72400\\
0.38853 0.72500\\
0.38871 0.72600\\
0.38890 0.72700\\
0.38904 0.72800\\
0.38923 0.72900\\
0.38941 0.73000\\
0.38961 0.73100\\
0.38982 0.73200\\
0.38997 0.73300\\
0.39013 0.73400\\
0.39031 0.73500\\
0.39052 0.73600\\
0.39072 0.73700\\
0.39096 0.73800\\
0.39114 0.73900\\
0.39135 0.74000\\
0.39158 0.74100\\
0.39183 0.74200\\
0.39207 0.74300\\
0.39229 0.74400\\
0.39250 0.74500\\
0.39272 0.74600\\
0.39290 0.74700\\
0.39309 0.74800\\
0.39328 0.74900\\
0.39348 0.75000\\
0.39376 0.75100\\
0.39396 0.75200\\
0.39422 0.75300\\
0.39443 0.75400\\
0.39464 0.75500\\
0.39483 0.75600\\
0.39508 0.75700\\
0.39524 0.75800\\
0.39543 0.75900\\
0.39566 0.76000\\
0.39589 0.76100\\
0.39612 0.76200\\
0.39635 0.76300\\
0.39660 0.76400\\
0.39686 0.76500\\
0.39710 0.76600\\
0.39734 0.76700\\
0.39756 0.76800\\
0.39779 0.76900\\
0.39802 0.77000\\
0.39827 0.77100\\
0.39852 0.77200\\
0.39875 0.77300\\
0.39897 0.77400\\
0.39920 0.77500\\
0.39943 0.77600\\
0.39966 0.77700\\
0.39992 0.77800\\
0.40018 0.77900\\
0.40042 0.78000\\
0.40063 0.78100\\
0.40087 0.78200\\
0.40107 0.78300\\
0.40128 0.78400\\
0.40150 0.78500\\
0.40179 0.78600\\
0.40200 0.78700\\
0.40225 0.78800\\
0.40244 0.78900\\
0.40265 0.79000\\
0.40291 0.79100\\
0.40317 0.79200\\
0.40338 0.79300\\
0.40364 0.79400\\
0.40393 0.79500\\
0.40415 0.79600\\
0.40437 0.79700\\
0.40463 0.79800\\
0.40488 0.79900\\
0.40513 0.80000\\
0.40537 0.80100\\
0.40559 0.80200\\
0.40586 0.80300\\
0.40607 0.80400\\
0.40627 0.80500\\
0.40653 0.80600\\
0.40673 0.80700\\
0.40697 0.80800\\
0.40719 0.80900\\
0.40743 0.81000\\
0.40766 0.81100\\
0.40791 0.81200\\
0.40819 0.81300\\
0.40848 0.81400\\
0.40871 0.81500\\
0.40894 0.81600\\
0.40921 0.81700\\
0.40943 0.81800\\
0.40968 0.81900\\
0.40994 0.82000\\
0.41017 0.82100\\
0.41048 0.82200\\
0.41076 0.82300\\
0.41102 0.82400\\
0.41126 0.82500\\
0.41151 0.82600\\
0.41180 0.82700\\
0.41202 0.82800\\
0.41232 0.82900\\
0.41260 0.83000\\
0.41288 0.83100\\
0.41315 0.83200\\
0.41342 0.83300\\
0.41374 0.83400\\
0.41404 0.83500\\
0.41436 0.83600\\
0.41463 0.83700\\
0.41486 0.83800\\
0.41514 0.83900\\
0.41541 0.84000\\
0.41566 0.84100\\
0.41595 0.84200\\
0.41623 0.84300\\
0.41647 0.84400\\
0.41678 0.84500\\
0.41708 0.84600\\
0.41737 0.84700\\
0.41767 0.84800\\
0.41799 0.84900\\
0.41824 0.85000\\
0.41859 0.85100\\
0.41888 0.85200\\
0.41916 0.85300\\
0.41951 0.85400\\
0.41982 0.85500\\
0.42010 0.85600\\
0.42044 0.85700\\
0.42074 0.85800\\
0.42105 0.85900\\
0.42136 0.86000\\
0.42163 0.86100\\
0.42201 0.86200\\
0.42235 0.86300\\
0.42262 0.86400\\
0.42296 0.86500\\
0.42325 0.86600\\
0.42367 0.86700\\
0.42399 0.86800\\
0.42432 0.86900\\
0.42464 0.87000\\
0.42505 0.87100\\
0.42536 0.87200\\
0.42575 0.87300\\
0.42616 0.87400\\
0.42651 0.87500\\
0.42680 0.87600\\
0.42716 0.87700\\
0.42747 0.87800\\
0.42786 0.87900\\
0.42824 0.88000\\
0.42863 0.88100\\
0.42898 0.88200\\
0.42930 0.88300\\
0.42965 0.88400\\
0.43006 0.88500\\
0.43046 0.88600\\
0.43081 0.88700\\
0.43113 0.88800\\
0.43147 0.88900\\
0.43185 0.89000\\
0.43221 0.89100\\
0.43262 0.89200\\
0.43297 0.89300\\
0.43336 0.89400\\
0.43375 0.89500\\
0.43409 0.89600\\
0.43449 0.89700\\
0.43483 0.89800\\
0.43522 0.89900\\
0.43562 0.90000\\
0.43601 0.90100\\
0.43641 0.90200\\
0.43682 0.90300\\
0.43721 0.90400\\
0.43763 0.90500\\
0.43803 0.90600\\
0.43850 0.90700\\
0.43902 0.90800\\
0.43949 0.90900\\
0.43995 0.91000\\
0.44039 0.91100\\
0.44086 0.91200\\
0.44130 0.91300\\
0.44186 0.91400\\
0.44230 0.91500\\
0.44280 0.91600\\
0.44328 0.91700\\
0.44376 0.91800\\
0.44423 0.91900\\
0.44473 0.92000\\
0.44523 0.92100\\
0.44572 0.92200\\
0.44622 0.92300\\
0.44676 0.92400\\
0.44723 0.92500\\
0.44780 0.92600\\
0.44830 0.92700\\
0.44885 0.92800\\
0.44940 0.92900\\
0.44996 0.93000\\
0.45053 0.93100\\
0.45103 0.93200\\
0.45157 0.93300\\
0.45213 0.93400\\
0.45278 0.93500\\
0.45328 0.93600\\
0.45389 0.93700\\
0.45452 0.93800\\
0.45510 0.93900\\
0.45573 0.94000\\
0.45635 0.94100\\
0.45710 0.94200\\
0.45767 0.94300\\
0.45832 0.94400\\
0.45893 0.94500\\
0.45967 0.94600\\
0.46024 0.94700\\
0.46075 0.94800\\
0.46146 0.94900\\
0.46224 0.95000\\
0.46286 0.95100\\
0.46356 0.95200\\
0.46439 0.95300\\
0.46505 0.95400\\
0.46575 0.95500\\
0.46645 0.95600\\
0.46719 0.95700\\
0.46791 0.95800\\
0.46881 0.95900\\
0.46963 0.96000\\
0.47050 0.96100\\
0.47124 0.96200\\
0.47201 0.96300\\
0.47285 0.96400\\
0.47384 0.96500\\
0.47475 0.96600\\
0.47575 0.96700\\
0.47676 0.96800\\
0.47797 0.96900\\
0.47914 0.97000\\
0.48009 0.97100\\
0.48129 0.97200\\
0.48233 0.97300\\
0.48346 0.97400\\
0.48478 0.97500\\
0.48599 0.97600\\
0.48732 0.97700\\
0.48863 0.97800\\
0.48991 0.97900\\
0.49133 0.98000\\
0.49305 0.98100\\
0.49441 0.98200\\
0.49620 0.98300\\
0.49797 0.98400\\
0.49985 0.98500\\
0.50180 0.98600\\
0.50367 0.98700\\
0.50605 0.98800\\
0.50826 0.98900\\
0.51106 0.99000\\
0.51416 0.99100\\
0.51712 0.99200\\
0.52024 0.99300\\
0.52401 0.99400\\
0.52792 0.99500\\
0.53304 0.99600\\
0.54009 0.99700\\
0.55015 0.99800\\
0.56631 0.99900\\
0.65036 1.00000\\
};
%\addlegendentry{iid - 5}
\addplot [color2,  dotted,thick]
table [row sep=\\
] {%
-inf 0.00000\\
0.07164 0.00100\\
0.07580 0.00200\\
0.07874 0.00300\\
0.08053 0.00400\\
0.08185 0.00500\\
0.08310 0.00600\\
0.08423 0.00700\\
0.08526 0.00800\\
0.08609 0.00900\\
0.08692 0.01000\\
0.08763 0.01100\\
0.08827 0.01200\\
0.08907 0.01300\\
0.08962 0.01400\\
0.09010 0.01500\\
0.09064 0.01600\\
0.09124 0.01700\\
0.09167 0.01800\\
0.09212 0.01900\\
0.09259 0.02000\\
0.09300 0.02100\\
0.09339 0.02200\\
0.09379 0.02300\\
0.09418 0.02400\\
0.09456 0.02500\\
0.09496 0.02600\\
0.09525 0.02700\\
0.09557 0.02800\\
0.09589 0.02900\\
0.09622 0.03000\\
0.09650 0.03100\\
0.09684 0.03200\\
0.09717 0.03300\\
0.09749 0.03400\\
0.09774 0.03500\\
0.09803 0.03600\\
0.09829 0.03700\\
0.09856 0.03800\\
0.09880 0.03900\\
0.09912 0.04000\\
0.09943 0.04100\\
0.09965 0.04200\\
0.09987 0.04300\\
0.10011 0.04400\\
0.10034 0.04500\\
0.10058 0.04600\\
0.10080 0.04700\\
0.10107 0.04800\\
0.10127 0.04900\\
0.10149 0.05000\\
0.10170 0.05100\\
0.10192 0.05200\\
0.10211 0.05300\\
0.10236 0.05400\\
0.10252 0.05500\\
0.10275 0.05600\\
0.10295 0.05700\\
0.10315 0.05800\\
0.10336 0.05900\\
0.10357 0.06000\\
0.10375 0.06100\\
0.10394 0.06200\\
0.10410 0.06300\\
0.10430 0.06400\\
0.10447 0.06500\\
0.10466 0.06600\\
0.10485 0.06700\\
0.10503 0.06800\\
0.10519 0.06900\\
0.10534 0.07000\\
0.10553 0.07100\\
0.10566 0.07200\\
0.10586 0.07300\\
0.10599 0.07400\\
0.10616 0.07500\\
0.10633 0.07600\\
0.10651 0.07700\\
0.10666 0.07800\\
0.10681 0.07900\\
0.10695 0.08000\\
0.10709 0.08100\\
0.10725 0.08200\\
0.10740 0.08300\\
0.10755 0.08400\\
0.10771 0.08500\\
0.10786 0.08600\\
0.10801 0.08700\\
0.10817 0.08800\\
0.10832 0.08900\\
0.10847 0.09000\\
0.10862 0.09100\\
0.10877 0.09200\\
0.10893 0.09300\\
0.10907 0.09400\\
0.10919 0.09500\\
0.10933 0.09600\\
0.10946 0.09700\\
0.10960 0.09800\\
0.10973 0.09900\\
0.10989 0.10000\\
0.11002 0.10100\\
0.11015 0.10200\\
0.11027 0.10300\\
0.11040 0.10400\\
0.11056 0.10500\\
0.11069 0.10600\\
0.11084 0.10700\\
0.11096 0.10800\\
0.11109 0.10900\\
0.11122 0.11000\\
0.11134 0.11100\\
0.11147 0.11200\\
0.11160 0.11300\\
0.11172 0.11400\\
0.11184 0.11500\\
0.11197 0.11600\\
0.11209 0.11700\\
0.11220 0.11800\\
0.11235 0.11900\\
0.11246 0.12000\\
0.11258 0.12100\\
0.11272 0.12200\\
0.11284 0.12300\\
0.11297 0.12400\\
0.11310 0.12500\\
0.11321 0.12600\\
0.11332 0.12700\\
0.11345 0.12800\\
0.11358 0.12900\\
0.11369 0.13000\\
0.11380 0.13100\\
0.11391 0.13200\\
0.11401 0.13300\\
0.11413 0.13400\\
0.11423 0.13500\\
0.11435 0.13600\\
0.11446 0.13700\\
0.11458 0.13800\\
0.11469 0.13900\\
0.11479 0.14000\\
0.11489 0.14100\\
0.11503 0.14200\\
0.11513 0.14300\\
0.11524 0.14400\\
0.11533 0.14500\\
0.11544 0.14600\\
0.11553 0.14700\\
0.11564 0.14800\\
0.11574 0.14900\\
0.11585 0.15000\\
0.11597 0.15100\\
0.11606 0.15200\\
0.11617 0.15300\\
0.11627 0.15400\\
0.11637 0.15500\\
0.11647 0.15600\\
0.11659 0.15700\\
0.11669 0.15800\\
0.11679 0.15900\\
0.11689 0.16000\\
0.11698 0.16100\\
0.11710 0.16200\\
0.11719 0.16300\\
0.11728 0.16400\\
0.11737 0.16500\\
0.11747 0.16600\\
0.11758 0.16700\\
0.11765 0.16800\\
0.11775 0.16900\\
0.11783 0.17000\\
0.11792 0.17100\\
0.11802 0.17200\\
0.11812 0.17300\\
0.11821 0.17400\\
0.11831 0.17500\\
0.11841 0.17600\\
0.11850 0.17700\\
0.11858 0.17800\\
0.11870 0.17900\\
0.11878 0.18000\\
0.11888 0.18100\\
0.11898 0.18200\\
0.11908 0.18300\\
0.11917 0.18400\\
0.11927 0.18500\\
0.11935 0.18600\\
0.11945 0.18700\\
0.11955 0.18800\\
0.11963 0.18900\\
0.11974 0.19000\\
0.11983 0.19100\\
0.11992 0.19200\\
0.12002 0.19300\\
0.12011 0.19400\\
0.12020 0.19500\\
0.12029 0.19600\\
0.12039 0.19700\\
0.12048 0.19800\\
0.12058 0.19900\\
0.12067 0.20000\\
0.12076 0.20100\\
0.12086 0.20200\\
0.12094 0.20300\\
0.12102 0.20400\\
0.12110 0.20500\\
0.12119 0.20600\\
0.12126 0.20700\\
0.12135 0.20800\\
0.12144 0.20900\\
0.12153 0.21000\\
0.12162 0.21100\\
0.12171 0.21200\\
0.12181 0.21300\\
0.12190 0.21400\\
0.12198 0.21500\\
0.12205 0.21600\\
0.12215 0.21700\\
0.12222 0.21800\\
0.12231 0.21900\\
0.12239 0.22000\\
0.12246 0.22100\\
0.12254 0.22200\\
0.12263 0.22300\\
0.12271 0.22400\\
0.12280 0.22500\\
0.12288 0.22600\\
0.12297 0.22700\\
0.12306 0.22800\\
0.12314 0.22900\\
0.12323 0.23000\\
0.12331 0.23100\\
0.12340 0.23200\\
0.12349 0.23300\\
0.12358 0.23400\\
0.12366 0.23500\\
0.12374 0.23600\\
0.12381 0.23700\\
0.12389 0.23800\\
0.12397 0.23900\\
0.12405 0.24000\\
0.12414 0.24100\\
0.12422 0.24200\\
0.12429 0.24300\\
0.12438 0.24400\\
0.12446 0.24500\\
0.12454 0.24600\\
0.12461 0.24700\\
0.12468 0.24800\\
0.12476 0.24900\\
0.12483 0.25000\\
0.12490 0.25100\\
0.12498 0.25200\\
0.12506 0.25300\\
0.12514 0.25400\\
0.12522 0.25500\\
0.12530 0.25600\\
0.12537 0.25700\\
0.12545 0.25800\\
0.12552 0.25900\\
0.12561 0.26000\\
0.12568 0.26100\\
0.12575 0.26200\\
0.12582 0.26300\\
0.12591 0.26400\\
0.12598 0.26500\\
0.12605 0.26600\\
0.12614 0.26700\\
0.12621 0.26800\\
0.12629 0.26900\\
0.12636 0.27000\\
0.12643 0.27100\\
0.12651 0.27200\\
0.12659 0.27300\\
0.12667 0.27400\\
0.12673 0.27500\\
0.12682 0.27600\\
0.12689 0.27700\\
0.12697 0.27800\\
0.12704 0.27900\\
0.12712 0.28000\\
0.12720 0.28100\\
0.12727 0.28200\\
0.12734 0.28300\\
0.12740 0.28400\\
0.12747 0.28500\\
0.12755 0.28600\\
0.12763 0.28700\\
0.12769 0.28800\\
0.12776 0.28900\\
0.12786 0.29000\\
0.12793 0.29100\\
0.12802 0.29200\\
0.12810 0.29300\\
0.12817 0.29400\\
0.12826 0.29500\\
0.12833 0.29600\\
0.12840 0.29700\\
0.12846 0.29800\\
0.12853 0.29900\\
0.12862 0.30000\\
0.12868 0.30100\\
0.12876 0.30200\\
0.12883 0.30300\\
0.12889 0.30400\\
0.12896 0.30500\\
0.12902 0.30600\\
0.12910 0.30700\\
0.12917 0.30800\\
0.12925 0.30900\\
0.12932 0.31000\\
0.12940 0.31100\\
0.12948 0.31200\\
0.12956 0.31300\\
0.12963 0.31400\\
0.12971 0.31500\\
0.12978 0.31600\\
0.12984 0.31700\\
0.12992 0.31800\\
0.12997 0.31900\\
0.13004 0.32000\\
0.13011 0.32100\\
0.13017 0.32200\\
0.13026 0.32300\\
0.13033 0.32400\\
0.13041 0.32500\\
0.13049 0.32600\\
0.13056 0.32700\\
0.13062 0.32800\\
0.13069 0.32900\\
0.13075 0.33000\\
0.13083 0.33100\\
0.13090 0.33200\\
0.13098 0.33300\\
0.13104 0.33400\\
0.13112 0.33500\\
0.13119 0.33600\\
0.13125 0.33700\\
0.13132 0.33800\\
0.13138 0.33900\\
0.13146 0.34000\\
0.13153 0.34100\\
0.13160 0.34200\\
0.13167 0.34300\\
0.13174 0.34400\\
0.13182 0.34500\\
0.13189 0.34600\\
0.13196 0.34700\\
0.13201 0.34800\\
0.13209 0.34900\\
0.13216 0.35000\\
0.13223 0.35100\\
0.13231 0.35200\\
0.13238 0.35300\\
0.13245 0.35400\\
0.13253 0.35500\\
0.13260 0.35600\\
0.13268 0.35700\\
0.13275 0.35800\\
0.13282 0.35900\\
0.13288 0.36000\\
0.13295 0.36100\\
0.13302 0.36200\\
0.13309 0.36300\\
0.13315 0.36400\\
0.13322 0.36500\\
0.13328 0.36600\\
0.13336 0.36700\\
0.13343 0.36800\\
0.13350 0.36900\\
0.13357 0.37000\\
0.13365 0.37100\\
0.13371 0.37200\\
0.13378 0.37300\\
0.13385 0.37400\\
0.13391 0.37500\\
0.13397 0.37600\\
0.13404 0.37700\\
0.13411 0.37800\\
0.13419 0.37900\\
0.13426 0.38000\\
0.13433 0.38100\\
0.13441 0.38200\\
0.13448 0.38300\\
0.13455 0.38400\\
0.13462 0.38500\\
0.13470 0.38600\\
0.13476 0.38700\\
0.13483 0.38800\\
0.13490 0.38900\\
0.13497 0.39000\\
0.13503 0.39100\\
0.13510 0.39200\\
0.13516 0.39300\\
0.13523 0.39400\\
0.13529 0.39500\\
0.13536 0.39600\\
0.13542 0.39700\\
0.13549 0.39800\\
0.13557 0.39900\\
0.13564 0.40000\\
0.13571 0.40100\\
0.13578 0.40200\\
0.13585 0.40300\\
0.13591 0.40400\\
0.13597 0.40500\\
0.13603 0.40600\\
0.13610 0.40700\\
0.13618 0.40800\\
0.13624 0.40900\\
0.13631 0.41000\\
0.13638 0.41100\\
0.13645 0.41200\\
0.13652 0.41300\\
0.13658 0.41400\\
0.13665 0.41500\\
0.13672 0.41600\\
0.13678 0.41700\\
0.13685 0.41800\\
0.13691 0.41900\\
0.13698 0.42000\\
0.13704 0.42100\\
0.13712 0.42200\\
0.13719 0.42300\\
0.13724 0.42400\\
0.13731 0.42500\\
0.13737 0.42600\\
0.13744 0.42700\\
0.13751 0.42800\\
0.13758 0.42900\\
0.13763 0.43000\\
0.13770 0.43100\\
0.13776 0.43200\\
0.13782 0.43300\\
0.13790 0.43400\\
0.13796 0.43500\\
0.13803 0.43600\\
0.13810 0.43700\\
0.13818 0.43800\\
0.13825 0.43900\\
0.13832 0.44000\\
0.13838 0.44100\\
0.13845 0.44200\\
0.13852 0.44300\\
0.13859 0.44400\\
0.13865 0.44500\\
0.13872 0.44600\\
0.13879 0.44700\\
0.13886 0.44800\\
0.13893 0.44900\\
0.13900 0.45000\\
0.13907 0.45100\\
0.13913 0.45200\\
0.13919 0.45300\\
0.13926 0.45400\\
0.13933 0.45500\\
0.13940 0.45600\\
0.13947 0.45700\\
0.13954 0.45800\\
0.13960 0.45900\\
0.13968 0.46000\\
0.13975 0.46100\\
0.13982 0.46200\\
0.13988 0.46300\\
0.13995 0.46400\\
0.14002 0.46500\\
0.14008 0.46600\\
0.14016 0.46700\\
0.14023 0.46800\\
0.14028 0.46900\\
0.14035 0.47000\\
0.14042 0.47100\\
0.14049 0.47200\\
0.14055 0.47300\\
0.14061 0.47400\\
0.14068 0.47500\\
0.14075 0.47600\\
0.14082 0.47700\\
0.14088 0.47800\\
0.14096 0.47900\\
0.14102 0.48000\\
0.14109 0.48100\\
0.14115 0.48200\\
0.14122 0.48300\\
0.14129 0.48400\\
0.14137 0.48500\\
0.14144 0.48600\\
0.14150 0.48700\\
0.14157 0.48800\\
0.14163 0.48900\\
0.14169 0.49000\\
0.14176 0.49100\\
0.14182 0.49200\\
0.14189 0.49300\\
0.14196 0.49400\\
0.14202 0.49500\\
0.14210 0.49600\\
0.14217 0.49700\\
0.14225 0.49800\\
0.14232 0.49900\\
0.14238 0.50000\\
0.14244 0.50100\\
0.14251 0.50200\\
0.14258 0.50300\\
0.14265 0.50400\\
0.14272 0.50500\\
0.14279 0.50600\\
0.14286 0.50700\\
0.14293 0.50800\\
0.14299 0.50900\\
0.14306 0.51000\\
0.14312 0.51100\\
0.14319 0.51200\\
0.14326 0.51300\\
0.14332 0.51400\\
0.14338 0.51500\\
0.14344 0.51600\\
0.14352 0.51700\\
0.14359 0.51800\\
0.14365 0.51900\\
0.14371 0.52000\\
0.14379 0.52100\\
0.14386 0.52200\\
0.14392 0.52300\\
0.14399 0.52400\\
0.14407 0.52500\\
0.14413 0.52600\\
0.14420 0.52700\\
0.14426 0.52800\\
0.14432 0.52900\\
0.14438 0.53000\\
0.14443 0.53100\\
0.14450 0.53200\\
0.14457 0.53300\\
0.14465 0.53400\\
0.14471 0.53500\\
0.14478 0.53600\\
0.14486 0.53700\\
0.14493 0.53800\\
0.14501 0.53900\\
0.14508 0.54000\\
0.14515 0.54100\\
0.14523 0.54200\\
0.14530 0.54300\\
0.14537 0.54400\\
0.14543 0.54500\\
0.14549 0.54600\\
0.14556 0.54700\\
0.14564 0.54800\\
0.14570 0.54900\\
0.14577 0.55000\\
0.14584 0.55100\\
0.14590 0.55200\\
0.14597 0.55300\\
0.14603 0.55400\\
0.14611 0.55500\\
0.14617 0.55600\\
0.14625 0.55700\\
0.14631 0.55800\\
0.14638 0.55900\\
0.14644 0.56000\\
0.14652 0.56100\\
0.14658 0.56200\\
0.14665 0.56300\\
0.14673 0.56400\\
0.14679 0.56500\\
0.14687 0.56600\\
0.14695 0.56700\\
0.14701 0.56800\\
0.14708 0.56900\\
0.14714 0.57000\\
0.14721 0.57100\\
0.14729 0.57200\\
0.14736 0.57300\\
0.14743 0.57400\\
0.14748 0.57500\\
0.14754 0.57600\\
0.14760 0.57700\\
0.14767 0.57800\\
0.14775 0.57900\\
0.14783 0.58000\\
0.14789 0.58100\\
0.14796 0.58200\\
0.14804 0.58300\\
0.14811 0.58400\\
0.14817 0.58500\\
0.14824 0.58600\\
0.14831 0.58700\\
0.14838 0.58800\\
0.14845 0.58900\\
0.14851 0.59000\\
0.14860 0.59100\\
0.14866 0.59200\\
0.14872 0.59300\\
0.14880 0.59400\\
0.14888 0.59500\\
0.14895 0.59600\\
0.14901 0.59700\\
0.14910 0.59800\\
0.14917 0.59900\\
0.14924 0.60000\\
0.14932 0.60100\\
0.14941 0.60200\\
0.14948 0.60300\\
0.14954 0.60400\\
0.14962 0.60500\\
0.14971 0.60600\\
0.14978 0.60700\\
0.14985 0.60800\\
0.14992 0.60900\\
0.14998 0.61000\\
0.15006 0.61100\\
0.15013 0.61200\\
0.15020 0.61300\\
0.15028 0.61400\\
0.15035 0.61500\\
0.15044 0.61600\\
0.15051 0.61700\\
0.15059 0.61800\\
0.15068 0.61900\\
0.15076 0.62000\\
0.15083 0.62100\\
0.15089 0.62200\\
0.15097 0.62300\\
0.15104 0.62400\\
0.15113 0.62500\\
0.15120 0.62600\\
0.15126 0.62700\\
0.15135 0.62800\\
0.15143 0.62900\\
0.15150 0.63000\\
0.15157 0.63100\\
0.15164 0.63200\\
0.15172 0.63300\\
0.15179 0.63400\\
0.15185 0.63500\\
0.15192 0.63600\\
0.15200 0.63700\\
0.15208 0.63800\\
0.15215 0.63900\\
0.15223 0.64000\\
0.15230 0.64100\\
0.15237 0.64200\\
0.15246 0.64300\\
0.15252 0.64400\\
0.15259 0.64500\\
0.15266 0.64600\\
0.15275 0.64700\\
0.15282 0.64800\\
0.15289 0.64900\\
0.15297 0.65000\\
0.15305 0.65100\\
0.15313 0.65200\\
0.15320 0.65300\\
0.15328 0.65400\\
0.15336 0.65500\\
0.15343 0.65600\\
0.15350 0.65700\\
0.15359 0.65800\\
0.15367 0.65900\\
0.15374 0.66000\\
0.15381 0.66100\\
0.15388 0.66200\\
0.15396 0.66300\\
0.15403 0.66400\\
0.15411 0.66500\\
0.15418 0.66600\\
0.15424 0.66700\\
0.15432 0.66800\\
0.15438 0.66900\\
0.15446 0.67000\\
0.15455 0.67100\\
0.15462 0.67200\\
0.15470 0.67300\\
0.15477 0.67400\\
0.15484 0.67500\\
0.15493 0.67600\\
0.15501 0.67700\\
0.15509 0.67800\\
0.15515 0.67900\\
0.15523 0.68000\\
0.15531 0.68100\\
0.15539 0.68200\\
0.15546 0.68300\\
0.15553 0.68400\\
0.15561 0.68500\\
0.15570 0.68600\\
0.15577 0.68700\\
0.15585 0.68800\\
0.15593 0.68900\\
0.15604 0.69000\\
0.15611 0.69100\\
0.15619 0.69200\\
0.15627 0.69300\\
0.15634 0.69400\\
0.15642 0.69500\\
0.15649 0.69600\\
0.15659 0.69700\\
0.15668 0.69800\\
0.15677 0.69900\\
0.15685 0.70000\\
0.15692 0.70100\\
0.15699 0.70200\\
0.15706 0.70300\\
0.15714 0.70400\\
0.15722 0.70500\\
0.15729 0.70600\\
0.15737 0.70700\\
0.15746 0.70800\\
0.15754 0.70900\\
0.15762 0.71000\\
0.15769 0.71100\\
0.15778 0.71200\\
0.15785 0.71300\\
0.15794 0.71400\\
0.15803 0.71500\\
0.15812 0.71600\\
0.15821 0.71700\\
0.15829 0.71800\\
0.15837 0.71900\\
0.15845 0.72000\\
0.15852 0.72100\\
0.15862 0.72200\\
0.15870 0.72300\\
0.15879 0.72400\\
0.15887 0.72500\\
0.15895 0.72600\\
0.15905 0.72700\\
0.15914 0.72800\\
0.15923 0.72900\\
0.15932 0.73000\\
0.15942 0.73100\\
0.15949 0.73200\\
0.15958 0.73300\\
0.15966 0.73400\\
0.15974 0.73500\\
0.15982 0.73600\\
0.15990 0.73700\\
0.15999 0.73800\\
0.16008 0.73900\\
0.16017 0.74000\\
0.16027 0.74100\\
0.16035 0.74200\\
0.16044 0.74300\\
0.16054 0.74400\\
0.16062 0.74500\\
0.16069 0.74600\\
0.16079 0.74700\\
0.16089 0.74800\\
0.16098 0.74900\\
0.16106 0.75000\\
0.16116 0.75100\\
0.16125 0.75200\\
0.16136 0.75300\\
0.16144 0.75400\\
0.16154 0.75500\\
0.16164 0.75600\\
0.16173 0.75700\\
0.16184 0.75800\\
0.16192 0.75900\\
0.16201 0.76000\\
0.16210 0.76100\\
0.16219 0.76200\\
0.16229 0.76300\\
0.16240 0.76400\\
0.16249 0.76500\\
0.16257 0.76600\\
0.16267 0.76700\\
0.16277 0.76800\\
0.16287 0.76900\\
0.16297 0.77000\\
0.16305 0.77100\\
0.16316 0.77200\\
0.16326 0.77300\\
0.16334 0.77400\\
0.16343 0.77500\\
0.16355 0.77600\\
0.16366 0.77700\\
0.16374 0.77800\\
0.16384 0.77900\\
0.16395 0.78000\\
0.16405 0.78100\\
0.16414 0.78200\\
0.16424 0.78300\\
0.16434 0.78400\\
0.16445 0.78500\\
0.16455 0.78600\\
0.16466 0.78700\\
0.16477 0.78800\\
0.16487 0.78900\\
0.16496 0.79000\\
0.16507 0.79100\\
0.16515 0.79200\\
0.16523 0.79300\\
0.16534 0.79400\\
0.16544 0.79500\\
0.16554 0.79600\\
0.16564 0.79700\\
0.16576 0.79800\\
0.16585 0.79900\\
0.16594 0.80000\\
0.16604 0.80100\\
0.16615 0.80200\\
0.16625 0.80300\\
0.16634 0.80400\\
0.16644 0.80500\\
0.16654 0.80600\\
0.16664 0.80700\\
0.16674 0.80800\\
0.16685 0.80900\\
0.16694 0.81000\\
0.16704 0.81100\\
0.16715 0.81200\\
0.16725 0.81300\\
0.16734 0.81400\\
0.16744 0.81500\\
0.16754 0.81600\\
0.16767 0.81700\\
0.16778 0.81800\\
0.16790 0.81900\\
0.16801 0.82000\\
0.16812 0.82100\\
0.16822 0.82200\\
0.16834 0.82300\\
0.16845 0.82400\\
0.16858 0.82500\\
0.16869 0.82600\\
0.16880 0.82700\\
0.16891 0.82800\\
0.16904 0.82900\\
0.16917 0.83000\\
0.16929 0.83100\\
0.16941 0.83200\\
0.16952 0.83300\\
0.16962 0.83400\\
0.16972 0.83500\\
0.16982 0.83600\\
0.16993 0.83700\\
0.17003 0.83800\\
0.17014 0.83900\\
0.17025 0.84000\\
0.17037 0.84100\\
0.17049 0.84200\\
0.17060 0.84300\\
0.17074 0.84400\\
0.17086 0.84500\\
0.17099 0.84600\\
0.17113 0.84700\\
0.17127 0.84800\\
0.17140 0.84900\\
0.17154 0.85000\\
0.17167 0.85100\\
0.17179 0.85200\\
0.17193 0.85300\\
0.17206 0.85400\\
0.17219 0.85500\\
0.17232 0.85600\\
0.17248 0.85700\\
0.17261 0.85800\\
0.17275 0.85900\\
0.17286 0.86000\\
0.17302 0.86100\\
0.17315 0.86200\\
0.17331 0.86300\\
0.17345 0.86400\\
0.17360 0.86500\\
0.17374 0.86600\\
0.17386 0.86700\\
0.17401 0.86800\\
0.17418 0.86900\\
0.17431 0.87000\\
0.17443 0.87100\\
0.17457 0.87200\\
0.17470 0.87300\\
0.17485 0.87400\\
0.17499 0.87500\\
0.17515 0.87600\\
0.17530 0.87700\\
0.17545 0.87800\\
0.17563 0.87900\\
0.17577 0.88000\\
0.17591 0.88100\\
0.17606 0.88200\\
0.17623 0.88300\\
0.17639 0.88400\\
0.17654 0.88500\\
0.17673 0.88600\\
0.17686 0.88700\\
0.17700 0.88800\\
0.17712 0.88900\\
0.17732 0.89000\\
0.17749 0.89100\\
0.17765 0.89200\\
0.17783 0.89300\\
0.17800 0.89400\\
0.17819 0.89500\\
0.17838 0.89600\\
0.17854 0.89700\\
0.17871 0.89800\\
0.17888 0.89900\\
0.17911 0.90000\\
0.17926 0.90100\\
0.17945 0.90200\\
0.17965 0.90300\\
0.17981 0.90400\\
0.17997 0.90500\\
0.18012 0.90600\\
0.18029 0.90700\\
0.18045 0.90800\\
0.18061 0.90900\\
0.18079 0.91000\\
0.18099 0.91100\\
0.18120 0.91200\\
0.18140 0.91300\\
0.18160 0.91400\\
0.18183 0.91500\\
0.18202 0.91600\\
0.18224 0.91700\\
0.18242 0.91800\\
0.18261 0.91900\\
0.18283 0.92000\\
0.18302 0.92100\\
0.18327 0.92200\\
0.18348 0.92300\\
0.18367 0.92400\\
0.18388 0.92500\\
0.18410 0.92600\\
0.18434 0.92700\\
0.18456 0.92800\\
0.18476 0.92900\\
0.18499 0.93000\\
0.18524 0.93100\\
0.18546 0.93200\\
0.18572 0.93300\\
0.18596 0.93400\\
0.18617 0.93500\\
0.18641 0.93600\\
0.18669 0.93700\\
0.18689 0.93800\\
0.18714 0.93900\\
0.18737 0.94000\\
0.18763 0.94100\\
0.18789 0.94200\\
0.18813 0.94300\\
0.18844 0.94400\\
0.18869 0.94500\\
0.18896 0.94600\\
0.18925 0.94700\\
0.18955 0.94800\\
0.18987 0.94900\\
0.19015 0.95000\\
0.19046 0.95100\\
0.19079 0.95200\\
0.19109 0.95300\\
0.19141 0.95400\\
0.19170 0.95500\\
0.19201 0.95600\\
0.19236 0.95700\\
0.19269 0.95800\\
0.19304 0.95900\\
0.19342 0.96000\\
0.19386 0.96100\\
0.19422 0.96200\\
0.19467 0.96300\\
0.19499 0.96400\\
0.19536 0.96500\\
0.19580 0.96600\\
0.19623 0.96700\\
0.19662 0.96800\\
0.19707 0.96900\\
0.19754 0.97000\\
0.19804 0.97100\\
0.19850 0.97200\\
0.19890 0.97300\\
0.19944 0.97400\\
0.19994 0.97500\\
0.20052 0.97600\\
0.20118 0.97700\\
0.20173 0.97800\\
0.20220 0.97900\\
0.20281 0.98000\\
0.20352 0.98100\\
0.20419 0.98200\\
0.20489 0.98300\\
0.20580 0.98400\\
0.20680 0.98500\\
0.20769 0.98600\\
0.20858 0.98700\\
0.20954 0.98800\\
0.21064 0.98900\\
0.21216 0.99000\\
0.21345 0.99100\\
0.21488 0.99200\\
0.21663 0.99300\\
0.21846 0.99400\\
0.22078 0.99500\\
0.22362 0.99600\\
0.22664 0.99700\\
0.23065 0.99800\\
0.23726 0.99900\\
0.29382 1.00000\\
};
%\addlegendentry{iid - 10}

\end{axis}

\end{tikzpicture}


==> img/condition-number-cdf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97000,0.03000)}, anchor=south east, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
width = \linewidth,
x grid style={white!69.01961!black},
xlabel={inverse cond number},
xmin=-0.04972, xmax=1.04758,
xtick style={color=black},
y grid style={white!69.01961!black},
ylabel={ECDF},
ymin=-0.04999, ymax=1.05000,
ytick style={color=black}
]
\addplot [color0, opacity=0.5, dashed]
table {%
0.00054 0.00001
0.00161 0.00002
0.00217 0.00003
0.00235 0.00004
0.00260 0.00005
0.00293 0.00006
0.00364 0.00007
0.00377 0.00008
0.00380 0.00009
0.00437 0.00010
0.00473 0.00011
0.00483 0.00012
0.00515 0.00013
0.00516 0.00014
0.00596 0.00015
0.00609 0.00016
0.00630 0.00017
0.00646 0.00018
0.00668 0.00019
0.00672 0.00020
0.00685 0.00021
0.00693 0.00022
0.00694 0.00023
0.00697 0.00024
0.00698 0.00025
0.00702 0.00026
0.00710 0.00027
0.00726 0.00028
0.00733 0.00029
0.00739 0.00030
0.00744 0.00031
0.00745 0.00032
0.00758 0.00033
0.00781 0.00034
0.00785 0.00035
0.00790 0.00036
0.00798 0.00037
0.00805 0.00038
0.00808 0.00039
0.00822 0.00040
0.00829 0.00041
0.00831 0.00042
0.00833 0.00043
0.00838 0.00044
0.00839 0.00045
0.00847 0.00046
0.00848 0.00047
0.00851 0.00048
0.00852 0.00049
0.00855 0.00050
0.00863 0.00051
0.00866 0.00052
0.00878 0.00053
0.00887 0.00054
0.00893 0.00055
0.00898 0.00056
0.00905 0.00057
0.00907 0.00058
0.00907 0.00059
0.00915 0.00060
0.00922 0.00061
0.00924 0.00062
0.00924 0.00063
0.00926 0.00064
0.00928 0.00065
0.00930 0.00066
0.00930 0.00067
0.00933 0.00068
0.00938 0.00069
0.00941 0.00070
0.00944 0.00071
0.00946 0.00072
0.00947 0.00073
0.00950 0.00074
0.00957 0.00075
0.00960 0.00076
0.00962 0.00077
0.00966 0.00078
0.00970 0.00079
0.00973 0.00080
0.00974 0.00081
0.00975 0.00082
0.00977 0.00083
0.00982 0.00084
0.00995 0.00085
0.00996 0.00086
0.01002 0.00087
0.01013 0.00088
0.01024 0.00089
0.01029 0.00090
0.01030 0.00091
0.01056 0.00092
0.01061 0.00093
0.01067 0.00094
0.01075 0.00095
0.01075 0.00096
0.01079 0.00097
0.01088 0.00098
0.01093 0.00099
0.01101 0.00100
0.01105 0.00101
0.01118 0.00102
0.01125 0.00103
0.01128 0.00104
0.01130 0.00105
0.01135 0.00106
0.01139 0.00107
0.01142 0.00108
0.01143 0.00109
0.01150 0.00110
0.01152 0.00111
0.01155 0.00112
0.01162 0.00113
0.01166 0.00114
0.01172 0.00115
0.01180 0.00116
0.01182 0.00117
0.01186 0.00118
0.01186 0.00119
0.01194 0.00120
0.01207 0.00121
0.01210 0.00122
0.01218 0.00123
0.01225 0.00124
0.01230 0.00125
0.01230 0.00126
0.01233 0.00127
0.01236 0.00128
0.01240 0.00129
0.01245 0.00130
0.01252 0.00131
0.01252 0.00132
0.01265 0.00133
0.01265 0.00134
0.01266 0.00135
0.01266 0.00136
0.01270 0.00137
0.01273 0.00138
0.01274 0.00139
0.01278 0.00140
0.01284 0.00141
0.01284 0.00142
0.01285 0.00143
0.01286 0.00144
0.01302 0.00145
0.01302 0.00146
0.01310 0.00147
0.01311 0.00148
0.01312 0.00149
0.01313 0.00150
0.01328 0.00151
0.01331 0.00152
0.01331 0.00153
0.01339 0.00154
0.01348 0.00155
0.01350 0.00156
0.01358 0.00157
0.01369 0.00158
0.01381 0.00159
0.01384 0.00160
0.01385 0.00161
0.01403 0.00162
0.01403 0.00163
0.01411 0.00164
0.01432 0.00165
0.01489 0.00166
0.01489 0.00167
0.01534 0.00168
0.01639 0.00169
0.02012 0.00170
0.02160 0.00171
0.02301 0.00172
0.02688 0.00173
0.03020 0.00174
0.03057 0.00175
0.03622 0.00176
0.03686 0.00177
0.04314 0.00178
0.04330 0.00179
0.04408 0.00180
0.04753 0.00181
0.05431 0.00182
0.05850 0.00183
0.05983 0.00184
0.06028 0.00185
0.06061 0.00186
0.06156 0.00187
0.06199 0.00188
0.06342 0.00189
0.06447 0.00190
0.06729 0.00191
0.06810 0.00192
0.07411 0.00193
0.07469 0.00194
0.07566 0.00195
0.07586 0.00196
0.07980 0.00197
0.08188 0.00198
0.08259 0.00199
0.08834 0.00200
0.09016 0.00201
0.09035 0.00202
0.09054 0.00203
0.09195 0.00204
0.09272 0.00205
0.09368 0.00206
0.09385 0.00207
0.09501 0.00208
0.09511 0.00209
0.09522 0.00210
0.09560 0.00211
0.09622 0.00212
0.09789 0.00213
0.09902 0.00214
0.10049 0.00215
0.10082 0.00216
0.10182 0.00217
0.10185 0.00218
0.10271 0.00219
0.10555 0.00220
0.10572 0.00221
0.10586 0.00222
0.10859 0.00223
0.11027 0.00224
0.11040 0.00225
0.11103 0.00226
0.11131 0.00227
0.11137 0.00228
0.11413 0.00229
0.11422 0.00230
0.11440 0.00231
0.11521 0.00232
0.11533 0.00233
0.11604 0.00234
0.11613 0.00235
0.11721 0.00236
0.11751 0.00237
0.11758 0.00238
0.11768 0.00239
0.11836 0.00240
0.11850 0.00241
0.11861 0.00242
0.11964 0.00243
0.12006 0.00244
0.12158 0.00245
0.12262 0.00246
0.12306 0.00247
0.12339 0.00248
0.12403 0.00249
0.12447 0.00250
0.12459 0.00251
0.12478 0.00252
0.12484 0.00253
0.12515 0.00254
0.12546 0.00255
0.12553 0.00256
0.12635 0.00257
0.12703 0.00258
0.12773 0.00259
0.12806 0.00260
0.12874 0.00261
0.12885 0.00262
0.12938 0.00263
0.12942 0.00264
0.12976 0.00265
0.13065 0.00266
0.13094 0.00267
0.13111 0.00268
0.13150 0.00269
0.13227 0.00270
0.13267 0.00271
0.13387 0.00272
0.13435 0.00273
0.13452 0.00274
0.13530 0.00275
0.13560 0.00276
0.13612 0.00277
0.13683 0.00278
0.13710 0.00279
0.13819 0.00280
0.13869 0.00281
0.13912 0.00282
0.13919 0.00283
0.13981 0.00284
0.14056 0.00285
0.14062 0.00286
0.14071 0.00287
0.14234 0.00288
0.14248 0.00289
0.14251 0.00290
0.14313 0.00291
0.14329 0.00292
0.14338 0.00293
0.14353 0.00294
0.14398 0.00295
0.14495 0.00296
0.14518 0.00297
0.14545 0.00298
0.14632 0.00299
0.14642 0.00300
0.14654 0.00301
0.14659 0.00302
0.14671 0.00303
0.14675 0.00304
0.14684 0.00305
0.14697 0.00306
0.14713 0.00307
0.14716 0.00308
0.14716 0.00309
0.14727 0.00310
0.14739 0.00311
0.14775 0.00312
0.14799 0.00313
0.14819 0.00314
0.14928 0.00315
0.14972 0.00316
0.15025 0.00317
0.15031 0.00318
0.15042 0.00319
0.15060 0.00320
0.15064 0.00321
0.15117 0.00322
0.15148 0.00323
0.15157 0.00324
0.15198 0.00325
0.15239 0.00326
0.15271 0.00327
0.15295 0.00328
0.15359 0.00329
0.15382 0.00330
0.15390 0.00331
0.15401 0.00332
0.15432 0.00333
0.15517 0.00334
0.15521 0.00335
0.15537 0.00336
0.15543 0.00337
0.15644 0.00338
0.15689 0.00339
0.15762 0.00340
0.15768 0.00341
0.15786 0.00342
0.15798 0.00343
0.15886 0.00344
0.15897 0.00345
0.15898 0.00346
0.15899 0.00347
0.15947 0.00348
0.16058 0.00349
0.16067 0.00350
0.16097 0.00351
0.16111 0.00352
0.16189 0.00353
0.16242 0.00354
0.16268 0.00355
0.16311 0.00356
0.16336 0.00357
0.16395 0.00358
0.16395 0.00359
0.16403 0.00360
0.16407 0.00361
0.16411 0.00362
0.16448 0.00363
0.16474 0.00364
0.16483 0.00365
0.16488 0.00366
0.16517 0.00367
0.16531 0.00368
0.16565 0.00369
0.16582 0.00370
0.16590 0.00371
0.16617 0.00372
0.16690 0.00373
0.16727 0.00374
0.16779 0.00375
0.16800 0.00376
0.16814 0.00377
0.16875 0.00378
0.16883 0.00379
0.16883 0.00380
0.16983 0.00381
0.17015 0.00382
0.17067 0.00383
0.17111 0.00384
0.17138 0.00385
0.17232 0.00386
0.17269 0.00387
0.17283 0.00388
0.17284 0.00389
0.17294 0.00390
0.17297 0.00391
0.17352 0.00392
0.17409 0.00393
0.17418 0.00394
0.17459 0.00395
0.17517 0.00396
0.17580 0.00397
0.17595 0.00398
0.17601 0.00399
0.17621 0.00400
0.17671 0.00401
0.17721 0.00402
0.17723 0.00403
0.17728 0.00404
0.17750 0.00405
0.17756 0.00406
0.17804 0.00407
0.17824 0.00408
0.17831 0.00409
0.17855 0.00410
0.17862 0.00411
0.17874 0.00412
0.17874 0.00413
0.17924 0.00414
0.17941 0.00415
0.17958 0.00416
0.17969 0.00417
0.18026 0.00418
0.18086 0.00419
0.18111 0.00420
0.18145 0.00421
0.18172 0.00422
0.18175 0.00423
0.18181 0.00424
0.18224 0.00425
0.18224 0.00426
0.18257 0.00427
0.18294 0.00428
0.18319 0.00429
0.18333 0.00430
0.18381 0.00431
0.18463 0.00432
0.18530 0.00433
0.18544 0.00434
0.18561 0.00435
0.18564 0.00436
0.18585 0.00437
0.18640 0.00438
0.18652 0.00439
0.18687 0.00440
0.18701 0.00441
0.18710 0.00442
0.18710 0.00443
0.18741 0.00444
0.18766 0.00445
0.18826 0.00446
0.18867 0.00447
0.18900 0.00448
0.18919 0.00449
0.18932 0.00450
0.18939 0.00451
0.18997 0.00452
0.19063 0.00453
0.19078 0.00454
0.19079 0.00455
0.19112 0.00456
0.19143 0.00457
0.19194 0.00458
0.19199 0.00459
0.19242 0.00460
0.19254 0.00461
0.19307 0.00462
0.19404 0.00463
0.19405 0.00464
0.19407 0.00465
0.19441 0.00466
0.19469 0.00467
0.19519 0.00468
0.19568 0.00469
0.19570 0.00470
0.19573 0.00471
0.19576 0.00472
0.19581 0.00473
0.19583 0.00474
0.19695 0.00475
0.19735 0.00476
0.19761 0.00477
0.19803 0.00478
0.19814 0.00479
0.19815 0.00480
0.19821 0.00481
0.19890 0.00482
0.19892 0.00483
0.19932 0.00484
0.20014 0.00485
0.20019 0.00486
0.20035 0.00487
0.20053 0.00488
0.20086 0.00489
0.20122 0.00490
0.20162 0.00491
0.20194 0.00492
0.20198 0.00493
0.20201 0.00494
0.20212 0.00495
0.20256 0.00496
0.20272 0.00497
0.20277 0.00498
0.20335 0.00499
0.20344 0.00500
0.20432 0.00501
0.20468 0.00502
0.20472 0.00503
0.20496 0.00504
0.20506 0.00505
0.20549 0.00506
0.20583 0.00507
0.20627 0.00508
0.20645 0.00509
0.20660 0.00510
0.20681 0.00511
0.20743 0.00512
0.20757 0.00513
0.20783 0.00514
0.20837 0.00515
0.20841 0.00516
0.20846 0.00517
0.20863 0.00518
0.20880 0.00519
0.20909 0.00520
0.20936 0.00521
0.20967 0.00522
0.20968 0.00523
0.21010 0.00524
0.21030 0.00525
0.21046 0.00526
0.21074 0.00527
0.21134 0.00528
0.21193 0.00529
0.21216 0.00530
0.21237 0.00531
0.21247 0.00532
0.21259 0.00533
0.21271 0.00534
0.21309 0.00535
0.21320 0.00536
0.21322 0.00537
0.21356 0.00538
0.21394 0.00539
0.21418 0.00540
0.21419 0.00541
0.21440 0.00542
0.21459 0.00543
0.21464 0.00544
0.21469 0.00545
0.21478 0.00546
0.21556 0.00547
0.21563 0.00548
0.21588 0.00549
0.21605 0.00550
0.21611 0.00551
0.21612 0.00552
0.21634 0.00553
0.21639 0.00554
0.21673 0.00555
0.21687 0.00556
0.21693 0.00557
0.21780 0.00558
0.21781 0.00559
0.21820 0.00560
0.21897 0.00561
0.21901 0.00562
0.21931 0.00563
0.21945 0.00564
0.21964 0.00565
0.21978 0.00566
0.21995 0.00567
0.22027 0.00568
0.22039 0.00569
0.22061 0.00570
0.22164 0.00571
0.22177 0.00572
0.22218 0.00573
0.22227 0.00574
0.22244 0.00575
0.22250 0.00576
0.22252 0.00577
0.22296 0.00578
0.22325 0.00579
0.22348 0.00580
0.22350 0.00581
0.22423 0.00582
0.22427 0.00583
0.22439 0.00584
0.22478 0.00585
0.22482 0.00586
0.22492 0.00587
0.22530 0.00588
0.22545 0.00589
0.22572 0.00590
0.22573 0.00591
0.22606 0.00592
0.22608 0.00593
0.22609 0.00594
0.22654 0.00595
0.22664 0.00596
0.22669 0.00597
0.22705 0.00598
0.22735 0.00599
0.22757 0.00600
0.22775 0.00601
0.22791 0.00602
0.22833 0.00603
0.22865 0.00604
0.22888 0.00605
0.22922 0.00606
0.22927 0.00607
0.22949 0.00608
0.22951 0.00609
0.22984 0.00610
0.22991 0.00611
0.23000 0.00612
0.23013 0.00613
0.23029 0.00614
0.23039 0.00615
0.23074 0.00616
0.23106 0.00617
0.23122 0.00618
0.23123 0.00619
0.23164 0.00620
0.23166 0.00621
0.23177 0.00622
0.23186 0.00623
0.23202 0.00624
0.23216 0.00625
0.23233 0.00626
0.23246 0.00627
0.23252 0.00628
0.23283 0.00629
0.23286 0.00630
0.23296 0.00631
0.23296 0.00632
0.23314 0.00633
0.23353 0.00634
0.23392 0.00635
0.23397 0.00636
0.23418 0.00637
0.23442 0.00638
0.23447 0.00639
0.23495 0.00640
0.23551 0.00641
0.23577 0.00642
0.23595 0.00643
0.23636 0.00644
0.23667 0.00645
0.23688 0.00646
0.23709 0.00647
0.23712 0.00648
0.23717 0.00649
0.23735 0.00650
0.23745 0.00651
0.23749 0.00652
0.23765 0.00653
0.23784 0.00654
0.23791 0.00655
0.23805 0.00656
0.23812 0.00657
0.23817 0.00658
0.23834 0.00659
0.23854 0.00660
0.23882 0.00661
0.23911 0.00662
0.23917 0.00663
0.23931 0.00664
0.23955 0.00665
0.23992 0.00666
0.24017 0.00667
0.24044 0.00668
0.24073 0.00669
0.24077 0.00670
0.24087 0.00671
0.24090 0.00672
0.24103 0.00673
0.24116 0.00674
0.24129 0.00675
0.24146 0.00676
0.24147 0.00677
0.24169 0.00678
0.24207 0.00679
0.24220 0.00680
0.24221 0.00681
0.24230 0.00682
0.24231 0.00683
0.24243 0.00684
0.24256 0.00685
0.24273 0.00686
0.24273 0.00687
0.24296 0.00688
0.24302 0.00689
0.24318 0.00690
0.24355 0.00691
0.24356 0.00692
0.24359 0.00693
0.24363 0.00694
0.24376 0.00695
0.24382 0.00696
0.24385 0.00697
0.24402 0.00698
0.24425 0.00699
0.24430 0.00700
0.24453 0.00701
0.24462 0.00702
0.24490 0.00703
0.24490 0.00704
0.24505 0.00705
0.24519 0.00706
0.24529 0.00707
0.24531 0.00708
0.24532 0.00709
0.24565 0.00710
0.24596 0.00711
0.24622 0.00712
0.24644 0.00713
0.24661 0.00714
0.24667 0.00715
0.24676 0.00716
0.24683 0.00717
0.24712 0.00718
0.24728 0.00719
0.24743 0.00720
0.24746 0.00721
0.24747 0.00722
0.24760 0.00723
0.24770 0.00724
0.24788 0.00725
0.24809 0.00726
0.24812 0.00727
0.24821 0.00728
0.24826 0.00729
0.24861 0.00730
0.24864 0.00731
0.24868 0.00732
0.24911 0.00733
0.24918 0.00734
0.24942 0.00735
0.24952 0.00736
0.24986 0.00737
0.25026 0.00738
0.25037 0.00739
0.25040 0.00740
0.25046 0.00741
0.25178 0.00742
0.25183 0.00743
0.25241 0.00744
0.25290 0.00745
0.25307 0.00746
0.25328 0.00747
0.25368 0.00748
0.25382 0.00749
0.25440 0.00750
0.25442 0.00751
0.25453 0.00752
0.25457 0.00753
0.25463 0.00754
0.25475 0.00755
0.25486 0.00756
0.25495 0.00757
0.25506 0.00758
0.25513 0.00759
0.25520 0.00760
0.25538 0.00761
0.25539 0.00762
0.25551 0.00763
0.25551 0.00764
0.25588 0.00765
0.25599 0.00766
0.25622 0.00767
0.25636 0.00768
0.25644 0.00769
0.25653 0.00770
0.25685 0.00771
0.25705 0.00772
0.25708 0.00773
0.25709 0.00774
0.25714 0.00775
0.25749 0.00776
0.25751 0.00777
0.25767 0.00778
0.25778 0.00779
0.25821 0.00780
0.25826 0.00781
0.25842 0.00782
0.25859 0.00783
0.25896 0.00784
0.25901 0.00785
0.25946 0.00786
0.25954 0.00787
0.25976 0.00788
0.25990 0.00789
0.26009 0.00790
0.26039 0.00791
0.26065 0.00792
0.26068 0.00793
0.26076 0.00794
0.26081 0.00795
0.26094 0.00796
0.26107 0.00797
0.26111 0.00798
0.26125 0.00799
0.26136 0.00800
0.26142 0.00801
0.26149 0.00802
0.26155 0.00803
0.26218 0.00804
0.26235 0.00805
0.26237 0.00806
0.26248 0.00807
0.26280 0.00808
0.26285 0.00809
0.26293 0.00810
0.26299 0.00811
0.26329 0.00812
0.26352 0.00813
0.26379 0.00814
0.26392 0.00815
0.26405 0.00816
0.26470 0.00817
0.26473 0.00818
0.26476 0.00819
0.26501 0.00820
0.26514 0.00821
0.26526 0.00822
0.26535 0.00823
0.26545 0.00824
0.26557 0.00825
0.26562 0.00826
0.26604 0.00827
0.26619 0.00828
0.26670 0.00829
0.26757 0.00830
0.26780 0.00831
0.26803 0.00832
0.26848 0.00833
0.26884 0.00834
0.26905 0.00835
0.26939 0.00836
0.26954 0.00837
0.26958 0.00838
0.26959 0.00839
0.26970 0.00840
0.26978 0.00841
0.26982 0.00842
0.26991 0.00843
0.26994 0.00844
0.27004 0.00845
0.27014 0.00846
0.27016 0.00847
0.27020 0.00848
0.27024 0.00849
0.27030 0.00850
0.27055 0.00851
0.27072 0.00852
0.27075 0.00853
0.27110 0.00854
0.27136 0.00855
0.27167 0.00856
0.27174 0.00857
0.27187 0.00858
0.27190 0.00859
0.27204 0.00860
0.27220 0.00861
0.27225 0.00862
0.27233 0.00863
0.27235 0.00864
0.27246 0.00865
0.27299 0.00866
0.27311 0.00867
0.27313 0.00868
0.27315 0.00869
0.27321 0.00870
0.27323 0.00871
0.27330 0.00872
0.27339 0.00873
0.27344 0.00874
0.27355 0.00875
0.27358 0.00876
0.27361 0.00877
0.27373 0.00878
0.27374 0.00879
0.27382 0.00880
0.27409 0.00881
0.27446 0.00882
0.27474 0.00883
0.27476 0.00884
0.27477 0.00885
0.27485 0.00886
0.27486 0.00887
0.27495 0.00888
0.27496 0.00889
0.27504 0.00890
0.27542 0.00891
0.27559 0.00892
0.27561 0.00893
0.27562 0.00894
0.27567 0.00895
0.27585 0.00896
0.27586 0.00897
0.27597 0.00898
0.27598 0.00899
0.27620 0.00900
0.27650 0.00901
0.27697 0.00902
0.27722 0.00903
0.27729 0.00904
0.27732 0.00905
0.27734 0.00906
0.27738 0.00907
0.27743 0.00908
0.27745 0.00909
0.27779 0.00910
0.27786 0.00911
0.27791 0.00912
0.27791 0.00913
0.27792 0.00914
0.27808 0.00915
0.27849 0.00916
0.27868 0.00917
0.27893 0.00918
0.27904 0.00919
0.27936 0.00920
0.27936 0.00921
0.27949 0.00922
0.28029 0.00923
0.28035 0.00924
0.28039 0.00925
0.28046 0.00926
0.28050 0.00927
0.28068 0.00928
0.28068 0.00929
0.28092 0.00930
0.28108 0.00931
0.28131 0.00932
0.28140 0.00933
0.28147 0.00934
0.28165 0.00935
0.28175 0.00936
0.28182 0.00937
0.28206 0.00938
0.28207 0.00939
0.28227 0.00940
0.28228 0.00941
0.28239 0.00942
0.28266 0.00943
0.28295 0.00944
0.28336 0.00945
0.28355 0.00946
0.28356 0.00947
0.28364 0.00948
0.28414 0.00949
0.28424 0.00950
0.28449 0.00951
0.28456 0.00952
0.28463 0.00953
0.28471 0.00954
0.28478 0.00955
0.28486 0.00956
0.28495 0.00957
0.28510 0.00958
0.28565 0.00959
0.28574 0.00960
0.28575 0.00961
0.28643 0.00962
0.28645 0.00963
0.28651 0.00964
0.28673 0.00965
0.28686 0.00966
0.28697 0.00967
0.28701 0.00968
0.28708 0.00969
0.28709 0.00970
0.28712 0.00971
0.28724 0.00972
0.28725 0.00973
0.28727 0.00974
0.28732 0.00975
0.28735 0.00976
0.28738 0.00977
0.28743 0.00978
0.28757 0.00979
0.28782 0.00980
0.28783 0.00981
0.28798 0.00982
0.28803 0.00983
0.28811 0.00984
0.28833 0.00985
0.28859 0.00986
0.28861 0.00987
0.28871 0.00988
0.28962 0.00989
0.28968 0.00990
0.28997 0.00991
0.29015 0.00992
0.29029 0.00993
0.29043 0.00994
0.29052 0.00995
0.29055 0.00996
0.29061 0.00997
0.29076 0.00998
0.29079 0.00999
0.29082 0.01000
0.29103 0.01001
0.29115 0.01002
0.29156 0.01003
0.29175 0.01004
0.29182 0.01005
0.29187 0.01006
0.29195 0.01007
0.29198 0.01008
0.29203 0.01009
0.29210 0.01010
0.29214 0.01011
0.29240 0.01012
0.29246 0.01013
0.29251 0.01014
0.29252 0.01015
0.29264 0.01016
0.29321 0.01017
0.29335 0.01018
0.29337 0.01019
0.29361 0.01020
0.29372 0.01021
0.29414 0.01022
0.29478 0.01023
0.29483 0.01024
0.29487 0.01025
0.29501 0.01026
0.29502 0.01027
0.29507 0.01028
0.29513 0.01029
0.29514 0.01030
0.29536 0.01031
0.29570 0.01032
0.29573 0.01033
0.29627 0.01034
0.29631 0.01035
0.29648 0.01036
0.29667 0.01037
0.29725 0.01038
0.29735 0.01039
0.29746 0.01040
0.29752 0.01041
0.29766 0.01042
0.29767 0.01043
0.29782 0.01044
0.29789 0.01045
0.29809 0.01046
0.29820 0.01047
0.29821 0.01048
0.29827 0.01049
0.29841 0.01050
0.29845 0.01051
0.29851 0.01052
0.29853 0.01053
0.29858 0.01054
0.29876 0.01055
0.29880 0.01056
0.29883 0.01057
0.29889 0.01058
0.29900 0.01059
0.29904 0.01060
0.29905 0.01061
0.29920 0.01062
0.29947 0.01063
0.29953 0.01064
0.29954 0.01065
0.29973 0.01066
0.29980 0.01067
0.29990 0.01068
0.30024 0.01069
0.30030 0.01070
0.30037 0.01071
0.30047 0.01072
0.30062 0.01073
0.30066 0.01074
0.30088 0.01075
0.30091 0.01076
0.30096 0.01077
0.30109 0.01078
0.30117 0.01079
0.30117 0.01080
0.30118 0.01081
0.30124 0.01082
0.30124 0.01083
0.30124 0.01084
0.30146 0.01085
0.30146 0.01086
0.30155 0.01087
0.30160 0.01088
0.30175 0.01089
0.30184 0.01090
0.30189 0.01091
0.30195 0.01092
0.30196 0.01093
0.30238 0.01094
0.30257 0.01095
0.30286 0.01096
0.30306 0.01097
0.30351 0.01098
0.30359 0.01099
0.30359 0.01100
0.30363 0.01101
0.30410 0.01102
0.30426 0.01103
0.30427 0.01104
0.30437 0.01105
0.30444 0.01106
0.30444 0.01107
0.30471 0.01108
0.30484 0.01109
0.30490 0.01110
0.30514 0.01111
0.30515 0.01112
0.30516 0.01113
0.30516 0.01114
0.30542 0.01115
0.30549 0.01116
0.30578 0.01117
0.30591 0.01118
0.30598 0.01119
0.30605 0.01120
0.30611 0.01121
0.30619 0.01122
0.30635 0.01123
0.30639 0.01124
0.30642 0.01125
0.30643 0.01126
0.30647 0.01127
0.30651 0.01128
0.30653 0.01129
0.30658 0.01130
0.30659 0.01131
0.30663 0.01132
0.30677 0.01133
0.30695 0.01134
0.30704 0.01135
0.30705 0.01136
0.30710 0.01137
0.30726 0.01138
0.30726 0.01139
0.30754 0.01140
0.30758 0.01141
0.30758 0.01142
0.30770 0.01143
0.30779 0.01144
0.30780 0.01145
0.30821 0.01146
0.30828 0.01147
0.30837 0.01148
0.30846 0.01149
0.30861 0.01150
0.30868 0.01151
0.30895 0.01152
0.30899 0.01153
0.30909 0.01154
0.30912 0.01155
0.30951 0.01156
0.30961 0.01157
0.30962 0.01158
0.30975 0.01159
0.30981 0.01160
0.30987 0.01161
0.30987 0.01162
0.30992 0.01163
0.30994 0.01164
0.31008 0.01165
0.31018 0.01166
0.31050 0.01167
0.31056 0.01168
0.31061 0.01169
0.31069 0.01170
0.31078 0.01171
0.31087 0.01172
0.31093 0.01173
0.31094 0.01174
0.31105 0.01175
0.31135 0.01176
0.31147 0.01177
0.31147 0.01178
0.31165 0.01179
0.31178 0.01180
0.31183 0.01181
0.31190 0.01182
0.31190 0.01183
0.31206 0.01184
0.31209 0.01185
0.31209 0.01186
0.31213 0.01187
0.31215 0.01188
0.31216 0.01189
0.31223 0.01190
0.31248 0.01191
0.31252 0.01192
0.31270 0.01193
0.31279 0.01194
0.31288 0.01195
0.31318 0.01196
0.31321 0.01197
0.31329 0.01198
0.31330 0.01199
0.31332 0.01200
0.31354 0.01201
0.31368 0.01202
0.31392 0.01203
0.31397 0.01204
0.31412 0.01205
0.31421 0.01206
0.31425 0.01207
0.31434 0.01208
0.31448 0.01209
0.31454 0.01210
0.31473 0.01211
0.31480 0.01212
0.31483 0.01213
0.31495 0.01214
0.31498 0.01215
0.31524 0.01216
0.31525 0.01217
0.31557 0.01218
0.31560 0.01219
0.31572 0.01220
0.31603 0.01221
0.31617 0.01222
0.31620 0.01223
0.31625 0.01224
0.31627 0.01225
0.31633 0.01226
0.31652 0.01227
0.31672 0.01228
0.31677 0.01229
0.31684 0.01230
0.31687 0.01231
0.31695 0.01232
0.31696 0.01233
0.31702 0.01234
0.31703 0.01235
0.31714 0.01236
0.31721 0.01237
0.31722 0.01238
0.31725 0.01239
0.31730 0.01240
0.31732 0.01241
0.31738 0.01242
0.31748 0.01243
0.31758 0.01244
0.31768 0.01245
0.31769 0.01246
0.31776 0.01247
0.31785 0.01248
0.31813 0.01249
0.31814 0.01250
0.31853 0.01251
0.31860 0.01252
0.31879 0.01253
0.31881 0.01254
0.31884 0.01255
0.31928 0.01256
0.31937 0.01257
0.31948 0.01258
0.31958 0.01259
0.31969 0.01260
0.31991 0.01261
0.31996 0.01262
0.32026 0.01263
0.32027 0.01264
0.32034 0.01265
0.32038 0.01266
0.32047 0.01267
0.32048 0.01268
0.32053 0.01269
0.32060 0.01270
0.32069 0.01271
0.32076 0.01272
0.32077 0.01273
0.32077 0.01274
0.32083 0.01275
0.32113 0.01276
0.32113 0.01277
0.32114 0.01278
0.32127 0.01279
0.32169 0.01280
0.32172 0.01281
0.32179 0.01282
0.32183 0.01283
0.32189 0.01284
0.32195 0.01285
0.32213 0.01286
0.32217 0.01287
0.32231 0.01288
0.32233 0.01289
0.32238 0.01290
0.32260 0.01291
0.32269 0.01292
0.32270 0.01293
0.32273 0.01294
0.32275 0.01295
0.32275 0.01296
0.32291 0.01297
0.32295 0.01298
0.32319 0.01299
0.32323 0.01300
0.32328 0.01301
0.32332 0.01302
0.32349 0.01303
0.32360 0.01304
0.32364 0.01305
0.32388 0.01306
0.32393 0.01307
0.32399 0.01308
0.32400 0.01309
0.32417 0.01310
0.32439 0.01311
0.32446 0.01312
0.32459 0.01313
0.32460 0.01314
0.32462 0.01315
0.32475 0.01316
0.32497 0.01317
0.32513 0.01318
0.32517 0.01319
0.32527 0.01320
0.32537 0.01321
0.32539 0.01322
0.32540 0.01323
0.32546 0.01324
0.32549 0.01325
0.32551 0.01326
0.32552 0.01327
0.32561 0.01328
0.32583 0.01329
0.32606 0.01330
0.32620 0.01331
0.32635 0.01332
0.32639 0.01333
0.32646 0.01334
0.32651 0.01335
0.32653 0.01336
0.32655 0.01337
0.32659 0.01338
0.32661 0.01339
0.32664 0.01340
0.32665 0.01341
0.32667 0.01342
0.32672 0.01343
0.32674 0.01344
0.32678 0.01345
0.32692 0.01346
0.32692 0.01347
0.32695 0.01348
0.32732 0.01349
0.32739 0.01350
0.32743 0.01351
0.32756 0.01352
0.32756 0.01353
0.32776 0.01354
0.32777 0.01355
0.32779 0.01356
0.32783 0.01357
0.32801 0.01358
0.32813 0.01359
0.32827 0.01360
0.32833 0.01361
0.32840 0.01362
0.32847 0.01363
0.32875 0.01364
0.32880 0.01365
0.32894 0.01366
0.32897 0.01367
0.32908 0.01368
0.32913 0.01369
0.32914 0.01370
0.32917 0.01371
0.32938 0.01372
0.32939 0.01373
0.32942 0.01374
0.32943 0.01375
0.32955 0.01376
0.32957 0.01377
0.32961 0.01378
0.32974 0.01379
0.32975 0.01380
0.32980 0.01381
0.32986 0.01382
0.32988 0.01383
0.32991 0.01384
0.32991 0.01385
0.32994 0.01386
0.33001 0.01387
0.33003 0.01388
0.33019 0.01389
0.33022 0.01390
0.33023 0.01391
0.33029 0.01392
0.33036 0.01393
0.33047 0.01394
0.33068 0.01395
0.33071 0.01396
0.33080 0.01397
0.33082 0.01398
0.33092 0.01399
0.33098 0.01400
0.33109 0.01401
0.33127 0.01402
0.33128 0.01403
0.33129 0.01404
0.33139 0.01405
0.33139 0.01406
0.33148 0.01407
0.33160 0.01408
0.33164 0.01409
0.33171 0.01410
0.33175 0.01411
0.33177 0.01412
0.33184 0.01413
0.33205 0.01414
0.33220 0.01415
0.33233 0.01416
0.33237 0.01417
0.33245 0.01418
0.33247 0.01419
0.33252 0.01420
0.33257 0.01421
0.33259 0.01422
0.33262 0.01423
0.33262 0.01424
0.33265 0.01425
0.33265 0.01426
0.33268 0.01427
0.33274 0.01428
0.33278 0.01429
0.33291 0.01430
0.33299 0.01431
0.33308 0.01432
0.33312 0.01433
0.33319 0.01434
0.33330 0.01435
0.33334 0.01436
0.33334 0.01437
0.33351 0.01438
0.33354 0.01439
0.33362 0.01440
0.33376 0.01441
0.33379 0.01442
0.33398 0.01443
0.33406 0.01444
0.33408 0.01445
0.33422 0.01446
0.33423 0.01447
0.33427 0.01448
0.33432 0.01449
0.33432 0.01450
0.33445 0.01451
0.33450 0.01452
0.33451 0.01453
0.33455 0.01454
0.33459 0.01455
0.33460 0.01456
0.33465 0.01457
0.33466 0.01458
0.33502 0.01459
0.33510 0.01460
0.33513 0.01461
0.33514 0.01462
0.33519 0.01463
0.33527 0.01464
0.33534 0.01465
0.33608 0.01466
0.33615 0.01467
0.33619 0.01468
0.33636 0.01469
0.33644 0.01470
0.33649 0.01471
0.33675 0.01472
0.33679 0.01473
0.33686 0.01474
0.33688 0.01475
0.33703 0.01476
0.33713 0.01477
0.33731 0.01478
0.33742 0.01479
0.33750 0.01480
0.33750 0.01481
0.33773 0.01482
0.33774 0.01483
0.33781 0.01484
0.33781 0.01485
0.33787 0.01486
0.33812 0.01487
0.33813 0.01488
0.33823 0.01489
0.33832 0.01490
0.33839 0.01491
0.33839 0.01492
0.33853 0.01493
0.33868 0.01494
0.33873 0.01495
0.33876 0.01496
0.33895 0.01497
0.33898 0.01498
0.33907 0.01499
0.33910 0.01500
0.33911 0.01501
0.33941 0.01502
0.33961 0.01503
0.33965 0.01504
0.33970 0.01505
0.33977 0.01506
0.33987 0.01507
0.33987 0.01508
0.33995 0.01509
0.33997 0.01510
0.33999 0.01511
0.34000 0.01512
0.34001 0.01513
0.34002 0.01514
0.34016 0.01515
0.34018 0.01516
0.34021 0.01517
0.34025 0.01518
0.34029 0.01519
0.34034 0.01520
0.34035 0.01521
0.34048 0.01522
0.34049 0.01523
0.34070 0.01524
0.34071 0.01525
0.34076 0.01526
0.34078 0.01527
0.34092 0.01528
0.34121 0.01529
0.34135 0.01530
0.34136 0.01531
0.34148 0.01532
0.34152 0.01533
0.34173 0.01534
0.34175 0.01535
0.34180 0.01536
0.34181 0.01537
0.34203 0.01538
0.34220 0.01539
0.34224 0.01540
0.34246 0.01541
0.34256 0.01542
0.34258 0.01543
0.34276 0.01544
0.34285 0.01545
0.34287 0.01546
0.34288 0.01547
0.34296 0.01548
0.34333 0.01549
0.34341 0.01550
0.34352 0.01551
0.34361 0.01552
0.34372 0.01553
0.34386 0.01554
0.34394 0.01555
0.34394 0.01556
0.34400 0.01557
0.34406 0.01558
0.34427 0.01559
0.34432 0.01560
0.34437 0.01561
0.34439 0.01562
0.34440 0.01563
0.34470 0.01564
0.34471 0.01565
0.34501 0.01566
0.34501 0.01567
0.34514 0.01568
0.34514 0.01569
0.34514 0.01570
0.34515 0.01571
0.34520 0.01572
0.34527 0.01573
0.34530 0.01574
0.34533 0.01575
0.34543 0.01576
0.34555 0.01577
0.34562 0.01578
0.34571 0.01579
0.34573 0.01580
0.34574 0.01581
0.34601 0.01582
0.34603 0.01583
0.34613 0.01584
0.34615 0.01585
0.34615 0.01586
0.34636 0.01587
0.34641 0.01588
0.34655 0.01589
0.34658 0.01590
0.34675 0.01591
0.34681 0.01592
0.34687 0.01593
0.34699 0.01594
0.34709 0.01595
0.34718 0.01596
0.34722 0.01597
0.34731 0.01598
0.34731 0.01599
0.34732 0.01600
0.34736 0.01601
0.34745 0.01602
0.34753 0.01603
0.34764 0.01604
0.34764 0.01605
0.34767 0.01606
0.34775 0.01607
0.34777 0.01608
0.34781 0.01609
0.34787 0.01610
0.34791 0.01611
0.34797 0.01612
0.34799 0.01613
0.34799 0.01614
0.34803 0.01615
0.34804 0.01616
0.34808 0.01617
0.34815 0.01618
0.34847 0.01619
0.34848 0.01620
0.34856 0.01621
0.34876 0.01622
0.34885 0.01623
0.34887 0.01624
0.34897 0.01625
0.34904 0.01626
0.34906 0.01627
0.34907 0.01628
0.34925 0.01629
0.34943 0.01630
0.34950 0.01631
0.34962 0.01632
0.34963 0.01633
0.34994 0.01634
0.35006 0.01635
0.35011 0.01636
0.35012 0.01637
0.35029 0.01638
0.35032 0.01639
0.35035 0.01640
0.35039 0.01641
0.35040 0.01642
0.35043 0.01643
0.35051 0.01644
0.35054 0.01645
0.35059 0.01646
0.35060 0.01647
0.35063 0.01648
0.35064 0.01649
0.35065 0.01650
0.35067 0.01651
0.35069 0.01652
0.35072 0.01653
0.35079 0.01654
0.35081 0.01655
0.35082 0.01656
0.35107 0.01657
0.35108 0.01658
0.35114 0.01659
0.35121 0.01660
0.35133 0.01661
0.35135 0.01662
0.35138 0.01663
0.35149 0.01664
0.35158 0.01665
0.35165 0.01666
0.35197 0.01667
0.35207 0.01668
0.35213 0.01669
0.35214 0.01670
0.35220 0.01671
0.35222 0.01672
0.35231 0.01673
0.35243 0.01674
0.35245 0.01675
0.35256 0.01676
0.35276 0.01677
0.35284 0.01678
0.35293 0.01679
0.35293 0.01680
0.35310 0.01681
0.35322 0.01682
0.35322 0.01683
0.35326 0.01684
0.35341 0.01685
0.35345 0.01686
0.35346 0.01687
0.35353 0.01688
0.35360 0.01689
0.35366 0.01690
0.35377 0.01691
0.35380 0.01692
0.35384 0.01693
0.35403 0.01694
0.35420 0.01695
0.35427 0.01696
0.35452 0.01697
0.35454 0.01698
0.35455 0.01699
0.35466 0.01700
0.35469 0.01701
0.35475 0.01702
0.35476 0.01703
0.35486 0.01704
0.35486 0.01705
0.35538 0.01706
0.35542 0.01707
0.35571 0.01708
0.35581 0.01709
0.35586 0.01710
0.35593 0.01711
0.35594 0.01712
0.35595 0.01713
0.35598 0.01714
0.35634 0.01715
0.35648 0.01716
0.35650 0.01717
0.35652 0.01718
0.35659 0.01719
0.35669 0.01720
0.35683 0.01721
0.35691 0.01722
0.35698 0.01723
0.35702 0.01724
0.35704 0.01725
0.35718 0.01726
0.35723 0.01727
0.35728 0.01728
0.35754 0.01729
0.35757 0.01730
0.35762 0.01731
0.35764 0.01732
0.35769 0.01733
0.35769 0.01734
0.35769 0.01735
0.35779 0.01736
0.35781 0.01737
0.35784 0.01738
0.35784 0.01739
0.35788 0.01740
0.35801 0.01741
0.35805 0.01742
0.35807 0.01743
0.35808 0.01744
0.35834 0.01745
0.35847 0.01746
0.35847 0.01747
0.35848 0.01748
0.35849 0.01749
0.35857 0.01750
0.35863 0.01751
0.35864 0.01752
0.35865 0.01753
0.35866 0.01754
0.35881 0.01755
0.35887 0.01756
0.35888 0.01757
0.35891 0.01758
0.35893 0.01759
0.35893 0.01760
0.35895 0.01761
0.35900 0.01762
0.35903 0.01763
0.35903 0.01764
0.35908 0.01765
0.35914 0.01766
0.35917 0.01767
0.35924 0.01768
0.35931 0.01769
0.35944 0.01770
0.35946 0.01771
0.35950 0.01772
0.35960 0.01773
0.35962 0.01774
0.35964 0.01775
0.35996 0.01776
0.36004 0.01777
0.36011 0.01778
0.36015 0.01779
0.36021 0.01780
0.36021 0.01781
0.36029 0.01782
0.36029 0.01783
0.36035 0.01784
0.36038 0.01785
0.36041 0.01786
0.36053 0.01787
0.36061 0.01788
0.36079 0.01789
0.36084 0.01790
0.36088 0.01791
0.36090 0.01792
0.36092 0.01793
0.36097 0.01794
0.36098 0.01795
0.36108 0.01796
0.36110 0.01797
0.36118 0.01798
0.36124 0.01799
0.36133 0.01800
0.36150 0.01801
0.36155 0.01802
0.36158 0.01803
0.36162 0.01804
0.36162 0.01805
0.36167 0.01806
0.36174 0.01807
0.36180 0.01808
0.36180 0.01809
0.36182 0.01810
0.36206 0.01811
0.36210 0.01812
0.36215 0.01813
0.36218 0.01814
0.36230 0.01815
0.36231 0.01816
0.36233 0.01817
0.36248 0.01818
0.36256 0.01819
0.36271 0.01820
0.36271 0.01821
0.36277 0.01822
0.36278 0.01823
0.36291 0.01824
0.36291 0.01825
0.36307 0.01826
0.36313 0.01827
0.36320 0.01828
0.36333 0.01829
0.36336 0.01830
0.36343 0.01831
0.36352 0.01832
0.36381 0.01833
0.36391 0.01834
0.36406 0.01835
0.36409 0.01836
0.36412 0.01837
0.36428 0.01838
0.36428 0.01839
0.36439 0.01840
0.36448 0.01841
0.36453 0.01842
0.36457 0.01843
0.36462 0.01844
0.36464 0.01845
0.36474 0.01846
0.36476 0.01847
0.36478 0.01848
0.36520 0.01849
0.36537 0.01850
0.36543 0.01851
0.36543 0.01852
0.36549 0.01853
0.36559 0.01854
0.36560 0.01855
0.36575 0.01856
0.36576 0.01857
0.36580 0.01858
0.36591 0.01859
0.36603 0.01860
0.36606 0.01861
0.36643 0.01862
0.36645 0.01863
0.36647 0.01864
0.36651 0.01865
0.36659 0.01866
0.36666 0.01867
0.36677 0.01868
0.36690 0.01869
0.36691 0.01870
0.36703 0.01871
0.36713 0.01872
0.36714 0.01873
0.36715 0.01874
0.36715 0.01875
0.36730 0.01876
0.36732 0.01877
0.36734 0.01878
0.36766 0.01879
0.36770 0.01880
0.36776 0.01881
0.36777 0.01882
0.36784 0.01883
0.36785 0.01884
0.36788 0.01885
0.36789 0.01886
0.36795 0.01887
0.36802 0.01888
0.36816 0.01889
0.36824 0.01890
0.36827 0.01891
0.36827 0.01892
0.36830 0.01893
0.36837 0.01894
0.36838 0.01895
0.36840 0.01896
0.36844 0.01897
0.36867 0.01898
0.36870 0.01899
0.36872 0.01900
0.36889 0.01901
0.36892 0.01902
0.36896 0.01903
0.36901 0.01904
0.36902 0.01905
0.36918 0.01906
0.36921 0.01907
0.36923 0.01908
0.36931 0.01909
0.36934 0.01910
0.36948 0.01911
0.36950 0.01912
0.36950 0.01913
0.36958 0.01914
0.36961 0.01915
0.36969 0.01916
0.36977 0.01917
0.36979 0.01918
0.36979 0.01919
0.36980 0.01920
0.36984 0.01921
0.36987 0.01922
0.36998 0.01923
0.36999 0.01924
0.37002 0.01925
0.37004 0.01926
0.37005 0.01927
0.37009 0.01928
0.37019 0.01929
0.37021 0.01930
0.37030 0.01931
0.37031 0.01932
0.37034 0.01933
0.37040 0.01934
0.37040 0.01935
0.37045 0.01936
0.37064 0.01937
0.37070 0.01938
0.37074 0.01939
0.37093 0.01940
0.37096 0.01941
0.37122 0.01942
0.37127 0.01943
0.37128 0.01944
0.37130 0.01945
0.37143 0.01946
0.37154 0.01947
0.37167 0.01948
0.37168 0.01949
0.37173 0.01950
0.37178 0.01951
0.37180 0.01952
0.37185 0.01953
0.37187 0.01954
0.37194 0.01955
0.37196 0.01956
0.37197 0.01957
0.37197 0.01958
0.37198 0.01959
0.37204 0.01960
0.37209 0.01961
0.37212 0.01962
0.37215 0.01963
0.37216 0.01964
0.37218 0.01965
0.37221 0.01966
0.37222 0.01967
0.37224 0.01968
0.37232 0.01969
0.37241 0.01970
0.37246 0.01971
0.37252 0.01972
0.37252 0.01973
0.37260 0.01974
0.37275 0.01975
0.37276 0.01976
0.37283 0.01977
0.37293 0.01978
0.37301 0.01979
0.37304 0.01980
0.37305 0.01981
0.37306 0.01982
0.37310 0.01983
0.37314 0.01984
0.37319 0.01985
0.37321 0.01986
0.37326 0.01987
0.37336 0.01988
0.37337 0.01989
0.37347 0.01990
0.37355 0.01991
0.37359 0.01992
0.37363 0.01993
0.37370 0.01994
0.37371 0.01995
0.37375 0.01996
0.37388 0.01997
0.37395 0.01998
0.37399 0.01999
0.37416 0.02000
0.37429 0.02001
0.37434 0.02002
0.37436 0.02003
0.37439 0.02004
0.37440 0.02005
0.37451 0.02006
0.37453 0.02007
0.37460 0.02008
0.37460 0.02009
0.37467 0.02010
0.37482 0.02011
0.37486 0.02012
0.37490 0.02013
0.37492 0.02014
0.37495 0.02015
0.37499 0.02016
0.37500 0.02017
0.37508 0.02018
0.37519 0.02019
0.37522 0.02020
0.37526 0.02021
0.37527 0.02022
0.37528 0.02023
0.37533 0.02024
0.37535 0.02025
0.37559 0.02026
0.37577 0.02027
0.37580 0.02028
0.37582 0.02029
0.37588 0.02030
0.37593 0.02031
0.37596 0.02032
0.37601 0.02033
0.37605 0.02034
0.37610 0.02035
0.37614 0.02036
0.37616 0.02037
0.37618 0.02038
0.37619 0.02039
0.37620 0.02040
0.37620 0.02041
0.37623 0.02042
0.37646 0.02043
0.37656 0.02044
0.37657 0.02045
0.37657 0.02046
0.37660 0.02047
0.37665 0.02048
0.37683 0.02049
0.37691 0.02050
0.37696 0.02051
0.37712 0.02052
0.37716 0.02053
0.37718 0.02054
0.37718 0.02055
0.37724 0.02056
0.37727 0.02057
0.37728 0.02058
0.37729 0.02059
0.37737 0.02060
0.37738 0.02061
0.37745 0.02062
0.37758 0.02063
0.37779 0.02064
0.37785 0.02065
0.37788 0.02066
0.37793 0.02067
0.37795 0.02068
0.37795 0.02069
0.37805 0.02070
0.37807 0.02071
0.37810 0.02072
0.37824 0.02073
0.37829 0.02074
0.37829 0.02075
0.37829 0.02076
0.37837 0.02077
0.37839 0.02078
0.37841 0.02079
0.37842 0.02080
0.37851 0.02081
0.37856 0.02082
0.37864 0.02083
0.37865 0.02084
0.37869 0.02085
0.37869 0.02086
0.37903 0.02087
0.37903 0.02088
0.37906 0.02089
0.37919 0.02090
0.37922 0.02091
0.37928 0.02092
0.37934 0.02093
0.37940 0.02094
0.37947 0.02095
0.37948 0.02096
0.37952 0.02097
0.37969 0.02098
0.37976 0.02099
0.37976 0.02100
0.37977 0.02101
0.37978 0.02102
0.37982 0.02103
0.37983 0.02104
0.37985 0.02105
0.37988 0.02106
0.37989 0.02107
0.38004 0.02108
0.38010 0.02109
0.38014 0.02110
0.38015 0.02111
0.38047 0.02112
0.38050 0.02113
0.38051 0.02114
0.38060 0.02115
0.38073 0.02116
0.38085 0.02117
0.38092 0.02118
0.38094 0.02119
0.38098 0.02120
0.38106 0.02121
0.38111 0.02122
0.38113 0.02123
0.38113 0.02124
0.38123 0.02125
0.38125 0.02126
0.38137 0.02127
0.38140 0.02128
0.38147 0.02129
0.38148 0.02130
0.38153 0.02131
0.38161 0.02132
0.38163 0.02133
0.38168 0.02134
0.38169 0.02135
0.38173 0.02136
0.38182 0.02137
0.38187 0.02138
0.38188 0.02139
0.38205 0.02140
0.38209 0.02141
0.38210 0.02142
0.38211 0.02143
0.38220 0.02144
0.38226 0.02145
0.38254 0.02146
0.38256 0.02147
0.38260 0.02148
0.38267 0.02149
0.38268 0.02150
0.38269 0.02151
0.38272 0.02152
0.38275 0.02153
0.38281 0.02154
0.38286 0.02155
0.38293 0.02156
0.38307 0.02157
0.38309 0.02158
0.38311 0.02159
0.38326 0.02160
0.38326 0.02161
0.38335 0.02162
0.38335 0.02163
0.38338 0.02164
0.38345 0.02165
0.38348 0.02166
0.38352 0.02167
0.38352 0.02168
0.38358 0.02169
0.38366 0.02170
0.38371 0.02171
0.38373 0.02172
0.38376 0.02173
0.38379 0.02174
0.38383 0.02175
0.38401 0.02176
0.38412 0.02177
0.38419 0.02178
0.38441 0.02179
0.38449 0.02180
0.38455 0.02181
0.38458 0.02182
0.38461 0.02183
0.38462 0.02184
0.38468 0.02185
0.38485 0.02186
0.38501 0.02187
0.38508 0.02188
0.38510 0.02189
0.38513 0.02190
0.38514 0.02191
0.38517 0.02192
0.38551 0.02193
0.38553 0.02194
0.38556 0.02195
0.38560 0.02196
0.38572 0.02197
0.38573 0.02198
0.38590 0.02199
0.38592 0.02200
0.38596 0.02201
0.38604 0.02202
0.38607 0.02203
0.38610 0.02204
0.38612 0.02205
0.38618 0.02206
0.38619 0.02207
0.38645 0.02208
0.38645 0.02209
0.38648 0.02210
0.38649 0.02211
0.38651 0.02212
0.38662 0.02213
0.38665 0.02214
0.38672 0.02215
0.38676 0.02216
0.38682 0.02217
0.38685 0.02218
0.38696 0.02219
0.38696 0.02220
0.38704 0.02221
0.38704 0.02222
0.38711 0.02223
0.38715 0.02224
0.38722 0.02225
0.38722 0.02226
0.38730 0.02227
0.38736 0.02228
0.38736 0.02229
0.38745 0.02230
0.38747 0.02231
0.38751 0.02232
0.38756 0.02233
0.38762 0.02234
0.38762 0.02235
0.38764 0.02236
0.38774 0.02237
0.38780 0.02238
0.38784 0.02239
0.38791 0.02240
0.38803 0.02241
0.38812 0.02242
0.38813 0.02243
0.38837 0.02244
0.38843 0.02245
0.38844 0.02246
0.38848 0.02247
0.38849 0.02248
0.38853 0.02249
0.38855 0.02250
0.38862 0.02251
0.38863 0.02252
0.38872 0.02253
0.38885 0.02254
0.38886 0.02255
0.38886 0.02256
0.38888 0.02257
0.38892 0.02258
0.38893 0.02259
0.38901 0.02260
0.38902 0.02261
0.38905 0.02262
0.38905 0.02263
0.38907 0.02264
0.38908 0.02265
0.38913 0.02266
0.38914 0.02267
0.38915 0.02268
0.38923 0.02269
0.38943 0.02270
0.38946 0.02271
0.38963 0.02272
0.38965 0.02273
0.38983 0.02274
0.38989 0.02275
0.38995 0.02276
0.38999 0.02277
0.39005 0.02278
0.39006 0.02279
0.39014 0.02280
0.39026 0.02281
0.39027 0.02282
0.39035 0.02283
0.39047 0.02284
0.39049 0.02285
0.39056 0.02286
0.39060 0.02287
0.39074 0.02288
0.39074 0.02289
0.39078 0.02290
0.39082 0.02291
0.39088 0.02292
0.39088 0.02293
0.39093 0.02294
0.39094 0.02295
0.39108 0.02296
0.39117 0.02297
0.39117 0.02298
0.39127 0.02299
0.39153 0.02300
0.39153 0.02301
0.39162 0.02302
0.39166 0.02303
0.39176 0.02304
0.39178 0.02305
0.39184 0.02306
0.39184 0.02307
0.39187 0.02308
0.39200 0.02309
0.39204 0.02310
0.39210 0.02311
0.39212 0.02312
0.39214 0.02313
0.39216 0.02314
0.39222 0.02315
0.39233 0.02316
0.39233 0.02317
0.39234 0.02318
0.39240 0.02319
0.39245 0.02320
0.39252 0.02321
0.39262 0.02322
0.39264 0.02323
0.39268 0.02324
0.39277 0.02325
0.39279 0.02326
0.39281 0.02327
0.39281 0.02328
0.39282 0.02329
0.39286 0.02330
0.39289 0.02331
0.39292 0.02332
0.39293 0.02333
0.39293 0.02334
0.39300 0.02335
0.39300 0.02336
0.39301 0.02337
0.39311 0.02338
0.39316 0.02339
0.39320 0.02340
0.39320 0.02341
0.39322 0.02342
0.39323 0.02343
0.39326 0.02344
0.39333 0.02345
0.39349 0.02346
0.39353 0.02347
0.39356 0.02348
0.39360 0.02349
0.39367 0.02350
0.39371 0.02351
0.39379 0.02352
0.39380 0.02353
0.39390 0.02354
0.39392 0.02355
0.39392 0.02356
0.39394 0.02357
0.39403 0.02358
0.39410 0.02359
0.39413 0.02360
0.39416 0.02361
0.39417 0.02362
0.39419 0.02363
0.39419 0.02364
0.39429 0.02365
0.39435 0.02366
0.39439 0.02367
0.39441 0.02368
0.39454 0.02369
0.39458 0.02370
0.39469 0.02371
0.39469 0.02372
0.39471 0.02373
0.39471 0.02374
0.39473 0.02375
0.39495 0.02376
0.39495 0.02377
0.39502 0.02378
0.39513 0.02379
0.39516 0.02380
0.39517 0.02381
0.39521 0.02382
0.39532 0.02383
0.39533 0.02384
0.39541 0.02385
0.39547 0.02386
0.39547 0.02387
0.39553 0.02388
0.39558 0.02389
0.39575 0.02390
0.39581 0.02391
0.39583 0.02392
0.39583 0.02393
0.39595 0.02394
0.39604 0.02395
0.39604 0.02396
0.39606 0.02397
0.39611 0.02398
0.39611 0.02399
0.39623 0.02400
0.39625 0.02401
0.39628 0.02402
0.39638 0.02403
0.39641 0.02404
0.39647 0.02405
0.39651 0.02406
0.39674 0.02407
0.39687 0.02408
0.39688 0.02409
0.39688 0.02410
0.39694 0.02411
0.39695 0.02412
0.39705 0.02413
0.39707 0.02414
0.39708 0.02415
0.39713 0.02416
0.39717 0.02417
0.39719 0.02418
0.39726 0.02419
0.39729 0.02420
0.39735 0.02421
0.39736 0.02422
0.39739 0.02423
0.39741 0.02424
0.39745 0.02425
0.39746 0.02426
0.39749 0.02427
0.39752 0.02428
0.39756 0.02429
0.39759 0.02430
0.39762 0.02431
0.39767 0.02432
0.39772 0.02433
0.39774 0.02434
0.39780 0.02435
0.39783 0.02436
0.39785 0.02437
0.39788 0.02438
0.39790 0.02439
0.39791 0.02440
0.39797 0.02441
0.39803 0.02442
0.39804 0.02443
0.39816 0.02444
0.39823 0.02445
0.39832 0.02446
0.39835 0.02447
0.39836 0.02448
0.39846 0.02449
0.39849 0.02450
0.39854 0.02451
0.39863 0.02452
0.39867 0.02453
0.39882 0.02454
0.39882 0.02455
0.39886 0.02456
0.39892 0.02457
0.39895 0.02458
0.39901 0.02459
0.39903 0.02460
0.39903 0.02461
0.39914 0.02462
0.39919 0.02463
0.39935 0.02464
0.39937 0.02465
0.39938 0.02466
0.39939 0.02467
0.39959 0.02468
0.39977 0.02469
0.39983 0.02470
0.39985 0.02471
0.39991 0.02472
0.39994 0.02473
0.39994 0.02474
0.40001 0.02475
0.40006 0.02476
0.40010 0.02477
0.40010 0.02478
0.40023 0.02479
0.40025 0.02480
0.40030 0.02481
0.40031 0.02482
0.40034 0.02483
0.40043 0.02484
0.40043 0.02485
0.40046 0.02486
0.40050 0.02487
0.40050 0.02488
0.40055 0.02489
0.40056 0.02490
0.40057 0.02491
0.40067 0.02492
0.40069 0.02493
0.40077 0.02494
0.40089 0.02495
0.40093 0.02496
0.40094 0.02497
0.40097 0.02498
0.40102 0.02499
0.40104 0.02500
0.40105 0.02501
0.40106 0.02502
0.40116 0.02503
0.40117 0.02504
0.40117 0.02505
0.40127 0.02506
0.40140 0.02507
0.40141 0.02508
0.40143 0.02509
0.40151 0.02510
0.40152 0.02511
0.40160 0.02512
0.40170 0.02513
0.40171 0.02514
0.40176 0.02515
0.40182 0.02516
0.40183 0.02517
0.40183 0.02518
0.40186 0.02519
0.40187 0.02520
0.40192 0.02521
0.40203 0.02522
0.40206 0.02523
0.40208 0.02524
0.40223 0.02525
0.40226 0.02526
0.40237 0.02527
0.40245 0.02528
0.40257 0.02529
0.40265 0.02530
0.40273 0.02531
0.40274 0.02532
0.40277 0.02533
0.40278 0.02534
0.40284 0.02535
0.40288 0.02536
0.40292 0.02537
0.40302 0.02538
0.40312 0.02539
0.40315 0.02540
0.40319 0.02541
0.40329 0.02542
0.40330 0.02543
0.40331 0.02544
0.40332 0.02545
0.40339 0.02546
0.40342 0.02547
0.40343 0.02548
0.40345 0.02549
0.40350 0.02550
0.40355 0.02551
0.40358 0.02552
0.40360 0.02553
0.40367 0.02554
0.40372 0.02555
0.40375 0.02556
0.40383 0.02557
0.40386 0.02558
0.40388 0.02559
0.40389 0.02560
0.40396 0.02561
0.40411 0.02562
0.40422 0.02563
0.40422 0.02564
0.40424 0.02565
0.40427 0.02566
0.40430 0.02567
0.40434 0.02568
0.40441 0.02569
0.40450 0.02570
0.40452 0.02571
0.40453 0.02572
0.40454 0.02573
0.40457 0.02574
0.40460 0.02575
0.40468 0.02576
0.40470 0.02577
0.40478 0.02578
0.40484 0.02579
0.40488 0.02580
0.40495 0.02581
0.40498 0.02582
0.40500 0.02583
0.40505 0.02584
0.40506 0.02585
0.40509 0.02586
0.40512 0.02587
0.40516 0.02588
0.40521 0.02589
0.40524 0.02590
0.40526 0.02591
0.40532 0.02592
0.40532 0.02593
0.40535 0.02594
0.40537 0.02595
0.40546 0.02596
0.40550 0.02597
0.40579 0.02598
0.40579 0.02599
0.40582 0.02600
0.40582 0.02601
0.40583 0.02602
0.40588 0.02603
0.40588 0.02604
0.40590 0.02605
0.40598 0.02606
0.40599 0.02607
0.40602 0.02608
0.40603 0.02609
0.40608 0.02610
0.40608 0.02611
0.40608 0.02612
0.40609 0.02613
0.40609 0.02614
0.40609 0.02615
0.40615 0.02616
0.40621 0.02617
0.40626 0.02618
0.40635 0.02619
0.40636 0.02620
0.40636 0.02621
0.40649 0.02622
0.40650 0.02623
0.40651 0.02624
0.40652 0.02625
0.40654 0.02626
0.40655 0.02627
0.40661 0.02628
0.40662 0.02629
0.40664 0.02630
0.40669 0.02631
0.40671 0.02632
0.40677 0.02633
0.40682 0.02634
0.40687 0.02635
0.40689 0.02636
0.40692 0.02637
0.40697 0.02638
0.40699 0.02639
0.40705 0.02640
0.40720 0.02641
0.40721 0.02642
0.40724 0.02643
0.40724 0.02644
0.40734 0.02645
0.40736 0.02646
0.40738 0.02647
0.40746 0.02648
0.40746 0.02649
0.40749 0.02650
0.40757 0.02651
0.40760 0.02652
0.40765 0.02653
0.40766 0.02654
0.40766 0.02655
0.40775 0.02656
0.40777 0.02657
0.40788 0.02658
0.40794 0.02659
0.40797 0.02660
0.40799 0.02661
0.40800 0.02662
0.40800 0.02663
0.40801 0.02664
0.40806 0.02665
0.40807 0.02666
0.40810 0.02667
0.40812 0.02668
0.40813 0.02669
0.40816 0.02670
0.40830 0.02671
0.40835 0.02672
0.40841 0.02673
0.40844 0.02674
0.40862 0.02675
0.40867 0.02676
0.40874 0.02677
0.40881 0.02678
0.40883 0.02679
0.40886 0.02680
0.40888 0.02681
0.40898 0.02682
0.40899 0.02683
0.40909 0.02684
0.40915 0.02685
0.40915 0.02686
0.40916 0.02687
0.40917 0.02688
0.40918 0.02689
0.40938 0.02690
0.40941 0.02691
0.40942 0.02692
0.40943 0.02693
0.40945 0.02694
0.40946 0.02695
0.40947 0.02696
0.40948 0.02697
0.40954 0.02698
0.40959 0.02699
0.40960 0.02700
0.40962 0.02701
0.40964 0.02702
0.40966 0.02703
0.40966 0.02704
0.40967 0.02705
0.40968 0.02706
0.40970 0.02707
0.40971 0.02708
0.40972 0.02709
0.40975 0.02710
0.40977 0.02711
0.40983 0.02712
0.40989 0.02713
0.40991 0.02714
0.40993 0.02715
0.40998 0.02716
0.40999 0.02717
0.41000 0.02718
0.41003 0.02719
0.41008 0.02720
0.41010 0.02721
0.41015 0.02722
0.41015 0.02723
0.41017 0.02724
0.41025 0.02725
0.41031 0.02726
0.41031 0.02727
0.41031 0.02728
0.41033 0.02729
0.41034 0.02730
0.41034 0.02731
0.41042 0.02732
0.41043 0.02733
0.41050 0.02734
0.41067 0.02735
0.41068 0.02736
0.41071 0.02737
0.41072 0.02738
0.41074 0.02739
0.41074 0.02740
0.41078 0.02741
0.41081 0.02742
0.41082 0.02743
0.41085 0.02744
0.41086 0.02745
0.41088 0.02746
0.41090 0.02747
0.41092 0.02748
0.41094 0.02749
0.41100 0.02750
0.41103 0.02751
0.41111 0.02752
0.41111 0.02753
0.41112 0.02754
0.41127 0.02755
0.41129 0.02756
0.41135 0.02757
0.41137 0.02758
0.41150 0.02759
0.41151 0.02760
0.41153 0.02761
0.41159 0.02762
0.41161 0.02763
0.41162 0.02764
0.41162 0.02765
0.41166 0.02766
0.41168 0.02767
0.41173 0.02768
0.41174 0.02769
0.41181 0.02770
0.41181 0.02771
0.41182 0.02772
0.41183 0.02773
0.41186 0.02774
0.41194 0.02775
0.41200 0.02776
0.41217 0.02777
0.41225 0.02778
0.41226 0.02779
0.41229 0.02780
0.41230 0.02781
0.41230 0.02782
0.41235 0.02783
0.41246 0.02784
0.41255 0.02785
0.41258 0.02786
0.41258 0.02787
0.41266 0.02788
0.41270 0.02789
0.41272 0.02790
0.41275 0.02791
0.41284 0.02792
0.41287 0.02793
0.41298 0.02794
0.41306 0.02795
0.41308 0.02796
0.41309 0.02797
0.41340 0.02798
0.41343 0.02799
0.41343 0.02800
0.41345 0.02801
0.41348 0.02802
0.41351 0.02803
0.41352 0.02804
0.41353 0.02805
0.41354 0.02806
0.41357 0.02807
0.41360 0.02808
0.41361 0.02809
0.41361 0.02810
0.41364 0.02811
0.41364 0.02812
0.41369 0.02813
0.41372 0.02814
0.41373 0.02815
0.41375 0.02816
0.41382 0.02817
0.41388 0.02818
0.41389 0.02819
0.41390 0.02820
0.41394 0.02821
0.41398 0.02822
0.41399 0.02823
0.41400 0.02824
0.41415 0.02825
0.41415 0.02826
0.41418 0.02827
0.41420 0.02828
0.41424 0.02829
0.41425 0.02830
0.41428 0.02831
0.41429 0.02832
0.41430 0.02833
0.41431 0.02834
0.41432 0.02835
0.41432 0.02836
0.41433 0.02837
0.41434 0.02838
0.41435 0.02839
0.41445 0.02840
0.41451 0.02841
0.41465 0.02842
0.41471 0.02843
0.41477 0.02844
0.41478 0.02845
0.41480 0.02846
0.41488 0.02847
0.41493 0.02848
0.41502 0.02849
0.41506 0.02850
0.41510 0.02851
0.41511 0.02852
0.41511 0.02853
0.41516 0.02854
0.41517 0.02855
0.41519 0.02856
0.41526 0.02857
0.41527 0.02858
0.41527 0.02859
0.41531 0.02860
0.41545 0.02861
0.41546 0.02862
0.41590 0.02863
0.41592 0.02864
0.41593 0.02865
0.41594 0.02866
0.41594 0.02867
0.41595 0.02868
0.41596 0.02869
0.41597 0.02870
0.41598 0.02871
0.41604 0.02872
0.41607 0.02873
0.41608 0.02874
0.41610 0.02875
0.41613 0.02876
0.41618 0.02877
0.41628 0.02878
0.41628 0.02879
0.41630 0.02880
0.41632 0.02881
0.41632 0.02882
0.41640 0.02883
0.41651 0.02884
0.41658 0.02885
0.41669 0.02886
0.41671 0.02887
0.41674 0.02888
0.41675 0.02889
0.41686 0.02890
0.41687 0.02891
0.41695 0.02892
0.41696 0.02893
0.41696 0.02894
0.41698 0.02895
0.41700 0.02896
0.41706 0.02897
0.41715 0.02898
0.41721 0.02899
0.41723 0.02900
0.41723 0.02901
0.41728 0.02902
0.41730 0.02903
0.41731 0.02904
0.41735 0.02905
0.41741 0.02906
0.41757 0.02907
0.41763 0.02908
0.41765 0.02909
0.41767 0.02910
0.41772 0.02911
0.41772 0.02912
0.41775 0.02913
0.41775 0.02914
0.41776 0.02915
0.41785 0.02916
0.41786 0.02917
0.41790 0.02918
0.41792 0.02919
0.41793 0.02920
0.41801 0.02921
0.41803 0.02922
0.41810 0.02923
0.41813 0.02924
0.41813 0.02925
0.41814 0.02926
0.41814 0.02927
0.41821 0.02928
0.41829 0.02929
0.41835 0.02930
0.41837 0.02931
0.41839 0.02932
0.41841 0.02933
0.41845 0.02934
0.41849 0.02935
0.41853 0.02936
0.41854 0.02937
0.41862 0.02938
0.41870 0.02939
0.41875 0.02940
0.41876 0.02941
0.41878 0.02942
0.41879 0.02943
0.41882 0.02944
0.41887 0.02945
0.41892 0.02946
0.41893 0.02947
0.41893 0.02948
0.41900 0.02949
0.41905 0.02950
0.41913 0.02951
0.41913 0.02952
0.41917 0.02953
0.41919 0.02954
0.41920 0.02955
0.41920 0.02956
0.41923 0.02957
0.41928 0.02958
0.41933 0.02959
0.41941 0.02960
0.41943 0.02961
0.41946 0.02962
0.41947 0.02963
0.41956 0.02964
0.41958 0.02965
0.41960 0.02966
0.41962 0.02967
0.41966 0.02968
0.41970 0.02969
0.41974 0.02970
0.41975 0.02971
0.41980 0.02972
0.41983 0.02973
0.41986 0.02974
0.41990 0.02975
0.42001 0.02976
0.42012 0.02977
0.42014 0.02978
0.42032 0.02979
0.42037 0.02980
0.42041 0.02981
0.42041 0.02982
0.42041 0.02983
0.42046 0.02984
0.42046 0.02985
0.42048 0.02986
0.42049 0.02987
0.42050 0.02988
0.42052 0.02989
0.42056 0.02990
0.42062 0.02991
0.42063 0.02992
0.42070 0.02993
0.42075 0.02994
0.42076 0.02995
0.42084 0.02996
0.42091 0.02997
0.42095 0.02998
0.42096 0.02999
0.42097 0.03000
0.42101 0.03001
0.42105 0.03002
0.42107 0.03003
0.42111 0.03004
0.42112 0.03005
0.42116 0.03006
0.42124 0.03007
0.42127 0.03008
0.42144 0.03009
0.42145 0.03010
0.42151 0.03011
0.42156 0.03012
0.42158 0.03013
0.42159 0.03014
0.42160 0.03015
0.42161 0.03016
0.42168 0.03017
0.42170 0.03018
0.42178 0.03019
0.42179 0.03020
0.42180 0.03021
0.42185 0.03022
0.42188 0.03023
0.42195 0.03024
0.42198 0.03025
0.42206 0.03026
0.42208 0.03027
0.42212 0.03028
0.42213 0.03029
0.42214 0.03030
0.42214 0.03031
0.42215 0.03032
0.42216 0.03033
0.42222 0.03034
0.42225 0.03035
0.42227 0.03036
0.42229 0.03037
0.42231 0.03038
0.42234 0.03039
0.42235 0.03040
0.42236 0.03041
0.42238 0.03042
0.42238 0.03043
0.42239 0.03044
0.42240 0.03045
0.42240 0.03046
0.42241 0.03047
0.42243 0.03048
0.42246 0.03049
0.42248 0.03050
0.42254 0.03051
0.42254 0.03052
0.42255 0.03053
0.42266 0.03054
0.42274 0.03055
0.42276 0.03056
0.42278 0.03057
0.42283 0.03058
0.42287 0.03059
0.42291 0.03060
0.42291 0.03061
0.42291 0.03062
0.42292 0.03063
0.42293 0.03064
0.42294 0.03065
0.42295 0.03066
0.42296 0.03067
0.42308 0.03068
0.42323 0.03069
0.42329 0.03070
0.42336 0.03071
0.42339 0.03072
0.42341 0.03073
0.42343 0.03074
0.42346 0.03075
0.42362 0.03076
0.42374 0.03077
0.42375 0.03078
0.42379 0.03079
0.42383 0.03080
0.42383 0.03081
0.42384 0.03082
0.42394 0.03083
0.42395 0.03084
0.42402 0.03085
0.42407 0.03086
0.42412 0.03087
0.42413 0.03088
0.42414 0.03089
0.42416 0.03090
0.42416 0.03091
0.42423 0.03092
0.42424 0.03093
0.42425 0.03094
0.42426 0.03095
0.42431 0.03096
0.42431 0.03097
0.42435 0.03098
0.42436 0.03099
0.42442 0.03100
0.42443 0.03101
0.42445 0.03102
0.42447 0.03103
0.42448 0.03104
0.42448 0.03105
0.42448 0.03106
0.42448 0.03107
0.42449 0.03108
0.42450 0.03109
0.42456 0.03110
0.42460 0.03111
0.42467 0.03112
0.42472 0.03113
0.42473 0.03114
0.42480 0.03115
0.42482 0.03116
0.42482 0.03117
0.42483 0.03118
0.42490 0.03119
0.42493 0.03120
0.42493 0.03121
0.42493 0.03122
0.42495 0.03123
0.42501 0.03124
0.42502 0.03125
0.42504 0.03126
0.42507 0.03127
0.42512 0.03128
0.42512 0.03129
0.42514 0.03130
0.42519 0.03131
0.42521 0.03132
0.42522 0.03133
0.42524 0.03134
0.42535 0.03135
0.42541 0.03136
0.42550 0.03137
0.42551 0.03138
0.42554 0.03139
0.42562 0.03140
0.42563 0.03141
0.42563 0.03142
0.42566 0.03143
0.42570 0.03144
0.42572 0.03145
0.42573 0.03146
0.42574 0.03147
0.42577 0.03148
0.42578 0.03149
0.42587 0.03150
0.42587 0.03151
0.42590 0.03152
0.42595 0.03153
0.42596 0.03154
0.42602 0.03155
0.42608 0.03156
0.42611 0.03157
0.42612 0.03158
0.42612 0.03159
0.42618 0.03160
0.42618 0.03161
0.42620 0.03162
0.42620 0.03163
0.42623 0.03164
0.42629 0.03165
0.42630 0.03166
0.42631 0.03167
0.42635 0.03168
0.42635 0.03169
0.42637 0.03170
0.42640 0.03171
0.42646 0.03172
0.42661 0.03173
0.42665 0.03174
0.42665 0.03175
0.42666 0.03176
0.42666 0.03177
0.42673 0.03178
0.42679 0.03179
0.42681 0.03180
0.42683 0.03181
0.42690 0.03182
0.42697 0.03183
0.42697 0.03184
0.42703 0.03185
0.42705 0.03186
0.42707 0.03187
0.42711 0.03188
0.42711 0.03189
0.42719 0.03190
0.42723 0.03191
0.42726 0.03192
0.42728 0.03193
0.42738 0.03194
0.42745 0.03195
0.42747 0.03196
0.42748 0.03197
0.42751 0.03198
0.42760 0.03199
0.42760 0.03200
0.42762 0.03201
0.42763 0.03202
0.42763 0.03203
0.42765 0.03204
0.42765 0.03205
0.42768 0.03206
0.42775 0.03207
0.42776 0.03208
0.42778 0.03209
0.42780 0.03210
0.42783 0.03211
0.42786 0.03212
0.42786 0.03213
0.42789 0.03214
0.42790 0.03215
0.42791 0.03216
0.42793 0.03217
0.42802 0.03218
0.42812 0.03219
0.42813 0.03220
0.42814 0.03221
0.42815 0.03222
0.42815 0.03223
0.42816 0.03224
0.42824 0.03225
0.42827 0.03226
0.42827 0.03227
0.42829 0.03228
0.42831 0.03229
0.42833 0.03230
0.42833 0.03231
0.42834 0.03232
0.42834 0.03233
0.42835 0.03234
0.42841 0.03235
0.42846 0.03236
0.42848 0.03237
0.42852 0.03238
0.42853 0.03239
0.42864 0.03240
0.42868 0.03241
0.42871 0.03242
0.42871 0.03243
0.42872 0.03244
0.42873 0.03245
0.42877 0.03246
0.42879 0.03247
0.42881 0.03248
0.42882 0.03249
0.42885 0.03250
0.42889 0.03251
0.42894 0.03252
0.42896 0.03253
0.42897 0.03254
0.42905 0.03255
0.42919 0.03256
0.42924 0.03257
0.42925 0.03258
0.42928 0.03259
0.42930 0.03260
0.42933 0.03261
0.42935 0.03262
0.42936 0.03263
0.42939 0.03264
0.42941 0.03265
0.42942 0.03266
0.42953 0.03267
0.42953 0.03268
0.42953 0.03269
0.42957 0.03270
0.42957 0.03271
0.42964 0.03272
0.42965 0.03273
0.42967 0.03274
0.42967 0.03275
0.42969 0.03276
0.42974 0.03277
0.42977 0.03278
0.42978 0.03279
0.42981 0.03280
0.42983 0.03281
0.42983 0.03282
0.42993 0.03283
0.42993 0.03284
0.42997 0.03285
0.42998 0.03286
0.43015 0.03287
0.43016 0.03288
0.43018 0.03289
0.43019 0.03290
0.43019 0.03291
0.43021 0.03292
0.43028 0.03293
0.43029 0.03294
0.43031 0.03295
0.43032 0.03296
0.43034 0.03297
0.43035 0.03298
0.43048 0.03299
0.43048 0.03300
0.43050 0.03301
0.43056 0.03302
0.43056 0.03303
0.43059 0.03304
0.43060 0.03305
0.43064 0.03306
0.43066 0.03307
0.43067 0.03308
0.43070 0.03309
0.43079 0.03310
0.43084 0.03311
0.43086 0.03312
0.43087 0.03313
0.43091 0.03314
0.43098 0.03315
0.43101 0.03316
0.43101 0.03317
0.43110 0.03318
0.43115 0.03319
0.43116 0.03320
0.43116 0.03321
0.43117 0.03322
0.43122 0.03323
0.43123 0.03324
0.43123 0.03325
0.43126 0.03326
0.43131 0.03327
0.43135 0.03328
0.43149 0.03329
0.43153 0.03330
0.43154 0.03331
0.43155 0.03332
0.43159 0.03333
0.43162 0.03334
0.43166 0.03335
0.43166 0.03336
0.43169 0.03337
0.43172 0.03338
0.43173 0.03339
0.43174 0.03340
0.43178 0.03341
0.43180 0.03342
0.43181 0.03343
0.43190 0.03344
0.43190 0.03345
0.43193 0.03346
0.43197 0.03347
0.43199 0.03348
0.43206 0.03349
0.43206 0.03350
0.43208 0.03351
0.43218 0.03352
0.43219 0.03353
0.43219 0.03354
0.43227 0.03355
0.43228 0.03356
0.43229 0.03357
0.43231 0.03358
0.43235 0.03359
0.43238 0.03360
0.43240 0.03361
0.43241 0.03362
0.43244 0.03363
0.43245 0.03364
0.43247 0.03365
0.43251 0.03366
0.43252 0.03367
0.43253 0.03368
0.43259 0.03369
0.43261 0.03370
0.43265 0.03371
0.43272 0.03372
0.43275 0.03373
0.43278 0.03374
0.43288 0.03375
0.43290 0.03376
0.43290 0.03377
0.43290 0.03378
0.43296 0.03379
0.43302 0.03380
0.43303 0.03381
0.43304 0.03382
0.43305 0.03383
0.43311 0.03384
0.43314 0.03385
0.43314 0.03386
0.43315 0.03387
0.43317 0.03388
0.43321 0.03389
0.43323 0.03390
0.43323 0.03391
0.43323 0.03392
0.43335 0.03393
0.43336 0.03394
0.43337 0.03395
0.43339 0.03396
0.43349 0.03397
0.43349 0.03398
0.43351 0.03399
0.43355 0.03400
0.43362 0.03401
0.43363 0.03402
0.43364 0.03403
0.43369 0.03404
0.43369 0.03405
0.43372 0.03406
0.43373 0.03407
0.43373 0.03408
0.43375 0.03409
0.43379 0.03410
0.43385 0.03411
0.43392 0.03412
0.43396 0.03413
0.43397 0.03414
0.43399 0.03415
0.43399 0.03416
0.43402 0.03417
0.43403 0.03418
0.43404 0.03419
0.43411 0.03420
0.43412 0.03421
0.43420 0.03422
0.43422 0.03423
0.43424 0.03424
0.43425 0.03425
0.43437 0.03426
0.43438 0.03427
0.43442 0.03428
0.43448 0.03429
0.43448 0.03430
0.43452 0.03431
0.43452 0.03432
0.43452 0.03433
0.43453 0.03434
0.43457 0.03435
0.43462 0.03436
0.43463 0.03437
0.43464 0.03438
0.43465 0.03439
0.43467 0.03440
0.43469 0.03441
0.43470 0.03442
0.43471 0.03443
0.43476 0.03444
0.43480 0.03445
0.43482 0.03446
0.43483 0.03447
0.43486 0.03448
0.43494 0.03449
0.43499 0.03450
0.43501 0.03451
0.43510 0.03452
0.43512 0.03453
0.43513 0.03454
0.43519 0.03455
0.43521 0.03456
0.43533 0.03457
0.43533 0.03458
0.43534 0.03459
0.43544 0.03460
0.43549 0.03461
0.43549 0.03462
0.43549 0.03463
0.43553 0.03464
0.43558 0.03465
0.43561 0.03466
0.43564 0.03467
0.43566 0.03468
0.43576 0.03469
0.43578 0.03470
0.43578 0.03471
0.43578 0.03472
0.43579 0.03473
0.43579 0.03474
0.43590 0.03475
0.43590 0.03476
0.43594 0.03477
0.43595 0.03478
0.43599 0.03479
0.43603 0.03480
0.43607 0.03481
0.43615 0.03482
0.43615 0.03483
0.43617 0.03484
0.43624 0.03485
0.43625 0.03486
0.43626 0.03487
0.43627 0.03488
0.43629 0.03489
0.43630 0.03490
0.43630 0.03491
0.43635 0.03492
0.43639 0.03493
0.43646 0.03494
0.43650 0.03495
0.43653 0.03496
0.43655 0.03497
0.43655 0.03498
0.43656 0.03499
0.43659 0.03500
0.43665 0.03501
0.43666 0.03502
0.43668 0.03503
0.43669 0.03504
0.43669 0.03505
0.43675 0.03506
0.43675 0.03507
0.43680 0.03508
0.43681 0.03509
0.43682 0.03510
0.43684 0.03511
0.43687 0.03512
0.43695 0.03513
0.43699 0.03514
0.43699 0.03515
0.43699 0.03516
0.43699 0.03517
0.43713 0.03518
0.43715 0.03519
0.43718 0.03520
0.43721 0.03521
0.43724 0.03522
0.43725 0.03523
0.43725 0.03524
0.43727 0.03525
0.43730 0.03526
0.43733 0.03527
0.43737 0.03528
0.43740 0.03529
0.43740 0.03530
0.43743 0.03531
0.43744 0.03532
0.43745 0.03533
0.43745 0.03534
0.43747 0.03535
0.43753 0.03536
0.43754 0.03537
0.43756 0.03538
0.43758 0.03539
0.43762 0.03540
0.43763 0.03541
0.43763 0.03542
0.43767 0.03543
0.43771 0.03544
0.43775 0.03545
0.43775 0.03546
0.43775 0.03547
0.43782 0.03548
0.43782 0.03549
0.43789 0.03550
0.43790 0.03551
0.43790 0.03552
0.43796 0.03553
0.43797 0.03554
0.43798 0.03555
0.43799 0.03556
0.43799 0.03557
0.43799 0.03558
0.43799 0.03559
0.43803 0.03560
0.43809 0.03561
0.43811 0.03562
0.43821 0.03563
0.43825 0.03564
0.43831 0.03565
0.43831 0.03566
0.43833 0.03567
0.43833 0.03568
0.43833 0.03569
0.43837 0.03570
0.43838 0.03571
0.43838 0.03572
0.43842 0.03573
0.43846 0.03574
0.43848 0.03575
0.43850 0.03576
0.43850 0.03577
0.43855 0.03578
0.43856 0.03579
0.43858 0.03580
0.43859 0.03581
0.43861 0.03582
0.43872 0.03583
0.43872 0.03584
0.43873 0.03585
0.43875 0.03586
0.43878 0.03587
0.43880 0.03588
0.43882 0.03589
0.43884 0.03590
0.43884 0.03591
0.43885 0.03592
0.43893 0.03593
0.43894 0.03594
0.43895 0.03595
0.43904 0.03596
0.43906 0.03597
0.43906 0.03598
0.43909 0.03599
0.43914 0.03600
0.43917 0.03601
0.43918 0.03602
0.43922 0.03603
0.43928 0.03604
0.43931 0.03605
0.43937 0.03606
0.43938 0.03607
0.43940 0.03608
0.43945 0.03609
0.43947 0.03610
0.43948 0.03611
0.43949 0.03612
0.43951 0.03613
0.43953 0.03614
0.43954 0.03615
0.43958 0.03616
0.43961 0.03617
0.43963 0.03618
0.43966 0.03619
0.43969 0.03620
0.43969 0.03621
0.43969 0.03622
0.43973 0.03623
0.43977 0.03624
0.43981 0.03625
0.43983 0.03626
0.43988 0.03627
0.43998 0.03628
0.43998 0.03629
0.44002 0.03630
0.44007 0.03631
0.44007 0.03632
0.44007 0.03633
0.44008 0.03634
0.44009 0.03635
0.44010 0.03636
0.44012 0.03637
0.44018 0.03638
0.44019 0.03639
0.44021 0.03640
0.44022 0.03641
0.44022 0.03642
0.44025 0.03643
0.44026 0.03644
0.44034 0.03645
0.44040 0.03646
0.44041 0.03647
0.44044 0.03648
0.44046 0.03649
0.44047 0.03650
0.44050 0.03651
0.44052 0.03652
0.44056 0.03653
0.44056 0.03654
0.44056 0.03655
0.44059 0.03656
0.44061 0.03657
0.44065 0.03658
0.44069 0.03659
0.44077 0.03660
0.44079 0.03661
0.44082 0.03662
0.44084 0.03663
0.44085 0.03664
0.44086 0.03665
0.44086 0.03666
0.44089 0.03667
0.44093 0.03668
0.44095 0.03669
0.44096 0.03670
0.44100 0.03671
0.44102 0.03672
0.44103 0.03673
0.44105 0.03674
0.44106 0.03675
0.44107 0.03676
0.44109 0.03677
0.44113 0.03678
0.44121 0.03679
0.44122 0.03680
0.44125 0.03681
0.44128 0.03682
0.44130 0.03683
0.44133 0.03684
0.44142 0.03685
0.44144 0.03686
0.44153 0.03687
0.44154 0.03688
0.44162 0.03689
0.44168 0.03690
0.44168 0.03691
0.44169 0.03692
0.44171 0.03693
0.44173 0.03694
0.44175 0.03695
0.44176 0.03696
0.44184 0.03697
0.44185 0.03698
0.44194 0.03699
0.44196 0.03700
0.44202 0.03701
0.44202 0.03702
0.44203 0.03703
0.44207 0.03704
0.44207 0.03705
0.44208 0.03706
0.44209 0.03707
0.44215 0.03708
0.44217 0.03709
0.44222 0.03710
0.44224 0.03711
0.44233 0.03712
0.44234 0.03713
0.44239 0.03714
0.44242 0.03715
0.44243 0.03716
0.44246 0.03717
0.44254 0.03718
0.44254 0.03719
0.44255 0.03720
0.44255 0.03721
0.44257 0.03722
0.44260 0.03723
0.44261 0.03724
0.44262 0.03725
0.44265 0.03726
0.44272 0.03727
0.44275 0.03728
0.44277 0.03729
0.44283 0.03730
0.44285 0.03731
0.44286 0.03732
0.44287 0.03733
0.44293 0.03734
0.44293 0.03735
0.44295 0.03736
0.44297 0.03737
0.44297 0.03738
0.44299 0.03739
0.44300 0.03740
0.44308 0.03741
0.44309 0.03742
0.44313 0.03743
0.44317 0.03744
0.44321 0.03745
0.44325 0.03746
0.44330 0.03747
0.44330 0.03748
0.44332 0.03749
0.44335 0.03750
0.44335 0.03751
0.44335 0.03752
0.44342 0.03753
0.44342 0.03754
0.44349 0.03755
0.44354 0.03756
0.44355 0.03757
0.44361 0.03758
0.44363 0.03759
0.44364 0.03760
0.44372 0.03761
0.44373 0.03762
0.44374 0.03763
0.44376 0.03764
0.44385 0.03765
0.44385 0.03766
0.44386 0.03767
0.44388 0.03768
0.44389 0.03769
0.44390 0.03770
0.44391 0.03771
0.44394 0.03772
0.44397 0.03773
0.44399 0.03774
0.44400 0.03775
0.44401 0.03776
0.44403 0.03777
0.44405 0.03778
0.44410 0.03779
0.44411 0.03780
0.44413 0.03781
0.44416 0.03782
0.44422 0.03783
0.44426 0.03784
0.44427 0.03785
0.44432 0.03786
0.44432 0.03787
0.44433 0.03788
0.44437 0.03789
0.44442 0.03790
0.44445 0.03791
0.44449 0.03792
0.44452 0.03793
0.44457 0.03794
0.44464 0.03795
0.44464 0.03796
0.44464 0.03797
0.44467 0.03798
0.44473 0.03799
0.44484 0.03800
0.44484 0.03801
0.44487 0.03802
0.44494 0.03803
0.44496 0.03804
0.44498 0.03805
0.44499 0.03806
0.44502 0.03807
0.44511 0.03808
0.44518 0.03809
0.44518 0.03810
0.44519 0.03811
0.44522 0.03812
0.44524 0.03813
0.44530 0.03814
0.44534 0.03815
0.44542 0.03816
0.44546 0.03817
0.44546 0.03818
0.44549 0.03819
0.44550 0.03820
0.44551 0.03821
0.44551 0.03822
0.44557 0.03823
0.44562 0.03824
0.44564 0.03825
0.44565 0.03826
0.44567 0.03827
0.44567 0.03828
0.44568 0.03829
0.44569 0.03830
0.44570 0.03831
0.44570 0.03832
0.44570 0.03833
0.44570 0.03834
0.44572 0.03835
0.44572 0.03836
0.44578 0.03837
0.44581 0.03838
0.44584 0.03839
0.44593 0.03840
0.44600 0.03841
0.44600 0.03842
0.44602 0.03843
0.44604 0.03844
0.44605 0.03845
0.44606 0.03846
0.44609 0.03847
0.44616 0.03848
0.44617 0.03849
0.44617 0.03850
0.44619 0.03851
0.44623 0.03852
0.44624 0.03853
0.44634 0.03854
0.44634 0.03855
0.44635 0.03856
0.44638 0.03857
0.44639 0.03858
0.44644 0.03859
0.44644 0.03860
0.44644 0.03861
0.44647 0.03862
0.44647 0.03863
0.44650 0.03864
0.44651 0.03865
0.44653 0.03866
0.44656 0.03867
0.44658 0.03868
0.44659 0.03869
0.44666 0.03870
0.44667 0.03871
0.44670 0.03872
0.44670 0.03873
0.44671 0.03874
0.44673 0.03875
0.44678 0.03876
0.44679 0.03877
0.44682 0.03878
0.44682 0.03879
0.44683 0.03880
0.44684 0.03881
0.44684 0.03882
0.44688 0.03883
0.44691 0.03884
0.44694 0.03885
0.44694 0.03886
0.44699 0.03887
0.44705 0.03888
0.44706 0.03889
0.44707 0.03890
0.44711 0.03891
0.44721 0.03892
0.44731 0.03893
0.44735 0.03894
0.44735 0.03895
0.44739 0.03896
0.44739 0.03897
0.44740 0.03898
0.44740 0.03899
0.44740 0.03900
0.44741 0.03901
0.44748 0.03902
0.44749 0.03903
0.44754 0.03904
0.44757 0.03905
0.44757 0.03906
0.44761 0.03907
0.44763 0.03908
0.44765 0.03909
0.44767 0.03910
0.44767 0.03911
0.44768 0.03912
0.44775 0.03913
0.44776 0.03914
0.44776 0.03915
0.44782 0.03916
0.44787 0.03917
0.44789 0.03918
0.44791 0.03919
0.44791 0.03920
0.44798 0.03921
0.44798 0.03922
0.44802 0.03923
0.44803 0.03924
0.44804 0.03925
0.44805 0.03926
0.44812 0.03927
0.44813 0.03928
0.44813 0.03929
0.44814 0.03930
0.44814 0.03931
0.44817 0.03932
0.44823 0.03933
0.44824 0.03934
0.44826 0.03935
0.44826 0.03936
0.44829 0.03937
0.44834 0.03938
0.44835 0.03939
0.44835 0.03940
0.44839 0.03941
0.44841 0.03942
0.44859 0.03943
0.44860 0.03944
0.44862 0.03945
0.44865 0.03946
0.44866 0.03947
0.44868 0.03948
0.44874 0.03949
0.44875 0.03950
0.44881 0.03951
0.44882 0.03952
0.44884 0.03953
0.44896 0.03954
0.44898 0.03955
0.44898 0.03956
0.44900 0.03957
0.44901 0.03958
0.44903 0.03959
0.44903 0.03960
0.44904 0.03961
0.44910 0.03962
0.44918 0.03963
0.44925 0.03964
0.44927 0.03965
0.44933 0.03966
0.44934 0.03967
0.44936 0.03968
0.44940 0.03969
0.44940 0.03970
0.44943 0.03971
0.44947 0.03972
0.44951 0.03973
0.44951 0.03974
0.44952 0.03975
0.44953 0.03976
0.44953 0.03977
0.44954 0.03978
0.44955 0.03979
0.44955 0.03980
0.44957 0.03981
0.44958 0.03982
0.44958 0.03983
0.44961 0.03984
0.44964 0.03985
0.44965 0.03986
0.44965 0.03987
0.44979 0.03988
0.44981 0.03989
0.44985 0.03990
0.44987 0.03991
0.44992 0.03992
0.44992 0.03993
0.44993 0.03994
0.44994 0.03995
0.44995 0.03996
0.44997 0.03997
0.45000 0.03998
0.45003 0.03999
0.45003 0.04000
0.45004 0.04001
0.45004 0.04002
0.45006 0.04003
0.45008 0.04004
0.45015 0.04005
0.45017 0.04006
0.45021 0.04007
0.45027 0.04008
0.45028 0.04009
0.45029 0.04010
0.45030 0.04011
0.45031 0.04012
0.45034 0.04013
0.45036 0.04014
0.45038 0.04015
0.45045 0.04016
0.45050 0.04017
0.45054 0.04018
0.45055 0.04019
0.45057 0.04020
0.45061 0.04021
0.45065 0.04022
0.45067 0.04023
0.45074 0.04024
0.45081 0.04025
0.45084 0.04026
0.45086 0.04027
0.45095 0.04028
0.45096 0.04029
0.45097 0.04030
0.45103 0.04031
0.45107 0.04032
0.45111 0.04033
0.45111 0.04034
0.45114 0.04035
0.45114 0.04036
0.45117 0.04037
0.45118 0.04038
0.45124 0.04039
0.45126 0.04040
0.45129 0.04041
0.45131 0.04042
0.45132 0.04043
0.45137 0.04044
0.45138 0.04045
0.45138 0.04046
0.45141 0.04047
0.45142 0.04048
0.45143 0.04049
0.45146 0.04050
0.45152 0.04051
0.45158 0.04052
0.45161 0.04053
0.45163 0.04054
0.45164 0.04055
0.45164 0.04056
0.45165 0.04057
0.45166 0.04058
0.45168 0.04059
0.45169 0.04060
0.45171 0.04061
0.45171 0.04062
0.45174 0.04063
0.45174 0.04064
0.45177 0.04065
0.45181 0.04066
0.45187 0.04067
0.45191 0.04068
0.45191 0.04069
0.45196 0.04070
0.45198 0.04071
0.45198 0.04072
0.45199 0.04073
0.45202 0.04074
0.45204 0.04075
0.45205 0.04076
0.45208 0.04077
0.45209 0.04078
0.45209 0.04079
0.45212 0.04080
0.45213 0.04081
0.45217 0.04082
0.45219 0.04083
0.45219 0.04084
0.45220 0.04085
0.45227 0.04086
0.45228 0.04087
0.45229 0.04088
0.45229 0.04089
0.45231 0.04090
0.45235 0.04091
0.45235 0.04092
0.45236 0.04093
0.45237 0.04094
0.45241 0.04095
0.45242 0.04096
0.45244 0.04097
0.45245 0.04098
0.45247 0.04099
0.45248 0.04100
0.45248 0.04101
0.45250 0.04102
0.45251 0.04103
0.45251 0.04104
0.45251 0.04105
0.45254 0.04106
0.45259 0.04107
0.45260 0.04108
0.45260 0.04109
0.45264 0.04110
0.45267 0.04111
0.45272 0.04112
0.45275 0.04113
0.45278 0.04114
0.45279 0.04115
0.45279 0.04116
0.45280 0.04117
0.45285 0.04118
0.45296 0.04119
0.45299 0.04120
0.45300 0.04121
0.45302 0.04122
0.45303 0.04123
0.45308 0.04124
0.45311 0.04125
0.45314 0.04126
0.45314 0.04127
0.45316 0.04128
0.45316 0.04129
0.45321 0.04130
0.45324 0.04131
0.45325 0.04132
0.45327 0.04133
0.45328 0.04134
0.45328 0.04135
0.45332 0.04136
0.45333 0.04137
0.45333 0.04138
0.45334 0.04139
0.45336 0.04140
0.45340 0.04141
0.45344 0.04142
0.45347 0.04143
0.45347 0.04144
0.45350 0.04145
0.45356 0.04146
0.45366 0.04147
0.45367 0.04148
0.45368 0.04149
0.45369 0.04150
0.45369 0.04151
0.45374 0.04152
0.45381 0.04153
0.45381 0.04154
0.45384 0.04155
0.45393 0.04156
0.45397 0.04157
0.45400 0.04158
0.45410 0.04159
0.45412 0.04160
0.45413 0.04161
0.45415 0.04162
0.45418 0.04163
0.45422 0.04164
0.45424 0.04165
0.45426 0.04166
0.45427 0.04167
0.45427 0.04168
0.45428 0.04169
0.45433 0.04170
0.45433 0.04171
0.45434 0.04172
0.45436 0.04173
0.45437 0.04174
0.45440 0.04175
0.45442 0.04176
0.45442 0.04177
0.45443 0.04178
0.45448 0.04179
0.45449 0.04180
0.45451 0.04181
0.45453 0.04182
0.45453 0.04183
0.45454 0.04184
0.45456 0.04185
0.45459 0.04186
0.45464 0.04187
0.45469 0.04188
0.45471 0.04189
0.45473 0.04190
0.45474 0.04191
0.45478 0.04192
0.45479 0.04193
0.45480 0.04194
0.45484 0.04195
0.45485 0.04196
0.45485 0.04197
0.45486 0.04198
0.45486 0.04199
0.45488 0.04200
0.45490 0.04201
0.45493 0.04202
0.45495 0.04203
0.45502 0.04204
0.45512 0.04205
0.45518 0.04206
0.45519 0.04207
0.45519 0.04208
0.45521 0.04209
0.45526 0.04210
0.45527 0.04211
0.45532 0.04212
0.45533 0.04213
0.45535 0.04214
0.45537 0.04215
0.45539 0.04216
0.45542 0.04217
0.45542 0.04218
0.45542 0.04219
0.45542 0.04220
0.45542 0.04221
0.45545 0.04222
0.45547 0.04223
0.45548 0.04224
0.45552 0.04225
0.45554 0.04226
0.45556 0.04227
0.45557 0.04228
0.45557 0.04229
0.45559 0.04230
0.45560 0.04231
0.45561 0.04232
0.45575 0.04233
0.45580 0.04234
0.45582 0.04235
0.45583 0.04236
0.45591 0.04237
0.45598 0.04238
0.45603 0.04239
0.45607 0.04240
0.45609 0.04241
0.45612 0.04242
0.45617 0.04243
0.45622 0.04244
0.45623 0.04245
0.45624 0.04246
0.45630 0.04247
0.45632 0.04248
0.45648 0.04249
0.45650 0.04250
0.45652 0.04251
0.45653 0.04252
0.45660 0.04253
0.45668 0.04254
0.45668 0.04255
0.45672 0.04256
0.45673 0.04257
0.45675 0.04258
0.45676 0.04259
0.45687 0.04260
0.45688 0.04261
0.45690 0.04262
0.45692 0.04263
0.45693 0.04264
0.45693 0.04265
0.45694 0.04266
0.45695 0.04267
0.45696 0.04268
0.45698 0.04269
0.45699 0.04270
0.45701 0.04271
0.45705 0.04272
0.45706 0.04273
0.45719 0.04274
0.45719 0.04275
0.45719 0.04276
0.45733 0.04277
0.45734 0.04278
0.45736 0.04279
0.45736 0.04280
0.45737 0.04281
0.45743 0.04282
0.45745 0.04283
0.45746 0.04284
0.45751 0.04285
0.45752 0.04286
0.45753 0.04287
0.45756 0.04288
0.45765 0.04289
0.45766 0.04290
0.45771 0.04291
0.45774 0.04292
0.45779 0.04293
0.45779 0.04294
0.45779 0.04295
0.45780 0.04296
0.45781 0.04297
0.45789 0.04298
0.45789 0.04299
0.45795 0.04300
0.45795 0.04301
0.45798 0.04302
0.45799 0.04303
0.45806 0.04304
0.45810 0.04305
0.45812 0.04306
0.45814 0.04307
0.45814 0.04308
0.45815 0.04309
0.45817 0.04310
0.45818 0.04311
0.45819 0.04312
0.45826 0.04313
0.45829 0.04314
0.45836 0.04315
0.45839 0.04316
0.45840 0.04317
0.45845 0.04318
0.45847 0.04319
0.45849 0.04320
0.45854 0.04321
0.45857 0.04322
0.45857 0.04323
0.45858 0.04324
0.45860 0.04325
0.45861 0.04326
0.45865 0.04327
0.45866 0.04328
0.45866 0.04329
0.45869 0.04330
0.45871 0.04331
0.45874 0.04332
0.45878 0.04333
0.45884 0.04334
0.45885 0.04335
0.45885 0.04336
0.45885 0.04337
0.45888 0.04338
0.45889 0.04339
0.45892 0.04340
0.45892 0.04341
0.45893 0.04342
0.45893 0.04343
0.45896 0.04344
0.45898 0.04345
0.45899 0.04346
0.45904 0.04347
0.45905 0.04348
0.45907 0.04349
0.45908 0.04350
0.45911 0.04351
0.45913 0.04352
0.45913 0.04353
0.45923 0.04354
0.45923 0.04355
0.45928 0.04356
0.45930 0.04357
0.45934 0.04358
0.45936 0.04359
0.45936 0.04360
0.45939 0.04361
0.45940 0.04362
0.45942 0.04363
0.45946 0.04364
0.45946 0.04365
0.45947 0.04366
0.45950 0.04367
0.45953 0.04368
0.45954 0.04369
0.45954 0.04370
0.45955 0.04371
0.45955 0.04372
0.45957 0.04373
0.45957 0.04374
0.45957 0.04375
0.45959 0.04376
0.45959 0.04377
0.45960 0.04378
0.45961 0.04379
0.45962 0.04380
0.45963 0.04381
0.45966 0.04382
0.45967 0.04383
0.45967 0.04384
0.45972 0.04385
0.45974 0.04386
0.45976 0.04387
0.45976 0.04388
0.45978 0.04389
0.45982 0.04390
0.45985 0.04391
0.45989 0.04392
0.45990 0.04393
0.45990 0.04394
0.45991 0.04395
0.45994 0.04396
0.45995 0.04397
0.45996 0.04398
0.45998 0.04399
0.46000 0.04400
0.46005 0.04401
0.46007 0.04402
0.46008 0.04403
0.46009 0.04404
0.46019 0.04405
0.46019 0.04406
0.46020 0.04407
0.46021 0.04408
0.46026 0.04409
0.46028 0.04410
0.46028 0.04411
0.46028 0.04412
0.46030 0.04413
0.46030 0.04414
0.46032 0.04415
0.46032 0.04416
0.46037 0.04417
0.46039 0.04418
0.46039 0.04419
0.46040 0.04420
0.46041 0.04421
0.46042 0.04422
0.46043 0.04423
0.46044 0.04424
0.46047 0.04425
0.46049 0.04426
0.46050 0.04427
0.46054 0.04428
0.46054 0.04429
0.46058 0.04430
0.46058 0.04431
0.46059 0.04432
0.46060 0.04433
0.46064 0.04434
0.46065 0.04435
0.46065 0.04436
0.46067 0.04437
0.46070 0.04438
0.46071 0.04439
0.46074 0.04440
0.46077 0.04441
0.46083 0.04442
0.46083 0.04443
0.46084 0.04444
0.46084 0.04445
0.46085 0.04446
0.46086 0.04447
0.46088 0.04448
0.46088 0.04449
0.46090 0.04450
0.46098 0.04451
0.46100 0.04452
0.46102 0.04453
0.46102 0.04454
0.46110 0.04455
0.46111 0.04456
0.46111 0.04457
0.46114 0.04458
0.46117 0.04459
0.46117 0.04460
0.46119 0.04461
0.46119 0.04462
0.46120 0.04463
0.46120 0.04464
0.46124 0.04465
0.46125 0.04466
0.46127 0.04467
0.46127 0.04468
0.46128 0.04469
0.46129 0.04470
0.46131 0.04471
0.46135 0.04472
0.46136 0.04473
0.46136 0.04474
0.46138 0.04475
0.46138 0.04476
0.46139 0.04477
0.46142 0.04478
0.46146 0.04479
0.46148 0.04480
0.46148 0.04481
0.46151 0.04482
0.46151 0.04483
0.46160 0.04484
0.46162 0.04485
0.46163 0.04486
0.46164 0.04487
0.46166 0.04488
0.46166 0.04489
0.46170 0.04490
0.46171 0.04491
0.46172 0.04492
0.46172 0.04493
0.46173 0.04494
0.46174 0.04495
0.46179 0.04496
0.46181 0.04497
0.46182 0.04498
0.46183 0.04499
0.46185 0.04500
0.46186 0.04501
0.46187 0.04502
0.46188 0.04503
0.46190 0.04504
0.46192 0.04505
0.46193 0.04506
0.46197 0.04507
0.46199 0.04508
0.46201 0.04509
0.46204 0.04510
0.46211 0.04511
0.46214 0.04512
0.46214 0.04513
0.46216 0.04514
0.46217 0.04515
0.46219 0.04516
0.46222 0.04517
0.46226 0.04518
0.46227 0.04519
0.46227 0.04520
0.46230 0.04521
0.46238 0.04522
0.46241 0.04523
0.46241 0.04524
0.46244 0.04525
0.46249 0.04526
0.46255 0.04527
0.46256 0.04528
0.46258 0.04529
0.46258 0.04530
0.46262 0.04531
0.46263 0.04532
0.46268 0.04533
0.46269 0.04534
0.46270 0.04535
0.46270 0.04536
0.46272 0.04537
0.46272 0.04538
0.46280 0.04539
0.46287 0.04540
0.46287 0.04541
0.46291 0.04542
0.46294 0.04543
0.46295 0.04544
0.46297 0.04545
0.46302 0.04546
0.46303 0.04547
0.46305 0.04548
0.46308 0.04549
0.46310 0.04550
0.46314 0.04551
0.46315 0.04552
0.46316 0.04553
0.46317 0.04554
0.46320 0.04555
0.46325 0.04556
0.46326 0.04557
0.46330 0.04558
0.46331 0.04559
0.46334 0.04560
0.46337 0.04561
0.46345 0.04562
0.46345 0.04563
0.46345 0.04564
0.46348 0.04565
0.46349 0.04566
0.46351 0.04567
0.46354 0.04568
0.46357 0.04569
0.46362 0.04570
0.46366 0.04571
0.46368 0.04572
0.46374 0.04573
0.46375 0.04574
0.46375 0.04575
0.46375 0.04576
0.46376 0.04577
0.46380 0.04578
0.46382 0.04579
0.46386 0.04580
0.46386 0.04581
0.46387 0.04582
0.46388 0.04583
0.46389 0.04584
0.46393 0.04585
0.46394 0.04586
0.46401 0.04587
0.46403 0.04588
0.46404 0.04589
0.46406 0.04590
0.46409 0.04591
0.46412 0.04592
0.46413 0.04593
0.46414 0.04594
0.46418 0.04595
0.46422 0.04596
0.46423 0.04597
0.46423 0.04598
0.46425 0.04599
0.46428 0.04600
0.46429 0.04601
0.46429 0.04602
0.46432 0.04603
0.46434 0.04604
0.46435 0.04605
0.46437 0.04606
0.46443 0.04607
0.46447 0.04608
0.46451 0.04609
0.46452 0.04610
0.46453 0.04611
0.46457 0.04612
0.46459 0.04613
0.46461 0.04614
0.46463 0.04615
0.46469 0.04616
0.46478 0.04617
0.46479 0.04618
0.46482 0.04619
0.46483 0.04620
0.46485 0.04621
0.46492 0.04622
0.46493 0.04623
0.46493 0.04624
0.46500 0.04625
0.46501 0.04626
0.46501 0.04627
0.46508 0.04628
0.46514 0.04629
0.46516 0.04630
0.46520 0.04631
0.46525 0.04632
0.46530 0.04633
0.46530 0.04634
0.46530 0.04635
0.46533 0.04636
0.46537 0.04637
0.46537 0.04638
0.46538 0.04639
0.46539 0.04640
0.46541 0.04641
0.46542 0.04642
0.46542 0.04643
0.46543 0.04644
0.46544 0.04645
0.46547 0.04646
0.46550 0.04647
0.46552 0.04648
0.46553 0.04649
0.46557 0.04650
0.46558 0.04651
0.46559 0.04652
0.46560 0.04653
0.46560 0.04654
0.46567 0.04655
0.46568 0.04656
0.46570 0.04657
0.46573 0.04658
0.46574 0.04659
0.46582 0.04660
0.46582 0.04661
0.46586 0.04662
0.46592 0.04663
0.46594 0.04664
0.46596 0.04665
0.46597 0.04666
0.46599 0.04667
0.46600 0.04668
0.46602 0.04669
0.46602 0.04670
0.46607 0.04671
0.46609 0.04672
0.46610 0.04673
0.46611 0.04674
0.46611 0.04675
0.46613 0.04676
0.46615 0.04677
0.46616 0.04678
0.46620 0.04679
0.46623 0.04680
0.46624 0.04681
0.46627 0.04682
0.46627 0.04683
0.46628 0.04684
0.46631 0.04685
0.46635 0.04686
0.46637 0.04687
0.46641 0.04688
0.46642 0.04689
0.46643 0.04690
0.46650 0.04691
0.46650 0.04692
0.46651 0.04693
0.46653 0.04694
0.46654 0.04695
0.46655 0.04696
0.46656 0.04697
0.46656 0.04698
0.46658 0.04699
0.46658 0.04700
0.46659 0.04701
0.46669 0.04702
0.46669 0.04703
0.46675 0.04704
0.46676 0.04705
0.46680 0.04706
0.46684 0.04707
0.46684 0.04708
0.46689 0.04709
0.46691 0.04710
0.46692 0.04711
0.46699 0.04712
0.46702 0.04713
0.46704 0.04714
0.46705 0.04715
0.46705 0.04716
0.46707 0.04717
0.46709 0.04718
0.46709 0.04719
0.46710 0.04720
0.46718 0.04721
0.46720 0.04722
0.46721 0.04723
0.46722 0.04724
0.46723 0.04725
0.46724 0.04726
0.46725 0.04727
0.46725 0.04728
0.46728 0.04729
0.46729 0.04730
0.46730 0.04731
0.46732 0.04732
0.46734 0.04733
0.46737 0.04734
0.46737 0.04735
0.46744 0.04736
0.46745 0.04737
0.46745 0.04738
0.46750 0.04739
0.46750 0.04740
0.46751 0.04741
0.46755 0.04742
0.46759 0.04743
0.46760 0.04744
0.46760 0.04745
0.46763 0.04746
0.46769 0.04747
0.46771 0.04748
0.46772 0.04749
0.46772 0.04750
0.46774 0.04751
0.46774 0.04752
0.46774 0.04753
0.46775 0.04754
0.46777 0.04755
0.46778 0.04756
0.46784 0.04757
0.46787 0.04758
0.46787 0.04759
0.46790 0.04760
0.46792 0.04761
0.46794 0.04762
0.46796 0.04763
0.46797 0.04764
0.46798 0.04765
0.46802 0.04766
0.46804 0.04767
0.46806 0.04768
0.46806 0.04769
0.46807 0.04770
0.46810 0.04771
0.46813 0.04772
0.46818 0.04773
0.46823 0.04774
0.46823 0.04775
0.46823 0.04776
0.46824 0.04777
0.46825 0.04778
0.46826 0.04779
0.46827 0.04780
0.46829 0.04781
0.46830 0.04782
0.46832 0.04783
0.46833 0.04784
0.46833 0.04785
0.46833 0.04786
0.46835 0.04787
0.46839 0.04788
0.46841 0.04789
0.46842 0.04790
0.46843 0.04791
0.46845 0.04792
0.46847 0.04793
0.46848 0.04794
0.46852 0.04795
0.46859 0.04796
0.46860 0.04797
0.46863 0.04798
0.46863 0.04799
0.46864 0.04800
0.46864 0.04801
0.46864 0.04802
0.46868 0.04803
0.46868 0.04804
0.46870 0.04805
0.46871 0.04806
0.46871 0.04807
0.46872 0.04808
0.46872 0.04809
0.46873 0.04810
0.46874 0.04811
0.46878 0.04812
0.46884 0.04813
0.46889 0.04814
0.46899 0.04815
0.46901 0.04816
0.46902 0.04817
0.46905 0.04818
0.46907 0.04819
0.46910 0.04820
0.46914 0.04821
0.46916 0.04822
0.46921 0.04823
0.46924 0.04824
0.46928 0.04825
0.46928 0.04826
0.46928 0.04827
0.46930 0.04828
0.46932 0.04829
0.46936 0.04830
0.46938 0.04831
0.46938 0.04832
0.46938 0.04833
0.46939 0.04834
0.46941 0.04835
0.46941 0.04836
0.46942 0.04837
0.46947 0.04838
0.46949 0.04839
0.46951 0.04840
0.46952 0.04841
0.46953 0.04842
0.46954 0.04843
0.46955 0.04844
0.46956 0.04845
0.46957 0.04846
0.46959 0.04847
0.46963 0.04848
0.46967 0.04849
0.46971 0.04850
0.46973 0.04851
0.46974 0.04852
0.46974 0.04853
0.46974 0.04854
0.46976 0.04855
0.46978 0.04856
0.46979 0.04857
0.46983 0.04858
0.46984 0.04859
0.46986 0.04860
0.46987 0.04861
0.46988 0.04862
0.46988 0.04863
0.46989 0.04864
0.46989 0.04865
0.46991 0.04866
0.46991 0.04867
0.46997 0.04868
0.46998 0.04869
0.46999 0.04870
0.47002 0.04871
0.47003 0.04872
0.47005 0.04873
0.47008 0.04874
0.47010 0.04875
0.47010 0.04876
0.47013 0.04877
0.47018 0.04878
0.47018 0.04879
0.47019 0.04880
0.47026 0.04881
0.47026 0.04882
0.47029 0.04883
0.47030 0.04884
0.47030 0.04885
0.47031 0.04886
0.47036 0.04887
0.47041 0.04888
0.47045 0.04889
0.47045 0.04890
0.47045 0.04891
0.47048 0.04892
0.47048 0.04893
0.47048 0.04894
0.47049 0.04895
0.47050 0.04896
0.47051 0.04897
0.47052 0.04898
0.47054 0.04899
0.47056 0.04900
0.47059 0.04901
0.47060 0.04902
0.47060 0.04903
0.47061 0.04904
0.47062 0.04905
0.47062 0.04906
0.47066 0.04907
0.47066 0.04908
0.47068 0.04909
0.47068 0.04910
0.47069 0.04911
0.47072 0.04912
0.47074 0.04913
0.47075 0.04914
0.47075 0.04915
0.47081 0.04916
0.47084 0.04917
0.47084 0.04918
0.47085 0.04919
0.47098 0.04920
0.47099 0.04921
0.47100 0.04922
0.47101 0.04923
0.47102 0.04924
0.47107 0.04925
0.47110 0.04926
0.47110 0.04927
0.47111 0.04928
0.47112 0.04929
0.47112 0.04930
0.47113 0.04931
0.47113 0.04932
0.47121 0.04933
0.47123 0.04934
0.47127 0.04935
0.47127 0.04936
0.47129 0.04937
0.47129 0.04938
0.47130 0.04939
0.47130 0.04940
0.47132 0.04941
0.47136 0.04942
0.47136 0.04943
0.47137 0.04944
0.47137 0.04945
0.47138 0.04946
0.47142 0.04947
0.47145 0.04948
0.47145 0.04949
0.47151 0.04950
0.47155 0.04951
0.47161 0.04952
0.47163 0.04953
0.47165 0.04954
0.47166 0.04955
0.47166 0.04956
0.47168 0.04957
0.47170 0.04958
0.47172 0.04959
0.47172 0.04960
0.47196 0.04961
0.47198 0.04962
0.47198 0.04963
0.47200 0.04964
0.47202 0.04965
0.47203 0.04966
0.47203 0.04967
0.47204 0.04968
0.47208 0.04969
0.47208 0.04970
0.47209 0.04971
0.47211 0.04972
0.47212 0.04973
0.47214 0.04974
0.47215 0.04975
0.47222 0.04976
0.47224 0.04977
0.47224 0.04978
0.47224 0.04979
0.47231 0.04980
0.47233 0.04981
0.47236 0.04982
0.47236 0.04983
0.47240 0.04984
0.47240 0.04985
0.47243 0.04986
0.47243 0.04987
0.47244 0.04988
0.47244 0.04989
0.47245 0.04990
0.47249 0.04991
0.47251 0.04992
0.47258 0.04993
0.47266 0.04994
0.47268 0.04995
0.47269 0.04996
0.47269 0.04997
0.47270 0.04998
0.47276 0.04999
0.47276 0.05000
0.47276 0.05001
0.47279 0.05002
0.47279 0.05003
0.47279 0.05004
0.47281 0.05005
0.47281 0.05006
0.47281 0.05007
0.47282 0.05008
0.47282 0.05009
0.47284 0.05010
0.47284 0.05011
0.47285 0.05012
0.47286 0.05013
0.47287 0.05014
0.47287 0.05015
0.47287 0.05016
0.47288 0.05017
0.47288 0.05018
0.47291 0.05019
0.47293 0.05020
0.47300 0.05021
0.47300 0.05022
0.47301 0.05023
0.47304 0.05024
0.47306 0.05025
0.47307 0.05026
0.47309 0.05027
0.47309 0.05028
0.47315 0.05029
0.47315 0.05030
0.47317 0.05031
0.47318 0.05032
0.47318 0.05033
0.47320 0.05034
0.47320 0.05035
0.47321 0.05036
0.47323 0.05037
0.47324 0.05038
0.47324 0.05039
0.47328 0.05040
0.47329 0.05041
0.47331 0.05042
0.47333 0.05043
0.47334 0.05044
0.47336 0.05045
0.47340 0.05046
0.47341 0.05047
0.47343 0.05048
0.47344 0.05049
0.47349 0.05050
0.47352 0.05051
0.47352 0.05052
0.47352 0.05053
0.47357 0.05054
0.47357 0.05055
0.47357 0.05056
0.47363 0.05057
0.47365 0.05058
0.47366 0.05059
0.47366 0.05060
0.47367 0.05061
0.47368 0.05062
0.47368 0.05063
0.47368 0.05064
0.47370 0.05065
0.47372 0.05066
0.47378 0.05067
0.47379 0.05068
0.47379 0.05069
0.47380 0.05070
0.47383 0.05071
0.47384 0.05072
0.47385 0.05073
0.47387 0.05074
0.47387 0.05075
0.47389 0.05076
0.47391 0.05077
0.47393 0.05078
0.47393 0.05079
0.47393 0.05080
0.47394 0.05081
0.47395 0.05082
0.47396 0.05083
0.47400 0.05084
0.47402 0.05085
0.47403 0.05086
0.47403 0.05087
0.47406 0.05088
0.47406 0.05089
0.47407 0.05090
0.47413 0.05091
0.47414 0.05092
0.47416 0.05093
0.47416 0.05094
0.47420 0.05095
0.47421 0.05096
0.47422 0.05097
0.47423 0.05098
0.47432 0.05099
0.47434 0.05100
0.47435 0.05101
0.47438 0.05102
0.47438 0.05103
0.47441 0.05104
0.47444 0.05105
0.47446 0.05106
0.47446 0.05107
0.47447 0.05108
0.47451 0.05109
0.47456 0.05110
0.47456 0.05111
0.47468 0.05112
0.47471 0.05113
0.47472 0.05114
0.47472 0.05115
0.47472 0.05116
0.47473 0.05117
0.47473 0.05118
0.47474 0.05119
0.47475 0.05120
0.47476 0.05121
0.47482 0.05122
0.47483 0.05123
0.47485 0.05124
0.47487 0.05125
0.47487 0.05126
0.47490 0.05127
0.47491 0.05128
0.47494 0.05129
0.47494 0.05130
0.47496 0.05131
0.47496 0.05132
0.47498 0.05133
0.47498 0.05134
0.47500 0.05135
0.47501 0.05136
0.47502 0.05137
0.47502 0.05138
0.47502 0.05139
0.47505 0.05140
0.47515 0.05141
0.47515 0.05142
0.47515 0.05143
0.47515 0.05144
0.47521 0.05145
0.47522 0.05146
0.47524 0.05147
0.47524 0.05148
0.47525 0.05149
0.47527 0.05150
0.47533 0.05151
0.47533 0.05152
0.47533 0.05153
0.47533 0.05154
0.47534 0.05155
0.47534 0.05156
0.47536 0.05157
0.47536 0.05158
0.47536 0.05159
0.47543 0.05160
0.47543 0.05161
0.47547 0.05162
0.47548 0.05163
0.47549 0.05164
0.47550 0.05165
0.47550 0.05166
0.47552 0.05167
0.47553 0.05168
0.47555 0.05169
0.47555 0.05170
0.47556 0.05171
0.47558 0.05172
0.47561 0.05173
0.47562 0.05174
0.47566 0.05175
0.47567 0.05176
0.47570 0.05177
0.47570 0.05178
0.47574 0.05179
0.47577 0.05180
0.47581 0.05181
0.47581 0.05182
0.47582 0.05183
0.47582 0.05184
0.47584 0.05185
0.47587 0.05186
0.47587 0.05187
0.47587 0.05188
0.47592 0.05189
0.47594 0.05190
0.47600 0.05191
0.47601 0.05192
0.47603 0.05193
0.47607 0.05194
0.47607 0.05195
0.47608 0.05196
0.47608 0.05197
0.47611 0.05198
0.47612 0.05199
0.47613 0.05200
0.47614 0.05201
0.47616 0.05202
0.47616 0.05203
0.47621 0.05204
0.47622 0.05205
0.47623 0.05206
0.47624 0.05207
0.47625 0.05208
0.47627 0.05209
0.47628 0.05210
0.47628 0.05211
0.47629 0.05212
0.47630 0.05213
0.47632 0.05214
0.47632 0.05215
0.47633 0.05216
0.47636 0.05217
0.47638 0.05218
0.47639 0.05219
0.47640 0.05220
0.47640 0.05221
0.47645 0.05222
0.47646 0.05223
0.47647 0.05224
0.47649 0.05225
0.47650 0.05226
0.47652 0.05227
0.47655 0.05228
0.47655 0.05229
0.47655 0.05230
0.47657 0.05231
0.47657 0.05232
0.47662 0.05233
0.47663 0.05234
0.47664 0.05235
0.47666 0.05236
0.47667 0.05237
0.47670 0.05238
0.47677 0.05239
0.47679 0.05240
0.47682 0.05241
0.47683 0.05242
0.47685 0.05243
0.47687 0.05244
0.47688 0.05245
0.47689 0.05246
0.47689 0.05247
0.47693 0.05248
0.47697 0.05249
0.47697 0.05250
0.47700 0.05251
0.47700 0.05252
0.47705 0.05253
0.47706 0.05254
0.47706 0.05255
0.47707 0.05256
0.47710 0.05257
0.47714 0.05258
0.47714 0.05259
0.47714 0.05260
0.47717 0.05261
0.47718 0.05262
0.47719 0.05263
0.47721 0.05264
0.47722 0.05265
0.47722 0.05266
0.47722 0.05267
0.47725 0.05268
0.47729 0.05269
0.47729 0.05270
0.47734 0.05271
0.47734 0.05272
0.47740 0.05273
0.47743 0.05274
0.47743 0.05275
0.47746 0.05276
0.47747 0.05277
0.47749 0.05278
0.47749 0.05279
0.47751 0.05280
0.47752 0.05281
0.47754 0.05282
0.47755 0.05283
0.47757 0.05284
0.47758 0.05285
0.47759 0.05286
0.47761 0.05287
0.47762 0.05288
0.47763 0.05289
0.47770 0.05290
0.47770 0.05291
0.47771 0.05292
0.47771 0.05293
0.47777 0.05294
0.47777 0.05295
0.47780 0.05296
0.47780 0.05297
0.47787 0.05298
0.47788 0.05299
0.47789 0.05300
0.47797 0.05301
0.47797 0.05302
0.47799 0.05303
0.47800 0.05304
0.47801 0.05305
0.47801 0.05306
0.47802 0.05307
0.47802 0.05308
0.47805 0.05309
0.47806 0.05310
0.47809 0.05311
0.47815 0.05312
0.47820 0.05313
0.47821 0.05314
0.47822 0.05315
0.47828 0.05316
0.47829 0.05317
0.47830 0.05318
0.47834 0.05319
0.47836 0.05320
0.47837 0.05321
0.47838 0.05322
0.47841 0.05323
0.47844 0.05324
0.47845 0.05325
0.47849 0.05326
0.47849 0.05327
0.47856 0.05328
0.47858 0.05329
0.47858 0.05330
0.47858 0.05331
0.47860 0.05332
0.47860 0.05333
0.47872 0.05334
0.47873 0.05335
0.47875 0.05336
0.47875 0.05337
0.47884 0.05338
0.47885 0.05339
0.47887 0.05340
0.47889 0.05341
0.47890 0.05342
0.47891 0.05343
0.47892 0.05344
0.47895 0.05345
0.47896 0.05346
0.47896 0.05347
0.47897 0.05348
0.47898 0.05349
0.47903 0.05350
0.47904 0.05351
0.47907 0.05352
0.47908 0.05353
0.47909 0.05354
0.47912 0.05355
0.47913 0.05356
0.47916 0.05357
0.47917 0.05358
0.47919 0.05359
0.47922 0.05360
0.47923 0.05361
0.47924 0.05362
0.47927 0.05363
0.47929 0.05364
0.47932 0.05365
0.47932 0.05366
0.47934 0.05367
0.47934 0.05368
0.47938 0.05369
0.47939 0.05370
0.47945 0.05371
0.47946 0.05372
0.47950 0.05373
0.47954 0.05374
0.47955 0.05375
0.47960 0.05376
0.47961 0.05377
0.47964 0.05378
0.47965 0.05379
0.47968 0.05380
0.47971 0.05381
0.47975 0.05382
0.47975 0.05383
0.47978 0.05384
0.47978 0.05385
0.47978 0.05386
0.47981 0.05387
0.47986 0.05388
0.47993 0.05389
0.47994 0.05390
0.47996 0.05391
0.47998 0.05392
0.47999 0.05393
0.48001 0.05394
0.48002 0.05395
0.48006 0.05396
0.48008 0.05397
0.48010 0.05398
0.48012 0.05399
0.48013 0.05400
0.48016 0.05401
0.48016 0.05402
0.48019 0.05403
0.48021 0.05404
0.48023 0.05405
0.48029 0.05406
0.48030 0.05407
0.48031 0.05408
0.48033 0.05409
0.48034 0.05410
0.48038 0.05411
0.48044 0.05412
0.48045 0.05413
0.48045 0.05414
0.48045 0.05415
0.48047 0.05416
0.48049 0.05417
0.48056 0.05418
0.48061 0.05419
0.48061 0.05420
0.48063 0.05421
0.48066 0.05422
0.48067 0.05423
0.48068 0.05424
0.48070 0.05425
0.48070 0.05426
0.48072 0.05427
0.48072 0.05428
0.48073 0.05429
0.48074 0.05430
0.48075 0.05431
0.48075 0.05432
0.48079 0.05433
0.48080 0.05434
0.48083 0.05435
0.48083 0.05436
0.48084 0.05437
0.48084 0.05438
0.48086 0.05439
0.48088 0.05440
0.48089 0.05441
0.48090 0.05442
0.48091 0.05443
0.48092 0.05444
0.48095 0.05445
0.48097 0.05446
0.48103 0.05447
0.48107 0.05448
0.48109 0.05449
0.48110 0.05450
0.48112 0.05451
0.48114 0.05452
0.48116 0.05453
0.48117 0.05454
0.48118 0.05455
0.48119 0.05456
0.48120 0.05457
0.48121 0.05458
0.48122 0.05459
0.48126 0.05460
0.48127 0.05461
0.48129 0.05462
0.48129 0.05463
0.48139 0.05464
0.48142 0.05465
0.48144 0.05466
0.48146 0.05467
0.48149 0.05468
0.48149 0.05469
0.48150 0.05470
0.48151 0.05471
0.48155 0.05472
0.48156 0.05473
0.48157 0.05474
0.48157 0.05475
0.48159 0.05476
0.48159 0.05477
0.48164 0.05478
0.48167 0.05479
0.48168 0.05480
0.48170 0.05481
0.48170 0.05482
0.48172 0.05483
0.48173 0.05484
0.48173 0.05485
0.48174 0.05486
0.48177 0.05487
0.48178 0.05488
0.48180 0.05489
0.48180 0.05490
0.48181 0.05491
0.48188 0.05492
0.48189 0.05493
0.48190 0.05494
0.48190 0.05495
0.48191 0.05496
0.48192 0.05497
0.48193 0.05498
0.48195 0.05499
0.48195 0.05500
0.48196 0.05501
0.48202 0.05502
0.48203 0.05503
0.48209 0.05504
0.48211 0.05505
0.48212 0.05506
0.48214 0.05507
0.48216 0.05508
0.48217 0.05509
0.48221 0.05510
0.48221 0.05511
0.48222 0.05512
0.48223 0.05513
0.48223 0.05514
0.48224 0.05515
0.48224 0.05516
0.48226 0.05517
0.48229 0.05518
0.48230 0.05519
0.48230 0.05520
0.48230 0.05521
0.48232 0.05522
0.48235 0.05523
0.48235 0.05524
0.48237 0.05525
0.48239 0.05526
0.48241 0.05527
0.48241 0.05528
0.48241 0.05529
0.48245 0.05530
0.48247 0.05531
0.48247 0.05532
0.48249 0.05533
0.48251 0.05534
0.48256 0.05535
0.48257 0.05536
0.48257 0.05537
0.48260 0.05538
0.48260 0.05539
0.48264 0.05540
0.48265 0.05541
0.48267 0.05542
0.48272 0.05543
0.48272 0.05544
0.48274 0.05545
0.48275 0.05546
0.48280 0.05547
0.48284 0.05548
0.48288 0.05549
0.48288 0.05550
0.48289 0.05551
0.48290 0.05552
0.48290 0.05553
0.48291 0.05554
0.48291 0.05555
0.48292 0.05556
0.48292 0.05557
0.48293 0.05558
0.48293 0.05559
0.48295 0.05560
0.48296 0.05561
0.48296 0.05562
0.48296 0.05563
0.48303 0.05564
0.48305 0.05565
0.48306 0.05566
0.48315 0.05567
0.48316 0.05568
0.48317 0.05569
0.48319 0.05570
0.48322 0.05571
0.48328 0.05572
0.48328 0.05573
0.48336 0.05574
0.48336 0.05575
0.48336 0.05576
0.48338 0.05577
0.48339 0.05578
0.48341 0.05579
0.48341 0.05580
0.48342 0.05581
0.48343 0.05582
0.48345 0.05583
0.48350 0.05584
0.48358 0.05585
0.48359 0.05586
0.48362 0.05587
0.48363 0.05588
0.48363 0.05589
0.48365 0.05590
0.48367 0.05591
0.48368 0.05592
0.48369 0.05593
0.48371 0.05594
0.48374 0.05595
0.48374 0.05596
0.48377 0.05597
0.48378 0.05598
0.48380 0.05599
0.48381 0.05600
0.48383 0.05601
0.48384 0.05602
0.48387 0.05603
0.48389 0.05604
0.48390 0.05605
0.48390 0.05606
0.48392 0.05607
0.48395 0.05608
0.48395 0.05609
0.48396 0.05610
0.48400 0.05611
0.48401 0.05612
0.48403 0.05613
0.48403 0.05614
0.48405 0.05615
0.48411 0.05616
0.48412 0.05617
0.48414 0.05618
0.48414 0.05619
0.48414 0.05620
0.48414 0.05621
0.48416 0.05622
0.48417 0.05623
0.48418 0.05624
0.48419 0.05625
0.48419 0.05626
0.48419 0.05627
0.48419 0.05628
0.48421 0.05629
0.48423 0.05630
0.48423 0.05631
0.48424 0.05632
0.48425 0.05633
0.48427 0.05634
0.48428 0.05635
0.48435 0.05636
0.48436 0.05637
0.48437 0.05638
0.48439 0.05639
0.48439 0.05640
0.48439 0.05641
0.48444 0.05642
0.48445 0.05643
0.48448 0.05644
0.48449 0.05645
0.48451 0.05646
0.48452 0.05647
0.48452 0.05648
0.48456 0.05649
0.48456 0.05650
0.48462 0.05651
0.48462 0.05652
0.48462 0.05653
0.48465 0.05654
0.48468 0.05655
0.48468 0.05656
0.48469 0.05657
0.48475 0.05658
0.48475 0.05659
0.48476 0.05660
0.48477 0.05661
0.48478 0.05662
0.48478 0.05663
0.48479 0.05664
0.48479 0.05665
0.48480 0.05666
0.48480 0.05667
0.48481 0.05668
0.48489 0.05669
0.48490 0.05670
0.48494 0.05671
0.48494 0.05672
0.48495 0.05673
0.48495 0.05674
0.48496 0.05675
0.48499 0.05676
0.48501 0.05677
0.48502 0.05678
0.48503 0.05679
0.48504 0.05680
0.48517 0.05681
0.48521 0.05682
0.48522 0.05683
0.48523 0.05684
0.48527 0.05685
0.48528 0.05686
0.48529 0.05687
0.48529 0.05688
0.48530 0.05689
0.48530 0.05690
0.48531 0.05691
0.48532 0.05692
0.48534 0.05693
0.48535 0.05694
0.48538 0.05695
0.48540 0.05696
0.48541 0.05697
0.48541 0.05698
0.48545 0.05699
0.48546 0.05700
0.48548 0.05701
0.48548 0.05702
0.48548 0.05703
0.48554 0.05704
0.48556 0.05705
0.48556 0.05706
0.48558 0.05707
0.48560 0.05708
0.48561 0.05709
0.48563 0.05710
0.48565 0.05711
0.48566 0.05712
0.48568 0.05713
0.48569 0.05714
0.48569 0.05715
0.48570 0.05716
0.48574 0.05717
0.48575 0.05718
0.48575 0.05719
0.48576 0.05720
0.48576 0.05721
0.48581 0.05722
0.48581 0.05723
0.48582 0.05724
0.48582 0.05725
0.48585 0.05726
0.48585 0.05727
0.48588 0.05728
0.48592 0.05729
0.48593 0.05730
0.48593 0.05731
0.48596 0.05732
0.48597 0.05733
0.48601 0.05734
0.48602 0.05735
0.48604 0.05736
0.48606 0.05737
0.48608 0.05738
0.48608 0.05739
0.48611 0.05740
0.48612 0.05741
0.48613 0.05742
0.48613 0.05743
0.48613 0.05744
0.48614 0.05745
0.48614 0.05746
0.48620 0.05747
0.48621 0.05748
0.48621 0.05749
0.48626 0.05750
0.48626 0.05751
0.48627 0.05752
0.48628 0.05753
0.48629 0.05754
0.48629 0.05755
0.48632 0.05756
0.48637 0.05757
0.48638 0.05758
0.48638 0.05759
0.48640 0.05760
0.48640 0.05761
0.48641 0.05762
0.48643 0.05763
0.48643 0.05764
0.48650 0.05765
0.48650 0.05766
0.48659 0.05767
0.48660 0.05768
0.48661 0.05769
0.48663 0.05770
0.48664 0.05771
0.48664 0.05772
0.48665 0.05773
0.48665 0.05774
0.48666 0.05775
0.48668 0.05776
0.48668 0.05777
0.48669 0.05778
0.48671 0.05779
0.48677 0.05780
0.48683 0.05781
0.48688 0.05782
0.48688 0.05783
0.48694 0.05784
0.48694 0.05785
0.48696 0.05786
0.48698 0.05787
0.48698 0.05788
0.48698 0.05789
0.48699 0.05790
0.48701 0.05791
0.48705 0.05792
0.48706 0.05793
0.48707 0.05794
0.48708 0.05795
0.48709 0.05796
0.48712 0.05797
0.48712 0.05798
0.48717 0.05799
0.48718 0.05800
0.48720 0.05801
0.48720 0.05802
0.48723 0.05803
0.48723 0.05804
0.48724 0.05805
0.48724 0.05806
0.48725 0.05807
0.48725 0.05808
0.48728 0.05809
0.48729 0.05810
0.48731 0.05811
0.48737 0.05812
0.48740 0.05813
0.48740 0.05814
0.48741 0.05815
0.48741 0.05816
0.48742 0.05817
0.48743 0.05818
0.48744 0.05819
0.48745 0.05820
0.48746 0.05821
0.48747 0.05822
0.48751 0.05823
0.48751 0.05824
0.48751 0.05825
0.48754 0.05826
0.48754 0.05827
0.48754 0.05828
0.48759 0.05829
0.48760 0.05830
0.48760 0.05831
0.48761 0.05832
0.48761 0.05833
0.48762 0.05834
0.48762 0.05835
0.48762 0.05836
0.48764 0.05837
0.48766 0.05838
0.48768 0.05839
0.48769 0.05840
0.48773 0.05841
0.48774 0.05842
0.48774 0.05843
0.48775 0.05844
0.48775 0.05845
0.48775 0.05846
0.48776 0.05847
0.48777 0.05848
0.48778 0.05849
0.48780 0.05850
0.48781 0.05851
0.48782 0.05852
0.48786 0.05853
0.48786 0.05854
0.48787 0.05855
0.48789 0.05856
0.48789 0.05857
0.48790 0.05858
0.48794 0.05859
0.48797 0.05860
0.48800 0.05861
0.48801 0.05862
0.48802 0.05863
0.48804 0.05864
0.48805 0.05865
0.48805 0.05866
0.48805 0.05867
0.48806 0.05868
0.48807 0.05869
0.48809 0.05870
0.48812 0.05871
0.48812 0.05872
0.48814 0.05873
0.48814 0.05874
0.48816 0.05875
0.48818 0.05876
0.48818 0.05877
0.48820 0.05878
0.48821 0.05879
0.48821 0.05880
0.48822 0.05881
0.48823 0.05882
0.48824 0.05883
0.48824 0.05884
0.48824 0.05885
0.48826 0.05886
0.48832 0.05887
0.48834 0.05888
0.48837 0.05889
0.48839 0.05890
0.48842 0.05891
0.48842 0.05892
0.48844 0.05893
0.48844 0.05894
0.48845 0.05895
0.48846 0.05896
0.48847 0.05897
0.48853 0.05898
0.48856 0.05899
0.48857 0.05900
0.48858 0.05901
0.48861 0.05902
0.48863 0.05903
0.48863 0.05904
0.48864 0.05905
0.48864 0.05906
0.48867 0.05907
0.48867 0.05908
0.48868 0.05909
0.48872 0.05910
0.48878 0.05911
0.48879 0.05912
0.48879 0.05913
0.48881 0.05914
0.48883 0.05915
0.48884 0.05916
0.48886 0.05917
0.48886 0.05918
0.48886 0.05919
0.48890 0.05920
0.48890 0.05921
0.48892 0.05922
0.48895 0.05923
0.48896 0.05924
0.48897 0.05925
0.48898 0.05926
0.48902 0.05927
0.48907 0.05928
0.48909 0.05929
0.48913 0.05930
0.48918 0.05931
0.48920 0.05932
0.48923 0.05933
0.48927 0.05934
0.48928 0.05935
0.48930 0.05936
0.48931 0.05937
0.48934 0.05938
0.48934 0.05939
0.48934 0.05940
0.48941 0.05941
0.48946 0.05942
0.48947 0.05943
0.48949 0.05944
0.48954 0.05945
0.48955 0.05946
0.48958 0.05947
0.48963 0.05948
0.48967 0.05949
0.48970 0.05950
0.48971 0.05951
0.48973 0.05952
0.48976 0.05953
0.48978 0.05954
0.48979 0.05955
0.48981 0.05956
0.48981 0.05957
0.48981 0.05958
0.48981 0.05959
0.48981 0.05960
0.48982 0.05961
0.48983 0.05962
0.48984 0.05963
0.48986 0.05964
0.48987 0.05965
0.48987 0.05966
0.48989 0.05967
0.48989 0.05968
0.48990 0.05969
0.48993 0.05970
0.48993 0.05971
0.48997 0.05972
0.48999 0.05973
0.49000 0.05974
0.49001 0.05975
0.49006 0.05976
0.49007 0.05977
0.49009 0.05978
0.49009 0.05979
0.49009 0.05980
0.49011 0.05981
0.49011 0.05982
0.49012 0.05983
0.49015 0.05984
0.49015 0.05985
0.49017 0.05986
0.49019 0.05987
0.49023 0.05988
0.49023 0.05989
0.49025 0.05990
0.49027 0.05991
0.49029 0.05992
0.49029 0.05993
0.49032 0.05994
0.49037 0.05995
0.49045 0.05996
0.49047 0.05997
0.49047 0.05998
0.49058 0.05999
0.49058 0.06000
0.49059 0.06001
0.49059 0.06002
0.49060 0.06003
0.49062 0.06004
0.49064 0.06005
0.49067 0.06006
0.49071 0.06007
0.49072 0.06008
0.49076 0.06009
0.49076 0.06010
0.49077 0.06011
0.49085 0.06012
0.49089 0.06013
0.49091 0.06014
0.49092 0.06015
0.49093 0.06016
0.49094 0.06017
0.49094 0.06018
0.49095 0.06019
0.49097 0.06020
0.49098 0.06021
0.49100 0.06022
0.49105 0.06023
0.49105 0.06024
0.49106 0.06025
0.49107 0.06026
0.49109 0.06027
0.49110 0.06028
0.49116 0.06029
0.49117 0.06030
0.49118 0.06031
0.49121 0.06032
0.49122 0.06033
0.49123 0.06034
0.49125 0.06035
0.49125 0.06036
0.49128 0.06037
0.49129 0.06038
0.49132 0.06039
0.49133 0.06040
0.49133 0.06041
0.49134 0.06042
0.49135 0.06043
0.49136 0.06044
0.49137 0.06045
0.49137 0.06046
0.49140 0.06047
0.49144 0.06048
0.49144 0.06049
0.49145 0.06050
0.49146 0.06051
0.49146 0.06052
0.49147 0.06053
0.49150 0.06054
0.49151 0.06055
0.49151 0.06056
0.49152 0.06057
0.49154 0.06058
0.49155 0.06059
0.49155 0.06060
0.49156 0.06061
0.49157 0.06062
0.49158 0.06063
0.49161 0.06064
0.49163 0.06065
0.49163 0.06066
0.49167 0.06067
0.49170 0.06068
0.49170 0.06069
0.49172 0.06070
0.49174 0.06071
0.49177 0.06072
0.49179 0.06073
0.49181 0.06074
0.49181 0.06075
0.49184 0.06076
0.49185 0.06077
0.49187 0.06078
0.49190 0.06079
0.49193 0.06080
0.49194 0.06081
0.49195 0.06082
0.49196 0.06083
0.49197 0.06084
0.49197 0.06085
0.49202 0.06086
0.49202 0.06087
0.49202 0.06088
0.49204 0.06089
0.49205 0.06090
0.49205 0.06091
0.49206 0.06092
0.49207 0.06093
0.49207 0.06094
0.49207 0.06095
0.49208 0.06096
0.49208 0.06097
0.49210 0.06098
0.49211 0.06099
0.49211 0.06100
0.49211 0.06101
0.49215 0.06102
0.49216 0.06103
0.49219 0.06104
0.49226 0.06105
0.49226 0.06106
0.49228 0.06107
0.49228 0.06108
0.49228 0.06109
0.49230 0.06110
0.49235 0.06111
0.49236 0.06112
0.49242 0.06113
0.49242 0.06114
0.49244 0.06115
0.49246 0.06116
0.49250 0.06117
0.49252 0.06118
0.49261 0.06119
0.49262 0.06120
0.49264 0.06121
0.49264 0.06122
0.49264 0.06123
0.49266 0.06124
0.49266 0.06125
0.49269 0.06126
0.49271 0.06127
0.49272 0.06128
0.49274 0.06129
0.49280 0.06130
0.49282 0.06131
0.49282 0.06132
0.49283 0.06133
0.49285 0.06134
0.49289 0.06135
0.49291 0.06136
0.49292 0.06137
0.49294 0.06138
0.49296 0.06139
0.49296 0.06140
0.49298 0.06141
0.49302 0.06142
0.49303 0.06143
0.49304 0.06144
0.49304 0.06145
0.49306 0.06146
0.49309 0.06147
0.49313 0.06148
0.49314 0.06149
0.49315 0.06150
0.49318 0.06151
0.49319 0.06152
0.49320 0.06153
0.49321 0.06154
0.49323 0.06155
0.49323 0.06156
0.49329 0.06157
0.49331 0.06158
0.49331 0.06159
0.49332 0.06160
0.49334 0.06161
0.49335 0.06162
0.49336 0.06163
0.49336 0.06164
0.49337 0.06165
0.49338 0.06166
0.49340 0.06167
0.49343 0.06168
0.49343 0.06169
0.49348 0.06170
0.49351 0.06171
0.49354 0.06172
0.49359 0.06173
0.49359 0.06174
0.49362 0.06175
0.49365 0.06176
0.49370 0.06177
0.49370 0.06178
0.49371 0.06179
0.49373 0.06180
0.49373 0.06181
0.49376 0.06182
0.49380 0.06183
0.49380 0.06184
0.49383 0.06185
0.49383 0.06186
0.49388 0.06187
0.49389 0.06188
0.49390 0.06189
0.49393 0.06190
0.49395 0.06191
0.49395 0.06192
0.49397 0.06193
0.49397 0.06194
0.49400 0.06195
0.49401 0.06196
0.49401 0.06197
0.49402 0.06198
0.49404 0.06199
0.49405 0.06200
0.49405 0.06201
0.49406 0.06202
0.49409 0.06203
0.49412 0.06204
0.49415 0.06205
0.49416 0.06206
0.49421 0.06207
0.49423 0.06208
0.49425 0.06209
0.49425 0.06210
0.49426 0.06211
0.49427 0.06212
0.49428 0.06213
0.49429 0.06214
0.49429 0.06215
0.49429 0.06216
0.49429 0.06217
0.49432 0.06218
0.49437 0.06219
0.49439 0.06220
0.49441 0.06221
0.49443 0.06222
0.49443 0.06223
0.49443 0.06224
0.49444 0.06225
0.49444 0.06226
0.49445 0.06227
0.49451 0.06228
0.49452 0.06229
0.49453 0.06230
0.49454 0.06231
0.49454 0.06232
0.49455 0.06233
0.49457 0.06234
0.49459 0.06235
0.49459 0.06236
0.49459 0.06237
0.49460 0.06238
0.49460 0.06239
0.49461 0.06240
0.49461 0.06241
0.49463 0.06242
0.49463 0.06243
0.49463 0.06244
0.49466 0.06245
0.49466 0.06246
0.49468 0.06247
0.49472 0.06248
0.49473 0.06249
0.49475 0.06250
0.49477 0.06251
0.49477 0.06252
0.49478 0.06253
0.49483 0.06254
0.49484 0.06255
0.49485 0.06256
0.49486 0.06257
0.49488 0.06258
0.49489 0.06259
0.49492 0.06260
0.49493 0.06261
0.49494 0.06262
0.49496 0.06263
0.49498 0.06264
0.49503 0.06265
0.49505 0.06266
0.49507 0.06267
0.49507 0.06268
0.49508 0.06269
0.49509 0.06270
0.49511 0.06271
0.49511 0.06272
0.49517 0.06273
0.49517 0.06274
0.49518 0.06275
0.49520 0.06276
0.49525 0.06277
0.49525 0.06278
0.49525 0.06279
0.49525 0.06280
0.49527 0.06281
0.49528 0.06282
0.49529 0.06283
0.49529 0.06284
0.49531 0.06285
0.49531 0.06286
0.49531 0.06287
0.49532 0.06288
0.49532 0.06289
0.49533 0.06290
0.49534 0.06291
0.49535 0.06292
0.49536 0.06293
0.49536 0.06294
0.49537 0.06295
0.49540 0.06296
0.49544 0.06297
0.49545 0.06298
0.49545 0.06299
0.49547 0.06300
0.49551 0.06301
0.49551 0.06302
0.49551 0.06303
0.49556 0.06304
0.49558 0.06305
0.49559 0.06306
0.49560 0.06307
0.49560 0.06308
0.49560 0.06309
0.49563 0.06310
0.49564 0.06311
0.49566 0.06312
0.49566 0.06313
0.49568 0.06314
0.49568 0.06315
0.49571 0.06316
0.49575 0.06317
0.49577 0.06318
0.49578 0.06319
0.49580 0.06320
0.49581 0.06321
0.49582 0.06322
0.49586 0.06323
0.49591 0.06324
0.49591 0.06325
0.49594 0.06326
0.49594 0.06327
0.49595 0.06328
0.49598 0.06329
0.49600 0.06330
0.49600 0.06331
0.49604 0.06332
0.49605 0.06333
0.49610 0.06334
0.49610 0.06335
0.49612 0.06336
0.49613 0.06337
0.49615 0.06338
0.49616 0.06339
0.49617 0.06340
0.49618 0.06341
0.49626 0.06342
0.49626 0.06343
0.49626 0.06344
0.49626 0.06345
0.49628 0.06346
0.49628 0.06347
0.49632 0.06348
0.49634 0.06349
0.49637 0.06350
0.49638 0.06351
0.49638 0.06352
0.49640 0.06353
0.49640 0.06354
0.49641 0.06355
0.49641 0.06356
0.49643 0.06357
0.49644 0.06358
0.49648 0.06359
0.49654 0.06360
0.49656 0.06361
0.49660 0.06362
0.49662 0.06363
0.49664 0.06364
0.49666 0.06365
0.49666 0.06366
0.49667 0.06367
0.49667 0.06368
0.49669 0.06369
0.49671 0.06370
0.49673 0.06371
0.49675 0.06372
0.49676 0.06373
0.49677 0.06374
0.49679 0.06375
0.49679 0.06376
0.49681 0.06377
0.49682 0.06378
0.49683 0.06379
0.49684 0.06380
0.49685 0.06381
0.49691 0.06382
0.49693 0.06383
0.49693 0.06384
0.49693 0.06385
0.49695 0.06386
0.49696 0.06387
0.49697 0.06388
0.49697 0.06389
0.49697 0.06390
0.49699 0.06391
0.49703 0.06392
0.49705 0.06393
0.49705 0.06394
0.49705 0.06395
0.49709 0.06396
0.49710 0.06397
0.49713 0.06398
0.49715 0.06399
0.49715 0.06400
0.49720 0.06401
0.49722 0.06402
0.49731 0.06403
0.49731 0.06404
0.49733 0.06405
0.49738 0.06406
0.49740 0.06407
0.49741 0.06408
0.49742 0.06409
0.49743 0.06410
0.49743 0.06411
0.49743 0.06412
0.49749 0.06413
0.49751 0.06414
0.49751 0.06415
0.49752 0.06416
0.49753 0.06417
0.49755 0.06418
0.49756 0.06419
0.49765 0.06420
0.49767 0.06421
0.49771 0.06422
0.49771 0.06423
0.49773 0.06424
0.49774 0.06425
0.49774 0.06426
0.49775 0.06427
0.49775 0.06428
0.49776 0.06429
0.49777 0.06430
0.49778 0.06431
0.49781 0.06432
0.49781 0.06433
0.49783 0.06434
0.49783 0.06435
0.49785 0.06436
0.49788 0.06437
0.49788 0.06438
0.49789 0.06439
0.49791 0.06440
0.49794 0.06441
0.49795 0.06442
0.49798 0.06443
0.49798 0.06444
0.49799 0.06445
0.49801 0.06446
0.49802 0.06447
0.49803 0.06448
0.49806 0.06449
0.49807 0.06450
0.49807 0.06451
0.49808 0.06452
0.49811 0.06453
0.49814 0.06454
0.49818 0.06455
0.49818 0.06456
0.49822 0.06457
0.49828 0.06458
0.49829 0.06459
0.49829 0.06460
0.49829 0.06461
0.49831 0.06462
0.49832 0.06463
0.49832 0.06464
0.49832 0.06465
0.49834 0.06466
0.49835 0.06467
0.49837 0.06468
0.49837 0.06469
0.49839 0.06470
0.49842 0.06471
0.49844 0.06472
0.49850 0.06473
0.49854 0.06474
0.49854 0.06475
0.49856 0.06476
0.49856 0.06477
0.49856 0.06478
0.49856 0.06479
0.49861 0.06480
0.49862 0.06481
0.49863 0.06482
0.49865 0.06483
0.49865 0.06484
0.49865 0.06485
0.49868 0.06486
0.49869 0.06487
0.49870 0.06488
0.49870 0.06489
0.49877 0.06490
0.49877 0.06491
0.49878 0.06492
0.49878 0.06493
0.49882 0.06494
0.49886 0.06495
0.49888 0.06496
0.49889 0.06497
0.49890 0.06498
0.49891 0.06499
0.49893 0.06500
0.49894 0.06501
0.49895 0.06502
0.49895 0.06503
0.49895 0.06504
0.49897 0.06505
0.49902 0.06506
0.49905 0.06507
0.49909 0.06508
0.49909 0.06509
0.49911 0.06510
0.49911 0.06511
0.49915 0.06512
0.49917 0.06513
0.49918 0.06514
0.49925 0.06515
0.49926 0.06516
0.49926 0.06517
0.49928 0.06518
0.49928 0.06519
0.49929 0.06520
0.49931 0.06521
0.49931 0.06522
0.49934 0.06523
0.49938 0.06524
0.49938 0.06525
0.49939 0.06526
0.49941 0.06527
0.49943 0.06528
0.49944 0.06529
0.49945 0.06530
0.49949 0.06531
0.49949 0.06532
0.49950 0.06533
0.49951 0.06534
0.49951 0.06535
0.49953 0.06536
0.49955 0.06537
0.49956 0.06538
0.49958 0.06539
0.49961 0.06540
0.49962 0.06541
0.49962 0.06542
0.49963 0.06543
0.49967 0.06544
0.49968 0.06545
0.49969 0.06546
0.49973 0.06547
0.49977 0.06548
0.49987 0.06549
0.49989 0.06550
0.49991 0.06551
0.49992 0.06552
0.49994 0.06553
0.49995 0.06554
0.49995 0.06555
0.49996 0.06556
0.49997 0.06557
0.49999 0.06558
0.50004 0.06559
0.50005 0.06560
0.50006 0.06561
0.50006 0.06562
0.50010 0.06563
0.50011 0.06564
0.50011 0.06565
0.50013 0.06566
0.50013 0.06567
0.50016 0.06568
0.50017 0.06569
0.50018 0.06570
0.50020 0.06571
0.50020 0.06572
0.50023 0.06573
0.50023 0.06574
0.50023 0.06575
0.50024 0.06576
0.50028 0.06577
0.50032 0.06578
0.50033 0.06579
0.50036 0.06580
0.50038 0.06581
0.50040 0.06582
0.50041 0.06583
0.50041 0.06584
0.50044 0.06585
0.50048 0.06586
0.50050 0.06587
0.50052 0.06588
0.50054 0.06589
0.50054 0.06590
0.50054 0.06591
0.50054 0.06592
0.50057 0.06593
0.50059 0.06594
0.50061 0.06595
0.50062 0.06596
0.50063 0.06597
0.50064 0.06598
0.50065 0.06599
0.50067 0.06600
0.50067 0.06601
0.50068 0.06602
0.50070 0.06603
0.50071 0.06604
0.50072 0.06605
0.50072 0.06606
0.50073 0.06607
0.50074 0.06608
0.50074 0.06609
0.50074 0.06610
0.50077 0.06611
0.50078 0.06612
0.50078 0.06613
0.50082 0.06614
0.50083 0.06615
0.50084 0.06616
0.50084 0.06617
0.50086 0.06618
0.50087 0.06619
0.50089 0.06620
0.50089 0.06621
0.50092 0.06622
0.50093 0.06623
0.50096 0.06624
0.50100 0.06625
0.50101 0.06626
0.50101 0.06627
0.50102 0.06628
0.50103 0.06629
0.50103 0.06630
0.50104 0.06631
0.50106 0.06632
0.50110 0.06633
0.50110 0.06634
0.50111 0.06635
0.50112 0.06636
0.50113 0.06637
0.50113 0.06638
0.50115 0.06639
0.50121 0.06640
0.50121 0.06641
0.50123 0.06642
0.50124 0.06643
0.50125 0.06644
0.50127 0.06645
0.50128 0.06646
0.50128 0.06647
0.50131 0.06648
0.50131 0.06649
0.50132 0.06650
0.50132 0.06651
0.50134 0.06652
0.50139 0.06653
0.50144 0.06654
0.50144 0.06655
0.50145 0.06656
0.50145 0.06657
0.50146 0.06658
0.50146 0.06659
0.50147 0.06660
0.50148 0.06661
0.50149 0.06662
0.50149 0.06663
0.50152 0.06664
0.50154 0.06665
0.50155 0.06666
0.50156 0.06667
0.50158 0.06668
0.50159 0.06669
0.50162 0.06670
0.50165 0.06671
0.50167 0.06672
0.50168 0.06673
0.50171 0.06674
0.50174 0.06675
0.50177 0.06676
0.50178 0.06677
0.50180 0.06678
0.50181 0.06679
0.50191 0.06680
0.50194 0.06681
0.50197 0.06682
0.50200 0.06683
0.50200 0.06684
0.50201 0.06685
0.50203 0.06686
0.50206 0.06687
0.50206 0.06688
0.50208 0.06689
0.50209 0.06690
0.50223 0.06691
0.50223 0.06692
0.50228 0.06693
0.50231 0.06694
0.50231 0.06695
0.50232 0.06696
0.50237 0.06697
0.50238 0.06698
0.50238 0.06699
0.50238 0.06700
0.50240 0.06701
0.50241 0.06702
0.50244 0.06703
0.50244 0.06704
0.50245 0.06705
0.50245 0.06706
0.50247 0.06707
0.50247 0.06708
0.50248 0.06709
0.50248 0.06710
0.50252 0.06711
0.50252 0.06712
0.50253 0.06713
0.50253 0.06714
0.50254 0.06715
0.50256 0.06716
0.50257 0.06717
0.50258 0.06718
0.50263 0.06719
0.50264 0.06720
0.50264 0.06721
0.50265 0.06722
0.50266 0.06723
0.50267 0.06724
0.50269 0.06725
0.50269 0.06726
0.50271 0.06727
0.50272 0.06728
0.50274 0.06729
0.50277 0.06730
0.50278 0.06731
0.50279 0.06732
0.50284 0.06733
0.50286 0.06734
0.50287 0.06735
0.50288 0.06736
0.50289 0.06737
0.50291 0.06738
0.50292 0.06739
0.50294 0.06740
0.50294 0.06741
0.50294 0.06742
0.50295 0.06743
0.50295 0.06744
0.50295 0.06745
0.50298 0.06746
0.50300 0.06747
0.50300 0.06748
0.50300 0.06749
0.50302 0.06750
0.50303 0.06751
0.50304 0.06752
0.50304 0.06753
0.50304 0.06754
0.50308 0.06755
0.50308 0.06756
0.50309 0.06757
0.50309 0.06758
0.50309 0.06759
0.50312 0.06760
0.50316 0.06761
0.50316 0.06762
0.50316 0.06763
0.50318 0.06764
0.50319 0.06765
0.50319 0.06766
0.50319 0.06767
0.50324 0.06768
0.50327 0.06769
0.50327 0.06770
0.50328 0.06771
0.50329 0.06772
0.50330 0.06773
0.50333 0.06774
0.50337 0.06775
0.50340 0.06776
0.50341 0.06777
0.50344 0.06778
0.50345 0.06779
0.50345 0.06780
0.50347 0.06781
0.50348 0.06782
0.50348 0.06783
0.50351 0.06784
0.50351 0.06785
0.50351 0.06786
0.50353 0.06787
0.50356 0.06788
0.50356 0.06789
0.50357 0.06790
0.50359 0.06791
0.50359 0.06792
0.50359 0.06793
0.50360 0.06794
0.50361 0.06795
0.50361 0.06796
0.50362 0.06797
0.50363 0.06798
0.50364 0.06799
0.50365 0.06800
0.50369 0.06801
0.50369 0.06802
0.50372 0.06803
0.50374 0.06804
0.50374 0.06805
0.50377 0.06806
0.50377 0.06807
0.50378 0.06808
0.50378 0.06809
0.50379 0.06810
0.50380 0.06811
0.50381 0.06812
0.50382 0.06813
0.50383 0.06814
0.50384 0.06815
0.50384 0.06816
0.50385 0.06817
0.50385 0.06818
0.50386 0.06819
0.50387 0.06820
0.50391 0.06821
0.50392 0.06822
0.50392 0.06823
0.50395 0.06824
0.50397 0.06825
0.50398 0.06826
0.50399 0.06827
0.50400 0.06828
0.50400 0.06829
0.50401 0.06830
0.50407 0.06831
0.50409 0.06832
0.50410 0.06833
0.50410 0.06834
0.50411 0.06835
0.50412 0.06836
0.50412 0.06837
0.50412 0.06838
0.50412 0.06839
0.50412 0.06840
0.50420 0.06841
0.50420 0.06842
0.50422 0.06843
0.50422 0.06844
0.50423 0.06845
0.50423 0.06846
0.50424 0.06847
0.50424 0.06848
0.50425 0.06849
0.50425 0.06850
0.50427 0.06851
0.50432 0.06852
0.50435 0.06853
0.50437 0.06854
0.50438 0.06855
0.50438 0.06856
0.50440 0.06857
0.50440 0.06858
0.50442 0.06859
0.50442 0.06860
0.50446 0.06861
0.50449 0.06862
0.50449 0.06863
0.50449 0.06864
0.50451 0.06865
0.50453 0.06866
0.50454 0.06867
0.50454 0.06868
0.50456 0.06869
0.50457 0.06870
0.50458 0.06871
0.50458 0.06872
0.50462 0.06873
0.50463 0.06874
0.50464 0.06875
0.50464 0.06876
0.50467 0.06877
0.50467 0.06878
0.50467 0.06879
0.50471 0.06880
0.50472 0.06881
0.50472 0.06882
0.50473 0.06883
0.50474 0.06884
0.50474 0.06885
0.50475 0.06886
0.50475 0.06887
0.50475 0.06888
0.50476 0.06889
0.50478 0.06890
0.50481 0.06891
0.50483 0.06892
0.50483 0.06893
0.50484 0.06894
0.50484 0.06895
0.50485 0.06896
0.50485 0.06897
0.50487 0.06898
0.50488 0.06899
0.50488 0.06900
0.50489 0.06901
0.50489 0.06902
0.50496 0.06903
0.50497 0.06904
0.50497 0.06905
0.50502 0.06906
0.50503 0.06907
0.50505 0.06908
0.50506 0.06909
0.50513 0.06910
0.50514 0.06911
0.50515 0.06912
0.50516 0.06913
0.50516 0.06914
0.50519 0.06915
0.50522 0.06916
0.50527 0.06917
0.50527 0.06918
0.50529 0.06919
0.50531 0.06920
0.50531 0.06921
0.50532 0.06922
0.50534 0.06923
0.50536 0.06924
0.50537 0.06925
0.50538 0.06926
0.50539 0.06927
0.50540 0.06928
0.50542 0.06929
0.50543 0.06930
0.50545 0.06931
0.50545 0.06932
0.50545 0.06933
0.50546 0.06934
0.50546 0.06935
0.50548 0.06936
0.50549 0.06937
0.50556 0.06938
0.50556 0.06939
0.50558 0.06940
0.50562 0.06941
0.50564 0.06942
0.50565 0.06943
0.50568 0.06944
0.50568 0.06945
0.50571 0.06946
0.50574 0.06947
0.50575 0.06948
0.50576 0.06949
0.50577 0.06950
0.50579 0.06951
0.50579 0.06952
0.50580 0.06953
0.50582 0.06954
0.50584 0.06955
0.50584 0.06956
0.50585 0.06957
0.50586 0.06958
0.50589 0.06959
0.50592 0.06960
0.50593 0.06961
0.50594 0.06962
0.50595 0.06963
0.50595 0.06964
0.50597 0.06965
0.50598 0.06966
0.50598 0.06967
0.50598 0.06968
0.50599 0.06969
0.50600 0.06970
0.50600 0.06971
0.50600 0.06972
0.50601 0.06973
0.50602 0.06974
0.50603 0.06975
0.50603 0.06976
0.50604 0.06977
0.50605 0.06978
0.50607 0.06979
0.50609 0.06980
0.50609 0.06981
0.50614 0.06982
0.50614 0.06983
0.50614 0.06984
0.50615 0.06985
0.50619 0.06986
0.50620 0.06987
0.50621 0.06988
0.50621 0.06989
0.50625 0.06990
0.50628 0.06991
0.50628 0.06992
0.50628 0.06993
0.50633 0.06994
0.50633 0.06995
0.50635 0.06996
0.50635 0.06997
0.50638 0.06998
0.50640 0.06999
0.50641 0.07000
0.50641 0.07001
0.50642 0.07002
0.50642 0.07003
0.50642 0.07004
0.50642 0.07005
0.50642 0.07006
0.50645 0.07007
0.50645 0.07008
0.50646 0.07009
0.50647 0.07010
0.50652 0.07011
0.50654 0.07012
0.50655 0.07013
0.50655 0.07014
0.50656 0.07015
0.50657 0.07016
0.50657 0.07017
0.50659 0.07018
0.50661 0.07019
0.50663 0.07020
0.50665 0.07021
0.50665 0.07022
0.50665 0.07023
0.50667 0.07024
0.50673 0.07025
0.50675 0.07026
0.50676 0.07027
0.50676 0.07028
0.50680 0.07029
0.50681 0.07030
0.50681 0.07031
0.50683 0.07032
0.50684 0.07033
0.50686 0.07034
0.50687 0.07035
0.50687 0.07036
0.50688 0.07037
0.50690 0.07038
0.50691 0.07039
0.50693 0.07040
0.50693 0.07041
0.50693 0.07042
0.50693 0.07043
0.50693 0.07044
0.50694 0.07045
0.50695 0.07046
0.50697 0.07047
0.50698 0.07048
0.50700 0.07049
0.50700 0.07050
0.50707 0.07051
0.50707 0.07052
0.50709 0.07053
0.50710 0.07054
0.50711 0.07055
0.50711 0.07056
0.50714 0.07057
0.50714 0.07058
0.50715 0.07059
0.50715 0.07060
0.50718 0.07061
0.50719 0.07062
0.50721 0.07063
0.50723 0.07064
0.50723 0.07065
0.50724 0.07066
0.50724 0.07067
0.50726 0.07068
0.50728 0.07069
0.50728 0.07070
0.50732 0.07071
0.50733 0.07072
0.50737 0.07073
0.50738 0.07074
0.50742 0.07075
0.50743 0.07076
0.50744 0.07077
0.50744 0.07078
0.50746 0.07079
0.50747 0.07080
0.50748 0.07081
0.50748 0.07082
0.50749 0.07083
0.50750 0.07084
0.50755 0.07085
0.50756 0.07086
0.50756 0.07087
0.50757 0.07088
0.50760 0.07089
0.50761 0.07090
0.50762 0.07091
0.50763 0.07092
0.50764 0.07093
0.50765 0.07094
0.50766 0.07095
0.50766 0.07096
0.50767 0.07097
0.50769 0.07098
0.50775 0.07099
0.50777 0.07100
0.50777 0.07101
0.50778 0.07102
0.50778 0.07103
0.50779 0.07104
0.50780 0.07105
0.50781 0.07106
0.50783 0.07107
0.50784 0.07108
0.50785 0.07109
0.50785 0.07110
0.50785 0.07111
0.50786 0.07112
0.50786 0.07113
0.50786 0.07114
0.50788 0.07115
0.50788 0.07116
0.50790 0.07117
0.50792 0.07118
0.50793 0.07119
0.50793 0.07120
0.50797 0.07121
0.50798 0.07122
0.50798 0.07123
0.50800 0.07124
0.50802 0.07125
0.50804 0.07126
0.50805 0.07127
0.50805 0.07128
0.50805 0.07129
0.50806 0.07130
0.50806 0.07131
0.50807 0.07132
0.50809 0.07133
0.50809 0.07134
0.50810 0.07135
0.50813 0.07136
0.50814 0.07137
0.50815 0.07138
0.50816 0.07139
0.50820 0.07140
0.50821 0.07141
0.50826 0.07142
0.50826 0.07143
0.50827 0.07144
0.50830 0.07145
0.50830 0.07146
0.50831 0.07147
0.50833 0.07148
0.50834 0.07149
0.50835 0.07150
0.50837 0.07151
0.50839 0.07152
0.50839 0.07153
0.50842 0.07154
0.50845 0.07155
0.50845 0.07156
0.50849 0.07157
0.50850 0.07158
0.50852 0.07159
0.50856 0.07160
0.50857 0.07161
0.50857 0.07162
0.50858 0.07163
0.50859 0.07164
0.50860 0.07165
0.50861 0.07166
0.50863 0.07167
0.50863 0.07168
0.50864 0.07169
0.50865 0.07170
0.50868 0.07171
0.50869 0.07172
0.50870 0.07173
0.50872 0.07174
0.50873 0.07175
0.50875 0.07176
0.50877 0.07177
0.50878 0.07178
0.50888 0.07179
0.50888 0.07180
0.50888 0.07181
0.50889 0.07182
0.50889 0.07183
0.50890 0.07184
0.50891 0.07185
0.50891 0.07186
0.50893 0.07187
0.50894 0.07188
0.50894 0.07189
0.50895 0.07190
0.50896 0.07191
0.50897 0.07192
0.50898 0.07193
0.50898 0.07194
0.50898 0.07195
0.50899 0.07196
0.50899 0.07197
0.50899 0.07198
0.50903 0.07199
0.50906 0.07200
0.50908 0.07201
0.50909 0.07202
0.50909 0.07203
0.50911 0.07204
0.50911 0.07205
0.50911 0.07206
0.50916 0.07207
0.50917 0.07208
0.50918 0.07209
0.50919 0.07210
0.50921 0.07211
0.50923 0.07212
0.50924 0.07213
0.50924 0.07214
0.50926 0.07215
0.50928 0.07216
0.50929 0.07217
0.50932 0.07218
0.50932 0.07219
0.50934 0.07220
0.50934 0.07221
0.50935 0.07222
0.50935 0.07223
0.50938 0.07224
0.50939 0.07225
0.50942 0.07226
0.50943 0.07227
0.50952 0.07228
0.50956 0.07229
0.50958 0.07230
0.50958 0.07231
0.50961 0.07232
0.50961 0.07233
0.50961 0.07234
0.50963 0.07235
0.50963 0.07236
0.50965 0.07237
0.50966 0.07238
0.50967 0.07239
0.50967 0.07240
0.50967 0.07241
0.50969 0.07242
0.50971 0.07243
0.50972 0.07244
0.50973 0.07245
0.50973 0.07246
0.50973 0.07247
0.50975 0.07248
0.50977 0.07249
0.50977 0.07250
0.50982 0.07251
0.50982 0.07252
0.50983 0.07253
0.50983 0.07254
0.50986 0.07255
0.50987 0.07256
0.50990 0.07257
0.50990 0.07258
0.50991 0.07259
0.50992 0.07260
0.50993 0.07261
0.50993 0.07262
0.50993 0.07263
0.50995 0.07264
0.50995 0.07265
0.51003 0.07266
0.51005 0.07267
0.51006 0.07268
0.51007 0.07269
0.51012 0.07270
0.51012 0.07271
0.51015 0.07272
0.51016 0.07273
0.51016 0.07274
0.51016 0.07275
0.51017 0.07276
0.51019 0.07277
0.51019 0.07278
0.51020 0.07279
0.51023 0.07280
0.51024 0.07281
0.51026 0.07282
0.51026 0.07283
0.51038 0.07284
0.51038 0.07285
0.51039 0.07286
0.51040 0.07287
0.51040 0.07288
0.51044 0.07289
0.51045 0.07290
0.51045 0.07291
0.51046 0.07292
0.51046 0.07293
0.51046 0.07294
0.51048 0.07295
0.51048 0.07296
0.51049 0.07297
0.51050 0.07298
0.51050 0.07299
0.51054 0.07300
0.51055 0.07301
0.51056 0.07302
0.51057 0.07303
0.51060 0.07304
0.51063 0.07305
0.51063 0.07306
0.51065 0.07307
0.51065 0.07308
0.51068 0.07309
0.51068 0.07310
0.51069 0.07311
0.51070 0.07312
0.51072 0.07313
0.51075 0.07314
0.51076 0.07315
0.51077 0.07316
0.51078 0.07317
0.51080 0.07318
0.51081 0.07319
0.51081 0.07320
0.51081 0.07321
0.51081 0.07322
0.51081 0.07323
0.51082 0.07324
0.51083 0.07325
0.51091 0.07326
0.51091 0.07327
0.51092 0.07328
0.51093 0.07329
0.51094 0.07330
0.51094 0.07331
0.51097 0.07332
0.51097 0.07333
0.51098 0.07334
0.51098 0.07335
0.51099 0.07336
0.51099 0.07337
0.51100 0.07338
0.51100 0.07339
0.51101 0.07340
0.51101 0.07341
0.51102 0.07342
0.51102 0.07343
0.51103 0.07344
0.51105 0.07345
0.51105 0.07346
0.51106 0.07347
0.51107 0.07348
0.51111 0.07349
0.51112 0.07350
0.51113 0.07351
0.51114 0.07352
0.51116 0.07353
0.51116 0.07354
0.51117 0.07355
0.51117 0.07356
0.51118 0.07357
0.51121 0.07358
0.51122 0.07359
0.51123 0.07360
0.51124 0.07361
0.51125 0.07362
0.51126 0.07363
0.51126 0.07364
0.51126 0.07365
0.51129 0.07366
0.51129 0.07367
0.51130 0.07368
0.51131 0.07369
0.51131 0.07370
0.51132 0.07371
0.51133 0.07372
0.51134 0.07373
0.51135 0.07374
0.51137 0.07375
0.51142 0.07376
0.51143 0.07377
0.51143 0.07378
0.51144 0.07379
0.51144 0.07380
0.51144 0.07381
0.51145 0.07382
0.51146 0.07383
0.51151 0.07384
0.51153 0.07385
0.51153 0.07386
0.51155 0.07387
0.51156 0.07388
0.51157 0.07389
0.51157 0.07390
0.51158 0.07391
0.51158 0.07392
0.51161 0.07393
0.51161 0.07394
0.51161 0.07395
0.51161 0.07396
0.51163 0.07397
0.51165 0.07398
0.51166 0.07399
0.51168 0.07400
0.51168 0.07401
0.51168 0.07402
0.51169 0.07403
0.51169 0.07404
0.51170 0.07405
0.51171 0.07406
0.51171 0.07407
0.51171 0.07408
0.51172 0.07409
0.51173 0.07410
0.51177 0.07411
0.51177 0.07412
0.51177 0.07413
0.51178 0.07414
0.51181 0.07415
0.51184 0.07416
0.51184 0.07417
0.51189 0.07418
0.51191 0.07419
0.51191 0.07420
0.51192 0.07421
0.51194 0.07422
0.51194 0.07423
0.51197 0.07424
0.51198 0.07425
0.51200 0.07426
0.51200 0.07427
0.51200 0.07428
0.51205 0.07429
0.51206 0.07430
0.51207 0.07431
0.51211 0.07432
0.51212 0.07433
0.51214 0.07434
0.51215 0.07435
0.51216 0.07436
0.51216 0.07437
0.51218 0.07438
0.51219 0.07439
0.51223 0.07440
0.51224 0.07441
0.51226 0.07442
0.51229 0.07443
0.51231 0.07444
0.51232 0.07445
0.51234 0.07446
0.51235 0.07447
0.51236 0.07448
0.51237 0.07449
0.51241 0.07450
0.51243 0.07451
0.51246 0.07452
0.51249 0.07453
0.51249 0.07454
0.51250 0.07455
0.51250 0.07456
0.51251 0.07457
0.51252 0.07458
0.51253 0.07459
0.51255 0.07460
0.51258 0.07461
0.51260 0.07462
0.51260 0.07463
0.51263 0.07464
0.51265 0.07465
0.51267 0.07466
0.51270 0.07467
0.51270 0.07468
0.51270 0.07469
0.51271 0.07470
0.51271 0.07471
0.51271 0.07472
0.51271 0.07473
0.51273 0.07474
0.51275 0.07475
0.51277 0.07476
0.51280 0.07477
0.51281 0.07478
0.51282 0.07479
0.51284 0.07480
0.51286 0.07481
0.51286 0.07482
0.51287 0.07483
0.51287 0.07484
0.51287 0.07485
0.51288 0.07486
0.51288 0.07487
0.51289 0.07488
0.51290 0.07489
0.51290 0.07490
0.51296 0.07491
0.51297 0.07492
0.51297 0.07493
0.51303 0.07494
0.51303 0.07495
0.51304 0.07496
0.51305 0.07497
0.51306 0.07498
0.51307 0.07499
0.51307 0.07500
0.51307 0.07501
0.51310 0.07502
0.51311 0.07503
0.51313 0.07504
0.51313 0.07505
0.51314 0.07506
0.51315 0.07507
0.51316 0.07508
0.51317 0.07509
0.51317 0.07510
0.51318 0.07511
0.51321 0.07512
0.51322 0.07513
0.51323 0.07514
0.51323 0.07515
0.51324 0.07516
0.51324 0.07517
0.51325 0.07518
0.51331 0.07519
0.51331 0.07520
0.51331 0.07521
0.51332 0.07522
0.51333 0.07523
0.51333 0.07524
0.51333 0.07525
0.51335 0.07526
0.51335 0.07527
0.51341 0.07528
0.51341 0.07529
0.51347 0.07530
0.51348 0.07531
0.51349 0.07532
0.51350 0.07533
0.51354 0.07534
0.51354 0.07535
0.51355 0.07536
0.51356 0.07537
0.51360 0.07538
0.51361 0.07539
0.51362 0.07540
0.51362 0.07541
0.51362 0.07542
0.51365 0.07543
0.51365 0.07544
0.51366 0.07545
0.51366 0.07546
0.51367 0.07547
0.51367 0.07548
0.51368 0.07549
0.51369 0.07550
0.51375 0.07551
0.51375 0.07552
0.51377 0.07553
0.51381 0.07554
0.51383 0.07555
0.51384 0.07556
0.51385 0.07557
0.51385 0.07558
0.51387 0.07559
0.51389 0.07560
0.51391 0.07561
0.51391 0.07562
0.51393 0.07563
0.51393 0.07564
0.51398 0.07565
0.51404 0.07566
0.51404 0.07567
0.51405 0.07568
0.51406 0.07569
0.51408 0.07570
0.51409 0.07571
0.51409 0.07572
0.51410 0.07573
0.51410 0.07574
0.51410 0.07575
0.51411 0.07576
0.51411 0.07577
0.51411 0.07578
0.51412 0.07579
0.51414 0.07580
0.51415 0.07581
0.51417 0.07582
0.51417 0.07583
0.51418 0.07584
0.51418 0.07585
0.51420 0.07586
0.51422 0.07587
0.51424 0.07588
0.51424 0.07589
0.51424 0.07590
0.51424 0.07591
0.51426 0.07592
0.51426 0.07593
0.51428 0.07594
0.51429 0.07595
0.51430 0.07596
0.51431 0.07597
0.51433 0.07598
0.51434 0.07599
0.51434 0.07600
0.51436 0.07601
0.51436 0.07602
0.51436 0.07603
0.51437 0.07604
0.51438 0.07605
0.51440 0.07606
0.51441 0.07607
0.51442 0.07608
0.51445 0.07609
0.51447 0.07610
0.51448 0.07611
0.51449 0.07612
0.51451 0.07613
0.51452 0.07614
0.51455 0.07615
0.51455 0.07616
0.51456 0.07617
0.51457 0.07618
0.51458 0.07619
0.51459 0.07620
0.51463 0.07621
0.51463 0.07622
0.51469 0.07623
0.51470 0.07624
0.51474 0.07625
0.51479 0.07626
0.51479 0.07627
0.51480 0.07628
0.51481 0.07629
0.51481 0.07630
0.51484 0.07631
0.51484 0.07632
0.51485 0.07633
0.51486 0.07634
0.51486 0.07635
0.51488 0.07636
0.51490 0.07637
0.51490 0.07638
0.51492 0.07639
0.51494 0.07640
0.51494 0.07641
0.51496 0.07642
0.51497 0.07643
0.51497 0.07644
0.51499 0.07645
0.51499 0.07646
0.51499 0.07647
0.51501 0.07648
0.51501 0.07649
0.51504 0.07650
0.51507 0.07651
0.51509 0.07652
0.51510 0.07653
0.51515 0.07654
0.51522 0.07655
0.51522 0.07656
0.51524 0.07657
0.51524 0.07658
0.51524 0.07659
0.51526 0.07660
0.51527 0.07661
0.51528 0.07662
0.51530 0.07663
0.51530 0.07664
0.51531 0.07665
0.51533 0.07666
0.51536 0.07667
0.51537 0.07668
0.51540 0.07669
0.51543 0.07670
0.51544 0.07671
0.51545 0.07672
0.51545 0.07673
0.51546 0.07674
0.51550 0.07675
0.51550 0.07676
0.51551 0.07677
0.51553 0.07678
0.51553 0.07679
0.51555 0.07680
0.51556 0.07681
0.51557 0.07682
0.51557 0.07683
0.51560 0.07684
0.51562 0.07685
0.51563 0.07686
0.51568 0.07687
0.51570 0.07688
0.51571 0.07689
0.51571 0.07690
0.51572 0.07691
0.51574 0.07692
0.51575 0.07693
0.51577 0.07694
0.51577 0.07695
0.51577 0.07696
0.51578 0.07697
0.51580 0.07698
0.51581 0.07699
0.51581 0.07700
0.51581 0.07701
0.51587 0.07702
0.51587 0.07703
0.51588 0.07704
0.51589 0.07705
0.51589 0.07706
0.51589 0.07707
0.51591 0.07708
0.51592 0.07709
0.51593 0.07710
0.51600 0.07711
0.51601 0.07712
0.51601 0.07713
0.51601 0.07714
0.51603 0.07715
0.51604 0.07716
0.51606 0.07717
0.51606 0.07718
0.51607 0.07719
0.51608 0.07720
0.51609 0.07721
0.51610 0.07722
0.51610 0.07723
0.51612 0.07724
0.51613 0.07725
0.51613 0.07726
0.51613 0.07727
0.51618 0.07728
0.51618 0.07729
0.51619 0.07730
0.51619 0.07731
0.51621 0.07732
0.51622 0.07733
0.51623 0.07734
0.51624 0.07735
0.51624 0.07736
0.51625 0.07737
0.51625 0.07738
0.51626 0.07739
0.51626 0.07740
0.51628 0.07741
0.51630 0.07742
0.51630 0.07743
0.51633 0.07744
0.51634 0.07745
0.51634 0.07746
0.51634 0.07747
0.51635 0.07748
0.51637 0.07749
0.51637 0.07750
0.51638 0.07751
0.51640 0.07752
0.51640 0.07753
0.51642 0.07754
0.51642 0.07755
0.51643 0.07756
0.51646 0.07757
0.51647 0.07758
0.51647 0.07759
0.51648 0.07760
0.51649 0.07761
0.51649 0.07762
0.51651 0.07763
0.51652 0.07764
0.51653 0.07765
0.51655 0.07766
0.51659 0.07767
0.51660 0.07768
0.51661 0.07769
0.51665 0.07770
0.51667 0.07771
0.51668 0.07772
0.51670 0.07773
0.51672 0.07774
0.51672 0.07775
0.51675 0.07776
0.51675 0.07777
0.51678 0.07778
0.51681 0.07779
0.51682 0.07780
0.51682 0.07781
0.51683 0.07782
0.51685 0.07783
0.51686 0.07784
0.51688 0.07785
0.51689 0.07786
0.51689 0.07787
0.51691 0.07788
0.51694 0.07789
0.51695 0.07790
0.51696 0.07791
0.51696 0.07792
0.51698 0.07793
0.51700 0.07794
0.51702 0.07795
0.51703 0.07796
0.51704 0.07797
0.51707 0.07798
0.51710 0.07799
0.51710 0.07800
0.51711 0.07801
0.51712 0.07802
0.51714 0.07803
0.51716 0.07804
0.51719 0.07805
0.51722 0.07806
0.51723 0.07807
0.51726 0.07808
0.51726 0.07809
0.51731 0.07810
0.51731 0.07811
0.51732 0.07812
0.51732 0.07813
0.51733 0.07814
0.51733 0.07815
0.51734 0.07816
0.51734 0.07817
0.51735 0.07818
0.51736 0.07819
0.51738 0.07820
0.51739 0.07821
0.51740 0.07822
0.51742 0.07823
0.51742 0.07824
0.51743 0.07825
0.51744 0.07826
0.51744 0.07827
0.51745 0.07828
0.51746 0.07829
0.51746 0.07830
0.51746 0.07831
0.51750 0.07832
0.51750 0.07833
0.51751 0.07834
0.51751 0.07835
0.51752 0.07836
0.51752 0.07837
0.51753 0.07838
0.51753 0.07839
0.51754 0.07840
0.51754 0.07841
0.51756 0.07842
0.51757 0.07843
0.51759 0.07844
0.51763 0.07845
0.51763 0.07846
0.51763 0.07847
0.51767 0.07848
0.51768 0.07849
0.51768 0.07850
0.51770 0.07851
0.51770 0.07852
0.51770 0.07853
0.51771 0.07854
0.51771 0.07855
0.51773 0.07856
0.51774 0.07857
0.51776 0.07858
0.51778 0.07859
0.51781 0.07860
0.51782 0.07861
0.51785 0.07862
0.51786 0.07863
0.51789 0.07864
0.51791 0.07865
0.51791 0.07866
0.51792 0.07867
0.51794 0.07868
0.51794 0.07869
0.51794 0.07870
0.51797 0.07871
0.51797 0.07872
0.51801 0.07873
0.51801 0.07874
0.51805 0.07875
0.51808 0.07876
0.51809 0.07877
0.51809 0.07878
0.51809 0.07879
0.51815 0.07880
0.51815 0.07881
0.51816 0.07882
0.51816 0.07883
0.51817 0.07884
0.51817 0.07885
0.51818 0.07886
0.51819 0.07887
0.51819 0.07888
0.51819 0.07889
0.51821 0.07890
0.51823 0.07891
0.51823 0.07892
0.51824 0.07893
0.51827 0.07894
0.51827 0.07895
0.51828 0.07896
0.51828 0.07897
0.51828 0.07898
0.51831 0.07899
0.51832 0.07900
0.51833 0.07901
0.51833 0.07902
0.51835 0.07903
0.51836 0.07904
0.51841 0.07905
0.51843 0.07906
0.51846 0.07907
0.51846 0.07908
0.51849 0.07909
0.51850 0.07910
0.51851 0.07911
0.51852 0.07912
0.51854 0.07913
0.51854 0.07914
0.51858 0.07915
0.51860 0.07916
0.51861 0.07917
0.51861 0.07918
0.51861 0.07919
0.51863 0.07920
0.51867 0.07921
0.51867 0.07922
0.51869 0.07923
0.51870 0.07924
0.51871 0.07925
0.51872 0.07926
0.51877 0.07927
0.51879 0.07928
0.51881 0.07929
0.51882 0.07930
0.51883 0.07931
0.51885 0.07932
0.51885 0.07933
0.51885 0.07934
0.51893 0.07935
0.51894 0.07936
0.51894 0.07937
0.51894 0.07938
0.51895 0.07939
0.51895 0.07940
0.51895 0.07941
0.51897 0.07942
0.51897 0.07943
0.51899 0.07944
0.51900 0.07945
0.51901 0.07946
0.51902 0.07947
0.51903 0.07948
0.51905 0.07949
0.51906 0.07950
0.51907 0.07951
0.51907 0.07952
0.51909 0.07953
0.51911 0.07954
0.51911 0.07955
0.51913 0.07956
0.51916 0.07957
0.51916 0.07958
0.51917 0.07959
0.51919 0.07960
0.51919 0.07961
0.51922 0.07962
0.51922 0.07963
0.51923 0.07964
0.51924 0.07965
0.51926 0.07966
0.51932 0.07967
0.51932 0.07968
0.51933 0.07969
0.51933 0.07970
0.51933 0.07971
0.51935 0.07972
0.51937 0.07973
0.51939 0.07974
0.51940 0.07975
0.51941 0.07976
0.51941 0.07977
0.51941 0.07978
0.51943 0.07979
0.51943 0.07980
0.51945 0.07981
0.51948 0.07982
0.51948 0.07983
0.51953 0.07984
0.51953 0.07985
0.51953 0.07986
0.51956 0.07987
0.51956 0.07988
0.51957 0.07989
0.51957 0.07990
0.51958 0.07991
0.51958 0.07992
0.51960 0.07993
0.51965 0.07994
0.51965 0.07995
0.51966 0.07996
0.51966 0.07997
0.51967 0.07998
0.51967 0.07999
0.51967 0.08000
0.51968 0.08001
0.51969 0.08002
0.51970 0.08003
0.51971 0.08004
0.51971 0.08005
0.51973 0.08006
0.51974 0.08007
0.51974 0.08008
0.51975 0.08009
0.51976 0.08010
0.51977 0.08011
0.51977 0.08012
0.51977 0.08013
0.51980 0.08014
0.51980 0.08015
0.51982 0.08016
0.51983 0.08017
0.51983 0.08018
0.51983 0.08019
0.51985 0.08020
0.51985 0.08021
0.51986 0.08022
0.51986 0.08023
0.51987 0.08024
0.51987 0.08025
0.51989 0.08026
0.51991 0.08027
0.51994 0.08028
0.51995 0.08029
0.51996 0.08030
0.52001 0.08031
0.52003 0.08032
0.52004 0.08033
0.52008 0.08034
0.52009 0.08035
0.52010 0.08036
0.52010 0.08037
0.52012 0.08038
0.52018 0.08039
0.52019 0.08040
0.52019 0.08041
0.52023 0.08042
0.52025 0.08043
0.52026 0.08044
0.52028 0.08045
0.52029 0.08046
0.52030 0.08047
0.52031 0.08048
0.52031 0.08049
0.52032 0.08050
0.52033 0.08051
0.52034 0.08052
0.52038 0.08053
0.52044 0.08054
0.52046 0.08055
0.52046 0.08056
0.52046 0.08057
0.52048 0.08058
0.52048 0.08059
0.52049 0.08060
0.52049 0.08061
0.52051 0.08062
0.52054 0.08063
0.52055 0.08064
0.52056 0.08065
0.52056 0.08066
0.52057 0.08067
0.52058 0.08068
0.52061 0.08069
0.52063 0.08070
0.52066 0.08071
0.52071 0.08072
0.52072 0.08073
0.52073 0.08074
0.52073 0.08075
0.52077 0.08076
0.52077 0.08077
0.52078 0.08078
0.52078 0.08079
0.52078 0.08080
0.52079 0.08081
0.52079 0.08082
0.52080 0.08083
0.52081 0.08084
0.52081 0.08085
0.52081 0.08086
0.52081 0.08087
0.52086 0.08088
0.52088 0.08089
0.52088 0.08090
0.52092 0.08091
0.52093 0.08092
0.52093 0.08093
0.52094 0.08094
0.52096 0.08095
0.52099 0.08096
0.52099 0.08097
0.52100 0.08098
0.52101 0.08099
0.52102 0.08100
0.52102 0.08101
0.52103 0.08102
0.52103 0.08103
0.52106 0.08104
0.52108 0.08105
0.52109 0.08106
0.52111 0.08107
0.52112 0.08108
0.52113 0.08109
0.52117 0.08110
0.52117 0.08111
0.52118 0.08112
0.52123 0.08113
0.52124 0.08114
0.52126 0.08115
0.52126 0.08116
0.52127 0.08117
0.52129 0.08118
0.52129 0.08119
0.52129 0.08120
0.52131 0.08121
0.52137 0.08122
0.52138 0.08123
0.52138 0.08124
0.52138 0.08125
0.52138 0.08126
0.52139 0.08127
0.52143 0.08128
0.52143 0.08129
0.52144 0.08130
0.52144 0.08131
0.52145 0.08132
0.52145 0.08133
0.52147 0.08134
0.52148 0.08135
0.52149 0.08136
0.52150 0.08137
0.52154 0.08138
0.52155 0.08139
0.52155 0.08140
0.52157 0.08141
0.52158 0.08142
0.52158 0.08143
0.52158 0.08144
0.52159 0.08145
0.52159 0.08146
0.52162 0.08147
0.52163 0.08148
0.52166 0.08149
0.52168 0.08150
0.52175 0.08151
0.52175 0.08152
0.52177 0.08153
0.52177 0.08154
0.52179 0.08155
0.52179 0.08156
0.52180 0.08157
0.52184 0.08158
0.52184 0.08159
0.52184 0.08160
0.52185 0.08161
0.52185 0.08162
0.52186 0.08163
0.52186 0.08164
0.52186 0.08165
0.52187 0.08166
0.52188 0.08167
0.52188 0.08168
0.52189 0.08169
0.52193 0.08170
0.52194 0.08171
0.52195 0.08172
0.52195 0.08173
0.52195 0.08174
0.52197 0.08175
0.52197 0.08176
0.52199 0.08177
0.52200 0.08178
0.52201 0.08179
0.52204 0.08180
0.52204 0.08181
0.52206 0.08182
0.52208 0.08183
0.52209 0.08184
0.52211 0.08185
0.52212 0.08186
0.52213 0.08187
0.52214 0.08188
0.52215 0.08189
0.52215 0.08190
0.52216 0.08191
0.52218 0.08192
0.52219 0.08193
0.52221 0.08194
0.52221 0.08195
0.52221 0.08196
0.52224 0.08197
0.52225 0.08198
0.52225 0.08199
0.52226 0.08200
0.52226 0.08201
0.52227 0.08202
0.52227 0.08203
0.52228 0.08204
0.52232 0.08205
0.52232 0.08206
0.52232 0.08207
0.52233 0.08208
0.52233 0.08209
0.52234 0.08210
0.52236 0.08211
0.52239 0.08212
0.52240 0.08213
0.52240 0.08214
0.52241 0.08215
0.52242 0.08216
0.52243 0.08217
0.52245 0.08218
0.52245 0.08219
0.52250 0.08220
0.52254 0.08221
0.52255 0.08222
0.52256 0.08223
0.52258 0.08224
0.52259 0.08225
0.52260 0.08226
0.52262 0.08227
0.52264 0.08228
0.52265 0.08229
0.52266 0.08230
0.52266 0.08231
0.52268 0.08232
0.52271 0.08233
0.52272 0.08234
0.52273 0.08235
0.52273 0.08236
0.52274 0.08237
0.52275 0.08238
0.52276 0.08239
0.52276 0.08240
0.52277 0.08241
0.52277 0.08242
0.52278 0.08243
0.52279 0.08244
0.52281 0.08245
0.52282 0.08246
0.52282 0.08247
0.52282 0.08248
0.52283 0.08249
0.52284 0.08250
0.52285 0.08251
0.52285 0.08252
0.52286 0.08253
0.52288 0.08254
0.52289 0.08255
0.52291 0.08256
0.52291 0.08257
0.52292 0.08258
0.52293 0.08259
0.52293 0.08260
0.52294 0.08261
0.52294 0.08262
0.52295 0.08263
0.52296 0.08264
0.52297 0.08265
0.52298 0.08266
0.52301 0.08267
0.52303 0.08268
0.52304 0.08269
0.52304 0.08270
0.52305 0.08271
0.52305 0.08272
0.52307 0.08273
0.52309 0.08274
0.52310 0.08275
0.52311 0.08276
0.52311 0.08277
0.52311 0.08278
0.52312 0.08279
0.52312 0.08280
0.52312 0.08281
0.52313 0.08282
0.52315 0.08283
0.52316 0.08284
0.52317 0.08285
0.52321 0.08286
0.52325 0.08287
0.52326 0.08288
0.52326 0.08289
0.52327 0.08290
0.52329 0.08291
0.52330 0.08292
0.52331 0.08293
0.52331 0.08294
0.52336 0.08295
0.52338 0.08296
0.52338 0.08297
0.52339 0.08298
0.52341 0.08299
0.52341 0.08300
0.52347 0.08301
0.52348 0.08302
0.52348 0.08303
0.52349 0.08304
0.52351 0.08305
0.52352 0.08306
0.52355 0.08307
0.52356 0.08308
0.52356 0.08309
0.52357 0.08310
0.52360 0.08311
0.52362 0.08312
0.52363 0.08313
0.52366 0.08314
0.52368 0.08315
0.52369 0.08316
0.52369 0.08317
0.52369 0.08318
0.52372 0.08319
0.52378 0.08320
0.52378 0.08321
0.52382 0.08322
0.52384 0.08323
0.52385 0.08324
0.52385 0.08325
0.52387 0.08326
0.52389 0.08327
0.52390 0.08328
0.52391 0.08329
0.52393 0.08330
0.52394 0.08331
0.52395 0.08332
0.52395 0.08333
0.52397 0.08334
0.52397 0.08335
0.52398 0.08336
0.52398 0.08337
0.52399 0.08338
0.52402 0.08339
0.52404 0.08340
0.52405 0.08341
0.52406 0.08342
0.52407 0.08343
0.52407 0.08344
0.52408 0.08345
0.52408 0.08346
0.52409 0.08347
0.52409 0.08348
0.52410 0.08349
0.52411 0.08350
0.52411 0.08351
0.52413 0.08352
0.52413 0.08353
0.52414 0.08354
0.52414 0.08355
0.52415 0.08356
0.52415 0.08357
0.52416 0.08358
0.52417 0.08359
0.52417 0.08360
0.52419 0.08361
0.52419 0.08362
0.52422 0.08363
0.52424 0.08364
0.52425 0.08365
0.52426 0.08366
0.52427 0.08367
0.52428 0.08368
0.52428 0.08369
0.52429 0.08370
0.52429 0.08371
0.52430 0.08372
0.52430 0.08373
0.52433 0.08374
0.52433 0.08375
0.52434 0.08376
0.52434 0.08377
0.52435 0.08378
0.52437 0.08379
0.52439 0.08380
0.52439 0.08381
0.52442 0.08382
0.52445 0.08383
0.52448 0.08384
0.52448 0.08385
0.52449 0.08386
0.52449 0.08387
0.52449 0.08388
0.52450 0.08389
0.52450 0.08390
0.52451 0.08391
0.52452 0.08392
0.52453 0.08393
0.52455 0.08394
0.52456 0.08395
0.52457 0.08396
0.52458 0.08397
0.52458 0.08398
0.52459 0.08399
0.52460 0.08400
0.52460 0.08401
0.52462 0.08402
0.52463 0.08403
0.52463 0.08404
0.52464 0.08405
0.52464 0.08406
0.52466 0.08407
0.52470 0.08408
0.52470 0.08409
0.52470 0.08410
0.52470 0.08411
0.52471 0.08412
0.52472 0.08413
0.52474 0.08414
0.52476 0.08415
0.52476 0.08416
0.52477 0.08417
0.52478 0.08418
0.52478 0.08419
0.52478 0.08420
0.52481 0.08421
0.52481 0.08422
0.52481 0.08423
0.52484 0.08424
0.52485 0.08425
0.52486 0.08426
0.52486 0.08427
0.52492 0.08428
0.52494 0.08429
0.52494 0.08430
0.52497 0.08431
0.52498 0.08432
0.52499 0.08433
0.52499 0.08434
0.52500 0.08435
0.52501 0.08436
0.52501 0.08437
0.52502 0.08438
0.52503 0.08439
0.52506 0.08440
0.52507 0.08441
0.52509 0.08442
0.52514 0.08443
0.52516 0.08444
0.52521 0.08445
0.52521 0.08446
0.52523 0.08447
0.52526 0.08448
0.52527 0.08449
0.52529 0.08450
0.52530 0.08451
0.52531 0.08452
0.52531 0.08453
0.52533 0.08454
0.52536 0.08455
0.52537 0.08456
0.52538 0.08457
0.52542 0.08458
0.52543 0.08459
0.52544 0.08460
0.52545 0.08461
0.52547 0.08462
0.52548 0.08463
0.52552 0.08464
0.52553 0.08465
0.52553 0.08466
0.52554 0.08467
0.52555 0.08468
0.52556 0.08469
0.52558 0.08470
0.52559 0.08471
0.52559 0.08472
0.52559 0.08473
0.52560 0.08474
0.52560 0.08475
0.52560 0.08476
0.52561 0.08477
0.52561 0.08478
0.52561 0.08479
0.52561 0.08480
0.52561 0.08481
0.52563 0.08482
0.52564 0.08483
0.52566 0.08484
0.52566 0.08485
0.52569 0.08486
0.52570 0.08487
0.52572 0.08488
0.52572 0.08489
0.52575 0.08490
0.52578 0.08491
0.52579 0.08492
0.52582 0.08493
0.52583 0.08494
0.52586 0.08495
0.52586 0.08496
0.52587 0.08497
0.52588 0.08498
0.52589 0.08499
0.52590 0.08500
0.52590 0.08501
0.52594 0.08502
0.52594 0.08503
0.52595 0.08504
0.52597 0.08505
0.52597 0.08506
0.52598 0.08507
0.52598 0.08508
0.52601 0.08509
0.52603 0.08510
0.52603 0.08511
0.52604 0.08512
0.52609 0.08513
0.52610 0.08514
0.52611 0.08515
0.52611 0.08516
0.52613 0.08517
0.52614 0.08518
0.52615 0.08519
0.52615 0.08520
0.52616 0.08521
0.52617 0.08522
0.52617 0.08523
0.52618 0.08524
0.52619 0.08525
0.52619 0.08526
0.52623 0.08527
0.52623 0.08528
0.52623 0.08529
0.52623 0.08530
0.52625 0.08531
0.52625 0.08532
0.52625 0.08533
0.52627 0.08534
0.52630 0.08535
0.52632 0.08536
0.52632 0.08537
0.52632 0.08538
0.52632 0.08539
0.52634 0.08540
0.52635 0.08541
0.52635 0.08542
0.52636 0.08543
0.52638 0.08544
0.52639 0.08545
0.52640 0.08546
0.52641 0.08547
0.52641 0.08548
0.52642 0.08549
0.52646 0.08550
0.52646 0.08551
0.52647 0.08552
0.52647 0.08553
0.52648 0.08554
0.52649 0.08555
0.52650 0.08556
0.52650 0.08557
0.52650 0.08558
0.52655 0.08559
0.52658 0.08560
0.52658 0.08561
0.52660 0.08562
0.52661 0.08563
0.52665 0.08564
0.52665 0.08565
0.52665 0.08566
0.52666 0.08567
0.52668 0.08568
0.52669 0.08569
0.52670 0.08570
0.52671 0.08571
0.52672 0.08572
0.52673 0.08573
0.52673 0.08574
0.52674 0.08575
0.52674 0.08576
0.52681 0.08577
0.52685 0.08578
0.52686 0.08579
0.52686 0.08580
0.52687 0.08581
0.52688 0.08582
0.52689 0.08583
0.52690 0.08584
0.52690 0.08585
0.52693 0.08586
0.52693 0.08587
0.52696 0.08588
0.52697 0.08589
0.52699 0.08590
0.52699 0.08591
0.52700 0.08592
0.52700 0.08593
0.52702 0.08594
0.52703 0.08595
0.52704 0.08596
0.52704 0.08597
0.52705 0.08598
0.52706 0.08599
0.52708 0.08600
0.52711 0.08601
0.52718 0.08602
0.52720 0.08603
0.52722 0.08604
0.52723 0.08605
0.52723 0.08606
0.52724 0.08607
0.52727 0.08608
0.52727 0.08609
0.52727 0.08610
0.52729 0.08611
0.52730 0.08612
0.52730 0.08613
0.52730 0.08614
0.52730 0.08615
0.52733 0.08616
0.52734 0.08617
0.52735 0.08618
0.52735 0.08619
0.52736 0.08620
0.52740 0.08621
0.52740 0.08622
0.52741 0.08623
0.52743 0.08624
0.52743 0.08625
0.52746 0.08626
0.52747 0.08627
0.52751 0.08628
0.52751 0.08629
0.52753 0.08630
0.52754 0.08631
0.52754 0.08632
0.52756 0.08633
0.52756 0.08634
0.52757 0.08635
0.52758 0.08636
0.52758 0.08637
0.52760 0.08638
0.52761 0.08639
0.52761 0.08640
0.52764 0.08641
0.52764 0.08642
0.52765 0.08643
0.52768 0.08644
0.52769 0.08645
0.52769 0.08646
0.52770 0.08647
0.52772 0.08648
0.52772 0.08649
0.52776 0.08650
0.52777 0.08651
0.52778 0.08652
0.52781 0.08653
0.52782 0.08654
0.52784 0.08655
0.52788 0.08656
0.52791 0.08657
0.52794 0.08658
0.52795 0.08659
0.52796 0.08660
0.52797 0.08661
0.52799 0.08662
0.52800 0.08663
0.52801 0.08664
0.52802 0.08665
0.52802 0.08666
0.52804 0.08667
0.52805 0.08668
0.52805 0.08669
0.52806 0.08670
0.52808 0.08671
0.52808 0.08672
0.52808 0.08673
0.52809 0.08674
0.52809 0.08675
0.52809 0.08676
0.52809 0.08677
0.52810 0.08678
0.52811 0.08679
0.52815 0.08680
0.52819 0.08681
0.52821 0.08682
0.52821 0.08683
0.52821 0.08684
0.52821 0.08685
0.52822 0.08686
0.52823 0.08687
0.52824 0.08688
0.52824 0.08689
0.52826 0.08690
0.52827 0.08691
0.52828 0.08692
0.52828 0.08693
0.52828 0.08694
0.52831 0.08695
0.52831 0.08696
0.52832 0.08697
0.52833 0.08698
0.52835 0.08699
0.52837 0.08700
0.52837 0.08701
0.52840 0.08702
0.52841 0.08703
0.52841 0.08704
0.52843 0.08705
0.52843 0.08706
0.52845 0.08707
0.52845 0.08708
0.52846 0.08709
0.52847 0.08710
0.52847 0.08711
0.52847 0.08712
0.52847 0.08713
0.52849 0.08714
0.52850 0.08715
0.52855 0.08716
0.52857 0.08717
0.52857 0.08718
0.52858 0.08719
0.52858 0.08720
0.52859 0.08721
0.52859 0.08722
0.52860 0.08723
0.52861 0.08724
0.52863 0.08725
0.52864 0.08726
0.52865 0.08727
0.52873 0.08728
0.52876 0.08729
0.52878 0.08730
0.52879 0.08731
0.52879 0.08732
0.52881 0.08733
0.52882 0.08734
0.52884 0.08735
0.52884 0.08736
0.52887 0.08737
0.52890 0.08738
0.52891 0.08739
0.52893 0.08740
0.52893 0.08741
0.52896 0.08742
0.52897 0.08743
0.52898 0.08744
0.52899 0.08745
0.52900 0.08746
0.52903 0.08747
0.52903 0.08748
0.52904 0.08749
0.52904 0.08750
0.52906 0.08751
0.52906 0.08752
0.52907 0.08753
0.52908 0.08754
0.52909 0.08755
0.52909 0.08756
0.52909 0.08757
0.52911 0.08758
0.52913 0.08759
0.52914 0.08760
0.52914 0.08761
0.52914 0.08762
0.52917 0.08763
0.52917 0.08764
0.52917 0.08765
0.52918 0.08766
0.52918 0.08767
0.52921 0.08768
0.52922 0.08769
0.52924 0.08770
0.52926 0.08771
0.52929 0.08772
0.52931 0.08773
0.52932 0.08774
0.52933 0.08775
0.52934 0.08776
0.52934 0.08777
0.52936 0.08778
0.52937 0.08779
0.52937 0.08780
0.52938 0.08781
0.52938 0.08782
0.52938 0.08783
0.52939 0.08784
0.52940 0.08785
0.52940 0.08786
0.52940 0.08787
0.52943 0.08788
0.52945 0.08789
0.52946 0.08790
0.52946 0.08791
0.52947 0.08792
0.52949 0.08793
0.52950 0.08794
0.52950 0.08795
0.52951 0.08796
0.52951 0.08797
0.52952 0.08798
0.52953 0.08799
0.52954 0.08800
0.52956 0.08801
0.52958 0.08802
0.52960 0.08803
0.52962 0.08804
0.52962 0.08805
0.52963 0.08806
0.52963 0.08807
0.52964 0.08808
0.52965 0.08809
0.52965 0.08810
0.52969 0.08811
0.52973 0.08812
0.52973 0.08813
0.52976 0.08814
0.52976 0.08815
0.52977 0.08816
0.52978 0.08817
0.52979 0.08818
0.52980 0.08819
0.52981 0.08820
0.52982 0.08821
0.52984 0.08822
0.52985 0.08823
0.52986 0.08824
0.52988 0.08825
0.52988 0.08826
0.52989 0.08827
0.52993 0.08828
0.52995 0.08829
0.52996 0.08830
0.52997 0.08831
0.52997 0.08832
0.52997 0.08833
0.52998 0.08834
0.52999 0.08835
0.52999 0.08836
0.53000 0.08837
0.53001 0.08838
0.53002 0.08839
0.53004 0.08840
0.53006 0.08841
0.53007 0.08842
0.53008 0.08843
0.53009 0.08844
0.53009 0.08845
0.53011 0.08846
0.53012 0.08847
0.53013 0.08848
0.53015 0.08849
0.53015 0.08850
0.53017 0.08851
0.53018 0.08852
0.53021 0.08853
0.53022 0.08854
0.53022 0.08855
0.53023 0.08856
0.53023 0.08857
0.53024 0.08858
0.53024 0.08859
0.53025 0.08860
0.53025 0.08861
0.53026 0.08862
0.53026 0.08863
0.53027 0.08864
0.53028 0.08865
0.53028 0.08866
0.53030 0.08867
0.53031 0.08868
0.53036 0.08869
0.53037 0.08870
0.53039 0.08871
0.53039 0.08872
0.53039 0.08873
0.53039 0.08874
0.53040 0.08875
0.53040 0.08876
0.53042 0.08877
0.53043 0.08878
0.53044 0.08879
0.53045 0.08880
0.53046 0.08881
0.53046 0.08882
0.53047 0.08883
0.53049 0.08884
0.53051 0.08885
0.53056 0.08886
0.53056 0.08887
0.53057 0.08888
0.53057 0.08889
0.53058 0.08890
0.53059 0.08891
0.53062 0.08892
0.53064 0.08893
0.53064 0.08894
0.53065 0.08895
0.53065 0.08896
0.53066 0.08897
0.53067 0.08898
0.53068 0.08899
0.53068 0.08900
0.53068 0.08901
0.53073 0.08902
0.53073 0.08903
0.53073 0.08904
0.53074 0.08905
0.53075 0.08906
0.53078 0.08907
0.53078 0.08908
0.53078 0.08909
0.53079 0.08910
0.53080 0.08911
0.53081 0.08912
0.53085 0.08913
0.53085 0.08914
0.53086 0.08915
0.53088 0.08916
0.53089 0.08917
0.53091 0.08918
0.53091 0.08919
0.53093 0.08920
0.53095 0.08921
0.53095 0.08922
0.53096 0.08923
0.53098 0.08924
0.53098 0.08925
0.53100 0.08926
0.53100 0.08927
0.53104 0.08928
0.53105 0.08929
0.53105 0.08930
0.53106 0.08931
0.53107 0.08932
0.53115 0.08933
0.53115 0.08934
0.53115 0.08935
0.53115 0.08936
0.53116 0.08937
0.53116 0.08938
0.53118 0.08939
0.53120 0.08940
0.53120 0.08941
0.53121 0.08942
0.53121 0.08943
0.53121 0.08944
0.53122 0.08945
0.53123 0.08946
0.53126 0.08947
0.53128 0.08948
0.53128 0.08949
0.53130 0.08950
0.53131 0.08951
0.53131 0.08952
0.53132 0.08953
0.53133 0.08954
0.53133 0.08955
0.53135 0.08956
0.53136 0.08957
0.53140 0.08958
0.53140 0.08959
0.53141 0.08960
0.53141 0.08961
0.53142 0.08962
0.53143 0.08963
0.53146 0.08964
0.53147 0.08965
0.53150 0.08966
0.53150 0.08967
0.53151 0.08968
0.53154 0.08969
0.53154 0.08970
0.53154 0.08971
0.53157 0.08972
0.53159 0.08973
0.53163 0.08974
0.53163 0.08975
0.53165 0.08976
0.53165 0.08977
0.53166 0.08978
0.53166 0.08979
0.53166 0.08980
0.53167 0.08981
0.53170 0.08982
0.53170 0.08983
0.53171 0.08984
0.53172 0.08985
0.53173 0.08986
0.53173 0.08987
0.53173 0.08988
0.53173 0.08989
0.53174 0.08990
0.53175 0.08991
0.53177 0.08992
0.53178 0.08993
0.53180 0.08994
0.53180 0.08995
0.53181 0.08996
0.53181 0.08997
0.53182 0.08998
0.53182 0.08999
0.53182 0.09000
0.53186 0.09001
0.53187 0.09002
0.53189 0.09003
0.53189 0.09004
0.53191 0.09005
0.53193 0.09006
0.53193 0.09007
0.53194 0.09008
0.53195 0.09009
0.53195 0.09010
0.53196 0.09011
0.53201 0.09012
0.53203 0.09013
0.53208 0.09014
0.53210 0.09015
0.53211 0.09016
0.53211 0.09017
0.53211 0.09018
0.53212 0.09019
0.53212 0.09020
0.53214 0.09021
0.53215 0.09022
0.53217 0.09023
0.53217 0.09024
0.53218 0.09025
0.53219 0.09026
0.53219 0.09027
0.53220 0.09028
0.53221 0.09029
0.53221 0.09030
0.53221 0.09031
0.53223 0.09032
0.53223 0.09033
0.53225 0.09034
0.53226 0.09035
0.53226 0.09036
0.53229 0.09037
0.53231 0.09038
0.53233 0.09039
0.53234 0.09040
0.53234 0.09041
0.53235 0.09042
0.53235 0.09043
0.53237 0.09044
0.53238 0.09045
0.53238 0.09046
0.53239 0.09047
0.53240 0.09048
0.53240 0.09049
0.53243 0.09050
0.53244 0.09051
0.53245 0.09052
0.53245 0.09053
0.53246 0.09054
0.53246 0.09055
0.53248 0.09056
0.53248 0.09057
0.53249 0.09058
0.53249 0.09059
0.53251 0.09060
0.53253 0.09061
0.53257 0.09062
0.53259 0.09063
0.53259 0.09064
0.53260 0.09065
0.53260 0.09066
0.53261 0.09067
0.53262 0.09068
0.53262 0.09069
0.53262 0.09070
0.53262 0.09071
0.53264 0.09072
0.53265 0.09073
0.53266 0.09074
0.53267 0.09075
0.53267 0.09076
0.53268 0.09077
0.53269 0.09078
0.53270 0.09079
0.53271 0.09080
0.53271 0.09081
0.53272 0.09082
0.53275 0.09083
0.53275 0.09084
0.53277 0.09085
0.53278 0.09086
0.53278 0.09087
0.53278 0.09088
0.53279 0.09089
0.53281 0.09090
0.53281 0.09091
0.53282 0.09092
0.53282 0.09093
0.53282 0.09094
0.53283 0.09095
0.53288 0.09096
0.53288 0.09097
0.53288 0.09098
0.53292 0.09099
0.53294 0.09100
0.53296 0.09101
0.53296 0.09102
0.53297 0.09103
0.53298 0.09104
0.53299 0.09105
0.53299 0.09106
0.53301 0.09107
0.53301 0.09108
0.53302 0.09109
0.53302 0.09110
0.53303 0.09111
0.53306 0.09112
0.53306 0.09113
0.53307 0.09114
0.53308 0.09115
0.53308 0.09116
0.53308 0.09117
0.53310 0.09118
0.53311 0.09119
0.53315 0.09120
0.53316 0.09121
0.53316 0.09122
0.53320 0.09123
0.53320 0.09124
0.53321 0.09125
0.53322 0.09126
0.53323 0.09127
0.53323 0.09128
0.53324 0.09129
0.53324 0.09130
0.53325 0.09131
0.53328 0.09132
0.53328 0.09133
0.53329 0.09134
0.53330 0.09135
0.53332 0.09136
0.53334 0.09137
0.53334 0.09138
0.53334 0.09139
0.53334 0.09140
0.53336 0.09141
0.53336 0.09142
0.53337 0.09143
0.53341 0.09144
0.53342 0.09145
0.53344 0.09146
0.53345 0.09147
0.53345 0.09148
0.53347 0.09149
0.53347 0.09150
0.53348 0.09151
0.53348 0.09152
0.53349 0.09153
0.53351 0.09154
0.53352 0.09155
0.53352 0.09156
0.53355 0.09157
0.53355 0.09158
0.53355 0.09159
0.53356 0.09160
0.53357 0.09161
0.53358 0.09162
0.53358 0.09163
0.53358 0.09164
0.53359 0.09165
0.53359 0.09166
0.53360 0.09167
0.53360 0.09168
0.53361 0.09169
0.53361 0.09170
0.53361 0.09171
0.53365 0.09172
0.53366 0.09173
0.53366 0.09174
0.53369 0.09175
0.53372 0.09176
0.53373 0.09177
0.53374 0.09178
0.53376 0.09179
0.53377 0.09180
0.53377 0.09181
0.53378 0.09182
0.53379 0.09183
0.53379 0.09184
0.53382 0.09185
0.53382 0.09186
0.53386 0.09187
0.53388 0.09188
0.53388 0.09189
0.53390 0.09190
0.53391 0.09191
0.53394 0.09192
0.53394 0.09193
0.53395 0.09194
0.53396 0.09195
0.53397 0.09196
0.53402 0.09197
0.53402 0.09198
0.53403 0.09199
0.53406 0.09200
0.53407 0.09201
0.53407 0.09202
0.53407 0.09203
0.53407 0.09204
0.53411 0.09205
0.53411 0.09206
0.53413 0.09207
0.53413 0.09208
0.53414 0.09209
0.53416 0.09210
0.53416 0.09211
0.53416 0.09212
0.53421 0.09213
0.53424 0.09214
0.53425 0.09215
0.53426 0.09216
0.53428 0.09217
0.53428 0.09218
0.53429 0.09219
0.53429 0.09220
0.53433 0.09221
0.53434 0.09222
0.53434 0.09223
0.53435 0.09224
0.53436 0.09225
0.53436 0.09226
0.53437 0.09227
0.53438 0.09228
0.53438 0.09229
0.53439 0.09230
0.53441 0.09231
0.53441 0.09232
0.53442 0.09233
0.53442 0.09234
0.53444 0.09235
0.53445 0.09236
0.53447 0.09237
0.53448 0.09238
0.53448 0.09239
0.53450 0.09240
0.53451 0.09241
0.53451 0.09242
0.53453 0.09243
0.53454 0.09244
0.53454 0.09245
0.53455 0.09246
0.53456 0.09247
0.53457 0.09248
0.53458 0.09249
0.53461 0.09250
0.53462 0.09251
0.53463 0.09252
0.53463 0.09253
0.53463 0.09254
0.53465 0.09255
0.53465 0.09256
0.53467 0.09257
0.53469 0.09258
0.53471 0.09259
0.53473 0.09260
0.53473 0.09261
0.53474 0.09262
0.53475 0.09263
0.53476 0.09264
0.53476 0.09265
0.53477 0.09266
0.53477 0.09267
0.53478 0.09268
0.53479 0.09269
0.53479 0.09270
0.53481 0.09271
0.53482 0.09272
0.53483 0.09273
0.53484 0.09274
0.53486 0.09275
0.53486 0.09276
0.53487 0.09277
0.53488 0.09278
0.53489 0.09279
0.53489 0.09280
0.53490 0.09281
0.53491 0.09282
0.53491 0.09283
0.53492 0.09284
0.53493 0.09285
0.53494 0.09286
0.53495 0.09287
0.53495 0.09288
0.53497 0.09289
0.53497 0.09290
0.53497 0.09291
0.53497 0.09292
0.53499 0.09293
0.53500 0.09294
0.53501 0.09295
0.53501 0.09296
0.53502 0.09297
0.53502 0.09298
0.53503 0.09299
0.53505 0.09300
0.53505 0.09301
0.53506 0.09302
0.53506 0.09303
0.53507 0.09304
0.53507 0.09305
0.53512 0.09306
0.53512 0.09307
0.53513 0.09308
0.53513 0.09309
0.53513 0.09310
0.53516 0.09311
0.53517 0.09312
0.53519 0.09313
0.53519 0.09314
0.53521 0.09315
0.53522 0.09316
0.53522 0.09317
0.53523 0.09318
0.53524 0.09319
0.53525 0.09320
0.53525 0.09321
0.53526 0.09322
0.53528 0.09323
0.53528 0.09324
0.53529 0.09325
0.53531 0.09326
0.53531 0.09327
0.53532 0.09328
0.53532 0.09329
0.53533 0.09330
0.53534 0.09331
0.53536 0.09332
0.53536 0.09333
0.53538 0.09334
0.53538 0.09335
0.53539 0.09336
0.53539 0.09337
0.53539 0.09338
0.53541 0.09339
0.53541 0.09340
0.53542 0.09341
0.53544 0.09342
0.53545 0.09343
0.53546 0.09344
0.53547 0.09345
0.53548 0.09346
0.53550 0.09347
0.53551 0.09348
0.53552 0.09349
0.53554 0.09350
0.53555 0.09351
0.53556 0.09352
0.53557 0.09353
0.53558 0.09354
0.53560 0.09355
0.53562 0.09356
0.53563 0.09357
0.53564 0.09358
0.53564 0.09359
0.53566 0.09360
0.53566 0.09361
0.53566 0.09362
0.53567 0.09363
0.53567 0.09364
0.53569 0.09365
0.53569 0.09366
0.53570 0.09367
0.53571 0.09368
0.53574 0.09369
0.53574 0.09370
0.53574 0.09371
0.53576 0.09372
0.53577 0.09373
0.53577 0.09374
0.53578 0.09375
0.53580 0.09376
0.53580 0.09377
0.53584 0.09378
0.53585 0.09379
0.53587 0.09380
0.53590 0.09381
0.53591 0.09382
0.53591 0.09383
0.53593 0.09384
0.53593 0.09385
0.53593 0.09386
0.53593 0.09387
0.53594 0.09388
0.53597 0.09389
0.53600 0.09390
0.53600 0.09391
0.53601 0.09392
0.53602 0.09393
0.53602 0.09394
0.53605 0.09395
0.53607 0.09396
0.53610 0.09397
0.53611 0.09398
0.53611 0.09399
0.53611 0.09400
0.53611 0.09401
0.53612 0.09402
0.53613 0.09403
0.53614 0.09404
0.53615 0.09405
0.53616 0.09406
0.53616 0.09407
0.53616 0.09408
0.53617 0.09409
0.53617 0.09410
0.53622 0.09411
0.53623 0.09412
0.53623 0.09413
0.53624 0.09414
0.53627 0.09415
0.53628 0.09416
0.53629 0.09417
0.53630 0.09418
0.53631 0.09419
0.53631 0.09420
0.53632 0.09421
0.53633 0.09422
0.53634 0.09423
0.53635 0.09424
0.53636 0.09425
0.53636 0.09426
0.53637 0.09427
0.53637 0.09428
0.53642 0.09429
0.53642 0.09430
0.53644 0.09431
0.53645 0.09432
0.53645 0.09433
0.53646 0.09434
0.53646 0.09435
0.53646 0.09436
0.53647 0.09437
0.53647 0.09438
0.53648 0.09439
0.53653 0.09440
0.53653 0.09441
0.53653 0.09442
0.53654 0.09443
0.53655 0.09444
0.53657 0.09445
0.53658 0.09446
0.53659 0.09447
0.53661 0.09448
0.53662 0.09449
0.53663 0.09450
0.53664 0.09451
0.53665 0.09452
0.53666 0.09453
0.53666 0.09454
0.53668 0.09455
0.53670 0.09456
0.53672 0.09457
0.53672 0.09458
0.53675 0.09459
0.53675 0.09460
0.53675 0.09461
0.53677 0.09462
0.53678 0.09463
0.53678 0.09464
0.53679 0.09465
0.53679 0.09466
0.53680 0.09467
0.53680 0.09468
0.53682 0.09469
0.53682 0.09470
0.53682 0.09471
0.53682 0.09472
0.53683 0.09473
0.53685 0.09474
0.53687 0.09475
0.53691 0.09476
0.53692 0.09477
0.53694 0.09478
0.53695 0.09479
0.53695 0.09480
0.53696 0.09481
0.53698 0.09482
0.53699 0.09483
0.53699 0.09484
0.53702 0.09485
0.53702 0.09486
0.53702 0.09487
0.53702 0.09488
0.53704 0.09489
0.53704 0.09490
0.53706 0.09491
0.53706 0.09492
0.53707 0.09493
0.53707 0.09494
0.53708 0.09495
0.53709 0.09496
0.53711 0.09497
0.53711 0.09498
0.53711 0.09499
0.53716 0.09500
0.53718 0.09501
0.53719 0.09502
0.53719 0.09503
0.53720 0.09504
0.53720 0.09505
0.53721 0.09506
0.53722 0.09507
0.53723 0.09508
0.53724 0.09509
0.53724 0.09510
0.53724 0.09511
0.53726 0.09512
0.53730 0.09513
0.53731 0.09514
0.53733 0.09515
0.53733 0.09516
0.53733 0.09517
0.53734 0.09518
0.53736 0.09519
0.53737 0.09520
0.53738 0.09521
0.53738 0.09522
0.53740 0.09523
0.53740 0.09524
0.53742 0.09525
0.53742 0.09526
0.53743 0.09527
0.53745 0.09528
0.53746 0.09529
0.53746 0.09530
0.53746 0.09531
0.53747 0.09532
0.53749 0.09533
0.53749 0.09534
0.53749 0.09535
0.53751 0.09536
0.53752 0.09537
0.53752 0.09538
0.53754 0.09539
0.53754 0.09540
0.53755 0.09541
0.53755 0.09542
0.53756 0.09543
0.53756 0.09544
0.53760 0.09545
0.53761 0.09546
0.53761 0.09547
0.53761 0.09548
0.53762 0.09549
0.53762 0.09550
0.53762 0.09551
0.53764 0.09552
0.53770 0.09553
0.53770 0.09554
0.53771 0.09555
0.53775 0.09556
0.53776 0.09557
0.53777 0.09558
0.53781 0.09559
0.53784 0.09560
0.53785 0.09561
0.53786 0.09562
0.53786 0.09563
0.53787 0.09564
0.53789 0.09565
0.53791 0.09566
0.53795 0.09567
0.53796 0.09568
0.53797 0.09569
0.53799 0.09570
0.53799 0.09571
0.53800 0.09572
0.53800 0.09573
0.53801 0.09574
0.53801 0.09575
0.53803 0.09576
0.53803 0.09577
0.53804 0.09578
0.53808 0.09579
0.53808 0.09580
0.53811 0.09581
0.53811 0.09582
0.53813 0.09583
0.53813 0.09584
0.53813 0.09585
0.53814 0.09586
0.53814 0.09587
0.53815 0.09588
0.53818 0.09589
0.53818 0.09590
0.53819 0.09591
0.53820 0.09592
0.53821 0.09593
0.53821 0.09594
0.53821 0.09595
0.53821 0.09596
0.53825 0.09597
0.53825 0.09598
0.53825 0.09599
0.53826 0.09600
0.53826 0.09601
0.53827 0.09602
0.53828 0.09603
0.53829 0.09604
0.53829 0.09605
0.53829 0.09606
0.53830 0.09607
0.53832 0.09608
0.53832 0.09609
0.53834 0.09610
0.53835 0.09611
0.53835 0.09612
0.53836 0.09613
0.53840 0.09614
0.53842 0.09615
0.53844 0.09616
0.53845 0.09617
0.53845 0.09618
0.53848 0.09619
0.53849 0.09620
0.53850 0.09621
0.53850 0.09622
0.53851 0.09623
0.53851 0.09624
0.53851 0.09625
0.53853 0.09626
0.53854 0.09627
0.53854 0.09628
0.53858 0.09629
0.53859 0.09630
0.53859 0.09631
0.53862 0.09632
0.53864 0.09633
0.53866 0.09634
0.53866 0.09635
0.53868 0.09636
0.53868 0.09637
0.53868 0.09638
0.53869 0.09639
0.53869 0.09640
0.53870 0.09641
0.53870 0.09642
0.53871 0.09643
0.53872 0.09644
0.53876 0.09645
0.53876 0.09646
0.53876 0.09647
0.53879 0.09648
0.53879 0.09649
0.53879 0.09650
0.53881 0.09651
0.53883 0.09652
0.53886 0.09653
0.53887 0.09654
0.53888 0.09655
0.53892 0.09656
0.53892 0.09657
0.53893 0.09658
0.53894 0.09659
0.53896 0.09660
0.53897 0.09661
0.53898 0.09662
0.53898 0.09663
0.53898 0.09664
0.53899 0.09665
0.53902 0.09666
0.53906 0.09667
0.53907 0.09668
0.53909 0.09669
0.53910 0.09670
0.53913 0.09671
0.53914 0.09672
0.53915 0.09673
0.53915 0.09674
0.53916 0.09675
0.53916 0.09676
0.53917 0.09677
0.53918 0.09678
0.53918 0.09679
0.53920 0.09680
0.53920 0.09681
0.53921 0.09682
0.53921 0.09683
0.53921 0.09684
0.53922 0.09685
0.53924 0.09686
0.53925 0.09687
0.53926 0.09688
0.53926 0.09689
0.53927 0.09690
0.53928 0.09691
0.53929 0.09692
0.53931 0.09693
0.53931 0.09694
0.53932 0.09695
0.53932 0.09696
0.53933 0.09697
0.53934 0.09698
0.53934 0.09699
0.53934 0.09700
0.53935 0.09701
0.53935 0.09702
0.53936 0.09703
0.53936 0.09704
0.53937 0.09705
0.53937 0.09706
0.53937 0.09707
0.53938 0.09708
0.53939 0.09709
0.53939 0.09710
0.53940 0.09711
0.53942 0.09712
0.53944 0.09713
0.53944 0.09714
0.53944 0.09715
0.53945 0.09716
0.53948 0.09717
0.53951 0.09718
0.53951 0.09719
0.53952 0.09720
0.53954 0.09721
0.53954 0.09722
0.53954 0.09723
0.53956 0.09724
0.53957 0.09725
0.53957 0.09726
0.53959 0.09727
0.53959 0.09728
0.53961 0.09729
0.53963 0.09730
0.53963 0.09731
0.53968 0.09732
0.53968 0.09733
0.53972 0.09734
0.53974 0.09735
0.53974 0.09736
0.53974 0.09737
0.53974 0.09738
0.53974 0.09739
0.53975 0.09740
0.53975 0.09741
0.53978 0.09742
0.53981 0.09743
0.53981 0.09744
0.53982 0.09745
0.53982 0.09746
0.53983 0.09747
0.53983 0.09748
0.53986 0.09749
0.53986 0.09750
0.53987 0.09751
0.53987 0.09752
0.53988 0.09753
0.53989 0.09754
0.53990 0.09755
0.53991 0.09756
0.53994 0.09757
0.53996 0.09758
0.53997 0.09759
0.53997 0.09760
0.53997 0.09761
0.53999 0.09762
0.53999 0.09763
0.54000 0.09764
0.54000 0.09765
0.54001 0.09766
0.54001 0.09767
0.54002 0.09768
0.54004 0.09769
0.54005 0.09770
0.54006 0.09771
0.54008 0.09772
0.54008 0.09773
0.54009 0.09774
0.54009 0.09775
0.54010 0.09776
0.54010 0.09777
0.54012 0.09778
0.54014 0.09779
0.54014 0.09780
0.54015 0.09781
0.54016 0.09782
0.54016 0.09783
0.54016 0.09784
0.54018 0.09785
0.54018 0.09786
0.54019 0.09787
0.54021 0.09788
0.54022 0.09789
0.54023 0.09790
0.54023 0.09791
0.54023 0.09792
0.54024 0.09793
0.54027 0.09794
0.54027 0.09795
0.54028 0.09796
0.54029 0.09797
0.54031 0.09798
0.54031 0.09799
0.54033 0.09800
0.54033 0.09801
0.54033 0.09802
0.54033 0.09803
0.54034 0.09804
0.54035 0.09805
0.54036 0.09806
0.54036 0.09807
0.54037 0.09808
0.54043 0.09809
0.54043 0.09810
0.54044 0.09811
0.54044 0.09812
0.54044 0.09813
0.54046 0.09814
0.54046 0.09815
0.54046 0.09816
0.54046 0.09817
0.54048 0.09818
0.54048 0.09819
0.54048 0.09820
0.54049 0.09821
0.54050 0.09822
0.54054 0.09823
0.54054 0.09824
0.54054 0.09825
0.54055 0.09826
0.54055 0.09827
0.54055 0.09828
0.54057 0.09829
0.54059 0.09830
0.54060 0.09831
0.54060 0.09832
0.54060 0.09833
0.54062 0.09834
0.54063 0.09835
0.54063 0.09836
0.54063 0.09837
0.54063 0.09838
0.54063 0.09839
0.54064 0.09840
0.54064 0.09841
0.54065 0.09842
0.54065 0.09843
0.54065 0.09844
0.54066 0.09845
0.54068 0.09846
0.54070 0.09847
0.54071 0.09848
0.54072 0.09849
0.54072 0.09850
0.54073 0.09851
0.54078 0.09852
0.54079 0.09853
0.54079 0.09854
0.54080 0.09855
0.54080 0.09856
0.54084 0.09857
0.54087 0.09858
0.54087 0.09859
0.54088 0.09860
0.54089 0.09861
0.54091 0.09862
0.54092 0.09863
0.54094 0.09864
0.54096 0.09865
0.54096 0.09866
0.54097 0.09867
0.54100 0.09868
0.54102 0.09869
0.54102 0.09870
0.54104 0.09871
0.54105 0.09872
0.54105 0.09873
0.54105 0.09874
0.54106 0.09875
0.54107 0.09876
0.54107 0.09877
0.54108 0.09878
0.54113 0.09879
0.54114 0.09880
0.54115 0.09881
0.54116 0.09882
0.54117 0.09883
0.54119 0.09884
0.54119 0.09885
0.54119 0.09886
0.54124 0.09887
0.54125 0.09888
0.54127 0.09889
0.54127 0.09890
0.54129 0.09891
0.54130 0.09892
0.54131 0.09893
0.54133 0.09894
0.54134 0.09895
0.54135 0.09896
0.54136 0.09897
0.54136 0.09898
0.54137 0.09899
0.54138 0.09900
0.54139 0.09901
0.54139 0.09902
0.54140 0.09903
0.54142 0.09904
0.54143 0.09905
0.54143 0.09906
0.54147 0.09907
0.54148 0.09908
0.54148 0.09909
0.54148 0.09910
0.54150 0.09911
0.54150 0.09912
0.54152 0.09913
0.54152 0.09914
0.54154 0.09915
0.54155 0.09916
0.54157 0.09917
0.54158 0.09918
0.54160 0.09919
0.54162 0.09920
0.54163 0.09921
0.54164 0.09922
0.54164 0.09923
0.54165 0.09924
0.54166 0.09925
0.54167 0.09926
0.54168 0.09927
0.54168 0.09928
0.54169 0.09929
0.54170 0.09930
0.54171 0.09931
0.54171 0.09932
0.54171 0.09933
0.54173 0.09934
0.54175 0.09935
0.54175 0.09936
0.54175 0.09937
0.54175 0.09938
0.54177 0.09939
0.54179 0.09940
0.54182 0.09941
0.54183 0.09942
0.54184 0.09943
0.54185 0.09944
0.54186 0.09945
0.54187 0.09946
0.54187 0.09947
0.54189 0.09948
0.54190 0.09949
0.54190 0.09950
0.54191 0.09951
0.54193 0.09952
0.54194 0.09953
0.54196 0.09954
0.54197 0.09955
0.54198 0.09956
0.54198 0.09957
0.54199 0.09958
0.54200 0.09959
0.54201 0.09960
0.54205 0.09961
0.54206 0.09962
0.54207 0.09963
0.54207 0.09964
0.54208 0.09965
0.54208 0.09966
0.54208 0.09967
0.54208 0.09968
0.54208 0.09969
0.54209 0.09970
0.54209 0.09971
0.54211 0.09972
0.54211 0.09973
0.54212 0.09974
0.54213 0.09975
0.54213 0.09976
0.54214 0.09977
0.54216 0.09978
0.54217 0.09979
0.54219 0.09980
0.54220 0.09981
0.54220 0.09982
0.54220 0.09983
0.54221 0.09984
0.54224 0.09985
0.54226 0.09986
0.54226 0.09987
0.54227 0.09988
0.54229 0.09989
0.54229 0.09990
0.54230 0.09991
0.54230 0.09992
0.54231 0.09993
0.54231 0.09994
0.54232 0.09995
0.54232 0.09996
0.54235 0.09997
0.54235 0.09998
0.54235 0.09999
0.54235 0.10000
0.54236 0.10001
0.54236 0.10002
0.54238 0.10003
0.54239 0.10004
0.54241 0.10005
0.54241 0.10006
0.54243 0.10007
0.54243 0.10008
0.54244 0.10009
0.54244 0.10010
0.54244 0.10011
0.54244 0.10012
0.54245 0.10013
0.54245 0.10014
0.54246 0.10015
0.54247 0.10016
0.54249 0.10017
0.54250 0.10018
0.54250 0.10019
0.54251 0.10020
0.54253 0.10021
0.54254 0.10022
0.54254 0.10023
0.54257 0.10024
0.54262 0.10025
0.54263 0.10026
0.54264 0.10027
0.54265 0.10028
0.54265 0.10029
0.54266 0.10030
0.54266 0.10031
0.54268 0.10032
0.54268 0.10033
0.54270 0.10034
0.54272 0.10035
0.54273 0.10036
0.54279 0.10037
0.54281 0.10038
0.54281 0.10039
0.54281 0.10040
0.54282 0.10041
0.54282 0.10042
0.54286 0.10043
0.54286 0.10044
0.54286 0.10045
0.54287 0.10046
0.54289 0.10047
0.54289 0.10048
0.54291 0.10049
0.54291 0.10050
0.54295 0.10051
0.54295 0.10052
0.54296 0.10053
0.54296 0.10054
0.54296 0.10055
0.54297 0.10056
0.54297 0.10057
0.54298 0.10058
0.54300 0.10059
0.54301 0.10060
0.54301 0.10061
0.54301 0.10062
0.54302 0.10063
0.54302 0.10064
0.54303 0.10065
0.54303 0.10066
0.54304 0.10067
0.54304 0.10068
0.54305 0.10069
0.54305 0.10070
0.54307 0.10071
0.54307 0.10072
0.54307 0.10073
0.54307 0.10074
0.54307 0.10075
0.54308 0.10076
0.54310 0.10077
0.54310 0.10078
0.54310 0.10079
0.54311 0.10080
0.54312 0.10081
0.54315 0.10082
0.54317 0.10083
0.54318 0.10084
0.54320 0.10085
0.54321 0.10086
0.54321 0.10087
0.54322 0.10088
0.54323 0.10089
0.54323 0.10090
0.54324 0.10091
0.54324 0.10092
0.54324 0.10093
0.54325 0.10094
0.54327 0.10095
0.54328 0.10096
0.54329 0.10097
0.54329 0.10098
0.54330 0.10099
0.54330 0.10100
0.54331 0.10101
0.54331 0.10102
0.54332 0.10103
0.54332 0.10104
0.54333 0.10105
0.54334 0.10106
0.54335 0.10107
0.54337 0.10108
0.54337 0.10109
0.54339 0.10110
0.54339 0.10111
0.54340 0.10112
0.54343 0.10113
0.54343 0.10114
0.54344 0.10115
0.54345 0.10116
0.54348 0.10117
0.54348 0.10118
0.54350 0.10119
0.54353 0.10120
0.54354 0.10121
0.54355 0.10122
0.54355 0.10123
0.54356 0.10124
0.54356 0.10125
0.54356 0.10126
0.54357 0.10127
0.54357 0.10128
0.54360 0.10129
0.54361 0.10130
0.54361 0.10131
0.54363 0.10132
0.54364 0.10133
0.54365 0.10134
0.54367 0.10135
0.54367 0.10136
0.54369 0.10137
0.54370 0.10138
0.54370 0.10139
0.54370 0.10140
0.54370 0.10141
0.54372 0.10142
0.54373 0.10143
0.54374 0.10144
0.54376 0.10145
0.54376 0.10146
0.54377 0.10147
0.54377 0.10148
0.54377 0.10149
0.54378 0.10150
0.54379 0.10151
0.54380 0.10152
0.54382 0.10153
0.54382 0.10154
0.54383 0.10155
0.54384 0.10156
0.54385 0.10157
0.54386 0.10158
0.54387 0.10159
0.54387 0.10160
0.54387 0.10161
0.54389 0.10162
0.54390 0.10163
0.54390 0.10164
0.54390 0.10165
0.54391 0.10166
0.54392 0.10167
0.54392 0.10168
0.54392 0.10169
0.54394 0.10170
0.54394 0.10171
0.54394 0.10172
0.54394 0.10173
0.54397 0.10174
0.54397 0.10175
0.54398 0.10176
0.54398 0.10177
0.54398 0.10178
0.54399 0.10179
0.54400 0.10180
0.54401 0.10181
0.54402 0.10182
0.54403 0.10183
0.54403 0.10184
0.54405 0.10185
0.54406 0.10186
0.54407 0.10187
0.54408 0.10188
0.54409 0.10189
0.54411 0.10190
0.54413 0.10191
0.54413 0.10192
0.54414 0.10193
0.54414 0.10194
0.54417 0.10195
0.54417 0.10196
0.54418 0.10197
0.54419 0.10198
0.54419 0.10199
0.54420 0.10200
0.54420 0.10201
0.54422 0.10202
0.54422 0.10203
0.54423 0.10204
0.54424 0.10205
0.54424 0.10206
0.54425 0.10207
0.54428 0.10208
0.54429 0.10209
0.54430 0.10210
0.54431 0.10211
0.54432 0.10212
0.54433 0.10213
0.54434 0.10214
0.54435 0.10215
0.54436 0.10216
0.54437 0.10217
0.54440 0.10218
0.54441 0.10219
0.54441 0.10220
0.54443 0.10221
0.54444 0.10222
0.54445 0.10223
0.54446 0.10224
0.54448 0.10225
0.54449 0.10226
0.54451 0.10227
0.54455 0.10228
0.54455 0.10229
0.54455 0.10230
0.54456 0.10231
0.54456 0.10232
0.54456 0.10233
0.54457 0.10234
0.54457 0.10235
0.54457 0.10236
0.54457 0.10237
0.54458 0.10238
0.54459 0.10239
0.54462 0.10240
0.54462 0.10241
0.54464 0.10242
0.54464 0.10243
0.54464 0.10244
0.54465 0.10245
0.54465 0.10246
0.54466 0.10247
0.54469 0.10248
0.54470 0.10249
0.54471 0.10250
0.54472 0.10251
0.54475 0.10252
0.54476 0.10253
0.54476 0.10254
0.54477 0.10255
0.54477 0.10256
0.54478 0.10257
0.54478 0.10258
0.54480 0.10259
0.54481 0.10260
0.54481 0.10261
0.54482 0.10262
0.54482 0.10263
0.54482 0.10264
0.54483 0.10265
0.54484 0.10266
0.54484 0.10267
0.54485 0.10268
0.54486 0.10269
0.54488 0.10270
0.54489 0.10271
0.54489 0.10272
0.54490 0.10273
0.54492 0.10274
0.54492 0.10275
0.54495 0.10276
0.54497 0.10277
0.54499 0.10278
0.54499 0.10279
0.54501 0.10280
0.54501 0.10281
0.54501 0.10282
0.54502 0.10283
0.54503 0.10284
0.54503 0.10285
0.54504 0.10286
0.54504 0.10287
0.54504 0.10288
0.54505 0.10289
0.54505 0.10290
0.54506 0.10291
0.54508 0.10292
0.54508 0.10293
0.54511 0.10294
0.54514 0.10295
0.54514 0.10296
0.54516 0.10297
0.54517 0.10298
0.54517 0.10299
0.54517 0.10300
0.54519 0.10301
0.54519 0.10302
0.54520 0.10303
0.54521 0.10304
0.54521 0.10305
0.54522 0.10306
0.54523 0.10307
0.54523 0.10308
0.54523 0.10309
0.54523 0.10310
0.54523 0.10311
0.54524 0.10312
0.54525 0.10313
0.54525 0.10314
0.54525 0.10315
0.54526 0.10316
0.54526 0.10317
0.54529 0.10318
0.54530 0.10319
0.54530 0.10320
0.54531 0.10321
0.54531 0.10322
0.54535 0.10323
0.54537 0.10324
0.54537 0.10325
0.54538 0.10326
0.54540 0.10327
0.54540 0.10328
0.54545 0.10329
0.54545 0.10330
0.54545 0.10331
0.54546 0.10332
0.54546 0.10333
0.54547 0.10334
0.54547 0.10335
0.54551 0.10336
0.54552 0.10337
0.54552 0.10338
0.54553 0.10339
0.54556 0.10340
0.54556 0.10341
0.54556 0.10342
0.54556 0.10343
0.54557 0.10344
0.54558 0.10345
0.54559 0.10346
0.54559 0.10347
0.54559 0.10348
0.54561 0.10349
0.54561 0.10350
0.54562 0.10351
0.54563 0.10352
0.54570 0.10353
0.54571 0.10354
0.54571 0.10355
0.54571 0.10356
0.54572 0.10357
0.54573 0.10358
0.54574 0.10359
0.54574 0.10360
0.54574 0.10361
0.54574 0.10362
0.54574 0.10363
0.54575 0.10364
0.54575 0.10365
0.54576 0.10366
0.54578 0.10367
0.54579 0.10368
0.54580 0.10369
0.54580 0.10370
0.54581 0.10371
0.54582 0.10372
0.54583 0.10373
0.54585 0.10374
0.54585 0.10375
0.54586 0.10376
0.54587 0.10377
0.54587 0.10378
0.54590 0.10379
0.54591 0.10380
0.54593 0.10381
0.54594 0.10382
0.54594 0.10383
0.54595 0.10384
0.54597 0.10385
0.54598 0.10386
0.54602 0.10387
0.54602 0.10388
0.54603 0.10389
0.54605 0.10390
0.54605 0.10391
0.54607 0.10392
0.54607 0.10393
0.54607 0.10394
0.54610 0.10395
0.54610 0.10396
0.54611 0.10397
0.54614 0.10398
0.54615 0.10399
0.54615 0.10400
0.54615 0.10401
0.54615 0.10402
0.54616 0.10403
0.54617 0.10404
0.54617 0.10405
0.54617 0.10406
0.54618 0.10407
0.54619 0.10408
0.54619 0.10409
0.54622 0.10410
0.54622 0.10411
0.54623 0.10412
0.54624 0.10413
0.54625 0.10414
0.54625 0.10415
0.54625 0.10416
0.54627 0.10417
0.54627 0.10418
0.54627 0.10419
0.54627 0.10420
0.54629 0.10421
0.54630 0.10422
0.54631 0.10423
0.54631 0.10424
0.54632 0.10425
0.54633 0.10426
0.54633 0.10427
0.54634 0.10428
0.54635 0.10429
0.54636 0.10430
0.54637 0.10431
0.54640 0.10432
0.54641 0.10433
0.54641 0.10434
0.54644 0.10435
0.54644 0.10436
0.54647 0.10437
0.54647 0.10438
0.54647 0.10439
0.54648 0.10440
0.54648 0.10441
0.54649 0.10442
0.54651 0.10443
0.54653 0.10444
0.54655 0.10445
0.54657 0.10446
0.54659 0.10447
0.54659 0.10448
0.54659 0.10449
0.54660 0.10450
0.54661 0.10451
0.54663 0.10452
0.54663 0.10453
0.54667 0.10454
0.54667 0.10455
0.54668 0.10456
0.54671 0.10457
0.54671 0.10458
0.54672 0.10459
0.54672 0.10460
0.54672 0.10461
0.54677 0.10462
0.54677 0.10463
0.54678 0.10464
0.54679 0.10465
0.54679 0.10466
0.54679 0.10467
0.54679 0.10468
0.54680 0.10469
0.54680 0.10470
0.54681 0.10471
0.54682 0.10472
0.54682 0.10473
0.54683 0.10474
0.54684 0.10475
0.54685 0.10476
0.54690 0.10477
0.54692 0.10478
0.54694 0.10479
0.54695 0.10480
0.54695 0.10481
0.54695 0.10482
0.54695 0.10483
0.54696 0.10484
0.54696 0.10485
0.54696 0.10486
0.54697 0.10487
0.54698 0.10488
0.54699 0.10489
0.54699 0.10490
0.54701 0.10491
0.54702 0.10492
0.54703 0.10493
0.54704 0.10494
0.54705 0.10495
0.54707 0.10496
0.54707 0.10497
0.54710 0.10498
0.54711 0.10499
0.54711 0.10500
0.54711 0.10501
0.54712 0.10502
0.54712 0.10503
0.54713 0.10504
0.54714 0.10505
0.54715 0.10506
0.54715 0.10507
0.54715 0.10508
0.54715 0.10509
0.54716 0.10510
0.54718 0.10511
0.54719 0.10512
0.54721 0.10513
0.54721 0.10514
0.54723 0.10515
0.54724 0.10516
0.54725 0.10517
0.54726 0.10518
0.54732 0.10519
0.54733 0.10520
0.54734 0.10521
0.54734 0.10522
0.54735 0.10523
0.54735 0.10524
0.54740 0.10525
0.54741 0.10526
0.54742 0.10527
0.54742 0.10528
0.54744 0.10529
0.54745 0.10530
0.54746 0.10531
0.54746 0.10532
0.54746 0.10533
0.54747 0.10534
0.54747 0.10535
0.54749 0.10536
0.54751 0.10537
0.54752 0.10538
0.54753 0.10539
0.54753 0.10540
0.54753 0.10541
0.54754 0.10542
0.54754 0.10543
0.54755 0.10544
0.54755 0.10545
0.54755 0.10546
0.54755 0.10547
0.54756 0.10548
0.54759 0.10549
0.54760 0.10550
0.54760 0.10551
0.54761 0.10552
0.54761 0.10553
0.54763 0.10554
0.54764 0.10555
0.54764 0.10556
0.54765 0.10557
0.54767 0.10558
0.54767 0.10559
0.54768 0.10560
0.54769 0.10561
0.54770 0.10562
0.54771 0.10563
0.54772 0.10564
0.54772 0.10565
0.54772 0.10566
0.54772 0.10567
0.54772 0.10568
0.54773 0.10569
0.54774 0.10570
0.54774 0.10571
0.54775 0.10572
0.54775 0.10573
0.54776 0.10574
0.54778 0.10575
0.54778 0.10576
0.54779 0.10577
0.54779 0.10578
0.54780 0.10579
0.54780 0.10580
0.54782 0.10581
0.54783 0.10582
0.54784 0.10583
0.54786 0.10584
0.54787 0.10585
0.54787 0.10586
0.54787 0.10587
0.54787 0.10588
0.54787 0.10589
0.54788 0.10590
0.54793 0.10591
0.54793 0.10592
0.54797 0.10593
0.54798 0.10594
0.54800 0.10595
0.54801 0.10596
0.54801 0.10597
0.54804 0.10598
0.54804 0.10599
0.54805 0.10600
0.54806 0.10601
0.54808 0.10602
0.54810 0.10603
0.54811 0.10604
0.54811 0.10605
0.54814 0.10606
0.54815 0.10607
0.54816 0.10608
0.54816 0.10609
0.54816 0.10610
0.54817 0.10611
0.54819 0.10612
0.54821 0.10613
0.54822 0.10614
0.54822 0.10615
0.54822 0.10616
0.54823 0.10617
0.54824 0.10618
0.54826 0.10619
0.54826 0.10620
0.54827 0.10621
0.54827 0.10622
0.54830 0.10623
0.54831 0.10624
0.54831 0.10625
0.54832 0.10626
0.54833 0.10627
0.54834 0.10628
0.54835 0.10629
0.54835 0.10630
0.54836 0.10631
0.54836 0.10632
0.54837 0.10633
0.54839 0.10634
0.54840 0.10635
0.54841 0.10636
0.54842 0.10637
0.54843 0.10638
0.54844 0.10639
0.54846 0.10640
0.54846 0.10641
0.54846 0.10642
0.54847 0.10643
0.54848 0.10644
0.54848 0.10645
0.54849 0.10646
0.54851 0.10647
0.54851 0.10648
0.54852 0.10649
0.54852 0.10650
0.54853 0.10651
0.54854 0.10652
0.54856 0.10653
0.54856 0.10654
0.54857 0.10655
0.54860 0.10656
0.54864 0.10657
0.54865 0.10658
0.54867 0.10659
0.54867 0.10660
0.54868 0.10661
0.54871 0.10662
0.54871 0.10663
0.54872 0.10664
0.54873 0.10665
0.54873 0.10666
0.54874 0.10667
0.54875 0.10668
0.54875 0.10669
0.54875 0.10670
0.54876 0.10671
0.54876 0.10672
0.54877 0.10673
0.54878 0.10674
0.54879 0.10675
0.54879 0.10676
0.54879 0.10677
0.54879 0.10678
0.54880 0.10679
0.54881 0.10680
0.54881 0.10681
0.54881 0.10682
0.54884 0.10683
0.54884 0.10684
0.54885 0.10685
0.54887 0.10686
0.54890 0.10687
0.54890 0.10688
0.54890 0.10689
0.54891 0.10690
0.54891 0.10691
0.54892 0.10692
0.54893 0.10693
0.54895 0.10694
0.54895 0.10695
0.54895 0.10696
0.54897 0.10697
0.54897 0.10698
0.54898 0.10699
0.54898 0.10700
0.54901 0.10701
0.54902 0.10702
0.54904 0.10703
0.54906 0.10704
0.54907 0.10705
0.54909 0.10706
0.54911 0.10707
0.54913 0.10708
0.54914 0.10709
0.54915 0.10710
0.54915 0.10711
0.54916 0.10712
0.54916 0.10713
0.54916 0.10714
0.54919 0.10715
0.54919 0.10716
0.54920 0.10717
0.54920 0.10718
0.54921 0.10719
0.54923 0.10720
0.54924 0.10721
0.54925 0.10722
0.54929 0.10723
0.54932 0.10724
0.54932 0.10725
0.54932 0.10726
0.54933 0.10727
0.54934 0.10728
0.54936 0.10729
0.54937 0.10730
0.54938 0.10731
0.54940 0.10732
0.54940 0.10733
0.54941 0.10734
0.54941 0.10735
0.54942 0.10736
0.54942 0.10737
0.54942 0.10738
0.54943 0.10739
0.54944 0.10740
0.54944 0.10741
0.54944 0.10742
0.54946 0.10743
0.54947 0.10744
0.54948 0.10745
0.54950 0.10746
0.54951 0.10747
0.54951 0.10748
0.54957 0.10749
0.54958 0.10750
0.54959 0.10751
0.54960 0.10752
0.54961 0.10753
0.54962 0.10754
0.54962 0.10755
0.54962 0.10756
0.54966 0.10757
0.54967 0.10758
0.54967 0.10759
0.54967 0.10760
0.54967 0.10761
0.54968 0.10762
0.54970 0.10763
0.54970 0.10764
0.54970 0.10765
0.54971 0.10766
0.54971 0.10767
0.54972 0.10768
0.54975 0.10769
0.54975 0.10770
0.54976 0.10771
0.54978 0.10772
0.54978 0.10773
0.54979 0.10774
0.54979 0.10775
0.54979 0.10776
0.54979 0.10777
0.54980 0.10778
0.54983 0.10779
0.54985 0.10780
0.54985 0.10781
0.54986 0.10782
0.54986 0.10783
0.54986 0.10784
0.54987 0.10785
0.54988 0.10786
0.54989 0.10787
0.54990 0.10788
0.54991 0.10789
0.54992 0.10790
0.54993 0.10791
0.54994 0.10792
0.54995 0.10793
0.54996 0.10794
0.54996 0.10795
0.54996 0.10796
0.54997 0.10797
0.54997 0.10798
0.54998 0.10799
0.54999 0.10800
0.54999 0.10801
0.54999 0.10802
0.54999 0.10803
0.55000 0.10804
0.55000 0.10805
0.55000 0.10806
0.55001 0.10807
0.55001 0.10808
0.55002 0.10809
0.55002 0.10810
0.55004 0.10811
0.55005 0.10812
0.55005 0.10813
0.55005 0.10814
0.55007 0.10815
0.55007 0.10816
0.55009 0.10817
0.55009 0.10818
0.55009 0.10819
0.55009 0.10820
0.55011 0.10821
0.55011 0.10822
0.55012 0.10823
0.55012 0.10824
0.55013 0.10825
0.55014 0.10826
0.55015 0.10827
0.55016 0.10828
0.55016 0.10829
0.55018 0.10830
0.55019 0.10831
0.55022 0.10832
0.55022 0.10833
0.55022 0.10834
0.55022 0.10835
0.55022 0.10836
0.55024 0.10837
0.55024 0.10838
0.55026 0.10839
0.55026 0.10840
0.55032 0.10841
0.55033 0.10842
0.55034 0.10843
0.55034 0.10844
0.55035 0.10845
0.55035 0.10846
0.55035 0.10847
0.55037 0.10848
0.55038 0.10849
0.55038 0.10850
0.55040 0.10851
0.55041 0.10852
0.55042 0.10853
0.55043 0.10854
0.55043 0.10855
0.55044 0.10856
0.55045 0.10857
0.55046 0.10858
0.55047 0.10859
0.55047 0.10860
0.55047 0.10861
0.55050 0.10862
0.55050 0.10863
0.55050 0.10864
0.55051 0.10865
0.55052 0.10866
0.55054 0.10867
0.55055 0.10868
0.55055 0.10869
0.55055 0.10870
0.55056 0.10871
0.55056 0.10872
0.55056 0.10873
0.55057 0.10874
0.55058 0.10875
0.55058 0.10876
0.55060 0.10877
0.55062 0.10878
0.55063 0.10879
0.55063 0.10880
0.55064 0.10881
0.55065 0.10882
0.55066 0.10883
0.55067 0.10884
0.55068 0.10885
0.55069 0.10886
0.55069 0.10887
0.55071 0.10888
0.55071 0.10889
0.55073 0.10890
0.55073 0.10891
0.55074 0.10892
0.55076 0.10893
0.55078 0.10894
0.55078 0.10895
0.55080 0.10896
0.55080 0.10897
0.55081 0.10898
0.55081 0.10899
0.55082 0.10900
0.55083 0.10901
0.55084 0.10902
0.55085 0.10903
0.55086 0.10904
0.55087 0.10905
0.55089 0.10906
0.55089 0.10907
0.55090 0.10908
0.55090 0.10909
0.55091 0.10910
0.55092 0.10911
0.55093 0.10912
0.55094 0.10913
0.55094 0.10914
0.55095 0.10915
0.55095 0.10916
0.55096 0.10917
0.55098 0.10918
0.55102 0.10919
0.55102 0.10920
0.55102 0.10921
0.55103 0.10922
0.55103 0.10923
0.55104 0.10924
0.55105 0.10925
0.55105 0.10926
0.55107 0.10927
0.55108 0.10928
0.55108 0.10929
0.55108 0.10930
0.55108 0.10931
0.55108 0.10932
0.55109 0.10933
0.55110 0.10934
0.55110 0.10935
0.55111 0.10936
0.55111 0.10937
0.55113 0.10938
0.55113 0.10939
0.55113 0.10940
0.55113 0.10941
0.55115 0.10942
0.55115 0.10943
0.55117 0.10944
0.55118 0.10945
0.55119 0.10946
0.55120 0.10947
0.55122 0.10948
0.55122 0.10949
0.55123 0.10950
0.55123 0.10951
0.55123 0.10952
0.55124 0.10953
0.55125 0.10954
0.55127 0.10955
0.55128 0.10956
0.55128 0.10957
0.55129 0.10958
0.55130 0.10959
0.55130 0.10960
0.55131 0.10961
0.55132 0.10962
0.55132 0.10963
0.55133 0.10964
0.55133 0.10965
0.55134 0.10966
0.55135 0.10967
0.55137 0.10968
0.55137 0.10969
0.55137 0.10970
0.55137 0.10971
0.55139 0.10972
0.55140 0.10973
0.55141 0.10974
0.55141 0.10975
0.55142 0.10976
0.55142 0.10977
0.55143 0.10978
0.55145 0.10979
0.55146 0.10980
0.55146 0.10981
0.55148 0.10982
0.55148 0.10983
0.55149 0.10984
0.55151 0.10985
0.55151 0.10986
0.55151 0.10987
0.55152 0.10988
0.55152 0.10989
0.55152 0.10990
0.55153 0.10991
0.55153 0.10992
0.55154 0.10993
0.55157 0.10994
0.55159 0.10995
0.55161 0.10996
0.55161 0.10997
0.55162 0.10998
0.55162 0.10999
0.55162 0.11000
0.55165 0.11001
0.55171 0.11002
0.55172 0.11003
0.55172 0.11004
0.55173 0.11005
0.55175 0.11006
0.55175 0.11007
0.55175 0.11008
0.55176 0.11009
0.55177 0.11010
0.55177 0.11011
0.55177 0.11012
0.55177 0.11013
0.55178 0.11014
0.55179 0.11015
0.55179 0.11016
0.55179 0.11017
0.55182 0.11018
0.55184 0.11019
0.55184 0.11020
0.55184 0.11021
0.55186 0.11022
0.55186 0.11023
0.55189 0.11024
0.55189 0.11025
0.55190 0.11026
0.55194 0.11027
0.55195 0.11028
0.55196 0.11029
0.55196 0.11030
0.55197 0.11031
0.55198 0.11032
0.55201 0.11033
0.55201 0.11034
0.55202 0.11035
0.55202 0.11036
0.55202 0.11037
0.55203 0.11038
0.55203 0.11039
0.55205 0.11040
0.55205 0.11041
0.55205 0.11042
0.55205 0.11043
0.55205 0.11044
0.55206 0.11045
0.55206 0.11046
0.55207 0.11047
0.55208 0.11048
0.55208 0.11049
0.55208 0.11050
0.55208 0.11051
0.55208 0.11052
0.55208 0.11053
0.55209 0.11054
0.55209 0.11055
0.55209 0.11056
0.55210 0.11057
0.55210 0.11058
0.55210 0.11059
0.55211 0.11060
0.55213 0.11061
0.55214 0.11062
0.55216 0.11063
0.55217 0.11064
0.55217 0.11065
0.55218 0.11066
0.55218 0.11067
0.55219 0.11068
0.55221 0.11069
0.55221 0.11070
0.55222 0.11071
0.55222 0.11072
0.55223 0.11073
0.55224 0.11074
0.55225 0.11075
0.55226 0.11076
0.55226 0.11077
0.55226 0.11078
0.55226 0.11079
0.55227 0.11080
0.55227 0.11081
0.55228 0.11082
0.55229 0.11083
0.55229 0.11084
0.55230 0.11085
0.55232 0.11086
0.55233 0.11087
0.55234 0.11088
0.55234 0.11089
0.55234 0.11090
0.55234 0.11091
0.55235 0.11092
0.55236 0.11093
0.55236 0.11094
0.55238 0.11095
0.55240 0.11096
0.55241 0.11097
0.55241 0.11098
0.55242 0.11099
0.55244 0.11100
0.55245 0.11101
0.55246 0.11102
0.55247 0.11103
0.55247 0.11104
0.55248 0.11105
0.55248 0.11106
0.55248 0.11107
0.55250 0.11108
0.55252 0.11109
0.55252 0.11110
0.55254 0.11111
0.55257 0.11112
0.55257 0.11113
0.55258 0.11114
0.55258 0.11115
0.55258 0.11116
0.55259 0.11117
0.55260 0.11118
0.55260 0.11119
0.55261 0.11120
0.55263 0.11121
0.55264 0.11122
0.55266 0.11123
0.55266 0.11124
0.55267 0.11125
0.55268 0.11126
0.55268 0.11127
0.55269 0.11128
0.55269 0.11129
0.55270 0.11130
0.55270 0.11131
0.55270 0.11132
0.55272 0.11133
0.55272 0.11134
0.55272 0.11135
0.55274 0.11136
0.55274 0.11137
0.55275 0.11138
0.55275 0.11139
0.55276 0.11140
0.55276 0.11141
0.55278 0.11142
0.55278 0.11143
0.55279 0.11144
0.55280 0.11145
0.55281 0.11146
0.55281 0.11147
0.55282 0.11148
0.55282 0.11149
0.55282 0.11150
0.55283 0.11151
0.55285 0.11152
0.55286 0.11153
0.55287 0.11154
0.55288 0.11155
0.55288 0.11156
0.55290 0.11157
0.55293 0.11158
0.55295 0.11159
0.55296 0.11160
0.55296 0.11161
0.55297 0.11162
0.55297 0.11163
0.55297 0.11164
0.55298 0.11165
0.55299 0.11166
0.55299 0.11167
0.55300 0.11168
0.55301 0.11169
0.55301 0.11170
0.55304 0.11171
0.55304 0.11172
0.55309 0.11173
0.55309 0.11174
0.55310 0.11175
0.55312 0.11176
0.55312 0.11177
0.55313 0.11178
0.55315 0.11179
0.55316 0.11180
0.55316 0.11181
0.55317 0.11182
0.55317 0.11183
0.55319 0.11184
0.55320 0.11185
0.55320 0.11186
0.55321 0.11187
0.55322 0.11188
0.55324 0.11189
0.55324 0.11190
0.55328 0.11191
0.55329 0.11192
0.55330 0.11193
0.55330 0.11194
0.55331 0.11195
0.55333 0.11196
0.55333 0.11197
0.55333 0.11198
0.55338 0.11199
0.55340 0.11200
0.55340 0.11201
0.55341 0.11202
0.55345 0.11203
0.55346 0.11204
0.55346 0.11205
0.55348 0.11206
0.55349 0.11207
0.55351 0.11208
0.55353 0.11209
0.55354 0.11210
0.55354 0.11211
0.55354 0.11212
0.55354 0.11213
0.55355 0.11214
0.55357 0.11215
0.55357 0.11216
0.55358 0.11217
0.55358 0.11218
0.55361 0.11219
0.55361 0.11220
0.55362 0.11221
0.55362 0.11222
0.55364 0.11223
0.55365 0.11224
0.55366 0.11225
0.55369 0.11226
0.55369 0.11227
0.55370 0.11228
0.55370 0.11229
0.55370 0.11230
0.55371 0.11231
0.55371 0.11232
0.55373 0.11233
0.55373 0.11234
0.55374 0.11235
0.55375 0.11236
0.55376 0.11237
0.55378 0.11238
0.55381 0.11239
0.55382 0.11240
0.55383 0.11241
0.55383 0.11242
0.55384 0.11243
0.55384 0.11244
0.55384 0.11245
0.55384 0.11246
0.55385 0.11247
0.55385 0.11248
0.55386 0.11249
0.55386 0.11250
0.55390 0.11251
0.55390 0.11252
0.55391 0.11253
0.55393 0.11254
0.55394 0.11255
0.55395 0.11256
0.55396 0.11257
0.55396 0.11258
0.55397 0.11259
0.55397 0.11260
0.55398 0.11261
0.55399 0.11262
0.55399 0.11263
0.55400 0.11264
0.55406 0.11265
0.55406 0.11266
0.55407 0.11267
0.55407 0.11268
0.55407 0.11269
0.55408 0.11270
0.55409 0.11271
0.55410 0.11272
0.55410 0.11273
0.55411 0.11274
0.55413 0.11275
0.55414 0.11276
0.55415 0.11277
0.55416 0.11278
0.55419 0.11279
0.55420 0.11280
0.55422 0.11281
0.55422 0.11282
0.55423 0.11283
0.55425 0.11284
0.55425 0.11285
0.55426 0.11286
0.55426 0.11287
0.55427 0.11288
0.55428 0.11289
0.55428 0.11290
0.55430 0.11291
0.55431 0.11292
0.55432 0.11293
0.55432 0.11294
0.55433 0.11295
0.55433 0.11296
0.55435 0.11297
0.55436 0.11298
0.55437 0.11299
0.55438 0.11300
0.55440 0.11301
0.55440 0.11302
0.55441 0.11303
0.55442 0.11304
0.55447 0.11305
0.55447 0.11306
0.55449 0.11307
0.55449 0.11308
0.55449 0.11309
0.55451 0.11310
0.55451 0.11311
0.55452 0.11312
0.55453 0.11313
0.55453 0.11314
0.55453 0.11315
0.55455 0.11316
0.55456 0.11317
0.55456 0.11318
0.55457 0.11319
0.55458 0.11320
0.55459 0.11321
0.55459 0.11322
0.55460 0.11323
0.55463 0.11324
0.55463 0.11325
0.55463 0.11326
0.55463 0.11327
0.55463 0.11328
0.55464 0.11329
0.55466 0.11330
0.55467 0.11331
0.55468 0.11332
0.55470 0.11333
0.55471 0.11334
0.55471 0.11335
0.55471 0.11336
0.55471 0.11337
0.55472 0.11338
0.55473 0.11339
0.55474 0.11340
0.55476 0.11341
0.55476 0.11342
0.55476 0.11343
0.55476 0.11344
0.55478 0.11345
0.55479 0.11346
0.55480 0.11347
0.55481 0.11348
0.55482 0.11349
0.55482 0.11350
0.55484 0.11351
0.55484 0.11352
0.55484 0.11353
0.55484 0.11354
0.55484 0.11355
0.55484 0.11356
0.55484 0.11357
0.55484 0.11358
0.55485 0.11359
0.55485 0.11360
0.55485 0.11361
0.55487 0.11362
0.55489 0.11363
0.55490 0.11364
0.55492 0.11365
0.55492 0.11366
0.55492 0.11367
0.55494 0.11368
0.55494 0.11369
0.55496 0.11370
0.55496 0.11371
0.55496 0.11372
0.55497 0.11373
0.55498 0.11374
0.55499 0.11375
0.55502 0.11376
0.55502 0.11377
0.55502 0.11378
0.55503 0.11379
0.55503 0.11380
0.55505 0.11381
0.55506 0.11382
0.55506 0.11383
0.55506 0.11384
0.55507 0.11385
0.55507 0.11386
0.55507 0.11387
0.55508 0.11388
0.55508 0.11389
0.55511 0.11390
0.55515 0.11391
0.55516 0.11392
0.55516 0.11393
0.55516 0.11394
0.55517 0.11395
0.55517 0.11396
0.55518 0.11397
0.55518 0.11398
0.55519 0.11399
0.55519 0.11400
0.55522 0.11401
0.55523 0.11402
0.55523 0.11403
0.55523 0.11404
0.55524 0.11405
0.55524 0.11406
0.55525 0.11407
0.55525 0.11408
0.55527 0.11409
0.55527 0.11410
0.55530 0.11411
0.55530 0.11412
0.55530 0.11413
0.55531 0.11414
0.55531 0.11415
0.55532 0.11416
0.55533 0.11417
0.55534 0.11418
0.55535 0.11419
0.55535 0.11420
0.55536 0.11421
0.55536 0.11422
0.55537 0.11423
0.55538 0.11424
0.55540 0.11425
0.55542 0.11426
0.55545 0.11427
0.55545 0.11428
0.55549 0.11429
0.55551 0.11430
0.55551 0.11431
0.55552 0.11432
0.55552 0.11433
0.55552 0.11434
0.55553 0.11435
0.55555 0.11436
0.55556 0.11437
0.55557 0.11438
0.55558 0.11439
0.55558 0.11440
0.55559 0.11441
0.55559 0.11442
0.55561 0.11443
0.55561 0.11444
0.55561 0.11445
0.55562 0.11446
0.55562 0.11447
0.55562 0.11448
0.55563 0.11449
0.55565 0.11450
0.55566 0.11451
0.55566 0.11452
0.55567 0.11453
0.55569 0.11454
0.55570 0.11455
0.55570 0.11456
0.55570 0.11457
0.55571 0.11458
0.55572 0.11459
0.55572 0.11460
0.55574 0.11461
0.55575 0.11462
0.55576 0.11463
0.55578 0.11464
0.55578 0.11465
0.55579 0.11466
0.55582 0.11467
0.55583 0.11468
0.55583 0.11469
0.55584 0.11470
0.55584 0.11471
0.55586 0.11472
0.55586 0.11473
0.55588 0.11474
0.55589 0.11475
0.55589 0.11476
0.55589 0.11477
0.55591 0.11478
0.55592 0.11479
0.55595 0.11480
0.55596 0.11481
0.55597 0.11482
0.55597 0.11483
0.55597 0.11484
0.55598 0.11485
0.55599 0.11486
0.55599 0.11487
0.55599 0.11488
0.55600 0.11489
0.55600 0.11490
0.55600 0.11491
0.55601 0.11492
0.55606 0.11493
0.55606 0.11494
0.55607 0.11495
0.55607 0.11496
0.55608 0.11497
0.55608 0.11498
0.55608 0.11499
0.55608 0.11500
0.55608 0.11501
0.55610 0.11502
0.55612 0.11503
0.55613 0.11504
0.55615 0.11505
0.55615 0.11506
0.55616 0.11507
0.55616 0.11508
0.55617 0.11509
0.55618 0.11510
0.55618 0.11511
0.55618 0.11512
0.55618 0.11513
0.55619 0.11514
0.55623 0.11515
0.55624 0.11516
0.55624 0.11517
0.55624 0.11518
0.55628 0.11519
0.55629 0.11520
0.55631 0.11521
0.55631 0.11522
0.55631 0.11523
0.55632 0.11524
0.55633 0.11525
0.55635 0.11526
0.55635 0.11527
0.55635 0.11528
0.55637 0.11529
0.55638 0.11530
0.55639 0.11531
0.55639 0.11532
0.55640 0.11533
0.55642 0.11534
0.55644 0.11535
0.55644 0.11536
0.55644 0.11537
0.55646 0.11538
0.55646 0.11539
0.55646 0.11540
0.55647 0.11541
0.55647 0.11542
0.55649 0.11543
0.55650 0.11544
0.55651 0.11545
0.55651 0.11546
0.55651 0.11547
0.55651 0.11548
0.55651 0.11549
0.55652 0.11550
0.55653 0.11551
0.55653 0.11552
0.55653 0.11553
0.55654 0.11554
0.55654 0.11555
0.55655 0.11556
0.55656 0.11557
0.55656 0.11558
0.55659 0.11559
0.55659 0.11560
0.55661 0.11561
0.55661 0.11562
0.55662 0.11563
0.55663 0.11564
0.55663 0.11565
0.55664 0.11566
0.55666 0.11567
0.55666 0.11568
0.55667 0.11569
0.55667 0.11570
0.55667 0.11571
0.55668 0.11572
0.55669 0.11573
0.55669 0.11574
0.55669 0.11575
0.55672 0.11576
0.55673 0.11577
0.55674 0.11578
0.55674 0.11579
0.55675 0.11580
0.55677 0.11581
0.55677 0.11582
0.55679 0.11583
0.55681 0.11584
0.55681 0.11585
0.55681 0.11586
0.55683 0.11587
0.55684 0.11588
0.55684 0.11589
0.55685 0.11590
0.55685 0.11591
0.55687 0.11592
0.55688 0.11593
0.55689 0.11594
0.55691 0.11595
0.55692 0.11596
0.55694 0.11597
0.55695 0.11598
0.55695 0.11599
0.55696 0.11600
0.55697 0.11601
0.55699 0.11602
0.55700 0.11603
0.55702 0.11604
0.55703 0.11605
0.55704 0.11606
0.55704 0.11607
0.55704 0.11608
0.55705 0.11609
0.55706 0.11610
0.55708 0.11611
0.55709 0.11612
0.55710 0.11613
0.55711 0.11614
0.55712 0.11615
0.55713 0.11616
0.55715 0.11617
0.55715 0.11618
0.55716 0.11619
0.55717 0.11620
0.55718 0.11621
0.55721 0.11622
0.55721 0.11623
0.55721 0.11624
0.55722 0.11625
0.55722 0.11626
0.55723 0.11627
0.55725 0.11628
0.55726 0.11629
0.55726 0.11630
0.55729 0.11631
0.55731 0.11632
0.55732 0.11633
0.55733 0.11634
0.55733 0.11635
0.55733 0.11636
0.55734 0.11637
0.55735 0.11638
0.55738 0.11639
0.55740 0.11640
0.55741 0.11641
0.55742 0.11642
0.55742 0.11643
0.55742 0.11644
0.55746 0.11645
0.55746 0.11646
0.55748 0.11647
0.55748 0.11648
0.55749 0.11649
0.55749 0.11650
0.55753 0.11651
0.55754 0.11652
0.55754 0.11653
0.55756 0.11654
0.55756 0.11655
0.55757 0.11656
0.55757 0.11657
0.55757 0.11658
0.55758 0.11659
0.55758 0.11660
0.55758 0.11661
0.55759 0.11662
0.55760 0.11663
0.55760 0.11664
0.55767 0.11665
0.55767 0.11666
0.55768 0.11667
0.55768 0.11668
0.55770 0.11669
0.55770 0.11670
0.55772 0.11671
0.55772 0.11672
0.55773 0.11673
0.55773 0.11674
0.55774 0.11675
0.55775 0.11676
0.55779 0.11677
0.55780 0.11678
0.55780 0.11679
0.55780 0.11680
0.55780 0.11681
0.55781 0.11682
0.55781 0.11683
0.55781 0.11684
0.55782 0.11685
0.55782 0.11686
0.55783 0.11687
0.55784 0.11688
0.55784 0.11689
0.55785 0.11690
0.55785 0.11691
0.55788 0.11692
0.55790 0.11693
0.55790 0.11694
0.55790 0.11695
0.55790 0.11696
0.55791 0.11697
0.55791 0.11698
0.55793 0.11699
0.55794 0.11700
0.55794 0.11701
0.55795 0.11702
0.55796 0.11703
0.55796 0.11704
0.55799 0.11705
0.55802 0.11706
0.55803 0.11707
0.55803 0.11708
0.55803 0.11709
0.55804 0.11710
0.55805 0.11711
0.55806 0.11712
0.55806 0.11713
0.55808 0.11714
0.55809 0.11715
0.55809 0.11716
0.55811 0.11717
0.55812 0.11718
0.55813 0.11719
0.55814 0.11720
0.55815 0.11721
0.55817 0.11722
0.55817 0.11723
0.55817 0.11724
0.55818 0.11725
0.55818 0.11726
0.55818 0.11727
0.55819 0.11728
0.55819 0.11729
0.55819 0.11730
0.55823 0.11731
0.55823 0.11732
0.55825 0.11733
0.55825 0.11734
0.55826 0.11735
0.55826 0.11736
0.55828 0.11737
0.55830 0.11738
0.55831 0.11739
0.55832 0.11740
0.55832 0.11741
0.55832 0.11742
0.55832 0.11743
0.55833 0.11744
0.55833 0.11745
0.55834 0.11746
0.55834 0.11747
0.55835 0.11748
0.55837 0.11749
0.55838 0.11750
0.55838 0.11751
0.55839 0.11752
0.55839 0.11753
0.55839 0.11754
0.55841 0.11755
0.55842 0.11756
0.55843 0.11757
0.55845 0.11758
0.55846 0.11759
0.55847 0.11760
0.55847 0.11761
0.55848 0.11762
0.55848 0.11763
0.55849 0.11764
0.55850 0.11765
0.55850 0.11766
0.55851 0.11767
0.55852 0.11768
0.55853 0.11769
0.55854 0.11770
0.55856 0.11771
0.55860 0.11772
0.55863 0.11773
0.55864 0.11774
0.55865 0.11775
0.55865 0.11776
0.55866 0.11777
0.55866 0.11778
0.55867 0.11779
0.55867 0.11780
0.55868 0.11781
0.55868 0.11782
0.55869 0.11783
0.55871 0.11784
0.55872 0.11785
0.55872 0.11786
0.55872 0.11787
0.55873 0.11788
0.55873 0.11789
0.55874 0.11790
0.55877 0.11791
0.55878 0.11792
0.55878 0.11793
0.55879 0.11794
0.55880 0.11795
0.55880 0.11796
0.55880 0.11797
0.55881 0.11798
0.55881 0.11799
0.55881 0.11800
0.55882 0.11801
0.55883 0.11802
0.55884 0.11803
0.55885 0.11804
0.55887 0.11805
0.55887 0.11806
0.55888 0.11807
0.55889 0.11808
0.55889 0.11809
0.55889 0.11810
0.55891 0.11811
0.55892 0.11812
0.55893 0.11813
0.55896 0.11814
0.55897 0.11815
0.55897 0.11816
0.55900 0.11817
0.55901 0.11818
0.55902 0.11819
0.55902 0.11820
0.55902 0.11821
0.55903 0.11822
0.55903 0.11823
0.55903 0.11824
0.55905 0.11825
0.55906 0.11826
0.55908 0.11827
0.55908 0.11828
0.55908 0.11829
0.55911 0.11830
0.55912 0.11831
0.55913 0.11832
0.55914 0.11833
0.55914 0.11834
0.55916 0.11835
0.55916 0.11836
0.55920 0.11837
0.55921 0.11838
0.55921 0.11839
0.55922 0.11840
0.55924 0.11841
0.55925 0.11842
0.55929 0.11843
0.55930 0.11844
0.55932 0.11845
0.55934 0.11846
0.55934 0.11847
0.55934 0.11848
0.55935 0.11849
0.55936 0.11850
0.55938 0.11851
0.55938 0.11852
0.55938 0.11853
0.55939 0.11854
0.55940 0.11855
0.55941 0.11856
0.55944 0.11857
0.55944 0.11858
0.55945 0.11859
0.55947 0.11860
0.55947 0.11861
0.55949 0.11862
0.55950 0.11863
0.55950 0.11864
0.55951 0.11865
0.55951 0.11866
0.55951 0.11867
0.55951 0.11868
0.55951 0.11869
0.55951 0.11870
0.55953 0.11871
0.55953 0.11872
0.55954 0.11873
0.55954 0.11874
0.55954 0.11875
0.55954 0.11876
0.55955 0.11877
0.55955 0.11878
0.55956 0.11879
0.55957 0.11880
0.55958 0.11881
0.55959 0.11882
0.55959 0.11883
0.55961 0.11884
0.55962 0.11885
0.55963 0.11886
0.55963 0.11887
0.55965 0.11888
0.55966 0.11889
0.55968 0.11890
0.55969 0.11891
0.55969 0.11892
0.55970 0.11893
0.55970 0.11894
0.55970 0.11895
0.55970 0.11896
0.55970 0.11897
0.55970 0.11898
0.55971 0.11899
0.55973 0.11900
0.55973 0.11901
0.55973 0.11902
0.55974 0.11903
0.55975 0.11904
0.55975 0.11905
0.55976 0.11906
0.55976 0.11907
0.55977 0.11908
0.55977 0.11909
0.55978 0.11910
0.55978 0.11911
0.55978 0.11912
0.55978 0.11913
0.55980 0.11914
0.55980 0.11915
0.55983 0.11916
0.55986 0.11917
0.55986 0.11918
0.55986 0.11919
0.55988 0.11920
0.55989 0.11921
0.55990 0.11922
0.55992 0.11923
0.55992 0.11924
0.55995 0.11925
0.55997 0.11926
0.55998 0.11927
0.55998 0.11928
0.55999 0.11929
0.55999 0.11930
0.56002 0.11931
0.56002 0.11932
0.56003 0.11933
0.56003 0.11934
0.56005 0.11935
0.56005 0.11936
0.56008 0.11937
0.56009 0.11938
0.56010 0.11939
0.56011 0.11940
0.56012 0.11941
0.56012 0.11942
0.56013 0.11943
0.56013 0.11944
0.56013 0.11945
0.56015 0.11946
0.56015 0.11947
0.56015 0.11948
0.56016 0.11949
0.56016 0.11950
0.56017 0.11951
0.56017 0.11952
0.56018 0.11953
0.56020 0.11954
0.56021 0.11955
0.56022 0.11956
0.56024 0.11957
0.56026 0.11958
0.56026 0.11959
0.56027 0.11960
0.56027 0.11961
0.56028 0.11962
0.56028 0.11963
0.56029 0.11964
0.56029 0.11965
0.56033 0.11966
0.56034 0.11967
0.56034 0.11968
0.56037 0.11969
0.56038 0.11970
0.56038 0.11971
0.56039 0.11972
0.56040 0.11973
0.56040 0.11974
0.56043 0.11975
0.56043 0.11976
0.56043 0.11977
0.56045 0.11978
0.56045 0.11979
0.56045 0.11980
0.56046 0.11981
0.56047 0.11982
0.56047 0.11983
0.56049 0.11984
0.56051 0.11985
0.56051 0.11986
0.56052 0.11987
0.56052 0.11988
0.56054 0.11989
0.56057 0.11990
0.56058 0.11991
0.56059 0.11992
0.56061 0.11993
0.56063 0.11994
0.56063 0.11995
0.56063 0.11996
0.56065 0.11997
0.56067 0.11998
0.56067 0.11999
0.56068 0.12000
0.56068 0.12001
0.56069 0.12002
0.56071 0.12003
0.56072 0.12004
0.56073 0.12005
0.56074 0.12006
0.56074 0.12007
0.56075 0.12008
0.56075 0.12009
0.56076 0.12010
0.56076 0.12011
0.56076 0.12012
0.56078 0.12013
0.56079 0.12014
0.56081 0.12015
0.56082 0.12016
0.56083 0.12017
0.56083 0.12018
0.56083 0.12019
0.56084 0.12020
0.56084 0.12021
0.56086 0.12022
0.56086 0.12023
0.56090 0.12024
0.56091 0.12025
0.56092 0.12026
0.56093 0.12027
0.56094 0.12028
0.56096 0.12029
0.56096 0.12030
0.56097 0.12031
0.56098 0.12032
0.56099 0.12033
0.56103 0.12034
0.56103 0.12035
0.56103 0.12036
0.56104 0.12037
0.56104 0.12038
0.56105 0.12039
0.56106 0.12040
0.56109 0.12041
0.56109 0.12042
0.56109 0.12043
0.56110 0.12044
0.56112 0.12045
0.56113 0.12046
0.56113 0.12047
0.56114 0.12048
0.56115 0.12049
0.56115 0.12050
0.56117 0.12051
0.56120 0.12052
0.56120 0.12053
0.56122 0.12054
0.56123 0.12055
0.56123 0.12056
0.56124 0.12057
0.56124 0.12058
0.56126 0.12059
0.56127 0.12060
0.56128 0.12061
0.56128 0.12062
0.56128 0.12063
0.56129 0.12064
0.56129 0.12065
0.56129 0.12066
0.56129 0.12067
0.56130 0.12068
0.56131 0.12069
0.56132 0.12070
0.56135 0.12071
0.56136 0.12072
0.56139 0.12073
0.56139 0.12074
0.56142 0.12075
0.56144 0.12076
0.56145 0.12077
0.56145 0.12078
0.56146 0.12079
0.56146 0.12080
0.56146 0.12081
0.56147 0.12082
0.56148 0.12083
0.56149 0.12084
0.56149 0.12085
0.56150 0.12086
0.56150 0.12087
0.56151 0.12088
0.56152 0.12089
0.56153 0.12090
0.56154 0.12091
0.56156 0.12092
0.56158 0.12093
0.56160 0.12094
0.56163 0.12095
0.56163 0.12096
0.56163 0.12097
0.56164 0.12098
0.56164 0.12099
0.56165 0.12100
0.56166 0.12101
0.56166 0.12102
0.56166 0.12103
0.56167 0.12104
0.56168 0.12105
0.56169 0.12106
0.56173 0.12107
0.56174 0.12108
0.56175 0.12109
0.56175 0.12110
0.56177 0.12111
0.56178 0.12112
0.56178 0.12113
0.56178 0.12114
0.56179 0.12115
0.56179 0.12116
0.56179 0.12117
0.56180 0.12118
0.56180 0.12119
0.56180 0.12120
0.56182 0.12121
0.56182 0.12122
0.56182 0.12123
0.56182 0.12124
0.56183 0.12125
0.56183 0.12126
0.56186 0.12127
0.56187 0.12128
0.56187 0.12129
0.56187 0.12130
0.56187 0.12131
0.56188 0.12132
0.56188 0.12133
0.56189 0.12134
0.56192 0.12135
0.56192 0.12136
0.56192 0.12137
0.56193 0.12138
0.56194 0.12139
0.56195 0.12140
0.56196 0.12141
0.56196 0.12142
0.56196 0.12143
0.56198 0.12144
0.56198 0.12145
0.56199 0.12146
0.56200 0.12147
0.56202 0.12148
0.56203 0.12149
0.56203 0.12150
0.56204 0.12151
0.56205 0.12152
0.56206 0.12153
0.56206 0.12154
0.56207 0.12155
0.56210 0.12156
0.56211 0.12157
0.56211 0.12158
0.56212 0.12159
0.56212 0.12160
0.56213 0.12161
0.56213 0.12162
0.56213 0.12163
0.56213 0.12164
0.56213 0.12165
0.56213 0.12166
0.56214 0.12167
0.56214 0.12168
0.56215 0.12169
0.56216 0.12170
0.56216 0.12171
0.56217 0.12172
0.56217 0.12173
0.56217 0.12174
0.56218 0.12175
0.56221 0.12176
0.56221 0.12177
0.56222 0.12178
0.56222 0.12179
0.56222 0.12180
0.56223 0.12181
0.56224 0.12182
0.56225 0.12183
0.56225 0.12184
0.56225 0.12185
0.56227 0.12186
0.56228 0.12187
0.56228 0.12188
0.56228 0.12189
0.56229 0.12190
0.56229 0.12191
0.56231 0.12192
0.56232 0.12193
0.56232 0.12194
0.56233 0.12195
0.56234 0.12196
0.56235 0.12197
0.56236 0.12198
0.56237 0.12199
0.56237 0.12200
0.56237 0.12201
0.56238 0.12202
0.56240 0.12203
0.56241 0.12204
0.56241 0.12205
0.56241 0.12206
0.56242 0.12207
0.56245 0.12208
0.56248 0.12209
0.56249 0.12210
0.56250 0.12211
0.56251 0.12212
0.56253 0.12213
0.56254 0.12214
0.56255 0.12215
0.56256 0.12216
0.56257 0.12217
0.56257 0.12218
0.56257 0.12219
0.56257 0.12220
0.56258 0.12221
0.56259 0.12222
0.56259 0.12223
0.56260 0.12224
0.56260 0.12225
0.56260 0.12226
0.56262 0.12227
0.56262 0.12228
0.56263 0.12229
0.56265 0.12230
0.56265 0.12231
0.56267 0.12232
0.56268 0.12233
0.56269 0.12234
0.56269 0.12235
0.56269 0.12236
0.56270 0.12237
0.56271 0.12238
0.56271 0.12239
0.56272 0.12240
0.56272 0.12241
0.56272 0.12242
0.56273 0.12243
0.56274 0.12244
0.56276 0.12245
0.56278 0.12246
0.56278 0.12247
0.56279 0.12248
0.56281 0.12249
0.56284 0.12250
0.56289 0.12251
0.56290 0.12252
0.56291 0.12253
0.56291 0.12254
0.56292 0.12255
0.56292 0.12256
0.56292 0.12257
0.56293 0.12258
0.56293 0.12259
0.56293 0.12260
0.56294 0.12261
0.56294 0.12262
0.56296 0.12263
0.56297 0.12264
0.56298 0.12265
0.56298 0.12266
0.56298 0.12267
0.56298 0.12268
0.56299 0.12269
0.56300 0.12270
0.56300 0.12271
0.56300 0.12272
0.56300 0.12273
0.56301 0.12274
0.56302 0.12275
0.56302 0.12276
0.56302 0.12277
0.56303 0.12278
0.56305 0.12279
0.56307 0.12280
0.56307 0.12281
0.56308 0.12282
0.56308 0.12283
0.56308 0.12284
0.56309 0.12285
0.56312 0.12286
0.56313 0.12287
0.56315 0.12288
0.56316 0.12289
0.56316 0.12290
0.56316 0.12291
0.56316 0.12292
0.56317 0.12293
0.56317 0.12294
0.56318 0.12295
0.56319 0.12296
0.56320 0.12297
0.56321 0.12298
0.56321 0.12299
0.56322 0.12300
0.56322 0.12301
0.56324 0.12302
0.56325 0.12303
0.56325 0.12304
0.56327 0.12305
0.56331 0.12306
0.56332 0.12307
0.56334 0.12308
0.56335 0.12309
0.56337 0.12310
0.56337 0.12311
0.56339 0.12312
0.56340 0.12313
0.56340 0.12314
0.56341 0.12315
0.56341 0.12316
0.56341 0.12317
0.56342 0.12318
0.56343 0.12319
0.56343 0.12320
0.56345 0.12321
0.56347 0.12322
0.56347 0.12323
0.56348 0.12324
0.56349 0.12325
0.56349 0.12326
0.56350 0.12327
0.56351 0.12328
0.56352 0.12329
0.56352 0.12330
0.56352 0.12331
0.56355 0.12332
0.56356 0.12333
0.56357 0.12334
0.56357 0.12335
0.56357 0.12336
0.56357 0.12337
0.56358 0.12338
0.56359 0.12339
0.56359 0.12340
0.56359 0.12341
0.56360 0.12342
0.56360 0.12343
0.56361 0.12344
0.56361 0.12345
0.56363 0.12346
0.56364 0.12347
0.56365 0.12348
0.56366 0.12349
0.56367 0.12350
0.56367 0.12351
0.56368 0.12352
0.56368 0.12353
0.56370 0.12354
0.56371 0.12355
0.56371 0.12356
0.56371 0.12357
0.56372 0.12358
0.56372 0.12359
0.56372 0.12360
0.56372 0.12361
0.56373 0.12362
0.56374 0.12363
0.56375 0.12364
0.56375 0.12365
0.56376 0.12366
0.56377 0.12367
0.56377 0.12368
0.56379 0.12369
0.56379 0.12370
0.56379 0.12371
0.56380 0.12372
0.56380 0.12373
0.56380 0.12374
0.56381 0.12375
0.56383 0.12376
0.56384 0.12377
0.56385 0.12378
0.56386 0.12379
0.56386 0.12380
0.56387 0.12381
0.56388 0.12382
0.56389 0.12383
0.56389 0.12384
0.56391 0.12385
0.56391 0.12386
0.56391 0.12387
0.56392 0.12388
0.56392 0.12389
0.56394 0.12390
0.56394 0.12391
0.56395 0.12392
0.56395 0.12393
0.56395 0.12394
0.56395 0.12395
0.56396 0.12396
0.56397 0.12397
0.56398 0.12398
0.56398 0.12399
0.56400 0.12400
0.56400 0.12401
0.56401 0.12402
0.56402 0.12403
0.56403 0.12404
0.56403 0.12405
0.56403 0.12406
0.56404 0.12407
0.56404 0.12408
0.56404 0.12409
0.56404 0.12410
0.56406 0.12411
0.56407 0.12412
0.56407 0.12413
0.56407 0.12414
0.56407 0.12415
0.56409 0.12416
0.56409 0.12417
0.56411 0.12418
0.56412 0.12419
0.56412 0.12420
0.56413 0.12421
0.56414 0.12422
0.56415 0.12423
0.56416 0.12424
0.56416 0.12425
0.56416 0.12426
0.56417 0.12427
0.56417 0.12428
0.56417 0.12429
0.56419 0.12430
0.56419 0.12431
0.56419 0.12432
0.56419 0.12433
0.56419 0.12434
0.56419 0.12435
0.56420 0.12436
0.56420 0.12437
0.56421 0.12438
0.56421 0.12439
0.56421 0.12440
0.56422 0.12441
0.56424 0.12442
0.56426 0.12443
0.56427 0.12444
0.56428 0.12445
0.56429 0.12446
0.56430 0.12447
0.56431 0.12448
0.56433 0.12449
0.56434 0.12450
0.56435 0.12451
0.56435 0.12452
0.56437 0.12453
0.56437 0.12454
0.56440 0.12455
0.56443 0.12456
0.56444 0.12457
0.56445 0.12458
0.56447 0.12459
0.56448 0.12460
0.56450 0.12461
0.56453 0.12462
0.56453 0.12463
0.56453 0.12464
0.56453 0.12465
0.56454 0.12466
0.56454 0.12467
0.56455 0.12468
0.56456 0.12469
0.56457 0.12470
0.56457 0.12471
0.56457 0.12472
0.56458 0.12473
0.56459 0.12474
0.56459 0.12475
0.56460 0.12476
0.56461 0.12477
0.56461 0.12478
0.56462 0.12479
0.56463 0.12480
0.56463 0.12481
0.56464 0.12482
0.56465 0.12483
0.56466 0.12484
0.56467 0.12485
0.56468 0.12486
0.56468 0.12487
0.56469 0.12488
0.56471 0.12489
0.56471 0.12490
0.56471 0.12491
0.56472 0.12492
0.56474 0.12493
0.56474 0.12494
0.56474 0.12495
0.56476 0.12496
0.56477 0.12497
0.56477 0.12498
0.56478 0.12499
0.56479 0.12500
0.56480 0.12501
0.56480 0.12502
0.56480 0.12503
0.56481 0.12504
0.56482 0.12505
0.56482 0.12506
0.56484 0.12507
0.56486 0.12508
0.56488 0.12509
0.56488 0.12510
0.56488 0.12511
0.56489 0.12512
0.56489 0.12513
0.56489 0.12514
0.56489 0.12515
0.56490 0.12516
0.56490 0.12517
0.56491 0.12518
0.56492 0.12519
0.56492 0.12520
0.56493 0.12521
0.56494 0.12522
0.56497 0.12523
0.56497 0.12524
0.56500 0.12525
0.56501 0.12526
0.56502 0.12527
0.56503 0.12528
0.56503 0.12529
0.56503 0.12530
0.56504 0.12531
0.56507 0.12532
0.56507 0.12533
0.56508 0.12534
0.56509 0.12535
0.56509 0.12536
0.56510 0.12537
0.56510 0.12538
0.56512 0.12539
0.56512 0.12540
0.56514 0.12541
0.56516 0.12542
0.56516 0.12543
0.56517 0.12544
0.56519 0.12545
0.56519 0.12546
0.56521 0.12547
0.56522 0.12548
0.56523 0.12549
0.56524 0.12550
0.56525 0.12551
0.56525 0.12552
0.56525 0.12553
0.56525 0.12554
0.56526 0.12555
0.56528 0.12556
0.56528 0.12557
0.56528 0.12558
0.56529 0.12559
0.56530 0.12560
0.56531 0.12561
0.56531 0.12562
0.56532 0.12563
0.56534 0.12564
0.56536 0.12565
0.56536 0.12566
0.56536 0.12567
0.56537 0.12568
0.56537 0.12569
0.56537 0.12570
0.56538 0.12571
0.56541 0.12572
0.56541 0.12573
0.56541 0.12574
0.56541 0.12575
0.56544 0.12576
0.56544 0.12577
0.56545 0.12578
0.56545 0.12579
0.56546 0.12580
0.56549 0.12581
0.56550 0.12582
0.56551 0.12583
0.56552 0.12584
0.56553 0.12585
0.56553 0.12586
0.56553 0.12587
0.56554 0.12588
0.56555 0.12589
0.56557 0.12590
0.56558 0.12591
0.56559 0.12592
0.56560 0.12593
0.56561 0.12594
0.56561 0.12595
0.56561 0.12596
0.56563 0.12597
0.56564 0.12598
0.56565 0.12599
0.56566 0.12600
0.56566 0.12601
0.56567 0.12602
0.56568 0.12603
0.56568 0.12604
0.56568 0.12605
0.56568 0.12606
0.56569 0.12607
0.56569 0.12608
0.56571 0.12609
0.56571 0.12610
0.56574 0.12611
0.56575 0.12612
0.56577 0.12613
0.56577 0.12614
0.56577 0.12615
0.56579 0.12616
0.56580 0.12617
0.56580 0.12618
0.56581 0.12619
0.56582 0.12620
0.56582 0.12621
0.56583 0.12622
0.56584 0.12623
0.56584 0.12624
0.56585 0.12625
0.56585 0.12626
0.56585 0.12627
0.56586 0.12628
0.56586 0.12629
0.56587 0.12630
0.56588 0.12631
0.56588 0.12632
0.56588 0.12633
0.56589 0.12634
0.56590 0.12635
0.56591 0.12636
0.56591 0.12637
0.56591 0.12638
0.56592 0.12639
0.56592 0.12640
0.56593 0.12641
0.56593 0.12642
0.56593 0.12643
0.56594 0.12644
0.56595 0.12645
0.56595 0.12646
0.56601 0.12647
0.56602 0.12648
0.56603 0.12649
0.56604 0.12650
0.56605 0.12651
0.56607 0.12652
0.56607 0.12653
0.56607 0.12654
0.56608 0.12655
0.56609 0.12656
0.56609 0.12657
0.56609 0.12658
0.56610 0.12659
0.56610 0.12660
0.56611 0.12661
0.56612 0.12662
0.56612 0.12663
0.56615 0.12664
0.56617 0.12665
0.56618 0.12666
0.56621 0.12667
0.56621 0.12668
0.56622 0.12669
0.56622 0.12670
0.56623 0.12671
0.56624 0.12672
0.56625 0.12673
0.56625 0.12674
0.56629 0.12675
0.56630 0.12676
0.56631 0.12677
0.56631 0.12678
0.56632 0.12679
0.56632 0.12680
0.56632 0.12681
0.56634 0.12682
0.56634 0.12683
0.56635 0.12684
0.56637 0.12685
0.56637 0.12686
0.56637 0.12687
0.56637 0.12688
0.56638 0.12689
0.56639 0.12690
0.56640 0.12691
0.56642 0.12692
0.56642 0.12693
0.56642 0.12694
0.56643 0.12695
0.56644 0.12696
0.56647 0.12697
0.56648 0.12698
0.56649 0.12699
0.56652 0.12700
0.56653 0.12701
0.56654 0.12702
0.56654 0.12703
0.56655 0.12704
0.56656 0.12705
0.56658 0.12706
0.56658 0.12707
0.56658 0.12708
0.56658 0.12709
0.56659 0.12710
0.56659 0.12711
0.56659 0.12712
0.56659 0.12713
0.56659 0.12714
0.56663 0.12715
0.56663 0.12716
0.56663 0.12717
0.56664 0.12718
0.56664 0.12719
0.56665 0.12720
0.56666 0.12721
0.56666 0.12722
0.56669 0.12723
0.56671 0.12724
0.56672 0.12725
0.56672 0.12726
0.56672 0.12727
0.56672 0.12728
0.56674 0.12729
0.56678 0.12730
0.56679 0.12731
0.56681 0.12732
0.56681 0.12733
0.56681 0.12734
0.56683 0.12735
0.56683 0.12736
0.56683 0.12737
0.56683 0.12738
0.56684 0.12739
0.56684 0.12740
0.56684 0.12741
0.56685 0.12742
0.56685 0.12743
0.56685 0.12744
0.56686 0.12745
0.56686 0.12746
0.56686 0.12747
0.56688 0.12748
0.56688 0.12749
0.56688 0.12750
0.56688 0.12751
0.56690 0.12752
0.56692 0.12753
0.56693 0.12754
0.56693 0.12755
0.56693 0.12756
0.56697 0.12757
0.56697 0.12758
0.56699 0.12759
0.56700 0.12760
0.56702 0.12761
0.56704 0.12762
0.56704 0.12763
0.56705 0.12764
0.56705 0.12765
0.56706 0.12766
0.56706 0.12767
0.56709 0.12768
0.56710 0.12769
0.56710 0.12770
0.56711 0.12771
0.56711 0.12772
0.56712 0.12773
0.56712 0.12774
0.56712 0.12775
0.56712 0.12776
0.56715 0.12777
0.56716 0.12778
0.56716 0.12779
0.56716 0.12780
0.56716 0.12781
0.56717 0.12782
0.56717 0.12783
0.56717 0.12784
0.56718 0.12785
0.56719 0.12786
0.56720 0.12787
0.56720 0.12788
0.56721 0.12789
0.56721 0.12790
0.56721 0.12791
0.56722 0.12792
0.56723 0.12793
0.56723 0.12794
0.56724 0.12795
0.56726 0.12796
0.56727 0.12797
0.56727 0.12798
0.56727 0.12799
0.56728 0.12800
0.56729 0.12801
0.56730 0.12802
0.56730 0.12803
0.56731 0.12804
0.56732 0.12805
0.56732 0.12806
0.56733 0.12807
0.56734 0.12808
0.56735 0.12809
0.56735 0.12810
0.56735 0.12811
0.56737 0.12812
0.56737 0.12813
0.56737 0.12814
0.56738 0.12815
0.56738 0.12816
0.56738 0.12817
0.56739 0.12818
0.56740 0.12819
0.56741 0.12820
0.56741 0.12821
0.56741 0.12822
0.56742 0.12823
0.56743 0.12824
0.56744 0.12825
0.56744 0.12826
0.56747 0.12827
0.56748 0.12828
0.56748 0.12829
0.56750 0.12830
0.56750 0.12831
0.56752 0.12832
0.56752 0.12833
0.56753 0.12834
0.56753 0.12835
0.56753 0.12836
0.56753 0.12837
0.56753 0.12838
0.56755 0.12839
0.56755 0.12840
0.56756 0.12841
0.56758 0.12842
0.56759 0.12843
0.56760 0.12844
0.56760 0.12845
0.56761 0.12846
0.56761 0.12847
0.56761 0.12848
0.56762 0.12849
0.56762 0.12850
0.56763 0.12851
0.56764 0.12852
0.56765 0.12853
0.56765 0.12854
0.56767 0.12855
0.56767 0.12856
0.56769 0.12857
0.56771 0.12858
0.56773 0.12859
0.56775 0.12860
0.56775 0.12861
0.56776 0.12862
0.56777 0.12863
0.56778 0.12864
0.56778 0.12865
0.56779 0.12866
0.56780 0.12867
0.56780 0.12868
0.56781 0.12869
0.56781 0.12870
0.56781 0.12871
0.56782 0.12872
0.56783 0.12873
0.56783 0.12874
0.56785 0.12875
0.56785 0.12876
0.56785 0.12877
0.56785 0.12878
0.56787 0.12879
0.56788 0.12880
0.56789 0.12881
0.56790 0.12882
0.56791 0.12883
0.56791 0.12884
0.56791 0.12885
0.56792 0.12886
0.56792 0.12887
0.56793 0.12888
0.56793 0.12889
0.56795 0.12890
0.56795 0.12891
0.56796 0.12892
0.56797 0.12893
0.56797 0.12894
0.56797 0.12895
0.56798 0.12896
0.56798 0.12897
0.56798 0.12898
0.56800 0.12899
0.56801 0.12900
0.56805 0.12901
0.56806 0.12902
0.56806 0.12903
0.56808 0.12904
0.56808 0.12905
0.56809 0.12906
0.56809 0.12907
0.56811 0.12908
0.56813 0.12909
0.56813 0.12910
0.56813 0.12911
0.56813 0.12912
0.56813 0.12913
0.56814 0.12914
0.56814 0.12915
0.56815 0.12916
0.56816 0.12917
0.56818 0.12918
0.56818 0.12919
0.56818 0.12920
0.56819 0.12921
0.56819 0.12922
0.56819 0.12923
0.56824 0.12924
0.56826 0.12925
0.56826 0.12926
0.56827 0.12927
0.56828 0.12928
0.56828 0.12929
0.56828 0.12930
0.56829 0.12931
0.56829 0.12932
0.56829 0.12933
0.56829 0.12934
0.56830 0.12935
0.56830 0.12936
0.56830 0.12937
0.56831 0.12938
0.56833 0.12939
0.56834 0.12940
0.56836 0.12941
0.56837 0.12942
0.56838 0.12943
0.56839 0.12944
0.56839 0.12945
0.56839 0.12946
0.56841 0.12947
0.56842 0.12948
0.56842 0.12949
0.56843 0.12950
0.56844 0.12951
0.56845 0.12952
0.56845 0.12953
0.56846 0.12954
0.56851 0.12955
0.56851 0.12956
0.56851 0.12957
0.56852 0.12958
0.56853 0.12959
0.56854 0.12960
0.56855 0.12961
0.56855 0.12962
0.56855 0.12963
0.56855 0.12964
0.56855 0.12965
0.56856 0.12966
0.56856 0.12967
0.56857 0.12968
0.56857 0.12969
0.56857 0.12970
0.56857 0.12971
0.56858 0.12972
0.56858 0.12973
0.56859 0.12974
0.56859 0.12975
0.56861 0.12976
0.56861 0.12977
0.56862 0.12978
0.56862 0.12979
0.56862 0.12980
0.56863 0.12981
0.56863 0.12982
0.56863 0.12983
0.56863 0.12984
0.56864 0.12985
0.56866 0.12986
0.56866 0.12987
0.56867 0.12988
0.56867 0.12989
0.56867 0.12990
0.56868 0.12991
0.56868 0.12992
0.56872 0.12993
0.56873 0.12994
0.56874 0.12995
0.56875 0.12996
0.56876 0.12997
0.56876 0.12998
0.56877 0.12999
0.56879 0.13000
0.56879 0.13001
0.56881 0.13002
0.56882 0.13003
0.56882 0.13004
0.56883 0.13005
0.56884 0.13006
0.56884 0.13007
0.56884 0.13008
0.56886 0.13009
0.56887 0.13010
0.56887 0.13011
0.56888 0.13012
0.56889 0.13013
0.56889 0.13014
0.56889 0.13015
0.56890 0.13016
0.56890 0.13017
0.56892 0.13018
0.56892 0.13019
0.56893 0.13020
0.56893 0.13021
0.56894 0.13022
0.56895 0.13023
0.56895 0.13024
0.56896 0.13025
0.56896 0.13026
0.56898 0.13027
0.56898 0.13028
0.56900 0.13029
0.56900 0.13030
0.56902 0.13031
0.56903 0.13032
0.56903 0.13033
0.56905 0.13034
0.56906 0.13035
0.56906 0.13036
0.56906 0.13037
0.56906 0.13038
0.56908 0.13039
0.56908 0.13040
0.56909 0.13041
0.56910 0.13042
0.56913 0.13043
0.56913 0.13044
0.56914 0.13045
0.56914 0.13046
0.56915 0.13047
0.56916 0.13048
0.56917 0.13049
0.56919 0.13050
0.56921 0.13051
0.56921 0.13052
0.56925 0.13053
0.56925 0.13054
0.56925 0.13055
0.56928 0.13056
0.56928 0.13057
0.56929 0.13058
0.56930 0.13059
0.56931 0.13060
0.56931 0.13061
0.56931 0.13062
0.56932 0.13063
0.56932 0.13064
0.56932 0.13065
0.56932 0.13066
0.56932 0.13067
0.56933 0.13068
0.56934 0.13069
0.56934 0.13070
0.56935 0.13071
0.56935 0.13072
0.56936 0.13073
0.56936 0.13074
0.56936 0.13075
0.56936 0.13076
0.56937 0.13077
0.56938 0.13078
0.56939 0.13079
0.56939 0.13080
0.56940 0.13081
0.56940 0.13082
0.56941 0.13083
0.56942 0.13084
0.56942 0.13085
0.56944 0.13086
0.56944 0.13087
0.56944 0.13088
0.56948 0.13089
0.56949 0.13090
0.56952 0.13091
0.56954 0.13092
0.56954 0.13093
0.56954 0.13094
0.56954 0.13095
0.56955 0.13096
0.56957 0.13097
0.56958 0.13098
0.56958 0.13099
0.56960 0.13100
0.56960 0.13101
0.56961 0.13102
0.56961 0.13103
0.56962 0.13104
0.56963 0.13105
0.56966 0.13106
0.56966 0.13107
0.56967 0.13108
0.56968 0.13109
0.56969 0.13110
0.56969 0.13111
0.56970 0.13112
0.56971 0.13113
0.56972 0.13114
0.56972 0.13115
0.56973 0.13116
0.56973 0.13117
0.56974 0.13118
0.56975 0.13119
0.56976 0.13120
0.56979 0.13121
0.56980 0.13122
0.56980 0.13123
0.56981 0.13124
0.56982 0.13125
0.56982 0.13126
0.56984 0.13127
0.56984 0.13128
0.56985 0.13129
0.56985 0.13130
0.56985 0.13131
0.56987 0.13132
0.56987 0.13133
0.56988 0.13134
0.56990 0.13135
0.56990 0.13136
0.56990 0.13137
0.56991 0.13138
0.56991 0.13139
0.56993 0.13140
0.56993 0.13141
0.56993 0.13142
0.56994 0.13143
0.56994 0.13144
0.56995 0.13145
0.56995 0.13146
0.56996 0.13147
0.56996 0.13148
0.56996 0.13149
0.56997 0.13150
0.56998 0.13151
0.56999 0.13152
0.57002 0.13153
0.57002 0.13154
0.57003 0.13155
0.57004 0.13156
0.57004 0.13157
0.57005 0.13158
0.57005 0.13159
0.57007 0.13160
0.57007 0.13161
0.57007 0.13162
0.57007 0.13163
0.57009 0.13164
0.57011 0.13165
0.57012 0.13166
0.57012 0.13167
0.57013 0.13168
0.57013 0.13169
0.57013 0.13170
0.57014 0.13171
0.57014 0.13172
0.57015 0.13173
0.57015 0.13174
0.57015 0.13175
0.57015 0.13176
0.57015 0.13177
0.57015 0.13178
0.57020 0.13179
0.57021 0.13180
0.57023 0.13181
0.57023 0.13182
0.57024 0.13183
0.57024 0.13184
0.57025 0.13185
0.57026 0.13186
0.57026 0.13187
0.57026 0.13188
0.57026 0.13189
0.57028 0.13190
0.57030 0.13191
0.57030 0.13192
0.57031 0.13193
0.57031 0.13194
0.57031 0.13195
0.57032 0.13196
0.57032 0.13197
0.57033 0.13198
0.57034 0.13199
0.57036 0.13200
0.57037 0.13201
0.57039 0.13202
0.57039 0.13203
0.57039 0.13204
0.57040 0.13205
0.57044 0.13206
0.57044 0.13207
0.57044 0.13208
0.57044 0.13209
0.57049 0.13210
0.57050 0.13211
0.57051 0.13212
0.57051 0.13213
0.57051 0.13214
0.57051 0.13215
0.57052 0.13216
0.57053 0.13217
0.57055 0.13218
0.57055 0.13219
0.57056 0.13220
0.57057 0.13221
0.57057 0.13222
0.57058 0.13223
0.57058 0.13224
0.57060 0.13225
0.57061 0.13226
0.57061 0.13227
0.57064 0.13228
0.57066 0.13229
0.57067 0.13230
0.57070 0.13231
0.57071 0.13232
0.57076 0.13233
0.57080 0.13234
0.57082 0.13235
0.57082 0.13236
0.57082 0.13237
0.57084 0.13238
0.57086 0.13239
0.57086 0.13240
0.57087 0.13241
0.57087 0.13242
0.57094 0.13243
0.57094 0.13244
0.57096 0.13245
0.57097 0.13246
0.57097 0.13247
0.57098 0.13248
0.57101 0.13249
0.57102 0.13250
0.57102 0.13251
0.57103 0.13252
0.57106 0.13253
0.57106 0.13254
0.57107 0.13255
0.57107 0.13256
0.57108 0.13257
0.57109 0.13258
0.57109 0.13259
0.57109 0.13260
0.57109 0.13261
0.57109 0.13262
0.57110 0.13263
0.57111 0.13264
0.57112 0.13265
0.57112 0.13266
0.57113 0.13267
0.57113 0.13268
0.57114 0.13269
0.57115 0.13270
0.57116 0.13271
0.57117 0.13272
0.57122 0.13273
0.57122 0.13274
0.57123 0.13275
0.57123 0.13276
0.57124 0.13277
0.57124 0.13278
0.57128 0.13279
0.57129 0.13280
0.57129 0.13281
0.57130 0.13282
0.57130 0.13283
0.57132 0.13284
0.57133 0.13285
0.57134 0.13286
0.57134 0.13287
0.57135 0.13288
0.57135 0.13289
0.57136 0.13290
0.57138 0.13291
0.57138 0.13292
0.57138 0.13293
0.57141 0.13294
0.57142 0.13295
0.57142 0.13296
0.57145 0.13297
0.57145 0.13298
0.57146 0.13299
0.57146 0.13300
0.57148 0.13301
0.57148 0.13302
0.57149 0.13303
0.57150 0.13304
0.57150 0.13305
0.57152 0.13306
0.57152 0.13307
0.57153 0.13308
0.57155 0.13309
0.57155 0.13310
0.57156 0.13311
0.57156 0.13312
0.57156 0.13313
0.57157 0.13314
0.57157 0.13315
0.57159 0.13316
0.57159 0.13317
0.57159 0.13318
0.57160 0.13319
0.57161 0.13320
0.57162 0.13321
0.57163 0.13322
0.57163 0.13323
0.57164 0.13324
0.57165 0.13325
0.57165 0.13326
0.57166 0.13327
0.57167 0.13328
0.57167 0.13329
0.57167 0.13330
0.57168 0.13331
0.57168 0.13332
0.57169 0.13333
0.57170 0.13334
0.57170 0.13335
0.57171 0.13336
0.57172 0.13337
0.57173 0.13338
0.57174 0.13339
0.57174 0.13340
0.57176 0.13341
0.57176 0.13342
0.57178 0.13343
0.57178 0.13344
0.57179 0.13345
0.57181 0.13346
0.57181 0.13347
0.57183 0.13348
0.57183 0.13349
0.57184 0.13350
0.57185 0.13351
0.57185 0.13352
0.57187 0.13353
0.57187 0.13354
0.57187 0.13355
0.57188 0.13356
0.57188 0.13357
0.57189 0.13358
0.57190 0.13359
0.57191 0.13360
0.57191 0.13361
0.57192 0.13362
0.57193 0.13363
0.57194 0.13364
0.57195 0.13365
0.57196 0.13366
0.57197 0.13367
0.57198 0.13368
0.57198 0.13369
0.57199 0.13370
0.57199 0.13371
0.57200 0.13372
0.57200 0.13373
0.57202 0.13374
0.57202 0.13375
0.57202 0.13376
0.57203 0.13377
0.57203 0.13378
0.57204 0.13379
0.57205 0.13380
0.57205 0.13381
0.57206 0.13382
0.57206 0.13383
0.57207 0.13384
0.57209 0.13385
0.57210 0.13386
0.57210 0.13387
0.57210 0.13388
0.57211 0.13389
0.57211 0.13390
0.57214 0.13391
0.57217 0.13392
0.57217 0.13393
0.57218 0.13394
0.57218 0.13395
0.57220 0.13396
0.57221 0.13397
0.57221 0.13398
0.57222 0.13399
0.57222 0.13400
0.57224 0.13401
0.57225 0.13402
0.57227 0.13403
0.57228 0.13404
0.57229 0.13405
0.57229 0.13406
0.57230 0.13407
0.57230 0.13408
0.57230 0.13409
0.57231 0.13410
0.57231 0.13411
0.57231 0.13412
0.57232 0.13413
0.57232 0.13414
0.57234 0.13415
0.57234 0.13416
0.57235 0.13417
0.57236 0.13418
0.57237 0.13419
0.57237 0.13420
0.57238 0.13421
0.57239 0.13422
0.57239 0.13423
0.57240 0.13424
0.57240 0.13425
0.57242 0.13426
0.57242 0.13427
0.57242 0.13428
0.57242 0.13429
0.57243 0.13430
0.57244 0.13431
0.57244 0.13432
0.57245 0.13433
0.57245 0.13434
0.57245 0.13435
0.57245 0.13436
0.57246 0.13437
0.57251 0.13438
0.57251 0.13439
0.57251 0.13440
0.57252 0.13441
0.57252 0.13442
0.57253 0.13443
0.57253 0.13444
0.57253 0.13445
0.57254 0.13446
0.57255 0.13447
0.57257 0.13448
0.57258 0.13449
0.57258 0.13450
0.57260 0.13451
0.57260 0.13452
0.57261 0.13453
0.57263 0.13454
0.57264 0.13455
0.57265 0.13456
0.57265 0.13457
0.57266 0.13458
0.57267 0.13459
0.57267 0.13460
0.57268 0.13461
0.57269 0.13462
0.57269 0.13463
0.57270 0.13464
0.57271 0.13465
0.57271 0.13466
0.57272 0.13467
0.57272 0.13468
0.57274 0.13469
0.57275 0.13470
0.57275 0.13471
0.57276 0.13472
0.57276 0.13473
0.57277 0.13474
0.57277 0.13475
0.57279 0.13476
0.57279 0.13477
0.57279 0.13478
0.57280 0.13479
0.57281 0.13480
0.57283 0.13481
0.57283 0.13482
0.57284 0.13483
0.57285 0.13484
0.57285 0.13485
0.57285 0.13486
0.57285 0.13487
0.57285 0.13488
0.57286 0.13489
0.57287 0.13490
0.57289 0.13491
0.57292 0.13492
0.57292 0.13493
0.57293 0.13494
0.57294 0.13495
0.57294 0.13496
0.57298 0.13497
0.57300 0.13498
0.57303 0.13499
0.57304 0.13500
0.57304 0.13501
0.57305 0.13502
0.57307 0.13503
0.57307 0.13504
0.57307 0.13505
0.57307 0.13506
0.57308 0.13507
0.57309 0.13508
0.57309 0.13509
0.57311 0.13510
0.57312 0.13511
0.57314 0.13512
0.57316 0.13513
0.57318 0.13514
0.57318 0.13515
0.57318 0.13516
0.57319 0.13517
0.57320 0.13518
0.57320 0.13519
0.57321 0.13520
0.57322 0.13521
0.57322 0.13522
0.57322 0.13523
0.57323 0.13524
0.57325 0.13525
0.57326 0.13526
0.57328 0.13527
0.57329 0.13528
0.57330 0.13529
0.57330 0.13530
0.57330 0.13531
0.57331 0.13532
0.57333 0.13533
0.57333 0.13534
0.57333 0.13535
0.57334 0.13536
0.57334 0.13537
0.57335 0.13538
0.57335 0.13539
0.57337 0.13540
0.57337 0.13541
0.57337 0.13542
0.57338 0.13543
0.57339 0.13544
0.57339 0.13545
0.57339 0.13546
0.57340 0.13547
0.57341 0.13548
0.57341 0.13549
0.57342 0.13550
0.57342 0.13551
0.57343 0.13552
0.57343 0.13553
0.57343 0.13554
0.57344 0.13555
0.57345 0.13556
0.57347 0.13557
0.57347 0.13558
0.57347 0.13559
0.57347 0.13560
0.57347 0.13561
0.57348 0.13562
0.57349 0.13563
0.57350 0.13564
0.57350 0.13565
0.57352 0.13566
0.57353 0.13567
0.57353 0.13568
0.57355 0.13569
0.57355 0.13570
0.57356 0.13571
0.57357 0.13572
0.57357 0.13573
0.57359 0.13574
0.57360 0.13575
0.57360 0.13576
0.57364 0.13577
0.57365 0.13578
0.57365 0.13579
0.57366 0.13580
0.57368 0.13581
0.57369 0.13582
0.57369 0.13583
0.57370 0.13584
0.57370 0.13585
0.57371 0.13586
0.57371 0.13587
0.57371 0.13588
0.57371 0.13589
0.57373 0.13590
0.57374 0.13591
0.57374 0.13592
0.57374 0.13593
0.57376 0.13594
0.57377 0.13595
0.57379 0.13596
0.57379 0.13597
0.57380 0.13598
0.57382 0.13599
0.57383 0.13600
0.57383 0.13601
0.57384 0.13602
0.57385 0.13603
0.57386 0.13604
0.57386 0.13605
0.57389 0.13606
0.57391 0.13607
0.57391 0.13608
0.57392 0.13609
0.57394 0.13610
0.57395 0.13611
0.57395 0.13612
0.57397 0.13613
0.57397 0.13614
0.57398 0.13615
0.57399 0.13616
0.57399 0.13617
0.57400 0.13618
0.57401 0.13619
0.57401 0.13620
0.57401 0.13621
0.57404 0.13622
0.57405 0.13623
0.57406 0.13624
0.57406 0.13625
0.57407 0.13626
0.57408 0.13627
0.57409 0.13628
0.57409 0.13629
0.57410 0.13630
0.57410 0.13631
0.57410 0.13632
0.57412 0.13633
0.57413 0.13634
0.57414 0.13635
0.57414 0.13636
0.57414 0.13637
0.57414 0.13638
0.57414 0.13639
0.57415 0.13640
0.57415 0.13641
0.57417 0.13642
0.57417 0.13643
0.57417 0.13644
0.57417 0.13645
0.57417 0.13646
0.57418 0.13647
0.57420 0.13648
0.57420 0.13649
0.57422 0.13650
0.57422 0.13651
0.57422 0.13652
0.57423 0.13653
0.57426 0.13654
0.57427 0.13655
0.57429 0.13656
0.57430 0.13657
0.57434 0.13658
0.57434 0.13659
0.57435 0.13660
0.57436 0.13661
0.57436 0.13662
0.57437 0.13663
0.57438 0.13664
0.57438 0.13665
0.57439 0.13666
0.57440 0.13667
0.57440 0.13668
0.57442 0.13669
0.57443 0.13670
0.57445 0.13671
0.57445 0.13672
0.57445 0.13673
0.57445 0.13674
0.57445 0.13675
0.57446 0.13676
0.57447 0.13677
0.57447 0.13678
0.57448 0.13679
0.57448 0.13680
0.57449 0.13681
0.57452 0.13682
0.57454 0.13683
0.57455 0.13684
0.57456 0.13685
0.57456 0.13686
0.57456 0.13687
0.57457 0.13688
0.57457 0.13689
0.57457 0.13690
0.57458 0.13691
0.57465 0.13692
0.57465 0.13693
0.57467 0.13694
0.57468 0.13695
0.57468 0.13696
0.57468 0.13697
0.57468 0.13698
0.57469 0.13699
0.57470 0.13700
0.57470 0.13701
0.57471 0.13702
0.57472 0.13703
0.57473 0.13704
0.57474 0.13705
0.57476 0.13706
0.57476 0.13707
0.57476 0.13708
0.57476 0.13709
0.57477 0.13710
0.57478 0.13711
0.57480 0.13712
0.57481 0.13713
0.57482 0.13714
0.57482 0.13715
0.57482 0.13716
0.57483 0.13717
0.57483 0.13718
0.57484 0.13719
0.57485 0.13720
0.57486 0.13721
0.57486 0.13722
0.57486 0.13723
0.57486 0.13724
0.57487 0.13725
0.57487 0.13726
0.57487 0.13727
0.57488 0.13728
0.57491 0.13729
0.57491 0.13730
0.57492 0.13731
0.57492 0.13732
0.57492 0.13733
0.57492 0.13734
0.57492 0.13735
0.57493 0.13736
0.57494 0.13737
0.57494 0.13738
0.57495 0.13739
0.57495 0.13740
0.57496 0.13741
0.57496 0.13742
0.57497 0.13743
0.57497 0.13744
0.57497 0.13745
0.57497 0.13746
0.57498 0.13747
0.57499 0.13748
0.57501 0.13749
0.57501 0.13750
0.57502 0.13751
0.57503 0.13752
0.57504 0.13753
0.57505 0.13754
0.57505 0.13755
0.57507 0.13756
0.57507 0.13757
0.57509 0.13758
0.57510 0.13759
0.57511 0.13760
0.57511 0.13761
0.57511 0.13762
0.57511 0.13763
0.57513 0.13764
0.57514 0.13765
0.57514 0.13766
0.57515 0.13767
0.57515 0.13768
0.57516 0.13769
0.57517 0.13770
0.57519 0.13771
0.57520 0.13772
0.57522 0.13773
0.57522 0.13774
0.57523 0.13775
0.57524 0.13776
0.57526 0.13777
0.57527 0.13778
0.57530 0.13779
0.57530 0.13780
0.57531 0.13781
0.57531 0.13782
0.57532 0.13783
0.57533 0.13784
0.57535 0.13785
0.57535 0.13786
0.57535 0.13787
0.57535 0.13788
0.57536 0.13789
0.57536 0.13790
0.57537 0.13791
0.57539 0.13792
0.57539 0.13793
0.57542 0.13794
0.57542 0.13795
0.57542 0.13796
0.57544 0.13797
0.57547 0.13798
0.57547 0.13799
0.57547 0.13800
0.57548 0.13801
0.57551 0.13802
0.57553 0.13803
0.57553 0.13804
0.57553 0.13805
0.57553 0.13806
0.57554 0.13807
0.57556 0.13808
0.57556 0.13809
0.57558 0.13810
0.57558 0.13811
0.57558 0.13812
0.57559 0.13813
0.57559 0.13814
0.57560 0.13815
0.57567 0.13816
0.57567 0.13817
0.57568 0.13818
0.57569 0.13819
0.57569 0.13820
0.57570 0.13821
0.57575 0.13822
0.57577 0.13823
0.57577 0.13824
0.57578 0.13825
0.57578 0.13826
0.57579 0.13827
0.57579 0.13828
0.57579 0.13829
0.57581 0.13830
0.57583 0.13831
0.57586 0.13832
0.57586 0.13833
0.57587 0.13834
0.57588 0.13835
0.57588 0.13836
0.57588 0.13837
0.57588 0.13838
0.57589 0.13839
0.57590 0.13840
0.57593 0.13841
0.57593 0.13842
0.57594 0.13843
0.57596 0.13844
0.57596 0.13845
0.57596 0.13846
0.57597 0.13847
0.57597 0.13848
0.57599 0.13849
0.57600 0.13850
0.57600 0.13851
0.57600 0.13852
0.57600 0.13853
0.57601 0.13854
0.57601 0.13855
0.57602 0.13856
0.57603 0.13857
0.57603 0.13858
0.57604 0.13859
0.57605 0.13860
0.57605 0.13861
0.57606 0.13862
0.57609 0.13863
0.57610 0.13864
0.57611 0.13865
0.57612 0.13866
0.57612 0.13867
0.57613 0.13868
0.57613 0.13869
0.57613 0.13870
0.57614 0.13871
0.57615 0.13872
0.57615 0.13873
0.57616 0.13874
0.57616 0.13875
0.57617 0.13876
0.57619 0.13877
0.57619 0.13878
0.57619 0.13879
0.57620 0.13880
0.57622 0.13881
0.57622 0.13882
0.57622 0.13883
0.57623 0.13884
0.57623 0.13885
0.57624 0.13886
0.57627 0.13887
0.57628 0.13888
0.57628 0.13889
0.57631 0.13890
0.57634 0.13891
0.57635 0.13892
0.57636 0.13893
0.57636 0.13894
0.57636 0.13895
0.57639 0.13896
0.57639 0.13897
0.57640 0.13898
0.57640 0.13899
0.57642 0.13900
0.57643 0.13901
0.57643 0.13902
0.57646 0.13903
0.57647 0.13904
0.57648 0.13905
0.57649 0.13906
0.57649 0.13907
0.57650 0.13908
0.57652 0.13909
0.57652 0.13910
0.57652 0.13911
0.57652 0.13912
0.57653 0.13913
0.57653 0.13914
0.57654 0.13915
0.57654 0.13916
0.57657 0.13917
0.57657 0.13918
0.57658 0.13919
0.57658 0.13920
0.57659 0.13921
0.57661 0.13922
0.57662 0.13923
0.57663 0.13924
0.57664 0.13925
0.57664 0.13926
0.57664 0.13927
0.57664 0.13928
0.57667 0.13929
0.57667 0.13930
0.57668 0.13931
0.57670 0.13932
0.57670 0.13933
0.57670 0.13934
0.57672 0.13935
0.57673 0.13936
0.57674 0.13937
0.57675 0.13938
0.57676 0.13939
0.57676 0.13940
0.57676 0.13941
0.57678 0.13942
0.57678 0.13943
0.57678 0.13944
0.57679 0.13945
0.57679 0.13946
0.57680 0.13947
0.57680 0.13948
0.57681 0.13949
0.57681 0.13950
0.57682 0.13951
0.57683 0.13952
0.57683 0.13953
0.57684 0.13954
0.57684 0.13955
0.57685 0.13956
0.57685 0.13957
0.57686 0.13958
0.57686 0.13959
0.57688 0.13960
0.57690 0.13961
0.57690 0.13962
0.57690 0.13963
0.57693 0.13964
0.57693 0.13965
0.57694 0.13966
0.57695 0.13967
0.57696 0.13968
0.57697 0.13969
0.57697 0.13970
0.57698 0.13971
0.57698 0.13972
0.57699 0.13973
0.57699 0.13974
0.57699 0.13975
0.57700 0.13976
0.57700 0.13977
0.57701 0.13978
0.57701 0.13979
0.57701 0.13980
0.57702 0.13981
0.57703 0.13982
0.57704 0.13983
0.57704 0.13984
0.57705 0.13985
0.57705 0.13986
0.57705 0.13987
0.57705 0.13988
0.57707 0.13989
0.57708 0.13990
0.57709 0.13991
0.57709 0.13992
0.57709 0.13993
0.57709 0.13994
0.57713 0.13995
0.57715 0.13996
0.57717 0.13997
0.57718 0.13998
0.57722 0.13999
0.57722 0.14000
0.57723 0.14001
0.57723 0.14002
0.57723 0.14003
0.57724 0.14004
0.57725 0.14005
0.57725 0.14006
0.57725 0.14007
0.57726 0.14008
0.57726 0.14009
0.57726 0.14010
0.57728 0.14011
0.57728 0.14012
0.57729 0.14013
0.57731 0.14014
0.57732 0.14015
0.57732 0.14016
0.57732 0.14017
0.57733 0.14018
0.57734 0.14019
0.57735 0.14020
0.57735 0.14021
0.57735 0.14022
0.57735 0.14023
0.57735 0.14024
0.57736 0.14025
0.57737 0.14026
0.57739 0.14027
0.57739 0.14028
0.57740 0.14029
0.57741 0.14030
0.57741 0.14031
0.57742 0.14032
0.57742 0.14033
0.57743 0.14034
0.57743 0.14035
0.57744 0.14036
0.57744 0.14037
0.57744 0.14038
0.57745 0.14039
0.57749 0.14040
0.57749 0.14041
0.57750 0.14042
0.57750 0.14043
0.57751 0.14044
0.57752 0.14045
0.57752 0.14046
0.57755 0.14047
0.57757 0.14048
0.57758 0.14049
0.57758 0.14050
0.57759 0.14051
0.57759 0.14052
0.57760 0.14053
0.57762 0.14054
0.57763 0.14055
0.57764 0.14056
0.57764 0.14057
0.57764 0.14058
0.57764 0.14059
0.57765 0.14060
0.57765 0.14061
0.57765 0.14062
0.57766 0.14063
0.57767 0.14064
0.57767 0.14065
0.57767 0.14066
0.57767 0.14067
0.57767 0.14068
0.57769 0.14069
0.57770 0.14070
0.57770 0.14071
0.57771 0.14072
0.57772 0.14073
0.57773 0.14074
0.57773 0.14075
0.57775 0.14076
0.57776 0.14077
0.57777 0.14078
0.57778 0.14079
0.57778 0.14080
0.57778 0.14081
0.57781 0.14082
0.57781 0.14083
0.57783 0.14084
0.57784 0.14085
0.57785 0.14086
0.57785 0.14087
0.57785 0.14088
0.57786 0.14089
0.57786 0.14090
0.57787 0.14091
0.57788 0.14092
0.57789 0.14093
0.57789 0.14094
0.57789 0.14095
0.57789 0.14096
0.57789 0.14097
0.57792 0.14098
0.57793 0.14099
0.57793 0.14100
0.57793 0.14101
0.57794 0.14102
0.57794 0.14103
0.57795 0.14104
0.57797 0.14105
0.57797 0.14106
0.57798 0.14107
0.57798 0.14108
0.57799 0.14109
0.57802 0.14110
0.57804 0.14111
0.57804 0.14112
0.57804 0.14113
0.57806 0.14114
0.57806 0.14115
0.57807 0.14116
0.57807 0.14117
0.57808 0.14118
0.57808 0.14119
0.57809 0.14120
0.57810 0.14121
0.57811 0.14122
0.57812 0.14123
0.57812 0.14124
0.57813 0.14125
0.57814 0.14126
0.57815 0.14127
0.57816 0.14128
0.57816 0.14129
0.57816 0.14130
0.57817 0.14131
0.57818 0.14132
0.57818 0.14133
0.57818 0.14134
0.57819 0.14135
0.57819 0.14136
0.57820 0.14137
0.57820 0.14138
0.57821 0.14139
0.57821 0.14140
0.57821 0.14141
0.57822 0.14142
0.57822 0.14143
0.57822 0.14144
0.57823 0.14145
0.57823 0.14146
0.57825 0.14147
0.57826 0.14148
0.57827 0.14149
0.57828 0.14150
0.57829 0.14151
0.57829 0.14152
0.57829 0.14153
0.57829 0.14154
0.57830 0.14155
0.57831 0.14156
0.57832 0.14157
0.57833 0.14158
0.57833 0.14159
0.57836 0.14160
0.57838 0.14161
0.57838 0.14162
0.57839 0.14163
0.57840 0.14164
0.57840 0.14165
0.57841 0.14166
0.57841 0.14167
0.57842 0.14168
0.57843 0.14169
0.57843 0.14170
0.57843 0.14171
0.57844 0.14172
0.57844 0.14173
0.57844 0.14174
0.57844 0.14175
0.57844 0.14176
0.57844 0.14177
0.57845 0.14178
0.57847 0.14179
0.57848 0.14180
0.57849 0.14181
0.57849 0.14182
0.57850 0.14183
0.57851 0.14184
0.57851 0.14185
0.57852 0.14186
0.57852 0.14187
0.57854 0.14188
0.57855 0.14189
0.57857 0.14190
0.57857 0.14191
0.57858 0.14192
0.57859 0.14193
0.57860 0.14194
0.57862 0.14195
0.57862 0.14196
0.57862 0.14197
0.57862 0.14198
0.57863 0.14199
0.57863 0.14200
0.57863 0.14201
0.57864 0.14202
0.57864 0.14203
0.57864 0.14204
0.57865 0.14205
0.57867 0.14206
0.57867 0.14207
0.57869 0.14208
0.57869 0.14209
0.57869 0.14210
0.57869 0.14211
0.57871 0.14212
0.57871 0.14213
0.57872 0.14214
0.57873 0.14215
0.57873 0.14216
0.57873 0.14217
0.57873 0.14218
0.57874 0.14219
0.57874 0.14220
0.57874 0.14221
0.57875 0.14222
0.57875 0.14223
0.57876 0.14224
0.57877 0.14225
0.57877 0.14226
0.57879 0.14227
0.57879 0.14228
0.57880 0.14229
0.57880 0.14230
0.57881 0.14231
0.57882 0.14232
0.57883 0.14233
0.57885 0.14234
0.57885 0.14235
0.57886 0.14236
0.57886 0.14237
0.57887 0.14238
0.57887 0.14239
0.57887 0.14240
0.57888 0.14241
0.57888 0.14242
0.57889 0.14243
0.57891 0.14244
0.57892 0.14245
0.57893 0.14246
0.57893 0.14247
0.57893 0.14248
0.57893 0.14249
0.57894 0.14250
0.57894 0.14251
0.57896 0.14252
0.57898 0.14253
0.57899 0.14254
0.57901 0.14255
0.57903 0.14256
0.57903 0.14257
0.57904 0.14258
0.57904 0.14259
0.57904 0.14260
0.57906 0.14261
0.57906 0.14262
0.57906 0.14263
0.57906 0.14264
0.57907 0.14265
0.57908 0.14266
0.57911 0.14267
0.57911 0.14268
0.57911 0.14269
0.57911 0.14270
0.57911 0.14271
0.57913 0.14272
0.57915 0.14273
0.57916 0.14274
0.57921 0.14275
0.57923 0.14276
0.57924 0.14277
0.57924 0.14278
0.57925 0.14279
0.57925 0.14280
0.57926 0.14281
0.57926 0.14282
0.57927 0.14283
0.57931 0.14284
0.57935 0.14285
0.57935 0.14286
0.57938 0.14287
0.57939 0.14288
0.57939 0.14289
0.57939 0.14290
0.57940 0.14291
0.57941 0.14292
0.57941 0.14293
0.57941 0.14294
0.57943 0.14295
0.57944 0.14296
0.57944 0.14297
0.57944 0.14298
0.57945 0.14299
0.57945 0.14300
0.57946 0.14301
0.57947 0.14302
0.57947 0.14303
0.57947 0.14304
0.57947 0.14305
0.57947 0.14306
0.57949 0.14307
0.57949 0.14308
0.57951 0.14309
0.57952 0.14310
0.57953 0.14311
0.57954 0.14312
0.57954 0.14313
0.57954 0.14314
0.57954 0.14315
0.57955 0.14316
0.57955 0.14317
0.57955 0.14318
0.57955 0.14319
0.57956 0.14320
0.57957 0.14321
0.57960 0.14322
0.57961 0.14323
0.57962 0.14324
0.57963 0.14325
0.57965 0.14326
0.57965 0.14327
0.57966 0.14328
0.57966 0.14329
0.57966 0.14330
0.57967 0.14331
0.57968 0.14332
0.57969 0.14333
0.57969 0.14334
0.57969 0.14335
0.57970 0.14336
0.57973 0.14337
0.57973 0.14338
0.57973 0.14339
0.57974 0.14340
0.57974 0.14341
0.57974 0.14342
0.57975 0.14343
0.57976 0.14344
0.57976 0.14345
0.57977 0.14346
0.57978 0.14347
0.57978 0.14348
0.57978 0.14349
0.57979 0.14350
0.57979 0.14351
0.57979 0.14352
0.57979 0.14353
0.57980 0.14354
0.57982 0.14355
0.57984 0.14356
0.57984 0.14357
0.57984 0.14358
0.57985 0.14359
0.57986 0.14360
0.57986 0.14361
0.57987 0.14362
0.57988 0.14363
0.57988 0.14364
0.57988 0.14365
0.57989 0.14366
0.57990 0.14367
0.57990 0.14368
0.57990 0.14369
0.57990 0.14370
0.57991 0.14371
0.57991 0.14372
0.57991 0.14373
0.57992 0.14374
0.57992 0.14375
0.57992 0.14376
0.57993 0.14377
0.57995 0.14378
0.57996 0.14379
0.57996 0.14380
0.57997 0.14381
0.57999 0.14382
0.58000 0.14383
0.58000 0.14384
0.58001 0.14385
0.58001 0.14386
0.58002 0.14387
0.58002 0.14388
0.58003 0.14389
0.58005 0.14390
0.58005 0.14391
0.58007 0.14392
0.58007 0.14393
0.58009 0.14394
0.58009 0.14395
0.58011 0.14396
0.58011 0.14397
0.58011 0.14398
0.58012 0.14399
0.58013 0.14400
0.58014 0.14401
0.58015 0.14402
0.58017 0.14403
0.58017 0.14404
0.58019 0.14405
0.58019 0.14406
0.58020 0.14407
0.58020 0.14408
0.58020 0.14409
0.58020 0.14410
0.58021 0.14411
0.58022 0.14412
0.58024 0.14413
0.58026 0.14414
0.58027 0.14415
0.58027 0.14416
0.58027 0.14417
0.58027 0.14418
0.58029 0.14419
0.58029 0.14420
0.58029 0.14421
0.58029 0.14422
0.58029 0.14423
0.58031 0.14424
0.58032 0.14425
0.58033 0.14426
0.58034 0.14427
0.58035 0.14428
0.58037 0.14429
0.58038 0.14430
0.58040 0.14431
0.58040 0.14432
0.58040 0.14433
0.58041 0.14434
0.58041 0.14435
0.58042 0.14436
0.58043 0.14437
0.58045 0.14438
0.58046 0.14439
0.58046 0.14440
0.58049 0.14441
0.58049 0.14442
0.58049 0.14443
0.58050 0.14444
0.58051 0.14445
0.58052 0.14446
0.58052 0.14447
0.58054 0.14448
0.58054 0.14449
0.58054 0.14450
0.58054 0.14451
0.58055 0.14452
0.58056 0.14453
0.58058 0.14454
0.58058 0.14455
0.58060 0.14456
0.58060 0.14457
0.58060 0.14458
0.58061 0.14459
0.58061 0.14460
0.58062 0.14461
0.58063 0.14462
0.58065 0.14463
0.58065 0.14464
0.58067 0.14465
0.58067 0.14466
0.58068 0.14467
0.58069 0.14468
0.58070 0.14469
0.58072 0.14470
0.58073 0.14471
0.58073 0.14472
0.58074 0.14473
0.58076 0.14474
0.58076 0.14475
0.58080 0.14476
0.58080 0.14477
0.58080 0.14478
0.58080 0.14479
0.58081 0.14480
0.58081 0.14481
0.58081 0.14482
0.58082 0.14483
0.58084 0.14484
0.58086 0.14485
0.58090 0.14486
0.58090 0.14487
0.58091 0.14488
0.58091 0.14489
0.58092 0.14490
0.58092 0.14491
0.58093 0.14492
0.58093 0.14493
0.58093 0.14494
0.58093 0.14495
0.58096 0.14496
0.58096 0.14497
0.58097 0.14498
0.58098 0.14499
0.58098 0.14500
0.58099 0.14501
0.58099 0.14502
0.58099 0.14503
0.58100 0.14504
0.58101 0.14505
0.58101 0.14506
0.58102 0.14507
0.58103 0.14508
0.58104 0.14509
0.58104 0.14510
0.58106 0.14511
0.58107 0.14512
0.58107 0.14513
0.58109 0.14514
0.58109 0.14515
0.58110 0.14516
0.58113 0.14517
0.58113 0.14518
0.58113 0.14519
0.58113 0.14520
0.58113 0.14521
0.58114 0.14522
0.58114 0.14523
0.58115 0.14524
0.58115 0.14525
0.58115 0.14526
0.58116 0.14527
0.58119 0.14528
0.58119 0.14529
0.58119 0.14530
0.58119 0.14531
0.58120 0.14532
0.58120 0.14533
0.58120 0.14534
0.58121 0.14535
0.58122 0.14536
0.58124 0.14537
0.58128 0.14538
0.58128 0.14539
0.58128 0.14540
0.58129 0.14541
0.58129 0.14542
0.58129 0.14543
0.58130 0.14544
0.58131 0.14545
0.58131 0.14546
0.58131 0.14547
0.58131 0.14548
0.58132 0.14549
0.58132 0.14550
0.58132 0.14551
0.58133 0.14552
0.58135 0.14553
0.58135 0.14554
0.58136 0.14555
0.58136 0.14556
0.58137 0.14557
0.58137 0.14558
0.58138 0.14559
0.58139 0.14560
0.58139 0.14561
0.58140 0.14562
0.58141 0.14563
0.58141 0.14564
0.58142 0.14565
0.58142 0.14566
0.58142 0.14567
0.58142 0.14568
0.58142 0.14569
0.58144 0.14570
0.58145 0.14571
0.58146 0.14572
0.58146 0.14573
0.58149 0.14574
0.58149 0.14575
0.58149 0.14576
0.58149 0.14577
0.58151 0.14578
0.58152 0.14579
0.58157 0.14580
0.58158 0.14581
0.58159 0.14582
0.58161 0.14583
0.58161 0.14584
0.58161 0.14585
0.58162 0.14586
0.58162 0.14587
0.58162 0.14588
0.58162 0.14589
0.58163 0.14590
0.58164 0.14591
0.58165 0.14592
0.58165 0.14593
0.58166 0.14594
0.58166 0.14595
0.58167 0.14596
0.58167 0.14597
0.58168 0.14598
0.58170 0.14599
0.58171 0.14600
0.58172 0.14601
0.58172 0.14602
0.58172 0.14603
0.58173 0.14604
0.58176 0.14605
0.58176 0.14606
0.58176 0.14607
0.58178 0.14608
0.58178 0.14609
0.58178 0.14610
0.58178 0.14611
0.58180 0.14612
0.58181 0.14613
0.58182 0.14614
0.58182 0.14615
0.58183 0.14616
0.58184 0.14617
0.58184 0.14618
0.58185 0.14619
0.58185 0.14620
0.58186 0.14621
0.58187 0.14622
0.58187 0.14623
0.58188 0.14624
0.58190 0.14625
0.58193 0.14626
0.58194 0.14627
0.58194 0.14628
0.58195 0.14629
0.58195 0.14630
0.58195 0.14631
0.58196 0.14632
0.58198 0.14633
0.58198 0.14634
0.58198 0.14635
0.58198 0.14636
0.58199 0.14637
0.58199 0.14638
0.58200 0.14639
0.58204 0.14640
0.58205 0.14641
0.58205 0.14642
0.58206 0.14643
0.58207 0.14644
0.58208 0.14645
0.58208 0.14646
0.58210 0.14647
0.58211 0.14648
0.58211 0.14649
0.58212 0.14650
0.58212 0.14651
0.58213 0.14652
0.58213 0.14653
0.58214 0.14654
0.58214 0.14655
0.58215 0.14656
0.58215 0.14657
0.58216 0.14658
0.58218 0.14659
0.58218 0.14660
0.58219 0.14661
0.58219 0.14662
0.58220 0.14663
0.58220 0.14664
0.58220 0.14665
0.58220 0.14666
0.58220 0.14667
0.58220 0.14668
0.58221 0.14669
0.58221 0.14670
0.58221 0.14671
0.58223 0.14672
0.58226 0.14673
0.58226 0.14674
0.58227 0.14675
0.58228 0.14676
0.58230 0.14677
0.58231 0.14678
0.58231 0.14679
0.58234 0.14680
0.58236 0.14681
0.58237 0.14682
0.58237 0.14683
0.58238 0.14684
0.58238 0.14685
0.58239 0.14686
0.58240 0.14687
0.58241 0.14688
0.58241 0.14689
0.58241 0.14690
0.58243 0.14691
0.58245 0.14692
0.58245 0.14693
0.58245 0.14694
0.58245 0.14695
0.58246 0.14696
0.58246 0.14697
0.58247 0.14698
0.58247 0.14699
0.58248 0.14700
0.58250 0.14701
0.58252 0.14702
0.58252 0.14703
0.58254 0.14704
0.58255 0.14705
0.58256 0.14706
0.58257 0.14707
0.58257 0.14708
0.58260 0.14709
0.58260 0.14710
0.58261 0.14711
0.58263 0.14712
0.58264 0.14713
0.58265 0.14714
0.58265 0.14715
0.58267 0.14716
0.58267 0.14717
0.58268 0.14718
0.58268 0.14719
0.58268 0.14720
0.58269 0.14721
0.58269 0.14722
0.58270 0.14723
0.58270 0.14724
0.58272 0.14725
0.58272 0.14726
0.58273 0.14727
0.58274 0.14728
0.58275 0.14729
0.58276 0.14730
0.58277 0.14731
0.58278 0.14732
0.58278 0.14733
0.58279 0.14734
0.58280 0.14735
0.58281 0.14736
0.58282 0.14737
0.58283 0.14738
0.58285 0.14739
0.58286 0.14740
0.58286 0.14741
0.58286 0.14742
0.58287 0.14743
0.58287 0.14744
0.58288 0.14745
0.58288 0.14746
0.58289 0.14747
0.58290 0.14748
0.58291 0.14749
0.58291 0.14750
0.58291 0.14751
0.58292 0.14752
0.58293 0.14753
0.58293 0.14754
0.58293 0.14755
0.58294 0.14756
0.58295 0.14757
0.58295 0.14758
0.58295 0.14759
0.58296 0.14760
0.58297 0.14761
0.58299 0.14762
0.58300 0.14763
0.58300 0.14764
0.58301 0.14765
0.58301 0.14766
0.58302 0.14767
0.58302 0.14768
0.58302 0.14769
0.58302 0.14770
0.58303 0.14771
0.58303 0.14772
0.58304 0.14773
0.58304 0.14774
0.58306 0.14775
0.58306 0.14776
0.58307 0.14777
0.58307 0.14778
0.58307 0.14779
0.58309 0.14780
0.58309 0.14781
0.58310 0.14782
0.58310 0.14783
0.58311 0.14784
0.58311 0.14785
0.58312 0.14786
0.58312 0.14787
0.58313 0.14788
0.58313 0.14789
0.58316 0.14790
0.58317 0.14791
0.58317 0.14792
0.58317 0.14793
0.58317 0.14794
0.58318 0.14795
0.58318 0.14796
0.58319 0.14797
0.58320 0.14798
0.58320 0.14799
0.58321 0.14800
0.58321 0.14801
0.58322 0.14802
0.58322 0.14803
0.58322 0.14804
0.58323 0.14805
0.58325 0.14806
0.58325 0.14807
0.58326 0.14808
0.58327 0.14809
0.58328 0.14810
0.58329 0.14811
0.58330 0.14812
0.58330 0.14813
0.58331 0.14814
0.58331 0.14815
0.58331 0.14816
0.58332 0.14817
0.58332 0.14818
0.58333 0.14819
0.58335 0.14820
0.58336 0.14821
0.58336 0.14822
0.58337 0.14823
0.58339 0.14824
0.58339 0.14825
0.58340 0.14826
0.58340 0.14827
0.58340 0.14828
0.58340 0.14829
0.58342 0.14830
0.58342 0.14831
0.58342 0.14832
0.58343 0.14833
0.58345 0.14834
0.58346 0.14835
0.58346 0.14836
0.58347 0.14837
0.58347 0.14838
0.58348 0.14839
0.58349 0.14840
0.58349 0.14841
0.58349 0.14842
0.58349 0.14843
0.58350 0.14844
0.58350 0.14845
0.58352 0.14846
0.58353 0.14847
0.58353 0.14848
0.58353 0.14849
0.58353 0.14850
0.58353 0.14851
0.58355 0.14852
0.58356 0.14853
0.58356 0.14854
0.58358 0.14855
0.58359 0.14856
0.58360 0.14857
0.58361 0.14858
0.58362 0.14859
0.58362 0.14860
0.58363 0.14861
0.58363 0.14862
0.58364 0.14863
0.58366 0.14864
0.58367 0.14865
0.58367 0.14866
0.58367 0.14867
0.58367 0.14868
0.58368 0.14869
0.58369 0.14870
0.58370 0.14871
0.58370 0.14872
0.58372 0.14873
0.58373 0.14874
0.58374 0.14875
0.58375 0.14876
0.58375 0.14877
0.58376 0.14878
0.58378 0.14879
0.58378 0.14880
0.58378 0.14881
0.58379 0.14882
0.58380 0.14883
0.58380 0.14884
0.58380 0.14885
0.58381 0.14886
0.58382 0.14887
0.58383 0.14888
0.58384 0.14889
0.58384 0.14890
0.58385 0.14891
0.58385 0.14892
0.58386 0.14893
0.58387 0.14894
0.58390 0.14895
0.58390 0.14896
0.58390 0.14897
0.58392 0.14898
0.58392 0.14899
0.58392 0.14900
0.58393 0.14901
0.58394 0.14902
0.58394 0.14903
0.58395 0.14904
0.58396 0.14905
0.58396 0.14906
0.58397 0.14907
0.58397 0.14908
0.58397 0.14909
0.58397 0.14910
0.58397 0.14911
0.58398 0.14912
0.58398 0.14913
0.58399 0.14914
0.58400 0.14915
0.58401 0.14916
0.58401 0.14917
0.58402 0.14918
0.58402 0.14919
0.58402 0.14920
0.58403 0.14921
0.58403 0.14922
0.58403 0.14923
0.58403 0.14924
0.58404 0.14925
0.58404 0.14926
0.58405 0.14927
0.58405 0.14928
0.58405 0.14929
0.58405 0.14930
0.58407 0.14931
0.58408 0.14932
0.58409 0.14933
0.58409 0.14934
0.58410 0.14935
0.58412 0.14936
0.58412 0.14937
0.58412 0.14938
0.58415 0.14939
0.58418 0.14940
0.58419 0.14941
0.58419 0.14942
0.58419 0.14943
0.58421 0.14944
0.58422 0.14945
0.58424 0.14946
0.58425 0.14947
0.58425 0.14948
0.58426 0.14949
0.58427 0.14950
0.58428 0.14951
0.58429 0.14952
0.58429 0.14953
0.58429 0.14954
0.58430 0.14955
0.58430 0.14956
0.58430 0.14957
0.58431 0.14958
0.58431 0.14959
0.58432 0.14960
0.58432 0.14961
0.58432 0.14962
0.58433 0.14963
0.58433 0.14964
0.58433 0.14965
0.58437 0.14966
0.58437 0.14967
0.58437 0.14968
0.58437 0.14969
0.58439 0.14970
0.58440 0.14971
0.58441 0.14972
0.58441 0.14973
0.58442 0.14974
0.58443 0.14975
0.58443 0.14976
0.58443 0.14977
0.58444 0.14978
0.58444 0.14979
0.58445 0.14980
0.58447 0.14981
0.58447 0.14982
0.58448 0.14983
0.58448 0.14984
0.58449 0.14985
0.58449 0.14986
0.58450 0.14987
0.58450 0.14988
0.58451 0.14989
0.58451 0.14990
0.58451 0.14991
0.58451 0.14992
0.58453 0.14993
0.58453 0.14994
0.58454 0.14995
0.58454 0.14996
0.58455 0.14997
0.58456 0.14998
0.58457 0.14999
0.58458 0.15000
0.58458 0.15001
0.58458 0.15002
0.58459 0.15003
0.58459 0.15004
0.58459 0.15005
0.58461 0.15006
0.58461 0.15007
0.58461 0.15008
0.58461 0.15009
0.58462 0.15010
0.58463 0.15011
0.58465 0.15012
0.58468 0.15013
0.58468 0.15014
0.58469 0.15015
0.58471 0.15016
0.58471 0.15017
0.58471 0.15018
0.58472 0.15019
0.58472 0.15020
0.58473 0.15021
0.58473 0.15022
0.58474 0.15023
0.58475 0.15024
0.58475 0.15025
0.58476 0.15026
0.58476 0.15027
0.58477 0.15028
0.58478 0.15029
0.58478 0.15030
0.58484 0.15031
0.58486 0.15032
0.58487 0.15033
0.58488 0.15034
0.58489 0.15035
0.58489 0.15036
0.58490 0.15037
0.58491 0.15038
0.58491 0.15039
0.58492 0.15040
0.58493 0.15041
0.58493 0.15042
0.58494 0.15043
0.58495 0.15044
0.58495 0.15045
0.58496 0.15046
0.58497 0.15047
0.58498 0.15048
0.58498 0.15049
0.58499 0.15050
0.58500 0.15051
0.58501 0.15052
0.58502 0.15053
0.58503 0.15054
0.58503 0.15055
0.58503 0.15056
0.58504 0.15057
0.58504 0.15058
0.58507 0.15059
0.58510 0.15060
0.58510 0.15061
0.58512 0.15062
0.58512 0.15063
0.58513 0.15064
0.58513 0.15065
0.58514 0.15066
0.58514 0.15067
0.58514 0.15068
0.58516 0.15069
0.58517 0.15070
0.58520 0.15071
0.58521 0.15072
0.58521 0.15073
0.58521 0.15074
0.58521 0.15075
0.58522 0.15076
0.58524 0.15077
0.58525 0.15078
0.58525 0.15079
0.58525 0.15080
0.58526 0.15081
0.58530 0.15082
0.58531 0.15083
0.58533 0.15084
0.58534 0.15085
0.58534 0.15086
0.58536 0.15087
0.58537 0.15088
0.58537 0.15089
0.58538 0.15090
0.58540 0.15091
0.58541 0.15092
0.58542 0.15093
0.58543 0.15094
0.58545 0.15095
0.58545 0.15096
0.58546 0.15097
0.58546 0.15098
0.58547 0.15099
0.58548 0.15100
0.58549 0.15101
0.58549 0.15102
0.58549 0.15103
0.58550 0.15104
0.58551 0.15105
0.58551 0.15106
0.58551 0.15107
0.58551 0.15108
0.58552 0.15109
0.58553 0.15110
0.58554 0.15111
0.58554 0.15112
0.58555 0.15113
0.58557 0.15114
0.58558 0.15115
0.58558 0.15116
0.58559 0.15117
0.58562 0.15118
0.58562 0.15119
0.58562 0.15120
0.58563 0.15121
0.58563 0.15122
0.58564 0.15123
0.58564 0.15124
0.58564 0.15125
0.58564 0.15126
0.58566 0.15127
0.58566 0.15128
0.58566 0.15129
0.58566 0.15130
0.58567 0.15131
0.58568 0.15132
0.58569 0.15133
0.58572 0.15134
0.58573 0.15135
0.58574 0.15136
0.58574 0.15137
0.58575 0.15138
0.58575 0.15139
0.58575 0.15140
0.58576 0.15141
0.58578 0.15142
0.58580 0.15143
0.58580 0.15144
0.58581 0.15145
0.58582 0.15146
0.58582 0.15147
0.58582 0.15148
0.58583 0.15149
0.58583 0.15150
0.58584 0.15151
0.58585 0.15152
0.58586 0.15153
0.58586 0.15154
0.58586 0.15155
0.58586 0.15156
0.58588 0.15157
0.58589 0.15158
0.58589 0.15159
0.58589 0.15160
0.58591 0.15161
0.58591 0.15162
0.58594 0.15163
0.58595 0.15164
0.58597 0.15165
0.58599 0.15166
0.58599 0.15167
0.58601 0.15168
0.58601 0.15169
0.58602 0.15170
0.58602 0.15171
0.58602 0.15172
0.58602 0.15173
0.58603 0.15174
0.58603 0.15175
0.58603 0.15176
0.58603 0.15177
0.58606 0.15178
0.58607 0.15179
0.58607 0.15180
0.58607 0.15181
0.58608 0.15182
0.58608 0.15183
0.58608 0.15184
0.58609 0.15185
0.58610 0.15186
0.58613 0.15187
0.58613 0.15188
0.58613 0.15189
0.58614 0.15190
0.58616 0.15191
0.58617 0.15192
0.58617 0.15193
0.58619 0.15194
0.58621 0.15195
0.58622 0.15196
0.58623 0.15197
0.58624 0.15198
0.58626 0.15199
0.58627 0.15200
0.58627 0.15201
0.58628 0.15202
0.58629 0.15203
0.58629 0.15204
0.58630 0.15205
0.58630 0.15206
0.58630 0.15207
0.58630 0.15208
0.58631 0.15209
0.58631 0.15210
0.58631 0.15211
0.58633 0.15212
0.58634 0.15213
0.58634 0.15214
0.58635 0.15215
0.58636 0.15216
0.58637 0.15217
0.58637 0.15218
0.58637 0.15219
0.58638 0.15220
0.58639 0.15221
0.58642 0.15222
0.58642 0.15223
0.58642 0.15224
0.58644 0.15225
0.58645 0.15226
0.58647 0.15227
0.58647 0.15228
0.58648 0.15229
0.58648 0.15230
0.58650 0.15231
0.58651 0.15232
0.58651 0.15233
0.58652 0.15234
0.58654 0.15235
0.58656 0.15236
0.58656 0.15237
0.58657 0.15238
0.58658 0.15239
0.58659 0.15240
0.58659 0.15241
0.58660 0.15242
0.58661 0.15243
0.58666 0.15244
0.58666 0.15245
0.58666 0.15246
0.58667 0.15247
0.58668 0.15248
0.58668 0.15249
0.58671 0.15250
0.58671 0.15251
0.58671 0.15252
0.58674 0.15253
0.58675 0.15254
0.58676 0.15255
0.58677 0.15256
0.58680 0.15257
0.58680 0.15258
0.58681 0.15259
0.58682 0.15260
0.58682 0.15261
0.58682 0.15262
0.58683 0.15263
0.58684 0.15264
0.58684 0.15265
0.58686 0.15266
0.58688 0.15267
0.58688 0.15268
0.58688 0.15269
0.58689 0.15270
0.58690 0.15271
0.58691 0.15272
0.58692 0.15273
0.58692 0.15274
0.58692 0.15275
0.58692 0.15276
0.58693 0.15277
0.58693 0.15278
0.58694 0.15279
0.58694 0.15280
0.58694 0.15281
0.58694 0.15282
0.58694 0.15283
0.58695 0.15284
0.58695 0.15285
0.58696 0.15286
0.58696 0.15287
0.58696 0.15288
0.58697 0.15289
0.58697 0.15290
0.58697 0.15291
0.58699 0.15292
0.58699 0.15293
0.58701 0.15294
0.58701 0.15295
0.58703 0.15296
0.58704 0.15297
0.58705 0.15298
0.58705 0.15299
0.58706 0.15300
0.58706 0.15301
0.58707 0.15302
0.58709 0.15303
0.58710 0.15304
0.58710 0.15305
0.58711 0.15306
0.58711 0.15307
0.58711 0.15308
0.58712 0.15309
0.58712 0.15310
0.58713 0.15311
0.58713 0.15312
0.58713 0.15313
0.58715 0.15314
0.58715 0.15315
0.58715 0.15316
0.58717 0.15317
0.58717 0.15318
0.58718 0.15319
0.58719 0.15320
0.58719 0.15321
0.58720 0.15322
0.58721 0.15323
0.58723 0.15324
0.58723 0.15325
0.58723 0.15326
0.58723 0.15327
0.58723 0.15328
0.58723 0.15329
0.58725 0.15330
0.58726 0.15331
0.58726 0.15332
0.58727 0.15333
0.58727 0.15334
0.58727 0.15335
0.58727 0.15336
0.58728 0.15337
0.58728 0.15338
0.58728 0.15339
0.58728 0.15340
0.58730 0.15341
0.58731 0.15342
0.58731 0.15343
0.58731 0.15344
0.58732 0.15345
0.58733 0.15346
0.58734 0.15347
0.58734 0.15348
0.58735 0.15349
0.58735 0.15350
0.58737 0.15351
0.58738 0.15352
0.58739 0.15353
0.58741 0.15354
0.58742 0.15355
0.58742 0.15356
0.58743 0.15357
0.58745 0.15358
0.58745 0.15359
0.58746 0.15360
0.58747 0.15361
0.58747 0.15362
0.58748 0.15363
0.58749 0.15364
0.58750 0.15365
0.58752 0.15366
0.58752 0.15367
0.58753 0.15368
0.58756 0.15369
0.58756 0.15370
0.58757 0.15371
0.58758 0.15372
0.58758 0.15373
0.58761 0.15374
0.58762 0.15375
0.58763 0.15376
0.58764 0.15377
0.58765 0.15378
0.58766 0.15379
0.58766 0.15380
0.58766 0.15381
0.58766 0.15382
0.58766 0.15383
0.58768 0.15384
0.58768 0.15385
0.58769 0.15386
0.58769 0.15387
0.58770 0.15388
0.58771 0.15389
0.58771 0.15390
0.58771 0.15391
0.58771 0.15392
0.58772 0.15393
0.58773 0.15394
0.58774 0.15395
0.58774 0.15396
0.58774 0.15397
0.58775 0.15398
0.58776 0.15399
0.58778 0.15400
0.58778 0.15401
0.58778 0.15402
0.58780 0.15403
0.58781 0.15404
0.58781 0.15405
0.58781 0.15406
0.58781 0.15407
0.58782 0.15408
0.58782 0.15409
0.58783 0.15410
0.58784 0.15411
0.58785 0.15412
0.58788 0.15413
0.58789 0.15414
0.58789 0.15415
0.58789 0.15416
0.58791 0.15417
0.58792 0.15418
0.58792 0.15419
0.58793 0.15420
0.58793 0.15421
0.58794 0.15422
0.58794 0.15423
0.58795 0.15424
0.58795 0.15425
0.58795 0.15426
0.58796 0.15427
0.58796 0.15428
0.58797 0.15429
0.58797 0.15430
0.58799 0.15431
0.58799 0.15432
0.58799 0.15433
0.58801 0.15434
0.58803 0.15435
0.58805 0.15436
0.58806 0.15437
0.58806 0.15438
0.58807 0.15439
0.58808 0.15440
0.58809 0.15441
0.58809 0.15442
0.58809 0.15443
0.58809 0.15444
0.58810 0.15445
0.58811 0.15446
0.58811 0.15447
0.58812 0.15448
0.58812 0.15449
0.58813 0.15450
0.58813 0.15451
0.58814 0.15452
0.58814 0.15453
0.58814 0.15454
0.58815 0.15455
0.58816 0.15456
0.58818 0.15457
0.58818 0.15458
0.58819 0.15459
0.58820 0.15460
0.58820 0.15461
0.58821 0.15462
0.58822 0.15463
0.58823 0.15464
0.58823 0.15465
0.58824 0.15466
0.58826 0.15467
0.58826 0.15468
0.58827 0.15469
0.58827 0.15470
0.58831 0.15471
0.58832 0.15472
0.58832 0.15473
0.58832 0.15474
0.58833 0.15475
0.58833 0.15476
0.58833 0.15477
0.58834 0.15478
0.58834 0.15479
0.58835 0.15480
0.58835 0.15481
0.58835 0.15482
0.58836 0.15483
0.58837 0.15484
0.58837 0.15485
0.58839 0.15486
0.58839 0.15487
0.58839 0.15488
0.58841 0.15489
0.58842 0.15490
0.58843 0.15491
0.58844 0.15492
0.58844 0.15493
0.58845 0.15494
0.58846 0.15495
0.58847 0.15496
0.58847 0.15497
0.58848 0.15498
0.58850 0.15499
0.58850 0.15500
0.58851 0.15501
0.58851 0.15502
0.58851 0.15503
0.58852 0.15504
0.58852 0.15505
0.58854 0.15506
0.58854 0.15507
0.58854 0.15508
0.58854 0.15509
0.58858 0.15510
0.58859 0.15511
0.58862 0.15512
0.58862 0.15513
0.58862 0.15514
0.58864 0.15515
0.58864 0.15516
0.58864 0.15517
0.58865 0.15518
0.58865 0.15519
0.58866 0.15520
0.58867 0.15521
0.58867 0.15522
0.58869 0.15523
0.58869 0.15524
0.58869 0.15525
0.58869 0.15526
0.58870 0.15527
0.58870 0.15528
0.58871 0.15529
0.58871 0.15530
0.58871 0.15531
0.58872 0.15532
0.58874 0.15533
0.58874 0.15534
0.58875 0.15535
0.58876 0.15536
0.58876 0.15537
0.58878 0.15538
0.58878 0.15539
0.58879 0.15540
0.58882 0.15541
0.58882 0.15542
0.58882 0.15543
0.58883 0.15544
0.58883 0.15545
0.58884 0.15546
0.58884 0.15547
0.58885 0.15548
0.58885 0.15549
0.58886 0.15550
0.58889 0.15551
0.58889 0.15552
0.58889 0.15553
0.58890 0.15554
0.58890 0.15555
0.58890 0.15556
0.58891 0.15557
0.58891 0.15558
0.58893 0.15559
0.58893 0.15560
0.58894 0.15561
0.58896 0.15562
0.58896 0.15563
0.58896 0.15564
0.58896 0.15565
0.58897 0.15566
0.58898 0.15567
0.58899 0.15568
0.58899 0.15569
0.58901 0.15570
0.58901 0.15571
0.58902 0.15572
0.58903 0.15573
0.58904 0.15574
0.58904 0.15575
0.58904 0.15576
0.58906 0.15577
0.58906 0.15578
0.58907 0.15579
0.58907 0.15580
0.58908 0.15581
0.58909 0.15582
0.58909 0.15583
0.58910 0.15584
0.58910 0.15585
0.58912 0.15586
0.58913 0.15587
0.58914 0.15588
0.58914 0.15589
0.58915 0.15590
0.58916 0.15591
0.58916 0.15592
0.58918 0.15593
0.58918 0.15594
0.58919 0.15595
0.58920 0.15596
0.58920 0.15597
0.58920 0.15598
0.58921 0.15599
0.58921 0.15600
0.58921 0.15601
0.58922 0.15602
0.58923 0.15603
0.58924 0.15604
0.58927 0.15605
0.58927 0.15606
0.58927 0.15607
0.58927 0.15608
0.58927 0.15609
0.58928 0.15610
0.58929 0.15611
0.58929 0.15612
0.58930 0.15613
0.58930 0.15614
0.58932 0.15615
0.58934 0.15616
0.58934 0.15617
0.58935 0.15618
0.58936 0.15619
0.58936 0.15620
0.58937 0.15621
0.58939 0.15622
0.58939 0.15623
0.58939 0.15624
0.58939 0.15625
0.58940 0.15626
0.58942 0.15627
0.58944 0.15628
0.58945 0.15629
0.58946 0.15630
0.58947 0.15631
0.58947 0.15632
0.58948 0.15633
0.58948 0.15634
0.58948 0.15635
0.58948 0.15636
0.58948 0.15637
0.58949 0.15638
0.58949 0.15639
0.58952 0.15640
0.58954 0.15641
0.58955 0.15642
0.58955 0.15643
0.58956 0.15644
0.58956 0.15645
0.58958 0.15646
0.58959 0.15647
0.58960 0.15648
0.58961 0.15649
0.58962 0.15650
0.58965 0.15651
0.58965 0.15652
0.58965 0.15653
0.58965 0.15654
0.58967 0.15655
0.58968 0.15656
0.58969 0.15657
0.58971 0.15658
0.58972 0.15659
0.58972 0.15660
0.58972 0.15661
0.58972 0.15662
0.58973 0.15663
0.58973 0.15664
0.58974 0.15665
0.58976 0.15666
0.58976 0.15667
0.58976 0.15668
0.58977 0.15669
0.58977 0.15670
0.58978 0.15671
0.58980 0.15672
0.58981 0.15673
0.58981 0.15674
0.58981 0.15675
0.58981 0.15676
0.58981 0.15677
0.58982 0.15678
0.58982 0.15679
0.58984 0.15680
0.58984 0.15681
0.58984 0.15682
0.58986 0.15683
0.58987 0.15684
0.58987 0.15685
0.58987 0.15686
0.58988 0.15687
0.58988 0.15688
0.58989 0.15689
0.58989 0.15690
0.58991 0.15691
0.58992 0.15692
0.58992 0.15693
0.58993 0.15694
0.58993 0.15695
0.58995 0.15696
0.58996 0.15697
0.58996 0.15698
0.58998 0.15699
0.58998 0.15700
0.58999 0.15701
0.59000 0.15702
0.59000 0.15703
0.59000 0.15704
0.59000 0.15705
0.59000 0.15706
0.59001 0.15707
0.59001 0.15708
0.59003 0.15709
0.59003 0.15710
0.59003 0.15711
0.59006 0.15712
0.59007 0.15713
0.59007 0.15714
0.59007 0.15715
0.59008 0.15716
0.59009 0.15717
0.59009 0.15718
0.59011 0.15719
0.59011 0.15720
0.59012 0.15721
0.59012 0.15722
0.59012 0.15723
0.59013 0.15724
0.59013 0.15725
0.59014 0.15726
0.59014 0.15727
0.59014 0.15728
0.59014 0.15729
0.59014 0.15730
0.59015 0.15731
0.59015 0.15732
0.59015 0.15733
0.59016 0.15734
0.59018 0.15735
0.59019 0.15736
0.59020 0.15737
0.59021 0.15738
0.59021 0.15739
0.59023 0.15740
0.59023 0.15741
0.59024 0.15742
0.59025 0.15743
0.59026 0.15744
0.59027 0.15745
0.59027 0.15746
0.59027 0.15747
0.59028 0.15748
0.59028 0.15749
0.59029 0.15750
0.59029 0.15751
0.59029 0.15752
0.59030 0.15753
0.59030 0.15754
0.59032 0.15755
0.59032 0.15756
0.59033 0.15757
0.59033 0.15758
0.59035 0.15759
0.59035 0.15760
0.59036 0.15761
0.59038 0.15762
0.59039 0.15763
0.59040 0.15764
0.59040 0.15765
0.59043 0.15766
0.59045 0.15767
0.59045 0.15768
0.59047 0.15769
0.59047 0.15770
0.59048 0.15771
0.59048 0.15772
0.59048 0.15773
0.59048 0.15774
0.59049 0.15775
0.59051 0.15776
0.59052 0.15777
0.59052 0.15778
0.59053 0.15779
0.59054 0.15780
0.59055 0.15781
0.59055 0.15782
0.59058 0.15783
0.59058 0.15784
0.59060 0.15785
0.59063 0.15786
0.59064 0.15787
0.59064 0.15788
0.59066 0.15789
0.59066 0.15790
0.59069 0.15791
0.59069 0.15792
0.59069 0.15793
0.59070 0.15794
0.59070 0.15795
0.59072 0.15796
0.59072 0.15797
0.59073 0.15798
0.59073 0.15799
0.59074 0.15800
0.59074 0.15801
0.59076 0.15802
0.59076 0.15803
0.59077 0.15804
0.59079 0.15805
0.59080 0.15806
0.59080 0.15807
0.59080 0.15808
0.59081 0.15809
0.59081 0.15810
0.59083 0.15811
0.59083 0.15812
0.59084 0.15813
0.59084 0.15814
0.59085 0.15815
0.59085 0.15816
0.59086 0.15817
0.59086 0.15818
0.59087 0.15819
0.59087 0.15820
0.59088 0.15821
0.59088 0.15822
0.59089 0.15823
0.59090 0.15824
0.59091 0.15825
0.59092 0.15826
0.59093 0.15827
0.59093 0.15828
0.59094 0.15829
0.59095 0.15830
0.59096 0.15831
0.59098 0.15832
0.59098 0.15833
0.59098 0.15834
0.59102 0.15835
0.59103 0.15836
0.59103 0.15837
0.59103 0.15838
0.59104 0.15839
0.59105 0.15840
0.59105 0.15841
0.59105 0.15842
0.59108 0.15843
0.59108 0.15844
0.59108 0.15845
0.59109 0.15846
0.59109 0.15847
0.59109 0.15848
0.59109 0.15849
0.59110 0.15850
0.59111 0.15851
0.59111 0.15852
0.59111 0.15853
0.59112 0.15854
0.59112 0.15855
0.59112 0.15856
0.59113 0.15857
0.59113 0.15858
0.59113 0.15859
0.59114 0.15860
0.59115 0.15861
0.59116 0.15862
0.59118 0.15863
0.59119 0.15864
0.59119 0.15865
0.59119 0.15866
0.59120 0.15867
0.59120 0.15868
0.59120 0.15869
0.59120 0.15870
0.59121 0.15871
0.59122 0.15872
0.59123 0.15873
0.59123 0.15874
0.59124 0.15875
0.59126 0.15876
0.59126 0.15877
0.59126 0.15878
0.59127 0.15879
0.59128 0.15880
0.59130 0.15881
0.59131 0.15882
0.59131 0.15883
0.59132 0.15884
0.59132 0.15885
0.59132 0.15886
0.59132 0.15887
0.59133 0.15888
0.59134 0.15889
0.59134 0.15890
0.59134 0.15891
0.59135 0.15892
0.59135 0.15893
0.59135 0.15894
0.59137 0.15895
0.59138 0.15896
0.59139 0.15897
0.59140 0.15898
0.59140 0.15899
0.59141 0.15900
0.59141 0.15901
0.59142 0.15902
0.59142 0.15903
0.59143 0.15904
0.59143 0.15905
0.59144 0.15906
0.59146 0.15907
0.59147 0.15908
0.59148 0.15909
0.59148 0.15910
0.59148 0.15911
0.59149 0.15912
0.59149 0.15913
0.59149 0.15914
0.59149 0.15915
0.59150 0.15916
0.59151 0.15917
0.59153 0.15918
0.59153 0.15919
0.59153 0.15920
0.59154 0.15921
0.59154 0.15922
0.59155 0.15923
0.59156 0.15924
0.59157 0.15925
0.59159 0.15926
0.59160 0.15927
0.59161 0.15928
0.59162 0.15929
0.59163 0.15930
0.59163 0.15931
0.59163 0.15932
0.59164 0.15933
0.59164 0.15934
0.59164 0.15935
0.59165 0.15936
0.59165 0.15937
0.59165 0.15938
0.59165 0.15939
0.59167 0.15940
0.59168 0.15941
0.59169 0.15942
0.59170 0.15943
0.59171 0.15944
0.59171 0.15945
0.59172 0.15946
0.59173 0.15947
0.59173 0.15948
0.59174 0.15949
0.59174 0.15950
0.59175 0.15951
0.59175 0.15952
0.59177 0.15953
0.59177 0.15954
0.59179 0.15955
0.59180 0.15956
0.59180 0.15957
0.59180 0.15958
0.59181 0.15959
0.59181 0.15960
0.59184 0.15961
0.59185 0.15962
0.59186 0.15963
0.59186 0.15964
0.59187 0.15965
0.59187 0.15966
0.59187 0.15967
0.59187 0.15968
0.59187 0.15969
0.59189 0.15970
0.59191 0.15971
0.59191 0.15972
0.59193 0.15973
0.59193 0.15974
0.59196 0.15975
0.59196 0.15976
0.59196 0.15977
0.59197 0.15978
0.59199 0.15979
0.59199 0.15980
0.59199 0.15981
0.59200 0.15982
0.59200 0.15983
0.59202 0.15984
0.59203 0.15985
0.59203 0.15986
0.59205 0.15987
0.59207 0.15988
0.59208 0.15989
0.59209 0.15990
0.59210 0.15991
0.59211 0.15992
0.59213 0.15993
0.59213 0.15994
0.59214 0.15995
0.59214 0.15996
0.59215 0.15997
0.59215 0.15998
0.59216 0.15999
0.59216 0.16000
0.59216 0.16001
0.59216 0.16002
0.59216 0.16003
0.59218 0.16004
0.59218 0.16005
0.59218 0.16006
0.59218 0.16007
0.59223 0.16008
0.59224 0.16009
0.59226 0.16010
0.59226 0.16011
0.59226 0.16012
0.59226 0.16013
0.59227 0.16014
0.59229 0.16015
0.59229 0.16016
0.59230 0.16017
0.59232 0.16018
0.59234 0.16019
0.59235 0.16020
0.59235 0.16021
0.59239 0.16022
0.59240 0.16023
0.59240 0.16024
0.59240 0.16025
0.59241 0.16026
0.59241 0.16027
0.59242 0.16028
0.59242 0.16029
0.59242 0.16030
0.59242 0.16031
0.59243 0.16032
0.59243 0.16033
0.59243 0.16034
0.59244 0.16035
0.59246 0.16036
0.59246 0.16037
0.59246 0.16038
0.59248 0.16039
0.59248 0.16040
0.59249 0.16041
0.59249 0.16042
0.59249 0.16043
0.59252 0.16044
0.59253 0.16045
0.59253 0.16046
0.59253 0.16047
0.59254 0.16048
0.59254 0.16049
0.59254 0.16050
0.59255 0.16051
0.59256 0.16052
0.59257 0.16053
0.59258 0.16054
0.59258 0.16055
0.59258 0.16056
0.59261 0.16057
0.59262 0.16058
0.59263 0.16059
0.59263 0.16060
0.59264 0.16061
0.59265 0.16062
0.59265 0.16063
0.59266 0.16064
0.59267 0.16065
0.59267 0.16066
0.59268 0.16067
0.59268 0.16068
0.59269 0.16069
0.59269 0.16070
0.59269 0.16071
0.59269 0.16072
0.59269 0.16073
0.59270 0.16074
0.59271 0.16075
0.59271 0.16076
0.59271 0.16077
0.59272 0.16078
0.59273 0.16079
0.59273 0.16080
0.59273 0.16081
0.59273 0.16082
0.59274 0.16083
0.59275 0.16084
0.59275 0.16085
0.59275 0.16086
0.59277 0.16087
0.59278 0.16088
0.59279 0.16089
0.59279 0.16090
0.59281 0.16091
0.59281 0.16092
0.59281 0.16093
0.59282 0.16094
0.59282 0.16095
0.59284 0.16096
0.59284 0.16097
0.59286 0.16098
0.59288 0.16099
0.59289 0.16100
0.59289 0.16101
0.59290 0.16102
0.59290 0.16103
0.59292 0.16104
0.59293 0.16105
0.59293 0.16106
0.59295 0.16107
0.59297 0.16108
0.59297 0.16109
0.59297 0.16110
0.59297 0.16111
0.59298 0.16112
0.59299 0.16113
0.59300 0.16114
0.59301 0.16115
0.59302 0.16116
0.59302 0.16117
0.59303 0.16118
0.59304 0.16119
0.59307 0.16120
0.59309 0.16121
0.59309 0.16122
0.59310 0.16123
0.59310 0.16124
0.59311 0.16125
0.59311 0.16126
0.59311 0.16127
0.59312 0.16128
0.59312 0.16129
0.59312 0.16130
0.59313 0.16131
0.59314 0.16132
0.59316 0.16133
0.59316 0.16134
0.59318 0.16135
0.59319 0.16136
0.59321 0.16137
0.59321 0.16138
0.59321 0.16139
0.59321 0.16140
0.59322 0.16141
0.59322 0.16142
0.59322 0.16143
0.59325 0.16144
0.59325 0.16145
0.59325 0.16146
0.59326 0.16147
0.59327 0.16148
0.59327 0.16149
0.59330 0.16150
0.59330 0.16151
0.59330 0.16152
0.59331 0.16153
0.59334 0.16154
0.59334 0.16155
0.59336 0.16156
0.59336 0.16157
0.59336 0.16158
0.59336 0.16159
0.59337 0.16160
0.59338 0.16161
0.59338 0.16162
0.59340 0.16163
0.59340 0.16164
0.59340 0.16165
0.59341 0.16166
0.59342 0.16167
0.59343 0.16168
0.59343 0.16169
0.59343 0.16170
0.59344 0.16171
0.59344 0.16172
0.59345 0.16173
0.59345 0.16174
0.59346 0.16175
0.59347 0.16176
0.59350 0.16177
0.59351 0.16178
0.59353 0.16179
0.59353 0.16180
0.59356 0.16181
0.59357 0.16182
0.59358 0.16183
0.59360 0.16184
0.59362 0.16185
0.59362 0.16186
0.59362 0.16187
0.59362 0.16188
0.59363 0.16189
0.59364 0.16190
0.59365 0.16191
0.59366 0.16192
0.59367 0.16193
0.59368 0.16194
0.59369 0.16195
0.59370 0.16196
0.59371 0.16197
0.59372 0.16198
0.59373 0.16199
0.59374 0.16200
0.59374 0.16201
0.59374 0.16202
0.59374 0.16203
0.59376 0.16204
0.59378 0.16205
0.59379 0.16206
0.59379 0.16207
0.59380 0.16208
0.59380 0.16209
0.59380 0.16210
0.59381 0.16211
0.59381 0.16212
0.59382 0.16213
0.59384 0.16214
0.59385 0.16215
0.59386 0.16216
0.59387 0.16217
0.59387 0.16218
0.59389 0.16219
0.59390 0.16220
0.59390 0.16221
0.59390 0.16222
0.59391 0.16223
0.59392 0.16224
0.59392 0.16225
0.59392 0.16226
0.59393 0.16227
0.59393 0.16228
0.59393 0.16229
0.59393 0.16230
0.59396 0.16231
0.59396 0.16232
0.59398 0.16233
0.59398 0.16234
0.59398 0.16235
0.59398 0.16236
0.59398 0.16237
0.59399 0.16238
0.59399 0.16239
0.59401 0.16240
0.59401 0.16241
0.59403 0.16242
0.59403 0.16243
0.59403 0.16244
0.59403 0.16245
0.59404 0.16246
0.59404 0.16247
0.59405 0.16248
0.59405 0.16249
0.59406 0.16250
0.59407 0.16251
0.59407 0.16252
0.59407 0.16253
0.59408 0.16254
0.59409 0.16255
0.59409 0.16256
0.59409 0.16257
0.59409 0.16258
0.59409 0.16259
0.59410 0.16260
0.59410 0.16261
0.59411 0.16262
0.59411 0.16263
0.59411 0.16264
0.59411 0.16265
0.59411 0.16266
0.59412 0.16267
0.59412 0.16268
0.59412 0.16269
0.59412 0.16270
0.59412 0.16271
0.59413 0.16272
0.59413 0.16273
0.59414 0.16274
0.59415 0.16275
0.59415 0.16276
0.59416 0.16277
0.59417 0.16278
0.59417 0.16279
0.59417 0.16280
0.59417 0.16281
0.59418 0.16282
0.59419 0.16283
0.59420 0.16284
0.59420 0.16285
0.59421 0.16286
0.59423 0.16287
0.59425 0.16288
0.59425 0.16289
0.59425 0.16290
0.59426 0.16291
0.59426 0.16292
0.59428 0.16293
0.59428 0.16294
0.59428 0.16295
0.59429 0.16296
0.59429 0.16297
0.59430 0.16298
0.59430 0.16299
0.59430 0.16300
0.59431 0.16301
0.59431 0.16302
0.59432 0.16303
0.59433 0.16304
0.59433 0.16305
0.59433 0.16306
0.59435 0.16307
0.59437 0.16308
0.59438 0.16309
0.59439 0.16310
0.59439 0.16311
0.59440 0.16312
0.59440 0.16313
0.59440 0.16314
0.59440 0.16315
0.59441 0.16316
0.59442 0.16317
0.59442 0.16318
0.59442 0.16319
0.59444 0.16320
0.59444 0.16321
0.59444 0.16322
0.59444 0.16323
0.59445 0.16324
0.59445 0.16325
0.59446 0.16326
0.59446 0.16327
0.59446 0.16328
0.59448 0.16329
0.59448 0.16330
0.59448 0.16331
0.59448 0.16332
0.59449 0.16333
0.59451 0.16334
0.59451 0.16335
0.59451 0.16336
0.59452 0.16337
0.59452 0.16338
0.59452 0.16339
0.59452 0.16340
0.59453 0.16341
0.59453 0.16342
0.59453 0.16343
0.59454 0.16344
0.59455 0.16345
0.59456 0.16346
0.59456 0.16347
0.59456 0.16348
0.59457 0.16349
0.59458 0.16350
0.59459 0.16351
0.59459 0.16352
0.59459 0.16353
0.59459 0.16354
0.59460 0.16355
0.59460 0.16356
0.59460 0.16357
0.59462 0.16358
0.59464 0.16359
0.59468 0.16360
0.59468 0.16361
0.59468 0.16362
0.59468 0.16363
0.59469 0.16364
0.59469 0.16365
0.59470 0.16366
0.59470 0.16367
0.59470 0.16368
0.59470 0.16369
0.59470 0.16370
0.59471 0.16371
0.59471 0.16372
0.59472 0.16373
0.59473 0.16374
0.59474 0.16375
0.59476 0.16376
0.59478 0.16377
0.59478 0.16378
0.59481 0.16379
0.59482 0.16380
0.59483 0.16381
0.59483 0.16382
0.59484 0.16383
0.59486 0.16384
0.59486 0.16385
0.59486 0.16386
0.59487 0.16387
0.59487 0.16388
0.59488 0.16389
0.59489 0.16390
0.59489 0.16391
0.59489 0.16392
0.59490 0.16393
0.59491 0.16394
0.59493 0.16395
0.59495 0.16396
0.59495 0.16397
0.59495 0.16398
0.59496 0.16399
0.59496 0.16400
0.59497 0.16401
0.59498 0.16402
0.59499 0.16403
0.59501 0.16404
0.59504 0.16405
0.59504 0.16406
0.59505 0.16407
0.59505 0.16408
0.59505 0.16409
0.59505 0.16410
0.59506 0.16411
0.59507 0.16412
0.59507 0.16413
0.59507 0.16414
0.59508 0.16415
0.59509 0.16416
0.59510 0.16417
0.59511 0.16418
0.59511 0.16419
0.59511 0.16420
0.59511 0.16421
0.59511 0.16422
0.59512 0.16423
0.59512 0.16424
0.59512 0.16425
0.59512 0.16426
0.59513 0.16427
0.59513 0.16428
0.59514 0.16429
0.59514 0.16430
0.59515 0.16431
0.59515 0.16432
0.59516 0.16433
0.59516 0.16434
0.59516 0.16435
0.59518 0.16436
0.59518 0.16437
0.59518 0.16438
0.59518 0.16439
0.59518 0.16440
0.59519 0.16441
0.59520 0.16442
0.59521 0.16443
0.59521 0.16444
0.59521 0.16445
0.59522 0.16446
0.59523 0.16447
0.59527 0.16448
0.59527 0.16449
0.59527 0.16450
0.59527 0.16451
0.59528 0.16452
0.59528 0.16453
0.59528 0.16454
0.59528 0.16455
0.59530 0.16456
0.59530 0.16457
0.59530 0.16458
0.59531 0.16459
0.59531 0.16460
0.59532 0.16461
0.59532 0.16462
0.59533 0.16463
0.59533 0.16464
0.59534 0.16465
0.59535 0.16466
0.59536 0.16467
0.59536 0.16468
0.59537 0.16469
0.59537 0.16470
0.59537 0.16471
0.59537 0.16472
0.59538 0.16473
0.59538 0.16474
0.59538 0.16475
0.59538 0.16476
0.59539 0.16477
0.59539 0.16478
0.59540 0.16479
0.59541 0.16480
0.59543 0.16481
0.59543 0.16482
0.59545 0.16483
0.59545 0.16484
0.59545 0.16485
0.59546 0.16486
0.59546 0.16487
0.59546 0.16488
0.59547 0.16489
0.59547 0.16490
0.59550 0.16491
0.59550 0.16492
0.59550 0.16493
0.59551 0.16494
0.59552 0.16495
0.59553 0.16496
0.59553 0.16497
0.59553 0.16498
0.59555 0.16499
0.59556 0.16500
0.59557 0.16501
0.59558 0.16502
0.59558 0.16503
0.59559 0.16504
0.59559 0.16505
0.59559 0.16506
0.59560 0.16507
0.59562 0.16508
0.59563 0.16509
0.59565 0.16510
0.59566 0.16511
0.59566 0.16512
0.59568 0.16513
0.59568 0.16514
0.59571 0.16515
0.59571 0.16516
0.59571 0.16517
0.59572 0.16518
0.59573 0.16519
0.59574 0.16520
0.59576 0.16521
0.59577 0.16522
0.59577 0.16523
0.59577 0.16524
0.59578 0.16525
0.59580 0.16526
0.59580 0.16527
0.59580 0.16528
0.59582 0.16529
0.59582 0.16530
0.59582 0.16531
0.59583 0.16532
0.59583 0.16533
0.59583 0.16534
0.59584 0.16535
0.59585 0.16536
0.59585 0.16537
0.59585 0.16538
0.59586 0.16539
0.59586 0.16540
0.59587 0.16541
0.59587 0.16542
0.59588 0.16543
0.59589 0.16544
0.59591 0.16545
0.59592 0.16546
0.59593 0.16547
0.59593 0.16548
0.59594 0.16549
0.59595 0.16550
0.59595 0.16551
0.59596 0.16552
0.59596 0.16553
0.59596 0.16554
0.59598 0.16555
0.59598 0.16556
0.59598 0.16557
0.59598 0.16558
0.59598 0.16559
0.59598 0.16560
0.59599 0.16561
0.59599 0.16562
0.59599 0.16563
0.59599 0.16564
0.59599 0.16565
0.59600 0.16566
0.59600 0.16567
0.59601 0.16568
0.59601 0.16569
0.59601 0.16570
0.59601 0.16571
0.59602 0.16572
0.59603 0.16573
0.59603 0.16574
0.59604 0.16575
0.59604 0.16576
0.59604 0.16577
0.59604 0.16578
0.59605 0.16579
0.59606 0.16580
0.59606 0.16581
0.59607 0.16582
0.59609 0.16583
0.59610 0.16584
0.59610 0.16585
0.59611 0.16586
0.59612 0.16587
0.59612 0.16588
0.59613 0.16589
0.59613 0.16590
0.59613 0.16591
0.59614 0.16592
0.59614 0.16593
0.59614 0.16594
0.59615 0.16595
0.59615 0.16596
0.59616 0.16597
0.59617 0.16598
0.59618 0.16599
0.59619 0.16600
0.59620 0.16601
0.59620 0.16602
0.59621 0.16603
0.59623 0.16604
0.59623 0.16605
0.59623 0.16606
0.59624 0.16607
0.59624 0.16608
0.59624 0.16609
0.59625 0.16610
0.59625 0.16611
0.59625 0.16612
0.59626 0.16613
0.59627 0.16614
0.59627 0.16615
0.59627 0.16616
0.59628 0.16617
0.59628 0.16618
0.59628 0.16619
0.59629 0.16620
0.59629 0.16621
0.59631 0.16622
0.59632 0.16623
0.59633 0.16624
0.59634 0.16625
0.59635 0.16626
0.59635 0.16627
0.59636 0.16628
0.59637 0.16629
0.59638 0.16630
0.59639 0.16631
0.59640 0.16632
0.59640 0.16633
0.59640 0.16634
0.59640 0.16635
0.59641 0.16636
0.59641 0.16637
0.59641 0.16638
0.59643 0.16639
0.59643 0.16640
0.59643 0.16641
0.59644 0.16642
0.59644 0.16643
0.59644 0.16644
0.59645 0.16645
0.59645 0.16646
0.59647 0.16647
0.59647 0.16648
0.59647 0.16649
0.59649 0.16650
0.59650 0.16651
0.59652 0.16652
0.59652 0.16653
0.59652 0.16654
0.59653 0.16655
0.59654 0.16656
0.59654 0.16657
0.59655 0.16658
0.59655 0.16659
0.59655 0.16660
0.59655 0.16661
0.59656 0.16662
0.59657 0.16663
0.59658 0.16664
0.59660 0.16665
0.59661 0.16666
0.59661 0.16667
0.59662 0.16668
0.59662 0.16669
0.59663 0.16670
0.59664 0.16671
0.59664 0.16672
0.59664 0.16673
0.59665 0.16674
0.59666 0.16675
0.59667 0.16676
0.59667 0.16677
0.59667 0.16678
0.59668 0.16679
0.59668 0.16680
0.59669 0.16681
0.59669 0.16682
0.59670 0.16683
0.59671 0.16684
0.59671 0.16685
0.59672 0.16686
0.59673 0.16687
0.59673 0.16688
0.59673 0.16689
0.59673 0.16690
0.59674 0.16691
0.59675 0.16692
0.59677 0.16693
0.59677 0.16694
0.59677 0.16695
0.59678 0.16696
0.59678 0.16697
0.59678 0.16698
0.59679 0.16699
0.59679 0.16700
0.59680 0.16701
0.59680 0.16702
0.59680 0.16703
0.59680 0.16704
0.59680 0.16705
0.59682 0.16706
0.59683 0.16707
0.59685 0.16708
0.59686 0.16709
0.59686 0.16710
0.59686 0.16711
0.59687 0.16712
0.59688 0.16713
0.59688 0.16714
0.59688 0.16715
0.59689 0.16716
0.59689 0.16717
0.59689 0.16718
0.59691 0.16719
0.59691 0.16720
0.59691 0.16721
0.59691 0.16722
0.59692 0.16723
0.59692 0.16724
0.59694 0.16725
0.59694 0.16726
0.59696 0.16727
0.59696 0.16728
0.59697 0.16729
0.59697 0.16730
0.59697 0.16731
0.59697 0.16732
0.59700 0.16733
0.59701 0.16734
0.59702 0.16735
0.59703 0.16736
0.59703 0.16737
0.59703 0.16738
0.59703 0.16739
0.59704 0.16740
0.59704 0.16741
0.59705 0.16742
0.59706 0.16743
0.59706 0.16744
0.59707 0.16745
0.59709 0.16746
0.59709 0.16747
0.59710 0.16748
0.59711 0.16749
0.59711 0.16750
0.59711 0.16751
0.59712 0.16752
0.59713 0.16753
0.59713 0.16754
0.59714 0.16755
0.59714 0.16756
0.59714 0.16757
0.59714 0.16758
0.59716 0.16759
0.59717 0.16760
0.59718 0.16761
0.59719 0.16762
0.59720 0.16763
0.59720 0.16764
0.59722 0.16765
0.59722 0.16766
0.59722 0.16767
0.59723 0.16768
0.59725 0.16769
0.59725 0.16770
0.59727 0.16771
0.59727 0.16772
0.59728 0.16773
0.59728 0.16774
0.59728 0.16775
0.59729 0.16776
0.59730 0.16777
0.59732 0.16778
0.59732 0.16779
0.59733 0.16780
0.59734 0.16781
0.59734 0.16782
0.59735 0.16783
0.59735 0.16784
0.59737 0.16785
0.59737 0.16786
0.59737 0.16787
0.59738 0.16788
0.59738 0.16789
0.59740 0.16790
0.59740 0.16791
0.59741 0.16792
0.59741 0.16793
0.59741 0.16794
0.59742 0.16795
0.59742 0.16796
0.59742 0.16797
0.59743 0.16798
0.59743 0.16799
0.59744 0.16800
0.59745 0.16801
0.59746 0.16802
0.59746 0.16803
0.59747 0.16804
0.59748 0.16805
0.59749 0.16806
0.59750 0.16807
0.59751 0.16808
0.59751 0.16809
0.59752 0.16810
0.59752 0.16811
0.59752 0.16812
0.59752 0.16813
0.59753 0.16814
0.59753 0.16815
0.59754 0.16816
0.59755 0.16817
0.59755 0.16818
0.59755 0.16819
0.59756 0.16820
0.59757 0.16821
0.59757 0.16822
0.59758 0.16823
0.59758 0.16824
0.59761 0.16825
0.59761 0.16826
0.59762 0.16827
0.59763 0.16828
0.59763 0.16829
0.59763 0.16830
0.59764 0.16831
0.59764 0.16832
0.59765 0.16833
0.59765 0.16834
0.59765 0.16835
0.59766 0.16836
0.59768 0.16837
0.59769 0.16838
0.59769 0.16839
0.59769 0.16840
0.59769 0.16841
0.59769 0.16842
0.59770 0.16843
0.59770 0.16844
0.59771 0.16845
0.59771 0.16846
0.59772 0.16847
0.59773 0.16848
0.59774 0.16849
0.59774 0.16850
0.59774 0.16851
0.59775 0.16852
0.59777 0.16853
0.59778 0.16854
0.59780 0.16855
0.59781 0.16856
0.59781 0.16857
0.59782 0.16858
0.59783 0.16859
0.59783 0.16860
0.59784 0.16861
0.59785 0.16862
0.59787 0.16863
0.59787 0.16864
0.59788 0.16865
0.59790 0.16866
0.59790 0.16867
0.59791 0.16868
0.59792 0.16869
0.59792 0.16870
0.59792 0.16871
0.59792 0.16872
0.59793 0.16873
0.59794 0.16874
0.59794 0.16875
0.59794 0.16876
0.59795 0.16877
0.59799 0.16878
0.59800 0.16879
0.59800 0.16880
0.59800 0.16881
0.59801 0.16882
0.59801 0.16883
0.59801 0.16884
0.59803 0.16885
0.59803 0.16886
0.59805 0.16887
0.59805 0.16888
0.59805 0.16889
0.59805 0.16890
0.59805 0.16891
0.59806 0.16892
0.59807 0.16893
0.59808 0.16894
0.59808 0.16895
0.59809 0.16896
0.59809 0.16897
0.59810 0.16898
0.59811 0.16899
0.59812 0.16900
0.59812 0.16901
0.59813 0.16902
0.59813 0.16903
0.59813 0.16904
0.59813 0.16905
0.59814 0.16906
0.59814 0.16907
0.59814 0.16908
0.59815 0.16909
0.59816 0.16910
0.59816 0.16911
0.59817 0.16912
0.59817 0.16913
0.59818 0.16914
0.59818 0.16915
0.59819 0.16916
0.59819 0.16917
0.59820 0.16918
0.59820 0.16919
0.59821 0.16920
0.59821 0.16921
0.59824 0.16922
0.59824 0.16923
0.59825 0.16924
0.59827 0.16925
0.59827 0.16926
0.59827 0.16927
0.59828 0.16928
0.59829 0.16929
0.59829 0.16930
0.59830 0.16931
0.59832 0.16932
0.59833 0.16933
0.59833 0.16934
0.59834 0.16935
0.59835 0.16936
0.59835 0.16937
0.59836 0.16938
0.59838 0.16939
0.59839 0.16940
0.59841 0.16941
0.59841 0.16942
0.59842 0.16943
0.59843 0.16944
0.59844 0.16945
0.59845 0.16946
0.59845 0.16947
0.59845 0.16948
0.59845 0.16949
0.59845 0.16950
0.59846 0.16951
0.59846 0.16952
0.59846 0.16953
0.59846 0.16954
0.59847 0.16955
0.59850 0.16956
0.59850 0.16957
0.59851 0.16958
0.59851 0.16959
0.59852 0.16960
0.59854 0.16961
0.59854 0.16962
0.59855 0.16963
0.59856 0.16964
0.59856 0.16965
0.59856 0.16966
0.59857 0.16967
0.59857 0.16968
0.59858 0.16969
0.59858 0.16970
0.59858 0.16971
0.59861 0.16972
0.59861 0.16973
0.59861 0.16974
0.59862 0.16975
0.59865 0.16976
0.59865 0.16977
0.59865 0.16978
0.59866 0.16979
0.59866 0.16980
0.59867 0.16981
0.59867 0.16982
0.59868 0.16983
0.59868 0.16984
0.59868 0.16985
0.59869 0.16986
0.59869 0.16987
0.59870 0.16988
0.59870 0.16989
0.59870 0.16990
0.59870 0.16991
0.59872 0.16992
0.59872 0.16993
0.59873 0.16994
0.59874 0.16995
0.59874 0.16996
0.59875 0.16997
0.59877 0.16998
0.59878 0.16999
0.59878 0.17000
0.59879 0.17001
0.59879 0.17002
0.59879 0.17003
0.59880 0.17004
0.59880 0.17005
0.59880 0.17006
0.59881 0.17007
0.59882 0.17008
0.59882 0.17009
0.59883 0.17010
0.59883 0.17011
0.59884 0.17012
0.59885 0.17013
0.59885 0.17014
0.59885 0.17015
0.59886 0.17016
0.59886 0.17017
0.59887 0.17018
0.59887 0.17019
0.59888 0.17020
0.59888 0.17021
0.59890 0.17022
0.59890 0.17023
0.59891 0.17024
0.59891 0.17025
0.59892 0.17026
0.59892 0.17027
0.59894 0.17028
0.59894 0.17029
0.59895 0.17030
0.59895 0.17031
0.59896 0.17032
0.59897 0.17033
0.59897 0.17034
0.59898 0.17035
0.59899 0.17036
0.59900 0.17037
0.59901 0.17038
0.59902 0.17039
0.59902 0.17040
0.59903 0.17041
0.59903 0.17042
0.59905 0.17043
0.59907 0.17044
0.59908 0.17045
0.59909 0.17046
0.59909 0.17047
0.59910 0.17048
0.59910 0.17049
0.59910 0.17050
0.59910 0.17051
0.59911 0.17052
0.59914 0.17053
0.59915 0.17054
0.59915 0.17055
0.59916 0.17056
0.59916 0.17057
0.59916 0.17058
0.59917 0.17059
0.59917 0.17060
0.59918 0.17061
0.59919 0.17062
0.59919 0.17063
0.59920 0.17064
0.59920 0.17065
0.59921 0.17066
0.59922 0.17067
0.59923 0.17068
0.59923 0.17069
0.59924 0.17070
0.59925 0.17071
0.59925 0.17072
0.59925 0.17073
0.59926 0.17074
0.59926 0.17075
0.59926 0.17076
0.59926 0.17077
0.59927 0.17078
0.59927 0.17079
0.59929 0.17080
0.59930 0.17081
0.59930 0.17082
0.59930 0.17083
0.59932 0.17084
0.59933 0.17085
0.59933 0.17086
0.59933 0.17087
0.59933 0.17088
0.59934 0.17089
0.59934 0.17090
0.59934 0.17091
0.59935 0.17092
0.59935 0.17093
0.59938 0.17094
0.59938 0.17095
0.59938 0.17096
0.59938 0.17097
0.59938 0.17098
0.59939 0.17099
0.59940 0.17100
0.59940 0.17101
0.59941 0.17102
0.59942 0.17103
0.59942 0.17104
0.59942 0.17105
0.59942 0.17106
0.59943 0.17107
0.59945 0.17108
0.59945 0.17109
0.59946 0.17110
0.59946 0.17111
0.59947 0.17112
0.59948 0.17113
0.59949 0.17114
0.59950 0.17115
0.59951 0.17116
0.59951 0.17117
0.59953 0.17118
0.59953 0.17119
0.59954 0.17120
0.59956 0.17121
0.59956 0.17122
0.59958 0.17123
0.59958 0.17124
0.59958 0.17125
0.59959 0.17126
0.59960 0.17127
0.59961 0.17128
0.59962 0.17129
0.59964 0.17130
0.59964 0.17131
0.59966 0.17132
0.59966 0.17133
0.59967 0.17134
0.59969 0.17135
0.59969 0.17136
0.59969 0.17137
0.59970 0.17138
0.59971 0.17139
0.59971 0.17140
0.59971 0.17141
0.59971 0.17142
0.59972 0.17143
0.59972 0.17144
0.59972 0.17145
0.59972 0.17146
0.59973 0.17147
0.59974 0.17148
0.59974 0.17149
0.59975 0.17150
0.59975 0.17151
0.59975 0.17152
0.59975 0.17153
0.59976 0.17154
0.59976 0.17155
0.59976 0.17156
0.59976 0.17157
0.59978 0.17158
0.59978 0.17159
0.59978 0.17160
0.59979 0.17161
0.59979 0.17162
0.59981 0.17163
0.59981 0.17164
0.59982 0.17165
0.59982 0.17166
0.59982 0.17167
0.59983 0.17168
0.59983 0.17169
0.59984 0.17170
0.59984 0.17171
0.59984 0.17172
0.59984 0.17173
0.59985 0.17174
0.59986 0.17175
0.59987 0.17176
0.59987 0.17177
0.59987 0.17178
0.59987 0.17179
0.59988 0.17180
0.59989 0.17181
0.59990 0.17182
0.59990 0.17183
0.59990 0.17184
0.59990 0.17185
0.59991 0.17186
0.59993 0.17187
0.59993 0.17188
0.59993 0.17189
0.59994 0.17190
0.59994 0.17191
0.59994 0.17192
0.59997 0.17193
0.59998 0.17194
0.59998 0.17195
0.59999 0.17196
0.60001 0.17197
0.60002 0.17198
0.60003 0.17199
0.60005 0.17200
0.60005 0.17201
0.60006 0.17202
0.60006 0.17203
0.60006 0.17204
0.60006 0.17205
0.60006 0.17206
0.60008 0.17207
0.60008 0.17208
0.60010 0.17209
0.60010 0.17210
0.60010 0.17211
0.60011 0.17212
0.60012 0.17213
0.60012 0.17214
0.60012 0.17215
0.60013 0.17216
0.60014 0.17217
0.60014 0.17218
0.60014 0.17219
0.60015 0.17220
0.60015 0.17221
0.60015 0.17222
0.60015 0.17223
0.60015 0.17224
0.60016 0.17225
0.60017 0.17226
0.60017 0.17227
0.60018 0.17228
0.60018 0.17229
0.60018 0.17230
0.60019 0.17231
0.60021 0.17232
0.60021 0.17233
0.60022 0.17234
0.60023 0.17235
0.60023 0.17236
0.60023 0.17237
0.60024 0.17238
0.60025 0.17239
0.60025 0.17240
0.60028 0.17241
0.60029 0.17242
0.60030 0.17243
0.60030 0.17244
0.60030 0.17245
0.60030 0.17246
0.60031 0.17247
0.60031 0.17248
0.60031 0.17249
0.60032 0.17250
0.60032 0.17251
0.60033 0.17252
0.60034 0.17253
0.60034 0.17254
0.60034 0.17255
0.60039 0.17256
0.60040 0.17257
0.60041 0.17258
0.60042 0.17259
0.60042 0.17260
0.60043 0.17261
0.60044 0.17262
0.60045 0.17263
0.60045 0.17264
0.60046 0.17265
0.60046 0.17266
0.60047 0.17267
0.60047 0.17268
0.60048 0.17269
0.60048 0.17270
0.60049 0.17271
0.60049 0.17272
0.60051 0.17273
0.60051 0.17274
0.60051 0.17275
0.60052 0.17276
0.60052 0.17277
0.60052 0.17278
0.60052 0.17279
0.60053 0.17280
0.60053 0.17281
0.60053 0.17282
0.60053 0.17283
0.60053 0.17284
0.60054 0.17285
0.60054 0.17286
0.60054 0.17287
0.60056 0.17288
0.60056 0.17289
0.60056 0.17290
0.60057 0.17291
0.60058 0.17292
0.60058 0.17293
0.60058 0.17294
0.60059 0.17295
0.60060 0.17296
0.60060 0.17297
0.60060 0.17298
0.60061 0.17299
0.60062 0.17300
0.60062 0.17301
0.60062 0.17302
0.60062 0.17303
0.60063 0.17304
0.60063 0.17305
0.60063 0.17306
0.60064 0.17307
0.60065 0.17308
0.60065 0.17309
0.60067 0.17310
0.60069 0.17311
0.60070 0.17312
0.60070 0.17313
0.60070 0.17314
0.60072 0.17315
0.60075 0.17316
0.60076 0.17317
0.60076 0.17318
0.60078 0.17319
0.60078 0.17320
0.60080 0.17321
0.60080 0.17322
0.60081 0.17323
0.60081 0.17324
0.60081 0.17325
0.60082 0.17326
0.60082 0.17327
0.60083 0.17328
0.60083 0.17329
0.60083 0.17330
0.60083 0.17331
0.60084 0.17332
0.60084 0.17333
0.60085 0.17334
0.60086 0.17335
0.60086 0.17336
0.60087 0.17337
0.60089 0.17338
0.60089 0.17339
0.60090 0.17340
0.60090 0.17341
0.60090 0.17342
0.60091 0.17343
0.60091 0.17344
0.60092 0.17345
0.60092 0.17346
0.60093 0.17347
0.60094 0.17348
0.60096 0.17349
0.60096 0.17350
0.60096 0.17351
0.60097 0.17352
0.60099 0.17353
0.60100 0.17354
0.60101 0.17355
0.60101 0.17356
0.60101 0.17357
0.60102 0.17358
0.60102 0.17359
0.60102 0.17360
0.60103 0.17361
0.60103 0.17362
0.60104 0.17363
0.60104 0.17364
0.60105 0.17365
0.60106 0.17366
0.60106 0.17367
0.60106 0.17368
0.60107 0.17369
0.60107 0.17370
0.60107 0.17371
0.60107 0.17372
0.60108 0.17373
0.60110 0.17374
0.60110 0.17375
0.60111 0.17376
0.60111 0.17377
0.60112 0.17378
0.60112 0.17379
0.60113 0.17380
0.60114 0.17381
0.60114 0.17382
0.60114 0.17383
0.60114 0.17384
0.60116 0.17385
0.60117 0.17386
0.60117 0.17387
0.60117 0.17388
0.60118 0.17389
0.60118 0.17390
0.60119 0.17391
0.60120 0.17392
0.60121 0.17393
0.60121 0.17394
0.60124 0.17395
0.60124 0.17396
0.60125 0.17397
0.60126 0.17398
0.60127 0.17399
0.60129 0.17400
0.60130 0.17401
0.60132 0.17402
0.60132 0.17403
0.60133 0.17404
0.60134 0.17405
0.60134 0.17406
0.60134 0.17407
0.60135 0.17408
0.60136 0.17409
0.60136 0.17410
0.60136 0.17411
0.60136 0.17412
0.60137 0.17413
0.60137 0.17414
0.60137 0.17415
0.60138 0.17416
0.60138 0.17417
0.60140 0.17418
0.60141 0.17419
0.60141 0.17420
0.60142 0.17421
0.60142 0.17422
0.60144 0.17423
0.60144 0.17424
0.60145 0.17425
0.60145 0.17426
0.60145 0.17427
0.60146 0.17428
0.60147 0.17429
0.60147 0.17430
0.60148 0.17431
0.60148 0.17432
0.60148 0.17433
0.60149 0.17434
0.60149 0.17435
0.60149 0.17436
0.60151 0.17437
0.60153 0.17438
0.60153 0.17439
0.60153 0.17440
0.60154 0.17441
0.60155 0.17442
0.60155 0.17443
0.60156 0.17444
0.60157 0.17445
0.60158 0.17446
0.60158 0.17447
0.60158 0.17448
0.60158 0.17449
0.60158 0.17450
0.60159 0.17451
0.60160 0.17452
0.60160 0.17453
0.60161 0.17454
0.60162 0.17455
0.60163 0.17456
0.60163 0.17457
0.60164 0.17458
0.60164 0.17459
0.60164 0.17460
0.60165 0.17461
0.60166 0.17462
0.60168 0.17463
0.60169 0.17464
0.60170 0.17465
0.60172 0.17466
0.60172 0.17467
0.60173 0.17468
0.60173 0.17469
0.60174 0.17470
0.60174 0.17471
0.60175 0.17472
0.60175 0.17473
0.60176 0.17474
0.60177 0.17475
0.60178 0.17476
0.60178 0.17477
0.60180 0.17478
0.60180 0.17479
0.60180 0.17480
0.60181 0.17481
0.60182 0.17482
0.60182 0.17483
0.60182 0.17484
0.60182 0.17485
0.60183 0.17486
0.60185 0.17487
0.60185 0.17488
0.60186 0.17489
0.60187 0.17490
0.60187 0.17491
0.60187 0.17492
0.60187 0.17493
0.60188 0.17494
0.60190 0.17495
0.60191 0.17496
0.60191 0.17497
0.60191 0.17498
0.60192 0.17499
0.60192 0.17500
0.60192 0.17501
0.60193 0.17502
0.60194 0.17503
0.60194 0.17504
0.60195 0.17505
0.60195 0.17506
0.60196 0.17507
0.60196 0.17508
0.60197 0.17509
0.60197 0.17510
0.60198 0.17511
0.60199 0.17512
0.60201 0.17513
0.60201 0.17514
0.60201 0.17515
0.60204 0.17516
0.60204 0.17517
0.60204 0.17518
0.60205 0.17519
0.60205 0.17520
0.60205 0.17521
0.60206 0.17522
0.60206 0.17523
0.60207 0.17524
0.60207 0.17525
0.60208 0.17526
0.60208 0.17527
0.60209 0.17528
0.60210 0.17529
0.60213 0.17530
0.60213 0.17531
0.60213 0.17532
0.60214 0.17533
0.60214 0.17534
0.60214 0.17535
0.60215 0.17536
0.60215 0.17537
0.60216 0.17538
0.60216 0.17539
0.60216 0.17540
0.60216 0.17541
0.60217 0.17542
0.60217 0.17543
0.60217 0.17544
0.60217 0.17545
0.60217 0.17546
0.60218 0.17547
0.60219 0.17548
0.60220 0.17549
0.60221 0.17550
0.60222 0.17551
0.60222 0.17552
0.60222 0.17553
0.60222 0.17554
0.60224 0.17555
0.60225 0.17556
0.60226 0.17557
0.60227 0.17558
0.60227 0.17559
0.60230 0.17560
0.60232 0.17561
0.60232 0.17562
0.60233 0.17563
0.60234 0.17564
0.60235 0.17565
0.60236 0.17566
0.60236 0.17567
0.60237 0.17568
0.60237 0.17569
0.60238 0.17570
0.60239 0.17571
0.60239 0.17572
0.60240 0.17573
0.60242 0.17574
0.60242 0.17575
0.60242 0.17576
0.60242 0.17577
0.60243 0.17578
0.60244 0.17579
0.60244 0.17580
0.60245 0.17581
0.60245 0.17582
0.60246 0.17583
0.60246 0.17584
0.60247 0.17585
0.60247 0.17586
0.60247 0.17587
0.60248 0.17588
0.60250 0.17589
0.60250 0.17590
0.60250 0.17591
0.60250 0.17592
0.60250 0.17593
0.60251 0.17594
0.60251 0.17595
0.60251 0.17596
0.60252 0.17597
0.60252 0.17598
0.60252 0.17599
0.60252 0.17600
0.60252 0.17601
0.60253 0.17602
0.60254 0.17603
0.60255 0.17604
0.60255 0.17605
0.60256 0.17606
0.60257 0.17607
0.60257 0.17608
0.60257 0.17609
0.60258 0.17610
0.60258 0.17611
0.60259 0.17612
0.60260 0.17613
0.60260 0.17614
0.60260 0.17615
0.60261 0.17616
0.60261 0.17617
0.60261 0.17618
0.60264 0.17619
0.60266 0.17620
0.60267 0.17621
0.60268 0.17622
0.60268 0.17623
0.60269 0.17624
0.60270 0.17625
0.60270 0.17626
0.60271 0.17627
0.60271 0.17628
0.60272 0.17629
0.60273 0.17630
0.60274 0.17631
0.60276 0.17632
0.60277 0.17633
0.60278 0.17634
0.60278 0.17635
0.60279 0.17636
0.60279 0.17637
0.60280 0.17638
0.60280 0.17639
0.60281 0.17640
0.60281 0.17641
0.60281 0.17642
0.60281 0.17643
0.60283 0.17644
0.60283 0.17645
0.60284 0.17646
0.60284 0.17647
0.60284 0.17648
0.60286 0.17649
0.60287 0.17650
0.60287 0.17651
0.60288 0.17652
0.60291 0.17653
0.60292 0.17654
0.60293 0.17655
0.60293 0.17656
0.60293 0.17657
0.60294 0.17658
0.60297 0.17659
0.60299 0.17660
0.60299 0.17661
0.60299 0.17662
0.60299 0.17663
0.60299 0.17664
0.60300 0.17665
0.60303 0.17666
0.60304 0.17667
0.60305 0.17668
0.60305 0.17669
0.60306 0.17670
0.60307 0.17671
0.60311 0.17672
0.60312 0.17673
0.60312 0.17674
0.60312 0.17675
0.60312 0.17676
0.60313 0.17677
0.60313 0.17678
0.60313 0.17679
0.60315 0.17680
0.60317 0.17681
0.60317 0.17682
0.60317 0.17683
0.60318 0.17684
0.60318 0.17685
0.60318 0.17686
0.60318 0.17687
0.60318 0.17688
0.60319 0.17689
0.60320 0.17690
0.60320 0.17691
0.60321 0.17692
0.60321 0.17693
0.60322 0.17694
0.60322 0.17695
0.60322 0.17696
0.60323 0.17697
0.60324 0.17698
0.60325 0.17699
0.60326 0.17700
0.60327 0.17701
0.60327 0.17702
0.60327 0.17703
0.60328 0.17704
0.60329 0.17705
0.60329 0.17706
0.60330 0.17707
0.60330 0.17708
0.60331 0.17709
0.60332 0.17710
0.60332 0.17711
0.60333 0.17712
0.60334 0.17713
0.60335 0.17714
0.60336 0.17715
0.60337 0.17716
0.60337 0.17717
0.60338 0.17718
0.60339 0.17719
0.60339 0.17720
0.60339 0.17721
0.60339 0.17722
0.60339 0.17723
0.60340 0.17724
0.60340 0.17725
0.60341 0.17726
0.60341 0.17727
0.60342 0.17728
0.60342 0.17729
0.60342 0.17730
0.60343 0.17731
0.60344 0.17732
0.60344 0.17733
0.60345 0.17734
0.60345 0.17735
0.60345 0.17736
0.60345 0.17737
0.60347 0.17738
0.60347 0.17739
0.60347 0.17740
0.60348 0.17741
0.60348 0.17742
0.60348 0.17743
0.60349 0.17744
0.60349 0.17745
0.60350 0.17746
0.60352 0.17747
0.60352 0.17748
0.60353 0.17749
0.60353 0.17750
0.60354 0.17751
0.60355 0.17752
0.60356 0.17753
0.60356 0.17754
0.60357 0.17755
0.60360 0.17756
0.60360 0.17757
0.60361 0.17758
0.60362 0.17759
0.60362 0.17760
0.60363 0.17761
0.60364 0.17762
0.60364 0.17763
0.60364 0.17764
0.60365 0.17765
0.60366 0.17766
0.60366 0.17767
0.60367 0.17768
0.60369 0.17769
0.60370 0.17770
0.60370 0.17771
0.60370 0.17772
0.60370 0.17773
0.60371 0.17774
0.60372 0.17775
0.60372 0.17776
0.60374 0.17777
0.60374 0.17778
0.60374 0.17779
0.60375 0.17780
0.60376 0.17781
0.60377 0.17782
0.60378 0.17783
0.60379 0.17784
0.60379 0.17785
0.60379 0.17786
0.60380 0.17787
0.60381 0.17788
0.60382 0.17789
0.60382 0.17790
0.60382 0.17791
0.60383 0.17792
0.60384 0.17793
0.60385 0.17794
0.60387 0.17795
0.60388 0.17796
0.60388 0.17797
0.60388 0.17798
0.60389 0.17799
0.60390 0.17800
0.60391 0.17801
0.60392 0.17802
0.60392 0.17803
0.60392 0.17804
0.60392 0.17805
0.60393 0.17806
0.60395 0.17807
0.60395 0.17808
0.60396 0.17809
0.60397 0.17810
0.60397 0.17811
0.60399 0.17812
0.60399 0.17813
0.60400 0.17814
0.60401 0.17815
0.60402 0.17816
0.60402 0.17817
0.60402 0.17818
0.60402 0.17819
0.60402 0.17820
0.60403 0.17821
0.60403 0.17822
0.60405 0.17823
0.60405 0.17824
0.60405 0.17825
0.60405 0.17826
0.60407 0.17827
0.60408 0.17828
0.60408 0.17829
0.60408 0.17830
0.60408 0.17831
0.60410 0.17832
0.60410 0.17833
0.60411 0.17834
0.60412 0.17835
0.60412 0.17836
0.60412 0.17837
0.60413 0.17838
0.60414 0.17839
0.60414 0.17840
0.60416 0.17841
0.60416 0.17842
0.60417 0.17843
0.60419 0.17844
0.60419 0.17845
0.60421 0.17846
0.60421 0.17847
0.60422 0.17848
0.60422 0.17849
0.60423 0.17850
0.60423 0.17851
0.60423 0.17852
0.60424 0.17853
0.60424 0.17854
0.60424 0.17855
0.60424 0.17856
0.60426 0.17857
0.60426 0.17858
0.60426 0.17859
0.60427 0.17860
0.60427 0.17861
0.60427 0.17862
0.60428 0.17863
0.60430 0.17864
0.60431 0.17865
0.60431 0.17866
0.60431 0.17867
0.60431 0.17868
0.60432 0.17869
0.60433 0.17870
0.60434 0.17871
0.60435 0.17872
0.60437 0.17873
0.60437 0.17874
0.60437 0.17875
0.60437 0.17876
0.60438 0.17877
0.60438 0.17878
0.60439 0.17879
0.60439 0.17880
0.60439 0.17881
0.60440 0.17882
0.60440 0.17883
0.60442 0.17884
0.60442 0.17885
0.60442 0.17886
0.60442 0.17887
0.60443 0.17888
0.60444 0.17889
0.60446 0.17890
0.60446 0.17891
0.60446 0.17892
0.60447 0.17893
0.60448 0.17894
0.60448 0.17895
0.60449 0.17896
0.60449 0.17897
0.60450 0.17898
0.60450 0.17899
0.60451 0.17900
0.60452 0.17901
0.60453 0.17902
0.60454 0.17903
0.60455 0.17904
0.60455 0.17905
0.60456 0.17906
0.60457 0.17907
0.60457 0.17908
0.60457 0.17909
0.60457 0.17910
0.60459 0.17911
0.60461 0.17912
0.60463 0.17913
0.60464 0.17914
0.60464 0.17915
0.60464 0.17916
0.60464 0.17917
0.60465 0.17918
0.60465 0.17919
0.60465 0.17920
0.60465 0.17921
0.60467 0.17922
0.60468 0.17923
0.60469 0.17924
0.60469 0.17925
0.60471 0.17926
0.60471 0.17927
0.60472 0.17928
0.60472 0.17929
0.60473 0.17930
0.60473 0.17931
0.60473 0.17932
0.60473 0.17933
0.60474 0.17934
0.60474 0.17935
0.60474 0.17936
0.60475 0.17937
0.60475 0.17938
0.60476 0.17939
0.60476 0.17940
0.60478 0.17941
0.60478 0.17942
0.60479 0.17943
0.60480 0.17944
0.60480 0.17945
0.60480 0.17946
0.60481 0.17947
0.60481 0.17948
0.60482 0.17949
0.60482 0.17950
0.60483 0.17951
0.60485 0.17952
0.60485 0.17953
0.60489 0.17954
0.60489 0.17955
0.60490 0.17956
0.60490 0.17957
0.60491 0.17958
0.60491 0.17959
0.60491 0.17960
0.60492 0.17961
0.60493 0.17962
0.60493 0.17963
0.60494 0.17964
0.60495 0.17965
0.60495 0.17966
0.60495 0.17967
0.60497 0.17968
0.60498 0.17969
0.60498 0.17970
0.60499 0.17971
0.60500 0.17972
0.60500 0.17973
0.60502 0.17974
0.60503 0.17975
0.60503 0.17976
0.60503 0.17977
0.60504 0.17978
0.60504 0.17979
0.60505 0.17980
0.60505 0.17981
0.60505 0.17982
0.60505 0.17983
0.60505 0.17984
0.60506 0.17985
0.60506 0.17986
0.60506 0.17987
0.60508 0.17988
0.60509 0.17989
0.60509 0.17990
0.60510 0.17991
0.60511 0.17992
0.60512 0.17993
0.60512 0.17994
0.60513 0.17995
0.60516 0.17996
0.60517 0.17997
0.60517 0.17998
0.60518 0.17999
0.60519 0.18000
0.60521 0.18001
0.60521 0.18002
0.60522 0.18003
0.60522 0.18004
0.60523 0.18005
0.60524 0.18006
0.60524 0.18007
0.60525 0.18008
0.60527 0.18009
0.60528 0.18010
0.60528 0.18011
0.60529 0.18012
0.60529 0.18013
0.60529 0.18014
0.60529 0.18015
0.60530 0.18016
0.60530 0.18017
0.60530 0.18018
0.60531 0.18019
0.60531 0.18020
0.60531 0.18021
0.60532 0.18022
0.60533 0.18023
0.60534 0.18024
0.60535 0.18025
0.60536 0.18026
0.60536 0.18027
0.60536 0.18028
0.60536 0.18029
0.60536 0.18030
0.60537 0.18031
0.60537 0.18032
0.60537 0.18033
0.60538 0.18034
0.60538 0.18035
0.60538 0.18036
0.60539 0.18037
0.60539 0.18038
0.60540 0.18039
0.60541 0.18040
0.60541 0.18041
0.60541 0.18042
0.60541 0.18043
0.60542 0.18044
0.60542 0.18045
0.60542 0.18046
0.60543 0.18047
0.60544 0.18048
0.60545 0.18049
0.60546 0.18050
0.60546 0.18051
0.60549 0.18052
0.60550 0.18053
0.60551 0.18054
0.60552 0.18055
0.60552 0.18056
0.60554 0.18057
0.60554 0.18058
0.60554 0.18059
0.60554 0.18060
0.60555 0.18061
0.60555 0.18062
0.60556 0.18063
0.60556 0.18064
0.60556 0.18065
0.60556 0.18066
0.60556 0.18067
0.60556 0.18068
0.60558 0.18069
0.60558 0.18070
0.60562 0.18071
0.60563 0.18072
0.60563 0.18073
0.60563 0.18074
0.60563 0.18075
0.60563 0.18076
0.60563 0.18077
0.60567 0.18078
0.60568 0.18079
0.60569 0.18080
0.60570 0.18081
0.60570 0.18082
0.60570 0.18083
0.60570 0.18084
0.60570 0.18085
0.60570 0.18086
0.60571 0.18087
0.60572 0.18088
0.60572 0.18089
0.60572 0.18090
0.60572 0.18091
0.60574 0.18092
0.60575 0.18093
0.60576 0.18094
0.60578 0.18095
0.60579 0.18096
0.60580 0.18097
0.60580 0.18098
0.60580 0.18099
0.60581 0.18100
0.60581 0.18101
0.60581 0.18102
0.60581 0.18103
0.60584 0.18104
0.60584 0.18105
0.60584 0.18106
0.60586 0.18107
0.60589 0.18108
0.60589 0.18109
0.60590 0.18110
0.60591 0.18111
0.60592 0.18112
0.60592 0.18113
0.60592 0.18114
0.60592 0.18115
0.60593 0.18116
0.60593 0.18117
0.60594 0.18118
0.60594 0.18119
0.60594 0.18120
0.60594 0.18121
0.60594 0.18122
0.60595 0.18123
0.60597 0.18124
0.60597 0.18125
0.60598 0.18126
0.60598 0.18127
0.60599 0.18128
0.60599 0.18129
0.60600 0.18130
0.60601 0.18131
0.60601 0.18132
0.60601 0.18133
0.60602 0.18134
0.60602 0.18135
0.60602 0.18136
0.60602 0.18137
0.60602 0.18138
0.60603 0.18139
0.60603 0.18140
0.60603 0.18141
0.60603 0.18142
0.60605 0.18143
0.60607 0.18144
0.60607 0.18145
0.60607 0.18146
0.60607 0.18147
0.60608 0.18148
0.60609 0.18149
0.60610 0.18150
0.60611 0.18151
0.60611 0.18152
0.60612 0.18153
0.60613 0.18154
0.60613 0.18155
0.60614 0.18156
0.60614 0.18157
0.60614 0.18158
0.60615 0.18159
0.60615 0.18160
0.60617 0.18161
0.60617 0.18162
0.60617 0.18163
0.60618 0.18164
0.60619 0.18165
0.60619 0.18166
0.60622 0.18167
0.60623 0.18168
0.60623 0.18169
0.60623 0.18170
0.60624 0.18171
0.60626 0.18172
0.60626 0.18173
0.60627 0.18174
0.60627 0.18175
0.60627 0.18176
0.60628 0.18177
0.60629 0.18178
0.60630 0.18179
0.60632 0.18180
0.60633 0.18181
0.60633 0.18182
0.60633 0.18183
0.60634 0.18184
0.60634 0.18185
0.60635 0.18186
0.60635 0.18187
0.60635 0.18188
0.60637 0.18189
0.60638 0.18190
0.60638 0.18191
0.60638 0.18192
0.60638 0.18193
0.60638 0.18194
0.60638 0.18195
0.60638 0.18196
0.60639 0.18197
0.60639 0.18198
0.60640 0.18199
0.60640 0.18200
0.60640 0.18201
0.60642 0.18202
0.60643 0.18203
0.60644 0.18204
0.60644 0.18205
0.60648 0.18206
0.60648 0.18207
0.60649 0.18208
0.60649 0.18209
0.60650 0.18210
0.60651 0.18211
0.60651 0.18212
0.60652 0.18213
0.60652 0.18214
0.60653 0.18215
0.60654 0.18216
0.60654 0.18217
0.60654 0.18218
0.60656 0.18219
0.60656 0.18220
0.60657 0.18221
0.60658 0.18222
0.60658 0.18223
0.60660 0.18224
0.60661 0.18225
0.60662 0.18226
0.60662 0.18227
0.60662 0.18228
0.60663 0.18229
0.60663 0.18230
0.60664 0.18231
0.60664 0.18232
0.60664 0.18233
0.60664 0.18234
0.60664 0.18235
0.60664 0.18236
0.60666 0.18237
0.60667 0.18238
0.60667 0.18239
0.60667 0.18240
0.60667 0.18241
0.60668 0.18242
0.60669 0.18243
0.60669 0.18244
0.60671 0.18245
0.60672 0.18246
0.60674 0.18247
0.60675 0.18248
0.60676 0.18249
0.60676 0.18250
0.60676 0.18251
0.60676 0.18252
0.60677 0.18253
0.60678 0.18254
0.60678 0.18255
0.60678 0.18256
0.60678 0.18257
0.60678 0.18258
0.60679 0.18259
0.60679 0.18260
0.60680 0.18261
0.60680 0.18262
0.60681 0.18263
0.60681 0.18264
0.60681 0.18265
0.60682 0.18266
0.60682 0.18267
0.60682 0.18268
0.60683 0.18269
0.60684 0.18270
0.60685 0.18271
0.60685 0.18272
0.60685 0.18273
0.60686 0.18274
0.60686 0.18275
0.60687 0.18276
0.60687 0.18277
0.60688 0.18278
0.60688 0.18279
0.60689 0.18280
0.60689 0.18281
0.60689 0.18282
0.60690 0.18283
0.60690 0.18284
0.60690 0.18285
0.60690 0.18286
0.60693 0.18287
0.60694 0.18288
0.60694 0.18289
0.60694 0.18290
0.60695 0.18291
0.60697 0.18292
0.60698 0.18293
0.60699 0.18294
0.60699 0.18295
0.60700 0.18296
0.60700 0.18297
0.60701 0.18298
0.60702 0.18299
0.60702 0.18300
0.60702 0.18301
0.60702 0.18302
0.60702 0.18303
0.60704 0.18304
0.60704 0.18305
0.60705 0.18306
0.60706 0.18307
0.60706 0.18308
0.60706 0.18309
0.60710 0.18310
0.60711 0.18311
0.60711 0.18312
0.60712 0.18313
0.60712 0.18314
0.60713 0.18315
0.60713 0.18316
0.60714 0.18317
0.60714 0.18318
0.60715 0.18319
0.60715 0.18320
0.60715 0.18321
0.60715 0.18322
0.60719 0.18323
0.60720 0.18324
0.60721 0.18325
0.60722 0.18326
0.60724 0.18327
0.60724 0.18328
0.60725 0.18329
0.60725 0.18330
0.60725 0.18331
0.60726 0.18332
0.60726 0.18333
0.60727 0.18334
0.60729 0.18335
0.60730 0.18336
0.60730 0.18337
0.60732 0.18338
0.60733 0.18339
0.60733 0.18340
0.60733 0.18341
0.60733 0.18342
0.60734 0.18343
0.60734 0.18344
0.60734 0.18345
0.60735 0.18346
0.60736 0.18347
0.60737 0.18348
0.60738 0.18349
0.60738 0.18350
0.60738 0.18351
0.60738 0.18352
0.60739 0.18353
0.60740 0.18354
0.60741 0.18355
0.60741 0.18356
0.60742 0.18357
0.60743 0.18358
0.60745 0.18359
0.60745 0.18360
0.60746 0.18361
0.60746 0.18362
0.60746 0.18363
0.60746 0.18364
0.60747 0.18365
0.60748 0.18366
0.60749 0.18367
0.60749 0.18368
0.60749 0.18369
0.60750 0.18370
0.60751 0.18371
0.60751 0.18372
0.60753 0.18373
0.60753 0.18374
0.60753 0.18375
0.60753 0.18376
0.60755 0.18377
0.60755 0.18378
0.60756 0.18379
0.60758 0.18380
0.60759 0.18381
0.60760 0.18382
0.60760 0.18383
0.60760 0.18384
0.60762 0.18385
0.60762 0.18386
0.60762 0.18387
0.60764 0.18388
0.60764 0.18389
0.60764 0.18390
0.60765 0.18391
0.60766 0.18392
0.60766 0.18393
0.60768 0.18394
0.60768 0.18395
0.60768 0.18396
0.60768 0.18397
0.60769 0.18398
0.60769 0.18399
0.60772 0.18400
0.60772 0.18401
0.60772 0.18402
0.60773 0.18403
0.60774 0.18404
0.60774 0.18405
0.60776 0.18406
0.60776 0.18407
0.60778 0.18408
0.60778 0.18409
0.60779 0.18410
0.60780 0.18411
0.60781 0.18412
0.60781 0.18413
0.60782 0.18414
0.60783 0.18415
0.60783 0.18416
0.60783 0.18417
0.60784 0.18418
0.60784 0.18419
0.60785 0.18420
0.60785 0.18421
0.60785 0.18422
0.60787 0.18423
0.60787 0.18424
0.60787 0.18425
0.60787 0.18426
0.60789 0.18427
0.60789 0.18428
0.60790 0.18429
0.60790 0.18430
0.60790 0.18431
0.60791 0.18432
0.60791 0.18433
0.60793 0.18434
0.60793 0.18435
0.60793 0.18436
0.60793 0.18437
0.60794 0.18438
0.60794 0.18439
0.60794 0.18440
0.60795 0.18441
0.60796 0.18442
0.60797 0.18443
0.60797 0.18444
0.60797 0.18445
0.60798 0.18446
0.60798 0.18447
0.60801 0.18448
0.60801 0.18449
0.60802 0.18450
0.60802 0.18451
0.60802 0.18452
0.60804 0.18453
0.60804 0.18454
0.60804 0.18455
0.60805 0.18456
0.60805 0.18457
0.60806 0.18458
0.60807 0.18459
0.60807 0.18460
0.60808 0.18461
0.60808 0.18462
0.60808 0.18463
0.60808 0.18464
0.60808 0.18465
0.60809 0.18466
0.60809 0.18467
0.60810 0.18468
0.60810 0.18469
0.60810 0.18470
0.60810 0.18471
0.60810 0.18472
0.60811 0.18473
0.60811 0.18474
0.60812 0.18475
0.60813 0.18476
0.60813 0.18477
0.60813 0.18478
0.60813 0.18479
0.60813 0.18480
0.60814 0.18481
0.60815 0.18482
0.60815 0.18483
0.60816 0.18484
0.60816 0.18485
0.60817 0.18486
0.60817 0.18487
0.60817 0.18488
0.60819 0.18489
0.60820 0.18490
0.60823 0.18491
0.60823 0.18492
0.60824 0.18493
0.60824 0.18494
0.60825 0.18495
0.60825 0.18496
0.60826 0.18497
0.60826 0.18498
0.60828 0.18499
0.60829 0.18500
0.60829 0.18501
0.60830 0.18502
0.60830 0.18503
0.60831 0.18504
0.60833 0.18505
0.60835 0.18506
0.60835 0.18507
0.60835 0.18508
0.60835 0.18509
0.60837 0.18510
0.60837 0.18511
0.60838 0.18512
0.60838 0.18513
0.60838 0.18514
0.60838 0.18515
0.60838 0.18516
0.60839 0.18517
0.60840 0.18518
0.60840 0.18519
0.60842 0.18520
0.60843 0.18521
0.60843 0.18522
0.60844 0.18523
0.60844 0.18524
0.60845 0.18525
0.60846 0.18526
0.60846 0.18527
0.60847 0.18528
0.60847 0.18529
0.60847 0.18530
0.60849 0.18531
0.60849 0.18532
0.60849 0.18533
0.60850 0.18534
0.60850 0.18535
0.60850 0.18536
0.60852 0.18537
0.60852 0.18538
0.60853 0.18539
0.60853 0.18540
0.60855 0.18541
0.60855 0.18542
0.60857 0.18543
0.60857 0.18544
0.60857 0.18545
0.60857 0.18546
0.60858 0.18547
0.60858 0.18548
0.60862 0.18549
0.60863 0.18550
0.60864 0.18551
0.60864 0.18552
0.60864 0.18553
0.60864 0.18554
0.60866 0.18555
0.60867 0.18556
0.60867 0.18557
0.60869 0.18558
0.60870 0.18559
0.60870 0.18560
0.60871 0.18561
0.60871 0.18562
0.60872 0.18563
0.60873 0.18564
0.60873 0.18565
0.60873 0.18566
0.60874 0.18567
0.60874 0.18568
0.60874 0.18569
0.60875 0.18570
0.60875 0.18571
0.60876 0.18572
0.60876 0.18573
0.60876 0.18574
0.60877 0.18575
0.60877 0.18576
0.60878 0.18577
0.60879 0.18578
0.60880 0.18579
0.60880 0.18580
0.60881 0.18581
0.60882 0.18582
0.60883 0.18583
0.60883 0.18584
0.60883 0.18585
0.60883 0.18586
0.60883 0.18587
0.60883 0.18588
0.60884 0.18589
0.60884 0.18590
0.60885 0.18591
0.60885 0.18592
0.60885 0.18593
0.60886 0.18594
0.60886 0.18595
0.60886 0.18596
0.60887 0.18597
0.60888 0.18598
0.60888 0.18599
0.60889 0.18600
0.60889 0.18601
0.60890 0.18602
0.60891 0.18603
0.60892 0.18604
0.60892 0.18605
0.60893 0.18606
0.60894 0.18607
0.60894 0.18608
0.60895 0.18609
0.60897 0.18610
0.60897 0.18611
0.60898 0.18612
0.60899 0.18613
0.60900 0.18614
0.60900 0.18615
0.60900 0.18616
0.60901 0.18617
0.60901 0.18618
0.60901 0.18619
0.60901 0.18620
0.60902 0.18621
0.60902 0.18622
0.60903 0.18623
0.60903 0.18624
0.60903 0.18625
0.60904 0.18626
0.60904 0.18627
0.60904 0.18628
0.60905 0.18629
0.60905 0.18630
0.60905 0.18631
0.60906 0.18632
0.60906 0.18633
0.60908 0.18634
0.60909 0.18635
0.60909 0.18636
0.60910 0.18637
0.60910 0.18638
0.60911 0.18639
0.60911 0.18640
0.60912 0.18641
0.60912 0.18642
0.60912 0.18643
0.60913 0.18644
0.60913 0.18645
0.60913 0.18646
0.60913 0.18647
0.60916 0.18648
0.60916 0.18649
0.60916 0.18650
0.60916 0.18651
0.60916 0.18652
0.60916 0.18653
0.60917 0.18654
0.60917 0.18655
0.60918 0.18656
0.60919 0.18657
0.60919 0.18658
0.60920 0.18659
0.60921 0.18660
0.60922 0.18661
0.60923 0.18662
0.60923 0.18663
0.60923 0.18664
0.60924 0.18665
0.60924 0.18666
0.60924 0.18667
0.60927 0.18668
0.60927 0.18669
0.60927 0.18670
0.60927 0.18671
0.60928 0.18672
0.60928 0.18673
0.60929 0.18674
0.60929 0.18675
0.60930 0.18676
0.60930 0.18677
0.60930 0.18678
0.60930 0.18679
0.60933 0.18680
0.60933 0.18681
0.60934 0.18682
0.60934 0.18683
0.60934 0.18684
0.60934 0.18685
0.60935 0.18686
0.60936 0.18687
0.60936 0.18688
0.60937 0.18689
0.60937 0.18690
0.60940 0.18691
0.60940 0.18692
0.60940 0.18693
0.60941 0.18694
0.60943 0.18695
0.60944 0.18696
0.60944 0.18697
0.60945 0.18698
0.60946 0.18699
0.60946 0.18700
0.60947 0.18701
0.60948 0.18702
0.60949 0.18703
0.60950 0.18704
0.60950 0.18705
0.60950 0.18706
0.60952 0.18707
0.60952 0.18708
0.60952 0.18709
0.60952 0.18710
0.60953 0.18711
0.60953 0.18712
0.60953 0.18713
0.60954 0.18714
0.60955 0.18715
0.60956 0.18716
0.60956 0.18717
0.60957 0.18718
0.60957 0.18719
0.60958 0.18720
0.60960 0.18721
0.60960 0.18722
0.60961 0.18723
0.60961 0.18724
0.60962 0.18725
0.60962 0.18726
0.60963 0.18727
0.60963 0.18728
0.60964 0.18729
0.60964 0.18730
0.60967 0.18731
0.60968 0.18732
0.60968 0.18733
0.60968 0.18734
0.60968 0.18735
0.60971 0.18736
0.60971 0.18737
0.60972 0.18738
0.60973 0.18739
0.60973 0.18740
0.60974 0.18741
0.60974 0.18742
0.60976 0.18743
0.60976 0.18744
0.60977 0.18745
0.60977 0.18746
0.60978 0.18747
0.60979 0.18748
0.60979 0.18749
0.60979 0.18750
0.60980 0.18751
0.60980 0.18752
0.60981 0.18753
0.60983 0.18754
0.60983 0.18755
0.60984 0.18756
0.60984 0.18757
0.60985 0.18758
0.60985 0.18759
0.60986 0.18760
0.60986 0.18761
0.60986 0.18762
0.60987 0.18763
0.60987 0.18764
0.60988 0.18765
0.60988 0.18766
0.60988 0.18767
0.60988 0.18768
0.60990 0.18769
0.60991 0.18770
0.60991 0.18771
0.60991 0.18772
0.60992 0.18773
0.60993 0.18774
0.60994 0.18775
0.60995 0.18776
0.60995 0.18777
0.60995 0.18778
0.60996 0.18779
0.60997 0.18780
0.60998 0.18781
0.60999 0.18782
0.60999 0.18783
0.60999 0.18784
0.61000 0.18785
0.61000 0.18786
0.61001 0.18787
0.61001 0.18788
0.61002 0.18789
0.61003 0.18790
0.61004 0.18791
0.61005 0.18792
0.61006 0.18793
0.61006 0.18794
0.61006 0.18795
0.61007 0.18796
0.61008 0.18797
0.61009 0.18798
0.61010 0.18799
0.61011 0.18800
0.61012 0.18801
0.61012 0.18802
0.61012 0.18803
0.61013 0.18804
0.61013 0.18805
0.61013 0.18806
0.61014 0.18807
0.61014 0.18808
0.61015 0.18809
0.61015 0.18810
0.61016 0.18811
0.61016 0.18812
0.61017 0.18813
0.61018 0.18814
0.61018 0.18815
0.61018 0.18816
0.61019 0.18817
0.61020 0.18818
0.61022 0.18819
0.61022 0.18820
0.61022 0.18821
0.61025 0.18822
0.61025 0.18823
0.61026 0.18824
0.61027 0.18825
0.61028 0.18826
0.61028 0.18827
0.61029 0.18828
0.61029 0.18829
0.61030 0.18830
0.61030 0.18831
0.61031 0.18832
0.61031 0.18833
0.61032 0.18834
0.61032 0.18835
0.61034 0.18836
0.61034 0.18837
0.61034 0.18838
0.61035 0.18839
0.61035 0.18840
0.61035 0.18841
0.61036 0.18842
0.61036 0.18843
0.61037 0.18844
0.61037 0.18845
0.61038 0.18846
0.61039 0.18847
0.61039 0.18848
0.61040 0.18849
0.61040 0.18850
0.61040 0.18851
0.61041 0.18852
0.61041 0.18853
0.61042 0.18854
0.61046 0.18855
0.61047 0.18856
0.61047 0.18857
0.61049 0.18858
0.61050 0.18859
0.61050 0.18860
0.61054 0.18861
0.61055 0.18862
0.61056 0.18863
0.61059 0.18864
0.61060 0.18865
0.61062 0.18866
0.61063 0.18867
0.61064 0.18868
0.61065 0.18869
0.61066 0.18870
0.61066 0.18871
0.61067 0.18872
0.61068 0.18873
0.61070 0.18874
0.61071 0.18875
0.61073 0.18876
0.61074 0.18877
0.61075 0.18878
0.61076 0.18879
0.61076 0.18880
0.61077 0.18881
0.61077 0.18882
0.61077 0.18883
0.61078 0.18884
0.61079 0.18885
0.61080 0.18886
0.61081 0.18887
0.61083 0.18888
0.61084 0.18889
0.61084 0.18890
0.61085 0.18891
0.61085 0.18892
0.61085 0.18893
0.61085 0.18894
0.61086 0.18895
0.61087 0.18896
0.61087 0.18897
0.61088 0.18898
0.61088 0.18899
0.61088 0.18900
0.61089 0.18901
0.61090 0.18902
0.61090 0.18903
0.61091 0.18904
0.61091 0.18905
0.61092 0.18906
0.61093 0.18907
0.61094 0.18908
0.61094 0.18909
0.61095 0.18910
0.61097 0.18911
0.61102 0.18912
0.61102 0.18913
0.61102 0.18914
0.61103 0.18915
0.61103 0.18916
0.61103 0.18917
0.61103 0.18918
0.61103 0.18919
0.61104 0.18920
0.61104 0.18921
0.61104 0.18922
0.61104 0.18923
0.61105 0.18924
0.61105 0.18925
0.61105 0.18926
0.61106 0.18927
0.61107 0.18928
0.61108 0.18929
0.61108 0.18930
0.61109 0.18931
0.61109 0.18932
0.61110 0.18933
0.61110 0.18934
0.61110 0.18935
0.61110 0.18936
0.61111 0.18937
0.61111 0.18938
0.61112 0.18939
0.61113 0.18940
0.61113 0.18941
0.61113 0.18942
0.61113 0.18943
0.61113 0.18944
0.61113 0.18945
0.61114 0.18946
0.61114 0.18947
0.61114 0.18948
0.61114 0.18949
0.61114 0.18950
0.61116 0.18951
0.61117 0.18952
0.61117 0.18953
0.61118 0.18954
0.61119 0.18955
0.61120 0.18956
0.61120 0.18957
0.61124 0.18958
0.61124 0.18959
0.61124 0.18960
0.61126 0.18961
0.61126 0.18962
0.61127 0.18963
0.61128 0.18964
0.61128 0.18965
0.61130 0.18966
0.61130 0.18967
0.61131 0.18968
0.61133 0.18969
0.61134 0.18970
0.61134 0.18971
0.61135 0.18972
0.61135 0.18973
0.61136 0.18974
0.61136 0.18975
0.61138 0.18976
0.61140 0.18977
0.61140 0.18978
0.61141 0.18979
0.61142 0.18980
0.61143 0.18981
0.61144 0.18982
0.61144 0.18983
0.61145 0.18984
0.61146 0.18985
0.61147 0.18986
0.61148 0.18987
0.61149 0.18988
0.61149 0.18989
0.61149 0.18990
0.61149 0.18991
0.61150 0.18992
0.61150 0.18993
0.61151 0.18994
0.61151 0.18995
0.61152 0.18996
0.61153 0.18997
0.61154 0.18998
0.61155 0.18999
0.61155 0.19000
0.61155 0.19001
0.61157 0.19002
0.61157 0.19003
0.61158 0.19004
0.61158 0.19005
0.61159 0.19006
0.61161 0.19007
0.61163 0.19008
0.61165 0.19009
0.61167 0.19010
0.61168 0.19011
0.61168 0.19012
0.61169 0.19013
0.61169 0.19014
0.61170 0.19015
0.61171 0.19016
0.61171 0.19017
0.61171 0.19018
0.61172 0.19019
0.61172 0.19020
0.61173 0.19021
0.61174 0.19022
0.61174 0.19023
0.61174 0.19024
0.61174 0.19025
0.61175 0.19026
0.61175 0.19027
0.61176 0.19028
0.61178 0.19029
0.61180 0.19030
0.61180 0.19031
0.61180 0.19032
0.61183 0.19033
0.61184 0.19034
0.61185 0.19035
0.61185 0.19036
0.61186 0.19037
0.61186 0.19038
0.61187 0.19039
0.61187 0.19040
0.61188 0.19041
0.61189 0.19042
0.61190 0.19043
0.61190 0.19044
0.61190 0.19045
0.61191 0.19046
0.61191 0.19047
0.61192 0.19048
0.61192 0.19049
0.61193 0.19050
0.61195 0.19051
0.61197 0.19052
0.61197 0.19053
0.61198 0.19054
0.61199 0.19055
0.61199 0.19056
0.61200 0.19057
0.61201 0.19058
0.61202 0.19059
0.61202 0.19060
0.61202 0.19061
0.61204 0.19062
0.61205 0.19063
0.61206 0.19064
0.61206 0.19065
0.61206 0.19066
0.61207 0.19067
0.61207 0.19068
0.61207 0.19069
0.61208 0.19070
0.61208 0.19071
0.61209 0.19072
0.61210 0.19073
0.61210 0.19074
0.61210 0.19075
0.61211 0.19076
0.61212 0.19077
0.61213 0.19078
0.61213 0.19079
0.61214 0.19080
0.61214 0.19081
0.61215 0.19082
0.61216 0.19083
0.61216 0.19084
0.61216 0.19085
0.61217 0.19086
0.61219 0.19087
0.61219 0.19088
0.61219 0.19089
0.61221 0.19090
0.61221 0.19091
0.61222 0.19092
0.61224 0.19093
0.61225 0.19094
0.61226 0.19095
0.61227 0.19096
0.61227 0.19097
0.61227 0.19098
0.61228 0.19099
0.61228 0.19100
0.61228 0.19101
0.61229 0.19102
0.61230 0.19103
0.61230 0.19104
0.61230 0.19105
0.61230 0.19106
0.61230 0.19107
0.61230 0.19108
0.61230 0.19109
0.61230 0.19110
0.61231 0.19111
0.61231 0.19112
0.61232 0.19113
0.61234 0.19114
0.61234 0.19115
0.61235 0.19116
0.61236 0.19117
0.61236 0.19118
0.61236 0.19119
0.61237 0.19120
0.61238 0.19121
0.61239 0.19122
0.61239 0.19123
0.61239 0.19124
0.61240 0.19125
0.61241 0.19126
0.61241 0.19127
0.61242 0.19128
0.61242 0.19129
0.61242 0.19130
0.61244 0.19131
0.61244 0.19132
0.61244 0.19133
0.61247 0.19134
0.61247 0.19135
0.61247 0.19136
0.61247 0.19137
0.61247 0.19138
0.61247 0.19139
0.61248 0.19140
0.61248 0.19141
0.61249 0.19142
0.61249 0.19143
0.61249 0.19144
0.61250 0.19145
0.61251 0.19146
0.61251 0.19147
0.61252 0.19148
0.61253 0.19149
0.61254 0.19150
0.61254 0.19151
0.61255 0.19152
0.61255 0.19153
0.61256 0.19154
0.61257 0.19155
0.61257 0.19156
0.61258 0.19157
0.61259 0.19158
0.61260 0.19159
0.61260 0.19160
0.61260 0.19161
0.61261 0.19162
0.61261 0.19163
0.61262 0.19164
0.61263 0.19165
0.61263 0.19166
0.61264 0.19167
0.61264 0.19168
0.61264 0.19169
0.61265 0.19170
0.61266 0.19171
0.61266 0.19172
0.61266 0.19173
0.61267 0.19174
0.61267 0.19175
0.61267 0.19176
0.61267 0.19177
0.61267 0.19178
0.61268 0.19179
0.61269 0.19180
0.61270 0.19181
0.61270 0.19182
0.61274 0.19183
0.61276 0.19184
0.61278 0.19185
0.61278 0.19186
0.61278 0.19187
0.61278 0.19188
0.61279 0.19189
0.61280 0.19190
0.61281 0.19191
0.61281 0.19192
0.61282 0.19193
0.61284 0.19194
0.61284 0.19195
0.61285 0.19196
0.61286 0.19197
0.61287 0.19198
0.61287 0.19199
0.61288 0.19200
0.61288 0.19201
0.61288 0.19202
0.61289 0.19203
0.61291 0.19204
0.61292 0.19205
0.61292 0.19206
0.61292 0.19207
0.61293 0.19208
0.61293 0.19209
0.61294 0.19210
0.61294 0.19211
0.61294 0.19212
0.61295 0.19213
0.61297 0.19214
0.61298 0.19215
0.61298 0.19216
0.61299 0.19217
0.61300 0.19218
0.61300 0.19219
0.61300 0.19220
0.61300 0.19221
0.61300 0.19222
0.61301 0.19223
0.61301 0.19224
0.61301 0.19225
0.61302 0.19226
0.61303 0.19227
0.61303 0.19228
0.61303 0.19229
0.61304 0.19230
0.61305 0.19231
0.61305 0.19232
0.61306 0.19233
0.61307 0.19234
0.61307 0.19235
0.61307 0.19236
0.61308 0.19237
0.61308 0.19238
0.61309 0.19239
0.61309 0.19240
0.61310 0.19241
0.61310 0.19242
0.61311 0.19243
0.61313 0.19244
0.61313 0.19245
0.61313 0.19246
0.61313 0.19247
0.61314 0.19248
0.61315 0.19249
0.61316 0.19250
0.61316 0.19251
0.61317 0.19252
0.61317 0.19253
0.61318 0.19254
0.61318 0.19255
0.61318 0.19256
0.61319 0.19257
0.61320 0.19258
0.61322 0.19259
0.61323 0.19260
0.61324 0.19261
0.61324 0.19262
0.61324 0.19263
0.61325 0.19264
0.61325 0.19265
0.61325 0.19266
0.61325 0.19267
0.61325 0.19268
0.61326 0.19269
0.61327 0.19270
0.61327 0.19271
0.61327 0.19272
0.61327 0.19273
0.61328 0.19274
0.61329 0.19275
0.61329 0.19276
0.61329 0.19277
0.61329 0.19278
0.61329 0.19279
0.61331 0.19280
0.61331 0.19281
0.61333 0.19282
0.61334 0.19283
0.61334 0.19284
0.61334 0.19285
0.61334 0.19286
0.61336 0.19287
0.61336 0.19288
0.61336 0.19289
0.61337 0.19290
0.61338 0.19291
0.61338 0.19292
0.61339 0.19293
0.61341 0.19294
0.61341 0.19295
0.61342 0.19296
0.61343 0.19297
0.61345 0.19298
0.61346 0.19299
0.61347 0.19300
0.61347 0.19301
0.61348 0.19302
0.61348 0.19303
0.61348 0.19304
0.61349 0.19305
0.61350 0.19306
0.61350 0.19307
0.61354 0.19308
0.61354 0.19309
0.61354 0.19310
0.61356 0.19311
0.61357 0.19312
0.61359 0.19313
0.61360 0.19314
0.61360 0.19315
0.61360 0.19316
0.61360 0.19317
0.61361 0.19318
0.61362 0.19319
0.61362 0.19320
0.61363 0.19321
0.61363 0.19322
0.61364 0.19323
0.61364 0.19324
0.61365 0.19325
0.61366 0.19326
0.61367 0.19327
0.61368 0.19328
0.61369 0.19329
0.61370 0.19330
0.61370 0.19331
0.61370 0.19332
0.61370 0.19333
0.61370 0.19334
0.61370 0.19335
0.61372 0.19336
0.61372 0.19337
0.61373 0.19338
0.61374 0.19339
0.61374 0.19340
0.61375 0.19341
0.61376 0.19342
0.61376 0.19343
0.61377 0.19344
0.61377 0.19345
0.61377 0.19346
0.61377 0.19347
0.61378 0.19348
0.61378 0.19349
0.61378 0.19350
0.61379 0.19351
0.61379 0.19352
0.61379 0.19353
0.61379 0.19354
0.61379 0.19355
0.61379 0.19356
0.61379 0.19357
0.61379 0.19358
0.61379 0.19359
0.61380 0.19360
0.61381 0.19361
0.61381 0.19362
0.61382 0.19363
0.61383 0.19364
0.61383 0.19365
0.61383 0.19366
0.61383 0.19367
0.61383 0.19368
0.61384 0.19369
0.61384 0.19370
0.61385 0.19371
0.61385 0.19372
0.61385 0.19373
0.61386 0.19374
0.61387 0.19375
0.61388 0.19376
0.61388 0.19377
0.61389 0.19378
0.61389 0.19379
0.61390 0.19380
0.61390 0.19381
0.61390 0.19382
0.61391 0.19383
0.61392 0.19384
0.61393 0.19385
0.61393 0.19386
0.61393 0.19387
0.61394 0.19388
0.61394 0.19389
0.61394 0.19390
0.61396 0.19391
0.61396 0.19392
0.61396 0.19393
0.61397 0.19394
0.61397 0.19395
0.61398 0.19396
0.61398 0.19397
0.61399 0.19398
0.61399 0.19399
0.61400 0.19400
0.61401 0.19401
0.61404 0.19402
0.61404 0.19403
0.61404 0.19404
0.61405 0.19405
0.61406 0.19406
0.61407 0.19407
0.61407 0.19408
0.61407 0.19409
0.61407 0.19410
0.61408 0.19411
0.61409 0.19412
0.61409 0.19413
0.61410 0.19414
0.61410 0.19415
0.61410 0.19416
0.61411 0.19417
0.61412 0.19418
0.61412 0.19419
0.61412 0.19420
0.61413 0.19421
0.61414 0.19422
0.61415 0.19423
0.61415 0.19424
0.61415 0.19425
0.61415 0.19426
0.61416 0.19427
0.61416 0.19428
0.61417 0.19429
0.61417 0.19430
0.61418 0.19431
0.61419 0.19432
0.61419 0.19433
0.61421 0.19434
0.61421 0.19435
0.61421 0.19436
0.61421 0.19437
0.61422 0.19438
0.61424 0.19439
0.61424 0.19440
0.61425 0.19441
0.61425 0.19442
0.61428 0.19443
0.61428 0.19444
0.61428 0.19445
0.61428 0.19446
0.61429 0.19447
0.61430 0.19448
0.61430 0.19449
0.61431 0.19450
0.61432 0.19451
0.61434 0.19452
0.61434 0.19453
0.61434 0.19454
0.61435 0.19455
0.61435 0.19456
0.61436 0.19457
0.61436 0.19458
0.61437 0.19459
0.61439 0.19460
0.61439 0.19461
0.61440 0.19462
0.61442 0.19463
0.61442 0.19464
0.61443 0.19465
0.61443 0.19466
0.61444 0.19467
0.61448 0.19468
0.61448 0.19469
0.61448 0.19470
0.61449 0.19471
0.61450 0.19472
0.61451 0.19473
0.61451 0.19474
0.61452 0.19475
0.61453 0.19476
0.61455 0.19477
0.61455 0.19478
0.61455 0.19479
0.61457 0.19480
0.61458 0.19481
0.61458 0.19482
0.61460 0.19483
0.61461 0.19484
0.61461 0.19485
0.61462 0.19486
0.61462 0.19487
0.61464 0.19488
0.61466 0.19489
0.61466 0.19490
0.61466 0.19491
0.61467 0.19492
0.61468 0.19493
0.61469 0.19494
0.61469 0.19495
0.61469 0.19496
0.61469 0.19497
0.61470 0.19498
0.61470 0.19499
0.61471 0.19500
0.61471 0.19501
0.61471 0.19502
0.61471 0.19503
0.61472 0.19504
0.61472 0.19505
0.61473 0.19506
0.61474 0.19507
0.61474 0.19508
0.61475 0.19509
0.61476 0.19510
0.61476 0.19511
0.61477 0.19512
0.61477 0.19513
0.61478 0.19514
0.61478 0.19515
0.61479 0.19516
0.61480 0.19517
0.61480 0.19518
0.61482 0.19519
0.61483 0.19520
0.61483 0.19521
0.61483 0.19522
0.61483 0.19523
0.61484 0.19524
0.61485 0.19525
0.61486 0.19526
0.61486 0.19527
0.61486 0.19528
0.61487 0.19529
0.61489 0.19530
0.61489 0.19531
0.61491 0.19532
0.61492 0.19533
0.61493 0.19534
0.61493 0.19535
0.61493 0.19536
0.61493 0.19537
0.61494 0.19538
0.61494 0.19539
0.61494 0.19540
0.61495 0.19541
0.61495 0.19542
0.61496 0.19543
0.61497 0.19544
0.61498 0.19545
0.61499 0.19546
0.61499 0.19547
0.61500 0.19548
0.61502 0.19549
0.61502 0.19550
0.61502 0.19551
0.61504 0.19552
0.61504 0.19553
0.61505 0.19554
0.61506 0.19555
0.61507 0.19556
0.61507 0.19557
0.61507 0.19558
0.61508 0.19559
0.61508 0.19560
0.61509 0.19561
0.61509 0.19562
0.61510 0.19563
0.61510 0.19564
0.61511 0.19565
0.61513 0.19566
0.61513 0.19567
0.61513 0.19568
0.61513 0.19569
0.61513 0.19570
0.61514 0.19571
0.61515 0.19572
0.61515 0.19573
0.61515 0.19574
0.61515 0.19575
0.61515 0.19576
0.61516 0.19577
0.61516 0.19578
0.61518 0.19579
0.61518 0.19580
0.61519 0.19581
0.61519 0.19582
0.61520 0.19583
0.61521 0.19584
0.61521 0.19585
0.61522 0.19586
0.61524 0.19587
0.61524 0.19588
0.61525 0.19589
0.61525 0.19590
0.61525 0.19591
0.61525 0.19592
0.61526 0.19593
0.61526 0.19594
0.61527 0.19595
0.61528 0.19596
0.61528 0.19597
0.61528 0.19598
0.61528 0.19599
0.61529 0.19600
0.61530 0.19601
0.61531 0.19602
0.61532 0.19603
0.61533 0.19604
0.61535 0.19605
0.61535 0.19606
0.61537 0.19607
0.61537 0.19608
0.61538 0.19609
0.61538 0.19610
0.61538 0.19611
0.61540 0.19612
0.61540 0.19613
0.61542 0.19614
0.61543 0.19615
0.61543 0.19616
0.61543 0.19617
0.61544 0.19618
0.61545 0.19619
0.61545 0.19620
0.61545 0.19621
0.61547 0.19622
0.61547 0.19623
0.61548 0.19624
0.61549 0.19625
0.61549 0.19626
0.61550 0.19627
0.61550 0.19628
0.61551 0.19629
0.61553 0.19630
0.61553 0.19631
0.61555 0.19632
0.61557 0.19633
0.61558 0.19634
0.61559 0.19635
0.61560 0.19636
0.61560 0.19637
0.61561 0.19638
0.61561 0.19639
0.61561 0.19640
0.61561 0.19641
0.61562 0.19642
0.61562 0.19643
0.61563 0.19644
0.61564 0.19645
0.61564 0.19646
0.61565 0.19647
0.61568 0.19648
0.61569 0.19649
0.61570 0.19650
0.61571 0.19651
0.61572 0.19652
0.61572 0.19653
0.61572 0.19654
0.61572 0.19655
0.61572 0.19656
0.61572 0.19657
0.61572 0.19658
0.61572 0.19659
0.61574 0.19660
0.61574 0.19661
0.61575 0.19662
0.61575 0.19663
0.61576 0.19664
0.61576 0.19665
0.61576 0.19666
0.61576 0.19667
0.61577 0.19668
0.61578 0.19669
0.61578 0.19670
0.61578 0.19671
0.61580 0.19672
0.61581 0.19673
0.61582 0.19674
0.61583 0.19675
0.61583 0.19676
0.61584 0.19677
0.61584 0.19678
0.61584 0.19679
0.61584 0.19680
0.61584 0.19681
0.61585 0.19682
0.61585 0.19683
0.61586 0.19684
0.61586 0.19685
0.61586 0.19686
0.61586 0.19687
0.61587 0.19688
0.61588 0.19689
0.61589 0.19690
0.61589 0.19691
0.61590 0.19692
0.61590 0.19693
0.61590 0.19694
0.61591 0.19695
0.61591 0.19696
0.61591 0.19697
0.61592 0.19698
0.61592 0.19699
0.61592 0.19700
0.61592 0.19701
0.61592 0.19702
0.61593 0.19703
0.61593 0.19704
0.61594 0.19705
0.61594 0.19706
0.61598 0.19707
0.61599 0.19708
0.61599 0.19709
0.61599 0.19710
0.61600 0.19711
0.61600 0.19712
0.61601 0.19713
0.61601 0.19714
0.61604 0.19715
0.61605 0.19716
0.61605 0.19717
0.61605 0.19718
0.61606 0.19719
0.61606 0.19720
0.61607 0.19721
0.61608 0.19722
0.61609 0.19723
0.61609 0.19724
0.61611 0.19725
0.61611 0.19726
0.61612 0.19727
0.61612 0.19728
0.61613 0.19729
0.61613 0.19730
0.61613 0.19731
0.61613 0.19732
0.61614 0.19733
0.61614 0.19734
0.61614 0.19735
0.61615 0.19736
0.61616 0.19737
0.61616 0.19738
0.61617 0.19739
0.61617 0.19740
0.61617 0.19741
0.61618 0.19742
0.61618 0.19743
0.61618 0.19744
0.61619 0.19745
0.61620 0.19746
0.61621 0.19747
0.61621 0.19748
0.61621 0.19749
0.61621 0.19750
0.61621 0.19751
0.61622 0.19752
0.61622 0.19753
0.61622 0.19754
0.61623 0.19755
0.61624 0.19756
0.61624 0.19757
0.61624 0.19758
0.61625 0.19759
0.61625 0.19760
0.61626 0.19761
0.61626 0.19762
0.61626 0.19763
0.61627 0.19764
0.61628 0.19765
0.61629 0.19766
0.61629 0.19767
0.61630 0.19768
0.61630 0.19769
0.61630 0.19770
0.61631 0.19771
0.61631 0.19772
0.61633 0.19773
0.61633 0.19774
0.61633 0.19775
0.61634 0.19776
0.61634 0.19777
0.61634 0.19778
0.61635 0.19779
0.61635 0.19780
0.61635 0.19781
0.61636 0.19782
0.61636 0.19783
0.61637 0.19784
0.61637 0.19785
0.61638 0.19786
0.61639 0.19787
0.61639 0.19788
0.61640 0.19789
0.61641 0.19790
0.61641 0.19791
0.61641 0.19792
0.61642 0.19793
0.61642 0.19794
0.61642 0.19795
0.61642 0.19796
0.61643 0.19797
0.61643 0.19798
0.61644 0.19799
0.61644 0.19800
0.61646 0.19801
0.61646 0.19802
0.61647 0.19803
0.61648 0.19804
0.61648 0.19805
0.61648 0.19806
0.61648 0.19807
0.61649 0.19808
0.61652 0.19809
0.61652 0.19810
0.61652 0.19811
0.61653 0.19812
0.61654 0.19813
0.61654 0.19814
0.61654 0.19815
0.61655 0.19816
0.61655 0.19817
0.61655 0.19818
0.61657 0.19819
0.61659 0.19820
0.61660 0.19821
0.61660 0.19822
0.61660 0.19823
0.61661 0.19824
0.61661 0.19825
0.61661 0.19826
0.61661 0.19827
0.61662 0.19828
0.61662 0.19829
0.61662 0.19830
0.61663 0.19831
0.61664 0.19832
0.61664 0.19833
0.61664 0.19834
0.61664 0.19835
0.61665 0.19836
0.61666 0.19837
0.61667 0.19838
0.61667 0.19839
0.61667 0.19840
0.61667 0.19841
0.61669 0.19842
0.61670 0.19843
0.61671 0.19844
0.61671 0.19845
0.61671 0.19846
0.61673 0.19847
0.61673 0.19848
0.61673 0.19849
0.61673 0.19850
0.61674 0.19851
0.61674 0.19852
0.61675 0.19853
0.61675 0.19854
0.61675 0.19855
0.61675 0.19856
0.61677 0.19857
0.61678 0.19858
0.61678 0.19859
0.61678 0.19860
0.61678 0.19861
0.61678 0.19862
0.61679 0.19863
0.61679 0.19864
0.61680 0.19865
0.61680 0.19866
0.61680 0.19867
0.61681 0.19868
0.61681 0.19869
0.61681 0.19870
0.61683 0.19871
0.61683 0.19872
0.61685 0.19873
0.61685 0.19874
0.61686 0.19875
0.61686 0.19876
0.61686 0.19877
0.61687 0.19878
0.61687 0.19879
0.61687 0.19880
0.61688 0.19881
0.61689 0.19882
0.61689 0.19883
0.61689 0.19884
0.61691 0.19885
0.61691 0.19886
0.61691 0.19887
0.61692 0.19888
0.61692 0.19889
0.61692 0.19890
0.61694 0.19891
0.61694 0.19892
0.61696 0.19893
0.61696 0.19894
0.61697 0.19895
0.61697 0.19896
0.61697 0.19897
0.61698 0.19898
0.61698 0.19899
0.61699 0.19900
0.61699 0.19901
0.61700 0.19902
0.61700 0.19903
0.61700 0.19904
0.61700 0.19905
0.61703 0.19906
0.61704 0.19907
0.61704 0.19908
0.61705 0.19909
0.61705 0.19910
0.61705 0.19911
0.61706 0.19912
0.61706 0.19913
0.61706 0.19914
0.61706 0.19915
0.61708 0.19916
0.61708 0.19917
0.61709 0.19918
0.61710 0.19919
0.61711 0.19920
0.61711 0.19921
0.61711 0.19922
0.61711 0.19923
0.61711 0.19924
0.61711 0.19925
0.61712 0.19926
0.61713 0.19927
0.61713 0.19928
0.61714 0.19929
0.61714 0.19930
0.61715 0.19931
0.61715 0.19932
0.61715 0.19933
0.61716 0.19934
0.61716 0.19935
0.61716 0.19936
0.61717 0.19937
0.61718 0.19938
0.61719 0.19939
0.61721 0.19940
0.61721 0.19941
0.61722 0.19942
0.61722 0.19943
0.61722 0.19944
0.61723 0.19945
0.61723 0.19946
0.61723 0.19947
0.61725 0.19948
0.61726 0.19949
0.61726 0.19950
0.61726 0.19951
0.61727 0.19952
0.61727 0.19953
0.61728 0.19954
0.61728 0.19955
0.61728 0.19956
0.61728 0.19957
0.61730 0.19958
0.61730 0.19959
0.61730 0.19960
0.61732 0.19961
0.61732 0.19962
0.61733 0.19963
0.61733 0.19964
0.61733 0.19965
0.61733 0.19966
0.61734 0.19967
0.61735 0.19968
0.61735 0.19969
0.61736 0.19970
0.61736 0.19971
0.61737 0.19972
0.61737 0.19973
0.61739 0.19974
0.61739 0.19975
0.61739 0.19976
0.61740 0.19977
0.61740 0.19978
0.61741 0.19979
0.61742 0.19980
0.61743 0.19981
0.61744 0.19982
0.61744 0.19983
0.61744 0.19984
0.61744 0.19985
0.61745 0.19986
0.61745 0.19987
0.61746 0.19988
0.61747 0.19989
0.61747 0.19990
0.61748 0.19991
0.61748 0.19992
0.61749 0.19993
0.61749 0.19994
0.61749 0.19995
0.61750 0.19996
0.61750 0.19997
0.61751 0.19998
0.61751 0.19999
0.61752 0.20000
0.61752 0.20001
0.61752 0.20002
0.61753 0.20003
0.61753 0.20004
0.61754 0.20005
0.61754 0.20006
0.61755 0.20007
0.61755 0.20008
0.61757 0.20009
0.61757 0.20010
0.61758 0.20011
0.61759 0.20012
0.61759 0.20013
0.61759 0.20014
0.61762 0.20015
0.61763 0.20016
0.61764 0.20017
0.61765 0.20018
0.61766 0.20019
0.61766 0.20020
0.61767 0.20021
0.61767 0.20022
0.61767 0.20023
0.61769 0.20024
0.61770 0.20025
0.61771 0.20026
0.61771 0.20027
0.61771 0.20028
0.61772 0.20029
0.61772 0.20030
0.61772 0.20031
0.61773 0.20032
0.61774 0.20033
0.61775 0.20034
0.61776 0.20035
0.61776 0.20036
0.61777 0.20037
0.61777 0.20038
0.61778 0.20039
0.61779 0.20040
0.61779 0.20041
0.61780 0.20042
0.61782 0.20043
0.61783 0.20044
0.61783 0.20045
0.61783 0.20046
0.61784 0.20047
0.61785 0.20048
0.61785 0.20049
0.61786 0.20050
0.61786 0.20051
0.61787 0.20052
0.61789 0.20053
0.61790 0.20054
0.61790 0.20055
0.61791 0.20056
0.61791 0.20057
0.61791 0.20058
0.61791 0.20059
0.61793 0.20060
0.61793 0.20061
0.61793 0.20062
0.61794 0.20063
0.61794 0.20064
0.61794 0.20065
0.61795 0.20066
0.61796 0.20067
0.61797 0.20068
0.61798 0.20069
0.61799 0.20070
0.61800 0.20071
0.61800 0.20072
0.61800 0.20073
0.61802 0.20074
0.61802 0.20075
0.61804 0.20076
0.61804 0.20077
0.61804 0.20078
0.61806 0.20079
0.61807 0.20080
0.61807 0.20081
0.61808 0.20082
0.61809 0.20083
0.61810 0.20084
0.61810 0.20085
0.61810 0.20086
0.61810 0.20087
0.61811 0.20088
0.61812 0.20089
0.61812 0.20090
0.61812 0.20091
0.61812 0.20092
0.61812 0.20093
0.61813 0.20094
0.61813 0.20095
0.61815 0.20096
0.61816 0.20097
0.61816 0.20098
0.61817 0.20099
0.61817 0.20100
0.61817 0.20101
0.61818 0.20102
0.61818 0.20103
0.61818 0.20104
0.61818 0.20105
0.61819 0.20106
0.61821 0.20107
0.61821 0.20108
0.61821 0.20109
0.61824 0.20110
0.61824 0.20111
0.61824 0.20112
0.61824 0.20113
0.61825 0.20114
0.61826 0.20115
0.61826 0.20116
0.61826 0.20117
0.61826 0.20118
0.61827 0.20119
0.61828 0.20120
0.61829 0.20121
0.61830 0.20122
0.61831 0.20123
0.61832 0.20124
0.61833 0.20125
0.61833 0.20126
0.61833 0.20127
0.61834 0.20128
0.61834 0.20129
0.61834 0.20130
0.61835 0.20131
0.61835 0.20132
0.61836 0.20133
0.61836 0.20134
0.61838 0.20135
0.61840 0.20136
0.61840 0.20137
0.61844 0.20138
0.61844 0.20139
0.61844 0.20140
0.61845 0.20141
0.61846 0.20142
0.61846 0.20143
0.61847 0.20144
0.61847 0.20145
0.61848 0.20146
0.61848 0.20147
0.61848 0.20148
0.61849 0.20149
0.61849 0.20150
0.61850 0.20151
0.61851 0.20152
0.61851 0.20153
0.61852 0.20154
0.61852 0.20155
0.61852 0.20156
0.61852 0.20157
0.61852 0.20158
0.61853 0.20159
0.61854 0.20160
0.61854 0.20161
0.61855 0.20162
0.61856 0.20163
0.61857 0.20164
0.61858 0.20165
0.61858 0.20166
0.61858 0.20167
0.61858 0.20168
0.61859 0.20169
0.61859 0.20170
0.61860 0.20171
0.61860 0.20172
0.61860 0.20173
0.61860 0.20174
0.61861 0.20175
0.61862 0.20176
0.61862 0.20177
0.61862 0.20178
0.61862 0.20179
0.61862 0.20180
0.61863 0.20181
0.61864 0.20182
0.61866 0.20183
0.61867 0.20184
0.61867 0.20185
0.61867 0.20186
0.61868 0.20187
0.61868 0.20188
0.61868 0.20189
0.61869 0.20190
0.61869 0.20191
0.61869 0.20192
0.61870 0.20193
0.61872 0.20194
0.61872 0.20195
0.61872 0.20196
0.61873 0.20197
0.61873 0.20198
0.61873 0.20199
0.61873 0.20200
0.61873 0.20201
0.61873 0.20202
0.61874 0.20203
0.61874 0.20204
0.61874 0.20205
0.61874 0.20206
0.61875 0.20207
0.61876 0.20208
0.61876 0.20209
0.61876 0.20210
0.61876 0.20211
0.61877 0.20212
0.61877 0.20213
0.61878 0.20214
0.61879 0.20215
0.61879 0.20216
0.61879 0.20217
0.61880 0.20218
0.61880 0.20219
0.61880 0.20220
0.61881 0.20221
0.61883 0.20222
0.61883 0.20223
0.61883 0.20224
0.61884 0.20225
0.61884 0.20226
0.61884 0.20227
0.61884 0.20228
0.61884 0.20229
0.61885 0.20230
0.61885 0.20231
0.61886 0.20232
0.61888 0.20233
0.61889 0.20234
0.61889 0.20235
0.61890 0.20236
0.61891 0.20237
0.61892 0.20238
0.61893 0.20239
0.61893 0.20240
0.61894 0.20241
0.61894 0.20242
0.61896 0.20243
0.61896 0.20244
0.61898 0.20245
0.61898 0.20246
0.61898 0.20247
0.61898 0.20248
0.61898 0.20249
0.61898 0.20250
0.61899 0.20251
0.61899 0.20252
0.61900 0.20253
0.61900 0.20254
0.61901 0.20255
0.61901 0.20256
0.61901 0.20257
0.61901 0.20258
0.61902 0.20259
0.61902 0.20260
0.61902 0.20261
0.61902 0.20262
0.61903 0.20263
0.61903 0.20264
0.61904 0.20265
0.61904 0.20266
0.61904 0.20267
0.61905 0.20268
0.61906 0.20269
0.61907 0.20270
0.61907 0.20271
0.61908 0.20272
0.61908 0.20273
0.61909 0.20274
0.61909 0.20275
0.61909 0.20276
0.61910 0.20277
0.61910 0.20278
0.61911 0.20279
0.61912 0.20280
0.61912 0.20281
0.61913 0.20282
0.61914 0.20283
0.61915 0.20284
0.61915 0.20285
0.61915 0.20286
0.61916 0.20287
0.61916 0.20288
0.61916 0.20289
0.61917 0.20290
0.61917 0.20291
0.61918 0.20292
0.61918 0.20293
0.61919 0.20294
0.61919 0.20295
0.61919 0.20296
0.61920 0.20297
0.61920 0.20298
0.61920 0.20299
0.61920 0.20300
0.61921 0.20301
0.61921 0.20302
0.61923 0.20303
0.61923 0.20304
0.61924 0.20305
0.61924 0.20306
0.61925 0.20307
0.61926 0.20308
0.61926 0.20309
0.61928 0.20310
0.61928 0.20311
0.61929 0.20312
0.61929 0.20313
0.61931 0.20314
0.61932 0.20315
0.61932 0.20316
0.61933 0.20317
0.61933 0.20318
0.61933 0.20319
0.61933 0.20320
0.61934 0.20321
0.61934 0.20322
0.61935 0.20323
0.61935 0.20324
0.61935 0.20325
0.61936 0.20326
0.61937 0.20327
0.61937 0.20328
0.61937 0.20329
0.61937 0.20330
0.61938 0.20331
0.61940 0.20332
0.61941 0.20333
0.61942 0.20334
0.61944 0.20335
0.61945 0.20336
0.61947 0.20337
0.61949 0.20338
0.61949 0.20339
0.61950 0.20340
0.61950 0.20341
0.61951 0.20342
0.61951 0.20343
0.61952 0.20344
0.61952 0.20345
0.61953 0.20346
0.61953 0.20347
0.61953 0.20348
0.61954 0.20349
0.61954 0.20350
0.61954 0.20351
0.61954 0.20352
0.61955 0.20353
0.61955 0.20354
0.61955 0.20355
0.61957 0.20356
0.61958 0.20357
0.61958 0.20358
0.61960 0.20359
0.61961 0.20360
0.61961 0.20361
0.61962 0.20362
0.61962 0.20363
0.61962 0.20364
0.61964 0.20365
0.61965 0.20366
0.61967 0.20367
0.61967 0.20368
0.61968 0.20369
0.61969 0.20370
0.61971 0.20371
0.61971 0.20372
0.61972 0.20373
0.61972 0.20374
0.61973 0.20375
0.61973 0.20376
0.61975 0.20377
0.61975 0.20378
0.61976 0.20379
0.61976 0.20380
0.61976 0.20381
0.61976 0.20382
0.61977 0.20383
0.61977 0.20384
0.61977 0.20385
0.61978 0.20386
0.61978 0.20387
0.61979 0.20388
0.61980 0.20389
0.61981 0.20390
0.61981 0.20391
0.61981 0.20392
0.61983 0.20393
0.61983 0.20394
0.61983 0.20395
0.61984 0.20396
0.61984 0.20397
0.61984 0.20398
0.61985 0.20399
0.61985 0.20400
0.61986 0.20401
0.61986 0.20402
0.61986 0.20403
0.61988 0.20404
0.61988 0.20405
0.61989 0.20406
0.61990 0.20407
0.61990 0.20408
0.61990 0.20409
0.61991 0.20410
0.61991 0.20411
0.61991 0.20412
0.61991 0.20413
0.61992 0.20414
0.61992 0.20415
0.61992 0.20416
0.61992 0.20417
0.61993 0.20418
0.61993 0.20419
0.61993 0.20420
0.61994 0.20421
0.61994 0.20422
0.61994 0.20423
0.61998 0.20424
0.61998 0.20425
0.61999 0.20426
0.61999 0.20427
0.62000 0.20428
0.62000 0.20429
0.62000 0.20430
0.62000 0.20431
0.62001 0.20432
0.62001 0.20433
0.62001 0.20434
0.62002 0.20435
0.62002 0.20436
0.62003 0.20437
0.62003 0.20438
0.62004 0.20439
0.62004 0.20440
0.62006 0.20441
0.62006 0.20442
0.62006 0.20443
0.62006 0.20444
0.62007 0.20445
0.62007 0.20446
0.62007 0.20447
0.62008 0.20448
0.62008 0.20449
0.62008 0.20450
0.62008 0.20451
0.62009 0.20452
0.62009 0.20453
0.62010 0.20454
0.62010 0.20455
0.62011 0.20456
0.62011 0.20457
0.62012 0.20458
0.62012 0.20459
0.62012 0.20460
0.62013 0.20461
0.62013 0.20462
0.62013 0.20463
0.62013 0.20464
0.62014 0.20465
0.62015 0.20466
0.62015 0.20467
0.62016 0.20468
0.62016 0.20469
0.62017 0.20470
0.62018 0.20471
0.62019 0.20472
0.62020 0.20473
0.62020 0.20474
0.62021 0.20475
0.62021 0.20476
0.62022 0.20477
0.62022 0.20478
0.62023 0.20479
0.62025 0.20480
0.62025 0.20481
0.62025 0.20482
0.62025 0.20483
0.62027 0.20484
0.62027 0.20485
0.62027 0.20486
0.62028 0.20487
0.62029 0.20488
0.62030 0.20489
0.62034 0.20490
0.62035 0.20491
0.62035 0.20492
0.62035 0.20493
0.62036 0.20494
0.62036 0.20495
0.62036 0.20496
0.62038 0.20497
0.62038 0.20498
0.62038 0.20499
0.62038 0.20500
0.62039 0.20501
0.62039 0.20502
0.62040 0.20503
0.62040 0.20504
0.62041 0.20505
0.62041 0.20506
0.62041 0.20507
0.62042 0.20508
0.62042 0.20509
0.62043 0.20510
0.62044 0.20511
0.62045 0.20512
0.62045 0.20513
0.62046 0.20514
0.62047 0.20515
0.62047 0.20516
0.62048 0.20517
0.62049 0.20518
0.62049 0.20519
0.62050 0.20520
0.62050 0.20521
0.62051 0.20522
0.62051 0.20523
0.62052 0.20524
0.62052 0.20525
0.62052 0.20526
0.62054 0.20527
0.62054 0.20528
0.62054 0.20529
0.62055 0.20530
0.62060 0.20531
0.62060 0.20532
0.62061 0.20533
0.62061 0.20534
0.62061 0.20535
0.62062 0.20536
0.62064 0.20537
0.62064 0.20538
0.62065 0.20539
0.62066 0.20540
0.62066 0.20541
0.62069 0.20542
0.62069 0.20543
0.62069 0.20544
0.62069 0.20545
0.62069 0.20546
0.62070 0.20547
0.62071 0.20548
0.62072 0.20549
0.62072 0.20550
0.62073 0.20551
0.62073 0.20552
0.62074 0.20553
0.62076 0.20554
0.62077 0.20555
0.62078 0.20556
0.62079 0.20557
0.62079 0.20558
0.62080 0.20559
0.62082 0.20560
0.62082 0.20561
0.62083 0.20562
0.62083 0.20563
0.62084 0.20564
0.62084 0.20565
0.62085 0.20566
0.62085 0.20567
0.62086 0.20568
0.62086 0.20569
0.62088 0.20570
0.62088 0.20571
0.62088 0.20572
0.62089 0.20573
0.62090 0.20574
0.62090 0.20575
0.62093 0.20576
0.62093 0.20577
0.62094 0.20578
0.62094 0.20579
0.62094 0.20580
0.62094 0.20581
0.62094 0.20582
0.62096 0.20583
0.62096 0.20584
0.62096 0.20585
0.62096 0.20586
0.62096 0.20587
0.62096 0.20588
0.62097 0.20589
0.62098 0.20590
0.62098 0.20591
0.62098 0.20592
0.62099 0.20593
0.62099 0.20594
0.62099 0.20595
0.62099 0.20596
0.62100 0.20597
0.62100 0.20598
0.62100 0.20599
0.62101 0.20600
0.62101 0.20601
0.62102 0.20602
0.62103 0.20603
0.62105 0.20604
0.62105 0.20605
0.62107 0.20606
0.62108 0.20607
0.62109 0.20608
0.62110 0.20609
0.62110 0.20610
0.62111 0.20611
0.62111 0.20612
0.62112 0.20613
0.62112 0.20614
0.62112 0.20615
0.62112 0.20616
0.62113 0.20617
0.62113 0.20618
0.62113 0.20619
0.62115 0.20620
0.62115 0.20621
0.62116 0.20622
0.62117 0.20623
0.62117 0.20624
0.62117 0.20625
0.62118 0.20626
0.62118 0.20627
0.62120 0.20628
0.62120 0.20629
0.62120 0.20630
0.62121 0.20631
0.62121 0.20632
0.62122 0.20633
0.62122 0.20634
0.62122 0.20635
0.62123 0.20636
0.62123 0.20637
0.62124 0.20638
0.62124 0.20639
0.62126 0.20640
0.62126 0.20641
0.62126 0.20642
0.62126 0.20643
0.62126 0.20644
0.62127 0.20645
0.62127 0.20646
0.62128 0.20647
0.62128 0.20648
0.62130 0.20649
0.62131 0.20650
0.62131 0.20651
0.62131 0.20652
0.62132 0.20653
0.62132 0.20654
0.62134 0.20655
0.62134 0.20656
0.62135 0.20657
0.62135 0.20658
0.62136 0.20659
0.62137 0.20660
0.62138 0.20661
0.62140 0.20662
0.62140 0.20663
0.62140 0.20664
0.62140 0.20665
0.62141 0.20666
0.62141 0.20667
0.62142 0.20668
0.62142 0.20669
0.62144 0.20670
0.62144 0.20671
0.62144 0.20672
0.62145 0.20673
0.62146 0.20674
0.62147 0.20675
0.62147 0.20676
0.62149 0.20677
0.62149 0.20678
0.62150 0.20679
0.62150 0.20680
0.62150 0.20681
0.62151 0.20682
0.62151 0.20683
0.62152 0.20684
0.62152 0.20685
0.62152 0.20686
0.62152 0.20687
0.62154 0.20688
0.62155 0.20689
0.62155 0.20690
0.62156 0.20691
0.62157 0.20692
0.62157 0.20693
0.62157 0.20694
0.62158 0.20695
0.62159 0.20696
0.62160 0.20697
0.62161 0.20698
0.62162 0.20699
0.62163 0.20700
0.62163 0.20701
0.62165 0.20702
0.62166 0.20703
0.62166 0.20704
0.62166 0.20705
0.62167 0.20706
0.62168 0.20707
0.62169 0.20708
0.62169 0.20709
0.62169 0.20710
0.62170 0.20711
0.62170 0.20712
0.62172 0.20713
0.62172 0.20714
0.62172 0.20715
0.62172 0.20716
0.62173 0.20717
0.62173 0.20718
0.62173 0.20719
0.62174 0.20720
0.62174 0.20721
0.62175 0.20722
0.62175 0.20723
0.62176 0.20724
0.62176 0.20725
0.62177 0.20726
0.62178 0.20727
0.62178 0.20728
0.62178 0.20729
0.62181 0.20730
0.62181 0.20731
0.62182 0.20732
0.62182 0.20733
0.62182 0.20734
0.62183 0.20735
0.62183 0.20736
0.62183 0.20737
0.62184 0.20738
0.62185 0.20739
0.62186 0.20740
0.62186 0.20741
0.62186 0.20742
0.62186 0.20743
0.62187 0.20744
0.62187 0.20745
0.62187 0.20746
0.62187 0.20747
0.62188 0.20748
0.62189 0.20749
0.62190 0.20750
0.62191 0.20751
0.62192 0.20752
0.62192 0.20753
0.62192 0.20754
0.62193 0.20755
0.62193 0.20756
0.62194 0.20757
0.62194 0.20758
0.62194 0.20759
0.62195 0.20760
0.62195 0.20761
0.62195 0.20762
0.62196 0.20763
0.62196 0.20764
0.62196 0.20765
0.62197 0.20766
0.62198 0.20767
0.62198 0.20768
0.62199 0.20769
0.62199 0.20770
0.62201 0.20771
0.62201 0.20772
0.62202 0.20773
0.62203 0.20774
0.62203 0.20775
0.62204 0.20776
0.62204 0.20777
0.62204 0.20778
0.62204 0.20779
0.62205 0.20780
0.62205 0.20781
0.62205 0.20782
0.62206 0.20783
0.62207 0.20784
0.62209 0.20785
0.62209 0.20786
0.62209 0.20787
0.62212 0.20788
0.62212 0.20789
0.62213 0.20790
0.62213 0.20791
0.62213 0.20792
0.62214 0.20793
0.62214 0.20794
0.62215 0.20795
0.62215 0.20796
0.62216 0.20797
0.62216 0.20798
0.62216 0.20799
0.62216 0.20800
0.62217 0.20801
0.62218 0.20802
0.62219 0.20803
0.62220 0.20804
0.62221 0.20805
0.62221 0.20806
0.62221 0.20807
0.62221 0.20808
0.62222 0.20809
0.62223 0.20810
0.62223 0.20811
0.62223 0.20812
0.62223 0.20813
0.62223 0.20814
0.62223 0.20815
0.62224 0.20816
0.62224 0.20817
0.62225 0.20818
0.62226 0.20819
0.62226 0.20820
0.62228 0.20821
0.62228 0.20822
0.62228 0.20823
0.62231 0.20824
0.62231 0.20825
0.62232 0.20826
0.62234 0.20827
0.62234 0.20828
0.62234 0.20829
0.62235 0.20830
0.62236 0.20831
0.62236 0.20832
0.62237 0.20833
0.62237 0.20834
0.62238 0.20835
0.62238 0.20836
0.62239 0.20837
0.62239 0.20838
0.62239 0.20839
0.62239 0.20840
0.62240 0.20841
0.62240 0.20842
0.62240 0.20843
0.62241 0.20844
0.62242 0.20845
0.62242 0.20846
0.62243 0.20847
0.62243 0.20848
0.62244 0.20849
0.62244 0.20850
0.62245 0.20851
0.62245 0.20852
0.62245 0.20853
0.62245 0.20854
0.62245 0.20855
0.62245 0.20856
0.62245 0.20857
0.62246 0.20858
0.62247 0.20859
0.62247 0.20860
0.62247 0.20861
0.62247 0.20862
0.62247 0.20863
0.62248 0.20864
0.62248 0.20865
0.62248 0.20866
0.62249 0.20867
0.62249 0.20868
0.62249 0.20869
0.62250 0.20870
0.62250 0.20871
0.62250 0.20872
0.62252 0.20873
0.62253 0.20874
0.62253 0.20875
0.62254 0.20876
0.62254 0.20877
0.62255 0.20878
0.62256 0.20879
0.62256 0.20880
0.62256 0.20881
0.62257 0.20882
0.62257 0.20883
0.62257 0.20884
0.62257 0.20885
0.62258 0.20886
0.62259 0.20887
0.62259 0.20888
0.62259 0.20889
0.62260 0.20890
0.62260 0.20891
0.62260 0.20892
0.62261 0.20893
0.62262 0.20894
0.62263 0.20895
0.62263 0.20896
0.62264 0.20897
0.62265 0.20898
0.62267 0.20899
0.62267 0.20900
0.62268 0.20901
0.62269 0.20902
0.62270 0.20903
0.62270 0.20904
0.62274 0.20905
0.62275 0.20906
0.62275 0.20907
0.62275 0.20908
0.62276 0.20909
0.62276 0.20910
0.62276 0.20911
0.62278 0.20912
0.62279 0.20913
0.62279 0.20914
0.62280 0.20915
0.62280 0.20916
0.62280 0.20917
0.62280 0.20918
0.62281 0.20919
0.62281 0.20920
0.62281 0.20921
0.62282 0.20922
0.62283 0.20923
0.62283 0.20924
0.62285 0.20925
0.62285 0.20926
0.62286 0.20927
0.62286 0.20928
0.62287 0.20929
0.62287 0.20930
0.62287 0.20931
0.62287 0.20932
0.62288 0.20933
0.62288 0.20934
0.62288 0.20935
0.62289 0.20936
0.62289 0.20937
0.62289 0.20938
0.62289 0.20939
0.62290 0.20940
0.62290 0.20941
0.62290 0.20942
0.62291 0.20943
0.62291 0.20944
0.62292 0.20945
0.62292 0.20946
0.62293 0.20947
0.62294 0.20948
0.62294 0.20949
0.62294 0.20950
0.62295 0.20951
0.62295 0.20952
0.62295 0.20953
0.62296 0.20954
0.62297 0.20955
0.62299 0.20956
0.62300 0.20957
0.62301 0.20958
0.62301 0.20959
0.62301 0.20960
0.62301 0.20961
0.62302 0.20962
0.62304 0.20963
0.62306 0.20964
0.62306 0.20965
0.62307 0.20966
0.62307 0.20967
0.62308 0.20968
0.62309 0.20969
0.62310 0.20970
0.62311 0.20971
0.62312 0.20972
0.62312 0.20973
0.62315 0.20974
0.62315 0.20975
0.62315 0.20976
0.62315 0.20977
0.62316 0.20978
0.62317 0.20979
0.62317 0.20980
0.62317 0.20981
0.62318 0.20982
0.62319 0.20983
0.62320 0.20984
0.62320 0.20985
0.62320 0.20986
0.62320 0.20987
0.62320 0.20988
0.62321 0.20989
0.62323 0.20990
0.62323 0.20991
0.62324 0.20992
0.62324 0.20993
0.62324 0.20994
0.62324 0.20995
0.62324 0.20996
0.62327 0.20997
0.62327 0.20998
0.62328 0.20999
0.62328 0.21000
0.62329 0.21001
0.62330 0.21002
0.62331 0.21003
0.62331 0.21004
0.62332 0.21005
0.62332 0.21006
0.62333 0.21007
0.62334 0.21008
0.62335 0.21009
0.62335 0.21010
0.62335 0.21011
0.62335 0.21012
0.62336 0.21013
0.62336 0.21014
0.62336 0.21015
0.62337 0.21016
0.62338 0.21017
0.62338 0.21018
0.62338 0.21019
0.62340 0.21020
0.62340 0.21021
0.62341 0.21022
0.62341 0.21023
0.62341 0.21024
0.62341 0.21025
0.62342 0.21026
0.62343 0.21027
0.62343 0.21028
0.62343 0.21029
0.62344 0.21030
0.62345 0.21031
0.62345 0.21032
0.62345 0.21033
0.62345 0.21034
0.62346 0.21035
0.62346 0.21036
0.62346 0.21037
0.62347 0.21038
0.62348 0.21039
0.62348 0.21040
0.62348 0.21041
0.62348 0.21042
0.62350 0.21043
0.62350 0.21044
0.62350 0.21045
0.62350 0.21046
0.62351 0.21047
0.62351 0.21048
0.62351 0.21049
0.62351 0.21050
0.62352 0.21051
0.62352 0.21052
0.62354 0.21053
0.62355 0.21054
0.62356 0.21055
0.62356 0.21056
0.62356 0.21057
0.62356 0.21058
0.62356 0.21059
0.62357 0.21060
0.62357 0.21061
0.62357 0.21062
0.62357 0.21063
0.62358 0.21064
0.62358 0.21065
0.62358 0.21066
0.62358 0.21067
0.62359 0.21068
0.62359 0.21069
0.62361 0.21070
0.62361 0.21071
0.62362 0.21072
0.62362 0.21073
0.62362 0.21074
0.62363 0.21075
0.62363 0.21076
0.62364 0.21077
0.62364 0.21078
0.62365 0.21079
0.62365 0.21080
0.62367 0.21081
0.62367 0.21082
0.62369 0.21083
0.62369 0.21084
0.62370 0.21085
0.62370 0.21086
0.62370 0.21087
0.62371 0.21088
0.62371 0.21089
0.62372 0.21090
0.62374 0.21091
0.62374 0.21092
0.62374 0.21093
0.62375 0.21094
0.62376 0.21095
0.62377 0.21096
0.62378 0.21097
0.62378 0.21098
0.62379 0.21099
0.62380 0.21100
0.62380 0.21101
0.62382 0.21102
0.62383 0.21103
0.62384 0.21104
0.62385 0.21105
0.62386 0.21106
0.62386 0.21107
0.62386 0.21108
0.62386 0.21109
0.62387 0.21110
0.62387 0.21111
0.62388 0.21112
0.62389 0.21113
0.62390 0.21114
0.62391 0.21115
0.62391 0.21116
0.62393 0.21117
0.62394 0.21118
0.62394 0.21119
0.62395 0.21120
0.62396 0.21121
0.62397 0.21122
0.62398 0.21123
0.62398 0.21124
0.62398 0.21125
0.62399 0.21126
0.62399 0.21127
0.62400 0.21128
0.62402 0.21129
0.62403 0.21130
0.62406 0.21131
0.62406 0.21132
0.62407 0.21133
0.62407 0.21134
0.62408 0.21135
0.62408 0.21136
0.62408 0.21137
0.62408 0.21138
0.62409 0.21139
0.62410 0.21140
0.62410 0.21141
0.62410 0.21142
0.62411 0.21143
0.62412 0.21144
0.62412 0.21145
0.62412 0.21146
0.62413 0.21147
0.62413 0.21148
0.62414 0.21149
0.62414 0.21150
0.62414 0.21151
0.62415 0.21152
0.62417 0.21153
0.62419 0.21154
0.62420 0.21155
0.62421 0.21156
0.62421 0.21157
0.62421 0.21158
0.62423 0.21159
0.62423 0.21160
0.62423 0.21161
0.62425 0.21162
0.62427 0.21163
0.62427 0.21164
0.62427 0.21165
0.62427 0.21166
0.62428 0.21167
0.62428 0.21168
0.62429 0.21169
0.62430 0.21170
0.62430 0.21171
0.62430 0.21172
0.62431 0.21173
0.62432 0.21174
0.62432 0.21175
0.62432 0.21176
0.62432 0.21177
0.62432 0.21178
0.62433 0.21179
0.62434 0.21180
0.62434 0.21181
0.62435 0.21182
0.62436 0.21183
0.62436 0.21184
0.62439 0.21185
0.62439 0.21186
0.62440 0.21187
0.62440 0.21188
0.62440 0.21189
0.62442 0.21190
0.62443 0.21191
0.62443 0.21192
0.62443 0.21193
0.62444 0.21194
0.62446 0.21195
0.62447 0.21196
0.62448 0.21197
0.62449 0.21198
0.62449 0.21199
0.62449 0.21200
0.62449 0.21201
0.62450 0.21202
0.62451 0.21203
0.62452 0.21204
0.62453 0.21205
0.62454 0.21206
0.62458 0.21207
0.62459 0.21208
0.62459 0.21209
0.62459 0.21210
0.62460 0.21211
0.62460 0.21212
0.62460 0.21213
0.62460 0.21214
0.62460 0.21215
0.62461 0.21216
0.62462 0.21217
0.62462 0.21218
0.62462 0.21219
0.62463 0.21220
0.62463 0.21221
0.62463 0.21222
0.62463 0.21223
0.62463 0.21224
0.62463 0.21225
0.62464 0.21226
0.62464 0.21227
0.62465 0.21228
0.62465 0.21229
0.62466 0.21230
0.62466 0.21231
0.62466 0.21232
0.62467 0.21233
0.62467 0.21234
0.62467 0.21235
0.62468 0.21236
0.62469 0.21237
0.62469 0.21238
0.62470 0.21239
0.62470 0.21240
0.62471 0.21241
0.62471 0.21242
0.62471 0.21243
0.62472 0.21244
0.62473 0.21245
0.62474 0.21246
0.62475 0.21247
0.62475 0.21248
0.62476 0.21249
0.62477 0.21250
0.62478 0.21251
0.62479 0.21252
0.62480 0.21253
0.62481 0.21254
0.62481 0.21255
0.62481 0.21256
0.62482 0.21257
0.62482 0.21258
0.62483 0.21259
0.62483 0.21260
0.62485 0.21261
0.62485 0.21262
0.62485 0.21263
0.62486 0.21264
0.62487 0.21265
0.62487 0.21266
0.62487 0.21267
0.62488 0.21268
0.62488 0.21269
0.62489 0.21270
0.62490 0.21271
0.62490 0.21272
0.62490 0.21273
0.62491 0.21274
0.62491 0.21275
0.62491 0.21276
0.62491 0.21277
0.62491 0.21278
0.62493 0.21279
0.62494 0.21280
0.62495 0.21281
0.62495 0.21282
0.62495 0.21283
0.62495 0.21284
0.62495 0.21285
0.62495 0.21286
0.62496 0.21287
0.62496 0.21288
0.62497 0.21289
0.62497 0.21290
0.62498 0.21291
0.62498 0.21292
0.62498 0.21293
0.62499 0.21294
0.62500 0.21295
0.62500 0.21296
0.62501 0.21297
0.62502 0.21298
0.62502 0.21299
0.62502 0.21300
0.62502 0.21301
0.62504 0.21302
0.62504 0.21303
0.62504 0.21304
0.62504 0.21305
0.62505 0.21306
0.62506 0.21307
0.62506 0.21308
0.62506 0.21309
0.62506 0.21310
0.62506 0.21311
0.62507 0.21312
0.62507 0.21313
0.62507 0.21314
0.62507 0.21315
0.62508 0.21316
0.62509 0.21317
0.62509 0.21318
0.62509 0.21319
0.62510 0.21320
0.62510 0.21321
0.62510 0.21322
0.62512 0.21323
0.62513 0.21324
0.62513 0.21325
0.62513 0.21326
0.62513 0.21327
0.62513 0.21328
0.62514 0.21329
0.62515 0.21330
0.62517 0.21331
0.62518 0.21332
0.62518 0.21333
0.62519 0.21334
0.62519 0.21335
0.62520 0.21336
0.62520 0.21337
0.62520 0.21338
0.62521 0.21339
0.62523 0.21340
0.62523 0.21341
0.62523 0.21342
0.62524 0.21343
0.62524 0.21344
0.62524 0.21345
0.62525 0.21346
0.62525 0.21347
0.62527 0.21348
0.62527 0.21349
0.62528 0.21350
0.62528 0.21351
0.62529 0.21352
0.62529 0.21353
0.62529 0.21354
0.62530 0.21355
0.62530 0.21356
0.62531 0.21357
0.62532 0.21358
0.62532 0.21359
0.62534 0.21360
0.62535 0.21361
0.62535 0.21362
0.62536 0.21363
0.62536 0.21364
0.62536 0.21365
0.62537 0.21366
0.62538 0.21367
0.62540 0.21368
0.62540 0.21369
0.62541 0.21370
0.62541 0.21371
0.62542 0.21372
0.62542 0.21373
0.62543 0.21374
0.62544 0.21375
0.62544 0.21376
0.62545 0.21377
0.62545 0.21378
0.62545 0.21379
0.62545 0.21380
0.62545 0.21381
0.62546 0.21382
0.62546 0.21383
0.62547 0.21384
0.62548 0.21385
0.62548 0.21386
0.62548 0.21387
0.62548 0.21388
0.62549 0.21389
0.62549 0.21390
0.62549 0.21391
0.62549 0.21392
0.62551 0.21393
0.62552 0.21394
0.62553 0.21395
0.62554 0.21396
0.62554 0.21397
0.62555 0.21398
0.62555 0.21399
0.62555 0.21400
0.62555 0.21401
0.62559 0.21402
0.62559 0.21403
0.62559 0.21404
0.62559 0.21405
0.62560 0.21406
0.62560 0.21407
0.62561 0.21408
0.62562 0.21409
0.62562 0.21410
0.62562 0.21411
0.62562 0.21412
0.62562 0.21413
0.62562 0.21414
0.62563 0.21415
0.62563 0.21416
0.62563 0.21417
0.62563 0.21418
0.62564 0.21419
0.62564 0.21420
0.62565 0.21421
0.62566 0.21422
0.62566 0.21423
0.62566 0.21424
0.62567 0.21425
0.62567 0.21426
0.62568 0.21427
0.62569 0.21428
0.62569 0.21429
0.62570 0.21430
0.62570 0.21431
0.62570 0.21432
0.62572 0.21433
0.62573 0.21434
0.62573 0.21435
0.62575 0.21436
0.62575 0.21437
0.62576 0.21438
0.62577 0.21439
0.62578 0.21440
0.62579 0.21441
0.62579 0.21442
0.62580 0.21443
0.62580 0.21444
0.62580 0.21445
0.62581 0.21446
0.62583 0.21447
0.62583 0.21448
0.62583 0.21449
0.62583 0.21450
0.62583 0.21451
0.62584 0.21452
0.62584 0.21453
0.62584 0.21454
0.62585 0.21455
0.62585 0.21456
0.62587 0.21457
0.62588 0.21458
0.62588 0.21459
0.62588 0.21460
0.62588 0.21461
0.62588 0.21462
0.62589 0.21463
0.62590 0.21464
0.62590 0.21465
0.62591 0.21466
0.62591 0.21467
0.62592 0.21468
0.62592 0.21469
0.62593 0.21470
0.62593 0.21471
0.62594 0.21472
0.62594 0.21473
0.62594 0.21474
0.62594 0.21475
0.62596 0.21476
0.62596 0.21477
0.62596 0.21478
0.62597 0.21479
0.62598 0.21480
0.62599 0.21481
0.62601 0.21482
0.62601 0.21483
0.62601 0.21484
0.62602 0.21485
0.62603 0.21486
0.62604 0.21487
0.62605 0.21488
0.62605 0.21489
0.62605 0.21490
0.62606 0.21491
0.62606 0.21492
0.62607 0.21493
0.62608 0.21494
0.62609 0.21495
0.62609 0.21496
0.62609 0.21497
0.62610 0.21498
0.62610 0.21499
0.62610 0.21500
0.62611 0.21501
0.62611 0.21502
0.62611 0.21503
0.62611 0.21504
0.62612 0.21505
0.62612 0.21506
0.62614 0.21507
0.62614 0.21508
0.62617 0.21509
0.62619 0.21510
0.62619 0.21511
0.62619 0.21512
0.62619 0.21513
0.62620 0.21514
0.62620 0.21515
0.62620 0.21516
0.62620 0.21517
0.62620 0.21518
0.62620 0.21519
0.62621 0.21520
0.62622 0.21521
0.62622 0.21522
0.62623 0.21523
0.62625 0.21524
0.62626 0.21525
0.62626 0.21526
0.62626 0.21527
0.62626 0.21528
0.62626 0.21529
0.62626 0.21530
0.62627 0.21531
0.62627 0.21532
0.62627 0.21533
0.62629 0.21534
0.62629 0.21535
0.62629 0.21536
0.62629 0.21537
0.62629 0.21538
0.62630 0.21539
0.62630 0.21540
0.62631 0.21541
0.62631 0.21542
0.62632 0.21543
0.62633 0.21544
0.62633 0.21545
0.62634 0.21546
0.62634 0.21547
0.62634 0.21548
0.62635 0.21549
0.62635 0.21550
0.62636 0.21551
0.62636 0.21552
0.62638 0.21553
0.62638 0.21554
0.62639 0.21555
0.62641 0.21556
0.62642 0.21557
0.62642 0.21558
0.62643 0.21559
0.62643 0.21560
0.62644 0.21561
0.62644 0.21562
0.62644 0.21563
0.62645 0.21564
0.62646 0.21565
0.62647 0.21566
0.62650 0.21567
0.62650 0.21568
0.62651 0.21569
0.62651 0.21570
0.62652 0.21571
0.62652 0.21572
0.62653 0.21573
0.62654 0.21574
0.62654 0.21575
0.62654 0.21576
0.62655 0.21577
0.62655 0.21578
0.62655 0.21579
0.62656 0.21580
0.62656 0.21581
0.62656 0.21582
0.62656 0.21583
0.62657 0.21584
0.62657 0.21585
0.62657 0.21586
0.62657 0.21587
0.62658 0.21588
0.62658 0.21589
0.62658 0.21590
0.62659 0.21591
0.62659 0.21592
0.62660 0.21593
0.62660 0.21594
0.62660 0.21595
0.62661 0.21596
0.62662 0.21597
0.62662 0.21598
0.62662 0.21599
0.62662 0.21600
0.62663 0.21601
0.62664 0.21602
0.62664 0.21603
0.62664 0.21604
0.62664 0.21605
0.62665 0.21606
0.62666 0.21607
0.62666 0.21608
0.62667 0.21609
0.62668 0.21610
0.62668 0.21611
0.62668 0.21612
0.62669 0.21613
0.62669 0.21614
0.62671 0.21615
0.62672 0.21616
0.62673 0.21617
0.62673 0.21618
0.62673 0.21619
0.62673 0.21620
0.62673 0.21621
0.62674 0.21622
0.62674 0.21623
0.62674 0.21624
0.62676 0.21625
0.62677 0.21626
0.62677 0.21627
0.62677 0.21628
0.62678 0.21629
0.62679 0.21630
0.62680 0.21631
0.62681 0.21632
0.62681 0.21633
0.62681 0.21634
0.62682 0.21635
0.62682 0.21636
0.62682 0.21637
0.62683 0.21638
0.62684 0.21639
0.62684 0.21640
0.62685 0.21641
0.62685 0.21642
0.62686 0.21643
0.62686 0.21644
0.62686 0.21645
0.62687 0.21646
0.62687 0.21647
0.62687 0.21648
0.62687 0.21649
0.62687 0.21650
0.62688 0.21651
0.62688 0.21652
0.62689 0.21653
0.62690 0.21654
0.62690 0.21655
0.62690 0.21656
0.62690 0.21657
0.62690 0.21658
0.62691 0.21659
0.62692 0.21660
0.62692 0.21661
0.62693 0.21662
0.62694 0.21663
0.62694 0.21664
0.62694 0.21665
0.62698 0.21666
0.62698 0.21667
0.62699 0.21668
0.62700 0.21669
0.62701 0.21670
0.62702 0.21671
0.62702 0.21672
0.62703 0.21673
0.62703 0.21674
0.62704 0.21675
0.62704 0.21676
0.62706 0.21677
0.62706 0.21678
0.62707 0.21679
0.62707 0.21680
0.62708 0.21681
0.62708 0.21682
0.62709 0.21683
0.62709 0.21684
0.62709 0.21685
0.62710 0.21686
0.62711 0.21687
0.62711 0.21688
0.62712 0.21689
0.62712 0.21690
0.62713 0.21691
0.62713 0.21692
0.62714 0.21693
0.62714 0.21694
0.62715 0.21695
0.62715 0.21696
0.62715 0.21697
0.62715 0.21698
0.62716 0.21699
0.62716 0.21700
0.62718 0.21701
0.62719 0.21702
0.62720 0.21703
0.62721 0.21704
0.62721 0.21705
0.62721 0.21706
0.62722 0.21707
0.62722 0.21708
0.62722 0.21709
0.62723 0.21710
0.62723 0.21711
0.62723 0.21712
0.62723 0.21713
0.62723 0.21714
0.62723 0.21715
0.62724 0.21716
0.62724 0.21717
0.62724 0.21718
0.62725 0.21719
0.62725 0.21720
0.62725 0.21721
0.62726 0.21722
0.62726 0.21723
0.62726 0.21724
0.62726 0.21725
0.62727 0.21726
0.62727 0.21727
0.62727 0.21728
0.62727 0.21729
0.62728 0.21730
0.62728 0.21731
0.62729 0.21732
0.62729 0.21733
0.62729 0.21734
0.62730 0.21735
0.62730 0.21736
0.62731 0.21737
0.62731 0.21738
0.62731 0.21739
0.62732 0.21740
0.62732 0.21741
0.62733 0.21742
0.62733 0.21743
0.62733 0.21744
0.62733 0.21745
0.62733 0.21746
0.62733 0.21747
0.62734 0.21748
0.62734 0.21749
0.62734 0.21750
0.62735 0.21751
0.62735 0.21752
0.62736 0.21753
0.62736 0.21754
0.62736 0.21755
0.62736 0.21756
0.62737 0.21757
0.62737 0.21758
0.62737 0.21759
0.62737 0.21760
0.62738 0.21761
0.62739 0.21762
0.62740 0.21763
0.62740 0.21764
0.62741 0.21765
0.62741 0.21766
0.62741 0.21767
0.62741 0.21768
0.62741 0.21769
0.62742 0.21770
0.62743 0.21771
0.62743 0.21772
0.62745 0.21773
0.62745 0.21774
0.62745 0.21775
0.62746 0.21776
0.62746 0.21777
0.62748 0.21778
0.62748 0.21779
0.62750 0.21780
0.62751 0.21781
0.62752 0.21782
0.62753 0.21783
0.62753 0.21784
0.62754 0.21785
0.62754 0.21786
0.62755 0.21787
0.62755 0.21788
0.62756 0.21789
0.62756 0.21790
0.62756 0.21791
0.62758 0.21792
0.62758 0.21793
0.62758 0.21794
0.62762 0.21795
0.62762 0.21796
0.62763 0.21797
0.62763 0.21798
0.62764 0.21799
0.62765 0.21800
0.62766 0.21801
0.62767 0.21802
0.62767 0.21803
0.62767 0.21804
0.62767 0.21805
0.62767 0.21806
0.62768 0.21807
0.62768 0.21808
0.62769 0.21809
0.62769 0.21810
0.62769 0.21811
0.62770 0.21812
0.62770 0.21813
0.62771 0.21814
0.62771 0.21815
0.62771 0.21816
0.62772 0.21817
0.62773 0.21818
0.62774 0.21819
0.62774 0.21820
0.62775 0.21821
0.62775 0.21822
0.62775 0.21823
0.62776 0.21824
0.62776 0.21825
0.62777 0.21826
0.62777 0.21827
0.62778 0.21828
0.62778 0.21829
0.62779 0.21830
0.62779 0.21831
0.62780 0.21832
0.62781 0.21833
0.62781 0.21834
0.62781 0.21835
0.62781 0.21836
0.62782 0.21837
0.62783 0.21838
0.62783 0.21839
0.62783 0.21840
0.62783 0.21841
0.62784 0.21842
0.62784 0.21843
0.62785 0.21844
0.62785 0.21845
0.62785 0.21846
0.62786 0.21847
0.62786 0.21848
0.62787 0.21849
0.62788 0.21850
0.62788 0.21851
0.62789 0.21852
0.62790 0.21853
0.62790 0.21854
0.62790 0.21855
0.62791 0.21856
0.62791 0.21857
0.62792 0.21858
0.62793 0.21859
0.62793 0.21860
0.62793 0.21861
0.62794 0.21862
0.62795 0.21863
0.62797 0.21864
0.62797 0.21865
0.62798 0.21866
0.62798 0.21867
0.62799 0.21868
0.62799 0.21869
0.62801 0.21870
0.62801 0.21871
0.62801 0.21872
0.62801 0.21873
0.62802 0.21874
0.62802 0.21875
0.62802 0.21876
0.62803 0.21877
0.62803 0.21878
0.62804 0.21879
0.62804 0.21880
0.62805 0.21881
0.62805 0.21882
0.62805 0.21883
0.62806 0.21884
0.62806 0.21885
0.62808 0.21886
0.62808 0.21887
0.62808 0.21888
0.62808 0.21889
0.62809 0.21890
0.62810 0.21891
0.62810 0.21892
0.62811 0.21893
0.62811 0.21894
0.62811 0.21895
0.62812 0.21896
0.62812 0.21897
0.62812 0.21898
0.62813 0.21899
0.62814 0.21900
0.62815 0.21901
0.62816 0.21902
0.62816 0.21903
0.62817 0.21904
0.62818 0.21905
0.62819 0.21906
0.62820 0.21907
0.62822 0.21908
0.62822 0.21909
0.62823 0.21910
0.62825 0.21911
0.62826 0.21912
0.62826 0.21913
0.62827 0.21914
0.62827 0.21915
0.62828 0.21916
0.62830 0.21917
0.62830 0.21918
0.62830 0.21919
0.62830 0.21920
0.62831 0.21921
0.62832 0.21922
0.62832 0.21923
0.62832 0.21924
0.62832 0.21925
0.62832 0.21926
0.62832 0.21927
0.62833 0.21928
0.62833 0.21929
0.62833 0.21930
0.62833 0.21931
0.62833 0.21932
0.62834 0.21933
0.62834 0.21934
0.62834 0.21935
0.62835 0.21936
0.62835 0.21937
0.62835 0.21938
0.62835 0.21939
0.62836 0.21940
0.62836 0.21941
0.62836 0.21942
0.62837 0.21943
0.62838 0.21944
0.62838 0.21945
0.62839 0.21946
0.62840 0.21947
0.62840 0.21948
0.62840 0.21949
0.62841 0.21950
0.62842 0.21951
0.62842 0.21952
0.62843 0.21953
0.62844 0.21954
0.62844 0.21955
0.62844 0.21956
0.62845 0.21957
0.62845 0.21958
0.62845 0.21959
0.62846 0.21960
0.62848 0.21961
0.62848 0.21962
0.62849 0.21963
0.62850 0.21964
0.62850 0.21965
0.62851 0.21966
0.62853 0.21967
0.62854 0.21968
0.62854 0.21969
0.62855 0.21970
0.62855 0.21971
0.62855 0.21972
0.62856 0.21973
0.62856 0.21974
0.62856 0.21975
0.62857 0.21976
0.62858 0.21977
0.62859 0.21978
0.62860 0.21979
0.62861 0.21980
0.62861 0.21981
0.62861 0.21982
0.62862 0.21983
0.62862 0.21984
0.62863 0.21985
0.62863 0.21986
0.62863 0.21987
0.62863 0.21988
0.62864 0.21989
0.62865 0.21990
0.62866 0.21991
0.62866 0.21992
0.62867 0.21993
0.62868 0.21994
0.62869 0.21995
0.62869 0.21996
0.62870 0.21997
0.62870 0.21998
0.62871 0.21999
0.62872 0.22000
0.62872 0.22001
0.62872 0.22002
0.62876 0.22003
0.62876 0.22004
0.62876 0.22005
0.62876 0.22006
0.62877 0.22007
0.62879 0.22008
0.62879 0.22009
0.62879 0.22010
0.62880 0.22011
0.62880 0.22012
0.62880 0.22013
0.62880 0.22014
0.62880 0.22015
0.62881 0.22016
0.62881 0.22017
0.62881 0.22018
0.62881 0.22019
0.62882 0.22020
0.62882 0.22021
0.62882 0.22022
0.62882 0.22023
0.62883 0.22024
0.62884 0.22025
0.62884 0.22026
0.62885 0.22027
0.62885 0.22028
0.62887 0.22029
0.62887 0.22030
0.62888 0.22031
0.62889 0.22032
0.62890 0.22033
0.62890 0.22034
0.62891 0.22035
0.62892 0.22036
0.62892 0.22037
0.62893 0.22038
0.62894 0.22039
0.62894 0.22040
0.62896 0.22041
0.62897 0.22042
0.62898 0.22043
0.62898 0.22044
0.62898 0.22045
0.62898 0.22046
0.62899 0.22047
0.62899 0.22048
0.62900 0.22049
0.62900 0.22050
0.62900 0.22051
0.62902 0.22052
0.62902 0.22053
0.62903 0.22054
0.62904 0.22055
0.62904 0.22056
0.62905 0.22057
0.62907 0.22058
0.62907 0.22059
0.62907 0.22060
0.62908 0.22061
0.62908 0.22062
0.62908 0.22063
0.62908 0.22064
0.62909 0.22065
0.62909 0.22066
0.62910 0.22067
0.62910 0.22068
0.62911 0.22069
0.62912 0.22070
0.62912 0.22071
0.62913 0.22072
0.62913 0.22073
0.62914 0.22074
0.62914 0.22075
0.62914 0.22076
0.62915 0.22077
0.62916 0.22078
0.62917 0.22079
0.62917 0.22080
0.62918 0.22081
0.62918 0.22082
0.62919 0.22083
0.62919 0.22084
0.62919 0.22085
0.62920 0.22086
0.62920 0.22087
0.62920 0.22088
0.62921 0.22089
0.62921 0.22090
0.62922 0.22091
0.62923 0.22092
0.62924 0.22093
0.62924 0.22094
0.62924 0.22095
0.62925 0.22096
0.62925 0.22097
0.62925 0.22098
0.62926 0.22099
0.62926 0.22100
0.62926 0.22101
0.62926 0.22102
0.62927 0.22103
0.62927 0.22104
0.62928 0.22105
0.62928 0.22106
0.62929 0.22107
0.62929 0.22108
0.62930 0.22109
0.62930 0.22110
0.62930 0.22111
0.62930 0.22112
0.62930 0.22113
0.62931 0.22114
0.62933 0.22115
0.62933 0.22116
0.62934 0.22117
0.62934 0.22118
0.62934 0.22119
0.62935 0.22120
0.62935 0.22121
0.62935 0.22122
0.62936 0.22123
0.62936 0.22124
0.62936 0.22125
0.62937 0.22126
0.62938 0.22127
0.62939 0.22128
0.62939 0.22129
0.62939 0.22130
0.62940 0.22131
0.62940 0.22132
0.62941 0.22133
0.62941 0.22134
0.62942 0.22135
0.62942 0.22136
0.62942 0.22137
0.62942 0.22138
0.62943 0.22139
0.62943 0.22140
0.62943 0.22141
0.62944 0.22142
0.62944 0.22143
0.62944 0.22144
0.62944 0.22145
0.62945 0.22146
0.62947 0.22147
0.62948 0.22148
0.62948 0.22149
0.62948 0.22150
0.62949 0.22151
0.62949 0.22152
0.62949 0.22153
0.62949 0.22154
0.62950 0.22155
0.62950 0.22156
0.62951 0.22157
0.62951 0.22158
0.62951 0.22159
0.62951 0.22160
0.62952 0.22161
0.62952 0.22162
0.62952 0.22163
0.62953 0.22164
0.62954 0.22165
0.62955 0.22166
0.62955 0.22167
0.62956 0.22168
0.62958 0.22169
0.62958 0.22170
0.62958 0.22171
0.62959 0.22172
0.62959 0.22173
0.62960 0.22174
0.62960 0.22175
0.62962 0.22176
0.62963 0.22177
0.62963 0.22178
0.62964 0.22179
0.62964 0.22180
0.62964 0.22181
0.62965 0.22182
0.62965 0.22183
0.62965 0.22184
0.62966 0.22185
0.62966 0.22186
0.62970 0.22187
0.62970 0.22188
0.62971 0.22189
0.62971 0.22190
0.62971 0.22191
0.62972 0.22192
0.62972 0.22193
0.62972 0.22194
0.62973 0.22195
0.62973 0.22196
0.62973 0.22197
0.62974 0.22198
0.62974 0.22199
0.62975 0.22200
0.62975 0.22201
0.62975 0.22202
0.62976 0.22203
0.62977 0.22204
0.62977 0.22205
0.62979 0.22206
0.62979 0.22207
0.62981 0.22208
0.62981 0.22209
0.62982 0.22210
0.62982 0.22211
0.62982 0.22212
0.62983 0.22213
0.62983 0.22214
0.62983 0.22215
0.62984 0.22216
0.62985 0.22217
0.62985 0.22218
0.62986 0.22219
0.62987 0.22220
0.62987 0.22221
0.62988 0.22222
0.62989 0.22223
0.62989 0.22224
0.62989 0.22225
0.62990 0.22226
0.62990 0.22227
0.62990 0.22228
0.62991 0.22229
0.62991 0.22230
0.62991 0.22231
0.62992 0.22232
0.62992 0.22233
0.62993 0.22234
0.62993 0.22235
0.62993 0.22236
0.62995 0.22237
0.62995 0.22238
0.62995 0.22239
0.62996 0.22240
0.62996 0.22241
0.62996 0.22242
0.62997 0.22243
0.62998 0.22244
0.62998 0.22245
0.62999 0.22246
0.62999 0.22247
0.62999 0.22248
0.62999 0.22249
0.63000 0.22250
0.63000 0.22251
0.63000 0.22252
0.63001 0.22253
0.63001 0.22254
0.63001 0.22255
0.63004 0.22256
0.63004 0.22257
0.63006 0.22258
0.63006 0.22259
0.63006 0.22260
0.63006 0.22261
0.63009 0.22262
0.63009 0.22263
0.63010 0.22264
0.63012 0.22265
0.63012 0.22266
0.63013 0.22267
0.63013 0.22268
0.63013 0.22269
0.63014 0.22270
0.63014 0.22271
0.63015 0.22272
0.63015 0.22273
0.63017 0.22274
0.63017 0.22275
0.63017 0.22276
0.63018 0.22277
0.63020 0.22278
0.63020 0.22279
0.63020 0.22280
0.63022 0.22281
0.63023 0.22282
0.63024 0.22283
0.63025 0.22284
0.63025 0.22285
0.63026 0.22286
0.63026 0.22287
0.63026 0.22288
0.63026 0.22289
0.63026 0.22290
0.63027 0.22291
0.63027 0.22292
0.63028 0.22293
0.63028 0.22294
0.63028 0.22295
0.63031 0.22296
0.63032 0.22297
0.63032 0.22298
0.63032 0.22299
0.63032 0.22300
0.63032 0.22301
0.63033 0.22302
0.63033 0.22303
0.63033 0.22304
0.63034 0.22305
0.63034 0.22306
0.63034 0.22307
0.63035 0.22308
0.63035 0.22309
0.63036 0.22310
0.63037 0.22311
0.63037 0.22312
0.63038 0.22313
0.63038 0.22314
0.63038 0.22315
0.63038 0.22316
0.63039 0.22317
0.63039 0.22318
0.63039 0.22319
0.63040 0.22320
0.63040 0.22321
0.63041 0.22322
0.63042 0.22323
0.63042 0.22324
0.63043 0.22325
0.63044 0.22326
0.63045 0.22327
0.63045 0.22328
0.63046 0.22329
0.63046 0.22330
0.63046 0.22331
0.63046 0.22332
0.63048 0.22333
0.63050 0.22334
0.63050 0.22335
0.63051 0.22336
0.63052 0.22337
0.63052 0.22338
0.63053 0.22339
0.63053 0.22340
0.63053 0.22341
0.63053 0.22342
0.63054 0.22343
0.63055 0.22344
0.63056 0.22345
0.63056 0.22346
0.63056 0.22347
0.63057 0.22348
0.63058 0.22349
0.63058 0.22350
0.63058 0.22351
0.63059 0.22352
0.63060 0.22353
0.63061 0.22354
0.63062 0.22355
0.63062 0.22356
0.63062 0.22357
0.63063 0.22358
0.63063 0.22359
0.63064 0.22360
0.63064 0.22361
0.63065 0.22362
0.63065 0.22363
0.63066 0.22364
0.63066 0.22365
0.63066 0.22366
0.63067 0.22367
0.63067 0.22368
0.63067 0.22369
0.63068 0.22370
0.63068 0.22371
0.63069 0.22372
0.63069 0.22373
0.63070 0.22374
0.63070 0.22375
0.63070 0.22376
0.63071 0.22377
0.63071 0.22378
0.63071 0.22379
0.63072 0.22380
0.63072 0.22381
0.63073 0.22382
0.63073 0.22383
0.63074 0.22384
0.63075 0.22385
0.63075 0.22386
0.63075 0.22387
0.63076 0.22388
0.63076 0.22389
0.63077 0.22390
0.63078 0.22391
0.63078 0.22392
0.63078 0.22393
0.63079 0.22394
0.63079 0.22395
0.63081 0.22396
0.63082 0.22397
0.63082 0.22398
0.63083 0.22399
0.63083 0.22400
0.63083 0.22401
0.63084 0.22402
0.63085 0.22403
0.63085 0.22404
0.63086 0.22405
0.63086 0.22406
0.63087 0.22407
0.63088 0.22408
0.63088 0.22409
0.63088 0.22410
0.63092 0.22411
0.63092 0.22412
0.63092 0.22413
0.63093 0.22414
0.63093 0.22415
0.63093 0.22416
0.63093 0.22417
0.63093 0.22418
0.63094 0.22419
0.63094 0.22420
0.63094 0.22421
0.63094 0.22422
0.63094 0.22423
0.63095 0.22424
0.63096 0.22425
0.63097 0.22426
0.63097 0.22427
0.63097 0.22428
0.63098 0.22429
0.63098 0.22430
0.63098 0.22431
0.63100 0.22432
0.63100 0.22433
0.63101 0.22434
0.63102 0.22435
0.63102 0.22436
0.63102 0.22437
0.63102 0.22438
0.63103 0.22439
0.63103 0.22440
0.63104 0.22441
0.63105 0.22442
0.63105 0.22443
0.63105 0.22444
0.63106 0.22445
0.63106 0.22446
0.63107 0.22447
0.63108 0.22448
0.63108 0.22449
0.63108 0.22450
0.63109 0.22451
0.63110 0.22452
0.63110 0.22453
0.63111 0.22454
0.63111 0.22455
0.63112 0.22456
0.63112 0.22457
0.63112 0.22458
0.63112 0.22459
0.63113 0.22460
0.63113 0.22461
0.63113 0.22462
0.63114 0.22463
0.63114 0.22464
0.63115 0.22465
0.63115 0.22466
0.63115 0.22467
0.63115 0.22468
0.63116 0.22469
0.63116 0.22470
0.63116 0.22471
0.63116 0.22472
0.63117 0.22473
0.63118 0.22474
0.63118 0.22475
0.63119 0.22476
0.63119 0.22477
0.63119 0.22478
0.63119 0.22479
0.63120 0.22480
0.63121 0.22481
0.63121 0.22482
0.63122 0.22483
0.63122 0.22484
0.63122 0.22485
0.63123 0.22486
0.63126 0.22487
0.63127 0.22488
0.63128 0.22489
0.63129 0.22490
0.63129 0.22491
0.63129 0.22492
0.63130 0.22493
0.63130 0.22494
0.63131 0.22495
0.63131 0.22496
0.63132 0.22497
0.63132 0.22498
0.63132 0.22499
0.63132 0.22500
0.63133 0.22501
0.63134 0.22502
0.63135 0.22503
0.63135 0.22504
0.63135 0.22505
0.63135 0.22506
0.63136 0.22507
0.63136 0.22508
0.63137 0.22509
0.63137 0.22510
0.63137 0.22511
0.63138 0.22512
0.63139 0.22513
0.63140 0.22514
0.63140 0.22515
0.63141 0.22516
0.63141 0.22517
0.63144 0.22518
0.63144 0.22519
0.63145 0.22520
0.63146 0.22521
0.63146 0.22522
0.63147 0.22523
0.63147 0.22524
0.63148 0.22525
0.63148 0.22526
0.63149 0.22527
0.63149 0.22528
0.63149 0.22529
0.63151 0.22530
0.63152 0.22531
0.63153 0.22532
0.63154 0.22533
0.63154 0.22534
0.63155 0.22535
0.63156 0.22536
0.63157 0.22537
0.63157 0.22538
0.63158 0.22539
0.63158 0.22540
0.63158 0.22541
0.63158 0.22542
0.63159 0.22543
0.63160 0.22544
0.63162 0.22545
0.63164 0.22546
0.63164 0.22547
0.63164 0.22548
0.63164 0.22549
0.63166 0.22550
0.63166 0.22551
0.63166 0.22552
0.63166 0.22553
0.63166 0.22554
0.63167 0.22555
0.63167 0.22556
0.63167 0.22557
0.63168 0.22558
0.63170 0.22559
0.63170 0.22560
0.63170 0.22561
0.63171 0.22562
0.63171 0.22563
0.63172 0.22564
0.63172 0.22565
0.63173 0.22566
0.63173 0.22567
0.63175 0.22568
0.63176 0.22569
0.63177 0.22570
0.63177 0.22571
0.63178 0.22572
0.63178 0.22573
0.63179 0.22574
0.63179 0.22575
0.63180 0.22576
0.63180 0.22577
0.63180 0.22578
0.63180 0.22579
0.63180 0.22580
0.63181 0.22581
0.63181 0.22582
0.63182 0.22583
0.63182 0.22584
0.63185 0.22585
0.63185 0.22586
0.63187 0.22587
0.63187 0.22588
0.63188 0.22589
0.63189 0.22590
0.63189 0.22591
0.63189 0.22592
0.63190 0.22593
0.63190 0.22594
0.63190 0.22595
0.63191 0.22596
0.63192 0.22597
0.63192 0.22598
0.63193 0.22599
0.63193 0.22600
0.63193 0.22601
0.63194 0.22602
0.63194 0.22603
0.63197 0.22604
0.63198 0.22605
0.63198 0.22606
0.63198 0.22607
0.63199 0.22608
0.63199 0.22609
0.63199 0.22610
0.63199 0.22611
0.63200 0.22612
0.63201 0.22613
0.63201 0.22614
0.63201 0.22615
0.63202 0.22616
0.63202 0.22617
0.63203 0.22618
0.63203 0.22619
0.63204 0.22620
0.63204 0.22621
0.63204 0.22622
0.63205 0.22623
0.63206 0.22624
0.63206 0.22625
0.63207 0.22626
0.63207 0.22627
0.63207 0.22628
0.63208 0.22629
0.63208 0.22630
0.63208 0.22631
0.63208 0.22632
0.63209 0.22633
0.63210 0.22634
0.63211 0.22635
0.63212 0.22636
0.63212 0.22637
0.63212 0.22638
0.63212 0.22639
0.63212 0.22640
0.63212 0.22641
0.63213 0.22642
0.63213 0.22643
0.63213 0.22644
0.63214 0.22645
0.63215 0.22646
0.63215 0.22647
0.63216 0.22648
0.63217 0.22649
0.63217 0.22650
0.63218 0.22651
0.63219 0.22652
0.63220 0.22653
0.63221 0.22654
0.63222 0.22655
0.63223 0.22656
0.63223 0.22657
0.63223 0.22658
0.63223 0.22659
0.63223 0.22660
0.63225 0.22661
0.63225 0.22662
0.63226 0.22663
0.63226 0.22664
0.63226 0.22665
0.63226 0.22666
0.63227 0.22667
0.63227 0.22668
0.63231 0.22669
0.63231 0.22670
0.63231 0.22671
0.63233 0.22672
0.63233 0.22673
0.63233 0.22674
0.63233 0.22675
0.63234 0.22676
0.63234 0.22677
0.63236 0.22678
0.63236 0.22679
0.63237 0.22680
0.63237 0.22681
0.63238 0.22682
0.63238 0.22683
0.63239 0.22684
0.63239 0.22685
0.63240 0.22686
0.63240 0.22687
0.63240 0.22688
0.63241 0.22689
0.63242 0.22690
0.63242 0.22691
0.63243 0.22692
0.63243 0.22693
0.63243 0.22694
0.63243 0.22695
0.63243 0.22696
0.63244 0.22697
0.63244 0.22698
0.63244 0.22699
0.63246 0.22700
0.63247 0.22701
0.63248 0.22702
0.63248 0.22703
0.63250 0.22704
0.63250 0.22705
0.63250 0.22706
0.63250 0.22707
0.63251 0.22708
0.63251 0.22709
0.63251 0.22710
0.63251 0.22711
0.63251 0.22712
0.63252 0.22713
0.63252 0.22714
0.63253 0.22715
0.63253 0.22716
0.63253 0.22717
0.63253 0.22718
0.63253 0.22719
0.63253 0.22720
0.63254 0.22721
0.63254 0.22722
0.63255 0.22723
0.63257 0.22724
0.63257 0.22725
0.63258 0.22726
0.63259 0.22727
0.63259 0.22728
0.63259 0.22729
0.63259 0.22730
0.63259 0.22731
0.63260 0.22732
0.63260 0.22733
0.63260 0.22734
0.63261 0.22735
0.63261 0.22736
0.63262 0.22737
0.63263 0.22738
0.63264 0.22739
0.63265 0.22740
0.63265 0.22741
0.63265 0.22742
0.63265 0.22743
0.63266 0.22744
0.63267 0.22745
0.63269 0.22746
0.63269 0.22747
0.63269 0.22748
0.63270 0.22749
0.63270 0.22750
0.63270 0.22751
0.63271 0.22752
0.63271 0.22753
0.63271 0.22754
0.63272 0.22755
0.63273 0.22756
0.63273 0.22757
0.63274 0.22758
0.63274 0.22759
0.63275 0.22760
0.63276 0.22761
0.63276 0.22762
0.63278 0.22763
0.63278 0.22764
0.63279 0.22765
0.63279 0.22766
0.63279 0.22767
0.63279 0.22768
0.63279 0.22769
0.63279 0.22770
0.63280 0.22771
0.63280 0.22772
0.63280 0.22773
0.63281 0.22774
0.63281 0.22775
0.63282 0.22776
0.63282 0.22777
0.63282 0.22778
0.63285 0.22779
0.63285 0.22780
0.63287 0.22781
0.63287 0.22782
0.63287 0.22783
0.63290 0.22784
0.63290 0.22785
0.63290 0.22786
0.63290 0.22787
0.63290 0.22788
0.63291 0.22789
0.63291 0.22790
0.63292 0.22791
0.63292 0.22792
0.63293 0.22793
0.63294 0.22794
0.63294 0.22795
0.63294 0.22796
0.63295 0.22797
0.63295 0.22798
0.63295 0.22799
0.63295 0.22800
0.63296 0.22801
0.63296 0.22802
0.63296 0.22803
0.63296 0.22804
0.63296 0.22805
0.63297 0.22806
0.63297 0.22807
0.63297 0.22808
0.63297 0.22809
0.63299 0.22810
0.63300 0.22811
0.63300 0.22812
0.63300 0.22813
0.63300 0.22814
0.63300 0.22815
0.63301 0.22816
0.63301 0.22817
0.63301 0.22818
0.63301 0.22819
0.63302 0.22820
0.63302 0.22821
0.63302 0.22822
0.63303 0.22823
0.63303 0.22824
0.63304 0.22825
0.63304 0.22826
0.63306 0.22827
0.63306 0.22828
0.63307 0.22829
0.63307 0.22830
0.63308 0.22831
0.63308 0.22832
0.63308 0.22833
0.63309 0.22834
0.63309 0.22835
0.63310 0.22836
0.63311 0.22837
0.63311 0.22838
0.63312 0.22839
0.63312 0.22840
0.63313 0.22841
0.63314 0.22842
0.63315 0.22843
0.63316 0.22844
0.63318 0.22845
0.63318 0.22846
0.63318 0.22847
0.63318 0.22848
0.63319 0.22849
0.63319 0.22850
0.63320 0.22851
0.63321 0.22852
0.63322 0.22853
0.63322 0.22854
0.63322 0.22855
0.63323 0.22856
0.63323 0.22857
0.63323 0.22858
0.63323 0.22859
0.63324 0.22860
0.63324 0.22861
0.63324 0.22862
0.63324 0.22863
0.63325 0.22864
0.63325 0.22865
0.63325 0.22866
0.63326 0.22867
0.63326 0.22868
0.63327 0.22869
0.63328 0.22870
0.63328 0.22871
0.63328 0.22872
0.63329 0.22873
0.63330 0.22874
0.63330 0.22875
0.63330 0.22876
0.63331 0.22877
0.63334 0.22878
0.63334 0.22879
0.63335 0.22880
0.63335 0.22881
0.63336 0.22882
0.63336 0.22883
0.63337 0.22884
0.63337 0.22885
0.63337 0.22886
0.63338 0.22887
0.63339 0.22888
0.63339 0.22889
0.63339 0.22890
0.63340 0.22891
0.63341 0.22892
0.63342 0.22893
0.63343 0.22894
0.63344 0.22895
0.63344 0.22896
0.63345 0.22897
0.63345 0.22898
0.63345 0.22899
0.63346 0.22900
0.63347 0.22901
0.63347 0.22902
0.63347 0.22903
0.63347 0.22904
0.63349 0.22905
0.63349 0.22906
0.63349 0.22907
0.63350 0.22908
0.63351 0.22909
0.63351 0.22910
0.63351 0.22911
0.63351 0.22912
0.63351 0.22913
0.63351 0.22914
0.63351 0.22915
0.63352 0.22916
0.63352 0.22917
0.63352 0.22918
0.63352 0.22919
0.63353 0.22920
0.63354 0.22921
0.63355 0.22922
0.63355 0.22923
0.63355 0.22924
0.63355 0.22925
0.63355 0.22926
0.63355 0.22927
0.63356 0.22928
0.63356 0.22929
0.63356 0.22930
0.63357 0.22931
0.63358 0.22932
0.63359 0.22933
0.63359 0.22934
0.63359 0.22935
0.63359 0.22936
0.63359 0.22937
0.63359 0.22938
0.63360 0.22939
0.63360 0.22940
0.63361 0.22941
0.63361 0.22942
0.63361 0.22943
0.63362 0.22944
0.63362 0.22945
0.63362 0.22946
0.63363 0.22947
0.63363 0.22948
0.63364 0.22949
0.63364 0.22950
0.63366 0.22951
0.63366 0.22952
0.63368 0.22953
0.63369 0.22954
0.63369 0.22955
0.63369 0.22956
0.63369 0.22957
0.63369 0.22958
0.63370 0.22959
0.63370 0.22960
0.63370 0.22961
0.63371 0.22962
0.63373 0.22963
0.63373 0.22964
0.63373 0.22965
0.63374 0.22966
0.63375 0.22967
0.63375 0.22968
0.63375 0.22969
0.63376 0.22970
0.63378 0.22971
0.63378 0.22972
0.63378 0.22973
0.63379 0.22974
0.63379 0.22975
0.63380 0.22976
0.63381 0.22977
0.63381 0.22978
0.63382 0.22979
0.63383 0.22980
0.63384 0.22981
0.63385 0.22982
0.63386 0.22983
0.63386 0.22984
0.63387 0.22985
0.63387 0.22986
0.63387 0.22987
0.63389 0.22988
0.63391 0.22989
0.63391 0.22990
0.63392 0.22991
0.63394 0.22992
0.63394 0.22993
0.63395 0.22994
0.63395 0.22995
0.63398 0.22996
0.63398 0.22997
0.63399 0.22998
0.63399 0.22999
0.63400 0.23000
0.63400 0.23001
0.63401 0.23002
0.63404 0.23003
0.63405 0.23004
0.63406 0.23005
0.63406 0.23006
0.63407 0.23007
0.63408 0.23008
0.63408 0.23009
0.63408 0.23010
0.63409 0.23011
0.63409 0.23012
0.63410 0.23013
0.63410 0.23014
0.63412 0.23015
0.63413 0.23016
0.63413 0.23017
0.63414 0.23018
0.63415 0.23019
0.63415 0.23020
0.63415 0.23021
0.63416 0.23022
0.63417 0.23023
0.63417 0.23024
0.63417 0.23025
0.63419 0.23026
0.63420 0.23027
0.63421 0.23028
0.63421 0.23029
0.63421 0.23030
0.63422 0.23031
0.63423 0.23032
0.63424 0.23033
0.63425 0.23034
0.63425 0.23035
0.63425 0.23036
0.63425 0.23037
0.63425 0.23038
0.63426 0.23039
0.63427 0.23040
0.63428 0.23041
0.63428 0.23042
0.63429 0.23043
0.63429 0.23044
0.63429 0.23045
0.63429 0.23046
0.63429 0.23047
0.63430 0.23048
0.63430 0.23049
0.63431 0.23050
0.63431 0.23051
0.63431 0.23052
0.63432 0.23053
0.63432 0.23054
0.63432 0.23055
0.63434 0.23056
0.63434 0.23057
0.63434 0.23058
0.63434 0.23059
0.63434 0.23060
0.63435 0.23061
0.63436 0.23062
0.63437 0.23063
0.63437 0.23064
0.63438 0.23065
0.63438 0.23066
0.63439 0.23067
0.63439 0.23068
0.63440 0.23069
0.63440 0.23070
0.63440 0.23071
0.63440 0.23072
0.63440 0.23073
0.63441 0.23074
0.63441 0.23075
0.63441 0.23076
0.63442 0.23077
0.63443 0.23078
0.63444 0.23079
0.63444 0.23080
0.63444 0.23081
0.63444 0.23082
0.63446 0.23083
0.63446 0.23084
0.63447 0.23085
0.63447 0.23086
0.63448 0.23087
0.63448 0.23088
0.63448 0.23089
0.63448 0.23090
0.63448 0.23091
0.63449 0.23092
0.63449 0.23093
0.63449 0.23094
0.63449 0.23095
0.63449 0.23096
0.63450 0.23097
0.63450 0.23098
0.63450 0.23099
0.63451 0.23100
0.63451 0.23101
0.63451 0.23102
0.63452 0.23103
0.63452 0.23104
0.63453 0.23105
0.63454 0.23106
0.63455 0.23107
0.63455 0.23108
0.63455 0.23109
0.63456 0.23110
0.63456 0.23111
0.63456 0.23112
0.63456 0.23113
0.63457 0.23114
0.63457 0.23115
0.63457 0.23116
0.63458 0.23117
0.63459 0.23118
0.63460 0.23119
0.63461 0.23120
0.63462 0.23121
0.63463 0.23122
0.63463 0.23123
0.63463 0.23124
0.63463 0.23125
0.63464 0.23126
0.63464 0.23127
0.63464 0.23128
0.63465 0.23129
0.63465 0.23130
0.63465 0.23131
0.63466 0.23132
0.63466 0.23133
0.63467 0.23134
0.63467 0.23135
0.63467 0.23136
0.63468 0.23137
0.63469 0.23138
0.63470 0.23139
0.63470 0.23140
0.63471 0.23141
0.63473 0.23142
0.63473 0.23143
0.63474 0.23144
0.63475 0.23145
0.63475 0.23146
0.63476 0.23147
0.63477 0.23148
0.63477 0.23149
0.63480 0.23150
0.63481 0.23151
0.63481 0.23152
0.63481 0.23153
0.63481 0.23154
0.63482 0.23155
0.63483 0.23156
0.63483 0.23157
0.63483 0.23158
0.63485 0.23159
0.63486 0.23160
0.63487 0.23161
0.63487 0.23162
0.63487 0.23163
0.63488 0.23164
0.63488 0.23165
0.63489 0.23166
0.63490 0.23167
0.63490 0.23168
0.63491 0.23169
0.63491 0.23170
0.63491 0.23171
0.63491 0.23172
0.63492 0.23173
0.63492 0.23174
0.63493 0.23175
0.63494 0.23176
0.63494 0.23177
0.63495 0.23178
0.63496 0.23179
0.63497 0.23180
0.63497 0.23181
0.63498 0.23182
0.63498 0.23183
0.63499 0.23184
0.63499 0.23185
0.63499 0.23186
0.63499 0.23187
0.63500 0.23188
0.63501 0.23189
0.63502 0.23190
0.63502 0.23191
0.63502 0.23192
0.63503 0.23193
0.63504 0.23194
0.63504 0.23195
0.63504 0.23196
0.63504 0.23197
0.63506 0.23198
0.63506 0.23199
0.63506 0.23200
0.63507 0.23201
0.63507 0.23202
0.63508 0.23203
0.63508 0.23204
0.63510 0.23205
0.63510 0.23206
0.63510 0.23207
0.63510 0.23208
0.63510 0.23209
0.63510 0.23210
0.63511 0.23211
0.63511 0.23212
0.63512 0.23213
0.63513 0.23214
0.63513 0.23215
0.63513 0.23216
0.63514 0.23217
0.63515 0.23218
0.63516 0.23219
0.63516 0.23220
0.63517 0.23221
0.63518 0.23222
0.63518 0.23223
0.63518 0.23224
0.63518 0.23225
0.63519 0.23226
0.63519 0.23227
0.63519 0.23228
0.63519 0.23229
0.63519 0.23230
0.63521 0.23231
0.63522 0.23232
0.63523 0.23233
0.63523 0.23234
0.63523 0.23235
0.63523 0.23236
0.63524 0.23237
0.63524 0.23238
0.63524 0.23239
0.63524 0.23240
0.63524 0.23241
0.63524 0.23242
0.63525 0.23243
0.63526 0.23244
0.63526 0.23245
0.63527 0.23246
0.63527 0.23247
0.63528 0.23248
0.63528 0.23249
0.63528 0.23250
0.63528 0.23251
0.63528 0.23252
0.63528 0.23253
0.63530 0.23254
0.63531 0.23255
0.63531 0.23256
0.63532 0.23257
0.63533 0.23258
0.63533 0.23259
0.63533 0.23260
0.63534 0.23261
0.63534 0.23262
0.63535 0.23263
0.63535 0.23264
0.63536 0.23265
0.63536 0.23266
0.63536 0.23267
0.63537 0.23268
0.63538 0.23269
0.63538 0.23270
0.63539 0.23271
0.63540 0.23272
0.63540 0.23273
0.63540 0.23274
0.63541 0.23275
0.63541 0.23276
0.63542 0.23277
0.63542 0.23278
0.63543 0.23279
0.63546 0.23280
0.63546 0.23281
0.63548 0.23282
0.63548 0.23283
0.63549 0.23284
0.63549 0.23285
0.63549 0.23286
0.63550 0.23287
0.63551 0.23288
0.63553 0.23289
0.63553 0.23290
0.63553 0.23291
0.63553 0.23292
0.63553 0.23293
0.63553 0.23294
0.63554 0.23295
0.63554 0.23296
0.63554 0.23297
0.63554 0.23298
0.63554 0.23299
0.63555 0.23300
0.63555 0.23301
0.63556 0.23302
0.63557 0.23303
0.63557 0.23304
0.63557 0.23305
0.63557 0.23306
0.63557 0.23307
0.63557 0.23308
0.63558 0.23309
0.63559 0.23310
0.63560 0.23311
0.63562 0.23312
0.63563 0.23313
0.63563 0.23314
0.63563 0.23315
0.63563 0.23316
0.63564 0.23317
0.63564 0.23318
0.63564 0.23319
0.63564 0.23320
0.63565 0.23321
0.63565 0.23322
0.63565 0.23323
0.63566 0.23324
0.63566 0.23325
0.63566 0.23326
0.63568 0.23327
0.63568 0.23328
0.63568 0.23329
0.63568 0.23330
0.63569 0.23331
0.63569 0.23332
0.63570 0.23333
0.63570 0.23334
0.63571 0.23335
0.63571 0.23336
0.63572 0.23337
0.63573 0.23338
0.63573 0.23339
0.63574 0.23340
0.63575 0.23341
0.63575 0.23342
0.63576 0.23343
0.63577 0.23344
0.63577 0.23345
0.63578 0.23346
0.63578 0.23347
0.63579 0.23348
0.63580 0.23349
0.63581 0.23350
0.63582 0.23351
0.63582 0.23352
0.63582 0.23353
0.63587 0.23354
0.63587 0.23355
0.63587 0.23356
0.63589 0.23357
0.63589 0.23358
0.63589 0.23359
0.63590 0.23360
0.63590 0.23361
0.63590 0.23362
0.63591 0.23363
0.63591 0.23364
0.63592 0.23365
0.63592 0.23366
0.63593 0.23367
0.63593 0.23368
0.63594 0.23369
0.63595 0.23370
0.63595 0.23371
0.63595 0.23372
0.63596 0.23373
0.63596 0.23374
0.63597 0.23375
0.63598 0.23376
0.63599 0.23377
0.63599 0.23378
0.63599 0.23379
0.63599 0.23380
0.63599 0.23381
0.63600 0.23382
0.63601 0.23383
0.63602 0.23384
0.63603 0.23385
0.63603 0.23386
0.63603 0.23387
0.63605 0.23388
0.63605 0.23389
0.63606 0.23390
0.63606 0.23391
0.63606 0.23392
0.63607 0.23393
0.63607 0.23394
0.63608 0.23395
0.63609 0.23396
0.63609 0.23397
0.63610 0.23398
0.63611 0.23399
0.63612 0.23400
0.63612 0.23401
0.63612 0.23402
0.63614 0.23403
0.63615 0.23404
0.63618 0.23405
0.63618 0.23406
0.63619 0.23407
0.63620 0.23408
0.63620 0.23409
0.63620 0.23410
0.63621 0.23411
0.63622 0.23412
0.63622 0.23413
0.63623 0.23414
0.63623 0.23415
0.63623 0.23416
0.63624 0.23417
0.63624 0.23418
0.63625 0.23419
0.63626 0.23420
0.63627 0.23421
0.63628 0.23422
0.63628 0.23423
0.63628 0.23424
0.63628 0.23425
0.63628 0.23426
0.63629 0.23427
0.63629 0.23428
0.63629 0.23429
0.63629 0.23430
0.63630 0.23431
0.63630 0.23432
0.63631 0.23433
0.63632 0.23434
0.63632 0.23435
0.63633 0.23436
0.63633 0.23437
0.63633 0.23438
0.63634 0.23439
0.63634 0.23440
0.63634 0.23441
0.63634 0.23442
0.63634 0.23443
0.63635 0.23444
0.63635 0.23445
0.63636 0.23446
0.63637 0.23447
0.63638 0.23448
0.63639 0.23449
0.63640 0.23450
0.63640 0.23451
0.63641 0.23452
0.63641 0.23453
0.63642 0.23454
0.63642 0.23455
0.63644 0.23456
0.63644 0.23457
0.63645 0.23458
0.63645 0.23459
0.63646 0.23460
0.63648 0.23461
0.63648 0.23462
0.63649 0.23463
0.63650 0.23464
0.63652 0.23465
0.63652 0.23466
0.63652 0.23467
0.63652 0.23468
0.63653 0.23469
0.63654 0.23470
0.63655 0.23471
0.63655 0.23472
0.63655 0.23473
0.63655 0.23474
0.63655 0.23475
0.63655 0.23476
0.63656 0.23477
0.63657 0.23478
0.63657 0.23479
0.63658 0.23480
0.63658 0.23481
0.63659 0.23482
0.63661 0.23483
0.63662 0.23484
0.63662 0.23485
0.63662 0.23486
0.63662 0.23487
0.63663 0.23488
0.63663 0.23489
0.63664 0.23490
0.63664 0.23491
0.63665 0.23492
0.63666 0.23493
0.63666 0.23494
0.63666 0.23495
0.63667 0.23496
0.63667 0.23497
0.63668 0.23498
0.63669 0.23499
0.63670 0.23500
0.63670 0.23501
0.63670 0.23502
0.63670 0.23503
0.63672 0.23504
0.63672 0.23505
0.63672 0.23506
0.63672 0.23507
0.63673 0.23508
0.63674 0.23509
0.63674 0.23510
0.63674 0.23511
0.63675 0.23512
0.63676 0.23513
0.63676 0.23514
0.63676 0.23515
0.63676 0.23516
0.63677 0.23517
0.63677 0.23518
0.63677 0.23519
0.63678 0.23520
0.63678 0.23521
0.63678 0.23522
0.63679 0.23523
0.63680 0.23524
0.63681 0.23525
0.63681 0.23526
0.63681 0.23527
0.63681 0.23528
0.63681 0.23529
0.63681 0.23530
0.63682 0.23531
0.63682 0.23532
0.63682 0.23533
0.63682 0.23534
0.63683 0.23535
0.63684 0.23536
0.63685 0.23537
0.63685 0.23538
0.63685 0.23539
0.63685 0.23540
0.63686 0.23541
0.63686 0.23542
0.63686 0.23543
0.63686 0.23544
0.63686 0.23545
0.63686 0.23546
0.63687 0.23547
0.63687 0.23548
0.63687 0.23549
0.63689 0.23550
0.63690 0.23551
0.63691 0.23552
0.63691 0.23553
0.63691 0.23554
0.63692 0.23555
0.63692 0.23556
0.63692 0.23557
0.63692 0.23558
0.63695 0.23559
0.63695 0.23560
0.63695 0.23561
0.63697 0.23562
0.63698 0.23563
0.63698 0.23564
0.63698 0.23565
0.63699 0.23566
0.63699 0.23567
0.63700 0.23568
0.63701 0.23569
0.63701 0.23570
0.63701 0.23571
0.63702 0.23572
0.63703 0.23573
0.63703 0.23574
0.63703 0.23575
0.63704 0.23576
0.63704 0.23577
0.63705 0.23578
0.63705 0.23579
0.63705 0.23580
0.63706 0.23581
0.63706 0.23582
0.63706 0.23583
0.63707 0.23584
0.63707 0.23585
0.63707 0.23586
0.63707 0.23587
0.63708 0.23588
0.63709 0.23589
0.63710 0.23590
0.63710 0.23591
0.63710 0.23592
0.63711 0.23593
0.63711 0.23594
0.63711 0.23595
0.63712 0.23596
0.63712 0.23597
0.63712 0.23598
0.63714 0.23599
0.63714 0.23600
0.63714 0.23601
0.63716 0.23602
0.63716 0.23603
0.63717 0.23604
0.63718 0.23605
0.63718 0.23606
0.63719 0.23607
0.63720 0.23608
0.63720 0.23609
0.63721 0.23610
0.63721 0.23611
0.63722 0.23612
0.63723 0.23613
0.63723 0.23614
0.63723 0.23615
0.63723 0.23616
0.63723 0.23617
0.63723 0.23618
0.63724 0.23619
0.63724 0.23620
0.63724 0.23621
0.63724 0.23622
0.63724 0.23623
0.63724 0.23624
0.63725 0.23625
0.63725 0.23626
0.63725 0.23627
0.63725 0.23628
0.63725 0.23629
0.63726 0.23630
0.63726 0.23631
0.63726 0.23632
0.63728 0.23633
0.63729 0.23634
0.63729 0.23635
0.63730 0.23636
0.63730 0.23637
0.63730 0.23638
0.63731 0.23639
0.63731 0.23640
0.63731 0.23641
0.63731 0.23642
0.63731 0.23643
0.63731 0.23644
0.63731 0.23645
0.63731 0.23646
0.63731 0.23647
0.63731 0.23648
0.63732 0.23649
0.63733 0.23650
0.63733 0.23651
0.63733 0.23652
0.63733 0.23653
0.63733 0.23654
0.63734 0.23655
0.63734 0.23656
0.63735 0.23657
0.63736 0.23658
0.63737 0.23659
0.63737 0.23660
0.63737 0.23661
0.63740 0.23662
0.63740 0.23663
0.63741 0.23664
0.63742 0.23665
0.63742 0.23666
0.63743 0.23667
0.63743 0.23668
0.63744 0.23669
0.63744 0.23670
0.63744 0.23671
0.63745 0.23672
0.63745 0.23673
0.63747 0.23674
0.63748 0.23675
0.63748 0.23676
0.63749 0.23677
0.63749 0.23678
0.63750 0.23679
0.63750 0.23680
0.63751 0.23681
0.63751 0.23682
0.63751 0.23683
0.63751 0.23684
0.63751 0.23685
0.63752 0.23686
0.63752 0.23687
0.63752 0.23688
0.63752 0.23689
0.63753 0.23690
0.63753 0.23691
0.63753 0.23692
0.63754 0.23693
0.63754 0.23694
0.63754 0.23695
0.63754 0.23696
0.63754 0.23697
0.63754 0.23698
0.63755 0.23699
0.63755 0.23700
0.63755 0.23701
0.63756 0.23702
0.63758 0.23703
0.63758 0.23704
0.63759 0.23705
0.63760 0.23706
0.63762 0.23707
0.63763 0.23708
0.63763 0.23709
0.63764 0.23710
0.63764 0.23711
0.63764 0.23712
0.63766 0.23713
0.63766 0.23714
0.63766 0.23715
0.63767 0.23716
0.63767 0.23717
0.63768 0.23718
0.63770 0.23719
0.63770 0.23720
0.63770 0.23721
0.63770 0.23722
0.63771 0.23723
0.63771 0.23724
0.63773 0.23725
0.63775 0.23726
0.63775 0.23727
0.63776 0.23728
0.63776 0.23729
0.63777 0.23730
0.63777 0.23731
0.63778 0.23732
0.63778 0.23733
0.63779 0.23734
0.63779 0.23735
0.63779 0.23736
0.63781 0.23737
0.63782 0.23738
0.63782 0.23739
0.63783 0.23740
0.63786 0.23741
0.63786 0.23742
0.63786 0.23743
0.63787 0.23744
0.63787 0.23745
0.63788 0.23746
0.63790 0.23747
0.63790 0.23748
0.63791 0.23749
0.63792 0.23750
0.63792 0.23751
0.63792 0.23752
0.63792 0.23753
0.63793 0.23754
0.63794 0.23755
0.63795 0.23756
0.63796 0.23757
0.63796 0.23758
0.63797 0.23759
0.63798 0.23760
0.63798 0.23761
0.63799 0.23762
0.63799 0.23763
0.63799 0.23764
0.63799 0.23765
0.63800 0.23766
0.63800 0.23767
0.63801 0.23768
0.63801 0.23769
0.63801 0.23770
0.63802 0.23771
0.63803 0.23772
0.63803 0.23773
0.63803 0.23774
0.63803 0.23775
0.63804 0.23776
0.63804 0.23777
0.63805 0.23778
0.63806 0.23779
0.63806 0.23780
0.63808 0.23781
0.63808 0.23782
0.63808 0.23783
0.63808 0.23784
0.63809 0.23785
0.63810 0.23786
0.63810 0.23787
0.63811 0.23788
0.63811 0.23789
0.63812 0.23790
0.63812 0.23791
0.63812 0.23792
0.63813 0.23793
0.63815 0.23794
0.63816 0.23795
0.63816 0.23796
0.63816 0.23797
0.63817 0.23798
0.63818 0.23799
0.63818 0.23800
0.63819 0.23801
0.63820 0.23802
0.63820 0.23803
0.63820 0.23804
0.63821 0.23805
0.63822 0.23806
0.63823 0.23807
0.63823 0.23808
0.63823 0.23809
0.63824 0.23810
0.63825 0.23811
0.63825 0.23812
0.63826 0.23813
0.63826 0.23814
0.63828 0.23815
0.63829 0.23816
0.63829 0.23817
0.63829 0.23818
0.63829 0.23819
0.63830 0.23820
0.63832 0.23821
0.63833 0.23822
0.63834 0.23823
0.63834 0.23824
0.63835 0.23825
0.63835 0.23826
0.63836 0.23827
0.63836 0.23828
0.63836 0.23829
0.63837 0.23830
0.63838 0.23831
0.63839 0.23832
0.63839 0.23833
0.63841 0.23834
0.63841 0.23835
0.63841 0.23836
0.63841 0.23837
0.63842 0.23838
0.63842 0.23839
0.63842 0.23840
0.63843 0.23841
0.63843 0.23842
0.63843 0.23843
0.63844 0.23844
0.63844 0.23845
0.63845 0.23846
0.63845 0.23847
0.63846 0.23848
0.63846 0.23849
0.63846 0.23850
0.63846 0.23851
0.63846 0.23852
0.63846 0.23853
0.63847 0.23854
0.63847 0.23855
0.63849 0.23856
0.63850 0.23857
0.63850 0.23858
0.63850 0.23859
0.63850 0.23860
0.63850 0.23861
0.63850 0.23862
0.63850 0.23863
0.63850 0.23864
0.63851 0.23865
0.63851 0.23866
0.63851 0.23867
0.63852 0.23868
0.63852 0.23869
0.63853 0.23870
0.63853 0.23871
0.63853 0.23872
0.63853 0.23873
0.63855 0.23874
0.63855 0.23875
0.63855 0.23876
0.63856 0.23877
0.63856 0.23878
0.63857 0.23879
0.63858 0.23880
0.63858 0.23881
0.63859 0.23882
0.63860 0.23883
0.63860 0.23884
0.63861 0.23885
0.63861 0.23886
0.63861 0.23887
0.63862 0.23888
0.63862 0.23889
0.63862 0.23890
0.63863 0.23891
0.63863 0.23892
0.63863 0.23893
0.63865 0.23894
0.63865 0.23895
0.63865 0.23896
0.63866 0.23897
0.63866 0.23898
0.63867 0.23899
0.63868 0.23900
0.63869 0.23901
0.63870 0.23902
0.63870 0.23903
0.63871 0.23904
0.63872 0.23905
0.63873 0.23906
0.63873 0.23907
0.63874 0.23908
0.63875 0.23909
0.63876 0.23910
0.63876 0.23911
0.63876 0.23912
0.63876 0.23913
0.63879 0.23914
0.63879 0.23915
0.63881 0.23916
0.63881 0.23917
0.63881 0.23918
0.63882 0.23919
0.63883 0.23920
0.63883 0.23921
0.63883 0.23922
0.63884 0.23923
0.63884 0.23924
0.63884 0.23925
0.63884 0.23926
0.63885 0.23927
0.63885 0.23928
0.63887 0.23929
0.63887 0.23930
0.63887 0.23931
0.63887 0.23932
0.63887 0.23933
0.63887 0.23934
0.63888 0.23935
0.63888 0.23936
0.63889 0.23937
0.63889 0.23938
0.63889 0.23939
0.63890 0.23940
0.63891 0.23941
0.63891 0.23942
0.63893 0.23943
0.63895 0.23944
0.63895 0.23945
0.63895 0.23946
0.63897 0.23947
0.63898 0.23948
0.63898 0.23949
0.63899 0.23950
0.63899 0.23951
0.63899 0.23952
0.63900 0.23953
0.63901 0.23954
0.63901 0.23955
0.63902 0.23956
0.63902 0.23957
0.63902 0.23958
0.63903 0.23959
0.63903 0.23960
0.63903 0.23961
0.63903 0.23962
0.63904 0.23963
0.63904 0.23964
0.63905 0.23965
0.63906 0.23966
0.63906 0.23967
0.63906 0.23968
0.63907 0.23969
0.63908 0.23970
0.63909 0.23971
0.63909 0.23972
0.63909 0.23973
0.63911 0.23974
0.63911 0.23975
0.63912 0.23976
0.63913 0.23977
0.63913 0.23978
0.63913 0.23979
0.63914 0.23980
0.63914 0.23981
0.63914 0.23982
0.63915 0.23983
0.63915 0.23984
0.63916 0.23985
0.63916 0.23986
0.63916 0.23987
0.63916 0.23988
0.63917 0.23989
0.63917 0.23990
0.63918 0.23991
0.63920 0.23992
0.63920 0.23993
0.63922 0.23994
0.63922 0.23995
0.63922 0.23996
0.63922 0.23997
0.63922 0.23998
0.63924 0.23999
0.63925 0.24000
0.63925 0.24001
0.63925 0.24002
0.63926 0.24003
0.63926 0.24004
0.63926 0.24005
0.63927 0.24006
0.63928 0.24007
0.63929 0.24008
0.63930 0.24009
0.63930 0.24010
0.63931 0.24011
0.63931 0.24012
0.63931 0.24013
0.63933 0.24014
0.63933 0.24015
0.63934 0.24016
0.63934 0.24017
0.63936 0.24018
0.63936 0.24019
0.63936 0.24020
0.63938 0.24021
0.63938 0.24022
0.63938 0.24023
0.63938 0.24024
0.63939 0.24025
0.63939 0.24026
0.63940 0.24027
0.63940 0.24028
0.63941 0.24029
0.63941 0.24030
0.63941 0.24031
0.63943 0.24032
0.63944 0.24033
0.63944 0.24034
0.63944 0.24035
0.63945 0.24036
0.63946 0.24037
0.63946 0.24038
0.63946 0.24039
0.63947 0.24040
0.63947 0.24041
0.63948 0.24042
0.63950 0.24043
0.63950 0.24044
0.63950 0.24045
0.63951 0.24046
0.63951 0.24047
0.63951 0.24048
0.63952 0.24049
0.63953 0.24050
0.63954 0.24051
0.63954 0.24052
0.63955 0.24053
0.63955 0.24054
0.63955 0.24055
0.63956 0.24056
0.63956 0.24057
0.63956 0.24058
0.63957 0.24059
0.63957 0.24060
0.63957 0.24061
0.63958 0.24062
0.63958 0.24063
0.63958 0.24064
0.63958 0.24065
0.63959 0.24066
0.63959 0.24067
0.63960 0.24068
0.63960 0.24069
0.63960 0.24070
0.63961 0.24071
0.63961 0.24072
0.63962 0.24073
0.63962 0.24074
0.63962 0.24075
0.63963 0.24076
0.63964 0.24077
0.63964 0.24078
0.63964 0.24079
0.63965 0.24080
0.63965 0.24081
0.63965 0.24082
0.63966 0.24083
0.63967 0.24084
0.63967 0.24085
0.63967 0.24086
0.63968 0.24087
0.63968 0.24088
0.63969 0.24089
0.63970 0.24090
0.63971 0.24091
0.63971 0.24092
0.63971 0.24093
0.63971 0.24094
0.63972 0.24095
0.63974 0.24096
0.63974 0.24097
0.63975 0.24098
0.63975 0.24099
0.63976 0.24100
0.63976 0.24101
0.63976 0.24102
0.63976 0.24103
0.63976 0.24104
0.63977 0.24105
0.63977 0.24106
0.63977 0.24107
0.63977 0.24108
0.63977 0.24109
0.63977 0.24110
0.63979 0.24111
0.63980 0.24112
0.63980 0.24113
0.63980 0.24114
0.63981 0.24115
0.63981 0.24116
0.63981 0.24117
0.63981 0.24118
0.63982 0.24119
0.63983 0.24120
0.63983 0.24121
0.63984 0.24122
0.63984 0.24123
0.63985 0.24124
0.63985 0.24125
0.63985 0.24126
0.63985 0.24127
0.63986 0.24128
0.63986 0.24129
0.63987 0.24130
0.63988 0.24131
0.63988 0.24132
0.63989 0.24133
0.63989 0.24134
0.63990 0.24135
0.63990 0.24136
0.63990 0.24137
0.63992 0.24138
0.63994 0.24139
0.63994 0.24140
0.63995 0.24141
0.63996 0.24142
0.63997 0.24143
0.63997 0.24144
0.63997 0.24145
0.63997 0.24146
0.63998 0.24147
0.63998 0.24148
0.64000 0.24149
0.64000 0.24150
0.64001 0.24151
0.64002 0.24152
0.64002 0.24153
0.64002 0.24154
0.64002 0.24155
0.64002 0.24156
0.64003 0.24157
0.64003 0.24158
0.64003 0.24159
0.64003 0.24160
0.64005 0.24161
0.64005 0.24162
0.64005 0.24163
0.64005 0.24164
0.64005 0.24165
0.64006 0.24166
0.64006 0.24167
0.64006 0.24168
0.64006 0.24169
0.64007 0.24170
0.64008 0.24171
0.64008 0.24172
0.64009 0.24173
0.64009 0.24174
0.64009 0.24175
0.64010 0.24176
0.64010 0.24177
0.64010 0.24178
0.64012 0.24179
0.64012 0.24180
0.64013 0.24181
0.64014 0.24182
0.64015 0.24183
0.64015 0.24184
0.64016 0.24185
0.64018 0.24186
0.64019 0.24187
0.64020 0.24188
0.64020 0.24189
0.64021 0.24190
0.64026 0.24191
0.64026 0.24192
0.64026 0.24193
0.64026 0.24194
0.64027 0.24195
0.64027 0.24196
0.64027 0.24197
0.64028 0.24198
0.64029 0.24199
0.64029 0.24200
0.64030 0.24201
0.64031 0.24202
0.64032 0.24203
0.64032 0.24204
0.64032 0.24205
0.64032 0.24206
0.64032 0.24207
0.64032 0.24208
0.64033 0.24209
0.64033 0.24210
0.64033 0.24211
0.64033 0.24212
0.64034 0.24213
0.64034 0.24214
0.64037 0.24215
0.64038 0.24216
0.64038 0.24217
0.64038 0.24218
0.64039 0.24219
0.64039 0.24220
0.64040 0.24221
0.64041 0.24222
0.64041 0.24223
0.64041 0.24224
0.64041 0.24225
0.64041 0.24226
0.64042 0.24227
0.64044 0.24228
0.64044 0.24229
0.64044 0.24230
0.64044 0.24231
0.64044 0.24232
0.64045 0.24233
0.64046 0.24234
0.64047 0.24235
0.64047 0.24236
0.64048 0.24237
0.64049 0.24238
0.64050 0.24239
0.64050 0.24240
0.64051 0.24241
0.64052 0.24242
0.64052 0.24243
0.64053 0.24244
0.64053 0.24245
0.64054 0.24246
0.64057 0.24247
0.64057 0.24248
0.64057 0.24249
0.64058 0.24250
0.64058 0.24251
0.64059 0.24252
0.64059 0.24253
0.64060 0.24254
0.64060 0.24255
0.64060 0.24256
0.64060 0.24257
0.64060 0.24258
0.64060 0.24259
0.64060 0.24260
0.64060 0.24261
0.64061 0.24262
0.64062 0.24263
0.64062 0.24264
0.64062 0.24265
0.64062 0.24266
0.64063 0.24267
0.64063 0.24268
0.64063 0.24269
0.64063 0.24270
0.64063 0.24271
0.64064 0.24272
0.64064 0.24273
0.64066 0.24274
0.64066 0.24275
0.64066 0.24276
0.64067 0.24277
0.64067 0.24278
0.64067 0.24279
0.64068 0.24280
0.64068 0.24281
0.64069 0.24282
0.64069 0.24283
0.64070 0.24284
0.64070 0.24285
0.64070 0.24286
0.64071 0.24287
0.64071 0.24288
0.64072 0.24289
0.64072 0.24290
0.64072 0.24291
0.64072 0.24292
0.64073 0.24293
0.64075 0.24294
0.64075 0.24295
0.64076 0.24296
0.64077 0.24297
0.64078 0.24298
0.64078 0.24299
0.64078 0.24300
0.64079 0.24301
0.64079 0.24302
0.64079 0.24303
0.64080 0.24304
0.64080 0.24305
0.64080 0.24306
0.64081 0.24307
0.64081 0.24308
0.64081 0.24309
0.64082 0.24310
0.64083 0.24311
0.64083 0.24312
0.64084 0.24313
0.64084 0.24314
0.64084 0.24315
0.64085 0.24316
0.64085 0.24317
0.64086 0.24318
0.64087 0.24319
0.64088 0.24320
0.64088 0.24321
0.64088 0.24322
0.64088 0.24323
0.64088 0.24324
0.64089 0.24325
0.64089 0.24326
0.64089 0.24327
0.64091 0.24328
0.64091 0.24329
0.64091 0.24330
0.64091 0.24331
0.64091 0.24332
0.64092 0.24333
0.64093 0.24334
0.64094 0.24335
0.64096 0.24336
0.64096 0.24337
0.64097 0.24338
0.64097 0.24339
0.64098 0.24340
0.64098 0.24341
0.64098 0.24342
0.64098 0.24343
0.64098 0.24344
0.64099 0.24345
0.64099 0.24346
0.64099 0.24347
0.64099 0.24348
0.64101 0.24349
0.64102 0.24350
0.64102 0.24351
0.64102 0.24352
0.64102 0.24353
0.64102 0.24354
0.64102 0.24355
0.64102 0.24356
0.64103 0.24357
0.64107 0.24358
0.64108 0.24359
0.64109 0.24360
0.64109 0.24361
0.64110 0.24362
0.64110 0.24363
0.64111 0.24364
0.64111 0.24365
0.64111 0.24366
0.64111 0.24367
0.64113 0.24368
0.64113 0.24369
0.64113 0.24370
0.64114 0.24371
0.64115 0.24372
0.64115 0.24373
0.64117 0.24374
0.64117 0.24375
0.64117 0.24376
0.64118 0.24377
0.64119 0.24378
0.64119 0.24379
0.64120 0.24380
0.64120 0.24381
0.64121 0.24382
0.64121 0.24383
0.64121 0.24384
0.64121 0.24385
0.64121 0.24386
0.64121 0.24387
0.64122 0.24388
0.64123 0.24389
0.64123 0.24390
0.64123 0.24391
0.64124 0.24392
0.64125 0.24393
0.64126 0.24394
0.64128 0.24395
0.64131 0.24396
0.64131 0.24397
0.64131 0.24398
0.64132 0.24399
0.64132 0.24400
0.64132 0.24401
0.64133 0.24402
0.64134 0.24403
0.64134 0.24404
0.64135 0.24405
0.64135 0.24406
0.64136 0.24407
0.64137 0.24408
0.64137 0.24409
0.64138 0.24410
0.64138 0.24411
0.64138 0.24412
0.64138 0.24413
0.64139 0.24414
0.64139 0.24415
0.64140 0.24416
0.64141 0.24417
0.64141 0.24418
0.64141 0.24419
0.64142 0.24420
0.64142 0.24421
0.64143 0.24422
0.64143 0.24423
0.64143 0.24424
0.64144 0.24425
0.64144 0.24426
0.64144 0.24427
0.64145 0.24428
0.64145 0.24429
0.64146 0.24430
0.64146 0.24431
0.64146 0.24432
0.64146 0.24433
0.64147 0.24434
0.64148 0.24435
0.64149 0.24436
0.64150 0.24437
0.64150 0.24438
0.64150 0.24439
0.64151 0.24440
0.64151 0.24441
0.64153 0.24442
0.64153 0.24443
0.64154 0.24444
0.64155 0.24445
0.64155 0.24446
0.64157 0.24447
0.64158 0.24448
0.64159 0.24449
0.64159 0.24450
0.64159 0.24451
0.64160 0.24452
0.64160 0.24453
0.64160 0.24454
0.64161 0.24455
0.64161 0.24456
0.64161 0.24457
0.64162 0.24458
0.64162 0.24459
0.64162 0.24460
0.64162 0.24461
0.64163 0.24462
0.64163 0.24463
0.64164 0.24464
0.64164 0.24465
0.64164 0.24466
0.64164 0.24467
0.64164 0.24468
0.64165 0.24469
0.64165 0.24470
0.64165 0.24471
0.64165 0.24472
0.64165 0.24473
0.64165 0.24474
0.64165 0.24475
0.64166 0.24476
0.64167 0.24477
0.64167 0.24478
0.64167 0.24479
0.64167 0.24480
0.64168 0.24481
0.64169 0.24482
0.64169 0.24483
0.64170 0.24484
0.64170 0.24485
0.64170 0.24486
0.64170 0.24487
0.64171 0.24488
0.64172 0.24489
0.64174 0.24490
0.64174 0.24491
0.64174 0.24492
0.64176 0.24493
0.64176 0.24494
0.64176 0.24495
0.64176 0.24496
0.64177 0.24497
0.64177 0.24498
0.64177 0.24499
0.64178 0.24500
0.64179 0.24501
0.64179 0.24502
0.64180 0.24503
0.64180 0.24504
0.64181 0.24505
0.64181 0.24506
0.64182 0.24507
0.64182 0.24508
0.64182 0.24509
0.64183 0.24510
0.64183 0.24511
0.64184 0.24512
0.64185 0.24513
0.64185 0.24514
0.64185 0.24515
0.64185 0.24516
0.64185 0.24517
0.64186 0.24518
0.64186 0.24519
0.64186 0.24520
0.64187 0.24521
0.64187 0.24522
0.64188 0.24523
0.64189 0.24524
0.64189 0.24525
0.64189 0.24526
0.64189 0.24527
0.64190 0.24528
0.64190 0.24529
0.64190 0.24530
0.64190 0.24531
0.64192 0.24532
0.64192 0.24533
0.64192 0.24534
0.64193 0.24535
0.64193 0.24536
0.64193 0.24537
0.64193 0.24538
0.64193 0.24539
0.64194 0.24540
0.64194 0.24541
0.64194 0.24542
0.64194 0.24543
0.64195 0.24544
0.64195 0.24545
0.64196 0.24546
0.64196 0.24547
0.64198 0.24548
0.64198 0.24549
0.64198 0.24550
0.64199 0.24551
0.64199 0.24552
0.64200 0.24553
0.64200 0.24554
0.64200 0.24555
0.64201 0.24556
0.64202 0.24557
0.64203 0.24558
0.64203 0.24559
0.64203 0.24560
0.64204 0.24561
0.64204 0.24562
0.64205 0.24563
0.64205 0.24564
0.64207 0.24565
0.64207 0.24566
0.64207 0.24567
0.64208 0.24568
0.64208 0.24569
0.64209 0.24570
0.64209 0.24571
0.64209 0.24572
0.64209 0.24573
0.64211 0.24574
0.64211 0.24575
0.64211 0.24576
0.64211 0.24577
0.64213 0.24578
0.64213 0.24579
0.64214 0.24580
0.64214 0.24581
0.64214 0.24582
0.64216 0.24583
0.64217 0.24584
0.64217 0.24585
0.64219 0.24586
0.64219 0.24587
0.64220 0.24588
0.64220 0.24589
0.64221 0.24590
0.64222 0.24591
0.64222 0.24592
0.64223 0.24593
0.64224 0.24594
0.64224 0.24595
0.64224 0.24596
0.64224 0.24597
0.64225 0.24598
0.64226 0.24599
0.64226 0.24600
0.64226 0.24601
0.64227 0.24602
0.64228 0.24603
0.64228 0.24604
0.64230 0.24605
0.64230 0.24606
0.64231 0.24607
0.64234 0.24608
0.64235 0.24609
0.64235 0.24610
0.64235 0.24611
0.64235 0.24612
0.64235 0.24613
0.64236 0.24614
0.64236 0.24615
0.64237 0.24616
0.64237 0.24617
0.64237 0.24618
0.64237 0.24619
0.64238 0.24620
0.64239 0.24621
0.64240 0.24622
0.64241 0.24623
0.64243 0.24624
0.64244 0.24625
0.64244 0.24626
0.64244 0.24627
0.64245 0.24628
0.64245 0.24629
0.64246 0.24630
0.64246 0.24631
0.64246 0.24632
0.64247 0.24633
0.64249 0.24634
0.64249 0.24635
0.64250 0.24636
0.64251 0.24637
0.64251 0.24638
0.64252 0.24639
0.64252 0.24640
0.64252 0.24641
0.64252 0.24642
0.64253 0.24643
0.64255 0.24644
0.64256 0.24645
0.64258 0.24646
0.64259 0.24647
0.64259 0.24648
0.64259 0.24649
0.64259 0.24650
0.64260 0.24651
0.64260 0.24652
0.64260 0.24653
0.64261 0.24654
0.64261 0.24655
0.64262 0.24656
0.64263 0.24657
0.64263 0.24658
0.64264 0.24659
0.64266 0.24660
0.64267 0.24661
0.64268 0.24662
0.64269 0.24663
0.64269 0.24664
0.64269 0.24665
0.64271 0.24666
0.64271 0.24667
0.64271 0.24668
0.64271 0.24669
0.64272 0.24670
0.64272 0.24671
0.64273 0.24672
0.64273 0.24673
0.64274 0.24674
0.64277 0.24675
0.64278 0.24676
0.64278 0.24677
0.64278 0.24678
0.64279 0.24679
0.64279 0.24680
0.64279 0.24681
0.64279 0.24682
0.64279 0.24683
0.64280 0.24684
0.64280 0.24685
0.64282 0.24686
0.64284 0.24687
0.64284 0.24688
0.64284 0.24689
0.64284 0.24690
0.64284 0.24691
0.64285 0.24692
0.64285 0.24693
0.64285 0.24694
0.64285 0.24695
0.64286 0.24696
0.64286 0.24697
0.64287 0.24698
0.64287 0.24699
0.64287 0.24700
0.64287 0.24701
0.64288 0.24702
0.64289 0.24703
0.64289 0.24704
0.64290 0.24705
0.64290 0.24706
0.64290 0.24707
0.64291 0.24708
0.64291 0.24709
0.64292 0.24710
0.64293 0.24711
0.64293 0.24712
0.64295 0.24713
0.64295 0.24714
0.64296 0.24715
0.64296 0.24716
0.64296 0.24717
0.64297 0.24718
0.64297 0.24719
0.64298 0.24720
0.64298 0.24721
0.64300 0.24722
0.64300 0.24723
0.64300 0.24724
0.64301 0.24725
0.64301 0.24726
0.64303 0.24727
0.64304 0.24728
0.64305 0.24729
0.64305 0.24730
0.64305 0.24731
0.64306 0.24732
0.64306 0.24733
0.64306 0.24734
0.64306 0.24735
0.64307 0.24736
0.64307 0.24737
0.64307 0.24738
0.64308 0.24739
0.64309 0.24740
0.64309 0.24741
0.64311 0.24742
0.64312 0.24743
0.64312 0.24744
0.64312 0.24745
0.64312 0.24746
0.64313 0.24747
0.64313 0.24748
0.64315 0.24749
0.64315 0.24750
0.64315 0.24751
0.64316 0.24752
0.64317 0.24753
0.64318 0.24754
0.64319 0.24755
0.64319 0.24756
0.64319 0.24757
0.64321 0.24758
0.64321 0.24759
0.64322 0.24760
0.64322 0.24761
0.64323 0.24762
0.64324 0.24763
0.64324 0.24764
0.64324 0.24765
0.64324 0.24766
0.64324 0.24767
0.64325 0.24768
0.64325 0.24769
0.64325 0.24770
0.64325 0.24771
0.64326 0.24772
0.64327 0.24773
0.64327 0.24774
0.64327 0.24775
0.64328 0.24776
0.64328 0.24777
0.64329 0.24778
0.64330 0.24779
0.64330 0.24780
0.64330 0.24781
0.64330 0.24782
0.64331 0.24783
0.64331 0.24784
0.64332 0.24785
0.64332 0.24786
0.64334 0.24787
0.64334 0.24788
0.64335 0.24789
0.64335 0.24790
0.64335 0.24791
0.64337 0.24792
0.64337 0.24793
0.64339 0.24794
0.64339 0.24795
0.64340 0.24796
0.64340 0.24797
0.64340 0.24798
0.64341 0.24799
0.64341 0.24800
0.64341 0.24801
0.64341 0.24802
0.64341 0.24803
0.64342 0.24804
0.64342 0.24805
0.64343 0.24806
0.64343 0.24807
0.64344 0.24808
0.64344 0.24809
0.64344 0.24810
0.64345 0.24811
0.64345 0.24812
0.64345 0.24813
0.64346 0.24814
0.64346 0.24815
0.64346 0.24816
0.64348 0.24817
0.64348 0.24818
0.64349 0.24819
0.64349 0.24820
0.64350 0.24821
0.64351 0.24822
0.64351 0.24823
0.64352 0.24824
0.64353 0.24825
0.64354 0.24826
0.64354 0.24827
0.64355 0.24828
0.64355 0.24829
0.64356 0.24830
0.64356 0.24831
0.64357 0.24832
0.64357 0.24833
0.64357 0.24834
0.64358 0.24835
0.64359 0.24836
0.64359 0.24837
0.64359 0.24838
0.64360 0.24839
0.64361 0.24840
0.64361 0.24841
0.64361 0.24842
0.64362 0.24843
0.64363 0.24844
0.64364 0.24845
0.64364 0.24846
0.64364 0.24847
0.64364 0.24848
0.64365 0.24849
0.64366 0.24850
0.64367 0.24851
0.64368 0.24852
0.64368 0.24853
0.64368 0.24854
0.64369 0.24855
0.64369 0.24856
0.64369 0.24857
0.64370 0.24858
0.64372 0.24859
0.64373 0.24860
0.64374 0.24861
0.64374 0.24862
0.64376 0.24863
0.64376 0.24864
0.64377 0.24865
0.64378 0.24866
0.64378 0.24867
0.64379 0.24868
0.64381 0.24869
0.64381 0.24870
0.64382 0.24871
0.64382 0.24872
0.64382 0.24873
0.64383 0.24874
0.64383 0.24875
0.64383 0.24876
0.64384 0.24877
0.64386 0.24878
0.64387 0.24879
0.64388 0.24880
0.64388 0.24881
0.64388 0.24882
0.64390 0.24883
0.64390 0.24884
0.64391 0.24885
0.64391 0.24886
0.64392 0.24887
0.64393 0.24888
0.64394 0.24889
0.64394 0.24890
0.64394 0.24891
0.64394 0.24892
0.64395 0.24893
0.64396 0.24894
0.64396 0.24895
0.64397 0.24896
0.64397 0.24897
0.64397 0.24898
0.64397 0.24899
0.64398 0.24900
0.64398 0.24901
0.64399 0.24902
0.64399 0.24903
0.64399 0.24904
0.64399 0.24905
0.64399 0.24906
0.64401 0.24907
0.64401 0.24908
0.64402 0.24909
0.64402 0.24910
0.64404 0.24911
0.64404 0.24912
0.64404 0.24913
0.64404 0.24914
0.64405 0.24915
0.64405 0.24916
0.64406 0.24917
0.64408 0.24918
0.64408 0.24919
0.64408 0.24920
0.64408 0.24921
0.64410 0.24922
0.64410 0.24923
0.64410 0.24924
0.64411 0.24925
0.64411 0.24926
0.64411 0.24927
0.64412 0.24928
0.64412 0.24929
0.64412 0.24930
0.64412 0.24931
0.64412 0.24932
0.64413 0.24933
0.64413 0.24934
0.64413 0.24935
0.64414 0.24936
0.64414 0.24937
0.64415 0.24938
0.64415 0.24939
0.64416 0.24940
0.64416 0.24941
0.64416 0.24942
0.64417 0.24943
0.64417 0.24944
0.64418 0.24945
0.64418 0.24946
0.64418 0.24947
0.64419 0.24948
0.64419 0.24949
0.64419 0.24950
0.64419 0.24951
0.64421 0.24952
0.64423 0.24953
0.64423 0.24954
0.64423 0.24955
0.64424 0.24956
0.64424 0.24957
0.64424 0.24958
0.64424 0.24959
0.64425 0.24960
0.64425 0.24961
0.64425 0.24962
0.64426 0.24963
0.64426 0.24964
0.64427 0.24965
0.64427 0.24966
0.64427 0.24967
0.64428 0.24968
0.64428 0.24969
0.64429 0.24970
0.64429 0.24971
0.64429 0.24972
0.64430 0.24973
0.64431 0.24974
0.64431 0.24975
0.64432 0.24976
0.64432 0.24977
0.64432 0.24978
0.64432 0.24979
0.64433 0.24980
0.64433 0.24981
0.64433 0.24982
0.64433 0.24983
0.64434 0.24984
0.64434 0.24985
0.64434 0.24986
0.64434 0.24987
0.64436 0.24988
0.64436 0.24989
0.64436 0.24990
0.64436 0.24991
0.64436 0.24992
0.64437 0.24993
0.64437 0.24994
0.64438 0.24995
0.64439 0.24996
0.64440 0.24997
0.64440 0.24998
0.64441 0.24999
0.64441 0.25000
0.64442 0.25001
0.64442 0.25002
0.64442 0.25003
0.64443 0.25004
0.64443 0.25005
0.64443 0.25006
0.64444 0.25007
0.64444 0.25008
0.64444 0.25009
0.64445 0.25010
0.64447 0.25011
0.64448 0.25012
0.64448 0.25013
0.64448 0.25014
0.64449 0.25015
0.64449 0.25016
0.64449 0.25017
0.64449 0.25018
0.64450 0.25019
0.64450 0.25020
0.64450 0.25021
0.64450 0.25022
0.64451 0.25023
0.64451 0.25024
0.64451 0.25025
0.64451 0.25026
0.64451 0.25027
0.64452 0.25028
0.64452 0.25029
0.64453 0.25030
0.64454 0.25031
0.64454 0.25032
0.64455 0.25033
0.64455 0.25034
0.64456 0.25035
0.64456 0.25036
0.64456 0.25037
0.64457 0.25038
0.64457 0.25039
0.64458 0.25040
0.64459 0.25041
0.64460 0.25042
0.64460 0.25043
0.64460 0.25044
0.64461 0.25045
0.64461 0.25046
0.64461 0.25047
0.64461 0.25048
0.64462 0.25049
0.64463 0.25050
0.64463 0.25051
0.64464 0.25052
0.64464 0.25053
0.64464 0.25054
0.64465 0.25055
0.64465 0.25056
0.64465 0.25057
0.64466 0.25058
0.64466 0.25059
0.64466 0.25060
0.64467 0.25061
0.64467 0.25062
0.64467 0.25063
0.64468 0.25064
0.64468 0.25065
0.64468 0.25066
0.64468 0.25067
0.64469 0.25068
0.64469 0.25069
0.64470 0.25070
0.64471 0.25071
0.64471 0.25072
0.64473 0.25073
0.64473 0.25074
0.64474 0.25075
0.64474 0.25076
0.64474 0.25077
0.64475 0.25078
0.64476 0.25079
0.64476 0.25080
0.64477 0.25081
0.64477 0.25082
0.64477 0.25083
0.64477 0.25084
0.64477 0.25085
0.64477 0.25086
0.64478 0.25087
0.64478 0.25088
0.64478 0.25089
0.64480 0.25090
0.64480 0.25091
0.64481 0.25092
0.64482 0.25093
0.64483 0.25094
0.64483 0.25095
0.64484 0.25096
0.64484 0.25097
0.64484 0.25098
0.64485 0.25099
0.64485 0.25100
0.64485 0.25101
0.64486 0.25102
0.64486 0.25103
0.64487 0.25104
0.64487 0.25105
0.64488 0.25106
0.64488 0.25107
0.64489 0.25108
0.64489 0.25109
0.64490 0.25110
0.64490 0.25111
0.64490 0.25112
0.64491 0.25113
0.64491 0.25114
0.64492 0.25115
0.64492 0.25116
0.64492 0.25117
0.64494 0.25118
0.64495 0.25119
0.64496 0.25120
0.64496 0.25121
0.64496 0.25122
0.64496 0.25123
0.64499 0.25124
0.64500 0.25125
0.64500 0.25126
0.64501 0.25127
0.64501 0.25128
0.64502 0.25129
0.64504 0.25130
0.64504 0.25131
0.64504 0.25132
0.64505 0.25133
0.64505 0.25134
0.64505 0.25135
0.64506 0.25136
0.64507 0.25137
0.64508 0.25138
0.64508 0.25139
0.64508 0.25140
0.64508 0.25141
0.64509 0.25142
0.64509 0.25143
0.64510 0.25144
0.64511 0.25145
0.64511 0.25146
0.64511 0.25147
0.64511 0.25148
0.64511 0.25149
0.64512 0.25150
0.64513 0.25151
0.64514 0.25152
0.64515 0.25153
0.64516 0.25154
0.64516 0.25155
0.64516 0.25156
0.64517 0.25157
0.64517 0.25158
0.64517 0.25159
0.64518 0.25160
0.64518 0.25161
0.64518 0.25162
0.64519 0.25163
0.64519 0.25164
0.64519 0.25165
0.64519 0.25166
0.64519 0.25167
0.64519 0.25168
0.64519 0.25169
0.64520 0.25170
0.64520 0.25171
0.64520 0.25172
0.64521 0.25173
0.64521 0.25174
0.64522 0.25175
0.64522 0.25176
0.64523 0.25177
0.64523 0.25178
0.64523 0.25179
0.64524 0.25180
0.64525 0.25181
0.64525 0.25182
0.64525 0.25183
0.64525 0.25184
0.64526 0.25185
0.64526 0.25186
0.64527 0.25187
0.64527 0.25188
0.64527 0.25189
0.64528 0.25190
0.64528 0.25191
0.64528 0.25192
0.64528 0.25193
0.64528 0.25194
0.64529 0.25195
0.64529 0.25196
0.64530 0.25197
0.64532 0.25198
0.64532 0.25199
0.64532 0.25200
0.64533 0.25201
0.64535 0.25202
0.64535 0.25203
0.64535 0.25204
0.64536 0.25205
0.64536 0.25206
0.64536 0.25207
0.64537 0.25208
0.64538 0.25209
0.64538 0.25210
0.64538 0.25211
0.64538 0.25212
0.64538 0.25213
0.64539 0.25214
0.64540 0.25215
0.64540 0.25216
0.64540 0.25217
0.64542 0.25218
0.64542 0.25219
0.64543 0.25220
0.64543 0.25221
0.64544 0.25222
0.64544 0.25223
0.64545 0.25224
0.64545 0.25225
0.64546 0.25226
0.64546 0.25227
0.64546 0.25228
0.64548 0.25229
0.64548 0.25230
0.64548 0.25231
0.64548 0.25232
0.64549 0.25233
0.64549 0.25234
0.64549 0.25235
0.64551 0.25236
0.64552 0.25237
0.64552 0.25238
0.64553 0.25239
0.64553 0.25240
0.64553 0.25241
0.64553 0.25242
0.64554 0.25243
0.64554 0.25244
0.64554 0.25245
0.64554 0.25246
0.64554 0.25247
0.64555 0.25248
0.64555 0.25249
0.64555 0.25250
0.64555 0.25251
0.64557 0.25252
0.64557 0.25253
0.64557 0.25254
0.64557 0.25255
0.64557 0.25256
0.64558 0.25257
0.64559 0.25258
0.64559 0.25259
0.64559 0.25260
0.64560 0.25261
0.64561 0.25262
0.64561 0.25263
0.64561 0.25264
0.64562 0.25265
0.64562 0.25266
0.64562 0.25267
0.64563 0.25268
0.64563 0.25269
0.64563 0.25270
0.64563 0.25271
0.64563 0.25272
0.64563 0.25273
0.64564 0.25274
0.64565 0.25275
0.64566 0.25276
0.64566 0.25277
0.64566 0.25278
0.64567 0.25279
0.64567 0.25280
0.64568 0.25281
0.64570 0.25282
0.64572 0.25283
0.64572 0.25284
0.64573 0.25285
0.64573 0.25286
0.64574 0.25287
0.64574 0.25288
0.64574 0.25289
0.64575 0.25290
0.64576 0.25291
0.64577 0.25292
0.64577 0.25293
0.64578 0.25294
0.64579 0.25295
0.64579 0.25296
0.64579 0.25297
0.64580 0.25298
0.64581 0.25299
0.64582 0.25300
0.64582 0.25301
0.64584 0.25302
0.64587 0.25303
0.64587 0.25304
0.64587 0.25305
0.64587 0.25306
0.64587 0.25307
0.64587 0.25308
0.64588 0.25309
0.64588 0.25310
0.64589 0.25311
0.64589 0.25312
0.64590 0.25313
0.64590 0.25314
0.64590 0.25315
0.64590 0.25316
0.64590 0.25317
0.64592 0.25318
0.64592 0.25319
0.64592 0.25320
0.64593 0.25321
0.64594 0.25322
0.64594 0.25323
0.64595 0.25324
0.64595 0.25325
0.64596 0.25326
0.64597 0.25327
0.64597 0.25328
0.64598 0.25329
0.64598 0.25330
0.64598 0.25331
0.64598 0.25332
0.64599 0.25333
0.64599 0.25334
0.64601 0.25335
0.64601 0.25336
0.64603 0.25337
0.64603 0.25338
0.64604 0.25339
0.64605 0.25340
0.64605 0.25341
0.64605 0.25342
0.64605 0.25343
0.64606 0.25344
0.64606 0.25345
0.64606 0.25346
0.64606 0.25347
0.64606 0.25348
0.64607 0.25349
0.64608 0.25350
0.64608 0.25351
0.64608 0.25352
0.64608 0.25353
0.64609 0.25354
0.64609 0.25355
0.64609 0.25356
0.64610 0.25357
0.64611 0.25358
0.64612 0.25359
0.64612 0.25360
0.64612 0.25361
0.64612 0.25362
0.64615 0.25363
0.64616 0.25364
0.64616 0.25365
0.64616 0.25366
0.64617 0.25367
0.64617 0.25368
0.64617 0.25369
0.64619 0.25370
0.64619 0.25371
0.64619 0.25372
0.64619 0.25373
0.64620 0.25374
0.64621 0.25375
0.64622 0.25376
0.64622 0.25377
0.64623 0.25378
0.64625 0.25379
0.64625 0.25380
0.64625 0.25381
0.64625 0.25382
0.64626 0.25383
0.64627 0.25384
0.64627 0.25385
0.64627 0.25386
0.64628 0.25387
0.64628 0.25388
0.64628 0.25389
0.64628 0.25390
0.64628 0.25391
0.64628 0.25392
0.64628 0.25393
0.64629 0.25394
0.64629 0.25395
0.64629 0.25396
0.64629 0.25397
0.64629 0.25398
0.64630 0.25399
0.64631 0.25400
0.64632 0.25401
0.64632 0.25402
0.64632 0.25403
0.64633 0.25404
0.64633 0.25405
0.64633 0.25406
0.64634 0.25407
0.64634 0.25408
0.64634 0.25409
0.64635 0.25410
0.64635 0.25411
0.64635 0.25412
0.64635 0.25413
0.64635 0.25414
0.64636 0.25415
0.64636 0.25416
0.64637 0.25417
0.64637 0.25418
0.64638 0.25419
0.64638 0.25420
0.64638 0.25421
0.64639 0.25422
0.64639 0.25423
0.64640 0.25424
0.64640 0.25425
0.64641 0.25426
0.64641 0.25427
0.64642 0.25428
0.64643 0.25429
0.64643 0.25430
0.64643 0.25431
0.64643 0.25432
0.64644 0.25433
0.64644 0.25434
0.64644 0.25435
0.64644 0.25436
0.64645 0.25437
0.64645 0.25438
0.64645 0.25439
0.64645 0.25440
0.64646 0.25441
0.64646 0.25442
0.64647 0.25443
0.64647 0.25444
0.64647 0.25445
0.64647 0.25446
0.64650 0.25447
0.64650 0.25448
0.64651 0.25449
0.64651 0.25450
0.64652 0.25451
0.64652 0.25452
0.64653 0.25453
0.64654 0.25454
0.64654 0.25455
0.64654 0.25456
0.64655 0.25457
0.64655 0.25458
0.64656 0.25459
0.64657 0.25460
0.64657 0.25461
0.64657 0.25462
0.64657 0.25463
0.64659 0.25464
0.64659 0.25465
0.64660 0.25466
0.64661 0.25467
0.64662 0.25468
0.64662 0.25469
0.64663 0.25470
0.64664 0.25471
0.64665 0.25472
0.64666 0.25473
0.64666 0.25474
0.64668 0.25475
0.64668 0.25476
0.64668 0.25477
0.64670 0.25478
0.64670 0.25479
0.64670 0.25480
0.64671 0.25481
0.64671 0.25482
0.64672 0.25483
0.64672 0.25484
0.64672 0.25485
0.64673 0.25486
0.64673 0.25487
0.64675 0.25488
0.64676 0.25489
0.64676 0.25490
0.64676 0.25491
0.64677 0.25492
0.64678 0.25493
0.64678 0.25494
0.64679 0.25495
0.64680 0.25496
0.64680 0.25497
0.64680 0.25498
0.64680 0.25499
0.64681 0.25500
0.64682 0.25501
0.64683 0.25502
0.64683 0.25503
0.64684 0.25504
0.64685 0.25505
0.64685 0.25506
0.64685 0.25507
0.64686 0.25508
0.64687 0.25509
0.64688 0.25510
0.64688 0.25511
0.64688 0.25512
0.64689 0.25513
0.64690 0.25514
0.64690 0.25515
0.64693 0.25516
0.64694 0.25517
0.64695 0.25518
0.64695 0.25519
0.64696 0.25520
0.64697 0.25521
0.64697 0.25522
0.64697 0.25523
0.64698 0.25524
0.64698 0.25525
0.64699 0.25526
0.64699 0.25527
0.64700 0.25528
0.64700 0.25529
0.64700 0.25530
0.64701 0.25531
0.64701 0.25532
0.64702 0.25533
0.64702 0.25534
0.64703 0.25535
0.64703 0.25536
0.64704 0.25537
0.64704 0.25538
0.64705 0.25539
0.64705 0.25540
0.64706 0.25541
0.64708 0.25542
0.64708 0.25543
0.64709 0.25544
0.64709 0.25545
0.64709 0.25546
0.64710 0.25547
0.64710 0.25548
0.64712 0.25549
0.64712 0.25550
0.64713 0.25551
0.64714 0.25552
0.64714 0.25553
0.64714 0.25554
0.64714 0.25555
0.64715 0.25556
0.64715 0.25557
0.64715 0.25558
0.64716 0.25559
0.64716 0.25560
0.64717 0.25561
0.64717 0.25562
0.64718 0.25563
0.64718 0.25564
0.64719 0.25565
0.64720 0.25566
0.64720 0.25567
0.64722 0.25568
0.64722 0.25569
0.64724 0.25570
0.64725 0.25571
0.64725 0.25572
0.64726 0.25573
0.64726 0.25574
0.64727 0.25575
0.64728 0.25576
0.64729 0.25577
0.64729 0.25578
0.64730 0.25579
0.64731 0.25580
0.64731 0.25581
0.64731 0.25582
0.64733 0.25583
0.64733 0.25584
0.64734 0.25585
0.64734 0.25586
0.64735 0.25587
0.64735 0.25588
0.64735 0.25589
0.64736 0.25590
0.64736 0.25591
0.64736 0.25592
0.64736 0.25593
0.64736 0.25594
0.64737 0.25595
0.64737 0.25596
0.64737 0.25597
0.64738 0.25598
0.64738 0.25599
0.64739 0.25600
0.64739 0.25601
0.64739 0.25602
0.64739 0.25603
0.64740 0.25604
0.64740 0.25605
0.64741 0.25606
0.64741 0.25607
0.64741 0.25608
0.64741 0.25609
0.64742 0.25610
0.64742 0.25611
0.64744 0.25612
0.64745 0.25613
0.64746 0.25614
0.64748 0.25615
0.64748 0.25616
0.64748 0.25617
0.64748 0.25618
0.64748 0.25619
0.64749 0.25620
0.64749 0.25621
0.64749 0.25622
0.64750 0.25623
0.64750 0.25624
0.64750 0.25625
0.64751 0.25626
0.64751 0.25627
0.64752 0.25628
0.64752 0.25629
0.64753 0.25630
0.64753 0.25631
0.64755 0.25632
0.64755 0.25633
0.64756 0.25634
0.64757 0.25635
0.64757 0.25636
0.64757 0.25637
0.64757 0.25638
0.64758 0.25639
0.64758 0.25640
0.64759 0.25641
0.64760 0.25642
0.64760 0.25643
0.64760 0.25644
0.64761 0.25645
0.64761 0.25646
0.64761 0.25647
0.64762 0.25648
0.64763 0.25649
0.64763 0.25650
0.64763 0.25651
0.64763 0.25652
0.64764 0.25653
0.64764 0.25654
0.64765 0.25655
0.64766 0.25656
0.64766 0.25657
0.64767 0.25658
0.64767 0.25659
0.64769 0.25660
0.64770 0.25661
0.64770 0.25662
0.64772 0.25663
0.64772 0.25664
0.64772 0.25665
0.64773 0.25666
0.64773 0.25667
0.64774 0.25668
0.64774 0.25669
0.64774 0.25670
0.64774 0.25671
0.64774 0.25672
0.64774 0.25673
0.64775 0.25674
0.64776 0.25675
0.64777 0.25676
0.64777 0.25677
0.64777 0.25678
0.64778 0.25679
0.64778 0.25680
0.64778 0.25681
0.64779 0.25682
0.64780 0.25683
0.64781 0.25684
0.64782 0.25685
0.64782 0.25686
0.64782 0.25687
0.64783 0.25688
0.64783 0.25689
0.64784 0.25690
0.64784 0.25691
0.64785 0.25692
0.64785 0.25693
0.64787 0.25694
0.64788 0.25695
0.64788 0.25696
0.64788 0.25697
0.64789 0.25698
0.64789 0.25699
0.64789 0.25700
0.64790 0.25701
0.64790 0.25702
0.64790 0.25703
0.64791 0.25704
0.64792 0.25705
0.64793 0.25706
0.64794 0.25707
0.64795 0.25708
0.64795 0.25709
0.64795 0.25710
0.64796 0.25711
0.64796 0.25712
0.64797 0.25713
0.64797 0.25714
0.64798 0.25715
0.64800 0.25716
0.64800 0.25717
0.64800 0.25718
0.64801 0.25719
0.64801 0.25720
0.64801 0.25721
0.64801 0.25722
0.64802 0.25723
0.64802 0.25724
0.64803 0.25725
0.64803 0.25726
0.64803 0.25727
0.64804 0.25728
0.64805 0.25729
0.64807 0.25730
0.64807 0.25731
0.64808 0.25732
0.64809 0.25733
0.64810 0.25734
0.64810 0.25735
0.64811 0.25736
0.64811 0.25737
0.64811 0.25738
0.64812 0.25739
0.64812 0.25740
0.64812 0.25741
0.64813 0.25742
0.64813 0.25743
0.64814 0.25744
0.64814 0.25745
0.64815 0.25746
0.64817 0.25747
0.64817 0.25748
0.64817 0.25749
0.64819 0.25750
0.64820 0.25751
0.64820 0.25752
0.64820 0.25753
0.64820 0.25754
0.64821 0.25755
0.64821 0.25756
0.64822 0.25757
0.64823 0.25758
0.64824 0.25759
0.64825 0.25760
0.64825 0.25761
0.64827 0.25762
0.64827 0.25763
0.64828 0.25764
0.64830 0.25765
0.64830 0.25766
0.64831 0.25767
0.64831 0.25768
0.64832 0.25769
0.64833 0.25770
0.64834 0.25771
0.64835 0.25772
0.64835 0.25773
0.64835 0.25774
0.64835 0.25775
0.64835 0.25776
0.64835 0.25777
0.64836 0.25778
0.64836 0.25779
0.64836 0.25780
0.64836 0.25781
0.64837 0.25782
0.64837 0.25783
0.64837 0.25784
0.64837 0.25785
0.64838 0.25786
0.64838 0.25787
0.64839 0.25788
0.64840 0.25789
0.64840 0.25790
0.64841 0.25791
0.64843 0.25792
0.64844 0.25793
0.64844 0.25794
0.64844 0.25795
0.64846 0.25796
0.64846 0.25797
0.64847 0.25798
0.64848 0.25799
0.64850 0.25800
0.64851 0.25801
0.64851 0.25802
0.64851 0.25803
0.64851 0.25804
0.64851 0.25805
0.64852 0.25806
0.64853 0.25807
0.64853 0.25808
0.64853 0.25809
0.64854 0.25810
0.64855 0.25811
0.64856 0.25812
0.64856 0.25813
0.64856 0.25814
0.64857 0.25815
0.64858 0.25816
0.64859 0.25817
0.64859 0.25818
0.64859 0.25819
0.64860 0.25820
0.64860 0.25821
0.64861 0.25822
0.64861 0.25823
0.64861 0.25824
0.64863 0.25825
0.64864 0.25826
0.64864 0.25827
0.64864 0.25828
0.64864 0.25829
0.64864 0.25830
0.64865 0.25831
0.64866 0.25832
0.64867 0.25833
0.64867 0.25834
0.64867 0.25835
0.64867 0.25836
0.64868 0.25837
0.64870 0.25838
0.64871 0.25839
0.64871 0.25840
0.64872 0.25841
0.64873 0.25842
0.64873 0.25843
0.64873 0.25844
0.64873 0.25845
0.64874 0.25846
0.64874 0.25847
0.64875 0.25848
0.64877 0.25849
0.64877 0.25850
0.64877 0.25851
0.64878 0.25852
0.64878 0.25853
0.64879 0.25854
0.64879 0.25855
0.64880 0.25856
0.64880 0.25857
0.64881 0.25858
0.64882 0.25859
0.64883 0.25860
0.64884 0.25861
0.64884 0.25862
0.64885 0.25863
0.64886 0.25864
0.64887 0.25865
0.64888 0.25866
0.64888 0.25867
0.64889 0.25868
0.64889 0.25869
0.64889 0.25870
0.64890 0.25871
0.64890 0.25872
0.64892 0.25873
0.64893 0.25874
0.64894 0.25875
0.64894 0.25876
0.64894 0.25877
0.64894 0.25878
0.64896 0.25879
0.64897 0.25880
0.64897 0.25881
0.64897 0.25882
0.64897 0.25883
0.64898 0.25884
0.64898 0.25885
0.64898 0.25886
0.64899 0.25887
0.64899 0.25888
0.64899 0.25889
0.64900 0.25890
0.64900 0.25891
0.64900 0.25892
0.64901 0.25893
0.64901 0.25894
0.64902 0.25895
0.64903 0.25896
0.64903 0.25897
0.64903 0.25898
0.64903 0.25899
0.64904 0.25900
0.64905 0.25901
0.64905 0.25902
0.64906 0.25903
0.64906 0.25904
0.64906 0.25905
0.64906 0.25906
0.64907 0.25907
0.64907 0.25908
0.64907 0.25909
0.64908 0.25910
0.64909 0.25911
0.64910 0.25912
0.64910 0.25913
0.64911 0.25914
0.64911 0.25915
0.64912 0.25916
0.64912 0.25917
0.64912 0.25918
0.64912 0.25919
0.64913 0.25920
0.64913 0.25921
0.64914 0.25922
0.64915 0.25923
0.64916 0.25924
0.64916 0.25925
0.64916 0.25926
0.64916 0.25927
0.64917 0.25928
0.64918 0.25929
0.64919 0.25930
0.64919 0.25931
0.64920 0.25932
0.64921 0.25933
0.64921 0.25934
0.64921 0.25935
0.64921 0.25936
0.64922 0.25937
0.64922 0.25938
0.64922 0.25939
0.64922 0.25940
0.64922 0.25941
0.64924 0.25942
0.64924 0.25943
0.64925 0.25944
0.64925 0.25945
0.64926 0.25946
0.64926 0.25947
0.64926 0.25948
0.64926 0.25949
0.64926 0.25950
0.64926 0.25951
0.64926 0.25952
0.64928 0.25953
0.64928 0.25954
0.64928 0.25955
0.64929 0.25956
0.64929 0.25957
0.64929 0.25958
0.64929 0.25959
0.64930 0.25960
0.64931 0.25961
0.64931 0.25962
0.64931 0.25963
0.64931 0.25964
0.64932 0.25965
0.64932 0.25966
0.64933 0.25967
0.64933 0.25968
0.64934 0.25969
0.64934 0.25970
0.64934 0.25971
0.64935 0.25972
0.64935 0.25973
0.64935 0.25974
0.64935 0.25975
0.64935 0.25976
0.64935 0.25977
0.64936 0.25978
0.64936 0.25979
0.64936 0.25980
0.64936 0.25981
0.64936 0.25982
0.64936 0.25983
0.64936 0.25984
0.64937 0.25985
0.64938 0.25986
0.64938 0.25987
0.64938 0.25988
0.64939 0.25989
0.64939 0.25990
0.64939 0.25991
0.64940 0.25992
0.64940 0.25993
0.64941 0.25994
0.64942 0.25995
0.64942 0.25996
0.64943 0.25997
0.64945 0.25998
0.64945 0.25999
0.64945 0.26000
0.64945 0.26001
0.64945 0.26002
0.64946 0.26003
0.64946 0.26004
0.64947 0.26005
0.64947 0.26006
0.64948 0.26007
0.64948 0.26008
0.64949 0.26009
0.64949 0.26010
0.64950 0.26011
0.64950 0.26012
0.64952 0.26013
0.64953 0.26014
0.64954 0.26015
0.64954 0.26016
0.64954 0.26017
0.64955 0.26018
0.64955 0.26019
0.64955 0.26020
0.64956 0.26021
0.64956 0.26022
0.64956 0.26023
0.64957 0.26024
0.64957 0.26025
0.64958 0.26026
0.64959 0.26027
0.64959 0.26028
0.64959 0.26029
0.64959 0.26030
0.64961 0.26031
0.64962 0.26032
0.64963 0.26033
0.64963 0.26034
0.64963 0.26035
0.64963 0.26036
0.64963 0.26037
0.64964 0.26038
0.64964 0.26039
0.64965 0.26040
0.64965 0.26041
0.64966 0.26042
0.64967 0.26043
0.64967 0.26044
0.64967 0.26045
0.64968 0.26046
0.64968 0.26047
0.64969 0.26048
0.64969 0.26049
0.64969 0.26050
0.64969 0.26051
0.64969 0.26052
0.64970 0.26053
0.64970 0.26054
0.64971 0.26055
0.64971 0.26056
0.64971 0.26057
0.64972 0.26058
0.64972 0.26059
0.64973 0.26060
0.64973 0.26061
0.64975 0.26062
0.64976 0.26063
0.64976 0.26064
0.64976 0.26065
0.64976 0.26066
0.64977 0.26067
0.64977 0.26068
0.64977 0.26069
0.64977 0.26070
0.64978 0.26071
0.64979 0.26072
0.64979 0.26073
0.64980 0.26074
0.64980 0.26075
0.64980 0.26076
0.64981 0.26077
0.64983 0.26078
0.64983 0.26079
0.64984 0.26080
0.64985 0.26081
0.64985 0.26082
0.64986 0.26083
0.64986 0.26084
0.64987 0.26085
0.64988 0.26086
0.64988 0.26087
0.64989 0.26088
0.64989 0.26089
0.64989 0.26090
0.64989 0.26091
0.64989 0.26092
0.64990 0.26093
0.64990 0.26094
0.64990 0.26095
0.64990 0.26096
0.64992 0.26097
0.64992 0.26098
0.64994 0.26099
0.64994 0.26100
0.64995 0.26101
0.64996 0.26102
0.64996 0.26103
0.64996 0.26104
0.64997 0.26105
0.64997 0.26106
0.64997 0.26107
0.64998 0.26108
0.64999 0.26109
0.65000 0.26110
0.65000 0.26111
0.65000 0.26112
0.65002 0.26113
0.65002 0.26114
0.65002 0.26115
0.65002 0.26116
0.65002 0.26117
0.65002 0.26118
0.65003 0.26119
0.65005 0.26120
0.65005 0.26121
0.65006 0.26122
0.65006 0.26123
0.65007 0.26124
0.65007 0.26125
0.65007 0.26126
0.65008 0.26127
0.65009 0.26128
0.65009 0.26129
0.65009 0.26130
0.65009 0.26131
0.65011 0.26132
0.65011 0.26133
0.65011 0.26134
0.65012 0.26135
0.65013 0.26136
0.65014 0.26137
0.65014 0.26138
0.65014 0.26139
0.65014 0.26140
0.65015 0.26141
0.65016 0.26142
0.65016 0.26143
0.65016 0.26144
0.65016 0.26145
0.65017 0.26146
0.65017 0.26147
0.65018 0.26148
0.65018 0.26149
0.65019 0.26150
0.65019 0.26151
0.65019 0.26152
0.65020 0.26153
0.65021 0.26154
0.65021 0.26155
0.65021 0.26156
0.65021 0.26157
0.65022 0.26158
0.65023 0.26159
0.65024 0.26160
0.65025 0.26161
0.65025 0.26162
0.65026 0.26163
0.65026 0.26164
0.65027 0.26165
0.65027 0.26166
0.65027 0.26167
0.65029 0.26168
0.65030 0.26169
0.65030 0.26170
0.65031 0.26171
0.65031 0.26172
0.65032 0.26173
0.65033 0.26174
0.65034 0.26175
0.65034 0.26176
0.65034 0.26177
0.65034 0.26178
0.65034 0.26179
0.65034 0.26180
0.65035 0.26181
0.65036 0.26182
0.65036 0.26183
0.65036 0.26184
0.65036 0.26185
0.65037 0.26186
0.65038 0.26187
0.65038 0.26188
0.65039 0.26189
0.65039 0.26190
0.65040 0.26191
0.65040 0.26192
0.65041 0.26193
0.65041 0.26194
0.65042 0.26195
0.65042 0.26196
0.65042 0.26197
0.65043 0.26198
0.65044 0.26199
0.65044 0.26200
0.65044 0.26201
0.65045 0.26202
0.65045 0.26203
0.65046 0.26204
0.65046 0.26205
0.65046 0.26206
0.65047 0.26207
0.65047 0.26208
0.65047 0.26209
0.65048 0.26210
0.65049 0.26211
0.65049 0.26212
0.65049 0.26213
0.65050 0.26214
0.65051 0.26215
0.65052 0.26216
0.65053 0.26217
0.65053 0.26218
0.65053 0.26219
0.65054 0.26220
0.65056 0.26221
0.65056 0.26222
0.65056 0.26223
0.65056 0.26224
0.65056 0.26225
0.65056 0.26226
0.65057 0.26227
0.65058 0.26228
0.65058 0.26229
0.65060 0.26230
0.65060 0.26231
0.65061 0.26232
0.65061 0.26233
0.65061 0.26234
0.65062 0.26235
0.65062 0.26236
0.65062 0.26237
0.65062 0.26238
0.65063 0.26239
0.65064 0.26240
0.65064 0.26241
0.65065 0.26242
0.65065 0.26243
0.65066 0.26244
0.65067 0.26245
0.65067 0.26246
0.65067 0.26247
0.65068 0.26248
0.65069 0.26249
0.65070 0.26250
0.65070 0.26251
0.65072 0.26252
0.65072 0.26253
0.65072 0.26254
0.65074 0.26255
0.65074 0.26256
0.65075 0.26257
0.65076 0.26258
0.65076 0.26259
0.65076 0.26260
0.65076 0.26261
0.65076 0.26262
0.65076 0.26263
0.65077 0.26264
0.65077 0.26265
0.65078 0.26266
0.65079 0.26267
0.65079 0.26268
0.65080 0.26269
0.65080 0.26270
0.65080 0.26271
0.65081 0.26272
0.65082 0.26273
0.65082 0.26274
0.65082 0.26275
0.65083 0.26276
0.65083 0.26277
0.65084 0.26278
0.65084 0.26279
0.65085 0.26280
0.65085 0.26281
0.65085 0.26282
0.65086 0.26283
0.65086 0.26284
0.65086 0.26285
0.65088 0.26286
0.65088 0.26287
0.65088 0.26288
0.65089 0.26289
0.65090 0.26290
0.65090 0.26291
0.65091 0.26292
0.65092 0.26293
0.65092 0.26294
0.65093 0.26295
0.65094 0.26296
0.65095 0.26297
0.65095 0.26298
0.65096 0.26299
0.65096 0.26300
0.65096 0.26301
0.65097 0.26302
0.65097 0.26303
0.65099 0.26304
0.65100 0.26305
0.65100 0.26306
0.65101 0.26307
0.65102 0.26308
0.65103 0.26309
0.65103 0.26310
0.65103 0.26311
0.65104 0.26312
0.65104 0.26313
0.65104 0.26314
0.65105 0.26315
0.65105 0.26316
0.65106 0.26317
0.65107 0.26318
0.65107 0.26319
0.65108 0.26320
0.65108 0.26321
0.65109 0.26322
0.65110 0.26323
0.65110 0.26324
0.65110 0.26325
0.65110 0.26326
0.65110 0.26327
0.65111 0.26328
0.65111 0.26329
0.65112 0.26330
0.65112 0.26331
0.65112 0.26332
0.65112 0.26333
0.65113 0.26334
0.65114 0.26335
0.65115 0.26336
0.65116 0.26337
0.65116 0.26338
0.65116 0.26339
0.65116 0.26340
0.65117 0.26341
0.65118 0.26342
0.65119 0.26343
0.65119 0.26344
0.65119 0.26345
0.65121 0.26346
0.65121 0.26347
0.65122 0.26348
0.65123 0.26349
0.65124 0.26350
0.65124 0.26351
0.65124 0.26352
0.65125 0.26353
0.65126 0.26354
0.65127 0.26355
0.65127 0.26356
0.65128 0.26357
0.65129 0.26358
0.65130 0.26359
0.65130 0.26360
0.65131 0.26361
0.65132 0.26362
0.65133 0.26363
0.65133 0.26364
0.65134 0.26365
0.65135 0.26366
0.65136 0.26367
0.65136 0.26368
0.65138 0.26369
0.65138 0.26370
0.65138 0.26371
0.65138 0.26372
0.65140 0.26373
0.65141 0.26374
0.65142 0.26375
0.65142 0.26376
0.65143 0.26377
0.65143 0.26378
0.65143 0.26379
0.65143 0.26380
0.65143 0.26381
0.65144 0.26382
0.65145 0.26383
0.65146 0.26384
0.65146 0.26385
0.65146 0.26386
0.65147 0.26387
0.65147 0.26388
0.65148 0.26389
0.65148 0.26390
0.65149 0.26391
0.65150 0.26392
0.65151 0.26393
0.65152 0.26394
0.65152 0.26395
0.65154 0.26396
0.65154 0.26397
0.65154 0.26398
0.65156 0.26399
0.65156 0.26400
0.65157 0.26401
0.65158 0.26402
0.65158 0.26403
0.65159 0.26404
0.65160 0.26405
0.65160 0.26406
0.65160 0.26407
0.65160 0.26408
0.65160 0.26409
0.65161 0.26410
0.65161 0.26411
0.65162 0.26412
0.65162 0.26413
0.65162 0.26414
0.65163 0.26415
0.65163 0.26416
0.65163 0.26417
0.65163 0.26418
0.65163 0.26419
0.65164 0.26420
0.65164 0.26421
0.65165 0.26422
0.65165 0.26423
0.65165 0.26424
0.65166 0.26425
0.65166 0.26426
0.65166 0.26427
0.65166 0.26428
0.65167 0.26429
0.65167 0.26430
0.65168 0.26431
0.65168 0.26432
0.65169 0.26433
0.65169 0.26434
0.65169 0.26435
0.65170 0.26436
0.65170 0.26437
0.65171 0.26438
0.65171 0.26439
0.65171 0.26440
0.65171 0.26441
0.65171 0.26442
0.65171 0.26443
0.65172 0.26444
0.65174 0.26445
0.65174 0.26446
0.65175 0.26447
0.65175 0.26448
0.65175 0.26449
0.65175 0.26450
0.65176 0.26451
0.65176 0.26452
0.65176 0.26453
0.65176 0.26454
0.65176 0.26455
0.65177 0.26456
0.65177 0.26457
0.65177 0.26458
0.65178 0.26459
0.65179 0.26460
0.65179 0.26461
0.65180 0.26462
0.65181 0.26463
0.65181 0.26464
0.65181 0.26465
0.65181 0.26466
0.65181 0.26467
0.65182 0.26468
0.65183 0.26469
0.65183 0.26470
0.65184 0.26471
0.65186 0.26472
0.65186 0.26473
0.65186 0.26474
0.65187 0.26475
0.65187 0.26476
0.65187 0.26477
0.65188 0.26478
0.65188 0.26479
0.65188 0.26480
0.65189 0.26481
0.65189 0.26482
0.65190 0.26483
0.65190 0.26484
0.65191 0.26485
0.65192 0.26486
0.65192 0.26487
0.65193 0.26488
0.65193 0.26489
0.65193 0.26490
0.65193 0.26491
0.65194 0.26492
0.65194 0.26493
0.65194 0.26494
0.65194 0.26495
0.65195 0.26496
0.65195 0.26497
0.65196 0.26498
0.65196 0.26499
0.65196 0.26500
0.65196 0.26501
0.65197 0.26502
0.65198 0.26503
0.65198 0.26504
0.65198 0.26505
0.65199 0.26506
0.65199 0.26507
0.65199 0.26508
0.65199 0.26509
0.65199 0.26510
0.65199 0.26511
0.65199 0.26512
0.65204 0.26513
0.65204 0.26514
0.65204 0.26515
0.65204 0.26516
0.65204 0.26517
0.65205 0.26518
0.65205 0.26519
0.65205 0.26520
0.65206 0.26521
0.65206 0.26522
0.65206 0.26523
0.65207 0.26524
0.65207 0.26525
0.65207 0.26526
0.65208 0.26527
0.65208 0.26528
0.65209 0.26529
0.65209 0.26530
0.65209 0.26531
0.65210 0.26532
0.65211 0.26533
0.65211 0.26534
0.65211 0.26535
0.65212 0.26536
0.65212 0.26537
0.65213 0.26538
0.65213 0.26539
0.65213 0.26540
0.65213 0.26541
0.65213 0.26542
0.65214 0.26543
0.65214 0.26544
0.65215 0.26545
0.65215 0.26546
0.65215 0.26547
0.65215 0.26548
0.65216 0.26549
0.65216 0.26550
0.65216 0.26551
0.65217 0.26552
0.65218 0.26553
0.65219 0.26554
0.65220 0.26555
0.65220 0.26556
0.65220 0.26557
0.65221 0.26558
0.65221 0.26559
0.65222 0.26560
0.65222 0.26561
0.65224 0.26562
0.65224 0.26563
0.65225 0.26564
0.65225 0.26565
0.65226 0.26566
0.65226 0.26567
0.65227 0.26568
0.65227 0.26569
0.65228 0.26570
0.65229 0.26571
0.65229 0.26572
0.65229 0.26573
0.65230 0.26574
0.65230 0.26575
0.65230 0.26576
0.65230 0.26577
0.65230 0.26578
0.65231 0.26579
0.65231 0.26580
0.65231 0.26581
0.65232 0.26582
0.65232 0.26583
0.65232 0.26584
0.65232 0.26585
0.65233 0.26586
0.65233 0.26587
0.65233 0.26588
0.65234 0.26589
0.65234 0.26590
0.65234 0.26591
0.65234 0.26592
0.65234 0.26593
0.65235 0.26594
0.65236 0.26595
0.65236 0.26596
0.65237 0.26597
0.65238 0.26598
0.65239 0.26599
0.65239 0.26600
0.65239 0.26601
0.65240 0.26602
0.65241 0.26603
0.65242 0.26604
0.65242 0.26605
0.65243 0.26606
0.65243 0.26607
0.65243 0.26608
0.65244 0.26609
0.65244 0.26610
0.65245 0.26611
0.65245 0.26612
0.65245 0.26613
0.65246 0.26614
0.65246 0.26615
0.65246 0.26616
0.65246 0.26617
0.65246 0.26618
0.65247 0.26619
0.65248 0.26620
0.65248 0.26621
0.65248 0.26622
0.65248 0.26623
0.65248 0.26624
0.65250 0.26625
0.65251 0.26626
0.65252 0.26627
0.65253 0.26628
0.65253 0.26629
0.65253 0.26630
0.65254 0.26631
0.65254 0.26632
0.65254 0.26633
0.65255 0.26634
0.65255 0.26635
0.65255 0.26636
0.65256 0.26637
0.65256 0.26638
0.65256 0.26639
0.65256 0.26640
0.65257 0.26641
0.65257 0.26642
0.65257 0.26643
0.65258 0.26644
0.65258 0.26645
0.65259 0.26646
0.65260 0.26647
0.65260 0.26648
0.65261 0.26649
0.65262 0.26650
0.65263 0.26651
0.65264 0.26652
0.65264 0.26653
0.65265 0.26654
0.65265 0.26655
0.65266 0.26656
0.65266 0.26657
0.65267 0.26658
0.65268 0.26659
0.65268 0.26660
0.65269 0.26661
0.65269 0.26662
0.65269 0.26663
0.65270 0.26664
0.65270 0.26665
0.65270 0.26666
0.65271 0.26667
0.65271 0.26668
0.65271 0.26669
0.65272 0.26670
0.65275 0.26671
0.65275 0.26672
0.65276 0.26673
0.65277 0.26674
0.65277 0.26675
0.65277 0.26676
0.65277 0.26677
0.65278 0.26678
0.65278 0.26679
0.65278 0.26680
0.65279 0.26681
0.65279 0.26682
0.65280 0.26683
0.65280 0.26684
0.65280 0.26685
0.65281 0.26686
0.65281 0.26687
0.65282 0.26688
0.65282 0.26689
0.65282 0.26690
0.65283 0.26691
0.65284 0.26692
0.65284 0.26693
0.65284 0.26694
0.65285 0.26695
0.65285 0.26696
0.65285 0.26697
0.65286 0.26698
0.65286 0.26699
0.65287 0.26700
0.65287 0.26701
0.65288 0.26702
0.65288 0.26703
0.65289 0.26704
0.65289 0.26705
0.65289 0.26706
0.65289 0.26707
0.65289 0.26708
0.65290 0.26709
0.65291 0.26710
0.65291 0.26711
0.65292 0.26712
0.65292 0.26713
0.65293 0.26714
0.65293 0.26715
0.65293 0.26716
0.65294 0.26717
0.65295 0.26718
0.65295 0.26719
0.65296 0.26720
0.65296 0.26721
0.65296 0.26722
0.65297 0.26723
0.65297 0.26724
0.65297 0.26725
0.65298 0.26726
0.65298 0.26727
0.65300 0.26728
0.65300 0.26729
0.65302 0.26730
0.65303 0.26731
0.65303 0.26732
0.65304 0.26733
0.65305 0.26734
0.65306 0.26735
0.65307 0.26736
0.65307 0.26737
0.65307 0.26738
0.65307 0.26739
0.65308 0.26740
0.65308 0.26741
0.65308 0.26742
0.65309 0.26743
0.65310 0.26744
0.65310 0.26745
0.65310 0.26746
0.65310 0.26747
0.65310 0.26748
0.65310 0.26749
0.65311 0.26750
0.65313 0.26751
0.65313 0.26752
0.65313 0.26753
0.65314 0.26754
0.65314 0.26755
0.65315 0.26756
0.65315 0.26757
0.65316 0.26758
0.65316 0.26759
0.65317 0.26760
0.65318 0.26761
0.65319 0.26762
0.65319 0.26763
0.65320 0.26764
0.65320 0.26765
0.65320 0.26766
0.65320 0.26767
0.65322 0.26768
0.65322 0.26769
0.65323 0.26770
0.65323 0.26771
0.65323 0.26772
0.65324 0.26773
0.65324 0.26774
0.65325 0.26775
0.65326 0.26776
0.65326 0.26777
0.65326 0.26778
0.65326 0.26779
0.65328 0.26780
0.65328 0.26781
0.65328 0.26782
0.65329 0.26783
0.65332 0.26784
0.65332 0.26785
0.65332 0.26786
0.65332 0.26787
0.65333 0.26788
0.65334 0.26789
0.65335 0.26790
0.65335 0.26791
0.65335 0.26792
0.65336 0.26793
0.65336 0.26794
0.65336 0.26795
0.65337 0.26796
0.65337 0.26797
0.65337 0.26798
0.65338 0.26799
0.65339 0.26800
0.65339 0.26801
0.65339 0.26802
0.65340 0.26803
0.65340 0.26804
0.65340 0.26805
0.65340 0.26806
0.65341 0.26807
0.65341 0.26808
0.65341 0.26809
0.65342 0.26810
0.65342 0.26811
0.65342 0.26812
0.65343 0.26813
0.65343 0.26814
0.65344 0.26815
0.65345 0.26816
0.65345 0.26817
0.65346 0.26818
0.65346 0.26819
0.65346 0.26820
0.65347 0.26821
0.65347 0.26822
0.65347 0.26823
0.65348 0.26824
0.65349 0.26825
0.65349 0.26826
0.65350 0.26827
0.65350 0.26828
0.65351 0.26829
0.65353 0.26830
0.65353 0.26831
0.65354 0.26832
0.65356 0.26833
0.65357 0.26834
0.65357 0.26835
0.65357 0.26836
0.65358 0.26837
0.65358 0.26838
0.65359 0.26839
0.65359 0.26840
0.65360 0.26841
0.65360 0.26842
0.65361 0.26843
0.65361 0.26844
0.65362 0.26845
0.65363 0.26846
0.65363 0.26847
0.65364 0.26848
0.65364 0.26849
0.65365 0.26850
0.65366 0.26851
0.65367 0.26852
0.65367 0.26853
0.65367 0.26854
0.65367 0.26855
0.65367 0.26856
0.65368 0.26857
0.65368 0.26858
0.65370 0.26859
0.65370 0.26860
0.65370 0.26861
0.65371 0.26862
0.65371 0.26863
0.65371 0.26864
0.65372 0.26865
0.65372 0.26866
0.65372 0.26867
0.65372 0.26868
0.65373 0.26869
0.65373 0.26870
0.65374 0.26871
0.65374 0.26872
0.65374 0.26873
0.65376 0.26874
0.65376 0.26875
0.65376 0.26876
0.65376 0.26877
0.65376 0.26878
0.65376 0.26879
0.65377 0.26880
0.65377 0.26881
0.65377 0.26882
0.65378 0.26883
0.65378 0.26884
0.65379 0.26885
0.65379 0.26886
0.65379 0.26887
0.65379 0.26888
0.65379 0.26889
0.65380 0.26890
0.65381 0.26891
0.65381 0.26892
0.65381 0.26893
0.65382 0.26894
0.65383 0.26895
0.65384 0.26896
0.65384 0.26897
0.65385 0.26898
0.65385 0.26899
0.65385 0.26900
0.65385 0.26901
0.65385 0.26902
0.65386 0.26903
0.65386 0.26904
0.65386 0.26905
0.65386 0.26906
0.65387 0.26907
0.65387 0.26908
0.65389 0.26909
0.65390 0.26910
0.65390 0.26911
0.65390 0.26912
0.65390 0.26913
0.65391 0.26914
0.65392 0.26915
0.65393 0.26916
0.65393 0.26917
0.65393 0.26918
0.65393 0.26919
0.65394 0.26920
0.65395 0.26921
0.65397 0.26922
0.65397 0.26923
0.65398 0.26924
0.65398 0.26925
0.65399 0.26926
0.65399 0.26927
0.65400 0.26928
0.65400 0.26929
0.65400 0.26930
0.65400 0.26931
0.65400 0.26932
0.65402 0.26933
0.65402 0.26934
0.65402 0.26935
0.65403 0.26936
0.65403 0.26937
0.65403 0.26938
0.65405 0.26939
0.65405 0.26940
0.65407 0.26941
0.65407 0.26942
0.65407 0.26943
0.65407 0.26944
0.65409 0.26945
0.65409 0.26946
0.65409 0.26947
0.65409 0.26948
0.65409 0.26949
0.65409 0.26950
0.65409 0.26951
0.65410 0.26952
0.65410 0.26953
0.65410 0.26954
0.65411 0.26955
0.65412 0.26956
0.65412 0.26957
0.65412 0.26958
0.65413 0.26959
0.65413 0.26960
0.65414 0.26961
0.65414 0.26962
0.65414 0.26963
0.65415 0.26964
0.65416 0.26965
0.65416 0.26966
0.65416 0.26967
0.65417 0.26968
0.65419 0.26969
0.65419 0.26970
0.65420 0.26971
0.65420 0.26972
0.65420 0.26973
0.65421 0.26974
0.65421 0.26975
0.65422 0.26976
0.65422 0.26977
0.65422 0.26978
0.65424 0.26979
0.65424 0.26980
0.65424 0.26981
0.65424 0.26982
0.65424 0.26983
0.65424 0.26984
0.65425 0.26985
0.65425 0.26986
0.65425 0.26987
0.65425 0.26988
0.65426 0.26989
0.65429 0.26990
0.65430 0.26991
0.65431 0.26992
0.65433 0.26993
0.65434 0.26994
0.65434 0.26995
0.65435 0.26996
0.65436 0.26997
0.65436 0.26998
0.65437 0.26999
0.65437 0.27000
0.65438 0.27001
0.65438 0.27002
0.65438 0.27003
0.65439 0.27004
0.65439 0.27005
0.65440 0.27006
0.65441 0.27007
0.65442 0.27008
0.65443 0.27009
0.65444 0.27010
0.65444 0.27011
0.65445 0.27012
0.65445 0.27013
0.65445 0.27014
0.65446 0.27015
0.65447 0.27016
0.65447 0.27017
0.65447 0.27018
0.65448 0.27019
0.65448 0.27020
0.65449 0.27021
0.65450 0.27022
0.65450 0.27023
0.65450 0.27024
0.65451 0.27025
0.65451 0.27026
0.65453 0.27027
0.65453 0.27028
0.65454 0.27029
0.65454 0.27030
0.65454 0.27031
0.65455 0.27032
0.65456 0.27033
0.65456 0.27034
0.65456 0.27035
0.65456 0.27036
0.65456 0.27037
0.65456 0.27038
0.65457 0.27039
0.65457 0.27040
0.65457 0.27041
0.65457 0.27042
0.65457 0.27043
0.65457 0.27044
0.65458 0.27045
0.65459 0.27046
0.65459 0.27047
0.65459 0.27048
0.65460 0.27049
0.65460 0.27050
0.65460 0.27051
0.65460 0.27052
0.65462 0.27053
0.65463 0.27054
0.65463 0.27055
0.65464 0.27056
0.65464 0.27057
0.65464 0.27058
0.65465 0.27059
0.65465 0.27060
0.65465 0.27061
0.65465 0.27062
0.65466 0.27063
0.65467 0.27064
0.65467 0.27065
0.65468 0.27066
0.65468 0.27067
0.65468 0.27068
0.65468 0.27069
0.65468 0.27070
0.65469 0.27071
0.65470 0.27072
0.65470 0.27073
0.65470 0.27074
0.65470 0.27075
0.65471 0.27076
0.65471 0.27077
0.65472 0.27078
0.65473 0.27079
0.65475 0.27080
0.65475 0.27081
0.65476 0.27082
0.65476 0.27083
0.65477 0.27084
0.65477 0.27085
0.65477 0.27086
0.65477 0.27087
0.65478 0.27088
0.65478 0.27089
0.65478 0.27090
0.65479 0.27091
0.65480 0.27092
0.65480 0.27093
0.65481 0.27094
0.65485 0.27095
0.65485 0.27096
0.65486 0.27097
0.65487 0.27098
0.65487 0.27099
0.65487 0.27100
0.65487 0.27101
0.65488 0.27102
0.65488 0.27103
0.65489 0.27104
0.65489 0.27105
0.65489 0.27106
0.65490 0.27107
0.65490 0.27108
0.65490 0.27109
0.65491 0.27110
0.65491 0.27111
0.65492 0.27112
0.65492 0.27113
0.65493 0.27114
0.65493 0.27115
0.65495 0.27116
0.65495 0.27117
0.65496 0.27118
0.65496 0.27119
0.65497 0.27120
0.65497 0.27121
0.65498 0.27122
0.65498 0.27123
0.65498 0.27124
0.65498 0.27125
0.65499 0.27126
0.65499 0.27127
0.65499 0.27128
0.65499 0.27129
0.65499 0.27130
0.65500 0.27131
0.65501 0.27132
0.65501 0.27133
0.65501 0.27134
0.65501 0.27135
0.65501 0.27136
0.65502 0.27137
0.65503 0.27138
0.65504 0.27139
0.65504 0.27140
0.65505 0.27141
0.65505 0.27142
0.65506 0.27143
0.65506 0.27144
0.65506 0.27145
0.65507 0.27146
0.65508 0.27147
0.65510 0.27148
0.65510 0.27149
0.65511 0.27150
0.65511 0.27151
0.65512 0.27152
0.65512 0.27153
0.65513 0.27154
0.65513 0.27155
0.65513 0.27156
0.65514 0.27157
0.65514 0.27158
0.65515 0.27159
0.65515 0.27160
0.65515 0.27161
0.65515 0.27162
0.65515 0.27163
0.65516 0.27164
0.65517 0.27165
0.65517 0.27166
0.65518 0.27167
0.65518 0.27168
0.65518 0.27169
0.65519 0.27170
0.65520 0.27171
0.65520 0.27172
0.65521 0.27173
0.65522 0.27174
0.65522 0.27175
0.65522 0.27176
0.65522 0.27177
0.65524 0.27178
0.65524 0.27179
0.65525 0.27180
0.65526 0.27181
0.65526 0.27182
0.65526 0.27183
0.65527 0.27184
0.65527 0.27185
0.65528 0.27186
0.65529 0.27187
0.65531 0.27188
0.65531 0.27189
0.65531 0.27190
0.65531 0.27191
0.65531 0.27192
0.65532 0.27193
0.65532 0.27194
0.65532 0.27195
0.65532 0.27196
0.65532 0.27197
0.65533 0.27198
0.65533 0.27199
0.65533 0.27200
0.65534 0.27201
0.65534 0.27202
0.65535 0.27203
0.65535 0.27204
0.65536 0.27205
0.65537 0.27206
0.65537 0.27207
0.65537 0.27208
0.65538 0.27209
0.65539 0.27210
0.65539 0.27211
0.65540 0.27212
0.65541 0.27213
0.65541 0.27214
0.65541 0.27215
0.65542 0.27216
0.65542 0.27217
0.65543 0.27218
0.65543 0.27219
0.65543 0.27220
0.65543 0.27221
0.65543 0.27222
0.65547 0.27223
0.65548 0.27224
0.65548 0.27225
0.65549 0.27226
0.65549 0.27227
0.65549 0.27228
0.65549 0.27229
0.65550 0.27230
0.65550 0.27231
0.65550 0.27232
0.65550 0.27233
0.65550 0.27234
0.65552 0.27235
0.65552 0.27236
0.65552 0.27237
0.65553 0.27238
0.65553 0.27239
0.65553 0.27240
0.65554 0.27241
0.65555 0.27242
0.65555 0.27243
0.65555 0.27244
0.65555 0.27245
0.65555 0.27246
0.65556 0.27247
0.65556 0.27248
0.65558 0.27249
0.65558 0.27250
0.65558 0.27251
0.65559 0.27252
0.65559 0.27253
0.65559 0.27254
0.65559 0.27255
0.65559 0.27256
0.65561 0.27257
0.65561 0.27258
0.65561 0.27259
0.65561 0.27260
0.65561 0.27261
0.65562 0.27262
0.65563 0.27263
0.65563 0.27264
0.65564 0.27265
0.65564 0.27266
0.65565 0.27267
0.65565 0.27268
0.65566 0.27269
0.65567 0.27270
0.65567 0.27271
0.65567 0.27272
0.65567 0.27273
0.65567 0.27274
0.65567 0.27275
0.65568 0.27276
0.65568 0.27277
0.65568 0.27278
0.65569 0.27279
0.65569 0.27280
0.65569 0.27281
0.65569 0.27282
0.65571 0.27283
0.65571 0.27284
0.65572 0.27285
0.65573 0.27286
0.65573 0.27287
0.65573 0.27288
0.65573 0.27289
0.65573 0.27290
0.65573 0.27291
0.65574 0.27292
0.65574 0.27293
0.65575 0.27294
0.65575 0.27295
0.65575 0.27296
0.65575 0.27297
0.65576 0.27298
0.65576 0.27299
0.65576 0.27300
0.65577 0.27301
0.65578 0.27302
0.65578 0.27303
0.65578 0.27304
0.65580 0.27305
0.65580 0.27306
0.65581 0.27307
0.65581 0.27308
0.65581 0.27309
0.65582 0.27310
0.65583 0.27311
0.65583 0.27312
0.65583 0.27313
0.65584 0.27314
0.65584 0.27315
0.65585 0.27316
0.65585 0.27317
0.65585 0.27318
0.65585 0.27319
0.65585 0.27320
0.65586 0.27321
0.65586 0.27322
0.65587 0.27323
0.65589 0.27324
0.65589 0.27325
0.65590 0.27326
0.65590 0.27327
0.65590 0.27328
0.65591 0.27329
0.65591 0.27330
0.65593 0.27331
0.65593 0.27332
0.65593 0.27333
0.65593 0.27334
0.65594 0.27335
0.65594 0.27336
0.65594 0.27337
0.65596 0.27338
0.65597 0.27339
0.65597 0.27340
0.65597 0.27341
0.65598 0.27342
0.65598 0.27343
0.65599 0.27344
0.65599 0.27345
0.65600 0.27346
0.65600 0.27347
0.65601 0.27348
0.65601 0.27349
0.65602 0.27350
0.65602 0.27351
0.65602 0.27352
0.65602 0.27353
0.65603 0.27354
0.65603 0.27355
0.65604 0.27356
0.65604 0.27357
0.65605 0.27358
0.65605 0.27359
0.65606 0.27360
0.65606 0.27361
0.65607 0.27362
0.65608 0.27363
0.65608 0.27364
0.65608 0.27365
0.65608 0.27366
0.65608 0.27367
0.65609 0.27368
0.65609 0.27369
0.65609 0.27370
0.65610 0.27371
0.65610 0.27372
0.65610 0.27373
0.65610 0.27374
0.65611 0.27375
0.65611 0.27376
0.65611 0.27377
0.65612 0.27378
0.65612 0.27379
0.65613 0.27380
0.65613 0.27381
0.65614 0.27382
0.65614 0.27383
0.65615 0.27384
0.65616 0.27385
0.65616 0.27386
0.65616 0.27387
0.65617 0.27388
0.65617 0.27389
0.65618 0.27390
0.65619 0.27391
0.65619 0.27392
0.65621 0.27393
0.65621 0.27394
0.65621 0.27395
0.65621 0.27396
0.65621 0.27397
0.65622 0.27398
0.65622 0.27399
0.65623 0.27400
0.65625 0.27401
0.65625 0.27402
0.65626 0.27403
0.65626 0.27404
0.65627 0.27405
0.65628 0.27406
0.65628 0.27407
0.65629 0.27408
0.65629 0.27409
0.65629 0.27410
0.65629 0.27411
0.65630 0.27412
0.65630 0.27413
0.65631 0.27414
0.65631 0.27415
0.65632 0.27416
0.65632 0.27417
0.65632 0.27418
0.65633 0.27419
0.65633 0.27420
0.65633 0.27421
0.65634 0.27422
0.65634 0.27423
0.65635 0.27424
0.65635 0.27425
0.65636 0.27426
0.65638 0.27427
0.65638 0.27428
0.65639 0.27429
0.65640 0.27430
0.65640 0.27431
0.65640 0.27432
0.65641 0.27433
0.65641 0.27434
0.65641 0.27435
0.65642 0.27436
0.65642 0.27437
0.65643 0.27438
0.65644 0.27439
0.65644 0.27440
0.65645 0.27441
0.65646 0.27442
0.65646 0.27443
0.65647 0.27444
0.65647 0.27445
0.65647 0.27446
0.65648 0.27447
0.65648 0.27448
0.65649 0.27449
0.65650 0.27450
0.65650 0.27451
0.65652 0.27452
0.65653 0.27453
0.65654 0.27454
0.65654 0.27455
0.65654 0.27456
0.65656 0.27457
0.65656 0.27458
0.65656 0.27459
0.65657 0.27460
0.65658 0.27461
0.65659 0.27462
0.65659 0.27463
0.65659 0.27464
0.65659 0.27465
0.65660 0.27466
0.65660 0.27467
0.65660 0.27468
0.65660 0.27469
0.65662 0.27470
0.65662 0.27471
0.65662 0.27472
0.65664 0.27473
0.65665 0.27474
0.65665 0.27475
0.65667 0.27476
0.65667 0.27477
0.65668 0.27478
0.65670 0.27479
0.65670 0.27480
0.65670 0.27481
0.65670 0.27482
0.65671 0.27483
0.65671 0.27484
0.65671 0.27485
0.65672 0.27486
0.65672 0.27487
0.65673 0.27488
0.65673 0.27489
0.65674 0.27490
0.65675 0.27491
0.65675 0.27492
0.65676 0.27493
0.65676 0.27494
0.65676 0.27495
0.65677 0.27496
0.65677 0.27497
0.65677 0.27498
0.65677 0.27499
0.65678 0.27500
0.65678 0.27501
0.65679 0.27502
0.65679 0.27503
0.65679 0.27504
0.65679 0.27505
0.65680 0.27506
0.65682 0.27507
0.65682 0.27508
0.65682 0.27509
0.65683 0.27510
0.65683 0.27511
0.65683 0.27512
0.65683 0.27513
0.65683 0.27514
0.65684 0.27515
0.65684 0.27516
0.65685 0.27517
0.65685 0.27518
0.65686 0.27519
0.65686 0.27520
0.65686 0.27521
0.65686 0.27522
0.65688 0.27523
0.65688 0.27524
0.65688 0.27525
0.65688 0.27526
0.65689 0.27527
0.65689 0.27528
0.65689 0.27529
0.65689 0.27530
0.65690 0.27531
0.65691 0.27532
0.65691 0.27533
0.65691 0.27534
0.65691 0.27535
0.65691 0.27536
0.65693 0.27537
0.65693 0.27538
0.65695 0.27539
0.65696 0.27540
0.65696 0.27541
0.65697 0.27542
0.65697 0.27543
0.65697 0.27544
0.65698 0.27545
0.65698 0.27546
0.65699 0.27547
0.65699 0.27548
0.65700 0.27549
0.65701 0.27550
0.65702 0.27551
0.65702 0.27552
0.65703 0.27553
0.65704 0.27554
0.65705 0.27555
0.65706 0.27556
0.65706 0.27557
0.65707 0.27558
0.65707 0.27559
0.65707 0.27560
0.65707 0.27561
0.65708 0.27562
0.65708 0.27563
0.65709 0.27564
0.65709 0.27565
0.65709 0.27566
0.65710 0.27567
0.65710 0.27568
0.65711 0.27569
0.65711 0.27570
0.65711 0.27571
0.65712 0.27572
0.65713 0.27573
0.65713 0.27574
0.65713 0.27575
0.65714 0.27576
0.65715 0.27577
0.65716 0.27578
0.65719 0.27579
0.65719 0.27580
0.65719 0.27581
0.65720 0.27582
0.65722 0.27583
0.65723 0.27584
0.65724 0.27585
0.65724 0.27586
0.65725 0.27587
0.65725 0.27588
0.65726 0.27589
0.65726 0.27590
0.65727 0.27591
0.65730 0.27592
0.65730 0.27593
0.65730 0.27594
0.65732 0.27595
0.65733 0.27596
0.65733 0.27597
0.65733 0.27598
0.65734 0.27599
0.65734 0.27600
0.65734 0.27601
0.65735 0.27602
0.65735 0.27603
0.65736 0.27604
0.65737 0.27605
0.65737 0.27606
0.65738 0.27607
0.65738 0.27608
0.65738 0.27609
0.65738 0.27610
0.65738 0.27611
0.65738 0.27612
0.65739 0.27613
0.65739 0.27614
0.65740 0.27615
0.65742 0.27616
0.65742 0.27617
0.65743 0.27618
0.65744 0.27619
0.65745 0.27620
0.65745 0.27621
0.65746 0.27622
0.65746 0.27623
0.65746 0.27624
0.65746 0.27625
0.65749 0.27626
0.65750 0.27627
0.65750 0.27628
0.65751 0.27629
0.65751 0.27630
0.65752 0.27631
0.65752 0.27632
0.65753 0.27633
0.65753 0.27634
0.65753 0.27635
0.65754 0.27636
0.65754 0.27637
0.65754 0.27638
0.65755 0.27639
0.65755 0.27640
0.65756 0.27641
0.65757 0.27642
0.65757 0.27643
0.65757 0.27644
0.65757 0.27645
0.65758 0.27646
0.65758 0.27647
0.65759 0.27648
0.65759 0.27649
0.65759 0.27650
0.65759 0.27651
0.65760 0.27652
0.65760 0.27653
0.65761 0.27654
0.65761 0.27655
0.65762 0.27656
0.65762 0.27657
0.65763 0.27658
0.65763 0.27659
0.65763 0.27660
0.65764 0.27661
0.65765 0.27662
0.65765 0.27663
0.65765 0.27664
0.65766 0.27665
0.65766 0.27666
0.65768 0.27667
0.65768 0.27668
0.65768 0.27669
0.65770 0.27670
0.65770 0.27671
0.65771 0.27672
0.65771 0.27673
0.65771 0.27674
0.65771 0.27675
0.65772 0.27676
0.65772 0.27677
0.65772 0.27678
0.65773 0.27679
0.65773 0.27680
0.65774 0.27681
0.65774 0.27682
0.65774 0.27683
0.65775 0.27684
0.65775 0.27685
0.65775 0.27686
0.65776 0.27687
0.65778 0.27688
0.65778 0.27689
0.65778 0.27690
0.65779 0.27691
0.65779 0.27692
0.65779 0.27693
0.65780 0.27694
0.65781 0.27695
0.65781 0.27696
0.65781 0.27697
0.65782 0.27698
0.65784 0.27699
0.65784 0.27700
0.65784 0.27701
0.65784 0.27702
0.65784 0.27703
0.65784 0.27704
0.65785 0.27705
0.65785 0.27706
0.65785 0.27707
0.65785 0.27708
0.65785 0.27709
0.65785 0.27710
0.65785 0.27711
0.65786 0.27712
0.65786 0.27713
0.65787 0.27714
0.65787 0.27715
0.65788 0.27716
0.65788 0.27717
0.65791 0.27718
0.65791 0.27719
0.65791 0.27720
0.65792 0.27721
0.65792 0.27722
0.65792 0.27723
0.65792 0.27724
0.65794 0.27725
0.65794 0.27726
0.65794 0.27727
0.65795 0.27728
0.65795 0.27729
0.65795 0.27730
0.65795 0.27731
0.65796 0.27732
0.65796 0.27733
0.65796 0.27734
0.65798 0.27735
0.65798 0.27736
0.65798 0.27737
0.65800 0.27738
0.65800 0.27739
0.65800 0.27740
0.65801 0.27741
0.65801 0.27742
0.65801 0.27743
0.65802 0.27744
0.65802 0.27745
0.65803 0.27746
0.65803 0.27747
0.65803 0.27748
0.65804 0.27749
0.65804 0.27750
0.65805 0.27751
0.65807 0.27752
0.65807 0.27753
0.65807 0.27754
0.65807 0.27755
0.65807 0.27756
0.65809 0.27757
0.65809 0.27758
0.65809 0.27759
0.65810 0.27760
0.65810 0.27761
0.65811 0.27762
0.65812 0.27763
0.65812 0.27764
0.65812 0.27765
0.65812 0.27766
0.65813 0.27767
0.65813 0.27768
0.65813 0.27769
0.65813 0.27770
0.65813 0.27771
0.65814 0.27772
0.65816 0.27773
0.65816 0.27774
0.65816 0.27775
0.65817 0.27776
0.65817 0.27777
0.65817 0.27778
0.65818 0.27779
0.65818 0.27780
0.65819 0.27781
0.65819 0.27782
0.65819 0.27783
0.65820 0.27784
0.65821 0.27785
0.65822 0.27786
0.65822 0.27787
0.65822 0.27788
0.65823 0.27789
0.65823 0.27790
0.65823 0.27791
0.65826 0.27792
0.65826 0.27793
0.65826 0.27794
0.65827 0.27795
0.65827 0.27796
0.65827 0.27797
0.65827 0.27798
0.65828 0.27799
0.65828 0.27800
0.65829 0.27801
0.65829 0.27802
0.65830 0.27803
0.65830 0.27804
0.65830 0.27805
0.65831 0.27806
0.65832 0.27807
0.65832 0.27808
0.65833 0.27809
0.65835 0.27810
0.65835 0.27811
0.65835 0.27812
0.65835 0.27813
0.65835 0.27814
0.65835 0.27815
0.65836 0.27816
0.65836 0.27817
0.65837 0.27818
0.65837 0.27819
0.65838 0.27820
0.65838 0.27821
0.65838 0.27822
0.65838 0.27823
0.65838 0.27824
0.65839 0.27825
0.65839 0.27826
0.65839 0.27827
0.65839 0.27828
0.65840 0.27829
0.65840 0.27830
0.65840 0.27831
0.65840 0.27832
0.65841 0.27833
0.65841 0.27834
0.65841 0.27835
0.65841 0.27836
0.65842 0.27837
0.65842 0.27838
0.65842 0.27839
0.65842 0.27840
0.65842 0.27841
0.65843 0.27842
0.65843 0.27843
0.65844 0.27844
0.65844 0.27845
0.65844 0.27846
0.65845 0.27847
0.65845 0.27848
0.65845 0.27849
0.65846 0.27850
0.65846 0.27851
0.65849 0.27852
0.65849 0.27853
0.65850 0.27854
0.65850 0.27855
0.65850 0.27856
0.65850 0.27857
0.65851 0.27858
0.65851 0.27859
0.65851 0.27860
0.65852 0.27861
0.65852 0.27862
0.65853 0.27863
0.65853 0.27864
0.65855 0.27865
0.65855 0.27866
0.65855 0.27867
0.65856 0.27868
0.65856 0.27869
0.65857 0.27870
0.65857 0.27871
0.65858 0.27872
0.65858 0.27873
0.65858 0.27874
0.65858 0.27875
0.65859 0.27876
0.65859 0.27877
0.65860 0.27878
0.65861 0.27879
0.65862 0.27880
0.65862 0.27881
0.65865 0.27882
0.65867 0.27883
0.65867 0.27884
0.65867 0.27885
0.65869 0.27886
0.65869 0.27887
0.65870 0.27888
0.65870 0.27889
0.65870 0.27890
0.65871 0.27891
0.65871 0.27892
0.65872 0.27893
0.65872 0.27894
0.65872 0.27895
0.65873 0.27896
0.65873 0.27897
0.65874 0.27898
0.65874 0.27899
0.65874 0.27900
0.65875 0.27901
0.65877 0.27902
0.65877 0.27903
0.65878 0.27904
0.65878 0.27905
0.65879 0.27906
0.65879 0.27907
0.65879 0.27908
0.65880 0.27909
0.65883 0.27910
0.65884 0.27911
0.65885 0.27912
0.65885 0.27913
0.65885 0.27914
0.65887 0.27915
0.65887 0.27916
0.65888 0.27917
0.65889 0.27918
0.65890 0.27919
0.65890 0.27920
0.65891 0.27921
0.65891 0.27922
0.65891 0.27923
0.65892 0.27924
0.65893 0.27925
0.65893 0.27926
0.65893 0.27927
0.65893 0.27928
0.65894 0.27929
0.65894 0.27930
0.65894 0.27931
0.65895 0.27932
0.65897 0.27933
0.65897 0.27934
0.65898 0.27935
0.65898 0.27936
0.65898 0.27937
0.65898 0.27938
0.65898 0.27939
0.65899 0.27940
0.65899 0.27941
0.65901 0.27942
0.65901 0.27943
0.65901 0.27944
0.65902 0.27945
0.65903 0.27946
0.65904 0.27947
0.65904 0.27948
0.65906 0.27949
0.65906 0.27950
0.65906 0.27951
0.65906 0.27952
0.65906 0.27953
0.65907 0.27954
0.65907 0.27955
0.65908 0.27956
0.65908 0.27957
0.65908 0.27958
0.65909 0.27959
0.65909 0.27960
0.65910 0.27961
0.65910 0.27962
0.65910 0.27963
0.65910 0.27964
0.65911 0.27965
0.65912 0.27966
0.65912 0.27967
0.65913 0.27968
0.65913 0.27969
0.65914 0.27970
0.65915 0.27971
0.65915 0.27972
0.65915 0.27973
0.65916 0.27974
0.65916 0.27975
0.65917 0.27976
0.65917 0.27977
0.65918 0.27978
0.65919 0.27979
0.65920 0.27980
0.65920 0.27981
0.65920 0.27982
0.65921 0.27983
0.65921 0.27984
0.65921 0.27985
0.65921 0.27986
0.65922 0.27987
0.65923 0.27988
0.65923 0.27989
0.65924 0.27990
0.65924 0.27991
0.65924 0.27992
0.65924 0.27993
0.65925 0.27994
0.65925 0.27995
0.65925 0.27996
0.65928 0.27997
0.65928 0.27998
0.65928 0.27999
0.65928 0.28000
0.65928 0.28001
0.65929 0.28002
0.65930 0.28003
0.65930 0.28004
0.65930 0.28005
0.65930 0.28006
0.65932 0.28007
0.65933 0.28008
0.65933 0.28009
0.65933 0.28010
0.65933 0.28011
0.65933 0.28012
0.65934 0.28013
0.65934 0.28014
0.65934 0.28015
0.65935 0.28016
0.65935 0.28017
0.65935 0.28018
0.65937 0.28019
0.65937 0.28020
0.65938 0.28021
0.65938 0.28022
0.65938 0.28023
0.65940 0.28024
0.65941 0.28025
0.65941 0.28026
0.65942 0.28027
0.65942 0.28028
0.65943 0.28029
0.65943 0.28030
0.65943 0.28031
0.65944 0.28032
0.65944 0.28033
0.65944 0.28034
0.65944 0.28035
0.65944 0.28036
0.65945 0.28037
0.65945 0.28038
0.65945 0.28039
0.65947 0.28040
0.65947 0.28041
0.65947 0.28042
0.65948 0.28043
0.65948 0.28044
0.65950 0.28045
0.65950 0.28046
0.65951 0.28047
0.65953 0.28048
0.65953 0.28049
0.65954 0.28050
0.65954 0.28051
0.65954 0.28052
0.65955 0.28053
0.65956 0.28054
0.65956 0.28055
0.65956 0.28056
0.65956 0.28057
0.65956 0.28058
0.65957 0.28059
0.65957 0.28060
0.65957 0.28061
0.65958 0.28062
0.65959 0.28063
0.65959 0.28064
0.65959 0.28065
0.65959 0.28066
0.65959 0.28067
0.65960 0.28068
0.65960 0.28069
0.65961 0.28070
0.65961 0.28071
0.65962 0.28072
0.65963 0.28073
0.65963 0.28074
0.65963 0.28075
0.65963 0.28076
0.65964 0.28077
0.65964 0.28078
0.65965 0.28079
0.65966 0.28080
0.65966 0.28081
0.65966 0.28082
0.65967 0.28083
0.65967 0.28084
0.65967 0.28085
0.65968 0.28086
0.65968 0.28087
0.65969 0.28088
0.65969 0.28089
0.65969 0.28090
0.65970 0.28091
0.65970 0.28092
0.65970 0.28093
0.65971 0.28094
0.65971 0.28095
0.65971 0.28096
0.65972 0.28097
0.65972 0.28098
0.65973 0.28099
0.65973 0.28100
0.65973 0.28101
0.65974 0.28102
0.65975 0.28103
0.65975 0.28104
0.65975 0.28105
0.65976 0.28106
0.65976 0.28107
0.65977 0.28108
0.65978 0.28109
0.65979 0.28110
0.65979 0.28111
0.65979 0.28112
0.65979 0.28113
0.65980 0.28114
0.65982 0.28115
0.65982 0.28116
0.65982 0.28117
0.65982 0.28118
0.65983 0.28119
0.65983 0.28120
0.65984 0.28121
0.65984 0.28122
0.65984 0.28123
0.65985 0.28124
0.65985 0.28125
0.65986 0.28126
0.65987 0.28127
0.65988 0.28128
0.65988 0.28129
0.65988 0.28130
0.65988 0.28131
0.65988 0.28132
0.65988 0.28133
0.65988 0.28134
0.65989 0.28135
0.65989 0.28136
0.65989 0.28137
0.65989 0.28138
0.65990 0.28139
0.65990 0.28140
0.65991 0.28141
0.65991 0.28142
0.65992 0.28143
0.65992 0.28144
0.65993 0.28145
0.65993 0.28146
0.65993 0.28147
0.65993 0.28148
0.65995 0.28149
0.65996 0.28150
0.65996 0.28151
0.65997 0.28152
0.65997 0.28153
0.65997 0.28154
0.65998 0.28155
0.65998 0.28156
0.65998 0.28157
0.65998 0.28158
0.65999 0.28159
0.65999 0.28160
0.65999 0.28161
0.65999 0.28162
0.66000 0.28163
0.66001 0.28164
0.66001 0.28165
0.66002 0.28166
0.66002 0.28167
0.66002 0.28168
0.66002 0.28169
0.66002 0.28170
0.66003 0.28171
0.66004 0.28172
0.66004 0.28173
0.66004 0.28174
0.66004 0.28175
0.66004 0.28176
0.66005 0.28177
0.66005 0.28178
0.66007 0.28179
0.66007 0.28180
0.66007 0.28181
0.66007 0.28182
0.66008 0.28183
0.66008 0.28184
0.66008 0.28185
0.66008 0.28186
0.66009 0.28187
0.66009 0.28188
0.66009 0.28189
0.66010 0.28190
0.66011 0.28191
0.66011 0.28192
0.66011 0.28193
0.66012 0.28194
0.66012 0.28195
0.66012 0.28196
0.66012 0.28197
0.66013 0.28198
0.66013 0.28199
0.66013 0.28200
0.66014 0.28201
0.66015 0.28202
0.66015 0.28203
0.66016 0.28204
0.66016 0.28205
0.66016 0.28206
0.66017 0.28207
0.66017 0.28208
0.66018 0.28209
0.66018 0.28210
0.66018 0.28211
0.66018 0.28212
0.66019 0.28213
0.66019 0.28214
0.66020 0.28215
0.66020 0.28216
0.66020 0.28217
0.66020 0.28218
0.66020 0.28219
0.66020 0.28220
0.66020 0.28221
0.66021 0.28222
0.66021 0.28223
0.66023 0.28224
0.66023 0.28225
0.66023 0.28226
0.66023 0.28227
0.66024 0.28228
0.66025 0.28229
0.66025 0.28230
0.66026 0.28231
0.66026 0.28232
0.66026 0.28233
0.66026 0.28234
0.66026 0.28235
0.66027 0.28236
0.66028 0.28237
0.66029 0.28238
0.66029 0.28239
0.66029 0.28240
0.66029 0.28241
0.66031 0.28242
0.66032 0.28243
0.66032 0.28244
0.66032 0.28245
0.66032 0.28246
0.66033 0.28247
0.66033 0.28248
0.66033 0.28249
0.66033 0.28250
0.66033 0.28251
0.66036 0.28252
0.66036 0.28253
0.66036 0.28254
0.66037 0.28255
0.66038 0.28256
0.66038 0.28257
0.66039 0.28258
0.66040 0.28259
0.66040 0.28260
0.66042 0.28261
0.66043 0.28262
0.66044 0.28263
0.66044 0.28264
0.66044 0.28265
0.66045 0.28266
0.66045 0.28267
0.66046 0.28268
0.66046 0.28269
0.66047 0.28270
0.66047 0.28271
0.66047 0.28272
0.66048 0.28273
0.66048 0.28274
0.66048 0.28275
0.66049 0.28276
0.66050 0.28277
0.66050 0.28278
0.66050 0.28279
0.66051 0.28280
0.66051 0.28281
0.66052 0.28282
0.66052 0.28283
0.66052 0.28284
0.66053 0.28285
0.66054 0.28286
0.66055 0.28287
0.66056 0.28288
0.66056 0.28289
0.66056 0.28290
0.66057 0.28291
0.66057 0.28292
0.66059 0.28293
0.66059 0.28294
0.66059 0.28295
0.66060 0.28296
0.66060 0.28297
0.66060 0.28298
0.66061 0.28299
0.66061 0.28300
0.66062 0.28301
0.66062 0.28302
0.66062 0.28303
0.66062 0.28304
0.66062 0.28305
0.66063 0.28306
0.66063 0.28307
0.66063 0.28308
0.66063 0.28309
0.66064 0.28310
0.66064 0.28311
0.66064 0.28312
0.66065 0.28313
0.66066 0.28314
0.66067 0.28315
0.66067 0.28316
0.66067 0.28317
0.66068 0.28318
0.66068 0.28319
0.66069 0.28320
0.66069 0.28321
0.66069 0.28322
0.66070 0.28323
0.66070 0.28324
0.66071 0.28325
0.66071 0.28326
0.66072 0.28327
0.66072 0.28328
0.66072 0.28329
0.66072 0.28330
0.66073 0.28331
0.66073 0.28332
0.66074 0.28333
0.66074 0.28334
0.66074 0.28335
0.66076 0.28336
0.66076 0.28337
0.66077 0.28338
0.66077 0.28339
0.66078 0.28340
0.66078 0.28341
0.66078 0.28342
0.66079 0.28343
0.66079 0.28344
0.66081 0.28345
0.66081 0.28346
0.66081 0.28347
0.66081 0.28348
0.66081 0.28349
0.66082 0.28350
0.66082 0.28351
0.66085 0.28352
0.66085 0.28353
0.66085 0.28354
0.66085 0.28355
0.66086 0.28356
0.66086 0.28357
0.66086 0.28358
0.66086 0.28359
0.66088 0.28360
0.66088 0.28361
0.66088 0.28362
0.66088 0.28363
0.66089 0.28364
0.66089 0.28365
0.66090 0.28366
0.66091 0.28367
0.66091 0.28368
0.66091 0.28369
0.66092 0.28370
0.66092 0.28371
0.66092 0.28372
0.66092 0.28373
0.66092 0.28374
0.66093 0.28375
0.66093 0.28376
0.66094 0.28377
0.66094 0.28378
0.66095 0.28379
0.66095 0.28380
0.66095 0.28381
0.66095 0.28382
0.66096 0.28383
0.66096 0.28384
0.66097 0.28385
0.66098 0.28386
0.66098 0.28387
0.66098 0.28388
0.66098 0.28389
0.66100 0.28390
0.66100 0.28391
0.66100 0.28392
0.66101 0.28393
0.66101 0.28394
0.66103 0.28395
0.66103 0.28396
0.66103 0.28397
0.66104 0.28398
0.66104 0.28399
0.66104 0.28400
0.66104 0.28401
0.66105 0.28402
0.66105 0.28403
0.66105 0.28404
0.66106 0.28405
0.66106 0.28406
0.66106 0.28407
0.66106 0.28408
0.66107 0.28409
0.66107 0.28410
0.66107 0.28411
0.66107 0.28412
0.66109 0.28413
0.66109 0.28414
0.66111 0.28415
0.66111 0.28416
0.66111 0.28417
0.66113 0.28418
0.66113 0.28419
0.66114 0.28420
0.66116 0.28421
0.66117 0.28422
0.66117 0.28423
0.66117 0.28424
0.66117 0.28425
0.66118 0.28426
0.66118 0.28427
0.66118 0.28428
0.66118 0.28429
0.66119 0.28430
0.66120 0.28431
0.66120 0.28432
0.66120 0.28433
0.66121 0.28434
0.66121 0.28435
0.66121 0.28436
0.66122 0.28437
0.66122 0.28438
0.66123 0.28439
0.66123 0.28440
0.66123 0.28441
0.66123 0.28442
0.66123 0.28443
0.66125 0.28444
0.66125 0.28445
0.66126 0.28446
0.66126 0.28447
0.66126 0.28448
0.66127 0.28449
0.66128 0.28450
0.66128 0.28451
0.66129 0.28452
0.66129 0.28453
0.66130 0.28454
0.66131 0.28455
0.66131 0.28456
0.66132 0.28457
0.66133 0.28458
0.66133 0.28459
0.66134 0.28460
0.66134 0.28461
0.66135 0.28462
0.66136 0.28463
0.66136 0.28464
0.66136 0.28465
0.66137 0.28466
0.66137 0.28467
0.66138 0.28468
0.66138 0.28469
0.66139 0.28470
0.66140 0.28471
0.66141 0.28472
0.66141 0.28473
0.66142 0.28474
0.66143 0.28475
0.66144 0.28476
0.66144 0.28477
0.66144 0.28478
0.66145 0.28479
0.66145 0.28480
0.66146 0.28481
0.66146 0.28482
0.66146 0.28483
0.66146 0.28484
0.66147 0.28485
0.66147 0.28486
0.66148 0.28487
0.66148 0.28488
0.66148 0.28489
0.66149 0.28490
0.66149 0.28491
0.66149 0.28492
0.66151 0.28493
0.66152 0.28494
0.66154 0.28495
0.66154 0.28496
0.66154 0.28497
0.66155 0.28498
0.66155 0.28499
0.66155 0.28500
0.66156 0.28501
0.66156 0.28502
0.66157 0.28503
0.66158 0.28504
0.66158 0.28505
0.66158 0.28506
0.66159 0.28507
0.66159 0.28508
0.66160 0.28509
0.66161 0.28510
0.66161 0.28511
0.66161 0.28512
0.66161 0.28513
0.66161 0.28514
0.66161 0.28515
0.66162 0.28516
0.66162 0.28517
0.66163 0.28518
0.66163 0.28519
0.66164 0.28520
0.66165 0.28521
0.66165 0.28522
0.66166 0.28523
0.66167 0.28524
0.66167 0.28525
0.66167 0.28526
0.66168 0.28527
0.66168 0.28528
0.66169 0.28529
0.66169 0.28530
0.66169 0.28531
0.66169 0.28532
0.66169 0.28533
0.66169 0.28534
0.66170 0.28535
0.66170 0.28536
0.66170 0.28537
0.66171 0.28538
0.66171 0.28539
0.66172 0.28540
0.66172 0.28541
0.66173 0.28542
0.66173 0.28543
0.66173 0.28544
0.66174 0.28545
0.66175 0.28546
0.66175 0.28547
0.66175 0.28548
0.66176 0.28549
0.66178 0.28550
0.66178 0.28551
0.66179 0.28552
0.66181 0.28553
0.66181 0.28554
0.66181 0.28555
0.66182 0.28556
0.66183 0.28557
0.66183 0.28558
0.66184 0.28559
0.66184 0.28560
0.66184 0.28561
0.66185 0.28562
0.66185 0.28563
0.66186 0.28564
0.66186 0.28565
0.66187 0.28566
0.66187 0.28567
0.66187 0.28568
0.66188 0.28569
0.66189 0.28570
0.66189 0.28571
0.66190 0.28572
0.66190 0.28573
0.66190 0.28574
0.66191 0.28575
0.66192 0.28576
0.66192 0.28577
0.66192 0.28578
0.66193 0.28579
0.66193 0.28580
0.66193 0.28581
0.66193 0.28582
0.66194 0.28583
0.66194 0.28584
0.66194 0.28585
0.66194 0.28586
0.66194 0.28587
0.66195 0.28588
0.66195 0.28589
0.66195 0.28590
0.66195 0.28591
0.66196 0.28592
0.66196 0.28593
0.66196 0.28594
0.66196 0.28595
0.66196 0.28596
0.66197 0.28597
0.66198 0.28598
0.66198 0.28599
0.66199 0.28600
0.66199 0.28601
0.66199 0.28602
0.66199 0.28603
0.66200 0.28604
0.66200 0.28605
0.66200 0.28606
0.66201 0.28607
0.66201 0.28608
0.66201 0.28609
0.66201 0.28610
0.66201 0.28611
0.66202 0.28612
0.66202 0.28613
0.66203 0.28614
0.66203 0.28615
0.66204 0.28616
0.66204 0.28617
0.66204 0.28618
0.66204 0.28619
0.66204 0.28620
0.66205 0.28621
0.66205 0.28622
0.66205 0.28623
0.66206 0.28624
0.66206 0.28625
0.66206 0.28626
0.66206 0.28627
0.66207 0.28628
0.66208 0.28629
0.66208 0.28630
0.66208 0.28631
0.66208 0.28632
0.66210 0.28633
0.66210 0.28634
0.66210 0.28635
0.66210 0.28636
0.66212 0.28637
0.66212 0.28638
0.66213 0.28639
0.66213 0.28640
0.66213 0.28641
0.66213 0.28642
0.66214 0.28643
0.66215 0.28644
0.66215 0.28645
0.66217 0.28646
0.66217 0.28647
0.66217 0.28648
0.66218 0.28649
0.66218 0.28650
0.66218 0.28651
0.66218 0.28652
0.66218 0.28653
0.66221 0.28654
0.66222 0.28655
0.66225 0.28656
0.66225 0.28657
0.66225 0.28658
0.66226 0.28659
0.66228 0.28660
0.66228 0.28661
0.66228 0.28662
0.66229 0.28663
0.66230 0.28664
0.66230 0.28665
0.66230 0.28666
0.66230 0.28667
0.66231 0.28668
0.66231 0.28669
0.66231 0.28670
0.66232 0.28671
0.66233 0.28672
0.66234 0.28673
0.66234 0.28674
0.66235 0.28675
0.66235 0.28676
0.66235 0.28677
0.66235 0.28678
0.66236 0.28679
0.66236 0.28680
0.66236 0.28681
0.66236 0.28682
0.66236 0.28683
0.66238 0.28684
0.66238 0.28685
0.66238 0.28686
0.66238 0.28687
0.66239 0.28688
0.66240 0.28689
0.66240 0.28690
0.66241 0.28691
0.66241 0.28692
0.66241 0.28693
0.66241 0.28694
0.66242 0.28695
0.66242 0.28696
0.66242 0.28697
0.66243 0.28698
0.66243 0.28699
0.66243 0.28700
0.66243 0.28701
0.66244 0.28702
0.66245 0.28703
0.66245 0.28704
0.66246 0.28705
0.66246 0.28706
0.66247 0.28707
0.66248 0.28708
0.66250 0.28709
0.66250 0.28710
0.66251 0.28711
0.66251 0.28712
0.66253 0.28713
0.66253 0.28714
0.66253 0.28715
0.66254 0.28716
0.66254 0.28717
0.66254 0.28718
0.66254 0.28719
0.66255 0.28720
0.66256 0.28721
0.66256 0.28722
0.66256 0.28723
0.66256 0.28724
0.66256 0.28725
0.66256 0.28726
0.66257 0.28727
0.66257 0.28728
0.66258 0.28729
0.66258 0.28730
0.66259 0.28731
0.66259 0.28732
0.66259 0.28733
0.66260 0.28734
0.66261 0.28735
0.66261 0.28736
0.66261 0.28737
0.66262 0.28738
0.66262 0.28739
0.66262 0.28740
0.66262 0.28741
0.66262 0.28742
0.66262 0.28743
0.66263 0.28744
0.66264 0.28745
0.66264 0.28746
0.66264 0.28747
0.66264 0.28748
0.66264 0.28749
0.66265 0.28750
0.66265 0.28751
0.66265 0.28752
0.66265 0.28753
0.66266 0.28754
0.66266 0.28755
0.66266 0.28756
0.66266 0.28757
0.66269 0.28758
0.66269 0.28759
0.66269 0.28760
0.66269 0.28761
0.66271 0.28762
0.66271 0.28763
0.66272 0.28764
0.66272 0.28765
0.66272 0.28766
0.66272 0.28767
0.66273 0.28768
0.66273 0.28769
0.66273 0.28770
0.66274 0.28771
0.66274 0.28772
0.66274 0.28773
0.66274 0.28774
0.66275 0.28775
0.66275 0.28776
0.66275 0.28777
0.66276 0.28778
0.66276 0.28779
0.66276 0.28780
0.66276 0.28781
0.66276 0.28782
0.66276 0.28783
0.66276 0.28784
0.66277 0.28785
0.66278 0.28786
0.66279 0.28787
0.66280 0.28788
0.66280 0.28789
0.66280 0.28790
0.66280 0.28791
0.66281 0.28792
0.66281 0.28793
0.66282 0.28794
0.66282 0.28795
0.66283 0.28796
0.66283 0.28797
0.66284 0.28798
0.66284 0.28799
0.66285 0.28800
0.66285 0.28801
0.66286 0.28802
0.66286 0.28803
0.66286 0.28804
0.66286 0.28805
0.66286 0.28806
0.66286 0.28807
0.66287 0.28808
0.66287 0.28809
0.66288 0.28810
0.66288 0.28811
0.66288 0.28812
0.66289 0.28813
0.66289 0.28814
0.66289 0.28815
0.66290 0.28816
0.66290 0.28817
0.66290 0.28818
0.66290 0.28819
0.66291 0.28820
0.66292 0.28821
0.66293 0.28822
0.66294 0.28823
0.66294 0.28824
0.66295 0.28825
0.66297 0.28826
0.66297 0.28827
0.66298 0.28828
0.66298 0.28829
0.66298 0.28830
0.66300 0.28831
0.66300 0.28832
0.66301 0.28833
0.66301 0.28834
0.66302 0.28835
0.66302 0.28836
0.66303 0.28837
0.66303 0.28838
0.66304 0.28839
0.66304 0.28840
0.66305 0.28841
0.66305 0.28842
0.66305 0.28843
0.66306 0.28844
0.66306 0.28845
0.66307 0.28846
0.66308 0.28847
0.66308 0.28848
0.66308 0.28849
0.66308 0.28850
0.66309 0.28851
0.66311 0.28852
0.66311 0.28853
0.66311 0.28854
0.66313 0.28855
0.66313 0.28856
0.66313 0.28857
0.66315 0.28858
0.66315 0.28859
0.66316 0.28860
0.66316 0.28861
0.66316 0.28862
0.66316 0.28863
0.66316 0.28864
0.66316 0.28865
0.66316 0.28866
0.66317 0.28867
0.66317 0.28868
0.66317 0.28869
0.66318 0.28870
0.66318 0.28871
0.66318 0.28872
0.66319 0.28873
0.66319 0.28874
0.66319 0.28875
0.66320 0.28876
0.66320 0.28877
0.66321 0.28878
0.66322 0.28879
0.66323 0.28880
0.66324 0.28881
0.66324 0.28882
0.66324 0.28883
0.66324 0.28884
0.66325 0.28885
0.66326 0.28886
0.66326 0.28887
0.66327 0.28888
0.66327 0.28889
0.66328 0.28890
0.66329 0.28891
0.66330 0.28892
0.66332 0.28893
0.66332 0.28894
0.66333 0.28895
0.66333 0.28896
0.66334 0.28897
0.66334 0.28898
0.66334 0.28899
0.66334 0.28900
0.66334 0.28901
0.66334 0.28902
0.66335 0.28903
0.66336 0.28904
0.66337 0.28905
0.66337 0.28906
0.66337 0.28907
0.66338 0.28908
0.66338 0.28909
0.66338 0.28910
0.66338 0.28911
0.66339 0.28912
0.66340 0.28913
0.66341 0.28914
0.66341 0.28915
0.66342 0.28916
0.66343 0.28917
0.66343 0.28918
0.66344 0.28919
0.66344 0.28920
0.66345 0.28921
0.66345 0.28922
0.66346 0.28923
0.66347 0.28924
0.66347 0.28925
0.66347 0.28926
0.66348 0.28927
0.66348 0.28928
0.66348 0.28929
0.66348 0.28930
0.66348 0.28931
0.66348 0.28932
0.66349 0.28933
0.66349 0.28934
0.66350 0.28935
0.66351 0.28936
0.66351 0.28937
0.66354 0.28938
0.66354 0.28939
0.66354 0.28940
0.66355 0.28941
0.66355 0.28942
0.66355 0.28943
0.66357 0.28944
0.66357 0.28945
0.66358 0.28946
0.66359 0.28947
0.66359 0.28948
0.66359 0.28949
0.66359 0.28950
0.66360 0.28951
0.66361 0.28952
0.66361 0.28953
0.66362 0.28954
0.66363 0.28955
0.66363 0.28956
0.66363 0.28957
0.66363 0.28958
0.66364 0.28959
0.66366 0.28960
0.66366 0.28961
0.66367 0.28962
0.66367 0.28963
0.66367 0.28964
0.66369 0.28965
0.66369 0.28966
0.66369 0.28967
0.66369 0.28968
0.66371 0.28969
0.66371 0.28970
0.66372 0.28971
0.66372 0.28972
0.66373 0.28973
0.66373 0.28974
0.66373 0.28975
0.66373 0.28976
0.66373 0.28977
0.66374 0.28978
0.66375 0.28979
0.66375 0.28980
0.66375 0.28981
0.66375 0.28982
0.66375 0.28983
0.66376 0.28984
0.66376 0.28985
0.66377 0.28986
0.66377 0.28987
0.66379 0.28988
0.66380 0.28989
0.66380 0.28990
0.66381 0.28991
0.66382 0.28992
0.66382 0.28993
0.66382 0.28994
0.66383 0.28995
0.66383 0.28996
0.66383 0.28997
0.66383 0.28998
0.66383 0.28999
0.66384 0.29000
0.66384 0.29001
0.66385 0.29002
0.66385 0.29003
0.66386 0.29004
0.66386 0.29005
0.66386 0.29006
0.66387 0.29007
0.66387 0.29008
0.66387 0.29009
0.66387 0.29010
0.66387 0.29011
0.66389 0.29012
0.66389 0.29013
0.66389 0.29014
0.66390 0.29015
0.66390 0.29016
0.66391 0.29017
0.66391 0.29018
0.66392 0.29019
0.66392 0.29020
0.66394 0.29021
0.66394 0.29022
0.66394 0.29023
0.66395 0.29024
0.66395 0.29025
0.66395 0.29026
0.66395 0.29027
0.66395 0.29028
0.66395 0.29029
0.66395 0.29030
0.66395 0.29031
0.66395 0.29032
0.66396 0.29033
0.66396 0.29034
0.66397 0.29035
0.66397 0.29036
0.66397 0.29037
0.66397 0.29038
0.66397 0.29039
0.66397 0.29040
0.66398 0.29041
0.66398 0.29042
0.66398 0.29043
0.66399 0.29044
0.66399 0.29045
0.66399 0.29046
0.66399 0.29047
0.66400 0.29048
0.66400 0.29049
0.66400 0.29050
0.66400 0.29051
0.66400 0.29052
0.66401 0.29053
0.66401 0.29054
0.66402 0.29055
0.66402 0.29056
0.66403 0.29057
0.66403 0.29058
0.66403 0.29059
0.66404 0.29060
0.66405 0.29061
0.66405 0.29062
0.66405 0.29063
0.66406 0.29064
0.66407 0.29065
0.66407 0.29066
0.66407 0.29067
0.66408 0.29068
0.66409 0.29069
0.66409 0.29070
0.66410 0.29071
0.66410 0.29072
0.66412 0.29073
0.66412 0.29074
0.66412 0.29075
0.66413 0.29076
0.66413 0.29077
0.66414 0.29078
0.66414 0.29079
0.66414 0.29080
0.66415 0.29081
0.66416 0.29082
0.66417 0.29083
0.66417 0.29084
0.66417 0.29085
0.66418 0.29086
0.66418 0.29087
0.66418 0.29088
0.66419 0.29089
0.66419 0.29090
0.66419 0.29091
0.66420 0.29092
0.66421 0.29093
0.66421 0.29094
0.66423 0.29095
0.66423 0.29096
0.66423 0.29097
0.66423 0.29098
0.66423 0.29099
0.66424 0.29100
0.66424 0.29101
0.66425 0.29102
0.66425 0.29103
0.66426 0.29104
0.66426 0.29105
0.66426 0.29106
0.66427 0.29107
0.66427 0.29108
0.66427 0.29109
0.66427 0.29110
0.66428 0.29111
0.66429 0.29112
0.66429 0.29113
0.66429 0.29114
0.66429 0.29115
0.66430 0.29116
0.66431 0.29117
0.66432 0.29118
0.66432 0.29119
0.66433 0.29120
0.66433 0.29121
0.66433 0.29122
0.66434 0.29123
0.66434 0.29124
0.66435 0.29125
0.66435 0.29126
0.66436 0.29127
0.66436 0.29128
0.66438 0.29129
0.66439 0.29130
0.66439 0.29131
0.66439 0.29132
0.66439 0.29133
0.66441 0.29134
0.66442 0.29135
0.66442 0.29136
0.66442 0.29137
0.66442 0.29138
0.66442 0.29139
0.66443 0.29140
0.66443 0.29141
0.66443 0.29142
0.66445 0.29143
0.66445 0.29144
0.66445 0.29145
0.66445 0.29146
0.66446 0.29147
0.66447 0.29148
0.66448 0.29149
0.66448 0.29150
0.66449 0.29151
0.66450 0.29152
0.66450 0.29153
0.66451 0.29154
0.66451 0.29155
0.66452 0.29156
0.66452 0.29157
0.66452 0.29158
0.66452 0.29159
0.66452 0.29160
0.66452 0.29161
0.66455 0.29162
0.66456 0.29163
0.66456 0.29164
0.66456 0.29165
0.66456 0.29166
0.66457 0.29167
0.66457 0.29168
0.66457 0.29169
0.66457 0.29170
0.66458 0.29171
0.66458 0.29172
0.66458 0.29173
0.66459 0.29174
0.66460 0.29175
0.66461 0.29176
0.66461 0.29177
0.66462 0.29178
0.66462 0.29179
0.66464 0.29180
0.66464 0.29181
0.66464 0.29182
0.66465 0.29183
0.66466 0.29184
0.66467 0.29185
0.66467 0.29186
0.66468 0.29187
0.66468 0.29188
0.66468 0.29189
0.66468 0.29190
0.66468 0.29191
0.66469 0.29192
0.66469 0.29193
0.66469 0.29194
0.66470 0.29195
0.66471 0.29196
0.66471 0.29197
0.66471 0.29198
0.66472 0.29199
0.66472 0.29200
0.66472 0.29201
0.66472 0.29202
0.66473 0.29203
0.66474 0.29204
0.66474 0.29205
0.66474 0.29206
0.66475 0.29207
0.66476 0.29208
0.66476 0.29209
0.66476 0.29210
0.66477 0.29211
0.66477 0.29212
0.66477 0.29213
0.66477 0.29214
0.66478 0.29215
0.66479 0.29216
0.66479 0.29217
0.66480 0.29218
0.66480 0.29219
0.66481 0.29220
0.66481 0.29221
0.66481 0.29222
0.66483 0.29223
0.66483 0.29224
0.66483 0.29225
0.66484 0.29226
0.66484 0.29227
0.66484 0.29228
0.66484 0.29229
0.66484 0.29230
0.66484 0.29231
0.66485 0.29232
0.66486 0.29233
0.66487 0.29234
0.66487 0.29235
0.66487 0.29236
0.66488 0.29237
0.66489 0.29238
0.66489 0.29239
0.66489 0.29240
0.66491 0.29241
0.66491 0.29242
0.66491 0.29243
0.66492 0.29244
0.66492 0.29245
0.66493 0.29246
0.66494 0.29247
0.66495 0.29248
0.66496 0.29249
0.66497 0.29250
0.66498 0.29251
0.66498 0.29252
0.66498 0.29253
0.66499 0.29254
0.66500 0.29255
0.66500 0.29256
0.66501 0.29257
0.66501 0.29258
0.66502 0.29259
0.66502 0.29260
0.66502 0.29261
0.66503 0.29262
0.66503 0.29263
0.66503 0.29264
0.66503 0.29265
0.66503 0.29266
0.66505 0.29267
0.66505 0.29268
0.66506 0.29269
0.66506 0.29270
0.66506 0.29271
0.66506 0.29272
0.66506 0.29273
0.66507 0.29274
0.66507 0.29275
0.66508 0.29276
0.66508 0.29277
0.66509 0.29278
0.66510 0.29279
0.66511 0.29280
0.66512 0.29281
0.66512 0.29282
0.66513 0.29283
0.66513 0.29284
0.66513 0.29285
0.66514 0.29286
0.66514 0.29287
0.66514 0.29288
0.66514 0.29289
0.66515 0.29290
0.66515 0.29291
0.66515 0.29292
0.66516 0.29293
0.66516 0.29294
0.66517 0.29295
0.66517 0.29296
0.66517 0.29297
0.66517 0.29298
0.66517 0.29299
0.66517 0.29300
0.66518 0.29301
0.66518 0.29302
0.66518 0.29303
0.66518 0.29304
0.66518 0.29305
0.66519 0.29306
0.66519 0.29307
0.66519 0.29308
0.66519 0.29309
0.66520 0.29310
0.66520 0.29311
0.66520 0.29312
0.66520 0.29313
0.66521 0.29314
0.66521 0.29315
0.66521 0.29316
0.66521 0.29317
0.66521 0.29318
0.66522 0.29319
0.66522 0.29320
0.66522 0.29321
0.66523 0.29322
0.66523 0.29323
0.66523 0.29324
0.66524 0.29325
0.66525 0.29326
0.66525 0.29327
0.66526 0.29328
0.66527 0.29329
0.66527 0.29330
0.66527 0.29331
0.66528 0.29332
0.66529 0.29333
0.66529 0.29334
0.66530 0.29335
0.66530 0.29336
0.66531 0.29337
0.66532 0.29338
0.66534 0.29339
0.66534 0.29340
0.66534 0.29341
0.66535 0.29342
0.66535 0.29343
0.66535 0.29344
0.66536 0.29345
0.66536 0.29346
0.66537 0.29347
0.66537 0.29348
0.66537 0.29349
0.66537 0.29350
0.66538 0.29351
0.66538 0.29352
0.66538 0.29353
0.66539 0.29354
0.66539 0.29355
0.66539 0.29356
0.66540 0.29357
0.66540 0.29358
0.66540 0.29359
0.66541 0.29360
0.66541 0.29361
0.66541 0.29362
0.66541 0.29363
0.66541 0.29364
0.66542 0.29365
0.66543 0.29366
0.66543 0.29367
0.66544 0.29368
0.66544 0.29369
0.66544 0.29370
0.66545 0.29371
0.66545 0.29372
0.66545 0.29373
0.66545 0.29374
0.66546 0.29375
0.66546 0.29376
0.66547 0.29377
0.66548 0.29378
0.66548 0.29379
0.66548 0.29380
0.66550 0.29381
0.66550 0.29382
0.66550 0.29383
0.66550 0.29384
0.66551 0.29385
0.66551 0.29386
0.66551 0.29387
0.66553 0.29388
0.66553 0.29389
0.66553 0.29390
0.66553 0.29391
0.66554 0.29392
0.66554 0.29393
0.66554 0.29394
0.66554 0.29395
0.66555 0.29396
0.66555 0.29397
0.66556 0.29398
0.66556 0.29399
0.66557 0.29400
0.66558 0.29401
0.66558 0.29402
0.66559 0.29403
0.66559 0.29404
0.66559 0.29405
0.66561 0.29406
0.66561 0.29407
0.66561 0.29408
0.66561 0.29409
0.66562 0.29410
0.66562 0.29411
0.66562 0.29412
0.66564 0.29413
0.66564 0.29414
0.66564 0.29415
0.66565 0.29416
0.66565 0.29417
0.66565 0.29418
0.66565 0.29419
0.66565 0.29420
0.66566 0.29421
0.66566 0.29422
0.66566 0.29423
0.66566 0.29424
0.66567 0.29425
0.66567 0.29426
0.66567 0.29427
0.66568 0.29428
0.66568 0.29429
0.66568 0.29430
0.66568 0.29431
0.66569 0.29432
0.66569 0.29433
0.66570 0.29434
0.66570 0.29435
0.66571 0.29436
0.66572 0.29437
0.66572 0.29438
0.66572 0.29439
0.66572 0.29440
0.66572 0.29441
0.66573 0.29442
0.66574 0.29443
0.66574 0.29444
0.66574 0.29445
0.66574 0.29446
0.66574 0.29447
0.66575 0.29448
0.66576 0.29449
0.66577 0.29450
0.66577 0.29451
0.66578 0.29452
0.66578 0.29453
0.66578 0.29454
0.66578 0.29455
0.66580 0.29456
0.66581 0.29457
0.66582 0.29458
0.66582 0.29459
0.66582 0.29460
0.66584 0.29461
0.66584 0.29462
0.66584 0.29463
0.66585 0.29464
0.66586 0.29465
0.66588 0.29466
0.66588 0.29467
0.66588 0.29468
0.66588 0.29469
0.66588 0.29470
0.66589 0.29471
0.66589 0.29472
0.66590 0.29473
0.66590 0.29474
0.66591 0.29475
0.66591 0.29476
0.66591 0.29477
0.66591 0.29478
0.66592 0.29479
0.66593 0.29480
0.66593 0.29481
0.66593 0.29482
0.66593 0.29483
0.66593 0.29484
0.66593 0.29485
0.66594 0.29486
0.66594 0.29487
0.66594 0.29488
0.66594 0.29489
0.66595 0.29490
0.66595 0.29491
0.66595 0.29492
0.66596 0.29493
0.66596 0.29494
0.66597 0.29495
0.66597 0.29496
0.66597 0.29497
0.66597 0.29498
0.66597 0.29499
0.66598 0.29500
0.66598 0.29501
0.66599 0.29502
0.66599 0.29503
0.66599 0.29504
0.66600 0.29505
0.66600 0.29506
0.66600 0.29507
0.66601 0.29508
0.66601 0.29509
0.66602 0.29510
0.66602 0.29511
0.66602 0.29512
0.66603 0.29513
0.66603 0.29514
0.66603 0.29515
0.66604 0.29516
0.66604 0.29517
0.66604 0.29518
0.66606 0.29519
0.66606 0.29520
0.66606 0.29521
0.66606 0.29522
0.66606 0.29523
0.66608 0.29524
0.66608 0.29525
0.66608 0.29526
0.66609 0.29527
0.66609 0.29528
0.66609 0.29529
0.66610 0.29530
0.66611 0.29531
0.66611 0.29532
0.66611 0.29533
0.66612 0.29534
0.66612 0.29535
0.66612 0.29536
0.66612 0.29537
0.66613 0.29538
0.66613 0.29539
0.66614 0.29540
0.66614 0.29541
0.66616 0.29542
0.66617 0.29543
0.66617 0.29544
0.66617 0.29545
0.66618 0.29546
0.66618 0.29547
0.66619 0.29548
0.66619 0.29549
0.66619 0.29550
0.66619 0.29551
0.66619 0.29552
0.66620 0.29553
0.66620 0.29554
0.66620 0.29555
0.66620 0.29556
0.66621 0.29557
0.66623 0.29558
0.66623 0.29559
0.66624 0.29560
0.66624 0.29561
0.66624 0.29562
0.66624 0.29563
0.66624 0.29564
0.66625 0.29565
0.66625 0.29566
0.66626 0.29567
0.66626 0.29568
0.66626 0.29569
0.66626 0.29570
0.66627 0.29571
0.66627 0.29572
0.66628 0.29573
0.66629 0.29574
0.66630 0.29575
0.66631 0.29576
0.66631 0.29577
0.66631 0.29578
0.66632 0.29579
0.66633 0.29580
0.66633 0.29581
0.66633 0.29582
0.66634 0.29583
0.66634 0.29584
0.66635 0.29585
0.66637 0.29586
0.66638 0.29587
0.66638 0.29588
0.66638 0.29589
0.66638 0.29590
0.66638 0.29591
0.66638 0.29592
0.66638 0.29593
0.66639 0.29594
0.66639 0.29595
0.66639 0.29596
0.66641 0.29597
0.66641 0.29598
0.66642 0.29599
0.66642 0.29600
0.66642 0.29601
0.66643 0.29602
0.66643 0.29603
0.66644 0.29604
0.66644 0.29605
0.66644 0.29606
0.66645 0.29607
0.66646 0.29608
0.66646 0.29609
0.66646 0.29610
0.66646 0.29611
0.66646 0.29612
0.66646 0.29613
0.66646 0.29614
0.66646 0.29615
0.66647 0.29616
0.66647 0.29617
0.66647 0.29618
0.66648 0.29619
0.66649 0.29620
0.66649 0.29621
0.66650 0.29622
0.66650 0.29623
0.66650 0.29624
0.66650 0.29625
0.66651 0.29626
0.66651 0.29627
0.66651 0.29628
0.66651 0.29629
0.66652 0.29630
0.66653 0.29631
0.66653 0.29632
0.66653 0.29633
0.66653 0.29634
0.66654 0.29635
0.66654 0.29636
0.66654 0.29637
0.66655 0.29638
0.66655 0.29639
0.66656 0.29640
0.66656 0.29641
0.66657 0.29642
0.66657 0.29643
0.66657 0.29644
0.66658 0.29645
0.66658 0.29646
0.66658 0.29647
0.66658 0.29648
0.66662 0.29649
0.66662 0.29650
0.66662 0.29651
0.66663 0.29652
0.66663 0.29653
0.66663 0.29654
0.66664 0.29655
0.66664 0.29656
0.66664 0.29657
0.66665 0.29658
0.66667 0.29659
0.66668 0.29660
0.66668 0.29661
0.66668 0.29662
0.66669 0.29663
0.66669 0.29664
0.66669 0.29665
0.66670 0.29666
0.66670 0.29667
0.66670 0.29668
0.66670 0.29669
0.66670 0.29670
0.66671 0.29671
0.66671 0.29672
0.66672 0.29673
0.66673 0.29674
0.66673 0.29675
0.66673 0.29676
0.66674 0.29677
0.66674 0.29678
0.66676 0.29679
0.66677 0.29680
0.66677 0.29681
0.66677 0.29682
0.66678 0.29683
0.66678 0.29684
0.66679 0.29685
0.66679 0.29686
0.66682 0.29687
0.66682 0.29688
0.66682 0.29689
0.66683 0.29690
0.66683 0.29691
0.66683 0.29692
0.66684 0.29693
0.66685 0.29694
0.66685 0.29695
0.66685 0.29696
0.66685 0.29697
0.66685 0.29698
0.66686 0.29699
0.66686 0.29700
0.66686 0.29701
0.66687 0.29702
0.66687 0.29703
0.66688 0.29704
0.66688 0.29705
0.66689 0.29706
0.66689 0.29707
0.66689 0.29708
0.66690 0.29709
0.66690 0.29710
0.66690 0.29711
0.66692 0.29712
0.66693 0.29713
0.66693 0.29714
0.66693 0.29715
0.66693 0.29716
0.66693 0.29717
0.66694 0.29718
0.66694 0.29719
0.66695 0.29720
0.66695 0.29721
0.66695 0.29722
0.66695 0.29723
0.66695 0.29724
0.66695 0.29725
0.66696 0.29726
0.66697 0.29727
0.66697 0.29728
0.66697 0.29729
0.66697 0.29730
0.66697 0.29731
0.66698 0.29732
0.66698 0.29733
0.66698 0.29734
0.66698 0.29735
0.66698 0.29736
0.66699 0.29737
0.66699 0.29738
0.66700 0.29739
0.66701 0.29740
0.66701 0.29741
0.66702 0.29742
0.66703 0.29743
0.66703 0.29744
0.66704 0.29745
0.66706 0.29746
0.66706 0.29747
0.66706 0.29748
0.66708 0.29749
0.66708 0.29750
0.66709 0.29751
0.66710 0.29752
0.66710 0.29753
0.66710 0.29754
0.66710 0.29755
0.66711 0.29756
0.66711 0.29757
0.66712 0.29758
0.66712 0.29759
0.66712 0.29760
0.66712 0.29761
0.66713 0.29762
0.66714 0.29763
0.66714 0.29764
0.66714 0.29765
0.66714 0.29766
0.66715 0.29767
0.66716 0.29768
0.66717 0.29769
0.66717 0.29770
0.66718 0.29771
0.66718 0.29772
0.66719 0.29773
0.66719 0.29774
0.66720 0.29775
0.66721 0.29776
0.66721 0.29777
0.66721 0.29778
0.66721 0.29779
0.66722 0.29780
0.66724 0.29781
0.66724 0.29782
0.66724 0.29783
0.66726 0.29784
0.66727 0.29785
0.66727 0.29786
0.66727 0.29787
0.66729 0.29788
0.66729 0.29789
0.66729 0.29790
0.66729 0.29791
0.66729 0.29792
0.66730 0.29793
0.66730 0.29794
0.66731 0.29795
0.66731 0.29796
0.66732 0.29797
0.66732 0.29798
0.66732 0.29799
0.66733 0.29800
0.66733 0.29801
0.66734 0.29802
0.66734 0.29803
0.66734 0.29804
0.66735 0.29805
0.66735 0.29806
0.66735 0.29807
0.66737 0.29808
0.66738 0.29809
0.66739 0.29810
0.66739 0.29811
0.66740 0.29812
0.66740 0.29813
0.66740 0.29814
0.66740 0.29815
0.66741 0.29816
0.66741 0.29817
0.66742 0.29818
0.66742 0.29819
0.66743 0.29820
0.66743 0.29821
0.66744 0.29822
0.66744 0.29823
0.66744 0.29824
0.66744 0.29825
0.66744 0.29826
0.66744 0.29827
0.66745 0.29828
0.66745 0.29829
0.66745 0.29830
0.66745 0.29831
0.66746 0.29832
0.66746 0.29833
0.66747 0.29834
0.66747 0.29835
0.66747 0.29836
0.66748 0.29837
0.66748 0.29838
0.66748 0.29839
0.66748 0.29840
0.66748 0.29841
0.66749 0.29842
0.66749 0.29843
0.66750 0.29844
0.66751 0.29845
0.66751 0.29846
0.66751 0.29847
0.66752 0.29848
0.66752 0.29849
0.66752 0.29850
0.66753 0.29851
0.66755 0.29852
0.66756 0.29853
0.66757 0.29854
0.66757 0.29855
0.66758 0.29856
0.66758 0.29857
0.66759 0.29858
0.66759 0.29859
0.66760 0.29860
0.66760 0.29861
0.66761 0.29862
0.66763 0.29863
0.66763 0.29864
0.66763 0.29865
0.66764 0.29866
0.66764 0.29867
0.66765 0.29868
0.66765 0.29869
0.66765 0.29870
0.66765 0.29871
0.66765 0.29872
0.66765 0.29873
0.66765 0.29874
0.66766 0.29875
0.66766 0.29876
0.66766 0.29877
0.66767 0.29878
0.66767 0.29879
0.66767 0.29880
0.66767 0.29881
0.66768 0.29882
0.66769 0.29883
0.66769 0.29884
0.66769 0.29885
0.66771 0.29886
0.66771 0.29887
0.66771 0.29888
0.66772 0.29889
0.66773 0.29890
0.66774 0.29891
0.66775 0.29892
0.66775 0.29893
0.66775 0.29894
0.66775 0.29895
0.66776 0.29896
0.66777 0.29897
0.66777 0.29898
0.66778 0.29899
0.66778 0.29900
0.66778 0.29901
0.66778 0.29902
0.66779 0.29903
0.66779 0.29904
0.66780 0.29905
0.66780 0.29906
0.66780 0.29907
0.66781 0.29908
0.66781 0.29909
0.66782 0.29910
0.66782 0.29911
0.66784 0.29912
0.66784 0.29913
0.66785 0.29914
0.66785 0.29915
0.66786 0.29916
0.66787 0.29917
0.66788 0.29918
0.66789 0.29919
0.66789 0.29920
0.66790 0.29921
0.66790 0.29922
0.66790 0.29923
0.66792 0.29924
0.66792 0.29925
0.66792 0.29926
0.66793 0.29927
0.66793 0.29928
0.66793 0.29929
0.66795 0.29930
0.66795 0.29931
0.66796 0.29932
0.66796 0.29933
0.66797 0.29934
0.66797 0.29935
0.66798 0.29936
0.66798 0.29937
0.66798 0.29938
0.66801 0.29939
0.66801 0.29940
0.66802 0.29941
0.66802 0.29942
0.66803 0.29943
0.66803 0.29944
0.66803 0.29945
0.66804 0.29946
0.66805 0.29947
0.66805 0.29948
0.66805 0.29949
0.66805 0.29950
0.66806 0.29951
0.66806 0.29952
0.66806 0.29953
0.66807 0.29954
0.66807 0.29955
0.66807 0.29956
0.66807 0.29957
0.66808 0.29958
0.66808 0.29959
0.66808 0.29960
0.66808 0.29961
0.66809 0.29962
0.66809 0.29963
0.66809 0.29964
0.66809 0.29965
0.66810 0.29966
0.66810 0.29967
0.66811 0.29968
0.66811 0.29969
0.66811 0.29970
0.66813 0.29971
0.66814 0.29972
0.66815 0.29973
0.66816 0.29974
0.66816 0.29975
0.66816 0.29976
0.66817 0.29977
0.66817 0.29978
0.66817 0.29979
0.66817 0.29980
0.66819 0.29981
0.66819 0.29982
0.66819 0.29983
0.66819 0.29984
0.66819 0.29985
0.66820 0.29986
0.66820 0.29987
0.66820 0.29988
0.66821 0.29989
0.66822 0.29990
0.66822 0.29991
0.66823 0.29992
0.66823 0.29993
0.66823 0.29994
0.66824 0.29995
0.66824 0.29996
0.66824 0.29997
0.66824 0.29998
0.66824 0.29999
0.66825 0.30000
0.66825 0.30001
0.66826 0.30002
0.66826 0.30003
0.66826 0.30004
0.66827 0.30005
0.66827 0.30006
0.66828 0.30007
0.66828 0.30008
0.66829 0.30009
0.66829 0.30010
0.66829 0.30011
0.66829 0.30012
0.66830 0.30013
0.66830 0.30014
0.66830 0.30015
0.66831 0.30016
0.66832 0.30017
0.66832 0.30018
0.66833 0.30019
0.66833 0.30020
0.66834 0.30021
0.66834 0.30022
0.66834 0.30023
0.66835 0.30024
0.66835 0.30025
0.66835 0.30026
0.66836 0.30027
0.66836 0.30028
0.66837 0.30029
0.66837 0.30030
0.66837 0.30031
0.66838 0.30032
0.66839 0.30033
0.66839 0.30034
0.66839 0.30035
0.66839 0.30036
0.66840 0.30037
0.66840 0.30038
0.66841 0.30039
0.66841 0.30040
0.66841 0.30041
0.66842 0.30042
0.66842 0.30043
0.66843 0.30044
0.66843 0.30045
0.66843 0.30046
0.66843 0.30047
0.66843 0.30048
0.66843 0.30049
0.66843 0.30050
0.66845 0.30051
0.66845 0.30052
0.66846 0.30053
0.66846 0.30054
0.66847 0.30055
0.66847 0.30056
0.66847 0.30057
0.66847 0.30058
0.66848 0.30059
0.66849 0.30060
0.66850 0.30061
0.66850 0.30062
0.66850 0.30063
0.66851 0.30064
0.66851 0.30065
0.66852 0.30066
0.66853 0.30067
0.66853 0.30068
0.66853 0.30069
0.66853 0.30070
0.66853 0.30071
0.66854 0.30072
0.66854 0.30073
0.66855 0.30074
0.66856 0.30075
0.66856 0.30076
0.66856 0.30077
0.66856 0.30078
0.66856 0.30079
0.66856 0.30080
0.66857 0.30081
0.66857 0.30082
0.66857 0.30083
0.66858 0.30084
0.66859 0.30085
0.66860 0.30086
0.66861 0.30087
0.66862 0.30088
0.66862 0.30089
0.66863 0.30090
0.66863 0.30091
0.66863 0.30092
0.66864 0.30093
0.66864 0.30094
0.66865 0.30095
0.66865 0.30096
0.66865 0.30097
0.66866 0.30098
0.66867 0.30099
0.66867 0.30100
0.66867 0.30101
0.66867 0.30102
0.66868 0.30103
0.66868 0.30104
0.66868 0.30105
0.66869 0.30106
0.66870 0.30107
0.66871 0.30108
0.66871 0.30109
0.66871 0.30110
0.66871 0.30111
0.66872 0.30112
0.66872 0.30113
0.66872 0.30114
0.66872 0.30115
0.66872 0.30116
0.66872 0.30117
0.66874 0.30118
0.66875 0.30119
0.66875 0.30120
0.66876 0.30121
0.66876 0.30122
0.66878 0.30123
0.66878 0.30124
0.66878 0.30125
0.66878 0.30126
0.66878 0.30127
0.66879 0.30128
0.66880 0.30129
0.66880 0.30130
0.66880 0.30131
0.66880 0.30132
0.66880 0.30133
0.66881 0.30134
0.66882 0.30135
0.66882 0.30136
0.66882 0.30137
0.66883 0.30138
0.66883 0.30139
0.66884 0.30140
0.66884 0.30141
0.66884 0.30142
0.66885 0.30143
0.66885 0.30144
0.66885 0.30145
0.66885 0.30146
0.66885 0.30147
0.66886 0.30148
0.66886 0.30149
0.66887 0.30150
0.66887 0.30151
0.66887 0.30152
0.66887 0.30153
0.66887 0.30154
0.66887 0.30155
0.66887 0.30156
0.66888 0.30157
0.66888 0.30158
0.66888 0.30159
0.66888 0.30160
0.66888 0.30161
0.66889 0.30162
0.66891 0.30163
0.66891 0.30164
0.66891 0.30165
0.66892 0.30166
0.66892 0.30167
0.66892 0.30168
0.66893 0.30169
0.66893 0.30170
0.66894 0.30171
0.66894 0.30172
0.66895 0.30173
0.66896 0.30174
0.66896 0.30175
0.66896 0.30176
0.66896 0.30177
0.66898 0.30178
0.66898 0.30179
0.66899 0.30180
0.66899 0.30181
0.66899 0.30182
0.66900 0.30183
0.66900 0.30184
0.66901 0.30185
0.66902 0.30186
0.66902 0.30187
0.66903 0.30188
0.66903 0.30189
0.66903 0.30190
0.66903 0.30191
0.66904 0.30192
0.66904 0.30193
0.66904 0.30194
0.66904 0.30195
0.66905 0.30196
0.66906 0.30197
0.66907 0.30198
0.66907 0.30199
0.66907 0.30200
0.66908 0.30201
0.66908 0.30202
0.66911 0.30203
0.66912 0.30204
0.66912 0.30205
0.66912 0.30206
0.66913 0.30207
0.66913 0.30208
0.66913 0.30209
0.66913 0.30210
0.66914 0.30211
0.66915 0.30212
0.66915 0.30213
0.66915 0.30214
0.66916 0.30215
0.66916 0.30216
0.66917 0.30217
0.66918 0.30218
0.66919 0.30219
0.66919 0.30220
0.66919 0.30221
0.66920 0.30222
0.66920 0.30223
0.66920 0.30224
0.66920 0.30225
0.66921 0.30226
0.66921 0.30227
0.66921 0.30228
0.66922 0.30229
0.66922 0.30230
0.66922 0.30231
0.66923 0.30232
0.66923 0.30233
0.66923 0.30234
0.66924 0.30235
0.66924 0.30236
0.66924 0.30237
0.66926 0.30238
0.66926 0.30239
0.66927 0.30240
0.66927 0.30241
0.66928 0.30242
0.66928 0.30243
0.66928 0.30244
0.66928 0.30245
0.66929 0.30246
0.66929 0.30247
0.66930 0.30248
0.66931 0.30249
0.66932 0.30250
0.66933 0.30251
0.66934 0.30252
0.66935 0.30253
0.66936 0.30254
0.66936 0.30255
0.66936 0.30256
0.66937 0.30257
0.66937 0.30258
0.66938 0.30259
0.66938 0.30260
0.66938 0.30261
0.66939 0.30262
0.66939 0.30263
0.66941 0.30264
0.66941 0.30265
0.66942 0.30266
0.66942 0.30267
0.66942 0.30268
0.66942 0.30269
0.66942 0.30270
0.66943 0.30271
0.66943 0.30272
0.66943 0.30273
0.66943 0.30274
0.66944 0.30275
0.66944 0.30276
0.66944 0.30277
0.66944 0.30278
0.66945 0.30279
0.66945 0.30280
0.66946 0.30281
0.66947 0.30282
0.66947 0.30283
0.66948 0.30284
0.66948 0.30285
0.66949 0.30286
0.66950 0.30287
0.66950 0.30288
0.66950 0.30289
0.66950 0.30290
0.66951 0.30291
0.66951 0.30292
0.66951 0.30293
0.66952 0.30294
0.66952 0.30295
0.66952 0.30296
0.66953 0.30297
0.66953 0.30298
0.66953 0.30299
0.66953 0.30300
0.66953 0.30301
0.66953 0.30302
0.66954 0.30303
0.66954 0.30304
0.66955 0.30305
0.66955 0.30306
0.66955 0.30307
0.66956 0.30308
0.66956 0.30309
0.66956 0.30310
0.66956 0.30311
0.66957 0.30312
0.66957 0.30313
0.66957 0.30314
0.66958 0.30315
0.66958 0.30316
0.66959 0.30317
0.66959 0.30318
0.66961 0.30319
0.66961 0.30320
0.66962 0.30321
0.66962 0.30322
0.66962 0.30323
0.66962 0.30324
0.66963 0.30325
0.66963 0.30326
0.66963 0.30327
0.66963 0.30328
0.66964 0.30329
0.66964 0.30330
0.66964 0.30331
0.66964 0.30332
0.66964 0.30333
0.66965 0.30334
0.66965 0.30335
0.66965 0.30336
0.66965 0.30337
0.66966 0.30338
0.66966 0.30339
0.66966 0.30340
0.66966 0.30341
0.66967 0.30342
0.66967 0.30343
0.66967 0.30344
0.66968 0.30345
0.66968 0.30346
0.66968 0.30347
0.66968 0.30348
0.66969 0.30349
0.66969 0.30350
0.66970 0.30351
0.66970 0.30352
0.66971 0.30353
0.66972 0.30354
0.66973 0.30355
0.66974 0.30356
0.66974 0.30357
0.66974 0.30358
0.66975 0.30359
0.66975 0.30360
0.66975 0.30361
0.66975 0.30362
0.66975 0.30363
0.66975 0.30364
0.66975 0.30365
0.66977 0.30366
0.66977 0.30367
0.66977 0.30368
0.66977 0.30369
0.66978 0.30370
0.66978 0.30371
0.66978 0.30372
0.66978 0.30373
0.66979 0.30374
0.66979 0.30375
0.66981 0.30376
0.66981 0.30377
0.66981 0.30378
0.66982 0.30379
0.66982 0.30380
0.66983 0.30381
0.66983 0.30382
0.66983 0.30383
0.66983 0.30384
0.66985 0.30385
0.66986 0.30386
0.66986 0.30387
0.66986 0.30388
0.66987 0.30389
0.66988 0.30390
0.66988 0.30391
0.66988 0.30392
0.66988 0.30393
0.66988 0.30394
0.66989 0.30395
0.66990 0.30396
0.66990 0.30397
0.66992 0.30398
0.66992 0.30399
0.66993 0.30400
0.66993 0.30401
0.66994 0.30402
0.66994 0.30403
0.66994 0.30404
0.66994 0.30405
0.66994 0.30406
0.66994 0.30407
0.66995 0.30408
0.66996 0.30409
0.66997 0.30410
0.66997 0.30411
0.66998 0.30412
0.66998 0.30413
0.66999 0.30414
0.67000 0.30415
0.67000 0.30416
0.67001 0.30417
0.67001 0.30418
0.67002 0.30419
0.67002 0.30420
0.67002 0.30421
0.67003 0.30422
0.67004 0.30423
0.67004 0.30424
0.67005 0.30425
0.67007 0.30426
0.67007 0.30427
0.67007 0.30428
0.67007 0.30429
0.67007 0.30430
0.67008 0.30431
0.67008 0.30432
0.67008 0.30433
0.67008 0.30434
0.67009 0.30435
0.67009 0.30436
0.67010 0.30437
0.67010 0.30438
0.67010 0.30439
0.67011 0.30440
0.67011 0.30441
0.67012 0.30442
0.67013 0.30443
0.67013 0.30444
0.67013 0.30445
0.67013 0.30446
0.67014 0.30447
0.67014 0.30448
0.67014 0.30449
0.67015 0.30450
0.67015 0.30451
0.67015 0.30452
0.67015 0.30453
0.67017 0.30454
0.67017 0.30455
0.67018 0.30456
0.67018 0.30457
0.67018 0.30458
0.67019 0.30459
0.67019 0.30460
0.67020 0.30461
0.67020 0.30462
0.67020 0.30463
0.67020 0.30464
0.67021 0.30465
0.67022 0.30466
0.67022 0.30467
0.67022 0.30468
0.67022 0.30469
0.67024 0.30470
0.67024 0.30471
0.67024 0.30472
0.67024 0.30473
0.67025 0.30474
0.67026 0.30475
0.67027 0.30476
0.67027 0.30477
0.67028 0.30478
0.67029 0.30479
0.67029 0.30480
0.67030 0.30481
0.67030 0.30482
0.67031 0.30483
0.67031 0.30484
0.67032 0.30485
0.67032 0.30486
0.67032 0.30487
0.67033 0.30488
0.67034 0.30489
0.67034 0.30490
0.67034 0.30491
0.67035 0.30492
0.67035 0.30493
0.67035 0.30494
0.67035 0.30495
0.67036 0.30496
0.67036 0.30497
0.67037 0.30498
0.67037 0.30499
0.67039 0.30500
0.67039 0.30501
0.67039 0.30502
0.67039 0.30503
0.67040 0.30504
0.67040 0.30505
0.67040 0.30506
0.67040 0.30507
0.67040 0.30508
0.67040 0.30509
0.67040 0.30510
0.67042 0.30511
0.67042 0.30512
0.67042 0.30513
0.67043 0.30514
0.67043 0.30515
0.67043 0.30516
0.67044 0.30517
0.67044 0.30518
0.67044 0.30519
0.67045 0.30520
0.67045 0.30521
0.67046 0.30522
0.67046 0.30523
0.67047 0.30524
0.67048 0.30525
0.67048 0.30526
0.67049 0.30527
0.67050 0.30528
0.67050 0.30529
0.67050 0.30530
0.67050 0.30531
0.67050 0.30532
0.67050 0.30533
0.67051 0.30534
0.67051 0.30535
0.67051 0.30536
0.67053 0.30537
0.67053 0.30538
0.67053 0.30539
0.67053 0.30540
0.67053 0.30541
0.67054 0.30542
0.67054 0.30543
0.67054 0.30544
0.67055 0.30545
0.67056 0.30546
0.67056 0.30547
0.67057 0.30548
0.67057 0.30549
0.67057 0.30550
0.67058 0.30551
0.67058 0.30552
0.67059 0.30553
0.67059 0.30554
0.67059 0.30555
0.67060 0.30556
0.67060 0.30557
0.67060 0.30558
0.67060 0.30559
0.67061 0.30560
0.67061 0.30561
0.67062 0.30562
0.67063 0.30563
0.67063 0.30564
0.67063 0.30565
0.67063 0.30566
0.67063 0.30567
0.67064 0.30568
0.67064 0.30569
0.67064 0.30570
0.67065 0.30571
0.67065 0.30572
0.67066 0.30573
0.67066 0.30574
0.67067 0.30575
0.67067 0.30576
0.67069 0.30577
0.67069 0.30578
0.67069 0.30579
0.67069 0.30580
0.67070 0.30581
0.67070 0.30582
0.67070 0.30583
0.67070 0.30584
0.67071 0.30585
0.67072 0.30586
0.67072 0.30587
0.67073 0.30588
0.67073 0.30589
0.67074 0.30590
0.67074 0.30591
0.67075 0.30592
0.67075 0.30593
0.67075 0.30594
0.67075 0.30595
0.67076 0.30596
0.67076 0.30597
0.67076 0.30598
0.67077 0.30599
0.67077 0.30600
0.67079 0.30601
0.67079 0.30602
0.67080 0.30603
0.67080 0.30604
0.67080 0.30605
0.67080 0.30606
0.67081 0.30607
0.67082 0.30608
0.67082 0.30609
0.67082 0.30610
0.67083 0.30611
0.67083 0.30612
0.67083 0.30613
0.67083 0.30614
0.67084 0.30615
0.67085 0.30616
0.67085 0.30617
0.67086 0.30618
0.67086 0.30619
0.67087 0.30620
0.67087 0.30621
0.67087 0.30622
0.67087 0.30623
0.67087 0.30624
0.67087 0.30625
0.67088 0.30626
0.67088 0.30627
0.67089 0.30628
0.67089 0.30629
0.67089 0.30630
0.67090 0.30631
0.67090 0.30632
0.67090 0.30633
0.67090 0.30634
0.67092 0.30635
0.67092 0.30636
0.67093 0.30637
0.67093 0.30638
0.67093 0.30639
0.67094 0.30640
0.67094 0.30641
0.67094 0.30642
0.67094 0.30643
0.67095 0.30644
0.67095 0.30645
0.67095 0.30646
0.67096 0.30647
0.67096 0.30648
0.67096 0.30649
0.67097 0.30650
0.67097 0.30651
0.67097 0.30652
0.67098 0.30653
0.67098 0.30654
0.67098 0.30655
0.67098 0.30656
0.67099 0.30657
0.67099 0.30658
0.67100 0.30659
0.67101 0.30660
0.67101 0.30661
0.67102 0.30662
0.67102 0.30663
0.67103 0.30664
0.67103 0.30665
0.67104 0.30666
0.67104 0.30667
0.67104 0.30668
0.67105 0.30669
0.67105 0.30670
0.67106 0.30671
0.67106 0.30672
0.67107 0.30673
0.67107 0.30674
0.67107 0.30675
0.67108 0.30676
0.67109 0.30677
0.67109 0.30678
0.67109 0.30679
0.67109 0.30680
0.67110 0.30681
0.67110 0.30682
0.67111 0.30683
0.67111 0.30684
0.67111 0.30685
0.67111 0.30686
0.67111 0.30687
0.67112 0.30688
0.67112 0.30689
0.67112 0.30690
0.67112 0.30691
0.67112 0.30692
0.67113 0.30693
0.67113 0.30694
0.67114 0.30695
0.67114 0.30696
0.67115 0.30697
0.67116 0.30698
0.67116 0.30699
0.67117 0.30700
0.67117 0.30701
0.67118 0.30702
0.67118 0.30703
0.67118 0.30704
0.67120 0.30705
0.67120 0.30706
0.67120 0.30707
0.67120 0.30708
0.67121 0.30709
0.67121 0.30710
0.67123 0.30711
0.67123 0.30712
0.67123 0.30713
0.67124 0.30714
0.67124 0.30715
0.67125 0.30716
0.67126 0.30717
0.67126 0.30718
0.67127 0.30719
0.67127 0.30720
0.67128 0.30721
0.67128 0.30722
0.67128 0.30723
0.67129 0.30724
0.67129 0.30725
0.67129 0.30726
0.67129 0.30727
0.67129 0.30728
0.67129 0.30729
0.67130 0.30730
0.67132 0.30731
0.67133 0.30732
0.67133 0.30733
0.67134 0.30734
0.67135 0.30735
0.67136 0.30736
0.67137 0.30737
0.67138 0.30738
0.67139 0.30739
0.67140 0.30740
0.67140 0.30741
0.67141 0.30742
0.67141 0.30743
0.67141 0.30744
0.67141 0.30745
0.67141 0.30746
0.67141 0.30747
0.67143 0.30748
0.67143 0.30749
0.67144 0.30750
0.67144 0.30751
0.67144 0.30752
0.67145 0.30753
0.67145 0.30754
0.67146 0.30755
0.67147 0.30756
0.67147 0.30757
0.67148 0.30758
0.67148 0.30759
0.67148 0.30760
0.67148 0.30761
0.67148 0.30762
0.67149 0.30763
0.67149 0.30764
0.67150 0.30765
0.67150 0.30766
0.67150 0.30767
0.67151 0.30768
0.67151 0.30769
0.67151 0.30770
0.67152 0.30771
0.67152 0.30772
0.67152 0.30773
0.67152 0.30774
0.67152 0.30775
0.67153 0.30776
0.67153 0.30777
0.67153 0.30778
0.67154 0.30779
0.67154 0.30780
0.67155 0.30781
0.67156 0.30782
0.67156 0.30783
0.67156 0.30784
0.67156 0.30785
0.67156 0.30786
0.67156 0.30787
0.67157 0.30788
0.67158 0.30789
0.67158 0.30790
0.67159 0.30791
0.67159 0.30792
0.67160 0.30793
0.67161 0.30794
0.67161 0.30795
0.67162 0.30796
0.67162 0.30797
0.67163 0.30798
0.67163 0.30799
0.67164 0.30800
0.67164 0.30801
0.67164 0.30802
0.67165 0.30803
0.67167 0.30804
0.67169 0.30805
0.67169 0.30806
0.67169 0.30807
0.67169 0.30808
0.67169 0.30809
0.67170 0.30810
0.67171 0.30811
0.67171 0.30812
0.67171 0.30813
0.67171 0.30814
0.67172 0.30815
0.67172 0.30816
0.67173 0.30817
0.67174 0.30818
0.67174 0.30819
0.67174 0.30820
0.67174 0.30821
0.67175 0.30822
0.67175 0.30823
0.67175 0.30824
0.67175 0.30825
0.67176 0.30826
0.67176 0.30827
0.67176 0.30828
0.67177 0.30829
0.67177 0.30830
0.67178 0.30831
0.67179 0.30832
0.67179 0.30833
0.67179 0.30834
0.67180 0.30835
0.67180 0.30836
0.67180 0.30837
0.67180 0.30838
0.67180 0.30839
0.67182 0.30840
0.67182 0.30841
0.67182 0.30842
0.67182 0.30843
0.67184 0.30844
0.67184 0.30845
0.67185 0.30846
0.67186 0.30847
0.67186 0.30848
0.67186 0.30849
0.67186 0.30850
0.67186 0.30851
0.67186 0.30852
0.67189 0.30853
0.67189 0.30854
0.67189 0.30855
0.67190 0.30856
0.67190 0.30857
0.67190 0.30858
0.67192 0.30859
0.67192 0.30860
0.67193 0.30861
0.67193 0.30862
0.67194 0.30863
0.67194 0.30864
0.67195 0.30865
0.67196 0.30866
0.67196 0.30867
0.67196 0.30868
0.67197 0.30869
0.67197 0.30870
0.67198 0.30871
0.67198 0.30872
0.67198 0.30873
0.67198 0.30874
0.67198 0.30875
0.67199 0.30876
0.67199 0.30877
0.67199 0.30878
0.67200 0.30879
0.67200 0.30880
0.67200 0.30881
0.67200 0.30882
0.67201 0.30883
0.67202 0.30884
0.67203 0.30885
0.67203 0.30886
0.67205 0.30887
0.67205 0.30888
0.67205 0.30889
0.67206 0.30890
0.67206 0.30891
0.67206 0.30892
0.67207 0.30893
0.67207 0.30894
0.67207 0.30895
0.67208 0.30896
0.67208 0.30897
0.67208 0.30898
0.67209 0.30899
0.67209 0.30900
0.67209 0.30901
0.67210 0.30902
0.67210 0.30903
0.67211 0.30904
0.67212 0.30905
0.67212 0.30906
0.67213 0.30907
0.67214 0.30908
0.67214 0.30909
0.67215 0.30910
0.67216 0.30911
0.67216 0.30912
0.67217 0.30913
0.67217 0.30914
0.67218 0.30915
0.67218 0.30916
0.67219 0.30917
0.67219 0.30918
0.67220 0.30919
0.67220 0.30920
0.67221 0.30921
0.67221 0.30922
0.67221 0.30923
0.67222 0.30924
0.67222 0.30925
0.67222 0.30926
0.67222 0.30927
0.67223 0.30928
0.67223 0.30929
0.67223 0.30930
0.67223 0.30931
0.67224 0.30932
0.67224 0.30933
0.67224 0.30934
0.67224 0.30935
0.67224 0.30936
0.67225 0.30937
0.67225 0.30938
0.67226 0.30939
0.67228 0.30940
0.67228 0.30941
0.67229 0.30942
0.67229 0.30943
0.67230 0.30944
0.67230 0.30945
0.67232 0.30946
0.67232 0.30947
0.67232 0.30948
0.67233 0.30949
0.67233 0.30950
0.67233 0.30951
0.67234 0.30952
0.67234 0.30953
0.67234 0.30954
0.67235 0.30955
0.67236 0.30956
0.67237 0.30957
0.67238 0.30958
0.67238 0.30959
0.67238 0.30960
0.67239 0.30961
0.67240 0.30962
0.67241 0.30963
0.67241 0.30964
0.67241 0.30965
0.67241 0.30966
0.67242 0.30967
0.67242 0.30968
0.67242 0.30969
0.67242 0.30970
0.67243 0.30971
0.67243 0.30972
0.67243 0.30973
0.67244 0.30974
0.67245 0.30975
0.67246 0.30976
0.67248 0.30977
0.67248 0.30978
0.67248 0.30979
0.67250 0.30980
0.67250 0.30981
0.67251 0.30982
0.67251 0.30983
0.67252 0.30984
0.67253 0.30985
0.67253 0.30986
0.67253 0.30987
0.67253 0.30988
0.67253 0.30989
0.67254 0.30990
0.67254 0.30991
0.67255 0.30992
0.67255 0.30993
0.67255 0.30994
0.67256 0.30995
0.67256 0.30996
0.67257 0.30997
0.67259 0.30998
0.67259 0.30999
0.67260 0.31000
0.67261 0.31001
0.67261 0.31002
0.67262 0.31003
0.67262 0.31004
0.67263 0.31005
0.67264 0.31006
0.67264 0.31007
0.67264 0.31008
0.67265 0.31009
0.67265 0.31010
0.67265 0.31011
0.67266 0.31012
0.67266 0.31013
0.67267 0.31014
0.67268 0.31015
0.67268 0.31016
0.67269 0.31017
0.67269 0.31018
0.67270 0.31019
0.67270 0.31020
0.67271 0.31021
0.67271 0.31022
0.67272 0.31023
0.67272 0.31024
0.67272 0.31025
0.67273 0.31026
0.67274 0.31027
0.67275 0.31028
0.67275 0.31029
0.67276 0.31030
0.67276 0.31031
0.67276 0.31032
0.67278 0.31033
0.67278 0.31034
0.67280 0.31035
0.67280 0.31036
0.67280 0.31037
0.67281 0.31038
0.67281 0.31039
0.67281 0.31040
0.67281 0.31041
0.67282 0.31042
0.67282 0.31043
0.67282 0.31044
0.67282 0.31045
0.67283 0.31046
0.67284 0.31047
0.67284 0.31048
0.67284 0.31049
0.67285 0.31050
0.67285 0.31051
0.67285 0.31052
0.67286 0.31053
0.67287 0.31054
0.67287 0.31055
0.67287 0.31056
0.67287 0.31057
0.67287 0.31058
0.67287 0.31059
0.67288 0.31060
0.67288 0.31061
0.67289 0.31062
0.67289 0.31063
0.67290 0.31064
0.67291 0.31065
0.67291 0.31066
0.67292 0.31067
0.67292 0.31068
0.67292 0.31069
0.67293 0.31070
0.67293 0.31071
0.67294 0.31072
0.67294 0.31073
0.67294 0.31074
0.67294 0.31075
0.67295 0.31076
0.67295 0.31077
0.67295 0.31078
0.67296 0.31079
0.67298 0.31080
0.67298 0.31081
0.67298 0.31082
0.67299 0.31083
0.67300 0.31084
0.67300 0.31085
0.67300 0.31086
0.67301 0.31087
0.67301 0.31088
0.67301 0.31089
0.67302 0.31090
0.67302 0.31091
0.67302 0.31092
0.67303 0.31093
0.67303 0.31094
0.67303 0.31095
0.67306 0.31096
0.67306 0.31097
0.67306 0.31098
0.67308 0.31099
0.67308 0.31100
0.67308 0.31101
0.67308 0.31102
0.67308 0.31103
0.67308 0.31104
0.67309 0.31105
0.67309 0.31106
0.67309 0.31107
0.67309 0.31108
0.67309 0.31109
0.67310 0.31110
0.67310 0.31111
0.67312 0.31112
0.67312 0.31113
0.67313 0.31114
0.67314 0.31115
0.67315 0.31116
0.67315 0.31117
0.67315 0.31118
0.67315 0.31119
0.67315 0.31120
0.67316 0.31121
0.67316 0.31122
0.67317 0.31123
0.67318 0.31124
0.67318 0.31125
0.67320 0.31126
0.67321 0.31127
0.67322 0.31128
0.67322 0.31129
0.67322 0.31130
0.67324 0.31131
0.67324 0.31132
0.67324 0.31133
0.67324 0.31134
0.67324 0.31135
0.67325 0.31136
0.67326 0.31137
0.67327 0.31138
0.67328 0.31139
0.67328 0.31140
0.67329 0.31141
0.67332 0.31142
0.67332 0.31143
0.67332 0.31144
0.67333 0.31145
0.67333 0.31146
0.67334 0.31147
0.67335 0.31148
0.67335 0.31149
0.67336 0.31150
0.67336 0.31151
0.67336 0.31152
0.67337 0.31153
0.67337 0.31154
0.67338 0.31155
0.67338 0.31156
0.67339 0.31157
0.67339 0.31158
0.67339 0.31159
0.67339 0.31160
0.67339 0.31161
0.67340 0.31162
0.67340 0.31163
0.67340 0.31164
0.67340 0.31165
0.67341 0.31166
0.67342 0.31167
0.67342 0.31168
0.67342 0.31169
0.67343 0.31170
0.67343 0.31171
0.67344 0.31172
0.67345 0.31173
0.67345 0.31174
0.67346 0.31175
0.67346 0.31176
0.67346 0.31177
0.67346 0.31178
0.67346 0.31179
0.67347 0.31180
0.67347 0.31181
0.67347 0.31182
0.67348 0.31183
0.67348 0.31184
0.67348 0.31185
0.67348 0.31186
0.67348 0.31187
0.67348 0.31188
0.67348 0.31189
0.67349 0.31190
0.67349 0.31191
0.67349 0.31192
0.67349 0.31193
0.67350 0.31194
0.67350 0.31195
0.67351 0.31196
0.67352 0.31197
0.67353 0.31198
0.67353 0.31199
0.67354 0.31200
0.67355 0.31201
0.67355 0.31202
0.67355 0.31203
0.67355 0.31204
0.67355 0.31205
0.67355 0.31206
0.67357 0.31207
0.67357 0.31208
0.67358 0.31209
0.67358 0.31210
0.67360 0.31211
0.67360 0.31212
0.67361 0.31213
0.67362 0.31214
0.67362 0.31215
0.67363 0.31216
0.67363 0.31217
0.67363 0.31218
0.67363 0.31219
0.67364 0.31220
0.67364 0.31221
0.67364 0.31222
0.67366 0.31223
0.67367 0.31224
0.67367 0.31225
0.67368 0.31226
0.67368 0.31227
0.67368 0.31228
0.67368 0.31229
0.67368 0.31230
0.67369 0.31231
0.67369 0.31232
0.67370 0.31233
0.67370 0.31234
0.67370 0.31235
0.67371 0.31236
0.67371 0.31237
0.67371 0.31238
0.67371 0.31239
0.67372 0.31240
0.67372 0.31241
0.67372 0.31242
0.67372 0.31243
0.67373 0.31244
0.67373 0.31245
0.67373 0.31246
0.67373 0.31247
0.67375 0.31248
0.67377 0.31249
0.67377 0.31250
0.67377 0.31251
0.67378 0.31252
0.67379 0.31253
0.67379 0.31254
0.67379 0.31255
0.67379 0.31256
0.67380 0.31257
0.67380 0.31258
0.67380 0.31259
0.67381 0.31260
0.67381 0.31261
0.67381 0.31262
0.67382 0.31263
0.67382 0.31264
0.67383 0.31265
0.67383 0.31266
0.67383 0.31267
0.67384 0.31268
0.67384 0.31269
0.67385 0.31270
0.67385 0.31271
0.67385 0.31272
0.67385 0.31273
0.67386 0.31274
0.67387 0.31275
0.67391 0.31276
0.67391 0.31277
0.67391 0.31278
0.67391 0.31279
0.67391 0.31280
0.67393 0.31281
0.67395 0.31282
0.67396 0.31283
0.67397 0.31284
0.67397 0.31285
0.67397 0.31286
0.67398 0.31287
0.67399 0.31288
0.67400 0.31289
0.67400 0.31290
0.67401 0.31291
0.67402 0.31292
0.67403 0.31293
0.67403 0.31294
0.67403 0.31295
0.67404 0.31296
0.67404 0.31297
0.67405 0.31298
0.67406 0.31299
0.67406 0.31300
0.67406 0.31301
0.67406 0.31302
0.67407 0.31303
0.67407 0.31304
0.67407 0.31305
0.67409 0.31306
0.67409 0.31307
0.67409 0.31308
0.67410 0.31309
0.67410 0.31310
0.67411 0.31311
0.67411 0.31312
0.67411 0.31313
0.67411 0.31314
0.67411 0.31315
0.67412 0.31316
0.67414 0.31317
0.67414 0.31318
0.67414 0.31319
0.67415 0.31320
0.67415 0.31321
0.67416 0.31322
0.67417 0.31323
0.67417 0.31324
0.67417 0.31325
0.67417 0.31326
0.67417 0.31327
0.67418 0.31328
0.67419 0.31329
0.67419 0.31330
0.67422 0.31331
0.67424 0.31332
0.67424 0.31333
0.67425 0.31334
0.67425 0.31335
0.67426 0.31336
0.67426 0.31337
0.67427 0.31338
0.67427 0.31339
0.67427 0.31340
0.67428 0.31341
0.67428 0.31342
0.67428 0.31343
0.67428 0.31344
0.67428 0.31345
0.67429 0.31346
0.67429 0.31347
0.67429 0.31348
0.67430 0.31349
0.67430 0.31350
0.67431 0.31351
0.67431 0.31352
0.67432 0.31353
0.67433 0.31354
0.67433 0.31355
0.67433 0.31356
0.67434 0.31357
0.67434 0.31358
0.67435 0.31359
0.67435 0.31360
0.67435 0.31361
0.67436 0.31362
0.67436 0.31363
0.67436 0.31364
0.67436 0.31365
0.67437 0.31366
0.67437 0.31367
0.67438 0.31368
0.67438 0.31369
0.67438 0.31370
0.67438 0.31371
0.67439 0.31372
0.67440 0.31373
0.67440 0.31374
0.67440 0.31375
0.67441 0.31376
0.67441 0.31377
0.67442 0.31378
0.67443 0.31379
0.67443 0.31380
0.67443 0.31381
0.67444 0.31382
0.67444 0.31383
0.67444 0.31384
0.67444 0.31385
0.67444 0.31386
0.67446 0.31387
0.67447 0.31388
0.67448 0.31389
0.67448 0.31390
0.67448 0.31391
0.67449 0.31392
0.67450 0.31393
0.67450 0.31394
0.67450 0.31395
0.67450 0.31396
0.67450 0.31397
0.67451 0.31398
0.67451 0.31399
0.67451 0.31400
0.67451 0.31401
0.67452 0.31402
0.67452 0.31403
0.67453 0.31404
0.67453 0.31405
0.67454 0.31406
0.67454 0.31407
0.67455 0.31408
0.67457 0.31409
0.67457 0.31410
0.67459 0.31411
0.67459 0.31412
0.67459 0.31413
0.67460 0.31414
0.67460 0.31415
0.67460 0.31416
0.67461 0.31417
0.67461 0.31418
0.67461 0.31419
0.67461 0.31420
0.67462 0.31421
0.67462 0.31422
0.67462 0.31423
0.67462 0.31424
0.67462 0.31425
0.67462 0.31426
0.67462 0.31427
0.67463 0.31428
0.67463 0.31429
0.67464 0.31430
0.67464 0.31431
0.67464 0.31432
0.67464 0.31433
0.67465 0.31434
0.67465 0.31435
0.67466 0.31436
0.67466 0.31437
0.67466 0.31438
0.67467 0.31439
0.67467 0.31440
0.67467 0.31441
0.67467 0.31442
0.67468 0.31443
0.67468 0.31444
0.67468 0.31445
0.67468 0.31446
0.67470 0.31447
0.67470 0.31448
0.67470 0.31449
0.67470 0.31450
0.67472 0.31451
0.67472 0.31452
0.67472 0.31453
0.67474 0.31454
0.67474 0.31455
0.67474 0.31456
0.67474 0.31457
0.67476 0.31458
0.67476 0.31459
0.67476 0.31460
0.67477 0.31461
0.67478 0.31462
0.67478 0.31463
0.67478 0.31464
0.67478 0.31465
0.67478 0.31466
0.67479 0.31467
0.67480 0.31468
0.67481 0.31469
0.67481 0.31470
0.67481 0.31471
0.67482 0.31472
0.67484 0.31473
0.67485 0.31474
0.67485 0.31475
0.67485 0.31476
0.67485 0.31477
0.67486 0.31478
0.67486 0.31479
0.67486 0.31480
0.67486 0.31481
0.67486 0.31482
0.67486 0.31483
0.67487 0.31484
0.67488 0.31485
0.67488 0.31486
0.67488 0.31487
0.67489 0.31488
0.67490 0.31489
0.67490 0.31490
0.67490 0.31491
0.67491 0.31492
0.67491 0.31493
0.67491 0.31494
0.67491 0.31495
0.67491 0.31496
0.67491 0.31497
0.67492 0.31498
0.67493 0.31499
0.67493 0.31500
0.67493 0.31501
0.67493 0.31502
0.67493 0.31503
0.67493 0.31504
0.67495 0.31505
0.67495 0.31506
0.67496 0.31507
0.67496 0.31508
0.67497 0.31509
0.67497 0.31510
0.67497 0.31511
0.67497 0.31512
0.67497 0.31513
0.67498 0.31514
0.67498 0.31515
0.67498 0.31516
0.67498 0.31517
0.67499 0.31518
0.67499 0.31519
0.67499 0.31520
0.67499 0.31521
0.67499 0.31522
0.67499 0.31523
0.67500 0.31524
0.67501 0.31525
0.67502 0.31526
0.67502 0.31527
0.67502 0.31528
0.67503 0.31529
0.67504 0.31530
0.67505 0.31531
0.67505 0.31532
0.67505 0.31533
0.67505 0.31534
0.67506 0.31535
0.67509 0.31536
0.67509 0.31537
0.67509 0.31538
0.67510 0.31539
0.67510 0.31540
0.67510 0.31541
0.67511 0.31542
0.67511 0.31543
0.67511 0.31544
0.67511 0.31545
0.67512 0.31546
0.67513 0.31547
0.67514 0.31548
0.67514 0.31549
0.67514 0.31550
0.67516 0.31551
0.67516 0.31552
0.67516 0.31553
0.67517 0.31554
0.67518 0.31555
0.67518 0.31556
0.67518 0.31557
0.67518 0.31558
0.67519 0.31559
0.67520 0.31560
0.67521 0.31561
0.67521 0.31562
0.67522 0.31563
0.67522 0.31564
0.67524 0.31565
0.67524 0.31566
0.67524 0.31567
0.67524 0.31568
0.67525 0.31569
0.67525 0.31570
0.67525 0.31571
0.67525 0.31572
0.67526 0.31573
0.67526 0.31574
0.67526 0.31575
0.67527 0.31576
0.67527 0.31577
0.67528 0.31578
0.67528 0.31579
0.67529 0.31580
0.67529 0.31581
0.67530 0.31582
0.67531 0.31583
0.67531 0.31584
0.67531 0.31585
0.67531 0.31586
0.67531 0.31587
0.67531 0.31588
0.67531 0.31589
0.67531 0.31590
0.67532 0.31591
0.67533 0.31592
0.67533 0.31593
0.67533 0.31594
0.67533 0.31595
0.67534 0.31596
0.67534 0.31597
0.67534 0.31598
0.67535 0.31599
0.67535 0.31600
0.67536 0.31601
0.67536 0.31602
0.67536 0.31603
0.67537 0.31604
0.67538 0.31605
0.67539 0.31606
0.67539 0.31607
0.67539 0.31608
0.67539 0.31609
0.67539 0.31610
0.67539 0.31611
0.67540 0.31612
0.67542 0.31613
0.67542 0.31614
0.67542 0.31615
0.67542 0.31616
0.67544 0.31617
0.67545 0.31618
0.67545 0.31619
0.67545 0.31620
0.67545 0.31621
0.67545 0.31622
0.67546 0.31623
0.67547 0.31624
0.67547 0.31625
0.67548 0.31626
0.67548 0.31627
0.67550 0.31628
0.67550 0.31629
0.67550 0.31630
0.67550 0.31631
0.67550 0.31632
0.67551 0.31633
0.67551 0.31634
0.67551 0.31635
0.67551 0.31636
0.67552 0.31637
0.67553 0.31638
0.67553 0.31639
0.67553 0.31640
0.67553 0.31641
0.67553 0.31642
0.67553 0.31643
0.67554 0.31644
0.67555 0.31645
0.67556 0.31646
0.67556 0.31647
0.67556 0.31648
0.67556 0.31649
0.67556 0.31650
0.67557 0.31651
0.67558 0.31652
0.67558 0.31653
0.67559 0.31654
0.67559 0.31655
0.67559 0.31656
0.67560 0.31657
0.67560 0.31658
0.67561 0.31659
0.67562 0.31660
0.67563 0.31661
0.67563 0.31662
0.67564 0.31663
0.67565 0.31664
0.67565 0.31665
0.67565 0.31666
0.67565 0.31667
0.67566 0.31668
0.67566 0.31669
0.67567 0.31670
0.67567 0.31671
0.67568 0.31672
0.67569 0.31673
0.67569 0.31674
0.67570 0.31675
0.67570 0.31676
0.67570 0.31677
0.67570 0.31678
0.67571 0.31679
0.67571 0.31680
0.67571 0.31681
0.67572 0.31682
0.67573 0.31683
0.67574 0.31684
0.67574 0.31685
0.67574 0.31686
0.67574 0.31687
0.67575 0.31688
0.67575 0.31689
0.67576 0.31690
0.67576 0.31691
0.67577 0.31692
0.67577 0.31693
0.67577 0.31694
0.67578 0.31695
0.67578 0.31696
0.67578 0.31697
0.67578 0.31698
0.67579 0.31699
0.67579 0.31700
0.67579 0.31701
0.67580 0.31702
0.67580 0.31703
0.67580 0.31704
0.67580 0.31705
0.67581 0.31706
0.67581 0.31707
0.67581 0.31708
0.67581 0.31709
0.67582 0.31710
0.67582 0.31711
0.67582 0.31712
0.67583 0.31713
0.67583 0.31714
0.67583 0.31715
0.67584 0.31716
0.67584 0.31717
0.67584 0.31718
0.67584 0.31719
0.67585 0.31720
0.67586 0.31721
0.67587 0.31722
0.67588 0.31723
0.67588 0.31724
0.67589 0.31725
0.67590 0.31726
0.67591 0.31727
0.67592 0.31728
0.67592 0.31729
0.67592 0.31730
0.67593 0.31731
0.67593 0.31732
0.67594 0.31733
0.67594 0.31734
0.67595 0.31735
0.67596 0.31736
0.67596 0.31737
0.67596 0.31738
0.67596 0.31739
0.67596 0.31740
0.67598 0.31741
0.67599 0.31742
0.67600 0.31743
0.67600 0.31744
0.67600 0.31745
0.67601 0.31746
0.67602 0.31747
0.67603 0.31748
0.67603 0.31749
0.67604 0.31750
0.67604 0.31751
0.67604 0.31752
0.67605 0.31753
0.67605 0.31754
0.67606 0.31755
0.67606 0.31756
0.67607 0.31757
0.67607 0.31758
0.67607 0.31759
0.67609 0.31760
0.67610 0.31761
0.67610 0.31762
0.67610 0.31763
0.67610 0.31764
0.67611 0.31765
0.67612 0.31766
0.67613 0.31767
0.67613 0.31768
0.67614 0.31769
0.67616 0.31770
0.67616 0.31771
0.67617 0.31772
0.67618 0.31773
0.67619 0.31774
0.67620 0.31775
0.67620 0.31776
0.67621 0.31777
0.67621 0.31778
0.67621 0.31779
0.67621 0.31780
0.67622 0.31781
0.67624 0.31782
0.67624 0.31783
0.67624 0.31784
0.67625 0.31785
0.67625 0.31786
0.67626 0.31787
0.67626 0.31788
0.67626 0.31789
0.67627 0.31790
0.67628 0.31791
0.67628 0.31792
0.67629 0.31793
0.67629 0.31794
0.67629 0.31795
0.67629 0.31796
0.67630 0.31797
0.67630 0.31798
0.67630 0.31799
0.67630 0.31800
0.67631 0.31801
0.67631 0.31802
0.67631 0.31803
0.67632 0.31804
0.67632 0.31805
0.67632 0.31806
0.67633 0.31807
0.67633 0.31808
0.67633 0.31809
0.67633 0.31810
0.67633 0.31811
0.67634 0.31812
0.67635 0.31813
0.67635 0.31814
0.67636 0.31815
0.67636 0.31816
0.67636 0.31817
0.67637 0.31818
0.67637 0.31819
0.67637 0.31820
0.67638 0.31821
0.67638 0.31822
0.67638 0.31823
0.67638 0.31824
0.67640 0.31825
0.67640 0.31826
0.67641 0.31827
0.67641 0.31828
0.67643 0.31829
0.67643 0.31830
0.67644 0.31831
0.67645 0.31832
0.67645 0.31833
0.67646 0.31834
0.67646 0.31835
0.67647 0.31836
0.67647 0.31837
0.67649 0.31838
0.67650 0.31839
0.67650 0.31840
0.67650 0.31841
0.67651 0.31842
0.67651 0.31843
0.67651 0.31844
0.67651 0.31845
0.67652 0.31846
0.67652 0.31847
0.67652 0.31848
0.67652 0.31849
0.67652 0.31850
0.67653 0.31851
0.67653 0.31852
0.67654 0.31853
0.67654 0.31854
0.67654 0.31855
0.67654 0.31856
0.67654 0.31857
0.67655 0.31858
0.67655 0.31859
0.67656 0.31860
0.67656 0.31861
0.67656 0.31862
0.67656 0.31863
0.67657 0.31864
0.67657 0.31865
0.67658 0.31866
0.67659 0.31867
0.67659 0.31868
0.67659 0.31869
0.67659 0.31870
0.67659 0.31871
0.67660 0.31872
0.67660 0.31873
0.67660 0.31874
0.67660 0.31875
0.67661 0.31876
0.67662 0.31877
0.67662 0.31878
0.67662 0.31879
0.67663 0.31880
0.67663 0.31881
0.67663 0.31882
0.67665 0.31883
0.67666 0.31884
0.67667 0.31885
0.67667 0.31886
0.67667 0.31887
0.67668 0.31888
0.67668 0.31889
0.67669 0.31890
0.67669 0.31891
0.67669 0.31892
0.67669 0.31893
0.67669 0.31894
0.67669 0.31895
0.67669 0.31896
0.67670 0.31897
0.67671 0.31898
0.67672 0.31899
0.67673 0.31900
0.67674 0.31901
0.67675 0.31902
0.67675 0.31903
0.67675 0.31904
0.67676 0.31905
0.67676 0.31906
0.67676 0.31907
0.67677 0.31908
0.67678 0.31909
0.67678 0.31910
0.67679 0.31911
0.67679 0.31912
0.67680 0.31913
0.67680 0.31914
0.67680 0.31915
0.67681 0.31916
0.67682 0.31917
0.67682 0.31918
0.67682 0.31919
0.67682 0.31920
0.67683 0.31921
0.67683 0.31922
0.67683 0.31923
0.67684 0.31924
0.67684 0.31925
0.67686 0.31926
0.67686 0.31927
0.67687 0.31928
0.67688 0.31929
0.67688 0.31930
0.67689 0.31931
0.67689 0.31932
0.67689 0.31933
0.67689 0.31934
0.67691 0.31935
0.67691 0.31936
0.67691 0.31937
0.67691 0.31938
0.67692 0.31939
0.67693 0.31940
0.67693 0.31941
0.67693 0.31942
0.67694 0.31943
0.67694 0.31944
0.67695 0.31945
0.67696 0.31946
0.67696 0.31947
0.67697 0.31948
0.67698 0.31949
0.67698 0.31950
0.67698 0.31951
0.67699 0.31952
0.67699 0.31953
0.67699 0.31954
0.67699 0.31955
0.67699 0.31956
0.67700 0.31957
0.67700 0.31958
0.67701 0.31959
0.67701 0.31960
0.67701 0.31961
0.67702 0.31962
0.67702 0.31963
0.67702 0.31964
0.67702 0.31965
0.67703 0.31966
0.67703 0.31967
0.67703 0.31968
0.67703 0.31969
0.67704 0.31970
0.67705 0.31971
0.67705 0.31972
0.67705 0.31973
0.67707 0.31974
0.67708 0.31975
0.67710 0.31976
0.67710 0.31977
0.67710 0.31978
0.67710 0.31979
0.67710 0.31980
0.67711 0.31981
0.67711 0.31982
0.67711 0.31983
0.67711 0.31984
0.67713 0.31985
0.67713 0.31986
0.67715 0.31987
0.67715 0.31988
0.67715 0.31989
0.67715 0.31990
0.67715 0.31991
0.67715 0.31992
0.67715 0.31993
0.67716 0.31994
0.67716 0.31995
0.67716 0.31996
0.67717 0.31997
0.67717 0.31998
0.67718 0.31999
0.67720 0.32000
0.67720 0.32001
0.67722 0.32002
0.67722 0.32003
0.67722 0.32004
0.67723 0.32005
0.67723 0.32006
0.67724 0.32007
0.67724 0.32008
0.67725 0.32009
0.67726 0.32010
0.67726 0.32011
0.67726 0.32012
0.67726 0.32013
0.67727 0.32014
0.67727 0.32015
0.67727 0.32016
0.67727 0.32017
0.67728 0.32018
0.67728 0.32019
0.67728 0.32020
0.67728 0.32021
0.67729 0.32022
0.67729 0.32023
0.67730 0.32024
0.67730 0.32025
0.67731 0.32026
0.67731 0.32027
0.67732 0.32028
0.67732 0.32029
0.67732 0.32030
0.67733 0.32031
0.67733 0.32032
0.67733 0.32033
0.67734 0.32034
0.67734 0.32035
0.67735 0.32036
0.67735 0.32037
0.67735 0.32038
0.67736 0.32039
0.67736 0.32040
0.67736 0.32041
0.67736 0.32042
0.67737 0.32043
0.67737 0.32044
0.67737 0.32045
0.67737 0.32046
0.67738 0.32047
0.67739 0.32048
0.67739 0.32049
0.67739 0.32050
0.67740 0.32051
0.67740 0.32052
0.67742 0.32053
0.67743 0.32054
0.67743 0.32055
0.67744 0.32056
0.67744 0.32057
0.67744 0.32058
0.67745 0.32059
0.67746 0.32060
0.67747 0.32061
0.67747 0.32062
0.67747 0.32063
0.67747 0.32064
0.67748 0.32065
0.67748 0.32066
0.67748 0.32067
0.67750 0.32068
0.67750 0.32069
0.67751 0.32070
0.67751 0.32071
0.67752 0.32072
0.67752 0.32073
0.67752 0.32074
0.67752 0.32075
0.67753 0.32076
0.67753 0.32077
0.67753 0.32078
0.67753 0.32079
0.67753 0.32080
0.67753 0.32081
0.67754 0.32082
0.67755 0.32083
0.67755 0.32084
0.67755 0.32085
0.67756 0.32086
0.67756 0.32087
0.67756 0.32088
0.67757 0.32089
0.67758 0.32090
0.67759 0.32091
0.67759 0.32092
0.67759 0.32093
0.67760 0.32094
0.67760 0.32095
0.67761 0.32096
0.67761 0.32097
0.67761 0.32098
0.67762 0.32099
0.67762 0.32100
0.67762 0.32101
0.67762 0.32102
0.67762 0.32103
0.67763 0.32104
0.67763 0.32105
0.67764 0.32106
0.67764 0.32107
0.67764 0.32108
0.67764 0.32109
0.67765 0.32110
0.67766 0.32111
0.67767 0.32112
0.67767 0.32113
0.67767 0.32114
0.67768 0.32115
0.67768 0.32116
0.67768 0.32117
0.67768 0.32118
0.67769 0.32119
0.67769 0.32120
0.67769 0.32121
0.67770 0.32122
0.67770 0.32123
0.67770 0.32124
0.67771 0.32125
0.67771 0.32126
0.67772 0.32127
0.67773 0.32128
0.67773 0.32129
0.67774 0.32130
0.67774 0.32131
0.67774 0.32132
0.67775 0.32133
0.67775 0.32134
0.67776 0.32135
0.67776 0.32136
0.67776 0.32137
0.67776 0.32138
0.67776 0.32139
0.67777 0.32140
0.67777 0.32141
0.67777 0.32142
0.67777 0.32143
0.67778 0.32144
0.67778 0.32145
0.67779 0.32146
0.67779 0.32147
0.67779 0.32148
0.67779 0.32149
0.67779 0.32150
0.67780 0.32151
0.67782 0.32152
0.67782 0.32153
0.67782 0.32154
0.67783 0.32155
0.67783 0.32156
0.67784 0.32157
0.67784 0.32158
0.67785 0.32159
0.67785 0.32160
0.67785 0.32161
0.67785 0.32162
0.67786 0.32163
0.67787 0.32164
0.67789 0.32165
0.67789 0.32166
0.67789 0.32167
0.67789 0.32168
0.67789 0.32169
0.67789 0.32170
0.67790 0.32171
0.67790 0.32172
0.67790 0.32173
0.67791 0.32174
0.67792 0.32175
0.67792 0.32176
0.67793 0.32177
0.67794 0.32178
0.67794 0.32179
0.67795 0.32180
0.67796 0.32181
0.67796 0.32182
0.67797 0.32183
0.67797 0.32184
0.67797 0.32185
0.67799 0.32186
0.67800 0.32187
0.67801 0.32188
0.67802 0.32189
0.67802 0.32190
0.67803 0.32191
0.67803 0.32192
0.67806 0.32193
0.67807 0.32194
0.67807 0.32195
0.67807 0.32196
0.67808 0.32197
0.67808 0.32198
0.67809 0.32199
0.67809 0.32200
0.67810 0.32201
0.67810 0.32202
0.67810 0.32203
0.67810 0.32204
0.67811 0.32205
0.67811 0.32206
0.67811 0.32207
0.67812 0.32208
0.67813 0.32209
0.67813 0.32210
0.67814 0.32211
0.67814 0.32212
0.67814 0.32213
0.67815 0.32214
0.67815 0.32215
0.67815 0.32216
0.67816 0.32217
0.67816 0.32218
0.67819 0.32219
0.67820 0.32220
0.67821 0.32221
0.67822 0.32222
0.67822 0.32223
0.67822 0.32224
0.67822 0.32225
0.67823 0.32226
0.67823 0.32227
0.67823 0.32228
0.67824 0.32229
0.67824 0.32230
0.67825 0.32231
0.67825 0.32232
0.67825 0.32233
0.67825 0.32234
0.67826 0.32235
0.67826 0.32236
0.67826 0.32237
0.67827 0.32238
0.67827 0.32239
0.67827 0.32240
0.67827 0.32241
0.67827 0.32242
0.67827 0.32243
0.67828 0.32244
0.67828 0.32245
0.67829 0.32246
0.67829 0.32247
0.67829 0.32248
0.67830 0.32249
0.67830 0.32250
0.67831 0.32251
0.67831 0.32252
0.67831 0.32253
0.67832 0.32254
0.67832 0.32255
0.67832 0.32256
0.67833 0.32257
0.67833 0.32258
0.67833 0.32259
0.67833 0.32260
0.67834 0.32261
0.67834 0.32262
0.67834 0.32263
0.67834 0.32264
0.67835 0.32265
0.67835 0.32266
0.67835 0.32267
0.67835 0.32268
0.67835 0.32269
0.67836 0.32270
0.67836 0.32271
0.67838 0.32272
0.67839 0.32273
0.67840 0.32274
0.67840 0.32275
0.67840 0.32276
0.67840 0.32277
0.67841 0.32278
0.67841 0.32279
0.67841 0.32280
0.67842 0.32281
0.67842 0.32282
0.67842 0.32283
0.67843 0.32284
0.67843 0.32285
0.67843 0.32286
0.67844 0.32287
0.67844 0.32288
0.67844 0.32289
0.67845 0.32290
0.67846 0.32291
0.67846 0.32292
0.67846 0.32293
0.67847 0.32294
0.67849 0.32295
0.67850 0.32296
0.67851 0.32297
0.67852 0.32298
0.67852 0.32299
0.67852 0.32300
0.67853 0.32301
0.67853 0.32302
0.67854 0.32303
0.67854 0.32304
0.67854 0.32305
0.67855 0.32306
0.67855 0.32307
0.67856 0.32308
0.67856 0.32309
0.67857 0.32310
0.67857 0.32311
0.67857 0.32312
0.67857 0.32313
0.67857 0.32314
0.67857 0.32315
0.67857 0.32316
0.67858 0.32317
0.67858 0.32318
0.67859 0.32319
0.67859 0.32320
0.67859 0.32321
0.67860 0.32322
0.67860 0.32323
0.67860 0.32324
0.67860 0.32325
0.67860 0.32326
0.67861 0.32327
0.67861 0.32328
0.67861 0.32329
0.67861 0.32330
0.67861 0.32331
0.67862 0.32332
0.67863 0.32333
0.67863 0.32334
0.67864 0.32335
0.67864 0.32336
0.67865 0.32337
0.67865 0.32338
0.67865 0.32339
0.67865 0.32340
0.67866 0.32341
0.67866 0.32342
0.67867 0.32343
0.67868 0.32344
0.67868 0.32345
0.67870 0.32346
0.67870 0.32347
0.67870 0.32348
0.67873 0.32349
0.67874 0.32350
0.67874 0.32351
0.67874 0.32352
0.67874 0.32353
0.67874 0.32354
0.67874 0.32355
0.67874 0.32356
0.67875 0.32357
0.67875 0.32358
0.67876 0.32359
0.67876 0.32360
0.67877 0.32361
0.67877 0.32362
0.67879 0.32363
0.67879 0.32364
0.67879 0.32365
0.67879 0.32366
0.67879 0.32367
0.67880 0.32368
0.67881 0.32369
0.67882 0.32370
0.67883 0.32371
0.67884 0.32372
0.67884 0.32373
0.67885 0.32374
0.67886 0.32375
0.67886 0.32376
0.67887 0.32377
0.67887 0.32378
0.67887 0.32379
0.67887 0.32380
0.67888 0.32381
0.67888 0.32382
0.67888 0.32383
0.67889 0.32384
0.67890 0.32385
0.67890 0.32386
0.67891 0.32387
0.67892 0.32388
0.67893 0.32389
0.67893 0.32390
0.67894 0.32391
0.67894 0.32392
0.67894 0.32393
0.67894 0.32394
0.67895 0.32395
0.67895 0.32396
0.67897 0.32397
0.67898 0.32398
0.67898 0.32399
0.67898 0.32400
0.67899 0.32401
0.67899 0.32402
0.67900 0.32403
0.67900 0.32404
0.67900 0.32405
0.67901 0.32406
0.67901 0.32407
0.67901 0.32408
0.67902 0.32409
0.67902 0.32410
0.67902 0.32411
0.67902 0.32412
0.67903 0.32413
0.67904 0.32414
0.67904 0.32415
0.67905 0.32416
0.67906 0.32417
0.67906 0.32418
0.67906 0.32419
0.67907 0.32420
0.67907 0.32421
0.67907 0.32422
0.67909 0.32423
0.67911 0.32424
0.67911 0.32425
0.67911 0.32426
0.67911 0.32427
0.67912 0.32428
0.67913 0.32429
0.67914 0.32430
0.67915 0.32431
0.67916 0.32432
0.67916 0.32433
0.67917 0.32434
0.67918 0.32435
0.67918 0.32436
0.67918 0.32437
0.67919 0.32438
0.67919 0.32439
0.67919 0.32440
0.67919 0.32441
0.67919 0.32442
0.67919 0.32443
0.67919 0.32444
0.67920 0.32445
0.67920 0.32446
0.67920 0.32447
0.67921 0.32448
0.67921 0.32449
0.67923 0.32450
0.67923 0.32451
0.67923 0.32452
0.67923 0.32453
0.67924 0.32454
0.67924 0.32455
0.67924 0.32456
0.67924 0.32457
0.67924 0.32458
0.67925 0.32459
0.67925 0.32460
0.67925 0.32461
0.67925 0.32462
0.67925 0.32463
0.67926 0.32464
0.67926 0.32465
0.67928 0.32466
0.67929 0.32467
0.67929 0.32468
0.67929 0.32469
0.67930 0.32470
0.67931 0.32471
0.67931 0.32472
0.67931 0.32473
0.67934 0.32474
0.67934 0.32475
0.67934 0.32476
0.67934 0.32477
0.67934 0.32478
0.67936 0.32479
0.67936 0.32480
0.67936 0.32481
0.67937 0.32482
0.67937 0.32483
0.67937 0.32484
0.67937 0.32485
0.67937 0.32486
0.67937 0.32487
0.67938 0.32488
0.67938 0.32489
0.67938 0.32490
0.67938 0.32491
0.67939 0.32492
0.67939 0.32493
0.67939 0.32494
0.67939 0.32495
0.67939 0.32496
0.67940 0.32497
0.67941 0.32498
0.67941 0.32499
0.67941 0.32500
0.67942 0.32501
0.67942 0.32502
0.67942 0.32503
0.67943 0.32504
0.67943 0.32505
0.67943 0.32506
0.67944 0.32507
0.67945 0.32508
0.67945 0.32509
0.67946 0.32510
0.67946 0.32511
0.67947 0.32512
0.67947 0.32513
0.67947 0.32514
0.67949 0.32515
0.67949 0.32516
0.67949 0.32517
0.67950 0.32518
0.67951 0.32519
0.67951 0.32520
0.67953 0.32521
0.67955 0.32522
0.67956 0.32523
0.67956 0.32524
0.67956 0.32525
0.67958 0.32526
0.67958 0.32527
0.67958 0.32528
0.67959 0.32529
0.67959 0.32530
0.67959 0.32531
0.67959 0.32532
0.67959 0.32533
0.67961 0.32534
0.67961 0.32535
0.67961 0.32536
0.67962 0.32537
0.67962 0.32538
0.67962 0.32539
0.67962 0.32540
0.67962 0.32541
0.67963 0.32542
0.67963 0.32543
0.67964 0.32544
0.67964 0.32545
0.67965 0.32546
0.67965 0.32547
0.67965 0.32548
0.67966 0.32549
0.67966 0.32550
0.67966 0.32551
0.67966 0.32552
0.67967 0.32553
0.67968 0.32554
0.67968 0.32555
0.67969 0.32556
0.67969 0.32557
0.67969 0.32558
0.67969 0.32559
0.67969 0.32560
0.67970 0.32561
0.67970 0.32562
0.67971 0.32563
0.67971 0.32564
0.67971 0.32565
0.67971 0.32566
0.67972 0.32567
0.67973 0.32568
0.67973 0.32569
0.67973 0.32570
0.67973 0.32571
0.67975 0.32572
0.67975 0.32573
0.67975 0.32574
0.67976 0.32575
0.67977 0.32576
0.67978 0.32577
0.67978 0.32578
0.67978 0.32579
0.67979 0.32580
0.67979 0.32581
0.67979 0.32582
0.67981 0.32583
0.67981 0.32584
0.67981 0.32585
0.67981 0.32586
0.67982 0.32587
0.67982 0.32588
0.67982 0.32589
0.67983 0.32590
0.67983 0.32591
0.67984 0.32592
0.67984 0.32593
0.67985 0.32594
0.67985 0.32595
0.67985 0.32596
0.67986 0.32597
0.67986 0.32598
0.67987 0.32599
0.67987 0.32600
0.67987 0.32601
0.67989 0.32602
0.67989 0.32603
0.67991 0.32604
0.67991 0.32605
0.67991 0.32606
0.67991 0.32607
0.67991 0.32608
0.67992 0.32609
0.67992 0.32610
0.67992 0.32611
0.67992 0.32612
0.67993 0.32613
0.67993 0.32614
0.67994 0.32615
0.67994 0.32616
0.67994 0.32617
0.67996 0.32618
0.67996 0.32619
0.67998 0.32620
0.67998 0.32621
0.67999 0.32622
0.68000 0.32623
0.68000 0.32624
0.68001 0.32625
0.68001 0.32626
0.68003 0.32627
0.68003 0.32628
0.68003 0.32629
0.68003 0.32630
0.68004 0.32631
0.68004 0.32632
0.68004 0.32633
0.68005 0.32634
0.68006 0.32635
0.68006 0.32636
0.68006 0.32637
0.68006 0.32638
0.68007 0.32639
0.68007 0.32640
0.68007 0.32641
0.68007 0.32642
0.68008 0.32643
0.68008 0.32644
0.68009 0.32645
0.68009 0.32646
0.68010 0.32647
0.68010 0.32648
0.68011 0.32649
0.68011 0.32650
0.68012 0.32651
0.68012 0.32652
0.68012 0.32653
0.68012 0.32654
0.68014 0.32655
0.68014 0.32656
0.68014 0.32657
0.68014 0.32658
0.68014 0.32659
0.68014 0.32660
0.68015 0.32661
0.68015 0.32662
0.68016 0.32663
0.68016 0.32664
0.68017 0.32665
0.68017 0.32666
0.68017 0.32667
0.68017 0.32668
0.68017 0.32669
0.68018 0.32670
0.68018 0.32671
0.68018 0.32672
0.68018 0.32673
0.68019 0.32674
0.68019 0.32675
0.68019 0.32676
0.68020 0.32677
0.68020 0.32678
0.68020 0.32679
0.68020 0.32680
0.68021 0.32681
0.68021 0.32682
0.68022 0.32683
0.68023 0.32684
0.68023 0.32685
0.68023 0.32686
0.68023 0.32687
0.68024 0.32688
0.68026 0.32689
0.68026 0.32690
0.68026 0.32691
0.68027 0.32692
0.68027 0.32693
0.68027 0.32694
0.68027 0.32695
0.68027 0.32696
0.68027 0.32697
0.68028 0.32698
0.68028 0.32699
0.68028 0.32700
0.68028 0.32701
0.68028 0.32702
0.68029 0.32703
0.68029 0.32704
0.68029 0.32705
0.68030 0.32706
0.68030 0.32707
0.68031 0.32708
0.68032 0.32709
0.68033 0.32710
0.68033 0.32711
0.68034 0.32712
0.68034 0.32713
0.68035 0.32714
0.68036 0.32715
0.68036 0.32716
0.68036 0.32717
0.68037 0.32718
0.68037 0.32719
0.68038 0.32720
0.68038 0.32721
0.68039 0.32722
0.68040 0.32723
0.68041 0.32724
0.68042 0.32725
0.68042 0.32726
0.68042 0.32727
0.68042 0.32728
0.68042 0.32729
0.68044 0.32730
0.68044 0.32731
0.68044 0.32732
0.68044 0.32733
0.68045 0.32734
0.68045 0.32735
0.68045 0.32736
0.68046 0.32737
0.68047 0.32738
0.68050 0.32739
0.68050 0.32740
0.68050 0.32741
0.68050 0.32742
0.68051 0.32743
0.68051 0.32744
0.68051 0.32745
0.68051 0.32746
0.68052 0.32747
0.68053 0.32748
0.68053 0.32749
0.68053 0.32750
0.68053 0.32751
0.68054 0.32752
0.68054 0.32753
0.68055 0.32754
0.68057 0.32755
0.68058 0.32756
0.68058 0.32757
0.68058 0.32758
0.68058 0.32759
0.68058 0.32760
0.68059 0.32761
0.68059 0.32762
0.68059 0.32763
0.68059 0.32764
0.68060 0.32765
0.68061 0.32766
0.68061 0.32767
0.68062 0.32768
0.68062 0.32769
0.68062 0.32770
0.68063 0.32771
0.68063 0.32772
0.68063 0.32773
0.68064 0.32774
0.68067 0.32775
0.68068 0.32776
0.68069 0.32777
0.68070 0.32778
0.68071 0.32779
0.68071 0.32780
0.68072 0.32781
0.68072 0.32782
0.68073 0.32783
0.68073 0.32784
0.68073 0.32785
0.68074 0.32786
0.68074 0.32787
0.68074 0.32788
0.68075 0.32789
0.68076 0.32790
0.68076 0.32791
0.68076 0.32792
0.68077 0.32793
0.68077 0.32794
0.68077 0.32795
0.68077 0.32796
0.68078 0.32797
0.68078 0.32798
0.68078 0.32799
0.68079 0.32800
0.68079 0.32801
0.68079 0.32802
0.68079 0.32803
0.68079 0.32804
0.68080 0.32805
0.68080 0.32806
0.68081 0.32807
0.68081 0.32808
0.68081 0.32809
0.68081 0.32810
0.68082 0.32811
0.68082 0.32812
0.68082 0.32813
0.68082 0.32814
0.68082 0.32815
0.68082 0.32816
0.68082 0.32817
0.68083 0.32818
0.68083 0.32819
0.68084 0.32820
0.68084 0.32821
0.68085 0.32822
0.68087 0.32823
0.68087 0.32824
0.68087 0.32825
0.68088 0.32826
0.68088 0.32827
0.68088 0.32828
0.68088 0.32829
0.68089 0.32830
0.68089 0.32831
0.68091 0.32832
0.68091 0.32833
0.68091 0.32834
0.68091 0.32835
0.68091 0.32836
0.68091 0.32837
0.68093 0.32838
0.68093 0.32839
0.68093 0.32840
0.68094 0.32841
0.68095 0.32842
0.68095 0.32843
0.68096 0.32844
0.68097 0.32845
0.68097 0.32846
0.68097 0.32847
0.68097 0.32848
0.68097 0.32849
0.68098 0.32850
0.68098 0.32851
0.68098 0.32852
0.68098 0.32853
0.68099 0.32854
0.68100 0.32855
0.68101 0.32856
0.68101 0.32857
0.68102 0.32858
0.68102 0.32859
0.68102 0.32860
0.68102 0.32861
0.68102 0.32862
0.68103 0.32863
0.68103 0.32864
0.68104 0.32865
0.68104 0.32866
0.68105 0.32867
0.68106 0.32868
0.68107 0.32869
0.68107 0.32870
0.68107 0.32871
0.68107 0.32872
0.68107 0.32873
0.68107 0.32874
0.68107 0.32875
0.68107 0.32876
0.68108 0.32877
0.68109 0.32878
0.68109 0.32879
0.68109 0.32880
0.68109 0.32881
0.68109 0.32882
0.68109 0.32883
0.68110 0.32884
0.68111 0.32885
0.68112 0.32886
0.68113 0.32887
0.68113 0.32888
0.68113 0.32889
0.68114 0.32890
0.68114 0.32891
0.68114 0.32892
0.68114 0.32893
0.68115 0.32894
0.68116 0.32895
0.68116 0.32896
0.68117 0.32897
0.68117 0.32898
0.68117 0.32899
0.68117 0.32900
0.68117 0.32901
0.68118 0.32902
0.68118 0.32903
0.68119 0.32904
0.68119 0.32905
0.68119 0.32906
0.68120 0.32907
0.68121 0.32908
0.68121 0.32909
0.68121 0.32910
0.68121 0.32911
0.68122 0.32912
0.68122 0.32913
0.68123 0.32914
0.68123 0.32915
0.68123 0.32916
0.68123 0.32917
0.68123 0.32918
0.68124 0.32919
0.68124 0.32920
0.68125 0.32921
0.68125 0.32922
0.68125 0.32923
0.68125 0.32924
0.68125 0.32925
0.68125 0.32926
0.68126 0.32927
0.68126 0.32928
0.68128 0.32929
0.68128 0.32930
0.68129 0.32931
0.68129 0.32932
0.68129 0.32933
0.68130 0.32934
0.68130 0.32935
0.68132 0.32936
0.68132 0.32937
0.68133 0.32938
0.68134 0.32939
0.68134 0.32940
0.68134 0.32941
0.68135 0.32942
0.68136 0.32943
0.68137 0.32944
0.68137 0.32945
0.68138 0.32946
0.68138 0.32947
0.68139 0.32948
0.68140 0.32949
0.68141 0.32950
0.68142 0.32951
0.68142 0.32952
0.68143 0.32953
0.68143 0.32954
0.68144 0.32955
0.68144 0.32956
0.68144 0.32957
0.68144 0.32958
0.68144 0.32959
0.68145 0.32960
0.68145 0.32961
0.68145 0.32962
0.68145 0.32963
0.68146 0.32964
0.68146 0.32965
0.68146 0.32966
0.68146 0.32967
0.68146 0.32968
0.68146 0.32969
0.68148 0.32970
0.68148 0.32971
0.68148 0.32972
0.68149 0.32973
0.68149 0.32974
0.68150 0.32975
0.68150 0.32976
0.68151 0.32977
0.68151 0.32978
0.68152 0.32979
0.68152 0.32980
0.68152 0.32981
0.68153 0.32982
0.68153 0.32983
0.68153 0.32984
0.68154 0.32985
0.68155 0.32986
0.68156 0.32987
0.68156 0.32988
0.68156 0.32989
0.68156 0.32990
0.68157 0.32991
0.68157 0.32992
0.68157 0.32993
0.68158 0.32994
0.68159 0.32995
0.68159 0.32996
0.68160 0.32997
0.68160 0.32998
0.68160 0.32999
0.68161 0.33000
0.68162 0.33001
0.68162 0.33002
0.68162 0.33003
0.68163 0.33004
0.68163 0.33005
0.68163 0.33006
0.68164 0.33007
0.68164 0.33008
0.68165 0.33009
0.68166 0.33010
0.68167 0.33011
0.68167 0.33012
0.68167 0.33013
0.68169 0.33014
0.68169 0.33015
0.68170 0.33016
0.68170 0.33017
0.68172 0.33018
0.68172 0.33019
0.68172 0.33020
0.68173 0.33021
0.68174 0.33022
0.68174 0.33023
0.68175 0.33024
0.68175 0.33025
0.68177 0.33026
0.68177 0.33027
0.68178 0.33028
0.68179 0.33029
0.68179 0.33030
0.68180 0.33031
0.68180 0.33032
0.68180 0.33033
0.68180 0.33034
0.68180 0.33035
0.68180 0.33036
0.68181 0.33037
0.68181 0.33038
0.68181 0.33039
0.68182 0.33040
0.68182 0.33041
0.68183 0.33042
0.68183 0.33043
0.68185 0.33044
0.68185 0.33045
0.68186 0.33046
0.68186 0.33047
0.68187 0.33048
0.68187 0.33049
0.68187 0.33050
0.68187 0.33051
0.68187 0.33052
0.68187 0.33053
0.68188 0.33054
0.68188 0.33055
0.68188 0.33056
0.68189 0.33057
0.68189 0.33058
0.68189 0.33059
0.68189 0.33060
0.68190 0.33061
0.68190 0.33062
0.68191 0.33063
0.68192 0.33064
0.68192 0.33065
0.68193 0.33066
0.68194 0.33067
0.68194 0.33068
0.68195 0.33069
0.68196 0.33070
0.68196 0.33071
0.68197 0.33072
0.68198 0.33073
0.68198 0.33074
0.68198 0.33075
0.68199 0.33076
0.68199 0.33077
0.68199 0.33078
0.68200 0.33079
0.68201 0.33080
0.68201 0.33081
0.68201 0.33082
0.68201 0.33083
0.68202 0.33084
0.68202 0.33085
0.68202 0.33086
0.68203 0.33087
0.68203 0.33088
0.68203 0.33089
0.68204 0.33090
0.68205 0.33091
0.68205 0.33092
0.68206 0.33093
0.68207 0.33094
0.68207 0.33095
0.68207 0.33096
0.68207 0.33097
0.68208 0.33098
0.68208 0.33099
0.68208 0.33100
0.68209 0.33101
0.68209 0.33102
0.68209 0.33103
0.68210 0.33104
0.68210 0.33105
0.68210 0.33106
0.68210 0.33107
0.68210 0.33108
0.68211 0.33109
0.68211 0.33110
0.68211 0.33111
0.68211 0.33112
0.68212 0.33113
0.68213 0.33114
0.68213 0.33115
0.68213 0.33116
0.68216 0.33117
0.68217 0.33118
0.68217 0.33119
0.68218 0.33120
0.68218 0.33121
0.68218 0.33122
0.68219 0.33123
0.68220 0.33124
0.68220 0.33125
0.68220 0.33126
0.68221 0.33127
0.68222 0.33128
0.68222 0.33129
0.68223 0.33130
0.68223 0.33131
0.68223 0.33132
0.68223 0.33133
0.68224 0.33134
0.68224 0.33135
0.68224 0.33136
0.68224 0.33137
0.68224 0.33138
0.68225 0.33139
0.68225 0.33140
0.68225 0.33141
0.68226 0.33142
0.68226 0.33143
0.68226 0.33144
0.68226 0.33145
0.68227 0.33146
0.68228 0.33147
0.68229 0.33148
0.68229 0.33149
0.68230 0.33150
0.68230 0.33151
0.68231 0.33152
0.68231 0.33153
0.68231 0.33154
0.68232 0.33155
0.68232 0.33156
0.68232 0.33157
0.68232 0.33158
0.68232 0.33159
0.68232 0.33160
0.68232 0.33161
0.68233 0.33162
0.68233 0.33163
0.68233 0.33164
0.68234 0.33165
0.68234 0.33166
0.68234 0.33167
0.68234 0.33168
0.68235 0.33169
0.68236 0.33170
0.68236 0.33171
0.68236 0.33172
0.68237 0.33173
0.68238 0.33174
0.68239 0.33175
0.68239 0.33176
0.68239 0.33177
0.68240 0.33178
0.68240 0.33179
0.68240 0.33180
0.68241 0.33181
0.68241 0.33182
0.68241 0.33183
0.68242 0.33184
0.68242 0.33185
0.68242 0.33186
0.68243 0.33187
0.68244 0.33188
0.68244 0.33189
0.68245 0.33190
0.68245 0.33191
0.68246 0.33192
0.68248 0.33193
0.68248 0.33194
0.68249 0.33195
0.68249 0.33196
0.68249 0.33197
0.68249 0.33198
0.68250 0.33199
0.68251 0.33200
0.68251 0.33201
0.68251 0.33202
0.68253 0.33203
0.68254 0.33204
0.68254 0.33205
0.68255 0.33206
0.68255 0.33207
0.68255 0.33208
0.68256 0.33209
0.68256 0.33210
0.68256 0.33211
0.68257 0.33212
0.68258 0.33213
0.68259 0.33214
0.68260 0.33215
0.68261 0.33216
0.68261 0.33217
0.68261 0.33218
0.68262 0.33219
0.68262 0.33220
0.68262 0.33221
0.68262 0.33222
0.68264 0.33223
0.68264 0.33224
0.68264 0.33225
0.68265 0.33226
0.68265 0.33227
0.68265 0.33228
0.68266 0.33229
0.68266 0.33230
0.68267 0.33231
0.68267 0.33232
0.68267 0.33233
0.68268 0.33234
0.68269 0.33235
0.68270 0.33236
0.68271 0.33237
0.68271 0.33238
0.68271 0.33239
0.68271 0.33240
0.68272 0.33241
0.68272 0.33242
0.68273 0.33243
0.68273 0.33244
0.68273 0.33245
0.68274 0.33246
0.68274 0.33247
0.68274 0.33248
0.68274 0.33249
0.68275 0.33250
0.68278 0.33251
0.68279 0.33252
0.68279 0.33253
0.68279 0.33254
0.68279 0.33255
0.68280 0.33256
0.68281 0.33257
0.68281 0.33258
0.68282 0.33259
0.68282 0.33260
0.68282 0.33261
0.68282 0.33262
0.68282 0.33263
0.68284 0.33264
0.68284 0.33265
0.68284 0.33266
0.68284 0.33267
0.68285 0.33268
0.68285 0.33269
0.68286 0.33270
0.68286 0.33271
0.68287 0.33272
0.68287 0.33273
0.68287 0.33274
0.68287 0.33275
0.68288 0.33276
0.68289 0.33277
0.68289 0.33278
0.68289 0.33279
0.68289 0.33280
0.68289 0.33281
0.68289 0.33282
0.68289 0.33283
0.68290 0.33284
0.68290 0.33285
0.68290 0.33286
0.68290 0.33287
0.68290 0.33288
0.68291 0.33289
0.68291 0.33290
0.68292 0.33291
0.68293 0.33292
0.68293 0.33293
0.68293 0.33294
0.68294 0.33295
0.68295 0.33296
0.68295 0.33297
0.68295 0.33298
0.68296 0.33299
0.68297 0.33300
0.68297 0.33301
0.68297 0.33302
0.68298 0.33303
0.68298 0.33304
0.68299 0.33305
0.68299 0.33306
0.68300 0.33307
0.68302 0.33308
0.68302 0.33309
0.68302 0.33310
0.68303 0.33311
0.68304 0.33312
0.68304 0.33313
0.68305 0.33314
0.68305 0.33315
0.68306 0.33316
0.68306 0.33317
0.68306 0.33318
0.68308 0.33319
0.68308 0.33320
0.68308 0.33321
0.68310 0.33322
0.68310 0.33323
0.68310 0.33324
0.68310 0.33325
0.68311 0.33326
0.68312 0.33327
0.68312 0.33328
0.68312 0.33329
0.68313 0.33330
0.68313 0.33331
0.68313 0.33332
0.68313 0.33333
0.68314 0.33334
0.68314 0.33335
0.68315 0.33336
0.68315 0.33337
0.68316 0.33338
0.68316 0.33339
0.68317 0.33340
0.68317 0.33341
0.68318 0.33342
0.68318 0.33343
0.68318 0.33344
0.68318 0.33345
0.68319 0.33346
0.68319 0.33347
0.68320 0.33348
0.68321 0.33349
0.68321 0.33350
0.68323 0.33351
0.68324 0.33352
0.68324 0.33353
0.68324 0.33354
0.68325 0.33355
0.68327 0.33356
0.68327 0.33357
0.68327 0.33358
0.68327 0.33359
0.68328 0.33360
0.68329 0.33361
0.68329 0.33362
0.68330 0.33363
0.68330 0.33364
0.68331 0.33365
0.68331 0.33366
0.68332 0.33367
0.68334 0.33368
0.68334 0.33369
0.68334 0.33370
0.68334 0.33371
0.68335 0.33372
0.68335 0.33373
0.68336 0.33374
0.68336 0.33375
0.68336 0.33376
0.68337 0.33377
0.68337 0.33378
0.68338 0.33379
0.68338 0.33380
0.68338 0.33381
0.68339 0.33382
0.68339 0.33383
0.68339 0.33384
0.68339 0.33385
0.68339 0.33386
0.68339 0.33387
0.68340 0.33388
0.68341 0.33389
0.68341 0.33390
0.68341 0.33391
0.68341 0.33392
0.68342 0.33393
0.68342 0.33394
0.68342 0.33395
0.68342 0.33396
0.68342 0.33397
0.68342 0.33398
0.68343 0.33399
0.68343 0.33400
0.68344 0.33401
0.68345 0.33402
0.68346 0.33403
0.68347 0.33404
0.68347 0.33405
0.68347 0.33406
0.68349 0.33407
0.68349 0.33408
0.68349 0.33409
0.68350 0.33410
0.68350 0.33411
0.68350 0.33412
0.68351 0.33413
0.68351 0.33414
0.68353 0.33415
0.68353 0.33416
0.68353 0.33417
0.68353 0.33418
0.68354 0.33419
0.68354 0.33420
0.68354 0.33421
0.68354 0.33422
0.68354 0.33423
0.68354 0.33424
0.68355 0.33425
0.68355 0.33426
0.68355 0.33427
0.68355 0.33428
0.68355 0.33429
0.68355 0.33430
0.68356 0.33431
0.68356 0.33432
0.68356 0.33433
0.68357 0.33434
0.68357 0.33435
0.68357 0.33436
0.68357 0.33437
0.68358 0.33438
0.68358 0.33439
0.68358 0.33440
0.68359 0.33441
0.68359 0.33442
0.68359 0.33443
0.68360 0.33444
0.68362 0.33445
0.68362 0.33446
0.68362 0.33447
0.68362 0.33448
0.68363 0.33449
0.68363 0.33450
0.68363 0.33451
0.68363 0.33452
0.68363 0.33453
0.68365 0.33454
0.68365 0.33455
0.68366 0.33456
0.68366 0.33457
0.68366 0.33458
0.68366 0.33459
0.68367 0.33460
0.68367 0.33461
0.68368 0.33462
0.68368 0.33463
0.68368 0.33464
0.68369 0.33465
0.68369 0.33466
0.68369 0.33467
0.68369 0.33468
0.68369 0.33469
0.68369 0.33470
0.68370 0.33471
0.68370 0.33472
0.68371 0.33473
0.68371 0.33474
0.68371 0.33475
0.68372 0.33476
0.68373 0.33477
0.68373 0.33478
0.68373 0.33479
0.68374 0.33480
0.68374 0.33481
0.68374 0.33482
0.68374 0.33483
0.68375 0.33484
0.68375 0.33485
0.68376 0.33486
0.68376 0.33487
0.68376 0.33488
0.68377 0.33489
0.68380 0.33490
0.68380 0.33491
0.68380 0.33492
0.68380 0.33493
0.68380 0.33494
0.68381 0.33495
0.68382 0.33496
0.68382 0.33497
0.68382 0.33498
0.68383 0.33499
0.68383 0.33500
0.68383 0.33501
0.68383 0.33502
0.68384 0.33503
0.68384 0.33504
0.68385 0.33505
0.68385 0.33506
0.68385 0.33507
0.68387 0.33508
0.68387 0.33509
0.68388 0.33510
0.68389 0.33511
0.68389 0.33512
0.68389 0.33513
0.68389 0.33514
0.68390 0.33515
0.68390 0.33516
0.68390 0.33517
0.68390 0.33518
0.68390 0.33519
0.68391 0.33520
0.68392 0.33521
0.68392 0.33522
0.68392 0.33523
0.68392 0.33524
0.68392 0.33525
0.68392 0.33526
0.68393 0.33527
0.68393 0.33528
0.68394 0.33529
0.68394 0.33530
0.68394 0.33531
0.68394 0.33532
0.68395 0.33533
0.68395 0.33534
0.68396 0.33535
0.68396 0.33536
0.68396 0.33537
0.68396 0.33538
0.68396 0.33539
0.68396 0.33540
0.68397 0.33541
0.68397 0.33542
0.68398 0.33543
0.68398 0.33544
0.68398 0.33545
0.68398 0.33546
0.68398 0.33547
0.68398 0.33548
0.68399 0.33549
0.68400 0.33550
0.68400 0.33551
0.68400 0.33552
0.68400 0.33553
0.68400 0.33554
0.68400 0.33555
0.68400 0.33556
0.68401 0.33557
0.68401 0.33558
0.68401 0.33559
0.68401 0.33560
0.68401 0.33561
0.68402 0.33562
0.68402 0.33563
0.68403 0.33564
0.68404 0.33565
0.68405 0.33566
0.68405 0.33567
0.68406 0.33568
0.68406 0.33569
0.68408 0.33570
0.68410 0.33571
0.68411 0.33572
0.68412 0.33573
0.68412 0.33574
0.68413 0.33575
0.68413 0.33576
0.68414 0.33577
0.68414 0.33578
0.68414 0.33579
0.68415 0.33580
0.68415 0.33581
0.68416 0.33582
0.68416 0.33583
0.68418 0.33584
0.68418 0.33585
0.68419 0.33586
0.68420 0.33587
0.68421 0.33588
0.68421 0.33589
0.68421 0.33590
0.68421 0.33591
0.68421 0.33592
0.68422 0.33593
0.68422 0.33594
0.68422 0.33595
0.68422 0.33596
0.68422 0.33597
0.68423 0.33598
0.68423 0.33599
0.68423 0.33600
0.68424 0.33601
0.68425 0.33602
0.68425 0.33603
0.68425 0.33604
0.68426 0.33605
0.68427 0.33606
0.68427 0.33607
0.68429 0.33608
0.68430 0.33609
0.68430 0.33610
0.68430 0.33611
0.68432 0.33612
0.68433 0.33613
0.68433 0.33614
0.68433 0.33615
0.68434 0.33616
0.68436 0.33617
0.68436 0.33618
0.68437 0.33619
0.68437 0.33620
0.68437 0.33621
0.68437 0.33622
0.68437 0.33623
0.68438 0.33624
0.68438 0.33625
0.68438 0.33626
0.68438 0.33627
0.68439 0.33628
0.68439 0.33629
0.68439 0.33630
0.68439 0.33631
0.68440 0.33632
0.68440 0.33633
0.68440 0.33634
0.68441 0.33635
0.68441 0.33636
0.68442 0.33637
0.68443 0.33638
0.68443 0.33639
0.68443 0.33640
0.68443 0.33641
0.68445 0.33642
0.68446 0.33643
0.68446 0.33644
0.68447 0.33645
0.68447 0.33646
0.68448 0.33647
0.68448 0.33648
0.68449 0.33649
0.68449 0.33650
0.68449 0.33651
0.68449 0.33652
0.68449 0.33653
0.68449 0.33654
0.68450 0.33655
0.68451 0.33656
0.68451 0.33657
0.68451 0.33658
0.68451 0.33659
0.68451 0.33660
0.68452 0.33661
0.68452 0.33662
0.68452 0.33663
0.68453 0.33664
0.68453 0.33665
0.68453 0.33666
0.68454 0.33667
0.68454 0.33668
0.68455 0.33669
0.68455 0.33670
0.68456 0.33671
0.68456 0.33672
0.68456 0.33673
0.68456 0.33674
0.68457 0.33675
0.68457 0.33676
0.68458 0.33677
0.68458 0.33678
0.68459 0.33679
0.68460 0.33680
0.68461 0.33681
0.68462 0.33682
0.68464 0.33683
0.68464 0.33684
0.68464 0.33685
0.68464 0.33686
0.68465 0.33687
0.68465 0.33688
0.68465 0.33689
0.68466 0.33690
0.68466 0.33691
0.68468 0.33692
0.68469 0.33693
0.68469 0.33694
0.68470 0.33695
0.68471 0.33696
0.68471 0.33697
0.68472 0.33698
0.68472 0.33699
0.68474 0.33700
0.68474 0.33701
0.68474 0.33702
0.68475 0.33703
0.68475 0.33704
0.68475 0.33705
0.68475 0.33706
0.68476 0.33707
0.68476 0.33708
0.68476 0.33709
0.68476 0.33710
0.68476 0.33711
0.68477 0.33712
0.68478 0.33713
0.68478 0.33714
0.68480 0.33715
0.68480 0.33716
0.68480 0.33717
0.68480 0.33718
0.68480 0.33719
0.68480 0.33720
0.68481 0.33721
0.68481 0.33722
0.68481 0.33723
0.68481 0.33724
0.68482 0.33725
0.68482 0.33726
0.68483 0.33727
0.68483 0.33728
0.68484 0.33729
0.68485 0.33730
0.68485 0.33731
0.68485 0.33732
0.68485 0.33733
0.68486 0.33734
0.68486 0.33735
0.68487 0.33736
0.68487 0.33737
0.68487 0.33738
0.68488 0.33739
0.68488 0.33740
0.68488 0.33741
0.68488 0.33742
0.68488 0.33743
0.68488 0.33744
0.68489 0.33745
0.68489 0.33746
0.68490 0.33747
0.68490 0.33748
0.68491 0.33749
0.68491 0.33750
0.68491 0.33751
0.68492 0.33752
0.68492 0.33753
0.68493 0.33754
0.68494 0.33755
0.68495 0.33756
0.68496 0.33757
0.68497 0.33758
0.68497 0.33759
0.68498 0.33760
0.68499 0.33761
0.68499 0.33762
0.68499 0.33763
0.68500 0.33764
0.68500 0.33765
0.68501 0.33766
0.68501 0.33767
0.68501 0.33768
0.68502 0.33769
0.68502 0.33770
0.68502 0.33771
0.68502 0.33772
0.68503 0.33773
0.68504 0.33774
0.68505 0.33775
0.68505 0.33776
0.68505 0.33777
0.68506 0.33778
0.68506 0.33779
0.68506 0.33780
0.68506 0.33781
0.68507 0.33782
0.68507 0.33783
0.68507 0.33784
0.68508 0.33785
0.68508 0.33786
0.68509 0.33787
0.68509 0.33788
0.68510 0.33789
0.68510 0.33790
0.68510 0.33791
0.68511 0.33792
0.68511 0.33793
0.68511 0.33794
0.68512 0.33795
0.68512 0.33796
0.68512 0.33797
0.68513 0.33798
0.68513 0.33799
0.68513 0.33800
0.68514 0.33801
0.68514 0.33802
0.68515 0.33803
0.68516 0.33804
0.68516 0.33805
0.68516 0.33806
0.68517 0.33807
0.68518 0.33808
0.68518 0.33809
0.68518 0.33810
0.68519 0.33811
0.68519 0.33812
0.68519 0.33813
0.68519 0.33814
0.68520 0.33815
0.68520 0.33816
0.68521 0.33817
0.68524 0.33818
0.68524 0.33819
0.68525 0.33820
0.68525 0.33821
0.68526 0.33822
0.68526 0.33823
0.68527 0.33824
0.68527 0.33825
0.68527 0.33826
0.68528 0.33827
0.68528 0.33828
0.68528 0.33829
0.68528 0.33830
0.68529 0.33831
0.68529 0.33832
0.68529 0.33833
0.68530 0.33834
0.68530 0.33835
0.68530 0.33836
0.68530 0.33837
0.68531 0.33838
0.68531 0.33839
0.68532 0.33840
0.68532 0.33841
0.68532 0.33842
0.68533 0.33843
0.68533 0.33844
0.68533 0.33845
0.68533 0.33846
0.68534 0.33847
0.68534 0.33848
0.68534 0.33849
0.68535 0.33850
0.68535 0.33851
0.68536 0.33852
0.68536 0.33853
0.68536 0.33854
0.68538 0.33855
0.68539 0.33856
0.68539 0.33857
0.68540 0.33858
0.68540 0.33859
0.68541 0.33860
0.68541 0.33861
0.68541 0.33862
0.68542 0.33863
0.68542 0.33864
0.68542 0.33865
0.68543 0.33866
0.68544 0.33867
0.68544 0.33868
0.68544 0.33869
0.68545 0.33870
0.68545 0.33871
0.68546 0.33872
0.68546 0.33873
0.68547 0.33874
0.68548 0.33875
0.68548 0.33876
0.68548 0.33877
0.68548 0.33878
0.68549 0.33879
0.68550 0.33880
0.68550 0.33881
0.68550 0.33882
0.68551 0.33883
0.68552 0.33884
0.68552 0.33885
0.68552 0.33886
0.68552 0.33887
0.68553 0.33888
0.68553 0.33889
0.68554 0.33890
0.68554 0.33891
0.68557 0.33892
0.68557 0.33893
0.68557 0.33894
0.68558 0.33895
0.68558 0.33896
0.68559 0.33897
0.68559 0.33898
0.68559 0.33899
0.68560 0.33900
0.68560 0.33901
0.68561 0.33902
0.68561 0.33903
0.68561 0.33904
0.68562 0.33905
0.68562 0.33906
0.68562 0.33907
0.68563 0.33908
0.68563 0.33909
0.68564 0.33910
0.68565 0.33911
0.68566 0.33912
0.68567 0.33913
0.68568 0.33914
0.68568 0.33915
0.68569 0.33916
0.68569 0.33917
0.68569 0.33918
0.68569 0.33919
0.68570 0.33920
0.68571 0.33921
0.68571 0.33922
0.68571 0.33923
0.68571 0.33924
0.68572 0.33925
0.68572 0.33926
0.68573 0.33927
0.68573 0.33928
0.68575 0.33929
0.68576 0.33930
0.68576 0.33931
0.68576 0.33932
0.68579 0.33933
0.68579 0.33934
0.68579 0.33935
0.68580 0.33936
0.68581 0.33937
0.68581 0.33938
0.68582 0.33939
0.68583 0.33940
0.68583 0.33941
0.68584 0.33942
0.68584 0.33943
0.68584 0.33944
0.68584 0.33945
0.68584 0.33946
0.68585 0.33947
0.68587 0.33948
0.68587 0.33949
0.68587 0.33950
0.68588 0.33951
0.68589 0.33952
0.68590 0.33953
0.68590 0.33954
0.68590 0.33955
0.68590 0.33956
0.68591 0.33957
0.68591 0.33958
0.68591 0.33959
0.68591 0.33960
0.68592 0.33961
0.68592 0.33962
0.68592 0.33963
0.68592 0.33964
0.68593 0.33965
0.68593 0.33966
0.68593 0.33967
0.68594 0.33968
0.68594 0.33969
0.68595 0.33970
0.68595 0.33971
0.68596 0.33972
0.68596 0.33973
0.68596 0.33974
0.68596 0.33975
0.68597 0.33976
0.68597 0.33977
0.68597 0.33978
0.68598 0.33979
0.68598 0.33980
0.68598 0.33981
0.68599 0.33982
0.68599 0.33983
0.68599 0.33984
0.68599 0.33985
0.68600 0.33986
0.68600 0.33987
0.68600 0.33988
0.68600 0.33989
0.68601 0.33990
0.68601 0.33991
0.68601 0.33992
0.68601 0.33993
0.68601 0.33994
0.68602 0.33995
0.68602 0.33996
0.68603 0.33997
0.68603 0.33998
0.68604 0.33999
0.68604 0.34000
0.68605 0.34001
0.68605 0.34002
0.68605 0.34003
0.68605 0.34004
0.68605 0.34005
0.68606 0.34006
0.68606 0.34007
0.68606 0.34008
0.68606 0.34009
0.68607 0.34010
0.68608 0.34011
0.68609 0.34012
0.68609 0.34013
0.68609 0.34014
0.68610 0.34015
0.68610 0.34016
0.68611 0.34017
0.68612 0.34018
0.68612 0.34019
0.68613 0.34020
0.68614 0.34021
0.68614 0.34022
0.68614 0.34023
0.68615 0.34024
0.68615 0.34025
0.68616 0.34026
0.68617 0.34027
0.68618 0.34028
0.68618 0.34029
0.68618 0.34030
0.68618 0.34031
0.68618 0.34032
0.68618 0.34033
0.68619 0.34034
0.68619 0.34035
0.68620 0.34036
0.68620 0.34037
0.68620 0.34038
0.68621 0.34039
0.68621 0.34040
0.68621 0.34041
0.68622 0.34042
0.68622 0.34043
0.68623 0.34044
0.68624 0.34045
0.68625 0.34046
0.68625 0.34047
0.68626 0.34048
0.68626 0.34049
0.68627 0.34050
0.68627 0.34051
0.68627 0.34052
0.68628 0.34053
0.68628 0.34054
0.68628 0.34055
0.68628 0.34056
0.68629 0.34057
0.68629 0.34058
0.68629 0.34059
0.68630 0.34060
0.68630 0.34061
0.68630 0.34062
0.68630 0.34063
0.68632 0.34064
0.68632 0.34065
0.68632 0.34066
0.68634 0.34067
0.68634 0.34068
0.68635 0.34069
0.68635 0.34070
0.68635 0.34071
0.68636 0.34072
0.68636 0.34073
0.68636 0.34074
0.68636 0.34075
0.68638 0.34076
0.68638 0.34077
0.68638 0.34078
0.68639 0.34079
0.68639 0.34080
0.68639 0.34081
0.68639 0.34082
0.68640 0.34083
0.68640 0.34084
0.68641 0.34085
0.68642 0.34086
0.68642 0.34087
0.68642 0.34088
0.68642 0.34089
0.68642 0.34090
0.68643 0.34091
0.68643 0.34092
0.68645 0.34093
0.68645 0.34094
0.68645 0.34095
0.68646 0.34096
0.68646 0.34097
0.68647 0.34098
0.68647 0.34099
0.68647 0.34100
0.68647 0.34101
0.68647 0.34102
0.68647 0.34103
0.68648 0.34104
0.68648 0.34105
0.68648 0.34106
0.68649 0.34107
0.68649 0.34108
0.68650 0.34109
0.68651 0.34110
0.68651 0.34111
0.68651 0.34112
0.68652 0.34113
0.68652 0.34114
0.68652 0.34115
0.68652 0.34116
0.68653 0.34117
0.68653 0.34118
0.68654 0.34119
0.68654 0.34120
0.68654 0.34121
0.68654 0.34122
0.68654 0.34123
0.68654 0.34124
0.68654 0.34125
0.68655 0.34126
0.68655 0.34127
0.68656 0.34128
0.68656 0.34129
0.68657 0.34130
0.68657 0.34131
0.68659 0.34132
0.68659 0.34133
0.68659 0.34134
0.68659 0.34135
0.68659 0.34136
0.68660 0.34137
0.68660 0.34138
0.68661 0.34139
0.68661 0.34140
0.68662 0.34141
0.68663 0.34142
0.68663 0.34143
0.68663 0.34144
0.68663 0.34145
0.68663 0.34146
0.68664 0.34147
0.68665 0.34148
0.68665 0.34149
0.68666 0.34150
0.68667 0.34151
0.68667 0.34152
0.68667 0.34153
0.68668 0.34154
0.68668 0.34155
0.68668 0.34156
0.68668 0.34157
0.68669 0.34158
0.68669 0.34159
0.68670 0.34160
0.68670 0.34161
0.68670 0.34162
0.68670 0.34163
0.68671 0.34164
0.68671 0.34165
0.68672 0.34166
0.68672 0.34167
0.68672 0.34168
0.68673 0.34169
0.68673 0.34170
0.68673 0.34171
0.68674 0.34172
0.68674 0.34173
0.68674 0.34174
0.68675 0.34175
0.68675 0.34176
0.68675 0.34177
0.68675 0.34178
0.68675 0.34179
0.68675 0.34180
0.68675 0.34181
0.68676 0.34182
0.68676 0.34183
0.68677 0.34184
0.68677 0.34185
0.68677 0.34186
0.68678 0.34187
0.68679 0.34188
0.68679 0.34189
0.68679 0.34190
0.68679 0.34191
0.68679 0.34192
0.68680 0.34193
0.68680 0.34194
0.68680 0.34195
0.68681 0.34196
0.68681 0.34197
0.68682 0.34198
0.68682 0.34199
0.68683 0.34200
0.68683 0.34201
0.68683 0.34202
0.68683 0.34203
0.68683 0.34204
0.68684 0.34205
0.68685 0.34206
0.68685 0.34207
0.68687 0.34208
0.68687 0.34209
0.68687 0.34210
0.68687 0.34211
0.68687 0.34212
0.68688 0.34213
0.68688 0.34214
0.68689 0.34215
0.68690 0.34216
0.68690 0.34217
0.68690 0.34218
0.68690 0.34219
0.68691 0.34220
0.68691 0.34221
0.68692 0.34222
0.68693 0.34223
0.68693 0.34224
0.68693 0.34225
0.68694 0.34226
0.68694 0.34227
0.68695 0.34228
0.68695 0.34229
0.68695 0.34230
0.68696 0.34231
0.68696 0.34232
0.68696 0.34233
0.68697 0.34234
0.68698 0.34235
0.68698 0.34236
0.68699 0.34237
0.68699 0.34238
0.68699 0.34239
0.68699 0.34240
0.68699 0.34241
0.68700 0.34242
0.68700 0.34243
0.68700 0.34244
0.68700 0.34245
0.68702 0.34246
0.68702 0.34247
0.68702 0.34248
0.68703 0.34249
0.68703 0.34250
0.68704 0.34251
0.68704 0.34252
0.68705 0.34253
0.68705 0.34254
0.68705 0.34255
0.68705 0.34256
0.68706 0.34257
0.68707 0.34258
0.68707 0.34259
0.68708 0.34260
0.68708 0.34261
0.68708 0.34262
0.68708 0.34263
0.68709 0.34264
0.68709 0.34265
0.68709 0.34266
0.68709 0.34267
0.68709 0.34268
0.68709 0.34269
0.68709 0.34270
0.68710 0.34271
0.68710 0.34272
0.68710 0.34273
0.68711 0.34274
0.68711 0.34275
0.68711 0.34276
0.68712 0.34277
0.68712 0.34278
0.68713 0.34279
0.68713 0.34280
0.68713 0.34281
0.68714 0.34282
0.68715 0.34283
0.68715 0.34284
0.68715 0.34285
0.68715 0.34286
0.68716 0.34287
0.68716 0.34288
0.68716 0.34289
0.68716 0.34290
0.68717 0.34291
0.68717 0.34292
0.68718 0.34293
0.68718 0.34294
0.68718 0.34295
0.68718 0.34296
0.68719 0.34297
0.68720 0.34298
0.68720 0.34299
0.68720 0.34300
0.68721 0.34301
0.68721 0.34302
0.68721 0.34303
0.68721 0.34304
0.68722 0.34305
0.68722 0.34306
0.68722 0.34307
0.68722 0.34308
0.68722 0.34309
0.68723 0.34310
0.68724 0.34311
0.68725 0.34312
0.68725 0.34313
0.68725 0.34314
0.68726 0.34315
0.68726 0.34316
0.68726 0.34317
0.68727 0.34318
0.68727 0.34319
0.68727 0.34320
0.68728 0.34321
0.68728 0.34322
0.68728 0.34323
0.68728 0.34324
0.68728 0.34325
0.68729 0.34326
0.68729 0.34327
0.68729 0.34328
0.68729 0.34329
0.68730 0.34330
0.68730 0.34331
0.68730 0.34332
0.68731 0.34333
0.68731 0.34334
0.68731 0.34335
0.68732 0.34336
0.68732 0.34337
0.68734 0.34338
0.68734 0.34339
0.68734 0.34340
0.68735 0.34341
0.68735 0.34342
0.68735 0.34343
0.68736 0.34344
0.68736 0.34345
0.68737 0.34346
0.68738 0.34347
0.68738 0.34348
0.68738 0.34349
0.68738 0.34350
0.68739 0.34351
0.68739 0.34352
0.68740 0.34353
0.68741 0.34354
0.68741 0.34355
0.68742 0.34356
0.68742 0.34357
0.68743 0.34358
0.68743 0.34359
0.68744 0.34360
0.68745 0.34361
0.68745 0.34362
0.68746 0.34363
0.68746 0.34364
0.68746 0.34365
0.68747 0.34366
0.68747 0.34367
0.68747 0.34368
0.68747 0.34369
0.68747 0.34370
0.68748 0.34371
0.68748 0.34372
0.68748 0.34373
0.68748 0.34374
0.68748 0.34375
0.68749 0.34376
0.68750 0.34377
0.68750 0.34378
0.68751 0.34379
0.68752 0.34380
0.68752 0.34381
0.68752 0.34382
0.68752 0.34383
0.68753 0.34384
0.68753 0.34385
0.68753 0.34386
0.68754 0.34387
0.68754 0.34388
0.68755 0.34389
0.68756 0.34390
0.68756 0.34391
0.68756 0.34392
0.68757 0.34393
0.68758 0.34394
0.68758 0.34395
0.68759 0.34396
0.68760 0.34397
0.68760 0.34398
0.68761 0.34399
0.68761 0.34400
0.68762 0.34401
0.68763 0.34402
0.68763 0.34403
0.68764 0.34404
0.68764 0.34405
0.68764 0.34406
0.68765 0.34407
0.68766 0.34408
0.68766 0.34409
0.68767 0.34410
0.68768 0.34411
0.68769 0.34412
0.68769 0.34413
0.68769 0.34414
0.68769 0.34415
0.68770 0.34416
0.68770 0.34417
0.68770 0.34418
0.68770 0.34419
0.68771 0.34420
0.68771 0.34421
0.68771 0.34422
0.68772 0.34423
0.68773 0.34424
0.68774 0.34425
0.68774 0.34426
0.68775 0.34427
0.68775 0.34428
0.68775 0.34429
0.68775 0.34430
0.68776 0.34431
0.68777 0.34432
0.68777 0.34433
0.68778 0.34434
0.68778 0.34435
0.68779 0.34436
0.68780 0.34437
0.68780 0.34438
0.68781 0.34439
0.68781 0.34440
0.68781 0.34441
0.68781 0.34442
0.68781 0.34443
0.68782 0.34444
0.68783 0.34445
0.68783 0.34446
0.68783 0.34447
0.68783 0.34448
0.68784 0.34449
0.68785 0.34450
0.68785 0.34451
0.68785 0.34452
0.68786 0.34453
0.68786 0.34454
0.68786 0.34455
0.68786 0.34456
0.68787 0.34457
0.68787 0.34458
0.68787 0.34459
0.68787 0.34460
0.68789 0.34461
0.68790 0.34462
0.68790 0.34463
0.68791 0.34464
0.68791 0.34465
0.68791 0.34466
0.68792 0.34467
0.68792 0.34468
0.68792 0.34469
0.68792 0.34470
0.68792 0.34471
0.68793 0.34472
0.68793 0.34473
0.68793 0.34474
0.68794 0.34475
0.68794 0.34476
0.68795 0.34477
0.68795 0.34478
0.68795 0.34479
0.68795 0.34480
0.68797 0.34481
0.68797 0.34482
0.68797 0.34483
0.68797 0.34484
0.68797 0.34485
0.68797 0.34486
0.68798 0.34487
0.68798 0.34488
0.68799 0.34489
0.68799 0.34490
0.68799 0.34491
0.68800 0.34492
0.68800 0.34493
0.68801 0.34494
0.68802 0.34495
0.68802 0.34496
0.68802 0.34497
0.68804 0.34498
0.68804 0.34499
0.68805 0.34500
0.68805 0.34501
0.68806 0.34502
0.68807 0.34503
0.68807 0.34504
0.68807 0.34505
0.68808 0.34506
0.68808 0.34507
0.68808 0.34508
0.68808 0.34509
0.68808 0.34510
0.68809 0.34511
0.68809 0.34512
0.68809 0.34513
0.68809 0.34514
0.68810 0.34515
0.68811 0.34516
0.68811 0.34517
0.68812 0.34518
0.68812 0.34519
0.68812 0.34520
0.68813 0.34521
0.68813 0.34522
0.68814 0.34523
0.68815 0.34524
0.68815 0.34525
0.68815 0.34526
0.68815 0.34527
0.68816 0.34528
0.68816 0.34529
0.68816 0.34530
0.68816 0.34531
0.68816 0.34532
0.68816 0.34533
0.68816 0.34534
0.68816 0.34535
0.68816 0.34536
0.68817 0.34537
0.68817 0.34538
0.68818 0.34539
0.68818 0.34540
0.68819 0.34541
0.68819 0.34542
0.68820 0.34543
0.68820 0.34544
0.68822 0.34545
0.68822 0.34546
0.68822 0.34547
0.68822 0.34548
0.68822 0.34549
0.68822 0.34550
0.68822 0.34551
0.68823 0.34552
0.68823 0.34553
0.68824 0.34554
0.68824 0.34555
0.68825 0.34556
0.68825 0.34557
0.68825 0.34558
0.68826 0.34559
0.68826 0.34560
0.68826 0.34561
0.68826 0.34562
0.68827 0.34563
0.68827 0.34564
0.68828 0.34565
0.68828 0.34566
0.68828 0.34567
0.68828 0.34568
0.68829 0.34569
0.68829 0.34570
0.68829 0.34571
0.68830 0.34572
0.68830 0.34573
0.68831 0.34574
0.68831 0.34575
0.68831 0.34576
0.68832 0.34577
0.68832 0.34578
0.68832 0.34579
0.68832 0.34580
0.68832 0.34581
0.68833 0.34582
0.68833 0.34583
0.68833 0.34584
0.68833 0.34585
0.68834 0.34586
0.68834 0.34587
0.68834 0.34588
0.68835 0.34589
0.68835 0.34590
0.68835 0.34591
0.68836 0.34592
0.68836 0.34593
0.68836 0.34594
0.68836 0.34595
0.68837 0.34596
0.68837 0.34597
0.68837 0.34598
0.68838 0.34599
0.68838 0.34600
0.68839 0.34601
0.68840 0.34602
0.68840 0.34603
0.68841 0.34604
0.68841 0.34605
0.68842 0.34606
0.68842 0.34607
0.68843 0.34608
0.68844 0.34609
0.68844 0.34610
0.68844 0.34611
0.68844 0.34612
0.68845 0.34613
0.68845 0.34614
0.68847 0.34615
0.68847 0.34616
0.68847 0.34617
0.68848 0.34618
0.68848 0.34619
0.68849 0.34620
0.68849 0.34621
0.68850 0.34622
0.68851 0.34623
0.68851 0.34624
0.68851 0.34625
0.68852 0.34626
0.68852 0.34627
0.68853 0.34628
0.68854 0.34629
0.68854 0.34630
0.68855 0.34631
0.68855 0.34632
0.68855 0.34633
0.68856 0.34634
0.68856 0.34635
0.68856 0.34636
0.68857 0.34637
0.68858 0.34638
0.68859 0.34639
0.68859 0.34640
0.68859 0.34641
0.68859 0.34642
0.68859 0.34643
0.68859 0.34644
0.68860 0.34645
0.68860 0.34646
0.68860 0.34647
0.68860 0.34648
0.68861 0.34649
0.68861 0.34650
0.68862 0.34651
0.68862 0.34652
0.68863 0.34653
0.68863 0.34654
0.68865 0.34655
0.68865 0.34656
0.68865 0.34657
0.68866 0.34658
0.68866 0.34659
0.68866 0.34660
0.68867 0.34661
0.68867 0.34662
0.68867 0.34663
0.68867 0.34664
0.68867 0.34665
0.68867 0.34666
0.68868 0.34667
0.68868 0.34668
0.68868 0.34669
0.68869 0.34670
0.68869 0.34671
0.68869 0.34672
0.68870 0.34673
0.68870 0.34674
0.68872 0.34675
0.68872 0.34676
0.68874 0.34677
0.68874 0.34678
0.68876 0.34679
0.68876 0.34680
0.68876 0.34681
0.68876 0.34682
0.68877 0.34683
0.68877 0.34684
0.68878 0.34685
0.68878 0.34686
0.68878 0.34687
0.68878 0.34688
0.68879 0.34689
0.68880 0.34690
0.68880 0.34691
0.68881 0.34692
0.68881 0.34693
0.68882 0.34694
0.68882 0.34695
0.68882 0.34696
0.68882 0.34697
0.68882 0.34698
0.68883 0.34699
0.68885 0.34700
0.68885 0.34701
0.68885 0.34702
0.68885 0.34703
0.68885 0.34704
0.68885 0.34705
0.68885 0.34706
0.68886 0.34707
0.68886 0.34708
0.68886 0.34709
0.68887 0.34710
0.68887 0.34711
0.68887 0.34712
0.68888 0.34713
0.68888 0.34714
0.68888 0.34715
0.68889 0.34716
0.68889 0.34717
0.68889 0.34718
0.68890 0.34719
0.68890 0.34720
0.68891 0.34721
0.68891 0.34722
0.68891 0.34723
0.68892 0.34724
0.68892 0.34725
0.68892 0.34726
0.68892 0.34727
0.68893 0.34728
0.68893 0.34729
0.68893 0.34730
0.68893 0.34731
0.68893 0.34732
0.68894 0.34733
0.68894 0.34734
0.68895 0.34735
0.68895 0.34736
0.68896 0.34737
0.68897 0.34738
0.68897 0.34739
0.68897 0.34740
0.68897 0.34741
0.68898 0.34742
0.68899 0.34743
0.68899 0.34744
0.68899 0.34745
0.68900 0.34746
0.68900 0.34747
0.68900 0.34748
0.68900 0.34749
0.68901 0.34750
0.68901 0.34751
0.68902 0.34752
0.68902 0.34753
0.68902 0.34754
0.68902 0.34755
0.68903 0.34756
0.68903 0.34757
0.68903 0.34758
0.68904 0.34759
0.68904 0.34760
0.68904 0.34761
0.68905 0.34762
0.68905 0.34763
0.68905 0.34764
0.68906 0.34765
0.68906 0.34766
0.68906 0.34767
0.68907 0.34768
0.68907 0.34769
0.68907 0.34770
0.68907 0.34771
0.68907 0.34772
0.68907 0.34773
0.68908 0.34774
0.68908 0.34775
0.68908 0.34776
0.68909 0.34777
0.68910 0.34778
0.68910 0.34779
0.68910 0.34780
0.68910 0.34781
0.68910 0.34782
0.68911 0.34783
0.68911 0.34784
0.68911 0.34785
0.68913 0.34786
0.68913 0.34787
0.68913 0.34788
0.68915 0.34789
0.68915 0.34790
0.68915 0.34791
0.68915 0.34792
0.68916 0.34793
0.68916 0.34794
0.68916 0.34795
0.68916 0.34796
0.68917 0.34797
0.68918 0.34798
0.68918 0.34799
0.68919 0.34800
0.68920 0.34801
0.68920 0.34802
0.68921 0.34803
0.68922 0.34804
0.68922 0.34805
0.68922 0.34806
0.68922 0.34807
0.68923 0.34808
0.68923 0.34809
0.68924 0.34810
0.68924 0.34811
0.68924 0.34812
0.68925 0.34813
0.68925 0.34814
0.68925 0.34815
0.68925 0.34816
0.68926 0.34817
0.68927 0.34818
0.68928 0.34819
0.68928 0.34820
0.68929 0.34821
0.68929 0.34822
0.68930 0.34823
0.68930 0.34824
0.68930 0.34825
0.68931 0.34826
0.68931 0.34827
0.68931 0.34828
0.68931 0.34829
0.68931 0.34830
0.68933 0.34831
0.68934 0.34832
0.68935 0.34833
0.68935 0.34834
0.68935 0.34835
0.68935 0.34836
0.68937 0.34837
0.68937 0.34838
0.68937 0.34839
0.68937 0.34840
0.68938 0.34841
0.68938 0.34842
0.68939 0.34843
0.68940 0.34844
0.68940 0.34845
0.68940 0.34846
0.68940 0.34847
0.68940 0.34848
0.68941 0.34849
0.68941 0.34850
0.68941 0.34851
0.68942 0.34852
0.68942 0.34853
0.68943 0.34854
0.68943 0.34855
0.68943 0.34856
0.68944 0.34857
0.68944 0.34858
0.68946 0.34859
0.68946 0.34860
0.68947 0.34861
0.68947 0.34862
0.68948 0.34863
0.68948 0.34864
0.68949 0.34865
0.68949 0.34866
0.68950 0.34867
0.68950 0.34868
0.68951 0.34869
0.68951 0.34870
0.68952 0.34871
0.68953 0.34872
0.68953 0.34873
0.68954 0.34874
0.68954 0.34875
0.68954 0.34876
0.68954 0.34877
0.68955 0.34878
0.68957 0.34879
0.68957 0.34880
0.68957 0.34881
0.68958 0.34882
0.68958 0.34883
0.68958 0.34884
0.68958 0.34885
0.68958 0.34886
0.68958 0.34887
0.68959 0.34888
0.68959 0.34889
0.68960 0.34890
0.68960 0.34891
0.68961 0.34892
0.68962 0.34893
0.68962 0.34894
0.68962 0.34895
0.68963 0.34896
0.68963 0.34897
0.68964 0.34898
0.68965 0.34899
0.68965 0.34900
0.68965 0.34901
0.68965 0.34902
0.68965 0.34903
0.68966 0.34904
0.68967 0.34905
0.68968 0.34906
0.68968 0.34907
0.68968 0.34908
0.68970 0.34909
0.68970 0.34910
0.68970 0.34911
0.68971 0.34912
0.68971 0.34913
0.68972 0.34914
0.68972 0.34915
0.68972 0.34916
0.68972 0.34917
0.68972 0.34918
0.68973 0.34919
0.68974 0.34920
0.68975 0.34921
0.68975 0.34922
0.68976 0.34923
0.68976 0.34924
0.68977 0.34925
0.68977 0.34926
0.68977 0.34927
0.68977 0.34928
0.68977 0.34929
0.68978 0.34930
0.68979 0.34931
0.68979 0.34932
0.68980 0.34933
0.68980 0.34934
0.68981 0.34935
0.68981 0.34936
0.68981 0.34937
0.68981 0.34938
0.68981 0.34939
0.68982 0.34940
0.68982 0.34941
0.68982 0.34942
0.68982 0.34943
0.68983 0.34944
0.68983 0.34945
0.68984 0.34946
0.68984 0.34947
0.68984 0.34948
0.68985 0.34949
0.68985 0.34950
0.68985 0.34951
0.68986 0.34952
0.68986 0.34953
0.68986 0.34954
0.68987 0.34955
0.68987 0.34956
0.68988 0.34957
0.68989 0.34958
0.68989 0.34959
0.68989 0.34960
0.68990 0.34961
0.68991 0.34962
0.68991 0.34963
0.68991 0.34964
0.68991 0.34965
0.68992 0.34966
0.68992 0.34967
0.68993 0.34968
0.68993 0.34969
0.68993 0.34970
0.68994 0.34971
0.68994 0.34972
0.68994 0.34973
0.68994 0.34974
0.68995 0.34975
0.68995 0.34976
0.68995 0.34977
0.68997 0.34978
0.68997 0.34979
0.68998 0.34980
0.68998 0.34981
0.68998 0.34982
0.68999 0.34983
0.68999 0.34984
0.68999 0.34985
0.68999 0.34986
0.69000 0.34987
0.69000 0.34988
0.69000 0.34989
0.69000 0.34990
0.69001 0.34991
0.69002 0.34992
0.69002 0.34993
0.69002 0.34994
0.69002 0.34995
0.69004 0.34996
0.69004 0.34997
0.69004 0.34998
0.69005 0.34999
0.69005 0.35000
0.69005 0.35001
0.69005 0.35002
0.69006 0.35003
0.69007 0.35004
0.69007 0.35005
0.69007 0.35006
0.69008 0.35007
0.69008 0.35008
0.69008 0.35009
0.69008 0.35010
0.69008 0.35011
0.69009 0.35012
0.69011 0.35013
0.69012 0.35014
0.69012 0.35015
0.69012 0.35016
0.69012 0.35017
0.69013 0.35018
0.69014 0.35019
0.69014 0.35020
0.69014 0.35021
0.69015 0.35022
0.69016 0.35023
0.69016 0.35024
0.69016 0.35025
0.69016 0.35026
0.69017 0.35027
0.69018 0.35028
0.69018 0.35029
0.69019 0.35030
0.69019 0.35031
0.69019 0.35032
0.69020 0.35033
0.69020 0.35034
0.69020 0.35035
0.69020 0.35036
0.69021 0.35037
0.69021 0.35038
0.69021 0.35039
0.69021 0.35040
0.69021 0.35041
0.69022 0.35042
0.69022 0.35043
0.69022 0.35044
0.69023 0.35045
0.69023 0.35046
0.69023 0.35047
0.69025 0.35048
0.69025 0.35049
0.69026 0.35050
0.69026 0.35051
0.69026 0.35052
0.69026 0.35053
0.69027 0.35054
0.69027 0.35055
0.69027 0.35056
0.69028 0.35057
0.69028 0.35058
0.69028 0.35059
0.69029 0.35060
0.69029 0.35061
0.69030 0.35062
0.69030 0.35063
0.69031 0.35064
0.69031 0.35065
0.69032 0.35066
0.69033 0.35067
0.69033 0.35068
0.69033 0.35069
0.69033 0.35070
0.69033 0.35071
0.69034 0.35072
0.69034 0.35073
0.69034 0.35074
0.69034 0.35075
0.69034 0.35076
0.69036 0.35077
0.69037 0.35078
0.69037 0.35079
0.69037 0.35080
0.69037 0.35081
0.69037 0.35082
0.69038 0.35083
0.69038 0.35084
0.69038 0.35085
0.69038 0.35086
0.69038 0.35087
0.69039 0.35088
0.69039 0.35089
0.69041 0.35090
0.69041 0.35091
0.69042 0.35092
0.69043 0.35093
0.69043 0.35094
0.69044 0.35095
0.69044 0.35096
0.69044 0.35097
0.69045 0.35098
0.69045 0.35099
0.69045 0.35100
0.69045 0.35101
0.69045 0.35102
0.69046 0.35103
0.69046 0.35104
0.69047 0.35105
0.69048 0.35106
0.69048 0.35107
0.69049 0.35108
0.69049 0.35109
0.69050 0.35110
0.69051 0.35111
0.69051 0.35112
0.69051 0.35113
0.69051 0.35114
0.69052 0.35115
0.69052 0.35116
0.69053 0.35117
0.69054 0.35118
0.69054 0.35119
0.69054 0.35120
0.69054 0.35121
0.69055 0.35122
0.69055 0.35123
0.69056 0.35124
0.69056 0.35125
0.69058 0.35126
0.69059 0.35127
0.69059 0.35128
0.69059 0.35129
0.69060 0.35130
0.69060 0.35131
0.69060 0.35132
0.69062 0.35133
0.69063 0.35134
0.69063 0.35135
0.69064 0.35136
0.69065 0.35137
0.69065 0.35138
0.69066 0.35139
0.69066 0.35140
0.69066 0.35141
0.69066 0.35142
0.69066 0.35143
0.69067 0.35144
0.69067 0.35145
0.69068 0.35146
0.69069 0.35147
0.69070 0.35148
0.69070 0.35149
0.69070 0.35150
0.69071 0.35151
0.69072 0.35152
0.69072 0.35153
0.69072 0.35154
0.69072 0.35155
0.69074 0.35156
0.69074 0.35157
0.69074 0.35158
0.69075 0.35159
0.69075 0.35160
0.69075 0.35161
0.69076 0.35162
0.69076 0.35163
0.69077 0.35164
0.69077 0.35165
0.69078 0.35166
0.69080 0.35167
0.69081 0.35168
0.69082 0.35169
0.69082 0.35170
0.69082 0.35171
0.69083 0.35172
0.69084 0.35173
0.69084 0.35174
0.69084 0.35175
0.69084 0.35176
0.69084 0.35177
0.69085 0.35178
0.69085 0.35179
0.69086 0.35180
0.69086 0.35181
0.69086 0.35182
0.69087 0.35183
0.69087 0.35184
0.69087 0.35185
0.69087 0.35186
0.69088 0.35187
0.69088 0.35188
0.69090 0.35189
0.69090 0.35190
0.69090 0.35191
0.69092 0.35192
0.69092 0.35193
0.69092 0.35194
0.69093 0.35195
0.69093 0.35196
0.69093 0.35197
0.69094 0.35198
0.69094 0.35199
0.69094 0.35200
0.69095 0.35201
0.69095 0.35202
0.69095 0.35203
0.69096 0.35204
0.69096 0.35205
0.69096 0.35206
0.69097 0.35207
0.69097 0.35208
0.69097 0.35209
0.69097 0.35210
0.69098 0.35211
0.69098 0.35212
0.69099 0.35213
0.69099 0.35214
0.69099 0.35215
0.69100 0.35216
0.69100 0.35217
0.69100 0.35218
0.69100 0.35219
0.69101 0.35220
0.69101 0.35221
0.69102 0.35222
0.69102 0.35223
0.69103 0.35224
0.69103 0.35225
0.69104 0.35226
0.69104 0.35227
0.69104 0.35228
0.69106 0.35229
0.69106 0.35230
0.69106 0.35231
0.69107 0.35232
0.69107 0.35233
0.69107 0.35234
0.69107 0.35235
0.69108 0.35236
0.69109 0.35237
0.69109 0.35238
0.69110 0.35239
0.69110 0.35240
0.69110 0.35241
0.69111 0.35242
0.69111 0.35243
0.69113 0.35244
0.69114 0.35245
0.69114 0.35246
0.69114 0.35247
0.69114 0.35248
0.69115 0.35249
0.69115 0.35250
0.69115 0.35251
0.69116 0.35252
0.69116 0.35253
0.69116 0.35254
0.69116 0.35255
0.69118 0.35256
0.69118 0.35257
0.69118 0.35258
0.69118 0.35259
0.69119 0.35260
0.69119 0.35261
0.69120 0.35262
0.69120 0.35263
0.69120 0.35264
0.69120 0.35265
0.69121 0.35266
0.69121 0.35267
0.69121 0.35268
0.69121 0.35269
0.69121 0.35270
0.69122 0.35271
0.69122 0.35272
0.69122 0.35273
0.69122 0.35274
0.69123 0.35275
0.69123 0.35276
0.69124 0.35277
0.69124 0.35278
0.69124 0.35279
0.69124 0.35280
0.69126 0.35281
0.69126 0.35282
0.69126 0.35283
0.69126 0.35284
0.69126 0.35285
0.69126 0.35286
0.69128 0.35287
0.69128 0.35288
0.69128 0.35289
0.69128 0.35290
0.69129 0.35291
0.69130 0.35292
0.69130 0.35293
0.69131 0.35294
0.69132 0.35295
0.69133 0.35296
0.69134 0.35297
0.69134 0.35298
0.69134 0.35299
0.69135 0.35300
0.69135 0.35301
0.69135 0.35302
0.69135 0.35303
0.69136 0.35304
0.69136 0.35305
0.69136 0.35306
0.69136 0.35307
0.69136 0.35308
0.69136 0.35309
0.69138 0.35310
0.69138 0.35311
0.69139 0.35312
0.69140 0.35313
0.69140 0.35314
0.69142 0.35315
0.69142 0.35316
0.69142 0.35317
0.69142 0.35318
0.69142 0.35319
0.69144 0.35320
0.69145 0.35321
0.69145 0.35322
0.69146 0.35323
0.69147 0.35324
0.69147 0.35325
0.69148 0.35326
0.69148 0.35327
0.69148 0.35328
0.69149 0.35329
0.69149 0.35330
0.69150 0.35331
0.69152 0.35332
0.69152 0.35333
0.69152 0.35334
0.69152 0.35335
0.69154 0.35336
0.69154 0.35337
0.69154 0.35338
0.69154 0.35339
0.69155 0.35340
0.69155 0.35341
0.69155 0.35342
0.69155 0.35343
0.69159 0.35344
0.69159 0.35345
0.69159 0.35346
0.69160 0.35347
0.69160 0.35348
0.69160 0.35349
0.69161 0.35350
0.69161 0.35351
0.69163 0.35352
0.69164 0.35353
0.69164 0.35354
0.69165 0.35355
0.69165 0.35356
0.69165 0.35357
0.69166 0.35358
0.69166 0.35359
0.69166 0.35360
0.69166 0.35361
0.69167 0.35362
0.69167 0.35363
0.69167 0.35364
0.69167 0.35365
0.69168 0.35366
0.69168 0.35367
0.69169 0.35368
0.69169 0.35369
0.69170 0.35370
0.69170 0.35371
0.69171 0.35372
0.69172 0.35373
0.69172 0.35374
0.69172 0.35375
0.69173 0.35376
0.69173 0.35377
0.69174 0.35378
0.69174 0.35379
0.69174 0.35380
0.69175 0.35381
0.69175 0.35382
0.69176 0.35383
0.69176 0.35384
0.69176 0.35385
0.69177 0.35386
0.69177 0.35387
0.69177 0.35388
0.69178 0.35389
0.69178 0.35390
0.69179 0.35391
0.69180 0.35392
0.69181 0.35393
0.69182 0.35394
0.69182 0.35395
0.69182 0.35396
0.69183 0.35397
0.69183 0.35398
0.69184 0.35399
0.69185 0.35400
0.69186 0.35401
0.69186 0.35402
0.69187 0.35403
0.69187 0.35404
0.69187 0.35405
0.69187 0.35406
0.69188 0.35407
0.69188 0.35408
0.69189 0.35409
0.69189 0.35410
0.69189 0.35411
0.69190 0.35412
0.69190 0.35413
0.69191 0.35414
0.69191 0.35415
0.69191 0.35416
0.69192 0.35417
0.69193 0.35418
0.69193 0.35419
0.69193 0.35420
0.69193 0.35421
0.69194 0.35422
0.69194 0.35423
0.69195 0.35424
0.69195 0.35425
0.69195 0.35426
0.69195 0.35427
0.69196 0.35428
0.69197 0.35429
0.69197 0.35430
0.69198 0.35431
0.69198 0.35432
0.69198 0.35433
0.69199 0.35434
0.69200 0.35435
0.69201 0.35436
0.69201 0.35437
0.69201 0.35438
0.69202 0.35439
0.69203 0.35440
0.69203 0.35441
0.69203 0.35442
0.69203 0.35443
0.69204 0.35444
0.69205 0.35445
0.69205 0.35446
0.69206 0.35447
0.69206 0.35448
0.69206 0.35449
0.69207 0.35450
0.69207 0.35451
0.69208 0.35452
0.69208 0.35453
0.69210 0.35454
0.69210 0.35455
0.69210 0.35456
0.69211 0.35457
0.69211 0.35458
0.69211 0.35459
0.69211 0.35460
0.69212 0.35461
0.69212 0.35462
0.69212 0.35463
0.69212 0.35464
0.69214 0.35465
0.69214 0.35466
0.69215 0.35467
0.69215 0.35468
0.69216 0.35469
0.69216 0.35470
0.69216 0.35471
0.69217 0.35472
0.69217 0.35473
0.69218 0.35474
0.69218 0.35475
0.69219 0.35476
0.69220 0.35477
0.69221 0.35478
0.69221 0.35479
0.69222 0.35480
0.69222 0.35481
0.69223 0.35482
0.69223 0.35483
0.69224 0.35484
0.69224 0.35485
0.69224 0.35486
0.69225 0.35487
0.69225 0.35488
0.69225 0.35489
0.69225 0.35490
0.69226 0.35491
0.69227 0.35492
0.69229 0.35493
0.69229 0.35494
0.69230 0.35495
0.69230 0.35496
0.69230 0.35497
0.69230 0.35498
0.69231 0.35499
0.69231 0.35500
0.69232 0.35501
0.69232 0.35502
0.69232 0.35503
0.69233 0.35504
0.69233 0.35505
0.69233 0.35506
0.69233 0.35507
0.69234 0.35508
0.69234 0.35509
0.69234 0.35510
0.69235 0.35511
0.69235 0.35512
0.69236 0.35513
0.69236 0.35514
0.69237 0.35515
0.69237 0.35516
0.69237 0.35517
0.69238 0.35518
0.69239 0.35519
0.69239 0.35520
0.69240 0.35521
0.69241 0.35522
0.69241 0.35523
0.69242 0.35524
0.69243 0.35525
0.69244 0.35526
0.69244 0.35527
0.69244 0.35528
0.69244 0.35529
0.69244 0.35530
0.69244 0.35531
0.69245 0.35532
0.69245 0.35533
0.69245 0.35534
0.69246 0.35535
0.69247 0.35536
0.69247 0.35537
0.69247 0.35538
0.69247 0.35539
0.69248 0.35540
0.69248 0.35541
0.69248 0.35542
0.69248 0.35543
0.69249 0.35544
0.69250 0.35545
0.69250 0.35546
0.69250 0.35547
0.69251 0.35548
0.69251 0.35549
0.69251 0.35550
0.69251 0.35551
0.69251 0.35552
0.69252 0.35553
0.69252 0.35554
0.69252 0.35555
0.69252 0.35556
0.69253 0.35557
0.69253 0.35558
0.69254 0.35559
0.69255 0.35560
0.69256 0.35561
0.69256 0.35562
0.69256 0.35563
0.69257 0.35564
0.69258 0.35565
0.69261 0.35566
0.69261 0.35567
0.69261 0.35568
0.69261 0.35569
0.69262 0.35570
0.69262 0.35571
0.69262 0.35572
0.69263 0.35573
0.69263 0.35574
0.69264 0.35575
0.69264 0.35576
0.69264 0.35577
0.69264 0.35578
0.69264 0.35579
0.69265 0.35580
0.69266 0.35581
0.69267 0.35582
0.69267 0.35583
0.69268 0.35584
0.69269 0.35585
0.69271 0.35586
0.69271 0.35587
0.69272 0.35588
0.69272 0.35589
0.69272 0.35590
0.69273 0.35591
0.69274 0.35592
0.69274 0.35593
0.69274 0.35594
0.69274 0.35595
0.69275 0.35596
0.69275 0.35597
0.69276 0.35598
0.69276 0.35599
0.69276 0.35600
0.69276 0.35601
0.69277 0.35602
0.69278 0.35603
0.69279 0.35604
0.69279 0.35605
0.69280 0.35606
0.69280 0.35607
0.69280 0.35608
0.69280 0.35609
0.69281 0.35610
0.69281 0.35611
0.69281 0.35612
0.69281 0.35613
0.69282 0.35614
0.69282 0.35615
0.69282 0.35616
0.69283 0.35617
0.69283 0.35618
0.69283 0.35619
0.69284 0.35620
0.69284 0.35621
0.69285 0.35622
0.69285 0.35623
0.69286 0.35624
0.69287 0.35625
0.69287 0.35626
0.69287 0.35627
0.69288 0.35628
0.69289 0.35629
0.69289 0.35630
0.69289 0.35631
0.69289 0.35632
0.69289 0.35633
0.69290 0.35634
0.69291 0.35635
0.69291 0.35636
0.69291 0.35637
0.69292 0.35638
0.69293 0.35639
0.69293 0.35640
0.69293 0.35641
0.69294 0.35642
0.69294 0.35643
0.69294 0.35644
0.69294 0.35645
0.69294 0.35646
0.69294 0.35647
0.69295 0.35648
0.69295 0.35649
0.69295 0.35650
0.69295 0.35651
0.69296 0.35652
0.69296 0.35653
0.69296 0.35654
0.69297 0.35655
0.69297 0.35656
0.69298 0.35657
0.69299 0.35658
0.69299 0.35659
0.69299 0.35660
0.69300 0.35661
0.69301 0.35662
0.69301 0.35663
0.69301 0.35664
0.69302 0.35665
0.69302 0.35666
0.69302 0.35667
0.69303 0.35668
0.69303 0.35669
0.69304 0.35670
0.69304 0.35671
0.69304 0.35672
0.69304 0.35673
0.69304 0.35674
0.69304 0.35675
0.69304 0.35676
0.69305 0.35677
0.69306 0.35678
0.69306 0.35679
0.69306 0.35680
0.69306 0.35681
0.69307 0.35682
0.69307 0.35683
0.69307 0.35684
0.69307 0.35685
0.69308 0.35686
0.69308 0.35687
0.69308 0.35688
0.69308 0.35689
0.69308 0.35690
0.69309 0.35691
0.69309 0.35692
0.69309 0.35693
0.69309 0.35694
0.69310 0.35695
0.69310 0.35696
0.69310 0.35697
0.69310 0.35698
0.69311 0.35699
0.69311 0.35700
0.69312 0.35701
0.69312 0.35702
0.69313 0.35703
0.69314 0.35704
0.69314 0.35705
0.69315 0.35706
0.69315 0.35707
0.69317 0.35708
0.69317 0.35709
0.69317 0.35710
0.69317 0.35711
0.69317 0.35712
0.69318 0.35713
0.69318 0.35714
0.69318 0.35715
0.69319 0.35716
0.69320 0.35717
0.69320 0.35718
0.69320 0.35719
0.69320 0.35720
0.69320 0.35721
0.69320 0.35722
0.69321 0.35723
0.69321 0.35724
0.69323 0.35725
0.69323 0.35726
0.69323 0.35727
0.69324 0.35728
0.69324 0.35729
0.69324 0.35730
0.69325 0.35731
0.69325 0.35732
0.69325 0.35733
0.69325 0.35734
0.69325 0.35735
0.69326 0.35736
0.69326 0.35737
0.69327 0.35738
0.69327 0.35739
0.69327 0.35740
0.69328 0.35741
0.69330 0.35742
0.69330 0.35743
0.69330 0.35744
0.69331 0.35745
0.69331 0.35746
0.69331 0.35747
0.69331 0.35748
0.69332 0.35749
0.69332 0.35750
0.69333 0.35751
0.69334 0.35752
0.69334 0.35753
0.69334 0.35754
0.69334 0.35755
0.69335 0.35756
0.69335 0.35757
0.69335 0.35758
0.69335 0.35759
0.69336 0.35760
0.69336 0.35761
0.69336 0.35762
0.69336 0.35763
0.69337 0.35764
0.69337 0.35765
0.69337 0.35766
0.69337 0.35767
0.69338 0.35768
0.69338 0.35769
0.69339 0.35770
0.69339 0.35771
0.69340 0.35772
0.69340 0.35773
0.69340 0.35774
0.69340 0.35775
0.69340 0.35776
0.69341 0.35777
0.69341 0.35778
0.69342 0.35779
0.69342 0.35780
0.69342 0.35781
0.69342 0.35782
0.69343 0.35783
0.69343 0.35784
0.69343 0.35785
0.69344 0.35786
0.69344 0.35787
0.69344 0.35788
0.69344 0.35789
0.69344 0.35790
0.69345 0.35791
0.69346 0.35792
0.69346 0.35793
0.69347 0.35794
0.69348 0.35795
0.69348 0.35796
0.69348 0.35797
0.69348 0.35798
0.69348 0.35799
0.69348 0.35800
0.69350 0.35801
0.69350 0.35802
0.69351 0.35803
0.69351 0.35804
0.69351 0.35805
0.69352 0.35806
0.69352 0.35807
0.69353 0.35808
0.69354 0.35809
0.69355 0.35810
0.69355 0.35811
0.69355 0.35812
0.69356 0.35813
0.69356 0.35814
0.69357 0.35815
0.69357 0.35816
0.69359 0.35817
0.69360 0.35818
0.69360 0.35819
0.69360 0.35820
0.69361 0.35821
0.69362 0.35822
0.69362 0.35823
0.69363 0.35824
0.69363 0.35825
0.69364 0.35826
0.69364 0.35827
0.69364 0.35828
0.69364 0.35829
0.69365 0.35830
0.69366 0.35831
0.69366 0.35832
0.69366 0.35833
0.69367 0.35834
0.69367 0.35835
0.69367 0.35836
0.69367 0.35837
0.69368 0.35838
0.69368 0.35839
0.69368 0.35840
0.69369 0.35841
0.69369 0.35842
0.69369 0.35843
0.69370 0.35844
0.69370 0.35845
0.69370 0.35846
0.69370 0.35847
0.69371 0.35848
0.69371 0.35849
0.69371 0.35850
0.69371 0.35851
0.69371 0.35852
0.69371 0.35853
0.69371 0.35854
0.69371 0.35855
0.69372 0.35856
0.69372 0.35857
0.69373 0.35858
0.69374 0.35859
0.69374 0.35860
0.69374 0.35861
0.69375 0.35862
0.69375 0.35863
0.69376 0.35864
0.69376 0.35865
0.69376 0.35866
0.69376 0.35867
0.69377 0.35868
0.69377 0.35869
0.69377 0.35870
0.69378 0.35871
0.69378 0.35872
0.69379 0.35873
0.69380 0.35874
0.69380 0.35875
0.69380 0.35876
0.69380 0.35877
0.69380 0.35878
0.69381 0.35879
0.69381 0.35880
0.69382 0.35881
0.69382 0.35882
0.69382 0.35883
0.69382 0.35884
0.69383 0.35885
0.69383 0.35886
0.69384 0.35887
0.69384 0.35888
0.69384 0.35889
0.69385 0.35890
0.69385 0.35891
0.69385 0.35892
0.69385 0.35893
0.69385 0.35894
0.69386 0.35895
0.69386 0.35896
0.69386 0.35897
0.69386 0.35898
0.69387 0.35899
0.69387 0.35900
0.69387 0.35901
0.69388 0.35902
0.69389 0.35903
0.69389 0.35904
0.69389 0.35905
0.69389 0.35906
0.69389 0.35907
0.69390 0.35908
0.69390 0.35909
0.69390 0.35910
0.69390 0.35911
0.69391 0.35912
0.69391 0.35913
0.69392 0.35914
0.69392 0.35915
0.69392 0.35916
0.69392 0.35917
0.69392 0.35918
0.69394 0.35919
0.69394 0.35920
0.69394 0.35921
0.69394 0.35922
0.69394 0.35923
0.69395 0.35924
0.69395 0.35925
0.69395 0.35926
0.69396 0.35927
0.69396 0.35928
0.69397 0.35929
0.69397 0.35930
0.69398 0.35931
0.69398 0.35932
0.69399 0.35933
0.69399 0.35934
0.69400 0.35935
0.69400 0.35936
0.69401 0.35937
0.69401 0.35938
0.69401 0.35939
0.69401 0.35940
0.69401 0.35941
0.69402 0.35942
0.69402 0.35943
0.69402 0.35944
0.69402 0.35945
0.69403 0.35946
0.69403 0.35947
0.69404 0.35948
0.69405 0.35949
0.69405 0.35950
0.69406 0.35951
0.69406 0.35952
0.69406 0.35953
0.69406 0.35954
0.69407 0.35955
0.69408 0.35956
0.69408 0.35957
0.69409 0.35958
0.69409 0.35959
0.69409 0.35960
0.69411 0.35961
0.69411 0.35962
0.69411 0.35963
0.69412 0.35964
0.69413 0.35965
0.69414 0.35966
0.69414 0.35967
0.69415 0.35968
0.69416 0.35969
0.69416 0.35970
0.69416 0.35971
0.69417 0.35972
0.69417 0.35973
0.69417 0.35974
0.69418 0.35975
0.69419 0.35976
0.69419 0.35977
0.69420 0.35978
0.69420 0.35979
0.69420 0.35980
0.69420 0.35981
0.69421 0.35982
0.69421 0.35983
0.69421 0.35984
0.69422 0.35985
0.69422 0.35986
0.69423 0.35987
0.69423 0.35988
0.69423 0.35989
0.69423 0.35990
0.69424 0.35991
0.69425 0.35992
0.69425 0.35993
0.69425 0.35994
0.69426 0.35995
0.69426 0.35996
0.69426 0.35997
0.69426 0.35998
0.69427 0.35999
0.69427 0.36000
0.69427 0.36001
0.69428 0.36002
0.69428 0.36003
0.69428 0.36004
0.69429 0.36005
0.69430 0.36006
0.69430 0.36007
0.69431 0.36008
0.69431 0.36009
0.69432 0.36010
0.69432 0.36011
0.69432 0.36012
0.69433 0.36013
0.69433 0.36014
0.69433 0.36015
0.69433 0.36016
0.69435 0.36017
0.69435 0.36018
0.69436 0.36019
0.69436 0.36020
0.69437 0.36021
0.69437 0.36022
0.69437 0.36023
0.69438 0.36024
0.69438 0.36025
0.69438 0.36026
0.69438 0.36027
0.69438 0.36028
0.69439 0.36029
0.69440 0.36030
0.69440 0.36031
0.69440 0.36032
0.69440 0.36033
0.69441 0.36034
0.69441 0.36035
0.69442 0.36036
0.69442 0.36037
0.69442 0.36038
0.69443 0.36039
0.69443 0.36040
0.69443 0.36041
0.69443 0.36042
0.69444 0.36043
0.69444 0.36044
0.69445 0.36045
0.69445 0.36046
0.69446 0.36047
0.69447 0.36048
0.69447 0.36049
0.69447 0.36050
0.69447 0.36051
0.69448 0.36052
0.69448 0.36053
0.69449 0.36054
0.69449 0.36055
0.69449 0.36056
0.69449 0.36057
0.69450 0.36058
0.69450 0.36059
0.69451 0.36060
0.69452 0.36061
0.69453 0.36062
0.69453 0.36063
0.69454 0.36064
0.69454 0.36065
0.69454 0.36066
0.69454 0.36067
0.69454 0.36068
0.69455 0.36069
0.69455 0.36070
0.69455 0.36071
0.69455 0.36072
0.69455 0.36073
0.69456 0.36074
0.69456 0.36075
0.69456 0.36076
0.69456 0.36077
0.69457 0.36078
0.69457 0.36079
0.69457 0.36080
0.69458 0.36081
0.69458 0.36082
0.69459 0.36083
0.69459 0.36084
0.69459 0.36085
0.69460 0.36086
0.69461 0.36087
0.69461 0.36088
0.69461 0.36089
0.69461 0.36090
0.69461 0.36091
0.69462 0.36092
0.69462 0.36093
0.69462 0.36094
0.69462 0.36095
0.69464 0.36096
0.69464 0.36097
0.69465 0.36098
0.69465 0.36099
0.69465 0.36100
0.69466 0.36101
0.69466 0.36102
0.69466 0.36103
0.69466 0.36104
0.69466 0.36105
0.69467 0.36106
0.69467 0.36107
0.69467 0.36108
0.69468 0.36109
0.69468 0.36110
0.69469 0.36111
0.69469 0.36112
0.69469 0.36113
0.69469 0.36114
0.69469 0.36115
0.69470 0.36116
0.69470 0.36117
0.69470 0.36118
0.69471 0.36119
0.69471 0.36120
0.69472 0.36121
0.69472 0.36122
0.69472 0.36123
0.69472 0.36124
0.69472 0.36125
0.69473 0.36126
0.69474 0.36127
0.69474 0.36128
0.69474 0.36129
0.69475 0.36130
0.69476 0.36131
0.69476 0.36132
0.69477 0.36133
0.69477 0.36134
0.69477 0.36135
0.69478 0.36136
0.69479 0.36137
0.69479 0.36138
0.69479 0.36139
0.69480 0.36140
0.69480 0.36141
0.69480 0.36142
0.69480 0.36143
0.69481 0.36144
0.69481 0.36145
0.69482 0.36146
0.69482 0.36147
0.69482 0.36148
0.69482 0.36149
0.69483 0.36150
0.69484 0.36151
0.69485 0.36152
0.69485 0.36153
0.69485 0.36154
0.69486 0.36155
0.69486 0.36156
0.69486 0.36157
0.69486 0.36158
0.69486 0.36159
0.69487 0.36160
0.69487 0.36161
0.69487 0.36162
0.69488 0.36163
0.69489 0.36164
0.69490 0.36165
0.69491 0.36166
0.69492 0.36167
0.69492 0.36168
0.69493 0.36169
0.69493 0.36170
0.69493 0.36171
0.69494 0.36172
0.69494 0.36173
0.69494 0.36174
0.69495 0.36175
0.69496 0.36176
0.69497 0.36177
0.69497 0.36178
0.69498 0.36179
0.69499 0.36180
0.69499 0.36181
0.69499 0.36182
0.69499 0.36183
0.69499 0.36184
0.69500 0.36185
0.69500 0.36186
0.69500 0.36187
0.69501 0.36188
0.69501 0.36189
0.69501 0.36190
0.69501 0.36191
0.69502 0.36192
0.69503 0.36193
0.69503 0.36194
0.69504 0.36195
0.69504 0.36196
0.69505 0.36197
0.69506 0.36198
0.69506 0.36199
0.69506 0.36200
0.69507 0.36201
0.69507 0.36202
0.69509 0.36203
0.69509 0.36204
0.69509 0.36205
0.69509 0.36206
0.69510 0.36207
0.69510 0.36208
0.69511 0.36209
0.69511 0.36210
0.69511 0.36211
0.69512 0.36212
0.69512 0.36213
0.69513 0.36214
0.69514 0.36215
0.69514 0.36216
0.69514 0.36217
0.69514 0.36218
0.69514 0.36219
0.69515 0.36220
0.69515 0.36221
0.69515 0.36222
0.69515 0.36223
0.69516 0.36224
0.69516 0.36225
0.69516 0.36226
0.69517 0.36227
0.69517 0.36228
0.69517 0.36229
0.69518 0.36230
0.69518 0.36231
0.69518 0.36232
0.69518 0.36233
0.69518 0.36234
0.69519 0.36235
0.69520 0.36236
0.69520 0.36237
0.69520 0.36238
0.69521 0.36239
0.69521 0.36240
0.69521 0.36241
0.69522 0.36242
0.69522 0.36243
0.69523 0.36244
0.69523 0.36245
0.69523 0.36246
0.69523 0.36247
0.69525 0.36248
0.69525 0.36249
0.69525 0.36250
0.69526 0.36251
0.69526 0.36252
0.69526 0.36253
0.69528 0.36254
0.69529 0.36255
0.69529 0.36256
0.69529 0.36257
0.69529 0.36258
0.69530 0.36259
0.69530 0.36260
0.69530 0.36261
0.69530 0.36262
0.69530 0.36263
0.69531 0.36264
0.69531 0.36265
0.69531 0.36266
0.69532 0.36267
0.69532 0.36268
0.69533 0.36269
0.69533 0.36270
0.69533 0.36271
0.69533 0.36272
0.69534 0.36273
0.69534 0.36274
0.69534 0.36275
0.69534 0.36276
0.69534 0.36277
0.69535 0.36278
0.69536 0.36279
0.69537 0.36280
0.69537 0.36281
0.69537 0.36282
0.69537 0.36283
0.69538 0.36284
0.69538 0.36285
0.69539 0.36286
0.69539 0.36287
0.69540 0.36288
0.69540 0.36289
0.69541 0.36290
0.69541 0.36291
0.69541 0.36292
0.69542 0.36293
0.69542 0.36294
0.69542 0.36295
0.69542 0.36296
0.69543 0.36297
0.69543 0.36298
0.69543 0.36299
0.69543 0.36300
0.69544 0.36301
0.69544 0.36302
0.69544 0.36303
0.69545 0.36304
0.69545 0.36305
0.69546 0.36306
0.69547 0.36307
0.69547 0.36308
0.69548 0.36309
0.69549 0.36310
0.69550 0.36311
0.69550 0.36312
0.69551 0.36313
0.69551 0.36314
0.69552 0.36315
0.69553 0.36316
0.69553 0.36317
0.69554 0.36318
0.69554 0.36319
0.69555 0.36320
0.69555 0.36321
0.69555 0.36322
0.69555 0.36323
0.69556 0.36324
0.69556 0.36325
0.69556 0.36326
0.69557 0.36327
0.69557 0.36328
0.69557 0.36329
0.69558 0.36330
0.69560 0.36331
0.69560 0.36332
0.69560 0.36333
0.69560 0.36334
0.69561 0.36335
0.69563 0.36336
0.69564 0.36337
0.69564 0.36338
0.69564 0.36339
0.69564 0.36340
0.69564 0.36341
0.69565 0.36342
0.69565 0.36343
0.69565 0.36344
0.69565 0.36345
0.69565 0.36346
0.69566 0.36347
0.69566 0.36348
0.69566 0.36349
0.69566 0.36350
0.69567 0.36351
0.69567 0.36352
0.69568 0.36353
0.69568 0.36354
0.69568 0.36355
0.69569 0.36356
0.69569 0.36357
0.69569 0.36358
0.69569 0.36359
0.69569 0.36360
0.69569 0.36361
0.69569 0.36362
0.69570 0.36363
0.69570 0.36364
0.69570 0.36365
0.69571 0.36366
0.69571 0.36367
0.69572 0.36368
0.69572 0.36369
0.69572 0.36370
0.69573 0.36371
0.69573 0.36372
0.69574 0.36373
0.69574 0.36374
0.69575 0.36375
0.69576 0.36376
0.69576 0.36377
0.69576 0.36378
0.69577 0.36379
0.69578 0.36380
0.69578 0.36381
0.69578 0.36382
0.69578 0.36383
0.69578 0.36384
0.69578 0.36385
0.69578 0.36386
0.69579 0.36387
0.69580 0.36388
0.69580 0.36389
0.69580 0.36390
0.69580 0.36391
0.69581 0.36392
0.69581 0.36393
0.69581 0.36394
0.69582 0.36395
0.69582 0.36396
0.69582 0.36397
0.69583 0.36398
0.69583 0.36399
0.69585 0.36400
0.69585 0.36401
0.69586 0.36402
0.69586 0.36403
0.69587 0.36404
0.69587 0.36405
0.69587 0.36406
0.69588 0.36407
0.69588 0.36408
0.69588 0.36409
0.69589 0.36410
0.69589 0.36411
0.69589 0.36412
0.69589 0.36413
0.69590 0.36414
0.69590 0.36415
0.69590 0.36416
0.69591 0.36417
0.69591 0.36418
0.69591 0.36419
0.69592 0.36420
0.69593 0.36421
0.69593 0.36422
0.69593 0.36423
0.69593 0.36424
0.69593 0.36425
0.69594 0.36426
0.69594 0.36427
0.69595 0.36428
0.69595 0.36429
0.69596 0.36430
0.69596 0.36431
0.69597 0.36432
0.69597 0.36433
0.69598 0.36434
0.69598 0.36435
0.69600 0.36436
0.69600 0.36437
0.69601 0.36438
0.69602 0.36439
0.69602 0.36440
0.69602 0.36441
0.69602 0.36442
0.69602 0.36443
0.69603 0.36444
0.69604 0.36445
0.69604 0.36446
0.69604 0.36447
0.69605 0.36448
0.69605 0.36449
0.69605 0.36450
0.69606 0.36451
0.69606 0.36452
0.69607 0.36453
0.69607 0.36454
0.69608 0.36455
0.69608 0.36456
0.69609 0.36457
0.69609 0.36458
0.69609 0.36459
0.69609 0.36460
0.69609 0.36461
0.69610 0.36462
0.69610 0.36463
0.69610 0.36464
0.69611 0.36465
0.69611 0.36466
0.69612 0.36467
0.69612 0.36468
0.69612 0.36469
0.69613 0.36470
0.69613 0.36471
0.69614 0.36472
0.69614 0.36473
0.69614 0.36474
0.69615 0.36475
0.69615 0.36476
0.69616 0.36477
0.69616 0.36478
0.69616 0.36479
0.69617 0.36480
0.69617 0.36481
0.69618 0.36482
0.69618 0.36483
0.69619 0.36484
0.69620 0.36485
0.69620 0.36486
0.69620 0.36487
0.69621 0.36488
0.69621 0.36489
0.69622 0.36490
0.69622 0.36491
0.69624 0.36492
0.69625 0.36493
0.69625 0.36494
0.69625 0.36495
0.69625 0.36496
0.69625 0.36497
0.69626 0.36498
0.69626 0.36499
0.69626 0.36500
0.69626 0.36501
0.69626 0.36502
0.69627 0.36503
0.69627 0.36504
0.69628 0.36505
0.69628 0.36506
0.69628 0.36507
0.69629 0.36508
0.69629 0.36509
0.69630 0.36510
0.69630 0.36511
0.69630 0.36512
0.69631 0.36513
0.69632 0.36514
0.69632 0.36515
0.69632 0.36516
0.69633 0.36517
0.69635 0.36518
0.69635 0.36519
0.69635 0.36520
0.69636 0.36521
0.69637 0.36522
0.69638 0.36523
0.69638 0.36524
0.69638 0.36525
0.69638 0.36526
0.69638 0.36527
0.69638 0.36528
0.69639 0.36529
0.69639 0.36530
0.69639 0.36531
0.69639 0.36532
0.69639 0.36533
0.69640 0.36534
0.69641 0.36535
0.69641 0.36536
0.69642 0.36537
0.69642 0.36538
0.69642 0.36539
0.69642 0.36540
0.69643 0.36541
0.69643 0.36542
0.69643 0.36543
0.69644 0.36544
0.69644 0.36545
0.69645 0.36546
0.69645 0.36547
0.69646 0.36548
0.69646 0.36549
0.69646 0.36550
0.69647 0.36551
0.69648 0.36552
0.69648 0.36553
0.69648 0.36554
0.69649 0.36555
0.69649 0.36556
0.69650 0.36557
0.69650 0.36558
0.69650 0.36559
0.69650 0.36560
0.69650 0.36561
0.69651 0.36562
0.69651 0.36563
0.69652 0.36564
0.69652 0.36565
0.69653 0.36566
0.69653 0.36567
0.69654 0.36568
0.69655 0.36569
0.69655 0.36570
0.69655 0.36571
0.69655 0.36572
0.69656 0.36573
0.69656 0.36574
0.69657 0.36575
0.69657 0.36576
0.69657 0.36577
0.69657 0.36578
0.69658 0.36579
0.69658 0.36580
0.69658 0.36581
0.69658 0.36582
0.69659 0.36583
0.69659 0.36584
0.69659 0.36585
0.69660 0.36586
0.69660 0.36587
0.69660 0.36588
0.69661 0.36589
0.69662 0.36590
0.69662 0.36591
0.69662 0.36592
0.69663 0.36593
0.69664 0.36594
0.69665 0.36595
0.69665 0.36596
0.69665 0.36597
0.69666 0.36598
0.69666 0.36599
0.69667 0.36600
0.69668 0.36601
0.69668 0.36602
0.69668 0.36603
0.69670 0.36604
0.69670 0.36605
0.69671 0.36606
0.69672 0.36607
0.69672 0.36608
0.69672 0.36609
0.69672 0.36610
0.69673 0.36611
0.69674 0.36612
0.69674 0.36613
0.69676 0.36614
0.69676 0.36615
0.69676 0.36616
0.69677 0.36617
0.69678 0.36618
0.69679 0.36619
0.69679 0.36620
0.69680 0.36621
0.69680 0.36622
0.69680 0.36623
0.69681 0.36624
0.69681 0.36625
0.69681 0.36626
0.69681 0.36627
0.69682 0.36628
0.69682 0.36629
0.69682 0.36630
0.69682 0.36631
0.69683 0.36632
0.69684 0.36633
0.69684 0.36634
0.69685 0.36635
0.69685 0.36636
0.69685 0.36637
0.69685 0.36638
0.69686 0.36639
0.69686 0.36640
0.69686 0.36641
0.69687 0.36642
0.69687 0.36643
0.69687 0.36644
0.69687 0.36645
0.69688 0.36646
0.69688 0.36647
0.69688 0.36648
0.69689 0.36649
0.69689 0.36650
0.69689 0.36651
0.69689 0.36652
0.69689 0.36653
0.69689 0.36654
0.69689 0.36655
0.69692 0.36656
0.69692 0.36657
0.69692 0.36658
0.69692 0.36659
0.69692 0.36660
0.69692 0.36661
0.69693 0.36662
0.69693 0.36663
0.69694 0.36664
0.69694 0.36665
0.69694 0.36666
0.69694 0.36667
0.69694 0.36668
0.69694 0.36669
0.69695 0.36670
0.69695 0.36671
0.69695 0.36672
0.69696 0.36673
0.69696 0.36674
0.69696 0.36675
0.69696 0.36676
0.69698 0.36677
0.69698 0.36678
0.69699 0.36679
0.69700 0.36680
0.69700 0.36681
0.69702 0.36682
0.69703 0.36683
0.69703 0.36684
0.69703 0.36685
0.69704 0.36686
0.69704 0.36687
0.69705 0.36688
0.69705 0.36689
0.69706 0.36690
0.69706 0.36691
0.69707 0.36692
0.69708 0.36693
0.69708 0.36694
0.69708 0.36695
0.69708 0.36696
0.69708 0.36697
0.69709 0.36698
0.69709 0.36699
0.69709 0.36700
0.69709 0.36701
0.69709 0.36702
0.69709 0.36703
0.69710 0.36704
0.69710 0.36705
0.69710 0.36706
0.69710 0.36707
0.69710 0.36708
0.69711 0.36709
0.69711 0.36710
0.69711 0.36711
0.69711 0.36712
0.69711 0.36713
0.69712 0.36714
0.69712 0.36715
0.69713 0.36716
0.69713 0.36717
0.69714 0.36718
0.69714 0.36719
0.69714 0.36720
0.69715 0.36721
0.69715 0.36722
0.69716 0.36723
0.69716 0.36724
0.69717 0.36725
0.69717 0.36726
0.69717 0.36727
0.69717 0.36728
0.69718 0.36729
0.69718 0.36730
0.69718 0.36731
0.69719 0.36732
0.69719 0.36733
0.69719 0.36734
0.69719 0.36735
0.69720 0.36736
0.69720 0.36737
0.69720 0.36738
0.69720 0.36739
0.69722 0.36740
0.69722 0.36741
0.69722 0.36742
0.69723 0.36743
0.69723 0.36744
0.69724 0.36745
0.69724 0.36746
0.69724 0.36747
0.69725 0.36748
0.69725 0.36749
0.69725 0.36750
0.69726 0.36751
0.69726 0.36752
0.69726 0.36753
0.69727 0.36754
0.69727 0.36755
0.69727 0.36756
0.69727 0.36757
0.69728 0.36758
0.69729 0.36759
0.69729 0.36760
0.69729 0.36761
0.69730 0.36762
0.69730 0.36763
0.69730 0.36764
0.69731 0.36765
0.69731 0.36766
0.69733 0.36767
0.69733 0.36768
0.69733 0.36769
0.69733 0.36770
0.69733 0.36771
0.69735 0.36772
0.69736 0.36773
0.69737 0.36774
0.69738 0.36775
0.69738 0.36776
0.69738 0.36777
0.69739 0.36778
0.69740 0.36779
0.69740 0.36780
0.69740 0.36781
0.69741 0.36782
0.69741 0.36783
0.69741 0.36784
0.69741 0.36785
0.69741 0.36786
0.69742 0.36787
0.69742 0.36788
0.69743 0.36789
0.69743 0.36790
0.69743 0.36791
0.69744 0.36792
0.69744 0.36793
0.69744 0.36794
0.69745 0.36795
0.69745 0.36796
0.69747 0.36797
0.69747 0.36798
0.69747 0.36799
0.69748 0.36800
0.69748 0.36801
0.69748 0.36802
0.69748 0.36803
0.69749 0.36804
0.69749 0.36805
0.69750 0.36806
0.69750 0.36807
0.69750 0.36808
0.69750 0.36809
0.69750 0.36810
0.69750 0.36811
0.69751 0.36812
0.69751 0.36813
0.69751 0.36814
0.69752 0.36815
0.69752 0.36816
0.69752 0.36817
0.69753 0.36818
0.69754 0.36819
0.69754 0.36820
0.69754 0.36821
0.69754 0.36822
0.69754 0.36823
0.69755 0.36824
0.69756 0.36825
0.69757 0.36826
0.69758 0.36827
0.69758 0.36828
0.69759 0.36829
0.69759 0.36830
0.69759 0.36831
0.69759 0.36832
0.69760 0.36833
0.69760 0.36834
0.69760 0.36835
0.69762 0.36836
0.69763 0.36837
0.69763 0.36838
0.69763 0.36839
0.69763 0.36840
0.69764 0.36841
0.69764 0.36842
0.69764 0.36843
0.69765 0.36844
0.69765 0.36845
0.69765 0.36846
0.69765 0.36847
0.69765 0.36848
0.69766 0.36849
0.69766 0.36850
0.69766 0.36851
0.69766 0.36852
0.69767 0.36853
0.69767 0.36854
0.69767 0.36855
0.69768 0.36856
0.69768 0.36857
0.69769 0.36858
0.69769 0.36859
0.69769 0.36860
0.69769 0.36861
0.69770 0.36862
0.69771 0.36863
0.69771 0.36864
0.69772 0.36865
0.69772 0.36866
0.69773 0.36867
0.69773 0.36868
0.69773 0.36869
0.69773 0.36870
0.69774 0.36871
0.69774 0.36872
0.69774 0.36873
0.69774 0.36874
0.69775 0.36875
0.69775 0.36876
0.69776 0.36877
0.69776 0.36878
0.69777 0.36879
0.69777 0.36880
0.69777 0.36881
0.69777 0.36882
0.69777 0.36883
0.69778 0.36884
0.69778 0.36885
0.69778 0.36886
0.69779 0.36887
0.69780 0.36888
0.69780 0.36889
0.69780 0.36890
0.69780 0.36891
0.69780 0.36892
0.69781 0.36893
0.69781 0.36894
0.69782 0.36895
0.69782 0.36896
0.69783 0.36897
0.69784 0.36898
0.69785 0.36899
0.69785 0.36900
0.69785 0.36901
0.69786 0.36902
0.69786 0.36903
0.69786 0.36904
0.69789 0.36905
0.69789 0.36906
0.69789 0.36907
0.69790 0.36908
0.69790 0.36909
0.69790 0.36910
0.69792 0.36911
0.69793 0.36912
0.69795 0.36913
0.69795 0.36914
0.69795 0.36915
0.69796 0.36916
0.69796 0.36917
0.69797 0.36918
0.69797 0.36919
0.69797 0.36920
0.69797 0.36921
0.69798 0.36922
0.69798 0.36923
0.69798 0.36924
0.69799 0.36925
0.69800 0.36926
0.69800 0.36927
0.69801 0.36928
0.69801 0.36929
0.69801 0.36930
0.69801 0.36931
0.69801 0.36932
0.69801 0.36933
0.69802 0.36934
0.69802 0.36935
0.69803 0.36936
0.69803 0.36937
0.69803 0.36938
0.69803 0.36939
0.69804 0.36940
0.69804 0.36941
0.69804 0.36942
0.69805 0.36943
0.69806 0.36944
0.69807 0.36945
0.69807 0.36946
0.69807 0.36947
0.69809 0.36948
0.69809 0.36949
0.69809 0.36950
0.69809 0.36951
0.69809 0.36952
0.69809 0.36953
0.69810 0.36954
0.69811 0.36955
0.69811 0.36956
0.69812 0.36957
0.69812 0.36958
0.69812 0.36959
0.69812 0.36960
0.69813 0.36961
0.69813 0.36962
0.69813 0.36963
0.69814 0.36964
0.69815 0.36965
0.69815 0.36966
0.69816 0.36967
0.69816 0.36968
0.69816 0.36969
0.69816 0.36970
0.69817 0.36971
0.69819 0.36972
0.69819 0.36973
0.69819 0.36974
0.69820 0.36975
0.69820 0.36976
0.69820 0.36977
0.69821 0.36978
0.69821 0.36979
0.69821 0.36980
0.69823 0.36981
0.69823 0.36982
0.69823 0.36983
0.69823 0.36984
0.69824 0.36985
0.69824 0.36986
0.69825 0.36987
0.69826 0.36988
0.69826 0.36989
0.69826 0.36990
0.69826 0.36991
0.69827 0.36992
0.69827 0.36993
0.69828 0.36994
0.69828 0.36995
0.69829 0.36996
0.69830 0.36997
0.69830 0.36998
0.69830 0.36999
0.69830 0.37000
0.69831 0.37001
0.69832 0.37002
0.69833 0.37003
0.69833 0.37004
0.69833 0.37005
0.69833 0.37006
0.69834 0.37007
0.69835 0.37008
0.69835 0.37009
0.69835 0.37010
0.69836 0.37011
0.69836 0.37012
0.69836 0.37013
0.69836 0.37014
0.69837 0.37015
0.69837 0.37016
0.69837 0.37017
0.69837 0.37018
0.69838 0.37019
0.69838 0.37020
0.69838 0.37021
0.69838 0.37022
0.69838 0.37023
0.69838 0.37024
0.69838 0.37025
0.69839 0.37026
0.69839 0.37027
0.69839 0.37028
0.69840 0.37029
0.69840 0.37030
0.69840 0.37031
0.69840 0.37032
0.69843 0.37033
0.69844 0.37034
0.69844 0.37035
0.69844 0.37036
0.69845 0.37037
0.69845 0.37038
0.69845 0.37039
0.69845 0.37040
0.69845 0.37041
0.69846 0.37042
0.69846 0.37043
0.69846 0.37044
0.69846 0.37045
0.69846 0.37046
0.69846 0.37047
0.69847 0.37048
0.69847 0.37049
0.69847 0.37050
0.69847 0.37051
0.69848 0.37052
0.69848 0.37053
0.69848 0.37054
0.69849 0.37055
0.69849 0.37056
0.69849 0.37057
0.69849 0.37058
0.69849 0.37059
0.69849 0.37060
0.69849 0.37061
0.69850 0.37062
0.69850 0.37063
0.69850 0.37064
0.69852 0.37065
0.69852 0.37066
0.69853 0.37067
0.69853 0.37068
0.69853 0.37069
0.69854 0.37070
0.69854 0.37071
0.69854 0.37072
0.69855 0.37073
0.69858 0.37074
0.69859 0.37075
0.69860 0.37076
0.69861 0.37077
0.69861 0.37078
0.69862 0.37079
0.69862 0.37080
0.69862 0.37081
0.69862 0.37082
0.69862 0.37083
0.69863 0.37084
0.69863 0.37085
0.69863 0.37086
0.69864 0.37087
0.69864 0.37088
0.69864 0.37089
0.69865 0.37090
0.69866 0.37091
0.69866 0.37092
0.69866 0.37093
0.69867 0.37094
0.69867 0.37095
0.69867 0.37096
0.69868 0.37097
0.69869 0.37098
0.69870 0.37099
0.69871 0.37100
0.69871 0.37101
0.69871 0.37102
0.69872 0.37103
0.69873 0.37104
0.69873 0.37105
0.69873 0.37106
0.69873 0.37107
0.69873 0.37108
0.69873 0.37109
0.69874 0.37110
0.69874 0.37111
0.69875 0.37112
0.69875 0.37113
0.69876 0.37114
0.69876 0.37115
0.69876 0.37116
0.69876 0.37117
0.69876 0.37118
0.69876 0.37119
0.69877 0.37120
0.69877 0.37121
0.69877 0.37122
0.69878 0.37123
0.69878 0.37124
0.69878 0.37125
0.69879 0.37126
0.69880 0.37127
0.69881 0.37128
0.69882 0.37129
0.69882 0.37130
0.69882 0.37131
0.69882 0.37132
0.69883 0.37133
0.69883 0.37134
0.69883 0.37135
0.69883 0.37136
0.69884 0.37137
0.69885 0.37138
0.69885 0.37139
0.69885 0.37140
0.69885 0.37141
0.69885 0.37142
0.69886 0.37143
0.69886 0.37144
0.69887 0.37145
0.69887 0.37146
0.69887 0.37147
0.69887 0.37148
0.69887 0.37149
0.69888 0.37150
0.69888 0.37151
0.69889 0.37152
0.69889 0.37153
0.69890 0.37154
0.69890 0.37155
0.69891 0.37156
0.69891 0.37157
0.69891 0.37158
0.69892 0.37159
0.69892 0.37160
0.69893 0.37161
0.69893 0.37162
0.69893 0.37163
0.69894 0.37164
0.69895 0.37165
0.69895 0.37166
0.69895 0.37167
0.69895 0.37168
0.69896 0.37169
0.69896 0.37170
0.69897 0.37171
0.69897 0.37172
0.69898 0.37173
0.69898 0.37174
0.69898 0.37175
0.69898 0.37176
0.69899 0.37177
0.69899 0.37178
0.69899 0.37179
0.69899 0.37180
0.69899 0.37181
0.69899 0.37182
0.69900 0.37183
0.69900 0.37184
0.69900 0.37185
0.69900 0.37186
0.69901 0.37187
0.69901 0.37188
0.69902 0.37189
0.69902 0.37190
0.69902 0.37191
0.69903 0.37192
0.69903 0.37193
0.69903 0.37194
0.69905 0.37195
0.69905 0.37196
0.69906 0.37197
0.69907 0.37198
0.69907 0.37199
0.69907 0.37200
0.69908 0.37201
0.69908 0.37202
0.69908 0.37203
0.69908 0.37204
0.69909 0.37205
0.69909 0.37206
0.69909 0.37207
0.69909 0.37208
0.69909 0.37209
0.69910 0.37210
0.69910 0.37211
0.69912 0.37212
0.69912 0.37213
0.69913 0.37214
0.69915 0.37215
0.69915 0.37216
0.69915 0.37217
0.69915 0.37218
0.69915 0.37219
0.69915 0.37220
0.69916 0.37221
0.69916 0.37222
0.69917 0.37223
0.69918 0.37224
0.69919 0.37225
0.69920 0.37226
0.69920 0.37227
0.69921 0.37228
0.69921 0.37229
0.69921 0.37230
0.69921 0.37231
0.69922 0.37232
0.69922 0.37233
0.69922 0.37234
0.69923 0.37235
0.69923 0.37236
0.69924 0.37237
0.69925 0.37238
0.69925 0.37239
0.69925 0.37240
0.69925 0.37241
0.69925 0.37242
0.69926 0.37243
0.69926 0.37244
0.69926 0.37245
0.69927 0.37246
0.69928 0.37247
0.69928 0.37248
0.69928 0.37249
0.69929 0.37250
0.69930 0.37251
0.69931 0.37252
0.69932 0.37253
0.69932 0.37254
0.69932 0.37255
0.69932 0.37256
0.69933 0.37257
0.69933 0.37258
0.69934 0.37259
0.69935 0.37260
0.69936 0.37261
0.69937 0.37262
0.69937 0.37263
0.69937 0.37264
0.69937 0.37265
0.69938 0.37266
0.69938 0.37267
0.69938 0.37268
0.69938 0.37269
0.69939 0.37270
0.69940 0.37271
0.69940 0.37272
0.69941 0.37273
0.69941 0.37274
0.69941 0.37275
0.69942 0.37276
0.69942 0.37277
0.69943 0.37278
0.69943 0.37279
0.69943 0.37280
0.69944 0.37281
0.69944 0.37282
0.69945 0.37283
0.69945 0.37284
0.69945 0.37285
0.69947 0.37286
0.69947 0.37287
0.69947 0.37288
0.69948 0.37289
0.69948 0.37290
0.69949 0.37291
0.69949 0.37292
0.69949 0.37293
0.69950 0.37294
0.69951 0.37295
0.69951 0.37296
0.69951 0.37297
0.69952 0.37298
0.69952 0.37299
0.69952 0.37300
0.69952 0.37301
0.69952 0.37302
0.69952 0.37303
0.69952 0.37304
0.69952 0.37305
0.69953 0.37306
0.69954 0.37307
0.69954 0.37308
0.69954 0.37309
0.69954 0.37310
0.69955 0.37311
0.69955 0.37312
0.69956 0.37313
0.69956 0.37314
0.69956 0.37315
0.69956 0.37316
0.69956 0.37317
0.69956 0.37318
0.69956 0.37319
0.69956 0.37320
0.69957 0.37321
0.69957 0.37322
0.69957 0.37323
0.69958 0.37324
0.69958 0.37325
0.69958 0.37326
0.69958 0.37327
0.69959 0.37328
0.69960 0.37329
0.69960 0.37330
0.69961 0.37331
0.69961 0.37332
0.69962 0.37333
0.69962 0.37334
0.69963 0.37335
0.69963 0.37336
0.69963 0.37337
0.69963 0.37338
0.69964 0.37339
0.69964 0.37340
0.69964 0.37341
0.69964 0.37342
0.69965 0.37343
0.69965 0.37344
0.69966 0.37345
0.69967 0.37346
0.69967 0.37347
0.69968 0.37348
0.69969 0.37349
0.69969 0.37350
0.69970 0.37351
0.69970 0.37352
0.69970 0.37353
0.69970 0.37354
0.69971 0.37355
0.69971 0.37356
0.69971 0.37357
0.69971 0.37358
0.69972 0.37359
0.69973 0.37360
0.69973 0.37361
0.69974 0.37362
0.69974 0.37363
0.69976 0.37364
0.69976 0.37365
0.69976 0.37366
0.69976 0.37367
0.69976 0.37368
0.69976 0.37369
0.69977 0.37370
0.69977 0.37371
0.69977 0.37372
0.69977 0.37373
0.69979 0.37374
0.69980 0.37375
0.69980 0.37376
0.69981 0.37377
0.69981 0.37378
0.69981 0.37379
0.69981 0.37380
0.69981 0.37381
0.69982 0.37382
0.69983 0.37383
0.69983 0.37384
0.69983 0.37385
0.69984 0.37386
0.69985 0.37387
0.69985 0.37388
0.69986 0.37389
0.69986 0.37390
0.69987 0.37391
0.69987 0.37392
0.69988 0.37393
0.69988 0.37394
0.69989 0.37395
0.69990 0.37396
0.69990 0.37397
0.69990 0.37398
0.69990 0.37399
0.69991 0.37400
0.69991 0.37401
0.69991 0.37402
0.69992 0.37403
0.69992 0.37404
0.69992 0.37405
0.69993 0.37406
0.69994 0.37407
0.69995 0.37408
0.69995 0.37409
0.69996 0.37410
0.69997 0.37411
0.69997 0.37412
0.69997 0.37413
0.69998 0.37414
0.69998 0.37415
0.69998 0.37416
0.69998 0.37417
0.69998 0.37418
0.69999 0.37419
0.69999 0.37420
0.69999 0.37421
0.69999 0.37422
0.69999 0.37423
0.70000 0.37424
0.70000 0.37425
0.70001 0.37426
0.70002 0.37427
0.70002 0.37428
0.70003 0.37429
0.70003 0.37430
0.70003 0.37431
0.70004 0.37432
0.70005 0.37433
0.70006 0.37434
0.70006 0.37435
0.70007 0.37436
0.70007 0.37437
0.70007 0.37438
0.70008 0.37439
0.70008 0.37440
0.70008 0.37441
0.70009 0.37442
0.70009 0.37443
0.70009 0.37444
0.70009 0.37445
0.70010 0.37446
0.70010 0.37447
0.70012 0.37448
0.70012 0.37449
0.70012 0.37450
0.70013 0.37451
0.70013 0.37452
0.70014 0.37453
0.70015 0.37454
0.70015 0.37455
0.70015 0.37456
0.70016 0.37457
0.70017 0.37458
0.70017 0.37459
0.70019 0.37460
0.70019 0.37461
0.70019 0.37462
0.70020 0.37463
0.70020 0.37464
0.70021 0.37465
0.70021 0.37466
0.70021 0.37467
0.70022 0.37468
0.70022 0.37469
0.70023 0.37470
0.70023 0.37471
0.70023 0.37472
0.70024 0.37473
0.70024 0.37474
0.70025 0.37475
0.70025 0.37476
0.70026 0.37477
0.70026 0.37478
0.70026 0.37479
0.70027 0.37480
0.70027 0.37481
0.70027 0.37482
0.70028 0.37483
0.70028 0.37484
0.70029 0.37485
0.70030 0.37486
0.70031 0.37487
0.70031 0.37488
0.70031 0.37489
0.70032 0.37490
0.70033 0.37491
0.70033 0.37492
0.70033 0.37493
0.70034 0.37494
0.70034 0.37495
0.70034 0.37496
0.70034 0.37497
0.70034 0.37498
0.70034 0.37499
0.70035 0.37500
0.70036 0.37501
0.70036 0.37502
0.70038 0.37503
0.70038 0.37504
0.70038 0.37505
0.70038 0.37506
0.70039 0.37507
0.70039 0.37508
0.70040 0.37509
0.70041 0.37510
0.70042 0.37511
0.70042 0.37512
0.70042 0.37513
0.70042 0.37514
0.70043 0.37515
0.70043 0.37516
0.70043 0.37517
0.70043 0.37518
0.70043 0.37519
0.70043 0.37520
0.70044 0.37521
0.70044 0.37522
0.70044 0.37523
0.70044 0.37524
0.70045 0.37525
0.70045 0.37526
0.70046 0.37527
0.70047 0.37528
0.70047 0.37529
0.70047 0.37530
0.70048 0.37531
0.70048 0.37532
0.70048 0.37533
0.70049 0.37534
0.70049 0.37535
0.70049 0.37536
0.70049 0.37537
0.70050 0.37538
0.70050 0.37539
0.70050 0.37540
0.70051 0.37541
0.70051 0.37542
0.70051 0.37543
0.70052 0.37544
0.70053 0.37545
0.70053 0.37546
0.70053 0.37547
0.70054 0.37548
0.70054 0.37549
0.70055 0.37550
0.70055 0.37551
0.70055 0.37552
0.70055 0.37553
0.70055 0.37554
0.70056 0.37555
0.70056 0.37556
0.70056 0.37557
0.70056 0.37558
0.70056 0.37559
0.70056 0.37560
0.70057 0.37561
0.70057 0.37562
0.70057 0.37563
0.70057 0.37564
0.70057 0.37565
0.70058 0.37566
0.70058 0.37567
0.70058 0.37568
0.70059 0.37569
0.70059 0.37570
0.70060 0.37571
0.70060 0.37572
0.70061 0.37573
0.70061 0.37574
0.70062 0.37575
0.70062 0.37576
0.70062 0.37577
0.70063 0.37578
0.70063 0.37579
0.70063 0.37580
0.70064 0.37581
0.70064 0.37582
0.70065 0.37583
0.70065 0.37584
0.70065 0.37585
0.70065 0.37586
0.70066 0.37587
0.70066 0.37588
0.70066 0.37589
0.70067 0.37590
0.70068 0.37591
0.70068 0.37592
0.70068 0.37593
0.70068 0.37594
0.70068 0.37595
0.70069 0.37596
0.70069 0.37597
0.70069 0.37598
0.70070 0.37599
0.70070 0.37600
0.70071 0.37601
0.70072 0.37602
0.70072 0.37603
0.70073 0.37604
0.70075 0.37605
0.70075 0.37606
0.70076 0.37607
0.70076 0.37608
0.70077 0.37609
0.70078 0.37610
0.70078 0.37611
0.70079 0.37612
0.70079 0.37613
0.70079 0.37614
0.70080 0.37615
0.70080 0.37616
0.70081 0.37617
0.70082 0.37618
0.70082 0.37619
0.70082 0.37620
0.70083 0.37621
0.70083 0.37622
0.70083 0.37623
0.70083 0.37624
0.70084 0.37625
0.70084 0.37626
0.70086 0.37627
0.70087 0.37628
0.70087 0.37629
0.70088 0.37630
0.70089 0.37631
0.70090 0.37632
0.70090 0.37633
0.70091 0.37634
0.70092 0.37635
0.70093 0.37636
0.70093 0.37637
0.70093 0.37638
0.70094 0.37639
0.70094 0.37640
0.70094 0.37641
0.70094 0.37642
0.70095 0.37643
0.70095 0.37644
0.70096 0.37645
0.70096 0.37646
0.70097 0.37647
0.70097 0.37648
0.70097 0.37649
0.70098 0.37650
0.70098 0.37651
0.70098 0.37652
0.70098 0.37653
0.70099 0.37654
0.70100 0.37655
0.70100 0.37656
0.70100 0.37657
0.70101 0.37658
0.70101 0.37659
0.70102 0.37660
0.70103 0.37661
0.70103 0.37662
0.70104 0.37663
0.70104 0.37664
0.70105 0.37665
0.70105 0.37666
0.70106 0.37667
0.70107 0.37668
0.70107 0.37669
0.70107 0.37670
0.70108 0.37671
0.70108 0.37672
0.70108 0.37673
0.70108 0.37674
0.70108 0.37675
0.70108 0.37676
0.70108 0.37677
0.70109 0.37678
0.70109 0.37679
0.70110 0.37680
0.70110 0.37681
0.70110 0.37682
0.70110 0.37683
0.70111 0.37684
0.70111 0.37685
0.70111 0.37686
0.70111 0.37687
0.70111 0.37688
0.70112 0.37689
0.70113 0.37690
0.70113 0.37691
0.70114 0.37692
0.70114 0.37693
0.70114 0.37694
0.70115 0.37695
0.70115 0.37696
0.70116 0.37697
0.70116 0.37698
0.70116 0.37699
0.70117 0.37700
0.70119 0.37701
0.70119 0.37702
0.70119 0.37703
0.70120 0.37704
0.70121 0.37705
0.70121 0.37706
0.70122 0.37707
0.70122 0.37708
0.70122 0.37709
0.70122 0.37710
0.70123 0.37711
0.70123 0.37712
0.70124 0.37713
0.70124 0.37714
0.70124 0.37715
0.70124 0.37716
0.70126 0.37717
0.70128 0.37718
0.70129 0.37719
0.70129 0.37720
0.70129 0.37721
0.70129 0.37722
0.70130 0.37723
0.70130 0.37724
0.70130 0.37725
0.70131 0.37726
0.70131 0.37727
0.70131 0.37728
0.70132 0.37729
0.70133 0.37730
0.70133 0.37731
0.70134 0.37732
0.70134 0.37733
0.70134 0.37734
0.70134 0.37735
0.70135 0.37736
0.70135 0.37737
0.70135 0.37738
0.70136 0.37739
0.70136 0.37740
0.70136 0.37741
0.70137 0.37742
0.70137 0.37743
0.70137 0.37744
0.70137 0.37745
0.70137 0.37746
0.70137 0.37747
0.70138 0.37748
0.70138 0.37749
0.70138 0.37750
0.70138 0.37751
0.70139 0.37752
0.70139 0.37753
0.70139 0.37754
0.70140 0.37755
0.70140 0.37756
0.70140 0.37757
0.70140 0.37758
0.70141 0.37759
0.70141 0.37760
0.70141 0.37761
0.70141 0.37762
0.70141 0.37763
0.70142 0.37764
0.70142 0.37765
0.70143 0.37766
0.70143 0.37767
0.70144 0.37768
0.70144 0.37769
0.70144 0.37770
0.70144 0.37771
0.70145 0.37772
0.70145 0.37773
0.70145 0.37774
0.70146 0.37775
0.70147 0.37776
0.70147 0.37777
0.70147 0.37778
0.70147 0.37779
0.70148 0.37780
0.70148 0.37781
0.70148 0.37782
0.70148 0.37783
0.70148 0.37784
0.70148 0.37785
0.70149 0.37786
0.70150 0.37787
0.70150 0.37788
0.70150 0.37789
0.70151 0.37790
0.70152 0.37791
0.70152 0.37792
0.70154 0.37793
0.70156 0.37794
0.70157 0.37795
0.70157 0.37796
0.70157 0.37797
0.70157 0.37798
0.70157 0.37799
0.70157 0.37800
0.70158 0.37801
0.70158 0.37802
0.70158 0.37803
0.70159 0.37804
0.70159 0.37805
0.70159 0.37806
0.70159 0.37807
0.70159 0.37808
0.70160 0.37809
0.70160 0.37810
0.70160 0.37811
0.70160 0.37812
0.70161 0.37813
0.70161 0.37814
0.70161 0.37815
0.70162 0.37816
0.70162 0.37817
0.70163 0.37818
0.70163 0.37819
0.70164 0.37820
0.70165 0.37821
0.70165 0.37822
0.70165 0.37823
0.70166 0.37824
0.70166 0.37825
0.70167 0.37826
0.70167 0.37827
0.70167 0.37828
0.70167 0.37829
0.70168 0.37830
0.70168 0.37831
0.70169 0.37832
0.70169 0.37833
0.70169 0.37834
0.70170 0.37835
0.70171 0.37836
0.70172 0.37837
0.70172 0.37838
0.70173 0.37839
0.70175 0.37840
0.70176 0.37841
0.70176 0.37842
0.70176 0.37843
0.70176 0.37844
0.70176 0.37845
0.70176 0.37846
0.70177 0.37847
0.70177 0.37848
0.70178 0.37849
0.70178 0.37850
0.70179 0.37851
0.70179 0.37852
0.70180 0.37853
0.70180 0.37854
0.70180 0.37855
0.70181 0.37856
0.70182 0.37857
0.70183 0.37858
0.70183 0.37859
0.70183 0.37860
0.70184 0.37861
0.70184 0.37862
0.70184 0.37863
0.70185 0.37864
0.70185 0.37865
0.70185 0.37866
0.70186 0.37867
0.70187 0.37868
0.70187 0.37869
0.70188 0.37870
0.70188 0.37871
0.70188 0.37872
0.70188 0.37873
0.70189 0.37874
0.70190 0.37875
0.70190 0.37876
0.70191 0.37877
0.70191 0.37878
0.70191 0.37879
0.70192 0.37880
0.70193 0.37881
0.70193 0.37882
0.70194 0.37883
0.70194 0.37884
0.70194 0.37885
0.70195 0.37886
0.70195 0.37887
0.70196 0.37888
0.70197 0.37889
0.70198 0.37890
0.70198 0.37891
0.70199 0.37892
0.70199 0.37893
0.70199 0.37894
0.70200 0.37895
0.70202 0.37896
0.70202 0.37897
0.70202 0.37898
0.70203 0.37899
0.70203 0.37900
0.70203 0.37901
0.70204 0.37902
0.70204 0.37903
0.70205 0.37904
0.70205 0.37905
0.70205 0.37906
0.70206 0.37907
0.70206 0.37908
0.70206 0.37909
0.70206 0.37910
0.70208 0.37911
0.70209 0.37912
0.70209 0.37913
0.70211 0.37914
0.70211 0.37915
0.70211 0.37916
0.70212 0.37917
0.70213 0.37918
0.70213 0.37919
0.70214 0.37920
0.70214 0.37921
0.70216 0.37922
0.70216 0.37923
0.70216 0.37924
0.70217 0.37925
0.70217 0.37926
0.70217 0.37927
0.70217 0.37928
0.70218 0.37929
0.70218 0.37930
0.70218 0.37931
0.70218 0.37932
0.70219 0.37933
0.70220 0.37934
0.70220 0.37935
0.70221 0.37936
0.70221 0.37937
0.70221 0.37938
0.70224 0.37939
0.70224 0.37940
0.70224 0.37941
0.70225 0.37942
0.70225 0.37943
0.70226 0.37944
0.70227 0.37945
0.70227 0.37946
0.70229 0.37947
0.70229 0.37948
0.70229 0.37949
0.70230 0.37950
0.70230 0.37951
0.70230 0.37952
0.70231 0.37953
0.70231 0.37954
0.70231 0.37955
0.70233 0.37956
0.70233 0.37957
0.70234 0.37958
0.70234 0.37959
0.70234 0.37960
0.70235 0.37961
0.70235 0.37962
0.70236 0.37963
0.70236 0.37964
0.70239 0.37965
0.70239 0.37966
0.70239 0.37967
0.70240 0.37968
0.70240 0.37969
0.70241 0.37970
0.70241 0.37971
0.70241 0.37972
0.70242 0.37973
0.70242 0.37974
0.70242 0.37975
0.70243 0.37976
0.70244 0.37977
0.70245 0.37978
0.70245 0.37979
0.70246 0.37980
0.70247 0.37981
0.70247 0.37982
0.70248 0.37983
0.70248 0.37984
0.70249 0.37985
0.70249 0.37986
0.70249 0.37987
0.70250 0.37988
0.70250 0.37989
0.70251 0.37990
0.70251 0.37991
0.70251 0.37992
0.70252 0.37993
0.70252 0.37994
0.70252 0.37995
0.70252 0.37996
0.70253 0.37997
0.70253 0.37998
0.70254 0.37999
0.70254 0.38000
0.70254 0.38001
0.70254 0.38002
0.70254 0.38003
0.70255 0.38004
0.70255 0.38005
0.70255 0.38006
0.70255 0.38007
0.70256 0.38008
0.70256 0.38009
0.70256 0.38010
0.70256 0.38011
0.70257 0.38012
0.70258 0.38013
0.70258 0.38014
0.70259 0.38015
0.70259 0.38016
0.70259 0.38017
0.70261 0.38018
0.70261 0.38019
0.70261 0.38020
0.70261 0.38021
0.70262 0.38022
0.70262 0.38023
0.70262 0.38024
0.70262 0.38025
0.70262 0.38026
0.70262 0.38027
0.70263 0.38028
0.70263 0.38029
0.70263 0.38030
0.70264 0.38031
0.70264 0.38032
0.70264 0.38033
0.70264 0.38034
0.70264 0.38035
0.70265 0.38036
0.70265 0.38037
0.70265 0.38038
0.70266 0.38039
0.70266 0.38040
0.70266 0.38041
0.70267 0.38042
0.70268 0.38043
0.70268 0.38044
0.70268 0.38045
0.70268 0.38046
0.70268 0.38047
0.70268 0.38048
0.70268 0.38049
0.70268 0.38050
0.70269 0.38051
0.70269 0.38052
0.70269 0.38053
0.70271 0.38054
0.70271 0.38055
0.70272 0.38056
0.70272 0.38057
0.70273 0.38058
0.70273 0.38059
0.70273 0.38060
0.70274 0.38061
0.70274 0.38062
0.70274 0.38063
0.70275 0.38064
0.70275 0.38065
0.70275 0.38066
0.70275 0.38067
0.70276 0.38068
0.70276 0.38069
0.70277 0.38070
0.70277 0.38071
0.70278 0.38072
0.70279 0.38073
0.70280 0.38074
0.70280 0.38075
0.70280 0.38076
0.70281 0.38077
0.70281 0.38078
0.70282 0.38079
0.70282 0.38080
0.70282 0.38081
0.70283 0.38082
0.70283 0.38083
0.70283 0.38084
0.70283 0.38085
0.70283 0.38086
0.70283 0.38087
0.70284 0.38088
0.70284 0.38089
0.70284 0.38090
0.70284 0.38091
0.70285 0.38092
0.70285 0.38093
0.70285 0.38094
0.70285 0.38095
0.70287 0.38096
0.70287 0.38097
0.70287 0.38098
0.70287 0.38099
0.70288 0.38100
0.70288 0.38101
0.70289 0.38102
0.70289 0.38103
0.70289 0.38104
0.70289 0.38105
0.70290 0.38106
0.70290 0.38107
0.70290 0.38108
0.70290 0.38109
0.70290 0.38110
0.70290 0.38111
0.70290 0.38112
0.70291 0.38113
0.70292 0.38114
0.70293 0.38115
0.70293 0.38116
0.70293 0.38117
0.70293 0.38118
0.70293 0.38119
0.70293 0.38120
0.70293 0.38121
0.70293 0.38122
0.70293 0.38123
0.70293 0.38124
0.70294 0.38125
0.70294 0.38126
0.70295 0.38127
0.70295 0.38128
0.70296 0.38129
0.70296 0.38130
0.70296 0.38131
0.70296 0.38132
0.70297 0.38133
0.70297 0.38134
0.70297 0.38135
0.70299 0.38136
0.70300 0.38137
0.70300 0.38138
0.70300 0.38139
0.70301 0.38140
0.70301 0.38141
0.70302 0.38142
0.70302 0.38143
0.70303 0.38144
0.70303 0.38145
0.70303 0.38146
0.70304 0.38147
0.70305 0.38148
0.70305 0.38149
0.70305 0.38150
0.70307 0.38151
0.70307 0.38152
0.70307 0.38153
0.70308 0.38154
0.70309 0.38155
0.70310 0.38156
0.70310 0.38157
0.70311 0.38158
0.70311 0.38159
0.70311 0.38160
0.70311 0.38161
0.70311 0.38162
0.70312 0.38163
0.70313 0.38164
0.70314 0.38165
0.70314 0.38166
0.70315 0.38167
0.70316 0.38168
0.70316 0.38169
0.70316 0.38170
0.70317 0.38171
0.70317 0.38172
0.70319 0.38173
0.70320 0.38174
0.70320 0.38175
0.70321 0.38176
0.70321 0.38177
0.70321 0.38178
0.70321 0.38179
0.70322 0.38180
0.70322 0.38181
0.70322 0.38182
0.70322 0.38183
0.70323 0.38184
0.70323 0.38185
0.70324 0.38186
0.70324 0.38187
0.70326 0.38188
0.70326 0.38189
0.70327 0.38190
0.70327 0.38191
0.70327 0.38192
0.70327 0.38193
0.70328 0.38194
0.70329 0.38195
0.70329 0.38196
0.70329 0.38197
0.70329 0.38198
0.70330 0.38199
0.70330 0.38200
0.70330 0.38201
0.70331 0.38202
0.70331 0.38203
0.70331 0.38204
0.70331 0.38205
0.70332 0.38206
0.70333 0.38207
0.70333 0.38208
0.70333 0.38209
0.70335 0.38210
0.70335 0.38211
0.70335 0.38212
0.70335 0.38213
0.70336 0.38214
0.70337 0.38215
0.70338 0.38216
0.70338 0.38217
0.70339 0.38218
0.70339 0.38219
0.70340 0.38220
0.70341 0.38221
0.70341 0.38222
0.70341 0.38223
0.70342 0.38224
0.70342 0.38225
0.70342 0.38226
0.70342 0.38227
0.70342 0.38228
0.70343 0.38229
0.70343 0.38230
0.70344 0.38231
0.70345 0.38232
0.70345 0.38233
0.70345 0.38234
0.70346 0.38235
0.70346 0.38236
0.70346 0.38237
0.70347 0.38238
0.70347 0.38239
0.70347 0.38240
0.70347 0.38241
0.70348 0.38242
0.70349 0.38243
0.70350 0.38244
0.70351 0.38245
0.70351 0.38246
0.70351 0.38247
0.70351 0.38248
0.70352 0.38249
0.70352 0.38250
0.70353 0.38251
0.70353 0.38252
0.70354 0.38253
0.70356 0.38254
0.70357 0.38255
0.70357 0.38256
0.70357 0.38257
0.70358 0.38258
0.70359 0.38259
0.70361 0.38260
0.70361 0.38261
0.70362 0.38262
0.70362 0.38263
0.70363 0.38264
0.70363 0.38265
0.70363 0.38266
0.70363 0.38267
0.70364 0.38268
0.70365 0.38269
0.70365 0.38270
0.70365 0.38271
0.70366 0.38272
0.70366 0.38273
0.70366 0.38274
0.70367 0.38275
0.70367 0.38276
0.70368 0.38277
0.70368 0.38278
0.70369 0.38279
0.70369 0.38280
0.70371 0.38281
0.70371 0.38282
0.70371 0.38283
0.70371 0.38284
0.70372 0.38285
0.70372 0.38286
0.70373 0.38287
0.70373 0.38288
0.70373 0.38289
0.70374 0.38290
0.70374 0.38291
0.70375 0.38292
0.70375 0.38293
0.70375 0.38294
0.70376 0.38295
0.70377 0.38296
0.70377 0.38297
0.70377 0.38298
0.70377 0.38299
0.70377 0.38300
0.70377 0.38301
0.70378 0.38302
0.70378 0.38303
0.70379 0.38304
0.70379 0.38305
0.70379 0.38306
0.70379 0.38307
0.70380 0.38308
0.70380 0.38309
0.70380 0.38310
0.70381 0.38311
0.70381 0.38312
0.70382 0.38313
0.70382 0.38314
0.70383 0.38315
0.70383 0.38316
0.70383 0.38317
0.70383 0.38318
0.70385 0.38319
0.70385 0.38320
0.70386 0.38321
0.70386 0.38322
0.70387 0.38323
0.70387 0.38324
0.70387 0.38325
0.70389 0.38326
0.70389 0.38327
0.70389 0.38328
0.70389 0.38329
0.70390 0.38330
0.70391 0.38331
0.70391 0.38332
0.70391 0.38333
0.70392 0.38334
0.70393 0.38335
0.70393 0.38336
0.70394 0.38337
0.70394 0.38338
0.70394 0.38339
0.70396 0.38340
0.70396 0.38341
0.70396 0.38342
0.70396 0.38343
0.70396 0.38344
0.70397 0.38345
0.70397 0.38346
0.70397 0.38347
0.70398 0.38348
0.70398 0.38349
0.70398 0.38350
0.70398 0.38351
0.70398 0.38352
0.70398 0.38353
0.70398 0.38354
0.70399 0.38355
0.70400 0.38356
0.70400 0.38357
0.70400 0.38358
0.70401 0.38359
0.70401 0.38360
0.70401 0.38361
0.70401 0.38362
0.70402 0.38363
0.70402 0.38364
0.70404 0.38365
0.70405 0.38366
0.70405 0.38367
0.70405 0.38368
0.70406 0.38369
0.70406 0.38370
0.70406 0.38371
0.70406 0.38372
0.70406 0.38373
0.70407 0.38374
0.70407 0.38375
0.70408 0.38376
0.70408 0.38377
0.70408 0.38378
0.70408 0.38379
0.70408 0.38380
0.70408 0.38381
0.70408 0.38382
0.70409 0.38383
0.70409 0.38384
0.70409 0.38385
0.70410 0.38386
0.70411 0.38387
0.70411 0.38388
0.70412 0.38389
0.70412 0.38390
0.70412 0.38391
0.70412 0.38392
0.70414 0.38393
0.70414 0.38394
0.70414 0.38395
0.70414 0.38396
0.70414 0.38397
0.70416 0.38398
0.70416 0.38399
0.70416 0.38400
0.70416 0.38401
0.70417 0.38402
0.70418 0.38403
0.70419 0.38404
0.70419 0.38405
0.70420 0.38406
0.70422 0.38407
0.70423 0.38408
0.70423 0.38409
0.70424 0.38410
0.70424 0.38411
0.70425 0.38412
0.70425 0.38413
0.70426 0.38414
0.70426 0.38415
0.70428 0.38416
0.70428 0.38417
0.70428 0.38418
0.70429 0.38419
0.70429 0.38420
0.70430 0.38421
0.70430 0.38422
0.70430 0.38423
0.70431 0.38424
0.70431 0.38425
0.70432 0.38426
0.70432 0.38427
0.70432 0.38428
0.70432 0.38429
0.70433 0.38430
0.70433 0.38431
0.70433 0.38432
0.70434 0.38433
0.70435 0.38434
0.70435 0.38435
0.70435 0.38436
0.70436 0.38437
0.70437 0.38438
0.70437 0.38439
0.70438 0.38440
0.70438 0.38441
0.70438 0.38442
0.70438 0.38443
0.70439 0.38444
0.70439 0.38445
0.70439 0.38446
0.70439 0.38447
0.70439 0.38448
0.70439 0.38449
0.70440 0.38450
0.70440 0.38451
0.70440 0.38452
0.70441 0.38453
0.70442 0.38454
0.70443 0.38455
0.70444 0.38456
0.70444 0.38457
0.70444 0.38458
0.70444 0.38459
0.70444 0.38460
0.70444 0.38461
0.70445 0.38462
0.70446 0.38463
0.70446 0.38464
0.70446 0.38465
0.70447 0.38466
0.70448 0.38467
0.70448 0.38468
0.70448 0.38469
0.70448 0.38470
0.70449 0.38471
0.70450 0.38472
0.70452 0.38473
0.70452 0.38474
0.70453 0.38475
0.70453 0.38476
0.70454 0.38477
0.70454 0.38478
0.70455 0.38479
0.70455 0.38480
0.70456 0.38481
0.70457 0.38482
0.70457 0.38483
0.70458 0.38484
0.70458 0.38485
0.70458 0.38486
0.70460 0.38487
0.70460 0.38488
0.70460 0.38489
0.70460 0.38490
0.70460 0.38491
0.70460 0.38492
0.70461 0.38493
0.70461 0.38494
0.70462 0.38495
0.70463 0.38496
0.70463 0.38497
0.70463 0.38498
0.70463 0.38499
0.70463 0.38500
0.70464 0.38501
0.70464 0.38502
0.70464 0.38503
0.70464 0.38504
0.70464 0.38505
0.70465 0.38506
0.70465 0.38507
0.70466 0.38508
0.70466 0.38509
0.70466 0.38510
0.70467 0.38511
0.70467 0.38512
0.70467 0.38513
0.70468 0.38514
0.70468 0.38515
0.70469 0.38516
0.70469 0.38517
0.70470 0.38518
0.70470 0.38519
0.70471 0.38520
0.70472 0.38521
0.70472 0.38522
0.70472 0.38523
0.70472 0.38524
0.70473 0.38525
0.70473 0.38526
0.70474 0.38527
0.70474 0.38528
0.70475 0.38529
0.70475 0.38530
0.70475 0.38531
0.70476 0.38532
0.70476 0.38533
0.70476 0.38534
0.70477 0.38535
0.70477 0.38536
0.70477 0.38537
0.70478 0.38538
0.70478 0.38539
0.70478 0.38540
0.70478 0.38541
0.70478 0.38542
0.70479 0.38543
0.70479 0.38544
0.70479 0.38545
0.70479 0.38546
0.70480 0.38547
0.70480 0.38548
0.70481 0.38549
0.70481 0.38550
0.70482 0.38551
0.70483 0.38552
0.70484 0.38553
0.70484 0.38554
0.70484 0.38555
0.70484 0.38556
0.70484 0.38557
0.70485 0.38558
0.70485 0.38559
0.70486 0.38560
0.70487 0.38561
0.70487 0.38562
0.70487 0.38563
0.70487 0.38564
0.70487 0.38565
0.70488 0.38566
0.70488 0.38567
0.70489 0.38568
0.70489 0.38569
0.70490 0.38570
0.70491 0.38571
0.70491 0.38572
0.70491 0.38573
0.70491 0.38574
0.70491 0.38575
0.70491 0.38576
0.70492 0.38577
0.70492 0.38578
0.70492 0.38579
0.70493 0.38580
0.70493 0.38581
0.70493 0.38582
0.70493 0.38583
0.70494 0.38584
0.70494 0.38585
0.70495 0.38586
0.70495 0.38587
0.70496 0.38588
0.70496 0.38589
0.70496 0.38590
0.70496 0.38591
0.70496 0.38592
0.70496 0.38593
0.70497 0.38594
0.70497 0.38595
0.70498 0.38596
0.70498 0.38597
0.70498 0.38598
0.70498 0.38599
0.70498 0.38600
0.70498 0.38601
0.70499 0.38602
0.70499 0.38603
0.70499 0.38604
0.70500 0.38605
0.70500 0.38606
0.70501 0.38607
0.70501 0.38608
0.70501 0.38609
0.70501 0.38610
0.70502 0.38611
0.70503 0.38612
0.70503 0.38613
0.70503 0.38614
0.70504 0.38615
0.70504 0.38616
0.70504 0.38617
0.70505 0.38618
0.70505 0.38619
0.70506 0.38620
0.70506 0.38621
0.70506 0.38622
0.70507 0.38623
0.70507 0.38624
0.70507 0.38625
0.70508 0.38626
0.70509 0.38627
0.70509 0.38628
0.70510 0.38629
0.70511 0.38630
0.70511 0.38631
0.70511 0.38632
0.70511 0.38633
0.70512 0.38634
0.70512 0.38635
0.70512 0.38636
0.70512 0.38637
0.70513 0.38638
0.70513 0.38639
0.70514 0.38640
0.70514 0.38641
0.70514 0.38642
0.70515 0.38643
0.70515 0.38644
0.70515 0.38645
0.70516 0.38646
0.70516 0.38647
0.70516 0.38648
0.70517 0.38649
0.70517 0.38650
0.70517 0.38651
0.70517 0.38652
0.70518 0.38653
0.70518 0.38654
0.70518 0.38655
0.70518 0.38656
0.70519 0.38657
0.70519 0.38658
0.70520 0.38659
0.70520 0.38660
0.70521 0.38661
0.70521 0.38662
0.70521 0.38663
0.70522 0.38664
0.70523 0.38665
0.70523 0.38666
0.70523 0.38667
0.70523 0.38668
0.70524 0.38669
0.70525 0.38670
0.70525 0.38671
0.70526 0.38672
0.70526 0.38673
0.70527 0.38674
0.70527 0.38675
0.70527 0.38676
0.70527 0.38677
0.70528 0.38678
0.70528 0.38679
0.70529 0.38680
0.70529 0.38681
0.70530 0.38682
0.70530 0.38683
0.70530 0.38684
0.70530 0.38685
0.70531 0.38686
0.70531 0.38687
0.70532 0.38688
0.70533 0.38689
0.70534 0.38690
0.70534 0.38691
0.70534 0.38692
0.70535 0.38693
0.70535 0.38694
0.70535 0.38695
0.70536 0.38696
0.70537 0.38697
0.70537 0.38698
0.70537 0.38699
0.70537 0.38700
0.70538 0.38701
0.70538 0.38702
0.70540 0.38703
0.70540 0.38704
0.70540 0.38705
0.70541 0.38706
0.70541 0.38707
0.70543 0.38708
0.70544 0.38709
0.70544 0.38710
0.70544 0.38711
0.70544 0.38712
0.70544 0.38713
0.70545 0.38714
0.70545 0.38715
0.70546 0.38716
0.70546 0.38717
0.70546 0.38718
0.70547 0.38719
0.70549 0.38720
0.70549 0.38721
0.70550 0.38722
0.70551 0.38723
0.70551 0.38724
0.70551 0.38725
0.70552 0.38726
0.70553 0.38727
0.70554 0.38728
0.70554 0.38729
0.70555 0.38730
0.70556 0.38731
0.70556 0.38732
0.70556 0.38733
0.70557 0.38734
0.70557 0.38735
0.70557 0.38736
0.70558 0.38737
0.70559 0.38738
0.70559 0.38739
0.70560 0.38740
0.70561 0.38741
0.70561 0.38742
0.70561 0.38743
0.70563 0.38744
0.70563 0.38745
0.70564 0.38746
0.70564 0.38747
0.70564 0.38748
0.70565 0.38749
0.70565 0.38750
0.70566 0.38751
0.70566 0.38752
0.70567 0.38753
0.70567 0.38754
0.70567 0.38755
0.70567 0.38756
0.70567 0.38757
0.70567 0.38758
0.70568 0.38759
0.70568 0.38760
0.70568 0.38761
0.70569 0.38762
0.70569 0.38763
0.70569 0.38764
0.70570 0.38765
0.70570 0.38766
0.70570 0.38767
0.70571 0.38768
0.70571 0.38769
0.70572 0.38770
0.70572 0.38771
0.70572 0.38772
0.70572 0.38773
0.70572 0.38774
0.70573 0.38775
0.70573 0.38776
0.70573 0.38777
0.70573 0.38778
0.70573 0.38779
0.70574 0.38780
0.70574 0.38781
0.70574 0.38782
0.70575 0.38783
0.70576 0.38784
0.70576 0.38785
0.70576 0.38786
0.70576 0.38787
0.70577 0.38788
0.70577 0.38789
0.70578 0.38790
0.70578 0.38791
0.70578 0.38792
0.70579 0.38793
0.70579 0.38794
0.70580 0.38795
0.70580 0.38796
0.70581 0.38797
0.70581 0.38798
0.70581 0.38799
0.70581 0.38800
0.70581 0.38801
0.70581 0.38802
0.70582 0.38803
0.70582 0.38804
0.70582 0.38805
0.70582 0.38806
0.70582 0.38807
0.70583 0.38808
0.70583 0.38809
0.70583 0.38810
0.70583 0.38811
0.70583 0.38812
0.70583 0.38813
0.70584 0.38814
0.70584 0.38815
0.70584 0.38816
0.70584 0.38817
0.70586 0.38818
0.70586 0.38819
0.70587 0.38820
0.70587 0.38821
0.70587 0.38822
0.70587 0.38823
0.70589 0.38824
0.70589 0.38825
0.70589 0.38826
0.70590 0.38827
0.70590 0.38828
0.70591 0.38829
0.70591 0.38830
0.70592 0.38831
0.70592 0.38832
0.70592 0.38833
0.70592 0.38834
0.70592 0.38835
0.70594 0.38836
0.70594 0.38837
0.70594 0.38838
0.70594 0.38839
0.70594 0.38840
0.70594 0.38841
0.70595 0.38842
0.70595 0.38843
0.70595 0.38844
0.70596 0.38845
0.70597 0.38846
0.70598 0.38847
0.70598 0.38848
0.70598 0.38849
0.70598 0.38850
0.70599 0.38851
0.70599 0.38852
0.70599 0.38853
0.70600 0.38854
0.70600 0.38855
0.70600 0.38856
0.70600 0.38857
0.70600 0.38858
0.70600 0.38859
0.70600 0.38860
0.70600 0.38861
0.70601 0.38862
0.70601 0.38863
0.70602 0.38864
0.70603 0.38865
0.70603 0.38866
0.70603 0.38867
0.70604 0.38868
0.70604 0.38869
0.70604 0.38870
0.70605 0.38871
0.70606 0.38872
0.70606 0.38873
0.70606 0.38874
0.70607 0.38875
0.70608 0.38876
0.70608 0.38877
0.70608 0.38878
0.70608 0.38879
0.70609 0.38880
0.70609 0.38881
0.70609 0.38882
0.70610 0.38883
0.70610 0.38884
0.70610 0.38885
0.70610 0.38886
0.70611 0.38887
0.70611 0.38888
0.70611 0.38889
0.70612 0.38890
0.70612 0.38891
0.70613 0.38892
0.70613 0.38893
0.70613 0.38894
0.70613 0.38895
0.70613 0.38896
0.70613 0.38897
0.70614 0.38898
0.70615 0.38899
0.70617 0.38900
0.70617 0.38901
0.70618 0.38902
0.70618 0.38903
0.70618 0.38904
0.70618 0.38905
0.70619 0.38906
0.70619 0.38907
0.70621 0.38908
0.70621 0.38909
0.70622 0.38910
0.70622 0.38911
0.70623 0.38912
0.70623 0.38913
0.70623 0.38914
0.70623 0.38915
0.70623 0.38916
0.70623 0.38917
0.70624 0.38918
0.70624 0.38919
0.70624 0.38920
0.70625 0.38921
0.70626 0.38922
0.70626 0.38923
0.70626 0.38924
0.70628 0.38925
0.70629 0.38926
0.70629 0.38927
0.70629 0.38928
0.70629 0.38929
0.70630 0.38930
0.70630 0.38931
0.70631 0.38932
0.70631 0.38933
0.70631 0.38934
0.70631 0.38935
0.70632 0.38936
0.70632 0.38937
0.70633 0.38938
0.70634 0.38939
0.70635 0.38940
0.70635 0.38941
0.70636 0.38942
0.70636 0.38943
0.70636 0.38944
0.70637 0.38945
0.70637 0.38946
0.70637 0.38947
0.70638 0.38948
0.70638 0.38949
0.70638 0.38950
0.70639 0.38951
0.70639 0.38952
0.70640 0.38953
0.70640 0.38954
0.70640 0.38955
0.70641 0.38956
0.70641 0.38957
0.70642 0.38958
0.70642 0.38959
0.70643 0.38960
0.70643 0.38961
0.70643 0.38962
0.70643 0.38963
0.70643 0.38964
0.70644 0.38965
0.70644 0.38966
0.70645 0.38967
0.70645 0.38968
0.70646 0.38969
0.70647 0.38970
0.70648 0.38971
0.70648 0.38972
0.70648 0.38973
0.70648 0.38974
0.70648 0.38975
0.70649 0.38976
0.70649 0.38977
0.70649 0.38978
0.70650 0.38979
0.70650 0.38980
0.70651 0.38981
0.70651 0.38982
0.70651 0.38983
0.70652 0.38984
0.70652 0.38985
0.70653 0.38986
0.70653 0.38987
0.70653 0.38988
0.70653 0.38989
0.70653 0.38990
0.70654 0.38991
0.70654 0.38992
0.70654 0.38993
0.70655 0.38994
0.70655 0.38995
0.70655 0.38996
0.70655 0.38997
0.70655 0.38998
0.70655 0.38999
0.70656 0.39000
0.70656 0.39001
0.70656 0.39002
0.70656 0.39003
0.70657 0.39004
0.70658 0.39005
0.70658 0.39006
0.70659 0.39007
0.70659 0.39008
0.70660 0.39009
0.70661 0.39010
0.70661 0.39011
0.70661 0.39012
0.70661 0.39013
0.70661 0.39014
0.70661 0.39015
0.70662 0.39016
0.70662 0.39017
0.70663 0.39018
0.70663 0.39019
0.70663 0.39020
0.70663 0.39021
0.70664 0.39022
0.70664 0.39023
0.70665 0.39024
0.70666 0.39025
0.70666 0.39026
0.70666 0.39027
0.70666 0.39028
0.70666 0.39029
0.70668 0.39030
0.70668 0.39031
0.70668 0.39032
0.70669 0.39033
0.70669 0.39034
0.70670 0.39035
0.70670 0.39036
0.70670 0.39037
0.70671 0.39038
0.70671 0.39039
0.70672 0.39040
0.70672 0.39041
0.70672 0.39042
0.70673 0.39043
0.70674 0.39044
0.70674 0.39045
0.70674 0.39046
0.70675 0.39047
0.70675 0.39048
0.70675 0.39049
0.70675 0.39050
0.70676 0.39051
0.70676 0.39052
0.70676 0.39053
0.70677 0.39054
0.70677 0.39055
0.70677 0.39056
0.70677 0.39057
0.70678 0.39058
0.70678 0.39059
0.70678 0.39060
0.70678 0.39061
0.70679 0.39062
0.70679 0.39063
0.70679 0.39064
0.70680 0.39065
0.70680 0.39066
0.70680 0.39067
0.70680 0.39068
0.70681 0.39069
0.70681 0.39070
0.70682 0.39071
0.70682 0.39072
0.70682 0.39073
0.70683 0.39074
0.70683 0.39075
0.70684 0.39076
0.70684 0.39077
0.70686 0.39078
0.70687 0.39079
0.70687 0.39080
0.70689 0.39081
0.70692 0.39082
0.70692 0.39083
0.70693 0.39084
0.70694 0.39085
0.70694 0.39086
0.70695 0.39087
0.70695 0.39088
0.70696 0.39089
0.70696 0.39090
0.70696 0.39091
0.70696 0.39092
0.70697 0.39093
0.70697 0.39094
0.70699 0.39095
0.70699 0.39096
0.70700 0.39097
0.70700 0.39098
0.70701 0.39099
0.70701 0.39100
0.70701 0.39101
0.70701 0.39102
0.70701 0.39103
0.70702 0.39104
0.70702 0.39105
0.70702 0.39106
0.70702 0.39107
0.70702 0.39108
0.70703 0.39109
0.70703 0.39110
0.70703 0.39111
0.70703 0.39112
0.70703 0.39113
0.70703 0.39114
0.70703 0.39115
0.70704 0.39116
0.70704 0.39117
0.70704 0.39118
0.70704 0.39119
0.70705 0.39120
0.70705 0.39121
0.70705 0.39122
0.70706 0.39123
0.70706 0.39124
0.70706 0.39125
0.70708 0.39126
0.70708 0.39127
0.70708 0.39128
0.70708 0.39129
0.70708 0.39130
0.70709 0.39131
0.70709 0.39132
0.70709 0.39133
0.70710 0.39134
0.70710 0.39135
0.70710 0.39136
0.70711 0.39137
0.70711 0.39138
0.70711 0.39139
0.70712 0.39140
0.70713 0.39141
0.70713 0.39142
0.70713 0.39143
0.70714 0.39144
0.70714 0.39145
0.70715 0.39146
0.70715 0.39147
0.70715 0.39148
0.70715 0.39149
0.70716 0.39150
0.70717 0.39151
0.70717 0.39152
0.70717 0.39153
0.70717 0.39154
0.70717 0.39155
0.70718 0.39156
0.70718 0.39157
0.70718 0.39158
0.70719 0.39159
0.70719 0.39160
0.70720 0.39161
0.70721 0.39162
0.70721 0.39163
0.70721 0.39164
0.70721 0.39165
0.70722 0.39166
0.70722 0.39167
0.70722 0.39168
0.70722 0.39169
0.70723 0.39170
0.70723 0.39171
0.70724 0.39172
0.70725 0.39173
0.70725 0.39174
0.70726 0.39175
0.70727 0.39176
0.70727 0.39177
0.70728 0.39178
0.70728 0.39179
0.70729 0.39180
0.70729 0.39181
0.70729 0.39182
0.70730 0.39183
0.70730 0.39184
0.70730 0.39185
0.70731 0.39186
0.70731 0.39187
0.70732 0.39188
0.70732 0.39189
0.70732 0.39190
0.70734 0.39191
0.70734 0.39192
0.70734 0.39193
0.70735 0.39194
0.70735 0.39195
0.70735 0.39196
0.70735 0.39197
0.70735 0.39198
0.70736 0.39199
0.70736 0.39200
0.70736 0.39201
0.70736 0.39202
0.70737 0.39203
0.70738 0.39204
0.70739 0.39205
0.70739 0.39206
0.70739 0.39207
0.70739 0.39208
0.70740 0.39209
0.70741 0.39210
0.70741 0.39211
0.70741 0.39212
0.70741 0.39213
0.70742 0.39214
0.70743 0.39215
0.70743 0.39216
0.70743 0.39217
0.70744 0.39218
0.70744 0.39219
0.70744 0.39220
0.70744 0.39221
0.70745 0.39222
0.70746 0.39223
0.70746 0.39224
0.70746 0.39225
0.70746 0.39226
0.70746 0.39227
0.70746 0.39228
0.70748 0.39229
0.70748 0.39230
0.70748 0.39231
0.70748 0.39232
0.70748 0.39233
0.70749 0.39234
0.70750 0.39235
0.70750 0.39236
0.70750 0.39237
0.70751 0.39238
0.70752 0.39239
0.70753 0.39240
0.70753 0.39241
0.70753 0.39242
0.70754 0.39243
0.70754 0.39244
0.70754 0.39245
0.70754 0.39246
0.70754 0.39247
0.70755 0.39248
0.70756 0.39249
0.70756 0.39250
0.70757 0.39251
0.70757 0.39252
0.70757 0.39253
0.70757 0.39254
0.70757 0.39255
0.70758 0.39256
0.70758 0.39257
0.70758 0.39258
0.70758 0.39259
0.70758 0.39260
0.70758 0.39261
0.70759 0.39262
0.70759 0.39263
0.70759 0.39264
0.70759 0.39265
0.70761 0.39266
0.70761 0.39267
0.70762 0.39268
0.70762 0.39269
0.70762 0.39270
0.70763 0.39271
0.70764 0.39272
0.70764 0.39273
0.70764 0.39274
0.70765 0.39275
0.70765 0.39276
0.70765 0.39277
0.70766 0.39278
0.70766 0.39279
0.70767 0.39280
0.70767 0.39281
0.70767 0.39282
0.70768 0.39283
0.70769 0.39284
0.70769 0.39285
0.70770 0.39286
0.70770 0.39287
0.70771 0.39288
0.70771 0.39289
0.70771 0.39290
0.70771 0.39291
0.70772 0.39292
0.70772 0.39293
0.70773 0.39294
0.70773 0.39295
0.70773 0.39296
0.70774 0.39297
0.70774 0.39298
0.70774 0.39299
0.70775 0.39300
0.70775 0.39301
0.70776 0.39302
0.70776 0.39303
0.70777 0.39304
0.70778 0.39305
0.70778 0.39306
0.70779 0.39307
0.70779 0.39308
0.70779 0.39309
0.70780 0.39310
0.70781 0.39311
0.70781 0.39312
0.70781 0.39313
0.70783 0.39314
0.70783 0.39315
0.70783 0.39316
0.70783 0.39317
0.70784 0.39318
0.70784 0.39319
0.70784 0.39320
0.70784 0.39321
0.70784 0.39322
0.70785 0.39323
0.70785 0.39324
0.70785 0.39325
0.70786 0.39326
0.70786 0.39327
0.70786 0.39328
0.70787 0.39329
0.70787 0.39330
0.70787 0.39331
0.70788 0.39332
0.70789 0.39333
0.70790 0.39334
0.70790 0.39335
0.70790 0.39336
0.70791 0.39337
0.70791 0.39338
0.70792 0.39339
0.70792 0.39340
0.70792 0.39341
0.70792 0.39342
0.70793 0.39343
0.70793 0.39344
0.70794 0.39345
0.70794 0.39346
0.70795 0.39347
0.70795 0.39348
0.70795 0.39349
0.70797 0.39350
0.70797 0.39351
0.70798 0.39352
0.70799 0.39353
0.70799 0.39354
0.70799 0.39355
0.70799 0.39356
0.70800 0.39357
0.70800 0.39358
0.70800 0.39359
0.70801 0.39360
0.70802 0.39361
0.70803 0.39362
0.70803 0.39363
0.70803 0.39364
0.70804 0.39365
0.70805 0.39366
0.70805 0.39367
0.70805 0.39368
0.70806 0.39369
0.70807 0.39370
0.70807 0.39371
0.70808 0.39372
0.70808 0.39373
0.70808 0.39374
0.70809 0.39375
0.70809 0.39376
0.70809 0.39377
0.70809 0.39378
0.70810 0.39379
0.70810 0.39380
0.70810 0.39381
0.70810 0.39382
0.70810 0.39383
0.70810 0.39384
0.70811 0.39385
0.70811 0.39386
0.70811 0.39387
0.70811 0.39388
0.70812 0.39389
0.70812 0.39390
0.70813 0.39391
0.70813 0.39392
0.70814 0.39393
0.70814 0.39394
0.70815 0.39395
0.70815 0.39396
0.70815 0.39397
0.70815 0.39398
0.70815 0.39399
0.70815 0.39400
0.70816 0.39401
0.70817 0.39402
0.70817 0.39403
0.70817 0.39404
0.70817 0.39405
0.70817 0.39406
0.70818 0.39407
0.70818 0.39408
0.70819 0.39409
0.70819 0.39410
0.70819 0.39411
0.70819 0.39412
0.70820 0.39413
0.70821 0.39414
0.70822 0.39415
0.70822 0.39416
0.70822 0.39417
0.70823 0.39418
0.70823 0.39419
0.70823 0.39420
0.70824 0.39421
0.70824 0.39422
0.70825 0.39423
0.70825 0.39424
0.70825 0.39425
0.70825 0.39426
0.70826 0.39427
0.70826 0.39428
0.70826 0.39429
0.70827 0.39430
0.70828 0.39431
0.70828 0.39432
0.70829 0.39433
0.70832 0.39434
0.70832 0.39435
0.70832 0.39436
0.70833 0.39437
0.70833 0.39438
0.70833 0.39439
0.70834 0.39440
0.70834 0.39441
0.70834 0.39442
0.70835 0.39443
0.70835 0.39444
0.70835 0.39445
0.70836 0.39446
0.70836 0.39447
0.70836 0.39448
0.70836 0.39449
0.70837 0.39450
0.70837 0.39451
0.70837 0.39452
0.70838 0.39453
0.70838 0.39454
0.70839 0.39455
0.70839 0.39456
0.70839 0.39457
0.70839 0.39458
0.70840 0.39459
0.70840 0.39460
0.70840 0.39461
0.70840 0.39462
0.70840 0.39463
0.70840 0.39464
0.70840 0.39465
0.70841 0.39466
0.70842 0.39467
0.70842 0.39468
0.70843 0.39469
0.70843 0.39470
0.70843 0.39471
0.70843 0.39472
0.70843 0.39473
0.70843 0.39474
0.70844 0.39475
0.70845 0.39476
0.70847 0.39477
0.70848 0.39478
0.70849 0.39479
0.70849 0.39480
0.70849 0.39481
0.70850 0.39482
0.70850 0.39483
0.70850 0.39484
0.70850 0.39485
0.70851 0.39486
0.70851 0.39487
0.70851 0.39488
0.70851 0.39489
0.70851 0.39490
0.70851 0.39491
0.70852 0.39492
0.70853 0.39493
0.70853 0.39494
0.70853 0.39495
0.70853 0.39496
0.70853 0.39497
0.70853 0.39498
0.70854 0.39499
0.70854 0.39500
0.70854 0.39501
0.70854 0.39502
0.70854 0.39503
0.70854 0.39504
0.70854 0.39505
0.70855 0.39506
0.70855 0.39507
0.70855 0.39508
0.70855 0.39509
0.70855 0.39510
0.70855 0.39511
0.70856 0.39512
0.70856 0.39513
0.70857 0.39514
0.70857 0.39515
0.70857 0.39516
0.70858 0.39517
0.70858 0.39518
0.70859 0.39519
0.70859 0.39520
0.70859 0.39521
0.70859 0.39522
0.70860 0.39523
0.70860 0.39524
0.70860 0.39525
0.70860 0.39526
0.70861 0.39527
0.70861 0.39528
0.70861 0.39529
0.70861 0.39530
0.70861 0.39531
0.70861 0.39532
0.70862 0.39533
0.70862 0.39534
0.70862 0.39535
0.70862 0.39536
0.70862 0.39537
0.70863 0.39538
0.70863 0.39539
0.70863 0.39540
0.70863 0.39541
0.70863 0.39542
0.70864 0.39543
0.70865 0.39544
0.70865 0.39545
0.70867 0.39546
0.70867 0.39547
0.70867 0.39548
0.70867 0.39549
0.70867 0.39550
0.70868 0.39551
0.70868 0.39552
0.70868 0.39553
0.70869 0.39554
0.70869 0.39555
0.70869 0.39556
0.70870 0.39557
0.70870 0.39558
0.70871 0.39559
0.70873 0.39560
0.70873 0.39561
0.70874 0.39562
0.70874 0.39563
0.70874 0.39564
0.70874 0.39565
0.70874 0.39566
0.70875 0.39567
0.70875 0.39568
0.70875 0.39569
0.70876 0.39570
0.70876 0.39571
0.70876 0.39572
0.70876 0.39573
0.70878 0.39574
0.70878 0.39575
0.70879 0.39576
0.70879 0.39577
0.70879 0.39578
0.70880 0.39579
0.70880 0.39580
0.70880 0.39581
0.70880 0.39582
0.70881 0.39583
0.70881 0.39584
0.70881 0.39585
0.70881 0.39586
0.70882 0.39587
0.70883 0.39588
0.70883 0.39589
0.70883 0.39590
0.70883 0.39591
0.70883 0.39592
0.70883 0.39593
0.70884 0.39594
0.70884 0.39595
0.70885 0.39596
0.70885 0.39597
0.70886 0.39598
0.70886 0.39599
0.70887 0.39600
0.70888 0.39601
0.70888 0.39602
0.70888 0.39603
0.70888 0.39604
0.70889 0.39605
0.70889 0.39606
0.70889 0.39607
0.70891 0.39608
0.70891 0.39609
0.70892 0.39610
0.70893 0.39611
0.70893 0.39612
0.70893 0.39613
0.70894 0.39614
0.70894 0.39615
0.70894 0.39616
0.70895 0.39617
0.70895 0.39618
0.70895 0.39619
0.70896 0.39620
0.70896 0.39621
0.70896 0.39622
0.70897 0.39623
0.70898 0.39624
0.70899 0.39625
0.70900 0.39626
0.70901 0.39627
0.70901 0.39628
0.70903 0.39629
0.70903 0.39630
0.70903 0.39631
0.70904 0.39632
0.70905 0.39633
0.70905 0.39634
0.70906 0.39635
0.70907 0.39636
0.70908 0.39637
0.70908 0.39638
0.70908 0.39639
0.70908 0.39640
0.70909 0.39641
0.70910 0.39642
0.70910 0.39643
0.70910 0.39644
0.70911 0.39645
0.70911 0.39646
0.70911 0.39647
0.70913 0.39648
0.70913 0.39649
0.70913 0.39650
0.70914 0.39651
0.70915 0.39652
0.70915 0.39653
0.70915 0.39654
0.70916 0.39655
0.70916 0.39656
0.70917 0.39657
0.70917 0.39658
0.70918 0.39659
0.70918 0.39660
0.70919 0.39661
0.70919 0.39662
0.70919 0.39663
0.70919 0.39664
0.70919 0.39665
0.70920 0.39666
0.70920 0.39667
0.70920 0.39668
0.70920 0.39669
0.70921 0.39670
0.70921 0.39671
0.70922 0.39672
0.70923 0.39673
0.70923 0.39674
0.70924 0.39675
0.70924 0.39676
0.70925 0.39677
0.70926 0.39678
0.70926 0.39679
0.70927 0.39680
0.70927 0.39681
0.70928 0.39682
0.70928 0.39683
0.70928 0.39684
0.70929 0.39685
0.70929 0.39686
0.70929 0.39687
0.70929 0.39688
0.70929 0.39689
0.70930 0.39690
0.70932 0.39691
0.70933 0.39692
0.70933 0.39693
0.70933 0.39694
0.70934 0.39695
0.70934 0.39696
0.70934 0.39697
0.70934 0.39698
0.70935 0.39699
0.70935 0.39700
0.70935 0.39701
0.70935 0.39702
0.70935 0.39703
0.70935 0.39704
0.70935 0.39705
0.70935 0.39706
0.70936 0.39707
0.70937 0.39708
0.70937 0.39709
0.70937 0.39710
0.70938 0.39711
0.70938 0.39712
0.70938 0.39713
0.70939 0.39714
0.70939 0.39715
0.70939 0.39716
0.70939 0.39717
0.70939 0.39718
0.70940 0.39719
0.70940 0.39720
0.70940 0.39721
0.70941 0.39722
0.70941 0.39723
0.70941 0.39724
0.70941 0.39725
0.70941 0.39726
0.70942 0.39727
0.70942 0.39728
0.70942 0.39729
0.70942 0.39730
0.70942 0.39731
0.70943 0.39732
0.70943 0.39733
0.70943 0.39734
0.70944 0.39735
0.70944 0.39736
0.70945 0.39737
0.70945 0.39738
0.70945 0.39739
0.70946 0.39740
0.70946 0.39741
0.70947 0.39742
0.70947 0.39743
0.70948 0.39744
0.70948 0.39745
0.70948 0.39746
0.70948 0.39747
0.70949 0.39748
0.70949 0.39749
0.70950 0.39750
0.70950 0.39751
0.70950 0.39752
0.70950 0.39753
0.70950 0.39754
0.70950 0.39755
0.70950 0.39756
0.70950 0.39757
0.70950 0.39758
0.70953 0.39759
0.70953 0.39760
0.70953 0.39761
0.70953 0.39762
0.70953 0.39763
0.70954 0.39764
0.70954 0.39765
0.70954 0.39766
0.70954 0.39767
0.70955 0.39768
0.70955 0.39769
0.70955 0.39770
0.70955 0.39771
0.70955 0.39772
0.70956 0.39773
0.70957 0.39774
0.70957 0.39775
0.70958 0.39776
0.70958 0.39777
0.70958 0.39778
0.70959 0.39779
0.70959 0.39780
0.70960 0.39781
0.70960 0.39782
0.70960 0.39783
0.70960 0.39784
0.70961 0.39785
0.70961 0.39786
0.70962 0.39787
0.70962 0.39788
0.70962 0.39789
0.70963 0.39790
0.70963 0.39791
0.70963 0.39792
0.70964 0.39793
0.70964 0.39794
0.70965 0.39795
0.70965 0.39796
0.70965 0.39797
0.70965 0.39798
0.70966 0.39799
0.70966 0.39800
0.70967 0.39801
0.70967 0.39802
0.70967 0.39803
0.70968 0.39804
0.70968 0.39805
0.70968 0.39806
0.70969 0.39807
0.70969 0.39808
0.70970 0.39809
0.70970 0.39810
0.70970 0.39811
0.70971 0.39812
0.70971 0.39813
0.70971 0.39814
0.70972 0.39815
0.70972 0.39816
0.70973 0.39817
0.70973 0.39818
0.70974 0.39819
0.70975 0.39820
0.70975 0.39821
0.70975 0.39822
0.70976 0.39823
0.70976 0.39824
0.70976 0.39825
0.70976 0.39826
0.70976 0.39827
0.70976 0.39828
0.70977 0.39829
0.70978 0.39830
0.70978 0.39831
0.70978 0.39832
0.70978 0.39833
0.70979 0.39834
0.70979 0.39835
0.70979 0.39836
0.70980 0.39837
0.70980 0.39838
0.70980 0.39839
0.70981 0.39840
0.70981 0.39841
0.70982 0.39842
0.70982 0.39843
0.70983 0.39844
0.70983 0.39845
0.70983 0.39846
0.70983 0.39847
0.70983 0.39848
0.70985 0.39849
0.70987 0.39850
0.70987 0.39851
0.70988 0.39852
0.70988 0.39853
0.70988 0.39854
0.70988 0.39855
0.70989 0.39856
0.70990 0.39857
0.70990 0.39858
0.70990 0.39859
0.70992 0.39860
0.70992 0.39861
0.70992 0.39862
0.70992 0.39863
0.70993 0.39864
0.70993 0.39865
0.70993 0.39866
0.70994 0.39867
0.70994 0.39868
0.70995 0.39869
0.70995 0.39870
0.70998 0.39871
0.70999 0.39872
0.70999 0.39873
0.70999 0.39874
0.70999 0.39875
0.71000 0.39876
0.71000 0.39877
0.71000 0.39878
0.71001 0.39879
0.71001 0.39880
0.71001 0.39881
0.71002 0.39882
0.71002 0.39883
0.71003 0.39884
0.71003 0.39885
0.71003 0.39886
0.71004 0.39887
0.71004 0.39888
0.71004 0.39889
0.71004 0.39890
0.71004 0.39891
0.71005 0.39892
0.71005 0.39893
0.71006 0.39894
0.71007 0.39895
0.71007 0.39896
0.71008 0.39897
0.71008 0.39898
0.71008 0.39899
0.71008 0.39900
0.71008 0.39901
0.71008 0.39902
0.71009 0.39903
0.71009 0.39904
0.71010 0.39905
0.71010 0.39906
0.71011 0.39907
0.71011 0.39908
0.71011 0.39909
0.71011 0.39910
0.71012 0.39911
0.71012 0.39912
0.71012 0.39913
0.71012 0.39914
0.71013 0.39915
0.71013 0.39916
0.71013 0.39917
0.71013 0.39918
0.71014 0.39919
0.71014 0.39920
0.71014 0.39921
0.71014 0.39922
0.71015 0.39923
0.71015 0.39924
0.71015 0.39925
0.71015 0.39926
0.71016 0.39927
0.71016 0.39928
0.71016 0.39929
0.71016 0.39930
0.71016 0.39931
0.71017 0.39932
0.71017 0.39933
0.71018 0.39934
0.71018 0.39935
0.71018 0.39936
0.71018 0.39937
0.71018 0.39938
0.71019 0.39939
0.71019 0.39940
0.71019 0.39941
0.71020 0.39942
0.71020 0.39943
0.71020 0.39944
0.71020 0.39945
0.71021 0.39946
0.71022 0.39947
0.71023 0.39948
0.71023 0.39949
0.71023 0.39950
0.71024 0.39951
0.71025 0.39952
0.71025 0.39953
0.71027 0.39954
0.71028 0.39955
0.71028 0.39956
0.71028 0.39957
0.71028 0.39958
0.71029 0.39959
0.71029 0.39960
0.71029 0.39961
0.71029 0.39962
0.71030 0.39963
0.71030 0.39964
0.71030 0.39965
0.71031 0.39966
0.71031 0.39967
0.71031 0.39968
0.71031 0.39969
0.71032 0.39970
0.71033 0.39971
0.71033 0.39972
0.71034 0.39973
0.71034 0.39974
0.71035 0.39975
0.71035 0.39976
0.71036 0.39977
0.71037 0.39978
0.71037 0.39979
0.71037 0.39980
0.71037 0.39981
0.71037 0.39982
0.71037 0.39983
0.71037 0.39984
0.71038 0.39985
0.71038 0.39986
0.71038 0.39987
0.71038 0.39988
0.71038 0.39989
0.71039 0.39990
0.71039 0.39991
0.71039 0.39992
0.71040 0.39993
0.71040 0.39994
0.71040 0.39995
0.71040 0.39996
0.71041 0.39997
0.71041 0.39998
0.71041 0.39999
0.71041 0.40000
0.71042 0.40001
0.71042 0.40002
0.71043 0.40003
0.71043 0.40004
0.71044 0.40005
0.71044 0.40006
0.71044 0.40007
0.71044 0.40008
0.71044 0.40009
0.71045 0.40010
0.71045 0.40011
0.71045 0.40012
0.71046 0.40013
0.71046 0.40014
0.71046 0.40015
0.71046 0.40016
0.71047 0.40017
0.71048 0.40018
0.71048 0.40019
0.71049 0.40020
0.71050 0.40021
0.71050 0.40022
0.71051 0.40023
0.71052 0.40024
0.71052 0.40025
0.71053 0.40026
0.71054 0.40027
0.71054 0.40028
0.71055 0.40029
0.71056 0.40030
0.71056 0.40031
0.71056 0.40032
0.71056 0.40033
0.71056 0.40034
0.71056 0.40035
0.71057 0.40036
0.71057 0.40037
0.71057 0.40038
0.71058 0.40039
0.71058 0.40040
0.71059 0.40041
0.71059 0.40042
0.71059 0.40043
0.71059 0.40044
0.71061 0.40045
0.71062 0.40046
0.71062 0.40047
0.71063 0.40048
0.71064 0.40049
0.71064 0.40050
0.71064 0.40051
0.71065 0.40052
0.71065 0.40053
0.71065 0.40054
0.71066 0.40055
0.71066 0.40056
0.71066 0.40057
0.71066 0.40058
0.71066 0.40059
0.71067 0.40060
0.71067 0.40061
0.71067 0.40062
0.71068 0.40063
0.71069 0.40064
0.71069 0.40065
0.71069 0.40066
0.71069 0.40067
0.71069 0.40068
0.71069 0.40069
0.71070 0.40070
0.71070 0.40071
0.71070 0.40072
0.71070 0.40073
0.71071 0.40074
0.71072 0.40075
0.71073 0.40076
0.71073 0.40077
0.71073 0.40078
0.71073 0.40079
0.71074 0.40080
0.71074 0.40081
0.71075 0.40082
0.71075 0.40083
0.71075 0.40084
0.71076 0.40085
0.71077 0.40086
0.71077 0.40087
0.71077 0.40088
0.71077 0.40089
0.71078 0.40090
0.71078 0.40091
0.71078 0.40092
0.71079 0.40093
0.71080 0.40094
0.71080 0.40095
0.71080 0.40096
0.71080 0.40097
0.71080 0.40098
0.71080 0.40099
0.71081 0.40100
0.71081 0.40101
0.71081 0.40102
0.71082 0.40103
0.71082 0.40104
0.71083 0.40105
0.71084 0.40106
0.71085 0.40107
0.71085 0.40108
0.71085 0.40109
0.71086 0.40110
0.71086 0.40111
0.71086 0.40112
0.71086 0.40113
0.71087 0.40114
0.71087 0.40115
0.71087 0.40116
0.71087 0.40117
0.71087 0.40118
0.71087 0.40119
0.71088 0.40120
0.71088 0.40121
0.71088 0.40122
0.71088 0.40123
0.71089 0.40124
0.71089 0.40125
0.71089 0.40126
0.71089 0.40127
0.71089 0.40128
0.71090 0.40129
0.71091 0.40130
0.71091 0.40131
0.71091 0.40132
0.71091 0.40133
0.71092 0.40134
0.71092 0.40135
0.71092 0.40136
0.71092 0.40137
0.71093 0.40138
0.71093 0.40139
0.71093 0.40140
0.71093 0.40141
0.71094 0.40142
0.71094 0.40143
0.71094 0.40144
0.71094 0.40145
0.71094 0.40146
0.71096 0.40147
0.71096 0.40148
0.71097 0.40149
0.71097 0.40150
0.71097 0.40151
0.71098 0.40152
0.71098 0.40153
0.71098 0.40154
0.71098 0.40155
0.71099 0.40156
0.71099 0.40157
0.71099 0.40158
0.71099 0.40159
0.71099 0.40160
0.71100 0.40161
0.71100 0.40162
0.71100 0.40163
0.71102 0.40164
0.71102 0.40165
0.71102 0.40166
0.71102 0.40167
0.71103 0.40168
0.71103 0.40169
0.71104 0.40170
0.71104 0.40171
0.71104 0.40172
0.71105 0.40173
0.71105 0.40174
0.71105 0.40175
0.71106 0.40176
0.71106 0.40177
0.71108 0.40178
0.71108 0.40179
0.71111 0.40180
0.71111 0.40181
0.71112 0.40182
0.71112 0.40183
0.71113 0.40184
0.71113 0.40185
0.71113 0.40186
0.71114 0.40187
0.71114 0.40188
0.71114 0.40189
0.71114 0.40190
0.71114 0.40191
0.71115 0.40192
0.71115 0.40193
0.71116 0.40194
0.71116 0.40195
0.71116 0.40196
0.71116 0.40197
0.71117 0.40198
0.71117 0.40199
0.71117 0.40200
0.71117 0.40201
0.71118 0.40202
0.71119 0.40203
0.71119 0.40204
0.71120 0.40205
0.71121 0.40206
0.71121 0.40207
0.71121 0.40208
0.71122 0.40209
0.71122 0.40210
0.71123 0.40211
0.71123 0.40212
0.71123 0.40213
0.71123 0.40214
0.71124 0.40215
0.71124 0.40216
0.71124 0.40217
0.71125 0.40218
0.71125 0.40219
0.71125 0.40220
0.71125 0.40221
0.71126 0.40222
0.71126 0.40223
0.71127 0.40224
0.71129 0.40225
0.71130 0.40226
0.71130 0.40227
0.71130 0.40228
0.71130 0.40229
0.71131 0.40230
0.71131 0.40231
0.71131 0.40232
0.71132 0.40233
0.71132 0.40234
0.71132 0.40235
0.71132 0.40236
0.71133 0.40237
0.71133 0.40238
0.71134 0.40239
0.71134 0.40240
0.71134 0.40241
0.71135 0.40242
0.71135 0.40243
0.71136 0.40244
0.71136 0.40245
0.71136 0.40246
0.71136 0.40247
0.71136 0.40248
0.71136 0.40249
0.71137 0.40250
0.71137 0.40251
0.71137 0.40252
0.71139 0.40253
0.71139 0.40254
0.71139 0.40255
0.71139 0.40256
0.71139 0.40257
0.71139 0.40258
0.71140 0.40259
0.71140 0.40260
0.71140 0.40261
0.71140 0.40262
0.71140 0.40263
0.71140 0.40264
0.71141 0.40265
0.71141 0.40266
0.71142 0.40267
0.71142 0.40268
0.71143 0.40269
0.71143 0.40270
0.71143 0.40271
0.71144 0.40272
0.71144 0.40273
0.71145 0.40274
0.71145 0.40275
0.71146 0.40276
0.71147 0.40277
0.71147 0.40278
0.71148 0.40279
0.71148 0.40280
0.71149 0.40281
0.71149 0.40282
0.71149 0.40283
0.71150 0.40284
0.71150 0.40285
0.71150 0.40286
0.71150 0.40287
0.71151 0.40288
0.71152 0.40289
0.71152 0.40290
0.71152 0.40291
0.71152 0.40292
0.71152 0.40293
0.71153 0.40294
0.71153 0.40295
0.71153 0.40296
0.71153 0.40297
0.71153 0.40298
0.71154 0.40299
0.71154 0.40300
0.71154 0.40301
0.71155 0.40302
0.71155 0.40303
0.71155 0.40304
0.71155 0.40305
0.71155 0.40306
0.71156 0.40307
0.71156 0.40308
0.71157 0.40309
0.71157 0.40310
0.71157 0.40311
0.71158 0.40312
0.71158 0.40313
0.71158 0.40314
0.71159 0.40315
0.71159 0.40316
0.71159 0.40317
0.71159 0.40318
0.71159 0.40319
0.71159 0.40320
0.71160 0.40321
0.71160 0.40322
0.71160 0.40323
0.71160 0.40324
0.71161 0.40325
0.71161 0.40326
0.71161 0.40327
0.71162 0.40328
0.71162 0.40329
0.71162 0.40330
0.71162 0.40331
0.71162 0.40332
0.71162 0.40333
0.71163 0.40334
0.71163 0.40335
0.71164 0.40336
0.71164 0.40337
0.71165 0.40338
0.71166 0.40339
0.71167 0.40340
0.71168 0.40341
0.71168 0.40342
0.71169 0.40343
0.71170 0.40344
0.71170 0.40345
0.71170 0.40346
0.71170 0.40347
0.71170 0.40348
0.71170 0.40349
0.71171 0.40350
0.71171 0.40351
0.71172 0.40352
0.71173 0.40353
0.71174 0.40354
0.71174 0.40355
0.71175 0.40356
0.71176 0.40357
0.71176 0.40358
0.71177 0.40359
0.71178 0.40360
0.71178 0.40361
0.71179 0.40362
0.71179 0.40363
0.71180 0.40364
0.71180 0.40365
0.71181 0.40366
0.71181 0.40367
0.71182 0.40368
0.71183 0.40369
0.71183 0.40370
0.71183 0.40371
0.71184 0.40372
0.71184 0.40373
0.71185 0.40374
0.71185 0.40375
0.71185 0.40376
0.71185 0.40377
0.71186 0.40378
0.71187 0.40379
0.71187 0.40380
0.71188 0.40381
0.71188 0.40382
0.71189 0.40383
0.71190 0.40384
0.71190 0.40385
0.71190 0.40386
0.71190 0.40387
0.71190 0.40388
0.71191 0.40389
0.71191 0.40390
0.71191 0.40391
0.71191 0.40392
0.71191 0.40393
0.71191 0.40394
0.71192 0.40395
0.71193 0.40396
0.71194 0.40397
0.71194 0.40398
0.71195 0.40399
0.71195 0.40400
0.71196 0.40401
0.71196 0.40402
0.71197 0.40403
0.71197 0.40404
0.71197 0.40405
0.71197 0.40406
0.71197 0.40407
0.71197 0.40408
0.71198 0.40409
0.71198 0.40410
0.71199 0.40411
0.71199 0.40412
0.71200 0.40413
0.71200 0.40414
0.71200 0.40415
0.71200 0.40416
0.71201 0.40417
0.71201 0.40418
0.71201 0.40419
0.71201 0.40420
0.71201 0.40421
0.71201 0.40422
0.71202 0.40423
0.71202 0.40424
0.71202 0.40425
0.71203 0.40426
0.71203 0.40427
0.71204 0.40428
0.71204 0.40429
0.71204 0.40430
0.71205 0.40431
0.71205 0.40432
0.71205 0.40433
0.71205 0.40434
0.71206 0.40435
0.71206 0.40436
0.71207 0.40437
0.71208 0.40438
0.71208 0.40439
0.71208 0.40440
0.71208 0.40441
0.71211 0.40442
0.71212 0.40443
0.71212 0.40444
0.71212 0.40445
0.71212 0.40446
0.71212 0.40447
0.71212 0.40448
0.71213 0.40449
0.71213 0.40450
0.71214 0.40451
0.71215 0.40452
0.71215 0.40453
0.71215 0.40454
0.71215 0.40455
0.71216 0.40456
0.71216 0.40457
0.71217 0.40458
0.71217 0.40459
0.71218 0.40460
0.71218 0.40461
0.71218 0.40462
0.71218 0.40463
0.71219 0.40464
0.71220 0.40465
0.71220 0.40466
0.71220 0.40467
0.71221 0.40468
0.71221 0.40469
0.71221 0.40470
0.71221 0.40471
0.71222 0.40472
0.71222 0.40473
0.71222 0.40474
0.71222 0.40475
0.71222 0.40476
0.71223 0.40477
0.71224 0.40478
0.71224 0.40479
0.71224 0.40480
0.71224 0.40481
0.71225 0.40482
0.71226 0.40483
0.71226 0.40484
0.71228 0.40485
0.71228 0.40486
0.71228 0.40487
0.71229 0.40488
0.71229 0.40489
0.71229 0.40490
0.71229 0.40491
0.71230 0.40492
0.71230 0.40493
0.71231 0.40494
0.71231 0.40495
0.71231 0.40496
0.71231 0.40497
0.71232 0.40498
0.71232 0.40499
0.71233 0.40500
0.71233 0.40501
0.71233 0.40502
0.71234 0.40503
0.71235 0.40504
0.71235 0.40505
0.71235 0.40506
0.71235 0.40507
0.71236 0.40508
0.71237 0.40509
0.71237 0.40510
0.71237 0.40511
0.71237 0.40512
0.71238 0.40513
0.71239 0.40514
0.71240 0.40515
0.71240 0.40516
0.71240 0.40517
0.71240 0.40518
0.71240 0.40519
0.71241 0.40520
0.71241 0.40521
0.71241 0.40522
0.71242 0.40523
0.71242 0.40524
0.71243 0.40525
0.71244 0.40526
0.71245 0.40527
0.71245 0.40528
0.71245 0.40529
0.71245 0.40530
0.71246 0.40531
0.71246 0.40532
0.71247 0.40533
0.71247 0.40534
0.71247 0.40535
0.71248 0.40536
0.71248 0.40537
0.71248 0.40538
0.71248 0.40539
0.71249 0.40540
0.71249 0.40541
0.71250 0.40542
0.71251 0.40543
0.71251 0.40544
0.71251 0.40545
0.71252 0.40546
0.71252 0.40547
0.71253 0.40548
0.71253 0.40549
0.71254 0.40550
0.71255 0.40551
0.71255 0.40552
0.71255 0.40553
0.71257 0.40554
0.71257 0.40555
0.71257 0.40556
0.71257 0.40557
0.71257 0.40558
0.71257 0.40559
0.71258 0.40560
0.71258 0.40561
0.71258 0.40562
0.71259 0.40563
0.71259 0.40564
0.71259 0.40565
0.71260 0.40566
0.71260 0.40567
0.71261 0.40568
0.71261 0.40569
0.71262 0.40570
0.71262 0.40571
0.71262 0.40572
0.71262 0.40573
0.71263 0.40574
0.71264 0.40575
0.71264 0.40576
0.71264 0.40577
0.71264 0.40578
0.71265 0.40579
0.71265 0.40580
0.71265 0.40581
0.71265 0.40582
0.71265 0.40583
0.71266 0.40584
0.71266 0.40585
0.71267 0.40586
0.71268 0.40587
0.71268 0.40588
0.71268 0.40589
0.71269 0.40590
0.71269 0.40591
0.71269 0.40592
0.71270 0.40593
0.71270 0.40594
0.71270 0.40595
0.71271 0.40596
0.71271 0.40597
0.71271 0.40598
0.71271 0.40599
0.71271 0.40600
0.71271 0.40601
0.71271 0.40602
0.71272 0.40603
0.71272 0.40604
0.71272 0.40605
0.71273 0.40606
0.71273 0.40607
0.71274 0.40608
0.71274 0.40609
0.71274 0.40610
0.71275 0.40611
0.71275 0.40612
0.71275 0.40613
0.71276 0.40614
0.71276 0.40615
0.71276 0.40616
0.71276 0.40617
0.71276 0.40618
0.71277 0.40619
0.71277 0.40620
0.71278 0.40621
0.71278 0.40622
0.71278 0.40623
0.71279 0.40624
0.71279 0.40625
0.71279 0.40626
0.71280 0.40627
0.71281 0.40628
0.71281 0.40629
0.71281 0.40630
0.71281 0.40631
0.71281 0.40632
0.71281 0.40633
0.71282 0.40634
0.71283 0.40635
0.71283 0.40636
0.71283 0.40637
0.71283 0.40638
0.71284 0.40639
0.71285 0.40640
0.71285 0.40641
0.71285 0.40642
0.71286 0.40643
0.71286 0.40644
0.71287 0.40645
0.71287 0.40646
0.71288 0.40647
0.71288 0.40648
0.71288 0.40649
0.71288 0.40650
0.71288 0.40651
0.71288 0.40652
0.71288 0.40653
0.71289 0.40654
0.71289 0.40655
0.71291 0.40656
0.71292 0.40657
0.71292 0.40658
0.71292 0.40659
0.71292 0.40660
0.71292 0.40661
0.71292 0.40662
0.71292 0.40663
0.71293 0.40664
0.71293 0.40665
0.71293 0.40666
0.71293 0.40667
0.71294 0.40668
0.71295 0.40669
0.71295 0.40670
0.71296 0.40671
0.71297 0.40672
0.71297 0.40673
0.71299 0.40674
0.71300 0.40675
0.71300 0.40676
0.71301 0.40677
0.71301 0.40678
0.71301 0.40679
0.71302 0.40680
0.71302 0.40681
0.71302 0.40682
0.71303 0.40683
0.71304 0.40684
0.71304 0.40685
0.71304 0.40686
0.71304 0.40687
0.71304 0.40688
0.71305 0.40689
0.71305 0.40690
0.71305 0.40691
0.71306 0.40692
0.71306 0.40693
0.71307 0.40694
0.71307 0.40695
0.71308 0.40696
0.71309 0.40697
0.71309 0.40698
0.71309 0.40699
0.71310 0.40700
0.71311 0.40701
0.71311 0.40702
0.71311 0.40703
0.71311 0.40704
0.71311 0.40705
0.71312 0.40706
0.71313 0.40707
0.71314 0.40708
0.71314 0.40709
0.71314 0.40710
0.71314 0.40711
0.71314 0.40712
0.71315 0.40713
0.71315 0.40714
0.71316 0.40715
0.71317 0.40716
0.71317 0.40717
0.71317 0.40718
0.71317 0.40719
0.71317 0.40720
0.71318 0.40721
0.71318 0.40722
0.71319 0.40723
0.71319 0.40724
0.71320 0.40725
0.71320 0.40726
0.71320 0.40727
0.71321 0.40728
0.71321 0.40729
0.71322 0.40730
0.71322 0.40731
0.71322 0.40732
0.71323 0.40733
0.71323 0.40734
0.71324 0.40735
0.71324 0.40736
0.71324 0.40737
0.71324 0.40738
0.71324 0.40739
0.71324 0.40740
0.71324 0.40741
0.71324 0.40742
0.71325 0.40743
0.71325 0.40744
0.71326 0.40745
0.71326 0.40746
0.71326 0.40747
0.71327 0.40748
0.71327 0.40749
0.71327 0.40750
0.71328 0.40751
0.71328 0.40752
0.71328 0.40753
0.71329 0.40754
0.71329 0.40755
0.71329 0.40756
0.71329 0.40757
0.71329 0.40758
0.71330 0.40759
0.71331 0.40760
0.71331 0.40761
0.71331 0.40762
0.71331 0.40763
0.71331 0.40764
0.71332 0.40765
0.71332 0.40766
0.71332 0.40767
0.71332 0.40768
0.71333 0.40769
0.71333 0.40770
0.71333 0.40771
0.71333 0.40772
0.71334 0.40773
0.71334 0.40774
0.71334 0.40775
0.71334 0.40776
0.71334 0.40777
0.71336 0.40778
0.71337 0.40779
0.71337 0.40780
0.71337 0.40781
0.71338 0.40782
0.71338 0.40783
0.71338 0.40784
0.71338 0.40785
0.71339 0.40786
0.71340 0.40787
0.71340 0.40788
0.71341 0.40789
0.71342 0.40790
0.71343 0.40791
0.71344 0.40792
0.71344 0.40793
0.71345 0.40794
0.71345 0.40795
0.71345 0.40796
0.71345 0.40797
0.71345 0.40798
0.71346 0.40799
0.71346 0.40800
0.71346 0.40801
0.71347 0.40802
0.71347 0.40803
0.71347 0.40804
0.71347 0.40805
0.71347 0.40806
0.71347 0.40807
0.71348 0.40808
0.71348 0.40809
0.71349 0.40810
0.71349 0.40811
0.71349 0.40812
0.71350 0.40813
0.71350 0.40814
0.71351 0.40815
0.71351 0.40816
0.71351 0.40817
0.71352 0.40818
0.71352 0.40819
0.71352 0.40820
0.71353 0.40821
0.71353 0.40822
0.71354 0.40823
0.71354 0.40824
0.71355 0.40825
0.71355 0.40826
0.71355 0.40827
0.71357 0.40828
0.71357 0.40829
0.71357 0.40830
0.71357 0.40831
0.71357 0.40832
0.71357 0.40833
0.71357 0.40834
0.71357 0.40835
0.71358 0.40836
0.71358 0.40837
0.71358 0.40838
0.71358 0.40839
0.71359 0.40840
0.71359 0.40841
0.71359 0.40842
0.71359 0.40843
0.71360 0.40844
0.71361 0.40845
0.71361 0.40846
0.71361 0.40847
0.71363 0.40848
0.71363 0.40849
0.71364 0.40850
0.71365 0.40851
0.71365 0.40852
0.71365 0.40853
0.71367 0.40854
0.71367 0.40855
0.71369 0.40856
0.71370 0.40857
0.71370 0.40858
0.71370 0.40859
0.71370 0.40860
0.71371 0.40861
0.71371 0.40862
0.71371 0.40863
0.71372 0.40864
0.71373 0.40865
0.71375 0.40866
0.71375 0.40867
0.71376 0.40868
0.71376 0.40869
0.71376 0.40870
0.71376 0.40871
0.71376 0.40872
0.71378 0.40873
0.71378 0.40874
0.71378 0.40875
0.71379 0.40876
0.71379 0.40877
0.71380 0.40878
0.71380 0.40879
0.71381 0.40880
0.71381 0.40881
0.71381 0.40882
0.71381 0.40883
0.71381 0.40884
0.71382 0.40885
0.71382 0.40886
0.71382 0.40887
0.71383 0.40888
0.71383 0.40889
0.71384 0.40890
0.71385 0.40891
0.71385 0.40892
0.71386 0.40893
0.71386 0.40894
0.71386 0.40895
0.71386 0.40896
0.71387 0.40897
0.71387 0.40898
0.71387 0.40899
0.71387 0.40900
0.71389 0.40901
0.71389 0.40902
0.71390 0.40903
0.71390 0.40904
0.71390 0.40905
0.71391 0.40906
0.71391 0.40907
0.71391 0.40908
0.71392 0.40909
0.71393 0.40910
0.71393 0.40911
0.71393 0.40912
0.71393 0.40913
0.71394 0.40914
0.71394 0.40915
0.71394 0.40916
0.71394 0.40917
0.71395 0.40918
0.71395 0.40919
0.71395 0.40920
0.71396 0.40921
0.71397 0.40922
0.71398 0.40923
0.71398 0.40924
0.71398 0.40925
0.71400 0.40926
0.71401 0.40927
0.71402 0.40928
0.71403 0.40929
0.71404 0.40930
0.71404 0.40931
0.71405 0.40932
0.71405 0.40933
0.71405 0.40934
0.71405 0.40935
0.71406 0.40936
0.71406 0.40937
0.71406 0.40938
0.71406 0.40939
0.71406 0.40940
0.71407 0.40941
0.71407 0.40942
0.71407 0.40943
0.71407 0.40944
0.71408 0.40945
0.71408 0.40946
0.71409 0.40947
0.71409 0.40948
0.71409 0.40949
0.71409 0.40950
0.71410 0.40951
0.71410 0.40952
0.71410 0.40953
0.71411 0.40954
0.71411 0.40955
0.71411 0.40956
0.71412 0.40957
0.71412 0.40958
0.71412 0.40959
0.71412 0.40960
0.71413 0.40961
0.71413 0.40962
0.71413 0.40963
0.71413 0.40964
0.71414 0.40965
0.71414 0.40966
0.71414 0.40967
0.71414 0.40968
0.71414 0.40969
0.71414 0.40970
0.71414 0.40971
0.71415 0.40972
0.71417 0.40973
0.71417 0.40974
0.71417 0.40975
0.71418 0.40976
0.71418 0.40977
0.71418 0.40978
0.71418 0.40979
0.71418 0.40980
0.71419 0.40981
0.71420 0.40982
0.71420 0.40983
0.71420 0.40984
0.71420 0.40985
0.71421 0.40986
0.71421 0.40987
0.71421 0.40988
0.71421 0.40989
0.71421 0.40990
0.71421 0.40991
0.71421 0.40992
0.71423 0.40993
0.71423 0.40994
0.71423 0.40995
0.71423 0.40996
0.71424 0.40997
0.71424 0.40998
0.71424 0.40999
0.71424 0.41000
0.71425 0.41001
0.71425 0.41002
0.71425 0.41003
0.71425 0.41004
0.71425 0.41005
0.71426 0.41006
0.71426 0.41007
0.71427 0.41008
0.71428 0.41009
0.71428 0.41010
0.71428 0.41011
0.71428 0.41012
0.71429 0.41013
0.71430 0.41014
0.71430 0.41015
0.71430 0.41016
0.71430 0.41017
0.71431 0.41018
0.71431 0.41019
0.71431 0.41020
0.71431 0.41021
0.71433 0.41022
0.71433 0.41023
0.71434 0.41024
0.71434 0.41025
0.71435 0.41026
0.71435 0.41027
0.71435 0.41028
0.71435 0.41029
0.71437 0.41030
0.71437 0.41031
0.71438 0.41032
0.71438 0.41033
0.71440 0.41034
0.71440 0.41035
0.71440 0.41036
0.71441 0.41037
0.71441 0.41038
0.71441 0.41039
0.71443 0.41040
0.71444 0.41041
0.71444 0.41042
0.71444 0.41043
0.71444 0.41044
0.71444 0.41045
0.71445 0.41046
0.71445 0.41047
0.71445 0.41048
0.71445 0.41049
0.71445 0.41050
0.71445 0.41051
0.71445 0.41052
0.71446 0.41053
0.71446 0.41054
0.71446 0.41055
0.71446 0.41056
0.71447 0.41057
0.71447 0.41058
0.71448 0.41059
0.71448 0.41060
0.71448 0.41061
0.71448 0.41062
0.71449 0.41063
0.71449 0.41064
0.71449 0.41065
0.71450 0.41066
0.71451 0.41067
0.71451 0.41068
0.71452 0.41069
0.71454 0.41070
0.71455 0.41071
0.71455 0.41072
0.71455 0.41073
0.71456 0.41074
0.71456 0.41075
0.71458 0.41076
0.71458 0.41077
0.71459 0.41078
0.71460 0.41079
0.71460 0.41080
0.71460 0.41081
0.71461 0.41082
0.71462 0.41083
0.71462 0.41084
0.71462 0.41085
0.71463 0.41086
0.71463 0.41087
0.71464 0.41088
0.71464 0.41089
0.71465 0.41090
0.71465 0.41091
0.71465 0.41092
0.71465 0.41093
0.71465 0.41094
0.71466 0.41095
0.71466 0.41096
0.71466 0.41097
0.71468 0.41098
0.71468 0.41099
0.71468 0.41100
0.71468 0.41101
0.71469 0.41102
0.71469 0.41103
0.71469 0.41104
0.71470 0.41105
0.71470 0.41106
0.71471 0.41107
0.71471 0.41108
0.71471 0.41109
0.71471 0.41110
0.71472 0.41111
0.71472 0.41112
0.71472 0.41113
0.71473 0.41114
0.71473 0.41115
0.71474 0.41116
0.71474 0.41117
0.71475 0.41118
0.71475 0.41119
0.71476 0.41120
0.71476 0.41121
0.71477 0.41122
0.71477 0.41123
0.71477 0.41124
0.71477 0.41125
0.71478 0.41126
0.71478 0.41127
0.71478 0.41128
0.71478 0.41129
0.71478 0.41130
0.71479 0.41131
0.71480 0.41132
0.71480 0.41133
0.71482 0.41134
0.71483 0.41135
0.71483 0.41136
0.71483 0.41137
0.71483 0.41138
0.71484 0.41139
0.71484 0.41140
0.71484 0.41141
0.71484 0.41142
0.71485 0.41143
0.71486 0.41144
0.71486 0.41145
0.71486 0.41146
0.71486 0.41147
0.71487 0.41148
0.71487 0.41149
0.71489 0.41150
0.71489 0.41151
0.71489 0.41152
0.71490 0.41153
0.71490 0.41154
0.71491 0.41155
0.71491 0.41156
0.71491 0.41157
0.71491 0.41158
0.71492 0.41159
0.71492 0.41160
0.71492 0.41161
0.71493 0.41162
0.71493 0.41163
0.71493 0.41164
0.71493 0.41165
0.71494 0.41166
0.71495 0.41167
0.71495 0.41168
0.71495 0.41169
0.71495 0.41170
0.71496 0.41171
0.71496 0.41172
0.71496 0.41173
0.71496 0.41174
0.71497 0.41175
0.71497 0.41176
0.71497 0.41177
0.71497 0.41178
0.71497 0.41179
0.71498 0.41180
0.71498 0.41181
0.71498 0.41182
0.71499 0.41183
0.71499 0.41184
0.71499 0.41185
0.71499 0.41186
0.71499 0.41187
0.71501 0.41188
0.71501 0.41189
0.71501 0.41190
0.71501 0.41191
0.71501 0.41192
0.71501 0.41193
0.71502 0.41194
0.71502 0.41195
0.71502 0.41196
0.71503 0.41197
0.71503 0.41198
0.71503 0.41199
0.71506 0.41200
0.71506 0.41201
0.71507 0.41202
0.71507 0.41203
0.71508 0.41204
0.71508 0.41205
0.71508 0.41206
0.71508 0.41207
0.71508 0.41208
0.71508 0.41209
0.71509 0.41210
0.71509 0.41211
0.71510 0.41212
0.71510 0.41213
0.71511 0.41214
0.71511 0.41215
0.71511 0.41216
0.71511 0.41217
0.71512 0.41218
0.71512 0.41219
0.71512 0.41220
0.71512 0.41221
0.71512 0.41222
0.71513 0.41223
0.71513 0.41224
0.71513 0.41225
0.71513 0.41226
0.71513 0.41227
0.71514 0.41228
0.71516 0.41229
0.71517 0.41230
0.71518 0.41231
0.71518 0.41232
0.71518 0.41233
0.71518 0.41234
0.71518 0.41235
0.71518 0.41236
0.71519 0.41237
0.71519 0.41238
0.71519 0.41239
0.71520 0.41240
0.71520 0.41241
0.71522 0.41242
0.71522 0.41243
0.71523 0.41244
0.71523 0.41245
0.71523 0.41246
0.71525 0.41247
0.71526 0.41248
0.71526 0.41249
0.71526 0.41250
0.71527 0.41251
0.71527 0.41252
0.71528 0.41253
0.71528 0.41254
0.71528 0.41255
0.71529 0.41256
0.71530 0.41257
0.71530 0.41258
0.71530 0.41259
0.71530 0.41260
0.71530 0.41261
0.71530 0.41262
0.71531 0.41263
0.71532 0.41264
0.71532 0.41265
0.71532 0.41266
0.71533 0.41267
0.71533 0.41268
0.71533 0.41269
0.71534 0.41270
0.71534 0.41271
0.71536 0.41272
0.71537 0.41273
0.71537 0.41274
0.71537 0.41275
0.71538 0.41276
0.71538 0.41277
0.71539 0.41278
0.71539 0.41279
0.71539 0.41280
0.71539 0.41281
0.71540 0.41282
0.71540 0.41283
0.71540 0.41284
0.71540 0.41285
0.71540 0.41286
0.71541 0.41287
0.71541 0.41288
0.71541 0.41289
0.71541 0.41290
0.71542 0.41291
0.71542 0.41292
0.71542 0.41293
0.71542 0.41294
0.71543 0.41295
0.71543 0.41296
0.71544 0.41297
0.71544 0.41298
0.71544 0.41299
0.71544 0.41300
0.71544 0.41301
0.71545 0.41302
0.71546 0.41303
0.71546 0.41304
0.71546 0.41305
0.71546 0.41306
0.71547 0.41307
0.71547 0.41308
0.71547 0.41309
0.71548 0.41310
0.71548 0.41311
0.71548 0.41312
0.71548 0.41313
0.71549 0.41314
0.71549 0.41315
0.71550 0.41316
0.71550 0.41317
0.71550 0.41318
0.71551 0.41319
0.71551 0.41320
0.71551 0.41321
0.71551 0.41322
0.71551 0.41323
0.71552 0.41324
0.71553 0.41325
0.71553 0.41326
0.71555 0.41327
0.71555 0.41328
0.71556 0.41329
0.71556 0.41330
0.71556 0.41331
0.71556 0.41332
0.71556 0.41333
0.71556 0.41334
0.71557 0.41335
0.71557 0.41336
0.71557 0.41337
0.71557 0.41338
0.71557 0.41339
0.71558 0.41340
0.71558 0.41341
0.71559 0.41342
0.71559 0.41343
0.71561 0.41344
0.71561 0.41345
0.71562 0.41346
0.71562 0.41347
0.71562 0.41348
0.71563 0.41349
0.71563 0.41350
0.71563 0.41351
0.71564 0.41352
0.71564 0.41353
0.71565 0.41354
0.71565 0.41355
0.71565 0.41356
0.71567 0.41357
0.71567 0.41358
0.71568 0.41359
0.71569 0.41360
0.71570 0.41361
0.71570 0.41362
0.71571 0.41363
0.71571 0.41364
0.71572 0.41365
0.71573 0.41366
0.71573 0.41367
0.71573 0.41368
0.71573 0.41369
0.71573 0.41370
0.71573 0.41371
0.71573 0.41372
0.71573 0.41373
0.71573 0.41374
0.71573 0.41375
0.71574 0.41376
0.71575 0.41377
0.71575 0.41378
0.71575 0.41379
0.71575 0.41380
0.71575 0.41381
0.71575 0.41382
0.71575 0.41383
0.71575 0.41384
0.71576 0.41385
0.71576 0.41386
0.71576 0.41387
0.71577 0.41388
0.71577 0.41389
0.71577 0.41390
0.71578 0.41391
0.71579 0.41392
0.71579 0.41393
0.71580 0.41394
0.71580 0.41395
0.71581 0.41396
0.71581 0.41397
0.71582 0.41398
0.71582 0.41399
0.71582 0.41400
0.71583 0.41401
0.71583 0.41402
0.71583 0.41403
0.71583 0.41404
0.71584 0.41405
0.71584 0.41406
0.71584 0.41407
0.71585 0.41408
0.71585 0.41409
0.71586 0.41410
0.71586 0.41411
0.71586 0.41412
0.71586 0.41413
0.71588 0.41414
0.71588 0.41415
0.71588 0.41416
0.71588 0.41417
0.71588 0.41418
0.71589 0.41419
0.71589 0.41420
0.71590 0.41421
0.71590 0.41422
0.71591 0.41423
0.71591 0.41424
0.71591 0.41425
0.71591 0.41426
0.71593 0.41427
0.71594 0.41428
0.71594 0.41429
0.71595 0.41430
0.71596 0.41431
0.71597 0.41432
0.71597 0.41433
0.71597 0.41434
0.71597 0.41435
0.71598 0.41436
0.71598 0.41437
0.71598 0.41438
0.71599 0.41439
0.71599 0.41440
0.71601 0.41441
0.71601 0.41442
0.71601 0.41443
0.71603 0.41444
0.71603 0.41445
0.71604 0.41446
0.71604 0.41447
0.71604 0.41448
0.71604 0.41449
0.71605 0.41450
0.71605 0.41451
0.71606 0.41452
0.71608 0.41453
0.71608 0.41454
0.71608 0.41455
0.71608 0.41456
0.71609 0.41457
0.71609 0.41458
0.71609 0.41459
0.71610 0.41460
0.71611 0.41461
0.71611 0.41462
0.71611 0.41463
0.71612 0.41464
0.71612 0.41465
0.71613 0.41466
0.71614 0.41467
0.71614 0.41468
0.71615 0.41469
0.71615 0.41470
0.71616 0.41471
0.71616 0.41472
0.71616 0.41473
0.71617 0.41474
0.71618 0.41475
0.71618 0.41476
0.71618 0.41477
0.71618 0.41478
0.71618 0.41479
0.71619 0.41480
0.71620 0.41481
0.71620 0.41482
0.71620 0.41483
0.71620 0.41484
0.71620 0.41485
0.71621 0.41486
0.71621 0.41487
0.71621 0.41488
0.71622 0.41489
0.71622 0.41490
0.71624 0.41491
0.71626 0.41492
0.71626 0.41493
0.71627 0.41494
0.71627 0.41495
0.71627 0.41496
0.71628 0.41497
0.71628 0.41498
0.71628 0.41499
0.71628 0.41500
0.71629 0.41501
0.71629 0.41502
0.71629 0.41503
0.71629 0.41504
0.71629 0.41505
0.71630 0.41506
0.71630 0.41507
0.71630 0.41508
0.71630 0.41509
0.71631 0.41510
0.71631 0.41511
0.71631 0.41512
0.71631 0.41513
0.71632 0.41514
0.71633 0.41515
0.71633 0.41516
0.71635 0.41517
0.71636 0.41518
0.71636 0.41519
0.71637 0.41520
0.71637 0.41521
0.71637 0.41522
0.71637 0.41523
0.71638 0.41524
0.71639 0.41525
0.71639 0.41526
0.71639 0.41527
0.71640 0.41528
0.71641 0.41529
0.71641 0.41530
0.71641 0.41531
0.71641 0.41532
0.71642 0.41533
0.71643 0.41534
0.71643 0.41535
0.71643 0.41536
0.71644 0.41537
0.71644 0.41538
0.71644 0.41539
0.71645 0.41540
0.71645 0.41541
0.71646 0.41542
0.71646 0.41543
0.71647 0.41544
0.71648 0.41545
0.71648 0.41546
0.71648 0.41547
0.71649 0.41548
0.71650 0.41549
0.71650 0.41550
0.71650 0.41551
0.71651 0.41552
0.71653 0.41553
0.71653 0.41554
0.71654 0.41555
0.71654 0.41556
0.71655 0.41557
0.71655 0.41558
0.71655 0.41559
0.71655 0.41560
0.71655 0.41561
0.71656 0.41562
0.71656 0.41563
0.71656 0.41564
0.71656 0.41565
0.71656 0.41566
0.71657 0.41567
0.71657 0.41568
0.71657 0.41569
0.71658 0.41570
0.71659 0.41571
0.71659 0.41572
0.71659 0.41573
0.71660 0.41574
0.71660 0.41575
0.71660 0.41576
0.71660 0.41577
0.71661 0.41578
0.71661 0.41579
0.71661 0.41580
0.71662 0.41581
0.71662 0.41582
0.71663 0.41583
0.71664 0.41584
0.71664 0.41585
0.71665 0.41586
0.71666 0.41587
0.71666 0.41588
0.71666 0.41589
0.71666 0.41590
0.71666 0.41591
0.71667 0.41592
0.71667 0.41593
0.71667 0.41594
0.71667 0.41595
0.71668 0.41596
0.71668 0.41597
0.71668 0.41598
0.71669 0.41599
0.71669 0.41600
0.71671 0.41601
0.71672 0.41602
0.71672 0.41603
0.71674 0.41604
0.71675 0.41605
0.71676 0.41606
0.71676 0.41607
0.71676 0.41608
0.71677 0.41609
0.71678 0.41610
0.71678 0.41611
0.71679 0.41612
0.71679 0.41613
0.71679 0.41614
0.71679 0.41615
0.71680 0.41616
0.71680 0.41617
0.71680 0.41618
0.71681 0.41619
0.71682 0.41620
0.71682 0.41621
0.71683 0.41622
0.71683 0.41623
0.71684 0.41624
0.71684 0.41625
0.71684 0.41626
0.71685 0.41627
0.71685 0.41628
0.71685 0.41629
0.71685 0.41630
0.71685 0.41631
0.71686 0.41632
0.71686 0.41633
0.71686 0.41634
0.71688 0.41635
0.71688 0.41636
0.71688 0.41637
0.71688 0.41638
0.71689 0.41639
0.71690 0.41640
0.71690 0.41641
0.71691 0.41642
0.71691 0.41643
0.71692 0.41644
0.71693 0.41645
0.71693 0.41646
0.71694 0.41647
0.71694 0.41648
0.71695 0.41649
0.71695 0.41650
0.71695 0.41651
0.71696 0.41652
0.71696 0.41653
0.71697 0.41654
0.71697 0.41655
0.71697 0.41656
0.71697 0.41657
0.71697 0.41658
0.71698 0.41659
0.71698 0.41660
0.71698 0.41661
0.71699 0.41662
0.71700 0.41663
0.71700 0.41664
0.71700 0.41665
0.71700 0.41666
0.71700 0.41667
0.71700 0.41668
0.71700 0.41669
0.71700 0.41670
0.71701 0.41671
0.71701 0.41672
0.71702 0.41673
0.71703 0.41674
0.71703 0.41675
0.71703 0.41676
0.71703 0.41677
0.71704 0.41678
0.71705 0.41679
0.71705 0.41680
0.71705 0.41681
0.71705 0.41682
0.71706 0.41683
0.71706 0.41684
0.71706 0.41685
0.71707 0.41686
0.71707 0.41687
0.71707 0.41688
0.71707 0.41689
0.71708 0.41690
0.71709 0.41691
0.71710 0.41692
0.71710 0.41693
0.71711 0.41694
0.71711 0.41695
0.71712 0.41696
0.71712 0.41697
0.71713 0.41698
0.71713 0.41699
0.71713 0.41700
0.71713 0.41701
0.71713 0.41702
0.71713 0.41703
0.71713 0.41704
0.71713 0.41705
0.71714 0.41706
0.71714 0.41707
0.71715 0.41708
0.71715 0.41709
0.71715 0.41710
0.71715 0.41711
0.71715 0.41712
0.71716 0.41713
0.71716 0.41714
0.71716 0.41715
0.71717 0.41716
0.71717 0.41717
0.71717 0.41718
0.71718 0.41719
0.71718 0.41720
0.71718 0.41721
0.71719 0.41722
0.71720 0.41723
0.71721 0.41724
0.71721 0.41725
0.71721 0.41726
0.71721 0.41727
0.71721 0.41728
0.71722 0.41729
0.71722 0.41730
0.71723 0.41731
0.71723 0.41732
0.71723 0.41733
0.71724 0.41734
0.71725 0.41735
0.71725 0.41736
0.71726 0.41737
0.71726 0.41738
0.71726 0.41739
0.71727 0.41740
0.71727 0.41741
0.71728 0.41742
0.71729 0.41743
0.71730 0.41744
0.71730 0.41745
0.71730 0.41746
0.71731 0.41747
0.71731 0.41748
0.71731 0.41749
0.71732 0.41750
0.71732 0.41751
0.71733 0.41752
0.71733 0.41753
0.71734 0.41754
0.71734 0.41755
0.71734 0.41756
0.71735 0.41757
0.71735 0.41758
0.71736 0.41759
0.71736 0.41760
0.71737 0.41761
0.71740 0.41762
0.71742 0.41763
0.71742 0.41764
0.71742 0.41765
0.71742 0.41766
0.71742 0.41767
0.71743 0.41768
0.71743 0.41769
0.71744 0.41770
0.71745 0.41771
0.71745 0.41772
0.71745 0.41773
0.71745 0.41774
0.71745 0.41775
0.71745 0.41776
0.71746 0.41777
0.71746 0.41778
0.71746 0.41779
0.71747 0.41780
0.71747 0.41781
0.71749 0.41782
0.71749 0.41783
0.71749 0.41784
0.71750 0.41785
0.71750 0.41786
0.71750 0.41787
0.71750 0.41788
0.71751 0.41789
0.71751 0.41790
0.71751 0.41791
0.71751 0.41792
0.71751 0.41793
0.71752 0.41794
0.71752 0.41795
0.71752 0.41796
0.71754 0.41797
0.71754 0.41798
0.71754 0.41799
0.71755 0.41800
0.71755 0.41801
0.71756 0.41802
0.71757 0.41803
0.71757 0.41804
0.71758 0.41805
0.71758 0.41806
0.71758 0.41807
0.71758 0.41808
0.71758 0.41809
0.71758 0.41810
0.71758 0.41811
0.71759 0.41812
0.71759 0.41813
0.71760 0.41814
0.71760 0.41815
0.71761 0.41816
0.71761 0.41817
0.71763 0.41818
0.71763 0.41819
0.71763 0.41820
0.71764 0.41821
0.71764 0.41822
0.71764 0.41823
0.71765 0.41824
0.71766 0.41825
0.71766 0.41826
0.71767 0.41827
0.71767 0.41828
0.71767 0.41829
0.71767 0.41830
0.71767 0.41831
0.71767 0.41832
0.71768 0.41833
0.71768 0.41834
0.71768 0.41835
0.71768 0.41836
0.71769 0.41837
0.71769 0.41838
0.71769 0.41839
0.71770 0.41840
0.71770 0.41841
0.71771 0.41842
0.71772 0.41843
0.71772 0.41844
0.71772 0.41845
0.71772 0.41846
0.71772 0.41847
0.71773 0.41848
0.71774 0.41849
0.71774 0.41850
0.71775 0.41851
0.71775 0.41852
0.71776 0.41853
0.71777 0.41854
0.71777 0.41855
0.71777 0.41856
0.71777 0.41857
0.71778 0.41858
0.71778 0.41859
0.71779 0.41860
0.71780 0.41861
0.71780 0.41862
0.71780 0.41863
0.71780 0.41864
0.71780 0.41865
0.71780 0.41866
0.71781 0.41867
0.71781 0.41868
0.71781 0.41869
0.71782 0.41870
0.71782 0.41871
0.71782 0.41872
0.71783 0.41873
0.71783 0.41874
0.71784 0.41875
0.71784 0.41876
0.71785 0.41877
0.71785 0.41878
0.71785 0.41879
0.71785 0.41880
0.71785 0.41881
0.71786 0.41882
0.71786 0.41883
0.71786 0.41884
0.71786 0.41885
0.71787 0.41886
0.71787 0.41887
0.71787 0.41888
0.71787 0.41889
0.71788 0.41890
0.71789 0.41891
0.71789 0.41892
0.71790 0.41893
0.71790 0.41894
0.71791 0.41895
0.71791 0.41896
0.71791 0.41897
0.71791 0.41898
0.71791 0.41899
0.71792 0.41900
0.71793 0.41901
0.71793 0.41902
0.71794 0.41903
0.71795 0.41904
0.71795 0.41905
0.71795 0.41906
0.71796 0.41907
0.71796 0.41908
0.71796 0.41909
0.71797 0.41910
0.71797 0.41911
0.71798 0.41912
0.71798 0.41913
0.71798 0.41914
0.71798 0.41915
0.71799 0.41916
0.71799 0.41917
0.71800 0.41918
0.71800 0.41919
0.71800 0.41920
0.71801 0.41921
0.71801 0.41922
0.71801 0.41923
0.71802 0.41924
0.71802 0.41925
0.71802 0.41926
0.71802 0.41927
0.71803 0.41928
0.71803 0.41929
0.71803 0.41930
0.71805 0.41931
0.71806 0.41932
0.71806 0.41933
0.71806 0.41934
0.71807 0.41935
0.71807 0.41936
0.71808 0.41937
0.71808 0.41938
0.71808 0.41939
0.71808 0.41940
0.71808 0.41941
0.71808 0.41942
0.71809 0.41943
0.71809 0.41944
0.71811 0.41945
0.71811 0.41946
0.71811 0.41947
0.71811 0.41948
0.71812 0.41949
0.71813 0.41950
0.71813 0.41951
0.71813 0.41952
0.71813 0.41953
0.71813 0.41954
0.71814 0.41955
0.71814 0.41956
0.71815 0.41957
0.71815 0.41958
0.71815 0.41959
0.71816 0.41960
0.71817 0.41961
0.71817 0.41962
0.71817 0.41963
0.71818 0.41964
0.71818 0.41965
0.71818 0.41966
0.71818 0.41967
0.71818 0.41968
0.71818 0.41969
0.71819 0.41970
0.71820 0.41971
0.71820 0.41972
0.71820 0.41973
0.71820 0.41974
0.71821 0.41975
0.71821 0.41976
0.71821 0.41977
0.71821 0.41978
0.71821 0.41979
0.71822 0.41980
0.71822 0.41981
0.71822 0.41982
0.71822 0.41983
0.71823 0.41984
0.71823 0.41985
0.71823 0.41986
0.71824 0.41987
0.71824 0.41988
0.71824 0.41989
0.71824 0.41990
0.71825 0.41991
0.71825 0.41992
0.71825 0.41993
0.71826 0.41994
0.71826 0.41995
0.71826 0.41996
0.71827 0.41997
0.71828 0.41998
0.71829 0.41999
0.71829 0.42000
0.71830 0.42001
0.71830 0.42002
0.71831 0.42003
0.71831 0.42004
0.71831 0.42005
0.71831 0.42006
0.71831 0.42007
0.71831 0.42008
0.71831 0.42009
0.71831 0.42010
0.71832 0.42011
0.71832 0.42012
0.71832 0.42013
0.71832 0.42014
0.71832 0.42015
0.71832 0.42016
0.71833 0.42017
0.71833 0.42018
0.71834 0.42019
0.71834 0.42020
0.71834 0.42021
0.71835 0.42022
0.71835 0.42023
0.71836 0.42024
0.71836 0.42025
0.71837 0.42026
0.71837 0.42027
0.71837 0.42028
0.71837 0.42029
0.71838 0.42030
0.71838 0.42031
0.71838 0.42032
0.71838 0.42033
0.71839 0.42034
0.71839 0.42035
0.71840 0.42036
0.71840 0.42037
0.71840 0.42038
0.71841 0.42039
0.71842 0.42040
0.71842 0.42041
0.71842 0.42042
0.71842 0.42043
0.71842 0.42044
0.71843 0.42045
0.71843 0.42046
0.71843 0.42047
0.71843 0.42048
0.71843 0.42049
0.71844 0.42050
0.71844 0.42051
0.71845 0.42052
0.71847 0.42053
0.71847 0.42054
0.71847 0.42055
0.71848 0.42056
0.71850 0.42057
0.71850 0.42058
0.71850 0.42059
0.71850 0.42060
0.71850 0.42061
0.71851 0.42062
0.71852 0.42063
0.71852 0.42064
0.71852 0.42065
0.71853 0.42066
0.71853 0.42067
0.71853 0.42068
0.71854 0.42069
0.71854 0.42070
0.71855 0.42071
0.71855 0.42072
0.71855 0.42073
0.71856 0.42074
0.71856 0.42075
0.71857 0.42076
0.71857 0.42077
0.71857 0.42078
0.71857 0.42079
0.71857 0.42080
0.71858 0.42081
0.71859 0.42082
0.71859 0.42083
0.71859 0.42084
0.71859 0.42085
0.71860 0.42086
0.71860 0.42087
0.71861 0.42088
0.71861 0.42089
0.71861 0.42090
0.71861 0.42091
0.71861 0.42092
0.71862 0.42093
0.71862 0.42094
0.71862 0.42095
0.71863 0.42096
0.71863 0.42097
0.71863 0.42098
0.71864 0.42099
0.71864 0.42100
0.71864 0.42101
0.71865 0.42102
0.71865 0.42103
0.71865 0.42104
0.71866 0.42105
0.71866 0.42106
0.71866 0.42107
0.71867 0.42108
0.71867 0.42109
0.71867 0.42110
0.71867 0.42111
0.71867 0.42112
0.71867 0.42113
0.71867 0.42114
0.71867 0.42115
0.71868 0.42116
0.71869 0.42117
0.71870 0.42118
0.71870 0.42119
0.71870 0.42120
0.71870 0.42121
0.71871 0.42122
0.71871 0.42123
0.71872 0.42124
0.71872 0.42125
0.71872 0.42126
0.71873 0.42127
0.71873 0.42128
0.71873 0.42129
0.71873 0.42130
0.71873 0.42131
0.71873 0.42132
0.71874 0.42133
0.71874 0.42134
0.71874 0.42135
0.71876 0.42136
0.71876 0.42137
0.71877 0.42138
0.71877 0.42139
0.71877 0.42140
0.71877 0.42141
0.71878 0.42142
0.71878 0.42143
0.71878 0.42144
0.71878 0.42145
0.71878 0.42146
0.71879 0.42147
0.71879 0.42148
0.71880 0.42149
0.71880 0.42150
0.71880 0.42151
0.71880 0.42152
0.71881 0.42153
0.71881 0.42154
0.71882 0.42155
0.71882 0.42156
0.71882 0.42157
0.71883 0.42158
0.71883 0.42159
0.71883 0.42160
0.71884 0.42161
0.71884 0.42162
0.71884 0.42163
0.71885 0.42164
0.71885 0.42165
0.71885 0.42166
0.71885 0.42167
0.71885 0.42168
0.71885 0.42169
0.71885 0.42170
0.71885 0.42171
0.71886 0.42172
0.71886 0.42173
0.71886 0.42174
0.71887 0.42175
0.71887 0.42176
0.71887 0.42177
0.71888 0.42178
0.71888 0.42179
0.71888 0.42180
0.71889 0.42181
0.71889 0.42182
0.71889 0.42183
0.71889 0.42184
0.71890 0.42185
0.71890 0.42186
0.71891 0.42187
0.71892 0.42188
0.71892 0.42189
0.71893 0.42190
0.71893 0.42191
0.71893 0.42192
0.71893 0.42193
0.71894 0.42194
0.71895 0.42195
0.71895 0.42196
0.71895 0.42197
0.71896 0.42198
0.71896 0.42199
0.71896 0.42200
0.71897 0.42201
0.71898 0.42202
0.71898 0.42203
0.71899 0.42204
0.71899 0.42205
0.71899 0.42206
0.71899 0.42207
0.71899 0.42208
0.71900 0.42209
0.71900 0.42210
0.71900 0.42211
0.71901 0.42212
0.71902 0.42213
0.71903 0.42214
0.71903 0.42215
0.71905 0.42216
0.71905 0.42217
0.71906 0.42218
0.71906 0.42219
0.71906 0.42220
0.71907 0.42221
0.71907 0.42222
0.71908 0.42223
0.71908 0.42224
0.71908 0.42225
0.71908 0.42226
0.71908 0.42227
0.71909 0.42228
0.71909 0.42229
0.71910 0.42230
0.71910 0.42231
0.71910 0.42232
0.71910 0.42233
0.71911 0.42234
0.71912 0.42235
0.71912 0.42236
0.71914 0.42237
0.71915 0.42238
0.71916 0.42239
0.71917 0.42240
0.71917 0.42241
0.71917 0.42242
0.71917 0.42243
0.71917 0.42244
0.71917 0.42245
0.71918 0.42246
0.71918 0.42247
0.71919 0.42248
0.71920 0.42249
0.71920 0.42250
0.71920 0.42251
0.71920 0.42252
0.71920 0.42253
0.71920 0.42254
0.71921 0.42255
0.71921 0.42256
0.71922 0.42257
0.71922 0.42258
0.71923 0.42259
0.71926 0.42260
0.71926 0.42261
0.71926 0.42262
0.71927 0.42263
0.71929 0.42264
0.71929 0.42265
0.71929 0.42266
0.71930 0.42267
0.71930 0.42268
0.71930 0.42269
0.71933 0.42270
0.71933 0.42271
0.71934 0.42272
0.71934 0.42273
0.71934 0.42274
0.71934 0.42275
0.71935 0.42276
0.71935 0.42277
0.71935 0.42278
0.71936 0.42279
0.71936 0.42280
0.71937 0.42281
0.71937 0.42282
0.71938 0.42283
0.71938 0.42284
0.71938 0.42285
0.71939 0.42286
0.71939 0.42287
0.71939 0.42288
0.71940 0.42289
0.71941 0.42290
0.71941 0.42291
0.71942 0.42292
0.71942 0.42293
0.71943 0.42294
0.71944 0.42295
0.71945 0.42296
0.71945 0.42297
0.71946 0.42298
0.71946 0.42299
0.71947 0.42300
0.71947 0.42301
0.71948 0.42302
0.71948 0.42303
0.71948 0.42304
0.71948 0.42305
0.71948 0.42306
0.71949 0.42307
0.71949 0.42308
0.71950 0.42309
0.71950 0.42310
0.71950 0.42311
0.71950 0.42312
0.71950 0.42313
0.71950 0.42314
0.71950 0.42315
0.71950 0.42316
0.71951 0.42317
0.71951 0.42318
0.71951 0.42319
0.71951 0.42320
0.71953 0.42321
0.71953 0.42322
0.71954 0.42323
0.71955 0.42324
0.71955 0.42325
0.71955 0.42326
0.71955 0.42327
0.71956 0.42328
0.71957 0.42329
0.71957 0.42330
0.71958 0.42331
0.71958 0.42332
0.71958 0.42333
0.71959 0.42334
0.71959 0.42335
0.71959 0.42336
0.71960 0.42337
0.71960 0.42338
0.71960 0.42339
0.71960 0.42340
0.71961 0.42341
0.71961 0.42342
0.71961 0.42343
0.71963 0.42344
0.71964 0.42345
0.71964 0.42346
0.71965 0.42347
0.71965 0.42348
0.71966 0.42349
0.71966 0.42350
0.71966 0.42351
0.71967 0.42352
0.71967 0.42353
0.71968 0.42354
0.71969 0.42355
0.71969 0.42356
0.71971 0.42357
0.71972 0.42358
0.71972 0.42359
0.71972 0.42360
0.71972 0.42361
0.71973 0.42362
0.71974 0.42363
0.71974 0.42364
0.71975 0.42365
0.71976 0.42366
0.71976 0.42367
0.71976 0.42368
0.71976 0.42369
0.71977 0.42370
0.71978 0.42371
0.71978 0.42372
0.71979 0.42373
0.71980 0.42374
0.71980 0.42375
0.71981 0.42376
0.71981 0.42377
0.71981 0.42378
0.71981 0.42379
0.71981 0.42380
0.71981 0.42381
0.71981 0.42382
0.71982 0.42383
0.71983 0.42384
0.71983 0.42385
0.71983 0.42386
0.71983 0.42387
0.71984 0.42388
0.71984 0.42389
0.71984 0.42390
0.71985 0.42391
0.71986 0.42392
0.71986 0.42393
0.71986 0.42394
0.71986 0.42395
0.71987 0.42396
0.71987 0.42397
0.71987 0.42398
0.71988 0.42399
0.71988 0.42400
0.71988 0.42401
0.71988 0.42402
0.71988 0.42403
0.71989 0.42404
0.71989 0.42405
0.71990 0.42406
0.71990 0.42407
0.71990 0.42408
0.71990 0.42409
0.71990 0.42410
0.71991 0.42411
0.71992 0.42412
0.71992 0.42413
0.71993 0.42414
0.71994 0.42415
0.71994 0.42416
0.71994 0.42417
0.71995 0.42418
0.71995 0.42419
0.71995 0.42420
0.71995 0.42421
0.71996 0.42422
0.71996 0.42423
0.71997 0.42424
0.71997 0.42425
0.71997 0.42426
0.71997 0.42427
0.71998 0.42428
0.71998 0.42429
0.71998 0.42430
0.71998 0.42431
0.71999 0.42432
0.72000 0.42433
0.72000 0.42434
0.72000 0.42435
0.72001 0.42436
0.72001 0.42437
0.72003 0.42438
0.72003 0.42439
0.72003 0.42440
0.72007 0.42441
0.72008 0.42442
0.72008 0.42443
0.72008 0.42444
0.72009 0.42445
0.72009 0.42446
0.72010 0.42447
0.72010 0.42448
0.72010 0.42449
0.72011 0.42450
0.72011 0.42451
0.72011 0.42452
0.72011 0.42453
0.72012 0.42454
0.72012 0.42455
0.72013 0.42456
0.72013 0.42457
0.72013 0.42458
0.72013 0.42459
0.72013 0.42460
0.72014 0.42461
0.72014 0.42462
0.72014 0.42463
0.72014 0.42464
0.72014 0.42465
0.72014 0.42466
0.72015 0.42467
0.72015 0.42468
0.72016 0.42469
0.72016 0.42470
0.72016 0.42471
0.72016 0.42472
0.72017 0.42473
0.72017 0.42474
0.72017 0.42475
0.72017 0.42476
0.72017 0.42477
0.72017 0.42478
0.72019 0.42479
0.72019 0.42480
0.72020 0.42481
0.72021 0.42482
0.72021 0.42483
0.72023 0.42484
0.72023 0.42485
0.72023 0.42486
0.72024 0.42487
0.72024 0.42488
0.72024 0.42489
0.72026 0.42490
0.72027 0.42491
0.72027 0.42492
0.72028 0.42493
0.72028 0.42494
0.72028 0.42495
0.72029 0.42496
0.72030 0.42497
0.72031 0.42498
0.72031 0.42499
0.72031 0.42500
0.72032 0.42501
0.72032 0.42502
0.72033 0.42503
0.72034 0.42504
0.72034 0.42505
0.72034 0.42506
0.72035 0.42507
0.72036 0.42508
0.72036 0.42509
0.72036 0.42510
0.72036 0.42511
0.72036 0.42512
0.72038 0.42513
0.72038 0.42514
0.72039 0.42515
0.72039 0.42516
0.72040 0.42517
0.72040 0.42518
0.72041 0.42519
0.72041 0.42520
0.72041 0.42521
0.72042 0.42522
0.72043 0.42523
0.72043 0.42524
0.72043 0.42525
0.72043 0.42526
0.72043 0.42527
0.72043 0.42528
0.72044 0.42529
0.72044 0.42530
0.72044 0.42531
0.72044 0.42532
0.72046 0.42533
0.72046 0.42534
0.72046 0.42535
0.72046 0.42536
0.72049 0.42537
0.72049 0.42538
0.72049 0.42539
0.72049 0.42540
0.72049 0.42541
0.72049 0.42542
0.72050 0.42543
0.72050 0.42544
0.72051 0.42545
0.72051 0.42546
0.72052 0.42547
0.72053 0.42548
0.72053 0.42549
0.72053 0.42550
0.72053 0.42551
0.72054 0.42552
0.72054 0.42553
0.72054 0.42554
0.72054 0.42555
0.72055 0.42556
0.72055 0.42557
0.72055 0.42558
0.72056 0.42559
0.72056 0.42560
0.72056 0.42561
0.72057 0.42562
0.72057 0.42563
0.72058 0.42564
0.72058 0.42565
0.72058 0.42566
0.72059 0.42567
0.72059 0.42568
0.72059 0.42569
0.72059 0.42570
0.72060 0.42571
0.72060 0.42572
0.72060 0.42573
0.72060 0.42574
0.72061 0.42575
0.72061 0.42576
0.72061 0.42577
0.72062 0.42578
0.72062 0.42579
0.72062 0.42580
0.72063 0.42581
0.72063 0.42582
0.72064 0.42583
0.72064 0.42584
0.72064 0.42585
0.72064 0.42586
0.72065 0.42587
0.72065 0.42588
0.72066 0.42589
0.72066 0.42590
0.72066 0.42591
0.72066 0.42592
0.72066 0.42593
0.72067 0.42594
0.72067 0.42595
0.72068 0.42596
0.72069 0.42597
0.72069 0.42598
0.72069 0.42599
0.72069 0.42600
0.72069 0.42601
0.72070 0.42602
0.72070 0.42603
0.72071 0.42604
0.72071 0.42605
0.72071 0.42606
0.72071 0.42607
0.72072 0.42608
0.72072 0.42609
0.72072 0.42610
0.72073 0.42611
0.72073 0.42612
0.72073 0.42613
0.72074 0.42614
0.72074 0.42615
0.72075 0.42616
0.72075 0.42617
0.72075 0.42618
0.72075 0.42619
0.72076 0.42620
0.72076 0.42621
0.72076 0.42622
0.72077 0.42623
0.72077 0.42624
0.72077 0.42625
0.72077 0.42626
0.72078 0.42627
0.72078 0.42628
0.72079 0.42629
0.72079 0.42630
0.72079 0.42631
0.72079 0.42632
0.72081 0.42633
0.72081 0.42634
0.72081 0.42635
0.72082 0.42636
0.72083 0.42637
0.72084 0.42638
0.72085 0.42639
0.72086 0.42640
0.72087 0.42641
0.72088 0.42642
0.72088 0.42643
0.72088 0.42644
0.72089 0.42645
0.72089 0.42646
0.72090 0.42647
0.72090 0.42648
0.72090 0.42649
0.72091 0.42650
0.72091 0.42651
0.72091 0.42652
0.72091 0.42653
0.72092 0.42654
0.72092 0.42655
0.72092 0.42656
0.72093 0.42657
0.72093 0.42658
0.72093 0.42659
0.72093 0.42660
0.72093 0.42661
0.72094 0.42662
0.72095 0.42663
0.72095 0.42664
0.72095 0.42665
0.72095 0.42666
0.72096 0.42667
0.72097 0.42668
0.72097 0.42669
0.72097 0.42670
0.72097 0.42671
0.72097 0.42672
0.72098 0.42673
0.72098 0.42674
0.72098 0.42675
0.72099 0.42676
0.72099 0.42677
0.72099 0.42678
0.72100 0.42679
0.72102 0.42680
0.72102 0.42681
0.72102 0.42682
0.72102 0.42683
0.72103 0.42684
0.72104 0.42685
0.72104 0.42686
0.72105 0.42687
0.72105 0.42688
0.72106 0.42689
0.72106 0.42690
0.72106 0.42691
0.72106 0.42692
0.72106 0.42693
0.72107 0.42694
0.72107 0.42695
0.72108 0.42696
0.72108 0.42697
0.72109 0.42698
0.72109 0.42699
0.72109 0.42700
0.72110 0.42701
0.72110 0.42702
0.72111 0.42703
0.72111 0.42704
0.72112 0.42705
0.72112 0.42706
0.72113 0.42707
0.72113 0.42708
0.72114 0.42709
0.72114 0.42710
0.72114 0.42711
0.72115 0.42712
0.72115 0.42713
0.72116 0.42714
0.72116 0.42715
0.72117 0.42716
0.72117 0.42717
0.72117 0.42718
0.72117 0.42719
0.72117 0.42720
0.72118 0.42721
0.72118 0.42722
0.72118 0.42723
0.72118 0.42724
0.72118 0.42725
0.72118 0.42726
0.72118 0.42727
0.72119 0.42728
0.72119 0.42729
0.72119 0.42730
0.72119 0.42731
0.72121 0.42732
0.72121 0.42733
0.72121 0.42734
0.72122 0.42735
0.72122 0.42736
0.72122 0.42737
0.72123 0.42738
0.72123 0.42739
0.72123 0.42740
0.72124 0.42741
0.72124 0.42742
0.72125 0.42743
0.72126 0.42744
0.72126 0.42745
0.72126 0.42746
0.72126 0.42747
0.72127 0.42748
0.72128 0.42749
0.72128 0.42750
0.72128 0.42751
0.72128 0.42752
0.72129 0.42753
0.72129 0.42754
0.72129 0.42755
0.72129 0.42756
0.72129 0.42757
0.72130 0.42758
0.72130 0.42759
0.72130 0.42760
0.72130 0.42761
0.72131 0.42762
0.72131 0.42763
0.72132 0.42764
0.72132 0.42765
0.72132 0.42766
0.72132 0.42767
0.72133 0.42768
0.72134 0.42769
0.72134 0.42770
0.72134 0.42771
0.72135 0.42772
0.72135 0.42773
0.72135 0.42774
0.72136 0.42775
0.72136 0.42776
0.72137 0.42777
0.72137 0.42778
0.72138 0.42779
0.72138 0.42780
0.72138 0.42781
0.72138 0.42782
0.72138 0.42783
0.72139 0.42784
0.72139 0.42785
0.72140 0.42786
0.72140 0.42787
0.72140 0.42788
0.72140 0.42789
0.72141 0.42790
0.72141 0.42791
0.72142 0.42792
0.72143 0.42793
0.72143 0.42794
0.72143 0.42795
0.72144 0.42796
0.72144 0.42797
0.72145 0.42798
0.72146 0.42799
0.72146 0.42800
0.72146 0.42801
0.72146 0.42802
0.72146 0.42803
0.72146 0.42804
0.72147 0.42805
0.72147 0.42806
0.72149 0.42807
0.72150 0.42808
0.72151 0.42809
0.72151 0.42810
0.72151 0.42811
0.72151 0.42812
0.72152 0.42813
0.72152 0.42814
0.72153 0.42815
0.72153 0.42816
0.72154 0.42817
0.72154 0.42818
0.72155 0.42819
0.72156 0.42820
0.72156 0.42821
0.72156 0.42822
0.72156 0.42823
0.72156 0.42824
0.72157 0.42825
0.72157 0.42826
0.72157 0.42827
0.72157 0.42828
0.72158 0.42829
0.72158 0.42830
0.72159 0.42831
0.72159 0.42832
0.72159 0.42833
0.72159 0.42834
0.72160 0.42835
0.72160 0.42836
0.72160 0.42837
0.72160 0.42838
0.72160 0.42839
0.72161 0.42840
0.72161 0.42841
0.72162 0.42842
0.72163 0.42843
0.72163 0.42844
0.72164 0.42845
0.72164 0.42846
0.72164 0.42847
0.72165 0.42848
0.72165 0.42849
0.72165 0.42850
0.72166 0.42851
0.72166 0.42852
0.72166 0.42853
0.72166 0.42854
0.72167 0.42855
0.72168 0.42856
0.72168 0.42857
0.72168 0.42858
0.72168 0.42859
0.72169 0.42860
0.72169 0.42861
0.72170 0.42862
0.72170 0.42863
0.72170 0.42864
0.72170 0.42865
0.72171 0.42866
0.72171 0.42867
0.72171 0.42868
0.72172 0.42869
0.72172 0.42870
0.72173 0.42871
0.72173 0.42872
0.72173 0.42873
0.72173 0.42874
0.72173 0.42875
0.72173 0.42876
0.72173 0.42877
0.72174 0.42878
0.72174 0.42879
0.72175 0.42880
0.72176 0.42881
0.72176 0.42882
0.72177 0.42883
0.72177 0.42884
0.72177 0.42885
0.72177 0.42886
0.72177 0.42887
0.72178 0.42888
0.72178 0.42889
0.72178 0.42890
0.72180 0.42891
0.72180 0.42892
0.72181 0.42893
0.72181 0.42894
0.72181 0.42895
0.72182 0.42896
0.72182 0.42897
0.72182 0.42898
0.72183 0.42899
0.72183 0.42900
0.72184 0.42901
0.72184 0.42902
0.72185 0.42903
0.72185 0.42904
0.72186 0.42905
0.72187 0.42906
0.72187 0.42907
0.72187 0.42908
0.72187 0.42909
0.72188 0.42910
0.72188 0.42911
0.72188 0.42912
0.72189 0.42913
0.72189 0.42914
0.72189 0.42915
0.72189 0.42916
0.72190 0.42917
0.72190 0.42918
0.72190 0.42919
0.72190 0.42920
0.72190 0.42921
0.72191 0.42922
0.72191 0.42923
0.72191 0.42924
0.72191 0.42925
0.72191 0.42926
0.72192 0.42927
0.72192 0.42928
0.72193 0.42929
0.72193 0.42930
0.72193 0.42931
0.72194 0.42932
0.72195 0.42933
0.72195 0.42934
0.72195 0.42935
0.72197 0.42936
0.72197 0.42937
0.72197 0.42938
0.72197 0.42939
0.72198 0.42940
0.72198 0.42941
0.72199 0.42942
0.72199 0.42943
0.72200 0.42944
0.72200 0.42945
0.72200 0.42946
0.72200 0.42947
0.72200 0.42948
0.72202 0.42949
0.72202 0.42950
0.72202 0.42951
0.72202 0.42952
0.72202 0.42953
0.72203 0.42954
0.72203 0.42955
0.72203 0.42956
0.72203 0.42957
0.72204 0.42958
0.72204 0.42959
0.72204 0.42960
0.72205 0.42961
0.72205 0.42962
0.72205 0.42963
0.72205 0.42964
0.72205 0.42965
0.72206 0.42966
0.72206 0.42967
0.72206 0.42968
0.72206 0.42969
0.72207 0.42970
0.72208 0.42971
0.72209 0.42972
0.72209 0.42973
0.72209 0.42974
0.72210 0.42975
0.72210 0.42976
0.72210 0.42977
0.72210 0.42978
0.72210 0.42979
0.72210 0.42980
0.72211 0.42981
0.72212 0.42982
0.72212 0.42983
0.72212 0.42984
0.72213 0.42985
0.72213 0.42986
0.72213 0.42987
0.72214 0.42988
0.72215 0.42989
0.72216 0.42990
0.72216 0.42991
0.72217 0.42992
0.72217 0.42993
0.72217 0.42994
0.72217 0.42995
0.72217 0.42996
0.72218 0.42997
0.72218 0.42998
0.72219 0.42999
0.72220 0.43000
0.72220 0.43001
0.72220 0.43002
0.72221 0.43003
0.72221 0.43004
0.72221 0.43005
0.72223 0.43006
0.72224 0.43007
0.72224 0.43008
0.72224 0.43009
0.72224 0.43010
0.72224 0.43011
0.72225 0.43012
0.72225 0.43013
0.72226 0.43014
0.72227 0.43015
0.72227 0.43016
0.72229 0.43017
0.72229 0.43018
0.72230 0.43019
0.72231 0.43020
0.72231 0.43021
0.72231 0.43022
0.72232 0.43023
0.72232 0.43024
0.72233 0.43025
0.72233 0.43026
0.72233 0.43027
0.72234 0.43028
0.72234 0.43029
0.72235 0.43030
0.72235 0.43031
0.72235 0.43032
0.72235 0.43033
0.72236 0.43034
0.72237 0.43035
0.72237 0.43036
0.72238 0.43037
0.72238 0.43038
0.72238 0.43039
0.72239 0.43040
0.72239 0.43041
0.72239 0.43042
0.72239 0.43043
0.72239 0.43044
0.72240 0.43045
0.72240 0.43046
0.72240 0.43047
0.72240 0.43048
0.72240 0.43049
0.72240 0.43050
0.72241 0.43051
0.72241 0.43052
0.72241 0.43053
0.72241 0.43054
0.72242 0.43055
0.72242 0.43056
0.72242 0.43057
0.72242 0.43058
0.72243 0.43059
0.72243 0.43060
0.72243 0.43061
0.72243 0.43062
0.72244 0.43063
0.72245 0.43064
0.72245 0.43065
0.72246 0.43066
0.72247 0.43067
0.72247 0.43068
0.72247 0.43069
0.72248 0.43070
0.72248 0.43071
0.72249 0.43072
0.72250 0.43073
0.72250 0.43074
0.72251 0.43075
0.72251 0.43076
0.72251 0.43077
0.72253 0.43078
0.72253 0.43079
0.72254 0.43080
0.72254 0.43081
0.72255 0.43082
0.72255 0.43083
0.72255 0.43084
0.72256 0.43085
0.72256 0.43086
0.72256 0.43087
0.72256 0.43088
0.72256 0.43089
0.72257 0.43090
0.72258 0.43091
0.72258 0.43092
0.72258 0.43093
0.72258 0.43094
0.72258 0.43095
0.72258 0.43096
0.72258 0.43097
0.72258 0.43098
0.72259 0.43099
0.72260 0.43100
0.72260 0.43101
0.72260 0.43102
0.72260 0.43103
0.72261 0.43104
0.72261 0.43105
0.72261 0.43106
0.72262 0.43107
0.72262 0.43108
0.72262 0.43109
0.72262 0.43110
0.72263 0.43111
0.72263 0.43112
0.72263 0.43113
0.72263 0.43114
0.72264 0.43115
0.72264 0.43116
0.72264 0.43117
0.72265 0.43118
0.72265 0.43119
0.72265 0.43120
0.72265 0.43121
0.72266 0.43122
0.72266 0.43123
0.72266 0.43124
0.72266 0.43125
0.72266 0.43126
0.72266 0.43127
0.72267 0.43128
0.72267 0.43129
0.72268 0.43130
0.72268 0.43131
0.72268 0.43132
0.72268 0.43133
0.72268 0.43134
0.72269 0.43135
0.72269 0.43136
0.72269 0.43137
0.72269 0.43138
0.72269 0.43139
0.72270 0.43140
0.72270 0.43141
0.72270 0.43142
0.72270 0.43143
0.72271 0.43144
0.72271 0.43145
0.72271 0.43146
0.72271 0.43147
0.72272 0.43148
0.72273 0.43149
0.72273 0.43150
0.72274 0.43151
0.72274 0.43152
0.72274 0.43153
0.72275 0.43154
0.72275 0.43155
0.72276 0.43156
0.72277 0.43157
0.72278 0.43158
0.72278 0.43159
0.72279 0.43160
0.72279 0.43161
0.72280 0.43162
0.72280 0.43163
0.72280 0.43164
0.72282 0.43165
0.72282 0.43166
0.72282 0.43167
0.72282 0.43168
0.72282 0.43169
0.72282 0.43170
0.72282 0.43171
0.72283 0.43172
0.72283 0.43173
0.72283 0.43174
0.72283 0.43175
0.72284 0.43176
0.72284 0.43177
0.72284 0.43178
0.72285 0.43179
0.72285 0.43180
0.72285 0.43181
0.72287 0.43182
0.72287 0.43183
0.72287 0.43184
0.72289 0.43185
0.72289 0.43186
0.72290 0.43187
0.72290 0.43188
0.72290 0.43189
0.72291 0.43190
0.72291 0.43191
0.72292 0.43192
0.72292 0.43193
0.72293 0.43194
0.72293 0.43195
0.72293 0.43196
0.72293 0.43197
0.72294 0.43198
0.72294 0.43199
0.72295 0.43200
0.72295 0.43201
0.72296 0.43202
0.72296 0.43203
0.72296 0.43204
0.72297 0.43205
0.72297 0.43206
0.72298 0.43207
0.72298 0.43208
0.72299 0.43209
0.72299 0.43210
0.72300 0.43211
0.72301 0.43212
0.72301 0.43213
0.72301 0.43214
0.72301 0.43215
0.72302 0.43216
0.72302 0.43217
0.72303 0.43218
0.72303 0.43219
0.72303 0.43220
0.72304 0.43221
0.72304 0.43222
0.72305 0.43223
0.72305 0.43224
0.72305 0.43225
0.72305 0.43226
0.72305 0.43227
0.72305 0.43228
0.72306 0.43229
0.72306 0.43230
0.72306 0.43231
0.72306 0.43232
0.72307 0.43233
0.72307 0.43234
0.72307 0.43235
0.72307 0.43236
0.72308 0.43237
0.72308 0.43238
0.72308 0.43239
0.72309 0.43240
0.72309 0.43241
0.72309 0.43242
0.72310 0.43243
0.72310 0.43244
0.72311 0.43245
0.72312 0.43246
0.72312 0.43247
0.72312 0.43248
0.72313 0.43249
0.72313 0.43250
0.72314 0.43251
0.72314 0.43252
0.72314 0.43253
0.72316 0.43254
0.72316 0.43255
0.72316 0.43256
0.72317 0.43257
0.72317 0.43258
0.72317 0.43259
0.72317 0.43260
0.72317 0.43261
0.72317 0.43262
0.72317 0.43263
0.72318 0.43264
0.72319 0.43265
0.72319 0.43266
0.72319 0.43267
0.72320 0.43268
0.72320 0.43269
0.72321 0.43270
0.72321 0.43271
0.72321 0.43272
0.72321 0.43273
0.72322 0.43274
0.72322 0.43275
0.72324 0.43276
0.72324 0.43277
0.72325 0.43278
0.72325 0.43279
0.72326 0.43280
0.72326 0.43281
0.72326 0.43282
0.72327 0.43283
0.72327 0.43284
0.72327 0.43285
0.72328 0.43286
0.72329 0.43287
0.72329 0.43288
0.72329 0.43289
0.72330 0.43290
0.72330 0.43291
0.72330 0.43292
0.72330 0.43293
0.72331 0.43294
0.72332 0.43295
0.72332 0.43296
0.72333 0.43297
0.72333 0.43298
0.72333 0.43299
0.72333 0.43300
0.72334 0.43301
0.72334 0.43302
0.72334 0.43303
0.72334 0.43304
0.72334 0.43305
0.72335 0.43306
0.72336 0.43307
0.72336 0.43308
0.72336 0.43309
0.72337 0.43310
0.72337 0.43311
0.72337 0.43312
0.72338 0.43313
0.72338 0.43314
0.72338 0.43315
0.72338 0.43316
0.72338 0.43317
0.72339 0.43318
0.72339 0.43319
0.72339 0.43320
0.72340 0.43321
0.72340 0.43322
0.72341 0.43323
0.72341 0.43324
0.72342 0.43325
0.72342 0.43326
0.72342 0.43327
0.72343 0.43328
0.72343 0.43329
0.72343 0.43330
0.72343 0.43331
0.72344 0.43332
0.72344 0.43333
0.72344 0.43334
0.72346 0.43335
0.72346 0.43336
0.72347 0.43337
0.72347 0.43338
0.72348 0.43339
0.72348 0.43340
0.72349 0.43341
0.72349 0.43342
0.72349 0.43343
0.72350 0.43344
0.72350 0.43345
0.72351 0.43346
0.72351 0.43347
0.72351 0.43348
0.72352 0.43349
0.72352 0.43350
0.72352 0.43351
0.72353 0.43352
0.72353 0.43353
0.72353 0.43354
0.72354 0.43355
0.72354 0.43356
0.72354 0.43357
0.72355 0.43358
0.72355 0.43359
0.72356 0.43360
0.72356 0.43361
0.72356 0.43362
0.72356 0.43363
0.72357 0.43364
0.72357 0.43365
0.72358 0.43366
0.72358 0.43367
0.72358 0.43368
0.72358 0.43369
0.72359 0.43370
0.72359 0.43371
0.72359 0.43372
0.72359 0.43373
0.72360 0.43374
0.72360 0.43375
0.72360 0.43376
0.72360 0.43377
0.72360 0.43378
0.72361 0.43379
0.72361 0.43380
0.72361 0.43381
0.72362 0.43382
0.72362 0.43383
0.72362 0.43384
0.72362 0.43385
0.72363 0.43386
0.72363 0.43387
0.72363 0.43388
0.72363 0.43389
0.72363 0.43390
0.72363 0.43391
0.72364 0.43392
0.72364 0.43393
0.72365 0.43394
0.72365 0.43395
0.72365 0.43396
0.72365 0.43397
0.72366 0.43398
0.72366 0.43399
0.72366 0.43400
0.72366 0.43401
0.72367 0.43402
0.72367 0.43403
0.72367 0.43404
0.72368 0.43405
0.72368 0.43406
0.72368 0.43407
0.72369 0.43408
0.72369 0.43409
0.72370 0.43410
0.72370 0.43411
0.72370 0.43412
0.72370 0.43413
0.72370 0.43414
0.72371 0.43415
0.72371 0.43416
0.72371 0.43417
0.72372 0.43418
0.72372 0.43419
0.72372 0.43420
0.72372 0.43421
0.72372 0.43422
0.72372 0.43423
0.72372 0.43424
0.72373 0.43425
0.72373 0.43426
0.72373 0.43427
0.72373 0.43428
0.72373 0.43429
0.72374 0.43430
0.72375 0.43431
0.72375 0.43432
0.72375 0.43433
0.72375 0.43434
0.72376 0.43435
0.72376 0.43436
0.72376 0.43437
0.72377 0.43438
0.72377 0.43439
0.72378 0.43440
0.72378 0.43441
0.72379 0.43442
0.72379 0.43443
0.72379 0.43444
0.72380 0.43445
0.72380 0.43446
0.72381 0.43447
0.72381 0.43448
0.72381 0.43449
0.72382 0.43450
0.72382 0.43451
0.72382 0.43452
0.72382 0.43453
0.72382 0.43454
0.72383 0.43455
0.72383 0.43456
0.72384 0.43457
0.72384 0.43458
0.72384 0.43459
0.72385 0.43460
0.72385 0.43461
0.72385 0.43462
0.72385 0.43463
0.72386 0.43464
0.72386 0.43465
0.72386 0.43466
0.72387 0.43467
0.72387 0.43468
0.72387 0.43469
0.72388 0.43470
0.72388 0.43471
0.72388 0.43472
0.72388 0.43473
0.72388 0.43474
0.72388 0.43475
0.72388 0.43476
0.72389 0.43477
0.72389 0.43478
0.72389 0.43479
0.72390 0.43480
0.72390 0.43481
0.72390 0.43482
0.72390 0.43483
0.72391 0.43484
0.72391 0.43485
0.72391 0.43486
0.72391 0.43487
0.72391 0.43488
0.72391 0.43489
0.72391 0.43490
0.72391 0.43491
0.72391 0.43492
0.72393 0.43493
0.72393 0.43494
0.72393 0.43495
0.72394 0.43496
0.72394 0.43497
0.72394 0.43498
0.72394 0.43499
0.72395 0.43500
0.72395 0.43501
0.72395 0.43502
0.72395 0.43503
0.72395 0.43504
0.72396 0.43505
0.72396 0.43506
0.72397 0.43507
0.72397 0.43508
0.72397 0.43509
0.72398 0.43510
0.72398 0.43511
0.72398 0.43512
0.72398 0.43513
0.72398 0.43514
0.72399 0.43515
0.72399 0.43516
0.72399 0.43517
0.72400 0.43518
0.72400 0.43519
0.72401 0.43520
0.72401 0.43521
0.72402 0.43522
0.72402 0.43523
0.72402 0.43524
0.72402 0.43525
0.72402 0.43526
0.72402 0.43527
0.72403 0.43528
0.72403 0.43529
0.72403 0.43530
0.72403 0.43531
0.72404 0.43532
0.72404 0.43533
0.72404 0.43534
0.72406 0.43535
0.72407 0.43536
0.72407 0.43537
0.72407 0.43538
0.72407 0.43539
0.72407 0.43540
0.72407 0.43541
0.72408 0.43542
0.72408 0.43543
0.72408 0.43544
0.72409 0.43545
0.72409 0.43546
0.72409 0.43547
0.72411 0.43548
0.72412 0.43549
0.72413 0.43550
0.72413 0.43551
0.72414 0.43552
0.72414 0.43553
0.72414 0.43554
0.72414 0.43555
0.72416 0.43556
0.72416 0.43557
0.72416 0.43558
0.72417 0.43559
0.72417 0.43560
0.72417 0.43561
0.72418 0.43562
0.72418 0.43563
0.72418 0.43564
0.72419 0.43565
0.72419 0.43566
0.72420 0.43567
0.72420 0.43568
0.72421 0.43569
0.72421 0.43570
0.72421 0.43571
0.72421 0.43572
0.72421 0.43573
0.72421 0.43574
0.72422 0.43575
0.72423 0.43576
0.72423 0.43577
0.72423 0.43578
0.72423 0.43579
0.72424 0.43580
0.72425 0.43581
0.72425 0.43582
0.72425 0.43583
0.72426 0.43584
0.72427 0.43585
0.72428 0.43586
0.72429 0.43587
0.72429 0.43588
0.72429 0.43589
0.72429 0.43590
0.72430 0.43591
0.72430 0.43592
0.72430 0.43593
0.72430 0.43594
0.72432 0.43595
0.72432 0.43596
0.72433 0.43597
0.72433 0.43598
0.72434 0.43599
0.72435 0.43600
0.72435 0.43601
0.72436 0.43602
0.72436 0.43603
0.72437 0.43604
0.72437 0.43605
0.72437 0.43606
0.72438 0.43607
0.72439 0.43608
0.72439 0.43609
0.72439 0.43610
0.72439 0.43611
0.72439 0.43612
0.72439 0.43613
0.72440 0.43614
0.72440 0.43615
0.72440 0.43616
0.72440 0.43617
0.72440 0.43618
0.72441 0.43619
0.72441 0.43620
0.72442 0.43621
0.72442 0.43622
0.72442 0.43623
0.72442 0.43624
0.72442 0.43625
0.72443 0.43626
0.72443 0.43627
0.72444 0.43628
0.72444 0.43629
0.72444 0.43630
0.72445 0.43631
0.72445 0.43632
0.72446 0.43633
0.72447 0.43634
0.72447 0.43635
0.72448 0.43636
0.72448 0.43637
0.72448 0.43638
0.72449 0.43639
0.72449 0.43640
0.72450 0.43641
0.72450 0.43642
0.72450 0.43643
0.72450 0.43644
0.72450 0.43645
0.72452 0.43646
0.72452 0.43647
0.72452 0.43648
0.72452 0.43649
0.72452 0.43650
0.72453 0.43651
0.72453 0.43652
0.72454 0.43653
0.72454 0.43654
0.72454 0.43655
0.72455 0.43656
0.72455 0.43657
0.72456 0.43658
0.72456 0.43659
0.72456 0.43660
0.72457 0.43661
0.72458 0.43662
0.72459 0.43663
0.72459 0.43664
0.72459 0.43665
0.72459 0.43666
0.72459 0.43667
0.72460 0.43668
0.72460 0.43669
0.72460 0.43670
0.72461 0.43671
0.72461 0.43672
0.72461 0.43673
0.72461 0.43674
0.72462 0.43675
0.72462 0.43676
0.72462 0.43677
0.72463 0.43678
0.72463 0.43679
0.72464 0.43680
0.72464 0.43681
0.72465 0.43682
0.72465 0.43683
0.72465 0.43684
0.72465 0.43685
0.72465 0.43686
0.72466 0.43687
0.72467 0.43688
0.72467 0.43689
0.72468 0.43690
0.72469 0.43691
0.72469 0.43692
0.72470 0.43693
0.72470 0.43694
0.72470 0.43695
0.72471 0.43696
0.72471 0.43697
0.72471 0.43698
0.72472 0.43699
0.72472 0.43700
0.72473 0.43701
0.72473 0.43702
0.72473 0.43703
0.72473 0.43704
0.72473 0.43705
0.72474 0.43706
0.72474 0.43707
0.72474 0.43708
0.72475 0.43709
0.72476 0.43710
0.72476 0.43711
0.72477 0.43712
0.72478 0.43713
0.72478 0.43714
0.72479 0.43715
0.72479 0.43716
0.72479 0.43717
0.72480 0.43718
0.72480 0.43719
0.72480 0.43720
0.72481 0.43721
0.72481 0.43722
0.72481 0.43723
0.72482 0.43724
0.72483 0.43725
0.72483 0.43726
0.72483 0.43727
0.72484 0.43728
0.72484 0.43729
0.72484 0.43730
0.72485 0.43731
0.72485 0.43732
0.72485 0.43733
0.72485 0.43734
0.72486 0.43735
0.72487 0.43736
0.72487 0.43737
0.72488 0.43738
0.72488 0.43739
0.72488 0.43740
0.72489 0.43741
0.72489 0.43742
0.72489 0.43743
0.72489 0.43744
0.72490 0.43745
0.72490 0.43746
0.72491 0.43747
0.72491 0.43748
0.72492 0.43749
0.72493 0.43750
0.72493 0.43751
0.72493 0.43752
0.72493 0.43753
0.72493 0.43754
0.72494 0.43755
0.72494 0.43756
0.72494 0.43757
0.72495 0.43758
0.72495 0.43759
0.72495 0.43760
0.72495 0.43761
0.72496 0.43762
0.72496 0.43763
0.72496 0.43764
0.72497 0.43765
0.72497 0.43766
0.72498 0.43767
0.72498 0.43768
0.72498 0.43769
0.72498 0.43770
0.72498 0.43771
0.72498 0.43772
0.72499 0.43773
0.72499 0.43774
0.72500 0.43775
0.72500 0.43776
0.72500 0.43777
0.72500 0.43778
0.72501 0.43779
0.72501 0.43780
0.72501 0.43781
0.72502 0.43782
0.72502 0.43783
0.72502 0.43784
0.72502 0.43785
0.72503 0.43786
0.72503 0.43787
0.72503 0.43788
0.72503 0.43789
0.72503 0.43790
0.72503 0.43791
0.72504 0.43792
0.72504 0.43793
0.72504 0.43794
0.72504 0.43795
0.72504 0.43796
0.72504 0.43797
0.72505 0.43798
0.72505 0.43799
0.72505 0.43800
0.72506 0.43801
0.72506 0.43802
0.72506 0.43803
0.72506 0.43804
0.72507 0.43805
0.72507 0.43806
0.72507 0.43807
0.72508 0.43808
0.72508 0.43809
0.72508 0.43810
0.72508 0.43811
0.72509 0.43812
0.72509 0.43813
0.72510 0.43814
0.72511 0.43815
0.72512 0.43816
0.72512 0.43817
0.72512 0.43818
0.72512 0.43819
0.72513 0.43820
0.72515 0.43821
0.72515 0.43822
0.72515 0.43823
0.72515 0.43824
0.72515 0.43825
0.72516 0.43826
0.72516 0.43827
0.72516 0.43828
0.72516 0.43829
0.72516 0.43830
0.72516 0.43831
0.72517 0.43832
0.72518 0.43833
0.72518 0.43834
0.72519 0.43835
0.72519 0.43836
0.72520 0.43837
0.72520 0.43838
0.72521 0.43839
0.72521 0.43840
0.72522 0.43841
0.72522 0.43842
0.72522 0.43843
0.72522 0.43844
0.72522 0.43845
0.72522 0.43846
0.72522 0.43847
0.72525 0.43848
0.72525 0.43849
0.72525 0.43850
0.72525 0.43851
0.72525 0.43852
0.72526 0.43853
0.72526 0.43854
0.72527 0.43855
0.72527 0.43856
0.72528 0.43857
0.72528 0.43858
0.72529 0.43859
0.72529 0.43860
0.72530 0.43861
0.72530 0.43862
0.72531 0.43863
0.72532 0.43864
0.72532 0.43865
0.72532 0.43866
0.72533 0.43867
0.72533 0.43868
0.72533 0.43869
0.72533 0.43870
0.72533 0.43871
0.72534 0.43872
0.72534 0.43873
0.72534 0.43874
0.72535 0.43875
0.72536 0.43876
0.72536 0.43877
0.72536 0.43878
0.72536 0.43879
0.72537 0.43880
0.72537 0.43881
0.72537 0.43882
0.72539 0.43883
0.72539 0.43884
0.72539 0.43885
0.72540 0.43886
0.72540 0.43887
0.72541 0.43888
0.72541 0.43889
0.72542 0.43890
0.72542 0.43891
0.72543 0.43892
0.72543 0.43893
0.72543 0.43894
0.72544 0.43895
0.72545 0.43896
0.72545 0.43897
0.72546 0.43898
0.72547 0.43899
0.72547 0.43900
0.72548 0.43901
0.72548 0.43902
0.72548 0.43903
0.72548 0.43904
0.72548 0.43905
0.72548 0.43906
0.72549 0.43907
0.72550 0.43908
0.72550 0.43909
0.72550 0.43910
0.72550 0.43911
0.72551 0.43912
0.72551 0.43913
0.72551 0.43914
0.72553 0.43915
0.72553 0.43916
0.72554 0.43917
0.72554 0.43918
0.72554 0.43919
0.72554 0.43920
0.72555 0.43921
0.72555 0.43922
0.72555 0.43923
0.72555 0.43924
0.72556 0.43925
0.72556 0.43926
0.72556 0.43927
0.72556 0.43928
0.72556 0.43929
0.72556 0.43930
0.72557 0.43931
0.72557 0.43932
0.72558 0.43933
0.72558 0.43934
0.72558 0.43935
0.72558 0.43936
0.72559 0.43937
0.72559 0.43938
0.72559 0.43939
0.72559 0.43940
0.72559 0.43941
0.72561 0.43942
0.72561 0.43943
0.72561 0.43944
0.72562 0.43945
0.72562 0.43946
0.72562 0.43947
0.72562 0.43948
0.72563 0.43949
0.72563 0.43950
0.72563 0.43951
0.72563 0.43952
0.72565 0.43953
0.72565 0.43954
0.72565 0.43955
0.72565 0.43956
0.72565 0.43957
0.72565 0.43958
0.72566 0.43959
0.72566 0.43960
0.72566 0.43961
0.72567 0.43962
0.72567 0.43963
0.72568 0.43964
0.72568 0.43965
0.72569 0.43966
0.72570 0.43967
0.72570 0.43968
0.72571 0.43969
0.72571 0.43970
0.72571 0.43971
0.72571 0.43972
0.72571 0.43973
0.72572 0.43974
0.72572 0.43975
0.72572 0.43976
0.72572 0.43977
0.72573 0.43978
0.72573 0.43979
0.72573 0.43980
0.72574 0.43981
0.72574 0.43982
0.72574 0.43983
0.72574 0.43984
0.72575 0.43985
0.72575 0.43986
0.72576 0.43987
0.72576 0.43988
0.72576 0.43989
0.72576 0.43990
0.72577 0.43991
0.72577 0.43992
0.72577 0.43993
0.72577 0.43994
0.72577 0.43995
0.72577 0.43996
0.72577 0.43997
0.72578 0.43998
0.72578 0.43999
0.72578 0.44000
0.72579 0.44001
0.72579 0.44002
0.72580 0.44003
0.72580 0.44004
0.72580 0.44005
0.72580 0.44006
0.72581 0.44007
0.72581 0.44008
0.72581 0.44009
0.72582 0.44010
0.72582 0.44011
0.72582 0.44012
0.72583 0.44013
0.72583 0.44014
0.72584 0.44015
0.72584 0.44016
0.72584 0.44017
0.72584 0.44018
0.72585 0.44019
0.72586 0.44020
0.72588 0.44021
0.72588 0.44022
0.72588 0.44023
0.72589 0.44024
0.72589 0.44025
0.72589 0.44026
0.72590 0.44027
0.72591 0.44028
0.72591 0.44029
0.72591 0.44030
0.72591 0.44031
0.72591 0.44032
0.72592 0.44033
0.72592 0.44034
0.72592 0.44035
0.72593 0.44036
0.72593 0.44037
0.72594 0.44038
0.72594 0.44039
0.72594 0.44040
0.72594 0.44041
0.72594 0.44042
0.72594 0.44043
0.72595 0.44044
0.72595 0.44045
0.72596 0.44046
0.72597 0.44047
0.72597 0.44048
0.72597 0.44049
0.72597 0.44050
0.72598 0.44051
0.72598 0.44052
0.72598 0.44053
0.72599 0.44054
0.72599 0.44055
0.72599 0.44056
0.72599 0.44057
0.72599 0.44058
0.72600 0.44059
0.72600 0.44060
0.72600 0.44061
0.72600 0.44062
0.72600 0.44063
0.72600 0.44064
0.72601 0.44065
0.72601 0.44066
0.72602 0.44067
0.72602 0.44068
0.72602 0.44069
0.72602 0.44070
0.72603 0.44071
0.72605 0.44072
0.72606 0.44073
0.72606 0.44074
0.72607 0.44075
0.72607 0.44076
0.72607 0.44077
0.72609 0.44078
0.72610 0.44079
0.72610 0.44080
0.72611 0.44081
0.72612 0.44082
0.72612 0.44083
0.72612 0.44084
0.72612 0.44085
0.72613 0.44086
0.72613 0.44087
0.72613 0.44088
0.72614 0.44089
0.72614 0.44090
0.72615 0.44091
0.72615 0.44092
0.72615 0.44093
0.72616 0.44094
0.72616 0.44095
0.72616 0.44096
0.72617 0.44097
0.72617 0.44098
0.72617 0.44099
0.72618 0.44100
0.72618 0.44101
0.72618 0.44102
0.72618 0.44103
0.72618 0.44104
0.72619 0.44105
0.72619 0.44106
0.72619 0.44107
0.72619 0.44108
0.72620 0.44109
0.72620 0.44110
0.72620 0.44111
0.72620 0.44112
0.72621 0.44113
0.72622 0.44114
0.72622 0.44115
0.72623 0.44116
0.72623 0.44117
0.72624 0.44118
0.72624 0.44119
0.72625 0.44120
0.72625 0.44121
0.72625 0.44122
0.72626 0.44123
0.72627 0.44124
0.72627 0.44125
0.72627 0.44126
0.72627 0.44127
0.72627 0.44128
0.72628 0.44129
0.72628 0.44130
0.72628 0.44131
0.72629 0.44132
0.72630 0.44133
0.72630 0.44134
0.72630 0.44135
0.72630 0.44136
0.72630 0.44137
0.72631 0.44138
0.72631 0.44139
0.72632 0.44140
0.72632 0.44141
0.72632 0.44142
0.72633 0.44143
0.72633 0.44144
0.72633 0.44145
0.72635 0.44146
0.72635 0.44147
0.72635 0.44148
0.72635 0.44149
0.72636 0.44150
0.72636 0.44151
0.72636 0.44152
0.72637 0.44153
0.72637 0.44154
0.72637 0.44155
0.72637 0.44156
0.72638 0.44157
0.72638 0.44158
0.72639 0.44159
0.72640 0.44160
0.72640 0.44161
0.72640 0.44162
0.72640 0.44163
0.72640 0.44164
0.72641 0.44165
0.72641 0.44166
0.72642 0.44167
0.72643 0.44168
0.72643 0.44169
0.72643 0.44170
0.72644 0.44171
0.72644 0.44172
0.72645 0.44173
0.72645 0.44174
0.72646 0.44175
0.72646 0.44176
0.72646 0.44177
0.72646 0.44178
0.72647 0.44179
0.72647 0.44180
0.72647 0.44181
0.72647 0.44182
0.72648 0.44183
0.72648 0.44184
0.72648 0.44185
0.72649 0.44186
0.72649 0.44187
0.72649 0.44188
0.72650 0.44189
0.72650 0.44190
0.72650 0.44191
0.72650 0.44192
0.72650 0.44193
0.72651 0.44194
0.72652 0.44195
0.72652 0.44196
0.72653 0.44197
0.72653 0.44198
0.72653 0.44199
0.72653 0.44200
0.72653 0.44201
0.72654 0.44202
0.72655 0.44203
0.72655 0.44204
0.72655 0.44205
0.72655 0.44206
0.72656 0.44207
0.72656 0.44208
0.72656 0.44209
0.72657 0.44210
0.72657 0.44211
0.72658 0.44212
0.72658 0.44213
0.72659 0.44214
0.72659 0.44215
0.72659 0.44216
0.72659 0.44217
0.72660 0.44218
0.72660 0.44219
0.72660 0.44220
0.72660 0.44221
0.72661 0.44222
0.72661 0.44223
0.72662 0.44224
0.72663 0.44225
0.72663 0.44226
0.72663 0.44227
0.72664 0.44228
0.72664 0.44229
0.72664 0.44230
0.72665 0.44231
0.72665 0.44232
0.72665 0.44233
0.72665 0.44234
0.72666 0.44235
0.72666 0.44236
0.72666 0.44237
0.72667 0.44238
0.72668 0.44239
0.72669 0.44240
0.72670 0.44241
0.72670 0.44242
0.72672 0.44243
0.72672 0.44244
0.72672 0.44245
0.72672 0.44246
0.72673 0.44247
0.72673 0.44248
0.72673 0.44249
0.72674 0.44250
0.72674 0.44251
0.72675 0.44252
0.72675 0.44253
0.72675 0.44254
0.72675 0.44255
0.72676 0.44256
0.72676 0.44257
0.72677 0.44258
0.72677 0.44259
0.72677 0.44260
0.72678 0.44261
0.72678 0.44262
0.72678 0.44263
0.72678 0.44264
0.72678 0.44265
0.72678 0.44266
0.72678 0.44267
0.72679 0.44268
0.72679 0.44269
0.72679 0.44270
0.72680 0.44271
0.72681 0.44272
0.72681 0.44273
0.72681 0.44274
0.72683 0.44275
0.72683 0.44276
0.72683 0.44277
0.72684 0.44278
0.72685 0.44279
0.72685 0.44280
0.72685 0.44281
0.72686 0.44282
0.72686 0.44283
0.72686 0.44284
0.72687 0.44285
0.72688 0.44286
0.72688 0.44287
0.72688 0.44288
0.72689 0.44289
0.72690 0.44290
0.72690 0.44291
0.72690 0.44292
0.72690 0.44293
0.72691 0.44294
0.72691 0.44295
0.72692 0.44296
0.72692 0.44297
0.72692 0.44298
0.72692 0.44299
0.72692 0.44300
0.72693 0.44301
0.72693 0.44302
0.72693 0.44303
0.72693 0.44304
0.72693 0.44305
0.72694 0.44306
0.72694 0.44307
0.72694 0.44308
0.72694 0.44309
0.72694 0.44310
0.72696 0.44311
0.72697 0.44312
0.72697 0.44313
0.72697 0.44314
0.72698 0.44315
0.72698 0.44316
0.72698 0.44317
0.72698 0.44318
0.72698 0.44319
0.72699 0.44320
0.72700 0.44321
0.72700 0.44322
0.72700 0.44323
0.72701 0.44324
0.72701 0.44325
0.72702 0.44326
0.72702 0.44327
0.72702 0.44328
0.72703 0.44329
0.72703 0.44330
0.72703 0.44331
0.72704 0.44332
0.72705 0.44333
0.72705 0.44334
0.72705 0.44335
0.72705 0.44336
0.72708 0.44337
0.72708 0.44338
0.72708 0.44339
0.72709 0.44340
0.72709 0.44341
0.72710 0.44342
0.72710 0.44343
0.72710 0.44344
0.72711 0.44345
0.72711 0.44346
0.72711 0.44347
0.72711 0.44348
0.72711 0.44349
0.72712 0.44350
0.72712 0.44351
0.72712 0.44352
0.72712 0.44353
0.72713 0.44354
0.72713 0.44355
0.72713 0.44356
0.72713 0.44357
0.72715 0.44358
0.72715 0.44359
0.72716 0.44360
0.72717 0.44361
0.72717 0.44362
0.72717 0.44363
0.72717 0.44364
0.72718 0.44365
0.72718 0.44366
0.72719 0.44367
0.72719 0.44368
0.72719 0.44369
0.72719 0.44370
0.72719 0.44371
0.72720 0.44372
0.72720 0.44373
0.72721 0.44374
0.72721 0.44375
0.72722 0.44376
0.72722 0.44377
0.72722 0.44378
0.72722 0.44379
0.72723 0.44380
0.72723 0.44381
0.72724 0.44382
0.72724 0.44383
0.72725 0.44384
0.72725 0.44385
0.72725 0.44386
0.72725 0.44387
0.72725 0.44388
0.72726 0.44389
0.72726 0.44390
0.72726 0.44391
0.72727 0.44392
0.72727 0.44393
0.72728 0.44394
0.72728 0.44395
0.72730 0.44396
0.72730 0.44397
0.72730 0.44398
0.72730 0.44399
0.72731 0.44400
0.72731 0.44401
0.72731 0.44402
0.72732 0.44403
0.72732 0.44404
0.72732 0.44405
0.72732 0.44406
0.72734 0.44407
0.72734 0.44408
0.72734 0.44409
0.72734 0.44410
0.72735 0.44411
0.72735 0.44412
0.72736 0.44413
0.72738 0.44414
0.72738 0.44415
0.72738 0.44416
0.72739 0.44417
0.72739 0.44418
0.72739 0.44419
0.72739 0.44420
0.72739 0.44421
0.72740 0.44422
0.72740 0.44423
0.72740 0.44424
0.72740 0.44425
0.72741 0.44426
0.72741 0.44427
0.72741 0.44428
0.72742 0.44429
0.72742 0.44430
0.72742 0.44431
0.72742 0.44432
0.72742 0.44433
0.72742 0.44434
0.72743 0.44435
0.72743 0.44436
0.72743 0.44437
0.72744 0.44438
0.72744 0.44439
0.72744 0.44440
0.72744 0.44441
0.72744 0.44442
0.72745 0.44443
0.72745 0.44444
0.72745 0.44445
0.72746 0.44446
0.72746 0.44447
0.72746 0.44448
0.72747 0.44449
0.72747 0.44450
0.72748 0.44451
0.72748 0.44452
0.72748 0.44453
0.72749 0.44454
0.72749 0.44455
0.72750 0.44456
0.72750 0.44457
0.72750 0.44458
0.72750 0.44459
0.72750 0.44460
0.72750 0.44461
0.72751 0.44462
0.72751 0.44463
0.72751 0.44464
0.72751 0.44465
0.72751 0.44466
0.72751 0.44467
0.72752 0.44468
0.72752 0.44469
0.72752 0.44470
0.72753 0.44471
0.72754 0.44472
0.72754 0.44473
0.72754 0.44474
0.72755 0.44475
0.72755 0.44476
0.72756 0.44477
0.72757 0.44478
0.72757 0.44479
0.72758 0.44480
0.72758 0.44481
0.72758 0.44482
0.72758 0.44483
0.72758 0.44484
0.72759 0.44485
0.72759 0.44486
0.72759 0.44487
0.72759 0.44488
0.72761 0.44489
0.72761 0.44490
0.72761 0.44491
0.72762 0.44492
0.72762 0.44493
0.72762 0.44494
0.72763 0.44495
0.72763 0.44496
0.72763 0.44497
0.72763 0.44498
0.72763 0.44499
0.72764 0.44500
0.72764 0.44501
0.72765 0.44502
0.72766 0.44503
0.72766 0.44504
0.72766 0.44505
0.72766 0.44506
0.72767 0.44507
0.72768 0.44508
0.72768 0.44509
0.72768 0.44510
0.72768 0.44511
0.72768 0.44512
0.72768 0.44513
0.72769 0.44514
0.72770 0.44515
0.72771 0.44516
0.72771 0.44517
0.72771 0.44518
0.72771 0.44519
0.72771 0.44520
0.72771 0.44521
0.72771 0.44522
0.72772 0.44523
0.72772 0.44524
0.72772 0.44525
0.72772 0.44526
0.72773 0.44527
0.72773 0.44528
0.72774 0.44529
0.72774 0.44530
0.72774 0.44531
0.72775 0.44532
0.72775 0.44533
0.72775 0.44534
0.72775 0.44535
0.72775 0.44536
0.72776 0.44537
0.72776 0.44538
0.72777 0.44539
0.72777 0.44540
0.72779 0.44541
0.72779 0.44542
0.72779 0.44543
0.72779 0.44544
0.72779 0.44545
0.72779 0.44546
0.72780 0.44547
0.72780 0.44548
0.72781 0.44549
0.72781 0.44550
0.72782 0.44551
0.72782 0.44552
0.72782 0.44553
0.72783 0.44554
0.72783 0.44555
0.72784 0.44556
0.72784 0.44557
0.72784 0.44558
0.72784 0.44559
0.72784 0.44560
0.72784 0.44561
0.72785 0.44562
0.72785 0.44563
0.72785 0.44564
0.72785 0.44565
0.72786 0.44566
0.72786 0.44567
0.72786 0.44568
0.72787 0.44569
0.72787 0.44570
0.72787 0.44571
0.72790 0.44572
0.72790 0.44573
0.72791 0.44574
0.72791 0.44575
0.72791 0.44576
0.72791 0.44577
0.72792 0.44578
0.72792 0.44579
0.72792 0.44580
0.72793 0.44581
0.72793 0.44582
0.72793 0.44583
0.72793 0.44584
0.72794 0.44585
0.72794 0.44586
0.72795 0.44587
0.72795 0.44588
0.72795 0.44589
0.72796 0.44590
0.72796 0.44591
0.72797 0.44592
0.72798 0.44593
0.72798 0.44594
0.72798 0.44595
0.72799 0.44596
0.72799 0.44597
0.72799 0.44598
0.72799 0.44599
0.72799 0.44600
0.72799 0.44601
0.72799 0.44602
0.72800 0.44603
0.72801 0.44604
0.72801 0.44605
0.72801 0.44606
0.72801 0.44607
0.72801 0.44608
0.72802 0.44609
0.72803 0.44610
0.72803 0.44611
0.72804 0.44612
0.72804 0.44613
0.72805 0.44614
0.72805 0.44615
0.72806 0.44616
0.72806 0.44617
0.72807 0.44618
0.72807 0.44619
0.72807 0.44620
0.72808 0.44621
0.72808 0.44622
0.72808 0.44623
0.72808 0.44624
0.72808 0.44625
0.72809 0.44626
0.72809 0.44627
0.72809 0.44628
0.72809 0.44629
0.72810 0.44630
0.72810 0.44631
0.72811 0.44632
0.72811 0.44633
0.72811 0.44634
0.72811 0.44635
0.72812 0.44636
0.72812 0.44637
0.72813 0.44638
0.72813 0.44639
0.72815 0.44640
0.72816 0.44641
0.72817 0.44642
0.72817 0.44643
0.72818 0.44644
0.72819 0.44645
0.72819 0.44646
0.72819 0.44647
0.72820 0.44648
0.72820 0.44649
0.72820 0.44650
0.72820 0.44651
0.72821 0.44652
0.72821 0.44653
0.72822 0.44654
0.72822 0.44655
0.72822 0.44656
0.72822 0.44657
0.72823 0.44658
0.72823 0.44659
0.72823 0.44660
0.72823 0.44661
0.72823 0.44662
0.72824 0.44663
0.72824 0.44664
0.72824 0.44665
0.72825 0.44666
0.72825 0.44667
0.72826 0.44668
0.72827 0.44669
0.72827 0.44670
0.72828 0.44671
0.72828 0.44672
0.72828 0.44673
0.72828 0.44674
0.72829 0.44675
0.72829 0.44676
0.72829 0.44677
0.72830 0.44678
0.72830 0.44679
0.72830 0.44680
0.72830 0.44681
0.72831 0.44682
0.72832 0.44683
0.72832 0.44684
0.72832 0.44685
0.72833 0.44686
0.72834 0.44687
0.72834 0.44688
0.72835 0.44689
0.72835 0.44690
0.72835 0.44691
0.72836 0.44692
0.72836 0.44693
0.72837 0.44694
0.72838 0.44695
0.72838 0.44696
0.72839 0.44697
0.72839 0.44698
0.72840 0.44699
0.72840 0.44700
0.72841 0.44701
0.72841 0.44702
0.72842 0.44703
0.72842 0.44704
0.72842 0.44705
0.72842 0.44706
0.72843 0.44707
0.72843 0.44708
0.72843 0.44709
0.72844 0.44710
0.72846 0.44711
0.72846 0.44712
0.72846 0.44713
0.72847 0.44714
0.72847 0.44715
0.72847 0.44716
0.72849 0.44717
0.72850 0.44718
0.72850 0.44719
0.72850 0.44720
0.72851 0.44721
0.72851 0.44722
0.72851 0.44723
0.72851 0.44724
0.72851 0.44725
0.72851 0.44726
0.72852 0.44727
0.72852 0.44728
0.72852 0.44729
0.72853 0.44730
0.72853 0.44731
0.72854 0.44732
0.72854 0.44733
0.72854 0.44734
0.72855 0.44735
0.72855 0.44736
0.72856 0.44737
0.72856 0.44738
0.72856 0.44739
0.72856 0.44740
0.72857 0.44741
0.72857 0.44742
0.72857 0.44743
0.72858 0.44744
0.72858 0.44745
0.72858 0.44746
0.72859 0.44747
0.72860 0.44748
0.72861 0.44749
0.72862 0.44750
0.72863 0.44751
0.72863 0.44752
0.72864 0.44753
0.72864 0.44754
0.72864 0.44755
0.72864 0.44756
0.72864 0.44757
0.72865 0.44758
0.72866 0.44759
0.72866 0.44760
0.72866 0.44761
0.72866 0.44762
0.72866 0.44763
0.72867 0.44764
0.72868 0.44765
0.72868 0.44766
0.72868 0.44767
0.72868 0.44768
0.72869 0.44769
0.72870 0.44770
0.72871 0.44771
0.72871 0.44772
0.72871 0.44773
0.72871 0.44774
0.72872 0.44775
0.72872 0.44776
0.72873 0.44777
0.72873 0.44778
0.72874 0.44779
0.72874 0.44780
0.72874 0.44781
0.72875 0.44782
0.72875 0.44783
0.72875 0.44784
0.72875 0.44785
0.72875 0.44786
0.72876 0.44787
0.72876 0.44788
0.72876 0.44789
0.72876 0.44790
0.72876 0.44791
0.72876 0.44792
0.72877 0.44793
0.72877 0.44794
0.72878 0.44795
0.72878 0.44796
0.72879 0.44797
0.72879 0.44798
0.72879 0.44799
0.72879 0.44800
0.72879 0.44801
0.72879 0.44802
0.72880 0.44803
0.72881 0.44804
0.72881 0.44805
0.72881 0.44806
0.72881 0.44807
0.72881 0.44808
0.72882 0.44809
0.72882 0.44810
0.72884 0.44811
0.72884 0.44812
0.72884 0.44813
0.72885 0.44814
0.72885 0.44815
0.72885 0.44816
0.72886 0.44817
0.72887 0.44818
0.72887 0.44819
0.72887 0.44820
0.72889 0.44821
0.72889 0.44822
0.72889 0.44823
0.72890 0.44824
0.72890 0.44825
0.72890 0.44826
0.72890 0.44827
0.72891 0.44828
0.72891 0.44829
0.72891 0.44830
0.72891 0.44831
0.72891 0.44832
0.72892 0.44833
0.72892 0.44834
0.72892 0.44835
0.72892 0.44836
0.72892 0.44837
0.72893 0.44838
0.72894 0.44839
0.72894 0.44840
0.72895 0.44841
0.72895 0.44842
0.72895 0.44843
0.72896 0.44844
0.72896 0.44845
0.72896 0.44846
0.72897 0.44847
0.72897 0.44848
0.72897 0.44849
0.72898 0.44850
0.72898 0.44851
0.72899 0.44852
0.72899 0.44853
0.72899 0.44854
0.72900 0.44855
0.72900 0.44856
0.72900 0.44857
0.72901 0.44858
0.72901 0.44859
0.72902 0.44860
0.72903 0.44861
0.72903 0.44862
0.72903 0.44863
0.72904 0.44864
0.72904 0.44865
0.72904 0.44866
0.72904 0.44867
0.72905 0.44868
0.72905 0.44869
0.72906 0.44870
0.72906 0.44871
0.72906 0.44872
0.72907 0.44873
0.72907 0.44874
0.72907 0.44875
0.72908 0.44876
0.72908 0.44877
0.72908 0.44878
0.72908 0.44879
0.72909 0.44880
0.72909 0.44881
0.72910 0.44882
0.72910 0.44883
0.72911 0.44884
0.72911 0.44885
0.72912 0.44886
0.72912 0.44887
0.72912 0.44888
0.72913 0.44889
0.72913 0.44890
0.72914 0.44891
0.72915 0.44892
0.72915 0.44893
0.72916 0.44894
0.72917 0.44895
0.72917 0.44896
0.72917 0.44897
0.72917 0.44898
0.72918 0.44899
0.72918 0.44900
0.72918 0.44901
0.72918 0.44902
0.72918 0.44903
0.72919 0.44904
0.72919 0.44905
0.72920 0.44906
0.72920 0.44907
0.72921 0.44908
0.72922 0.44909
0.72922 0.44910
0.72923 0.44911
0.72923 0.44912
0.72923 0.44913
0.72923 0.44914
0.72924 0.44915
0.72924 0.44916
0.72924 0.44917
0.72924 0.44918
0.72925 0.44919
0.72926 0.44920
0.72926 0.44921
0.72926 0.44922
0.72926 0.44923
0.72927 0.44924
0.72927 0.44925
0.72927 0.44926
0.72928 0.44927
0.72928 0.44928
0.72929 0.44929
0.72929 0.44930
0.72929 0.44931
0.72929 0.44932
0.72930 0.44933
0.72930 0.44934
0.72930 0.44935
0.72931 0.44936
0.72932 0.44937
0.72932 0.44938
0.72932 0.44939
0.72932 0.44940
0.72933 0.44941
0.72933 0.44942
0.72934 0.44943
0.72934 0.44944
0.72934 0.44945
0.72934 0.44946
0.72934 0.44947
0.72934 0.44948
0.72934 0.44949
0.72934 0.44950
0.72935 0.44951
0.72935 0.44952
0.72936 0.44953
0.72937 0.44954
0.72937 0.44955
0.72937 0.44956
0.72937 0.44957
0.72938 0.44958
0.72938 0.44959
0.72940 0.44960
0.72941 0.44961
0.72941 0.44962
0.72942 0.44963
0.72943 0.44964
0.72943 0.44965
0.72943 0.44966
0.72943 0.44967
0.72943 0.44968
0.72943 0.44969
0.72943 0.44970
0.72944 0.44971
0.72944 0.44972
0.72944 0.44973
0.72944 0.44974
0.72945 0.44975
0.72945 0.44976
0.72945 0.44977
0.72947 0.44978
0.72947 0.44979
0.72947 0.44980
0.72947 0.44981
0.72947 0.44982
0.72947 0.44983
0.72947 0.44984
0.72947 0.44985
0.72947 0.44986
0.72948 0.44987
0.72948 0.44988
0.72948 0.44989
0.72949 0.44990
0.72949 0.44991
0.72949 0.44992
0.72949 0.44993
0.72949 0.44994
0.72949 0.44995
0.72951 0.44996
0.72952 0.44997
0.72953 0.44998
0.72953 0.44999
0.72953 0.45000
0.72954 0.45001
0.72954 0.45002
0.72954 0.45003
0.72955 0.45004
0.72955 0.45005
0.72955 0.45006
0.72956 0.45007
0.72956 0.45008
0.72956 0.45009
0.72956 0.45010
0.72956 0.45011
0.72959 0.45012
0.72959 0.45013
0.72960 0.45014
0.72960 0.45015
0.72960 0.45016
0.72961 0.45017
0.72961 0.45018
0.72961 0.45019
0.72961 0.45020
0.72962 0.45021
0.72962 0.45022
0.72962 0.45023
0.72962 0.45024
0.72962 0.45025
0.72962 0.45026
0.72962 0.45027
0.72963 0.45028
0.72963 0.45029
0.72963 0.45030
0.72963 0.45031
0.72964 0.45032
0.72964 0.45033
0.72964 0.45034
0.72965 0.45035
0.72966 0.45036
0.72966 0.45037
0.72966 0.45038
0.72966 0.45039
0.72967 0.45040
0.72967 0.45041
0.72967 0.45042
0.72968 0.45043
0.72968 0.45044
0.72968 0.45045
0.72968 0.45046
0.72969 0.45047
0.72970 0.45048
0.72970 0.45049
0.72971 0.45050
0.72971 0.45051
0.72971 0.45052
0.72971 0.45053
0.72972 0.45054
0.72972 0.45055
0.72973 0.45056
0.72974 0.45057
0.72974 0.45058
0.72975 0.45059
0.72975 0.45060
0.72975 0.45061
0.72975 0.45062
0.72976 0.45063
0.72977 0.45064
0.72977 0.45065
0.72978 0.45066
0.72978 0.45067
0.72979 0.45068
0.72979 0.45069
0.72980 0.45070
0.72981 0.45071
0.72981 0.45072
0.72981 0.45073
0.72982 0.45074
0.72982 0.45075
0.72982 0.45076
0.72983 0.45077
0.72984 0.45078
0.72984 0.45079
0.72984 0.45080
0.72985 0.45081
0.72985 0.45082
0.72986 0.45083
0.72986 0.45084
0.72987 0.45085
0.72987 0.45086
0.72987 0.45087
0.72987 0.45088
0.72987 0.45089
0.72988 0.45090
0.72988 0.45091
0.72988 0.45092
0.72989 0.45093
0.72989 0.45094
0.72989 0.45095
0.72990 0.45096
0.72990 0.45097
0.72991 0.45098
0.72991 0.45099
0.72992 0.45100
0.72993 0.45101
0.72993 0.45102
0.72994 0.45103
0.72994 0.45104
0.72994 0.45105
0.72994 0.45106
0.72995 0.45107
0.72995 0.45108
0.72995 0.45109
0.72995 0.45110
0.72995 0.45111
0.72996 0.45112
0.72996 0.45113
0.72996 0.45114
0.72997 0.45115
0.72998 0.45116
0.72998 0.45117
0.72998 0.45118
0.72999 0.45119
0.72999 0.45120
0.72999 0.45121
0.72999 0.45122
0.72999 0.45123
0.73000 0.45124
0.73000 0.45125
0.73000 0.45126
0.73001 0.45127
0.73001 0.45128
0.73001 0.45129
0.73001 0.45130
0.73001 0.45131
0.73002 0.45132
0.73003 0.45133
0.73003 0.45134
0.73003 0.45135
0.73004 0.45136
0.73004 0.45137
0.73005 0.45138
0.73005 0.45139
0.73005 0.45140
0.73006 0.45141
0.73006 0.45142
0.73006 0.45143
0.73008 0.45144
0.73008 0.45145
0.73008 0.45146
0.73009 0.45147
0.73010 0.45148
0.73011 0.45149
0.73011 0.45150
0.73012 0.45151
0.73012 0.45152
0.73013 0.45153
0.73013 0.45154
0.73013 0.45155
0.73013 0.45156
0.73013 0.45157
0.73013 0.45158
0.73014 0.45159
0.73014 0.45160
0.73014 0.45161
0.73015 0.45162
0.73015 0.45163
0.73015 0.45164
0.73016 0.45165
0.73017 0.45166
0.73017 0.45167
0.73018 0.45168
0.73018 0.45169
0.73018 0.45170
0.73019 0.45171
0.73019 0.45172
0.73021 0.45173
0.73021 0.45174
0.73021 0.45175
0.73021 0.45176
0.73021 0.45177
0.73022 0.45178
0.73022 0.45179
0.73022 0.45180
0.73023 0.45181
0.73023 0.45182
0.73023 0.45183
0.73023 0.45184
0.73024 0.45185
0.73025 0.45186
0.73026 0.45187
0.73027 0.45188
0.73027 0.45189
0.73027 0.45190
0.73027 0.45191
0.73027 0.45192
0.73028 0.45193
0.73028 0.45194
0.73028 0.45195
0.73028 0.45196
0.73029 0.45197
0.73029 0.45198
0.73030 0.45199
0.73030 0.45200
0.73030 0.45201
0.73031 0.45202
0.73032 0.45203
0.73032 0.45204
0.73032 0.45205
0.73032 0.45206
0.73033 0.45207
0.73033 0.45208
0.73033 0.45209
0.73034 0.45210
0.73034 0.45211
0.73034 0.45212
0.73035 0.45213
0.73035 0.45214
0.73035 0.45215
0.73035 0.45216
0.73036 0.45217
0.73036 0.45218
0.73036 0.45219
0.73036 0.45220
0.73036 0.45221
0.73036 0.45222
0.73036 0.45223
0.73037 0.45224
0.73037 0.45225
0.73037 0.45226
0.73037 0.45227
0.73037 0.45228
0.73037 0.45229
0.73037 0.45230
0.73039 0.45231
0.73039 0.45232
0.73039 0.45233
0.73039 0.45234
0.73040 0.45235
0.73040 0.45236
0.73040 0.45237
0.73040 0.45238
0.73041 0.45239
0.73041 0.45240
0.73041 0.45241
0.73043 0.45242
0.73043 0.45243
0.73043 0.45244
0.73043 0.45245
0.73044 0.45246
0.73045 0.45247
0.73045 0.45248
0.73045 0.45249
0.73045 0.45250
0.73045 0.45251
0.73046 0.45252
0.73047 0.45253
0.73047 0.45254
0.73048 0.45255
0.73048 0.45256
0.73049 0.45257
0.73049 0.45258
0.73049 0.45259
0.73049 0.45260
0.73049 0.45261
0.73049 0.45262
0.73050 0.45263
0.73050 0.45264
0.73052 0.45265
0.73052 0.45266
0.73052 0.45267
0.73053 0.45268
0.73053 0.45269
0.73053 0.45270
0.73054 0.45271
0.73054 0.45272
0.73055 0.45273
0.73055 0.45274
0.73056 0.45275
0.73057 0.45276
0.73057 0.45277
0.73057 0.45278
0.73057 0.45279
0.73057 0.45280
0.73058 0.45281
0.73058 0.45282
0.73058 0.45283
0.73058 0.45284
0.73059 0.45285
0.73059 0.45286
0.73059 0.45287
0.73059 0.45288
0.73059 0.45289
0.73059 0.45290
0.73060 0.45291
0.73061 0.45292
0.73061 0.45293
0.73061 0.45294
0.73061 0.45295
0.73061 0.45296
0.73062 0.45297
0.73062 0.45298
0.73062 0.45299
0.73063 0.45300
0.73064 0.45301
0.73064 0.45302
0.73064 0.45303
0.73065 0.45304
0.73066 0.45305
0.73067 0.45306
0.73067 0.45307
0.73068 0.45308
0.73068 0.45309
0.73068 0.45310
0.73069 0.45311
0.73069 0.45312
0.73069 0.45313
0.73070 0.45314
0.73071 0.45315
0.73072 0.45316
0.73072 0.45317
0.73072 0.45318
0.73073 0.45319
0.73073 0.45320
0.73074 0.45321
0.73075 0.45322
0.73075 0.45323
0.73076 0.45324
0.73076 0.45325
0.73076 0.45326
0.73076 0.45327
0.73077 0.45328
0.73077 0.45329
0.73077 0.45330
0.73077 0.45331
0.73078 0.45332
0.73078 0.45333
0.73078 0.45334
0.73078 0.45335
0.73078 0.45336
0.73079 0.45337
0.73079 0.45338
0.73079 0.45339
0.73080 0.45340
0.73080 0.45341
0.73080 0.45342
0.73080 0.45343
0.73080 0.45344
0.73080 0.45345
0.73080 0.45346
0.73080 0.45347
0.73081 0.45348
0.73081 0.45349
0.73081 0.45350
0.73082 0.45351
0.73082 0.45352
0.73082 0.45353
0.73083 0.45354
0.73083 0.45355
0.73083 0.45356
0.73083 0.45357
0.73083 0.45358
0.73083 0.45359
0.73083 0.45360
0.73085 0.45361
0.73085 0.45362
0.73085 0.45363
0.73086 0.45364
0.73086 0.45365
0.73087 0.45366
0.73087 0.45367
0.73087 0.45368
0.73087 0.45369
0.73088 0.45370
0.73089 0.45371
0.73090 0.45372
0.73090 0.45373
0.73090 0.45374
0.73090 0.45375
0.73090 0.45376
0.73090 0.45377
0.73091 0.45378
0.73091 0.45379
0.73091 0.45380
0.73092 0.45381
0.73093 0.45382
0.73093 0.45383
0.73093 0.45384
0.73094 0.45385
0.73094 0.45386
0.73094 0.45387
0.73094 0.45388
0.73095 0.45389
0.73095 0.45390
0.73095 0.45391
0.73096 0.45392
0.73096 0.45393
0.73096 0.45394
0.73096 0.45395
0.73096 0.45396
0.73097 0.45397
0.73098 0.45398
0.73098 0.45399
0.73099 0.45400
0.73100 0.45401
0.73100 0.45402
0.73100 0.45403
0.73101 0.45404
0.73102 0.45405
0.73103 0.45406
0.73103 0.45407
0.73103 0.45408
0.73104 0.45409
0.73105 0.45410
0.73105 0.45411
0.73105 0.45412
0.73105 0.45413
0.73106 0.45414
0.73106 0.45415
0.73107 0.45416
0.73108 0.45417
0.73109 0.45418
0.73109 0.45419
0.73109 0.45420
0.73110 0.45421
0.73110 0.45422
0.73110 0.45423
0.73111 0.45424
0.73111 0.45425
0.73111 0.45426
0.73112 0.45427
0.73113 0.45428
0.73113 0.45429
0.73114 0.45430
0.73114 0.45431
0.73114 0.45432
0.73116 0.45433
0.73116 0.45434
0.73116 0.45435
0.73117 0.45436
0.73118 0.45437
0.73118 0.45438
0.73119 0.45439
0.73119 0.45440
0.73120 0.45441
0.73120 0.45442
0.73120 0.45443
0.73120 0.45444
0.73121 0.45445
0.73122 0.45446
0.73122 0.45447
0.73123 0.45448
0.73123 0.45449
0.73123 0.45450
0.73124 0.45451
0.73124 0.45452
0.73124 0.45453
0.73125 0.45454
0.73126 0.45455
0.73126 0.45456
0.73126 0.45457
0.73127 0.45458
0.73127 0.45459
0.73128 0.45460
0.73128 0.45461
0.73130 0.45462
0.73131 0.45463
0.73131 0.45464
0.73131 0.45465
0.73132 0.45466
0.73132 0.45467
0.73132 0.45468
0.73132 0.45469
0.73133 0.45470
0.73133 0.45471
0.73134 0.45472
0.73134 0.45473
0.73134 0.45474
0.73135 0.45475
0.73136 0.45476
0.73136 0.45477
0.73138 0.45478
0.73138 0.45479
0.73139 0.45480
0.73140 0.45481
0.73140 0.45482
0.73140 0.45483
0.73141 0.45484
0.73142 0.45485
0.73142 0.45486
0.73142 0.45487
0.73143 0.45488
0.73143 0.45489
0.73144 0.45490
0.73144 0.45491
0.73144 0.45492
0.73145 0.45493
0.73145 0.45494
0.73146 0.45495
0.73146 0.45496
0.73147 0.45497
0.73147 0.45498
0.73148 0.45499
0.73148 0.45500
0.73148 0.45501
0.73151 0.45502
0.73152 0.45503
0.73152 0.45504
0.73152 0.45505
0.73153 0.45506
0.73154 0.45507
0.73154 0.45508
0.73155 0.45509
0.73155 0.45510
0.73156 0.45511
0.73156 0.45512
0.73156 0.45513
0.73156 0.45514
0.73157 0.45515
0.73157 0.45516
0.73158 0.45517
0.73158 0.45518
0.73158 0.45519
0.73159 0.45520
0.73159 0.45521
0.73159 0.45522
0.73160 0.45523
0.73160 0.45524
0.73160 0.45525
0.73160 0.45526
0.73160 0.45527
0.73161 0.45528
0.73161 0.45529
0.73162 0.45530
0.73162 0.45531
0.73163 0.45532
0.73163 0.45533
0.73164 0.45534
0.73165 0.45535
0.73165 0.45536
0.73165 0.45537
0.73165 0.45538
0.73166 0.45539
0.73167 0.45540
0.73168 0.45541
0.73168 0.45542
0.73169 0.45543
0.73170 0.45544
0.73170 0.45545
0.73172 0.45546
0.73172 0.45547
0.73172 0.45548
0.73172 0.45549
0.73173 0.45550
0.73173 0.45551
0.73173 0.45552
0.73173 0.45553
0.73174 0.45554
0.73174 0.45555
0.73174 0.45556
0.73174 0.45557
0.73175 0.45558
0.73175 0.45559
0.73175 0.45560
0.73175 0.45561
0.73175 0.45562
0.73175 0.45563
0.73176 0.45564
0.73176 0.45565
0.73176 0.45566
0.73176 0.45567
0.73176 0.45568
0.73177 0.45569
0.73177 0.45570
0.73177 0.45571
0.73177 0.45572
0.73178 0.45573
0.73178 0.45574
0.73178 0.45575
0.73178 0.45576
0.73179 0.45577
0.73179 0.45578
0.73179 0.45579
0.73180 0.45580
0.73182 0.45581
0.73183 0.45582
0.73183 0.45583
0.73183 0.45584
0.73183 0.45585
0.73184 0.45586
0.73184 0.45587
0.73185 0.45588
0.73187 0.45589
0.73188 0.45590
0.73188 0.45591
0.73188 0.45592
0.73190 0.45593
0.73191 0.45594
0.73191 0.45595
0.73192 0.45596
0.73192 0.45597
0.73192 0.45598
0.73193 0.45599
0.73193 0.45600
0.73193 0.45601
0.73194 0.45602
0.73194 0.45603
0.73194 0.45604
0.73195 0.45605
0.73195 0.45606
0.73195 0.45607
0.73195 0.45608
0.73195 0.45609
0.73195 0.45610
0.73195 0.45611
0.73195 0.45612
0.73195 0.45613
0.73195 0.45614
0.73196 0.45615
0.73196 0.45616
0.73196 0.45617
0.73197 0.45618
0.73197 0.45619
0.73197 0.45620
0.73197 0.45621
0.73197 0.45622
0.73198 0.45623
0.73199 0.45624
0.73199 0.45625
0.73199 0.45626
0.73200 0.45627
0.73200 0.45628
0.73200 0.45629
0.73200 0.45630
0.73200 0.45631
0.73201 0.45632
0.73201 0.45633
0.73202 0.45634
0.73202 0.45635
0.73203 0.45636
0.73204 0.45637
0.73205 0.45638
0.73205 0.45639
0.73206 0.45640
0.73206 0.45641
0.73207 0.45642
0.73207 0.45643
0.73207 0.45644
0.73209 0.45645
0.73210 0.45646
0.73211 0.45647
0.73211 0.45648
0.73211 0.45649
0.73211 0.45650
0.73212 0.45651
0.73212 0.45652
0.73213 0.45653
0.73214 0.45654
0.73214 0.45655
0.73215 0.45656
0.73215 0.45657
0.73215 0.45658
0.73216 0.45659
0.73216 0.45660
0.73216 0.45661
0.73216 0.45662
0.73217 0.45663
0.73217 0.45664
0.73217 0.45665
0.73217 0.45666
0.73217 0.45667
0.73217 0.45668
0.73217 0.45669
0.73218 0.45670
0.73218 0.45671
0.73219 0.45672
0.73220 0.45673
0.73220 0.45674
0.73220 0.45675
0.73220 0.45676
0.73222 0.45677
0.73222 0.45678
0.73222 0.45679
0.73222 0.45680
0.73224 0.45681
0.73225 0.45682
0.73225 0.45683
0.73225 0.45684
0.73227 0.45685
0.73227 0.45686
0.73228 0.45687
0.73228 0.45688
0.73229 0.45689
0.73229 0.45690
0.73229 0.45691
0.73229 0.45692
0.73229 0.45693
0.73230 0.45694
0.73230 0.45695
0.73230 0.45696
0.73231 0.45697
0.73231 0.45698
0.73231 0.45699
0.73232 0.45700
0.73232 0.45701
0.73233 0.45702
0.73233 0.45703
0.73233 0.45704
0.73234 0.45705
0.73234 0.45706
0.73234 0.45707
0.73235 0.45708
0.73235 0.45709
0.73235 0.45710
0.73237 0.45711
0.73238 0.45712
0.73239 0.45713
0.73239 0.45714
0.73239 0.45715
0.73239 0.45716
0.73240 0.45717
0.73240 0.45718
0.73241 0.45719
0.73241 0.45720
0.73241 0.45721
0.73242 0.45722
0.73242 0.45723
0.73242 0.45724
0.73243 0.45725
0.73243 0.45726
0.73243 0.45727
0.73244 0.45728
0.73244 0.45729
0.73245 0.45730
0.73245 0.45731
0.73245 0.45732
0.73246 0.45733
0.73246 0.45734
0.73246 0.45735
0.73246 0.45736
0.73246 0.45737
0.73246 0.45738
0.73247 0.45739
0.73247 0.45740
0.73248 0.45741
0.73248 0.45742
0.73248 0.45743
0.73248 0.45744
0.73248 0.45745
0.73248 0.45746
0.73248 0.45747
0.73249 0.45748
0.73249 0.45749
0.73249 0.45750
0.73251 0.45751
0.73251 0.45752
0.73251 0.45753
0.73251 0.45754
0.73251 0.45755
0.73252 0.45756
0.73252 0.45757
0.73252 0.45758
0.73252 0.45759
0.73252 0.45760
0.73252 0.45761
0.73253 0.45762
0.73253 0.45763
0.73253 0.45764
0.73254 0.45765
0.73254 0.45766
0.73255 0.45767
0.73255 0.45768
0.73257 0.45769
0.73257 0.45770
0.73257 0.45771
0.73258 0.45772
0.73259 0.45773
0.73259 0.45774
0.73259 0.45775
0.73259 0.45776
0.73260 0.45777
0.73260 0.45778
0.73260 0.45779
0.73261 0.45780
0.73261 0.45781
0.73262 0.45782
0.73262 0.45783
0.73262 0.45784
0.73262 0.45785
0.73265 0.45786
0.73265 0.45787
0.73265 0.45788
0.73265 0.45789
0.73265 0.45790
0.73266 0.45791
0.73268 0.45792
0.73268 0.45793
0.73269 0.45794
0.73269 0.45795
0.73269 0.45796
0.73269 0.45797
0.73270 0.45798
0.73270 0.45799
0.73271 0.45800
0.73272 0.45801
0.73272 0.45802
0.73273 0.45803
0.73273 0.45804
0.73275 0.45805
0.73275 0.45806
0.73276 0.45807
0.73277 0.45808
0.73277 0.45809
0.73277 0.45810
0.73277 0.45811
0.73277 0.45812
0.73280 0.45813
0.73280 0.45814
0.73280 0.45815
0.73280 0.45816
0.73281 0.45817
0.73282 0.45818
0.73283 0.45819
0.73283 0.45820
0.73284 0.45821
0.73284 0.45822
0.73285 0.45823
0.73285 0.45824
0.73286 0.45825
0.73287 0.45826
0.73287 0.45827
0.73287 0.45828
0.73287 0.45829
0.73287 0.45830
0.73288 0.45831
0.73288 0.45832
0.73288 0.45833
0.73288 0.45834
0.73288 0.45835
0.73288 0.45836
0.73289 0.45837
0.73289 0.45838
0.73289 0.45839
0.73290 0.45840
0.73290 0.45841
0.73290 0.45842
0.73290 0.45843
0.73291 0.45844
0.73292 0.45845
0.73293 0.45846
0.73293 0.45847
0.73293 0.45848
0.73294 0.45849
0.73294 0.45850
0.73295 0.45851
0.73295 0.45852
0.73295 0.45853
0.73295 0.45854
0.73296 0.45855
0.73296 0.45856
0.73296 0.45857
0.73296 0.45858
0.73297 0.45859
0.73298 0.45860
0.73298 0.45861
0.73299 0.45862
0.73299 0.45863
0.73300 0.45864
0.73300 0.45865
0.73300 0.45866
0.73301 0.45867
0.73301 0.45868
0.73302 0.45869
0.73302 0.45870
0.73302 0.45871
0.73303 0.45872
0.73303 0.45873
0.73303 0.45874
0.73303 0.45875
0.73304 0.45876
0.73304 0.45877
0.73304 0.45878
0.73305 0.45879
0.73306 0.45880
0.73306 0.45881
0.73306 0.45882
0.73306 0.45883
0.73308 0.45884
0.73308 0.45885
0.73309 0.45886
0.73309 0.45887
0.73309 0.45888
0.73310 0.45889
0.73310 0.45890
0.73310 0.45891
0.73310 0.45892
0.73310 0.45893
0.73310 0.45894
0.73310 0.45895
0.73311 0.45896
0.73311 0.45897
0.73311 0.45898
0.73311 0.45899
0.73311 0.45900
0.73311 0.45901
0.73312 0.45902
0.73313 0.45903
0.73313 0.45904
0.73313 0.45905
0.73313 0.45906
0.73314 0.45907
0.73314 0.45908
0.73315 0.45909
0.73315 0.45910
0.73315 0.45911
0.73316 0.45912
0.73316 0.45913
0.73317 0.45914
0.73317 0.45915
0.73317 0.45916
0.73317 0.45917
0.73317 0.45918
0.73317 0.45919
0.73318 0.45920
0.73318 0.45921
0.73318 0.45922
0.73319 0.45923
0.73319 0.45924
0.73320 0.45925
0.73320 0.45926
0.73321 0.45927
0.73322 0.45928
0.73323 0.45929
0.73324 0.45930
0.73324 0.45931
0.73325 0.45932
0.73325 0.45933
0.73326 0.45934
0.73326 0.45935
0.73327 0.45936
0.73327 0.45937
0.73327 0.45938
0.73327 0.45939
0.73328 0.45940
0.73328 0.45941
0.73329 0.45942
0.73329 0.45943
0.73330 0.45944
0.73330 0.45945
0.73331 0.45946
0.73332 0.45947
0.73332 0.45948
0.73333 0.45949
0.73333 0.45950
0.73334 0.45951
0.73334 0.45952
0.73334 0.45953
0.73334 0.45954
0.73335 0.45955
0.73335 0.45956
0.73335 0.45957
0.73335 0.45958
0.73336 0.45959
0.73336 0.45960
0.73336 0.45961
0.73336 0.45962
0.73337 0.45963
0.73338 0.45964
0.73338 0.45965
0.73339 0.45966
0.73339 0.45967
0.73340 0.45968
0.73340 0.45969
0.73340 0.45970
0.73340 0.45971
0.73343 0.45972
0.73343 0.45973
0.73343 0.45974
0.73344 0.45975
0.73344 0.45976
0.73344 0.45977
0.73345 0.45978
0.73346 0.45979
0.73346 0.45980
0.73346 0.45981
0.73347 0.45982
0.73347 0.45983
0.73347 0.45984
0.73348 0.45985
0.73348 0.45986
0.73348 0.45987
0.73349 0.45988
0.73349 0.45989
0.73349 0.45990
0.73349 0.45991
0.73349 0.45992
0.73349 0.45993
0.73349 0.45994
0.73350 0.45995
0.73350 0.45996
0.73350 0.45997
0.73350 0.45998
0.73350 0.45999
0.73351 0.46000
0.73351 0.46001
0.73351 0.46002
0.73352 0.46003
0.73353 0.46004
0.73354 0.46005
0.73354 0.46006
0.73354 0.46007
0.73354 0.46008
0.73355 0.46009
0.73356 0.46010
0.73356 0.46011
0.73356 0.46012
0.73356 0.46013
0.73357 0.46014
0.73357 0.46015
0.73358 0.46016
0.73358 0.46017
0.73358 0.46018
0.73359 0.46019
0.73359 0.46020
0.73360 0.46021
0.73360 0.46022
0.73360 0.46023
0.73360 0.46024
0.73361 0.46025
0.73361 0.46026
0.73362 0.46027
0.73363 0.46028
0.73363 0.46029
0.73363 0.46030
0.73363 0.46031
0.73363 0.46032
0.73363 0.46033
0.73364 0.46034
0.73364 0.46035
0.73364 0.46036
0.73364 0.46037
0.73364 0.46038
0.73365 0.46039
0.73365 0.46040
0.73365 0.46041
0.73365 0.46042
0.73366 0.46043
0.73366 0.46044
0.73367 0.46045
0.73367 0.46046
0.73367 0.46047
0.73368 0.46048
0.73368 0.46049
0.73369 0.46050
0.73370 0.46051
0.73370 0.46052
0.73370 0.46053
0.73371 0.46054
0.73371 0.46055
0.73371 0.46056
0.73371 0.46057
0.73371 0.46058
0.73372 0.46059
0.73372 0.46060
0.73372 0.46061
0.73372 0.46062
0.73372 0.46063
0.73372 0.46064
0.73373 0.46065
0.73373 0.46066
0.73373 0.46067
0.73373 0.46068
0.73374 0.46069
0.73375 0.46070
0.73375 0.46071
0.73375 0.46072
0.73375 0.46073
0.73376 0.46074
0.73377 0.46075
0.73377 0.46076
0.73378 0.46077
0.73378 0.46078
0.73378 0.46079
0.73378 0.46080
0.73379 0.46081
0.73380 0.46082
0.73380 0.46083
0.73380 0.46084
0.73380 0.46085
0.73380 0.46086
0.73380 0.46087
0.73381 0.46088
0.73381 0.46089
0.73382 0.46090
0.73382 0.46091
0.73382 0.46092
0.73382 0.46093
0.73382 0.46094
0.73383 0.46095
0.73383 0.46096
0.73384 0.46097
0.73384 0.46098
0.73384 0.46099
0.73384 0.46100
0.73385 0.46101
0.73385 0.46102
0.73386 0.46103
0.73386 0.46104
0.73386 0.46105
0.73387 0.46106
0.73388 0.46107
0.73388 0.46108
0.73388 0.46109
0.73389 0.46110
0.73389 0.46111
0.73389 0.46112
0.73389 0.46113
0.73389 0.46114
0.73389 0.46115
0.73390 0.46116
0.73390 0.46117
0.73391 0.46118
0.73391 0.46119
0.73391 0.46120
0.73392 0.46121
0.73392 0.46122
0.73392 0.46123
0.73393 0.46124
0.73393 0.46125
0.73393 0.46126
0.73394 0.46127
0.73394 0.46128
0.73394 0.46129
0.73394 0.46130
0.73395 0.46131
0.73395 0.46132
0.73395 0.46133
0.73396 0.46134
0.73396 0.46135
0.73396 0.46136
0.73397 0.46137
0.73397 0.46138
0.73397 0.46139
0.73398 0.46140
0.73398 0.46141
0.73398 0.46142
0.73400 0.46143
0.73401 0.46144
0.73401 0.46145
0.73401 0.46146
0.73402 0.46147
0.73402 0.46148
0.73402 0.46149
0.73402 0.46150
0.73403 0.46151
0.73403 0.46152
0.73403 0.46153
0.73404 0.46154
0.73404 0.46155
0.73405 0.46156
0.73405 0.46157
0.73406 0.46158
0.73406 0.46159
0.73406 0.46160
0.73406 0.46161
0.73406 0.46162
0.73407 0.46163
0.73407 0.46164
0.73407 0.46165
0.73408 0.46166
0.73408 0.46167
0.73408 0.46168
0.73408 0.46169
0.73409 0.46170
0.73409 0.46171
0.73409 0.46172
0.73411 0.46173
0.73412 0.46174
0.73412 0.46175
0.73413 0.46176
0.73414 0.46177
0.73414 0.46178
0.73414 0.46179
0.73415 0.46180
0.73415 0.46181
0.73415 0.46182
0.73415 0.46183
0.73415 0.46184
0.73415 0.46185
0.73415 0.46186
0.73416 0.46187
0.73416 0.46188
0.73417 0.46189
0.73418 0.46190
0.73418 0.46191
0.73418 0.46192
0.73419 0.46193
0.73420 0.46194
0.73420 0.46195
0.73421 0.46196
0.73421 0.46197
0.73422 0.46198
0.73422 0.46199
0.73422 0.46200
0.73423 0.46201
0.73423 0.46202
0.73423 0.46203
0.73424 0.46204
0.73424 0.46205
0.73425 0.46206
0.73425 0.46207
0.73425 0.46208
0.73425 0.46209
0.73426 0.46210
0.73427 0.46211
0.73427 0.46212
0.73427 0.46213
0.73428 0.46214
0.73428 0.46215
0.73429 0.46216
0.73429 0.46217
0.73429 0.46218
0.73430 0.46219
0.73430 0.46220
0.73431 0.46221
0.73432 0.46222
0.73432 0.46223
0.73433 0.46224
0.73433 0.46225
0.73433 0.46226
0.73434 0.46227
0.73434 0.46228
0.73435 0.46229
0.73435 0.46230
0.73435 0.46231
0.73436 0.46232
0.73436 0.46233
0.73436 0.46234
0.73436 0.46235
0.73437 0.46236
0.73437 0.46237
0.73437 0.46238
0.73437 0.46239
0.73438 0.46240
0.73438 0.46241
0.73439 0.46242
0.73439 0.46243
0.73440 0.46244
0.73440 0.46245
0.73440 0.46246
0.73440 0.46247
0.73440 0.46248
0.73441 0.46249
0.73441 0.46250
0.73442 0.46251
0.73443 0.46252
0.73443 0.46253
0.73443 0.46254
0.73444 0.46255
0.73444 0.46256
0.73444 0.46257
0.73444 0.46258
0.73445 0.46259
0.73445 0.46260
0.73445 0.46261
0.73446 0.46262
0.73446 0.46263
0.73447 0.46264
0.73448 0.46265
0.73449 0.46266
0.73449 0.46267
0.73449 0.46268
0.73450 0.46269
0.73450 0.46270
0.73450 0.46271
0.73450 0.46272
0.73451 0.46273
0.73451 0.46274
0.73452 0.46275
0.73452 0.46276
0.73452 0.46277
0.73452 0.46278
0.73452 0.46279
0.73453 0.46280
0.73453 0.46281
0.73453 0.46282
0.73454 0.46283
0.73454 0.46284
0.73454 0.46285
0.73455 0.46286
0.73455 0.46287
0.73455 0.46288
0.73456 0.46289
0.73456 0.46290
0.73456 0.46291
0.73457 0.46292
0.73457 0.46293
0.73457 0.46294
0.73458 0.46295
0.73458 0.46296
0.73459 0.46297
0.73460 0.46298
0.73460 0.46299
0.73460 0.46300
0.73461 0.46301
0.73461 0.46302
0.73461 0.46303
0.73462 0.46304
0.73462 0.46305
0.73462 0.46306
0.73462 0.46307
0.73462 0.46308
0.73463 0.46309
0.73463 0.46310
0.73463 0.46311
0.73464 0.46312
0.73464 0.46313
0.73465 0.46314
0.73465 0.46315
0.73465 0.46316
0.73465 0.46317
0.73466 0.46318
0.73466 0.46319
0.73466 0.46320
0.73466 0.46321
0.73466 0.46322
0.73467 0.46323
0.73467 0.46324
0.73468 0.46325
0.73470 0.46326
0.73470 0.46327
0.73470 0.46328
0.73471 0.46329
0.73471 0.46330
0.73472 0.46331
0.73472 0.46332
0.73473 0.46333
0.73473 0.46334
0.73473 0.46335
0.73473 0.46336
0.73473 0.46337
0.73473 0.46338
0.73473 0.46339
0.73473 0.46340
0.73474 0.46341
0.73474 0.46342
0.73475 0.46343
0.73476 0.46344
0.73476 0.46345
0.73477 0.46346
0.73477 0.46347
0.73478 0.46348
0.73478 0.46349
0.73478 0.46350
0.73479 0.46351
0.73479 0.46352
0.73480 0.46353
0.73481 0.46354
0.73481 0.46355
0.73481 0.46356
0.73483 0.46357
0.73483 0.46358
0.73483 0.46359
0.73483 0.46360
0.73483 0.46361
0.73484 0.46362
0.73485 0.46363
0.73485 0.46364
0.73487 0.46365
0.73487 0.46366
0.73488 0.46367
0.73488 0.46368
0.73488 0.46369
0.73488 0.46370
0.73489 0.46371
0.73489 0.46372
0.73489 0.46373
0.73490 0.46374
0.73490 0.46375
0.73491 0.46376
0.73491 0.46377
0.73491 0.46378
0.73491 0.46379
0.73492 0.46380
0.73492 0.46381
0.73492 0.46382
0.73492 0.46383
0.73493 0.46384
0.73493 0.46385
0.73494 0.46386
0.73494 0.46387
0.73494 0.46388
0.73494 0.46389
0.73495 0.46390
0.73495 0.46391
0.73495 0.46392
0.73495 0.46393
0.73495 0.46394
0.73495 0.46395
0.73495 0.46396
0.73496 0.46397
0.73496 0.46398
0.73497 0.46399
0.73497 0.46400
0.73497 0.46401
0.73497 0.46402
0.73499 0.46403
0.73500 0.46404
0.73500 0.46405
0.73500 0.46406
0.73503 0.46407
0.73503 0.46408
0.73505 0.46409
0.73505 0.46410
0.73505 0.46411
0.73505 0.46412
0.73506 0.46413
0.73506 0.46414
0.73506 0.46415
0.73506 0.46416
0.73506 0.46417
0.73506 0.46418
0.73507 0.46419
0.73507 0.46420
0.73507 0.46421
0.73507 0.46422
0.73507 0.46423
0.73507 0.46424
0.73508 0.46425
0.73508 0.46426
0.73508 0.46427
0.73509 0.46428
0.73509 0.46429
0.73509 0.46430
0.73509 0.46431
0.73509 0.46432
0.73510 0.46433
0.73510 0.46434
0.73511 0.46435
0.73511 0.46436
0.73511 0.46437
0.73512 0.46438
0.73512 0.46439
0.73513 0.46440
0.73513 0.46441
0.73513 0.46442
0.73514 0.46443
0.73515 0.46444
0.73515 0.46445
0.73515 0.46446
0.73515 0.46447
0.73515 0.46448
0.73515 0.46449
0.73515 0.46450
0.73515 0.46451
0.73516 0.46452
0.73516 0.46453
0.73516 0.46454
0.73517 0.46455
0.73517 0.46456
0.73517 0.46457
0.73518 0.46458
0.73518 0.46459
0.73519 0.46460
0.73519 0.46461
0.73519 0.46462
0.73519 0.46463
0.73520 0.46464
0.73520 0.46465
0.73521 0.46466
0.73521 0.46467
0.73522 0.46468
0.73522 0.46469
0.73523 0.46470
0.73523 0.46471
0.73523 0.46472
0.73523 0.46473
0.73524 0.46474
0.73525 0.46475
0.73526 0.46476
0.73526 0.46477
0.73526 0.46478
0.73527 0.46479
0.73528 0.46480
0.73529 0.46481
0.73529 0.46482
0.73529 0.46483
0.73529 0.46484
0.73530 0.46485
0.73531 0.46486
0.73531 0.46487
0.73531 0.46488
0.73532 0.46489
0.73532 0.46490
0.73533 0.46491
0.73533 0.46492
0.73533 0.46493
0.73533 0.46494
0.73533 0.46495
0.73534 0.46496
0.73534 0.46497
0.73534 0.46498
0.73534 0.46499
0.73534 0.46500
0.73534 0.46501
0.73534 0.46502
0.73534 0.46503
0.73535 0.46504
0.73536 0.46505
0.73536 0.46506
0.73537 0.46507
0.73537 0.46508
0.73537 0.46509
0.73537 0.46510
0.73537 0.46511
0.73537 0.46512
0.73538 0.46513
0.73539 0.46514
0.73539 0.46515
0.73539 0.46516
0.73539 0.46517
0.73540 0.46518
0.73540 0.46519
0.73541 0.46520
0.73541 0.46521
0.73541 0.46522
0.73542 0.46523
0.73542 0.46524
0.73542 0.46525
0.73542 0.46526
0.73543 0.46527
0.73543 0.46528
0.73544 0.46529
0.73544 0.46530
0.73545 0.46531
0.73546 0.46532
0.73546 0.46533
0.73546 0.46534
0.73546 0.46535
0.73546 0.46536
0.73546 0.46537
0.73547 0.46538
0.73548 0.46539
0.73549 0.46540
0.73549 0.46541
0.73549 0.46542
0.73550 0.46543
0.73550 0.46544
0.73550 0.46545
0.73550 0.46546
0.73550 0.46547
0.73551 0.46548
0.73551 0.46549
0.73551 0.46550
0.73551 0.46551
0.73552 0.46552
0.73552 0.46553
0.73553 0.46554
0.73553 0.46555
0.73553 0.46556
0.73553 0.46557
0.73553 0.46558
0.73553 0.46559
0.73554 0.46560
0.73554 0.46561
0.73554 0.46562
0.73554 0.46563
0.73554 0.46564
0.73555 0.46565
0.73555 0.46566
0.73555 0.46567
0.73557 0.46568
0.73558 0.46569
0.73558 0.46570
0.73558 0.46571
0.73558 0.46572
0.73558 0.46573
0.73558 0.46574
0.73559 0.46575
0.73559 0.46576
0.73559 0.46577
0.73559 0.46578
0.73559 0.46579
0.73560 0.46580
0.73560 0.46581
0.73560 0.46582
0.73561 0.46583
0.73561 0.46584
0.73563 0.46585
0.73563 0.46586
0.73564 0.46587
0.73565 0.46588
0.73565 0.46589
0.73565 0.46590
0.73566 0.46591
0.73566 0.46592
0.73566 0.46593
0.73567 0.46594
0.73567 0.46595
0.73567 0.46596
0.73567 0.46597
0.73568 0.46598
0.73569 0.46599
0.73570 0.46600
0.73570 0.46601
0.73570 0.46602
0.73570 0.46603
0.73570 0.46604
0.73570 0.46605
0.73571 0.46606
0.73571 0.46607
0.73571 0.46608
0.73571 0.46609
0.73571 0.46610
0.73572 0.46611
0.73572 0.46612
0.73572 0.46613
0.73574 0.46614
0.73574 0.46615
0.73574 0.46616
0.73574 0.46617
0.73575 0.46618
0.73575 0.46619
0.73576 0.46620
0.73577 0.46621
0.73577 0.46622
0.73577 0.46623
0.73577 0.46624
0.73577 0.46625
0.73577 0.46626
0.73578 0.46627
0.73578 0.46628
0.73578 0.46629
0.73579 0.46630
0.73579 0.46631
0.73579 0.46632
0.73579 0.46633
0.73580 0.46634
0.73580 0.46635
0.73580 0.46636
0.73580 0.46637
0.73581 0.46638
0.73581 0.46639
0.73582 0.46640
0.73583 0.46641
0.73583 0.46642
0.73583 0.46643
0.73583 0.46644
0.73584 0.46645
0.73584 0.46646
0.73585 0.46647
0.73585 0.46648
0.73585 0.46649
0.73586 0.46650
0.73586 0.46651
0.73586 0.46652
0.73587 0.46653
0.73587 0.46654
0.73587 0.46655
0.73588 0.46656
0.73588 0.46657
0.73588 0.46658
0.73588 0.46659
0.73590 0.46660
0.73590 0.46661
0.73590 0.46662
0.73590 0.46663
0.73591 0.46664
0.73592 0.46665
0.73592 0.46666
0.73592 0.46667
0.73593 0.46668
0.73593 0.46669
0.73593 0.46670
0.73594 0.46671
0.73595 0.46672
0.73595 0.46673
0.73595 0.46674
0.73595 0.46675
0.73596 0.46676
0.73596 0.46677
0.73596 0.46678
0.73596 0.46679
0.73596 0.46680
0.73596 0.46681
0.73597 0.46682
0.73598 0.46683
0.73598 0.46684
0.73598 0.46685
0.73598 0.46686
0.73599 0.46687
0.73599 0.46688
0.73600 0.46689
0.73600 0.46690
0.73601 0.46691
0.73601 0.46692
0.73602 0.46693
0.73602 0.46694
0.73603 0.46695
0.73603 0.46696
0.73603 0.46697
0.73603 0.46698
0.73603 0.46699
0.73604 0.46700
0.73605 0.46701
0.73605 0.46702
0.73605 0.46703
0.73605 0.46704
0.73605 0.46705
0.73607 0.46706
0.73607 0.46707
0.73607 0.46708
0.73608 0.46709
0.73609 0.46710
0.73610 0.46711
0.73611 0.46712
0.73611 0.46713
0.73611 0.46714
0.73611 0.46715
0.73612 0.46716
0.73612 0.46717
0.73612 0.46718
0.73613 0.46719
0.73613 0.46720
0.73614 0.46721
0.73614 0.46722
0.73616 0.46723
0.73616 0.46724
0.73616 0.46725
0.73616 0.46726
0.73617 0.46727
0.73617 0.46728
0.73617 0.46729
0.73618 0.46730
0.73618 0.46731
0.73619 0.46732
0.73620 0.46733
0.73620 0.46734
0.73621 0.46735
0.73621 0.46736
0.73621 0.46737
0.73621 0.46738
0.73622 0.46739
0.73622 0.46740
0.73623 0.46741
0.73624 0.46742
0.73624 0.46743
0.73624 0.46744
0.73625 0.46745
0.73625 0.46746
0.73625 0.46747
0.73625 0.46748
0.73626 0.46749
0.73626 0.46750
0.73627 0.46751
0.73627 0.46752
0.73628 0.46753
0.73628 0.46754
0.73629 0.46755
0.73629 0.46756
0.73630 0.46757
0.73630 0.46758
0.73630 0.46759
0.73631 0.46760
0.73631 0.46761
0.73631 0.46762
0.73631 0.46763
0.73631 0.46764
0.73631 0.46765
0.73633 0.46766
0.73634 0.46767
0.73634 0.46768
0.73635 0.46769
0.73635 0.46770
0.73635 0.46771
0.73636 0.46772
0.73636 0.46773
0.73636 0.46774
0.73636 0.46775
0.73636 0.46776
0.73637 0.46777
0.73637 0.46778
0.73637 0.46779
0.73637 0.46780
0.73637 0.46781
0.73638 0.46782
0.73638 0.46783
0.73638 0.46784
0.73638 0.46785
0.73638 0.46786
0.73639 0.46787
0.73639 0.46788
0.73639 0.46789
0.73639 0.46790
0.73640 0.46791
0.73640 0.46792
0.73640 0.46793
0.73640 0.46794
0.73640 0.46795
0.73640 0.46796
0.73640 0.46797
0.73641 0.46798
0.73641 0.46799
0.73641 0.46800
0.73642 0.46801
0.73642 0.46802
0.73643 0.46803
0.73643 0.46804
0.73644 0.46805
0.73644 0.46806
0.73644 0.46807
0.73645 0.46808
0.73645 0.46809
0.73645 0.46810
0.73646 0.46811
0.73646 0.46812
0.73646 0.46813
0.73646 0.46814
0.73647 0.46815
0.73647 0.46816
0.73647 0.46817
0.73648 0.46818
0.73648 0.46819
0.73648 0.46820
0.73648 0.46821
0.73648 0.46822
0.73649 0.46823
0.73649 0.46824
0.73650 0.46825
0.73650 0.46826
0.73652 0.46827
0.73652 0.46828
0.73653 0.46829
0.73653 0.46830
0.73653 0.46831
0.73653 0.46832
0.73654 0.46833
0.73655 0.46834
0.73655 0.46835
0.73656 0.46836
0.73656 0.46837
0.73656 0.46838
0.73657 0.46839
0.73657 0.46840
0.73657 0.46841
0.73658 0.46842
0.73658 0.46843
0.73658 0.46844
0.73658 0.46845
0.73659 0.46846
0.73659 0.46847
0.73659 0.46848
0.73660 0.46849
0.73660 0.46850
0.73660 0.46851
0.73660 0.46852
0.73660 0.46853
0.73661 0.46854
0.73661 0.46855
0.73661 0.46856
0.73661 0.46857
0.73662 0.46858
0.73663 0.46859
0.73663 0.46860
0.73663 0.46861
0.73665 0.46862
0.73665 0.46863
0.73666 0.46864
0.73666 0.46865
0.73667 0.46866
0.73667 0.46867
0.73667 0.46868
0.73667 0.46869
0.73668 0.46870
0.73668 0.46871
0.73669 0.46872
0.73669 0.46873
0.73671 0.46874
0.73671 0.46875
0.73672 0.46876
0.73672 0.46877
0.73672 0.46878
0.73672 0.46879
0.73673 0.46880
0.73673 0.46881
0.73673 0.46882
0.73673 0.46883
0.73673 0.46884
0.73673 0.46885
0.73674 0.46886
0.73674 0.46887
0.73674 0.46888
0.73674 0.46889
0.73674 0.46890
0.73674 0.46891
0.73675 0.46892
0.73675 0.46893
0.73675 0.46894
0.73677 0.46895
0.73677 0.46896
0.73677 0.46897
0.73678 0.46898
0.73678 0.46899
0.73678 0.46900
0.73679 0.46901
0.73679 0.46902
0.73679 0.46903
0.73679 0.46904
0.73680 0.46905
0.73680 0.46906
0.73681 0.46907
0.73681 0.46908
0.73681 0.46909
0.73682 0.46910
0.73683 0.46911
0.73683 0.46912
0.73683 0.46913
0.73685 0.46914
0.73685 0.46915
0.73685 0.46916
0.73685 0.46917
0.73685 0.46918
0.73685 0.46919
0.73685 0.46920
0.73685 0.46921
0.73685 0.46922
0.73687 0.46923
0.73687 0.46924
0.73687 0.46925
0.73688 0.46926
0.73688 0.46927
0.73689 0.46928
0.73689 0.46929
0.73692 0.46930
0.73692 0.46931
0.73693 0.46932
0.73693 0.46933
0.73693 0.46934
0.73693 0.46935
0.73694 0.46936
0.73695 0.46937
0.73695 0.46938
0.73695 0.46939
0.73695 0.46940
0.73695 0.46941
0.73695 0.46942
0.73696 0.46943
0.73696 0.46944
0.73696 0.46945
0.73696 0.46946
0.73697 0.46947
0.73697 0.46948
0.73697 0.46949
0.73697 0.46950
0.73697 0.46951
0.73698 0.46952
0.73698 0.46953
0.73698 0.46954
0.73699 0.46955
0.73699 0.46956
0.73700 0.46957
0.73700 0.46958
0.73700 0.46959
0.73700 0.46960
0.73700 0.46961
0.73701 0.46962
0.73702 0.46963
0.73702 0.46964
0.73703 0.46965
0.73703 0.46966
0.73703 0.46967
0.73703 0.46968
0.73703 0.46969
0.73704 0.46970
0.73704 0.46971
0.73705 0.46972
0.73706 0.46973
0.73706 0.46974
0.73706 0.46975
0.73706 0.46976
0.73706 0.46977
0.73706 0.46978
0.73707 0.46979
0.73707 0.46980
0.73707 0.46981
0.73707 0.46982
0.73708 0.46983
0.73708 0.46984
0.73708 0.46985
0.73708 0.46986
0.73708 0.46987
0.73709 0.46988
0.73709 0.46989
0.73710 0.46990
0.73710 0.46991
0.73711 0.46992
0.73711 0.46993
0.73711 0.46994
0.73712 0.46995
0.73712 0.46996
0.73712 0.46997
0.73712 0.46998
0.73713 0.46999
0.73713 0.47000
0.73713 0.47001
0.73713 0.47002
0.73713 0.47003
0.73714 0.47004
0.73714 0.47005
0.73714 0.47006
0.73714 0.47007
0.73714 0.47008
0.73715 0.47009
0.73715 0.47010
0.73716 0.47011
0.73717 0.47012
0.73717 0.47013
0.73717 0.47014
0.73717 0.47015
0.73717 0.47016
0.73717 0.47017
0.73718 0.47018
0.73718 0.47019
0.73718 0.47020
0.73719 0.47021
0.73719 0.47022
0.73720 0.47023
0.73720 0.47024
0.73720 0.47025
0.73720 0.47026
0.73720 0.47027
0.73721 0.47028
0.73721 0.47029
0.73722 0.47030
0.73722 0.47031
0.73722 0.47032
0.73723 0.47033
0.73723 0.47034
0.73723 0.47035
0.73724 0.47036
0.73724 0.47037
0.73725 0.47038
0.73725 0.47039
0.73726 0.47040
0.73726 0.47041
0.73726 0.47042
0.73726 0.47043
0.73727 0.47044
0.73727 0.47045
0.73727 0.47046
0.73728 0.47047
0.73728 0.47048
0.73728 0.47049
0.73728 0.47050
0.73729 0.47051
0.73729 0.47052
0.73729 0.47053
0.73729 0.47054
0.73729 0.47055
0.73730 0.47056
0.73730 0.47057
0.73731 0.47058
0.73731 0.47059
0.73732 0.47060
0.73732 0.47061
0.73733 0.47062
0.73733 0.47063
0.73734 0.47064
0.73734 0.47065
0.73734 0.47066
0.73735 0.47067
0.73738 0.47068
0.73738 0.47069
0.73738 0.47070
0.73738 0.47071
0.73739 0.47072
0.73739 0.47073
0.73739 0.47074
0.73739 0.47075
0.73740 0.47076
0.73740 0.47077
0.73740 0.47078
0.73740 0.47079
0.73741 0.47080
0.73741 0.47081
0.73742 0.47082
0.73742 0.47083
0.73743 0.47084
0.73743 0.47085
0.73743 0.47086
0.73744 0.47087
0.73744 0.47088
0.73744 0.47089
0.73744 0.47090
0.73745 0.47091
0.73746 0.47092
0.73747 0.47093
0.73747 0.47094
0.73747 0.47095
0.73747 0.47096
0.73747 0.47097
0.73748 0.47098
0.73748 0.47099
0.73748 0.47100
0.73748 0.47101
0.73748 0.47102
0.73750 0.47103
0.73750 0.47104
0.73751 0.47105
0.73751 0.47106
0.73752 0.47107
0.73752 0.47108
0.73752 0.47109
0.73752 0.47110
0.73752 0.47111
0.73752 0.47112
0.73753 0.47113
0.73754 0.47114
0.73755 0.47115
0.73756 0.47116
0.73756 0.47117
0.73757 0.47118
0.73757 0.47119
0.73757 0.47120
0.73758 0.47121
0.73758 0.47122
0.73759 0.47123
0.73759 0.47124
0.73760 0.47125
0.73760 0.47126
0.73760 0.47127
0.73761 0.47128
0.73762 0.47129
0.73762 0.47130
0.73762 0.47131
0.73762 0.47132
0.73764 0.47133
0.73764 0.47134
0.73765 0.47135
0.73767 0.47136
0.73767 0.47137
0.73768 0.47138
0.73769 0.47139
0.73769 0.47140
0.73770 0.47141
0.73770 0.47142
0.73770 0.47143
0.73770 0.47144
0.73770 0.47145
0.73770 0.47146
0.73770 0.47147
0.73772 0.47148
0.73773 0.47149
0.73773 0.47150
0.73774 0.47151
0.73774 0.47152
0.73774 0.47153
0.73774 0.47154
0.73774 0.47155
0.73775 0.47156
0.73776 0.47157
0.73776 0.47158
0.73776 0.47159
0.73777 0.47160
0.73777 0.47161
0.73778 0.47162
0.73778 0.47163
0.73778 0.47164
0.73779 0.47165
0.73780 0.47166
0.73780 0.47167
0.73780 0.47168
0.73780 0.47169
0.73781 0.47170
0.73782 0.47171
0.73782 0.47172
0.73782 0.47173
0.73782 0.47174
0.73782 0.47175
0.73782 0.47176
0.73782 0.47177
0.73782 0.47178
0.73782 0.47179
0.73783 0.47180
0.73783 0.47181
0.73784 0.47182
0.73784 0.47183
0.73784 0.47184
0.73785 0.47185
0.73785 0.47186
0.73785 0.47187
0.73785 0.47188
0.73786 0.47189
0.73786 0.47190
0.73786 0.47191
0.73786 0.47192
0.73786 0.47193
0.73786 0.47194
0.73787 0.47195
0.73787 0.47196
0.73788 0.47197
0.73788 0.47198
0.73788 0.47199
0.73789 0.47200
0.73790 0.47201
0.73790 0.47202
0.73790 0.47203
0.73791 0.47204
0.73791 0.47205
0.73791 0.47206
0.73791 0.47207
0.73792 0.47208
0.73792 0.47209
0.73793 0.47210
0.73793 0.47211
0.73794 0.47212
0.73794 0.47213
0.73794 0.47214
0.73795 0.47215
0.73795 0.47216
0.73795 0.47217
0.73795 0.47218
0.73795 0.47219
0.73796 0.47220
0.73796 0.47221
0.73797 0.47222
0.73798 0.47223
0.73798 0.47224
0.73798 0.47225
0.73798 0.47226
0.73799 0.47227
0.73799 0.47228
0.73800 0.47229
0.73800 0.47230
0.73801 0.47231
0.73801 0.47232
0.73801 0.47233
0.73802 0.47234
0.73802 0.47235
0.73802 0.47236
0.73802 0.47237
0.73802 0.47238
0.73803 0.47239
0.73803 0.47240
0.73804 0.47241
0.73804 0.47242
0.73804 0.47243
0.73805 0.47244
0.73805 0.47245
0.73806 0.47246
0.73806 0.47247
0.73807 0.47248
0.73807 0.47249
0.73808 0.47250
0.73808 0.47251
0.73809 0.47252
0.73809 0.47253
0.73809 0.47254
0.73810 0.47255
0.73811 0.47256
0.73811 0.47257
0.73811 0.47258
0.73811 0.47259
0.73812 0.47260
0.73812 0.47261
0.73812 0.47262
0.73813 0.47263
0.73813 0.47264
0.73813 0.47265
0.73814 0.47266
0.73815 0.47267
0.73815 0.47268
0.73815 0.47269
0.73816 0.47270
0.73816 0.47271
0.73816 0.47272
0.73817 0.47273
0.73817 0.47274
0.73818 0.47275
0.73818 0.47276
0.73819 0.47277
0.73819 0.47278
0.73819 0.47279
0.73819 0.47280
0.73819 0.47281
0.73819 0.47282
0.73819 0.47283
0.73820 0.47284
0.73821 0.47285
0.73821 0.47286
0.73822 0.47287
0.73822 0.47288
0.73823 0.47289
0.73823 0.47290
0.73823 0.47291
0.73824 0.47292
0.73824 0.47293
0.73824 0.47294
0.73824 0.47295
0.73824 0.47296
0.73824 0.47297
0.73824 0.47298
0.73826 0.47299
0.73826 0.47300
0.73827 0.47301
0.73827 0.47302
0.73827 0.47303
0.73827 0.47304
0.73827 0.47305
0.73828 0.47306
0.73828 0.47307
0.73828 0.47308
0.73828 0.47309
0.73829 0.47310
0.73829 0.47311
0.73830 0.47312
0.73830 0.47313
0.73830 0.47314
0.73830 0.47315
0.73831 0.47316
0.73831 0.47317
0.73831 0.47318
0.73832 0.47319
0.73832 0.47320
0.73832 0.47321
0.73832 0.47322
0.73832 0.47323
0.73833 0.47324
0.73833 0.47325
0.73833 0.47326
0.73834 0.47327
0.73834 0.47328
0.73834 0.47329
0.73834 0.47330
0.73834 0.47331
0.73834 0.47332
0.73834 0.47333
0.73835 0.47334
0.73835 0.47335
0.73836 0.47336
0.73836 0.47337
0.73836 0.47338
0.73836 0.47339
0.73836 0.47340
0.73836 0.47341
0.73836 0.47342
0.73837 0.47343
0.73837 0.47344
0.73837 0.47345
0.73839 0.47346
0.73839 0.47347
0.73839 0.47348
0.73839 0.47349
0.73839 0.47350
0.73840 0.47351
0.73840 0.47352
0.73840 0.47353
0.73840 0.47354
0.73840 0.47355
0.73840 0.47356
0.73841 0.47357
0.73841 0.47358
0.73841 0.47359
0.73842 0.47360
0.73842 0.47361
0.73843 0.47362
0.73843 0.47363
0.73843 0.47364
0.73843 0.47365
0.73843 0.47366
0.73843 0.47367
0.73844 0.47368
0.73844 0.47369
0.73845 0.47370
0.73846 0.47371
0.73847 0.47372
0.73848 0.47373
0.73848 0.47374
0.73848 0.47375
0.73849 0.47376
0.73849 0.47377
0.73849 0.47378
0.73849 0.47379
0.73849 0.47380
0.73849 0.47381
0.73850 0.47382
0.73850 0.47383
0.73850 0.47384
0.73851 0.47385
0.73851 0.47386
0.73852 0.47387
0.73853 0.47388
0.73853 0.47389
0.73853 0.47390
0.73853 0.47391
0.73854 0.47392
0.73854 0.47393
0.73854 0.47394
0.73854 0.47395
0.73855 0.47396
0.73855 0.47397
0.73855 0.47398
0.73855 0.47399
0.73856 0.47400
0.73856 0.47401
0.73856 0.47402
0.73856 0.47403
0.73856 0.47404
0.73857 0.47405
0.73857 0.47406
0.73858 0.47407
0.73859 0.47408
0.73860 0.47409
0.73860 0.47410
0.73861 0.47411
0.73861 0.47412
0.73861 0.47413
0.73861 0.47414
0.73861 0.47415
0.73863 0.47416
0.73864 0.47417
0.73864 0.47418
0.73864 0.47419
0.73864 0.47420
0.73865 0.47421
0.73865 0.47422
0.73866 0.47423
0.73866 0.47424
0.73867 0.47425
0.73867 0.47426
0.73868 0.47427
0.73868 0.47428
0.73868 0.47429
0.73868 0.47430
0.73868 0.47431
0.73869 0.47432
0.73869 0.47433
0.73869 0.47434
0.73869 0.47435
0.73870 0.47436
0.73872 0.47437
0.73873 0.47438
0.73873 0.47439
0.73874 0.47440
0.73874 0.47441
0.73874 0.47442
0.73874 0.47443
0.73876 0.47444
0.73876 0.47445
0.73877 0.47446
0.73877 0.47447
0.73877 0.47448
0.73878 0.47449
0.73879 0.47450
0.73880 0.47451
0.73880 0.47452
0.73881 0.47453
0.73881 0.47454
0.73882 0.47455
0.73883 0.47456
0.73883 0.47457
0.73884 0.47458
0.73884 0.47459
0.73884 0.47460
0.73885 0.47461
0.73885 0.47462
0.73886 0.47463
0.73886 0.47464
0.73886 0.47465
0.73886 0.47466
0.73886 0.47467
0.73887 0.47468
0.73887 0.47469
0.73888 0.47470
0.73889 0.47471
0.73889 0.47472
0.73890 0.47473
0.73890 0.47474
0.73890 0.47475
0.73890 0.47476
0.73890 0.47477
0.73890 0.47478
0.73890 0.47479
0.73891 0.47480
0.73891 0.47481
0.73892 0.47482
0.73892 0.47483
0.73892 0.47484
0.73892 0.47485
0.73893 0.47486
0.73893 0.47487
0.73893 0.47488
0.73893 0.47489
0.73893 0.47490
0.73893 0.47491
0.73894 0.47492
0.73894 0.47493
0.73895 0.47494
0.73895 0.47495
0.73895 0.47496
0.73895 0.47497
0.73895 0.47498
0.73896 0.47499
0.73896 0.47500
0.73896 0.47501
0.73896 0.47502
0.73896 0.47503
0.73896 0.47504
0.73897 0.47505
0.73897 0.47506
0.73897 0.47507
0.73898 0.47508
0.73899 0.47509
0.73899 0.47510
0.73901 0.47511
0.73901 0.47512
0.73901 0.47513
0.73902 0.47514
0.73902 0.47515
0.73903 0.47516
0.73904 0.47517
0.73904 0.47518
0.73904 0.47519
0.73905 0.47520
0.73905 0.47521
0.73905 0.47522
0.73906 0.47523
0.73906 0.47524
0.73906 0.47525
0.73907 0.47526
0.73907 0.47527
0.73907 0.47528
0.73908 0.47529
0.73909 0.47530
0.73909 0.47531
0.73909 0.47532
0.73909 0.47533
0.73909 0.47534
0.73910 0.47535
0.73910 0.47536
0.73911 0.47537
0.73911 0.47538
0.73911 0.47539
0.73912 0.47540
0.73912 0.47541
0.73913 0.47542
0.73914 0.47543
0.73914 0.47544
0.73914 0.47545
0.73914 0.47546
0.73914 0.47547
0.73915 0.47548
0.73916 0.47549
0.73917 0.47550
0.73917 0.47551
0.73918 0.47552
0.73918 0.47553
0.73919 0.47554
0.73920 0.47555
0.73921 0.47556
0.73921 0.47557
0.73921 0.47558
0.73922 0.47559
0.73922 0.47560
0.73922 0.47561
0.73923 0.47562
0.73923 0.47563
0.73923 0.47564
0.73924 0.47565
0.73924 0.47566
0.73924 0.47567
0.73925 0.47568
0.73925 0.47569
0.73925 0.47570
0.73925 0.47571
0.73925 0.47572
0.73926 0.47573
0.73926 0.47574
0.73927 0.47575
0.73928 0.47576
0.73928 0.47577
0.73928 0.47578
0.73929 0.47579
0.73929 0.47580
0.73929 0.47581
0.73931 0.47582
0.73931 0.47583
0.73931 0.47584
0.73932 0.47585
0.73932 0.47586
0.73932 0.47587
0.73932 0.47588
0.73932 0.47589
0.73933 0.47590
0.73934 0.47591
0.73934 0.47592
0.73934 0.47593
0.73937 0.47594
0.73937 0.47595
0.73937 0.47596
0.73938 0.47597
0.73938 0.47598
0.73939 0.47599
0.73940 0.47600
0.73940 0.47601
0.73941 0.47602
0.73941 0.47603
0.73941 0.47604
0.73942 0.47605
0.73942 0.47606
0.73942 0.47607
0.73943 0.47608
0.73943 0.47609
0.73943 0.47610
0.73943 0.47611
0.73945 0.47612
0.73945 0.47613
0.73946 0.47614
0.73946 0.47615
0.73947 0.47616
0.73947 0.47617
0.73948 0.47618
0.73949 0.47619
0.73950 0.47620
0.73950 0.47621
0.73950 0.47622
0.73950 0.47623
0.73950 0.47624
0.73951 0.47625
0.73951 0.47626
0.73951 0.47627
0.73952 0.47628
0.73952 0.47629
0.73952 0.47630
0.73953 0.47631
0.73953 0.47632
0.73953 0.47633
0.73954 0.47634
0.73954 0.47635
0.73954 0.47636
0.73955 0.47637
0.73956 0.47638
0.73956 0.47639
0.73957 0.47640
0.73957 0.47641
0.73957 0.47642
0.73958 0.47643
0.73958 0.47644
0.73958 0.47645
0.73959 0.47646
0.73960 0.47647
0.73960 0.47648
0.73960 0.47649
0.73960 0.47650
0.73961 0.47651
0.73961 0.47652
0.73961 0.47653
0.73962 0.47654
0.73963 0.47655
0.73964 0.47656
0.73964 0.47657
0.73965 0.47658
0.73966 0.47659
0.73966 0.47660
0.73967 0.47661
0.73967 0.47662
0.73968 0.47663
0.73968 0.47664
0.73968 0.47665
0.73968 0.47666
0.73969 0.47667
0.73969 0.47668
0.73969 0.47669
0.73969 0.47670
0.73970 0.47671
0.73970 0.47672
0.73971 0.47673
0.73971 0.47674
0.73971 0.47675
0.73971 0.47676
0.73971 0.47677
0.73972 0.47678
0.73972 0.47679
0.73973 0.47680
0.73973 0.47681
0.73973 0.47682
0.73973 0.47683
0.73974 0.47684
0.73974 0.47685
0.73974 0.47686
0.73974 0.47687
0.73975 0.47688
0.73975 0.47689
0.73975 0.47690
0.73976 0.47691
0.73977 0.47692
0.73977 0.47693
0.73977 0.47694
0.73977 0.47695
0.73977 0.47696
0.73977 0.47697
0.73978 0.47698
0.73978 0.47699
0.73978 0.47700
0.73979 0.47701
0.73979 0.47702
0.73979 0.47703
0.73980 0.47704
0.73980 0.47705
0.73980 0.47706
0.73981 0.47707
0.73982 0.47708
0.73982 0.47709
0.73982 0.47710
0.73982 0.47711
0.73982 0.47712
0.73983 0.47713
0.73984 0.47714
0.73984 0.47715
0.73984 0.47716
0.73985 0.47717
0.73985 0.47718
0.73985 0.47719
0.73986 0.47720
0.73986 0.47721
0.73986 0.47722
0.73989 0.47723
0.73989 0.47724
0.73990 0.47725
0.73990 0.47726
0.73991 0.47727
0.73991 0.47728
0.73991 0.47729
0.73991 0.47730
0.73992 0.47731
0.73992 0.47732
0.73992 0.47733
0.73992 0.47734
0.73993 0.47735
0.73993 0.47736
0.73994 0.47737
0.73994 0.47738
0.73994 0.47739
0.73994 0.47740
0.73995 0.47741
0.73995 0.47742
0.73995 0.47743
0.73996 0.47744
0.73996 0.47745
0.73996 0.47746
0.73997 0.47747
0.73997 0.47748
0.73998 0.47749
0.73998 0.47750
0.73998 0.47751
0.73999 0.47752
0.74000 0.47753
0.74000 0.47754
0.74001 0.47755
0.74001 0.47756
0.74002 0.47757
0.74003 0.47758
0.74003 0.47759
0.74003 0.47760
0.74004 0.47761
0.74004 0.47762
0.74004 0.47763
0.74005 0.47764
0.74005 0.47765
0.74005 0.47766
0.74005 0.47767
0.74005 0.47768
0.74006 0.47769
0.74006 0.47770
0.74006 0.47771
0.74006 0.47772
0.74006 0.47773
0.74006 0.47774
0.74007 0.47775
0.74007 0.47776
0.74007 0.47777
0.74008 0.47778
0.74009 0.47779
0.74009 0.47780
0.74009 0.47781
0.74009 0.47782
0.74009 0.47783
0.74010 0.47784
0.74010 0.47785
0.74010 0.47786
0.74011 0.47787
0.74012 0.47788
0.74012 0.47789
0.74012 0.47790
0.74012 0.47791
0.74013 0.47792
0.74013 0.47793
0.74013 0.47794
0.74013 0.47795
0.74013 0.47796
0.74014 0.47797
0.74015 0.47798
0.74015 0.47799
0.74015 0.47800
0.74015 0.47801
0.74016 0.47802
0.74016 0.47803
0.74016 0.47804
0.74016 0.47805
0.74016 0.47806
0.74017 0.47807
0.74018 0.47808
0.74018 0.47809
0.74018 0.47810
0.74018 0.47811
0.74018 0.47812
0.74018 0.47813
0.74018 0.47814
0.74019 0.47815
0.74019 0.47816
0.74019 0.47817
0.74020 0.47818
0.74020 0.47819
0.74020 0.47820
0.74020 0.47821
0.74022 0.47822
0.74023 0.47823
0.74023 0.47824
0.74024 0.47825
0.74024 0.47826
0.74025 0.47827
0.74025 0.47828
0.74025 0.47829
0.74025 0.47830
0.74025 0.47831
0.74025 0.47832
0.74026 0.47833
0.74026 0.47834
0.74028 0.47835
0.74028 0.47836
0.74029 0.47837
0.74029 0.47838
0.74029 0.47839
0.74029 0.47840
0.74030 0.47841
0.74030 0.47842
0.74030 0.47843
0.74030 0.47844
0.74031 0.47845
0.74031 0.47846
0.74031 0.47847
0.74033 0.47848
0.74033 0.47849
0.74033 0.47850
0.74033 0.47851
0.74033 0.47852
0.74033 0.47853
0.74033 0.47854
0.74033 0.47855
0.74035 0.47856
0.74036 0.47857
0.74036 0.47858
0.74036 0.47859
0.74037 0.47860
0.74037 0.47861
0.74037 0.47862
0.74037 0.47863
0.74038 0.47864
0.74038 0.47865
0.74040 0.47866
0.74041 0.47867
0.74041 0.47868
0.74042 0.47869
0.74043 0.47870
0.74043 0.47871
0.74044 0.47872
0.74044 0.47873
0.74044 0.47874
0.74045 0.47875
0.74046 0.47876
0.74047 0.47877
0.74047 0.47878
0.74047 0.47879
0.74047 0.47880
0.74049 0.47881
0.74049 0.47882
0.74049 0.47883
0.74049 0.47884
0.74050 0.47885
0.74050 0.47886
0.74051 0.47887
0.74052 0.47888
0.74052 0.47889
0.74052 0.47890
0.74053 0.47891
0.74053 0.47892
0.74054 0.47893
0.74054 0.47894
0.74055 0.47895
0.74055 0.47896
0.74055 0.47897
0.74056 0.47898
0.74056 0.47899
0.74057 0.47900
0.74057 0.47901
0.74058 0.47902
0.74059 0.47903
0.74059 0.47904
0.74059 0.47905
0.74059 0.47906
0.74060 0.47907
0.74060 0.47908
0.74060 0.47909
0.74060 0.47910
0.74060 0.47911
0.74061 0.47912
0.74061 0.47913
0.74061 0.47914
0.74061 0.47915
0.74062 0.47916
0.74062 0.47917
0.74062 0.47918
0.74063 0.47919
0.74063 0.47920
0.74063 0.47921
0.74064 0.47922
0.74064 0.47923
0.74064 0.47924
0.74065 0.47925
0.74066 0.47926
0.74066 0.47927
0.74067 0.47928
0.74067 0.47929
0.74067 0.47930
0.74067 0.47931
0.74069 0.47932
0.74069 0.47933
0.74069 0.47934
0.74069 0.47935
0.74069 0.47936
0.74069 0.47937
0.74069 0.47938
0.74069 0.47939
0.74070 0.47940
0.74070 0.47941
0.74070 0.47942
0.74070 0.47943
0.74070 0.47944
0.74071 0.47945
0.74071 0.47946
0.74071 0.47947
0.74072 0.47948
0.74072 0.47949
0.74072 0.47950
0.74072 0.47951
0.74073 0.47952
0.74073 0.47953
0.74073 0.47954
0.74074 0.47955
0.74074 0.47956
0.74075 0.47957
0.74077 0.47958
0.74078 0.47959
0.74079 0.47960
0.74079 0.47961
0.74079 0.47962
0.74080 0.47963
0.74080 0.47964
0.74080 0.47965
0.74080 0.47966
0.74081 0.47967
0.74081 0.47968
0.74082 0.47969
0.74083 0.47970
0.74083 0.47971
0.74085 0.47972
0.74085 0.47973
0.74086 0.47974
0.74086 0.47975
0.74086 0.47976
0.74087 0.47977
0.74087 0.47978
0.74087 0.47979
0.74087 0.47980
0.74088 0.47981
0.74088 0.47982
0.74088 0.47983
0.74089 0.47984
0.74089 0.47985
0.74090 0.47986
0.74091 0.47987
0.74091 0.47988
0.74091 0.47989
0.74091 0.47990
0.74091 0.47991
0.74092 0.47992
0.74093 0.47993
0.74094 0.47994
0.74094 0.47995
0.74094 0.47996
0.74094 0.47997
0.74094 0.47998
0.74094 0.47999
0.74095 0.48000
0.74095 0.48001
0.74096 0.48002
0.74097 0.48003
0.74097 0.48004
0.74098 0.48005
0.74099 0.48006
0.74099 0.48007
0.74099 0.48008
0.74099 0.48009
0.74100 0.48010
0.74100 0.48011
0.74100 0.48012
0.74100 0.48013
0.74101 0.48014
0.74101 0.48015
0.74101 0.48016
0.74102 0.48017
0.74102 0.48018
0.74103 0.48019
0.74103 0.48020
0.74103 0.48021
0.74104 0.48022
0.74104 0.48023
0.74105 0.48024
0.74105 0.48025
0.74106 0.48026
0.74107 0.48027
0.74107 0.48028
0.74107 0.48029
0.74107 0.48030
0.74108 0.48031
0.74108 0.48032
0.74108 0.48033
0.74109 0.48034
0.74109 0.48035
0.74109 0.48036
0.74109 0.48037
0.74110 0.48038
0.74110 0.48039
0.74110 0.48040
0.74110 0.48041
0.74111 0.48042
0.74111 0.48043
0.74111 0.48044
0.74111 0.48045
0.74113 0.48046
0.74113 0.48047
0.74113 0.48048
0.74113 0.48049
0.74113 0.48050
0.74114 0.48051
0.74114 0.48052
0.74115 0.48053
0.74116 0.48054
0.74116 0.48055
0.74116 0.48056
0.74116 0.48057
0.74116 0.48058
0.74116 0.48059
0.74116 0.48060
0.74117 0.48061
0.74118 0.48062
0.74118 0.48063
0.74118 0.48064
0.74118 0.48065
0.74119 0.48066
0.74119 0.48067
0.74119 0.48068
0.74119 0.48069
0.74120 0.48070
0.74120 0.48071
0.74120 0.48072
0.74121 0.48073
0.74121 0.48074
0.74121 0.48075
0.74122 0.48076
0.74122 0.48077
0.74123 0.48078
0.74123 0.48079
0.74123 0.48080
0.74123 0.48081
0.74124 0.48082
0.74125 0.48083
0.74125 0.48084
0.74125 0.48085
0.74126 0.48086
0.74126 0.48087
0.74128 0.48088
0.74128 0.48089
0.74129 0.48090
0.74129 0.48091
0.74129 0.48092
0.74130 0.48093
0.74130 0.48094
0.74131 0.48095
0.74131 0.48096
0.74132 0.48097
0.74133 0.48098
0.74133 0.48099
0.74134 0.48100
0.74134 0.48101
0.74134 0.48102
0.74135 0.48103
0.74135 0.48104
0.74136 0.48105
0.74137 0.48106
0.74138 0.48107
0.74138 0.48108
0.74139 0.48109
0.74139 0.48110
0.74139 0.48111
0.74140 0.48112
0.74140 0.48113
0.74140 0.48114
0.74142 0.48115
0.74142 0.48116
0.74143 0.48117
0.74143 0.48118
0.74143 0.48119
0.74144 0.48120
0.74144 0.48121
0.74144 0.48122
0.74144 0.48123
0.74144 0.48124
0.74145 0.48125
0.74146 0.48126
0.74146 0.48127
0.74146 0.48128
0.74147 0.48129
0.74147 0.48130
0.74148 0.48131
0.74148 0.48132
0.74148 0.48133
0.74148 0.48134
0.74148 0.48135
0.74149 0.48136
0.74149 0.48137
0.74149 0.48138
0.74149 0.48139
0.74150 0.48140
0.74150 0.48141
0.74151 0.48142
0.74151 0.48143
0.74151 0.48144
0.74152 0.48145
0.74152 0.48146
0.74152 0.48147
0.74152 0.48148
0.74153 0.48149
0.74153 0.48150
0.74153 0.48151
0.74153 0.48152
0.74154 0.48153
0.74154 0.48154
0.74154 0.48155
0.74155 0.48156
0.74155 0.48157
0.74156 0.48158
0.74156 0.48159
0.74157 0.48160
0.74158 0.48161
0.74159 0.48162
0.74159 0.48163
0.74160 0.48164
0.74160 0.48165
0.74160 0.48166
0.74160 0.48167
0.74161 0.48168
0.74161 0.48169
0.74162 0.48170
0.74162 0.48171
0.74162 0.48172
0.74163 0.48173
0.74163 0.48174
0.74163 0.48175
0.74163 0.48176
0.74164 0.48177
0.74164 0.48178
0.74164 0.48179
0.74164 0.48180
0.74164 0.48181
0.74165 0.48182
0.74165 0.48183
0.74166 0.48184
0.74166 0.48185
0.74166 0.48186
0.74166 0.48187
0.74167 0.48188
0.74167 0.48189
0.74167 0.48190
0.74168 0.48191
0.74169 0.48192
0.74169 0.48193
0.74169 0.48194
0.74170 0.48195
0.74170 0.48196
0.74171 0.48197
0.74172 0.48198
0.74172 0.48199
0.74172 0.48200
0.74172 0.48201
0.74172 0.48202
0.74173 0.48203
0.74173 0.48204
0.74174 0.48205
0.74174 0.48206
0.74174 0.48207
0.74174 0.48208
0.74175 0.48209
0.74175 0.48210
0.74175 0.48211
0.74175 0.48212
0.74175 0.48213
0.74176 0.48214
0.74176 0.48215
0.74177 0.48216
0.74178 0.48217
0.74178 0.48218
0.74179 0.48219
0.74179 0.48220
0.74180 0.48221
0.74180 0.48222
0.74180 0.48223
0.74180 0.48224
0.74181 0.48225
0.74181 0.48226
0.74181 0.48227
0.74182 0.48228
0.74182 0.48229
0.74183 0.48230
0.74183 0.48231
0.74183 0.48232
0.74183 0.48233
0.74184 0.48234
0.74184 0.48235
0.74184 0.48236
0.74184 0.48237
0.74185 0.48238
0.74185 0.48239
0.74186 0.48240
0.74186 0.48241
0.74186 0.48242
0.74186 0.48243
0.74187 0.48244
0.74187 0.48245
0.74187 0.48246
0.74188 0.48247
0.74188 0.48248
0.74188 0.48249
0.74188 0.48250
0.74189 0.48251
0.74190 0.48252
0.74191 0.48253
0.74191 0.48254
0.74192 0.48255
0.74192 0.48256
0.74192 0.48257
0.74193 0.48258
0.74193 0.48259
0.74193 0.48260
0.74194 0.48261
0.74194 0.48262
0.74194 0.48263
0.74194 0.48264
0.74195 0.48265
0.74195 0.48266
0.74196 0.48267
0.74198 0.48268
0.74199 0.48269
0.74199 0.48270
0.74200 0.48271
0.74200 0.48272
0.74200 0.48273
0.74200 0.48274
0.74200 0.48275
0.74201 0.48276
0.74202 0.48277
0.74202 0.48278
0.74203 0.48279
0.74204 0.48280
0.74205 0.48281
0.74205 0.48282
0.74206 0.48283
0.74206 0.48284
0.74206 0.48285
0.74207 0.48286
0.74207 0.48287
0.74207 0.48288
0.74207 0.48289
0.74208 0.48290
0.74208 0.48291
0.74208 0.48292
0.74208 0.48293
0.74208 0.48294
0.74209 0.48295
0.74209 0.48296
0.74209 0.48297
0.74210 0.48298
0.74211 0.48299
0.74211 0.48300
0.74211 0.48301
0.74212 0.48302
0.74212 0.48303
0.74212 0.48304
0.74212 0.48305
0.74212 0.48306
0.74212 0.48307
0.74213 0.48308
0.74213 0.48309
0.74213 0.48310
0.74213 0.48311
0.74213 0.48312
0.74214 0.48313
0.74214 0.48314
0.74214 0.48315
0.74214 0.48316
0.74215 0.48317
0.74215 0.48318
0.74216 0.48319
0.74217 0.48320
0.74217 0.48321
0.74218 0.48322
0.74218 0.48323
0.74218 0.48324
0.74219 0.48325
0.74219 0.48326
0.74219 0.48327
0.74220 0.48328
0.74220 0.48329
0.74220 0.48330
0.74220 0.48331
0.74220 0.48332
0.74220 0.48333
0.74221 0.48334
0.74222 0.48335
0.74224 0.48336
0.74224 0.48337
0.74224 0.48338
0.74225 0.48339
0.74225 0.48340
0.74225 0.48341
0.74226 0.48342
0.74227 0.48343
0.74228 0.48344
0.74228 0.48345
0.74229 0.48346
0.74229 0.48347
0.74230 0.48348
0.74230 0.48349
0.74230 0.48350
0.74230 0.48351
0.74230 0.48352
0.74231 0.48353
0.74231 0.48354
0.74232 0.48355
0.74232 0.48356
0.74232 0.48357
0.74232 0.48358
0.74232 0.48359
0.74233 0.48360
0.74233 0.48361
0.74234 0.48362
0.74234 0.48363
0.74235 0.48364
0.74235 0.48365
0.74235 0.48366
0.74235 0.48367
0.74236 0.48368
0.74237 0.48369
0.74237 0.48370
0.74238 0.48371
0.74238 0.48372
0.74238 0.48373
0.74239 0.48374
0.74239 0.48375
0.74239 0.48376
0.74239 0.48377
0.74240 0.48378
0.74241 0.48379
0.74242 0.48380
0.74242 0.48381
0.74243 0.48382
0.74243 0.48383
0.74243 0.48384
0.74244 0.48385
0.74244 0.48386
0.74244 0.48387
0.74245 0.48388
0.74245 0.48389
0.74245 0.48390
0.74245 0.48391
0.74246 0.48392
0.74246 0.48393
0.74246 0.48394
0.74247 0.48395
0.74247 0.48396
0.74247 0.48397
0.74247 0.48398
0.74248 0.48399
0.74248 0.48400
0.74249 0.48401
0.74250 0.48402
0.74250 0.48403
0.74250 0.48404
0.74250 0.48405
0.74251 0.48406
0.74252 0.48407
0.74252 0.48408
0.74252 0.48409
0.74253 0.48410
0.74253 0.48411
0.74253 0.48412
0.74253 0.48413
0.74253 0.48414
0.74254 0.48415
0.74254 0.48416
0.74255 0.48417
0.74256 0.48418
0.74256 0.48419
0.74257 0.48420
0.74257 0.48421
0.74258 0.48422
0.74259 0.48423
0.74259 0.48424
0.74259 0.48425
0.74260 0.48426
0.74261 0.48427
0.74261 0.48428
0.74261 0.48429
0.74261 0.48430
0.74261 0.48431
0.74262 0.48432
0.74262 0.48433
0.74263 0.48434
0.74264 0.48435
0.74264 0.48436
0.74264 0.48437
0.74264 0.48438
0.74264 0.48439
0.74264 0.48440
0.74264 0.48441
0.74265 0.48442
0.74265 0.48443
0.74266 0.48444
0.74267 0.48445
0.74267 0.48446
0.74268 0.48447
0.74268 0.48448
0.74268 0.48449
0.74268 0.48450
0.74268 0.48451
0.74269 0.48452
0.74269 0.48453
0.74270 0.48454
0.74270 0.48455
0.74271 0.48456
0.74271 0.48457
0.74272 0.48458
0.74272 0.48459
0.74272 0.48460
0.74273 0.48461
0.74273 0.48462
0.74273 0.48463
0.74274 0.48464
0.74274 0.48465
0.74275 0.48466
0.74276 0.48467
0.74276 0.48468
0.74276 0.48469
0.74276 0.48470
0.74276 0.48471
0.74277 0.48472
0.74277 0.48473
0.74277 0.48474
0.74277 0.48475
0.74277 0.48476
0.74277 0.48477
0.74278 0.48478
0.74278 0.48479
0.74278 0.48480
0.74279 0.48481
0.74279 0.48482
0.74279 0.48483
0.74279 0.48484
0.74279 0.48485
0.74280 0.48486
0.74280 0.48487
0.74282 0.48488
0.74282 0.48489
0.74283 0.48490
0.74284 0.48491
0.74285 0.48492
0.74286 0.48493
0.74286 0.48494
0.74287 0.48495
0.74287 0.48496
0.74287 0.48497
0.74287 0.48498
0.74288 0.48499
0.74288 0.48500
0.74288 0.48501
0.74288 0.48502
0.74288 0.48503
0.74289 0.48504
0.74289 0.48505
0.74290 0.48506
0.74291 0.48507
0.74292 0.48508
0.74293 0.48509
0.74294 0.48510
0.74294 0.48511
0.74295 0.48512
0.74295 0.48513
0.74296 0.48514
0.74296 0.48515
0.74296 0.48516
0.74296 0.48517
0.74296 0.48518
0.74296 0.48519
0.74296 0.48520
0.74296 0.48521
0.74296 0.48522
0.74297 0.48523
0.74297 0.48524
0.74297 0.48525
0.74298 0.48526
0.74299 0.48527
0.74299 0.48528
0.74299 0.48529
0.74300 0.48530
0.74300 0.48531
0.74301 0.48532
0.74301 0.48533
0.74301 0.48534
0.74301 0.48535
0.74302 0.48536
0.74302 0.48537
0.74303 0.48538
0.74303 0.48539
0.74303 0.48540
0.74304 0.48541
0.74304 0.48542
0.74304 0.48543
0.74305 0.48544
0.74305 0.48545
0.74306 0.48546
0.74306 0.48547
0.74306 0.48548
0.74307 0.48549
0.74307 0.48550
0.74307 0.48551
0.74307 0.48552
0.74308 0.48553
0.74308 0.48554
0.74309 0.48555
0.74309 0.48556
0.74309 0.48557
0.74309 0.48558
0.74309 0.48559
0.74309 0.48560
0.74310 0.48561
0.74310 0.48562
0.74310 0.48563
0.74310 0.48564
0.74311 0.48565
0.74312 0.48566
0.74313 0.48567
0.74313 0.48568
0.74313 0.48569
0.74313 0.48570
0.74313 0.48571
0.74314 0.48572
0.74314 0.48573
0.74314 0.48574
0.74314 0.48575
0.74314 0.48576
0.74316 0.48577
0.74316 0.48578
0.74316 0.48579
0.74316 0.48580
0.74317 0.48581
0.74317 0.48582
0.74317 0.48583
0.74317 0.48584
0.74318 0.48585
0.74318 0.48586
0.74319 0.48587
0.74319 0.48588
0.74319 0.48589
0.74319 0.48590
0.74320 0.48591
0.74320 0.48592
0.74322 0.48593
0.74322 0.48594
0.74322 0.48595
0.74322 0.48596
0.74322 0.48597
0.74322 0.48598
0.74323 0.48599
0.74323 0.48600
0.74324 0.48601
0.74324 0.48602
0.74325 0.48603
0.74325 0.48604
0.74325 0.48605
0.74325 0.48606
0.74326 0.48607
0.74326 0.48608
0.74326 0.48609
0.74326 0.48610
0.74327 0.48611
0.74328 0.48612
0.74328 0.48613
0.74329 0.48614
0.74329 0.48615
0.74330 0.48616
0.74331 0.48617
0.74331 0.48618
0.74331 0.48619
0.74332 0.48620
0.74332 0.48621
0.74333 0.48622
0.74333 0.48623
0.74334 0.48624
0.74334 0.48625
0.74334 0.48626
0.74334 0.48627
0.74334 0.48628
0.74335 0.48629
0.74335 0.48630
0.74336 0.48631
0.74336 0.48632
0.74336 0.48633
0.74337 0.48634
0.74337 0.48635
0.74337 0.48636
0.74337 0.48637
0.74338 0.48638
0.74338 0.48639
0.74338 0.48640
0.74338 0.48641
0.74339 0.48642
0.74340 0.48643
0.74341 0.48644
0.74342 0.48645
0.74342 0.48646
0.74343 0.48647
0.74343 0.48648
0.74343 0.48649
0.74343 0.48650
0.74344 0.48651
0.74344 0.48652
0.74345 0.48653
0.74345 0.48654
0.74345 0.48655
0.74345 0.48656
0.74346 0.48657
0.74346 0.48658
0.74347 0.48659
0.74347 0.48660
0.74347 0.48661
0.74347 0.48662
0.74347 0.48663
0.74347 0.48664
0.74347 0.48665
0.74348 0.48666
0.74348 0.48667
0.74348 0.48668
0.74348 0.48669
0.74349 0.48670
0.74350 0.48671
0.74350 0.48672
0.74351 0.48673
0.74351 0.48674
0.74351 0.48675
0.74351 0.48676
0.74352 0.48677
0.74352 0.48678
0.74352 0.48679
0.74352 0.48680
0.74353 0.48681
0.74353 0.48682
0.74354 0.48683
0.74354 0.48684
0.74354 0.48685
0.74354 0.48686
0.74356 0.48687
0.74356 0.48688
0.74356 0.48689
0.74357 0.48690
0.74357 0.48691
0.74358 0.48692
0.74358 0.48693
0.74358 0.48694
0.74359 0.48695
0.74360 0.48696
0.74361 0.48697
0.74361 0.48698
0.74361 0.48699
0.74361 0.48700
0.74361 0.48701
0.74362 0.48702
0.74362 0.48703
0.74363 0.48704
0.74363 0.48705
0.74364 0.48706
0.74365 0.48707
0.74365 0.48708
0.74365 0.48709
0.74367 0.48710
0.74367 0.48711
0.74367 0.48712
0.74367 0.48713
0.74368 0.48714
0.74369 0.48715
0.74369 0.48716
0.74369 0.48717
0.74369 0.48718
0.74369 0.48719
0.74369 0.48720
0.74369 0.48721
0.74369 0.48722
0.74370 0.48723
0.74370 0.48724
0.74370 0.48725
0.74372 0.48726
0.74372 0.48727
0.74372 0.48728
0.74372 0.48729
0.74372 0.48730
0.74372 0.48731
0.74373 0.48732
0.74373 0.48733
0.74373 0.48734
0.74374 0.48735
0.74374 0.48736
0.74375 0.48737
0.74375 0.48738
0.74375 0.48739
0.74376 0.48740
0.74376 0.48741
0.74377 0.48742
0.74377 0.48743
0.74378 0.48744
0.74378 0.48745
0.74379 0.48746
0.74379 0.48747
0.74379 0.48748
0.74379 0.48749
0.74380 0.48750
0.74380 0.48751
0.74381 0.48752
0.74381 0.48753
0.74381 0.48754
0.74382 0.48755
0.74382 0.48756
0.74382 0.48757
0.74382 0.48758
0.74382 0.48759
0.74383 0.48760
0.74383 0.48761
0.74383 0.48762
0.74384 0.48763
0.74384 0.48764
0.74385 0.48765
0.74385 0.48766
0.74385 0.48767
0.74386 0.48768
0.74386 0.48769
0.74388 0.48770
0.74388 0.48771
0.74388 0.48772
0.74389 0.48773
0.74389 0.48774
0.74389 0.48775
0.74389 0.48776
0.74389 0.48777
0.74390 0.48778
0.74390 0.48779
0.74391 0.48780
0.74391 0.48781
0.74392 0.48782
0.74393 0.48783
0.74393 0.48784
0.74393 0.48785
0.74393 0.48786
0.74393 0.48787
0.74394 0.48788
0.74394 0.48789
0.74394 0.48790
0.74395 0.48791
0.74395 0.48792
0.74395 0.48793
0.74397 0.48794
0.74398 0.48795
0.74398 0.48796
0.74399 0.48797
0.74400 0.48798
0.74400 0.48799
0.74401 0.48800
0.74401 0.48801
0.74402 0.48802
0.74402 0.48803
0.74402 0.48804
0.74403 0.48805
0.74403 0.48806
0.74403 0.48807
0.74404 0.48808
0.74405 0.48809
0.74405 0.48810
0.74405 0.48811
0.74406 0.48812
0.74407 0.48813
0.74407 0.48814
0.74407 0.48815
0.74407 0.48816
0.74407 0.48817
0.74407 0.48818
0.74408 0.48819
0.74408 0.48820
0.74409 0.48821
0.74409 0.48822
0.74409 0.48823
0.74409 0.48824
0.74409 0.48825
0.74409 0.48826
0.74410 0.48827
0.74410 0.48828
0.74410 0.48829
0.74411 0.48830
0.74411 0.48831
0.74412 0.48832
0.74412 0.48833
0.74413 0.48834
0.74413 0.48835
0.74414 0.48836
0.74414 0.48837
0.74414 0.48838
0.74415 0.48839
0.74416 0.48840
0.74416 0.48841
0.74416 0.48842
0.74416 0.48843
0.74416 0.48844
0.74416 0.48845
0.74416 0.48846
0.74416 0.48847
0.74416 0.48848
0.74417 0.48849
0.74417 0.48850
0.74417 0.48851
0.74417 0.48852
0.74417 0.48853
0.74418 0.48854
0.74418 0.48855
0.74418 0.48856
0.74419 0.48857
0.74420 0.48858
0.74420 0.48859
0.74420 0.48860
0.74421 0.48861
0.74421 0.48862
0.74422 0.48863
0.74422 0.48864
0.74422 0.48865
0.74423 0.48866
0.74423 0.48867
0.74423 0.48868
0.74424 0.48869
0.74424 0.48870
0.74424 0.48871
0.74425 0.48872
0.74425 0.48873
0.74425 0.48874
0.74426 0.48875
0.74426 0.48876
0.74426 0.48877
0.74427 0.48878
0.74427 0.48879
0.74427 0.48880
0.74427 0.48881
0.74427 0.48882
0.74427 0.48883
0.74429 0.48884
0.74429 0.48885
0.74429 0.48886
0.74429 0.48887
0.74429 0.48888
0.74430 0.48889
0.74431 0.48890
0.74431 0.48891
0.74431 0.48892
0.74432 0.48893
0.74433 0.48894
0.74433 0.48895
0.74433 0.48896
0.74433 0.48897
0.74433 0.48898
0.74433 0.48899
0.74434 0.48900
0.74435 0.48901
0.74436 0.48902
0.74436 0.48903
0.74437 0.48904
0.74437 0.48905
0.74438 0.48906
0.74438 0.48907
0.74439 0.48908
0.74439 0.48909
0.74440 0.48910
0.74440 0.48911
0.74440 0.48912
0.74440 0.48913
0.74441 0.48914
0.74441 0.48915
0.74442 0.48916
0.74442 0.48917
0.74444 0.48918
0.74445 0.48919
0.74445 0.48920
0.74445 0.48921
0.74445 0.48922
0.74446 0.48923
0.74446 0.48924
0.74447 0.48925
0.74447 0.48926
0.74448 0.48927
0.74448 0.48928
0.74448 0.48929
0.74449 0.48930
0.74449 0.48931
0.74449 0.48932
0.74449 0.48933
0.74450 0.48934
0.74450 0.48935
0.74452 0.48936
0.74453 0.48937
0.74453 0.48938
0.74454 0.48939
0.74454 0.48940
0.74456 0.48941
0.74457 0.48942
0.74457 0.48943
0.74458 0.48944
0.74459 0.48945
0.74459 0.48946
0.74460 0.48947
0.74461 0.48948
0.74461 0.48949
0.74462 0.48950
0.74462 0.48951
0.74462 0.48952
0.74462 0.48953
0.74462 0.48954
0.74462 0.48955
0.74463 0.48956
0.74463 0.48957
0.74463 0.48958
0.74465 0.48959
0.74466 0.48960
0.74466 0.48961
0.74466 0.48962
0.74466 0.48963
0.74467 0.48964
0.74467 0.48965
0.74467 0.48966
0.74468 0.48967
0.74469 0.48968
0.74469 0.48969
0.74469 0.48970
0.74469 0.48971
0.74469 0.48972
0.74470 0.48973
0.74470 0.48974
0.74470 0.48975
0.74471 0.48976
0.74471 0.48977
0.74472 0.48978
0.74472 0.48979
0.74473 0.48980
0.74473 0.48981
0.74473 0.48982
0.74473 0.48983
0.74474 0.48984
0.74474 0.48985
0.74474 0.48986
0.74475 0.48987
0.74475 0.48988
0.74475 0.48989
0.74475 0.48990
0.74475 0.48991
0.74476 0.48992
0.74476 0.48993
0.74476 0.48994
0.74476 0.48995
0.74476 0.48996
0.74477 0.48997
0.74477 0.48998
0.74477 0.48999
0.74477 0.49000
0.74478 0.49001
0.74478 0.49002
0.74478 0.49003
0.74478 0.49004
0.74479 0.49005
0.74479 0.49006
0.74479 0.49007
0.74479 0.49008
0.74479 0.49009
0.74480 0.49010
0.74480 0.49011
0.74480 0.49012
0.74480 0.49013
0.74480 0.49014
0.74480 0.49015
0.74481 0.49016
0.74481 0.49017
0.74482 0.49018
0.74483 0.49019
0.74484 0.49020
0.74484 0.49021
0.74485 0.49022
0.74485 0.49023
0.74486 0.49024
0.74486 0.49025
0.74487 0.49026
0.74487 0.49027
0.74487 0.49028
0.74488 0.49029
0.74489 0.49030
0.74489 0.49031
0.74489 0.49032
0.74489 0.49033
0.74490 0.49034
0.74490 0.49035
0.74490 0.49036
0.74491 0.49037
0.74491 0.49038
0.74491 0.49039
0.74491 0.49040
0.74492 0.49041
0.74492 0.49042
0.74492 0.49043
0.74492 0.49044
0.74492 0.49045
0.74493 0.49046
0.74493 0.49047
0.74493 0.49048
0.74493 0.49049
0.74493 0.49050
0.74493 0.49051
0.74493 0.49052
0.74495 0.49053
0.74496 0.49054
0.74496 0.49055
0.74496 0.49056
0.74496 0.49057
0.74497 0.49058
0.74497 0.49059
0.74497 0.49060
0.74497 0.49061
0.74498 0.49062
0.74498 0.49063
0.74498 0.49064
0.74498 0.49065
0.74498 0.49066
0.74498 0.49067
0.74498 0.49068
0.74499 0.49069
0.74499 0.49070
0.74500 0.49071
0.74500 0.49072
0.74500 0.49073
0.74500 0.49074
0.74501 0.49075
0.74501 0.49076
0.74501 0.49077
0.74503 0.49078
0.74503 0.49079
0.74504 0.49080
0.74505 0.49081
0.74506 0.49082
0.74506 0.49083
0.74506 0.49084
0.74507 0.49085
0.74507 0.49086
0.74508 0.49087
0.74508 0.49088
0.74508 0.49089
0.74509 0.49090
0.74509 0.49091
0.74510 0.49092
0.74510 0.49093
0.74510 0.49094
0.74510 0.49095
0.74510 0.49096
0.74511 0.49097
0.74511 0.49098
0.74512 0.49099
0.74512 0.49100
0.74512 0.49101
0.74513 0.49102
0.74514 0.49103
0.74514 0.49104
0.74514 0.49105
0.74514 0.49106
0.74515 0.49107
0.74515 0.49108
0.74515 0.49109
0.74515 0.49110
0.74515 0.49111
0.74515 0.49112
0.74515 0.49113
0.74516 0.49114
0.74516 0.49115
0.74516 0.49116
0.74517 0.49117
0.74517 0.49118
0.74517 0.49119
0.74518 0.49120
0.74518 0.49121
0.74518 0.49122
0.74518 0.49123
0.74518 0.49124
0.74518 0.49125
0.74520 0.49126
0.74520 0.49127
0.74520 0.49128
0.74521 0.49129
0.74522 0.49130
0.74523 0.49131
0.74523 0.49132
0.74524 0.49133
0.74525 0.49134
0.74525 0.49135
0.74525 0.49136
0.74526 0.49137
0.74526 0.49138
0.74526 0.49139
0.74526 0.49140
0.74527 0.49141
0.74527 0.49142
0.74528 0.49143
0.74528 0.49144
0.74528 0.49145
0.74529 0.49146
0.74529 0.49147
0.74530 0.49148
0.74531 0.49149
0.74531 0.49150
0.74531 0.49151
0.74532 0.49152
0.74532 0.49153
0.74532 0.49154
0.74533 0.49155
0.74533 0.49156
0.74533 0.49157
0.74534 0.49158
0.74534 0.49159
0.74534 0.49160
0.74534 0.49161
0.74534 0.49162
0.74534 0.49163
0.74535 0.49164
0.74535 0.49165
0.74535 0.49166
0.74535 0.49167
0.74536 0.49168
0.74536 0.49169
0.74536 0.49170
0.74536 0.49171
0.74536 0.49172
0.74537 0.49173
0.74537 0.49174
0.74538 0.49175
0.74538 0.49176
0.74538 0.49177
0.74538 0.49178
0.74539 0.49179
0.74539 0.49180
0.74540 0.49181
0.74541 0.49182
0.74541 0.49183
0.74543 0.49184
0.74543 0.49185
0.74543 0.49186
0.74543 0.49187
0.74544 0.49188
0.74544 0.49189
0.74544 0.49190
0.74544 0.49191
0.74544 0.49192
0.74546 0.49193
0.74546 0.49194
0.74546 0.49195
0.74547 0.49196
0.74547 0.49197
0.74548 0.49198
0.74549 0.49199
0.74549 0.49200
0.74549 0.49201
0.74550 0.49202
0.74550 0.49203
0.74550 0.49204
0.74551 0.49205
0.74551 0.49206
0.74551 0.49207
0.74552 0.49208
0.74552 0.49209
0.74553 0.49210
0.74553 0.49211
0.74553 0.49212
0.74553 0.49213
0.74553 0.49214
0.74554 0.49215
0.74554 0.49216
0.74554 0.49217
0.74554 0.49218
0.74555 0.49219
0.74555 0.49220
0.74555 0.49221
0.74556 0.49222
0.74556 0.49223
0.74556 0.49224
0.74556 0.49225
0.74556 0.49226
0.74557 0.49227
0.74558 0.49228
0.74558 0.49229
0.74560 0.49230
0.74561 0.49231
0.74561 0.49232
0.74561 0.49233
0.74561 0.49234
0.74562 0.49235
0.74562 0.49236
0.74562 0.49237
0.74562 0.49238
0.74563 0.49239
0.74564 0.49240
0.74564 0.49241
0.74564 0.49242
0.74565 0.49243
0.74565 0.49244
0.74565 0.49245
0.74565 0.49246
0.74566 0.49247
0.74567 0.49248
0.74567 0.49249
0.74567 0.49250
0.74567 0.49251
0.74568 0.49252
0.74569 0.49253
0.74569 0.49254
0.74569 0.49255
0.74569 0.49256
0.74570 0.49257
0.74570 0.49258
0.74570 0.49259
0.74570 0.49260
0.74572 0.49261
0.74572 0.49262
0.74573 0.49263
0.74573 0.49264
0.74574 0.49265
0.74574 0.49266
0.74575 0.49267
0.74575 0.49268
0.74575 0.49269
0.74575 0.49270
0.74575 0.49271
0.74575 0.49272
0.74576 0.49273
0.74577 0.49274
0.74578 0.49275
0.74578 0.49276
0.74579 0.49277
0.74580 0.49278
0.74581 0.49279
0.74582 0.49280
0.74583 0.49281
0.74583 0.49282
0.74585 0.49283
0.74585 0.49284
0.74586 0.49285
0.74586 0.49286
0.74587 0.49287
0.74588 0.49288
0.74588 0.49289
0.74589 0.49290
0.74589 0.49291
0.74589 0.49292
0.74590 0.49293
0.74590 0.49294
0.74591 0.49295
0.74591 0.49296
0.74592 0.49297
0.74592 0.49298
0.74592 0.49299
0.74592 0.49300
0.74592 0.49301
0.74593 0.49302
0.74594 0.49303
0.74595 0.49304
0.74595 0.49305
0.74595 0.49306
0.74595 0.49307
0.74595 0.49308
0.74595 0.49309
0.74595 0.49310
0.74596 0.49311
0.74596 0.49312
0.74596 0.49313
0.74596 0.49314
0.74596 0.49315
0.74597 0.49316
0.74597 0.49317
0.74597 0.49318
0.74597 0.49319
0.74598 0.49320
0.74598 0.49321
0.74599 0.49322
0.74600 0.49323
0.74601 0.49324
0.74601 0.49325
0.74602 0.49326
0.74602 0.49327
0.74602 0.49328
0.74602 0.49329
0.74602 0.49330
0.74603 0.49331
0.74603 0.49332
0.74603 0.49333
0.74603 0.49334
0.74603 0.49335
0.74604 0.49336
0.74604 0.49337
0.74605 0.49338
0.74605 0.49339
0.74605 0.49340
0.74605 0.49341
0.74606 0.49342
0.74606 0.49343
0.74606 0.49344
0.74606 0.49345
0.74607 0.49346
0.74608 0.49347
0.74608 0.49348
0.74608 0.49349
0.74609 0.49350
0.74609 0.49351
0.74609 0.49352
0.74609 0.49353
0.74609 0.49354
0.74610 0.49355
0.74610 0.49356
0.74610 0.49357
0.74610 0.49358
0.74611 0.49359
0.74611 0.49360
0.74611 0.49361
0.74612 0.49362
0.74613 0.49363
0.74614 0.49364
0.74614 0.49365
0.74615 0.49366
0.74615 0.49367
0.74615 0.49368
0.74617 0.49369
0.74617 0.49370
0.74618 0.49371
0.74618 0.49372
0.74618 0.49373
0.74618 0.49374
0.74619 0.49375
0.74619 0.49376
0.74620 0.49377
0.74620 0.49378
0.74620 0.49379
0.74621 0.49380
0.74621 0.49381
0.74622 0.49382
0.74622 0.49383
0.74622 0.49384
0.74623 0.49385
0.74623 0.49386
0.74623 0.49387
0.74623 0.49388
0.74624 0.49389
0.74625 0.49390
0.74625 0.49391
0.74625 0.49392
0.74626 0.49393
0.74626 0.49394
0.74626 0.49395
0.74626 0.49396
0.74627 0.49397
0.74627 0.49398
0.74627 0.49399
0.74627 0.49400
0.74627 0.49401
0.74627 0.49402
0.74629 0.49403
0.74630 0.49404
0.74630 0.49405
0.74631 0.49406
0.74632 0.49407
0.74632 0.49408
0.74633 0.49409
0.74633 0.49410
0.74634 0.49411
0.74634 0.49412
0.74634 0.49413
0.74634 0.49414
0.74634 0.49415
0.74635 0.49416
0.74635 0.49417
0.74636 0.49418
0.74636 0.49419
0.74636 0.49420
0.74636 0.49421
0.74637 0.49422
0.74637 0.49423
0.74637 0.49424
0.74637 0.49425
0.74637 0.49426
0.74638 0.49427
0.74638 0.49428
0.74640 0.49429
0.74641 0.49430
0.74641 0.49431
0.74641 0.49432
0.74641 0.49433
0.74641 0.49434
0.74641 0.49435
0.74642 0.49436
0.74642 0.49437
0.74642 0.49438
0.74642 0.49439
0.74642 0.49440
0.74643 0.49441
0.74643 0.49442
0.74643 0.49443
0.74643 0.49444
0.74643 0.49445
0.74643 0.49446
0.74643 0.49447
0.74644 0.49448
0.74644 0.49449
0.74644 0.49450
0.74644 0.49451
0.74645 0.49452
0.74645 0.49453
0.74645 0.49454
0.74645 0.49455
0.74646 0.49456
0.74646 0.49457
0.74646 0.49458
0.74647 0.49459
0.74647 0.49460
0.74647 0.49461
0.74649 0.49462
0.74649 0.49463
0.74649 0.49464
0.74649 0.49465
0.74649 0.49466
0.74650 0.49467
0.74651 0.49468
0.74651 0.49469
0.74652 0.49470
0.74652 0.49471
0.74652 0.49472
0.74653 0.49473
0.74653 0.49474
0.74653 0.49475
0.74653 0.49476
0.74653 0.49477
0.74654 0.49478
0.74654 0.49479
0.74654 0.49480
0.74655 0.49481
0.74655 0.49482
0.74655 0.49483
0.74655 0.49484
0.74655 0.49485
0.74656 0.49486
0.74656 0.49487
0.74656 0.49488
0.74656 0.49489
0.74657 0.49490
0.74657 0.49491
0.74658 0.49492
0.74658 0.49493
0.74658 0.49494
0.74658 0.49495
0.74659 0.49496
0.74659 0.49497
0.74660 0.49498
0.74662 0.49499
0.74662 0.49500
0.74663 0.49501
0.74663 0.49502
0.74663 0.49503
0.74664 0.49504
0.74664 0.49505
0.74665 0.49506
0.74666 0.49507
0.74667 0.49508
0.74667 0.49509
0.74667 0.49510
0.74667 0.49511
0.74667 0.49512
0.74667 0.49513
0.74668 0.49514
0.74670 0.49515
0.74671 0.49516
0.74671 0.49517
0.74671 0.49518
0.74672 0.49519
0.74672 0.49520
0.74672 0.49521
0.74673 0.49522
0.74673 0.49523
0.74674 0.49524
0.74674 0.49525
0.74675 0.49526
0.74675 0.49527
0.74675 0.49528
0.74676 0.49529
0.74676 0.49530
0.74677 0.49531
0.74677 0.49532
0.74677 0.49533
0.74678 0.49534
0.74678 0.49535
0.74678 0.49536
0.74679 0.49537
0.74679 0.49538
0.74679 0.49539
0.74679 0.49540
0.74679 0.49541
0.74680 0.49542
0.74680 0.49543
0.74680 0.49544
0.74680 0.49545
0.74681 0.49546
0.74681 0.49547
0.74682 0.49548
0.74682 0.49549
0.74683 0.49550
0.74683 0.49551
0.74683 0.49552
0.74684 0.49553
0.74684 0.49554
0.74684 0.49555
0.74684 0.49556
0.74684 0.49557
0.74685 0.49558
0.74685 0.49559
0.74685 0.49560
0.74685 0.49561
0.74685 0.49562
0.74685 0.49563
0.74686 0.49564
0.74686 0.49565
0.74687 0.49566
0.74687 0.49567
0.74688 0.49568
0.74688 0.49569
0.74689 0.49570
0.74689 0.49571
0.74690 0.49572
0.74690 0.49573
0.74690 0.49574
0.74690 0.49575
0.74691 0.49576
0.74692 0.49577
0.74692 0.49578
0.74692 0.49579
0.74692 0.49580
0.74693 0.49581
0.74693 0.49582
0.74694 0.49583
0.74695 0.49584
0.74695 0.49585
0.74695 0.49586
0.74695 0.49587
0.74695 0.49588
0.74695 0.49589
0.74696 0.49590
0.74696 0.49591
0.74696 0.49592
0.74696 0.49593
0.74697 0.49594
0.74697 0.49595
0.74697 0.49596
0.74697 0.49597
0.74698 0.49598
0.74698 0.49599
0.74698 0.49600
0.74698 0.49601
0.74699 0.49602
0.74699 0.49603
0.74699 0.49604
0.74700 0.49605
0.74700 0.49606
0.74701 0.49607
0.74701 0.49608
0.74701 0.49609
0.74702 0.49610
0.74702 0.49611
0.74702 0.49612
0.74703 0.49613
0.74703 0.49614
0.74703 0.49615
0.74704 0.49616
0.74704 0.49617
0.74704 0.49618
0.74705 0.49619
0.74705 0.49620
0.74705 0.49621
0.74706 0.49622
0.74706 0.49623
0.74706 0.49624
0.74707 0.49625
0.74707 0.49626
0.74708 0.49627
0.74708 0.49628
0.74708 0.49629
0.74708 0.49630
0.74709 0.49631
0.74709 0.49632
0.74710 0.49633
0.74710 0.49634
0.74711 0.49635
0.74714 0.49636
0.74715 0.49637
0.74717 0.49638
0.74718 0.49639
0.74718 0.49640
0.74718 0.49641
0.74718 0.49642
0.74719 0.49643
0.74719 0.49644
0.74719 0.49645
0.74720 0.49646
0.74720 0.49647
0.74721 0.49648
0.74721 0.49649
0.74721 0.49650
0.74722 0.49651
0.74722 0.49652
0.74723 0.49653
0.74723 0.49654
0.74723 0.49655
0.74724 0.49656
0.74725 0.49657
0.74725 0.49658
0.74725 0.49659
0.74725 0.49660
0.74725 0.49661
0.74726 0.49662
0.74726 0.49663
0.74727 0.49664
0.74727 0.49665
0.74728 0.49666
0.74728 0.49667
0.74730 0.49668
0.74730 0.49669
0.74730 0.49670
0.74730 0.49671
0.74730 0.49672
0.74731 0.49673
0.74731 0.49674
0.74731 0.49675
0.74732 0.49676
0.74733 0.49677
0.74733 0.49678
0.74733 0.49679
0.74733 0.49680
0.74733 0.49681
0.74734 0.49682
0.74734 0.49683
0.74735 0.49684
0.74735 0.49685
0.74735 0.49686
0.74736 0.49687
0.74736 0.49688
0.74736 0.49689
0.74737 0.49690
0.74738 0.49691
0.74739 0.49692
0.74739 0.49693
0.74740 0.49694
0.74740 0.49695
0.74740 0.49696
0.74740 0.49697
0.74742 0.49698
0.74742 0.49699
0.74742 0.49700
0.74742 0.49701
0.74743 0.49702
0.74743 0.49703
0.74743 0.49704
0.74743 0.49705
0.74744 0.49706
0.74744 0.49707
0.74745 0.49708
0.74745 0.49709
0.74745 0.49710
0.74746 0.49711
0.74746 0.49712
0.74747 0.49713
0.74749 0.49714
0.74749 0.49715
0.74749 0.49716
0.74749 0.49717
0.74750 0.49718
0.74750 0.49719
0.74750 0.49720
0.74750 0.49721
0.74751 0.49722
0.74751 0.49723
0.74751 0.49724
0.74751 0.49725
0.74751 0.49726
0.74751 0.49727
0.74751 0.49728
0.74751 0.49729
0.74751 0.49730
0.74752 0.49731
0.74752 0.49732
0.74753 0.49733
0.74753 0.49734
0.74753 0.49735
0.74753 0.49736
0.74753 0.49737
0.74754 0.49738
0.74754 0.49739
0.74754 0.49740
0.74754 0.49741
0.74755 0.49742
0.74755 0.49743
0.74755 0.49744
0.74755 0.49745
0.74756 0.49746
0.74757 0.49747
0.74757 0.49748
0.74757 0.49749
0.74757 0.49750
0.74758 0.49751
0.74758 0.49752
0.74758 0.49753
0.74758 0.49754
0.74758 0.49755
0.74759 0.49756
0.74759 0.49757
0.74760 0.49758
0.74760 0.49759
0.74761 0.49760
0.74761 0.49761
0.74761 0.49762
0.74762 0.49763
0.74762 0.49764
0.74762 0.49765
0.74763 0.49766
0.74763 0.49767
0.74763 0.49768
0.74764 0.49769
0.74764 0.49770
0.74764 0.49771
0.74765 0.49772
0.74765 0.49773
0.74765 0.49774
0.74766 0.49775
0.74766 0.49776
0.74766 0.49777
0.74766 0.49778
0.74766 0.49779
0.74767 0.49780
0.74767 0.49781
0.74767 0.49782
0.74768 0.49783
0.74768 0.49784
0.74768 0.49785
0.74769 0.49786
0.74769 0.49787
0.74769 0.49788
0.74769 0.49789
0.74769 0.49790
0.74769 0.49791
0.74770 0.49792
0.74770 0.49793
0.74770 0.49794
0.74771 0.49795
0.74771 0.49796
0.74772 0.49797
0.74772 0.49798
0.74772 0.49799
0.74772 0.49800
0.74774 0.49801
0.74774 0.49802
0.74775 0.49803
0.74775 0.49804
0.74775 0.49805
0.74776 0.49806
0.74776 0.49807
0.74776 0.49808
0.74776 0.49809
0.74776 0.49810
0.74778 0.49811
0.74778 0.49812
0.74778 0.49813
0.74778 0.49814
0.74778 0.49815
0.74780 0.49816
0.74780 0.49817
0.74780 0.49818
0.74781 0.49819
0.74781 0.49820
0.74781 0.49821
0.74781 0.49822
0.74782 0.49823
0.74782 0.49824
0.74783 0.49825
0.74783 0.49826
0.74783 0.49827
0.74783 0.49828
0.74785 0.49829
0.74785 0.49830
0.74785 0.49831
0.74786 0.49832
0.74787 0.49833
0.74787 0.49834
0.74787 0.49835
0.74788 0.49836
0.74788 0.49837
0.74788 0.49838
0.74788 0.49839
0.74789 0.49840
0.74790 0.49841
0.74790 0.49842
0.74791 0.49843
0.74791 0.49844
0.74793 0.49845
0.74794 0.49846
0.74795 0.49847
0.74795 0.49848
0.74795 0.49849
0.74795 0.49850
0.74795 0.49851
0.74795 0.49852
0.74796 0.49853
0.74796 0.49854
0.74796 0.49855
0.74796 0.49856
0.74797 0.49857
0.74798 0.49858
0.74798 0.49859
0.74799 0.49860
0.74799 0.49861
0.74799 0.49862
0.74799 0.49863
0.74799 0.49864
0.74800 0.49865
0.74801 0.49866
0.74801 0.49867
0.74802 0.49868
0.74802 0.49869
0.74802 0.49870
0.74803 0.49871
0.74803 0.49872
0.74803 0.49873
0.74803 0.49874
0.74803 0.49875
0.74803 0.49876
0.74803 0.49877
0.74804 0.49878
0.74805 0.49879
0.74806 0.49880
0.74806 0.49881
0.74807 0.49882
0.74807 0.49883
0.74807 0.49884
0.74807 0.49885
0.74809 0.49886
0.74809 0.49887
0.74810 0.49888
0.74810 0.49889
0.74810 0.49890
0.74810 0.49891
0.74811 0.49892
0.74811 0.49893
0.74811 0.49894
0.74811 0.49895
0.74811 0.49896
0.74812 0.49897
0.74812 0.49898
0.74812 0.49899
0.74813 0.49900
0.74813 0.49901
0.74813 0.49902
0.74814 0.49903
0.74814 0.49904
0.74815 0.49905
0.74815 0.49906
0.74815 0.49907
0.74816 0.49908
0.74817 0.49909
0.74818 0.49910
0.74818 0.49911
0.74819 0.49912
0.74819 0.49913
0.74820 0.49914
0.74820 0.49915
0.74820 0.49916
0.74820 0.49917
0.74820 0.49918
0.74820 0.49919
0.74820 0.49920
0.74820 0.49921
0.74821 0.49922
0.74822 0.49923
0.74822 0.49924
0.74822 0.49925
0.74823 0.49926
0.74823 0.49927
0.74823 0.49928
0.74823 0.49929
0.74823 0.49930
0.74824 0.49931
0.74824 0.49932
0.74824 0.49933
0.74824 0.49934
0.74824 0.49935
0.74825 0.49936
0.74826 0.49937
0.74826 0.49938
0.74827 0.49939
0.74827 0.49940
0.74827 0.49941
0.74828 0.49942
0.74828 0.49943
0.74828 0.49944
0.74829 0.49945
0.74829 0.49946
0.74829 0.49947
0.74830 0.49948
0.74830 0.49949
0.74830 0.49950
0.74830 0.49951
0.74830 0.49952
0.74830 0.49953
0.74831 0.49954
0.74831 0.49955
0.74831 0.49956
0.74833 0.49957
0.74833 0.49958
0.74834 0.49959
0.74834 0.49960
0.74834 0.49961
0.74835 0.49962
0.74835 0.49963
0.74836 0.49964
0.74836 0.49965
0.74836 0.49966
0.74836 0.49967
0.74837 0.49968
0.74837 0.49969
0.74839 0.49970
0.74839 0.49971
0.74839 0.49972
0.74839 0.49973
0.74840 0.49974
0.74840 0.49975
0.74840 0.49976
0.74841 0.49977
0.74841 0.49978
0.74841 0.49979
0.74841 0.49980
0.74841 0.49981
0.74842 0.49982
0.74842 0.49983
0.74843 0.49984
0.74843 0.49985
0.74845 0.49986
0.74845 0.49987
0.74845 0.49988
0.74845 0.49989
0.74845 0.49990
0.74846 0.49991
0.74846 0.49992
0.74847 0.49993
0.74847 0.49994
0.74847 0.49995
0.74848 0.49996
0.74848 0.49997
0.74848 0.49998
0.74849 0.49999
0.74849 0.50000
0.74850 0.50001
0.74851 0.50002
0.74852 0.50003
0.74852 0.50004
0.74852 0.50005
0.74852 0.50006
0.74852 0.50007
0.74853 0.50008
0.74853 0.50009
0.74854 0.50010
0.74855 0.50011
0.74855 0.50012
0.74856 0.50013
0.74856 0.50014
0.74857 0.50015
0.74857 0.50016
0.74857 0.50017
0.74857 0.50018
0.74857 0.50019
0.74857 0.50020
0.74857 0.50021
0.74857 0.50022
0.74857 0.50023
0.74858 0.50024
0.74858 0.50025
0.74858 0.50026
0.74859 0.50027
0.74859 0.50028
0.74860 0.50029
0.74860 0.50030
0.74860 0.50031
0.74860 0.50032
0.74860 0.50033
0.74861 0.50034
0.74862 0.50035
0.74863 0.50036
0.74863 0.50037
0.74863 0.50038
0.74863 0.50039
0.74863 0.50040
0.74863 0.50041
0.74863 0.50042
0.74863 0.50043
0.74864 0.50044
0.74864 0.50045
0.74866 0.50046
0.74866 0.50047
0.74866 0.50048
0.74866 0.50049
0.74866 0.50050
0.74866 0.50051
0.74867 0.50052
0.74868 0.50053
0.74868 0.50054
0.74868 0.50055
0.74868 0.50056
0.74868 0.50057
0.74868 0.50058
0.74869 0.50059
0.74869 0.50060
0.74869 0.50061
0.74870 0.50062
0.74870 0.50063
0.74870 0.50064
0.74871 0.50065
0.74871 0.50066
0.74871 0.50067
0.74871 0.50068
0.74871 0.50069
0.74871 0.50070
0.74872 0.50071
0.74872 0.50072
0.74872 0.50073
0.74872 0.50074
0.74873 0.50075
0.74873 0.50076
0.74873 0.50077
0.74873 0.50078
0.74873 0.50079
0.74873 0.50080
0.74874 0.50081
0.74875 0.50082
0.74875 0.50083
0.74876 0.50084
0.74876 0.50085
0.74876 0.50086
0.74876 0.50087
0.74876 0.50088
0.74877 0.50089
0.74877 0.50090
0.74877 0.50091
0.74878 0.50092
0.74879 0.50093
0.74879 0.50094
0.74879 0.50095
0.74880 0.50096
0.74880 0.50097
0.74880 0.50098
0.74880 0.50099
0.74880 0.50100
0.74880 0.50101
0.74880 0.50102
0.74881 0.50103
0.74881 0.50104
0.74881 0.50105
0.74882 0.50106
0.74882 0.50107
0.74884 0.50108
0.74884 0.50109
0.74884 0.50110
0.74884 0.50111
0.74884 0.50112
0.74885 0.50113
0.74886 0.50114
0.74886 0.50115
0.74887 0.50116
0.74887 0.50117
0.74887 0.50118
0.74887 0.50119
0.74888 0.50120
0.74888 0.50121
0.74889 0.50122
0.74889 0.50123
0.74889 0.50124
0.74889 0.50125
0.74890 0.50126
0.74891 0.50127
0.74891 0.50128
0.74891 0.50129
0.74891 0.50130
0.74892 0.50131
0.74892 0.50132
0.74892 0.50133
0.74892 0.50134
0.74892 0.50135
0.74892 0.50136
0.74892 0.50137
0.74892 0.50138
0.74893 0.50139
0.74894 0.50140
0.74895 0.50141
0.74895 0.50142
0.74895 0.50143
0.74896 0.50144
0.74896 0.50145
0.74896 0.50146
0.74896 0.50147
0.74897 0.50148
0.74897 0.50149
0.74897 0.50150
0.74898 0.50151
0.74898 0.50152
0.74898 0.50153
0.74898 0.50154
0.74898 0.50155
0.74898 0.50156
0.74899 0.50157
0.74899 0.50158
0.74899 0.50159
0.74899 0.50160
0.74900 0.50161
0.74901 0.50162
0.74901 0.50163
0.74901 0.50164
0.74903 0.50165
0.74904 0.50166
0.74904 0.50167
0.74904 0.50168
0.74905 0.50169
0.74906 0.50170
0.74906 0.50171
0.74906 0.50172
0.74906 0.50173
0.74907 0.50174
0.74907 0.50175
0.74907 0.50176
0.74907 0.50177
0.74907 0.50178
0.74907 0.50179
0.74907 0.50180
0.74907 0.50181
0.74908 0.50182
0.74908 0.50183
0.74909 0.50184
0.74909 0.50185
0.74909 0.50186
0.74909 0.50187
0.74910 0.50188
0.74910 0.50189
0.74910 0.50190
0.74911 0.50191
0.74911 0.50192
0.74913 0.50193
0.74913 0.50194
0.74913 0.50195
0.74914 0.50196
0.74914 0.50197
0.74915 0.50198
0.74915 0.50199
0.74915 0.50200
0.74915 0.50201
0.74915 0.50202
0.74916 0.50203
0.74916 0.50204
0.74917 0.50205
0.74917 0.50206
0.74917 0.50207
0.74917 0.50208
0.74918 0.50209
0.74918 0.50210
0.74918 0.50211
0.74919 0.50212
0.74919 0.50213
0.74920 0.50214
0.74920 0.50215
0.74920 0.50216
0.74920 0.50217
0.74920 0.50218
0.74920 0.50219
0.74921 0.50220
0.74921 0.50221
0.74921 0.50222
0.74922 0.50223
0.74922 0.50224
0.74922 0.50225
0.74923 0.50226
0.74924 0.50227
0.74924 0.50228
0.74924 0.50229
0.74924 0.50230
0.74925 0.50231
0.74925 0.50232
0.74925 0.50233
0.74925 0.50234
0.74926 0.50235
0.74926 0.50236
0.74926 0.50237
0.74926 0.50238
0.74926 0.50239
0.74926 0.50240
0.74927 0.50241
0.74927 0.50242
0.74927 0.50243
0.74928 0.50244
0.74928 0.50245
0.74928 0.50246
0.74929 0.50247
0.74929 0.50248
0.74930 0.50249
0.74930 0.50250
0.74930 0.50251
0.74930 0.50252
0.74930 0.50253
0.74930 0.50254
0.74931 0.50255
0.74932 0.50256
0.74932 0.50257
0.74933 0.50258
0.74933 0.50259
0.74933 0.50260
0.74934 0.50261
0.74934 0.50262
0.74934 0.50263
0.74936 0.50264
0.74936 0.50265
0.74936 0.50266
0.74936 0.50267
0.74936 0.50268
0.74936 0.50269
0.74937 0.50270
0.74937 0.50271
0.74938 0.50272
0.74938 0.50273
0.74938 0.50274
0.74938 0.50275
0.74938 0.50276
0.74939 0.50277
0.74939 0.50278
0.74939 0.50279
0.74939 0.50280
0.74941 0.50281
0.74941 0.50282
0.74941 0.50283
0.74942 0.50284
0.74942 0.50285
0.74942 0.50286
0.74943 0.50287
0.74943 0.50288
0.74943 0.50289
0.74944 0.50290
0.74944 0.50291
0.74944 0.50292
0.74944 0.50293
0.74945 0.50294
0.74945 0.50295
0.74945 0.50296
0.74945 0.50297
0.74945 0.50298
0.74946 0.50299
0.74946 0.50300
0.74946 0.50301
0.74947 0.50302
0.74947 0.50303
0.74947 0.50304
0.74948 0.50305
0.74948 0.50306
0.74949 0.50307
0.74950 0.50308
0.74951 0.50309
0.74951 0.50310
0.74951 0.50311
0.74951 0.50312
0.74951 0.50313
0.74951 0.50314
0.74951 0.50315
0.74952 0.50316
0.74952 0.50317
0.74952 0.50318
0.74952 0.50319
0.74952 0.50320
0.74952 0.50321
0.74953 0.50322
0.74954 0.50323
0.74954 0.50324
0.74955 0.50325
0.74956 0.50326
0.74956 0.50327
0.74956 0.50328
0.74957 0.50329
0.74957 0.50330
0.74959 0.50331
0.74959 0.50332
0.74959 0.50333
0.74960 0.50334
0.74960 0.50335
0.74960 0.50336
0.74960 0.50337
0.74963 0.50338
0.74963 0.50339
0.74964 0.50340
0.74965 0.50341
0.74965 0.50342
0.74965 0.50343
0.74966 0.50344
0.74967 0.50345
0.74967 0.50346
0.74967 0.50347
0.74967 0.50348
0.74967 0.50349
0.74967 0.50350
0.74968 0.50351
0.74968 0.50352
0.74969 0.50353
0.74969 0.50354
0.74969 0.50355
0.74969 0.50356
0.74970 0.50357
0.74971 0.50358
0.74971 0.50359
0.74971 0.50360
0.74972 0.50361
0.74972 0.50362
0.74972 0.50363
0.74972 0.50364
0.74973 0.50365
0.74973 0.50366
0.74973 0.50367
0.74974 0.50368
0.74974 0.50369
0.74974 0.50370
0.74974 0.50371
0.74974 0.50372
0.74974 0.50373
0.74975 0.50374
0.74975 0.50375
0.74976 0.50376
0.74976 0.50377
0.74976 0.50378
0.74977 0.50379
0.74978 0.50380
0.74978 0.50381
0.74978 0.50382
0.74978 0.50383
0.74979 0.50384
0.74979 0.50385
0.74980 0.50386
0.74980 0.50387
0.74981 0.50388
0.74981 0.50389
0.74981 0.50390
0.74981 0.50391
0.74981 0.50392
0.74982 0.50393
0.74982 0.50394
0.74982 0.50395
0.74983 0.50396
0.74983 0.50397
0.74983 0.50398
0.74983 0.50399
0.74983 0.50400
0.74983 0.50401
0.74984 0.50402
0.74984 0.50403
0.74984 0.50404
0.74985 0.50405
0.74985 0.50406
0.74987 0.50407
0.74988 0.50408
0.74989 0.50409
0.74989 0.50410
0.74990 0.50411
0.74990 0.50412
0.74990 0.50413
0.74991 0.50414
0.74991 0.50415
0.74991 0.50416
0.74991 0.50417
0.74992 0.50418
0.74992 0.50419
0.74992 0.50420
0.74993 0.50421
0.74993 0.50422
0.74993 0.50423
0.74993 0.50424
0.74993 0.50425
0.74993 0.50426
0.74994 0.50427
0.74994 0.50428
0.74994 0.50429
0.74994 0.50430
0.74995 0.50431
0.74995 0.50432
0.74996 0.50433
0.74996 0.50434
0.74996 0.50435
0.74997 0.50436
0.74997 0.50437
0.74997 0.50438
0.74997 0.50439
0.74997 0.50440
0.74997 0.50441
0.74997 0.50442
0.74997 0.50443
0.74998 0.50444
0.74998 0.50445
0.74998 0.50446
0.74999 0.50447
0.74999 0.50448
0.74999 0.50449
0.75000 0.50450
0.75000 0.50451
0.75001 0.50452
0.75001 0.50453
0.75002 0.50454
0.75002 0.50455
0.75003 0.50456
0.75003 0.50457
0.75005 0.50458
0.75005 0.50459
0.75005 0.50460
0.75005 0.50461
0.75007 0.50462
0.75007 0.50463
0.75007 0.50464
0.75008 0.50465
0.75008 0.50466
0.75008 0.50467
0.75008 0.50468
0.75008 0.50469
0.75009 0.50470
0.75009 0.50471
0.75009 0.50472
0.75009 0.50473
0.75009 0.50474
0.75009 0.50475
0.75010 0.50476
0.75010 0.50477
0.75010 0.50478
0.75010 0.50479
0.75010 0.50480
0.75011 0.50481
0.75011 0.50482
0.75011 0.50483
0.75011 0.50484
0.75012 0.50485
0.75012 0.50486
0.75013 0.50487
0.75013 0.50488
0.75014 0.50489
0.75014 0.50490
0.75014 0.50491
0.75014 0.50492
0.75015 0.50493
0.75015 0.50494
0.75016 0.50495
0.75016 0.50496
0.75016 0.50497
0.75016 0.50498
0.75017 0.50499
0.75018 0.50500
0.75018 0.50501
0.75019 0.50502
0.75020 0.50503
0.75020 0.50504
0.75020 0.50505
0.75020 0.50506
0.75020 0.50507
0.75020 0.50508
0.75020 0.50509
0.75020 0.50510
0.75021 0.50511
0.75021 0.50512
0.75023 0.50513
0.75024 0.50514
0.75024 0.50515
0.75024 0.50516
0.75025 0.50517
0.75025 0.50518
0.75025 0.50519
0.75026 0.50520
0.75026 0.50521
0.75026 0.50522
0.75027 0.50523
0.75027 0.50524
0.75027 0.50525
0.75027 0.50526
0.75027 0.50527
0.75028 0.50528
0.75028 0.50529
0.75029 0.50530
0.75029 0.50531
0.75029 0.50532
0.75029 0.50533
0.75030 0.50534
0.75030 0.50535
0.75030 0.50536
0.75031 0.50537
0.75031 0.50538
0.75032 0.50539
0.75032 0.50540
0.75033 0.50541
0.75034 0.50542
0.75034 0.50543
0.75034 0.50544
0.75035 0.50545
0.75035 0.50546
0.75035 0.50547
0.75036 0.50548
0.75036 0.50549
0.75036 0.50550
0.75037 0.50551
0.75037 0.50552
0.75037 0.50553
0.75037 0.50554
0.75038 0.50555
0.75038 0.50556
0.75039 0.50557
0.75039 0.50558
0.75039 0.50559
0.75040 0.50560
0.75041 0.50561
0.75041 0.50562
0.75042 0.50563
0.75042 0.50564
0.75042 0.50565
0.75042 0.50566
0.75043 0.50567
0.75043 0.50568
0.75043 0.50569
0.75044 0.50570
0.75044 0.50571
0.75044 0.50572
0.75044 0.50573
0.75045 0.50574
0.75045 0.50575
0.75045 0.50576
0.75045 0.50577
0.75046 0.50578
0.75046 0.50579
0.75046 0.50580
0.75047 0.50581
0.75047 0.50582
0.75047 0.50583
0.75049 0.50584
0.75049 0.50585
0.75049 0.50586
0.75049 0.50587
0.75049 0.50588
0.75051 0.50589
0.75051 0.50590
0.75051 0.50591
0.75051 0.50592
0.75052 0.50593
0.75052 0.50594
0.75052 0.50595
0.75052 0.50596
0.75054 0.50597
0.75054 0.50598
0.75054 0.50599
0.75055 0.50600
0.75055 0.50601
0.75055 0.50602
0.75055 0.50603
0.75056 0.50604
0.75056 0.50605
0.75056 0.50606
0.75056 0.50607
0.75056 0.50608
0.75057 0.50609
0.75057 0.50610
0.75057 0.50611
0.75057 0.50612
0.75058 0.50613
0.75058 0.50614
0.75058 0.50615
0.75058 0.50616
0.75059 0.50617
0.75059 0.50618
0.75059 0.50619
0.75060 0.50620
0.75061 0.50621
0.75061 0.50622
0.75061 0.50623
0.75062 0.50624
0.75062 0.50625
0.75063 0.50626
0.75064 0.50627
0.75064 0.50628
0.75064 0.50629
0.75065 0.50630
0.75065 0.50631
0.75066 0.50632
0.75066 0.50633
0.75068 0.50634
0.75068 0.50635
0.75068 0.50636
0.75068 0.50637
0.75068 0.50638
0.75068 0.50639
0.75068 0.50640
0.75069 0.50641
0.75070 0.50642
0.75070 0.50643
0.75072 0.50644
0.75072 0.50645
0.75073 0.50646
0.75073 0.50647
0.75073 0.50648
0.75073 0.50649
0.75074 0.50650
0.75074 0.50651
0.75075 0.50652
0.75075 0.50653
0.75076 0.50654
0.75076 0.50655
0.75077 0.50656
0.75078 0.50657
0.75079 0.50658
0.75079 0.50659
0.75081 0.50660
0.75081 0.50661
0.75081 0.50662
0.75081 0.50663
0.75081 0.50664
0.75082 0.50665
0.75083 0.50666
0.75083 0.50667
0.75083 0.50668
0.75084 0.50669
0.75084 0.50670
0.75085 0.50671
0.75085 0.50672
0.75086 0.50673
0.75086 0.50674
0.75087 0.50675
0.75087 0.50676
0.75087 0.50677
0.75088 0.50678
0.75088 0.50679
0.75089 0.50680
0.75089 0.50681
0.75089 0.50682
0.75090 0.50683
0.75090 0.50684
0.75091 0.50685
0.75091 0.50686
0.75091 0.50687
0.75092 0.50688
0.75092 0.50689
0.75092 0.50690
0.75092 0.50691
0.75093 0.50692
0.75093 0.50693
0.75093 0.50694
0.75093 0.50695
0.75094 0.50696
0.75094 0.50697
0.75095 0.50698
0.75095 0.50699
0.75096 0.50700
0.75096 0.50701
0.75096 0.50702
0.75097 0.50703
0.75097 0.50704
0.75097 0.50705
0.75097 0.50706
0.75097 0.50707
0.75098 0.50708
0.75098 0.50709
0.75098 0.50710
0.75098 0.50711
0.75098 0.50712
0.75099 0.50713
0.75099 0.50714
0.75099 0.50715
0.75100 0.50716
0.75101 0.50717
0.75101 0.50718
0.75101 0.50719
0.75102 0.50720
0.75102 0.50721
0.75102 0.50722
0.75103 0.50723
0.75104 0.50724
0.75105 0.50725
0.75105 0.50726
0.75106 0.50727
0.75106 0.50728
0.75106 0.50729
0.75106 0.50730
0.75107 0.50731
0.75108 0.50732
0.75108 0.50733
0.75110 0.50734
0.75110 0.50735
0.75110 0.50736
0.75110 0.50737
0.75111 0.50738
0.75111 0.50739
0.75112 0.50740
0.75112 0.50741
0.75112 0.50742
0.75112 0.50743
0.75113 0.50744
0.75113 0.50745
0.75114 0.50746
0.75115 0.50747
0.75115 0.50748
0.75115 0.50749
0.75117 0.50750
0.75117 0.50751
0.75118 0.50752
0.75118 0.50753
0.75119 0.50754
0.75119 0.50755
0.75119 0.50756
0.75119 0.50757
0.75120 0.50758
0.75120 0.50759
0.75121 0.50760
0.75122 0.50761
0.75122 0.50762
0.75122 0.50763
0.75122 0.50764
0.75124 0.50765
0.75125 0.50766
0.75125 0.50767
0.75126 0.50768
0.75127 0.50769
0.75127 0.50770
0.75127 0.50771
0.75127 0.50772
0.75128 0.50773
0.75129 0.50774
0.75129 0.50775
0.75129 0.50776
0.75129 0.50777
0.75129 0.50778
0.75129 0.50779
0.75130 0.50780
0.75130 0.50781
0.75131 0.50782
0.75131 0.50783
0.75131 0.50784
0.75132 0.50785
0.75132 0.50786
0.75132 0.50787
0.75133 0.50788
0.75133 0.50789
0.75134 0.50790
0.75135 0.50791
0.75135 0.50792
0.75135 0.50793
0.75136 0.50794
0.75137 0.50795
0.75137 0.50796
0.75138 0.50797
0.75138 0.50798
0.75138 0.50799
0.75139 0.50800
0.75140 0.50801
0.75140 0.50802
0.75140 0.50803
0.75140 0.50804
0.75140 0.50805
0.75141 0.50806
0.75141 0.50807
0.75142 0.50808
0.75142 0.50809
0.75143 0.50810
0.75144 0.50811
0.75144 0.50812
0.75145 0.50813
0.75145 0.50814
0.75145 0.50815
0.75146 0.50816
0.75146 0.50817
0.75147 0.50818
0.75147 0.50819
0.75147 0.50820
0.75147 0.50821
0.75147 0.50822
0.75148 0.50823
0.75148 0.50824
0.75148 0.50825
0.75148 0.50826
0.75149 0.50827
0.75149 0.50828
0.75150 0.50829
0.75150 0.50830
0.75150 0.50831
0.75150 0.50832
0.75151 0.50833
0.75151 0.50834
0.75151 0.50835
0.75151 0.50836
0.75151 0.50837
0.75151 0.50838
0.75151 0.50839
0.75152 0.50840
0.75152 0.50841
0.75153 0.50842
0.75153 0.50843
0.75153 0.50844
0.75153 0.50845
0.75154 0.50846
0.75154 0.50847
0.75155 0.50848
0.75156 0.50849
0.75156 0.50850
0.75157 0.50851
0.75157 0.50852
0.75158 0.50853
0.75158 0.50854
0.75159 0.50855
0.75159 0.50856
0.75160 0.50857
0.75160 0.50858
0.75160 0.50859
0.75160 0.50860
0.75161 0.50861
0.75161 0.50862
0.75162 0.50863
0.75162 0.50864
0.75162 0.50865
0.75163 0.50866
0.75163 0.50867
0.75163 0.50868
0.75164 0.50869
0.75164 0.50870
0.75165 0.50871
0.75165 0.50872
0.75166 0.50873
0.75166 0.50874
0.75166 0.50875
0.75166 0.50876
0.75166 0.50877
0.75167 0.50878
0.75167 0.50879
0.75167 0.50880
0.75167 0.50881
0.75167 0.50882
0.75168 0.50883
0.75168 0.50884
0.75168 0.50885
0.75169 0.50886
0.75169 0.50887
0.75169 0.50888
0.75169 0.50889
0.75169 0.50890
0.75170 0.50891
0.75170 0.50892
0.75171 0.50893
0.75171 0.50894
0.75172 0.50895
0.75172 0.50896
0.75172 0.50897
0.75173 0.50898
0.75173 0.50899
0.75174 0.50900
0.75174 0.50901
0.75174 0.50902
0.75175 0.50903
0.75175 0.50904
0.75175 0.50905
0.75175 0.50906
0.75175 0.50907
0.75175 0.50908
0.75176 0.50909
0.75176 0.50910
0.75176 0.50911
0.75177 0.50912
0.75178 0.50913
0.75178 0.50914
0.75178 0.50915
0.75179 0.50916
0.75179 0.50917
0.75179 0.50918
0.75179 0.50919
0.75179 0.50920
0.75180 0.50921
0.75180 0.50922
0.75180 0.50923
0.75182 0.50924
0.75182 0.50925
0.75183 0.50926
0.75183 0.50927
0.75183 0.50928
0.75183 0.50929
0.75184 0.50930
0.75184 0.50931
0.75184 0.50932
0.75185 0.50933
0.75185 0.50934
0.75185 0.50935
0.75185 0.50936
0.75185 0.50937
0.75187 0.50938
0.75188 0.50939
0.75188 0.50940
0.75188 0.50941
0.75190 0.50942
0.75191 0.50943
0.75192 0.50944
0.75192 0.50945
0.75192 0.50946
0.75192 0.50947
0.75192 0.50948
0.75192 0.50949
0.75193 0.50950
0.75193 0.50951
0.75193 0.50952
0.75193 0.50953
0.75194 0.50954
0.75194 0.50955
0.75194 0.50956
0.75195 0.50957
0.75195 0.50958
0.75195 0.50959
0.75196 0.50960
0.75196 0.50961
0.75196 0.50962
0.75196 0.50963
0.75196 0.50964
0.75197 0.50965
0.75197 0.50966
0.75197 0.50967
0.75197 0.50968
0.75197 0.50969
0.75199 0.50970
0.75199 0.50971
0.75199 0.50972
0.75199 0.50973
0.75199 0.50974
0.75199 0.50975
0.75200 0.50976
0.75202 0.50977
0.75202 0.50978
0.75202 0.50979
0.75203 0.50980
0.75203 0.50981
0.75203 0.50982
0.75204 0.50983
0.75204 0.50984
0.75204 0.50985
0.75205 0.50986
0.75205 0.50987
0.75205 0.50988
0.75206 0.50989
0.75207 0.50990
0.75207 0.50991
0.75208 0.50992
0.75209 0.50993
0.75209 0.50994
0.75210 0.50995
0.75210 0.50996
0.75210 0.50997
0.75211 0.50998
0.75211 0.50999
0.75212 0.51000
0.75212 0.51001
0.75212 0.51002
0.75212 0.51003
0.75212 0.51004
0.75214 0.51005
0.75214 0.51006
0.75215 0.51007
0.75215 0.51008
0.75216 0.51009
0.75216 0.51010
0.75216 0.51011
0.75217 0.51012
0.75218 0.51013
0.75218 0.51014
0.75218 0.51015
0.75219 0.51016
0.75219 0.51017
0.75219 0.51018
0.75219 0.51019
0.75219 0.51020
0.75219 0.51021
0.75220 0.51022
0.75220 0.51023
0.75221 0.51024
0.75222 0.51025
0.75222 0.51026
0.75222 0.51027
0.75223 0.51028
0.75224 0.51029
0.75224 0.51030
0.75224 0.51031
0.75225 0.51032
0.75225 0.51033
0.75226 0.51034
0.75226 0.51035
0.75226 0.51036
0.75227 0.51037
0.75228 0.51038
0.75228 0.51039
0.75228 0.51040
0.75229 0.51041
0.75230 0.51042
0.75230 0.51043
0.75230 0.51044
0.75230 0.51045
0.75231 0.51046
0.75231 0.51047
0.75232 0.51048
0.75232 0.51049
0.75233 0.51050
0.75233 0.51051
0.75233 0.51052
0.75234 0.51053
0.75235 0.51054
0.75235 0.51055
0.75236 0.51056
0.75236 0.51057
0.75236 0.51058
0.75237 0.51059
0.75237 0.51060
0.75237 0.51061
0.75238 0.51062
0.75238 0.51063
0.75238 0.51064
0.75238 0.51065
0.75238 0.51066
0.75239 0.51067
0.75239 0.51068
0.75239 0.51069
0.75239 0.51070
0.75239 0.51071
0.75239 0.51072
0.75239 0.51073
0.75240 0.51074
0.75241 0.51075
0.75242 0.51076
0.75243 0.51077
0.75244 0.51078
0.75244 0.51079
0.75244 0.51080
0.75244 0.51081
0.75245 0.51082
0.75245 0.51083
0.75246 0.51084
0.75246 0.51085
0.75246 0.51086
0.75247 0.51087
0.75247 0.51088
0.75247 0.51089
0.75247 0.51090
0.75249 0.51091
0.75249 0.51092
0.75249 0.51093
0.75249 0.51094
0.75249 0.51095
0.75249 0.51096
0.75249 0.51097
0.75249 0.51098
0.75250 0.51099
0.75250 0.51100
0.75250 0.51101
0.75250 0.51102
0.75251 0.51103
0.75251 0.51104
0.75251 0.51105
0.75252 0.51106
0.75252 0.51107
0.75253 0.51108
0.75253 0.51109
0.75253 0.51110
0.75253 0.51111
0.75254 0.51112
0.75254 0.51113
0.75254 0.51114
0.75255 0.51115
0.75256 0.51116
0.75256 0.51117
0.75256 0.51118
0.75256 0.51119
0.75257 0.51120
0.75257 0.51121
0.75257 0.51122
0.75257 0.51123
0.75258 0.51124
0.75258 0.51125
0.75258 0.51126
0.75258 0.51127
0.75259 0.51128
0.75259 0.51129
0.75259 0.51130
0.75261 0.51131
0.75261 0.51132
0.75261 0.51133
0.75262 0.51134
0.75262 0.51135
0.75262 0.51136
0.75262 0.51137
0.75262 0.51138
0.75263 0.51139
0.75263 0.51140
0.75263 0.51141
0.75263 0.51142
0.75264 0.51143
0.75264 0.51144
0.75265 0.51145
0.75265 0.51146
0.75265 0.51147
0.75266 0.51148
0.75267 0.51149
0.75267 0.51150
0.75267 0.51151
0.75268 0.51152
0.75268 0.51153
0.75269 0.51154
0.75269 0.51155
0.75270 0.51156
0.75271 0.51157
0.75271 0.51158
0.75272 0.51159
0.75273 0.51160
0.75273 0.51161
0.75273 0.51162
0.75273 0.51163
0.75273 0.51164
0.75274 0.51165
0.75274 0.51166
0.75276 0.51167
0.75276 0.51168
0.75277 0.51169
0.75277 0.51170
0.75278 0.51171
0.75278 0.51172
0.75278 0.51173
0.75278 0.51174
0.75278 0.51175
0.75279 0.51176
0.75279 0.51177
0.75279 0.51178
0.75279 0.51179
0.75280 0.51180
0.75280 0.51181
0.75280 0.51182
0.75280 0.51183
0.75280 0.51184
0.75280 0.51185
0.75281 0.51186
0.75281 0.51187
0.75281 0.51188
0.75282 0.51189
0.75282 0.51190
0.75282 0.51191
0.75283 0.51192
0.75283 0.51193
0.75283 0.51194
0.75283 0.51195
0.75283 0.51196
0.75283 0.51197
0.75283 0.51198
0.75284 0.51199
0.75284 0.51200
0.75285 0.51201
0.75285 0.51202
0.75286 0.51203
0.75286 0.51204
0.75287 0.51205
0.75287 0.51206
0.75287 0.51207
0.75287 0.51208
0.75288 0.51209
0.75288 0.51210
0.75288 0.51211
0.75288 0.51212
0.75288 0.51213
0.75288 0.51214
0.75289 0.51215
0.75289 0.51216
0.75290 0.51217
0.75290 0.51218
0.75290 0.51219
0.75291 0.51220
0.75291 0.51221
0.75291 0.51222
0.75292 0.51223
0.75292 0.51224
0.75293 0.51225
0.75293 0.51226
0.75293 0.51227
0.75293 0.51228
0.75294 0.51229
0.75295 0.51230
0.75295 0.51231
0.75296 0.51232
0.75296 0.51233
0.75296 0.51234
0.75297 0.51235
0.75297 0.51236
0.75297 0.51237
0.75297 0.51238
0.75297 0.51239
0.75297 0.51240
0.75298 0.51241
0.75298 0.51242
0.75298 0.51243
0.75298 0.51244
0.75299 0.51245
0.75299 0.51246
0.75299 0.51247
0.75299 0.51248
0.75299 0.51249
0.75300 0.51250
0.75300 0.51251
0.75300 0.51252
0.75301 0.51253
0.75301 0.51254
0.75301 0.51255
0.75301 0.51256
0.75302 0.51257
0.75303 0.51258
0.75303 0.51259
0.75303 0.51260
0.75305 0.51261
0.75305 0.51262
0.75306 0.51263
0.75306 0.51264
0.75306 0.51265
0.75306 0.51266
0.75307 0.51267
0.75307 0.51268
0.75307 0.51269
0.75309 0.51270
0.75310 0.51271
0.75310 0.51272
0.75311 0.51273
0.75311 0.51274
0.75311 0.51275
0.75311 0.51276
0.75311 0.51277
0.75311 0.51278
0.75311 0.51279
0.75312 0.51280
0.75312 0.51281
0.75313 0.51282
0.75314 0.51283
0.75314 0.51284
0.75314 0.51285
0.75315 0.51286
0.75315 0.51287
0.75315 0.51288
0.75315 0.51289
0.75316 0.51290
0.75316 0.51291
0.75316 0.51292
0.75316 0.51293
0.75317 0.51294
0.75317 0.51295
0.75318 0.51296
0.75318 0.51297
0.75319 0.51298
0.75319 0.51299
0.75320 0.51300
0.75321 0.51301
0.75322 0.51302
0.75322 0.51303
0.75322 0.51304
0.75322 0.51305
0.75323 0.51306
0.75323 0.51307
0.75323 0.51308
0.75323 0.51309
0.75324 0.51310
0.75324 0.51311
0.75324 0.51312
0.75325 0.51313
0.75325 0.51314
0.75326 0.51315
0.75326 0.51316
0.75326 0.51317
0.75326 0.51318
0.75327 0.51319
0.75327 0.51320
0.75327 0.51321
0.75327 0.51322
0.75328 0.51323
0.75328 0.51324
0.75328 0.51325
0.75328 0.51326
0.75328 0.51327
0.75329 0.51328
0.75329 0.51329
0.75329 0.51330
0.75329 0.51331
0.75329 0.51332
0.75331 0.51333
0.75331 0.51334
0.75332 0.51335
0.75332 0.51336
0.75332 0.51337
0.75332 0.51338
0.75332 0.51339
0.75332 0.51340
0.75332 0.51341
0.75333 0.51342
0.75333 0.51343
0.75333 0.51344
0.75334 0.51345
0.75334 0.51346
0.75334 0.51347
0.75334 0.51348
0.75335 0.51349
0.75335 0.51350
0.75336 0.51351
0.75337 0.51352
0.75338 0.51353
0.75339 0.51354
0.75339 0.51355
0.75339 0.51356
0.75339 0.51357
0.75339 0.51358
0.75339 0.51359
0.75340 0.51360
0.75340 0.51361
0.75340 0.51362
0.75340 0.51363
0.75341 0.51364
0.75341 0.51365
0.75341 0.51366
0.75341 0.51367
0.75341 0.51368
0.75341 0.51369
0.75342 0.51370
0.75342 0.51371
0.75342 0.51372
0.75343 0.51373
0.75343 0.51374
0.75343 0.51375
0.75343 0.51376
0.75343 0.51377
0.75343 0.51378
0.75343 0.51379
0.75344 0.51380
0.75344 0.51381
0.75344 0.51382
0.75344 0.51383
0.75345 0.51384
0.75345 0.51385
0.75346 0.51386
0.75346 0.51387
0.75346 0.51388
0.75346 0.51389
0.75346 0.51390
0.75347 0.51391
0.75348 0.51392
0.75349 0.51393
0.75349 0.51394
0.75349 0.51395
0.75350 0.51396
0.75350 0.51397
0.75350 0.51398
0.75350 0.51399
0.75352 0.51400
0.75352 0.51401
0.75354 0.51402
0.75354 0.51403
0.75354 0.51404
0.75354 0.51405
0.75354 0.51406
0.75355 0.51407
0.75355 0.51408
0.75356 0.51409
0.75356 0.51410
0.75357 0.51411
0.75357 0.51412
0.75357 0.51413
0.75358 0.51414
0.75358 0.51415
0.75358 0.51416
0.75358 0.51417
0.75358 0.51418
0.75358 0.51419
0.75358 0.51420
0.75359 0.51421
0.75359 0.51422
0.75359 0.51423
0.75360 0.51424
0.75360 0.51425
0.75360 0.51426
0.75360 0.51427
0.75361 0.51428
0.75362 0.51429
0.75362 0.51430
0.75363 0.51431
0.75363 0.51432
0.75364 0.51433
0.75364 0.51434
0.75364 0.51435
0.75365 0.51436
0.75365 0.51437
0.75365 0.51438
0.75365 0.51439
0.75366 0.51440
0.75366 0.51441
0.75366 0.51442
0.75366 0.51443
0.75367 0.51444
0.75368 0.51445
0.75369 0.51446
0.75369 0.51447
0.75369 0.51448
0.75370 0.51449
0.75370 0.51450
0.75370 0.51451
0.75370 0.51452
0.75371 0.51453
0.75371 0.51454
0.75372 0.51455
0.75372 0.51456
0.75372 0.51457
0.75372 0.51458
0.75372 0.51459
0.75373 0.51460
0.75373 0.51461
0.75374 0.51462
0.75374 0.51463
0.75374 0.51464
0.75375 0.51465
0.75375 0.51466
0.75375 0.51467
0.75375 0.51468
0.75375 0.51469
0.75376 0.51470
0.75376 0.51471
0.75376 0.51472
0.75376 0.51473
0.75377 0.51474
0.75377 0.51475
0.75378 0.51476
0.75378 0.51477
0.75379 0.51478
0.75379 0.51479
0.75381 0.51480
0.75381 0.51481
0.75382 0.51482
0.75382 0.51483
0.75383 0.51484
0.75383 0.51485
0.75383 0.51486
0.75384 0.51487
0.75384 0.51488
0.75384 0.51489
0.75384 0.51490
0.75385 0.51491
0.75385 0.51492
0.75385 0.51493
0.75385 0.51494
0.75386 0.51495
0.75387 0.51496
0.75387 0.51497
0.75387 0.51498
0.75387 0.51499
0.75387 0.51500
0.75388 0.51501
0.75388 0.51502
0.75388 0.51503
0.75388 0.51504
0.75389 0.51505
0.75389 0.51506
0.75389 0.51507
0.75389 0.51508
0.75390 0.51509
0.75390 0.51510
0.75391 0.51511
0.75392 0.51512
0.75392 0.51513
0.75394 0.51514
0.75395 0.51515
0.75395 0.51516
0.75395 0.51517
0.75396 0.51518
0.75396 0.51519
0.75396 0.51520
0.75396 0.51521
0.75396 0.51522
0.75397 0.51523
0.75397 0.51524
0.75397 0.51525
0.75399 0.51526
0.75399 0.51527
0.75399 0.51528
0.75399 0.51529
0.75400 0.51530
0.75400 0.51531
0.75401 0.51532
0.75401 0.51533
0.75401 0.51534
0.75401 0.51535
0.75402 0.51536
0.75402 0.51537
0.75402 0.51538
0.75402 0.51539
0.75404 0.51540
0.75404 0.51541
0.75404 0.51542
0.75405 0.51543
0.75405 0.51544
0.75405 0.51545
0.75405 0.51546
0.75406 0.51547
0.75407 0.51548
0.75407 0.51549
0.75407 0.51550
0.75407 0.51551
0.75408 0.51552
0.75408 0.51553
0.75409 0.51554
0.75409 0.51555
0.75410 0.51556
0.75410 0.51557
0.75410 0.51558
0.75411 0.51559
0.75411 0.51560
0.75411 0.51561
0.75411 0.51562
0.75411 0.51563
0.75412 0.51564
0.75412 0.51565
0.75412 0.51566
0.75412 0.51567
0.75412 0.51568
0.75413 0.51569
0.75413 0.51570
0.75413 0.51571
0.75414 0.51572
0.75414 0.51573
0.75415 0.51574
0.75415 0.51575
0.75415 0.51576
0.75415 0.51577
0.75416 0.51578
0.75416 0.51579
0.75416 0.51580
0.75416 0.51581
0.75417 0.51582
0.75418 0.51583
0.75418 0.51584
0.75419 0.51585
0.75419 0.51586
0.75419 0.51587
0.75421 0.51588
0.75421 0.51589
0.75421 0.51590
0.75421 0.51591
0.75422 0.51592
0.75422 0.51593
0.75422 0.51594
0.75422 0.51595
0.75422 0.51596
0.75423 0.51597
0.75423 0.51598
0.75424 0.51599
0.75424 0.51600
0.75424 0.51601
0.75425 0.51602
0.75425 0.51603
0.75425 0.51604
0.75426 0.51605
0.75427 0.51606
0.75428 0.51607
0.75428 0.51608
0.75428 0.51609
0.75428 0.51610
0.75429 0.51611
0.75429 0.51612
0.75430 0.51613
0.75430 0.51614
0.75431 0.51615
0.75431 0.51616
0.75431 0.51617
0.75432 0.51618
0.75433 0.51619
0.75433 0.51620
0.75433 0.51621
0.75434 0.51622
0.75435 0.51623
0.75435 0.51624
0.75435 0.51625
0.75436 0.51626
0.75436 0.51627
0.75436 0.51628
0.75437 0.51629
0.75437 0.51630
0.75438 0.51631
0.75438 0.51632
0.75439 0.51633
0.75439 0.51634
0.75439 0.51635
0.75440 0.51636
0.75440 0.51637
0.75440 0.51638
0.75440 0.51639
0.75440 0.51640
0.75440 0.51641
0.75440 0.51642
0.75441 0.51643
0.75441 0.51644
0.75441 0.51645
0.75441 0.51646
0.75441 0.51647
0.75442 0.51648
0.75442 0.51649
0.75443 0.51650
0.75443 0.51651
0.75443 0.51652
0.75444 0.51653
0.75445 0.51654
0.75445 0.51655
0.75445 0.51656
0.75445 0.51657
0.75446 0.51658
0.75447 0.51659
0.75447 0.51660
0.75448 0.51661
0.75448 0.51662
0.75450 0.51663
0.75450 0.51664
0.75450 0.51665
0.75450 0.51666
0.75450 0.51667
0.75450 0.51668
0.75450 0.51669
0.75451 0.51670
0.75451 0.51671
0.75452 0.51672
0.75452 0.51673
0.75453 0.51674
0.75453 0.51675
0.75454 0.51676
0.75454 0.51677
0.75455 0.51678
0.75455 0.51679
0.75456 0.51680
0.75456 0.51681
0.75456 0.51682
0.75457 0.51683
0.75457 0.51684
0.75457 0.51685
0.75457 0.51686
0.75457 0.51687
0.75457 0.51688
0.75458 0.51689
0.75459 0.51690
0.75459 0.51691
0.75461 0.51692
0.75461 0.51693
0.75462 0.51694
0.75462 0.51695
0.75462 0.51696
0.75462 0.51697
0.75464 0.51698
0.75464 0.51699
0.75465 0.51700
0.75465 0.51701
0.75465 0.51702
0.75466 0.51703
0.75467 0.51704
0.75468 0.51705
0.75468 0.51706
0.75468 0.51707
0.75468 0.51708
0.75468 0.51709
0.75469 0.51710
0.75469 0.51711
0.75469 0.51712
0.75469 0.51713
0.75470 0.51714
0.75470 0.51715
0.75470 0.51716
0.75471 0.51717
0.75471 0.51718
0.75471 0.51719
0.75471 0.51720
0.75471 0.51721
0.75471 0.51722
0.75471 0.51723
0.75472 0.51724
0.75472 0.51725
0.75472 0.51726
0.75474 0.51727
0.75474 0.51728
0.75475 0.51729
0.75475 0.51730
0.75476 0.51731
0.75476 0.51732
0.75476 0.51733
0.75477 0.51734
0.75477 0.51735
0.75477 0.51736
0.75477 0.51737
0.75478 0.51738
0.75478 0.51739
0.75479 0.51740
0.75480 0.51741
0.75480 0.51742
0.75480 0.51743
0.75481 0.51744
0.75481 0.51745
0.75481 0.51746
0.75481 0.51747
0.75481 0.51748
0.75481 0.51749
0.75482 0.51750
0.75482 0.51751
0.75484 0.51752
0.75484 0.51753
0.75485 0.51754
0.75486 0.51755
0.75487 0.51756
0.75487 0.51757
0.75487 0.51758
0.75487 0.51759
0.75488 0.51760
0.75489 0.51761
0.75489 0.51762
0.75490 0.51763
0.75490 0.51764
0.75491 0.51765
0.75491 0.51766
0.75491 0.51767
0.75492 0.51768
0.75492 0.51769
0.75492 0.51770
0.75492 0.51771
0.75493 0.51772
0.75493 0.51773
0.75494 0.51774
0.75495 0.51775
0.75495 0.51776
0.75496 0.51777
0.75496 0.51778
0.75496 0.51779
0.75496 0.51780
0.75497 0.51781
0.75498 0.51782
0.75498 0.51783
0.75498 0.51784
0.75498 0.51785
0.75499 0.51786
0.75500 0.51787
0.75500 0.51788
0.75500 0.51789
0.75501 0.51790
0.75501 0.51791
0.75501 0.51792
0.75502 0.51793
0.75502 0.51794
0.75502 0.51795
0.75503 0.51796
0.75503 0.51797
0.75503 0.51798
0.75503 0.51799
0.75504 0.51800
0.75504 0.51801
0.75504 0.51802
0.75504 0.51803
0.75505 0.51804
0.75506 0.51805
0.75506 0.51806
0.75506 0.51807
0.75507 0.51808
0.75507 0.51809
0.75507 0.51810
0.75508 0.51811
0.75508 0.51812
0.75509 0.51813
0.75509 0.51814
0.75510 0.51815
0.75510 0.51816
0.75511 0.51817
0.75511 0.51818
0.75512 0.51819
0.75512 0.51820
0.75513 0.51821
0.75514 0.51822
0.75515 0.51823
0.75516 0.51824
0.75516 0.51825
0.75517 0.51826
0.75517 0.51827
0.75517 0.51828
0.75518 0.51829
0.75518 0.51830
0.75518 0.51831
0.75518 0.51832
0.75518 0.51833
0.75519 0.51834
0.75521 0.51835
0.75521 0.51836
0.75521 0.51837
0.75522 0.51838
0.75522 0.51839
0.75523 0.51840
0.75524 0.51841
0.75525 0.51842
0.75525 0.51843
0.75525 0.51844
0.75525 0.51845
0.75526 0.51846
0.75526 0.51847
0.75526 0.51848
0.75526 0.51849
0.75526 0.51850
0.75527 0.51851
0.75527 0.51852
0.75527 0.51853
0.75528 0.51854
0.75529 0.51855
0.75529 0.51856
0.75529 0.51857
0.75529 0.51858
0.75529 0.51859
0.75529 0.51860
0.75530 0.51861
0.75530 0.51862
0.75530 0.51863
0.75531 0.51864
0.75531 0.51865
0.75532 0.51866
0.75532 0.51867
0.75532 0.51868
0.75532 0.51869
0.75533 0.51870
0.75533 0.51871
0.75533 0.51872
0.75533 0.51873
0.75533 0.51874
0.75534 0.51875
0.75534 0.51876
0.75534 0.51877
0.75534 0.51878
0.75535 0.51879
0.75535 0.51880
0.75535 0.51881
0.75537 0.51882
0.75538 0.51883
0.75539 0.51884
0.75539 0.51885
0.75540 0.51886
0.75540 0.51887
0.75541 0.51888
0.75541 0.51889
0.75541 0.51890
0.75541 0.51891
0.75541 0.51892
0.75541 0.51893
0.75541 0.51894
0.75542 0.51895
0.75542 0.51896
0.75542 0.51897
0.75544 0.51898
0.75544 0.51899
0.75544 0.51900
0.75545 0.51901
0.75545 0.51902
0.75545 0.51903
0.75545 0.51904
0.75546 0.51905
0.75547 0.51906
0.75547 0.51907
0.75547 0.51908
0.75547 0.51909
0.75547 0.51910
0.75548 0.51911
0.75549 0.51912
0.75549 0.51913
0.75549 0.51914
0.75549 0.51915
0.75550 0.51916
0.75550 0.51917
0.75550 0.51918
0.75551 0.51919
0.75551 0.51920
0.75552 0.51921
0.75553 0.51922
0.75555 0.51923
0.75555 0.51924
0.75555 0.51925
0.75555 0.51926
0.75556 0.51927
0.75556 0.51928
0.75557 0.51929
0.75557 0.51930
0.75557 0.51931
0.75558 0.51932
0.75558 0.51933
0.75559 0.51934
0.75559 0.51935
0.75560 0.51936
0.75560 0.51937
0.75560 0.51938
0.75560 0.51939
0.75561 0.51940
0.75561 0.51941
0.75562 0.51942
0.75562 0.51943
0.75563 0.51944
0.75563 0.51945
0.75564 0.51946
0.75564 0.51947
0.75564 0.51948
0.75564 0.51949
0.75564 0.51950
0.75565 0.51951
0.75566 0.51952
0.75567 0.51953
0.75567 0.51954
0.75567 0.51955
0.75567 0.51956
0.75568 0.51957
0.75568 0.51958
0.75568 0.51959
0.75569 0.51960
0.75569 0.51961
0.75570 0.51962
0.75570 0.51963
0.75571 0.51964
0.75571 0.51965
0.75572 0.51966
0.75572 0.51967
0.75572 0.51968
0.75573 0.51969
0.75574 0.51970
0.75574 0.51971
0.75574 0.51972
0.75574 0.51973
0.75575 0.51974
0.75576 0.51975
0.75576 0.51976
0.75577 0.51977
0.75577 0.51978
0.75578 0.51979
0.75578 0.51980
0.75578 0.51981
0.75578 0.51982
0.75578 0.51983
0.75579 0.51984
0.75579 0.51985
0.75579 0.51986
0.75579 0.51987
0.75579 0.51988
0.75580 0.51989
0.75580 0.51990
0.75580 0.51991
0.75580 0.51992
0.75580 0.51993
0.75581 0.51994
0.75581 0.51995
0.75581 0.51996
0.75582 0.51997
0.75582 0.51998
0.75582 0.51999
0.75582 0.52000
0.75584 0.52001
0.75584 0.52002
0.75585 0.52003
0.75585 0.52004
0.75587 0.52005
0.75588 0.52006
0.75588 0.52007
0.75588 0.52008
0.75589 0.52009
0.75589 0.52010
0.75590 0.52011
0.75590 0.52012
0.75590 0.52013
0.75591 0.52014
0.75593 0.52015
0.75593 0.52016
0.75593 0.52017
0.75594 0.52018
0.75594 0.52019
0.75594 0.52020
0.75595 0.52021
0.75595 0.52022
0.75595 0.52023
0.75596 0.52024
0.75596 0.52025
0.75596 0.52026
0.75597 0.52027
0.75597 0.52028
0.75598 0.52029
0.75598 0.52030
0.75598 0.52031
0.75598 0.52032
0.75598 0.52033
0.75599 0.52034
0.75599 0.52035
0.75599 0.52036
0.75599 0.52037
0.75600 0.52038
0.75601 0.52039
0.75602 0.52040
0.75602 0.52041
0.75602 0.52042
0.75602 0.52043
0.75603 0.52044
0.75603 0.52045
0.75603 0.52046
0.75604 0.52047
0.75604 0.52048
0.75604 0.52049
0.75605 0.52050
0.75605 0.52051
0.75605 0.52052
0.75606 0.52053
0.75606 0.52054
0.75608 0.52055
0.75608 0.52056
0.75608 0.52057
0.75608 0.52058
0.75609 0.52059
0.75610 0.52060
0.75610 0.52061
0.75610 0.52062
0.75610 0.52063
0.75610 0.52064
0.75610 0.52065
0.75611 0.52066
0.75612 0.52067
0.75613 0.52068
0.75614 0.52069
0.75614 0.52070
0.75615 0.52071
0.75615 0.52072
0.75615 0.52073
0.75615 0.52074
0.75615 0.52075
0.75616 0.52076
0.75616 0.52077
0.75616 0.52078
0.75617 0.52079
0.75617 0.52080
0.75618 0.52081
0.75618 0.52082
0.75619 0.52083
0.75619 0.52084
0.75619 0.52085
0.75619 0.52086
0.75619 0.52087
0.75619 0.52088
0.75620 0.52089
0.75620 0.52090
0.75621 0.52091
0.75621 0.52092
0.75621 0.52093
0.75621 0.52094
0.75621 0.52095
0.75623 0.52096
0.75623 0.52097
0.75624 0.52098
0.75625 0.52099
0.75625 0.52100
0.75625 0.52101
0.75625 0.52102
0.75626 0.52103
0.75626 0.52104
0.75626 0.52105
0.75626 0.52106
0.75626 0.52107
0.75627 0.52108
0.75627 0.52109
0.75628 0.52110
0.75628 0.52111
0.75628 0.52112
0.75629 0.52113
0.75629 0.52114
0.75629 0.52115
0.75630 0.52116
0.75630 0.52117
0.75630 0.52118
0.75630 0.52119
0.75631 0.52120
0.75631 0.52121
0.75631 0.52122
0.75631 0.52123
0.75632 0.52124
0.75632 0.52125
0.75632 0.52126
0.75632 0.52127
0.75632 0.52128
0.75632 0.52129
0.75633 0.52130
0.75634 0.52131
0.75634 0.52132
0.75634 0.52133
0.75634 0.52134
0.75635 0.52135
0.75636 0.52136
0.75636 0.52137
0.75636 0.52138
0.75637 0.52139
0.75637 0.52140
0.75637 0.52141
0.75637 0.52142
0.75637 0.52143
0.75637 0.52144
0.75639 0.52145
0.75639 0.52146
0.75641 0.52147
0.75642 0.52148
0.75643 0.52149
0.75643 0.52150
0.75643 0.52151
0.75643 0.52152
0.75643 0.52153
0.75643 0.52154
0.75644 0.52155
0.75644 0.52156
0.75645 0.52157
0.75646 0.52158
0.75646 0.52159
0.75647 0.52160
0.75647 0.52161
0.75647 0.52162
0.75647 0.52163
0.75647 0.52164
0.75648 0.52165
0.75649 0.52166
0.75649 0.52167
0.75649 0.52168
0.75650 0.52169
0.75651 0.52170
0.75652 0.52171
0.75652 0.52172
0.75652 0.52173
0.75653 0.52174
0.75653 0.52175
0.75653 0.52176
0.75654 0.52177
0.75656 0.52178
0.75657 0.52179
0.75657 0.52180
0.75657 0.52181
0.75658 0.52182
0.75658 0.52183
0.75658 0.52184
0.75658 0.52185
0.75658 0.52186
0.75659 0.52187
0.75659 0.52188
0.75660 0.52189
0.75660 0.52190
0.75660 0.52191
0.75660 0.52192
0.75661 0.52193
0.75662 0.52194
0.75662 0.52195
0.75662 0.52196
0.75662 0.52197
0.75663 0.52198
0.75663 0.52199
0.75663 0.52200
0.75663 0.52201
0.75663 0.52202
0.75663 0.52203
0.75663 0.52204
0.75664 0.52205
0.75665 0.52206
0.75665 0.52207
0.75665 0.52208
0.75665 0.52209
0.75666 0.52210
0.75667 0.52211
0.75668 0.52212
0.75668 0.52213
0.75669 0.52214
0.75669 0.52215
0.75670 0.52216
0.75671 0.52217
0.75671 0.52218
0.75671 0.52219
0.75671 0.52220
0.75672 0.52221
0.75672 0.52222
0.75672 0.52223
0.75672 0.52224
0.75673 0.52225
0.75673 0.52226
0.75673 0.52227
0.75673 0.52228
0.75674 0.52229
0.75674 0.52230
0.75674 0.52231
0.75675 0.52232
0.75676 0.52233
0.75676 0.52234
0.75676 0.52235
0.75676 0.52236
0.75676 0.52237
0.75677 0.52238
0.75677 0.52239
0.75677 0.52240
0.75677 0.52241
0.75678 0.52242
0.75678 0.52243
0.75678 0.52244
0.75679 0.52245
0.75679 0.52246
0.75679 0.52247
0.75680 0.52248
0.75680 0.52249
0.75681 0.52250
0.75681 0.52251
0.75681 0.52252
0.75681 0.52253
0.75681 0.52254
0.75681 0.52255
0.75681 0.52256
0.75682 0.52257
0.75682 0.52258
0.75683 0.52259
0.75683 0.52260
0.75683 0.52261
0.75684 0.52262
0.75684 0.52263
0.75684 0.52264
0.75684 0.52265
0.75684 0.52266
0.75685 0.52267
0.75685 0.52268
0.75686 0.52269
0.75686 0.52270
0.75686 0.52271
0.75686 0.52272
0.75686 0.52273
0.75686 0.52274
0.75687 0.52275
0.75687 0.52276
0.75687 0.52277
0.75687 0.52278
0.75688 0.52279
0.75688 0.52280
0.75688 0.52281
0.75688 0.52282
0.75689 0.52283
0.75689 0.52284
0.75689 0.52285
0.75689 0.52286
0.75690 0.52287
0.75690 0.52288
0.75691 0.52289
0.75691 0.52290
0.75691 0.52291
0.75692 0.52292
0.75692 0.52293
0.75692 0.52294
0.75693 0.52295
0.75693 0.52296
0.75693 0.52297
0.75693 0.52298
0.75694 0.52299
0.75694 0.52300
0.75695 0.52301
0.75695 0.52302
0.75696 0.52303
0.75696 0.52304
0.75697 0.52305
0.75697 0.52306
0.75697 0.52307
0.75697 0.52308
0.75697 0.52309
0.75697 0.52310
0.75697 0.52311
0.75698 0.52312
0.75698 0.52313
0.75698 0.52314
0.75699 0.52315
0.75699 0.52316
0.75699 0.52317
0.75699 0.52318
0.75699 0.52319
0.75699 0.52320
0.75700 0.52321
0.75700 0.52322
0.75701 0.52323
0.75701 0.52324
0.75701 0.52325
0.75701 0.52326
0.75701 0.52327
0.75702 0.52328
0.75702 0.52329
0.75702 0.52330
0.75703 0.52331
0.75704 0.52332
0.75704 0.52333
0.75704 0.52334
0.75704 0.52335
0.75705 0.52336
0.75705 0.52337
0.75705 0.52338
0.75705 0.52339
0.75705 0.52340
0.75705 0.52341
0.75706 0.52342
0.75706 0.52343
0.75706 0.52344
0.75707 0.52345
0.75707 0.52346
0.75708 0.52347
0.75709 0.52348
0.75709 0.52349
0.75709 0.52350
0.75710 0.52351
0.75710 0.52352
0.75710 0.52353
0.75710 0.52354
0.75710 0.52355
0.75710 0.52356
0.75712 0.52357
0.75712 0.52358
0.75712 0.52359
0.75713 0.52360
0.75713 0.52361
0.75713 0.52362
0.75713 0.52363
0.75713 0.52364
0.75713 0.52365
0.75713 0.52366
0.75713 0.52367
0.75714 0.52368
0.75714 0.52369
0.75715 0.52370
0.75715 0.52371
0.75715 0.52372
0.75716 0.52373
0.75716 0.52374
0.75716 0.52375
0.75716 0.52376
0.75717 0.52377
0.75717 0.52378
0.75717 0.52379
0.75717 0.52380
0.75718 0.52381
0.75718 0.52382
0.75718 0.52383
0.75719 0.52384
0.75719 0.52385
0.75719 0.52386
0.75719 0.52387
0.75720 0.52388
0.75720 0.52389
0.75720 0.52390
0.75720 0.52391
0.75720 0.52392
0.75720 0.52393
0.75721 0.52394
0.75721 0.52395
0.75721 0.52396
0.75721 0.52397
0.75721 0.52398
0.75722 0.52399
0.75722 0.52400
0.75723 0.52401
0.75723 0.52402
0.75723 0.52403
0.75724 0.52404
0.75724 0.52405
0.75724 0.52406
0.75725 0.52407
0.75725 0.52408
0.75726 0.52409
0.75726 0.52410
0.75726 0.52411
0.75726 0.52412
0.75727 0.52413
0.75727 0.52414
0.75727 0.52415
0.75728 0.52416
0.75728 0.52417
0.75729 0.52418
0.75729 0.52419
0.75730 0.52420
0.75730 0.52421
0.75731 0.52422
0.75731 0.52423
0.75731 0.52424
0.75732 0.52425
0.75732 0.52426
0.75732 0.52427
0.75733 0.52428
0.75734 0.52429
0.75734 0.52430
0.75734 0.52431
0.75734 0.52432
0.75734 0.52433
0.75734 0.52434
0.75735 0.52435
0.75735 0.52436
0.75735 0.52437
0.75736 0.52438
0.75737 0.52439
0.75738 0.52440
0.75738 0.52441
0.75738 0.52442
0.75739 0.52443
0.75740 0.52444
0.75741 0.52445
0.75741 0.52446
0.75743 0.52447
0.75744 0.52448
0.75744 0.52449
0.75745 0.52450
0.75746 0.52451
0.75746 0.52452
0.75746 0.52453
0.75746 0.52454
0.75746 0.52455
0.75748 0.52456
0.75748 0.52457
0.75748 0.52458
0.75748 0.52459
0.75748 0.52460
0.75748 0.52461
0.75748 0.52462
0.75749 0.52463
0.75749 0.52464
0.75749 0.52465
0.75749 0.52466
0.75751 0.52467
0.75751 0.52468
0.75753 0.52469
0.75754 0.52470
0.75754 0.52471
0.75754 0.52472
0.75754 0.52473
0.75754 0.52474
0.75755 0.52475
0.75755 0.52476
0.75756 0.52477
0.75756 0.52478
0.75756 0.52479
0.75756 0.52480
0.75757 0.52481
0.75757 0.52482
0.75757 0.52483
0.75758 0.52484
0.75758 0.52485
0.75759 0.52486
0.75760 0.52487
0.75760 0.52488
0.75760 0.52489
0.75760 0.52490
0.75761 0.52491
0.75763 0.52492
0.75763 0.52493
0.75764 0.52494
0.75765 0.52495
0.75765 0.52496
0.75765 0.52497
0.75765 0.52498
0.75766 0.52499
0.75766 0.52500
0.75766 0.52501
0.75767 0.52502
0.75767 0.52503
0.75767 0.52504
0.75767 0.52505
0.75767 0.52506
0.75767 0.52507
0.75768 0.52508
0.75768 0.52509
0.75769 0.52510
0.75769 0.52511
0.75769 0.52512
0.75769 0.52513
0.75770 0.52514
0.75771 0.52515
0.75771 0.52516
0.75771 0.52517
0.75771 0.52518
0.75771 0.52519
0.75771 0.52520
0.75772 0.52521
0.75772 0.52522
0.75772 0.52523
0.75772 0.52524
0.75773 0.52525
0.75773 0.52526
0.75773 0.52527
0.75773 0.52528
0.75773 0.52529
0.75773 0.52530
0.75774 0.52531
0.75774 0.52532
0.75774 0.52533
0.75774 0.52534
0.75775 0.52535
0.75775 0.52536
0.75775 0.52537
0.75776 0.52538
0.75776 0.52539
0.75777 0.52540
0.75777 0.52541
0.75777 0.52542
0.75778 0.52543
0.75779 0.52544
0.75779 0.52545
0.75779 0.52546
0.75780 0.52547
0.75780 0.52548
0.75782 0.52549
0.75782 0.52550
0.75783 0.52551
0.75784 0.52552
0.75784 0.52553
0.75784 0.52554
0.75785 0.52555
0.75786 0.52556
0.75786 0.52557
0.75786 0.52558
0.75786 0.52559
0.75786 0.52560
0.75786 0.52561
0.75787 0.52562
0.75787 0.52563
0.75787 0.52564
0.75788 0.52565
0.75790 0.52566
0.75790 0.52567
0.75790 0.52568
0.75790 0.52569
0.75790 0.52570
0.75790 0.52571
0.75790 0.52572
0.75791 0.52573
0.75791 0.52574
0.75791 0.52575
0.75792 0.52576
0.75792 0.52577
0.75792 0.52578
0.75792 0.52579
0.75792 0.52580
0.75793 0.52581
0.75793 0.52582
0.75794 0.52583
0.75794 0.52584
0.75795 0.52585
0.75795 0.52586
0.75795 0.52587
0.75796 0.52588
0.75796 0.52589
0.75796 0.52590
0.75796 0.52591
0.75797 0.52592
0.75797 0.52593
0.75798 0.52594
0.75798 0.52595
0.75798 0.52596
0.75799 0.52597
0.75800 0.52598
0.75800 0.52599
0.75800 0.52600
0.75801 0.52601
0.75801 0.52602
0.75802 0.52603
0.75802 0.52604
0.75802 0.52605
0.75802 0.52606
0.75803 0.52607
0.75803 0.52608
0.75803 0.52609
0.75803 0.52610
0.75803 0.52611
0.75804 0.52612
0.75804 0.52613
0.75804 0.52614
0.75805 0.52615
0.75805 0.52616
0.75806 0.52617
0.75806 0.52618
0.75806 0.52619
0.75807 0.52620
0.75807 0.52621
0.75807 0.52622
0.75808 0.52623
0.75809 0.52624
0.75809 0.52625
0.75810 0.52626
0.75810 0.52627
0.75810 0.52628
0.75811 0.52629
0.75811 0.52630
0.75812 0.52631
0.75812 0.52632
0.75813 0.52633
0.75813 0.52634
0.75813 0.52635
0.75813 0.52636
0.75814 0.52637
0.75814 0.52638
0.75814 0.52639
0.75814 0.52640
0.75814 0.52641
0.75816 0.52642
0.75816 0.52643
0.75817 0.52644
0.75818 0.52645
0.75818 0.52646
0.75819 0.52647
0.75820 0.52648
0.75820 0.52649
0.75820 0.52650
0.75820 0.52651
0.75820 0.52652
0.75820 0.52653
0.75820 0.52654
0.75821 0.52655
0.75821 0.52656
0.75821 0.52657
0.75821 0.52658
0.75822 0.52659
0.75822 0.52660
0.75822 0.52661
0.75822 0.52662
0.75822 0.52663
0.75823 0.52664
0.75824 0.52665
0.75825 0.52666
0.75825 0.52667
0.75826 0.52668
0.75826 0.52669
0.75827 0.52670
0.75827 0.52671
0.75827 0.52672
0.75827 0.52673
0.75829 0.52674
0.75829 0.52675
0.75830 0.52676
0.75830 0.52677
0.75830 0.52678
0.75830 0.52679
0.75830 0.52680
0.75830 0.52681
0.75831 0.52682
0.75831 0.52683
0.75831 0.52684
0.75831 0.52685
0.75832 0.52686
0.75832 0.52687
0.75832 0.52688
0.75833 0.52689
0.75833 0.52690
0.75833 0.52691
0.75833 0.52692
0.75835 0.52693
0.75835 0.52694
0.75835 0.52695
0.75835 0.52696
0.75835 0.52697
0.75836 0.52698
0.75836 0.52699
0.75837 0.52700
0.75837 0.52701
0.75837 0.52702
0.75837 0.52703
0.75838 0.52704
0.75838 0.52705
0.75838 0.52706
0.75838 0.52707
0.75839 0.52708
0.75839 0.52709
0.75839 0.52710
0.75840 0.52711
0.75841 0.52712
0.75841 0.52713
0.75841 0.52714
0.75841 0.52715
0.75841 0.52716
0.75841 0.52717
0.75842 0.52718
0.75842 0.52719
0.75842 0.52720
0.75842 0.52721
0.75844 0.52722
0.75844 0.52723
0.75844 0.52724
0.75844 0.52725
0.75844 0.52726
0.75845 0.52727
0.75845 0.52728
0.75845 0.52729
0.75847 0.52730
0.75848 0.52731
0.75848 0.52732
0.75849 0.52733
0.75849 0.52734
0.75849 0.52735
0.75849 0.52736
0.75849 0.52737
0.75849 0.52738
0.75850 0.52739
0.75850 0.52740
0.75850 0.52741
0.75850 0.52742
0.75851 0.52743
0.75851 0.52744
0.75851 0.52745
0.75851 0.52746
0.75852 0.52747
0.75852 0.52748
0.75852 0.52749
0.75853 0.52750
0.75853 0.52751
0.75854 0.52752
0.75854 0.52753
0.75854 0.52754
0.75855 0.52755
0.75855 0.52756
0.75856 0.52757
0.75858 0.52758
0.75858 0.52759
0.75859 0.52760
0.75859 0.52761
0.75859 0.52762
0.75859 0.52763
0.75860 0.52764
0.75860 0.52765
0.75861 0.52766
0.75861 0.52767
0.75861 0.52768
0.75861 0.52769
0.75861 0.52770
0.75862 0.52771
0.75863 0.52772
0.75863 0.52773
0.75863 0.52774
0.75863 0.52775
0.75865 0.52776
0.75865 0.52777
0.75866 0.52778
0.75866 0.52779
0.75866 0.52780
0.75869 0.52781
0.75869 0.52782
0.75870 0.52783
0.75870 0.52784
0.75870 0.52785
0.75870 0.52786
0.75870 0.52787
0.75871 0.52788
0.75871 0.52789
0.75871 0.52790
0.75871 0.52791
0.75872 0.52792
0.75872 0.52793
0.75872 0.52794
0.75873 0.52795
0.75873 0.52796
0.75874 0.52797
0.75874 0.52798
0.75874 0.52799
0.75876 0.52800
0.75876 0.52801
0.75877 0.52802
0.75877 0.52803
0.75877 0.52804
0.75877 0.52805
0.75877 0.52806
0.75879 0.52807
0.75879 0.52808
0.75880 0.52809
0.75881 0.52810
0.75882 0.52811
0.75883 0.52812
0.75883 0.52813
0.75883 0.52814
0.75884 0.52815
0.75885 0.52816
0.75886 0.52817
0.75886 0.52818
0.75886 0.52819
0.75886 0.52820
0.75887 0.52821
0.75887 0.52822
0.75887 0.52823
0.75888 0.52824
0.75888 0.52825
0.75889 0.52826
0.75890 0.52827
0.75891 0.52828
0.75891 0.52829
0.75892 0.52830
0.75892 0.52831
0.75892 0.52832
0.75893 0.52833
0.75893 0.52834
0.75893 0.52835
0.75894 0.52836
0.75894 0.52837
0.75895 0.52838
0.75895 0.52839
0.75896 0.52840
0.75896 0.52841
0.75896 0.52842
0.75897 0.52843
0.75897 0.52844
0.75897 0.52845
0.75897 0.52846
0.75898 0.52847
0.75898 0.52848
0.75898 0.52849
0.75898 0.52850
0.75899 0.52851
0.75899 0.52852
0.75899 0.52853
0.75900 0.52854
0.75900 0.52855
0.75901 0.52856
0.75901 0.52857
0.75901 0.52858
0.75902 0.52859
0.75902 0.52860
0.75902 0.52861
0.75903 0.52862
0.75904 0.52863
0.75904 0.52864
0.75904 0.52865
0.75905 0.52866
0.75905 0.52867
0.75905 0.52868
0.75906 0.52869
0.75906 0.52870
0.75907 0.52871
0.75907 0.52872
0.75908 0.52873
0.75908 0.52874
0.75908 0.52875
0.75908 0.52876
0.75909 0.52877
0.75909 0.52878
0.75910 0.52879
0.75910 0.52880
0.75910 0.52881
0.75910 0.52882
0.75910 0.52883
0.75911 0.52884
0.75911 0.52885
0.75911 0.52886
0.75913 0.52887
0.75913 0.52888
0.75914 0.52889
0.75914 0.52890
0.75915 0.52891
0.75915 0.52892
0.75915 0.52893
0.75915 0.52894
0.75915 0.52895
0.75915 0.52896
0.75915 0.52897
0.75915 0.52898
0.75916 0.52899
0.75916 0.52900
0.75916 0.52901
0.75917 0.52902
0.75917 0.52903
0.75917 0.52904
0.75918 0.52905
0.75921 0.52906
0.75921 0.52907
0.75921 0.52908
0.75921 0.52909
0.75921 0.52910
0.75922 0.52911
0.75922 0.52912
0.75922 0.52913
0.75922 0.52914
0.75922 0.52915
0.75922 0.52916
0.75922 0.52917
0.75922 0.52918
0.75923 0.52919
0.75923 0.52920
0.75923 0.52921
0.75924 0.52922
0.75924 0.52923
0.75924 0.52924
0.75924 0.52925
0.75925 0.52926
0.75925 0.52927
0.75925 0.52928
0.75925 0.52929
0.75925 0.52930
0.75926 0.52931
0.75927 0.52932
0.75927 0.52933
0.75928 0.52934
0.75928 0.52935
0.75928 0.52936
0.75928 0.52937
0.75929 0.52938
0.75929 0.52939
0.75929 0.52940
0.75929 0.52941
0.75929 0.52942
0.75929 0.52943
0.75929 0.52944
0.75930 0.52945
0.75930 0.52946
0.75930 0.52947
0.75931 0.52948
0.75931 0.52949
0.75931 0.52950
0.75931 0.52951
0.75932 0.52952
0.75932 0.52953
0.75932 0.52954
0.75932 0.52955
0.75933 0.52956
0.75933 0.52957
0.75933 0.52958
0.75933 0.52959
0.75935 0.52960
0.75935 0.52961
0.75935 0.52962
0.75936 0.52963
0.75936 0.52964
0.75936 0.52965
0.75936 0.52966
0.75936 0.52967
0.75937 0.52968
0.75937 0.52969
0.75937 0.52970
0.75937 0.52971
0.75937 0.52972
0.75937 0.52973
0.75938 0.52974
0.75938 0.52975
0.75939 0.52976
0.75939 0.52977
0.75939 0.52978
0.75939 0.52979
0.75939 0.52980
0.75940 0.52981
0.75940 0.52982
0.75941 0.52983
0.75941 0.52984
0.75941 0.52985
0.75941 0.52986
0.75941 0.52987
0.75942 0.52988
0.75943 0.52989
0.75943 0.52990
0.75944 0.52991
0.75944 0.52992
0.75944 0.52993
0.75944 0.52994
0.75944 0.52995
0.75945 0.52996
0.75945 0.52997
0.75945 0.52998
0.75945 0.52999
0.75945 0.53000
0.75946 0.53001
0.75946 0.53002
0.75947 0.53003
0.75948 0.53004
0.75948 0.53005
0.75948 0.53006
0.75949 0.53007
0.75950 0.53008
0.75950 0.53009
0.75951 0.53010
0.75951 0.53011
0.75951 0.53012
0.75952 0.53013
0.75952 0.53014
0.75953 0.53015
0.75953 0.53016
0.75954 0.53017
0.75955 0.53018
0.75956 0.53019
0.75956 0.53020
0.75956 0.53021
0.75957 0.53022
0.75957 0.53023
0.75958 0.53024
0.75958 0.53025
0.75959 0.53026
0.75959 0.53027
0.75959 0.53028
0.75959 0.53029
0.75959 0.53030
0.75960 0.53031
0.75961 0.53032
0.75961 0.53033
0.75962 0.53034
0.75962 0.53035
0.75963 0.53036
0.75963 0.53037
0.75963 0.53038
0.75963 0.53039
0.75964 0.53040
0.75965 0.53041
0.75966 0.53042
0.75967 0.53043
0.75967 0.53044
0.75968 0.53045
0.75968 0.53046
0.75969 0.53047
0.75969 0.53048
0.75969 0.53049
0.75969 0.53050
0.75970 0.53051
0.75970 0.53052
0.75971 0.53053
0.75971 0.53054
0.75971 0.53055
0.75972 0.53056
0.75972 0.53057
0.75972 0.53058
0.75972 0.53059
0.75973 0.53060
0.75973 0.53061
0.75973 0.53062
0.75973 0.53063
0.75973 0.53064
0.75973 0.53065
0.75973 0.53066
0.75974 0.53067
0.75974 0.53068
0.75974 0.53069
0.75974 0.53070
0.75975 0.53071
0.75975 0.53072
0.75975 0.53073
0.75977 0.53074
0.75977 0.53075
0.75978 0.53076
0.75978 0.53077
0.75978 0.53078
0.75978 0.53079
0.75978 0.53080
0.75979 0.53081
0.75979 0.53082
0.75979 0.53083
0.75979 0.53084
0.75980 0.53085
0.75980 0.53086
0.75982 0.53087
0.75982 0.53088
0.75982 0.53089
0.75983 0.53090
0.75983 0.53091
0.75983 0.53092
0.75983 0.53093
0.75983 0.53094
0.75983 0.53095
0.75983 0.53096
0.75985 0.53097
0.75985 0.53098
0.75985 0.53099
0.75985 0.53100
0.75985 0.53101
0.75985 0.53102
0.75986 0.53103
0.75986 0.53104
0.75987 0.53105
0.75987 0.53106
0.75988 0.53107
0.75988 0.53108
0.75988 0.53109
0.75988 0.53110
0.75990 0.53111
0.75990 0.53112
0.75990 0.53113
0.75991 0.53114
0.75991 0.53115
0.75991 0.53116
0.75992 0.53117
0.75992 0.53118
0.75993 0.53119
0.75993 0.53120
0.75994 0.53121
0.75994 0.53122
0.75994 0.53123
0.75994 0.53124
0.75995 0.53125
0.75995 0.53126
0.75996 0.53127
0.75996 0.53128
0.75996 0.53129
0.75997 0.53130
0.75997 0.53131
0.75997 0.53132
0.75998 0.53133
0.75998 0.53134
0.75998 0.53135
0.75998 0.53136
0.75998 0.53137
0.75999 0.53138
0.75999 0.53139
0.75999 0.53140
0.76000 0.53141
0.76000 0.53142
0.76000 0.53143
0.76000 0.53144
0.76000 0.53145
0.76000 0.53146
0.76000 0.53147
0.76001 0.53148
0.76002 0.53149
0.76002 0.53150
0.76002 0.53151
0.76002 0.53152
0.76002 0.53153
0.76003 0.53154
0.76004 0.53155
0.76004 0.53156
0.76005 0.53157
0.76005 0.53158
0.76005 0.53159
0.76006 0.53160
0.76006 0.53161
0.76006 0.53162
0.76006 0.53163
0.76007 0.53164
0.76007 0.53165
0.76007 0.53166
0.76007 0.53167
0.76007 0.53168
0.76008 0.53169
0.76009 0.53170
0.76009 0.53171
0.76011 0.53172
0.76011 0.53173
0.76011 0.53174
0.76011 0.53175
0.76011 0.53176
0.76012 0.53177
0.76013 0.53178
0.76013 0.53179
0.76013 0.53180
0.76014 0.53181
0.76014 0.53182
0.76014 0.53183
0.76014 0.53184
0.76015 0.53185
0.76015 0.53186
0.76015 0.53187
0.76016 0.53188
0.76018 0.53189
0.76018 0.53190
0.76018 0.53191
0.76018 0.53192
0.76018 0.53193
0.76018 0.53194
0.76019 0.53195
0.76019 0.53196
0.76020 0.53197
0.76020 0.53198
0.76020 0.53199
0.76021 0.53200
0.76021 0.53201
0.76021 0.53202
0.76021 0.53203
0.76022 0.53204
0.76022 0.53205
0.76022 0.53206
0.76022 0.53207
0.76023 0.53208
0.76023 0.53209
0.76023 0.53210
0.76024 0.53211
0.76024 0.53212
0.76027 0.53213
0.76028 0.53214
0.76028 0.53215
0.76028 0.53216
0.76028 0.53217
0.76028 0.53218
0.76029 0.53219
0.76029 0.53220
0.76029 0.53221
0.76029 0.53222
0.76030 0.53223
0.76030 0.53224
0.76030 0.53225
0.76030 0.53226
0.76030 0.53227
0.76031 0.53228
0.76031 0.53229
0.76032 0.53230
0.76032 0.53231
0.76033 0.53232
0.76033 0.53233
0.76034 0.53234
0.76034 0.53235
0.76035 0.53236
0.76036 0.53237
0.76036 0.53238
0.76036 0.53239
0.76036 0.53240
0.76036 0.53241
0.76037 0.53242
0.76037 0.53243
0.76037 0.53244
0.76037 0.53245
0.76037 0.53246
0.76039 0.53247
0.76039 0.53248
0.76039 0.53249
0.76039 0.53250
0.76040 0.53251
0.76041 0.53252
0.76041 0.53253
0.76042 0.53254
0.76042 0.53255
0.76043 0.53256
0.76044 0.53257
0.76045 0.53258
0.76046 0.53259
0.76046 0.53260
0.76046 0.53261
0.76047 0.53262
0.76048 0.53263
0.76048 0.53264
0.76049 0.53265
0.76049 0.53266
0.76050 0.53267
0.76050 0.53268
0.76051 0.53269
0.76051 0.53270
0.76051 0.53271
0.76051 0.53272
0.76051 0.53273
0.76051 0.53274
0.76053 0.53275
0.76053 0.53276
0.76053 0.53277
0.76054 0.53278
0.76054 0.53279
0.76055 0.53280
0.76055 0.53281
0.76055 0.53282
0.76055 0.53283
0.76056 0.53284
0.76056 0.53285
0.76056 0.53286
0.76057 0.53287
0.76057 0.53288
0.76058 0.53289
0.76059 0.53290
0.76059 0.53291
0.76059 0.53292
0.76059 0.53293
0.76059 0.53294
0.76060 0.53295
0.76060 0.53296
0.76060 0.53297
0.76060 0.53298
0.76061 0.53299
0.76061 0.53300
0.76061 0.53301
0.76061 0.53302
0.76062 0.53303
0.76062 0.53304
0.76063 0.53305
0.76063 0.53306
0.76063 0.53307
0.76065 0.53308
0.76065 0.53309
0.76065 0.53310
0.76065 0.53311
0.76066 0.53312
0.76066 0.53313
0.76067 0.53314
0.76067 0.53315
0.76068 0.53316
0.76068 0.53317
0.76068 0.53318
0.76068 0.53319
0.76068 0.53320
0.76068 0.53321
0.76069 0.53322
0.76069 0.53323
0.76071 0.53324
0.76071 0.53325
0.76071 0.53326
0.76072 0.53327
0.76072 0.53328
0.76072 0.53329
0.76074 0.53330
0.76074 0.53331
0.76075 0.53332
0.76075 0.53333
0.76075 0.53334
0.76076 0.53335
0.76076 0.53336
0.76076 0.53337
0.76077 0.53338
0.76077 0.53339
0.76078 0.53340
0.76078 0.53341
0.76078 0.53342
0.76079 0.53343
0.76079 0.53344
0.76079 0.53345
0.76080 0.53346
0.76080 0.53347
0.76080 0.53348
0.76080 0.53349
0.76081 0.53350
0.76081 0.53351
0.76081 0.53352
0.76082 0.53353
0.76082 0.53354
0.76082 0.53355
0.76082 0.53356
0.76083 0.53357
0.76083 0.53358
0.76083 0.53359
0.76084 0.53360
0.76084 0.53361
0.76085 0.53362
0.76085 0.53363
0.76085 0.53364
0.76086 0.53365
0.76086 0.53366
0.76087 0.53367
0.76087 0.53368
0.76088 0.53369
0.76088 0.53370
0.76088 0.53371
0.76088 0.53372
0.76088 0.53373
0.76088 0.53374
0.76088 0.53375
0.76088 0.53376
0.76089 0.53377
0.76089 0.53378
0.76090 0.53379
0.76090 0.53380
0.76090 0.53381
0.76091 0.53382
0.76091 0.53383
0.76092 0.53384
0.76092 0.53385
0.76092 0.53386
0.76092 0.53387
0.76092 0.53388
0.76092 0.53389
0.76092 0.53390
0.76092 0.53391
0.76093 0.53392
0.76093 0.53393
0.76094 0.53394
0.76094 0.53395
0.76094 0.53396
0.76094 0.53397
0.76094 0.53398
0.76095 0.53399
0.76095 0.53400
0.76095 0.53401
0.76095 0.53402
0.76096 0.53403
0.76097 0.53404
0.76098 0.53405
0.76098 0.53406
0.76098 0.53407
0.76099 0.53408
0.76099 0.53409
0.76100 0.53410
0.76100 0.53411
0.76101 0.53412
0.76101 0.53413
0.76102 0.53414
0.76102 0.53415
0.76102 0.53416
0.76102 0.53417
0.76103 0.53418
0.76103 0.53419
0.76103 0.53420
0.76104 0.53421
0.76104 0.53422
0.76104 0.53423
0.76104 0.53424
0.76105 0.53425
0.76105 0.53426
0.76105 0.53427
0.76106 0.53428
0.76106 0.53429
0.76106 0.53430
0.76107 0.53431
0.76107 0.53432
0.76109 0.53433
0.76109 0.53434
0.76110 0.53435
0.76110 0.53436
0.76110 0.53437
0.76111 0.53438
0.76111 0.53439
0.76111 0.53440
0.76111 0.53441
0.76112 0.53442
0.76112 0.53443
0.76112 0.53444
0.76113 0.53445
0.76113 0.53446
0.76113 0.53447
0.76114 0.53448
0.76115 0.53449
0.76115 0.53450
0.76115 0.53451
0.76115 0.53452
0.76116 0.53453
0.76116 0.53454
0.76116 0.53455
0.76116 0.53456
0.76116 0.53457
0.76116 0.53458
0.76117 0.53459
0.76117 0.53460
0.76118 0.53461
0.76118 0.53462
0.76119 0.53463
0.76119 0.53464
0.76119 0.53465
0.76120 0.53466
0.76120 0.53467
0.76120 0.53468
0.76120 0.53469
0.76120 0.53470
0.76120 0.53471
0.76122 0.53472
0.76122 0.53473
0.76123 0.53474
0.76123 0.53475
0.76123 0.53476
0.76124 0.53477
0.76124 0.53478
0.76124 0.53479
0.76125 0.53480
0.76125 0.53481
0.76126 0.53482
0.76126 0.53483
0.76126 0.53484
0.76127 0.53485
0.76127 0.53486
0.76127 0.53487
0.76128 0.53488
0.76128 0.53489
0.76129 0.53490
0.76129 0.53491
0.76130 0.53492
0.76131 0.53493
0.76131 0.53494
0.76132 0.53495
0.76132 0.53496
0.76132 0.53497
0.76132 0.53498
0.76132 0.53499
0.76132 0.53500
0.76133 0.53501
0.76133 0.53502
0.76134 0.53503
0.76134 0.53504
0.76134 0.53505
0.76134 0.53506
0.76135 0.53507
0.76135 0.53508
0.76135 0.53509
0.76135 0.53510
0.76135 0.53511
0.76135 0.53512
0.76136 0.53513
0.76136 0.53514
0.76136 0.53515
0.76138 0.53516
0.76138 0.53517
0.76138 0.53518
0.76139 0.53519
0.76139 0.53520
0.76140 0.53521
0.76140 0.53522
0.76141 0.53523
0.76142 0.53524
0.76142 0.53525
0.76143 0.53526
0.76143 0.53527
0.76143 0.53528
0.76143 0.53529
0.76144 0.53530
0.76144 0.53531
0.76144 0.53532
0.76144 0.53533
0.76144 0.53534
0.76145 0.53535
0.76145 0.53536
0.76145 0.53537
0.76145 0.53538
0.76145 0.53539
0.76145 0.53540
0.76145 0.53541
0.76146 0.53542
0.76147 0.53543
0.76147 0.53544
0.76147 0.53545
0.76147 0.53546
0.76149 0.53547
0.76150 0.53548
0.76150 0.53549
0.76150 0.53550
0.76150 0.53551
0.76151 0.53552
0.76151 0.53553
0.76151 0.53554
0.76152 0.53555
0.76152 0.53556
0.76152 0.53557
0.76153 0.53558
0.76153 0.53559
0.76154 0.53560
0.76154 0.53561
0.76154 0.53562
0.76154 0.53563
0.76155 0.53564
0.76155 0.53565
0.76155 0.53566
0.76156 0.53567
0.76157 0.53568
0.76157 0.53569
0.76158 0.53570
0.76159 0.53571
0.76159 0.53572
0.76160 0.53573
0.76160 0.53574
0.76160 0.53575
0.76160 0.53576
0.76160 0.53577
0.76161 0.53578
0.76162 0.53579
0.76162 0.53580
0.76163 0.53581
0.76163 0.53582
0.76163 0.53583
0.76163 0.53584
0.76164 0.53585
0.76164 0.53586
0.76165 0.53587
0.76165 0.53588
0.76165 0.53589
0.76165 0.53590
0.76166 0.53591
0.76166 0.53592
0.76166 0.53593
0.76166 0.53594
0.76167 0.53595
0.76167 0.53596
0.76168 0.53597
0.76169 0.53598
0.76170 0.53599
0.76170 0.53600
0.76170 0.53601
0.76170 0.53602
0.76171 0.53603
0.76171 0.53604
0.76171 0.53605
0.76172 0.53606
0.76173 0.53607
0.76174 0.53608
0.76174 0.53609
0.76174 0.53610
0.76175 0.53611
0.76175 0.53612
0.76175 0.53613
0.76175 0.53614
0.76177 0.53615
0.76178 0.53616
0.76178 0.53617
0.76178 0.53618
0.76179 0.53619
0.76181 0.53620
0.76181 0.53621
0.76182 0.53622
0.76182 0.53623
0.76183 0.53624
0.76183 0.53625
0.76183 0.53626
0.76184 0.53627
0.76185 0.53628
0.76185 0.53629
0.76186 0.53630
0.76186 0.53631
0.76186 0.53632
0.76187 0.53633
0.76187 0.53634
0.76188 0.53635
0.76189 0.53636
0.76190 0.53637
0.76191 0.53638
0.76191 0.53639
0.76191 0.53640
0.76191 0.53641
0.76193 0.53642
0.76193 0.53643
0.76194 0.53644
0.76194 0.53645
0.76195 0.53646
0.76195 0.53647
0.76195 0.53648
0.76195 0.53649
0.76196 0.53650
0.76196 0.53651
0.76196 0.53652
0.76197 0.53653
0.76197 0.53654
0.76197 0.53655
0.76198 0.53656
0.76199 0.53657
0.76199 0.53658
0.76199 0.53659
0.76200 0.53660
0.76200 0.53661
0.76200 0.53662
0.76201 0.53663
0.76202 0.53664
0.76202 0.53665
0.76202 0.53666
0.76203 0.53667
0.76203 0.53668
0.76203 0.53669
0.76203 0.53670
0.76204 0.53671
0.76204 0.53672
0.76205 0.53673
0.76206 0.53674
0.76206 0.53675
0.76208 0.53676
0.76208 0.53677
0.76208 0.53678
0.76208 0.53679
0.76209 0.53680
0.76210 0.53681
0.76210 0.53682
0.76210 0.53683
0.76211 0.53684
0.76211 0.53685
0.76211 0.53686
0.76212 0.53687
0.76212 0.53688
0.76212 0.53689
0.76213 0.53690
0.76213 0.53691
0.76213 0.53692
0.76214 0.53693
0.76214 0.53694
0.76214 0.53695
0.76214 0.53696
0.76214 0.53697
0.76214 0.53698
0.76215 0.53699
0.76215 0.53700
0.76215 0.53701
0.76216 0.53702
0.76216 0.53703
0.76216 0.53704
0.76217 0.53705
0.76217 0.53706
0.76217 0.53707
0.76217 0.53708
0.76217 0.53709
0.76219 0.53710
0.76219 0.53711
0.76220 0.53712
0.76220 0.53713
0.76220 0.53714
0.76221 0.53715
0.76221 0.53716
0.76222 0.53717
0.76223 0.53718
0.76223 0.53719
0.76223 0.53720
0.76223 0.53721
0.76224 0.53722
0.76225 0.53723
0.76226 0.53724
0.76227 0.53725
0.76228 0.53726
0.76228 0.53727
0.76228 0.53728
0.76228 0.53729
0.76229 0.53730
0.76230 0.53731
0.76231 0.53732
0.76231 0.53733
0.76232 0.53734
0.76232 0.53735
0.76233 0.53736
0.76233 0.53737
0.76233 0.53738
0.76233 0.53739
0.76234 0.53740
0.76234 0.53741
0.76234 0.53742
0.76235 0.53743
0.76235 0.53744
0.76235 0.53745
0.76235 0.53746
0.76236 0.53747
0.76236 0.53748
0.76236 0.53749
0.76237 0.53750
0.76238 0.53751
0.76238 0.53752
0.76238 0.53753
0.76239 0.53754
0.76239 0.53755
0.76239 0.53756
0.76239 0.53757
0.76240 0.53758
0.76242 0.53759
0.76243 0.53760
0.76244 0.53761
0.76244 0.53762
0.76245 0.53763
0.76245 0.53764
0.76246 0.53765
0.76246 0.53766
0.76246 0.53767
0.76247 0.53768
0.76248 0.53769
0.76248 0.53770
0.76248 0.53771
0.76249 0.53772
0.76249 0.53773
0.76249 0.53774
0.76249 0.53775
0.76250 0.53776
0.76250 0.53777
0.76250 0.53778
0.76251 0.53779
0.76251 0.53780
0.76251 0.53781
0.76252 0.53782
0.76252 0.53783
0.76252 0.53784
0.76253 0.53785
0.76254 0.53786
0.76254 0.53787
0.76254 0.53788
0.76254 0.53789
0.76255 0.53790
0.76255 0.53791
0.76255 0.53792
0.76255 0.53793
0.76255 0.53794
0.76255 0.53795
0.76256 0.53796
0.76256 0.53797
0.76257 0.53798
0.76257 0.53799
0.76257 0.53800
0.76259 0.53801
0.76259 0.53802
0.76259 0.53803
0.76259 0.53804
0.76260 0.53805
0.76260 0.53806
0.76260 0.53807
0.76260 0.53808
0.76261 0.53809
0.76261 0.53810
0.76261 0.53811
0.76261 0.53812
0.76261 0.53813
0.76261 0.53814
0.76261 0.53815
0.76262 0.53816
0.76263 0.53817
0.76264 0.53818
0.76265 0.53819
0.76265 0.53820
0.76265 0.53821
0.76265 0.53822
0.76266 0.53823
0.76266 0.53824
0.76266 0.53825
0.76266 0.53826
0.76266 0.53827
0.76266 0.53828
0.76267 0.53829
0.76267 0.53830
0.76268 0.53831
0.76269 0.53832
0.76269 0.53833
0.76269 0.53834
0.76269 0.53835
0.76269 0.53836
0.76270 0.53837
0.76270 0.53838
0.76271 0.53839
0.76271 0.53840
0.76271 0.53841
0.76272 0.53842
0.76272 0.53843
0.76272 0.53844
0.76272 0.53845
0.76272 0.53846
0.76273 0.53847
0.76273 0.53848
0.76273 0.53849
0.76274 0.53850
0.76274 0.53851
0.76275 0.53852
0.76275 0.53853
0.76275 0.53854
0.76276 0.53855
0.76276 0.53856
0.76277 0.53857
0.76277 0.53858
0.76278 0.53859
0.76278 0.53860
0.76278 0.53861
0.76279 0.53862
0.76279 0.53863
0.76279 0.53864
0.76280 0.53865
0.76280 0.53866
0.76280 0.53867
0.76281 0.53868
0.76281 0.53869
0.76283 0.53870
0.76283 0.53871
0.76283 0.53872
0.76283 0.53873
0.76284 0.53874
0.76284 0.53875
0.76284 0.53876
0.76284 0.53877
0.76285 0.53878
0.76285 0.53879
0.76286 0.53880
0.76287 0.53881
0.76287 0.53882
0.76288 0.53883
0.76288 0.53884
0.76289 0.53885
0.76289 0.53886
0.76289 0.53887
0.76290 0.53888
0.76290 0.53889
0.76290 0.53890
0.76291 0.53891
0.76291 0.53892
0.76292 0.53893
0.76293 0.53894
0.76293 0.53895
0.76294 0.53896
0.76295 0.53897
0.76295 0.53898
0.76295 0.53899
0.76295 0.53900
0.76295 0.53901
0.76295 0.53902
0.76295 0.53903
0.76296 0.53904
0.76296 0.53905
0.76296 0.53906
0.76296 0.53907
0.76296 0.53908
0.76297 0.53909
0.76297 0.53910
0.76297 0.53911
0.76297 0.53912
0.76297 0.53913
0.76299 0.53914
0.76299 0.53915
0.76299 0.53916
0.76300 0.53917
0.76300 0.53918
0.76301 0.53919
0.76301 0.53920
0.76301 0.53921
0.76302 0.53922
0.76303 0.53923
0.76304 0.53924
0.76304 0.53925
0.76304 0.53926
0.76304 0.53927
0.76304 0.53928
0.76305 0.53929
0.76305 0.53930
0.76306 0.53931
0.76306 0.53932
0.76307 0.53933
0.76307 0.53934
0.76308 0.53935
0.76308 0.53936
0.76308 0.53937
0.76309 0.53938
0.76309 0.53939
0.76309 0.53940
0.76310 0.53941
0.76310 0.53942
0.76310 0.53943
0.76310 0.53944
0.76310 0.53945
0.76311 0.53946
0.76311 0.53947
0.76312 0.53948
0.76313 0.53949
0.76314 0.53950
0.76314 0.53951
0.76314 0.53952
0.76315 0.53953
0.76315 0.53954
0.76315 0.53955
0.76315 0.53956
0.76316 0.53957
0.76316 0.53958
0.76316 0.53959
0.76316 0.53960
0.76317 0.53961
0.76317 0.53962
0.76318 0.53963
0.76318 0.53964
0.76318 0.53965
0.76318 0.53966
0.76318 0.53967
0.76318 0.53968
0.76319 0.53969
0.76320 0.53970
0.76320 0.53971
0.76321 0.53972
0.76321 0.53973
0.76321 0.53974
0.76321 0.53975
0.76322 0.53976
0.76322 0.53977
0.76322 0.53978
0.76322 0.53979
0.76323 0.53980
0.76323 0.53981
0.76324 0.53982
0.76324 0.53983
0.76326 0.53984
0.76326 0.53985
0.76326 0.53986
0.76326 0.53987
0.76327 0.53988
0.76327 0.53989
0.76327 0.53990
0.76327 0.53991
0.76328 0.53992
0.76328 0.53993
0.76328 0.53994
0.76328 0.53995
0.76329 0.53996
0.76329 0.53997
0.76329 0.53998
0.76330 0.53999
0.76330 0.54000
0.76332 0.54001
0.76332 0.54002
0.76333 0.54003
0.76333 0.54004
0.76334 0.54005
0.76335 0.54006
0.76335 0.54007
0.76335 0.54008
0.76336 0.54009
0.76336 0.54010
0.76336 0.54011
0.76336 0.54012
0.76336 0.54013
0.76337 0.54014
0.76337 0.54015
0.76337 0.54016
0.76337 0.54017
0.76337 0.54018
0.76337 0.54019
0.76338 0.54020
0.76338 0.54021
0.76339 0.54022
0.76339 0.54023
0.76339 0.54024
0.76339 0.54025
0.76339 0.54026
0.76340 0.54027
0.76340 0.54028
0.76342 0.54029
0.76342 0.54030
0.76342 0.54031
0.76342 0.54032
0.76343 0.54033
0.76344 0.54034
0.76344 0.54035
0.76344 0.54036
0.76345 0.54037
0.76345 0.54038
0.76346 0.54039
0.76346 0.54040
0.76346 0.54041
0.76346 0.54042
0.76346 0.54043
0.76347 0.54044
0.76347 0.54045
0.76347 0.54046
0.76347 0.54047
0.76347 0.54048
0.76347 0.54049
0.76348 0.54050
0.76349 0.54051
0.76349 0.54052
0.76350 0.54053
0.76350 0.54054
0.76350 0.54055
0.76351 0.54056
0.76352 0.54057
0.76352 0.54058
0.76352 0.54059
0.76352 0.54060
0.76352 0.54061
0.76352 0.54062
0.76352 0.54063
0.76352 0.54064
0.76352 0.54065
0.76354 0.54066
0.76354 0.54067
0.76355 0.54068
0.76356 0.54069
0.76356 0.54070
0.76356 0.54071
0.76357 0.54072
0.76357 0.54073
0.76357 0.54074
0.76358 0.54075
0.76358 0.54076
0.76358 0.54077
0.76358 0.54078
0.76358 0.54079
0.76358 0.54080
0.76359 0.54081
0.76359 0.54082
0.76360 0.54083
0.76360 0.54084
0.76360 0.54085
0.76362 0.54086
0.76362 0.54087
0.76362 0.54088
0.76363 0.54089
0.76363 0.54090
0.76364 0.54091
0.76364 0.54092
0.76365 0.54093
0.76366 0.54094
0.76366 0.54095
0.76367 0.54096
0.76367 0.54097
0.76367 0.54098
0.76368 0.54099
0.76368 0.54100
0.76369 0.54101
0.76369 0.54102
0.76370 0.54103
0.76370 0.54104
0.76371 0.54105
0.76371 0.54106
0.76371 0.54107
0.76371 0.54108
0.76371 0.54109
0.76371 0.54110
0.76372 0.54111
0.76372 0.54112
0.76372 0.54113
0.76372 0.54114
0.76372 0.54115
0.76372 0.54116
0.76373 0.54117
0.76373 0.54118
0.76373 0.54119
0.76373 0.54120
0.76373 0.54121
0.76374 0.54122
0.76375 0.54123
0.76375 0.54124
0.76376 0.54125
0.76376 0.54126
0.76376 0.54127
0.76377 0.54128
0.76377 0.54129
0.76377 0.54130
0.76377 0.54131
0.76378 0.54132
0.76378 0.54133
0.76379 0.54134
0.76379 0.54135
0.76379 0.54136
0.76379 0.54137
0.76380 0.54138
0.76381 0.54139
0.76381 0.54140
0.76382 0.54141
0.76382 0.54142
0.76382 0.54143
0.76382 0.54144
0.76382 0.54145
0.76383 0.54146
0.76384 0.54147
0.76385 0.54148
0.76385 0.54149
0.76385 0.54150
0.76385 0.54151
0.76385 0.54152
0.76386 0.54153
0.76386 0.54154
0.76387 0.54155
0.76387 0.54156
0.76388 0.54157
0.76389 0.54158
0.76389 0.54159
0.76389 0.54160
0.76389 0.54161
0.76390 0.54162
0.76390 0.54163
0.76390 0.54164
0.76391 0.54165
0.76391 0.54166
0.76392 0.54167
0.76392 0.54168
0.76392 0.54169
0.76392 0.54170
0.76393 0.54171
0.76394 0.54172
0.76394 0.54173
0.76394 0.54174
0.76395 0.54175
0.76395 0.54176
0.76395 0.54177
0.76395 0.54178
0.76395 0.54179
0.76396 0.54180
0.76397 0.54181
0.76397 0.54182
0.76399 0.54183
0.76399 0.54184
0.76401 0.54185
0.76401 0.54186
0.76401 0.54187
0.76402 0.54188
0.76403 0.54189
0.76403 0.54190
0.76403 0.54191
0.76403 0.54192
0.76403 0.54193
0.76404 0.54194
0.76404 0.54195
0.76404 0.54196
0.76405 0.54197
0.76405 0.54198
0.76405 0.54199
0.76405 0.54200
0.76406 0.54201
0.76406 0.54202
0.76406 0.54203
0.76407 0.54204
0.76408 0.54205
0.76409 0.54206
0.76409 0.54207
0.76409 0.54208
0.76409 0.54209
0.76409 0.54210
0.76410 0.54211
0.76410 0.54212
0.76410 0.54213
0.76411 0.54214
0.76411 0.54215
0.76412 0.54216
0.76412 0.54217
0.76412 0.54218
0.76412 0.54219
0.76413 0.54220
0.76413 0.54221
0.76413 0.54222
0.76414 0.54223
0.76414 0.54224
0.76414 0.54225
0.76414 0.54226
0.76414 0.54227
0.76415 0.54228
0.76415 0.54229
0.76417 0.54230
0.76417 0.54231
0.76418 0.54232
0.76418 0.54233
0.76419 0.54234
0.76420 0.54235
0.76420 0.54236
0.76420 0.54237
0.76420 0.54238
0.76421 0.54239
0.76421 0.54240
0.76421 0.54241
0.76422 0.54242
0.76422 0.54243
0.76422 0.54244
0.76422 0.54245
0.76423 0.54246
0.76423 0.54247
0.76423 0.54248
0.76423 0.54249
0.76423 0.54250
0.76424 0.54251
0.76424 0.54252
0.76425 0.54253
0.76425 0.54254
0.76426 0.54255
0.76426 0.54256
0.76426 0.54257
0.76426 0.54258
0.76427 0.54259
0.76428 0.54260
0.76428 0.54261
0.76429 0.54262
0.76429 0.54263
0.76429 0.54264
0.76429 0.54265
0.76429 0.54266
0.76430 0.54267
0.76430 0.54268
0.76430 0.54269
0.76430 0.54270
0.76430 0.54271
0.76431 0.54272
0.76431 0.54273
0.76431 0.54274
0.76432 0.54275
0.76432 0.54276
0.76432 0.54277
0.76433 0.54278
0.76434 0.54279
0.76434 0.54280
0.76435 0.54281
0.76435 0.54282
0.76436 0.54283
0.76436 0.54284
0.76437 0.54285
0.76438 0.54286
0.76439 0.54287
0.76439 0.54288
0.76439 0.54289
0.76439 0.54290
0.76439 0.54291
0.76439 0.54292
0.76440 0.54293
0.76440 0.54294
0.76440 0.54295
0.76441 0.54296
0.76442 0.54297
0.76442 0.54298
0.76442 0.54299
0.76443 0.54300
0.76443 0.54301
0.76443 0.54302
0.76443 0.54303
0.76443 0.54304
0.76445 0.54305
0.76445 0.54306
0.76445 0.54307
0.76445 0.54308
0.76446 0.54309
0.76446 0.54310
0.76446 0.54311
0.76447 0.54312
0.76447 0.54313
0.76447 0.54314
0.76447 0.54315
0.76447 0.54316
0.76448 0.54317
0.76448 0.54318
0.76449 0.54319
0.76450 0.54320
0.76450 0.54321
0.76450 0.54322
0.76451 0.54323
0.76452 0.54324
0.76453 0.54325
0.76453 0.54326
0.76453 0.54327
0.76453 0.54328
0.76453 0.54329
0.76453 0.54330
0.76453 0.54331
0.76454 0.54332
0.76455 0.54333
0.76455 0.54334
0.76456 0.54335
0.76457 0.54336
0.76457 0.54337
0.76457 0.54338
0.76458 0.54339
0.76458 0.54340
0.76458 0.54341
0.76460 0.54342
0.76460 0.54343
0.76460 0.54344
0.76461 0.54345
0.76461 0.54346
0.76461 0.54347
0.76463 0.54348
0.76463 0.54349
0.76463 0.54350
0.76464 0.54351
0.76464 0.54352
0.76465 0.54353
0.76465 0.54354
0.76465 0.54355
0.76466 0.54356
0.76466 0.54357
0.76466 0.54358
0.76467 0.54359
0.76467 0.54360
0.76468 0.54361
0.76468 0.54362
0.76469 0.54363
0.76469 0.54364
0.76470 0.54365
0.76470 0.54366
0.76470 0.54367
0.76470 0.54368
0.76470 0.54369
0.76471 0.54370
0.76471 0.54371
0.76471 0.54372
0.76472 0.54373
0.76472 0.54374
0.76473 0.54375
0.76474 0.54376
0.76474 0.54377
0.76475 0.54378
0.76476 0.54379
0.76477 0.54380
0.76477 0.54381
0.76478 0.54382
0.76478 0.54383
0.76478 0.54384
0.76478 0.54385
0.76479 0.54386
0.76479 0.54387
0.76479 0.54388
0.76480 0.54389
0.76480 0.54390
0.76481 0.54391
0.76481 0.54392
0.76481 0.54393
0.76482 0.54394
0.76482 0.54395
0.76483 0.54396
0.76483 0.54397
0.76484 0.54398
0.76485 0.54399
0.76486 0.54400
0.76486 0.54401
0.76486 0.54402
0.76488 0.54403
0.76488 0.54404
0.76488 0.54405
0.76489 0.54406
0.76490 0.54407
0.76491 0.54408
0.76491 0.54409
0.76493 0.54410
0.76493 0.54411
0.76493 0.54412
0.76493 0.54413
0.76494 0.54414
0.76494 0.54415
0.76495 0.54416
0.76495 0.54417
0.76495 0.54418
0.76495 0.54419
0.76496 0.54420
0.76496 0.54421
0.76497 0.54422
0.76497 0.54423
0.76498 0.54424
0.76498 0.54425
0.76498 0.54426
0.76499 0.54427
0.76500 0.54428
0.76500 0.54429
0.76500 0.54430
0.76500 0.54431
0.76500 0.54432
0.76501 0.54433
0.76501 0.54434
0.76501 0.54435
0.76502 0.54436
0.76502 0.54437
0.76502 0.54438
0.76503 0.54439
0.76503 0.54440
0.76503 0.54441
0.76504 0.54442
0.76504 0.54443
0.76504 0.54444
0.76505 0.54445
0.76505 0.54446
0.76506 0.54447
0.76506 0.54448
0.76506 0.54449
0.76506 0.54450
0.76507 0.54451
0.76507 0.54452
0.76507 0.54453
0.76508 0.54454
0.76508 0.54455
0.76508 0.54456
0.76508 0.54457
0.76509 0.54458
0.76509 0.54459
0.76509 0.54460
0.76509 0.54461
0.76510 0.54462
0.76510 0.54463
0.76510 0.54464
0.76510 0.54465
0.76510 0.54466
0.76511 0.54467
0.76511 0.54468
0.76511 0.54469
0.76511 0.54470
0.76512 0.54471
0.76512 0.54472
0.76512 0.54473
0.76512 0.54474
0.76512 0.54475
0.76513 0.54476
0.76513 0.54477
0.76514 0.54478
0.76514 0.54479
0.76514 0.54480
0.76514 0.54481
0.76514 0.54482
0.76515 0.54483
0.76516 0.54484
0.76516 0.54485
0.76517 0.54486
0.76517 0.54487
0.76518 0.54488
0.76518 0.54489
0.76519 0.54490
0.76520 0.54491
0.76520 0.54492
0.76520 0.54493
0.76520 0.54494
0.76521 0.54495
0.76521 0.54496
0.76521 0.54497
0.76522 0.54498
0.76522 0.54499
0.76522 0.54500
0.76522 0.54501
0.76522 0.54502
0.76523 0.54503
0.76523 0.54504
0.76523 0.54505
0.76523 0.54506
0.76523 0.54507
0.76524 0.54508
0.76524 0.54509
0.76525 0.54510
0.76526 0.54511
0.76526 0.54512
0.76527 0.54513
0.76527 0.54514
0.76527 0.54515
0.76528 0.54516
0.76528 0.54517
0.76529 0.54518
0.76529 0.54519
0.76529 0.54520
0.76529 0.54521
0.76529 0.54522
0.76530 0.54523
0.76530 0.54524
0.76530 0.54525
0.76530 0.54526
0.76530 0.54527
0.76530 0.54528
0.76530 0.54529
0.76531 0.54530
0.76531 0.54531
0.76531 0.54532
0.76531 0.54533
0.76531 0.54534
0.76531 0.54535
0.76531 0.54536
0.76531 0.54537
0.76531 0.54538
0.76532 0.54539
0.76533 0.54540
0.76533 0.54541
0.76533 0.54542
0.76533 0.54543
0.76533 0.54544
0.76534 0.54545
0.76534 0.54546
0.76534 0.54547
0.76534 0.54548
0.76535 0.54549
0.76535 0.54550
0.76536 0.54551
0.76536 0.54552
0.76536 0.54553
0.76536 0.54554
0.76536 0.54555
0.76537 0.54556
0.76537 0.54557
0.76537 0.54558
0.76538 0.54559
0.76538 0.54560
0.76539 0.54561
0.76539 0.54562
0.76540 0.54563
0.76540 0.54564
0.76541 0.54565
0.76541 0.54566
0.76542 0.54567
0.76542 0.54568
0.76543 0.54569
0.76543 0.54570
0.76543 0.54571
0.76543 0.54572
0.76543 0.54573
0.76543 0.54574
0.76543 0.54575
0.76544 0.54576
0.76545 0.54577
0.76545 0.54578
0.76545 0.54579
0.76546 0.54580
0.76546 0.54581
0.76546 0.54582
0.76547 0.54583
0.76547 0.54584
0.76547 0.54585
0.76547 0.54586
0.76547 0.54587
0.76548 0.54588
0.76548 0.54589
0.76548 0.54590
0.76550 0.54591
0.76550 0.54592
0.76550 0.54593
0.76550 0.54594
0.76551 0.54595
0.76551 0.54596
0.76551 0.54597
0.76551 0.54598
0.76551 0.54599
0.76551 0.54600
0.76551 0.54601
0.76552 0.54602
0.76552 0.54603
0.76552 0.54604
0.76553 0.54605
0.76554 0.54606
0.76554 0.54607
0.76554 0.54608
0.76554 0.54609
0.76554 0.54610
0.76555 0.54611
0.76555 0.54612
0.76555 0.54613
0.76556 0.54614
0.76556 0.54615
0.76556 0.54616
0.76557 0.54617
0.76557 0.54618
0.76557 0.54619
0.76557 0.54620
0.76557 0.54621
0.76557 0.54622
0.76558 0.54623
0.76558 0.54624
0.76558 0.54625
0.76558 0.54626
0.76558 0.54627
0.76560 0.54628
0.76561 0.54629
0.76562 0.54630
0.76562 0.54631
0.76562 0.54632
0.76563 0.54633
0.76563 0.54634
0.76564 0.54635
0.76564 0.54636
0.76564 0.54637
0.76565 0.54638
0.76566 0.54639
0.76567 0.54640
0.76567 0.54641
0.76567 0.54642
0.76567 0.54643
0.76568 0.54644
0.76568 0.54645
0.76569 0.54646
0.76569 0.54647
0.76569 0.54648
0.76569 0.54649
0.76570 0.54650
0.76570 0.54651
0.76570 0.54652
0.76570 0.54653
0.76570 0.54654
0.76571 0.54655
0.76571 0.54656
0.76571 0.54657
0.76571 0.54658
0.76572 0.54659
0.76573 0.54660
0.76574 0.54661
0.76576 0.54662
0.76577 0.54663
0.76577 0.54664
0.76577 0.54665
0.76578 0.54666
0.76579 0.54667
0.76579 0.54668
0.76579 0.54669
0.76579 0.54670
0.76580 0.54671
0.76580 0.54672
0.76580 0.54673
0.76581 0.54674
0.76581 0.54675
0.76581 0.54676
0.76581 0.54677
0.76582 0.54678
0.76582 0.54679
0.76582 0.54680
0.76583 0.54681
0.76583 0.54682
0.76584 0.54683
0.76584 0.54684
0.76584 0.54685
0.76584 0.54686
0.76585 0.54687
0.76585 0.54688
0.76585 0.54689
0.76586 0.54690
0.76586 0.54691
0.76586 0.54692
0.76586 0.54693
0.76586 0.54694
0.76586 0.54695
0.76586 0.54696
0.76587 0.54697
0.76587 0.54698
0.76588 0.54699
0.76588 0.54700
0.76588 0.54701
0.76589 0.54702
0.76589 0.54703
0.76589 0.54704
0.76590 0.54705
0.76590 0.54706
0.76590 0.54707
0.76590 0.54708
0.76590 0.54709
0.76592 0.54710
0.76592 0.54711
0.76593 0.54712
0.76593 0.54713
0.76594 0.54714
0.76594 0.54715
0.76595 0.54716
0.76595 0.54717
0.76595 0.54718
0.76595 0.54719
0.76595 0.54720
0.76596 0.54721
0.76596 0.54722
0.76596 0.54723
0.76597 0.54724
0.76597 0.54725
0.76597 0.54726
0.76597 0.54727
0.76597 0.54728
0.76597 0.54729
0.76598 0.54730
0.76599 0.54731
0.76600 0.54732
0.76601 0.54733
0.76601 0.54734
0.76601 0.54735
0.76602 0.54736
0.76602 0.54737
0.76602 0.54738
0.76603 0.54739
0.76603 0.54740
0.76604 0.54741
0.76604 0.54742
0.76604 0.54743
0.76604 0.54744
0.76605 0.54745
0.76605 0.54746
0.76606 0.54747
0.76607 0.54748
0.76607 0.54749
0.76608 0.54750
0.76608 0.54751
0.76608 0.54752
0.76609 0.54753
0.76609 0.54754
0.76610 0.54755
0.76610 0.54756
0.76610 0.54757
0.76611 0.54758
0.76611 0.54759
0.76611 0.54760
0.76611 0.54761
0.76612 0.54762
0.76612 0.54763
0.76613 0.54764
0.76613 0.54765
0.76614 0.54766
0.76614 0.54767
0.76614 0.54768
0.76615 0.54769
0.76616 0.54770
0.76616 0.54771
0.76617 0.54772
0.76617 0.54773
0.76617 0.54774
0.76618 0.54775
0.76618 0.54776
0.76619 0.54777
0.76619 0.54778
0.76619 0.54779
0.76619 0.54780
0.76620 0.54781
0.76620 0.54782
0.76620 0.54783
0.76622 0.54784
0.76622 0.54785
0.76622 0.54786
0.76622 0.54787
0.76623 0.54788
0.76623 0.54789
0.76624 0.54790
0.76625 0.54791
0.76625 0.54792
0.76625 0.54793
0.76625 0.54794
0.76626 0.54795
0.76626 0.54796
0.76627 0.54797
0.76627 0.54798
0.76627 0.54799
0.76627 0.54800
0.76627 0.54801
0.76628 0.54802
0.76628 0.54803
0.76629 0.54804
0.76629 0.54805
0.76630 0.54806
0.76631 0.54807
0.76631 0.54808
0.76631 0.54809
0.76632 0.54810
0.76632 0.54811
0.76632 0.54812
0.76632 0.54813
0.76633 0.54814
0.76633 0.54815
0.76634 0.54816
0.76634 0.54817
0.76635 0.54818
0.76635 0.54819
0.76635 0.54820
0.76637 0.54821
0.76638 0.54822
0.76639 0.54823
0.76640 0.54824
0.76640 0.54825
0.76640 0.54826
0.76642 0.54827
0.76643 0.54828
0.76643 0.54829
0.76643 0.54830
0.76643 0.54831
0.76644 0.54832
0.76645 0.54833
0.76645 0.54834
0.76645 0.54835
0.76646 0.54836
0.76646 0.54837
0.76648 0.54838
0.76649 0.54839
0.76649 0.54840
0.76649 0.54841
0.76649 0.54842
0.76650 0.54843
0.76650 0.54844
0.76650 0.54845
0.76651 0.54846
0.76651 0.54847
0.76651 0.54848
0.76652 0.54849
0.76652 0.54850
0.76653 0.54851
0.76654 0.54852
0.76655 0.54853
0.76655 0.54854
0.76655 0.54855
0.76656 0.54856
0.76656 0.54857
0.76656 0.54858
0.76657 0.54859
0.76657 0.54860
0.76657 0.54861
0.76657 0.54862
0.76657 0.54863
0.76658 0.54864
0.76658 0.54865
0.76658 0.54866
0.76658 0.54867
0.76659 0.54868
0.76659 0.54869
0.76659 0.54870
0.76660 0.54871
0.76660 0.54872
0.76660 0.54873
0.76661 0.54874
0.76661 0.54875
0.76661 0.54876
0.76661 0.54877
0.76661 0.54878
0.76662 0.54879
0.76663 0.54880
0.76663 0.54881
0.76663 0.54882
0.76664 0.54883
0.76664 0.54884
0.76665 0.54885
0.76666 0.54886
0.76666 0.54887
0.76667 0.54888
0.76667 0.54889
0.76667 0.54890
0.76668 0.54891
0.76668 0.54892
0.76668 0.54893
0.76668 0.54894
0.76670 0.54895
0.76670 0.54896
0.76671 0.54897
0.76671 0.54898
0.76671 0.54899
0.76671 0.54900
0.76672 0.54901
0.76672 0.54902
0.76673 0.54903
0.76673 0.54904
0.76674 0.54905
0.76674 0.54906
0.76675 0.54907
0.76675 0.54908
0.76675 0.54909
0.76676 0.54910
0.76676 0.54911
0.76676 0.54912
0.76676 0.54913
0.76676 0.54914
0.76677 0.54915
0.76678 0.54916
0.76678 0.54917
0.76678 0.54918
0.76678 0.54919
0.76679 0.54920
0.76679 0.54921
0.76679 0.54922
0.76679 0.54923
0.76680 0.54924
0.76681 0.54925
0.76681 0.54926
0.76682 0.54927
0.76683 0.54928
0.76683 0.54929
0.76683 0.54930
0.76684 0.54931
0.76685 0.54932
0.76685 0.54933
0.76686 0.54934
0.76686 0.54935
0.76687 0.54936
0.76687 0.54937
0.76689 0.54938
0.76692 0.54939
0.76692 0.54940
0.76693 0.54941
0.76693 0.54942
0.76694 0.54943
0.76694 0.54944
0.76694 0.54945
0.76694 0.54946
0.76696 0.54947
0.76697 0.54948
0.76697 0.54949
0.76697 0.54950
0.76698 0.54951
0.76699 0.54952
0.76699 0.54953
0.76700 0.54954
0.76701 0.54955
0.76701 0.54956
0.76701 0.54957
0.76702 0.54958
0.76703 0.54959
0.76703 0.54960
0.76703 0.54961
0.76703 0.54962
0.76704 0.54963
0.76704 0.54964
0.76705 0.54965
0.76705 0.54966
0.76705 0.54967
0.76705 0.54968
0.76705 0.54969
0.76706 0.54970
0.76706 0.54971
0.76707 0.54972
0.76707 0.54973
0.76707 0.54974
0.76708 0.54975
0.76708 0.54976
0.76708 0.54977
0.76709 0.54978
0.76709 0.54979
0.76709 0.54980
0.76709 0.54981
0.76709 0.54982
0.76709 0.54983
0.76709 0.54984
0.76709 0.54985
0.76710 0.54986
0.76710 0.54987
0.76711 0.54988
0.76711 0.54989
0.76711 0.54990
0.76712 0.54991
0.76712 0.54992
0.76713 0.54993
0.76713 0.54994
0.76714 0.54995
0.76714 0.54996
0.76714 0.54997
0.76714 0.54998
0.76715 0.54999
0.76715 0.55000
0.76716 0.55001
0.76716 0.55002
0.76716 0.55003
0.76716 0.55004
0.76716 0.55005
0.76716 0.55006
0.76717 0.55007
0.76717 0.55008
0.76717 0.55009
0.76717 0.55010
0.76718 0.55011
0.76718 0.55012
0.76719 0.55013
0.76719 0.55014
0.76719 0.55015
0.76720 0.55016
0.76721 0.55017
0.76721 0.55018
0.76721 0.55019
0.76722 0.55020
0.76723 0.55021
0.76724 0.55022
0.76725 0.55023
0.76725 0.55024
0.76727 0.55025
0.76727 0.55026
0.76728 0.55027
0.76728 0.55028
0.76729 0.55029
0.76729 0.55030
0.76729 0.55031
0.76729 0.55032
0.76729 0.55033
0.76730 0.55034
0.76731 0.55035
0.76733 0.55036
0.76733 0.55037
0.76734 0.55038
0.76734 0.55039
0.76735 0.55040
0.76735 0.55041
0.76736 0.55042
0.76736 0.55043
0.76737 0.55044
0.76737 0.55045
0.76737 0.55046
0.76738 0.55047
0.76738 0.55048
0.76738 0.55049
0.76738 0.55050
0.76739 0.55051
0.76739 0.55052
0.76739 0.55053
0.76739 0.55054
0.76740 0.55055
0.76741 0.55056
0.76741 0.55057
0.76742 0.55058
0.76742 0.55059
0.76742 0.55060
0.76742 0.55061
0.76743 0.55062
0.76743 0.55063
0.76743 0.55064
0.76743 0.55065
0.76743 0.55066
0.76744 0.55067
0.76744 0.55068
0.76744 0.55069
0.76744 0.55070
0.76746 0.55071
0.76746 0.55072
0.76746 0.55073
0.76747 0.55074
0.76747 0.55075
0.76747 0.55076
0.76747 0.55077
0.76748 0.55078
0.76749 0.55079
0.76749 0.55080
0.76749 0.55081
0.76749 0.55082
0.76751 0.55083
0.76751 0.55084
0.76751 0.55085
0.76752 0.55086
0.76754 0.55087
0.76755 0.55088
0.76755 0.55089
0.76756 0.55090
0.76756 0.55091
0.76756 0.55092
0.76756 0.55093
0.76756 0.55094
0.76757 0.55095
0.76757 0.55096
0.76757 0.55097
0.76758 0.55098
0.76758 0.55099
0.76758 0.55100
0.76758 0.55101
0.76759 0.55102
0.76759 0.55103
0.76760 0.55104
0.76761 0.55105
0.76761 0.55106
0.76761 0.55107
0.76761 0.55108
0.76761 0.55109
0.76762 0.55110
0.76762 0.55111
0.76763 0.55112
0.76763 0.55113
0.76763 0.55114
0.76763 0.55115
0.76764 0.55116
0.76764 0.55117
0.76765 0.55118
0.76765 0.55119
0.76765 0.55120
0.76766 0.55121
0.76767 0.55122
0.76767 0.55123
0.76768 0.55124
0.76769 0.55125
0.76769 0.55126
0.76769 0.55127
0.76770 0.55128
0.76770 0.55129
0.76770 0.55130
0.76771 0.55131
0.76772 0.55132
0.76772 0.55133
0.76772 0.55134
0.76773 0.55135
0.76773 0.55136
0.76774 0.55137
0.76774 0.55138
0.76775 0.55139
0.76775 0.55140
0.76775 0.55141
0.76776 0.55142
0.76776 0.55143
0.76776 0.55144
0.76777 0.55145
0.76777 0.55146
0.76777 0.55147
0.76780 0.55148
0.76781 0.55149
0.76781 0.55150
0.76782 0.55151
0.76782 0.55152
0.76783 0.55153
0.76783 0.55154
0.76784 0.55155
0.76784 0.55156
0.76785 0.55157
0.76785 0.55158
0.76787 0.55159
0.76787 0.55160
0.76787 0.55161
0.76788 0.55162
0.76788 0.55163
0.76788 0.55164
0.76789 0.55165
0.76789 0.55166
0.76789 0.55167
0.76790 0.55168
0.76790 0.55169
0.76791 0.55170
0.76791 0.55171
0.76791 0.55172
0.76792 0.55173
0.76792 0.55174
0.76792 0.55175
0.76794 0.55176
0.76794 0.55177
0.76794 0.55178
0.76794 0.55179
0.76795 0.55180
0.76795 0.55181
0.76796 0.55182
0.76797 0.55183
0.76797 0.55184
0.76797 0.55185
0.76798 0.55186
0.76798 0.55187
0.76799 0.55188
0.76799 0.55189
0.76799 0.55190
0.76799 0.55191
0.76800 0.55192
0.76800 0.55193
0.76800 0.55194
0.76801 0.55195
0.76801 0.55196
0.76801 0.55197
0.76801 0.55198
0.76801 0.55199
0.76802 0.55200
0.76803 0.55201
0.76803 0.55202
0.76804 0.55203
0.76804 0.55204
0.76804 0.55205
0.76805 0.55206
0.76805 0.55207
0.76805 0.55208
0.76806 0.55209
0.76807 0.55210
0.76807 0.55211
0.76807 0.55212
0.76808 0.55213
0.76808 0.55214
0.76808 0.55215
0.76808 0.55216
0.76809 0.55217
0.76809 0.55218
0.76810 0.55219
0.76810 0.55220
0.76810 0.55221
0.76810 0.55222
0.76812 0.55223
0.76812 0.55224
0.76812 0.55225
0.76813 0.55226
0.76813 0.55227
0.76814 0.55228
0.76814 0.55229
0.76815 0.55230
0.76815 0.55231
0.76816 0.55232
0.76816 0.55233
0.76816 0.55234
0.76817 0.55235
0.76817 0.55236
0.76817 0.55237
0.76817 0.55238
0.76817 0.55239
0.76817 0.55240
0.76818 0.55241
0.76818 0.55242
0.76818 0.55243
0.76819 0.55244
0.76819 0.55245
0.76819 0.55246
0.76820 0.55247
0.76820 0.55248
0.76820 0.55249
0.76820 0.55250
0.76820 0.55251
0.76821 0.55252
0.76821 0.55253
0.76821 0.55254
0.76822 0.55255
0.76822 0.55256
0.76822 0.55257
0.76823 0.55258
0.76823 0.55259
0.76823 0.55260
0.76823 0.55261
0.76824 0.55262
0.76824 0.55263
0.76825 0.55264
0.76825 0.55265
0.76827 0.55266
0.76828 0.55267
0.76828 0.55268
0.76828 0.55269
0.76829 0.55270
0.76829 0.55271
0.76829 0.55272
0.76830 0.55273
0.76830 0.55274
0.76830 0.55275
0.76832 0.55276
0.76832 0.55277
0.76833 0.55278
0.76833 0.55279
0.76834 0.55280
0.76834 0.55281
0.76835 0.55282
0.76836 0.55283
0.76836 0.55284
0.76837 0.55285
0.76837 0.55286
0.76837 0.55287
0.76837 0.55288
0.76837 0.55289
0.76838 0.55290
0.76838 0.55291
0.76839 0.55292
0.76839 0.55293
0.76839 0.55294
0.76839 0.55295
0.76839 0.55296
0.76839 0.55297
0.76840 0.55298
0.76840 0.55299
0.76840 0.55300
0.76840 0.55301
0.76840 0.55302
0.76840 0.55303
0.76840 0.55304
0.76842 0.55305
0.76842 0.55306
0.76842 0.55307
0.76843 0.55308
0.76844 0.55309
0.76844 0.55310
0.76844 0.55311
0.76845 0.55312
0.76845 0.55313
0.76845 0.55314
0.76846 0.55315
0.76846 0.55316
0.76847 0.55317
0.76847 0.55318
0.76847 0.55319
0.76847 0.55320
0.76847 0.55321
0.76847 0.55322
0.76848 0.55323
0.76849 0.55324
0.76850 0.55325
0.76850 0.55326
0.76850 0.55327
0.76850 0.55328
0.76851 0.55329
0.76851 0.55330
0.76851 0.55331
0.76851 0.55332
0.76851 0.55333
0.76852 0.55334
0.76852 0.55335
0.76853 0.55336
0.76853 0.55337
0.76854 0.55338
0.76855 0.55339
0.76855 0.55340
0.76855 0.55341
0.76855 0.55342
0.76856 0.55343
0.76857 0.55344
0.76858 0.55345
0.76859 0.55346
0.76859 0.55347
0.76859 0.55348
0.76860 0.55349
0.76860 0.55350
0.76861 0.55351
0.76861 0.55352
0.76861 0.55353
0.76862 0.55354
0.76862 0.55355
0.76863 0.55356
0.76863 0.55357
0.76863 0.55358
0.76864 0.55359
0.76865 0.55360
0.76865 0.55361
0.76866 0.55362
0.76866 0.55363
0.76866 0.55364
0.76866 0.55365
0.76866 0.55366
0.76866 0.55367
0.76867 0.55368
0.76867 0.55369
0.76867 0.55370
0.76868 0.55371
0.76868 0.55372
0.76868 0.55373
0.76868 0.55374
0.76869 0.55375
0.76869 0.55376
0.76869 0.55377
0.76870 0.55378
0.76870 0.55379
0.76871 0.55380
0.76871 0.55381
0.76872 0.55382
0.76872 0.55383
0.76872 0.55384
0.76872 0.55385
0.76873 0.55386
0.76873 0.55387
0.76873 0.55388
0.76873 0.55389
0.76873 0.55390
0.76873 0.55391
0.76873 0.55392
0.76874 0.55393
0.76875 0.55394
0.76875 0.55395
0.76875 0.55396
0.76875 0.55397
0.76875 0.55398
0.76875 0.55399
0.76876 0.55400
0.76877 0.55401
0.76877 0.55402
0.76877 0.55403
0.76878 0.55404
0.76878 0.55405
0.76879 0.55406
0.76879 0.55407
0.76879 0.55408
0.76879 0.55409
0.76880 0.55410
0.76881 0.55411
0.76882 0.55412
0.76882 0.55413
0.76883 0.55414
0.76883 0.55415
0.76883 0.55416
0.76884 0.55417
0.76884 0.55418
0.76884 0.55419
0.76885 0.55420
0.76885 0.55421
0.76887 0.55422
0.76887 0.55423
0.76887 0.55424
0.76888 0.55425
0.76889 0.55426
0.76889 0.55427
0.76891 0.55428
0.76891 0.55429
0.76891 0.55430
0.76892 0.55431
0.76892 0.55432
0.76894 0.55433
0.76894 0.55434
0.76894 0.55435
0.76894 0.55436
0.76894 0.55437
0.76894 0.55438
0.76895 0.55439
0.76895 0.55440
0.76895 0.55441
0.76895 0.55442
0.76896 0.55443
0.76896 0.55444
0.76896 0.55445
0.76896 0.55446
0.76897 0.55447
0.76898 0.55448
0.76898 0.55449
0.76898 0.55450
0.76898 0.55451
0.76898 0.55452
0.76898 0.55453
0.76899 0.55454
0.76899 0.55455
0.76899 0.55456
0.76899 0.55457
0.76900 0.55458
0.76900 0.55459
0.76900 0.55460
0.76900 0.55461
0.76901 0.55462
0.76901 0.55463
0.76901 0.55464
0.76902 0.55465
0.76902 0.55466
0.76903 0.55467
0.76903 0.55468
0.76903 0.55469
0.76904 0.55470
0.76905 0.55471
0.76905 0.55472
0.76905 0.55473
0.76906 0.55474
0.76906 0.55475
0.76906 0.55476
0.76907 0.55477
0.76907 0.55478
0.76907 0.55479
0.76907 0.55480
0.76907 0.55481
0.76909 0.55482
0.76909 0.55483
0.76910 0.55484
0.76911 0.55485
0.76911 0.55486
0.76911 0.55487
0.76911 0.55488
0.76912 0.55489
0.76912 0.55490
0.76912 0.55491
0.76912 0.55492
0.76912 0.55493
0.76912 0.55494
0.76912 0.55495
0.76912 0.55496
0.76913 0.55497
0.76913 0.55498
0.76913 0.55499
0.76913 0.55500
0.76913 0.55501
0.76913 0.55502
0.76914 0.55503
0.76915 0.55504
0.76916 0.55505
0.76916 0.55506
0.76917 0.55507
0.76917 0.55508
0.76917 0.55509
0.76917 0.55510
0.76917 0.55511
0.76918 0.55512
0.76918 0.55513
0.76918 0.55514
0.76918 0.55515
0.76919 0.55516
0.76919 0.55517
0.76919 0.55518
0.76919 0.55519
0.76920 0.55520
0.76920 0.55521
0.76920 0.55522
0.76920 0.55523
0.76921 0.55524
0.76922 0.55525
0.76922 0.55526
0.76922 0.55527
0.76922 0.55528
0.76923 0.55529
0.76923 0.55530
0.76923 0.55531
0.76924 0.55532
0.76924 0.55533
0.76925 0.55534
0.76925 0.55535
0.76926 0.55536
0.76926 0.55537
0.76927 0.55538
0.76927 0.55539
0.76927 0.55540
0.76927 0.55541
0.76927 0.55542
0.76927 0.55543
0.76929 0.55544
0.76929 0.55545
0.76929 0.55546
0.76929 0.55547
0.76929 0.55548
0.76931 0.55549
0.76932 0.55550
0.76932 0.55551
0.76932 0.55552
0.76932 0.55553
0.76933 0.55554
0.76933 0.55555
0.76933 0.55556
0.76934 0.55557
0.76935 0.55558
0.76935 0.55559
0.76936 0.55560
0.76936 0.55561
0.76936 0.55562
0.76937 0.55563
0.76938 0.55564
0.76938 0.55565
0.76938 0.55566
0.76938 0.55567
0.76939 0.55568
0.76939 0.55569
0.76939 0.55570
0.76939 0.55571
0.76939 0.55572
0.76940 0.55573
0.76940 0.55574
0.76940 0.55575
0.76940 0.55576
0.76941 0.55577
0.76941 0.55578
0.76941 0.55579
0.76942 0.55580
0.76942 0.55581
0.76942 0.55582
0.76944 0.55583
0.76944 0.55584
0.76944 0.55585
0.76945 0.55586
0.76945 0.55587
0.76946 0.55588
0.76946 0.55589
0.76948 0.55590
0.76948 0.55591
0.76948 0.55592
0.76949 0.55593
0.76949 0.55594
0.76949 0.55595
0.76949 0.55596
0.76950 0.55597
0.76950 0.55598
0.76950 0.55599
0.76950 0.55600
0.76950 0.55601
0.76950 0.55602
0.76951 0.55603
0.76951 0.55604
0.76951 0.55605
0.76952 0.55606
0.76952 0.55607
0.76953 0.55608
0.76954 0.55609
0.76954 0.55610
0.76954 0.55611
0.76955 0.55612
0.76955 0.55613
0.76956 0.55614
0.76956 0.55615
0.76957 0.55616
0.76957 0.55617
0.76957 0.55618
0.76958 0.55619
0.76959 0.55620
0.76959 0.55621
0.76960 0.55622
0.76960 0.55623
0.76960 0.55624
0.76961 0.55625
0.76961 0.55626
0.76961 0.55627
0.76961 0.55628
0.76961 0.55629
0.76961 0.55630
0.76961 0.55631
0.76962 0.55632
0.76962 0.55633
0.76962 0.55634
0.76964 0.55635
0.76964 0.55636
0.76964 0.55637
0.76964 0.55638
0.76965 0.55639
0.76965 0.55640
0.76965 0.55641
0.76966 0.55642
0.76967 0.55643
0.76967 0.55644
0.76968 0.55645
0.76968 0.55646
0.76968 0.55647
0.76969 0.55648
0.76969 0.55649
0.76969 0.55650
0.76969 0.55651
0.76969 0.55652
0.76970 0.55653
0.76970 0.55654
0.76971 0.55655
0.76971 0.55656
0.76971 0.55657
0.76972 0.55658
0.76972 0.55659
0.76972 0.55660
0.76972 0.55661
0.76973 0.55662
0.76973 0.55663
0.76974 0.55664
0.76974 0.55665
0.76975 0.55666
0.76975 0.55667
0.76975 0.55668
0.76976 0.55669
0.76976 0.55670
0.76977 0.55671
0.76977 0.55672
0.76977 0.55673
0.76978 0.55674
0.76978 0.55675
0.76978 0.55676
0.76979 0.55677
0.76980 0.55678
0.76980 0.55679
0.76980 0.55680
0.76980 0.55681
0.76981 0.55682
0.76981 0.55683
0.76981 0.55684
0.76982 0.55685
0.76983 0.55686
0.76984 0.55687
0.76984 0.55688
0.76984 0.55689
0.76985 0.55690
0.76985 0.55691
0.76985 0.55692
0.76985 0.55693
0.76985 0.55694
0.76986 0.55695
0.76986 0.55696
0.76986 0.55697
0.76986 0.55698
0.76986 0.55699
0.76986 0.55700
0.76987 0.55701
0.76987 0.55702
0.76989 0.55703
0.76989 0.55704
0.76989 0.55705
0.76990 0.55706
0.76991 0.55707
0.76991 0.55708
0.76992 0.55709
0.76992 0.55710
0.76993 0.55711
0.76993 0.55712
0.76993 0.55713
0.76993 0.55714
0.76993 0.55715
0.76993 0.55716
0.76994 0.55717
0.76995 0.55718
0.76995 0.55719
0.76995 0.55720
0.76996 0.55721
0.76996 0.55722
0.76996 0.55723
0.76996 0.55724
0.76997 0.55725
0.76997 0.55726
0.76997 0.55727
0.76998 0.55728
0.76999 0.55729
0.76999 0.55730
0.77000 0.55731
0.77000 0.55732
0.77001 0.55733
0.77001 0.55734
0.77002 0.55735
0.77002 0.55736
0.77002 0.55737
0.77002 0.55738
0.77003 0.55739
0.77003 0.55740
0.77003 0.55741
0.77003 0.55742
0.77003 0.55743
0.77004 0.55744
0.77004 0.55745
0.77005 0.55746
0.77005 0.55747
0.77005 0.55748
0.77005 0.55749
0.77005 0.55750
0.77005 0.55751
0.77006 0.55752
0.77006 0.55753
0.77007 0.55754
0.77008 0.55755
0.77008 0.55756
0.77008 0.55757
0.77008 0.55758
0.77008 0.55759
0.77009 0.55760
0.77009 0.55761
0.77011 0.55762
0.77011 0.55763
0.77011 0.55764
0.77012 0.55765
0.77012 0.55766
0.77012 0.55767
0.77013 0.55768
0.77013 0.55769
0.77013 0.55770
0.77014 0.55771
0.77014 0.55772
0.77014 0.55773
0.77015 0.55774
0.77015 0.55775
0.77015 0.55776
0.77016 0.55777
0.77016 0.55778
0.77016 0.55779
0.77016 0.55780
0.77017 0.55781
0.77017 0.55782
0.77018 0.55783
0.77018 0.55784
0.77018 0.55785
0.77018 0.55786
0.77018 0.55787
0.77018 0.55788
0.77018 0.55789
0.77018 0.55790
0.77019 0.55791
0.77019 0.55792
0.77019 0.55793
0.77020 0.55794
0.77020 0.55795
0.77021 0.55796
0.77021 0.55797
0.77022 0.55798
0.77023 0.55799
0.77023 0.55800
0.77023 0.55801
0.77023 0.55802
0.77025 0.55803
0.77026 0.55804
0.77027 0.55805
0.77027 0.55806
0.77028 0.55807
0.77028 0.55808
0.77029 0.55809
0.77029 0.55810
0.77029 0.55811
0.77029 0.55812
0.77030 0.55813
0.77030 0.55814
0.77030 0.55815
0.77031 0.55816
0.77032 0.55817
0.77033 0.55818
0.77033 0.55819
0.77034 0.55820
0.77036 0.55821
0.77036 0.55822
0.77036 0.55823
0.77036 0.55824
0.77036 0.55825
0.77037 0.55826
0.77037 0.55827
0.77037 0.55828
0.77037 0.55829
0.77038 0.55830
0.77038 0.55831
0.77038 0.55832
0.77039 0.55833
0.77039 0.55834
0.77039 0.55835
0.77040 0.55836
0.77040 0.55837
0.77040 0.55838
0.77040 0.55839
0.77041 0.55840
0.77041 0.55841
0.77041 0.55842
0.77042 0.55843
0.77042 0.55844
0.77043 0.55845
0.77043 0.55846
0.77043 0.55847
0.77043 0.55848
0.77044 0.55849
0.77044 0.55850
0.77044 0.55851
0.77044 0.55852
0.77044 0.55853
0.77045 0.55854
0.77045 0.55855
0.77045 0.55856
0.77045 0.55857
0.77045 0.55858
0.77046 0.55859
0.77046 0.55860
0.77046 0.55861
0.77046 0.55862
0.77047 0.55863
0.77048 0.55864
0.77049 0.55865
0.77050 0.55866
0.77051 0.55867
0.77051 0.55868
0.77051 0.55869
0.77052 0.55870
0.77052 0.55871
0.77052 0.55872
0.77052 0.55873
0.77052 0.55874
0.77052 0.55875
0.77053 0.55876
0.77053 0.55877
0.77053 0.55878
0.77053 0.55879
0.77054 0.55880
0.77054 0.55881
0.77055 0.55882
0.77055 0.55883
0.77055 0.55884
0.77055 0.55885
0.77055 0.55886
0.77056 0.55887
0.77056 0.55888
0.77056 0.55889
0.77056 0.55890
0.77057 0.55891
0.77057 0.55892
0.77058 0.55893
0.77058 0.55894
0.77059 0.55895
0.77059 0.55896
0.77059 0.55897
0.77059 0.55898
0.77059 0.55899
0.77059 0.55900
0.77059 0.55901
0.77060 0.55902
0.77060 0.55903
0.77061 0.55904
0.77061 0.55905
0.77061 0.55906
0.77062 0.55907
0.77063 0.55908
0.77063 0.55909
0.77063 0.55910
0.77066 0.55911
0.77067 0.55912
0.77067 0.55913
0.77068 0.55914
0.77068 0.55915
0.77068 0.55916
0.77068 0.55917
0.77069 0.55918
0.77069 0.55919
0.77069 0.55920
0.77069 0.55921
0.77069 0.55922
0.77070 0.55923
0.77070 0.55924
0.77070 0.55925
0.77070 0.55926
0.77071 0.55927
0.77071 0.55928
0.77072 0.55929
0.77072 0.55930
0.77072 0.55931
0.77072 0.55932
0.77072 0.55933
0.77073 0.55934
0.77073 0.55935
0.77073 0.55936
0.77074 0.55937
0.77074 0.55938
0.77074 0.55939
0.77075 0.55940
0.77075 0.55941
0.77075 0.55942
0.77076 0.55943
0.77077 0.55944
0.77077 0.55945
0.77077 0.55946
0.77077 0.55947
0.77077 0.55948
0.77077 0.55949
0.77078 0.55950
0.77078 0.55951
0.77078 0.55952
0.77079 0.55953
0.77079 0.55954
0.77079 0.55955
0.77079 0.55956
0.77079 0.55957
0.77079 0.55958
0.77080 0.55959
0.77080 0.55960
0.77081 0.55961
0.77081 0.55962
0.77081 0.55963
0.77081 0.55964
0.77082 0.55965
0.77082 0.55966
0.77083 0.55967
0.77083 0.55968
0.77084 0.55969
0.77084 0.55970
0.77085 0.55971
0.77085 0.55972
0.77085 0.55973
0.77085 0.55974
0.77085 0.55975
0.77085 0.55976
0.77085 0.55977
0.77085 0.55978
0.77085 0.55979
0.77086 0.55980
0.77086 0.55981
0.77087 0.55982
0.77087 0.55983
0.77089 0.55984
0.77089 0.55985
0.77090 0.55986
0.77090 0.55987
0.77090 0.55988
0.77090 0.55989
0.77091 0.55990
0.77091 0.55991
0.77091 0.55992
0.77091 0.55993
0.77091 0.55994
0.77091 0.55995
0.77092 0.55996
0.77092 0.55997
0.77094 0.55998
0.77094 0.55999
0.77094 0.56000
0.77094 0.56001
0.77095 0.56002
0.77095 0.56003
0.77096 0.56004
0.77096 0.56005
0.77096 0.56006
0.77097 0.56007
0.77099 0.56008
0.77100 0.56009
0.77100 0.56010
0.77101 0.56011
0.77101 0.56012
0.77102 0.56013
0.77102 0.56014
0.77103 0.56015
0.77103 0.56016
0.77103 0.56017
0.77103 0.56018
0.77103 0.56019
0.77104 0.56020
0.77104 0.56021
0.77105 0.56022
0.77106 0.56023
0.77106 0.56024
0.77106 0.56025
0.77107 0.56026
0.77108 0.56027
0.77109 0.56028
0.77110 0.56029
0.77111 0.56030
0.77112 0.56031
0.77112 0.56032
0.77113 0.56033
0.77113 0.56034
0.77114 0.56035
0.77114 0.56036
0.77114 0.56037
0.77114 0.56038
0.77115 0.56039
0.77115 0.56040
0.77115 0.56041
0.77116 0.56042
0.77117 0.56043
0.77117 0.56044
0.77117 0.56045
0.77118 0.56046
0.77118 0.56047
0.77118 0.56048
0.77119 0.56049
0.77119 0.56050
0.77120 0.56051
0.77121 0.56052
0.77121 0.56053
0.77122 0.56054
0.77122 0.56055
0.77123 0.56056
0.77123 0.56057
0.77124 0.56058
0.77124 0.56059
0.77125 0.56060
0.77125 0.56061
0.77125 0.56062
0.77126 0.56063
0.77126 0.56064
0.77126 0.56065
0.77126 0.56066
0.77127 0.56067
0.77127 0.56068
0.77127 0.56069
0.77128 0.56070
0.77128 0.56071
0.77129 0.56072
0.77129 0.56073
0.77130 0.56074
0.77130 0.56075
0.77130 0.56076
0.77130 0.56077
0.77130 0.56078
0.77130 0.56079
0.77130 0.56080
0.77130 0.56081
0.77130 0.56082
0.77131 0.56083
0.77131 0.56084
0.77131 0.56085
0.77131 0.56086
0.77131 0.56087
0.77131 0.56088
0.77132 0.56089
0.77132 0.56090
0.77132 0.56091
0.77133 0.56092
0.77133 0.56093
0.77133 0.56094
0.77134 0.56095
0.77134 0.56096
0.77134 0.56097
0.77134 0.56098
0.77134 0.56099
0.77135 0.56100
0.77135 0.56101
0.77135 0.56102
0.77136 0.56103
0.77136 0.56104
0.77136 0.56105
0.77136 0.56106
0.77136 0.56107
0.77137 0.56108
0.77137 0.56109
0.77137 0.56110
0.77138 0.56111
0.77138 0.56112
0.77138 0.56113
0.77139 0.56114
0.77139 0.56115
0.77139 0.56116
0.77139 0.56117
0.77139 0.56118
0.77139 0.56119
0.77139 0.56120
0.77140 0.56121
0.77141 0.56122
0.77141 0.56123
0.77141 0.56124
0.77142 0.56125
0.77142 0.56126
0.77143 0.56127
0.77143 0.56128
0.77143 0.56129
0.77143 0.56130
0.77143 0.56131
0.77143 0.56132
0.77144 0.56133
0.77144 0.56134
0.77145 0.56135
0.77145 0.56136
0.77146 0.56137
0.77146 0.56138
0.77146 0.56139
0.77146 0.56140
0.77146 0.56141
0.77146 0.56142
0.77147 0.56143
0.77147 0.56144
0.77148 0.56145
0.77148 0.56146
0.77149 0.56147
0.77149 0.56148
0.77149 0.56149
0.77149 0.56150
0.77149 0.56151
0.77150 0.56152
0.77150 0.56153
0.77150 0.56154
0.77150 0.56155
0.77151 0.56156
0.77151 0.56157
0.77151 0.56158
0.77151 0.56159
0.77152 0.56160
0.77153 0.56161
0.77153 0.56162
0.77154 0.56163
0.77154 0.56164
0.77154 0.56165
0.77154 0.56166
0.77156 0.56167
0.77156 0.56168
0.77157 0.56169
0.77158 0.56170
0.77158 0.56171
0.77159 0.56172
0.77159 0.56173
0.77159 0.56174
0.77159 0.56175
0.77160 0.56176
0.77160 0.56177
0.77161 0.56178
0.77161 0.56179
0.77162 0.56180
0.77162 0.56181
0.77162 0.56182
0.77162 0.56183
0.77163 0.56184
0.77163 0.56185
0.77163 0.56186
0.77164 0.56187
0.77164 0.56188
0.77164 0.56189
0.77165 0.56190
0.77165 0.56191
0.77165 0.56192
0.77165 0.56193
0.77165 0.56194
0.77165 0.56195
0.77165 0.56196
0.77166 0.56197
0.77166 0.56198
0.77166 0.56199
0.77166 0.56200
0.77167 0.56201
0.77167 0.56202
0.77167 0.56203
0.77168 0.56204
0.77168 0.56205
0.77169 0.56206
0.77169 0.56207
0.77170 0.56208
0.77170 0.56209
0.77170 0.56210
0.77171 0.56211
0.77171 0.56212
0.77171 0.56213
0.77172 0.56214
0.77172 0.56215
0.77172 0.56216
0.77172 0.56217
0.77173 0.56218
0.77173 0.56219
0.77173 0.56220
0.77173 0.56221
0.77174 0.56222
0.77174 0.56223
0.77175 0.56224
0.77175 0.56225
0.77176 0.56226
0.77176 0.56227
0.77176 0.56228
0.77176 0.56229
0.77177 0.56230
0.77177 0.56231
0.77178 0.56232
0.77178 0.56233
0.77179 0.56234
0.77179 0.56235
0.77180 0.56236
0.77180 0.56237
0.77180 0.56238
0.77180 0.56239
0.77180 0.56240
0.77181 0.56241
0.77181 0.56242
0.77181 0.56243
0.77182 0.56244
0.77182 0.56245
0.77183 0.56246
0.77183 0.56247
0.77184 0.56248
0.77185 0.56249
0.77186 0.56250
0.77186 0.56251
0.77187 0.56252
0.77187 0.56253
0.77188 0.56254
0.77188 0.56255
0.77188 0.56256
0.77189 0.56257
0.77189 0.56258
0.77189 0.56259
0.77189 0.56260
0.77190 0.56261
0.77190 0.56262
0.77190 0.56263
0.77190 0.56264
0.77191 0.56265
0.77191 0.56266
0.77191 0.56267
0.77192 0.56268
0.77194 0.56269
0.77194 0.56270
0.77195 0.56271
0.77195 0.56272
0.77195 0.56273
0.77195 0.56274
0.77196 0.56275
0.77196 0.56276
0.77196 0.56277
0.77196 0.56278
0.77196 0.56279
0.77197 0.56280
0.77198 0.56281
0.77198 0.56282
0.77198 0.56283
0.77199 0.56284
0.77199 0.56285
0.77200 0.56286
0.77200 0.56287
0.77200 0.56288
0.77200 0.56289
0.77200 0.56290
0.77201 0.56291
0.77201 0.56292
0.77201 0.56293
0.77201 0.56294
0.77202 0.56295
0.77202 0.56296
0.77203 0.56297
0.77203 0.56298
0.77203 0.56299
0.77203 0.56300
0.77203 0.56301
0.77203 0.56302
0.77204 0.56303
0.77204 0.56304
0.77204 0.56305
0.77204 0.56306
0.77204 0.56307
0.77204 0.56308
0.77204 0.56309
0.77205 0.56310
0.77205 0.56311
0.77205 0.56312
0.77205 0.56313
0.77205 0.56314
0.77206 0.56315
0.77206 0.56316
0.77207 0.56317
0.77207 0.56318
0.77207 0.56319
0.77207 0.56320
0.77207 0.56321
0.77207 0.56322
0.77208 0.56323
0.77208 0.56324
0.77208 0.56325
0.77208 0.56326
0.77209 0.56327
0.77209 0.56328
0.77210 0.56329
0.77210 0.56330
0.77211 0.56331
0.77211 0.56332
0.77212 0.56333
0.77213 0.56334
0.77213 0.56335
0.77214 0.56336
0.77214 0.56337
0.77215 0.56338
0.77215 0.56339
0.77215 0.56340
0.77216 0.56341
0.77216 0.56342
0.77216 0.56343
0.77216 0.56344
0.77217 0.56345
0.77217 0.56346
0.77217 0.56347
0.77218 0.56348
0.77218 0.56349
0.77218 0.56350
0.77218 0.56351
0.77218 0.56352
0.77219 0.56353
0.77219 0.56354
0.77220 0.56355
0.77221 0.56356
0.77221 0.56357
0.77222 0.56358
0.77223 0.56359
0.77224 0.56360
0.77224 0.56361
0.77224 0.56362
0.77225 0.56363
0.77226 0.56364
0.77226 0.56365
0.77226 0.56366
0.77226 0.56367
0.77226 0.56368
0.77227 0.56369
0.77227 0.56370
0.77228 0.56371
0.77228 0.56372
0.77228 0.56373
0.77231 0.56374
0.77231 0.56375
0.77231 0.56376
0.77232 0.56377
0.77232 0.56378
0.77233 0.56379
0.77233 0.56380
0.77233 0.56381
0.77234 0.56382
0.77234 0.56383
0.77235 0.56384
0.77235 0.56385
0.77235 0.56386
0.77235 0.56387
0.77236 0.56388
0.77236 0.56389
0.77236 0.56390
0.77237 0.56391
0.77237 0.56392
0.77237 0.56393
0.77237 0.56394
0.77237 0.56395
0.77238 0.56396
0.77238 0.56397
0.77238 0.56398
0.77238 0.56399
0.77238 0.56400
0.77238 0.56401
0.77239 0.56402
0.77239 0.56403
0.77239 0.56404
0.77241 0.56405
0.77242 0.56406
0.77242 0.56407
0.77243 0.56408
0.77244 0.56409
0.77244 0.56410
0.77244 0.56411
0.77244 0.56412
0.77244 0.56413
0.77244 0.56414
0.77245 0.56415
0.77246 0.56416
0.77246 0.56417
0.77246 0.56418
0.77247 0.56419
0.77247 0.56420
0.77247 0.56421
0.77248 0.56422
0.77249 0.56423
0.77249 0.56424
0.77250 0.56425
0.77250 0.56426
0.77250 0.56427
0.77250 0.56428
0.77250 0.56429
0.77251 0.56430
0.77251 0.56431
0.77251 0.56432
0.77251 0.56433
0.77252 0.56434
0.77252 0.56435
0.77253 0.56436
0.77254 0.56437
0.77254 0.56438
0.77254 0.56439
0.77254 0.56440
0.77254 0.56441
0.77254 0.56442
0.77255 0.56443
0.77255 0.56444
0.77255 0.56445
0.77255 0.56446
0.77255 0.56447
0.77255 0.56448
0.77255 0.56449
0.77256 0.56450
0.77256 0.56451
0.77256 0.56452
0.77256 0.56453
0.77257 0.56454
0.77257 0.56455
0.77257 0.56456
0.77258 0.56457
0.77258 0.56458
0.77258 0.56459
0.77258 0.56460
0.77259 0.56461
0.77259 0.56462
0.77260 0.56463
0.77260 0.56464
0.77260 0.56465
0.77261 0.56466
0.77261 0.56467
0.77261 0.56468
0.77261 0.56469
0.77262 0.56470
0.77262 0.56471
0.77262 0.56472
0.77262 0.56473
0.77263 0.56474
0.77263 0.56475
0.77263 0.56476
0.77263 0.56477
0.77263 0.56478
0.77263 0.56479
0.77264 0.56480
0.77264 0.56481
0.77265 0.56482
0.77265 0.56483
0.77265 0.56484
0.77266 0.56485
0.77266 0.56486
0.77266 0.56487
0.77266 0.56488
0.77267 0.56489
0.77267 0.56490
0.77268 0.56491
0.77268 0.56492
0.77268 0.56493
0.77268 0.56494
0.77269 0.56495
0.77269 0.56496
0.77270 0.56497
0.77270 0.56498
0.77270 0.56499
0.77270 0.56500
0.77271 0.56501
0.77272 0.56502
0.77272 0.56503
0.77272 0.56504
0.77272 0.56505
0.77272 0.56506
0.77273 0.56507
0.77273 0.56508
0.77275 0.56509
0.77276 0.56510
0.77277 0.56511
0.77277 0.56512
0.77277 0.56513
0.77278 0.56514
0.77279 0.56515
0.77279 0.56516
0.77279 0.56517
0.77279 0.56518
0.77280 0.56519
0.77280 0.56520
0.77280 0.56521
0.77281 0.56522
0.77281 0.56523
0.77281 0.56524
0.77281 0.56525
0.77282 0.56526
0.77282 0.56527
0.77283 0.56528
0.77283 0.56529
0.77284 0.56530
0.77284 0.56531
0.77285 0.56532
0.77285 0.56533
0.77285 0.56534
0.77285 0.56535
0.77286 0.56536
0.77286 0.56537
0.77286 0.56538
0.77287 0.56539
0.77287 0.56540
0.77287 0.56541
0.77287 0.56542
0.77287 0.56543
0.77288 0.56544
0.77289 0.56545
0.77289 0.56546
0.77289 0.56547
0.77290 0.56548
0.77290 0.56549
0.77291 0.56550
0.77292 0.56551
0.77293 0.56552
0.77293 0.56553
0.77293 0.56554
0.77293 0.56555
0.77294 0.56556
0.77294 0.56557
0.77294 0.56558
0.77294 0.56559
0.77296 0.56560
0.77297 0.56561
0.77298 0.56562
0.77299 0.56563
0.77299 0.56564
0.77299 0.56565
0.77300 0.56566
0.77300 0.56567
0.77300 0.56568
0.77301 0.56569
0.77301 0.56570
0.77301 0.56571
0.77301 0.56572
0.77303 0.56573
0.77303 0.56574
0.77303 0.56575
0.77303 0.56576
0.77304 0.56577
0.77304 0.56578
0.77305 0.56579
0.77305 0.56580
0.77305 0.56581
0.77305 0.56582
0.77306 0.56583
0.77306 0.56584
0.77306 0.56585
0.77308 0.56586
0.77309 0.56587
0.77309 0.56588
0.77310 0.56589
0.77311 0.56590
0.77311 0.56591
0.77311 0.56592
0.77312 0.56593
0.77312 0.56594
0.77313 0.56595
0.77313 0.56596
0.77313 0.56597
0.77313 0.56598
0.77314 0.56599
0.77316 0.56600
0.77316 0.56601
0.77317 0.56602
0.77317 0.56603
0.77317 0.56604
0.77318 0.56605
0.77318 0.56606
0.77318 0.56607
0.77318 0.56608
0.77318 0.56609
0.77319 0.56610
0.77319 0.56611
0.77320 0.56612
0.77320 0.56613
0.77320 0.56614
0.77320 0.56615
0.77321 0.56616
0.77322 0.56617
0.77322 0.56618
0.77322 0.56619
0.77322 0.56620
0.77322 0.56621
0.77322 0.56622
0.77322 0.56623
0.77322 0.56624
0.77323 0.56625
0.77323 0.56626
0.77324 0.56627
0.77325 0.56628
0.77325 0.56629
0.77325 0.56630
0.77325 0.56631
0.77326 0.56632
0.77326 0.56633
0.77327 0.56634
0.77327 0.56635
0.77327 0.56636
0.77328 0.56637
0.77328 0.56638
0.77329 0.56639
0.77329 0.56640
0.77330 0.56641
0.77330 0.56642
0.77330 0.56643
0.77331 0.56644
0.77331 0.56645
0.77332 0.56646
0.77332 0.56647
0.77332 0.56648
0.77332 0.56649
0.77332 0.56650
0.77332 0.56651
0.77333 0.56652
0.77333 0.56653
0.77333 0.56654
0.77333 0.56655
0.77333 0.56656
0.77334 0.56657
0.77334 0.56658
0.77334 0.56659
0.77334 0.56660
0.77334 0.56661
0.77335 0.56662
0.77336 0.56663
0.77336 0.56664
0.77337 0.56665
0.77338 0.56666
0.77338 0.56667
0.77338 0.56668
0.77338 0.56669
0.77339 0.56670
0.77340 0.56671
0.77340 0.56672
0.77341 0.56673
0.77341 0.56674
0.77342 0.56675
0.77342 0.56676
0.77342 0.56677
0.77343 0.56678
0.77343 0.56679
0.77344 0.56680
0.77344 0.56681
0.77344 0.56682
0.77345 0.56683
0.77346 0.56684
0.77346 0.56685
0.77347 0.56686
0.77347 0.56687
0.77348 0.56688
0.77348 0.56689
0.77348 0.56690
0.77349 0.56691
0.77349 0.56692
0.77349 0.56693
0.77349 0.56694
0.77350 0.56695
0.77350 0.56696
0.77350 0.56697
0.77351 0.56698
0.77351 0.56699
0.77351 0.56700
0.77351 0.56701
0.77352 0.56702
0.77352 0.56703
0.77353 0.56704
0.77354 0.56705
0.77355 0.56706
0.77356 0.56707
0.77356 0.56708
0.77356 0.56709
0.77356 0.56710
0.77356 0.56711
0.77357 0.56712
0.77357 0.56713
0.77358 0.56714
0.77358 0.56715
0.77358 0.56716
0.77358 0.56717
0.77359 0.56718
0.77359 0.56719
0.77360 0.56720
0.77361 0.56721
0.77361 0.56722
0.77361 0.56723
0.77361 0.56724
0.77361 0.56725
0.77361 0.56726
0.77361 0.56727
0.77361 0.56728
0.77361 0.56729
0.77362 0.56730
0.77362 0.56731
0.77362 0.56732
0.77363 0.56733
0.77364 0.56734
0.77365 0.56735
0.77365 0.56736
0.77365 0.56737
0.77365 0.56738
0.77365 0.56739
0.77366 0.56740
0.77366 0.56741
0.77367 0.56742
0.77367 0.56743
0.77367 0.56744
0.77367 0.56745
0.77368 0.56746
0.77368 0.56747
0.77368 0.56748
0.77368 0.56749
0.77369 0.56750
0.77369 0.56751
0.77370 0.56752
0.77370 0.56753
0.77370 0.56754
0.77371 0.56755
0.77372 0.56756
0.77372 0.56757
0.77373 0.56758
0.77374 0.56759
0.77374 0.56760
0.77374 0.56761
0.77374 0.56762
0.77375 0.56763
0.77375 0.56764
0.77376 0.56765
0.77376 0.56766
0.77376 0.56767
0.77376 0.56768
0.77376 0.56769
0.77376 0.56770
0.77377 0.56771
0.77377 0.56772
0.77378 0.56773
0.77380 0.56774
0.77380 0.56775
0.77380 0.56776
0.77381 0.56777
0.77381 0.56778
0.77382 0.56779
0.77382 0.56780
0.77382 0.56781
0.77383 0.56782
0.77383 0.56783
0.77383 0.56784
0.77385 0.56785
0.77385 0.56786
0.77385 0.56787
0.77386 0.56788
0.77386 0.56789
0.77387 0.56790
0.77387 0.56791
0.77388 0.56792
0.77389 0.56793
0.77389 0.56794
0.77389 0.56795
0.77390 0.56796
0.77390 0.56797
0.77390 0.56798
0.77390 0.56799
0.77390 0.56800
0.77390 0.56801
0.77391 0.56802
0.77391 0.56803
0.77391 0.56804
0.77391 0.56805
0.77391 0.56806
0.77392 0.56807
0.77392 0.56808
0.77393 0.56809
0.77393 0.56810
0.77394 0.56811
0.77394 0.56812
0.77394 0.56813
0.77394 0.56814
0.77395 0.56815
0.77396 0.56816
0.77396 0.56817
0.77396 0.56818
0.77397 0.56819
0.77397 0.56820
0.77398 0.56821
0.77399 0.56822
0.77399 0.56823
0.77399 0.56824
0.77400 0.56825
0.77401 0.56826
0.77401 0.56827
0.77401 0.56828
0.77402 0.56829
0.77402 0.56830
0.77402 0.56831
0.77402 0.56832
0.77402 0.56833
0.77403 0.56834
0.77403 0.56835
0.77403 0.56836
0.77404 0.56837
0.77404 0.56838
0.77404 0.56839
0.77405 0.56840
0.77405 0.56841
0.77405 0.56842
0.77406 0.56843
0.77406 0.56844
0.77407 0.56845
0.77407 0.56846
0.77407 0.56847
0.77408 0.56848
0.77408 0.56849
0.77408 0.56850
0.77408 0.56851
0.77409 0.56852
0.77409 0.56853
0.77409 0.56854
0.77410 0.56855
0.77410 0.56856
0.77410 0.56857
0.77411 0.56858
0.77411 0.56859
0.77412 0.56860
0.77412 0.56861
0.77413 0.56862
0.77413 0.56863
0.77414 0.56864
0.77414 0.56865
0.77414 0.56866
0.77414 0.56867
0.77415 0.56868
0.77415 0.56869
0.77416 0.56870
0.77416 0.56871
0.77417 0.56872
0.77417 0.56873
0.77417 0.56874
0.77417 0.56875
0.77418 0.56876
0.77418 0.56877
0.77419 0.56878
0.77419 0.56879
0.77420 0.56880
0.77420 0.56881
0.77421 0.56882
0.77421 0.56883
0.77422 0.56884
0.77422 0.56885
0.77422 0.56886
0.77423 0.56887
0.77423 0.56888
0.77423 0.56889
0.77423 0.56890
0.77424 0.56891
0.77424 0.56892
0.77424 0.56893
0.77425 0.56894
0.77425 0.56895
0.77425 0.56896
0.77425 0.56897
0.77426 0.56898
0.77426 0.56899
0.77426 0.56900
0.77427 0.56901
0.77427 0.56902
0.77427 0.56903
0.77427 0.56904
0.77428 0.56905
0.77428 0.56906
0.77428 0.56907
0.77429 0.56908
0.77429 0.56909
0.77430 0.56910
0.77430 0.56911
0.77430 0.56912
0.77430 0.56913
0.77430 0.56914
0.77430 0.56915
0.77431 0.56916
0.77432 0.56917
0.77432 0.56918
0.77432 0.56919
0.77432 0.56920
0.77432 0.56921
0.77433 0.56922
0.77433 0.56923
0.77434 0.56924
0.77434 0.56925
0.77436 0.56926
0.77436 0.56927
0.77437 0.56928
0.77437 0.56929
0.77437 0.56930
0.77437 0.56931
0.77438 0.56932
0.77438 0.56933
0.77438 0.56934
0.77439 0.56935
0.77439 0.56936
0.77440 0.56937
0.77440 0.56938
0.77440 0.56939
0.77440 0.56940
0.77440 0.56941
0.77441 0.56942
0.77441 0.56943
0.77442 0.56944
0.77442 0.56945
0.77443 0.56946
0.77443 0.56947
0.77444 0.56948
0.77444 0.56949
0.77444 0.56950
0.77444 0.56951
0.77445 0.56952
0.77445 0.56953
0.77446 0.56954
0.77446 0.56955
0.77446 0.56956
0.77447 0.56957
0.77447 0.56958
0.77447 0.56959
0.77447 0.56960
0.77448 0.56961
0.77448 0.56962
0.77448 0.56963
0.77449 0.56964
0.77449 0.56965
0.77449 0.56966
0.77449 0.56967
0.77450 0.56968
0.77450 0.56969
0.77451 0.56970
0.77451 0.56971
0.77452 0.56972
0.77453 0.56973
0.77453 0.56974
0.77453 0.56975
0.77453 0.56976
0.77454 0.56977
0.77454 0.56978
0.77454 0.56979
0.77454 0.56980
0.77455 0.56981
0.77455 0.56982
0.77455 0.56983
0.77455 0.56984
0.77456 0.56985
0.77457 0.56986
0.77457 0.56987
0.77457 0.56988
0.77457 0.56989
0.77457 0.56990
0.77457 0.56991
0.77457 0.56992
0.77458 0.56993
0.77458 0.56994
0.77458 0.56995
0.77458 0.56996
0.77458 0.56997
0.77458 0.56998
0.77459 0.56999
0.77459 0.57000
0.77459 0.57001
0.77460 0.57002
0.77460 0.57003
0.77460 0.57004
0.77461 0.57005
0.77461 0.57006
0.77461 0.57007
0.77462 0.57008
0.77463 0.57009
0.77463 0.57010
0.77463 0.57011
0.77463 0.57012
0.77463 0.57013
0.77463 0.57014
0.77465 0.57015
0.77465 0.57016
0.77466 0.57017
0.77466 0.57018
0.77467 0.57019
0.77467 0.57020
0.77468 0.57021
0.77468 0.57022
0.77469 0.57023
0.77469 0.57024
0.77469 0.57025
0.77469 0.57026
0.77470 0.57027
0.77470 0.57028
0.77472 0.57029
0.77472 0.57030
0.77472 0.57031
0.77472 0.57032
0.77472 0.57033
0.77472 0.57034
0.77472 0.57035
0.77472 0.57036
0.77473 0.57037
0.77473 0.57038
0.77473 0.57039
0.77474 0.57040
0.77475 0.57041
0.77475 0.57042
0.77475 0.57043
0.77475 0.57044
0.77475 0.57045
0.77476 0.57046
0.77476 0.57047
0.77476 0.57048
0.77477 0.57049
0.77477 0.57050
0.77478 0.57051
0.77478 0.57052
0.77478 0.57053
0.77479 0.57054
0.77479 0.57055
0.77479 0.57056
0.77479 0.57057
0.77480 0.57058
0.77480 0.57059
0.77480 0.57060
0.77480 0.57061
0.77480 0.57062
0.77481 0.57063
0.77481 0.57064
0.77481 0.57065
0.77481 0.57066
0.77481 0.57067
0.77481 0.57068
0.77481 0.57069
0.77481 0.57070
0.77482 0.57071
0.77482 0.57072
0.77483 0.57073
0.77483 0.57074
0.77485 0.57075
0.77488 0.57076
0.77488 0.57077
0.77489 0.57078
0.77489 0.57079
0.77489 0.57080
0.77490 0.57081
0.77491 0.57082
0.77491 0.57083
0.77491 0.57084
0.77492 0.57085
0.77493 0.57086
0.77493 0.57087
0.77493 0.57088
0.77493 0.57089
0.77494 0.57090
0.77494 0.57091
0.77494 0.57092
0.77494 0.57093
0.77494 0.57094
0.77495 0.57095
0.77495 0.57096
0.77495 0.57097
0.77496 0.57098
0.77496 0.57099
0.77496 0.57100
0.77497 0.57101
0.77497 0.57102
0.77497 0.57103
0.77497 0.57104
0.77497 0.57105
0.77497 0.57106
0.77498 0.57107
0.77499 0.57108
0.77499 0.57109
0.77501 0.57110
0.77502 0.57111
0.77502 0.57112
0.77503 0.57113
0.77504 0.57114
0.77505 0.57115
0.77505 0.57116
0.77505 0.57117
0.77506 0.57118
0.77507 0.57119
0.77507 0.57120
0.77507 0.57121
0.77507 0.57122
0.77507 0.57123
0.77507 0.57124
0.77507 0.57125
0.77509 0.57126
0.77509 0.57127
0.77509 0.57128
0.77509 0.57129
0.77510 0.57130
0.77510 0.57131
0.77511 0.57132
0.77512 0.57133
0.77512 0.57134
0.77512 0.57135
0.77512 0.57136
0.77512 0.57137
0.77513 0.57138
0.77513 0.57139
0.77513 0.57140
0.77514 0.57141
0.77514 0.57142
0.77515 0.57143
0.77515 0.57144
0.77515 0.57145
0.77516 0.57146
0.77516 0.57147
0.77517 0.57148
0.77517 0.57149
0.77517 0.57150
0.77519 0.57151
0.77519 0.57152
0.77519 0.57153
0.77520 0.57154
0.77520 0.57155
0.77520 0.57156
0.77520 0.57157
0.77521 0.57158
0.77521 0.57159
0.77521 0.57160
0.77522 0.57161
0.77522 0.57162
0.77522 0.57163
0.77522 0.57164
0.77522 0.57165
0.77522 0.57166
0.77522 0.57167
0.77522 0.57168
0.77523 0.57169
0.77523 0.57170
0.77523 0.57171
0.77524 0.57172
0.77524 0.57173
0.77524 0.57174
0.77525 0.57175
0.77526 0.57176
0.77527 0.57177
0.77527 0.57178
0.77527 0.57179
0.77527 0.57180
0.77527 0.57181
0.77527 0.57182
0.77527 0.57183
0.77527 0.57184
0.77528 0.57185
0.77529 0.57186
0.77529 0.57187
0.77529 0.57188
0.77529 0.57189
0.77530 0.57190
0.77530 0.57191
0.77531 0.57192
0.77531 0.57193
0.77531 0.57194
0.77531 0.57195
0.77531 0.57196
0.77531 0.57197
0.77532 0.57198
0.77532 0.57199
0.77532 0.57200
0.77533 0.57201
0.77533 0.57202
0.77533 0.57203
0.77534 0.57204
0.77535 0.57205
0.77535 0.57206
0.77536 0.57207
0.77536 0.57208
0.77536 0.57209
0.77536 0.57210
0.77536 0.57211
0.77536 0.57212
0.77536 0.57213
0.77537 0.57214
0.77537 0.57215
0.77538 0.57216
0.77538 0.57217
0.77538 0.57218
0.77540 0.57219
0.77540 0.57220
0.77540 0.57221
0.77540 0.57222
0.77541 0.57223
0.77541 0.57224
0.77541 0.57225
0.77541 0.57226
0.77542 0.57227
0.77543 0.57228
0.77543 0.57229
0.77544 0.57230
0.77545 0.57231
0.77545 0.57232
0.77545 0.57233
0.77546 0.57234
0.77546 0.57235
0.77546 0.57236
0.77547 0.57237
0.77547 0.57238
0.77547 0.57239
0.77547 0.57240
0.77548 0.57241
0.77548 0.57242
0.77549 0.57243
0.77549 0.57244
0.77550 0.57245
0.77550 0.57246
0.77550 0.57247
0.77551 0.57248
0.77552 0.57249
0.77552 0.57250
0.77553 0.57251
0.77553 0.57252
0.77553 0.57253
0.77553 0.57254
0.77554 0.57255
0.77556 0.57256
0.77556 0.57257
0.77556 0.57258
0.77556 0.57259
0.77557 0.57260
0.77558 0.57261
0.77558 0.57262
0.77559 0.57263
0.77560 0.57264
0.77560 0.57265
0.77560 0.57266
0.77561 0.57267
0.77561 0.57268
0.77561 0.57269
0.77561 0.57270
0.77561 0.57271
0.77562 0.57272
0.77562 0.57273
0.77562 0.57274
0.77563 0.57275
0.77565 0.57276
0.77565 0.57277
0.77565 0.57278
0.77566 0.57279
0.77566 0.57280
0.77566 0.57281
0.77566 0.57282
0.77567 0.57283
0.77568 0.57284
0.77568 0.57285
0.77568 0.57286
0.77569 0.57287
0.77570 0.57288
0.77570 0.57289
0.77571 0.57290
0.77571 0.57291
0.77572 0.57292
0.77572 0.57293
0.77572 0.57294
0.77573 0.57295
0.77573 0.57296
0.77573 0.57297
0.77574 0.57298
0.77575 0.57299
0.77575 0.57300
0.77575 0.57301
0.77575 0.57302
0.77575 0.57303
0.77576 0.57304
0.77576 0.57305
0.77576 0.57306
0.77577 0.57307
0.77577 0.57308
0.77578 0.57309
0.77578 0.57310
0.77579 0.57311
0.77580 0.57312
0.77581 0.57313
0.77582 0.57314
0.77582 0.57315
0.77582 0.57316
0.77583 0.57317
0.77583 0.57318
0.77583 0.57319
0.77583 0.57320
0.77584 0.57321
0.77584 0.57322
0.77585 0.57323
0.77585 0.57324
0.77585 0.57325
0.77585 0.57326
0.77586 0.57327
0.77586 0.57328
0.77586 0.57329
0.77586 0.57330
0.77586 0.57331
0.77586 0.57332
0.77586 0.57333
0.77586 0.57334
0.77586 0.57335
0.77586 0.57336
0.77587 0.57337
0.77587 0.57338
0.77588 0.57339
0.77588 0.57340
0.77589 0.57341
0.77590 0.57342
0.77590 0.57343
0.77590 0.57344
0.77591 0.57345
0.77592 0.57346
0.77592 0.57347
0.77593 0.57348
0.77593 0.57349
0.77594 0.57350
0.77594 0.57351
0.77594 0.57352
0.77595 0.57353
0.77595 0.57354
0.77595 0.57355
0.77596 0.57356
0.77596 0.57357
0.77596 0.57358
0.77596 0.57359
0.77596 0.57360
0.77597 0.57361
0.77597 0.57362
0.77597 0.57363
0.77597 0.57364
0.77598 0.57365
0.77598 0.57366
0.77598 0.57367
0.77598 0.57368
0.77598 0.57369
0.77598 0.57370
0.77598 0.57371
0.77598 0.57372
0.77599 0.57373
0.77599 0.57374
0.77599 0.57375
0.77600 0.57376
0.77601 0.57377
0.77601 0.57378
0.77601 0.57379
0.77602 0.57380
0.77603 0.57381
0.77603 0.57382
0.77603 0.57383
0.77604 0.57384
0.77604 0.57385
0.77604 0.57386
0.77605 0.57387
0.77605 0.57388
0.77605 0.57389
0.77605 0.57390
0.77605 0.57391
0.77606 0.57392
0.77606 0.57393
0.77606 0.57394
0.77606 0.57395
0.77606 0.57396
0.77607 0.57397
0.77607 0.57398
0.77608 0.57399
0.77608 0.57400
0.77608 0.57401
0.77609 0.57402
0.77609 0.57403
0.77609 0.57404
0.77610 0.57405
0.77610 0.57406
0.77610 0.57407
0.77610 0.57408
0.77610 0.57409
0.77612 0.57410
0.77612 0.57411
0.77613 0.57412
0.77613 0.57413
0.77613 0.57414
0.77614 0.57415
0.77614 0.57416
0.77615 0.57417
0.77615 0.57418
0.77615 0.57419
0.77615 0.57420
0.77615 0.57421
0.77615 0.57422
0.77616 0.57423
0.77616 0.57424
0.77616 0.57425
0.77616 0.57426
0.77617 0.57427
0.77617 0.57428
0.77618 0.57429
0.77618 0.57430
0.77619 0.57431
0.77620 0.57432
0.77621 0.57433
0.77622 0.57434
0.77622 0.57435
0.77622 0.57436
0.77622 0.57437
0.77623 0.57438
0.77623 0.57439
0.77624 0.57440
0.77624 0.57441
0.77625 0.57442
0.77625 0.57443
0.77625 0.57444
0.77625 0.57445
0.77625 0.57446
0.77626 0.57447
0.77627 0.57448
0.77627 0.57449
0.77627 0.57450
0.77628 0.57451
0.77628 0.57452
0.77628 0.57453
0.77628 0.57454
0.77629 0.57455
0.77629 0.57456
0.77629 0.57457
0.77630 0.57458
0.77630 0.57459
0.77631 0.57460
0.77631 0.57461
0.77631 0.57462
0.77631 0.57463
0.77632 0.57464
0.77632 0.57465
0.77632 0.57466
0.77632 0.57467
0.77632 0.57468
0.77632 0.57469
0.77633 0.57470
0.77633 0.57471
0.77633 0.57472
0.77633 0.57473
0.77633 0.57474
0.77634 0.57475
0.77634 0.57476
0.77634 0.57477
0.77634 0.57478
0.77634 0.57479
0.77635 0.57480
0.77635 0.57481
0.77636 0.57482
0.77636 0.57483
0.77637 0.57484
0.77638 0.57485
0.77639 0.57486
0.77639 0.57487
0.77639 0.57488
0.77639 0.57489
0.77639 0.57490
0.77639 0.57491
0.77639 0.57492
0.77640 0.57493
0.77640 0.57494
0.77640 0.57495
0.77641 0.57496
0.77642 0.57497
0.77643 0.57498
0.77643 0.57499
0.77643 0.57500
0.77644 0.57501
0.77644 0.57502
0.77644 0.57503
0.77645 0.57504
0.77645 0.57505
0.77646 0.57506
0.77646 0.57507
0.77647 0.57508
0.77647 0.57509
0.77647 0.57510
0.77647 0.57511
0.77647 0.57512
0.77647 0.57513
0.77648 0.57514
0.77648 0.57515
0.77649 0.57516
0.77649 0.57517
0.77650 0.57518
0.77650 0.57519
0.77651 0.57520
0.77651 0.57521
0.77652 0.57522
0.77652 0.57523
0.77652 0.57524
0.77652 0.57525
0.77652 0.57526
0.77654 0.57527
0.77654 0.57528
0.77655 0.57529
0.77655 0.57530
0.77655 0.57531
0.77655 0.57532
0.77655 0.57533
0.77656 0.57534
0.77656 0.57535
0.77656 0.57536
0.77656 0.57537
0.77656 0.57538
0.77657 0.57539
0.77657 0.57540
0.77657 0.57541
0.77657 0.57542
0.77658 0.57543
0.77658 0.57544
0.77658 0.57545
0.77659 0.57546
0.77659 0.57547
0.77660 0.57548
0.77660 0.57549
0.77660 0.57550
0.77660 0.57551
0.77661 0.57552
0.77661 0.57553
0.77662 0.57554
0.77662 0.57555
0.77662 0.57556
0.77663 0.57557
0.77663 0.57558
0.77664 0.57559
0.77664 0.57560
0.77665 0.57561
0.77665 0.57562
0.77665 0.57563
0.77665 0.57564
0.77666 0.57565
0.77666 0.57566
0.77666 0.57567
0.77668 0.57568
0.77668 0.57569
0.77668 0.57570
0.77668 0.57571
0.77669 0.57572
0.77669 0.57573
0.77669 0.57574
0.77670 0.57575
0.77670 0.57576
0.77671 0.57577
0.77671 0.57578
0.77671 0.57579
0.77671 0.57580
0.77671 0.57581
0.77672 0.57582
0.77673 0.57583
0.77673 0.57584
0.77673 0.57585
0.77674 0.57586
0.77674 0.57587
0.77674 0.57588
0.77675 0.57589
0.77676 0.57590
0.77676 0.57591
0.77677 0.57592
0.77677 0.57593
0.77678 0.57594
0.77678 0.57595
0.77678 0.57596
0.77678 0.57597
0.77679 0.57598
0.77679 0.57599
0.77679 0.57600
0.77679 0.57601
0.77679 0.57602
0.77681 0.57603
0.77682 0.57604
0.77682 0.57605
0.77683 0.57606
0.77683 0.57607
0.77684 0.57608
0.77684 0.57609
0.77684 0.57610
0.77686 0.57611
0.77686 0.57612
0.77686 0.57613
0.77686 0.57614
0.77687 0.57615
0.77687 0.57616
0.77687 0.57617
0.77687 0.57618
0.77688 0.57619
0.77688 0.57620
0.77688 0.57621
0.77688 0.57622
0.77689 0.57623
0.77689 0.57624
0.77689 0.57625
0.77689 0.57626
0.77690 0.57627
0.77690 0.57628
0.77691 0.57629
0.77691 0.57630
0.77691 0.57631
0.77691 0.57632
0.77691 0.57633
0.77691 0.57634
0.77691 0.57635
0.77692 0.57636
0.77692 0.57637
0.77692 0.57638
0.77692 0.57639
0.77693 0.57640
0.77694 0.57641
0.77694 0.57642
0.77694 0.57643
0.77695 0.57644
0.77695 0.57645
0.77696 0.57646
0.77696 0.57647
0.77697 0.57648
0.77697 0.57649
0.77698 0.57650
0.77698 0.57651
0.77698 0.57652
0.77698 0.57653
0.77699 0.57654
0.77699 0.57655
0.77699 0.57656
0.77700 0.57657
0.77700 0.57658
0.77700 0.57659
0.77700 0.57660
0.77700 0.57661
0.77701 0.57662
0.77702 0.57663
0.77702 0.57664
0.77702 0.57665
0.77702 0.57666
0.77702 0.57667
0.77703 0.57668
0.77703 0.57669
0.77703 0.57670
0.77704 0.57671
0.77704 0.57672
0.77704 0.57673
0.77705 0.57674
0.77705 0.57675
0.77705 0.57676
0.77706 0.57677
0.77706 0.57678
0.77706 0.57679
0.77706 0.57680
0.77707 0.57681
0.77707 0.57682
0.77707 0.57683
0.77708 0.57684
0.77709 0.57685
0.77709 0.57686
0.77709 0.57687
0.77710 0.57688
0.77711 0.57689
0.77711 0.57690
0.77712 0.57691
0.77712 0.57692
0.77712 0.57693
0.77712 0.57694
0.77712 0.57695
0.77713 0.57696
0.77714 0.57697
0.77715 0.57698
0.77715 0.57699
0.77716 0.57700
0.77716 0.57701
0.77716 0.57702
0.77716 0.57703
0.77717 0.57704
0.77717 0.57705
0.77717 0.57706
0.77717 0.57707
0.77718 0.57708
0.77718 0.57709
0.77718 0.57710
0.77718 0.57711
0.77719 0.57712
0.77719 0.57713
0.77719 0.57714
0.77720 0.57715
0.77720 0.57716
0.77720 0.57717
0.77720 0.57718
0.77721 0.57719
0.77721 0.57720
0.77721 0.57721
0.77721 0.57722
0.77721 0.57723
0.77722 0.57724
0.77722 0.57725
0.77723 0.57726
0.77723 0.57727
0.77723 0.57728
0.77723 0.57729
0.77725 0.57730
0.77725 0.57731
0.77725 0.57732
0.77725 0.57733
0.77726 0.57734
0.77726 0.57735
0.77727 0.57736
0.77727 0.57737
0.77728 0.57738
0.77728 0.57739
0.77729 0.57740
0.77729 0.57741
0.77729 0.57742
0.77729 0.57743
0.77729 0.57744
0.77730 0.57745
0.77731 0.57746
0.77731 0.57747
0.77732 0.57748
0.77732 0.57749
0.77733 0.57750
0.77733 0.57751
0.77733 0.57752
0.77733 0.57753
0.77733 0.57754
0.77734 0.57755
0.77734 0.57756
0.77734 0.57757
0.77734 0.57758
0.77735 0.57759
0.77736 0.57760
0.77737 0.57761
0.77738 0.57762
0.77738 0.57763
0.77739 0.57764
0.77739 0.57765
0.77739 0.57766
0.77739 0.57767
0.77740 0.57768
0.77740 0.57769
0.77741 0.57770
0.77741 0.57771
0.77741 0.57772
0.77741 0.57773
0.77741 0.57774
0.77742 0.57775
0.77743 0.57776
0.77743 0.57777
0.77743 0.57778
0.77743 0.57779
0.77744 0.57780
0.77744 0.57781
0.77744 0.57782
0.77744 0.57783
0.77745 0.57784
0.77745 0.57785
0.77745 0.57786
0.77746 0.57787
0.77746 0.57788
0.77747 0.57789
0.77747 0.57790
0.77747 0.57791
0.77748 0.57792
0.77748 0.57793
0.77749 0.57794
0.77749 0.57795
0.77749 0.57796
0.77750 0.57797
0.77750 0.57798
0.77750 0.57799
0.77750 0.57800
0.77750 0.57801
0.77750 0.57802
0.77750 0.57803
0.77751 0.57804
0.77751 0.57805
0.77751 0.57806
0.77753 0.57807
0.77755 0.57808
0.77756 0.57809
0.77757 0.57810
0.77757 0.57811
0.77757 0.57812
0.77758 0.57813
0.77758 0.57814
0.77758 0.57815
0.77758 0.57816
0.77759 0.57817
0.77759 0.57818
0.77759 0.57819
0.77759 0.57820
0.77759 0.57821
0.77760 0.57822
0.77760 0.57823
0.77761 0.57824
0.77761 0.57825
0.77762 0.57826
0.77762 0.57827
0.77763 0.57828
0.77763 0.57829
0.77764 0.57830
0.77764 0.57831
0.77764 0.57832
0.77765 0.57833
0.77765 0.57834
0.77766 0.57835
0.77767 0.57836
0.77768 0.57837
0.77768 0.57838
0.77768 0.57839
0.77768 0.57840
0.77768 0.57841
0.77769 0.57842
0.77769 0.57843
0.77769 0.57844
0.77770 0.57845
0.77770 0.57846
0.77770 0.57847
0.77770 0.57848
0.77771 0.57849
0.77772 0.57850
0.77772 0.57851
0.77772 0.57852
0.77773 0.57853
0.77773 0.57854
0.77773 0.57855
0.77774 0.57856
0.77774 0.57857
0.77775 0.57858
0.77775 0.57859
0.77775 0.57860
0.77775 0.57861
0.77776 0.57862
0.77776 0.57863
0.77777 0.57864
0.77778 0.57865
0.77778 0.57866
0.77778 0.57867
0.77778 0.57868
0.77779 0.57869
0.77779 0.57870
0.77779 0.57871
0.77780 0.57872
0.77780 0.57873
0.77780 0.57874
0.77780 0.57875
0.77781 0.57876
0.77781 0.57877
0.77781 0.57878
0.77782 0.57879
0.77782 0.57880
0.77783 0.57881
0.77783 0.57882
0.77784 0.57883
0.77784 0.57884
0.77784 0.57885
0.77784 0.57886
0.77784 0.57887
0.77785 0.57888
0.77785 0.57889
0.77785 0.57890
0.77785 0.57891
0.77786 0.57892
0.77786 0.57893
0.77786 0.57894
0.77786 0.57895
0.77786 0.57896
0.77787 0.57897
0.77787 0.57898
0.77788 0.57899
0.77788 0.57900
0.77789 0.57901
0.77789 0.57902
0.77789 0.57903
0.77789 0.57904
0.77790 0.57905
0.77790 0.57906
0.77790 0.57907
0.77790 0.57908
0.77791 0.57909
0.77791 0.57910
0.77791 0.57911
0.77791 0.57912
0.77792 0.57913
0.77792 0.57914
0.77793 0.57915
0.77793 0.57916
0.77794 0.57917
0.77794 0.57918
0.77795 0.57919
0.77795 0.57920
0.77796 0.57921
0.77796 0.57922
0.77797 0.57923
0.77798 0.57924
0.77798 0.57925
0.77798 0.57926
0.77798 0.57927
0.77798 0.57928
0.77799 0.57929
0.77799 0.57930
0.77799 0.57931
0.77799 0.57932
0.77800 0.57933
0.77800 0.57934
0.77800 0.57935
0.77801 0.57936
0.77801 0.57937
0.77802 0.57938
0.77803 0.57939
0.77803 0.57940
0.77804 0.57941
0.77804 0.57942
0.77804 0.57943
0.77805 0.57944
0.77805 0.57945
0.77805 0.57946
0.77806 0.57947
0.77806 0.57948
0.77806 0.57949
0.77807 0.57950
0.77807 0.57951
0.77807 0.57952
0.77807 0.57953
0.77808 0.57954
0.77808 0.57955
0.77809 0.57956
0.77809 0.57957
0.77810 0.57958
0.77810 0.57959
0.77810 0.57960
0.77811 0.57961
0.77811 0.57962
0.77813 0.57963
0.77813 0.57964
0.77813 0.57965
0.77813 0.57966
0.77814 0.57967
0.77814 0.57968
0.77814 0.57969
0.77814 0.57970
0.77814 0.57971
0.77814 0.57972
0.77814 0.57973
0.77815 0.57974
0.77815 0.57975
0.77815 0.57976
0.77815 0.57977
0.77816 0.57978
0.77816 0.57979
0.77816 0.57980
0.77816 0.57981
0.77817 0.57982
0.77817 0.57983
0.77817 0.57984
0.77817 0.57985
0.77818 0.57986
0.77818 0.57987
0.77819 0.57988
0.77819 0.57989
0.77819 0.57990
0.77819 0.57991
0.77820 0.57992
0.77820 0.57993
0.77821 0.57994
0.77821 0.57995
0.77821 0.57996
0.77822 0.57997
0.77823 0.57998
0.77823 0.57999
0.77823 0.58000
0.77824 0.58001
0.77824 0.58002
0.77824 0.58003
0.77824 0.58004
0.77825 0.58005
0.77825 0.58006
0.77825 0.58007
0.77826 0.58008
0.77826 0.58009
0.77826 0.58010
0.77826 0.58011
0.77827 0.58012
0.77827 0.58013
0.77827 0.58014
0.77827 0.58015
0.77827 0.58016
0.77828 0.58017
0.77828 0.58018
0.77829 0.58019
0.77829 0.58020
0.77829 0.58021
0.77830 0.58022
0.77831 0.58023
0.77832 0.58024
0.77832 0.58025
0.77832 0.58026
0.77832 0.58027
0.77832 0.58028
0.77833 0.58029
0.77833 0.58030
0.77834 0.58031
0.77834 0.58032
0.77834 0.58033
0.77835 0.58034
0.77836 0.58035
0.77836 0.58036
0.77836 0.58037
0.77837 0.58038
0.77837 0.58039
0.77837 0.58040
0.77837 0.58041
0.77838 0.58042
0.77838 0.58043
0.77838 0.58044
0.77839 0.58045
0.77839 0.58046
0.77839 0.58047
0.77839 0.58048
0.77840 0.58049
0.77840 0.58050
0.77840 0.58051
0.77841 0.58052
0.77842 0.58053
0.77842 0.58054
0.77842 0.58055
0.77844 0.58056
0.77844 0.58057
0.77844 0.58058
0.77845 0.58059
0.77845 0.58060
0.77845 0.58061
0.77845 0.58062
0.77845 0.58063
0.77845 0.58064
0.77846 0.58065
0.77846 0.58066
0.77846 0.58067
0.77847 0.58068
0.77847 0.58069
0.77847 0.58070
0.77848 0.58071
0.77848 0.58072
0.77848 0.58073
0.77848 0.58074
0.77849 0.58075
0.77849 0.58076
0.77849 0.58077
0.77850 0.58078
0.77850 0.58079
0.77851 0.58080
0.77851 0.58081
0.77851 0.58082
0.77851 0.58083
0.77852 0.58084
0.77852 0.58085
0.77852 0.58086
0.77852 0.58087
0.77853 0.58088
0.77854 0.58089
0.77854 0.58090
0.77855 0.58091
0.77855 0.58092
0.77856 0.58093
0.77856 0.58094
0.77856 0.58095
0.77856 0.58096
0.77857 0.58097
0.77857 0.58098
0.77857 0.58099
0.77857 0.58100
0.77857 0.58101
0.77857 0.58102
0.77858 0.58103
0.77858 0.58104
0.77859 0.58105
0.77859 0.58106
0.77859 0.58107
0.77859 0.58108
0.77860 0.58109
0.77860 0.58110
0.77860 0.58111
0.77860 0.58112
0.77861 0.58113
0.77861 0.58114
0.77861 0.58115
0.77862 0.58116
0.77863 0.58117
0.77863 0.58118
0.77863 0.58119
0.77864 0.58120
0.77864 0.58121
0.77864 0.58122
0.77864 0.58123
0.77864 0.58124
0.77864 0.58125
0.77865 0.58126
0.77865 0.58127
0.77865 0.58128
0.77865 0.58129
0.77866 0.58130
0.77866 0.58131
0.77866 0.58132
0.77868 0.58133
0.77869 0.58134
0.77869 0.58135
0.77870 0.58136
0.77870 0.58137
0.77870 0.58138
0.77870 0.58139
0.77871 0.58140
0.77871 0.58141
0.77873 0.58142
0.77873 0.58143
0.77874 0.58144
0.77874 0.58145
0.77874 0.58146
0.77875 0.58147
0.77876 0.58148
0.77876 0.58149
0.77876 0.58150
0.77876 0.58151
0.77877 0.58152
0.77877 0.58153
0.77877 0.58154
0.77877 0.58155
0.77877 0.58156
0.77878 0.58157
0.77878 0.58158
0.77878 0.58159
0.77878 0.58160
0.77879 0.58161
0.77880 0.58162
0.77880 0.58163
0.77881 0.58164
0.77881 0.58165
0.77882 0.58166
0.77883 0.58167
0.77883 0.58168
0.77884 0.58169
0.77884 0.58170
0.77886 0.58171
0.77886 0.58172
0.77886 0.58173
0.77887 0.58174
0.77887 0.58175
0.77887 0.58176
0.77888 0.58177
0.77888 0.58178
0.77888 0.58179
0.77889 0.58180
0.77889 0.58181
0.77889 0.58182
0.77890 0.58183
0.77890 0.58184
0.77890 0.58185
0.77890 0.58186
0.77890 0.58187
0.77890 0.58188
0.77891 0.58189
0.77891 0.58190
0.77891 0.58191
0.77891 0.58192
0.77892 0.58193
0.77892 0.58194
0.77892 0.58195
0.77893 0.58196
0.77893 0.58197
0.77893 0.58198
0.77893 0.58199
0.77893 0.58200
0.77893 0.58201
0.77893 0.58202
0.77893 0.58203
0.77893 0.58204
0.77894 0.58205
0.77894 0.58206
0.77894 0.58207
0.77894 0.58208
0.77895 0.58209
0.77895 0.58210
0.77895 0.58211
0.77895 0.58212
0.77895 0.58213
0.77896 0.58214
0.77897 0.58215
0.77897 0.58216
0.77897 0.58217
0.77898 0.58218
0.77898 0.58219
0.77899 0.58220
0.77899 0.58221
0.77900 0.58222
0.77900 0.58223
0.77900 0.58224
0.77900 0.58225
0.77900 0.58226
0.77901 0.58227
0.77903 0.58228
0.77903 0.58229
0.77903 0.58230
0.77903 0.58231
0.77904 0.58232
0.77904 0.58233
0.77904 0.58234
0.77905 0.58235
0.77905 0.58236
0.77905 0.58237
0.77905 0.58238
0.77905 0.58239
0.77905 0.58240
0.77906 0.58241
0.77906 0.58242
0.77906 0.58243
0.77906 0.58244
0.77906 0.58245
0.77907 0.58246
0.77907 0.58247
0.77907 0.58248
0.77908 0.58249
0.77909 0.58250
0.77909 0.58251
0.77909 0.58252
0.77909 0.58253
0.77909 0.58254
0.77909 0.58255
0.77909 0.58256
0.77909 0.58257
0.77910 0.58258
0.77910 0.58259
0.77911 0.58260
0.77911 0.58261
0.77912 0.58262
0.77912 0.58263
0.77912 0.58264
0.77912 0.58265
0.77913 0.58266
0.77914 0.58267
0.77914 0.58268
0.77914 0.58269
0.77915 0.58270
0.77915 0.58271
0.77915 0.58272
0.77915 0.58273
0.77916 0.58274
0.77918 0.58275
0.77918 0.58276
0.77919 0.58277
0.77920 0.58278
0.77920 0.58279
0.77920 0.58280
0.77920 0.58281
0.77921 0.58282
0.77921 0.58283
0.77921 0.58284
0.77922 0.58285
0.77922 0.58286
0.77923 0.58287
0.77923 0.58288
0.77924 0.58289
0.77924 0.58290
0.77925 0.58291
0.77925 0.58292
0.77925 0.58293
0.77925 0.58294
0.77926 0.58295
0.77926 0.58296
0.77926 0.58297
0.77926 0.58298
0.77927 0.58299
0.77927 0.58300
0.77927 0.58301
0.77927 0.58302
0.77928 0.58303
0.77928 0.58304
0.77929 0.58305
0.77929 0.58306
0.77929 0.58307
0.77929 0.58308
0.77930 0.58309
0.77930 0.58310
0.77930 0.58311
0.77931 0.58312
0.77931 0.58313
0.77932 0.58314
0.77932 0.58315
0.77932 0.58316
0.77932 0.58317
0.77933 0.58318
0.77933 0.58319
0.77933 0.58320
0.77933 0.58321
0.77933 0.58322
0.77934 0.58323
0.77934 0.58324
0.77934 0.58325
0.77934 0.58326
0.77934 0.58327
0.77935 0.58328
0.77935 0.58329
0.77935 0.58330
0.77935 0.58331
0.77935 0.58332
0.77936 0.58333
0.77936 0.58334
0.77937 0.58335
0.77937 0.58336
0.77938 0.58337
0.77938 0.58338
0.77939 0.58339
0.77939 0.58340
0.77939 0.58341
0.77940 0.58342
0.77940 0.58343
0.77940 0.58344
0.77940 0.58345
0.77941 0.58346
0.77941 0.58347
0.77941 0.58348
0.77941 0.58349
0.77941 0.58350
0.77941 0.58351
0.77942 0.58352
0.77942 0.58353
0.77942 0.58354
0.77943 0.58355
0.77943 0.58356
0.77944 0.58357
0.77944 0.58358
0.77944 0.58359
0.77945 0.58360
0.77945 0.58361
0.77946 0.58362
0.77946 0.58363
0.77947 0.58364
0.77947 0.58365
0.77947 0.58366
0.77947 0.58367
0.77948 0.58368
0.77948 0.58369
0.77949 0.58370
0.77949 0.58371
0.77949 0.58372
0.77949 0.58373
0.77950 0.58374
0.77950 0.58375
0.77950 0.58376
0.77950 0.58377
0.77950 0.58378
0.77950 0.58379
0.77951 0.58380
0.77951 0.58381
0.77951 0.58382
0.77951 0.58383
0.77951 0.58384
0.77952 0.58385
0.77952 0.58386
0.77952 0.58387
0.77953 0.58388
0.77953 0.58389
0.77954 0.58390
0.77954 0.58391
0.77954 0.58392
0.77955 0.58393
0.77955 0.58394
0.77955 0.58395
0.77955 0.58396
0.77955 0.58397
0.77955 0.58398
0.77956 0.58399
0.77956 0.58400
0.77956 0.58401
0.77956 0.58402
0.77957 0.58403
0.77957 0.58404
0.77957 0.58405
0.77958 0.58406
0.77958 0.58407
0.77958 0.58408
0.77958 0.58409
0.77959 0.58410
0.77959 0.58411
0.77960 0.58412
0.77960 0.58413
0.77961 0.58414
0.77962 0.58415
0.77962 0.58416
0.77962 0.58417
0.77963 0.58418
0.77964 0.58419
0.77965 0.58420
0.77965 0.58421
0.77966 0.58422
0.77967 0.58423
0.77969 0.58424
0.77969 0.58425
0.77970 0.58426
0.77970 0.58427
0.77971 0.58428
0.77971 0.58429
0.77972 0.58430
0.77972 0.58431
0.77972 0.58432
0.77973 0.58433
0.77973 0.58434
0.77973 0.58435
0.77973 0.58436
0.77973 0.58437
0.77973 0.58438
0.77974 0.58439
0.77975 0.58440
0.77975 0.58441
0.77976 0.58442
0.77976 0.58443
0.77976 0.58444
0.77976 0.58445
0.77977 0.58446
0.77977 0.58447
0.77977 0.58448
0.77977 0.58449
0.77978 0.58450
0.77979 0.58451
0.77979 0.58452
0.77980 0.58453
0.77980 0.58454
0.77980 0.58455
0.77981 0.58456
0.77981 0.58457
0.77981 0.58458
0.77982 0.58459
0.77982 0.58460
0.77982 0.58461
0.77982 0.58462
0.77982 0.58463
0.77983 0.58464
0.77983 0.58465
0.77983 0.58466
0.77984 0.58467
0.77984 0.58468
0.77984 0.58469
0.77984 0.58470
0.77984 0.58471
0.77984 0.58472
0.77984 0.58473
0.77985 0.58474
0.77985 0.58475
0.77986 0.58476
0.77986 0.58477
0.77986 0.58478
0.77986 0.58479
0.77987 0.58480
0.77987 0.58481
0.77987 0.58482
0.77987 0.58483
0.77987 0.58484
0.77988 0.58485
0.77988 0.58486
0.77988 0.58487
0.77989 0.58488
0.77989 0.58489
0.77989 0.58490
0.77989 0.58491
0.77990 0.58492
0.77990 0.58493
0.77992 0.58494
0.77992 0.58495
0.77992 0.58496
0.77992 0.58497
0.77993 0.58498
0.77993 0.58499
0.77993 0.58500
0.77993 0.58501
0.77994 0.58502
0.77994 0.58503
0.77994 0.58504
0.77994 0.58505
0.77995 0.58506
0.77995 0.58507
0.77996 0.58508
0.77996 0.58509
0.77997 0.58510
0.77998 0.58511
0.77998 0.58512
0.77998 0.58513
0.77999 0.58514
0.77999 0.58515
0.77999 0.58516
0.78001 0.58517
0.78001 0.58518
0.78001 0.58519
0.78002 0.58520
0.78002 0.58521
0.78003 0.58522
0.78003 0.58523
0.78003 0.58524
0.78003 0.58525
0.78003 0.58526
0.78003 0.58527
0.78004 0.58528
0.78004 0.58529
0.78004 0.58530
0.78004 0.58531
0.78004 0.58532
0.78005 0.58533
0.78005 0.58534
0.78005 0.58535
0.78005 0.58536
0.78005 0.58537
0.78006 0.58538
0.78007 0.58539
0.78007 0.58540
0.78007 0.58541
0.78007 0.58542
0.78008 0.58543
0.78008 0.58544
0.78008 0.58545
0.78009 0.58546
0.78009 0.58547
0.78009 0.58548
0.78009 0.58549
0.78009 0.58550
0.78010 0.58551
0.78010 0.58552
0.78010 0.58553
0.78011 0.58554
0.78011 0.58555
0.78012 0.58556
0.78012 0.58557
0.78012 0.58558
0.78013 0.58559
0.78013 0.58560
0.78014 0.58561
0.78015 0.58562
0.78016 0.58563
0.78016 0.58564
0.78016 0.58565
0.78016 0.58566
0.78017 0.58567
0.78017 0.58568
0.78017 0.58569
0.78018 0.58570
0.78018 0.58571
0.78019 0.58572
0.78019 0.58573
0.78019 0.58574
0.78019 0.58575
0.78020 0.58576
0.78020 0.58577
0.78021 0.58578
0.78022 0.58579
0.78022 0.58580
0.78022 0.58581
0.78022 0.58582
0.78022 0.58583
0.78023 0.58584
0.78023 0.58585
0.78023 0.58586
0.78024 0.58587
0.78024 0.58588
0.78024 0.58589
0.78025 0.58590
0.78027 0.58591
0.78027 0.58592
0.78027 0.58593
0.78028 0.58594
0.78028 0.58595
0.78028 0.58596
0.78029 0.58597
0.78030 0.58598
0.78030 0.58599
0.78030 0.58600
0.78030 0.58601
0.78031 0.58602
0.78031 0.58603
0.78031 0.58604
0.78031 0.58605
0.78032 0.58606
0.78032 0.58607
0.78032 0.58608
0.78033 0.58609
0.78033 0.58610
0.78033 0.58611
0.78033 0.58612
0.78033 0.58613
0.78034 0.58614
0.78034 0.58615
0.78034 0.58616
0.78036 0.58617
0.78036 0.58618
0.78036 0.58619
0.78036 0.58620
0.78037 0.58621
0.78037 0.58622
0.78037 0.58623
0.78037 0.58624
0.78037 0.58625
0.78037 0.58626
0.78038 0.58627
0.78038 0.58628
0.78038 0.58629
0.78038 0.58630
0.78039 0.58631
0.78039 0.58632
0.78039 0.58633
0.78039 0.58634
0.78039 0.58635
0.78040 0.58636
0.78040 0.58637
0.78040 0.58638
0.78041 0.58639
0.78042 0.58640
0.78043 0.58641
0.78044 0.58642
0.78044 0.58643
0.78045 0.58644
0.78045 0.58645
0.78045 0.58646
0.78045 0.58647
0.78046 0.58648
0.78046 0.58649
0.78046 0.58650
0.78046 0.58651
0.78047 0.58652
0.78047 0.58653
0.78048 0.58654
0.78048 0.58655
0.78048 0.58656
0.78049 0.58657
0.78050 0.58658
0.78050 0.58659
0.78050 0.58660
0.78050 0.58661
0.78050 0.58662
0.78050 0.58663
0.78051 0.58664
0.78052 0.58665
0.78052 0.58666
0.78052 0.58667
0.78053 0.58668
0.78053 0.58669
0.78054 0.58670
0.78054 0.58671
0.78054 0.58672
0.78054 0.58673
0.78054 0.58674
0.78056 0.58675
0.78056 0.58676
0.78056 0.58677
0.78056 0.58678
0.78057 0.58679
0.78057 0.58680
0.78057 0.58681
0.78058 0.58682
0.78058 0.58683
0.78058 0.58684
0.78058 0.58685
0.78059 0.58686
0.78059 0.58687
0.78060 0.58688
0.78061 0.58689
0.78062 0.58690
0.78062 0.58691
0.78062 0.58692
0.78062 0.58693
0.78062 0.58694
0.78064 0.58695
0.78064 0.58696
0.78065 0.58697
0.78065 0.58698
0.78066 0.58699
0.78066 0.58700
0.78066 0.58701
0.78067 0.58702
0.78068 0.58703
0.78068 0.58704
0.78068 0.58705
0.78068 0.58706
0.78068 0.58707
0.78069 0.58708
0.78070 0.58709
0.78070 0.58710
0.78070 0.58711
0.78070 0.58712
0.78070 0.58713
0.78071 0.58714
0.78071 0.58715
0.78071 0.58716
0.78071 0.58717
0.78071 0.58718
0.78072 0.58719
0.78072 0.58720
0.78072 0.58721
0.78072 0.58722
0.78072 0.58723
0.78073 0.58724
0.78074 0.58725
0.78075 0.58726
0.78075 0.58727
0.78076 0.58728
0.78076 0.58729
0.78077 0.58730
0.78077 0.58731
0.78077 0.58732
0.78078 0.58733
0.78078 0.58734
0.78078 0.58735
0.78079 0.58736
0.78079 0.58737
0.78080 0.58738
0.78080 0.58739
0.78080 0.58740
0.78081 0.58741
0.78081 0.58742
0.78081 0.58743
0.78081 0.58744
0.78081 0.58745
0.78081 0.58746
0.78081 0.58747
0.78082 0.58748
0.78082 0.58749
0.78082 0.58750
0.78082 0.58751
0.78083 0.58752
0.78083 0.58753
0.78084 0.58754
0.78084 0.58755
0.78084 0.58756
0.78084 0.58757
0.78084 0.58758
0.78084 0.58759
0.78084 0.58760
0.78085 0.58761
0.78085 0.58762
0.78085 0.58763
0.78086 0.58764
0.78086 0.58765
0.78086 0.58766
0.78086 0.58767
0.78086 0.58768
0.78087 0.58769
0.78087 0.58770
0.78087 0.58771
0.78087 0.58772
0.78087 0.58773
0.78087 0.58774
0.78088 0.58775
0.78088 0.58776
0.78089 0.58777
0.78089 0.58778
0.78090 0.58779
0.78090 0.58780
0.78091 0.58781
0.78091 0.58782
0.78091 0.58783
0.78091 0.58784
0.78091 0.58785
0.78091 0.58786
0.78091 0.58787
0.78092 0.58788
0.78092 0.58789
0.78093 0.58790
0.78093 0.58791
0.78093 0.58792
0.78093 0.58793
0.78094 0.58794
0.78094 0.58795
0.78094 0.58796
0.78095 0.58797
0.78096 0.58798
0.78096 0.58799
0.78096 0.58800
0.78096 0.58801
0.78097 0.58802
0.78097 0.58803
0.78097 0.58804
0.78098 0.58805
0.78098 0.58806
0.78099 0.58807
0.78099 0.58808
0.78099 0.58809
0.78101 0.58810
0.78101 0.58811
0.78101 0.58812
0.78101 0.58813
0.78102 0.58814
0.78103 0.58815
0.78103 0.58816
0.78103 0.58817
0.78103 0.58818
0.78104 0.58819
0.78104 0.58820
0.78104 0.58821
0.78104 0.58822
0.78105 0.58823
0.78105 0.58824
0.78106 0.58825
0.78106 0.58826
0.78106 0.58827
0.78107 0.58828
0.78107 0.58829
0.78107 0.58830
0.78108 0.58831
0.78108 0.58832
0.78108 0.58833
0.78109 0.58834
0.78109 0.58835
0.78109 0.58836
0.78109 0.58837
0.78109 0.58838
0.78110 0.58839
0.78110 0.58840
0.78110 0.58841
0.78112 0.58842
0.78113 0.58843
0.78113 0.58844
0.78113 0.58845
0.78113 0.58846
0.78113 0.58847
0.78113 0.58848
0.78113 0.58849
0.78114 0.58850
0.78114 0.58851
0.78114 0.58852
0.78114 0.58853
0.78114 0.58854
0.78115 0.58855
0.78115 0.58856
0.78115 0.58857
0.78115 0.58858
0.78116 0.58859
0.78116 0.58860
0.78117 0.58861
0.78117 0.58862
0.78117 0.58863
0.78118 0.58864
0.78118 0.58865
0.78118 0.58866
0.78118 0.58867
0.78118 0.58868
0.78119 0.58869
0.78119 0.58870
0.78120 0.58871
0.78120 0.58872
0.78121 0.58873
0.78121 0.58874
0.78121 0.58875
0.78121 0.58876
0.78122 0.58877
0.78122 0.58878
0.78122 0.58879
0.78122 0.58880
0.78123 0.58881
0.78123 0.58882
0.78123 0.58883
0.78123 0.58884
0.78124 0.58885
0.78124 0.58886
0.78124 0.58887
0.78124 0.58888
0.78125 0.58889
0.78125 0.58890
0.78127 0.58891
0.78127 0.58892
0.78127 0.58893
0.78127 0.58894
0.78127 0.58895
0.78129 0.58896
0.78129 0.58897
0.78129 0.58898
0.78130 0.58899
0.78131 0.58900
0.78131 0.58901
0.78131 0.58902
0.78132 0.58903
0.78132 0.58904
0.78132 0.58905
0.78132 0.58906
0.78133 0.58907
0.78134 0.58908
0.78135 0.58909
0.78135 0.58910
0.78135 0.58911
0.78135 0.58912
0.78136 0.58913
0.78136 0.58914
0.78137 0.58915
0.78137 0.58916
0.78137 0.58917
0.78137 0.58918
0.78138 0.58919
0.78138 0.58920
0.78138 0.58921
0.78138 0.58922
0.78139 0.58923
0.78139 0.58924
0.78139 0.58925
0.78140 0.58926
0.78140 0.58927
0.78140 0.58928
0.78140 0.58929
0.78141 0.58930
0.78141 0.58931
0.78141 0.58932
0.78141 0.58933
0.78143 0.58934
0.78143 0.58935
0.78143 0.58936
0.78145 0.58937
0.78145 0.58938
0.78145 0.58939
0.78146 0.58940
0.78146 0.58941
0.78147 0.58942
0.78148 0.58943
0.78148 0.58944
0.78149 0.58945
0.78149 0.58946
0.78149 0.58947
0.78149 0.58948
0.78149 0.58949
0.78150 0.58950
0.78150 0.58951
0.78150 0.58952
0.78151 0.58953
0.78152 0.58954
0.78152 0.58955
0.78153 0.58956
0.78153 0.58957
0.78153 0.58958
0.78153 0.58959
0.78153 0.58960
0.78154 0.58961
0.78155 0.58962
0.78156 0.58963
0.78156 0.58964
0.78157 0.58965
0.78157 0.58966
0.78157 0.58967
0.78157 0.58968
0.78158 0.58969
0.78158 0.58970
0.78159 0.58971
0.78159 0.58972
0.78159 0.58973
0.78160 0.58974
0.78160 0.58975
0.78160 0.58976
0.78160 0.58977
0.78160 0.58978
0.78160 0.58979
0.78160 0.58980
0.78160 0.58981
0.78161 0.58982
0.78162 0.58983
0.78162 0.58984
0.78163 0.58985
0.78163 0.58986
0.78163 0.58987
0.78164 0.58988
0.78164 0.58989
0.78165 0.58990
0.78165 0.58991
0.78166 0.58992
0.78166 0.58993
0.78166 0.58994
0.78166 0.58995
0.78168 0.58996
0.78168 0.58997
0.78168 0.58998
0.78168 0.58999
0.78169 0.59000
0.78169 0.59001
0.78169 0.59002
0.78169 0.59003
0.78170 0.59004
0.78170 0.59005
0.78170 0.59006
0.78170 0.59007
0.78171 0.59008
0.78171 0.59009
0.78171 0.59010
0.78171 0.59011
0.78171 0.59012
0.78172 0.59013
0.78172 0.59014
0.78172 0.59015
0.78172 0.59016
0.78173 0.59017
0.78173 0.59018
0.78173 0.59019
0.78173 0.59020
0.78174 0.59021
0.78174 0.59022
0.78174 0.59023
0.78175 0.59024
0.78175 0.59025
0.78175 0.59026
0.78176 0.59027
0.78177 0.59028
0.78177 0.59029
0.78177 0.59030
0.78177 0.59031
0.78178 0.59032
0.78178 0.59033
0.78179 0.59034
0.78179 0.59035
0.78180 0.59036
0.78180 0.59037
0.78180 0.59038
0.78181 0.59039
0.78181 0.59040
0.78181 0.59041
0.78181 0.59042
0.78181 0.59043
0.78181 0.59044
0.78182 0.59045
0.78182 0.59046
0.78182 0.59047
0.78182 0.59048
0.78182 0.59049
0.78182 0.59050
0.78183 0.59051
0.78184 0.59052
0.78185 0.59053
0.78185 0.59054
0.78185 0.59055
0.78185 0.59056
0.78186 0.59057
0.78186 0.59058
0.78186 0.59059
0.78187 0.59060
0.78188 0.59061
0.78189 0.59062
0.78189 0.59063
0.78190 0.59064
0.78191 0.59065
0.78191 0.59066
0.78192 0.59067
0.78192 0.59068
0.78193 0.59069
0.78193 0.59070
0.78193 0.59071
0.78194 0.59072
0.78195 0.59073
0.78195 0.59074
0.78195 0.59075
0.78196 0.59076
0.78197 0.59077
0.78197 0.59078
0.78197 0.59079
0.78198 0.59080
0.78198 0.59081
0.78198 0.59082
0.78198 0.59083
0.78199 0.59084
0.78199 0.59085
0.78199 0.59086
0.78199 0.59087
0.78199 0.59088
0.78200 0.59089
0.78200 0.59090
0.78201 0.59091
0.78201 0.59092
0.78201 0.59093
0.78201 0.59094
0.78202 0.59095
0.78202 0.59096
0.78202 0.59097
0.78202 0.59098
0.78203 0.59099
0.78203 0.59100
0.78203 0.59101
0.78204 0.59102
0.78204 0.59103
0.78204 0.59104
0.78204 0.59105
0.78204 0.59106
0.78205 0.59107
0.78205 0.59108
0.78205 0.59109
0.78205 0.59110
0.78205 0.59111
0.78206 0.59112
0.78206 0.59113
0.78207 0.59114
0.78207 0.59115
0.78208 0.59116
0.78208 0.59117
0.78208 0.59118
0.78209 0.59119
0.78210 0.59120
0.78210 0.59121
0.78210 0.59122
0.78210 0.59123
0.78210 0.59124
0.78210 0.59125
0.78211 0.59126
0.78211 0.59127
0.78212 0.59128
0.78212 0.59129
0.78213 0.59130
0.78213 0.59131
0.78214 0.59132
0.78214 0.59133
0.78215 0.59134
0.78215 0.59135
0.78215 0.59136
0.78216 0.59137
0.78216 0.59138
0.78217 0.59139
0.78217 0.59140
0.78217 0.59141
0.78218 0.59142
0.78218 0.59143
0.78219 0.59144
0.78220 0.59145
0.78220 0.59146
0.78220 0.59147
0.78221 0.59148
0.78221 0.59149
0.78221 0.59150
0.78222 0.59151
0.78222 0.59152
0.78223 0.59153
0.78223 0.59154
0.78223 0.59155
0.78224 0.59156
0.78225 0.59157
0.78226 0.59158
0.78226 0.59159
0.78227 0.59160
0.78228 0.59161
0.78229 0.59162
0.78229 0.59163
0.78230 0.59164
0.78230 0.59165
0.78230 0.59166
0.78231 0.59167
0.78231 0.59168
0.78231 0.59169
0.78232 0.59170
0.78232 0.59171
0.78233 0.59172
0.78233 0.59173
0.78233 0.59174
0.78233 0.59175
0.78233 0.59176
0.78234 0.59177
0.78234 0.59178
0.78234 0.59179
0.78234 0.59180
0.78235 0.59181
0.78235 0.59182
0.78235 0.59183
0.78236 0.59184
0.78236 0.59185
0.78236 0.59186
0.78238 0.59187
0.78238 0.59188
0.78239 0.59189
0.78239 0.59190
0.78239 0.59191
0.78239 0.59192
0.78240 0.59193
0.78240 0.59194
0.78240 0.59195
0.78240 0.59196
0.78241 0.59197
0.78242 0.59198
0.78242 0.59199
0.78243 0.59200
0.78243 0.59201
0.78244 0.59202
0.78244 0.59203
0.78246 0.59204
0.78246 0.59205
0.78247 0.59206
0.78247 0.59207
0.78248 0.59208
0.78248 0.59209
0.78248 0.59210
0.78248 0.59211
0.78249 0.59212
0.78249 0.59213
0.78249 0.59214
0.78250 0.59215
0.78250 0.59216
0.78250 0.59217
0.78250 0.59218
0.78251 0.59219
0.78251 0.59220
0.78252 0.59221
0.78252 0.59222
0.78253 0.59223
0.78253 0.59224
0.78254 0.59225
0.78254 0.59226
0.78254 0.59227
0.78255 0.59228
0.78255 0.59229
0.78255 0.59230
0.78255 0.59231
0.78255 0.59232
0.78256 0.59233
0.78256 0.59234
0.78256 0.59235
0.78256 0.59236
0.78258 0.59237
0.78259 0.59238
0.78259 0.59239
0.78260 0.59240
0.78261 0.59241
0.78261 0.59242
0.78261 0.59243
0.78261 0.59244
0.78261 0.59245
0.78261 0.59246
0.78263 0.59247
0.78264 0.59248
0.78264 0.59249
0.78264 0.59250
0.78265 0.59251
0.78265 0.59252
0.78265 0.59253
0.78265 0.59254
0.78266 0.59255
0.78266 0.59256
0.78267 0.59257
0.78267 0.59258
0.78267 0.59259
0.78267 0.59260
0.78268 0.59261
0.78268 0.59262
0.78268 0.59263
0.78268 0.59264
0.78268 0.59265
0.78268 0.59266
0.78268 0.59267
0.78269 0.59268
0.78269 0.59269
0.78269 0.59270
0.78270 0.59271
0.78270 0.59272
0.78271 0.59273
0.78271 0.59274
0.78271 0.59275
0.78272 0.59276
0.78272 0.59277
0.78272 0.59278
0.78273 0.59279
0.78273 0.59280
0.78273 0.59281
0.78273 0.59282
0.78273 0.59283
0.78274 0.59284
0.78275 0.59285
0.78275 0.59286
0.78275 0.59287
0.78275 0.59288
0.78276 0.59289
0.78277 0.59290
0.78277 0.59291
0.78277 0.59292
0.78277 0.59293
0.78278 0.59294
0.78278 0.59295
0.78279 0.59296
0.78279 0.59297
0.78279 0.59298
0.78279 0.59299
0.78279 0.59300
0.78279 0.59301
0.78280 0.59302
0.78280 0.59303
0.78281 0.59304
0.78281 0.59305
0.78281 0.59306
0.78281 0.59307
0.78281 0.59308
0.78282 0.59309
0.78282 0.59310
0.78282 0.59311
0.78282 0.59312
0.78283 0.59313
0.78284 0.59314
0.78286 0.59315
0.78287 0.59316
0.78287 0.59317
0.78288 0.59318
0.78288 0.59319
0.78288 0.59320
0.78289 0.59321
0.78289 0.59322
0.78289 0.59323
0.78289 0.59324
0.78290 0.59325
0.78290 0.59326
0.78291 0.59327
0.78291 0.59328
0.78292 0.59329
0.78292 0.59330
0.78292 0.59331
0.78293 0.59332
0.78293 0.59333
0.78294 0.59334
0.78294 0.59335
0.78294 0.59336
0.78294 0.59337
0.78295 0.59338
0.78295 0.59339
0.78296 0.59340
0.78296 0.59341
0.78297 0.59342
0.78297 0.59343
0.78297 0.59344
0.78298 0.59345
0.78298 0.59346
0.78299 0.59347
0.78299 0.59348
0.78300 0.59349
0.78300 0.59350
0.78300 0.59351
0.78300 0.59352
0.78301 0.59353
0.78301 0.59354
0.78301 0.59355
0.78301 0.59356
0.78301 0.59357
0.78302 0.59358
0.78302 0.59359
0.78302 0.59360
0.78304 0.59361
0.78304 0.59362
0.78304 0.59363
0.78304 0.59364
0.78304 0.59365
0.78305 0.59366
0.78306 0.59367
0.78307 0.59368
0.78307 0.59369
0.78307 0.59370
0.78307 0.59371
0.78308 0.59372
0.78308 0.59373
0.78308 0.59374
0.78308 0.59375
0.78309 0.59376
0.78309 0.59377
0.78309 0.59378
0.78310 0.59379
0.78310 0.59380
0.78310 0.59381
0.78311 0.59382
0.78311 0.59383
0.78312 0.59384
0.78313 0.59385
0.78313 0.59386
0.78314 0.59387
0.78314 0.59388
0.78314 0.59389
0.78314 0.59390
0.78314 0.59391
0.78315 0.59392
0.78315 0.59393
0.78315 0.59394
0.78316 0.59395
0.78317 0.59396
0.78317 0.59397
0.78317 0.59398
0.78319 0.59399
0.78319 0.59400
0.78320 0.59401
0.78321 0.59402
0.78322 0.59403
0.78322 0.59404
0.78323 0.59405
0.78323 0.59406
0.78323 0.59407
0.78323 0.59408
0.78323 0.59409
0.78324 0.59410
0.78324 0.59411
0.78324 0.59412
0.78324 0.59413
0.78325 0.59414
0.78326 0.59415
0.78326 0.59416
0.78327 0.59417
0.78328 0.59418
0.78329 0.59419
0.78329 0.59420
0.78329 0.59421
0.78329 0.59422
0.78329 0.59423
0.78329 0.59424
0.78329 0.59425
0.78330 0.59426
0.78331 0.59427
0.78331 0.59428
0.78331 0.59429
0.78332 0.59430
0.78332 0.59431
0.78333 0.59432
0.78333 0.59433
0.78333 0.59434
0.78334 0.59435
0.78335 0.59436
0.78335 0.59437
0.78335 0.59438
0.78335 0.59439
0.78335 0.59440
0.78336 0.59441
0.78336 0.59442
0.78336 0.59443
0.78337 0.59444
0.78337 0.59445
0.78337 0.59446
0.78338 0.59447
0.78338 0.59448
0.78339 0.59449
0.78339 0.59450
0.78339 0.59451
0.78339 0.59452
0.78339 0.59453
0.78340 0.59454
0.78341 0.59455
0.78341 0.59456
0.78341 0.59457
0.78342 0.59458
0.78342 0.59459
0.78342 0.59460
0.78343 0.59461
0.78343 0.59462
0.78343 0.59463
0.78344 0.59464
0.78344 0.59465
0.78344 0.59466
0.78345 0.59467
0.78345 0.59468
0.78345 0.59469
0.78345 0.59470
0.78346 0.59471
0.78346 0.59472
0.78347 0.59473
0.78347 0.59474
0.78347 0.59475
0.78348 0.59476
0.78348 0.59477
0.78348 0.59478
0.78349 0.59479
0.78349 0.59480
0.78349 0.59481
0.78350 0.59482
0.78351 0.59483
0.78351 0.59484
0.78352 0.59485
0.78352 0.59486
0.78352 0.59487
0.78352 0.59488
0.78353 0.59489
0.78353 0.59490
0.78353 0.59491
0.78353 0.59492
0.78353 0.59493
0.78353 0.59494
0.78354 0.59495
0.78354 0.59496
0.78355 0.59497
0.78355 0.59498
0.78355 0.59499
0.78355 0.59500
0.78355 0.59501
0.78356 0.59502
0.78356 0.59503
0.78356 0.59504
0.78357 0.59505
0.78357 0.59506
0.78357 0.59507
0.78357 0.59508
0.78357 0.59509
0.78357 0.59510
0.78358 0.59511
0.78358 0.59512
0.78359 0.59513
0.78359 0.59514
0.78359 0.59515
0.78360 0.59516
0.78361 0.59517
0.78361 0.59518
0.78361 0.59519
0.78361 0.59520
0.78362 0.59521
0.78362 0.59522
0.78362 0.59523
0.78363 0.59524
0.78363 0.59525
0.78364 0.59526
0.78364 0.59527
0.78364 0.59528
0.78365 0.59529
0.78365 0.59530
0.78366 0.59531
0.78366 0.59532
0.78366 0.59533
0.78366 0.59534
0.78367 0.59535
0.78367 0.59536
0.78367 0.59537
0.78368 0.59538
0.78368 0.59539
0.78369 0.59540
0.78369 0.59541
0.78370 0.59542
0.78370 0.59543
0.78371 0.59544
0.78371 0.59545
0.78371 0.59546
0.78371 0.59547
0.78372 0.59548
0.78372 0.59549
0.78372 0.59550
0.78373 0.59551
0.78374 0.59552
0.78374 0.59553
0.78374 0.59554
0.78374 0.59555
0.78375 0.59556
0.78375 0.59557
0.78375 0.59558
0.78376 0.59559
0.78376 0.59560
0.78377 0.59561
0.78378 0.59562
0.78380 0.59563
0.78380 0.59564
0.78381 0.59565
0.78381 0.59566
0.78382 0.59567
0.78382 0.59568
0.78383 0.59569
0.78383 0.59570
0.78383 0.59571
0.78385 0.59572
0.78385 0.59573
0.78386 0.59574
0.78386 0.59575
0.78386 0.59576
0.78386 0.59577
0.78386 0.59578
0.78387 0.59579
0.78387 0.59580
0.78388 0.59581
0.78388 0.59582
0.78390 0.59583
0.78390 0.59584
0.78391 0.59585
0.78391 0.59586
0.78391 0.59587
0.78391 0.59588
0.78392 0.59589
0.78393 0.59590
0.78393 0.59591
0.78393 0.59592
0.78393 0.59593
0.78394 0.59594
0.78395 0.59595
0.78395 0.59596
0.78395 0.59597
0.78395 0.59598
0.78395 0.59599
0.78395 0.59600
0.78396 0.59601
0.78396 0.59602
0.78396 0.59603
0.78396 0.59604
0.78396 0.59605
0.78397 0.59606
0.78397 0.59607
0.78397 0.59608
0.78398 0.59609
0.78398 0.59610
0.78399 0.59611
0.78399 0.59612
0.78399 0.59613
0.78399 0.59614
0.78400 0.59615
0.78401 0.59616
0.78402 0.59617
0.78402 0.59618
0.78402 0.59619
0.78402 0.59620
0.78403 0.59621
0.78404 0.59622
0.78404 0.59623
0.78404 0.59624
0.78406 0.59625
0.78407 0.59626
0.78407 0.59627
0.78408 0.59628
0.78409 0.59629
0.78409 0.59630
0.78410 0.59631
0.78410 0.59632
0.78410 0.59633
0.78410 0.59634
0.78410 0.59635
0.78410 0.59636
0.78410 0.59637
0.78411 0.59638
0.78412 0.59639
0.78412 0.59640
0.78412 0.59641
0.78412 0.59642
0.78413 0.59643
0.78413 0.59644
0.78413 0.59645
0.78414 0.59646
0.78415 0.59647
0.78415 0.59648
0.78415 0.59649
0.78415 0.59650
0.78415 0.59651
0.78416 0.59652
0.78416 0.59653
0.78416 0.59654
0.78417 0.59655
0.78417 0.59656
0.78417 0.59657
0.78418 0.59658
0.78418 0.59659
0.78418 0.59660
0.78418 0.59661
0.78419 0.59662
0.78419 0.59663
0.78419 0.59664
0.78420 0.59665
0.78421 0.59666
0.78421 0.59667
0.78421 0.59668
0.78421 0.59669
0.78422 0.59670
0.78422 0.59671
0.78422 0.59672
0.78422 0.59673
0.78422 0.59674
0.78423 0.59675
0.78423 0.59676
0.78423 0.59677
0.78423 0.59678
0.78423 0.59679
0.78424 0.59680
0.78424 0.59681
0.78424 0.59682
0.78424 0.59683
0.78425 0.59684
0.78425 0.59685
0.78426 0.59686
0.78426 0.59687
0.78426 0.59688
0.78426 0.59689
0.78426 0.59690
0.78427 0.59691
0.78428 0.59692
0.78428 0.59693
0.78428 0.59694
0.78428 0.59695
0.78428 0.59696
0.78431 0.59697
0.78432 0.59698
0.78432 0.59699
0.78433 0.59700
0.78433 0.59701
0.78434 0.59702
0.78434 0.59703
0.78435 0.59704
0.78436 0.59705
0.78436 0.59706
0.78437 0.59707
0.78437 0.59708
0.78437 0.59709
0.78437 0.59710
0.78437 0.59711
0.78437 0.59712
0.78437 0.59713
0.78439 0.59714
0.78439 0.59715
0.78439 0.59716
0.78440 0.59717
0.78440 0.59718
0.78440 0.59719
0.78441 0.59720
0.78441 0.59721
0.78441 0.59722
0.78441 0.59723
0.78442 0.59724
0.78442 0.59725
0.78442 0.59726
0.78442 0.59727
0.78443 0.59728
0.78443 0.59729
0.78443 0.59730
0.78443 0.59731
0.78444 0.59732
0.78444 0.59733
0.78444 0.59734
0.78446 0.59735
0.78446 0.59736
0.78446 0.59737
0.78446 0.59738
0.78446 0.59739
0.78446 0.59740
0.78446 0.59741
0.78447 0.59742
0.78447 0.59743
0.78447 0.59744
0.78448 0.59745
0.78448 0.59746
0.78448 0.59747
0.78448 0.59748
0.78448 0.59749
0.78449 0.59750
0.78449 0.59751
0.78449 0.59752
0.78449 0.59753
0.78449 0.59754
0.78449 0.59755
0.78449 0.59756
0.78450 0.59757
0.78450 0.59758
0.78450 0.59759
0.78452 0.59760
0.78452 0.59761
0.78452 0.59762
0.78453 0.59763
0.78453 0.59764
0.78453 0.59765
0.78454 0.59766
0.78455 0.59767
0.78455 0.59768
0.78455 0.59769
0.78455 0.59770
0.78456 0.59771
0.78456 0.59772
0.78456 0.59773
0.78456 0.59774
0.78456 0.59775
0.78457 0.59776
0.78457 0.59777
0.78457 0.59778
0.78457 0.59779
0.78458 0.59780
0.78458 0.59781
0.78458 0.59782
0.78458 0.59783
0.78459 0.59784
0.78459 0.59785
0.78460 0.59786
0.78460 0.59787
0.78461 0.59788
0.78461 0.59789
0.78462 0.59790
0.78462 0.59791
0.78462 0.59792
0.78462 0.59793
0.78462 0.59794
0.78462 0.59795
0.78464 0.59796
0.78464 0.59797
0.78464 0.59798
0.78465 0.59799
0.78465 0.59800
0.78465 0.59801
0.78466 0.59802
0.78466 0.59803
0.78466 0.59804
0.78466 0.59805
0.78466 0.59806
0.78467 0.59807
0.78467 0.59808
0.78467 0.59809
0.78468 0.59810
0.78470 0.59811
0.78470 0.59812
0.78470 0.59813
0.78470 0.59814
0.78470 0.59815
0.78470 0.59816
0.78471 0.59817
0.78471 0.59818
0.78472 0.59819
0.78472 0.59820
0.78472 0.59821
0.78473 0.59822
0.78473 0.59823
0.78473 0.59824
0.78474 0.59825
0.78474 0.59826
0.78474 0.59827
0.78474 0.59828
0.78475 0.59829
0.78475 0.59830
0.78475 0.59831
0.78475 0.59832
0.78476 0.59833
0.78476 0.59834
0.78476 0.59835
0.78477 0.59836
0.78477 0.59837
0.78478 0.59838
0.78478 0.59839
0.78478 0.59840
0.78479 0.59841
0.78480 0.59842
0.78480 0.59843
0.78480 0.59844
0.78481 0.59845
0.78481 0.59846
0.78481 0.59847
0.78482 0.59848
0.78482 0.59849
0.78483 0.59850
0.78483 0.59851
0.78484 0.59852
0.78484 0.59853
0.78484 0.59854
0.78484 0.59855
0.78485 0.59856
0.78485 0.59857
0.78485 0.59858
0.78486 0.59859
0.78486 0.59860
0.78486 0.59861
0.78486 0.59862
0.78487 0.59863
0.78487 0.59864
0.78488 0.59865
0.78490 0.59866
0.78490 0.59867
0.78490 0.59868
0.78491 0.59869
0.78491 0.59870
0.78491 0.59871
0.78492 0.59872
0.78492 0.59873
0.78492 0.59874
0.78493 0.59875
0.78493 0.59876
0.78495 0.59877
0.78495 0.59878
0.78495 0.59879
0.78496 0.59880
0.78497 0.59881
0.78497 0.59882
0.78498 0.59883
0.78498 0.59884
0.78499 0.59885
0.78499 0.59886
0.78500 0.59887
0.78501 0.59888
0.78502 0.59889
0.78502 0.59890
0.78502 0.59891
0.78503 0.59892
0.78503 0.59893
0.78503 0.59894
0.78503 0.59895
0.78503 0.59896
0.78503 0.59897
0.78504 0.59898
0.78504 0.59899
0.78505 0.59900
0.78505 0.59901
0.78505 0.59902
0.78505 0.59903
0.78505 0.59904
0.78505 0.59905
0.78506 0.59906
0.78506 0.59907
0.78507 0.59908
0.78507 0.59909
0.78507 0.59910
0.78508 0.59911
0.78508 0.59912
0.78508 0.59913
0.78509 0.59914
0.78509 0.59915
0.78509 0.59916
0.78509 0.59917
0.78510 0.59918
0.78510 0.59919
0.78511 0.59920
0.78511 0.59921
0.78512 0.59922
0.78512 0.59923
0.78513 0.59924
0.78513 0.59925
0.78513 0.59926
0.78514 0.59927
0.78514 0.59928
0.78514 0.59929
0.78516 0.59930
0.78517 0.59931
0.78517 0.59932
0.78517 0.59933
0.78517 0.59934
0.78517 0.59935
0.78518 0.59936
0.78518 0.59937
0.78518 0.59938
0.78518 0.59939
0.78519 0.59940
0.78519 0.59941
0.78520 0.59942
0.78521 0.59943
0.78521 0.59944
0.78521 0.59945
0.78521 0.59946
0.78521 0.59947
0.78521 0.59948
0.78522 0.59949
0.78523 0.59950
0.78523 0.59951
0.78523 0.59952
0.78523 0.59953
0.78523 0.59954
0.78524 0.59955
0.78525 0.59956
0.78526 0.59957
0.78526 0.59958
0.78527 0.59959
0.78527 0.59960
0.78527 0.59961
0.78527 0.59962
0.78527 0.59963
0.78528 0.59964
0.78528 0.59965
0.78528 0.59966
0.78529 0.59967
0.78530 0.59968
0.78530 0.59969
0.78530 0.59970
0.78530 0.59971
0.78531 0.59972
0.78532 0.59973
0.78532 0.59974
0.78532 0.59975
0.78532 0.59976
0.78532 0.59977
0.78533 0.59978
0.78533 0.59979
0.78533 0.59980
0.78533 0.59981
0.78533 0.59982
0.78534 0.59983
0.78534 0.59984
0.78535 0.59985
0.78535 0.59986
0.78536 0.59987
0.78536 0.59988
0.78536 0.59989
0.78536 0.59990
0.78537 0.59991
0.78537 0.59992
0.78539 0.59993
0.78539 0.59994
0.78540 0.59995
0.78540 0.59996
0.78540 0.59997
0.78541 0.59998
0.78541 0.59999
0.78541 0.60000
0.78541 0.60001
0.78542 0.60002
0.78542 0.60003
0.78543 0.60004
0.78543 0.60005
0.78543 0.60006
0.78544 0.60007
0.78544 0.60008
0.78545 0.60009
0.78545 0.60010
0.78546 0.60011
0.78546 0.60012
0.78546 0.60013
0.78547 0.60014
0.78548 0.60015
0.78548 0.60016
0.78548 0.60017
0.78548 0.60018
0.78548 0.60019
0.78548 0.60020
0.78549 0.60021
0.78549 0.60022
0.78549 0.60023
0.78549 0.60024
0.78550 0.60025
0.78550 0.60026
0.78550 0.60027
0.78551 0.60028
0.78551 0.60029
0.78552 0.60030
0.78553 0.60031
0.78553 0.60032
0.78554 0.60033
0.78554 0.60034
0.78554 0.60035
0.78554 0.60036
0.78555 0.60037
0.78555 0.60038
0.78555 0.60039
0.78556 0.60040
0.78556 0.60041
0.78556 0.60042
0.78556 0.60043
0.78556 0.60044
0.78557 0.60045
0.78558 0.60046
0.78559 0.60047
0.78559 0.60048
0.78559 0.60049
0.78559 0.60050
0.78559 0.60051
0.78559 0.60052
0.78559 0.60053
0.78559 0.60054
0.78559 0.60055
0.78560 0.60056
0.78560 0.60057
0.78560 0.60058
0.78561 0.60059
0.78562 0.60060
0.78562 0.60061
0.78562 0.60062
0.78563 0.60063
0.78564 0.60064
0.78564 0.60065
0.78564 0.60066
0.78565 0.60067
0.78565 0.60068
0.78565 0.60069
0.78566 0.60070
0.78566 0.60071
0.78566 0.60072
0.78567 0.60073
0.78567 0.60074
0.78567 0.60075
0.78567 0.60076
0.78567 0.60077
0.78568 0.60078
0.78568 0.60079
0.78569 0.60080
0.78569 0.60081
0.78570 0.60082
0.78571 0.60083
0.78571 0.60084
0.78571 0.60085
0.78571 0.60086
0.78572 0.60087
0.78572 0.60088
0.78572 0.60089
0.78573 0.60090
0.78573 0.60091
0.78573 0.60092
0.78573 0.60093
0.78573 0.60094
0.78575 0.60095
0.78575 0.60096
0.78575 0.60097
0.78575 0.60098
0.78575 0.60099
0.78576 0.60100
0.78576 0.60101
0.78576 0.60102
0.78576 0.60103
0.78576 0.60104
0.78576 0.60105
0.78576 0.60106
0.78576 0.60107
0.78576 0.60108
0.78577 0.60109
0.78577 0.60110
0.78578 0.60111
0.78578 0.60112
0.78579 0.60113
0.78579 0.60114
0.78579 0.60115
0.78579 0.60116
0.78580 0.60117
0.78580 0.60118
0.78580 0.60119
0.78581 0.60120
0.78581 0.60121
0.78582 0.60122
0.78582 0.60123
0.78582 0.60124
0.78582 0.60125
0.78582 0.60126
0.78583 0.60127
0.78583 0.60128
0.78583 0.60129
0.78583 0.60130
0.78583 0.60131
0.78584 0.60132
0.78584 0.60133
0.78585 0.60134
0.78585 0.60135
0.78585 0.60136
0.78585 0.60137
0.78585 0.60138
0.78586 0.60139
0.78586 0.60140
0.78586 0.60141
0.78586 0.60142
0.78587 0.60143
0.78587 0.60144
0.78587 0.60145
0.78587 0.60146
0.78587 0.60147
0.78588 0.60148
0.78588 0.60149
0.78588 0.60150
0.78589 0.60151
0.78589 0.60152
0.78589 0.60153
0.78589 0.60154
0.78589 0.60155
0.78590 0.60156
0.78590 0.60157
0.78591 0.60158
0.78591 0.60159
0.78592 0.60160
0.78592 0.60161
0.78593 0.60162
0.78596 0.60163
0.78596 0.60164
0.78596 0.60165
0.78596 0.60166
0.78597 0.60167
0.78597 0.60168
0.78597 0.60169
0.78597 0.60170
0.78598 0.60171
0.78598 0.60172
0.78598 0.60173
0.78599 0.60174
0.78599 0.60175
0.78599 0.60176
0.78599 0.60177
0.78599 0.60178
0.78600 0.60179
0.78600 0.60180
0.78601 0.60181
0.78601 0.60182
0.78601 0.60183
0.78601 0.60184
0.78603 0.60185
0.78604 0.60186
0.78604 0.60187
0.78604 0.60188
0.78605 0.60189
0.78605 0.60190
0.78606 0.60191
0.78606 0.60192
0.78607 0.60193
0.78607 0.60194
0.78607 0.60195
0.78607 0.60196
0.78608 0.60197
0.78608 0.60198
0.78609 0.60199
0.78609 0.60200
0.78609 0.60201
0.78610 0.60202
0.78610 0.60203
0.78610 0.60204
0.78610 0.60205
0.78610 0.60206
0.78611 0.60207
0.78612 0.60208
0.78612 0.60209
0.78612 0.60210
0.78613 0.60211
0.78614 0.60212
0.78615 0.60213
0.78616 0.60214
0.78617 0.60215
0.78618 0.60216
0.78618 0.60217
0.78619 0.60218
0.78619 0.60219
0.78620 0.60220
0.78620 0.60221
0.78620 0.60222
0.78620 0.60223
0.78621 0.60224
0.78622 0.60225
0.78622 0.60226
0.78622 0.60227
0.78622 0.60228
0.78623 0.60229
0.78623 0.60230
0.78623 0.60231
0.78624 0.60232
0.78624 0.60233
0.78624 0.60234
0.78624 0.60235
0.78624 0.60236
0.78625 0.60237
0.78625 0.60238
0.78625 0.60239
0.78626 0.60240
0.78626 0.60241
0.78626 0.60242
0.78627 0.60243
0.78628 0.60244
0.78628 0.60245
0.78628 0.60246
0.78628 0.60247
0.78628 0.60248
0.78628 0.60249
0.78629 0.60250
0.78629 0.60251
0.78629 0.60252
0.78630 0.60253
0.78630 0.60254
0.78630 0.60255
0.78631 0.60256
0.78631 0.60257
0.78631 0.60258
0.78632 0.60259
0.78633 0.60260
0.78634 0.60261
0.78634 0.60262
0.78634 0.60263
0.78634 0.60264
0.78634 0.60265
0.78637 0.60266
0.78637 0.60267
0.78637 0.60268
0.78638 0.60269
0.78638 0.60270
0.78638 0.60271
0.78638 0.60272
0.78639 0.60273
0.78640 0.60274
0.78640 0.60275
0.78640 0.60276
0.78640 0.60277
0.78640 0.60278
0.78641 0.60279
0.78641 0.60280
0.78642 0.60281
0.78642 0.60282
0.78643 0.60283
0.78643 0.60284
0.78643 0.60285
0.78643 0.60286
0.78644 0.60287
0.78645 0.60288
0.78645 0.60289
0.78645 0.60290
0.78646 0.60291
0.78646 0.60292
0.78646 0.60293
0.78647 0.60294
0.78647 0.60295
0.78647 0.60296
0.78648 0.60297
0.78648 0.60298
0.78649 0.60299
0.78649 0.60300
0.78649 0.60301
0.78649 0.60302
0.78650 0.60303
0.78650 0.60304
0.78651 0.60305
0.78651 0.60306
0.78651 0.60307
0.78651 0.60308
0.78653 0.60309
0.78653 0.60310
0.78653 0.60311
0.78653 0.60312
0.78654 0.60313
0.78654 0.60314
0.78655 0.60315
0.78655 0.60316
0.78656 0.60317
0.78656 0.60318
0.78656 0.60319
0.78658 0.60320
0.78658 0.60321
0.78658 0.60322
0.78658 0.60323
0.78658 0.60324
0.78658 0.60325
0.78659 0.60326
0.78659 0.60327
0.78659 0.60328
0.78659 0.60329
0.78659 0.60330
0.78660 0.60331
0.78660 0.60332
0.78661 0.60333
0.78661 0.60334
0.78661 0.60335
0.78661 0.60336
0.78662 0.60337
0.78662 0.60338
0.78662 0.60339
0.78662 0.60340
0.78663 0.60341
0.78663 0.60342
0.78663 0.60343
0.78664 0.60344
0.78664 0.60345
0.78664 0.60346
0.78664 0.60347
0.78664 0.60348
0.78664 0.60349
0.78664 0.60350
0.78666 0.60351
0.78666 0.60352
0.78666 0.60353
0.78667 0.60354
0.78668 0.60355
0.78668 0.60356
0.78668 0.60357
0.78669 0.60358
0.78669 0.60359
0.78669 0.60360
0.78670 0.60361
0.78670 0.60362
0.78670 0.60363
0.78671 0.60364
0.78671 0.60365
0.78671 0.60366
0.78672 0.60367
0.78672 0.60368
0.78673 0.60369
0.78673 0.60370
0.78674 0.60371
0.78674 0.60372
0.78674 0.60373
0.78675 0.60374
0.78675 0.60375
0.78675 0.60376
0.78676 0.60377
0.78676 0.60378
0.78676 0.60379
0.78677 0.60380
0.78677 0.60381
0.78677 0.60382
0.78678 0.60383
0.78678 0.60384
0.78679 0.60385
0.78679 0.60386
0.78679 0.60387
0.78679 0.60388
0.78680 0.60389
0.78680 0.60390
0.78680 0.60391
0.78680 0.60392
0.78680 0.60393
0.78680 0.60394
0.78681 0.60395
0.78681 0.60396
0.78681 0.60397
0.78682 0.60398
0.78682 0.60399
0.78682 0.60400
0.78682 0.60401
0.78683 0.60402
0.78684 0.60403
0.78684 0.60404
0.78684 0.60405
0.78684 0.60406
0.78685 0.60407
0.78685 0.60408
0.78685 0.60409
0.78686 0.60410
0.78687 0.60411
0.78687 0.60412
0.78688 0.60413
0.78688 0.60414
0.78688 0.60415
0.78688 0.60416
0.78689 0.60417
0.78689 0.60418
0.78690 0.60419
0.78690 0.60420
0.78691 0.60421
0.78691 0.60422
0.78692 0.60423
0.78692 0.60424
0.78692 0.60425
0.78692 0.60426
0.78693 0.60427
0.78693 0.60428
0.78693 0.60429
0.78694 0.60430
0.78695 0.60431
0.78695 0.60432
0.78696 0.60433
0.78696 0.60434
0.78696 0.60435
0.78697 0.60436
0.78697 0.60437
0.78697 0.60438
0.78697 0.60439
0.78697 0.60440
0.78697 0.60441
0.78697 0.60442
0.78698 0.60443
0.78698 0.60444
0.78698 0.60445
0.78698 0.60446
0.78699 0.60447
0.78699 0.60448
0.78699 0.60449
0.78700 0.60450
0.78700 0.60451
0.78700 0.60452
0.78701 0.60453
0.78701 0.60454
0.78701 0.60455
0.78701 0.60456
0.78702 0.60457
0.78702 0.60458
0.78702 0.60459
0.78703 0.60460
0.78704 0.60461
0.78704 0.60462
0.78706 0.60463
0.78706 0.60464
0.78707 0.60465
0.78707 0.60466
0.78707 0.60467
0.78708 0.60468
0.78708 0.60469
0.78708 0.60470
0.78708 0.60471
0.78709 0.60472
0.78709 0.60473
0.78710 0.60474
0.78710 0.60475
0.78710 0.60476
0.78710 0.60477
0.78712 0.60478
0.78712 0.60479
0.78713 0.60480
0.78713 0.60481
0.78714 0.60482
0.78714 0.60483
0.78714 0.60484
0.78714 0.60485
0.78714 0.60486
0.78715 0.60487
0.78716 0.60488
0.78716 0.60489
0.78718 0.60490
0.78718 0.60491
0.78718 0.60492
0.78719 0.60493
0.78719 0.60494
0.78719 0.60495
0.78719 0.60496
0.78720 0.60497
0.78720 0.60498
0.78720 0.60499
0.78721 0.60500
0.78721 0.60501
0.78721 0.60502
0.78721 0.60503
0.78722 0.60504
0.78723 0.60505
0.78723 0.60506
0.78723 0.60507
0.78723 0.60508
0.78723 0.60509
0.78724 0.60510
0.78724 0.60511
0.78725 0.60512
0.78725 0.60513
0.78726 0.60514
0.78726 0.60515
0.78726 0.60516
0.78726 0.60517
0.78726 0.60518
0.78727 0.60519
0.78728 0.60520
0.78728 0.60521
0.78728 0.60522
0.78729 0.60523
0.78730 0.60524
0.78730 0.60525
0.78730 0.60526
0.78731 0.60527
0.78731 0.60528
0.78731 0.60529
0.78732 0.60530
0.78732 0.60531
0.78732 0.60532
0.78732 0.60533
0.78732 0.60534
0.78733 0.60535
0.78733 0.60536
0.78734 0.60537
0.78734 0.60538
0.78734 0.60539
0.78734 0.60540
0.78734 0.60541
0.78735 0.60542
0.78736 0.60543
0.78736 0.60544
0.78736 0.60545
0.78736 0.60546
0.78736 0.60547
0.78737 0.60548
0.78737 0.60549
0.78738 0.60550
0.78738 0.60551
0.78739 0.60552
0.78740 0.60553
0.78740 0.60554
0.78741 0.60555
0.78741 0.60556
0.78742 0.60557
0.78742 0.60558
0.78742 0.60559
0.78742 0.60560
0.78742 0.60561
0.78742 0.60562
0.78742 0.60563
0.78743 0.60564
0.78743 0.60565
0.78743 0.60566
0.78743 0.60567
0.78744 0.60568
0.78744 0.60569
0.78744 0.60570
0.78744 0.60571
0.78744 0.60572
0.78744 0.60573
0.78745 0.60574
0.78746 0.60575
0.78746 0.60576
0.78746 0.60577
0.78746 0.60578
0.78746 0.60579
0.78747 0.60580
0.78748 0.60581
0.78748 0.60582
0.78748 0.60583
0.78748 0.60584
0.78748 0.60585
0.78748 0.60586
0.78749 0.60587
0.78749 0.60588
0.78750 0.60589
0.78750 0.60590
0.78750 0.60591
0.78750 0.60592
0.78752 0.60593
0.78752 0.60594
0.78752 0.60595
0.78753 0.60596
0.78753 0.60597
0.78754 0.60598
0.78755 0.60599
0.78755 0.60600
0.78755 0.60601
0.78756 0.60602
0.78756 0.60603
0.78757 0.60604
0.78757 0.60605
0.78757 0.60606
0.78757 0.60607
0.78758 0.60608
0.78759 0.60609
0.78759 0.60610
0.78760 0.60611
0.78760 0.60612
0.78760 0.60613
0.78760 0.60614
0.78760 0.60615
0.78761 0.60616
0.78761 0.60617
0.78761 0.60618
0.78763 0.60619
0.78763 0.60620
0.78763 0.60621
0.78763 0.60622
0.78764 0.60623
0.78764 0.60624
0.78764 0.60625
0.78765 0.60626
0.78765 0.60627
0.78765 0.60628
0.78765 0.60629
0.78765 0.60630
0.78765 0.60631
0.78766 0.60632
0.78766 0.60633
0.78766 0.60634
0.78766 0.60635
0.78767 0.60636
0.78768 0.60637
0.78768 0.60638
0.78769 0.60639
0.78769 0.60640
0.78769 0.60641
0.78771 0.60642
0.78771 0.60643
0.78772 0.60644
0.78772 0.60645
0.78773 0.60646
0.78773 0.60647
0.78773 0.60648
0.78773 0.60649
0.78774 0.60650
0.78775 0.60651
0.78775 0.60652
0.78776 0.60653
0.78776 0.60654
0.78776 0.60655
0.78777 0.60656
0.78777 0.60657
0.78777 0.60658
0.78777 0.60659
0.78777 0.60660
0.78778 0.60661
0.78778 0.60662
0.78778 0.60663
0.78778 0.60664
0.78779 0.60665
0.78780 0.60666
0.78780 0.60667
0.78780 0.60668
0.78780 0.60669
0.78781 0.60670
0.78782 0.60671
0.78784 0.60672
0.78784 0.60673
0.78784 0.60674
0.78784 0.60675
0.78785 0.60676
0.78785 0.60677
0.78785 0.60678
0.78786 0.60679
0.78786 0.60680
0.78786 0.60681
0.78787 0.60682
0.78787 0.60683
0.78787 0.60684
0.78787 0.60685
0.78787 0.60686
0.78788 0.60687
0.78788 0.60688
0.78788 0.60689
0.78788 0.60690
0.78788 0.60691
0.78788 0.60692
0.78789 0.60693
0.78789 0.60694
0.78789 0.60695
0.78789 0.60696
0.78789 0.60697
0.78790 0.60698
0.78792 0.60699
0.78793 0.60700
0.78794 0.60701
0.78794 0.60702
0.78794 0.60703
0.78795 0.60704
0.78795 0.60705
0.78795 0.60706
0.78796 0.60707
0.78796 0.60708
0.78796 0.60709
0.78796 0.60710
0.78796 0.60711
0.78797 0.60712
0.78797 0.60713
0.78797 0.60714
0.78797 0.60715
0.78797 0.60716
0.78798 0.60717
0.78798 0.60718
0.78798 0.60719
0.78799 0.60720
0.78799 0.60721
0.78799 0.60722
0.78799 0.60723
0.78799 0.60724
0.78800 0.60725
0.78801 0.60726
0.78801 0.60727
0.78801 0.60728
0.78801 0.60729
0.78801 0.60730
0.78801 0.60731
0.78802 0.60732
0.78802 0.60733
0.78803 0.60734
0.78803 0.60735
0.78804 0.60736
0.78805 0.60737
0.78805 0.60738
0.78805 0.60739
0.78805 0.60740
0.78806 0.60741
0.78806 0.60742
0.78806 0.60743
0.78806 0.60744
0.78807 0.60745
0.78807 0.60746
0.78807 0.60747
0.78809 0.60748
0.78809 0.60749
0.78809 0.60750
0.78810 0.60751
0.78810 0.60752
0.78810 0.60753
0.78810 0.60754
0.78810 0.60755
0.78811 0.60756
0.78811 0.60757
0.78811 0.60758
0.78811 0.60759
0.78812 0.60760
0.78812 0.60761
0.78812 0.60762
0.78812 0.60763
0.78812 0.60764
0.78813 0.60765
0.78813 0.60766
0.78814 0.60767
0.78814 0.60768
0.78815 0.60769
0.78815 0.60770
0.78815 0.60771
0.78815 0.60772
0.78815 0.60773
0.78816 0.60774
0.78816 0.60775
0.78817 0.60776
0.78818 0.60777
0.78819 0.60778
0.78819 0.60779
0.78820 0.60780
0.78821 0.60781
0.78821 0.60782
0.78822 0.60783
0.78822 0.60784
0.78822 0.60785
0.78822 0.60786
0.78823 0.60787
0.78823 0.60788
0.78823 0.60789
0.78823 0.60790
0.78823 0.60791
0.78824 0.60792
0.78824 0.60793
0.78825 0.60794
0.78825 0.60795
0.78826 0.60796
0.78826 0.60797
0.78826 0.60798
0.78827 0.60799
0.78827 0.60800
0.78827 0.60801
0.78827 0.60802
0.78828 0.60803
0.78828 0.60804
0.78828 0.60805
0.78830 0.60806
0.78830 0.60807
0.78831 0.60808
0.78831 0.60809
0.78831 0.60810
0.78831 0.60811
0.78832 0.60812
0.78833 0.60813
0.78834 0.60814
0.78834 0.60815
0.78836 0.60816
0.78836 0.60817
0.78836 0.60818
0.78837 0.60819
0.78837 0.60820
0.78837 0.60821
0.78837 0.60822
0.78838 0.60823
0.78838 0.60824
0.78840 0.60825
0.78840 0.60826
0.78841 0.60827
0.78841 0.60828
0.78841 0.60829
0.78842 0.60830
0.78842 0.60831
0.78843 0.60832
0.78843 0.60833
0.78843 0.60834
0.78844 0.60835
0.78844 0.60836
0.78844 0.60837
0.78845 0.60838
0.78845 0.60839
0.78845 0.60840
0.78845 0.60841
0.78846 0.60842
0.78847 0.60843
0.78847 0.60844
0.78847 0.60845
0.78847 0.60846
0.78847 0.60847
0.78848 0.60848
0.78848 0.60849
0.78849 0.60850
0.78849 0.60851
0.78849 0.60852
0.78849 0.60853
0.78849 0.60854
0.78850 0.60855
0.78850 0.60856
0.78850 0.60857
0.78850 0.60858
0.78850 0.60859
0.78851 0.60860
0.78851 0.60861
0.78851 0.60862
0.78852 0.60863
0.78852 0.60864
0.78852 0.60865
0.78852 0.60866
0.78853 0.60867
0.78853 0.60868
0.78853 0.60869
0.78853 0.60870
0.78854 0.60871
0.78854 0.60872
0.78854 0.60873
0.78855 0.60874
0.78855 0.60875
0.78855 0.60876
0.78856 0.60877
0.78856 0.60878
0.78856 0.60879
0.78856 0.60880
0.78856 0.60881
0.78856 0.60882
0.78857 0.60883
0.78857 0.60884
0.78858 0.60885
0.78858 0.60886
0.78858 0.60887
0.78858 0.60888
0.78859 0.60889
0.78859 0.60890
0.78859 0.60891
0.78860 0.60892
0.78860 0.60893
0.78861 0.60894
0.78861 0.60895
0.78861 0.60896
0.78862 0.60897
0.78862 0.60898
0.78863 0.60899
0.78863 0.60900
0.78863 0.60901
0.78864 0.60902
0.78865 0.60903
0.78865 0.60904
0.78865 0.60905
0.78865 0.60906
0.78866 0.60907
0.78867 0.60908
0.78868 0.60909
0.78868 0.60910
0.78868 0.60911
0.78869 0.60912
0.78869 0.60913
0.78869 0.60914
0.78870 0.60915
0.78871 0.60916
0.78871 0.60917
0.78872 0.60918
0.78872 0.60919
0.78872 0.60920
0.78873 0.60921
0.78873 0.60922
0.78873 0.60923
0.78874 0.60924
0.78874 0.60925
0.78875 0.60926
0.78876 0.60927
0.78876 0.60928
0.78876 0.60929
0.78877 0.60930
0.78877 0.60931
0.78877 0.60932
0.78877 0.60933
0.78878 0.60934
0.78878 0.60935
0.78879 0.60936
0.78879 0.60937
0.78880 0.60938
0.78880 0.60939
0.78882 0.60940
0.78882 0.60941
0.78882 0.60942
0.78882 0.60943
0.78882 0.60944
0.78883 0.60945
0.78883 0.60946
0.78883 0.60947
0.78883 0.60948
0.78883 0.60949
0.78884 0.60950
0.78884 0.60951
0.78885 0.60952
0.78885 0.60953
0.78885 0.60954
0.78886 0.60955
0.78886 0.60956
0.78886 0.60957
0.78886 0.60958
0.78886 0.60959
0.78888 0.60960
0.78888 0.60961
0.78889 0.60962
0.78889 0.60963
0.78889 0.60964
0.78889 0.60965
0.78890 0.60966
0.78890 0.60967
0.78890 0.60968
0.78890 0.60969
0.78890 0.60970
0.78891 0.60971
0.78891 0.60972
0.78891 0.60973
0.78891 0.60974
0.78891 0.60975
0.78891 0.60976
0.78892 0.60977
0.78893 0.60978
0.78894 0.60979
0.78895 0.60980
0.78895 0.60981
0.78896 0.60982
0.78896 0.60983
0.78897 0.60984
0.78897 0.60985
0.78897 0.60986
0.78897 0.60987
0.78898 0.60988
0.78898 0.60989
0.78898 0.60990
0.78899 0.60991
0.78900 0.60992
0.78900 0.60993
0.78900 0.60994
0.78900 0.60995
0.78900 0.60996
0.78900 0.60997
0.78901 0.60998
0.78901 0.60999
0.78902 0.61000
0.78902 0.61001
0.78903 0.61002
0.78904 0.61003
0.78904 0.61004
0.78905 0.61005
0.78905 0.61006
0.78906 0.61007
0.78906 0.61008
0.78906 0.61009
0.78906 0.61010
0.78906 0.61011
0.78907 0.61012
0.78907 0.61013
0.78907 0.61014
0.78907 0.61015
0.78907 0.61016
0.78908 0.61017
0.78908 0.61018
0.78909 0.61019
0.78909 0.61020
0.78910 0.61021
0.78911 0.61022
0.78911 0.61023
0.78912 0.61024
0.78912 0.61025
0.78912 0.61026
0.78912 0.61027
0.78913 0.61028
0.78913 0.61029
0.78913 0.61030
0.78914 0.61031
0.78914 0.61032
0.78915 0.61033
0.78915 0.61034
0.78915 0.61035
0.78916 0.61036
0.78916 0.61037
0.78916 0.61038
0.78917 0.61039
0.78917 0.61040
0.78918 0.61041
0.78919 0.61042
0.78919 0.61043
0.78919 0.61044
0.78919 0.61045
0.78920 0.61046
0.78921 0.61047
0.78922 0.61048
0.78923 0.61049
0.78923 0.61050
0.78925 0.61051
0.78925 0.61052
0.78925 0.61053
0.78925 0.61054
0.78925 0.61055
0.78926 0.61056
0.78926 0.61057
0.78926 0.61058
0.78926 0.61059
0.78927 0.61060
0.78927 0.61061
0.78928 0.61062
0.78928 0.61063
0.78928 0.61064
0.78928 0.61065
0.78929 0.61066
0.78930 0.61067
0.78930 0.61068
0.78930 0.61069
0.78930 0.61070
0.78930 0.61071
0.78931 0.61072
0.78931 0.61073
0.78931 0.61074
0.78931 0.61075
0.78932 0.61076
0.78933 0.61077
0.78934 0.61078
0.78934 0.61079
0.78935 0.61080
0.78935 0.61081
0.78935 0.61082
0.78935 0.61083
0.78935 0.61084
0.78936 0.61085
0.78936 0.61086
0.78937 0.61087
0.78937 0.61088
0.78938 0.61089
0.78939 0.61090
0.78939 0.61091
0.78939 0.61092
0.78940 0.61093
0.78940 0.61094
0.78940 0.61095
0.78940 0.61096
0.78940 0.61097
0.78941 0.61098
0.78941 0.61099
0.78941 0.61100
0.78942 0.61101
0.78942 0.61102
0.78943 0.61103
0.78943 0.61104
0.78943 0.61105
0.78943 0.61106
0.78944 0.61107
0.78944 0.61108
0.78944 0.61109
0.78945 0.61110
0.78945 0.61111
0.78945 0.61112
0.78946 0.61113
0.78946 0.61114
0.78946 0.61115
0.78947 0.61116
0.78947 0.61117
0.78948 0.61118
0.78948 0.61119
0.78948 0.61120
0.78948 0.61121
0.78950 0.61122
0.78951 0.61123
0.78951 0.61124
0.78951 0.61125
0.78952 0.61126
0.78952 0.61127
0.78953 0.61128
0.78953 0.61129
0.78953 0.61130
0.78954 0.61131
0.78954 0.61132
0.78954 0.61133
0.78954 0.61134
0.78954 0.61135
0.78954 0.61136
0.78955 0.61137
0.78955 0.61138
0.78956 0.61139
0.78956 0.61140
0.78957 0.61141
0.78957 0.61142
0.78958 0.61143
0.78958 0.61144
0.78959 0.61145
0.78959 0.61146
0.78959 0.61147
0.78960 0.61148
0.78961 0.61149
0.78961 0.61150
0.78961 0.61151
0.78962 0.61152
0.78962 0.61153
0.78962 0.61154
0.78962 0.61155
0.78962 0.61156
0.78962 0.61157
0.78962 0.61158
0.78962 0.61159
0.78963 0.61160
0.78963 0.61161
0.78964 0.61162
0.78964 0.61163
0.78964 0.61164
0.78964 0.61165
0.78965 0.61166
0.78965 0.61167
0.78965 0.61168
0.78965 0.61169
0.78966 0.61170
0.78966 0.61171
0.78966 0.61172
0.78967 0.61173
0.78968 0.61174
0.78969 0.61175
0.78969 0.61176
0.78969 0.61177
0.78969 0.61178
0.78970 0.61179
0.78970 0.61180
0.78970 0.61181
0.78970 0.61182
0.78970 0.61183
0.78970 0.61184
0.78970 0.61185
0.78971 0.61186
0.78971 0.61187
0.78971 0.61188
0.78971 0.61189
0.78972 0.61190
0.78973 0.61191
0.78973 0.61192
0.78973 0.61193
0.78974 0.61194
0.78974 0.61195
0.78974 0.61196
0.78975 0.61197
0.78975 0.61198
0.78976 0.61199
0.78976 0.61200
0.78976 0.61201
0.78977 0.61202
0.78977 0.61203
0.78979 0.61204
0.78980 0.61205
0.78983 0.61206
0.78984 0.61207
0.78984 0.61208
0.78984 0.61209
0.78984 0.61210
0.78984 0.61211
0.78985 0.61212
0.78985 0.61213
0.78986 0.61214
0.78986 0.61215
0.78987 0.61216
0.78987 0.61217
0.78987 0.61218
0.78988 0.61219
0.78988 0.61220
0.78988 0.61221
0.78989 0.61222
0.78989 0.61223
0.78989 0.61224
0.78989 0.61225
0.78989 0.61226
0.78989 0.61227
0.78990 0.61228
0.78990 0.61229
0.78990 0.61230
0.78990 0.61231
0.78990 0.61232
0.78991 0.61233
0.78991 0.61234
0.78992 0.61235
0.78992 0.61236
0.78992 0.61237
0.78992 0.61238
0.78992 0.61239
0.78992 0.61240
0.78992 0.61241
0.78993 0.61242
0.78993 0.61243
0.78993 0.61244
0.78993 0.61245
0.78993 0.61246
0.78993 0.61247
0.78994 0.61248
0.78995 0.61249
0.78995 0.61250
0.78995 0.61251
0.78996 0.61252
0.78996 0.61253
0.78997 0.61254
0.78997 0.61255
0.78997 0.61256
0.78998 0.61257
0.78998 0.61258
0.78998 0.61259
0.78998 0.61260
0.78999 0.61261
0.78999 0.61262
0.79000 0.61263
0.79000 0.61264
0.79000 0.61265
0.79001 0.61266
0.79001 0.61267
0.79001 0.61268
0.79002 0.61269
0.79002 0.61270
0.79003 0.61271
0.79003 0.61272
0.79004 0.61273
0.79004 0.61274
0.79004 0.61275
0.79004 0.61276
0.79004 0.61277
0.79004 0.61278
0.79005 0.61279
0.79005 0.61280
0.79005 0.61281
0.79005 0.61282
0.79006 0.61283
0.79006 0.61284
0.79006 0.61285
0.79006 0.61286
0.79007 0.61287
0.79007 0.61288
0.79008 0.61289
0.79008 0.61290
0.79008 0.61291
0.79008 0.61292
0.79008 0.61293
0.79009 0.61294
0.79010 0.61295
0.79010 0.61296
0.79010 0.61297
0.79010 0.61298
0.79010 0.61299
0.79010 0.61300
0.79011 0.61301
0.79011 0.61302
0.79012 0.61303
0.79012 0.61304
0.79012 0.61305
0.79012 0.61306
0.79012 0.61307
0.79013 0.61308
0.79013 0.61309
0.79013 0.61310
0.79013 0.61311
0.79013 0.61312
0.79014 0.61313
0.79014 0.61314
0.79014 0.61315
0.79014 0.61316
0.79014 0.61317
0.79015 0.61318
0.79015 0.61319
0.79015 0.61320
0.79017 0.61321
0.79017 0.61322
0.79017 0.61323
0.79018 0.61324
0.79018 0.61325
0.79018 0.61326
0.79019 0.61327
0.79019 0.61328
0.79019 0.61329
0.79019 0.61330
0.79019 0.61331
0.79020 0.61332
0.79020 0.61333
0.79020 0.61334
0.79020 0.61335
0.79021 0.61336
0.79022 0.61337
0.79022 0.61338
0.79022 0.61339
0.79023 0.61340
0.79024 0.61341
0.79024 0.61342
0.79024 0.61343
0.79024 0.61344
0.79025 0.61345
0.79025 0.61346
0.79025 0.61347
0.79025 0.61348
0.79026 0.61349
0.79026 0.61350
0.79026 0.61351
0.79027 0.61352
0.79028 0.61353
0.79028 0.61354
0.79029 0.61355
0.79029 0.61356
0.79029 0.61357
0.79029 0.61358
0.79029 0.61359
0.79030 0.61360
0.79030 0.61361
0.79030 0.61362
0.79030 0.61363
0.79030 0.61364
0.79030 0.61365
0.79030 0.61366
0.79030 0.61367
0.79031 0.61368
0.79032 0.61369
0.79032 0.61370
0.79032 0.61371
0.79032 0.61372
0.79032 0.61373
0.79033 0.61374
0.79034 0.61375
0.79035 0.61376
0.79036 0.61377
0.79036 0.61378
0.79036 0.61379
0.79036 0.61380
0.79036 0.61381
0.79036 0.61382
0.79037 0.61383
0.79038 0.61384
0.79038 0.61385
0.79038 0.61386
0.79039 0.61387
0.79039 0.61388
0.79040 0.61389
0.79040 0.61390
0.79040 0.61391
0.79040 0.61392
0.79041 0.61393
0.79041 0.61394
0.79041 0.61395
0.79043 0.61396
0.79043 0.61397
0.79043 0.61398
0.79044 0.61399
0.79044 0.61400
0.79044 0.61401
0.79045 0.61402
0.79045 0.61403
0.79045 0.61404
0.79045 0.61405
0.79045 0.61406
0.79046 0.61407
0.79047 0.61408
0.79047 0.61409
0.79047 0.61410
0.79048 0.61411
0.79048 0.61412
0.79048 0.61413
0.79049 0.61414
0.79049 0.61415
0.79049 0.61416
0.79050 0.61417
0.79050 0.61418
0.79050 0.61419
0.79050 0.61420
0.79050 0.61421
0.79051 0.61422
0.79052 0.61423
0.79053 0.61424
0.79053 0.61425
0.79054 0.61426
0.79054 0.61427
0.79054 0.61428
0.79055 0.61429
0.79055 0.61430
0.79055 0.61431
0.79055 0.61432
0.79056 0.61433
0.79056 0.61434
0.79057 0.61435
0.79057 0.61436
0.79058 0.61437
0.79058 0.61438
0.79058 0.61439
0.79058 0.61440
0.79059 0.61441
0.79060 0.61442
0.79060 0.61443
0.79060 0.61444
0.79060 0.61445
0.79060 0.61446
0.79061 0.61447
0.79061 0.61448
0.79061 0.61449
0.79062 0.61450
0.79062 0.61451
0.79062 0.61452
0.79062 0.61453
0.79063 0.61454
0.79064 0.61455
0.79064 0.61456
0.79065 0.61457
0.79065 0.61458
0.79065 0.61459
0.79066 0.61460
0.79067 0.61461
0.79067 0.61462
0.79067 0.61463
0.79068 0.61464
0.79068 0.61465
0.79069 0.61466
0.79069 0.61467
0.79069 0.61468
0.79070 0.61469
0.79070 0.61470
0.79070 0.61471
0.79071 0.61472
0.79071 0.61473
0.79072 0.61474
0.79072 0.61475
0.79073 0.61476
0.79073 0.61477
0.79073 0.61478
0.79073 0.61479
0.79074 0.61480
0.79074 0.61481
0.79074 0.61482
0.79075 0.61483
0.79075 0.61484
0.79076 0.61485
0.79076 0.61486
0.79076 0.61487
0.79077 0.61488
0.79077 0.61489
0.79077 0.61490
0.79078 0.61491
0.79078 0.61492
0.79078 0.61493
0.79079 0.61494
0.79079 0.61495
0.79079 0.61496
0.79079 0.61497
0.79079 0.61498
0.79079 0.61499
0.79079 0.61500
0.79079 0.61501
0.79079 0.61502
0.79080 0.61503
0.79080 0.61504
0.79081 0.61505
0.79081 0.61506
0.79081 0.61507
0.79081 0.61508
0.79082 0.61509
0.79082 0.61510
0.79082 0.61511
0.79083 0.61512
0.79083 0.61513
0.79083 0.61514
0.79083 0.61515
0.79084 0.61516
0.79084 0.61517
0.79084 0.61518
0.79085 0.61519
0.79085 0.61520
0.79085 0.61521
0.79085 0.61522
0.79086 0.61523
0.79088 0.61524
0.79088 0.61525
0.79090 0.61526
0.79090 0.61527
0.79090 0.61528
0.79090 0.61529
0.79090 0.61530
0.79090 0.61531
0.79091 0.61532
0.79091 0.61533
0.79091 0.61534
0.79091 0.61535
0.79091 0.61536
0.79091 0.61537
0.79091 0.61538
0.79092 0.61539
0.79092 0.61540
0.79092 0.61541
0.79093 0.61542
0.79093 0.61543
0.79094 0.61544
0.79094 0.61545
0.79095 0.61546
0.79095 0.61547
0.79095 0.61548
0.79095 0.61549
0.79096 0.61550
0.79097 0.61551
0.79097 0.61552
0.79097 0.61553
0.79097 0.61554
0.79097 0.61555
0.79097 0.61556
0.79098 0.61557
0.79098 0.61558
0.79100 0.61559
0.79100 0.61560
0.79101 0.61561
0.79101 0.61562
0.79101 0.61563
0.79102 0.61564
0.79103 0.61565
0.79103 0.61566
0.79104 0.61567
0.79104 0.61568
0.79104 0.61569
0.79105 0.61570
0.79105 0.61571
0.79105 0.61572
0.79105 0.61573
0.79106 0.61574
0.79106 0.61575
0.79106 0.61576
0.79106 0.61577
0.79106 0.61578
0.79107 0.61579
0.79107 0.61580
0.79107 0.61581
0.79107 0.61582
0.79107 0.61583
0.79107 0.61584
0.79108 0.61585
0.79108 0.61586
0.79109 0.61587
0.79109 0.61588
0.79110 0.61589
0.79110 0.61590
0.79110 0.61591
0.79110 0.61592
0.79110 0.61593
0.79111 0.61594
0.79111 0.61595
0.79112 0.61596
0.79112 0.61597
0.79112 0.61598
0.79113 0.61599
0.79113 0.61600
0.79113 0.61601
0.79114 0.61602
0.79114 0.61603
0.79115 0.61604
0.79115 0.61605
0.79115 0.61606
0.79116 0.61607
0.79116 0.61608
0.79116 0.61609
0.79117 0.61610
0.79118 0.61611
0.79118 0.61612
0.79118 0.61613
0.79118 0.61614
0.79118 0.61615
0.79119 0.61616
0.79119 0.61617
0.79119 0.61618
0.79120 0.61619
0.79120 0.61620
0.79121 0.61621
0.79121 0.61622
0.79121 0.61623
0.79121 0.61624
0.79121 0.61625
0.79122 0.61626
0.79123 0.61627
0.79123 0.61628
0.79123 0.61629
0.79123 0.61630
0.79123 0.61631
0.79124 0.61632
0.79124 0.61633
0.79124 0.61634
0.79125 0.61635
0.79125 0.61636
0.79125 0.61637
0.79126 0.61638
0.79126 0.61639
0.79126 0.61640
0.79126 0.61641
0.79126 0.61642
0.79126 0.61643
0.79127 0.61644
0.79127 0.61645
0.79127 0.61646
0.79127 0.61647
0.79128 0.61648
0.79128 0.61649
0.79128 0.61650
0.79128 0.61651
0.79129 0.61652
0.79129 0.61653
0.79129 0.61654
0.79129 0.61655
0.79129 0.61656
0.79130 0.61657
0.79130 0.61658
0.79131 0.61659
0.79131 0.61660
0.79131 0.61661
0.79131 0.61662
0.79131 0.61663
0.79131 0.61664
0.79132 0.61665
0.79132 0.61666
0.79132 0.61667
0.79132 0.61668
0.79133 0.61669
0.79133 0.61670
0.79133 0.61671
0.79134 0.61672
0.79134 0.61673
0.79134 0.61674
0.79134 0.61675
0.79134 0.61676
0.79135 0.61677
0.79135 0.61678
0.79135 0.61679
0.79135 0.61680
0.79135 0.61681
0.79136 0.61682
0.79136 0.61683
0.79136 0.61684
0.79136 0.61685
0.79136 0.61686
0.79136 0.61687
0.79137 0.61688
0.79137 0.61689
0.79137 0.61690
0.79137 0.61691
0.79137 0.61692
0.79137 0.61693
0.79138 0.61694
0.79138 0.61695
0.79138 0.61696
0.79138 0.61697
0.79139 0.61698
0.79139 0.61699
0.79139 0.61700
0.79139 0.61701
0.79140 0.61702
0.79141 0.61703
0.79142 0.61704
0.79142 0.61705
0.79142 0.61706
0.79142 0.61707
0.79142 0.61708
0.79142 0.61709
0.79142 0.61710
0.79143 0.61711
0.79143 0.61712
0.79143 0.61713
0.79143 0.61714
0.79143 0.61715
0.79144 0.61716
0.79144 0.61717
0.79145 0.61718
0.79146 0.61719
0.79146 0.61720
0.79146 0.61721
0.79147 0.61722
0.79148 0.61723
0.79149 0.61724
0.79150 0.61725
0.79150 0.61726
0.79151 0.61727
0.79151 0.61728
0.79151 0.61729
0.79151 0.61730
0.79151 0.61731
0.79151 0.61732
0.79151 0.61733
0.79152 0.61734
0.79152 0.61735
0.79153 0.61736
0.79154 0.61737
0.79154 0.61738
0.79155 0.61739
0.79156 0.61740
0.79156 0.61741
0.79156 0.61742
0.79157 0.61743
0.79157 0.61744
0.79157 0.61745
0.79158 0.61746
0.79158 0.61747
0.79158 0.61748
0.79158 0.61749
0.79161 0.61750
0.79162 0.61751
0.79162 0.61752
0.79162 0.61753
0.79162 0.61754
0.79164 0.61755
0.79164 0.61756
0.79164 0.61757
0.79164 0.61758
0.79165 0.61759
0.79165 0.61760
0.79166 0.61761
0.79166 0.61762
0.79166 0.61763
0.79166 0.61764
0.79166 0.61765
0.79167 0.61766
0.79167 0.61767
0.79167 0.61768
0.79168 0.61769
0.79168 0.61770
0.79169 0.61771
0.79169 0.61772
0.79169 0.61773
0.79169 0.61774
0.79169 0.61775
0.79170 0.61776
0.79171 0.61777
0.79171 0.61778
0.79171 0.61779
0.79171 0.61780
0.79173 0.61781
0.79173 0.61782
0.79173 0.61783
0.79174 0.61784
0.79174 0.61785
0.79175 0.61786
0.79176 0.61787
0.79176 0.61788
0.79177 0.61789
0.79177 0.61790
0.79178 0.61791
0.79178 0.61792
0.79178 0.61793
0.79178 0.61794
0.79179 0.61795
0.79179 0.61796
0.79180 0.61797
0.79180 0.61798
0.79180 0.61799
0.79181 0.61800
0.79181 0.61801
0.79181 0.61802
0.79181 0.61803
0.79183 0.61804
0.79183 0.61805
0.79183 0.61806
0.79183 0.61807
0.79183 0.61808
0.79183 0.61809
0.79184 0.61810
0.79184 0.61811
0.79184 0.61812
0.79184 0.61813
0.79184 0.61814
0.79184 0.61815
0.79184 0.61816
0.79184 0.61817
0.79185 0.61818
0.79185 0.61819
0.79185 0.61820
0.79185 0.61821
0.79185 0.61822
0.79185 0.61823
0.79185 0.61824
0.79187 0.61825
0.79187 0.61826
0.79187 0.61827
0.79187 0.61828
0.79187 0.61829
0.79187 0.61830
0.79187 0.61831
0.79187 0.61832
0.79187 0.61833
0.79187 0.61834
0.79187 0.61835
0.79187 0.61836
0.79188 0.61837
0.79189 0.61838
0.79189 0.61839
0.79189 0.61840
0.79190 0.61841
0.79190 0.61842
0.79191 0.61843
0.79191 0.61844
0.79191 0.61845
0.79192 0.61846
0.79192 0.61847
0.79193 0.61848
0.79193 0.61849
0.79193 0.61850
0.79193 0.61851
0.79194 0.61852
0.79195 0.61853
0.79196 0.61854
0.79196 0.61855
0.79197 0.61856
0.79197 0.61857
0.79197 0.61858
0.79198 0.61859
0.79198 0.61860
0.79199 0.61861
0.79201 0.61862
0.79202 0.61863
0.79203 0.61864
0.79204 0.61865
0.79204 0.61866
0.79205 0.61867
0.79205 0.61868
0.79205 0.61869
0.79206 0.61870
0.79207 0.61871
0.79207 0.61872
0.79207 0.61873
0.79208 0.61874
0.79208 0.61875
0.79208 0.61876
0.79208 0.61877
0.79208 0.61878
0.79208 0.61879
0.79208 0.61880
0.79209 0.61881
0.79210 0.61882
0.79210 0.61883
0.79210 0.61884
0.79210 0.61885
0.79210 0.61886
0.79210 0.61887
0.79211 0.61888
0.79211 0.61889
0.79211 0.61890
0.79211 0.61891
0.79211 0.61892
0.79211 0.61893
0.79212 0.61894
0.79212 0.61895
0.79213 0.61896
0.79213 0.61897
0.79214 0.61898
0.79214 0.61899
0.79214 0.61900
0.79214 0.61901
0.79214 0.61902
0.79214 0.61903
0.79214 0.61904
0.79214 0.61905
0.79214 0.61906
0.79214 0.61907
0.79215 0.61908
0.79215 0.61909
0.79215 0.61910
0.79215 0.61911
0.79215 0.61912
0.79216 0.61913
0.79216 0.61914
0.79216 0.61915
0.79216 0.61916
0.79217 0.61917
0.79217 0.61918
0.79218 0.61919
0.79218 0.61920
0.79218 0.61921
0.79218 0.61922
0.79219 0.61923
0.79219 0.61924
0.79219 0.61925
0.79220 0.61926
0.79220 0.61927
0.79220 0.61928
0.79220 0.61929
0.79221 0.61930
0.79221 0.61931
0.79222 0.61932
0.79222 0.61933
0.79222 0.61934
0.79224 0.61935
0.79224 0.61936
0.79224 0.61937
0.79224 0.61938
0.79225 0.61939
0.79226 0.61940
0.79226 0.61941
0.79226 0.61942
0.79226 0.61943
0.79226 0.61944
0.79227 0.61945
0.79228 0.61946
0.79229 0.61947
0.79229 0.61948
0.79229 0.61949
0.79229 0.61950
0.79230 0.61951
0.79230 0.61952
0.79230 0.61953
0.79231 0.61954
0.79231 0.61955
0.79231 0.61956
0.79232 0.61957
0.79232 0.61958
0.79233 0.61959
0.79235 0.61960
0.79235 0.61961
0.79236 0.61962
0.79236 0.61963
0.79236 0.61964
0.79238 0.61965
0.79238 0.61966
0.79238 0.61967
0.79239 0.61968
0.79239 0.61969
0.79239 0.61970
0.79239 0.61971
0.79239 0.61972
0.79239 0.61973
0.79240 0.61974
0.79241 0.61975
0.79241 0.61976
0.79241 0.61977
0.79241 0.61978
0.79241 0.61979
0.79242 0.61980
0.79243 0.61981
0.79243 0.61982
0.79243 0.61983
0.79244 0.61984
0.79244 0.61985
0.79244 0.61986
0.79245 0.61987
0.79245 0.61988
0.79245 0.61989
0.79246 0.61990
0.79246 0.61991
0.79246 0.61992
0.79246 0.61993
0.79247 0.61994
0.79247 0.61995
0.79248 0.61996
0.79248 0.61997
0.79248 0.61998
0.79248 0.61999
0.79248 0.62000
0.79249 0.62001
0.79249 0.62002
0.79249 0.62003
0.79249 0.62004
0.79249 0.62005
0.79250 0.62006
0.79250 0.62007
0.79250 0.62008
0.79251 0.62009
0.79251 0.62010
0.79251 0.62011
0.79251 0.62012
0.79251 0.62013
0.79251 0.62014
0.79252 0.62015
0.79252 0.62016
0.79252 0.62017
0.79252 0.62018
0.79253 0.62019
0.79253 0.62020
0.79254 0.62021
0.79254 0.62022
0.79255 0.62023
0.79257 0.62024
0.79257 0.62025
0.79258 0.62026
0.79258 0.62027
0.79258 0.62028
0.79258 0.62029
0.79259 0.62030
0.79259 0.62031
0.79259 0.62032
0.79259 0.62033
0.79260 0.62034
0.79260 0.62035
0.79260 0.62036
0.79260 0.62037
0.79261 0.62038
0.79261 0.62039
0.79261 0.62040
0.79263 0.62041
0.79264 0.62042
0.79265 0.62043
0.79265 0.62044
0.79265 0.62045
0.79266 0.62046
0.79266 0.62047
0.79266 0.62048
0.79266 0.62049
0.79266 0.62050
0.79267 0.62051
0.79267 0.62052
0.79267 0.62053
0.79267 0.62054
0.79268 0.62055
0.79268 0.62056
0.79269 0.62057
0.79269 0.62058
0.79269 0.62059
0.79270 0.62060
0.79270 0.62061
0.79270 0.62062
0.79270 0.62063
0.79270 0.62064
0.79270 0.62065
0.79270 0.62066
0.79270 0.62067
0.79270 0.62068
0.79271 0.62069
0.79271 0.62070
0.79271 0.62071
0.79271 0.62072
0.79271 0.62073
0.79271 0.62074
0.79273 0.62075
0.79274 0.62076
0.79274 0.62077
0.79274 0.62078
0.79274 0.62079
0.79275 0.62080
0.79275 0.62081
0.79275 0.62082
0.79275 0.62083
0.79275 0.62084
0.79275 0.62085
0.79276 0.62086
0.79276 0.62087
0.79276 0.62088
0.79277 0.62089
0.79277 0.62090
0.79277 0.62091
0.79278 0.62092
0.79278 0.62093
0.79278 0.62094
0.79278 0.62095
0.79279 0.62096
0.79279 0.62097
0.79279 0.62098
0.79279 0.62099
0.79280 0.62100
0.79281 0.62101
0.79281 0.62102
0.79282 0.62103
0.79282 0.62104
0.79283 0.62105
0.79284 0.62106
0.79285 0.62107
0.79285 0.62108
0.79285 0.62109
0.79286 0.62110
0.79286 0.62111
0.79286 0.62112
0.79286 0.62113
0.79288 0.62114
0.79289 0.62115
0.79289 0.62116
0.79289 0.62117
0.79290 0.62118
0.79290 0.62119
0.79290 0.62120
0.79290 0.62121
0.79291 0.62122
0.79291 0.62123
0.79291 0.62124
0.79291 0.62125
0.79292 0.62126
0.79292 0.62127
0.79292 0.62128
0.79292 0.62129
0.79294 0.62130
0.79294 0.62131
0.79295 0.62132
0.79295 0.62133
0.79296 0.62134
0.79296 0.62135
0.79297 0.62136
0.79297 0.62137
0.79297 0.62138
0.79297 0.62139
0.79297 0.62140
0.79297 0.62141
0.79298 0.62142
0.79299 0.62143
0.79299 0.62144
0.79299 0.62145
0.79299 0.62146
0.79299 0.62147
0.79302 0.62148
0.79303 0.62149
0.79303 0.62150
0.79303 0.62151
0.79303 0.62152
0.79304 0.62153
0.79305 0.62154
0.79305 0.62155
0.79305 0.62156
0.79306 0.62157
0.79306 0.62158
0.79306 0.62159
0.79306 0.62160
0.79307 0.62161
0.79307 0.62162
0.79307 0.62163
0.79307 0.62164
0.79307 0.62165
0.79307 0.62166
0.79307 0.62167
0.79308 0.62168
0.79308 0.62169
0.79308 0.62170
0.79308 0.62171
0.79309 0.62172
0.79310 0.62173
0.79310 0.62174
0.79310 0.62175
0.79310 0.62176
0.79311 0.62177
0.79311 0.62178
0.79312 0.62179
0.79312 0.62180
0.79312 0.62181
0.79312 0.62182
0.79313 0.62183
0.79313 0.62184
0.79313 0.62185
0.79313 0.62186
0.79314 0.62187
0.79314 0.62188
0.79314 0.62189
0.79314 0.62190
0.79314 0.62191
0.79314 0.62192
0.79315 0.62193
0.79315 0.62194
0.79315 0.62195
0.79315 0.62196
0.79315 0.62197
0.79316 0.62198
0.79316 0.62199
0.79317 0.62200
0.79317 0.62201
0.79317 0.62202
0.79318 0.62203
0.79318 0.62204
0.79319 0.62205
0.79319 0.62206
0.79319 0.62207
0.79320 0.62208
0.79320 0.62209
0.79321 0.62210
0.79321 0.62211
0.79321 0.62212
0.79323 0.62213
0.79324 0.62214
0.79324 0.62215
0.79324 0.62216
0.79324 0.62217
0.79325 0.62218
0.79325 0.62219
0.79325 0.62220
0.79325 0.62221
0.79326 0.62222
0.79326 0.62223
0.79326 0.62224
0.79326 0.62225
0.79326 0.62226
0.79326 0.62227
0.79327 0.62228
0.79328 0.62229
0.79329 0.62230
0.79329 0.62231
0.79329 0.62232
0.79329 0.62233
0.79329 0.62234
0.79329 0.62235
0.79329 0.62236
0.79329 0.62237
0.79330 0.62238
0.79330 0.62239
0.79331 0.62240
0.79331 0.62241
0.79331 0.62242
0.79332 0.62243
0.79332 0.62244
0.79333 0.62245
0.79333 0.62246
0.79334 0.62247
0.79334 0.62248
0.79335 0.62249
0.79335 0.62250
0.79335 0.62251
0.79335 0.62252
0.79335 0.62253
0.79336 0.62254
0.79336 0.62255
0.79336 0.62256
0.79336 0.62257
0.79336 0.62258
0.79337 0.62259
0.79338 0.62260
0.79339 0.62261
0.79339 0.62262
0.79339 0.62263
0.79340 0.62264
0.79340 0.62265
0.79341 0.62266
0.79341 0.62267
0.79342 0.62268
0.79342 0.62269
0.79342 0.62270
0.79344 0.62271
0.79344 0.62272
0.79344 0.62273
0.79344 0.62274
0.79344 0.62275
0.79345 0.62276
0.79346 0.62277
0.79346 0.62278
0.79346 0.62279
0.79346 0.62280
0.79346 0.62281
0.79347 0.62282
0.79347 0.62283
0.79347 0.62284
0.79347 0.62285
0.79348 0.62286
0.79349 0.62287
0.79349 0.62288
0.79349 0.62289
0.79349 0.62290
0.79349 0.62291
0.79350 0.62292
0.79350 0.62293
0.79350 0.62294
0.79351 0.62295
0.79351 0.62296
0.79351 0.62297
0.79351 0.62298
0.79351 0.62299
0.79351 0.62300
0.79351 0.62301
0.79351 0.62302
0.79352 0.62303
0.79352 0.62304
0.79352 0.62305
0.79353 0.62306
0.79353 0.62307
0.79353 0.62308
0.79354 0.62309
0.79354 0.62310
0.79355 0.62311
0.79355 0.62312
0.79355 0.62313
0.79357 0.62314
0.79357 0.62315
0.79359 0.62316
0.79359 0.62317
0.79360 0.62318
0.79360 0.62319
0.79361 0.62320
0.79361 0.62321
0.79361 0.62322
0.79362 0.62323
0.79362 0.62324
0.79362 0.62325
0.79363 0.62326
0.79363 0.62327
0.79363 0.62328
0.79363 0.62329
0.79363 0.62330
0.79364 0.62331
0.79364 0.62332
0.79364 0.62333
0.79364 0.62334
0.79365 0.62335
0.79365 0.62336
0.79365 0.62337
0.79366 0.62338
0.79367 0.62339
0.79367 0.62340
0.79367 0.62341
0.79368 0.62342
0.79368 0.62343
0.79368 0.62344
0.79369 0.62345
0.79369 0.62346
0.79369 0.62347
0.79369 0.62348
0.79370 0.62349
0.79370 0.62350
0.79370 0.62351
0.79370 0.62352
0.79370 0.62353
0.79371 0.62354
0.79371 0.62355
0.79371 0.62356
0.79372 0.62357
0.79372 0.62358
0.79372 0.62359
0.79372 0.62360
0.79373 0.62361
0.79373 0.62362
0.79373 0.62363
0.79374 0.62364
0.79374 0.62365
0.79374 0.62366
0.79374 0.62367
0.79374 0.62368
0.79375 0.62369
0.79375 0.62370
0.79375 0.62371
0.79375 0.62372
0.79375 0.62373
0.79376 0.62374
0.79377 0.62375
0.79378 0.62376
0.79379 0.62377
0.79380 0.62378
0.79380 0.62379
0.79380 0.62380
0.79381 0.62381
0.79382 0.62382
0.79382 0.62383
0.79382 0.62384
0.79382 0.62385
0.79382 0.62386
0.79383 0.62387
0.79383 0.62388
0.79383 0.62389
0.79383 0.62390
0.79383 0.62391
0.79383 0.62392
0.79385 0.62393
0.79386 0.62394
0.79386 0.62395
0.79386 0.62396
0.79387 0.62397
0.79387 0.62398
0.79387 0.62399
0.79388 0.62400
0.79389 0.62401
0.79390 0.62402
0.79390 0.62403
0.79390 0.62404
0.79391 0.62405
0.79391 0.62406
0.79391 0.62407
0.79391 0.62408
0.79392 0.62409
0.79392 0.62410
0.79392 0.62411
0.79393 0.62412
0.79393 0.62413
0.79394 0.62414
0.79394 0.62415
0.79395 0.62416
0.79396 0.62417
0.79396 0.62418
0.79396 0.62419
0.79397 0.62420
0.79397 0.62421
0.79397 0.62422
0.79398 0.62423
0.79398 0.62424
0.79398 0.62425
0.79399 0.62426
0.79399 0.62427
0.79399 0.62428
0.79399 0.62429
0.79399 0.62430
0.79400 0.62431
0.79400 0.62432
0.79400 0.62433
0.79400 0.62434
0.79401 0.62435
0.79402 0.62436
0.79402 0.62437
0.79402 0.62438
0.79403 0.62439
0.79403 0.62440
0.79403 0.62441
0.79405 0.62442
0.79405 0.62443
0.79405 0.62444
0.79406 0.62445
0.79406 0.62446
0.79406 0.62447
0.79407 0.62448
0.79407 0.62449
0.79407 0.62450
0.79407 0.62451
0.79407 0.62452
0.79407 0.62453
0.79408 0.62454
0.79408 0.62455
0.79408 0.62456
0.79408 0.62457
0.79408 0.62458
0.79409 0.62459
0.79409 0.62460
0.79409 0.62461
0.79409 0.62462
0.79410 0.62463
0.79410 0.62464
0.79411 0.62465
0.79411 0.62466
0.79411 0.62467
0.79412 0.62468
0.79412 0.62469
0.79412 0.62470
0.79413 0.62471
0.79414 0.62472
0.79414 0.62473
0.79415 0.62474
0.79415 0.62475
0.79415 0.62476
0.79416 0.62477
0.79416 0.62478
0.79416 0.62479
0.79417 0.62480
0.79418 0.62481
0.79418 0.62482
0.79418 0.62483
0.79419 0.62484
0.79419 0.62485
0.79419 0.62486
0.79419 0.62487
0.79420 0.62488
0.79420 0.62489
0.79420 0.62490
0.79421 0.62491
0.79422 0.62492
0.79422 0.62493
0.79422 0.62494
0.79422 0.62495
0.79422 0.62496
0.79423 0.62497
0.79423 0.62498
0.79424 0.62499
0.79424 0.62500
0.79424 0.62501
0.79424 0.62502
0.79424 0.62503
0.79425 0.62504
0.79425 0.62505
0.79425 0.62506
0.79426 0.62507
0.79426 0.62508
0.79426 0.62509
0.79426 0.62510
0.79426 0.62511
0.79428 0.62512
0.79428 0.62513
0.79428 0.62514
0.79428 0.62515
0.79430 0.62516
0.79430 0.62517
0.79430 0.62518
0.79431 0.62519
0.79432 0.62520
0.79432 0.62521
0.79432 0.62522
0.79433 0.62523
0.79433 0.62524
0.79433 0.62525
0.79433 0.62526
0.79434 0.62527
0.79434 0.62528
0.79434 0.62529
0.79435 0.62530
0.79435 0.62531
0.79436 0.62532
0.79436 0.62533
0.79437 0.62534
0.79437 0.62535
0.79438 0.62536
0.79438 0.62537
0.79438 0.62538
0.79438 0.62539
0.79438 0.62540
0.79439 0.62541
0.79439 0.62542
0.79441 0.62543
0.79443 0.62544
0.79443 0.62545
0.79443 0.62546
0.79443 0.62547
0.79443 0.62548
0.79444 0.62549
0.79444 0.62550
0.79444 0.62551
0.79444 0.62552
0.79445 0.62553
0.79445 0.62554
0.79445 0.62555
0.79446 0.62556
0.79446 0.62557
0.79446 0.62558
0.79446 0.62559
0.79447 0.62560
0.79447 0.62561
0.79448 0.62562
0.79449 0.62563
0.79449 0.62564
0.79449 0.62565
0.79450 0.62566
0.79450 0.62567
0.79451 0.62568
0.79451 0.62569
0.79452 0.62570
0.79452 0.62571
0.79453 0.62572
0.79453 0.62573
0.79453 0.62574
0.79454 0.62575
0.79454 0.62576
0.79454 0.62577
0.79454 0.62578
0.79456 0.62579
0.79456 0.62580
0.79457 0.62581
0.79457 0.62582
0.79457 0.62583
0.79457 0.62584
0.79457 0.62585
0.79458 0.62586
0.79458 0.62587
0.79458 0.62588
0.79458 0.62589
0.79458 0.62590
0.79459 0.62591
0.79460 0.62592
0.79460 0.62593
0.79461 0.62594
0.79461 0.62595
0.79461 0.62596
0.79462 0.62597
0.79463 0.62598
0.79463 0.62599
0.79463 0.62600
0.79463 0.62601
0.79463 0.62602
0.79463 0.62603
0.79464 0.62604
0.79464 0.62605
0.79464 0.62606
0.79464 0.62607
0.79464 0.62608
0.79465 0.62609
0.79465 0.62610
0.79465 0.62611
0.79465 0.62612
0.79465 0.62613
0.79466 0.62614
0.79466 0.62615
0.79466 0.62616
0.79466 0.62617
0.79466 0.62618
0.79466 0.62619
0.79467 0.62620
0.79467 0.62621
0.79467 0.62622
0.79468 0.62623
0.79468 0.62624
0.79468 0.62625
0.79468 0.62626
0.79468 0.62627
0.79470 0.62628
0.79470 0.62629
0.79470 0.62630
0.79470 0.62631
0.79470 0.62632
0.79471 0.62633
0.79471 0.62634
0.79471 0.62635
0.79471 0.62636
0.79472 0.62637
0.79472 0.62638
0.79472 0.62639
0.79472 0.62640
0.79472 0.62641
0.79473 0.62642
0.79474 0.62643
0.79474 0.62644
0.79476 0.62645
0.79476 0.62646
0.79476 0.62647
0.79476 0.62648
0.79477 0.62649
0.79477 0.62650
0.79477 0.62651
0.79477 0.62652
0.79478 0.62653
0.79478 0.62654
0.79478 0.62655
0.79479 0.62656
0.79479 0.62657
0.79479 0.62658
0.79479 0.62659
0.79479 0.62660
0.79480 0.62661
0.79480 0.62662
0.79481 0.62663
0.79481 0.62664
0.79481 0.62665
0.79481 0.62666
0.79482 0.62667
0.79482 0.62668
0.79483 0.62669
0.79483 0.62670
0.79483 0.62671
0.79485 0.62672
0.79485 0.62673
0.79486 0.62674
0.79486 0.62675
0.79486 0.62676
0.79487 0.62677
0.79487 0.62678
0.79487 0.62679
0.79488 0.62680
0.79489 0.62681
0.79489 0.62682
0.79489 0.62683
0.79489 0.62684
0.79491 0.62685
0.79491 0.62686
0.79492 0.62687
0.79492 0.62688
0.79492 0.62689
0.79492 0.62690
0.79493 0.62691
0.79493 0.62692
0.79493 0.62693
0.79493 0.62694
0.79494 0.62695
0.79494 0.62696
0.79495 0.62697
0.79496 0.62698
0.79496 0.62699
0.79496 0.62700
0.79496 0.62701
0.79497 0.62702
0.79497 0.62703
0.79498 0.62704
0.79498 0.62705
0.79498 0.62706
0.79498 0.62707
0.79498 0.62708
0.79498 0.62709
0.79499 0.62710
0.79499 0.62711
0.79500 0.62712
0.79500 0.62713
0.79500 0.62714
0.79500 0.62715
0.79500 0.62716
0.79500 0.62717
0.79501 0.62718
0.79501 0.62719
0.79501 0.62720
0.79501 0.62721
0.79501 0.62722
0.79502 0.62723
0.79502 0.62724
0.79502 0.62725
0.79503 0.62726
0.79503 0.62727
0.79504 0.62728
0.79504 0.62729
0.79505 0.62730
0.79505 0.62731
0.79505 0.62732
0.79506 0.62733
0.79507 0.62734
0.79507 0.62735
0.79507 0.62736
0.79508 0.62737
0.79508 0.62738
0.79508 0.62739
0.79508 0.62740
0.79509 0.62741
0.79510 0.62742
0.79510 0.62743
0.79510 0.62744
0.79511 0.62745
0.79511 0.62746
0.79511 0.62747
0.79511 0.62748
0.79512 0.62749
0.79513 0.62750
0.79513 0.62751
0.79513 0.62752
0.79513 0.62753
0.79514 0.62754
0.79514 0.62755
0.79514 0.62756
0.79514 0.62757
0.79514 0.62758
0.79515 0.62759
0.79515 0.62760
0.79515 0.62761
0.79515 0.62762
0.79516 0.62763
0.79518 0.62764
0.79518 0.62765
0.79518 0.62766
0.79519 0.62767
0.79519 0.62768
0.79519 0.62769
0.79519 0.62770
0.79519 0.62771
0.79519 0.62772
0.79520 0.62773
0.79520 0.62774
0.79520 0.62775
0.79521 0.62776
0.79522 0.62777
0.79522 0.62778
0.79522 0.62779
0.79522 0.62780
0.79523 0.62781
0.79523 0.62782
0.79523 0.62783
0.79524 0.62784
0.79525 0.62785
0.79525 0.62786
0.79525 0.62787
0.79525 0.62788
0.79526 0.62789
0.79526 0.62790
0.79526 0.62791
0.79527 0.62792
0.79527 0.62793
0.79528 0.62794
0.79528 0.62795
0.79528 0.62796
0.79528 0.62797
0.79529 0.62798
0.79529 0.62799
0.79530 0.62800
0.79530 0.62801
0.79530 0.62802
0.79530 0.62803
0.79531 0.62804
0.79531 0.62805
0.79531 0.62806
0.79531 0.62807
0.79531 0.62808
0.79532 0.62809
0.79532 0.62810
0.79532 0.62811
0.79532 0.62812
0.79533 0.62813
0.79533 0.62814
0.79533 0.62815
0.79534 0.62816
0.79534 0.62817
0.79534 0.62818
0.79535 0.62819
0.79535 0.62820
0.79535 0.62821
0.79535 0.62822
0.79536 0.62823
0.79536 0.62824
0.79536 0.62825
0.79536 0.62826
0.79537 0.62827
0.79538 0.62828
0.79538 0.62829
0.79539 0.62830
0.79539 0.62831
0.79539 0.62832
0.79540 0.62833
0.79540 0.62834
0.79540 0.62835
0.79541 0.62836
0.79541 0.62837
0.79541 0.62838
0.79542 0.62839
0.79542 0.62840
0.79542 0.62841
0.79542 0.62842
0.79543 0.62843
0.79544 0.62844
0.79545 0.62845
0.79546 0.62846
0.79546 0.62847
0.79546 0.62848
0.79546 0.62849
0.79547 0.62850
0.79548 0.62851
0.79548 0.62852
0.79548 0.62853
0.79549 0.62854
0.79549 0.62855
0.79549 0.62856
0.79549 0.62857
0.79550 0.62858
0.79550 0.62859
0.79550 0.62860
0.79550 0.62861
0.79550 0.62862
0.79550 0.62863
0.79551 0.62864
0.79551 0.62865
0.79551 0.62866
0.79552 0.62867
0.79552 0.62868
0.79552 0.62869
0.79553 0.62870
0.79553 0.62871
0.79554 0.62872
0.79554 0.62873
0.79554 0.62874
0.79555 0.62875
0.79555 0.62876
0.79555 0.62877
0.79555 0.62878
0.79556 0.62879
0.79556 0.62880
0.79556 0.62881
0.79557 0.62882
0.79557 0.62883
0.79557 0.62884
0.79558 0.62885
0.79558 0.62886
0.79559 0.62887
0.79559 0.62888
0.79559 0.62889
0.79560 0.62890
0.79560 0.62891
0.79560 0.62892
0.79561 0.62893
0.79561 0.62894
0.79562 0.62895
0.79562 0.62896
0.79563 0.62897
0.79564 0.62898
0.79564 0.62899
0.79565 0.62900
0.79565 0.62901
0.79566 0.62902
0.79566 0.62903
0.79567 0.62904
0.79567 0.62905
0.79567 0.62906
0.79567 0.62907
0.79567 0.62908
0.79568 0.62909
0.79568 0.62910
0.79568 0.62911
0.79569 0.62912
0.79570 0.62913
0.79570 0.62914
0.79570 0.62915
0.79570 0.62916
0.79571 0.62917
0.79571 0.62918
0.79572 0.62919
0.79572 0.62920
0.79572 0.62921
0.79573 0.62922
0.79576 0.62923
0.79576 0.62924
0.79576 0.62925
0.79576 0.62926
0.79577 0.62927
0.79577 0.62928
0.79577 0.62929
0.79578 0.62930
0.79578 0.62931
0.79578 0.62932
0.79579 0.62933
0.79579 0.62934
0.79579 0.62935
0.79579 0.62936
0.79580 0.62937
0.79580 0.62938
0.79581 0.62939
0.79581 0.62940
0.79582 0.62941
0.79582 0.62942
0.79582 0.62943
0.79583 0.62944
0.79583 0.62945
0.79583 0.62946
0.79583 0.62947
0.79584 0.62948
0.79584 0.62949
0.79584 0.62950
0.79586 0.62951
0.79587 0.62952
0.79587 0.62953
0.79587 0.62954
0.79587 0.62955
0.79588 0.62956
0.79588 0.62957
0.79590 0.62958
0.79590 0.62959
0.79591 0.62960
0.79592 0.62961
0.79592 0.62962
0.79592 0.62963
0.79592 0.62964
0.79593 0.62965
0.79594 0.62966
0.79594 0.62967
0.79595 0.62968
0.79595 0.62969
0.79595 0.62970
0.79597 0.62971
0.79598 0.62972
0.79598 0.62973
0.79598 0.62974
0.79598 0.62975
0.79598 0.62976
0.79599 0.62977
0.79599 0.62978
0.79603 0.62979
0.79603 0.62980
0.79603 0.62981
0.79603 0.62982
0.79603 0.62983
0.79603 0.62984
0.79603 0.62985
0.79604 0.62986
0.79604 0.62987
0.79606 0.62988
0.79606 0.62989
0.79606 0.62990
0.79606 0.62991
0.79607 0.62992
0.79608 0.62993
0.79609 0.62994
0.79610 0.62995
0.79610 0.62996
0.79611 0.62997
0.79611 0.62998
0.79611 0.62999
0.79612 0.63000
0.79612 0.63001
0.79612 0.63002
0.79612 0.63003
0.79614 0.63004
0.79615 0.63005
0.79615 0.63006
0.79615 0.63007
0.79616 0.63008
0.79618 0.63009
0.79618 0.63010
0.79618 0.63011
0.79618 0.63012
0.79619 0.63013
0.79619 0.63014
0.79620 0.63015
0.79620 0.63016
0.79620 0.63017
0.79621 0.63018
0.79621 0.63019
0.79621 0.63020
0.79622 0.63021
0.79622 0.63022
0.79623 0.63023
0.79624 0.63024
0.79624 0.63025
0.79625 0.63026
0.79625 0.63027
0.79625 0.63028
0.79625 0.63029
0.79625 0.63030
0.79627 0.63031
0.79628 0.63032
0.79628 0.63033
0.79628 0.63034
0.79629 0.63035
0.79629 0.63036
0.79629 0.63037
0.79629 0.63038
0.79629 0.63039
0.79630 0.63040
0.79631 0.63041
0.79632 0.63042
0.79633 0.63043
0.79633 0.63044
0.79633 0.63045
0.79633 0.63046
0.79634 0.63047
0.79634 0.63048
0.79634 0.63049
0.79634 0.63050
0.79634 0.63051
0.79635 0.63052
0.79636 0.63053
0.79637 0.63054
0.79638 0.63055
0.79638 0.63056
0.79639 0.63057
0.79639 0.63058
0.79639 0.63059
0.79639 0.63060
0.79640 0.63061
0.79641 0.63062
0.79641 0.63063
0.79641 0.63064
0.79641 0.63065
0.79641 0.63066
0.79642 0.63067
0.79642 0.63068
0.79643 0.63069
0.79643 0.63070
0.79644 0.63071
0.79644 0.63072
0.79644 0.63073
0.79644 0.63074
0.79644 0.63075
0.79644 0.63076
0.79645 0.63077
0.79645 0.63078
0.79646 0.63079
0.79647 0.63080
0.79647 0.63081
0.79648 0.63082
0.79648 0.63083
0.79648 0.63084
0.79648 0.63085
0.79649 0.63086
0.79649 0.63087
0.79650 0.63088
0.79650 0.63089
0.79650 0.63090
0.79650 0.63091
0.79650 0.63092
0.79651 0.63093
0.79651 0.63094
0.79651 0.63095
0.79651 0.63096
0.79653 0.63097
0.79654 0.63098
0.79654 0.63099
0.79654 0.63100
0.79655 0.63101
0.79655 0.63102
0.79656 0.63103
0.79657 0.63104
0.79657 0.63105
0.79657 0.63106
0.79657 0.63107
0.79657 0.63108
0.79658 0.63109
0.79658 0.63110
0.79658 0.63111
0.79659 0.63112
0.79659 0.63113
0.79660 0.63114
0.79661 0.63115
0.79662 0.63116
0.79662 0.63117
0.79662 0.63118
0.79662 0.63119
0.79663 0.63120
0.79663 0.63121
0.79663 0.63122
0.79663 0.63123
0.79663 0.63124
0.79664 0.63125
0.79664 0.63126
0.79666 0.63127
0.79666 0.63128
0.79666 0.63129
0.79667 0.63130
0.79667 0.63131
0.79668 0.63132
0.79668 0.63133
0.79668 0.63134
0.79668 0.63135
0.79668 0.63136
0.79668 0.63137
0.79670 0.63138
0.79670 0.63139
0.79670 0.63140
0.79670 0.63141
0.79671 0.63142
0.79671 0.63143
0.79671 0.63144
0.79672 0.63145
0.79672 0.63146
0.79672 0.63147
0.79673 0.63148
0.79673 0.63149
0.79673 0.63150
0.79673 0.63151
0.79673 0.63152
0.79674 0.63153
0.79674 0.63154
0.79675 0.63155
0.79675 0.63156
0.79675 0.63157
0.79675 0.63158
0.79676 0.63159
0.79676 0.63160
0.79677 0.63161
0.79677 0.63162
0.79678 0.63163
0.79678 0.63164
0.79678 0.63165
0.79679 0.63166
0.79680 0.63167
0.79680 0.63168
0.79681 0.63169
0.79681 0.63170
0.79681 0.63171
0.79682 0.63172
0.79682 0.63173
0.79682 0.63174
0.79683 0.63175
0.79683 0.63176
0.79683 0.63177
0.79683 0.63178
0.79684 0.63179
0.79684 0.63180
0.79685 0.63181
0.79685 0.63182
0.79685 0.63183
0.79685 0.63184
0.79686 0.63185
0.79686 0.63186
0.79686 0.63187
0.79686 0.63188
0.79686 0.63189
0.79687 0.63190
0.79688 0.63191
0.79688 0.63192
0.79689 0.63193
0.79690 0.63194
0.79690 0.63195
0.79690 0.63196
0.79690 0.63197
0.79690 0.63198
0.79691 0.63199
0.79692 0.63200
0.79692 0.63201
0.79693 0.63202
0.79693 0.63203
0.79694 0.63204
0.79694 0.63205
0.79694 0.63206
0.79695 0.63207
0.79695 0.63208
0.79695 0.63209
0.79696 0.63210
0.79697 0.63211
0.79698 0.63212
0.79698 0.63213
0.79698 0.63214
0.79699 0.63215
0.79699 0.63216
0.79700 0.63217
0.79701 0.63218
0.79701 0.63219
0.79701 0.63220
0.79701 0.63221
0.79701 0.63222
0.79702 0.63223
0.79702 0.63224
0.79702 0.63225
0.79703 0.63226
0.79704 0.63227
0.79704 0.63228
0.79705 0.63229
0.79705 0.63230
0.79705 0.63231
0.79706 0.63232
0.79707 0.63233
0.79707 0.63234
0.79707 0.63235
0.79707 0.63236
0.79708 0.63237
0.79708 0.63238
0.79709 0.63239
0.79709 0.63240
0.79710 0.63241
0.79710 0.63242
0.79710 0.63243
0.79710 0.63244
0.79711 0.63245
0.79712 0.63246
0.79712 0.63247
0.79712 0.63248
0.79712 0.63249
0.79712 0.63250
0.79713 0.63251
0.79713 0.63252
0.79714 0.63253
0.79714 0.63254
0.79714 0.63255
0.79714 0.63256
0.79715 0.63257
0.79715 0.63258
0.79715 0.63259
0.79715 0.63260
0.79715 0.63261
0.79715 0.63262
0.79715 0.63263
0.79716 0.63264
0.79716 0.63265
0.79717 0.63266
0.79717 0.63267
0.79717 0.63268
0.79718 0.63269
0.79718 0.63270
0.79718 0.63271
0.79718 0.63272
0.79718 0.63273
0.79719 0.63274
0.79720 0.63275
0.79720 0.63276
0.79721 0.63277
0.79721 0.63278
0.79721 0.63279
0.79721 0.63280
0.79721 0.63281
0.79722 0.63282
0.79722 0.63283
0.79723 0.63284
0.79723 0.63285
0.79723 0.63286
0.79723 0.63287
0.79724 0.63288
0.79724 0.63289
0.79725 0.63290
0.79725 0.63291
0.79726 0.63292
0.79727 0.63293
0.79727 0.63294
0.79727 0.63295
0.79727 0.63296
0.79728 0.63297
0.79728 0.63298
0.79729 0.63299
0.79729 0.63300
0.79730 0.63301
0.79730 0.63302
0.79731 0.63303
0.79731 0.63304
0.79732 0.63305
0.79732 0.63306
0.79732 0.63307
0.79732 0.63308
0.79733 0.63309
0.79733 0.63310
0.79734 0.63311
0.79734 0.63312
0.79734 0.63313
0.79735 0.63314
0.79735 0.63315
0.79735 0.63316
0.79736 0.63317
0.79738 0.63318
0.79738 0.63319
0.79738 0.63320
0.79738 0.63321
0.79739 0.63322
0.79739 0.63323
0.79740 0.63324
0.79740 0.63325
0.79740 0.63326
0.79740 0.63327
0.79740 0.63328
0.79741 0.63329
0.79742 0.63330
0.79742 0.63331
0.79742 0.63332
0.79743 0.63333
0.79743 0.63334
0.79743 0.63335
0.79743 0.63336
0.79743 0.63337
0.79743 0.63338
0.79744 0.63339
0.79745 0.63340
0.79746 0.63341
0.79748 0.63342
0.79748 0.63343
0.79748 0.63344
0.79750 0.63345
0.79750 0.63346
0.79751 0.63347
0.79751 0.63348
0.79752 0.63349
0.79752 0.63350
0.79752 0.63351
0.79753 0.63352
0.79753 0.63353
0.79753 0.63354
0.79753 0.63355
0.79754 0.63356
0.79754 0.63357
0.79754 0.63358
0.79755 0.63359
0.79755 0.63360
0.79756 0.63361
0.79756 0.63362
0.79757 0.63363
0.79757 0.63364
0.79757 0.63365
0.79758 0.63366
0.79758 0.63367
0.79759 0.63368
0.79759 0.63369
0.79760 0.63370
0.79760 0.63371
0.79761 0.63372
0.79761 0.63373
0.79761 0.63374
0.79761 0.63375
0.79762 0.63376
0.79762 0.63377
0.79764 0.63378
0.79764 0.63379
0.79764 0.63380
0.79765 0.63381
0.79765 0.63382
0.79766 0.63383
0.79766 0.63384
0.79766 0.63385
0.79766 0.63386
0.79766 0.63387
0.79766 0.63388
0.79767 0.63389
0.79767 0.63390
0.79767 0.63391
0.79768 0.63392
0.79768 0.63393
0.79768 0.63394
0.79769 0.63395
0.79769 0.63396
0.79769 0.63397
0.79770 0.63398
0.79771 0.63399
0.79771 0.63400
0.79772 0.63401
0.79772 0.63402
0.79773 0.63403
0.79773 0.63404
0.79773 0.63405
0.79773 0.63406
0.79773 0.63407
0.79774 0.63408
0.79774 0.63409
0.79774 0.63410
0.79774 0.63411
0.79775 0.63412
0.79775 0.63413
0.79775 0.63414
0.79776 0.63415
0.79776 0.63416
0.79776 0.63417
0.79777 0.63418
0.79778 0.63419
0.79778 0.63420
0.79778 0.63421
0.79778 0.63422
0.79778 0.63423
0.79778 0.63424
0.79779 0.63425
0.79780 0.63426
0.79780 0.63427
0.79780 0.63428
0.79781 0.63429
0.79782 0.63430
0.79782 0.63431
0.79782 0.63432
0.79782 0.63433
0.79782 0.63434
0.79782 0.63435
0.79783 0.63436
0.79783 0.63437
0.79783 0.63438
0.79784 0.63439
0.79784 0.63440
0.79784 0.63441
0.79785 0.63442
0.79785 0.63443
0.79785 0.63444
0.79785 0.63445
0.79786 0.63446
0.79786 0.63447
0.79786 0.63448
0.79786 0.63449
0.79786 0.63450
0.79786 0.63451
0.79787 0.63452
0.79787 0.63453
0.79789 0.63454
0.79789 0.63455
0.79790 0.63456
0.79790 0.63457
0.79790 0.63458
0.79790 0.63459
0.79790 0.63460
0.79790 0.63461
0.79790 0.63462
0.79791 0.63463
0.79791 0.63464
0.79791 0.63465
0.79792 0.63466
0.79792 0.63467
0.79792 0.63468
0.79793 0.63469
0.79793 0.63470
0.79793 0.63471
0.79793 0.63472
0.79794 0.63473
0.79794 0.63474
0.79795 0.63475
0.79795 0.63476
0.79795 0.63477
0.79796 0.63478
0.79796 0.63479
0.79797 0.63480
0.79797 0.63481
0.79798 0.63482
0.79800 0.63483
0.79800 0.63484
0.79800 0.63485
0.79800 0.63486
0.79800 0.63487
0.79801 0.63488
0.79801 0.63489
0.79802 0.63490
0.79802 0.63491
0.79802 0.63492
0.79803 0.63493
0.79803 0.63494
0.79803 0.63495
0.79803 0.63496
0.79804 0.63497
0.79805 0.63498
0.79806 0.63499
0.79806 0.63500
0.79807 0.63501
0.79807 0.63502
0.79808 0.63503
0.79808 0.63504
0.79809 0.63505
0.79809 0.63506
0.79809 0.63507
0.79809 0.63508
0.79810 0.63509
0.79810 0.63510
0.79811 0.63511
0.79811 0.63512
0.79811 0.63513
0.79811 0.63514
0.79811 0.63515
0.79811 0.63516
0.79811 0.63517
0.79813 0.63518
0.79814 0.63519
0.79814 0.63520
0.79814 0.63521
0.79814 0.63522
0.79815 0.63523
0.79815 0.63524
0.79815 0.63525
0.79815 0.63526
0.79816 0.63527
0.79816 0.63528
0.79816 0.63529
0.79817 0.63530
0.79818 0.63531
0.79818 0.63532
0.79819 0.63533
0.79819 0.63534
0.79819 0.63535
0.79819 0.63536
0.79821 0.63537
0.79821 0.63538
0.79821 0.63539
0.79822 0.63540
0.79823 0.63541
0.79823 0.63542
0.79823 0.63543
0.79824 0.63544
0.79824 0.63545
0.79824 0.63546
0.79824 0.63547
0.79824 0.63548
0.79824 0.63549
0.79825 0.63550
0.79825 0.63551
0.79825 0.63552
0.79826 0.63553
0.79826 0.63554
0.79827 0.63555
0.79827 0.63556
0.79827 0.63557
0.79827 0.63558
0.79828 0.63559
0.79828 0.63560
0.79829 0.63561
0.79829 0.63562
0.79830 0.63563
0.79830 0.63564
0.79831 0.63565
0.79831 0.63566
0.79832 0.63567
0.79832 0.63568
0.79832 0.63569
0.79833 0.63570
0.79833 0.63571
0.79834 0.63572
0.79834 0.63573
0.79834 0.63574
0.79834 0.63575
0.79834 0.63576
0.79835 0.63577
0.79836 0.63578
0.79836 0.63579
0.79836 0.63580
0.79836 0.63581
0.79836 0.63582
0.79837 0.63583
0.79838 0.63584
0.79838 0.63585
0.79838 0.63586
0.79839 0.63587
0.79839 0.63588
0.79839 0.63589
0.79840 0.63590
0.79841 0.63591
0.79841 0.63592
0.79841 0.63593
0.79841 0.63594
0.79841 0.63595
0.79841 0.63596
0.79842 0.63597
0.79843 0.63598
0.79846 0.63599
0.79846 0.63600
0.79846 0.63601
0.79846 0.63602
0.79846 0.63603
0.79848 0.63604
0.79848 0.63605
0.79848 0.63606
0.79848 0.63607
0.79849 0.63608
0.79849 0.63609
0.79850 0.63610
0.79850 0.63611
0.79850 0.63612
0.79850 0.63613
0.79851 0.63614
0.79851 0.63615
0.79852 0.63616
0.79852 0.63617
0.79853 0.63618
0.79854 0.63619
0.79854 0.63620
0.79854 0.63621
0.79856 0.63622
0.79856 0.63623
0.79857 0.63624
0.79857 0.63625
0.79857 0.63626
0.79858 0.63627
0.79860 0.63628
0.79860 0.63629
0.79860 0.63630
0.79861 0.63631
0.79861 0.63632
0.79861 0.63633
0.79862 0.63634
0.79862 0.63635
0.79862 0.63636
0.79862 0.63637
0.79862 0.63638
0.79863 0.63639
0.79863 0.63640
0.79863 0.63641
0.79863 0.63642
0.79864 0.63643
0.79864 0.63644
0.79864 0.63645
0.79865 0.63646
0.79865 0.63647
0.79865 0.63648
0.79866 0.63649
0.79867 0.63650
0.79867 0.63651
0.79867 0.63652
0.79868 0.63653
0.79868 0.63654
0.79868 0.63655
0.79868 0.63656
0.79869 0.63657
0.79869 0.63658
0.79869 0.63659
0.79870 0.63660
0.79870 0.63661
0.79870 0.63662
0.79870 0.63663
0.79871 0.63664
0.79873 0.63665
0.79873 0.63666
0.79874 0.63667
0.79875 0.63668
0.79875 0.63669
0.79875 0.63670
0.79875 0.63671
0.79876 0.63672
0.79876 0.63673
0.79877 0.63674
0.79877 0.63675
0.79877 0.63676
0.79878 0.63677
0.79879 0.63678
0.79879 0.63679
0.79880 0.63680
0.79880 0.63681
0.79880 0.63682
0.79881 0.63683
0.79882 0.63684
0.79882 0.63685
0.79882 0.63686
0.79883 0.63687
0.79883 0.63688
0.79884 0.63689
0.79884 0.63690
0.79884 0.63691
0.79885 0.63692
0.79885 0.63693
0.79886 0.63694
0.79887 0.63695
0.79887 0.63696
0.79888 0.63697
0.79888 0.63698
0.79889 0.63699
0.79889 0.63700
0.79889 0.63701
0.79889 0.63702
0.79889 0.63703
0.79889 0.63704
0.79890 0.63705
0.79890 0.63706
0.79890 0.63707
0.79891 0.63708
0.79891 0.63709
0.79891 0.63710
0.79892 0.63711
0.79893 0.63712
0.79893 0.63713
0.79893 0.63714
0.79894 0.63715
0.79894 0.63716
0.79894 0.63717
0.79894 0.63718
0.79895 0.63719
0.79895 0.63720
0.79895 0.63721
0.79897 0.63722
0.79898 0.63723
0.79898 0.63724
0.79899 0.63725
0.79899 0.63726
0.79900 0.63727
0.79900 0.63728
0.79900 0.63729
0.79901 0.63730
0.79901 0.63731
0.79903 0.63732
0.79903 0.63733
0.79903 0.63734
0.79903 0.63735
0.79904 0.63736
0.79905 0.63737
0.79905 0.63738
0.79905 0.63739
0.79905 0.63740
0.79905 0.63741
0.79906 0.63742
0.79907 0.63743
0.79907 0.63744
0.79907 0.63745
0.79908 0.63746
0.79908 0.63747
0.79909 0.63748
0.79909 0.63749
0.79909 0.63750
0.79909 0.63751
0.79909 0.63752
0.79909 0.63753
0.79911 0.63754
0.79911 0.63755
0.79912 0.63756
0.79912 0.63757
0.79912 0.63758
0.79913 0.63759
0.79913 0.63760
0.79914 0.63761
0.79914 0.63762
0.79915 0.63763
0.79915 0.63764
0.79915 0.63765
0.79915 0.63766
0.79916 0.63767
0.79916 0.63768
0.79917 0.63769
0.79918 0.63770
0.79918 0.63771
0.79918 0.63772
0.79919 0.63773
0.79919 0.63774
0.79919 0.63775
0.79920 0.63776
0.79920 0.63777
0.79922 0.63778
0.79923 0.63779
0.79923 0.63780
0.79923 0.63781
0.79923 0.63782
0.79924 0.63783
0.79924 0.63784
0.79925 0.63785
0.79925 0.63786
0.79925 0.63787
0.79925 0.63788
0.79926 0.63789
0.79927 0.63790
0.79927 0.63791
0.79927 0.63792
0.79928 0.63793
0.79928 0.63794
0.79928 0.63795
0.79929 0.63796
0.79929 0.63797
0.79929 0.63798
0.79929 0.63799
0.79929 0.63800
0.79930 0.63801
0.79930 0.63802
0.79930 0.63803
0.79931 0.63804
0.79932 0.63805
0.79932 0.63806
0.79932 0.63807
0.79932 0.63808
0.79932 0.63809
0.79933 0.63810
0.79933 0.63811
0.79933 0.63812
0.79935 0.63813
0.79935 0.63814
0.79935 0.63815
0.79936 0.63816
0.79936 0.63817
0.79937 0.63818
0.79937 0.63819
0.79937 0.63820
0.79937 0.63821
0.79937 0.63822
0.79938 0.63823
0.79938 0.63824
0.79938 0.63825
0.79938 0.63826
0.79940 0.63827
0.79940 0.63828
0.79940 0.63829
0.79940 0.63830
0.79940 0.63831
0.79941 0.63832
0.79942 0.63833
0.79942 0.63834
0.79943 0.63835
0.79943 0.63836
0.79943 0.63837
0.79943 0.63838
0.79943 0.63839
0.79943 0.63840
0.79944 0.63841
0.79944 0.63842
0.79945 0.63843
0.79945 0.63844
0.79945 0.63845
0.79945 0.63846
0.79945 0.63847
0.79946 0.63848
0.79946 0.63849
0.79947 0.63850
0.79947 0.63851
0.79948 0.63852
0.79949 0.63853
0.79950 0.63854
0.79950 0.63855
0.79950 0.63856
0.79950 0.63857
0.79952 0.63858
0.79952 0.63859
0.79952 0.63860
0.79953 0.63861
0.79953 0.63862
0.79954 0.63863
0.79954 0.63864
0.79954 0.63865
0.79954 0.63866
0.79955 0.63867
0.79955 0.63868
0.79956 0.63869
0.79956 0.63870
0.79956 0.63871
0.79956 0.63872
0.79956 0.63873
0.79956 0.63874
0.79956 0.63875
0.79956 0.63876
0.79957 0.63877
0.79957 0.63878
0.79959 0.63879
0.79959 0.63880
0.79959 0.63881
0.79959 0.63882
0.79960 0.63883
0.79960 0.63884
0.79961 0.63885
0.79962 0.63886
0.79963 0.63887
0.79963 0.63888
0.79964 0.63889
0.79965 0.63890
0.79965 0.63891
0.79965 0.63892
0.79965 0.63893
0.79966 0.63894
0.79966 0.63895
0.79966 0.63896
0.79966 0.63897
0.79966 0.63898
0.79967 0.63899
0.79967 0.63900
0.79968 0.63901
0.79969 0.63902
0.79969 0.63903
0.79969 0.63904
0.79970 0.63905
0.79970 0.63906
0.79971 0.63907
0.79971 0.63908
0.79971 0.63909
0.79972 0.63910
0.79973 0.63911
0.79973 0.63912
0.79974 0.63913
0.79974 0.63914
0.79974 0.63915
0.79975 0.63916
0.79975 0.63917
0.79975 0.63918
0.79975 0.63919
0.79975 0.63920
0.79975 0.63921
0.79976 0.63922
0.79977 0.63923
0.79977 0.63924
0.79978 0.63925
0.79979 0.63926
0.79979 0.63927
0.79980 0.63928
0.79980 0.63929
0.79980 0.63930
0.79980 0.63931
0.79981 0.63932
0.79981 0.63933
0.79981 0.63934
0.79982 0.63935
0.79982 0.63936
0.79983 0.63937
0.79983 0.63938
0.79984 0.63939
0.79984 0.63940
0.79984 0.63941
0.79984 0.63942
0.79984 0.63943
0.79985 0.63944
0.79985 0.63945
0.79986 0.63946
0.79986 0.63947
0.79987 0.63948
0.79987 0.63949
0.79988 0.63950
0.79989 0.63951
0.79989 0.63952
0.79990 0.63953
0.79991 0.63954
0.79991 0.63955
0.79991 0.63956
0.79991 0.63957
0.79991 0.63958
0.79991 0.63959
0.79992 0.63960
0.79992 0.63961
0.79992 0.63962
0.79992 0.63963
0.79993 0.63964
0.79993 0.63965
0.79993 0.63966
0.79993 0.63967
0.79994 0.63968
0.79994 0.63969
0.79994 0.63970
0.79995 0.63971
0.79995 0.63972
0.79996 0.63973
0.79996 0.63974
0.79996 0.63975
0.79998 0.63976
0.79998 0.63977
0.79999 0.63978
0.79999 0.63979
0.80000 0.63980
0.80000 0.63981
0.80000 0.63982
0.80001 0.63983
0.80001 0.63984
0.80002 0.63985
0.80002 0.63986
0.80003 0.63987
0.80003 0.63988
0.80003 0.63989
0.80003 0.63990
0.80004 0.63991
0.80004 0.63992
0.80005 0.63993
0.80005 0.63994
0.80005 0.63995
0.80006 0.63996
0.80006 0.63997
0.80006 0.63998
0.80006 0.63999
0.80006 0.64000
0.80006 0.64001
0.80008 0.64002
0.80008 0.64003
0.80009 0.64004
0.80009 0.64005
0.80010 0.64006
0.80010 0.64007
0.80010 0.64008
0.80011 0.64009
0.80012 0.64010
0.80012 0.64011
0.80012 0.64012
0.80013 0.64013
0.80013 0.64014
0.80013 0.64015
0.80016 0.64016
0.80016 0.64017
0.80016 0.64018
0.80017 0.64019
0.80017 0.64020
0.80017 0.64021
0.80019 0.64022
0.80019 0.64023
0.80020 0.64024
0.80021 0.64025
0.80021 0.64026
0.80021 0.64027
0.80021 0.64028
0.80022 0.64029
0.80022 0.64030
0.80022 0.64031
0.80022 0.64032
0.80024 0.64033
0.80024 0.64034
0.80024 0.64035
0.80025 0.64036
0.80025 0.64037
0.80025 0.64038
0.80025 0.64039
0.80025 0.64040
0.80026 0.64041
0.80026 0.64042
0.80026 0.64043
0.80026 0.64044
0.80027 0.64045
0.80027 0.64046
0.80027 0.64047
0.80027 0.64048
0.80027 0.64049
0.80027 0.64050
0.80028 0.64051
0.80028 0.64052
0.80028 0.64053
0.80028 0.64054
0.80029 0.64055
0.80029 0.64056
0.80030 0.64057
0.80030 0.64058
0.80030 0.64059
0.80031 0.64060
0.80032 0.64061
0.80032 0.64062
0.80032 0.64063
0.80032 0.64064
0.80032 0.64065
0.80033 0.64066
0.80033 0.64067
0.80033 0.64068
0.80035 0.64069
0.80035 0.64070
0.80035 0.64071
0.80035 0.64072
0.80036 0.64073
0.80036 0.64074
0.80036 0.64075
0.80037 0.64076
0.80037 0.64077
0.80037 0.64078
0.80038 0.64079
0.80038 0.64080
0.80040 0.64081
0.80040 0.64082
0.80040 0.64083
0.80040 0.64084
0.80041 0.64085
0.80042 0.64086
0.80042 0.64087
0.80043 0.64088
0.80043 0.64089
0.80043 0.64090
0.80043 0.64091
0.80044 0.64092
0.80044 0.64093
0.80044 0.64094
0.80045 0.64095
0.80045 0.64096
0.80046 0.64097
0.80046 0.64098
0.80046 0.64099
0.80046 0.64100
0.80047 0.64101
0.80047 0.64102
0.80048 0.64103
0.80048 0.64104
0.80048 0.64105
0.80049 0.64106
0.80049 0.64107
0.80049 0.64108
0.80049 0.64109
0.80049 0.64110
0.80050 0.64111
0.80050 0.64112
0.80051 0.64113
0.80051 0.64114
0.80051 0.64115
0.80052 0.64116
0.80052 0.64117
0.80052 0.64118
0.80054 0.64119
0.80054 0.64120
0.80054 0.64121
0.80055 0.64122
0.80055 0.64123
0.80055 0.64124
0.80055 0.64125
0.80056 0.64126
0.80056 0.64127
0.80056 0.64128
0.80056 0.64129
0.80056 0.64130
0.80057 0.64131
0.80057 0.64132
0.80057 0.64133
0.80058 0.64134
0.80058 0.64135
0.80058 0.64136
0.80059 0.64137
0.80059 0.64138
0.80059 0.64139
0.80059 0.64140
0.80060 0.64141
0.80060 0.64142
0.80061 0.64143
0.80062 0.64144
0.80063 0.64145
0.80063 0.64146
0.80064 0.64147
0.80064 0.64148
0.80065 0.64149
0.80066 0.64150
0.80066 0.64151
0.80066 0.64152
0.80066 0.64153
0.80067 0.64154
0.80067 0.64155
0.80067 0.64156
0.80067 0.64157
0.80067 0.64158
0.80067 0.64159
0.80068 0.64160
0.80069 0.64161
0.80069 0.64162
0.80069 0.64163
0.80070 0.64164
0.80070 0.64165
0.80072 0.64166
0.80072 0.64167
0.80072 0.64168
0.80072 0.64169
0.80073 0.64170
0.80074 0.64171
0.80074 0.64172
0.80074 0.64173
0.80075 0.64174
0.80075 0.64175
0.80075 0.64176
0.80076 0.64177
0.80077 0.64178
0.80077 0.64179
0.80077 0.64180
0.80077 0.64181
0.80078 0.64182
0.80078 0.64183
0.80078 0.64184
0.80078 0.64185
0.80078 0.64186
0.80078 0.64187
0.80079 0.64188
0.80079 0.64189
0.80079 0.64190
0.80080 0.64191
0.80080 0.64192
0.80080 0.64193
0.80080 0.64194
0.80081 0.64195
0.80081 0.64196
0.80081 0.64197
0.80081 0.64198
0.80081 0.64199
0.80081 0.64200
0.80082 0.64201
0.80082 0.64202
0.80083 0.64203
0.80083 0.64204
0.80083 0.64205
0.80083 0.64206
0.80084 0.64207
0.80085 0.64208
0.80085 0.64209
0.80085 0.64210
0.80085 0.64211
0.80086 0.64212
0.80086 0.64213
0.80086 0.64214
0.80087 0.64215
0.80087 0.64216
0.80087 0.64217
0.80087 0.64218
0.80088 0.64219
0.80088 0.64220
0.80088 0.64221
0.80088 0.64222
0.80089 0.64223
0.80089 0.64224
0.80090 0.64225
0.80090 0.64226
0.80090 0.64227
0.80091 0.64228
0.80091 0.64229
0.80091 0.64230
0.80091 0.64231
0.80091 0.64232
0.80092 0.64233
0.80092 0.64234
0.80093 0.64235
0.80093 0.64236
0.80093 0.64237
0.80094 0.64238
0.80095 0.64239
0.80095 0.64240
0.80095 0.64241
0.80095 0.64242
0.80096 0.64243
0.80096 0.64244
0.80096 0.64245
0.80096 0.64246
0.80097 0.64247
0.80097 0.64248
0.80097 0.64249
0.80098 0.64250
0.80099 0.64251
0.80099 0.64252
0.80099 0.64253
0.80100 0.64254
0.80101 0.64255
0.80101 0.64256
0.80102 0.64257
0.80102 0.64258
0.80102 0.64259
0.80104 0.64260
0.80105 0.64261
0.80105 0.64262
0.80105 0.64263
0.80105 0.64264
0.80106 0.64265
0.80107 0.64266
0.80107 0.64267
0.80108 0.64268
0.80108 0.64269
0.80108 0.64270
0.80108 0.64271
0.80109 0.64272
0.80110 0.64273
0.80110 0.64274
0.80110 0.64275
0.80110 0.64276
0.80110 0.64277
0.80111 0.64278
0.80111 0.64279
0.80112 0.64280
0.80112 0.64281
0.80112 0.64282
0.80113 0.64283
0.80113 0.64284
0.80114 0.64285
0.80115 0.64286
0.80115 0.64287
0.80116 0.64288
0.80117 0.64289
0.80117 0.64290
0.80118 0.64291
0.80118 0.64292
0.80118 0.64293
0.80118 0.64294
0.80119 0.64295
0.80120 0.64296
0.80121 0.64297
0.80121 0.64298
0.80122 0.64299
0.80122 0.64300
0.80122 0.64301
0.80122 0.64302
0.80123 0.64303
0.80123 0.64304
0.80123 0.64305
0.80123 0.64306
0.80123 0.64307
0.80124 0.64308
0.80124 0.64309
0.80124 0.64310
0.80124 0.64311
0.80125 0.64312
0.80125 0.64313
0.80125 0.64314
0.80125 0.64315
0.80126 0.64316
0.80126 0.64317
0.80127 0.64318
0.80127 0.64319
0.80128 0.64320
0.80128 0.64321
0.80129 0.64322
0.80129 0.64323
0.80129 0.64324
0.80129 0.64325
0.80129 0.64326
0.80129 0.64327
0.80129 0.64328
0.80129 0.64329
0.80130 0.64330
0.80130 0.64331
0.80132 0.64332
0.80132 0.64333
0.80132 0.64334
0.80133 0.64335
0.80133 0.64336
0.80133 0.64337
0.80133 0.64338
0.80134 0.64339
0.80134 0.64340
0.80134 0.64341
0.80135 0.64342
0.80135 0.64343
0.80136 0.64344
0.80136 0.64345
0.80136 0.64346
0.80136 0.64347
0.80137 0.64348
0.80137 0.64349
0.80137 0.64350
0.80138 0.64351
0.80138 0.64352
0.80139 0.64353
0.80139 0.64354
0.80139 0.64355
0.80139 0.64356
0.80139 0.64357
0.80139 0.64358
0.80140 0.64359
0.80140 0.64360
0.80141 0.64361
0.80141 0.64362
0.80141 0.64363
0.80141 0.64364
0.80141 0.64365
0.80142 0.64366
0.80142 0.64367
0.80142 0.64368
0.80143 0.64369
0.80143 0.64370
0.80143 0.64371
0.80144 0.64372
0.80144 0.64373
0.80144 0.64374
0.80145 0.64375
0.80145 0.64376
0.80145 0.64377
0.80145 0.64378
0.80145 0.64379
0.80146 0.64380
0.80146 0.64381
0.80147 0.64382
0.80147 0.64383
0.80147 0.64384
0.80147 0.64385
0.80148 0.64386
0.80148 0.64387
0.80148 0.64388
0.80150 0.64389
0.80150 0.64390
0.80151 0.64391
0.80151 0.64392
0.80151 0.64393
0.80151 0.64394
0.80151 0.64395
0.80152 0.64396
0.80152 0.64397
0.80153 0.64398
0.80153 0.64399
0.80153 0.64400
0.80153 0.64401
0.80154 0.64402
0.80154 0.64403
0.80154 0.64404
0.80154 0.64405
0.80154 0.64406
0.80154 0.64407
0.80154 0.64408
0.80155 0.64409
0.80155 0.64410
0.80156 0.64411
0.80156 0.64412
0.80156 0.64413
0.80156 0.64414
0.80157 0.64415
0.80157 0.64416
0.80157 0.64417
0.80158 0.64418
0.80158 0.64419
0.80158 0.64420
0.80160 0.64421
0.80161 0.64422
0.80162 0.64423
0.80162 0.64424
0.80162 0.64425
0.80162 0.64426
0.80163 0.64427
0.80163 0.64428
0.80163 0.64429
0.80165 0.64430
0.80165 0.64431
0.80167 0.64432
0.80167 0.64433
0.80167 0.64434
0.80167 0.64435
0.80168 0.64436
0.80168 0.64437
0.80168 0.64438
0.80168 0.64439
0.80169 0.64440
0.80169 0.64441
0.80169 0.64442
0.80169 0.64443
0.80169 0.64444
0.80169 0.64445
0.80170 0.64446
0.80170 0.64447
0.80170 0.64448
0.80170 0.64449
0.80170 0.64450
0.80170 0.64451
0.80172 0.64452
0.80172 0.64453
0.80173 0.64454
0.80173 0.64455
0.80174 0.64456
0.80174 0.64457
0.80174 0.64458
0.80174 0.64459
0.80174 0.64460
0.80174 0.64461
0.80174 0.64462
0.80174 0.64463
0.80175 0.64464
0.80175 0.64465
0.80175 0.64466
0.80175 0.64467
0.80176 0.64468
0.80176 0.64469
0.80177 0.64470
0.80177 0.64471
0.80177 0.64472
0.80177 0.64473
0.80177 0.64474
0.80178 0.64475
0.80178 0.64476
0.80179 0.64477
0.80180 0.64478
0.80181 0.64479
0.80181 0.64480
0.80181 0.64481
0.80181 0.64482
0.80182 0.64483
0.80182 0.64484
0.80183 0.64485
0.80184 0.64486
0.80184 0.64487
0.80185 0.64488
0.80185 0.64489
0.80185 0.64490
0.80186 0.64491
0.80186 0.64492
0.80186 0.64493
0.80187 0.64494
0.80187 0.64495
0.80187 0.64496
0.80188 0.64497
0.80189 0.64498
0.80190 0.64499
0.80190 0.64500
0.80191 0.64501
0.80191 0.64502
0.80191 0.64503
0.80191 0.64504
0.80192 0.64505
0.80192 0.64506
0.80192 0.64507
0.80193 0.64508
0.80193 0.64509
0.80193 0.64510
0.80194 0.64511
0.80194 0.64512
0.80194 0.64513
0.80195 0.64514
0.80195 0.64515
0.80195 0.64516
0.80195 0.64517
0.80195 0.64518
0.80196 0.64519
0.80197 0.64520
0.80197 0.64521
0.80197 0.64522
0.80197 0.64523
0.80198 0.64524
0.80198 0.64525
0.80198 0.64526
0.80199 0.64527
0.80199 0.64528
0.80199 0.64529
0.80199 0.64530
0.80199 0.64531
0.80199 0.64532
0.80200 0.64533
0.80200 0.64534
0.80200 0.64535
0.80200 0.64536
0.80201 0.64537
0.80201 0.64538
0.80201 0.64539
0.80201 0.64540
0.80202 0.64541
0.80202 0.64542
0.80202 0.64543
0.80203 0.64544
0.80204 0.64545
0.80204 0.64546
0.80206 0.64547
0.80207 0.64548
0.80207 0.64549
0.80208 0.64550
0.80208 0.64551
0.80208 0.64552
0.80208 0.64553
0.80209 0.64554
0.80210 0.64555
0.80211 0.64556
0.80212 0.64557
0.80212 0.64558
0.80212 0.64559
0.80213 0.64560
0.80214 0.64561
0.80214 0.64562
0.80214 0.64563
0.80214 0.64564
0.80214 0.64565
0.80214 0.64566
0.80215 0.64567
0.80215 0.64568
0.80216 0.64569
0.80216 0.64570
0.80217 0.64571
0.80218 0.64572
0.80218 0.64573
0.80219 0.64574
0.80219 0.64575
0.80220 0.64576
0.80221 0.64577
0.80221 0.64578
0.80221 0.64579
0.80222 0.64580
0.80222 0.64581
0.80222 0.64582
0.80222 0.64583
0.80222 0.64584
0.80222 0.64585
0.80222 0.64586
0.80223 0.64587
0.80224 0.64588
0.80224 0.64589
0.80224 0.64590
0.80224 0.64591
0.80225 0.64592
0.80225 0.64593
0.80225 0.64594
0.80225 0.64595
0.80226 0.64596
0.80226 0.64597
0.80227 0.64598
0.80227 0.64599
0.80227 0.64600
0.80227 0.64601
0.80228 0.64602
0.80228 0.64603
0.80228 0.64604
0.80228 0.64605
0.80228 0.64606
0.80228 0.64607
0.80230 0.64608
0.80230 0.64609
0.80230 0.64610
0.80230 0.64611
0.80230 0.64612
0.80230 0.64613
0.80231 0.64614
0.80231 0.64615
0.80231 0.64616
0.80232 0.64617
0.80232 0.64618
0.80232 0.64619
0.80232 0.64620
0.80233 0.64621
0.80234 0.64622
0.80234 0.64623
0.80235 0.64624
0.80236 0.64625
0.80236 0.64626
0.80236 0.64627
0.80236 0.64628
0.80237 0.64629
0.80237 0.64630
0.80237 0.64631
0.80238 0.64632
0.80238 0.64633
0.80239 0.64634
0.80240 0.64635
0.80240 0.64636
0.80241 0.64637
0.80242 0.64638
0.80242 0.64639
0.80242 0.64640
0.80242 0.64641
0.80242 0.64642
0.80243 0.64643
0.80243 0.64644
0.80244 0.64645
0.80245 0.64646
0.80245 0.64647
0.80246 0.64648
0.80246 0.64649
0.80246 0.64650
0.80247 0.64651
0.80247 0.64652
0.80247 0.64653
0.80248 0.64654
0.80248 0.64655
0.80248 0.64656
0.80249 0.64657
0.80250 0.64658
0.80250 0.64659
0.80250 0.64660
0.80250 0.64661
0.80250 0.64662
0.80251 0.64663
0.80251 0.64664
0.80251 0.64665
0.80252 0.64666
0.80252 0.64667
0.80252 0.64668
0.80252 0.64669
0.80253 0.64670
0.80253 0.64671
0.80254 0.64672
0.80254 0.64673
0.80254 0.64674
0.80255 0.64675
0.80255 0.64676
0.80255 0.64677
0.80255 0.64678
0.80255 0.64679
0.80255 0.64680
0.80256 0.64681
0.80256 0.64682
0.80256 0.64683
0.80256 0.64684
0.80257 0.64685
0.80257 0.64686
0.80257 0.64687
0.80257 0.64688
0.80257 0.64689
0.80258 0.64690
0.80259 0.64691
0.80259 0.64692
0.80259 0.64693
0.80259 0.64694
0.80259 0.64695
0.80259 0.64696
0.80260 0.64697
0.80260 0.64698
0.80260 0.64699
0.80260 0.64700
0.80260 0.64701
0.80260 0.64702
0.80261 0.64703
0.80262 0.64704
0.80262 0.64705
0.80262 0.64706
0.80263 0.64707
0.80263 0.64708
0.80263 0.64709
0.80264 0.64710
0.80264 0.64711
0.80264 0.64712
0.80264 0.64713
0.80265 0.64714
0.80265 0.64715
0.80265 0.64716
0.80265 0.64717
0.80265 0.64718
0.80266 0.64719
0.80266 0.64720
0.80266 0.64721
0.80267 0.64722
0.80268 0.64723
0.80268 0.64724
0.80270 0.64725
0.80270 0.64726
0.80271 0.64727
0.80271 0.64728
0.80271 0.64729
0.80271 0.64730
0.80272 0.64731
0.80272 0.64732
0.80273 0.64733
0.80273 0.64734
0.80274 0.64735
0.80274 0.64736
0.80274 0.64737
0.80274 0.64738
0.80275 0.64739
0.80275 0.64740
0.80275 0.64741
0.80276 0.64742
0.80276 0.64743
0.80276 0.64744
0.80277 0.64745
0.80277 0.64746
0.80277 0.64747
0.80277 0.64748
0.80277 0.64749
0.80277 0.64750
0.80278 0.64751
0.80279 0.64752
0.80280 0.64753
0.80280 0.64754
0.80280 0.64755
0.80280 0.64756
0.80280 0.64757
0.80281 0.64758
0.80281 0.64759
0.80281 0.64760
0.80282 0.64761
0.80282 0.64762
0.80283 0.64763
0.80283 0.64764
0.80283 0.64765
0.80283 0.64766
0.80283 0.64767
0.80284 0.64768
0.80285 0.64769
0.80285 0.64770
0.80286 0.64771
0.80286 0.64772
0.80286 0.64773
0.80287 0.64774
0.80287 0.64775
0.80287 0.64776
0.80287 0.64777
0.80287 0.64778
0.80288 0.64779
0.80288 0.64780
0.80288 0.64781
0.80289 0.64782
0.80289 0.64783
0.80289 0.64784
0.80289 0.64785
0.80290 0.64786
0.80290 0.64787
0.80291 0.64788
0.80292 0.64789
0.80293 0.64790
0.80293 0.64791
0.80294 0.64792
0.80295 0.64793
0.80295 0.64794
0.80295 0.64795
0.80295 0.64796
0.80296 0.64797
0.80296 0.64798
0.80296 0.64799
0.80297 0.64800
0.80297 0.64801
0.80297 0.64802
0.80297 0.64803
0.80297 0.64804
0.80297 0.64805
0.80299 0.64806
0.80299 0.64807
0.80300 0.64808
0.80300 0.64809
0.80300 0.64810
0.80300 0.64811
0.80302 0.64812
0.80302 0.64813
0.80303 0.64814
0.80303 0.64815
0.80304 0.64816
0.80304 0.64817
0.80304 0.64818
0.80304 0.64819
0.80304 0.64820
0.80304 0.64821
0.80304 0.64822
0.80304 0.64823
0.80304 0.64824
0.80304 0.64825
0.80304 0.64826
0.80305 0.64827
0.80307 0.64828
0.80308 0.64829
0.80308 0.64830
0.80308 0.64831
0.80308 0.64832
0.80309 0.64833
0.80309 0.64834
0.80309 0.64835
0.80310 0.64836
0.80310 0.64837
0.80311 0.64838
0.80311 0.64839
0.80311 0.64840
0.80312 0.64841
0.80313 0.64842
0.80313 0.64843
0.80313 0.64844
0.80313 0.64845
0.80314 0.64846
0.80314 0.64847
0.80314 0.64848
0.80314 0.64849
0.80314 0.64850
0.80315 0.64851
0.80315 0.64852
0.80315 0.64853
0.80315 0.64854
0.80316 0.64855
0.80316 0.64856
0.80316 0.64857
0.80319 0.64858
0.80320 0.64859
0.80320 0.64860
0.80320 0.64861
0.80320 0.64862
0.80320 0.64863
0.80321 0.64864
0.80321 0.64865
0.80321 0.64866
0.80321 0.64867
0.80322 0.64868
0.80322 0.64869
0.80322 0.64870
0.80323 0.64871
0.80323 0.64872
0.80323 0.64873
0.80323 0.64874
0.80323 0.64875
0.80324 0.64876
0.80324 0.64877
0.80324 0.64878
0.80326 0.64879
0.80326 0.64880
0.80326 0.64881
0.80327 0.64882
0.80327 0.64883
0.80327 0.64884
0.80328 0.64885
0.80328 0.64886
0.80328 0.64887
0.80329 0.64888
0.80329 0.64889
0.80329 0.64890
0.80329 0.64891
0.80330 0.64892
0.80330 0.64893
0.80330 0.64894
0.80331 0.64895
0.80331 0.64896
0.80332 0.64897
0.80332 0.64898
0.80332 0.64899
0.80332 0.64900
0.80332 0.64901
0.80332 0.64902
0.80333 0.64903
0.80333 0.64904
0.80333 0.64905
0.80334 0.64906
0.80335 0.64907
0.80335 0.64908
0.80335 0.64909
0.80336 0.64910
0.80336 0.64911
0.80337 0.64912
0.80338 0.64913
0.80339 0.64914
0.80339 0.64915
0.80339 0.64916
0.80340 0.64917
0.80340 0.64918
0.80340 0.64919
0.80341 0.64920
0.80341 0.64921
0.80341 0.64922
0.80341 0.64923
0.80341 0.64924
0.80341 0.64925
0.80342 0.64926
0.80342 0.64927
0.80342 0.64928
0.80343 0.64929
0.80343 0.64930
0.80343 0.64931
0.80344 0.64932
0.80344 0.64933
0.80344 0.64934
0.80345 0.64935
0.80345 0.64936
0.80345 0.64937
0.80346 0.64938
0.80346 0.64939
0.80346 0.64940
0.80347 0.64941
0.80347 0.64942
0.80347 0.64943
0.80348 0.64944
0.80348 0.64945
0.80348 0.64946
0.80348 0.64947
0.80348 0.64948
0.80349 0.64949
0.80349 0.64950
0.80349 0.64951
0.80349 0.64952
0.80349 0.64953
0.80350 0.64954
0.80351 0.64955
0.80351 0.64956
0.80351 0.64957
0.80351 0.64958
0.80351 0.64959
0.80352 0.64960
0.80353 0.64961
0.80353 0.64962
0.80353 0.64963
0.80353 0.64964
0.80353 0.64965
0.80353 0.64966
0.80354 0.64967
0.80355 0.64968
0.80357 0.64969
0.80357 0.64970
0.80358 0.64971
0.80358 0.64972
0.80359 0.64973
0.80359 0.64974
0.80360 0.64975
0.80360 0.64976
0.80360 0.64977
0.80361 0.64978
0.80361 0.64979
0.80361 0.64980
0.80361 0.64981
0.80361 0.64982
0.80362 0.64983
0.80362 0.64984
0.80362 0.64985
0.80362 0.64986
0.80362 0.64987
0.80363 0.64988
0.80364 0.64989
0.80364 0.64990
0.80364 0.64991
0.80365 0.64992
0.80365 0.64993
0.80366 0.64994
0.80366 0.64995
0.80367 0.64996
0.80367 0.64997
0.80367 0.64998
0.80368 0.64999
0.80369 0.65000
0.80369 0.65001
0.80370 0.65002
0.80370 0.65003
0.80370 0.65004
0.80370 0.65005
0.80370 0.65006
0.80371 0.65007
0.80371 0.65008
0.80371 0.65009
0.80372 0.65010
0.80372 0.65011
0.80372 0.65012
0.80372 0.65013
0.80373 0.65014
0.80374 0.65015
0.80374 0.65016
0.80374 0.65017
0.80374 0.65018
0.80375 0.65019
0.80375 0.65020
0.80375 0.65021
0.80376 0.65022
0.80377 0.65023
0.80378 0.65024
0.80378 0.65025
0.80378 0.65026
0.80378 0.65027
0.80379 0.65028
0.80379 0.65029
0.80379 0.65030
0.80379 0.65031
0.80379 0.65032
0.80380 0.65033
0.80380 0.65034
0.80380 0.65035
0.80380 0.65036
0.80380 0.65037
0.80381 0.65038
0.80381 0.65039
0.80382 0.65040
0.80382 0.65041
0.80382 0.65042
0.80383 0.65043
0.80383 0.65044
0.80383 0.65045
0.80383 0.65046
0.80384 0.65047
0.80384 0.65048
0.80385 0.65049
0.80386 0.65050
0.80386 0.65051
0.80386 0.65052
0.80386 0.65053
0.80387 0.65054
0.80387 0.65055
0.80388 0.65056
0.80389 0.65057
0.80389 0.65058
0.80390 0.65059
0.80390 0.65060
0.80390 0.65061
0.80391 0.65062
0.80391 0.65063
0.80391 0.65064
0.80391 0.65065
0.80392 0.65066
0.80392 0.65067
0.80392 0.65068
0.80392 0.65069
0.80392 0.65070
0.80393 0.65071
0.80393 0.65072
0.80393 0.65073
0.80393 0.65074
0.80394 0.65075
0.80394 0.65076
0.80394 0.65077
0.80395 0.65078
0.80395 0.65079
0.80395 0.65080
0.80395 0.65081
0.80396 0.65082
0.80396 0.65083
0.80396 0.65084
0.80396 0.65085
0.80396 0.65086
0.80398 0.65087
0.80398 0.65088
0.80399 0.65089
0.80399 0.65090
0.80399 0.65091
0.80399 0.65092
0.80401 0.65093
0.80401 0.65094
0.80401 0.65095
0.80401 0.65096
0.80402 0.65097
0.80402 0.65098
0.80402 0.65099
0.80403 0.65100
0.80403 0.65101
0.80404 0.65102
0.80404 0.65103
0.80404 0.65104
0.80405 0.65105
0.80405 0.65106
0.80405 0.65107
0.80405 0.65108
0.80405 0.65109
0.80406 0.65110
0.80406 0.65111
0.80407 0.65112
0.80407 0.65113
0.80407 0.65114
0.80407 0.65115
0.80407 0.65116
0.80409 0.65117
0.80409 0.65118
0.80410 0.65119
0.80411 0.65120
0.80411 0.65121
0.80411 0.65122
0.80411 0.65123
0.80411 0.65124
0.80412 0.65125
0.80412 0.65126
0.80412 0.65127
0.80413 0.65128
0.80413 0.65129
0.80413 0.65130
0.80413 0.65131
0.80414 0.65132
0.80415 0.65133
0.80415 0.65134
0.80415 0.65135
0.80415 0.65136
0.80415 0.65137
0.80416 0.65138
0.80416 0.65139
0.80417 0.65140
0.80417 0.65141
0.80417 0.65142
0.80417 0.65143
0.80417 0.65144
0.80418 0.65145
0.80418 0.65146
0.80418 0.65147
0.80419 0.65148
0.80420 0.65149
0.80420 0.65150
0.80421 0.65151
0.80421 0.65152
0.80422 0.65153
0.80422 0.65154
0.80422 0.65155
0.80423 0.65156
0.80423 0.65157
0.80423 0.65158
0.80424 0.65159
0.80424 0.65160
0.80424 0.65161
0.80425 0.65162
0.80426 0.65163
0.80426 0.65164
0.80427 0.65165
0.80427 0.65166
0.80427 0.65167
0.80428 0.65168
0.80428 0.65169
0.80428 0.65170
0.80429 0.65171
0.80429 0.65172
0.80429 0.65173
0.80430 0.65174
0.80430 0.65175
0.80430 0.65176
0.80430 0.65177
0.80431 0.65178
0.80431 0.65179
0.80431 0.65180
0.80432 0.65181
0.80432 0.65182
0.80432 0.65183
0.80433 0.65184
0.80433 0.65185
0.80433 0.65186
0.80434 0.65187
0.80434 0.65188
0.80434 0.65189
0.80435 0.65190
0.80435 0.65191
0.80435 0.65192
0.80435 0.65193
0.80435 0.65194
0.80436 0.65195
0.80438 0.65196
0.80439 0.65197
0.80439 0.65198
0.80439 0.65199
0.80440 0.65200
0.80440 0.65201
0.80441 0.65202
0.80441 0.65203
0.80442 0.65204
0.80443 0.65205
0.80443 0.65206
0.80444 0.65207
0.80444 0.65208
0.80444 0.65209
0.80445 0.65210
0.80445 0.65211
0.80445 0.65212
0.80446 0.65213
0.80446 0.65214
0.80446 0.65215
0.80446 0.65216
0.80446 0.65217
0.80447 0.65218
0.80447 0.65219
0.80447 0.65220
0.80447 0.65221
0.80447 0.65222
0.80448 0.65223
0.80448 0.65224
0.80448 0.65225
0.80449 0.65226
0.80449 0.65227
0.80449 0.65228
0.80449 0.65229
0.80450 0.65230
0.80450 0.65231
0.80451 0.65232
0.80451 0.65233
0.80451 0.65234
0.80451 0.65235
0.80451 0.65236
0.80453 0.65237
0.80453 0.65238
0.80453 0.65239
0.80453 0.65240
0.80454 0.65241
0.80454 0.65242
0.80454 0.65243
0.80455 0.65244
0.80455 0.65245
0.80456 0.65246
0.80456 0.65247
0.80456 0.65248
0.80456 0.65249
0.80457 0.65250
0.80457 0.65251
0.80458 0.65252
0.80458 0.65253
0.80459 0.65254
0.80459 0.65255
0.80460 0.65256
0.80460 0.65257
0.80460 0.65258
0.80461 0.65259
0.80461 0.65260
0.80461 0.65261
0.80461 0.65262
0.80461 0.65263
0.80462 0.65264
0.80462 0.65265
0.80462 0.65266
0.80463 0.65267
0.80463 0.65268
0.80464 0.65269
0.80466 0.65270
0.80466 0.65271
0.80466 0.65272
0.80466 0.65273
0.80466 0.65274
0.80467 0.65275
0.80467 0.65276
0.80467 0.65277
0.80467 0.65278
0.80467 0.65279
0.80468 0.65280
0.80468 0.65281
0.80469 0.65282
0.80469 0.65283
0.80470 0.65284
0.80470 0.65285
0.80470 0.65286
0.80471 0.65287
0.80471 0.65288
0.80472 0.65289
0.80472 0.65290
0.80472 0.65291
0.80472 0.65292
0.80473 0.65293
0.80473 0.65294
0.80473 0.65295
0.80474 0.65296
0.80474 0.65297
0.80474 0.65298
0.80474 0.65299
0.80474 0.65300
0.80475 0.65301
0.80475 0.65302
0.80475 0.65303
0.80476 0.65304
0.80476 0.65305
0.80476 0.65306
0.80476 0.65307
0.80477 0.65308
0.80477 0.65309
0.80478 0.65310
0.80479 0.65311
0.80479 0.65312
0.80479 0.65313
0.80479 0.65314
0.80480 0.65315
0.80480 0.65316
0.80480 0.65317
0.80480 0.65318
0.80481 0.65319
0.80481 0.65320
0.80481 0.65321
0.80481 0.65322
0.80481 0.65323
0.80482 0.65324
0.80482 0.65325
0.80483 0.65326
0.80483 0.65327
0.80483 0.65328
0.80483 0.65329
0.80483 0.65330
0.80484 0.65331
0.80484 0.65332
0.80485 0.65333
0.80485 0.65334
0.80486 0.65335
0.80486 0.65336
0.80486 0.65337
0.80487 0.65338
0.80487 0.65339
0.80487 0.65340
0.80487 0.65341
0.80488 0.65342
0.80488 0.65343
0.80489 0.65344
0.80489 0.65345
0.80489 0.65346
0.80489 0.65347
0.80489 0.65348
0.80490 0.65349
0.80491 0.65350
0.80491 0.65351
0.80491 0.65352
0.80492 0.65353
0.80492 0.65354
0.80492 0.65355
0.80492 0.65356
0.80492 0.65357
0.80493 0.65358
0.80495 0.65359
0.80495 0.65360
0.80495 0.65361
0.80495 0.65362
0.80496 0.65363
0.80496 0.65364
0.80497 0.65365
0.80497 0.65366
0.80497 0.65367
0.80498 0.65368
0.80498 0.65369
0.80499 0.65370
0.80499 0.65371
0.80500 0.65372
0.80500 0.65373
0.80501 0.65374
0.80501 0.65375
0.80502 0.65376
0.80502 0.65377
0.80502 0.65378
0.80503 0.65379
0.80503 0.65380
0.80503 0.65381
0.80504 0.65382
0.80504 0.65383
0.80504 0.65384
0.80504 0.65385
0.80504 0.65386
0.80505 0.65387
0.80505 0.65388
0.80506 0.65389
0.80506 0.65390
0.80506 0.65391
0.80506 0.65392
0.80506 0.65393
0.80507 0.65394
0.80507 0.65395
0.80507 0.65396
0.80508 0.65397
0.80508 0.65398
0.80508 0.65399
0.80508 0.65400
0.80508 0.65401
0.80509 0.65402
0.80509 0.65403
0.80509 0.65404
0.80510 0.65405
0.80510 0.65406
0.80510 0.65407
0.80510 0.65408
0.80510 0.65409
0.80510 0.65410
0.80511 0.65411
0.80512 0.65412
0.80513 0.65413
0.80513 0.65414
0.80514 0.65415
0.80515 0.65416
0.80515 0.65417
0.80515 0.65418
0.80515 0.65419
0.80516 0.65420
0.80516 0.65421
0.80516 0.65422
0.80517 0.65423
0.80518 0.65424
0.80518 0.65425
0.80518 0.65426
0.80518 0.65427
0.80519 0.65428
0.80520 0.65429
0.80521 0.65430
0.80521 0.65431
0.80521 0.65432
0.80522 0.65433
0.80522 0.65434
0.80522 0.65435
0.80524 0.65436
0.80524 0.65437
0.80524 0.65438
0.80525 0.65439
0.80525 0.65440
0.80525 0.65441
0.80527 0.65442
0.80527 0.65443
0.80527 0.65444
0.80528 0.65445
0.80528 0.65446
0.80528 0.65447
0.80529 0.65448
0.80529 0.65449
0.80530 0.65450
0.80530 0.65451
0.80531 0.65452
0.80531 0.65453
0.80532 0.65454
0.80532 0.65455
0.80533 0.65456
0.80534 0.65457
0.80534 0.65458
0.80534 0.65459
0.80534 0.65460
0.80534 0.65461
0.80534 0.65462
0.80535 0.65463
0.80535 0.65464
0.80535 0.65465
0.80536 0.65466
0.80537 0.65467
0.80537 0.65468
0.80537 0.65469
0.80538 0.65470
0.80538 0.65471
0.80538 0.65472
0.80538 0.65473
0.80539 0.65474
0.80539 0.65475
0.80539 0.65476
0.80540 0.65477
0.80540 0.65478
0.80541 0.65479
0.80542 0.65480
0.80543 0.65481
0.80543 0.65482
0.80543 0.65483
0.80544 0.65484
0.80545 0.65485
0.80545 0.65486
0.80545 0.65487
0.80545 0.65488
0.80545 0.65489
0.80546 0.65490
0.80547 0.65491
0.80547 0.65492
0.80549 0.65493
0.80549 0.65494
0.80550 0.65495
0.80550 0.65496
0.80550 0.65497
0.80550 0.65498
0.80550 0.65499
0.80551 0.65500
0.80551 0.65501
0.80551 0.65502
0.80552 0.65503
0.80552 0.65504
0.80552 0.65505
0.80552 0.65506
0.80552 0.65507
0.80553 0.65508
0.80554 0.65509
0.80554 0.65510
0.80554 0.65511
0.80554 0.65512
0.80554 0.65513
0.80555 0.65514
0.80558 0.65515
0.80558 0.65516
0.80559 0.65517
0.80559 0.65518
0.80559 0.65519
0.80559 0.65520
0.80560 0.65521
0.80560 0.65522
0.80560 0.65523
0.80561 0.65524
0.80561 0.65525
0.80562 0.65526
0.80562 0.65527
0.80563 0.65528
0.80563 0.65529
0.80564 0.65530
0.80564 0.65531
0.80564 0.65532
0.80564 0.65533
0.80564 0.65534
0.80565 0.65535
0.80566 0.65536
0.80566 0.65537
0.80567 0.65538
0.80567 0.65539
0.80567 0.65540
0.80568 0.65541
0.80568 0.65542
0.80569 0.65543
0.80569 0.65544
0.80570 0.65545
0.80570 0.65546
0.80570 0.65547
0.80570 0.65548
0.80571 0.65549
0.80572 0.65550
0.80572 0.65551
0.80572 0.65552
0.80573 0.65553
0.80573 0.65554
0.80573 0.65555
0.80573 0.65556
0.80573 0.65557
0.80573 0.65558
0.80573 0.65559
0.80574 0.65560
0.80574 0.65561
0.80574 0.65562
0.80575 0.65563
0.80575 0.65564
0.80576 0.65565
0.80577 0.65566
0.80577 0.65567
0.80578 0.65568
0.80578 0.65569
0.80580 0.65570
0.80580 0.65571
0.80580 0.65572
0.80580 0.65573
0.80580 0.65574
0.80581 0.65575
0.80581 0.65576
0.80581 0.65577
0.80581 0.65578
0.80582 0.65579
0.80583 0.65580
0.80584 0.65581
0.80584 0.65582
0.80584 0.65583
0.80585 0.65584
0.80585 0.65585
0.80585 0.65586
0.80585 0.65587
0.80586 0.65588
0.80586 0.65589
0.80587 0.65590
0.80587 0.65591
0.80588 0.65592
0.80588 0.65593
0.80588 0.65594
0.80588 0.65595
0.80589 0.65596
0.80589 0.65597
0.80589 0.65598
0.80589 0.65599
0.80589 0.65600
0.80590 0.65601
0.80590 0.65602
0.80592 0.65603
0.80592 0.65604
0.80592 0.65605
0.80592 0.65606
0.80592 0.65607
0.80592 0.65608
0.80592 0.65609
0.80593 0.65610
0.80593 0.65611
0.80593 0.65612
0.80594 0.65613
0.80595 0.65614
0.80596 0.65615
0.80596 0.65616
0.80596 0.65617
0.80596 0.65618
0.80597 0.65619
0.80597 0.65620
0.80597 0.65621
0.80598 0.65622
0.80598 0.65623
0.80598 0.65624
0.80598 0.65625
0.80598 0.65626
0.80598 0.65627
0.80599 0.65628
0.80599 0.65629
0.80599 0.65630
0.80599 0.65631
0.80600 0.65632
0.80600 0.65633
0.80600 0.65634
0.80601 0.65635
0.80602 0.65636
0.80602 0.65637
0.80602 0.65638
0.80603 0.65639
0.80603 0.65640
0.80603 0.65641
0.80604 0.65642
0.80604 0.65643
0.80605 0.65644
0.80605 0.65645
0.80605 0.65646
0.80605 0.65647
0.80605 0.65648
0.80606 0.65649
0.80606 0.65650
0.80606 0.65651
0.80606 0.65652
0.80606 0.65653
0.80607 0.65654
0.80607 0.65655
0.80607 0.65656
0.80607 0.65657
0.80607 0.65658
0.80607 0.65659
0.80608 0.65660
0.80608 0.65661
0.80608 0.65662
0.80608 0.65663
0.80608 0.65664
0.80609 0.65665
0.80609 0.65666
0.80609 0.65667
0.80609 0.65668
0.80610 0.65669
0.80610 0.65670
0.80610 0.65671
0.80610 0.65672
0.80611 0.65673
0.80611 0.65674
0.80612 0.65675
0.80612 0.65676
0.80613 0.65677
0.80613 0.65678
0.80613 0.65679
0.80614 0.65680
0.80614 0.65681
0.80614 0.65682
0.80614 0.65683
0.80614 0.65684
0.80615 0.65685
0.80616 0.65686
0.80616 0.65687
0.80617 0.65688
0.80617 0.65689
0.80618 0.65690
0.80618 0.65691
0.80618 0.65692
0.80618 0.65693
0.80618 0.65694
0.80619 0.65695
0.80619 0.65696
0.80619 0.65697
0.80619 0.65698
0.80620 0.65699
0.80621 0.65700
0.80622 0.65701
0.80622 0.65702
0.80622 0.65703
0.80623 0.65704
0.80624 0.65705
0.80624 0.65706
0.80624 0.65707
0.80624 0.65708
0.80624 0.65709
0.80624 0.65710
0.80625 0.65711
0.80625 0.65712
0.80625 0.65713
0.80625 0.65714
0.80626 0.65715
0.80626 0.65716
0.80626 0.65717
0.80626 0.65718
0.80626 0.65719
0.80626 0.65720
0.80627 0.65721
0.80627 0.65722
0.80627 0.65723
0.80627 0.65724
0.80627 0.65725
0.80627 0.65726
0.80628 0.65727
0.80628 0.65728
0.80628 0.65729
0.80628 0.65730
0.80628 0.65731
0.80628 0.65732
0.80628 0.65733
0.80628 0.65734
0.80629 0.65735
0.80629 0.65736
0.80629 0.65737
0.80629 0.65738
0.80630 0.65739
0.80630 0.65740
0.80631 0.65741
0.80632 0.65742
0.80632 0.65743
0.80632 0.65744
0.80633 0.65745
0.80633 0.65746
0.80635 0.65747
0.80635 0.65748
0.80636 0.65749
0.80636 0.65750
0.80637 0.65751
0.80637 0.65752
0.80638 0.65753
0.80638 0.65754
0.80638 0.65755
0.80638 0.65756
0.80639 0.65757
0.80640 0.65758
0.80640 0.65759
0.80641 0.65760
0.80642 0.65761
0.80642 0.65762
0.80643 0.65763
0.80643 0.65764
0.80644 0.65765
0.80644 0.65766
0.80644 0.65767
0.80644 0.65768
0.80645 0.65769
0.80645 0.65770
0.80645 0.65771
0.80645 0.65772
0.80646 0.65773
0.80646 0.65774
0.80646 0.65775
0.80647 0.65776
0.80648 0.65777
0.80648 0.65778
0.80648 0.65779
0.80649 0.65780
0.80649 0.65781
0.80649 0.65782
0.80649 0.65783
0.80649 0.65784
0.80649 0.65785
0.80649 0.65786
0.80650 0.65787
0.80650 0.65788
0.80650 0.65789
0.80651 0.65790
0.80651 0.65791
0.80651 0.65792
0.80651 0.65793
0.80651 0.65794
0.80651 0.65795
0.80652 0.65796
0.80652 0.65797
0.80652 0.65798
0.80652 0.65799
0.80652 0.65800
0.80653 0.65801
0.80653 0.65802
0.80653 0.65803
0.80655 0.65804
0.80655 0.65805
0.80656 0.65806
0.80656 0.65807
0.80657 0.65808
0.80657 0.65809
0.80657 0.65810
0.80657 0.65811
0.80658 0.65812
0.80658 0.65813
0.80659 0.65814
0.80659 0.65815
0.80660 0.65816
0.80660 0.65817
0.80660 0.65818
0.80660 0.65819
0.80661 0.65820
0.80661 0.65821
0.80662 0.65822
0.80662 0.65823
0.80663 0.65824
0.80663 0.65825
0.80664 0.65826
0.80664 0.65827
0.80664 0.65828
0.80666 0.65829
0.80666 0.65830
0.80666 0.65831
0.80667 0.65832
0.80667 0.65833
0.80667 0.65834
0.80667 0.65835
0.80667 0.65836
0.80668 0.65837
0.80668 0.65838
0.80668 0.65839
0.80669 0.65840
0.80669 0.65841
0.80670 0.65842
0.80670 0.65843
0.80670 0.65844
0.80670 0.65845
0.80670 0.65846
0.80670 0.65847
0.80671 0.65848
0.80671 0.65849
0.80673 0.65850
0.80673 0.65851
0.80673 0.65852
0.80673 0.65853
0.80674 0.65854
0.80674 0.65855
0.80674 0.65856
0.80675 0.65857
0.80676 0.65858
0.80676 0.65859
0.80677 0.65860
0.80677 0.65861
0.80677 0.65862
0.80677 0.65863
0.80678 0.65864
0.80678 0.65865
0.80678 0.65866
0.80678 0.65867
0.80679 0.65868
0.80679 0.65869
0.80679 0.65870
0.80679 0.65871
0.80679 0.65872
0.80679 0.65873
0.80680 0.65874
0.80681 0.65875
0.80681 0.65876
0.80681 0.65877
0.80681 0.65878
0.80681 0.65879
0.80682 0.65880
0.80682 0.65881
0.80682 0.65882
0.80682 0.65883
0.80683 0.65884
0.80683 0.65885
0.80683 0.65886
0.80684 0.65887
0.80684 0.65888
0.80684 0.65889
0.80684 0.65890
0.80684 0.65891
0.80685 0.65892
0.80685 0.65893
0.80685 0.65894
0.80686 0.65895
0.80686 0.65896
0.80686 0.65897
0.80686 0.65898
0.80686 0.65899
0.80687 0.65900
0.80687 0.65901
0.80687 0.65902
0.80688 0.65903
0.80689 0.65904
0.80689 0.65905
0.80690 0.65906
0.80691 0.65907
0.80691 0.65908
0.80692 0.65909
0.80693 0.65910
0.80693 0.65911
0.80694 0.65912
0.80694 0.65913
0.80694 0.65914
0.80695 0.65915
0.80696 0.65916
0.80696 0.65917
0.80697 0.65918
0.80697 0.65919
0.80697 0.65920
0.80697 0.65921
0.80698 0.65922
0.80698 0.65923
0.80698 0.65924
0.80699 0.65925
0.80699 0.65926
0.80699 0.65927
0.80699 0.65928
0.80699 0.65929
0.80700 0.65930
0.80700 0.65931
0.80700 0.65932
0.80701 0.65933
0.80701 0.65934
0.80701 0.65935
0.80701 0.65936
0.80701 0.65937
0.80701 0.65938
0.80702 0.65939
0.80702 0.65940
0.80702 0.65941
0.80702 0.65942
0.80703 0.65943
0.80703 0.65944
0.80703 0.65945
0.80705 0.65946
0.80706 0.65947
0.80706 0.65948
0.80707 0.65949
0.80707 0.65950
0.80707 0.65951
0.80708 0.65952
0.80708 0.65953
0.80709 0.65954
0.80709 0.65955
0.80709 0.65956
0.80709 0.65957
0.80710 0.65958
0.80710 0.65959
0.80710 0.65960
0.80711 0.65961
0.80711 0.65962
0.80711 0.65963
0.80711 0.65964
0.80711 0.65965
0.80711 0.65966
0.80711 0.65967
0.80712 0.65968
0.80713 0.65969
0.80713 0.65970
0.80713 0.65971
0.80714 0.65972
0.80714 0.65973
0.80715 0.65974
0.80715 0.65975
0.80715 0.65976
0.80715 0.65977
0.80715 0.65978
0.80716 0.65979
0.80716 0.65980
0.80716 0.65981
0.80716 0.65982
0.80718 0.65983
0.80719 0.65984
0.80719 0.65985
0.80719 0.65986
0.80719 0.65987
0.80720 0.65988
0.80720 0.65989
0.80720 0.65990
0.80720 0.65991
0.80720 0.65992
0.80720 0.65993
0.80720 0.65994
0.80721 0.65995
0.80721 0.65996
0.80721 0.65997
0.80721 0.65998
0.80721 0.65999
0.80721 0.66000
0.80722 0.66001
0.80722 0.66002
0.80722 0.66003
0.80723 0.66004
0.80723 0.66005
0.80724 0.66006
0.80724 0.66007
0.80724 0.66008
0.80725 0.66009
0.80725 0.66010
0.80725 0.66011
0.80725 0.66012
0.80726 0.66013
0.80726 0.66014
0.80727 0.66015
0.80728 0.66016
0.80729 0.66017
0.80729 0.66018
0.80729 0.66019
0.80729 0.66020
0.80729 0.66021
0.80730 0.66022
0.80730 0.66023
0.80730 0.66024
0.80730 0.66025
0.80730 0.66026
0.80731 0.66027
0.80731 0.66028
0.80732 0.66029
0.80732 0.66030
0.80732 0.66031
0.80732 0.66032
0.80733 0.66033
0.80733 0.66034
0.80733 0.66035
0.80734 0.66036
0.80734 0.66037
0.80734 0.66038
0.80734 0.66039
0.80735 0.66040
0.80736 0.66041
0.80736 0.66042
0.80736 0.66043
0.80737 0.66044
0.80737 0.66045
0.80738 0.66046
0.80738 0.66047
0.80739 0.66048
0.80740 0.66049
0.80741 0.66050
0.80741 0.66051
0.80741 0.66052
0.80742 0.66053
0.80742 0.66054
0.80742 0.66055
0.80742 0.66056
0.80742 0.66057
0.80742 0.66058
0.80743 0.66059
0.80743 0.66060
0.80743 0.66061
0.80743 0.66062
0.80743 0.66063
0.80744 0.66064
0.80744 0.66065
0.80745 0.66066
0.80745 0.66067
0.80746 0.66068
0.80746 0.66069
0.80746 0.66070
0.80746 0.66071
0.80747 0.66072
0.80747 0.66073
0.80747 0.66074
0.80747 0.66075
0.80748 0.66076
0.80748 0.66077
0.80748 0.66078
0.80749 0.66079
0.80749 0.66080
0.80750 0.66081
0.80750 0.66082
0.80750 0.66083
0.80751 0.66084
0.80751 0.66085
0.80752 0.66086
0.80752 0.66087
0.80752 0.66088
0.80753 0.66089
0.80753 0.66090
0.80753 0.66091
0.80753 0.66092
0.80753 0.66093
0.80753 0.66094
0.80754 0.66095
0.80754 0.66096
0.80754 0.66097
0.80754 0.66098
0.80755 0.66099
0.80756 0.66100
0.80756 0.66101
0.80757 0.66102
0.80757 0.66103
0.80757 0.66104
0.80757 0.66105
0.80757 0.66106
0.80758 0.66107
0.80758 0.66108
0.80759 0.66109
0.80760 0.66110
0.80761 0.66111
0.80761 0.66112
0.80762 0.66113
0.80762 0.66114
0.80762 0.66115
0.80762 0.66116
0.80763 0.66117
0.80763 0.66118
0.80763 0.66119
0.80763 0.66120
0.80763 0.66121
0.80763 0.66122
0.80763 0.66123
0.80764 0.66124
0.80764 0.66125
0.80765 0.66126
0.80765 0.66127
0.80765 0.66128
0.80765 0.66129
0.80765 0.66130
0.80765 0.66131
0.80766 0.66132
0.80766 0.66133
0.80767 0.66134
0.80767 0.66135
0.80768 0.66136
0.80768 0.66137
0.80768 0.66138
0.80769 0.66139
0.80769 0.66140
0.80769 0.66141
0.80769 0.66142
0.80769 0.66143
0.80770 0.66144
0.80770 0.66145
0.80771 0.66146
0.80772 0.66147
0.80772 0.66148
0.80772 0.66149
0.80773 0.66150
0.80773 0.66151
0.80773 0.66152
0.80774 0.66153
0.80774 0.66154
0.80774 0.66155
0.80774 0.66156
0.80775 0.66157
0.80776 0.66158
0.80776 0.66159
0.80777 0.66160
0.80777 0.66161
0.80777 0.66162
0.80777 0.66163
0.80778 0.66164
0.80778 0.66165
0.80778 0.66166
0.80778 0.66167
0.80778 0.66168
0.80779 0.66169
0.80779 0.66170
0.80780 0.66171
0.80780 0.66172
0.80781 0.66173
0.80781 0.66174
0.80782 0.66175
0.80782 0.66176
0.80783 0.66177
0.80784 0.66178
0.80784 0.66179
0.80784 0.66180
0.80784 0.66181
0.80785 0.66182
0.80786 0.66183
0.80786 0.66184
0.80787 0.66185
0.80787 0.66186
0.80788 0.66187
0.80788 0.66188
0.80788 0.66189
0.80789 0.66190
0.80789 0.66191
0.80790 0.66192
0.80792 0.66193
0.80792 0.66194
0.80793 0.66195
0.80793 0.66196
0.80793 0.66197
0.80793 0.66198
0.80794 0.66199
0.80795 0.66200
0.80796 0.66201
0.80796 0.66202
0.80796 0.66203
0.80797 0.66204
0.80797 0.66205
0.80798 0.66206
0.80799 0.66207
0.80799 0.66208
0.80799 0.66209
0.80799 0.66210
0.80800 0.66211
0.80800 0.66212
0.80801 0.66213
0.80801 0.66214
0.80801 0.66215
0.80801 0.66216
0.80802 0.66217
0.80802 0.66218
0.80803 0.66219
0.80803 0.66220
0.80803 0.66221
0.80804 0.66222
0.80804 0.66223
0.80804 0.66224
0.80805 0.66225
0.80805 0.66226
0.80805 0.66227
0.80805 0.66228
0.80806 0.66229
0.80806 0.66230
0.80806 0.66231
0.80806 0.66232
0.80806 0.66233
0.80807 0.66234
0.80808 0.66235
0.80808 0.66236
0.80808 0.66237
0.80808 0.66238
0.80809 0.66239
0.80809 0.66240
0.80810 0.66241
0.80810 0.66242
0.80810 0.66243
0.80810 0.66244
0.80810 0.66245
0.80810 0.66246
0.80810 0.66247
0.80810 0.66248
0.80813 0.66249
0.80813 0.66250
0.80813 0.66251
0.80813 0.66252
0.80813 0.66253
0.80813 0.66254
0.80814 0.66255
0.80814 0.66256
0.80815 0.66257
0.80815 0.66258
0.80815 0.66259
0.80816 0.66260
0.80816 0.66261
0.80817 0.66262
0.80818 0.66263
0.80819 0.66264
0.80819 0.66265
0.80819 0.66266
0.80819 0.66267
0.80820 0.66268
0.80820 0.66269
0.80820 0.66270
0.80820 0.66271
0.80821 0.66272
0.80821 0.66273
0.80821 0.66274
0.80822 0.66275
0.80822 0.66276
0.80823 0.66277
0.80823 0.66278
0.80823 0.66279
0.80824 0.66280
0.80824 0.66281
0.80824 0.66282
0.80824 0.66283
0.80824 0.66284
0.80824 0.66285
0.80824 0.66286
0.80825 0.66287
0.80826 0.66288
0.80827 0.66289
0.80827 0.66290
0.80827 0.66291
0.80827 0.66292
0.80828 0.66293
0.80828 0.66294
0.80828 0.66295
0.80829 0.66296
0.80829 0.66297
0.80830 0.66298
0.80831 0.66299
0.80832 0.66300
0.80832 0.66301
0.80832 0.66302
0.80833 0.66303
0.80834 0.66304
0.80834 0.66305
0.80834 0.66306
0.80834 0.66307
0.80835 0.66308
0.80836 0.66309
0.80836 0.66310
0.80836 0.66311
0.80837 0.66312
0.80837 0.66313
0.80838 0.66314
0.80838 0.66315
0.80839 0.66316
0.80839 0.66317
0.80839 0.66318
0.80840 0.66319
0.80841 0.66320
0.80842 0.66321
0.80842 0.66322
0.80842 0.66323
0.80842 0.66324
0.80843 0.66325
0.80843 0.66326
0.80844 0.66327
0.80844 0.66328
0.80845 0.66329
0.80845 0.66330
0.80845 0.66331
0.80845 0.66332
0.80846 0.66333
0.80846 0.66334
0.80847 0.66335
0.80847 0.66336
0.80847 0.66337
0.80847 0.66338
0.80848 0.66339
0.80848 0.66340
0.80848 0.66341
0.80848 0.66342
0.80848 0.66343
0.80848 0.66344
0.80849 0.66345
0.80849 0.66346
0.80849 0.66347
0.80849 0.66348
0.80850 0.66349
0.80850 0.66350
0.80851 0.66351
0.80851 0.66352
0.80851 0.66353
0.80851 0.66354
0.80851 0.66355
0.80852 0.66356
0.80852 0.66357
0.80852 0.66358
0.80852 0.66359
0.80853 0.66360
0.80854 0.66361
0.80854 0.66362
0.80854 0.66363
0.80854 0.66364
0.80854 0.66365
0.80855 0.66366
0.80855 0.66367
0.80856 0.66368
0.80856 0.66369
0.80857 0.66370
0.80857 0.66371
0.80858 0.66372
0.80859 0.66373
0.80859 0.66374
0.80859 0.66375
0.80860 0.66376
0.80861 0.66377
0.80861 0.66378
0.80862 0.66379
0.80862 0.66380
0.80862 0.66381
0.80862 0.66382
0.80862 0.66383
0.80863 0.66384
0.80863 0.66385
0.80863 0.66386
0.80864 0.66387
0.80865 0.66388
0.80865 0.66389
0.80866 0.66390
0.80866 0.66391
0.80866 0.66392
0.80866 0.66393
0.80867 0.66394
0.80867 0.66395
0.80868 0.66396
0.80868 0.66397
0.80868 0.66398
0.80869 0.66399
0.80869 0.66400
0.80869 0.66401
0.80869 0.66402
0.80869 0.66403
0.80870 0.66404
0.80871 0.66405
0.80871 0.66406
0.80871 0.66407
0.80871 0.66408
0.80871 0.66409
0.80872 0.66410
0.80872 0.66411
0.80873 0.66412
0.80873 0.66413
0.80873 0.66414
0.80873 0.66415
0.80874 0.66416
0.80874 0.66417
0.80874 0.66418
0.80875 0.66419
0.80875 0.66420
0.80875 0.66421
0.80876 0.66422
0.80877 0.66423
0.80877 0.66424
0.80878 0.66425
0.80878 0.66426
0.80878 0.66427
0.80879 0.66428
0.80879 0.66429
0.80879 0.66430
0.80879 0.66431
0.80880 0.66432
0.80880 0.66433
0.80881 0.66434
0.80883 0.66435
0.80883 0.66436
0.80883 0.66437
0.80883 0.66438
0.80884 0.66439
0.80885 0.66440
0.80886 0.66441
0.80887 0.66442
0.80887 0.66443
0.80887 0.66444
0.80887 0.66445
0.80888 0.66446
0.80888 0.66447
0.80889 0.66448
0.80889 0.66449
0.80889 0.66450
0.80889 0.66451
0.80889 0.66452
0.80890 0.66453
0.80890 0.66454
0.80890 0.66455
0.80892 0.66456
0.80892 0.66457
0.80892 0.66458
0.80892 0.66459
0.80892 0.66460
0.80893 0.66461
0.80894 0.66462
0.80894 0.66463
0.80894 0.66464
0.80894 0.66465
0.80894 0.66466
0.80895 0.66467
0.80895 0.66468
0.80895 0.66469
0.80896 0.66470
0.80897 0.66471
0.80897 0.66472
0.80898 0.66473
0.80898 0.66474
0.80898 0.66475
0.80898 0.66476
0.80898 0.66477
0.80899 0.66478
0.80899 0.66479
0.80900 0.66480
0.80900 0.66481
0.80900 0.66482
0.80900 0.66483
0.80901 0.66484
0.80902 0.66485
0.80903 0.66486
0.80903 0.66487
0.80904 0.66488
0.80904 0.66489
0.80904 0.66490
0.80905 0.66491
0.80905 0.66492
0.80906 0.66493
0.80906 0.66494
0.80907 0.66495
0.80908 0.66496
0.80909 0.66497
0.80909 0.66498
0.80910 0.66499
0.80911 0.66500
0.80911 0.66501
0.80912 0.66502
0.80912 0.66503
0.80913 0.66504
0.80913 0.66505
0.80913 0.66506
0.80914 0.66507
0.80914 0.66508
0.80915 0.66509
0.80916 0.66510
0.80916 0.66511
0.80916 0.66512
0.80916 0.66513
0.80916 0.66514
0.80916 0.66515
0.80916 0.66516
0.80917 0.66517
0.80917 0.66518
0.80917 0.66519
0.80918 0.66520
0.80918 0.66521
0.80918 0.66522
0.80919 0.66523
0.80919 0.66524
0.80919 0.66525
0.80919 0.66526
0.80920 0.66527
0.80920 0.66528
0.80920 0.66529
0.80920 0.66530
0.80921 0.66531
0.80921 0.66532
0.80922 0.66533
0.80922 0.66534
0.80923 0.66535
0.80923 0.66536
0.80923 0.66537
0.80924 0.66538
0.80925 0.66539
0.80925 0.66540
0.80925 0.66541
0.80925 0.66542
0.80926 0.66543
0.80927 0.66544
0.80927 0.66545
0.80927 0.66546
0.80927 0.66547
0.80928 0.66548
0.80928 0.66549
0.80928 0.66550
0.80928 0.66551
0.80929 0.66552
0.80929 0.66553
0.80929 0.66554
0.80930 0.66555
0.80930 0.66556
0.80930 0.66557
0.80930 0.66558
0.80930 0.66559
0.80930 0.66560
0.80931 0.66561
0.80933 0.66562
0.80933 0.66563
0.80933 0.66564
0.80934 0.66565
0.80934 0.66566
0.80934 0.66567
0.80936 0.66568
0.80936 0.66569
0.80937 0.66570
0.80937 0.66571
0.80937 0.66572
0.80937 0.66573
0.80938 0.66574
0.80938 0.66575
0.80938 0.66576
0.80939 0.66577
0.80939 0.66578
0.80939 0.66579
0.80940 0.66580
0.80940 0.66581
0.80940 0.66582
0.80941 0.66583
0.80941 0.66584
0.80941 0.66585
0.80941 0.66586
0.80941 0.66587
0.80941 0.66588
0.80942 0.66589
0.80942 0.66590
0.80942 0.66591
0.80943 0.66592
0.80943 0.66593
0.80944 0.66594
0.80944 0.66595
0.80944 0.66596
0.80945 0.66597
0.80945 0.66598
0.80946 0.66599
0.80946 0.66600
0.80946 0.66601
0.80947 0.66602
0.80947 0.66603
0.80947 0.66604
0.80947 0.66605
0.80948 0.66606
0.80949 0.66607
0.80949 0.66608
0.80949 0.66609
0.80949 0.66610
0.80949 0.66611
0.80949 0.66612
0.80950 0.66613
0.80950 0.66614
0.80951 0.66615
0.80951 0.66616
0.80952 0.66617
0.80953 0.66618
0.80954 0.66619
0.80954 0.66620
0.80955 0.66621
0.80955 0.66622
0.80956 0.66623
0.80957 0.66624
0.80957 0.66625
0.80957 0.66626
0.80958 0.66627
0.80959 0.66628
0.80960 0.66629
0.80960 0.66630
0.80960 0.66631
0.80961 0.66632
0.80961 0.66633
0.80962 0.66634
0.80962 0.66635
0.80962 0.66636
0.80963 0.66637
0.80963 0.66638
0.80964 0.66639
0.80964 0.66640
0.80966 0.66641
0.80966 0.66642
0.80966 0.66643
0.80967 0.66644
0.80967 0.66645
0.80967 0.66646
0.80967 0.66647
0.80967 0.66648
0.80968 0.66649
0.80970 0.66650
0.80970 0.66651
0.80970 0.66652
0.80971 0.66653
0.80971 0.66654
0.80971 0.66655
0.80971 0.66656
0.80972 0.66657
0.80973 0.66658
0.80974 0.66659
0.80974 0.66660
0.80974 0.66661
0.80974 0.66662
0.80975 0.66663
0.80975 0.66664
0.80975 0.66665
0.80976 0.66666
0.80976 0.66667
0.80976 0.66668
0.80976 0.66669
0.80977 0.66670
0.80977 0.66671
0.80977 0.66672
0.80978 0.66673
0.80978 0.66674
0.80979 0.66675
0.80979 0.66676
0.80979 0.66677
0.80979 0.66678
0.80980 0.66679
0.80980 0.66680
0.80981 0.66681
0.80982 0.66682
0.80982 0.66683
0.80983 0.66684
0.80983 0.66685
0.80983 0.66686
0.80983 0.66687
0.80983 0.66688
0.80984 0.66689
0.80984 0.66690
0.80984 0.66691
0.80984 0.66692
0.80984 0.66693
0.80985 0.66694
0.80986 0.66695
0.80986 0.66696
0.80987 0.66697
0.80987 0.66698
0.80988 0.66699
0.80988 0.66700
0.80989 0.66701
0.80989 0.66702
0.80989 0.66703
0.80989 0.66704
0.80990 0.66705
0.80990 0.66706
0.80990 0.66707
0.80992 0.66708
0.80992 0.66709
0.80992 0.66710
0.80993 0.66711
0.80993 0.66712
0.80994 0.66713
0.80994 0.66714
0.80994 0.66715
0.80995 0.66716
0.80995 0.66717
0.80995 0.66718
0.80996 0.66719
0.80996 0.66720
0.80996 0.66721
0.80996 0.66722
0.80996 0.66723
0.80997 0.66724
0.80997 0.66725
0.80997 0.66726
0.80997 0.66727
0.80998 0.66728
0.80998 0.66729
0.80998 0.66730
0.80998 0.66731
0.80999 0.66732
0.80999 0.66733
0.80999 0.66734
0.81000 0.66735
0.81000 0.66736
0.81001 0.66737
0.81001 0.66738
0.81001 0.66739
0.81001 0.66740
0.81001 0.66741
0.81002 0.66742
0.81002 0.66743
0.81002 0.66744
0.81003 0.66745
0.81004 0.66746
0.81004 0.66747
0.81004 0.66748
0.81004 0.66749
0.81005 0.66750
0.81005 0.66751
0.81005 0.66752
0.81005 0.66753
0.81006 0.66754
0.81007 0.66755
0.81007 0.66756
0.81008 0.66757
0.81008 0.66758
0.81008 0.66759
0.81008 0.66760
0.81008 0.66761
0.81009 0.66762
0.81010 0.66763
0.81011 0.66764
0.81011 0.66765
0.81011 0.66766
0.81012 0.66767
0.81012 0.66768
0.81012 0.66769
0.81012 0.66770
0.81012 0.66771
0.81014 0.66772
0.81015 0.66773
0.81015 0.66774
0.81015 0.66775
0.81016 0.66776
0.81016 0.66777
0.81016 0.66778
0.81017 0.66779
0.81017 0.66780
0.81017 0.66781
0.81018 0.66782
0.81018 0.66783
0.81019 0.66784
0.81020 0.66785
0.81020 0.66786
0.81021 0.66787
0.81021 0.66788
0.81022 0.66789
0.81023 0.66790
0.81024 0.66791
0.81024 0.66792
0.81024 0.66793
0.81025 0.66794
0.81025 0.66795
0.81026 0.66796
0.81026 0.66797
0.81026 0.66798
0.81026 0.66799
0.81027 0.66800
0.81027 0.66801
0.81028 0.66802
0.81028 0.66803
0.81028 0.66804
0.81029 0.66805
0.81029 0.66806
0.81029 0.66807
0.81029 0.66808
0.81030 0.66809
0.81030 0.66810
0.81030 0.66811
0.81030 0.66812
0.81030 0.66813
0.81031 0.66814
0.81031 0.66815
0.81031 0.66816
0.81031 0.66817
0.81031 0.66818
0.81031 0.66819
0.81032 0.66820
0.81032 0.66821
0.81033 0.66822
0.81033 0.66823
0.81033 0.66824
0.81033 0.66825
0.81033 0.66826
0.81034 0.66827
0.81034 0.66828
0.81034 0.66829
0.81034 0.66830
0.81034 0.66831
0.81035 0.66832
0.81035 0.66833
0.81035 0.66834
0.81035 0.66835
0.81036 0.66836
0.81036 0.66837
0.81038 0.66838
0.81038 0.66839
0.81038 0.66840
0.81039 0.66841
0.81040 0.66842
0.81041 0.66843
0.81042 0.66844
0.81042 0.66845
0.81042 0.66846
0.81042 0.66847
0.81043 0.66848
0.81043 0.66849
0.81043 0.66850
0.81043 0.66851
0.81043 0.66852
0.81043 0.66853
0.81044 0.66854
0.81044 0.66855
0.81045 0.66856
0.81046 0.66857
0.81046 0.66858
0.81046 0.66859
0.81046 0.66860
0.81046 0.66861
0.81046 0.66862
0.81047 0.66863
0.81047 0.66864
0.81047 0.66865
0.81048 0.66866
0.81048 0.66867
0.81048 0.66868
0.81049 0.66869
0.81049 0.66870
0.81052 0.66871
0.81052 0.66872
0.81053 0.66873
0.81053 0.66874
0.81053 0.66875
0.81054 0.66876
0.81054 0.66877
0.81055 0.66878
0.81055 0.66879
0.81055 0.66880
0.81056 0.66881
0.81056 0.66882
0.81057 0.66883
0.81057 0.66884
0.81057 0.66885
0.81058 0.66886
0.81058 0.66887
0.81058 0.66888
0.81059 0.66889
0.81059 0.66890
0.81059 0.66891
0.81059 0.66892
0.81061 0.66893
0.81061 0.66894
0.81062 0.66895
0.81062 0.66896
0.81062 0.66897
0.81063 0.66898
0.81063 0.66899
0.81063 0.66900
0.81063 0.66901
0.81063 0.66902
0.81063 0.66903
0.81064 0.66904
0.81065 0.66905
0.81065 0.66906
0.81065 0.66907
0.81065 0.66908
0.81066 0.66909
0.81066 0.66910
0.81067 0.66911
0.81067 0.66912
0.81068 0.66913
0.81068 0.66914
0.81069 0.66915
0.81069 0.66916
0.81070 0.66917
0.81070 0.66918
0.81071 0.66919
0.81071 0.66920
0.81072 0.66921
0.81072 0.66922
0.81073 0.66923
0.81073 0.66924
0.81074 0.66925
0.81074 0.66926
0.81074 0.66927
0.81074 0.66928
0.81074 0.66929
0.81075 0.66930
0.81075 0.66931
0.81075 0.66932
0.81075 0.66933
0.81075 0.66934
0.81075 0.66935
0.81075 0.66936
0.81076 0.66937
0.81077 0.66938
0.81077 0.66939
0.81077 0.66940
0.81077 0.66941
0.81078 0.66942
0.81078 0.66943
0.81079 0.66944
0.81079 0.66945
0.81079 0.66946
0.81079 0.66947
0.81079 0.66948
0.81080 0.66949
0.81081 0.66950
0.81082 0.66951
0.81082 0.66952
0.81082 0.66953
0.81082 0.66954
0.81082 0.66955
0.81083 0.66956
0.81084 0.66957
0.81084 0.66958
0.81084 0.66959
0.81084 0.66960
0.81084 0.66961
0.81084 0.66962
0.81085 0.66963
0.81085 0.66964
0.81085 0.66965
0.81086 0.66966
0.81086 0.66967
0.81086 0.66968
0.81087 0.66969
0.81087 0.66970
0.81088 0.66971
0.81088 0.66972
0.81089 0.66973
0.81089 0.66974
0.81089 0.66975
0.81089 0.66976
0.81090 0.66977
0.81090 0.66978
0.81091 0.66979
0.81091 0.66980
0.81092 0.66981
0.81092 0.66982
0.81092 0.66983
0.81092 0.66984
0.81092 0.66985
0.81092 0.66986
0.81093 0.66987
0.81093 0.66988
0.81094 0.66989
0.81094 0.66990
0.81095 0.66991
0.81095 0.66992
0.81095 0.66993
0.81096 0.66994
0.81096 0.66995
0.81096 0.66996
0.81097 0.66997
0.81097 0.66998
0.81097 0.66999
0.81098 0.67000
0.81098 0.67001
0.81099 0.67002
0.81099 0.67003
0.81099 0.67004
0.81100 0.67005
0.81100 0.67006
0.81100 0.67007
0.81100 0.67008
0.81101 0.67009
0.81101 0.67010
0.81101 0.67011
0.81101 0.67012
0.81101 0.67013
0.81101 0.67014
0.81102 0.67015
0.81103 0.67016
0.81103 0.67017
0.81104 0.67018
0.81104 0.67019
0.81105 0.67020
0.81105 0.67021
0.81106 0.67022
0.81106 0.67023
0.81106 0.67024
0.81106 0.67025
0.81107 0.67026
0.81107 0.67027
0.81107 0.67028
0.81107 0.67029
0.81109 0.67030
0.81110 0.67031
0.81110 0.67032
0.81110 0.67033
0.81110 0.67034
0.81110 0.67035
0.81111 0.67036
0.81111 0.67037
0.81112 0.67038
0.81112 0.67039
0.81112 0.67040
0.81112 0.67041
0.81112 0.67042
0.81112 0.67043
0.81112 0.67044
0.81113 0.67045
0.81114 0.67046
0.81115 0.67047
0.81115 0.67048
0.81115 0.67049
0.81116 0.67050
0.81116 0.67051
0.81117 0.67052
0.81118 0.67053
0.81118 0.67054
0.81118 0.67055
0.81119 0.67056
0.81120 0.67057
0.81121 0.67058
0.81121 0.67059
0.81121 0.67060
0.81122 0.67061
0.81122 0.67062
0.81123 0.67063
0.81123 0.67064
0.81123 0.67065
0.81124 0.67066
0.81124 0.67067
0.81124 0.67068
0.81124 0.67069
0.81124 0.67070
0.81125 0.67071
0.81125 0.67072
0.81125 0.67073
0.81127 0.67074
0.81127 0.67075
0.81127 0.67076
0.81127 0.67077
0.81128 0.67078
0.81128 0.67079
0.81129 0.67080
0.81129 0.67081
0.81129 0.67082
0.81130 0.67083
0.81130 0.67084
0.81130 0.67085
0.81131 0.67086
0.81131 0.67087
0.81131 0.67088
0.81131 0.67089
0.81132 0.67090
0.81132 0.67091
0.81132 0.67092
0.81132 0.67093
0.81133 0.67094
0.81134 0.67095
0.81134 0.67096
0.81135 0.67097
0.81135 0.67098
0.81135 0.67099
0.81135 0.67100
0.81135 0.67101
0.81136 0.67102
0.81136 0.67103
0.81137 0.67104
0.81137 0.67105
0.81137 0.67106
0.81138 0.67107
0.81138 0.67108
0.81139 0.67109
0.81139 0.67110
0.81139 0.67111
0.81140 0.67112
0.81140 0.67113
0.81140 0.67114
0.81141 0.67115
0.81141 0.67116
0.81141 0.67117
0.81142 0.67118
0.81142 0.67119
0.81142 0.67120
0.81143 0.67121
0.81143 0.67122
0.81144 0.67123
0.81144 0.67124
0.81145 0.67125
0.81145 0.67126
0.81146 0.67127
0.81146 0.67128
0.81146 0.67129
0.81146 0.67130
0.81147 0.67131
0.81147 0.67132
0.81147 0.67133
0.81147 0.67134
0.81148 0.67135
0.81148 0.67136
0.81149 0.67137
0.81149 0.67138
0.81149 0.67139
0.81149 0.67140
0.81149 0.67141
0.81150 0.67142
0.81150 0.67143
0.81150 0.67144
0.81150 0.67145
0.81151 0.67146
0.81151 0.67147
0.81152 0.67148
0.81153 0.67149
0.81153 0.67150
0.81153 0.67151
0.81153 0.67152
0.81153 0.67153
0.81154 0.67154
0.81154 0.67155
0.81155 0.67156
0.81155 0.67157
0.81155 0.67158
0.81156 0.67159
0.81157 0.67160
0.81158 0.67161
0.81159 0.67162
0.81159 0.67163
0.81159 0.67164
0.81159 0.67165
0.81159 0.67166
0.81160 0.67167
0.81160 0.67168
0.81160 0.67169
0.81161 0.67170
0.81161 0.67171
0.81162 0.67172
0.81164 0.67173
0.81165 0.67174
0.81165 0.67175
0.81165 0.67176
0.81165 0.67177
0.81166 0.67178
0.81166 0.67179
0.81167 0.67180
0.81167 0.67181
0.81167 0.67182
0.81167 0.67183
0.81168 0.67184
0.81168 0.67185
0.81169 0.67186
0.81169 0.67187
0.81169 0.67188
0.81169 0.67189
0.81169 0.67190
0.81169 0.67191
0.81170 0.67192
0.81170 0.67193
0.81170 0.67194
0.81171 0.67195
0.81171 0.67196
0.81172 0.67197
0.81172 0.67198
0.81172 0.67199
0.81173 0.67200
0.81173 0.67201
0.81173 0.67202
0.81173 0.67203
0.81174 0.67204
0.81174 0.67205
0.81174 0.67206
0.81176 0.67207
0.81176 0.67208
0.81177 0.67209
0.81177 0.67210
0.81177 0.67211
0.81178 0.67212
0.81178 0.67213
0.81179 0.67214
0.81179 0.67215
0.81180 0.67216
0.81180 0.67217
0.81180 0.67218
0.81181 0.67219
0.81181 0.67220
0.81181 0.67221
0.81181 0.67222
0.81182 0.67223
0.81182 0.67224
0.81183 0.67225
0.81183 0.67226
0.81183 0.67227
0.81183 0.67228
0.81184 0.67229
0.81184 0.67230
0.81184 0.67231
0.81185 0.67232
0.81185 0.67233
0.81185 0.67234
0.81186 0.67235
0.81186 0.67236
0.81186 0.67237
0.81187 0.67238
0.81188 0.67239
0.81189 0.67240
0.81189 0.67241
0.81190 0.67242
0.81190 0.67243
0.81191 0.67244
0.81191 0.67245
0.81192 0.67246
0.81193 0.67247
0.81194 0.67248
0.81196 0.67249
0.81196 0.67250
0.81197 0.67251
0.81198 0.67252
0.81198 0.67253
0.81199 0.67254
0.81199 0.67255
0.81200 0.67256
0.81200 0.67257
0.81200 0.67258
0.81201 0.67259
0.81202 0.67260
0.81202 0.67261
0.81203 0.67262
0.81203 0.67263
0.81204 0.67264
0.81204 0.67265
0.81204 0.67266
0.81204 0.67267
0.81204 0.67268
0.81205 0.67269
0.81205 0.67270
0.81205 0.67271
0.81205 0.67272
0.81206 0.67273
0.81206 0.67274
0.81206 0.67275
0.81206 0.67276
0.81207 0.67277
0.81207 0.67278
0.81208 0.67279
0.81208 0.67280
0.81208 0.67281
0.81210 0.67282
0.81210 0.67283
0.81210 0.67284
0.81210 0.67285
0.81211 0.67286
0.81211 0.67287
0.81211 0.67288
0.81212 0.67289
0.81212 0.67290
0.81213 0.67291
0.81213 0.67292
0.81214 0.67293
0.81215 0.67294
0.81215 0.67295
0.81217 0.67296
0.81217 0.67297
0.81217 0.67298
0.81219 0.67299
0.81220 0.67300
0.81220 0.67301
0.81220 0.67302
0.81221 0.67303
0.81221 0.67304
0.81222 0.67305
0.81222 0.67306
0.81223 0.67307
0.81223 0.67308
0.81224 0.67309
0.81224 0.67310
0.81224 0.67311
0.81225 0.67312
0.81225 0.67313
0.81225 0.67314
0.81225 0.67315
0.81225 0.67316
0.81225 0.67317
0.81225 0.67318
0.81225 0.67319
0.81225 0.67320
0.81226 0.67321
0.81226 0.67322
0.81226 0.67323
0.81226 0.67324
0.81227 0.67325
0.81227 0.67326
0.81227 0.67327
0.81227 0.67328
0.81227 0.67329
0.81228 0.67330
0.81228 0.67331
0.81228 0.67332
0.81229 0.67333
0.81229 0.67334
0.81229 0.67335
0.81229 0.67336
0.81230 0.67337
0.81230 0.67338
0.81230 0.67339
0.81230 0.67340
0.81230 0.67341
0.81231 0.67342
0.81231 0.67343
0.81232 0.67344
0.81232 0.67345
0.81233 0.67346
0.81233 0.67347
0.81234 0.67348
0.81234 0.67349
0.81234 0.67350
0.81235 0.67351
0.81235 0.67352
0.81235 0.67353
0.81235 0.67354
0.81236 0.67355
0.81236 0.67356
0.81237 0.67357
0.81238 0.67358
0.81238 0.67359
0.81238 0.67360
0.81238 0.67361
0.81238 0.67362
0.81239 0.67363
0.81239 0.67364
0.81241 0.67365
0.81243 0.67366
0.81243 0.67367
0.81244 0.67368
0.81244 0.67369
0.81245 0.67370
0.81245 0.67371
0.81245 0.67372
0.81246 0.67373
0.81247 0.67374
0.81247 0.67375
0.81247 0.67376
0.81247 0.67377
0.81247 0.67378
0.81247 0.67379
0.81247 0.67380
0.81248 0.67381
0.81249 0.67382
0.81249 0.67383
0.81249 0.67384
0.81252 0.67385
0.81252 0.67386
0.81252 0.67387
0.81253 0.67388
0.81253 0.67389
0.81254 0.67390
0.81254 0.67391
0.81254 0.67392
0.81255 0.67393
0.81256 0.67394
0.81256 0.67395
0.81256 0.67396
0.81256 0.67397
0.81256 0.67398
0.81256 0.67399
0.81258 0.67400
0.81258 0.67401
0.81258 0.67402
0.81258 0.67403
0.81259 0.67404
0.81259 0.67405
0.81259 0.67406
0.81259 0.67407
0.81260 0.67408
0.81260 0.67409
0.81260 0.67410
0.81260 0.67411
0.81260 0.67412
0.81261 0.67413
0.81261 0.67414
0.81261 0.67415
0.81261 0.67416
0.81262 0.67417
0.81262 0.67418
0.81262 0.67419
0.81262 0.67420
0.81263 0.67421
0.81263 0.67422
0.81264 0.67423
0.81265 0.67424
0.81265 0.67425
0.81265 0.67426
0.81265 0.67427
0.81265 0.67428
0.81266 0.67429
0.81266 0.67430
0.81267 0.67431
0.81267 0.67432
0.81268 0.67433
0.81269 0.67434
0.81270 0.67435
0.81270 0.67436
0.81271 0.67437
0.81271 0.67438
0.81271 0.67439
0.81271 0.67440
0.81271 0.67441
0.81272 0.67442
0.81272 0.67443
0.81272 0.67444
0.81273 0.67445
0.81273 0.67446
0.81273 0.67447
0.81273 0.67448
0.81274 0.67449
0.81274 0.67450
0.81274 0.67451
0.81275 0.67452
0.81275 0.67453
0.81275 0.67454
0.81276 0.67455
0.81276 0.67456
0.81276 0.67457
0.81277 0.67458
0.81277 0.67459
0.81277 0.67460
0.81277 0.67461
0.81277 0.67462
0.81278 0.67463
0.81278 0.67464
0.81279 0.67465
0.81279 0.67466
0.81279 0.67467
0.81279 0.67468
0.81280 0.67469
0.81281 0.67470
0.81282 0.67471
0.81282 0.67472
0.81282 0.67473
0.81282 0.67474
0.81282 0.67475
0.81284 0.67476
0.81284 0.67477
0.81284 0.67478
0.81285 0.67479
0.81286 0.67480
0.81286 0.67481
0.81287 0.67482
0.81287 0.67483
0.81287 0.67484
0.81287 0.67485
0.81287 0.67486
0.81288 0.67487
0.81288 0.67488
0.81288 0.67489
0.81288 0.67490
0.81288 0.67491
0.81289 0.67492
0.81289 0.67493
0.81289 0.67494
0.81291 0.67495
0.81291 0.67496
0.81292 0.67497
0.81292 0.67498
0.81292 0.67499
0.81292 0.67500
0.81292 0.67501
0.81292 0.67502
0.81292 0.67503
0.81292 0.67504
0.81293 0.67505
0.81293 0.67506
0.81294 0.67507
0.81294 0.67508
0.81294 0.67509
0.81295 0.67510
0.81296 0.67511
0.81296 0.67512
0.81296 0.67513
0.81296 0.67514
0.81297 0.67515
0.81297 0.67516
0.81297 0.67517
0.81298 0.67518
0.81298 0.67519
0.81298 0.67520
0.81298 0.67521
0.81299 0.67522
0.81299 0.67523
0.81299 0.67524
0.81299 0.67525
0.81299 0.67526
0.81300 0.67527
0.81300 0.67528
0.81301 0.67529
0.81301 0.67530
0.81302 0.67531
0.81303 0.67532
0.81303 0.67533
0.81304 0.67534
0.81304 0.67535
0.81304 0.67536
0.81304 0.67537
0.81304 0.67538
0.81305 0.67539
0.81306 0.67540
0.81306 0.67541
0.81306 0.67542
0.81307 0.67543
0.81307 0.67544
0.81307 0.67545
0.81308 0.67546
0.81308 0.67547
0.81309 0.67548
0.81309 0.67549
0.81309 0.67550
0.81309 0.67551
0.81309 0.67552
0.81309 0.67553
0.81310 0.67554
0.81310 0.67555
0.81311 0.67556
0.81311 0.67557
0.81311 0.67558
0.81311 0.67559
0.81312 0.67560
0.81313 0.67561
0.81313 0.67562
0.81313 0.67563
0.81313 0.67564
0.81314 0.67565
0.81314 0.67566
0.81314 0.67567
0.81314 0.67568
0.81315 0.67569
0.81317 0.67570
0.81317 0.67571
0.81318 0.67572
0.81318 0.67573
0.81319 0.67574
0.81319 0.67575
0.81319 0.67576
0.81319 0.67577
0.81319 0.67578
0.81319 0.67579
0.81319 0.67580
0.81320 0.67581
0.81320 0.67582
0.81321 0.67583
0.81321 0.67584
0.81321 0.67585
0.81321 0.67586
0.81322 0.67587
0.81323 0.67588
0.81324 0.67589
0.81325 0.67590
0.81325 0.67591
0.81326 0.67592
0.81326 0.67593
0.81326 0.67594
0.81326 0.67595
0.81326 0.67596
0.81327 0.67597
0.81327 0.67598
0.81327 0.67599
0.81328 0.67600
0.81328 0.67601
0.81328 0.67602
0.81329 0.67603
0.81329 0.67604
0.81330 0.67605
0.81330 0.67606
0.81330 0.67607
0.81331 0.67608
0.81331 0.67609
0.81331 0.67610
0.81332 0.67611
0.81333 0.67612
0.81333 0.67613
0.81333 0.67614
0.81333 0.67615
0.81333 0.67616
0.81334 0.67617
0.81334 0.67618
0.81334 0.67619
0.81335 0.67620
0.81337 0.67621
0.81337 0.67622
0.81337 0.67623
0.81337 0.67624
0.81338 0.67625
0.81339 0.67626
0.81339 0.67627
0.81339 0.67628
0.81339 0.67629
0.81339 0.67630
0.81339 0.67631
0.81339 0.67632
0.81339 0.67633
0.81340 0.67634
0.81340 0.67635
0.81341 0.67636
0.81342 0.67637
0.81342 0.67638
0.81342 0.67639
0.81342 0.67640
0.81342 0.67641
0.81342 0.67642
0.81343 0.67643
0.81343 0.67644
0.81343 0.67645
0.81343 0.67646
0.81344 0.67647
0.81344 0.67648
0.81344 0.67649
0.81345 0.67650
0.81345 0.67651
0.81345 0.67652
0.81346 0.67653
0.81347 0.67654
0.81347 0.67655
0.81347 0.67656
0.81348 0.67657
0.81348 0.67658
0.81349 0.67659
0.81349 0.67660
0.81350 0.67661
0.81351 0.67662
0.81351 0.67663
0.81352 0.67664
0.81352 0.67665
0.81353 0.67666
0.81353 0.67667
0.81353 0.67668
0.81353 0.67669
0.81354 0.67670
0.81354 0.67671
0.81355 0.67672
0.81356 0.67673
0.81358 0.67674
0.81358 0.67675
0.81358 0.67676
0.81359 0.67677
0.81359 0.67678
0.81360 0.67679
0.81360 0.67680
0.81361 0.67681
0.81362 0.67682
0.81362 0.67683
0.81362 0.67684
0.81362 0.67685
0.81362 0.67686
0.81363 0.67687
0.81363 0.67688
0.81363 0.67689
0.81364 0.67690
0.81364 0.67691
0.81364 0.67692
0.81364 0.67693
0.81365 0.67694
0.81365 0.67695
0.81367 0.67696
0.81367 0.67697
0.81367 0.67698
0.81367 0.67699
0.81367 0.67700
0.81368 0.67701
0.81368 0.67702
0.81368 0.67703
0.81369 0.67704
0.81369 0.67705
0.81369 0.67706
0.81370 0.67707
0.81370 0.67708
0.81371 0.67709
0.81371 0.67710
0.81371 0.67711
0.81372 0.67712
0.81372 0.67713
0.81372 0.67714
0.81373 0.67715
0.81373 0.67716
0.81373 0.67717
0.81373 0.67718
0.81373 0.67719
0.81373 0.67720
0.81373 0.67721
0.81373 0.67722
0.81373 0.67723
0.81374 0.67724
0.81374 0.67725
0.81375 0.67726
0.81375 0.67727
0.81375 0.67728
0.81376 0.67729
0.81377 0.67730
0.81377 0.67731
0.81377 0.67732
0.81377 0.67733
0.81377 0.67734
0.81377 0.67735
0.81378 0.67736
0.81378 0.67737
0.81378 0.67738
0.81378 0.67739
0.81378 0.67740
0.81378 0.67741
0.81379 0.67742
0.81379 0.67743
0.81380 0.67744
0.81380 0.67745
0.81381 0.67746
0.81381 0.67747
0.81381 0.67748
0.81382 0.67749
0.81383 0.67750
0.81383 0.67751
0.81383 0.67752
0.81383 0.67753
0.81383 0.67754
0.81384 0.67755
0.81384 0.67756
0.81384 0.67757
0.81384 0.67758
0.81385 0.67759
0.81385 0.67760
0.81385 0.67761
0.81385 0.67762
0.81385 0.67763
0.81385 0.67764
0.81386 0.67765
0.81386 0.67766
0.81387 0.67767
0.81388 0.67768
0.81388 0.67769
0.81388 0.67770
0.81388 0.67771
0.81389 0.67772
0.81389 0.67773
0.81389 0.67774
0.81389 0.67775
0.81390 0.67776
0.81390 0.67777
0.81390 0.67778
0.81390 0.67779
0.81391 0.67780
0.81391 0.67781
0.81392 0.67782
0.81392 0.67783
0.81392 0.67784
0.81393 0.67785
0.81393 0.67786
0.81394 0.67787
0.81394 0.67788
0.81394 0.67789
0.81394 0.67790
0.81395 0.67791
0.81395 0.67792
0.81395 0.67793
0.81397 0.67794
0.81397 0.67795
0.81398 0.67796
0.81398 0.67797
0.81398 0.67798
0.81399 0.67799
0.81399 0.67800
0.81399 0.67801
0.81400 0.67802
0.81400 0.67803
0.81400 0.67804
0.81401 0.67805
0.81401 0.67806
0.81401 0.67807
0.81401 0.67808
0.81402 0.67809
0.81402 0.67810
0.81403 0.67811
0.81404 0.67812
0.81404 0.67813
0.81406 0.67814
0.81406 0.67815
0.81406 0.67816
0.81407 0.67817
0.81408 0.67818
0.81409 0.67819
0.81410 0.67820
0.81410 0.67821
0.81410 0.67822
0.81411 0.67823
0.81411 0.67824
0.81411 0.67825
0.81411 0.67826
0.81411 0.67827
0.81412 0.67828
0.81412 0.67829
0.81412 0.67830
0.81412 0.67831
0.81412 0.67832
0.81413 0.67833
0.81413 0.67834
0.81413 0.67835
0.81413 0.67836
0.81414 0.67837
0.81414 0.67838
0.81414 0.67839
0.81414 0.67840
0.81415 0.67841
0.81415 0.67842
0.81415 0.67843
0.81415 0.67844
0.81415 0.67845
0.81415 0.67846
0.81416 0.67847
0.81416 0.67848
0.81416 0.67849
0.81417 0.67850
0.81417 0.67851
0.81417 0.67852
0.81418 0.67853
0.81418 0.67854
0.81418 0.67855
0.81418 0.67856
0.81419 0.67857
0.81419 0.67858
0.81419 0.67859
0.81420 0.67860
0.81420 0.67861
0.81420 0.67862
0.81420 0.67863
0.81421 0.67864
0.81421 0.67865
0.81421 0.67866
0.81421 0.67867
0.81421 0.67868
0.81422 0.67869
0.81422 0.67870
0.81422 0.67871
0.81422 0.67872
0.81422 0.67873
0.81422 0.67874
0.81422 0.67875
0.81422 0.67876
0.81423 0.67877
0.81423 0.67878
0.81423 0.67879
0.81423 0.67880
0.81423 0.67881
0.81424 0.67882
0.81425 0.67883
0.81425 0.67884
0.81426 0.67885
0.81426 0.67886
0.81426 0.67887
0.81427 0.67888
0.81427 0.67889
0.81428 0.67890
0.81428 0.67891
0.81428 0.67892
0.81428 0.67893
0.81429 0.67894
0.81429 0.67895
0.81430 0.67896
0.81430 0.67897
0.81430 0.67898
0.81430 0.67899
0.81431 0.67900
0.81431 0.67901
0.81431 0.67902
0.81432 0.67903
0.81433 0.67904
0.81433 0.67905
0.81433 0.67906
0.81434 0.67907
0.81435 0.67908
0.81435 0.67909
0.81436 0.67910
0.81438 0.67911
0.81438 0.67912
0.81440 0.67913
0.81440 0.67914
0.81441 0.67915
0.81441 0.67916
0.81441 0.67917
0.81442 0.67918
0.81443 0.67919
0.81443 0.67920
0.81443 0.67921
0.81443 0.67922
0.81444 0.67923
0.81444 0.67924
0.81445 0.67925
0.81445 0.67926
0.81447 0.67927
0.81447 0.67928
0.81447 0.67929
0.81448 0.67930
0.81448 0.67931
0.81449 0.67932
0.81449 0.67933
0.81449 0.67934
0.81449 0.67935
0.81449 0.67936
0.81449 0.67937
0.81449 0.67938
0.81450 0.67939
0.81450 0.67940
0.81450 0.67941
0.81451 0.67942
0.81451 0.67943
0.81451 0.67944
0.81451 0.67945
0.81451 0.67946
0.81451 0.67947
0.81452 0.67948
0.81452 0.67949
0.81452 0.67950
0.81453 0.67951
0.81454 0.67952
0.81454 0.67953
0.81455 0.67954
0.81455 0.67955
0.81455 0.67956
0.81455 0.67957
0.81456 0.67958
0.81456 0.67959
0.81458 0.67960
0.81458 0.67961
0.81458 0.67962
0.81458 0.67963
0.81459 0.67964
0.81459 0.67965
0.81459 0.67966
0.81460 0.67967
0.81461 0.67968
0.81461 0.67969
0.81461 0.67970
0.81462 0.67971
0.81463 0.67972
0.81463 0.67973
0.81463 0.67974
0.81464 0.67975
0.81464 0.67976
0.81465 0.67977
0.81465 0.67978
0.81466 0.67979
0.81466 0.67980
0.81467 0.67981
0.81468 0.67982
0.81469 0.67983
0.81469 0.67984
0.81469 0.67985
0.81469 0.67986
0.81470 0.67987
0.81470 0.67988
0.81470 0.67989
0.81470 0.67990
0.81471 0.67991
0.81471 0.67992
0.81471 0.67993
0.81472 0.67994
0.81473 0.67995
0.81473 0.67996
0.81474 0.67997
0.81474 0.67998
0.81474 0.67999
0.81474 0.68000
0.81474 0.68001
0.81475 0.68002
0.81475 0.68003
0.81475 0.68004
0.81475 0.68005
0.81476 0.68006
0.81476 0.68007
0.81476 0.68008
0.81476 0.68009
0.81477 0.68010
0.81477 0.68011
0.81477 0.68012
0.81477 0.68013
0.81478 0.68014
0.81478 0.68015
0.81478 0.68016
0.81479 0.68017
0.81480 0.68018
0.81480 0.68019
0.81480 0.68020
0.81480 0.68021
0.81481 0.68022
0.81481 0.68023
0.81481 0.68024
0.81481 0.68025
0.81481 0.68026
0.81481 0.68027
0.81482 0.68028
0.81483 0.68029
0.81483 0.68030
0.81483 0.68031
0.81483 0.68032
0.81484 0.68033
0.81485 0.68034
0.81485 0.68035
0.81485 0.68036
0.81486 0.68037
0.81486 0.68038
0.81486 0.68039
0.81487 0.68040
0.81487 0.68041
0.81488 0.68042
0.81488 0.68043
0.81488 0.68044
0.81488 0.68045
0.81489 0.68046
0.81489 0.68047
0.81490 0.68048
0.81490 0.68049
0.81490 0.68050
0.81490 0.68051
0.81491 0.68052
0.81491 0.68053
0.81492 0.68054
0.81492 0.68055
0.81493 0.68056
0.81493 0.68057
0.81493 0.68058
0.81494 0.68059
0.81494 0.68060
0.81494 0.68061
0.81495 0.68062
0.81495 0.68063
0.81496 0.68064
0.81496 0.68065
0.81496 0.68066
0.81498 0.68067
0.81499 0.68068
0.81499 0.68069
0.81500 0.68070
0.81500 0.68071
0.81500 0.68072
0.81501 0.68073
0.81501 0.68074
0.81501 0.68075
0.81501 0.68076
0.81501 0.68077
0.81501 0.68078
0.81502 0.68079
0.81502 0.68080
0.81502 0.68081
0.81503 0.68082
0.81503 0.68083
0.81504 0.68084
0.81504 0.68085
0.81505 0.68086
0.81505 0.68087
0.81505 0.68088
0.81505 0.68089
0.81505 0.68090
0.81506 0.68091
0.81506 0.68092
0.81506 0.68093
0.81506 0.68094
0.81507 0.68095
0.81507 0.68096
0.81507 0.68097
0.81508 0.68098
0.81508 0.68099
0.81509 0.68100
0.81509 0.68101
0.81509 0.68102
0.81509 0.68103
0.81511 0.68104
0.81511 0.68105
0.81511 0.68106
0.81511 0.68107
0.81513 0.68108
0.81514 0.68109
0.81514 0.68110
0.81515 0.68111
0.81515 0.68112
0.81515 0.68113
0.81516 0.68114
0.81517 0.68115
0.81517 0.68116
0.81517 0.68117
0.81517 0.68118
0.81517 0.68119
0.81518 0.68120
0.81518 0.68121
0.81519 0.68122
0.81519 0.68123
0.81520 0.68124
0.81520 0.68125
0.81520 0.68126
0.81521 0.68127
0.81521 0.68128
0.81521 0.68129
0.81521 0.68130
0.81522 0.68131
0.81523 0.68132
0.81523 0.68133
0.81523 0.68134
0.81524 0.68135
0.81524 0.68136
0.81524 0.68137
0.81525 0.68138
0.81525 0.68139
0.81525 0.68140
0.81525 0.68141
0.81526 0.68142
0.81526 0.68143
0.81526 0.68144
0.81526 0.68145
0.81527 0.68146
0.81527 0.68147
0.81527 0.68148
0.81527 0.68149
0.81528 0.68150
0.81528 0.68151
0.81528 0.68152
0.81528 0.68153
0.81529 0.68154
0.81529 0.68155
0.81530 0.68156
0.81530 0.68157
0.81530 0.68158
0.81530 0.68159
0.81531 0.68160
0.81531 0.68161
0.81531 0.68162
0.81532 0.68163
0.81532 0.68164
0.81532 0.68165
0.81532 0.68166
0.81532 0.68167
0.81533 0.68168
0.81534 0.68169
0.81534 0.68170
0.81534 0.68171
0.81535 0.68172
0.81535 0.68173
0.81535 0.68174
0.81535 0.68175
0.81536 0.68176
0.81536 0.68177
0.81536 0.68178
0.81536 0.68179
0.81537 0.68180
0.81537 0.68181
0.81537 0.68182
0.81537 0.68183
0.81537 0.68184
0.81537 0.68185
0.81538 0.68186
0.81538 0.68187
0.81539 0.68188
0.81539 0.68189
0.81539 0.68190
0.81539 0.68191
0.81539 0.68192
0.81541 0.68193
0.81542 0.68194
0.81542 0.68195
0.81543 0.68196
0.81543 0.68197
0.81544 0.68198
0.81544 0.68199
0.81544 0.68200
0.81545 0.68201
0.81545 0.68202
0.81546 0.68203
0.81546 0.68204
0.81546 0.68205
0.81546 0.68206
0.81547 0.68207
0.81547 0.68208
0.81547 0.68209
0.81548 0.68210
0.81548 0.68211
0.81548 0.68212
0.81548 0.68213
0.81548 0.68214
0.81549 0.68215
0.81549 0.68216
0.81549 0.68217
0.81550 0.68218
0.81550 0.68219
0.81550 0.68220
0.81552 0.68221
0.81552 0.68222
0.81552 0.68223
0.81553 0.68224
0.81553 0.68225
0.81554 0.68226
0.81555 0.68227
0.81555 0.68228
0.81555 0.68229
0.81555 0.68230
0.81555 0.68231
0.81556 0.68232
0.81556 0.68233
0.81556 0.68234
0.81557 0.68235
0.81557 0.68236
0.81557 0.68237
0.81557 0.68238
0.81558 0.68239
0.81558 0.68240
0.81558 0.68241
0.81558 0.68242
0.81559 0.68243
0.81559 0.68244
0.81559 0.68245
0.81560 0.68246
0.81560 0.68247
0.81561 0.68248
0.81561 0.68249
0.81562 0.68250
0.81562 0.68251
0.81563 0.68252
0.81565 0.68253
0.81566 0.68254
0.81566 0.68255
0.81566 0.68256
0.81566 0.68257
0.81567 0.68258
0.81567 0.68259
0.81567 0.68260
0.81567 0.68261
0.81567 0.68262
0.81567 0.68263
0.81568 0.68264
0.81569 0.68265
0.81569 0.68266
0.81569 0.68267
0.81569 0.68268
0.81570 0.68269
0.81570 0.68270
0.81570 0.68271
0.81571 0.68272
0.81571 0.68273
0.81571 0.68274
0.81573 0.68275
0.81573 0.68276
0.81574 0.68277
0.81574 0.68278
0.81576 0.68279
0.81576 0.68280
0.81576 0.68281
0.81576 0.68282
0.81577 0.68283
0.81578 0.68284
0.81578 0.68285
0.81578 0.68286
0.81579 0.68287
0.81580 0.68288
0.81580 0.68289
0.81581 0.68290
0.81581 0.68291
0.81582 0.68292
0.81582 0.68293
0.81582 0.68294
0.81582 0.68295
0.81583 0.68296
0.81584 0.68297
0.81585 0.68298
0.81585 0.68299
0.81585 0.68300
0.81585 0.68301
0.81585 0.68302
0.81585 0.68303
0.81585 0.68304
0.81585 0.68305
0.81586 0.68306
0.81586 0.68307
0.81586 0.68308
0.81587 0.68309
0.81587 0.68310
0.81587 0.68311
0.81588 0.68312
0.81588 0.68313
0.81588 0.68314
0.81589 0.68315
0.81589 0.68316
0.81591 0.68317
0.81591 0.68318
0.81591 0.68319
0.81593 0.68320
0.81594 0.68321
0.81594 0.68322
0.81594 0.68323
0.81595 0.68324
0.81595 0.68325
0.81595 0.68326
0.81596 0.68327
0.81597 0.68328
0.81597 0.68329
0.81598 0.68330
0.81599 0.68331
0.81599 0.68332
0.81599 0.68333
0.81599 0.68334
0.81599 0.68335
0.81600 0.68336
0.81600 0.68337
0.81600 0.68338
0.81602 0.68339
0.81602 0.68340
0.81602 0.68341
0.81603 0.68342
0.81604 0.68343
0.81605 0.68344
0.81605 0.68345
0.81605 0.68346
0.81605 0.68347
0.81606 0.68348
0.81606 0.68349
0.81606 0.68350
0.81607 0.68351
0.81607 0.68352
0.81607 0.68353
0.81608 0.68354
0.81608 0.68355
0.81608 0.68356
0.81609 0.68357
0.81609 0.68358
0.81610 0.68359
0.81610 0.68360
0.81611 0.68361
0.81612 0.68362
0.81612 0.68363
0.81612 0.68364
0.81613 0.68365
0.81613 0.68366
0.81614 0.68367
0.81614 0.68368
0.81616 0.68369
0.81617 0.68370
0.81617 0.68371
0.81618 0.68372
0.81619 0.68373
0.81619 0.68374
0.81619 0.68375
0.81619 0.68376
0.81619 0.68377
0.81620 0.68378
0.81621 0.68379
0.81621 0.68380
0.81621 0.68381
0.81622 0.68382
0.81622 0.68383
0.81622 0.68384
0.81623 0.68385
0.81623 0.68386
0.81623 0.68387
0.81623 0.68388
0.81623 0.68389
0.81624 0.68390
0.81625 0.68391
0.81625 0.68392
0.81625 0.68393
0.81625 0.68394
0.81625 0.68395
0.81626 0.68396
0.81626 0.68397
0.81626 0.68398
0.81626 0.68399
0.81626 0.68400
0.81626 0.68401
0.81626 0.68402
0.81627 0.68403
0.81629 0.68404
0.81629 0.68405
0.81629 0.68406
0.81629 0.68407
0.81629 0.68408
0.81630 0.68409
0.81631 0.68410
0.81631 0.68411
0.81631 0.68412
0.81631 0.68413
0.81631 0.68414
0.81632 0.68415
0.81632 0.68416
0.81632 0.68417
0.81632 0.68418
0.81633 0.68419
0.81633 0.68420
0.81633 0.68421
0.81633 0.68422
0.81634 0.68423
0.81634 0.68424
0.81634 0.68425
0.81635 0.68426
0.81635 0.68427
0.81636 0.68428
0.81636 0.68429
0.81637 0.68430
0.81637 0.68431
0.81637 0.68432
0.81637 0.68433
0.81638 0.68434
0.81638 0.68435
0.81639 0.68436
0.81640 0.68437
0.81640 0.68438
0.81640 0.68439
0.81641 0.68440
0.81641 0.68441
0.81642 0.68442
0.81642 0.68443
0.81643 0.68444
0.81643 0.68445
0.81643 0.68446
0.81643 0.68447
0.81644 0.68448
0.81644 0.68449
0.81645 0.68450
0.81645 0.68451
0.81646 0.68452
0.81646 0.68453
0.81646 0.68454
0.81646 0.68455
0.81647 0.68456
0.81648 0.68457
0.81649 0.68458
0.81650 0.68459
0.81650 0.68460
0.81650 0.68461
0.81650 0.68462
0.81651 0.68463
0.81651 0.68464
0.81653 0.68465
0.81653 0.68466
0.81654 0.68467
0.81655 0.68468
0.81655 0.68469
0.81655 0.68470
0.81655 0.68471
0.81656 0.68472
0.81656 0.68473
0.81656 0.68474
0.81656 0.68475
0.81657 0.68476
0.81657 0.68477
0.81657 0.68478
0.81657 0.68479
0.81657 0.68480
0.81658 0.68481
0.81658 0.68482
0.81658 0.68483
0.81659 0.68484
0.81659 0.68485
0.81659 0.68486
0.81659 0.68487
0.81659 0.68488
0.81660 0.68489
0.81660 0.68490
0.81662 0.68491
0.81662 0.68492
0.81662 0.68493
0.81663 0.68494
0.81664 0.68495
0.81664 0.68496
0.81664 0.68497
0.81665 0.68498
0.81666 0.68499
0.81666 0.68500
0.81667 0.68501
0.81667 0.68502
0.81667 0.68503
0.81667 0.68504
0.81668 0.68505
0.81669 0.68506
0.81669 0.68507
0.81669 0.68508
0.81670 0.68509
0.81670 0.68510
0.81671 0.68511
0.81672 0.68512
0.81673 0.68513
0.81673 0.68514
0.81673 0.68515
0.81674 0.68516
0.81674 0.68517
0.81675 0.68518
0.81675 0.68519
0.81675 0.68520
0.81675 0.68521
0.81675 0.68522
0.81675 0.68523
0.81676 0.68524
0.81676 0.68525
0.81678 0.68526
0.81678 0.68527
0.81678 0.68528
0.81678 0.68529
0.81678 0.68530
0.81679 0.68531
0.81679 0.68532
0.81679 0.68533
0.81680 0.68534
0.81680 0.68535
0.81680 0.68536
0.81681 0.68537
0.81681 0.68538
0.81681 0.68539
0.81682 0.68540
0.81682 0.68541
0.81683 0.68542
0.81683 0.68543
0.81684 0.68544
0.81684 0.68545
0.81685 0.68546
0.81685 0.68547
0.81685 0.68548
0.81686 0.68549
0.81686 0.68550
0.81686 0.68551
0.81686 0.68552
0.81687 0.68553
0.81687 0.68554
0.81687 0.68555
0.81688 0.68556
0.81689 0.68557
0.81689 0.68558
0.81690 0.68559
0.81690 0.68560
0.81690 0.68561
0.81690 0.68562
0.81691 0.68563
0.81691 0.68564
0.81691 0.68565
0.81691 0.68566
0.81691 0.68567
0.81692 0.68568
0.81692 0.68569
0.81692 0.68570
0.81693 0.68571
0.81693 0.68572
0.81693 0.68573
0.81694 0.68574
0.81694 0.68575
0.81694 0.68576
0.81694 0.68577
0.81694 0.68578
0.81695 0.68579
0.81695 0.68580
0.81695 0.68581
0.81695 0.68582
0.81695 0.68583
0.81696 0.68584
0.81696 0.68585
0.81697 0.68586
0.81697 0.68587
0.81697 0.68588
0.81698 0.68589
0.81698 0.68590
0.81698 0.68591
0.81698 0.68592
0.81699 0.68593
0.81699 0.68594
0.81699 0.68595
0.81700 0.68596
0.81701 0.68597
0.81702 0.68598
0.81702 0.68599
0.81703 0.68600
0.81704 0.68601
0.81704 0.68602
0.81705 0.68603
0.81706 0.68604
0.81706 0.68605
0.81706 0.68606
0.81707 0.68607
0.81708 0.68608
0.81708 0.68609
0.81708 0.68610
0.81709 0.68611
0.81709 0.68612
0.81709 0.68613
0.81709 0.68614
0.81710 0.68615
0.81710 0.68616
0.81711 0.68617
0.81712 0.68618
0.81713 0.68619
0.81713 0.68620
0.81714 0.68621
0.81714 0.68622
0.81714 0.68623
0.81714 0.68624
0.81714 0.68625
0.81715 0.68626
0.81715 0.68627
0.81715 0.68628
0.81715 0.68629
0.81715 0.68630
0.81715 0.68631
0.81716 0.68632
0.81716 0.68633
0.81716 0.68634
0.81716 0.68635
0.81716 0.68636
0.81716 0.68637
0.81717 0.68638
0.81718 0.68639
0.81718 0.68640
0.81719 0.68641
0.81719 0.68642
0.81719 0.68643
0.81719 0.68644
0.81720 0.68645
0.81720 0.68646
0.81721 0.68647
0.81721 0.68648
0.81721 0.68649
0.81722 0.68650
0.81722 0.68651
0.81722 0.68652
0.81723 0.68653
0.81723 0.68654
0.81723 0.68655
0.81724 0.68656
0.81725 0.68657
0.81726 0.68658
0.81726 0.68659
0.81727 0.68660
0.81727 0.68661
0.81727 0.68662
0.81727 0.68663
0.81728 0.68664
0.81728 0.68665
0.81728 0.68666
0.81729 0.68667
0.81729 0.68668
0.81729 0.68669
0.81730 0.68670
0.81732 0.68671
0.81732 0.68672
0.81733 0.68673
0.81734 0.68674
0.81734 0.68675
0.81735 0.68676
0.81736 0.68677
0.81736 0.68678
0.81737 0.68679
0.81737 0.68680
0.81738 0.68681
0.81738 0.68682
0.81739 0.68683
0.81740 0.68684
0.81741 0.68685
0.81741 0.68686
0.81741 0.68687
0.81741 0.68688
0.81741 0.68689
0.81741 0.68690
0.81741 0.68691
0.81742 0.68692
0.81742 0.68693
0.81743 0.68694
0.81743 0.68695
0.81743 0.68696
0.81744 0.68697
0.81744 0.68698
0.81745 0.68699
0.81745 0.68700
0.81746 0.68701
0.81746 0.68702
0.81746 0.68703
0.81747 0.68704
0.81747 0.68705
0.81747 0.68706
0.81747 0.68707
0.81748 0.68708
0.81748 0.68709
0.81749 0.68710
0.81749 0.68711
0.81750 0.68712
0.81750 0.68713
0.81750 0.68714
0.81751 0.68715
0.81751 0.68716
0.81752 0.68717
0.81753 0.68718
0.81753 0.68719
0.81754 0.68720
0.81755 0.68721
0.81755 0.68722
0.81757 0.68723
0.81757 0.68724
0.81757 0.68725
0.81757 0.68726
0.81757 0.68727
0.81758 0.68728
0.81758 0.68729
0.81759 0.68730
0.81760 0.68731
0.81760 0.68732
0.81760 0.68733
0.81760 0.68734
0.81760 0.68735
0.81760 0.68736
0.81761 0.68737
0.81761 0.68738
0.81761 0.68739
0.81763 0.68740
0.81763 0.68741
0.81763 0.68742
0.81764 0.68743
0.81764 0.68744
0.81764 0.68745
0.81764 0.68746
0.81764 0.68747
0.81764 0.68748
0.81765 0.68749
0.81765 0.68750
0.81765 0.68751
0.81766 0.68752
0.81766 0.68753
0.81766 0.68754
0.81766 0.68755
0.81766 0.68756
0.81766 0.68757
0.81766 0.68758
0.81767 0.68759
0.81767 0.68760
0.81767 0.68761
0.81767 0.68762
0.81767 0.68763
0.81767 0.68764
0.81768 0.68765
0.81768 0.68766
0.81768 0.68767
0.81769 0.68768
0.81769 0.68769
0.81769 0.68770
0.81770 0.68771
0.81770 0.68772
0.81770 0.68773
0.81771 0.68774
0.81771 0.68775
0.81771 0.68776
0.81771 0.68777
0.81771 0.68778
0.81773 0.68779
0.81774 0.68780
0.81774 0.68781
0.81774 0.68782
0.81774 0.68783
0.81774 0.68784
0.81775 0.68785
0.81775 0.68786
0.81775 0.68787
0.81776 0.68788
0.81776 0.68789
0.81776 0.68790
0.81776 0.68791
0.81776 0.68792
0.81776 0.68793
0.81777 0.68794
0.81777 0.68795
0.81777 0.68796
0.81778 0.68797
0.81778 0.68798
0.81778 0.68799
0.81779 0.68800
0.81779 0.68801
0.81779 0.68802
0.81780 0.68803
0.81780 0.68804
0.81781 0.68805
0.81781 0.68806
0.81782 0.68807
0.81782 0.68808
0.81782 0.68809
0.81782 0.68810
0.81784 0.68811
0.81784 0.68812
0.81784 0.68813
0.81784 0.68814
0.81785 0.68815
0.81785 0.68816
0.81785 0.68817
0.81785 0.68818
0.81785 0.68819
0.81786 0.68820
0.81786 0.68821
0.81786 0.68822
0.81787 0.68823
0.81787 0.68824
0.81787 0.68825
0.81787 0.68826
0.81787 0.68827
0.81788 0.68828
0.81788 0.68829
0.81789 0.68830
0.81789 0.68831
0.81790 0.68832
0.81790 0.68833
0.81790 0.68834
0.81791 0.68835
0.81791 0.68836
0.81791 0.68837
0.81792 0.68838
0.81793 0.68839
0.81793 0.68840
0.81793 0.68841
0.81793 0.68842
0.81794 0.68843
0.81794 0.68844
0.81794 0.68845
0.81794 0.68846
0.81794 0.68847
0.81794 0.68848
0.81795 0.68849
0.81795 0.68850
0.81795 0.68851
0.81796 0.68852
0.81796 0.68853
0.81796 0.68854
0.81796 0.68855
0.81796 0.68856
0.81797 0.68857
0.81797 0.68858
0.81797 0.68859
0.81798 0.68860
0.81798 0.68861
0.81799 0.68862
0.81799 0.68863
0.81800 0.68864
0.81800 0.68865
0.81800 0.68866
0.81801 0.68867
0.81801 0.68868
0.81801 0.68869
0.81802 0.68870
0.81802 0.68871
0.81803 0.68872
0.81804 0.68873
0.81804 0.68874
0.81804 0.68875
0.81804 0.68876
0.81804 0.68877
0.81804 0.68878
0.81804 0.68879
0.81805 0.68880
0.81805 0.68881
0.81805 0.68882
0.81806 0.68883
0.81806 0.68884
0.81806 0.68885
0.81806 0.68886
0.81807 0.68887
0.81807 0.68888
0.81807 0.68889
0.81807 0.68890
0.81807 0.68891
0.81808 0.68892
0.81808 0.68893
0.81808 0.68894
0.81810 0.68895
0.81810 0.68896
0.81811 0.68897
0.81811 0.68898
0.81811 0.68899
0.81811 0.68900
0.81811 0.68901
0.81812 0.68902
0.81812 0.68903
0.81812 0.68904
0.81813 0.68905
0.81813 0.68906
0.81813 0.68907
0.81814 0.68908
0.81815 0.68909
0.81816 0.68910
0.81817 0.68911
0.81817 0.68912
0.81817 0.68913
0.81818 0.68914
0.81818 0.68915
0.81818 0.68916
0.81818 0.68917
0.81818 0.68918
0.81819 0.68919
0.81819 0.68920
0.81820 0.68921
0.81820 0.68922
0.81820 0.68923
0.81821 0.68924
0.81821 0.68925
0.81822 0.68926
0.81822 0.68927
0.81822 0.68928
0.81822 0.68929
0.81823 0.68930
0.81823 0.68931
0.81823 0.68932
0.81823 0.68933
0.81824 0.68934
0.81824 0.68935
0.81824 0.68936
0.81825 0.68937
0.81825 0.68938
0.81825 0.68939
0.81825 0.68940
0.81825 0.68941
0.81826 0.68942
0.81826 0.68943
0.81826 0.68944
0.81827 0.68945
0.81828 0.68946
0.81828 0.68947
0.81828 0.68948
0.81828 0.68949
0.81828 0.68950
0.81828 0.68951
0.81831 0.68952
0.81831 0.68953
0.81831 0.68954
0.81831 0.68955
0.81832 0.68956
0.81833 0.68957
0.81833 0.68958
0.81834 0.68959
0.81834 0.68960
0.81834 0.68961
0.81834 0.68962
0.81835 0.68963
0.81836 0.68964
0.81836 0.68965
0.81837 0.68966
0.81838 0.68967
0.81838 0.68968
0.81838 0.68969
0.81839 0.68970
0.81839 0.68971
0.81839 0.68972
0.81839 0.68973
0.81839 0.68974
0.81839 0.68975
0.81839 0.68976
0.81840 0.68977
0.81840 0.68978
0.81840 0.68979
0.81841 0.68980
0.81841 0.68981
0.81842 0.68982
0.81843 0.68983
0.81843 0.68984
0.81844 0.68985
0.81844 0.68986
0.81844 0.68987
0.81844 0.68988
0.81845 0.68989
0.81845 0.68990
0.81845 0.68991
0.81848 0.68992
0.81849 0.68993
0.81851 0.68994
0.81852 0.68995
0.81852 0.68996
0.81852 0.68997
0.81852 0.68998
0.81852 0.68999
0.81853 0.69000
0.81853 0.69001
0.81853 0.69002
0.81854 0.69003
0.81854 0.69004
0.81855 0.69005
0.81855 0.69006
0.81856 0.69007
0.81856 0.69008
0.81856 0.69009
0.81856 0.69010
0.81857 0.69011
0.81857 0.69012
0.81857 0.69013
0.81857 0.69014
0.81857 0.69015
0.81859 0.69016
0.81859 0.69017
0.81860 0.69018
0.81860 0.69019
0.81860 0.69020
0.81860 0.69021
0.81860 0.69022
0.81861 0.69023
0.81861 0.69024
0.81861 0.69025
0.81861 0.69026
0.81862 0.69027
0.81862 0.69028
0.81863 0.69029
0.81863 0.69030
0.81863 0.69031
0.81865 0.69032
0.81865 0.69033
0.81866 0.69034
0.81866 0.69035
0.81867 0.69036
0.81867 0.69037
0.81867 0.69038
0.81867 0.69039
0.81867 0.69040
0.81869 0.69041
0.81869 0.69042
0.81869 0.69043
0.81870 0.69044
0.81870 0.69045
0.81870 0.69046
0.81870 0.69047
0.81871 0.69048
0.81872 0.69049
0.81872 0.69050
0.81872 0.69051
0.81873 0.69052
0.81875 0.69053
0.81875 0.69054
0.81875 0.69055
0.81875 0.69056
0.81876 0.69057
0.81877 0.69058
0.81877 0.69059
0.81877 0.69060
0.81877 0.69061
0.81877 0.69062
0.81878 0.69063
0.81878 0.69064
0.81879 0.69065
0.81880 0.69066
0.81880 0.69067
0.81880 0.69068
0.81880 0.69069
0.81880 0.69070
0.81881 0.69071
0.81881 0.69072
0.81881 0.69073
0.81882 0.69074
0.81882 0.69075
0.81883 0.69076
0.81883 0.69077
0.81883 0.69078
0.81884 0.69079
0.81884 0.69080
0.81885 0.69081
0.81885 0.69082
0.81885 0.69083
0.81886 0.69084
0.81887 0.69085
0.81887 0.69086
0.81888 0.69087
0.81888 0.69088
0.81888 0.69089
0.81889 0.69090
0.81890 0.69091
0.81890 0.69092
0.81890 0.69093
0.81891 0.69094
0.81891 0.69095
0.81892 0.69096
0.81892 0.69097
0.81893 0.69098
0.81893 0.69099
0.81894 0.69100
0.81894 0.69101
0.81894 0.69102
0.81894 0.69103
0.81895 0.69104
0.81895 0.69105
0.81896 0.69106
0.81896 0.69107
0.81897 0.69108
0.81897 0.69109
0.81898 0.69110
0.81899 0.69111
0.81899 0.69112
0.81899 0.69113
0.81899 0.69114
0.81900 0.69115
0.81900 0.69116
0.81900 0.69117
0.81900 0.69118
0.81900 0.69119
0.81900 0.69120
0.81901 0.69121
0.81901 0.69122
0.81901 0.69123
0.81902 0.69124
0.81902 0.69125
0.81903 0.69126
0.81903 0.69127
0.81903 0.69128
0.81903 0.69129
0.81905 0.69130
0.81905 0.69131
0.81906 0.69132
0.81906 0.69133
0.81906 0.69134
0.81907 0.69135
0.81907 0.69136
0.81907 0.69137
0.81908 0.69138
0.81909 0.69139
0.81909 0.69140
0.81911 0.69141
0.81912 0.69142
0.81912 0.69143
0.81913 0.69144
0.81913 0.69145
0.81913 0.69146
0.81914 0.69147
0.81914 0.69148
0.81914 0.69149
0.81915 0.69150
0.81915 0.69151
0.81915 0.69152
0.81916 0.69153
0.81916 0.69154
0.81916 0.69155
0.81916 0.69156
0.81916 0.69157
0.81917 0.69158
0.81917 0.69159
0.81917 0.69160
0.81917 0.69161
0.81918 0.69162
0.81918 0.69163
0.81919 0.69164
0.81919 0.69165
0.81919 0.69166
0.81919 0.69167
0.81919 0.69168
0.81919 0.69169
0.81920 0.69170
0.81920 0.69171
0.81920 0.69172
0.81921 0.69173
0.81922 0.69174
0.81922 0.69175
0.81922 0.69176
0.81923 0.69177
0.81923 0.69178
0.81923 0.69179
0.81924 0.69180
0.81924 0.69181
0.81925 0.69182
0.81926 0.69183
0.81926 0.69184
0.81926 0.69185
0.81926 0.69186
0.81927 0.69187
0.81927 0.69188
0.81928 0.69189
0.81929 0.69190
0.81929 0.69191
0.81929 0.69192
0.81930 0.69193
0.81931 0.69194
0.81931 0.69195
0.81931 0.69196
0.81931 0.69197
0.81932 0.69198
0.81932 0.69199
0.81932 0.69200
0.81933 0.69201
0.81933 0.69202
0.81933 0.69203
0.81934 0.69204
0.81935 0.69205
0.81935 0.69206
0.81935 0.69207
0.81935 0.69208
0.81936 0.69209
0.81937 0.69210
0.81938 0.69211
0.81938 0.69212
0.81938 0.69213
0.81938 0.69214
0.81938 0.69215
0.81938 0.69216
0.81939 0.69217
0.81939 0.69218
0.81939 0.69219
0.81939 0.69220
0.81939 0.69221
0.81939 0.69222
0.81940 0.69223
0.81941 0.69224
0.81941 0.69225
0.81941 0.69226
0.81941 0.69227
0.81942 0.69228
0.81942 0.69229
0.81942 0.69230
0.81943 0.69231
0.81943 0.69232
0.81943 0.69233
0.81944 0.69234
0.81944 0.69235
0.81944 0.69236
0.81944 0.69237
0.81944 0.69238
0.81945 0.69239
0.81945 0.69240
0.81945 0.69241
0.81945 0.69242
0.81945 0.69243
0.81945 0.69244
0.81946 0.69245
0.81948 0.69246
0.81949 0.69247
0.81949 0.69248
0.81949 0.69249
0.81949 0.69250
0.81950 0.69251
0.81950 0.69252
0.81950 0.69253
0.81951 0.69254
0.81951 0.69255
0.81951 0.69256
0.81952 0.69257
0.81952 0.69258
0.81953 0.69259
0.81953 0.69260
0.81953 0.69261
0.81953 0.69262
0.81954 0.69263
0.81956 0.69264
0.81957 0.69265
0.81957 0.69266
0.81957 0.69267
0.81957 0.69268
0.81958 0.69269
0.81959 0.69270
0.81959 0.69271
0.81959 0.69272
0.81959 0.69273
0.81961 0.69274
0.81961 0.69275
0.81962 0.69276
0.81962 0.69277
0.81963 0.69278
0.81963 0.69279
0.81963 0.69280
0.81963 0.69281
0.81963 0.69282
0.81964 0.69283
0.81964 0.69284
0.81964 0.69285
0.81965 0.69286
0.81965 0.69287
0.81965 0.69288
0.81965 0.69289
0.81965 0.69290
0.81966 0.69291
0.81967 0.69292
0.81967 0.69293
0.81969 0.69294
0.81969 0.69295
0.81970 0.69296
0.81971 0.69297
0.81971 0.69298
0.81971 0.69299
0.81971 0.69300
0.81973 0.69301
0.81973 0.69302
0.81974 0.69303
0.81974 0.69304
0.81974 0.69305
0.81975 0.69306
0.81976 0.69307
0.81976 0.69308
0.81976 0.69309
0.81976 0.69310
0.81976 0.69311
0.81977 0.69312
0.81977 0.69313
0.81977 0.69314
0.81977 0.69315
0.81978 0.69316
0.81978 0.69317
0.81979 0.69318
0.81979 0.69319
0.81979 0.69320
0.81979 0.69321
0.81979 0.69322
0.81980 0.69323
0.81980 0.69324
0.81980 0.69325
0.81981 0.69326
0.81981 0.69327
0.81981 0.69328
0.81981 0.69329
0.81982 0.69330
0.81982 0.69331
0.81982 0.69332
0.81982 0.69333
0.81982 0.69334
0.81983 0.69335
0.81983 0.69336
0.81983 0.69337
0.81983 0.69338
0.81983 0.69339
0.81983 0.69340
0.81983 0.69341
0.81984 0.69342
0.81984 0.69343
0.81985 0.69344
0.81985 0.69345
0.81985 0.69346
0.81985 0.69347
0.81986 0.69348
0.81986 0.69349
0.81986 0.69350
0.81986 0.69351
0.81986 0.69352
0.81987 0.69353
0.81987 0.69354
0.81987 0.69355
0.81987 0.69356
0.81988 0.69357
0.81988 0.69358
0.81988 0.69359
0.81988 0.69360
0.81988 0.69361
0.81989 0.69362
0.81989 0.69363
0.81989 0.69364
0.81990 0.69365
0.81990 0.69366
0.81992 0.69367
0.81992 0.69368
0.81992 0.69369
0.81993 0.69370
0.81993 0.69371
0.81993 0.69372
0.81994 0.69373
0.81994 0.69374
0.81994 0.69375
0.81995 0.69376
0.81996 0.69377
0.81996 0.69378
0.81997 0.69379
0.81997 0.69380
0.81997 0.69381
0.81998 0.69382
0.81998 0.69383
0.81998 0.69384
0.81998 0.69385
0.81999 0.69386
0.81999 0.69387
0.81999 0.69388
0.82000 0.69389
0.82000 0.69390
0.82000 0.69391
0.82000 0.69392
0.82001 0.69393
0.82001 0.69394
0.82002 0.69395
0.82002 0.69396
0.82002 0.69397
0.82005 0.69398
0.82005 0.69399
0.82005 0.69400
0.82006 0.69401
0.82006 0.69402
0.82006 0.69403
0.82007 0.69404
0.82007 0.69405
0.82007 0.69406
0.82007 0.69407
0.82007 0.69408
0.82008 0.69409
0.82008 0.69410
0.82008 0.69411
0.82009 0.69412
0.82009 0.69413
0.82009 0.69414
0.82009 0.69415
0.82010 0.69416
0.82010 0.69417
0.82010 0.69418
0.82010 0.69419
0.82011 0.69420
0.82011 0.69421
0.82011 0.69422
0.82011 0.69423
0.82011 0.69424
0.82012 0.69425
0.82012 0.69426
0.82012 0.69427
0.82014 0.69428
0.82014 0.69429
0.82015 0.69430
0.82015 0.69431
0.82016 0.69432
0.82017 0.69433
0.82017 0.69434
0.82017 0.69435
0.82017 0.69436
0.82017 0.69437
0.82017 0.69438
0.82018 0.69439
0.82018 0.69440
0.82018 0.69441
0.82019 0.69442
0.82019 0.69443
0.82019 0.69444
0.82019 0.69445
0.82020 0.69446
0.82021 0.69447
0.82021 0.69448
0.82021 0.69449
0.82021 0.69450
0.82022 0.69451
0.82023 0.69452
0.82023 0.69453
0.82023 0.69454
0.82023 0.69455
0.82023 0.69456
0.82023 0.69457
0.82023 0.69458
0.82024 0.69459
0.82024 0.69460
0.82025 0.69461
0.82025 0.69462
0.82026 0.69463
0.82026 0.69464
0.82026 0.69465
0.82026 0.69466
0.82026 0.69467
0.82028 0.69468
0.82028 0.69469
0.82029 0.69470
0.82029 0.69471
0.82030 0.69472
0.82030 0.69473
0.82030 0.69474
0.82031 0.69475
0.82031 0.69476
0.82031 0.69477
0.82032 0.69478
0.82032 0.69479
0.82033 0.69480
0.82034 0.69481
0.82034 0.69482
0.82034 0.69483
0.82034 0.69484
0.82035 0.69485
0.82035 0.69486
0.82035 0.69487
0.82035 0.69488
0.82036 0.69489
0.82036 0.69490
0.82036 0.69491
0.82036 0.69492
0.82036 0.69493
0.82036 0.69494
0.82036 0.69495
0.82036 0.69496
0.82036 0.69497
0.82037 0.69498
0.82037 0.69499
0.82037 0.69500
0.82038 0.69501
0.82038 0.69502
0.82039 0.69503
0.82039 0.69504
0.82039 0.69505
0.82039 0.69506
0.82039 0.69507
0.82040 0.69508
0.82040 0.69509
0.82041 0.69510
0.82042 0.69511
0.82042 0.69512
0.82042 0.69513
0.82042 0.69514
0.82042 0.69515
0.82043 0.69516
0.82043 0.69517
0.82043 0.69518
0.82044 0.69519
0.82044 0.69520
0.82046 0.69521
0.82046 0.69522
0.82046 0.69523
0.82046 0.69524
0.82047 0.69525
0.82047 0.69526
0.82047 0.69527
0.82048 0.69528
0.82048 0.69529
0.82048 0.69530
0.82048 0.69531
0.82048 0.69532
0.82049 0.69533
0.82050 0.69534
0.82050 0.69535
0.82050 0.69536
0.82051 0.69537
0.82051 0.69538
0.82051 0.69539
0.82051 0.69540
0.82051 0.69541
0.82051 0.69542
0.82053 0.69543
0.82053 0.69544
0.82053 0.69545
0.82053 0.69546
0.82053 0.69547
0.82055 0.69548
0.82055 0.69549
0.82056 0.69550
0.82056 0.69551
0.82057 0.69552
0.82058 0.69553
0.82058 0.69554
0.82059 0.69555
0.82059 0.69556
0.82060 0.69557
0.82060 0.69558
0.82061 0.69559
0.82062 0.69560
0.82062 0.69561
0.82062 0.69562
0.82062 0.69563
0.82063 0.69564
0.82063 0.69565
0.82063 0.69566
0.82063 0.69567
0.82064 0.69568
0.82064 0.69569
0.82064 0.69570
0.82064 0.69571
0.82064 0.69572
0.82065 0.69573
0.82065 0.69574
0.82065 0.69575
0.82065 0.69576
0.82065 0.69577
0.82066 0.69578
0.82066 0.69579
0.82066 0.69580
0.82066 0.69581
0.82067 0.69582
0.82067 0.69583
0.82068 0.69584
0.82068 0.69585
0.82068 0.69586
0.82069 0.69587
0.82069 0.69588
0.82070 0.69589
0.82070 0.69590
0.82070 0.69591
0.82070 0.69592
0.82071 0.69593
0.82072 0.69594
0.82072 0.69595
0.82073 0.69596
0.82073 0.69597
0.82073 0.69598
0.82074 0.69599
0.82074 0.69600
0.82074 0.69601
0.82075 0.69602
0.82075 0.69603
0.82075 0.69604
0.82075 0.69605
0.82076 0.69606
0.82076 0.69607
0.82077 0.69608
0.82077 0.69609
0.82077 0.69610
0.82077 0.69611
0.82077 0.69612
0.82077 0.69613
0.82077 0.69614
0.82077 0.69615
0.82078 0.69616
0.82078 0.69617
0.82078 0.69618
0.82078 0.69619
0.82078 0.69620
0.82079 0.69621
0.82079 0.69622
0.82079 0.69623
0.82080 0.69624
0.82080 0.69625
0.82081 0.69626
0.82081 0.69627
0.82081 0.69628
0.82082 0.69629
0.82082 0.69630
0.82082 0.69631
0.82083 0.69632
0.82083 0.69633
0.82084 0.69634
0.82084 0.69635
0.82084 0.69636
0.82084 0.69637
0.82085 0.69638
0.82085 0.69639
0.82085 0.69640
0.82086 0.69641
0.82086 0.69642
0.82087 0.69643
0.82088 0.69644
0.82088 0.69645
0.82089 0.69646
0.82089 0.69647
0.82089 0.69648
0.82089 0.69649
0.82090 0.69650
0.82090 0.69651
0.82090 0.69652
0.82091 0.69653
0.82091 0.69654
0.82091 0.69655
0.82092 0.69656
0.82092 0.69657
0.82092 0.69658
0.82093 0.69659
0.82093 0.69660
0.82094 0.69661
0.82094 0.69662
0.82095 0.69663
0.82095 0.69664
0.82095 0.69665
0.82095 0.69666
0.82095 0.69667
0.82096 0.69668
0.82096 0.69669
0.82097 0.69670
0.82098 0.69671
0.82099 0.69672
0.82099 0.69673
0.82099 0.69674
0.82099 0.69675
0.82099 0.69676
0.82100 0.69677
0.82100 0.69678
0.82100 0.69679
0.82101 0.69680
0.82101 0.69681
0.82101 0.69682
0.82102 0.69683
0.82102 0.69684
0.82102 0.69685
0.82102 0.69686
0.82103 0.69687
0.82103 0.69688
0.82104 0.69689
0.82104 0.69690
0.82104 0.69691
0.82104 0.69692
0.82105 0.69693
0.82105 0.69694
0.82105 0.69695
0.82105 0.69696
0.82106 0.69697
0.82106 0.69698
0.82107 0.69699
0.82107 0.69700
0.82108 0.69701
0.82108 0.69702
0.82108 0.69703
0.82109 0.69704
0.82109 0.69705
0.82109 0.69706
0.82110 0.69707
0.82110 0.69708
0.82111 0.69709
0.82111 0.69710
0.82112 0.69711
0.82112 0.69712
0.82113 0.69713
0.82114 0.69714
0.82114 0.69715
0.82114 0.69716
0.82116 0.69717
0.82116 0.69718
0.82116 0.69719
0.82116 0.69720
0.82117 0.69721
0.82118 0.69722
0.82118 0.69723
0.82118 0.69724
0.82118 0.69725
0.82119 0.69726
0.82120 0.69727
0.82120 0.69728
0.82120 0.69729
0.82120 0.69730
0.82121 0.69731
0.82121 0.69732
0.82121 0.69733
0.82122 0.69734
0.82122 0.69735
0.82124 0.69736
0.82124 0.69737
0.82124 0.69738
0.82126 0.69739
0.82126 0.69740
0.82126 0.69741
0.82127 0.69742
0.82127 0.69743
0.82127 0.69744
0.82127 0.69745
0.82128 0.69746
0.82128 0.69747
0.82128 0.69748
0.82128 0.69749
0.82129 0.69750
0.82130 0.69751
0.82130 0.69752
0.82130 0.69753
0.82132 0.69754
0.82133 0.69755
0.82133 0.69756
0.82135 0.69757
0.82135 0.69758
0.82135 0.69759
0.82136 0.69760
0.82137 0.69761
0.82137 0.69762
0.82137 0.69763
0.82138 0.69764
0.82138 0.69765
0.82139 0.69766
0.82139 0.69767
0.82140 0.69768
0.82140 0.69769
0.82140 0.69770
0.82141 0.69771
0.82141 0.69772
0.82142 0.69773
0.82142 0.69774
0.82142 0.69775
0.82142 0.69776
0.82143 0.69777
0.82143 0.69778
0.82143 0.69779
0.82144 0.69780
0.82144 0.69781
0.82145 0.69782
0.82146 0.69783
0.82146 0.69784
0.82146 0.69785
0.82147 0.69786
0.82147 0.69787
0.82147 0.69788
0.82148 0.69789
0.82148 0.69790
0.82148 0.69791
0.82149 0.69792
0.82149 0.69793
0.82150 0.69794
0.82150 0.69795
0.82151 0.69796
0.82151 0.69797
0.82151 0.69798
0.82151 0.69799
0.82151 0.69800
0.82151 0.69801
0.82152 0.69802
0.82152 0.69803
0.82153 0.69804
0.82153 0.69805
0.82153 0.69806
0.82153 0.69807
0.82154 0.69808
0.82154 0.69809
0.82154 0.69810
0.82156 0.69811
0.82156 0.69812
0.82157 0.69813
0.82157 0.69814
0.82157 0.69815
0.82157 0.69816
0.82158 0.69817
0.82158 0.69818
0.82158 0.69819
0.82158 0.69820
0.82158 0.69821
0.82158 0.69822
0.82158 0.69823
0.82158 0.69824
0.82159 0.69825
0.82160 0.69826
0.82160 0.69827
0.82160 0.69828
0.82160 0.69829
0.82160 0.69830
0.82160 0.69831
0.82161 0.69832
0.82161 0.69833
0.82162 0.69834
0.82162 0.69835
0.82163 0.69836
0.82163 0.69837
0.82163 0.69838
0.82163 0.69839
0.82164 0.69840
0.82164 0.69841
0.82165 0.69842
0.82165 0.69843
0.82166 0.69844
0.82166 0.69845
0.82167 0.69846
0.82167 0.69847
0.82168 0.69848
0.82168 0.69849
0.82168 0.69850
0.82168 0.69851
0.82169 0.69852
0.82169 0.69853
0.82169 0.69854
0.82169 0.69855
0.82169 0.69856
0.82169 0.69857
0.82170 0.69858
0.82171 0.69859
0.82171 0.69860
0.82171 0.69861
0.82171 0.69862
0.82172 0.69863
0.82172 0.69864
0.82172 0.69865
0.82174 0.69866
0.82175 0.69867
0.82175 0.69868
0.82175 0.69869
0.82175 0.69870
0.82175 0.69871
0.82176 0.69872
0.82176 0.69873
0.82177 0.69874
0.82178 0.69875
0.82178 0.69876
0.82178 0.69877
0.82178 0.69878
0.82178 0.69879
0.82178 0.69880
0.82179 0.69881
0.82179 0.69882
0.82179 0.69883
0.82180 0.69884
0.82180 0.69885
0.82180 0.69886
0.82181 0.69887
0.82182 0.69888
0.82182 0.69889
0.82182 0.69890
0.82184 0.69891
0.82184 0.69892
0.82185 0.69893
0.82185 0.69894
0.82185 0.69895
0.82186 0.69896
0.82186 0.69897
0.82187 0.69898
0.82188 0.69899
0.82189 0.69900
0.82189 0.69901
0.82189 0.69902
0.82189 0.69903
0.82189 0.69904
0.82190 0.69905
0.82191 0.69906
0.82191 0.69907
0.82192 0.69908
0.82192 0.69909
0.82192 0.69910
0.82193 0.69911
0.82193 0.69912
0.82193 0.69913
0.82193 0.69914
0.82193 0.69915
0.82193 0.69916
0.82194 0.69917
0.82194 0.69918
0.82195 0.69919
0.82195 0.69920
0.82195 0.69921
0.82195 0.69922
0.82195 0.69923
0.82195 0.69924
0.82196 0.69925
0.82196 0.69926
0.82196 0.69927
0.82196 0.69928
0.82196 0.69929
0.82197 0.69930
0.82197 0.69931
0.82197 0.69932
0.82197 0.69933
0.82198 0.69934
0.82198 0.69935
0.82198 0.69936
0.82198 0.69937
0.82199 0.69938
0.82200 0.69939
0.82200 0.69940
0.82200 0.69941
0.82200 0.69942
0.82201 0.69943
0.82201 0.69944
0.82201 0.69945
0.82201 0.69946
0.82201 0.69947
0.82201 0.69948
0.82201 0.69949
0.82202 0.69950
0.82202 0.69951
0.82203 0.69952
0.82203 0.69953
0.82204 0.69954
0.82204 0.69955
0.82204 0.69956
0.82205 0.69957
0.82206 0.69958
0.82206 0.69959
0.82206 0.69960
0.82207 0.69961
0.82207 0.69962
0.82207 0.69963
0.82207 0.69964
0.82207 0.69965
0.82208 0.69966
0.82208 0.69967
0.82209 0.69968
0.82209 0.69969
0.82209 0.69970
0.82209 0.69971
0.82209 0.69972
0.82210 0.69973
0.82210 0.69974
0.82211 0.69975
0.82211 0.69976
0.82213 0.69977
0.82213 0.69978
0.82214 0.69979
0.82214 0.69980
0.82214 0.69981
0.82214 0.69982
0.82214 0.69983
0.82215 0.69984
0.82216 0.69985
0.82216 0.69986
0.82216 0.69987
0.82217 0.69988
0.82217 0.69989
0.82218 0.69990
0.82218 0.69991
0.82218 0.69992
0.82219 0.69993
0.82219 0.69994
0.82219 0.69995
0.82219 0.69996
0.82219 0.69997
0.82220 0.69998
0.82220 0.69999
0.82220 0.70000
0.82221 0.70001
0.82222 0.70002
0.82222 0.70003
0.82223 0.70004
0.82223 0.70005
0.82223 0.70006
0.82223 0.70007
0.82224 0.70008
0.82224 0.70009
0.82225 0.70010
0.82226 0.70011
0.82226 0.70012
0.82227 0.70013
0.82227 0.70014
0.82227 0.70015
0.82227 0.70016
0.82227 0.70017
0.82227 0.70018
0.82227 0.70019
0.82228 0.70020
0.82228 0.70021
0.82229 0.70022
0.82229 0.70023
0.82229 0.70024
0.82229 0.70025
0.82229 0.70026
0.82230 0.70027
0.82230 0.70028
0.82230 0.70029
0.82230 0.70030
0.82231 0.70031
0.82231 0.70032
0.82231 0.70033
0.82233 0.70034
0.82234 0.70035
0.82234 0.70036
0.82234 0.70037
0.82234 0.70038
0.82234 0.70039
0.82235 0.70040
0.82235 0.70041
0.82236 0.70042
0.82236 0.70043
0.82236 0.70044
0.82237 0.70045
0.82237 0.70046
0.82238 0.70047
0.82239 0.70048
0.82239 0.70049
0.82239 0.70050
0.82239 0.70051
0.82240 0.70052
0.82240 0.70053
0.82240 0.70054
0.82241 0.70055
0.82241 0.70056
0.82241 0.70057
0.82241 0.70058
0.82242 0.70059
0.82242 0.70060
0.82243 0.70061
0.82243 0.70062
0.82244 0.70063
0.82244 0.70064
0.82244 0.70065
0.82245 0.70066
0.82246 0.70067
0.82246 0.70068
0.82247 0.70069
0.82247 0.70070
0.82247 0.70071
0.82247 0.70072
0.82247 0.70073
0.82248 0.70074
0.82248 0.70075
0.82249 0.70076
0.82251 0.70077
0.82251 0.70078
0.82251 0.70079
0.82251 0.70080
0.82251 0.70081
0.82252 0.70082
0.82253 0.70083
0.82253 0.70084
0.82253 0.70085
0.82254 0.70086
0.82255 0.70087
0.82255 0.70088
0.82255 0.70089
0.82255 0.70090
0.82256 0.70091
0.82256 0.70092
0.82256 0.70093
0.82256 0.70094
0.82256 0.70095
0.82256 0.70096
0.82257 0.70097
0.82257 0.70098
0.82258 0.70099
0.82258 0.70100
0.82258 0.70101
0.82259 0.70102
0.82259 0.70103
0.82259 0.70104
0.82260 0.70105
0.82260 0.70106
0.82260 0.70107
0.82260 0.70108
0.82261 0.70109
0.82262 0.70110
0.82262 0.70111
0.82263 0.70112
0.82263 0.70113
0.82264 0.70114
0.82264 0.70115
0.82265 0.70116
0.82266 0.70117
0.82266 0.70118
0.82267 0.70119
0.82268 0.70120
0.82268 0.70121
0.82269 0.70122
0.82270 0.70123
0.82270 0.70124
0.82271 0.70125
0.82271 0.70126
0.82272 0.70127
0.82272 0.70128
0.82272 0.70129
0.82272 0.70130
0.82272 0.70131
0.82273 0.70132
0.82274 0.70133
0.82274 0.70134
0.82274 0.70135
0.82274 0.70136
0.82274 0.70137
0.82274 0.70138
0.82275 0.70139
0.82276 0.70140
0.82276 0.70141
0.82276 0.70142
0.82276 0.70143
0.82277 0.70144
0.82277 0.70145
0.82277 0.70146
0.82278 0.70147
0.82278 0.70148
0.82278 0.70149
0.82279 0.70150
0.82279 0.70151
0.82279 0.70152
0.82280 0.70153
0.82281 0.70154
0.82281 0.70155
0.82281 0.70156
0.82281 0.70157
0.82282 0.70158
0.82282 0.70159
0.82282 0.70160
0.82282 0.70161
0.82283 0.70162
0.82283 0.70163
0.82283 0.70164
0.82284 0.70165
0.82284 0.70166
0.82284 0.70167
0.82284 0.70168
0.82285 0.70169
0.82285 0.70170
0.82285 0.70171
0.82286 0.70172
0.82286 0.70173
0.82286 0.70174
0.82286 0.70175
0.82286 0.70176
0.82286 0.70177
0.82286 0.70178
0.82286 0.70179
0.82287 0.70180
0.82287 0.70181
0.82288 0.70182
0.82289 0.70183
0.82289 0.70184
0.82290 0.70185
0.82290 0.70186
0.82290 0.70187
0.82290 0.70188
0.82291 0.70189
0.82292 0.70190
0.82293 0.70191
0.82293 0.70192
0.82293 0.70193
0.82294 0.70194
0.82294 0.70195
0.82294 0.70196
0.82294 0.70197
0.82295 0.70198
0.82295 0.70199
0.82296 0.70200
0.82296 0.70201
0.82296 0.70202
0.82296 0.70203
0.82297 0.70204
0.82297 0.70205
0.82297 0.70206
0.82298 0.70207
0.82298 0.70208
0.82299 0.70209
0.82299 0.70210
0.82299 0.70211
0.82299 0.70212
0.82299 0.70213
0.82300 0.70214
0.82300 0.70215
0.82300 0.70216
0.82301 0.70217
0.82302 0.70218
0.82302 0.70219
0.82302 0.70220
0.82302 0.70221
0.82302 0.70222
0.82303 0.70223
0.82303 0.70224
0.82303 0.70225
0.82303 0.70226
0.82304 0.70227
0.82304 0.70228
0.82304 0.70229
0.82304 0.70230
0.82305 0.70231
0.82306 0.70232
0.82306 0.70233
0.82306 0.70234
0.82306 0.70235
0.82306 0.70236
0.82306 0.70237
0.82307 0.70238
0.82307 0.70239
0.82307 0.70240
0.82307 0.70241
0.82309 0.70242
0.82310 0.70243
0.82310 0.70244
0.82310 0.70245
0.82311 0.70246
0.82311 0.70247
0.82311 0.70248
0.82311 0.70249
0.82311 0.70250
0.82312 0.70251
0.82312 0.70252
0.82313 0.70253
0.82313 0.70254
0.82313 0.70255
0.82314 0.70256
0.82314 0.70257
0.82314 0.70258
0.82315 0.70259
0.82316 0.70260
0.82317 0.70261
0.82317 0.70262
0.82317 0.70263
0.82318 0.70264
0.82318 0.70265
0.82318 0.70266
0.82319 0.70267
0.82319 0.70268
0.82319 0.70269
0.82319 0.70270
0.82319 0.70271
0.82320 0.70272
0.82320 0.70273
0.82320 0.70274
0.82320 0.70275
0.82321 0.70276
0.82321 0.70277
0.82322 0.70278
0.82322 0.70279
0.82323 0.70280
0.82323 0.70281
0.82323 0.70282
0.82324 0.70283
0.82324 0.70284
0.82324 0.70285
0.82324 0.70286
0.82325 0.70287
0.82325 0.70288
0.82325 0.70289
0.82326 0.70290
0.82326 0.70291
0.82326 0.70292
0.82326 0.70293
0.82326 0.70294
0.82327 0.70295
0.82327 0.70296
0.82327 0.70297
0.82327 0.70298
0.82327 0.70299
0.82328 0.70300
0.82328 0.70301
0.82328 0.70302
0.82328 0.70303
0.82328 0.70304
0.82328 0.70305
0.82328 0.70306
0.82328 0.70307
0.82328 0.70308
0.82328 0.70309
0.82329 0.70310
0.82329 0.70311
0.82329 0.70312
0.82329 0.70313
0.82329 0.70314
0.82330 0.70315
0.82330 0.70316
0.82330 0.70317
0.82333 0.70318
0.82333 0.70319
0.82333 0.70320
0.82333 0.70321
0.82334 0.70322
0.82336 0.70323
0.82337 0.70324
0.82337 0.70325
0.82337 0.70326
0.82337 0.70327
0.82338 0.70328
0.82339 0.70329
0.82339 0.70330
0.82339 0.70331
0.82339 0.70332
0.82340 0.70333
0.82340 0.70334
0.82340 0.70335
0.82341 0.70336
0.82342 0.70337
0.82342 0.70338
0.82342 0.70339
0.82343 0.70340
0.82343 0.70341
0.82343 0.70342
0.82344 0.70343
0.82344 0.70344
0.82345 0.70345
0.82345 0.70346
0.82345 0.70347
0.82345 0.70348
0.82346 0.70349
0.82346 0.70350
0.82346 0.70351
0.82346 0.70352
0.82346 0.70353
0.82346 0.70354
0.82347 0.70355
0.82347 0.70356
0.82347 0.70357
0.82347 0.70358
0.82348 0.70359
0.82348 0.70360
0.82348 0.70361
0.82350 0.70362
0.82351 0.70363
0.82352 0.70364
0.82353 0.70365
0.82353 0.70366
0.82353 0.70367
0.82353 0.70368
0.82354 0.70369
0.82355 0.70370
0.82355 0.70371
0.82356 0.70372
0.82356 0.70373
0.82357 0.70374
0.82357 0.70375
0.82357 0.70376
0.82358 0.70377
0.82358 0.70378
0.82358 0.70379
0.82359 0.70380
0.82359 0.70381
0.82359 0.70382
0.82360 0.70383
0.82361 0.70384
0.82361 0.70385
0.82361 0.70386
0.82361 0.70387
0.82362 0.70388
0.82362 0.70389
0.82363 0.70390
0.82364 0.70391
0.82365 0.70392
0.82365 0.70393
0.82366 0.70394
0.82366 0.70395
0.82366 0.70396
0.82367 0.70397
0.82367 0.70398
0.82368 0.70399
0.82368 0.70400
0.82369 0.70401
0.82369 0.70402
0.82370 0.70403
0.82371 0.70404
0.82372 0.70405
0.82372 0.70406
0.82372 0.70407
0.82372 0.70408
0.82373 0.70409
0.82374 0.70410
0.82374 0.70411
0.82374 0.70412
0.82375 0.70413
0.82376 0.70414
0.82376 0.70415
0.82377 0.70416
0.82377 0.70417
0.82379 0.70418
0.82379 0.70419
0.82380 0.70420
0.82380 0.70421
0.82381 0.70422
0.82381 0.70423
0.82381 0.70424
0.82381 0.70425
0.82382 0.70426
0.82382 0.70427
0.82383 0.70428
0.82383 0.70429
0.82383 0.70430
0.82383 0.70431
0.82383 0.70432
0.82384 0.70433
0.82384 0.70434
0.82384 0.70435
0.82385 0.70436
0.82385 0.70437
0.82386 0.70438
0.82386 0.70439
0.82386 0.70440
0.82387 0.70441
0.82387 0.70442
0.82387 0.70443
0.82387 0.70444
0.82387 0.70445
0.82387 0.70446
0.82388 0.70447
0.82388 0.70448
0.82388 0.70449
0.82388 0.70450
0.82388 0.70451
0.82389 0.70452
0.82389 0.70453
0.82389 0.70454
0.82390 0.70455
0.82390 0.70456
0.82391 0.70457
0.82391 0.70458
0.82391 0.70459
0.82391 0.70460
0.82392 0.70461
0.82392 0.70462
0.82393 0.70463
0.82393 0.70464
0.82393 0.70465
0.82394 0.70466
0.82395 0.70467
0.82395 0.70468
0.82395 0.70469
0.82396 0.70470
0.82396 0.70471
0.82396 0.70472
0.82398 0.70473
0.82398 0.70474
0.82399 0.70475
0.82400 0.70476
0.82400 0.70477
0.82400 0.70478
0.82400 0.70479
0.82400 0.70480
0.82400 0.70481
0.82401 0.70482
0.82401 0.70483
0.82401 0.70484
0.82402 0.70485
0.82402 0.70486
0.82402 0.70487
0.82402 0.70488
0.82402 0.70489
0.82403 0.70490
0.82404 0.70491
0.82404 0.70492
0.82404 0.70493
0.82404 0.70494
0.82404 0.70495
0.82405 0.70496
0.82405 0.70497
0.82405 0.70498
0.82405 0.70499
0.82406 0.70500
0.82407 0.70501
0.82407 0.70502
0.82408 0.70503
0.82408 0.70504
0.82408 0.70505
0.82408 0.70506
0.82409 0.70507
0.82410 0.70508
0.82410 0.70509
0.82410 0.70510
0.82410 0.70511
0.82411 0.70512
0.82411 0.70513
0.82411 0.70514
0.82411 0.70515
0.82412 0.70516
0.82412 0.70517
0.82412 0.70518
0.82412 0.70519
0.82412 0.70520
0.82413 0.70521
0.82413 0.70522
0.82413 0.70523
0.82413 0.70524
0.82413 0.70525
0.82414 0.70526
0.82414 0.70527
0.82414 0.70528
0.82415 0.70529
0.82415 0.70530
0.82416 0.70531
0.82416 0.70532
0.82417 0.70533
0.82418 0.70534
0.82418 0.70535
0.82418 0.70536
0.82419 0.70537
0.82420 0.70538
0.82420 0.70539
0.82420 0.70540
0.82421 0.70541
0.82421 0.70542
0.82422 0.70543
0.82423 0.70544
0.82423 0.70545
0.82424 0.70546
0.82424 0.70547
0.82425 0.70548
0.82425 0.70549
0.82425 0.70550
0.82425 0.70551
0.82426 0.70552
0.82426 0.70553
0.82426 0.70554
0.82426 0.70555
0.82426 0.70556
0.82426 0.70557
0.82426 0.70558
0.82426 0.70559
0.82427 0.70560
0.82427 0.70561
0.82427 0.70562
0.82428 0.70563
0.82429 0.70564
0.82429 0.70565
0.82429 0.70566
0.82429 0.70567
0.82432 0.70568
0.82433 0.70569
0.82433 0.70570
0.82434 0.70571
0.82434 0.70572
0.82435 0.70573
0.82435 0.70574
0.82435 0.70575
0.82435 0.70576
0.82435 0.70577
0.82436 0.70578
0.82437 0.70579
0.82437 0.70580
0.82437 0.70581
0.82437 0.70582
0.82437 0.70583
0.82438 0.70584
0.82438 0.70585
0.82439 0.70586
0.82439 0.70587
0.82440 0.70588
0.82440 0.70589
0.82440 0.70590
0.82440 0.70591
0.82440 0.70592
0.82441 0.70593
0.82443 0.70594
0.82443 0.70595
0.82443 0.70596
0.82443 0.70597
0.82444 0.70598
0.82445 0.70599
0.82445 0.70600
0.82445 0.70601
0.82446 0.70602
0.82446 0.70603
0.82447 0.70604
0.82447 0.70605
0.82447 0.70606
0.82448 0.70607
0.82448 0.70608
0.82449 0.70609
0.82449 0.70610
0.82449 0.70611
0.82449 0.70612
0.82449 0.70613
0.82449 0.70614
0.82450 0.70615
0.82450 0.70616
0.82451 0.70617
0.82451 0.70618
0.82451 0.70619
0.82452 0.70620
0.82454 0.70621
0.82454 0.70622
0.82454 0.70623
0.82454 0.70624
0.82455 0.70625
0.82455 0.70626
0.82455 0.70627
0.82456 0.70628
0.82456 0.70629
0.82456 0.70630
0.82457 0.70631
0.82457 0.70632
0.82457 0.70633
0.82457 0.70634
0.82457 0.70635
0.82458 0.70636
0.82458 0.70637
0.82459 0.70638
0.82459 0.70639
0.82460 0.70640
0.82460 0.70641
0.82460 0.70642
0.82461 0.70643
0.82462 0.70644
0.82463 0.70645
0.82463 0.70646
0.82463 0.70647
0.82463 0.70648
0.82463 0.70649
0.82463 0.70650
0.82464 0.70651
0.82464 0.70652
0.82464 0.70653
0.82465 0.70654
0.82466 0.70655
0.82467 0.70656
0.82467 0.70657
0.82468 0.70658
0.82468 0.70659
0.82468 0.70660
0.82468 0.70661
0.82469 0.70662
0.82469 0.70663
0.82469 0.70664
0.82469 0.70665
0.82470 0.70666
0.82470 0.70667
0.82471 0.70668
0.82471 0.70669
0.82471 0.70670
0.82472 0.70671
0.82472 0.70672
0.82472 0.70673
0.82473 0.70674
0.82474 0.70675
0.82474 0.70676
0.82474 0.70677
0.82475 0.70678
0.82475 0.70679
0.82475 0.70680
0.82475 0.70681
0.82475 0.70682
0.82475 0.70683
0.82476 0.70684
0.82477 0.70685
0.82477 0.70686
0.82477 0.70687
0.82477 0.70688
0.82478 0.70689
0.82478 0.70690
0.82478 0.70691
0.82478 0.70692
0.82478 0.70693
0.82478 0.70694
0.82478 0.70695
0.82479 0.70696
0.82479 0.70697
0.82479 0.70698
0.82479 0.70699
0.82479 0.70700
0.82479 0.70701
0.82480 0.70702
0.82480 0.70703
0.82480 0.70704
0.82481 0.70705
0.82481 0.70706
0.82481 0.70707
0.82482 0.70708
0.82482 0.70709
0.82482 0.70710
0.82482 0.70711
0.82483 0.70712
0.82483 0.70713
0.82484 0.70714
0.82484 0.70715
0.82484 0.70716
0.82484 0.70717
0.82484 0.70718
0.82484 0.70719
0.82484 0.70720
0.82485 0.70721
0.82485 0.70722
0.82485 0.70723
0.82487 0.70724
0.82487 0.70725
0.82488 0.70726
0.82489 0.70727
0.82489 0.70728
0.82489 0.70729
0.82491 0.70730
0.82492 0.70731
0.82492 0.70732
0.82492 0.70733
0.82492 0.70734
0.82492 0.70735
0.82493 0.70736
0.82493 0.70737
0.82493 0.70738
0.82494 0.70739
0.82494 0.70740
0.82495 0.70741
0.82495 0.70742
0.82495 0.70743
0.82496 0.70744
0.82496 0.70745
0.82496 0.70746
0.82496 0.70747
0.82496 0.70748
0.82497 0.70749
0.82498 0.70750
0.82498 0.70751
0.82499 0.70752
0.82499 0.70753
0.82500 0.70754
0.82500 0.70755
0.82500 0.70756
0.82501 0.70757
0.82501 0.70758
0.82501 0.70759
0.82501 0.70760
0.82502 0.70761
0.82503 0.70762
0.82503 0.70763
0.82503 0.70764
0.82503 0.70765
0.82503 0.70766
0.82503 0.70767
0.82503 0.70768
0.82504 0.70769
0.82504 0.70770
0.82504 0.70771
0.82504 0.70772
0.82504 0.70773
0.82504 0.70774
0.82504 0.70775
0.82505 0.70776
0.82505 0.70777
0.82505 0.70778
0.82506 0.70779
0.82507 0.70780
0.82507 0.70781
0.82508 0.70782
0.82508 0.70783
0.82509 0.70784
0.82509 0.70785
0.82509 0.70786
0.82510 0.70787
0.82510 0.70788
0.82511 0.70789
0.82511 0.70790
0.82512 0.70791
0.82512 0.70792
0.82512 0.70793
0.82513 0.70794
0.82513 0.70795
0.82513 0.70796
0.82513 0.70797
0.82513 0.70798
0.82514 0.70799
0.82514 0.70800
0.82514 0.70801
0.82514 0.70802
0.82514 0.70803
0.82515 0.70804
0.82516 0.70805
0.82516 0.70806
0.82516 0.70807
0.82516 0.70808
0.82517 0.70809
0.82517 0.70810
0.82518 0.70811
0.82518 0.70812
0.82519 0.70813
0.82519 0.70814
0.82520 0.70815
0.82521 0.70816
0.82521 0.70817
0.82522 0.70818
0.82522 0.70819
0.82522 0.70820
0.82523 0.70821
0.82523 0.70822
0.82523 0.70823
0.82524 0.70824
0.82524 0.70825
0.82524 0.70826
0.82524 0.70827
0.82524 0.70828
0.82525 0.70829
0.82525 0.70830
0.82526 0.70831
0.82526 0.70832
0.82526 0.70833
0.82526 0.70834
0.82526 0.70835
0.82528 0.70836
0.82528 0.70837
0.82528 0.70838
0.82528 0.70839
0.82529 0.70840
0.82530 0.70841
0.82530 0.70842
0.82530 0.70843
0.82530 0.70844
0.82530 0.70845
0.82530 0.70846
0.82531 0.70847
0.82531 0.70848
0.82531 0.70849
0.82531 0.70850
0.82531 0.70851
0.82532 0.70852
0.82532 0.70853
0.82533 0.70854
0.82534 0.70855
0.82534 0.70856
0.82534 0.70857
0.82535 0.70858
0.82535 0.70859
0.82535 0.70860
0.82536 0.70861
0.82536 0.70862
0.82536 0.70863
0.82537 0.70864
0.82537 0.70865
0.82538 0.70866
0.82538 0.70867
0.82538 0.70868
0.82540 0.70869
0.82540 0.70870
0.82541 0.70871
0.82541 0.70872
0.82542 0.70873
0.82542 0.70874
0.82542 0.70875
0.82542 0.70876
0.82542 0.70877
0.82542 0.70878
0.82543 0.70879
0.82543 0.70880
0.82543 0.70881
0.82544 0.70882
0.82544 0.70883
0.82545 0.70884
0.82545 0.70885
0.82546 0.70886
0.82546 0.70887
0.82546 0.70888
0.82546 0.70889
0.82547 0.70890
0.82547 0.70891
0.82547 0.70892
0.82548 0.70893
0.82549 0.70894
0.82549 0.70895
0.82549 0.70896
0.82550 0.70897
0.82550 0.70898
0.82550 0.70899
0.82551 0.70900
0.82551 0.70901
0.82551 0.70902
0.82553 0.70903
0.82553 0.70904
0.82553 0.70905
0.82554 0.70906
0.82555 0.70907
0.82555 0.70908
0.82555 0.70909
0.82556 0.70910
0.82556 0.70911
0.82556 0.70912
0.82556 0.70913
0.82556 0.70914
0.82557 0.70915
0.82557 0.70916
0.82557 0.70917
0.82558 0.70918
0.82558 0.70919
0.82559 0.70920
0.82559 0.70921
0.82560 0.70922
0.82560 0.70923
0.82562 0.70924
0.82562 0.70925
0.82562 0.70926
0.82563 0.70927
0.82563 0.70928
0.82564 0.70929
0.82564 0.70930
0.82565 0.70931
0.82565 0.70932
0.82566 0.70933
0.82566 0.70934
0.82566 0.70935
0.82567 0.70936
0.82567 0.70937
0.82568 0.70938
0.82569 0.70939
0.82570 0.70940
0.82570 0.70941
0.82570 0.70942
0.82571 0.70943
0.82571 0.70944
0.82572 0.70945
0.82573 0.70946
0.82573 0.70947
0.82574 0.70948
0.82574 0.70949
0.82575 0.70950
0.82575 0.70951
0.82576 0.70952
0.82576 0.70953
0.82576 0.70954
0.82577 0.70955
0.82577 0.70956
0.82577 0.70957
0.82578 0.70958
0.82578 0.70959
0.82578 0.70960
0.82579 0.70961
0.82579 0.70962
0.82579 0.70963
0.82579 0.70964
0.82579 0.70965
0.82580 0.70966
0.82580 0.70967
0.82581 0.70968
0.82582 0.70969
0.82583 0.70970
0.82583 0.70971
0.82583 0.70972
0.82583 0.70973
0.82584 0.70974
0.82584 0.70975
0.82584 0.70976
0.82584 0.70977
0.82584 0.70978
0.82585 0.70979
0.82586 0.70980
0.82586 0.70981
0.82586 0.70982
0.82586 0.70983
0.82587 0.70984
0.82587 0.70985
0.82587 0.70986
0.82587 0.70987
0.82588 0.70988
0.82589 0.70989
0.82590 0.70990
0.82590 0.70991
0.82591 0.70992
0.82592 0.70993
0.82592 0.70994
0.82592 0.70995
0.82592 0.70996
0.82593 0.70997
0.82593 0.70998
0.82593 0.70999
0.82594 0.71000
0.82594 0.71001
0.82594 0.71002
0.82594 0.71003
0.82594 0.71004
0.82594 0.71005
0.82595 0.71006
0.82595 0.71007
0.82596 0.71008
0.82596 0.71009
0.82596 0.71010
0.82597 0.71011
0.82598 0.71012
0.82598 0.71013
0.82598 0.71014
0.82599 0.71015
0.82599 0.71016
0.82599 0.71017
0.82599 0.71018
0.82600 0.71019
0.82600 0.71020
0.82601 0.71021
0.82601 0.71022
0.82602 0.71023
0.82602 0.71024
0.82602 0.71025
0.82602 0.71026
0.82603 0.71027
0.82603 0.71028
0.82603 0.71029
0.82603 0.71030
0.82604 0.71031
0.82604 0.71032
0.82605 0.71033
0.82605 0.71034
0.82605 0.71035
0.82605 0.71036
0.82606 0.71037
0.82606 0.71038
0.82607 0.71039
0.82607 0.71040
0.82607 0.71041
0.82608 0.71042
0.82608 0.71043
0.82608 0.71044
0.82608 0.71045
0.82609 0.71046
0.82609 0.71047
0.82610 0.71048
0.82610 0.71049
0.82610 0.71050
0.82610 0.71051
0.82611 0.71052
0.82611 0.71053
0.82612 0.71054
0.82612 0.71055
0.82612 0.71056
0.82612 0.71057
0.82612 0.71058
0.82612 0.71059
0.82612 0.71060
0.82612 0.71061
0.82613 0.71062
0.82613 0.71063
0.82613 0.71064
0.82613 0.71065
0.82614 0.71066
0.82614 0.71067
0.82615 0.71068
0.82615 0.71069
0.82616 0.71070
0.82617 0.71071
0.82617 0.71072
0.82618 0.71073
0.82618 0.71074
0.82618 0.71075
0.82619 0.71076
0.82620 0.71077
0.82620 0.71078
0.82620 0.71079
0.82622 0.71080
0.82622 0.71081
0.82622 0.71082
0.82622 0.71083
0.82622 0.71084
0.82622 0.71085
0.82622 0.71086
0.82622 0.71087
0.82624 0.71088
0.82624 0.71089
0.82626 0.71090
0.82626 0.71091
0.82627 0.71092
0.82627 0.71093
0.82628 0.71094
0.82628 0.71095
0.82629 0.71096
0.82629 0.71097
0.82629 0.71098
0.82629 0.71099
0.82629 0.71100
0.82630 0.71101
0.82630 0.71102
0.82631 0.71103
0.82631 0.71104
0.82631 0.71105
0.82631 0.71106
0.82631 0.71107
0.82632 0.71108
0.82632 0.71109
0.82632 0.71110
0.82633 0.71111
0.82633 0.71112
0.82635 0.71113
0.82635 0.71114
0.82635 0.71115
0.82636 0.71116
0.82636 0.71117
0.82636 0.71118
0.82636 0.71119
0.82636 0.71120
0.82636 0.71121
0.82636 0.71122
0.82637 0.71123
0.82637 0.71124
0.82637 0.71125
0.82639 0.71126
0.82639 0.71127
0.82639 0.71128
0.82639 0.71129
0.82639 0.71130
0.82639 0.71131
0.82640 0.71132
0.82640 0.71133
0.82640 0.71134
0.82640 0.71135
0.82640 0.71136
0.82640 0.71137
0.82641 0.71138
0.82642 0.71139
0.82642 0.71140
0.82642 0.71141
0.82643 0.71142
0.82643 0.71143
0.82644 0.71144
0.82644 0.71145
0.82645 0.71146
0.82645 0.71147
0.82646 0.71148
0.82646 0.71149
0.82647 0.71150
0.82647 0.71151
0.82647 0.71152
0.82648 0.71153
0.82648 0.71154
0.82649 0.71155
0.82649 0.71156
0.82650 0.71157
0.82651 0.71158
0.82651 0.71159
0.82651 0.71160
0.82651 0.71161
0.82652 0.71162
0.82652 0.71163
0.82653 0.71164
0.82655 0.71165
0.82655 0.71166
0.82655 0.71167
0.82656 0.71168
0.82656 0.71169
0.82656 0.71170
0.82657 0.71171
0.82657 0.71172
0.82657 0.71173
0.82658 0.71174
0.82658 0.71175
0.82658 0.71176
0.82659 0.71177
0.82659 0.71178
0.82660 0.71179
0.82660 0.71180
0.82660 0.71181
0.82660 0.71182
0.82660 0.71183
0.82662 0.71184
0.82662 0.71185
0.82662 0.71186
0.82662 0.71187
0.82662 0.71188
0.82662 0.71189
0.82663 0.71190
0.82663 0.71191
0.82663 0.71192
0.82664 0.71193
0.82664 0.71194
0.82665 0.71195
0.82665 0.71196
0.82666 0.71197
0.82667 0.71198
0.82667 0.71199
0.82668 0.71200
0.82668 0.71201
0.82669 0.71202
0.82670 0.71203
0.82670 0.71204
0.82671 0.71205
0.82671 0.71206
0.82671 0.71207
0.82672 0.71208
0.82672 0.71209
0.82672 0.71210
0.82672 0.71211
0.82673 0.71212
0.82673 0.71213
0.82674 0.71214
0.82675 0.71215
0.82675 0.71216
0.82675 0.71217
0.82675 0.71218
0.82676 0.71219
0.82676 0.71220
0.82677 0.71221
0.82677 0.71222
0.82677 0.71223
0.82678 0.71224
0.82678 0.71225
0.82678 0.71226
0.82679 0.71227
0.82679 0.71228
0.82679 0.71229
0.82679 0.71230
0.82680 0.71231
0.82680 0.71232
0.82681 0.71233
0.82681 0.71234
0.82681 0.71235
0.82681 0.71236
0.82682 0.71237
0.82682 0.71238
0.82682 0.71239
0.82682 0.71240
0.82683 0.71241
0.82683 0.71242
0.82684 0.71243
0.82684 0.71244
0.82684 0.71245
0.82685 0.71246
0.82685 0.71247
0.82685 0.71248
0.82686 0.71249
0.82686 0.71250
0.82686 0.71251
0.82686 0.71252
0.82686 0.71253
0.82686 0.71254
0.82687 0.71255
0.82687 0.71256
0.82688 0.71257
0.82688 0.71258
0.82688 0.71259
0.82688 0.71260
0.82688 0.71261
0.82688 0.71262
0.82689 0.71263
0.82689 0.71264
0.82689 0.71265
0.82691 0.71266
0.82692 0.71267
0.82692 0.71268
0.82692 0.71269
0.82694 0.71270
0.82694 0.71271
0.82695 0.71272
0.82696 0.71273
0.82696 0.71274
0.82697 0.71275
0.82697 0.71276
0.82698 0.71277
0.82698 0.71278
0.82698 0.71279
0.82699 0.71280
0.82699 0.71281
0.82700 0.71282
0.82701 0.71283
0.82701 0.71284
0.82701 0.71285
0.82701 0.71286
0.82702 0.71287
0.82702 0.71288
0.82702 0.71289
0.82702 0.71290
0.82702 0.71291
0.82703 0.71292
0.82703 0.71293
0.82703 0.71294
0.82704 0.71295
0.82704 0.71296
0.82704 0.71297
0.82704 0.71298
0.82705 0.71299
0.82705 0.71300
0.82705 0.71301
0.82706 0.71302
0.82706 0.71303
0.82706 0.71304
0.82707 0.71305
0.82707 0.71306
0.82707 0.71307
0.82708 0.71308
0.82708 0.71309
0.82709 0.71310
0.82710 0.71311
0.82710 0.71312
0.82711 0.71313
0.82711 0.71314
0.82711 0.71315
0.82711 0.71316
0.82712 0.71317
0.82713 0.71318
0.82713 0.71319
0.82714 0.71320
0.82714 0.71321
0.82714 0.71322
0.82715 0.71323
0.82716 0.71324
0.82716 0.71325
0.82718 0.71326
0.82718 0.71327
0.82718 0.71328
0.82718 0.71329
0.82718 0.71330
0.82718 0.71331
0.82719 0.71332
0.82720 0.71333
0.82720 0.71334
0.82722 0.71335
0.82722 0.71336
0.82722 0.71337
0.82723 0.71338
0.82723 0.71339
0.82723 0.71340
0.82723 0.71341
0.82724 0.71342
0.82724 0.71343
0.82724 0.71344
0.82724 0.71345
0.82725 0.71346
0.82725 0.71347
0.82725 0.71348
0.82725 0.71349
0.82725 0.71350
0.82726 0.71351
0.82728 0.71352
0.82728 0.71353
0.82729 0.71354
0.82730 0.71355
0.82731 0.71356
0.82731 0.71357
0.82731 0.71358
0.82731 0.71359
0.82731 0.71360
0.82732 0.71361
0.82732 0.71362
0.82732 0.71363
0.82732 0.71364
0.82733 0.71365
0.82733 0.71366
0.82733 0.71367
0.82733 0.71368
0.82734 0.71369
0.82734 0.71370
0.82735 0.71371
0.82736 0.71372
0.82736 0.71373
0.82736 0.71374
0.82736 0.71375
0.82736 0.71376
0.82737 0.71377
0.82737 0.71378
0.82737 0.71379
0.82738 0.71380
0.82738 0.71381
0.82739 0.71382
0.82739 0.71383
0.82740 0.71384
0.82740 0.71385
0.82740 0.71386
0.82741 0.71387
0.82742 0.71388
0.82742 0.71389
0.82742 0.71390
0.82742 0.71391
0.82743 0.71392
0.82743 0.71393
0.82744 0.71394
0.82744 0.71395
0.82744 0.71396
0.82744 0.71397
0.82744 0.71398
0.82745 0.71399
0.82745 0.71400
0.82745 0.71401
0.82745 0.71402
0.82745 0.71403
0.82745 0.71404
0.82746 0.71405
0.82746 0.71406
0.82746 0.71407
0.82746 0.71408
0.82746 0.71409
0.82746 0.71410
0.82746 0.71411
0.82747 0.71412
0.82747 0.71413
0.82747 0.71414
0.82748 0.71415
0.82749 0.71416
0.82749 0.71417
0.82750 0.71418
0.82751 0.71419
0.82751 0.71420
0.82751 0.71421
0.82752 0.71422
0.82752 0.71423
0.82752 0.71424
0.82753 0.71425
0.82753 0.71426
0.82753 0.71427
0.82754 0.71428
0.82754 0.71429
0.82754 0.71430
0.82754 0.71431
0.82754 0.71432
0.82754 0.71433
0.82755 0.71434
0.82755 0.71435
0.82756 0.71436
0.82756 0.71437
0.82756 0.71438
0.82756 0.71439
0.82756 0.71440
0.82757 0.71441
0.82757 0.71442
0.82757 0.71443
0.82757 0.71444
0.82758 0.71445
0.82758 0.71446
0.82758 0.71447
0.82759 0.71448
0.82759 0.71449
0.82759 0.71450
0.82759 0.71451
0.82759 0.71452
0.82761 0.71453
0.82762 0.71454
0.82762 0.71455
0.82763 0.71456
0.82763 0.71457
0.82764 0.71458
0.82764 0.71459
0.82764 0.71460
0.82764 0.71461
0.82764 0.71462
0.82765 0.71463
0.82765 0.71464
0.82765 0.71465
0.82766 0.71466
0.82766 0.71467
0.82768 0.71468
0.82768 0.71469
0.82768 0.71470
0.82769 0.71471
0.82770 0.71472
0.82770 0.71473
0.82771 0.71474
0.82771 0.71475
0.82772 0.71476
0.82772 0.71477
0.82773 0.71478
0.82773 0.71479
0.82774 0.71480
0.82774 0.71481
0.82774 0.71482
0.82774 0.71483
0.82774 0.71484
0.82774 0.71485
0.82775 0.71486
0.82775 0.71487
0.82775 0.71488
0.82775 0.71489
0.82776 0.71490
0.82777 0.71491
0.82777 0.71492
0.82778 0.71493
0.82778 0.71494
0.82778 0.71495
0.82778 0.71496
0.82778 0.71497
0.82779 0.71498
0.82779 0.71499
0.82779 0.71500
0.82779 0.71501
0.82780 0.71502
0.82780 0.71503
0.82781 0.71504
0.82781 0.71505
0.82781 0.71506
0.82781 0.71507
0.82782 0.71508
0.82782 0.71509
0.82783 0.71510
0.82783 0.71511
0.82783 0.71512
0.82783 0.71513
0.82784 0.71514
0.82784 0.71515
0.82784 0.71516
0.82784 0.71517
0.82784 0.71518
0.82785 0.71519
0.82785 0.71520
0.82785 0.71521
0.82785 0.71522
0.82786 0.71523
0.82787 0.71524
0.82787 0.71525
0.82787 0.71526
0.82787 0.71527
0.82787 0.71528
0.82788 0.71529
0.82788 0.71530
0.82788 0.71531
0.82789 0.71532
0.82790 0.71533
0.82790 0.71534
0.82790 0.71535
0.82790 0.71536
0.82790 0.71537
0.82791 0.71538
0.82792 0.71539
0.82792 0.71540
0.82792 0.71541
0.82792 0.71542
0.82793 0.71543
0.82793 0.71544
0.82794 0.71545
0.82794 0.71546
0.82794 0.71547
0.82794 0.71548
0.82795 0.71549
0.82795 0.71550
0.82797 0.71551
0.82797 0.71552
0.82797 0.71553
0.82797 0.71554
0.82798 0.71555
0.82798 0.71556
0.82798 0.71557
0.82799 0.71558
0.82799 0.71559
0.82800 0.71560
0.82800 0.71561
0.82801 0.71562
0.82801 0.71563
0.82802 0.71564
0.82802 0.71565
0.82802 0.71566
0.82803 0.71567
0.82803 0.71568
0.82803 0.71569
0.82803 0.71570
0.82803 0.71571
0.82804 0.71572
0.82804 0.71573
0.82805 0.71574
0.82805 0.71575
0.82805 0.71576
0.82805 0.71577
0.82806 0.71578
0.82806 0.71579
0.82806 0.71580
0.82806 0.71581
0.82806 0.71582
0.82806 0.71583
0.82806 0.71584
0.82807 0.71585
0.82807 0.71586
0.82808 0.71587
0.82808 0.71588
0.82808 0.71589
0.82809 0.71590
0.82809 0.71591
0.82809 0.71592
0.82810 0.71593
0.82810 0.71594
0.82810 0.71595
0.82812 0.71596
0.82813 0.71597
0.82813 0.71598
0.82814 0.71599
0.82814 0.71600
0.82814 0.71601
0.82814 0.71602
0.82814 0.71603
0.82814 0.71604
0.82814 0.71605
0.82814 0.71606
0.82814 0.71607
0.82815 0.71608
0.82815 0.71609
0.82815 0.71610
0.82815 0.71611
0.82816 0.71612
0.82816 0.71613
0.82816 0.71614
0.82817 0.71615
0.82817 0.71616
0.82817 0.71617
0.82818 0.71618
0.82819 0.71619
0.82820 0.71620
0.82820 0.71621
0.82820 0.71622
0.82820 0.71623
0.82820 0.71624
0.82820 0.71625
0.82821 0.71626
0.82821 0.71627
0.82822 0.71628
0.82822 0.71629
0.82822 0.71630
0.82823 0.71631
0.82823 0.71632
0.82824 0.71633
0.82824 0.71634
0.82824 0.71635
0.82825 0.71636
0.82825 0.71637
0.82825 0.71638
0.82825 0.71639
0.82825 0.71640
0.82825 0.71641
0.82826 0.71642
0.82826 0.71643
0.82826 0.71644
0.82827 0.71645
0.82827 0.71646
0.82827 0.71647
0.82827 0.71648
0.82828 0.71649
0.82828 0.71650
0.82828 0.71651
0.82829 0.71652
0.82829 0.71653
0.82830 0.71654
0.82830 0.71655
0.82830 0.71656
0.82830 0.71657
0.82831 0.71658
0.82831 0.71659
0.82831 0.71660
0.82831 0.71661
0.82832 0.71662
0.82833 0.71663
0.82833 0.71664
0.82833 0.71665
0.82834 0.71666
0.82834 0.71667
0.82835 0.71668
0.82836 0.71669
0.82836 0.71670
0.82837 0.71671
0.82837 0.71672
0.82837 0.71673
0.82837 0.71674
0.82838 0.71675
0.82838 0.71676
0.82838 0.71677
0.82840 0.71678
0.82840 0.71679
0.82841 0.71680
0.82841 0.71681
0.82842 0.71682
0.82842 0.71683
0.82842 0.71684
0.82842 0.71685
0.82842 0.71686
0.82843 0.71687
0.82843 0.71688
0.82844 0.71689
0.82844 0.71690
0.82844 0.71691
0.82844 0.71692
0.82844 0.71693
0.82845 0.71694
0.82846 0.71695
0.82846 0.71696
0.82846 0.71697
0.82846 0.71698
0.82846 0.71699
0.82847 0.71700
0.82847 0.71701
0.82847 0.71702
0.82848 0.71703
0.82849 0.71704
0.82850 0.71705
0.82850 0.71706
0.82850 0.71707
0.82851 0.71708
0.82851 0.71709
0.82851 0.71710
0.82852 0.71711
0.82852 0.71712
0.82853 0.71713
0.82853 0.71714
0.82854 0.71715
0.82855 0.71716
0.82856 0.71717
0.82857 0.71718
0.82858 0.71719
0.82859 0.71720
0.82859 0.71721
0.82859 0.71722
0.82859 0.71723
0.82859 0.71724
0.82860 0.71725
0.82860 0.71726
0.82860 0.71727
0.82860 0.71728
0.82861 0.71729
0.82861 0.71730
0.82861 0.71731
0.82861 0.71732
0.82862 0.71733
0.82862 0.71734
0.82862 0.71735
0.82862 0.71736
0.82862 0.71737
0.82862 0.71738
0.82862 0.71739
0.82862 0.71740
0.82863 0.71741
0.82863 0.71742
0.82864 0.71743
0.82864 0.71744
0.82865 0.71745
0.82865 0.71746
0.82865 0.71747
0.82865 0.71748
0.82865 0.71749
0.82866 0.71750
0.82866 0.71751
0.82866 0.71752
0.82866 0.71753
0.82866 0.71754
0.82868 0.71755
0.82868 0.71756
0.82868 0.71757
0.82869 0.71758
0.82870 0.71759
0.82870 0.71760
0.82870 0.71761
0.82870 0.71762
0.82871 0.71763
0.82871 0.71764
0.82871 0.71765
0.82871 0.71766
0.82872 0.71767
0.82872 0.71768
0.82872 0.71769
0.82874 0.71770
0.82874 0.71771
0.82875 0.71772
0.82875 0.71773
0.82876 0.71774
0.82876 0.71775
0.82877 0.71776
0.82877 0.71777
0.82877 0.71778
0.82877 0.71779
0.82878 0.71780
0.82878 0.71781
0.82879 0.71782
0.82879 0.71783
0.82879 0.71784
0.82879 0.71785
0.82879 0.71786
0.82880 0.71787
0.82880 0.71788
0.82880 0.71789
0.82880 0.71790
0.82880 0.71791
0.82880 0.71792
0.82881 0.71793
0.82881 0.71794
0.82881 0.71795
0.82881 0.71796
0.82882 0.71797
0.82882 0.71798
0.82882 0.71799
0.82882 0.71800
0.82883 0.71801
0.82883 0.71802
0.82884 0.71803
0.82884 0.71804
0.82884 0.71805
0.82884 0.71806
0.82885 0.71807
0.82885 0.71808
0.82886 0.71809
0.82888 0.71810
0.82889 0.71811
0.82889 0.71812
0.82890 0.71813
0.82890 0.71814
0.82890 0.71815
0.82890 0.71816
0.82890 0.71817
0.82891 0.71818
0.82891 0.71819
0.82892 0.71820
0.82892 0.71821
0.82892 0.71822
0.82892 0.71823
0.82893 0.71824
0.82893 0.71825
0.82894 0.71826
0.82895 0.71827
0.82895 0.71828
0.82896 0.71829
0.82896 0.71830
0.82897 0.71831
0.82898 0.71832
0.82899 0.71833
0.82899 0.71834
0.82900 0.71835
0.82901 0.71836
0.82901 0.71837
0.82901 0.71838
0.82901 0.71839
0.82901 0.71840
0.82901 0.71841
0.82902 0.71842
0.82902 0.71843
0.82902 0.71844
0.82902 0.71845
0.82902 0.71846
0.82902 0.71847
0.82902 0.71848
0.82902 0.71849
0.82902 0.71850
0.82903 0.71851
0.82903 0.71852
0.82904 0.71853
0.82904 0.71854
0.82904 0.71855
0.82904 0.71856
0.82904 0.71857
0.82904 0.71858
0.82906 0.71859
0.82906 0.71860
0.82907 0.71861
0.82907 0.71862
0.82907 0.71863
0.82907 0.71864
0.82907 0.71865
0.82908 0.71866
0.82908 0.71867
0.82908 0.71868
0.82909 0.71869
0.82909 0.71870
0.82910 0.71871
0.82910 0.71872
0.82910 0.71873
0.82910 0.71874
0.82911 0.71875
0.82911 0.71876
0.82911 0.71877
0.82911 0.71878
0.82911 0.71879
0.82913 0.71880
0.82914 0.71881
0.82914 0.71882
0.82914 0.71883
0.82915 0.71884
0.82915 0.71885
0.82916 0.71886
0.82917 0.71887
0.82917 0.71888
0.82917 0.71889
0.82918 0.71890
0.82919 0.71891
0.82920 0.71892
0.82920 0.71893
0.82920 0.71894
0.82921 0.71895
0.82921 0.71896
0.82923 0.71897
0.82923 0.71898
0.82923 0.71899
0.82924 0.71900
0.82924 0.71901
0.82924 0.71902
0.82925 0.71903
0.82925 0.71904
0.82926 0.71905
0.82926 0.71906
0.82926 0.71907
0.82927 0.71908
0.82927 0.71909
0.82928 0.71910
0.82929 0.71911
0.82929 0.71912
0.82930 0.71913
0.82930 0.71914
0.82931 0.71915
0.82931 0.71916
0.82931 0.71917
0.82932 0.71918
0.82933 0.71919
0.82933 0.71920
0.82933 0.71921
0.82933 0.71922
0.82934 0.71923
0.82935 0.71924
0.82936 0.71925
0.82937 0.71926
0.82938 0.71927
0.82938 0.71928
0.82938 0.71929
0.82938 0.71930
0.82938 0.71931
0.82938 0.71932
0.82938 0.71933
0.82938 0.71934
0.82938 0.71935
0.82938 0.71936
0.82939 0.71937
0.82939 0.71938
0.82940 0.71939
0.82942 0.71940
0.82943 0.71941
0.82943 0.71942
0.82944 0.71943
0.82944 0.71944
0.82945 0.71945
0.82945 0.71946
0.82945 0.71947
0.82945 0.71948
0.82945 0.71949
0.82945 0.71950
0.82946 0.71951
0.82946 0.71952
0.82946 0.71953
0.82946 0.71954
0.82947 0.71955
0.82947 0.71956
0.82947 0.71957
0.82947 0.71958
0.82947 0.71959
0.82947 0.71960
0.82947 0.71961
0.82947 0.71962
0.82948 0.71963
0.82948 0.71964
0.82948 0.71965
0.82949 0.71966
0.82949 0.71967
0.82949 0.71968
0.82949 0.71969
0.82949 0.71970
0.82949 0.71971
0.82950 0.71972
0.82950 0.71973
0.82950 0.71974
0.82950 0.71975
0.82950 0.71976
0.82950 0.71977
0.82951 0.71978
0.82951 0.71979
0.82952 0.71980
0.82952 0.71981
0.82953 0.71982
0.82954 0.71983
0.82954 0.71984
0.82955 0.71985
0.82955 0.71986
0.82955 0.71987
0.82956 0.71988
0.82956 0.71989
0.82957 0.71990
0.82957 0.71991
0.82957 0.71992
0.82957 0.71993
0.82958 0.71994
0.82958 0.71995
0.82958 0.71996
0.82958 0.71997
0.82958 0.71998
0.82959 0.71999
0.82959 0.72000
0.82959 0.72001
0.82959 0.72002
0.82959 0.72003
0.82960 0.72004
0.82961 0.72005
0.82961 0.72006
0.82961 0.72007
0.82962 0.72008
0.82963 0.72009
0.82963 0.72010
0.82963 0.72011
0.82964 0.72012
0.82964 0.72013
0.82966 0.72014
0.82966 0.72015
0.82966 0.72016
0.82966 0.72017
0.82967 0.72018
0.82967 0.72019
0.82968 0.72020
0.82968 0.72021
0.82968 0.72022
0.82968 0.72023
0.82969 0.72024
0.82969 0.72025
0.82970 0.72026
0.82970 0.72027
0.82971 0.72028
0.82972 0.72029
0.82973 0.72030
0.82973 0.72031
0.82973 0.72032
0.82974 0.72033
0.82974 0.72034
0.82974 0.72035
0.82975 0.72036
0.82975 0.72037
0.82976 0.72038
0.82976 0.72039
0.82976 0.72040
0.82976 0.72041
0.82976 0.72042
0.82976 0.72043
0.82976 0.72044
0.82977 0.72045
0.82978 0.72046
0.82978 0.72047
0.82979 0.72048
0.82979 0.72049
0.82979 0.72050
0.82980 0.72051
0.82980 0.72052
0.82981 0.72053
0.82981 0.72054
0.82982 0.72055
0.82982 0.72056
0.82982 0.72057
0.82982 0.72058
0.82982 0.72059
0.82982 0.72060
0.82983 0.72061
0.82983 0.72062
0.82983 0.72063
0.82984 0.72064
0.82984 0.72065
0.82984 0.72066
0.82984 0.72067
0.82986 0.72068
0.82986 0.72069
0.82986 0.72070
0.82986 0.72071
0.82986 0.72072
0.82987 0.72073
0.82987 0.72074
0.82987 0.72075
0.82988 0.72076
0.82988 0.72077
0.82988 0.72078
0.82988 0.72079
0.82988 0.72080
0.82989 0.72081
0.82989 0.72082
0.82990 0.72083
0.82990 0.72084
0.82990 0.72085
0.82990 0.72086
0.82991 0.72087
0.82991 0.72088
0.82991 0.72089
0.82991 0.72090
0.82992 0.72091
0.82992 0.72092
0.82992 0.72093
0.82992 0.72094
0.82993 0.72095
0.82994 0.72096
0.82994 0.72097
0.82994 0.72098
0.82995 0.72099
0.82995 0.72100
0.82996 0.72101
0.82996 0.72102
0.82996 0.72103
0.82996 0.72104
0.82997 0.72105
0.82998 0.72106
0.82998 0.72107
0.82999 0.72108
0.82999 0.72109
0.82999 0.72110
0.83000 0.72111
0.83000 0.72112
0.83000 0.72113
0.83000 0.72114
0.83001 0.72115
0.83003 0.72116
0.83003 0.72117
0.83003 0.72118
0.83003 0.72119
0.83004 0.72120
0.83004 0.72121
0.83004 0.72122
0.83004 0.72123
0.83004 0.72124
0.83004 0.72125
0.83005 0.72126
0.83005 0.72127
0.83006 0.72128
0.83007 0.72129
0.83007 0.72130
0.83007 0.72131
0.83008 0.72132
0.83008 0.72133
0.83009 0.72134
0.83009 0.72135
0.83010 0.72136
0.83010 0.72137
0.83010 0.72138
0.83011 0.72139
0.83011 0.72140
0.83012 0.72141
0.83012 0.72142
0.83013 0.72143
0.83013 0.72144
0.83013 0.72145
0.83013 0.72146
0.83013 0.72147
0.83013 0.72148
0.83013 0.72149
0.83014 0.72150
0.83014 0.72151
0.83014 0.72152
0.83015 0.72153
0.83015 0.72154
0.83015 0.72155
0.83016 0.72156
0.83016 0.72157
0.83016 0.72158
0.83017 0.72159
0.83018 0.72160
0.83018 0.72161
0.83018 0.72162
0.83018 0.72163
0.83018 0.72164
0.83018 0.72165
0.83019 0.72166
0.83019 0.72167
0.83019 0.72168
0.83020 0.72169
0.83020 0.72170
0.83020 0.72171
0.83021 0.72172
0.83022 0.72173
0.83022 0.72174
0.83022 0.72175
0.83022 0.72176
0.83022 0.72177
0.83023 0.72178
0.83023 0.72179
0.83023 0.72180
0.83024 0.72181
0.83024 0.72182
0.83024 0.72183
0.83025 0.72184
0.83026 0.72185
0.83026 0.72186
0.83026 0.72187
0.83026 0.72188
0.83027 0.72189
0.83028 0.72190
0.83028 0.72191
0.83030 0.72192
0.83030 0.72193
0.83031 0.72194
0.83031 0.72195
0.83031 0.72196
0.83032 0.72197
0.83032 0.72198
0.83032 0.72199
0.83032 0.72200
0.83033 0.72201
0.83033 0.72202
0.83033 0.72203
0.83033 0.72204
0.83033 0.72205
0.83033 0.72206
0.83034 0.72207
0.83034 0.72208
0.83034 0.72209
0.83035 0.72210
0.83035 0.72211
0.83035 0.72212
0.83036 0.72213
0.83036 0.72214
0.83036 0.72215
0.83037 0.72216
0.83037 0.72217
0.83038 0.72218
0.83038 0.72219
0.83038 0.72220
0.83038 0.72221
0.83038 0.72222
0.83039 0.72223
0.83039 0.72224
0.83039 0.72225
0.83039 0.72226
0.83040 0.72227
0.83040 0.72228
0.83040 0.72229
0.83041 0.72230
0.83041 0.72231
0.83041 0.72232
0.83041 0.72233
0.83042 0.72234
0.83042 0.72235
0.83043 0.72236
0.83043 0.72237
0.83043 0.72238
0.83044 0.72239
0.83044 0.72240
0.83044 0.72241
0.83044 0.72242
0.83045 0.72243
0.83045 0.72244
0.83046 0.72245
0.83046 0.72246
0.83046 0.72247
0.83046 0.72248
0.83047 0.72249
0.83047 0.72250
0.83047 0.72251
0.83048 0.72252
0.83048 0.72253
0.83048 0.72254
0.83048 0.72255
0.83048 0.72256
0.83048 0.72257
0.83048 0.72258
0.83049 0.72259
0.83049 0.72260
0.83049 0.72261
0.83049 0.72262
0.83051 0.72263
0.83052 0.72264
0.83052 0.72265
0.83052 0.72266
0.83053 0.72267
0.83053 0.72268
0.83053 0.72269
0.83055 0.72270
0.83055 0.72271
0.83055 0.72272
0.83056 0.72273
0.83057 0.72274
0.83057 0.72275
0.83057 0.72276
0.83057 0.72277
0.83057 0.72278
0.83058 0.72279
0.83058 0.72280
0.83059 0.72281
0.83059 0.72282
0.83059 0.72283
0.83060 0.72284
0.83060 0.72285
0.83060 0.72286
0.83060 0.72287
0.83060 0.72288
0.83060 0.72289
0.83061 0.72290
0.83061 0.72291
0.83061 0.72292
0.83062 0.72293
0.83063 0.72294
0.83063 0.72295
0.83063 0.72296
0.83063 0.72297
0.83063 0.72298
0.83063 0.72299
0.83065 0.72300
0.83065 0.72301
0.83065 0.72302
0.83065 0.72303
0.83066 0.72304
0.83066 0.72305
0.83066 0.72306
0.83067 0.72307
0.83067 0.72308
0.83068 0.72309
0.83068 0.72310
0.83068 0.72311
0.83068 0.72312
0.83069 0.72313
0.83069 0.72314
0.83069 0.72315
0.83070 0.72316
0.83070 0.72317
0.83071 0.72318
0.83071 0.72319
0.83071 0.72320
0.83071 0.72321
0.83072 0.72322
0.83072 0.72323
0.83073 0.72324
0.83073 0.72325
0.83073 0.72326
0.83073 0.72327
0.83075 0.72328
0.83075 0.72329
0.83075 0.72330
0.83075 0.72331
0.83076 0.72332
0.83076 0.72333
0.83077 0.72334
0.83077 0.72335
0.83078 0.72336
0.83078 0.72337
0.83079 0.72338
0.83079 0.72339
0.83080 0.72340
0.83080 0.72341
0.83080 0.72342
0.83082 0.72343
0.83082 0.72344
0.83082 0.72345
0.83083 0.72346
0.83083 0.72347
0.83083 0.72348
0.83084 0.72349
0.83084 0.72350
0.83084 0.72351
0.83085 0.72352
0.83085 0.72353
0.83085 0.72354
0.83086 0.72355
0.83086 0.72356
0.83087 0.72357
0.83088 0.72358
0.83088 0.72359
0.83088 0.72360
0.83088 0.72361
0.83088 0.72362
0.83089 0.72363
0.83090 0.72364
0.83090 0.72365
0.83091 0.72366
0.83091 0.72367
0.83091 0.72368
0.83091 0.72369
0.83091 0.72370
0.83092 0.72371
0.83092 0.72372
0.83092 0.72373
0.83093 0.72374
0.83094 0.72375
0.83095 0.72376
0.83095 0.72377
0.83095 0.72378
0.83095 0.72379
0.83096 0.72380
0.83096 0.72381
0.83097 0.72382
0.83097 0.72383
0.83098 0.72384
0.83098 0.72385
0.83099 0.72386
0.83099 0.72387
0.83099 0.72388
0.83099 0.72389
0.83100 0.72390
0.83100 0.72391
0.83100 0.72392
0.83100 0.72393
0.83100 0.72394
0.83101 0.72395
0.83101 0.72396
0.83102 0.72397
0.83102 0.72398
0.83103 0.72399
0.83104 0.72400
0.83104 0.72401
0.83104 0.72402
0.83104 0.72403
0.83105 0.72404
0.83105 0.72405
0.83106 0.72406
0.83106 0.72407
0.83107 0.72408
0.83108 0.72409
0.83108 0.72410
0.83108 0.72411
0.83109 0.72412
0.83109 0.72413
0.83110 0.72414
0.83110 0.72415
0.83110 0.72416
0.83111 0.72417
0.83111 0.72418
0.83111 0.72419
0.83111 0.72420
0.83111 0.72421
0.83112 0.72422
0.83112 0.72423
0.83113 0.72424
0.83113 0.72425
0.83114 0.72426
0.83115 0.72427
0.83115 0.72428
0.83116 0.72429
0.83116 0.72430
0.83117 0.72431
0.83117 0.72432
0.83119 0.72433
0.83119 0.72434
0.83119 0.72435
0.83120 0.72436
0.83121 0.72437
0.83121 0.72438
0.83122 0.72439
0.83122 0.72440
0.83122 0.72441
0.83122 0.72442
0.83123 0.72443
0.83123 0.72444
0.83123 0.72445
0.83123 0.72446
0.83124 0.72447
0.83124 0.72448
0.83124 0.72449
0.83125 0.72450
0.83125 0.72451
0.83126 0.72452
0.83126 0.72453
0.83127 0.72454
0.83128 0.72455
0.83129 0.72456
0.83129 0.72457
0.83129 0.72458
0.83130 0.72459
0.83130 0.72460
0.83131 0.72461
0.83131 0.72462
0.83131 0.72463
0.83132 0.72464
0.83132 0.72465
0.83132 0.72466
0.83133 0.72467
0.83133 0.72468
0.83133 0.72469
0.83134 0.72470
0.83134 0.72471
0.83134 0.72472
0.83135 0.72473
0.83135 0.72474
0.83135 0.72475
0.83135 0.72476
0.83135 0.72477
0.83136 0.72478
0.83136 0.72479
0.83137 0.72480
0.83137 0.72481
0.83137 0.72482
0.83137 0.72483
0.83138 0.72484
0.83138 0.72485
0.83140 0.72486
0.83141 0.72487
0.83141 0.72488
0.83143 0.72489
0.83143 0.72490
0.83144 0.72491
0.83144 0.72492
0.83145 0.72493
0.83145 0.72494
0.83146 0.72495
0.83146 0.72496
0.83146 0.72497
0.83147 0.72498
0.83147 0.72499
0.83147 0.72500
0.83148 0.72501
0.83148 0.72502
0.83148 0.72503
0.83148 0.72504
0.83149 0.72505
0.83149 0.72506
0.83150 0.72507
0.83150 0.72508
0.83150 0.72509
0.83150 0.72510
0.83151 0.72511
0.83151 0.72512
0.83151 0.72513
0.83152 0.72514
0.83152 0.72515
0.83152 0.72516
0.83152 0.72517
0.83153 0.72518
0.83153 0.72519
0.83154 0.72520
0.83154 0.72521
0.83154 0.72522
0.83154 0.72523
0.83154 0.72524
0.83154 0.72525
0.83154 0.72526
0.83155 0.72527
0.83155 0.72528
0.83155 0.72529
0.83156 0.72530
0.83156 0.72531
0.83156 0.72532
0.83156 0.72533
0.83157 0.72534
0.83157 0.72535
0.83157 0.72536
0.83158 0.72537
0.83158 0.72538
0.83158 0.72539
0.83159 0.72540
0.83159 0.72541
0.83159 0.72542
0.83159 0.72543
0.83159 0.72544
0.83160 0.72545
0.83160 0.72546
0.83160 0.72547
0.83161 0.72548
0.83163 0.72549
0.83163 0.72550
0.83163 0.72551
0.83164 0.72552
0.83164 0.72553
0.83165 0.72554
0.83165 0.72555
0.83165 0.72556
0.83166 0.72557
0.83166 0.72558
0.83167 0.72559
0.83167 0.72560
0.83167 0.72561
0.83167 0.72562
0.83168 0.72563
0.83168 0.72564
0.83168 0.72565
0.83170 0.72566
0.83172 0.72567
0.83172 0.72568
0.83173 0.72569
0.83174 0.72570
0.83175 0.72571
0.83175 0.72572
0.83175 0.72573
0.83175 0.72574
0.83176 0.72575
0.83176 0.72576
0.83176 0.72577
0.83177 0.72578
0.83178 0.72579
0.83178 0.72580
0.83179 0.72581
0.83179 0.72582
0.83179 0.72583
0.83179 0.72584
0.83180 0.72585
0.83180 0.72586
0.83180 0.72587
0.83180 0.72588
0.83181 0.72589
0.83181 0.72590
0.83181 0.72591
0.83182 0.72592
0.83182 0.72593
0.83183 0.72594
0.83184 0.72595
0.83184 0.72596
0.83184 0.72597
0.83185 0.72598
0.83185 0.72599
0.83185 0.72600
0.83186 0.72601
0.83186 0.72602
0.83186 0.72603
0.83186 0.72604
0.83187 0.72605
0.83187 0.72606
0.83188 0.72607
0.83188 0.72608
0.83188 0.72609
0.83189 0.72610
0.83190 0.72611
0.83190 0.72612
0.83190 0.72613
0.83191 0.72614
0.83191 0.72615
0.83191 0.72616
0.83192 0.72617
0.83192 0.72618
0.83192 0.72619
0.83192 0.72620
0.83193 0.72621
0.83193 0.72622
0.83194 0.72623
0.83194 0.72624
0.83195 0.72625
0.83195 0.72626
0.83196 0.72627
0.83196 0.72628
0.83196 0.72629
0.83197 0.72630
0.83197 0.72631
0.83197 0.72632
0.83198 0.72633
0.83198 0.72634
0.83198 0.72635
0.83198 0.72636
0.83198 0.72637
0.83199 0.72638
0.83200 0.72639
0.83200 0.72640
0.83200 0.72641
0.83200 0.72642
0.83202 0.72643
0.83202 0.72644
0.83203 0.72645
0.83204 0.72646
0.83204 0.72647
0.83204 0.72648
0.83205 0.72649
0.83206 0.72650
0.83206 0.72651
0.83206 0.72652
0.83206 0.72653
0.83206 0.72654
0.83206 0.72655
0.83206 0.72656
0.83207 0.72657
0.83208 0.72658
0.83208 0.72659
0.83208 0.72660
0.83209 0.72661
0.83209 0.72662
0.83209 0.72663
0.83210 0.72664
0.83210 0.72665
0.83210 0.72666
0.83211 0.72667
0.83211 0.72668
0.83212 0.72669
0.83212 0.72670
0.83212 0.72671
0.83213 0.72672
0.83213 0.72673
0.83213 0.72674
0.83214 0.72675
0.83214 0.72676
0.83216 0.72677
0.83217 0.72678
0.83217 0.72679
0.83217 0.72680
0.83217 0.72681
0.83218 0.72682
0.83218 0.72683
0.83218 0.72684
0.83218 0.72685
0.83219 0.72686
0.83219 0.72687
0.83221 0.72688
0.83222 0.72689
0.83222 0.72690
0.83222 0.72691
0.83222 0.72692
0.83222 0.72693
0.83223 0.72694
0.83223 0.72695
0.83223 0.72696
0.83224 0.72697
0.83224 0.72698
0.83225 0.72699
0.83226 0.72700
0.83226 0.72701
0.83226 0.72702
0.83227 0.72703
0.83227 0.72704
0.83227 0.72705
0.83228 0.72706
0.83228 0.72707
0.83228 0.72708
0.83228 0.72709
0.83229 0.72710
0.83229 0.72711
0.83230 0.72712
0.83230 0.72713
0.83230 0.72714
0.83230 0.72715
0.83230 0.72716
0.83231 0.72717
0.83231 0.72718
0.83231 0.72719
0.83232 0.72720
0.83232 0.72721
0.83233 0.72722
0.83233 0.72723
0.83233 0.72724
0.83234 0.72725
0.83234 0.72726
0.83235 0.72727
0.83235 0.72728
0.83236 0.72729
0.83236 0.72730
0.83237 0.72731
0.83237 0.72732
0.83237 0.72733
0.83237 0.72734
0.83238 0.72735
0.83239 0.72736
0.83239 0.72737
0.83239 0.72738
0.83239 0.72739
0.83240 0.72740
0.83240 0.72741
0.83240 0.72742
0.83240 0.72743
0.83241 0.72744
0.83241 0.72745
0.83242 0.72746
0.83242 0.72747
0.83242 0.72748
0.83242 0.72749
0.83242 0.72750
0.83243 0.72751
0.83243 0.72752
0.83244 0.72753
0.83244 0.72754
0.83244 0.72755
0.83245 0.72756
0.83246 0.72757
0.83246 0.72758
0.83247 0.72759
0.83247 0.72760
0.83247 0.72761
0.83247 0.72762
0.83248 0.72763
0.83249 0.72764
0.83250 0.72765
0.83251 0.72766
0.83251 0.72767
0.83252 0.72768
0.83252 0.72769
0.83252 0.72770
0.83252 0.72771
0.83253 0.72772
0.83253 0.72773
0.83254 0.72774
0.83255 0.72775
0.83255 0.72776
0.83255 0.72777
0.83256 0.72778
0.83256 0.72779
0.83257 0.72780
0.83257 0.72781
0.83260 0.72782
0.83261 0.72783
0.83261 0.72784
0.83261 0.72785
0.83261 0.72786
0.83261 0.72787
0.83261 0.72788
0.83261 0.72789
0.83261 0.72790
0.83262 0.72791
0.83263 0.72792
0.83263 0.72793
0.83263 0.72794
0.83264 0.72795
0.83264 0.72796
0.83264 0.72797
0.83265 0.72798
0.83265 0.72799
0.83265 0.72800
0.83265 0.72801
0.83265 0.72802
0.83265 0.72803
0.83265 0.72804
0.83266 0.72805
0.83266 0.72806
0.83267 0.72807
0.83268 0.72808
0.83268 0.72809
0.83268 0.72810
0.83268 0.72811
0.83269 0.72812
0.83269 0.72813
0.83269 0.72814
0.83270 0.72815
0.83270 0.72816
0.83271 0.72817
0.83271 0.72818
0.83271 0.72819
0.83271 0.72820
0.83272 0.72821
0.83272 0.72822
0.83272 0.72823
0.83273 0.72824
0.83273 0.72825
0.83274 0.72826
0.83274 0.72827
0.83274 0.72828
0.83274 0.72829
0.83275 0.72830
0.83275 0.72831
0.83275 0.72832
0.83275 0.72833
0.83276 0.72834
0.83276 0.72835
0.83277 0.72836
0.83280 0.72837
0.83280 0.72838
0.83280 0.72839
0.83281 0.72840
0.83281 0.72841
0.83281 0.72842
0.83281 0.72843
0.83282 0.72844
0.83282 0.72845
0.83282 0.72846
0.83282 0.72847
0.83282 0.72848
0.83282 0.72849
0.83283 0.72850
0.83283 0.72851
0.83283 0.72852
0.83283 0.72853
0.83284 0.72854
0.83284 0.72855
0.83284 0.72856
0.83284 0.72857
0.83284 0.72858
0.83285 0.72859
0.83286 0.72860
0.83286 0.72861
0.83286 0.72862
0.83287 0.72863
0.83288 0.72864
0.83288 0.72865
0.83288 0.72866
0.83288 0.72867
0.83288 0.72868
0.83288 0.72869
0.83289 0.72870
0.83290 0.72871
0.83290 0.72872
0.83290 0.72873
0.83291 0.72874
0.83291 0.72875
0.83292 0.72876
0.83292 0.72877
0.83293 0.72878
0.83294 0.72879
0.83295 0.72880
0.83296 0.72881
0.83296 0.72882
0.83296 0.72883
0.83297 0.72884
0.83297 0.72885
0.83297 0.72886
0.83297 0.72887
0.83298 0.72888
0.83298 0.72889
0.83299 0.72890
0.83299 0.72891
0.83299 0.72892
0.83300 0.72893
0.83300 0.72894
0.83300 0.72895
0.83300 0.72896
0.83300 0.72897
0.83300 0.72898
0.83301 0.72899
0.83301 0.72900
0.83301 0.72901
0.83301 0.72902
0.83302 0.72903
0.83302 0.72904
0.83303 0.72905
0.83303 0.72906
0.83303 0.72907
0.83304 0.72908
0.83304 0.72909
0.83304 0.72910
0.83304 0.72911
0.83305 0.72912
0.83305 0.72913
0.83305 0.72914
0.83306 0.72915
0.83307 0.72916
0.83307 0.72917
0.83307 0.72918
0.83308 0.72919
0.83308 0.72920
0.83309 0.72921
0.83309 0.72922
0.83309 0.72923
0.83309 0.72924
0.83309 0.72925
0.83309 0.72926
0.83310 0.72927
0.83310 0.72928
0.83311 0.72929
0.83311 0.72930
0.83311 0.72931
0.83311 0.72932
0.83311 0.72933
0.83312 0.72934
0.83312 0.72935
0.83312 0.72936
0.83313 0.72937
0.83313 0.72938
0.83314 0.72939
0.83314 0.72940
0.83315 0.72941
0.83315 0.72942
0.83315 0.72943
0.83315 0.72944
0.83315 0.72945
0.83315 0.72946
0.83316 0.72947
0.83316 0.72948
0.83316 0.72949
0.83316 0.72950
0.83317 0.72951
0.83318 0.72952
0.83318 0.72953
0.83318 0.72954
0.83319 0.72955
0.83319 0.72956
0.83319 0.72957
0.83319 0.72958
0.83320 0.72959
0.83320 0.72960
0.83320 0.72961
0.83321 0.72962
0.83321 0.72963
0.83322 0.72964
0.83322 0.72965
0.83322 0.72966
0.83323 0.72967
0.83324 0.72968
0.83324 0.72969
0.83325 0.72970
0.83325 0.72971
0.83325 0.72972
0.83325 0.72973
0.83326 0.72974
0.83326 0.72975
0.83327 0.72976
0.83327 0.72977
0.83327 0.72978
0.83328 0.72979
0.83328 0.72980
0.83328 0.72981
0.83329 0.72982
0.83329 0.72983
0.83329 0.72984
0.83329 0.72985
0.83329 0.72986
0.83329 0.72987
0.83330 0.72988
0.83331 0.72989
0.83331 0.72990
0.83331 0.72991
0.83331 0.72992
0.83331 0.72993
0.83332 0.72994
0.83332 0.72995
0.83332 0.72996
0.83333 0.72997
0.83333 0.72998
0.83334 0.72999
0.83334 0.73000
0.83335 0.73001
0.83337 0.73002
0.83338 0.73003
0.83338 0.73004
0.83338 0.73005
0.83339 0.73006
0.83340 0.73007
0.83342 0.73008
0.83343 0.73009
0.83343 0.73010
0.83344 0.73011
0.83345 0.73012
0.83345 0.73013
0.83345 0.73014
0.83346 0.73015
0.83346 0.73016
0.83347 0.73017
0.83347 0.73018
0.83347 0.73019
0.83347 0.73020
0.83348 0.73021
0.83349 0.73022
0.83350 0.73023
0.83350 0.73024
0.83350 0.73025
0.83351 0.73026
0.83351 0.73027
0.83351 0.73028
0.83351 0.73029
0.83351 0.73030
0.83351 0.73031
0.83352 0.73032
0.83352 0.73033
0.83355 0.73034
0.83355 0.73035
0.83355 0.73036
0.83355 0.73037
0.83356 0.73038
0.83357 0.73039
0.83357 0.73040
0.83357 0.73041
0.83359 0.73042
0.83359 0.73043
0.83359 0.73044
0.83359 0.73045
0.83359 0.73046
0.83359 0.73047
0.83360 0.73048
0.83360 0.73049
0.83360 0.73050
0.83360 0.73051
0.83360 0.73052
0.83361 0.73053
0.83361 0.73054
0.83361 0.73055
0.83362 0.73056
0.83362 0.73057
0.83362 0.73058
0.83362 0.73059
0.83362 0.73060
0.83363 0.73061
0.83363 0.73062
0.83363 0.73063
0.83363 0.73064
0.83364 0.73065
0.83364 0.73066
0.83364 0.73067
0.83365 0.73068
0.83366 0.73069
0.83366 0.73070
0.83366 0.73071
0.83366 0.73072
0.83366 0.73073
0.83366 0.73074
0.83366 0.73075
0.83367 0.73076
0.83368 0.73077
0.83368 0.73078
0.83368 0.73079
0.83369 0.73080
0.83369 0.73081
0.83369 0.73082
0.83369 0.73083
0.83370 0.73084
0.83371 0.73085
0.83371 0.73086
0.83371 0.73087
0.83371 0.73088
0.83371 0.73089
0.83372 0.73090
0.83372 0.73091
0.83372 0.73092
0.83372 0.73093
0.83373 0.73094
0.83373 0.73095
0.83373 0.73096
0.83373 0.73097
0.83373 0.73098
0.83374 0.73099
0.83374 0.73100
0.83374 0.73101
0.83374 0.73102
0.83374 0.73103
0.83375 0.73104
0.83376 0.73105
0.83376 0.73106
0.83376 0.73107
0.83377 0.73108
0.83377 0.73109
0.83378 0.73110
0.83378 0.73111
0.83378 0.73112
0.83379 0.73113
0.83379 0.73114
0.83380 0.73115
0.83380 0.73116
0.83380 0.73117
0.83382 0.73118
0.83382 0.73119
0.83382 0.73120
0.83382 0.73121
0.83382 0.73122
0.83382 0.73123
0.83383 0.73124
0.83384 0.73125
0.83384 0.73126
0.83384 0.73127
0.83384 0.73128
0.83385 0.73129
0.83385 0.73130
0.83385 0.73131
0.83385 0.73132
0.83385 0.73133
0.83386 0.73134
0.83387 0.73135
0.83387 0.73136
0.83389 0.73137
0.83389 0.73138
0.83389 0.73139
0.83389 0.73140
0.83389 0.73141
0.83390 0.73142
0.83390 0.73143
0.83390 0.73144
0.83390 0.73145
0.83390 0.73146
0.83391 0.73147
0.83391 0.73148
0.83392 0.73149
0.83392 0.73150
0.83393 0.73151
0.83394 0.73152
0.83395 0.73153
0.83395 0.73154
0.83396 0.73155
0.83396 0.73156
0.83396 0.73157
0.83396 0.73158
0.83396 0.73159
0.83396 0.73160
0.83396 0.73161
0.83396 0.73162
0.83397 0.73163
0.83397 0.73164
0.83397 0.73165
0.83397 0.73166
0.83397 0.73167
0.83397 0.73168
0.83398 0.73169
0.83398 0.73170
0.83398 0.73171
0.83398 0.73172
0.83399 0.73173
0.83399 0.73174
0.83399 0.73175
0.83399 0.73176
0.83399 0.73177
0.83400 0.73178
0.83400 0.73179
0.83400 0.73180
0.83402 0.73181
0.83402 0.73182
0.83402 0.73183
0.83402 0.73184
0.83403 0.73185
0.83403 0.73186
0.83403 0.73187
0.83403 0.73188
0.83403 0.73189
0.83403 0.73190
0.83404 0.73191
0.83404 0.73192
0.83405 0.73193
0.83405 0.73194
0.83405 0.73195
0.83405 0.73196
0.83405 0.73197
0.83406 0.73198
0.83406 0.73199
0.83407 0.73200
0.83408 0.73201
0.83408 0.73202
0.83409 0.73203
0.83409 0.73204
0.83409 0.73205
0.83411 0.73206
0.83411 0.73207
0.83411 0.73208
0.83411 0.73209
0.83413 0.73210
0.83414 0.73211
0.83414 0.73212
0.83414 0.73213
0.83414 0.73214
0.83414 0.73215
0.83414 0.73216
0.83414 0.73217
0.83415 0.73218
0.83416 0.73219
0.83416 0.73220
0.83417 0.73221
0.83417 0.73222
0.83418 0.73223
0.83418 0.73224
0.83418 0.73225
0.83420 0.73226
0.83420 0.73227
0.83420 0.73228
0.83420 0.73229
0.83421 0.73230
0.83422 0.73231
0.83422 0.73232
0.83422 0.73233
0.83422 0.73234
0.83425 0.73235
0.83425 0.73236
0.83425 0.73237
0.83425 0.73238
0.83426 0.73239
0.83426 0.73240
0.83426 0.73241
0.83427 0.73242
0.83427 0.73243
0.83427 0.73244
0.83429 0.73245
0.83429 0.73246
0.83429 0.73247
0.83429 0.73248
0.83430 0.73249
0.83430 0.73250
0.83430 0.73251
0.83430 0.73252
0.83430 0.73253
0.83431 0.73254
0.83431 0.73255
0.83431 0.73256
0.83431 0.73257
0.83431 0.73258
0.83431 0.73259
0.83432 0.73260
0.83432 0.73261
0.83433 0.73262
0.83433 0.73263
0.83433 0.73264
0.83433 0.73265
0.83433 0.73266
0.83434 0.73267
0.83434 0.73268
0.83434 0.73269
0.83434 0.73270
0.83434 0.73271
0.83435 0.73272
0.83436 0.73273
0.83436 0.73274
0.83436 0.73275
0.83436 0.73276
0.83437 0.73277
0.83437 0.73278
0.83437 0.73279
0.83438 0.73280
0.83438 0.73281
0.83439 0.73282
0.83439 0.73283
0.83439 0.73284
0.83439 0.73285
0.83439 0.73286
0.83440 0.73287
0.83440 0.73288
0.83440 0.73289
0.83441 0.73290
0.83441 0.73291
0.83441 0.73292
0.83441 0.73293
0.83441 0.73294
0.83441 0.73295
0.83442 0.73296
0.83442 0.73297
0.83443 0.73298
0.83443 0.73299
0.83444 0.73300
0.83444 0.73301
0.83444 0.73302
0.83445 0.73303
0.83445 0.73304
0.83446 0.73305
0.83447 0.73306
0.83447 0.73307
0.83447 0.73308
0.83447 0.73309
0.83449 0.73310
0.83449 0.73311
0.83449 0.73312
0.83450 0.73313
0.83450 0.73314
0.83450 0.73315
0.83450 0.73316
0.83450 0.73317
0.83451 0.73318
0.83451 0.73319
0.83451 0.73320
0.83452 0.73321
0.83452 0.73322
0.83452 0.73323
0.83452 0.73324
0.83452 0.73325
0.83453 0.73326
0.83454 0.73327
0.83456 0.73328
0.83456 0.73329
0.83456 0.73330
0.83457 0.73331
0.83457 0.73332
0.83458 0.73333
0.83458 0.73334
0.83458 0.73335
0.83459 0.73336
0.83460 0.73337
0.83460 0.73338
0.83460 0.73339
0.83460 0.73340
0.83460 0.73341
0.83460 0.73342
0.83461 0.73343
0.83461 0.73344
0.83462 0.73345
0.83462 0.73346
0.83462 0.73347
0.83463 0.73348
0.83463 0.73349
0.83464 0.73350
0.83465 0.73351
0.83465 0.73352
0.83466 0.73353
0.83466 0.73354
0.83466 0.73355
0.83466 0.73356
0.83467 0.73357
0.83467 0.73358
0.83468 0.73359
0.83468 0.73360
0.83468 0.73361
0.83468 0.73362
0.83469 0.73363
0.83469 0.73364
0.83470 0.73365
0.83471 0.73366
0.83472 0.73367
0.83473 0.73368
0.83473 0.73369
0.83473 0.73370
0.83474 0.73371
0.83474 0.73372
0.83474 0.73373
0.83475 0.73374
0.83475 0.73375
0.83476 0.73376
0.83476 0.73377
0.83476 0.73378
0.83476 0.73379
0.83477 0.73380
0.83477 0.73381
0.83477 0.73382
0.83478 0.73383
0.83478 0.73384
0.83478 0.73385
0.83479 0.73386
0.83479 0.73387
0.83480 0.73388
0.83480 0.73389
0.83480 0.73390
0.83480 0.73391
0.83481 0.73392
0.83481 0.73393
0.83481 0.73394
0.83481 0.73395
0.83481 0.73396
0.83481 0.73397
0.83482 0.73398
0.83483 0.73399
0.83483 0.73400
0.83486 0.73401
0.83486 0.73402
0.83486 0.73403
0.83486 0.73404
0.83487 0.73405
0.83487 0.73406
0.83487 0.73407
0.83489 0.73408
0.83489 0.73409
0.83491 0.73410
0.83491 0.73411
0.83491 0.73412
0.83491 0.73413
0.83492 0.73414
0.83492 0.73415
0.83492 0.73416
0.83493 0.73417
0.83493 0.73418
0.83493 0.73419
0.83494 0.73420
0.83494 0.73421
0.83494 0.73422
0.83494 0.73423
0.83494 0.73424
0.83495 0.73425
0.83496 0.73426
0.83496 0.73427
0.83496 0.73428
0.83497 0.73429
0.83497 0.73430
0.83498 0.73431
0.83498 0.73432
0.83499 0.73433
0.83499 0.73434
0.83500 0.73435
0.83500 0.73436
0.83500 0.73437
0.83500 0.73438
0.83502 0.73439
0.83502 0.73440
0.83502 0.73441
0.83503 0.73442
0.83503 0.73443
0.83503 0.73444
0.83503 0.73445
0.83503 0.73446
0.83503 0.73447
0.83503 0.73448
0.83504 0.73449
0.83504 0.73450
0.83504 0.73451
0.83504 0.73452
0.83504 0.73453
0.83505 0.73454
0.83505 0.73455
0.83505 0.73456
0.83506 0.73457
0.83506 0.73458
0.83506 0.73459
0.83506 0.73460
0.83506 0.73461
0.83508 0.73462
0.83508 0.73463
0.83509 0.73464
0.83509 0.73465
0.83509 0.73466
0.83509 0.73467
0.83510 0.73468
0.83510 0.73469
0.83510 0.73470
0.83511 0.73471
0.83511 0.73472
0.83511 0.73473
0.83511 0.73474
0.83512 0.73475
0.83512 0.73476
0.83512 0.73477
0.83513 0.73478
0.83513 0.73479
0.83513 0.73480
0.83514 0.73481
0.83514 0.73482
0.83514 0.73483
0.83514 0.73484
0.83514 0.73485
0.83514 0.73486
0.83515 0.73487
0.83516 0.73488
0.83517 0.73489
0.83517 0.73490
0.83518 0.73491
0.83519 0.73492
0.83519 0.73493
0.83520 0.73494
0.83520 0.73495
0.83520 0.73496
0.83521 0.73497
0.83521 0.73498
0.83521 0.73499
0.83521 0.73500
0.83521 0.73501
0.83522 0.73502
0.83522 0.73503
0.83522 0.73504
0.83523 0.73505
0.83523 0.73506
0.83524 0.73507
0.83524 0.73508
0.83524 0.73509
0.83524 0.73510
0.83524 0.73511
0.83524 0.73512
0.83524 0.73513
0.83524 0.73514
0.83525 0.73515
0.83525 0.73516
0.83525 0.73517
0.83525 0.73518
0.83525 0.73519
0.83525 0.73520
0.83526 0.73521
0.83526 0.73522
0.83527 0.73523
0.83527 0.73524
0.83528 0.73525
0.83528 0.73526
0.83529 0.73527
0.83529 0.73528
0.83529 0.73529
0.83529 0.73530
0.83529 0.73531
0.83529 0.73532
0.83530 0.73533
0.83530 0.73534
0.83531 0.73535
0.83531 0.73536
0.83532 0.73537
0.83532 0.73538
0.83532 0.73539
0.83533 0.73540
0.83533 0.73541
0.83533 0.73542
0.83533 0.73543
0.83534 0.73544
0.83534 0.73545
0.83534 0.73546
0.83535 0.73547
0.83535 0.73548
0.83535 0.73549
0.83535 0.73550
0.83535 0.73551
0.83536 0.73552
0.83536 0.73553
0.83538 0.73554
0.83538 0.73555
0.83538 0.73556
0.83539 0.73557
0.83539 0.73558
0.83539 0.73559
0.83540 0.73560
0.83541 0.73561
0.83541 0.73562
0.83541 0.73563
0.83541 0.73564
0.83543 0.73565
0.83543 0.73566
0.83543 0.73567
0.83544 0.73568
0.83544 0.73569
0.83546 0.73570
0.83547 0.73571
0.83547 0.73572
0.83548 0.73573
0.83549 0.73574
0.83549 0.73575
0.83550 0.73576
0.83550 0.73577
0.83550 0.73578
0.83550 0.73579
0.83551 0.73580
0.83551 0.73581
0.83552 0.73582
0.83552 0.73583
0.83552 0.73584
0.83553 0.73585
0.83553 0.73586
0.83555 0.73587
0.83555 0.73588
0.83555 0.73589
0.83555 0.73590
0.83555 0.73591
0.83555 0.73592
0.83556 0.73593
0.83557 0.73594
0.83558 0.73595
0.83558 0.73596
0.83558 0.73597
0.83559 0.73598
0.83559 0.73599
0.83560 0.73600
0.83561 0.73601
0.83561 0.73602
0.83561 0.73603
0.83561 0.73604
0.83562 0.73605
0.83562 0.73606
0.83563 0.73607
0.83564 0.73608
0.83564 0.73609
0.83564 0.73610
0.83565 0.73611
0.83565 0.73612
0.83565 0.73613
0.83566 0.73614
0.83566 0.73615
0.83566 0.73616
0.83567 0.73617
0.83567 0.73618
0.83567 0.73619
0.83567 0.73620
0.83567 0.73621
0.83568 0.73622
0.83568 0.73623
0.83568 0.73624
0.83568 0.73625
0.83568 0.73626
0.83569 0.73627
0.83569 0.73628
0.83570 0.73629
0.83570 0.73630
0.83571 0.73631
0.83572 0.73632
0.83573 0.73633
0.83573 0.73634
0.83573 0.73635
0.83574 0.73636
0.83574 0.73637
0.83575 0.73638
0.83575 0.73639
0.83575 0.73640
0.83576 0.73641
0.83577 0.73642
0.83577 0.73643
0.83577 0.73644
0.83577 0.73645
0.83578 0.73646
0.83578 0.73647
0.83579 0.73648
0.83579 0.73649
0.83579 0.73650
0.83579 0.73651
0.83579 0.73652
0.83579 0.73653
0.83579 0.73654
0.83579 0.73655
0.83579 0.73656
0.83581 0.73657
0.83581 0.73658
0.83582 0.73659
0.83582 0.73660
0.83582 0.73661
0.83582 0.73662
0.83583 0.73663
0.83583 0.73664
0.83583 0.73665
0.83583 0.73666
0.83583 0.73667
0.83584 0.73668
0.83585 0.73669
0.83586 0.73670
0.83586 0.73671
0.83588 0.73672
0.83588 0.73673
0.83589 0.73674
0.83589 0.73675
0.83590 0.73676
0.83590 0.73677
0.83590 0.73678
0.83591 0.73679
0.83591 0.73680
0.83592 0.73681
0.83592 0.73682
0.83593 0.73683
0.83593 0.73684
0.83593 0.73685
0.83594 0.73686
0.83594 0.73687
0.83594 0.73688
0.83595 0.73689
0.83595 0.73690
0.83596 0.73691
0.83596 0.73692
0.83596 0.73693
0.83597 0.73694
0.83597 0.73695
0.83597 0.73696
0.83598 0.73697
0.83598 0.73698
0.83598 0.73699
0.83598 0.73700
0.83598 0.73701
0.83599 0.73702
0.83600 0.73703
0.83600 0.73704
0.83600 0.73705
0.83601 0.73706
0.83602 0.73707
0.83602 0.73708
0.83602 0.73709
0.83602 0.73710
0.83603 0.73711
0.83603 0.73712
0.83603 0.73713
0.83603 0.73714
0.83604 0.73715
0.83604 0.73716
0.83604 0.73717
0.83604 0.73718
0.83604 0.73719
0.83604 0.73720
0.83605 0.73721
0.83605 0.73722
0.83605 0.73723
0.83606 0.73724
0.83606 0.73725
0.83607 0.73726
0.83607 0.73727
0.83607 0.73728
0.83607 0.73729
0.83608 0.73730
0.83608 0.73731
0.83608 0.73732
0.83608 0.73733
0.83608 0.73734
0.83609 0.73735
0.83609 0.73736
0.83610 0.73737
0.83611 0.73738
0.83611 0.73739
0.83612 0.73740
0.83612 0.73741
0.83612 0.73742
0.83612 0.73743
0.83612 0.73744
0.83614 0.73745
0.83615 0.73746
0.83615 0.73747
0.83615 0.73748
0.83615 0.73749
0.83615 0.73750
0.83616 0.73751
0.83616 0.73752
0.83616 0.73753
0.83616 0.73754
0.83617 0.73755
0.83617 0.73756
0.83619 0.73757
0.83619 0.73758
0.83620 0.73759
0.83620 0.73760
0.83620 0.73761
0.83620 0.73762
0.83620 0.73763
0.83621 0.73764
0.83621 0.73765
0.83621 0.73766
0.83621 0.73767
0.83622 0.73768
0.83623 0.73769
0.83623 0.73770
0.83623 0.73771
0.83624 0.73772
0.83624 0.73773
0.83624 0.73774
0.83625 0.73775
0.83625 0.73776
0.83625 0.73777
0.83626 0.73778
0.83626 0.73779
0.83626 0.73780
0.83626 0.73781
0.83627 0.73782
0.83627 0.73783
0.83628 0.73784
0.83629 0.73785
0.83630 0.73786
0.83630 0.73787
0.83630 0.73788
0.83630 0.73789
0.83631 0.73790
0.83631 0.73791
0.83631 0.73792
0.83632 0.73793
0.83633 0.73794
0.83633 0.73795
0.83634 0.73796
0.83634 0.73797
0.83634 0.73798
0.83635 0.73799
0.83636 0.73800
0.83636 0.73801
0.83637 0.73802
0.83637 0.73803
0.83637 0.73804
0.83638 0.73805
0.83639 0.73806
0.83639 0.73807
0.83640 0.73808
0.83640 0.73809
0.83640 0.73810
0.83641 0.73811
0.83641 0.73812
0.83641 0.73813
0.83641 0.73814
0.83641 0.73815
0.83641 0.73816
0.83642 0.73817
0.83642 0.73818
0.83642 0.73819
0.83643 0.73820
0.83643 0.73821
0.83644 0.73822
0.83644 0.73823
0.83645 0.73824
0.83645 0.73825
0.83645 0.73826
0.83645 0.73827
0.83645 0.73828
0.83646 0.73829
0.83647 0.73830
0.83648 0.73831
0.83648 0.73832
0.83648 0.73833
0.83648 0.73834
0.83650 0.73835
0.83651 0.73836
0.83652 0.73837
0.83652 0.73838
0.83654 0.73839
0.83654 0.73840
0.83654 0.73841
0.83655 0.73842
0.83655 0.73843
0.83656 0.73844
0.83656 0.73845
0.83657 0.73846
0.83658 0.73847
0.83658 0.73848
0.83658 0.73849
0.83658 0.73850
0.83658 0.73851
0.83658 0.73852
0.83658 0.73853
0.83659 0.73854
0.83659 0.73855
0.83659 0.73856
0.83660 0.73857
0.83660 0.73858
0.83662 0.73859
0.83662 0.73860
0.83663 0.73861
0.83663 0.73862
0.83663 0.73863
0.83663 0.73864
0.83664 0.73865
0.83664 0.73866
0.83664 0.73867
0.83665 0.73868
0.83665 0.73869
0.83666 0.73870
0.83666 0.73871
0.83666 0.73872
0.83666 0.73873
0.83667 0.73874
0.83667 0.73875
0.83667 0.73876
0.83668 0.73877
0.83668 0.73878
0.83669 0.73879
0.83669 0.73880
0.83669 0.73881
0.83669 0.73882
0.83670 0.73883
0.83670 0.73884
0.83670 0.73885
0.83670 0.73886
0.83670 0.73887
0.83671 0.73888
0.83671 0.73889
0.83671 0.73890
0.83671 0.73891
0.83671 0.73892
0.83671 0.73893
0.83672 0.73894
0.83672 0.73895
0.83672 0.73896
0.83672 0.73897
0.83673 0.73898
0.83674 0.73899
0.83674 0.73900
0.83674 0.73901
0.83675 0.73902
0.83675 0.73903
0.83675 0.73904
0.83676 0.73905
0.83676 0.73906
0.83676 0.73907
0.83676 0.73908
0.83676 0.73909
0.83677 0.73910
0.83677 0.73911
0.83677 0.73912
0.83678 0.73913
0.83678 0.73914
0.83678 0.73915
0.83679 0.73916
0.83679 0.73917
0.83679 0.73918
0.83679 0.73919
0.83680 0.73920
0.83680 0.73921
0.83681 0.73922
0.83681 0.73923
0.83683 0.73924
0.83683 0.73925
0.83685 0.73926
0.83685 0.73927
0.83685 0.73928
0.83686 0.73929
0.83687 0.73930
0.83687 0.73931
0.83688 0.73932
0.83689 0.73933
0.83690 0.73934
0.83691 0.73935
0.83691 0.73936
0.83691 0.73937
0.83691 0.73938
0.83691 0.73939
0.83692 0.73940
0.83692 0.73941
0.83694 0.73942
0.83695 0.73943
0.83696 0.73944
0.83696 0.73945
0.83696 0.73946
0.83697 0.73947
0.83697 0.73948
0.83697 0.73949
0.83698 0.73950
0.83698 0.73951
0.83698 0.73952
0.83698 0.73953
0.83699 0.73954
0.83699 0.73955
0.83699 0.73956
0.83700 0.73957
0.83700 0.73958
0.83701 0.73959
0.83701 0.73960
0.83701 0.73961
0.83701 0.73962
0.83701 0.73963
0.83701 0.73964
0.83701 0.73965
0.83702 0.73966
0.83702 0.73967
0.83702 0.73968
0.83703 0.73969
0.83703 0.73970
0.83704 0.73971
0.83704 0.73972
0.83704 0.73973
0.83704 0.73974
0.83705 0.73975
0.83705 0.73976
0.83705 0.73977
0.83705 0.73978
0.83707 0.73979
0.83708 0.73980
0.83708 0.73981
0.83708 0.73982
0.83709 0.73983
0.83710 0.73984
0.83711 0.73985
0.83711 0.73986
0.83712 0.73987
0.83712 0.73988
0.83713 0.73989
0.83714 0.73990
0.83715 0.73991
0.83715 0.73992
0.83715 0.73993
0.83715 0.73994
0.83716 0.73995
0.83716 0.73996
0.83716 0.73997
0.83717 0.73998
0.83717 0.73999
0.83717 0.74000
0.83717 0.74001
0.83717 0.74002
0.83718 0.74003
0.83718 0.74004
0.83719 0.74005
0.83719 0.74006
0.83721 0.74007
0.83721 0.74008
0.83722 0.74009
0.83722 0.74010
0.83722 0.74011
0.83722 0.74012
0.83723 0.74013
0.83723 0.74014
0.83723 0.74015
0.83724 0.74016
0.83724 0.74017
0.83725 0.74018
0.83725 0.74019
0.83725 0.74020
0.83726 0.74021
0.83726 0.74022
0.83727 0.74023
0.83727 0.74024
0.83728 0.74025
0.83728 0.74026
0.83729 0.74027
0.83729 0.74028
0.83729 0.74029
0.83729 0.74030
0.83729 0.74031
0.83730 0.74032
0.83730 0.74033
0.83731 0.74034
0.83731 0.74035
0.83731 0.74036
0.83732 0.74037
0.83732 0.74038
0.83732 0.74039
0.83733 0.74040
0.83733 0.74041
0.83734 0.74042
0.83734 0.74043
0.83734 0.74044
0.83734 0.74045
0.83735 0.74046
0.83735 0.74047
0.83735 0.74048
0.83735 0.74049
0.83736 0.74050
0.83736 0.74051
0.83736 0.74052
0.83737 0.74053
0.83737 0.74054
0.83738 0.74055
0.83738 0.74056
0.83738 0.74057
0.83738 0.74058
0.83739 0.74059
0.83740 0.74060
0.83741 0.74061
0.83741 0.74062
0.83741 0.74063
0.83742 0.74064
0.83742 0.74065
0.83743 0.74066
0.83743 0.74067
0.83743 0.74068
0.83743 0.74069
0.83743 0.74070
0.83743 0.74071
0.83744 0.74072
0.83744 0.74073
0.83745 0.74074
0.83745 0.74075
0.83745 0.74076
0.83745 0.74077
0.83745 0.74078
0.83745 0.74079
0.83745 0.74080
0.83745 0.74081
0.83745 0.74082
0.83746 0.74083
0.83746 0.74084
0.83747 0.74085
0.83748 0.74086
0.83749 0.74087
0.83749 0.74088
0.83749 0.74089
0.83749 0.74090
0.83751 0.74091
0.83751 0.74092
0.83751 0.74093
0.83751 0.74094
0.83752 0.74095
0.83753 0.74096
0.83753 0.74097
0.83753 0.74098
0.83753 0.74099
0.83754 0.74100
0.83754 0.74101
0.83754 0.74102
0.83755 0.74103
0.83755 0.74104
0.83755 0.74105
0.83756 0.74106
0.83756 0.74107
0.83756 0.74108
0.83757 0.74109
0.83758 0.74110
0.83758 0.74111
0.83759 0.74112
0.83759 0.74113
0.83760 0.74114
0.83760 0.74115
0.83761 0.74116
0.83761 0.74117
0.83761 0.74118
0.83761 0.74119
0.83762 0.74120
0.83762 0.74121
0.83763 0.74122
0.83763 0.74123
0.83763 0.74124
0.83763 0.74125
0.83764 0.74126
0.83764 0.74127
0.83764 0.74128
0.83764 0.74129
0.83765 0.74130
0.83765 0.74131
0.83766 0.74132
0.83766 0.74133
0.83767 0.74134
0.83767 0.74135
0.83767 0.74136
0.83768 0.74137
0.83768 0.74138
0.83768 0.74139
0.83768 0.74140
0.83768 0.74141
0.83768 0.74142
0.83769 0.74143
0.83769 0.74144
0.83769 0.74145
0.83769 0.74146
0.83769 0.74147
0.83770 0.74148
0.83770 0.74149
0.83770 0.74150
0.83770 0.74151
0.83771 0.74152
0.83771 0.74153
0.83771 0.74154
0.83771 0.74155
0.83772 0.74156
0.83773 0.74157
0.83773 0.74158
0.83773 0.74159
0.83774 0.74160
0.83774 0.74161
0.83774 0.74162
0.83774 0.74163
0.83774 0.74164
0.83774 0.74165
0.83775 0.74166
0.83775 0.74167
0.83775 0.74168
0.83776 0.74169
0.83776 0.74170
0.83776 0.74171
0.83776 0.74172
0.83776 0.74173
0.83777 0.74174
0.83777 0.74175
0.83777 0.74176
0.83778 0.74177
0.83778 0.74178
0.83778 0.74179
0.83778 0.74180
0.83779 0.74181
0.83779 0.74182
0.83779 0.74183
0.83781 0.74184
0.83781 0.74185
0.83782 0.74186
0.83782 0.74187
0.83782 0.74188
0.83782 0.74189
0.83783 0.74190
0.83783 0.74191
0.83783 0.74192
0.83783 0.74193
0.83784 0.74194
0.83784 0.74195
0.83785 0.74196
0.83786 0.74197
0.83786 0.74198
0.83786 0.74199
0.83786 0.74200
0.83787 0.74201
0.83787 0.74202
0.83787 0.74203
0.83788 0.74204
0.83788 0.74205
0.83788 0.74206
0.83788 0.74207
0.83788 0.74208
0.83788 0.74209
0.83789 0.74210
0.83789 0.74211
0.83789 0.74212
0.83789 0.74213
0.83789 0.74214
0.83790 0.74215
0.83790 0.74216
0.83790 0.74217
0.83790 0.74218
0.83791 0.74219
0.83792 0.74220
0.83792 0.74221
0.83793 0.74222
0.83793 0.74223
0.83793 0.74224
0.83793 0.74225
0.83795 0.74226
0.83795 0.74227
0.83795 0.74228
0.83796 0.74229
0.83796 0.74230
0.83797 0.74231
0.83798 0.74232
0.83798 0.74233
0.83800 0.74234
0.83800 0.74235
0.83801 0.74236
0.83801 0.74237
0.83801 0.74238
0.83801 0.74239
0.83802 0.74240
0.83802 0.74241
0.83803 0.74242
0.83803 0.74243
0.83804 0.74244
0.83804 0.74245
0.83804 0.74246
0.83805 0.74247
0.83805 0.74248
0.83805 0.74249
0.83806 0.74250
0.83807 0.74251
0.83807 0.74252
0.83808 0.74253
0.83809 0.74254
0.83809 0.74255
0.83809 0.74256
0.83810 0.74257
0.83810 0.74258
0.83811 0.74259
0.83811 0.74260
0.83811 0.74261
0.83812 0.74262
0.83813 0.74263
0.83813 0.74264
0.83813 0.74265
0.83815 0.74266
0.83815 0.74267
0.83815 0.74268
0.83815 0.74269
0.83816 0.74270
0.83816 0.74271
0.83816 0.74272
0.83817 0.74273
0.83817 0.74274
0.83817 0.74275
0.83818 0.74276
0.83818 0.74277
0.83819 0.74278
0.83819 0.74279
0.83819 0.74280
0.83820 0.74281
0.83821 0.74282
0.83821 0.74283
0.83821 0.74284
0.83821 0.74285
0.83822 0.74286
0.83822 0.74287
0.83822 0.74288
0.83822 0.74289
0.83822 0.74290
0.83822 0.74291
0.83822 0.74292
0.83822 0.74293
0.83823 0.74294
0.83823 0.74295
0.83823 0.74296
0.83824 0.74297
0.83824 0.74298
0.83824 0.74299
0.83826 0.74300
0.83826 0.74301
0.83826 0.74302
0.83826 0.74303
0.83826 0.74304
0.83827 0.74305
0.83828 0.74306
0.83828 0.74307
0.83828 0.74308
0.83829 0.74309
0.83829 0.74310
0.83829 0.74311
0.83830 0.74312
0.83830 0.74313
0.83830 0.74314
0.83830 0.74315
0.83830 0.74316
0.83831 0.74317
0.83831 0.74318
0.83831 0.74319
0.83831 0.74320
0.83832 0.74321
0.83832 0.74322
0.83833 0.74323
0.83833 0.74324
0.83833 0.74325
0.83833 0.74326
0.83833 0.74327
0.83834 0.74328
0.83834 0.74329
0.83834 0.74330
0.83835 0.74331
0.83836 0.74332
0.83836 0.74333
0.83837 0.74334
0.83837 0.74335
0.83838 0.74336
0.83838 0.74337
0.83838 0.74338
0.83839 0.74339
0.83839 0.74340
0.83839 0.74341
0.83840 0.74342
0.83840 0.74343
0.83840 0.74344
0.83840 0.74345
0.83841 0.74346
0.83841 0.74347
0.83841 0.74348
0.83842 0.74349
0.83842 0.74350
0.83842 0.74351
0.83842 0.74352
0.83842 0.74353
0.83843 0.74354
0.83843 0.74355
0.83843 0.74356
0.83844 0.74357
0.83844 0.74358
0.83844 0.74359
0.83845 0.74360
0.83845 0.74361
0.83847 0.74362
0.83847 0.74363
0.83848 0.74364
0.83848 0.74365
0.83848 0.74366
0.83848 0.74367
0.83849 0.74368
0.83849 0.74369
0.83849 0.74370
0.83849 0.74371
0.83850 0.74372
0.83850 0.74373
0.83850 0.74374
0.83850 0.74375
0.83851 0.74376
0.83852 0.74377
0.83852 0.74378
0.83852 0.74379
0.83853 0.74380
0.83853 0.74381
0.83854 0.74382
0.83855 0.74383
0.83856 0.74384
0.83856 0.74385
0.83857 0.74386
0.83857 0.74387
0.83858 0.74388
0.83858 0.74389
0.83858 0.74390
0.83858 0.74391
0.83858 0.74392
0.83859 0.74393
0.83859 0.74394
0.83860 0.74395
0.83860 0.74396
0.83860 0.74397
0.83860 0.74398
0.83860 0.74399
0.83861 0.74400
0.83862 0.74401
0.83862 0.74402
0.83863 0.74403
0.83863 0.74404
0.83863 0.74405
0.83863 0.74406
0.83864 0.74407
0.83864 0.74408
0.83865 0.74409
0.83866 0.74410
0.83866 0.74411
0.83866 0.74412
0.83866 0.74413
0.83866 0.74414
0.83867 0.74415
0.83867 0.74416
0.83868 0.74417
0.83869 0.74418
0.83869 0.74419
0.83869 0.74420
0.83869 0.74421
0.83870 0.74422
0.83870 0.74423
0.83871 0.74424
0.83872 0.74425
0.83872 0.74426
0.83873 0.74427
0.83873 0.74428
0.83873 0.74429
0.83873 0.74430
0.83873 0.74431
0.83873 0.74432
0.83873 0.74433
0.83874 0.74434
0.83874 0.74435
0.83875 0.74436
0.83875 0.74437
0.83876 0.74438
0.83876 0.74439
0.83877 0.74440
0.83877 0.74441
0.83877 0.74442
0.83878 0.74443
0.83879 0.74444
0.83879 0.74445
0.83880 0.74446
0.83881 0.74447
0.83881 0.74448
0.83882 0.74449
0.83882 0.74450
0.83882 0.74451
0.83882 0.74452
0.83882 0.74453
0.83883 0.74454
0.83883 0.74455
0.83884 0.74456
0.83885 0.74457
0.83885 0.74458
0.83885 0.74459
0.83885 0.74460
0.83885 0.74461
0.83886 0.74462
0.83887 0.74463
0.83887 0.74464
0.83891 0.74465
0.83891 0.74466
0.83891 0.74467
0.83892 0.74468
0.83892 0.74469
0.83893 0.74470
0.83893 0.74471
0.83894 0.74472
0.83894 0.74473
0.83894 0.74474
0.83894 0.74475
0.83895 0.74476
0.83896 0.74477
0.83896 0.74478
0.83896 0.74479
0.83896 0.74480
0.83896 0.74481
0.83897 0.74482
0.83898 0.74483
0.83898 0.74484
0.83898 0.74485
0.83898 0.74486
0.83899 0.74487
0.83899 0.74488
0.83899 0.74489
0.83899 0.74490
0.83899 0.74491
0.83899 0.74492
0.83900 0.74493
0.83900 0.74494
0.83901 0.74495
0.83901 0.74496
0.83902 0.74497
0.83902 0.74498
0.83903 0.74499
0.83903 0.74500
0.83904 0.74501
0.83904 0.74502
0.83905 0.74503
0.83905 0.74504
0.83905 0.74505
0.83905 0.74506
0.83907 0.74507
0.83907 0.74508
0.83907 0.74509
0.83907 0.74510
0.83907 0.74511
0.83908 0.74512
0.83908 0.74513
0.83909 0.74514
0.83910 0.74515
0.83910 0.74516
0.83911 0.74517
0.83911 0.74518
0.83911 0.74519
0.83912 0.74520
0.83912 0.74521
0.83914 0.74522
0.83915 0.74523
0.83916 0.74524
0.83916 0.74525
0.83917 0.74526
0.83918 0.74527
0.83918 0.74528
0.83918 0.74529
0.83918 0.74530
0.83919 0.74531
0.83919 0.74532
0.83920 0.74533
0.83920 0.74534
0.83920 0.74535
0.83920 0.74536
0.83921 0.74537
0.83921 0.74538
0.83922 0.74539
0.83922 0.74540
0.83922 0.74541
0.83922 0.74542
0.83923 0.74543
0.83923 0.74544
0.83923 0.74545
0.83923 0.74546
0.83923 0.74547
0.83923 0.74548
0.83924 0.74549
0.83924 0.74550
0.83925 0.74551
0.83925 0.74552
0.83925 0.74553
0.83926 0.74554
0.83926 0.74555
0.83926 0.74556
0.83926 0.74557
0.83927 0.74558
0.83927 0.74559
0.83928 0.74560
0.83928 0.74561
0.83929 0.74562
0.83929 0.74563
0.83929 0.74564
0.83930 0.74565
0.83930 0.74566
0.83930 0.74567
0.83930 0.74568
0.83931 0.74569
0.83931 0.74570
0.83932 0.74571
0.83933 0.74572
0.83933 0.74573
0.83933 0.74574
0.83933 0.74575
0.83933 0.74576
0.83933 0.74577
0.83934 0.74578
0.83934 0.74579
0.83934 0.74580
0.83935 0.74581
0.83936 0.74582
0.83936 0.74583
0.83937 0.74584
0.83937 0.74585
0.83937 0.74586
0.83938 0.74587
0.83938 0.74588
0.83938 0.74589
0.83939 0.74590
0.83939 0.74591
0.83939 0.74592
0.83939 0.74593
0.83940 0.74594
0.83940 0.74595
0.83941 0.74596
0.83941 0.74597
0.83941 0.74598
0.83942 0.74599
0.83942 0.74600
0.83942 0.74601
0.83942 0.74602
0.83942 0.74603
0.83942 0.74604
0.83943 0.74605
0.83943 0.74606
0.83943 0.74607
0.83944 0.74608
0.83945 0.74609
0.83945 0.74610
0.83945 0.74611
0.83945 0.74612
0.83945 0.74613
0.83945 0.74614
0.83945 0.74615
0.83946 0.74616
0.83947 0.74617
0.83947 0.74618
0.83947 0.74619
0.83948 0.74620
0.83949 0.74621
0.83949 0.74622
0.83949 0.74623
0.83949 0.74624
0.83950 0.74625
0.83950 0.74626
0.83950 0.74627
0.83950 0.74628
0.83950 0.74629
0.83950 0.74630
0.83951 0.74631
0.83951 0.74632
0.83951 0.74633
0.83952 0.74634
0.83953 0.74635
0.83953 0.74636
0.83954 0.74637
0.83954 0.74638
0.83955 0.74639
0.83956 0.74640
0.83956 0.74641
0.83957 0.74642
0.83957 0.74643
0.83957 0.74644
0.83957 0.74645
0.83957 0.74646
0.83958 0.74647
0.83958 0.74648
0.83958 0.74649
0.83958 0.74650
0.83958 0.74651
0.83959 0.74652
0.83959 0.74653
0.83961 0.74654
0.83963 0.74655
0.83963 0.74656
0.83964 0.74657
0.83964 0.74658
0.83965 0.74659
0.83965 0.74660
0.83965 0.74661
0.83966 0.74662
0.83966 0.74663
0.83966 0.74664
0.83966 0.74665
0.83967 0.74666
0.83967 0.74667
0.83967 0.74668
0.83967 0.74669
0.83968 0.74670
0.83968 0.74671
0.83968 0.74672
0.83969 0.74673
0.83970 0.74674
0.83971 0.74675
0.83971 0.74676
0.83971 0.74677
0.83971 0.74678
0.83971 0.74679
0.83972 0.74680
0.83973 0.74681
0.83973 0.74682
0.83973 0.74683
0.83974 0.74684
0.83975 0.74685
0.83975 0.74686
0.83975 0.74687
0.83975 0.74688
0.83975 0.74689
0.83976 0.74690
0.83976 0.74691
0.83976 0.74692
0.83977 0.74693
0.83977 0.74694
0.83978 0.74695
0.83979 0.74696
0.83979 0.74697
0.83979 0.74698
0.83979 0.74699
0.83979 0.74700
0.83980 0.74701
0.83980 0.74702
0.83981 0.74703
0.83981 0.74704
0.83982 0.74705
0.83982 0.74706
0.83982 0.74707
0.83982 0.74708
0.83983 0.74709
0.83984 0.74710
0.83984 0.74711
0.83984 0.74712
0.83984 0.74713
0.83985 0.74714
0.83985 0.74715
0.83985 0.74716
0.83986 0.74717
0.83987 0.74718
0.83987 0.74719
0.83987 0.74720
0.83987 0.74721
0.83987 0.74722
0.83987 0.74723
0.83988 0.74724
0.83989 0.74725
0.83989 0.74726
0.83989 0.74727
0.83989 0.74728
0.83989 0.74729
0.83989 0.74730
0.83989 0.74731
0.83989 0.74732
0.83990 0.74733
0.83990 0.74734
0.83990 0.74735
0.83990 0.74736
0.83992 0.74737
0.83992 0.74738
0.83992 0.74739
0.83992 0.74740
0.83993 0.74741
0.83994 0.74742
0.83994 0.74743
0.83995 0.74744
0.83995 0.74745
0.83996 0.74746
0.83997 0.74747
0.83997 0.74748
0.83997 0.74749
0.83997 0.74750
0.83997 0.74751
0.83997 0.74752
0.83998 0.74753
0.83998 0.74754
0.83998 0.74755
0.83999 0.74756
0.83999 0.74757
0.84001 0.74758
0.84001 0.74759
0.84002 0.74760
0.84002 0.74761
0.84002 0.74762
0.84003 0.74763
0.84003 0.74764
0.84004 0.74765
0.84004 0.74766
0.84005 0.74767
0.84006 0.74768
0.84006 0.74769
0.84006 0.74770
0.84006 0.74771
0.84007 0.74772
0.84008 0.74773
0.84008 0.74774
0.84009 0.74775
0.84009 0.74776
0.84009 0.74777
0.84010 0.74778
0.84010 0.74779
0.84010 0.74780
0.84010 0.74781
0.84011 0.74782
0.84011 0.74783
0.84011 0.74784
0.84011 0.74785
0.84012 0.74786
0.84012 0.74787
0.84012 0.74788
0.84012 0.74789
0.84013 0.74790
0.84014 0.74791
0.84014 0.74792
0.84014 0.74793
0.84014 0.74794
0.84014 0.74795
0.84015 0.74796
0.84015 0.74797
0.84015 0.74798
0.84017 0.74799
0.84018 0.74800
0.84018 0.74801
0.84019 0.74802
0.84019 0.74803
0.84020 0.74804
0.84021 0.74805
0.84021 0.74806
0.84021 0.74807
0.84021 0.74808
0.84022 0.74809
0.84022 0.74810
0.84022 0.74811
0.84023 0.74812
0.84023 0.74813
0.84024 0.74814
0.84026 0.74815
0.84026 0.74816
0.84026 0.74817
0.84027 0.74818
0.84027 0.74819
0.84027 0.74820
0.84028 0.74821
0.84028 0.74822
0.84028 0.74823
0.84028 0.74824
0.84029 0.74825
0.84029 0.74826
0.84029 0.74827
0.84030 0.74828
0.84032 0.74829
0.84032 0.74830
0.84032 0.74831
0.84032 0.74832
0.84033 0.74833
0.84033 0.74834
0.84033 0.74835
0.84035 0.74836
0.84035 0.74837
0.84035 0.74838
0.84035 0.74839
0.84037 0.74840
0.84037 0.74841
0.84039 0.74842
0.84039 0.74843
0.84039 0.74844
0.84041 0.74845
0.84041 0.74846
0.84042 0.74847
0.84042 0.74848
0.84043 0.74849
0.84043 0.74850
0.84043 0.74851
0.84044 0.74852
0.84044 0.74853
0.84044 0.74854
0.84044 0.74855
0.84045 0.74856
0.84045 0.74857
0.84046 0.74858
0.84046 0.74859
0.84047 0.74860
0.84047 0.74861
0.84049 0.74862
0.84049 0.74863
0.84050 0.74864
0.84050 0.74865
0.84051 0.74866
0.84051 0.74867
0.84051 0.74868
0.84053 0.74869
0.84053 0.74870
0.84053 0.74871
0.84053 0.74872
0.84053 0.74873
0.84053 0.74874
0.84053 0.74875
0.84053 0.74876
0.84053 0.74877
0.84054 0.74878
0.84055 0.74879
0.84055 0.74880
0.84056 0.74881
0.84056 0.74882
0.84056 0.74883
0.84057 0.74884
0.84057 0.74885
0.84057 0.74886
0.84058 0.74887
0.84058 0.74888
0.84058 0.74889
0.84058 0.74890
0.84058 0.74891
0.84058 0.74892
0.84058 0.74893
0.84059 0.74894
0.84059 0.74895
0.84059 0.74896
0.84059 0.74897
0.84059 0.74898
0.84060 0.74899
0.84060 0.74900
0.84060 0.74901
0.84060 0.74902
0.84062 0.74903
0.84062 0.74904
0.84062 0.74905
0.84063 0.74906
0.84063 0.74907
0.84063 0.74908
0.84064 0.74909
0.84064 0.74910
0.84065 0.74911
0.84065 0.74912
0.84066 0.74913
0.84066 0.74914
0.84067 0.74915
0.84068 0.74916
0.84068 0.74917
0.84068 0.74918
0.84068 0.74919
0.84069 0.74920
0.84069 0.74921
0.84069 0.74922
0.84070 0.74923
0.84070 0.74924
0.84070 0.74925
0.84071 0.74926
0.84071 0.74927
0.84071 0.74928
0.84072 0.74929
0.84072 0.74930
0.84073 0.74931
0.84073 0.74932
0.84074 0.74933
0.84074 0.74934
0.84074 0.74935
0.84074 0.74936
0.84075 0.74937
0.84075 0.74938
0.84075 0.74939
0.84075 0.74940
0.84076 0.74941
0.84076 0.74942
0.84076 0.74943
0.84077 0.74944
0.84077 0.74945
0.84077 0.74946
0.84078 0.74947
0.84078 0.74948
0.84078 0.74949
0.84078 0.74950
0.84078 0.74951
0.84079 0.74952
0.84079 0.74953
0.84079 0.74954
0.84079 0.74955
0.84079 0.74956
0.84080 0.74957
0.84080 0.74958
0.84081 0.74959
0.84081 0.74960
0.84083 0.74961
0.84084 0.74962
0.84084 0.74963
0.84084 0.74964
0.84085 0.74965
0.84085 0.74966
0.84085 0.74967
0.84085 0.74968
0.84085 0.74969
0.84086 0.74970
0.84087 0.74971
0.84087 0.74972
0.84087 0.74973
0.84088 0.74974
0.84088 0.74975
0.84088 0.74976
0.84088 0.74977
0.84089 0.74978
0.84089 0.74979
0.84090 0.74980
0.84090 0.74981
0.84090 0.74982
0.84091 0.74983
0.84091 0.74984
0.84092 0.74985
0.84094 0.74986
0.84094 0.74987
0.84094 0.74988
0.84094 0.74989
0.84094 0.74990
0.84094 0.74991
0.84094 0.74992
0.84095 0.74993
0.84095 0.74994
0.84095 0.74995
0.84095 0.74996
0.84095 0.74997
0.84096 0.74998
0.84096 0.74999
0.84098 0.75000
0.84098 0.75001
0.84098 0.75002
0.84098 0.75003
0.84099 0.75004
0.84099 0.75005
0.84099 0.75006
0.84100 0.75007
0.84101 0.75008
0.84101 0.75009
0.84101 0.75010
0.84102 0.75011
0.84102 0.75012
0.84102 0.75013
0.84102 0.75014
0.84103 0.75015
0.84103 0.75016
0.84104 0.75017
0.84104 0.75018
0.84104 0.75019
0.84105 0.75020
0.84105 0.75021
0.84105 0.75022
0.84106 0.75023
0.84106 0.75024
0.84106 0.75025
0.84107 0.75026
0.84107 0.75027
0.84107 0.75028
0.84108 0.75029
0.84108 0.75030
0.84108 0.75031
0.84109 0.75032
0.84109 0.75033
0.84109 0.75034
0.84110 0.75035
0.84110 0.75036
0.84110 0.75037
0.84111 0.75038
0.84112 0.75039
0.84112 0.75040
0.84112 0.75041
0.84112 0.75042
0.84112 0.75043
0.84113 0.75044
0.84114 0.75045
0.84114 0.75046
0.84114 0.75047
0.84114 0.75048
0.84115 0.75049
0.84115 0.75050
0.84115 0.75051
0.84116 0.75052
0.84116 0.75053
0.84116 0.75054
0.84117 0.75055
0.84117 0.75056
0.84117 0.75057
0.84118 0.75058
0.84118 0.75059
0.84118 0.75060
0.84119 0.75061
0.84119 0.75062
0.84119 0.75063
0.84120 0.75064
0.84120 0.75065
0.84121 0.75066
0.84121 0.75067
0.84121 0.75068
0.84121 0.75069
0.84121 0.75070
0.84121 0.75071
0.84122 0.75072
0.84122 0.75073
0.84123 0.75074
0.84124 0.75075
0.84124 0.75076
0.84124 0.75077
0.84124 0.75078
0.84124 0.75079
0.84125 0.75080
0.84125 0.75081
0.84126 0.75082
0.84126 0.75083
0.84126 0.75084
0.84126 0.75085
0.84126 0.75086
0.84127 0.75087
0.84127 0.75088
0.84128 0.75089
0.84128 0.75090
0.84128 0.75091
0.84129 0.75092
0.84129 0.75093
0.84129 0.75094
0.84129 0.75095
0.84129 0.75096
0.84130 0.75097
0.84130 0.75098
0.84130 0.75099
0.84130 0.75100
0.84131 0.75101
0.84131 0.75102
0.84131 0.75103
0.84132 0.75104
0.84133 0.75105
0.84133 0.75106
0.84133 0.75107
0.84133 0.75108
0.84133 0.75109
0.84134 0.75110
0.84134 0.75111
0.84135 0.75112
0.84135 0.75113
0.84135 0.75114
0.84135 0.75115
0.84136 0.75116
0.84136 0.75117
0.84137 0.75118
0.84137 0.75119
0.84137 0.75120
0.84138 0.75121
0.84139 0.75122
0.84139 0.75123
0.84140 0.75124
0.84141 0.75125
0.84142 0.75126
0.84142 0.75127
0.84143 0.75128
0.84143 0.75129
0.84144 0.75130
0.84144 0.75131
0.84144 0.75132
0.84144 0.75133
0.84145 0.75134
0.84145 0.75135
0.84145 0.75136
0.84145 0.75137
0.84146 0.75138
0.84146 0.75139
0.84147 0.75140
0.84147 0.75141
0.84147 0.75142
0.84148 0.75143
0.84148 0.75144
0.84149 0.75145
0.84149 0.75146
0.84150 0.75147
0.84150 0.75148
0.84150 0.75149
0.84151 0.75150
0.84152 0.75151
0.84152 0.75152
0.84152 0.75153
0.84152 0.75154
0.84153 0.75155
0.84153 0.75156
0.84153 0.75157
0.84153 0.75158
0.84153 0.75159
0.84154 0.75160
0.84155 0.75161
0.84155 0.75162
0.84156 0.75163
0.84156 0.75164
0.84156 0.75165
0.84157 0.75166
0.84157 0.75167
0.84157 0.75168
0.84157 0.75169
0.84157 0.75170
0.84158 0.75171
0.84158 0.75172
0.84160 0.75173
0.84160 0.75174
0.84160 0.75175
0.84160 0.75176
0.84161 0.75177
0.84162 0.75178
0.84162 0.75179
0.84162 0.75180
0.84162 0.75181
0.84162 0.75182
0.84163 0.75183
0.84163 0.75184
0.84164 0.75185
0.84164 0.75186
0.84165 0.75187
0.84165 0.75188
0.84165 0.75189
0.84165 0.75190
0.84166 0.75191
0.84167 0.75192
0.84167 0.75193
0.84168 0.75194
0.84168 0.75195
0.84170 0.75196
0.84170 0.75197
0.84170 0.75198
0.84171 0.75199
0.84171 0.75200
0.84171 0.75201
0.84172 0.75202
0.84173 0.75203
0.84173 0.75204
0.84173 0.75205
0.84174 0.75206
0.84174 0.75207
0.84174 0.75208
0.84176 0.75209
0.84176 0.75210
0.84177 0.75211
0.84177 0.75212
0.84177 0.75213
0.84177 0.75214
0.84178 0.75215
0.84179 0.75216
0.84179 0.75217
0.84180 0.75218
0.84180 0.75219
0.84180 0.75220
0.84181 0.75221
0.84181 0.75222
0.84181 0.75223
0.84181 0.75224
0.84182 0.75225
0.84182 0.75226
0.84182 0.75227
0.84182 0.75228
0.84184 0.75229
0.84184 0.75230
0.84185 0.75231
0.84185 0.75232
0.84186 0.75233
0.84186 0.75234
0.84186 0.75235
0.84187 0.75236
0.84187 0.75237
0.84188 0.75238
0.84188 0.75239
0.84189 0.75240
0.84189 0.75241
0.84189 0.75242
0.84189 0.75243
0.84189 0.75244
0.84189 0.75245
0.84190 0.75246
0.84191 0.75247
0.84191 0.75248
0.84191 0.75249
0.84191 0.75250
0.84192 0.75251
0.84192 0.75252
0.84192 0.75253
0.84193 0.75254
0.84193 0.75255
0.84194 0.75256
0.84194 0.75257
0.84195 0.75258
0.84195 0.75259
0.84195 0.75260
0.84196 0.75261
0.84197 0.75262
0.84197 0.75263
0.84198 0.75264
0.84198 0.75265
0.84198 0.75266
0.84199 0.75267
0.84199 0.75268
0.84199 0.75269
0.84200 0.75270
0.84200 0.75271
0.84200 0.75272
0.84200 0.75273
0.84201 0.75274
0.84202 0.75275
0.84202 0.75276
0.84202 0.75277
0.84202 0.75278
0.84203 0.75279
0.84203 0.75280
0.84203 0.75281
0.84204 0.75282
0.84205 0.75283
0.84205 0.75284
0.84205 0.75285
0.84207 0.75286
0.84207 0.75287
0.84207 0.75288
0.84207 0.75289
0.84208 0.75290
0.84208 0.75291
0.84209 0.75292
0.84209 0.75293
0.84210 0.75294
0.84211 0.75295
0.84212 0.75296
0.84212 0.75297
0.84213 0.75298
0.84213 0.75299
0.84213 0.75300
0.84213 0.75301
0.84213 0.75302
0.84213 0.75303
0.84213 0.75304
0.84214 0.75305
0.84214 0.75306
0.84214 0.75307
0.84215 0.75308
0.84215 0.75309
0.84215 0.75310
0.84216 0.75311
0.84216 0.75312
0.84216 0.75313
0.84218 0.75314
0.84218 0.75315
0.84220 0.75316
0.84220 0.75317
0.84220 0.75318
0.84221 0.75319
0.84222 0.75320
0.84222 0.75321
0.84223 0.75322
0.84223 0.75323
0.84223 0.75324
0.84223 0.75325
0.84224 0.75326
0.84224 0.75327
0.84224 0.75328
0.84224 0.75329
0.84225 0.75330
0.84225 0.75331
0.84225 0.75332
0.84225 0.75333
0.84225 0.75334
0.84225 0.75335
0.84225 0.75336
0.84226 0.75337
0.84226 0.75338
0.84226 0.75339
0.84226 0.75340
0.84227 0.75341
0.84227 0.75342
0.84227 0.75343
0.84227 0.75344
0.84229 0.75345
0.84229 0.75346
0.84229 0.75347
0.84230 0.75348
0.84231 0.75349
0.84231 0.75350
0.84231 0.75351
0.84232 0.75352
0.84232 0.75353
0.84232 0.75354
0.84232 0.75355
0.84233 0.75356
0.84233 0.75357
0.84233 0.75358
0.84234 0.75359
0.84234 0.75360
0.84235 0.75361
0.84235 0.75362
0.84235 0.75363
0.84236 0.75364
0.84236 0.75365
0.84238 0.75366
0.84238 0.75367
0.84239 0.75368
0.84239 0.75369
0.84240 0.75370
0.84240 0.75371
0.84240 0.75372
0.84240 0.75373
0.84240 0.75374
0.84241 0.75375
0.84241 0.75376
0.84242 0.75377
0.84243 0.75378
0.84243 0.75379
0.84243 0.75380
0.84243 0.75381
0.84244 0.75382
0.84244 0.75383
0.84245 0.75384
0.84245 0.75385
0.84245 0.75386
0.84245 0.75387
0.84245 0.75388
0.84245 0.75389
0.84246 0.75390
0.84247 0.75391
0.84248 0.75392
0.84248 0.75393
0.84248 0.75394
0.84249 0.75395
0.84249 0.75396
0.84249 0.75397
0.84250 0.75398
0.84251 0.75399
0.84251 0.75400
0.84251 0.75401
0.84251 0.75402
0.84252 0.75403
0.84252 0.75404
0.84253 0.75405
0.84253 0.75406
0.84253 0.75407
0.84253 0.75408
0.84253 0.75409
0.84254 0.75410
0.84255 0.75411
0.84255 0.75412
0.84255 0.75413
0.84255 0.75414
0.84255 0.75415
0.84255 0.75416
0.84256 0.75417
0.84256 0.75418
0.84256 0.75419
0.84256 0.75420
0.84256 0.75421
0.84257 0.75422
0.84257 0.75423
0.84258 0.75424
0.84259 0.75425
0.84259 0.75426
0.84260 0.75427
0.84260 0.75428
0.84260 0.75429
0.84261 0.75430
0.84261 0.75431
0.84261 0.75432
0.84261 0.75433
0.84262 0.75434
0.84262 0.75435
0.84263 0.75436
0.84263 0.75437
0.84263 0.75438
0.84264 0.75439
0.84264 0.75440
0.84264 0.75441
0.84265 0.75442
0.84265 0.75443
0.84265 0.75444
0.84266 0.75445
0.84266 0.75446
0.84266 0.75447
0.84266 0.75448
0.84267 0.75449
0.84267 0.75450
0.84267 0.75451
0.84267 0.75452
0.84267 0.75453
0.84268 0.75454
0.84268 0.75455
0.84269 0.75456
0.84269 0.75457
0.84269 0.75458
0.84270 0.75459
0.84271 0.75460
0.84271 0.75461
0.84271 0.75462
0.84273 0.75463
0.84273 0.75464
0.84274 0.75465
0.84274 0.75466
0.84274 0.75467
0.84274 0.75468
0.84274 0.75469
0.84274 0.75470
0.84274 0.75471
0.84275 0.75472
0.84275 0.75473
0.84275 0.75474
0.84275 0.75475
0.84275 0.75476
0.84275 0.75477
0.84276 0.75478
0.84276 0.75479
0.84276 0.75480
0.84276 0.75481
0.84277 0.75482
0.84277 0.75483
0.84278 0.75484
0.84278 0.75485
0.84278 0.75486
0.84278 0.75487
0.84279 0.75488
0.84279 0.75489
0.84279 0.75490
0.84280 0.75491
0.84280 0.75492
0.84280 0.75493
0.84281 0.75494
0.84281 0.75495
0.84281 0.75496
0.84282 0.75497
0.84282 0.75498
0.84282 0.75499
0.84282 0.75500
0.84284 0.75501
0.84284 0.75502
0.84284 0.75503
0.84285 0.75504
0.84285 0.75505
0.84285 0.75506
0.84285 0.75507
0.84285 0.75508
0.84286 0.75509
0.84286 0.75510
0.84286 0.75511
0.84286 0.75512
0.84287 0.75513
0.84289 0.75514
0.84289 0.75515
0.84291 0.75516
0.84291 0.75517
0.84291 0.75518
0.84291 0.75519
0.84291 0.75520
0.84292 0.75521
0.84292 0.75522
0.84292 0.75523
0.84292 0.75524
0.84293 0.75525
0.84293 0.75526
0.84293 0.75527
0.84293 0.75528
0.84294 0.75529
0.84294 0.75530
0.84294 0.75531
0.84295 0.75532
0.84295 0.75533
0.84296 0.75534
0.84296 0.75535
0.84296 0.75536
0.84297 0.75537
0.84297 0.75538
0.84297 0.75539
0.84298 0.75540
0.84298 0.75541
0.84298 0.75542
0.84299 0.75543
0.84300 0.75544
0.84300 0.75545
0.84300 0.75546
0.84301 0.75547
0.84301 0.75548
0.84301 0.75549
0.84301 0.75550
0.84302 0.75551
0.84302 0.75552
0.84302 0.75553
0.84302 0.75554
0.84303 0.75555
0.84303 0.75556
0.84303 0.75557
0.84303 0.75558
0.84303 0.75559
0.84303 0.75560
0.84303 0.75561
0.84304 0.75562
0.84305 0.75563
0.84305 0.75564
0.84306 0.75565
0.84308 0.75566
0.84308 0.75567
0.84308 0.75568
0.84309 0.75569
0.84310 0.75570
0.84311 0.75571
0.84311 0.75572
0.84312 0.75573
0.84312 0.75574
0.84313 0.75575
0.84314 0.75576
0.84314 0.75577
0.84314 0.75578
0.84316 0.75579
0.84316 0.75580
0.84316 0.75581
0.84316 0.75582
0.84317 0.75583
0.84317 0.75584
0.84317 0.75585
0.84317 0.75586
0.84317 0.75587
0.84317 0.75588
0.84317 0.75589
0.84318 0.75590
0.84318 0.75591
0.84319 0.75592
0.84319 0.75593
0.84320 0.75594
0.84320 0.75595
0.84322 0.75596
0.84323 0.75597
0.84323 0.75598
0.84323 0.75599
0.84323 0.75600
0.84323 0.75601
0.84324 0.75602
0.84324 0.75603
0.84324 0.75604
0.84325 0.75605
0.84325 0.75606
0.84327 0.75607
0.84327 0.75608
0.84327 0.75609
0.84327 0.75610
0.84328 0.75611
0.84328 0.75612
0.84328 0.75613
0.84328 0.75614
0.84329 0.75615
0.84329 0.75616
0.84330 0.75617
0.84330 0.75618
0.84331 0.75619
0.84331 0.75620
0.84331 0.75621
0.84332 0.75622
0.84332 0.75623
0.84333 0.75624
0.84333 0.75625
0.84334 0.75626
0.84334 0.75627
0.84334 0.75628
0.84335 0.75629
0.84335 0.75630
0.84335 0.75631
0.84335 0.75632
0.84335 0.75633
0.84335 0.75634
0.84336 0.75635
0.84337 0.75636
0.84337 0.75637
0.84337 0.75638
0.84338 0.75639
0.84339 0.75640
0.84339 0.75641
0.84339 0.75642
0.84340 0.75643
0.84340 0.75644
0.84340 0.75645
0.84341 0.75646
0.84341 0.75647
0.84342 0.75648
0.84343 0.75649
0.84343 0.75650
0.84343 0.75651
0.84343 0.75652
0.84344 0.75653
0.84345 0.75654
0.84346 0.75655
0.84346 0.75656
0.84347 0.75657
0.84347 0.75658
0.84347 0.75659
0.84347 0.75660
0.84347 0.75661
0.84348 0.75662
0.84348 0.75663
0.84348 0.75664
0.84349 0.75665
0.84349 0.75666
0.84349 0.75667
0.84350 0.75668
0.84350 0.75669
0.84351 0.75670
0.84352 0.75671
0.84352 0.75672
0.84352 0.75673
0.84352 0.75674
0.84353 0.75675
0.84353 0.75676
0.84353 0.75677
0.84355 0.75678
0.84356 0.75679
0.84357 0.75680
0.84357 0.75681
0.84357 0.75682
0.84357 0.75683
0.84358 0.75684
0.84359 0.75685
0.84359 0.75686
0.84360 0.75687
0.84361 0.75688
0.84361 0.75689
0.84362 0.75690
0.84362 0.75691
0.84362 0.75692
0.84362 0.75693
0.84362 0.75694
0.84363 0.75695
0.84363 0.75696
0.84363 0.75697
0.84363 0.75698
0.84364 0.75699
0.84364 0.75700
0.84365 0.75701
0.84365 0.75702
0.84366 0.75703
0.84366 0.75704
0.84367 0.75705
0.84367 0.75706
0.84367 0.75707
0.84367 0.75708
0.84368 0.75709
0.84368 0.75710
0.84368 0.75711
0.84368 0.75712
0.84369 0.75713
0.84369 0.75714
0.84369 0.75715
0.84369 0.75716
0.84370 0.75717
0.84370 0.75718
0.84370 0.75719
0.84370 0.75720
0.84371 0.75721
0.84372 0.75722
0.84372 0.75723
0.84372 0.75724
0.84373 0.75725
0.84373 0.75726
0.84373 0.75727
0.84373 0.75728
0.84373 0.75729
0.84374 0.75730
0.84374 0.75731
0.84374 0.75732
0.84374 0.75733
0.84374 0.75734
0.84374 0.75735
0.84374 0.75736
0.84375 0.75737
0.84376 0.75738
0.84376 0.75739
0.84376 0.75740
0.84376 0.75741
0.84376 0.75742
0.84378 0.75743
0.84378 0.75744
0.84379 0.75745
0.84379 0.75746
0.84379 0.75747
0.84379 0.75748
0.84382 0.75749
0.84382 0.75750
0.84383 0.75751
0.84384 0.75752
0.84385 0.75753
0.84385 0.75754
0.84385 0.75755
0.84385 0.75756
0.84386 0.75757
0.84386 0.75758
0.84387 0.75759
0.84387 0.75760
0.84389 0.75761
0.84389 0.75762
0.84389 0.75763
0.84389 0.75764
0.84389 0.75765
0.84389 0.75766
0.84390 0.75767
0.84390 0.75768
0.84390 0.75769
0.84390 0.75770
0.84391 0.75771
0.84391 0.75772
0.84391 0.75773
0.84392 0.75774
0.84392 0.75775
0.84392 0.75776
0.84393 0.75777
0.84393 0.75778
0.84393 0.75779
0.84393 0.75780
0.84393 0.75781
0.84394 0.75782
0.84394 0.75783
0.84394 0.75784
0.84394 0.75785
0.84394 0.75786
0.84394 0.75787
0.84394 0.75788
0.84395 0.75789
0.84395 0.75790
0.84396 0.75791
0.84396 0.75792
0.84396 0.75793
0.84396 0.75794
0.84397 0.75795
0.84397 0.75796
0.84398 0.75797
0.84398 0.75798
0.84399 0.75799
0.84399 0.75800
0.84402 0.75801
0.84402 0.75802
0.84402 0.75803
0.84402 0.75804
0.84402 0.75805
0.84403 0.75806
0.84404 0.75807
0.84404 0.75808
0.84404 0.75809
0.84405 0.75810
0.84405 0.75811
0.84405 0.75812
0.84405 0.75813
0.84406 0.75814
0.84407 0.75815
0.84407 0.75816
0.84407 0.75817
0.84408 0.75818
0.84408 0.75819
0.84408 0.75820
0.84408 0.75821
0.84408 0.75822
0.84408 0.75823
0.84409 0.75824
0.84409 0.75825
0.84409 0.75826
0.84409 0.75827
0.84409 0.75828
0.84411 0.75829
0.84411 0.75830
0.84411 0.75831
0.84412 0.75832
0.84413 0.75833
0.84413 0.75834
0.84413 0.75835
0.84414 0.75836
0.84414 0.75837
0.84414 0.75838
0.84414 0.75839
0.84414 0.75840
0.84415 0.75841
0.84415 0.75842
0.84415 0.75843
0.84415 0.75844
0.84416 0.75845
0.84416 0.75846
0.84416 0.75847
0.84416 0.75848
0.84416 0.75849
0.84416 0.75850
0.84417 0.75851
0.84417 0.75852
0.84417 0.75853
0.84418 0.75854
0.84419 0.75855
0.84420 0.75856
0.84420 0.75857
0.84420 0.75858
0.84420 0.75859
0.84420 0.75860
0.84420 0.75861
0.84421 0.75862
0.84421 0.75863
0.84421 0.75864
0.84421 0.75865
0.84421 0.75866
0.84421 0.75867
0.84421 0.75868
0.84423 0.75869
0.84423 0.75870
0.84423 0.75871
0.84424 0.75872
0.84424 0.75873
0.84424 0.75874
0.84424 0.75875
0.84424 0.75876
0.84425 0.75877
0.84425 0.75878
0.84425 0.75879
0.84426 0.75880
0.84426 0.75881
0.84426 0.75882
0.84426 0.75883
0.84428 0.75884
0.84428 0.75885
0.84428 0.75886
0.84428 0.75887
0.84428 0.75888
0.84429 0.75889
0.84429 0.75890
0.84429 0.75891
0.84429 0.75892
0.84429 0.75893
0.84431 0.75894
0.84431 0.75895
0.84431 0.75896
0.84431 0.75897
0.84431 0.75898
0.84431 0.75899
0.84431 0.75900
0.84432 0.75901
0.84433 0.75902
0.84433 0.75903
0.84434 0.75904
0.84434 0.75905
0.84434 0.75906
0.84435 0.75907
0.84435 0.75908
0.84435 0.75909
0.84436 0.75910
0.84436 0.75911
0.84437 0.75912
0.84437 0.75913
0.84438 0.75914
0.84438 0.75915
0.84439 0.75916
0.84439 0.75917
0.84439 0.75918
0.84439 0.75919
0.84439 0.75920
0.84440 0.75921
0.84442 0.75922
0.84443 0.75923
0.84443 0.75924
0.84443 0.75925
0.84443 0.75926
0.84443 0.75927
0.84443 0.75928
0.84444 0.75929
0.84444 0.75930
0.84445 0.75931
0.84445 0.75932
0.84446 0.75933
0.84446 0.75934
0.84447 0.75935
0.84447 0.75936
0.84448 0.75937
0.84448 0.75938
0.84448 0.75939
0.84448 0.75940
0.84448 0.75941
0.84448 0.75942
0.84449 0.75943
0.84449 0.75944
0.84450 0.75945
0.84450 0.75946
0.84450 0.75947
0.84451 0.75948
0.84451 0.75949
0.84452 0.75950
0.84452 0.75951
0.84452 0.75952
0.84454 0.75953
0.84454 0.75954
0.84455 0.75955
0.84455 0.75956
0.84455 0.75957
0.84456 0.75958
0.84456 0.75959
0.84456 0.75960
0.84457 0.75961
0.84457 0.75962
0.84457 0.75963
0.84457 0.75964
0.84457 0.75965
0.84458 0.75966
0.84458 0.75967
0.84459 0.75968
0.84459 0.75969
0.84459 0.75970
0.84459 0.75971
0.84460 0.75972
0.84460 0.75973
0.84461 0.75974
0.84461 0.75975
0.84461 0.75976
0.84462 0.75977
0.84462 0.75978
0.84462 0.75979
0.84462 0.75980
0.84462 0.75981
0.84462 0.75982
0.84463 0.75983
0.84463 0.75984
0.84463 0.75985
0.84463 0.75986
0.84463 0.75987
0.84463 0.75988
0.84463 0.75989
0.84463 0.75990
0.84463 0.75991
0.84463 0.75992
0.84463 0.75993
0.84465 0.75994
0.84465 0.75995
0.84466 0.75996
0.84466 0.75997
0.84466 0.75998
0.84466 0.75999
0.84466 0.76000
0.84467 0.76001
0.84467 0.76002
0.84467 0.76003
0.84468 0.76004
0.84468 0.76005
0.84468 0.76006
0.84469 0.76007
0.84470 0.76008
0.84470 0.76009
0.84470 0.76010
0.84470 0.76011
0.84470 0.76012
0.84470 0.76013
0.84470 0.76014
0.84470 0.76015
0.84470 0.76016
0.84472 0.76017
0.84472 0.76018
0.84472 0.76019
0.84473 0.76020
0.84473 0.76021
0.84473 0.76022
0.84474 0.76023
0.84474 0.76024
0.84474 0.76025
0.84474 0.76026
0.84474 0.76027
0.84475 0.76028
0.84475 0.76029
0.84475 0.76030
0.84475 0.76031
0.84475 0.76032
0.84476 0.76033
0.84476 0.76034
0.84476 0.76035
0.84476 0.76036
0.84476 0.76037
0.84477 0.76038
0.84477 0.76039
0.84477 0.76040
0.84479 0.76041
0.84479 0.76042
0.84480 0.76043
0.84480 0.76044
0.84481 0.76045
0.84481 0.76046
0.84481 0.76047
0.84482 0.76048
0.84482 0.76049
0.84483 0.76050
0.84484 0.76051
0.84484 0.76052
0.84484 0.76053
0.84484 0.76054
0.84484 0.76055
0.84485 0.76056
0.84485 0.76057
0.84486 0.76058
0.84486 0.76059
0.84486 0.76060
0.84486 0.76061
0.84487 0.76062
0.84487 0.76063
0.84488 0.76064
0.84488 0.76065
0.84489 0.76066
0.84489 0.76067
0.84490 0.76068
0.84490 0.76069
0.84490 0.76070
0.84491 0.76071
0.84491 0.76072
0.84492 0.76073
0.84492 0.76074
0.84492 0.76075
0.84493 0.76076
0.84493 0.76077
0.84493 0.76078
0.84493 0.76079
0.84494 0.76080
0.84494 0.76081
0.84494 0.76082
0.84495 0.76083
0.84495 0.76084
0.84495 0.76085
0.84496 0.76086
0.84496 0.76087
0.84497 0.76088
0.84497 0.76089
0.84497 0.76090
0.84498 0.76091
0.84498 0.76092
0.84499 0.76093
0.84499 0.76094
0.84499 0.76095
0.84500 0.76096
0.84500 0.76097
0.84500 0.76098
0.84501 0.76099
0.84501 0.76100
0.84501 0.76101
0.84502 0.76102
0.84502 0.76103
0.84503 0.76104
0.84504 0.76105
0.84504 0.76106
0.84505 0.76107
0.84505 0.76108
0.84506 0.76109
0.84507 0.76110
0.84507 0.76111
0.84507 0.76112
0.84507 0.76113
0.84507 0.76114
0.84507 0.76115
0.84508 0.76116
0.84508 0.76117
0.84509 0.76118
0.84509 0.76119
0.84509 0.76120
0.84511 0.76121
0.84511 0.76122
0.84512 0.76123
0.84512 0.76124
0.84513 0.76125
0.84513 0.76126
0.84514 0.76127
0.84514 0.76128
0.84514 0.76129
0.84514 0.76130
0.84514 0.76131
0.84515 0.76132
0.84515 0.76133
0.84516 0.76134
0.84516 0.76135
0.84517 0.76136
0.84519 0.76137
0.84519 0.76138
0.84520 0.76139
0.84520 0.76140
0.84521 0.76141
0.84522 0.76142
0.84523 0.76143
0.84523 0.76144
0.84523 0.76145
0.84524 0.76146
0.84524 0.76147
0.84524 0.76148
0.84524 0.76149
0.84525 0.76150
0.84525 0.76151
0.84525 0.76152
0.84526 0.76153
0.84526 0.76154
0.84527 0.76155
0.84527 0.76156
0.84527 0.76157
0.84529 0.76158
0.84529 0.76159
0.84529 0.76160
0.84530 0.76161
0.84531 0.76162
0.84531 0.76163
0.84532 0.76164
0.84533 0.76165
0.84533 0.76166
0.84533 0.76167
0.84533 0.76168
0.84534 0.76169
0.84534 0.76170
0.84535 0.76171
0.84536 0.76172
0.84536 0.76173
0.84536 0.76174
0.84537 0.76175
0.84538 0.76176
0.84538 0.76177
0.84538 0.76178
0.84538 0.76179
0.84539 0.76180
0.84539 0.76181
0.84539 0.76182
0.84540 0.76183
0.84540 0.76184
0.84541 0.76185
0.84542 0.76186
0.84542 0.76187
0.84542 0.76188
0.84542 0.76189
0.84542 0.76190
0.84543 0.76191
0.84543 0.76192
0.84543 0.76193
0.84544 0.76194
0.84545 0.76195
0.84545 0.76196
0.84545 0.76197
0.84545 0.76198
0.84545 0.76199
0.84546 0.76200
0.84546 0.76201
0.84546 0.76202
0.84547 0.76203
0.84547 0.76204
0.84547 0.76205
0.84547 0.76206
0.84548 0.76207
0.84548 0.76208
0.84548 0.76209
0.84549 0.76210
0.84549 0.76211
0.84549 0.76212
0.84549 0.76213
0.84550 0.76214
0.84550 0.76215
0.84550 0.76216
0.84551 0.76217
0.84551 0.76218
0.84552 0.76219
0.84552 0.76220
0.84552 0.76221
0.84552 0.76222
0.84553 0.76223
0.84553 0.76224
0.84554 0.76225
0.84554 0.76226
0.84555 0.76227
0.84555 0.76228
0.84555 0.76229
0.84557 0.76230
0.84558 0.76231
0.84558 0.76232
0.84558 0.76233
0.84558 0.76234
0.84558 0.76235
0.84560 0.76236
0.84560 0.76237
0.84561 0.76238
0.84562 0.76239
0.84562 0.76240
0.84562 0.76241
0.84562 0.76242
0.84562 0.76243
0.84563 0.76244
0.84563 0.76245
0.84564 0.76246
0.84564 0.76247
0.84564 0.76248
0.84564 0.76249
0.84564 0.76250
0.84564 0.76251
0.84567 0.76252
0.84567 0.76253
0.84567 0.76254
0.84567 0.76255
0.84568 0.76256
0.84568 0.76257
0.84569 0.76258
0.84569 0.76259
0.84569 0.76260
0.84570 0.76261
0.84571 0.76262
0.84571 0.76263
0.84572 0.76264
0.84572 0.76265
0.84573 0.76266
0.84574 0.76267
0.84574 0.76268
0.84574 0.76269
0.84575 0.76270
0.84575 0.76271
0.84575 0.76272
0.84576 0.76273
0.84577 0.76274
0.84578 0.76275
0.84578 0.76276
0.84579 0.76277
0.84579 0.76278
0.84579 0.76279
0.84579 0.76280
0.84579 0.76281
0.84580 0.76282
0.84580 0.76283
0.84580 0.76284
0.84580 0.76285
0.84581 0.76286
0.84582 0.76287
0.84582 0.76288
0.84582 0.76289
0.84582 0.76290
0.84582 0.76291
0.84583 0.76292
0.84583 0.76293
0.84583 0.76294
0.84583 0.76295
0.84585 0.76296
0.84585 0.76297
0.84586 0.76298
0.84586 0.76299
0.84586 0.76300
0.84587 0.76301
0.84587 0.76302
0.84587 0.76303
0.84588 0.76304
0.84589 0.76305
0.84590 0.76306
0.84590 0.76307
0.84590 0.76308
0.84590 0.76309
0.84590 0.76310
0.84592 0.76311
0.84592 0.76312
0.84593 0.76313
0.84594 0.76314
0.84594 0.76315
0.84594 0.76316
0.84594 0.76317
0.84594 0.76318
0.84594 0.76319
0.84596 0.76320
0.84596 0.76321
0.84597 0.76322
0.84597 0.76323
0.84598 0.76324
0.84599 0.76325
0.84599 0.76326
0.84600 0.76327
0.84600 0.76328
0.84601 0.76329
0.84601 0.76330
0.84601 0.76331
0.84602 0.76332
0.84603 0.76333
0.84603 0.76334
0.84603 0.76335
0.84603 0.76336
0.84603 0.76337
0.84603 0.76338
0.84603 0.76339
0.84605 0.76340
0.84605 0.76341
0.84606 0.76342
0.84606 0.76343
0.84607 0.76344
0.84607 0.76345
0.84607 0.76346
0.84607 0.76347
0.84607 0.76348
0.84607 0.76349
0.84608 0.76350
0.84609 0.76351
0.84609 0.76352
0.84609 0.76353
0.84609 0.76354
0.84609 0.76355
0.84609 0.76356
0.84609 0.76357
0.84609 0.76358
0.84610 0.76359
0.84611 0.76360
0.84612 0.76361
0.84613 0.76362
0.84613 0.76363
0.84613 0.76364
0.84614 0.76365
0.84614 0.76366
0.84616 0.76367
0.84616 0.76368
0.84616 0.76369
0.84616 0.76370
0.84616 0.76371
0.84616 0.76372
0.84616 0.76373
0.84617 0.76374
0.84617 0.76375
0.84617 0.76376
0.84617 0.76377
0.84618 0.76378
0.84618 0.76379
0.84618 0.76380
0.84619 0.76381
0.84619 0.76382
0.84619 0.76383
0.84620 0.76384
0.84620 0.76385
0.84620 0.76386
0.84620 0.76387
0.84621 0.76388
0.84621 0.76389
0.84621 0.76390
0.84621 0.76391
0.84622 0.76392
0.84623 0.76393
0.84623 0.76394
0.84624 0.76395
0.84624 0.76396
0.84624 0.76397
0.84624 0.76398
0.84624 0.76399
0.84625 0.76400
0.84625 0.76401
0.84625 0.76402
0.84626 0.76403
0.84626 0.76404
0.84627 0.76405
0.84627 0.76406
0.84628 0.76407
0.84628 0.76408
0.84628 0.76409
0.84628 0.76410
0.84629 0.76411
0.84629 0.76412
0.84629 0.76413
0.84629 0.76414
0.84630 0.76415
0.84631 0.76416
0.84632 0.76417
0.84633 0.76418
0.84633 0.76419
0.84634 0.76420
0.84634 0.76421
0.84635 0.76422
0.84636 0.76423
0.84636 0.76424
0.84637 0.76425
0.84638 0.76426
0.84638 0.76427
0.84638 0.76428
0.84639 0.76429
0.84640 0.76430
0.84640 0.76431
0.84640 0.76432
0.84640 0.76433
0.84641 0.76434
0.84641 0.76435
0.84642 0.76436
0.84642 0.76437
0.84642 0.76438
0.84643 0.76439
0.84643 0.76440
0.84643 0.76441
0.84644 0.76442
0.84645 0.76443
0.84645 0.76444
0.84648 0.76445
0.84649 0.76446
0.84649 0.76447
0.84650 0.76448
0.84650 0.76449
0.84650 0.76450
0.84650 0.76451
0.84651 0.76452
0.84651 0.76453
0.84652 0.76454
0.84652 0.76455
0.84652 0.76456
0.84652 0.76457
0.84653 0.76458
0.84653 0.76459
0.84653 0.76460
0.84654 0.76461
0.84654 0.76462
0.84654 0.76463
0.84654 0.76464
0.84654 0.76465
0.84655 0.76466
0.84655 0.76467
0.84655 0.76468
0.84656 0.76469
0.84657 0.76470
0.84657 0.76471
0.84657 0.76472
0.84657 0.76473
0.84657 0.76474
0.84657 0.76475
0.84658 0.76476
0.84658 0.76477
0.84659 0.76478
0.84660 0.76479
0.84660 0.76480
0.84661 0.76481
0.84661 0.76482
0.84662 0.76483
0.84662 0.76484
0.84664 0.76485
0.84664 0.76486
0.84664 0.76487
0.84664 0.76488
0.84664 0.76489
0.84665 0.76490
0.84665 0.76491
0.84665 0.76492
0.84665 0.76493
0.84665 0.76494
0.84666 0.76495
0.84666 0.76496
0.84667 0.76497
0.84668 0.76498
0.84668 0.76499
0.84669 0.76500
0.84669 0.76501
0.84669 0.76502
0.84670 0.76503
0.84670 0.76504
0.84670 0.76505
0.84670 0.76506
0.84671 0.76507
0.84671 0.76508
0.84673 0.76509
0.84674 0.76510
0.84674 0.76511
0.84676 0.76512
0.84676 0.76513
0.84676 0.76514
0.84677 0.76515
0.84677 0.76516
0.84678 0.76517
0.84678 0.76518
0.84678 0.76519
0.84678 0.76520
0.84678 0.76521
0.84678 0.76522
0.84678 0.76523
0.84678 0.76524
0.84678 0.76525
0.84679 0.76526
0.84680 0.76527
0.84680 0.76528
0.84680 0.76529
0.84680 0.76530
0.84681 0.76531
0.84681 0.76532
0.84681 0.76533
0.84681 0.76534
0.84682 0.76535
0.84683 0.76536
0.84683 0.76537
0.84684 0.76538
0.84685 0.76539
0.84685 0.76540
0.84685 0.76541
0.84685 0.76542
0.84685 0.76543
0.84686 0.76544
0.84687 0.76545
0.84688 0.76546
0.84688 0.76547
0.84688 0.76548
0.84688 0.76549
0.84688 0.76550
0.84689 0.76551
0.84689 0.76552
0.84689 0.76553
0.84689 0.76554
0.84690 0.76555
0.84690 0.76556
0.84691 0.76557
0.84692 0.76558
0.84692 0.76559
0.84692 0.76560
0.84692 0.76561
0.84693 0.76562
0.84693 0.76563
0.84694 0.76564
0.84694 0.76565
0.84694 0.76566
0.84695 0.76567
0.84695 0.76568
0.84695 0.76569
0.84696 0.76570
0.84696 0.76571
0.84696 0.76572
0.84697 0.76573
0.84697 0.76574
0.84698 0.76575
0.84699 0.76576
0.84699 0.76577
0.84699 0.76578
0.84700 0.76579
0.84700 0.76580
0.84700 0.76581
0.84700 0.76582
0.84700 0.76583
0.84701 0.76584
0.84701 0.76585
0.84701 0.76586
0.84702 0.76587
0.84702 0.76588
0.84703 0.76589
0.84703 0.76590
0.84704 0.76591
0.84705 0.76592
0.84705 0.76593
0.84705 0.76594
0.84706 0.76595
0.84707 0.76596
0.84707 0.76597
0.84708 0.76598
0.84708 0.76599
0.84709 0.76600
0.84709 0.76601
0.84709 0.76602
0.84709 0.76603
0.84709 0.76604
0.84709 0.76605
0.84709 0.76606
0.84710 0.76607
0.84710 0.76608
0.84710 0.76609
0.84711 0.76610
0.84711 0.76611
0.84711 0.76612
0.84711 0.76613
0.84711 0.76614
0.84711 0.76615
0.84712 0.76616
0.84712 0.76617
0.84712 0.76618
0.84713 0.76619
0.84713 0.76620
0.84713 0.76621
0.84715 0.76622
0.84715 0.76623
0.84716 0.76624
0.84716 0.76625
0.84716 0.76626
0.84716 0.76627
0.84717 0.76628
0.84720 0.76629
0.84720 0.76630
0.84721 0.76631
0.84721 0.76632
0.84722 0.76633
0.84722 0.76634
0.84722 0.76635
0.84723 0.76636
0.84723 0.76637
0.84723 0.76638
0.84723 0.76639
0.84723 0.76640
0.84725 0.76641
0.84725 0.76642
0.84725 0.76643
0.84726 0.76644
0.84726 0.76645
0.84726 0.76646
0.84727 0.76647
0.84727 0.76648
0.84727 0.76649
0.84727 0.76650
0.84727 0.76651
0.84728 0.76652
0.84728 0.76653
0.84729 0.76654
0.84729 0.76655
0.84730 0.76656
0.84731 0.76657
0.84731 0.76658
0.84731 0.76659
0.84731 0.76660
0.84731 0.76661
0.84732 0.76662
0.84732 0.76663
0.84733 0.76664
0.84733 0.76665
0.84733 0.76666
0.84733 0.76667
0.84734 0.76668
0.84735 0.76669
0.84735 0.76670
0.84735 0.76671
0.84735 0.76672
0.84735 0.76673
0.84736 0.76674
0.84737 0.76675
0.84737 0.76676
0.84737 0.76677
0.84737 0.76678
0.84739 0.76679
0.84739 0.76680
0.84740 0.76681
0.84740 0.76682
0.84740 0.76683
0.84741 0.76684
0.84741 0.76685
0.84741 0.76686
0.84742 0.76687
0.84743 0.76688
0.84743 0.76689
0.84743 0.76690
0.84743 0.76691
0.84744 0.76692
0.84744 0.76693
0.84744 0.76694
0.84745 0.76695
0.84745 0.76696
0.84746 0.76697
0.84747 0.76698
0.84747 0.76699
0.84748 0.76700
0.84748 0.76701
0.84748 0.76702
0.84749 0.76703
0.84749 0.76704
0.84750 0.76705
0.84750 0.76706
0.84750 0.76707
0.84751 0.76708
0.84751 0.76709
0.84751 0.76710
0.84752 0.76711
0.84753 0.76712
0.84753 0.76713
0.84753 0.76714
0.84753 0.76715
0.84753 0.76716
0.84754 0.76717
0.84754 0.76718
0.84755 0.76719
0.84755 0.76720
0.84756 0.76721
0.84756 0.76722
0.84756 0.76723
0.84757 0.76724
0.84757 0.76725
0.84757 0.76726
0.84758 0.76727
0.84758 0.76728
0.84758 0.76729
0.84759 0.76730
0.84759 0.76731
0.84760 0.76732
0.84760 0.76733
0.84760 0.76734
0.84760 0.76735
0.84760 0.76736
0.84760 0.76737
0.84760 0.76738
0.84761 0.76739
0.84761 0.76740
0.84761 0.76741
0.84761 0.76742
0.84761 0.76743
0.84762 0.76744
0.84762 0.76745
0.84763 0.76746
0.84763 0.76747
0.84764 0.76748
0.84764 0.76749
0.84764 0.76750
0.84765 0.76751
0.84765 0.76752
0.84766 0.76753
0.84766 0.76754
0.84766 0.76755
0.84766 0.76756
0.84767 0.76757
0.84767 0.76758
0.84767 0.76759
0.84767 0.76760
0.84767 0.76761
0.84767 0.76762
0.84768 0.76763
0.84769 0.76764
0.84769 0.76765
0.84771 0.76766
0.84771 0.76767
0.84772 0.76768
0.84772 0.76769
0.84772 0.76770
0.84772 0.76771
0.84773 0.76772
0.84773 0.76773
0.84773 0.76774
0.84774 0.76775
0.84774 0.76776
0.84774 0.76777
0.84775 0.76778
0.84775 0.76779
0.84777 0.76780
0.84777 0.76781
0.84777 0.76782
0.84777 0.76783
0.84778 0.76784
0.84778 0.76785
0.84778 0.76786
0.84778 0.76787
0.84779 0.76788
0.84779 0.76789
0.84781 0.76790
0.84782 0.76791
0.84782 0.76792
0.84784 0.76793
0.84784 0.76794
0.84784 0.76795
0.84784 0.76796
0.84784 0.76797
0.84785 0.76798
0.84785 0.76799
0.84785 0.76800
0.84786 0.76801
0.84786 0.76802
0.84786 0.76803
0.84786 0.76804
0.84786 0.76805
0.84787 0.76806
0.84787 0.76807
0.84787 0.76808
0.84787 0.76809
0.84788 0.76810
0.84788 0.76811
0.84789 0.76812
0.84790 0.76813
0.84790 0.76814
0.84791 0.76815
0.84792 0.76816
0.84792 0.76817
0.84793 0.76818
0.84793 0.76819
0.84794 0.76820
0.84794 0.76821
0.84794 0.76822
0.84794 0.76823
0.84795 0.76824
0.84795 0.76825
0.84795 0.76826
0.84796 0.76827
0.84796 0.76828
0.84797 0.76829
0.84797 0.76830
0.84797 0.76831
0.84798 0.76832
0.84798 0.76833
0.84799 0.76834
0.84800 0.76835
0.84800 0.76836
0.84800 0.76837
0.84800 0.76838
0.84801 0.76839
0.84801 0.76840
0.84801 0.76841
0.84802 0.76842
0.84802 0.76843
0.84802 0.76844
0.84802 0.76845
0.84803 0.76846
0.84803 0.76847
0.84804 0.76848
0.84804 0.76849
0.84804 0.76850
0.84804 0.76851
0.84806 0.76852
0.84806 0.76853
0.84806 0.76854
0.84807 0.76855
0.84807 0.76856
0.84807 0.76857
0.84807 0.76858
0.84807 0.76859
0.84807 0.76860
0.84807 0.76861
0.84808 0.76862
0.84808 0.76863
0.84809 0.76864
0.84809 0.76865
0.84809 0.76866
0.84810 0.76867
0.84811 0.76868
0.84811 0.76869
0.84811 0.76870
0.84812 0.76871
0.84812 0.76872
0.84812 0.76873
0.84812 0.76874
0.84812 0.76875
0.84812 0.76876
0.84813 0.76877
0.84813 0.76878
0.84813 0.76879
0.84814 0.76880
0.84815 0.76881
0.84815 0.76882
0.84816 0.76883
0.84816 0.76884
0.84817 0.76885
0.84817 0.76886
0.84817 0.76887
0.84817 0.76888
0.84817 0.76889
0.84818 0.76890
0.84819 0.76891
0.84819 0.76892
0.84819 0.76893
0.84820 0.76894
0.84820 0.76895
0.84820 0.76896
0.84820 0.76897
0.84820 0.76898
0.84821 0.76899
0.84822 0.76900
0.84823 0.76901
0.84823 0.76902
0.84823 0.76903
0.84824 0.76904
0.84824 0.76905
0.84825 0.76906
0.84825 0.76907
0.84826 0.76908
0.84827 0.76909
0.84827 0.76910
0.84827 0.76911
0.84827 0.76912
0.84828 0.76913
0.84828 0.76914
0.84828 0.76915
0.84829 0.76916
0.84829 0.76917
0.84829 0.76918
0.84830 0.76919
0.84830 0.76920
0.84830 0.76921
0.84830 0.76922
0.84830 0.76923
0.84830 0.76924
0.84831 0.76925
0.84831 0.76926
0.84831 0.76927
0.84831 0.76928
0.84831 0.76929
0.84832 0.76930
0.84832 0.76931
0.84833 0.76932
0.84833 0.76933
0.84833 0.76934
0.84835 0.76935
0.84835 0.76936
0.84836 0.76937
0.84836 0.76938
0.84836 0.76939
0.84837 0.76940
0.84837 0.76941
0.84837 0.76942
0.84837 0.76943
0.84837 0.76944
0.84837 0.76945
0.84838 0.76946
0.84838 0.76947
0.84838 0.76948
0.84839 0.76949
0.84840 0.76950
0.84840 0.76951
0.84841 0.76952
0.84842 0.76953
0.84842 0.76954
0.84842 0.76955
0.84843 0.76956
0.84844 0.76957
0.84844 0.76958
0.84844 0.76959
0.84845 0.76960
0.84845 0.76961
0.84846 0.76962
0.84846 0.76963
0.84846 0.76964
0.84847 0.76965
0.84847 0.76966
0.84847 0.76967
0.84848 0.76968
0.84849 0.76969
0.84849 0.76970
0.84850 0.76971
0.84850 0.76972
0.84851 0.76973
0.84853 0.76974
0.84853 0.76975
0.84854 0.76976
0.84854 0.76977
0.84854 0.76978
0.84854 0.76979
0.84855 0.76980
0.84855 0.76981
0.84856 0.76982
0.84856 0.76983
0.84856 0.76984
0.84856 0.76985
0.84857 0.76986
0.84857 0.76987
0.84858 0.76988
0.84858 0.76989
0.84859 0.76990
0.84859 0.76991
0.84859 0.76992
0.84860 0.76993
0.84860 0.76994
0.84860 0.76995
0.84860 0.76996
0.84861 0.76997
0.84862 0.76998
0.84862 0.76999
0.84862 0.77000
0.84862 0.77001
0.84863 0.77002
0.84863 0.77003
0.84863 0.77004
0.84864 0.77005
0.84864 0.77006
0.84865 0.77007
0.84866 0.77008
0.84866 0.77009
0.84867 0.77010
0.84867 0.77011
0.84868 0.77012
0.84869 0.77013
0.84869 0.77014
0.84871 0.77015
0.84871 0.77016
0.84871 0.77017
0.84872 0.77018
0.84872 0.77019
0.84873 0.77020
0.84873 0.77021
0.84874 0.77022
0.84875 0.77023
0.84875 0.77024
0.84875 0.77025
0.84876 0.77026
0.84876 0.77027
0.84876 0.77028
0.84876 0.77029
0.84876 0.77030
0.84876 0.77031
0.84876 0.77032
0.84876 0.77033
0.84876 0.77034
0.84877 0.77035
0.84878 0.77036
0.84878 0.77037
0.84879 0.77038
0.84881 0.77039
0.84881 0.77040
0.84881 0.77041
0.84881 0.77042
0.84883 0.77043
0.84884 0.77044
0.84884 0.77045
0.84884 0.77046
0.84885 0.77047
0.84885 0.77048
0.84887 0.77049
0.84887 0.77050
0.84888 0.77051
0.84888 0.77052
0.84889 0.77053
0.84889 0.77054
0.84889 0.77055
0.84889 0.77056
0.84889 0.77057
0.84890 0.77058
0.84890 0.77059
0.84890 0.77060
0.84890 0.77061
0.84890 0.77062
0.84890 0.77063
0.84890 0.77064
0.84891 0.77065
0.84891 0.77066
0.84891 0.77067
0.84891 0.77068
0.84891 0.77069
0.84892 0.77070
0.84892 0.77071
0.84893 0.77072
0.84893 0.77073
0.84893 0.77074
0.84893 0.77075
0.84894 0.77076
0.84894 0.77077
0.84895 0.77078
0.84896 0.77079
0.84896 0.77080
0.84896 0.77081
0.84896 0.77082
0.84897 0.77083
0.84897 0.77084
0.84897 0.77085
0.84897 0.77086
0.84897 0.77087
0.84898 0.77088
0.84898 0.77089
0.84898 0.77090
0.84898 0.77091
0.84898 0.77092
0.84899 0.77093
0.84899 0.77094
0.84899 0.77095
0.84899 0.77096
0.84899 0.77097
0.84900 0.77098
0.84900 0.77099
0.84900 0.77100
0.84901 0.77101
0.84902 0.77102
0.84902 0.77103
0.84902 0.77104
0.84902 0.77105
0.84903 0.77106
0.84903 0.77107
0.84904 0.77108
0.84904 0.77109
0.84905 0.77110
0.84905 0.77111
0.84906 0.77112
0.84907 0.77113
0.84907 0.77114
0.84907 0.77115
0.84908 0.77116
0.84908 0.77117
0.84909 0.77118
0.84910 0.77119
0.84910 0.77120
0.84910 0.77121
0.84910 0.77122
0.84910 0.77123
0.84910 0.77124
0.84911 0.77125
0.84911 0.77126
0.84911 0.77127
0.84912 0.77128
0.84912 0.77129
0.84913 0.77130
0.84913 0.77131
0.84914 0.77132
0.84915 0.77133
0.84915 0.77134
0.84915 0.77135
0.84916 0.77136
0.84916 0.77137
0.84917 0.77138
0.84917 0.77139
0.84917 0.77140
0.84918 0.77141
0.84918 0.77142
0.84918 0.77143
0.84918 0.77144
0.84918 0.77145
0.84919 0.77146
0.84919 0.77147
0.84919 0.77148
0.84919 0.77149
0.84920 0.77150
0.84920 0.77151
0.84921 0.77152
0.84921 0.77153
0.84921 0.77154
0.84922 0.77155
0.84922 0.77156
0.84922 0.77157
0.84923 0.77158
0.84924 0.77159
0.84924 0.77160
0.84924 0.77161
0.84924 0.77162
0.84925 0.77163
0.84925 0.77164
0.84925 0.77165
0.84925 0.77166
0.84925 0.77167
0.84926 0.77168
0.84926 0.77169
0.84926 0.77170
0.84927 0.77171
0.84927 0.77172
0.84927 0.77173
0.84928 0.77174
0.84928 0.77175
0.84928 0.77176
0.84929 0.77177
0.84929 0.77178
0.84929 0.77179
0.84929 0.77180
0.84930 0.77181
0.84930 0.77182
0.84931 0.77183
0.84931 0.77184
0.84931 0.77185
0.84932 0.77186
0.84933 0.77187
0.84934 0.77188
0.84934 0.77189
0.84934 0.77190
0.84935 0.77191
0.84935 0.77192
0.84936 0.77193
0.84936 0.77194
0.84936 0.77195
0.84936 0.77196
0.84936 0.77197
0.84938 0.77198
0.84939 0.77199
0.84939 0.77200
0.84939 0.77201
0.84939 0.77202
0.84940 0.77203
0.84940 0.77204
0.84941 0.77205
0.84941 0.77206
0.84941 0.77207
0.84941 0.77208
0.84942 0.77209
0.84942 0.77210
0.84943 0.77211
0.84943 0.77212
0.84944 0.77213
0.84944 0.77214
0.84945 0.77215
0.84945 0.77216
0.84945 0.77217
0.84945 0.77218
0.84945 0.77219
0.84946 0.77220
0.84946 0.77221
0.84946 0.77222
0.84946 0.77223
0.84946 0.77224
0.84947 0.77225
0.84947 0.77226
0.84947 0.77227
0.84948 0.77228
0.84948 0.77229
0.84949 0.77230
0.84949 0.77231
0.84949 0.77232
0.84950 0.77233
0.84950 0.77234
0.84951 0.77235
0.84951 0.77236
0.84952 0.77237
0.84952 0.77238
0.84953 0.77239
0.84953 0.77240
0.84953 0.77241
0.84953 0.77242
0.84954 0.77243
0.84954 0.77244
0.84954 0.77245
0.84955 0.77246
0.84956 0.77247
0.84956 0.77248
0.84956 0.77249
0.84956 0.77250
0.84956 0.77251
0.84957 0.77252
0.84957 0.77253
0.84957 0.77254
0.84958 0.77255
0.84958 0.77256
0.84958 0.77257
0.84958 0.77258
0.84959 0.77259
0.84959 0.77260
0.84959 0.77261
0.84960 0.77262
0.84961 0.77263
0.84961 0.77264
0.84961 0.77265
0.84962 0.77266
0.84962 0.77267
0.84963 0.77268
0.84966 0.77269
0.84966 0.77270
0.84966 0.77271
0.84966 0.77272
0.84966 0.77273
0.84968 0.77274
0.84969 0.77275
0.84969 0.77276
0.84969 0.77277
0.84970 0.77278
0.84970 0.77279
0.84970 0.77280
0.84970 0.77281
0.84971 0.77282
0.84972 0.77283
0.84972 0.77284
0.84973 0.77285
0.84973 0.77286
0.84974 0.77287
0.84974 0.77288
0.84975 0.77289
0.84975 0.77290
0.84976 0.77291
0.84976 0.77292
0.84976 0.77293
0.84976 0.77294
0.84976 0.77295
0.84977 0.77296
0.84977 0.77297
0.84977 0.77298
0.84978 0.77299
0.84978 0.77300
0.84979 0.77301
0.84979 0.77302
0.84979 0.77303
0.84979 0.77304
0.84979 0.77305
0.84980 0.77306
0.84980 0.77307
0.84980 0.77308
0.84982 0.77309
0.84982 0.77310
0.84982 0.77311
0.84982 0.77312
0.84982 0.77313
0.84983 0.77314
0.84983 0.77315
0.84983 0.77316
0.84984 0.77317
0.84984 0.77318
0.84986 0.77319
0.84986 0.77320
0.84986 0.77321
0.84986 0.77322
0.84987 0.77323
0.84987 0.77324
0.84988 0.77325
0.84989 0.77326
0.84990 0.77327
0.84990 0.77328
0.84991 0.77329
0.84992 0.77330
0.84992 0.77331
0.84992 0.77332
0.84993 0.77333
0.84993 0.77334
0.84993 0.77335
0.84993 0.77336
0.84993 0.77337
0.84993 0.77338
0.84993 0.77339
0.84994 0.77340
0.84995 0.77341
0.84995 0.77342
0.84995 0.77343
0.84996 0.77344
0.84996 0.77345
0.84996 0.77346
0.84996 0.77347
0.84997 0.77348
0.84998 0.77349
0.84998 0.77350
0.84998 0.77351
0.84998 0.77352
0.84999 0.77353
0.84999 0.77354
0.84999 0.77355
0.84999 0.77356
0.85000 0.77357
0.85000 0.77358
0.85000 0.77359
0.85000 0.77360
0.85001 0.77361
0.85001 0.77362
0.85002 0.77363
0.85002 0.77364
0.85002 0.77365
0.85003 0.77366
0.85003 0.77367
0.85004 0.77368
0.85004 0.77369
0.85005 0.77370
0.85007 0.77371
0.85007 0.77372
0.85007 0.77373
0.85007 0.77374
0.85007 0.77375
0.85008 0.77376
0.85009 0.77377
0.85009 0.77378
0.85009 0.77379
0.85009 0.77380
0.85009 0.77381
0.85010 0.77382
0.85010 0.77383
0.85010 0.77384
0.85010 0.77385
0.85011 0.77386
0.85011 0.77387
0.85012 0.77388
0.85012 0.77389
0.85012 0.77390
0.85012 0.77391
0.85012 0.77392
0.85013 0.77393
0.85013 0.77394
0.85013 0.77395
0.85013 0.77396
0.85013 0.77397
0.85014 0.77398
0.85014 0.77399
0.85014 0.77400
0.85015 0.77401
0.85016 0.77402
0.85016 0.77403
0.85016 0.77404
0.85016 0.77405
0.85017 0.77406
0.85017 0.77407
0.85017 0.77408
0.85018 0.77409
0.85018 0.77410
0.85018 0.77411
0.85019 0.77412
0.85019 0.77413
0.85019 0.77414
0.85019 0.77415
0.85020 0.77416
0.85021 0.77417
0.85021 0.77418
0.85021 0.77419
0.85022 0.77420
0.85022 0.77421
0.85022 0.77422
0.85022 0.77423
0.85023 0.77424
0.85023 0.77425
0.85024 0.77426
0.85024 0.77427
0.85024 0.77428
0.85024 0.77429
0.85025 0.77430
0.85026 0.77431
0.85026 0.77432
0.85026 0.77433
0.85027 0.77434
0.85028 0.77435
0.85028 0.77436
0.85028 0.77437
0.85029 0.77438
0.85030 0.77439
0.85030 0.77440
0.85030 0.77441
0.85030 0.77442
0.85030 0.77443
0.85031 0.77444
0.85031 0.77445
0.85032 0.77446
0.85033 0.77447
0.85033 0.77448
0.85035 0.77449
0.85035 0.77450
0.85035 0.77451
0.85035 0.77452
0.85035 0.77453
0.85036 0.77454
0.85036 0.77455
0.85036 0.77456
0.85036 0.77457
0.85036 0.77458
0.85038 0.77459
0.85038 0.77460
0.85038 0.77461
0.85038 0.77462
0.85039 0.77463
0.85039 0.77464
0.85039 0.77465
0.85039 0.77466
0.85040 0.77467
0.85040 0.77468
0.85040 0.77469
0.85040 0.77470
0.85040 0.77471
0.85041 0.77472
0.85041 0.77473
0.85041 0.77474
0.85041 0.77475
0.85042 0.77476
0.85042 0.77477
0.85043 0.77478
0.85044 0.77479
0.85044 0.77480
0.85044 0.77481
0.85045 0.77482
0.85045 0.77483
0.85045 0.77484
0.85045 0.77485
0.85046 0.77486
0.85046 0.77487
0.85046 0.77488
0.85046 0.77489
0.85046 0.77490
0.85047 0.77491
0.85047 0.77492
0.85047 0.77493
0.85047 0.77494
0.85047 0.77495
0.85048 0.77496
0.85048 0.77497
0.85049 0.77498
0.85049 0.77499
0.85050 0.77500
0.85050 0.77501
0.85050 0.77502
0.85051 0.77503
0.85051 0.77504
0.85052 0.77505
0.85052 0.77506
0.85052 0.77507
0.85053 0.77508
0.85054 0.77509
0.85054 0.77510
0.85054 0.77511
0.85057 0.77512
0.85058 0.77513
0.85058 0.77514
0.85058 0.77515
0.85058 0.77516
0.85058 0.77517
0.85060 0.77518
0.85060 0.77519
0.85060 0.77520
0.85060 0.77521
0.85061 0.77522
0.85061 0.77523
0.85062 0.77524
0.85062 0.77525
0.85062 0.77526
0.85063 0.77527
0.85063 0.77528
0.85063 0.77529
0.85063 0.77530
0.85063 0.77531
0.85063 0.77532
0.85064 0.77533
0.85064 0.77534
0.85064 0.77535
0.85064 0.77536
0.85065 0.77537
0.85065 0.77538
0.85066 0.77539
0.85067 0.77540
0.85067 0.77541
0.85068 0.77542
0.85069 0.77543
0.85069 0.77544
0.85069 0.77545
0.85070 0.77546
0.85070 0.77547
0.85070 0.77548
0.85070 0.77549
0.85070 0.77550
0.85071 0.77551
0.85071 0.77552
0.85071 0.77553
0.85072 0.77554
0.85072 0.77555
0.85072 0.77556
0.85072 0.77557
0.85073 0.77558
0.85073 0.77559
0.85073 0.77560
0.85074 0.77561
0.85074 0.77562
0.85074 0.77563
0.85075 0.77564
0.85075 0.77565
0.85075 0.77566
0.85076 0.77567
0.85076 0.77568
0.85077 0.77569
0.85077 0.77570
0.85077 0.77571
0.85077 0.77572
0.85078 0.77573
0.85078 0.77574
0.85079 0.77575
0.85081 0.77576
0.85081 0.77577
0.85081 0.77578
0.85082 0.77579
0.85082 0.77580
0.85083 0.77581
0.85083 0.77582
0.85084 0.77583
0.85085 0.77584
0.85085 0.77585
0.85086 0.77586
0.85086 0.77587
0.85086 0.77588
0.85086 0.77589
0.85087 0.77590
0.85087 0.77591
0.85088 0.77592
0.85088 0.77593
0.85089 0.77594
0.85089 0.77595
0.85089 0.77596
0.85089 0.77597
0.85090 0.77598
0.85090 0.77599
0.85090 0.77600
0.85091 0.77601
0.85091 0.77602
0.85091 0.77603
0.85092 0.77604
0.85092 0.77605
0.85092 0.77606
0.85092 0.77607
0.85093 0.77608
0.85093 0.77609
0.85094 0.77610
0.85095 0.77611
0.85095 0.77612
0.85096 0.77613
0.85096 0.77614
0.85097 0.77615
0.85097 0.77616
0.85097 0.77617
0.85097 0.77618
0.85097 0.77619
0.85098 0.77620
0.85098 0.77621
0.85099 0.77622
0.85099 0.77623
0.85099 0.77624
0.85100 0.77625
0.85100 0.77626
0.85103 0.77627
0.85103 0.77628
0.85103 0.77629
0.85104 0.77630
0.85104 0.77631
0.85104 0.77632
0.85104 0.77633
0.85104 0.77634
0.85105 0.77635
0.85105 0.77636
0.85106 0.77637
0.85107 0.77638
0.85108 0.77639
0.85108 0.77640
0.85109 0.77641
0.85109 0.77642
0.85109 0.77643
0.85109 0.77644
0.85109 0.77645
0.85109 0.77646
0.85110 0.77647
0.85110 0.77648
0.85110 0.77649
0.85111 0.77650
0.85111 0.77651
0.85111 0.77652
0.85111 0.77653
0.85111 0.77654
0.85112 0.77655
0.85112 0.77656
0.85112 0.77657
0.85112 0.77658
0.85112 0.77659
0.85113 0.77660
0.85113 0.77661
0.85113 0.77662
0.85113 0.77663
0.85113 0.77664
0.85114 0.77665
0.85114 0.77666
0.85115 0.77667
0.85115 0.77668
0.85115 0.77669
0.85115 0.77670
0.85116 0.77671
0.85116 0.77672
0.85117 0.77673
0.85117 0.77674
0.85117 0.77675
0.85117 0.77676
0.85117 0.77677
0.85117 0.77678
0.85117 0.77679
0.85118 0.77680
0.85118 0.77681
0.85118 0.77682
0.85119 0.77683
0.85119 0.77684
0.85119 0.77685
0.85119 0.77686
0.85119 0.77687
0.85120 0.77688
0.85121 0.77689
0.85121 0.77690
0.85122 0.77691
0.85123 0.77692
0.85123 0.77693
0.85123 0.77694
0.85124 0.77695
0.85125 0.77696
0.85125 0.77697
0.85126 0.77698
0.85126 0.77699
0.85126 0.77700
0.85126 0.77701
0.85126 0.77702
0.85127 0.77703
0.85127 0.77704
0.85128 0.77705
0.85128 0.77706
0.85128 0.77707
0.85129 0.77708
0.85129 0.77709
0.85129 0.77710
0.85129 0.77711
0.85129 0.77712
0.85130 0.77713
0.85130 0.77714
0.85130 0.77715
0.85130 0.77716
0.85130 0.77717
0.85130 0.77718
0.85131 0.77719
0.85131 0.77720
0.85131 0.77721
0.85133 0.77722
0.85133 0.77723
0.85135 0.77724
0.85135 0.77725
0.85135 0.77726
0.85137 0.77727
0.85137 0.77728
0.85137 0.77729
0.85137 0.77730
0.85138 0.77731
0.85138 0.77732
0.85139 0.77733
0.85140 0.77734
0.85140 0.77735
0.85141 0.77736
0.85141 0.77737
0.85142 0.77738
0.85142 0.77739
0.85142 0.77740
0.85142 0.77741
0.85143 0.77742
0.85143 0.77743
0.85143 0.77744
0.85144 0.77745
0.85144 0.77746
0.85144 0.77747
0.85144 0.77748
0.85145 0.77749
0.85146 0.77750
0.85146 0.77751
0.85146 0.77752
0.85147 0.77753
0.85148 0.77754
0.85148 0.77755
0.85148 0.77756
0.85149 0.77757
0.85149 0.77758
0.85149 0.77759
0.85149 0.77760
0.85149 0.77761
0.85149 0.77762
0.85149 0.77763
0.85150 0.77764
0.85151 0.77765
0.85151 0.77766
0.85151 0.77767
0.85152 0.77768
0.85152 0.77769
0.85152 0.77770
0.85152 0.77771
0.85153 0.77772
0.85154 0.77773
0.85155 0.77774
0.85155 0.77775
0.85155 0.77776
0.85155 0.77777
0.85156 0.77778
0.85156 0.77779
0.85156 0.77780
0.85157 0.77781
0.85158 0.77782
0.85158 0.77783
0.85158 0.77784
0.85158 0.77785
0.85159 0.77786
0.85159 0.77787
0.85159 0.77788
0.85160 0.77789
0.85160 0.77790
0.85160 0.77791
0.85161 0.77792
0.85161 0.77793
0.85162 0.77794
0.85162 0.77795
0.85162 0.77796
0.85162 0.77797
0.85163 0.77798
0.85163 0.77799
0.85163 0.77800
0.85164 0.77801
0.85164 0.77802
0.85164 0.77803
0.85165 0.77804
0.85165 0.77805
0.85166 0.77806
0.85166 0.77807
0.85166 0.77808
0.85166 0.77809
0.85166 0.77810
0.85167 0.77811
0.85168 0.77812
0.85168 0.77813
0.85168 0.77814
0.85168 0.77815
0.85168 0.77816
0.85168 0.77817
0.85169 0.77818
0.85169 0.77819
0.85169 0.77820
0.85169 0.77821
0.85169 0.77822
0.85170 0.77823
0.85170 0.77824
0.85171 0.77825
0.85171 0.77826
0.85171 0.77827
0.85172 0.77828
0.85172 0.77829
0.85173 0.77830
0.85173 0.77831
0.85174 0.77832
0.85176 0.77833
0.85176 0.77834
0.85177 0.77835
0.85177 0.77836
0.85177 0.77837
0.85178 0.77838
0.85178 0.77839
0.85178 0.77840
0.85178 0.77841
0.85178 0.77842
0.85179 0.77843
0.85179 0.77844
0.85179 0.77845
0.85179 0.77846
0.85181 0.77847
0.85181 0.77848
0.85181 0.77849
0.85181 0.77850
0.85182 0.77851
0.85183 0.77852
0.85183 0.77853
0.85184 0.77854
0.85184 0.77855
0.85185 0.77856
0.85185 0.77857
0.85185 0.77858
0.85186 0.77859
0.85187 0.77860
0.85188 0.77861
0.85188 0.77862
0.85188 0.77863
0.85190 0.77864
0.85190 0.77865
0.85190 0.77866
0.85190 0.77867
0.85191 0.77868
0.85192 0.77869
0.85193 0.77870
0.85193 0.77871
0.85193 0.77872
0.85193 0.77873
0.85194 0.77874
0.85194 0.77875
0.85194 0.77876
0.85195 0.77877
0.85195 0.77878
0.85195 0.77879
0.85195 0.77880
0.85196 0.77881
0.85196 0.77882
0.85196 0.77883
0.85197 0.77884
0.85198 0.77885
0.85198 0.77886
0.85198 0.77887
0.85199 0.77888
0.85199 0.77889
0.85201 0.77890
0.85202 0.77891
0.85202 0.77892
0.85202 0.77893
0.85203 0.77894
0.85203 0.77895
0.85203 0.77896
0.85204 0.77897
0.85204 0.77898
0.85205 0.77899
0.85205 0.77900
0.85205 0.77901
0.85205 0.77902
0.85205 0.77903
0.85206 0.77904
0.85206 0.77905
0.85206 0.77906
0.85206 0.77907
0.85207 0.77908
0.85207 0.77909
0.85208 0.77910
0.85208 0.77911
0.85209 0.77912
0.85209 0.77913
0.85209 0.77914
0.85210 0.77915
0.85210 0.77916
0.85210 0.77917
0.85210 0.77918
0.85211 0.77919
0.85211 0.77920
0.85212 0.77921
0.85213 0.77922
0.85213 0.77923
0.85214 0.77924
0.85214 0.77925
0.85214 0.77926
0.85214 0.77927
0.85215 0.77928
0.85215 0.77929
0.85216 0.77930
0.85216 0.77931
0.85217 0.77932
0.85217 0.77933
0.85219 0.77934
0.85219 0.77935
0.85219 0.77936
0.85220 0.77937
0.85221 0.77938
0.85222 0.77939
0.85222 0.77940
0.85222 0.77941
0.85222 0.77942
0.85222 0.77943
0.85225 0.77944
0.85225 0.77945
0.85225 0.77946
0.85226 0.77947
0.85226 0.77948
0.85228 0.77949
0.85228 0.77950
0.85229 0.77951
0.85229 0.77952
0.85230 0.77953
0.85230 0.77954
0.85230 0.77955
0.85230 0.77956
0.85230 0.77957
0.85231 0.77958
0.85232 0.77959
0.85233 0.77960
0.85233 0.77961
0.85233 0.77962
0.85233 0.77963
0.85234 0.77964
0.85235 0.77965
0.85236 0.77966
0.85236 0.77967
0.85236 0.77968
0.85237 0.77969
0.85237 0.77970
0.85237 0.77971
0.85238 0.77972
0.85238 0.77973
0.85240 0.77974
0.85240 0.77975
0.85240 0.77976
0.85240 0.77977
0.85240 0.77978
0.85241 0.77979
0.85241 0.77980
0.85242 0.77981
0.85242 0.77982
0.85242 0.77983
0.85243 0.77984
0.85243 0.77985
0.85244 0.77986
0.85245 0.77987
0.85245 0.77988
0.85246 0.77989
0.85246 0.77990
0.85247 0.77991
0.85247 0.77992
0.85248 0.77993
0.85249 0.77994
0.85249 0.77995
0.85249 0.77996
0.85250 0.77997
0.85250 0.77998
0.85250 0.77999
0.85252 0.78000
0.85252 0.78001
0.85252 0.78002
0.85252 0.78003
0.85253 0.78004
0.85253 0.78005
0.85253 0.78006
0.85254 0.78007
0.85254 0.78008
0.85254 0.78009
0.85254 0.78010
0.85255 0.78011
0.85255 0.78012
0.85255 0.78013
0.85256 0.78014
0.85256 0.78015
0.85256 0.78016
0.85257 0.78017
0.85257 0.78018
0.85257 0.78019
0.85258 0.78020
0.85258 0.78021
0.85259 0.78022
0.85259 0.78023
0.85260 0.78024
0.85260 0.78025
0.85260 0.78026
0.85260 0.78027
0.85262 0.78028
0.85262 0.78029
0.85263 0.78030
0.85263 0.78031
0.85264 0.78032
0.85264 0.78033
0.85265 0.78034
0.85266 0.78035
0.85266 0.78036
0.85266 0.78037
0.85267 0.78038
0.85268 0.78039
0.85268 0.78040
0.85268 0.78041
0.85268 0.78042
0.85269 0.78043
0.85269 0.78044
0.85269 0.78045
0.85270 0.78046
0.85270 0.78047
0.85270 0.78048
0.85271 0.78049
0.85271 0.78050
0.85271 0.78051
0.85272 0.78052
0.85272 0.78053
0.85272 0.78054
0.85273 0.78055
0.85275 0.78056
0.85276 0.78057
0.85276 0.78058
0.85276 0.78059
0.85277 0.78060
0.85278 0.78061
0.85278 0.78062
0.85278 0.78063
0.85279 0.78064
0.85279 0.78065
0.85279 0.78066
0.85279 0.78067
0.85280 0.78068
0.85281 0.78069
0.85281 0.78070
0.85281 0.78071
0.85281 0.78072
0.85282 0.78073
0.85282 0.78074
0.85282 0.78075
0.85283 0.78076
0.85283 0.78077
0.85284 0.78078
0.85284 0.78079
0.85285 0.78080
0.85285 0.78081
0.85285 0.78082
0.85285 0.78083
0.85287 0.78084
0.85287 0.78085
0.85287 0.78086
0.85289 0.78087
0.85289 0.78088
0.85289 0.78089
0.85289 0.78090
0.85289 0.78091
0.85289 0.78092
0.85289 0.78093
0.85289 0.78094
0.85290 0.78095
0.85291 0.78096
0.85291 0.78097
0.85292 0.78098
0.85292 0.78099
0.85292 0.78100
0.85293 0.78101
0.85293 0.78102
0.85293 0.78103
0.85293 0.78104
0.85293 0.78105
0.85294 0.78106
0.85294 0.78107
0.85295 0.78108
0.85295 0.78109
0.85295 0.78110
0.85295 0.78111
0.85296 0.78112
0.85296 0.78113
0.85296 0.78114
0.85297 0.78115
0.85297 0.78116
0.85297 0.78117
0.85298 0.78118
0.85299 0.78119
0.85299 0.78120
0.85299 0.78121
0.85299 0.78122
0.85299 0.78123
0.85300 0.78124
0.85300 0.78125
0.85300 0.78126
0.85301 0.78127
0.85301 0.78128
0.85302 0.78129
0.85302 0.78130
0.85303 0.78131
0.85303 0.78132
0.85303 0.78133
0.85304 0.78134
0.85305 0.78135
0.85305 0.78136
0.85305 0.78137
0.85306 0.78138
0.85306 0.78139
0.85306 0.78140
0.85306 0.78141
0.85306 0.78142
0.85306 0.78143
0.85307 0.78144
0.85307 0.78145
0.85307 0.78146
0.85307 0.78147
0.85307 0.78148
0.85308 0.78149
0.85308 0.78150
0.85308 0.78151
0.85308 0.78152
0.85308 0.78153
0.85308 0.78154
0.85308 0.78155
0.85308 0.78156
0.85309 0.78157
0.85310 0.78158
0.85310 0.78159
0.85311 0.78160
0.85311 0.78161
0.85311 0.78162
0.85311 0.78163
0.85312 0.78164
0.85312 0.78165
0.85313 0.78166
0.85313 0.78167
0.85313 0.78168
0.85314 0.78169
0.85315 0.78170
0.85316 0.78171
0.85316 0.78172
0.85316 0.78173
0.85317 0.78174
0.85317 0.78175
0.85318 0.78176
0.85319 0.78177
0.85320 0.78178
0.85320 0.78179
0.85320 0.78180
0.85320 0.78181
0.85321 0.78182
0.85321 0.78183
0.85322 0.78184
0.85323 0.78185
0.85323 0.78186
0.85323 0.78187
0.85324 0.78188
0.85324 0.78189
0.85325 0.78190
0.85325 0.78191
0.85325 0.78192
0.85325 0.78193
0.85326 0.78194
0.85327 0.78195
0.85327 0.78196
0.85327 0.78197
0.85327 0.78198
0.85327 0.78199
0.85328 0.78200
0.85328 0.78201
0.85328 0.78202
0.85328 0.78203
0.85328 0.78204
0.85328 0.78205
0.85329 0.78206
0.85329 0.78207
0.85330 0.78208
0.85331 0.78209
0.85332 0.78210
0.85332 0.78211
0.85332 0.78212
0.85332 0.78213
0.85333 0.78214
0.85333 0.78215
0.85333 0.78216
0.85334 0.78217
0.85335 0.78218
0.85336 0.78219
0.85336 0.78220
0.85336 0.78221
0.85337 0.78222
0.85337 0.78223
0.85337 0.78224
0.85337 0.78225
0.85337 0.78226
0.85338 0.78227
0.85338 0.78228
0.85338 0.78229
0.85339 0.78230
0.85339 0.78231
0.85339 0.78232
0.85341 0.78233
0.85341 0.78234
0.85341 0.78235
0.85342 0.78236
0.85342 0.78237
0.85343 0.78238
0.85343 0.78239
0.85343 0.78240
0.85344 0.78241
0.85344 0.78242
0.85344 0.78243
0.85345 0.78244
0.85345 0.78245
0.85346 0.78246
0.85346 0.78247
0.85346 0.78248
0.85346 0.78249
0.85347 0.78250
0.85347 0.78251
0.85347 0.78252
0.85348 0.78253
0.85348 0.78254
0.85349 0.78255
0.85349 0.78256
0.85349 0.78257
0.85350 0.78258
0.85352 0.78259
0.85352 0.78260
0.85352 0.78261
0.85353 0.78262
0.85353 0.78263
0.85353 0.78264
0.85354 0.78265
0.85354 0.78266
0.85354 0.78267
0.85355 0.78268
0.85355 0.78269
0.85355 0.78270
0.85355 0.78271
0.85355 0.78272
0.85357 0.78273
0.85357 0.78274
0.85357 0.78275
0.85358 0.78276
0.85358 0.78277
0.85358 0.78278
0.85358 0.78279
0.85359 0.78280
0.85359 0.78281
0.85359 0.78282
0.85359 0.78283
0.85359 0.78284
0.85359 0.78285
0.85359 0.78286
0.85360 0.78287
0.85361 0.78288
0.85362 0.78289
0.85362 0.78290
0.85362 0.78291
0.85362 0.78292
0.85362 0.78293
0.85363 0.78294
0.85363 0.78295
0.85363 0.78296
0.85363 0.78297
0.85364 0.78298
0.85364 0.78299
0.85364 0.78300
0.85364 0.78301
0.85365 0.78302
0.85365 0.78303
0.85365 0.78304
0.85365 0.78305
0.85365 0.78306
0.85365 0.78307
0.85366 0.78308
0.85366 0.78309
0.85366 0.78310
0.85366 0.78311
0.85367 0.78312
0.85367 0.78313
0.85367 0.78314
0.85368 0.78315
0.85369 0.78316
0.85371 0.78317
0.85371 0.78318
0.85371 0.78319
0.85371 0.78320
0.85372 0.78321
0.85372 0.78322
0.85372 0.78323
0.85372 0.78324
0.85372 0.78325
0.85373 0.78326
0.85373 0.78327
0.85374 0.78328
0.85376 0.78329
0.85376 0.78330
0.85376 0.78331
0.85376 0.78332
0.85376 0.78333
0.85377 0.78334
0.85377 0.78335
0.85379 0.78336
0.85379 0.78337
0.85379 0.78338
0.85380 0.78339
0.85380 0.78340
0.85380 0.78341
0.85381 0.78342
0.85382 0.78343
0.85382 0.78344
0.85383 0.78345
0.85384 0.78346
0.85384 0.78347
0.85385 0.78348
0.85385 0.78349
0.85386 0.78350
0.85387 0.78351
0.85388 0.78352
0.85388 0.78353
0.85388 0.78354
0.85389 0.78355
0.85389 0.78356
0.85389 0.78357
0.85389 0.78358
0.85390 0.78359
0.85390 0.78360
0.85390 0.78361
0.85390 0.78362
0.85391 0.78363
0.85391 0.78364
0.85393 0.78365
0.85393 0.78366
0.85394 0.78367
0.85394 0.78368
0.85394 0.78369
0.85394 0.78370
0.85395 0.78371
0.85395 0.78372
0.85395 0.78373
0.85397 0.78374
0.85397 0.78375
0.85397 0.78376
0.85398 0.78377
0.85399 0.78378
0.85400 0.78379
0.85400 0.78380
0.85401 0.78381
0.85401 0.78382
0.85402 0.78383
0.85402 0.78384
0.85402 0.78385
0.85403 0.78386
0.85404 0.78387
0.85404 0.78388
0.85404 0.78389
0.85404 0.78390
0.85404 0.78391
0.85405 0.78392
0.85406 0.78393
0.85406 0.78394
0.85407 0.78395
0.85408 0.78396
0.85408 0.78397
0.85408 0.78398
0.85409 0.78399
0.85409 0.78400
0.85409 0.78401
0.85409 0.78402
0.85409 0.78403
0.85410 0.78404
0.85410 0.78405
0.85410 0.78406
0.85410 0.78407
0.85411 0.78408
0.85411 0.78409
0.85411 0.78410
0.85411 0.78411
0.85412 0.78412
0.85412 0.78413
0.85413 0.78414
0.85413 0.78415
0.85413 0.78416
0.85414 0.78417
0.85414 0.78418
0.85414 0.78419
0.85415 0.78420
0.85415 0.78421
0.85415 0.78422
0.85415 0.78423
0.85415 0.78424
0.85415 0.78425
0.85416 0.78426
0.85417 0.78427
0.85417 0.78428
0.85417 0.78429
0.85417 0.78430
0.85418 0.78431
0.85419 0.78432
0.85419 0.78433
0.85420 0.78434
0.85420 0.78435
0.85420 0.78436
0.85420 0.78437
0.85420 0.78438
0.85421 0.78439
0.85421 0.78440
0.85422 0.78441
0.85422 0.78442
0.85422 0.78443
0.85422 0.78444
0.85424 0.78445
0.85426 0.78446
0.85426 0.78447
0.85426 0.78448
0.85427 0.78449
0.85428 0.78450
0.85428 0.78451
0.85428 0.78452
0.85430 0.78453
0.85430 0.78454
0.85430 0.78455
0.85430 0.78456
0.85430 0.78457
0.85432 0.78458
0.85432 0.78459
0.85432 0.78460
0.85432 0.78461
0.85433 0.78462
0.85433 0.78463
0.85433 0.78464
0.85435 0.78465
0.85436 0.78466
0.85436 0.78467
0.85436 0.78468
0.85437 0.78469
0.85437 0.78470
0.85437 0.78471
0.85437 0.78472
0.85438 0.78473
0.85438 0.78474
0.85439 0.78475
0.85439 0.78476
0.85439 0.78477
0.85440 0.78478
0.85441 0.78479
0.85441 0.78480
0.85441 0.78481
0.85442 0.78482
0.85442 0.78483
0.85443 0.78484
0.85443 0.78485
0.85443 0.78486
0.85443 0.78487
0.85443 0.78488
0.85444 0.78489
0.85444 0.78490
0.85444 0.78491
0.85447 0.78492
0.85448 0.78493
0.85448 0.78494
0.85450 0.78495
0.85450 0.78496
0.85451 0.78497
0.85452 0.78498
0.85453 0.78499
0.85453 0.78500
0.85454 0.78501
0.85454 0.78502
0.85455 0.78503
0.85455 0.78504
0.85455 0.78505
0.85456 0.78506
0.85456 0.78507
0.85456 0.78508
0.85456 0.78509
0.85456 0.78510
0.85457 0.78511
0.85457 0.78512
0.85457 0.78513
0.85457 0.78514
0.85458 0.78515
0.85459 0.78516
0.85460 0.78517
0.85461 0.78518
0.85461 0.78519
0.85461 0.78520
0.85462 0.78521
0.85462 0.78522
0.85462 0.78523
0.85462 0.78524
0.85463 0.78525
0.85463 0.78526
0.85463 0.78527
0.85464 0.78528
0.85464 0.78529
0.85464 0.78530
0.85464 0.78531
0.85465 0.78532
0.85465 0.78533
0.85465 0.78534
0.85465 0.78535
0.85465 0.78536
0.85466 0.78537
0.85466 0.78538
0.85467 0.78539
0.85467 0.78540
0.85469 0.78541
0.85469 0.78542
0.85470 0.78543
0.85470 0.78544
0.85471 0.78545
0.85471 0.78546
0.85471 0.78547
0.85472 0.78548
0.85472 0.78549
0.85472 0.78550
0.85473 0.78551
0.85473 0.78552
0.85474 0.78553
0.85474 0.78554
0.85474 0.78555
0.85474 0.78556
0.85476 0.78557
0.85476 0.78558
0.85477 0.78559
0.85479 0.78560
0.85481 0.78561
0.85481 0.78562
0.85481 0.78563
0.85481 0.78564
0.85482 0.78565
0.85482 0.78566
0.85484 0.78567
0.85485 0.78568
0.85486 0.78569
0.85486 0.78570
0.85487 0.78571
0.85487 0.78572
0.85488 0.78573
0.85488 0.78574
0.85488 0.78575
0.85489 0.78576
0.85489 0.78577
0.85490 0.78578
0.85490 0.78579
0.85491 0.78580
0.85491 0.78581
0.85492 0.78582
0.85492 0.78583
0.85492 0.78584
0.85493 0.78585
0.85494 0.78586
0.85494 0.78587
0.85494 0.78588
0.85494 0.78589
0.85495 0.78590
0.85495 0.78591
0.85495 0.78592
0.85495 0.78593
0.85496 0.78594
0.85496 0.78595
0.85498 0.78596
0.85499 0.78597
0.85499 0.78598
0.85500 0.78599
0.85500 0.78600
0.85500 0.78601
0.85502 0.78602
0.85502 0.78603
0.85502 0.78604
0.85503 0.78605
0.85503 0.78606
0.85504 0.78607
0.85504 0.78608
0.85504 0.78609
0.85505 0.78610
0.85505 0.78611
0.85505 0.78612
0.85506 0.78613
0.85506 0.78614
0.85507 0.78615
0.85507 0.78616
0.85508 0.78617
0.85508 0.78618
0.85508 0.78619
0.85508 0.78620
0.85508 0.78621
0.85508 0.78622
0.85509 0.78623
0.85511 0.78624
0.85511 0.78625
0.85512 0.78626
0.85512 0.78627
0.85513 0.78628
0.85513 0.78629
0.85513 0.78630
0.85513 0.78631
0.85514 0.78632
0.85515 0.78633
0.85515 0.78634
0.85516 0.78635
0.85516 0.78636
0.85516 0.78637
0.85517 0.78638
0.85517 0.78639
0.85518 0.78640
0.85519 0.78641
0.85520 0.78642
0.85520 0.78643
0.85521 0.78644
0.85521 0.78645
0.85521 0.78646
0.85521 0.78647
0.85521 0.78648
0.85521 0.78649
0.85521 0.78650
0.85522 0.78651
0.85522 0.78652
0.85522 0.78653
0.85523 0.78654
0.85524 0.78655
0.85524 0.78656
0.85524 0.78657
0.85524 0.78658
0.85525 0.78659
0.85525 0.78660
0.85525 0.78661
0.85526 0.78662
0.85526 0.78663
0.85527 0.78664
0.85527 0.78665
0.85527 0.78666
0.85527 0.78667
0.85528 0.78668
0.85528 0.78669
0.85528 0.78670
0.85529 0.78671
0.85529 0.78672
0.85529 0.78673
0.85529 0.78674
0.85530 0.78675
0.85530 0.78676
0.85531 0.78677
0.85532 0.78678
0.85532 0.78679
0.85532 0.78680
0.85533 0.78681
0.85533 0.78682
0.85533 0.78683
0.85534 0.78684
0.85534 0.78685
0.85535 0.78686
0.85535 0.78687
0.85535 0.78688
0.85536 0.78689
0.85536 0.78690
0.85537 0.78691
0.85537 0.78692
0.85538 0.78693
0.85538 0.78694
0.85538 0.78695
0.85539 0.78696
0.85539 0.78697
0.85539 0.78698
0.85540 0.78699
0.85540 0.78700
0.85540 0.78701
0.85540 0.78702
0.85540 0.78703
0.85540 0.78704
0.85540 0.78705
0.85540 0.78706
0.85542 0.78707
0.85542 0.78708
0.85543 0.78709
0.85544 0.78710
0.85544 0.78711
0.85545 0.78712
0.85545 0.78713
0.85545 0.78714
0.85546 0.78715
0.85546 0.78716
0.85547 0.78717
0.85547 0.78718
0.85547 0.78719
0.85547 0.78720
0.85547 0.78721
0.85547 0.78722
0.85548 0.78723
0.85549 0.78724
0.85549 0.78725
0.85550 0.78726
0.85550 0.78727
0.85552 0.78728
0.85552 0.78729
0.85552 0.78730
0.85553 0.78731
0.85554 0.78732
0.85554 0.78733
0.85554 0.78734
0.85554 0.78735
0.85554 0.78736
0.85554 0.78737
0.85555 0.78738
0.85556 0.78739
0.85556 0.78740
0.85557 0.78741
0.85558 0.78742
0.85558 0.78743
0.85559 0.78744
0.85559 0.78745
0.85559 0.78746
0.85560 0.78747
0.85560 0.78748
0.85561 0.78749
0.85561 0.78750
0.85561 0.78751
0.85561 0.78752
0.85562 0.78753
0.85562 0.78754
0.85563 0.78755
0.85564 0.78756
0.85564 0.78757
0.85565 0.78758
0.85565 0.78759
0.85566 0.78760
0.85566 0.78761
0.85569 0.78762
0.85569 0.78763
0.85569 0.78764
0.85569 0.78765
0.85570 0.78766
0.85570 0.78767
0.85570 0.78768
0.85571 0.78769
0.85571 0.78770
0.85571 0.78771
0.85572 0.78772
0.85573 0.78773
0.85574 0.78774
0.85574 0.78775
0.85574 0.78776
0.85574 0.78777
0.85575 0.78778
0.85576 0.78779
0.85576 0.78780
0.85576 0.78781
0.85577 0.78782
0.85577 0.78783
0.85578 0.78784
0.85579 0.78785
0.85579 0.78786
0.85580 0.78787
0.85580 0.78788
0.85580 0.78789
0.85581 0.78790
0.85581 0.78791
0.85582 0.78792
0.85582 0.78793
0.85583 0.78794
0.85583 0.78795
0.85583 0.78796
0.85584 0.78797
0.85584 0.78798
0.85584 0.78799
0.85585 0.78800
0.85585 0.78801
0.85585 0.78802
0.85586 0.78803
0.85586 0.78804
0.85586 0.78805
0.85587 0.78806
0.85587 0.78807
0.85589 0.78808
0.85589 0.78809
0.85589 0.78810
0.85589 0.78811
0.85589 0.78812
0.85591 0.78813
0.85592 0.78814
0.85592 0.78815
0.85593 0.78816
0.85593 0.78817
0.85594 0.78818
0.85594 0.78819
0.85595 0.78820
0.85596 0.78821
0.85596 0.78822
0.85597 0.78823
0.85597 0.78824
0.85597 0.78825
0.85599 0.78826
0.85599 0.78827
0.85599 0.78828
0.85600 0.78829
0.85601 0.78830
0.85601 0.78831
0.85602 0.78832
0.85602 0.78833
0.85603 0.78834
0.85603 0.78835
0.85603 0.78836
0.85603 0.78837
0.85604 0.78838
0.85604 0.78839
0.85604 0.78840
0.85604 0.78841
0.85605 0.78842
0.85605 0.78843
0.85605 0.78844
0.85605 0.78845
0.85605 0.78846
0.85606 0.78847
0.85607 0.78848
0.85607 0.78849
0.85607 0.78850
0.85608 0.78851
0.85609 0.78852
0.85609 0.78853
0.85610 0.78854
0.85610 0.78855
0.85610 0.78856
0.85610 0.78857
0.85611 0.78858
0.85611 0.78859
0.85611 0.78860
0.85612 0.78861
0.85612 0.78862
0.85612 0.78863
0.85613 0.78864
0.85614 0.78865
0.85615 0.78866
0.85615 0.78867
0.85615 0.78868
0.85615 0.78869
0.85615 0.78870
0.85616 0.78871
0.85617 0.78872
0.85617 0.78873
0.85617 0.78874
0.85617 0.78875
0.85617 0.78876
0.85618 0.78877
0.85618 0.78878
0.85618 0.78879
0.85618 0.78880
0.85619 0.78881
0.85620 0.78882
0.85620 0.78883
0.85620 0.78884
0.85621 0.78885
0.85621 0.78886
0.85621 0.78887
0.85621 0.78888
0.85622 0.78889
0.85622 0.78890
0.85622 0.78891
0.85622 0.78892
0.85622 0.78893
0.85623 0.78894
0.85623 0.78895
0.85625 0.78896
0.85625 0.78897
0.85625 0.78898
0.85625 0.78899
0.85626 0.78900
0.85626 0.78901
0.85626 0.78902
0.85626 0.78903
0.85626 0.78904
0.85627 0.78905
0.85627 0.78906
0.85627 0.78907
0.85627 0.78908
0.85628 0.78909
0.85628 0.78910
0.85629 0.78911
0.85630 0.78912
0.85631 0.78913
0.85631 0.78914
0.85631 0.78915
0.85633 0.78916
0.85633 0.78917
0.85635 0.78918
0.85636 0.78919
0.85636 0.78920
0.85636 0.78921
0.85636 0.78922
0.85637 0.78923
0.85637 0.78924
0.85638 0.78925
0.85638 0.78926
0.85638 0.78927
0.85638 0.78928
0.85638 0.78929
0.85639 0.78930
0.85639 0.78931
0.85639 0.78932
0.85640 0.78933
0.85640 0.78934
0.85640 0.78935
0.85640 0.78936
0.85641 0.78937
0.85641 0.78938
0.85641 0.78939
0.85641 0.78940
0.85641 0.78941
0.85642 0.78942
0.85642 0.78943
0.85642 0.78944
0.85642 0.78945
0.85643 0.78946
0.85643 0.78947
0.85643 0.78948
0.85645 0.78949
0.85645 0.78950
0.85646 0.78951
0.85648 0.78952
0.85648 0.78953
0.85648 0.78954
0.85649 0.78955
0.85650 0.78956
0.85650 0.78957
0.85652 0.78958
0.85653 0.78959
0.85653 0.78960
0.85653 0.78961
0.85654 0.78962
0.85654 0.78963
0.85654 0.78964
0.85654 0.78965
0.85654 0.78966
0.85655 0.78967
0.85655 0.78968
0.85655 0.78969
0.85656 0.78970
0.85656 0.78971
0.85657 0.78972
0.85657 0.78973
0.85657 0.78974
0.85657 0.78975
0.85658 0.78976
0.85658 0.78977
0.85658 0.78978
0.85658 0.78979
0.85659 0.78980
0.85659 0.78981
0.85659 0.78982
0.85660 0.78983
0.85661 0.78984
0.85662 0.78985
0.85663 0.78986
0.85663 0.78987
0.85664 0.78988
0.85664 0.78989
0.85664 0.78990
0.85664 0.78991
0.85665 0.78992
0.85665 0.78993
0.85665 0.78994
0.85666 0.78995
0.85666 0.78996
0.85666 0.78997
0.85667 0.78998
0.85667 0.78999
0.85668 0.79000
0.85668 0.79001
0.85668 0.79002
0.85668 0.79003
0.85668 0.79004
0.85668 0.79005
0.85669 0.79006
0.85669 0.79007
0.85669 0.79008
0.85669 0.79009
0.85669 0.79010
0.85669 0.79011
0.85670 0.79012
0.85670 0.79013
0.85670 0.79014
0.85671 0.79015
0.85672 0.79016
0.85672 0.79017
0.85673 0.79018
0.85673 0.79019
0.85673 0.79020
0.85673 0.79021
0.85674 0.79022
0.85674 0.79023
0.85675 0.79024
0.85675 0.79025
0.85676 0.79026
0.85676 0.79027
0.85676 0.79028
0.85676 0.79029
0.85676 0.79030
0.85676 0.79031
0.85677 0.79032
0.85677 0.79033
0.85677 0.79034
0.85678 0.79035
0.85678 0.79036
0.85679 0.79037
0.85680 0.79038
0.85680 0.79039
0.85680 0.79040
0.85680 0.79041
0.85680 0.79042
0.85681 0.79043
0.85681 0.79044
0.85681 0.79045
0.85682 0.79046
0.85682 0.79047
0.85682 0.79048
0.85683 0.79049
0.85683 0.79050
0.85685 0.79051
0.85686 0.79052
0.85687 0.79053
0.85687 0.79054
0.85687 0.79055
0.85688 0.79056
0.85689 0.79057
0.85690 0.79058
0.85690 0.79059
0.85691 0.79060
0.85691 0.79061
0.85691 0.79062
0.85692 0.79063
0.85694 0.79064
0.85695 0.79065
0.85695 0.79066
0.85695 0.79067
0.85695 0.79068
0.85695 0.79069
0.85695 0.79070
0.85696 0.79071
0.85696 0.79072
0.85696 0.79073
0.85697 0.79074
0.85697 0.79075
0.85697 0.79076
0.85700 0.79077
0.85700 0.79078
0.85700 0.79079
0.85700 0.79080
0.85700 0.79081
0.85701 0.79082
0.85702 0.79083
0.85703 0.79084
0.85703 0.79085
0.85703 0.79086
0.85704 0.79087
0.85704 0.79088
0.85704 0.79089
0.85705 0.79090
0.85706 0.79091
0.85706 0.79092
0.85707 0.79093
0.85707 0.79094
0.85708 0.79095
0.85708 0.79096
0.85709 0.79097
0.85709 0.79098
0.85709 0.79099
0.85710 0.79100
0.85710 0.79101
0.85710 0.79102
0.85710 0.79103
0.85710 0.79104
0.85711 0.79105
0.85712 0.79106
0.85712 0.79107
0.85713 0.79108
0.85714 0.79109
0.85714 0.79110
0.85714 0.79111
0.85714 0.79112
0.85715 0.79113
0.85715 0.79114
0.85717 0.79115
0.85717 0.79116
0.85717 0.79117
0.85717 0.79118
0.85717 0.79119
0.85718 0.79120
0.85718 0.79121
0.85718 0.79122
0.85718 0.79123
0.85719 0.79124
0.85719 0.79125
0.85720 0.79126
0.85720 0.79127
0.85721 0.79128
0.85721 0.79129
0.85722 0.79130
0.85722 0.79131
0.85722 0.79132
0.85722 0.79133
0.85724 0.79134
0.85724 0.79135
0.85724 0.79136
0.85726 0.79137
0.85727 0.79138
0.85727 0.79139
0.85727 0.79140
0.85728 0.79141
0.85728 0.79142
0.85728 0.79143
0.85729 0.79144
0.85729 0.79145
0.85730 0.79146
0.85731 0.79147
0.85732 0.79148
0.85732 0.79149
0.85733 0.79150
0.85733 0.79151
0.85733 0.79152
0.85734 0.79153
0.85735 0.79154
0.85735 0.79155
0.85737 0.79156
0.85737 0.79157
0.85737 0.79158
0.85737 0.79159
0.85737 0.79160
0.85737 0.79161
0.85738 0.79162
0.85738 0.79163
0.85739 0.79164
0.85740 0.79165
0.85740 0.79166
0.85740 0.79167
0.85740 0.79168
0.85740 0.79169
0.85741 0.79170
0.85741 0.79171
0.85741 0.79172
0.85741 0.79173
0.85742 0.79174
0.85742 0.79175
0.85742 0.79176
0.85742 0.79177
0.85743 0.79178
0.85743 0.79179
0.85744 0.79180
0.85744 0.79181
0.85745 0.79182
0.85746 0.79183
0.85747 0.79184
0.85747 0.79185
0.85748 0.79186
0.85748 0.79187
0.85748 0.79188
0.85748 0.79189
0.85748 0.79190
0.85749 0.79191
0.85750 0.79192
0.85750 0.79193
0.85750 0.79194
0.85751 0.79195
0.85751 0.79196
0.85751 0.79197
0.85751 0.79198
0.85752 0.79199
0.85752 0.79200
0.85752 0.79201
0.85754 0.79202
0.85755 0.79203
0.85755 0.79204
0.85756 0.79205
0.85757 0.79206
0.85758 0.79207
0.85758 0.79208
0.85758 0.79209
0.85759 0.79210
0.85759 0.79211
0.85760 0.79212
0.85760 0.79213
0.85761 0.79214
0.85761 0.79215
0.85762 0.79216
0.85763 0.79217
0.85763 0.79218
0.85764 0.79219
0.85764 0.79220
0.85764 0.79221
0.85764 0.79222
0.85764 0.79223
0.85765 0.79224
0.85765 0.79225
0.85765 0.79226
0.85765 0.79227
0.85766 0.79228
0.85767 0.79229
0.85767 0.79230
0.85767 0.79231
0.85767 0.79232
0.85768 0.79233
0.85768 0.79234
0.85768 0.79235
0.85769 0.79236
0.85770 0.79237
0.85770 0.79238
0.85771 0.79239
0.85772 0.79240
0.85772 0.79241
0.85772 0.79242
0.85773 0.79243
0.85774 0.79244
0.85775 0.79245
0.85775 0.79246
0.85775 0.79247
0.85776 0.79248
0.85777 0.79249
0.85777 0.79250
0.85778 0.79251
0.85778 0.79252
0.85778 0.79253
0.85778 0.79254
0.85778 0.79255
0.85778 0.79256
0.85778 0.79257
0.85779 0.79258
0.85779 0.79259
0.85779 0.79260
0.85779 0.79261
0.85779 0.79262
0.85780 0.79263
0.85781 0.79264
0.85781 0.79265
0.85782 0.79266
0.85782 0.79267
0.85782 0.79268
0.85782 0.79269
0.85782 0.79270
0.85783 0.79271
0.85783 0.79272
0.85784 0.79273
0.85784 0.79274
0.85784 0.79275
0.85785 0.79276
0.85785 0.79277
0.85785 0.79278
0.85786 0.79279
0.85786 0.79280
0.85787 0.79281
0.85787 0.79282
0.85788 0.79283
0.85790 0.79284
0.85791 0.79285
0.85792 0.79286
0.85792 0.79287
0.85793 0.79288
0.85793 0.79289
0.85793 0.79290
0.85793 0.79291
0.85794 0.79292
0.85795 0.79293
0.85795 0.79294
0.85795 0.79295
0.85795 0.79296
0.85796 0.79297
0.85796 0.79298
0.85796 0.79299
0.85796 0.79300
0.85797 0.79301
0.85797 0.79302
0.85797 0.79303
0.85797 0.79304
0.85797 0.79305
0.85798 0.79306
0.85798 0.79307
0.85798 0.79308
0.85799 0.79309
0.85800 0.79310
0.85800 0.79311
0.85800 0.79312
0.85801 0.79313
0.85802 0.79314
0.85802 0.79315
0.85803 0.79316
0.85803 0.79317
0.85804 0.79318
0.85804 0.79319
0.85804 0.79320
0.85804 0.79321
0.85804 0.79322
0.85804 0.79323
0.85806 0.79324
0.85806 0.79325
0.85806 0.79326
0.85807 0.79327
0.85807 0.79328
0.85808 0.79329
0.85808 0.79330
0.85808 0.79331
0.85808 0.79332
0.85808 0.79333
0.85809 0.79334
0.85809 0.79335
0.85810 0.79336
0.85811 0.79337
0.85811 0.79338
0.85811 0.79339
0.85812 0.79340
0.85812 0.79341
0.85812 0.79342
0.85813 0.79343
0.85814 0.79344
0.85814 0.79345
0.85814 0.79346
0.85815 0.79347
0.85815 0.79348
0.85816 0.79349
0.85816 0.79350
0.85818 0.79351
0.85818 0.79352
0.85818 0.79353
0.85819 0.79354
0.85820 0.79355
0.85821 0.79356
0.85822 0.79357
0.85823 0.79358
0.85823 0.79359
0.85824 0.79360
0.85825 0.79361
0.85825 0.79362
0.85826 0.79363
0.85826 0.79364
0.85828 0.79365
0.85828 0.79366
0.85828 0.79367
0.85829 0.79368
0.85829 0.79369
0.85830 0.79370
0.85831 0.79371
0.85831 0.79372
0.85832 0.79373
0.85832 0.79374
0.85832 0.79375
0.85832 0.79376
0.85833 0.79377
0.85833 0.79378
0.85833 0.79379
0.85833 0.79380
0.85833 0.79381
0.85834 0.79382
0.85834 0.79383
0.85834 0.79384
0.85834 0.79385
0.85834 0.79386
0.85835 0.79387
0.85835 0.79388
0.85835 0.79389
0.85836 0.79390
0.85836 0.79391
0.85838 0.79392
0.85839 0.79393
0.85839 0.79394
0.85843 0.79395
0.85843 0.79396
0.85843 0.79397
0.85844 0.79398
0.85844 0.79399
0.85845 0.79400
0.85845 0.79401
0.85846 0.79402
0.85846 0.79403
0.85846 0.79404
0.85847 0.79405
0.85848 0.79406
0.85849 0.79407
0.85849 0.79408
0.85849 0.79409
0.85850 0.79410
0.85850 0.79411
0.85852 0.79412
0.85852 0.79413
0.85852 0.79414
0.85852 0.79415
0.85853 0.79416
0.85853 0.79417
0.85853 0.79418
0.85854 0.79419
0.85854 0.79420
0.85854 0.79421
0.85854 0.79422
0.85855 0.79423
0.85855 0.79424
0.85855 0.79425
0.85855 0.79426
0.85856 0.79427
0.85856 0.79428
0.85857 0.79429
0.85858 0.79430
0.85858 0.79431
0.85859 0.79432
0.85859 0.79433
0.85859 0.79434
0.85859 0.79435
0.85859 0.79436
0.85860 0.79437
0.85860 0.79438
0.85860 0.79439
0.85860 0.79440
0.85860 0.79441
0.85861 0.79442
0.85861 0.79443
0.85861 0.79444
0.85862 0.79445
0.85862 0.79446
0.85862 0.79447
0.85862 0.79448
0.85863 0.79449
0.85863 0.79450
0.85863 0.79451
0.85865 0.79452
0.85865 0.79453
0.85865 0.79454
0.85865 0.79455
0.85866 0.79456
0.85866 0.79457
0.85866 0.79458
0.85867 0.79459
0.85867 0.79460
0.85867 0.79461
0.85867 0.79462
0.85867 0.79463
0.85869 0.79464
0.85869 0.79465
0.85869 0.79466
0.85870 0.79467
0.85870 0.79468
0.85871 0.79469
0.85871 0.79470
0.85872 0.79471
0.85872 0.79472
0.85873 0.79473
0.85873 0.79474
0.85874 0.79475
0.85874 0.79476
0.85874 0.79477
0.85874 0.79478
0.85875 0.79479
0.85875 0.79480
0.85875 0.79481
0.85876 0.79482
0.85876 0.79483
0.85878 0.79484
0.85878 0.79485
0.85878 0.79486
0.85879 0.79487
0.85879 0.79488
0.85879 0.79489
0.85879 0.79490
0.85880 0.79491
0.85880 0.79492
0.85881 0.79493
0.85881 0.79494
0.85882 0.79495
0.85882 0.79496
0.85882 0.79497
0.85882 0.79498
0.85883 0.79499
0.85883 0.79500
0.85884 0.79501
0.85885 0.79502
0.85886 0.79503
0.85886 0.79504
0.85886 0.79505
0.85886 0.79506
0.85886 0.79507
0.85887 0.79508
0.85887 0.79509
0.85887 0.79510
0.85887 0.79511
0.85888 0.79512
0.85888 0.79513
0.85888 0.79514
0.85888 0.79515
0.85889 0.79516
0.85889 0.79517
0.85889 0.79518
0.85889 0.79519
0.85889 0.79520
0.85890 0.79521
0.85890 0.79522
0.85890 0.79523
0.85891 0.79524
0.85891 0.79525
0.85891 0.79526
0.85892 0.79527
0.85892 0.79528
0.85892 0.79529
0.85893 0.79530
0.85893 0.79531
0.85893 0.79532
0.85893 0.79533
0.85893 0.79534
0.85894 0.79535
0.85894 0.79536
0.85895 0.79537
0.85895 0.79538
0.85895 0.79539
0.85895 0.79540
0.85896 0.79541
0.85896 0.79542
0.85896 0.79543
0.85896 0.79544
0.85897 0.79545
0.85898 0.79546
0.85898 0.79547
0.85899 0.79548
0.85899 0.79549
0.85900 0.79550
0.85900 0.79551
0.85901 0.79552
0.85901 0.79553
0.85901 0.79554
0.85901 0.79555
0.85901 0.79556
0.85901 0.79557
0.85901 0.79558
0.85902 0.79559
0.85902 0.79560
0.85903 0.79561
0.85905 0.79562
0.85905 0.79563
0.85906 0.79564
0.85906 0.79565
0.85906 0.79566
0.85906 0.79567
0.85908 0.79568
0.85908 0.79569
0.85908 0.79570
0.85908 0.79571
0.85910 0.79572
0.85910 0.79573
0.85910 0.79574
0.85911 0.79575
0.85911 0.79576
0.85911 0.79577
0.85911 0.79578
0.85912 0.79579
0.85912 0.79580
0.85913 0.79581
0.85913 0.79582
0.85913 0.79583
0.85913 0.79584
0.85914 0.79585
0.85914 0.79586
0.85916 0.79587
0.85916 0.79588
0.85916 0.79589
0.85917 0.79590
0.85917 0.79591
0.85918 0.79592
0.85919 0.79593
0.85919 0.79594
0.85919 0.79595
0.85920 0.79596
0.85920 0.79597
0.85920 0.79598
0.85921 0.79599
0.85921 0.79600
0.85922 0.79601
0.85922 0.79602
0.85922 0.79603
0.85922 0.79604
0.85923 0.79605
0.85923 0.79606
0.85923 0.79607
0.85924 0.79608
0.85924 0.79609
0.85924 0.79610
0.85924 0.79611
0.85925 0.79612
0.85925 0.79613
0.85926 0.79614
0.85926 0.79615
0.85927 0.79616
0.85929 0.79617
0.85929 0.79618
0.85930 0.79619
0.85930 0.79620
0.85930 0.79621
0.85930 0.79622
0.85930 0.79623
0.85930 0.79624
0.85931 0.79625
0.85931 0.79626
0.85932 0.79627
0.85932 0.79628
0.85932 0.79629
0.85933 0.79630
0.85934 0.79631
0.85934 0.79632
0.85935 0.79633
0.85935 0.79634
0.85935 0.79635
0.85935 0.79636
0.85936 0.79637
0.85936 0.79638
0.85937 0.79639
0.85939 0.79640
0.85939 0.79641
0.85939 0.79642
0.85939 0.79643
0.85939 0.79644
0.85940 0.79645
0.85941 0.79646
0.85941 0.79647
0.85941 0.79648
0.85941 0.79649
0.85941 0.79650
0.85941 0.79651
0.85941 0.79652
0.85941 0.79653
0.85942 0.79654
0.85942 0.79655
0.85942 0.79656
0.85942 0.79657
0.85942 0.79658
0.85942 0.79659
0.85943 0.79660
0.85943 0.79661
0.85944 0.79662
0.85944 0.79663
0.85944 0.79664
0.85944 0.79665
0.85945 0.79666
0.85945 0.79667
0.85945 0.79668
0.85945 0.79669
0.85945 0.79670
0.85946 0.79671
0.85946 0.79672
0.85946 0.79673
0.85946 0.79674
0.85947 0.79675
0.85947 0.79676
0.85947 0.79677
0.85947 0.79678
0.85948 0.79679
0.85949 0.79680
0.85949 0.79681
0.85949 0.79682
0.85950 0.79683
0.85951 0.79684
0.85952 0.79685
0.85952 0.79686
0.85953 0.79687
0.85954 0.79688
0.85954 0.79689
0.85956 0.79690
0.85956 0.79691
0.85956 0.79692
0.85957 0.79693
0.85958 0.79694
0.85958 0.79695
0.85958 0.79696
0.85959 0.79697
0.85959 0.79698
0.85959 0.79699
0.85961 0.79700
0.85961 0.79701
0.85961 0.79702
0.85961 0.79703
0.85961 0.79704
0.85961 0.79705
0.85961 0.79706
0.85961 0.79707
0.85961 0.79708
0.85961 0.79709
0.85962 0.79710
0.85963 0.79711
0.85963 0.79712
0.85963 0.79713
0.85963 0.79714
0.85963 0.79715
0.85963 0.79716
0.85963 0.79717
0.85963 0.79718
0.85963 0.79719
0.85964 0.79720
0.85964 0.79721
0.85964 0.79722
0.85964 0.79723
0.85964 0.79724
0.85965 0.79725
0.85966 0.79726
0.85967 0.79727
0.85967 0.79728
0.85967 0.79729
0.85967 0.79730
0.85967 0.79731
0.85967 0.79732
0.85968 0.79733
0.85968 0.79734
0.85968 0.79735
0.85969 0.79736
0.85969 0.79737
0.85969 0.79738
0.85969 0.79739
0.85969 0.79740
0.85970 0.79741
0.85970 0.79742
0.85971 0.79743
0.85971 0.79744
0.85971 0.79745
0.85972 0.79746
0.85972 0.79747
0.85973 0.79748
0.85973 0.79749
0.85973 0.79750
0.85973 0.79751
0.85973 0.79752
0.85974 0.79753
0.85974 0.79754
0.85974 0.79755
0.85976 0.79756
0.85977 0.79757
0.85977 0.79758
0.85977 0.79759
0.85977 0.79760
0.85978 0.79761
0.85978 0.79762
0.85979 0.79763
0.85979 0.79764
0.85979 0.79765
0.85980 0.79766
0.85980 0.79767
0.85980 0.79768
0.85981 0.79769
0.85981 0.79770
0.85982 0.79771
0.85982 0.79772
0.85982 0.79773
0.85983 0.79774
0.85983 0.79775
0.85983 0.79776
0.85983 0.79777
0.85983 0.79778
0.85984 0.79779
0.85984 0.79780
0.85985 0.79781
0.85985 0.79782
0.85986 0.79783
0.85987 0.79784
0.85987 0.79785
0.85988 0.79786
0.85989 0.79787
0.85989 0.79788
0.85990 0.79789
0.85990 0.79790
0.85991 0.79791
0.85991 0.79792
0.85991 0.79793
0.85992 0.79794
0.85993 0.79795
0.85993 0.79796
0.85993 0.79797
0.85994 0.79798
0.85994 0.79799
0.85994 0.79800
0.85994 0.79801
0.85994 0.79802
0.85994 0.79803
0.85995 0.79804
0.85995 0.79805
0.85996 0.79806
0.85996 0.79807
0.85996 0.79808
0.85996 0.79809
0.85997 0.79810
0.85997 0.79811
0.85997 0.79812
0.85998 0.79813
0.85998 0.79814
0.85999 0.79815
0.86000 0.79816
0.86000 0.79817
0.86001 0.79818
0.86001 0.79819
0.86002 0.79820
0.86002 0.79821
0.86003 0.79822
0.86003 0.79823
0.86003 0.79824
0.86005 0.79825
0.86006 0.79826
0.86006 0.79827
0.86006 0.79828
0.86006 0.79829
0.86007 0.79830
0.86007 0.79831
0.86007 0.79832
0.86008 0.79833
0.86008 0.79834
0.86009 0.79835
0.86009 0.79836
0.86009 0.79837
0.86009 0.79838
0.86010 0.79839
0.86010 0.79840
0.86010 0.79841
0.86011 0.79842
0.86011 0.79843
0.86011 0.79844
0.86011 0.79845
0.86011 0.79846
0.86012 0.79847
0.86012 0.79848
0.86013 0.79849
0.86013 0.79850
0.86014 0.79851
0.86014 0.79852
0.86014 0.79853
0.86014 0.79854
0.86014 0.79855
0.86015 0.79856
0.86015 0.79857
0.86015 0.79858
0.86016 0.79859
0.86016 0.79860
0.86016 0.79861
0.86016 0.79862
0.86016 0.79863
0.86017 0.79864
0.86017 0.79865
0.86018 0.79866
0.86019 0.79867
0.86019 0.79868
0.86020 0.79869
0.86021 0.79870
0.86021 0.79871
0.86021 0.79872
0.86022 0.79873
0.86022 0.79874
0.86022 0.79875
0.86022 0.79876
0.86022 0.79877
0.86023 0.79878
0.86024 0.79879
0.86024 0.79880
0.86024 0.79881
0.86025 0.79882
0.86026 0.79883
0.86026 0.79884
0.86026 0.79885
0.86027 0.79886
0.86027 0.79887
0.86027 0.79888
0.86028 0.79889
0.86028 0.79890
0.86028 0.79891
0.86030 0.79892
0.86031 0.79893
0.86031 0.79894
0.86031 0.79895
0.86032 0.79896
0.86032 0.79897
0.86032 0.79898
0.86032 0.79899
0.86032 0.79900
0.86033 0.79901
0.86033 0.79902
0.86033 0.79903
0.86033 0.79904
0.86034 0.79905
0.86034 0.79906
0.86034 0.79907
0.86034 0.79908
0.86034 0.79909
0.86035 0.79910
0.86035 0.79911
0.86036 0.79912
0.86036 0.79913
0.86036 0.79914
0.86036 0.79915
0.86036 0.79916
0.86037 0.79917
0.86037 0.79918
0.86037 0.79919
0.86037 0.79920
0.86038 0.79921
0.86038 0.79922
0.86039 0.79923
0.86040 0.79924
0.86040 0.79925
0.86042 0.79926
0.86042 0.79927
0.86043 0.79928
0.86044 0.79929
0.86045 0.79930
0.86046 0.79931
0.86046 0.79932
0.86046 0.79933
0.86046 0.79934
0.86046 0.79935
0.86048 0.79936
0.86048 0.79937
0.86049 0.79938
0.86049 0.79939
0.86049 0.79940
0.86049 0.79941
0.86049 0.79942
0.86050 0.79943
0.86050 0.79944
0.86051 0.79945
0.86051 0.79946
0.86051 0.79947
0.86051 0.79948
0.86051 0.79949
0.86053 0.79950
0.86053 0.79951
0.86053 0.79952
0.86053 0.79953
0.86054 0.79954
0.86055 0.79955
0.86056 0.79956
0.86056 0.79957
0.86057 0.79958
0.86057 0.79959
0.86057 0.79960
0.86057 0.79961
0.86057 0.79962
0.86057 0.79963
0.86058 0.79964
0.86058 0.79965
0.86059 0.79966
0.86059 0.79967
0.86059 0.79968
0.86059 0.79969
0.86060 0.79970
0.86060 0.79971
0.86060 0.79972
0.86061 0.79973
0.86061 0.79974
0.86061 0.79975
0.86062 0.79976
0.86063 0.79977
0.86064 0.79978
0.86064 0.79979
0.86064 0.79980
0.86064 0.79981
0.86065 0.79982
0.86066 0.79983
0.86066 0.79984
0.86067 0.79985
0.86067 0.79986
0.86068 0.79987
0.86068 0.79988
0.86068 0.79989
0.86068 0.79990
0.86068 0.79991
0.86069 0.79992
0.86070 0.79993
0.86070 0.79994
0.86070 0.79995
0.86071 0.79996
0.86071 0.79997
0.86072 0.79998
0.86072 0.79999
0.86073 0.80000
0.86073 0.80001
0.86074 0.80002
0.86074 0.80003
0.86074 0.80004
0.86075 0.80005
0.86075 0.80006
0.86076 0.80007
0.86077 0.80008
0.86077 0.80009
0.86077 0.80010
0.86078 0.80011
0.86078 0.80012
0.86078 0.80013
0.86078 0.80014
0.86079 0.80015
0.86079 0.80016
0.86080 0.80017
0.86080 0.80018
0.86081 0.80019
0.86081 0.80020
0.86082 0.80021
0.86082 0.80022
0.86083 0.80023
0.86083 0.80024
0.86084 0.80025
0.86085 0.80026
0.86085 0.80027
0.86085 0.80028
0.86086 0.80029
0.86086 0.80030
0.86086 0.80031
0.86086 0.80032
0.86087 0.80033
0.86087 0.80034
0.86087 0.80035
0.86088 0.80036
0.86088 0.80037
0.86088 0.80038
0.86088 0.80039
0.86089 0.80040
0.86089 0.80041
0.86089 0.80042
0.86089 0.80043
0.86089 0.80044
0.86089 0.80045
0.86089 0.80046
0.86090 0.80047
0.86090 0.80048
0.86090 0.80049
0.86090 0.80050
0.86091 0.80051
0.86091 0.80052
0.86092 0.80053
0.86092 0.80054
0.86092 0.80055
0.86093 0.80056
0.86093 0.80057
0.86094 0.80058
0.86094 0.80059
0.86094 0.80060
0.86094 0.80061
0.86094 0.80062
0.86094 0.80063
0.86095 0.80064
0.86095 0.80065
0.86095 0.80066
0.86096 0.80067
0.86096 0.80068
0.86096 0.80069
0.86096 0.80070
0.86096 0.80071
0.86096 0.80072
0.86096 0.80073
0.86097 0.80074
0.86098 0.80075
0.86099 0.80076
0.86100 0.80077
0.86100 0.80078
0.86101 0.80079
0.86101 0.80080
0.86101 0.80081
0.86101 0.80082
0.86101 0.80083
0.86103 0.80084
0.86103 0.80085
0.86104 0.80086
0.86104 0.80087
0.86105 0.80088
0.86105 0.80089
0.86105 0.80090
0.86106 0.80091
0.86107 0.80092
0.86107 0.80093
0.86108 0.80094
0.86108 0.80095
0.86108 0.80096
0.86108 0.80097
0.86108 0.80098
0.86109 0.80099
0.86109 0.80100
0.86109 0.80101
0.86110 0.80102
0.86110 0.80103
0.86110 0.80104
0.86111 0.80105
0.86111 0.80106
0.86111 0.80107
0.86111 0.80108
0.86113 0.80109
0.86113 0.80110
0.86114 0.80111
0.86114 0.80112
0.86116 0.80113
0.86116 0.80114
0.86117 0.80115
0.86117 0.80116
0.86118 0.80117
0.86118 0.80118
0.86119 0.80119
0.86119 0.80120
0.86119 0.80121
0.86119 0.80122
0.86119 0.80123
0.86120 0.80124
0.86120 0.80125
0.86121 0.80126
0.86121 0.80127
0.86122 0.80128
0.86123 0.80129
0.86123 0.80130
0.86123 0.80131
0.86123 0.80132
0.86123 0.80133
0.86125 0.80134
0.86125 0.80135
0.86125 0.80136
0.86126 0.80137
0.86126 0.80138
0.86126 0.80139
0.86127 0.80140
0.86127 0.80141
0.86127 0.80142
0.86127 0.80143
0.86128 0.80144
0.86129 0.80145
0.86129 0.80146
0.86130 0.80147
0.86130 0.80148
0.86130 0.80149
0.86131 0.80150
0.86131 0.80151
0.86132 0.80152
0.86132 0.80153
0.86133 0.80154
0.86133 0.80155
0.86133 0.80156
0.86135 0.80157
0.86135 0.80158
0.86136 0.80159
0.86136 0.80160
0.86136 0.80161
0.86137 0.80162
0.86137 0.80163
0.86137 0.80164
0.86137 0.80165
0.86138 0.80166
0.86138 0.80167
0.86139 0.80168
0.86139 0.80169
0.86142 0.80170
0.86143 0.80171
0.86143 0.80172
0.86143 0.80173
0.86144 0.80174
0.86144 0.80175
0.86144 0.80176
0.86144 0.80177
0.86144 0.80178
0.86144 0.80179
0.86145 0.80180
0.86145 0.80181
0.86145 0.80182
0.86145 0.80183
0.86146 0.80184
0.86146 0.80185
0.86146 0.80186
0.86147 0.80187
0.86147 0.80188
0.86147 0.80189
0.86147 0.80190
0.86148 0.80191
0.86149 0.80192
0.86149 0.80193
0.86150 0.80194
0.86151 0.80195
0.86151 0.80196
0.86152 0.80197
0.86152 0.80198
0.86153 0.80199
0.86154 0.80200
0.86156 0.80201
0.86156 0.80202
0.86157 0.80203
0.86157 0.80204
0.86157 0.80205
0.86157 0.80206
0.86157 0.80207
0.86158 0.80208
0.86158 0.80209
0.86158 0.80210
0.86158 0.80211
0.86160 0.80212
0.86160 0.80213
0.86160 0.80214
0.86161 0.80215
0.86161 0.80216
0.86162 0.80217
0.86163 0.80218
0.86163 0.80219
0.86163 0.80220
0.86164 0.80221
0.86164 0.80222
0.86164 0.80223
0.86165 0.80224
0.86165 0.80225
0.86166 0.80226
0.86166 0.80227
0.86168 0.80228
0.86168 0.80229
0.86168 0.80230
0.86169 0.80231
0.86169 0.80232
0.86170 0.80233
0.86170 0.80234
0.86170 0.80235
0.86170 0.80236
0.86171 0.80237
0.86171 0.80238
0.86171 0.80239
0.86171 0.80240
0.86171 0.80241
0.86171 0.80242
0.86172 0.80243
0.86172 0.80244
0.86172 0.80245
0.86172 0.80246
0.86172 0.80247
0.86172 0.80248
0.86172 0.80249
0.86173 0.80250
0.86173 0.80251
0.86173 0.80252
0.86174 0.80253
0.86175 0.80254
0.86175 0.80255
0.86176 0.80256
0.86176 0.80257
0.86176 0.80258
0.86177 0.80259
0.86177 0.80260
0.86177 0.80261
0.86177 0.80262
0.86177 0.80263
0.86178 0.80264
0.86178 0.80265
0.86178 0.80266
0.86178 0.80267
0.86179 0.80268
0.86180 0.80269
0.86181 0.80270
0.86181 0.80271
0.86182 0.80272
0.86182 0.80273
0.86182 0.80274
0.86182 0.80275
0.86182 0.80276
0.86183 0.80277
0.86183 0.80278
0.86183 0.80279
0.86183 0.80280
0.86183 0.80281
0.86184 0.80282
0.86185 0.80283
0.86185 0.80284
0.86186 0.80285
0.86186 0.80286
0.86187 0.80287
0.86188 0.80288
0.86189 0.80289
0.86190 0.80290
0.86190 0.80291
0.86191 0.80292
0.86191 0.80293
0.86191 0.80294
0.86191 0.80295
0.86192 0.80296
0.86192 0.80297
0.86193 0.80298
0.86194 0.80299
0.86195 0.80300
0.86195 0.80301
0.86195 0.80302
0.86195 0.80303
0.86195 0.80304
0.86195 0.80305
0.86196 0.80306
0.86196 0.80307
0.86196 0.80308
0.86196 0.80309
0.86197 0.80310
0.86197 0.80311
0.86198 0.80312
0.86199 0.80313
0.86199 0.80314
0.86199 0.80315
0.86200 0.80316
0.86200 0.80317
0.86201 0.80318
0.86201 0.80319
0.86201 0.80320
0.86201 0.80321
0.86203 0.80322
0.86203 0.80323
0.86203 0.80324
0.86204 0.80325
0.86204 0.80326
0.86205 0.80327
0.86205 0.80328
0.86205 0.80329
0.86205 0.80330
0.86206 0.80331
0.86206 0.80332
0.86207 0.80333
0.86207 0.80334
0.86207 0.80335
0.86207 0.80336
0.86207 0.80337
0.86208 0.80338
0.86208 0.80339
0.86208 0.80340
0.86209 0.80341
0.86209 0.80342
0.86209 0.80343
0.86209 0.80344
0.86210 0.80345
0.86210 0.80346
0.86210 0.80347
0.86211 0.80348
0.86211 0.80349
0.86211 0.80350
0.86212 0.80351
0.86212 0.80352
0.86212 0.80353
0.86213 0.80354
0.86213 0.80355
0.86214 0.80356
0.86214 0.80357
0.86214 0.80358
0.86214 0.80359
0.86214 0.80360
0.86216 0.80361
0.86216 0.80362
0.86218 0.80363
0.86218 0.80364
0.86219 0.80365
0.86219 0.80366
0.86220 0.80367
0.86220 0.80368
0.86221 0.80369
0.86222 0.80370
0.86222 0.80371
0.86222 0.80372
0.86222 0.80373
0.86222 0.80374
0.86223 0.80375
0.86223 0.80376
0.86223 0.80377
0.86225 0.80378
0.86225 0.80379
0.86225 0.80380
0.86226 0.80381
0.86226 0.80382
0.86227 0.80383
0.86227 0.80384
0.86228 0.80385
0.86228 0.80386
0.86228 0.80387
0.86228 0.80388
0.86229 0.80389
0.86229 0.80390
0.86229 0.80391
0.86229 0.80392
0.86229 0.80393
0.86230 0.80394
0.86230 0.80395
0.86230 0.80396
0.86231 0.80397
0.86231 0.80398
0.86231 0.80399
0.86231 0.80400
0.86231 0.80401
0.86232 0.80402
0.86232 0.80403
0.86232 0.80404
0.86232 0.80405
0.86233 0.80406
0.86233 0.80407
0.86233 0.80408
0.86233 0.80409
0.86234 0.80410
0.86234 0.80411
0.86235 0.80412
0.86236 0.80413
0.86236 0.80414
0.86238 0.80415
0.86239 0.80416
0.86239 0.80417
0.86239 0.80418
0.86239 0.80419
0.86240 0.80420
0.86240 0.80421
0.86240 0.80422
0.86241 0.80423
0.86241 0.80424
0.86241 0.80425
0.86241 0.80426
0.86242 0.80427
0.86242 0.80428
0.86242 0.80429
0.86242 0.80430
0.86243 0.80431
0.86243 0.80432
0.86243 0.80433
0.86243 0.80434
0.86244 0.80435
0.86244 0.80436
0.86245 0.80437
0.86245 0.80438
0.86245 0.80439
0.86245 0.80440
0.86246 0.80441
0.86246 0.80442
0.86247 0.80443
0.86247 0.80444
0.86248 0.80445
0.86248 0.80446
0.86248 0.80447
0.86248 0.80448
0.86248 0.80449
0.86248 0.80450
0.86248 0.80451
0.86248 0.80452
0.86248 0.80453
0.86249 0.80454
0.86249 0.80455
0.86249 0.80456
0.86250 0.80457
0.86251 0.80458
0.86252 0.80459
0.86252 0.80460
0.86252 0.80461
0.86253 0.80462
0.86253 0.80463
0.86253 0.80464
0.86253 0.80465
0.86254 0.80466
0.86255 0.80467
0.86255 0.80468
0.86255 0.80469
0.86256 0.80470
0.86257 0.80471
0.86257 0.80472
0.86257 0.80473
0.86257 0.80474
0.86258 0.80475
0.86258 0.80476
0.86258 0.80477
0.86258 0.80478
0.86259 0.80479
0.86259 0.80480
0.86259 0.80481
0.86259 0.80482
0.86260 0.80483
0.86260 0.80484
0.86260 0.80485
0.86260 0.80486
0.86260 0.80487
0.86261 0.80488
0.86261 0.80489
0.86262 0.80490
0.86262 0.80491
0.86262 0.80492
0.86263 0.80493
0.86263 0.80494
0.86263 0.80495
0.86263 0.80496
0.86263 0.80497
0.86263 0.80498
0.86264 0.80499
0.86264 0.80500
0.86265 0.80501
0.86265 0.80502
0.86265 0.80503
0.86265 0.80504
0.86266 0.80505
0.86266 0.80506
0.86267 0.80507
0.86267 0.80508
0.86267 0.80509
0.86267 0.80510
0.86268 0.80511
0.86268 0.80512
0.86268 0.80513
0.86270 0.80514
0.86271 0.80515
0.86271 0.80516
0.86271 0.80517
0.86272 0.80518
0.86272 0.80519
0.86272 0.80520
0.86274 0.80521
0.86274 0.80522
0.86274 0.80523
0.86275 0.80524
0.86275 0.80525
0.86276 0.80526
0.86276 0.80527
0.86276 0.80528
0.86277 0.80529
0.86277 0.80530
0.86278 0.80531
0.86280 0.80532
0.86280 0.80533
0.86282 0.80534
0.86282 0.80535
0.86282 0.80536
0.86282 0.80537
0.86284 0.80538
0.86284 0.80539
0.86285 0.80540
0.86285 0.80541
0.86285 0.80542
0.86286 0.80543
0.86287 0.80544
0.86287 0.80545
0.86287 0.80546
0.86287 0.80547
0.86288 0.80548
0.86289 0.80549
0.86289 0.80550
0.86289 0.80551
0.86289 0.80552
0.86291 0.80553
0.86291 0.80554
0.86291 0.80555
0.86292 0.80556
0.86292 0.80557
0.86292 0.80558
0.86293 0.80559
0.86294 0.80560
0.86294 0.80561
0.86294 0.80562
0.86294 0.80563
0.86294 0.80564
0.86295 0.80565
0.86295 0.80566
0.86295 0.80567
0.86296 0.80568
0.86297 0.80569
0.86298 0.80570
0.86299 0.80571
0.86300 0.80572
0.86302 0.80573
0.86302 0.80574
0.86302 0.80575
0.86303 0.80576
0.86303 0.80577
0.86303 0.80578
0.86303 0.80579
0.86303 0.80580
0.86304 0.80581
0.86305 0.80582
0.86305 0.80583
0.86305 0.80584
0.86306 0.80585
0.86307 0.80586
0.86307 0.80587
0.86307 0.80588
0.86308 0.80589
0.86308 0.80590
0.86308 0.80591
0.86310 0.80592
0.86310 0.80593
0.86311 0.80594
0.86311 0.80595
0.86311 0.80596
0.86311 0.80597
0.86312 0.80598
0.86313 0.80599
0.86313 0.80600
0.86314 0.80601
0.86314 0.80602
0.86314 0.80603
0.86314 0.80604
0.86315 0.80605
0.86316 0.80606
0.86317 0.80607
0.86317 0.80608
0.86318 0.80609
0.86318 0.80610
0.86319 0.80611
0.86320 0.80612
0.86320 0.80613
0.86320 0.80614
0.86320 0.80615
0.86320 0.80616
0.86321 0.80617
0.86321 0.80618
0.86321 0.80619
0.86321 0.80620
0.86322 0.80621
0.86323 0.80622
0.86323 0.80623
0.86323 0.80624
0.86324 0.80625
0.86324 0.80626
0.86324 0.80627
0.86324 0.80628
0.86326 0.80629
0.86328 0.80630
0.86328 0.80631
0.86329 0.80632
0.86329 0.80633
0.86330 0.80634
0.86331 0.80635
0.86331 0.80636
0.86331 0.80637
0.86332 0.80638
0.86332 0.80639
0.86333 0.80640
0.86333 0.80641
0.86333 0.80642
0.86333 0.80643
0.86333 0.80644
0.86334 0.80645
0.86335 0.80646
0.86335 0.80647
0.86336 0.80648
0.86336 0.80649
0.86337 0.80650
0.86337 0.80651
0.86337 0.80652
0.86337 0.80653
0.86338 0.80654
0.86338 0.80655
0.86338 0.80656
0.86338 0.80657
0.86338 0.80658
0.86339 0.80659
0.86339 0.80660
0.86340 0.80661
0.86340 0.80662
0.86340 0.80663
0.86340 0.80664
0.86340 0.80665
0.86340 0.80666
0.86341 0.80667
0.86341 0.80668
0.86341 0.80669
0.86341 0.80670
0.86341 0.80671
0.86342 0.80672
0.86342 0.80673
0.86342 0.80674
0.86342 0.80675
0.86342 0.80676
0.86342 0.80677
0.86343 0.80678
0.86343 0.80679
0.86344 0.80680
0.86344 0.80681
0.86344 0.80682
0.86345 0.80683
0.86345 0.80684
0.86345 0.80685
0.86346 0.80686
0.86346 0.80687
0.86347 0.80688
0.86347 0.80689
0.86347 0.80690
0.86348 0.80691
0.86349 0.80692
0.86350 0.80693
0.86350 0.80694
0.86351 0.80695
0.86352 0.80696
0.86352 0.80697
0.86353 0.80698
0.86353 0.80699
0.86353 0.80700
0.86354 0.80701
0.86354 0.80702
0.86354 0.80703
0.86355 0.80704
0.86355 0.80705
0.86355 0.80706
0.86356 0.80707
0.86357 0.80708
0.86357 0.80709
0.86357 0.80710
0.86358 0.80711
0.86358 0.80712
0.86359 0.80713
0.86359 0.80714
0.86359 0.80715
0.86359 0.80716
0.86359 0.80717
0.86359 0.80718
0.86360 0.80719
0.86360 0.80720
0.86360 0.80721
0.86361 0.80722
0.86361 0.80723
0.86361 0.80724
0.86362 0.80725
0.86362 0.80726
0.86363 0.80727
0.86363 0.80728
0.86363 0.80729
0.86363 0.80730
0.86363 0.80731
0.86364 0.80732
0.86365 0.80733
0.86365 0.80734
0.86366 0.80735
0.86366 0.80736
0.86366 0.80737
0.86366 0.80738
0.86366 0.80739
0.86366 0.80740
0.86367 0.80741
0.86368 0.80742
0.86368 0.80743
0.86368 0.80744
0.86368 0.80745
0.86368 0.80746
0.86369 0.80747
0.86369 0.80748
0.86370 0.80749
0.86370 0.80750
0.86371 0.80751
0.86371 0.80752
0.86372 0.80753
0.86372 0.80754
0.86373 0.80755
0.86373 0.80756
0.86373 0.80757
0.86373 0.80758
0.86374 0.80759
0.86375 0.80760
0.86375 0.80761
0.86375 0.80762
0.86376 0.80763
0.86376 0.80764
0.86376 0.80765
0.86376 0.80766
0.86377 0.80767
0.86378 0.80768
0.86379 0.80769
0.86379 0.80770
0.86379 0.80771
0.86379 0.80772
0.86379 0.80773
0.86380 0.80774
0.86380 0.80775
0.86380 0.80776
0.86381 0.80777
0.86382 0.80778
0.86382 0.80779
0.86382 0.80780
0.86382 0.80781
0.86382 0.80782
0.86382 0.80783
0.86382 0.80784
0.86383 0.80785
0.86383 0.80786
0.86384 0.80787
0.86384 0.80788
0.86384 0.80789
0.86384 0.80790
0.86384 0.80791
0.86385 0.80792
0.86385 0.80793
0.86385 0.80794
0.86385 0.80795
0.86387 0.80796
0.86389 0.80797
0.86389 0.80798
0.86389 0.80799
0.86390 0.80800
0.86390 0.80801
0.86391 0.80802
0.86391 0.80803
0.86391 0.80804
0.86392 0.80805
0.86393 0.80806
0.86394 0.80807
0.86394 0.80808
0.86395 0.80809
0.86395 0.80810
0.86395 0.80811
0.86397 0.80812
0.86397 0.80813
0.86399 0.80814
0.86400 0.80815
0.86400 0.80816
0.86400 0.80817
0.86401 0.80818
0.86402 0.80819
0.86402 0.80820
0.86403 0.80821
0.86403 0.80822
0.86403 0.80823
0.86403 0.80824
0.86404 0.80825
0.86404 0.80826
0.86404 0.80827
0.86405 0.80828
0.86405 0.80829
0.86405 0.80830
0.86405 0.80831
0.86405 0.80832
0.86405 0.80833
0.86406 0.80834
0.86406 0.80835
0.86406 0.80836
0.86408 0.80837
0.86408 0.80838
0.86408 0.80839
0.86408 0.80840
0.86408 0.80841
0.86409 0.80842
0.86409 0.80843
0.86410 0.80844
0.86411 0.80845
0.86412 0.80846
0.86412 0.80847
0.86412 0.80848
0.86412 0.80849
0.86413 0.80850
0.86413 0.80851
0.86414 0.80852
0.86415 0.80853
0.86415 0.80854
0.86415 0.80855
0.86415 0.80856
0.86416 0.80857
0.86416 0.80858
0.86417 0.80859
0.86417 0.80860
0.86418 0.80861
0.86419 0.80862
0.86419 0.80863
0.86420 0.80864
0.86420 0.80865
0.86420 0.80866
0.86421 0.80867
0.86421 0.80868
0.86422 0.80869
0.86422 0.80870
0.86422 0.80871
0.86423 0.80872
0.86424 0.80873
0.86425 0.80874
0.86425 0.80875
0.86425 0.80876
0.86426 0.80877
0.86426 0.80878
0.86427 0.80879
0.86427 0.80880
0.86427 0.80881
0.86429 0.80882
0.86429 0.80883
0.86430 0.80884
0.86430 0.80885
0.86430 0.80886
0.86431 0.80887
0.86431 0.80888
0.86432 0.80889
0.86432 0.80890
0.86433 0.80891
0.86434 0.80892
0.86434 0.80893
0.86434 0.80894
0.86435 0.80895
0.86435 0.80896
0.86435 0.80897
0.86436 0.80898
0.86436 0.80899
0.86436 0.80900
0.86437 0.80901
0.86437 0.80902
0.86438 0.80903
0.86438 0.80904
0.86438 0.80905
0.86439 0.80906
0.86439 0.80907
0.86440 0.80908
0.86440 0.80909
0.86440 0.80910
0.86441 0.80911
0.86441 0.80912
0.86442 0.80913
0.86442 0.80914
0.86442 0.80915
0.86443 0.80916
0.86443 0.80917
0.86444 0.80918
0.86444 0.80919
0.86445 0.80920
0.86445 0.80921
0.86446 0.80922
0.86446 0.80923
0.86446 0.80924
0.86446 0.80925
0.86448 0.80926
0.86448 0.80927
0.86448 0.80928
0.86448 0.80929
0.86449 0.80930
0.86450 0.80931
0.86451 0.80932
0.86452 0.80933
0.86452 0.80934
0.86453 0.80935
0.86453 0.80936
0.86453 0.80937
0.86454 0.80938
0.86454 0.80939
0.86454 0.80940
0.86454 0.80941
0.86454 0.80942
0.86455 0.80943
0.86455 0.80944
0.86455 0.80945
0.86455 0.80946
0.86456 0.80947
0.86456 0.80948
0.86457 0.80949
0.86457 0.80950
0.86457 0.80951
0.86458 0.80952
0.86458 0.80953
0.86460 0.80954
0.86460 0.80955
0.86460 0.80956
0.86462 0.80957
0.86462 0.80958
0.86462 0.80959
0.86463 0.80960
0.86464 0.80961
0.86465 0.80962
0.86465 0.80963
0.86466 0.80964
0.86466 0.80965
0.86466 0.80966
0.86466 0.80967
0.86467 0.80968
0.86468 0.80969
0.86469 0.80970
0.86469 0.80971
0.86470 0.80972
0.86471 0.80973
0.86471 0.80974
0.86472 0.80975
0.86472 0.80976
0.86472 0.80977
0.86472 0.80978
0.86473 0.80979
0.86473 0.80980
0.86474 0.80981
0.86474 0.80982
0.86474 0.80983
0.86475 0.80984
0.86475 0.80985
0.86475 0.80986
0.86475 0.80987
0.86475 0.80988
0.86475 0.80989
0.86476 0.80990
0.86476 0.80991
0.86476 0.80992
0.86476 0.80993
0.86477 0.80994
0.86478 0.80995
0.86478 0.80996
0.86479 0.80997
0.86479 0.80998
0.86479 0.80999
0.86480 0.81000
0.86480 0.81001
0.86481 0.81002
0.86481 0.81003
0.86481 0.81004
0.86481 0.81005
0.86482 0.81006
0.86482 0.81007
0.86482 0.81008
0.86482 0.81009
0.86482 0.81010
0.86482 0.81011
0.86482 0.81012
0.86483 0.81013
0.86483 0.81014
0.86483 0.81015
0.86483 0.81016
0.86484 0.81017
0.86484 0.81018
0.86485 0.81019
0.86485 0.81020
0.86486 0.81021
0.86486 0.81022
0.86486 0.81023
0.86487 0.81024
0.86488 0.81025
0.86488 0.81026
0.86488 0.81027
0.86488 0.81028
0.86488 0.81029
0.86489 0.81030
0.86489 0.81031
0.86489 0.81032
0.86489 0.81033
0.86490 0.81034
0.86490 0.81035
0.86492 0.81036
0.86492 0.81037
0.86492 0.81038
0.86493 0.81039
0.86494 0.81040
0.86494 0.81041
0.86495 0.81042
0.86495 0.81043
0.86495 0.81044
0.86496 0.81045
0.86496 0.81046
0.86497 0.81047
0.86497 0.81048
0.86497 0.81049
0.86497 0.81050
0.86497 0.81051
0.86497 0.81052
0.86497 0.81053
0.86498 0.81054
0.86498 0.81055
0.86498 0.81056
0.86498 0.81057
0.86499 0.81058
0.86499 0.81059
0.86500 0.81060
0.86500 0.81061
0.86501 0.81062
0.86503 0.81063
0.86503 0.81064
0.86504 0.81065
0.86505 0.81066
0.86505 0.81067
0.86505 0.81068
0.86506 0.81069
0.86506 0.81070
0.86507 0.81071
0.86507 0.81072
0.86507 0.81073
0.86507 0.81074
0.86507 0.81075
0.86508 0.81076
0.86508 0.81077
0.86509 0.81078
0.86510 0.81079
0.86510 0.81080
0.86510 0.81081
0.86510 0.81082
0.86511 0.81083
0.86511 0.81084
0.86511 0.81085
0.86512 0.81086
0.86513 0.81087
0.86514 0.81088
0.86514 0.81089
0.86515 0.81090
0.86516 0.81091
0.86516 0.81092
0.86517 0.81093
0.86517 0.81094
0.86517 0.81095
0.86518 0.81096
0.86518 0.81097
0.86518 0.81098
0.86519 0.81099
0.86519 0.81100
0.86519 0.81101
0.86519 0.81102
0.86519 0.81103
0.86520 0.81104
0.86520 0.81105
0.86521 0.81106
0.86522 0.81107
0.86522 0.81108
0.86523 0.81109
0.86523 0.81110
0.86523 0.81111
0.86525 0.81112
0.86525 0.81113
0.86525 0.81114
0.86525 0.81115
0.86525 0.81116
0.86528 0.81117
0.86528 0.81118
0.86528 0.81119
0.86529 0.81120
0.86529 0.81121
0.86529 0.81122
0.86529 0.81123
0.86530 0.81124
0.86530 0.81125
0.86530 0.81126
0.86531 0.81127
0.86531 0.81128
0.86532 0.81129
0.86532 0.81130
0.86533 0.81131
0.86533 0.81132
0.86533 0.81133
0.86534 0.81134
0.86534 0.81135
0.86535 0.81136
0.86535 0.81137
0.86536 0.81138
0.86536 0.81139
0.86537 0.81140
0.86537 0.81141
0.86537 0.81142
0.86538 0.81143
0.86538 0.81144
0.86538 0.81145
0.86539 0.81146
0.86539 0.81147
0.86539 0.81148
0.86540 0.81149
0.86540 0.81150
0.86540 0.81151
0.86540 0.81152
0.86540 0.81153
0.86541 0.81154
0.86541 0.81155
0.86541 0.81156
0.86541 0.81157
0.86541 0.81158
0.86542 0.81159
0.86542 0.81160
0.86543 0.81161
0.86543 0.81162
0.86543 0.81163
0.86544 0.81164
0.86544 0.81165
0.86544 0.81166
0.86544 0.81167
0.86544 0.81168
0.86544 0.81169
0.86545 0.81170
0.86545 0.81171
0.86545 0.81172
0.86545 0.81173
0.86545 0.81174
0.86546 0.81175
0.86547 0.81176
0.86547 0.81177
0.86547 0.81178
0.86548 0.81179
0.86548 0.81180
0.86548 0.81181
0.86549 0.81182
0.86550 0.81183
0.86550 0.81184
0.86551 0.81185
0.86552 0.81186
0.86552 0.81187
0.86553 0.81188
0.86553 0.81189
0.86554 0.81190
0.86554 0.81191
0.86554 0.81192
0.86554 0.81193
0.86555 0.81194
0.86555 0.81195
0.86556 0.81196
0.86556 0.81197
0.86556 0.81198
0.86556 0.81199
0.86557 0.81200
0.86557 0.81201
0.86557 0.81202
0.86558 0.81203
0.86558 0.81204
0.86558 0.81205
0.86558 0.81206
0.86559 0.81207
0.86559 0.81208
0.86559 0.81209
0.86560 0.81210
0.86560 0.81211
0.86560 0.81212
0.86561 0.81213
0.86562 0.81214
0.86562 0.81215
0.86562 0.81216
0.86562 0.81217
0.86562 0.81218
0.86563 0.81219
0.86563 0.81220
0.86563 0.81221
0.86564 0.81222
0.86564 0.81223
0.86565 0.81224
0.86565 0.81225
0.86565 0.81226
0.86566 0.81227
0.86566 0.81228
0.86567 0.81229
0.86567 0.81230
0.86567 0.81231
0.86569 0.81232
0.86569 0.81233
0.86571 0.81234
0.86571 0.81235
0.86571 0.81236
0.86574 0.81237
0.86575 0.81238
0.86575 0.81239
0.86575 0.81240
0.86575 0.81241
0.86576 0.81242
0.86576 0.81243
0.86576 0.81244
0.86576 0.81245
0.86576 0.81246
0.86576 0.81247
0.86576 0.81248
0.86577 0.81249
0.86577 0.81250
0.86577 0.81251
0.86579 0.81252
0.86579 0.81253
0.86580 0.81254
0.86580 0.81255
0.86580 0.81256
0.86581 0.81257
0.86583 0.81258
0.86583 0.81259
0.86584 0.81260
0.86584 0.81261
0.86586 0.81262
0.86586 0.81263
0.86587 0.81264
0.86587 0.81265
0.86587 0.81266
0.86587 0.81267
0.86589 0.81268
0.86589 0.81269
0.86589 0.81270
0.86589 0.81271
0.86590 0.81272
0.86590 0.81273
0.86590 0.81274
0.86591 0.81275
0.86591 0.81276
0.86592 0.81277
0.86592 0.81278
0.86593 0.81279
0.86593 0.81280
0.86593 0.81281
0.86594 0.81282
0.86594 0.81283
0.86594 0.81284
0.86594 0.81285
0.86595 0.81286
0.86595 0.81287
0.86596 0.81288
0.86596 0.81289
0.86596 0.81290
0.86596 0.81291
0.86596 0.81292
0.86597 0.81293
0.86597 0.81294
0.86597 0.81295
0.86598 0.81296
0.86599 0.81297
0.86599 0.81298
0.86599 0.81299
0.86600 0.81300
0.86600 0.81301
0.86601 0.81302
0.86601 0.81303
0.86602 0.81304
0.86602 0.81305
0.86602 0.81306
0.86603 0.81307
0.86603 0.81308
0.86603 0.81309
0.86603 0.81310
0.86603 0.81311
0.86603 0.81312
0.86603 0.81313
0.86604 0.81314
0.86604 0.81315
0.86604 0.81316
0.86604 0.81317
0.86605 0.81318
0.86605 0.81319
0.86606 0.81320
0.86606 0.81321
0.86606 0.81322
0.86607 0.81323
0.86607 0.81324
0.86607 0.81325
0.86607 0.81326
0.86607 0.81327
0.86608 0.81328
0.86608 0.81329
0.86609 0.81330
0.86609 0.81331
0.86609 0.81332
0.86609 0.81333
0.86609 0.81334
0.86609 0.81335
0.86610 0.81336
0.86610 0.81337
0.86610 0.81338
0.86610 0.81339
0.86611 0.81340
0.86611 0.81341
0.86612 0.81342
0.86612 0.81343
0.86612 0.81344
0.86612 0.81345
0.86613 0.81346
0.86613 0.81347
0.86613 0.81348
0.86613 0.81349
0.86613 0.81350
0.86614 0.81351
0.86615 0.81352
0.86616 0.81353
0.86616 0.81354
0.86616 0.81355
0.86616 0.81356
0.86617 0.81357
0.86617 0.81358
0.86617 0.81359
0.86618 0.81360
0.86618 0.81361
0.86618 0.81362
0.86618 0.81363
0.86618 0.81364
0.86618 0.81365
0.86619 0.81366
0.86620 0.81367
0.86620 0.81368
0.86620 0.81369
0.86620 0.81370
0.86620 0.81371
0.86621 0.81372
0.86621 0.81373
0.86621 0.81374
0.86621 0.81375
0.86622 0.81376
0.86622 0.81377
0.86622 0.81378
0.86622 0.81379
0.86623 0.81380
0.86624 0.81381
0.86624 0.81382
0.86625 0.81383
0.86625 0.81384
0.86626 0.81385
0.86626 0.81386
0.86626 0.81387
0.86626 0.81388
0.86626 0.81389
0.86626 0.81390
0.86627 0.81391
0.86627 0.81392
0.86628 0.81393
0.86629 0.81394
0.86629 0.81395
0.86629 0.81396
0.86629 0.81397
0.86630 0.81398
0.86631 0.81399
0.86631 0.81400
0.86631 0.81401
0.86631 0.81402
0.86631 0.81403
0.86632 0.81404
0.86633 0.81405
0.86633 0.81406
0.86633 0.81407
0.86634 0.81408
0.86634 0.81409
0.86634 0.81410
0.86635 0.81411
0.86636 0.81412
0.86636 0.81413
0.86637 0.81414
0.86637 0.81415
0.86638 0.81416
0.86638 0.81417
0.86639 0.81418
0.86639 0.81419
0.86639 0.81420
0.86639 0.81421
0.86640 0.81422
0.86640 0.81423
0.86640 0.81424
0.86641 0.81425
0.86641 0.81426
0.86641 0.81427
0.86641 0.81428
0.86642 0.81429
0.86642 0.81430
0.86642 0.81431
0.86643 0.81432
0.86643 0.81433
0.86643 0.81434
0.86643 0.81435
0.86643 0.81436
0.86644 0.81437
0.86644 0.81438
0.86645 0.81439
0.86645 0.81440
0.86645 0.81441
0.86645 0.81442
0.86645 0.81443
0.86646 0.81444
0.86646 0.81445
0.86646 0.81446
0.86647 0.81447
0.86647 0.81448
0.86647 0.81449
0.86648 0.81450
0.86648 0.81451
0.86650 0.81452
0.86651 0.81453
0.86651 0.81454
0.86653 0.81455
0.86653 0.81456
0.86653 0.81457
0.86653 0.81458
0.86654 0.81459
0.86654 0.81460
0.86655 0.81461
0.86655 0.81462
0.86655 0.81463
0.86655 0.81464
0.86656 0.81465
0.86656 0.81466
0.86657 0.81467
0.86658 0.81468
0.86658 0.81469
0.86658 0.81470
0.86658 0.81471
0.86659 0.81472
0.86660 0.81473
0.86660 0.81474
0.86660 0.81475
0.86661 0.81476
0.86661 0.81477
0.86661 0.81478
0.86661 0.81479
0.86661 0.81480
0.86662 0.81481
0.86662 0.81482
0.86663 0.81483
0.86663 0.81484
0.86663 0.81485
0.86664 0.81486
0.86664 0.81487
0.86665 0.81488
0.86666 0.81489
0.86666 0.81490
0.86666 0.81491
0.86667 0.81492
0.86667 0.81493
0.86668 0.81494
0.86669 0.81495
0.86669 0.81496
0.86670 0.81497
0.86670 0.81498
0.86670 0.81499
0.86670 0.81500
0.86671 0.81501
0.86671 0.81502
0.86671 0.81503
0.86672 0.81504
0.86673 0.81505
0.86673 0.81506
0.86673 0.81507
0.86673 0.81508
0.86673 0.81509
0.86673 0.81510
0.86675 0.81511
0.86675 0.81512
0.86676 0.81513
0.86676 0.81514
0.86677 0.81515
0.86677 0.81516
0.86677 0.81517
0.86678 0.81518
0.86678 0.81519
0.86678 0.81520
0.86679 0.81521
0.86680 0.81522
0.86681 0.81523
0.86682 0.81524
0.86683 0.81525
0.86684 0.81526
0.86684 0.81527
0.86684 0.81528
0.86685 0.81529
0.86685 0.81530
0.86685 0.81531
0.86685 0.81532
0.86685 0.81533
0.86686 0.81534
0.86686 0.81535
0.86687 0.81536
0.86687 0.81537
0.86687 0.81538
0.86687 0.81539
0.86688 0.81540
0.86688 0.81541
0.86688 0.81542
0.86688 0.81543
0.86688 0.81544
0.86689 0.81545
0.86689 0.81546
0.86689 0.81547
0.86690 0.81548
0.86691 0.81549
0.86692 0.81550
0.86692 0.81551
0.86692 0.81552
0.86692 0.81553
0.86694 0.81554
0.86695 0.81555
0.86695 0.81556
0.86696 0.81557
0.86697 0.81558
0.86698 0.81559
0.86698 0.81560
0.86698 0.81561
0.86698 0.81562
0.86699 0.81563
0.86699 0.81564
0.86700 0.81565
0.86700 0.81566
0.86700 0.81567
0.86701 0.81568
0.86701 0.81569
0.86701 0.81570
0.86703 0.81571
0.86703 0.81572
0.86703 0.81573
0.86703 0.81574
0.86703 0.81575
0.86703 0.81576
0.86704 0.81577
0.86705 0.81578
0.86706 0.81579
0.86706 0.81580
0.86707 0.81581
0.86707 0.81582
0.86707 0.81583
0.86707 0.81584
0.86708 0.81585
0.86708 0.81586
0.86708 0.81587
0.86709 0.81588
0.86709 0.81589
0.86710 0.81590
0.86710 0.81591
0.86710 0.81592
0.86710 0.81593
0.86710 0.81594
0.86711 0.81595
0.86712 0.81596
0.86712 0.81597
0.86712 0.81598
0.86713 0.81599
0.86713 0.81600
0.86713 0.81601
0.86713 0.81602
0.86714 0.81603
0.86715 0.81604
0.86715 0.81605
0.86716 0.81606
0.86717 0.81607
0.86717 0.81608
0.86718 0.81609
0.86718 0.81610
0.86718 0.81611
0.86718 0.81612
0.86718 0.81613
0.86718 0.81614
0.86720 0.81615
0.86720 0.81616
0.86721 0.81617
0.86721 0.81618
0.86721 0.81619
0.86722 0.81620
0.86722 0.81621
0.86723 0.81622
0.86723 0.81623
0.86724 0.81624
0.86725 0.81625
0.86725 0.81626
0.86725 0.81627
0.86726 0.81628
0.86726 0.81629
0.86727 0.81630
0.86727 0.81631
0.86728 0.81632
0.86728 0.81633
0.86728 0.81634
0.86730 0.81635
0.86730 0.81636
0.86731 0.81637
0.86733 0.81638
0.86733 0.81639
0.86734 0.81640
0.86734 0.81641
0.86735 0.81642
0.86735 0.81643
0.86736 0.81644
0.86737 0.81645
0.86737 0.81646
0.86738 0.81647
0.86738 0.81648
0.86738 0.81649
0.86738 0.81650
0.86739 0.81651
0.86740 0.81652
0.86741 0.81653
0.86741 0.81654
0.86741 0.81655
0.86742 0.81656
0.86742 0.81657
0.86742 0.81658
0.86743 0.81659
0.86743 0.81660
0.86743 0.81661
0.86744 0.81662
0.86745 0.81663
0.86745 0.81664
0.86746 0.81665
0.86746 0.81666
0.86746 0.81667
0.86747 0.81668
0.86747 0.81669
0.86748 0.81670
0.86749 0.81671
0.86749 0.81672
0.86750 0.81673
0.86751 0.81674
0.86751 0.81675
0.86751 0.81676
0.86751 0.81677
0.86752 0.81678
0.86752 0.81679
0.86753 0.81680
0.86753 0.81681
0.86754 0.81682
0.86754 0.81683
0.86755 0.81684
0.86755 0.81685
0.86755 0.81686
0.86756 0.81687
0.86756 0.81688
0.86756 0.81689
0.86757 0.81690
0.86757 0.81691
0.86757 0.81692
0.86757 0.81693
0.86757 0.81694
0.86757 0.81695
0.86758 0.81696
0.86759 0.81697
0.86759 0.81698
0.86763 0.81699
0.86764 0.81700
0.86764 0.81701
0.86765 0.81702
0.86765 0.81703
0.86766 0.81704
0.86766 0.81705
0.86766 0.81706
0.86766 0.81707
0.86767 0.81708
0.86767 0.81709
0.86767 0.81710
0.86767 0.81711
0.86767 0.81712
0.86767 0.81713
0.86768 0.81714
0.86768 0.81715
0.86768 0.81716
0.86768 0.81717
0.86769 0.81718
0.86769 0.81719
0.86769 0.81720
0.86769 0.81721
0.86769 0.81722
0.86770 0.81723
0.86770 0.81724
0.86770 0.81725
0.86770 0.81726
0.86770 0.81727
0.86771 0.81728
0.86771 0.81729
0.86771 0.81730
0.86772 0.81731
0.86772 0.81732
0.86772 0.81733
0.86772 0.81734
0.86772 0.81735
0.86772 0.81736
0.86772 0.81737
0.86772 0.81738
0.86773 0.81739
0.86773 0.81740
0.86773 0.81741
0.86773 0.81742
0.86774 0.81743
0.86774 0.81744
0.86774 0.81745
0.86775 0.81746
0.86775 0.81747
0.86776 0.81748
0.86777 0.81749
0.86777 0.81750
0.86777 0.81751
0.86777 0.81752
0.86777 0.81753
0.86778 0.81754
0.86778 0.81755
0.86779 0.81756
0.86779 0.81757
0.86779 0.81758
0.86780 0.81759
0.86781 0.81760
0.86781 0.81761
0.86781 0.81762
0.86781 0.81763
0.86781 0.81764
0.86782 0.81765
0.86783 0.81766
0.86783 0.81767
0.86784 0.81768
0.86784 0.81769
0.86784 0.81770
0.86785 0.81771
0.86786 0.81772
0.86786 0.81773
0.86786 0.81774
0.86787 0.81775
0.86787 0.81776
0.86788 0.81777
0.86788 0.81778
0.86788 0.81779
0.86788 0.81780
0.86789 0.81781
0.86789 0.81782
0.86789 0.81783
0.86789 0.81784
0.86789 0.81785
0.86790 0.81786
0.86790 0.81787
0.86791 0.81788
0.86792 0.81789
0.86792 0.81790
0.86792 0.81791
0.86792 0.81792
0.86792 0.81793
0.86792 0.81794
0.86793 0.81795
0.86793 0.81796
0.86793 0.81797
0.86794 0.81798
0.86795 0.81799
0.86795 0.81800
0.86796 0.81801
0.86796 0.81802
0.86796 0.81803
0.86796 0.81804
0.86797 0.81805
0.86797 0.81806
0.86798 0.81807
0.86798 0.81808
0.86798 0.81809
0.86798 0.81810
0.86799 0.81811
0.86800 0.81812
0.86800 0.81813
0.86800 0.81814
0.86802 0.81815
0.86803 0.81816
0.86803 0.81817
0.86803 0.81818
0.86803 0.81819
0.86804 0.81820
0.86804 0.81821
0.86804 0.81822
0.86804 0.81823
0.86805 0.81824
0.86805 0.81825
0.86805 0.81826
0.86805 0.81827
0.86805 0.81828
0.86806 0.81829
0.86806 0.81830
0.86806 0.81831
0.86807 0.81832
0.86808 0.81833
0.86808 0.81834
0.86809 0.81835
0.86809 0.81836
0.86809 0.81837
0.86810 0.81838
0.86811 0.81839
0.86811 0.81840
0.86812 0.81841
0.86813 0.81842
0.86813 0.81843
0.86814 0.81844
0.86814 0.81845
0.86814 0.81846
0.86816 0.81847
0.86816 0.81848
0.86816 0.81849
0.86817 0.81850
0.86817 0.81851
0.86817 0.81852
0.86818 0.81853
0.86818 0.81854
0.86818 0.81855
0.86819 0.81856
0.86819 0.81857
0.86820 0.81858
0.86821 0.81859
0.86821 0.81860
0.86822 0.81861
0.86823 0.81862
0.86823 0.81863
0.86823 0.81864
0.86824 0.81865
0.86824 0.81866
0.86824 0.81867
0.86825 0.81868
0.86825 0.81869
0.86826 0.81870
0.86826 0.81871
0.86827 0.81872
0.86827 0.81873
0.86827 0.81874
0.86829 0.81875
0.86829 0.81876
0.86829 0.81877
0.86830 0.81878
0.86830 0.81879
0.86830 0.81880
0.86830 0.81881
0.86831 0.81882
0.86831 0.81883
0.86831 0.81884
0.86832 0.81885
0.86832 0.81886
0.86833 0.81887
0.86833 0.81888
0.86833 0.81889
0.86833 0.81890
0.86833 0.81891
0.86834 0.81892
0.86835 0.81893
0.86836 0.81894
0.86836 0.81895
0.86836 0.81896
0.86837 0.81897
0.86837 0.81898
0.86837 0.81899
0.86838 0.81900
0.86839 0.81901
0.86839 0.81902
0.86840 0.81903
0.86840 0.81904
0.86840 0.81905
0.86840 0.81906
0.86840 0.81907
0.86840 0.81908
0.86841 0.81909
0.86841 0.81910
0.86841 0.81911
0.86841 0.81912
0.86843 0.81913
0.86843 0.81914
0.86843 0.81915
0.86844 0.81916
0.86844 0.81917
0.86845 0.81918
0.86845 0.81919
0.86846 0.81920
0.86846 0.81921
0.86846 0.81922
0.86846 0.81923
0.86847 0.81924
0.86847 0.81925
0.86847 0.81926
0.86847 0.81927
0.86849 0.81928
0.86849 0.81929
0.86850 0.81930
0.86850 0.81931
0.86851 0.81932
0.86851 0.81933
0.86851 0.81934
0.86851 0.81935
0.86852 0.81936
0.86852 0.81937
0.86852 0.81938
0.86853 0.81939
0.86853 0.81940
0.86853 0.81941
0.86853 0.81942
0.86853 0.81943
0.86854 0.81944
0.86854 0.81945
0.86854 0.81946
0.86854 0.81947
0.86855 0.81948
0.86855 0.81949
0.86855 0.81950
0.86857 0.81951
0.86857 0.81952
0.86858 0.81953
0.86858 0.81954
0.86858 0.81955
0.86859 0.81956
0.86859 0.81957
0.86860 0.81958
0.86860 0.81959
0.86860 0.81960
0.86860 0.81961
0.86861 0.81962
0.86861 0.81963
0.86861 0.81964
0.86861 0.81965
0.86862 0.81966
0.86862 0.81967
0.86862 0.81968
0.86863 0.81969
0.86863 0.81970
0.86863 0.81971
0.86863 0.81972
0.86863 0.81973
0.86864 0.81974
0.86864 0.81975
0.86864 0.81976
0.86864 0.81977
0.86865 0.81978
0.86865 0.81979
0.86866 0.81980
0.86868 0.81981
0.86868 0.81982
0.86868 0.81983
0.86870 0.81984
0.86870 0.81985
0.86870 0.81986
0.86870 0.81987
0.86870 0.81988
0.86872 0.81989
0.86872 0.81990
0.86872 0.81991
0.86872 0.81992
0.86872 0.81993
0.86873 0.81994
0.86873 0.81995
0.86874 0.81996
0.86874 0.81997
0.86875 0.81998
0.86875 0.81999
0.86875 0.82000
0.86876 0.82001
0.86876 0.82002
0.86877 0.82003
0.86877 0.82004
0.86878 0.82005
0.86879 0.82006
0.86879 0.82007
0.86879 0.82008
0.86880 0.82009
0.86881 0.82010
0.86881 0.82011
0.86882 0.82012
0.86882 0.82013
0.86882 0.82014
0.86882 0.82015
0.86882 0.82016
0.86882 0.82017
0.86882 0.82018
0.86882 0.82019
0.86882 0.82020
0.86883 0.82021
0.86883 0.82022
0.86883 0.82023
0.86883 0.82024
0.86884 0.82025
0.86884 0.82026
0.86885 0.82027
0.86885 0.82028
0.86885 0.82029
0.86886 0.82030
0.86886 0.82031
0.86886 0.82032
0.86886 0.82033
0.86886 0.82034
0.86887 0.82035
0.86887 0.82036
0.86888 0.82037
0.86888 0.82038
0.86888 0.82039
0.86888 0.82040
0.86888 0.82041
0.86889 0.82042
0.86889 0.82043
0.86889 0.82044
0.86889 0.82045
0.86890 0.82046
0.86890 0.82047
0.86891 0.82048
0.86891 0.82049
0.86891 0.82050
0.86891 0.82051
0.86891 0.82052
0.86891 0.82053
0.86892 0.82054
0.86893 0.82055
0.86894 0.82056
0.86894 0.82057
0.86895 0.82058
0.86896 0.82059
0.86897 0.82060
0.86897 0.82061
0.86897 0.82062
0.86897 0.82063
0.86897 0.82064
0.86898 0.82065
0.86898 0.82066
0.86898 0.82067
0.86898 0.82068
0.86899 0.82069
0.86900 0.82070
0.86901 0.82071
0.86901 0.82072
0.86901 0.82073
0.86902 0.82074
0.86902 0.82075
0.86902 0.82076
0.86903 0.82077
0.86903 0.82078
0.86904 0.82079
0.86904 0.82080
0.86904 0.82081
0.86904 0.82082
0.86904 0.82083
0.86905 0.82084
0.86905 0.82085
0.86905 0.82086
0.86905 0.82087
0.86906 0.82088
0.86907 0.82089
0.86907 0.82090
0.86907 0.82091
0.86907 0.82092
0.86908 0.82093
0.86908 0.82094
0.86909 0.82095
0.86909 0.82096
0.86910 0.82097
0.86910 0.82098
0.86911 0.82099
0.86911 0.82100
0.86911 0.82101
0.86912 0.82102
0.86912 0.82103
0.86914 0.82104
0.86914 0.82105
0.86915 0.82106
0.86915 0.82107
0.86915 0.82108
0.86916 0.82109
0.86916 0.82110
0.86916 0.82111
0.86917 0.82112
0.86917 0.82113
0.86918 0.82114
0.86918 0.82115
0.86919 0.82116
0.86919 0.82117
0.86920 0.82118
0.86920 0.82119
0.86920 0.82120
0.86920 0.82121
0.86920 0.82122
0.86921 0.82123
0.86921 0.82124
0.86921 0.82125
0.86921 0.82126
0.86921 0.82127
0.86922 0.82128
0.86922 0.82129
0.86922 0.82130
0.86922 0.82131
0.86922 0.82132
0.86923 0.82133
0.86923 0.82134
0.86924 0.82135
0.86924 0.82136
0.86924 0.82137
0.86925 0.82138
0.86925 0.82139
0.86926 0.82140
0.86927 0.82141
0.86927 0.82142
0.86927 0.82143
0.86928 0.82144
0.86928 0.82145
0.86928 0.82146
0.86929 0.82147
0.86929 0.82148
0.86929 0.82149
0.86929 0.82150
0.86930 0.82151
0.86930 0.82152
0.86931 0.82153
0.86932 0.82154
0.86932 0.82155
0.86933 0.82156
0.86933 0.82157
0.86933 0.82158
0.86933 0.82159
0.86934 0.82160
0.86934 0.82161
0.86935 0.82162
0.86935 0.82163
0.86935 0.82164
0.86936 0.82165
0.86936 0.82166
0.86937 0.82167
0.86937 0.82168
0.86938 0.82169
0.86938 0.82170
0.86939 0.82171
0.86939 0.82172
0.86940 0.82173
0.86940 0.82174
0.86940 0.82175
0.86941 0.82176
0.86941 0.82177
0.86942 0.82178
0.86943 0.82179
0.86943 0.82180
0.86944 0.82181
0.86944 0.82182
0.86945 0.82183
0.86945 0.82184
0.86945 0.82185
0.86945 0.82186
0.86946 0.82187
0.86947 0.82188
0.86947 0.82189
0.86947 0.82190
0.86947 0.82191
0.86948 0.82192
0.86948 0.82193
0.86948 0.82194
0.86949 0.82195
0.86949 0.82196
0.86949 0.82197
0.86950 0.82198
0.86950 0.82199
0.86950 0.82200
0.86951 0.82201
0.86952 0.82202
0.86952 0.82203
0.86953 0.82204
0.86954 0.82205
0.86954 0.82206
0.86954 0.82207
0.86954 0.82208
0.86955 0.82209
0.86955 0.82210
0.86955 0.82211
0.86956 0.82212
0.86956 0.82213
0.86957 0.82214
0.86957 0.82215
0.86958 0.82216
0.86958 0.82217
0.86958 0.82218
0.86958 0.82219
0.86959 0.82220
0.86959 0.82221
0.86960 0.82222
0.86960 0.82223
0.86960 0.82224
0.86960 0.82225
0.86960 0.82226
0.86960 0.82227
0.86961 0.82228
0.86961 0.82229
0.86962 0.82230
0.86962 0.82231
0.86962 0.82232
0.86963 0.82233
0.86963 0.82234
0.86963 0.82235
0.86964 0.82236
0.86964 0.82237
0.86964 0.82238
0.86965 0.82239
0.86965 0.82240
0.86965 0.82241
0.86965 0.82242
0.86965 0.82243
0.86966 0.82244
0.86967 0.82245
0.86969 0.82246
0.86969 0.82247
0.86969 0.82248
0.86970 0.82249
0.86971 0.82250
0.86971 0.82251
0.86971 0.82252
0.86971 0.82253
0.86972 0.82254
0.86973 0.82255
0.86973 0.82256
0.86974 0.82257
0.86975 0.82258
0.86975 0.82259
0.86977 0.82260
0.86978 0.82261
0.86979 0.82262
0.86979 0.82263
0.86979 0.82264
0.86980 0.82265
0.86981 0.82266
0.86981 0.82267
0.86982 0.82268
0.86982 0.82269
0.86982 0.82270
0.86982 0.82271
0.86984 0.82272
0.86984 0.82273
0.86984 0.82274
0.86985 0.82275
0.86985 0.82276
0.86985 0.82277
0.86985 0.82278
0.86985 0.82279
0.86986 0.82280
0.86986 0.82281
0.86987 0.82282
0.86987 0.82283
0.86987 0.82284
0.86988 0.82285
0.86988 0.82286
0.86989 0.82287
0.86989 0.82288
0.86990 0.82289
0.86990 0.82290
0.86990 0.82291
0.86990 0.82292
0.86991 0.82293
0.86991 0.82294
0.86991 0.82295
0.86992 0.82296
0.86992 0.82297
0.86992 0.82298
0.86992 0.82299
0.86992 0.82300
0.86993 0.82301
0.86993 0.82302
0.86993 0.82303
0.86993 0.82304
0.86993 0.82305
0.86993 0.82306
0.86994 0.82307
0.86994 0.82308
0.86994 0.82309
0.86994 0.82310
0.86995 0.82311
0.86995 0.82312
0.86995 0.82313
0.86995 0.82314
0.86996 0.82315
0.86996 0.82316
0.86997 0.82317
0.86997 0.82318
0.86997 0.82319
0.86997 0.82320
0.86997 0.82321
0.86998 0.82322
0.86998 0.82323
0.86999 0.82324
0.87000 0.82325
0.87001 0.82326
0.87002 0.82327
0.87002 0.82328
0.87002 0.82329
0.87002 0.82330
0.87002 0.82331
0.87003 0.82332
0.87003 0.82333
0.87004 0.82334
0.87005 0.82335
0.87005 0.82336
0.87005 0.82337
0.87005 0.82338
0.87005 0.82339
0.87006 0.82340
0.87006 0.82341
0.87006 0.82342
0.87007 0.82343
0.87007 0.82344
0.87008 0.82345
0.87008 0.82346
0.87008 0.82347
0.87009 0.82348
0.87009 0.82349
0.87010 0.82350
0.87010 0.82351
0.87010 0.82352
0.87011 0.82353
0.87011 0.82354
0.87011 0.82355
0.87011 0.82356
0.87012 0.82357
0.87012 0.82358
0.87012 0.82359
0.87012 0.82360
0.87013 0.82361
0.87014 0.82362
0.87014 0.82363
0.87015 0.82364
0.87015 0.82365
0.87015 0.82366
0.87016 0.82367
0.87016 0.82368
0.87016 0.82369
0.87017 0.82370
0.87017 0.82371
0.87017 0.82372
0.87017 0.82373
0.87018 0.82374
0.87019 0.82375
0.87022 0.82376
0.87022 0.82377
0.87023 0.82378
0.87023 0.82379
0.87023 0.82380
0.87024 0.82381
0.87024 0.82382
0.87024 0.82383
0.87025 0.82384
0.87025 0.82385
0.87025 0.82386
0.87026 0.82387
0.87026 0.82388
0.87026 0.82389
0.87027 0.82390
0.87027 0.82391
0.87028 0.82392
0.87028 0.82393
0.87028 0.82394
0.87028 0.82395
0.87029 0.82396
0.87029 0.82397
0.87029 0.82398
0.87029 0.82399
0.87031 0.82400
0.87031 0.82401
0.87031 0.82402
0.87032 0.82403
0.87033 0.82404
0.87033 0.82405
0.87033 0.82406
0.87034 0.82407
0.87034 0.82408
0.87036 0.82409
0.87036 0.82410
0.87036 0.82411
0.87036 0.82412
0.87037 0.82413
0.87038 0.82414
0.87039 0.82415
0.87039 0.82416
0.87039 0.82417
0.87040 0.82418
0.87040 0.82419
0.87040 0.82420
0.87041 0.82421
0.87041 0.82422
0.87042 0.82423
0.87042 0.82424
0.87042 0.82425
0.87043 0.82426
0.87043 0.82427
0.87044 0.82428
0.87044 0.82429
0.87044 0.82430
0.87045 0.82431
0.87045 0.82432
0.87046 0.82433
0.87046 0.82434
0.87046 0.82435
0.87046 0.82436
0.87046 0.82437
0.87046 0.82438
0.87046 0.82439
0.87046 0.82440
0.87047 0.82441
0.87048 0.82442
0.87049 0.82443
0.87049 0.82444
0.87050 0.82445
0.87050 0.82446
0.87050 0.82447
0.87051 0.82448
0.87051 0.82449
0.87051 0.82450
0.87051 0.82451
0.87052 0.82452
0.87052 0.82453
0.87052 0.82454
0.87052 0.82455
0.87053 0.82456
0.87053 0.82457
0.87054 0.82458
0.87054 0.82459
0.87054 0.82460
0.87054 0.82461
0.87055 0.82462
0.87056 0.82463
0.87056 0.82464
0.87057 0.82465
0.87057 0.82466
0.87058 0.82467
0.87059 0.82468
0.87059 0.82469
0.87060 0.82470
0.87060 0.82471
0.87061 0.82472
0.87061 0.82473
0.87061 0.82474
0.87061 0.82475
0.87061 0.82476
0.87062 0.82477
0.87063 0.82478
0.87063 0.82479
0.87063 0.82480
0.87064 0.82481
0.87064 0.82482
0.87065 0.82483
0.87065 0.82484
0.87065 0.82485
0.87066 0.82486
0.87066 0.82487
0.87066 0.82488
0.87066 0.82489
0.87067 0.82490
0.87067 0.82491
0.87067 0.82492
0.87067 0.82493
0.87067 0.82494
0.87068 0.82495
0.87068 0.82496
0.87068 0.82497
0.87069 0.82498
0.87070 0.82499
0.87071 0.82500
0.87071 0.82501
0.87071 0.82502
0.87073 0.82503
0.87073 0.82504
0.87075 0.82505
0.87077 0.82506
0.87077 0.82507
0.87078 0.82508
0.87078 0.82509
0.87078 0.82510
0.87079 0.82511
0.87079 0.82512
0.87079 0.82513
0.87080 0.82514
0.87080 0.82515
0.87080 0.82516
0.87081 0.82517
0.87081 0.82518
0.87082 0.82519
0.87082 0.82520
0.87084 0.82521
0.87085 0.82522
0.87085 0.82523
0.87086 0.82524
0.87086 0.82525
0.87086 0.82526
0.87086 0.82527
0.87087 0.82528
0.87088 0.82529
0.87088 0.82530
0.87088 0.82531
0.87089 0.82532
0.87089 0.82533
0.87089 0.82534
0.87089 0.82535
0.87089 0.82536
0.87089 0.82537
0.87089 0.82538
0.87089 0.82539
0.87090 0.82540
0.87090 0.82541
0.87090 0.82542
0.87090 0.82543
0.87090 0.82544
0.87090 0.82545
0.87091 0.82546
0.87091 0.82547
0.87092 0.82548
0.87092 0.82549
0.87092 0.82550
0.87093 0.82551
0.87093 0.82552
0.87094 0.82553
0.87094 0.82554
0.87094 0.82555
0.87094 0.82556
0.87094 0.82557
0.87094 0.82558
0.87095 0.82559
0.87095 0.82560
0.87095 0.82561
0.87095 0.82562
0.87096 0.82563
0.87096 0.82564
0.87096 0.82565
0.87096 0.82566
0.87096 0.82567
0.87097 0.82568
0.87097 0.82569
0.87097 0.82570
0.87097 0.82571
0.87097 0.82572
0.87098 0.82573
0.87099 0.82574
0.87100 0.82575
0.87100 0.82576
0.87101 0.82577
0.87102 0.82578
0.87103 0.82579
0.87103 0.82580
0.87104 0.82581
0.87104 0.82582
0.87105 0.82583
0.87105 0.82584
0.87106 0.82585
0.87106 0.82586
0.87107 0.82587
0.87107 0.82588
0.87107 0.82589
0.87107 0.82590
0.87107 0.82591
0.87107 0.82592
0.87108 0.82593
0.87109 0.82594
0.87109 0.82595
0.87110 0.82596
0.87110 0.82597
0.87110 0.82598
0.87111 0.82599
0.87111 0.82600
0.87112 0.82601
0.87112 0.82602
0.87113 0.82603
0.87113 0.82604
0.87113 0.82605
0.87113 0.82606
0.87114 0.82607
0.87114 0.82608
0.87114 0.82609
0.87115 0.82610
0.87115 0.82611
0.87115 0.82612
0.87115 0.82613
0.87116 0.82614
0.87117 0.82615
0.87117 0.82616
0.87118 0.82617
0.87118 0.82618
0.87118 0.82619
0.87118 0.82620
0.87119 0.82621
0.87119 0.82622
0.87119 0.82623
0.87119 0.82624
0.87120 0.82625
0.87120 0.82626
0.87120 0.82627
0.87120 0.82628
0.87121 0.82629
0.87121 0.82630
0.87121 0.82631
0.87123 0.82632
0.87124 0.82633
0.87126 0.82634
0.87127 0.82635
0.87129 0.82636
0.87129 0.82637
0.87130 0.82638
0.87130 0.82639
0.87131 0.82640
0.87133 0.82641
0.87133 0.82642
0.87133 0.82643
0.87134 0.82644
0.87134 0.82645
0.87135 0.82646
0.87135 0.82647
0.87136 0.82648
0.87136 0.82649
0.87136 0.82650
0.87138 0.82651
0.87138 0.82652
0.87139 0.82653
0.87139 0.82654
0.87140 0.82655
0.87140 0.82656
0.87140 0.82657
0.87141 0.82658
0.87141 0.82659
0.87142 0.82660
0.87142 0.82661
0.87143 0.82662
0.87143 0.82663
0.87143 0.82664
0.87144 0.82665
0.87144 0.82666
0.87144 0.82667
0.87145 0.82668
0.87145 0.82669
0.87145 0.82670
0.87147 0.82671
0.87147 0.82672
0.87147 0.82673
0.87147 0.82674
0.87148 0.82675
0.87148 0.82676
0.87149 0.82677
0.87149 0.82678
0.87149 0.82679
0.87150 0.82680
0.87150 0.82681
0.87150 0.82682
0.87150 0.82683
0.87150 0.82684
0.87151 0.82685
0.87151 0.82686
0.87152 0.82687
0.87152 0.82688
0.87153 0.82689
0.87153 0.82690
0.87154 0.82691
0.87154 0.82692
0.87154 0.82693
0.87154 0.82694
0.87154 0.82695
0.87155 0.82696
0.87156 0.82697
0.87156 0.82698
0.87157 0.82699
0.87157 0.82700
0.87157 0.82701
0.87157 0.82702
0.87157 0.82703
0.87158 0.82704
0.87160 0.82705
0.87161 0.82706
0.87162 0.82707
0.87163 0.82708
0.87163 0.82709
0.87163 0.82710
0.87163 0.82711
0.87164 0.82712
0.87165 0.82713
0.87165 0.82714
0.87165 0.82715
0.87166 0.82716
0.87166 0.82717
0.87167 0.82718
0.87167 0.82719
0.87167 0.82720
0.87168 0.82721
0.87168 0.82722
0.87168 0.82723
0.87169 0.82724
0.87169 0.82725
0.87169 0.82726
0.87170 0.82727
0.87170 0.82728
0.87171 0.82729
0.87171 0.82730
0.87171 0.82731
0.87172 0.82732
0.87172 0.82733
0.87172 0.82734
0.87174 0.82735
0.87175 0.82736
0.87175 0.82737
0.87175 0.82738
0.87176 0.82739
0.87176 0.82740
0.87177 0.82741
0.87179 0.82742
0.87179 0.82743
0.87179 0.82744
0.87179 0.82745
0.87180 0.82746
0.87181 0.82747
0.87181 0.82748
0.87181 0.82749
0.87181 0.82750
0.87181 0.82751
0.87181 0.82752
0.87181 0.82753
0.87182 0.82754
0.87182 0.82755
0.87183 0.82756
0.87183 0.82757
0.87184 0.82758
0.87184 0.82759
0.87184 0.82760
0.87185 0.82761
0.87185 0.82762
0.87185 0.82763
0.87185 0.82764
0.87185 0.82765
0.87186 0.82766
0.87187 0.82767
0.87187 0.82768
0.87187 0.82769
0.87188 0.82770
0.87188 0.82771
0.87188 0.82772
0.87188 0.82773
0.87188 0.82774
0.87188 0.82775
0.87189 0.82776
0.87190 0.82777
0.87190 0.82778
0.87190 0.82779
0.87190 0.82780
0.87191 0.82781
0.87191 0.82782
0.87192 0.82783
0.87192 0.82784
0.87192 0.82785
0.87194 0.82786
0.87195 0.82787
0.87195 0.82788
0.87195 0.82789
0.87196 0.82790
0.87196 0.82791
0.87196 0.82792
0.87198 0.82793
0.87198 0.82794
0.87199 0.82795
0.87199 0.82796
0.87199 0.82797
0.87199 0.82798
0.87200 0.82799
0.87200 0.82800
0.87200 0.82801
0.87200 0.82802
0.87201 0.82803
0.87201 0.82804
0.87202 0.82805
0.87202 0.82806
0.87202 0.82807
0.87202 0.82808
0.87202 0.82809
0.87202 0.82810
0.87203 0.82811
0.87203 0.82812
0.87203 0.82813
0.87203 0.82814
0.87204 0.82815
0.87205 0.82816
0.87206 0.82817
0.87206 0.82818
0.87206 0.82819
0.87207 0.82820
0.87207 0.82821
0.87207 0.82822
0.87208 0.82823
0.87209 0.82824
0.87209 0.82825
0.87209 0.82826
0.87210 0.82827
0.87210 0.82828
0.87210 0.82829
0.87211 0.82830
0.87211 0.82831
0.87211 0.82832
0.87212 0.82833
0.87212 0.82834
0.87213 0.82835
0.87213 0.82836
0.87215 0.82837
0.87216 0.82838
0.87216 0.82839
0.87216 0.82840
0.87217 0.82841
0.87218 0.82842
0.87219 0.82843
0.87219 0.82844
0.87219 0.82845
0.87219 0.82846
0.87220 0.82847
0.87220 0.82848
0.87221 0.82849
0.87222 0.82850
0.87222 0.82851
0.87222 0.82852
0.87224 0.82853
0.87224 0.82854
0.87226 0.82855
0.87228 0.82856
0.87228 0.82857
0.87228 0.82858
0.87228 0.82859
0.87229 0.82860
0.87230 0.82861
0.87230 0.82862
0.87231 0.82863
0.87231 0.82864
0.87231 0.82865
0.87232 0.82866
0.87232 0.82867
0.87232 0.82868
0.87233 0.82869
0.87233 0.82870
0.87233 0.82871
0.87233 0.82872
0.87234 0.82873
0.87235 0.82874
0.87235 0.82875
0.87235 0.82876
0.87236 0.82877
0.87237 0.82878
0.87237 0.82879
0.87237 0.82880
0.87237 0.82881
0.87238 0.82882
0.87238 0.82883
0.87239 0.82884
0.87239 0.82885
0.87239 0.82886
0.87240 0.82887
0.87241 0.82888
0.87241 0.82889
0.87241 0.82890
0.87241 0.82891
0.87241 0.82892
0.87242 0.82893
0.87242 0.82894
0.87242 0.82895
0.87243 0.82896
0.87244 0.82897
0.87245 0.82898
0.87245 0.82899
0.87245 0.82900
0.87245 0.82901
0.87245 0.82902
0.87246 0.82903
0.87246 0.82904
0.87246 0.82905
0.87246 0.82906
0.87246 0.82907
0.87247 0.82908
0.87247 0.82909
0.87248 0.82910
0.87248 0.82911
0.87249 0.82912
0.87250 0.82913
0.87250 0.82914
0.87251 0.82915
0.87252 0.82916
0.87253 0.82917
0.87253 0.82918
0.87254 0.82919
0.87254 0.82920
0.87254 0.82921
0.87255 0.82922
0.87255 0.82923
0.87255 0.82924
0.87256 0.82925
0.87257 0.82926
0.87257 0.82927
0.87257 0.82928
0.87257 0.82929
0.87258 0.82930
0.87258 0.82931
0.87260 0.82932
0.87260 0.82933
0.87260 0.82934
0.87260 0.82935
0.87261 0.82936
0.87261 0.82937
0.87262 0.82938
0.87263 0.82939
0.87263 0.82940
0.87264 0.82941
0.87264 0.82942
0.87265 0.82943
0.87265 0.82944
0.87266 0.82945
0.87266 0.82946
0.87267 0.82947
0.87267 0.82948
0.87267 0.82949
0.87268 0.82950
0.87268 0.82951
0.87268 0.82952
0.87269 0.82953
0.87270 0.82954
0.87270 0.82955
0.87270 0.82956
0.87271 0.82957
0.87273 0.82958
0.87273 0.82959
0.87273 0.82960
0.87274 0.82961
0.87274 0.82962
0.87274 0.82963
0.87274 0.82964
0.87274 0.82965
0.87274 0.82966
0.87275 0.82967
0.87275 0.82968
0.87275 0.82969
0.87275 0.82970
0.87275 0.82971
0.87276 0.82972
0.87276 0.82973
0.87276 0.82974
0.87276 0.82975
0.87276 0.82976
0.87276 0.82977
0.87276 0.82978
0.87276 0.82979
0.87276 0.82980
0.87277 0.82981
0.87277 0.82982
0.87277 0.82983
0.87277 0.82984
0.87278 0.82985
0.87278 0.82986
0.87279 0.82987
0.87279 0.82988
0.87279 0.82989
0.87279 0.82990
0.87280 0.82991
0.87280 0.82992
0.87281 0.82993
0.87281 0.82994
0.87285 0.82995
0.87285 0.82996
0.87286 0.82997
0.87287 0.82998
0.87287 0.82999
0.87287 0.83000
0.87288 0.83001
0.87288 0.83002
0.87290 0.83003
0.87290 0.83004
0.87291 0.83005
0.87291 0.83006
0.87291 0.83007
0.87291 0.83008
0.87291 0.83009
0.87292 0.83010
0.87292 0.83011
0.87293 0.83012
0.87293 0.83013
0.87294 0.83014
0.87294 0.83015
0.87294 0.83016
0.87294 0.83017
0.87295 0.83018
0.87295 0.83019
0.87295 0.83020
0.87295 0.83021
0.87296 0.83022
0.87296 0.83023
0.87296 0.83024
0.87296 0.83025
0.87296 0.83026
0.87297 0.83027
0.87297 0.83028
0.87297 0.83029
0.87297 0.83030
0.87298 0.83031
0.87298 0.83032
0.87298 0.83033
0.87298 0.83034
0.87298 0.83035
0.87299 0.83036
0.87299 0.83037
0.87299 0.83038
0.87300 0.83039
0.87300 0.83040
0.87300 0.83041
0.87301 0.83042
0.87302 0.83043
0.87302 0.83044
0.87302 0.83045
0.87303 0.83046
0.87304 0.83047
0.87304 0.83048
0.87304 0.83049
0.87305 0.83050
0.87307 0.83051
0.87307 0.83052
0.87307 0.83053
0.87308 0.83054
0.87309 0.83055
0.87309 0.83056
0.87309 0.83057
0.87309 0.83058
0.87309 0.83059
0.87310 0.83060
0.87310 0.83061
0.87312 0.83062
0.87312 0.83063
0.87313 0.83064
0.87313 0.83065
0.87313 0.83066
0.87313 0.83067
0.87313 0.83068
0.87313 0.83069
0.87314 0.83070
0.87314 0.83071
0.87314 0.83072
0.87315 0.83073
0.87316 0.83074
0.87316 0.83075
0.87316 0.83076
0.87316 0.83077
0.87320 0.83078
0.87320 0.83079
0.87320 0.83080
0.87320 0.83081
0.87321 0.83082
0.87321 0.83083
0.87322 0.83084
0.87323 0.83085
0.87324 0.83086
0.87324 0.83087
0.87324 0.83088
0.87326 0.83089
0.87326 0.83090
0.87326 0.83091
0.87326 0.83092
0.87326 0.83093
0.87328 0.83094
0.87328 0.83095
0.87328 0.83096
0.87329 0.83097
0.87329 0.83098
0.87330 0.83099
0.87330 0.83100
0.87330 0.83101
0.87331 0.83102
0.87331 0.83103
0.87331 0.83104
0.87331 0.83105
0.87331 0.83106
0.87331 0.83107
0.87331 0.83108
0.87332 0.83109
0.87333 0.83110
0.87333 0.83111
0.87334 0.83112
0.87334 0.83113
0.87334 0.83114
0.87334 0.83115
0.87334 0.83116
0.87335 0.83117
0.87335 0.83118
0.87335 0.83119
0.87335 0.83120
0.87336 0.83121
0.87336 0.83122
0.87338 0.83123
0.87339 0.83124
0.87339 0.83125
0.87339 0.83126
0.87339 0.83127
0.87339 0.83128
0.87339 0.83129
0.87339 0.83130
0.87340 0.83131
0.87340 0.83132
0.87340 0.83133
0.87341 0.83134
0.87342 0.83135
0.87342 0.83136
0.87342 0.83137
0.87342 0.83138
0.87343 0.83139
0.87343 0.83140
0.87344 0.83141
0.87345 0.83142
0.87345 0.83143
0.87346 0.83144
0.87346 0.83145
0.87347 0.83146
0.87347 0.83147
0.87347 0.83148
0.87347 0.83149
0.87347 0.83150
0.87348 0.83151
0.87348 0.83152
0.87348 0.83153
0.87348 0.83154
0.87348 0.83155
0.87349 0.83156
0.87350 0.83157
0.87351 0.83158
0.87352 0.83159
0.87352 0.83160
0.87352 0.83161
0.87353 0.83162
0.87354 0.83163
0.87355 0.83164
0.87355 0.83165
0.87355 0.83166
0.87355 0.83167
0.87355 0.83168
0.87356 0.83169
0.87357 0.83170
0.87357 0.83171
0.87357 0.83172
0.87357 0.83173
0.87358 0.83174
0.87358 0.83175
0.87358 0.83176
0.87359 0.83177
0.87359 0.83178
0.87359 0.83179
0.87359 0.83180
0.87361 0.83181
0.87361 0.83182
0.87362 0.83183
0.87362 0.83184
0.87362 0.83185
0.87363 0.83186
0.87363 0.83187
0.87363 0.83188
0.87363 0.83189
0.87364 0.83190
0.87365 0.83191
0.87365 0.83192
0.87365 0.83193
0.87367 0.83194
0.87367 0.83195
0.87367 0.83196
0.87368 0.83197
0.87368 0.83198
0.87368 0.83199
0.87368 0.83200
0.87368 0.83201
0.87369 0.83202
0.87369 0.83203
0.87369 0.83204
0.87372 0.83205
0.87372 0.83206
0.87372 0.83207
0.87372 0.83208
0.87373 0.83209
0.87373 0.83210
0.87375 0.83211
0.87375 0.83212
0.87375 0.83213
0.87376 0.83214
0.87377 0.83215
0.87377 0.83216
0.87377 0.83217
0.87379 0.83218
0.87380 0.83219
0.87380 0.83220
0.87380 0.83221
0.87380 0.83222
0.87380 0.83223
0.87380 0.83224
0.87380 0.83225
0.87382 0.83226
0.87382 0.83227
0.87382 0.83228
0.87382 0.83229
0.87382 0.83230
0.87382 0.83231
0.87384 0.83232
0.87384 0.83233
0.87385 0.83234
0.87386 0.83235
0.87387 0.83236
0.87387 0.83237
0.87387 0.83238
0.87388 0.83239
0.87388 0.83240
0.87388 0.83241
0.87389 0.83242
0.87389 0.83243
0.87389 0.83244
0.87389 0.83245
0.87389 0.83246
0.87392 0.83247
0.87392 0.83248
0.87392 0.83249
0.87393 0.83250
0.87393 0.83251
0.87393 0.83252
0.87393 0.83253
0.87394 0.83254
0.87394 0.83255
0.87394 0.83256
0.87395 0.83257
0.87395 0.83258
0.87396 0.83259
0.87396 0.83260
0.87397 0.83261
0.87397 0.83262
0.87397 0.83263
0.87397 0.83264
0.87398 0.83265
0.87398 0.83266
0.87398 0.83267
0.87398 0.83268
0.87399 0.83269
0.87400 0.83270
0.87400 0.83271
0.87401 0.83272
0.87401 0.83273
0.87403 0.83274
0.87403 0.83275
0.87404 0.83276
0.87404 0.83277
0.87405 0.83278
0.87405 0.83279
0.87405 0.83280
0.87405 0.83281
0.87406 0.83282
0.87406 0.83283
0.87406 0.83284
0.87406 0.83285
0.87406 0.83286
0.87407 0.83287
0.87407 0.83288
0.87407 0.83289
0.87408 0.83290
0.87408 0.83291
0.87408 0.83292
0.87408 0.83293
0.87409 0.83294
0.87409 0.83295
0.87409 0.83296
0.87409 0.83297
0.87410 0.83298
0.87410 0.83299
0.87410 0.83300
0.87411 0.83301
0.87412 0.83302
0.87412 0.83303
0.87413 0.83304
0.87413 0.83305
0.87413 0.83306
0.87414 0.83307
0.87414 0.83308
0.87414 0.83309
0.87415 0.83310
0.87415 0.83311
0.87416 0.83312
0.87416 0.83313
0.87416 0.83314
0.87417 0.83315
0.87417 0.83316
0.87417 0.83317
0.87418 0.83318
0.87418 0.83319
0.87418 0.83320
0.87418 0.83321
0.87418 0.83322
0.87418 0.83323
0.87418 0.83324
0.87418 0.83325
0.87419 0.83326
0.87419 0.83327
0.87423 0.83328
0.87423 0.83329
0.87423 0.83330
0.87424 0.83331
0.87424 0.83332
0.87424 0.83333
0.87425 0.83334
0.87425 0.83335
0.87425 0.83336
0.87426 0.83337
0.87427 0.83338
0.87428 0.83339
0.87428 0.83340
0.87428 0.83341
0.87429 0.83342
0.87429 0.83343
0.87431 0.83344
0.87432 0.83345
0.87433 0.83346
0.87433 0.83347
0.87434 0.83348
0.87434 0.83349
0.87436 0.83350
0.87436 0.83351
0.87436 0.83352
0.87437 0.83353
0.87438 0.83354
0.87439 0.83355
0.87439 0.83356
0.87439 0.83357
0.87440 0.83358
0.87440 0.83359
0.87440 0.83360
0.87442 0.83361
0.87442 0.83362
0.87442 0.83363
0.87443 0.83364
0.87443 0.83365
0.87443 0.83366
0.87443 0.83367
0.87444 0.83368
0.87444 0.83369
0.87444 0.83370
0.87444 0.83371
0.87445 0.83372
0.87446 0.83373
0.87446 0.83374
0.87446 0.83375
0.87447 0.83376
0.87448 0.83377
0.87448 0.83378
0.87448 0.83379
0.87448 0.83380
0.87449 0.83381
0.87449 0.83382
0.87450 0.83383
0.87450 0.83384
0.87450 0.83385
0.87450 0.83386
0.87451 0.83387
0.87451 0.83388
0.87451 0.83389
0.87452 0.83390
0.87452 0.83391
0.87453 0.83392
0.87453 0.83393
0.87453 0.83394
0.87454 0.83395
0.87454 0.83396
0.87456 0.83397
0.87458 0.83398
0.87458 0.83399
0.87458 0.83400
0.87458 0.83401
0.87458 0.83402
0.87458 0.83403
0.87459 0.83404
0.87460 0.83405
0.87460 0.83406
0.87460 0.83407
0.87460 0.83408
0.87460 0.83409
0.87461 0.83410
0.87462 0.83411
0.87462 0.83412
0.87462 0.83413
0.87462 0.83414
0.87464 0.83415
0.87464 0.83416
0.87464 0.83417
0.87465 0.83418
0.87465 0.83419
0.87465 0.83420
0.87466 0.83421
0.87466 0.83422
0.87466 0.83423
0.87467 0.83424
0.87467 0.83425
0.87467 0.83426
0.87467 0.83427
0.87468 0.83428
0.87468 0.83429
0.87469 0.83430
0.87469 0.83431
0.87470 0.83432
0.87471 0.83433
0.87472 0.83434
0.87472 0.83435
0.87473 0.83436
0.87474 0.83437
0.87474 0.83438
0.87474 0.83439
0.87474 0.83440
0.87474 0.83441
0.87474 0.83442
0.87475 0.83443
0.87476 0.83444
0.87476 0.83445
0.87477 0.83446
0.87477 0.83447
0.87478 0.83448
0.87479 0.83449
0.87479 0.83450
0.87479 0.83451
0.87479 0.83452
0.87480 0.83453
0.87481 0.83454
0.87481 0.83455
0.87481 0.83456
0.87482 0.83457
0.87483 0.83458
0.87483 0.83459
0.87484 0.83460
0.87484 0.83461
0.87484 0.83462
0.87484 0.83463
0.87485 0.83464
0.87485 0.83465
0.87485 0.83466
0.87487 0.83467
0.87487 0.83468
0.87488 0.83469
0.87488 0.83470
0.87488 0.83471
0.87489 0.83472
0.87489 0.83473
0.87489 0.83474
0.87489 0.83475
0.87489 0.83476
0.87490 0.83477
0.87490 0.83478
0.87491 0.83479
0.87491 0.83480
0.87492 0.83481
0.87492 0.83482
0.87492 0.83483
0.87493 0.83484
0.87493 0.83485
0.87493 0.83486
0.87493 0.83487
0.87495 0.83488
0.87495 0.83489
0.87495 0.83490
0.87495 0.83491
0.87496 0.83492
0.87496 0.83493
0.87496 0.83494
0.87497 0.83495
0.87497 0.83496
0.87497 0.83497
0.87498 0.83498
0.87498 0.83499
0.87499 0.83500
0.87499 0.83501
0.87500 0.83502
0.87500 0.83503
0.87500 0.83504
0.87500 0.83505
0.87500 0.83506
0.87502 0.83507
0.87502 0.83508
0.87504 0.83509
0.87504 0.83510
0.87504 0.83511
0.87506 0.83512
0.87506 0.83513
0.87507 0.83514
0.87507 0.83515
0.87508 0.83516
0.87509 0.83517
0.87509 0.83518
0.87509 0.83519
0.87509 0.83520
0.87509 0.83521
0.87509 0.83522
0.87509 0.83523
0.87510 0.83524
0.87511 0.83525
0.87512 0.83526
0.87512 0.83527
0.87512 0.83528
0.87513 0.83529
0.87513 0.83530
0.87513 0.83531
0.87513 0.83532
0.87514 0.83533
0.87514 0.83534
0.87514 0.83535
0.87515 0.83536
0.87517 0.83537
0.87517 0.83538
0.87517 0.83539
0.87517 0.83540
0.87518 0.83541
0.87518 0.83542
0.87519 0.83543
0.87519 0.83544
0.87520 0.83545
0.87520 0.83546
0.87520 0.83547
0.87520 0.83548
0.87521 0.83549
0.87521 0.83550
0.87522 0.83551
0.87522 0.83552
0.87522 0.83553
0.87522 0.83554
0.87522 0.83555
0.87522 0.83556
0.87523 0.83557
0.87523 0.83558
0.87524 0.83559
0.87524 0.83560
0.87525 0.83561
0.87525 0.83562
0.87525 0.83563
0.87525 0.83564
0.87527 0.83565
0.87527 0.83566
0.87528 0.83567
0.87529 0.83568
0.87530 0.83569
0.87530 0.83570
0.87530 0.83571
0.87531 0.83572
0.87531 0.83573
0.87531 0.83574
0.87532 0.83575
0.87532 0.83576
0.87532 0.83577
0.87532 0.83578
0.87533 0.83579
0.87534 0.83580
0.87534 0.83581
0.87534 0.83582
0.87535 0.83583
0.87535 0.83584
0.87535 0.83585
0.87536 0.83586
0.87536 0.83587
0.87536 0.83588
0.87537 0.83589
0.87537 0.83590
0.87537 0.83591
0.87537 0.83592
0.87538 0.83593
0.87538 0.83594
0.87538 0.83595
0.87538 0.83596
0.87538 0.83597
0.87539 0.83598
0.87540 0.83599
0.87540 0.83600
0.87541 0.83601
0.87541 0.83602
0.87541 0.83603
0.87542 0.83604
0.87543 0.83605
0.87543 0.83606
0.87544 0.83607
0.87544 0.83608
0.87545 0.83609
0.87545 0.83610
0.87546 0.83611
0.87546 0.83612
0.87547 0.83613
0.87547 0.83614
0.87548 0.83615
0.87548 0.83616
0.87548 0.83617
0.87549 0.83618
0.87549 0.83619
0.87549 0.83620
0.87550 0.83621
0.87550 0.83622
0.87550 0.83623
0.87552 0.83624
0.87552 0.83625
0.87552 0.83626
0.87552 0.83627
0.87553 0.83628
0.87553 0.83629
0.87554 0.83630
0.87554 0.83631
0.87555 0.83632
0.87555 0.83633
0.87555 0.83634
0.87555 0.83635
0.87555 0.83636
0.87556 0.83637
0.87556 0.83638
0.87556 0.83639
0.87556 0.83640
0.87557 0.83641
0.87557 0.83642
0.87557 0.83643
0.87557 0.83644
0.87558 0.83645
0.87558 0.83646
0.87559 0.83647
0.87559 0.83648
0.87559 0.83649
0.87559 0.83650
0.87560 0.83651
0.87560 0.83652
0.87560 0.83653
0.87561 0.83654
0.87562 0.83655
0.87562 0.83656
0.87562 0.83657
0.87562 0.83658
0.87563 0.83659
0.87563 0.83660
0.87563 0.83661
0.87564 0.83662
0.87564 0.83663
0.87565 0.83664
0.87565 0.83665
0.87566 0.83666
0.87566 0.83667
0.87566 0.83668
0.87566 0.83669
0.87567 0.83670
0.87567 0.83671
0.87569 0.83672
0.87569 0.83673
0.87569 0.83674
0.87569 0.83675
0.87569 0.83676
0.87569 0.83677
0.87570 0.83678
0.87570 0.83679
0.87571 0.83680
0.87571 0.83681
0.87571 0.83682
0.87572 0.83683
0.87573 0.83684
0.87574 0.83685
0.87574 0.83686
0.87574 0.83687
0.87575 0.83688
0.87576 0.83689
0.87577 0.83690
0.87577 0.83691
0.87577 0.83692
0.87578 0.83693
0.87579 0.83694
0.87579 0.83695
0.87579 0.83696
0.87579 0.83697
0.87579 0.83698
0.87580 0.83699
0.87580 0.83700
0.87581 0.83701
0.87581 0.83702
0.87581 0.83703
0.87581 0.83704
0.87583 0.83705
0.87583 0.83706
0.87583 0.83707
0.87583 0.83708
0.87584 0.83709
0.87584 0.83710
0.87584 0.83711
0.87584 0.83712
0.87585 0.83713
0.87585 0.83714
0.87585 0.83715
0.87586 0.83716
0.87586 0.83717
0.87586 0.83718
0.87587 0.83719
0.87588 0.83720
0.87589 0.83721
0.87589 0.83722
0.87590 0.83723
0.87590 0.83724
0.87591 0.83725
0.87591 0.83726
0.87591 0.83727
0.87591 0.83728
0.87591 0.83729
0.87592 0.83730
0.87592 0.83731
0.87592 0.83732
0.87593 0.83733
0.87594 0.83734
0.87594 0.83735
0.87595 0.83736
0.87595 0.83737
0.87596 0.83738
0.87596 0.83739
0.87597 0.83740
0.87597 0.83741
0.87598 0.83742
0.87598 0.83743
0.87598 0.83744
0.87599 0.83745
0.87599 0.83746
0.87599 0.83747
0.87600 0.83748
0.87600 0.83749
0.87601 0.83750
0.87602 0.83751
0.87602 0.83752
0.87602 0.83753
0.87602 0.83754
0.87602 0.83755
0.87603 0.83756
0.87603 0.83757
0.87603 0.83758
0.87603 0.83759
0.87604 0.83760
0.87605 0.83761
0.87605 0.83762
0.87605 0.83763
0.87606 0.83764
0.87607 0.83765
0.87608 0.83766
0.87608 0.83767
0.87609 0.83768
0.87609 0.83769
0.87609 0.83770
0.87609 0.83771
0.87610 0.83772
0.87610 0.83773
0.87611 0.83774
0.87611 0.83775
0.87612 0.83776
0.87612 0.83777
0.87612 0.83778
0.87613 0.83779
0.87613 0.83780
0.87613 0.83781
0.87614 0.83782
0.87614 0.83783
0.87614 0.83784
0.87615 0.83785
0.87615 0.83786
0.87615 0.83787
0.87615 0.83788
0.87616 0.83789
0.87617 0.83790
0.87618 0.83791
0.87619 0.83792
0.87620 0.83793
0.87621 0.83794
0.87622 0.83795
0.87623 0.83796
0.87623 0.83797
0.87624 0.83798
0.87624 0.83799
0.87624 0.83800
0.87626 0.83801
0.87626 0.83802
0.87626 0.83803
0.87626 0.83804
0.87626 0.83805
0.87626 0.83806
0.87627 0.83807
0.87627 0.83808
0.87627 0.83809
0.87627 0.83810
0.87627 0.83811
0.87628 0.83812
0.87628 0.83813
0.87628 0.83814
0.87629 0.83815
0.87629 0.83816
0.87629 0.83817
0.87629 0.83818
0.87630 0.83819
0.87630 0.83820
0.87630 0.83821
0.87631 0.83822
0.87632 0.83823
0.87633 0.83824
0.87634 0.83825
0.87634 0.83826
0.87634 0.83827
0.87634 0.83828
0.87635 0.83829
0.87635 0.83830
0.87635 0.83831
0.87635 0.83832
0.87635 0.83833
0.87636 0.83834
0.87636 0.83835
0.87637 0.83836
0.87637 0.83837
0.87638 0.83838
0.87638 0.83839
0.87638 0.83840
0.87639 0.83841
0.87639 0.83842
0.87640 0.83843
0.87640 0.83844
0.87640 0.83845
0.87640 0.83846
0.87641 0.83847
0.87641 0.83848
0.87642 0.83849
0.87642 0.83850
0.87642 0.83851
0.87643 0.83852
0.87644 0.83853
0.87644 0.83854
0.87644 0.83855
0.87644 0.83856
0.87645 0.83857
0.87645 0.83858
0.87645 0.83859
0.87646 0.83860
0.87646 0.83861
0.87647 0.83862
0.87647 0.83863
0.87647 0.83864
0.87647 0.83865
0.87649 0.83866
0.87649 0.83867
0.87650 0.83868
0.87651 0.83869
0.87651 0.83870
0.87651 0.83871
0.87653 0.83872
0.87653 0.83873
0.87654 0.83874
0.87654 0.83875
0.87655 0.83876
0.87655 0.83877
0.87657 0.83878
0.87657 0.83879
0.87657 0.83880
0.87657 0.83881
0.87658 0.83882
0.87658 0.83883
0.87659 0.83884
0.87659 0.83885
0.87659 0.83886
0.87660 0.83887
0.87661 0.83888
0.87661 0.83889
0.87662 0.83890
0.87662 0.83891
0.87663 0.83892
0.87663 0.83893
0.87663 0.83894
0.87663 0.83895
0.87663 0.83896
0.87664 0.83897
0.87665 0.83898
0.87665 0.83899
0.87665 0.83900
0.87666 0.83901
0.87666 0.83902
0.87667 0.83903
0.87667 0.83904
0.87668 0.83905
0.87668 0.83906
0.87669 0.83907
0.87669 0.83908
0.87669 0.83909
0.87670 0.83910
0.87670 0.83911
0.87670 0.83912
0.87671 0.83913
0.87671 0.83914
0.87671 0.83915
0.87671 0.83916
0.87672 0.83917
0.87672 0.83918
0.87673 0.83919
0.87673 0.83920
0.87673 0.83921
0.87673 0.83922
0.87674 0.83923
0.87674 0.83924
0.87674 0.83925
0.87675 0.83926
0.87675 0.83927
0.87676 0.83928
0.87676 0.83929
0.87677 0.83930
0.87677 0.83931
0.87678 0.83932
0.87679 0.83933
0.87679 0.83934
0.87679 0.83935
0.87679 0.83936
0.87680 0.83937
0.87680 0.83938
0.87680 0.83939
0.87680 0.83940
0.87680 0.83941
0.87681 0.83942
0.87682 0.83943
0.87682 0.83944
0.87682 0.83945
0.87682 0.83946
0.87682 0.83947
0.87683 0.83948
0.87683 0.83949
0.87684 0.83950
0.87684 0.83951
0.87685 0.83952
0.87685 0.83953
0.87685 0.83954
0.87687 0.83955
0.87687 0.83956
0.87687 0.83957
0.87688 0.83958
0.87688 0.83959
0.87688 0.83960
0.87688 0.83961
0.87689 0.83962
0.87689 0.83963
0.87689 0.83964
0.87689 0.83965
0.87689 0.83966
0.87690 0.83967
0.87691 0.83968
0.87692 0.83969
0.87693 0.83970
0.87694 0.83971
0.87694 0.83972
0.87695 0.83973
0.87696 0.83974
0.87696 0.83975
0.87696 0.83976
0.87696 0.83977
0.87697 0.83978
0.87698 0.83979
0.87699 0.83980
0.87699 0.83981
0.87699 0.83982
0.87699 0.83983
0.87700 0.83984
0.87701 0.83985
0.87701 0.83986
0.87701 0.83987
0.87701 0.83988
0.87702 0.83989
0.87702 0.83990
0.87702 0.83991
0.87703 0.83992
0.87703 0.83993
0.87703 0.83994
0.87704 0.83995
0.87705 0.83996
0.87705 0.83997
0.87706 0.83998
0.87707 0.83999
0.87707 0.84000
0.87707 0.84001
0.87707 0.84002
0.87707 0.84003
0.87707 0.84004
0.87708 0.84005
0.87710 0.84006
0.87711 0.84007
0.87711 0.84008
0.87712 0.84009
0.87712 0.84010
0.87712 0.84011
0.87712 0.84012
0.87713 0.84013
0.87713 0.84014
0.87713 0.84015
0.87714 0.84016
0.87714 0.84017
0.87714 0.84018
0.87714 0.84019
0.87715 0.84020
0.87717 0.84021
0.87717 0.84022
0.87717 0.84023
0.87718 0.84024
0.87718 0.84025
0.87718 0.84026
0.87719 0.84027
0.87719 0.84028
0.87720 0.84029
0.87720 0.84030
0.87721 0.84031
0.87721 0.84032
0.87721 0.84033
0.87721 0.84034
0.87721 0.84035
0.87722 0.84036
0.87722 0.84037
0.87722 0.84038
0.87723 0.84039
0.87723 0.84040
0.87724 0.84041
0.87724 0.84042
0.87724 0.84043
0.87724 0.84044
0.87724 0.84045
0.87725 0.84046
0.87725 0.84047
0.87727 0.84048
0.87727 0.84049
0.87727 0.84050
0.87727 0.84051
0.87728 0.84052
0.87728 0.84053
0.87728 0.84054
0.87731 0.84055
0.87731 0.84056
0.87732 0.84057
0.87732 0.84058
0.87733 0.84059
0.87733 0.84060
0.87733 0.84061
0.87734 0.84062
0.87734 0.84063
0.87734 0.84064
0.87734 0.84065
0.87734 0.84066
0.87734 0.84067
0.87735 0.84068
0.87735 0.84069
0.87735 0.84070
0.87735 0.84071
0.87737 0.84072
0.87737 0.84073
0.87737 0.84074
0.87737 0.84075
0.87738 0.84076
0.87738 0.84077
0.87738 0.84078
0.87739 0.84079
0.87739 0.84080
0.87739 0.84081
0.87740 0.84082
0.87740 0.84083
0.87740 0.84084
0.87740 0.84085
0.87740 0.84086
0.87742 0.84087
0.87742 0.84088
0.87742 0.84089
0.87742 0.84090
0.87744 0.84091
0.87744 0.84092
0.87744 0.84093
0.87744 0.84094
0.87745 0.84095
0.87745 0.84096
0.87745 0.84097
0.87745 0.84098
0.87745 0.84099
0.87746 0.84100
0.87746 0.84101
0.87746 0.84102
0.87746 0.84103
0.87748 0.84104
0.87748 0.84105
0.87749 0.84106
0.87750 0.84107
0.87750 0.84108
0.87751 0.84109
0.87752 0.84110
0.87752 0.84111
0.87753 0.84112
0.87754 0.84113
0.87754 0.84114
0.87755 0.84115
0.87755 0.84116
0.87755 0.84117
0.87756 0.84118
0.87756 0.84119
0.87756 0.84120
0.87757 0.84121
0.87757 0.84122
0.87758 0.84123
0.87759 0.84124
0.87759 0.84125
0.87759 0.84126
0.87759 0.84127
0.87759 0.84128
0.87760 0.84129
0.87760 0.84130
0.87760 0.84131
0.87760 0.84132
0.87761 0.84133
0.87761 0.84134
0.87763 0.84135
0.87763 0.84136
0.87764 0.84137
0.87764 0.84138
0.87764 0.84139
0.87764 0.84140
0.87765 0.84141
0.87765 0.84142
0.87766 0.84143
0.87766 0.84144
0.87768 0.84145
0.87768 0.84146
0.87768 0.84147
0.87768 0.84148
0.87768 0.84149
0.87769 0.84150
0.87770 0.84151
0.87771 0.84152
0.87772 0.84153
0.87772 0.84154
0.87773 0.84155
0.87773 0.84156
0.87773 0.84157
0.87773 0.84158
0.87773 0.84159
0.87774 0.84160
0.87774 0.84161
0.87775 0.84162
0.87775 0.84163
0.87775 0.84164
0.87776 0.84165
0.87776 0.84166
0.87776 0.84167
0.87776 0.84168
0.87776 0.84169
0.87778 0.84170
0.87778 0.84171
0.87778 0.84172
0.87778 0.84173
0.87779 0.84174
0.87779 0.84175
0.87780 0.84176
0.87780 0.84177
0.87780 0.84178
0.87782 0.84179
0.87782 0.84180
0.87783 0.84181
0.87783 0.84182
0.87783 0.84183
0.87784 0.84184
0.87784 0.84185
0.87784 0.84186
0.87784 0.84187
0.87785 0.84188
0.87786 0.84189
0.87787 0.84190
0.87787 0.84191
0.87788 0.84192
0.87788 0.84193
0.87788 0.84194
0.87788 0.84195
0.87789 0.84196
0.87790 0.84197
0.87790 0.84198
0.87791 0.84199
0.87791 0.84200
0.87791 0.84201
0.87792 0.84202
0.87792 0.84203
0.87793 0.84204
0.87793 0.84205
0.87794 0.84206
0.87794 0.84207
0.87795 0.84208
0.87795 0.84209
0.87795 0.84210
0.87795 0.84211
0.87795 0.84212
0.87796 0.84213
0.87797 0.84214
0.87797 0.84215
0.87798 0.84216
0.87798 0.84217
0.87798 0.84218
0.87798 0.84219
0.87798 0.84220
0.87798 0.84221
0.87799 0.84222
0.87799 0.84223
0.87799 0.84224
0.87800 0.84225
0.87800 0.84226
0.87800 0.84227
0.87800 0.84228
0.87800 0.84229
0.87801 0.84230
0.87801 0.84231
0.87801 0.84232
0.87802 0.84233
0.87802 0.84234
0.87802 0.84235
0.87804 0.84236
0.87804 0.84237
0.87804 0.84238
0.87805 0.84239
0.87805 0.84240
0.87805 0.84241
0.87805 0.84242
0.87806 0.84243
0.87807 0.84244
0.87807 0.84245
0.87807 0.84246
0.87808 0.84247
0.87808 0.84248
0.87808 0.84249
0.87808 0.84250
0.87808 0.84251
0.87809 0.84252
0.87809 0.84253
0.87809 0.84254
0.87809 0.84255
0.87810 0.84256
0.87811 0.84257
0.87812 0.84258
0.87812 0.84259
0.87812 0.84260
0.87813 0.84261
0.87813 0.84262
0.87813 0.84263
0.87813 0.84264
0.87814 0.84265
0.87815 0.84266
0.87815 0.84267
0.87816 0.84268
0.87816 0.84269
0.87817 0.84270
0.87817 0.84271
0.87817 0.84272
0.87817 0.84273
0.87818 0.84274
0.87818 0.84275
0.87818 0.84276
0.87819 0.84277
0.87819 0.84278
0.87819 0.84279
0.87819 0.84280
0.87820 0.84281
0.87820 0.84282
0.87821 0.84283
0.87821 0.84284
0.87821 0.84285
0.87822 0.84286
0.87822 0.84287
0.87822 0.84288
0.87822 0.84289
0.87822 0.84290
0.87823 0.84291
0.87823 0.84292
0.87823 0.84293
0.87823 0.84294
0.87823 0.84295
0.87824 0.84296
0.87824 0.84297
0.87824 0.84298
0.87824 0.84299
0.87825 0.84300
0.87826 0.84301
0.87826 0.84302
0.87827 0.84303
0.87827 0.84304
0.87827 0.84305
0.87827 0.84306
0.87827 0.84307
0.87828 0.84308
0.87829 0.84309
0.87830 0.84310
0.87830 0.84311
0.87830 0.84312
0.87831 0.84313
0.87832 0.84314
0.87833 0.84315
0.87833 0.84316
0.87834 0.84317
0.87834 0.84318
0.87835 0.84319
0.87835 0.84320
0.87835 0.84321
0.87836 0.84322
0.87836 0.84323
0.87836 0.84324
0.87836 0.84325
0.87837 0.84326
0.87837 0.84327
0.87838 0.84328
0.87839 0.84329
0.87839 0.84330
0.87840 0.84331
0.87841 0.84332
0.87841 0.84333
0.87841 0.84334
0.87841 0.84335
0.87841 0.84336
0.87841 0.84337
0.87842 0.84338
0.87842 0.84339
0.87842 0.84340
0.87842 0.84341
0.87843 0.84342
0.87843 0.84343
0.87843 0.84344
0.87843 0.84345
0.87844 0.84346
0.87844 0.84347
0.87844 0.84348
0.87844 0.84349
0.87844 0.84350
0.87845 0.84351
0.87845 0.84352
0.87845 0.84353
0.87846 0.84354
0.87846 0.84355
0.87846 0.84356
0.87846 0.84357
0.87846 0.84358
0.87846 0.84359
0.87846 0.84360
0.87846 0.84361
0.87846 0.84362
0.87846 0.84363
0.87847 0.84364
0.87847 0.84365
0.87847 0.84366
0.87847 0.84367
0.87848 0.84368
0.87848 0.84369
0.87849 0.84370
0.87849 0.84371
0.87849 0.84372
0.87850 0.84373
0.87850 0.84374
0.87851 0.84375
0.87851 0.84376
0.87852 0.84377
0.87853 0.84378
0.87853 0.84379
0.87854 0.84380
0.87854 0.84381
0.87855 0.84382
0.87855 0.84383
0.87856 0.84384
0.87856 0.84385
0.87856 0.84386
0.87857 0.84387
0.87857 0.84388
0.87857 0.84389
0.87858 0.84390
0.87858 0.84391
0.87859 0.84392
0.87859 0.84393
0.87859 0.84394
0.87859 0.84395
0.87860 0.84396
0.87860 0.84397
0.87860 0.84398
0.87861 0.84399
0.87861 0.84400
0.87862 0.84401
0.87862 0.84402
0.87863 0.84403
0.87863 0.84404
0.87863 0.84405
0.87864 0.84406
0.87864 0.84407
0.87864 0.84408
0.87865 0.84409
0.87865 0.84410
0.87865 0.84411
0.87866 0.84412
0.87866 0.84413
0.87866 0.84414
0.87866 0.84415
0.87866 0.84416
0.87867 0.84417
0.87867 0.84418
0.87867 0.84419
0.87867 0.84420
0.87868 0.84421
0.87868 0.84422
0.87868 0.84423
0.87868 0.84424
0.87869 0.84425
0.87870 0.84426
0.87870 0.84427
0.87870 0.84428
0.87870 0.84429
0.87871 0.84430
0.87871 0.84431
0.87872 0.84432
0.87872 0.84433
0.87872 0.84434
0.87873 0.84435
0.87873 0.84436
0.87873 0.84437
0.87873 0.84438
0.87873 0.84439
0.87874 0.84440
0.87874 0.84441
0.87874 0.84442
0.87875 0.84443
0.87876 0.84444
0.87877 0.84445
0.87878 0.84446
0.87878 0.84447
0.87878 0.84448
0.87878 0.84449
0.87878 0.84450
0.87879 0.84451
0.87879 0.84452
0.87879 0.84453
0.87880 0.84454
0.87880 0.84455
0.87881 0.84456
0.87881 0.84457
0.87881 0.84458
0.87883 0.84459
0.87883 0.84460
0.87883 0.84461
0.87883 0.84462
0.87883 0.84463
0.87884 0.84464
0.87884 0.84465
0.87885 0.84466
0.87885 0.84467
0.87886 0.84468
0.87887 0.84469
0.87887 0.84470
0.87887 0.84471
0.87888 0.84472
0.87888 0.84473
0.87888 0.84474
0.87889 0.84475
0.87889 0.84476
0.87889 0.84477
0.87890 0.84478
0.87890 0.84479
0.87890 0.84480
0.87892 0.84481
0.87892 0.84482
0.87892 0.84483
0.87893 0.84484
0.87894 0.84485
0.87894 0.84486
0.87894 0.84487
0.87895 0.84488
0.87895 0.84489
0.87896 0.84490
0.87896 0.84491
0.87896 0.84492
0.87896 0.84493
0.87896 0.84494
0.87896 0.84495
0.87898 0.84496
0.87898 0.84497
0.87898 0.84498
0.87899 0.84499
0.87899 0.84500
0.87899 0.84501
0.87900 0.84502
0.87900 0.84503
0.87900 0.84504
0.87900 0.84505
0.87901 0.84506
0.87901 0.84507
0.87903 0.84508
0.87903 0.84509
0.87903 0.84510
0.87905 0.84511
0.87906 0.84512
0.87906 0.84513
0.87906 0.84514
0.87907 0.84515
0.87907 0.84516
0.87908 0.84517
0.87908 0.84518
0.87908 0.84519
0.87908 0.84520
0.87908 0.84521
0.87909 0.84522
0.87910 0.84523
0.87911 0.84524
0.87911 0.84525
0.87911 0.84526
0.87911 0.84527
0.87912 0.84528
0.87913 0.84529
0.87913 0.84530
0.87913 0.84531
0.87914 0.84532
0.87914 0.84533
0.87914 0.84534
0.87914 0.84535
0.87915 0.84536
0.87917 0.84537
0.87917 0.84538
0.87917 0.84539
0.87917 0.84540
0.87917 0.84541
0.87918 0.84542
0.87919 0.84543
0.87919 0.84544
0.87919 0.84545
0.87919 0.84546
0.87919 0.84547
0.87919 0.84548
0.87922 0.84549
0.87922 0.84550
0.87923 0.84551
0.87923 0.84552
0.87923 0.84553
0.87923 0.84554
0.87925 0.84555
0.87925 0.84556
0.87925 0.84557
0.87925 0.84558
0.87926 0.84559
0.87926 0.84560
0.87926 0.84561
0.87927 0.84562
0.87928 0.84563
0.87929 0.84564
0.87929 0.84565
0.87931 0.84566
0.87931 0.84567
0.87933 0.84568
0.87934 0.84569
0.87935 0.84570
0.87936 0.84571
0.87936 0.84572
0.87937 0.84573
0.87938 0.84574
0.87938 0.84575
0.87938 0.84576
0.87938 0.84577
0.87938 0.84578
0.87938 0.84579
0.87938 0.84580
0.87939 0.84581
0.87940 0.84582
0.87940 0.84583
0.87940 0.84584
0.87940 0.84585
0.87940 0.84586
0.87940 0.84587
0.87941 0.84588
0.87942 0.84589
0.87942 0.84590
0.87943 0.84591
0.87944 0.84592
0.87944 0.84593
0.87944 0.84594
0.87945 0.84595
0.87945 0.84596
0.87945 0.84597
0.87945 0.84598
0.87946 0.84599
0.87946 0.84600
0.87947 0.84601
0.87947 0.84602
0.87947 0.84603
0.87947 0.84604
0.87947 0.84605
0.87947 0.84606
0.87948 0.84607
0.87950 0.84608
0.87951 0.84609
0.87951 0.84610
0.87951 0.84611
0.87951 0.84612
0.87952 0.84613
0.87952 0.84614
0.87952 0.84615
0.87952 0.84616
0.87953 0.84617
0.87953 0.84618
0.87954 0.84619
0.87954 0.84620
0.87954 0.84621
0.87955 0.84622
0.87955 0.84623
0.87955 0.84624
0.87956 0.84625
0.87956 0.84626
0.87957 0.84627
0.87957 0.84628
0.87958 0.84629
0.87958 0.84630
0.87958 0.84631
0.87958 0.84632
0.87959 0.84633
0.87959 0.84634
0.87959 0.84635
0.87960 0.84636
0.87960 0.84637
0.87961 0.84638
0.87961 0.84639
0.87961 0.84640
0.87961 0.84641
0.87962 0.84642
0.87963 0.84643
0.87963 0.84644
0.87963 0.84645
0.87964 0.84646
0.87964 0.84647
0.87965 0.84648
0.87965 0.84649
0.87965 0.84650
0.87966 0.84651
0.87966 0.84652
0.87966 0.84653
0.87966 0.84654
0.87966 0.84655
0.87967 0.84656
0.87967 0.84657
0.87968 0.84658
0.87969 0.84659
0.87969 0.84660
0.87970 0.84661
0.87971 0.84662
0.87973 0.84663
0.87974 0.84664
0.87974 0.84665
0.87974 0.84666
0.87975 0.84667
0.87975 0.84668
0.87976 0.84669
0.87976 0.84670
0.87976 0.84671
0.87977 0.84672
0.87977 0.84673
0.87977 0.84674
0.87977 0.84675
0.87978 0.84676
0.87978 0.84677
0.87978 0.84678
0.87978 0.84679
0.87979 0.84680
0.87980 0.84681
0.87981 0.84682
0.87981 0.84683
0.87981 0.84684
0.87982 0.84685
0.87982 0.84686
0.87982 0.84687
0.87982 0.84688
0.87982 0.84689
0.87982 0.84690
0.87983 0.84691
0.87983 0.84692
0.87984 0.84693
0.87984 0.84694
0.87984 0.84695
0.87984 0.84696
0.87985 0.84697
0.87985 0.84698
0.87985 0.84699
0.87985 0.84700
0.87985 0.84701
0.87985 0.84702
0.87985 0.84703
0.87986 0.84704
0.87986 0.84705
0.87986 0.84706
0.87987 0.84707
0.87987 0.84708
0.87988 0.84709
0.87988 0.84710
0.87988 0.84711
0.87989 0.84712
0.87989 0.84713
0.87989 0.84714
0.87989 0.84715
0.87990 0.84716
0.87991 0.84717
0.87992 0.84718
0.87992 0.84719
0.87994 0.84720
0.87994 0.84721
0.87995 0.84722
0.87995 0.84723
0.87995 0.84724
0.87995 0.84725
0.87995 0.84726
0.87995 0.84727
0.87995 0.84728
0.87996 0.84729
0.87996 0.84730
0.87996 0.84731
0.87996 0.84732
0.87996 0.84733
0.87997 0.84734
0.87998 0.84735
0.87998 0.84736
0.87998 0.84737
0.87998 0.84738
0.87999 0.84739
0.87999 0.84740
0.87999 0.84741
0.88000 0.84742
0.88000 0.84743
0.88000 0.84744
0.88001 0.84745
0.88001 0.84746
0.88002 0.84747
0.88002 0.84748
0.88003 0.84749
0.88003 0.84750
0.88003 0.84751
0.88003 0.84752
0.88004 0.84753
0.88005 0.84754
0.88005 0.84755
0.88005 0.84756
0.88005 0.84757
0.88005 0.84758
0.88005 0.84759
0.88006 0.84760
0.88006 0.84761
0.88007 0.84762
0.88009 0.84763
0.88009 0.84764
0.88009 0.84765
0.88009 0.84766
0.88009 0.84767
0.88011 0.84768
0.88011 0.84769
0.88011 0.84770
0.88011 0.84771
0.88012 0.84772
0.88012 0.84773
0.88013 0.84774
0.88014 0.84775
0.88015 0.84776
0.88015 0.84777
0.88015 0.84778
0.88015 0.84779
0.88015 0.84780
0.88016 0.84781
0.88016 0.84782
0.88016 0.84783
0.88017 0.84784
0.88017 0.84785
0.88018 0.84786
0.88018 0.84787
0.88018 0.84788
0.88018 0.84789
0.88018 0.84790
0.88019 0.84791
0.88019 0.84792
0.88019 0.84793
0.88019 0.84794
0.88021 0.84795
0.88021 0.84796
0.88022 0.84797
0.88023 0.84798
0.88023 0.84799
0.88023 0.84800
0.88023 0.84801
0.88024 0.84802
0.88024 0.84803
0.88025 0.84804
0.88025 0.84805
0.88025 0.84806
0.88026 0.84807
0.88026 0.84808
0.88026 0.84809
0.88026 0.84810
0.88027 0.84811
0.88028 0.84812
0.88028 0.84813
0.88028 0.84814
0.88028 0.84815
0.88028 0.84816
0.88029 0.84817
0.88029 0.84818
0.88030 0.84819
0.88030 0.84820
0.88031 0.84821
0.88031 0.84822
0.88032 0.84823
0.88033 0.84824
0.88035 0.84825
0.88036 0.84826
0.88036 0.84827
0.88036 0.84828
0.88036 0.84829
0.88036 0.84830
0.88038 0.84831
0.88038 0.84832
0.88038 0.84833
0.88039 0.84834
0.88039 0.84835
0.88039 0.84836
0.88039 0.84837
0.88039 0.84838
0.88040 0.84839
0.88040 0.84840
0.88040 0.84841
0.88041 0.84842
0.88041 0.84843
0.88041 0.84844
0.88041 0.84845
0.88042 0.84846
0.88042 0.84847
0.88042 0.84848
0.88043 0.84849
0.88043 0.84850
0.88044 0.84851
0.88044 0.84852
0.88045 0.84853
0.88045 0.84854
0.88045 0.84855
0.88046 0.84856
0.88047 0.84857
0.88047 0.84858
0.88047 0.84859
0.88048 0.84860
0.88049 0.84861
0.88049 0.84862
0.88049 0.84863
0.88049 0.84864
0.88051 0.84865
0.88052 0.84866
0.88052 0.84867
0.88053 0.84868
0.88054 0.84869
0.88054 0.84870
0.88055 0.84871
0.88056 0.84872
0.88058 0.84873
0.88059 0.84874
0.88059 0.84875
0.88059 0.84876
0.88059 0.84877
0.88060 0.84878
0.88061 0.84879
0.88061 0.84880
0.88063 0.84881
0.88063 0.84882
0.88063 0.84883
0.88064 0.84884
0.88064 0.84885
0.88065 0.84886
0.88065 0.84887
0.88065 0.84888
0.88066 0.84889
0.88066 0.84890
0.88066 0.84891
0.88066 0.84892
0.88067 0.84893
0.88067 0.84894
0.88068 0.84895
0.88069 0.84896
0.88069 0.84897
0.88070 0.84898
0.88070 0.84899
0.88070 0.84900
0.88071 0.84901
0.88072 0.84902
0.88072 0.84903
0.88072 0.84904
0.88073 0.84905
0.88073 0.84906
0.88073 0.84907
0.88073 0.84908
0.88073 0.84909
0.88074 0.84910
0.88074 0.84911
0.88075 0.84912
0.88075 0.84913
0.88076 0.84914
0.88077 0.84915
0.88078 0.84916
0.88078 0.84917
0.88080 0.84918
0.88080 0.84919
0.88081 0.84920
0.88081 0.84921
0.88082 0.84922
0.88082 0.84923
0.88082 0.84924
0.88082 0.84925
0.88082 0.84926
0.88084 0.84927
0.88084 0.84928
0.88084 0.84929
0.88085 0.84930
0.88085 0.84931
0.88085 0.84932
0.88086 0.84933
0.88086 0.84934
0.88087 0.84935
0.88087 0.84936
0.88087 0.84937
0.88088 0.84938
0.88088 0.84939
0.88088 0.84940
0.88089 0.84941
0.88089 0.84942
0.88089 0.84943
0.88089 0.84944
0.88089 0.84945
0.88089 0.84946
0.88090 0.84947
0.88091 0.84948
0.88091 0.84949
0.88092 0.84950
0.88092 0.84951
0.88093 0.84952
0.88093 0.84953
0.88093 0.84954
0.88094 0.84955
0.88094 0.84956
0.88094 0.84957
0.88095 0.84958
0.88096 0.84959
0.88097 0.84960
0.88097 0.84961
0.88099 0.84962
0.88100 0.84963
0.88100 0.84964
0.88100 0.84965
0.88100 0.84966
0.88100 0.84967
0.88100 0.84968
0.88100 0.84969
0.88101 0.84970
0.88101 0.84971
0.88101 0.84972
0.88101 0.84973
0.88101 0.84974
0.88102 0.84975
0.88102 0.84976
0.88102 0.84977
0.88102 0.84978
0.88102 0.84979
0.88103 0.84980
0.88104 0.84981
0.88104 0.84982
0.88106 0.84983
0.88106 0.84984
0.88107 0.84985
0.88107 0.84986
0.88109 0.84987
0.88109 0.84988
0.88110 0.84989
0.88110 0.84990
0.88110 0.84991
0.88110 0.84992
0.88110 0.84993
0.88110 0.84994
0.88111 0.84995
0.88111 0.84996
0.88111 0.84997
0.88111 0.84998
0.88112 0.84999
0.88114 0.85000
0.88114 0.85001
0.88114 0.85002
0.88115 0.85003
0.88115 0.85004
0.88115 0.85005
0.88116 0.85006
0.88116 0.85007
0.88116 0.85008
0.88116 0.85009
0.88117 0.85010
0.88117 0.85011
0.88117 0.85012
0.88117 0.85013
0.88117 0.85014
0.88118 0.85015
0.88118 0.85016
0.88120 0.85017
0.88121 0.85018
0.88121 0.85019
0.88121 0.85020
0.88121 0.85021
0.88121 0.85022
0.88122 0.85023
0.88122 0.85024
0.88123 0.85025
0.88124 0.85026
0.88125 0.85027
0.88125 0.85028
0.88126 0.85029
0.88126 0.85030
0.88126 0.85031
0.88126 0.85032
0.88126 0.85033
0.88126 0.85034
0.88127 0.85035
0.88128 0.85036
0.88128 0.85037
0.88128 0.85038
0.88128 0.85039
0.88129 0.85040
0.88129 0.85041
0.88130 0.85042
0.88130 0.85043
0.88130 0.85044
0.88131 0.85045
0.88131 0.85046
0.88133 0.85047
0.88133 0.85048
0.88133 0.85049
0.88133 0.85050
0.88133 0.85051
0.88134 0.85052
0.88135 0.85053
0.88135 0.85054
0.88135 0.85055
0.88135 0.85056
0.88135 0.85057
0.88137 0.85058
0.88137 0.85059
0.88138 0.85060
0.88139 0.85061
0.88139 0.85062
0.88139 0.85063
0.88139 0.85064
0.88140 0.85065
0.88140 0.85066
0.88140 0.85067
0.88140 0.85068
0.88141 0.85069
0.88141 0.85070
0.88141 0.85071
0.88141 0.85072
0.88141 0.85073
0.88142 0.85074
0.88142 0.85075
0.88144 0.85076
0.88145 0.85077
0.88146 0.85078
0.88146 0.85079
0.88146 0.85080
0.88146 0.85081
0.88146 0.85082
0.88147 0.85083
0.88147 0.85084
0.88147 0.85085
0.88148 0.85086
0.88150 0.85087
0.88151 0.85088
0.88151 0.85089
0.88151 0.85090
0.88152 0.85091
0.88152 0.85092
0.88152 0.85093
0.88153 0.85094
0.88153 0.85095
0.88155 0.85096
0.88155 0.85097
0.88156 0.85098
0.88156 0.85099
0.88157 0.85100
0.88157 0.85101
0.88157 0.85102
0.88157 0.85103
0.88157 0.85104
0.88157 0.85105
0.88157 0.85106
0.88158 0.85107
0.88158 0.85108
0.88159 0.85109
0.88159 0.85110
0.88160 0.85111
0.88160 0.85112
0.88161 0.85113
0.88161 0.85114
0.88161 0.85115
0.88161 0.85116
0.88162 0.85117
0.88162 0.85118
0.88163 0.85119
0.88164 0.85120
0.88164 0.85121
0.88164 0.85122
0.88164 0.85123
0.88164 0.85124
0.88165 0.85125
0.88165 0.85126
0.88165 0.85127
0.88165 0.85128
0.88166 0.85129
0.88166 0.85130
0.88166 0.85131
0.88166 0.85132
0.88167 0.85133
0.88167 0.85134
0.88167 0.85135
0.88167 0.85136
0.88167 0.85137
0.88167 0.85138
0.88169 0.85139
0.88169 0.85140
0.88170 0.85141
0.88170 0.85142
0.88170 0.85143
0.88171 0.85144
0.88171 0.85145
0.88171 0.85146
0.88171 0.85147
0.88171 0.85148
0.88171 0.85149
0.88171 0.85150
0.88172 0.85151
0.88172 0.85152
0.88172 0.85153
0.88172 0.85154
0.88173 0.85155
0.88173 0.85156
0.88173 0.85157
0.88173 0.85158
0.88173 0.85159
0.88174 0.85160
0.88174 0.85161
0.88174 0.85162
0.88174 0.85163
0.88175 0.85164
0.88175 0.85165
0.88175 0.85166
0.88175 0.85167
0.88176 0.85168
0.88177 0.85169
0.88177 0.85170
0.88178 0.85171
0.88178 0.85172
0.88179 0.85173
0.88179 0.85174
0.88179 0.85175
0.88180 0.85176
0.88180 0.85177
0.88181 0.85178
0.88181 0.85179
0.88181 0.85180
0.88182 0.85181
0.88182 0.85182
0.88183 0.85183
0.88184 0.85184
0.88185 0.85185
0.88185 0.85186
0.88185 0.85187
0.88185 0.85188
0.88186 0.85189
0.88186 0.85190
0.88187 0.85191
0.88187 0.85192
0.88187 0.85193
0.88187 0.85194
0.88188 0.85195
0.88189 0.85196
0.88189 0.85197
0.88189 0.85198
0.88190 0.85199
0.88190 0.85200
0.88190 0.85201
0.88190 0.85202
0.88190 0.85203
0.88191 0.85204
0.88191 0.85205
0.88193 0.85206
0.88193 0.85207
0.88193 0.85208
0.88193 0.85209
0.88194 0.85210
0.88194 0.85211
0.88195 0.85212
0.88195 0.85213
0.88195 0.85214
0.88196 0.85215
0.88196 0.85216
0.88196 0.85217
0.88196 0.85218
0.88196 0.85219
0.88196 0.85220
0.88197 0.85221
0.88197 0.85222
0.88198 0.85223
0.88199 0.85224
0.88200 0.85225
0.88200 0.85226
0.88201 0.85227
0.88201 0.85228
0.88201 0.85229
0.88201 0.85230
0.88202 0.85231
0.88202 0.85232
0.88202 0.85233
0.88202 0.85234
0.88203 0.85235
0.88203 0.85236
0.88203 0.85237
0.88203 0.85238
0.88203 0.85239
0.88204 0.85240
0.88205 0.85241
0.88206 0.85242
0.88206 0.85243
0.88206 0.85244
0.88206 0.85245
0.88207 0.85246
0.88207 0.85247
0.88208 0.85248
0.88208 0.85249
0.88208 0.85250
0.88208 0.85251
0.88208 0.85252
0.88209 0.85253
0.88210 0.85254
0.88210 0.85255
0.88210 0.85256
0.88210 0.85257
0.88211 0.85258
0.88212 0.85259
0.88212 0.85260
0.88212 0.85261
0.88212 0.85262
0.88212 0.85263
0.88213 0.85264
0.88213 0.85265
0.88213 0.85266
0.88213 0.85267
0.88213 0.85268
0.88213 0.85269
0.88215 0.85270
0.88216 0.85271
0.88216 0.85272
0.88216 0.85273
0.88217 0.85274
0.88217 0.85275
0.88217 0.85276
0.88218 0.85277
0.88219 0.85278
0.88219 0.85279
0.88220 0.85280
0.88220 0.85281
0.88220 0.85282
0.88220 0.85283
0.88220 0.85284
0.88221 0.85285
0.88221 0.85286
0.88223 0.85287
0.88223 0.85288
0.88223 0.85289
0.88224 0.85290
0.88225 0.85291
0.88225 0.85292
0.88226 0.85293
0.88226 0.85294
0.88226 0.85295
0.88226 0.85296
0.88226 0.85297
0.88229 0.85298
0.88229 0.85299
0.88231 0.85300
0.88233 0.85301
0.88234 0.85302
0.88234 0.85303
0.88234 0.85304
0.88235 0.85305
0.88236 0.85306
0.88236 0.85307
0.88236 0.85308
0.88236 0.85309
0.88237 0.85310
0.88237 0.85311
0.88237 0.85312
0.88237 0.85313
0.88238 0.85314
0.88238 0.85315
0.88239 0.85316
0.88239 0.85317
0.88241 0.85318
0.88241 0.85319
0.88241 0.85320
0.88242 0.85321
0.88242 0.85322
0.88243 0.85323
0.88243 0.85324
0.88246 0.85325
0.88246 0.85326
0.88246 0.85327
0.88246 0.85328
0.88247 0.85329
0.88247 0.85330
0.88247 0.85331
0.88248 0.85332
0.88248 0.85333
0.88248 0.85334
0.88249 0.85335
0.88250 0.85336
0.88250 0.85337
0.88251 0.85338
0.88253 0.85339
0.88253 0.85340
0.88253 0.85341
0.88254 0.85342
0.88254 0.85343
0.88254 0.85344
0.88254 0.85345
0.88254 0.85346
0.88254 0.85347
0.88254 0.85348
0.88254 0.85349
0.88254 0.85350
0.88255 0.85351
0.88255 0.85352
0.88255 0.85353
0.88256 0.85354
0.88256 0.85355
0.88256 0.85356
0.88257 0.85357
0.88257 0.85358
0.88258 0.85359
0.88258 0.85360
0.88258 0.85361
0.88258 0.85362
0.88260 0.85363
0.88260 0.85364
0.88261 0.85365
0.88261 0.85366
0.88262 0.85367
0.88262 0.85368
0.88262 0.85369
0.88263 0.85370
0.88263 0.85371
0.88263 0.85372
0.88263 0.85373
0.88265 0.85374
0.88265 0.85375
0.88265 0.85376
0.88265 0.85377
0.88265 0.85378
0.88266 0.85379
0.88266 0.85380
0.88267 0.85381
0.88267 0.85382
0.88270 0.85383
0.88270 0.85384
0.88271 0.85385
0.88271 0.85386
0.88271 0.85387
0.88271 0.85388
0.88272 0.85389
0.88272 0.85390
0.88272 0.85391
0.88272 0.85392
0.88273 0.85393
0.88273 0.85394
0.88274 0.85395
0.88275 0.85396
0.88276 0.85397
0.88277 0.85398
0.88277 0.85399
0.88278 0.85400
0.88278 0.85401
0.88279 0.85402
0.88279 0.85403
0.88279 0.85404
0.88279 0.85405
0.88279 0.85406
0.88280 0.85407
0.88280 0.85408
0.88280 0.85409
0.88281 0.85410
0.88281 0.85411
0.88281 0.85412
0.88281 0.85413
0.88282 0.85414
0.88282 0.85415
0.88282 0.85416
0.88282 0.85417
0.88282 0.85418
0.88283 0.85419
0.88283 0.85420
0.88284 0.85421
0.88284 0.85422
0.88285 0.85423
0.88285 0.85424
0.88285 0.85425
0.88286 0.85426
0.88286 0.85427
0.88286 0.85428
0.88287 0.85429
0.88287 0.85430
0.88288 0.85431
0.88289 0.85432
0.88289 0.85433
0.88290 0.85434
0.88290 0.85435
0.88291 0.85436
0.88291 0.85437
0.88291 0.85438
0.88293 0.85439
0.88293 0.85440
0.88293 0.85441
0.88294 0.85442
0.88294 0.85443
0.88295 0.85444
0.88295 0.85445
0.88296 0.85446
0.88296 0.85447
0.88296 0.85448
0.88297 0.85449
0.88297 0.85450
0.88297 0.85451
0.88298 0.85452
0.88299 0.85453
0.88299 0.85454
0.88299 0.85455
0.88299 0.85456
0.88300 0.85457
0.88300 0.85458
0.88300 0.85459
0.88300 0.85460
0.88301 0.85461
0.88302 0.85462
0.88305 0.85463
0.88305 0.85464
0.88306 0.85465
0.88306 0.85466
0.88307 0.85467
0.88307 0.85468
0.88307 0.85469
0.88309 0.85470
0.88309 0.85471
0.88310 0.85472
0.88310 0.85473
0.88310 0.85474
0.88312 0.85475
0.88312 0.85476
0.88312 0.85477
0.88313 0.85478
0.88313 0.85479
0.88314 0.85480
0.88314 0.85481
0.88315 0.85482
0.88315 0.85483
0.88316 0.85484
0.88317 0.85485
0.88317 0.85486
0.88317 0.85487
0.88318 0.85488
0.88319 0.85489
0.88320 0.85490
0.88321 0.85491
0.88322 0.85492
0.88322 0.85493
0.88323 0.85494
0.88323 0.85495
0.88324 0.85496
0.88324 0.85497
0.88324 0.85498
0.88324 0.85499
0.88326 0.85500
0.88327 0.85501
0.88327 0.85502
0.88328 0.85503
0.88328 0.85504
0.88330 0.85505
0.88331 0.85506
0.88332 0.85507
0.88333 0.85508
0.88333 0.85509
0.88333 0.85510
0.88335 0.85511
0.88335 0.85512
0.88335 0.85513
0.88336 0.85514
0.88336 0.85515
0.88336 0.85516
0.88336 0.85517
0.88336 0.85518
0.88336 0.85519
0.88336 0.85520
0.88336 0.85521
0.88337 0.85522
0.88338 0.85523
0.88338 0.85524
0.88338 0.85525
0.88340 0.85526
0.88341 0.85527
0.88341 0.85528
0.88342 0.85529
0.88342 0.85530
0.88342 0.85531
0.88343 0.85532
0.88344 0.85533
0.88344 0.85534
0.88344 0.85535
0.88344 0.85536
0.88344 0.85537
0.88344 0.85538
0.88344 0.85539
0.88344 0.85540
0.88345 0.85541
0.88345 0.85542
0.88346 0.85543
0.88346 0.85544
0.88346 0.85545
0.88346 0.85546
0.88348 0.85547
0.88348 0.85548
0.88350 0.85549
0.88350 0.85550
0.88350 0.85551
0.88351 0.85552
0.88351 0.85553
0.88351 0.85554
0.88351 0.85555
0.88352 0.85556
0.88352 0.85557
0.88352 0.85558
0.88353 0.85559
0.88353 0.85560
0.88354 0.85561
0.88354 0.85562
0.88354 0.85563
0.88355 0.85564
0.88356 0.85565
0.88356 0.85566
0.88357 0.85567
0.88357 0.85568
0.88357 0.85569
0.88358 0.85570
0.88358 0.85571
0.88358 0.85572
0.88359 0.85573
0.88359 0.85574
0.88359 0.85575
0.88359 0.85576
0.88360 0.85577
0.88360 0.85578
0.88360 0.85579
0.88361 0.85580
0.88361 0.85581
0.88361 0.85582
0.88361 0.85583
0.88362 0.85584
0.88363 0.85585
0.88363 0.85586
0.88364 0.85587
0.88364 0.85588
0.88365 0.85589
0.88365 0.85590
0.88365 0.85591
0.88365 0.85592
0.88366 0.85593
0.88366 0.85594
0.88366 0.85595
0.88367 0.85596
0.88367 0.85597
0.88368 0.85598
0.88368 0.85599
0.88368 0.85600
0.88369 0.85601
0.88369 0.85602
0.88370 0.85603
0.88371 0.85604
0.88371 0.85605
0.88371 0.85606
0.88372 0.85607
0.88373 0.85608
0.88373 0.85609
0.88373 0.85610
0.88374 0.85611
0.88374 0.85612
0.88376 0.85613
0.88376 0.85614
0.88376 0.85615
0.88378 0.85616
0.88378 0.85617
0.88379 0.85618
0.88379 0.85619
0.88380 0.85620
0.88380 0.85621
0.88382 0.85622
0.88382 0.85623
0.88383 0.85624
0.88384 0.85625
0.88384 0.85626
0.88384 0.85627
0.88384 0.85628
0.88384 0.85629
0.88385 0.85630
0.88386 0.85631
0.88386 0.85632
0.88386 0.85633
0.88386 0.85634
0.88387 0.85635
0.88387 0.85636
0.88388 0.85637
0.88388 0.85638
0.88389 0.85639
0.88390 0.85640
0.88390 0.85641
0.88391 0.85642
0.88392 0.85643
0.88392 0.85644
0.88392 0.85645
0.88392 0.85646
0.88393 0.85647
0.88394 0.85648
0.88395 0.85649
0.88395 0.85650
0.88395 0.85651
0.88395 0.85652
0.88396 0.85653
0.88397 0.85654
0.88398 0.85655
0.88398 0.85656
0.88398 0.85657
0.88398 0.85658
0.88399 0.85659
0.88399 0.85660
0.88400 0.85661
0.88401 0.85662
0.88401 0.85663
0.88402 0.85664
0.88402 0.85665
0.88402 0.85666
0.88404 0.85667
0.88404 0.85668
0.88404 0.85669
0.88406 0.85670
0.88406 0.85671
0.88407 0.85672
0.88407 0.85673
0.88408 0.85674
0.88408 0.85675
0.88408 0.85676
0.88408 0.85677
0.88408 0.85678
0.88409 0.85679
0.88410 0.85680
0.88410 0.85681
0.88412 0.85682
0.88412 0.85683
0.88412 0.85684
0.88412 0.85685
0.88412 0.85686
0.88413 0.85687
0.88413 0.85688
0.88414 0.85689
0.88414 0.85690
0.88415 0.85691
0.88416 0.85692
0.88416 0.85693
0.88417 0.85694
0.88418 0.85695
0.88418 0.85696
0.88418 0.85697
0.88418 0.85698
0.88419 0.85699
0.88421 0.85700
0.88422 0.85701
0.88423 0.85702
0.88423 0.85703
0.88424 0.85704
0.88424 0.85705
0.88424 0.85706
0.88425 0.85707
0.88426 0.85708
0.88426 0.85709
0.88426 0.85710
0.88426 0.85711
0.88427 0.85712
0.88427 0.85713
0.88427 0.85714
0.88428 0.85715
0.88428 0.85716
0.88429 0.85717
0.88430 0.85718
0.88430 0.85719
0.88430 0.85720
0.88430 0.85721
0.88430 0.85722
0.88430 0.85723
0.88431 0.85724
0.88431 0.85725
0.88431 0.85726
0.88433 0.85727
0.88433 0.85728
0.88434 0.85729
0.88435 0.85730
0.88436 0.85731
0.88437 0.85732
0.88437 0.85733
0.88437 0.85734
0.88438 0.85735
0.88438 0.85736
0.88438 0.85737
0.88439 0.85738
0.88439 0.85739
0.88440 0.85740
0.88440 0.85741
0.88440 0.85742
0.88441 0.85743
0.88441 0.85744
0.88442 0.85745
0.88442 0.85746
0.88442 0.85747
0.88442 0.85748
0.88442 0.85749
0.88442 0.85750
0.88442 0.85751
0.88443 0.85752
0.88443 0.85753
0.88443 0.85754
0.88444 0.85755
0.88444 0.85756
0.88444 0.85757
0.88445 0.85758
0.88445 0.85759
0.88445 0.85760
0.88446 0.85761
0.88447 0.85762
0.88447 0.85763
0.88447 0.85764
0.88447 0.85765
0.88447 0.85766
0.88448 0.85767
0.88448 0.85768
0.88448 0.85769
0.88448 0.85770
0.88448 0.85771
0.88448 0.85772
0.88448 0.85773
0.88449 0.85774
0.88449 0.85775
0.88449 0.85776
0.88450 0.85777
0.88450 0.85778
0.88450 0.85779
0.88450 0.85780
0.88451 0.85781
0.88453 0.85782
0.88453 0.85783
0.88453 0.85784
0.88453 0.85785
0.88453 0.85786
0.88453 0.85787
0.88453 0.85788
0.88453 0.85789
0.88454 0.85790
0.88454 0.85791
0.88455 0.85792
0.88455 0.85793
0.88455 0.85794
0.88455 0.85795
0.88456 0.85796
0.88456 0.85797
0.88457 0.85798
0.88458 0.85799
0.88458 0.85800
0.88458 0.85801
0.88458 0.85802
0.88459 0.85803
0.88459 0.85804
0.88460 0.85805
0.88460 0.85806
0.88460 0.85807
0.88461 0.85808
0.88461 0.85809
0.88461 0.85810
0.88462 0.85811
0.88463 0.85812
0.88463 0.85813
0.88463 0.85814
0.88464 0.85815
0.88465 0.85816
0.88465 0.85817
0.88466 0.85818
0.88466 0.85819
0.88466 0.85820
0.88467 0.85821
0.88467 0.85822
0.88468 0.85823
0.88468 0.85824
0.88468 0.85825
0.88469 0.85826
0.88469 0.85827
0.88470 0.85828
0.88471 0.85829
0.88471 0.85830
0.88472 0.85831
0.88472 0.85832
0.88472 0.85833
0.88472 0.85834
0.88472 0.85835
0.88472 0.85836
0.88473 0.85837
0.88473 0.85838
0.88473 0.85839
0.88474 0.85840
0.88474 0.85841
0.88475 0.85842
0.88475 0.85843
0.88475 0.85844
0.88476 0.85845
0.88476 0.85846
0.88476 0.85847
0.88477 0.85848
0.88477 0.85849
0.88478 0.85850
0.88478 0.85851
0.88478 0.85852
0.88478 0.85853
0.88479 0.85854
0.88479 0.85855
0.88480 0.85856
0.88481 0.85857
0.88481 0.85858
0.88482 0.85859
0.88482 0.85860
0.88482 0.85861
0.88482 0.85862
0.88482 0.85863
0.88483 0.85864
0.88483 0.85865
0.88484 0.85866
0.88484 0.85867
0.88484 0.85868
0.88485 0.85869
0.88485 0.85870
0.88485 0.85871
0.88485 0.85872
0.88485 0.85873
0.88486 0.85874
0.88487 0.85875
0.88487 0.85876
0.88488 0.85877
0.88488 0.85878
0.88489 0.85879
0.88489 0.85880
0.88489 0.85881
0.88489 0.85882
0.88489 0.85883
0.88489 0.85884
0.88489 0.85885
0.88490 0.85886
0.88491 0.85887
0.88491 0.85888
0.88492 0.85889
0.88493 0.85890
0.88494 0.85891
0.88495 0.85892
0.88495 0.85893
0.88496 0.85894
0.88496 0.85895
0.88497 0.85896
0.88497 0.85897
0.88497 0.85898
0.88498 0.85899
0.88498 0.85900
0.88499 0.85901
0.88499 0.85902
0.88499 0.85903
0.88499 0.85904
0.88500 0.85905
0.88500 0.85906
0.88500 0.85907
0.88500 0.85908
0.88501 0.85909
0.88501 0.85910
0.88501 0.85911
0.88501 0.85912
0.88501 0.85913
0.88501 0.85914
0.88502 0.85915
0.88504 0.85916
0.88504 0.85917
0.88504 0.85918
0.88504 0.85919
0.88505 0.85920
0.88505 0.85921
0.88505 0.85922
0.88506 0.85923
0.88506 0.85924
0.88506 0.85925
0.88506 0.85926
0.88506 0.85927
0.88507 0.85928
0.88507 0.85929
0.88507 0.85930
0.88508 0.85931
0.88508 0.85932
0.88508 0.85933
0.88509 0.85934
0.88509 0.85935
0.88509 0.85936
0.88509 0.85937
0.88509 0.85938
0.88509 0.85939
0.88510 0.85940
0.88510 0.85941
0.88510 0.85942
0.88511 0.85943
0.88511 0.85944
0.88512 0.85945
0.88512 0.85946
0.88512 0.85947
0.88512 0.85948
0.88513 0.85949
0.88513 0.85950
0.88513 0.85951
0.88514 0.85952
0.88515 0.85953
0.88515 0.85954
0.88516 0.85955
0.88516 0.85956
0.88516 0.85957
0.88516 0.85958
0.88516 0.85959
0.88517 0.85960
0.88517 0.85961
0.88517 0.85962
0.88518 0.85963
0.88518 0.85964
0.88519 0.85965
0.88521 0.85966
0.88521 0.85967
0.88521 0.85968
0.88521 0.85969
0.88522 0.85970
0.88522 0.85971
0.88523 0.85972
0.88523 0.85973
0.88523 0.85974
0.88524 0.85975
0.88526 0.85976
0.88527 0.85977
0.88527 0.85978
0.88527 0.85979
0.88528 0.85980
0.88528 0.85981
0.88529 0.85982
0.88529 0.85983
0.88529 0.85984
0.88529 0.85985
0.88530 0.85986
0.88530 0.85987
0.88531 0.85988
0.88532 0.85989
0.88532 0.85990
0.88533 0.85991
0.88533 0.85992
0.88534 0.85993
0.88534 0.85994
0.88534 0.85995
0.88535 0.85996
0.88536 0.85997
0.88537 0.85998
0.88537 0.85999
0.88537 0.86000
0.88538 0.86001
0.88539 0.86002
0.88539 0.86003
0.88539 0.86004
0.88540 0.86005
0.88540 0.86006
0.88541 0.86007
0.88541 0.86008
0.88541 0.86009
0.88541 0.86010
0.88542 0.86011
0.88543 0.86012
0.88544 0.86013
0.88544 0.86014
0.88544 0.86015
0.88545 0.86016
0.88545 0.86017
0.88545 0.86018
0.88545 0.86019
0.88545 0.86020
0.88546 0.86021
0.88547 0.86022
0.88547 0.86023
0.88547 0.86024
0.88547 0.86025
0.88547 0.86026
0.88547 0.86027
0.88548 0.86028
0.88549 0.86029
0.88549 0.86030
0.88549 0.86031
0.88550 0.86032
0.88550 0.86033
0.88550 0.86034
0.88551 0.86035
0.88551 0.86036
0.88551 0.86037
0.88551 0.86038
0.88551 0.86039
0.88552 0.86040
0.88553 0.86041
0.88553 0.86042
0.88554 0.86043
0.88554 0.86044
0.88555 0.86045
0.88555 0.86046
0.88555 0.86047
0.88555 0.86048
0.88556 0.86049
0.88556 0.86050
0.88556 0.86051
0.88557 0.86052
0.88558 0.86053
0.88558 0.86054
0.88559 0.86055
0.88560 0.86056
0.88560 0.86057
0.88560 0.86058
0.88561 0.86059
0.88561 0.86060
0.88561 0.86061
0.88562 0.86062
0.88562 0.86063
0.88563 0.86064
0.88563 0.86065
0.88563 0.86066
0.88564 0.86067
0.88564 0.86068
0.88564 0.86069
0.88566 0.86070
0.88567 0.86071
0.88567 0.86072
0.88568 0.86073
0.88568 0.86074
0.88569 0.86075
0.88569 0.86076
0.88570 0.86077
0.88570 0.86078
0.88570 0.86079
0.88571 0.86080
0.88571 0.86081
0.88572 0.86082
0.88572 0.86083
0.88573 0.86084
0.88573 0.86085
0.88573 0.86086
0.88574 0.86087
0.88575 0.86088
0.88575 0.86089
0.88575 0.86090
0.88575 0.86091
0.88576 0.86092
0.88577 0.86093
0.88577 0.86094
0.88577 0.86095
0.88577 0.86096
0.88578 0.86097
0.88578 0.86098
0.88578 0.86099
0.88579 0.86100
0.88580 0.86101
0.88580 0.86102
0.88580 0.86103
0.88581 0.86104
0.88581 0.86105
0.88582 0.86106
0.88582 0.86107
0.88583 0.86108
0.88583 0.86109
0.88583 0.86110
0.88584 0.86111
0.88584 0.86112
0.88585 0.86113
0.88585 0.86114
0.88585 0.86115
0.88586 0.86116
0.88586 0.86117
0.88586 0.86118
0.88587 0.86119
0.88587 0.86120
0.88587 0.86121
0.88587 0.86122
0.88587 0.86123
0.88588 0.86124
0.88588 0.86125
0.88589 0.86126
0.88589 0.86127
0.88589 0.86128
0.88590 0.86129
0.88592 0.86130
0.88592 0.86131
0.88592 0.86132
0.88592 0.86133
0.88593 0.86134
0.88594 0.86135
0.88594 0.86136
0.88594 0.86137
0.88595 0.86138
0.88595 0.86139
0.88596 0.86140
0.88597 0.86141
0.88597 0.86142
0.88598 0.86143
0.88599 0.86144
0.88599 0.86145
0.88599 0.86146
0.88599 0.86147
0.88600 0.86148
0.88600 0.86149
0.88601 0.86150
0.88601 0.86151
0.88601 0.86152
0.88601 0.86153
0.88601 0.86154
0.88602 0.86155
0.88603 0.86156
0.88603 0.86157
0.88603 0.86158
0.88604 0.86159
0.88605 0.86160
0.88605 0.86161
0.88606 0.86162
0.88606 0.86163
0.88606 0.86164
0.88606 0.86165
0.88608 0.86166
0.88608 0.86167
0.88608 0.86168
0.88609 0.86169
0.88609 0.86170
0.88609 0.86171
0.88609 0.86172
0.88610 0.86173
0.88610 0.86174
0.88610 0.86175
0.88611 0.86176
0.88611 0.86177
0.88612 0.86178
0.88613 0.86179
0.88613 0.86180
0.88613 0.86181
0.88613 0.86182
0.88614 0.86183
0.88614 0.86184
0.88615 0.86185
0.88615 0.86186
0.88616 0.86187
0.88616 0.86188
0.88617 0.86189
0.88618 0.86190
0.88618 0.86191
0.88619 0.86192
0.88619 0.86193
0.88619 0.86194
0.88619 0.86195
0.88619 0.86196
0.88620 0.86197
0.88620 0.86198
0.88621 0.86199
0.88621 0.86200
0.88623 0.86201
0.88623 0.86202
0.88624 0.86203
0.88624 0.86204
0.88624 0.86205
0.88625 0.86206
0.88629 0.86207
0.88629 0.86208
0.88631 0.86209
0.88632 0.86210
0.88633 0.86211
0.88633 0.86212
0.88634 0.86213
0.88635 0.86214
0.88635 0.86215
0.88636 0.86216
0.88636 0.86217
0.88636 0.86218
0.88637 0.86219
0.88637 0.86220
0.88637 0.86221
0.88637 0.86222
0.88637 0.86223
0.88637 0.86224
0.88637 0.86225
0.88638 0.86226
0.88638 0.86227
0.88639 0.86228
0.88640 0.86229
0.88640 0.86230
0.88640 0.86231
0.88640 0.86232
0.88641 0.86233
0.88641 0.86234
0.88642 0.86235
0.88642 0.86236
0.88643 0.86237
0.88644 0.86238
0.88644 0.86239
0.88645 0.86240
0.88645 0.86241
0.88645 0.86242
0.88645 0.86243
0.88646 0.86244
0.88647 0.86245
0.88647 0.86246
0.88648 0.86247
0.88650 0.86248
0.88650 0.86249
0.88650 0.86250
0.88650 0.86251
0.88651 0.86252
0.88651 0.86253
0.88652 0.86254
0.88653 0.86255
0.88654 0.86256
0.88654 0.86257
0.88654 0.86258
0.88654 0.86259
0.88654 0.86260
0.88654 0.86261
0.88655 0.86262
0.88655 0.86263
0.88655 0.86264
0.88656 0.86265
0.88657 0.86266
0.88657 0.86267
0.88657 0.86268
0.88657 0.86269
0.88657 0.86270
0.88658 0.86271
0.88658 0.86272
0.88659 0.86273
0.88660 0.86274
0.88660 0.86275
0.88660 0.86276
0.88660 0.86277
0.88660 0.86278
0.88661 0.86279
0.88661 0.86280
0.88662 0.86281
0.88662 0.86282
0.88662 0.86283
0.88662 0.86284
0.88662 0.86285
0.88662 0.86286
0.88663 0.86287
0.88663 0.86288
0.88665 0.86289
0.88665 0.86290
0.88666 0.86291
0.88666 0.86292
0.88668 0.86293
0.88668 0.86294
0.88668 0.86295
0.88668 0.86296
0.88669 0.86297
0.88669 0.86298
0.88671 0.86299
0.88671 0.86300
0.88673 0.86301
0.88673 0.86302
0.88674 0.86303
0.88674 0.86304
0.88674 0.86305
0.88675 0.86306
0.88675 0.86307
0.88676 0.86308
0.88676 0.86309
0.88677 0.86310
0.88677 0.86311
0.88677 0.86312
0.88678 0.86313
0.88679 0.86314
0.88679 0.86315
0.88681 0.86316
0.88681 0.86317
0.88681 0.86318
0.88681 0.86319
0.88682 0.86320
0.88682 0.86321
0.88682 0.86322
0.88683 0.86323
0.88684 0.86324
0.88684 0.86325
0.88684 0.86326
0.88685 0.86327
0.88686 0.86328
0.88687 0.86329
0.88688 0.86330
0.88688 0.86331
0.88689 0.86332
0.88689 0.86333
0.88689 0.86334
0.88690 0.86335
0.88691 0.86336
0.88691 0.86337
0.88691 0.86338
0.88692 0.86339
0.88692 0.86340
0.88692 0.86341
0.88692 0.86342
0.88692 0.86343
0.88692 0.86344
0.88693 0.86345
0.88693 0.86346
0.88694 0.86347
0.88694 0.86348
0.88694 0.86349
0.88695 0.86350
0.88695 0.86351
0.88695 0.86352
0.88695 0.86353
0.88696 0.86354
0.88696 0.86355
0.88696 0.86356
0.88696 0.86357
0.88697 0.86358
0.88697 0.86359
0.88698 0.86360
0.88698 0.86361
0.88698 0.86362
0.88698 0.86363
0.88698 0.86364
0.88698 0.86365
0.88699 0.86366
0.88699 0.86367
0.88699 0.86368
0.88700 0.86369
0.88700 0.86370
0.88701 0.86371
0.88701 0.86372
0.88702 0.86373
0.88702 0.86374
0.88702 0.86375
0.88702 0.86376
0.88703 0.86377
0.88703 0.86378
0.88703 0.86379
0.88703 0.86380
0.88703 0.86381
0.88704 0.86382
0.88704 0.86383
0.88704 0.86384
0.88704 0.86385
0.88705 0.86386
0.88705 0.86387
0.88707 0.86388
0.88707 0.86389
0.88708 0.86390
0.88708 0.86391
0.88708 0.86392
0.88709 0.86393
0.88709 0.86394
0.88709 0.86395
0.88710 0.86396
0.88711 0.86397
0.88711 0.86398
0.88711 0.86399
0.88712 0.86400
0.88713 0.86401
0.88713 0.86402
0.88713 0.86403
0.88715 0.86404
0.88716 0.86405
0.88716 0.86406
0.88717 0.86407
0.88717 0.86408
0.88717 0.86409
0.88717 0.86410
0.88718 0.86411
0.88718 0.86412
0.88718 0.86413
0.88719 0.86414
0.88719 0.86415
0.88719 0.86416
0.88720 0.86417
0.88721 0.86418
0.88721 0.86419
0.88721 0.86420
0.88721 0.86421
0.88722 0.86422
0.88722 0.86423
0.88722 0.86424
0.88723 0.86425
0.88723 0.86426
0.88723 0.86427
0.88723 0.86428
0.88724 0.86429
0.88725 0.86430
0.88726 0.86431
0.88726 0.86432
0.88726 0.86433
0.88728 0.86434
0.88728 0.86435
0.88728 0.86436
0.88729 0.86437
0.88731 0.86438
0.88732 0.86439
0.88732 0.86440
0.88732 0.86441
0.88732 0.86442
0.88732 0.86443
0.88732 0.86444
0.88733 0.86445
0.88733 0.86446
0.88733 0.86447
0.88733 0.86448
0.88734 0.86449
0.88734 0.86450
0.88734 0.86451
0.88734 0.86452
0.88734 0.86453
0.88734 0.86454
0.88734 0.86455
0.88735 0.86456
0.88737 0.86457
0.88737 0.86458
0.88738 0.86459
0.88738 0.86460
0.88739 0.86461
0.88739 0.86462
0.88740 0.86463
0.88740 0.86464
0.88740 0.86465
0.88740 0.86466
0.88740 0.86467
0.88740 0.86468
0.88740 0.86469
0.88742 0.86470
0.88742 0.86471
0.88743 0.86472
0.88744 0.86473
0.88744 0.86474
0.88745 0.86475
0.88745 0.86476
0.88745 0.86477
0.88745 0.86478
0.88746 0.86479
0.88746 0.86480
0.88747 0.86481
0.88748 0.86482
0.88748 0.86483
0.88749 0.86484
0.88749 0.86485
0.88750 0.86486
0.88751 0.86487
0.88751 0.86488
0.88752 0.86489
0.88752 0.86490
0.88752 0.86491
0.88752 0.86492
0.88752 0.86493
0.88752 0.86494
0.88752 0.86495
0.88754 0.86496
0.88754 0.86497
0.88754 0.86498
0.88755 0.86499
0.88755 0.86500
0.88756 0.86501
0.88756 0.86502
0.88756 0.86503
0.88756 0.86504
0.88758 0.86505
0.88759 0.86506
0.88759 0.86507
0.88760 0.86508
0.88760 0.86509
0.88760 0.86510
0.88760 0.86511
0.88761 0.86512
0.88761 0.86513
0.88762 0.86514
0.88762 0.86515
0.88763 0.86516
0.88763 0.86517
0.88763 0.86518
0.88764 0.86519
0.88764 0.86520
0.88764 0.86521
0.88765 0.86522
0.88766 0.86523
0.88766 0.86524
0.88767 0.86525
0.88767 0.86526
0.88767 0.86527
0.88768 0.86528
0.88768 0.86529
0.88768 0.86530
0.88768 0.86531
0.88768 0.86532
0.88769 0.86533
0.88769 0.86534
0.88770 0.86535
0.88770 0.86536
0.88770 0.86537
0.88770 0.86538
0.88771 0.86539
0.88771 0.86540
0.88772 0.86541
0.88773 0.86542
0.88773 0.86543
0.88773 0.86544
0.88774 0.86545
0.88775 0.86546
0.88775 0.86547
0.88775 0.86548
0.88775 0.86549
0.88776 0.86550
0.88776 0.86551
0.88776 0.86552
0.88777 0.86553
0.88778 0.86554
0.88779 0.86555
0.88779 0.86556
0.88780 0.86557
0.88781 0.86558
0.88782 0.86559
0.88782 0.86560
0.88783 0.86561
0.88784 0.86562
0.88784 0.86563
0.88785 0.86564
0.88786 0.86565
0.88786 0.86566
0.88786 0.86567
0.88786 0.86568
0.88787 0.86569
0.88787 0.86570
0.88788 0.86571
0.88788 0.86572
0.88788 0.86573
0.88789 0.86574
0.88789 0.86575
0.88789 0.86576
0.88789 0.86577
0.88790 0.86578
0.88791 0.86579
0.88792 0.86580
0.88793 0.86581
0.88794 0.86582
0.88795 0.86583
0.88795 0.86584
0.88795 0.86585
0.88796 0.86586
0.88796 0.86587
0.88797 0.86588
0.88797 0.86589
0.88797 0.86590
0.88798 0.86591
0.88800 0.86592
0.88800 0.86593
0.88803 0.86594
0.88805 0.86595
0.88806 0.86596
0.88807 0.86597
0.88807 0.86598
0.88807 0.86599
0.88807 0.86600
0.88807 0.86601
0.88808 0.86602
0.88808 0.86603
0.88809 0.86604
0.88809 0.86605
0.88810 0.86606
0.88810 0.86607
0.88810 0.86608
0.88811 0.86609
0.88812 0.86610
0.88813 0.86611
0.88813 0.86612
0.88813 0.86613
0.88813 0.86614
0.88814 0.86615
0.88815 0.86616
0.88816 0.86617
0.88816 0.86618
0.88817 0.86619
0.88819 0.86620
0.88819 0.86621
0.88819 0.86622
0.88819 0.86623
0.88819 0.86624
0.88819 0.86625
0.88820 0.86626
0.88820 0.86627
0.88822 0.86628
0.88822 0.86629
0.88822 0.86630
0.88822 0.86631
0.88823 0.86632
0.88823 0.86633
0.88823 0.86634
0.88824 0.86635
0.88824 0.86636
0.88824 0.86637
0.88825 0.86638
0.88826 0.86639
0.88826 0.86640
0.88827 0.86641
0.88827 0.86642
0.88828 0.86643
0.88828 0.86644
0.88828 0.86645
0.88829 0.86646
0.88829 0.86647
0.88829 0.86648
0.88829 0.86649
0.88830 0.86650
0.88830 0.86651
0.88830 0.86652
0.88831 0.86653
0.88832 0.86654
0.88832 0.86655
0.88832 0.86656
0.88832 0.86657
0.88833 0.86658
0.88834 0.86659
0.88834 0.86660
0.88835 0.86661
0.88835 0.86662
0.88836 0.86663
0.88836 0.86664
0.88836 0.86665
0.88836 0.86666
0.88837 0.86667
0.88837 0.86668
0.88837 0.86669
0.88838 0.86670
0.88838 0.86671
0.88838 0.86672
0.88839 0.86673
0.88840 0.86674
0.88841 0.86675
0.88841 0.86676
0.88842 0.86677
0.88842 0.86678
0.88843 0.86679
0.88845 0.86680
0.88845 0.86681
0.88847 0.86682
0.88848 0.86683
0.88848 0.86684
0.88849 0.86685
0.88849 0.86686
0.88849 0.86687
0.88849 0.86688
0.88849 0.86689
0.88849 0.86690
0.88850 0.86691
0.88850 0.86692
0.88850 0.86693
0.88850 0.86694
0.88851 0.86695
0.88851 0.86696
0.88852 0.86697
0.88852 0.86698
0.88852 0.86699
0.88853 0.86700
0.88854 0.86701
0.88854 0.86702
0.88854 0.86703
0.88855 0.86704
0.88857 0.86705
0.88857 0.86706
0.88857 0.86707
0.88857 0.86708
0.88857 0.86709
0.88857 0.86710
0.88858 0.86711
0.88858 0.86712
0.88858 0.86713
0.88858 0.86714
0.88859 0.86715
0.88859 0.86716
0.88860 0.86717
0.88861 0.86718
0.88862 0.86719
0.88863 0.86720
0.88863 0.86721
0.88863 0.86722
0.88863 0.86723
0.88863 0.86724
0.88865 0.86725
0.88866 0.86726
0.88867 0.86727
0.88867 0.86728
0.88867 0.86729
0.88867 0.86730
0.88868 0.86731
0.88868 0.86732
0.88869 0.86733
0.88869 0.86734
0.88870 0.86735
0.88870 0.86736
0.88871 0.86737
0.88871 0.86738
0.88871 0.86739
0.88871 0.86740
0.88872 0.86741
0.88872 0.86742
0.88872 0.86743
0.88873 0.86744
0.88873 0.86745
0.88873 0.86746
0.88874 0.86747
0.88874 0.86748
0.88874 0.86749
0.88874 0.86750
0.88875 0.86751
0.88876 0.86752
0.88877 0.86753
0.88878 0.86754
0.88878 0.86755
0.88880 0.86756
0.88880 0.86757
0.88880 0.86758
0.88880 0.86759
0.88881 0.86760
0.88884 0.86761
0.88884 0.86762
0.88884 0.86763
0.88885 0.86764
0.88885 0.86765
0.88886 0.86766
0.88886 0.86767
0.88887 0.86768
0.88887 0.86769
0.88887 0.86770
0.88889 0.86771
0.88889 0.86772
0.88889 0.86773
0.88889 0.86774
0.88890 0.86775
0.88890 0.86776
0.88890 0.86777
0.88890 0.86778
0.88891 0.86779
0.88892 0.86780
0.88892 0.86781
0.88892 0.86782
0.88893 0.86783
0.88893 0.86784
0.88893 0.86785
0.88893 0.86786
0.88894 0.86787
0.88894 0.86788
0.88895 0.86789
0.88895 0.86790
0.88896 0.86791
0.88896 0.86792
0.88896 0.86793
0.88897 0.86794
0.88897 0.86795
0.88897 0.86796
0.88897 0.86797
0.88898 0.86798
0.88899 0.86799
0.88899 0.86800
0.88899 0.86801
0.88899 0.86802
0.88900 0.86803
0.88900 0.86804
0.88901 0.86805
0.88901 0.86806
0.88901 0.86807
0.88901 0.86808
0.88902 0.86809
0.88902 0.86810
0.88902 0.86811
0.88902 0.86812
0.88903 0.86813
0.88904 0.86814
0.88904 0.86815
0.88905 0.86816
0.88905 0.86817
0.88905 0.86818
0.88905 0.86819
0.88906 0.86820
0.88906 0.86821
0.88907 0.86822
0.88907 0.86823
0.88907 0.86824
0.88908 0.86825
0.88908 0.86826
0.88908 0.86827
0.88909 0.86828
0.88910 0.86829
0.88910 0.86830
0.88910 0.86831
0.88910 0.86832
0.88911 0.86833
0.88911 0.86834
0.88912 0.86835
0.88912 0.86836
0.88913 0.86837
0.88913 0.86838
0.88914 0.86839
0.88915 0.86840
0.88915 0.86841
0.88915 0.86842
0.88916 0.86843
0.88917 0.86844
0.88918 0.86845
0.88918 0.86846
0.88919 0.86847
0.88919 0.86848
0.88919 0.86849
0.88920 0.86850
0.88920 0.86851
0.88920 0.86852
0.88920 0.86853
0.88921 0.86854
0.88921 0.86855
0.88922 0.86856
0.88922 0.86857
0.88922 0.86858
0.88922 0.86859
0.88923 0.86860
0.88923 0.86861
0.88924 0.86862
0.88925 0.86863
0.88926 0.86864
0.88926 0.86865
0.88927 0.86866
0.88927 0.86867
0.88927 0.86868
0.88927 0.86869
0.88927 0.86870
0.88927 0.86871
0.88928 0.86872
0.88928 0.86873
0.88928 0.86874
0.88928 0.86875
0.88929 0.86876
0.88929 0.86877
0.88929 0.86878
0.88930 0.86879
0.88930 0.86880
0.88931 0.86881
0.88931 0.86882
0.88932 0.86883
0.88932 0.86884
0.88932 0.86885
0.88933 0.86886
0.88933 0.86887
0.88934 0.86888
0.88934 0.86889
0.88934 0.86890
0.88935 0.86891
0.88935 0.86892
0.88935 0.86893
0.88935 0.86894
0.88936 0.86895
0.88936 0.86896
0.88936 0.86897
0.88936 0.86898
0.88936 0.86899
0.88937 0.86900
0.88937 0.86901
0.88938 0.86902
0.88939 0.86903
0.88939 0.86904
0.88939 0.86905
0.88940 0.86906
0.88941 0.86907
0.88941 0.86908
0.88943 0.86909
0.88943 0.86910
0.88944 0.86911
0.88944 0.86912
0.88945 0.86913
0.88945 0.86914
0.88946 0.86915
0.88946 0.86916
0.88947 0.86917
0.88947 0.86918
0.88948 0.86919
0.88948 0.86920
0.88949 0.86921
0.88949 0.86922
0.88949 0.86923
0.88950 0.86924
0.88951 0.86925
0.88952 0.86926
0.88952 0.86927
0.88954 0.86928
0.88955 0.86929
0.88955 0.86930
0.88957 0.86931
0.88957 0.86932
0.88958 0.86933
0.88958 0.86934
0.88958 0.86935
0.88960 0.86936
0.88961 0.86937
0.88962 0.86938
0.88962 0.86939
0.88962 0.86940
0.88963 0.86941
0.88963 0.86942
0.88964 0.86943
0.88965 0.86944
0.88965 0.86945
0.88966 0.86946
0.88966 0.86947
0.88967 0.86948
0.88968 0.86949
0.88968 0.86950
0.88969 0.86951
0.88971 0.86952
0.88971 0.86953
0.88972 0.86954
0.88972 0.86955
0.88972 0.86956
0.88972 0.86957
0.88972 0.86958
0.88973 0.86959
0.88974 0.86960
0.88974 0.86961
0.88974 0.86962
0.88974 0.86963
0.88974 0.86964
0.88975 0.86965
0.88975 0.86966
0.88975 0.86967
0.88976 0.86968
0.88977 0.86969
0.88977 0.86970
0.88978 0.86971
0.88978 0.86972
0.88978 0.86973
0.88979 0.86974
0.88979 0.86975
0.88980 0.86976
0.88980 0.86977
0.88980 0.86978
0.88980 0.86979
0.88981 0.86980
0.88981 0.86981
0.88981 0.86982
0.88982 0.86983
0.88982 0.86984
0.88982 0.86985
0.88983 0.86986
0.88983 0.86987
0.88984 0.86988
0.88984 0.86989
0.88984 0.86990
0.88984 0.86991
0.88985 0.86992
0.88985 0.86993
0.88985 0.86994
0.88985 0.86995
0.88986 0.86996
0.88987 0.86997
0.88987 0.86998
0.88987 0.86999
0.88988 0.87000
0.88989 0.87001
0.88989 0.87002
0.88989 0.87003
0.88990 0.87004
0.88990 0.87005
0.88990 0.87006
0.88992 0.87007
0.88992 0.87008
0.88993 0.87009
0.88993 0.87010
0.88994 0.87011
0.88995 0.87012
0.88995 0.87013
0.88995 0.87014
0.88995 0.87015
0.88996 0.87016
0.88997 0.87017
0.88997 0.87018
0.88997 0.87019
0.88997 0.87020
0.88998 0.87021
0.88998 0.87022
0.88998 0.87023
0.88999 0.87024
0.88999 0.87025
0.89000 0.87026
0.89000 0.87027
0.89000 0.87028
0.89000 0.87029
0.89001 0.87030
0.89002 0.87031
0.89003 0.87032
0.89003 0.87033
0.89003 0.87034
0.89003 0.87035
0.89004 0.87036
0.89005 0.87037
0.89005 0.87038
0.89005 0.87039
0.89005 0.87040
0.89006 0.87041
0.89007 0.87042
0.89007 0.87043
0.89007 0.87044
0.89008 0.87045
0.89008 0.87046
0.89008 0.87047
0.89008 0.87048
0.89008 0.87049
0.89008 0.87050
0.89011 0.87051
0.89011 0.87052
0.89011 0.87053
0.89012 0.87054
0.89012 0.87055
0.89013 0.87056
0.89013 0.87057
0.89013 0.87058
0.89014 0.87059
0.89014 0.87060
0.89014 0.87061
0.89015 0.87062
0.89015 0.87063
0.89016 0.87064
0.89016 0.87065
0.89017 0.87066
0.89017 0.87067
0.89017 0.87068
0.89018 0.87069
0.89018 0.87070
0.89018 0.87071
0.89019 0.87072
0.89019 0.87073
0.89019 0.87074
0.89020 0.87075
0.89020 0.87076
0.89021 0.87077
0.89021 0.87078
0.89022 0.87079
0.89022 0.87080
0.89025 0.87081
0.89026 0.87082
0.89026 0.87083
0.89027 0.87084
0.89027 0.87085
0.89027 0.87086
0.89027 0.87087
0.89027 0.87088
0.89028 0.87089
0.89028 0.87090
0.89028 0.87091
0.89028 0.87092
0.89028 0.87093
0.89029 0.87094
0.89029 0.87095
0.89029 0.87096
0.89030 0.87097
0.89030 0.87098
0.89031 0.87099
0.89031 0.87100
0.89032 0.87101
0.89032 0.87102
0.89032 0.87103
0.89032 0.87104
0.89032 0.87105
0.89032 0.87106
0.89033 0.87107
0.89033 0.87108
0.89033 0.87109
0.89033 0.87110
0.89033 0.87111
0.89033 0.87112
0.89034 0.87113
0.89035 0.87114
0.89035 0.87115
0.89035 0.87116
0.89035 0.87117
0.89037 0.87118
0.89037 0.87119
0.89037 0.87120
0.89037 0.87121
0.89038 0.87122
0.89038 0.87123
0.89038 0.87124
0.89038 0.87125
0.89038 0.87126
0.89039 0.87127
0.89039 0.87128
0.89039 0.87129
0.89040 0.87130
0.89041 0.87131
0.89041 0.87132
0.89042 0.87133
0.89043 0.87134
0.89043 0.87135
0.89044 0.87136
0.89044 0.87137
0.89044 0.87138
0.89045 0.87139
0.89045 0.87140
0.89045 0.87141
0.89045 0.87142
0.89045 0.87143
0.89045 0.87144
0.89046 0.87145
0.89046 0.87146
0.89046 0.87147
0.89048 0.87148
0.89048 0.87149
0.89050 0.87150
0.89051 0.87151
0.89051 0.87152
0.89051 0.87153
0.89051 0.87154
0.89052 0.87155
0.89053 0.87156
0.89053 0.87157
0.89053 0.87158
0.89053 0.87159
0.89053 0.87160
0.89053 0.87161
0.89053 0.87162
0.89054 0.87163
0.89055 0.87164
0.89055 0.87165
0.89055 0.87166
0.89055 0.87167
0.89056 0.87168
0.89056 0.87169
0.89057 0.87170
0.89057 0.87171
0.89057 0.87172
0.89058 0.87173
0.89058 0.87174
0.89059 0.87175
0.89059 0.87176
0.89059 0.87177
0.89061 0.87178
0.89061 0.87179
0.89061 0.87180
0.89061 0.87181
0.89061 0.87182
0.89061 0.87183
0.89062 0.87184
0.89063 0.87185
0.89064 0.87186
0.89064 0.87187
0.89066 0.87188
0.89066 0.87189
0.89066 0.87190
0.89066 0.87191
0.89067 0.87192
0.89068 0.87193
0.89068 0.87194
0.89068 0.87195
0.89069 0.87196
0.89069 0.87197
0.89069 0.87198
0.89069 0.87199
0.89070 0.87200
0.89070 0.87201
0.89070 0.87202
0.89070 0.87203
0.89071 0.87204
0.89071 0.87205
0.89071 0.87206
0.89072 0.87207
0.89072 0.87208
0.89072 0.87209
0.89072 0.87210
0.89072 0.87211
0.89073 0.87212
0.89073 0.87213
0.89075 0.87214
0.89075 0.87215
0.89075 0.87216
0.89075 0.87217
0.89075 0.87218
0.89075 0.87219
0.89075 0.87220
0.89076 0.87221
0.89076 0.87222
0.89077 0.87223
0.89077 0.87224
0.89078 0.87225
0.89078 0.87226
0.89078 0.87227
0.89078 0.87228
0.89078 0.87229
0.89078 0.87230
0.89079 0.87231
0.89079 0.87232
0.89079 0.87233
0.89080 0.87234
0.89080 0.87235
0.89081 0.87236
0.89082 0.87237
0.89082 0.87238
0.89083 0.87239
0.89085 0.87240
0.89086 0.87241
0.89086 0.87242
0.89087 0.87243
0.89087 0.87244
0.89087 0.87245
0.89088 0.87246
0.89088 0.87247
0.89088 0.87248
0.89089 0.87249
0.89089 0.87250
0.89089 0.87251
0.89089 0.87252
0.89090 0.87253
0.89090 0.87254
0.89090 0.87255
0.89090 0.87256
0.89091 0.87257
0.89091 0.87258
0.89091 0.87259
0.89091 0.87260
0.89092 0.87261
0.89092 0.87262
0.89092 0.87263
0.89092 0.87264
0.89093 0.87265
0.89094 0.87266
0.89094 0.87267
0.89095 0.87268
0.89095 0.87269
0.89096 0.87270
0.89097 0.87271
0.89097 0.87272
0.89098 0.87273
0.89099 0.87274
0.89099 0.87275
0.89099 0.87276
0.89100 0.87277
0.89100 0.87278
0.89101 0.87279
0.89101 0.87280
0.89102 0.87281
0.89103 0.87282
0.89104 0.87283
0.89104 0.87284
0.89104 0.87285
0.89105 0.87286
0.89105 0.87287
0.89106 0.87288
0.89106 0.87289
0.89107 0.87290
0.89107 0.87291
0.89108 0.87292
0.89108 0.87293
0.89108 0.87294
0.89108 0.87295
0.89109 0.87296
0.89109 0.87297
0.89109 0.87298
0.89110 0.87299
0.89110 0.87300
0.89113 0.87301
0.89113 0.87302
0.89113 0.87303
0.89113 0.87304
0.89113 0.87305
0.89113 0.87306
0.89113 0.87307
0.89114 0.87308
0.89115 0.87309
0.89116 0.87310
0.89116 0.87311
0.89117 0.87312
0.89117 0.87313
0.89118 0.87314
0.89119 0.87315
0.89120 0.87316
0.89120 0.87317
0.89121 0.87318
0.89121 0.87319
0.89121 0.87320
0.89122 0.87321
0.89123 0.87322
0.89123 0.87323
0.89123 0.87324
0.89123 0.87325
0.89123 0.87326
0.89124 0.87327
0.89125 0.87328
0.89125 0.87329
0.89125 0.87330
0.89126 0.87331
0.89126 0.87332
0.89126 0.87333
0.89126 0.87334
0.89126 0.87335
0.89126 0.87336
0.89126 0.87337
0.89126 0.87338
0.89127 0.87339
0.89127 0.87340
0.89127 0.87341
0.89129 0.87342
0.89129 0.87343
0.89129 0.87344
0.89129 0.87345
0.89129 0.87346
0.89129 0.87347
0.89130 0.87348
0.89130 0.87349
0.89130 0.87350
0.89130 0.87351
0.89130 0.87352
0.89130 0.87353
0.89131 0.87354
0.89132 0.87355
0.89132 0.87356
0.89132 0.87357
0.89132 0.87358
0.89133 0.87359
0.89133 0.87360
0.89133 0.87361
0.89133 0.87362
0.89133 0.87363
0.89133 0.87364
0.89134 0.87365
0.89135 0.87366
0.89135 0.87367
0.89135 0.87368
0.89136 0.87369
0.89136 0.87370
0.89136 0.87371
0.89137 0.87372
0.89137 0.87373
0.89137 0.87374
0.89138 0.87375
0.89139 0.87376
0.89139 0.87377
0.89139 0.87378
0.89140 0.87379
0.89140 0.87380
0.89141 0.87381
0.89141 0.87382
0.89141 0.87383
0.89141 0.87384
0.89142 0.87385
0.89142 0.87386
0.89143 0.87387
0.89143 0.87388
0.89145 0.87389
0.89145 0.87390
0.89145 0.87391
0.89146 0.87392
0.89146 0.87393
0.89147 0.87394
0.89148 0.87395
0.89148 0.87396
0.89148 0.87397
0.89149 0.87398
0.89151 0.87399
0.89152 0.87400
0.89152 0.87401
0.89152 0.87402
0.89152 0.87403
0.89153 0.87404
0.89153 0.87405
0.89153 0.87406
0.89153 0.87407
0.89154 0.87408
0.89155 0.87409
0.89155 0.87410
0.89155 0.87411
0.89155 0.87412
0.89156 0.87413
0.89157 0.87414
0.89157 0.87415
0.89158 0.87416
0.89159 0.87417
0.89159 0.87418
0.89160 0.87419
0.89160 0.87420
0.89160 0.87421
0.89160 0.87422
0.89161 0.87423
0.89161 0.87424
0.89161 0.87425
0.89162 0.87426
0.89162 0.87427
0.89163 0.87428
0.89163 0.87429
0.89163 0.87430
0.89163 0.87431
0.89164 0.87432
0.89164 0.87433
0.89165 0.87434
0.89165 0.87435
0.89166 0.87436
0.89166 0.87437
0.89167 0.87438
0.89167 0.87439
0.89168 0.87440
0.89168 0.87441
0.89169 0.87442
0.89169 0.87443
0.89170 0.87444
0.89171 0.87445
0.89171 0.87446
0.89173 0.87447
0.89173 0.87448
0.89175 0.87449
0.89175 0.87450
0.89176 0.87451
0.89176 0.87452
0.89176 0.87453
0.89176 0.87454
0.89176 0.87455
0.89176 0.87456
0.89176 0.87457
0.89176 0.87458
0.89178 0.87459
0.89178 0.87460
0.89178 0.87461
0.89180 0.87462
0.89180 0.87463
0.89180 0.87464
0.89181 0.87465
0.89182 0.87466
0.89183 0.87467
0.89184 0.87468
0.89184 0.87469
0.89184 0.87470
0.89184 0.87471
0.89186 0.87472
0.89186 0.87473
0.89187 0.87474
0.89188 0.87475
0.89188 0.87476
0.89188 0.87477
0.89190 0.87478
0.89190 0.87479
0.89190 0.87480
0.89191 0.87481
0.89191 0.87482
0.89191 0.87483
0.89192 0.87484
0.89193 0.87485
0.89193 0.87486
0.89193 0.87487
0.89194 0.87488
0.89194 0.87489
0.89194 0.87490
0.89195 0.87491
0.89195 0.87492
0.89196 0.87493
0.89197 0.87494
0.89197 0.87495
0.89197 0.87496
0.89197 0.87497
0.89198 0.87498
0.89198 0.87499
0.89199 0.87500
0.89199 0.87501
0.89199 0.87502
0.89199 0.87503
0.89199 0.87504
0.89200 0.87505
0.89200 0.87506
0.89200 0.87507
0.89200 0.87508
0.89200 0.87509
0.89201 0.87510
0.89201 0.87511
0.89201 0.87512
0.89202 0.87513
0.89203 0.87514
0.89204 0.87515
0.89204 0.87516
0.89205 0.87517
0.89205 0.87518
0.89206 0.87519
0.89207 0.87520
0.89207 0.87521
0.89207 0.87522
0.89208 0.87523
0.89208 0.87524
0.89209 0.87525
0.89209 0.87526
0.89209 0.87527
0.89209 0.87528
0.89209 0.87529
0.89210 0.87530
0.89210 0.87531
0.89212 0.87532
0.89213 0.87533
0.89213 0.87534
0.89213 0.87535
0.89214 0.87536
0.89215 0.87537
0.89216 0.87538
0.89216 0.87539
0.89216 0.87540
0.89216 0.87541
0.89217 0.87542
0.89218 0.87543
0.89218 0.87544
0.89218 0.87545
0.89218 0.87546
0.89219 0.87547
0.89219 0.87548
0.89219 0.87549
0.89219 0.87550
0.89220 0.87551
0.89220 0.87552
0.89220 0.87553
0.89220 0.87554
0.89220 0.87555
0.89222 0.87556
0.89223 0.87557
0.89224 0.87558
0.89224 0.87559
0.89224 0.87560
0.89224 0.87561
0.89224 0.87562
0.89225 0.87563
0.89226 0.87564
0.89228 0.87565
0.89228 0.87566
0.89229 0.87567
0.89229 0.87568
0.89230 0.87569
0.89230 0.87570
0.89230 0.87571
0.89230 0.87572
0.89231 0.87573
0.89231 0.87574
0.89231 0.87575
0.89231 0.87576
0.89231 0.87577
0.89232 0.87578
0.89233 0.87579
0.89234 0.87580
0.89234 0.87581
0.89234 0.87582
0.89234 0.87583
0.89234 0.87584
0.89234 0.87585
0.89235 0.87586
0.89235 0.87587
0.89236 0.87588
0.89236 0.87589
0.89236 0.87590
0.89236 0.87591
0.89237 0.87592
0.89237 0.87593
0.89237 0.87594
0.89238 0.87595
0.89238 0.87596
0.89239 0.87597
0.89239 0.87598
0.89239 0.87599
0.89240 0.87600
0.89241 0.87601
0.89241 0.87602
0.89241 0.87603
0.89242 0.87604
0.89242 0.87605
0.89243 0.87606
0.89243 0.87607
0.89243 0.87608
0.89243 0.87609
0.89243 0.87610
0.89244 0.87611
0.89244 0.87612
0.89246 0.87613
0.89247 0.87614
0.89248 0.87615
0.89249 0.87616
0.89249 0.87617
0.89250 0.87618
0.89250 0.87619
0.89251 0.87620
0.89251 0.87621
0.89251 0.87622
0.89252 0.87623
0.89252 0.87624
0.89252 0.87625
0.89252 0.87626
0.89253 0.87627
0.89255 0.87628
0.89255 0.87629
0.89255 0.87630
0.89256 0.87631
0.89256 0.87632
0.89256 0.87633
0.89257 0.87634
0.89257 0.87635
0.89257 0.87636
0.89257 0.87637
0.89257 0.87638
0.89258 0.87639
0.89258 0.87640
0.89259 0.87641
0.89259 0.87642
0.89259 0.87643
0.89260 0.87644
0.89261 0.87645
0.89261 0.87646
0.89261 0.87647
0.89262 0.87648
0.89263 0.87649
0.89263 0.87650
0.89263 0.87651
0.89264 0.87652
0.89266 0.87653
0.89266 0.87654
0.89267 0.87655
0.89268 0.87656
0.89269 0.87657
0.89269 0.87658
0.89269 0.87659
0.89270 0.87660
0.89270 0.87661
0.89270 0.87662
0.89271 0.87663
0.89271 0.87664
0.89272 0.87665
0.89272 0.87666
0.89272 0.87667
0.89273 0.87668
0.89274 0.87669
0.89275 0.87670
0.89275 0.87671
0.89275 0.87672
0.89275 0.87673
0.89276 0.87674
0.89276 0.87675
0.89276 0.87676
0.89278 0.87677
0.89278 0.87678
0.89279 0.87679
0.89279 0.87680
0.89279 0.87681
0.89279 0.87682
0.89280 0.87683
0.89280 0.87684
0.89282 0.87685
0.89283 0.87686
0.89283 0.87687
0.89283 0.87688
0.89283 0.87689
0.89284 0.87690
0.89284 0.87691
0.89284 0.87692
0.89284 0.87693
0.89284 0.87694
0.89285 0.87695
0.89287 0.87696
0.89287 0.87697
0.89288 0.87698
0.89289 0.87699
0.89289 0.87700
0.89289 0.87701
0.89290 0.87702
0.89290 0.87703
0.89290 0.87704
0.89291 0.87705
0.89291 0.87706
0.89293 0.87707
0.89293 0.87708
0.89293 0.87709
0.89294 0.87710
0.89294 0.87711
0.89294 0.87712
0.89295 0.87713
0.89295 0.87714
0.89295 0.87715
0.89296 0.87716
0.89296 0.87717
0.89297 0.87718
0.89297 0.87719
0.89297 0.87720
0.89297 0.87721
0.89297 0.87722
0.89298 0.87723
0.89299 0.87724
0.89299 0.87725
0.89300 0.87726
0.89301 0.87727
0.89301 0.87728
0.89302 0.87729
0.89302 0.87730
0.89302 0.87731
0.89303 0.87732
0.89303 0.87733
0.89303 0.87734
0.89303 0.87735
0.89304 0.87736
0.89304 0.87737
0.89305 0.87738
0.89306 0.87739
0.89306 0.87740
0.89306 0.87741
0.89306 0.87742
0.89307 0.87743
0.89307 0.87744
0.89307 0.87745
0.89307 0.87746
0.89308 0.87747
0.89308 0.87748
0.89309 0.87749
0.89309 0.87750
0.89310 0.87751
0.89310 0.87752
0.89310 0.87753
0.89311 0.87754
0.89312 0.87755
0.89313 0.87756
0.89313 0.87757
0.89314 0.87758
0.89315 0.87759
0.89316 0.87760
0.89316 0.87761
0.89316 0.87762
0.89316 0.87763
0.89317 0.87764
0.89317 0.87765
0.89317 0.87766
0.89319 0.87767
0.89320 0.87768
0.89320 0.87769
0.89320 0.87770
0.89321 0.87771
0.89322 0.87772
0.89322 0.87773
0.89322 0.87774
0.89322 0.87775
0.89322 0.87776
0.89324 0.87777
0.89324 0.87778
0.89324 0.87779
0.89325 0.87780
0.89325 0.87781
0.89325 0.87782
0.89326 0.87783
0.89327 0.87784
0.89327 0.87785
0.89328 0.87786
0.89330 0.87787
0.89331 0.87788
0.89331 0.87789
0.89331 0.87790
0.89332 0.87791
0.89335 0.87792
0.89336 0.87793
0.89336 0.87794
0.89337 0.87795
0.89337 0.87796
0.89337 0.87797
0.89337 0.87798
0.89339 0.87799
0.89340 0.87800
0.89340 0.87801
0.89340 0.87802
0.89341 0.87803
0.89341 0.87804
0.89341 0.87805
0.89341 0.87806
0.89341 0.87807
0.89342 0.87808
0.89342 0.87809
0.89343 0.87810
0.89343 0.87811
0.89344 0.87812
0.89344 0.87813
0.89346 0.87814
0.89346 0.87815
0.89346 0.87816
0.89346 0.87817
0.89346 0.87818
0.89346 0.87819
0.89347 0.87820
0.89347 0.87821
0.89348 0.87822
0.89349 0.87823
0.89349 0.87824
0.89351 0.87825
0.89351 0.87826
0.89351 0.87827
0.89351 0.87828
0.89351 0.87829
0.89352 0.87830
0.89353 0.87831
0.89354 0.87832
0.89356 0.87833
0.89356 0.87834
0.89357 0.87835
0.89357 0.87836
0.89358 0.87837
0.89358 0.87838
0.89358 0.87839
0.89358 0.87840
0.89359 0.87841
0.89360 0.87842
0.89360 0.87843
0.89360 0.87844
0.89361 0.87845
0.89362 0.87846
0.89362 0.87847
0.89362 0.87848
0.89363 0.87849
0.89363 0.87850
0.89363 0.87851
0.89364 0.87852
0.89364 0.87853
0.89365 0.87854
0.89365 0.87855
0.89366 0.87856
0.89366 0.87857
0.89367 0.87858
0.89368 0.87859
0.89368 0.87860
0.89368 0.87861
0.89368 0.87862
0.89369 0.87863
0.89369 0.87864
0.89369 0.87865
0.89370 0.87866
0.89371 0.87867
0.89371 0.87868
0.89371 0.87869
0.89371 0.87870
0.89373 0.87871
0.89374 0.87872
0.89376 0.87873
0.89376 0.87874
0.89376 0.87875
0.89376 0.87876
0.89377 0.87877
0.89379 0.87878
0.89379 0.87879
0.89380 0.87880
0.89380 0.87881
0.89381 0.87882
0.89382 0.87883
0.89382 0.87884
0.89382 0.87885
0.89382 0.87886
0.89382 0.87887
0.89383 0.87888
0.89384 0.87889
0.89384 0.87890
0.89385 0.87891
0.89386 0.87892
0.89387 0.87893
0.89388 0.87894
0.89388 0.87895
0.89388 0.87896
0.89388 0.87897
0.89389 0.87898
0.89389 0.87899
0.89390 0.87900
0.89390 0.87901
0.89391 0.87902
0.89391 0.87903
0.89391 0.87904
0.89392 0.87905
0.89392 0.87906
0.89392 0.87907
0.89393 0.87908
0.89393 0.87909
0.89394 0.87910
0.89394 0.87911
0.89395 0.87912
0.89395 0.87913
0.89395 0.87914
0.89396 0.87915
0.89396 0.87916
0.89396 0.87917
0.89397 0.87918
0.89397 0.87919
0.89397 0.87920
0.89398 0.87921
0.89398 0.87922
0.89398 0.87923
0.89398 0.87924
0.89398 0.87925
0.89399 0.87926
0.89400 0.87927
0.89400 0.87928
0.89401 0.87929
0.89401 0.87930
0.89402 0.87931
0.89404 0.87932
0.89404 0.87933
0.89405 0.87934
0.89405 0.87935
0.89406 0.87936
0.89406 0.87937
0.89406 0.87938
0.89406 0.87939
0.89407 0.87940
0.89408 0.87941
0.89408 0.87942
0.89409 0.87943
0.89409 0.87944
0.89410 0.87945
0.89411 0.87946
0.89412 0.87947
0.89412 0.87948
0.89413 0.87949
0.89413 0.87950
0.89414 0.87951
0.89414 0.87952
0.89415 0.87953
0.89415 0.87954
0.89415 0.87955
0.89416 0.87956
0.89416 0.87957
0.89416 0.87958
0.89416 0.87959
0.89416 0.87960
0.89416 0.87961
0.89417 0.87962
0.89417 0.87963
0.89418 0.87964
0.89419 0.87965
0.89419 0.87966
0.89419 0.87967
0.89419 0.87968
0.89419 0.87969
0.89420 0.87970
0.89421 0.87971
0.89421 0.87972
0.89421 0.87973
0.89421 0.87974
0.89421 0.87975
0.89421 0.87976
0.89422 0.87977
0.89423 0.87978
0.89423 0.87979
0.89423 0.87980
0.89423 0.87981
0.89424 0.87982
0.89425 0.87983
0.89425 0.87984
0.89426 0.87985
0.89426 0.87986
0.89427 0.87987
0.89427 0.87988
0.89427 0.87989
0.89428 0.87990
0.89429 0.87991
0.89429 0.87992
0.89430 0.87993
0.89430 0.87994
0.89430 0.87995
0.89431 0.87996
0.89431 0.87997
0.89431 0.87998
0.89432 0.87999
0.89432 0.88000
0.89432 0.88001
0.89434 0.88002
0.89434 0.88003
0.89434 0.88004
0.89435 0.88005
0.89436 0.88006
0.89436 0.88007
0.89437 0.88008
0.89437 0.88009
0.89437 0.88010
0.89437 0.88011
0.89438 0.88012
0.89438 0.88013
0.89438 0.88014
0.89439 0.88015
0.89439 0.88016
0.89439 0.88017
0.89439 0.88018
0.89440 0.88019
0.89440 0.88020
0.89440 0.88021
0.89441 0.88022
0.89441 0.88023
0.89441 0.88024
0.89442 0.88025
0.89442 0.88026
0.89443 0.88027
0.89443 0.88028
0.89445 0.88029
0.89445 0.88030
0.89447 0.88031
0.89447 0.88032
0.89447 0.88033
0.89448 0.88034
0.89448 0.88035
0.89448 0.88036
0.89448 0.88037
0.89449 0.88038
0.89449 0.88039
0.89450 0.88040
0.89453 0.88041
0.89453 0.88042
0.89453 0.88043
0.89453 0.88044
0.89453 0.88045
0.89454 0.88046
0.89454 0.88047
0.89455 0.88048
0.89456 0.88049
0.89456 0.88050
0.89457 0.88051
0.89458 0.88052
0.89459 0.88053
0.89460 0.88054
0.89460 0.88055
0.89462 0.88056
0.89462 0.88057
0.89463 0.88058
0.89463 0.88059
0.89463 0.88060
0.89463 0.88061
0.89463 0.88062
0.89464 0.88063
0.89465 0.88064
0.89466 0.88065
0.89466 0.88066
0.89466 0.88067
0.89467 0.88068
0.89467 0.88069
0.89467 0.88070
0.89468 0.88071
0.89469 0.88072
0.89469 0.88073
0.89470 0.88074
0.89470 0.88075
0.89471 0.88076
0.89471 0.88077
0.89471 0.88078
0.89471 0.88079
0.89472 0.88080
0.89472 0.88081
0.89472 0.88082
0.89472 0.88083
0.89472 0.88084
0.89473 0.88085
0.89473 0.88086
0.89474 0.88087
0.89474 0.88088
0.89474 0.88089
0.89474 0.88090
0.89475 0.88091
0.89475 0.88092
0.89476 0.88093
0.89477 0.88094
0.89477 0.88095
0.89477 0.88096
0.89478 0.88097
0.89479 0.88098
0.89479 0.88099
0.89480 0.88100
0.89481 0.88101
0.89481 0.88102
0.89482 0.88103
0.89483 0.88104
0.89484 0.88105
0.89485 0.88106
0.89485 0.88107
0.89486 0.88108
0.89486 0.88109
0.89486 0.88110
0.89488 0.88111
0.89488 0.88112
0.89488 0.88113
0.89490 0.88114
0.89490 0.88115
0.89490 0.88116
0.89491 0.88117
0.89491 0.88118
0.89491 0.88119
0.89491 0.88120
0.89492 0.88121
0.89492 0.88122
0.89492 0.88123
0.89493 0.88124
0.89493 0.88125
0.89494 0.88126
0.89494 0.88127
0.89495 0.88128
0.89496 0.88129
0.89496 0.88130
0.89497 0.88131
0.89497 0.88132
0.89498 0.88133
0.89498 0.88134
0.89498 0.88135
0.89499 0.88136
0.89499 0.88137
0.89499 0.88138
0.89501 0.88139
0.89501 0.88140
0.89501 0.88141
0.89502 0.88142
0.89503 0.88143
0.89503 0.88144
0.89504 0.88145
0.89505 0.88146
0.89505 0.88147
0.89505 0.88148
0.89506 0.88149
0.89506 0.88150
0.89507 0.88151
0.89507 0.88152
0.89507 0.88153
0.89508 0.88154
0.89508 0.88155
0.89508 0.88156
0.89509 0.88157
0.89509 0.88158
0.89509 0.88159
0.89509 0.88160
0.89510 0.88161
0.89510 0.88162
0.89511 0.88163
0.89511 0.88164
0.89511 0.88165
0.89512 0.88166
0.89513 0.88167
0.89513 0.88168
0.89514 0.88169
0.89514 0.88170
0.89515 0.88171
0.89515 0.88172
0.89515 0.88173
0.89515 0.88174
0.89516 0.88175
0.89516 0.88176
0.89516 0.88177
0.89516 0.88178
0.89516 0.88179
0.89517 0.88180
0.89517 0.88181
0.89517 0.88182
0.89517 0.88183
0.89517 0.88184
0.89518 0.88185
0.89518 0.88186
0.89518 0.88187
0.89520 0.88188
0.89520 0.88189
0.89520 0.88190
0.89520 0.88191
0.89520 0.88192
0.89521 0.88193
0.89521 0.88194
0.89522 0.88195
0.89523 0.88196
0.89523 0.88197
0.89523 0.88198
0.89523 0.88199
0.89524 0.88200
0.89524 0.88201
0.89524 0.88202
0.89525 0.88203
0.89526 0.88204
0.89526 0.88205
0.89527 0.88206
0.89527 0.88207
0.89528 0.88208
0.89528 0.88209
0.89528 0.88210
0.89529 0.88211
0.89529 0.88212
0.89529 0.88213
0.89530 0.88214
0.89531 0.88215
0.89531 0.88216
0.89531 0.88217
0.89532 0.88218
0.89533 0.88219
0.89533 0.88220
0.89533 0.88221
0.89533 0.88222
0.89533 0.88223
0.89533 0.88224
0.89534 0.88225
0.89534 0.88226
0.89535 0.88227
0.89536 0.88228
0.89536 0.88229
0.89537 0.88230
0.89538 0.88231
0.89539 0.88232
0.89539 0.88233
0.89541 0.88234
0.89541 0.88235
0.89541 0.88236
0.89541 0.88237
0.89541 0.88238
0.89542 0.88239
0.89542 0.88240
0.89543 0.88241
0.89543 0.88242
0.89544 0.88243
0.89544 0.88244
0.89544 0.88245
0.89544 0.88246
0.89545 0.88247
0.89545 0.88248
0.89545 0.88249
0.89545 0.88250
0.89546 0.88251
0.89547 0.88252
0.89548 0.88253
0.89549 0.88254
0.89549 0.88255
0.89549 0.88256
0.89549 0.88257
0.89550 0.88258
0.89550 0.88259
0.89550 0.88260
0.89550 0.88261
0.89551 0.88262
0.89551 0.88263
0.89552 0.88264
0.89552 0.88265
0.89552 0.88266
0.89553 0.88267
0.89553 0.88268
0.89553 0.88269
0.89553 0.88270
0.89554 0.88271
0.89554 0.88272
0.89554 0.88273
0.89554 0.88274
0.89554 0.88275
0.89554 0.88276
0.89555 0.88277
0.89556 0.88278
0.89556 0.88279
0.89556 0.88280
0.89557 0.88281
0.89557 0.88282
0.89558 0.88283
0.89559 0.88284
0.89560 0.88285
0.89560 0.88286
0.89560 0.88287
0.89560 0.88288
0.89562 0.88289
0.89562 0.88290
0.89563 0.88291
0.89563 0.88292
0.89564 0.88293
0.89564 0.88294
0.89564 0.88295
0.89566 0.88296
0.89566 0.88297
0.89567 0.88298
0.89567 0.88299
0.89568 0.88300
0.89569 0.88301
0.89569 0.88302
0.89569 0.88303
0.89570 0.88304
0.89570 0.88305
0.89571 0.88306
0.89571 0.88307
0.89571 0.88308
0.89571 0.88309
0.89572 0.88310
0.89572 0.88311
0.89572 0.88312
0.89572 0.88313
0.89572 0.88314
0.89572 0.88315
0.89573 0.88316
0.89574 0.88317
0.89574 0.88318
0.89574 0.88319
0.89575 0.88320
0.89575 0.88321
0.89575 0.88322
0.89575 0.88323
0.89576 0.88324
0.89577 0.88325
0.89578 0.88326
0.89578 0.88327
0.89579 0.88328
0.89579 0.88329
0.89579 0.88330
0.89580 0.88331
0.89581 0.88332
0.89581 0.88333
0.89582 0.88334
0.89582 0.88335
0.89583 0.88336
0.89583 0.88337
0.89583 0.88338
0.89584 0.88339
0.89584 0.88340
0.89584 0.88341
0.89585 0.88342
0.89585 0.88343
0.89586 0.88344
0.89586 0.88345
0.89587 0.88346
0.89588 0.88347
0.89588 0.88348
0.89588 0.88349
0.89588 0.88350
0.89589 0.88351
0.89589 0.88352
0.89590 0.88353
0.89590 0.88354
0.89591 0.88355
0.89592 0.88356
0.89592 0.88357
0.89593 0.88358
0.89593 0.88359
0.89593 0.88360
0.89594 0.88361
0.89595 0.88362
0.89595 0.88363
0.89596 0.88364
0.89596 0.88365
0.89596 0.88366
0.89596 0.88367
0.89597 0.88368
0.89597 0.88369
0.89597 0.88370
0.89597 0.88371
0.89598 0.88372
0.89598 0.88373
0.89599 0.88374
0.89599 0.88375
0.89600 0.88376
0.89600 0.88377
0.89600 0.88378
0.89600 0.88379
0.89602 0.88380
0.89602 0.88381
0.89602 0.88382
0.89603 0.88383
0.89604 0.88384
0.89604 0.88385
0.89605 0.88386
0.89605 0.88387
0.89605 0.88388
0.89605 0.88389
0.89605 0.88390
0.89606 0.88391
0.89606 0.88392
0.89606 0.88393
0.89606 0.88394
0.89606 0.88395
0.89606 0.88396
0.89607 0.88397
0.89607 0.88398
0.89607 0.88399
0.89608 0.88400
0.89609 0.88401
0.89610 0.88402
0.89611 0.88403
0.89612 0.88404
0.89612 0.88405
0.89612 0.88406
0.89612 0.88407
0.89612 0.88408
0.89613 0.88409
0.89613 0.88410
0.89614 0.88411
0.89614 0.88412
0.89615 0.88413
0.89616 0.88414
0.89616 0.88415
0.89616 0.88416
0.89618 0.88417
0.89618 0.88418
0.89620 0.88419
0.89620 0.88420
0.89621 0.88421
0.89622 0.88422
0.89622 0.88423
0.89623 0.88424
0.89623 0.88425
0.89623 0.88426
0.89624 0.88427
0.89624 0.88428
0.89624 0.88429
0.89625 0.88430
0.89625 0.88431
0.89625 0.88432
0.89626 0.88433
0.89626 0.88434
0.89627 0.88435
0.89627 0.88436
0.89627 0.88437
0.89628 0.88438
0.89628 0.88439
0.89629 0.88440
0.89629 0.88441
0.89629 0.88442
0.89630 0.88443
0.89630 0.88444
0.89631 0.88445
0.89632 0.88446
0.89632 0.88447
0.89633 0.88448
0.89634 0.88449
0.89634 0.88450
0.89634 0.88451
0.89635 0.88452
0.89635 0.88453
0.89637 0.88454
0.89637 0.88455
0.89638 0.88456
0.89639 0.88457
0.89639 0.88458
0.89639 0.88459
0.89640 0.88460
0.89640 0.88461
0.89640 0.88462
0.89641 0.88463
0.89641 0.88464
0.89641 0.88465
0.89641 0.88466
0.89642 0.88467
0.89643 0.88468
0.89643 0.88469
0.89646 0.88470
0.89646 0.88471
0.89646 0.88472
0.89646 0.88473
0.89647 0.88474
0.89647 0.88475
0.89647 0.88476
0.89647 0.88477
0.89648 0.88478
0.89648 0.88479
0.89649 0.88480
0.89649 0.88481
0.89650 0.88482
0.89650 0.88483
0.89650 0.88484
0.89651 0.88485
0.89651 0.88486
0.89651 0.88487
0.89651 0.88488
0.89653 0.88489
0.89653 0.88490
0.89653 0.88491
0.89654 0.88492
0.89654 0.88493
0.89654 0.88494
0.89654 0.88495
0.89655 0.88496
0.89655 0.88497
0.89656 0.88498
0.89656 0.88499
0.89656 0.88500
0.89656 0.88501
0.89657 0.88502
0.89657 0.88503
0.89658 0.88504
0.89658 0.88505
0.89658 0.88506
0.89659 0.88507
0.89659 0.88508
0.89660 0.88509
0.89660 0.88510
0.89661 0.88511
0.89662 0.88512
0.89662 0.88513
0.89663 0.88514
0.89663 0.88515
0.89663 0.88516
0.89666 0.88517
0.89666 0.88518
0.89666 0.88519
0.89668 0.88520
0.89668 0.88521
0.89669 0.88522
0.89669 0.88523
0.89670 0.88524
0.89671 0.88525
0.89671 0.88526
0.89671 0.88527
0.89672 0.88528
0.89672 0.88529
0.89672 0.88530
0.89675 0.88531
0.89675 0.88532
0.89676 0.88533
0.89676 0.88534
0.89679 0.88535
0.89680 0.88536
0.89681 0.88537
0.89681 0.88538
0.89684 0.88539
0.89685 0.88540
0.89685 0.88541
0.89686 0.88542
0.89686 0.88543
0.89686 0.88544
0.89687 0.88545
0.89687 0.88546
0.89687 0.88547
0.89687 0.88548
0.89687 0.88549
0.89687 0.88550
0.89688 0.88551
0.89689 0.88552
0.89689 0.88553
0.89689 0.88554
0.89691 0.88555
0.89691 0.88556
0.89691 0.88557
0.89692 0.88558
0.89692 0.88559
0.89693 0.88560
0.89693 0.88561
0.89693 0.88562
0.89694 0.88563
0.89694 0.88564
0.89695 0.88565
0.89695 0.88566
0.89695 0.88567
0.89696 0.88568
0.89696 0.88569
0.89696 0.88570
0.89697 0.88571
0.89697 0.88572
0.89697 0.88573
0.89698 0.88574
0.89698 0.88575
0.89698 0.88576
0.89699 0.88577
0.89699 0.88578
0.89699 0.88579
0.89699 0.88580
0.89700 0.88581
0.89701 0.88582
0.89701 0.88583
0.89701 0.88584
0.89701 0.88585
0.89701 0.88586
0.89701 0.88587
0.89702 0.88588
0.89703 0.88589
0.89703 0.88590
0.89703 0.88591
0.89703 0.88592
0.89704 0.88593
0.89705 0.88594
0.89705 0.88595
0.89705 0.88596
0.89707 0.88597
0.89708 0.88598
0.89708 0.88599
0.89708 0.88600
0.89708 0.88601
0.89709 0.88602
0.89709 0.88603
0.89709 0.88604
0.89710 0.88605
0.89710 0.88606
0.89710 0.88607
0.89711 0.88608
0.89712 0.88609
0.89713 0.88610
0.89714 0.88611
0.89714 0.88612
0.89714 0.88613
0.89714 0.88614
0.89715 0.88615
0.89715 0.88616
0.89715 0.88617
0.89716 0.88618
0.89717 0.88619
0.89717 0.88620
0.89718 0.88621
0.89718 0.88622
0.89718 0.88623
0.89718 0.88624
0.89719 0.88625
0.89720 0.88626
0.89720 0.88627
0.89721 0.88628
0.89722 0.88629
0.89723 0.88630
0.89723 0.88631
0.89724 0.88632
0.89725 0.88633
0.89725 0.88634
0.89725 0.88635
0.89725 0.88636
0.89726 0.88637
0.89726 0.88638
0.89726 0.88639
0.89727 0.88640
0.89728 0.88641
0.89728 0.88642
0.89728 0.88643
0.89728 0.88644
0.89729 0.88645
0.89729 0.88646
0.89729 0.88647
0.89729 0.88648
0.89729 0.88649
0.89730 0.88650
0.89730 0.88651
0.89730 0.88652
0.89731 0.88653
0.89731 0.88654
0.89731 0.88655
0.89731 0.88656
0.89732 0.88657
0.89732 0.88658
0.89732 0.88659
0.89732 0.88660
0.89732 0.88661
0.89732 0.88662
0.89732 0.88663
0.89733 0.88664
0.89733 0.88665
0.89734 0.88666
0.89735 0.88667
0.89736 0.88668
0.89738 0.88669
0.89738 0.88670
0.89738 0.88671
0.89738 0.88672
0.89739 0.88673
0.89741 0.88674
0.89741 0.88675
0.89741 0.88676
0.89742 0.88677
0.89742 0.88678
0.89742 0.88679
0.89743 0.88680
0.89743 0.88681
0.89743 0.88682
0.89745 0.88683
0.89745 0.88684
0.89745 0.88685
0.89745 0.88686
0.89746 0.88687
0.89746 0.88688
0.89747 0.88689
0.89748 0.88690
0.89748 0.88691
0.89748 0.88692
0.89748 0.88693
0.89748 0.88694
0.89748 0.88695
0.89749 0.88696
0.89749 0.88697
0.89749 0.88698
0.89750 0.88699
0.89751 0.88700
0.89751 0.88701
0.89751 0.88702
0.89752 0.88703
0.89752 0.88704
0.89752 0.88705
0.89752 0.88706
0.89753 0.88707
0.89753 0.88708
0.89754 0.88709
0.89755 0.88710
0.89755 0.88711
0.89756 0.88712
0.89756 0.88713
0.89756 0.88714
0.89757 0.88715
0.89757 0.88716
0.89757 0.88717
0.89757 0.88718
0.89758 0.88719
0.89758 0.88720
0.89758 0.88721
0.89759 0.88722
0.89760 0.88723
0.89760 0.88724
0.89761 0.88725
0.89762 0.88726
0.89762 0.88727
0.89763 0.88728
0.89764 0.88729
0.89764 0.88730
0.89764 0.88731
0.89764 0.88732
0.89765 0.88733
0.89765 0.88734
0.89765 0.88735
0.89765 0.88736
0.89767 0.88737
0.89767 0.88738
0.89768 0.88739
0.89768 0.88740
0.89769 0.88741
0.89769 0.88742
0.89770 0.88743
0.89770 0.88744
0.89770 0.88745
0.89771 0.88746
0.89771 0.88747
0.89771 0.88748
0.89772 0.88749
0.89772 0.88750
0.89772 0.88751
0.89772 0.88752
0.89772 0.88753
0.89773 0.88754
0.89773 0.88755
0.89773 0.88756
0.89773 0.88757
0.89773 0.88758
0.89773 0.88759
0.89773 0.88760
0.89774 0.88761
0.89774 0.88762
0.89774 0.88763
0.89774 0.88764
0.89775 0.88765
0.89775 0.88766
0.89776 0.88767
0.89777 0.88768
0.89777 0.88769
0.89777 0.88770
0.89778 0.88771
0.89779 0.88772
0.89779 0.88773
0.89779 0.88774
0.89779 0.88775
0.89780 0.88776
0.89780 0.88777
0.89781 0.88778
0.89781 0.88779
0.89781 0.88780
0.89782 0.88781
0.89783 0.88782
0.89784 0.88783
0.89784 0.88784
0.89784 0.88785
0.89784 0.88786
0.89784 0.88787
0.89785 0.88788
0.89785 0.88789
0.89785 0.88790
0.89785 0.88791
0.89785 0.88792
0.89785 0.88793
0.89786 0.88794
0.89786 0.88795
0.89786 0.88796
0.89786 0.88797
0.89787 0.88798
0.89789 0.88799
0.89790 0.88800
0.89791 0.88801
0.89791 0.88802
0.89791 0.88803
0.89792 0.88804
0.89792 0.88805
0.89792 0.88806
0.89793 0.88807
0.89793 0.88808
0.89793 0.88809
0.89794 0.88810
0.89794 0.88811
0.89795 0.88812
0.89795 0.88813
0.89795 0.88814
0.89795 0.88815
0.89795 0.88816
0.89796 0.88817
0.89797 0.88818
0.89797 0.88819
0.89798 0.88820
0.89798 0.88821
0.89798 0.88822
0.89799 0.88823
0.89799 0.88824
0.89800 0.88825
0.89800 0.88826
0.89800 0.88827
0.89800 0.88828
0.89801 0.88829
0.89801 0.88830
0.89802 0.88831
0.89802 0.88832
0.89803 0.88833
0.89803 0.88834
0.89803 0.88835
0.89804 0.88836
0.89805 0.88837
0.89805 0.88838
0.89805 0.88839
0.89805 0.88840
0.89806 0.88841
0.89807 0.88842
0.89807 0.88843
0.89809 0.88844
0.89809 0.88845
0.89809 0.88846
0.89809 0.88847
0.89810 0.88848
0.89810 0.88849
0.89810 0.88850
0.89810 0.88851
0.89811 0.88852
0.89811 0.88853
0.89811 0.88854
0.89811 0.88855
0.89811 0.88856
0.89813 0.88857
0.89814 0.88858
0.89816 0.88859
0.89816 0.88860
0.89816 0.88861
0.89817 0.88862
0.89818 0.88863
0.89818 0.88864
0.89818 0.88865
0.89818 0.88866
0.89819 0.88867
0.89819 0.88868
0.89819 0.88869
0.89819 0.88870
0.89821 0.88871
0.89821 0.88872
0.89821 0.88873
0.89821 0.88874
0.89821 0.88875
0.89822 0.88876
0.89822 0.88877
0.89823 0.88878
0.89823 0.88879
0.89823 0.88880
0.89824 0.88881
0.89824 0.88882
0.89824 0.88883
0.89824 0.88884
0.89825 0.88885
0.89826 0.88886
0.89828 0.88887
0.89828 0.88888
0.89829 0.88889
0.89830 0.88890
0.89830 0.88891
0.89830 0.88892
0.89831 0.88893
0.89832 0.88894
0.89832 0.88895
0.89832 0.88896
0.89834 0.88897
0.89836 0.88898
0.89836 0.88899
0.89837 0.88900
0.89838 0.88901
0.89838 0.88902
0.89838 0.88903
0.89839 0.88904
0.89839 0.88905
0.89839 0.88906
0.89841 0.88907
0.89841 0.88908
0.89841 0.88909
0.89841 0.88910
0.89842 0.88911
0.89842 0.88912
0.89843 0.88913
0.89844 0.88914
0.89845 0.88915
0.89845 0.88916
0.89845 0.88917
0.89846 0.88918
0.89847 0.88919
0.89847 0.88920
0.89847 0.88921
0.89847 0.88922
0.89847 0.88923
0.89847 0.88924
0.89848 0.88925
0.89848 0.88926
0.89848 0.88927
0.89849 0.88928
0.89850 0.88929
0.89850 0.88930
0.89851 0.88931
0.89851 0.88932
0.89852 0.88933
0.89853 0.88934
0.89854 0.88935
0.89855 0.88936
0.89855 0.88937
0.89856 0.88938
0.89856 0.88939
0.89856 0.88940
0.89857 0.88941
0.89857 0.88942
0.89858 0.88943
0.89858 0.88944
0.89858 0.88945
0.89859 0.88946
0.89859 0.88947
0.89859 0.88948
0.89860 0.88949
0.89860 0.88950
0.89861 0.88951
0.89861 0.88952
0.89862 0.88953
0.89862 0.88954
0.89862 0.88955
0.89863 0.88956
0.89863 0.88957
0.89863 0.88958
0.89864 0.88959
0.89864 0.88960
0.89865 0.88961
0.89866 0.88962
0.89866 0.88963
0.89867 0.88964
0.89867 0.88965
0.89867 0.88966
0.89868 0.88967
0.89868 0.88968
0.89868 0.88969
0.89869 0.88970
0.89869 0.88971
0.89870 0.88972
0.89871 0.88973
0.89871 0.88974
0.89872 0.88975
0.89872 0.88976
0.89875 0.88977
0.89876 0.88978
0.89876 0.88979
0.89877 0.88980
0.89877 0.88981
0.89877 0.88982
0.89877 0.88983
0.89878 0.88984
0.89879 0.88985
0.89880 0.88986
0.89880 0.88987
0.89880 0.88988
0.89881 0.88989
0.89881 0.88990
0.89881 0.88991
0.89881 0.88992
0.89881 0.88993
0.89882 0.88994
0.89883 0.88995
0.89883 0.88996
0.89883 0.88997
0.89883 0.88998
0.89883 0.88999
0.89883 0.89000
0.89884 0.89001
0.89884 0.89002
0.89885 0.89003
0.89885 0.89004
0.89886 0.89005
0.89886 0.89006
0.89886 0.89007
0.89887 0.89008
0.89888 0.89009
0.89889 0.89010
0.89889 0.89011
0.89890 0.89012
0.89890 0.89013
0.89890 0.89014
0.89890 0.89015
0.89892 0.89016
0.89892 0.89017
0.89892 0.89018
0.89893 0.89019
0.89894 0.89020
0.89894 0.89021
0.89894 0.89022
0.89894 0.89023
0.89895 0.89024
0.89895 0.89025
0.89895 0.89026
0.89896 0.89027
0.89897 0.89028
0.89897 0.89029
0.89897 0.89030
0.89898 0.89031
0.89898 0.89032
0.89898 0.89033
0.89898 0.89034
0.89898 0.89035
0.89899 0.89036
0.89899 0.89037
0.89899 0.89038
0.89899 0.89039
0.89899 0.89040
0.89899 0.89041
0.89901 0.89042
0.89901 0.89043
0.89903 0.89044
0.89903 0.89045
0.89903 0.89046
0.89903 0.89047
0.89903 0.89048
0.89904 0.89049
0.89904 0.89050
0.89905 0.89051
0.89905 0.89052
0.89905 0.89053
0.89906 0.89054
0.89907 0.89055
0.89907 0.89056
0.89908 0.89057
0.89908 0.89058
0.89908 0.89059
0.89908 0.89060
0.89908 0.89061
0.89909 0.89062
0.89909 0.89063
0.89909 0.89064
0.89910 0.89065
0.89910 0.89066
0.89910 0.89067
0.89910 0.89068
0.89911 0.89069
0.89911 0.89070
0.89911 0.89071
0.89912 0.89072
0.89912 0.89073
0.89912 0.89074
0.89912 0.89075
0.89913 0.89076
0.89913 0.89077
0.89913 0.89078
0.89913 0.89079
0.89913 0.89080
0.89915 0.89081
0.89915 0.89082
0.89915 0.89083
0.89917 0.89084
0.89918 0.89085
0.89918 0.89086
0.89918 0.89087
0.89918 0.89088
0.89918 0.89089
0.89918 0.89090
0.89918 0.89091
0.89918 0.89092
0.89919 0.89093
0.89919 0.89094
0.89919 0.89095
0.89919 0.89096
0.89920 0.89097
0.89920 0.89098
0.89920 0.89099
0.89920 0.89100
0.89921 0.89101
0.89922 0.89102
0.89922 0.89103
0.89922 0.89104
0.89923 0.89105
0.89924 0.89106
0.89924 0.89107
0.89925 0.89108
0.89925 0.89109
0.89925 0.89110
0.89927 0.89111
0.89927 0.89112
0.89927 0.89113
0.89928 0.89114
0.89928 0.89115
0.89928 0.89116
0.89929 0.89117
0.89929 0.89118
0.89929 0.89119
0.89930 0.89120
0.89930 0.89121
0.89930 0.89122
0.89930 0.89123
0.89930 0.89124
0.89931 0.89125
0.89931 0.89126
0.89932 0.89127
0.89932 0.89128
0.89932 0.89129
0.89932 0.89130
0.89933 0.89131
0.89933 0.89132
0.89934 0.89133
0.89934 0.89134
0.89935 0.89135
0.89935 0.89136
0.89935 0.89137
0.89936 0.89138
0.89936 0.89139
0.89937 0.89140
0.89937 0.89141
0.89938 0.89142
0.89939 0.89143
0.89939 0.89144
0.89939 0.89145
0.89940 0.89146
0.89940 0.89147
0.89940 0.89148
0.89942 0.89149
0.89942 0.89150
0.89943 0.89151
0.89943 0.89152
0.89944 0.89153
0.89944 0.89154
0.89944 0.89155
0.89944 0.89156
0.89945 0.89157
0.89945 0.89158
0.89946 0.89159
0.89946 0.89160
0.89947 0.89161
0.89948 0.89162
0.89949 0.89163
0.89949 0.89164
0.89951 0.89165
0.89951 0.89166
0.89952 0.89167
0.89952 0.89168
0.89953 0.89169
0.89953 0.89170
0.89954 0.89171
0.89955 0.89172
0.89956 0.89173
0.89956 0.89174
0.89957 0.89175
0.89957 0.89176
0.89959 0.89177
0.89959 0.89178
0.89961 0.89179
0.89961 0.89180
0.89963 0.89181
0.89963 0.89182
0.89963 0.89183
0.89963 0.89184
0.89963 0.89185
0.89963 0.89186
0.89965 0.89187
0.89966 0.89188
0.89966 0.89189
0.89966 0.89190
0.89966 0.89191
0.89967 0.89192
0.89967 0.89193
0.89967 0.89194
0.89967 0.89195
0.89967 0.89196
0.89967 0.89197
0.89968 0.89198
0.89968 0.89199
0.89968 0.89200
0.89969 0.89201
0.89969 0.89202
0.89971 0.89203
0.89971 0.89204
0.89971 0.89205
0.89971 0.89206
0.89972 0.89207
0.89972 0.89208
0.89973 0.89209
0.89973 0.89210
0.89974 0.89211
0.89974 0.89212
0.89975 0.89213
0.89975 0.89214
0.89975 0.89215
0.89975 0.89216
0.89976 0.89217
0.89976 0.89218
0.89976 0.89219
0.89977 0.89220
0.89977 0.89221
0.89978 0.89222
0.89980 0.89223
0.89980 0.89224
0.89980 0.89225
0.89981 0.89226
0.89981 0.89227
0.89983 0.89228
0.89983 0.89229
0.89983 0.89230
0.89983 0.89231
0.89983 0.89232
0.89983 0.89233
0.89984 0.89234
0.89984 0.89235
0.89987 0.89236
0.89987 0.89237
0.89988 0.89238
0.89989 0.89239
0.89990 0.89240
0.89990 0.89241
0.89991 0.89242
0.89991 0.89243
0.89991 0.89244
0.89991 0.89245
0.89992 0.89246
0.89994 0.89247
0.89994 0.89248
0.89995 0.89249
0.89995 0.89250
0.89995 0.89251
0.89995 0.89252
0.89996 0.89253
0.89996 0.89254
0.89996 0.89255
0.89997 0.89256
0.89997 0.89257
0.89998 0.89258
0.89998 0.89259
0.89999 0.89260
0.89999 0.89261
0.89999 0.89262
0.89999 0.89263
0.90000 0.89264
0.90000 0.89265
0.90001 0.89266
0.90001 0.89267
0.90002 0.89268
0.90002 0.89269
0.90004 0.89270
0.90005 0.89271
0.90006 0.89272
0.90006 0.89273
0.90007 0.89274
0.90007 0.89275
0.90008 0.89276
0.90008 0.89277
0.90008 0.89278
0.90009 0.89279
0.90009 0.89280
0.90009 0.89281
0.90009 0.89282
0.90010 0.89283
0.90010 0.89284
0.90010 0.89285
0.90011 0.89286
0.90011 0.89287
0.90011 0.89288
0.90012 0.89289
0.90012 0.89290
0.90012 0.89291
0.90013 0.89292
0.90014 0.89293
0.90014 0.89294
0.90014 0.89295
0.90015 0.89296
0.90016 0.89297
0.90017 0.89298
0.90017 0.89299
0.90018 0.89300
0.90019 0.89301
0.90019 0.89302
0.90021 0.89303
0.90021 0.89304
0.90022 0.89305
0.90022 0.89306
0.90022 0.89307
0.90022 0.89308
0.90023 0.89309
0.90024 0.89310
0.90024 0.89311
0.90024 0.89312
0.90025 0.89313
0.90025 0.89314
0.90026 0.89315
0.90026 0.89316
0.90026 0.89317
0.90026 0.89318
0.90027 0.89319
0.90028 0.89320
0.90028 0.89321
0.90028 0.89322
0.90028 0.89323
0.90028 0.89324
0.90028 0.89325
0.90029 0.89326
0.90029 0.89327
0.90029 0.89328
0.90030 0.89329
0.90030 0.89330
0.90030 0.89331
0.90030 0.89332
0.90030 0.89333
0.90031 0.89334
0.90032 0.89335
0.90032 0.89336
0.90034 0.89337
0.90034 0.89338
0.90034 0.89339
0.90034 0.89340
0.90035 0.89341
0.90035 0.89342
0.90036 0.89343
0.90037 0.89344
0.90037 0.89345
0.90038 0.89346
0.90038 0.89347
0.90038 0.89348
0.90039 0.89349
0.90039 0.89350
0.90039 0.89351
0.90039 0.89352
0.90039 0.89353
0.90040 0.89354
0.90040 0.89355
0.90041 0.89356
0.90041 0.89357
0.90042 0.89358
0.90043 0.89359
0.90043 0.89360
0.90043 0.89361
0.90043 0.89362
0.90044 0.89363
0.90046 0.89364
0.90046 0.89365
0.90046 0.89366
0.90046 0.89367
0.90046 0.89368
0.90047 0.89369
0.90047 0.89370
0.90047 0.89371
0.90048 0.89372
0.90048 0.89373
0.90049 0.89374
0.90049 0.89375
0.90049 0.89376
0.90052 0.89377
0.90052 0.89378
0.90052 0.89379
0.90053 0.89380
0.90054 0.89381
0.90055 0.89382
0.90055 0.89383
0.90056 0.89384
0.90056 0.89385
0.90056 0.89386
0.90056 0.89387
0.90057 0.89388
0.90057 0.89389
0.90058 0.89390
0.90058 0.89391
0.90058 0.89392
0.90060 0.89393
0.90060 0.89394
0.90061 0.89395
0.90061 0.89396
0.90062 0.89397
0.90062 0.89398
0.90063 0.89399
0.90064 0.89400
0.90064 0.89401
0.90064 0.89402
0.90065 0.89403
0.90065 0.89404
0.90065 0.89405
0.90065 0.89406
0.90066 0.89407
0.90066 0.89408
0.90067 0.89409
0.90067 0.89410
0.90067 0.89411
0.90068 0.89412
0.90068 0.89413
0.90068 0.89414
0.90068 0.89415
0.90068 0.89416
0.90068 0.89417
0.90068 0.89418
0.90069 0.89419
0.90069 0.89420
0.90070 0.89421
0.90071 0.89422
0.90071 0.89423
0.90071 0.89424
0.90072 0.89425
0.90072 0.89426
0.90072 0.89427
0.90072 0.89428
0.90074 0.89429
0.90074 0.89430
0.90076 0.89431
0.90076 0.89432
0.90077 0.89433
0.90078 0.89434
0.90079 0.89435
0.90079 0.89436
0.90080 0.89437
0.90080 0.89438
0.90082 0.89439
0.90083 0.89440
0.90083 0.89441
0.90083 0.89442
0.90083 0.89443
0.90083 0.89444
0.90084 0.89445
0.90084 0.89446
0.90085 0.89447
0.90086 0.89448
0.90086 0.89449
0.90086 0.89450
0.90086 0.89451
0.90086 0.89452
0.90087 0.89453
0.90088 0.89454
0.90088 0.89455
0.90088 0.89456
0.90088 0.89457
0.90089 0.89458
0.90089 0.89459
0.90090 0.89460
0.90091 0.89461
0.90092 0.89462
0.90094 0.89463
0.90095 0.89464
0.90095 0.89465
0.90096 0.89466
0.90096 0.89467
0.90096 0.89468
0.90098 0.89469
0.90098 0.89470
0.90098 0.89471
0.90099 0.89472
0.90099 0.89473
0.90099 0.89474
0.90101 0.89475
0.90101 0.89476
0.90102 0.89477
0.90103 0.89478
0.90103 0.89479
0.90104 0.89480
0.90105 0.89481
0.90105 0.89482
0.90106 0.89483
0.90106 0.89484
0.90107 0.89485
0.90107 0.89486
0.90107 0.89487
0.90107 0.89488
0.90109 0.89489
0.90110 0.89490
0.90110 0.89491
0.90111 0.89492
0.90111 0.89493
0.90111 0.89494
0.90114 0.89495
0.90115 0.89496
0.90115 0.89497
0.90115 0.89498
0.90116 0.89499
0.90117 0.89500
0.90118 0.89501
0.90119 0.89502
0.90120 0.89503
0.90120 0.89504
0.90121 0.89505
0.90121 0.89506
0.90122 0.89507
0.90123 0.89508
0.90123 0.89509
0.90124 0.89510
0.90124 0.89511
0.90125 0.89512
0.90125 0.89513
0.90125 0.89514
0.90126 0.89515
0.90126 0.89516
0.90126 0.89517
0.90126 0.89518
0.90126 0.89519
0.90126 0.89520
0.90127 0.89521
0.90127 0.89522
0.90128 0.89523
0.90129 0.89524
0.90130 0.89525
0.90130 0.89526
0.90130 0.89527
0.90130 0.89528
0.90131 0.89529
0.90132 0.89530
0.90133 0.89531
0.90133 0.89532
0.90134 0.89533
0.90134 0.89534
0.90134 0.89535
0.90135 0.89536
0.90135 0.89537
0.90136 0.89538
0.90137 0.89539
0.90137 0.89540
0.90137 0.89541
0.90138 0.89542
0.90138 0.89543
0.90139 0.89544
0.90139 0.89545
0.90140 0.89546
0.90140 0.89547
0.90140 0.89548
0.90141 0.89549
0.90141 0.89550
0.90141 0.89551
0.90142 0.89552
0.90142 0.89553
0.90142 0.89554
0.90143 0.89555
0.90144 0.89556
0.90144 0.89557
0.90144 0.89558
0.90144 0.89559
0.90145 0.89560
0.90145 0.89561
0.90145 0.89562
0.90146 0.89563
0.90146 0.89564
0.90147 0.89565
0.90147 0.89566
0.90147 0.89567
0.90147 0.89568
0.90148 0.89569
0.90148 0.89570
0.90149 0.89571
0.90149 0.89572
0.90150 0.89573
0.90150 0.89574
0.90150 0.89575
0.90150 0.89576
0.90151 0.89577
0.90151 0.89578
0.90151 0.89579
0.90152 0.89580
0.90153 0.89581
0.90153 0.89582
0.90153 0.89583
0.90154 0.89584
0.90154 0.89585
0.90154 0.89586
0.90155 0.89587
0.90156 0.89588
0.90156 0.89589
0.90156 0.89590
0.90156 0.89591
0.90156 0.89592
0.90157 0.89593
0.90158 0.89594
0.90158 0.89595
0.90158 0.89596
0.90159 0.89597
0.90159 0.89598
0.90159 0.89599
0.90160 0.89600
0.90161 0.89601
0.90161 0.89602
0.90161 0.89603
0.90161 0.89604
0.90161 0.89605
0.90162 0.89606
0.90162 0.89607
0.90162 0.89608
0.90164 0.89609
0.90165 0.89610
0.90165 0.89611
0.90166 0.89612
0.90167 0.89613
0.90168 0.89614
0.90168 0.89615
0.90168 0.89616
0.90169 0.89617
0.90169 0.89618
0.90170 0.89619
0.90171 0.89620
0.90172 0.89621
0.90173 0.89622
0.90173 0.89623
0.90173 0.89624
0.90174 0.89625
0.90174 0.89626
0.90174 0.89627
0.90174 0.89628
0.90174 0.89629
0.90175 0.89630
0.90175 0.89631
0.90176 0.89632
0.90177 0.89633
0.90177 0.89634
0.90177 0.89635
0.90178 0.89636
0.90178 0.89637
0.90179 0.89638
0.90180 0.89639
0.90180 0.89640
0.90181 0.89641
0.90181 0.89642
0.90182 0.89643
0.90182 0.89644
0.90183 0.89645
0.90183 0.89646
0.90183 0.89647
0.90183 0.89648
0.90183 0.89649
0.90183 0.89650
0.90184 0.89651
0.90185 0.89652
0.90186 0.89653
0.90187 0.89654
0.90188 0.89655
0.90189 0.89656
0.90189 0.89657
0.90189 0.89658
0.90190 0.89659
0.90191 0.89660
0.90191 0.89661
0.90192 0.89662
0.90192 0.89663
0.90193 0.89664
0.90193 0.89665
0.90193 0.89666
0.90194 0.89667
0.90194 0.89668
0.90194 0.89669
0.90194 0.89670
0.90195 0.89671
0.90196 0.89672
0.90196 0.89673
0.90196 0.89674
0.90197 0.89675
0.90197 0.89676
0.90197 0.89677
0.90197 0.89678
0.90199 0.89679
0.90200 0.89680
0.90201 0.89681
0.90201 0.89682
0.90201 0.89683
0.90201 0.89684
0.90201 0.89685
0.90203 0.89686
0.90203 0.89687
0.90203 0.89688
0.90203 0.89689
0.90204 0.89690
0.90204 0.89691
0.90205 0.89692
0.90206 0.89693
0.90206 0.89694
0.90207 0.89695
0.90207 0.89696
0.90207 0.89697
0.90208 0.89698
0.90209 0.89699
0.90210 0.89700
0.90210 0.89701
0.90210 0.89702
0.90210 0.89703
0.90210 0.89704
0.90210 0.89705
0.90211 0.89706
0.90211 0.89707
0.90211 0.89708
0.90211 0.89709
0.90213 0.89710
0.90214 0.89711
0.90214 0.89712
0.90215 0.89713
0.90216 0.89714
0.90217 0.89715
0.90217 0.89716
0.90217 0.89717
0.90217 0.89718
0.90217 0.89719
0.90217 0.89720
0.90218 0.89721
0.90218 0.89722
0.90218 0.89723
0.90219 0.89724
0.90219 0.89725
0.90219 0.89726
0.90221 0.89727
0.90221 0.89728
0.90222 0.89729
0.90222 0.89730
0.90222 0.89731
0.90222 0.89732
0.90223 0.89733
0.90223 0.89734
0.90224 0.89735
0.90225 0.89736
0.90226 0.89737
0.90226 0.89738
0.90227 0.89739
0.90227 0.89740
0.90228 0.89741
0.90228 0.89742
0.90228 0.89743
0.90228 0.89744
0.90229 0.89745
0.90229 0.89746
0.90230 0.89747
0.90233 0.89748
0.90233 0.89749
0.90233 0.89750
0.90234 0.89751
0.90235 0.89752
0.90235 0.89753
0.90236 0.89754
0.90237 0.89755
0.90238 0.89756
0.90239 0.89757
0.90239 0.89758
0.90239 0.89759
0.90240 0.89760
0.90240 0.89761
0.90240 0.89762
0.90240 0.89763
0.90240 0.89764
0.90241 0.89765
0.90241 0.89766
0.90242 0.89767
0.90242 0.89768
0.90243 0.89769
0.90243 0.89770
0.90244 0.89771
0.90245 0.89772
0.90245 0.89773
0.90246 0.89774
0.90246 0.89775
0.90247 0.89776
0.90248 0.89777
0.90248 0.89778
0.90249 0.89779
0.90249 0.89780
0.90249 0.89781
0.90250 0.89782
0.90250 0.89783
0.90250 0.89784
0.90250 0.89785
0.90251 0.89786
0.90252 0.89787
0.90253 0.89788
0.90253 0.89789
0.90254 0.89790
0.90254 0.89791
0.90254 0.89792
0.90255 0.89793
0.90255 0.89794
0.90257 0.89795
0.90259 0.89796
0.90260 0.89797
0.90261 0.89798
0.90261 0.89799
0.90262 0.89800
0.90263 0.89801
0.90263 0.89802
0.90264 0.89803
0.90264 0.89804
0.90264 0.89805
0.90264 0.89806
0.90265 0.89807
0.90265 0.89808
0.90266 0.89809
0.90267 0.89810
0.90270 0.89811
0.90272 0.89812
0.90272 0.89813
0.90272 0.89814
0.90273 0.89815
0.90274 0.89816
0.90274 0.89817
0.90274 0.89818
0.90274 0.89819
0.90275 0.89820
0.90275 0.89821
0.90275 0.89822
0.90276 0.89823
0.90276 0.89824
0.90276 0.89825
0.90276 0.89826
0.90277 0.89827
0.90277 0.89828
0.90277 0.89829
0.90277 0.89830
0.90278 0.89831
0.90279 0.89832
0.90279 0.89833
0.90280 0.89834
0.90281 0.89835
0.90282 0.89836
0.90282 0.89837
0.90282 0.89838
0.90282 0.89839
0.90283 0.89840
0.90283 0.89841
0.90285 0.89842
0.90285 0.89843
0.90286 0.89844
0.90289 0.89845
0.90289 0.89846
0.90289 0.89847
0.90289 0.89848
0.90289 0.89849
0.90289 0.89850
0.90289 0.89851
0.90290 0.89852
0.90290 0.89853
0.90290 0.89854
0.90290 0.89855
0.90291 0.89856
0.90291 0.89857
0.90291 0.89858
0.90292 0.89859
0.90293 0.89860
0.90294 0.89861
0.90294 0.89862
0.90294 0.89863
0.90295 0.89864
0.90296 0.89865
0.90296 0.89866
0.90296 0.89867
0.90297 0.89868
0.90297 0.89869
0.90298 0.89870
0.90298 0.89871
0.90299 0.89872
0.90299 0.89873
0.90299 0.89874
0.90299 0.89875
0.90299 0.89876
0.90300 0.89877
0.90300 0.89878
0.90301 0.89879
0.90301 0.89880
0.90301 0.89881
0.90303 0.89882
0.90303 0.89883
0.90303 0.89884
0.90305 0.89885
0.90306 0.89886
0.90306 0.89887
0.90306 0.89888
0.90307 0.89889
0.90307 0.89890
0.90308 0.89891
0.90309 0.89892
0.90309 0.89893
0.90309 0.89894
0.90309 0.89895
0.90310 0.89896
0.90311 0.89897
0.90312 0.89898
0.90312 0.89899
0.90312 0.89900
0.90313 0.89901
0.90313 0.89902
0.90313 0.89903
0.90314 0.89904
0.90314 0.89905
0.90314 0.89906
0.90314 0.89907
0.90314 0.89908
0.90315 0.89909
0.90315 0.89910
0.90315 0.89911
0.90315 0.89912
0.90316 0.89913
0.90317 0.89914
0.90318 0.89915
0.90318 0.89916
0.90318 0.89917
0.90318 0.89918
0.90319 0.89919
0.90319 0.89920
0.90320 0.89921
0.90320 0.89922
0.90320 0.89923
0.90320 0.89924
0.90321 0.89925
0.90321 0.89926
0.90322 0.89927
0.90322 0.89928
0.90322 0.89929
0.90322 0.89930
0.90322 0.89931
0.90322 0.89932
0.90323 0.89933
0.90325 0.89934
0.90326 0.89935
0.90326 0.89936
0.90327 0.89937
0.90327 0.89938
0.90328 0.89939
0.90328 0.89940
0.90328 0.89941
0.90328 0.89942
0.90329 0.89943
0.90329 0.89944
0.90330 0.89945
0.90330 0.89946
0.90331 0.89947
0.90331 0.89948
0.90332 0.89949
0.90332 0.89950
0.90332 0.89951
0.90333 0.89952
0.90333 0.89953
0.90333 0.89954
0.90333 0.89955
0.90334 0.89956
0.90334 0.89957
0.90334 0.89958
0.90335 0.89959
0.90335 0.89960
0.90335 0.89961
0.90336 0.89962
0.90337 0.89963
0.90337 0.89964
0.90337 0.89965
0.90337 0.89966
0.90338 0.89967
0.90338 0.89968
0.90338 0.89969
0.90339 0.89970
0.90339 0.89971
0.90341 0.89972
0.90341 0.89973
0.90341 0.89974
0.90342 0.89975
0.90342 0.89976
0.90343 0.89977
0.90344 0.89978
0.90344 0.89979
0.90345 0.89980
0.90346 0.89981
0.90346 0.89982
0.90346 0.89983
0.90347 0.89984
0.90348 0.89985
0.90348 0.89986
0.90348 0.89987
0.90348 0.89988
0.90349 0.89989
0.90349 0.89990
0.90349 0.89991
0.90350 0.89992
0.90351 0.89993
0.90353 0.89994
0.90353 0.89995
0.90353 0.89996
0.90353 0.89997
0.90353 0.89998
0.90353 0.89999
0.90353 0.90000
0.90357 0.90001
0.90361 0.90002
0.90361 0.90003
0.90362 0.90004
0.90362 0.90005
0.90362 0.90006
0.90362 0.90007
0.90363 0.90008
0.90363 0.90009
0.90364 0.90010
0.90365 0.90011
0.90365 0.90012
0.90365 0.90013
0.90366 0.90014
0.90366 0.90015
0.90366 0.90016
0.90366 0.90017
0.90367 0.90018
0.90367 0.90019
0.90367 0.90020
0.90368 0.90021
0.90369 0.90022
0.90371 0.90023
0.90371 0.90024
0.90372 0.90025
0.90372 0.90026
0.90373 0.90027
0.90373 0.90028
0.90374 0.90029
0.90374 0.90030
0.90374 0.90031
0.90374 0.90032
0.90375 0.90033
0.90376 0.90034
0.90376 0.90035
0.90376 0.90036
0.90377 0.90037
0.90377 0.90038
0.90377 0.90039
0.90377 0.90040
0.90377 0.90041
0.90377 0.90042
0.90377 0.90043
0.90378 0.90044
0.90378 0.90045
0.90378 0.90046
0.90379 0.90047
0.90379 0.90048
0.90381 0.90049
0.90382 0.90050
0.90382 0.90051
0.90383 0.90052
0.90383 0.90053
0.90384 0.90054
0.90384 0.90055
0.90384 0.90056
0.90384 0.90057
0.90384 0.90058
0.90385 0.90059
0.90385 0.90060
0.90385 0.90061
0.90386 0.90062
0.90387 0.90063
0.90388 0.90064
0.90389 0.90065
0.90389 0.90066
0.90391 0.90067
0.90392 0.90068
0.90393 0.90069
0.90393 0.90070
0.90393 0.90071
0.90393 0.90072
0.90394 0.90073
0.90395 0.90074
0.90395 0.90075
0.90396 0.90076
0.90396 0.90077
0.90396 0.90078
0.90396 0.90079
0.90397 0.90080
0.90398 0.90081
0.90400 0.90082
0.90400 0.90083
0.90401 0.90084
0.90401 0.90085
0.90403 0.90086
0.90403 0.90087
0.90403 0.90088
0.90404 0.90089
0.90405 0.90090
0.90405 0.90091
0.90405 0.90092
0.90406 0.90093
0.90406 0.90094
0.90409 0.90095
0.90409 0.90096
0.90412 0.90097
0.90412 0.90098
0.90412 0.90099
0.90413 0.90100
0.90413 0.90101
0.90414 0.90102
0.90414 0.90103
0.90414 0.90104
0.90415 0.90105
0.90415 0.90106
0.90415 0.90107
0.90415 0.90108
0.90417 0.90109
0.90418 0.90110
0.90418 0.90111
0.90419 0.90112
0.90419 0.90113
0.90420 0.90114
0.90420 0.90115
0.90421 0.90116
0.90421 0.90117
0.90421 0.90118
0.90422 0.90119
0.90422 0.90120
0.90422 0.90121
0.90422 0.90122
0.90423 0.90123
0.90423 0.90124
0.90424 0.90125
0.90425 0.90126
0.90425 0.90127
0.90425 0.90128
0.90426 0.90129
0.90426 0.90130
0.90426 0.90131
0.90426 0.90132
0.90426 0.90133
0.90426 0.90134
0.90426 0.90135
0.90427 0.90136
0.90427 0.90137
0.90428 0.90138
0.90428 0.90139
0.90428 0.90140
0.90428 0.90141
0.90429 0.90142
0.90429 0.90143
0.90430 0.90144
0.90430 0.90145
0.90430 0.90146
0.90430 0.90147
0.90431 0.90148
0.90431 0.90149
0.90431 0.90150
0.90432 0.90151
0.90432 0.90152
0.90432 0.90153
0.90433 0.90154
0.90433 0.90155
0.90433 0.90156
0.90434 0.90157
0.90435 0.90158
0.90435 0.90159
0.90436 0.90160
0.90436 0.90161
0.90439 0.90162
0.90439 0.90163
0.90439 0.90164
0.90439 0.90165
0.90440 0.90166
0.90441 0.90167
0.90441 0.90168
0.90441 0.90169
0.90441 0.90170
0.90441 0.90171
0.90441 0.90172
0.90442 0.90173
0.90442 0.90174
0.90443 0.90175
0.90444 0.90176
0.90444 0.90177
0.90445 0.90178
0.90446 0.90179
0.90447 0.90180
0.90447 0.90181
0.90448 0.90182
0.90448 0.90183
0.90448 0.90184
0.90449 0.90185
0.90449 0.90186
0.90449 0.90187
0.90449 0.90188
0.90451 0.90189
0.90451 0.90190
0.90451 0.90191
0.90451 0.90192
0.90452 0.90193
0.90453 0.90194
0.90453 0.90195
0.90453 0.90196
0.90454 0.90197
0.90454 0.90198
0.90454 0.90199
0.90454 0.90200
0.90455 0.90201
0.90457 0.90202
0.90457 0.90203
0.90457 0.90204
0.90457 0.90205
0.90458 0.90206
0.90458 0.90207
0.90458 0.90208
0.90459 0.90209
0.90460 0.90210
0.90461 0.90211
0.90461 0.90212
0.90462 0.90213
0.90462 0.90214
0.90462 0.90215
0.90463 0.90216
0.90464 0.90217
0.90464 0.90218
0.90465 0.90219
0.90466 0.90220
0.90466 0.90221
0.90466 0.90222
0.90466 0.90223
0.90466 0.90224
0.90466 0.90225
0.90467 0.90226
0.90467 0.90227
0.90468 0.90228
0.90468 0.90229
0.90468 0.90230
0.90468 0.90231
0.90469 0.90232
0.90469 0.90233
0.90469 0.90234
0.90470 0.90235
0.90471 0.90236
0.90471 0.90237
0.90472 0.90238
0.90473 0.90239
0.90474 0.90240
0.90474 0.90241
0.90475 0.90242
0.90475 0.90243
0.90476 0.90244
0.90476 0.90245
0.90477 0.90246
0.90478 0.90247
0.90478 0.90248
0.90479 0.90249
0.90479 0.90250
0.90479 0.90251
0.90480 0.90252
0.90481 0.90253
0.90481 0.90254
0.90481 0.90255
0.90481 0.90256
0.90481 0.90257
0.90482 0.90258
0.90483 0.90259
0.90483 0.90260
0.90484 0.90261
0.90485 0.90262
0.90485 0.90263
0.90486 0.90264
0.90487 0.90265
0.90487 0.90266
0.90487 0.90267
0.90488 0.90268
0.90488 0.90269
0.90488 0.90270
0.90489 0.90271
0.90489 0.90272
0.90490 0.90273
0.90490 0.90274
0.90490 0.90275
0.90491 0.90276
0.90491 0.90277
0.90492 0.90278
0.90492 0.90279
0.90493 0.90280
0.90493 0.90281
0.90494 0.90282
0.90494 0.90283
0.90494 0.90284
0.90494 0.90285
0.90494 0.90286
0.90495 0.90287
0.90495 0.90288
0.90496 0.90289
0.90496 0.90290
0.90497 0.90291
0.90497 0.90292
0.90498 0.90293
0.90499 0.90294
0.90499 0.90295
0.90499 0.90296
0.90499 0.90297
0.90500 0.90298
0.90500 0.90299
0.90502 0.90300
0.90502 0.90301
0.90503 0.90302
0.90503 0.90303
0.90503 0.90304
0.90503 0.90305
0.90504 0.90306
0.90504 0.90307
0.90504 0.90308
0.90505 0.90309
0.90505 0.90310
0.90505 0.90311
0.90505 0.90312
0.90506 0.90313
0.90506 0.90314
0.90506 0.90315
0.90506 0.90316
0.90507 0.90317
0.90508 0.90318
0.90508 0.90319
0.90508 0.90320
0.90510 0.90321
0.90511 0.90322
0.90511 0.90323
0.90511 0.90324
0.90512 0.90325
0.90512 0.90326
0.90512 0.90327
0.90513 0.90328
0.90514 0.90329
0.90514 0.90330
0.90514 0.90331
0.90515 0.90332
0.90515 0.90333
0.90515 0.90334
0.90515 0.90335
0.90515 0.90336
0.90516 0.90337
0.90519 0.90338
0.90519 0.90339
0.90520 0.90340
0.90521 0.90341
0.90521 0.90342
0.90522 0.90343
0.90522 0.90344
0.90523 0.90345
0.90523 0.90346
0.90524 0.90347
0.90526 0.90348
0.90526 0.90349
0.90527 0.90350
0.90527 0.90351
0.90527 0.90352
0.90528 0.90353
0.90528 0.90354
0.90528 0.90355
0.90530 0.90356
0.90530 0.90357
0.90531 0.90358
0.90531 0.90359
0.90531 0.90360
0.90531 0.90361
0.90531 0.90362
0.90532 0.90363
0.90532 0.90364
0.90532 0.90365
0.90533 0.90366
0.90533 0.90367
0.90534 0.90368
0.90534 0.90369
0.90535 0.90370
0.90537 0.90371
0.90537 0.90372
0.90537 0.90373
0.90537 0.90374
0.90537 0.90375
0.90538 0.90376
0.90538 0.90377
0.90539 0.90378
0.90539 0.90379
0.90539 0.90380
0.90539 0.90381
0.90541 0.90382
0.90541 0.90383
0.90542 0.90384
0.90542 0.90385
0.90542 0.90386
0.90542 0.90387
0.90543 0.90388
0.90543 0.90389
0.90543 0.90390
0.90544 0.90391
0.90544 0.90392
0.90544 0.90393
0.90544 0.90394
0.90545 0.90395
0.90545 0.90396
0.90545 0.90397
0.90546 0.90398
0.90546 0.90399
0.90547 0.90400
0.90547 0.90401
0.90549 0.90402
0.90550 0.90403
0.90551 0.90404
0.90551 0.90405
0.90551 0.90406
0.90552 0.90407
0.90552 0.90408
0.90552 0.90409
0.90554 0.90410
0.90554 0.90411
0.90554 0.90412
0.90554 0.90413
0.90554 0.90414
0.90555 0.90415
0.90555 0.90416
0.90555 0.90417
0.90555 0.90418
0.90555 0.90419
0.90555 0.90420
0.90556 0.90421
0.90556 0.90422
0.90557 0.90423
0.90557 0.90424
0.90557 0.90425
0.90558 0.90426
0.90558 0.90427
0.90558 0.90428
0.90558 0.90429
0.90559 0.90430
0.90559 0.90431
0.90561 0.90432
0.90562 0.90433
0.90562 0.90434
0.90563 0.90435
0.90563 0.90436
0.90563 0.90437
0.90564 0.90438
0.90564 0.90439
0.90564 0.90440
0.90565 0.90441
0.90565 0.90442
0.90565 0.90443
0.90566 0.90444
0.90567 0.90445
0.90568 0.90446
0.90568 0.90447
0.90569 0.90448
0.90569 0.90449
0.90570 0.90450
0.90570 0.90451
0.90571 0.90452
0.90572 0.90453
0.90572 0.90454
0.90572 0.90455
0.90574 0.90456
0.90574 0.90457
0.90574 0.90458
0.90576 0.90459
0.90576 0.90460
0.90577 0.90461
0.90577 0.90462
0.90578 0.90463
0.90578 0.90464
0.90578 0.90465
0.90579 0.90466
0.90579 0.90467
0.90579 0.90468
0.90579 0.90469
0.90580 0.90470
0.90580 0.90471
0.90583 0.90472
0.90584 0.90473
0.90584 0.90474
0.90584 0.90475
0.90585 0.90476
0.90585 0.90477
0.90587 0.90478
0.90587 0.90479
0.90587 0.90480
0.90588 0.90481
0.90588 0.90482
0.90589 0.90483
0.90589 0.90484
0.90589 0.90485
0.90590 0.90486
0.90590 0.90487
0.90591 0.90488
0.90592 0.90489
0.90592 0.90490
0.90593 0.90491
0.90593 0.90492
0.90593 0.90493
0.90593 0.90494
0.90593 0.90495
0.90593 0.90496
0.90594 0.90497
0.90594 0.90498
0.90594 0.90499
0.90595 0.90500
0.90595 0.90501
0.90595 0.90502
0.90596 0.90503
0.90596 0.90504
0.90599 0.90505
0.90599 0.90506
0.90599 0.90507
0.90599 0.90508
0.90599 0.90509
0.90600 0.90510
0.90600 0.90511
0.90600 0.90512
0.90601 0.90513
0.90602 0.90514
0.90602 0.90515
0.90603 0.90516
0.90603 0.90517
0.90604 0.90518
0.90604 0.90519
0.90604 0.90520
0.90605 0.90521
0.90605 0.90522
0.90605 0.90523
0.90606 0.90524
0.90606 0.90525
0.90606 0.90526
0.90606 0.90527
0.90607 0.90528
0.90607 0.90529
0.90607 0.90530
0.90608 0.90531
0.90608 0.90532
0.90608 0.90533
0.90608 0.90534
0.90609 0.90535
0.90609 0.90536
0.90609 0.90537
0.90611 0.90538
0.90611 0.90539
0.90611 0.90540
0.90611 0.90541
0.90612 0.90542
0.90612 0.90543
0.90613 0.90544
0.90613 0.90545
0.90614 0.90546
0.90615 0.90547
0.90615 0.90548
0.90615 0.90549
0.90615 0.90550
0.90616 0.90551
0.90616 0.90552
0.90616 0.90553
0.90616 0.90554
0.90617 0.90555
0.90617 0.90556
0.90617 0.90557
0.90617 0.90558
0.90617 0.90559
0.90619 0.90560
0.90619 0.90561
0.90620 0.90562
0.90621 0.90563
0.90622 0.90564
0.90622 0.90565
0.90622 0.90566
0.90623 0.90567
0.90623 0.90568
0.90623 0.90569
0.90623 0.90570
0.90623 0.90571
0.90624 0.90572
0.90624 0.90573
0.90626 0.90574
0.90626 0.90575
0.90628 0.90576
0.90629 0.90577
0.90630 0.90578
0.90631 0.90579
0.90632 0.90580
0.90632 0.90581
0.90632 0.90582
0.90633 0.90583
0.90633 0.90584
0.90633 0.90585
0.90633 0.90586
0.90634 0.90587
0.90634 0.90588
0.90634 0.90589
0.90634 0.90590
0.90634 0.90591
0.90635 0.90592
0.90635 0.90593
0.90635 0.90594
0.90636 0.90595
0.90638 0.90596
0.90638 0.90597
0.90638 0.90598
0.90639 0.90599
0.90640 0.90600
0.90640 0.90601
0.90641 0.90602
0.90641 0.90603
0.90641 0.90604
0.90642 0.90605
0.90642 0.90606
0.90642 0.90607
0.90643 0.90608
0.90644 0.90609
0.90644 0.90610
0.90645 0.90611
0.90646 0.90612
0.90646 0.90613
0.90646 0.90614
0.90648 0.90615
0.90648 0.90616
0.90648 0.90617
0.90648 0.90618
0.90649 0.90619
0.90649 0.90620
0.90650 0.90621
0.90650 0.90622
0.90650 0.90623
0.90651 0.90624
0.90651 0.90625
0.90652 0.90626
0.90652 0.90627
0.90653 0.90628
0.90656 0.90629
0.90656 0.90630
0.90657 0.90631
0.90658 0.90632
0.90659 0.90633
0.90659 0.90634
0.90660 0.90635
0.90660 0.90636
0.90660 0.90637
0.90661 0.90638
0.90661 0.90639
0.90662 0.90640
0.90662 0.90641
0.90663 0.90642
0.90663 0.90643
0.90663 0.90644
0.90663 0.90645
0.90664 0.90646
0.90664 0.90647
0.90664 0.90648
0.90664 0.90649
0.90665 0.90650
0.90665 0.90651
0.90665 0.90652
0.90665 0.90653
0.90667 0.90654
0.90667 0.90655
0.90667 0.90656
0.90667 0.90657
0.90668 0.90658
0.90668 0.90659
0.90669 0.90660
0.90669 0.90661
0.90669 0.90662
0.90669 0.90663
0.90670 0.90664
0.90670 0.90665
0.90671 0.90666
0.90672 0.90667
0.90672 0.90668
0.90672 0.90669
0.90673 0.90670
0.90675 0.90671
0.90676 0.90672
0.90676 0.90673
0.90678 0.90674
0.90679 0.90675
0.90679 0.90676
0.90680 0.90677
0.90681 0.90678
0.90681 0.90679
0.90681 0.90680
0.90681 0.90681
0.90682 0.90682
0.90683 0.90683
0.90683 0.90684
0.90683 0.90685
0.90683 0.90686
0.90683 0.90687
0.90685 0.90688
0.90685 0.90689
0.90685 0.90690
0.90686 0.90691
0.90686 0.90692
0.90686 0.90693
0.90687 0.90694
0.90687 0.90695
0.90687 0.90696
0.90687 0.90697
0.90687 0.90698
0.90687 0.90699
0.90687 0.90700
0.90687 0.90701
0.90688 0.90702
0.90688 0.90703
0.90688 0.90704
0.90689 0.90705
0.90689 0.90706
0.90690 0.90707
0.90690 0.90708
0.90690 0.90709
0.90690 0.90710
0.90690 0.90711
0.90691 0.90712
0.90691 0.90713
0.90691 0.90714
0.90691 0.90715
0.90692 0.90716
0.90694 0.90717
0.90695 0.90718
0.90696 0.90719
0.90696 0.90720
0.90696 0.90721
0.90696 0.90722
0.90697 0.90723
0.90697 0.90724
0.90697 0.90725
0.90697 0.90726
0.90697 0.90727
0.90698 0.90728
0.90699 0.90729
0.90699 0.90730
0.90700 0.90731
0.90701 0.90732
0.90702 0.90733
0.90703 0.90734
0.90703 0.90735
0.90703 0.90736
0.90703 0.90737
0.90704 0.90738
0.90704 0.90739
0.90704 0.90740
0.90704 0.90741
0.90706 0.90742
0.90706 0.90743
0.90706 0.90744
0.90706 0.90745
0.90707 0.90746
0.90707 0.90747
0.90707 0.90748
0.90707 0.90749
0.90707 0.90750
0.90708 0.90751
0.90708 0.90752
0.90708 0.90753
0.90708 0.90754
0.90709 0.90755
0.90709 0.90756
0.90709 0.90757
0.90710 0.90758
0.90710 0.90759
0.90710 0.90760
0.90711 0.90761
0.90711 0.90762
0.90712 0.90763
0.90713 0.90764
0.90713 0.90765
0.90714 0.90766
0.90714 0.90767
0.90714 0.90768
0.90716 0.90769
0.90716 0.90770
0.90716 0.90771
0.90716 0.90772
0.90716 0.90773
0.90717 0.90774
0.90718 0.90775
0.90718 0.90776
0.90719 0.90777
0.90719 0.90778
0.90720 0.90779
0.90720 0.90780
0.90720 0.90781
0.90720 0.90782
0.90720 0.90783
0.90721 0.90784
0.90721 0.90785
0.90721 0.90786
0.90725 0.90787
0.90725 0.90788
0.90725 0.90789
0.90725 0.90790
0.90726 0.90791
0.90726 0.90792
0.90727 0.90793
0.90727 0.90794
0.90728 0.90795
0.90728 0.90796
0.90728 0.90797
0.90729 0.90798
0.90729 0.90799
0.90730 0.90800
0.90730 0.90801
0.90730 0.90802
0.90730 0.90803
0.90731 0.90804
0.90731 0.90805
0.90732 0.90806
0.90732 0.90807
0.90732 0.90808
0.90733 0.90809
0.90733 0.90810
0.90733 0.90811
0.90734 0.90812
0.90734 0.90813
0.90735 0.90814
0.90735 0.90815
0.90735 0.90816
0.90736 0.90817
0.90736 0.90818
0.90737 0.90819
0.90737 0.90820
0.90738 0.90821
0.90740 0.90822
0.90740 0.90823
0.90740 0.90824
0.90740 0.90825
0.90740 0.90826
0.90741 0.90827
0.90741 0.90828
0.90743 0.90829
0.90743 0.90830
0.90743 0.90831
0.90743 0.90832
0.90744 0.90833
0.90744 0.90834
0.90744 0.90835
0.90745 0.90836
0.90746 0.90837
0.90746 0.90838
0.90746 0.90839
0.90747 0.90840
0.90748 0.90841
0.90749 0.90842
0.90750 0.90843
0.90751 0.90844
0.90751 0.90845
0.90751 0.90846
0.90751 0.90847
0.90751 0.90848
0.90751 0.90849
0.90751 0.90850
0.90751 0.90851
0.90752 0.90852
0.90752 0.90853
0.90752 0.90854
0.90752 0.90855
0.90753 0.90856
0.90753 0.90857
0.90754 0.90858
0.90755 0.90859
0.90755 0.90860
0.90756 0.90861
0.90757 0.90862
0.90757 0.90863
0.90757 0.90864
0.90758 0.90865
0.90758 0.90866
0.90758 0.90867
0.90758 0.90868
0.90758 0.90869
0.90759 0.90870
0.90761 0.90871
0.90761 0.90872
0.90762 0.90873
0.90763 0.90874
0.90763 0.90875
0.90763 0.90876
0.90763 0.90877
0.90763 0.90878
0.90764 0.90879
0.90764 0.90880
0.90764 0.90881
0.90765 0.90882
0.90765 0.90883
0.90766 0.90884
0.90766 0.90885
0.90766 0.90886
0.90766 0.90887
0.90767 0.90888
0.90768 0.90889
0.90768 0.90890
0.90769 0.90891
0.90771 0.90892
0.90772 0.90893
0.90773 0.90894
0.90773 0.90895
0.90774 0.90896
0.90774 0.90897
0.90775 0.90898
0.90775 0.90899
0.90775 0.90900
0.90775 0.90901
0.90777 0.90902
0.90778 0.90903
0.90778 0.90904
0.90778 0.90905
0.90778 0.90906
0.90778 0.90907
0.90778 0.90908
0.90779 0.90909
0.90779 0.90910
0.90779 0.90911
0.90779 0.90912
0.90780 0.90913
0.90781 0.90914
0.90781 0.90915
0.90782 0.90916
0.90783 0.90917
0.90783 0.90918
0.90784 0.90919
0.90784 0.90920
0.90785 0.90921
0.90785 0.90922
0.90787 0.90923
0.90787 0.90924
0.90787 0.90925
0.90788 0.90926
0.90788 0.90927
0.90789 0.90928
0.90789 0.90929
0.90789 0.90930
0.90790 0.90931
0.90791 0.90932
0.90791 0.90933
0.90791 0.90934
0.90792 0.90935
0.90794 0.90936
0.90795 0.90937
0.90795 0.90938
0.90795 0.90939
0.90795 0.90940
0.90795 0.90941
0.90796 0.90942
0.90796 0.90943
0.90797 0.90944
0.90797 0.90945
0.90798 0.90946
0.90799 0.90947
0.90799 0.90948
0.90799 0.90949
0.90800 0.90950
0.90800 0.90951
0.90801 0.90952
0.90802 0.90953
0.90803 0.90954
0.90804 0.90955
0.90804 0.90956
0.90804 0.90957
0.90805 0.90958
0.90806 0.90959
0.90806 0.90960
0.90806 0.90961
0.90807 0.90962
0.90810 0.90963
0.90810 0.90964
0.90812 0.90965
0.90813 0.90966
0.90814 0.90967
0.90814 0.90968
0.90814 0.90969
0.90815 0.90970
0.90815 0.90971
0.90815 0.90972
0.90816 0.90973
0.90816 0.90974
0.90817 0.90975
0.90817 0.90976
0.90817 0.90977
0.90817 0.90978
0.90817 0.90979
0.90818 0.90980
0.90818 0.90981
0.90818 0.90982
0.90818 0.90983
0.90818 0.90984
0.90818 0.90985
0.90819 0.90986
0.90819 0.90987
0.90820 0.90988
0.90821 0.90989
0.90822 0.90990
0.90822 0.90991
0.90822 0.90992
0.90823 0.90993
0.90823 0.90994
0.90823 0.90995
0.90823 0.90996
0.90823 0.90997
0.90823 0.90998
0.90824 0.90999
0.90825 0.91000
0.90826 0.91001
0.90826 0.91002
0.90827 0.91003
0.90828 0.91004
0.90828 0.91005
0.90829 0.91006
0.90830 0.91007
0.90830 0.91008
0.90830 0.91009
0.90831 0.91010
0.90832 0.91011
0.90834 0.91012
0.90834 0.91013
0.90835 0.91014
0.90835 0.91015
0.90835 0.91016
0.90836 0.91017
0.90837 0.91018
0.90837 0.91019
0.90838 0.91020
0.90838 0.91021
0.90838 0.91022
0.90839 0.91023
0.90839 0.91024
0.90840 0.91025
0.90841 0.91026
0.90842 0.91027
0.90842 0.91028
0.90842 0.91029
0.90842 0.91030
0.90842 0.91031
0.90844 0.91032
0.90844 0.91033
0.90845 0.91034
0.90845 0.91035
0.90846 0.91036
0.90847 0.91037
0.90849 0.91038
0.90849 0.91039
0.90849 0.91040
0.90850 0.91041
0.90851 0.91042
0.90852 0.91043
0.90852 0.91044
0.90852 0.91045
0.90853 0.91046
0.90853 0.91047
0.90854 0.91048
0.90855 0.91049
0.90855 0.91050
0.90855 0.91051
0.90856 0.91052
0.90856 0.91053
0.90856 0.91054
0.90857 0.91055
0.90858 0.91056
0.90858 0.91057
0.90859 0.91058
0.90859 0.91059
0.90860 0.91060
0.90860 0.91061
0.90861 0.91062
0.90862 0.91063
0.90862 0.91064
0.90862 0.91065
0.90863 0.91066
0.90863 0.91067
0.90864 0.91068
0.90864 0.91069
0.90865 0.91070
0.90865 0.91071
0.90865 0.91072
0.90865 0.91073
0.90866 0.91074
0.90866 0.91075
0.90866 0.91076
0.90866 0.91077
0.90866 0.91078
0.90867 0.91079
0.90867 0.91080
0.90868 0.91081
0.90868 0.91082
0.90868 0.91083
0.90869 0.91084
0.90870 0.91085
0.90870 0.91086
0.90870 0.91087
0.90872 0.91088
0.90873 0.91089
0.90873 0.91090
0.90873 0.91091
0.90873 0.91092
0.90874 0.91093
0.90874 0.91094
0.90874 0.91095
0.90875 0.91096
0.90875 0.91097
0.90875 0.91098
0.90875 0.91099
0.90875 0.91100
0.90876 0.91101
0.90876 0.91102
0.90877 0.91103
0.90877 0.91104
0.90877 0.91105
0.90877 0.91106
0.90878 0.91107
0.90878 0.91108
0.90878 0.91109
0.90879 0.91110
0.90879 0.91111
0.90880 0.91112
0.90881 0.91113
0.90881 0.91114
0.90882 0.91115
0.90882 0.91116
0.90883 0.91117
0.90884 0.91118
0.90884 0.91119
0.90884 0.91120
0.90884 0.91121
0.90885 0.91122
0.90885 0.91123
0.90885 0.91124
0.90886 0.91125
0.90887 0.91126
0.90888 0.91127
0.90888 0.91128
0.90888 0.91129
0.90889 0.91130
0.90889 0.91131
0.90889 0.91132
0.90889 0.91133
0.90889 0.91134
0.90890 0.91135
0.90891 0.91136
0.90891 0.91137
0.90891 0.91138
0.90892 0.91139
0.90894 0.91140
0.90894 0.91141
0.90894 0.91142
0.90895 0.91143
0.90895 0.91144
0.90895 0.91145
0.90895 0.91146
0.90896 0.91147
0.90899 0.91148
0.90899 0.91149
0.90899 0.91150
0.90899 0.91151
0.90899 0.91152
0.90900 0.91153
0.90901 0.91154
0.90901 0.91155
0.90901 0.91156
0.90902 0.91157
0.90903 0.91158
0.90904 0.91159
0.90904 0.91160
0.90904 0.91161
0.90904 0.91162
0.90905 0.91163
0.90905 0.91164
0.90905 0.91165
0.90906 0.91166
0.90906 0.91167
0.90907 0.91168
0.90909 0.91169
0.90909 0.91170
0.90909 0.91171
0.90910 0.91172
0.90910 0.91173
0.90910 0.91174
0.90910 0.91175
0.90911 0.91176
0.90911 0.91177
0.90911 0.91178
0.90912 0.91179
0.90912 0.91180
0.90912 0.91181
0.90913 0.91182
0.90914 0.91183
0.90916 0.91184
0.90916 0.91185
0.90917 0.91186
0.90918 0.91187
0.90918 0.91188
0.90919 0.91189
0.90920 0.91190
0.90920 0.91191
0.90921 0.91192
0.90922 0.91193
0.90923 0.91194
0.90923 0.91195
0.90924 0.91196
0.90924 0.91197
0.90924 0.91198
0.90924 0.91199
0.90924 0.91200
0.90925 0.91201
0.90925 0.91202
0.90925 0.91203
0.90926 0.91204
0.90928 0.91205
0.90928 0.91206
0.90928 0.91207
0.90930 0.91208
0.90930 0.91209
0.90930 0.91210
0.90930 0.91211
0.90931 0.91212
0.90931 0.91213
0.90931 0.91214
0.90932 0.91215
0.90932 0.91216
0.90933 0.91217
0.90934 0.91218
0.90935 0.91219
0.90935 0.91220
0.90935 0.91221
0.90935 0.91222
0.90937 0.91223
0.90937 0.91224
0.90937 0.91225
0.90937 0.91226
0.90938 0.91227
0.90938 0.91228
0.90939 0.91229
0.90939 0.91230
0.90940 0.91231
0.90941 0.91232
0.90942 0.91233
0.90942 0.91234
0.90943 0.91235
0.90943 0.91236
0.90943 0.91237
0.90943 0.91238
0.90944 0.91239
0.90945 0.91240
0.90946 0.91241
0.90947 0.91242
0.90947 0.91243
0.90947 0.91244
0.90947 0.91245
0.90947 0.91246
0.90948 0.91247
0.90948 0.91248
0.90948 0.91249
0.90948 0.91250
0.90949 0.91251
0.90949 0.91252
0.90949 0.91253
0.90950 0.91254
0.90950 0.91255
0.90951 0.91256
0.90951 0.91257
0.90952 0.91258
0.90953 0.91259
0.90954 0.91260
0.90954 0.91261
0.90955 0.91262
0.90956 0.91263
0.90956 0.91264
0.90957 0.91265
0.90957 0.91266
0.90958 0.91267
0.90959 0.91268
0.90960 0.91269
0.90961 0.91270
0.90962 0.91271
0.90963 0.91272
0.90964 0.91273
0.90966 0.91274
0.90966 0.91275
0.90967 0.91276
0.90969 0.91277
0.90971 0.91278
0.90971 0.91279
0.90972 0.91280
0.90973 0.91281
0.90973 0.91282
0.90974 0.91283
0.90974 0.91284
0.90975 0.91285
0.90977 0.91286
0.90977 0.91287
0.90977 0.91288
0.90978 0.91289
0.90978 0.91290
0.90978 0.91291
0.90979 0.91292
0.90979 0.91293
0.90981 0.91294
0.90981 0.91295
0.90981 0.91296
0.90983 0.91297
0.90983 0.91298
0.90984 0.91299
0.90985 0.91300
0.90985 0.91301
0.90985 0.91302
0.90986 0.91303
0.90987 0.91304
0.90988 0.91305
0.90988 0.91306
0.90989 0.91307
0.90989 0.91308
0.90990 0.91309
0.90990 0.91310
0.90990 0.91311
0.90991 0.91312
0.90991 0.91313
0.90992 0.91314
0.90993 0.91315
0.90995 0.91316
0.90995 0.91317
0.90995 0.91318
0.90996 0.91319
0.90996 0.91320
0.90996 0.91321
0.90996 0.91322
0.90997 0.91323
0.90998 0.91324
0.90998 0.91325
0.91000 0.91326
0.91000 0.91327
0.91001 0.91328
0.91002 0.91329
0.91003 0.91330
0.91004 0.91331
0.91004 0.91332
0.91005 0.91333
0.91005 0.91334
0.91006 0.91335
0.91006 0.91336
0.91006 0.91337
0.91007 0.91338
0.91007 0.91339
0.91009 0.91340
0.91009 0.91341
0.91009 0.91342
0.91013 0.91343
0.91013 0.91344
0.91013 0.91345
0.91014 0.91346
0.91014 0.91347
0.91014 0.91348
0.91014 0.91349
0.91015 0.91350
0.91015 0.91351
0.91015 0.91352
0.91016 0.91353
0.91017 0.91354
0.91018 0.91355
0.91018 0.91356
0.91018 0.91357
0.91018 0.91358
0.91019 0.91359
0.91019 0.91360
0.91020 0.91361
0.91020 0.91362
0.91020 0.91363
0.91023 0.91364
0.91023 0.91365
0.91024 0.91366
0.91024 0.91367
0.91025 0.91368
0.91025 0.91369
0.91026 0.91370
0.91028 0.91371
0.91028 0.91372
0.91029 0.91373
0.91030 0.91374
0.91030 0.91375
0.91030 0.91376
0.91032 0.91377
0.91034 0.91378
0.91034 0.91379
0.91035 0.91380
0.91035 0.91381
0.91036 0.91382
0.91036 0.91383
0.91037 0.91384
0.91038 0.91385
0.91038 0.91386
0.91038 0.91387
0.91039 0.91388
0.91039 0.91389
0.91040 0.91390
0.91041 0.91391
0.91041 0.91392
0.91041 0.91393
0.91041 0.91394
0.91042 0.91395
0.91043 0.91396
0.91043 0.91397
0.91043 0.91398
0.91043 0.91399
0.91043 0.91400
0.91043 0.91401
0.91045 0.91402
0.91047 0.91403
0.91047 0.91404
0.91048 0.91405
0.91048 0.91406
0.91049 0.91407
0.91050 0.91408
0.91052 0.91409
0.91052 0.91410
0.91053 0.91411
0.91055 0.91412
0.91056 0.91413
0.91056 0.91414
0.91056 0.91415
0.91058 0.91416
0.91060 0.91417
0.91061 0.91418
0.91061 0.91419
0.91061 0.91420
0.91062 0.91421
0.91062 0.91422
0.91062 0.91423
0.91063 0.91424
0.91063 0.91425
0.91063 0.91426
0.91063 0.91427
0.91064 0.91428
0.91064 0.91429
0.91065 0.91430
0.91067 0.91431
0.91067 0.91432
0.91068 0.91433
0.91070 0.91434
0.91070 0.91435
0.91070 0.91436
0.91071 0.91437
0.91072 0.91438
0.91072 0.91439
0.91074 0.91440
0.91075 0.91441
0.91075 0.91442
0.91075 0.91443
0.91075 0.91444
0.91075 0.91445
0.91076 0.91446
0.91076 0.91447
0.91076 0.91448
0.91077 0.91449
0.91077 0.91450
0.91077 0.91451
0.91077 0.91452
0.91078 0.91453
0.91079 0.91454
0.91079 0.91455
0.91079 0.91456
0.91081 0.91457
0.91081 0.91458
0.91082 0.91459
0.91083 0.91460
0.91084 0.91461
0.91084 0.91462
0.91084 0.91463
0.91085 0.91464
0.91085 0.91465
0.91085 0.91466
0.91085 0.91467
0.91085 0.91468
0.91086 0.91469
0.91087 0.91470
0.91087 0.91471
0.91088 0.91472
0.91088 0.91473
0.91088 0.91474
0.91088 0.91475
0.91090 0.91476
0.91090 0.91477
0.91090 0.91478
0.91091 0.91479
0.91092 0.91480
0.91092 0.91481
0.91092 0.91482
0.91093 0.91483
0.91094 0.91484
0.91094 0.91485
0.91094 0.91486
0.91095 0.91487
0.91095 0.91488
0.91095 0.91489
0.91096 0.91490
0.91096 0.91491
0.91096 0.91492
0.91097 0.91493
0.91097 0.91494
0.91097 0.91495
0.91097 0.91496
0.91098 0.91497
0.91098 0.91498
0.91098 0.91499
0.91098 0.91500
0.91099 0.91501
0.91099 0.91502
0.91101 0.91503
0.91102 0.91504
0.91102 0.91505
0.91103 0.91506
0.91103 0.91507
0.91104 0.91508
0.91104 0.91509
0.91104 0.91510
0.91104 0.91511
0.91105 0.91512
0.91105 0.91513
0.91105 0.91514
0.91105 0.91515
0.91106 0.91516
0.91107 0.91517
0.91107 0.91518
0.91108 0.91519
0.91108 0.91520
0.91108 0.91521
0.91109 0.91522
0.91110 0.91523
0.91111 0.91524
0.91111 0.91525
0.91112 0.91526
0.91112 0.91527
0.91114 0.91528
0.91115 0.91529
0.91116 0.91530
0.91116 0.91531
0.91117 0.91532
0.91117 0.91533
0.91117 0.91534
0.91117 0.91535
0.91117 0.91536
0.91117 0.91537
0.91117 0.91538
0.91118 0.91539
0.91119 0.91540
0.91120 0.91541
0.91120 0.91542
0.91121 0.91543
0.91121 0.91544
0.91121 0.91545
0.91122 0.91546
0.91122 0.91547
0.91122 0.91548
0.91124 0.91549
0.91124 0.91550
0.91124 0.91551
0.91125 0.91552
0.91125 0.91553
0.91125 0.91554
0.91125 0.91555
0.91126 0.91556
0.91127 0.91557
0.91127 0.91558
0.91128 0.91559
0.91130 0.91560
0.91131 0.91561
0.91131 0.91562
0.91131 0.91563
0.91131 0.91564
0.91132 0.91565
0.91132 0.91566
0.91133 0.91567
0.91133 0.91568
0.91133 0.91569
0.91134 0.91570
0.91135 0.91571
0.91135 0.91572
0.91136 0.91573
0.91137 0.91574
0.91137 0.91575
0.91137 0.91576
0.91137 0.91577
0.91138 0.91578
0.91140 0.91579
0.91140 0.91580
0.91140 0.91581
0.91141 0.91582
0.91142 0.91583
0.91142 0.91584
0.91142 0.91585
0.91143 0.91586
0.91143 0.91587
0.91143 0.91588
0.91144 0.91589
0.91144 0.91590
0.91145 0.91591
0.91146 0.91592
0.91146 0.91593
0.91146 0.91594
0.91146 0.91595
0.91147 0.91596
0.91147 0.91597
0.91148 0.91598
0.91148 0.91599
0.91148 0.91600
0.91148 0.91601
0.91148 0.91602
0.91148 0.91603
0.91149 0.91604
0.91149 0.91605
0.91149 0.91606
0.91149 0.91607
0.91149 0.91608
0.91149 0.91609
0.91151 0.91610
0.91151 0.91611
0.91151 0.91612
0.91152 0.91613
0.91152 0.91614
0.91153 0.91615
0.91153 0.91616
0.91154 0.91617
0.91155 0.91618
0.91155 0.91619
0.91157 0.91620
0.91157 0.91621
0.91157 0.91622
0.91157 0.91623
0.91157 0.91624
0.91158 0.91625
0.91158 0.91626
0.91158 0.91627
0.91158 0.91628
0.91158 0.91629
0.91159 0.91630
0.91159 0.91631
0.91159 0.91632
0.91159 0.91633
0.91159 0.91634
0.91159 0.91635
0.91160 0.91636
0.91160 0.91637
0.91160 0.91638
0.91161 0.91639
0.91162 0.91640
0.91162 0.91641
0.91163 0.91642
0.91163 0.91643
0.91163 0.91644
0.91164 0.91645
0.91164 0.91646
0.91164 0.91647
0.91164 0.91648
0.91164 0.91649
0.91164 0.91650
0.91164 0.91651
0.91165 0.91652
0.91165 0.91653
0.91166 0.91654
0.91166 0.91655
0.91167 0.91656
0.91168 0.91657
0.91168 0.91658
0.91168 0.91659
0.91168 0.91660
0.91168 0.91661
0.91169 0.91662
0.91169 0.91663
0.91169 0.91664
0.91169 0.91665
0.91170 0.91666
0.91170 0.91667
0.91170 0.91668
0.91171 0.91669
0.91171 0.91670
0.91172 0.91671
0.91173 0.91672
0.91174 0.91673
0.91174 0.91674
0.91175 0.91675
0.91176 0.91676
0.91178 0.91677
0.91178 0.91678
0.91178 0.91679
0.91178 0.91680
0.91179 0.91681
0.91179 0.91682
0.91181 0.91683
0.91181 0.91684
0.91181 0.91685
0.91181 0.91686
0.91183 0.91687
0.91183 0.91688
0.91184 0.91689
0.91184 0.91690
0.91185 0.91691
0.91185 0.91692
0.91185 0.91693
0.91186 0.91694
0.91186 0.91695
0.91186 0.91696
0.91188 0.91697
0.91188 0.91698
0.91188 0.91699
0.91189 0.91700
0.91189 0.91701
0.91190 0.91702
0.91190 0.91703
0.91190 0.91704
0.91190 0.91705
0.91191 0.91706
0.91193 0.91707
0.91193 0.91708
0.91193 0.91709
0.91193 0.91710
0.91193 0.91711
0.91194 0.91712
0.91195 0.91713
0.91195 0.91714
0.91195 0.91715
0.91195 0.91716
0.91196 0.91717
0.91197 0.91718
0.91197 0.91719
0.91197 0.91720
0.91200 0.91721
0.91200 0.91722
0.91200 0.91723
0.91201 0.91724
0.91201 0.91725
0.91203 0.91726
0.91203 0.91727
0.91204 0.91728
0.91204 0.91729
0.91204 0.91730
0.91207 0.91731
0.91207 0.91732
0.91207 0.91733
0.91208 0.91734
0.91209 0.91735
0.91209 0.91736
0.91209 0.91737
0.91209 0.91738
0.91209 0.91739
0.91210 0.91740
0.91210 0.91741
0.91211 0.91742
0.91212 0.91743
0.91212 0.91744
0.91212 0.91745
0.91212 0.91746
0.91212 0.91747
0.91212 0.91748
0.91214 0.91749
0.91214 0.91750
0.91214 0.91751
0.91215 0.91752
0.91215 0.91753
0.91216 0.91754
0.91217 0.91755
0.91218 0.91756
0.91218 0.91757
0.91218 0.91758
0.91219 0.91759
0.91219 0.91760
0.91219 0.91761
0.91219 0.91762
0.91220 0.91763
0.91220 0.91764
0.91221 0.91765
0.91223 0.91766
0.91223 0.91767
0.91224 0.91768
0.91224 0.91769
0.91225 0.91770
0.91227 0.91771
0.91227 0.91772
0.91227 0.91773
0.91228 0.91774
0.91229 0.91775
0.91230 0.91776
0.91231 0.91777
0.91231 0.91778
0.91231 0.91779
0.91231 0.91780
0.91232 0.91781
0.91232 0.91782
0.91233 0.91783
0.91233 0.91784
0.91236 0.91785
0.91236 0.91786
0.91236 0.91787
0.91237 0.91788
0.91237 0.91789
0.91237 0.91790
0.91237 0.91791
0.91238 0.91792
0.91239 0.91793
0.91239 0.91794
0.91240 0.91795
0.91240 0.91796
0.91240 0.91797
0.91241 0.91798
0.91241 0.91799
0.91242 0.91800
0.91243 0.91801
0.91243 0.91802
0.91244 0.91803
0.91244 0.91804
0.91246 0.91805
0.91246 0.91806
0.91247 0.91807
0.91247 0.91808
0.91247 0.91809
0.91247 0.91810
0.91248 0.91811
0.91248 0.91812
0.91249 0.91813
0.91249 0.91814
0.91250 0.91815
0.91250 0.91816
0.91250 0.91817
0.91251 0.91818
0.91252 0.91819
0.91252 0.91820
0.91252 0.91821
0.91252 0.91822
0.91254 0.91823
0.91255 0.91824
0.91255 0.91825
0.91257 0.91826
0.91258 0.91827
0.91258 0.91828
0.91258 0.91829
0.91259 0.91830
0.91259 0.91831
0.91259 0.91832
0.91259 0.91833
0.91259 0.91834
0.91261 0.91835
0.91262 0.91836
0.91262 0.91837
0.91263 0.91838
0.91264 0.91839
0.91264 0.91840
0.91264 0.91841
0.91264 0.91842
0.91265 0.91843
0.91266 0.91844
0.91267 0.91845
0.91267 0.91846
0.91267 0.91847
0.91268 0.91848
0.91268 0.91849
0.91268 0.91850
0.91269 0.91851
0.91270 0.91852
0.91271 0.91853
0.91271 0.91854
0.91272 0.91855
0.91272 0.91856
0.91273 0.91857
0.91273 0.91858
0.91274 0.91859
0.91275 0.91860
0.91275 0.91861
0.91276 0.91862
0.91277 0.91863
0.91277 0.91864
0.91277 0.91865
0.91277 0.91866
0.91278 0.91867
0.91278 0.91868
0.91280 0.91869
0.91281 0.91870
0.91281 0.91871
0.91282 0.91872
0.91282 0.91873
0.91283 0.91874
0.91284 0.91875
0.91284 0.91876
0.91284 0.91877
0.91285 0.91878
0.91286 0.91879
0.91286 0.91880
0.91286 0.91881
0.91286 0.91882
0.91287 0.91883
0.91288 0.91884
0.91289 0.91885
0.91290 0.91886
0.91290 0.91887
0.91292 0.91888
0.91292 0.91889
0.91292 0.91890
0.91293 0.91891
0.91293 0.91892
0.91295 0.91893
0.91296 0.91894
0.91297 0.91895
0.91298 0.91896
0.91299 0.91897
0.91299 0.91898
0.91299 0.91899
0.91300 0.91900
0.91300 0.91901
0.91300 0.91902
0.91300 0.91903
0.91301 0.91904
0.91301 0.91905
0.91301 0.91906
0.91301 0.91907
0.91301 0.91908
0.91301 0.91909
0.91304 0.91910
0.91304 0.91911
0.91305 0.91912
0.91305 0.91913
0.91307 0.91914
0.91307 0.91915
0.91307 0.91916
0.91307 0.91917
0.91309 0.91918
0.91309 0.91919
0.91310 0.91920
0.91310 0.91921
0.91310 0.91922
0.91311 0.91923
0.91311 0.91924
0.91311 0.91925
0.91312 0.91926
0.91312 0.91927
0.91312 0.91928
0.91312 0.91929
0.91313 0.91930
0.91313 0.91931
0.91314 0.91932
0.91314 0.91933
0.91314 0.91934
0.91314 0.91935
0.91314 0.91936
0.91314 0.91937
0.91315 0.91938
0.91315 0.91939
0.91315 0.91940
0.91315 0.91941
0.91316 0.91942
0.91316 0.91943
0.91317 0.91944
0.91317 0.91945
0.91317 0.91946
0.91317 0.91947
0.91318 0.91948
0.91318 0.91949
0.91319 0.91950
0.91320 0.91951
0.91321 0.91952
0.91322 0.91953
0.91322 0.91954
0.91322 0.91955
0.91324 0.91956
0.91325 0.91957
0.91326 0.91958
0.91326 0.91959
0.91326 0.91960
0.91327 0.91961
0.91330 0.91962
0.91330 0.91963
0.91330 0.91964
0.91330 0.91965
0.91330 0.91966
0.91330 0.91967
0.91331 0.91968
0.91331 0.91969
0.91331 0.91970
0.91332 0.91971
0.91332 0.91972
0.91333 0.91973
0.91333 0.91974
0.91333 0.91975
0.91334 0.91976
0.91335 0.91977
0.91335 0.91978
0.91335 0.91979
0.91336 0.91980
0.91337 0.91981
0.91337 0.91982
0.91337 0.91983
0.91338 0.91984
0.91338 0.91985
0.91338 0.91986
0.91339 0.91987
0.91340 0.91988
0.91340 0.91989
0.91341 0.91990
0.91341 0.91991
0.91341 0.91992
0.91341 0.91993
0.91342 0.91994
0.91342 0.91995
0.91342 0.91996
0.91345 0.91997
0.91345 0.91998
0.91345 0.91999
0.91346 0.92000
0.91348 0.92001
0.91348 0.92002
0.91349 0.92003
0.91350 0.92004
0.91350 0.92005
0.91350 0.92006
0.91350 0.92007
0.91350 0.92008
0.91352 0.92009
0.91353 0.92010
0.91355 0.92011
0.91356 0.92012
0.91357 0.92013
0.91357 0.92014
0.91358 0.92015
0.91358 0.92016
0.91359 0.92017
0.91359 0.92018
0.91360 0.92019
0.91360 0.92020
0.91360 0.92021
0.91360 0.92022
0.91361 0.92023
0.91364 0.92024
0.91365 0.92025
0.91365 0.92026
0.91366 0.92027
0.91367 0.92028
0.91367 0.92029
0.91367 0.92030
0.91369 0.92031
0.91369 0.92032
0.91370 0.92033
0.91370 0.92034
0.91372 0.92035
0.91373 0.92036
0.91374 0.92037
0.91374 0.92038
0.91375 0.92039
0.91375 0.92040
0.91375 0.92041
0.91375 0.92042
0.91377 0.92043
0.91377 0.92044
0.91377 0.92045
0.91377 0.92046
0.91377 0.92047
0.91378 0.92048
0.91378 0.92049
0.91379 0.92050
0.91381 0.92051
0.91381 0.92052
0.91382 0.92053
0.91383 0.92054
0.91383 0.92055
0.91383 0.92056
0.91383 0.92057
0.91383 0.92058
0.91385 0.92059
0.91385 0.92060
0.91385 0.92061
0.91386 0.92062
0.91386 0.92063
0.91386 0.92064
0.91387 0.92065
0.91387 0.92066
0.91387 0.92067
0.91387 0.92068
0.91388 0.92069
0.91388 0.92070
0.91389 0.92071
0.91389 0.92072
0.91391 0.92073
0.91391 0.92074
0.91391 0.92075
0.91391 0.92076
0.91392 0.92077
0.91393 0.92078
0.91393 0.92079
0.91394 0.92080
0.91394 0.92081
0.91395 0.92082
0.91395 0.92083
0.91395 0.92084
0.91396 0.92085
0.91396 0.92086
0.91398 0.92087
0.91398 0.92088
0.91399 0.92089
0.91400 0.92090
0.91401 0.92091
0.91401 0.92092
0.91402 0.92093
0.91403 0.92094
0.91404 0.92095
0.91404 0.92096
0.91404 0.92097
0.91405 0.92098
0.91406 0.92099
0.91407 0.92100
0.91408 0.92101
0.91409 0.92102
0.91409 0.92103
0.91411 0.92104
0.91411 0.92105
0.91411 0.92106
0.91412 0.92107
0.91413 0.92108
0.91413 0.92109
0.91415 0.92110
0.91415 0.92111
0.91417 0.92112
0.91417 0.92113
0.91417 0.92114
0.91419 0.92115
0.91419 0.92116
0.91420 0.92117
0.91420 0.92118
0.91420 0.92119
0.91421 0.92120
0.91421 0.92121
0.91422 0.92122
0.91423 0.92123
0.91423 0.92124
0.91423 0.92125
0.91424 0.92126
0.91424 0.92127
0.91424 0.92128
0.91425 0.92129
0.91425 0.92130
0.91425 0.92131
0.91425 0.92132
0.91426 0.92133
0.91426 0.92134
0.91427 0.92135
0.91428 0.92136
0.91429 0.92137
0.91429 0.92138
0.91429 0.92139
0.91429 0.92140
0.91429 0.92141
0.91429 0.92142
0.91433 0.92143
0.91434 0.92144
0.91434 0.92145
0.91436 0.92146
0.91436 0.92147
0.91437 0.92148
0.91437 0.92149
0.91437 0.92150
0.91437 0.92151
0.91438 0.92152
0.91438 0.92153
0.91439 0.92154
0.91440 0.92155
0.91441 0.92156
0.91442 0.92157
0.91442 0.92158
0.91443 0.92159
0.91443 0.92160
0.91444 0.92161
0.91444 0.92162
0.91444 0.92163
0.91445 0.92164
0.91445 0.92165
0.91445 0.92166
0.91445 0.92167
0.91445 0.92168
0.91446 0.92169
0.91446 0.92170
0.91447 0.92171
0.91447 0.92172
0.91447 0.92173
0.91447 0.92174
0.91447 0.92175
0.91448 0.92176
0.91449 0.92177
0.91449 0.92178
0.91450 0.92179
0.91450 0.92180
0.91450 0.92181
0.91451 0.92182
0.91451 0.92183
0.91452 0.92184
0.91452 0.92185
0.91452 0.92186
0.91453 0.92187
0.91454 0.92188
0.91454 0.92189
0.91455 0.92190
0.91456 0.92191
0.91456 0.92192
0.91457 0.92193
0.91457 0.92194
0.91457 0.92195
0.91458 0.92196
0.91458 0.92197
0.91458 0.92198
0.91458 0.92199
0.91459 0.92200
0.91460 0.92201
0.91460 0.92202
0.91460 0.92203
0.91460 0.92204
0.91461 0.92205
0.91461 0.92206
0.91462 0.92207
0.91462 0.92208
0.91466 0.92209
0.91466 0.92210
0.91467 0.92211
0.91468 0.92212
0.91469 0.92213
0.91469 0.92214
0.91469 0.92215
0.91470 0.92216
0.91470 0.92217
0.91471 0.92218
0.91473 0.92219
0.91473 0.92220
0.91474 0.92221
0.91475 0.92222
0.91477 0.92223
0.91477 0.92224
0.91477 0.92225
0.91477 0.92226
0.91477 0.92227
0.91478 0.92228
0.91478 0.92229
0.91478 0.92230
0.91480 0.92231
0.91484 0.92232
0.91485 0.92233
0.91485 0.92234
0.91485 0.92235
0.91486 0.92236
0.91487 0.92237
0.91487 0.92238
0.91488 0.92239
0.91489 0.92240
0.91489 0.92241
0.91489 0.92242
0.91490 0.92243
0.91490 0.92244
0.91490 0.92245
0.91491 0.92246
0.91491 0.92247
0.91492 0.92248
0.91492 0.92249
0.91495 0.92250
0.91496 0.92251
0.91497 0.92252
0.91497 0.92253
0.91498 0.92254
0.91498 0.92255
0.91499 0.92256
0.91501 0.92257
0.91501 0.92258
0.91501 0.92259
0.91502 0.92260
0.91502 0.92261
0.91503 0.92262
0.91503 0.92263
0.91505 0.92264
0.91505 0.92265
0.91505 0.92266
0.91506 0.92267
0.91506 0.92268
0.91508 0.92269
0.91508 0.92270
0.91508 0.92271
0.91508 0.92272
0.91509 0.92273
0.91509 0.92274
0.91509 0.92275
0.91509 0.92276
0.91510 0.92277
0.91512 0.92278
0.91512 0.92279
0.91512 0.92280
0.91513 0.92281
0.91513 0.92282
0.91514 0.92283
0.91515 0.92284
0.91515 0.92285
0.91517 0.92286
0.91517 0.92287
0.91517 0.92288
0.91517 0.92289
0.91518 0.92290
0.91519 0.92291
0.91520 0.92292
0.91520 0.92293
0.91520 0.92294
0.91523 0.92295
0.91523 0.92296
0.91523 0.92297
0.91523 0.92298
0.91525 0.92299
0.91525 0.92300
0.91526 0.92301
0.91526 0.92302
0.91526 0.92303
0.91527 0.92304
0.91527 0.92305
0.91527 0.92306
0.91528 0.92307
0.91528 0.92308
0.91529 0.92309
0.91529 0.92310
0.91529 0.92311
0.91529 0.92312
0.91531 0.92313
0.91531 0.92314
0.91532 0.92315
0.91533 0.92316
0.91533 0.92317
0.91533 0.92318
0.91533 0.92319
0.91534 0.92320
0.91534 0.92321
0.91535 0.92322
0.91536 0.92323
0.91536 0.92324
0.91536 0.92325
0.91537 0.92326
0.91538 0.92327
0.91538 0.92328
0.91539 0.92329
0.91539 0.92330
0.91540 0.92331
0.91540 0.92332
0.91541 0.92333
0.91541 0.92334
0.91541 0.92335
0.91543 0.92336
0.91543 0.92337
0.91543 0.92338
0.91543 0.92339
0.91544 0.92340
0.91545 0.92341
0.91545 0.92342
0.91545 0.92343
0.91545 0.92344
0.91546 0.92345
0.91549 0.92346
0.91549 0.92347
0.91550 0.92348
0.91550 0.92349
0.91551 0.92350
0.91551 0.92351
0.91551 0.92352
0.91551 0.92353
0.91552 0.92354
0.91552 0.92355
0.91553 0.92356
0.91554 0.92357
0.91555 0.92358
0.91555 0.92359
0.91555 0.92360
0.91556 0.92361
0.91556 0.92362
0.91558 0.92363
0.91558 0.92364
0.91558 0.92365
0.91558 0.92366
0.91559 0.92367
0.91560 0.92368
0.91560 0.92369
0.91560 0.92370
0.91561 0.92371
0.91561 0.92372
0.91561 0.92373
0.91561 0.92374
0.91562 0.92375
0.91563 0.92376
0.91564 0.92377
0.91564 0.92378
0.91566 0.92379
0.91566 0.92380
0.91566 0.92381
0.91568 0.92382
0.91568 0.92383
0.91569 0.92384
0.91569 0.92385
0.91569 0.92386
0.91569 0.92387
0.91570 0.92388
0.91572 0.92389
0.91573 0.92390
0.91573 0.92391
0.91573 0.92392
0.91573 0.92393
0.91573 0.92394
0.91577 0.92395
0.91578 0.92396
0.91578 0.92397
0.91578 0.92398
0.91579 0.92399
0.91581 0.92400
0.91581 0.92401
0.91583 0.92402
0.91585 0.92403
0.91585 0.92404
0.91585 0.92405
0.91586 0.92406
0.91586 0.92407
0.91586 0.92408
0.91586 0.92409
0.91587 0.92410
0.91587 0.92411
0.91587 0.92412
0.91587 0.92413
0.91587 0.92414
0.91588 0.92415
0.91588 0.92416
0.91588 0.92417
0.91589 0.92418
0.91589 0.92419
0.91589 0.92420
0.91589 0.92421
0.91589 0.92422
0.91590 0.92423
0.91590 0.92424
0.91591 0.92425
0.91592 0.92426
0.91593 0.92427
0.91594 0.92428
0.91596 0.92429
0.91596 0.92430
0.91599 0.92431
0.91599 0.92432
0.91599 0.92433
0.91599 0.92434
0.91599 0.92435
0.91599 0.92436
0.91600 0.92437
0.91601 0.92438
0.91601 0.92439
0.91602 0.92440
0.91606 0.92441
0.91606 0.92442
0.91607 0.92443
0.91609 0.92444
0.91610 0.92445
0.91610 0.92446
0.91610 0.92447
0.91610 0.92448
0.91611 0.92449
0.91611 0.92450
0.91611 0.92451
0.91611 0.92452
0.91613 0.92453
0.91613 0.92454
0.91613 0.92455
0.91613 0.92456
0.91613 0.92457
0.91614 0.92458
0.91614 0.92459
0.91615 0.92460
0.91615 0.92461
0.91615 0.92462
0.91615 0.92463
0.91615 0.92464
0.91616 0.92465
0.91616 0.92466
0.91616 0.92467
0.91618 0.92468
0.91618 0.92469
0.91619 0.92470
0.91619 0.92471
0.91619 0.92472
0.91621 0.92473
0.91621 0.92474
0.91621 0.92475
0.91621 0.92476
0.91622 0.92477
0.91624 0.92478
0.91624 0.92479
0.91624 0.92480
0.91624 0.92481
0.91624 0.92482
0.91624 0.92483
0.91624 0.92484
0.91624 0.92485
0.91625 0.92486
0.91625 0.92487
0.91626 0.92488
0.91626 0.92489
0.91627 0.92490
0.91628 0.92491
0.91628 0.92492
0.91629 0.92493
0.91629 0.92494
0.91630 0.92495
0.91630 0.92496
0.91630 0.92497
0.91630 0.92498
0.91630 0.92499
0.91631 0.92500
0.91631 0.92501
0.91632 0.92502
0.91632 0.92503
0.91632 0.92504
0.91634 0.92505
0.91634 0.92506
0.91634 0.92507
0.91634 0.92508
0.91635 0.92509
0.91636 0.92510
0.91636 0.92511
0.91637 0.92512
0.91637 0.92513
0.91639 0.92514
0.91639 0.92515
0.91639 0.92516
0.91640 0.92517
0.91640 0.92518
0.91641 0.92519
0.91642 0.92520
0.91642 0.92521
0.91642 0.92522
0.91642 0.92523
0.91643 0.92524
0.91644 0.92525
0.91644 0.92526
0.91645 0.92527
0.91647 0.92528
0.91647 0.92529
0.91648 0.92530
0.91648 0.92531
0.91648 0.92532
0.91648 0.92533
0.91648 0.92534
0.91649 0.92535
0.91649 0.92536
0.91651 0.92537
0.91653 0.92538
0.91653 0.92539
0.91654 0.92540
0.91654 0.92541
0.91655 0.92542
0.91657 0.92543
0.91657 0.92544
0.91658 0.92545
0.91658 0.92546
0.91659 0.92547
0.91660 0.92548
0.91661 0.92549
0.91661 0.92550
0.91664 0.92551
0.91664 0.92552
0.91664 0.92553
0.91665 0.92554
0.91667 0.92555
0.91667 0.92556
0.91668 0.92557
0.91668 0.92558
0.91668 0.92559
0.91669 0.92560
0.91669 0.92561
0.91670 0.92562
0.91670 0.92563
0.91671 0.92564
0.91671 0.92565
0.91672 0.92566
0.91672 0.92567
0.91672 0.92568
0.91672 0.92569
0.91673 0.92570
0.91673 0.92571
0.91673 0.92572
0.91673 0.92573
0.91675 0.92574
0.91675 0.92575
0.91676 0.92576
0.91676 0.92577
0.91676 0.92578
0.91677 0.92579
0.91677 0.92580
0.91678 0.92581
0.91679 0.92582
0.91680 0.92583
0.91681 0.92584
0.91682 0.92585
0.91682 0.92586
0.91685 0.92587
0.91685 0.92588
0.91686 0.92589
0.91687 0.92590
0.91689 0.92591
0.91689 0.92592
0.91690 0.92593
0.91690 0.92594
0.91691 0.92595
0.91691 0.92596
0.91692 0.92597
0.91693 0.92598
0.91693 0.92599
0.91694 0.92600
0.91695 0.92601
0.91696 0.92602
0.91696 0.92603
0.91696 0.92604
0.91697 0.92605
0.91697 0.92606
0.91698 0.92607
0.91698 0.92608
0.91699 0.92609
0.91699 0.92610
0.91699 0.92611
0.91701 0.92612
0.91701 0.92613
0.91702 0.92614
0.91703 0.92615
0.91703 0.92616
0.91703 0.92617
0.91704 0.92618
0.91704 0.92619
0.91704 0.92620
0.91705 0.92621
0.91705 0.92622
0.91705 0.92623
0.91706 0.92624
0.91707 0.92625
0.91707 0.92626
0.91707 0.92627
0.91708 0.92628
0.91708 0.92629
0.91710 0.92630
0.91710 0.92631
0.91711 0.92632
0.91711 0.92633
0.91712 0.92634
0.91712 0.92635
0.91716 0.92636
0.91716 0.92637
0.91717 0.92638
0.91718 0.92639
0.91718 0.92640
0.91719 0.92641
0.91719 0.92642
0.91719 0.92643
0.91720 0.92644
0.91720 0.92645
0.91720 0.92646
0.91721 0.92647
0.91721 0.92648
0.91721 0.92649
0.91721 0.92650
0.91722 0.92651
0.91723 0.92652
0.91724 0.92653
0.91725 0.92654
0.91727 0.92655
0.91727 0.92656
0.91727 0.92657
0.91727 0.92658
0.91728 0.92659
0.91730 0.92660
0.91730 0.92661
0.91731 0.92662
0.91732 0.92663
0.91732 0.92664
0.91733 0.92665
0.91733 0.92666
0.91733 0.92667
0.91733 0.92668
0.91735 0.92669
0.91736 0.92670
0.91737 0.92671
0.91737 0.92672
0.91738 0.92673
0.91739 0.92674
0.91740 0.92675
0.91741 0.92676
0.91741 0.92677
0.91742 0.92678
0.91742 0.92679
0.91742 0.92680
0.91743 0.92681
0.91743 0.92682
0.91743 0.92683
0.91744 0.92684
0.91746 0.92685
0.91746 0.92686
0.91746 0.92687
0.91747 0.92688
0.91747 0.92689
0.91747 0.92690
0.91749 0.92691
0.91749 0.92692
0.91750 0.92693
0.91750 0.92694
0.91750 0.92695
0.91751 0.92696
0.91751 0.92697
0.91753 0.92698
0.91753 0.92699
0.91753 0.92700
0.91754 0.92701
0.91754 0.92702
0.91755 0.92703
0.91755 0.92704
0.91755 0.92705
0.91757 0.92706
0.91758 0.92707
0.91759 0.92708
0.91759 0.92709
0.91760 0.92710
0.91760 0.92711
0.91760 0.92712
0.91761 0.92713
0.91762 0.92714
0.91763 0.92715
0.91763 0.92716
0.91765 0.92717
0.91769 0.92718
0.91769 0.92719
0.91771 0.92720
0.91771 0.92721
0.91773 0.92722
0.91774 0.92723
0.91774 0.92724
0.91774 0.92725
0.91774 0.92726
0.91775 0.92727
0.91775 0.92728
0.91775 0.92729
0.91775 0.92730
0.91775 0.92731
0.91776 0.92732
0.91777 0.92733
0.91777 0.92734
0.91777 0.92735
0.91777 0.92736
0.91778 0.92737
0.91779 0.92738
0.91779 0.92739
0.91779 0.92740
0.91780 0.92741
0.91781 0.92742
0.91781 0.92743
0.91783 0.92744
0.91783 0.92745
0.91783 0.92746
0.91784 0.92747
0.91784 0.92748
0.91784 0.92749
0.91785 0.92750
0.91785 0.92751
0.91786 0.92752
0.91786 0.92753
0.91787 0.92754
0.91788 0.92755
0.91788 0.92756
0.91788 0.92757
0.91789 0.92758
0.91789 0.92759
0.91790 0.92760
0.91790 0.92761
0.91790 0.92762
0.91790 0.92763
0.91790 0.92764
0.91791 0.92765
0.91791 0.92766
0.91793 0.92767
0.91793 0.92768
0.91794 0.92769
0.91794 0.92770
0.91794 0.92771
0.91795 0.92772
0.91795 0.92773
0.91796 0.92774
0.91796 0.92775
0.91796 0.92776
0.91797 0.92777
0.91798 0.92778
0.91798 0.92779
0.91798 0.92780
0.91798 0.92781
0.91798 0.92782
0.91798 0.92783
0.91798 0.92784
0.91799 0.92785
0.91799 0.92786
0.91799 0.92787
0.91799 0.92788
0.91800 0.92789
0.91800 0.92790
0.91801 0.92791
0.91801 0.92792
0.91802 0.92793
0.91802 0.92794
0.91804 0.92795
0.91804 0.92796
0.91804 0.92797
0.91806 0.92798
0.91806 0.92799
0.91807 0.92800
0.91808 0.92801
0.91808 0.92802
0.91808 0.92803
0.91808 0.92804
0.91810 0.92805
0.91810 0.92806
0.91811 0.92807
0.91812 0.92808
0.91813 0.92809
0.91813 0.92810
0.91813 0.92811
0.91813 0.92812
0.91814 0.92813
0.91814 0.92814
0.91814 0.92815
0.91816 0.92816
0.91816 0.92817
0.91816 0.92818
0.91817 0.92819
0.91817 0.92820
0.91817 0.92821
0.91818 0.92822
0.91819 0.92823
0.91819 0.92824
0.91820 0.92825
0.91821 0.92826
0.91821 0.92827
0.91822 0.92828
0.91822 0.92829
0.91822 0.92830
0.91822 0.92831
0.91822 0.92832
0.91823 0.92833
0.91823 0.92834
0.91823 0.92835
0.91824 0.92836
0.91825 0.92837
0.91826 0.92838
0.91827 0.92839
0.91828 0.92840
0.91828 0.92841
0.91828 0.92842
0.91829 0.92843
0.91830 0.92844
0.91830 0.92845
0.91830 0.92846
0.91831 0.92847
0.91831 0.92848
0.91832 0.92849
0.91833 0.92850
0.91833 0.92851
0.91833 0.92852
0.91833 0.92853
0.91834 0.92854
0.91835 0.92855
0.91835 0.92856
0.91835 0.92857
0.91835 0.92858
0.91836 0.92859
0.91836 0.92860
0.91837 0.92861
0.91837 0.92862
0.91838 0.92863
0.91838 0.92864
0.91838 0.92865
0.91839 0.92866
0.91841 0.92867
0.91841 0.92868
0.91842 0.92869
0.91843 0.92870
0.91844 0.92871
0.91845 0.92872
0.91845 0.92873
0.91847 0.92874
0.91847 0.92875
0.91847 0.92876
0.91847 0.92877
0.91848 0.92878
0.91848 0.92879
0.91848 0.92880
0.91849 0.92881
0.91849 0.92882
0.91851 0.92883
0.91851 0.92884
0.91852 0.92885
0.91852 0.92886
0.91853 0.92887
0.91853 0.92888
0.91853 0.92889
0.91854 0.92890
0.91855 0.92891
0.91855 0.92892
0.91856 0.92893
0.91857 0.92894
0.91858 0.92895
0.91858 0.92896
0.91858 0.92897
0.91859 0.92898
0.91859 0.92899
0.91859 0.92900
0.91860 0.92901
0.91860 0.92902
0.91860 0.92903
0.91861 0.92904
0.91861 0.92905
0.91863 0.92906
0.91864 0.92907
0.91864 0.92908
0.91865 0.92909
0.91865 0.92910
0.91868 0.92911
0.91868 0.92912
0.91869 0.92913
0.91869 0.92914
0.91871 0.92915
0.91871 0.92916
0.91871 0.92917
0.91871 0.92918
0.91871 0.92919
0.91871 0.92920
0.91872 0.92921
0.91872 0.92922
0.91872 0.92923
0.91873 0.92924
0.91873 0.92925
0.91874 0.92926
0.91874 0.92927
0.91875 0.92928
0.91876 0.92929
0.91876 0.92930
0.91876 0.92931
0.91877 0.92932
0.91877 0.92933
0.91878 0.92934
0.91880 0.92935
0.91880 0.92936
0.91881 0.92937
0.91881 0.92938
0.91881 0.92939
0.91881 0.92940
0.91882 0.92941
0.91882 0.92942
0.91882 0.92943
0.91884 0.92944
0.91884 0.92945
0.91885 0.92946
0.91885 0.92947
0.91886 0.92948
0.91886 0.92949
0.91886 0.92950
0.91886 0.92951
0.91887 0.92952
0.91887 0.92953
0.91887 0.92954
0.91887 0.92955
0.91888 0.92956
0.91889 0.92957
0.91890 0.92958
0.91890 0.92959
0.91891 0.92960
0.91891 0.92961
0.91892 0.92962
0.91892 0.92963
0.91892 0.92964
0.91892 0.92965
0.91893 0.92966
0.91893 0.92967
0.91893 0.92968
0.91894 0.92969
0.91894 0.92970
0.91894 0.92971
0.91896 0.92972
0.91896 0.92973
0.91896 0.92974
0.91897 0.92975
0.91898 0.92976
0.91899 0.92977
0.91899 0.92978
0.91899 0.92979
0.91899 0.92980
0.91900 0.92981
0.91900 0.92982
0.91900 0.92983
0.91901 0.92984
0.91902 0.92985
0.91903 0.92986
0.91903 0.92987
0.91903 0.92988
0.91903 0.92989
0.91905 0.92990
0.91906 0.92991
0.91907 0.92992
0.91907 0.92993
0.91907 0.92994
0.91908 0.92995
0.91908 0.92996
0.91908 0.92997
0.91908 0.92998
0.91908 0.92999
0.91910 0.93000
0.91910 0.93001
0.91910 0.93002
0.91910 0.93003
0.91911 0.93004
0.91912 0.93005
0.91912 0.93006
0.91912 0.93007
0.91912 0.93008
0.91913 0.93009
0.91914 0.93010
0.91915 0.93011
0.91916 0.93012
0.91918 0.93013
0.91918 0.93014
0.91919 0.93015
0.91919 0.93016
0.91919 0.93017
0.91919 0.93018
0.91920 0.93019
0.91921 0.93020
0.91922 0.93021
0.91922 0.93022
0.91922 0.93023
0.91922 0.93024
0.91923 0.93025
0.91924 0.93026
0.91924 0.93027
0.91925 0.93028
0.91925 0.93029
0.91925 0.93030
0.91925 0.93031
0.91925 0.93032
0.91925 0.93033
0.91926 0.93034
0.91926 0.93035
0.91926 0.93036
0.91928 0.93037
0.91931 0.93038
0.91933 0.93039
0.91934 0.93040
0.91935 0.93041
0.91935 0.93042
0.91935 0.93043
0.91935 0.93044
0.91935 0.93045
0.91937 0.93046
0.91939 0.93047
0.91939 0.93048
0.91940 0.93049
0.91940 0.93050
0.91940 0.93051
0.91940 0.93052
0.91941 0.93053
0.91942 0.93054
0.91942 0.93055
0.91943 0.93056
0.91943 0.93057
0.91945 0.93058
0.91945 0.93059
0.91946 0.93060
0.91946 0.93061
0.91947 0.93062
0.91947 0.93063
0.91947 0.93064
0.91949 0.93065
0.91949 0.93066
0.91949 0.93067
0.91950 0.93068
0.91950 0.93069
0.91950 0.93070
0.91950 0.93071
0.91952 0.93072
0.91952 0.93073
0.91953 0.93074
0.91954 0.93075
0.91954 0.93076
0.91955 0.93077
0.91956 0.93078
0.91956 0.93079
0.91956 0.93080
0.91956 0.93081
0.91958 0.93082
0.91958 0.93083
0.91958 0.93084
0.91959 0.93085
0.91962 0.93086
0.91962 0.93087
0.91963 0.93088
0.91964 0.93089
0.91964 0.93090
0.91966 0.93091
0.91966 0.93092
0.91966 0.93093
0.91966 0.93094
0.91967 0.93095
0.91967 0.93096
0.91968 0.93097
0.91968 0.93098
0.91969 0.93099
0.91969 0.93100
0.91970 0.93101
0.91971 0.93102
0.91972 0.93103
0.91972 0.93104
0.91972 0.93105
0.91972 0.93106
0.91973 0.93107
0.91974 0.93108
0.91975 0.93109
0.91977 0.93110
0.91978 0.93111
0.91978 0.93112
0.91979 0.93113
0.91979 0.93114
0.91981 0.93115
0.91981 0.93116
0.91982 0.93117
0.91982 0.93118
0.91982 0.93119
0.91983 0.93120
0.91984 0.93121
0.91985 0.93122
0.91985 0.93123
0.91986 0.93124
0.91986 0.93125
0.91988 0.93126
0.91988 0.93127
0.91989 0.93128
0.91989 0.93129
0.91990 0.93130
0.91990 0.93131
0.91990 0.93132
0.91991 0.93133
0.91991 0.93134
0.91991 0.93135
0.91991 0.93136
0.91992 0.93137
0.91992 0.93138
0.91993 0.93139
0.91993 0.93140
0.91993 0.93141
0.91993 0.93142
0.91994 0.93143
0.91994 0.93144
0.91994 0.93145
0.91995 0.93146
0.91998 0.93147
0.91998 0.93148
0.91999 0.93149
0.92001 0.93150
0.92001 0.93151
0.92002 0.93152
0.92002 0.93153
0.92002 0.93154
0.92003 0.93155
0.92003 0.93156
0.92003 0.93157
0.92003 0.93158
0.92004 0.93159
0.92004 0.93160
0.92004 0.93161
0.92005 0.93162
0.92005 0.93163
0.92007 0.93164
0.92007 0.93165
0.92007 0.93166
0.92008 0.93167
0.92008 0.93168
0.92008 0.93169
0.92009 0.93170
0.92009 0.93171
0.92009 0.93172
0.92010 0.93173
0.92012 0.93174
0.92012 0.93175
0.92012 0.93176
0.92012 0.93177
0.92012 0.93178
0.92013 0.93179
0.92013 0.93180
0.92013 0.93181
0.92014 0.93182
0.92014 0.93183
0.92015 0.93184
0.92016 0.93185
0.92017 0.93186
0.92017 0.93187
0.92017 0.93188
0.92018 0.93189
0.92018 0.93190
0.92018 0.93191
0.92019 0.93192
0.92020 0.93193
0.92021 0.93194
0.92021 0.93195
0.92021 0.93196
0.92021 0.93197
0.92021 0.93198
0.92021 0.93199
0.92022 0.93200
0.92022 0.93201
0.92023 0.93202
0.92023 0.93203
0.92023 0.93204
0.92024 0.93205
0.92024 0.93206
0.92024 0.93207
0.92025 0.93208
0.92025 0.93209
0.92025 0.93210
0.92026 0.93211
0.92026 0.93212
0.92026 0.93213
0.92027 0.93214
0.92028 0.93215
0.92028 0.93216
0.92028 0.93217
0.92029 0.93218
0.92029 0.93219
0.92030 0.93220
0.92031 0.93221
0.92031 0.93222
0.92031 0.93223
0.92032 0.93224
0.92032 0.93225
0.92032 0.93226
0.92032 0.93227
0.92033 0.93228
0.92033 0.93229
0.92033 0.93230
0.92034 0.93231
0.92035 0.93232
0.92035 0.93233
0.92035 0.93234
0.92037 0.93235
0.92037 0.93236
0.92037 0.93237
0.92038 0.93238
0.92038 0.93239
0.92038 0.93240
0.92038 0.93241
0.92039 0.93242
0.92039 0.93243
0.92040 0.93244
0.92040 0.93245
0.92040 0.93246
0.92040 0.93247
0.92041 0.93248
0.92041 0.93249
0.92041 0.93250
0.92042 0.93251
0.92042 0.93252
0.92043 0.93253
0.92044 0.93254
0.92044 0.93255
0.92045 0.93256
0.92046 0.93257
0.92046 0.93258
0.92047 0.93259
0.92047 0.93260
0.92050 0.93261
0.92051 0.93262
0.92052 0.93263
0.92052 0.93264
0.92052 0.93265
0.92052 0.93266
0.92053 0.93267
0.92053 0.93268
0.92055 0.93269
0.92056 0.93270
0.92056 0.93271
0.92057 0.93272
0.92057 0.93273
0.92057 0.93274
0.92057 0.93275
0.92057 0.93276
0.92057 0.93277
0.92058 0.93278
0.92058 0.93279
0.92059 0.93280
0.92060 0.93281
0.92061 0.93282
0.92062 0.93283
0.92062 0.93284
0.92063 0.93285
0.92064 0.93286
0.92064 0.93287
0.92065 0.93288
0.92066 0.93289
0.92066 0.93290
0.92067 0.93291
0.92067 0.93292
0.92068 0.93293
0.92068 0.93294
0.92068 0.93295
0.92069 0.93296
0.92069 0.93297
0.92069 0.93298
0.92069 0.93299
0.92071 0.93300
0.92071 0.93301
0.92072 0.93302
0.92073 0.93303
0.92074 0.93304
0.92074 0.93305
0.92074 0.93306
0.92075 0.93307
0.92075 0.93308
0.92076 0.93309
0.92076 0.93310
0.92077 0.93311
0.92077 0.93312
0.92077 0.93313
0.92077 0.93314
0.92078 0.93315
0.92078 0.93316
0.92079 0.93317
0.92079 0.93318
0.92079 0.93319
0.92080 0.93320
0.92080 0.93321
0.92081 0.93322
0.92082 0.93323
0.92082 0.93324
0.92082 0.93325
0.92082 0.93326
0.92083 0.93327
0.92083 0.93328
0.92084 0.93329
0.92085 0.93330
0.92085 0.93331
0.92085 0.93332
0.92085 0.93333
0.92086 0.93334
0.92086 0.93335
0.92087 0.93336
0.92089 0.93337
0.92089 0.93338
0.92090 0.93339
0.92090 0.93340
0.92091 0.93341
0.92091 0.93342
0.92092 0.93343
0.92092 0.93344
0.92092 0.93345
0.92092 0.93346
0.92093 0.93347
0.92093 0.93348
0.92093 0.93349
0.92093 0.93350
0.92093 0.93351
0.92093 0.93352
0.92093 0.93353
0.92094 0.93354
0.92096 0.93355
0.92096 0.93356
0.92096 0.93357
0.92097 0.93358
0.92097 0.93359
0.92098 0.93360
0.92098 0.93361
0.92098 0.93362
0.92098 0.93363
0.92100 0.93364
0.92103 0.93365
0.92103 0.93366
0.92104 0.93367
0.92104 0.93368
0.92105 0.93369
0.92106 0.93370
0.92106 0.93371
0.92106 0.93372
0.92106 0.93373
0.92107 0.93374
0.92107 0.93375
0.92107 0.93376
0.92107 0.93377
0.92109 0.93378
0.92110 0.93379
0.92110 0.93380
0.92111 0.93381
0.92111 0.93382
0.92113 0.93383
0.92113 0.93384
0.92113 0.93385
0.92113 0.93386
0.92113 0.93387
0.92113 0.93388
0.92116 0.93389
0.92117 0.93390
0.92117 0.93391
0.92117 0.93392
0.92119 0.93393
0.92119 0.93394
0.92120 0.93395
0.92120 0.93396
0.92120 0.93397
0.92121 0.93398
0.92121 0.93399
0.92121 0.93400
0.92121 0.93401
0.92122 0.93402
0.92123 0.93403
0.92123 0.93404
0.92124 0.93405
0.92124 0.93406
0.92124 0.93407
0.92124 0.93408
0.92125 0.93409
0.92125 0.93410
0.92126 0.93411
0.92127 0.93412
0.92127 0.93413
0.92128 0.93414
0.92128 0.93415
0.92128 0.93416
0.92129 0.93417
0.92130 0.93418
0.92131 0.93419
0.92131 0.93420
0.92131 0.93421
0.92131 0.93422
0.92133 0.93423
0.92134 0.93424
0.92135 0.93425
0.92135 0.93426
0.92135 0.93427
0.92137 0.93428
0.92139 0.93429
0.92139 0.93430
0.92139 0.93431
0.92139 0.93432
0.92140 0.93433
0.92140 0.93434
0.92140 0.93435
0.92141 0.93436
0.92141 0.93437
0.92142 0.93438
0.92142 0.93439
0.92142 0.93440
0.92143 0.93441
0.92143 0.93442
0.92143 0.93443
0.92143 0.93444
0.92144 0.93445
0.92145 0.93446
0.92145 0.93447
0.92146 0.93448
0.92147 0.93449
0.92148 0.93450
0.92148 0.93451
0.92149 0.93452
0.92149 0.93453
0.92149 0.93454
0.92149 0.93455
0.92150 0.93456
0.92151 0.93457
0.92153 0.93458
0.92153 0.93459
0.92153 0.93460
0.92153 0.93461
0.92153 0.93462
0.92154 0.93463
0.92154 0.93464
0.92154 0.93465
0.92155 0.93466
0.92155 0.93467
0.92156 0.93468
0.92156 0.93469
0.92156 0.93470
0.92156 0.93471
0.92156 0.93472
0.92156 0.93473
0.92159 0.93474
0.92160 0.93475
0.92161 0.93476
0.92161 0.93477
0.92161 0.93478
0.92161 0.93479
0.92162 0.93480
0.92162 0.93481
0.92162 0.93482
0.92162 0.93483
0.92162 0.93484
0.92163 0.93485
0.92163 0.93486
0.92164 0.93487
0.92164 0.93488
0.92165 0.93489
0.92165 0.93490
0.92166 0.93491
0.92166 0.93492
0.92166 0.93493
0.92167 0.93494
0.92171 0.93495
0.92171 0.93496
0.92174 0.93497
0.92174 0.93498
0.92175 0.93499
0.92175 0.93500
0.92175 0.93501
0.92176 0.93502
0.92177 0.93503
0.92178 0.93504
0.92179 0.93505
0.92180 0.93506
0.92180 0.93507
0.92180 0.93508
0.92183 0.93509
0.92185 0.93510
0.92185 0.93511
0.92186 0.93512
0.92186 0.93513
0.92186 0.93514
0.92187 0.93515
0.92187 0.93516
0.92188 0.93517
0.92188 0.93518
0.92188 0.93519
0.92189 0.93520
0.92190 0.93521
0.92191 0.93522
0.92191 0.93523
0.92191 0.93524
0.92192 0.93525
0.92192 0.93526
0.92194 0.93527
0.92195 0.93528
0.92196 0.93529
0.92196 0.93530
0.92196 0.93531
0.92197 0.93532
0.92197 0.93533
0.92198 0.93534
0.92198 0.93535
0.92199 0.93536
0.92199 0.93537
0.92199 0.93538
0.92200 0.93539
0.92200 0.93540
0.92201 0.93541
0.92201 0.93542
0.92202 0.93543
0.92202 0.93544
0.92202 0.93545
0.92203 0.93546
0.92204 0.93547
0.92204 0.93548
0.92204 0.93549
0.92205 0.93550
0.92205 0.93551
0.92206 0.93552
0.92206 0.93553
0.92208 0.93554
0.92208 0.93555
0.92209 0.93556
0.92209 0.93557
0.92209 0.93558
0.92209 0.93559
0.92210 0.93560
0.92210 0.93561
0.92211 0.93562
0.92211 0.93563
0.92211 0.93564
0.92211 0.93565
0.92212 0.93566
0.92212 0.93567
0.92214 0.93568
0.92214 0.93569
0.92214 0.93570
0.92215 0.93571
0.92216 0.93572
0.92216 0.93573
0.92217 0.93574
0.92218 0.93575
0.92219 0.93576
0.92219 0.93577
0.92219 0.93578
0.92219 0.93579
0.92219 0.93580
0.92220 0.93581
0.92220 0.93582
0.92221 0.93583
0.92221 0.93584
0.92221 0.93585
0.92221 0.93586
0.92221 0.93587
0.92222 0.93588
0.92222 0.93589
0.92222 0.93590
0.92223 0.93591
0.92223 0.93592
0.92223 0.93593
0.92223 0.93594
0.92224 0.93595
0.92224 0.93596
0.92225 0.93597
0.92225 0.93598
0.92226 0.93599
0.92227 0.93600
0.92228 0.93601
0.92228 0.93602
0.92228 0.93603
0.92229 0.93604
0.92229 0.93605
0.92229 0.93606
0.92229 0.93607
0.92230 0.93608
0.92230 0.93609
0.92231 0.93610
0.92231 0.93611
0.92232 0.93612
0.92232 0.93613
0.92232 0.93614
0.92233 0.93615
0.92233 0.93616
0.92234 0.93617
0.92234 0.93618
0.92234 0.93619
0.92235 0.93620
0.92235 0.93621
0.92235 0.93622
0.92236 0.93623
0.92237 0.93624
0.92237 0.93625
0.92238 0.93626
0.92240 0.93627
0.92241 0.93628
0.92243 0.93629
0.92243 0.93630
0.92243 0.93631
0.92243 0.93632
0.92244 0.93633
0.92246 0.93634
0.92247 0.93635
0.92247 0.93636
0.92248 0.93637
0.92249 0.93638
0.92251 0.93639
0.92251 0.93640
0.92252 0.93641
0.92252 0.93642
0.92252 0.93643
0.92253 0.93644
0.92257 0.93645
0.92258 0.93646
0.92258 0.93647
0.92258 0.93648
0.92259 0.93649
0.92260 0.93650
0.92260 0.93651
0.92261 0.93652
0.92261 0.93653
0.92261 0.93654
0.92261 0.93655
0.92262 0.93656
0.92263 0.93657
0.92265 0.93658
0.92265 0.93659
0.92265 0.93660
0.92266 0.93661
0.92268 0.93662
0.92268 0.93663
0.92268 0.93664
0.92268 0.93665
0.92269 0.93666
0.92269 0.93667
0.92270 0.93668
0.92271 0.93669
0.92273 0.93670
0.92273 0.93671
0.92273 0.93672
0.92273 0.93673
0.92273 0.93674
0.92273 0.93675
0.92274 0.93676
0.92274 0.93677
0.92275 0.93678
0.92275 0.93679
0.92277 0.93680
0.92277 0.93681
0.92278 0.93682
0.92278 0.93683
0.92278 0.93684
0.92279 0.93685
0.92279 0.93686
0.92280 0.93687
0.92280 0.93688
0.92283 0.93689
0.92283 0.93690
0.92283 0.93691
0.92285 0.93692
0.92285 0.93693
0.92285 0.93694
0.92287 0.93695
0.92287 0.93696
0.92289 0.93697
0.92289 0.93698
0.92289 0.93699
0.92289 0.93700
0.92291 0.93701
0.92292 0.93702
0.92292 0.93703
0.92292 0.93704
0.92294 0.93705
0.92294 0.93706
0.92297 0.93707
0.92297 0.93708
0.92297 0.93709
0.92298 0.93710
0.92298 0.93711
0.92298 0.93712
0.92298 0.93713
0.92298 0.93714
0.92299 0.93715
0.92299 0.93716
0.92299 0.93717
0.92300 0.93718
0.92300 0.93719
0.92302 0.93720
0.92302 0.93721
0.92302 0.93722
0.92302 0.93723
0.92303 0.93724
0.92303 0.93725
0.92305 0.93726
0.92305 0.93727
0.92306 0.93728
0.92306 0.93729
0.92307 0.93730
0.92307 0.93731
0.92308 0.93732
0.92308 0.93733
0.92308 0.93734
0.92310 0.93735
0.92311 0.93736
0.92311 0.93737
0.92315 0.93738
0.92315 0.93739
0.92315 0.93740
0.92315 0.93741
0.92316 0.93742
0.92316 0.93743
0.92316 0.93744
0.92316 0.93745
0.92317 0.93746
0.92317 0.93747
0.92317 0.93748
0.92319 0.93749
0.92319 0.93750
0.92319 0.93751
0.92320 0.93752
0.92321 0.93753
0.92321 0.93754
0.92324 0.93755
0.92325 0.93756
0.92325 0.93757
0.92326 0.93758
0.92326 0.93759
0.92327 0.93760
0.92328 0.93761
0.92328 0.93762
0.92328 0.93763
0.92328 0.93764
0.92329 0.93765
0.92329 0.93766
0.92330 0.93767
0.92330 0.93768
0.92330 0.93769
0.92331 0.93770
0.92332 0.93771
0.92332 0.93772
0.92332 0.93773
0.92333 0.93774
0.92333 0.93775
0.92333 0.93776
0.92333 0.93777
0.92334 0.93778
0.92334 0.93779
0.92336 0.93780
0.92337 0.93781
0.92338 0.93782
0.92339 0.93783
0.92340 0.93784
0.92340 0.93785
0.92341 0.93786
0.92342 0.93787
0.92343 0.93788
0.92343 0.93789
0.92343 0.93790
0.92343 0.93791
0.92344 0.93792
0.92345 0.93793
0.92345 0.93794
0.92346 0.93795
0.92347 0.93796
0.92347 0.93797
0.92348 0.93798
0.92348 0.93799
0.92350 0.93800
0.92351 0.93801
0.92351 0.93802
0.92351 0.93803
0.92352 0.93804
0.92352 0.93805
0.92353 0.93806
0.92353 0.93807
0.92353 0.93808
0.92355 0.93809
0.92356 0.93810
0.92356 0.93811
0.92356 0.93812
0.92356 0.93813
0.92356 0.93814
0.92357 0.93815
0.92357 0.93816
0.92357 0.93817
0.92357 0.93818
0.92358 0.93819
0.92360 0.93820
0.92361 0.93821
0.92362 0.93822
0.92363 0.93823
0.92363 0.93824
0.92363 0.93825
0.92363 0.93826
0.92364 0.93827
0.92365 0.93828
0.92365 0.93829
0.92365 0.93830
0.92366 0.93831
0.92367 0.93832
0.92367 0.93833
0.92367 0.93834
0.92367 0.93835
0.92367 0.93836
0.92368 0.93837
0.92368 0.93838
0.92370 0.93839
0.92370 0.93840
0.92370 0.93841
0.92370 0.93842
0.92370 0.93843
0.92370 0.93844
0.92371 0.93845
0.92372 0.93846
0.92372 0.93847
0.92373 0.93848
0.92374 0.93849
0.92375 0.93850
0.92376 0.93851
0.92377 0.93852
0.92377 0.93853
0.92380 0.93854
0.92380 0.93855
0.92381 0.93856
0.92381 0.93857
0.92382 0.93858
0.92382 0.93859
0.92383 0.93860
0.92384 0.93861
0.92384 0.93862
0.92384 0.93863
0.92384 0.93864
0.92385 0.93865
0.92385 0.93866
0.92386 0.93867
0.92386 0.93868
0.92387 0.93869
0.92389 0.93870
0.92389 0.93871
0.92389 0.93872
0.92390 0.93873
0.92391 0.93874
0.92392 0.93875
0.92392 0.93876
0.92393 0.93877
0.92393 0.93878
0.92394 0.93879
0.92394 0.93880
0.92396 0.93881
0.92396 0.93882
0.92396 0.93883
0.92397 0.93884
0.92397 0.93885
0.92397 0.93886
0.92398 0.93887
0.92398 0.93888
0.92399 0.93889
0.92399 0.93890
0.92399 0.93891
0.92400 0.93892
0.92401 0.93893
0.92401 0.93894
0.92401 0.93895
0.92402 0.93896
0.92403 0.93897
0.92404 0.93898
0.92405 0.93899
0.92405 0.93900
0.92405 0.93901
0.92405 0.93902
0.92406 0.93903
0.92406 0.93904
0.92408 0.93905
0.92408 0.93906
0.92408 0.93907
0.92408 0.93908
0.92408 0.93909
0.92409 0.93910
0.92409 0.93911
0.92411 0.93912
0.92412 0.93913
0.92413 0.93914
0.92413 0.93915
0.92413 0.93916
0.92414 0.93917
0.92415 0.93918
0.92415 0.93919
0.92416 0.93920
0.92417 0.93921
0.92418 0.93922
0.92419 0.93923
0.92419 0.93924
0.92420 0.93925
0.92420 0.93926
0.92420 0.93927
0.92420 0.93928
0.92421 0.93929
0.92421 0.93930
0.92421 0.93931
0.92422 0.93932
0.92422 0.93933
0.92423 0.93934
0.92423 0.93935
0.92423 0.93936
0.92424 0.93937
0.92424 0.93938
0.92424 0.93939
0.92425 0.93940
0.92425 0.93941
0.92426 0.93942
0.92426 0.93943
0.92427 0.93944
0.92427 0.93945
0.92427 0.93946
0.92427 0.93947
0.92428 0.93948
0.92428 0.93949
0.92428 0.93950
0.92431 0.93951
0.92431 0.93952
0.92431 0.93953
0.92432 0.93954
0.92432 0.93955
0.92434 0.93956
0.92434 0.93957
0.92434 0.93958
0.92434 0.93959
0.92436 0.93960
0.92437 0.93961
0.92437 0.93962
0.92437 0.93963
0.92439 0.93964
0.92439 0.93965
0.92440 0.93966
0.92441 0.93967
0.92441 0.93968
0.92441 0.93969
0.92441 0.93970
0.92442 0.93971
0.92442 0.93972
0.92444 0.93973
0.92446 0.93974
0.92446 0.93975
0.92447 0.93976
0.92447 0.93977
0.92447 0.93978
0.92447 0.93979
0.92448 0.93980
0.92448 0.93981
0.92449 0.93982
0.92450 0.93983
0.92450 0.93984
0.92452 0.93985
0.92453 0.93986
0.92453 0.93987
0.92453 0.93988
0.92454 0.93989
0.92454 0.93990
0.92455 0.93991
0.92457 0.93992
0.92458 0.93993
0.92459 0.93994
0.92459 0.93995
0.92460 0.93996
0.92460 0.93997
0.92461 0.93998
0.92461 0.93999
0.92461 0.94000
0.92461 0.94001
0.92462 0.94002
0.92462 0.94003
0.92462 0.94004
0.92463 0.94005
0.92464 0.94006
0.92466 0.94007
0.92467 0.94008
0.92467 0.94009
0.92468 0.94010
0.92469 0.94011
0.92469 0.94012
0.92469 0.94013
0.92471 0.94014
0.92471 0.94015
0.92471 0.94016
0.92472 0.94017
0.92472 0.94018
0.92472 0.94019
0.92472 0.94020
0.92472 0.94021
0.92473 0.94022
0.92474 0.94023
0.92474 0.94024
0.92474 0.94025
0.92474 0.94026
0.92475 0.94027
0.92475 0.94028
0.92476 0.94029
0.92476 0.94030
0.92476 0.94031
0.92476 0.94032
0.92477 0.94033
0.92477 0.94034
0.92479 0.94035
0.92479 0.94036
0.92479 0.94037
0.92483 0.94038
0.92483 0.94039
0.92484 0.94040
0.92485 0.94041
0.92487 0.94042
0.92487 0.94043
0.92487 0.94044
0.92487 0.94045
0.92488 0.94046
0.92489 0.94047
0.92489 0.94048
0.92489 0.94049
0.92489 0.94050
0.92489 0.94051
0.92490 0.94052
0.92491 0.94053
0.92491 0.94054
0.92491 0.94055
0.92491 0.94056
0.92492 0.94057
0.92493 0.94058
0.92493 0.94059
0.92494 0.94060
0.92494 0.94061
0.92494 0.94062
0.92495 0.94063
0.92496 0.94064
0.92497 0.94065
0.92498 0.94066
0.92499 0.94067
0.92500 0.94068
0.92500 0.94069
0.92502 0.94070
0.92502 0.94071
0.92502 0.94072
0.92503 0.94073
0.92503 0.94074
0.92503 0.94075
0.92505 0.94076
0.92505 0.94077
0.92505 0.94078
0.92506 0.94079
0.92506 0.94080
0.92507 0.94081
0.92508 0.94082
0.92508 0.94083
0.92509 0.94084
0.92509 0.94085
0.92509 0.94086
0.92509 0.94087
0.92510 0.94088
0.92510 0.94089
0.92510 0.94090
0.92511 0.94091
0.92512 0.94092
0.92512 0.94093
0.92513 0.94094
0.92514 0.94095
0.92514 0.94096
0.92514 0.94097
0.92514 0.94098
0.92515 0.94099
0.92515 0.94100
0.92515 0.94101
0.92515 0.94102
0.92517 0.94103
0.92519 0.94104
0.92519 0.94105
0.92520 0.94106
0.92520 0.94107
0.92521 0.94108
0.92521 0.94109
0.92522 0.94110
0.92523 0.94111
0.92524 0.94112
0.92525 0.94113
0.92525 0.94114
0.92526 0.94115
0.92526 0.94116
0.92526 0.94117
0.92527 0.94118
0.92528 0.94119
0.92529 0.94120
0.92529 0.94121
0.92529 0.94122
0.92529 0.94123
0.92530 0.94124
0.92531 0.94125
0.92531 0.94126
0.92532 0.94127
0.92532 0.94128
0.92534 0.94129
0.92535 0.94130
0.92535 0.94131
0.92535 0.94132
0.92536 0.94133
0.92537 0.94134
0.92537 0.94135
0.92539 0.94136
0.92541 0.94137
0.92541 0.94138
0.92541 0.94139
0.92542 0.94140
0.92542 0.94141
0.92542 0.94142
0.92543 0.94143
0.92543 0.94144
0.92543 0.94145
0.92543 0.94146
0.92544 0.94147
0.92544 0.94148
0.92545 0.94149
0.92545 0.94150
0.92546 0.94151
0.92547 0.94152
0.92547 0.94153
0.92547 0.94154
0.92548 0.94155
0.92550 0.94156
0.92550 0.94157
0.92551 0.94158
0.92551 0.94159
0.92553 0.94160
0.92553 0.94161
0.92555 0.94162
0.92556 0.94163
0.92556 0.94164
0.92556 0.94165
0.92557 0.94166
0.92558 0.94167
0.92558 0.94168
0.92558 0.94169
0.92559 0.94170
0.92560 0.94171
0.92560 0.94172
0.92560 0.94173
0.92561 0.94174
0.92562 0.94175
0.92562 0.94176
0.92562 0.94177
0.92562 0.94178
0.92563 0.94179
0.92565 0.94180
0.92565 0.94181
0.92566 0.94182
0.92567 0.94183
0.92568 0.94184
0.92568 0.94185
0.92568 0.94186
0.92569 0.94187
0.92570 0.94188
0.92570 0.94189
0.92571 0.94190
0.92572 0.94191
0.92572 0.94192
0.92572 0.94193
0.92572 0.94194
0.92572 0.94195
0.92572 0.94196
0.92573 0.94197
0.92573 0.94198
0.92574 0.94199
0.92575 0.94200
0.92576 0.94201
0.92577 0.94202
0.92577 0.94203
0.92578 0.94204
0.92579 0.94205
0.92579 0.94206
0.92581 0.94207
0.92581 0.94208
0.92581 0.94209
0.92583 0.94210
0.92584 0.94211
0.92584 0.94212
0.92584 0.94213
0.92585 0.94214
0.92585 0.94215
0.92586 0.94216
0.92586 0.94217
0.92588 0.94218
0.92588 0.94219
0.92590 0.94220
0.92590 0.94221
0.92591 0.94222
0.92592 0.94223
0.92592 0.94224
0.92592 0.94225
0.92593 0.94226
0.92593 0.94227
0.92593 0.94228
0.92593 0.94229
0.92594 0.94230
0.92594 0.94231
0.92594 0.94232
0.92595 0.94233
0.92596 0.94234
0.92596 0.94235
0.92597 0.94236
0.92598 0.94237
0.92598 0.94238
0.92598 0.94239
0.92598 0.94240
0.92599 0.94241
0.92599 0.94242
0.92601 0.94243
0.92603 0.94244
0.92605 0.94245
0.92605 0.94246
0.92605 0.94247
0.92606 0.94248
0.92607 0.94249
0.92608 0.94250
0.92608 0.94251
0.92609 0.94252
0.92609 0.94253
0.92611 0.94254
0.92611 0.94255
0.92612 0.94256
0.92614 0.94257
0.92614 0.94258
0.92614 0.94259
0.92614 0.94260
0.92615 0.94261
0.92616 0.94262
0.92616 0.94263
0.92617 0.94264
0.92617 0.94265
0.92620 0.94266
0.92620 0.94267
0.92621 0.94268
0.92622 0.94269
0.92622 0.94270
0.92622 0.94271
0.92623 0.94272
0.92623 0.94273
0.92624 0.94274
0.92625 0.94275
0.92625 0.94276
0.92626 0.94277
0.92626 0.94278
0.92627 0.94279
0.92627 0.94280
0.92627 0.94281
0.92627 0.94282
0.92628 0.94283
0.92628 0.94284
0.92629 0.94285
0.92629 0.94286
0.92629 0.94287
0.92630 0.94288
0.92631 0.94289
0.92631 0.94290
0.92631 0.94291
0.92633 0.94292
0.92633 0.94293
0.92633 0.94294
0.92634 0.94295
0.92634 0.94296
0.92634 0.94297
0.92636 0.94298
0.92636 0.94299
0.92637 0.94300
0.92638 0.94301
0.92639 0.94302
0.92639 0.94303
0.92639 0.94304
0.92639 0.94305
0.92639 0.94306
0.92640 0.94307
0.92640 0.94308
0.92641 0.94309
0.92642 0.94310
0.92642 0.94311
0.92644 0.94312
0.92644 0.94313
0.92644 0.94314
0.92644 0.94315
0.92645 0.94316
0.92645 0.94317
0.92646 0.94318
0.92646 0.94319
0.92646 0.94320
0.92647 0.94321
0.92648 0.94322
0.92648 0.94323
0.92648 0.94324
0.92649 0.94325
0.92651 0.94326
0.92652 0.94327
0.92652 0.94328
0.92652 0.94329
0.92653 0.94330
0.92653 0.94331
0.92654 0.94332
0.92654 0.94333
0.92655 0.94334
0.92656 0.94335
0.92657 0.94336
0.92657 0.94337
0.92657 0.94338
0.92658 0.94339
0.92658 0.94340
0.92658 0.94341
0.92658 0.94342
0.92659 0.94343
0.92660 0.94344
0.92660 0.94345
0.92661 0.94346
0.92661 0.94347
0.92662 0.94348
0.92663 0.94349
0.92663 0.94350
0.92664 0.94351
0.92666 0.94352
0.92666 0.94353
0.92666 0.94354
0.92667 0.94355
0.92668 0.94356
0.92669 0.94357
0.92669 0.94358
0.92670 0.94359
0.92670 0.94360
0.92671 0.94361
0.92671 0.94362
0.92671 0.94363
0.92672 0.94364
0.92672 0.94365
0.92674 0.94366
0.92674 0.94367
0.92675 0.94368
0.92675 0.94369
0.92675 0.94370
0.92676 0.94371
0.92676 0.94372
0.92677 0.94373
0.92677 0.94374
0.92678 0.94375
0.92680 0.94376
0.92680 0.94377
0.92680 0.94378
0.92681 0.94379
0.92681 0.94380
0.92681 0.94381
0.92682 0.94382
0.92682 0.94383
0.92684 0.94384
0.92684 0.94385
0.92684 0.94386
0.92685 0.94387
0.92685 0.94388
0.92685 0.94389
0.92687 0.94390
0.92687 0.94391
0.92687 0.94392
0.92687 0.94393
0.92688 0.94394
0.92688 0.94395
0.92688 0.94396
0.92688 0.94397
0.92690 0.94398
0.92690 0.94399
0.92691 0.94400
0.92693 0.94401
0.92694 0.94402
0.92694 0.94403
0.92695 0.94404
0.92695 0.94405
0.92696 0.94406
0.92696 0.94407
0.92696 0.94408
0.92696 0.94409
0.92696 0.94410
0.92697 0.94411
0.92697 0.94412
0.92697 0.94413
0.92698 0.94414
0.92699 0.94415
0.92699 0.94416
0.92699 0.94417
0.92700 0.94418
0.92701 0.94419
0.92701 0.94420
0.92702 0.94421
0.92702 0.94422
0.92703 0.94423
0.92704 0.94424
0.92704 0.94425
0.92704 0.94426
0.92705 0.94427
0.92705 0.94428
0.92707 0.94429
0.92708 0.94430
0.92708 0.94431
0.92709 0.94432
0.92709 0.94433
0.92711 0.94434
0.92712 0.94435
0.92714 0.94436
0.92714 0.94437
0.92714 0.94438
0.92714 0.94439
0.92714 0.94440
0.92715 0.94441
0.92715 0.94442
0.92715 0.94443
0.92717 0.94444
0.92717 0.94445
0.92718 0.94446
0.92719 0.94447
0.92719 0.94448
0.92720 0.94449
0.92721 0.94450
0.92721 0.94451
0.92722 0.94452
0.92722 0.94453
0.92723 0.94454
0.92723 0.94455
0.92724 0.94456
0.92724 0.94457
0.92725 0.94458
0.92725 0.94459
0.92725 0.94460
0.92726 0.94461
0.92728 0.94462
0.92728 0.94463
0.92728 0.94464
0.92728 0.94465
0.92728 0.94466
0.92728 0.94467
0.92728 0.94468
0.92729 0.94469
0.92729 0.94470
0.92729 0.94471
0.92731 0.94472
0.92732 0.94473
0.92733 0.94474
0.92733 0.94475
0.92733 0.94476
0.92734 0.94477
0.92734 0.94478
0.92734 0.94479
0.92734 0.94480
0.92736 0.94481
0.92737 0.94482
0.92739 0.94483
0.92739 0.94484
0.92741 0.94485
0.92743 0.94486
0.92744 0.94487
0.92745 0.94488
0.92745 0.94489
0.92745 0.94490
0.92745 0.94491
0.92746 0.94492
0.92746 0.94493
0.92748 0.94494
0.92748 0.94495
0.92749 0.94496
0.92751 0.94497
0.92751 0.94498
0.92751 0.94499
0.92752 0.94500
0.92752 0.94501
0.92752 0.94502
0.92752 0.94503
0.92753 0.94504
0.92754 0.94505
0.92754 0.94506
0.92755 0.94507
0.92756 0.94508
0.92756 0.94509
0.92757 0.94510
0.92758 0.94511
0.92758 0.94512
0.92759 0.94513
0.92759 0.94514
0.92760 0.94515
0.92761 0.94516
0.92761 0.94517
0.92762 0.94518
0.92762 0.94519
0.92764 0.94520
0.92764 0.94521
0.92765 0.94522
0.92765 0.94523
0.92765 0.94524
0.92767 0.94525
0.92767 0.94526
0.92768 0.94527
0.92770 0.94528
0.92770 0.94529
0.92771 0.94530
0.92771 0.94531
0.92771 0.94532
0.92771 0.94533
0.92771 0.94534
0.92772 0.94535
0.92773 0.94536
0.92774 0.94537
0.92775 0.94538
0.92776 0.94539
0.92776 0.94540
0.92779 0.94541
0.92780 0.94542
0.92781 0.94543
0.92782 0.94544
0.92782 0.94545
0.92783 0.94546
0.92784 0.94547
0.92786 0.94548
0.92788 0.94549
0.92788 0.94550
0.92789 0.94551
0.92791 0.94552
0.92791 0.94553
0.92792 0.94554
0.92792 0.94555
0.92793 0.94556
0.92795 0.94557
0.92796 0.94558
0.92797 0.94559
0.92798 0.94560
0.92798 0.94561
0.92798 0.94562
0.92798 0.94563
0.92800 0.94564
0.92800 0.94565
0.92800 0.94566
0.92801 0.94567
0.92801 0.94568
0.92802 0.94569
0.92802 0.94570
0.92803 0.94571
0.92803 0.94572
0.92803 0.94573
0.92803 0.94574
0.92804 0.94575
0.92804 0.94576
0.92804 0.94577
0.92805 0.94578
0.92805 0.94579
0.92806 0.94580
0.92807 0.94581
0.92807 0.94582
0.92807 0.94583
0.92809 0.94584
0.92810 0.94585
0.92812 0.94586
0.92812 0.94587
0.92814 0.94588
0.92814 0.94589
0.92816 0.94590
0.92816 0.94591
0.92817 0.94592
0.92818 0.94593
0.92819 0.94594
0.92819 0.94595
0.92819 0.94596
0.92819 0.94597
0.92821 0.94598
0.92821 0.94599
0.92821 0.94600
0.92821 0.94601
0.92822 0.94602
0.92824 0.94603
0.92824 0.94604
0.92824 0.94605
0.92825 0.94606
0.92826 0.94607
0.92828 0.94608
0.92828 0.94609
0.92829 0.94610
0.92830 0.94611
0.92830 0.94612
0.92831 0.94613
0.92832 0.94614
0.92832 0.94615
0.92832 0.94616
0.92834 0.94617
0.92835 0.94618
0.92835 0.94619
0.92835 0.94620
0.92836 0.94621
0.92836 0.94622
0.92836 0.94623
0.92837 0.94624
0.92838 0.94625
0.92838 0.94626
0.92839 0.94627
0.92840 0.94628
0.92841 0.94629
0.92841 0.94630
0.92842 0.94631
0.92843 0.94632
0.92844 0.94633
0.92844 0.94634
0.92845 0.94635
0.92845 0.94636
0.92847 0.94637
0.92847 0.94638
0.92848 0.94639
0.92848 0.94640
0.92849 0.94641
0.92850 0.94642
0.92850 0.94643
0.92851 0.94644
0.92851 0.94645
0.92852 0.94646
0.92854 0.94647
0.92856 0.94648
0.92856 0.94649
0.92857 0.94650
0.92858 0.94651
0.92860 0.94652
0.92860 0.94653
0.92860 0.94654
0.92862 0.94655
0.92862 0.94656
0.92862 0.94657
0.92863 0.94658
0.92865 0.94659
0.92866 0.94660
0.92866 0.94661
0.92866 0.94662
0.92867 0.94663
0.92867 0.94664
0.92868 0.94665
0.92868 0.94666
0.92869 0.94667
0.92869 0.94668
0.92869 0.94669
0.92869 0.94670
0.92870 0.94671
0.92870 0.94672
0.92870 0.94673
0.92871 0.94674
0.92871 0.94675
0.92873 0.94676
0.92874 0.94677
0.92874 0.94678
0.92875 0.94679
0.92876 0.94680
0.92876 0.94681
0.92877 0.94682
0.92878 0.94683
0.92879 0.94684
0.92880 0.94685
0.92883 0.94686
0.92884 0.94687
0.92884 0.94688
0.92885 0.94689
0.92885 0.94690
0.92887 0.94691
0.92887 0.94692
0.92887 0.94693
0.92888 0.94694
0.92889 0.94695
0.92890 0.94696
0.92891 0.94697
0.92891 0.94698
0.92891 0.94699
0.92892 0.94700
0.92893 0.94701
0.92895 0.94702
0.92895 0.94703
0.92896 0.94704
0.92897 0.94705
0.92897 0.94706
0.92898 0.94707
0.92899 0.94708
0.92899 0.94709
0.92900 0.94710
0.92900 0.94711
0.92901 0.94712
0.92901 0.94713
0.92902 0.94714
0.92903 0.94715
0.92906 0.94716
0.92906 0.94717
0.92907 0.94718
0.92907 0.94719
0.92907 0.94720
0.92908 0.94721
0.92910 0.94722
0.92912 0.94723
0.92912 0.94724
0.92913 0.94725
0.92913 0.94726
0.92914 0.94727
0.92914 0.94728
0.92914 0.94729
0.92916 0.94730
0.92916 0.94731
0.92916 0.94732
0.92919 0.94733
0.92919 0.94734
0.92919 0.94735
0.92921 0.94736
0.92922 0.94737
0.92923 0.94738
0.92924 0.94739
0.92925 0.94740
0.92925 0.94741
0.92926 0.94742
0.92927 0.94743
0.92927 0.94744
0.92927 0.94745
0.92929 0.94746
0.92929 0.94747
0.92929 0.94748
0.92930 0.94749
0.92930 0.94750
0.92932 0.94751
0.92932 0.94752
0.92932 0.94753
0.92933 0.94754
0.92933 0.94755
0.92933 0.94756
0.92935 0.94757
0.92937 0.94758
0.92937 0.94759
0.92938 0.94760
0.92938 0.94761
0.92938 0.94762
0.92939 0.94763
0.92940 0.94764
0.92940 0.94765
0.92940 0.94766
0.92941 0.94767
0.92941 0.94768
0.92941 0.94769
0.92942 0.94770
0.92942 0.94771
0.92942 0.94772
0.92942 0.94773
0.92943 0.94774
0.92944 0.94775
0.92944 0.94776
0.92944 0.94777
0.92944 0.94778
0.92945 0.94779
0.92947 0.94780
0.92947 0.94781
0.92948 0.94782
0.92948 0.94783
0.92948 0.94784
0.92949 0.94785
0.92950 0.94786
0.92951 0.94787
0.92951 0.94788
0.92952 0.94789
0.92952 0.94790
0.92953 0.94791
0.92953 0.94792
0.92953 0.94793
0.92953 0.94794
0.92953 0.94795
0.92956 0.94796
0.92956 0.94797
0.92957 0.94798
0.92957 0.94799
0.92957 0.94800
0.92957 0.94801
0.92958 0.94802
0.92962 0.94803
0.92962 0.94804
0.92962 0.94805
0.92963 0.94806
0.92964 0.94807
0.92964 0.94808
0.92964 0.94809
0.92964 0.94810
0.92965 0.94811
0.92966 0.94812
0.92966 0.94813
0.92967 0.94814
0.92968 0.94815
0.92968 0.94816
0.92968 0.94817
0.92969 0.94818
0.92969 0.94819
0.92969 0.94820
0.92971 0.94821
0.92973 0.94822
0.92974 0.94823
0.92975 0.94824
0.92976 0.94825
0.92978 0.94826
0.92978 0.94827
0.92978 0.94828
0.92978 0.94829
0.92979 0.94830
0.92979 0.94831
0.92980 0.94832
0.92980 0.94833
0.92980 0.94834
0.92980 0.94835
0.92981 0.94836
0.92982 0.94837
0.92984 0.94838
0.92985 0.94839
0.92986 0.94840
0.92986 0.94841
0.92987 0.94842
0.92987 0.94843
0.92987 0.94844
0.92988 0.94845
0.92988 0.94846
0.92988 0.94847
0.92988 0.94848
0.92989 0.94849
0.92989 0.94850
0.92989 0.94851
0.92990 0.94852
0.92991 0.94853
0.92991 0.94854
0.92992 0.94855
0.92993 0.94856
0.92993 0.94857
0.92994 0.94858
0.92994 0.94859
0.92995 0.94860
0.92995 0.94861
0.92995 0.94862
0.92995 0.94863
0.92995 0.94864
0.92996 0.94865
0.92996 0.94866
0.92997 0.94867
0.92997 0.94868
0.92997 0.94869
0.92998 0.94870
0.92999 0.94871
0.92999 0.94872
0.92999 0.94873
0.92999 0.94874
0.93000 0.94875
0.93000 0.94876
0.93001 0.94877
0.93002 0.94878
0.93003 0.94879
0.93003 0.94880
0.93003 0.94881
0.93003 0.94882
0.93004 0.94883
0.93004 0.94884
0.93004 0.94885
0.93005 0.94886
0.93005 0.94887
0.93006 0.94888
0.93008 0.94889
0.93008 0.94890
0.93008 0.94891
0.93010 0.94892
0.93010 0.94893
0.93010 0.94894
0.93012 0.94895
0.93013 0.94896
0.93013 0.94897
0.93013 0.94898
0.93014 0.94899
0.93014 0.94900
0.93014 0.94901
0.93016 0.94902
0.93016 0.94903
0.93016 0.94904
0.93017 0.94905
0.93017 0.94906
0.93017 0.94907
0.93018 0.94908
0.93019 0.94909
0.93020 0.94910
0.93022 0.94911
0.93022 0.94912
0.93023 0.94913
0.93023 0.94914
0.93024 0.94915
0.93026 0.94916
0.93026 0.94917
0.93027 0.94918
0.93027 0.94919
0.93027 0.94920
0.93028 0.94921
0.93030 0.94922
0.93030 0.94923
0.93031 0.94924
0.93031 0.94925
0.93031 0.94926
0.93032 0.94927
0.93032 0.94928
0.93033 0.94929
0.93033 0.94930
0.93034 0.94931
0.93034 0.94932
0.93034 0.94933
0.93034 0.94934
0.93036 0.94935
0.93036 0.94936
0.93037 0.94937
0.93037 0.94938
0.93039 0.94939
0.93040 0.94940
0.93041 0.94941
0.93042 0.94942
0.93042 0.94943
0.93043 0.94944
0.93043 0.94945
0.93044 0.94946
0.93044 0.94947
0.93044 0.94948
0.93045 0.94949
0.93046 0.94950
0.93047 0.94951
0.93048 0.94952
0.93049 0.94953
0.93049 0.94954
0.93049 0.94955
0.93050 0.94956
0.93050 0.94957
0.93051 0.94958
0.93052 0.94959
0.93052 0.94960
0.93052 0.94961
0.93053 0.94962
0.93054 0.94963
0.93054 0.94964
0.93054 0.94965
0.93057 0.94966
0.93057 0.94967
0.93058 0.94968
0.93058 0.94969
0.93058 0.94970
0.93059 0.94971
0.93059 0.94972
0.93060 0.94973
0.93061 0.94974
0.93061 0.94975
0.93062 0.94976
0.93063 0.94977
0.93063 0.94978
0.93063 0.94979
0.93064 0.94980
0.93065 0.94981
0.93066 0.94982
0.93066 0.94983
0.93067 0.94984
0.93068 0.94985
0.93068 0.94986
0.93068 0.94987
0.93069 0.94988
0.93069 0.94989
0.93070 0.94990
0.93070 0.94991
0.93070 0.94992
0.93070 0.94993
0.93070 0.94994
0.93071 0.94995
0.93072 0.94996
0.93072 0.94997
0.93076 0.94998
0.93076 0.94999
0.93077 0.95000
0.93078 0.95001
0.93080 0.95002
0.93080 0.95003
0.93081 0.95004
0.93081 0.95005
0.93081 0.95006
0.93082 0.95007
0.93082 0.95008
0.93083 0.95009
0.93084 0.95010
0.93084 0.95011
0.93085 0.95012
0.93085 0.95013
0.93085 0.95014
0.93086 0.95015
0.93086 0.95016
0.93086 0.95017
0.93086 0.95018
0.93087 0.95019
0.93088 0.95020
0.93090 0.95021
0.93090 0.95022
0.93091 0.95023
0.93092 0.95024
0.93092 0.95025
0.93092 0.95026
0.93093 0.95027
0.93093 0.95028
0.93093 0.95029
0.93097 0.95030
0.93098 0.95031
0.93098 0.95032
0.93099 0.95033
0.93100 0.95034
0.93101 0.95035
0.93102 0.95036
0.93102 0.95037
0.93104 0.95038
0.93104 0.95039
0.93105 0.95040
0.93106 0.95041
0.93106 0.95042
0.93106 0.95043
0.93107 0.95044
0.93107 0.95045
0.93108 0.95046
0.93108 0.95047
0.93109 0.95048
0.93110 0.95049
0.93110 0.95050
0.93111 0.95051
0.93112 0.95052
0.93113 0.95053
0.93114 0.95054
0.93114 0.95055
0.93114 0.95056
0.93114 0.95057
0.93115 0.95058
0.93115 0.95059
0.93116 0.95060
0.93116 0.95061
0.93118 0.95062
0.93119 0.95063
0.93119 0.95064
0.93119 0.95065
0.93121 0.95066
0.93122 0.95067
0.93122 0.95068
0.93122 0.95069
0.93125 0.95070
0.93125 0.95071
0.93126 0.95072
0.93127 0.95073
0.93127 0.95074
0.93127 0.95075
0.93128 0.95076
0.93128 0.95077
0.93129 0.95078
0.93130 0.95079
0.93131 0.95080
0.93131 0.95081
0.93132 0.95082
0.93132 0.95083
0.93133 0.95084
0.93133 0.95085
0.93134 0.95086
0.93136 0.95087
0.93136 0.95088
0.93136 0.95089
0.93137 0.95090
0.93138 0.95091
0.93139 0.95092
0.93140 0.95093
0.93140 0.95094
0.93140 0.95095
0.93141 0.95096
0.93143 0.95097
0.93145 0.95098
0.93145 0.95099
0.93146 0.95100
0.93146 0.95101
0.93146 0.95102
0.93147 0.95103
0.93147 0.95104
0.93148 0.95105
0.93149 0.95106
0.93149 0.95107
0.93150 0.95108
0.93150 0.95109
0.93151 0.95110
0.93152 0.95111
0.93153 0.95112
0.93153 0.95113
0.93155 0.95114
0.93156 0.95115
0.93158 0.95116
0.93158 0.95117
0.93159 0.95118
0.93159 0.95119
0.93159 0.95120
0.93159 0.95121
0.93161 0.95122
0.93161 0.95123
0.93162 0.95124
0.93163 0.95125
0.93163 0.95126
0.93163 0.95127
0.93164 0.95128
0.93164 0.95129
0.93164 0.95130
0.93165 0.95131
0.93166 0.95132
0.93167 0.95133
0.93169 0.95134
0.93169 0.95135
0.93169 0.95136
0.93169 0.95137
0.93171 0.95138
0.93171 0.95139
0.93172 0.95140
0.93173 0.95141
0.93175 0.95142
0.93176 0.95143
0.93177 0.95144
0.93177 0.95145
0.93179 0.95146
0.93179 0.95147
0.93179 0.95148
0.93180 0.95149
0.93181 0.95150
0.93181 0.95151
0.93183 0.95152
0.93184 0.95153
0.93184 0.95154
0.93185 0.95155
0.93185 0.95156
0.93185 0.95157
0.93185 0.95158
0.93186 0.95159
0.93186 0.95160
0.93186 0.95161
0.93187 0.95162
0.93188 0.95163
0.93188 0.95164
0.93189 0.95165
0.93189 0.95166
0.93189 0.95167
0.93190 0.95168
0.93190 0.95169
0.93190 0.95170
0.93192 0.95171
0.93192 0.95172
0.93193 0.95173
0.93193 0.95174
0.93194 0.95175
0.93195 0.95176
0.93195 0.95177
0.93195 0.95178
0.93195 0.95179
0.93197 0.95180
0.93197 0.95181
0.93197 0.95182
0.93199 0.95183
0.93200 0.95184
0.93201 0.95185
0.93201 0.95186
0.93201 0.95187
0.93201 0.95188
0.93202 0.95189
0.93203 0.95190
0.93203 0.95191
0.93204 0.95192
0.93204 0.95193
0.93207 0.95194
0.93207 0.95195
0.93208 0.95196
0.93208 0.95197
0.93209 0.95198
0.93209 0.95199
0.93209 0.95200
0.93210 0.95201
0.93211 0.95202
0.93211 0.95203
0.93212 0.95204
0.93214 0.95205
0.93214 0.95206
0.93214 0.95207
0.93216 0.95208
0.93216 0.95209
0.93217 0.95210
0.93219 0.95211
0.93221 0.95212
0.93221 0.95213
0.93221 0.95214
0.93221 0.95215
0.93221 0.95216
0.93222 0.95217
0.93223 0.95218
0.93223 0.95219
0.93224 0.95220
0.93224 0.95221
0.93224 0.95222
0.93225 0.95223
0.93227 0.95224
0.93228 0.95225
0.93228 0.95226
0.93228 0.95227
0.93229 0.95228
0.93230 0.95229
0.93230 0.95230
0.93231 0.95231
0.93231 0.95232
0.93232 0.95233
0.93233 0.95234
0.93233 0.95235
0.93234 0.95236
0.93234 0.95237
0.93237 0.95238
0.93237 0.95239
0.93237 0.95240
0.93238 0.95241
0.93238 0.95242
0.93239 0.95243
0.93239 0.95244
0.93240 0.95245
0.93241 0.95246
0.93241 0.95247
0.93241 0.95248
0.93242 0.95249
0.93244 0.95250
0.93245 0.95251
0.93248 0.95252
0.93248 0.95253
0.93248 0.95254
0.93249 0.95255
0.93249 0.95256
0.93249 0.95257
0.93249 0.95258
0.93250 0.95259
0.93253 0.95260
0.93254 0.95261
0.93256 0.95262
0.93257 0.95263
0.93257 0.95264
0.93257 0.95265
0.93258 0.95266
0.93258 0.95267
0.93259 0.95268
0.93259 0.95269
0.93260 0.95270
0.93260 0.95271
0.93260 0.95272
0.93260 0.95273
0.93264 0.95274
0.93265 0.95275
0.93267 0.95276
0.93267 0.95277
0.93268 0.95278
0.93268 0.95279
0.93269 0.95280
0.93269 0.95281
0.93269 0.95282
0.93269 0.95283
0.93269 0.95284
0.93270 0.95285
0.93270 0.95286
0.93270 0.95287
0.93270 0.95288
0.93270 0.95289
0.93272 0.95290
0.93272 0.95291
0.93273 0.95292
0.93273 0.95293
0.93274 0.95294
0.93274 0.95295
0.93274 0.95296
0.93275 0.95297
0.93276 0.95298
0.93276 0.95299
0.93276 0.95300
0.93277 0.95301
0.93277 0.95302
0.93277 0.95303
0.93278 0.95304
0.93278 0.95305
0.93278 0.95306
0.93279 0.95307
0.93281 0.95308
0.93281 0.95309
0.93281 0.95310
0.93282 0.95311
0.93282 0.95312
0.93283 0.95313
0.93283 0.95314
0.93285 0.95315
0.93285 0.95316
0.93285 0.95317
0.93286 0.95318
0.93286 0.95319
0.93287 0.95320
0.93287 0.95321
0.93289 0.95322
0.93289 0.95323
0.93289 0.95324
0.93290 0.95325
0.93293 0.95326
0.93293 0.95327
0.93293 0.95328
0.93294 0.95329
0.93294 0.95330
0.93295 0.95331
0.93295 0.95332
0.93296 0.95333
0.93296 0.95334
0.93296 0.95335
0.93297 0.95336
0.93297 0.95337
0.93298 0.95338
0.93298 0.95339
0.93298 0.95340
0.93298 0.95341
0.93299 0.95342
0.93300 0.95343
0.93301 0.95344
0.93302 0.95345
0.93303 0.95346
0.93303 0.95347
0.93304 0.95348
0.93305 0.95349
0.93305 0.95350
0.93305 0.95351
0.93306 0.95352
0.93306 0.95353
0.93306 0.95354
0.93306 0.95355
0.93306 0.95356
0.93307 0.95357
0.93307 0.95358
0.93307 0.95359
0.93308 0.95360
0.93309 0.95361
0.93309 0.95362
0.93309 0.95363
0.93309 0.95364
0.93310 0.95365
0.93310 0.95366
0.93312 0.95367
0.93312 0.95368
0.93312 0.95369
0.93312 0.95370
0.93313 0.95371
0.93313 0.95372
0.93313 0.95373
0.93313 0.95374
0.93314 0.95375
0.93314 0.95376
0.93314 0.95377
0.93315 0.95378
0.93315 0.95379
0.93315 0.95380
0.93316 0.95381
0.93316 0.95382
0.93317 0.95383
0.93318 0.95384
0.93318 0.95385
0.93320 0.95386
0.93320 0.95387
0.93321 0.95388
0.93322 0.95389
0.93322 0.95390
0.93323 0.95391
0.93324 0.95392
0.93324 0.95393
0.93324 0.95394
0.93326 0.95395
0.93326 0.95396
0.93328 0.95397
0.93328 0.95398
0.93329 0.95399
0.93330 0.95400
0.93330 0.95401
0.93332 0.95402
0.93332 0.95403
0.93333 0.95404
0.93334 0.95405
0.93334 0.95406
0.93335 0.95407
0.93335 0.95408
0.93336 0.95409
0.93336 0.95410
0.93336 0.95411
0.93336 0.95412
0.93337 0.95413
0.93337 0.95414
0.93337 0.95415
0.93338 0.95416
0.93338 0.95417
0.93338 0.95418
0.93339 0.95419
0.93340 0.95420
0.93342 0.95421
0.93342 0.95422
0.93343 0.95423
0.93344 0.95424
0.93344 0.95425
0.93344 0.95426
0.93344 0.95427
0.93346 0.95428
0.93346 0.95429
0.93346 0.95430
0.93347 0.95431
0.93347 0.95432
0.93349 0.95433
0.93349 0.95434
0.93349 0.95435
0.93350 0.95436
0.93351 0.95437
0.93352 0.95438
0.93354 0.95439
0.93354 0.95440
0.93354 0.95441
0.93355 0.95442
0.93355 0.95443
0.93355 0.95444
0.93356 0.95445
0.93357 0.95446
0.93358 0.95447
0.93358 0.95448
0.93358 0.95449
0.93359 0.95450
0.93359 0.95451
0.93359 0.95452
0.93359 0.95453
0.93360 0.95454
0.93361 0.95455
0.93361 0.95456
0.93364 0.95457
0.93364 0.95458
0.93365 0.95459
0.93366 0.95460
0.93367 0.95461
0.93368 0.95462
0.93369 0.95463
0.93370 0.95464
0.93371 0.95465
0.93371 0.95466
0.93372 0.95467
0.93372 0.95468
0.93373 0.95469
0.93374 0.95470
0.93375 0.95471
0.93375 0.95472
0.93375 0.95473
0.93376 0.95474
0.93376 0.95475
0.93378 0.95476
0.93379 0.95477
0.93379 0.95478
0.93380 0.95479
0.93380 0.95480
0.93381 0.95481
0.93381 0.95482
0.93381 0.95483
0.93381 0.95484
0.93382 0.95485
0.93382 0.95486
0.93382 0.95487
0.93382 0.95488
0.93383 0.95489
0.93383 0.95490
0.93385 0.95491
0.93386 0.95492
0.93388 0.95493
0.93389 0.95494
0.93390 0.95495
0.93390 0.95496
0.93390 0.95497
0.93391 0.95498
0.93391 0.95499
0.93391 0.95500
0.93394 0.95501
0.93396 0.95502
0.93397 0.95503
0.93397 0.95504
0.93398 0.95505
0.93398 0.95506
0.93398 0.95507
0.93399 0.95508
0.93399 0.95509
0.93400 0.95510
0.93400 0.95511
0.93400 0.95512
0.93401 0.95513
0.93402 0.95514
0.93402 0.95515
0.93403 0.95516
0.93405 0.95517
0.93406 0.95518
0.93406 0.95519
0.93406 0.95520
0.93407 0.95521
0.93407 0.95522
0.93407 0.95523
0.93407 0.95524
0.93408 0.95525
0.93408 0.95526
0.93409 0.95527
0.93410 0.95528
0.93410 0.95529
0.93411 0.95530
0.93413 0.95531
0.93413 0.95532
0.93413 0.95533
0.93414 0.95534
0.93415 0.95535
0.93415 0.95536
0.93416 0.95537
0.93417 0.95538
0.93417 0.95539
0.93418 0.95540
0.93419 0.95541
0.93420 0.95542
0.93421 0.95543
0.93422 0.95544
0.93422 0.95545
0.93423 0.95546
0.93424 0.95547
0.93425 0.95548
0.93426 0.95549
0.93427 0.95550
0.93428 0.95551
0.93429 0.95552
0.93429 0.95553
0.93430 0.95554
0.93430 0.95555
0.93430 0.95556
0.93430 0.95557
0.93432 0.95558
0.93432 0.95559
0.93435 0.95560
0.93435 0.95561
0.93439 0.95562
0.93441 0.95563
0.93443 0.95564
0.93443 0.95565
0.93444 0.95566
0.93444 0.95567
0.93444 0.95568
0.93444 0.95569
0.93444 0.95570
0.93445 0.95571
0.93446 0.95572
0.93447 0.95573
0.93447 0.95574
0.93448 0.95575
0.93448 0.95576
0.93448 0.95577
0.93449 0.95578
0.93451 0.95579
0.93451 0.95580
0.93451 0.95581
0.93451 0.95582
0.93452 0.95583
0.93453 0.95584
0.93453 0.95585
0.93453 0.95586
0.93453 0.95587
0.93454 0.95588
0.93455 0.95589
0.93456 0.95590
0.93456 0.95591
0.93457 0.95592
0.93457 0.95593
0.93457 0.95594
0.93458 0.95595
0.93458 0.95596
0.93458 0.95597
0.93458 0.95598
0.93458 0.95599
0.93459 0.95600
0.93461 0.95601
0.93462 0.95602
0.93462 0.95603
0.93462 0.95604
0.93462 0.95605
0.93463 0.95606
0.93463 0.95607
0.93463 0.95608
0.93464 0.95609
0.93466 0.95610
0.93466 0.95611
0.93466 0.95612
0.93468 0.95613
0.93469 0.95614
0.93470 0.95615
0.93470 0.95616
0.93473 0.95617
0.93474 0.95618
0.93474 0.95619
0.93475 0.95620
0.93476 0.95621
0.93477 0.95622
0.93477 0.95623
0.93478 0.95624
0.93478 0.95625
0.93479 0.95626
0.93479 0.95627
0.93482 0.95628
0.93483 0.95629
0.93483 0.95630
0.93484 0.95631
0.93486 0.95632
0.93486 0.95633
0.93487 0.95634
0.93489 0.95635
0.93489 0.95636
0.93489 0.95637
0.93490 0.95638
0.93492 0.95639
0.93493 0.95640
0.93494 0.95641
0.93494 0.95642
0.93495 0.95643
0.93496 0.95644
0.93497 0.95645
0.93497 0.95646
0.93498 0.95647
0.93499 0.95648
0.93499 0.95649
0.93501 0.95650
0.93503 0.95651
0.93504 0.95652
0.93505 0.95653
0.93505 0.95654
0.93506 0.95655
0.93507 0.95656
0.93507 0.95657
0.93508 0.95658
0.93508 0.95659
0.93509 0.95660
0.93509 0.95661
0.93510 0.95662
0.93510 0.95663
0.93512 0.95664
0.93512 0.95665
0.93513 0.95666
0.93514 0.95667
0.93514 0.95668
0.93515 0.95669
0.93516 0.95670
0.93519 0.95671
0.93519 0.95672
0.93519 0.95673
0.93519 0.95674
0.93521 0.95675
0.93522 0.95676
0.93523 0.95677
0.93523 0.95678
0.93523 0.95679
0.93524 0.95680
0.93524 0.95681
0.93524 0.95682
0.93526 0.95683
0.93527 0.95684
0.93528 0.95685
0.93528 0.95686
0.93530 0.95687
0.93530 0.95688
0.93531 0.95689
0.93531 0.95690
0.93532 0.95691
0.93533 0.95692
0.93533 0.95693
0.93533 0.95694
0.93534 0.95695
0.93535 0.95696
0.93535 0.95697
0.93535 0.95698
0.93536 0.95699
0.93539 0.95700
0.93540 0.95701
0.93540 0.95702
0.93541 0.95703
0.93543 0.95704
0.93543 0.95705
0.93543 0.95706
0.93543 0.95707
0.93544 0.95708
0.93544 0.95709
0.93545 0.95710
0.93546 0.95711
0.93546 0.95712
0.93546 0.95713
0.93546 0.95714
0.93547 0.95715
0.93547 0.95716
0.93549 0.95717
0.93549 0.95718
0.93550 0.95719
0.93550 0.95720
0.93550 0.95721
0.93552 0.95722
0.93552 0.95723
0.93553 0.95724
0.93554 0.95725
0.93555 0.95726
0.93557 0.95727
0.93557 0.95728
0.93558 0.95729
0.93559 0.95730
0.93559 0.95731
0.93560 0.95732
0.93561 0.95733
0.93562 0.95734
0.93563 0.95735
0.93563 0.95736
0.93563 0.95737
0.93563 0.95738
0.93564 0.95739
0.93564 0.95740
0.93564 0.95741
0.93564 0.95742
0.93566 0.95743
0.93566 0.95744
0.93567 0.95745
0.93568 0.95746
0.93569 0.95747
0.93569 0.95748
0.93570 0.95749
0.93570 0.95750
0.93571 0.95751
0.93572 0.95752
0.93573 0.95753
0.93573 0.95754
0.93573 0.95755
0.93573 0.95756
0.93574 0.95757
0.93576 0.95758
0.93576 0.95759
0.93576 0.95760
0.93576 0.95761
0.93577 0.95762
0.93578 0.95763
0.93578 0.95764
0.93578 0.95765
0.93579 0.95766
0.93581 0.95767
0.93581 0.95768
0.93581 0.95769
0.93582 0.95770
0.93582 0.95771
0.93582 0.95772
0.93583 0.95773
0.93584 0.95774
0.93585 0.95775
0.93586 0.95776
0.93586 0.95777
0.93587 0.95778
0.93588 0.95779
0.93590 0.95780
0.93591 0.95781
0.93591 0.95782
0.93592 0.95783
0.93592 0.95784
0.93593 0.95785
0.93593 0.95786
0.93594 0.95787
0.93595 0.95788
0.93597 0.95789
0.93597 0.95790
0.93598 0.95791
0.93598 0.95792
0.93599 0.95793
0.93600 0.95794
0.93600 0.95795
0.93601 0.95796
0.93601 0.95797
0.93602 0.95798
0.93603 0.95799
0.93603 0.95800
0.93603 0.95801
0.93604 0.95802
0.93605 0.95803
0.93606 0.95804
0.93606 0.95805
0.93606 0.95806
0.93606 0.95807
0.93607 0.95808
0.93607 0.95809
0.93608 0.95810
0.93608 0.95811
0.93609 0.95812
0.93609 0.95813
0.93610 0.95814
0.93611 0.95815
0.93611 0.95816
0.93611 0.95817
0.93611 0.95818
0.93612 0.95819
0.93613 0.95820
0.93614 0.95821
0.93615 0.95822
0.93616 0.95823
0.93617 0.95824
0.93618 0.95825
0.93619 0.95826
0.93622 0.95827
0.93623 0.95828
0.93623 0.95829
0.93623 0.95830
0.93626 0.95831
0.93626 0.95832
0.93627 0.95833
0.93628 0.95834
0.93628 0.95835
0.93629 0.95836
0.93630 0.95837
0.93630 0.95838
0.93630 0.95839
0.93632 0.95840
0.93632 0.95841
0.93633 0.95842
0.93634 0.95843
0.93639 0.95844
0.93640 0.95845
0.93640 0.95846
0.93640 0.95847
0.93640 0.95848
0.93640 0.95849
0.93642 0.95850
0.93642 0.95851
0.93642 0.95852
0.93643 0.95853
0.93643 0.95854
0.93644 0.95855
0.93644 0.95856
0.93644 0.95857
0.93645 0.95858
0.93646 0.95859
0.93646 0.95860
0.93646 0.95861
0.93647 0.95862
0.93647 0.95863
0.93647 0.95864
0.93647 0.95865
0.93648 0.95866
0.93650 0.95867
0.93650 0.95868
0.93651 0.95869
0.93652 0.95870
0.93653 0.95871
0.93653 0.95872
0.93653 0.95873
0.93654 0.95874
0.93654 0.95875
0.93655 0.95876
0.93655 0.95877
0.93655 0.95878
0.93656 0.95879
0.93657 0.95880
0.93659 0.95881
0.93659 0.95882
0.93659 0.95883
0.93659 0.95884
0.93659 0.95885
0.93661 0.95886
0.93662 0.95887
0.93662 0.95888
0.93662 0.95889
0.93663 0.95890
0.93664 0.95891
0.93665 0.95892
0.93666 0.95893
0.93666 0.95894
0.93667 0.95895
0.93668 0.95896
0.93669 0.95897
0.93669 0.95898
0.93669 0.95899
0.93670 0.95900
0.93672 0.95901
0.93673 0.95902
0.93674 0.95903
0.93674 0.95904
0.93675 0.95905
0.93675 0.95906
0.93675 0.95907
0.93675 0.95908
0.93676 0.95909
0.93677 0.95910
0.93677 0.95911
0.93679 0.95912
0.93679 0.95913
0.93680 0.95914
0.93680 0.95915
0.93680 0.95916
0.93683 0.95917
0.93683 0.95918
0.93684 0.95919
0.93685 0.95920
0.93685 0.95921
0.93688 0.95922
0.93690 0.95923
0.93693 0.95924
0.93694 0.95925
0.93694 0.95926
0.93695 0.95927
0.93695 0.95928
0.93697 0.95929
0.93697 0.95930
0.93698 0.95931
0.93698 0.95932
0.93699 0.95933
0.93699 0.95934
0.93699 0.95935
0.93700 0.95936
0.93700 0.95937
0.93701 0.95938
0.93701 0.95939
0.93702 0.95940
0.93702 0.95941
0.93703 0.95942
0.93704 0.95943
0.93704 0.95944
0.93704 0.95945
0.93705 0.95946
0.93706 0.95947
0.93708 0.95948
0.93710 0.95949
0.93710 0.95950
0.93714 0.95951
0.93715 0.95952
0.93716 0.95953
0.93716 0.95954
0.93720 0.95955
0.93722 0.95956
0.93722 0.95957
0.93723 0.95958
0.93723 0.95959
0.93723 0.95960
0.93726 0.95961
0.93726 0.95962
0.93730 0.95963
0.93730 0.95964
0.93732 0.95965
0.93732 0.95966
0.93733 0.95967
0.93733 0.95968
0.93734 0.95969
0.93735 0.95970
0.93735 0.95971
0.93736 0.95972
0.93737 0.95973
0.93738 0.95974
0.93738 0.95975
0.93738 0.95976
0.93739 0.95977
0.93740 0.95978
0.93742 0.95979
0.93742 0.95980
0.93743 0.95981
0.93744 0.95982
0.93745 0.95983
0.93746 0.95984
0.93746 0.95985
0.93748 0.95986
0.93748 0.95987
0.93749 0.95988
0.93752 0.95989
0.93753 0.95990
0.93755 0.95991
0.93757 0.95992
0.93759 0.95993
0.93760 0.95994
0.93761 0.95995
0.93761 0.95996
0.93763 0.95997
0.93763 0.95998
0.93764 0.95999
0.93767 0.96000
0.93767 0.96001
0.93767 0.96002
0.93770 0.96003
0.93772 0.96004
0.93772 0.96005
0.93772 0.96006
0.93772 0.96007
0.93773 0.96008
0.93773 0.96009
0.93774 0.96010
0.93775 0.96011
0.93775 0.96012
0.93776 0.96013
0.93777 0.96014
0.93777 0.96015
0.93780 0.96016
0.93783 0.96017
0.93783 0.96018
0.93785 0.96019
0.93785 0.96020
0.93785 0.96021
0.93785 0.96022
0.93785 0.96023
0.93786 0.96024
0.93788 0.96025
0.93788 0.96026
0.93789 0.96027
0.93790 0.96028
0.93791 0.96029
0.93792 0.96030
0.93794 0.96031
0.93795 0.96032
0.93798 0.96033
0.93798 0.96034
0.93799 0.96035
0.93800 0.96036
0.93801 0.96037
0.93802 0.96038
0.93802 0.96039
0.93803 0.96040
0.93805 0.96041
0.93806 0.96042
0.93807 0.96043
0.93807 0.96044
0.93808 0.96045
0.93808 0.96046
0.93809 0.96047
0.93809 0.96048
0.93810 0.96049
0.93810 0.96050
0.93811 0.96051
0.93811 0.96052
0.93811 0.96053
0.93812 0.96054
0.93813 0.96055
0.93813 0.96056
0.93813 0.96057
0.93815 0.96058
0.93816 0.96059
0.93818 0.96060
0.93818 0.96061
0.93819 0.96062
0.93820 0.96063
0.93820 0.96064
0.93821 0.96065
0.93822 0.96066
0.93824 0.96067
0.93824 0.96068
0.93825 0.96069
0.93826 0.96070
0.93827 0.96071
0.93827 0.96072
0.93828 0.96073
0.93828 0.96074
0.93830 0.96075
0.93831 0.96076
0.93831 0.96077
0.93832 0.96078
0.93832 0.96079
0.93832 0.96080
0.93833 0.96081
0.93834 0.96082
0.93834 0.96083
0.93834 0.96084
0.93836 0.96085
0.93837 0.96086
0.93837 0.96087
0.93838 0.96088
0.93838 0.96089
0.93838 0.96090
0.93840 0.96091
0.93840 0.96092
0.93841 0.96093
0.93841 0.96094
0.93841 0.96095
0.93843 0.96096
0.93843 0.96097
0.93843 0.96098
0.93844 0.96099
0.93844 0.96100
0.93844 0.96101
0.93844 0.96102
0.93846 0.96103
0.93846 0.96104
0.93846 0.96105
0.93846 0.96106
0.93847 0.96107
0.93847 0.96108
0.93848 0.96109
0.93849 0.96110
0.93851 0.96111
0.93852 0.96112
0.93856 0.96113
0.93857 0.96114
0.93857 0.96115
0.93858 0.96116
0.93858 0.96117
0.93858 0.96118
0.93860 0.96119
0.93861 0.96120
0.93861 0.96121
0.93862 0.96122
0.93864 0.96123
0.93864 0.96124
0.93864 0.96125
0.93864 0.96126
0.93864 0.96127
0.93865 0.96128
0.93865 0.96129
0.93866 0.96130
0.93866 0.96131
0.93866 0.96132
0.93866 0.96133
0.93867 0.96134
0.93869 0.96135
0.93869 0.96136
0.93870 0.96137
0.93873 0.96138
0.93874 0.96139
0.93875 0.96140
0.93875 0.96141
0.93875 0.96142
0.93876 0.96143
0.93876 0.96144
0.93878 0.96145
0.93879 0.96146
0.93879 0.96147
0.93880 0.96148
0.93881 0.96149
0.93882 0.96150
0.93884 0.96151
0.93885 0.96152
0.93886 0.96153
0.93886 0.96154
0.93886 0.96155
0.93887 0.96156
0.93887 0.96157
0.93887 0.96158
0.93888 0.96159
0.93890 0.96160
0.93890 0.96161
0.93891 0.96162
0.93891 0.96163
0.93891 0.96164
0.93892 0.96165
0.93893 0.96166
0.93894 0.96167
0.93894 0.96168
0.93895 0.96169
0.93897 0.96170
0.93897 0.96171
0.93897 0.96172
0.93899 0.96173
0.93900 0.96174
0.93901 0.96175
0.93902 0.96176
0.93902 0.96177
0.93903 0.96178
0.93903 0.96179
0.93904 0.96180
0.93904 0.96181
0.93906 0.96182
0.93907 0.96183
0.93907 0.96184
0.93908 0.96185
0.93909 0.96186
0.93909 0.96187
0.93909 0.96188
0.93910 0.96189
0.93911 0.96190
0.93912 0.96191
0.93913 0.96192
0.93913 0.96193
0.93914 0.96194
0.93914 0.96195
0.93915 0.96196
0.93916 0.96197
0.93917 0.96198
0.93918 0.96199
0.93919 0.96200
0.93919 0.96201
0.93920 0.96202
0.93920 0.96203
0.93922 0.96204
0.93923 0.96205
0.93923 0.96206
0.93924 0.96207
0.93924 0.96208
0.93924 0.96209
0.93925 0.96210
0.93925 0.96211
0.93927 0.96212
0.93929 0.96213
0.93929 0.96214
0.93932 0.96215
0.93933 0.96216
0.93933 0.96217
0.93934 0.96218
0.93935 0.96219
0.93935 0.96220
0.93935 0.96221
0.93937 0.96222
0.93938 0.96223
0.93940 0.96224
0.93941 0.96225
0.93943 0.96226
0.93944 0.96227
0.93945 0.96228
0.93945 0.96229
0.93946 0.96230
0.93947 0.96231
0.93947 0.96232
0.93947 0.96233
0.93948 0.96234
0.93948 0.96235
0.93949 0.96236
0.93951 0.96237
0.93952 0.96238
0.93953 0.96239
0.93953 0.96240
0.93954 0.96241
0.93954 0.96242
0.93955 0.96243
0.93957 0.96244
0.93957 0.96245
0.93958 0.96246
0.93958 0.96247
0.93958 0.96248
0.93958 0.96249
0.93959 0.96250
0.93960 0.96251
0.93960 0.96252
0.93964 0.96253
0.93964 0.96254
0.93964 0.96255
0.93964 0.96256
0.93965 0.96257
0.93967 0.96258
0.93969 0.96259
0.93969 0.96260
0.93971 0.96261
0.93972 0.96262
0.93972 0.96263
0.93972 0.96264
0.93973 0.96265
0.93973 0.96266
0.93973 0.96267
0.93973 0.96268
0.93974 0.96269
0.93974 0.96270
0.93974 0.96271
0.93974 0.96272
0.93976 0.96273
0.93976 0.96274
0.93978 0.96275
0.93979 0.96276
0.93979 0.96277
0.93980 0.96278
0.93980 0.96279
0.93982 0.96280
0.93982 0.96281
0.93983 0.96282
0.93983 0.96283
0.93983 0.96284
0.93983 0.96285
0.93984 0.96286
0.93984 0.96287
0.93985 0.96288
0.93986 0.96289
0.93986 0.96290
0.93987 0.96291
0.93989 0.96292
0.93992 0.96293
0.93992 0.96294
0.93992 0.96295
0.93994 0.96296
0.93995 0.96297
0.93995 0.96298
0.93995 0.96299
0.93995 0.96300
0.93995 0.96301
0.93996 0.96302
0.93996 0.96303
0.93997 0.96304
0.93997 0.96305
0.93997 0.96306
0.93998 0.96307
0.93998 0.96308
0.93998 0.96309
0.93999 0.96310
0.93999 0.96311
0.93999 0.96312
0.94002 0.96313
0.94002 0.96314
0.94002 0.96315
0.94002 0.96316
0.94003 0.96317
0.94004 0.96318
0.94006 0.96319
0.94009 0.96320
0.94011 0.96321
0.94012 0.96322
0.94012 0.96323
0.94012 0.96324
0.94014 0.96325
0.94014 0.96326
0.94016 0.96327
0.94017 0.96328
0.94020 0.96329
0.94020 0.96330
0.94021 0.96331
0.94023 0.96332
0.94024 0.96333
0.94026 0.96334
0.94026 0.96335
0.94027 0.96336
0.94028 0.96337
0.94029 0.96338
0.94029 0.96339
0.94029 0.96340
0.94030 0.96341
0.94030 0.96342
0.94031 0.96343
0.94031 0.96344
0.94032 0.96345
0.94033 0.96346
0.94034 0.96347
0.94040 0.96348
0.94040 0.96349
0.94041 0.96350
0.94043 0.96351
0.94044 0.96352
0.94044 0.96353
0.94045 0.96354
0.94046 0.96355
0.94046 0.96356
0.94046 0.96357
0.94048 0.96358
0.94048 0.96359
0.94051 0.96360
0.94051 0.96361
0.94051 0.96362
0.94052 0.96363
0.94053 0.96364
0.94054 0.96365
0.94055 0.96366
0.94056 0.96367
0.94056 0.96368
0.94057 0.96369
0.94057 0.96370
0.94057 0.96371
0.94057 0.96372
0.94059 0.96373
0.94060 0.96374
0.94060 0.96375
0.94060 0.96376
0.94060 0.96377
0.94061 0.96378
0.94061 0.96379
0.94062 0.96380
0.94065 0.96381
0.94065 0.96382
0.94066 0.96383
0.94067 0.96384
0.94068 0.96385
0.94070 0.96386
0.94071 0.96387
0.94072 0.96388
0.94073 0.96389
0.94074 0.96390
0.94074 0.96391
0.94075 0.96392
0.94075 0.96393
0.94075 0.96394
0.94076 0.96395
0.94076 0.96396
0.94076 0.96397
0.94076 0.96398
0.94077 0.96399
0.94079 0.96400
0.94079 0.96401
0.94080 0.96402
0.94081 0.96403
0.94081 0.96404
0.94084 0.96405
0.94085 0.96406
0.94085 0.96407
0.94085 0.96408
0.94085 0.96409
0.94085 0.96410
0.94086 0.96411
0.94086 0.96412
0.94087 0.96413
0.94088 0.96414
0.94088 0.96415
0.94089 0.96416
0.94089 0.96417
0.94089 0.96418
0.94089 0.96419
0.94089 0.96420
0.94093 0.96421
0.94093 0.96422
0.94094 0.96423
0.94095 0.96424
0.94095 0.96425
0.94096 0.96426
0.94097 0.96427
0.94097 0.96428
0.94097 0.96429
0.94099 0.96430
0.94100 0.96431
0.94104 0.96432
0.94104 0.96433
0.94106 0.96434
0.94106 0.96435
0.94107 0.96436
0.94113 0.96437
0.94116 0.96438
0.94117 0.96439
0.94118 0.96440
0.94118 0.96441
0.94118 0.96442
0.94120 0.96443
0.94120 0.96444
0.94121 0.96445
0.94121 0.96446
0.94121 0.96447
0.94122 0.96448
0.94122 0.96449
0.94123 0.96450
0.94123 0.96451
0.94123 0.96452
0.94124 0.96453
0.94124 0.96454
0.94124 0.96455
0.94124 0.96456
0.94125 0.96457
0.94126 0.96458
0.94127 0.96459
0.94127 0.96460
0.94127 0.96461
0.94128 0.96462
0.94131 0.96463
0.94131 0.96464
0.94131 0.96465
0.94131 0.96466
0.94132 0.96467
0.94132 0.96468
0.94132 0.96469
0.94135 0.96470
0.94136 0.96471
0.94136 0.96472
0.94140 0.96473
0.94140 0.96474
0.94140 0.96475
0.94140 0.96476
0.94141 0.96477
0.94141 0.96478
0.94141 0.96479
0.94141 0.96480
0.94141 0.96481
0.94142 0.96482
0.94143 0.96483
0.94143 0.96484
0.94144 0.96485
0.94145 0.96486
0.94145 0.96487
0.94145 0.96488
0.94145 0.96489
0.94146 0.96490
0.94146 0.96491
0.94149 0.96492
0.94151 0.96493
0.94151 0.96494
0.94151 0.96495
0.94152 0.96496
0.94152 0.96497
0.94152 0.96498
0.94154 0.96499
0.94154 0.96500
0.94156 0.96501
0.94158 0.96502
0.94158 0.96503
0.94159 0.96504
0.94159 0.96505
0.94159 0.96506
0.94160 0.96507
0.94160 0.96508
0.94160 0.96509
0.94161 0.96510
0.94161 0.96511
0.94163 0.96512
0.94163 0.96513
0.94164 0.96514
0.94165 0.96515
0.94165 0.96516
0.94165 0.96517
0.94166 0.96518
0.94167 0.96519
0.94168 0.96520
0.94170 0.96521
0.94170 0.96522
0.94172 0.96523
0.94173 0.96524
0.94174 0.96525
0.94175 0.96526
0.94178 0.96527
0.94178 0.96528
0.94178 0.96529
0.94178 0.96530
0.94180 0.96531
0.94180 0.96532
0.94181 0.96533
0.94181 0.96534
0.94182 0.96535
0.94182 0.96536
0.94183 0.96537
0.94183 0.96538
0.94183 0.96539
0.94183 0.96540
0.94184 0.96541
0.94184 0.96542
0.94185 0.96543
0.94185 0.96544
0.94185 0.96545
0.94186 0.96546
0.94186 0.96547
0.94186 0.96548
0.94187 0.96549
0.94187 0.96550
0.94187 0.96551
0.94187 0.96552
0.94188 0.96553
0.94192 0.96554
0.94194 0.96555
0.94196 0.96556
0.94196 0.96557
0.94196 0.96558
0.94197 0.96559
0.94197 0.96560
0.94198 0.96561
0.94199 0.96562
0.94199 0.96563
0.94201 0.96564
0.94201 0.96565
0.94202 0.96566
0.94203 0.96567
0.94204 0.96568
0.94204 0.96569
0.94204 0.96570
0.94205 0.96571
0.94205 0.96572
0.94205 0.96573
0.94206 0.96574
0.94207 0.96575
0.94207 0.96576
0.94207 0.96577
0.94209 0.96578
0.94210 0.96579
0.94210 0.96580
0.94211 0.96581
0.94211 0.96582
0.94211 0.96583
0.94213 0.96584
0.94216 0.96585
0.94217 0.96586
0.94217 0.96587
0.94218 0.96588
0.94218 0.96589
0.94219 0.96590
0.94219 0.96591
0.94220 0.96592
0.94220 0.96593
0.94221 0.96594
0.94222 0.96595
0.94222 0.96596
0.94222 0.96597
0.94223 0.96598
0.94223 0.96599
0.94223 0.96600
0.94223 0.96601
0.94225 0.96602
0.94225 0.96603
0.94226 0.96604
0.94226 0.96605
0.94227 0.96606
0.94227 0.96607
0.94227 0.96608
0.94227 0.96609
0.94227 0.96610
0.94227 0.96611
0.94227 0.96612
0.94228 0.96613
0.94229 0.96614
0.94229 0.96615
0.94229 0.96616
0.94230 0.96617
0.94232 0.96618
0.94232 0.96619
0.94232 0.96620
0.94233 0.96621
0.94233 0.96622
0.94234 0.96623
0.94235 0.96624
0.94236 0.96625
0.94236 0.96626
0.94237 0.96627
0.94237 0.96628
0.94237 0.96629
0.94238 0.96630
0.94239 0.96631
0.94242 0.96632
0.94243 0.96633
0.94244 0.96634
0.94246 0.96635
0.94246 0.96636
0.94247 0.96637
0.94247 0.96638
0.94250 0.96639
0.94251 0.96640
0.94252 0.96641
0.94252 0.96642
0.94254 0.96643
0.94254 0.96644
0.94255 0.96645
0.94255 0.96646
0.94256 0.96647
0.94256 0.96648
0.94257 0.96649
0.94257 0.96650
0.94257 0.96651
0.94258 0.96652
0.94258 0.96653
0.94259 0.96654
0.94259 0.96655
0.94259 0.96656
0.94259 0.96657
0.94260 0.96658
0.94261 0.96659
0.94261 0.96660
0.94262 0.96661
0.94262 0.96662
0.94264 0.96663
0.94264 0.96664
0.94265 0.96665
0.94266 0.96666
0.94266 0.96667
0.94266 0.96668
0.94268 0.96669
0.94269 0.96670
0.94270 0.96671
0.94270 0.96672
0.94271 0.96673
0.94271 0.96674
0.94271 0.96675
0.94271 0.96676
0.94272 0.96677
0.94272 0.96678
0.94272 0.96679
0.94272 0.96680
0.94273 0.96681
0.94273 0.96682
0.94274 0.96683
0.94274 0.96684
0.94275 0.96685
0.94275 0.96686
0.94275 0.96687
0.94276 0.96688
0.94277 0.96689
0.94278 0.96690
0.94278 0.96691
0.94278 0.96692
0.94278 0.96693
0.94279 0.96694
0.94280 0.96695
0.94281 0.96696
0.94281 0.96697
0.94281 0.96698
0.94282 0.96699
0.94283 0.96700
0.94285 0.96701
0.94286 0.96702
0.94287 0.96703
0.94287 0.96704
0.94289 0.96705
0.94289 0.96706
0.94290 0.96707
0.94290 0.96708
0.94291 0.96709
0.94292 0.96710
0.94293 0.96711
0.94294 0.96712
0.94295 0.96713
0.94295 0.96714
0.94296 0.96715
0.94299 0.96716
0.94299 0.96717
0.94300 0.96718
0.94300 0.96719
0.94301 0.96720
0.94302 0.96721
0.94302 0.96722
0.94302 0.96723
0.94302 0.96724
0.94304 0.96725
0.94304 0.96726
0.94305 0.96727
0.94306 0.96728
0.94309 0.96729
0.94309 0.96730
0.94310 0.96731
0.94310 0.96732
0.94310 0.96733
0.94311 0.96734
0.94313 0.96735
0.94314 0.96736
0.94315 0.96737
0.94315 0.96738
0.94315 0.96739
0.94316 0.96740
0.94317 0.96741
0.94318 0.96742
0.94318 0.96743
0.94318 0.96744
0.94320 0.96745
0.94320 0.96746
0.94321 0.96747
0.94321 0.96748
0.94321 0.96749
0.94322 0.96750
0.94323 0.96751
0.94324 0.96752
0.94324 0.96753
0.94324 0.96754
0.94326 0.96755
0.94326 0.96756
0.94326 0.96757
0.94327 0.96758
0.94327 0.96759
0.94328 0.96760
0.94328 0.96761
0.94331 0.96762
0.94333 0.96763
0.94333 0.96764
0.94334 0.96765
0.94336 0.96766
0.94336 0.96767
0.94338 0.96768
0.94338 0.96769
0.94339 0.96770
0.94339 0.96771
0.94339 0.96772
0.94340 0.96773
0.94341 0.96774
0.94341 0.96775
0.94342 0.96776
0.94343 0.96777
0.94343 0.96778
0.94345 0.96779
0.94346 0.96780
0.94348 0.96781
0.94348 0.96782
0.94349 0.96783
0.94349 0.96784
0.94351 0.96785
0.94352 0.96786
0.94352 0.96787
0.94353 0.96788
0.94355 0.96789
0.94355 0.96790
0.94355 0.96791
0.94356 0.96792
0.94356 0.96793
0.94356 0.96794
0.94356 0.96795
0.94356 0.96796
0.94356 0.96797
0.94357 0.96798
0.94360 0.96799
0.94361 0.96800
0.94361 0.96801
0.94361 0.96802
0.94361 0.96803
0.94362 0.96804
0.94363 0.96805
0.94363 0.96806
0.94363 0.96807
0.94364 0.96808
0.94365 0.96809
0.94365 0.96810
0.94366 0.96811
0.94366 0.96812
0.94366 0.96813
0.94368 0.96814
0.94368 0.96815
0.94370 0.96816
0.94371 0.96817
0.94371 0.96818
0.94371 0.96819
0.94374 0.96820
0.94375 0.96821
0.94375 0.96822
0.94376 0.96823
0.94377 0.96824
0.94377 0.96825
0.94378 0.96826
0.94378 0.96827
0.94379 0.96828
0.94381 0.96829
0.94381 0.96830
0.94381 0.96831
0.94383 0.96832
0.94383 0.96833
0.94385 0.96834
0.94387 0.96835
0.94387 0.96836
0.94388 0.96837
0.94388 0.96838
0.94389 0.96839
0.94391 0.96840
0.94391 0.96841
0.94392 0.96842
0.94392 0.96843
0.94392 0.96844
0.94393 0.96845
0.94393 0.96846
0.94394 0.96847
0.94394 0.96848
0.94395 0.96849
0.94397 0.96850
0.94398 0.96851
0.94398 0.96852
0.94398 0.96853
0.94399 0.96854
0.94399 0.96855
0.94401 0.96856
0.94401 0.96857
0.94403 0.96858
0.94403 0.96859
0.94403 0.96860
0.94404 0.96861
0.94404 0.96862
0.94405 0.96863
0.94406 0.96864
0.94406 0.96865
0.94407 0.96866
0.94407 0.96867
0.94407 0.96868
0.94408 0.96869
0.94408 0.96870
0.94409 0.96871
0.94409 0.96872
0.94411 0.96873
0.94411 0.96874
0.94412 0.96875
0.94413 0.96876
0.94414 0.96877
0.94415 0.96878
0.94415 0.96879
0.94415 0.96880
0.94415 0.96881
0.94416 0.96882
0.94417 0.96883
0.94420 0.96884
0.94420 0.96885
0.94422 0.96886
0.94422 0.96887
0.94422 0.96888
0.94422 0.96889
0.94423 0.96890
0.94423 0.96891
0.94425 0.96892
0.94427 0.96893
0.94427 0.96894
0.94428 0.96895
0.94429 0.96896
0.94430 0.96897
0.94430 0.96898
0.94431 0.96899
0.94431 0.96900
0.94431 0.96901
0.94432 0.96902
0.94433 0.96903
0.94433 0.96904
0.94436 0.96905
0.94436 0.96906
0.94438 0.96907
0.94439 0.96908
0.94439 0.96909
0.94439 0.96910
0.94440 0.96911
0.94441 0.96912
0.94441 0.96913
0.94442 0.96914
0.94442 0.96915
0.94443 0.96916
0.94444 0.96917
0.94445 0.96918
0.94446 0.96919
0.94447 0.96920
0.94448 0.96921
0.94448 0.96922
0.94448 0.96923
0.94449 0.96924
0.94449 0.96925
0.94450 0.96926
0.94450 0.96927
0.94451 0.96928
0.94451 0.96929
0.94452 0.96930
0.94453 0.96931
0.94453 0.96932
0.94455 0.96933
0.94456 0.96934
0.94457 0.96935
0.94457 0.96936
0.94457 0.96937
0.94457 0.96938
0.94459 0.96939
0.94459 0.96940
0.94459 0.96941
0.94461 0.96942
0.94461 0.96943
0.94461 0.96944
0.94465 0.96945
0.94465 0.96946
0.94466 0.96947
0.94466 0.96948
0.94466 0.96949
0.94467 0.96950
0.94468 0.96951
0.94468 0.96952
0.94469 0.96953
0.94469 0.96954
0.94469 0.96955
0.94471 0.96956
0.94472 0.96957
0.94473 0.96958
0.94474 0.96959
0.94474 0.96960
0.94475 0.96961
0.94476 0.96962
0.94479 0.96963
0.94479 0.96964
0.94480 0.96965
0.94480 0.96966
0.94481 0.96967
0.94482 0.96968
0.94482 0.96969
0.94482 0.96970
0.94483 0.96971
0.94484 0.96972
0.94484 0.96973
0.94486 0.96974
0.94486 0.96975
0.94486 0.96976
0.94488 0.96977
0.94489 0.96978
0.94491 0.96979
0.94491 0.96980
0.94491 0.96981
0.94491 0.96982
0.94492 0.96983
0.94492 0.96984
0.94492 0.96985
0.94494 0.96986
0.94495 0.96987
0.94496 0.96988
0.94498 0.96989
0.94498 0.96990
0.94499 0.96991
0.94499 0.96992
0.94499 0.96993
0.94501 0.96994
0.94502 0.96995
0.94503 0.96996
0.94506 0.96997
0.94507 0.96998
0.94507 0.96999
0.94507 0.97000
0.94507 0.97001
0.94507 0.97002
0.94507 0.97003
0.94508 0.97004
0.94509 0.97005
0.94510 0.97006
0.94512 0.97007
0.94512 0.97008
0.94513 0.97009
0.94514 0.97010
0.94514 0.97011
0.94514 0.97012
0.94516 0.97013
0.94516 0.97014
0.94516 0.97015
0.94517 0.97016
0.94517 0.97017
0.94518 0.97018
0.94519 0.97019
0.94520 0.97020
0.94520 0.97021
0.94521 0.97022
0.94524 0.97023
0.94524 0.97024
0.94525 0.97025
0.94526 0.97026
0.94526 0.97027
0.94527 0.97028
0.94527 0.97029
0.94528 0.97030
0.94529 0.97031
0.94530 0.97032
0.94531 0.97033
0.94531 0.97034
0.94537 0.97035
0.94540 0.97036
0.94541 0.97037
0.94541 0.97038
0.94541 0.97039
0.94542 0.97040
0.94546 0.97041
0.94547 0.97042
0.94548 0.97043
0.94550 0.97044
0.94551 0.97045
0.94552 0.97046
0.94552 0.97047
0.94553 0.97048
0.94553 0.97049
0.94553 0.97050
0.94553 0.97051
0.94554 0.97052
0.94555 0.97053
0.94557 0.97054
0.94557 0.97055
0.94558 0.97056
0.94558 0.97057
0.94558 0.97058
0.94560 0.97059
0.94560 0.97060
0.94560 0.97061
0.94560 0.97062
0.94562 0.97063
0.94564 0.97064
0.94565 0.97065
0.94565 0.97066
0.94566 0.97067
0.94567 0.97068
0.94568 0.97069
0.94569 0.97070
0.94570 0.97071
0.94570 0.97072
0.94571 0.97073
0.94571 0.97074
0.94572 0.97075
0.94573 0.97076
0.94574 0.97077
0.94574 0.97078
0.94575 0.97079
0.94575 0.97080
0.94575 0.97081
0.94576 0.97082
0.94577 0.97083
0.94578 0.97084
0.94578 0.97085
0.94579 0.97086
0.94580 0.97087
0.94580 0.97088
0.94582 0.97089
0.94583 0.97090
0.94584 0.97091
0.94585 0.97092
0.94587 0.97093
0.94589 0.97094
0.94591 0.97095
0.94592 0.97096
0.94593 0.97097
0.94593 0.97098
0.94594 0.97099
0.94594 0.97100
0.94594 0.97101
0.94595 0.97102
0.94596 0.97103
0.94597 0.97104
0.94600 0.97105
0.94601 0.97106
0.94601 0.97107
0.94602 0.97108
0.94603 0.97109
0.94603 0.97110
0.94603 0.97111
0.94605 0.97112
0.94606 0.97113
0.94607 0.97114
0.94607 0.97115
0.94607 0.97116
0.94608 0.97117
0.94608 0.97118
0.94609 0.97119
0.94609 0.97120
0.94609 0.97121
0.94610 0.97122
0.94611 0.97123
0.94611 0.97124
0.94611 0.97125
0.94613 0.97126
0.94613 0.97127
0.94614 0.97128
0.94614 0.97129
0.94614 0.97130
0.94616 0.97131
0.94616 0.97132
0.94617 0.97133
0.94618 0.97134
0.94620 0.97135
0.94621 0.97136
0.94622 0.97137
0.94622 0.97138
0.94622 0.97139
0.94623 0.97140
0.94623 0.97141
0.94624 0.97142
0.94624 0.97143
0.94624 0.97144
0.94625 0.97145
0.94625 0.97146
0.94625 0.97147
0.94626 0.97148
0.94626 0.97149
0.94626 0.97150
0.94627 0.97151
0.94629 0.97152
0.94631 0.97153
0.94631 0.97154
0.94632 0.97155
0.94634 0.97156
0.94635 0.97157
0.94635 0.97158
0.94637 0.97159
0.94637 0.97160
0.94637 0.97161
0.94638 0.97162
0.94638 0.97163
0.94638 0.97164
0.94641 0.97165
0.94642 0.97166
0.94643 0.97167
0.94644 0.97168
0.94645 0.97169
0.94647 0.97170
0.94648 0.97171
0.94649 0.97172
0.94650 0.97173
0.94650 0.97174
0.94650 0.97175
0.94651 0.97176
0.94651 0.97177
0.94651 0.97178
0.94652 0.97179
0.94654 0.97180
0.94655 0.97181
0.94655 0.97182
0.94656 0.97183
0.94656 0.97184
0.94656 0.97185
0.94657 0.97186
0.94657 0.97187
0.94657 0.97188
0.94658 0.97189
0.94662 0.97190
0.94662 0.97191
0.94664 0.97192
0.94666 0.97193
0.94667 0.97194
0.94668 0.97195
0.94669 0.97196
0.94670 0.97197
0.94671 0.97198
0.94671 0.97199
0.94671 0.97200
0.94671 0.97201
0.94672 0.97202
0.94673 0.97203
0.94673 0.97204
0.94674 0.97205
0.94674 0.97206
0.94674 0.97207
0.94675 0.97208
0.94675 0.97209
0.94675 0.97210
0.94677 0.97211
0.94679 0.97212
0.94680 0.97213
0.94681 0.97214
0.94682 0.97215
0.94684 0.97216
0.94684 0.97217
0.94686 0.97218
0.94688 0.97219
0.94688 0.97220
0.94688 0.97221
0.94688 0.97222
0.94689 0.97223
0.94693 0.97224
0.94693 0.97225
0.94693 0.97226
0.94693 0.97227
0.94694 0.97228
0.94694 0.97229
0.94694 0.97230
0.94694 0.97231
0.94694 0.97232
0.94694 0.97233
0.94694 0.97234
0.94696 0.97235
0.94697 0.97236
0.94698 0.97237
0.94699 0.97238
0.94699 0.97239
0.94699 0.97240
0.94701 0.97241
0.94702 0.97242
0.94703 0.97243
0.94704 0.97244
0.94704 0.97245
0.94705 0.97246
0.94706 0.97247
0.94706 0.97248
0.94707 0.97249
0.94708 0.97250
0.94709 0.97251
0.94710 0.97252
0.94710 0.97253
0.94710 0.97254
0.94712 0.97255
0.94713 0.97256
0.94715 0.97257
0.94715 0.97258
0.94715 0.97259
0.94716 0.97260
0.94717 0.97261
0.94718 0.97262
0.94723 0.97263
0.94725 0.97264
0.94726 0.97265
0.94726 0.97266
0.94726 0.97267
0.94727 0.97268
0.94728 0.97269
0.94728 0.97270
0.94730 0.97271
0.94731 0.97272
0.94732 0.97273
0.94732 0.97274
0.94733 0.97275
0.94733 0.97276
0.94735 0.97277
0.94737 0.97278
0.94737 0.97279
0.94737 0.97280
0.94738 0.97281
0.94738 0.97282
0.94738 0.97283
0.94738 0.97284
0.94739 0.97285
0.94739 0.97286
0.94741 0.97287
0.94741 0.97288
0.94743 0.97289
0.94745 0.97290
0.94749 0.97291
0.94750 0.97292
0.94751 0.97293
0.94751 0.97294
0.94752 0.97295
0.94752 0.97296
0.94752 0.97297
0.94754 0.97298
0.94757 0.97299
0.94757 0.97300
0.94757 0.97301
0.94758 0.97302
0.94758 0.97303
0.94758 0.97304
0.94758 0.97305
0.94759 0.97306
0.94759 0.97307
0.94759 0.97308
0.94759 0.97309
0.94761 0.97310
0.94761 0.97311
0.94763 0.97312
0.94764 0.97313
0.94765 0.97314
0.94766 0.97315
0.94767 0.97316
0.94768 0.97317
0.94769 0.97318
0.94769 0.97319
0.94769 0.97320
0.94769 0.97321
0.94771 0.97322
0.94771 0.97323
0.94771 0.97324
0.94771 0.97325
0.94772 0.97326
0.94775 0.97327
0.94776 0.97328
0.94777 0.97329
0.94777 0.97330
0.94778 0.97331
0.94778 0.97332
0.94778 0.97333
0.94779 0.97334
0.94783 0.97335
0.94784 0.97336
0.94785 0.97337
0.94786 0.97338
0.94786 0.97339
0.94787 0.97340
0.94788 0.97341
0.94788 0.97342
0.94788 0.97343
0.94791 0.97344
0.94791 0.97345
0.94791 0.97346
0.94791 0.97347
0.94792 0.97348
0.94793 0.97349
0.94795 0.97350
0.94795 0.97351
0.94795 0.97352
0.94796 0.97353
0.94797 0.97354
0.94798 0.97355
0.94798 0.97356
0.94798 0.97357
0.94799 0.97358
0.94801 0.97359
0.94802 0.97360
0.94803 0.97361
0.94804 0.97362
0.94805 0.97363
0.94808 0.97364
0.94811 0.97365
0.94811 0.97366
0.94812 0.97367
0.94813 0.97368
0.94813 0.97369
0.94813 0.97370
0.94814 0.97371
0.94814 0.97372
0.94815 0.97373
0.94816 0.97374
0.94816 0.97375
0.94816 0.97376
0.94816 0.97377
0.94817 0.97378
0.94817 0.97379
0.94817 0.97380
0.94817 0.97381
0.94817 0.97382
0.94818 0.97383
0.94818 0.97384
0.94818 0.97385
0.94819 0.97386
0.94819 0.97387
0.94820 0.97388
0.94822 0.97389
0.94822 0.97390
0.94824 0.97391
0.94825 0.97392
0.94827 0.97393
0.94828 0.97394
0.94829 0.97395
0.94829 0.97396
0.94830 0.97397
0.94831 0.97398
0.94833 0.97399
0.94834 0.97400
0.94837 0.97401
0.94837 0.97402
0.94838 0.97403
0.94839 0.97404
0.94840 0.97405
0.94841 0.97406
0.94841 0.97407
0.94841 0.97408
0.94843 0.97409
0.94843 0.97410
0.94843 0.97411
0.94844 0.97412
0.94845 0.97413
0.94846 0.97414
0.94846 0.97415
0.94847 0.97416
0.94848 0.97417
0.94848 0.97418
0.94850 0.97419
0.94850 0.97420
0.94850 0.97421
0.94851 0.97422
0.94851 0.97423
0.94853 0.97424
0.94854 0.97425
0.94858 0.97426
0.94858 0.97427
0.94858 0.97428
0.94860 0.97429
0.94862 0.97430
0.94863 0.97431
0.94863 0.97432
0.94864 0.97433
0.94864 0.97434
0.94864 0.97435
0.94866 0.97436
0.94866 0.97437
0.94867 0.97438
0.94868 0.97439
0.94868 0.97440
0.94869 0.97441
0.94870 0.97442
0.94870 0.97443
0.94870 0.97444
0.94871 0.97445
0.94871 0.97446
0.94872 0.97447
0.94872 0.97448
0.94874 0.97449
0.94874 0.97450
0.94874 0.97451
0.94875 0.97452
0.94877 0.97453
0.94877 0.97454
0.94879 0.97455
0.94879 0.97456
0.94881 0.97457
0.94882 0.97458
0.94886 0.97459
0.94888 0.97460
0.94888 0.97461
0.94889 0.97462
0.94889 0.97463
0.94890 0.97464
0.94891 0.97465
0.94892 0.97466
0.94892 0.97467
0.94893 0.97468
0.94894 0.97469
0.94894 0.97470
0.94894 0.97471
0.94895 0.97472
0.94896 0.97473
0.94896 0.97474
0.94897 0.97475
0.94898 0.97476
0.94899 0.97477
0.94899 0.97478
0.94899 0.97479
0.94900 0.97480
0.94900 0.97481
0.94900 0.97482
0.94901 0.97483
0.94902 0.97484
0.94902 0.97485
0.94903 0.97486
0.94903 0.97487
0.94903 0.97488
0.94904 0.97489
0.94907 0.97490
0.94908 0.97491
0.94908 0.97492
0.94909 0.97493
0.94909 0.97494
0.94910 0.97495
0.94911 0.97496
0.94912 0.97497
0.94912 0.97498
0.94914 0.97499
0.94917 0.97500
0.94918 0.97501
0.94918 0.97502
0.94920 0.97503
0.94920 0.97504
0.94921 0.97505
0.94922 0.97506
0.94923 0.97507
0.94924 0.97508
0.94925 0.97509
0.94926 0.97510
0.94926 0.97511
0.94927 0.97512
0.94928 0.97513
0.94931 0.97514
0.94931 0.97515
0.94932 0.97516
0.94934 0.97517
0.94935 0.97518
0.94935 0.97519
0.94937 0.97520
0.94937 0.97521
0.94938 0.97522
0.94938 0.97523
0.94938 0.97524
0.94939 0.97525
0.94939 0.97526
0.94940 0.97527
0.94940 0.97528
0.94941 0.97529
0.94941 0.97530
0.94943 0.97531
0.94943 0.97532
0.94944 0.97533
0.94944 0.97534
0.94945 0.97535
0.94946 0.97536
0.94946 0.97537
0.94948 0.97538
0.94950 0.97539
0.94950 0.97540
0.94950 0.97541
0.94950 0.97542
0.94952 0.97543
0.94952 0.97544
0.94953 0.97545
0.94957 0.97546
0.94957 0.97547
0.94958 0.97548
0.94958 0.97549
0.94958 0.97550
0.94959 0.97551
0.94959 0.97552
0.94959 0.97553
0.94959 0.97554
0.94959 0.97555
0.94961 0.97556
0.94961 0.97557
0.94963 0.97558
0.94964 0.97559
0.94965 0.97560
0.94968 0.97561
0.94969 0.97562
0.94969 0.97563
0.94971 0.97564
0.94971 0.97565
0.94972 0.97566
0.94973 0.97567
0.94974 0.97568
0.94975 0.97569
0.94975 0.97570
0.94977 0.97571
0.94978 0.97572
0.94978 0.97573
0.94978 0.97574
0.94978 0.97575
0.94979 0.97576
0.94979 0.97577
0.94981 0.97578
0.94981 0.97579
0.94982 0.97580
0.94983 0.97581
0.94983 0.97582
0.94985 0.97583
0.94986 0.97584
0.94987 0.97585
0.94989 0.97586
0.94990 0.97587
0.94991 0.97588
0.94991 0.97589
0.94991 0.97590
0.94993 0.97591
0.94994 0.97592
0.94995 0.97593
0.94996 0.97594
0.94996 0.97595
0.94998 0.97596
0.94999 0.97597
0.95000 0.97598
0.95000 0.97599
0.95003 0.97600
0.95005 0.97601
0.95005 0.97602
0.95006 0.97603
0.95007 0.97604
0.95007 0.97605
0.95008 0.97606
0.95009 0.97607
0.95010 0.97608
0.95010 0.97609
0.95013 0.97610
0.95014 0.97611
0.95015 0.97612
0.95015 0.97613
0.95016 0.97614
0.95016 0.97615
0.95017 0.97616
0.95017 0.97617
0.95019 0.97618
0.95019 0.97619
0.95020 0.97620
0.95023 0.97621
0.95025 0.97622
0.95026 0.97623
0.95026 0.97624
0.95027 0.97625
0.95028 0.97626
0.95029 0.97627
0.95032 0.97628
0.95033 0.97629
0.95033 0.97630
0.95036 0.97631
0.95037 0.97632
0.95038 0.97633
0.95038 0.97634
0.95040 0.97635
0.95040 0.97636
0.95042 0.97637
0.95044 0.97638
0.95046 0.97639
0.95046 0.97640
0.95046 0.97641
0.95047 0.97642
0.95048 0.97643
0.95049 0.97644
0.95049 0.97645
0.95050 0.97646
0.95050 0.97647
0.95051 0.97648
0.95051 0.97649
0.95051 0.97650
0.95052 0.97651
0.95052 0.97652
0.95053 0.97653
0.95054 0.97654
0.95054 0.97655
0.95054 0.97656
0.95054 0.97657
0.95055 0.97658
0.95056 0.97659
0.95056 0.97660
0.95056 0.97661
0.95058 0.97662
0.95059 0.97663
0.95060 0.97664
0.95061 0.97665
0.95061 0.97666
0.95063 0.97667
0.95063 0.97668
0.95063 0.97669
0.95063 0.97670
0.95063 0.97671
0.95064 0.97672
0.95064 0.97673
0.95064 0.97674
0.95066 0.97675
0.95067 0.97676
0.95067 0.97677
0.95068 0.97678
0.95068 0.97679
0.95068 0.97680
0.95069 0.97681
0.95069 0.97682
0.95071 0.97683
0.95071 0.97684
0.95072 0.97685
0.95073 0.97686
0.95073 0.97687
0.95074 0.97688
0.95074 0.97689
0.95075 0.97690
0.95075 0.97691
0.95076 0.97692
0.95077 0.97693
0.95078 0.97694
0.95079 0.97695
0.95079 0.97696
0.95080 0.97697
0.95083 0.97698
0.95084 0.97699
0.95085 0.97700
0.95085 0.97701
0.95086 0.97702
0.95086 0.97703
0.95088 0.97704
0.95090 0.97705
0.95091 0.97706
0.95091 0.97707
0.95092 0.97708
0.95095 0.97709
0.95096 0.97710
0.95097 0.97711
0.95097 0.97712
0.95097 0.97713
0.95097 0.97714
0.95098 0.97715
0.95099 0.97716
0.95100 0.97717
0.95102 0.97718
0.95102 0.97719
0.95106 0.97720
0.95108 0.97721
0.95108 0.97722
0.95110 0.97723
0.95113 0.97724
0.95114 0.97725
0.95117 0.97726
0.95118 0.97727
0.95119 0.97728
0.95120 0.97729
0.95121 0.97730
0.95121 0.97731
0.95121 0.97732
0.95122 0.97733
0.95125 0.97734
0.95125 0.97735
0.95127 0.97736
0.95130 0.97737
0.95131 0.97738
0.95133 0.97739
0.95134 0.97740
0.95135 0.97741
0.95135 0.97742
0.95137 0.97743
0.95137 0.97744
0.95138 0.97745
0.95139 0.97746
0.95140 0.97747
0.95140 0.97748
0.95141 0.97749
0.95141 0.97750
0.95142 0.97751
0.95143 0.97752
0.95143 0.97753
0.95145 0.97754
0.95145 0.97755
0.95145 0.97756
0.95146 0.97757
0.95147 0.97758
0.95148 0.97759
0.95149 0.97760
0.95149 0.97761
0.95150 0.97762
0.95150 0.97763
0.95150 0.97764
0.95150 0.97765
0.95152 0.97766
0.95154 0.97767
0.95154 0.97768
0.95155 0.97769
0.95155 0.97770
0.95162 0.97771
0.95162 0.97772
0.95163 0.97773
0.95163 0.97774
0.95163 0.97775
0.95164 0.97776
0.95165 0.97777
0.95168 0.97778
0.95169 0.97779
0.95169 0.97780
0.95170 0.97781
0.95172 0.97782
0.95173 0.97783
0.95174 0.97784
0.95174 0.97785
0.95175 0.97786
0.95177 0.97787
0.95178 0.97788
0.95179 0.97789
0.95180 0.97790
0.95183 0.97791
0.95183 0.97792
0.95183 0.97793
0.95184 0.97794
0.95185 0.97795
0.95185 0.97796
0.95185 0.97797
0.95187 0.97798
0.95190 0.97799
0.95191 0.97800
0.95191 0.97801
0.95191 0.97802
0.95192 0.97803
0.95193 0.97804
0.95197 0.97805
0.95198 0.97806
0.95198 0.97807
0.95199 0.97808
0.95200 0.97809
0.95201 0.97810
0.95201 0.97811
0.95203 0.97812
0.95204 0.97813
0.95205 0.97814
0.95205 0.97815
0.95208 0.97816
0.95208 0.97817
0.95208 0.97818
0.95209 0.97819
0.95209 0.97820
0.95210 0.97821
0.95210 0.97822
0.95210 0.97823
0.95211 0.97824
0.95212 0.97825
0.95213 0.97826
0.95214 0.97827
0.95216 0.97828
0.95216 0.97829
0.95217 0.97830
0.95218 0.97831
0.95224 0.97832
0.95228 0.97833
0.95231 0.97834
0.95232 0.97835
0.95234 0.97836
0.95235 0.97837
0.95237 0.97838
0.95240 0.97839
0.95240 0.97840
0.95241 0.97841
0.95247 0.97842
0.95247 0.97843
0.95248 0.97844
0.95248 0.97845
0.95249 0.97846
0.95249 0.97847
0.95250 0.97848
0.95251 0.97849
0.95252 0.97850
0.95252 0.97851
0.95252 0.97852
0.95253 0.97853
0.95256 0.97854
0.95256 0.97855
0.95256 0.97856
0.95256 0.97857
0.95257 0.97858
0.95257 0.97859
0.95259 0.97860
0.95259 0.97861
0.95259 0.97862
0.95262 0.97863
0.95262 0.97864
0.95263 0.97865
0.95264 0.97866
0.95264 0.97867
0.95265 0.97868
0.95269 0.97869
0.95269 0.97870
0.95272 0.97871
0.95273 0.97872
0.95273 0.97873
0.95274 0.97874
0.95274 0.97875
0.95274 0.97876
0.95275 0.97877
0.95277 0.97878
0.95280 0.97879
0.95280 0.97880
0.95280 0.97881
0.95281 0.97882
0.95281 0.97883
0.95282 0.97884
0.95284 0.97885
0.95285 0.97886
0.95286 0.97887
0.95287 0.97888
0.95287 0.97889
0.95287 0.97890
0.95288 0.97891
0.95289 0.97892
0.95291 0.97893
0.95296 0.97894
0.95296 0.97895
0.95296 0.97896
0.95296 0.97897
0.95296 0.97898
0.95297 0.97899
0.95298 0.97900
0.95299 0.97901
0.95299 0.97902
0.95300 0.97903
0.95301 0.97904
0.95301 0.97905
0.95304 0.97906
0.95305 0.97907
0.95305 0.97908
0.95308 0.97909
0.95308 0.97910
0.95309 0.97911
0.95310 0.97912
0.95310 0.97913
0.95311 0.97914
0.95313 0.97915
0.95313 0.97916
0.95313 0.97917
0.95314 0.97918
0.95314 0.97919
0.95314 0.97920
0.95315 0.97921
0.95317 0.97922
0.95319 0.97923
0.95319 0.97924
0.95320 0.97925
0.95321 0.97926
0.95322 0.97927
0.95322 0.97928
0.95322 0.97929
0.95326 0.97930
0.95331 0.97931
0.95333 0.97932
0.95333 0.97933
0.95334 0.97934
0.95334 0.97935
0.95335 0.97936
0.95336 0.97937
0.95336 0.97938
0.95337 0.97939
0.95338 0.97940
0.95339 0.97941
0.95340 0.97942
0.95340 0.97943
0.95340 0.97944
0.95340 0.97945
0.95341 0.97946
0.95342 0.97947
0.95344 0.97948
0.95344 0.97949
0.95344 0.97950
0.95346 0.97951
0.95346 0.97952
0.95349 0.97953
0.95350 0.97954
0.95350 0.97955
0.95352 0.97956
0.95353 0.97957
0.95355 0.97958
0.95356 0.97959
0.95356 0.97960
0.95356 0.97961
0.95356 0.97962
0.95357 0.97963
0.95358 0.97964
0.95358 0.97965
0.95359 0.97966
0.95359 0.97967
0.95360 0.97968
0.95360 0.97969
0.95362 0.97970
0.95362 0.97971
0.95362 0.97972
0.95364 0.97973
0.95366 0.97974
0.95367 0.97975
0.95369 0.97976
0.95370 0.97977
0.95370 0.97978
0.95372 0.97979
0.95372 0.97980
0.95373 0.97981
0.95375 0.97982
0.95375 0.97983
0.95376 0.97984
0.95378 0.97985
0.95378 0.97986
0.95379 0.97987
0.95380 0.97988
0.95380 0.97989
0.95380 0.97990
0.95383 0.97991
0.95388 0.97992
0.95389 0.97993
0.95389 0.97994
0.95389 0.97995
0.95390 0.97996
0.95392 0.97997
0.95393 0.97998
0.95394 0.97999
0.95395 0.98000
0.95396 0.98001
0.95396 0.98002
0.95401 0.98003
0.95407 0.98004
0.95408 0.98005
0.95409 0.98006
0.95409 0.98007
0.95409 0.98008
0.95412 0.98009
0.95412 0.98010
0.95413 0.98011
0.95413 0.98012
0.95415 0.98013
0.95415 0.98014
0.95415 0.98015
0.95416 0.98016
0.95417 0.98017
0.95418 0.98018
0.95419 0.98019
0.95421 0.98020
0.95421 0.98021
0.95422 0.98022
0.95426 0.98023
0.95426 0.98024
0.95426 0.98025
0.95427 0.98026
0.95428 0.98027
0.95429 0.98028
0.95429 0.98029
0.95432 0.98030
0.95432 0.98031
0.95433 0.98032
0.95433 0.98033
0.95434 0.98034
0.95435 0.98035
0.95435 0.98036
0.95435 0.98037
0.95436 0.98038
0.95437 0.98039
0.95441 0.98040
0.95444 0.98041
0.95445 0.98042
0.95447 0.98043
0.95447 0.98044
0.95448 0.98045
0.95449 0.98046
0.95451 0.98047
0.95452 0.98048
0.95453 0.98049
0.95454 0.98050
0.95454 0.98051
0.95457 0.98052
0.95457 0.98053
0.95457 0.98054
0.95459 0.98055
0.95459 0.98056
0.95460 0.98057
0.95461 0.98058
0.95462 0.98059
0.95464 0.98060
0.95465 0.98061
0.95466 0.98062
0.95466 0.98063
0.95466 0.98064
0.95467 0.98065
0.95468 0.98066
0.95469 0.98067
0.95470 0.98068
0.95470 0.98069
0.95471 0.98070
0.95472 0.98071
0.95473 0.98072
0.95474 0.98073
0.95477 0.98074
0.95477 0.98075
0.95478 0.98076
0.95479 0.98077
0.95481 0.98078
0.95482 0.98079
0.95482 0.98080
0.95483 0.98081
0.95487 0.98082
0.95487 0.98083
0.95490 0.98084
0.95492 0.98085
0.95492 0.98086
0.95493 0.98087
0.95493 0.98088
0.95493 0.98089
0.95496 0.98090
0.95496 0.98091
0.95496 0.98092
0.95497 0.98093
0.95497 0.98094
0.95500 0.98095
0.95500 0.98096
0.95500 0.98097
0.95507 0.98098
0.95508 0.98099
0.95510 0.98100
0.95510 0.98101
0.95511 0.98102
0.95511 0.98103
0.95511 0.98104
0.95512 0.98105
0.95513 0.98106
0.95514 0.98107
0.95514 0.98108
0.95516 0.98109
0.95516 0.98110
0.95517 0.98111
0.95518 0.98112
0.95519 0.98113
0.95521 0.98114
0.95522 0.98115
0.95522 0.98116
0.95522 0.98117
0.95522 0.98118
0.95526 0.98119
0.95530 0.98120
0.95530 0.98121
0.95532 0.98122
0.95533 0.98123
0.95533 0.98124
0.95533 0.98125
0.95536 0.98126
0.95537 0.98127
0.95540 0.98128
0.95541 0.98129
0.95541 0.98130
0.95543 0.98131
0.95543 0.98132
0.95545 0.98133
0.95546 0.98134
0.95547 0.98135
0.95547 0.98136
0.95548 0.98137
0.95548 0.98138
0.95549 0.98139
0.95549 0.98140
0.95551 0.98141
0.95552 0.98142
0.95552 0.98143
0.95554 0.98144
0.95555 0.98145
0.95556 0.98146
0.95556 0.98147
0.95556 0.98148
0.95558 0.98149
0.95559 0.98150
0.95561 0.98151
0.95562 0.98152
0.95562 0.98153
0.95563 0.98154
0.95563 0.98155
0.95563 0.98156
0.95565 0.98157
0.95566 0.98158
0.95566 0.98159
0.95567 0.98160
0.95567 0.98161
0.95567 0.98162
0.95567 0.98163
0.95568 0.98164
0.95568 0.98165
0.95568 0.98166
0.95572 0.98167
0.95573 0.98168
0.95573 0.98169
0.95575 0.98170
0.95576 0.98171
0.95576 0.98172
0.95578 0.98173
0.95579 0.98174
0.95581 0.98175
0.95582 0.98176
0.95584 0.98177
0.95584 0.98178
0.95591 0.98179
0.95591 0.98180
0.95591 0.98181
0.95592 0.98182
0.95593 0.98183
0.95593 0.98184
0.95593 0.98185
0.95594 0.98186
0.95595 0.98187
0.95595 0.98188
0.95596 0.98189
0.95597 0.98190
0.95599 0.98191
0.95600 0.98192
0.95601 0.98193
0.95601 0.98194
0.95602 0.98195
0.95602 0.98196
0.95603 0.98197
0.95603 0.98198
0.95605 0.98199
0.95606 0.98200
0.95608 0.98201
0.95611 0.98202
0.95612 0.98203
0.95613 0.98204
0.95615 0.98205
0.95615 0.98206
0.95618 0.98207
0.95620 0.98208
0.95622 0.98209
0.95626 0.98210
0.95633 0.98211
0.95634 0.98212
0.95635 0.98213
0.95636 0.98214
0.95638 0.98215
0.95638 0.98216
0.95638 0.98217
0.95638 0.98218
0.95639 0.98219
0.95640 0.98220
0.95641 0.98221
0.95641 0.98222
0.95642 0.98223
0.95645 0.98224
0.95646 0.98225
0.95648 0.98226
0.95649 0.98227
0.95649 0.98228
0.95649 0.98229
0.95654 0.98230
0.95654 0.98231
0.95655 0.98232
0.95655 0.98233
0.95655 0.98234
0.95655 0.98235
0.95656 0.98236
0.95656 0.98237
0.95657 0.98238
0.95659 0.98239
0.95660 0.98240
0.95661 0.98241
0.95661 0.98242
0.95664 0.98243
0.95665 0.98244
0.95665 0.98245
0.95666 0.98246
0.95667 0.98247
0.95667 0.98248
0.95669 0.98249
0.95670 0.98250
0.95670 0.98251
0.95671 0.98252
0.95671 0.98253
0.95674 0.98254
0.95674 0.98255
0.95674 0.98256
0.95675 0.98257
0.95675 0.98258
0.95675 0.98259
0.95678 0.98260
0.95680 0.98261
0.95680 0.98262
0.95681 0.98263
0.95683 0.98264
0.95685 0.98265
0.95685 0.98266
0.95686 0.98267
0.95687 0.98268
0.95688 0.98269
0.95688 0.98270
0.95689 0.98271
0.95691 0.98272
0.95693 0.98273
0.95693 0.98274
0.95695 0.98275
0.95697 0.98276
0.95698 0.98277
0.95699 0.98278
0.95701 0.98279
0.95703 0.98280
0.95705 0.98281
0.95709 0.98282
0.95709 0.98283
0.95713 0.98284
0.95713 0.98285
0.95715 0.98286
0.95717 0.98287
0.95718 0.98288
0.95719 0.98289
0.95719 0.98290
0.95721 0.98291
0.95721 0.98292
0.95722 0.98293
0.95724 0.98294
0.95724 0.98295
0.95725 0.98296
0.95726 0.98297
0.95726 0.98298
0.95726 0.98299
0.95730 0.98300
0.95730 0.98301
0.95732 0.98302
0.95734 0.98303
0.95738 0.98304
0.95738 0.98305
0.95738 0.98306
0.95739 0.98307
0.95740 0.98308
0.95740 0.98309
0.95741 0.98310
0.95742 0.98311
0.95744 0.98312
0.95745 0.98313
0.95745 0.98314
0.95746 0.98315
0.95747 0.98316
0.95748 0.98317
0.95748 0.98318
0.95749 0.98319
0.95750 0.98320
0.95751 0.98321
0.95753 0.98322
0.95753 0.98323
0.95756 0.98324
0.95756 0.98325
0.95757 0.98326
0.95758 0.98327
0.95758 0.98328
0.95759 0.98329
0.95760 0.98330
0.95760 0.98331
0.95760 0.98332
0.95761 0.98333
0.95762 0.98334
0.95764 0.98335
0.95764 0.98336
0.95764 0.98337
0.95765 0.98338
0.95765 0.98339
0.95766 0.98340
0.95766 0.98341
0.95768 0.98342
0.95769 0.98343
0.95771 0.98344
0.95771 0.98345
0.95771 0.98346
0.95772 0.98347
0.95775 0.98348
0.95775 0.98349
0.95775 0.98350
0.95777 0.98351
0.95777 0.98352
0.95779 0.98353
0.95779 0.98354
0.95782 0.98355
0.95784 0.98356
0.95785 0.98357
0.95788 0.98358
0.95788 0.98359
0.95789 0.98360
0.95791 0.98361
0.95791 0.98362
0.95792 0.98363
0.95792 0.98364
0.95793 0.98365
0.95793 0.98366
0.95794 0.98367
0.95794 0.98368
0.95795 0.98369
0.95796 0.98370
0.95796 0.98371
0.95796 0.98372
0.95797 0.98373
0.95798 0.98374
0.95798 0.98375
0.95799 0.98376
0.95801 0.98377
0.95805 0.98378
0.95805 0.98379
0.95806 0.98380
0.95807 0.98381
0.95808 0.98382
0.95808 0.98383
0.95810 0.98384
0.95811 0.98385
0.95814 0.98386
0.95815 0.98387
0.95818 0.98388
0.95818 0.98389
0.95819 0.98390
0.95819 0.98391
0.95819 0.98392
0.95820 0.98393
0.95821 0.98394
0.95822 0.98395
0.95822 0.98396
0.95822 0.98397
0.95825 0.98398
0.95827 0.98399
0.95827 0.98400
0.95830 0.98401
0.95831 0.98402
0.95831 0.98403
0.95833 0.98404
0.95834 0.98405
0.95834 0.98406
0.95835 0.98407
0.95835 0.98408
0.95837 0.98409
0.95837 0.98410
0.95837 0.98411
0.95840 0.98412
0.95840 0.98413
0.95840 0.98414
0.95840 0.98415
0.95842 0.98416
0.95842 0.98417
0.95843 0.98418
0.95844 0.98419
0.95844 0.98420
0.95848 0.98421
0.95849 0.98422
0.95851 0.98423
0.95852 0.98424
0.95853 0.98425
0.95856 0.98426
0.95858 0.98427
0.95858 0.98428
0.95860 0.98429
0.95863 0.98430
0.95864 0.98431
0.95865 0.98432
0.95865 0.98433
0.95866 0.98434
0.95867 0.98435
0.95868 0.98436
0.95868 0.98437
0.95868 0.98438
0.95869 0.98439
0.95870 0.98440
0.95870 0.98441
0.95871 0.98442
0.95871 0.98443
0.95873 0.98444
0.95876 0.98445
0.95876 0.98446
0.95877 0.98447
0.95879 0.98448
0.95881 0.98449
0.95884 0.98450
0.95885 0.98451
0.95886 0.98452
0.95886 0.98453
0.95887 0.98454
0.95888 0.98455
0.95890 0.98456
0.95890 0.98457
0.95894 0.98458
0.95895 0.98459
0.95896 0.98460
0.95896 0.98461
0.95897 0.98462
0.95897 0.98463
0.95899 0.98464
0.95901 0.98465
0.95901 0.98466
0.95901 0.98467
0.95902 0.98468
0.95902 0.98469
0.95903 0.98470
0.95904 0.98471
0.95904 0.98472
0.95906 0.98473
0.95906 0.98474
0.95907 0.98475
0.95907 0.98476
0.95910 0.98477
0.95912 0.98478
0.95914 0.98479
0.95915 0.98480
0.95917 0.98481
0.95918 0.98482
0.95919 0.98483
0.95919 0.98484
0.95919 0.98485
0.95923 0.98486
0.95923 0.98487
0.95923 0.98488
0.95923 0.98489
0.95924 0.98490
0.95926 0.98491
0.95926 0.98492
0.95926 0.98493
0.95933 0.98494
0.95935 0.98495
0.95935 0.98496
0.95940 0.98497
0.95940 0.98498
0.95944 0.98499
0.95945 0.98500
0.95945 0.98501
0.95947 0.98502
0.95947 0.98503
0.95948 0.98504
0.95948 0.98505
0.95949 0.98506
0.95949 0.98507
0.95950 0.98508
0.95951 0.98509
0.95952 0.98510
0.95952 0.98511
0.95952 0.98512
0.95954 0.98513
0.95955 0.98514
0.95955 0.98515
0.95956 0.98516
0.95956 0.98517
0.95956 0.98518
0.95961 0.98519
0.95964 0.98520
0.95964 0.98521
0.95966 0.98522
0.95966 0.98523
0.95966 0.98524
0.95969 0.98525
0.95970 0.98526
0.95971 0.98527
0.95971 0.98528
0.95972 0.98529
0.95972 0.98530
0.95972 0.98531
0.95973 0.98532
0.95974 0.98533
0.95975 0.98534
0.95978 0.98535
0.95980 0.98536
0.95980 0.98537
0.95981 0.98538
0.95982 0.98539
0.95982 0.98540
0.95983 0.98541
0.95983 0.98542
0.95987 0.98543
0.95987 0.98544
0.95988 0.98545
0.95990 0.98546
0.95992 0.98547
0.95994 0.98548
0.95995 0.98549
0.95997 0.98550
0.95998 0.98551
0.96005 0.98552
0.96007 0.98553
0.96007 0.98554
0.96008 0.98555
0.96009 0.98556
0.96009 0.98557
0.96010 0.98558
0.96010 0.98559
0.96010 0.98560
0.96010 0.98561
0.96012 0.98562
0.96014 0.98563
0.96014 0.98564
0.96017 0.98565
0.96018 0.98566
0.96018 0.98567
0.96020 0.98568
0.96020 0.98569
0.96020 0.98570
0.96021 0.98571
0.96021 0.98572
0.96022 0.98573
0.96027 0.98574
0.96028 0.98575
0.96028 0.98576
0.96029 0.98577
0.96031 0.98578
0.96031 0.98579
0.96031 0.98580
0.96031 0.98581
0.96036 0.98582
0.96036 0.98583
0.96039 0.98584
0.96043 0.98585
0.96044 0.98586
0.96046 0.98587
0.96048 0.98588
0.96048 0.98589
0.96049 0.98590
0.96049 0.98591
0.96051 0.98592
0.96052 0.98593
0.96053 0.98594
0.96053 0.98595
0.96054 0.98596
0.96059 0.98597
0.96060 0.98598
0.96061 0.98599
0.96062 0.98600
0.96062 0.98601
0.96063 0.98602
0.96064 0.98603
0.96064 0.98604
0.96067 0.98605
0.96068 0.98606
0.96070 0.98607
0.96074 0.98608
0.96074 0.98609
0.96074 0.98610
0.96075 0.98611
0.96076 0.98612
0.96077 0.98613
0.96077 0.98614
0.96079 0.98615
0.96082 0.98616
0.96083 0.98617
0.96085 0.98618
0.96085 0.98619
0.96091 0.98620
0.96091 0.98621
0.96091 0.98622
0.96092 0.98623
0.96093 0.98624
0.96093 0.98625
0.96095 0.98626
0.96097 0.98627
0.96097 0.98628
0.96098 0.98629
0.96100 0.98630
0.96102 0.98631
0.96105 0.98632
0.96106 0.98633
0.96107 0.98634
0.96108 0.98635
0.96109 0.98636
0.96110 0.98637
0.96112 0.98638
0.96112 0.98639
0.96115 0.98640
0.96115 0.98641
0.96115 0.98642
0.96116 0.98643
0.96116 0.98644
0.96118 0.98645
0.96119 0.98646
0.96119 0.98647
0.96121 0.98648
0.96122 0.98649
0.96123 0.98650
0.96125 0.98651
0.96129 0.98652
0.96131 0.98653
0.96131 0.98654
0.96136 0.98655
0.96136 0.98656
0.96136 0.98657
0.96137 0.98658
0.96138 0.98659
0.96138 0.98660
0.96139 0.98661
0.96141 0.98662
0.96143 0.98663
0.96145 0.98664
0.96147 0.98665
0.96148 0.98666
0.96149 0.98667
0.96151 0.98668
0.96151 0.98669
0.96151 0.98670
0.96152 0.98671
0.96154 0.98672
0.96155 0.98673
0.96155 0.98674
0.96155 0.98675
0.96155 0.98676
0.96158 0.98677
0.96158 0.98678
0.96159 0.98679
0.96159 0.98680
0.96160 0.98681
0.96162 0.98682
0.96163 0.98683
0.96165 0.98684
0.96166 0.98685
0.96167 0.98686
0.96167 0.98687
0.96168 0.98688
0.96172 0.98689
0.96174 0.98690
0.96176 0.98691
0.96176 0.98692
0.96177 0.98693
0.96178 0.98694
0.96179 0.98695
0.96180 0.98696
0.96185 0.98697
0.96188 0.98698
0.96189 0.98699
0.96190 0.98700
0.96190 0.98701
0.96191 0.98702
0.96192 0.98703
0.96192 0.98704
0.96193 0.98705
0.96195 0.98706
0.96200 0.98707
0.96201 0.98708
0.96202 0.98709
0.96202 0.98710
0.96202 0.98711
0.96206 0.98712
0.96208 0.98713
0.96209 0.98714
0.96209 0.98715
0.96209 0.98716
0.96211 0.98717
0.96211 0.98718
0.96214 0.98719
0.96215 0.98720
0.96216 0.98721
0.96216 0.98722
0.96218 0.98723
0.96219 0.98724
0.96219 0.98725
0.96221 0.98726
0.96224 0.98727
0.96225 0.98728
0.96225 0.98729
0.96226 0.98730
0.96226 0.98731
0.96227 0.98732
0.96229 0.98733
0.96233 0.98734
0.96234 0.98735
0.96235 0.98736
0.96236 0.98737
0.96237 0.98738
0.96237 0.98739
0.96240 0.98740
0.96241 0.98741
0.96241 0.98742
0.96244 0.98743
0.96245 0.98744
0.96248 0.98745
0.96249 0.98746
0.96249 0.98747
0.96250 0.98748
0.96251 0.98749
0.96252 0.98750
0.96252 0.98751
0.96252 0.98752
0.96255 0.98753
0.96256 0.98754
0.96256 0.98755
0.96257 0.98756
0.96257 0.98757
0.96257 0.98758
0.96260 0.98759
0.96261 0.98760
0.96262 0.98761
0.96263 0.98762
0.96266 0.98763
0.96266 0.98764
0.96268 0.98765
0.96269 0.98766
0.96270 0.98767
0.96270 0.98768
0.96274 0.98769
0.96275 0.98770
0.96276 0.98771
0.96276 0.98772
0.96280 0.98773
0.96283 0.98774
0.96286 0.98775
0.96287 0.98776
0.96287 0.98777
0.96290 0.98778
0.96296 0.98779
0.96296 0.98780
0.96296 0.98781
0.96297 0.98782
0.96299 0.98783
0.96300 0.98784
0.96302 0.98785
0.96302 0.98786
0.96303 0.98787
0.96304 0.98788
0.96304 0.98789
0.96305 0.98790
0.96306 0.98791
0.96311 0.98792
0.96311 0.98793
0.96313 0.98794
0.96313 0.98795
0.96313 0.98796
0.96313 0.98797
0.96316 0.98798
0.96323 0.98799
0.96326 0.98800
0.96329 0.98801
0.96331 0.98802
0.96332 0.98803
0.96332 0.98804
0.96333 0.98805
0.96335 0.98806
0.96335 0.98807
0.96336 0.98808
0.96337 0.98809
0.96337 0.98810
0.96340 0.98811
0.96341 0.98812
0.96342 0.98813
0.96344 0.98814
0.96346 0.98815
0.96347 0.98816
0.96350 0.98817
0.96350 0.98818
0.96353 0.98819
0.96353 0.98820
0.96354 0.98821
0.96358 0.98822
0.96359 0.98823
0.96361 0.98824
0.96366 0.98825
0.96367 0.98826
0.96368 0.98827
0.96373 0.98828
0.96373 0.98829
0.96374 0.98830
0.96374 0.98831
0.96374 0.98832
0.96375 0.98833
0.96376 0.98834
0.96377 0.98835
0.96380 0.98836
0.96382 0.98837
0.96383 0.98838
0.96383 0.98839
0.96383 0.98840
0.96384 0.98841
0.96385 0.98842
0.96385 0.98843
0.96385 0.98844
0.96386 0.98845
0.96387 0.98846
0.96387 0.98847
0.96388 0.98848
0.96392 0.98849
0.96394 0.98850
0.96395 0.98851
0.96396 0.98852
0.96398 0.98853
0.96401 0.98854
0.96401 0.98855
0.96402 0.98856
0.96402 0.98857
0.96402 0.98858
0.96404 0.98859
0.96405 0.98860
0.96406 0.98861
0.96409 0.98862
0.96411 0.98863
0.96411 0.98864
0.96412 0.98865
0.96413 0.98866
0.96413 0.98867
0.96414 0.98868
0.96415 0.98869
0.96418 0.98870
0.96420 0.98871
0.96421 0.98872
0.96421 0.98873
0.96421 0.98874
0.96421 0.98875
0.96422 0.98876
0.96423 0.98877
0.96423 0.98878
0.96425 0.98879
0.96425 0.98880
0.96426 0.98881
0.96426 0.98882
0.96427 0.98883
0.96428 0.98884
0.96429 0.98885
0.96430 0.98886
0.96431 0.98887
0.96434 0.98888
0.96435 0.98889
0.96437 0.98890
0.96437 0.98891
0.96438 0.98892
0.96438 0.98893
0.96438 0.98894
0.96441 0.98895
0.96443 0.98896
0.96445 0.98897
0.96447 0.98898
0.96450 0.98899
0.96451 0.98900
0.96451 0.98901
0.96456 0.98902
0.96456 0.98903
0.96457 0.98904
0.96458 0.98905
0.96459 0.98906
0.96460 0.98907
0.96461 0.98908
0.96461 0.98909
0.96462 0.98910
0.96463 0.98911
0.96464 0.98912
0.96465 0.98913
0.96467 0.98914
0.96467 0.98915
0.96468 0.98916
0.96469 0.98917
0.96470 0.98918
0.96471 0.98919
0.96473 0.98920
0.96474 0.98921
0.96475 0.98922
0.96479 0.98923
0.96480 0.98924
0.96480 0.98925
0.96481 0.98926
0.96481 0.98927
0.96482 0.98928
0.96483 0.98929
0.96483 0.98930
0.96486 0.98931
0.96486 0.98932
0.96486 0.98933
0.96488 0.98934
0.96488 0.98935
0.96491 0.98936
0.96491 0.98937
0.96494 0.98938
0.96496 0.98939
0.96496 0.98940
0.96504 0.98941
0.96504 0.98942
0.96505 0.98943
0.96506 0.98944
0.96507 0.98945
0.96507 0.98946
0.96508 0.98947
0.96508 0.98948
0.96509 0.98949
0.96510 0.98950
0.96510 0.98951
0.96512 0.98952
0.96518 0.98953
0.96519 0.98954
0.96519 0.98955
0.96520 0.98956
0.96521 0.98957
0.96521 0.98958
0.96521 0.98959
0.96523 0.98960
0.96524 0.98961
0.96524 0.98962
0.96526 0.98963
0.96529 0.98964
0.96530 0.98965
0.96530 0.98966
0.96533 0.98967
0.96536 0.98968
0.96536 0.98969
0.96537 0.98970
0.96539 0.98971
0.96539 0.98972
0.96542 0.98973
0.96543 0.98974
0.96543 0.98975
0.96548 0.98976
0.96548 0.98977
0.96549 0.98978
0.96550 0.98979
0.96552 0.98980
0.96553 0.98981
0.96554 0.98982
0.96555 0.98983
0.96557 0.98984
0.96557 0.98985
0.96562 0.98986
0.96562 0.98987
0.96563 0.98988
0.96563 0.98989
0.96564 0.98990
0.96568 0.98991
0.96569 0.98992
0.96574 0.98993
0.96574 0.98994
0.96574 0.98995
0.96576 0.98996
0.96576 0.98997
0.96582 0.98998
0.96584 0.98999
0.96584 0.99000
0.96586 0.99001
0.96586 0.99002
0.96588 0.99003
0.96590 0.99004
0.96590 0.99005
0.96591 0.99006
0.96591 0.99007
0.96592 0.99008
0.96593 0.99009
0.96595 0.99010
0.96600 0.99011
0.96604 0.99012
0.96604 0.99013
0.96605 0.99014
0.96609 0.99015
0.96609 0.99016
0.96613 0.99017
0.96614 0.99018
0.96615 0.99019
0.96616 0.99020
0.96616 0.99021
0.96617 0.99022
0.96618 0.99023
0.96618 0.99024
0.96620 0.99025
0.96620 0.99026
0.96621 0.99027
0.96623 0.99028
0.96631 0.99029
0.96632 0.99030
0.96638 0.99031
0.96638 0.99032
0.96639 0.99033
0.96642 0.99034
0.96644 0.99035
0.96645 0.99036
0.96646 0.99037
0.96646 0.99038
0.96646 0.99039
0.96649 0.99040
0.96650 0.99041
0.96652 0.99042
0.96655 0.99043
0.96655 0.99044
0.96656 0.99045
0.96657 0.99046
0.96660 0.99047
0.96663 0.99048
0.96667 0.99049
0.96669 0.99050
0.96669 0.99051
0.96672 0.99052
0.96673 0.99053
0.96674 0.99054
0.96677 0.99055
0.96679 0.99056
0.96681 0.99057
0.96681 0.99058
0.96682 0.99059
0.96683 0.99060
0.96685 0.99061
0.96686 0.99062
0.96686 0.99063
0.96688 0.99064
0.96689 0.99065
0.96692 0.99066
0.96696 0.99067
0.96696 0.99068
0.96697 0.99069
0.96697 0.99070
0.96701 0.99071
0.96703 0.99072
0.96704 0.99073
0.96707 0.99074
0.96709 0.99075
0.96709 0.99076
0.96710 0.99077
0.96710 0.99078
0.96714 0.99079
0.96714 0.99080
0.96715 0.99081
0.96716 0.99082
0.96720 0.99083
0.96720 0.99084
0.96721 0.99085
0.96722 0.99086
0.96725 0.99087
0.96727 0.99088
0.96728 0.99089
0.96729 0.99090
0.96730 0.99091
0.96730 0.99092
0.96733 0.99093
0.96734 0.99094
0.96736 0.99095
0.96737 0.99096
0.96738 0.99097
0.96746 0.99098
0.96749 0.99099
0.96750 0.99100
0.96752 0.99101
0.96753 0.99102
0.96754 0.99103
0.96754 0.99104
0.96755 0.99105
0.96756 0.99106
0.96757 0.99107
0.96763 0.99108
0.96764 0.99109
0.96767 0.99110
0.96769 0.99111
0.96770 0.99112
0.96770 0.99113
0.96771 0.99114
0.96771 0.99115
0.96773 0.99116
0.96775 0.99117
0.96777 0.99118
0.96779 0.99119
0.96780 0.99120
0.96780 0.99121
0.96782 0.99122
0.96783 0.99123
0.96785 0.99124
0.96786 0.99125
0.96787 0.99126
0.96790 0.99127
0.96790 0.99128
0.96795 0.99129
0.96795 0.99130
0.96797 0.99131
0.96802 0.99132
0.96802 0.99133
0.96804 0.99134
0.96805 0.99135
0.96805 0.99136
0.96805 0.99137
0.96806 0.99138
0.96811 0.99139
0.96812 0.99140
0.96813 0.99141
0.96814 0.99142
0.96815 0.99143
0.96815 0.99144
0.96815 0.99145
0.96816 0.99146
0.96819 0.99147
0.96819 0.99148
0.96821 0.99149
0.96821 0.99150
0.96827 0.99151
0.96829 0.99152
0.96834 0.99153
0.96835 0.99154
0.96836 0.99155
0.96836 0.99156
0.96836 0.99157
0.96838 0.99158
0.96850 0.99159
0.96852 0.99160
0.96853 0.99161
0.96855 0.99162
0.96856 0.99163
0.96857 0.99164
0.96858 0.99165
0.96862 0.99166
0.96869 0.99167
0.96873 0.99168
0.96880 0.99169
0.96881 0.99170
0.96886 0.99171
0.96889 0.99172
0.96891 0.99173
0.96893 0.99174
0.96896 0.99175
0.96900 0.99176
0.96902 0.99177
0.96903 0.99178
0.96904 0.99179
0.96905 0.99180
0.96907 0.99181
0.96910 0.99182
0.96910 0.99183
0.96911 0.99184
0.96913 0.99185
0.96913 0.99186
0.96917 0.99187
0.96918 0.99188
0.96918 0.99189
0.96919 0.99190
0.96919 0.99191
0.96920 0.99192
0.96920 0.99193
0.96923 0.99194
0.96925 0.99195
0.96926 0.99196
0.96926 0.99197
0.96926 0.99198
0.96930 0.99199
0.96931 0.99200
0.96931 0.99201
0.96932 0.99202
0.96932 0.99203
0.96934 0.99204
0.96935 0.99205
0.96935 0.99206
0.96936 0.99207
0.96940 0.99208
0.96941 0.99209
0.96942 0.99210
0.96942 0.99211
0.96943 0.99212
0.96945 0.99213
0.96947 0.99214
0.96947 0.99215
0.96947 0.99216
0.96948 0.99217
0.96948 0.99218
0.96949 0.99219
0.96950 0.99220
0.96955 0.99221
0.96955 0.99222
0.96955 0.99223
0.96960 0.99224
0.96961 0.99225
0.96963 0.99226
0.96965 0.99227
0.96966 0.99228
0.96969 0.99229
0.96971 0.99230
0.96977 0.99231
0.96977 0.99232
0.96979 0.99233
0.96983 0.99234
0.96984 0.99235
0.96985 0.99236
0.96985 0.99237
0.96985 0.99238
0.96986 0.99239
0.96987 0.99240
0.96988 0.99241
0.96989 0.99242
0.96993 0.99243
0.97000 0.99244
0.97005 0.99245
0.97006 0.99246
0.97007 0.99247
0.97007 0.99248
0.97009 0.99249
0.97011 0.99250
0.97014 0.99251
0.97014 0.99252
0.97015 0.99253
0.97017 0.99254
0.97019 0.99255
0.97019 0.99256
0.97022 0.99257
0.97023 0.99258
0.97024 0.99259
0.97026 0.99260
0.97029 0.99261
0.97030 0.99262
0.97030 0.99263
0.97034 0.99264
0.97035 0.99265
0.97036 0.99266
0.97036 0.99267
0.97038 0.99268
0.97042 0.99269
0.97046 0.99270
0.97047 0.99271
0.97050 0.99272
0.97051 0.99273
0.97051 0.99274
0.97052 0.99275
0.97054 0.99276
0.97055 0.99277
0.97057 0.99278
0.97059 0.99279
0.97063 0.99280
0.97063 0.99281
0.97063 0.99282
0.97064 0.99283
0.97065 0.99284
0.97065 0.99285
0.97068 0.99286
0.97068 0.99287
0.97072 0.99288
0.97073 0.99289
0.97075 0.99290
0.97076 0.99291
0.97078 0.99292
0.97079 0.99293
0.97081 0.99294
0.97082 0.99295
0.97085 0.99296
0.97087 0.99297
0.97090 0.99298
0.97090 0.99299
0.97091 0.99300
0.97096 0.99301
0.97098 0.99302
0.97099 0.99303
0.97099 0.99304
0.97100 0.99305
0.97101 0.99306
0.97103 0.99307
0.97105 0.99308
0.97105 0.99309
0.97106 0.99310
0.97106 0.99311
0.97106 0.99312
0.97106 0.99313
0.97110 0.99314
0.97119 0.99315
0.97120 0.99316
0.97122 0.99317
0.97124 0.99318
0.97125 0.99319
0.97128 0.99320
0.97134 0.99321
0.97135 0.99322
0.97136 0.99323
0.97136 0.99324
0.97137 0.99325
0.97141 0.99326
0.97141 0.99327
0.97141 0.99328
0.97143 0.99329
0.97144 0.99330
0.97147 0.99331
0.97148 0.99332
0.97148 0.99333
0.97148 0.99334
0.97150 0.99335
0.97150 0.99336
0.97152 0.99337
0.97152 0.99338
0.97154 0.99339
0.97157 0.99340
0.97158 0.99341
0.97158 0.99342
0.97159 0.99343
0.97160 0.99344
0.97161 0.99345
0.97162 0.99346
0.97165 0.99347
0.97165 0.99348
0.97165 0.99349
0.97167 0.99350
0.97169 0.99351
0.97173 0.99352
0.97174 0.99353
0.97177 0.99354
0.97178 0.99355
0.97179 0.99356
0.97179 0.99357
0.97181 0.99358
0.97183 0.99359
0.97187 0.99360
0.97187 0.99361
0.97189 0.99362
0.97190 0.99363
0.97190 0.99364
0.97190 0.99365
0.97193 0.99366
0.97199 0.99367
0.97200 0.99368
0.97203 0.99369
0.97208 0.99370
0.97211 0.99371
0.97213 0.99372
0.97214 0.99373
0.97218 0.99374
0.97220 0.99375
0.97224 0.99376
0.97224 0.99377
0.97224 0.99378
0.97226 0.99379
0.97228 0.99380
0.97229 0.99381
0.97230 0.99382
0.97231 0.99383
0.97232 0.99384
0.97232 0.99385
0.97233 0.99386
0.97233 0.99387
0.97236 0.99388
0.97236 0.99389
0.97237 0.99390
0.97237 0.99391
0.97237 0.99392
0.97241 0.99393
0.97242 0.99394
0.97242 0.99395
0.97243 0.99396
0.97243 0.99397
0.97246 0.99398
0.97247 0.99399
0.97250 0.99400
0.97250 0.99401
0.97252 0.99402
0.97253 0.99403
0.97256 0.99404
0.97257 0.99405
0.97259 0.99406
0.97260 0.99407
0.97261 0.99408
0.97266 0.99409
0.97267 0.99410
0.97268 0.99411
0.97269 0.99412
0.97269 0.99413
0.97270 0.99414
0.97270 0.99415
0.97270 0.99416
0.97270 0.99417
0.97271 0.99418
0.97272 0.99419
0.97272 0.99420
0.97273 0.99421
0.97273 0.99422
0.97277 0.99423
0.97278 0.99424
0.97279 0.99425
0.97280 0.99426
0.97281 0.99427
0.97281 0.99428
0.97285 0.99429
0.97286 0.99430
0.97289 0.99431
0.97290 0.99432
0.97292 0.99433
0.97293 0.99434
0.97296 0.99435
0.97297 0.99436
0.97300 0.99437
0.97303 0.99438
0.97304 0.99439
0.97305 0.99440
0.97306 0.99441
0.97307 0.99442
0.97308 0.99443
0.97309 0.99444
0.97310 0.99445
0.97311 0.99446
0.97312 0.99447
0.97316 0.99448
0.97316 0.99449
0.97317 0.99450
0.97318 0.99451
0.97318 0.99452
0.97320 0.99453
0.97324 0.99454
0.97324 0.99455
0.97326 0.99456
0.97327 0.99457
0.97327 0.99458
0.97329 0.99459
0.97334 0.99460
0.97334 0.99461
0.97334 0.99462
0.97334 0.99463
0.97335 0.99464
0.97335 0.99465
0.97336 0.99466
0.97337 0.99467
0.97338 0.99468
0.97340 0.99469
0.97340 0.99470
0.97341 0.99471
0.97342 0.99472
0.97343 0.99473
0.97345 0.99474
0.97346 0.99475
0.97349 0.99476
0.97354 0.99477
0.97356 0.99478
0.97360 0.99479
0.97365 0.99480
0.97366 0.99481
0.97367 0.99482
0.97369 0.99483
0.97370 0.99484
0.97373 0.99485
0.97375 0.99486
0.97376 0.99487
0.97378 0.99488
0.97384 0.99489
0.97389 0.99490
0.97393 0.99491
0.97397 0.99492
0.97397 0.99493
0.97399 0.99494
0.97400 0.99495
0.97402 0.99496
0.97402 0.99497
0.97406 0.99498
0.97408 0.99499
0.97408 0.99500
0.97408 0.99501
0.97410 0.99502
0.97411 0.99503
0.97412 0.99504
0.97421 0.99505
0.97421 0.99506
0.97425 0.99507
0.97434 0.99508
0.97436 0.99509
0.97437 0.99510
0.97439 0.99511
0.97441 0.99512
0.97442 0.99513
0.97445 0.99514
0.97448 0.99515
0.97459 0.99516
0.97461 0.99517
0.97464 0.99518
0.97465 0.99519
0.97465 0.99520
0.97473 0.99521
0.97476 0.99522
0.97476 0.99523
0.97478 0.99524
0.97478 0.99525
0.97479 0.99526
0.97480 0.99527
0.97480 0.99528
0.97484 0.99529
0.97487 0.99530
0.97488 0.99531
0.97491 0.99532
0.97492 0.99533
0.97494 0.99534
0.97497 0.99535
0.97498 0.99536
0.97509 0.99537
0.97509 0.99538
0.97510 0.99539
0.97514 0.99540
0.97516 0.99541
0.97516 0.99542
0.97518 0.99543
0.97518 0.99544
0.97519 0.99545
0.97520 0.99546
0.97521 0.99547
0.97523 0.99548
0.97523 0.99549
0.97525 0.99550
0.97526 0.99551
0.97530 0.99552
0.97532 0.99553
0.97533 0.99554
0.97533 0.99555
0.97534 0.99556
0.97538 0.99557
0.97538 0.99558
0.97541 0.99559
0.97549 0.99560
0.97549 0.99561
0.97550 0.99562
0.97550 0.99563
0.97550 0.99564
0.97551 0.99565
0.97552 0.99566
0.97554 0.99567
0.97555 0.99568
0.97561 0.99569
0.97563 0.99570
0.97563 0.99571
0.97565 0.99572
0.97570 0.99573
0.97571 0.99574
0.97572 0.99575
0.97573 0.99576
0.97573 0.99577
0.97575 0.99578
0.97578 0.99579
0.97578 0.99580
0.97579 0.99581
0.97580 0.99582
0.97585 0.99583
0.97589 0.99584
0.97589 0.99585
0.97592 0.99586
0.97592 0.99587
0.97592 0.99588
0.97597 0.99589
0.97597 0.99590
0.97604 0.99591
0.97606 0.99592
0.97608 0.99593
0.97608 0.99594
0.97611 0.99595
0.97618 0.99596
0.97618 0.99597
0.97625 0.99598
0.97626 0.99599
0.97627 0.99600
0.97628 0.99601
0.97631 0.99602
0.97632 0.99603
0.97634 0.99604
0.97636 0.99605
0.97636 0.99606
0.97637 0.99607
0.97641 0.99608
0.97642 0.99609
0.97644 0.99610
0.97645 0.99611
0.97648 0.99612
0.97649 0.99613
0.97651 0.99614
0.97655 0.99615
0.97659 0.99616
0.97659 0.99617
0.97660 0.99618
0.97662 0.99619
0.97662 0.99620
0.97663 0.99621
0.97666 0.99622
0.97666 0.99623
0.97667 0.99624
0.97668 0.99625
0.97668 0.99626
0.97668 0.99627
0.97670 0.99628
0.97676 0.99629
0.97677 0.99630
0.97678 0.99631
0.97678 0.99632
0.97682 0.99633
0.97684 0.99634
0.97684 0.99635
0.97685 0.99636
0.97686 0.99637
0.97686 0.99638
0.97688 0.99639
0.97688 0.99640
0.97692 0.99641
0.97698 0.99642
0.97698 0.99643
0.97701 0.99644
0.97702 0.99645
0.97708 0.99646
0.97709 0.99647
0.97714 0.99648
0.97717 0.99649
0.97720 0.99650
0.97721 0.99651
0.97723 0.99652
0.97723 0.99653
0.97729 0.99654
0.97729 0.99655
0.97735 0.99656
0.97738 0.99657
0.97742 0.99658
0.97742 0.99659
0.97744 0.99660
0.97747 0.99661
0.97751 0.99662
0.97752 0.99663
0.97754 0.99664
0.97755 0.99665
0.97755 0.99666
0.97757 0.99667
0.97758 0.99668
0.97763 0.99669
0.97770 0.99670
0.97771 0.99671
0.97771 0.99672
0.97772 0.99673
0.97773 0.99674
0.97775 0.99675
0.97778 0.99676
0.97779 0.99677
0.97780 0.99678
0.97781 0.99679
0.97790 0.99680
0.97791 0.99681
0.97792 0.99682
0.97796 0.99683
0.97798 0.99684
0.97799 0.99685
0.97799 0.99686
0.97803 0.99687
0.97808 0.99688
0.97812 0.99689
0.97813 0.99690
0.97821 0.99691
0.97823 0.99692
0.97823 0.99693
0.97823 0.99694
0.97823 0.99695
0.97828 0.99696
0.97830 0.99697
0.97831 0.99698
0.97832 0.99699
0.97837 0.99700
0.97842 0.99701
0.97844 0.99702
0.97845 0.99703
0.97847 0.99704
0.97851 0.99705
0.97858 0.99706
0.97862 0.99707
0.97868 0.99708
0.97872 0.99709
0.97873 0.99710
0.97873 0.99711
0.97874 0.99712
0.97875 0.99713
0.97879 0.99714
0.97881 0.99715
0.97890 0.99716
0.97893 0.99717
0.97894 0.99718
0.97894 0.99719
0.97895 0.99720
0.97901 0.99721
0.97914 0.99722
0.97916 0.99723
0.97921 0.99724
0.97922 0.99725
0.97925 0.99726
0.97926 0.99727
0.97927 0.99728
0.97929 0.99729
0.97930 0.99730
0.97933 0.99731
0.97937 0.99732
0.97939 0.99733
0.97939 0.99734
0.97940 0.99735
0.97945 0.99736
0.97946 0.99737
0.97947 0.99738
0.97950 0.99739
0.97950 0.99740
0.97951 0.99741
0.97951 0.99742
0.97953 0.99743
0.97953 0.99744
0.97954 0.99745
0.97958 0.99746
0.97960 0.99747
0.97961 0.99748
0.97962 0.99749
0.97965 0.99750
0.97973 0.99751
0.97974 0.99752
0.97982 0.99753
0.97985 0.99754
0.97987 0.99755
0.97993 0.99756
0.97995 0.99757
0.97998 0.99758
0.97999 0.99759
0.98007 0.99760
0.98008 0.99761
0.98010 0.99762
0.98014 0.99763
0.98019 0.99764
0.98023 0.99765
0.98024 0.99766
0.98034 0.99767
0.98043 0.99768
0.98047 0.99769
0.98049 0.99770
0.98050 0.99771
0.98050 0.99772
0.98063 0.99773
0.98064 0.99774
0.98065 0.99775
0.98065 0.99776
0.98069 0.99777
0.98075 0.99778
0.98075 0.99779
0.98078 0.99780
0.98085 0.99781
0.98087 0.99782
0.98089 0.99783
0.98105 0.99784
0.98110 0.99785
0.98112 0.99786
0.98114 0.99787
0.98114 0.99788
0.98115 0.99789
0.98119 0.99790
0.98122 0.99791
0.98129 0.99792
0.98130 0.99793
0.98131 0.99794
0.98132 0.99795
0.98137 0.99796
0.98139 0.99797
0.98140 0.99798
0.98140 0.99799
0.98142 0.99800
0.98148 0.99801
0.98148 0.99802
0.98150 0.99803
0.98151 0.99804
0.98156 0.99805
0.98161 0.99806
0.98162 0.99807
0.98163 0.99808
0.98165 0.99809
0.98171 0.99810
0.98172 0.99811
0.98175 0.99812
0.98178 0.99813
0.98181 0.99814
0.98182 0.99815
0.98188 0.99816
0.98189 0.99817
0.98197 0.99818
0.98207 0.99819
0.98207 0.99820
0.98207 0.99821
0.98209 0.99822
0.98216 0.99823
0.98218 0.99824
0.98222 0.99825
0.98229 0.99826
0.98229 0.99827
0.98229 0.99828
0.98230 0.99829
0.98235 0.99830
0.98239 0.99831
0.98240 0.99832
0.98242 0.99833
0.98245 0.99834
0.98248 0.99835
0.98253 0.99836
0.98256 0.99837
0.98256 0.99838
0.98261 0.99839
0.98274 0.99840
0.98276 0.99841
0.98278 0.99842
0.98283 0.99843
0.98285 0.99844
0.98297 0.99845
0.98298 0.99846
0.98305 0.99847
0.98305 0.99848
0.98313 0.99849
0.98314 0.99850
0.98316 0.99851
0.98322 0.99852
0.98323 0.99853
0.98324 0.99854
0.98336 0.99855
0.98339 0.99856
0.98343 0.99857
0.98346 0.99858
0.98357 0.99859
0.98361 0.99860
0.98364 0.99861
0.98367 0.99862
0.98385 0.99863
0.98390 0.99864
0.98392 0.99865
0.98393 0.99866
0.98398 0.99867
0.98406 0.99868
0.98409 0.99869
0.98410 0.99870
0.98414 0.99871
0.98414 0.99872
0.98419 0.99873
0.98422 0.99874
0.98423 0.99875
0.98426 0.99876
0.98430 0.99877
0.98441 0.99878
0.98447 0.99879
0.98457 0.99880
0.98462 0.99881
0.98469 0.99882
0.98471 0.99883
0.98479 0.99884
0.98480 0.99885
0.98481 0.99886
0.98490 0.99887
0.98493 0.99888
0.98495 0.99889
0.98499 0.99890
0.98499 0.99891
0.98503 0.99892
0.98507 0.99893
0.98516 0.99894
0.98527 0.99895
0.98534 0.99896
0.98540 0.99897
0.98548 0.99898
0.98556 0.99899
0.98558 0.99900
0.98558 0.99901
0.98576 0.99902
0.98576 0.99903
0.98583 0.99904
0.98588 0.99905
0.98588 0.99906
0.98621 0.99907
0.98622 0.99908
0.98624 0.99909
0.98625 0.99910
0.98626 0.99911
0.98631 0.99912
0.98636 0.99913
0.98638 0.99914
0.98640 0.99915
0.98647 0.99916
0.98651 0.99917
0.98658 0.99918
0.98661 0.99919
0.98670 0.99920
0.98672 0.99921
0.98674 0.99922
0.98675 0.99923
0.98680 0.99924
0.98681 0.99925
0.98692 0.99926
0.98698 0.99927
0.98710 0.99928
0.98717 0.99929
0.98717 0.99930
0.98740 0.99931
0.98743 0.99932
0.98745 0.99933
0.98745 0.99934
0.98760 0.99935
0.98768 0.99936
0.98774 0.99937
0.98777 0.99938
0.98782 0.99939
0.98789 0.99940
0.98804 0.99941
0.98808 0.99942
0.98813 0.99943
0.98817 0.99944
0.98818 0.99945
0.98818 0.99946
0.98823 0.99947
0.98826 0.99948
0.98844 0.99949
0.98850 0.99950
0.98858 0.99951
0.98868 0.99952
0.98880 0.99953
0.98881 0.99954
0.98883 0.99955
0.98887 0.99956
0.98891 0.99957
0.98903 0.99958
0.98904 0.99959
0.98921 0.99960
0.98940 0.99961
0.98957 0.99962
0.98979 0.99963
0.98992 0.99964
0.98992 0.99965
0.99011 0.99966
0.99015 0.99967
0.99020 0.99968
0.99028 0.99969
0.99040 0.99970
0.99042 0.99971
0.99042 0.99972
0.99043 0.99973
0.99044 0.99974
0.99047 0.99975
0.99073 0.99976
0.99074 0.99977
0.99092 0.99978
0.99124 0.99979
0.99153 0.99980
0.99188 0.99981
0.99194 0.99982
0.99199 0.99983
0.99225 0.99984
0.99247 0.99985
0.99249 0.99986
0.99251 0.99987
0.99254 0.99988
0.99287 0.99989
0.99372 0.99990
0.99421 0.99991
0.99454 0.99992
0.99517 0.99993
0.99525 0.99994
0.99563 0.99995
0.99576 0.99996
0.99583 0.99997
0.99668 0.99998
0.99731 0.99999
0.99771 1.00000
};
\addlegendentry{ULA - 2}
\addplot [color1, opacity=0.5, dashed]
table {%
0.00043 0.00001
0.00051 0.00002
0.00080 0.00003
0.00094 0.00004
0.00095 0.00005
0.00095 0.00006
0.00096 0.00007
0.00105 0.00008
0.00106 0.00009
0.00108 0.00010
0.00119 0.00011
0.00119 0.00012
0.00119 0.00013
0.00121 0.00014
0.00127 0.00015
0.00131 0.00016
0.00131 0.00017
0.00132 0.00018
0.00136 0.00019
0.00137 0.00020
0.00139 0.00021
0.00141 0.00022
0.00141 0.00023
0.00143 0.00024
0.00161 0.00025
0.00162 0.00026
0.00164 0.00027
0.00164 0.00028
0.00168 0.00029
0.00172 0.00030
0.00178 0.00031
0.00178 0.00032
0.00189 0.00033
0.00190 0.00034
0.00199 0.00035
0.00204 0.00036
0.00204 0.00037
0.00208 0.00038
0.00211 0.00039
0.00211 0.00040
0.00212 0.00041
0.00214 0.00042
0.00215 0.00043
0.00222 0.00044
0.00223 0.00045
0.00226 0.00046
0.00228 0.00047
0.00229 0.00048
0.00229 0.00049
0.00232 0.00050
0.00233 0.00051
0.00235 0.00052
0.00235 0.00053
0.00237 0.00054
0.00239 0.00055
0.00240 0.00056
0.00241 0.00057
0.00242 0.00058
0.00243 0.00059
0.00244 0.00060
0.00246 0.00061
0.00246 0.00062
0.00247 0.00063
0.00249 0.00064
0.00254 0.00065
0.00258 0.00066
0.00264 0.00067
0.00266 0.00068
0.00268 0.00069
0.00268 0.00070
0.00270 0.00071
0.00271 0.00072
0.00272 0.00073
0.00278 0.00074
0.00279 0.00075
0.00282 0.00076
0.00286 0.00077
0.00291 0.00078
0.00291 0.00079
0.00292 0.00080
0.00292 0.00081
0.00293 0.00082
0.00298 0.00083
0.00299 0.00084
0.00303 0.00085
0.00304 0.00086
0.00306 0.00087
0.00306 0.00088
0.00309 0.00089
0.00311 0.00090
0.00311 0.00091
0.00314 0.00092
0.00315 0.00093
0.00318 0.00094
0.00318 0.00095
0.00320 0.00096
0.00323 0.00097
0.00323 0.00098
0.00326 0.00099
0.00326 0.00100
0.00327 0.00101
0.00337 0.00102
0.00337 0.00103
0.00337 0.00104
0.00340 0.00105
0.00341 0.00106
0.00344 0.00107
0.00345 0.00108
0.00349 0.00109
0.00351 0.00110
0.00351 0.00111
0.00352 0.00112
0.00353 0.00113
0.00356 0.00114
0.00357 0.00115
0.00358 0.00116
0.00358 0.00117
0.00362 0.00118
0.00367 0.00119
0.00368 0.00120
0.00374 0.00121
0.00374 0.00122
0.00375 0.00123
0.00378 0.00124
0.00380 0.00125
0.00386 0.00126
0.00386 0.00127
0.00387 0.00128
0.00387 0.00129
0.00389 0.00130
0.00392 0.00131
0.00393 0.00132
0.00393 0.00133
0.00396 0.00134
0.00396 0.00135
0.00397 0.00136
0.00398 0.00137
0.00398 0.00138
0.00399 0.00139
0.00400 0.00140
0.00403 0.00141
0.00404 0.00142
0.00404 0.00143
0.00404 0.00144
0.00410 0.00145
0.00412 0.00146
0.00414 0.00147
0.00415 0.00148
0.00420 0.00149
0.00423 0.00150
0.00426 0.00151
0.00427 0.00152
0.00433 0.00153
0.00435 0.00154
0.00437 0.00155
0.00437 0.00156
0.00438 0.00157
0.00438 0.00158
0.00438 0.00159
0.00441 0.00160
0.00443 0.00161
0.00445 0.00162
0.00445 0.00163
0.00446 0.00164
0.00447 0.00165
0.00447 0.00166
0.00450 0.00167
0.00450 0.00168
0.00451 0.00169
0.00452 0.00170
0.00454 0.00171
0.00456 0.00172
0.00456 0.00173
0.00457 0.00174
0.00459 0.00175
0.00459 0.00176
0.00459 0.00177
0.00459 0.00178
0.00459 0.00179
0.00462 0.00180
0.00464 0.00181
0.00465 0.00182
0.00467 0.00183
0.00468 0.00184
0.00469 0.00185
0.00471 0.00186
0.00473 0.00187
0.00477 0.00188
0.00477 0.00189
0.00477 0.00190
0.00480 0.00191
0.00480 0.00192
0.00481 0.00193
0.00482 0.00194
0.00482 0.00195
0.00483 0.00196
0.00483 0.00197
0.00483 0.00198
0.00484 0.00199
0.00484 0.00200
0.00484 0.00201
0.00485 0.00202
0.00486 0.00203
0.00486 0.00204
0.00488 0.00205
0.00488 0.00206
0.00489 0.00207
0.00490 0.00208
0.00490 0.00209
0.00493 0.00210
0.00496 0.00211
0.00498 0.00212
0.00499 0.00213
0.00499 0.00214
0.00499 0.00215
0.00502 0.00216
0.00504 0.00217
0.00505 0.00218
0.00505 0.00219
0.00506 0.00220
0.00507 0.00221
0.00510 0.00222
0.00516 0.00223
0.00517 0.00224
0.00519 0.00225
0.00519 0.00226
0.00519 0.00227
0.00525 0.00228
0.00527 0.00229
0.00527 0.00230
0.00527 0.00231
0.00528 0.00232
0.00528 0.00233
0.00529 0.00234
0.00533 0.00235
0.00533 0.00236
0.00534 0.00237
0.00534 0.00238
0.00536 0.00239
0.00537 0.00240
0.00537 0.00241
0.00538 0.00242
0.00540 0.00243
0.00541 0.00244
0.00541 0.00245
0.00542 0.00246
0.00543 0.00247
0.00543 0.00248
0.00543 0.00249
0.00546 0.00250
0.00546 0.00251
0.00548 0.00252
0.00550 0.00253
0.00554 0.00254
0.00554 0.00255
0.00554 0.00256
0.00555 0.00257
0.00558 0.00258
0.00558 0.00259
0.00561 0.00260
0.00561 0.00261
0.00561 0.00262
0.00563 0.00263
0.00564 0.00264
0.00566 0.00265
0.00567 0.00266
0.00569 0.00267
0.00571 0.00268
0.00571 0.00269
0.00573 0.00270
0.00574 0.00271
0.00575 0.00272
0.00575 0.00273
0.00577 0.00274
0.00577 0.00275
0.00578 0.00276
0.00579 0.00277
0.00584 0.00278
0.00586 0.00279
0.00590 0.00280
0.00592 0.00281
0.00592 0.00282
0.00593 0.00283
0.00594 0.00284
0.00596 0.00285
0.00596 0.00286
0.00596 0.00287
0.00596 0.00288
0.00597 0.00289
0.00599 0.00290
0.00600 0.00291
0.00600 0.00292
0.00601 0.00293
0.00601 0.00294
0.00601 0.00295
0.00602 0.00296
0.00602 0.00297
0.00603 0.00298
0.00604 0.00299
0.00605 0.00300
0.00605 0.00301
0.00606 0.00302
0.00609 0.00303
0.00611 0.00304
0.00611 0.00305
0.00613 0.00306
0.00615 0.00307
0.00617 0.00308
0.00617 0.00309
0.00617 0.00310
0.00620 0.00311
0.00621 0.00312
0.00622 0.00313
0.00624 0.00314
0.00625 0.00315
0.00626 0.00316
0.00629 0.00317
0.00632 0.00318
0.00634 0.00319
0.00636 0.00320
0.00637 0.00321
0.00639 0.00322
0.00639 0.00323
0.00641 0.00324
0.00642 0.00325
0.00642 0.00326
0.00642 0.00327
0.00643 0.00328
0.00643 0.00329
0.00645 0.00330
0.00646 0.00331
0.00647 0.00332
0.00649 0.00333
0.00651 0.00334
0.00651 0.00335
0.00652 0.00336
0.00655 0.00337
0.00656 0.00338
0.00658 0.00339
0.00659 0.00340
0.00659 0.00341
0.00660 0.00342
0.00660 0.00343
0.00664 0.00344
0.00664 0.00345
0.00665 0.00346
0.00667 0.00347
0.00668 0.00348
0.00671 0.00349
0.00672 0.00350
0.00673 0.00351
0.00679 0.00352
0.00681 0.00353
0.00681 0.00354
0.00685 0.00355
0.00685 0.00356
0.00687 0.00357
0.00687 0.00358
0.00688 0.00359
0.00689 0.00360
0.00689 0.00361
0.00690 0.00362
0.00691 0.00363
0.00691 0.00364
0.00695 0.00365
0.00695 0.00366
0.00697 0.00367
0.00698 0.00368
0.00699 0.00369
0.00700 0.00370
0.00702 0.00371
0.00702 0.00372
0.00703 0.00373
0.00704 0.00374
0.00704 0.00375
0.00704 0.00376
0.00705 0.00377
0.00706 0.00378
0.00708 0.00379
0.00708 0.00380
0.00708 0.00381
0.00708 0.00382
0.00708 0.00383
0.00710 0.00384
0.00710 0.00385
0.00711 0.00386
0.00713 0.00387
0.00714 0.00388
0.00714 0.00389
0.00714 0.00390
0.00714 0.00391
0.00714 0.00392
0.00716 0.00393
0.00716 0.00394
0.00719 0.00395
0.00719 0.00396
0.00721 0.00397
0.00723 0.00398
0.00724 0.00399
0.00725 0.00400
0.00725 0.00401
0.00725 0.00402
0.00726 0.00403
0.00727 0.00404
0.00728 0.00405
0.00728 0.00406
0.00729 0.00407
0.00729 0.00408
0.00730 0.00409
0.00732 0.00410
0.00733 0.00411
0.00733 0.00412
0.00733 0.00413
0.00734 0.00414
0.00735 0.00415
0.00737 0.00416
0.00737 0.00417
0.00738 0.00418
0.00744 0.00419
0.00744 0.00420
0.00745 0.00421
0.00747 0.00422
0.00747 0.00423
0.00747 0.00424
0.00748 0.00425
0.00748 0.00426
0.00748 0.00427
0.00749 0.00428
0.00749 0.00429
0.00750 0.00430
0.00751 0.00431
0.00751 0.00432
0.00752 0.00433
0.00752 0.00434
0.00755 0.00435
0.00757 0.00436
0.00757 0.00437
0.00758 0.00438
0.00759 0.00439
0.00759 0.00440
0.00760 0.00441
0.00760 0.00442
0.00761 0.00443
0.00763 0.00444
0.00766 0.00445
0.00766 0.00446
0.00766 0.00447
0.00767 0.00448
0.00769 0.00449
0.00769 0.00450
0.00770 0.00451
0.00772 0.00452
0.00774 0.00453
0.00774 0.00454
0.00775 0.00455
0.00775 0.00456
0.00776 0.00457
0.00782 0.00458
0.00783 0.00459
0.00783 0.00460
0.00783 0.00461
0.00784 0.00462
0.00787 0.00463
0.00789 0.00464
0.00790 0.00465
0.00791 0.00466
0.00792 0.00467
0.00792 0.00468
0.00792 0.00469
0.00793 0.00470
0.00795 0.00471
0.00800 0.00472
0.00810 0.00473
0.00810 0.00474
0.00811 0.00475
0.00812 0.00476
0.00813 0.00477
0.00814 0.00478
0.00815 0.00479
0.00815 0.00480
0.00821 0.00481
0.00824 0.00482
0.00826 0.00483
0.00830 0.00484
0.00831 0.00485
0.00835 0.00486
0.00835 0.00487
0.00835 0.00488
0.00836 0.00489
0.00839 0.00490
0.00840 0.00491
0.00844 0.00492
0.00844 0.00493
0.00852 0.00494
0.00853 0.00495
0.00859 0.00496
0.00860 0.00497
0.00861 0.00498
0.00861 0.00499
0.00862 0.00500
0.00862 0.00501
0.00862 0.00502
0.00870 0.00503
0.00872 0.00504
0.00873 0.00505
0.00874 0.00506
0.00879 0.00507
0.00880 0.00508
0.00881 0.00509
0.00881 0.00510
0.00882 0.00511
0.00887 0.00512
0.00889 0.00513
0.00890 0.00514
0.00891 0.00515
0.00895 0.00516
0.00895 0.00517
0.00897 0.00518
0.00902 0.00519
0.00904 0.00520
0.00908 0.00521
0.00909 0.00522
0.00911 0.00523
0.00911 0.00524
0.00913 0.00525
0.00917 0.00526
0.00917 0.00527
0.00919 0.00528
0.00921 0.00529
0.00923 0.00530
0.00931 0.00531
0.00931 0.00532
0.00932 0.00533
0.00938 0.00534
0.00940 0.00535
0.00942 0.00536
0.00943 0.00537
0.00945 0.00538
0.00958 0.00539
0.00959 0.00540
0.00961 0.00541
0.00961 0.00542
0.00976 0.00543
0.00978 0.00544
0.00979 0.00545
0.00991 0.00546
0.00992 0.00547
0.00994 0.00548
0.00998 0.00549
0.00998 0.00550
0.00999 0.00551
0.00999 0.00552
0.01004 0.00553
0.01028 0.00554
0.01032 0.00555
0.01036 0.00556
0.01054 0.00557
0.01057 0.00558
0.01069 0.00559
0.01079 0.00560
0.01081 0.00561
0.01083 0.00562
0.01084 0.00563
0.01087 0.00564
0.01096 0.00565
0.01105 0.00566
0.01106 0.00567
0.01119 0.00568
0.01126 0.00569
0.01129 0.00570
0.01130 0.00571
0.01130 0.00572
0.01146 0.00573
0.01147 0.00574
0.01148 0.00575
0.01153 0.00576
0.01156 0.00577
0.01159 0.00578
0.01176 0.00579
0.01197 0.00580
0.01205 0.00581
0.01218 0.00582
0.01219 0.00583
0.01236 0.00584
0.01245 0.00585
0.01255 0.00586
0.01264 0.00587
0.01265 0.00588
0.01272 0.00589
0.01277 0.00590
0.01280 0.00591
0.01292 0.00592
0.01302 0.00593
0.01313 0.00594
0.01315 0.00595
0.01324 0.00596
0.01332 0.00597
0.01334 0.00598
0.01337 0.00599
0.01349 0.00600
0.01351 0.00601
0.01351 0.00602
0.01367 0.00603
0.01367 0.00604
0.01371 0.00605
0.01376 0.00606
0.01385 0.00607
0.01392 0.00608
0.01406 0.00609
0.01406 0.00610
0.01409 0.00611
0.01409 0.00612
0.01412 0.00613
0.01414 0.00614
0.01418 0.00615
0.01448 0.00616
0.01448 0.00617
0.01460 0.00618
0.01461 0.00619
0.01471 0.00620
0.01492 0.00621
0.01509 0.00622
0.01530 0.00623
0.01533 0.00624
0.01552 0.00625
0.01557 0.00626
0.01571 0.00627
0.01578 0.00628
0.01579 0.00629
0.01580 0.00630
0.01581 0.00631
0.01599 0.00632
0.01603 0.00633
0.01610 0.00634
0.01641 0.00635
0.01642 0.00636
0.01646 0.00637
0.01659 0.00638
0.01661 0.00639
0.01665 0.00640
0.01666 0.00641
0.01670 0.00642
0.01690 0.00643
0.01713 0.00644
0.01763 0.00645
0.01777 0.00646
0.01789 0.00647
0.01809 0.00648
0.01819 0.00649
0.01826 0.00650
0.01845 0.00651
0.01855 0.00652
0.01866 0.00653
0.01878 0.00654
0.01895 0.00655
0.01896 0.00656
0.01902 0.00657
0.01916 0.00658
0.01917 0.00659
0.01922 0.00660
0.01927 0.00661
0.01945 0.00662
0.01982 0.00663
0.02107 0.00664
0.02109 0.00665
0.02126 0.00666
0.02145 0.00667
0.02152 0.00668
0.02158 0.00669
0.02230 0.00670
0.02230 0.00671
0.02235 0.00672
0.02235 0.00673
0.02238 0.00674
0.02248 0.00675
0.02252 0.00676
0.02296 0.00677
0.02298 0.00678
0.02309 0.00679
0.02313 0.00680
0.02327 0.00681
0.02340 0.00682
0.02360 0.00683
0.02365 0.00684
0.02397 0.00685
0.02417 0.00686
0.02436 0.00687
0.02454 0.00688
0.02502 0.00689
0.02522 0.00690
0.02524 0.00691
0.02525 0.00692
0.02569 0.00693
0.02577 0.00694
0.02650 0.00695
0.02696 0.00696
0.02700 0.00697
0.02726 0.00698
0.02770 0.00699
0.02777 0.00700
0.02782 0.00701
0.02826 0.00702
0.02878 0.00703
0.02928 0.00704
0.02935 0.00705
0.02974 0.00706
0.02982 0.00707
0.03033 0.00708
0.03044 0.00709
0.03062 0.00710
0.03088 0.00711
0.03156 0.00712
0.03165 0.00713
0.03235 0.00714
0.03272 0.00715
0.03327 0.00716
0.03330 0.00717
0.03359 0.00718
0.03381 0.00719
0.03473 0.00720
0.03474 0.00721
0.03487 0.00722
0.03499 0.00723
0.03524 0.00724
0.03543 0.00725
0.03546 0.00726
0.03548 0.00727
0.03571 0.00728
0.03581 0.00729
0.03582 0.00730
0.03624 0.00731
0.03647 0.00732
0.03669 0.00733
0.03681 0.00734
0.03712 0.00735
0.03712 0.00736
0.03719 0.00737
0.03750 0.00738
0.03756 0.00739
0.03771 0.00740
0.03794 0.00741
0.03804 0.00742
0.03813 0.00743
0.03834 0.00744
0.03837 0.00745
0.03840 0.00746
0.03875 0.00747
0.03878 0.00748
0.03878 0.00749
0.03900 0.00750
0.03905 0.00751
0.03911 0.00752
0.03915 0.00753
0.03928 0.00754
0.03934 0.00755
0.03945 0.00756
0.03953 0.00757
0.03970 0.00758
0.03970 0.00759
0.04001 0.00760
0.04025 0.00761
0.04043 0.00762
0.04047 0.00763
0.04098 0.00764
0.04099 0.00765
0.04099 0.00766
0.04108 0.00767
0.04121 0.00768
0.04142 0.00769
0.04143 0.00770
0.04154 0.00771
0.04167 0.00772
0.04182 0.00773
0.04210 0.00774
0.04222 0.00775
0.04311 0.00776
0.04337 0.00777
0.04345 0.00778
0.04370 0.00779
0.04370 0.00780
0.04398 0.00781
0.04404 0.00782
0.04423 0.00783
0.04424 0.00784
0.04428 0.00785
0.04433 0.00786
0.04491 0.00787
0.04491 0.00788
0.04497 0.00789
0.04500 0.00790
0.04510 0.00791
0.04538 0.00792
0.04544 0.00793
0.04581 0.00794
0.04594 0.00795
0.04599 0.00796
0.04611 0.00797
0.04651 0.00798
0.04672 0.00799
0.04683 0.00800
0.04692 0.00801
0.04694 0.00802
0.04707 0.00803
0.04711 0.00804
0.04713 0.00805
0.04714 0.00806
0.04719 0.00807
0.04723 0.00808
0.04737 0.00809
0.04739 0.00810
0.04742 0.00811
0.04766 0.00812
0.04770 0.00813
0.04781 0.00814
0.04823 0.00815
0.04823 0.00816
0.04831 0.00817
0.04835 0.00818
0.04867 0.00819
0.04872 0.00820
0.04909 0.00821
0.04914 0.00822
0.04918 0.00823
0.04969 0.00824
0.04988 0.00825
0.04996 0.00826
0.04998 0.00827
0.05024 0.00828
0.05054 0.00829
0.05099 0.00830
0.05107 0.00831
0.05117 0.00832
0.05118 0.00833
0.05148 0.00834
0.05153 0.00835
0.05155 0.00836
0.05172 0.00837
0.05226 0.00838
0.05227 0.00839
0.05244 0.00840
0.05247 0.00841
0.05257 0.00842
0.05260 0.00843
0.05303 0.00844
0.05310 0.00845
0.05313 0.00846
0.05314 0.00847
0.05316 0.00848
0.05333 0.00849
0.05351 0.00850
0.05362 0.00851
0.05377 0.00852
0.05390 0.00853
0.05393 0.00854
0.05405 0.00855
0.05409 0.00856
0.05415 0.00857
0.05415 0.00858
0.05418 0.00859
0.05441 0.00860
0.05460 0.00861
0.05462 0.00862
0.05466 0.00863
0.05471 0.00864
0.05477 0.00865
0.05534 0.00866
0.05551 0.00867
0.05551 0.00868
0.05573 0.00869
0.05573 0.00870
0.05575 0.00871
0.05578 0.00872
0.05597 0.00873
0.05600 0.00874
0.05604 0.00875
0.05621 0.00876
0.05631 0.00877
0.05631 0.00878
0.05638 0.00879
0.05647 0.00880
0.05665 0.00881
0.05666 0.00882
0.05666 0.00883
0.05669 0.00884
0.05682 0.00885
0.05697 0.00886
0.05701 0.00887
0.05711 0.00888
0.05721 0.00889
0.05722 0.00890
0.05742 0.00891
0.05754 0.00892
0.05773 0.00893
0.05786 0.00894
0.05797 0.00895
0.05801 0.00896
0.05810 0.00897
0.05819 0.00898
0.05820 0.00899
0.05831 0.00900
0.05852 0.00901
0.05853 0.00902
0.05854 0.00903
0.05859 0.00904
0.05864 0.00905
0.05878 0.00906
0.05884 0.00907
0.05888 0.00908
0.05922 0.00909
0.05936 0.00910
0.05942 0.00911
0.05952 0.00912
0.06000 0.00913
0.06026 0.00914
0.06028 0.00915
0.06057 0.00916
0.06062 0.00917
0.06062 0.00918
0.06068 0.00919
0.06070 0.00920
0.06077 0.00921
0.06089 0.00922
0.06098 0.00923
0.06104 0.00924
0.06104 0.00925
0.06108 0.00926
0.06109 0.00927
0.06119 0.00928
0.06133 0.00929
0.06143 0.00930
0.06149 0.00931
0.06149 0.00932
0.06151 0.00933
0.06155 0.00934
0.06159 0.00935
0.06166 0.00936
0.06175 0.00937
0.06185 0.00938
0.06188 0.00939
0.06206 0.00940
0.06216 0.00941
0.06218 0.00942
0.06218 0.00943
0.06221 0.00944
0.06222 0.00945
0.06223 0.00946
0.06231 0.00947
0.06231 0.00948
0.06232 0.00949
0.06241 0.00950
0.06255 0.00951
0.06255 0.00952
0.06263 0.00953
0.06268 0.00954
0.06275 0.00955
0.06276 0.00956
0.06293 0.00957
0.06293 0.00958
0.06294 0.00959
0.06295 0.00960
0.06307 0.00961
0.06307 0.00962
0.06313 0.00963
0.06313 0.00964
0.06315 0.00965
0.06325 0.00966
0.06336 0.00967
0.06339 0.00968
0.06351 0.00969
0.06357 0.00970
0.06385 0.00971
0.06393 0.00972
0.06397 0.00973
0.06415 0.00974
0.06418 0.00975
0.06422 0.00976
0.06423 0.00977
0.06459 0.00978
0.06462 0.00979
0.06466 0.00980
0.06498 0.00981
0.06499 0.00982
0.06502 0.00983
0.06506 0.00984
0.06526 0.00985
0.06527 0.00986
0.06537 0.00987
0.06542 0.00988
0.06547 0.00989
0.06559 0.00990
0.06561 0.00991
0.06565 0.00992
0.06568 0.00993
0.06578 0.00994
0.06580 0.00995
0.06590 0.00996
0.06595 0.00997
0.06613 0.00998
0.06655 0.00999
0.06676 0.01000
0.06687 0.01001
0.06687 0.01002
0.06689 0.01003
0.06694 0.01004
0.06701 0.01005
0.06732 0.01006
0.06760 0.01007
0.06760 0.01008
0.06771 0.01009
0.06774 0.01010
0.06775 0.01011
0.06783 0.01012
0.06794 0.01013
0.06800 0.01014
0.06810 0.01015
0.06811 0.01016
0.06829 0.01017
0.06837 0.01018
0.06841 0.01019
0.06844 0.01020
0.06852 0.01021
0.06854 0.01022
0.06859 0.01023
0.06870 0.01024
0.06873 0.01025
0.06879 0.01026
0.06882 0.01027
0.06885 0.01028
0.06887 0.01029
0.06888 0.01030
0.06906 0.01031
0.06909 0.01032
0.06910 0.01033
0.06910 0.01034
0.06921 0.01035
0.06926 0.01036
0.06962 0.01037
0.06972 0.01038
0.06974 0.01039
0.06986 0.01040
0.06988 0.01041
0.06990 0.01042
0.06993 0.01043
0.06996 0.01044
0.07009 0.01045
0.07010 0.01046
0.07014 0.01047
0.07017 0.01048
0.07024 0.01049
0.07026 0.01050
0.07031 0.01051
0.07033 0.01052
0.07045 0.01053
0.07047 0.01054
0.07062 0.01055
0.07065 0.01056
0.07068 0.01057
0.07080 0.01058
0.07080 0.01059
0.07083 0.01060
0.07087 0.01061
0.07106 0.01062
0.07106 0.01063
0.07119 0.01064
0.07119 0.01065
0.07120 0.01066
0.07121 0.01067
0.07130 0.01068
0.07138 0.01069
0.07154 0.01070
0.07162 0.01071
0.07166 0.01072
0.07175 0.01073
0.07176 0.01074
0.07191 0.01075
0.07196 0.01076
0.07197 0.01077
0.07207 0.01078
0.07208 0.01079
0.07223 0.01080
0.07232 0.01081
0.07234 0.01082
0.07240 0.01083
0.07250 0.01084
0.07252 0.01085
0.07254 0.01086
0.07254 0.01087
0.07261 0.01088
0.07281 0.01089
0.07282 0.01090
0.07283 0.01091
0.07287 0.01092
0.07300 0.01093
0.07302 0.01094
0.07302 0.01095
0.07303 0.01096
0.07304 0.01097
0.07308 0.01098
0.07311 0.01099
0.07315 0.01100
0.07315 0.01101
0.07318 0.01102
0.07318 0.01103
0.07331 0.01104
0.07333 0.01105
0.07337 0.01106
0.07343 0.01107
0.07359 0.01108
0.07365 0.01109
0.07371 0.01110
0.07372 0.01111
0.07381 0.01112
0.07381 0.01113
0.07390 0.01114
0.07398 0.01115
0.07429 0.01116
0.07431 0.01117
0.07440 0.01118
0.07444 0.01119
0.07446 0.01120
0.07447 0.01121
0.07447 0.01122
0.07448 0.01123
0.07450 0.01124
0.07462 0.01125
0.07464 0.01126
0.07480 0.01127
0.07503 0.01128
0.07508 0.01129
0.07508 0.01130
0.07511 0.01131
0.07512 0.01132
0.07516 0.01133
0.07519 0.01134
0.07530 0.01135
0.07540 0.01136
0.07546 0.01137
0.07553 0.01138
0.07570 0.01139
0.07572 0.01140
0.07581 0.01141
0.07587 0.01142
0.07591 0.01143
0.07598 0.01144
0.07601 0.01145
0.07605 0.01146
0.07606 0.01147
0.07619 0.01148
0.07619 0.01149
0.07622 0.01150
0.07642 0.01151
0.07654 0.01152
0.07654 0.01153
0.07658 0.01154
0.07672 0.01155
0.07683 0.01156
0.07690 0.01157
0.07697 0.01158
0.07713 0.01159
0.07715 0.01160
0.07723 0.01161
0.07731 0.01162
0.07734 0.01163
0.07734 0.01164
0.07736 0.01165
0.07736 0.01166
0.07738 0.01167
0.07741 0.01168
0.07742 0.01169
0.07753 0.01170
0.07754 0.01171
0.07771 0.01172
0.07795 0.01173
0.07802 0.01174
0.07806 0.01175
0.07810 0.01176
0.07824 0.01177
0.07825 0.01178
0.07826 0.01179
0.07828 0.01180
0.07834 0.01181
0.07840 0.01182
0.07842 0.01183
0.07855 0.01184
0.07863 0.01185
0.07873 0.01186
0.07881 0.01187
0.07894 0.01188
0.07897 0.01189
0.07897 0.01190
0.07897 0.01191
0.07924 0.01192
0.07936 0.01193
0.07940 0.01194
0.07946 0.01195
0.07952 0.01196
0.07952 0.01197
0.07958 0.01198
0.07969 0.01199
0.07980 0.01200
0.07983 0.01201
0.07989 0.01202
0.07990 0.01203
0.07993 0.01204
0.08003 0.01205
0.08008 0.01206
0.08026 0.01207
0.08033 0.01208
0.08034 0.01209
0.08037 0.01210
0.08040 0.01211
0.08043 0.01212
0.08043 0.01213
0.08043 0.01214
0.08061 0.01215
0.08064 0.01216
0.08066 0.01217
0.08076 0.01218
0.08079 0.01219
0.08083 0.01220
0.08084 0.01221
0.08095 0.01222
0.08108 0.01223
0.08115 0.01224
0.08115 0.01225
0.08121 0.01226
0.08138 0.01227
0.08138 0.01228
0.08140 0.01229
0.08141 0.01230
0.08145 0.01231
0.08151 0.01232
0.08154 0.01233
0.08173 0.01234
0.08175 0.01235
0.08185 0.01236
0.08200 0.01237
0.08203 0.01238
0.08206 0.01239
0.08207 0.01240
0.08209 0.01241
0.08224 0.01242
0.08231 0.01243
0.08234 0.01244
0.08239 0.01245
0.08240 0.01246
0.08241 0.01247
0.08249 0.01248
0.08257 0.01249
0.08258 0.01250
0.08258 0.01251
0.08261 0.01252
0.08271 0.01253
0.08276 0.01254
0.08276 0.01255
0.08279 0.01256
0.08287 0.01257
0.08294 0.01258
0.08294 0.01259
0.08295 0.01260
0.08298 0.01261
0.08298 0.01262
0.08301 0.01263
0.08305 0.01264
0.08309 0.01265
0.08310 0.01266
0.08314 0.01267
0.08315 0.01268
0.08324 0.01269
0.08335 0.01270
0.08335 0.01271
0.08341 0.01272
0.08347 0.01273
0.08355 0.01274
0.08363 0.01275
0.08365 0.01276
0.08367 0.01277
0.08368 0.01278
0.08372 0.01279
0.08376 0.01280
0.08380 0.01281
0.08384 0.01282
0.08389 0.01283
0.08391 0.01284
0.08410 0.01285
0.08418 0.01286
0.08422 0.01287
0.08425 0.01288
0.08426 0.01289
0.08427 0.01290
0.08439 0.01291
0.08440 0.01292
0.08446 0.01293
0.08455 0.01294
0.08458 0.01295
0.08458 0.01296
0.08466 0.01297
0.08467 0.01298
0.08473 0.01299
0.08474 0.01300
0.08484 0.01301
0.08494 0.01302
0.08502 0.01303
0.08506 0.01304
0.08523 0.01305
0.08526 0.01306
0.08529 0.01307
0.08531 0.01308
0.08535 0.01309
0.08536 0.01310
0.08544 0.01311
0.08559 0.01312
0.08561 0.01313
0.08566 0.01314
0.08568 0.01315
0.08578 0.01316
0.08580 0.01317
0.08585 0.01318
0.08587 0.01319
0.08588 0.01320
0.08588 0.01321
0.08590 0.01322
0.08591 0.01323
0.08593 0.01324
0.08594 0.01325
0.08601 0.01326
0.08604 0.01327
0.08607 0.01328
0.08613 0.01329
0.08614 0.01330
0.08622 0.01331
0.08647 0.01332
0.08648 0.01333
0.08651 0.01334
0.08652 0.01335
0.08657 0.01336
0.08659 0.01337
0.08660 0.01338
0.08663 0.01339
0.08668 0.01340
0.08670 0.01341
0.08674 0.01342
0.08675 0.01343
0.08680 0.01344
0.08685 0.01345
0.08697 0.01346
0.08702 0.01347
0.08704 0.01348
0.08707 0.01349
0.08714 0.01350
0.08717 0.01351
0.08717 0.01352
0.08721 0.01353
0.08733 0.01354
0.08734 0.01355
0.08737 0.01356
0.08751 0.01357
0.08753 0.01358
0.08754 0.01359
0.08754 0.01360
0.08757 0.01361
0.08764 0.01362
0.08766 0.01363
0.08777 0.01364
0.08785 0.01365
0.08791 0.01366
0.08800 0.01367
0.08803 0.01368
0.08805 0.01369
0.08819 0.01370
0.08819 0.01371
0.08821 0.01372
0.08828 0.01373
0.08834 0.01374
0.08842 0.01375
0.08845 0.01376
0.08847 0.01377
0.08849 0.01378
0.08852 0.01379
0.08852 0.01380
0.08853 0.01381
0.08858 0.01382
0.08860 0.01383
0.08860 0.01384
0.08865 0.01385
0.08866 0.01386
0.08870 0.01387
0.08873 0.01388
0.08873 0.01389
0.08885 0.01390
0.08888 0.01391
0.08889 0.01392
0.08893 0.01393
0.08900 0.01394
0.08900 0.01395
0.08902 0.01396
0.08905 0.01397
0.08908 0.01398
0.08912 0.01399
0.08920 0.01400
0.08925 0.01401
0.08927 0.01402
0.08928 0.01403
0.08934 0.01404
0.08935 0.01405
0.08938 0.01406
0.08941 0.01407
0.08944 0.01408
0.08944 0.01409
0.08946 0.01410
0.08955 0.01411
0.08957 0.01412
0.08959 0.01413
0.08960 0.01414
0.08962 0.01415
0.08984 0.01416
0.08988 0.01417
0.08990 0.01418
0.08993 0.01419
0.09000 0.01420
0.09002 0.01421
0.09010 0.01422
0.09012 0.01423
0.09014 0.01424
0.09015 0.01425
0.09019 0.01426
0.09022 0.01427
0.09027 0.01428
0.09030 0.01429
0.09036 0.01430
0.09045 0.01431
0.09047 0.01432
0.09073 0.01433
0.09081 0.01434
0.09082 0.01435
0.09084 0.01436
0.09096 0.01437
0.09099 0.01438
0.09111 0.01439
0.09112 0.01440
0.09124 0.01441
0.09128 0.01442
0.09128 0.01443
0.09132 0.01444
0.09141 0.01445
0.09144 0.01446
0.09146 0.01447
0.09149 0.01448
0.09150 0.01449
0.09161 0.01450
0.09161 0.01451
0.09163 0.01452
0.09167 0.01453
0.09174 0.01454
0.09176 0.01455
0.09186 0.01456
0.09186 0.01457
0.09189 0.01458
0.09197 0.01459
0.09198 0.01460
0.09199 0.01461
0.09204 0.01462
0.09206 0.01463
0.09209 0.01464
0.09211 0.01465
0.09213 0.01466
0.09223 0.01467
0.09226 0.01468
0.09229 0.01469
0.09229 0.01470
0.09234 0.01471
0.09235 0.01472
0.09240 0.01473
0.09251 0.01474
0.09257 0.01475
0.09261 0.01476
0.09262 0.01477
0.09262 0.01478
0.09267 0.01479
0.09272 0.01480
0.09274 0.01481
0.09281 0.01482
0.09286 0.01483
0.09287 0.01484
0.09289 0.01485
0.09296 0.01486
0.09300 0.01487
0.09307 0.01488
0.09311 0.01489
0.09311 0.01490
0.09315 0.01491
0.09321 0.01492
0.09340 0.01493
0.09351 0.01494
0.09352 0.01495
0.09354 0.01496
0.09355 0.01497
0.09356 0.01498
0.09360 0.01499
0.09361 0.01500
0.09364 0.01501
0.09364 0.01502
0.09382 0.01503
0.09385 0.01504
0.09388 0.01505
0.09388 0.01506
0.09389 0.01507
0.09390 0.01508
0.09396 0.01509
0.09396 0.01510
0.09397 0.01511
0.09398 0.01512
0.09402 0.01513
0.09404 0.01514
0.09405 0.01515
0.09405 0.01516
0.09409 0.01517
0.09410 0.01518
0.09414 0.01519
0.09419 0.01520
0.09423 0.01521
0.09426 0.01522
0.09427 0.01523
0.09434 0.01524
0.09438 0.01525
0.09440 0.01526
0.09442 0.01527
0.09448 0.01528
0.09449 0.01529
0.09451 0.01530
0.09458 0.01531
0.09459 0.01532
0.09465 0.01533
0.09465 0.01534
0.09468 0.01535
0.09469 0.01536
0.09480 0.01537
0.09482 0.01538
0.09489 0.01539
0.09503 0.01540
0.09504 0.01541
0.09511 0.01542
0.09515 0.01543
0.09516 0.01544
0.09517 0.01545
0.09521 0.01546
0.09523 0.01547
0.09524 0.01548
0.09538 0.01549
0.09545 0.01550
0.09547 0.01551
0.09547 0.01552
0.09563 0.01553
0.09567 0.01554
0.09576 0.01555
0.09578 0.01556
0.09579 0.01557
0.09581 0.01558
0.09581 0.01559
0.09596 0.01560
0.09597 0.01561
0.09603 0.01562
0.09604 0.01563
0.09604 0.01564
0.09608 0.01565
0.09629 0.01566
0.09631 0.01567
0.09637 0.01568
0.09639 0.01569
0.09640 0.01570
0.09654 0.01571
0.09663 0.01572
0.09665 0.01573
0.09667 0.01574
0.09671 0.01575
0.09681 0.01576
0.09682 0.01577
0.09685 0.01578
0.09685 0.01579
0.09689 0.01580
0.09699 0.01581
0.09703 0.01582
0.09705 0.01583
0.09705 0.01584
0.09709 0.01585
0.09709 0.01586
0.09711 0.01587
0.09712 0.01588
0.09713 0.01589
0.09713 0.01590
0.09717 0.01591
0.09717 0.01592
0.09720 0.01593
0.09723 0.01594
0.09725 0.01595
0.09730 0.01596
0.09732 0.01597
0.09736 0.01598
0.09743 0.01599
0.09751 0.01600
0.09752 0.01601
0.09752 0.01602
0.09752 0.01603
0.09757 0.01604
0.09757 0.01605
0.09760 0.01606
0.09760 0.01607
0.09765 0.01608
0.09767 0.01609
0.09768 0.01610
0.09768 0.01611
0.09769 0.01612
0.09770 0.01613
0.09770 0.01614
0.09772 0.01615
0.09778 0.01616
0.09782 0.01617
0.09785 0.01618
0.09786 0.01619
0.09787 0.01620
0.09789 0.01621
0.09789 0.01622
0.09792 0.01623
0.09792 0.01624
0.09794 0.01625
0.09795 0.01626
0.09795 0.01627
0.09799 0.01628
0.09800 0.01629
0.09801 0.01630
0.09802 0.01631
0.09806 0.01632
0.09807 0.01633
0.09810 0.01634
0.09816 0.01635
0.09819 0.01636
0.09820 0.01637
0.09825 0.01638
0.09833 0.01639
0.09837 0.01640
0.09847 0.01641
0.09856 0.01642
0.09857 0.01643
0.09859 0.01644
0.09860 0.01645
0.09863 0.01646
0.09864 0.01647
0.09865 0.01648
0.09868 0.01649
0.09869 0.01650
0.09872 0.01651
0.09872 0.01652
0.09877 0.01653
0.09877 0.01654
0.09878 0.01655
0.09879 0.01656
0.09881 0.01657
0.09887 0.01658
0.09889 0.01659
0.09892 0.01660
0.09894 0.01661
0.09908 0.01662
0.09908 0.01663
0.09912 0.01664
0.09918 0.01665
0.09919 0.01666
0.09921 0.01667
0.09924 0.01668
0.09925 0.01669
0.09928 0.01670
0.09929 0.01671
0.09931 0.01672
0.09936 0.01673
0.09938 0.01674
0.09944 0.01675
0.09954 0.01676
0.09959 0.01677
0.09960 0.01678
0.09961 0.01679
0.09967 0.01680
0.09968 0.01681
0.09973 0.01682
0.09974 0.01683
0.09980 0.01684
0.09981 0.01685
0.09985 0.01686
0.09988 0.01687
0.09988 0.01688
0.09997 0.01689
0.09997 0.01690
0.10004 0.01691
0.10005 0.01692
0.10005 0.01693
0.10013 0.01694
0.10020 0.01695
0.10022 0.01696
0.10024 0.01697
0.10027 0.01698
0.10035 0.01699
0.10037 0.01700
0.10038 0.01701
0.10041 0.01702
0.10045 0.01703
0.10054 0.01704
0.10055 0.01705
0.10056 0.01706
0.10060 0.01707
0.10063 0.01708
0.10069 0.01709
0.10075 0.01710
0.10075 0.01711
0.10076 0.01712
0.10076 0.01713
0.10076 0.01714
0.10082 0.01715
0.10082 0.01716
0.10083 0.01717
0.10083 0.01718
0.10083 0.01719
0.10086 0.01720
0.10089 0.01721
0.10090 0.01722
0.10096 0.01723
0.10097 0.01724
0.10100 0.01725
0.10103 0.01726
0.10106 0.01727
0.10107 0.01728
0.10114 0.01729
0.10115 0.01730
0.10117 0.01731
0.10122 0.01732
0.10122 0.01733
0.10122 0.01734
0.10131 0.01735
0.10137 0.01736
0.10139 0.01737
0.10142 0.01738
0.10148 0.01739
0.10153 0.01740
0.10162 0.01741
0.10164 0.01742
0.10168 0.01743
0.10172 0.01744
0.10180 0.01745
0.10181 0.01746
0.10186 0.01747
0.10187 0.01748
0.10194 0.01749
0.10197 0.01750
0.10201 0.01751
0.10207 0.01752
0.10215 0.01753
0.10215 0.01754
0.10221 0.01755
0.10224 0.01756
0.10225 0.01757
0.10225 0.01758
0.10231 0.01759
0.10231 0.01760
0.10231 0.01761
0.10236 0.01762
0.10240 0.01763
0.10242 0.01764
0.10246 0.01765
0.10249 0.01766
0.10252 0.01767
0.10252 0.01768
0.10253 0.01769
0.10255 0.01770
0.10259 0.01771
0.10259 0.01772
0.10259 0.01773
0.10264 0.01774
0.10269 0.01775
0.10269 0.01776
0.10271 0.01777
0.10279 0.01778
0.10280 0.01779
0.10294 0.01780
0.10295 0.01781
0.10299 0.01782
0.10300 0.01783
0.10301 0.01784
0.10305 0.01785
0.10305 0.01786
0.10306 0.01787
0.10308 0.01788
0.10308 0.01789
0.10310 0.01790
0.10317 0.01791
0.10318 0.01792
0.10320 0.01793
0.10322 0.01794
0.10325 0.01795
0.10326 0.01796
0.10327 0.01797
0.10329 0.01798
0.10331 0.01799
0.10343 0.01800
0.10345 0.01801
0.10346 0.01802
0.10347 0.01803
0.10347 0.01804
0.10349 0.01805
0.10356 0.01806
0.10361 0.01807
0.10366 0.01808
0.10367 0.01809
0.10375 0.01810
0.10377 0.01811
0.10377 0.01812
0.10379 0.01813
0.10381 0.01814
0.10386 0.01815
0.10395 0.01816
0.10398 0.01817
0.10403 0.01818
0.10413 0.01819
0.10414 0.01820
0.10417 0.01821
0.10428 0.01822
0.10429 0.01823
0.10433 0.01824
0.10437 0.01825
0.10440 0.01826
0.10444 0.01827
0.10453 0.01828
0.10454 0.01829
0.10461 0.01830
0.10467 0.01831
0.10469 0.01832
0.10473 0.01833
0.10474 0.01834
0.10476 0.01835
0.10477 0.01836
0.10478 0.01837
0.10483 0.01838
0.10487 0.01839
0.10489 0.01840
0.10494 0.01841
0.10498 0.01842
0.10499 0.01843
0.10506 0.01844
0.10506 0.01845
0.10508 0.01846
0.10511 0.01847
0.10515 0.01848
0.10517 0.01849
0.10518 0.01850
0.10520 0.01851
0.10520 0.01852
0.10522 0.01853
0.10524 0.01854
0.10528 0.01855
0.10532 0.01856
0.10535 0.01857
0.10537 0.01858
0.10537 0.01859
0.10548 0.01860
0.10549 0.01861
0.10549 0.01862
0.10556 0.01863
0.10556 0.01864
0.10556 0.01865
0.10559 0.01866
0.10559 0.01867
0.10568 0.01868
0.10569 0.01869
0.10569 0.01870
0.10570 0.01871
0.10570 0.01872
0.10571 0.01873
0.10572 0.01874
0.10573 0.01875
0.10578 0.01876
0.10580 0.01877
0.10582 0.01878
0.10582 0.01879
0.10583 0.01880
0.10592 0.01881
0.10594 0.01882
0.10599 0.01883
0.10603 0.01884
0.10609 0.01885
0.10609 0.01886
0.10612 0.01887
0.10616 0.01888
0.10619 0.01889
0.10621 0.01890
0.10623 0.01891
0.10623 0.01892
0.10624 0.01893
0.10624 0.01894
0.10630 0.01895
0.10631 0.01896
0.10637 0.01897
0.10637 0.01898
0.10637 0.01899
0.10640 0.01900
0.10643 0.01901
0.10644 0.01902
0.10659 0.01903
0.10660 0.01904
0.10662 0.01905
0.10663 0.01906
0.10664 0.01907
0.10664 0.01908
0.10668 0.01909
0.10669 0.01910
0.10669 0.01911
0.10679 0.01912
0.10681 0.01913
0.10683 0.01914
0.10683 0.01915
0.10686 0.01916
0.10688 0.01917
0.10693 0.01918
0.10693 0.01919
0.10699 0.01920
0.10704 0.01921
0.10707 0.01922
0.10710 0.01923
0.10710 0.01924
0.10712 0.01925
0.10715 0.01926
0.10718 0.01927
0.10721 0.01928
0.10722 0.01929
0.10723 0.01930
0.10729 0.01931
0.10734 0.01932
0.10737 0.01933
0.10739 0.01934
0.10751 0.01935
0.10751 0.01936
0.10752 0.01937
0.10752 0.01938
0.10754 0.01939
0.10754 0.01940
0.10757 0.01941
0.10758 0.01942
0.10758 0.01943
0.10759 0.01944
0.10760 0.01945
0.10767 0.01946
0.10772 0.01947
0.10780 0.01948
0.10784 0.01949
0.10786 0.01950
0.10786 0.01951
0.10787 0.01952
0.10789 0.01953
0.10791 0.01954
0.10793 0.01955
0.10793 0.01956
0.10795 0.01957
0.10799 0.01958
0.10800 0.01959
0.10814 0.01960
0.10815 0.01961
0.10816 0.01962
0.10818 0.01963
0.10820 0.01964
0.10820 0.01965
0.10821 0.01966
0.10821 0.01967
0.10824 0.01968
0.10826 0.01969
0.10826 0.01970
0.10827 0.01971
0.10828 0.01972
0.10828 0.01973
0.10831 0.01974
0.10831 0.01975
0.10834 0.01976
0.10836 0.01977
0.10846 0.01978
0.10853 0.01979
0.10856 0.01980
0.10861 0.01981
0.10861 0.01982
0.10863 0.01983
0.10865 0.01984
0.10866 0.01985
0.10866 0.01986
0.10871 0.01987
0.10871 0.01988
0.10872 0.01989
0.10872 0.01990
0.10875 0.01991
0.10875 0.01992
0.10875 0.01993
0.10880 0.01994
0.10882 0.01995
0.10885 0.01996
0.10887 0.01997
0.10888 0.01998
0.10888 0.01999
0.10889 0.02000
0.10893 0.02001
0.10894 0.02002
0.10897 0.02003
0.10903 0.02004
0.10903 0.02005
0.10906 0.02006
0.10916 0.02007
0.10918 0.02008
0.10919 0.02009
0.10924 0.02010
0.10930 0.02011
0.10930 0.02012
0.10931 0.02013
0.10931 0.02014
0.10938 0.02015
0.10941 0.02016
0.10943 0.02017
0.10947 0.02018
0.10948 0.02019
0.10951 0.02020
0.10952 0.02021
0.10952 0.02022
0.10953 0.02023
0.10955 0.02024
0.10957 0.02025
0.10957 0.02026
0.10961 0.02027
0.10967 0.02028
0.10974 0.02029
0.10976 0.02030
0.10984 0.02031
0.10985 0.02032
0.10989 0.02033
0.10989 0.02034
0.10991 0.02035
0.10999 0.02036
0.10999 0.02037
0.11003 0.02038
0.11004 0.02039
0.11005 0.02040
0.11006 0.02041
0.11007 0.02042
0.11008 0.02043
0.11012 0.02044
0.11014 0.02045
0.11014 0.02046
0.11018 0.02047
0.11019 0.02048
0.11021 0.02049
0.11025 0.02050
0.11025 0.02051
0.11026 0.02052
0.11028 0.02053
0.11028 0.02054
0.11029 0.02055
0.11034 0.02056
0.11034 0.02057
0.11034 0.02058
0.11035 0.02059
0.11045 0.02060
0.11046 0.02061
0.11050 0.02062
0.11050 0.02063
0.11053 0.02064
0.11055 0.02065
0.11059 0.02066
0.11066 0.02067
0.11067 0.02068
0.11068 0.02069
0.11072 0.02070
0.11073 0.02071
0.11078 0.02072
0.11079 0.02073
0.11082 0.02074
0.11082 0.02075
0.11086 0.02076
0.11087 0.02077
0.11095 0.02078
0.11098 0.02079
0.11103 0.02080
0.11110 0.02081
0.11113 0.02082
0.11117 0.02083
0.11117 0.02084
0.11127 0.02085
0.11132 0.02086
0.11135 0.02087
0.11138 0.02088
0.11141 0.02089
0.11144 0.02090
0.11148 0.02091
0.11150 0.02092
0.11158 0.02093
0.11160 0.02094
0.11164 0.02095
0.11166 0.02096
0.11173 0.02097
0.11174 0.02098
0.11175 0.02099
0.11175 0.02100
0.11176 0.02101
0.11181 0.02102
0.11181 0.02103
0.11181 0.02104
0.11182 0.02105
0.11185 0.02106
0.11185 0.02107
0.11186 0.02108
0.11187 0.02109
0.11190 0.02110
0.11192 0.02111
0.11203 0.02112
0.11204 0.02113
0.11206 0.02114
0.11208 0.02115
0.11211 0.02116
0.11213 0.02117
0.11227 0.02118
0.11231 0.02119
0.11233 0.02120
0.11236 0.02121
0.11239 0.02122
0.11241 0.02123
0.11242 0.02124
0.11243 0.02125
0.11250 0.02126
0.11252 0.02127
0.11253 0.02128
0.11254 0.02129
0.11257 0.02130
0.11259 0.02131
0.11261 0.02132
0.11263 0.02133
0.11264 0.02134
0.11265 0.02135
0.11266 0.02136
0.11267 0.02137
0.11269 0.02138
0.11271 0.02139
0.11271 0.02140
0.11275 0.02141
0.11277 0.02142
0.11278 0.02143
0.11279 0.02144
0.11279 0.02145
0.11280 0.02146
0.11283 0.02147
0.11288 0.02148
0.11289 0.02149
0.11291 0.02150
0.11291 0.02151
0.11305 0.02152
0.11307 0.02153
0.11307 0.02154
0.11313 0.02155
0.11339 0.02156
0.11339 0.02157
0.11343 0.02158
0.11344 0.02159
0.11347 0.02160
0.11349 0.02161
0.11350 0.02162
0.11351 0.02163
0.11352 0.02164
0.11358 0.02165
0.11358 0.02166
0.11360 0.02167
0.11363 0.02168
0.11363 0.02169
0.11364 0.02170
0.11364 0.02171
0.11365 0.02172
0.11367 0.02173
0.11371 0.02174
0.11371 0.02175
0.11372 0.02176
0.11375 0.02177
0.11379 0.02178
0.11381 0.02179
0.11383 0.02180
0.11390 0.02181
0.11390 0.02182
0.11393 0.02183
0.11393 0.02184
0.11394 0.02185
0.11397 0.02186
0.11401 0.02187
0.11404 0.02188
0.11410 0.02189
0.11416 0.02190
0.11418 0.02191
0.11420 0.02192
0.11422 0.02193
0.11426 0.02194
0.11428 0.02195
0.11430 0.02196
0.11430 0.02197
0.11430 0.02198
0.11430 0.02199
0.11430 0.02200
0.11430 0.02201
0.11438 0.02202
0.11439 0.02203
0.11447 0.02204
0.11449 0.02205
0.11451 0.02206
0.11454 0.02207
0.11457 0.02208
0.11458 0.02209
0.11461 0.02210
0.11462 0.02211
0.11463 0.02212
0.11464 0.02213
0.11474 0.02214
0.11476 0.02215
0.11482 0.02216
0.11486 0.02217
0.11489 0.02218
0.11490 0.02219
0.11490 0.02220
0.11490 0.02221
0.11497 0.02222
0.11497 0.02223
0.11498 0.02224
0.11501 0.02225
0.11501 0.02226
0.11502 0.02227
0.11506 0.02228
0.11517 0.02229
0.11519 0.02230
0.11522 0.02231
0.11522 0.02232
0.11524 0.02233
0.11532 0.02234
0.11538 0.02235
0.11541 0.02236
0.11544 0.02237
0.11546 0.02238
0.11548 0.02239
0.11552 0.02240
0.11561 0.02241
0.11563 0.02242
0.11563 0.02243
0.11570 0.02244
0.11571 0.02245
0.11573 0.02246
0.11574 0.02247
0.11575 0.02248
0.11577 0.02249
0.11579 0.02250
0.11586 0.02251
0.11597 0.02252
0.11603 0.02253
0.11603 0.02254
0.11605 0.02255
0.11608 0.02256
0.11608 0.02257
0.11610 0.02258
0.11612 0.02259
0.11613 0.02260
0.11613 0.02261
0.11613 0.02262
0.11616 0.02263
0.11617 0.02264
0.11620 0.02265
0.11621 0.02266
0.11622 0.02267
0.11625 0.02268
0.11627 0.02269
0.11627 0.02270
0.11634 0.02271
0.11635 0.02272
0.11637 0.02273
0.11660 0.02274
0.11664 0.02275
0.11668 0.02276
0.11671 0.02277
0.11672 0.02278
0.11672 0.02279
0.11673 0.02280
0.11678 0.02281
0.11679 0.02282
0.11682 0.02283
0.11684 0.02284
0.11688 0.02285
0.11689 0.02286
0.11692 0.02287
0.11694 0.02288
0.11699 0.02289
0.11701 0.02290
0.11703 0.02291
0.11704 0.02292
0.11707 0.02293
0.11715 0.02294
0.11716 0.02295
0.11716 0.02296
0.11721 0.02297
0.11726 0.02298
0.11733 0.02299
0.11736 0.02300
0.11738 0.02301
0.11741 0.02302
0.11747 0.02303
0.11748 0.02304
0.11748 0.02305
0.11748 0.02306
0.11750 0.02307
0.11752 0.02308
0.11755 0.02309
0.11758 0.02310
0.11759 0.02311
0.11761 0.02312
0.11763 0.02313
0.11763 0.02314
0.11764 0.02315
0.11764 0.02316
0.11767 0.02317
0.11773 0.02318
0.11776 0.02319
0.11776 0.02320
0.11782 0.02321
0.11785 0.02322
0.11786 0.02323
0.11790 0.02324
0.11793 0.02325
0.11793 0.02326
0.11794 0.02327
0.11798 0.02328
0.11803 0.02329
0.11807 0.02330
0.11808 0.02331
0.11809 0.02332
0.11814 0.02333
0.11816 0.02334
0.11820 0.02335
0.11821 0.02336
0.11823 0.02337
0.11823 0.02338
0.11828 0.02339
0.11828 0.02340
0.11830 0.02341
0.11831 0.02342
0.11836 0.02343
0.11839 0.02344
0.11840 0.02345
0.11841 0.02346
0.11842 0.02347
0.11845 0.02348
0.11849 0.02349
0.11851 0.02350
0.11851 0.02351
0.11851 0.02352
0.11852 0.02353
0.11855 0.02354
0.11859 0.02355
0.11862 0.02356
0.11864 0.02357
0.11866 0.02358
0.11866 0.02359
0.11866 0.02360
0.11868 0.02361
0.11871 0.02362
0.11877 0.02363
0.11877 0.02364
0.11882 0.02365
0.11888 0.02366
0.11893 0.02367
0.11899 0.02368
0.11902 0.02369
0.11903 0.02370
0.11905 0.02371
0.11907 0.02372
0.11907 0.02373
0.11907 0.02374
0.11914 0.02375
0.11914 0.02376
0.11917 0.02377
0.11925 0.02378
0.11928 0.02379
0.11931 0.02380
0.11932 0.02381
0.11934 0.02382
0.11944 0.02383
0.11947 0.02384
0.11949 0.02385
0.11950 0.02386
0.11956 0.02387
0.11957 0.02388
0.11959 0.02389
0.11959 0.02390
0.11961 0.02391
0.11967 0.02392
0.11968 0.02393
0.11969 0.02394
0.11970 0.02395
0.11971 0.02396
0.11971 0.02397
0.11982 0.02398
0.11982 0.02399
0.11986 0.02400
0.11987 0.02401
0.11987 0.02402
0.11992 0.02403
0.11993 0.02404
0.11993 0.02405
0.11995 0.02406
0.11995 0.02407
0.12000 0.02408
0.12001 0.02409
0.12004 0.02410
0.12005 0.02411
0.12005 0.02412
0.12006 0.02413
0.12008 0.02414
0.12014 0.02415
0.12016 0.02416
0.12017 0.02417
0.12018 0.02418
0.12022 0.02419
0.12025 0.02420
0.12026 0.02421
0.12038 0.02422
0.12042 0.02423
0.12043 0.02424
0.12048 0.02425
0.12052 0.02426
0.12053 0.02427
0.12054 0.02428
0.12054 0.02429
0.12055 0.02430
0.12057 0.02431
0.12057 0.02432
0.12058 0.02433
0.12060 0.02434
0.12062 0.02435
0.12062 0.02436
0.12065 0.02437
0.12067 0.02438
0.12072 0.02439
0.12075 0.02440
0.12075 0.02441
0.12080 0.02442
0.12080 0.02443
0.12080 0.02444
0.12080 0.02445
0.12081 0.02446
0.12081 0.02447
0.12082 0.02448
0.12091 0.02449
0.12091 0.02450
0.12098 0.02451
0.12104 0.02452
0.12113 0.02453
0.12116 0.02454
0.12118 0.02455
0.12121 0.02456
0.12121 0.02457
0.12123 0.02458
0.12127 0.02459
0.12130 0.02460
0.12130 0.02461
0.12131 0.02462
0.12131 0.02463
0.12131 0.02464
0.12132 0.02465
0.12137 0.02466
0.12140 0.02467
0.12144 0.02468
0.12150 0.02469
0.12156 0.02470
0.12159 0.02471
0.12159 0.02472
0.12161 0.02473
0.12163 0.02474
0.12166 0.02475
0.12169 0.02476
0.12175 0.02477
0.12187 0.02478
0.12188 0.02479
0.12190 0.02480
0.12195 0.02481
0.12198 0.02482
0.12200 0.02483
0.12201 0.02484
0.12204 0.02485
0.12204 0.02486
0.12204 0.02487
0.12205 0.02488
0.12205 0.02489
0.12208 0.02490
0.12210 0.02491
0.12212 0.02492
0.12215 0.02493
0.12219 0.02494
0.12219 0.02495
0.12221 0.02496
0.12224 0.02497
0.12229 0.02498
0.12230 0.02499
0.12230 0.02500
0.12237 0.02501
0.12238 0.02502
0.12245 0.02503
0.12246 0.02504
0.12246 0.02505
0.12247 0.02506
0.12248 0.02507
0.12250 0.02508
0.12251 0.02509
0.12252 0.02510
0.12252 0.02511
0.12253 0.02512
0.12255 0.02513
0.12259 0.02514
0.12259 0.02515
0.12260 0.02516
0.12263 0.02517
0.12264 0.02518
0.12268 0.02519
0.12269 0.02520
0.12269 0.02521
0.12270 0.02522
0.12271 0.02523
0.12272 0.02524
0.12273 0.02525
0.12274 0.02526
0.12276 0.02527
0.12276 0.02528
0.12276 0.02529
0.12277 0.02530
0.12277 0.02531
0.12278 0.02532
0.12281 0.02533
0.12281 0.02534
0.12284 0.02535
0.12287 0.02536
0.12291 0.02537
0.12292 0.02538
0.12294 0.02539
0.12295 0.02540
0.12298 0.02541
0.12299 0.02542
0.12299 0.02543
0.12306 0.02544
0.12308 0.02545
0.12311 0.02546
0.12312 0.02547
0.12315 0.02548
0.12316 0.02549
0.12317 0.02550
0.12318 0.02551
0.12319 0.02552
0.12320 0.02553
0.12324 0.02554
0.12324 0.02555
0.12338 0.02556
0.12338 0.02557
0.12339 0.02558
0.12342 0.02559
0.12344 0.02560
0.12348 0.02561
0.12353 0.02562
0.12358 0.02563
0.12362 0.02564
0.12365 0.02565
0.12365 0.02566
0.12368 0.02567
0.12372 0.02568
0.12377 0.02569
0.12378 0.02570
0.12379 0.02571
0.12381 0.02572
0.12381 0.02573
0.12381 0.02574
0.12381 0.02575
0.12384 0.02576
0.12393 0.02577
0.12394 0.02578
0.12395 0.02579
0.12396 0.02580
0.12398 0.02581
0.12399 0.02582
0.12400 0.02583
0.12402 0.02584
0.12403 0.02585
0.12404 0.02586
0.12406 0.02587
0.12407 0.02588
0.12416 0.02589
0.12417 0.02590
0.12418 0.02591
0.12419 0.02592
0.12423 0.02593
0.12428 0.02594
0.12431 0.02595
0.12432 0.02596
0.12435 0.02597
0.12436 0.02598
0.12438 0.02599
0.12440 0.02600
0.12441 0.02601
0.12442 0.02602
0.12443 0.02603
0.12449 0.02604
0.12453 0.02605
0.12458 0.02606
0.12459 0.02607
0.12459 0.02608
0.12463 0.02609
0.12470 0.02610
0.12474 0.02611
0.12474 0.02612
0.12475 0.02613
0.12477 0.02614
0.12478 0.02615
0.12483 0.02616
0.12484 0.02617
0.12485 0.02618
0.12487 0.02619
0.12487 0.02620
0.12487 0.02621
0.12490 0.02622
0.12491 0.02623
0.12493 0.02624
0.12495 0.02625
0.12498 0.02626
0.12500 0.02627
0.12500 0.02628
0.12504 0.02629
0.12512 0.02630
0.12514 0.02631
0.12515 0.02632
0.12516 0.02633
0.12522 0.02634
0.12523 0.02635
0.12525 0.02636
0.12526 0.02637
0.12527 0.02638
0.12528 0.02639
0.12530 0.02640
0.12531 0.02641
0.12542 0.02642
0.12543 0.02643
0.12545 0.02644
0.12546 0.02645
0.12549 0.02646
0.12551 0.02647
0.12551 0.02648
0.12551 0.02649
0.12554 0.02650
0.12555 0.02651
0.12557 0.02652
0.12557 0.02653
0.12559 0.02654
0.12561 0.02655
0.12565 0.02656
0.12566 0.02657
0.12566 0.02658
0.12567 0.02659
0.12569 0.02660
0.12570 0.02661
0.12571 0.02662
0.12571 0.02663
0.12574 0.02664
0.12575 0.02665
0.12576 0.02666
0.12580 0.02667
0.12581 0.02668
0.12581 0.02669
0.12582 0.02670
0.12584 0.02671
0.12585 0.02672
0.12590 0.02673
0.12596 0.02674
0.12597 0.02675
0.12597 0.02676
0.12597 0.02677
0.12602 0.02678
0.12605 0.02679
0.12609 0.02680
0.12611 0.02681
0.12613 0.02682
0.12615 0.02683
0.12618 0.02684
0.12621 0.02685
0.12621 0.02686
0.12623 0.02687
0.12623 0.02688
0.12626 0.02689
0.12630 0.02690
0.12631 0.02691
0.12634 0.02692
0.12634 0.02693
0.12641 0.02694
0.12648 0.02695
0.12649 0.02696
0.12655 0.02697
0.12669 0.02698
0.12672 0.02699
0.12673 0.02700
0.12673 0.02701
0.12674 0.02702
0.12675 0.02703
0.12677 0.02704
0.12678 0.02705
0.12679 0.02706
0.12679 0.02707
0.12680 0.02708
0.12681 0.02709
0.12683 0.02710
0.12686 0.02711
0.12688 0.02712
0.12690 0.02713
0.12690 0.02714
0.12691 0.02715
0.12691 0.02716
0.12693 0.02717
0.12695 0.02718
0.12696 0.02719
0.12697 0.02720
0.12697 0.02721
0.12702 0.02722
0.12705 0.02723
0.12709 0.02724
0.12709 0.02725
0.12710 0.02726
0.12712 0.02727
0.12713 0.02728
0.12713 0.02729
0.12715 0.02730
0.12716 0.02731
0.12717 0.02732
0.12720 0.02733
0.12725 0.02734
0.12729 0.02735
0.12729 0.02736
0.12731 0.02737
0.12731 0.02738
0.12737 0.02739
0.12737 0.02740
0.12739 0.02741
0.12742 0.02742
0.12742 0.02743
0.12746 0.02744
0.12748 0.02745
0.12756 0.02746
0.12757 0.02747
0.12762 0.02748
0.12764 0.02749
0.12765 0.02750
0.12765 0.02751
0.12768 0.02752
0.12769 0.02753
0.12785 0.02754
0.12787 0.02755
0.12790 0.02756
0.12790 0.02757
0.12791 0.02758
0.12792 0.02759
0.12793 0.02760
0.12793 0.02761
0.12795 0.02762
0.12798 0.02763
0.12802 0.02764
0.12803 0.02765
0.12803 0.02766
0.12807 0.02767
0.12808 0.02768
0.12809 0.02769
0.12810 0.02770
0.12811 0.02771
0.12811 0.02772
0.12813 0.02773
0.12815 0.02774
0.12817 0.02775
0.12821 0.02776
0.12826 0.02777
0.12826 0.02778
0.12828 0.02779
0.12828 0.02780
0.12834 0.02781
0.12834 0.02782
0.12838 0.02783
0.12838 0.02784
0.12838 0.02785
0.12843 0.02786
0.12846 0.02787
0.12846 0.02788
0.12849 0.02789
0.12849 0.02790
0.12851 0.02791
0.12856 0.02792
0.12857 0.02793
0.12859 0.02794
0.12862 0.02795
0.12863 0.02796
0.12867 0.02797
0.12872 0.02798
0.12872 0.02799
0.12873 0.02800
0.12874 0.02801
0.12875 0.02802
0.12876 0.02803
0.12877 0.02804
0.12882 0.02805
0.12882 0.02806
0.12883 0.02807
0.12883 0.02808
0.12883 0.02809
0.12885 0.02810
0.12890 0.02811
0.12893 0.02812
0.12894 0.02813
0.12894 0.02814
0.12895 0.02815
0.12895 0.02816
0.12895 0.02817
0.12897 0.02818
0.12898 0.02819
0.12899 0.02820
0.12902 0.02821
0.12902 0.02822
0.12903 0.02823
0.12906 0.02824
0.12912 0.02825
0.12917 0.02826
0.12919 0.02827
0.12919 0.02828
0.12923 0.02829
0.12925 0.02830
0.12926 0.02831
0.12928 0.02832
0.12932 0.02833
0.12939 0.02834
0.12941 0.02835
0.12943 0.02836
0.12945 0.02837
0.12945 0.02838
0.12946 0.02839
0.12948 0.02840
0.12950 0.02841
0.12953 0.02842
0.12958 0.02843
0.12959 0.02844
0.12963 0.02845
0.12963 0.02846
0.12964 0.02847
0.12966 0.02848
0.12970 0.02849
0.12970 0.02850
0.12975 0.02851
0.12978 0.02852
0.12978 0.02853
0.12978 0.02854
0.12981 0.02855
0.12981 0.02856
0.12983 0.02857
0.12985 0.02858
0.12990 0.02859
0.12991 0.02860
0.12992 0.02861
0.12992 0.02862
0.12997 0.02863
0.13002 0.02864
0.13003 0.02865
0.13012 0.02866
0.13015 0.02867
0.13019 0.02868
0.13019 0.02869
0.13019 0.02870
0.13025 0.02871
0.13034 0.02872
0.13035 0.02873
0.13036 0.02874
0.13040 0.02875
0.13042 0.02876
0.13042 0.02877
0.13042 0.02878
0.13046 0.02879
0.13047 0.02880
0.13048 0.02881
0.13049 0.02882
0.13051 0.02883
0.13056 0.02884
0.13059 0.02885
0.13062 0.02886
0.13067 0.02887
0.13068 0.02888
0.13071 0.02889
0.13071 0.02890
0.13073 0.02891
0.13074 0.02892
0.13074 0.02893
0.13075 0.02894
0.13078 0.02895
0.13079 0.02896
0.13081 0.02897
0.13082 0.02898
0.13083 0.02899
0.13087 0.02900
0.13088 0.02901
0.13092 0.02902
0.13093 0.02903
0.13094 0.02904
0.13096 0.02905
0.13100 0.02906
0.13100 0.02907
0.13104 0.02908
0.13105 0.02909
0.13106 0.02910
0.13107 0.02911
0.13111 0.02912
0.13126 0.02913
0.13128 0.02914
0.13129 0.02915
0.13135 0.02916
0.13136 0.02917
0.13137 0.02918
0.13139 0.02919
0.13139 0.02920
0.13140 0.02921
0.13141 0.02922
0.13147 0.02923
0.13158 0.02924
0.13166 0.02925
0.13167 0.02926
0.13169 0.02927
0.13171 0.02928
0.13171 0.02929
0.13173 0.02930
0.13173 0.02931
0.13181 0.02932
0.13181 0.02933
0.13181 0.02934
0.13182 0.02935
0.13183 0.02936
0.13184 0.02937
0.13188 0.02938
0.13189 0.02939
0.13191 0.02940
0.13194 0.02941
0.13195 0.02942
0.13195 0.02943
0.13202 0.02944
0.13207 0.02945
0.13207 0.02946
0.13208 0.02947
0.13210 0.02948
0.13211 0.02949
0.13212 0.02950
0.13212 0.02951
0.13214 0.02952
0.13214 0.02953
0.13215 0.02954
0.13215 0.02955
0.13219 0.02956
0.13220 0.02957
0.13221 0.02958
0.13228 0.02959
0.13228 0.02960
0.13229 0.02961
0.13229 0.02962
0.13230 0.02963
0.13230 0.02964
0.13236 0.02965
0.13242 0.02966
0.13245 0.02967
0.13245 0.02968
0.13245 0.02969
0.13248 0.02970
0.13251 0.02971
0.13251 0.02972
0.13257 0.02973
0.13259 0.02974
0.13260 0.02975
0.13263 0.02976
0.13263 0.02977
0.13268 0.02978
0.13272 0.02979
0.13273 0.02980
0.13276 0.02981
0.13277 0.02982
0.13278 0.02983
0.13281 0.02984
0.13282 0.02985
0.13283 0.02986
0.13283 0.02987
0.13283 0.02988
0.13285 0.02989
0.13285 0.02990
0.13289 0.02991
0.13290 0.02992
0.13290 0.02993
0.13293 0.02994
0.13299 0.02995
0.13299 0.02996
0.13299 0.02997
0.13301 0.02998
0.13303 0.02999
0.13307 0.03000
0.13309 0.03001
0.13310 0.03002
0.13313 0.03003
0.13314 0.03004
0.13314 0.03005
0.13318 0.03006
0.13323 0.03007
0.13323 0.03008
0.13323 0.03009
0.13325 0.03010
0.13328 0.03011
0.13329 0.03012
0.13330 0.03013
0.13330 0.03014
0.13331 0.03015
0.13332 0.03016
0.13336 0.03017
0.13336 0.03018
0.13338 0.03019
0.13339 0.03020
0.13339 0.03021
0.13340 0.03022
0.13341 0.03023
0.13342 0.03024
0.13348 0.03025
0.13352 0.03026
0.13356 0.03027
0.13357 0.03028
0.13358 0.03029
0.13360 0.03030
0.13362 0.03031
0.13363 0.03032
0.13367 0.03033
0.13368 0.03034
0.13369 0.03035
0.13372 0.03036
0.13373 0.03037
0.13374 0.03038
0.13374 0.03039
0.13377 0.03040
0.13378 0.03041
0.13380 0.03042
0.13381 0.03043
0.13383 0.03044
0.13385 0.03045
0.13386 0.03046
0.13389 0.03047
0.13393 0.03048
0.13394 0.03049
0.13395 0.03050
0.13400 0.03051
0.13402 0.03052
0.13404 0.03053
0.13406 0.03054
0.13410 0.03055
0.13411 0.03056
0.13412 0.03057
0.13413 0.03058
0.13416 0.03059
0.13417 0.03060
0.13417 0.03061
0.13419 0.03062
0.13420 0.03063
0.13422 0.03064
0.13423 0.03065
0.13425 0.03066
0.13425 0.03067
0.13428 0.03068
0.13430 0.03069
0.13430 0.03070
0.13431 0.03071
0.13432 0.03072
0.13436 0.03073
0.13439 0.03074
0.13440 0.03075
0.13441 0.03076
0.13444 0.03077
0.13447 0.03078
0.13448 0.03079
0.13449 0.03080
0.13449 0.03081
0.13450 0.03082
0.13451 0.03083
0.13452 0.03084
0.13456 0.03085
0.13457 0.03086
0.13457 0.03087
0.13465 0.03088
0.13465 0.03089
0.13465 0.03090
0.13466 0.03091
0.13466 0.03092
0.13467 0.03093
0.13467 0.03094
0.13468 0.03095
0.13471 0.03096
0.13473 0.03097
0.13475 0.03098
0.13475 0.03099
0.13483 0.03100
0.13483 0.03101
0.13485 0.03102
0.13486 0.03103
0.13486 0.03104
0.13488 0.03105
0.13491 0.03106
0.13492 0.03107
0.13494 0.03108
0.13494 0.03109
0.13498 0.03110
0.13499 0.03111
0.13499 0.03112
0.13499 0.03113
0.13499 0.03114
0.13500 0.03115
0.13502 0.03116
0.13502 0.03117
0.13503 0.03118
0.13509 0.03119
0.13510 0.03120
0.13513 0.03121
0.13515 0.03122
0.13519 0.03123
0.13521 0.03124
0.13526 0.03125
0.13527 0.03126
0.13529 0.03127
0.13530 0.03128
0.13532 0.03129
0.13533 0.03130
0.13534 0.03131
0.13535 0.03132
0.13536 0.03133
0.13539 0.03134
0.13541 0.03135
0.13546 0.03136
0.13549 0.03137
0.13551 0.03138
0.13552 0.03139
0.13552 0.03140
0.13554 0.03141
0.13559 0.03142
0.13565 0.03143
0.13565 0.03144
0.13566 0.03145
0.13569 0.03146
0.13571 0.03147
0.13571 0.03148
0.13572 0.03149
0.13572 0.03150
0.13573 0.03151
0.13575 0.03152
0.13577 0.03153
0.13581 0.03154
0.13583 0.03155
0.13586 0.03156
0.13590 0.03157
0.13590 0.03158
0.13593 0.03159
0.13594 0.03160
0.13595 0.03161
0.13596 0.03162
0.13598 0.03163
0.13599 0.03164
0.13600 0.03165
0.13601 0.03166
0.13601 0.03167
0.13602 0.03168
0.13602 0.03169
0.13605 0.03170
0.13611 0.03171
0.13611 0.03172
0.13612 0.03173
0.13614 0.03174
0.13617 0.03175
0.13622 0.03176
0.13628 0.03177
0.13631 0.03178
0.13632 0.03179
0.13632 0.03180
0.13634 0.03181
0.13634 0.03182
0.13635 0.03183
0.13640 0.03184
0.13641 0.03185
0.13644 0.03186
0.13651 0.03187
0.13654 0.03188
0.13658 0.03189
0.13659 0.03190
0.13659 0.03191
0.13659 0.03192
0.13660 0.03193
0.13662 0.03194
0.13663 0.03195
0.13664 0.03196
0.13664 0.03197
0.13667 0.03198
0.13671 0.03199
0.13671 0.03200
0.13673 0.03201
0.13675 0.03202
0.13675 0.03203
0.13678 0.03204
0.13678 0.03205
0.13678 0.03206
0.13683 0.03207
0.13687 0.03208
0.13691 0.03209
0.13693 0.03210
0.13693 0.03211
0.13695 0.03212
0.13697 0.03213
0.13700 0.03214
0.13705 0.03215
0.13705 0.03216
0.13706 0.03217
0.13707 0.03218
0.13707 0.03219
0.13709 0.03220
0.13711 0.03221
0.13712 0.03222
0.13716 0.03223
0.13716 0.03224
0.13720 0.03225
0.13721 0.03226
0.13722 0.03227
0.13722 0.03228
0.13725 0.03229
0.13725 0.03230
0.13725 0.03231
0.13727 0.03232
0.13727 0.03233
0.13727 0.03234
0.13733 0.03235
0.13735 0.03236
0.13735 0.03237
0.13739 0.03238
0.13740 0.03239
0.13742 0.03240
0.13743 0.03241
0.13744 0.03242
0.13744 0.03243
0.13745 0.03244
0.13745 0.03245
0.13747 0.03246
0.13749 0.03247
0.13750 0.03248
0.13751 0.03249
0.13753 0.03250
0.13756 0.03251
0.13756 0.03252
0.13757 0.03253
0.13758 0.03254
0.13759 0.03255
0.13760 0.03256
0.13764 0.03257
0.13764 0.03258
0.13768 0.03259
0.13769 0.03260
0.13771 0.03261
0.13771 0.03262
0.13772 0.03263
0.13774 0.03264
0.13775 0.03265
0.13775 0.03266
0.13778 0.03267
0.13778 0.03268
0.13779 0.03269
0.13783 0.03270
0.13785 0.03271
0.13786 0.03272
0.13787 0.03273
0.13788 0.03274
0.13792 0.03275
0.13794 0.03276
0.13798 0.03277
0.13799 0.03278
0.13800 0.03279
0.13801 0.03280
0.13803 0.03281
0.13805 0.03282
0.13806 0.03283
0.13808 0.03284
0.13808 0.03285
0.13813 0.03286
0.13816 0.03287
0.13816 0.03288
0.13819 0.03289
0.13820 0.03290
0.13821 0.03291
0.13824 0.03292
0.13825 0.03293
0.13826 0.03294
0.13829 0.03295
0.13831 0.03296
0.13833 0.03297
0.13834 0.03298
0.13840 0.03299
0.13841 0.03300
0.13843 0.03301
0.13844 0.03302
0.13844 0.03303
0.13846 0.03304
0.13847 0.03305
0.13848 0.03306
0.13850 0.03307
0.13854 0.03308
0.13860 0.03309
0.13863 0.03310
0.13863 0.03311
0.13864 0.03312
0.13864 0.03313
0.13871 0.03314
0.13874 0.03315
0.13875 0.03316
0.13878 0.03317
0.13881 0.03318
0.13883 0.03319
0.13883 0.03320
0.13889 0.03321
0.13890 0.03322
0.13892 0.03323
0.13896 0.03324
0.13896 0.03325
0.13897 0.03326
0.13898 0.03327
0.13899 0.03328
0.13901 0.03329
0.13903 0.03330
0.13906 0.03331
0.13906 0.03332
0.13907 0.03333
0.13908 0.03334
0.13909 0.03335
0.13913 0.03336
0.13917 0.03337
0.13918 0.03338
0.13919 0.03339
0.13920 0.03340
0.13920 0.03341
0.13921 0.03342
0.13923 0.03343
0.13924 0.03344
0.13924 0.03345
0.13924 0.03346
0.13924 0.03347
0.13927 0.03348
0.13927 0.03349
0.13929 0.03350
0.13933 0.03351
0.13933 0.03352
0.13934 0.03353
0.13935 0.03354
0.13937 0.03355
0.13939 0.03356
0.13939 0.03357
0.13946 0.03358
0.13946 0.03359
0.13950 0.03360
0.13950 0.03361
0.13952 0.03362
0.13953 0.03363
0.13954 0.03364
0.13954 0.03365
0.13955 0.03366
0.13956 0.03367
0.13957 0.03368
0.13959 0.03369
0.13961 0.03370
0.13961 0.03371
0.13962 0.03372
0.13965 0.03373
0.13976 0.03374
0.13976 0.03375
0.13976 0.03376
0.13978 0.03377
0.13978 0.03378
0.13979 0.03379
0.13979 0.03380
0.13981 0.03381
0.13982 0.03382
0.13982 0.03383
0.13982 0.03384
0.13987 0.03385
0.13989 0.03386
0.13990 0.03387
0.13991 0.03388
0.13991 0.03389
0.13992 0.03390
0.13993 0.03391
0.13995 0.03392
0.13995 0.03393
0.13996 0.03394
0.13998 0.03395
0.14000 0.03396
0.14000 0.03397
0.14003 0.03398
0.14003 0.03399
0.14005 0.03400
0.14006 0.03401
0.14007 0.03402
0.14008 0.03403
0.14011 0.03404
0.14012 0.03405
0.14013 0.03406
0.14015 0.03407
0.14015 0.03408
0.14018 0.03409
0.14020 0.03410
0.14023 0.03411
0.14025 0.03412
0.14030 0.03413
0.14032 0.03414
0.14037 0.03415
0.14039 0.03416
0.14039 0.03417
0.14040 0.03418
0.14040 0.03419
0.14041 0.03420
0.14044 0.03421
0.14045 0.03422
0.14048 0.03423
0.14048 0.03424
0.14051 0.03425
0.14052 0.03426
0.14053 0.03427
0.14056 0.03428
0.14058 0.03429
0.14060 0.03430
0.14062 0.03431
0.14062 0.03432
0.14063 0.03433
0.14064 0.03434
0.14067 0.03435
0.14068 0.03436
0.14070 0.03437
0.14071 0.03438
0.14072 0.03439
0.14073 0.03440
0.14074 0.03441
0.14075 0.03442
0.14076 0.03443
0.14078 0.03444
0.14080 0.03445
0.14081 0.03446
0.14082 0.03447
0.14083 0.03448
0.14084 0.03449
0.14085 0.03450
0.14085 0.03451
0.14086 0.03452
0.14087 0.03453
0.14089 0.03454
0.14089 0.03455
0.14095 0.03456
0.14099 0.03457
0.14100 0.03458
0.14100 0.03459
0.14102 0.03460
0.14102 0.03461
0.14102 0.03462
0.14103 0.03463
0.14103 0.03464
0.14104 0.03465
0.14104 0.03466
0.14104 0.03467
0.14107 0.03468
0.14107 0.03469
0.14109 0.03470
0.14109 0.03471
0.14110 0.03472
0.14111 0.03473
0.14111 0.03474
0.14111 0.03475
0.14111 0.03476
0.14116 0.03477
0.14120 0.03478
0.14121 0.03479
0.14123 0.03480
0.14124 0.03481
0.14124 0.03482
0.14131 0.03483
0.14131 0.03484
0.14133 0.03485
0.14134 0.03486
0.14134 0.03487
0.14134 0.03488
0.14137 0.03489
0.14138 0.03490
0.14142 0.03491
0.14143 0.03492
0.14144 0.03493
0.14148 0.03494
0.14149 0.03495
0.14150 0.03496
0.14150 0.03497
0.14152 0.03498
0.14154 0.03499
0.14156 0.03500
0.14156 0.03501
0.14158 0.03502
0.14158 0.03503
0.14159 0.03504
0.14159 0.03505
0.14159 0.03506
0.14160 0.03507
0.14162 0.03508
0.14164 0.03509
0.14165 0.03510
0.14166 0.03511
0.14170 0.03512
0.14171 0.03513
0.14174 0.03514
0.14176 0.03515
0.14176 0.03516
0.14177 0.03517
0.14177 0.03518
0.14179 0.03519
0.14182 0.03520
0.14183 0.03521
0.14185 0.03522
0.14187 0.03523
0.14187 0.03524
0.14187 0.03525
0.14189 0.03526
0.14189 0.03527
0.14189 0.03528
0.14190 0.03529
0.14195 0.03530
0.14195 0.03531
0.14196 0.03532
0.14196 0.03533
0.14197 0.03534
0.14199 0.03535
0.14201 0.03536
0.14202 0.03537
0.14204 0.03538
0.14207 0.03539
0.14208 0.03540
0.14210 0.03541
0.14211 0.03542
0.14213 0.03543
0.14214 0.03544
0.14215 0.03545
0.14216 0.03546
0.14217 0.03547
0.14218 0.03548
0.14219 0.03549
0.14219 0.03550
0.14220 0.03551
0.14221 0.03552
0.14222 0.03553
0.14222 0.03554
0.14224 0.03555
0.14226 0.03556
0.14228 0.03557
0.14229 0.03558
0.14232 0.03559
0.14232 0.03560
0.14233 0.03561
0.14233 0.03562
0.14233 0.03563
0.14235 0.03564
0.14237 0.03565
0.14238 0.03566
0.14241 0.03567
0.14241 0.03568
0.14242 0.03569
0.14249 0.03570
0.14250 0.03571
0.14251 0.03572
0.14253 0.03573
0.14253 0.03574
0.14253 0.03575
0.14255 0.03576
0.14256 0.03577
0.14260 0.03578
0.14263 0.03579
0.14264 0.03580
0.14265 0.03581
0.14267 0.03582
0.14267 0.03583
0.14275 0.03584
0.14277 0.03585
0.14277 0.03586
0.14277 0.03587
0.14279 0.03588
0.14283 0.03589
0.14286 0.03590
0.14286 0.03591
0.14286 0.03592
0.14286 0.03593
0.14289 0.03594
0.14290 0.03595
0.14290 0.03596
0.14291 0.03597
0.14293 0.03598
0.14293 0.03599
0.14294 0.03600
0.14295 0.03601
0.14296 0.03602
0.14301 0.03603
0.14302 0.03604
0.14302 0.03605
0.14304 0.03606
0.14304 0.03607
0.14306 0.03608
0.14309 0.03609
0.14309 0.03610
0.14317 0.03611
0.14318 0.03612
0.14318 0.03613
0.14318 0.03614
0.14319 0.03615
0.14319 0.03616
0.14319 0.03617
0.14326 0.03618
0.14327 0.03619
0.14329 0.03620
0.14331 0.03621
0.14331 0.03622
0.14331 0.03623
0.14332 0.03624
0.14336 0.03625
0.14339 0.03626
0.14341 0.03627
0.14343 0.03628
0.14343 0.03629
0.14343 0.03630
0.14344 0.03631
0.14346 0.03632
0.14348 0.03633
0.14351 0.03634
0.14352 0.03635
0.14353 0.03636
0.14353 0.03637
0.14353 0.03638
0.14353 0.03639
0.14354 0.03640
0.14355 0.03641
0.14355 0.03642
0.14357 0.03643
0.14357 0.03644
0.14359 0.03645
0.14365 0.03646
0.14365 0.03647
0.14369 0.03648
0.14369 0.03649
0.14369 0.03650
0.14370 0.03651
0.14372 0.03652
0.14374 0.03653
0.14375 0.03654
0.14377 0.03655
0.14377 0.03656
0.14377 0.03657
0.14377 0.03658
0.14378 0.03659
0.14380 0.03660
0.14380 0.03661
0.14381 0.03662
0.14383 0.03663
0.14385 0.03664
0.14385 0.03665
0.14390 0.03666
0.14393 0.03667
0.14395 0.03668
0.14397 0.03669
0.14398 0.03670
0.14401 0.03671
0.14401 0.03672
0.14403 0.03673
0.14410 0.03674
0.14410 0.03675
0.14415 0.03676
0.14416 0.03677
0.14416 0.03678
0.14420 0.03679
0.14424 0.03680
0.14425 0.03681
0.14427 0.03682
0.14429 0.03683
0.14431 0.03684
0.14432 0.03685
0.14433 0.03686
0.14433 0.03687
0.14433 0.03688
0.14435 0.03689
0.14438 0.03690
0.14440 0.03691
0.14441 0.03692
0.14442 0.03693
0.14443 0.03694
0.14443 0.03695
0.14444 0.03696
0.14445 0.03697
0.14446 0.03698
0.14448 0.03699
0.14448 0.03700
0.14450 0.03701
0.14451 0.03702
0.14456 0.03703
0.14461 0.03704
0.14463 0.03705
0.14464 0.03706
0.14465 0.03707
0.14466 0.03708
0.14473 0.03709
0.14473 0.03710
0.14475 0.03711
0.14479 0.03712
0.14482 0.03713
0.14485 0.03714
0.14486 0.03715
0.14487 0.03716
0.14487 0.03717
0.14488 0.03718
0.14494 0.03719
0.14497 0.03720
0.14499 0.03721
0.14500 0.03722
0.14500 0.03723
0.14501 0.03724
0.14501 0.03725
0.14504 0.03726
0.14506 0.03727
0.14510 0.03728
0.14511 0.03729
0.14513 0.03730
0.14513 0.03731
0.14514 0.03732
0.14516 0.03733
0.14519 0.03734
0.14519 0.03735
0.14523 0.03736
0.14524 0.03737
0.14525 0.03738
0.14526 0.03739
0.14527 0.03740
0.14528 0.03741
0.14529 0.03742
0.14529 0.03743
0.14533 0.03744
0.14535 0.03745
0.14537 0.03746
0.14538 0.03747
0.14540 0.03748
0.14541 0.03749
0.14541 0.03750
0.14543 0.03751
0.14543 0.03752
0.14543 0.03753
0.14553 0.03754
0.14554 0.03755
0.14558 0.03756
0.14559 0.03757
0.14562 0.03758
0.14564 0.03759
0.14565 0.03760
0.14566 0.03761
0.14574 0.03762
0.14578 0.03763
0.14578 0.03764
0.14578 0.03765
0.14578 0.03766
0.14586 0.03767
0.14587 0.03768
0.14587 0.03769
0.14587 0.03770
0.14588 0.03771
0.14590 0.03772
0.14591 0.03773
0.14591 0.03774
0.14591 0.03775
0.14592 0.03776
0.14592 0.03777
0.14593 0.03778
0.14594 0.03779
0.14595 0.03780
0.14598 0.03781
0.14604 0.03782
0.14608 0.03783
0.14610 0.03784
0.14610 0.03785
0.14611 0.03786
0.14611 0.03787
0.14611 0.03788
0.14612 0.03789
0.14613 0.03790
0.14613 0.03791
0.14617 0.03792
0.14619 0.03793
0.14621 0.03794
0.14621 0.03795
0.14623 0.03796
0.14623 0.03797
0.14625 0.03798
0.14625 0.03799
0.14627 0.03800
0.14629 0.03801
0.14633 0.03802
0.14639 0.03803
0.14641 0.03804
0.14642 0.03805
0.14646 0.03806
0.14649 0.03807
0.14649 0.03808
0.14651 0.03809
0.14652 0.03810
0.14653 0.03811
0.14653 0.03812
0.14653 0.03813
0.14653 0.03814
0.14654 0.03815
0.14657 0.03816
0.14657 0.03817
0.14658 0.03818
0.14660 0.03819
0.14661 0.03820
0.14664 0.03821
0.14665 0.03822
0.14671 0.03823
0.14672 0.03824
0.14674 0.03825
0.14676 0.03826
0.14677 0.03827
0.14677 0.03828
0.14678 0.03829
0.14679 0.03830
0.14679 0.03831
0.14680 0.03832
0.14683 0.03833
0.14684 0.03834
0.14685 0.03835
0.14685 0.03836
0.14686 0.03837
0.14687 0.03838
0.14691 0.03839
0.14691 0.03840
0.14692 0.03841
0.14693 0.03842
0.14693 0.03843
0.14694 0.03844
0.14696 0.03845
0.14696 0.03846
0.14697 0.03847
0.14707 0.03848
0.14708 0.03849
0.14710 0.03850
0.14711 0.03851
0.14712 0.03852
0.14713 0.03853
0.14714 0.03854
0.14715 0.03855
0.14717 0.03856
0.14717 0.03857
0.14717 0.03858
0.14719 0.03859
0.14719 0.03860
0.14719 0.03861
0.14720 0.03862
0.14721 0.03863
0.14722 0.03864
0.14722 0.03865
0.14724 0.03866
0.14724 0.03867
0.14725 0.03868
0.14726 0.03869
0.14727 0.03870
0.14727 0.03871
0.14728 0.03872
0.14731 0.03873
0.14731 0.03874
0.14735 0.03875
0.14736 0.03876
0.14737 0.03877
0.14738 0.03878
0.14738 0.03879
0.14739 0.03880
0.14740 0.03881
0.14741 0.03882
0.14744 0.03883
0.14744 0.03884
0.14746 0.03885
0.14749 0.03886
0.14749 0.03887
0.14751 0.03888
0.14752 0.03889
0.14753 0.03890
0.14755 0.03891
0.14756 0.03892
0.14756 0.03893
0.14757 0.03894
0.14757 0.03895
0.14757 0.03896
0.14757 0.03897
0.14758 0.03898
0.14760 0.03899
0.14762 0.03900
0.14762 0.03901
0.14763 0.03902
0.14764 0.03903
0.14768 0.03904
0.14772 0.03905
0.14774 0.03906
0.14777 0.03907
0.14777 0.03908
0.14778 0.03909
0.14780 0.03910
0.14782 0.03911
0.14785 0.03912
0.14789 0.03913
0.14789 0.03914
0.14790 0.03915
0.14790 0.03916
0.14792 0.03917
0.14792 0.03918
0.14793 0.03919
0.14797 0.03920
0.14798 0.03921
0.14800 0.03922
0.14804 0.03923
0.14804 0.03924
0.14807 0.03925
0.14807 0.03926
0.14807 0.03927
0.14811 0.03928
0.14812 0.03929
0.14815 0.03930
0.14816 0.03931
0.14817 0.03932
0.14817 0.03933
0.14818 0.03934
0.14818 0.03935
0.14821 0.03936
0.14823 0.03937
0.14828 0.03938
0.14828 0.03939
0.14830 0.03940
0.14835 0.03941
0.14836 0.03942
0.14837 0.03943
0.14838 0.03944
0.14838 0.03945
0.14840 0.03946
0.14841 0.03947
0.14844 0.03948
0.14847 0.03949
0.14848 0.03950
0.14850 0.03951
0.14853 0.03952
0.14854 0.03953
0.14855 0.03954
0.14855 0.03955
0.14856 0.03956
0.14859 0.03957
0.14863 0.03958
0.14865 0.03959
0.14868 0.03960
0.14869 0.03961
0.14869 0.03962
0.14871 0.03963
0.14871 0.03964
0.14873 0.03965
0.14874 0.03966
0.14874 0.03967
0.14874 0.03968
0.14877 0.03969
0.14877 0.03970
0.14877 0.03971
0.14883 0.03972
0.14883 0.03973
0.14886 0.03974
0.14886 0.03975
0.14887 0.03976
0.14888 0.03977
0.14890 0.03978
0.14890 0.03979
0.14891 0.03980
0.14891 0.03981
0.14892 0.03982
0.14896 0.03983
0.14896 0.03984
0.14896 0.03985
0.14898 0.03986
0.14900 0.03987
0.14901 0.03988
0.14903 0.03989
0.14903 0.03990
0.14905 0.03991
0.14905 0.03992
0.14906 0.03993
0.14907 0.03994
0.14910 0.03995
0.14911 0.03996
0.14912 0.03997
0.14912 0.03998
0.14916 0.03999
0.14917 0.04000
0.14920 0.04001
0.14925 0.04002
0.14925 0.04003
0.14927 0.04004
0.14929 0.04005
0.14929 0.04006
0.14930 0.04007
0.14930 0.04008
0.14930 0.04009
0.14930 0.04010
0.14930 0.04011
0.14931 0.04012
0.14931 0.04013
0.14932 0.04014
0.14934 0.04015
0.14934 0.04016
0.14938 0.04017
0.14939 0.04018
0.14940 0.04019
0.14941 0.04020
0.14943 0.04021
0.14943 0.04022
0.14945 0.04023
0.14946 0.04024
0.14946 0.04025
0.14947 0.04026
0.14948 0.04027
0.14948 0.04028
0.14949 0.04029
0.14950 0.04030
0.14952 0.04031
0.14953 0.04032
0.14961 0.04033
0.14961 0.04034
0.14969 0.04035
0.14974 0.04036
0.14974 0.04037
0.14974 0.04038
0.14974 0.04039
0.14975 0.04040
0.14977 0.04041
0.14978 0.04042
0.14978 0.04043
0.14979 0.04044
0.14981 0.04045
0.14982 0.04046
0.14984 0.04047
0.14985 0.04048
0.14987 0.04049
0.14989 0.04050
0.14991 0.04051
0.14992 0.04052
0.14995 0.04053
0.14995 0.04054
0.14999 0.04055
0.15000 0.04056
0.15001 0.04057
0.15002 0.04058
0.15003 0.04059
0.15005 0.04060
0.15006 0.04061
0.15007 0.04062
0.15007 0.04063
0.15010 0.04064
0.15010 0.04065
0.15010 0.04066
0.15010 0.04067
0.15013 0.04068
0.15013 0.04069
0.15014 0.04070
0.15014 0.04071
0.15015 0.04072
0.15015 0.04073
0.15015 0.04074
0.15016 0.04075
0.15016 0.04076
0.15018 0.04077
0.15022 0.04078
0.15022 0.04079
0.15024 0.04080
0.15027 0.04081
0.15027 0.04082
0.15027 0.04083
0.15030 0.04084
0.15031 0.04085
0.15033 0.04086
0.15035 0.04087
0.15037 0.04088
0.15038 0.04089
0.15038 0.04090
0.15039 0.04091
0.15041 0.04092
0.15045 0.04093
0.15049 0.04094
0.15050 0.04095
0.15052 0.04096
0.15052 0.04097
0.15053 0.04098
0.15054 0.04099
0.15055 0.04100
0.15056 0.04101
0.15056 0.04102
0.15057 0.04103
0.15058 0.04104
0.15058 0.04105
0.15060 0.04106
0.15062 0.04107
0.15063 0.04108
0.15066 0.04109
0.15067 0.04110
0.15067 0.04111
0.15072 0.04112
0.15074 0.04113
0.15075 0.04114
0.15075 0.04115
0.15076 0.04116
0.15077 0.04117
0.15077 0.04118
0.15079 0.04119
0.15079 0.04120
0.15080 0.04121
0.15082 0.04122
0.15083 0.04123
0.15084 0.04124
0.15084 0.04125
0.15087 0.04126
0.15089 0.04127
0.15093 0.04128
0.15093 0.04129
0.15095 0.04130
0.15095 0.04131
0.15096 0.04132
0.15098 0.04133
0.15102 0.04134
0.15106 0.04135
0.15106 0.04136
0.15108 0.04137
0.15110 0.04138
0.15112 0.04139
0.15112 0.04140
0.15113 0.04141
0.15116 0.04142
0.15116 0.04143
0.15119 0.04144
0.15120 0.04145
0.15122 0.04146
0.15123 0.04147
0.15123 0.04148
0.15124 0.04149
0.15126 0.04150
0.15128 0.04151
0.15137 0.04152
0.15137 0.04153
0.15139 0.04154
0.15141 0.04155
0.15143 0.04156
0.15144 0.04157
0.15146 0.04158
0.15147 0.04159
0.15147 0.04160
0.15149 0.04161
0.15149 0.04162
0.15149 0.04163
0.15150 0.04164
0.15152 0.04165
0.15153 0.04166
0.15157 0.04167
0.15161 0.04168
0.15161 0.04169
0.15162 0.04170
0.15164 0.04171
0.15173 0.04172
0.15174 0.04173
0.15174 0.04174
0.15175 0.04175
0.15177 0.04176
0.15178 0.04177
0.15180 0.04178
0.15181 0.04179
0.15182 0.04180
0.15183 0.04181
0.15184 0.04182
0.15184 0.04183
0.15184 0.04184
0.15186 0.04185
0.15186 0.04186
0.15187 0.04187
0.15192 0.04188
0.15192 0.04189
0.15193 0.04190
0.15194 0.04191
0.15195 0.04192
0.15197 0.04193
0.15198 0.04194
0.15199 0.04195
0.15199 0.04196
0.15200 0.04197
0.15202 0.04198
0.15202 0.04199
0.15202 0.04200
0.15203 0.04201
0.15203 0.04202
0.15205 0.04203
0.15208 0.04204
0.15212 0.04205
0.15213 0.04206
0.15214 0.04207
0.15215 0.04208
0.15218 0.04209
0.15219 0.04210
0.15221 0.04211
0.15225 0.04212
0.15225 0.04213
0.15226 0.04214
0.15227 0.04215
0.15228 0.04216
0.15230 0.04217
0.15230 0.04218
0.15233 0.04219
0.15234 0.04220
0.15234 0.04221
0.15235 0.04222
0.15235 0.04223
0.15237 0.04224
0.15238 0.04225
0.15241 0.04226
0.15243 0.04227
0.15245 0.04228
0.15247 0.04229
0.15250 0.04230
0.15251 0.04231
0.15251 0.04232
0.15253 0.04233
0.15254 0.04234
0.15257 0.04235
0.15258 0.04236
0.15258 0.04237
0.15260 0.04238
0.15261 0.04239
0.15263 0.04240
0.15263 0.04241
0.15267 0.04242
0.15271 0.04243
0.15274 0.04244
0.15274 0.04245
0.15277 0.04246
0.15279 0.04247
0.15280 0.04248
0.15283 0.04249
0.15284 0.04250
0.15286 0.04251
0.15286 0.04252
0.15286 0.04253
0.15287 0.04254
0.15289 0.04255
0.15290 0.04256
0.15293 0.04257
0.15294 0.04258
0.15294 0.04259
0.15297 0.04260
0.15302 0.04261
0.15305 0.04262
0.15306 0.04263
0.15308 0.04264
0.15308 0.04265
0.15309 0.04266
0.15309 0.04267
0.15311 0.04268
0.15313 0.04269
0.15314 0.04270
0.15315 0.04271
0.15315 0.04272
0.15317 0.04273
0.15317 0.04274
0.15320 0.04275
0.15322 0.04276
0.15323 0.04277
0.15323 0.04278
0.15324 0.04279
0.15327 0.04280
0.15327 0.04281
0.15329 0.04282
0.15329 0.04283
0.15329 0.04284
0.15330 0.04285
0.15331 0.04286
0.15332 0.04287
0.15332 0.04288
0.15333 0.04289
0.15333 0.04290
0.15335 0.04291
0.15337 0.04292
0.15339 0.04293
0.15339 0.04294
0.15341 0.04295
0.15347 0.04296
0.15348 0.04297
0.15348 0.04298
0.15350 0.04299
0.15350 0.04300
0.15350 0.04301
0.15351 0.04302
0.15351 0.04303
0.15352 0.04304
0.15352 0.04305
0.15355 0.04306
0.15357 0.04307
0.15358 0.04308
0.15358 0.04309
0.15360 0.04310
0.15362 0.04311
0.15363 0.04312
0.15363 0.04313
0.15364 0.04314
0.15364 0.04315
0.15364 0.04316
0.15365 0.04317
0.15365 0.04318
0.15366 0.04319
0.15366 0.04320
0.15366 0.04321
0.15368 0.04322
0.15369 0.04323
0.15371 0.04324
0.15372 0.04325
0.15374 0.04326
0.15375 0.04327
0.15379 0.04328
0.15382 0.04329
0.15383 0.04330
0.15385 0.04331
0.15386 0.04332
0.15388 0.04333
0.15390 0.04334
0.15392 0.04335
0.15393 0.04336
0.15394 0.04337
0.15396 0.04338
0.15397 0.04339
0.15399 0.04340
0.15400 0.04341
0.15401 0.04342
0.15401 0.04343
0.15402 0.04344
0.15406 0.04345
0.15406 0.04346
0.15406 0.04347
0.15407 0.04348
0.15409 0.04349
0.15410 0.04350
0.15411 0.04351
0.15412 0.04352
0.15412 0.04353
0.15415 0.04354
0.15415 0.04355
0.15416 0.04356
0.15417 0.04357
0.15418 0.04358
0.15420 0.04359
0.15422 0.04360
0.15424 0.04361
0.15426 0.04362
0.15426 0.04363
0.15426 0.04364
0.15427 0.04365
0.15428 0.04366
0.15428 0.04367
0.15429 0.04368
0.15429 0.04369
0.15429 0.04370
0.15436 0.04371
0.15437 0.04372
0.15437 0.04373
0.15439 0.04374
0.15439 0.04375
0.15440 0.04376
0.15440 0.04377
0.15441 0.04378
0.15441 0.04379
0.15444 0.04380
0.15445 0.04381
0.15445 0.04382
0.15446 0.04383
0.15449 0.04384
0.15449 0.04385
0.15449 0.04386
0.15451 0.04387
0.15452 0.04388
0.15452 0.04389
0.15452 0.04390
0.15452 0.04391
0.15461 0.04392
0.15462 0.04393
0.15463 0.04394
0.15463 0.04395
0.15463 0.04396
0.15463 0.04397
0.15465 0.04398
0.15465 0.04399
0.15467 0.04400
0.15467 0.04401
0.15468 0.04402
0.15468 0.04403
0.15471 0.04404
0.15475 0.04405
0.15476 0.04406
0.15476 0.04407
0.15477 0.04408
0.15479 0.04409
0.15481 0.04410
0.15482 0.04411
0.15482 0.04412
0.15482 0.04413
0.15483 0.04414
0.15483 0.04415
0.15484 0.04416
0.15485 0.04417
0.15486 0.04418
0.15488 0.04419
0.15490 0.04420
0.15491 0.04421
0.15494 0.04422
0.15494 0.04423
0.15495 0.04424
0.15495 0.04425
0.15498 0.04426
0.15500 0.04427
0.15501 0.04428
0.15501 0.04429
0.15501 0.04430
0.15502 0.04431
0.15502 0.04432
0.15505 0.04433
0.15506 0.04434
0.15507 0.04435
0.15508 0.04436
0.15509 0.04437
0.15510 0.04438
0.15511 0.04439
0.15513 0.04440
0.15514 0.04441
0.15515 0.04442
0.15515 0.04443
0.15516 0.04444
0.15517 0.04445
0.15518 0.04446
0.15518 0.04447
0.15518 0.04448
0.15518 0.04449
0.15522 0.04450
0.15523 0.04451
0.15523 0.04452
0.15523 0.04453
0.15525 0.04454
0.15525 0.04455
0.15526 0.04456
0.15528 0.04457
0.15529 0.04458
0.15529 0.04459
0.15529 0.04460
0.15531 0.04461
0.15532 0.04462
0.15532 0.04463
0.15534 0.04464
0.15535 0.04465
0.15536 0.04466
0.15539 0.04467
0.15540 0.04468
0.15541 0.04469
0.15544 0.04470
0.15545 0.04471
0.15545 0.04472
0.15545 0.04473
0.15547 0.04474
0.15547 0.04475
0.15547 0.04476
0.15550 0.04477
0.15552 0.04478
0.15552 0.04479
0.15553 0.04480
0.15553 0.04481
0.15558 0.04482
0.15558 0.04483
0.15559 0.04484
0.15559 0.04485
0.15559 0.04486
0.15561 0.04487
0.15563 0.04488
0.15565 0.04489
0.15565 0.04490
0.15566 0.04491
0.15566 0.04492
0.15567 0.04493
0.15568 0.04494
0.15568 0.04495
0.15569 0.04496
0.15570 0.04497
0.15574 0.04498
0.15576 0.04499
0.15578 0.04500
0.15581 0.04501
0.15582 0.04502
0.15582 0.04503
0.15589 0.04504
0.15591 0.04505
0.15593 0.04506
0.15593 0.04507
0.15595 0.04508
0.15596 0.04509
0.15596 0.04510
0.15596 0.04511
0.15597 0.04512
0.15598 0.04513
0.15600 0.04514
0.15603 0.04515
0.15603 0.04516
0.15604 0.04517
0.15606 0.04518
0.15608 0.04519
0.15608 0.04520
0.15609 0.04521
0.15610 0.04522
0.15611 0.04523
0.15614 0.04524
0.15616 0.04525
0.15618 0.04526
0.15623 0.04527
0.15627 0.04528
0.15628 0.04529
0.15630 0.04530
0.15630 0.04531
0.15632 0.04532
0.15634 0.04533
0.15636 0.04534
0.15636 0.04535
0.15637 0.04536
0.15638 0.04537
0.15638 0.04538
0.15643 0.04539
0.15645 0.04540
0.15645 0.04541
0.15645 0.04542
0.15646 0.04543
0.15646 0.04544
0.15646 0.04545
0.15648 0.04546
0.15649 0.04547
0.15649 0.04548
0.15650 0.04549
0.15650 0.04550
0.15652 0.04551
0.15652 0.04552
0.15655 0.04553
0.15659 0.04554
0.15659 0.04555
0.15659 0.04556
0.15660 0.04557
0.15661 0.04558
0.15662 0.04559
0.15665 0.04560
0.15666 0.04561
0.15666 0.04562
0.15670 0.04563
0.15673 0.04564
0.15673 0.04565
0.15679 0.04566
0.15684 0.04567
0.15684 0.04568
0.15686 0.04569
0.15688 0.04570
0.15688 0.04571
0.15689 0.04572
0.15690 0.04573
0.15691 0.04574
0.15691 0.04575
0.15693 0.04576
0.15693 0.04577
0.15696 0.04578
0.15698 0.04579
0.15699 0.04580
0.15700 0.04581
0.15700 0.04582
0.15701 0.04583
0.15701 0.04584
0.15702 0.04585
0.15705 0.04586
0.15705 0.04587
0.15707 0.04588
0.15707 0.04589
0.15709 0.04590
0.15709 0.04591
0.15710 0.04592
0.15711 0.04593
0.15711 0.04594
0.15712 0.04595
0.15714 0.04596
0.15714 0.04597
0.15717 0.04598
0.15719 0.04599
0.15720 0.04600
0.15724 0.04601
0.15726 0.04602
0.15728 0.04603
0.15728 0.04604
0.15730 0.04605
0.15732 0.04606
0.15733 0.04607
0.15736 0.04608
0.15739 0.04609
0.15739 0.04610
0.15739 0.04611
0.15740 0.04612
0.15740 0.04613
0.15742 0.04614
0.15742 0.04615
0.15743 0.04616
0.15743 0.04617
0.15744 0.04618
0.15748 0.04619
0.15748 0.04620
0.15748 0.04621
0.15749 0.04622
0.15754 0.04623
0.15755 0.04624
0.15756 0.04625
0.15758 0.04626
0.15759 0.04627
0.15761 0.04628
0.15761 0.04629
0.15761 0.04630
0.15761 0.04631
0.15762 0.04632
0.15763 0.04633
0.15764 0.04634
0.15765 0.04635
0.15765 0.04636
0.15766 0.04637
0.15771 0.04638
0.15773 0.04639
0.15773 0.04640
0.15778 0.04641
0.15783 0.04642
0.15784 0.04643
0.15789 0.04644
0.15790 0.04645
0.15791 0.04646
0.15791 0.04647
0.15793 0.04648
0.15794 0.04649
0.15795 0.04650
0.15796 0.04651
0.15796 0.04652
0.15797 0.04653
0.15798 0.04654
0.15798 0.04655
0.15798 0.04656
0.15799 0.04657
0.15799 0.04658
0.15800 0.04659
0.15800 0.04660
0.15803 0.04661
0.15804 0.04662
0.15808 0.04663
0.15810 0.04664
0.15810 0.04665
0.15812 0.04666
0.15813 0.04667
0.15814 0.04668
0.15816 0.04669
0.15816 0.04670
0.15817 0.04671
0.15817 0.04672
0.15818 0.04673
0.15820 0.04674
0.15822 0.04675
0.15823 0.04676
0.15823 0.04677
0.15825 0.04678
0.15826 0.04679
0.15828 0.04680
0.15828 0.04681
0.15829 0.04682
0.15830 0.04683
0.15830 0.04684
0.15830 0.04685
0.15831 0.04686
0.15832 0.04687
0.15833 0.04688
0.15834 0.04689
0.15835 0.04690
0.15835 0.04691
0.15836 0.04692
0.15840 0.04693
0.15841 0.04694
0.15843 0.04695
0.15843 0.04696
0.15844 0.04697
0.15845 0.04698
0.15845 0.04699
0.15845 0.04700
0.15846 0.04701
0.15848 0.04702
0.15849 0.04703
0.15850 0.04704
0.15852 0.04705
0.15854 0.04706
0.15858 0.04707
0.15860 0.04708
0.15863 0.04709
0.15868 0.04710
0.15870 0.04711
0.15870 0.04712
0.15871 0.04713
0.15873 0.04714
0.15874 0.04715
0.15875 0.04716
0.15875 0.04717
0.15875 0.04718
0.15875 0.04719
0.15876 0.04720
0.15878 0.04721
0.15880 0.04722
0.15881 0.04723
0.15881 0.04724
0.15881 0.04725
0.15884 0.04726
0.15885 0.04727
0.15885 0.04728
0.15886 0.04729
0.15887 0.04730
0.15887 0.04731
0.15889 0.04732
0.15889 0.04733
0.15890 0.04734
0.15893 0.04735
0.15894 0.04736
0.15895 0.04737
0.15896 0.04738
0.15896 0.04739
0.15897 0.04740
0.15898 0.04741
0.15905 0.04742
0.15905 0.04743
0.15906 0.04744
0.15906 0.04745
0.15907 0.04746
0.15912 0.04747
0.15913 0.04748
0.15921 0.04749
0.15922 0.04750
0.15922 0.04751
0.15926 0.04752
0.15928 0.04753
0.15929 0.04754
0.15929 0.04755
0.15929 0.04756
0.15930 0.04757
0.15930 0.04758
0.15931 0.04759
0.15933 0.04760
0.15934 0.04761
0.15935 0.04762
0.15938 0.04763
0.15939 0.04764
0.15940 0.04765
0.15941 0.04766
0.15943 0.04767
0.15944 0.04768
0.15944 0.04769
0.15945 0.04770
0.15946 0.04771
0.15947 0.04772
0.15948 0.04773
0.15950 0.04774
0.15951 0.04775
0.15951 0.04776
0.15952 0.04777
0.15952 0.04778
0.15954 0.04779
0.15956 0.04780
0.15956 0.04781
0.15958 0.04782
0.15960 0.04783
0.15960 0.04784
0.15962 0.04785
0.15962 0.04786
0.15963 0.04787
0.15965 0.04788
0.15965 0.04789
0.15966 0.04790
0.15967 0.04791
0.15968 0.04792
0.15969 0.04793
0.15971 0.04794
0.15971 0.04795
0.15971 0.04796
0.15972 0.04797
0.15973 0.04798
0.15975 0.04799
0.15979 0.04800
0.15980 0.04801
0.15982 0.04802
0.15983 0.04803
0.15983 0.04804
0.15984 0.04805
0.15986 0.04806
0.15987 0.04807
0.15987 0.04808
0.15987 0.04809
0.15988 0.04810
0.15988 0.04811
0.15992 0.04812
0.15992 0.04813
0.15994 0.04814
0.15994 0.04815
0.15994 0.04816
0.15994 0.04817
0.15994 0.04818
0.15995 0.04819
0.15997 0.04820
0.16000 0.04821
0.16001 0.04822
0.16001 0.04823
0.16003 0.04824
0.16003 0.04825
0.16005 0.04826
0.16005 0.04827
0.16006 0.04828
0.16006 0.04829
0.16007 0.04830
0.16008 0.04831
0.16011 0.04832
0.16013 0.04833
0.16016 0.04834
0.16017 0.04835
0.16017 0.04836
0.16018 0.04837
0.16019 0.04838
0.16021 0.04839
0.16022 0.04840
0.16025 0.04841
0.16026 0.04842
0.16026 0.04843
0.16027 0.04844
0.16028 0.04845
0.16029 0.04846
0.16030 0.04847
0.16031 0.04848
0.16031 0.04849
0.16032 0.04850
0.16036 0.04851
0.16036 0.04852
0.16040 0.04853
0.16042 0.04854
0.16042 0.04855
0.16045 0.04856
0.16045 0.04857
0.16045 0.04858
0.16046 0.04859
0.16047 0.04860
0.16048 0.04861
0.16049 0.04862
0.16049 0.04863
0.16050 0.04864
0.16050 0.04865
0.16052 0.04866
0.16052 0.04867
0.16052 0.04868
0.16054 0.04869
0.16055 0.04870
0.16056 0.04871
0.16057 0.04872
0.16060 0.04873
0.16063 0.04874
0.16070 0.04875
0.16070 0.04876
0.16070 0.04877
0.16072 0.04878
0.16075 0.04879
0.16075 0.04880
0.16076 0.04881
0.16078 0.04882
0.16078 0.04883
0.16081 0.04884
0.16081 0.04885
0.16082 0.04886
0.16082 0.04887
0.16083 0.04888
0.16084 0.04889
0.16084 0.04890
0.16086 0.04891
0.16087 0.04892
0.16087 0.04893
0.16089 0.04894
0.16092 0.04895
0.16092 0.04896
0.16093 0.04897
0.16094 0.04898
0.16094 0.04899
0.16095 0.04900
0.16095 0.04901
0.16095 0.04902
0.16097 0.04903
0.16097 0.04904
0.16101 0.04905
0.16102 0.04906
0.16103 0.04907
0.16104 0.04908
0.16104 0.04909
0.16105 0.04910
0.16105 0.04911
0.16108 0.04912
0.16109 0.04913
0.16110 0.04914
0.16113 0.04915
0.16114 0.04916
0.16115 0.04917
0.16116 0.04918
0.16116 0.04919
0.16119 0.04920
0.16121 0.04921
0.16121 0.04922
0.16122 0.04923
0.16125 0.04924
0.16125 0.04925
0.16127 0.04926
0.16128 0.04927
0.16132 0.04928
0.16133 0.04929
0.16134 0.04930
0.16134 0.04931
0.16135 0.04932
0.16136 0.04933
0.16138 0.04934
0.16140 0.04935
0.16140 0.04936
0.16140 0.04937
0.16143 0.04938
0.16143 0.04939
0.16143 0.04940
0.16144 0.04941
0.16145 0.04942
0.16149 0.04943
0.16150 0.04944
0.16150 0.04945
0.16152 0.04946
0.16152 0.04947
0.16155 0.04948
0.16155 0.04949
0.16158 0.04950
0.16158 0.04951
0.16161 0.04952
0.16161 0.04953
0.16162 0.04954
0.16162 0.04955
0.16163 0.04956
0.16163 0.04957
0.16166 0.04958
0.16166 0.04959
0.16167 0.04960
0.16167 0.04961
0.16169 0.04962
0.16171 0.04963
0.16172 0.04964
0.16175 0.04965
0.16177 0.04966
0.16178 0.04967
0.16181 0.04968
0.16181 0.04969
0.16183 0.04970
0.16185 0.04971
0.16186 0.04972
0.16186 0.04973
0.16186 0.04974
0.16187 0.04975
0.16188 0.04976
0.16189 0.04977
0.16190 0.04978
0.16192 0.04979
0.16193 0.04980
0.16194 0.04981
0.16194 0.04982
0.16195 0.04983
0.16196 0.04984
0.16198 0.04985
0.16198 0.04986
0.16200 0.04987
0.16200 0.04988
0.16203 0.04989
0.16203 0.04990
0.16204 0.04991
0.16206 0.04992
0.16208 0.04993
0.16212 0.04994
0.16215 0.04995
0.16216 0.04996
0.16217 0.04997
0.16217 0.04998
0.16218 0.04999
0.16220 0.05000
0.16220 0.05001
0.16220 0.05002
0.16221 0.05003
0.16221 0.05004
0.16221 0.05005
0.16221 0.05006
0.16222 0.05007
0.16223 0.05008
0.16223 0.05009
0.16228 0.05010
0.16228 0.05011
0.16233 0.05012
0.16236 0.05013
0.16236 0.05014
0.16236 0.05015
0.16237 0.05016
0.16241 0.05017
0.16241 0.05018
0.16242 0.05019
0.16244 0.05020
0.16247 0.05021
0.16248 0.05022
0.16249 0.05023
0.16251 0.05024
0.16251 0.05025
0.16251 0.05026
0.16253 0.05027
0.16254 0.05028
0.16255 0.05029
0.16256 0.05030
0.16257 0.05031
0.16259 0.05032
0.16260 0.05033
0.16263 0.05034
0.16263 0.05035
0.16265 0.05036
0.16267 0.05037
0.16268 0.05038
0.16270 0.05039
0.16271 0.05040
0.16272 0.05041
0.16272 0.05042
0.16273 0.05043
0.16274 0.05044
0.16275 0.05045
0.16275 0.05046
0.16276 0.05047
0.16276 0.05048
0.16278 0.05049
0.16280 0.05050
0.16281 0.05051
0.16286 0.05052
0.16292 0.05053
0.16293 0.05054
0.16293 0.05055
0.16293 0.05056
0.16294 0.05057
0.16294 0.05058
0.16297 0.05059
0.16297 0.05060
0.16300 0.05061
0.16300 0.05062
0.16303 0.05063
0.16303 0.05064
0.16303 0.05065
0.16303 0.05066
0.16305 0.05067
0.16307 0.05068
0.16309 0.05069
0.16310 0.05070
0.16313 0.05071
0.16313 0.05072
0.16316 0.05073
0.16317 0.05074
0.16317 0.05075
0.16317 0.05076
0.16320 0.05077
0.16321 0.05078
0.16321 0.05079
0.16322 0.05080
0.16322 0.05081
0.16324 0.05082
0.16325 0.05083
0.16326 0.05084
0.16326 0.05085
0.16327 0.05086
0.16327 0.05087
0.16328 0.05088
0.16329 0.05089
0.16331 0.05090
0.16331 0.05091
0.16332 0.05092
0.16333 0.05093
0.16336 0.05094
0.16336 0.05095
0.16337 0.05096
0.16337 0.05097
0.16338 0.05098
0.16341 0.05099
0.16343 0.05100
0.16344 0.05101
0.16344 0.05102
0.16347 0.05103
0.16348 0.05104
0.16349 0.05105
0.16349 0.05106
0.16351 0.05107
0.16353 0.05108
0.16353 0.05109
0.16354 0.05110
0.16354 0.05111
0.16357 0.05112
0.16358 0.05113
0.16358 0.05114
0.16359 0.05115
0.16359 0.05116
0.16359 0.05117
0.16360 0.05118
0.16360 0.05119
0.16362 0.05120
0.16362 0.05121
0.16363 0.05122
0.16364 0.05123
0.16364 0.05124
0.16365 0.05125
0.16365 0.05126
0.16367 0.05127
0.16367 0.05128
0.16368 0.05129
0.16368 0.05130
0.16369 0.05131
0.16369 0.05132
0.16370 0.05133
0.16372 0.05134
0.16372 0.05135
0.16373 0.05136
0.16374 0.05137
0.16374 0.05138
0.16376 0.05139
0.16376 0.05140
0.16377 0.05141
0.16378 0.05142
0.16379 0.05143
0.16379 0.05144
0.16382 0.05145
0.16383 0.05146
0.16384 0.05147
0.16390 0.05148
0.16390 0.05149
0.16390 0.05150
0.16391 0.05151
0.16394 0.05152
0.16395 0.05153
0.16397 0.05154
0.16397 0.05155
0.16397 0.05156
0.16398 0.05157
0.16402 0.05158
0.16404 0.05159
0.16404 0.05160
0.16406 0.05161
0.16408 0.05162
0.16409 0.05163
0.16410 0.05164
0.16410 0.05165
0.16411 0.05166
0.16412 0.05167
0.16414 0.05168
0.16417 0.05169
0.16419 0.05170
0.16420 0.05171
0.16424 0.05172
0.16424 0.05173
0.16426 0.05174
0.16426 0.05175
0.16427 0.05176
0.16428 0.05177
0.16428 0.05178
0.16432 0.05179
0.16433 0.05180
0.16434 0.05181
0.16436 0.05182
0.16438 0.05183
0.16438 0.05184
0.16438 0.05185
0.16439 0.05186
0.16440 0.05187
0.16441 0.05188
0.16441 0.05189
0.16442 0.05190
0.16444 0.05191
0.16446 0.05192
0.16446 0.05193
0.16448 0.05194
0.16449 0.05195
0.16449 0.05196
0.16450 0.05197
0.16452 0.05198
0.16452 0.05199
0.16460 0.05200
0.16461 0.05201
0.16461 0.05202
0.16462 0.05203
0.16463 0.05204
0.16465 0.05205
0.16465 0.05206
0.16468 0.05207
0.16468 0.05208
0.16469 0.05209
0.16469 0.05210
0.16469 0.05211
0.16470 0.05212
0.16470 0.05213
0.16472 0.05214
0.16473 0.05215
0.16473 0.05216
0.16474 0.05217
0.16474 0.05218
0.16476 0.05219
0.16476 0.05220
0.16479 0.05221
0.16481 0.05222
0.16482 0.05223
0.16483 0.05224
0.16483 0.05225
0.16486 0.05226
0.16487 0.05227
0.16488 0.05228
0.16489 0.05229
0.16490 0.05230
0.16491 0.05231
0.16491 0.05232
0.16492 0.05233
0.16494 0.05234
0.16496 0.05235
0.16497 0.05236
0.16497 0.05237
0.16498 0.05238
0.16499 0.05239
0.16501 0.05240
0.16505 0.05241
0.16505 0.05242
0.16506 0.05243
0.16507 0.05244
0.16507 0.05245
0.16507 0.05246
0.16507 0.05247
0.16509 0.05248
0.16510 0.05249
0.16512 0.05250
0.16514 0.05251
0.16514 0.05252
0.16516 0.05253
0.16516 0.05254
0.16518 0.05255
0.16520 0.05256
0.16522 0.05257
0.16523 0.05258
0.16523 0.05259
0.16526 0.05260
0.16526 0.05261
0.16527 0.05262
0.16527 0.05263
0.16527 0.05264
0.16528 0.05265
0.16531 0.05266
0.16532 0.05267
0.16532 0.05268
0.16533 0.05269
0.16533 0.05270
0.16533 0.05271
0.16535 0.05272
0.16537 0.05273
0.16538 0.05274
0.16539 0.05275
0.16539 0.05276
0.16539 0.05277
0.16540 0.05278
0.16540 0.05279
0.16541 0.05280
0.16541 0.05281
0.16542 0.05282
0.16542 0.05283
0.16542 0.05284
0.16543 0.05285
0.16543 0.05286
0.16543 0.05287
0.16547 0.05288
0.16549 0.05289
0.16552 0.05290
0.16552 0.05291
0.16553 0.05292
0.16554 0.05293
0.16555 0.05294
0.16557 0.05295
0.16559 0.05296
0.16561 0.05297
0.16562 0.05298
0.16563 0.05299
0.16565 0.05300
0.16570 0.05301
0.16570 0.05302
0.16570 0.05303
0.16571 0.05304
0.16572 0.05305
0.16573 0.05306
0.16573 0.05307
0.16575 0.05308
0.16575 0.05309
0.16576 0.05310
0.16578 0.05311
0.16579 0.05312
0.16580 0.05313
0.16581 0.05314
0.16583 0.05315
0.16583 0.05316
0.16584 0.05317
0.16586 0.05318
0.16586 0.05319
0.16587 0.05320
0.16588 0.05321
0.16591 0.05322
0.16592 0.05323
0.16592 0.05324
0.16593 0.05325
0.16594 0.05326
0.16594 0.05327
0.16595 0.05328
0.16596 0.05329
0.16598 0.05330
0.16599 0.05331
0.16599 0.05332
0.16600 0.05333
0.16600 0.05334
0.16600 0.05335
0.16601 0.05336
0.16601 0.05337
0.16601 0.05338
0.16604 0.05339
0.16604 0.05340
0.16605 0.05341
0.16605 0.05342
0.16605 0.05343
0.16606 0.05344
0.16608 0.05345
0.16609 0.05346
0.16610 0.05347
0.16611 0.05348
0.16611 0.05349
0.16611 0.05350
0.16612 0.05351
0.16612 0.05352
0.16613 0.05353
0.16614 0.05354
0.16614 0.05355
0.16616 0.05356
0.16617 0.05357
0.16617 0.05358
0.16618 0.05359
0.16622 0.05360
0.16622 0.05361
0.16622 0.05362
0.16624 0.05363
0.16624 0.05364
0.16625 0.05365
0.16625 0.05366
0.16625 0.05367
0.16626 0.05368
0.16627 0.05369
0.16628 0.05370
0.16631 0.05371
0.16631 0.05372
0.16634 0.05373
0.16634 0.05374
0.16636 0.05375
0.16638 0.05376
0.16641 0.05377
0.16645 0.05378
0.16646 0.05379
0.16647 0.05380
0.16647 0.05381
0.16648 0.05382
0.16651 0.05383
0.16651 0.05384
0.16653 0.05385
0.16654 0.05386
0.16654 0.05387
0.16654 0.05388
0.16655 0.05389
0.16656 0.05390
0.16656 0.05391
0.16656 0.05392
0.16658 0.05393
0.16658 0.05394
0.16659 0.05395
0.16660 0.05396
0.16662 0.05397
0.16668 0.05398
0.16669 0.05399
0.16670 0.05400
0.16670 0.05401
0.16673 0.05402
0.16678 0.05403
0.16678 0.05404
0.16679 0.05405
0.16679 0.05406
0.16680 0.05407
0.16680 0.05408
0.16680 0.05409
0.16681 0.05410
0.16683 0.05411
0.16684 0.05412
0.16685 0.05413
0.16687 0.05414
0.16687 0.05415
0.16687 0.05416
0.16688 0.05417
0.16688 0.05418
0.16688 0.05419
0.16690 0.05420
0.16692 0.05421
0.16693 0.05422
0.16693 0.05423
0.16697 0.05424
0.16698 0.05425
0.16702 0.05426
0.16703 0.05427
0.16707 0.05428
0.16707 0.05429
0.16708 0.05430
0.16710 0.05431
0.16710 0.05432
0.16711 0.05433
0.16716 0.05434
0.16717 0.05435
0.16717 0.05436
0.16717 0.05437
0.16718 0.05438
0.16718 0.05439
0.16718 0.05440
0.16719 0.05441
0.16719 0.05442
0.16721 0.05443
0.16721 0.05444
0.16722 0.05445
0.16725 0.05446
0.16726 0.05447
0.16727 0.05448
0.16727 0.05449
0.16729 0.05450
0.16729 0.05451
0.16731 0.05452
0.16732 0.05453
0.16732 0.05454
0.16733 0.05455
0.16738 0.05456
0.16739 0.05457
0.16740 0.05458
0.16743 0.05459
0.16745 0.05460
0.16745 0.05461
0.16745 0.05462
0.16746 0.05463
0.16747 0.05464
0.16749 0.05465
0.16750 0.05466
0.16750 0.05467
0.16751 0.05468
0.16751 0.05469
0.16752 0.05470
0.16753 0.05471
0.16753 0.05472
0.16754 0.05473
0.16755 0.05474
0.16755 0.05475
0.16757 0.05476
0.16757 0.05477
0.16758 0.05478
0.16759 0.05479
0.16759 0.05480
0.16760 0.05481
0.16760 0.05482
0.16761 0.05483
0.16761 0.05484
0.16763 0.05485
0.16764 0.05486
0.16764 0.05487
0.16766 0.05488
0.16767 0.05489
0.16769 0.05490
0.16773 0.05491
0.16774 0.05492
0.16776 0.05493
0.16777 0.05494
0.16779 0.05495
0.16781 0.05496
0.16783 0.05497
0.16785 0.05498
0.16786 0.05499
0.16787 0.05500
0.16788 0.05501
0.16788 0.05502
0.16788 0.05503
0.16790 0.05504
0.16791 0.05505
0.16792 0.05506
0.16794 0.05507
0.16794 0.05508
0.16795 0.05509
0.16796 0.05510
0.16797 0.05511
0.16797 0.05512
0.16797 0.05513
0.16798 0.05514
0.16799 0.05515
0.16799 0.05516
0.16799 0.05517
0.16801 0.05518
0.16805 0.05519
0.16805 0.05520
0.16805 0.05521
0.16806 0.05522
0.16806 0.05523
0.16806 0.05524
0.16807 0.05525
0.16809 0.05526
0.16809 0.05527
0.16810 0.05528
0.16812 0.05529
0.16812 0.05530
0.16813 0.05531
0.16813 0.05532
0.16813 0.05533
0.16814 0.05534
0.16815 0.05535
0.16816 0.05536
0.16819 0.05537
0.16820 0.05538
0.16822 0.05539
0.16823 0.05540
0.16824 0.05541
0.16827 0.05542
0.16828 0.05543
0.16829 0.05544
0.16829 0.05545
0.16829 0.05546
0.16831 0.05547
0.16832 0.05548
0.16834 0.05549
0.16835 0.05550
0.16835 0.05551
0.16836 0.05552
0.16836 0.05553
0.16839 0.05554
0.16840 0.05555
0.16841 0.05556
0.16843 0.05557
0.16846 0.05558
0.16847 0.05559
0.16851 0.05560
0.16851 0.05561
0.16853 0.05562
0.16854 0.05563
0.16859 0.05564
0.16860 0.05565
0.16860 0.05566
0.16860 0.05567
0.16862 0.05568
0.16865 0.05569
0.16865 0.05570
0.16865 0.05571
0.16866 0.05572
0.16866 0.05573
0.16867 0.05574
0.16867 0.05575
0.16868 0.05576
0.16869 0.05577
0.16870 0.05578
0.16870 0.05579
0.16871 0.05580
0.16874 0.05581
0.16875 0.05582
0.16877 0.05583
0.16877 0.05584
0.16880 0.05585
0.16881 0.05586
0.16883 0.05587
0.16883 0.05588
0.16885 0.05589
0.16886 0.05590
0.16886 0.05591
0.16888 0.05592
0.16888 0.05593
0.16890 0.05594
0.16890 0.05595
0.16890 0.05596
0.16891 0.05597
0.16892 0.05598
0.16893 0.05599
0.16895 0.05600
0.16895 0.05601
0.16896 0.05602
0.16896 0.05603
0.16900 0.05604
0.16900 0.05605
0.16901 0.05606
0.16901 0.05607
0.16902 0.05608
0.16905 0.05609
0.16905 0.05610
0.16906 0.05611
0.16911 0.05612
0.16912 0.05613
0.16912 0.05614
0.16912 0.05615
0.16913 0.05616
0.16916 0.05617
0.16918 0.05618
0.16918 0.05619
0.16918 0.05620
0.16919 0.05621
0.16920 0.05622
0.16921 0.05623
0.16921 0.05624
0.16922 0.05625
0.16922 0.05626
0.16923 0.05627
0.16924 0.05628
0.16927 0.05629
0.16928 0.05630
0.16929 0.05631
0.16929 0.05632
0.16930 0.05633
0.16931 0.05634
0.16932 0.05635
0.16936 0.05636
0.16936 0.05637
0.16938 0.05638
0.16939 0.05639
0.16940 0.05640
0.16945 0.05641
0.16946 0.05642
0.16946 0.05643
0.16946 0.05644
0.16946 0.05645
0.16947 0.05646
0.16947 0.05647
0.16947 0.05648
0.16948 0.05649
0.16950 0.05650
0.16952 0.05651
0.16953 0.05652
0.16954 0.05653
0.16955 0.05654
0.16955 0.05655
0.16955 0.05656
0.16957 0.05657
0.16957 0.05658
0.16957 0.05659
0.16958 0.05660
0.16958 0.05661
0.16962 0.05662
0.16963 0.05663
0.16963 0.05664
0.16964 0.05665
0.16964 0.05666
0.16965 0.05667
0.16968 0.05668
0.16969 0.05669
0.16969 0.05670
0.16969 0.05671
0.16970 0.05672
0.16973 0.05673
0.16973 0.05674
0.16974 0.05675
0.16974 0.05676
0.16975 0.05677
0.16977 0.05678
0.16977 0.05679
0.16978 0.05680
0.16979 0.05681
0.16981 0.05682
0.16981 0.05683
0.16984 0.05684
0.16984 0.05685
0.16984 0.05686
0.16985 0.05687
0.16985 0.05688
0.16989 0.05689
0.16989 0.05690
0.16992 0.05691
0.16993 0.05692
0.16997 0.05693
0.17000 0.05694
0.17002 0.05695
0.17003 0.05696
0.17006 0.05697
0.17007 0.05698
0.17008 0.05699
0.17008 0.05700
0.17008 0.05701
0.17010 0.05702
0.17010 0.05703
0.17012 0.05704
0.17012 0.05705
0.17012 0.05706
0.17013 0.05707
0.17015 0.05708
0.17016 0.05709
0.17016 0.05710
0.17017 0.05711
0.17017 0.05712
0.17019 0.05713
0.17020 0.05714
0.17021 0.05715
0.17022 0.05716
0.17023 0.05717
0.17023 0.05718
0.17023 0.05719
0.17031 0.05720
0.17031 0.05721
0.17032 0.05722
0.17032 0.05723
0.17033 0.05724
0.17033 0.05725
0.17035 0.05726
0.17037 0.05727
0.17037 0.05728
0.17039 0.05729
0.17041 0.05730
0.17043 0.05731
0.17044 0.05732
0.17045 0.05733
0.17045 0.05734
0.17046 0.05735
0.17049 0.05736
0.17054 0.05737
0.17054 0.05738
0.17055 0.05739
0.17056 0.05740
0.17061 0.05741
0.17063 0.05742
0.17066 0.05743
0.17067 0.05744
0.17067 0.05745
0.17067 0.05746
0.17070 0.05747
0.17070 0.05748
0.17070 0.05749
0.17071 0.05750
0.17074 0.05751
0.17075 0.05752
0.17076 0.05753
0.17076 0.05754
0.17077 0.05755
0.17079 0.05756
0.17080 0.05757
0.17080 0.05758
0.17080 0.05759
0.17082 0.05760
0.17082 0.05761
0.17082 0.05762
0.17083 0.05763
0.17084 0.05764
0.17084 0.05765
0.17085 0.05766
0.17088 0.05767
0.17090 0.05768
0.17090 0.05769
0.17090 0.05770
0.17090 0.05771
0.17093 0.05772
0.17094 0.05773
0.17094 0.05774
0.17095 0.05775
0.17098 0.05776
0.17100 0.05777
0.17101 0.05778
0.17102 0.05779
0.17104 0.05780
0.17111 0.05781
0.17112 0.05782
0.17113 0.05783
0.17115 0.05784
0.17115 0.05785
0.17115 0.05786
0.17117 0.05787
0.17118 0.05788
0.17120 0.05789
0.17121 0.05790
0.17122 0.05791
0.17122 0.05792
0.17124 0.05793
0.17126 0.05794
0.17126 0.05795
0.17126 0.05796
0.17127 0.05797
0.17128 0.05798
0.17128 0.05799
0.17128 0.05800
0.17130 0.05801
0.17131 0.05802
0.17131 0.05803
0.17136 0.05804
0.17139 0.05805
0.17139 0.05806
0.17140 0.05807
0.17141 0.05808
0.17142 0.05809
0.17142 0.05810
0.17143 0.05811
0.17145 0.05812
0.17146 0.05813
0.17146 0.05814
0.17146 0.05815
0.17147 0.05816
0.17149 0.05817
0.17151 0.05818
0.17152 0.05819
0.17153 0.05820
0.17153 0.05821
0.17153 0.05822
0.17154 0.05823
0.17154 0.05824
0.17155 0.05825
0.17155 0.05826
0.17157 0.05827
0.17157 0.05828
0.17157 0.05829
0.17157 0.05830
0.17157 0.05831
0.17159 0.05832
0.17159 0.05833
0.17161 0.05834
0.17161 0.05835
0.17163 0.05836
0.17163 0.05837
0.17163 0.05838
0.17163 0.05839
0.17165 0.05840
0.17165 0.05841
0.17166 0.05842
0.17166 0.05843
0.17167 0.05844
0.17168 0.05845
0.17171 0.05846
0.17171 0.05847
0.17171 0.05848
0.17171 0.05849
0.17173 0.05850
0.17174 0.05851
0.17177 0.05852
0.17178 0.05853
0.17178 0.05854
0.17180 0.05855
0.17180 0.05856
0.17181 0.05857
0.17181 0.05858
0.17181 0.05859
0.17182 0.05860
0.17183 0.05861
0.17183 0.05862
0.17183 0.05863
0.17187 0.05864
0.17188 0.05865
0.17188 0.05866
0.17190 0.05867
0.17190 0.05868
0.17192 0.05869
0.17192 0.05870
0.17197 0.05871
0.17197 0.05872
0.17197 0.05873
0.17198 0.05874
0.17201 0.05875
0.17202 0.05876
0.17202 0.05877
0.17203 0.05878
0.17205 0.05879
0.17207 0.05880
0.17208 0.05881
0.17209 0.05882
0.17210 0.05883
0.17211 0.05884
0.17212 0.05885
0.17212 0.05886
0.17214 0.05887
0.17217 0.05888
0.17217 0.05889
0.17218 0.05890
0.17218 0.05891
0.17221 0.05892
0.17224 0.05893
0.17226 0.05894
0.17230 0.05895
0.17232 0.05896
0.17232 0.05897
0.17232 0.05898
0.17233 0.05899
0.17234 0.05900
0.17235 0.05901
0.17235 0.05902
0.17235 0.05903
0.17235 0.05904
0.17236 0.05905
0.17236 0.05906
0.17236 0.05907
0.17237 0.05908
0.17238 0.05909
0.17239 0.05910
0.17241 0.05911
0.17242 0.05912
0.17242 0.05913
0.17242 0.05914
0.17243 0.05915
0.17244 0.05916
0.17244 0.05917
0.17245 0.05918
0.17247 0.05919
0.17248 0.05920
0.17252 0.05921
0.17252 0.05922
0.17252 0.05923
0.17254 0.05924
0.17255 0.05925
0.17255 0.05926
0.17256 0.05927
0.17257 0.05928
0.17259 0.05929
0.17260 0.05930
0.17260 0.05931
0.17261 0.05932
0.17261 0.05933
0.17264 0.05934
0.17265 0.05935
0.17266 0.05936
0.17270 0.05937
0.17270 0.05938
0.17272 0.05939
0.17274 0.05940
0.17276 0.05941
0.17278 0.05942
0.17278 0.05943
0.17279 0.05944
0.17281 0.05945
0.17281 0.05946
0.17281 0.05947
0.17282 0.05948
0.17284 0.05949
0.17286 0.05950
0.17287 0.05951
0.17287 0.05952
0.17287 0.05953
0.17288 0.05954
0.17289 0.05955
0.17290 0.05956
0.17291 0.05957
0.17294 0.05958
0.17294 0.05959
0.17295 0.05960
0.17296 0.05961
0.17297 0.05962
0.17298 0.05963
0.17301 0.05964
0.17302 0.05965
0.17304 0.05966
0.17305 0.05967
0.17305 0.05968
0.17306 0.05969
0.17307 0.05970
0.17308 0.05971
0.17309 0.05972
0.17310 0.05973
0.17310 0.05974
0.17312 0.05975
0.17313 0.05976
0.17315 0.05977
0.17316 0.05978
0.17316 0.05979
0.17316 0.05980
0.17320 0.05981
0.17321 0.05982
0.17321 0.05983
0.17321 0.05984
0.17323 0.05985
0.17324 0.05986
0.17325 0.05987
0.17325 0.05988
0.17327 0.05989
0.17327 0.05990
0.17332 0.05991
0.17334 0.05992
0.17335 0.05993
0.17336 0.05994
0.17337 0.05995
0.17337 0.05996
0.17338 0.05997
0.17338 0.05998
0.17339 0.05999
0.17340 0.06000
0.17343 0.06001
0.17344 0.06002
0.17346 0.06003
0.17348 0.06004
0.17349 0.06005
0.17350 0.06006
0.17350 0.06007
0.17351 0.06008
0.17352 0.06009
0.17355 0.06010
0.17357 0.06011
0.17359 0.06012
0.17359 0.06013
0.17359 0.06014
0.17361 0.06015
0.17361 0.06016
0.17361 0.06017
0.17362 0.06018
0.17362 0.06019
0.17362 0.06020
0.17363 0.06021
0.17367 0.06022
0.17367 0.06023
0.17367 0.06024
0.17367 0.06025
0.17368 0.06026
0.17369 0.06027
0.17369 0.06028
0.17370 0.06029
0.17373 0.06030
0.17373 0.06031
0.17374 0.06032
0.17376 0.06033
0.17377 0.06034
0.17378 0.06035
0.17380 0.06036
0.17380 0.06037
0.17381 0.06038
0.17382 0.06039
0.17383 0.06040
0.17384 0.06041
0.17385 0.06042
0.17387 0.06043
0.17387 0.06044
0.17387 0.06045
0.17388 0.06046
0.17389 0.06047
0.17389 0.06048
0.17393 0.06049
0.17394 0.06050
0.17395 0.06051
0.17396 0.06052
0.17397 0.06053
0.17398 0.06054
0.17398 0.06055
0.17399 0.06056
0.17399 0.06057
0.17401 0.06058
0.17402 0.06059
0.17402 0.06060
0.17403 0.06061
0.17404 0.06062
0.17404 0.06063
0.17404 0.06064
0.17406 0.06065
0.17406 0.06066
0.17407 0.06067
0.17407 0.06068
0.17408 0.06069
0.17408 0.06070
0.17411 0.06071
0.17411 0.06072
0.17412 0.06073
0.17412 0.06074
0.17415 0.06075
0.17416 0.06076
0.17417 0.06077
0.17417 0.06078
0.17418 0.06079
0.17418 0.06080
0.17420 0.06081
0.17420 0.06082
0.17421 0.06083
0.17421 0.06084
0.17423 0.06085
0.17423 0.06086
0.17429 0.06087
0.17430 0.06088
0.17430 0.06089
0.17431 0.06090
0.17431 0.06091
0.17431 0.06092
0.17432 0.06093
0.17432 0.06094
0.17433 0.06095
0.17434 0.06096
0.17434 0.06097
0.17435 0.06098
0.17436 0.06099
0.17437 0.06100
0.17437 0.06101
0.17438 0.06102
0.17439 0.06103
0.17441 0.06104
0.17441 0.06105
0.17441 0.06106
0.17442 0.06107
0.17443 0.06108
0.17447 0.06109
0.17448 0.06110
0.17448 0.06111
0.17448 0.06112
0.17449 0.06113
0.17449 0.06114
0.17451 0.06115
0.17451 0.06116
0.17451 0.06117
0.17452 0.06118
0.17453 0.06119
0.17455 0.06120
0.17456 0.06121
0.17456 0.06122
0.17458 0.06123
0.17458 0.06124
0.17458 0.06125
0.17458 0.06126
0.17458 0.06127
0.17460 0.06128
0.17461 0.06129
0.17461 0.06130
0.17462 0.06131
0.17463 0.06132
0.17463 0.06133
0.17464 0.06134
0.17464 0.06135
0.17466 0.06136
0.17469 0.06137
0.17470 0.06138
0.17470 0.06139
0.17471 0.06140
0.17472 0.06141
0.17472 0.06142
0.17474 0.06143
0.17474 0.06144
0.17474 0.06145
0.17474 0.06146
0.17476 0.06147
0.17477 0.06148
0.17477 0.06149
0.17477 0.06150
0.17478 0.06151
0.17478 0.06152
0.17478 0.06153
0.17479 0.06154
0.17479 0.06155
0.17480 0.06156
0.17480 0.06157
0.17481 0.06158
0.17481 0.06159
0.17482 0.06160
0.17483 0.06161
0.17483 0.06162
0.17483 0.06163
0.17484 0.06164
0.17485 0.06165
0.17486 0.06166
0.17487 0.06167
0.17489 0.06168
0.17490 0.06169
0.17491 0.06170
0.17491 0.06171
0.17491 0.06172
0.17491 0.06173
0.17492 0.06174
0.17492 0.06175
0.17492 0.06176
0.17493 0.06177
0.17493 0.06178
0.17495 0.06179
0.17495 0.06180
0.17495 0.06181
0.17497 0.06182
0.17501 0.06183
0.17502 0.06184
0.17507 0.06185
0.17509 0.06186
0.17509 0.06187
0.17509 0.06188
0.17512 0.06189
0.17513 0.06190
0.17514 0.06191
0.17517 0.06192
0.17517 0.06193
0.17519 0.06194
0.17519 0.06195
0.17520 0.06196
0.17521 0.06197
0.17521 0.06198
0.17522 0.06199
0.17522 0.06200
0.17522 0.06201
0.17522 0.06202
0.17523 0.06203
0.17524 0.06204
0.17525 0.06205
0.17525 0.06206
0.17529 0.06207
0.17530 0.06208
0.17530 0.06209
0.17531 0.06210
0.17531 0.06211
0.17532 0.06212
0.17532 0.06213
0.17532 0.06214
0.17533 0.06215
0.17534 0.06216
0.17535 0.06217
0.17535 0.06218
0.17536 0.06219
0.17538 0.06220
0.17538 0.06221
0.17538 0.06222
0.17542 0.06223
0.17543 0.06224
0.17543 0.06225
0.17544 0.06226
0.17544 0.06227
0.17548 0.06228
0.17549 0.06229
0.17550 0.06230
0.17554 0.06231
0.17554 0.06232
0.17555 0.06233
0.17557 0.06234
0.17558 0.06235
0.17559 0.06236
0.17559 0.06237
0.17559 0.06238
0.17560 0.06239
0.17560 0.06240
0.17560 0.06241
0.17560 0.06242
0.17562 0.06243
0.17565 0.06244
0.17565 0.06245
0.17566 0.06246
0.17566 0.06247
0.17569 0.06248
0.17569 0.06249
0.17569 0.06250
0.17570 0.06251
0.17571 0.06252
0.17571 0.06253
0.17572 0.06254
0.17572 0.06255
0.17573 0.06256
0.17573 0.06257
0.17573 0.06258
0.17575 0.06259
0.17575 0.06260
0.17576 0.06261
0.17576 0.06262
0.17577 0.06263
0.17578 0.06264
0.17579 0.06265
0.17580 0.06266
0.17580 0.06267
0.17580 0.06268
0.17580 0.06269
0.17582 0.06270
0.17582 0.06271
0.17583 0.06272
0.17583 0.06273
0.17584 0.06274
0.17584 0.06275
0.17584 0.06276
0.17587 0.06277
0.17589 0.06278
0.17589 0.06279
0.17594 0.06280
0.17594 0.06281
0.17595 0.06282
0.17595 0.06283
0.17595 0.06284
0.17595 0.06285
0.17596 0.06286
0.17600 0.06287
0.17600 0.06288
0.17604 0.06289
0.17604 0.06290
0.17605 0.06291
0.17605 0.06292
0.17605 0.06293
0.17606 0.06294
0.17606 0.06295
0.17607 0.06296
0.17608 0.06297
0.17608 0.06298
0.17610 0.06299
0.17611 0.06300
0.17612 0.06301
0.17612 0.06302
0.17613 0.06303
0.17614 0.06304
0.17615 0.06305
0.17615 0.06306
0.17616 0.06307
0.17618 0.06308
0.17620 0.06309
0.17620 0.06310
0.17621 0.06311
0.17621 0.06312
0.17624 0.06313
0.17624 0.06314
0.17625 0.06315
0.17626 0.06316
0.17629 0.06317
0.17631 0.06318
0.17631 0.06319
0.17632 0.06320
0.17633 0.06321
0.17633 0.06322
0.17635 0.06323
0.17638 0.06324
0.17639 0.06325
0.17640 0.06326
0.17642 0.06327
0.17642 0.06328
0.17643 0.06329
0.17644 0.06330
0.17646 0.06331
0.17648 0.06332
0.17649 0.06333
0.17650 0.06334
0.17650 0.06335
0.17651 0.06336
0.17652 0.06337
0.17653 0.06338
0.17653 0.06339
0.17656 0.06340
0.17656 0.06341
0.17657 0.06342
0.17658 0.06343
0.17659 0.06344
0.17660 0.06345
0.17660 0.06346
0.17661 0.06347
0.17663 0.06348
0.17664 0.06349
0.17665 0.06350
0.17665 0.06351
0.17666 0.06352
0.17667 0.06353
0.17669 0.06354
0.17670 0.06355
0.17670 0.06356
0.17677 0.06357
0.17677 0.06358
0.17679 0.06359
0.17680 0.06360
0.17680 0.06361
0.17680 0.06362
0.17681 0.06363
0.17682 0.06364
0.17682 0.06365
0.17682 0.06366
0.17683 0.06367
0.17684 0.06368
0.17686 0.06369
0.17687 0.06370
0.17688 0.06371
0.17689 0.06372
0.17689 0.06373
0.17689 0.06374
0.17690 0.06375
0.17692 0.06376
0.17693 0.06377
0.17693 0.06378
0.17695 0.06379
0.17696 0.06380
0.17696 0.06381
0.17697 0.06382
0.17697 0.06383
0.17698 0.06384
0.17699 0.06385
0.17700 0.06386
0.17700 0.06387
0.17700 0.06388
0.17701 0.06389
0.17702 0.06390
0.17702 0.06391
0.17702 0.06392
0.17704 0.06393
0.17704 0.06394
0.17705 0.06395
0.17707 0.06396
0.17708 0.06397
0.17709 0.06398
0.17710 0.06399
0.17710 0.06400
0.17711 0.06401
0.17711 0.06402
0.17711 0.06403
0.17712 0.06404
0.17713 0.06405
0.17713 0.06406
0.17713 0.06407
0.17714 0.06408
0.17714 0.06409
0.17716 0.06410
0.17719 0.06411
0.17721 0.06412
0.17721 0.06413
0.17721 0.06414
0.17722 0.06415
0.17722 0.06416
0.17722 0.06417
0.17723 0.06418
0.17723 0.06419
0.17725 0.06420
0.17727 0.06421
0.17730 0.06422
0.17733 0.06423
0.17733 0.06424
0.17734 0.06425
0.17734 0.06426
0.17734 0.06427
0.17736 0.06428
0.17736 0.06429
0.17737 0.06430
0.17737 0.06431
0.17737 0.06432
0.17738 0.06433
0.17738 0.06434
0.17739 0.06435
0.17739 0.06436
0.17739 0.06437
0.17739 0.06438
0.17742 0.06439
0.17744 0.06440
0.17744 0.06441
0.17746 0.06442
0.17747 0.06443
0.17749 0.06444
0.17749 0.06445
0.17750 0.06446
0.17750 0.06447
0.17751 0.06448
0.17752 0.06449
0.17752 0.06450
0.17753 0.06451
0.17753 0.06452
0.17754 0.06453
0.17755 0.06454
0.17755 0.06455
0.17757 0.06456
0.17758 0.06457
0.17760 0.06458
0.17761 0.06459
0.17761 0.06460
0.17762 0.06461
0.17762 0.06462
0.17763 0.06463
0.17764 0.06464
0.17764 0.06465
0.17765 0.06466
0.17766 0.06467
0.17768 0.06468
0.17768 0.06469
0.17769 0.06470
0.17770 0.06471
0.17774 0.06472
0.17776 0.06473
0.17778 0.06474
0.17778 0.06475
0.17780 0.06476
0.17780 0.06477
0.17780 0.06478
0.17780 0.06479
0.17781 0.06480
0.17782 0.06481
0.17783 0.06482
0.17783 0.06483
0.17784 0.06484
0.17788 0.06485
0.17790 0.06486
0.17790 0.06487
0.17790 0.06488
0.17792 0.06489
0.17792 0.06490
0.17793 0.06491
0.17793 0.06492
0.17794 0.06493
0.17794 0.06494
0.17795 0.06495
0.17796 0.06496
0.17796 0.06497
0.17797 0.06498
0.17798 0.06499
0.17799 0.06500
0.17799 0.06501
0.17799 0.06502
0.17801 0.06503
0.17801 0.06504
0.17803 0.06505
0.17804 0.06506
0.17804 0.06507
0.17804 0.06508
0.17804 0.06509
0.17805 0.06510
0.17806 0.06511
0.17809 0.06512
0.17810 0.06513
0.17810 0.06514
0.17811 0.06515
0.17812 0.06516
0.17812 0.06517
0.17813 0.06518
0.17813 0.06519
0.17814 0.06520
0.17817 0.06521
0.17817 0.06522
0.17822 0.06523
0.17823 0.06524
0.17825 0.06525
0.17825 0.06526
0.17826 0.06527
0.17828 0.06528
0.17832 0.06529
0.17832 0.06530
0.17832 0.06531
0.17833 0.06532
0.17833 0.06533
0.17833 0.06534
0.17834 0.06535
0.17835 0.06536
0.17836 0.06537
0.17837 0.06538
0.17838 0.06539
0.17840 0.06540
0.17841 0.06541
0.17842 0.06542
0.17842 0.06543
0.17843 0.06544
0.17843 0.06545
0.17844 0.06546
0.17845 0.06547
0.17845 0.06548
0.17845 0.06549
0.17845 0.06550
0.17846 0.06551
0.17846 0.06552
0.17848 0.06553
0.17848 0.06554
0.17851 0.06555
0.17851 0.06556
0.17853 0.06557
0.17855 0.06558
0.17855 0.06559
0.17857 0.06560
0.17857 0.06561
0.17860 0.06562
0.17865 0.06563
0.17865 0.06564
0.17866 0.06565
0.17866 0.06566
0.17867 0.06567
0.17869 0.06568
0.17870 0.06569
0.17871 0.06570
0.17871 0.06571
0.17871 0.06572
0.17871 0.06573
0.17876 0.06574
0.17877 0.06575
0.17877 0.06576
0.17877 0.06577
0.17878 0.06578
0.17878 0.06579
0.17878 0.06580
0.17881 0.06581
0.17881 0.06582
0.17882 0.06583
0.17882 0.06584
0.17882 0.06585
0.17883 0.06586
0.17883 0.06587
0.17883 0.06588
0.17884 0.06589
0.17886 0.06590
0.17887 0.06591
0.17887 0.06592
0.17887 0.06593
0.17888 0.06594
0.17894 0.06595
0.17895 0.06596
0.17895 0.06597
0.17895 0.06598
0.17898 0.06599
0.17898 0.06600
0.17898 0.06601
0.17898 0.06602
0.17900 0.06603
0.17901 0.06604
0.17903 0.06605
0.17908 0.06606
0.17909 0.06607
0.17910 0.06608
0.17911 0.06609
0.17912 0.06610
0.17912 0.06611
0.17914 0.06612
0.17915 0.06613
0.17916 0.06614
0.17917 0.06615
0.17917 0.06616
0.17919 0.06617
0.17919 0.06618
0.17920 0.06619
0.17920 0.06620
0.17922 0.06621
0.17922 0.06622
0.17923 0.06623
0.17924 0.06624
0.17927 0.06625
0.17928 0.06626
0.17928 0.06627
0.17929 0.06628
0.17930 0.06629
0.17933 0.06630
0.17936 0.06631
0.17936 0.06632
0.17937 0.06633
0.17939 0.06634
0.17940 0.06635
0.17942 0.06636
0.17942 0.06637
0.17943 0.06638
0.17945 0.06639
0.17946 0.06640
0.17946 0.06641
0.17947 0.06642
0.17947 0.06643
0.17947 0.06644
0.17947 0.06645
0.17948 0.06646
0.17948 0.06647
0.17951 0.06648
0.17952 0.06649
0.17953 0.06650
0.17953 0.06651
0.17953 0.06652
0.17954 0.06653
0.17955 0.06654
0.17957 0.06655
0.17959 0.06656
0.17960 0.06657
0.17960 0.06658
0.17960 0.06659
0.17961 0.06660
0.17961 0.06661
0.17961 0.06662
0.17961 0.06663
0.17961 0.06664
0.17962 0.06665
0.17962 0.06666
0.17963 0.06667
0.17963 0.06668
0.17964 0.06669
0.17966 0.06670
0.17968 0.06671
0.17968 0.06672
0.17968 0.06673
0.17971 0.06674
0.17972 0.06675
0.17973 0.06676
0.17973 0.06677
0.17974 0.06678
0.17976 0.06679
0.17976 0.06680
0.17976 0.06681
0.17979 0.06682
0.17980 0.06683
0.17980 0.06684
0.17980 0.06685
0.17981 0.06686
0.17982 0.06687
0.17982 0.06688
0.17983 0.06689
0.17984 0.06690
0.17984 0.06691
0.17984 0.06692
0.17985 0.06693
0.17986 0.06694
0.17989 0.06695
0.17989 0.06696
0.17989 0.06697
0.17989 0.06698
0.17990 0.06699
0.17990 0.06700
0.17990 0.06701
0.17991 0.06702
0.17992 0.06703
0.17992 0.06704
0.17992 0.06705
0.17992 0.06706
0.17995 0.06707
0.17996 0.06708
0.17997 0.06709
0.18000 0.06710
0.18000 0.06711
0.18001 0.06712
0.18005 0.06713
0.18006 0.06714
0.18008 0.06715
0.18009 0.06716
0.18011 0.06717
0.18012 0.06718
0.18014 0.06719
0.18014 0.06720
0.18015 0.06721
0.18015 0.06722
0.18016 0.06723
0.18017 0.06724
0.18018 0.06725
0.18019 0.06726
0.18019 0.06727
0.18021 0.06728
0.18022 0.06729
0.18022 0.06730
0.18023 0.06731
0.18026 0.06732
0.18029 0.06733
0.18030 0.06734
0.18031 0.06735
0.18034 0.06736
0.18034 0.06737
0.18035 0.06738
0.18036 0.06739
0.18036 0.06740
0.18040 0.06741
0.18041 0.06742
0.18041 0.06743
0.18041 0.06744
0.18042 0.06745
0.18044 0.06746
0.18046 0.06747
0.18047 0.06748
0.18047 0.06749
0.18049 0.06750
0.18052 0.06751
0.18052 0.06752
0.18053 0.06753
0.18053 0.06754
0.18054 0.06755
0.18054 0.06756
0.18054 0.06757
0.18054 0.06758
0.18057 0.06759
0.18057 0.06760
0.18058 0.06761
0.18062 0.06762
0.18064 0.06763
0.18064 0.06764
0.18065 0.06765
0.18066 0.06766
0.18066 0.06767
0.18068 0.06768
0.18069 0.06769
0.18073 0.06770
0.18075 0.06771
0.18079 0.06772
0.18079 0.06773
0.18080 0.06774
0.18082 0.06775
0.18082 0.06776
0.18082 0.06777
0.18086 0.06778
0.18089 0.06779
0.18090 0.06780
0.18090 0.06781
0.18091 0.06782
0.18092 0.06783
0.18095 0.06784
0.18096 0.06785
0.18097 0.06786
0.18097 0.06787
0.18097 0.06788
0.18099 0.06789
0.18100 0.06790
0.18101 0.06791
0.18102 0.06792
0.18102 0.06793
0.18103 0.06794
0.18104 0.06795
0.18104 0.06796
0.18105 0.06797
0.18105 0.06798
0.18105 0.06799
0.18107 0.06800
0.18107 0.06801
0.18108 0.06802
0.18110 0.06803
0.18110 0.06804
0.18113 0.06805
0.18113 0.06806
0.18113 0.06807
0.18114 0.06808
0.18116 0.06809
0.18118 0.06810
0.18118 0.06811
0.18119 0.06812
0.18119 0.06813
0.18120 0.06814
0.18122 0.06815
0.18123 0.06816
0.18124 0.06817
0.18126 0.06818
0.18126 0.06819
0.18126 0.06820
0.18127 0.06821
0.18130 0.06822
0.18131 0.06823
0.18131 0.06824
0.18132 0.06825
0.18132 0.06826
0.18133 0.06827
0.18137 0.06828
0.18137 0.06829
0.18139 0.06830
0.18140 0.06831
0.18140 0.06832
0.18140 0.06833
0.18141 0.06834
0.18142 0.06835
0.18143 0.06836
0.18143 0.06837
0.18144 0.06838
0.18146 0.06839
0.18146 0.06840
0.18147 0.06841
0.18147 0.06842
0.18147 0.06843
0.18148 0.06844
0.18149 0.06845
0.18149 0.06846
0.18150 0.06847
0.18152 0.06848
0.18153 0.06849
0.18154 0.06850
0.18155 0.06851
0.18157 0.06852
0.18158 0.06853
0.18158 0.06854
0.18158 0.06855
0.18159 0.06856
0.18159 0.06857
0.18160 0.06858
0.18161 0.06859
0.18162 0.06860
0.18162 0.06861
0.18163 0.06862
0.18164 0.06863
0.18164 0.06864
0.18164 0.06865
0.18164 0.06866
0.18164 0.06867
0.18165 0.06868
0.18166 0.06869
0.18168 0.06870
0.18168 0.06871
0.18168 0.06872
0.18169 0.06873
0.18169 0.06874
0.18169 0.06875
0.18173 0.06876
0.18173 0.06877
0.18174 0.06878
0.18176 0.06879
0.18177 0.06880
0.18178 0.06881
0.18178 0.06882
0.18178 0.06883
0.18178 0.06884
0.18180 0.06885
0.18180 0.06886
0.18180 0.06887
0.18181 0.06888
0.18181 0.06889
0.18182 0.06890
0.18183 0.06891
0.18185 0.06892
0.18185 0.06893
0.18187 0.06894
0.18187 0.06895
0.18187 0.06896
0.18188 0.06897
0.18189 0.06898
0.18189 0.06899
0.18193 0.06900
0.18194 0.06901
0.18196 0.06902
0.18197 0.06903
0.18198 0.06904
0.18198 0.06905
0.18199 0.06906
0.18200 0.06907
0.18202 0.06908
0.18203 0.06909
0.18203 0.06910
0.18204 0.06911
0.18204 0.06912
0.18204 0.06913
0.18205 0.06914
0.18205 0.06915
0.18205 0.06916
0.18207 0.06917
0.18209 0.06918
0.18209 0.06919
0.18210 0.06920
0.18211 0.06921
0.18211 0.06922
0.18211 0.06923
0.18212 0.06924
0.18212 0.06925
0.18212 0.06926
0.18213 0.06927
0.18214 0.06928
0.18215 0.06929
0.18215 0.06930
0.18215 0.06931
0.18216 0.06932
0.18216 0.06933
0.18219 0.06934
0.18219 0.06935
0.18221 0.06936
0.18221 0.06937
0.18221 0.06938
0.18223 0.06939
0.18223 0.06940
0.18224 0.06941
0.18224 0.06942
0.18225 0.06943
0.18225 0.06944
0.18228 0.06945
0.18228 0.06946
0.18229 0.06947
0.18229 0.06948
0.18231 0.06949
0.18231 0.06950
0.18231 0.06951
0.18233 0.06952
0.18233 0.06953
0.18234 0.06954
0.18235 0.06955
0.18235 0.06956
0.18236 0.06957
0.18236 0.06958
0.18236 0.06959
0.18238 0.06960
0.18239 0.06961
0.18239 0.06962
0.18240 0.06963
0.18241 0.06964
0.18241 0.06965
0.18247 0.06966
0.18248 0.06967
0.18252 0.06968
0.18253 0.06969
0.18253 0.06970
0.18257 0.06971
0.18257 0.06972
0.18258 0.06973
0.18261 0.06974
0.18262 0.06975
0.18262 0.06976
0.18265 0.06977
0.18265 0.06978
0.18266 0.06979
0.18266 0.06980
0.18267 0.06981
0.18267 0.06982
0.18267 0.06983
0.18268 0.06984
0.18269 0.06985
0.18269 0.06986
0.18270 0.06987
0.18271 0.06988
0.18271 0.06989
0.18272 0.06990
0.18272 0.06991
0.18275 0.06992
0.18275 0.06993
0.18276 0.06994
0.18276 0.06995
0.18276 0.06996
0.18277 0.06997
0.18280 0.06998
0.18282 0.06999
0.18284 0.07000
0.18287 0.07001
0.18287 0.07002
0.18287 0.07003
0.18289 0.07004
0.18289 0.07005
0.18289 0.07006
0.18290 0.07007
0.18291 0.07008
0.18291 0.07009
0.18293 0.07010
0.18294 0.07011
0.18294 0.07012
0.18294 0.07013
0.18295 0.07014
0.18297 0.07015
0.18297 0.07016
0.18298 0.07017
0.18298 0.07018
0.18298 0.07019
0.18298 0.07020
0.18303 0.07021
0.18304 0.07022
0.18305 0.07023
0.18308 0.07024
0.18309 0.07025
0.18309 0.07026
0.18310 0.07027
0.18310 0.07028
0.18313 0.07029
0.18313 0.07030
0.18314 0.07031
0.18315 0.07032
0.18316 0.07033
0.18318 0.07034
0.18318 0.07035
0.18318 0.07036
0.18319 0.07037
0.18321 0.07038
0.18322 0.07039
0.18323 0.07040
0.18324 0.07041
0.18324 0.07042
0.18325 0.07043
0.18325 0.07044
0.18325 0.07045
0.18325 0.07046
0.18326 0.07047
0.18326 0.07048
0.18326 0.07049
0.18328 0.07050
0.18329 0.07051
0.18329 0.07052
0.18330 0.07053
0.18332 0.07054
0.18332 0.07055
0.18332 0.07056
0.18333 0.07057
0.18333 0.07058
0.18334 0.07059
0.18336 0.07060
0.18336 0.07061
0.18336 0.07062
0.18336 0.07063
0.18338 0.07064
0.18339 0.07065
0.18340 0.07066
0.18341 0.07067
0.18342 0.07068
0.18342 0.07069
0.18343 0.07070
0.18344 0.07071
0.18344 0.07072
0.18344 0.07073
0.18347 0.07074
0.18347 0.07075
0.18347 0.07076
0.18348 0.07077
0.18348 0.07078
0.18355 0.07079
0.18356 0.07080
0.18356 0.07081
0.18357 0.07082
0.18357 0.07083
0.18357 0.07084
0.18359 0.07085
0.18359 0.07086
0.18360 0.07087
0.18360 0.07088
0.18360 0.07089
0.18362 0.07090
0.18363 0.07091
0.18363 0.07092
0.18364 0.07093
0.18364 0.07094
0.18364 0.07095
0.18365 0.07096
0.18368 0.07097
0.18369 0.07098
0.18371 0.07099
0.18372 0.07100
0.18373 0.07101
0.18373 0.07102
0.18374 0.07103
0.18378 0.07104
0.18379 0.07105
0.18380 0.07106
0.18382 0.07107
0.18382 0.07108
0.18383 0.07109
0.18384 0.07110
0.18384 0.07111
0.18385 0.07112
0.18386 0.07113
0.18386 0.07114
0.18387 0.07115
0.18387 0.07116
0.18387 0.07117
0.18387 0.07118
0.18389 0.07119
0.18390 0.07120
0.18391 0.07121
0.18392 0.07122
0.18393 0.07123
0.18393 0.07124
0.18393 0.07125
0.18395 0.07126
0.18396 0.07127
0.18396 0.07128
0.18398 0.07129
0.18398 0.07130
0.18400 0.07131
0.18403 0.07132
0.18405 0.07133
0.18406 0.07134
0.18406 0.07135
0.18407 0.07136
0.18407 0.07137
0.18408 0.07138
0.18408 0.07139
0.18409 0.07140
0.18410 0.07141
0.18411 0.07142
0.18411 0.07143
0.18413 0.07144
0.18414 0.07145
0.18415 0.07146
0.18416 0.07147
0.18416 0.07148
0.18419 0.07149
0.18420 0.07150
0.18420 0.07151
0.18420 0.07152
0.18421 0.07153
0.18421 0.07154
0.18424 0.07155
0.18425 0.07156
0.18425 0.07157
0.18426 0.07158
0.18426 0.07159
0.18430 0.07160
0.18431 0.07161
0.18431 0.07162
0.18432 0.07163
0.18434 0.07164
0.18435 0.07165
0.18437 0.07166
0.18437 0.07167
0.18437 0.07168
0.18439 0.07169
0.18439 0.07170
0.18441 0.07171
0.18441 0.07172
0.18442 0.07173
0.18442 0.07174
0.18445 0.07175
0.18446 0.07176
0.18447 0.07177
0.18449 0.07178
0.18449 0.07179
0.18450 0.07180
0.18450 0.07181
0.18450 0.07182
0.18453 0.07183
0.18455 0.07184
0.18455 0.07185
0.18457 0.07186
0.18457 0.07187
0.18459 0.07188
0.18459 0.07189
0.18461 0.07190
0.18464 0.07191
0.18464 0.07192
0.18466 0.07193
0.18466 0.07194
0.18466 0.07195
0.18466 0.07196
0.18468 0.07197
0.18469 0.07198
0.18470 0.07199
0.18472 0.07200
0.18472 0.07201
0.18474 0.07202
0.18474 0.07203
0.18474 0.07204
0.18476 0.07205
0.18477 0.07206
0.18478 0.07207
0.18479 0.07208
0.18479 0.07209
0.18481 0.07210
0.18481 0.07211
0.18483 0.07212
0.18483 0.07213
0.18484 0.07214
0.18484 0.07215
0.18484 0.07216
0.18484 0.07217
0.18485 0.07218
0.18486 0.07219
0.18488 0.07220
0.18488 0.07221
0.18489 0.07222
0.18489 0.07223
0.18490 0.07224
0.18490 0.07225
0.18491 0.07226
0.18491 0.07227
0.18491 0.07228
0.18492 0.07229
0.18493 0.07230
0.18493 0.07231
0.18494 0.07232
0.18494 0.07233
0.18496 0.07234
0.18496 0.07235
0.18496 0.07236
0.18497 0.07237
0.18498 0.07238
0.18499 0.07239
0.18500 0.07240
0.18502 0.07241
0.18503 0.07242
0.18504 0.07243
0.18505 0.07244
0.18507 0.07245
0.18507 0.07246
0.18511 0.07247
0.18511 0.07248
0.18511 0.07249
0.18513 0.07250
0.18513 0.07251
0.18513 0.07252
0.18514 0.07253
0.18515 0.07254
0.18515 0.07255
0.18516 0.07256
0.18516 0.07257
0.18516 0.07258
0.18518 0.07259
0.18518 0.07260
0.18519 0.07261
0.18520 0.07262
0.18522 0.07263
0.18523 0.07264
0.18523 0.07265
0.18524 0.07266
0.18525 0.07267
0.18525 0.07268
0.18525 0.07269
0.18526 0.07270
0.18527 0.07271
0.18528 0.07272
0.18528 0.07273
0.18530 0.07274
0.18530 0.07275
0.18532 0.07276
0.18532 0.07277
0.18532 0.07278
0.18532 0.07279
0.18534 0.07280
0.18535 0.07281
0.18536 0.07282
0.18537 0.07283
0.18539 0.07284
0.18539 0.07285
0.18540 0.07286
0.18541 0.07287
0.18544 0.07288
0.18544 0.07289
0.18546 0.07290
0.18547 0.07291
0.18549 0.07292
0.18549 0.07293
0.18550 0.07294
0.18550 0.07295
0.18551 0.07296
0.18554 0.07297
0.18554 0.07298
0.18562 0.07299
0.18562 0.07300
0.18562 0.07301
0.18564 0.07302
0.18564 0.07303
0.18566 0.07304
0.18567 0.07305
0.18567 0.07306
0.18569 0.07307
0.18569 0.07308
0.18572 0.07309
0.18572 0.07310
0.18573 0.07311
0.18573 0.07312
0.18575 0.07313
0.18575 0.07314
0.18576 0.07315
0.18577 0.07316
0.18577 0.07317
0.18577 0.07318
0.18578 0.07319
0.18578 0.07320
0.18578 0.07321
0.18580 0.07322
0.18580 0.07323
0.18581 0.07324
0.18581 0.07325
0.18582 0.07326
0.18582 0.07327
0.18582 0.07328
0.18584 0.07329
0.18584 0.07330
0.18584 0.07331
0.18584 0.07332
0.18585 0.07333
0.18586 0.07334
0.18586 0.07335
0.18587 0.07336
0.18587 0.07337
0.18588 0.07338
0.18588 0.07339
0.18588 0.07340
0.18589 0.07341
0.18590 0.07342
0.18592 0.07343
0.18592 0.07344
0.18594 0.07345
0.18594 0.07346
0.18594 0.07347
0.18594 0.07348
0.18595 0.07349
0.18596 0.07350
0.18596 0.07351
0.18599 0.07352
0.18600 0.07353
0.18601 0.07354
0.18606 0.07355
0.18608 0.07356
0.18608 0.07357
0.18610 0.07358
0.18613 0.07359
0.18614 0.07360
0.18615 0.07361
0.18616 0.07362
0.18617 0.07363
0.18617 0.07364
0.18617 0.07365
0.18619 0.07366
0.18619 0.07367
0.18621 0.07368
0.18622 0.07369
0.18623 0.07370
0.18624 0.07371
0.18626 0.07372
0.18627 0.07373
0.18627 0.07374
0.18627 0.07375
0.18628 0.07376
0.18629 0.07377
0.18629 0.07378
0.18629 0.07379
0.18630 0.07380
0.18633 0.07381
0.18634 0.07382
0.18636 0.07383
0.18636 0.07384
0.18639 0.07385
0.18640 0.07386
0.18642 0.07387
0.18643 0.07388
0.18645 0.07389
0.18645 0.07390
0.18646 0.07391
0.18647 0.07392
0.18647 0.07393
0.18648 0.07394
0.18648 0.07395
0.18649 0.07396
0.18650 0.07397
0.18651 0.07398
0.18652 0.07399
0.18652 0.07400
0.18652 0.07401
0.18653 0.07402
0.18656 0.07403
0.18656 0.07404
0.18656 0.07405
0.18657 0.07406
0.18657 0.07407
0.18657 0.07408
0.18658 0.07409
0.18658 0.07410
0.18658 0.07411
0.18659 0.07412
0.18660 0.07413
0.18661 0.07414
0.18661 0.07415
0.18661 0.07416
0.18661 0.07417
0.18662 0.07418
0.18662 0.07419
0.18663 0.07420
0.18664 0.07421
0.18671 0.07422
0.18671 0.07423
0.18671 0.07424
0.18672 0.07425
0.18674 0.07426
0.18675 0.07427
0.18676 0.07428
0.18676 0.07429
0.18677 0.07430
0.18677 0.07431
0.18678 0.07432
0.18678 0.07433
0.18679 0.07434
0.18679 0.07435
0.18679 0.07436
0.18679 0.07437
0.18680 0.07438
0.18681 0.07439
0.18683 0.07440
0.18687 0.07441
0.18688 0.07442
0.18688 0.07443
0.18693 0.07444
0.18694 0.07445
0.18694 0.07446
0.18694 0.07447
0.18695 0.07448
0.18696 0.07449
0.18697 0.07450
0.18699 0.07451
0.18700 0.07452
0.18701 0.07453
0.18702 0.07454
0.18706 0.07455
0.18706 0.07456
0.18706 0.07457
0.18706 0.07458
0.18706 0.07459
0.18707 0.07460
0.18708 0.07461
0.18708 0.07462
0.18708 0.07463
0.18710 0.07464
0.18711 0.07465
0.18712 0.07466
0.18713 0.07467
0.18713 0.07468
0.18714 0.07469
0.18714 0.07470
0.18715 0.07471
0.18716 0.07472
0.18716 0.07473
0.18718 0.07474
0.18718 0.07475
0.18718 0.07476
0.18718 0.07477
0.18720 0.07478
0.18720 0.07479
0.18720 0.07480
0.18723 0.07481
0.18724 0.07482
0.18725 0.07483
0.18725 0.07484
0.18726 0.07485
0.18730 0.07486
0.18730 0.07487
0.18731 0.07488
0.18731 0.07489
0.18732 0.07490
0.18732 0.07491
0.18733 0.07492
0.18733 0.07493
0.18733 0.07494
0.18733 0.07495
0.18735 0.07496
0.18736 0.07497
0.18738 0.07498
0.18738 0.07499
0.18738 0.07500
0.18740 0.07501
0.18742 0.07502
0.18742 0.07503
0.18743 0.07504
0.18743 0.07505
0.18743 0.07506
0.18744 0.07507
0.18745 0.07508
0.18746 0.07509
0.18746 0.07510
0.18749 0.07511
0.18750 0.07512
0.18750 0.07513
0.18750 0.07514
0.18751 0.07515
0.18752 0.07516
0.18752 0.07517
0.18753 0.07518
0.18754 0.07519
0.18754 0.07520
0.18755 0.07521
0.18755 0.07522
0.18755 0.07523
0.18756 0.07524
0.18757 0.07525
0.18757 0.07526
0.18759 0.07527
0.18759 0.07528
0.18760 0.07529
0.18760 0.07530
0.18760 0.07531
0.18761 0.07532
0.18762 0.07533
0.18764 0.07534
0.18765 0.07535
0.18765 0.07536
0.18765 0.07537
0.18767 0.07538
0.18768 0.07539
0.18768 0.07540
0.18768 0.07541
0.18768 0.07542
0.18768 0.07543
0.18768 0.07544
0.18769 0.07545
0.18769 0.07546
0.18769 0.07547
0.18769 0.07548
0.18770 0.07549
0.18770 0.07550
0.18770 0.07551
0.18771 0.07552
0.18771 0.07553
0.18772 0.07554
0.18772 0.07555
0.18773 0.07556
0.18774 0.07557
0.18774 0.07558
0.18775 0.07559
0.18775 0.07560
0.18775 0.07561
0.18778 0.07562
0.18781 0.07563
0.18782 0.07564
0.18782 0.07565
0.18783 0.07566
0.18783 0.07567
0.18785 0.07568
0.18786 0.07569
0.18787 0.07570
0.18787 0.07571
0.18788 0.07572
0.18789 0.07573
0.18791 0.07574
0.18791 0.07575
0.18791 0.07576
0.18794 0.07577
0.18795 0.07578
0.18795 0.07579
0.18796 0.07580
0.18796 0.07581
0.18796 0.07582
0.18796 0.07583
0.18797 0.07584
0.18798 0.07585
0.18798 0.07586
0.18799 0.07587
0.18802 0.07588
0.18802 0.07589
0.18802 0.07590
0.18804 0.07591
0.18805 0.07592
0.18806 0.07593
0.18807 0.07594
0.18807 0.07595
0.18807 0.07596
0.18808 0.07597
0.18808 0.07598
0.18808 0.07599
0.18808 0.07600
0.18809 0.07601
0.18810 0.07602
0.18811 0.07603
0.18812 0.07604
0.18813 0.07605
0.18813 0.07606
0.18815 0.07607
0.18817 0.07608
0.18820 0.07609
0.18820 0.07610
0.18821 0.07611
0.18821 0.07612
0.18821 0.07613
0.18821 0.07614
0.18821 0.07615
0.18823 0.07616
0.18823 0.07617
0.18823 0.07618
0.18825 0.07619
0.18829 0.07620
0.18829 0.07621
0.18830 0.07622
0.18831 0.07623
0.18831 0.07624
0.18832 0.07625
0.18832 0.07626
0.18832 0.07627
0.18832 0.07628
0.18832 0.07629
0.18834 0.07630
0.18834 0.07631
0.18835 0.07632
0.18835 0.07633
0.18836 0.07634
0.18841 0.07635
0.18842 0.07636
0.18843 0.07637
0.18843 0.07638
0.18843 0.07639
0.18843 0.07640
0.18844 0.07641
0.18844 0.07642
0.18845 0.07643
0.18845 0.07644
0.18846 0.07645
0.18846 0.07646
0.18847 0.07647
0.18848 0.07648
0.18849 0.07649
0.18850 0.07650
0.18851 0.07651
0.18852 0.07652
0.18853 0.07653
0.18855 0.07654
0.18856 0.07655
0.18856 0.07656
0.18856 0.07657
0.18857 0.07658
0.18859 0.07659
0.18860 0.07660
0.18860 0.07661
0.18860 0.07662
0.18861 0.07663
0.18862 0.07664
0.18862 0.07665
0.18865 0.07666
0.18866 0.07667
0.18868 0.07668
0.18868 0.07669
0.18871 0.07670
0.18871 0.07671
0.18873 0.07672
0.18873 0.07673
0.18873 0.07674
0.18875 0.07675
0.18876 0.07676
0.18876 0.07677
0.18877 0.07678
0.18877 0.07679
0.18878 0.07680
0.18878 0.07681
0.18878 0.07682
0.18879 0.07683
0.18880 0.07684
0.18880 0.07685
0.18880 0.07686
0.18880 0.07687
0.18880 0.07688
0.18881 0.07689
0.18883 0.07690
0.18884 0.07691
0.18885 0.07692
0.18886 0.07693
0.18886 0.07694
0.18886 0.07695
0.18887 0.07696
0.18887 0.07697
0.18889 0.07698
0.18889 0.07699
0.18890 0.07700
0.18890 0.07701
0.18890 0.07702
0.18891 0.07703
0.18891 0.07704
0.18892 0.07705
0.18892 0.07706
0.18892 0.07707
0.18892 0.07708
0.18892 0.07709
0.18896 0.07710
0.18896 0.07711
0.18896 0.07712
0.18897 0.07713
0.18898 0.07714
0.18898 0.07715
0.18899 0.07716
0.18900 0.07717
0.18900 0.07718
0.18900 0.07719
0.18902 0.07720
0.18902 0.07721
0.18904 0.07722
0.18904 0.07723
0.18906 0.07724
0.18906 0.07725
0.18906 0.07726
0.18907 0.07727
0.18907 0.07728
0.18910 0.07729
0.18910 0.07730
0.18911 0.07731
0.18911 0.07732
0.18912 0.07733
0.18912 0.07734
0.18913 0.07735
0.18913 0.07736
0.18914 0.07737
0.18914 0.07738
0.18916 0.07739
0.18919 0.07740
0.18921 0.07741
0.18921 0.07742
0.18922 0.07743
0.18922 0.07744
0.18922 0.07745
0.18923 0.07746
0.18923 0.07747
0.18923 0.07748
0.18925 0.07749
0.18925 0.07750
0.18925 0.07751
0.18926 0.07752
0.18926 0.07753
0.18927 0.07754
0.18927 0.07755
0.18929 0.07756
0.18930 0.07757
0.18932 0.07758
0.18932 0.07759
0.18934 0.07760
0.18934 0.07761
0.18937 0.07762
0.18937 0.07763
0.18938 0.07764
0.18939 0.07765
0.18940 0.07766
0.18941 0.07767
0.18942 0.07768
0.18944 0.07769
0.18944 0.07770
0.18946 0.07771
0.18946 0.07772
0.18946 0.07773
0.18946 0.07774
0.18948 0.07775
0.18948 0.07776
0.18949 0.07777
0.18954 0.07778
0.18955 0.07779
0.18956 0.07780
0.18957 0.07781
0.18958 0.07782
0.18960 0.07783
0.18961 0.07784
0.18961 0.07785
0.18962 0.07786
0.18962 0.07787
0.18963 0.07788
0.18963 0.07789
0.18964 0.07790
0.18964 0.07791
0.18965 0.07792
0.18965 0.07793
0.18966 0.07794
0.18967 0.07795
0.18967 0.07796
0.18967 0.07797
0.18970 0.07798
0.18971 0.07799
0.18972 0.07800
0.18973 0.07801
0.18973 0.07802
0.18973 0.07803
0.18974 0.07804
0.18974 0.07805
0.18975 0.07806
0.18976 0.07807
0.18976 0.07808
0.18976 0.07809
0.18976 0.07810
0.18977 0.07811
0.18978 0.07812
0.18979 0.07813
0.18979 0.07814
0.18979 0.07815
0.18980 0.07816
0.18982 0.07817
0.18982 0.07818
0.18983 0.07819
0.18984 0.07820
0.18984 0.07821
0.18984 0.07822
0.18985 0.07823
0.18985 0.07824
0.18986 0.07825
0.18986 0.07826
0.18986 0.07827
0.18989 0.07828
0.18990 0.07829
0.18990 0.07830
0.18990 0.07831
0.18990 0.07832
0.18992 0.07833
0.18994 0.07834
0.18995 0.07835
0.18996 0.07836
0.18996 0.07837
0.18997 0.07838
0.18997 0.07839
0.18997 0.07840
0.18997 0.07841
0.18998 0.07842
0.18999 0.07843
0.19000 0.07844
0.19000 0.07845
0.19000 0.07846
0.19001 0.07847
0.19003 0.07848
0.19003 0.07849
0.19003 0.07850
0.19004 0.07851
0.19004 0.07852
0.19004 0.07853
0.19005 0.07854
0.19006 0.07855
0.19007 0.07856
0.19007 0.07857
0.19007 0.07858
0.19008 0.07859
0.19008 0.07860
0.19009 0.07861
0.19010 0.07862
0.19011 0.07863
0.19012 0.07864
0.19015 0.07865
0.19015 0.07866
0.19015 0.07867
0.19016 0.07868
0.19016 0.07869
0.19017 0.07870
0.19018 0.07871
0.19022 0.07872
0.19022 0.07873
0.19022 0.07874
0.19023 0.07875
0.19026 0.07876
0.19027 0.07877
0.19029 0.07878
0.19029 0.07879
0.19030 0.07880
0.19030 0.07881
0.19032 0.07882
0.19033 0.07883
0.19034 0.07884
0.19035 0.07885
0.19035 0.07886
0.19036 0.07887
0.19037 0.07888
0.19041 0.07889
0.19042 0.07890
0.19043 0.07891
0.19044 0.07892
0.19045 0.07893
0.19048 0.07894
0.19048 0.07895
0.19049 0.07896
0.19049 0.07897
0.19051 0.07898
0.19052 0.07899
0.19052 0.07900
0.19053 0.07901
0.19056 0.07902
0.19057 0.07903
0.19058 0.07904
0.19060 0.07905
0.19061 0.07906
0.19062 0.07907
0.19062 0.07908
0.19063 0.07909
0.19063 0.07910
0.19064 0.07911
0.19064 0.07912
0.19065 0.07913
0.19067 0.07914
0.19067 0.07915
0.19068 0.07916
0.19069 0.07917
0.19071 0.07918
0.19073 0.07919
0.19073 0.07920
0.19074 0.07921
0.19075 0.07922
0.19075 0.07923
0.19075 0.07924
0.19078 0.07925
0.19078 0.07926
0.19079 0.07927
0.19079 0.07928
0.19080 0.07929
0.19081 0.07930
0.19083 0.07931
0.19083 0.07932
0.19084 0.07933
0.19084 0.07934
0.19084 0.07935
0.19087 0.07936
0.19088 0.07937
0.19088 0.07938
0.19091 0.07939
0.19091 0.07940
0.19092 0.07941
0.19093 0.07942
0.19094 0.07943
0.19094 0.07944
0.19094 0.07945
0.19095 0.07946
0.19097 0.07947
0.19097 0.07948
0.19097 0.07949
0.19099 0.07950
0.19100 0.07951
0.19102 0.07952
0.19102 0.07953
0.19102 0.07954
0.19103 0.07955
0.19104 0.07956
0.19105 0.07957
0.19107 0.07958
0.19107 0.07959
0.19107 0.07960
0.19109 0.07961
0.19109 0.07962
0.19111 0.07963
0.19112 0.07964
0.19112 0.07965
0.19114 0.07966
0.19115 0.07967
0.19117 0.07968
0.19119 0.07969
0.19120 0.07970
0.19121 0.07971
0.19122 0.07972
0.19124 0.07973
0.19125 0.07974
0.19125 0.07975
0.19126 0.07976
0.19126 0.07977
0.19127 0.07978
0.19127 0.07979
0.19129 0.07980
0.19130 0.07981
0.19131 0.07982
0.19131 0.07983
0.19133 0.07984
0.19134 0.07985
0.19134 0.07986
0.19136 0.07987
0.19136 0.07988
0.19137 0.07989
0.19137 0.07990
0.19138 0.07991
0.19138 0.07992
0.19140 0.07993
0.19140 0.07994
0.19141 0.07995
0.19142 0.07996
0.19144 0.07997
0.19144 0.07998
0.19145 0.07999
0.19145 0.08000
0.19146 0.08001
0.19147 0.08002
0.19147 0.08003
0.19147 0.08004
0.19149 0.08005
0.19150 0.08006
0.19150 0.08007
0.19150 0.08008
0.19150 0.08009
0.19151 0.08010
0.19151 0.08011
0.19152 0.08012
0.19152 0.08013
0.19153 0.08014
0.19153 0.08015
0.19153 0.08016
0.19155 0.08017
0.19156 0.08018
0.19159 0.08019
0.19159 0.08020
0.19159 0.08021
0.19160 0.08022
0.19161 0.08023
0.19161 0.08024
0.19162 0.08025
0.19162 0.08026
0.19163 0.08027
0.19163 0.08028
0.19164 0.08029
0.19165 0.08030
0.19165 0.08031
0.19165 0.08032
0.19165 0.08033
0.19166 0.08034
0.19168 0.08035
0.19170 0.08036
0.19173 0.08037
0.19175 0.08038
0.19175 0.08039
0.19176 0.08040
0.19178 0.08041
0.19178 0.08042
0.19179 0.08043
0.19179 0.08044
0.19179 0.08045
0.19180 0.08046
0.19180 0.08047
0.19182 0.08048
0.19182 0.08049
0.19185 0.08050
0.19185 0.08051
0.19187 0.08052
0.19187 0.08053
0.19187 0.08054
0.19188 0.08055
0.19189 0.08056
0.19190 0.08057
0.19191 0.08058
0.19191 0.08059
0.19191 0.08060
0.19191 0.08061
0.19191 0.08062
0.19192 0.08063
0.19192 0.08064
0.19193 0.08065
0.19193 0.08066
0.19195 0.08067
0.19195 0.08068
0.19198 0.08069
0.19199 0.08070
0.19200 0.08071
0.19201 0.08072
0.19203 0.08073
0.19203 0.08074
0.19203 0.08075
0.19203 0.08076
0.19203 0.08077
0.19203 0.08078
0.19204 0.08079
0.19205 0.08080
0.19206 0.08081
0.19207 0.08082
0.19207 0.08083
0.19208 0.08084
0.19208 0.08085
0.19209 0.08086
0.19210 0.08087
0.19211 0.08088
0.19212 0.08089
0.19213 0.08090
0.19213 0.08091
0.19214 0.08092
0.19214 0.08093
0.19215 0.08094
0.19216 0.08095
0.19217 0.08096
0.19217 0.08097
0.19217 0.08098
0.19219 0.08099
0.19219 0.08100
0.19219 0.08101
0.19219 0.08102
0.19220 0.08103
0.19221 0.08104
0.19223 0.08105
0.19223 0.08106
0.19223 0.08107
0.19224 0.08108
0.19225 0.08109
0.19227 0.08110
0.19230 0.08111
0.19230 0.08112
0.19230 0.08113
0.19231 0.08114
0.19233 0.08115
0.19233 0.08116
0.19233 0.08117
0.19233 0.08118
0.19234 0.08119
0.19234 0.08120
0.19235 0.08121
0.19236 0.08122
0.19236 0.08123
0.19236 0.08124
0.19237 0.08125
0.19238 0.08126
0.19238 0.08127
0.19239 0.08128
0.19240 0.08129
0.19240 0.08130
0.19242 0.08131
0.19242 0.08132
0.19243 0.08133
0.19243 0.08134
0.19244 0.08135
0.19246 0.08136
0.19246 0.08137
0.19248 0.08138
0.19248 0.08139
0.19248 0.08140
0.19250 0.08141
0.19250 0.08142
0.19251 0.08143
0.19252 0.08144
0.19253 0.08145
0.19254 0.08146
0.19254 0.08147
0.19255 0.08148
0.19256 0.08149
0.19257 0.08150
0.19257 0.08151
0.19258 0.08152
0.19258 0.08153
0.19258 0.08154
0.19259 0.08155
0.19260 0.08156
0.19260 0.08157
0.19260 0.08158
0.19261 0.08159
0.19261 0.08160
0.19262 0.08161
0.19262 0.08162
0.19262 0.08163
0.19262 0.08164
0.19262 0.08165
0.19265 0.08166
0.19266 0.08167
0.19266 0.08168
0.19266 0.08169
0.19267 0.08170
0.19267 0.08171
0.19267 0.08172
0.19271 0.08173
0.19273 0.08174
0.19274 0.08175
0.19275 0.08176
0.19276 0.08177
0.19276 0.08178
0.19276 0.08179
0.19277 0.08180
0.19277 0.08181
0.19278 0.08182
0.19279 0.08183
0.19280 0.08184
0.19281 0.08185
0.19282 0.08186
0.19283 0.08187
0.19284 0.08188
0.19284 0.08189
0.19284 0.08190
0.19284 0.08191
0.19284 0.08192
0.19285 0.08193
0.19285 0.08194
0.19285 0.08195
0.19285 0.08196
0.19286 0.08197
0.19288 0.08198
0.19289 0.08199
0.19289 0.08200
0.19289 0.08201
0.19290 0.08202
0.19293 0.08203
0.19294 0.08204
0.19295 0.08205
0.19295 0.08206
0.19296 0.08207
0.19296 0.08208
0.19297 0.08209
0.19298 0.08210
0.19298 0.08211
0.19298 0.08212
0.19299 0.08213
0.19299 0.08214
0.19299 0.08215
0.19299 0.08216
0.19299 0.08217
0.19300 0.08218
0.19300 0.08219
0.19301 0.08220
0.19301 0.08221
0.19303 0.08222
0.19304 0.08223
0.19304 0.08224
0.19306 0.08225
0.19306 0.08226
0.19306 0.08227
0.19307 0.08228
0.19309 0.08229
0.19309 0.08230
0.19309 0.08231
0.19310 0.08232
0.19310 0.08233
0.19311 0.08234
0.19311 0.08235
0.19312 0.08236
0.19313 0.08237
0.19314 0.08238
0.19314 0.08239
0.19315 0.08240
0.19315 0.08241
0.19316 0.08242
0.19320 0.08243
0.19320 0.08244
0.19320 0.08245
0.19322 0.08246
0.19324 0.08247
0.19326 0.08248
0.19326 0.08249
0.19327 0.08250
0.19328 0.08251
0.19328 0.08252
0.19329 0.08253
0.19329 0.08254
0.19330 0.08255
0.19330 0.08256
0.19332 0.08257
0.19334 0.08258
0.19335 0.08259
0.19335 0.08260
0.19336 0.08261
0.19337 0.08262
0.19338 0.08263
0.19338 0.08264
0.19339 0.08265
0.19340 0.08266
0.19341 0.08267
0.19344 0.08268
0.19346 0.08269
0.19346 0.08270
0.19347 0.08271
0.19349 0.08272
0.19349 0.08273
0.19350 0.08274
0.19352 0.08275
0.19352 0.08276
0.19354 0.08277
0.19355 0.08278
0.19355 0.08279
0.19356 0.08280
0.19357 0.08281
0.19358 0.08282
0.19358 0.08283
0.19359 0.08284
0.19362 0.08285
0.19362 0.08286
0.19364 0.08287
0.19364 0.08288
0.19364 0.08289
0.19364 0.08290
0.19365 0.08291
0.19366 0.08292
0.19367 0.08293
0.19369 0.08294
0.19369 0.08295
0.19370 0.08296
0.19372 0.08297
0.19372 0.08298
0.19373 0.08299
0.19373 0.08300
0.19374 0.08301
0.19375 0.08302
0.19376 0.08303
0.19377 0.08304
0.19377 0.08305
0.19377 0.08306
0.19378 0.08307
0.19378 0.08308
0.19378 0.08309
0.19379 0.08310
0.19380 0.08311
0.19380 0.08312
0.19381 0.08313
0.19381 0.08314
0.19381 0.08315
0.19382 0.08316
0.19384 0.08317
0.19385 0.08318
0.19386 0.08319
0.19387 0.08320
0.19387 0.08321
0.19387 0.08322
0.19388 0.08323
0.19391 0.08324
0.19392 0.08325
0.19392 0.08326
0.19392 0.08327
0.19394 0.08328
0.19395 0.08329
0.19396 0.08330
0.19398 0.08331
0.19398 0.08332
0.19398 0.08333
0.19398 0.08334
0.19399 0.08335
0.19400 0.08336
0.19400 0.08337
0.19400 0.08338
0.19400 0.08339
0.19401 0.08340
0.19401 0.08341
0.19403 0.08342
0.19403 0.08343
0.19403 0.08344
0.19404 0.08345
0.19404 0.08346
0.19405 0.08347
0.19405 0.08348
0.19406 0.08349
0.19407 0.08350
0.19408 0.08351
0.19408 0.08352
0.19408 0.08353
0.19408 0.08354
0.19409 0.08355
0.19410 0.08356
0.19410 0.08357
0.19411 0.08358
0.19411 0.08359
0.19411 0.08360
0.19411 0.08361
0.19411 0.08362
0.19412 0.08363
0.19412 0.08364
0.19412 0.08365
0.19413 0.08366
0.19413 0.08367
0.19413 0.08368
0.19413 0.08369
0.19414 0.08370
0.19414 0.08371
0.19414 0.08372
0.19417 0.08373
0.19418 0.08374
0.19418 0.08375
0.19419 0.08376
0.19419 0.08377
0.19419 0.08378
0.19420 0.08379
0.19420 0.08380
0.19420 0.08381
0.19420 0.08382
0.19421 0.08383
0.19421 0.08384
0.19422 0.08385
0.19423 0.08386
0.19425 0.08387
0.19425 0.08388
0.19425 0.08389
0.19426 0.08390
0.19426 0.08391
0.19427 0.08392
0.19427 0.08393
0.19428 0.08394
0.19429 0.08395
0.19429 0.08396
0.19430 0.08397
0.19432 0.08398
0.19433 0.08399
0.19434 0.08400
0.19435 0.08401
0.19436 0.08402
0.19436 0.08403
0.19436 0.08404
0.19437 0.08405
0.19437 0.08406
0.19437 0.08407
0.19438 0.08408
0.19439 0.08409
0.19439 0.08410
0.19440 0.08411
0.19441 0.08412
0.19441 0.08413
0.19441 0.08414
0.19442 0.08415
0.19442 0.08416
0.19442 0.08417
0.19443 0.08418
0.19444 0.08419
0.19445 0.08420
0.19446 0.08421
0.19446 0.08422
0.19446 0.08423
0.19448 0.08424
0.19448 0.08425
0.19449 0.08426
0.19449 0.08427
0.19449 0.08428
0.19450 0.08429
0.19450 0.08430
0.19450 0.08431
0.19451 0.08432
0.19453 0.08433
0.19455 0.08434
0.19455 0.08435
0.19455 0.08436
0.19455 0.08437
0.19456 0.08438
0.19457 0.08439
0.19457 0.08440
0.19457 0.08441
0.19457 0.08442
0.19457 0.08443
0.19458 0.08444
0.19459 0.08445
0.19459 0.08446
0.19459 0.08447
0.19460 0.08448
0.19461 0.08449
0.19461 0.08450
0.19461 0.08451
0.19461 0.08452
0.19462 0.08453
0.19463 0.08454
0.19464 0.08455
0.19464 0.08456
0.19465 0.08457
0.19465 0.08458
0.19465 0.08459
0.19465 0.08460
0.19467 0.08461
0.19468 0.08462
0.19470 0.08463
0.19470 0.08464
0.19470 0.08465
0.19470 0.08466
0.19470 0.08467
0.19471 0.08468
0.19472 0.08469
0.19473 0.08470
0.19475 0.08471
0.19476 0.08472
0.19477 0.08473
0.19478 0.08474
0.19479 0.08475
0.19480 0.08476
0.19480 0.08477
0.19480 0.08478
0.19481 0.08479
0.19481 0.08480
0.19482 0.08481
0.19482 0.08482
0.19482 0.08483
0.19484 0.08484
0.19484 0.08485
0.19484 0.08486
0.19485 0.08487
0.19485 0.08488
0.19485 0.08489
0.19486 0.08490
0.19487 0.08491
0.19487 0.08492
0.19488 0.08493
0.19489 0.08494
0.19490 0.08495
0.19490 0.08496
0.19491 0.08497
0.19491 0.08498
0.19492 0.08499
0.19492 0.08500
0.19493 0.08501
0.19493 0.08502
0.19495 0.08503
0.19495 0.08504
0.19496 0.08505
0.19498 0.08506
0.19500 0.08507
0.19500 0.08508
0.19501 0.08509
0.19501 0.08510
0.19502 0.08511
0.19503 0.08512
0.19503 0.08513
0.19503 0.08514
0.19504 0.08515
0.19504 0.08516
0.19504 0.08517
0.19505 0.08518
0.19505 0.08519
0.19505 0.08520
0.19506 0.08521
0.19506 0.08522
0.19507 0.08523
0.19507 0.08524
0.19507 0.08525
0.19510 0.08526
0.19510 0.08527
0.19512 0.08528
0.19513 0.08529
0.19513 0.08530
0.19515 0.08531
0.19517 0.08532
0.19517 0.08533
0.19518 0.08534
0.19518 0.08535
0.19519 0.08536
0.19520 0.08537
0.19520 0.08538
0.19521 0.08539
0.19521 0.08540
0.19521 0.08541
0.19522 0.08542
0.19525 0.08543
0.19525 0.08544
0.19526 0.08545
0.19527 0.08546
0.19527 0.08547
0.19529 0.08548
0.19529 0.08549
0.19530 0.08550
0.19530 0.08551
0.19531 0.08552
0.19531 0.08553
0.19532 0.08554
0.19532 0.08555
0.19533 0.08556
0.19533 0.08557
0.19534 0.08558
0.19536 0.08559
0.19536 0.08560
0.19536 0.08561
0.19537 0.08562
0.19538 0.08563
0.19539 0.08564
0.19539 0.08565
0.19539 0.08566
0.19539 0.08567
0.19541 0.08568
0.19541 0.08569
0.19541 0.08570
0.19542 0.08571
0.19542 0.08572
0.19542 0.08573
0.19543 0.08574
0.19546 0.08575
0.19547 0.08576
0.19547 0.08577
0.19550 0.08578
0.19551 0.08579
0.19552 0.08580
0.19553 0.08581
0.19553 0.08582
0.19553 0.08583
0.19553 0.08584
0.19554 0.08585
0.19555 0.08586
0.19556 0.08587
0.19556 0.08588
0.19556 0.08589
0.19558 0.08590
0.19560 0.08591
0.19561 0.08592
0.19561 0.08593
0.19561 0.08594
0.19561 0.08595
0.19562 0.08596
0.19562 0.08597
0.19563 0.08598
0.19564 0.08599
0.19564 0.08600
0.19565 0.08601
0.19565 0.08602
0.19566 0.08603
0.19567 0.08604
0.19567 0.08605
0.19568 0.08606
0.19569 0.08607
0.19570 0.08608
0.19571 0.08609
0.19572 0.08610
0.19572 0.08611
0.19573 0.08612
0.19573 0.08613
0.19574 0.08614
0.19574 0.08615
0.19575 0.08616
0.19575 0.08617
0.19575 0.08618
0.19577 0.08619
0.19577 0.08620
0.19579 0.08621
0.19580 0.08622
0.19581 0.08623
0.19581 0.08624
0.19582 0.08625
0.19582 0.08626
0.19583 0.08627
0.19583 0.08628
0.19583 0.08629
0.19585 0.08630
0.19585 0.08631
0.19585 0.08632
0.19585 0.08633
0.19586 0.08634
0.19586 0.08635
0.19586 0.08636
0.19586 0.08637
0.19587 0.08638
0.19588 0.08639
0.19589 0.08640
0.19589 0.08641
0.19590 0.08642
0.19591 0.08643
0.19591 0.08644
0.19592 0.08645
0.19592 0.08646
0.19592 0.08647
0.19592 0.08648
0.19593 0.08649
0.19595 0.08650
0.19596 0.08651
0.19596 0.08652
0.19596 0.08653
0.19596 0.08654
0.19600 0.08655
0.19600 0.08656
0.19600 0.08657
0.19601 0.08658
0.19601 0.08659
0.19601 0.08660
0.19603 0.08661
0.19604 0.08662
0.19604 0.08663
0.19606 0.08664
0.19606 0.08665
0.19608 0.08666
0.19608 0.08667
0.19608 0.08668
0.19608 0.08669
0.19608 0.08670
0.19608 0.08671
0.19609 0.08672
0.19610 0.08673
0.19610 0.08674
0.19611 0.08675
0.19612 0.08676
0.19612 0.08677
0.19614 0.08678
0.19615 0.08679
0.19615 0.08680
0.19615 0.08681
0.19616 0.08682
0.19618 0.08683
0.19619 0.08684
0.19619 0.08685
0.19619 0.08686
0.19620 0.08687
0.19620 0.08688
0.19621 0.08689
0.19621 0.08690
0.19622 0.08691
0.19622 0.08692
0.19623 0.08693
0.19623 0.08694
0.19623 0.08695
0.19625 0.08696
0.19626 0.08697
0.19628 0.08698
0.19628 0.08699
0.19630 0.08700
0.19631 0.08701
0.19634 0.08702
0.19635 0.08703
0.19635 0.08704
0.19636 0.08705
0.19636 0.08706
0.19636 0.08707
0.19636 0.08708
0.19637 0.08709
0.19637 0.08710
0.19637 0.08711
0.19637 0.08712
0.19639 0.08713
0.19639 0.08714
0.19639 0.08715
0.19640 0.08716
0.19640 0.08717
0.19641 0.08718
0.19642 0.08719
0.19644 0.08720
0.19644 0.08721
0.19646 0.08722
0.19646 0.08723
0.19649 0.08724
0.19650 0.08725
0.19651 0.08726
0.19652 0.08727
0.19652 0.08728
0.19653 0.08729
0.19653 0.08730
0.19653 0.08731
0.19653 0.08732
0.19654 0.08733
0.19655 0.08734
0.19656 0.08735
0.19656 0.08736
0.19657 0.08737
0.19658 0.08738
0.19659 0.08739
0.19660 0.08740
0.19661 0.08741
0.19664 0.08742
0.19665 0.08743
0.19665 0.08744
0.19665 0.08745
0.19669 0.08746
0.19671 0.08747
0.19672 0.08748
0.19672 0.08749
0.19673 0.08750
0.19673 0.08751
0.19674 0.08752
0.19675 0.08753
0.19679 0.08754
0.19680 0.08755
0.19680 0.08756
0.19680 0.08757
0.19680 0.08758
0.19680 0.08759
0.19681 0.08760
0.19682 0.08761
0.19682 0.08762
0.19684 0.08763
0.19687 0.08764
0.19687 0.08765
0.19687 0.08766
0.19688 0.08767
0.19689 0.08768
0.19689 0.08769
0.19690 0.08770
0.19690 0.08771
0.19691 0.08772
0.19692 0.08773
0.19692 0.08774
0.19695 0.08775
0.19696 0.08776
0.19696 0.08777
0.19696 0.08778
0.19696 0.08779
0.19698 0.08780
0.19700 0.08781
0.19700 0.08782
0.19701 0.08783
0.19701 0.08784
0.19702 0.08785
0.19702 0.08786
0.19704 0.08787
0.19705 0.08788
0.19705 0.08789
0.19705 0.08790
0.19706 0.08791
0.19706 0.08792
0.19706 0.08793
0.19706 0.08794
0.19706 0.08795
0.19707 0.08796
0.19707 0.08797
0.19708 0.08798
0.19710 0.08799
0.19710 0.08800
0.19710 0.08801
0.19711 0.08802
0.19712 0.08803
0.19712 0.08804
0.19713 0.08805
0.19713 0.08806
0.19714 0.08807
0.19716 0.08808
0.19717 0.08809
0.19718 0.08810
0.19718 0.08811
0.19720 0.08812
0.19722 0.08813
0.19722 0.08814
0.19722 0.08815
0.19723 0.08816
0.19723 0.08817
0.19724 0.08818
0.19725 0.08819
0.19725 0.08820
0.19726 0.08821
0.19726 0.08822
0.19727 0.08823
0.19729 0.08824
0.19730 0.08825
0.19731 0.08826
0.19733 0.08827
0.19734 0.08828
0.19735 0.08829
0.19736 0.08830
0.19736 0.08831
0.19736 0.08832
0.19737 0.08833
0.19737 0.08834
0.19740 0.08835
0.19741 0.08836
0.19744 0.08837
0.19744 0.08838
0.19745 0.08839
0.19745 0.08840
0.19745 0.08841
0.19747 0.08842
0.19747 0.08843
0.19747 0.08844
0.19747 0.08845
0.19748 0.08846
0.19748 0.08847
0.19748 0.08848
0.19751 0.08849
0.19751 0.08850
0.19751 0.08851
0.19751 0.08852
0.19751 0.08853
0.19751 0.08854
0.19751 0.08855
0.19753 0.08856
0.19753 0.08857
0.19753 0.08858
0.19754 0.08859
0.19755 0.08860
0.19756 0.08861
0.19756 0.08862
0.19756 0.08863
0.19757 0.08864
0.19757 0.08865
0.19757 0.08866
0.19757 0.08867
0.19757 0.08868
0.19757 0.08869
0.19758 0.08870
0.19758 0.08871
0.19758 0.08872
0.19760 0.08873
0.19761 0.08874
0.19761 0.08875
0.19761 0.08876
0.19761 0.08877
0.19762 0.08878
0.19763 0.08879
0.19764 0.08880
0.19766 0.08881
0.19766 0.08882
0.19768 0.08883
0.19769 0.08884
0.19770 0.08885
0.19770 0.08886
0.19771 0.08887
0.19771 0.08888
0.19772 0.08889
0.19773 0.08890
0.19773 0.08891
0.19773 0.08892
0.19774 0.08893
0.19776 0.08894
0.19776 0.08895
0.19777 0.08896
0.19777 0.08897
0.19778 0.08898
0.19779 0.08899
0.19779 0.08900
0.19782 0.08901
0.19783 0.08902
0.19783 0.08903
0.19783 0.08904
0.19783 0.08905
0.19784 0.08906
0.19785 0.08907
0.19785 0.08908
0.19786 0.08909
0.19787 0.08910
0.19788 0.08911
0.19790 0.08912
0.19792 0.08913
0.19792 0.08914
0.19793 0.08915
0.19794 0.08916
0.19795 0.08917
0.19795 0.08918
0.19796 0.08919
0.19799 0.08920
0.19800 0.08921
0.19800 0.08922
0.19800 0.08923
0.19802 0.08924
0.19803 0.08925
0.19803 0.08926
0.19804 0.08927
0.19804 0.08928
0.19805 0.08929
0.19805 0.08930
0.19806 0.08931
0.19809 0.08932
0.19809 0.08933
0.19810 0.08934
0.19810 0.08935
0.19810 0.08936
0.19810 0.08937
0.19810 0.08938
0.19811 0.08939
0.19811 0.08940
0.19811 0.08941
0.19814 0.08942
0.19814 0.08943
0.19815 0.08944
0.19816 0.08945
0.19816 0.08946
0.19816 0.08947
0.19816 0.08948
0.19817 0.08949
0.19818 0.08950
0.19821 0.08951
0.19822 0.08952
0.19823 0.08953
0.19823 0.08954
0.19823 0.08955
0.19827 0.08956
0.19828 0.08957
0.19828 0.08958
0.19829 0.08959
0.19830 0.08960
0.19832 0.08961
0.19833 0.08962
0.19833 0.08963
0.19834 0.08964
0.19835 0.08965
0.19835 0.08966
0.19839 0.08967
0.19841 0.08968
0.19842 0.08969
0.19842 0.08970
0.19842 0.08971
0.19844 0.08972
0.19844 0.08973
0.19845 0.08974
0.19845 0.08975
0.19845 0.08976
0.19845 0.08977
0.19845 0.08978
0.19846 0.08979
0.19846 0.08980
0.19846 0.08981
0.19847 0.08982
0.19848 0.08983
0.19848 0.08984
0.19848 0.08985
0.19848 0.08986
0.19849 0.08987
0.19849 0.08988
0.19852 0.08989
0.19852 0.08990
0.19853 0.08991
0.19853 0.08992
0.19854 0.08993
0.19855 0.08994
0.19856 0.08995
0.19856 0.08996
0.19856 0.08997
0.19857 0.08998
0.19859 0.08999
0.19859 0.09000
0.19861 0.09001
0.19863 0.09002
0.19863 0.09003
0.19863 0.09004
0.19867 0.09005
0.19867 0.09006
0.19868 0.09007
0.19868 0.09008
0.19870 0.09009
0.19871 0.09010
0.19872 0.09011
0.19873 0.09012
0.19875 0.09013
0.19876 0.09014
0.19876 0.09015
0.19877 0.09016
0.19877 0.09017
0.19877 0.09018
0.19878 0.09019
0.19878 0.09020
0.19878 0.09021
0.19879 0.09022
0.19880 0.09023
0.19880 0.09024
0.19881 0.09025
0.19882 0.09026
0.19882 0.09027
0.19883 0.09028
0.19883 0.09029
0.19883 0.09030
0.19883 0.09031
0.19884 0.09032
0.19884 0.09033
0.19884 0.09034
0.19884 0.09035
0.19885 0.09036
0.19885 0.09037
0.19887 0.09038
0.19887 0.09039
0.19887 0.09040
0.19890 0.09041
0.19893 0.09042
0.19894 0.09043
0.19894 0.09044
0.19894 0.09045
0.19895 0.09046
0.19895 0.09047
0.19897 0.09048
0.19897 0.09049
0.19898 0.09050
0.19901 0.09051
0.19901 0.09052
0.19902 0.09053
0.19902 0.09054
0.19902 0.09055
0.19903 0.09056
0.19904 0.09057
0.19904 0.09058
0.19905 0.09059
0.19905 0.09060
0.19905 0.09061
0.19906 0.09062
0.19907 0.09063
0.19907 0.09064
0.19908 0.09065
0.19908 0.09066
0.19908 0.09067
0.19909 0.09068
0.19909 0.09069
0.19909 0.09070
0.19909 0.09071
0.19910 0.09072
0.19912 0.09073
0.19913 0.09074
0.19914 0.09075
0.19916 0.09076
0.19916 0.09077
0.19916 0.09078
0.19917 0.09079
0.19919 0.09080
0.19919 0.09081
0.19920 0.09082
0.19920 0.09083
0.19921 0.09084
0.19922 0.09085
0.19922 0.09086
0.19924 0.09087
0.19924 0.09088
0.19925 0.09089
0.19925 0.09090
0.19926 0.09091
0.19927 0.09092
0.19927 0.09093
0.19928 0.09094
0.19929 0.09095
0.19929 0.09096
0.19930 0.09097
0.19932 0.09098
0.19932 0.09099
0.19934 0.09100
0.19934 0.09101
0.19935 0.09102
0.19935 0.09103
0.19936 0.09104
0.19937 0.09105
0.19937 0.09106
0.19941 0.09107
0.19941 0.09108
0.19941 0.09109
0.19944 0.09110
0.19944 0.09111
0.19945 0.09112
0.19946 0.09113
0.19947 0.09114
0.19947 0.09115
0.19948 0.09116
0.19949 0.09117
0.19949 0.09118
0.19949 0.09119
0.19949 0.09120
0.19950 0.09121
0.19950 0.09122
0.19950 0.09123
0.19951 0.09124
0.19953 0.09125
0.19953 0.09126
0.19955 0.09127
0.19956 0.09128
0.19958 0.09129
0.19959 0.09130
0.19960 0.09131
0.19960 0.09132
0.19961 0.09133
0.19962 0.09134
0.19963 0.09135
0.19963 0.09136
0.19964 0.09137
0.19966 0.09138
0.19966 0.09139
0.19967 0.09140
0.19967 0.09141
0.19967 0.09142
0.19967 0.09143
0.19968 0.09144
0.19968 0.09145
0.19969 0.09146
0.19971 0.09147
0.19971 0.09148
0.19972 0.09149
0.19972 0.09150
0.19972 0.09151
0.19973 0.09152
0.19973 0.09153
0.19975 0.09154
0.19976 0.09155
0.19977 0.09156
0.19978 0.09157
0.19978 0.09158
0.19979 0.09159
0.19979 0.09160
0.19980 0.09161
0.19981 0.09162
0.19981 0.09163
0.19983 0.09164
0.19983 0.09165
0.19983 0.09166
0.19984 0.09167
0.19984 0.09168
0.19985 0.09169
0.19985 0.09170
0.19985 0.09171
0.19985 0.09172
0.19986 0.09173
0.19987 0.09174
0.19987 0.09175
0.19987 0.09176
0.19988 0.09177
0.19988 0.09178
0.19989 0.09179
0.19989 0.09180
0.19990 0.09181
0.19990 0.09182
0.19991 0.09183
0.19993 0.09184
0.19994 0.09185
0.19995 0.09186
0.19995 0.09187
0.19995 0.09188
0.19995 0.09189
0.19996 0.09190
0.19996 0.09191
0.19996 0.09192
0.19997 0.09193
0.19997 0.09194
0.19998 0.09195
0.19998 0.09196
0.19999 0.09197
0.19999 0.09198
0.20000 0.09199
0.20002 0.09200
0.20002 0.09201
0.20002 0.09202
0.20003 0.09203
0.20004 0.09204
0.20005 0.09205
0.20005 0.09206
0.20006 0.09207
0.20007 0.09208
0.20008 0.09209
0.20008 0.09210
0.20008 0.09211
0.20008 0.09212
0.20009 0.09213
0.20009 0.09214
0.20009 0.09215
0.20011 0.09216
0.20012 0.09217
0.20012 0.09218
0.20012 0.09219
0.20013 0.09220
0.20014 0.09221
0.20015 0.09222
0.20016 0.09223
0.20016 0.09224
0.20017 0.09225
0.20018 0.09226
0.20019 0.09227
0.20019 0.09228
0.20020 0.09229
0.20020 0.09230
0.20021 0.09231
0.20021 0.09232
0.20023 0.09233
0.20024 0.09234
0.20024 0.09235
0.20025 0.09236
0.20025 0.09237
0.20026 0.09238
0.20026 0.09239
0.20026 0.09240
0.20027 0.09241
0.20027 0.09242
0.20028 0.09243
0.20028 0.09244
0.20029 0.09245
0.20030 0.09246
0.20031 0.09247
0.20033 0.09248
0.20034 0.09249
0.20036 0.09250
0.20036 0.09251
0.20036 0.09252
0.20037 0.09253
0.20037 0.09254
0.20037 0.09255
0.20039 0.09256
0.20039 0.09257
0.20040 0.09258
0.20040 0.09259
0.20041 0.09260
0.20041 0.09261
0.20041 0.09262
0.20042 0.09263
0.20042 0.09264
0.20044 0.09265
0.20044 0.09266
0.20044 0.09267
0.20044 0.09268
0.20045 0.09269
0.20045 0.09270
0.20046 0.09271
0.20047 0.09272
0.20047 0.09273
0.20050 0.09274
0.20051 0.09275
0.20052 0.09276
0.20053 0.09277
0.20053 0.09278
0.20054 0.09279
0.20054 0.09280
0.20056 0.09281
0.20056 0.09282
0.20057 0.09283
0.20058 0.09284
0.20059 0.09285
0.20062 0.09286
0.20062 0.09287
0.20063 0.09288
0.20064 0.09289
0.20064 0.09290
0.20065 0.09291
0.20065 0.09292
0.20066 0.09293
0.20067 0.09294
0.20067 0.09295
0.20068 0.09296
0.20068 0.09297
0.20068 0.09298
0.20069 0.09299
0.20069 0.09300
0.20069 0.09301
0.20069 0.09302
0.20070 0.09303
0.20071 0.09304
0.20072 0.09305
0.20072 0.09306
0.20073 0.09307
0.20073 0.09308
0.20074 0.09309
0.20074 0.09310
0.20074 0.09311
0.20074 0.09312
0.20075 0.09313
0.20076 0.09314
0.20076 0.09315
0.20077 0.09316
0.20079 0.09317
0.20079 0.09318
0.20080 0.09319
0.20081 0.09320
0.20081 0.09321
0.20081 0.09322
0.20081 0.09323
0.20084 0.09324
0.20084 0.09325
0.20086 0.09326
0.20087 0.09327
0.20087 0.09328
0.20088 0.09329
0.20089 0.09330
0.20089 0.09331
0.20089 0.09332
0.20091 0.09333
0.20091 0.09334
0.20094 0.09335
0.20094 0.09336
0.20095 0.09337
0.20096 0.09338
0.20097 0.09339
0.20097 0.09340
0.20097 0.09341
0.20097 0.09342
0.20099 0.09343
0.20100 0.09344
0.20101 0.09345
0.20101 0.09346
0.20102 0.09347
0.20103 0.09348
0.20103 0.09349
0.20103 0.09350
0.20104 0.09351
0.20105 0.09352
0.20105 0.09353
0.20105 0.09354
0.20105 0.09355
0.20106 0.09356
0.20107 0.09357
0.20107 0.09358
0.20108 0.09359
0.20109 0.09360
0.20110 0.09361
0.20111 0.09362
0.20112 0.09363
0.20116 0.09364
0.20117 0.09365
0.20117 0.09366
0.20117 0.09367
0.20118 0.09368
0.20118 0.09369
0.20119 0.09370
0.20120 0.09371
0.20120 0.09372
0.20122 0.09373
0.20122 0.09374
0.20122 0.09375
0.20123 0.09376
0.20124 0.09377
0.20124 0.09378
0.20124 0.09379
0.20125 0.09380
0.20125 0.09381
0.20125 0.09382
0.20126 0.09383
0.20126 0.09384
0.20127 0.09385
0.20128 0.09386
0.20129 0.09387
0.20129 0.09388
0.20130 0.09389
0.20131 0.09390
0.20132 0.09391
0.20133 0.09392
0.20134 0.09393
0.20135 0.09394
0.20135 0.09395
0.20135 0.09396
0.20136 0.09397
0.20136 0.09398
0.20137 0.09399
0.20137 0.09400
0.20138 0.09401
0.20138 0.09402
0.20138 0.09403
0.20139 0.09404
0.20139 0.09405
0.20140 0.09406
0.20140 0.09407
0.20141 0.09408
0.20142 0.09409
0.20142 0.09410
0.20144 0.09411
0.20144 0.09412
0.20145 0.09413
0.20145 0.09414
0.20146 0.09415
0.20146 0.09416
0.20146 0.09417
0.20146 0.09418
0.20147 0.09419
0.20147 0.09420
0.20147 0.09421
0.20147 0.09422
0.20148 0.09423
0.20149 0.09424
0.20149 0.09425
0.20152 0.09426
0.20152 0.09427
0.20152 0.09428
0.20152 0.09429
0.20153 0.09430
0.20153 0.09431
0.20154 0.09432
0.20154 0.09433
0.20154 0.09434
0.20154 0.09435
0.20154 0.09436
0.20155 0.09437
0.20155 0.09438
0.20156 0.09439
0.20159 0.09440
0.20159 0.09441
0.20159 0.09442
0.20160 0.09443
0.20160 0.09444
0.20161 0.09445
0.20161 0.09446
0.20161 0.09447
0.20162 0.09448
0.20164 0.09449
0.20164 0.09450
0.20165 0.09451
0.20166 0.09452
0.20166 0.09453
0.20166 0.09454
0.20168 0.09455
0.20169 0.09456
0.20170 0.09457
0.20170 0.09458
0.20172 0.09459
0.20173 0.09460
0.20173 0.09461
0.20173 0.09462
0.20173 0.09463
0.20174 0.09464
0.20174 0.09465
0.20174 0.09466
0.20175 0.09467
0.20176 0.09468
0.20176 0.09469
0.20176 0.09470
0.20177 0.09471
0.20178 0.09472
0.20179 0.09473
0.20182 0.09474
0.20183 0.09475
0.20184 0.09476
0.20184 0.09477
0.20184 0.09478
0.20186 0.09479
0.20187 0.09480
0.20190 0.09481
0.20191 0.09482
0.20191 0.09483
0.20192 0.09484
0.20192 0.09485
0.20192 0.09486
0.20192 0.09487
0.20193 0.09488
0.20193 0.09489
0.20194 0.09490
0.20194 0.09491
0.20195 0.09492
0.20195 0.09493
0.20198 0.09494
0.20198 0.09495
0.20199 0.09496
0.20199 0.09497
0.20200 0.09498
0.20200 0.09499
0.20200 0.09500
0.20200 0.09501
0.20202 0.09502
0.20202 0.09503
0.20202 0.09504
0.20202 0.09505
0.20204 0.09506
0.20204 0.09507
0.20207 0.09508
0.20207 0.09509
0.20208 0.09510
0.20209 0.09511
0.20209 0.09512
0.20209 0.09513
0.20209 0.09514
0.20210 0.09515
0.20210 0.09516
0.20210 0.09517
0.20211 0.09518
0.20212 0.09519
0.20212 0.09520
0.20212 0.09521
0.20212 0.09522
0.20212 0.09523
0.20212 0.09524
0.20213 0.09525
0.20213 0.09526
0.20213 0.09527
0.20214 0.09528
0.20214 0.09529
0.20214 0.09530
0.20214 0.09531
0.20215 0.09532
0.20215 0.09533
0.20215 0.09534
0.20216 0.09535
0.20216 0.09536
0.20217 0.09537
0.20217 0.09538
0.20217 0.09539
0.20218 0.09540
0.20219 0.09541
0.20220 0.09542
0.20220 0.09543
0.20220 0.09544
0.20222 0.09545
0.20222 0.09546
0.20222 0.09547
0.20225 0.09548
0.20226 0.09549
0.20227 0.09550
0.20227 0.09551
0.20228 0.09552
0.20228 0.09553
0.20229 0.09554
0.20229 0.09555
0.20229 0.09556
0.20230 0.09557
0.20230 0.09558
0.20232 0.09559
0.20232 0.09560
0.20233 0.09561
0.20235 0.09562
0.20236 0.09563
0.20236 0.09564
0.20236 0.09565
0.20236 0.09566
0.20239 0.09567
0.20239 0.09568
0.20239 0.09569
0.20239 0.09570
0.20240 0.09571
0.20240 0.09572
0.20240 0.09573
0.20242 0.09574
0.20244 0.09575
0.20244 0.09576
0.20248 0.09577
0.20248 0.09578
0.20249 0.09579
0.20249 0.09580
0.20249 0.09581
0.20249 0.09582
0.20250 0.09583
0.20252 0.09584
0.20253 0.09585
0.20253 0.09586
0.20253 0.09587
0.20254 0.09588
0.20256 0.09589
0.20257 0.09590
0.20257 0.09591
0.20258 0.09592
0.20259 0.09593
0.20260 0.09594
0.20261 0.09595
0.20262 0.09596
0.20266 0.09597
0.20266 0.09598
0.20268 0.09599
0.20268 0.09600
0.20268 0.09601
0.20268 0.09602
0.20269 0.09603
0.20269 0.09604
0.20269 0.09605
0.20269 0.09606
0.20269 0.09607
0.20270 0.09608
0.20271 0.09609
0.20271 0.09610
0.20271 0.09611
0.20271 0.09612
0.20272 0.09613
0.20272 0.09614
0.20273 0.09615
0.20274 0.09616
0.20275 0.09617
0.20276 0.09618
0.20277 0.09619
0.20279 0.09620
0.20280 0.09621
0.20281 0.09622
0.20281 0.09623
0.20281 0.09624
0.20281 0.09625
0.20283 0.09626
0.20283 0.09627
0.20283 0.09628
0.20284 0.09629
0.20286 0.09630
0.20287 0.09631
0.20289 0.09632
0.20289 0.09633
0.20289 0.09634
0.20290 0.09635
0.20290 0.09636
0.20290 0.09637
0.20292 0.09638
0.20292 0.09639
0.20293 0.09640
0.20293 0.09641
0.20295 0.09642
0.20295 0.09643
0.20296 0.09644
0.20296 0.09645
0.20297 0.09646
0.20297 0.09647
0.20297 0.09648
0.20297 0.09649
0.20298 0.09650
0.20300 0.09651
0.20301 0.09652
0.20302 0.09653
0.20303 0.09654
0.20304 0.09655
0.20304 0.09656
0.20304 0.09657
0.20304 0.09658
0.20304 0.09659
0.20305 0.09660
0.20306 0.09661
0.20307 0.09662
0.20307 0.09663
0.20307 0.09664
0.20308 0.09665
0.20308 0.09666
0.20308 0.09667
0.20310 0.09668
0.20311 0.09669
0.20311 0.09670
0.20312 0.09671
0.20312 0.09672
0.20313 0.09673
0.20315 0.09674
0.20316 0.09675
0.20316 0.09676
0.20317 0.09677
0.20317 0.09678
0.20317 0.09679
0.20318 0.09680
0.20319 0.09681
0.20319 0.09682
0.20319 0.09683
0.20319 0.09684
0.20320 0.09685
0.20320 0.09686
0.20321 0.09687
0.20321 0.09688
0.20322 0.09689
0.20322 0.09690
0.20322 0.09691
0.20323 0.09692
0.20324 0.09693
0.20326 0.09694
0.20326 0.09695
0.20327 0.09696
0.20327 0.09697
0.20327 0.09698
0.20328 0.09699
0.20330 0.09700
0.20330 0.09701
0.20330 0.09702
0.20332 0.09703
0.20333 0.09704
0.20334 0.09705
0.20334 0.09706
0.20334 0.09707
0.20338 0.09708
0.20338 0.09709
0.20339 0.09710
0.20339 0.09711
0.20339 0.09712
0.20341 0.09713
0.20342 0.09714
0.20342 0.09715
0.20343 0.09716
0.20344 0.09717
0.20344 0.09718
0.20344 0.09719
0.20344 0.09720
0.20345 0.09721
0.20345 0.09722
0.20347 0.09723
0.20348 0.09724
0.20348 0.09725
0.20351 0.09726
0.20351 0.09727
0.20351 0.09728
0.20353 0.09729
0.20355 0.09730
0.20356 0.09731
0.20357 0.09732
0.20358 0.09733
0.20358 0.09734
0.20358 0.09735
0.20359 0.09736
0.20360 0.09737
0.20361 0.09738
0.20362 0.09739
0.20362 0.09740
0.20363 0.09741
0.20365 0.09742
0.20365 0.09743
0.20370 0.09744
0.20371 0.09745
0.20371 0.09746
0.20372 0.09747
0.20372 0.09748
0.20372 0.09749
0.20372 0.09750
0.20375 0.09751
0.20375 0.09752
0.20375 0.09753
0.20375 0.09754
0.20376 0.09755
0.20376 0.09756
0.20376 0.09757
0.20377 0.09758
0.20377 0.09759
0.20377 0.09760
0.20377 0.09761
0.20377 0.09762
0.20378 0.09763
0.20378 0.09764
0.20379 0.09765
0.20379 0.09766
0.20379 0.09767
0.20379 0.09768
0.20380 0.09769
0.20380 0.09770
0.20380 0.09771
0.20381 0.09772
0.20383 0.09773
0.20385 0.09774
0.20385 0.09775
0.20385 0.09776
0.20386 0.09777
0.20387 0.09778
0.20387 0.09779
0.20388 0.09780
0.20389 0.09781
0.20390 0.09782
0.20390 0.09783
0.20391 0.09784
0.20391 0.09785
0.20392 0.09786
0.20392 0.09787
0.20392 0.09788
0.20393 0.09789
0.20394 0.09790
0.20394 0.09791
0.20394 0.09792
0.20395 0.09793
0.20396 0.09794
0.20396 0.09795
0.20396 0.09796
0.20398 0.09797
0.20398 0.09798
0.20398 0.09799
0.20398 0.09800
0.20398 0.09801
0.20399 0.09802
0.20399 0.09803
0.20403 0.09804
0.20404 0.09805
0.20404 0.09806
0.20406 0.09807
0.20407 0.09808
0.20408 0.09809
0.20409 0.09810
0.20409 0.09811
0.20409 0.09812
0.20410 0.09813
0.20411 0.09814
0.20413 0.09815
0.20413 0.09816
0.20414 0.09817
0.20415 0.09818
0.20417 0.09819
0.20417 0.09820
0.20418 0.09821
0.20418 0.09822
0.20419 0.09823
0.20419 0.09824
0.20420 0.09825
0.20422 0.09826
0.20427 0.09827
0.20428 0.09828
0.20429 0.09829
0.20429 0.09830
0.20430 0.09831
0.20430 0.09832
0.20430 0.09833
0.20431 0.09834
0.20432 0.09835
0.20433 0.09836
0.20433 0.09837
0.20434 0.09838
0.20435 0.09839
0.20436 0.09840
0.20437 0.09841
0.20438 0.09842
0.20440 0.09843
0.20440 0.09844
0.20441 0.09845
0.20441 0.09846
0.20443 0.09847
0.20443 0.09848
0.20445 0.09849
0.20445 0.09850
0.20445 0.09851
0.20446 0.09852
0.20447 0.09853
0.20448 0.09854
0.20449 0.09855
0.20449 0.09856
0.20449 0.09857
0.20449 0.09858
0.20450 0.09859
0.20450 0.09860
0.20452 0.09861
0.20452 0.09862
0.20453 0.09863
0.20453 0.09864
0.20454 0.09865
0.20455 0.09866
0.20456 0.09867
0.20458 0.09868
0.20459 0.09869
0.20460 0.09870
0.20461 0.09871
0.20462 0.09872
0.20464 0.09873
0.20465 0.09874
0.20465 0.09875
0.20465 0.09876
0.20466 0.09877
0.20466 0.09878
0.20468 0.09879
0.20468 0.09880
0.20468 0.09881
0.20469 0.09882
0.20469 0.09883
0.20469 0.09884
0.20470 0.09885
0.20470 0.09886
0.20470 0.09887
0.20470 0.09888
0.20471 0.09889
0.20471 0.09890
0.20471 0.09891
0.20472 0.09892
0.20476 0.09893
0.20477 0.09894
0.20478 0.09895
0.20478 0.09896
0.20479 0.09897
0.20479 0.09898
0.20479 0.09899
0.20480 0.09900
0.20480 0.09901
0.20480 0.09902
0.20480 0.09903
0.20481 0.09904
0.20481 0.09905
0.20481 0.09906
0.20481 0.09907
0.20482 0.09908
0.20483 0.09909
0.20484 0.09910
0.20484 0.09911
0.20485 0.09912
0.20485 0.09913
0.20486 0.09914
0.20487 0.09915
0.20487 0.09916
0.20489 0.09917
0.20489 0.09918
0.20491 0.09919
0.20491 0.09920
0.20493 0.09921
0.20494 0.09922
0.20494 0.09923
0.20495 0.09924
0.20495 0.09925
0.20495 0.09926
0.20497 0.09927
0.20497 0.09928
0.20497 0.09929
0.20497 0.09930
0.20498 0.09931
0.20498 0.09932
0.20498 0.09933
0.20498 0.09934
0.20498 0.09935
0.20499 0.09936
0.20500 0.09937
0.20500 0.09938
0.20500 0.09939
0.20501 0.09940
0.20502 0.09941
0.20503 0.09942
0.20503 0.09943
0.20503 0.09944
0.20504 0.09945
0.20505 0.09946
0.20506 0.09947
0.20506 0.09948
0.20507 0.09949
0.20510 0.09950
0.20510 0.09951
0.20510 0.09952
0.20510 0.09953
0.20511 0.09954
0.20513 0.09955
0.20513 0.09956
0.20513 0.09957
0.20513 0.09958
0.20513 0.09959
0.20515 0.09960
0.20516 0.09961
0.20517 0.09962
0.20517 0.09963
0.20518 0.09964
0.20519 0.09965
0.20519 0.09966
0.20521 0.09967
0.20522 0.09968
0.20523 0.09969
0.20523 0.09970
0.20524 0.09971
0.20524 0.09972
0.20524 0.09973
0.20526 0.09974
0.20526 0.09975
0.20526 0.09976
0.20528 0.09977
0.20528 0.09978
0.20528 0.09979
0.20530 0.09980
0.20530 0.09981
0.20532 0.09982
0.20532 0.09983
0.20533 0.09984
0.20534 0.09985
0.20535 0.09986
0.20536 0.09987
0.20536 0.09988
0.20536 0.09989
0.20536 0.09990
0.20537 0.09991
0.20537 0.09992
0.20538 0.09993
0.20538 0.09994
0.20538 0.09995
0.20539 0.09996
0.20540 0.09997
0.20540 0.09998
0.20540 0.09999
0.20541 0.10000
0.20541 0.10001
0.20542 0.10002
0.20542 0.10003
0.20543 0.10004
0.20543 0.10005
0.20543 0.10006
0.20545 0.10007
0.20546 0.10008
0.20546 0.10009
0.20548 0.10010
0.20548 0.10011
0.20549 0.10012
0.20549 0.10013
0.20549 0.10014
0.20550 0.10015
0.20551 0.10016
0.20552 0.10017
0.20553 0.10018
0.20554 0.10019
0.20554 0.10020
0.20556 0.10021
0.20556 0.10022
0.20557 0.10023
0.20557 0.10024
0.20557 0.10025
0.20557 0.10026
0.20559 0.10027
0.20559 0.10028
0.20559 0.10029
0.20560 0.10030
0.20560 0.10031
0.20560 0.10032
0.20561 0.10033
0.20562 0.10034
0.20562 0.10035
0.20563 0.10036
0.20563 0.10037
0.20563 0.10038
0.20565 0.10039
0.20566 0.10040
0.20566 0.10041
0.20566 0.10042
0.20567 0.10043
0.20568 0.10044
0.20568 0.10045
0.20568 0.10046
0.20570 0.10047
0.20570 0.10048
0.20570 0.10049
0.20570 0.10050
0.20572 0.10051
0.20572 0.10052
0.20573 0.10053
0.20573 0.10054
0.20573 0.10055
0.20573 0.10056
0.20574 0.10057
0.20574 0.10058
0.20576 0.10059
0.20576 0.10060
0.20576 0.10061
0.20577 0.10062
0.20577 0.10063
0.20578 0.10064
0.20579 0.10065
0.20580 0.10066
0.20581 0.10067
0.20581 0.10068
0.20581 0.10069
0.20582 0.10070
0.20583 0.10071
0.20583 0.10072
0.20583 0.10073
0.20584 0.10074
0.20584 0.10075
0.20585 0.10076
0.20585 0.10077
0.20587 0.10078
0.20589 0.10079
0.20589 0.10080
0.20590 0.10081
0.20590 0.10082
0.20590 0.10083
0.20591 0.10084
0.20592 0.10085
0.20593 0.10086
0.20593 0.10087
0.20596 0.10088
0.20596 0.10089
0.20597 0.10090
0.20598 0.10091
0.20601 0.10092
0.20601 0.10093
0.20602 0.10094
0.20602 0.10095
0.20603 0.10096
0.20604 0.10097
0.20605 0.10098
0.20605 0.10099
0.20605 0.10100
0.20605 0.10101
0.20606 0.10102
0.20606 0.10103
0.20607 0.10104
0.20608 0.10105
0.20609 0.10106
0.20609 0.10107
0.20610 0.10108
0.20610 0.10109
0.20612 0.10110
0.20613 0.10111
0.20613 0.10112
0.20613 0.10113
0.20613 0.10114
0.20614 0.10115
0.20614 0.10116
0.20615 0.10117
0.20615 0.10118
0.20616 0.10119
0.20617 0.10120
0.20617 0.10121
0.20618 0.10122
0.20619 0.10123
0.20622 0.10124
0.20623 0.10125
0.20623 0.10126
0.20624 0.10127
0.20625 0.10128
0.20625 0.10129
0.20626 0.10130
0.20626 0.10131
0.20626 0.10132
0.20627 0.10133
0.20627 0.10134
0.20629 0.10135
0.20630 0.10136
0.20631 0.10137
0.20632 0.10138
0.20632 0.10139
0.20633 0.10140
0.20633 0.10141
0.20633 0.10142
0.20634 0.10143
0.20634 0.10144
0.20635 0.10145
0.20635 0.10146
0.20638 0.10147
0.20639 0.10148
0.20642 0.10149
0.20642 0.10150
0.20642 0.10151
0.20643 0.10152
0.20643 0.10153
0.20644 0.10154
0.20644 0.10155
0.20645 0.10156
0.20647 0.10157
0.20648 0.10158
0.20649 0.10159
0.20650 0.10160
0.20651 0.10161
0.20651 0.10162
0.20651 0.10163
0.20651 0.10164
0.20651 0.10165
0.20651 0.10166
0.20652 0.10167
0.20652 0.10168
0.20652 0.10169
0.20653 0.10170
0.20654 0.10171
0.20654 0.10172
0.20654 0.10173
0.20655 0.10174
0.20655 0.10175
0.20656 0.10176
0.20657 0.10177
0.20657 0.10178
0.20657 0.10179
0.20657 0.10180
0.20658 0.10181
0.20659 0.10182
0.20659 0.10183
0.20660 0.10184
0.20660 0.10185
0.20660 0.10186
0.20661 0.10187
0.20661 0.10188
0.20661 0.10189
0.20661 0.10190
0.20662 0.10191
0.20662 0.10192
0.20662 0.10193
0.20664 0.10194
0.20666 0.10195
0.20666 0.10196
0.20667 0.10197
0.20667 0.10198
0.20668 0.10199
0.20668 0.10200
0.20668 0.10201
0.20669 0.10202
0.20670 0.10203
0.20671 0.10204
0.20671 0.10205
0.20671 0.10206
0.20672 0.10207
0.20672 0.10208
0.20672 0.10209
0.20672 0.10210
0.20673 0.10211
0.20673 0.10212
0.20673 0.10213
0.20673 0.10214
0.20673 0.10215
0.20674 0.10216
0.20674 0.10217
0.20674 0.10218
0.20674 0.10219
0.20675 0.10220
0.20675 0.10221
0.20675 0.10222
0.20675 0.10223
0.20676 0.10224
0.20678 0.10225
0.20678 0.10226
0.20679 0.10227
0.20679 0.10228
0.20680 0.10229
0.20680 0.10230
0.20680 0.10231
0.20681 0.10232
0.20682 0.10233
0.20682 0.10234
0.20682 0.10235
0.20683 0.10236
0.20683 0.10237
0.20683 0.10238
0.20683 0.10239
0.20683 0.10240
0.20684 0.10241
0.20686 0.10242
0.20686 0.10243
0.20686 0.10244
0.20686 0.10245
0.20689 0.10246
0.20689 0.10247
0.20689 0.10248
0.20690 0.10249
0.20690 0.10250
0.20690 0.10251
0.20691 0.10252
0.20691 0.10253
0.20692 0.10254
0.20693 0.10255
0.20693 0.10256
0.20695 0.10257
0.20695 0.10258
0.20696 0.10259
0.20698 0.10260
0.20699 0.10261
0.20701 0.10262
0.20702 0.10263
0.20702 0.10264
0.20702 0.10265
0.20702 0.10266
0.20704 0.10267
0.20705 0.10268
0.20705 0.10269
0.20705 0.10270
0.20705 0.10271
0.20705 0.10272
0.20706 0.10273
0.20706 0.10274
0.20706 0.10275
0.20706 0.10276
0.20706 0.10277
0.20706 0.10278
0.20707 0.10279
0.20707 0.10280
0.20708 0.10281
0.20708 0.10282
0.20708 0.10283
0.20709 0.10284
0.20709 0.10285
0.20710 0.10286
0.20710 0.10287
0.20711 0.10288
0.20711 0.10289
0.20712 0.10290
0.20712 0.10291
0.20713 0.10292
0.20713 0.10293
0.20713 0.10294
0.20714 0.10295
0.20714 0.10296
0.20715 0.10297
0.20716 0.10298
0.20716 0.10299
0.20717 0.10300
0.20720 0.10301
0.20721 0.10302
0.20722 0.10303
0.20722 0.10304
0.20723 0.10305
0.20723 0.10306
0.20724 0.10307
0.20724 0.10308
0.20725 0.10309
0.20725 0.10310
0.20725 0.10311
0.20727 0.10312
0.20727 0.10313
0.20727 0.10314
0.20728 0.10315
0.20729 0.10316
0.20729 0.10317
0.20730 0.10318
0.20731 0.10319
0.20731 0.10320
0.20732 0.10321
0.20733 0.10322
0.20733 0.10323
0.20734 0.10324
0.20734 0.10325
0.20734 0.10326
0.20735 0.10327
0.20735 0.10328
0.20735 0.10329
0.20736 0.10330
0.20736 0.10331
0.20736 0.10332
0.20737 0.10333
0.20737 0.10334
0.20738 0.10335
0.20739 0.10336
0.20740 0.10337
0.20740 0.10338
0.20741 0.10339
0.20741 0.10340
0.20741 0.10341
0.20741 0.10342
0.20742 0.10343
0.20742 0.10344
0.20743 0.10345
0.20744 0.10346
0.20745 0.10347
0.20745 0.10348
0.20745 0.10349
0.20745 0.10350
0.20746 0.10351
0.20747 0.10352
0.20747 0.10353
0.20747 0.10354
0.20747 0.10355
0.20747 0.10356
0.20747 0.10357
0.20748 0.10358
0.20749 0.10359
0.20749 0.10360
0.20749 0.10361
0.20751 0.10362
0.20753 0.10363
0.20753 0.10364
0.20754 0.10365
0.20755 0.10366
0.20755 0.10367
0.20756 0.10368
0.20756 0.10369
0.20756 0.10370
0.20757 0.10371
0.20757 0.10372
0.20757 0.10373
0.20758 0.10374
0.20759 0.10375
0.20760 0.10376
0.20760 0.10377
0.20760 0.10378
0.20761 0.10379
0.20762 0.10380
0.20762 0.10381
0.20763 0.10382
0.20764 0.10383
0.20765 0.10384
0.20766 0.10385
0.20766 0.10386
0.20767 0.10387
0.20767 0.10388
0.20767 0.10389
0.20768 0.10390
0.20768 0.10391
0.20769 0.10392
0.20770 0.10393
0.20770 0.10394
0.20771 0.10395
0.20773 0.10396
0.20773 0.10397
0.20774 0.10398
0.20776 0.10399
0.20777 0.10400
0.20779 0.10401
0.20780 0.10402
0.20780 0.10403
0.20780 0.10404
0.20781 0.10405
0.20782 0.10406
0.20782 0.10407
0.20785 0.10408
0.20785 0.10409
0.20786 0.10410
0.20786 0.10411
0.20787 0.10412
0.20787 0.10413
0.20787 0.10414
0.20790 0.10415
0.20793 0.10416
0.20793 0.10417
0.20794 0.10418
0.20795 0.10419
0.20796 0.10420
0.20796 0.10421
0.20797 0.10422
0.20798 0.10423
0.20798 0.10424
0.20799 0.10425
0.20800 0.10426
0.20801 0.10427
0.20801 0.10428
0.20801 0.10429
0.20802 0.10430
0.20802 0.10431
0.20803 0.10432
0.20804 0.10433
0.20804 0.10434
0.20807 0.10435
0.20808 0.10436
0.20809 0.10437
0.20809 0.10438
0.20811 0.10439
0.20812 0.10440
0.20813 0.10441
0.20814 0.10442
0.20814 0.10443
0.20815 0.10444
0.20815 0.10445
0.20815 0.10446
0.20816 0.10447
0.20816 0.10448
0.20816 0.10449
0.20817 0.10450
0.20818 0.10451
0.20822 0.10452
0.20823 0.10453
0.20823 0.10454
0.20824 0.10455
0.20824 0.10456
0.20826 0.10457
0.20826 0.10458
0.20826 0.10459
0.20826 0.10460
0.20827 0.10461
0.20828 0.10462
0.20828 0.10463
0.20830 0.10464
0.20831 0.10465
0.20831 0.10466
0.20832 0.10467
0.20833 0.10468
0.20833 0.10469
0.20834 0.10470
0.20834 0.10471
0.20835 0.10472
0.20836 0.10473
0.20836 0.10474
0.20837 0.10475
0.20837 0.10476
0.20837 0.10477
0.20837 0.10478
0.20838 0.10479
0.20839 0.10480
0.20839 0.10481
0.20840 0.10482
0.20841 0.10483
0.20841 0.10484
0.20841 0.10485
0.20841 0.10486
0.20842 0.10487
0.20843 0.10488
0.20843 0.10489
0.20843 0.10490
0.20844 0.10491
0.20845 0.10492
0.20847 0.10493
0.20848 0.10494
0.20849 0.10495
0.20849 0.10496
0.20850 0.10497
0.20850 0.10498
0.20851 0.10499
0.20851 0.10500
0.20852 0.10501
0.20852 0.10502
0.20853 0.10503
0.20854 0.10504
0.20855 0.10505
0.20855 0.10506
0.20855 0.10507
0.20856 0.10508
0.20856 0.10509
0.20857 0.10510
0.20857 0.10511
0.20858 0.10512
0.20858 0.10513
0.20858 0.10514
0.20858 0.10515
0.20859 0.10516
0.20859 0.10517
0.20859 0.10518
0.20860 0.10519
0.20860 0.10520
0.20860 0.10521
0.20860 0.10522
0.20861 0.10523
0.20862 0.10524
0.20862 0.10525
0.20862 0.10526
0.20864 0.10527
0.20864 0.10528
0.20865 0.10529
0.20865 0.10530
0.20866 0.10531
0.20866 0.10532
0.20867 0.10533
0.20867 0.10534
0.20868 0.10535
0.20869 0.10536
0.20870 0.10537
0.20870 0.10538
0.20870 0.10539
0.20872 0.10540
0.20872 0.10541
0.20872 0.10542
0.20872 0.10543
0.20872 0.10544
0.20873 0.10545
0.20873 0.10546
0.20874 0.10547
0.20874 0.10548
0.20875 0.10549
0.20876 0.10550
0.20876 0.10551
0.20877 0.10552
0.20877 0.10553
0.20878 0.10554
0.20878 0.10555
0.20878 0.10556
0.20879 0.10557
0.20880 0.10558
0.20880 0.10559
0.20881 0.10560
0.20882 0.10561
0.20883 0.10562
0.20883 0.10563
0.20883 0.10564
0.20883 0.10565
0.20884 0.10566
0.20884 0.10567
0.20887 0.10568
0.20888 0.10569
0.20888 0.10570
0.20889 0.10571
0.20889 0.10572
0.20890 0.10573
0.20890 0.10574
0.20891 0.10575
0.20892 0.10576
0.20892 0.10577
0.20892 0.10578
0.20893 0.10579
0.20893 0.10580
0.20893 0.10581
0.20893 0.10582
0.20895 0.10583
0.20896 0.10584
0.20897 0.10585
0.20897 0.10586
0.20897 0.10587
0.20897 0.10588
0.20897 0.10589
0.20898 0.10590
0.20899 0.10591
0.20900 0.10592
0.20900 0.10593
0.20901 0.10594
0.20903 0.10595
0.20903 0.10596
0.20904 0.10597
0.20904 0.10598
0.20905 0.10599
0.20905 0.10600
0.20906 0.10601
0.20906 0.10602
0.20907 0.10603
0.20907 0.10604
0.20907 0.10605
0.20908 0.10606
0.20908 0.10607
0.20908 0.10608
0.20909 0.10609
0.20909 0.10610
0.20909 0.10611
0.20909 0.10612
0.20910 0.10613
0.20910 0.10614
0.20911 0.10615
0.20911 0.10616
0.20912 0.10617
0.20912 0.10618
0.20912 0.10619
0.20913 0.10620
0.20913 0.10621
0.20913 0.10622
0.20913 0.10623
0.20914 0.10624
0.20914 0.10625
0.20914 0.10626
0.20915 0.10627
0.20915 0.10628
0.20917 0.10629
0.20917 0.10630
0.20918 0.10631
0.20919 0.10632
0.20919 0.10633
0.20920 0.10634
0.20920 0.10635
0.20921 0.10636
0.20922 0.10637
0.20922 0.10638
0.20922 0.10639
0.20922 0.10640
0.20922 0.10641
0.20923 0.10642
0.20923 0.10643
0.20925 0.10644
0.20925 0.10645
0.20926 0.10646
0.20927 0.10647
0.20928 0.10648
0.20929 0.10649
0.20929 0.10650
0.20929 0.10651
0.20930 0.10652
0.20930 0.10653
0.20930 0.10654
0.20931 0.10655
0.20931 0.10656
0.20931 0.10657
0.20932 0.10658
0.20933 0.10659
0.20933 0.10660
0.20933 0.10661
0.20934 0.10662
0.20935 0.10663
0.20935 0.10664
0.20937 0.10665
0.20937 0.10666
0.20938 0.10667
0.20938 0.10668
0.20938 0.10669
0.20938 0.10670
0.20939 0.10671
0.20939 0.10672
0.20939 0.10673
0.20940 0.10674
0.20940 0.10675
0.20941 0.10676
0.20941 0.10677
0.20941 0.10678
0.20942 0.10679
0.20942 0.10680
0.20943 0.10681
0.20944 0.10682
0.20945 0.10683
0.20946 0.10684
0.20947 0.10685
0.20947 0.10686
0.20947 0.10687
0.20947 0.10688
0.20947 0.10689
0.20948 0.10690
0.20948 0.10691
0.20949 0.10692
0.20949 0.10693
0.20949 0.10694
0.20950 0.10695
0.20950 0.10696
0.20951 0.10697
0.20951 0.10698
0.20951 0.10699
0.20952 0.10700
0.20952 0.10701
0.20953 0.10702
0.20953 0.10703
0.20953 0.10704
0.20955 0.10705
0.20957 0.10706
0.20957 0.10707
0.20957 0.10708
0.20957 0.10709
0.20958 0.10710
0.20959 0.10711
0.20960 0.10712
0.20960 0.10713
0.20960 0.10714
0.20961 0.10715
0.20962 0.10716
0.20964 0.10717
0.20964 0.10718
0.20964 0.10719
0.20965 0.10720
0.20968 0.10721
0.20968 0.10722
0.20968 0.10723
0.20971 0.10724
0.20972 0.10725
0.20973 0.10726
0.20973 0.10727
0.20974 0.10728
0.20974 0.10729
0.20976 0.10730
0.20976 0.10731
0.20976 0.10732
0.20977 0.10733
0.20977 0.10734
0.20977 0.10735
0.20978 0.10736
0.20979 0.10737
0.20979 0.10738
0.20980 0.10739
0.20981 0.10740
0.20981 0.10741
0.20982 0.10742
0.20982 0.10743
0.20983 0.10744
0.20984 0.10745
0.20984 0.10746
0.20984 0.10747
0.20984 0.10748
0.20985 0.10749
0.20985 0.10750
0.20985 0.10751
0.20986 0.10752
0.20987 0.10753
0.20987 0.10754
0.20987 0.10755
0.20987 0.10756
0.20988 0.10757
0.20989 0.10758
0.20989 0.10759
0.20990 0.10760
0.20992 0.10761
0.20993 0.10762
0.20993 0.10763
0.20995 0.10764
0.20995 0.10765
0.20995 0.10766
0.20996 0.10767
0.20998 0.10768
0.20998 0.10769
0.20999 0.10770
0.21001 0.10771
0.21002 0.10772
0.21002 0.10773
0.21002 0.10774
0.21003 0.10775
0.21003 0.10776
0.21003 0.10777
0.21003 0.10778
0.21004 0.10779
0.21004 0.10780
0.21004 0.10781
0.21005 0.10782
0.21005 0.10783
0.21006 0.10784
0.21007 0.10785
0.21008 0.10786
0.21008 0.10787
0.21008 0.10788
0.21008 0.10789
0.21009 0.10790
0.21012 0.10791
0.21012 0.10792
0.21013 0.10793
0.21013 0.10794
0.21014 0.10795
0.21016 0.10796
0.21016 0.10797
0.21018 0.10798
0.21018 0.10799
0.21019 0.10800
0.21019 0.10801
0.21020 0.10802
0.21021 0.10803
0.21022 0.10804
0.21023 0.10805
0.21023 0.10806
0.21023 0.10807
0.21025 0.10808
0.21026 0.10809
0.21026 0.10810
0.21026 0.10811
0.21027 0.10812
0.21028 0.10813
0.21029 0.10814
0.21029 0.10815
0.21029 0.10816
0.21030 0.10817
0.21031 0.10818
0.21034 0.10819
0.21036 0.10820
0.21036 0.10821
0.21036 0.10822
0.21036 0.10823
0.21037 0.10824
0.21037 0.10825
0.21037 0.10826
0.21038 0.10827
0.21039 0.10828
0.21039 0.10829
0.21039 0.10830
0.21039 0.10831
0.21039 0.10832
0.21040 0.10833
0.21040 0.10834
0.21040 0.10835
0.21040 0.10836
0.21041 0.10837
0.21043 0.10838
0.21043 0.10839
0.21043 0.10840
0.21044 0.10841
0.21044 0.10842
0.21045 0.10843
0.21045 0.10844
0.21046 0.10845
0.21046 0.10846
0.21046 0.10847
0.21047 0.10848
0.21048 0.10849
0.21048 0.10850
0.21049 0.10851
0.21049 0.10852
0.21051 0.10853
0.21051 0.10854
0.21052 0.10855
0.21052 0.10856
0.21053 0.10857
0.21053 0.10858
0.21054 0.10859
0.21056 0.10860
0.21057 0.10861
0.21057 0.10862
0.21057 0.10863
0.21058 0.10864
0.21058 0.10865
0.21059 0.10866
0.21059 0.10867
0.21059 0.10868
0.21059 0.10869
0.21060 0.10870
0.21061 0.10871
0.21063 0.10872
0.21064 0.10873
0.21065 0.10874
0.21065 0.10875
0.21068 0.10876
0.21069 0.10877
0.21069 0.10878
0.21069 0.10879
0.21070 0.10880
0.21070 0.10881
0.21071 0.10882
0.21071 0.10883
0.21071 0.10884
0.21072 0.10885
0.21072 0.10886
0.21074 0.10887
0.21074 0.10888
0.21074 0.10889
0.21074 0.10890
0.21074 0.10891
0.21075 0.10892
0.21075 0.10893
0.21075 0.10894
0.21076 0.10895
0.21076 0.10896
0.21077 0.10897
0.21077 0.10898
0.21079 0.10899
0.21081 0.10900
0.21081 0.10901
0.21083 0.10902
0.21083 0.10903
0.21086 0.10904
0.21086 0.10905
0.21089 0.10906
0.21089 0.10907
0.21090 0.10908
0.21090 0.10909
0.21090 0.10910
0.21090 0.10911
0.21090 0.10912
0.21091 0.10913
0.21091 0.10914
0.21091 0.10915
0.21092 0.10916
0.21092 0.10917
0.21092 0.10918
0.21095 0.10919
0.21095 0.10920
0.21095 0.10921
0.21096 0.10922
0.21096 0.10923
0.21099 0.10924
0.21100 0.10925
0.21103 0.10926
0.21104 0.10927
0.21105 0.10928
0.21105 0.10929
0.21106 0.10930
0.21107 0.10931
0.21109 0.10932
0.21109 0.10933
0.21109 0.10934
0.21110 0.10935
0.21111 0.10936
0.21112 0.10937
0.21113 0.10938
0.21113 0.10939
0.21114 0.10940
0.21115 0.10941
0.21115 0.10942
0.21115 0.10943
0.21115 0.10944
0.21116 0.10945
0.21116 0.10946
0.21116 0.10947
0.21117 0.10948
0.21117 0.10949
0.21117 0.10950
0.21118 0.10951
0.21118 0.10952
0.21119 0.10953
0.21120 0.10954
0.21120 0.10955
0.21120 0.10956
0.21120 0.10957
0.21121 0.10958
0.21121 0.10959
0.21123 0.10960
0.21124 0.10961
0.21124 0.10962
0.21125 0.10963
0.21125 0.10964
0.21125 0.10965
0.21125 0.10966
0.21125 0.10967
0.21126 0.10968
0.21126 0.10969
0.21127 0.10970
0.21127 0.10971
0.21128 0.10972
0.21128 0.10973
0.21128 0.10974
0.21129 0.10975
0.21130 0.10976
0.21131 0.10977
0.21131 0.10978
0.21133 0.10979
0.21133 0.10980
0.21134 0.10981
0.21134 0.10982
0.21134 0.10983
0.21134 0.10984
0.21135 0.10985
0.21137 0.10986
0.21137 0.10987
0.21138 0.10988
0.21138 0.10989
0.21138 0.10990
0.21138 0.10991
0.21138 0.10992
0.21139 0.10993
0.21139 0.10994
0.21139 0.10995
0.21140 0.10996
0.21140 0.10997
0.21141 0.10998
0.21141 0.10999
0.21141 0.11000
0.21142 0.11001
0.21143 0.11002
0.21143 0.11003
0.21143 0.11004
0.21144 0.11005
0.21144 0.11006
0.21144 0.11007
0.21144 0.11008
0.21145 0.11009
0.21145 0.11010
0.21146 0.11011
0.21146 0.11012
0.21146 0.11013
0.21147 0.11014
0.21148 0.11015
0.21148 0.11016
0.21149 0.11017
0.21149 0.11018
0.21150 0.11019
0.21151 0.11020
0.21152 0.11021
0.21152 0.11022
0.21152 0.11023
0.21152 0.11024
0.21153 0.11025
0.21153 0.11026
0.21153 0.11027
0.21154 0.11028
0.21154 0.11029
0.21154 0.11030
0.21154 0.11031
0.21156 0.11032
0.21156 0.11033
0.21156 0.11034
0.21157 0.11035
0.21158 0.11036
0.21159 0.11037
0.21160 0.11038
0.21161 0.11039
0.21163 0.11040
0.21163 0.11041
0.21164 0.11042
0.21165 0.11043
0.21165 0.11044
0.21165 0.11045
0.21166 0.11046
0.21169 0.11047
0.21171 0.11048
0.21171 0.11049
0.21172 0.11050
0.21174 0.11051
0.21174 0.11052
0.21175 0.11053
0.21175 0.11054
0.21176 0.11055
0.21176 0.11056
0.21177 0.11057
0.21177 0.11058
0.21178 0.11059
0.21179 0.11060
0.21180 0.11061
0.21180 0.11062
0.21180 0.11063
0.21181 0.11064
0.21182 0.11065
0.21182 0.11066
0.21183 0.11067
0.21183 0.11068
0.21184 0.11069
0.21184 0.11070
0.21185 0.11071
0.21185 0.11072
0.21187 0.11073
0.21187 0.11074
0.21188 0.11075
0.21188 0.11076
0.21188 0.11077
0.21189 0.11078
0.21190 0.11079
0.21191 0.11080
0.21192 0.11081
0.21192 0.11082
0.21192 0.11083
0.21193 0.11084
0.21196 0.11085
0.21196 0.11086
0.21197 0.11087
0.21198 0.11088
0.21198 0.11089
0.21198 0.11090
0.21198 0.11091
0.21199 0.11092
0.21199 0.11093
0.21199 0.11094
0.21201 0.11095
0.21202 0.11096
0.21203 0.11097
0.21204 0.11098
0.21204 0.11099
0.21204 0.11100
0.21205 0.11101
0.21205 0.11102
0.21205 0.11103
0.21205 0.11104
0.21206 0.11105
0.21208 0.11106
0.21208 0.11107
0.21208 0.11108
0.21209 0.11109
0.21209 0.11110
0.21210 0.11111
0.21210 0.11112
0.21210 0.11113
0.21210 0.11114
0.21211 0.11115
0.21211 0.11116
0.21212 0.11117
0.21212 0.11118
0.21212 0.11119
0.21214 0.11120
0.21214 0.11121
0.21216 0.11122
0.21216 0.11123
0.21217 0.11124
0.21218 0.11125
0.21219 0.11126
0.21219 0.11127
0.21220 0.11128
0.21220 0.11129
0.21221 0.11130
0.21221 0.11131
0.21222 0.11132
0.21222 0.11133
0.21225 0.11134
0.21226 0.11135
0.21226 0.11136
0.21226 0.11137
0.21226 0.11138
0.21227 0.11139
0.21227 0.11140
0.21227 0.11141
0.21227 0.11142
0.21228 0.11143
0.21228 0.11144
0.21228 0.11145
0.21229 0.11146
0.21229 0.11147
0.21230 0.11148
0.21231 0.11149
0.21233 0.11150
0.21233 0.11151
0.21234 0.11152
0.21234 0.11153
0.21236 0.11154
0.21236 0.11155
0.21237 0.11156
0.21237 0.11157
0.21238 0.11158
0.21239 0.11159
0.21239 0.11160
0.21239 0.11161
0.21240 0.11162
0.21240 0.11163
0.21240 0.11164
0.21241 0.11165
0.21243 0.11166
0.21244 0.11167
0.21244 0.11168
0.21245 0.11169
0.21245 0.11170
0.21246 0.11171
0.21246 0.11172
0.21246 0.11173
0.21246 0.11174
0.21247 0.11175
0.21247 0.11176
0.21247 0.11177
0.21249 0.11178
0.21250 0.11179
0.21250 0.11180
0.21250 0.11181
0.21250 0.11182
0.21251 0.11183
0.21251 0.11184
0.21251 0.11185
0.21251 0.11186
0.21252 0.11187
0.21252 0.11188
0.21253 0.11189
0.21254 0.11190
0.21255 0.11191
0.21256 0.11192
0.21256 0.11193
0.21256 0.11194
0.21257 0.11195
0.21257 0.11196
0.21257 0.11197
0.21258 0.11198
0.21258 0.11199
0.21259 0.11200
0.21260 0.11201
0.21261 0.11202
0.21263 0.11203
0.21263 0.11204
0.21263 0.11205
0.21264 0.11206
0.21264 0.11207
0.21264 0.11208
0.21264 0.11209
0.21265 0.11210
0.21265 0.11211
0.21265 0.11212
0.21267 0.11213
0.21267 0.11214
0.21267 0.11215
0.21267 0.11216
0.21267 0.11217
0.21268 0.11218
0.21269 0.11219
0.21269 0.11220
0.21269 0.11221
0.21269 0.11222
0.21269 0.11223
0.21270 0.11224
0.21270 0.11225
0.21272 0.11226
0.21273 0.11227
0.21273 0.11228
0.21274 0.11229
0.21274 0.11230
0.21276 0.11231
0.21276 0.11232
0.21276 0.11233
0.21277 0.11234
0.21277 0.11235
0.21278 0.11236
0.21278 0.11237
0.21280 0.11238
0.21280 0.11239
0.21281 0.11240
0.21281 0.11241
0.21281 0.11242
0.21282 0.11243
0.21283 0.11244
0.21285 0.11245
0.21285 0.11246
0.21285 0.11247
0.21285 0.11248
0.21285 0.11249
0.21285 0.11250
0.21286 0.11251
0.21286 0.11252
0.21287 0.11253
0.21288 0.11254
0.21289 0.11255
0.21289 0.11256
0.21290 0.11257
0.21291 0.11258
0.21291 0.11259
0.21292 0.11260
0.21292 0.11261
0.21292 0.11262
0.21293 0.11263
0.21293 0.11264
0.21294 0.11265
0.21294 0.11266
0.21295 0.11267
0.21296 0.11268
0.21297 0.11269
0.21298 0.11270
0.21299 0.11271
0.21299 0.11272
0.21300 0.11273
0.21300 0.11274
0.21300 0.11275
0.21301 0.11276
0.21301 0.11277
0.21301 0.11278
0.21303 0.11279
0.21303 0.11280
0.21304 0.11281
0.21304 0.11282
0.21304 0.11283
0.21304 0.11284
0.21305 0.11285
0.21307 0.11286
0.21307 0.11287
0.21308 0.11288
0.21308 0.11289
0.21308 0.11290
0.21308 0.11291
0.21308 0.11292
0.21310 0.11293
0.21310 0.11294
0.21311 0.11295
0.21311 0.11296
0.21312 0.11297
0.21312 0.11298
0.21314 0.11299
0.21314 0.11300
0.21315 0.11301
0.21315 0.11302
0.21316 0.11303
0.21316 0.11304
0.21318 0.11305
0.21319 0.11306
0.21320 0.11307
0.21321 0.11308
0.21321 0.11309
0.21322 0.11310
0.21322 0.11311
0.21323 0.11312
0.21324 0.11313
0.21325 0.11314
0.21326 0.11315
0.21327 0.11316
0.21327 0.11317
0.21328 0.11318
0.21329 0.11319
0.21330 0.11320
0.21330 0.11321
0.21332 0.11322
0.21333 0.11323
0.21333 0.11324
0.21333 0.11325
0.21333 0.11326
0.21333 0.11327
0.21334 0.11328
0.21335 0.11329
0.21335 0.11330
0.21337 0.11331
0.21337 0.11332
0.21338 0.11333
0.21339 0.11334
0.21340 0.11335
0.21341 0.11336
0.21341 0.11337
0.21342 0.11338
0.21342 0.11339
0.21342 0.11340
0.21343 0.11341
0.21343 0.11342
0.21343 0.11343
0.21344 0.11344
0.21345 0.11345
0.21345 0.11346
0.21347 0.11347
0.21347 0.11348
0.21347 0.11349
0.21348 0.11350
0.21348 0.11351
0.21348 0.11352
0.21349 0.11353
0.21349 0.11354
0.21349 0.11355
0.21349 0.11356
0.21350 0.11357
0.21350 0.11358
0.21351 0.11359
0.21351 0.11360
0.21352 0.11361
0.21353 0.11362
0.21353 0.11363
0.21354 0.11364
0.21354 0.11365
0.21355 0.11366
0.21355 0.11367
0.21356 0.11368
0.21356 0.11369
0.21356 0.11370
0.21356 0.11371
0.21356 0.11372
0.21357 0.11373
0.21357 0.11374
0.21358 0.11375
0.21358 0.11376
0.21358 0.11377
0.21359 0.11378
0.21360 0.11379
0.21360 0.11380
0.21360 0.11381
0.21360 0.11382
0.21361 0.11383
0.21361 0.11384
0.21362 0.11385
0.21363 0.11386
0.21363 0.11387
0.21363 0.11388
0.21363 0.11389
0.21364 0.11390
0.21366 0.11391
0.21366 0.11392
0.21367 0.11393
0.21368 0.11394
0.21368 0.11395
0.21368 0.11396
0.21368 0.11397
0.21369 0.11398
0.21370 0.11399
0.21370 0.11400
0.21372 0.11401
0.21372 0.11402
0.21372 0.11403
0.21372 0.11404
0.21373 0.11405
0.21373 0.11406
0.21375 0.11407
0.21375 0.11408
0.21375 0.11409
0.21376 0.11410
0.21376 0.11411
0.21376 0.11412
0.21377 0.11413
0.21377 0.11414
0.21377 0.11415
0.21378 0.11416
0.21379 0.11417
0.21381 0.11418
0.21383 0.11419
0.21384 0.11420
0.21384 0.11421
0.21385 0.11422
0.21385 0.11423
0.21386 0.11424
0.21386 0.11425
0.21386 0.11426
0.21386 0.11427
0.21387 0.11428
0.21387 0.11429
0.21387 0.11430
0.21388 0.11431
0.21389 0.11432
0.21389 0.11433
0.21392 0.11434
0.21393 0.11435
0.21395 0.11436
0.21395 0.11437
0.21396 0.11438
0.21396 0.11439
0.21396 0.11440
0.21398 0.11441
0.21398 0.11442
0.21399 0.11443
0.21399 0.11444
0.21399 0.11445
0.21400 0.11446
0.21400 0.11447
0.21400 0.11448
0.21401 0.11449
0.21402 0.11450
0.21404 0.11451
0.21405 0.11452
0.21405 0.11453
0.21405 0.11454
0.21405 0.11455
0.21405 0.11456
0.21406 0.11457
0.21407 0.11458
0.21407 0.11459
0.21407 0.11460
0.21408 0.11461
0.21409 0.11462
0.21409 0.11463
0.21409 0.11464
0.21409 0.11465
0.21410 0.11466
0.21411 0.11467
0.21411 0.11468
0.21411 0.11469
0.21412 0.11470
0.21412 0.11471
0.21412 0.11472
0.21412 0.11473
0.21413 0.11474
0.21415 0.11475
0.21415 0.11476
0.21416 0.11477
0.21416 0.11478
0.21417 0.11479
0.21418 0.11480
0.21418 0.11481
0.21419 0.11482
0.21420 0.11483
0.21421 0.11484
0.21421 0.11485
0.21421 0.11486
0.21422 0.11487
0.21422 0.11488
0.21422 0.11489
0.21423 0.11490
0.21424 0.11491
0.21424 0.11492
0.21424 0.11493
0.21425 0.11494
0.21425 0.11495
0.21425 0.11496
0.21426 0.11497
0.21426 0.11498
0.21427 0.11499
0.21428 0.11500
0.21429 0.11501
0.21430 0.11502
0.21431 0.11503
0.21432 0.11504
0.21433 0.11505
0.21434 0.11506
0.21435 0.11507
0.21436 0.11508
0.21436 0.11509
0.21436 0.11510
0.21436 0.11511
0.21437 0.11512
0.21437 0.11513
0.21437 0.11514
0.21437 0.11515
0.21438 0.11516
0.21438 0.11517
0.21438 0.11518
0.21439 0.11519
0.21439 0.11520
0.21440 0.11521
0.21443 0.11522
0.21443 0.11523
0.21444 0.11524
0.21444 0.11525
0.21444 0.11526
0.21445 0.11527
0.21445 0.11528
0.21446 0.11529
0.21446 0.11530
0.21448 0.11531
0.21448 0.11532
0.21449 0.11533
0.21450 0.11534
0.21450 0.11535
0.21451 0.11536
0.21451 0.11537
0.21451 0.11538
0.21452 0.11539
0.21453 0.11540
0.21454 0.11541
0.21454 0.11542
0.21454 0.11543
0.21455 0.11544
0.21455 0.11545
0.21456 0.11546
0.21457 0.11547
0.21457 0.11548
0.21457 0.11549
0.21457 0.11550
0.21458 0.11551
0.21459 0.11552
0.21460 0.11553
0.21460 0.11554
0.21460 0.11555
0.21460 0.11556
0.21461 0.11557
0.21462 0.11558
0.21462 0.11559
0.21462 0.11560
0.21463 0.11561
0.21464 0.11562
0.21465 0.11563
0.21465 0.11564
0.21466 0.11565
0.21467 0.11566
0.21467 0.11567
0.21467 0.11568
0.21470 0.11569
0.21470 0.11570
0.21471 0.11571
0.21471 0.11572
0.21471 0.11573
0.21472 0.11574
0.21472 0.11575
0.21473 0.11576
0.21473 0.11577
0.21474 0.11578
0.21475 0.11579
0.21476 0.11580
0.21477 0.11581
0.21477 0.11582
0.21478 0.11583
0.21478 0.11584
0.21480 0.11585
0.21481 0.11586
0.21482 0.11587
0.21483 0.11588
0.21483 0.11589
0.21483 0.11590
0.21483 0.11591
0.21484 0.11592
0.21484 0.11593
0.21484 0.11594
0.21484 0.11595
0.21485 0.11596
0.21485 0.11597
0.21485 0.11598
0.21487 0.11599
0.21487 0.11600
0.21488 0.11601
0.21489 0.11602
0.21489 0.11603
0.21489 0.11604
0.21490 0.11605
0.21490 0.11606
0.21490 0.11607
0.21491 0.11608
0.21491 0.11609
0.21491 0.11610
0.21492 0.11611
0.21493 0.11612
0.21494 0.11613
0.21495 0.11614
0.21495 0.11615
0.21495 0.11616
0.21495 0.11617
0.21495 0.11618
0.21496 0.11619
0.21496 0.11620
0.21496 0.11621
0.21498 0.11622
0.21498 0.11623
0.21498 0.11624
0.21500 0.11625
0.21500 0.11626
0.21501 0.11627
0.21502 0.11628
0.21502 0.11629
0.21502 0.11630
0.21503 0.11631
0.21503 0.11632
0.21504 0.11633
0.21505 0.11634
0.21505 0.11635
0.21508 0.11636
0.21508 0.11637
0.21509 0.11638
0.21509 0.11639
0.21509 0.11640
0.21509 0.11641
0.21510 0.11642
0.21510 0.11643
0.21512 0.11644
0.21512 0.11645
0.21513 0.11646
0.21514 0.11647
0.21515 0.11648
0.21515 0.11649
0.21516 0.11650
0.21517 0.11651
0.21518 0.11652
0.21518 0.11653
0.21518 0.11654
0.21519 0.11655
0.21519 0.11656
0.21520 0.11657
0.21520 0.11658
0.21521 0.11659
0.21522 0.11660
0.21523 0.11661
0.21523 0.11662
0.21524 0.11663
0.21524 0.11664
0.21525 0.11665
0.21526 0.11666
0.21526 0.11667
0.21527 0.11668
0.21527 0.11669
0.21527 0.11670
0.21528 0.11671
0.21528 0.11672
0.21530 0.11673
0.21531 0.11674
0.21531 0.11675
0.21532 0.11676
0.21532 0.11677
0.21532 0.11678
0.21533 0.11679
0.21533 0.11680
0.21533 0.11681
0.21534 0.11682
0.21534 0.11683
0.21535 0.11684
0.21535 0.11685
0.21535 0.11686
0.21535 0.11687
0.21537 0.11688
0.21537 0.11689
0.21538 0.11690
0.21538 0.11691
0.21538 0.11692
0.21539 0.11693
0.21539 0.11694
0.21539 0.11695
0.21541 0.11696
0.21541 0.11697
0.21542 0.11698
0.21542 0.11699
0.21543 0.11700
0.21543 0.11701
0.21544 0.11702
0.21544 0.11703
0.21546 0.11704
0.21547 0.11705
0.21547 0.11706
0.21547 0.11707
0.21548 0.11708
0.21549 0.11709
0.21549 0.11710
0.21550 0.11711
0.21550 0.11712
0.21550 0.11713
0.21551 0.11714
0.21551 0.11715
0.21552 0.11716
0.21553 0.11717
0.21554 0.11718
0.21555 0.11719
0.21555 0.11720
0.21555 0.11721
0.21555 0.11722
0.21555 0.11723
0.21556 0.11724
0.21556 0.11725
0.21557 0.11726
0.21559 0.11727
0.21560 0.11728
0.21560 0.11729
0.21560 0.11730
0.21561 0.11731
0.21561 0.11732
0.21562 0.11733
0.21562 0.11734
0.21562 0.11735
0.21563 0.11736
0.21563 0.11737
0.21564 0.11738
0.21564 0.11739
0.21565 0.11740
0.21566 0.11741
0.21566 0.11742
0.21568 0.11743
0.21569 0.11744
0.21569 0.11745
0.21569 0.11746
0.21569 0.11747
0.21569 0.11748
0.21570 0.11749
0.21570 0.11750
0.21571 0.11751
0.21572 0.11752
0.21572 0.11753
0.21573 0.11754
0.21573 0.11755
0.21574 0.11756
0.21574 0.11757
0.21574 0.11758
0.21575 0.11759
0.21575 0.11760
0.21575 0.11761
0.21575 0.11762
0.21576 0.11763
0.21576 0.11764
0.21577 0.11765
0.21577 0.11766
0.21577 0.11767
0.21578 0.11768
0.21578 0.11769
0.21579 0.11770
0.21579 0.11771
0.21580 0.11772
0.21582 0.11773
0.21582 0.11774
0.21583 0.11775
0.21583 0.11776
0.21584 0.11777
0.21585 0.11778
0.21585 0.11779
0.21586 0.11780
0.21586 0.11781
0.21587 0.11782
0.21587 0.11783
0.21587 0.11784
0.21587 0.11785
0.21588 0.11786
0.21589 0.11787
0.21590 0.11788
0.21590 0.11789
0.21590 0.11790
0.21591 0.11791
0.21591 0.11792
0.21592 0.11793
0.21594 0.11794
0.21594 0.11795
0.21595 0.11796
0.21595 0.11797
0.21595 0.11798
0.21595 0.11799
0.21595 0.11800
0.21596 0.11801
0.21597 0.11802
0.21597 0.11803
0.21598 0.11804
0.21598 0.11805
0.21598 0.11806
0.21598 0.11807
0.21599 0.11808
0.21599 0.11809
0.21601 0.11810
0.21601 0.11811
0.21601 0.11812
0.21602 0.11813
0.21602 0.11814
0.21603 0.11815
0.21604 0.11816
0.21605 0.11817
0.21605 0.11818
0.21606 0.11819
0.21608 0.11820
0.21608 0.11821
0.21608 0.11822
0.21609 0.11823
0.21609 0.11824
0.21610 0.11825
0.21610 0.11826
0.21610 0.11827
0.21610 0.11828
0.21611 0.11829
0.21612 0.11830
0.21613 0.11831
0.21613 0.11832
0.21614 0.11833
0.21614 0.11834
0.21615 0.11835
0.21615 0.11836
0.21615 0.11837
0.21617 0.11838
0.21617 0.11839
0.21618 0.11840
0.21618 0.11841
0.21619 0.11842
0.21619 0.11843
0.21620 0.11844
0.21621 0.11845
0.21622 0.11846
0.21622 0.11847
0.21622 0.11848
0.21623 0.11849
0.21624 0.11850
0.21624 0.11851
0.21625 0.11852
0.21625 0.11853
0.21625 0.11854
0.21627 0.11855
0.21627 0.11856
0.21627 0.11857
0.21628 0.11858
0.21628 0.11859
0.21630 0.11860
0.21631 0.11861
0.21632 0.11862
0.21632 0.11863
0.21633 0.11864
0.21633 0.11865
0.21633 0.11866
0.21634 0.11867
0.21637 0.11868
0.21637 0.11869
0.21637 0.11870
0.21637 0.11871
0.21637 0.11872
0.21638 0.11873
0.21639 0.11874
0.21640 0.11875
0.21640 0.11876
0.21641 0.11877
0.21641 0.11878
0.21641 0.11879
0.21641 0.11880
0.21642 0.11881
0.21643 0.11882
0.21643 0.11883
0.21643 0.11884
0.21644 0.11885
0.21645 0.11886
0.21645 0.11887
0.21646 0.11888
0.21646 0.11889
0.21646 0.11890
0.21646 0.11891
0.21647 0.11892
0.21647 0.11893
0.21648 0.11894
0.21649 0.11895
0.21649 0.11896
0.21649 0.11897
0.21650 0.11898
0.21650 0.11899
0.21650 0.11900
0.21651 0.11901
0.21652 0.11902
0.21652 0.11903
0.21653 0.11904
0.21653 0.11905
0.21654 0.11906
0.21654 0.11907
0.21656 0.11908
0.21656 0.11909
0.21657 0.11910
0.21657 0.11911
0.21658 0.11912
0.21660 0.11913
0.21660 0.11914
0.21660 0.11915
0.21660 0.11916
0.21660 0.11917
0.21660 0.11918
0.21661 0.11919
0.21662 0.11920
0.21662 0.11921
0.21662 0.11922
0.21663 0.11923
0.21663 0.11924
0.21663 0.11925
0.21663 0.11926
0.21664 0.11927
0.21664 0.11928
0.21665 0.11929
0.21666 0.11930
0.21666 0.11931
0.21666 0.11932
0.21667 0.11933
0.21668 0.11934
0.21668 0.11935
0.21668 0.11936
0.21668 0.11937
0.21669 0.11938
0.21669 0.11939
0.21669 0.11940
0.21671 0.11941
0.21671 0.11942
0.21673 0.11943
0.21674 0.11944
0.21674 0.11945
0.21676 0.11946
0.21677 0.11947
0.21678 0.11948
0.21679 0.11949
0.21681 0.11950
0.21681 0.11951
0.21681 0.11952
0.21682 0.11953
0.21683 0.11954
0.21685 0.11955
0.21685 0.11956
0.21685 0.11957
0.21685 0.11958
0.21685 0.11959
0.21686 0.11960
0.21686 0.11961
0.21686 0.11962
0.21687 0.11963
0.21688 0.11964
0.21688 0.11965
0.21689 0.11966
0.21689 0.11967
0.21690 0.11968
0.21690 0.11969
0.21690 0.11970
0.21692 0.11971
0.21693 0.11972
0.21694 0.11973
0.21694 0.11974
0.21694 0.11975
0.21694 0.11976
0.21695 0.11977
0.21696 0.11978
0.21696 0.11979
0.21696 0.11980
0.21696 0.11981
0.21697 0.11982
0.21697 0.11983
0.21697 0.11984
0.21698 0.11985
0.21698 0.11986
0.21699 0.11987
0.21700 0.11988
0.21700 0.11989
0.21701 0.11990
0.21701 0.11991
0.21701 0.11992
0.21702 0.11993
0.21702 0.11994
0.21702 0.11995
0.21702 0.11996
0.21702 0.11997
0.21702 0.11998
0.21703 0.11999
0.21704 0.12000
0.21704 0.12001
0.21706 0.12002
0.21706 0.12003
0.21707 0.12004
0.21707 0.12005
0.21709 0.12006
0.21709 0.12007
0.21710 0.12008
0.21712 0.12009
0.21712 0.12010
0.21713 0.12011
0.21715 0.12012
0.21715 0.12013
0.21716 0.12014
0.21716 0.12015
0.21716 0.12016
0.21718 0.12017
0.21719 0.12018
0.21719 0.12019
0.21720 0.12020
0.21721 0.12021
0.21722 0.12022
0.21722 0.12023
0.21722 0.12024
0.21722 0.12025
0.21723 0.12026
0.21723 0.12027
0.21724 0.12028
0.21724 0.12029
0.21724 0.12030
0.21725 0.12031
0.21725 0.12032
0.21726 0.12033
0.21726 0.12034
0.21727 0.12035
0.21728 0.12036
0.21728 0.12037
0.21729 0.12038
0.21730 0.12039
0.21730 0.12040
0.21730 0.12041
0.21732 0.12042
0.21733 0.12043
0.21733 0.12044
0.21734 0.12045
0.21735 0.12046
0.21735 0.12047
0.21735 0.12048
0.21735 0.12049
0.21736 0.12050
0.21737 0.12051
0.21737 0.12052
0.21737 0.12053
0.21737 0.12054
0.21739 0.12055
0.21739 0.12056
0.21740 0.12057
0.21740 0.12058
0.21741 0.12059
0.21741 0.12060
0.21742 0.12061
0.21744 0.12062
0.21744 0.12063
0.21744 0.12064
0.21745 0.12065
0.21745 0.12066
0.21746 0.12067
0.21746 0.12068
0.21747 0.12069
0.21747 0.12070
0.21747 0.12071
0.21748 0.12072
0.21749 0.12073
0.21750 0.12074
0.21751 0.12075
0.21751 0.12076
0.21751 0.12077
0.21752 0.12078
0.21752 0.12079
0.21753 0.12080
0.21753 0.12081
0.21754 0.12082
0.21754 0.12083
0.21754 0.12084
0.21755 0.12085
0.21757 0.12086
0.21759 0.12087
0.21759 0.12088
0.21760 0.12089
0.21760 0.12090
0.21761 0.12091
0.21761 0.12092
0.21761 0.12093
0.21762 0.12094
0.21763 0.12095
0.21763 0.12096
0.21763 0.12097
0.21767 0.12098
0.21767 0.12099
0.21767 0.12100
0.21768 0.12101
0.21768 0.12102
0.21768 0.12103
0.21768 0.12104
0.21769 0.12105
0.21769 0.12106
0.21769 0.12107
0.21769 0.12108
0.21769 0.12109
0.21771 0.12110
0.21771 0.12111
0.21771 0.12112
0.21771 0.12113
0.21772 0.12114
0.21772 0.12115
0.21773 0.12116
0.21774 0.12117
0.21774 0.12118
0.21775 0.12119
0.21775 0.12120
0.21776 0.12121
0.21777 0.12122
0.21778 0.12123
0.21778 0.12124
0.21779 0.12125
0.21780 0.12126
0.21780 0.12127
0.21780 0.12128
0.21781 0.12129
0.21781 0.12130
0.21782 0.12131
0.21782 0.12132
0.21782 0.12133
0.21783 0.12134
0.21784 0.12135
0.21784 0.12136
0.21784 0.12137
0.21784 0.12138
0.21785 0.12139
0.21785 0.12140
0.21785 0.12141
0.21786 0.12142
0.21786 0.12143
0.21786 0.12144
0.21787 0.12145
0.21788 0.12146
0.21788 0.12147
0.21788 0.12148
0.21789 0.12149
0.21789 0.12150
0.21790 0.12151
0.21790 0.12152
0.21790 0.12153
0.21790 0.12154
0.21791 0.12155
0.21792 0.12156
0.21793 0.12157
0.21793 0.12158
0.21793 0.12159
0.21793 0.12160
0.21794 0.12161
0.21794 0.12162
0.21795 0.12163
0.21796 0.12164
0.21796 0.12165
0.21797 0.12166
0.21798 0.12167
0.21799 0.12168
0.21799 0.12169
0.21799 0.12170
0.21800 0.12171
0.21800 0.12172
0.21800 0.12173
0.21801 0.12174
0.21802 0.12175
0.21802 0.12176
0.21802 0.12177
0.21802 0.12178
0.21802 0.12179
0.21802 0.12180
0.21803 0.12181
0.21803 0.12182
0.21804 0.12183
0.21804 0.12184
0.21805 0.12185
0.21805 0.12186
0.21805 0.12187
0.21805 0.12188
0.21805 0.12189
0.21806 0.12190
0.21806 0.12191
0.21809 0.12192
0.21809 0.12193
0.21810 0.12194
0.21811 0.12195
0.21812 0.12196
0.21812 0.12197
0.21812 0.12198
0.21812 0.12199
0.21812 0.12200
0.21813 0.12201
0.21814 0.12202
0.21814 0.12203
0.21815 0.12204
0.21815 0.12205
0.21816 0.12206
0.21816 0.12207
0.21816 0.12208
0.21817 0.12209
0.21817 0.12210
0.21817 0.12211
0.21818 0.12212
0.21819 0.12213
0.21819 0.12214
0.21819 0.12215
0.21820 0.12216
0.21820 0.12217
0.21820 0.12218
0.21821 0.12219
0.21821 0.12220
0.21822 0.12221
0.21822 0.12222
0.21823 0.12223
0.21825 0.12224
0.21826 0.12225
0.21826 0.12226
0.21826 0.12227
0.21827 0.12228
0.21827 0.12229
0.21827 0.12230
0.21828 0.12231
0.21828 0.12232
0.21828 0.12233
0.21829 0.12234
0.21829 0.12235
0.21830 0.12236
0.21831 0.12237
0.21831 0.12238
0.21832 0.12239
0.21832 0.12240
0.21832 0.12241
0.21832 0.12242
0.21833 0.12243
0.21833 0.12244
0.21834 0.12245
0.21835 0.12246
0.21835 0.12247
0.21836 0.12248
0.21837 0.12249
0.21837 0.12250
0.21837 0.12251
0.21838 0.12252
0.21839 0.12253
0.21839 0.12254
0.21840 0.12255
0.21840 0.12256
0.21840 0.12257
0.21841 0.12258
0.21841 0.12259
0.21841 0.12260
0.21841 0.12261
0.21842 0.12262
0.21842 0.12263
0.21842 0.12264
0.21843 0.12265
0.21843 0.12266
0.21843 0.12267
0.21845 0.12268
0.21846 0.12269
0.21846 0.12270
0.21846 0.12271
0.21846 0.12272
0.21847 0.12273
0.21847 0.12274
0.21847 0.12275
0.21849 0.12276
0.21849 0.12277
0.21849 0.12278
0.21850 0.12279
0.21850 0.12280
0.21850 0.12281
0.21851 0.12282
0.21851 0.12283
0.21853 0.12284
0.21853 0.12285
0.21853 0.12286
0.21854 0.12287
0.21854 0.12288
0.21854 0.12289
0.21858 0.12290
0.21858 0.12291
0.21859 0.12292
0.21859 0.12293
0.21860 0.12294
0.21860 0.12295
0.21862 0.12296
0.21862 0.12297
0.21862 0.12298
0.21863 0.12299
0.21863 0.12300
0.21863 0.12301
0.21864 0.12302
0.21865 0.12303
0.21865 0.12304
0.21866 0.12305
0.21867 0.12306
0.21867 0.12307
0.21867 0.12308
0.21868 0.12309
0.21868 0.12310
0.21868 0.12311
0.21871 0.12312
0.21871 0.12313
0.21873 0.12314
0.21873 0.12315
0.21874 0.12316
0.21875 0.12317
0.21875 0.12318
0.21876 0.12319
0.21876 0.12320
0.21876 0.12321
0.21876 0.12322
0.21877 0.12323
0.21877 0.12324
0.21877 0.12325
0.21878 0.12326
0.21878 0.12327
0.21879 0.12328
0.21879 0.12329
0.21879 0.12330
0.21879 0.12331
0.21880 0.12332
0.21880 0.12333
0.21881 0.12334
0.21881 0.12335
0.21881 0.12336
0.21881 0.12337
0.21881 0.12338
0.21882 0.12339
0.21882 0.12340
0.21882 0.12341
0.21882 0.12342
0.21882 0.12343
0.21883 0.12344
0.21883 0.12345
0.21885 0.12346
0.21885 0.12347
0.21887 0.12348
0.21887 0.12349
0.21887 0.12350
0.21887 0.12351
0.21887 0.12352
0.21888 0.12353
0.21889 0.12354
0.21890 0.12355
0.21890 0.12356
0.21891 0.12357
0.21892 0.12358
0.21892 0.12359
0.21893 0.12360
0.21894 0.12361
0.21894 0.12362
0.21895 0.12363
0.21895 0.12364
0.21895 0.12365
0.21896 0.12366
0.21896 0.12367
0.21896 0.12368
0.21896 0.12369
0.21899 0.12370
0.21899 0.12371
0.21901 0.12372
0.21901 0.12373
0.21902 0.12374
0.21904 0.12375
0.21904 0.12376
0.21904 0.12377
0.21904 0.12378
0.21905 0.12379
0.21905 0.12380
0.21906 0.12381
0.21907 0.12382
0.21907 0.12383
0.21908 0.12384
0.21908 0.12385
0.21909 0.12386
0.21909 0.12387
0.21910 0.12388
0.21910 0.12389
0.21910 0.12390
0.21910 0.12391
0.21912 0.12392
0.21912 0.12393
0.21912 0.12394
0.21914 0.12395
0.21916 0.12396
0.21917 0.12397
0.21917 0.12398
0.21918 0.12399
0.21918 0.12400
0.21918 0.12401
0.21920 0.12402
0.21920 0.12403
0.21921 0.12404
0.21921 0.12405
0.21922 0.12406
0.21923 0.12407
0.21923 0.12408
0.21923 0.12409
0.21923 0.12410
0.21924 0.12411
0.21927 0.12412
0.21928 0.12413
0.21928 0.12414
0.21928 0.12415
0.21929 0.12416
0.21929 0.12417
0.21929 0.12418
0.21929 0.12419
0.21930 0.12420
0.21930 0.12421
0.21931 0.12422
0.21931 0.12423
0.21933 0.12424
0.21934 0.12425
0.21934 0.12426
0.21934 0.12427
0.21935 0.12428
0.21936 0.12429
0.21936 0.12430
0.21936 0.12431
0.21937 0.12432
0.21937 0.12433
0.21937 0.12434
0.21937 0.12435
0.21937 0.12436
0.21938 0.12437
0.21939 0.12438
0.21939 0.12439
0.21939 0.12440
0.21940 0.12441
0.21941 0.12442
0.21941 0.12443
0.21941 0.12444
0.21942 0.12445
0.21942 0.12446
0.21942 0.12447
0.21943 0.12448
0.21944 0.12449
0.21944 0.12450
0.21945 0.12451
0.21945 0.12452
0.21946 0.12453
0.21947 0.12454
0.21947 0.12455
0.21947 0.12456
0.21949 0.12457
0.21950 0.12458
0.21951 0.12459
0.21951 0.12460
0.21951 0.12461
0.21952 0.12462
0.21952 0.12463
0.21952 0.12464
0.21952 0.12465
0.21952 0.12466
0.21952 0.12467
0.21953 0.12468
0.21953 0.12469
0.21953 0.12470
0.21955 0.12471
0.21956 0.12472
0.21956 0.12473
0.21956 0.12474
0.21958 0.12475
0.21958 0.12476
0.21958 0.12477
0.21959 0.12478
0.21959 0.12479
0.21959 0.12480
0.21959 0.12481
0.21962 0.12482
0.21962 0.12483
0.21963 0.12484
0.21964 0.12485
0.21965 0.12486
0.21965 0.12487
0.21965 0.12488
0.21966 0.12489
0.21967 0.12490
0.21967 0.12491
0.21967 0.12492
0.21968 0.12493
0.21968 0.12494
0.21968 0.12495
0.21969 0.12496
0.21970 0.12497
0.21971 0.12498
0.21972 0.12499
0.21972 0.12500
0.21972 0.12501
0.21974 0.12502
0.21974 0.12503
0.21974 0.12504
0.21975 0.12505
0.21975 0.12506
0.21975 0.12507
0.21976 0.12508
0.21977 0.12509
0.21978 0.12510
0.21978 0.12511
0.21979 0.12512
0.21980 0.12513
0.21980 0.12514
0.21981 0.12515
0.21982 0.12516
0.21982 0.12517
0.21983 0.12518
0.21983 0.12519
0.21984 0.12520
0.21984 0.12521
0.21984 0.12522
0.21985 0.12523
0.21987 0.12524
0.21988 0.12525
0.21988 0.12526
0.21988 0.12527
0.21989 0.12528
0.21990 0.12529
0.21991 0.12530
0.21991 0.12531
0.21992 0.12532
0.21992 0.12533
0.21992 0.12534
0.21993 0.12535
0.21993 0.12536
0.21994 0.12537
0.21995 0.12538
0.21996 0.12539
0.21996 0.12540
0.21997 0.12541
0.21997 0.12542
0.21997 0.12543
0.21998 0.12544
0.21998 0.12545
0.21998 0.12546
0.21999 0.12547
0.21999 0.12548
0.21999 0.12549
0.22000 0.12550
0.22001 0.12551
0.22001 0.12552
0.22001 0.12553
0.22002 0.12554
0.22002 0.12555
0.22003 0.12556
0.22003 0.12557
0.22004 0.12558
0.22004 0.12559
0.22004 0.12560
0.22005 0.12561
0.22005 0.12562
0.22006 0.12563
0.22006 0.12564
0.22006 0.12565
0.22006 0.12566
0.22007 0.12567
0.22009 0.12568
0.22009 0.12569
0.22009 0.12570
0.22010 0.12571
0.22010 0.12572
0.22012 0.12573
0.22012 0.12574
0.22012 0.12575
0.22012 0.12576
0.22012 0.12577
0.22014 0.12578
0.22015 0.12579
0.22015 0.12580
0.22015 0.12581
0.22016 0.12582
0.22016 0.12583
0.22016 0.12584
0.22017 0.12585
0.22018 0.12586
0.22018 0.12587
0.22019 0.12588
0.22021 0.12589
0.22021 0.12590
0.22021 0.12591
0.22022 0.12592
0.22022 0.12593
0.22023 0.12594
0.22024 0.12595
0.22024 0.12596
0.22024 0.12597
0.22025 0.12598
0.22026 0.12599
0.22026 0.12600
0.22027 0.12601
0.22027 0.12602
0.22027 0.12603
0.22027 0.12604
0.22028 0.12605
0.22028 0.12606
0.22032 0.12607
0.22032 0.12608
0.22032 0.12609
0.22032 0.12610
0.22034 0.12611
0.22034 0.12612
0.22034 0.12613
0.22035 0.12614
0.22036 0.12615
0.22036 0.12616
0.22036 0.12617
0.22036 0.12618
0.22037 0.12619
0.22038 0.12620
0.22038 0.12621
0.22039 0.12622
0.22039 0.12623
0.22039 0.12624
0.22040 0.12625
0.22041 0.12626
0.22042 0.12627
0.22043 0.12628
0.22043 0.12629
0.22045 0.12630
0.22045 0.12631
0.22046 0.12632
0.22048 0.12633
0.22048 0.12634
0.22048 0.12635
0.22048 0.12636
0.22048 0.12637
0.22048 0.12638
0.22048 0.12639
0.22049 0.12640
0.22050 0.12641
0.22050 0.12642
0.22051 0.12643
0.22052 0.12644
0.22052 0.12645
0.22052 0.12646
0.22052 0.12647
0.22054 0.12648
0.22054 0.12649
0.22054 0.12650
0.22054 0.12651
0.22055 0.12652
0.22055 0.12653
0.22055 0.12654
0.22056 0.12655
0.22057 0.12656
0.22058 0.12657
0.22058 0.12658
0.22058 0.12659
0.22059 0.12660
0.22059 0.12661
0.22059 0.12662
0.22060 0.12663
0.22061 0.12664
0.22061 0.12665
0.22062 0.12666
0.22062 0.12667
0.22062 0.12668
0.22063 0.12669
0.22064 0.12670
0.22064 0.12671
0.22064 0.12672
0.22065 0.12673
0.22066 0.12674
0.22066 0.12675
0.22066 0.12676
0.22067 0.12677
0.22067 0.12678
0.22068 0.12679
0.22068 0.12680
0.22069 0.12681
0.22070 0.12682
0.22071 0.12683
0.22071 0.12684
0.22072 0.12685
0.22072 0.12686
0.22073 0.12687
0.22073 0.12688
0.22074 0.12689
0.22074 0.12690
0.22074 0.12691
0.22074 0.12692
0.22074 0.12693
0.22075 0.12694
0.22075 0.12695
0.22075 0.12696
0.22076 0.12697
0.22076 0.12698
0.22077 0.12699
0.22077 0.12700
0.22077 0.12701
0.22077 0.12702
0.22078 0.12703
0.22078 0.12704
0.22079 0.12705
0.22079 0.12706
0.22079 0.12707
0.22079 0.12708
0.22079 0.12709
0.22080 0.12710
0.22080 0.12711
0.22080 0.12712
0.22082 0.12713
0.22082 0.12714
0.22083 0.12715
0.22084 0.12716
0.22084 0.12717
0.22084 0.12718
0.22085 0.12719
0.22085 0.12720
0.22086 0.12721
0.22086 0.12722
0.22086 0.12723
0.22087 0.12724
0.22087 0.12725
0.22087 0.12726
0.22088 0.12727
0.22088 0.12728
0.22089 0.12729
0.22089 0.12730
0.22090 0.12731
0.22090 0.12732
0.22090 0.12733
0.22090 0.12734
0.22091 0.12735
0.22092 0.12736
0.22092 0.12737
0.22093 0.12738
0.22094 0.12739
0.22094 0.12740
0.22095 0.12741
0.22095 0.12742
0.22098 0.12743
0.22100 0.12744
0.22101 0.12745
0.22101 0.12746
0.22101 0.12747
0.22102 0.12748
0.22103 0.12749
0.22103 0.12750
0.22103 0.12751
0.22103 0.12752
0.22104 0.12753
0.22104 0.12754
0.22104 0.12755
0.22105 0.12756
0.22105 0.12757
0.22107 0.12758
0.22107 0.12759
0.22107 0.12760
0.22107 0.12761
0.22108 0.12762
0.22108 0.12763
0.22109 0.12764
0.22109 0.12765
0.22110 0.12766
0.22110 0.12767
0.22110 0.12768
0.22111 0.12769
0.22111 0.12770
0.22111 0.12771
0.22112 0.12772
0.22112 0.12773
0.22113 0.12774
0.22114 0.12775
0.22116 0.12776
0.22116 0.12777
0.22116 0.12778
0.22116 0.12779
0.22117 0.12780
0.22118 0.12781
0.22118 0.12782
0.22119 0.12783
0.22120 0.12784
0.22121 0.12785
0.22121 0.12786
0.22121 0.12787
0.22122 0.12788
0.22122 0.12789
0.22122 0.12790
0.22123 0.12791
0.22123 0.12792
0.22123 0.12793
0.22124 0.12794
0.22125 0.12795
0.22125 0.12796
0.22125 0.12797
0.22125 0.12798
0.22126 0.12799
0.22126 0.12800
0.22128 0.12801
0.22130 0.12802
0.22131 0.12803
0.22131 0.12804
0.22133 0.12805
0.22134 0.12806
0.22134 0.12807
0.22135 0.12808
0.22135 0.12809
0.22136 0.12810
0.22136 0.12811
0.22136 0.12812
0.22137 0.12813
0.22138 0.12814
0.22138 0.12815
0.22138 0.12816
0.22138 0.12817
0.22138 0.12818
0.22139 0.12819
0.22139 0.12820
0.22139 0.12821
0.22139 0.12822
0.22140 0.12823
0.22141 0.12824
0.22141 0.12825
0.22141 0.12826
0.22142 0.12827
0.22142 0.12828
0.22144 0.12829
0.22144 0.12830
0.22144 0.12831
0.22144 0.12832
0.22145 0.12833
0.22145 0.12834
0.22146 0.12835
0.22146 0.12836
0.22146 0.12837
0.22146 0.12838
0.22147 0.12839
0.22147 0.12840
0.22147 0.12841
0.22147 0.12842
0.22147 0.12843
0.22148 0.12844
0.22148 0.12845
0.22148 0.12846
0.22148 0.12847
0.22149 0.12848
0.22149 0.12849
0.22150 0.12850
0.22150 0.12851
0.22150 0.12852
0.22150 0.12853
0.22150 0.12854
0.22151 0.12855
0.22151 0.12856
0.22153 0.12857
0.22153 0.12858
0.22153 0.12859
0.22154 0.12860
0.22154 0.12861
0.22156 0.12862
0.22156 0.12863
0.22157 0.12864
0.22157 0.12865
0.22157 0.12866
0.22159 0.12867
0.22159 0.12868
0.22159 0.12869
0.22160 0.12870
0.22160 0.12871
0.22160 0.12872
0.22162 0.12873
0.22162 0.12874
0.22162 0.12875
0.22162 0.12876
0.22163 0.12877
0.22163 0.12878
0.22163 0.12879
0.22166 0.12880
0.22166 0.12881
0.22167 0.12882
0.22167 0.12883
0.22168 0.12884
0.22168 0.12885
0.22169 0.12886
0.22171 0.12887
0.22171 0.12888
0.22172 0.12889
0.22173 0.12890
0.22174 0.12891
0.22174 0.12892
0.22174 0.12893
0.22175 0.12894
0.22175 0.12895
0.22175 0.12896
0.22176 0.12897
0.22177 0.12898
0.22177 0.12899
0.22177 0.12900
0.22177 0.12901
0.22177 0.12902
0.22178 0.12903
0.22178 0.12904
0.22180 0.12905
0.22180 0.12906
0.22180 0.12907
0.22181 0.12908
0.22181 0.12909
0.22182 0.12910
0.22182 0.12911
0.22182 0.12912
0.22182 0.12913
0.22183 0.12914
0.22183 0.12915
0.22184 0.12916
0.22184 0.12917
0.22184 0.12918
0.22184 0.12919
0.22185 0.12920
0.22185 0.12921
0.22185 0.12922
0.22186 0.12923
0.22186 0.12924
0.22187 0.12925
0.22187 0.12926
0.22187 0.12927
0.22187 0.12928
0.22188 0.12929
0.22188 0.12930
0.22188 0.12931
0.22189 0.12932
0.22191 0.12933
0.22192 0.12934
0.22192 0.12935
0.22192 0.12936
0.22193 0.12937
0.22194 0.12938
0.22194 0.12939
0.22195 0.12940
0.22195 0.12941
0.22197 0.12942
0.22197 0.12943
0.22197 0.12944
0.22199 0.12945
0.22200 0.12946
0.22200 0.12947
0.22201 0.12948
0.22201 0.12949
0.22201 0.12950
0.22202 0.12951
0.22202 0.12952
0.22202 0.12953
0.22203 0.12954
0.22203 0.12955
0.22203 0.12956
0.22204 0.12957
0.22204 0.12958
0.22204 0.12959
0.22204 0.12960
0.22204 0.12961
0.22204 0.12962
0.22204 0.12963
0.22205 0.12964
0.22206 0.12965
0.22206 0.12966
0.22206 0.12967
0.22206 0.12968
0.22207 0.12969
0.22208 0.12970
0.22209 0.12971
0.22209 0.12972
0.22211 0.12973
0.22212 0.12974
0.22212 0.12975
0.22213 0.12976
0.22213 0.12977
0.22214 0.12978
0.22214 0.12979
0.22215 0.12980
0.22215 0.12981
0.22216 0.12982
0.22216 0.12983
0.22217 0.12984
0.22217 0.12985
0.22217 0.12986
0.22217 0.12987
0.22218 0.12988
0.22218 0.12989
0.22219 0.12990
0.22219 0.12991
0.22219 0.12992
0.22221 0.12993
0.22222 0.12994
0.22223 0.12995
0.22225 0.12996
0.22225 0.12997
0.22226 0.12998
0.22227 0.12999
0.22228 0.13000
0.22228 0.13001
0.22228 0.13002
0.22228 0.13003
0.22228 0.13004
0.22228 0.13005
0.22229 0.13006
0.22230 0.13007
0.22231 0.13008
0.22231 0.13009
0.22232 0.13010
0.22232 0.13011
0.22232 0.13012
0.22233 0.13013
0.22233 0.13014
0.22234 0.13015
0.22234 0.13016
0.22235 0.13017
0.22236 0.13018
0.22236 0.13019
0.22236 0.13020
0.22237 0.13021
0.22237 0.13022
0.22237 0.13023
0.22237 0.13024
0.22237 0.13025
0.22239 0.13026
0.22239 0.13027
0.22239 0.13028
0.22239 0.13029
0.22240 0.13030
0.22241 0.13031
0.22241 0.13032
0.22241 0.13033
0.22242 0.13034
0.22243 0.13035
0.22243 0.13036
0.22244 0.13037
0.22245 0.13038
0.22245 0.13039
0.22245 0.13040
0.22246 0.13041
0.22246 0.13042
0.22246 0.13043
0.22246 0.13044
0.22247 0.13045
0.22247 0.13046
0.22247 0.13047
0.22247 0.13048
0.22248 0.13049
0.22248 0.13050
0.22249 0.13051
0.22249 0.13052
0.22249 0.13053
0.22249 0.13054
0.22249 0.13055
0.22250 0.13056
0.22251 0.13057
0.22251 0.13058
0.22251 0.13059
0.22252 0.13060
0.22253 0.13061
0.22253 0.13062
0.22254 0.13063
0.22254 0.13064
0.22255 0.13065
0.22255 0.13066
0.22256 0.13067
0.22256 0.13068
0.22256 0.13069
0.22256 0.13070
0.22257 0.13071
0.22258 0.13072
0.22258 0.13073
0.22260 0.13074
0.22261 0.13075
0.22261 0.13076
0.22262 0.13077
0.22263 0.13078
0.22263 0.13079
0.22263 0.13080
0.22264 0.13081
0.22265 0.13082
0.22265 0.13083
0.22265 0.13084
0.22266 0.13085
0.22266 0.13086
0.22267 0.13087
0.22267 0.13088
0.22268 0.13089
0.22268 0.13090
0.22268 0.13091
0.22268 0.13092
0.22269 0.13093
0.22270 0.13094
0.22270 0.13095
0.22270 0.13096
0.22271 0.13097
0.22271 0.13098
0.22271 0.13099
0.22271 0.13100
0.22272 0.13101
0.22272 0.13102
0.22272 0.13103
0.22272 0.13104
0.22272 0.13105
0.22273 0.13106
0.22274 0.13107
0.22274 0.13108
0.22274 0.13109
0.22274 0.13110
0.22275 0.13111
0.22275 0.13112
0.22275 0.13113
0.22275 0.13114
0.22275 0.13115
0.22276 0.13116
0.22276 0.13117
0.22277 0.13118
0.22277 0.13119
0.22277 0.13120
0.22279 0.13121
0.22279 0.13122
0.22279 0.13123
0.22280 0.13124
0.22281 0.13125
0.22282 0.13126
0.22282 0.13127
0.22282 0.13128
0.22282 0.13129
0.22282 0.13130
0.22283 0.13131
0.22283 0.13132
0.22283 0.13133
0.22284 0.13134
0.22284 0.13135
0.22285 0.13136
0.22286 0.13137
0.22286 0.13138
0.22287 0.13139
0.22289 0.13140
0.22290 0.13141
0.22291 0.13142
0.22291 0.13143
0.22291 0.13144
0.22293 0.13145
0.22293 0.13146
0.22294 0.13147
0.22294 0.13148
0.22294 0.13149
0.22294 0.13150
0.22296 0.13151
0.22296 0.13152
0.22297 0.13153
0.22297 0.13154
0.22297 0.13155
0.22297 0.13156
0.22298 0.13157
0.22298 0.13158
0.22298 0.13159
0.22298 0.13160
0.22299 0.13161
0.22299 0.13162
0.22299 0.13163
0.22300 0.13164
0.22301 0.13165
0.22304 0.13166
0.22304 0.13167
0.22305 0.13168
0.22305 0.13169
0.22305 0.13170
0.22305 0.13171
0.22307 0.13172
0.22308 0.13173
0.22308 0.13174
0.22308 0.13175
0.22308 0.13176
0.22309 0.13177
0.22310 0.13178
0.22311 0.13179
0.22312 0.13180
0.22314 0.13181
0.22314 0.13182
0.22315 0.13183
0.22315 0.13184
0.22317 0.13185
0.22318 0.13186
0.22318 0.13187
0.22319 0.13188
0.22320 0.13189
0.22321 0.13190
0.22321 0.13191
0.22321 0.13192
0.22324 0.13193
0.22325 0.13194
0.22325 0.13195
0.22325 0.13196
0.22326 0.13197
0.22326 0.13198
0.22326 0.13199
0.22326 0.13200
0.22327 0.13201
0.22327 0.13202
0.22327 0.13203
0.22327 0.13204
0.22328 0.13205
0.22328 0.13206
0.22329 0.13207
0.22329 0.13208
0.22330 0.13209
0.22330 0.13210
0.22330 0.13211
0.22331 0.13212
0.22331 0.13213
0.22332 0.13214
0.22332 0.13215
0.22332 0.13216
0.22332 0.13217
0.22333 0.13218
0.22333 0.13219
0.22334 0.13220
0.22335 0.13221
0.22336 0.13222
0.22336 0.13223
0.22337 0.13224
0.22337 0.13225
0.22339 0.13226
0.22340 0.13227
0.22340 0.13228
0.22341 0.13229
0.22343 0.13230
0.22344 0.13231
0.22344 0.13232
0.22344 0.13233
0.22345 0.13234
0.22346 0.13235
0.22346 0.13236
0.22347 0.13237
0.22348 0.13238
0.22348 0.13239
0.22350 0.13240
0.22352 0.13241
0.22352 0.13242
0.22354 0.13243
0.22354 0.13244
0.22355 0.13245
0.22356 0.13246
0.22357 0.13247
0.22357 0.13248
0.22357 0.13249
0.22357 0.13250
0.22358 0.13251
0.22358 0.13252
0.22360 0.13253
0.22360 0.13254
0.22360 0.13255
0.22360 0.13256
0.22362 0.13257
0.22362 0.13258
0.22362 0.13259
0.22363 0.13260
0.22363 0.13261
0.22363 0.13262
0.22363 0.13263
0.22364 0.13264
0.22365 0.13265
0.22365 0.13266
0.22365 0.13267
0.22365 0.13268
0.22367 0.13269
0.22368 0.13270
0.22368 0.13271
0.22368 0.13272
0.22368 0.13273
0.22369 0.13274
0.22369 0.13275
0.22369 0.13276
0.22370 0.13277
0.22370 0.13278
0.22371 0.13279
0.22372 0.13280
0.22373 0.13281
0.22373 0.13282
0.22374 0.13283
0.22375 0.13284
0.22375 0.13285
0.22375 0.13286
0.22376 0.13287
0.22376 0.13288
0.22376 0.13289
0.22377 0.13290
0.22377 0.13291
0.22377 0.13292
0.22378 0.13293
0.22378 0.13294
0.22379 0.13295
0.22379 0.13296
0.22379 0.13297
0.22381 0.13298
0.22381 0.13299
0.22381 0.13300
0.22381 0.13301
0.22382 0.13302
0.22383 0.13303
0.22383 0.13304
0.22384 0.13305
0.22384 0.13306
0.22385 0.13307
0.22385 0.13308
0.22386 0.13309
0.22386 0.13310
0.22386 0.13311
0.22387 0.13312
0.22387 0.13313
0.22387 0.13314
0.22387 0.13315
0.22387 0.13316
0.22388 0.13317
0.22389 0.13318
0.22390 0.13319
0.22390 0.13320
0.22390 0.13321
0.22391 0.13322
0.22392 0.13323
0.22392 0.13324
0.22394 0.13325
0.22394 0.13326
0.22395 0.13327
0.22395 0.13328
0.22395 0.13329
0.22395 0.13330
0.22395 0.13331
0.22396 0.13332
0.22397 0.13333
0.22399 0.13334
0.22399 0.13335
0.22399 0.13336
0.22400 0.13337
0.22400 0.13338
0.22401 0.13339
0.22402 0.13340
0.22402 0.13341
0.22402 0.13342
0.22404 0.13343
0.22405 0.13344
0.22406 0.13345
0.22406 0.13346
0.22406 0.13347
0.22407 0.13348
0.22408 0.13349
0.22408 0.13350
0.22408 0.13351
0.22409 0.13352
0.22409 0.13353
0.22409 0.13354
0.22409 0.13355
0.22410 0.13356
0.22411 0.13357
0.22414 0.13358
0.22414 0.13359
0.22415 0.13360
0.22415 0.13361
0.22416 0.13362
0.22417 0.13363
0.22417 0.13364
0.22418 0.13365
0.22418 0.13366
0.22419 0.13367
0.22420 0.13368
0.22421 0.13369
0.22422 0.13370
0.22425 0.13371
0.22426 0.13372
0.22426 0.13373
0.22426 0.13374
0.22427 0.13375
0.22427 0.13376
0.22427 0.13377
0.22429 0.13378
0.22430 0.13379
0.22430 0.13380
0.22430 0.13381
0.22431 0.13382
0.22432 0.13383
0.22434 0.13384
0.22434 0.13385
0.22434 0.13386
0.22435 0.13387
0.22435 0.13388
0.22435 0.13389
0.22435 0.13390
0.22435 0.13391
0.22435 0.13392
0.22436 0.13393
0.22436 0.13394
0.22436 0.13395
0.22436 0.13396
0.22437 0.13397
0.22437 0.13398
0.22437 0.13399
0.22437 0.13400
0.22438 0.13401
0.22438 0.13402
0.22439 0.13403
0.22440 0.13404
0.22440 0.13405
0.22440 0.13406
0.22441 0.13407
0.22441 0.13408
0.22442 0.13409
0.22442 0.13410
0.22442 0.13411
0.22442 0.13412
0.22443 0.13413
0.22443 0.13414
0.22443 0.13415
0.22446 0.13416
0.22446 0.13417
0.22447 0.13418
0.22447 0.13419
0.22447 0.13420
0.22447 0.13421
0.22447 0.13422
0.22447 0.13423
0.22448 0.13424
0.22448 0.13425
0.22448 0.13426
0.22449 0.13427
0.22449 0.13428
0.22450 0.13429
0.22450 0.13430
0.22451 0.13431
0.22451 0.13432
0.22451 0.13433
0.22451 0.13434
0.22452 0.13435
0.22453 0.13436
0.22453 0.13437
0.22453 0.13438
0.22453 0.13439
0.22455 0.13440
0.22455 0.13441
0.22455 0.13442
0.22456 0.13443
0.22457 0.13444
0.22457 0.13445
0.22457 0.13446
0.22458 0.13447
0.22459 0.13448
0.22459 0.13449
0.22459 0.13450
0.22459 0.13451
0.22459 0.13452
0.22460 0.13453
0.22461 0.13454
0.22462 0.13455
0.22462 0.13456
0.22463 0.13457
0.22463 0.13458
0.22464 0.13459
0.22465 0.13460
0.22465 0.13461
0.22467 0.13462
0.22468 0.13463
0.22469 0.13464
0.22470 0.13465
0.22470 0.13466
0.22471 0.13467
0.22471 0.13468
0.22471 0.13469
0.22472 0.13470
0.22474 0.13471
0.22474 0.13472
0.22475 0.13473
0.22475 0.13474
0.22476 0.13475
0.22476 0.13476
0.22476 0.13477
0.22476 0.13478
0.22476 0.13479
0.22477 0.13480
0.22477 0.13481
0.22480 0.13482
0.22480 0.13483
0.22481 0.13484
0.22481 0.13485
0.22481 0.13486
0.22482 0.13487
0.22483 0.13488
0.22484 0.13489
0.22484 0.13490
0.22484 0.13491
0.22484 0.13492
0.22484 0.13493
0.22485 0.13494
0.22485 0.13495
0.22486 0.13496
0.22486 0.13497
0.22487 0.13498
0.22487 0.13499
0.22487 0.13500
0.22488 0.13501
0.22489 0.13502
0.22489 0.13503
0.22490 0.13504
0.22491 0.13505
0.22491 0.13506
0.22491 0.13507
0.22492 0.13508
0.22492 0.13509
0.22492 0.13510
0.22493 0.13511
0.22493 0.13512
0.22493 0.13513
0.22493 0.13514
0.22493 0.13515
0.22493 0.13516
0.22494 0.13517
0.22494 0.13518
0.22494 0.13519
0.22494 0.13520
0.22495 0.13521
0.22495 0.13522
0.22495 0.13523
0.22496 0.13524
0.22496 0.13525
0.22497 0.13526
0.22497 0.13527
0.22499 0.13528
0.22499 0.13529
0.22501 0.13530
0.22501 0.13531
0.22502 0.13532
0.22502 0.13533
0.22502 0.13534
0.22503 0.13535
0.22504 0.13536
0.22504 0.13537
0.22505 0.13538
0.22505 0.13539
0.22507 0.13540
0.22508 0.13541
0.22509 0.13542
0.22509 0.13543
0.22509 0.13544
0.22511 0.13545
0.22511 0.13546
0.22511 0.13547
0.22512 0.13548
0.22513 0.13549
0.22513 0.13550
0.22513 0.13551
0.22514 0.13552
0.22515 0.13553
0.22516 0.13554
0.22517 0.13555
0.22517 0.13556
0.22517 0.13557
0.22517 0.13558
0.22518 0.13559
0.22518 0.13560
0.22518 0.13561
0.22519 0.13562
0.22519 0.13563
0.22520 0.13564
0.22520 0.13565
0.22520 0.13566
0.22520 0.13567
0.22521 0.13568
0.22521 0.13569
0.22521 0.13570
0.22524 0.13571
0.22524 0.13572
0.22526 0.13573
0.22526 0.13574
0.22527 0.13575
0.22527 0.13576
0.22528 0.13577
0.22528 0.13578
0.22528 0.13579
0.22528 0.13580
0.22529 0.13581
0.22530 0.13582
0.22530 0.13583
0.22531 0.13584
0.22531 0.13585
0.22532 0.13586
0.22532 0.13587
0.22532 0.13588
0.22533 0.13589
0.22534 0.13590
0.22534 0.13591
0.22536 0.13592
0.22536 0.13593
0.22536 0.13594
0.22537 0.13595
0.22538 0.13596
0.22539 0.13597
0.22539 0.13598
0.22539 0.13599
0.22540 0.13600
0.22540 0.13601
0.22540 0.13602
0.22541 0.13603
0.22541 0.13604
0.22542 0.13605
0.22542 0.13606
0.22543 0.13607
0.22543 0.13608
0.22544 0.13609
0.22544 0.13610
0.22544 0.13611
0.22546 0.13612
0.22546 0.13613
0.22547 0.13614
0.22547 0.13615
0.22547 0.13616
0.22548 0.13617
0.22548 0.13618
0.22548 0.13619
0.22549 0.13620
0.22550 0.13621
0.22550 0.13622
0.22550 0.13623
0.22551 0.13624
0.22553 0.13625
0.22553 0.13626
0.22553 0.13627
0.22554 0.13628
0.22554 0.13629
0.22555 0.13630
0.22556 0.13631
0.22556 0.13632
0.22556 0.13633
0.22556 0.13634
0.22556 0.13635
0.22557 0.13636
0.22557 0.13637
0.22558 0.13638
0.22559 0.13639
0.22559 0.13640
0.22559 0.13641
0.22560 0.13642
0.22562 0.13643
0.22563 0.13644
0.22564 0.13645
0.22564 0.13646
0.22564 0.13647
0.22564 0.13648
0.22565 0.13649
0.22565 0.13650
0.22565 0.13651
0.22566 0.13652
0.22566 0.13653
0.22566 0.13654
0.22567 0.13655
0.22567 0.13656
0.22568 0.13657
0.22569 0.13658
0.22569 0.13659
0.22569 0.13660
0.22571 0.13661
0.22571 0.13662
0.22571 0.13663
0.22573 0.13664
0.22573 0.13665
0.22573 0.13666
0.22574 0.13667
0.22574 0.13668
0.22574 0.13669
0.22574 0.13670
0.22575 0.13671
0.22575 0.13672
0.22576 0.13673
0.22578 0.13674
0.22578 0.13675
0.22578 0.13676
0.22579 0.13677
0.22579 0.13678
0.22580 0.13679
0.22581 0.13680
0.22582 0.13681
0.22583 0.13682
0.22584 0.13683
0.22585 0.13684
0.22585 0.13685
0.22585 0.13686
0.22586 0.13687
0.22587 0.13688
0.22587 0.13689
0.22587 0.13690
0.22588 0.13691
0.22589 0.13692
0.22589 0.13693
0.22589 0.13694
0.22589 0.13695
0.22589 0.13696
0.22590 0.13697
0.22590 0.13698
0.22591 0.13699
0.22591 0.13700
0.22591 0.13701
0.22592 0.13702
0.22592 0.13703
0.22592 0.13704
0.22592 0.13705
0.22593 0.13706
0.22593 0.13707
0.22594 0.13708
0.22594 0.13709
0.22595 0.13710
0.22595 0.13711
0.22595 0.13712
0.22596 0.13713
0.22596 0.13714
0.22596 0.13715
0.22596 0.13716
0.22597 0.13717
0.22598 0.13718
0.22599 0.13719
0.22600 0.13720
0.22600 0.13721
0.22601 0.13722
0.22601 0.13723
0.22601 0.13724
0.22601 0.13725
0.22601 0.13726
0.22602 0.13727
0.22602 0.13728
0.22604 0.13729
0.22606 0.13730
0.22607 0.13731
0.22607 0.13732
0.22608 0.13733
0.22608 0.13734
0.22608 0.13735
0.22609 0.13736
0.22610 0.13737
0.22610 0.13738
0.22610 0.13739
0.22612 0.13740
0.22612 0.13741
0.22613 0.13742
0.22613 0.13743
0.22613 0.13744
0.22614 0.13745
0.22614 0.13746
0.22614 0.13747
0.22615 0.13748
0.22615 0.13749
0.22615 0.13750
0.22615 0.13751
0.22616 0.13752
0.22616 0.13753
0.22617 0.13754
0.22618 0.13755
0.22620 0.13756
0.22620 0.13757
0.22621 0.13758
0.22621 0.13759
0.22622 0.13760
0.22623 0.13761
0.22624 0.13762
0.22624 0.13763
0.22624 0.13764
0.22626 0.13765
0.22626 0.13766
0.22626 0.13767
0.22627 0.13768
0.22627 0.13769
0.22627 0.13770
0.22628 0.13771
0.22629 0.13772
0.22629 0.13773
0.22630 0.13774
0.22631 0.13775
0.22633 0.13776
0.22633 0.13777
0.22634 0.13778
0.22635 0.13779
0.22636 0.13780
0.22636 0.13781
0.22637 0.13782
0.22638 0.13783
0.22638 0.13784
0.22639 0.13785
0.22640 0.13786
0.22640 0.13787
0.22640 0.13788
0.22640 0.13789
0.22640 0.13790
0.22642 0.13791
0.22642 0.13792
0.22643 0.13793
0.22643 0.13794
0.22643 0.13795
0.22644 0.13796
0.22645 0.13797
0.22645 0.13798
0.22645 0.13799
0.22646 0.13800
0.22646 0.13801
0.22646 0.13802
0.22647 0.13803
0.22647 0.13804
0.22647 0.13805
0.22649 0.13806
0.22649 0.13807
0.22649 0.13808
0.22650 0.13809
0.22650 0.13810
0.22650 0.13811
0.22652 0.13812
0.22652 0.13813
0.22652 0.13814
0.22653 0.13815
0.22653 0.13816
0.22653 0.13817
0.22654 0.13818
0.22654 0.13819
0.22655 0.13820
0.22655 0.13821
0.22656 0.13822
0.22657 0.13823
0.22657 0.13824
0.22657 0.13825
0.22659 0.13826
0.22659 0.13827
0.22660 0.13828
0.22660 0.13829
0.22661 0.13830
0.22661 0.13831
0.22661 0.13832
0.22661 0.13833
0.22662 0.13834
0.22663 0.13835
0.22663 0.13836
0.22663 0.13837
0.22664 0.13838
0.22664 0.13839
0.22664 0.13840
0.22665 0.13841
0.22665 0.13842
0.22665 0.13843
0.22665 0.13844
0.22665 0.13845
0.22666 0.13846
0.22666 0.13847
0.22667 0.13848
0.22668 0.13849
0.22668 0.13850
0.22668 0.13851
0.22669 0.13852
0.22669 0.13853
0.22669 0.13854
0.22670 0.13855
0.22670 0.13856
0.22671 0.13857
0.22671 0.13858
0.22671 0.13859
0.22672 0.13860
0.22673 0.13861
0.22674 0.13862
0.22674 0.13863
0.22674 0.13864
0.22674 0.13865
0.22674 0.13866
0.22675 0.13867
0.22675 0.13868
0.22676 0.13869
0.22676 0.13870
0.22676 0.13871
0.22676 0.13872
0.22676 0.13873
0.22676 0.13874
0.22677 0.13875
0.22677 0.13876
0.22677 0.13877
0.22677 0.13878
0.22678 0.13879
0.22678 0.13880
0.22679 0.13881
0.22679 0.13882
0.22679 0.13883
0.22679 0.13884
0.22680 0.13885
0.22680 0.13886
0.22680 0.13887
0.22680 0.13888
0.22681 0.13889
0.22681 0.13890
0.22681 0.13891
0.22681 0.13892
0.22681 0.13893
0.22682 0.13894
0.22682 0.13895
0.22682 0.13896
0.22683 0.13897
0.22683 0.13898
0.22684 0.13899
0.22684 0.13900
0.22685 0.13901
0.22685 0.13902
0.22685 0.13903
0.22685 0.13904
0.22688 0.13905
0.22689 0.13906
0.22689 0.13907
0.22689 0.13908
0.22689 0.13909
0.22689 0.13910
0.22690 0.13911
0.22690 0.13912
0.22691 0.13913
0.22691 0.13914
0.22691 0.13915
0.22692 0.13916
0.22692 0.13917
0.22693 0.13918
0.22693 0.13919
0.22693 0.13920
0.22693 0.13921
0.22695 0.13922
0.22695 0.13923
0.22695 0.13924
0.22696 0.13925
0.22697 0.13926
0.22698 0.13927
0.22698 0.13928
0.22698 0.13929
0.22699 0.13930
0.22699 0.13931
0.22699 0.13932
0.22700 0.13933
0.22701 0.13934
0.22701 0.13935
0.22702 0.13936
0.22703 0.13937
0.22703 0.13938
0.22705 0.13939
0.22705 0.13940
0.22706 0.13941
0.22706 0.13942
0.22708 0.13943
0.22708 0.13944
0.22708 0.13945
0.22709 0.13946
0.22709 0.13947
0.22711 0.13948
0.22711 0.13949
0.22711 0.13950
0.22712 0.13951
0.22713 0.13952
0.22714 0.13953
0.22714 0.13954
0.22714 0.13955
0.22715 0.13956
0.22716 0.13957
0.22716 0.13958
0.22717 0.13959
0.22717 0.13960
0.22717 0.13961
0.22717 0.13962
0.22718 0.13963
0.22719 0.13964
0.22720 0.13965
0.22720 0.13966
0.22721 0.13967
0.22722 0.13968
0.22722 0.13969
0.22722 0.13970
0.22722 0.13971
0.22722 0.13972
0.22722 0.13973
0.22724 0.13974
0.22724 0.13975
0.22724 0.13976
0.22724 0.13977
0.22725 0.13978
0.22726 0.13979
0.22726 0.13980
0.22726 0.13981
0.22726 0.13982
0.22727 0.13983
0.22727 0.13984
0.22727 0.13985
0.22727 0.13986
0.22728 0.13987
0.22729 0.13988
0.22729 0.13989
0.22729 0.13990
0.22730 0.13991
0.22730 0.13992
0.22730 0.13993
0.22731 0.13994
0.22731 0.13995
0.22731 0.13996
0.22732 0.13997
0.22732 0.13998
0.22732 0.13999
0.22733 0.14000
0.22733 0.14001
0.22734 0.14002
0.22734 0.14003
0.22734 0.14004
0.22734 0.14005
0.22734 0.14006
0.22735 0.14007
0.22736 0.14008
0.22736 0.14009
0.22736 0.14010
0.22736 0.14011
0.22737 0.14012
0.22737 0.14013
0.22738 0.14014
0.22738 0.14015
0.22739 0.14016
0.22740 0.14017
0.22740 0.14018
0.22741 0.14019
0.22741 0.14020
0.22741 0.14021
0.22742 0.14022
0.22742 0.14023
0.22742 0.14024
0.22746 0.14025
0.22747 0.14026
0.22747 0.14027
0.22747 0.14028
0.22747 0.14029
0.22748 0.14030
0.22748 0.14031
0.22748 0.14032
0.22749 0.14033
0.22751 0.14034
0.22751 0.14035
0.22751 0.14036
0.22751 0.14037
0.22753 0.14038
0.22754 0.14039
0.22755 0.14040
0.22755 0.14041
0.22756 0.14042
0.22756 0.14043
0.22756 0.14044
0.22757 0.14045
0.22757 0.14046
0.22757 0.14047
0.22758 0.14048
0.22759 0.14049
0.22760 0.14050
0.22760 0.14051
0.22760 0.14052
0.22761 0.14053
0.22764 0.14054
0.22764 0.14055
0.22764 0.14056
0.22764 0.14057
0.22765 0.14058
0.22765 0.14059
0.22766 0.14060
0.22766 0.14061
0.22766 0.14062
0.22767 0.14063
0.22767 0.14064
0.22767 0.14065
0.22767 0.14066
0.22767 0.14067
0.22768 0.14068
0.22769 0.14069
0.22769 0.14070
0.22770 0.14071
0.22770 0.14072
0.22770 0.14073
0.22771 0.14074
0.22772 0.14075
0.22772 0.14076
0.22773 0.14077
0.22773 0.14078
0.22774 0.14079
0.22774 0.14080
0.22774 0.14081
0.22774 0.14082
0.22775 0.14083
0.22775 0.14084
0.22775 0.14085
0.22775 0.14086
0.22775 0.14087
0.22776 0.14088
0.22777 0.14089
0.22778 0.14090
0.22778 0.14091
0.22778 0.14092
0.22779 0.14093
0.22779 0.14094
0.22779 0.14095
0.22779 0.14096
0.22780 0.14097
0.22780 0.14098
0.22781 0.14099
0.22781 0.14100
0.22781 0.14101
0.22781 0.14102
0.22782 0.14103
0.22782 0.14104
0.22782 0.14105
0.22782 0.14106
0.22783 0.14107
0.22784 0.14108
0.22784 0.14109
0.22784 0.14110
0.22785 0.14111
0.22785 0.14112
0.22786 0.14113
0.22786 0.14114
0.22786 0.14115
0.22786 0.14116
0.22787 0.14117
0.22787 0.14118
0.22787 0.14119
0.22788 0.14120
0.22788 0.14121
0.22788 0.14122
0.22790 0.14123
0.22791 0.14124
0.22791 0.14125
0.22792 0.14126
0.22793 0.14127
0.22793 0.14128
0.22794 0.14129
0.22795 0.14130
0.22796 0.14131
0.22796 0.14132
0.22796 0.14133
0.22797 0.14134
0.22797 0.14135
0.22798 0.14136
0.22798 0.14137
0.22798 0.14138
0.22798 0.14139
0.22798 0.14140
0.22800 0.14141
0.22800 0.14142
0.22800 0.14143
0.22801 0.14144
0.22801 0.14145
0.22801 0.14146
0.22802 0.14147
0.22802 0.14148
0.22802 0.14149
0.22802 0.14150
0.22802 0.14151
0.22802 0.14152
0.22803 0.14153
0.22803 0.14154
0.22804 0.14155
0.22804 0.14156
0.22804 0.14157
0.22804 0.14158
0.22806 0.14159
0.22806 0.14160
0.22806 0.14161
0.22806 0.14162
0.22807 0.14163
0.22808 0.14164
0.22808 0.14165
0.22809 0.14166
0.22809 0.14167
0.22810 0.14168
0.22811 0.14169
0.22811 0.14170
0.22811 0.14171
0.22811 0.14172
0.22811 0.14173
0.22812 0.14174
0.22812 0.14175
0.22812 0.14176
0.22812 0.14177
0.22813 0.14178
0.22813 0.14179
0.22813 0.14180
0.22814 0.14181
0.22814 0.14182
0.22814 0.14183
0.22814 0.14184
0.22815 0.14185
0.22815 0.14186
0.22816 0.14187
0.22816 0.14188
0.22817 0.14189
0.22817 0.14190
0.22817 0.14191
0.22817 0.14192
0.22817 0.14193
0.22818 0.14194
0.22818 0.14195
0.22819 0.14196
0.22819 0.14197
0.22820 0.14198
0.22820 0.14199
0.22820 0.14200
0.22820 0.14201
0.22821 0.14202
0.22821 0.14203
0.22822 0.14204
0.22822 0.14205
0.22823 0.14206
0.22823 0.14207
0.22823 0.14208
0.22823 0.14209
0.22823 0.14210
0.22824 0.14211
0.22824 0.14212
0.22824 0.14213
0.22824 0.14214
0.22825 0.14215
0.22825 0.14216
0.22826 0.14217
0.22826 0.14218
0.22826 0.14219
0.22826 0.14220
0.22826 0.14221
0.22827 0.14222
0.22828 0.14223
0.22828 0.14224
0.22828 0.14225
0.22828 0.14226
0.22829 0.14227
0.22829 0.14228
0.22830 0.14229
0.22830 0.14230
0.22830 0.14231
0.22830 0.14232
0.22830 0.14233
0.22831 0.14234
0.22831 0.14235
0.22833 0.14236
0.22833 0.14237
0.22833 0.14238
0.22833 0.14239
0.22834 0.14240
0.22835 0.14241
0.22835 0.14242
0.22835 0.14243
0.22835 0.14244
0.22836 0.14245
0.22837 0.14246
0.22837 0.14247
0.22837 0.14248
0.22837 0.14249
0.22837 0.14250
0.22839 0.14251
0.22840 0.14252
0.22840 0.14253
0.22840 0.14254
0.22840 0.14255
0.22841 0.14256
0.22841 0.14257
0.22842 0.14258
0.22842 0.14259
0.22843 0.14260
0.22844 0.14261
0.22844 0.14262
0.22844 0.14263
0.22845 0.14264
0.22846 0.14265
0.22846 0.14266
0.22847 0.14267
0.22847 0.14268
0.22848 0.14269
0.22848 0.14270
0.22848 0.14271
0.22850 0.14272
0.22851 0.14273
0.22852 0.14274
0.22852 0.14275
0.22852 0.14276
0.22853 0.14277
0.22853 0.14278
0.22853 0.14279
0.22853 0.14280
0.22853 0.14281
0.22854 0.14282
0.22854 0.14283
0.22856 0.14284
0.22857 0.14285
0.22859 0.14286
0.22860 0.14287
0.22860 0.14288
0.22861 0.14289
0.22862 0.14290
0.22863 0.14291
0.22866 0.14292
0.22866 0.14293
0.22867 0.14294
0.22867 0.14295
0.22867 0.14296
0.22868 0.14297
0.22868 0.14298
0.22869 0.14299
0.22869 0.14300
0.22870 0.14301
0.22870 0.14302
0.22870 0.14303
0.22871 0.14304
0.22871 0.14305
0.22871 0.14306
0.22872 0.14307
0.22873 0.14308
0.22874 0.14309
0.22875 0.14310
0.22875 0.14311
0.22875 0.14312
0.22876 0.14313
0.22877 0.14314
0.22877 0.14315
0.22877 0.14316
0.22878 0.14317
0.22878 0.14318
0.22879 0.14319
0.22880 0.14320
0.22880 0.14321
0.22881 0.14322
0.22882 0.14323
0.22882 0.14324
0.22882 0.14325
0.22882 0.14326
0.22883 0.14327
0.22883 0.14328
0.22884 0.14329
0.22885 0.14330
0.22885 0.14331
0.22886 0.14332
0.22886 0.14333
0.22888 0.14334
0.22888 0.14335
0.22889 0.14336
0.22889 0.14337
0.22890 0.14338
0.22890 0.14339
0.22890 0.14340
0.22891 0.14341
0.22891 0.14342
0.22891 0.14343
0.22892 0.14344
0.22892 0.14345
0.22893 0.14346
0.22893 0.14347
0.22894 0.14348
0.22896 0.14349
0.22896 0.14350
0.22896 0.14351
0.22896 0.14352
0.22897 0.14353
0.22898 0.14354
0.22898 0.14355
0.22899 0.14356
0.22899 0.14357
0.22899 0.14358
0.22900 0.14359
0.22901 0.14360
0.22901 0.14361
0.22902 0.14362
0.22903 0.14363
0.22903 0.14364
0.22903 0.14365
0.22904 0.14366
0.22904 0.14367
0.22905 0.14368
0.22905 0.14369
0.22906 0.14370
0.22907 0.14371
0.22907 0.14372
0.22909 0.14373
0.22909 0.14374
0.22910 0.14375
0.22910 0.14376
0.22911 0.14377
0.22911 0.14378
0.22912 0.14379
0.22912 0.14380
0.22913 0.14381
0.22914 0.14382
0.22915 0.14383
0.22915 0.14384
0.22915 0.14385
0.22915 0.14386
0.22915 0.14387
0.22916 0.14388
0.22916 0.14389
0.22916 0.14390
0.22916 0.14391
0.22916 0.14392
0.22916 0.14393
0.22917 0.14394
0.22917 0.14395
0.22917 0.14396
0.22917 0.14397
0.22917 0.14398
0.22918 0.14399
0.22918 0.14400
0.22918 0.14401
0.22918 0.14402
0.22919 0.14403
0.22919 0.14404
0.22920 0.14405
0.22920 0.14406
0.22920 0.14407
0.22920 0.14408
0.22921 0.14409
0.22922 0.14410
0.22922 0.14411
0.22923 0.14412
0.22924 0.14413
0.22924 0.14414
0.22924 0.14415
0.22925 0.14416
0.22925 0.14417
0.22926 0.14418
0.22926 0.14419
0.22926 0.14420
0.22927 0.14421
0.22928 0.14422
0.22928 0.14423
0.22929 0.14424
0.22930 0.14425
0.22930 0.14426
0.22930 0.14427
0.22930 0.14428
0.22932 0.14429
0.22932 0.14430
0.22932 0.14431
0.22933 0.14432
0.22934 0.14433
0.22935 0.14434
0.22935 0.14435
0.22935 0.14436
0.22935 0.14437
0.22936 0.14438
0.22936 0.14439
0.22936 0.14440
0.22937 0.14441
0.22937 0.14442
0.22938 0.14443
0.22939 0.14444
0.22940 0.14445
0.22940 0.14446
0.22940 0.14447
0.22940 0.14448
0.22940 0.14449
0.22941 0.14450
0.22941 0.14451
0.22941 0.14452
0.22941 0.14453
0.22942 0.14454
0.22942 0.14455
0.22942 0.14456
0.22943 0.14457
0.22943 0.14458
0.22943 0.14459
0.22944 0.14460
0.22945 0.14461
0.22945 0.14462
0.22945 0.14463
0.22946 0.14464
0.22946 0.14465
0.22947 0.14466
0.22947 0.14467
0.22947 0.14468
0.22947 0.14469
0.22948 0.14470
0.22949 0.14471
0.22949 0.14472
0.22949 0.14473
0.22949 0.14474
0.22950 0.14475
0.22951 0.14476
0.22951 0.14477
0.22951 0.14478
0.22952 0.14479
0.22952 0.14480
0.22953 0.14481
0.22954 0.14482
0.22954 0.14483
0.22954 0.14484
0.22955 0.14485
0.22955 0.14486
0.22957 0.14487
0.22957 0.14488
0.22958 0.14489
0.22958 0.14490
0.22958 0.14491
0.22959 0.14492
0.22959 0.14493
0.22959 0.14494
0.22959 0.14495
0.22959 0.14496
0.22961 0.14497
0.22961 0.14498
0.22962 0.14499
0.22962 0.14500
0.22963 0.14501
0.22963 0.14502
0.22964 0.14503
0.22964 0.14504
0.22964 0.14505
0.22964 0.14506
0.22965 0.14507
0.22966 0.14508
0.22967 0.14509
0.22967 0.14510
0.22967 0.14511
0.22967 0.14512
0.22967 0.14513
0.22968 0.14514
0.22968 0.14515
0.22968 0.14516
0.22969 0.14517
0.22970 0.14518
0.22970 0.14519
0.22970 0.14520
0.22971 0.14521
0.22972 0.14522
0.22974 0.14523
0.22974 0.14524
0.22974 0.14525
0.22974 0.14526
0.22974 0.14527
0.22975 0.14528
0.22975 0.14529
0.22976 0.14530
0.22977 0.14531
0.22977 0.14532
0.22978 0.14533
0.22978 0.14534
0.22979 0.14535
0.22979 0.14536
0.22980 0.14537
0.22980 0.14538
0.22980 0.14539
0.22980 0.14540
0.22980 0.14541
0.22980 0.14542
0.22981 0.14543
0.22982 0.14544
0.22982 0.14545
0.22983 0.14546
0.22983 0.14547
0.22984 0.14548
0.22984 0.14549
0.22984 0.14550
0.22984 0.14551
0.22984 0.14552
0.22985 0.14553
0.22985 0.14554
0.22986 0.14555
0.22986 0.14556
0.22986 0.14557
0.22987 0.14558
0.22987 0.14559
0.22988 0.14560
0.22988 0.14561
0.22988 0.14562
0.22989 0.14563
0.22989 0.14564
0.22989 0.14565
0.22989 0.14566
0.22990 0.14567
0.22990 0.14568
0.22990 0.14569
0.22990 0.14570
0.22991 0.14571
0.22991 0.14572
0.22993 0.14573
0.22993 0.14574
0.22993 0.14575
0.22993 0.14576
0.22994 0.14577
0.22994 0.14578
0.22994 0.14579
0.22995 0.14580
0.22995 0.14581
0.22995 0.14582
0.22995 0.14583
0.22996 0.14584
0.22996 0.14585
0.22997 0.14586
0.22997 0.14587
0.22997 0.14588
0.22997 0.14589
0.22998 0.14590
0.22998 0.14591
0.22998 0.14592
0.22998 0.14593
0.22998 0.14594
0.22999 0.14595
0.22999 0.14596
0.22999 0.14597
0.23000 0.14598
0.23000 0.14599
0.23001 0.14600
0.23001 0.14601
0.23002 0.14602
0.23002 0.14603
0.23002 0.14604
0.23003 0.14605
0.23004 0.14606
0.23004 0.14607
0.23005 0.14608
0.23005 0.14609
0.23005 0.14610
0.23005 0.14611
0.23006 0.14612
0.23006 0.14613
0.23007 0.14614
0.23007 0.14615
0.23008 0.14616
0.23009 0.14617
0.23010 0.14618
0.23010 0.14619
0.23012 0.14620
0.23012 0.14621
0.23012 0.14622
0.23012 0.14623
0.23012 0.14624
0.23014 0.14625
0.23015 0.14626
0.23016 0.14627
0.23017 0.14628
0.23017 0.14629
0.23017 0.14630
0.23017 0.14631
0.23017 0.14632
0.23018 0.14633
0.23018 0.14634
0.23019 0.14635
0.23019 0.14636
0.23019 0.14637
0.23019 0.14638
0.23020 0.14639
0.23021 0.14640
0.23021 0.14641
0.23021 0.14642
0.23021 0.14643
0.23022 0.14644
0.23023 0.14645
0.23023 0.14646
0.23023 0.14647
0.23024 0.14648
0.23024 0.14649
0.23025 0.14650
0.23025 0.14651
0.23026 0.14652
0.23026 0.14653
0.23026 0.14654
0.23027 0.14655
0.23027 0.14656
0.23027 0.14657
0.23027 0.14658
0.23027 0.14659
0.23029 0.14660
0.23029 0.14661
0.23029 0.14662
0.23029 0.14663
0.23030 0.14664
0.23031 0.14665
0.23031 0.14666
0.23031 0.14667
0.23031 0.14668
0.23032 0.14669
0.23033 0.14670
0.23034 0.14671
0.23034 0.14672
0.23034 0.14673
0.23034 0.14674
0.23035 0.14675
0.23035 0.14676
0.23036 0.14677
0.23036 0.14678
0.23036 0.14679
0.23037 0.14680
0.23038 0.14681
0.23038 0.14682
0.23038 0.14683
0.23039 0.14684
0.23039 0.14685
0.23040 0.14686
0.23040 0.14687
0.23041 0.14688
0.23042 0.14689
0.23042 0.14690
0.23043 0.14691
0.23043 0.14692
0.23043 0.14693
0.23044 0.14694
0.23045 0.14695
0.23046 0.14696
0.23047 0.14697
0.23049 0.14698
0.23049 0.14699
0.23050 0.14700
0.23050 0.14701
0.23051 0.14702
0.23051 0.14703
0.23051 0.14704
0.23052 0.14705
0.23053 0.14706
0.23053 0.14707
0.23053 0.14708
0.23055 0.14709
0.23055 0.14710
0.23056 0.14711
0.23056 0.14712
0.23056 0.14713
0.23056 0.14714
0.23056 0.14715
0.23057 0.14716
0.23059 0.14717
0.23059 0.14718
0.23059 0.14719
0.23060 0.14720
0.23060 0.14721
0.23060 0.14722
0.23061 0.14723
0.23061 0.14724
0.23063 0.14725
0.23064 0.14726
0.23064 0.14727
0.23064 0.14728
0.23065 0.14729
0.23066 0.14730
0.23066 0.14731
0.23067 0.14732
0.23068 0.14733
0.23068 0.14734
0.23068 0.14735
0.23069 0.14736
0.23069 0.14737
0.23069 0.14738
0.23070 0.14739
0.23070 0.14740
0.23070 0.14741
0.23070 0.14742
0.23072 0.14743
0.23072 0.14744
0.23073 0.14745
0.23074 0.14746
0.23076 0.14747
0.23076 0.14748
0.23076 0.14749
0.23076 0.14750
0.23076 0.14751
0.23077 0.14752
0.23077 0.14753
0.23077 0.14754
0.23077 0.14755
0.23078 0.14756
0.23079 0.14757
0.23079 0.14758
0.23080 0.14759
0.23081 0.14760
0.23081 0.14761
0.23082 0.14762
0.23082 0.14763
0.23082 0.14764
0.23082 0.14765
0.23082 0.14766
0.23082 0.14767
0.23082 0.14768
0.23083 0.14769
0.23084 0.14770
0.23085 0.14771
0.23085 0.14772
0.23085 0.14773
0.23086 0.14774
0.23086 0.14775
0.23087 0.14776
0.23087 0.14777
0.23087 0.14778
0.23088 0.14779
0.23088 0.14780
0.23089 0.14781
0.23089 0.14782
0.23090 0.14783
0.23090 0.14784
0.23091 0.14785
0.23091 0.14786
0.23092 0.14787
0.23092 0.14788
0.23093 0.14789
0.23094 0.14790
0.23094 0.14791
0.23094 0.14792
0.23095 0.14793
0.23095 0.14794
0.23096 0.14795
0.23096 0.14796
0.23097 0.14797
0.23097 0.14798
0.23097 0.14799
0.23098 0.14800
0.23098 0.14801
0.23098 0.14802
0.23099 0.14803
0.23099 0.14804
0.23100 0.14805
0.23100 0.14806
0.23100 0.14807
0.23100 0.14808
0.23101 0.14809
0.23101 0.14810
0.23101 0.14811
0.23102 0.14812
0.23102 0.14813
0.23103 0.14814
0.23103 0.14815
0.23103 0.14816
0.23103 0.14817
0.23104 0.14818
0.23104 0.14819
0.23105 0.14820
0.23105 0.14821
0.23107 0.14822
0.23107 0.14823
0.23107 0.14824
0.23108 0.14825
0.23108 0.14826
0.23108 0.14827
0.23108 0.14828
0.23108 0.14829
0.23109 0.14830
0.23109 0.14831
0.23109 0.14832
0.23110 0.14833
0.23110 0.14834
0.23112 0.14835
0.23112 0.14836
0.23113 0.14837
0.23113 0.14838
0.23113 0.14839
0.23113 0.14840
0.23114 0.14841
0.23114 0.14842
0.23114 0.14843
0.23115 0.14844
0.23116 0.14845
0.23117 0.14846
0.23118 0.14847
0.23119 0.14848
0.23119 0.14849
0.23119 0.14850
0.23119 0.14851
0.23119 0.14852
0.23119 0.14853
0.23119 0.14854
0.23119 0.14855
0.23120 0.14856
0.23120 0.14857
0.23122 0.14858
0.23122 0.14859
0.23122 0.14860
0.23123 0.14861
0.23123 0.14862
0.23123 0.14863
0.23124 0.14864
0.23125 0.14865
0.23126 0.14866
0.23126 0.14867
0.23126 0.14868
0.23127 0.14869
0.23127 0.14870
0.23127 0.14871
0.23127 0.14872
0.23127 0.14873
0.23128 0.14874
0.23128 0.14875
0.23128 0.14876
0.23128 0.14877
0.23130 0.14878
0.23130 0.14879
0.23131 0.14880
0.23131 0.14881
0.23132 0.14882
0.23133 0.14883
0.23133 0.14884
0.23135 0.14885
0.23135 0.14886
0.23136 0.14887
0.23136 0.14888
0.23137 0.14889
0.23137 0.14890
0.23138 0.14891
0.23138 0.14892
0.23139 0.14893
0.23139 0.14894
0.23139 0.14895
0.23140 0.14896
0.23141 0.14897
0.23143 0.14898
0.23143 0.14899
0.23144 0.14900
0.23145 0.14901
0.23145 0.14902
0.23146 0.14903
0.23146 0.14904
0.23146 0.14905
0.23146 0.14906
0.23146 0.14907
0.23147 0.14908
0.23148 0.14909
0.23149 0.14910
0.23150 0.14911
0.23150 0.14912
0.23150 0.14913
0.23150 0.14914
0.23151 0.14915
0.23153 0.14916
0.23153 0.14917
0.23153 0.14918
0.23153 0.14919
0.23153 0.14920
0.23154 0.14921
0.23154 0.14922
0.23154 0.14923
0.23154 0.14924
0.23155 0.14925
0.23155 0.14926
0.23155 0.14927
0.23155 0.14928
0.23155 0.14929
0.23156 0.14930
0.23156 0.14931
0.23156 0.14932
0.23157 0.14933
0.23158 0.14934
0.23158 0.14935
0.23159 0.14936
0.23159 0.14937
0.23159 0.14938
0.23159 0.14939
0.23159 0.14940
0.23160 0.14941
0.23161 0.14942
0.23162 0.14943
0.23163 0.14944
0.23163 0.14945
0.23163 0.14946
0.23164 0.14947
0.23164 0.14948
0.23164 0.14949
0.23164 0.14950
0.23164 0.14951
0.23165 0.14952
0.23165 0.14953
0.23165 0.14954
0.23166 0.14955
0.23167 0.14956
0.23168 0.14957
0.23168 0.14958
0.23169 0.14959
0.23169 0.14960
0.23170 0.14961
0.23170 0.14962
0.23170 0.14963
0.23170 0.14964
0.23171 0.14965
0.23171 0.14966
0.23171 0.14967
0.23172 0.14968
0.23172 0.14969
0.23173 0.14970
0.23174 0.14971
0.23174 0.14972
0.23175 0.14973
0.23176 0.14974
0.23176 0.14975
0.23176 0.14976
0.23177 0.14977
0.23177 0.14978
0.23177 0.14979
0.23178 0.14980
0.23178 0.14981
0.23180 0.14982
0.23180 0.14983
0.23180 0.14984
0.23180 0.14985
0.23180 0.14986
0.23181 0.14987
0.23181 0.14988
0.23182 0.14989
0.23182 0.14990
0.23183 0.14991
0.23183 0.14992
0.23184 0.14993
0.23184 0.14994
0.23186 0.14995
0.23186 0.14996
0.23186 0.14997
0.23186 0.14998
0.23187 0.14999
0.23187 0.15000
0.23188 0.15001
0.23188 0.15002
0.23188 0.15003
0.23188 0.15004
0.23188 0.15005
0.23188 0.15006
0.23189 0.15007
0.23189 0.15008
0.23189 0.15009
0.23190 0.15010
0.23191 0.15011
0.23191 0.15012
0.23191 0.15013
0.23192 0.15014
0.23192 0.15015
0.23192 0.15016
0.23192 0.15017
0.23193 0.15018
0.23193 0.15019
0.23193 0.15020
0.23194 0.15021
0.23195 0.15022
0.23195 0.15023
0.23196 0.15024
0.23196 0.15025
0.23197 0.15026
0.23197 0.15027
0.23198 0.15028
0.23198 0.15029
0.23199 0.15030
0.23199 0.15031
0.23199 0.15032
0.23199 0.15033
0.23200 0.15034
0.23200 0.15035
0.23201 0.15036
0.23201 0.15037
0.23201 0.15038
0.23203 0.15039
0.23203 0.15040
0.23203 0.15041
0.23203 0.15042
0.23203 0.15043
0.23206 0.15044
0.23206 0.15045
0.23206 0.15046
0.23206 0.15047
0.23207 0.15048
0.23207 0.15049
0.23207 0.15050
0.23207 0.15051
0.23208 0.15052
0.23208 0.15053
0.23211 0.15054
0.23212 0.15055
0.23213 0.15056
0.23213 0.15057
0.23213 0.15058
0.23213 0.15059
0.23214 0.15060
0.23214 0.15061
0.23214 0.15062
0.23214 0.15063
0.23215 0.15064
0.23215 0.15065
0.23215 0.15066
0.23215 0.15067
0.23217 0.15068
0.23217 0.15069
0.23217 0.15070
0.23217 0.15071
0.23218 0.15072
0.23218 0.15073
0.23219 0.15074
0.23219 0.15075
0.23219 0.15076
0.23222 0.15077
0.23222 0.15078
0.23222 0.15079
0.23223 0.15080
0.23223 0.15081
0.23223 0.15082
0.23224 0.15083
0.23224 0.15084
0.23226 0.15085
0.23227 0.15086
0.23227 0.15087
0.23227 0.15088
0.23227 0.15089
0.23228 0.15090
0.23229 0.15091
0.23229 0.15092
0.23229 0.15093
0.23229 0.15094
0.23230 0.15095
0.23230 0.15096
0.23230 0.15097
0.23231 0.15098
0.23232 0.15099
0.23232 0.15100
0.23232 0.15101
0.23232 0.15102
0.23232 0.15103
0.23233 0.15104
0.23233 0.15105
0.23233 0.15106
0.23234 0.15107
0.23234 0.15108
0.23234 0.15109
0.23235 0.15110
0.23236 0.15111
0.23236 0.15112
0.23236 0.15113
0.23237 0.15114
0.23237 0.15115
0.23237 0.15116
0.23238 0.15117
0.23238 0.15118
0.23238 0.15119
0.23239 0.15120
0.23239 0.15121
0.23239 0.15122
0.23240 0.15123
0.23240 0.15124
0.23241 0.15125
0.23241 0.15126
0.23242 0.15127
0.23244 0.15128
0.23244 0.15129
0.23245 0.15130
0.23245 0.15131
0.23245 0.15132
0.23245 0.15133
0.23245 0.15134
0.23246 0.15135
0.23247 0.15136
0.23247 0.15137
0.23247 0.15138
0.23247 0.15139
0.23247 0.15140
0.23248 0.15141
0.23249 0.15142
0.23249 0.15143
0.23250 0.15144
0.23250 0.15145
0.23250 0.15146
0.23251 0.15147
0.23251 0.15148
0.23251 0.15149
0.23251 0.15150
0.23251 0.15151
0.23252 0.15152
0.23253 0.15153
0.23253 0.15154
0.23253 0.15155
0.23254 0.15156
0.23255 0.15157
0.23256 0.15158
0.23256 0.15159
0.23257 0.15160
0.23258 0.15161
0.23259 0.15162
0.23259 0.15163
0.23259 0.15164
0.23260 0.15165
0.23262 0.15166
0.23263 0.15167
0.23264 0.15168
0.23264 0.15169
0.23265 0.15170
0.23265 0.15171
0.23266 0.15172
0.23267 0.15173
0.23267 0.15174
0.23267 0.15175
0.23267 0.15176
0.23268 0.15177
0.23269 0.15178
0.23269 0.15179
0.23269 0.15180
0.23270 0.15181
0.23270 0.15182
0.23270 0.15183
0.23270 0.15184
0.23272 0.15185
0.23272 0.15186
0.23275 0.15187
0.23275 0.15188
0.23275 0.15189
0.23275 0.15190
0.23276 0.15191
0.23276 0.15192
0.23277 0.15193
0.23277 0.15194
0.23280 0.15195
0.23280 0.15196
0.23282 0.15197
0.23282 0.15198
0.23282 0.15199
0.23282 0.15200
0.23284 0.15201
0.23285 0.15202
0.23285 0.15203
0.23285 0.15204
0.23285 0.15205
0.23287 0.15206
0.23287 0.15207
0.23288 0.15208
0.23289 0.15209
0.23289 0.15210
0.23289 0.15211
0.23290 0.15212
0.23291 0.15213
0.23291 0.15214
0.23291 0.15215
0.23292 0.15216
0.23292 0.15217
0.23292 0.15218
0.23292 0.15219
0.23292 0.15220
0.23292 0.15221
0.23292 0.15222
0.23293 0.15223
0.23293 0.15224
0.23293 0.15225
0.23294 0.15226
0.23295 0.15227
0.23295 0.15228
0.23295 0.15229
0.23296 0.15230
0.23297 0.15231
0.23297 0.15232
0.23298 0.15233
0.23298 0.15234
0.23298 0.15235
0.23298 0.15236
0.23298 0.15237
0.23298 0.15238
0.23298 0.15239
0.23299 0.15240
0.23299 0.15241
0.23299 0.15242
0.23299 0.15243
0.23299 0.15244
0.23300 0.15245
0.23300 0.15246
0.23300 0.15247
0.23300 0.15248
0.23300 0.15249
0.23301 0.15250
0.23301 0.15251
0.23301 0.15252
0.23303 0.15253
0.23303 0.15254
0.23304 0.15255
0.23304 0.15256
0.23304 0.15257
0.23305 0.15258
0.23305 0.15259
0.23305 0.15260
0.23305 0.15261
0.23306 0.15262
0.23306 0.15263
0.23306 0.15264
0.23306 0.15265
0.23306 0.15266
0.23306 0.15267
0.23306 0.15268
0.23307 0.15269
0.23307 0.15270
0.23307 0.15271
0.23308 0.15272
0.23308 0.15273
0.23309 0.15274
0.23309 0.15275
0.23309 0.15276
0.23310 0.15277
0.23310 0.15278
0.23311 0.15279
0.23311 0.15280
0.23311 0.15281
0.23312 0.15282
0.23312 0.15283
0.23312 0.15284
0.23313 0.15285
0.23313 0.15286
0.23313 0.15287
0.23314 0.15288
0.23314 0.15289
0.23314 0.15290
0.23314 0.15291
0.23314 0.15292
0.23316 0.15293
0.23316 0.15294
0.23317 0.15295
0.23318 0.15296
0.23318 0.15297
0.23318 0.15298
0.23318 0.15299
0.23319 0.15300
0.23319 0.15301
0.23320 0.15302
0.23321 0.15303
0.23322 0.15304
0.23322 0.15305
0.23322 0.15306
0.23323 0.15307
0.23323 0.15308
0.23323 0.15309
0.23324 0.15310
0.23324 0.15311
0.23324 0.15312
0.23325 0.15313
0.23325 0.15314
0.23326 0.15315
0.23326 0.15316
0.23326 0.15317
0.23326 0.15318
0.23327 0.15319
0.23327 0.15320
0.23327 0.15321
0.23327 0.15322
0.23327 0.15323
0.23328 0.15324
0.23329 0.15325
0.23329 0.15326
0.23330 0.15327
0.23330 0.15328
0.23330 0.15329
0.23330 0.15330
0.23332 0.15331
0.23332 0.15332
0.23332 0.15333
0.23333 0.15334
0.23334 0.15335
0.23334 0.15336
0.23334 0.15337
0.23334 0.15338
0.23335 0.15339
0.23336 0.15340
0.23336 0.15341
0.23337 0.15342
0.23338 0.15343
0.23339 0.15344
0.23339 0.15345
0.23339 0.15346
0.23339 0.15347
0.23340 0.15348
0.23340 0.15349
0.23340 0.15350
0.23340 0.15351
0.23341 0.15352
0.23341 0.15353
0.23342 0.15354
0.23342 0.15355
0.23342 0.15356
0.23343 0.15357
0.23343 0.15358
0.23343 0.15359
0.23344 0.15360
0.23344 0.15361
0.23344 0.15362
0.23345 0.15363
0.23345 0.15364
0.23345 0.15365
0.23345 0.15366
0.23345 0.15367
0.23346 0.15368
0.23346 0.15369
0.23346 0.15370
0.23347 0.15371
0.23347 0.15372
0.23347 0.15373
0.23348 0.15374
0.23348 0.15375
0.23349 0.15376
0.23349 0.15377
0.23349 0.15378
0.23350 0.15379
0.23350 0.15380
0.23351 0.15381
0.23352 0.15382
0.23352 0.15383
0.23352 0.15384
0.23352 0.15385
0.23353 0.15386
0.23353 0.15387
0.23353 0.15388
0.23353 0.15389
0.23353 0.15390
0.23353 0.15391
0.23354 0.15392
0.23354 0.15393
0.23355 0.15394
0.23355 0.15395
0.23356 0.15396
0.23356 0.15397
0.23356 0.15398
0.23357 0.15399
0.23358 0.15400
0.23359 0.15401
0.23360 0.15402
0.23361 0.15403
0.23362 0.15404
0.23362 0.15405
0.23362 0.15406
0.23362 0.15407
0.23363 0.15408
0.23365 0.15409
0.23365 0.15410
0.23366 0.15411
0.23367 0.15412
0.23367 0.15413
0.23367 0.15414
0.23367 0.15415
0.23368 0.15416
0.23369 0.15417
0.23369 0.15418
0.23369 0.15419
0.23370 0.15420
0.23370 0.15421
0.23370 0.15422
0.23370 0.15423
0.23370 0.15424
0.23371 0.15425
0.23371 0.15426
0.23372 0.15427
0.23372 0.15428
0.23372 0.15429
0.23372 0.15430
0.23373 0.15431
0.23373 0.15432
0.23373 0.15433
0.23373 0.15434
0.23373 0.15435
0.23373 0.15436
0.23373 0.15437
0.23373 0.15438
0.23374 0.15439
0.23374 0.15440
0.23374 0.15441
0.23375 0.15442
0.23376 0.15443
0.23376 0.15444
0.23376 0.15445
0.23376 0.15446
0.23377 0.15447
0.23377 0.15448
0.23378 0.15449
0.23379 0.15450
0.23379 0.15451
0.23379 0.15452
0.23379 0.15453
0.23380 0.15454
0.23380 0.15455
0.23381 0.15456
0.23381 0.15457
0.23381 0.15458
0.23382 0.15459
0.23383 0.15460
0.23383 0.15461
0.23383 0.15462
0.23383 0.15463
0.23383 0.15464
0.23383 0.15465
0.23384 0.15466
0.23384 0.15467
0.23384 0.15468
0.23384 0.15469
0.23385 0.15470
0.23385 0.15471
0.23385 0.15472
0.23385 0.15473
0.23386 0.15474
0.23386 0.15475
0.23386 0.15476
0.23386 0.15477
0.23387 0.15478
0.23387 0.15479
0.23388 0.15480
0.23389 0.15481
0.23390 0.15482
0.23391 0.15483
0.23391 0.15484
0.23392 0.15485
0.23393 0.15486
0.23393 0.15487
0.23394 0.15488
0.23394 0.15489
0.23394 0.15490
0.23395 0.15491
0.23395 0.15492
0.23395 0.15493
0.23396 0.15494
0.23396 0.15495
0.23396 0.15496
0.23397 0.15497
0.23397 0.15498
0.23398 0.15499
0.23398 0.15500
0.23399 0.15501
0.23400 0.15502
0.23400 0.15503
0.23401 0.15504
0.23401 0.15505
0.23401 0.15506
0.23401 0.15507
0.23402 0.15508
0.23403 0.15509
0.23404 0.15510
0.23404 0.15511
0.23404 0.15512
0.23405 0.15513
0.23406 0.15514
0.23406 0.15515
0.23407 0.15516
0.23407 0.15517
0.23407 0.15518
0.23407 0.15519
0.23407 0.15520
0.23407 0.15521
0.23408 0.15522
0.23408 0.15523
0.23408 0.15524
0.23409 0.15525
0.23410 0.15526
0.23410 0.15527
0.23410 0.15528
0.23410 0.15529
0.23411 0.15530
0.23411 0.15531
0.23411 0.15532
0.23411 0.15533
0.23412 0.15534
0.23413 0.15535
0.23413 0.15536
0.23414 0.15537
0.23414 0.15538
0.23414 0.15539
0.23414 0.15540
0.23415 0.15541
0.23415 0.15542
0.23416 0.15543
0.23416 0.15544
0.23417 0.15545
0.23417 0.15546
0.23417 0.15547
0.23418 0.15548
0.23418 0.15549
0.23418 0.15550
0.23418 0.15551
0.23419 0.15552
0.23419 0.15553
0.23419 0.15554
0.23421 0.15555
0.23421 0.15556
0.23422 0.15557
0.23422 0.15558
0.23422 0.15559
0.23422 0.15560
0.23423 0.15561
0.23423 0.15562
0.23424 0.15563
0.23425 0.15564
0.23426 0.15565
0.23426 0.15566
0.23426 0.15567
0.23427 0.15568
0.23427 0.15569
0.23427 0.15570
0.23427 0.15571
0.23427 0.15572
0.23428 0.15573
0.23428 0.15574
0.23428 0.15575
0.23428 0.15576
0.23429 0.15577
0.23429 0.15578
0.23429 0.15579
0.23429 0.15580
0.23429 0.15581
0.23429 0.15582
0.23430 0.15583
0.23430 0.15584
0.23430 0.15585
0.23430 0.15586
0.23432 0.15587
0.23432 0.15588
0.23433 0.15589
0.23433 0.15590
0.23435 0.15591
0.23435 0.15592
0.23435 0.15593
0.23436 0.15594
0.23436 0.15595
0.23436 0.15596
0.23437 0.15597
0.23438 0.15598
0.23438 0.15599
0.23438 0.15600
0.23439 0.15601
0.23440 0.15602
0.23441 0.15603
0.23441 0.15604
0.23442 0.15605
0.23443 0.15606
0.23444 0.15607
0.23445 0.15608
0.23445 0.15609
0.23445 0.15610
0.23446 0.15611
0.23446 0.15612
0.23446 0.15613
0.23446 0.15614
0.23447 0.15615
0.23448 0.15616
0.23448 0.15617
0.23449 0.15618
0.23449 0.15619
0.23449 0.15620
0.23450 0.15621
0.23450 0.15622
0.23450 0.15623
0.23451 0.15624
0.23451 0.15625
0.23452 0.15626
0.23453 0.15627
0.23453 0.15628
0.23454 0.15629
0.23456 0.15630
0.23457 0.15631
0.23457 0.15632
0.23457 0.15633
0.23458 0.15634
0.23458 0.15635
0.23458 0.15636
0.23459 0.15637
0.23459 0.15638
0.23459 0.15639
0.23459 0.15640
0.23459 0.15641
0.23459 0.15642
0.23460 0.15643
0.23461 0.15644
0.23461 0.15645
0.23461 0.15646
0.23462 0.15647
0.23462 0.15648
0.23462 0.15649
0.23462 0.15650
0.23463 0.15651
0.23463 0.15652
0.23464 0.15653
0.23464 0.15654
0.23464 0.15655
0.23464 0.15656
0.23464 0.15657
0.23464 0.15658
0.23465 0.15659
0.23466 0.15660
0.23466 0.15661
0.23466 0.15662
0.23466 0.15663
0.23467 0.15664
0.23467 0.15665
0.23468 0.15666
0.23468 0.15667
0.23468 0.15668
0.23469 0.15669
0.23471 0.15670
0.23472 0.15671
0.23472 0.15672
0.23472 0.15673
0.23473 0.15674
0.23473 0.15675
0.23474 0.15676
0.23474 0.15677
0.23475 0.15678
0.23475 0.15679
0.23476 0.15680
0.23477 0.15681
0.23478 0.15682
0.23478 0.15683
0.23478 0.15684
0.23478 0.15685
0.23478 0.15686
0.23478 0.15687
0.23479 0.15688
0.23480 0.15689
0.23481 0.15690
0.23481 0.15691
0.23481 0.15692
0.23481 0.15693
0.23482 0.15694
0.23482 0.15695
0.23482 0.15696
0.23483 0.15697
0.23483 0.15698
0.23483 0.15699
0.23484 0.15700
0.23484 0.15701
0.23484 0.15702
0.23484 0.15703
0.23485 0.15704
0.23485 0.15705
0.23485 0.15706
0.23486 0.15707
0.23486 0.15708
0.23487 0.15709
0.23487 0.15710
0.23487 0.15711
0.23488 0.15712
0.23489 0.15713
0.23489 0.15714
0.23490 0.15715
0.23491 0.15716
0.23491 0.15717
0.23491 0.15718
0.23491 0.15719
0.23491 0.15720
0.23491 0.15721
0.23491 0.15722
0.23491 0.15723
0.23492 0.15724
0.23492 0.15725
0.23492 0.15726
0.23492 0.15727
0.23493 0.15728
0.23493 0.15729
0.23494 0.15730
0.23494 0.15731
0.23494 0.15732
0.23495 0.15733
0.23496 0.15734
0.23497 0.15735
0.23497 0.15736
0.23497 0.15737
0.23499 0.15738
0.23499 0.15739
0.23499 0.15740
0.23499 0.15741
0.23500 0.15742
0.23500 0.15743
0.23500 0.15744
0.23501 0.15745
0.23502 0.15746
0.23502 0.15747
0.23502 0.15748
0.23504 0.15749
0.23504 0.15750
0.23504 0.15751
0.23505 0.15752
0.23505 0.15753
0.23506 0.15754
0.23506 0.15755
0.23507 0.15756
0.23507 0.15757
0.23507 0.15758
0.23508 0.15759
0.23508 0.15760
0.23509 0.15761
0.23509 0.15762
0.23509 0.15763
0.23509 0.15764
0.23513 0.15765
0.23513 0.15766
0.23513 0.15767
0.23514 0.15768
0.23514 0.15769
0.23514 0.15770
0.23516 0.15771
0.23516 0.15772
0.23517 0.15773
0.23517 0.15774
0.23517 0.15775
0.23517 0.15776
0.23517 0.15777
0.23517 0.15778
0.23518 0.15779
0.23518 0.15780
0.23518 0.15781
0.23518 0.15782
0.23519 0.15783
0.23519 0.15784
0.23520 0.15785
0.23520 0.15786
0.23520 0.15787
0.23521 0.15788
0.23521 0.15789
0.23522 0.15790
0.23522 0.15791
0.23523 0.15792
0.23523 0.15793
0.23523 0.15794
0.23523 0.15795
0.23524 0.15796
0.23525 0.15797
0.23525 0.15798
0.23525 0.15799
0.23526 0.15800
0.23526 0.15801
0.23526 0.15802
0.23527 0.15803
0.23528 0.15804
0.23528 0.15805
0.23528 0.15806
0.23529 0.15807
0.23529 0.15808
0.23530 0.15809
0.23530 0.15810
0.23531 0.15811
0.23531 0.15812
0.23532 0.15813
0.23532 0.15814
0.23533 0.15815
0.23533 0.15816
0.23533 0.15817
0.23534 0.15818
0.23534 0.15819
0.23534 0.15820
0.23535 0.15821
0.23536 0.15822
0.23536 0.15823
0.23537 0.15824
0.23537 0.15825
0.23538 0.15826
0.23538 0.15827
0.23539 0.15828
0.23540 0.15829
0.23541 0.15830
0.23541 0.15831
0.23542 0.15832
0.23542 0.15833
0.23542 0.15834
0.23542 0.15835
0.23543 0.15836
0.23543 0.15837
0.23543 0.15838
0.23544 0.15839
0.23544 0.15840
0.23544 0.15841
0.23546 0.15842
0.23546 0.15843
0.23546 0.15844
0.23546 0.15845
0.23547 0.15846
0.23549 0.15847
0.23549 0.15848
0.23550 0.15849
0.23550 0.15850
0.23550 0.15851
0.23551 0.15852
0.23551 0.15853
0.23552 0.15854
0.23552 0.15855
0.23553 0.15856
0.23554 0.15857
0.23554 0.15858
0.23555 0.15859
0.23556 0.15860
0.23556 0.15861
0.23556 0.15862
0.23556 0.15863
0.23556 0.15864
0.23556 0.15865
0.23557 0.15866
0.23557 0.15867
0.23557 0.15868
0.23558 0.15869
0.23558 0.15870
0.23559 0.15871
0.23560 0.15872
0.23560 0.15873
0.23561 0.15874
0.23562 0.15875
0.23562 0.15876
0.23562 0.15877
0.23562 0.15878
0.23562 0.15879
0.23562 0.15880
0.23563 0.15881
0.23563 0.15882
0.23563 0.15883
0.23564 0.15884
0.23565 0.15885
0.23565 0.15886
0.23565 0.15887
0.23565 0.15888
0.23568 0.15889
0.23568 0.15890
0.23571 0.15891
0.23571 0.15892
0.23571 0.15893
0.23571 0.15894
0.23571 0.15895
0.23571 0.15896
0.23571 0.15897
0.23572 0.15898
0.23573 0.15899
0.23573 0.15900
0.23573 0.15901
0.23574 0.15902
0.23574 0.15903
0.23574 0.15904
0.23575 0.15905
0.23575 0.15906
0.23575 0.15907
0.23575 0.15908
0.23575 0.15909
0.23576 0.15910
0.23576 0.15911
0.23576 0.15912
0.23576 0.15913
0.23577 0.15914
0.23578 0.15915
0.23578 0.15916
0.23578 0.15917
0.23579 0.15918
0.23579 0.15919
0.23580 0.15920
0.23580 0.15921
0.23580 0.15922
0.23581 0.15923
0.23581 0.15924
0.23581 0.15925
0.23581 0.15926
0.23581 0.15927
0.23582 0.15928
0.23582 0.15929
0.23583 0.15930
0.23584 0.15931
0.23584 0.15932
0.23585 0.15933
0.23586 0.15934
0.23586 0.15935
0.23586 0.15936
0.23586 0.15937
0.23586 0.15938
0.23587 0.15939
0.23587 0.15940
0.23588 0.15941
0.23588 0.15942
0.23588 0.15943
0.23588 0.15944
0.23588 0.15945
0.23588 0.15946
0.23589 0.15947
0.23589 0.15948
0.23589 0.15949
0.23589 0.15950
0.23590 0.15951
0.23590 0.15952
0.23591 0.15953
0.23591 0.15954
0.23591 0.15955
0.23592 0.15956
0.23592 0.15957
0.23595 0.15958
0.23595 0.15959
0.23595 0.15960
0.23596 0.15961
0.23596 0.15962
0.23597 0.15963
0.23597 0.15964
0.23597 0.15965
0.23599 0.15966
0.23599 0.15967
0.23601 0.15968
0.23601 0.15969
0.23602 0.15970
0.23602 0.15971
0.23602 0.15972
0.23602 0.15973
0.23602 0.15974
0.23602 0.15975
0.23602 0.15976
0.23603 0.15977
0.23603 0.15978
0.23603 0.15979
0.23603 0.15980
0.23604 0.15981
0.23605 0.15982
0.23605 0.15983
0.23605 0.15984
0.23606 0.15985
0.23606 0.15986
0.23607 0.15987
0.23607 0.15988
0.23607 0.15989
0.23608 0.15990
0.23608 0.15991
0.23608 0.15992
0.23609 0.15993
0.23609 0.15994
0.23609 0.15995
0.23610 0.15996
0.23610 0.15997
0.23611 0.15998
0.23611 0.15999
0.23612 0.16000
0.23612 0.16001
0.23612 0.16002
0.23613 0.16003
0.23614 0.16004
0.23615 0.16005
0.23616 0.16006
0.23617 0.16007
0.23617 0.16008
0.23617 0.16009
0.23618 0.16010
0.23618 0.16011
0.23618 0.16012
0.23619 0.16013
0.23621 0.16014
0.23621 0.16015
0.23621 0.16016
0.23622 0.16017
0.23622 0.16018
0.23623 0.16019
0.23624 0.16020
0.23625 0.16021
0.23626 0.16022
0.23626 0.16023
0.23626 0.16024
0.23627 0.16025
0.23628 0.16026
0.23628 0.16027
0.23629 0.16028
0.23630 0.16029
0.23630 0.16030
0.23630 0.16031
0.23630 0.16032
0.23630 0.16033
0.23630 0.16034
0.23631 0.16035
0.23631 0.16036
0.23631 0.16037
0.23631 0.16038
0.23631 0.16039
0.23631 0.16040
0.23632 0.16041
0.23632 0.16042
0.23632 0.16043
0.23632 0.16044
0.23633 0.16045
0.23633 0.16046
0.23633 0.16047
0.23634 0.16048
0.23634 0.16049
0.23635 0.16050
0.23635 0.16051
0.23635 0.16052
0.23635 0.16053
0.23636 0.16054
0.23637 0.16055
0.23638 0.16056
0.23638 0.16057
0.23638 0.16058
0.23639 0.16059
0.23640 0.16060
0.23640 0.16061
0.23641 0.16062
0.23642 0.16063
0.23643 0.16064
0.23643 0.16065
0.23643 0.16066
0.23644 0.16067
0.23644 0.16068
0.23645 0.16069
0.23645 0.16070
0.23646 0.16071
0.23647 0.16072
0.23647 0.16073
0.23647 0.16074
0.23648 0.16075
0.23649 0.16076
0.23649 0.16077
0.23649 0.16078
0.23650 0.16079
0.23650 0.16080
0.23651 0.16081
0.23651 0.16082
0.23652 0.16083
0.23652 0.16084
0.23652 0.16085
0.23653 0.16086
0.23653 0.16087
0.23655 0.16088
0.23655 0.16089
0.23655 0.16090
0.23655 0.16091
0.23656 0.16092
0.23656 0.16093
0.23656 0.16094
0.23657 0.16095
0.23657 0.16096
0.23658 0.16097
0.23658 0.16098
0.23658 0.16099
0.23659 0.16100
0.23659 0.16101
0.23659 0.16102
0.23660 0.16103
0.23660 0.16104
0.23662 0.16105
0.23662 0.16106
0.23662 0.16107
0.23662 0.16108
0.23662 0.16109
0.23662 0.16110
0.23662 0.16111
0.23663 0.16112
0.23663 0.16113
0.23664 0.16114
0.23664 0.16115
0.23666 0.16116
0.23666 0.16117
0.23667 0.16118
0.23667 0.16119
0.23667 0.16120
0.23668 0.16121
0.23668 0.16122
0.23669 0.16123
0.23670 0.16124
0.23670 0.16125
0.23671 0.16126
0.23671 0.16127
0.23671 0.16128
0.23671 0.16129
0.23672 0.16130
0.23673 0.16131
0.23673 0.16132
0.23673 0.16133
0.23673 0.16134
0.23674 0.16135
0.23674 0.16136
0.23675 0.16137
0.23676 0.16138
0.23676 0.16139
0.23676 0.16140
0.23676 0.16141
0.23676 0.16142
0.23676 0.16143
0.23678 0.16144
0.23678 0.16145
0.23679 0.16146
0.23679 0.16147
0.23679 0.16148
0.23680 0.16149
0.23680 0.16150
0.23680 0.16151
0.23681 0.16152
0.23681 0.16153
0.23681 0.16154
0.23681 0.16155
0.23681 0.16156
0.23682 0.16157
0.23682 0.16158
0.23682 0.16159
0.23683 0.16160
0.23683 0.16161
0.23684 0.16162
0.23684 0.16163
0.23685 0.16164
0.23685 0.16165
0.23686 0.16166
0.23686 0.16167
0.23686 0.16168
0.23687 0.16169
0.23687 0.16170
0.23687 0.16171
0.23689 0.16172
0.23690 0.16173
0.23690 0.16174
0.23690 0.16175
0.23691 0.16176
0.23691 0.16177
0.23692 0.16178
0.23692 0.16179
0.23693 0.16180
0.23693 0.16181
0.23695 0.16182
0.23695 0.16183
0.23695 0.16184
0.23696 0.16185
0.23697 0.16186
0.23697 0.16187
0.23697 0.16188
0.23697 0.16189
0.23697 0.16190
0.23697 0.16191
0.23699 0.16192
0.23700 0.16193
0.23700 0.16194
0.23700 0.16195
0.23701 0.16196
0.23703 0.16197
0.23704 0.16198
0.23705 0.16199
0.23706 0.16200
0.23706 0.16201
0.23706 0.16202
0.23706 0.16203
0.23707 0.16204
0.23708 0.16205
0.23708 0.16206
0.23710 0.16207
0.23712 0.16208
0.23712 0.16209
0.23712 0.16210
0.23713 0.16211
0.23713 0.16212
0.23714 0.16213
0.23715 0.16214
0.23715 0.16215
0.23717 0.16216
0.23717 0.16217
0.23717 0.16218
0.23717 0.16219
0.23717 0.16220
0.23718 0.16221
0.23718 0.16222
0.23719 0.16223
0.23719 0.16224
0.23719 0.16225
0.23720 0.16226
0.23721 0.16227
0.23722 0.16228
0.23723 0.16229
0.23723 0.16230
0.23723 0.16231
0.23723 0.16232
0.23724 0.16233
0.23724 0.16234
0.23724 0.16235
0.23725 0.16236
0.23725 0.16237
0.23726 0.16238
0.23727 0.16239
0.23727 0.16240
0.23727 0.16241
0.23727 0.16242
0.23728 0.16243
0.23729 0.16244
0.23729 0.16245
0.23729 0.16246
0.23729 0.16247
0.23729 0.16248
0.23730 0.16249
0.23730 0.16250
0.23730 0.16251
0.23730 0.16252
0.23730 0.16253
0.23730 0.16254
0.23731 0.16255
0.23731 0.16256
0.23731 0.16257
0.23731 0.16258
0.23731 0.16259
0.23732 0.16260
0.23732 0.16261
0.23733 0.16262
0.23734 0.16263
0.23734 0.16264
0.23735 0.16265
0.23735 0.16266
0.23735 0.16267
0.23736 0.16268
0.23737 0.16269
0.23738 0.16270
0.23738 0.16271
0.23739 0.16272
0.23740 0.16273
0.23741 0.16274
0.23742 0.16275
0.23742 0.16276
0.23743 0.16277
0.23743 0.16278
0.23744 0.16279
0.23744 0.16280
0.23744 0.16281
0.23745 0.16282
0.23745 0.16283
0.23745 0.16284
0.23745 0.16285
0.23745 0.16286
0.23745 0.16287
0.23746 0.16288
0.23746 0.16289
0.23747 0.16290
0.23748 0.16291
0.23748 0.16292
0.23748 0.16293
0.23749 0.16294
0.23749 0.16295
0.23749 0.16296
0.23749 0.16297
0.23750 0.16298
0.23750 0.16299
0.23750 0.16300
0.23750 0.16301
0.23751 0.16302
0.23752 0.16303
0.23753 0.16304
0.23754 0.16305
0.23755 0.16306
0.23755 0.16307
0.23755 0.16308
0.23756 0.16309
0.23756 0.16310
0.23756 0.16311
0.23757 0.16312
0.23757 0.16313
0.23757 0.16314
0.23758 0.16315
0.23758 0.16316
0.23758 0.16317
0.23758 0.16318
0.23758 0.16319
0.23758 0.16320
0.23760 0.16321
0.23760 0.16322
0.23761 0.16323
0.23761 0.16324
0.23762 0.16325
0.23762 0.16326
0.23763 0.16327
0.23763 0.16328
0.23763 0.16329
0.23764 0.16330
0.23764 0.16331
0.23764 0.16332
0.23764 0.16333
0.23764 0.16334
0.23764 0.16335
0.23765 0.16336
0.23765 0.16337
0.23766 0.16338
0.23766 0.16339
0.23767 0.16340
0.23767 0.16341
0.23768 0.16342
0.23768 0.16343
0.23768 0.16344
0.23768 0.16345
0.23768 0.16346
0.23769 0.16347
0.23769 0.16348
0.23770 0.16349
0.23770 0.16350
0.23770 0.16351
0.23770 0.16352
0.23770 0.16353
0.23772 0.16354
0.23772 0.16355
0.23773 0.16356
0.23773 0.16357
0.23773 0.16358
0.23774 0.16359
0.23774 0.16360
0.23774 0.16361
0.23775 0.16362
0.23775 0.16363
0.23775 0.16364
0.23776 0.16365
0.23776 0.16366
0.23776 0.16367
0.23776 0.16368
0.23777 0.16369
0.23777 0.16370
0.23777 0.16371
0.23778 0.16372
0.23779 0.16373
0.23779 0.16374
0.23779 0.16375
0.23779 0.16376
0.23780 0.16377
0.23780 0.16378
0.23780 0.16379
0.23780 0.16380
0.23780 0.16381
0.23780 0.16382
0.23781 0.16383
0.23781 0.16384
0.23781 0.16385
0.23781 0.16386
0.23782 0.16387
0.23783 0.16388
0.23784 0.16389
0.23784 0.16390
0.23784 0.16391
0.23785 0.16392
0.23785 0.16393
0.23785 0.16394
0.23785 0.16395
0.23786 0.16396
0.23786 0.16397
0.23786 0.16398
0.23786 0.16399
0.23787 0.16400
0.23787 0.16401
0.23787 0.16402
0.23788 0.16403
0.23789 0.16404
0.23789 0.16405
0.23789 0.16406
0.23790 0.16407
0.23791 0.16408
0.23791 0.16409
0.23791 0.16410
0.23792 0.16411
0.23792 0.16412
0.23792 0.16413
0.23792 0.16414
0.23792 0.16415
0.23792 0.16416
0.23793 0.16417
0.23793 0.16418
0.23793 0.16419
0.23793 0.16420
0.23793 0.16421
0.23793 0.16422
0.23794 0.16423
0.23794 0.16424
0.23794 0.16425
0.23795 0.16426
0.23795 0.16427
0.23795 0.16428
0.23795 0.16429
0.23796 0.16430
0.23796 0.16431
0.23796 0.16432
0.23797 0.16433
0.23797 0.16434
0.23797 0.16435
0.23797 0.16436
0.23798 0.16437
0.23798 0.16438
0.23798 0.16439
0.23799 0.16440
0.23799 0.16441
0.23800 0.16442
0.23800 0.16443
0.23800 0.16444
0.23800 0.16445
0.23801 0.16446
0.23802 0.16447
0.23802 0.16448
0.23802 0.16449
0.23802 0.16450
0.23802 0.16451
0.23803 0.16452
0.23803 0.16453
0.23803 0.16454
0.23804 0.16455
0.23806 0.16456
0.23806 0.16457
0.23806 0.16458
0.23806 0.16459
0.23806 0.16460
0.23806 0.16461
0.23807 0.16462
0.23807 0.16463
0.23807 0.16464
0.23807 0.16465
0.23808 0.16466
0.23809 0.16467
0.23809 0.16468
0.23809 0.16469
0.23810 0.16470
0.23810 0.16471
0.23810 0.16472
0.23811 0.16473
0.23811 0.16474
0.23811 0.16475
0.23811 0.16476
0.23812 0.16477
0.23812 0.16478
0.23812 0.16479
0.23812 0.16480
0.23812 0.16481
0.23812 0.16482
0.23813 0.16483
0.23814 0.16484
0.23815 0.16485
0.23816 0.16486
0.23816 0.16487
0.23816 0.16488
0.23817 0.16489
0.23818 0.16490
0.23818 0.16491
0.23818 0.16492
0.23818 0.16493
0.23819 0.16494
0.23819 0.16495
0.23820 0.16496
0.23820 0.16497
0.23822 0.16498
0.23822 0.16499
0.23822 0.16500
0.23823 0.16501
0.23824 0.16502
0.23824 0.16503
0.23824 0.16504
0.23825 0.16505
0.23825 0.16506
0.23826 0.16507
0.23827 0.16508
0.23827 0.16509
0.23828 0.16510
0.23828 0.16511
0.23828 0.16512
0.23828 0.16513
0.23828 0.16514
0.23829 0.16515
0.23829 0.16516
0.23829 0.16517
0.23830 0.16518
0.23831 0.16519
0.23831 0.16520
0.23832 0.16521
0.23832 0.16522
0.23832 0.16523
0.23832 0.16524
0.23832 0.16525
0.23832 0.16526
0.23833 0.16527
0.23833 0.16528
0.23833 0.16529
0.23833 0.16530
0.23833 0.16531
0.23833 0.16532
0.23834 0.16533
0.23834 0.16534
0.23835 0.16535
0.23835 0.16536
0.23835 0.16537
0.23835 0.16538
0.23836 0.16539
0.23836 0.16540
0.23837 0.16541
0.23837 0.16542
0.23839 0.16543
0.23839 0.16544
0.23840 0.16545
0.23840 0.16546
0.23840 0.16547
0.23841 0.16548
0.23842 0.16549
0.23842 0.16550
0.23845 0.16551
0.23846 0.16552
0.23846 0.16553
0.23847 0.16554
0.23847 0.16555
0.23847 0.16556
0.23847 0.16557
0.23849 0.16558
0.23849 0.16559
0.23849 0.16560
0.23850 0.16561
0.23850 0.16562
0.23850 0.16563
0.23853 0.16564
0.23853 0.16565
0.23854 0.16566
0.23854 0.16567
0.23855 0.16568
0.23855 0.16569
0.23855 0.16570
0.23856 0.16571
0.23856 0.16572
0.23856 0.16573
0.23856 0.16574
0.23856 0.16575
0.23857 0.16576
0.23857 0.16577
0.23858 0.16578
0.23858 0.16579
0.23860 0.16580
0.23860 0.16581
0.23861 0.16582
0.23861 0.16583
0.23861 0.16584
0.23862 0.16585
0.23862 0.16586
0.23862 0.16587
0.23862 0.16588
0.23863 0.16589
0.23863 0.16590
0.23863 0.16591
0.23863 0.16592
0.23865 0.16593
0.23865 0.16594
0.23865 0.16595
0.23865 0.16596
0.23865 0.16597
0.23866 0.16598
0.23866 0.16599
0.23866 0.16600
0.23867 0.16601
0.23867 0.16602
0.23867 0.16603
0.23868 0.16604
0.23868 0.16605
0.23868 0.16606
0.23869 0.16607
0.23870 0.16608
0.23870 0.16609
0.23870 0.16610
0.23870 0.16611
0.23870 0.16612
0.23871 0.16613
0.23871 0.16614
0.23871 0.16615
0.23871 0.16616
0.23871 0.16617
0.23872 0.16618
0.23873 0.16619
0.23874 0.16620
0.23874 0.16621
0.23875 0.16622
0.23876 0.16623
0.23877 0.16624
0.23877 0.16625
0.23877 0.16626
0.23877 0.16627
0.23879 0.16628
0.23879 0.16629
0.23879 0.16630
0.23879 0.16631
0.23880 0.16632
0.23880 0.16633
0.23881 0.16634
0.23881 0.16635
0.23881 0.16636
0.23881 0.16637
0.23881 0.16638
0.23882 0.16639
0.23882 0.16640
0.23883 0.16641
0.23883 0.16642
0.23884 0.16643
0.23884 0.16644
0.23884 0.16645
0.23885 0.16646
0.23885 0.16647
0.23887 0.16648
0.23888 0.16649
0.23889 0.16650
0.23890 0.16651
0.23891 0.16652
0.23891 0.16653
0.23891 0.16654
0.23891 0.16655
0.23893 0.16656
0.23893 0.16657
0.23893 0.16658
0.23894 0.16659
0.23895 0.16660
0.23895 0.16661
0.23896 0.16662
0.23897 0.16663
0.23898 0.16664
0.23899 0.16665
0.23900 0.16666
0.23900 0.16667
0.23900 0.16668
0.23901 0.16669
0.23901 0.16670
0.23901 0.16671
0.23901 0.16672
0.23901 0.16673
0.23901 0.16674
0.23902 0.16675
0.23902 0.16676
0.23902 0.16677
0.23903 0.16678
0.23905 0.16679
0.23905 0.16680
0.23905 0.16681
0.23905 0.16682
0.23905 0.16683
0.23905 0.16684
0.23905 0.16685
0.23906 0.16686
0.23906 0.16687
0.23906 0.16688
0.23906 0.16689
0.23908 0.16690
0.23908 0.16691
0.23909 0.16692
0.23909 0.16693
0.23909 0.16694
0.23909 0.16695
0.23909 0.16696
0.23910 0.16697
0.23910 0.16698
0.23910 0.16699
0.23911 0.16700
0.23911 0.16701
0.23912 0.16702
0.23912 0.16703
0.23912 0.16704
0.23913 0.16705
0.23913 0.16706
0.23913 0.16707
0.23913 0.16708
0.23913 0.16709
0.23913 0.16710
0.23914 0.16711
0.23914 0.16712
0.23914 0.16713
0.23914 0.16714
0.23914 0.16715
0.23914 0.16716
0.23914 0.16717
0.23914 0.16718
0.23915 0.16719
0.23916 0.16720
0.23916 0.16721
0.23916 0.16722
0.23916 0.16723
0.23917 0.16724
0.23917 0.16725
0.23919 0.16726
0.23919 0.16727
0.23919 0.16728
0.23919 0.16729
0.23920 0.16730
0.23921 0.16731
0.23921 0.16732
0.23921 0.16733
0.23922 0.16734
0.23923 0.16735
0.23923 0.16736
0.23923 0.16737
0.23924 0.16738
0.23925 0.16739
0.23926 0.16740
0.23926 0.16741
0.23927 0.16742
0.23928 0.16743
0.23928 0.16744
0.23928 0.16745
0.23928 0.16746
0.23929 0.16747
0.23929 0.16748
0.23929 0.16749
0.23929 0.16750
0.23929 0.16751
0.23930 0.16752
0.23930 0.16753
0.23930 0.16754
0.23930 0.16755
0.23931 0.16756
0.23932 0.16757
0.23932 0.16758
0.23932 0.16759
0.23933 0.16760
0.23933 0.16761
0.23934 0.16762
0.23934 0.16763
0.23935 0.16764
0.23935 0.16765
0.23936 0.16766
0.23936 0.16767
0.23936 0.16768
0.23938 0.16769
0.23938 0.16770
0.23938 0.16771
0.23938 0.16772
0.23938 0.16773
0.23940 0.16774
0.23940 0.16775
0.23940 0.16776
0.23940 0.16777
0.23940 0.16778
0.23941 0.16779
0.23942 0.16780
0.23942 0.16781
0.23944 0.16782
0.23944 0.16783
0.23945 0.16784
0.23946 0.16785
0.23946 0.16786
0.23947 0.16787
0.23947 0.16788
0.23947 0.16789
0.23947 0.16790
0.23948 0.16791
0.23948 0.16792
0.23949 0.16793
0.23949 0.16794
0.23950 0.16795
0.23950 0.16796
0.23950 0.16797
0.23950 0.16798
0.23951 0.16799
0.23952 0.16800
0.23952 0.16801
0.23952 0.16802
0.23952 0.16803
0.23952 0.16804
0.23952 0.16805
0.23954 0.16806
0.23955 0.16807
0.23955 0.16808
0.23955 0.16809
0.23956 0.16810
0.23956 0.16811
0.23956 0.16812
0.23956 0.16813
0.23956 0.16814
0.23956 0.16815
0.23958 0.16816
0.23958 0.16817
0.23959 0.16818
0.23959 0.16819
0.23960 0.16820
0.23961 0.16821
0.23961 0.16822
0.23962 0.16823
0.23962 0.16824
0.23962 0.16825
0.23963 0.16826
0.23963 0.16827
0.23965 0.16828
0.23965 0.16829
0.23965 0.16830
0.23965 0.16831
0.23965 0.16832
0.23966 0.16833
0.23968 0.16834
0.23969 0.16835
0.23970 0.16836
0.23970 0.16837
0.23970 0.16838
0.23970 0.16839
0.23970 0.16840
0.23972 0.16841
0.23973 0.16842
0.23973 0.16843
0.23973 0.16844
0.23974 0.16845
0.23974 0.16846
0.23974 0.16847
0.23974 0.16848
0.23975 0.16849
0.23976 0.16850
0.23976 0.16851
0.23976 0.16852
0.23976 0.16853
0.23977 0.16854
0.23977 0.16855
0.23978 0.16856
0.23978 0.16857
0.23978 0.16858
0.23978 0.16859
0.23979 0.16860
0.23979 0.16861
0.23980 0.16862
0.23980 0.16863
0.23982 0.16864
0.23982 0.16865
0.23984 0.16866
0.23984 0.16867
0.23984 0.16868
0.23984 0.16869
0.23984 0.16870
0.23984 0.16871
0.23985 0.16872
0.23985 0.16873
0.23985 0.16874
0.23986 0.16875
0.23986 0.16876
0.23986 0.16877
0.23986 0.16878
0.23987 0.16879
0.23988 0.16880
0.23988 0.16881
0.23988 0.16882
0.23989 0.16883
0.23989 0.16884
0.23989 0.16885
0.23990 0.16886
0.23990 0.16887
0.23990 0.16888
0.23990 0.16889
0.23990 0.16890
0.23990 0.16891
0.23990 0.16892
0.23991 0.16893
0.23991 0.16894
0.23991 0.16895
0.23992 0.16896
0.23992 0.16897
0.23992 0.16898
0.23993 0.16899
0.23993 0.16900
0.23994 0.16901
0.23994 0.16902
0.23994 0.16903
0.23996 0.16904
0.23996 0.16905
0.23996 0.16906
0.23996 0.16907
0.23996 0.16908
0.23997 0.16909
0.23997 0.16910
0.23997 0.16911
0.23997 0.16912
0.23997 0.16913
0.23998 0.16914
0.23999 0.16915
0.23999 0.16916
0.24000 0.16917
0.24003 0.16918
0.24003 0.16919
0.24003 0.16920
0.24003 0.16921
0.24003 0.16922
0.24003 0.16923
0.24004 0.16924
0.24005 0.16925
0.24005 0.16926
0.24005 0.16927
0.24005 0.16928
0.24006 0.16929
0.24006 0.16930
0.24007 0.16931
0.24007 0.16932
0.24008 0.16933
0.24008 0.16934
0.24008 0.16935
0.24009 0.16936
0.24009 0.16937
0.24009 0.16938
0.24010 0.16939
0.24010 0.16940
0.24010 0.16941
0.24011 0.16942
0.24011 0.16943
0.24012 0.16944
0.24012 0.16945
0.24012 0.16946
0.24012 0.16947
0.24012 0.16948
0.24013 0.16949
0.24013 0.16950
0.24013 0.16951
0.24014 0.16952
0.24015 0.16953
0.24016 0.16954
0.24016 0.16955
0.24016 0.16956
0.24017 0.16957
0.24017 0.16958
0.24017 0.16959
0.24018 0.16960
0.24019 0.16961
0.24019 0.16962
0.24019 0.16963
0.24019 0.16964
0.24020 0.16965
0.24021 0.16966
0.24021 0.16967
0.24021 0.16968
0.24022 0.16969
0.24022 0.16970
0.24022 0.16971
0.24023 0.16972
0.24023 0.16973
0.24023 0.16974
0.24023 0.16975
0.24023 0.16976
0.24024 0.16977
0.24024 0.16978
0.24024 0.16979
0.24024 0.16980
0.24024 0.16981
0.24025 0.16982
0.24026 0.16983
0.24027 0.16984
0.24027 0.16985
0.24027 0.16986
0.24027 0.16987
0.24028 0.16988
0.24028 0.16989
0.24028 0.16990
0.24030 0.16991
0.24030 0.16992
0.24030 0.16993
0.24031 0.16994
0.24032 0.16995
0.24033 0.16996
0.24033 0.16997
0.24034 0.16998
0.24034 0.16999
0.24034 0.17000
0.24035 0.17001
0.24035 0.17002
0.24035 0.17003
0.24035 0.17004
0.24038 0.17005
0.24038 0.17006
0.24039 0.17007
0.24040 0.17008
0.24041 0.17009
0.24041 0.17010
0.24042 0.17011
0.24042 0.17012
0.24042 0.17013
0.24042 0.17014
0.24042 0.17015
0.24043 0.17016
0.24043 0.17017
0.24043 0.17018
0.24043 0.17019
0.24045 0.17020
0.24046 0.17021
0.24047 0.17022
0.24047 0.17023
0.24047 0.17024
0.24047 0.17025
0.24048 0.17026
0.24048 0.17027
0.24048 0.17028
0.24049 0.17029
0.24049 0.17030
0.24049 0.17031
0.24049 0.17032
0.24050 0.17033
0.24050 0.17034
0.24051 0.17035
0.24052 0.17036
0.24052 0.17037
0.24052 0.17038
0.24052 0.17039
0.24052 0.17040
0.24053 0.17041
0.24054 0.17042
0.24054 0.17043
0.24055 0.17044
0.24055 0.17045
0.24055 0.17046
0.24056 0.17047
0.24056 0.17048
0.24057 0.17049
0.24058 0.17050
0.24058 0.17051
0.24058 0.17052
0.24058 0.17053
0.24059 0.17054
0.24059 0.17055
0.24059 0.17056
0.24059 0.17057
0.24060 0.17058
0.24060 0.17059
0.24060 0.17060
0.24060 0.17061
0.24060 0.17062
0.24060 0.17063
0.24060 0.17064
0.24060 0.17065
0.24061 0.17066
0.24061 0.17067
0.24061 0.17068
0.24061 0.17069
0.24061 0.17070
0.24062 0.17071
0.24062 0.17072
0.24063 0.17073
0.24063 0.17074
0.24063 0.17075
0.24063 0.17076
0.24064 0.17077
0.24064 0.17078
0.24065 0.17079
0.24066 0.17080
0.24066 0.17081
0.24066 0.17082
0.24066 0.17083
0.24068 0.17084
0.24068 0.17085
0.24068 0.17086
0.24068 0.17087
0.24069 0.17088
0.24069 0.17089
0.24071 0.17090
0.24071 0.17091
0.24072 0.17092
0.24072 0.17093
0.24072 0.17094
0.24075 0.17095
0.24075 0.17096
0.24075 0.17097
0.24075 0.17098
0.24075 0.17099
0.24075 0.17100
0.24076 0.17101
0.24076 0.17102
0.24077 0.17103
0.24077 0.17104
0.24079 0.17105
0.24079 0.17106
0.24080 0.17107
0.24083 0.17108
0.24084 0.17109
0.24084 0.17110
0.24085 0.17111
0.24086 0.17112
0.24086 0.17113
0.24086 0.17114
0.24087 0.17115
0.24087 0.17116
0.24088 0.17117
0.24088 0.17118
0.24088 0.17119
0.24088 0.17120
0.24088 0.17121
0.24090 0.17122
0.24090 0.17123
0.24090 0.17124
0.24090 0.17125
0.24091 0.17126
0.24092 0.17127
0.24093 0.17128
0.24093 0.17129
0.24093 0.17130
0.24094 0.17131
0.24094 0.17132
0.24094 0.17133
0.24094 0.17134
0.24094 0.17135
0.24095 0.17136
0.24095 0.17137
0.24095 0.17138
0.24095 0.17139
0.24096 0.17140
0.24097 0.17141
0.24097 0.17142
0.24097 0.17143
0.24097 0.17144
0.24097 0.17145
0.24098 0.17146
0.24099 0.17147
0.24099 0.17148
0.24100 0.17149
0.24100 0.17150
0.24101 0.17151
0.24101 0.17152
0.24101 0.17153
0.24102 0.17154
0.24102 0.17155
0.24102 0.17156
0.24102 0.17157
0.24102 0.17158
0.24103 0.17159
0.24103 0.17160
0.24103 0.17161
0.24103 0.17162
0.24104 0.17163
0.24104 0.17164
0.24104 0.17165
0.24105 0.17166
0.24106 0.17167
0.24107 0.17168
0.24107 0.17169
0.24108 0.17170
0.24108 0.17171
0.24108 0.17172
0.24108 0.17173
0.24109 0.17174
0.24109 0.17175
0.24109 0.17176
0.24109 0.17177
0.24110 0.17178
0.24110 0.17179
0.24110 0.17180
0.24110 0.17181
0.24111 0.17182
0.24111 0.17183
0.24111 0.17184
0.24111 0.17185
0.24111 0.17186
0.24112 0.17187
0.24114 0.17188
0.24114 0.17189
0.24114 0.17190
0.24114 0.17191
0.24115 0.17192
0.24116 0.17193
0.24116 0.17194
0.24117 0.17195
0.24118 0.17196
0.24118 0.17197
0.24119 0.17198
0.24119 0.17199
0.24120 0.17200
0.24120 0.17201
0.24120 0.17202
0.24121 0.17203
0.24122 0.17204
0.24122 0.17205
0.24122 0.17206
0.24123 0.17207
0.24123 0.17208
0.24124 0.17209
0.24124 0.17210
0.24124 0.17211
0.24125 0.17212
0.24126 0.17213
0.24126 0.17214
0.24127 0.17215
0.24127 0.17216
0.24127 0.17217
0.24127 0.17218
0.24127 0.17219
0.24127 0.17220
0.24128 0.17221
0.24128 0.17222
0.24129 0.17223
0.24129 0.17224
0.24129 0.17225
0.24130 0.17226
0.24130 0.17227
0.24131 0.17228
0.24132 0.17229
0.24133 0.17230
0.24133 0.17231
0.24133 0.17232
0.24134 0.17233
0.24135 0.17234
0.24135 0.17235
0.24135 0.17236
0.24135 0.17237
0.24135 0.17238
0.24136 0.17239
0.24136 0.17240
0.24136 0.17241
0.24136 0.17242
0.24137 0.17243
0.24137 0.17244
0.24141 0.17245
0.24141 0.17246
0.24142 0.17247
0.24142 0.17248
0.24142 0.17249
0.24142 0.17250
0.24143 0.17251
0.24143 0.17252
0.24144 0.17253
0.24144 0.17254
0.24144 0.17255
0.24144 0.17256
0.24145 0.17257
0.24145 0.17258
0.24145 0.17259
0.24146 0.17260
0.24146 0.17261
0.24147 0.17262
0.24147 0.17263
0.24147 0.17264
0.24147 0.17265
0.24147 0.17266
0.24148 0.17267
0.24149 0.17268
0.24149 0.17269
0.24149 0.17270
0.24149 0.17271
0.24150 0.17272
0.24151 0.17273
0.24151 0.17274
0.24151 0.17275
0.24151 0.17276
0.24153 0.17277
0.24153 0.17278
0.24153 0.17279
0.24153 0.17280
0.24153 0.17281
0.24153 0.17282
0.24154 0.17283
0.24154 0.17284
0.24154 0.17285
0.24154 0.17286
0.24155 0.17287
0.24155 0.17288
0.24156 0.17289
0.24156 0.17290
0.24156 0.17291
0.24156 0.17292
0.24157 0.17293
0.24157 0.17294
0.24157 0.17295
0.24157 0.17296
0.24157 0.17297
0.24158 0.17298
0.24158 0.17299
0.24159 0.17300
0.24159 0.17301
0.24159 0.17302
0.24160 0.17303
0.24160 0.17304
0.24160 0.17305
0.24161 0.17306
0.24162 0.17307
0.24162 0.17308
0.24162 0.17309
0.24162 0.17310
0.24162 0.17311
0.24163 0.17312
0.24163 0.17313
0.24164 0.17314
0.24164 0.17315
0.24164 0.17316
0.24165 0.17317
0.24165 0.17318
0.24165 0.17319
0.24165 0.17320
0.24165 0.17321
0.24166 0.17322
0.24168 0.17323
0.24168 0.17324
0.24168 0.17325
0.24168 0.17326
0.24168 0.17327
0.24168 0.17328
0.24169 0.17329
0.24169 0.17330
0.24169 0.17331
0.24170 0.17332
0.24170 0.17333
0.24171 0.17334
0.24172 0.17335
0.24172 0.17336
0.24172 0.17337
0.24174 0.17338
0.24175 0.17339
0.24175 0.17340
0.24175 0.17341
0.24175 0.17342
0.24175 0.17343
0.24176 0.17344
0.24176 0.17345
0.24177 0.17346
0.24178 0.17347
0.24178 0.17348
0.24178 0.17349
0.24179 0.17350
0.24179 0.17351
0.24180 0.17352
0.24180 0.17353
0.24180 0.17354
0.24181 0.17355
0.24182 0.17356
0.24182 0.17357
0.24182 0.17358
0.24183 0.17359
0.24183 0.17360
0.24184 0.17361
0.24184 0.17362
0.24185 0.17363
0.24185 0.17364
0.24185 0.17365
0.24186 0.17366
0.24187 0.17367
0.24188 0.17368
0.24188 0.17369
0.24188 0.17370
0.24188 0.17371
0.24189 0.17372
0.24189 0.17373
0.24189 0.17374
0.24190 0.17375
0.24190 0.17376
0.24190 0.17377
0.24191 0.17378
0.24191 0.17379
0.24191 0.17380
0.24191 0.17381
0.24193 0.17382
0.24193 0.17383
0.24193 0.17384
0.24194 0.17385
0.24194 0.17386
0.24194 0.17387
0.24195 0.17388
0.24195 0.17389
0.24195 0.17390
0.24196 0.17391
0.24196 0.17392
0.24196 0.17393
0.24196 0.17394
0.24197 0.17395
0.24198 0.17396
0.24198 0.17397
0.24198 0.17398
0.24198 0.17399
0.24199 0.17400
0.24199 0.17401
0.24199 0.17402
0.24199 0.17403
0.24200 0.17404
0.24200 0.17405
0.24200 0.17406
0.24201 0.17407
0.24202 0.17408
0.24203 0.17409
0.24203 0.17410
0.24205 0.17411
0.24205 0.17412
0.24205 0.17413
0.24205 0.17414
0.24205 0.17415
0.24206 0.17416
0.24206 0.17417
0.24207 0.17418
0.24207 0.17419
0.24209 0.17420
0.24209 0.17421
0.24209 0.17422
0.24210 0.17423
0.24210 0.17424
0.24210 0.17425
0.24210 0.17426
0.24211 0.17427
0.24211 0.17428
0.24212 0.17429
0.24212 0.17430
0.24212 0.17431
0.24212 0.17432
0.24212 0.17433
0.24212 0.17434
0.24214 0.17435
0.24214 0.17436
0.24214 0.17437
0.24214 0.17438
0.24214 0.17439
0.24214 0.17440
0.24214 0.17441
0.24215 0.17442
0.24215 0.17443
0.24215 0.17444
0.24216 0.17445
0.24216 0.17446
0.24216 0.17447
0.24216 0.17448
0.24217 0.17449
0.24217 0.17450
0.24218 0.17451
0.24218 0.17452
0.24218 0.17453
0.24219 0.17454
0.24219 0.17455
0.24219 0.17456
0.24220 0.17457
0.24220 0.17458
0.24220 0.17459
0.24220 0.17460
0.24221 0.17461
0.24221 0.17462
0.24221 0.17463
0.24221 0.17464
0.24221 0.17465
0.24222 0.17466
0.24222 0.17467
0.24222 0.17468
0.24222 0.17469
0.24223 0.17470
0.24224 0.17471
0.24224 0.17472
0.24224 0.17473
0.24224 0.17474
0.24224 0.17475
0.24225 0.17476
0.24225 0.17477
0.24225 0.17478
0.24225 0.17479
0.24226 0.17480
0.24226 0.17481
0.24228 0.17482
0.24228 0.17483
0.24229 0.17484
0.24229 0.17485
0.24229 0.17486
0.24230 0.17487
0.24230 0.17488
0.24231 0.17489
0.24231 0.17490
0.24231 0.17491
0.24232 0.17492
0.24232 0.17493
0.24234 0.17494
0.24234 0.17495
0.24234 0.17496
0.24234 0.17497
0.24235 0.17498
0.24235 0.17499
0.24236 0.17500
0.24237 0.17501
0.24237 0.17502
0.24237 0.17503
0.24238 0.17504
0.24238 0.17505
0.24238 0.17506
0.24238 0.17507
0.24238 0.17508
0.24238 0.17509
0.24239 0.17510
0.24239 0.17511
0.24240 0.17512
0.24240 0.17513
0.24240 0.17514
0.24240 0.17515
0.24242 0.17516
0.24242 0.17517
0.24242 0.17518
0.24244 0.17519
0.24244 0.17520
0.24244 0.17521
0.24244 0.17522
0.24244 0.17523
0.24245 0.17524
0.24245 0.17525
0.24245 0.17526
0.24246 0.17527
0.24246 0.17528
0.24247 0.17529
0.24249 0.17530
0.24250 0.17531
0.24250 0.17532
0.24251 0.17533
0.24251 0.17534
0.24251 0.17535
0.24251 0.17536
0.24251 0.17537
0.24252 0.17538
0.24252 0.17539
0.24252 0.17540
0.24252 0.17541
0.24253 0.17542
0.24254 0.17543
0.24254 0.17544
0.24254 0.17545
0.24254 0.17546
0.24254 0.17547
0.24254 0.17548
0.24255 0.17549
0.24255 0.17550
0.24256 0.17551
0.24256 0.17552
0.24256 0.17553
0.24257 0.17554
0.24257 0.17555
0.24257 0.17556
0.24258 0.17557
0.24258 0.17558
0.24258 0.17559
0.24258 0.17560
0.24259 0.17561
0.24260 0.17562
0.24260 0.17563
0.24260 0.17564
0.24261 0.17565
0.24261 0.17566
0.24264 0.17567
0.24265 0.17568
0.24265 0.17569
0.24267 0.17570
0.24267 0.17571
0.24267 0.17572
0.24268 0.17573
0.24269 0.17574
0.24271 0.17575
0.24271 0.17576
0.24272 0.17577
0.24273 0.17578
0.24275 0.17579
0.24275 0.17580
0.24276 0.17581
0.24278 0.17582
0.24278 0.17583
0.24278 0.17584
0.24279 0.17585
0.24279 0.17586
0.24279 0.17587
0.24280 0.17588
0.24280 0.17589
0.24281 0.17590
0.24281 0.17591
0.24281 0.17592
0.24281 0.17593
0.24281 0.17594
0.24281 0.17595
0.24282 0.17596
0.24283 0.17597
0.24283 0.17598
0.24283 0.17599
0.24284 0.17600
0.24284 0.17601
0.24285 0.17602
0.24285 0.17603
0.24286 0.17604
0.24286 0.17605
0.24288 0.17606
0.24288 0.17607
0.24288 0.17608
0.24288 0.17609
0.24288 0.17610
0.24289 0.17611
0.24289 0.17612
0.24289 0.17613
0.24290 0.17614
0.24290 0.17615
0.24291 0.17616
0.24291 0.17617
0.24292 0.17618
0.24292 0.17619
0.24292 0.17620
0.24293 0.17621
0.24293 0.17622
0.24293 0.17623
0.24294 0.17624
0.24294 0.17625
0.24295 0.17626
0.24295 0.17627
0.24296 0.17628
0.24297 0.17629
0.24297 0.17630
0.24297 0.17631
0.24298 0.17632
0.24298 0.17633
0.24299 0.17634
0.24299 0.17635
0.24299 0.17636
0.24299 0.17637
0.24299 0.17638
0.24299 0.17639
0.24300 0.17640
0.24300 0.17641
0.24300 0.17642
0.24300 0.17643
0.24300 0.17644
0.24301 0.17645
0.24301 0.17646
0.24301 0.17647
0.24302 0.17648
0.24302 0.17649
0.24302 0.17650
0.24303 0.17651
0.24303 0.17652
0.24304 0.17653
0.24304 0.17654
0.24305 0.17655
0.24305 0.17656
0.24305 0.17657
0.24306 0.17658
0.24306 0.17659
0.24307 0.17660
0.24307 0.17661
0.24307 0.17662
0.24307 0.17663
0.24308 0.17664
0.24309 0.17665
0.24309 0.17666
0.24309 0.17667
0.24310 0.17668
0.24311 0.17669
0.24311 0.17670
0.24312 0.17671
0.24312 0.17672
0.24312 0.17673
0.24312 0.17674
0.24313 0.17675
0.24313 0.17676
0.24314 0.17677
0.24314 0.17678
0.24314 0.17679
0.24314 0.17680
0.24315 0.17681
0.24315 0.17682
0.24316 0.17683
0.24316 0.17684
0.24317 0.17685
0.24317 0.17686
0.24318 0.17687
0.24319 0.17688
0.24319 0.17689
0.24319 0.17690
0.24319 0.17691
0.24319 0.17692
0.24320 0.17693
0.24320 0.17694
0.24320 0.17695
0.24320 0.17696
0.24320 0.17697
0.24321 0.17698
0.24321 0.17699
0.24321 0.17700
0.24322 0.17701
0.24322 0.17702
0.24323 0.17703
0.24323 0.17704
0.24324 0.17705
0.24325 0.17706
0.24325 0.17707
0.24325 0.17708
0.24325 0.17709
0.24325 0.17710
0.24325 0.17711
0.24326 0.17712
0.24326 0.17713
0.24326 0.17714
0.24327 0.17715
0.24327 0.17716
0.24328 0.17717
0.24328 0.17718
0.24329 0.17719
0.24329 0.17720
0.24329 0.17721
0.24329 0.17722
0.24330 0.17723
0.24331 0.17724
0.24331 0.17725
0.24331 0.17726
0.24331 0.17727
0.24331 0.17728
0.24331 0.17729
0.24332 0.17730
0.24332 0.17731
0.24332 0.17732
0.24332 0.17733
0.24333 0.17734
0.24333 0.17735
0.24333 0.17736
0.24334 0.17737
0.24334 0.17738
0.24334 0.17739
0.24334 0.17740
0.24334 0.17741
0.24335 0.17742
0.24335 0.17743
0.24336 0.17744
0.24336 0.17745
0.24337 0.17746
0.24337 0.17747
0.24337 0.17748
0.24338 0.17749
0.24338 0.17750
0.24338 0.17751
0.24338 0.17752
0.24339 0.17753
0.24339 0.17754
0.24340 0.17755
0.24340 0.17756
0.24340 0.17757
0.24340 0.17758
0.24340 0.17759
0.24341 0.17760
0.24341 0.17761
0.24341 0.17762
0.24341 0.17763
0.24342 0.17764
0.24342 0.17765
0.24342 0.17766
0.24342 0.17767
0.24342 0.17768
0.24342 0.17769
0.24342 0.17770
0.24343 0.17771
0.24343 0.17772
0.24343 0.17773
0.24344 0.17774
0.24344 0.17775
0.24344 0.17776
0.24344 0.17777
0.24345 0.17778
0.24345 0.17779
0.24345 0.17780
0.24345 0.17781
0.24345 0.17782
0.24346 0.17783
0.24346 0.17784
0.24346 0.17785
0.24346 0.17786
0.24346 0.17787
0.24346 0.17788
0.24347 0.17789
0.24347 0.17790
0.24347 0.17791
0.24347 0.17792
0.24348 0.17793
0.24348 0.17794
0.24349 0.17795
0.24349 0.17796
0.24349 0.17797
0.24350 0.17798
0.24350 0.17799
0.24350 0.17800
0.24352 0.17801
0.24352 0.17802
0.24353 0.17803
0.24353 0.17804
0.24353 0.17805
0.24354 0.17806
0.24354 0.17807
0.24354 0.17808
0.24355 0.17809
0.24355 0.17810
0.24355 0.17811
0.24356 0.17812
0.24356 0.17813
0.24356 0.17814
0.24356 0.17815
0.24357 0.17816
0.24357 0.17817
0.24357 0.17818
0.24358 0.17819
0.24358 0.17820
0.24359 0.17821
0.24360 0.17822
0.24360 0.17823
0.24361 0.17824
0.24361 0.17825
0.24361 0.17826
0.24362 0.17827
0.24362 0.17828
0.24362 0.17829
0.24362 0.17830
0.24362 0.17831
0.24363 0.17832
0.24363 0.17833
0.24363 0.17834
0.24363 0.17835
0.24363 0.17836
0.24364 0.17837
0.24364 0.17838
0.24364 0.17839
0.24364 0.17840
0.24365 0.17841
0.24366 0.17842
0.24367 0.17843
0.24367 0.17844
0.24368 0.17845
0.24368 0.17846
0.24370 0.17847
0.24370 0.17848
0.24370 0.17849
0.24370 0.17850
0.24371 0.17851
0.24371 0.17852
0.24371 0.17853
0.24372 0.17854
0.24373 0.17855
0.24373 0.17856
0.24373 0.17857
0.24373 0.17858
0.24373 0.17859
0.24374 0.17860
0.24374 0.17861
0.24375 0.17862
0.24375 0.17863
0.24375 0.17864
0.24376 0.17865
0.24376 0.17866
0.24376 0.17867
0.24377 0.17868
0.24378 0.17869
0.24380 0.17870
0.24380 0.17871
0.24381 0.17872
0.24381 0.17873
0.24381 0.17874
0.24382 0.17875
0.24383 0.17876
0.24383 0.17877
0.24383 0.17878
0.24384 0.17879
0.24384 0.17880
0.24384 0.17881
0.24384 0.17882
0.24385 0.17883
0.24385 0.17884
0.24385 0.17885
0.24386 0.17886
0.24386 0.17887
0.24386 0.17888
0.24387 0.17889
0.24387 0.17890
0.24387 0.17891
0.24387 0.17892
0.24388 0.17893
0.24388 0.17894
0.24388 0.17895
0.24389 0.17896
0.24389 0.17897
0.24390 0.17898
0.24390 0.17899
0.24390 0.17900
0.24390 0.17901
0.24391 0.17902
0.24392 0.17903
0.24392 0.17904
0.24393 0.17905
0.24394 0.17906
0.24394 0.17907
0.24394 0.17908
0.24394 0.17909
0.24395 0.17910
0.24397 0.17911
0.24397 0.17912
0.24399 0.17913
0.24399 0.17914
0.24399 0.17915
0.24399 0.17916
0.24399 0.17917
0.24400 0.17918
0.24400 0.17919
0.24401 0.17920
0.24401 0.17921
0.24401 0.17922
0.24402 0.17923
0.24402 0.17924
0.24403 0.17925
0.24403 0.17926
0.24403 0.17927
0.24403 0.17928
0.24404 0.17929
0.24404 0.17930
0.24405 0.17931
0.24406 0.17932
0.24406 0.17933
0.24406 0.17934
0.24406 0.17935
0.24407 0.17936
0.24407 0.17937
0.24407 0.17938
0.24408 0.17939
0.24409 0.17940
0.24410 0.17941
0.24411 0.17942
0.24411 0.17943
0.24412 0.17944
0.24412 0.17945
0.24414 0.17946
0.24415 0.17947
0.24415 0.17948
0.24415 0.17949
0.24416 0.17950
0.24416 0.17951
0.24416 0.17952
0.24417 0.17953
0.24417 0.17954
0.24417 0.17955
0.24418 0.17956
0.24418 0.17957
0.24418 0.17958
0.24419 0.17959
0.24419 0.17960
0.24420 0.17961
0.24421 0.17962
0.24422 0.17963
0.24422 0.17964
0.24422 0.17965
0.24422 0.17966
0.24423 0.17967
0.24424 0.17968
0.24424 0.17969
0.24425 0.17970
0.24425 0.17971
0.24426 0.17972
0.24427 0.17973
0.24428 0.17974
0.24429 0.17975
0.24429 0.17976
0.24430 0.17977
0.24431 0.17978
0.24431 0.17979
0.24432 0.17980
0.24432 0.17981
0.24432 0.17982
0.24433 0.17983
0.24434 0.17984
0.24434 0.17985
0.24434 0.17986
0.24434 0.17987
0.24435 0.17988
0.24435 0.17989
0.24435 0.17990
0.24435 0.17991
0.24435 0.17992
0.24437 0.17993
0.24437 0.17994
0.24437 0.17995
0.24437 0.17996
0.24438 0.17997
0.24439 0.17998
0.24440 0.17999
0.24440 0.18000
0.24440 0.18001
0.24440 0.18002
0.24441 0.18003
0.24441 0.18004
0.24442 0.18005
0.24442 0.18006
0.24443 0.18007
0.24443 0.18008
0.24443 0.18009
0.24443 0.18010
0.24444 0.18011
0.24444 0.18012
0.24445 0.18013
0.24445 0.18014
0.24445 0.18015
0.24445 0.18016
0.24445 0.18017
0.24446 0.18018
0.24447 0.18019
0.24447 0.18020
0.24447 0.18021
0.24448 0.18022
0.24448 0.18023
0.24448 0.18024
0.24448 0.18025
0.24448 0.18026
0.24449 0.18027
0.24449 0.18028
0.24449 0.18029
0.24450 0.18030
0.24451 0.18031
0.24451 0.18032
0.24451 0.18033
0.24452 0.18034
0.24452 0.18035
0.24452 0.18036
0.24452 0.18037
0.24453 0.18038
0.24454 0.18039
0.24454 0.18040
0.24455 0.18041
0.24456 0.18042
0.24456 0.18043
0.24456 0.18044
0.24457 0.18045
0.24457 0.18046
0.24457 0.18047
0.24458 0.18048
0.24458 0.18049
0.24459 0.18050
0.24459 0.18051
0.24459 0.18052
0.24460 0.18053
0.24460 0.18054
0.24461 0.18055
0.24461 0.18056
0.24461 0.18057
0.24461 0.18058
0.24463 0.18059
0.24464 0.18060
0.24464 0.18061
0.24464 0.18062
0.24464 0.18063
0.24465 0.18064
0.24465 0.18065
0.24465 0.18066
0.24465 0.18067
0.24465 0.18068
0.24466 0.18069
0.24466 0.18070
0.24466 0.18071
0.24466 0.18072
0.24467 0.18073
0.24467 0.18074
0.24467 0.18075
0.24467 0.18076
0.24467 0.18077
0.24467 0.18078
0.24468 0.18079
0.24468 0.18080
0.24468 0.18081
0.24468 0.18082
0.24469 0.18083
0.24469 0.18084
0.24470 0.18085
0.24470 0.18086
0.24470 0.18087
0.24470 0.18088
0.24470 0.18089
0.24471 0.18090
0.24471 0.18091
0.24472 0.18092
0.24472 0.18093
0.24472 0.18094
0.24472 0.18095
0.24472 0.18096
0.24472 0.18097
0.24473 0.18098
0.24474 0.18099
0.24474 0.18100
0.24475 0.18101
0.24475 0.18102
0.24476 0.18103
0.24476 0.18104
0.24476 0.18105
0.24477 0.18106
0.24477 0.18107
0.24477 0.18108
0.24477 0.18109
0.24478 0.18110
0.24478 0.18111
0.24479 0.18112
0.24479 0.18113
0.24479 0.18114
0.24479 0.18115
0.24479 0.18116
0.24480 0.18117
0.24480 0.18118
0.24480 0.18119
0.24480 0.18120
0.24480 0.18121
0.24480 0.18122
0.24480 0.18123
0.24480 0.18124
0.24481 0.18125
0.24481 0.18126
0.24481 0.18127
0.24482 0.18128
0.24482 0.18129
0.24482 0.18130
0.24482 0.18131
0.24482 0.18132
0.24482 0.18133
0.24482 0.18134
0.24483 0.18135
0.24483 0.18136
0.24483 0.18137
0.24484 0.18138
0.24484 0.18139
0.24485 0.18140
0.24485 0.18141
0.24485 0.18142
0.24486 0.18143
0.24486 0.18144
0.24487 0.18145
0.24487 0.18146
0.24487 0.18147
0.24488 0.18148
0.24488 0.18149
0.24488 0.18150
0.24488 0.18151
0.24489 0.18152
0.24489 0.18153
0.24491 0.18154
0.24491 0.18155
0.24492 0.18156
0.24492 0.18157
0.24492 0.18158
0.24493 0.18159
0.24493 0.18160
0.24494 0.18161
0.24494 0.18162
0.24494 0.18163
0.24494 0.18164
0.24494 0.18165
0.24495 0.18166
0.24495 0.18167
0.24495 0.18168
0.24495 0.18169
0.24495 0.18170
0.24496 0.18171
0.24497 0.18172
0.24497 0.18173
0.24498 0.18174
0.24498 0.18175
0.24498 0.18176
0.24498 0.18177
0.24498 0.18178
0.24498 0.18179
0.24498 0.18180
0.24499 0.18181
0.24500 0.18182
0.24500 0.18183
0.24501 0.18184
0.24501 0.18185
0.24502 0.18186
0.24502 0.18187
0.24502 0.18188
0.24502 0.18189
0.24502 0.18190
0.24502 0.18191
0.24503 0.18192
0.24503 0.18193
0.24503 0.18194
0.24504 0.18195
0.24504 0.18196
0.24505 0.18197
0.24505 0.18198
0.24506 0.18199
0.24506 0.18200
0.24507 0.18201
0.24508 0.18202
0.24509 0.18203
0.24509 0.18204
0.24509 0.18205
0.24510 0.18206
0.24510 0.18207
0.24510 0.18208
0.24511 0.18209
0.24512 0.18210
0.24512 0.18211
0.24512 0.18212
0.24513 0.18213
0.24513 0.18214
0.24513 0.18215
0.24514 0.18216
0.24515 0.18217
0.24515 0.18218
0.24516 0.18219
0.24516 0.18220
0.24516 0.18221
0.24517 0.18222
0.24517 0.18223
0.24517 0.18224
0.24517 0.18225
0.24518 0.18226
0.24519 0.18227
0.24520 0.18228
0.24520 0.18229
0.24521 0.18230
0.24522 0.18231
0.24522 0.18232
0.24523 0.18233
0.24523 0.18234
0.24524 0.18235
0.24524 0.18236
0.24524 0.18237
0.24524 0.18238
0.24525 0.18239
0.24525 0.18240
0.24525 0.18241
0.24525 0.18242
0.24526 0.18243
0.24526 0.18244
0.24526 0.18245
0.24527 0.18246
0.24527 0.18247
0.24528 0.18248
0.24528 0.18249
0.24528 0.18250
0.24529 0.18251
0.24529 0.18252
0.24530 0.18253
0.24530 0.18254
0.24530 0.18255
0.24530 0.18256
0.24531 0.18257
0.24531 0.18258
0.24531 0.18259
0.24532 0.18260
0.24534 0.18261
0.24534 0.18262
0.24535 0.18263
0.24535 0.18264
0.24535 0.18265
0.24535 0.18266
0.24535 0.18267
0.24535 0.18268
0.24536 0.18269
0.24536 0.18270
0.24537 0.18271
0.24537 0.18272
0.24538 0.18273
0.24538 0.18274
0.24539 0.18275
0.24540 0.18276
0.24541 0.18277
0.24541 0.18278
0.24541 0.18279
0.24542 0.18280
0.24544 0.18281
0.24544 0.18282
0.24544 0.18283
0.24545 0.18284
0.24545 0.18285
0.24545 0.18286
0.24545 0.18287
0.24546 0.18288
0.24546 0.18289
0.24546 0.18290
0.24549 0.18291
0.24550 0.18292
0.24550 0.18293
0.24551 0.18294
0.24551 0.18295
0.24551 0.18296
0.24551 0.18297
0.24552 0.18298
0.24552 0.18299
0.24552 0.18300
0.24553 0.18301
0.24553 0.18302
0.24553 0.18303
0.24554 0.18304
0.24554 0.18305
0.24554 0.18306
0.24554 0.18307
0.24555 0.18308
0.24555 0.18309
0.24555 0.18310
0.24555 0.18311
0.24555 0.18312
0.24556 0.18313
0.24556 0.18314
0.24556 0.18315
0.24556 0.18316
0.24557 0.18317
0.24557 0.18318
0.24558 0.18319
0.24559 0.18320
0.24559 0.18321
0.24560 0.18322
0.24560 0.18323
0.24561 0.18324
0.24561 0.18325
0.24561 0.18326
0.24561 0.18327
0.24562 0.18328
0.24562 0.18329
0.24562 0.18330
0.24562 0.18331
0.24562 0.18332
0.24563 0.18333
0.24563 0.18334
0.24564 0.18335
0.24564 0.18336
0.24564 0.18337
0.24564 0.18338
0.24565 0.18339
0.24566 0.18340
0.24566 0.18341
0.24567 0.18342
0.24567 0.18343
0.24567 0.18344
0.24567 0.18345
0.24568 0.18346
0.24568 0.18347
0.24568 0.18348
0.24569 0.18349
0.24570 0.18350
0.24570 0.18351
0.24571 0.18352
0.24572 0.18353
0.24572 0.18354
0.24573 0.18355
0.24573 0.18356
0.24574 0.18357
0.24574 0.18358
0.24574 0.18359
0.24574 0.18360
0.24574 0.18361
0.24574 0.18362
0.24575 0.18363
0.24575 0.18364
0.24575 0.18365
0.24576 0.18366
0.24576 0.18367
0.24577 0.18368
0.24577 0.18369
0.24577 0.18370
0.24577 0.18371
0.24578 0.18372
0.24578 0.18373
0.24579 0.18374
0.24579 0.18375
0.24580 0.18376
0.24580 0.18377
0.24580 0.18378
0.24580 0.18379
0.24581 0.18380
0.24582 0.18381
0.24583 0.18382
0.24583 0.18383
0.24583 0.18384
0.24583 0.18385
0.24584 0.18386
0.24584 0.18387
0.24584 0.18388
0.24584 0.18389
0.24586 0.18390
0.24586 0.18391
0.24586 0.18392
0.24586 0.18393
0.24587 0.18394
0.24587 0.18395
0.24588 0.18396
0.24588 0.18397
0.24588 0.18398
0.24588 0.18399
0.24588 0.18400
0.24589 0.18401
0.24589 0.18402
0.24589 0.18403
0.24589 0.18404
0.24590 0.18405
0.24590 0.18406
0.24591 0.18407
0.24591 0.18408
0.24591 0.18409
0.24591 0.18410
0.24592 0.18411
0.24592 0.18412
0.24592 0.18413
0.24592 0.18414
0.24592 0.18415
0.24593 0.18416
0.24593 0.18417
0.24594 0.18418
0.24594 0.18419
0.24594 0.18420
0.24594 0.18421
0.24595 0.18422
0.24595 0.18423
0.24595 0.18424
0.24595 0.18425
0.24595 0.18426
0.24596 0.18427
0.24596 0.18428
0.24596 0.18429
0.24597 0.18430
0.24598 0.18431
0.24599 0.18432
0.24599 0.18433
0.24600 0.18434
0.24600 0.18435
0.24601 0.18436
0.24602 0.18437
0.24603 0.18438
0.24603 0.18439
0.24604 0.18440
0.24605 0.18441
0.24607 0.18442
0.24607 0.18443
0.24608 0.18444
0.24610 0.18445
0.24611 0.18446
0.24611 0.18447
0.24611 0.18448
0.24611 0.18449
0.24613 0.18450
0.24613 0.18451
0.24616 0.18452
0.24617 0.18453
0.24617 0.18454
0.24617 0.18455
0.24618 0.18456
0.24618 0.18457
0.24619 0.18458
0.24619 0.18459
0.24620 0.18460
0.24620 0.18461
0.24621 0.18462
0.24621 0.18463
0.24622 0.18464
0.24623 0.18465
0.24623 0.18466
0.24623 0.18467
0.24623 0.18468
0.24625 0.18469
0.24625 0.18470
0.24625 0.18471
0.24626 0.18472
0.24627 0.18473
0.24627 0.18474
0.24628 0.18475
0.24628 0.18476
0.24629 0.18477
0.24629 0.18478
0.24629 0.18479
0.24629 0.18480
0.24630 0.18481
0.24630 0.18482
0.24630 0.18483
0.24631 0.18484
0.24632 0.18485
0.24633 0.18486
0.24633 0.18487
0.24633 0.18488
0.24633 0.18489
0.24633 0.18490
0.24634 0.18491
0.24634 0.18492
0.24635 0.18493
0.24635 0.18494
0.24635 0.18495
0.24635 0.18496
0.24636 0.18497
0.24636 0.18498
0.24636 0.18499
0.24637 0.18500
0.24637 0.18501
0.24637 0.18502
0.24637 0.18503
0.24637 0.18504
0.24638 0.18505
0.24638 0.18506
0.24638 0.18507
0.24639 0.18508
0.24639 0.18509
0.24642 0.18510
0.24642 0.18511
0.24642 0.18512
0.24643 0.18513
0.24644 0.18514
0.24644 0.18515
0.24644 0.18516
0.24645 0.18517
0.24645 0.18518
0.24645 0.18519
0.24645 0.18520
0.24646 0.18521
0.24646 0.18522
0.24646 0.18523
0.24647 0.18524
0.24647 0.18525
0.24647 0.18526
0.24647 0.18527
0.24647 0.18528
0.24648 0.18529
0.24648 0.18530
0.24649 0.18531
0.24649 0.18532
0.24650 0.18533
0.24650 0.18534
0.24650 0.18535
0.24651 0.18536
0.24652 0.18537
0.24652 0.18538
0.24652 0.18539
0.24652 0.18540
0.24653 0.18541
0.24653 0.18542
0.24654 0.18543
0.24654 0.18544
0.24655 0.18545
0.24655 0.18546
0.24655 0.18547
0.24655 0.18548
0.24656 0.18549
0.24656 0.18550
0.24656 0.18551
0.24657 0.18552
0.24657 0.18553
0.24658 0.18554
0.24659 0.18555
0.24660 0.18556
0.24660 0.18557
0.24660 0.18558
0.24661 0.18559
0.24661 0.18560
0.24661 0.18561
0.24662 0.18562
0.24662 0.18563
0.24662 0.18564
0.24662 0.18565
0.24663 0.18566
0.24664 0.18567
0.24664 0.18568
0.24664 0.18569
0.24664 0.18570
0.24665 0.18571
0.24665 0.18572
0.24665 0.18573
0.24665 0.18574
0.24665 0.18575
0.24665 0.18576
0.24666 0.18577
0.24666 0.18578
0.24667 0.18579
0.24668 0.18580
0.24669 0.18581
0.24669 0.18582
0.24669 0.18583
0.24669 0.18584
0.24669 0.18585
0.24670 0.18586
0.24670 0.18587
0.24670 0.18588
0.24671 0.18589
0.24672 0.18590
0.24672 0.18591
0.24673 0.18592
0.24673 0.18593
0.24673 0.18594
0.24674 0.18595
0.24674 0.18596
0.24675 0.18597
0.24675 0.18598
0.24676 0.18599
0.24677 0.18600
0.24677 0.18601
0.24678 0.18602
0.24678 0.18603
0.24678 0.18604
0.24678 0.18605
0.24678 0.18606
0.24679 0.18607
0.24679 0.18608
0.24680 0.18609
0.24681 0.18610
0.24682 0.18611
0.24682 0.18612
0.24683 0.18613
0.24684 0.18614
0.24684 0.18615
0.24684 0.18616
0.24684 0.18617
0.24685 0.18618
0.24685 0.18619
0.24686 0.18620
0.24686 0.18621
0.24686 0.18622
0.24686 0.18623
0.24686 0.18624
0.24687 0.18625
0.24687 0.18626
0.24688 0.18627
0.24688 0.18628
0.24688 0.18629
0.24689 0.18630
0.24690 0.18631
0.24690 0.18632
0.24691 0.18633
0.24692 0.18634
0.24692 0.18635
0.24693 0.18636
0.24693 0.18637
0.24693 0.18638
0.24693 0.18639
0.24694 0.18640
0.24694 0.18641
0.24694 0.18642
0.24695 0.18643
0.24695 0.18644
0.24696 0.18645
0.24697 0.18646
0.24698 0.18647
0.24698 0.18648
0.24699 0.18649
0.24699 0.18650
0.24699 0.18651
0.24699 0.18652
0.24700 0.18653
0.24700 0.18654
0.24700 0.18655
0.24700 0.18656
0.24701 0.18657
0.24701 0.18658
0.24701 0.18659
0.24701 0.18660
0.24702 0.18661
0.24702 0.18662
0.24702 0.18663
0.24702 0.18664
0.24703 0.18665
0.24704 0.18666
0.24705 0.18667
0.24705 0.18668
0.24706 0.18669
0.24706 0.18670
0.24706 0.18671
0.24706 0.18672
0.24707 0.18673
0.24707 0.18674
0.24707 0.18675
0.24707 0.18676
0.24708 0.18677
0.24708 0.18678
0.24708 0.18679
0.24708 0.18680
0.24708 0.18681
0.24708 0.18682
0.24709 0.18683
0.24710 0.18684
0.24711 0.18685
0.24711 0.18686
0.24711 0.18687
0.24711 0.18688
0.24712 0.18689
0.24712 0.18690
0.24712 0.18691
0.24713 0.18692
0.24713 0.18693
0.24714 0.18694
0.24714 0.18695
0.24714 0.18696
0.24714 0.18697
0.24714 0.18698
0.24715 0.18699
0.24715 0.18700
0.24716 0.18701
0.24716 0.18702
0.24716 0.18703
0.24716 0.18704
0.24716 0.18705
0.24717 0.18706
0.24717 0.18707
0.24717 0.18708
0.24717 0.18709
0.24718 0.18710
0.24718 0.18711
0.24718 0.18712
0.24718 0.18713
0.24719 0.18714
0.24719 0.18715
0.24719 0.18716
0.24719 0.18717
0.24719 0.18718
0.24720 0.18719
0.24720 0.18720
0.24720 0.18721
0.24720 0.18722
0.24720 0.18723
0.24720 0.18724
0.24722 0.18725
0.24722 0.18726
0.24723 0.18727
0.24723 0.18728
0.24723 0.18729
0.24723 0.18730
0.24723 0.18731
0.24724 0.18732
0.24724 0.18733
0.24724 0.18734
0.24724 0.18735
0.24725 0.18736
0.24726 0.18737
0.24726 0.18738
0.24728 0.18739
0.24728 0.18740
0.24728 0.18741
0.24728 0.18742
0.24729 0.18743
0.24729 0.18744
0.24730 0.18745
0.24730 0.18746
0.24731 0.18747
0.24731 0.18748
0.24732 0.18749
0.24732 0.18750
0.24734 0.18751
0.24734 0.18752
0.24735 0.18753
0.24735 0.18754
0.24735 0.18755
0.24735 0.18756
0.24736 0.18757
0.24736 0.18758
0.24738 0.18759
0.24738 0.18760
0.24738 0.18761
0.24738 0.18762
0.24739 0.18763
0.24739 0.18764
0.24739 0.18765
0.24739 0.18766
0.24741 0.18767
0.24742 0.18768
0.24742 0.18769
0.24742 0.18770
0.24744 0.18771
0.24745 0.18772
0.24746 0.18773
0.24746 0.18774
0.24747 0.18775
0.24747 0.18776
0.24748 0.18777
0.24749 0.18778
0.24749 0.18779
0.24750 0.18780
0.24751 0.18781
0.24751 0.18782
0.24751 0.18783
0.24752 0.18784
0.24752 0.18785
0.24753 0.18786
0.24753 0.18787
0.24753 0.18788
0.24753 0.18789
0.24753 0.18790
0.24753 0.18791
0.24753 0.18792
0.24753 0.18793
0.24754 0.18794
0.24754 0.18795
0.24754 0.18796
0.24754 0.18797
0.24755 0.18798
0.24755 0.18799
0.24755 0.18800
0.24756 0.18801
0.24756 0.18802
0.24756 0.18803
0.24757 0.18804
0.24757 0.18805
0.24757 0.18806
0.24758 0.18807
0.24758 0.18808
0.24760 0.18809
0.24760 0.18810
0.24760 0.18811
0.24761 0.18812
0.24761 0.18813
0.24762 0.18814
0.24762 0.18815
0.24763 0.18816
0.24763 0.18817
0.24764 0.18818
0.24764 0.18819
0.24764 0.18820
0.24764 0.18821
0.24764 0.18822
0.24764 0.18823
0.24764 0.18824
0.24764 0.18825
0.24765 0.18826
0.24765 0.18827
0.24765 0.18828
0.24765 0.18829
0.24766 0.18830
0.24766 0.18831
0.24766 0.18832
0.24767 0.18833
0.24767 0.18834
0.24769 0.18835
0.24769 0.18836
0.24770 0.18837
0.24770 0.18838
0.24771 0.18839
0.24772 0.18840
0.24772 0.18841
0.24773 0.18842
0.24773 0.18843
0.24774 0.18844
0.24774 0.18845
0.24775 0.18846
0.24775 0.18847
0.24775 0.18848
0.24775 0.18849
0.24776 0.18850
0.24776 0.18851
0.24776 0.18852
0.24776 0.18853
0.24776 0.18854
0.24777 0.18855
0.24777 0.18856
0.24777 0.18857
0.24777 0.18858
0.24778 0.18859
0.24778 0.18860
0.24778 0.18861
0.24779 0.18862
0.24779 0.18863
0.24779 0.18864
0.24781 0.18865
0.24781 0.18866
0.24782 0.18867
0.24782 0.18868
0.24782 0.18869
0.24783 0.18870
0.24783 0.18871
0.24784 0.18872
0.24784 0.18873
0.24785 0.18874
0.24785 0.18875
0.24786 0.18876
0.24786 0.18877
0.24786 0.18878
0.24786 0.18879
0.24787 0.18880
0.24787 0.18881
0.24787 0.18882
0.24788 0.18883
0.24788 0.18884
0.24788 0.18885
0.24788 0.18886
0.24789 0.18887
0.24789 0.18888
0.24789 0.18889
0.24789 0.18890
0.24790 0.18891
0.24790 0.18892
0.24790 0.18893
0.24790 0.18894
0.24791 0.18895
0.24791 0.18896
0.24791 0.18897
0.24791 0.18898
0.24793 0.18899
0.24793 0.18900
0.24793 0.18901
0.24794 0.18902
0.24794 0.18903
0.24794 0.18904
0.24794 0.18905
0.24795 0.18906
0.24796 0.18907
0.24796 0.18908
0.24797 0.18909
0.24797 0.18910
0.24798 0.18911
0.24798 0.18912
0.24799 0.18913
0.24799 0.18914
0.24799 0.18915
0.24800 0.18916
0.24800 0.18917
0.24800 0.18918
0.24800 0.18919
0.24800 0.18920
0.24801 0.18921
0.24801 0.18922
0.24801 0.18923
0.24802 0.18924
0.24802 0.18925
0.24802 0.18926
0.24802 0.18927
0.24802 0.18928
0.24802 0.18929
0.24802 0.18930
0.24802 0.18931
0.24802 0.18932
0.24803 0.18933
0.24803 0.18934
0.24803 0.18935
0.24804 0.18936
0.24804 0.18937
0.24805 0.18938
0.24805 0.18939
0.24805 0.18940
0.24805 0.18941
0.24807 0.18942
0.24807 0.18943
0.24807 0.18944
0.24808 0.18945
0.24808 0.18946
0.24808 0.18947
0.24809 0.18948
0.24809 0.18949
0.24809 0.18950
0.24809 0.18951
0.24809 0.18952
0.24810 0.18953
0.24811 0.18954
0.24811 0.18955
0.24811 0.18956
0.24811 0.18957
0.24812 0.18958
0.24812 0.18959
0.24812 0.18960
0.24813 0.18961
0.24813 0.18962
0.24814 0.18963
0.24814 0.18964
0.24814 0.18965
0.24814 0.18966
0.24814 0.18967
0.24815 0.18968
0.24815 0.18969
0.24817 0.18970
0.24817 0.18971
0.24817 0.18972
0.24818 0.18973
0.24818 0.18974
0.24818 0.18975
0.24821 0.18976
0.24821 0.18977
0.24821 0.18978
0.24822 0.18979
0.24823 0.18980
0.24823 0.18981
0.24823 0.18982
0.24823 0.18983
0.24823 0.18984
0.24824 0.18985
0.24824 0.18986
0.24824 0.18987
0.24824 0.18988
0.24825 0.18989
0.24825 0.18990
0.24826 0.18991
0.24826 0.18992
0.24826 0.18993
0.24827 0.18994
0.24827 0.18995
0.24827 0.18996
0.24827 0.18997
0.24827 0.18998
0.24828 0.18999
0.24828 0.19000
0.24828 0.19001
0.24828 0.19002
0.24828 0.19003
0.24829 0.19004
0.24829 0.19005
0.24829 0.19006
0.24830 0.19007
0.24830 0.19008
0.24830 0.19009
0.24831 0.19010
0.24831 0.19011
0.24833 0.19012
0.24833 0.19013
0.24833 0.19014
0.24833 0.19015
0.24834 0.19016
0.24834 0.19017
0.24835 0.19018
0.24835 0.19019
0.24835 0.19020
0.24835 0.19021
0.24836 0.19022
0.24836 0.19023
0.24836 0.19024
0.24837 0.19025
0.24838 0.19026
0.24838 0.19027
0.24838 0.19028
0.24839 0.19029
0.24839 0.19030
0.24839 0.19031
0.24839 0.19032
0.24840 0.19033
0.24840 0.19034
0.24841 0.19035
0.24841 0.19036
0.24841 0.19037
0.24842 0.19038
0.24842 0.19039
0.24842 0.19040
0.24842 0.19041
0.24843 0.19042
0.24843 0.19043
0.24843 0.19044
0.24843 0.19045
0.24844 0.19046
0.24844 0.19047
0.24844 0.19048
0.24845 0.19049
0.24845 0.19050
0.24845 0.19051
0.24846 0.19052
0.24846 0.19053
0.24846 0.19054
0.24846 0.19055
0.24847 0.19056
0.24847 0.19057
0.24847 0.19058
0.24848 0.19059
0.24849 0.19060
0.24849 0.19061
0.24849 0.19062
0.24850 0.19063
0.24850 0.19064
0.24851 0.19065
0.24851 0.19066
0.24851 0.19067
0.24851 0.19068
0.24851 0.19069
0.24852 0.19070
0.24852 0.19071
0.24852 0.19072
0.24854 0.19073
0.24854 0.19074
0.24855 0.19075
0.24855 0.19076
0.24855 0.19077
0.24856 0.19078
0.24856 0.19079
0.24856 0.19080
0.24856 0.19081
0.24857 0.19082
0.24857 0.19083
0.24857 0.19084
0.24858 0.19085
0.24858 0.19086
0.24858 0.19087
0.24858 0.19088
0.24858 0.19089
0.24859 0.19090
0.24859 0.19091
0.24859 0.19092
0.24859 0.19093
0.24859 0.19094
0.24859 0.19095
0.24860 0.19096
0.24860 0.19097
0.24861 0.19098
0.24862 0.19099
0.24862 0.19100
0.24863 0.19101
0.24864 0.19102
0.24864 0.19103
0.24864 0.19104
0.24864 0.19105
0.24864 0.19106
0.24864 0.19107
0.24864 0.19108
0.24865 0.19109
0.24865 0.19110
0.24865 0.19111
0.24865 0.19112
0.24865 0.19113
0.24866 0.19114
0.24866 0.19115
0.24866 0.19116
0.24866 0.19117
0.24866 0.19118
0.24866 0.19119
0.24867 0.19120
0.24867 0.19121
0.24867 0.19122
0.24868 0.19123
0.24869 0.19124
0.24869 0.19125
0.24870 0.19126
0.24870 0.19127
0.24870 0.19128
0.24872 0.19129
0.24872 0.19130
0.24872 0.19131
0.24872 0.19132
0.24874 0.19133
0.24874 0.19134
0.24874 0.19135
0.24875 0.19136
0.24875 0.19137
0.24876 0.19138
0.24876 0.19139
0.24876 0.19140
0.24877 0.19141
0.24878 0.19142
0.24878 0.19143
0.24878 0.19144
0.24880 0.19145
0.24880 0.19146
0.24880 0.19147
0.24882 0.19148
0.24883 0.19149
0.24883 0.19150
0.24883 0.19151
0.24883 0.19152
0.24883 0.19153
0.24884 0.19154
0.24884 0.19155
0.24884 0.19156
0.24885 0.19157
0.24886 0.19158
0.24886 0.19159
0.24886 0.19160
0.24887 0.19161
0.24888 0.19162
0.24888 0.19163
0.24889 0.19164
0.24890 0.19165
0.24891 0.19166
0.24891 0.19167
0.24891 0.19168
0.24892 0.19169
0.24892 0.19170
0.24892 0.19171
0.24892 0.19172
0.24893 0.19173
0.24893 0.19174
0.24894 0.19175
0.24894 0.19176
0.24895 0.19177
0.24895 0.19178
0.24895 0.19179
0.24895 0.19180
0.24895 0.19181
0.24895 0.19182
0.24895 0.19183
0.24896 0.19184
0.24897 0.19185
0.24897 0.19186
0.24897 0.19187
0.24898 0.19188
0.24898 0.19189
0.24898 0.19190
0.24899 0.19191
0.24900 0.19192
0.24900 0.19193
0.24900 0.19194
0.24900 0.19195
0.24901 0.19196
0.24901 0.19197
0.24902 0.19198
0.24902 0.19199
0.24902 0.19200
0.24902 0.19201
0.24902 0.19202
0.24902 0.19203
0.24902 0.19204
0.24903 0.19205
0.24903 0.19206
0.24904 0.19207
0.24904 0.19208
0.24904 0.19209
0.24905 0.19210
0.24906 0.19211
0.24907 0.19212
0.24907 0.19213
0.24908 0.19214
0.24910 0.19215
0.24911 0.19216
0.24911 0.19217
0.24911 0.19218
0.24911 0.19219
0.24911 0.19220
0.24913 0.19221
0.24913 0.19222
0.24913 0.19223
0.24914 0.19224
0.24914 0.19225
0.24915 0.19226
0.24915 0.19227
0.24916 0.19228
0.24916 0.19229
0.24916 0.19230
0.24918 0.19231
0.24918 0.19232
0.24918 0.19233
0.24919 0.19234
0.24919 0.19235
0.24919 0.19236
0.24920 0.19237
0.24920 0.19238
0.24920 0.19239
0.24920 0.19240
0.24920 0.19241
0.24920 0.19242
0.24921 0.19243
0.24921 0.19244
0.24921 0.19245
0.24921 0.19246
0.24922 0.19247
0.24922 0.19248
0.24923 0.19249
0.24923 0.19250
0.24923 0.19251
0.24923 0.19252
0.24923 0.19253
0.24928 0.19254
0.24928 0.19255
0.24928 0.19256
0.24929 0.19257
0.24930 0.19258
0.24930 0.19259
0.24930 0.19260
0.24930 0.19261
0.24931 0.19262
0.24931 0.19263
0.24932 0.19264
0.24933 0.19265
0.24934 0.19266
0.24934 0.19267
0.24934 0.19268
0.24934 0.19269
0.24934 0.19270
0.24934 0.19271
0.24934 0.19272
0.24935 0.19273
0.24935 0.19274
0.24936 0.19275
0.24937 0.19276
0.24937 0.19277
0.24937 0.19278
0.24938 0.19279
0.24938 0.19280
0.24938 0.19281
0.24938 0.19282
0.24939 0.19283
0.24939 0.19284
0.24939 0.19285
0.24940 0.19286
0.24941 0.19287
0.24941 0.19288
0.24942 0.19289
0.24942 0.19290
0.24942 0.19291
0.24943 0.19292
0.24943 0.19293
0.24943 0.19294
0.24943 0.19295
0.24944 0.19296
0.24944 0.19297
0.24944 0.19298
0.24945 0.19299
0.24945 0.19300
0.24945 0.19301
0.24946 0.19302
0.24946 0.19303
0.24947 0.19304
0.24948 0.19305
0.24949 0.19306
0.24949 0.19307
0.24949 0.19308
0.24951 0.19309
0.24951 0.19310
0.24951 0.19311
0.24952 0.19312
0.24952 0.19313
0.24952 0.19314
0.24952 0.19315
0.24952 0.19316
0.24953 0.19317
0.24953 0.19318
0.24954 0.19319
0.24954 0.19320
0.24954 0.19321
0.24954 0.19322
0.24954 0.19323
0.24955 0.19324
0.24956 0.19325
0.24957 0.19326
0.24957 0.19327
0.24957 0.19328
0.24957 0.19329
0.24958 0.19330
0.24958 0.19331
0.24958 0.19332
0.24959 0.19333
0.24959 0.19334
0.24961 0.19335
0.24961 0.19336
0.24962 0.19337
0.24962 0.19338
0.24962 0.19339
0.24963 0.19340
0.24963 0.19341
0.24963 0.19342
0.24964 0.19343
0.24964 0.19344
0.24964 0.19345
0.24965 0.19346
0.24965 0.19347
0.24965 0.19348
0.24965 0.19349
0.24965 0.19350
0.24966 0.19351
0.24967 0.19352
0.24968 0.19353
0.24968 0.19354
0.24968 0.19355
0.24968 0.19356
0.24970 0.19357
0.24971 0.19358
0.24971 0.19359
0.24971 0.19360
0.24971 0.19361
0.24972 0.19362
0.24972 0.19363
0.24973 0.19364
0.24973 0.19365
0.24974 0.19366
0.24974 0.19367
0.24974 0.19368
0.24975 0.19369
0.24976 0.19370
0.24977 0.19371
0.24977 0.19372
0.24977 0.19373
0.24978 0.19374
0.24978 0.19375
0.24978 0.19376
0.24979 0.19377
0.24979 0.19378
0.24979 0.19379
0.24979 0.19380
0.24979 0.19381
0.24979 0.19382
0.24980 0.19383
0.24980 0.19384
0.24980 0.19385
0.24980 0.19386
0.24981 0.19387
0.24981 0.19388
0.24981 0.19389
0.24982 0.19390
0.24983 0.19391
0.24983 0.19392
0.24983 0.19393
0.24983 0.19394
0.24983 0.19395
0.24985 0.19396
0.24985 0.19397
0.24985 0.19398
0.24985 0.19399
0.24985 0.19400
0.24985 0.19401
0.24987 0.19402
0.24987 0.19403
0.24988 0.19404
0.24988 0.19405
0.24989 0.19406
0.24989 0.19407
0.24990 0.19408
0.24990 0.19409
0.24990 0.19410
0.24991 0.19411
0.24991 0.19412
0.24992 0.19413
0.24992 0.19414
0.24993 0.19415
0.24993 0.19416
0.24993 0.19417
0.24993 0.19418
0.24997 0.19419
0.24997 0.19420
0.24997 0.19421
0.24998 0.19422
0.24998 0.19423
0.24999 0.19424
0.24999 0.19425
0.24999 0.19426
0.24999 0.19427
0.24999 0.19428
0.25000 0.19429
0.25000 0.19430
0.25000 0.19431
0.25000 0.19432
0.25001 0.19433
0.25001 0.19434
0.25001 0.19435
0.25002 0.19436
0.25003 0.19437
0.25003 0.19438
0.25004 0.19439
0.25004 0.19440
0.25004 0.19441
0.25006 0.19442
0.25006 0.19443
0.25006 0.19444
0.25006 0.19445
0.25007 0.19446
0.25008 0.19447
0.25008 0.19448
0.25009 0.19449
0.25009 0.19450
0.25010 0.19451
0.25010 0.19452
0.25010 0.19453
0.25010 0.19454
0.25010 0.19455
0.25011 0.19456
0.25011 0.19457
0.25011 0.19458
0.25011 0.19459
0.25011 0.19460
0.25011 0.19461
0.25012 0.19462
0.25012 0.19463
0.25012 0.19464
0.25012 0.19465
0.25013 0.19466
0.25013 0.19467
0.25013 0.19468
0.25014 0.19469
0.25014 0.19470
0.25014 0.19471
0.25014 0.19472
0.25015 0.19473
0.25016 0.19474
0.25016 0.19475
0.25016 0.19476
0.25017 0.19477
0.25017 0.19478
0.25017 0.19479
0.25018 0.19480
0.25018 0.19481
0.25019 0.19482
0.25019 0.19483
0.25019 0.19484
0.25020 0.19485
0.25021 0.19486
0.25021 0.19487
0.25022 0.19488
0.25022 0.19489
0.25023 0.19490
0.25023 0.19491
0.25023 0.19492
0.25023 0.19493
0.25023 0.19494
0.25023 0.19495
0.25023 0.19496
0.25024 0.19497
0.25024 0.19498
0.25024 0.19499
0.25025 0.19500
0.25025 0.19501
0.25025 0.19502
0.25025 0.19503
0.25025 0.19504
0.25025 0.19505
0.25025 0.19506
0.25026 0.19507
0.25026 0.19508
0.25026 0.19509
0.25026 0.19510
0.25026 0.19511
0.25027 0.19512
0.25027 0.19513
0.25027 0.19514
0.25027 0.19515
0.25028 0.19516
0.25028 0.19517
0.25028 0.19518
0.25029 0.19519
0.25030 0.19520
0.25030 0.19521
0.25031 0.19522
0.25032 0.19523
0.25032 0.19524
0.25033 0.19525
0.25033 0.19526
0.25033 0.19527
0.25034 0.19528
0.25034 0.19529
0.25034 0.19530
0.25035 0.19531
0.25035 0.19532
0.25035 0.19533
0.25035 0.19534
0.25038 0.19535
0.25039 0.19536
0.25039 0.19537
0.25039 0.19538
0.25040 0.19539
0.25040 0.19540
0.25040 0.19541
0.25041 0.19542
0.25041 0.19543
0.25041 0.19544
0.25042 0.19545
0.25042 0.19546
0.25042 0.19547
0.25043 0.19548
0.25044 0.19549
0.25044 0.19550
0.25044 0.19551
0.25044 0.19552
0.25045 0.19553
0.25045 0.19554
0.25045 0.19555
0.25046 0.19556
0.25046 0.19557
0.25046 0.19558
0.25046 0.19559
0.25046 0.19560
0.25047 0.19561
0.25047 0.19562
0.25048 0.19563
0.25049 0.19564
0.25049 0.19565
0.25049 0.19566
0.25050 0.19567
0.25050 0.19568
0.25050 0.19569
0.25050 0.19570
0.25050 0.19571
0.25050 0.19572
0.25050 0.19573
0.25051 0.19574
0.25051 0.19575
0.25052 0.19576
0.25053 0.19577
0.25054 0.19578
0.25054 0.19579
0.25054 0.19580
0.25054 0.19581
0.25055 0.19582
0.25055 0.19583
0.25056 0.19584
0.25056 0.19585
0.25057 0.19586
0.25057 0.19587
0.25057 0.19588
0.25057 0.19589
0.25057 0.19590
0.25058 0.19591
0.25058 0.19592
0.25059 0.19593
0.25059 0.19594
0.25059 0.19595
0.25060 0.19596
0.25060 0.19597
0.25060 0.19598
0.25061 0.19599
0.25061 0.19600
0.25061 0.19601
0.25061 0.19602
0.25061 0.19603
0.25062 0.19604
0.25062 0.19605
0.25063 0.19606
0.25063 0.19607
0.25063 0.19608
0.25063 0.19609
0.25063 0.19610
0.25064 0.19611
0.25064 0.19612
0.25065 0.19613
0.25065 0.19614
0.25066 0.19615
0.25066 0.19616
0.25066 0.19617
0.25066 0.19618
0.25067 0.19619
0.25067 0.19620
0.25067 0.19621
0.25067 0.19622
0.25068 0.19623
0.25069 0.19624
0.25069 0.19625
0.25070 0.19626
0.25070 0.19627
0.25070 0.19628
0.25070 0.19629
0.25070 0.19630
0.25070 0.19631
0.25071 0.19632
0.25072 0.19633
0.25072 0.19634
0.25073 0.19635
0.25073 0.19636
0.25073 0.19637
0.25074 0.19638
0.25074 0.19639
0.25074 0.19640
0.25074 0.19641
0.25075 0.19642
0.25076 0.19643
0.25076 0.19644
0.25076 0.19645
0.25077 0.19646
0.25077 0.19647
0.25077 0.19648
0.25078 0.19649
0.25078 0.19650
0.25078 0.19651
0.25079 0.19652
0.25079 0.19653
0.25079 0.19654
0.25079 0.19655
0.25081 0.19656
0.25081 0.19657
0.25082 0.19658
0.25083 0.19659
0.25083 0.19660
0.25084 0.19661
0.25085 0.19662
0.25085 0.19663
0.25086 0.19664
0.25086 0.19665
0.25086 0.19666
0.25086 0.19667
0.25086 0.19668
0.25086 0.19669
0.25086 0.19670
0.25087 0.19671
0.25087 0.19672
0.25087 0.19673
0.25088 0.19674
0.25089 0.19675
0.25089 0.19676
0.25089 0.19677
0.25089 0.19678
0.25090 0.19679
0.25090 0.19680
0.25091 0.19681
0.25091 0.19682
0.25091 0.19683
0.25091 0.19684
0.25091 0.19685
0.25092 0.19686
0.25092 0.19687
0.25093 0.19688
0.25093 0.19689
0.25093 0.19690
0.25094 0.19691
0.25094 0.19692
0.25094 0.19693
0.25094 0.19694
0.25095 0.19695
0.25095 0.19696
0.25095 0.19697
0.25095 0.19698
0.25096 0.19699
0.25096 0.19700
0.25096 0.19701
0.25096 0.19702
0.25097 0.19703
0.25097 0.19704
0.25097 0.19705
0.25098 0.19706
0.25099 0.19707
0.25100 0.19708
0.25100 0.19709
0.25100 0.19710
0.25100 0.19711
0.25101 0.19712
0.25102 0.19713
0.25102 0.19714
0.25103 0.19715
0.25103 0.19716
0.25104 0.19717
0.25104 0.19718
0.25105 0.19719
0.25105 0.19720
0.25105 0.19721
0.25105 0.19722
0.25105 0.19723
0.25106 0.19724
0.25106 0.19725
0.25106 0.19726
0.25106 0.19727
0.25107 0.19728
0.25107 0.19729
0.25107 0.19730
0.25107 0.19731
0.25108 0.19732
0.25109 0.19733
0.25109 0.19734
0.25109 0.19735
0.25109 0.19736
0.25110 0.19737
0.25110 0.19738
0.25111 0.19739
0.25111 0.19740
0.25111 0.19741
0.25112 0.19742
0.25112 0.19743
0.25112 0.19744
0.25112 0.19745
0.25112 0.19746
0.25113 0.19747
0.25115 0.19748
0.25115 0.19749
0.25115 0.19750
0.25115 0.19751
0.25115 0.19752
0.25116 0.19753
0.25116 0.19754
0.25116 0.19755
0.25117 0.19756
0.25117 0.19757
0.25117 0.19758
0.25118 0.19759
0.25118 0.19760
0.25119 0.19761
0.25119 0.19762
0.25119 0.19763
0.25119 0.19764
0.25120 0.19765
0.25120 0.19766
0.25120 0.19767
0.25120 0.19768
0.25121 0.19769
0.25121 0.19770
0.25121 0.19771
0.25121 0.19772
0.25122 0.19773
0.25122 0.19774
0.25123 0.19775
0.25123 0.19776
0.25124 0.19777
0.25125 0.19778
0.25125 0.19779
0.25127 0.19780
0.25127 0.19781
0.25127 0.19782
0.25127 0.19783
0.25127 0.19784
0.25127 0.19785
0.25128 0.19786
0.25128 0.19787
0.25128 0.19788
0.25128 0.19789
0.25129 0.19790
0.25129 0.19791
0.25129 0.19792
0.25129 0.19793
0.25129 0.19794
0.25129 0.19795
0.25131 0.19796
0.25131 0.19797
0.25131 0.19798
0.25131 0.19799
0.25132 0.19800
0.25132 0.19801
0.25132 0.19802
0.25132 0.19803
0.25132 0.19804
0.25133 0.19805
0.25133 0.19806
0.25134 0.19807
0.25135 0.19808
0.25135 0.19809
0.25135 0.19810
0.25136 0.19811
0.25136 0.19812
0.25136 0.19813
0.25136 0.19814
0.25136 0.19815
0.25136 0.19816
0.25136 0.19817
0.25137 0.19818
0.25137 0.19819
0.25138 0.19820
0.25138 0.19821
0.25139 0.19822
0.25139 0.19823
0.25140 0.19824
0.25141 0.19825
0.25141 0.19826
0.25141 0.19827
0.25141 0.19828
0.25141 0.19829
0.25141 0.19830
0.25141 0.19831
0.25141 0.19832
0.25142 0.19833
0.25143 0.19834
0.25143 0.19835
0.25144 0.19836
0.25144 0.19837
0.25144 0.19838
0.25145 0.19839
0.25145 0.19840
0.25145 0.19841
0.25146 0.19842
0.25146 0.19843
0.25146 0.19844
0.25146 0.19845
0.25146 0.19846
0.25147 0.19847
0.25147 0.19848
0.25147 0.19849
0.25147 0.19850
0.25147 0.19851
0.25147 0.19852
0.25147 0.19853
0.25148 0.19854
0.25150 0.19855
0.25150 0.19856
0.25151 0.19857
0.25151 0.19858
0.25151 0.19859
0.25151 0.19860
0.25152 0.19861
0.25152 0.19862
0.25152 0.19863
0.25153 0.19864
0.25153 0.19865
0.25155 0.19866
0.25155 0.19867
0.25156 0.19868
0.25156 0.19869
0.25156 0.19870
0.25156 0.19871
0.25156 0.19872
0.25156 0.19873
0.25157 0.19874
0.25157 0.19875
0.25157 0.19876
0.25158 0.19877
0.25158 0.19878
0.25158 0.19879
0.25158 0.19880
0.25159 0.19881
0.25159 0.19882
0.25159 0.19883
0.25159 0.19884
0.25159 0.19885
0.25159 0.19886
0.25159 0.19887
0.25160 0.19888
0.25160 0.19889
0.25161 0.19890
0.25161 0.19891
0.25161 0.19892
0.25161 0.19893
0.25161 0.19894
0.25161 0.19895
0.25161 0.19896
0.25162 0.19897
0.25162 0.19898
0.25162 0.19899
0.25162 0.19900
0.25162 0.19901
0.25162 0.19902
0.25163 0.19903
0.25163 0.19904
0.25164 0.19905
0.25164 0.19906
0.25164 0.19907
0.25164 0.19908
0.25165 0.19909
0.25167 0.19910
0.25167 0.19911
0.25168 0.19912
0.25169 0.19913
0.25169 0.19914
0.25170 0.19915
0.25170 0.19916
0.25170 0.19917
0.25171 0.19918
0.25172 0.19919
0.25172 0.19920
0.25172 0.19921
0.25172 0.19922
0.25173 0.19923
0.25174 0.19924
0.25174 0.19925
0.25175 0.19926
0.25175 0.19927
0.25175 0.19928
0.25176 0.19929
0.25176 0.19930
0.25176 0.19931
0.25176 0.19932
0.25176 0.19933
0.25177 0.19934
0.25177 0.19935
0.25178 0.19936
0.25178 0.19937
0.25178 0.19938
0.25178 0.19939
0.25179 0.19940
0.25179 0.19941
0.25179 0.19942
0.25179 0.19943
0.25179 0.19944
0.25180 0.19945
0.25180 0.19946
0.25180 0.19947
0.25180 0.19948
0.25180 0.19949
0.25181 0.19950
0.25181 0.19951
0.25181 0.19952
0.25181 0.19953
0.25182 0.19954
0.25182 0.19955
0.25182 0.19956
0.25182 0.19957
0.25182 0.19958
0.25183 0.19959
0.25184 0.19960
0.25184 0.19961
0.25184 0.19962
0.25185 0.19963
0.25186 0.19964
0.25186 0.19965
0.25187 0.19966
0.25187 0.19967
0.25188 0.19968
0.25188 0.19969
0.25189 0.19970
0.25189 0.19971
0.25189 0.19972
0.25190 0.19973
0.25191 0.19974
0.25191 0.19975
0.25191 0.19976
0.25191 0.19977
0.25191 0.19978
0.25191 0.19979
0.25191 0.19980
0.25192 0.19981
0.25192 0.19982
0.25192 0.19983
0.25193 0.19984
0.25193 0.19985
0.25193 0.19986
0.25193 0.19987
0.25194 0.19988
0.25194 0.19989
0.25194 0.19990
0.25194 0.19991
0.25196 0.19992
0.25197 0.19993
0.25197 0.19994
0.25197 0.19995
0.25197 0.19996
0.25198 0.19997
0.25198 0.19998
0.25199 0.19999
0.25199 0.20000
0.25199 0.20001
0.25200 0.20002
0.25200 0.20003
0.25200 0.20004
0.25200 0.20005
0.25201 0.20006
0.25201 0.20007
0.25201 0.20008
0.25201 0.20009
0.25202 0.20010
0.25202 0.20011
0.25202 0.20012
0.25202 0.20013
0.25203 0.20014
0.25203 0.20015
0.25203 0.20016
0.25204 0.20017
0.25204 0.20018
0.25205 0.20019
0.25206 0.20020
0.25206 0.20021
0.25206 0.20022
0.25206 0.20023
0.25207 0.20024
0.25207 0.20025
0.25208 0.20026
0.25209 0.20027
0.25209 0.20028
0.25210 0.20029
0.25210 0.20030
0.25210 0.20031
0.25210 0.20032
0.25210 0.20033
0.25211 0.20034
0.25211 0.20035
0.25211 0.20036
0.25212 0.20037
0.25213 0.20038
0.25213 0.20039
0.25214 0.20040
0.25215 0.20041
0.25215 0.20042
0.25215 0.20043
0.25215 0.20044
0.25217 0.20045
0.25217 0.20046
0.25217 0.20047
0.25217 0.20048
0.25218 0.20049
0.25219 0.20050
0.25220 0.20051
0.25220 0.20052
0.25220 0.20053
0.25221 0.20054
0.25221 0.20055
0.25221 0.20056
0.25221 0.20057
0.25222 0.20058
0.25222 0.20059
0.25222 0.20060
0.25222 0.20061
0.25223 0.20062
0.25223 0.20063
0.25223 0.20064
0.25224 0.20065
0.25224 0.20066
0.25224 0.20067
0.25225 0.20068
0.25225 0.20069
0.25225 0.20070
0.25226 0.20071
0.25227 0.20072
0.25227 0.20073
0.25227 0.20074
0.25227 0.20075
0.25227 0.20076
0.25228 0.20077
0.25228 0.20078
0.25228 0.20079
0.25229 0.20080
0.25230 0.20081
0.25230 0.20082
0.25230 0.20083
0.25231 0.20084
0.25231 0.20085
0.25232 0.20086
0.25232 0.20087
0.25232 0.20088
0.25233 0.20089
0.25233 0.20090
0.25233 0.20091
0.25233 0.20092
0.25233 0.20093
0.25234 0.20094
0.25234 0.20095
0.25234 0.20096
0.25234 0.20097
0.25234 0.20098
0.25234 0.20099
0.25234 0.20100
0.25234 0.20101
0.25235 0.20102
0.25235 0.20103
0.25235 0.20104
0.25235 0.20105
0.25235 0.20106
0.25237 0.20107
0.25237 0.20108
0.25237 0.20109
0.25238 0.20110
0.25238 0.20111
0.25238 0.20112
0.25239 0.20113
0.25239 0.20114
0.25240 0.20115
0.25240 0.20116
0.25240 0.20117
0.25240 0.20118
0.25240 0.20119
0.25241 0.20120
0.25241 0.20121
0.25242 0.20122
0.25242 0.20123
0.25242 0.20124
0.25243 0.20125
0.25243 0.20126
0.25243 0.20127
0.25244 0.20128
0.25245 0.20129
0.25245 0.20130
0.25245 0.20131
0.25245 0.20132
0.25245 0.20133
0.25245 0.20134
0.25246 0.20135
0.25246 0.20136
0.25246 0.20137
0.25247 0.20138
0.25248 0.20139
0.25249 0.20140
0.25249 0.20141
0.25249 0.20142
0.25249 0.20143
0.25249 0.20144
0.25250 0.20145
0.25250 0.20146
0.25250 0.20147
0.25250 0.20148
0.25250 0.20149
0.25250 0.20150
0.25250 0.20151
0.25251 0.20152
0.25251 0.20153
0.25251 0.20154
0.25251 0.20155
0.25251 0.20156
0.25252 0.20157
0.25252 0.20158
0.25252 0.20159
0.25252 0.20160
0.25252 0.20161
0.25252 0.20162
0.25253 0.20163
0.25253 0.20164
0.25253 0.20165
0.25254 0.20166
0.25254 0.20167
0.25254 0.20168
0.25255 0.20169
0.25256 0.20170
0.25256 0.20171
0.25256 0.20172
0.25257 0.20173
0.25257 0.20174
0.25257 0.20175
0.25258 0.20176
0.25258 0.20177
0.25259 0.20178
0.25259 0.20179
0.25259 0.20180
0.25260 0.20181
0.25260 0.20182
0.25260 0.20183
0.25260 0.20184
0.25261 0.20185
0.25261 0.20186
0.25261 0.20187
0.25261 0.20188
0.25262 0.20189
0.25262 0.20190
0.25262 0.20191
0.25263 0.20192
0.25263 0.20193
0.25263 0.20194
0.25263 0.20195
0.25263 0.20196
0.25264 0.20197
0.25264 0.20198
0.25265 0.20199
0.25265 0.20200
0.25265 0.20201
0.25266 0.20202
0.25266 0.20203
0.25267 0.20204
0.25269 0.20205
0.25269 0.20206
0.25269 0.20207
0.25270 0.20208
0.25270 0.20209
0.25270 0.20210
0.25270 0.20211
0.25272 0.20212
0.25272 0.20213
0.25272 0.20214
0.25273 0.20215
0.25273 0.20216
0.25273 0.20217
0.25273 0.20218
0.25273 0.20219
0.25274 0.20220
0.25275 0.20221
0.25275 0.20222
0.25275 0.20223
0.25276 0.20224
0.25276 0.20225
0.25276 0.20226
0.25276 0.20227
0.25276 0.20228
0.25277 0.20229
0.25277 0.20230
0.25278 0.20231
0.25279 0.20232
0.25279 0.20233
0.25279 0.20234
0.25279 0.20235
0.25279 0.20236
0.25279 0.20237
0.25279 0.20238
0.25279 0.20239
0.25280 0.20240
0.25280 0.20241
0.25280 0.20242
0.25281 0.20243
0.25282 0.20244
0.25282 0.20245
0.25282 0.20246
0.25282 0.20247
0.25282 0.20248
0.25283 0.20249
0.25284 0.20250
0.25284 0.20251
0.25285 0.20252
0.25285 0.20253
0.25286 0.20254
0.25286 0.20255
0.25287 0.20256
0.25287 0.20257
0.25287 0.20258
0.25288 0.20259
0.25289 0.20260
0.25289 0.20261
0.25290 0.20262
0.25290 0.20263
0.25290 0.20264
0.25290 0.20265
0.25290 0.20266
0.25290 0.20267
0.25291 0.20268
0.25292 0.20269
0.25292 0.20270
0.25292 0.20271
0.25293 0.20272
0.25293 0.20273
0.25293 0.20274
0.25294 0.20275
0.25294 0.20276
0.25294 0.20277
0.25295 0.20278
0.25295 0.20279
0.25296 0.20280
0.25297 0.20281
0.25297 0.20282
0.25297 0.20283
0.25297 0.20284
0.25298 0.20285
0.25298 0.20286
0.25298 0.20287
0.25299 0.20288
0.25299 0.20289
0.25299 0.20290
0.25299 0.20291
0.25300 0.20292
0.25300 0.20293
0.25300 0.20294
0.25301 0.20295
0.25301 0.20296
0.25301 0.20297
0.25301 0.20298
0.25302 0.20299
0.25302 0.20300
0.25303 0.20301
0.25303 0.20302
0.25304 0.20303
0.25304 0.20304
0.25305 0.20305
0.25305 0.20306
0.25305 0.20307
0.25306 0.20308
0.25306 0.20309
0.25306 0.20310
0.25307 0.20311
0.25307 0.20312
0.25308 0.20313
0.25308 0.20314
0.25308 0.20315
0.25308 0.20316
0.25309 0.20317
0.25309 0.20318
0.25309 0.20319
0.25309 0.20320
0.25310 0.20321
0.25310 0.20322
0.25310 0.20323
0.25310 0.20324
0.25311 0.20325
0.25311 0.20326
0.25312 0.20327
0.25312 0.20328
0.25312 0.20329
0.25312 0.20330
0.25312 0.20331
0.25313 0.20332
0.25313 0.20333
0.25313 0.20334
0.25313 0.20335
0.25314 0.20336
0.25314 0.20337
0.25314 0.20338
0.25316 0.20339
0.25316 0.20340
0.25316 0.20341
0.25317 0.20342
0.25317 0.20343
0.25318 0.20344
0.25319 0.20345
0.25319 0.20346
0.25319 0.20347
0.25319 0.20348
0.25319 0.20349
0.25320 0.20350
0.25320 0.20351
0.25321 0.20352
0.25321 0.20353
0.25322 0.20354
0.25322 0.20355
0.25323 0.20356
0.25324 0.20357
0.25324 0.20358
0.25324 0.20359
0.25324 0.20360
0.25325 0.20361
0.25326 0.20362
0.25326 0.20363
0.25326 0.20364
0.25326 0.20365
0.25326 0.20366
0.25326 0.20367
0.25327 0.20368
0.25327 0.20369
0.25328 0.20370
0.25328 0.20371
0.25328 0.20372
0.25329 0.20373
0.25329 0.20374
0.25329 0.20375
0.25330 0.20376
0.25330 0.20377
0.25330 0.20378
0.25330 0.20379
0.25330 0.20380
0.25331 0.20381
0.25331 0.20382
0.25332 0.20383
0.25332 0.20384
0.25333 0.20385
0.25334 0.20386
0.25334 0.20387
0.25336 0.20388
0.25336 0.20389
0.25336 0.20390
0.25337 0.20391
0.25337 0.20392
0.25338 0.20393
0.25338 0.20394
0.25338 0.20395
0.25339 0.20396
0.25339 0.20397
0.25340 0.20398
0.25340 0.20399
0.25340 0.20400
0.25340 0.20401
0.25341 0.20402
0.25341 0.20403
0.25341 0.20404
0.25341 0.20405
0.25341 0.20406
0.25342 0.20407
0.25342 0.20408
0.25343 0.20409
0.25343 0.20410
0.25344 0.20411
0.25344 0.20412
0.25345 0.20413
0.25346 0.20414
0.25346 0.20415
0.25346 0.20416
0.25347 0.20417
0.25348 0.20418
0.25348 0.20419
0.25348 0.20420
0.25348 0.20421
0.25348 0.20422
0.25348 0.20423
0.25349 0.20424
0.25349 0.20425
0.25349 0.20426
0.25350 0.20427
0.25350 0.20428
0.25351 0.20429
0.25351 0.20430
0.25351 0.20431
0.25352 0.20432
0.25352 0.20433
0.25352 0.20434
0.25352 0.20435
0.25353 0.20436
0.25353 0.20437
0.25354 0.20438
0.25354 0.20439
0.25354 0.20440
0.25355 0.20441
0.25355 0.20442
0.25356 0.20443
0.25356 0.20444
0.25356 0.20445
0.25357 0.20446
0.25357 0.20447
0.25359 0.20448
0.25359 0.20449
0.25359 0.20450
0.25359 0.20451
0.25360 0.20452
0.25360 0.20453
0.25360 0.20454
0.25360 0.20455
0.25361 0.20456
0.25361 0.20457
0.25361 0.20458
0.25361 0.20459
0.25362 0.20460
0.25362 0.20461
0.25362 0.20462
0.25362 0.20463
0.25363 0.20464
0.25363 0.20465
0.25363 0.20466
0.25364 0.20467
0.25365 0.20468
0.25365 0.20469
0.25365 0.20470
0.25365 0.20471
0.25366 0.20472
0.25366 0.20473
0.25367 0.20474
0.25367 0.20475
0.25367 0.20476
0.25367 0.20477
0.25367 0.20478
0.25368 0.20479
0.25369 0.20480
0.25369 0.20481
0.25370 0.20482
0.25370 0.20483
0.25370 0.20484
0.25371 0.20485
0.25372 0.20486
0.25372 0.20487
0.25372 0.20488
0.25372 0.20489
0.25373 0.20490
0.25373 0.20491
0.25374 0.20492
0.25374 0.20493
0.25375 0.20494
0.25375 0.20495
0.25375 0.20496
0.25375 0.20497
0.25375 0.20498
0.25376 0.20499
0.25376 0.20500
0.25377 0.20501
0.25377 0.20502
0.25378 0.20503
0.25378 0.20504
0.25379 0.20505
0.25379 0.20506
0.25380 0.20507
0.25380 0.20508
0.25380 0.20509
0.25381 0.20510
0.25381 0.20511
0.25381 0.20512
0.25381 0.20513
0.25382 0.20514
0.25382 0.20515
0.25383 0.20516
0.25383 0.20517
0.25384 0.20518
0.25384 0.20519
0.25385 0.20520
0.25385 0.20521
0.25387 0.20522
0.25387 0.20523
0.25387 0.20524
0.25387 0.20525
0.25388 0.20526
0.25389 0.20527
0.25389 0.20528
0.25389 0.20529
0.25389 0.20530
0.25390 0.20531
0.25390 0.20532
0.25390 0.20533
0.25391 0.20534
0.25391 0.20535
0.25391 0.20536
0.25392 0.20537
0.25392 0.20538
0.25392 0.20539
0.25392 0.20540
0.25392 0.20541
0.25393 0.20542
0.25393 0.20543
0.25393 0.20544
0.25394 0.20545
0.25394 0.20546
0.25394 0.20547
0.25396 0.20548
0.25396 0.20549
0.25396 0.20550
0.25397 0.20551
0.25397 0.20552
0.25397 0.20553
0.25398 0.20554
0.25398 0.20555
0.25398 0.20556
0.25399 0.20557
0.25399 0.20558
0.25400 0.20559
0.25400 0.20560
0.25400 0.20561
0.25400 0.20562
0.25401 0.20563
0.25401 0.20564
0.25403 0.20565
0.25403 0.20566
0.25404 0.20567
0.25404 0.20568
0.25404 0.20569
0.25405 0.20570
0.25405 0.20571
0.25405 0.20572
0.25405 0.20573
0.25406 0.20574
0.25406 0.20575
0.25407 0.20576
0.25407 0.20577
0.25407 0.20578
0.25407 0.20579
0.25408 0.20580
0.25408 0.20581
0.25408 0.20582
0.25409 0.20583
0.25409 0.20584
0.25409 0.20585
0.25409 0.20586
0.25410 0.20587
0.25410 0.20588
0.25410 0.20589
0.25411 0.20590
0.25411 0.20591
0.25411 0.20592
0.25411 0.20593
0.25412 0.20594
0.25412 0.20595
0.25413 0.20596
0.25413 0.20597
0.25413 0.20598
0.25413 0.20599
0.25413 0.20600
0.25413 0.20601
0.25414 0.20602
0.25414 0.20603
0.25415 0.20604
0.25415 0.20605
0.25415 0.20606
0.25416 0.20607
0.25417 0.20608
0.25417 0.20609
0.25418 0.20610
0.25418 0.20611
0.25420 0.20612
0.25420 0.20613
0.25420 0.20614
0.25423 0.20615
0.25423 0.20616
0.25424 0.20617
0.25424 0.20618
0.25424 0.20619
0.25425 0.20620
0.25425 0.20621
0.25425 0.20622
0.25425 0.20623
0.25425 0.20624
0.25426 0.20625
0.25426 0.20626
0.25426 0.20627
0.25426 0.20628
0.25426 0.20629
0.25427 0.20630
0.25427 0.20631
0.25427 0.20632
0.25427 0.20633
0.25427 0.20634
0.25428 0.20635
0.25429 0.20636
0.25429 0.20637
0.25429 0.20638
0.25430 0.20639
0.25430 0.20640
0.25430 0.20641
0.25430 0.20642
0.25431 0.20643
0.25432 0.20644
0.25432 0.20645
0.25432 0.20646
0.25433 0.20647
0.25433 0.20648
0.25434 0.20649
0.25434 0.20650
0.25434 0.20651
0.25435 0.20652
0.25436 0.20653
0.25437 0.20654
0.25437 0.20655
0.25437 0.20656
0.25437 0.20657
0.25438 0.20658
0.25438 0.20659
0.25438 0.20660
0.25438 0.20661
0.25438 0.20662
0.25439 0.20663
0.25439 0.20664
0.25440 0.20665
0.25441 0.20666
0.25441 0.20667
0.25441 0.20668
0.25441 0.20669
0.25442 0.20670
0.25442 0.20671
0.25442 0.20672
0.25442 0.20673
0.25442 0.20674
0.25443 0.20675
0.25443 0.20676
0.25444 0.20677
0.25444 0.20678
0.25445 0.20679
0.25445 0.20680
0.25445 0.20681
0.25446 0.20682
0.25447 0.20683
0.25448 0.20684
0.25448 0.20685
0.25448 0.20686
0.25448 0.20687
0.25448 0.20688
0.25448 0.20689
0.25449 0.20690
0.25449 0.20691
0.25449 0.20692
0.25450 0.20693
0.25451 0.20694
0.25452 0.20695
0.25453 0.20696
0.25453 0.20697
0.25453 0.20698
0.25453 0.20699
0.25454 0.20700
0.25454 0.20701
0.25455 0.20702
0.25455 0.20703
0.25456 0.20704
0.25456 0.20705
0.25457 0.20706
0.25457 0.20707
0.25457 0.20708
0.25458 0.20709
0.25458 0.20710
0.25458 0.20711
0.25459 0.20712
0.25460 0.20713
0.25460 0.20714
0.25460 0.20715
0.25461 0.20716
0.25461 0.20717
0.25461 0.20718
0.25462 0.20719
0.25462 0.20720
0.25462 0.20721
0.25462 0.20722
0.25462 0.20723
0.25463 0.20724
0.25464 0.20725
0.25464 0.20726
0.25464 0.20727
0.25464 0.20728
0.25464 0.20729
0.25465 0.20730
0.25466 0.20731
0.25466 0.20732
0.25466 0.20733
0.25466 0.20734
0.25466 0.20735
0.25467 0.20736
0.25467 0.20737
0.25467 0.20738
0.25467 0.20739
0.25468 0.20740
0.25469 0.20741
0.25469 0.20742
0.25469 0.20743
0.25469 0.20744
0.25469 0.20745
0.25469 0.20746
0.25469 0.20747
0.25469 0.20748
0.25469 0.20749
0.25469 0.20750
0.25471 0.20751
0.25472 0.20752
0.25472 0.20753
0.25472 0.20754
0.25473 0.20755
0.25473 0.20756
0.25473 0.20757
0.25473 0.20758
0.25473 0.20759
0.25474 0.20760
0.25474 0.20761
0.25474 0.20762
0.25474 0.20763
0.25475 0.20764
0.25475 0.20765
0.25476 0.20766
0.25476 0.20767
0.25476 0.20768
0.25477 0.20769
0.25477 0.20770
0.25478 0.20771
0.25479 0.20772
0.25479 0.20773
0.25481 0.20774
0.25481 0.20775
0.25482 0.20776
0.25482 0.20777
0.25482 0.20778
0.25484 0.20779
0.25484 0.20780
0.25484 0.20781
0.25484 0.20782
0.25485 0.20783
0.25485 0.20784
0.25485 0.20785
0.25485 0.20786
0.25485 0.20787
0.25485 0.20788
0.25485 0.20789
0.25485 0.20790
0.25486 0.20791
0.25486 0.20792
0.25486 0.20793
0.25487 0.20794
0.25487 0.20795
0.25487 0.20796
0.25487 0.20797
0.25488 0.20798
0.25488 0.20799
0.25488 0.20800
0.25488 0.20801
0.25490 0.20802
0.25490 0.20803
0.25490 0.20804
0.25490 0.20805
0.25490 0.20806
0.25490 0.20807
0.25490 0.20808
0.25491 0.20809
0.25491 0.20810
0.25491 0.20811
0.25491 0.20812
0.25492 0.20813
0.25492 0.20814
0.25492 0.20815
0.25492 0.20816
0.25492 0.20817
0.25493 0.20818
0.25493 0.20819
0.25493 0.20820
0.25494 0.20821
0.25494 0.20822
0.25494 0.20823
0.25494 0.20824
0.25495 0.20825
0.25495 0.20826
0.25495 0.20827
0.25495 0.20828
0.25496 0.20829
0.25496 0.20830
0.25497 0.20831
0.25498 0.20832
0.25498 0.20833
0.25498 0.20834
0.25499 0.20835
0.25499 0.20836
0.25499 0.20837
0.25500 0.20838
0.25500 0.20839
0.25501 0.20840
0.25501 0.20841
0.25501 0.20842
0.25502 0.20843
0.25502 0.20844
0.25503 0.20845
0.25504 0.20846
0.25506 0.20847
0.25506 0.20848
0.25507 0.20849
0.25507 0.20850
0.25508 0.20851
0.25508 0.20852
0.25509 0.20853
0.25509 0.20854
0.25509 0.20855
0.25510 0.20856
0.25510 0.20857
0.25510 0.20858
0.25510 0.20859
0.25511 0.20860
0.25511 0.20861
0.25512 0.20862
0.25512 0.20863
0.25512 0.20864
0.25512 0.20865
0.25512 0.20866
0.25513 0.20867
0.25513 0.20868
0.25514 0.20869
0.25514 0.20870
0.25514 0.20871
0.25515 0.20872
0.25515 0.20873
0.25515 0.20874
0.25515 0.20875
0.25515 0.20876
0.25516 0.20877
0.25516 0.20878
0.25516 0.20879
0.25517 0.20880
0.25517 0.20881
0.25517 0.20882
0.25517 0.20883
0.25518 0.20884
0.25518 0.20885
0.25519 0.20886
0.25519 0.20887
0.25519 0.20888
0.25520 0.20889
0.25520 0.20890
0.25520 0.20891
0.25521 0.20892
0.25521 0.20893
0.25521 0.20894
0.25522 0.20895
0.25523 0.20896
0.25523 0.20897
0.25523 0.20898
0.25523 0.20899
0.25524 0.20900
0.25525 0.20901
0.25525 0.20902
0.25525 0.20903
0.25525 0.20904
0.25526 0.20905
0.25527 0.20906
0.25527 0.20907
0.25528 0.20908
0.25528 0.20909
0.25528 0.20910
0.25529 0.20911
0.25529 0.20912
0.25529 0.20913
0.25530 0.20914
0.25530 0.20915
0.25530 0.20916
0.25530 0.20917
0.25531 0.20918
0.25531 0.20919
0.25531 0.20920
0.25531 0.20921
0.25531 0.20922
0.25531 0.20923
0.25532 0.20924
0.25532 0.20925
0.25532 0.20926
0.25533 0.20927
0.25533 0.20928
0.25533 0.20929
0.25533 0.20930
0.25533 0.20931
0.25534 0.20932
0.25534 0.20933
0.25534 0.20934
0.25535 0.20935
0.25535 0.20936
0.25536 0.20937
0.25536 0.20938
0.25537 0.20939
0.25537 0.20940
0.25537 0.20941
0.25537 0.20942
0.25537 0.20943
0.25538 0.20944
0.25538 0.20945
0.25539 0.20946
0.25539 0.20947
0.25539 0.20948
0.25540 0.20949
0.25540 0.20950
0.25541 0.20951
0.25541 0.20952
0.25541 0.20953
0.25541 0.20954
0.25541 0.20955
0.25541 0.20956
0.25541 0.20957
0.25542 0.20958
0.25542 0.20959
0.25543 0.20960
0.25543 0.20961
0.25543 0.20962
0.25543 0.20963
0.25543 0.20964
0.25543 0.20965
0.25544 0.20966
0.25545 0.20967
0.25546 0.20968
0.25546 0.20969
0.25546 0.20970
0.25546 0.20971
0.25546 0.20972
0.25547 0.20973
0.25547 0.20974
0.25547 0.20975
0.25548 0.20976
0.25548 0.20977
0.25548 0.20978
0.25548 0.20979
0.25549 0.20980
0.25549 0.20981
0.25550 0.20982
0.25550 0.20983
0.25550 0.20984
0.25551 0.20985
0.25551 0.20986
0.25551 0.20987
0.25551 0.20988
0.25552 0.20989
0.25552 0.20990
0.25552 0.20991
0.25553 0.20992
0.25553 0.20993
0.25554 0.20994
0.25554 0.20995
0.25555 0.20996
0.25555 0.20997
0.25555 0.20998
0.25555 0.20999
0.25555 0.21000
0.25556 0.21001
0.25556 0.21002
0.25556 0.21003
0.25557 0.21004
0.25558 0.21005
0.25558 0.21006
0.25559 0.21007
0.25559 0.21008
0.25559 0.21009
0.25559 0.21010
0.25559 0.21011
0.25559 0.21012
0.25560 0.21013
0.25560 0.21014
0.25561 0.21015
0.25561 0.21016
0.25562 0.21017
0.25562 0.21018
0.25562 0.21019
0.25563 0.21020
0.25563 0.21021
0.25563 0.21022
0.25564 0.21023
0.25565 0.21024
0.25565 0.21025
0.25565 0.21026
0.25566 0.21027
0.25566 0.21028
0.25567 0.21029
0.25567 0.21030
0.25567 0.21031
0.25567 0.21032
0.25567 0.21033
0.25568 0.21034
0.25568 0.21035
0.25568 0.21036
0.25569 0.21037
0.25569 0.21038
0.25569 0.21039
0.25569 0.21040
0.25570 0.21041
0.25571 0.21042
0.25571 0.21043
0.25571 0.21044
0.25572 0.21045
0.25572 0.21046
0.25572 0.21047
0.25572 0.21048
0.25572 0.21049
0.25573 0.21050
0.25573 0.21051
0.25573 0.21052
0.25573 0.21053
0.25574 0.21054
0.25574 0.21055
0.25574 0.21056
0.25574 0.21057
0.25575 0.21058
0.25575 0.21059
0.25576 0.21060
0.25576 0.21061
0.25577 0.21062
0.25577 0.21063
0.25577 0.21064
0.25577 0.21065
0.25578 0.21066
0.25578 0.21067
0.25578 0.21068
0.25578 0.21069
0.25579 0.21070
0.25579 0.21071
0.25579 0.21072
0.25579 0.21073
0.25579 0.21074
0.25579 0.21075
0.25579 0.21076
0.25579 0.21077
0.25580 0.21078
0.25580 0.21079
0.25581 0.21080
0.25581 0.21081
0.25581 0.21082
0.25582 0.21083
0.25582 0.21084
0.25582 0.21085
0.25582 0.21086
0.25582 0.21087
0.25583 0.21088
0.25583 0.21089
0.25583 0.21090
0.25584 0.21091
0.25584 0.21092
0.25584 0.21093
0.25584 0.21094
0.25584 0.21095
0.25584 0.21096
0.25585 0.21097
0.25585 0.21098
0.25586 0.21099
0.25586 0.21100
0.25586 0.21101
0.25586 0.21102
0.25587 0.21103
0.25587 0.21104
0.25587 0.21105
0.25587 0.21106
0.25588 0.21107
0.25589 0.21108
0.25590 0.21109
0.25590 0.21110
0.25591 0.21111
0.25591 0.21112
0.25592 0.21113
0.25593 0.21114
0.25593 0.21115
0.25593 0.21116
0.25593 0.21117
0.25594 0.21118
0.25594 0.21119
0.25594 0.21120
0.25594 0.21121
0.25594 0.21122
0.25595 0.21123
0.25596 0.21124
0.25596 0.21125
0.25597 0.21126
0.25598 0.21127
0.25599 0.21128
0.25600 0.21129
0.25600 0.21130
0.25601 0.21131
0.25601 0.21132
0.25601 0.21133
0.25602 0.21134
0.25602 0.21135
0.25602 0.21136
0.25603 0.21137
0.25603 0.21138
0.25603 0.21139
0.25604 0.21140
0.25604 0.21141
0.25604 0.21142
0.25605 0.21143
0.25605 0.21144
0.25605 0.21145
0.25606 0.21146
0.25606 0.21147
0.25606 0.21148
0.25606 0.21149
0.25607 0.21150
0.25607 0.21151
0.25607 0.21152
0.25608 0.21153
0.25608 0.21154
0.25611 0.21155
0.25611 0.21156
0.25611 0.21157
0.25611 0.21158
0.25612 0.21159
0.25612 0.21160
0.25612 0.21161
0.25612 0.21162
0.25612 0.21163
0.25612 0.21164
0.25613 0.21165
0.25613 0.21166
0.25614 0.21167
0.25615 0.21168
0.25616 0.21169
0.25616 0.21170
0.25616 0.21171
0.25616 0.21172
0.25617 0.21173
0.25617 0.21174
0.25618 0.21175
0.25618 0.21176
0.25618 0.21177
0.25619 0.21178
0.25619 0.21179
0.25619 0.21180
0.25619 0.21181
0.25619 0.21182
0.25620 0.21183
0.25620 0.21184
0.25621 0.21185
0.25621 0.21186
0.25622 0.21187
0.25622 0.21188
0.25622 0.21189
0.25622 0.21190
0.25623 0.21191
0.25623 0.21192
0.25623 0.21193
0.25623 0.21194
0.25623 0.21195
0.25623 0.21196
0.25624 0.21197
0.25625 0.21198
0.25625 0.21199
0.25625 0.21200
0.25625 0.21201
0.25626 0.21202
0.25626 0.21203
0.25627 0.21204
0.25627 0.21205
0.25627 0.21206
0.25628 0.21207
0.25628 0.21208
0.25628 0.21209
0.25628 0.21210
0.25629 0.21211
0.25629 0.21212
0.25629 0.21213
0.25630 0.21214
0.25630 0.21215
0.25630 0.21216
0.25631 0.21217
0.25631 0.21218
0.25632 0.21219
0.25633 0.21220
0.25633 0.21221
0.25633 0.21222
0.25633 0.21223
0.25634 0.21224
0.25634 0.21225
0.25634 0.21226
0.25634 0.21227
0.25635 0.21228
0.25635 0.21229
0.25636 0.21230
0.25636 0.21231
0.25636 0.21232
0.25637 0.21233
0.25637 0.21234
0.25637 0.21235
0.25637 0.21236
0.25638 0.21237
0.25638 0.21238
0.25638 0.21239
0.25638 0.21240
0.25638 0.21241
0.25639 0.21242
0.25639 0.21243
0.25639 0.21244
0.25640 0.21245
0.25640 0.21246
0.25640 0.21247
0.25641 0.21248
0.25641 0.21249
0.25642 0.21250
0.25642 0.21251
0.25642 0.21252
0.25642 0.21253
0.25642 0.21254
0.25643 0.21255
0.25643 0.21256
0.25643 0.21257
0.25643 0.21258
0.25643 0.21259
0.25644 0.21260
0.25644 0.21261
0.25644 0.21262
0.25644 0.21263
0.25645 0.21264
0.25645 0.21265
0.25647 0.21266
0.25647 0.21267
0.25648 0.21268
0.25648 0.21269
0.25648 0.21270
0.25648 0.21271
0.25648 0.21272
0.25649 0.21273
0.25649 0.21274
0.25649 0.21275
0.25650 0.21276
0.25650 0.21277
0.25650 0.21278
0.25651 0.21279
0.25651 0.21280
0.25651 0.21281
0.25651 0.21282
0.25652 0.21283
0.25652 0.21284
0.25653 0.21285
0.25653 0.21286
0.25653 0.21287
0.25654 0.21288
0.25655 0.21289
0.25655 0.21290
0.25655 0.21291
0.25655 0.21292
0.25655 0.21293
0.25656 0.21294
0.25656 0.21295
0.25656 0.21296
0.25657 0.21297
0.25657 0.21298
0.25657 0.21299
0.25658 0.21300
0.25658 0.21301
0.25660 0.21302
0.25660 0.21303
0.25660 0.21304
0.25661 0.21305
0.25661 0.21306
0.25661 0.21307
0.25661 0.21308
0.25662 0.21309
0.25662 0.21310
0.25663 0.21311
0.25663 0.21312
0.25663 0.21313
0.25663 0.21314
0.25663 0.21315
0.25664 0.21316
0.25664 0.21317
0.25664 0.21318
0.25664 0.21319
0.25665 0.21320
0.25665 0.21321
0.25665 0.21322
0.25666 0.21323
0.25666 0.21324
0.25667 0.21325
0.25667 0.21326
0.25668 0.21327
0.25669 0.21328
0.25669 0.21329
0.25669 0.21330
0.25670 0.21331
0.25671 0.21332
0.25672 0.21333
0.25672 0.21334
0.25672 0.21335
0.25672 0.21336
0.25672 0.21337
0.25674 0.21338
0.25675 0.21339
0.25675 0.21340
0.25675 0.21341
0.25676 0.21342
0.25676 0.21343
0.25676 0.21344
0.25676 0.21345
0.25677 0.21346
0.25678 0.21347
0.25678 0.21348
0.25678 0.21349
0.25679 0.21350
0.25680 0.21351
0.25681 0.21352
0.25681 0.21353
0.25681 0.21354
0.25682 0.21355
0.25682 0.21356
0.25682 0.21357
0.25682 0.21358
0.25683 0.21359
0.25684 0.21360
0.25684 0.21361
0.25685 0.21362
0.25685 0.21363
0.25685 0.21364
0.25685 0.21365
0.25685 0.21366
0.25686 0.21367
0.25686 0.21368
0.25686 0.21369
0.25687 0.21370
0.25688 0.21371
0.25688 0.21372
0.25688 0.21373
0.25688 0.21374
0.25688 0.21375
0.25688 0.21376
0.25688 0.21377
0.25688 0.21378
0.25689 0.21379
0.25690 0.21380
0.25691 0.21381
0.25691 0.21382
0.25692 0.21383
0.25693 0.21384
0.25693 0.21385
0.25694 0.21386
0.25694 0.21387
0.25695 0.21388
0.25695 0.21389
0.25695 0.21390
0.25696 0.21391
0.25696 0.21392
0.25696 0.21393
0.25697 0.21394
0.25698 0.21395
0.25699 0.21396
0.25699 0.21397
0.25699 0.21398
0.25700 0.21399
0.25700 0.21400
0.25701 0.21401
0.25701 0.21402
0.25701 0.21403
0.25701 0.21404
0.25701 0.21405
0.25701 0.21406
0.25702 0.21407
0.25702 0.21408
0.25702 0.21409
0.25702 0.21410
0.25702 0.21411
0.25703 0.21412
0.25703 0.21413
0.25703 0.21414
0.25704 0.21415
0.25705 0.21416
0.25705 0.21417
0.25706 0.21418
0.25706 0.21419
0.25706 0.21420
0.25707 0.21421
0.25707 0.21422
0.25708 0.21423
0.25708 0.21424
0.25709 0.21425
0.25709 0.21426
0.25709 0.21427
0.25710 0.21428
0.25710 0.21429
0.25710 0.21430
0.25710 0.21431
0.25710 0.21432
0.25711 0.21433
0.25711 0.21434
0.25712 0.21435
0.25712 0.21436
0.25712 0.21437
0.25712 0.21438
0.25713 0.21439
0.25714 0.21440
0.25714 0.21441
0.25714 0.21442
0.25714 0.21443
0.25714 0.21444
0.25715 0.21445
0.25715 0.21446
0.25715 0.21447
0.25715 0.21448
0.25715 0.21449
0.25716 0.21450
0.25716 0.21451
0.25716 0.21452
0.25716 0.21453
0.25716 0.21454
0.25717 0.21455
0.25718 0.21456
0.25718 0.21457
0.25720 0.21458
0.25720 0.21459
0.25720 0.21460
0.25720 0.21461
0.25720 0.21462
0.25721 0.21463
0.25721 0.21464
0.25722 0.21465
0.25722 0.21466
0.25723 0.21467
0.25723 0.21468
0.25723 0.21469
0.25724 0.21470
0.25724 0.21471
0.25724 0.21472
0.25725 0.21473
0.25725 0.21474
0.25725 0.21475
0.25726 0.21476
0.25726 0.21477
0.25726 0.21478
0.25727 0.21479
0.25727 0.21480
0.25727 0.21481
0.25728 0.21482
0.25728 0.21483
0.25729 0.21484
0.25729 0.21485
0.25729 0.21486
0.25729 0.21487
0.25730 0.21488
0.25730 0.21489
0.25730 0.21490
0.25731 0.21491
0.25731 0.21492
0.25732 0.21493
0.25732 0.21494
0.25732 0.21495
0.25733 0.21496
0.25733 0.21497
0.25733 0.21498
0.25733 0.21499
0.25734 0.21500
0.25734 0.21501
0.25734 0.21502
0.25734 0.21503
0.25734 0.21504
0.25734 0.21505
0.25735 0.21506
0.25735 0.21507
0.25735 0.21508
0.25735 0.21509
0.25735 0.21510
0.25735 0.21511
0.25736 0.21512
0.25736 0.21513
0.25737 0.21514
0.25737 0.21515
0.25738 0.21516
0.25738 0.21517
0.25739 0.21518
0.25739 0.21519
0.25740 0.21520
0.25740 0.21521
0.25740 0.21522
0.25740 0.21523
0.25740 0.21524
0.25740 0.21525
0.25741 0.21526
0.25741 0.21527
0.25741 0.21528
0.25742 0.21529
0.25742 0.21530
0.25743 0.21531
0.25743 0.21532
0.25744 0.21533
0.25744 0.21534
0.25745 0.21535
0.25745 0.21536
0.25745 0.21537
0.25746 0.21538
0.25746 0.21539
0.25746 0.21540
0.25747 0.21541
0.25748 0.21542
0.25749 0.21543
0.25749 0.21544
0.25749 0.21545
0.25750 0.21546
0.25750 0.21547
0.25751 0.21548
0.25751 0.21549
0.25751 0.21550
0.25752 0.21551
0.25752 0.21552
0.25752 0.21553
0.25753 0.21554
0.25753 0.21555
0.25753 0.21556
0.25753 0.21557
0.25753 0.21558
0.25753 0.21559
0.25754 0.21560
0.25754 0.21561
0.25755 0.21562
0.25755 0.21563
0.25755 0.21564
0.25756 0.21565
0.25756 0.21566
0.25756 0.21567
0.25757 0.21568
0.25757 0.21569
0.25757 0.21570
0.25758 0.21571
0.25758 0.21572
0.25758 0.21573
0.25758 0.21574
0.25759 0.21575
0.25759 0.21576
0.25760 0.21577
0.25760 0.21578
0.25760 0.21579
0.25760 0.21580
0.25760 0.21581
0.25761 0.21582
0.25761 0.21583
0.25761 0.21584
0.25763 0.21585
0.25763 0.21586
0.25763 0.21587
0.25763 0.21588
0.25764 0.21589
0.25764 0.21590
0.25764 0.21591
0.25764 0.21592
0.25765 0.21593
0.25765 0.21594
0.25765 0.21595
0.25765 0.21596
0.25765 0.21597
0.25767 0.21598
0.25767 0.21599
0.25767 0.21600
0.25767 0.21601
0.25767 0.21602
0.25768 0.21603
0.25769 0.21604
0.25769 0.21605
0.25769 0.21606
0.25769 0.21607
0.25771 0.21608
0.25771 0.21609
0.25772 0.21610
0.25772 0.21611
0.25773 0.21612
0.25773 0.21613
0.25774 0.21614
0.25774 0.21615
0.25776 0.21616
0.25777 0.21617
0.25777 0.21618
0.25777 0.21619
0.25778 0.21620
0.25778 0.21621
0.25778 0.21622
0.25778 0.21623
0.25778 0.21624
0.25778 0.21625
0.25779 0.21626
0.25779 0.21627
0.25781 0.21628
0.25782 0.21629
0.25782 0.21630
0.25783 0.21631
0.25783 0.21632
0.25783 0.21633
0.25783 0.21634
0.25784 0.21635
0.25784 0.21636
0.25784 0.21637
0.25784 0.21638
0.25784 0.21639
0.25784 0.21640
0.25785 0.21641
0.25785 0.21642
0.25785 0.21643
0.25785 0.21644
0.25785 0.21645
0.25785 0.21646
0.25786 0.21647
0.25786 0.21648
0.25786 0.21649
0.25787 0.21650
0.25787 0.21651
0.25787 0.21652
0.25788 0.21653
0.25788 0.21654
0.25788 0.21655
0.25788 0.21656
0.25788 0.21657
0.25788 0.21658
0.25789 0.21659
0.25790 0.21660
0.25790 0.21661
0.25790 0.21662
0.25790 0.21663
0.25791 0.21664
0.25792 0.21665
0.25792 0.21666
0.25793 0.21667
0.25794 0.21668
0.25795 0.21669
0.25796 0.21670
0.25796 0.21671
0.25796 0.21672
0.25798 0.21673
0.25798 0.21674
0.25798 0.21675
0.25798 0.21676
0.25798 0.21677
0.25800 0.21678
0.25801 0.21679
0.25802 0.21680
0.25802 0.21681
0.25802 0.21682
0.25803 0.21683
0.25803 0.21684
0.25803 0.21685
0.25804 0.21686
0.25804 0.21687
0.25804 0.21688
0.25805 0.21689
0.25805 0.21690
0.25805 0.21691
0.25806 0.21692
0.25806 0.21693
0.25808 0.21694
0.25808 0.21695
0.25808 0.21696
0.25808 0.21697
0.25809 0.21698
0.25809 0.21699
0.25809 0.21700
0.25809 0.21701
0.25810 0.21702
0.25811 0.21703
0.25811 0.21704
0.25811 0.21705
0.25811 0.21706
0.25811 0.21707
0.25811 0.21708
0.25812 0.21709
0.25812 0.21710
0.25812 0.21711
0.25812 0.21712
0.25813 0.21713
0.25813 0.21714
0.25814 0.21715
0.25814 0.21716
0.25815 0.21717
0.25815 0.21718
0.25816 0.21719
0.25816 0.21720
0.25817 0.21721
0.25817 0.21722
0.25817 0.21723
0.25817 0.21724
0.25819 0.21725
0.25820 0.21726
0.25820 0.21727
0.25821 0.21728
0.25822 0.21729
0.25823 0.21730
0.25823 0.21731
0.25824 0.21732
0.25824 0.21733
0.25825 0.21734
0.25826 0.21735
0.25826 0.21736
0.25826 0.21737
0.25826 0.21738
0.25826 0.21739
0.25826 0.21740
0.25827 0.21741
0.25827 0.21742
0.25827 0.21743
0.25827 0.21744
0.25827 0.21745
0.25827 0.21746
0.25828 0.21747
0.25828 0.21748
0.25828 0.21749
0.25829 0.21750
0.25829 0.21751
0.25830 0.21752
0.25830 0.21753
0.25830 0.21754
0.25830 0.21755
0.25831 0.21756
0.25831 0.21757
0.25831 0.21758
0.25831 0.21759
0.25832 0.21760
0.25833 0.21761
0.25834 0.21762
0.25834 0.21763
0.25834 0.21764
0.25835 0.21765
0.25835 0.21766
0.25835 0.21767
0.25835 0.21768
0.25836 0.21769
0.25836 0.21770
0.25837 0.21771
0.25837 0.21772
0.25838 0.21773
0.25838 0.21774
0.25839 0.21775
0.25839 0.21776
0.25839 0.21777
0.25840 0.21778
0.25840 0.21779
0.25842 0.21780
0.25842 0.21781
0.25842 0.21782
0.25842 0.21783
0.25842 0.21784
0.25843 0.21785
0.25843 0.21786
0.25844 0.21787
0.25844 0.21788
0.25844 0.21789
0.25844 0.21790
0.25844 0.21791
0.25844 0.21792
0.25845 0.21793
0.25845 0.21794
0.25845 0.21795
0.25846 0.21796
0.25846 0.21797
0.25846 0.21798
0.25846 0.21799
0.25847 0.21800
0.25847 0.21801
0.25847 0.21802
0.25847 0.21803
0.25848 0.21804
0.25848 0.21805
0.25848 0.21806
0.25848 0.21807
0.25849 0.21808
0.25849 0.21809
0.25849 0.21810
0.25850 0.21811
0.25850 0.21812
0.25851 0.21813
0.25851 0.21814
0.25851 0.21815
0.25851 0.21816
0.25851 0.21817
0.25851 0.21818
0.25852 0.21819
0.25852 0.21820
0.25853 0.21821
0.25853 0.21822
0.25854 0.21823
0.25854 0.21824
0.25855 0.21825
0.25855 0.21826
0.25855 0.21827
0.25855 0.21828
0.25856 0.21829
0.25856 0.21830
0.25857 0.21831
0.25857 0.21832
0.25857 0.21833
0.25858 0.21834
0.25859 0.21835
0.25859 0.21836
0.25859 0.21837
0.25859 0.21838
0.25859 0.21839
0.25859 0.21840
0.25859 0.21841
0.25860 0.21842
0.25860 0.21843
0.25861 0.21844
0.25861 0.21845
0.25861 0.21846
0.25862 0.21847
0.25862 0.21848
0.25863 0.21849
0.25863 0.21850
0.25863 0.21851
0.25863 0.21852
0.25863 0.21853
0.25863 0.21854
0.25864 0.21855
0.25864 0.21856
0.25864 0.21857
0.25866 0.21858
0.25866 0.21859
0.25866 0.21860
0.25866 0.21861
0.25866 0.21862
0.25867 0.21863
0.25867 0.21864
0.25867 0.21865
0.25867 0.21866
0.25869 0.21867
0.25869 0.21868
0.25870 0.21869
0.25870 0.21870
0.25870 0.21871
0.25870 0.21872
0.25871 0.21873
0.25871 0.21874
0.25871 0.21875
0.25871 0.21876
0.25872 0.21877
0.25872 0.21878
0.25873 0.21879
0.25873 0.21880
0.25874 0.21881
0.25874 0.21882
0.25874 0.21883
0.25874 0.21884
0.25875 0.21885
0.25875 0.21886
0.25875 0.21887
0.25875 0.21888
0.25875 0.21889
0.25876 0.21890
0.25877 0.21891
0.25877 0.21892
0.25877 0.21893
0.25877 0.21894
0.25878 0.21895
0.25878 0.21896
0.25878 0.21897
0.25878 0.21898
0.25879 0.21899
0.25879 0.21900
0.25879 0.21901
0.25880 0.21902
0.25880 0.21903
0.25880 0.21904
0.25880 0.21905
0.25880 0.21906
0.25881 0.21907
0.25881 0.21908
0.25882 0.21909
0.25882 0.21910
0.25882 0.21911
0.25882 0.21912
0.25883 0.21913
0.25883 0.21914
0.25884 0.21915
0.25884 0.21916
0.25884 0.21917
0.25885 0.21918
0.25885 0.21919
0.25885 0.21920
0.25886 0.21921
0.25886 0.21922
0.25887 0.21923
0.25887 0.21924
0.25887 0.21925
0.25887 0.21926
0.25888 0.21927
0.25889 0.21928
0.25889 0.21929
0.25890 0.21930
0.25890 0.21931
0.25891 0.21932
0.25891 0.21933
0.25892 0.21934
0.25892 0.21935
0.25892 0.21936
0.25892 0.21937
0.25892 0.21938
0.25892 0.21939
0.25893 0.21940
0.25893 0.21941
0.25894 0.21942
0.25895 0.21943
0.25895 0.21944
0.25895 0.21945
0.25896 0.21946
0.25896 0.21947
0.25896 0.21948
0.25897 0.21949
0.25897 0.21950
0.25898 0.21951
0.25898 0.21952
0.25898 0.21953
0.25899 0.21954
0.25899 0.21955
0.25899 0.21956
0.25900 0.21957
0.25900 0.21958
0.25901 0.21959
0.25901 0.21960
0.25901 0.21961
0.25901 0.21962
0.25902 0.21963
0.25902 0.21964
0.25902 0.21965
0.25902 0.21966
0.25902 0.21967
0.25902 0.21968
0.25903 0.21969
0.25903 0.21970
0.25903 0.21971
0.25904 0.21972
0.25904 0.21973
0.25905 0.21974
0.25905 0.21975
0.25905 0.21976
0.25905 0.21977
0.25906 0.21978
0.25906 0.21979
0.25906 0.21980
0.25906 0.21981
0.25907 0.21982
0.25907 0.21983
0.25907 0.21984
0.25908 0.21985
0.25908 0.21986
0.25908 0.21987
0.25908 0.21988
0.25908 0.21989
0.25909 0.21990
0.25909 0.21991
0.25909 0.21992
0.25909 0.21993
0.25909 0.21994
0.25910 0.21995
0.25910 0.21996
0.25910 0.21997
0.25910 0.21998
0.25910 0.21999
0.25911 0.22000
0.25914 0.22001
0.25914 0.22002
0.25914 0.22003
0.25914 0.22004
0.25914 0.22005
0.25915 0.22006
0.25915 0.22007
0.25915 0.22008
0.25915 0.22009
0.25917 0.22010
0.25918 0.22011
0.25918 0.22012
0.25918 0.22013
0.25918 0.22014
0.25919 0.22015
0.25919 0.22016
0.25920 0.22017
0.25920 0.22018
0.25920 0.22019
0.25920 0.22020
0.25921 0.22021
0.25921 0.22022
0.25921 0.22023
0.25921 0.22024
0.25922 0.22025
0.25922 0.22026
0.25923 0.22027
0.25923 0.22028
0.25923 0.22029
0.25924 0.22030
0.25924 0.22031
0.25924 0.22032
0.25925 0.22033
0.25927 0.22034
0.25927 0.22035
0.25927 0.22036
0.25927 0.22037
0.25927 0.22038
0.25927 0.22039
0.25927 0.22040
0.25927 0.22041
0.25928 0.22042
0.25928 0.22043
0.25928 0.22044
0.25928 0.22045
0.25929 0.22046
0.25929 0.22047
0.25929 0.22048
0.25929 0.22049
0.25929 0.22050
0.25930 0.22051
0.25930 0.22052
0.25931 0.22053
0.25931 0.22054
0.25932 0.22055
0.25932 0.22056
0.25932 0.22057
0.25932 0.22058
0.25932 0.22059
0.25932 0.22060
0.25933 0.22061
0.25934 0.22062
0.25935 0.22063
0.25935 0.22064
0.25935 0.22065
0.25935 0.22066
0.25936 0.22067
0.25936 0.22068
0.25936 0.22069
0.25936 0.22070
0.25936 0.22071
0.25937 0.22072
0.25937 0.22073
0.25937 0.22074
0.25937 0.22075
0.25938 0.22076
0.25938 0.22077
0.25938 0.22078
0.25938 0.22079
0.25938 0.22080
0.25939 0.22081
0.25939 0.22082
0.25939 0.22083
0.25940 0.22084
0.25940 0.22085
0.25940 0.22086
0.25941 0.22087
0.25942 0.22088
0.25943 0.22089
0.25943 0.22090
0.25943 0.22091
0.25944 0.22092
0.25944 0.22093
0.25944 0.22094
0.25944 0.22095
0.25945 0.22096
0.25945 0.22097
0.25945 0.22098
0.25945 0.22099
0.25945 0.22100
0.25945 0.22101
0.25946 0.22102
0.25946 0.22103
0.25947 0.22104
0.25947 0.22105
0.25947 0.22106
0.25948 0.22107
0.25948 0.22108
0.25949 0.22109
0.25949 0.22110
0.25950 0.22111
0.25950 0.22112
0.25951 0.22113
0.25951 0.22114
0.25951 0.22115
0.25951 0.22116
0.25952 0.22117
0.25954 0.22118
0.25954 0.22119
0.25954 0.22120
0.25954 0.22121
0.25955 0.22122
0.25955 0.22123
0.25955 0.22124
0.25956 0.22125
0.25956 0.22126
0.25956 0.22127
0.25956 0.22128
0.25957 0.22129
0.25957 0.22130
0.25957 0.22131
0.25958 0.22132
0.25959 0.22133
0.25960 0.22134
0.25960 0.22135
0.25960 0.22136
0.25960 0.22137
0.25960 0.22138
0.25960 0.22139
0.25961 0.22140
0.25961 0.22141
0.25961 0.22142
0.25962 0.22143
0.25963 0.22144
0.25963 0.22145
0.25963 0.22146
0.25963 0.22147
0.25964 0.22148
0.25964 0.22149
0.25964 0.22150
0.25965 0.22151
0.25965 0.22152
0.25965 0.22153
0.25965 0.22154
0.25966 0.22155
0.25966 0.22156
0.25966 0.22157
0.25966 0.22158
0.25966 0.22159
0.25967 0.22160
0.25967 0.22161
0.25967 0.22162
0.25967 0.22163
0.25967 0.22164
0.25968 0.22165
0.25968 0.22166
0.25968 0.22167
0.25969 0.22168
0.25969 0.22169
0.25970 0.22170
0.25970 0.22171
0.25971 0.22172
0.25971 0.22173
0.25971 0.22174
0.25971 0.22175
0.25972 0.22176
0.25972 0.22177
0.25972 0.22178
0.25972 0.22179
0.25973 0.22180
0.25974 0.22181
0.25975 0.22182
0.25975 0.22183
0.25975 0.22184
0.25976 0.22185
0.25976 0.22186
0.25976 0.22187
0.25976 0.22188
0.25976 0.22189
0.25977 0.22190
0.25977 0.22191
0.25977 0.22192
0.25977 0.22193
0.25977 0.22194
0.25977 0.22195
0.25977 0.22196
0.25978 0.22197
0.25978 0.22198
0.25979 0.22199
0.25979 0.22200
0.25979 0.22201
0.25979 0.22202
0.25980 0.22203
0.25980 0.22204
0.25980 0.22205
0.25981 0.22206
0.25981 0.22207
0.25981 0.22208
0.25982 0.22209
0.25982 0.22210
0.25982 0.22211
0.25982 0.22212
0.25983 0.22213
0.25983 0.22214
0.25984 0.22215
0.25984 0.22216
0.25984 0.22217
0.25984 0.22218
0.25985 0.22219
0.25985 0.22220
0.25985 0.22221
0.25985 0.22222
0.25986 0.22223
0.25986 0.22224
0.25986 0.22225
0.25987 0.22226
0.25987 0.22227
0.25988 0.22228
0.25988 0.22229
0.25988 0.22230
0.25988 0.22231
0.25989 0.22232
0.25990 0.22233
0.25990 0.22234
0.25990 0.22235
0.25990 0.22236
0.25990 0.22237
0.25990 0.22238
0.25991 0.22239
0.25991 0.22240
0.25992 0.22241
0.25992 0.22242
0.25992 0.22243
0.25992 0.22244
0.25993 0.22245
0.25993 0.22246
0.25993 0.22247
0.25993 0.22248
0.25993 0.22249
0.25994 0.22250
0.25995 0.22251
0.25995 0.22252
0.25995 0.22253
0.25995 0.22254
0.25995 0.22255
0.25995 0.22256
0.25996 0.22257
0.25996 0.22258
0.25996 0.22259
0.25997 0.22260
0.25998 0.22261
0.25998 0.22262
0.25999 0.22263
0.25999 0.22264
0.25999 0.22265
0.26001 0.22266
0.26001 0.22267
0.26001 0.22268
0.26002 0.22269
0.26002 0.22270
0.26003 0.22271
0.26003 0.22272
0.26003 0.22273
0.26004 0.22274
0.26004 0.22275
0.26004 0.22276
0.26005 0.22277
0.26005 0.22278
0.26005 0.22279
0.26006 0.22280
0.26006 0.22281
0.26006 0.22282
0.26007 0.22283
0.26007 0.22284
0.26007 0.22285
0.26007 0.22286
0.26008 0.22287
0.26008 0.22288
0.26008 0.22289
0.26009 0.22290
0.26010 0.22291
0.26010 0.22292
0.26010 0.22293
0.26011 0.22294
0.26011 0.22295
0.26012 0.22296
0.26012 0.22297
0.26013 0.22298
0.26013 0.22299
0.26013 0.22300
0.26013 0.22301
0.26013 0.22302
0.26014 0.22303
0.26014 0.22304
0.26014 0.22305
0.26014 0.22306
0.26014 0.22307
0.26015 0.22308
0.26015 0.22309
0.26015 0.22310
0.26015 0.22311
0.26016 0.22312
0.26016 0.22313
0.26017 0.22314
0.26017 0.22315
0.26017 0.22316
0.26017 0.22317
0.26018 0.22318
0.26019 0.22319
0.26019 0.22320
0.26019 0.22321
0.26019 0.22322
0.26019 0.22323
0.26019 0.22324
0.26020 0.22325
0.26020 0.22326
0.26020 0.22327
0.26020 0.22328
0.26020 0.22329
0.26021 0.22330
0.26021 0.22331
0.26022 0.22332
0.26023 0.22333
0.26023 0.22334
0.26024 0.22335
0.26024 0.22336
0.26024 0.22337
0.26024 0.22338
0.26025 0.22339
0.26025 0.22340
0.26025 0.22341
0.26026 0.22342
0.26026 0.22343
0.26028 0.22344
0.26029 0.22345
0.26031 0.22346
0.26031 0.22347
0.26031 0.22348
0.26031 0.22349
0.26032 0.22350
0.26032 0.22351
0.26033 0.22352
0.26033 0.22353
0.26033 0.22354
0.26034 0.22355
0.26034 0.22356
0.26034 0.22357
0.26034 0.22358
0.26034 0.22359
0.26034 0.22360
0.26036 0.22361
0.26036 0.22362
0.26036 0.22363
0.26037 0.22364
0.26037 0.22365
0.26037 0.22366
0.26037 0.22367
0.26038 0.22368
0.26038 0.22369
0.26038 0.22370
0.26038 0.22371
0.26039 0.22372
0.26039 0.22373
0.26039 0.22374
0.26040 0.22375
0.26040 0.22376
0.26040 0.22377
0.26040 0.22378
0.26040 0.22379
0.26041 0.22380
0.26041 0.22381
0.26041 0.22382
0.26041 0.22383
0.26041 0.22384
0.26041 0.22385
0.26041 0.22386
0.26041 0.22387
0.26042 0.22388
0.26042 0.22389
0.26042 0.22390
0.26043 0.22391
0.26045 0.22392
0.26046 0.22393
0.26046 0.22394
0.26046 0.22395
0.26046 0.22396
0.26047 0.22397
0.26047 0.22398
0.26047 0.22399
0.26048 0.22400
0.26049 0.22401
0.26049 0.22402
0.26049 0.22403
0.26049 0.22404
0.26050 0.22405
0.26051 0.22406
0.26051 0.22407
0.26051 0.22408
0.26051 0.22409
0.26052 0.22410
0.26052 0.22411
0.26053 0.22412
0.26053 0.22413
0.26053 0.22414
0.26053 0.22415
0.26054 0.22416
0.26054 0.22417
0.26054 0.22418
0.26054 0.22419
0.26054 0.22420
0.26055 0.22421
0.26055 0.22422
0.26056 0.22423
0.26057 0.22424
0.26057 0.22425
0.26058 0.22426
0.26058 0.22427
0.26058 0.22428
0.26058 0.22429
0.26058 0.22430
0.26058 0.22431
0.26058 0.22432
0.26059 0.22433
0.26059 0.22434
0.26060 0.22435
0.26060 0.22436
0.26060 0.22437
0.26060 0.22438
0.26061 0.22439
0.26061 0.22440
0.26062 0.22441
0.26062 0.22442
0.26062 0.22443
0.26062 0.22444
0.26062 0.22445
0.26062 0.22446
0.26062 0.22447
0.26062 0.22448
0.26063 0.22449
0.26063 0.22450
0.26063 0.22451
0.26064 0.22452
0.26064 0.22453
0.26064 0.22454
0.26064 0.22455
0.26064 0.22456
0.26065 0.22457
0.26065 0.22458
0.26066 0.22459
0.26066 0.22460
0.26066 0.22461
0.26066 0.22462
0.26067 0.22463
0.26067 0.22464
0.26068 0.22465
0.26069 0.22466
0.26069 0.22467
0.26070 0.22468
0.26070 0.22469
0.26070 0.22470
0.26070 0.22471
0.26071 0.22472
0.26071 0.22473
0.26071 0.22474
0.26071 0.22475
0.26071 0.22476
0.26071 0.22477
0.26072 0.22478
0.26072 0.22479
0.26072 0.22480
0.26072 0.22481
0.26073 0.22482
0.26073 0.22483
0.26073 0.22484
0.26073 0.22485
0.26074 0.22486
0.26074 0.22487
0.26075 0.22488
0.26076 0.22489
0.26076 0.22490
0.26076 0.22491
0.26076 0.22492
0.26077 0.22493
0.26077 0.22494
0.26077 0.22495
0.26078 0.22496
0.26078 0.22497
0.26078 0.22498
0.26078 0.22499
0.26078 0.22500
0.26078 0.22501
0.26079 0.22502
0.26080 0.22503
0.26080 0.22504
0.26080 0.22505
0.26081 0.22506
0.26081 0.22507
0.26081 0.22508
0.26081 0.22509
0.26082 0.22510
0.26082 0.22511
0.26083 0.22512
0.26083 0.22513
0.26084 0.22514
0.26084 0.22515
0.26085 0.22516
0.26085 0.22517
0.26085 0.22518
0.26085 0.22519
0.26085 0.22520
0.26086 0.22521
0.26086 0.22522
0.26086 0.22523
0.26087 0.22524
0.26087 0.22525
0.26088 0.22526
0.26088 0.22527
0.26088 0.22528
0.26089 0.22529
0.26089 0.22530
0.26089 0.22531
0.26089 0.22532
0.26090 0.22533
0.26090 0.22534
0.26090 0.22535
0.26090 0.22536
0.26090 0.22537
0.26091 0.22538
0.26091 0.22539
0.26091 0.22540
0.26091 0.22541
0.26092 0.22542
0.26092 0.22543
0.26092 0.22544
0.26092 0.22545
0.26093 0.22546
0.26093 0.22547
0.26093 0.22548
0.26094 0.22549
0.26094 0.22550
0.26094 0.22551
0.26094 0.22552
0.26094 0.22553
0.26094 0.22554
0.26094 0.22555
0.26095 0.22556
0.26095 0.22557
0.26095 0.22558
0.26096 0.22559
0.26096 0.22560
0.26096 0.22561
0.26096 0.22562
0.26096 0.22563
0.26097 0.22564
0.26097 0.22565
0.26097 0.22566
0.26097 0.22567
0.26097 0.22568
0.26098 0.22569
0.26098 0.22570
0.26098 0.22571
0.26098 0.22572
0.26099 0.22573
0.26099 0.22574
0.26099 0.22575
0.26099 0.22576
0.26100 0.22577
0.26100 0.22578
0.26102 0.22579
0.26102 0.22580
0.26102 0.22581
0.26102 0.22582
0.26102 0.22583
0.26103 0.22584
0.26104 0.22585
0.26104 0.22586
0.26104 0.22587
0.26104 0.22588
0.26104 0.22589
0.26104 0.22590
0.26104 0.22591
0.26104 0.22592
0.26105 0.22593
0.26105 0.22594
0.26106 0.22595
0.26106 0.22596
0.26106 0.22597
0.26106 0.22598
0.26107 0.22599
0.26107 0.22600
0.26108 0.22601
0.26108 0.22602
0.26108 0.22603
0.26109 0.22604
0.26109 0.22605
0.26109 0.22606
0.26109 0.22607
0.26110 0.22608
0.26110 0.22609
0.26111 0.22610
0.26111 0.22611
0.26111 0.22612
0.26112 0.22613
0.26113 0.22614
0.26113 0.22615
0.26113 0.22616
0.26113 0.22617
0.26113 0.22618
0.26113 0.22619
0.26113 0.22620
0.26113 0.22621
0.26113 0.22622
0.26114 0.22623
0.26114 0.22624
0.26114 0.22625
0.26115 0.22626
0.26115 0.22627
0.26116 0.22628
0.26117 0.22629
0.26117 0.22630
0.26117 0.22631
0.26118 0.22632
0.26118 0.22633
0.26119 0.22634
0.26119 0.22635
0.26119 0.22636
0.26119 0.22637
0.26119 0.22638
0.26121 0.22639
0.26121 0.22640
0.26121 0.22641
0.26121 0.22642
0.26122 0.22643
0.26122 0.22644
0.26122 0.22645
0.26123 0.22646
0.26123 0.22647
0.26123 0.22648
0.26123 0.22649
0.26124 0.22650
0.26124 0.22651
0.26124 0.22652
0.26124 0.22653
0.26125 0.22654
0.26125 0.22655
0.26125 0.22656
0.26125 0.22657
0.26125 0.22658
0.26125 0.22659
0.26125 0.22660
0.26126 0.22661
0.26126 0.22662
0.26126 0.22663
0.26126 0.22664
0.26126 0.22665
0.26126 0.22666
0.26126 0.22667
0.26127 0.22668
0.26127 0.22669
0.26127 0.22670
0.26127 0.22671
0.26128 0.22672
0.26128 0.22673
0.26129 0.22674
0.26129 0.22675
0.26129 0.22676
0.26130 0.22677
0.26130 0.22678
0.26131 0.22679
0.26131 0.22680
0.26131 0.22681
0.26131 0.22682
0.26132 0.22683
0.26132 0.22684
0.26132 0.22685
0.26132 0.22686
0.26132 0.22687
0.26133 0.22688
0.26133 0.22689
0.26133 0.22690
0.26133 0.22691
0.26134 0.22692
0.26134 0.22693
0.26134 0.22694
0.26134 0.22695
0.26134 0.22696
0.26134 0.22697
0.26135 0.22698
0.26135 0.22699
0.26136 0.22700
0.26136 0.22701
0.26136 0.22702
0.26136 0.22703
0.26137 0.22704
0.26137 0.22705
0.26137 0.22706
0.26138 0.22707
0.26138 0.22708
0.26138 0.22709
0.26139 0.22710
0.26139 0.22711
0.26139 0.22712
0.26139 0.22713
0.26140 0.22714
0.26141 0.22715
0.26141 0.22716
0.26141 0.22717
0.26141 0.22718
0.26141 0.22719
0.26142 0.22720
0.26142 0.22721
0.26142 0.22722
0.26142 0.22723
0.26143 0.22724
0.26143 0.22725
0.26143 0.22726
0.26144 0.22727
0.26144 0.22728
0.26144 0.22729
0.26144 0.22730
0.26145 0.22731
0.26145 0.22732
0.26147 0.22733
0.26147 0.22734
0.26147 0.22735
0.26148 0.22736
0.26148 0.22737
0.26148 0.22738
0.26148 0.22739
0.26148 0.22740
0.26148 0.22741
0.26149 0.22742
0.26149 0.22743
0.26150 0.22744
0.26152 0.22745
0.26152 0.22746
0.26152 0.22747
0.26152 0.22748
0.26152 0.22749
0.26153 0.22750
0.26154 0.22751
0.26154 0.22752
0.26154 0.22753
0.26154 0.22754
0.26154 0.22755
0.26155 0.22756
0.26155 0.22757
0.26155 0.22758
0.26155 0.22759
0.26155 0.22760
0.26155 0.22761
0.26156 0.22762
0.26157 0.22763
0.26157 0.22764
0.26158 0.22765
0.26158 0.22766
0.26158 0.22767
0.26159 0.22768
0.26159 0.22769
0.26159 0.22770
0.26160 0.22771
0.26160 0.22772
0.26161 0.22773
0.26162 0.22774
0.26162 0.22775
0.26162 0.22776
0.26163 0.22777
0.26163 0.22778
0.26163 0.22779
0.26163 0.22780
0.26163 0.22781
0.26163 0.22782
0.26163 0.22783
0.26164 0.22784
0.26164 0.22785
0.26164 0.22786
0.26165 0.22787
0.26165 0.22788
0.26165 0.22789
0.26166 0.22790
0.26166 0.22791
0.26166 0.22792
0.26166 0.22793
0.26167 0.22794
0.26167 0.22795
0.26167 0.22796
0.26167 0.22797
0.26167 0.22798
0.26168 0.22799
0.26169 0.22800
0.26169 0.22801
0.26169 0.22802
0.26171 0.22803
0.26171 0.22804
0.26171 0.22805
0.26171 0.22806
0.26171 0.22807
0.26171 0.22808
0.26171 0.22809
0.26172 0.22810
0.26172 0.22811
0.26172 0.22812
0.26173 0.22813
0.26173 0.22814
0.26173 0.22815
0.26174 0.22816
0.26174 0.22817
0.26175 0.22818
0.26175 0.22819
0.26175 0.22820
0.26176 0.22821
0.26176 0.22822
0.26177 0.22823
0.26177 0.22824
0.26177 0.22825
0.26178 0.22826
0.26178 0.22827
0.26178 0.22828
0.26178 0.22829
0.26179 0.22830
0.26179 0.22831
0.26180 0.22832
0.26180 0.22833
0.26181 0.22834
0.26182 0.22835
0.26182 0.22836
0.26183 0.22837
0.26183 0.22838
0.26183 0.22839
0.26183 0.22840
0.26183 0.22841
0.26183 0.22842
0.26184 0.22843
0.26184 0.22844
0.26184 0.22845
0.26185 0.22846
0.26185 0.22847
0.26186 0.22848
0.26187 0.22849
0.26187 0.22850
0.26187 0.22851
0.26187 0.22852
0.26187 0.22853
0.26187 0.22854
0.26188 0.22855
0.26188 0.22856
0.26188 0.22857
0.26189 0.22858
0.26189 0.22859
0.26189 0.22860
0.26190 0.22861
0.26190 0.22862
0.26190 0.22863
0.26190 0.22864
0.26191 0.22865
0.26191 0.22866
0.26192 0.22867
0.26192 0.22868
0.26192 0.22869
0.26192 0.22870
0.26192 0.22871
0.26193 0.22872
0.26193 0.22873
0.26193 0.22874
0.26193 0.22875
0.26194 0.22876
0.26194 0.22877
0.26194 0.22878
0.26195 0.22879
0.26196 0.22880
0.26196 0.22881
0.26196 0.22882
0.26197 0.22883
0.26197 0.22884
0.26197 0.22885
0.26197 0.22886
0.26197 0.22887
0.26198 0.22888
0.26198 0.22889
0.26198 0.22890
0.26199 0.22891
0.26200 0.22892
0.26200 0.22893
0.26201 0.22894
0.26201 0.22895
0.26202 0.22896
0.26202 0.22897
0.26202 0.22898
0.26202 0.22899
0.26203 0.22900
0.26204 0.22901
0.26205 0.22902
0.26205 0.22903
0.26205 0.22904
0.26206 0.22905
0.26206 0.22906
0.26206 0.22907
0.26206 0.22908
0.26207 0.22909
0.26207 0.22910
0.26207 0.22911
0.26208 0.22912
0.26208 0.22913
0.26209 0.22914
0.26209 0.22915
0.26210 0.22916
0.26211 0.22917
0.26211 0.22918
0.26212 0.22919
0.26212 0.22920
0.26213 0.22921
0.26213 0.22922
0.26213 0.22923
0.26213 0.22924
0.26213 0.22925
0.26214 0.22926
0.26214 0.22927
0.26214 0.22928
0.26214 0.22929
0.26214 0.22930
0.26215 0.22931
0.26215 0.22932
0.26215 0.22933
0.26215 0.22934
0.26216 0.22935
0.26216 0.22936
0.26216 0.22937
0.26216 0.22938
0.26216 0.22939
0.26216 0.22940
0.26216 0.22941
0.26217 0.22942
0.26217 0.22943
0.26217 0.22944
0.26217 0.22945
0.26217 0.22946
0.26218 0.22947
0.26218 0.22948
0.26218 0.22949
0.26220 0.22950
0.26220 0.22951
0.26221 0.22952
0.26221 0.22953
0.26221 0.22954
0.26222 0.22955
0.26222 0.22956
0.26222 0.22957
0.26223 0.22958
0.26223 0.22959
0.26225 0.22960
0.26225 0.22961
0.26225 0.22962
0.26225 0.22963
0.26225 0.22964
0.26225 0.22965
0.26225 0.22966
0.26225 0.22967
0.26226 0.22968
0.26226 0.22969
0.26226 0.22970
0.26226 0.22971
0.26227 0.22972
0.26227 0.22973
0.26229 0.22974
0.26229 0.22975
0.26230 0.22976
0.26230 0.22977
0.26230 0.22978
0.26230 0.22979
0.26230 0.22980
0.26230 0.22981
0.26231 0.22982
0.26231 0.22983
0.26231 0.22984
0.26232 0.22985
0.26232 0.22986
0.26232 0.22987
0.26232 0.22988
0.26232 0.22989
0.26232 0.22990
0.26232 0.22991
0.26234 0.22992
0.26234 0.22993
0.26234 0.22994
0.26235 0.22995
0.26235 0.22996
0.26236 0.22997
0.26237 0.22998
0.26237 0.22999
0.26237 0.23000
0.26237 0.23001
0.26237 0.23002
0.26238 0.23003
0.26239 0.23004
0.26239 0.23005
0.26239 0.23006
0.26239 0.23007
0.26240 0.23008
0.26240 0.23009
0.26240 0.23010
0.26240 0.23011
0.26241 0.23012
0.26241 0.23013
0.26242 0.23014
0.26242 0.23015
0.26242 0.23016
0.26242 0.23017
0.26242 0.23018
0.26242 0.23019
0.26243 0.23020
0.26244 0.23021
0.26244 0.23022
0.26244 0.23023
0.26244 0.23024
0.26245 0.23025
0.26245 0.23026
0.26246 0.23027
0.26246 0.23028
0.26247 0.23029
0.26247 0.23030
0.26247 0.23031
0.26247 0.23032
0.26248 0.23033
0.26248 0.23034
0.26248 0.23035
0.26250 0.23036
0.26250 0.23037
0.26251 0.23038
0.26251 0.23039
0.26251 0.23040
0.26251 0.23041
0.26252 0.23042
0.26252 0.23043
0.26253 0.23044
0.26253 0.23045
0.26253 0.23046
0.26254 0.23047
0.26254 0.23048
0.26255 0.23049
0.26255 0.23050
0.26255 0.23051
0.26255 0.23052
0.26255 0.23053
0.26256 0.23054
0.26256 0.23055
0.26256 0.23056
0.26257 0.23057
0.26257 0.23058
0.26258 0.23059
0.26259 0.23060
0.26260 0.23061
0.26260 0.23062
0.26260 0.23063
0.26261 0.23064
0.26261 0.23065
0.26261 0.23066
0.26262 0.23067
0.26263 0.23068
0.26264 0.23069
0.26265 0.23070
0.26265 0.23071
0.26266 0.23072
0.26266 0.23073
0.26266 0.23074
0.26267 0.23075
0.26267 0.23076
0.26268 0.23077
0.26268 0.23078
0.26269 0.23079
0.26269 0.23080
0.26269 0.23081
0.26271 0.23082
0.26272 0.23083
0.26272 0.23084
0.26273 0.23085
0.26273 0.23086
0.26273 0.23087
0.26273 0.23088
0.26274 0.23089
0.26274 0.23090
0.26274 0.23091
0.26275 0.23092
0.26275 0.23093
0.26275 0.23094
0.26276 0.23095
0.26276 0.23096
0.26277 0.23097
0.26277 0.23098
0.26277 0.23099
0.26277 0.23100
0.26277 0.23101
0.26277 0.23102
0.26278 0.23103
0.26278 0.23104
0.26278 0.23105
0.26278 0.23106
0.26278 0.23107
0.26278 0.23108
0.26278 0.23109
0.26278 0.23110
0.26279 0.23111
0.26279 0.23112
0.26279 0.23113
0.26279 0.23114
0.26280 0.23115
0.26280 0.23116
0.26280 0.23117
0.26280 0.23118
0.26281 0.23119
0.26281 0.23120
0.26281 0.23121
0.26282 0.23122
0.26282 0.23123
0.26282 0.23124
0.26282 0.23125
0.26282 0.23126
0.26283 0.23127
0.26284 0.23128
0.26284 0.23129
0.26284 0.23130
0.26285 0.23131
0.26285 0.23132
0.26285 0.23133
0.26285 0.23134
0.26286 0.23135
0.26286 0.23136
0.26286 0.23137
0.26286 0.23138
0.26286 0.23139
0.26286 0.23140
0.26287 0.23141
0.26288 0.23142
0.26288 0.23143
0.26289 0.23144
0.26289 0.23145
0.26289 0.23146
0.26289 0.23147
0.26289 0.23148
0.26289 0.23149
0.26290 0.23150
0.26290 0.23151
0.26291 0.23152
0.26291 0.23153
0.26292 0.23154
0.26292 0.23155
0.26292 0.23156
0.26292 0.23157
0.26292 0.23158
0.26292 0.23159
0.26293 0.23160
0.26293 0.23161
0.26294 0.23162
0.26295 0.23163
0.26295 0.23164
0.26296 0.23165
0.26296 0.23166
0.26296 0.23167
0.26296 0.23168
0.26297 0.23169
0.26298 0.23170
0.26298 0.23171
0.26298 0.23172
0.26299 0.23173
0.26299 0.23174
0.26299 0.23175
0.26299 0.23176
0.26300 0.23177
0.26300 0.23178
0.26301 0.23179
0.26301 0.23180
0.26302 0.23181
0.26302 0.23182
0.26302 0.23183
0.26302 0.23184
0.26303 0.23185
0.26304 0.23186
0.26304 0.23187
0.26305 0.23188
0.26305 0.23189
0.26306 0.23190
0.26306 0.23191
0.26307 0.23192
0.26307 0.23193
0.26308 0.23194
0.26308 0.23195
0.26308 0.23196
0.26308 0.23197
0.26308 0.23198
0.26308 0.23199
0.26308 0.23200
0.26308 0.23201
0.26308 0.23202
0.26309 0.23203
0.26310 0.23204
0.26310 0.23205
0.26310 0.23206
0.26310 0.23207
0.26310 0.23208
0.26311 0.23209
0.26311 0.23210
0.26312 0.23211
0.26314 0.23212
0.26315 0.23213
0.26315 0.23214
0.26315 0.23215
0.26315 0.23216
0.26317 0.23217
0.26318 0.23218
0.26318 0.23219
0.26318 0.23220
0.26318 0.23221
0.26319 0.23222
0.26319 0.23223
0.26319 0.23224
0.26319 0.23225
0.26320 0.23226
0.26320 0.23227
0.26321 0.23228
0.26322 0.23229
0.26322 0.23230
0.26322 0.23231
0.26322 0.23232
0.26323 0.23233
0.26323 0.23234
0.26324 0.23235
0.26324 0.23236
0.26324 0.23237
0.26325 0.23238
0.26325 0.23239
0.26325 0.23240
0.26325 0.23241
0.26326 0.23242
0.26326 0.23243
0.26327 0.23244
0.26327 0.23245
0.26327 0.23246
0.26327 0.23247
0.26327 0.23248
0.26328 0.23249
0.26328 0.23250
0.26328 0.23251
0.26329 0.23252
0.26329 0.23253
0.26329 0.23254
0.26329 0.23255
0.26329 0.23256
0.26330 0.23257
0.26330 0.23258
0.26330 0.23259
0.26330 0.23260
0.26330 0.23261
0.26330 0.23262
0.26330 0.23263
0.26331 0.23264
0.26332 0.23265
0.26332 0.23266
0.26333 0.23267
0.26333 0.23268
0.26334 0.23269
0.26334 0.23270
0.26335 0.23271
0.26335 0.23272
0.26335 0.23273
0.26336 0.23274
0.26336 0.23275
0.26336 0.23276
0.26336 0.23277
0.26336 0.23278
0.26336 0.23279
0.26336 0.23280
0.26336 0.23281
0.26337 0.23282
0.26337 0.23283
0.26337 0.23284
0.26338 0.23285
0.26338 0.23286
0.26338 0.23287
0.26339 0.23288
0.26339 0.23289
0.26339 0.23290
0.26339 0.23291
0.26339 0.23292
0.26342 0.23293
0.26342 0.23294
0.26343 0.23295
0.26343 0.23296
0.26344 0.23297
0.26344 0.23298
0.26344 0.23299
0.26344 0.23300
0.26345 0.23301
0.26345 0.23302
0.26345 0.23303
0.26345 0.23304
0.26346 0.23305
0.26347 0.23306
0.26347 0.23307
0.26347 0.23308
0.26347 0.23309
0.26348 0.23310
0.26349 0.23311
0.26349 0.23312
0.26349 0.23313
0.26350 0.23314
0.26350 0.23315
0.26350 0.23316
0.26350 0.23317
0.26351 0.23318
0.26351 0.23319
0.26351 0.23320
0.26351 0.23321
0.26351 0.23322
0.26351 0.23323
0.26353 0.23324
0.26353 0.23325
0.26353 0.23326
0.26353 0.23327
0.26354 0.23328
0.26354 0.23329
0.26355 0.23330
0.26355 0.23331
0.26355 0.23332
0.26356 0.23333
0.26356 0.23334
0.26356 0.23335
0.26356 0.23336
0.26357 0.23337
0.26358 0.23338
0.26358 0.23339
0.26358 0.23340
0.26359 0.23341
0.26359 0.23342
0.26360 0.23343
0.26360 0.23344
0.26360 0.23345
0.26361 0.23346
0.26361 0.23347
0.26362 0.23348
0.26362 0.23349
0.26362 0.23350
0.26362 0.23351
0.26362 0.23352
0.26362 0.23353
0.26362 0.23354
0.26363 0.23355
0.26364 0.23356
0.26364 0.23357
0.26364 0.23358
0.26365 0.23359
0.26365 0.23360
0.26365 0.23361
0.26365 0.23362
0.26365 0.23363
0.26366 0.23364
0.26366 0.23365
0.26366 0.23366
0.26366 0.23367
0.26366 0.23368
0.26367 0.23369
0.26367 0.23370
0.26367 0.23371
0.26368 0.23372
0.26368 0.23373
0.26368 0.23374
0.26369 0.23375
0.26369 0.23376
0.26369 0.23377
0.26369 0.23378
0.26369 0.23379
0.26369 0.23380
0.26370 0.23381
0.26370 0.23382
0.26370 0.23383
0.26371 0.23384
0.26371 0.23385
0.26371 0.23386
0.26371 0.23387
0.26371 0.23388
0.26372 0.23389
0.26372 0.23390
0.26372 0.23391
0.26372 0.23392
0.26372 0.23393
0.26373 0.23394
0.26373 0.23395
0.26373 0.23396
0.26373 0.23397
0.26373 0.23398
0.26374 0.23399
0.26374 0.23400
0.26374 0.23401
0.26374 0.23402
0.26374 0.23403
0.26374 0.23404
0.26375 0.23405
0.26376 0.23406
0.26376 0.23407
0.26377 0.23408
0.26377 0.23409
0.26377 0.23410
0.26377 0.23411
0.26378 0.23412
0.26378 0.23413
0.26378 0.23414
0.26378 0.23415
0.26379 0.23416
0.26379 0.23417
0.26379 0.23418
0.26380 0.23419
0.26380 0.23420
0.26380 0.23421
0.26381 0.23422
0.26381 0.23423
0.26381 0.23424
0.26381 0.23425
0.26381 0.23426
0.26381 0.23427
0.26381 0.23428
0.26382 0.23429
0.26382 0.23430
0.26382 0.23431
0.26382 0.23432
0.26382 0.23433
0.26382 0.23434
0.26383 0.23435
0.26383 0.23436
0.26384 0.23437
0.26384 0.23438
0.26384 0.23439
0.26384 0.23440
0.26384 0.23441
0.26385 0.23442
0.26385 0.23443
0.26385 0.23444
0.26385 0.23445
0.26385 0.23446
0.26385 0.23447
0.26386 0.23448
0.26386 0.23449
0.26386 0.23450
0.26386 0.23451
0.26386 0.23452
0.26387 0.23453
0.26387 0.23454
0.26387 0.23455
0.26387 0.23456
0.26387 0.23457
0.26388 0.23458
0.26389 0.23459
0.26390 0.23460
0.26390 0.23461
0.26391 0.23462
0.26391 0.23463
0.26391 0.23464
0.26391 0.23465
0.26392 0.23466
0.26392 0.23467
0.26392 0.23468
0.26392 0.23469
0.26393 0.23470
0.26393 0.23471
0.26393 0.23472
0.26393 0.23473
0.26393 0.23474
0.26393 0.23475
0.26393 0.23476
0.26393 0.23477
0.26393 0.23478
0.26393 0.23479
0.26394 0.23480
0.26394 0.23481
0.26394 0.23482
0.26394 0.23483
0.26394 0.23484
0.26394 0.23485
0.26394 0.23486
0.26395 0.23487
0.26395 0.23488
0.26396 0.23489
0.26396 0.23490
0.26396 0.23491
0.26397 0.23492
0.26397 0.23493
0.26397 0.23494
0.26398 0.23495
0.26398 0.23496
0.26399 0.23497
0.26399 0.23498
0.26400 0.23499
0.26400 0.23500
0.26400 0.23501
0.26401 0.23502
0.26401 0.23503
0.26401 0.23504
0.26401 0.23505
0.26402 0.23506
0.26402 0.23507
0.26402 0.23508
0.26402 0.23509
0.26402 0.23510
0.26402 0.23511
0.26403 0.23512
0.26403 0.23513
0.26403 0.23514
0.26404 0.23515
0.26404 0.23516
0.26404 0.23517
0.26404 0.23518
0.26405 0.23519
0.26405 0.23520
0.26405 0.23521
0.26405 0.23522
0.26406 0.23523
0.26407 0.23524
0.26407 0.23525
0.26407 0.23526
0.26407 0.23527
0.26407 0.23528
0.26407 0.23529
0.26407 0.23530
0.26407 0.23531
0.26407 0.23532
0.26408 0.23533
0.26408 0.23534
0.26408 0.23535
0.26408 0.23536
0.26408 0.23537
0.26408 0.23538
0.26409 0.23539
0.26409 0.23540
0.26409 0.23541
0.26410 0.23542
0.26410 0.23543
0.26410 0.23544
0.26411 0.23545
0.26411 0.23546
0.26412 0.23547
0.26412 0.23548
0.26412 0.23549
0.26413 0.23550
0.26413 0.23551
0.26413 0.23552
0.26413 0.23553
0.26413 0.23554
0.26413 0.23555
0.26414 0.23556
0.26414 0.23557
0.26415 0.23558
0.26415 0.23559
0.26415 0.23560
0.26415 0.23561
0.26416 0.23562
0.26416 0.23563
0.26416 0.23564
0.26416 0.23565
0.26417 0.23566
0.26417 0.23567
0.26418 0.23568
0.26418 0.23569
0.26418 0.23570
0.26418 0.23571
0.26418 0.23572
0.26418 0.23573
0.26418 0.23574
0.26419 0.23575
0.26419 0.23576
0.26419 0.23577
0.26419 0.23578
0.26419 0.23579
0.26420 0.23580
0.26420 0.23581
0.26420 0.23582
0.26420 0.23583
0.26421 0.23584
0.26421 0.23585
0.26421 0.23586
0.26422 0.23587
0.26422 0.23588
0.26422 0.23589
0.26422 0.23590
0.26422 0.23591
0.26422 0.23592
0.26423 0.23593
0.26423 0.23594
0.26423 0.23595
0.26423 0.23596
0.26424 0.23597
0.26424 0.23598
0.26425 0.23599
0.26425 0.23600
0.26426 0.23601
0.26426 0.23602
0.26427 0.23603
0.26428 0.23604
0.26428 0.23605
0.26428 0.23606
0.26428 0.23607
0.26429 0.23608
0.26430 0.23609
0.26430 0.23610
0.26431 0.23611
0.26431 0.23612
0.26431 0.23613
0.26432 0.23614
0.26432 0.23615
0.26432 0.23616
0.26433 0.23617
0.26433 0.23618
0.26433 0.23619
0.26433 0.23620
0.26434 0.23621
0.26434 0.23622
0.26435 0.23623
0.26436 0.23624
0.26436 0.23625
0.26437 0.23626
0.26437 0.23627
0.26437 0.23628
0.26438 0.23629
0.26438 0.23630
0.26438 0.23631
0.26438 0.23632
0.26439 0.23633
0.26440 0.23634
0.26440 0.23635
0.26440 0.23636
0.26441 0.23637
0.26441 0.23638
0.26441 0.23639
0.26441 0.23640
0.26441 0.23641
0.26441 0.23642
0.26442 0.23643
0.26442 0.23644
0.26442 0.23645
0.26442 0.23646
0.26443 0.23647
0.26443 0.23648
0.26443 0.23649
0.26444 0.23650
0.26444 0.23651
0.26445 0.23652
0.26445 0.23653
0.26445 0.23654
0.26446 0.23655
0.26446 0.23656
0.26446 0.23657
0.26447 0.23658
0.26447 0.23659
0.26447 0.23660
0.26447 0.23661
0.26447 0.23662
0.26448 0.23663
0.26448 0.23664
0.26449 0.23665
0.26449 0.23666
0.26449 0.23667
0.26449 0.23668
0.26450 0.23669
0.26450 0.23670
0.26450 0.23671
0.26450 0.23672
0.26450 0.23673
0.26450 0.23674
0.26450 0.23675
0.26451 0.23676
0.26451 0.23677
0.26452 0.23678
0.26452 0.23679
0.26452 0.23680
0.26452 0.23681
0.26453 0.23682
0.26453 0.23683
0.26454 0.23684
0.26454 0.23685
0.26454 0.23686
0.26454 0.23687
0.26455 0.23688
0.26455 0.23689
0.26455 0.23690
0.26456 0.23691
0.26456 0.23692
0.26456 0.23693
0.26457 0.23694
0.26457 0.23695
0.26457 0.23696
0.26457 0.23697
0.26458 0.23698
0.26458 0.23699
0.26459 0.23700
0.26459 0.23701
0.26459 0.23702
0.26460 0.23703
0.26460 0.23704
0.26460 0.23705
0.26460 0.23706
0.26461 0.23707
0.26462 0.23708
0.26462 0.23709
0.26463 0.23710
0.26463 0.23711
0.26464 0.23712
0.26465 0.23713
0.26465 0.23714
0.26467 0.23715
0.26467 0.23716
0.26467 0.23717
0.26467 0.23718
0.26468 0.23719
0.26468 0.23720
0.26468 0.23721
0.26469 0.23722
0.26469 0.23723
0.26469 0.23724
0.26469 0.23725
0.26469 0.23726
0.26469 0.23727
0.26470 0.23728
0.26470 0.23729
0.26470 0.23730
0.26470 0.23731
0.26471 0.23732
0.26472 0.23733
0.26473 0.23734
0.26473 0.23735
0.26473 0.23736
0.26474 0.23737
0.26474 0.23738
0.26474 0.23739
0.26475 0.23740
0.26475 0.23741
0.26476 0.23742
0.26476 0.23743
0.26476 0.23744
0.26476 0.23745
0.26476 0.23746
0.26476 0.23747
0.26476 0.23748
0.26478 0.23749
0.26478 0.23750
0.26478 0.23751
0.26478 0.23752
0.26479 0.23753
0.26479 0.23754
0.26480 0.23755
0.26480 0.23756
0.26480 0.23757
0.26481 0.23758
0.26481 0.23759
0.26481 0.23760
0.26481 0.23761
0.26481 0.23762
0.26482 0.23763
0.26482 0.23764
0.26483 0.23765
0.26483 0.23766
0.26483 0.23767
0.26484 0.23768
0.26484 0.23769
0.26485 0.23770
0.26485 0.23771
0.26486 0.23772
0.26486 0.23773
0.26486 0.23774
0.26486 0.23775
0.26486 0.23776
0.26487 0.23777
0.26487 0.23778
0.26487 0.23779
0.26487 0.23780
0.26488 0.23781
0.26488 0.23782
0.26488 0.23783
0.26489 0.23784
0.26489 0.23785
0.26490 0.23786
0.26490 0.23787
0.26490 0.23788
0.26491 0.23789
0.26491 0.23790
0.26491 0.23791
0.26492 0.23792
0.26492 0.23793
0.26493 0.23794
0.26493 0.23795
0.26493 0.23796
0.26493 0.23797
0.26494 0.23798
0.26494 0.23799
0.26494 0.23800
0.26494 0.23801
0.26495 0.23802
0.26495 0.23803
0.26495 0.23804
0.26496 0.23805
0.26496 0.23806
0.26496 0.23807
0.26496 0.23808
0.26496 0.23809
0.26497 0.23810
0.26497 0.23811
0.26497 0.23812
0.26498 0.23813
0.26498 0.23814
0.26498 0.23815
0.26499 0.23816
0.26499 0.23817
0.26499 0.23818
0.26500 0.23819
0.26500 0.23820
0.26500 0.23821
0.26500 0.23822
0.26500 0.23823
0.26500 0.23824
0.26500 0.23825
0.26500 0.23826
0.26500 0.23827
0.26500 0.23828
0.26501 0.23829
0.26502 0.23830
0.26502 0.23831
0.26503 0.23832
0.26503 0.23833
0.26503 0.23834
0.26504 0.23835
0.26504 0.23836
0.26504 0.23837
0.26504 0.23838
0.26505 0.23839
0.26505 0.23840
0.26506 0.23841
0.26506 0.23842
0.26506 0.23843
0.26507 0.23844
0.26507 0.23845
0.26508 0.23846
0.26508 0.23847
0.26509 0.23848
0.26509 0.23849
0.26509 0.23850
0.26510 0.23851
0.26510 0.23852
0.26510 0.23853
0.26510 0.23854
0.26511 0.23855
0.26511 0.23856
0.26511 0.23857
0.26511 0.23858
0.26511 0.23859
0.26511 0.23860
0.26512 0.23861
0.26512 0.23862
0.26513 0.23863
0.26513 0.23864
0.26514 0.23865
0.26514 0.23866
0.26514 0.23867
0.26515 0.23868
0.26516 0.23869
0.26516 0.23870
0.26516 0.23871
0.26516 0.23872
0.26516 0.23873
0.26517 0.23874
0.26517 0.23875
0.26517 0.23876
0.26517 0.23877
0.26519 0.23878
0.26520 0.23879
0.26520 0.23880
0.26520 0.23881
0.26520 0.23882
0.26520 0.23883
0.26520 0.23884
0.26521 0.23885
0.26521 0.23886
0.26521 0.23887
0.26521 0.23888
0.26521 0.23889
0.26523 0.23890
0.26524 0.23891
0.26524 0.23892
0.26525 0.23893
0.26526 0.23894
0.26526 0.23895
0.26526 0.23896
0.26527 0.23897
0.26528 0.23898
0.26528 0.23899
0.26528 0.23900
0.26529 0.23901
0.26529 0.23902
0.26529 0.23903
0.26529 0.23904
0.26530 0.23905
0.26530 0.23906
0.26530 0.23907
0.26530 0.23908
0.26530 0.23909
0.26530 0.23910
0.26530 0.23911
0.26530 0.23912
0.26530 0.23913
0.26530 0.23914
0.26531 0.23915
0.26531 0.23916
0.26531 0.23917
0.26532 0.23918
0.26532 0.23919
0.26533 0.23920
0.26533 0.23921
0.26533 0.23922
0.26533 0.23923
0.26533 0.23924
0.26533 0.23925
0.26533 0.23926
0.26534 0.23927
0.26535 0.23928
0.26535 0.23929
0.26535 0.23930
0.26535 0.23931
0.26535 0.23932
0.26536 0.23933
0.26537 0.23934
0.26537 0.23935
0.26537 0.23936
0.26537 0.23937
0.26538 0.23938
0.26538 0.23939
0.26538 0.23940
0.26538 0.23941
0.26538 0.23942
0.26538 0.23943
0.26539 0.23944
0.26540 0.23945
0.26540 0.23946
0.26540 0.23947
0.26541 0.23948
0.26541 0.23949
0.26541 0.23950
0.26541 0.23951
0.26541 0.23952
0.26542 0.23953
0.26542 0.23954
0.26542 0.23955
0.26542 0.23956
0.26542 0.23957
0.26542 0.23958
0.26543 0.23959
0.26544 0.23960
0.26544 0.23961
0.26544 0.23962
0.26545 0.23963
0.26545 0.23964
0.26546 0.23965
0.26546 0.23966
0.26546 0.23967
0.26546 0.23968
0.26547 0.23969
0.26547 0.23970
0.26547 0.23971
0.26547 0.23972
0.26547 0.23973
0.26547 0.23974
0.26547 0.23975
0.26548 0.23976
0.26548 0.23977
0.26549 0.23978
0.26549 0.23979
0.26549 0.23980
0.26549 0.23981
0.26549 0.23982
0.26549 0.23983
0.26550 0.23984
0.26550 0.23985
0.26550 0.23986
0.26551 0.23987
0.26551 0.23988
0.26552 0.23989
0.26552 0.23990
0.26552 0.23991
0.26552 0.23992
0.26552 0.23993
0.26553 0.23994
0.26553 0.23995
0.26553 0.23996
0.26554 0.23997
0.26554 0.23998
0.26555 0.23999
0.26556 0.24000
0.26556 0.24001
0.26556 0.24002
0.26556 0.24003
0.26556 0.24004
0.26557 0.24005
0.26557 0.24006
0.26557 0.24007
0.26557 0.24008
0.26557 0.24009
0.26558 0.24010
0.26559 0.24011
0.26559 0.24012
0.26559 0.24013
0.26560 0.24014
0.26561 0.24015
0.26561 0.24016
0.26561 0.24017
0.26561 0.24018
0.26562 0.24019
0.26562 0.24020
0.26563 0.24021
0.26563 0.24022
0.26563 0.24023
0.26563 0.24024
0.26563 0.24025
0.26565 0.24026
0.26565 0.24027
0.26565 0.24028
0.26565 0.24029
0.26566 0.24030
0.26567 0.24031
0.26567 0.24032
0.26568 0.24033
0.26568 0.24034
0.26568 0.24035
0.26568 0.24036
0.26569 0.24037
0.26569 0.24038
0.26569 0.24039
0.26570 0.24040
0.26570 0.24041
0.26570 0.24042
0.26571 0.24043
0.26571 0.24044
0.26572 0.24045
0.26572 0.24046
0.26573 0.24047
0.26573 0.24048
0.26573 0.24049
0.26573 0.24050
0.26573 0.24051
0.26573 0.24052
0.26574 0.24053
0.26574 0.24054
0.26574 0.24055
0.26575 0.24056
0.26575 0.24057
0.26576 0.24058
0.26576 0.24059
0.26576 0.24060
0.26577 0.24061
0.26578 0.24062
0.26578 0.24063
0.26578 0.24064
0.26579 0.24065
0.26579 0.24066
0.26581 0.24067
0.26581 0.24068
0.26581 0.24069
0.26582 0.24070
0.26582 0.24071
0.26583 0.24072
0.26584 0.24073
0.26584 0.24074
0.26586 0.24075
0.26586 0.24076
0.26586 0.24077
0.26587 0.24078
0.26587 0.24079
0.26587 0.24080
0.26587 0.24081
0.26587 0.24082
0.26587 0.24083
0.26588 0.24084
0.26588 0.24085
0.26588 0.24086
0.26589 0.24087
0.26589 0.24088
0.26589 0.24089
0.26589 0.24090
0.26591 0.24091
0.26591 0.24092
0.26592 0.24093
0.26592 0.24094
0.26592 0.24095
0.26592 0.24096
0.26593 0.24097
0.26593 0.24098
0.26593 0.24099
0.26593 0.24100
0.26593 0.24101
0.26593 0.24102
0.26593 0.24103
0.26593 0.24104
0.26594 0.24105
0.26594 0.24106
0.26594 0.24107
0.26595 0.24108
0.26595 0.24109
0.26595 0.24110
0.26596 0.24111
0.26598 0.24112
0.26598 0.24113
0.26598 0.24114
0.26598 0.24115
0.26598 0.24116
0.26598 0.24117
0.26599 0.24118
0.26599 0.24119
0.26600 0.24120
0.26600 0.24121
0.26601 0.24122
0.26601 0.24123
0.26601 0.24124
0.26601 0.24125
0.26601 0.24126
0.26602 0.24127
0.26602 0.24128
0.26602 0.24129
0.26602 0.24130
0.26603 0.24131
0.26603 0.24132
0.26604 0.24133
0.26604 0.24134
0.26605 0.24135
0.26605 0.24136
0.26605 0.24137
0.26605 0.24138
0.26607 0.24139
0.26607 0.24140
0.26607 0.24141
0.26607 0.24142
0.26609 0.24143
0.26609 0.24144
0.26609 0.24145
0.26609 0.24146
0.26610 0.24147
0.26610 0.24148
0.26610 0.24149
0.26610 0.24150
0.26610 0.24151
0.26611 0.24152
0.26611 0.24153
0.26612 0.24154
0.26612 0.24155
0.26612 0.24156
0.26612 0.24157
0.26613 0.24158
0.26613 0.24159
0.26613 0.24160
0.26613 0.24161
0.26614 0.24162
0.26614 0.24163
0.26614 0.24164
0.26614 0.24165
0.26614 0.24166
0.26615 0.24167
0.26616 0.24168
0.26617 0.24169
0.26617 0.24170
0.26617 0.24171
0.26617 0.24172
0.26617 0.24173
0.26617 0.24174
0.26617 0.24175
0.26617 0.24176
0.26617 0.24177
0.26618 0.24178
0.26618 0.24179
0.26618 0.24180
0.26619 0.24181
0.26619 0.24182
0.26619 0.24183
0.26620 0.24184
0.26620 0.24185
0.26620 0.24186
0.26620 0.24187
0.26620 0.24188
0.26620 0.24189
0.26620 0.24190
0.26621 0.24191
0.26621 0.24192
0.26622 0.24193
0.26622 0.24194
0.26622 0.24195
0.26622 0.24196
0.26622 0.24197
0.26623 0.24198
0.26623 0.24199
0.26623 0.24200
0.26623 0.24201
0.26624 0.24202
0.26624 0.24203
0.26624 0.24204
0.26625 0.24205
0.26625 0.24206
0.26625 0.24207
0.26625 0.24208
0.26626 0.24209
0.26627 0.24210
0.26627 0.24211
0.26628 0.24212
0.26628 0.24213
0.26628 0.24214
0.26628 0.24215
0.26629 0.24216
0.26629 0.24217
0.26629 0.24218
0.26630 0.24219
0.26630 0.24220
0.26631 0.24221
0.26631 0.24222
0.26631 0.24223
0.26632 0.24224
0.26632 0.24225
0.26632 0.24226
0.26633 0.24227
0.26633 0.24228
0.26633 0.24229
0.26634 0.24230
0.26634 0.24231
0.26635 0.24232
0.26635 0.24233
0.26635 0.24234
0.26635 0.24235
0.26635 0.24236
0.26635 0.24237
0.26636 0.24238
0.26636 0.24239
0.26636 0.24240
0.26637 0.24241
0.26637 0.24242
0.26638 0.24243
0.26638 0.24244
0.26638 0.24245
0.26638 0.24246
0.26638 0.24247
0.26639 0.24248
0.26639 0.24249
0.26639 0.24250
0.26639 0.24251
0.26639 0.24252
0.26639 0.24253
0.26639 0.24254
0.26640 0.24255
0.26640 0.24256
0.26640 0.24257
0.26641 0.24258
0.26641 0.24259
0.26641 0.24260
0.26641 0.24261
0.26641 0.24262
0.26642 0.24263
0.26642 0.24264
0.26643 0.24265
0.26643 0.24266
0.26643 0.24267
0.26643 0.24268
0.26643 0.24269
0.26644 0.24270
0.26644 0.24271
0.26646 0.24272
0.26646 0.24273
0.26647 0.24274
0.26647 0.24275
0.26647 0.24276
0.26647 0.24277
0.26647 0.24278
0.26647 0.24279
0.26648 0.24280
0.26648 0.24281
0.26649 0.24282
0.26650 0.24283
0.26650 0.24284
0.26650 0.24285
0.26650 0.24286
0.26650 0.24287
0.26651 0.24288
0.26651 0.24289
0.26651 0.24290
0.26652 0.24291
0.26652 0.24292
0.26652 0.24293
0.26653 0.24294
0.26653 0.24295
0.26653 0.24296
0.26654 0.24297
0.26654 0.24298
0.26655 0.24299
0.26655 0.24300
0.26656 0.24301
0.26656 0.24302
0.26656 0.24303
0.26656 0.24304
0.26657 0.24305
0.26657 0.24306
0.26657 0.24307
0.26657 0.24308
0.26657 0.24309
0.26657 0.24310
0.26658 0.24311
0.26658 0.24312
0.26659 0.24313
0.26659 0.24314
0.26659 0.24315
0.26659 0.24316
0.26660 0.24317
0.26660 0.24318
0.26660 0.24319
0.26660 0.24320
0.26660 0.24321
0.26660 0.24322
0.26660 0.24323
0.26660 0.24324
0.26661 0.24325
0.26661 0.24326
0.26661 0.24327
0.26661 0.24328
0.26661 0.24329
0.26661 0.24330
0.26662 0.24331
0.26662 0.24332
0.26662 0.24333
0.26662 0.24334
0.26663 0.24335
0.26663 0.24336
0.26663 0.24337
0.26663 0.24338
0.26664 0.24339
0.26665 0.24340
0.26665 0.24341
0.26665 0.24342
0.26665 0.24343
0.26666 0.24344
0.26666 0.24345
0.26666 0.24346
0.26666 0.24347
0.26667 0.24348
0.26667 0.24349
0.26667 0.24350
0.26667 0.24351
0.26667 0.24352
0.26667 0.24353
0.26668 0.24354
0.26668 0.24355
0.26668 0.24356
0.26668 0.24357
0.26670 0.24358
0.26670 0.24359
0.26670 0.24360
0.26670 0.24361
0.26671 0.24362
0.26671 0.24363
0.26671 0.24364
0.26672 0.24365
0.26672 0.24366
0.26672 0.24367
0.26673 0.24368
0.26673 0.24369
0.26674 0.24370
0.26675 0.24371
0.26675 0.24372
0.26675 0.24373
0.26676 0.24374
0.26676 0.24375
0.26677 0.24376
0.26678 0.24377
0.26678 0.24378
0.26678 0.24379
0.26679 0.24380
0.26679 0.24381
0.26680 0.24382
0.26680 0.24383
0.26681 0.24384
0.26681 0.24385
0.26681 0.24386
0.26681 0.24387
0.26681 0.24388
0.26682 0.24389
0.26682 0.24390
0.26682 0.24391
0.26682 0.24392
0.26683 0.24393
0.26683 0.24394
0.26683 0.24395
0.26684 0.24396
0.26685 0.24397
0.26685 0.24398
0.26685 0.24399
0.26685 0.24400
0.26685 0.24401
0.26685 0.24402
0.26686 0.24403
0.26686 0.24404
0.26686 0.24405
0.26686 0.24406
0.26686 0.24407
0.26686 0.24408
0.26687 0.24409
0.26687 0.24410
0.26687 0.24411
0.26688 0.24412
0.26688 0.24413
0.26688 0.24414
0.26688 0.24415
0.26689 0.24416
0.26689 0.24417
0.26690 0.24418
0.26690 0.24419
0.26691 0.24420
0.26691 0.24421
0.26691 0.24422
0.26691 0.24423
0.26691 0.24424
0.26691 0.24425
0.26692 0.24426
0.26692 0.24427
0.26693 0.24428
0.26693 0.24429
0.26693 0.24430
0.26693 0.24431
0.26693 0.24432
0.26694 0.24433
0.26694 0.24434
0.26695 0.24435
0.26695 0.24436
0.26695 0.24437
0.26695 0.24438
0.26695 0.24439
0.26696 0.24440
0.26696 0.24441
0.26696 0.24442
0.26696 0.24443
0.26697 0.24444
0.26697 0.24445
0.26698 0.24446
0.26698 0.24447
0.26698 0.24448
0.26699 0.24449
0.26699 0.24450
0.26700 0.24451
0.26700 0.24452
0.26700 0.24453
0.26700 0.24454
0.26700 0.24455
0.26701 0.24456
0.26701 0.24457
0.26702 0.24458
0.26702 0.24459
0.26703 0.24460
0.26704 0.24461
0.26705 0.24462
0.26705 0.24463
0.26705 0.24464
0.26705 0.24465
0.26705 0.24466
0.26705 0.24467
0.26706 0.24468
0.26706 0.24469
0.26706 0.24470
0.26706 0.24471
0.26707 0.24472
0.26707 0.24473
0.26707 0.24474
0.26708 0.24475
0.26708 0.24476
0.26708 0.24477
0.26708 0.24478
0.26709 0.24479
0.26710 0.24480
0.26711 0.24481
0.26711 0.24482
0.26711 0.24483
0.26711 0.24484
0.26712 0.24485
0.26712 0.24486
0.26712 0.24487
0.26712 0.24488
0.26713 0.24489
0.26713 0.24490
0.26713 0.24491
0.26715 0.24492
0.26715 0.24493
0.26716 0.24494
0.26716 0.24495
0.26717 0.24496
0.26717 0.24497
0.26717 0.24498
0.26717 0.24499
0.26718 0.24500
0.26718 0.24501
0.26718 0.24502
0.26719 0.24503
0.26719 0.24504
0.26719 0.24505
0.26719 0.24506
0.26720 0.24507
0.26720 0.24508
0.26720 0.24509
0.26721 0.24510
0.26721 0.24511
0.26721 0.24512
0.26721 0.24513
0.26722 0.24514
0.26722 0.24515
0.26723 0.24516
0.26723 0.24517
0.26723 0.24518
0.26724 0.24519
0.26724 0.24520
0.26724 0.24521
0.26725 0.24522
0.26725 0.24523
0.26725 0.24524
0.26725 0.24525
0.26726 0.24526
0.26726 0.24527
0.26726 0.24528
0.26727 0.24529
0.26727 0.24530
0.26727 0.24531
0.26727 0.24532
0.26727 0.24533
0.26727 0.24534
0.26727 0.24535
0.26728 0.24536
0.26728 0.24537
0.26728 0.24538
0.26728 0.24539
0.26728 0.24540
0.26729 0.24541
0.26729 0.24542
0.26729 0.24543
0.26729 0.24544
0.26730 0.24545
0.26731 0.24546
0.26731 0.24547
0.26731 0.24548
0.26732 0.24549
0.26734 0.24550
0.26734 0.24551
0.26734 0.24552
0.26735 0.24553
0.26736 0.24554
0.26736 0.24555
0.26736 0.24556
0.26736 0.24557
0.26737 0.24558
0.26737 0.24559
0.26737 0.24560
0.26737 0.24561
0.26737 0.24562
0.26738 0.24563
0.26739 0.24564
0.26739 0.24565
0.26739 0.24566
0.26740 0.24567
0.26740 0.24568
0.26740 0.24569
0.26740 0.24570
0.26741 0.24571
0.26741 0.24572
0.26741 0.24573
0.26741 0.24574
0.26742 0.24575
0.26742 0.24576
0.26742 0.24577
0.26742 0.24578
0.26743 0.24579
0.26743 0.24580
0.26744 0.24581
0.26744 0.24582
0.26745 0.24583
0.26745 0.24584
0.26745 0.24585
0.26746 0.24586
0.26746 0.24587
0.26746 0.24588
0.26746 0.24589
0.26746 0.24590
0.26747 0.24591
0.26747 0.24592
0.26748 0.24593
0.26748 0.24594
0.26748 0.24595
0.26748 0.24596
0.26748 0.24597
0.26749 0.24598
0.26749 0.24599
0.26749 0.24600
0.26749 0.24601
0.26749 0.24602
0.26749 0.24603
0.26749 0.24604
0.26750 0.24605
0.26750 0.24606
0.26750 0.24607
0.26750 0.24608
0.26750 0.24609
0.26751 0.24610
0.26752 0.24611
0.26752 0.24612
0.26752 0.24613
0.26753 0.24614
0.26753 0.24615
0.26754 0.24616
0.26755 0.24617
0.26755 0.24618
0.26755 0.24619
0.26755 0.24620
0.26755 0.24621
0.26756 0.24622
0.26756 0.24623
0.26756 0.24624
0.26757 0.24625
0.26757 0.24626
0.26757 0.24627
0.26757 0.24628
0.26757 0.24629
0.26758 0.24630
0.26758 0.24631
0.26758 0.24632
0.26759 0.24633
0.26759 0.24634
0.26759 0.24635
0.26759 0.24636
0.26760 0.24637
0.26761 0.24638
0.26761 0.24639
0.26761 0.24640
0.26761 0.24641
0.26761 0.24642
0.26761 0.24643
0.26762 0.24644
0.26762 0.24645
0.26762 0.24646
0.26764 0.24647
0.26764 0.24648
0.26764 0.24649
0.26764 0.24650
0.26764 0.24651
0.26764 0.24652
0.26765 0.24653
0.26765 0.24654
0.26765 0.24655
0.26766 0.24656
0.26766 0.24657
0.26766 0.24658
0.26766 0.24659
0.26768 0.24660
0.26768 0.24661
0.26768 0.24662
0.26768 0.24663
0.26768 0.24664
0.26769 0.24665
0.26769 0.24666
0.26770 0.24667
0.26770 0.24668
0.26770 0.24669
0.26770 0.24670
0.26771 0.24671
0.26771 0.24672
0.26772 0.24673
0.26772 0.24674
0.26772 0.24675
0.26772 0.24676
0.26772 0.24677
0.26772 0.24678
0.26773 0.24679
0.26773 0.24680
0.26773 0.24681
0.26773 0.24682
0.26774 0.24683
0.26774 0.24684
0.26774 0.24685
0.26774 0.24686
0.26774 0.24687
0.26774 0.24688
0.26775 0.24689
0.26775 0.24690
0.26775 0.24691
0.26775 0.24692
0.26776 0.24693
0.26776 0.24694
0.26776 0.24695
0.26776 0.24696
0.26776 0.24697
0.26776 0.24698
0.26777 0.24699
0.26777 0.24700
0.26777 0.24701
0.26779 0.24702
0.26779 0.24703
0.26780 0.24704
0.26780 0.24705
0.26780 0.24706
0.26780 0.24707
0.26780 0.24708
0.26781 0.24709
0.26781 0.24710
0.26781 0.24711
0.26781 0.24712
0.26781 0.24713
0.26781 0.24714
0.26782 0.24715
0.26782 0.24716
0.26782 0.24717
0.26782 0.24718
0.26782 0.24719
0.26783 0.24720
0.26784 0.24721
0.26785 0.24722
0.26785 0.24723
0.26785 0.24724
0.26786 0.24725
0.26786 0.24726
0.26786 0.24727
0.26786 0.24728
0.26786 0.24729
0.26787 0.24730
0.26787 0.24731
0.26788 0.24732
0.26788 0.24733
0.26788 0.24734
0.26788 0.24735
0.26788 0.24736
0.26788 0.24737
0.26788 0.24738
0.26788 0.24739
0.26789 0.24740
0.26789 0.24741
0.26789 0.24742
0.26790 0.24743
0.26790 0.24744
0.26790 0.24745
0.26791 0.24746
0.26791 0.24747
0.26791 0.24748
0.26791 0.24749
0.26792 0.24750
0.26792 0.24751
0.26792 0.24752
0.26792 0.24753
0.26792 0.24754
0.26793 0.24755
0.26793 0.24756
0.26794 0.24757
0.26794 0.24758
0.26794 0.24759
0.26794 0.24760
0.26794 0.24761
0.26795 0.24762
0.26795 0.24763
0.26795 0.24764
0.26795 0.24765
0.26795 0.24766
0.26795 0.24767
0.26795 0.24768
0.26796 0.24769
0.26796 0.24770
0.26797 0.24771
0.26797 0.24772
0.26798 0.24773
0.26799 0.24774
0.26799 0.24775
0.26799 0.24776
0.26800 0.24777
0.26800 0.24778
0.26800 0.24779
0.26800 0.24780
0.26800 0.24781
0.26802 0.24782
0.26802 0.24783
0.26803 0.24784
0.26803 0.24785
0.26803 0.24786
0.26804 0.24787
0.26804 0.24788
0.26804 0.24789
0.26804 0.24790
0.26805 0.24791
0.26805 0.24792
0.26806 0.24793
0.26807 0.24794
0.26807 0.24795
0.26807 0.24796
0.26808 0.24797
0.26808 0.24798
0.26809 0.24799
0.26809 0.24800
0.26809 0.24801
0.26809 0.24802
0.26810 0.24803
0.26810 0.24804
0.26810 0.24805
0.26810 0.24806
0.26810 0.24807
0.26810 0.24808
0.26811 0.24809
0.26811 0.24810
0.26813 0.24811
0.26814 0.24812
0.26815 0.24813
0.26816 0.24814
0.26816 0.24815
0.26816 0.24816
0.26816 0.24817
0.26817 0.24818
0.26817 0.24819
0.26817 0.24820
0.26818 0.24821
0.26818 0.24822
0.26818 0.24823
0.26819 0.24824
0.26819 0.24825
0.26819 0.24826
0.26819 0.24827
0.26819 0.24828
0.26820 0.24829
0.26820 0.24830
0.26820 0.24831
0.26820 0.24832
0.26820 0.24833
0.26821 0.24834
0.26821 0.24835
0.26821 0.24836
0.26822 0.24837
0.26822 0.24838
0.26822 0.24839
0.26823 0.24840
0.26823 0.24841
0.26824 0.24842
0.26824 0.24843
0.26824 0.24844
0.26824 0.24845
0.26825 0.24846
0.26825 0.24847
0.26825 0.24848
0.26825 0.24849
0.26826 0.24850
0.26826 0.24851
0.26827 0.24852
0.26828 0.24853
0.26829 0.24854
0.26829 0.24855
0.26829 0.24856
0.26830 0.24857
0.26830 0.24858
0.26830 0.24859
0.26830 0.24860
0.26830 0.24861
0.26831 0.24862
0.26831 0.24863
0.26831 0.24864
0.26831 0.24865
0.26831 0.24866
0.26831 0.24867
0.26831 0.24868
0.26831 0.24869
0.26832 0.24870
0.26832 0.24871
0.26832 0.24872
0.26832 0.24873
0.26832 0.24874
0.26832 0.24875
0.26833 0.24876
0.26833 0.24877
0.26834 0.24878
0.26834 0.24879
0.26834 0.24880
0.26835 0.24881
0.26835 0.24882
0.26835 0.24883
0.26836 0.24884
0.26836 0.24885
0.26836 0.24886
0.26837 0.24887
0.26837 0.24888
0.26837 0.24889
0.26838 0.24890
0.26838 0.24891
0.26838 0.24892
0.26839 0.24893
0.26839 0.24894
0.26840 0.24895
0.26840 0.24896
0.26840 0.24897
0.26840 0.24898
0.26840 0.24899
0.26840 0.24900
0.26840 0.24901
0.26841 0.24902
0.26841 0.24903
0.26841 0.24904
0.26841 0.24905
0.26842 0.24906
0.26842 0.24907
0.26842 0.24908
0.26842 0.24909
0.26843 0.24910
0.26843 0.24911
0.26843 0.24912
0.26843 0.24913
0.26844 0.24914
0.26844 0.24915
0.26844 0.24916
0.26845 0.24917
0.26845 0.24918
0.26845 0.24919
0.26846 0.24920
0.26846 0.24921
0.26846 0.24922
0.26846 0.24923
0.26847 0.24924
0.26848 0.24925
0.26848 0.24926
0.26848 0.24927
0.26848 0.24928
0.26849 0.24929
0.26849 0.24930
0.26849 0.24931
0.26850 0.24932
0.26851 0.24933
0.26851 0.24934
0.26851 0.24935
0.26851 0.24936
0.26852 0.24937
0.26852 0.24938
0.26852 0.24939
0.26853 0.24940
0.26853 0.24941
0.26853 0.24942
0.26854 0.24943
0.26854 0.24944
0.26854 0.24945
0.26854 0.24946
0.26854 0.24947
0.26854 0.24948
0.26855 0.24949
0.26855 0.24950
0.26855 0.24951
0.26855 0.24952
0.26855 0.24953
0.26856 0.24954
0.26856 0.24955
0.26857 0.24956
0.26857 0.24957
0.26857 0.24958
0.26857 0.24959
0.26857 0.24960
0.26857 0.24961
0.26857 0.24962
0.26858 0.24963
0.26858 0.24964
0.26858 0.24965
0.26858 0.24966
0.26858 0.24967
0.26859 0.24968
0.26859 0.24969
0.26861 0.24970
0.26862 0.24971
0.26862 0.24972
0.26862 0.24973
0.26862 0.24974
0.26863 0.24975
0.26863 0.24976
0.26863 0.24977
0.26863 0.24978
0.26864 0.24979
0.26864 0.24980
0.26864 0.24981
0.26865 0.24982
0.26865 0.24983
0.26866 0.24984
0.26866 0.24985
0.26867 0.24986
0.26867 0.24987
0.26868 0.24988
0.26868 0.24989
0.26868 0.24990
0.26869 0.24991
0.26869 0.24992
0.26869 0.24993
0.26870 0.24994
0.26870 0.24995
0.26870 0.24996
0.26870 0.24997
0.26870 0.24998
0.26870 0.24999
0.26871 0.25000
0.26871 0.25001
0.26871 0.25002
0.26872 0.25003
0.26872 0.25004
0.26872 0.25005
0.26873 0.25006
0.26873 0.25007
0.26873 0.25008
0.26874 0.25009
0.26874 0.25010
0.26874 0.25011
0.26875 0.25012
0.26875 0.25013
0.26875 0.25014
0.26876 0.25015
0.26876 0.25016
0.26876 0.25017
0.26876 0.25018
0.26877 0.25019
0.26877 0.25020
0.26877 0.25021
0.26877 0.25022
0.26877 0.25023
0.26878 0.25024
0.26878 0.25025
0.26878 0.25026
0.26878 0.25027
0.26878 0.25028
0.26878 0.25029
0.26879 0.25030
0.26879 0.25031
0.26879 0.25032
0.26879 0.25033
0.26881 0.25034
0.26881 0.25035
0.26881 0.25036
0.26881 0.25037
0.26882 0.25038
0.26882 0.25039
0.26882 0.25040
0.26883 0.25041
0.26883 0.25042
0.26883 0.25043
0.26883 0.25044
0.26883 0.25045
0.26884 0.25046
0.26885 0.25047
0.26885 0.25048
0.26885 0.25049
0.26885 0.25050
0.26885 0.25051
0.26886 0.25052
0.26886 0.25053
0.26886 0.25054
0.26886 0.25055
0.26886 0.25056
0.26887 0.25057
0.26887 0.25058
0.26888 0.25059
0.26889 0.25060
0.26889 0.25061
0.26889 0.25062
0.26889 0.25063
0.26889 0.25064
0.26891 0.25065
0.26891 0.25066
0.26891 0.25067
0.26892 0.25068
0.26892 0.25069
0.26892 0.25070
0.26892 0.25071
0.26893 0.25072
0.26893 0.25073
0.26893 0.25074
0.26894 0.25075
0.26894 0.25076
0.26894 0.25077
0.26894 0.25078
0.26894 0.25079
0.26894 0.25080
0.26895 0.25081
0.26895 0.25082
0.26895 0.25083
0.26896 0.25084
0.26896 0.25085
0.26897 0.25086
0.26898 0.25087
0.26899 0.25088
0.26899 0.25089
0.26899 0.25090
0.26899 0.25091
0.26900 0.25092
0.26900 0.25093
0.26900 0.25094
0.26901 0.25095
0.26901 0.25096
0.26902 0.25097
0.26902 0.25098
0.26902 0.25099
0.26902 0.25100
0.26902 0.25101
0.26902 0.25102
0.26903 0.25103
0.26903 0.25104
0.26904 0.25105
0.26904 0.25106
0.26904 0.25107
0.26905 0.25108
0.26905 0.25109
0.26905 0.25110
0.26905 0.25111
0.26906 0.25112
0.26906 0.25113
0.26906 0.25114
0.26906 0.25115
0.26906 0.25116
0.26906 0.25117
0.26907 0.25118
0.26907 0.25119
0.26907 0.25120
0.26907 0.25121
0.26907 0.25122
0.26908 0.25123
0.26908 0.25124
0.26908 0.25125
0.26908 0.25126
0.26908 0.25127
0.26909 0.25128
0.26909 0.25129
0.26909 0.25130
0.26909 0.25131
0.26910 0.25132
0.26910 0.25133
0.26910 0.25134
0.26910 0.25135
0.26910 0.25136
0.26911 0.25137
0.26911 0.25138
0.26911 0.25139
0.26911 0.25140
0.26911 0.25141
0.26911 0.25142
0.26912 0.25143
0.26912 0.25144
0.26913 0.25145
0.26913 0.25146
0.26913 0.25147
0.26913 0.25148
0.26913 0.25149
0.26913 0.25150
0.26914 0.25151
0.26914 0.25152
0.26915 0.25153
0.26915 0.25154
0.26915 0.25155
0.26915 0.25156
0.26916 0.25157
0.26916 0.25158
0.26917 0.25159
0.26917 0.25160
0.26918 0.25161
0.26918 0.25162
0.26918 0.25163
0.26918 0.25164
0.26918 0.25165
0.26918 0.25166
0.26918 0.25167
0.26919 0.25168
0.26919 0.25169
0.26919 0.25170
0.26920 0.25171
0.26920 0.25172
0.26920 0.25173
0.26921 0.25174
0.26921 0.25175
0.26921 0.25176
0.26921 0.25177
0.26922 0.25178
0.26922 0.25179
0.26922 0.25180
0.26922 0.25181
0.26924 0.25182
0.26924 0.25183
0.26924 0.25184
0.26925 0.25185
0.26925 0.25186
0.26926 0.25187
0.26926 0.25188
0.26927 0.25189
0.26927 0.25190
0.26927 0.25191
0.26927 0.25192
0.26927 0.25193
0.26927 0.25194
0.26927 0.25195
0.26928 0.25196
0.26928 0.25197
0.26929 0.25198
0.26929 0.25199
0.26929 0.25200
0.26929 0.25201
0.26929 0.25202
0.26929 0.25203
0.26930 0.25204
0.26930 0.25205
0.26930 0.25206
0.26930 0.25207
0.26930 0.25208
0.26931 0.25209
0.26931 0.25210
0.26932 0.25211
0.26932 0.25212
0.26932 0.25213
0.26932 0.25214
0.26932 0.25215
0.26932 0.25216
0.26932 0.25217
0.26933 0.25218
0.26933 0.25219
0.26933 0.25220
0.26933 0.25221
0.26934 0.25222
0.26934 0.25223
0.26934 0.25224
0.26934 0.25225
0.26935 0.25226
0.26935 0.25227
0.26936 0.25228
0.26936 0.25229
0.26936 0.25230
0.26936 0.25231
0.26936 0.25232
0.26938 0.25233
0.26938 0.25234
0.26938 0.25235
0.26939 0.25236
0.26939 0.25237
0.26939 0.25238
0.26939 0.25239
0.26939 0.25240
0.26940 0.25241
0.26940 0.25242
0.26940 0.25243
0.26940 0.25244
0.26940 0.25245
0.26940 0.25246
0.26940 0.25247
0.26941 0.25248
0.26941 0.25249
0.26941 0.25250
0.26941 0.25251
0.26941 0.25252
0.26941 0.25253
0.26942 0.25254
0.26943 0.25255
0.26943 0.25256
0.26943 0.25257
0.26943 0.25258
0.26943 0.25259
0.26943 0.25260
0.26943 0.25261
0.26943 0.25262
0.26943 0.25263
0.26944 0.25264
0.26944 0.25265
0.26944 0.25266
0.26945 0.25267
0.26945 0.25268
0.26945 0.25269
0.26945 0.25270
0.26945 0.25271
0.26945 0.25272
0.26945 0.25273
0.26946 0.25274
0.26946 0.25275
0.26946 0.25276
0.26947 0.25277
0.26947 0.25278
0.26948 0.25279
0.26948 0.25280
0.26948 0.25281
0.26948 0.25282
0.26949 0.25283
0.26950 0.25284
0.26950 0.25285
0.26950 0.25286
0.26950 0.25287
0.26951 0.25288
0.26951 0.25289
0.26951 0.25290
0.26952 0.25291
0.26952 0.25292
0.26953 0.25293
0.26953 0.25294
0.26954 0.25295
0.26954 0.25296
0.26955 0.25297
0.26955 0.25298
0.26955 0.25299
0.26956 0.25300
0.26957 0.25301
0.26957 0.25302
0.26957 0.25303
0.26957 0.25304
0.26957 0.25305
0.26958 0.25306
0.26958 0.25307
0.26958 0.25308
0.26958 0.25309
0.26958 0.25310
0.26959 0.25311
0.26959 0.25312
0.26959 0.25313
0.26960 0.25314
0.26960 0.25315
0.26960 0.25316
0.26961 0.25317
0.26962 0.25318
0.26962 0.25319
0.26962 0.25320
0.26962 0.25321
0.26962 0.25322
0.26963 0.25323
0.26963 0.25324
0.26963 0.25325
0.26963 0.25326
0.26964 0.25327
0.26964 0.25328
0.26964 0.25329
0.26964 0.25330
0.26965 0.25331
0.26965 0.25332
0.26965 0.25333
0.26965 0.25334
0.26965 0.25335
0.26965 0.25336
0.26965 0.25337
0.26966 0.25338
0.26966 0.25339
0.26966 0.25340
0.26966 0.25341
0.26967 0.25342
0.26967 0.25343
0.26967 0.25344
0.26967 0.25345
0.26967 0.25346
0.26967 0.25347
0.26967 0.25348
0.26967 0.25349
0.26968 0.25350
0.26968 0.25351
0.26968 0.25352
0.26968 0.25353
0.26968 0.25354
0.26969 0.25355
0.26969 0.25356
0.26969 0.25357
0.26970 0.25358
0.26970 0.25359
0.26970 0.25360
0.26971 0.25361
0.26971 0.25362
0.26971 0.25363
0.26971 0.25364
0.26971 0.25365
0.26972 0.25366
0.26972 0.25367
0.26972 0.25368
0.26972 0.25369
0.26973 0.25370
0.26973 0.25371
0.26973 0.25372
0.26973 0.25373
0.26973 0.25374
0.26973 0.25375
0.26973 0.25376
0.26974 0.25377
0.26974 0.25378
0.26975 0.25379
0.26975 0.25380
0.26976 0.25381
0.26976 0.25382
0.26976 0.25383
0.26976 0.25384
0.26977 0.25385
0.26978 0.25386
0.26979 0.25387
0.26979 0.25388
0.26979 0.25389
0.26979 0.25390
0.26980 0.25391
0.26980 0.25392
0.26981 0.25393
0.26981 0.25394
0.26981 0.25395
0.26982 0.25396
0.26982 0.25397
0.26982 0.25398
0.26982 0.25399
0.26982 0.25400
0.26982 0.25401
0.26982 0.25402
0.26983 0.25403
0.26983 0.25404
0.26983 0.25405
0.26983 0.25406
0.26983 0.25407
0.26983 0.25408
0.26984 0.25409
0.26985 0.25410
0.26985 0.25411
0.26985 0.25412
0.26985 0.25413
0.26985 0.25414
0.26986 0.25415
0.26986 0.25416
0.26986 0.25417
0.26986 0.25418
0.26986 0.25419
0.26987 0.25420
0.26987 0.25421
0.26987 0.25422
0.26987 0.25423
0.26988 0.25424
0.26988 0.25425
0.26988 0.25426
0.26988 0.25427
0.26989 0.25428
0.26989 0.25429
0.26990 0.25430
0.26990 0.25431
0.26991 0.25432
0.26991 0.25433
0.26992 0.25434
0.26992 0.25435
0.26992 0.25436
0.26992 0.25437
0.26992 0.25438
0.26993 0.25439
0.26993 0.25440
0.26993 0.25441
0.26994 0.25442
0.26994 0.25443
0.26994 0.25444
0.26994 0.25445
0.26995 0.25446
0.26995 0.25447
0.26996 0.25448
0.26996 0.25449
0.26996 0.25450
0.26996 0.25451
0.26997 0.25452
0.26997 0.25453
0.26997 0.25454
0.26998 0.25455
0.26998 0.25456
0.26998 0.25457
0.26998 0.25458
0.26998 0.25459
0.26999 0.25460
0.26999 0.25461
0.26999 0.25462
0.27000 0.25463
0.27000 0.25464
0.27001 0.25465
0.27001 0.25466
0.27002 0.25467
0.27002 0.25468
0.27002 0.25469
0.27003 0.25470
0.27004 0.25471
0.27004 0.25472
0.27005 0.25473
0.27005 0.25474
0.27005 0.25475
0.27005 0.25476
0.27006 0.25477
0.27006 0.25478
0.27006 0.25479
0.27006 0.25480
0.27006 0.25481
0.27006 0.25482
0.27007 0.25483
0.27007 0.25484
0.27007 0.25485
0.27008 0.25486
0.27008 0.25487
0.27008 0.25488
0.27008 0.25489
0.27008 0.25490
0.27008 0.25491
0.27008 0.25492
0.27009 0.25493
0.27009 0.25494
0.27010 0.25495
0.27010 0.25496
0.27010 0.25497
0.27011 0.25498
0.27011 0.25499
0.27011 0.25500
0.27011 0.25501
0.27012 0.25502
0.27012 0.25503
0.27012 0.25504
0.27012 0.25505
0.27013 0.25506
0.27013 0.25507
0.27013 0.25508
0.27014 0.25509
0.27014 0.25510
0.27014 0.25511
0.27014 0.25512
0.27015 0.25513
0.27015 0.25514
0.27015 0.25515
0.27015 0.25516
0.27015 0.25517
0.27016 0.25518
0.27016 0.25519
0.27017 0.25520
0.27018 0.25521
0.27018 0.25522
0.27018 0.25523
0.27018 0.25524
0.27018 0.25525
0.27018 0.25526
0.27019 0.25527
0.27019 0.25528
0.27019 0.25529
0.27020 0.25530
0.27020 0.25531
0.27020 0.25532
0.27021 0.25533
0.27021 0.25534
0.27022 0.25535
0.27022 0.25536
0.27023 0.25537
0.27023 0.25538
0.27023 0.25539
0.27023 0.25540
0.27024 0.25541
0.27024 0.25542
0.27024 0.25543
0.27024 0.25544
0.27024 0.25545
0.27025 0.25546
0.27025 0.25547
0.27026 0.25548
0.27026 0.25549
0.27026 0.25550
0.27026 0.25551
0.27028 0.25552
0.27028 0.25553
0.27028 0.25554
0.27029 0.25555
0.27029 0.25556
0.27029 0.25557
0.27029 0.25558
0.27030 0.25559
0.27030 0.25560
0.27030 0.25561
0.27031 0.25562
0.27031 0.25563
0.27031 0.25564
0.27032 0.25565
0.27032 0.25566
0.27032 0.25567
0.27032 0.25568
0.27032 0.25569
0.27033 0.25570
0.27033 0.25571
0.27033 0.25572
0.27033 0.25573
0.27034 0.25574
0.27034 0.25575
0.27034 0.25576
0.27034 0.25577
0.27034 0.25578
0.27035 0.25579
0.27035 0.25580
0.27035 0.25581
0.27036 0.25582
0.27036 0.25583
0.27036 0.25584
0.27038 0.25585
0.27038 0.25586
0.27038 0.25587
0.27038 0.25588
0.27039 0.25589
0.27040 0.25590
0.27040 0.25591
0.27040 0.25592
0.27041 0.25593
0.27041 0.25594
0.27041 0.25595
0.27042 0.25596
0.27042 0.25597
0.27042 0.25598
0.27043 0.25599
0.27043 0.25600
0.27043 0.25601
0.27043 0.25602
0.27044 0.25603
0.27044 0.25604
0.27045 0.25605
0.27045 0.25606
0.27045 0.25607
0.27046 0.25608
0.27047 0.25609
0.27047 0.25610
0.27047 0.25611
0.27047 0.25612
0.27047 0.25613
0.27047 0.25614
0.27048 0.25615
0.27048 0.25616
0.27048 0.25617
0.27048 0.25618
0.27048 0.25619
0.27048 0.25620
0.27048 0.25621
0.27048 0.25622
0.27048 0.25623
0.27049 0.25624
0.27050 0.25625
0.27050 0.25626
0.27051 0.25627
0.27051 0.25628
0.27052 0.25629
0.27052 0.25630
0.27052 0.25631
0.27052 0.25632
0.27053 0.25633
0.27054 0.25634
0.27054 0.25635
0.27054 0.25636
0.27054 0.25637
0.27054 0.25638
0.27055 0.25639
0.27055 0.25640
0.27056 0.25641
0.27056 0.25642
0.27056 0.25643
0.27056 0.25644
0.27056 0.25645
0.27056 0.25646
0.27057 0.25647
0.27057 0.25648
0.27057 0.25649
0.27058 0.25650
0.27058 0.25651
0.27058 0.25652
0.27058 0.25653
0.27059 0.25654
0.27059 0.25655
0.27059 0.25656
0.27059 0.25657
0.27059 0.25658
0.27060 0.25659
0.27061 0.25660
0.27061 0.25661
0.27062 0.25662
0.27062 0.25663
0.27062 0.25664
0.27063 0.25665
0.27063 0.25666
0.27063 0.25667
0.27063 0.25668
0.27063 0.25669
0.27063 0.25670
0.27064 0.25671
0.27064 0.25672
0.27064 0.25673
0.27064 0.25674
0.27065 0.25675
0.27065 0.25676
0.27065 0.25677
0.27065 0.25678
0.27065 0.25679
0.27065 0.25680
0.27065 0.25681
0.27065 0.25682
0.27065 0.25683
0.27066 0.25684
0.27066 0.25685
0.27066 0.25686
0.27066 0.25687
0.27067 0.25688
0.27067 0.25689
0.27067 0.25690
0.27067 0.25691
0.27067 0.25692
0.27068 0.25693
0.27068 0.25694
0.27068 0.25695
0.27069 0.25696
0.27069 0.25697
0.27069 0.25698
0.27069 0.25699
0.27069 0.25700
0.27069 0.25701
0.27070 0.25702
0.27070 0.25703
0.27071 0.25704
0.27071 0.25705
0.27071 0.25706
0.27072 0.25707
0.27072 0.25708
0.27072 0.25709
0.27072 0.25710
0.27072 0.25711
0.27072 0.25712
0.27072 0.25713
0.27072 0.25714
0.27072 0.25715
0.27073 0.25716
0.27073 0.25717
0.27073 0.25718
0.27074 0.25719
0.27074 0.25720
0.27074 0.25721
0.27074 0.25722
0.27074 0.25723
0.27075 0.25724
0.27075 0.25725
0.27076 0.25726
0.27077 0.25727
0.27077 0.25728
0.27078 0.25729
0.27078 0.25730
0.27078 0.25731
0.27078 0.25732
0.27079 0.25733
0.27080 0.25734
0.27080 0.25735
0.27081 0.25736
0.27081 0.25737
0.27081 0.25738
0.27081 0.25739
0.27081 0.25740
0.27081 0.25741
0.27081 0.25742
0.27082 0.25743
0.27082 0.25744
0.27082 0.25745
0.27082 0.25746
0.27082 0.25747
0.27083 0.25748
0.27083 0.25749
0.27083 0.25750
0.27083 0.25751
0.27084 0.25752
0.27085 0.25753
0.27085 0.25754
0.27085 0.25755
0.27086 0.25756
0.27086 0.25757
0.27086 0.25758
0.27087 0.25759
0.27088 0.25760
0.27088 0.25761
0.27089 0.25762
0.27089 0.25763
0.27089 0.25764
0.27090 0.25765
0.27090 0.25766
0.27090 0.25767
0.27092 0.25768
0.27092 0.25769
0.27093 0.25770
0.27095 0.25771
0.27095 0.25772
0.27096 0.25773
0.27097 0.25774
0.27097 0.25775
0.27097 0.25776
0.27098 0.25777
0.27098 0.25778
0.27098 0.25779
0.27099 0.25780
0.27099 0.25781
0.27099 0.25782
0.27099 0.25783
0.27100 0.25784
0.27100 0.25785
0.27100 0.25786
0.27100 0.25787
0.27100 0.25788
0.27101 0.25789
0.27101 0.25790
0.27101 0.25791
0.27102 0.25792
0.27102 0.25793
0.27102 0.25794
0.27103 0.25795
0.27103 0.25796
0.27103 0.25797
0.27103 0.25798
0.27103 0.25799
0.27104 0.25800
0.27104 0.25801
0.27104 0.25802
0.27105 0.25803
0.27105 0.25804
0.27105 0.25805
0.27106 0.25806
0.27106 0.25807
0.27106 0.25808
0.27107 0.25809
0.27107 0.25810
0.27107 0.25811
0.27107 0.25812
0.27107 0.25813
0.27107 0.25814
0.27108 0.25815
0.27108 0.25816
0.27108 0.25817
0.27108 0.25818
0.27108 0.25819
0.27109 0.25820
0.27111 0.25821
0.27111 0.25822
0.27111 0.25823
0.27112 0.25824
0.27112 0.25825
0.27113 0.25826
0.27113 0.25827
0.27113 0.25828
0.27113 0.25829
0.27114 0.25830
0.27114 0.25831
0.27114 0.25832
0.27114 0.25833
0.27115 0.25834
0.27115 0.25835
0.27115 0.25836
0.27116 0.25837
0.27116 0.25838
0.27116 0.25839
0.27117 0.25840
0.27117 0.25841
0.27117 0.25842
0.27117 0.25843
0.27117 0.25844
0.27117 0.25845
0.27118 0.25846
0.27118 0.25847
0.27119 0.25848
0.27119 0.25849
0.27119 0.25850
0.27119 0.25851
0.27119 0.25852
0.27119 0.25853
0.27119 0.25854
0.27119 0.25855
0.27120 0.25856
0.27120 0.25857
0.27121 0.25858
0.27121 0.25859
0.27121 0.25860
0.27121 0.25861
0.27121 0.25862
0.27122 0.25863
0.27122 0.25864
0.27122 0.25865
0.27123 0.25866
0.27123 0.25867
0.27123 0.25868
0.27123 0.25869
0.27123 0.25870
0.27123 0.25871
0.27124 0.25872
0.27124 0.25873
0.27124 0.25874
0.27125 0.25875
0.27125 0.25876
0.27125 0.25877
0.27125 0.25878
0.27126 0.25879
0.27126 0.25880
0.27126 0.25881
0.27126 0.25882
0.27127 0.25883
0.27127 0.25884
0.27127 0.25885
0.27127 0.25886
0.27128 0.25887
0.27128 0.25888
0.27128 0.25889
0.27129 0.25890
0.27129 0.25891
0.27130 0.25892
0.27130 0.25893
0.27130 0.25894
0.27131 0.25895
0.27131 0.25896
0.27132 0.25897
0.27132 0.25898
0.27132 0.25899
0.27132 0.25900
0.27133 0.25901
0.27133 0.25902
0.27133 0.25903
0.27133 0.25904
0.27133 0.25905
0.27133 0.25906
0.27133 0.25907
0.27133 0.25908
0.27134 0.25909
0.27134 0.25910
0.27134 0.25911
0.27134 0.25912
0.27135 0.25913
0.27135 0.25914
0.27135 0.25915
0.27135 0.25916
0.27136 0.25917
0.27136 0.25918
0.27136 0.25919
0.27136 0.25920
0.27136 0.25921
0.27136 0.25922
0.27137 0.25923
0.27137 0.25924
0.27137 0.25925
0.27138 0.25926
0.27138 0.25927
0.27139 0.25928
0.27139 0.25929
0.27139 0.25930
0.27140 0.25931
0.27140 0.25932
0.27140 0.25933
0.27140 0.25934
0.27140 0.25935
0.27140 0.25936
0.27141 0.25937
0.27141 0.25938
0.27142 0.25939
0.27143 0.25940
0.27143 0.25941
0.27143 0.25942
0.27144 0.25943
0.27144 0.25944
0.27144 0.25945
0.27145 0.25946
0.27145 0.25947
0.27145 0.25948
0.27146 0.25949
0.27146 0.25950
0.27146 0.25951
0.27146 0.25952
0.27146 0.25953
0.27147 0.25954
0.27148 0.25955
0.27149 0.25956
0.27150 0.25957
0.27150 0.25958
0.27150 0.25959
0.27151 0.25960
0.27151 0.25961
0.27151 0.25962
0.27152 0.25963
0.27152 0.25964
0.27153 0.25965
0.27153 0.25966
0.27154 0.25967
0.27154 0.25968
0.27155 0.25969
0.27155 0.25970
0.27155 0.25971
0.27155 0.25972
0.27156 0.25973
0.27156 0.25974
0.27156 0.25975
0.27156 0.25976
0.27157 0.25977
0.27157 0.25978
0.27158 0.25979
0.27158 0.25980
0.27158 0.25981
0.27159 0.25982
0.27159 0.25983
0.27160 0.25984
0.27160 0.25985
0.27160 0.25986
0.27160 0.25987
0.27161 0.25988
0.27161 0.25989
0.27162 0.25990
0.27162 0.25991
0.27162 0.25992
0.27162 0.25993
0.27162 0.25994
0.27162 0.25995
0.27162 0.25996
0.27163 0.25997
0.27163 0.25998
0.27163 0.25999
0.27164 0.26000
0.27164 0.26001
0.27164 0.26002
0.27164 0.26003
0.27164 0.26004
0.27165 0.26005
0.27165 0.26006
0.27165 0.26007
0.27165 0.26008
0.27166 0.26009
0.27166 0.26010
0.27166 0.26011
0.27167 0.26012
0.27167 0.26013
0.27167 0.26014
0.27167 0.26015
0.27167 0.26016
0.27168 0.26017
0.27168 0.26018
0.27168 0.26019
0.27169 0.26020
0.27169 0.26021
0.27169 0.26022
0.27169 0.26023
0.27169 0.26024
0.27170 0.26025
0.27170 0.26026
0.27170 0.26027
0.27171 0.26028
0.27171 0.26029
0.27171 0.26030
0.27171 0.26031
0.27171 0.26032
0.27172 0.26033
0.27172 0.26034
0.27172 0.26035
0.27172 0.26036
0.27172 0.26037
0.27172 0.26038
0.27173 0.26039
0.27173 0.26040
0.27174 0.26041
0.27174 0.26042
0.27174 0.26043
0.27174 0.26044
0.27174 0.26045
0.27175 0.26046
0.27175 0.26047
0.27175 0.26048
0.27175 0.26049
0.27176 0.26050
0.27176 0.26051
0.27176 0.26052
0.27176 0.26053
0.27176 0.26054
0.27177 0.26055
0.27178 0.26056
0.27178 0.26057
0.27178 0.26058
0.27179 0.26059
0.27179 0.26060
0.27179 0.26061
0.27180 0.26062
0.27180 0.26063
0.27180 0.26064
0.27180 0.26065
0.27180 0.26066
0.27181 0.26067
0.27181 0.26068
0.27182 0.26069
0.27182 0.26070
0.27183 0.26071
0.27183 0.26072
0.27184 0.26073
0.27184 0.26074
0.27184 0.26075
0.27184 0.26076
0.27184 0.26077
0.27184 0.26078
0.27184 0.26079
0.27185 0.26080
0.27185 0.26081
0.27185 0.26082
0.27185 0.26083
0.27185 0.26084
0.27186 0.26085
0.27186 0.26086
0.27187 0.26087
0.27187 0.26088
0.27187 0.26089
0.27188 0.26090
0.27189 0.26091
0.27189 0.26092
0.27189 0.26093
0.27190 0.26094
0.27190 0.26095
0.27190 0.26096
0.27190 0.26097
0.27190 0.26098
0.27191 0.26099
0.27191 0.26100
0.27191 0.26101
0.27191 0.26102
0.27191 0.26103
0.27191 0.26104
0.27191 0.26105
0.27192 0.26106
0.27192 0.26107
0.27192 0.26108
0.27193 0.26109
0.27194 0.26110
0.27194 0.26111
0.27194 0.26112
0.27194 0.26113
0.27194 0.26114
0.27194 0.26115
0.27195 0.26116
0.27195 0.26117
0.27197 0.26118
0.27198 0.26119
0.27198 0.26120
0.27198 0.26121
0.27198 0.26122
0.27199 0.26123
0.27199 0.26124
0.27199 0.26125
0.27199 0.26126
0.27199 0.26127
0.27200 0.26128
0.27200 0.26129
0.27200 0.26130
0.27201 0.26131
0.27201 0.26132
0.27201 0.26133
0.27201 0.26134
0.27202 0.26135
0.27202 0.26136
0.27202 0.26137
0.27202 0.26138
0.27203 0.26139
0.27203 0.26140
0.27203 0.26141
0.27203 0.26142
0.27203 0.26143
0.27203 0.26144
0.27203 0.26145
0.27203 0.26146
0.27204 0.26147
0.27204 0.26148
0.27205 0.26149
0.27205 0.26150
0.27205 0.26151
0.27205 0.26152
0.27206 0.26153
0.27207 0.26154
0.27207 0.26155
0.27207 0.26156
0.27207 0.26157
0.27207 0.26158
0.27207 0.26159
0.27207 0.26160
0.27207 0.26161
0.27208 0.26162
0.27208 0.26163
0.27208 0.26164
0.27209 0.26165
0.27209 0.26166
0.27209 0.26167
0.27209 0.26168
0.27210 0.26169
0.27210 0.26170
0.27210 0.26171
0.27210 0.26172
0.27210 0.26173
0.27211 0.26174
0.27211 0.26175
0.27212 0.26176
0.27212 0.26177
0.27212 0.26178
0.27212 0.26179
0.27213 0.26180
0.27213 0.26181
0.27213 0.26182
0.27213 0.26183
0.27214 0.26184
0.27214 0.26185
0.27215 0.26186
0.27215 0.26187
0.27215 0.26188
0.27215 0.26189
0.27215 0.26190
0.27216 0.26191
0.27217 0.26192
0.27217 0.26193
0.27217 0.26194
0.27218 0.26195
0.27218 0.26196
0.27218 0.26197
0.27219 0.26198
0.27219 0.26199
0.27219 0.26200
0.27219 0.26201
0.27220 0.26202
0.27220 0.26203
0.27220 0.26204
0.27221 0.26205
0.27222 0.26206
0.27222 0.26207
0.27222 0.26208
0.27222 0.26209
0.27223 0.26210
0.27223 0.26211
0.27223 0.26212
0.27224 0.26213
0.27224 0.26214
0.27224 0.26215
0.27224 0.26216
0.27225 0.26217
0.27225 0.26218
0.27225 0.26219
0.27226 0.26220
0.27227 0.26221
0.27227 0.26222
0.27228 0.26223
0.27228 0.26224
0.27229 0.26225
0.27229 0.26226
0.27230 0.26227
0.27230 0.26228
0.27231 0.26229
0.27231 0.26230
0.27231 0.26231
0.27231 0.26232
0.27231 0.26233
0.27231 0.26234
0.27232 0.26235
0.27232 0.26236
0.27232 0.26237
0.27233 0.26238
0.27233 0.26239
0.27233 0.26240
0.27234 0.26241
0.27234 0.26242
0.27234 0.26243
0.27234 0.26244
0.27235 0.26245
0.27235 0.26246
0.27235 0.26247
0.27236 0.26248
0.27236 0.26249
0.27236 0.26250
0.27237 0.26251
0.27237 0.26252
0.27238 0.26253
0.27238 0.26254
0.27239 0.26255
0.27240 0.26256
0.27240 0.26257
0.27240 0.26258
0.27241 0.26259
0.27241 0.26260
0.27241 0.26261
0.27243 0.26262
0.27243 0.26263
0.27243 0.26264
0.27243 0.26265
0.27244 0.26266
0.27244 0.26267
0.27244 0.26268
0.27244 0.26269
0.27245 0.26270
0.27245 0.26271
0.27245 0.26272
0.27245 0.26273
0.27246 0.26274
0.27246 0.26275
0.27247 0.26276
0.27247 0.26277
0.27247 0.26278
0.27248 0.26279
0.27248 0.26280
0.27248 0.26281
0.27248 0.26282
0.27249 0.26283
0.27249 0.26284
0.27250 0.26285
0.27250 0.26286
0.27250 0.26287
0.27250 0.26288
0.27250 0.26289
0.27250 0.26290
0.27251 0.26291
0.27251 0.26292
0.27251 0.26293
0.27251 0.26294
0.27251 0.26295
0.27251 0.26296
0.27251 0.26297
0.27251 0.26298
0.27252 0.26299
0.27252 0.26300
0.27252 0.26301
0.27252 0.26302
0.27253 0.26303
0.27253 0.26304
0.27253 0.26305
0.27253 0.26306
0.27253 0.26307
0.27254 0.26308
0.27254 0.26309
0.27254 0.26310
0.27255 0.26311
0.27255 0.26312
0.27255 0.26313
0.27255 0.26314
0.27255 0.26315
0.27256 0.26316
0.27256 0.26317
0.27256 0.26318
0.27256 0.26319
0.27256 0.26320
0.27256 0.26321
0.27256 0.26322
0.27256 0.26323
0.27256 0.26324
0.27257 0.26325
0.27257 0.26326
0.27257 0.26327
0.27257 0.26328
0.27258 0.26329
0.27258 0.26330
0.27259 0.26331
0.27259 0.26332
0.27260 0.26333
0.27260 0.26334
0.27260 0.26335
0.27260 0.26336
0.27260 0.26337
0.27261 0.26338
0.27261 0.26339
0.27261 0.26340
0.27262 0.26341
0.27263 0.26342
0.27263 0.26343
0.27264 0.26344
0.27264 0.26345
0.27265 0.26346
0.27265 0.26347
0.27266 0.26348
0.27266 0.26349
0.27266 0.26350
0.27266 0.26351
0.27266 0.26352
0.27266 0.26353
0.27266 0.26354
0.27267 0.26355
0.27267 0.26356
0.27267 0.26357
0.27268 0.26358
0.27268 0.26359
0.27268 0.26360
0.27268 0.26361
0.27268 0.26362
0.27268 0.26363
0.27269 0.26364
0.27269 0.26365
0.27269 0.26366
0.27269 0.26367
0.27269 0.26368
0.27269 0.26369
0.27269 0.26370
0.27269 0.26371
0.27270 0.26372
0.27270 0.26373
0.27270 0.26374
0.27271 0.26375
0.27271 0.26376
0.27271 0.26377
0.27271 0.26378
0.27271 0.26379
0.27272 0.26380
0.27273 0.26381
0.27274 0.26382
0.27274 0.26383
0.27274 0.26384
0.27274 0.26385
0.27274 0.26386
0.27274 0.26387
0.27275 0.26388
0.27275 0.26389
0.27275 0.26390
0.27275 0.26391
0.27276 0.26392
0.27276 0.26393
0.27276 0.26394
0.27277 0.26395
0.27277 0.26396
0.27277 0.26397
0.27278 0.26398
0.27279 0.26399
0.27279 0.26400
0.27279 0.26401
0.27279 0.26402
0.27279 0.26403
0.27280 0.26404
0.27281 0.26405
0.27281 0.26406
0.27281 0.26407
0.27281 0.26408
0.27282 0.26409
0.27282 0.26410
0.27282 0.26411
0.27283 0.26412
0.27283 0.26413
0.27283 0.26414
0.27284 0.26415
0.27284 0.26416
0.27284 0.26417
0.27284 0.26418
0.27284 0.26419
0.27285 0.26420
0.27285 0.26421
0.27285 0.26422
0.27285 0.26423
0.27285 0.26424
0.27285 0.26425
0.27286 0.26426
0.27286 0.26427
0.27287 0.26428
0.27287 0.26429
0.27288 0.26430
0.27288 0.26431
0.27288 0.26432
0.27288 0.26433
0.27288 0.26434
0.27289 0.26435
0.27289 0.26436
0.27290 0.26437
0.27290 0.26438
0.27291 0.26439
0.27291 0.26440
0.27291 0.26441
0.27291 0.26442
0.27292 0.26443
0.27292 0.26444
0.27293 0.26445
0.27293 0.26446
0.27293 0.26447
0.27293 0.26448
0.27293 0.26449
0.27294 0.26450
0.27294 0.26451
0.27294 0.26452
0.27295 0.26453
0.27295 0.26454
0.27295 0.26455
0.27295 0.26456
0.27295 0.26457
0.27296 0.26458
0.27297 0.26459
0.27297 0.26460
0.27297 0.26461
0.27297 0.26462
0.27298 0.26463
0.27298 0.26464
0.27298 0.26465
0.27298 0.26466
0.27298 0.26467
0.27298 0.26468
0.27298 0.26469
0.27298 0.26470
0.27298 0.26471
0.27298 0.26472
0.27299 0.26473
0.27299 0.26474
0.27299 0.26475
0.27300 0.26476
0.27300 0.26477
0.27301 0.26478
0.27301 0.26479
0.27301 0.26480
0.27302 0.26481
0.27302 0.26482
0.27303 0.26483
0.27303 0.26484
0.27303 0.26485
0.27303 0.26486
0.27304 0.26487
0.27304 0.26488
0.27304 0.26489
0.27304 0.26490
0.27305 0.26491
0.27305 0.26492
0.27305 0.26493
0.27305 0.26494
0.27305 0.26495
0.27306 0.26496
0.27307 0.26497
0.27307 0.26498
0.27307 0.26499
0.27307 0.26500
0.27308 0.26501
0.27308 0.26502
0.27308 0.26503
0.27309 0.26504
0.27309 0.26505
0.27309 0.26506
0.27310 0.26507
0.27310 0.26508
0.27310 0.26509
0.27310 0.26510
0.27310 0.26511
0.27311 0.26512
0.27311 0.26513
0.27311 0.26514
0.27311 0.26515
0.27312 0.26516
0.27312 0.26517
0.27312 0.26518
0.27313 0.26519
0.27313 0.26520
0.27313 0.26521
0.27313 0.26522
0.27313 0.26523
0.27313 0.26524
0.27313 0.26525
0.27314 0.26526
0.27314 0.26527
0.27314 0.26528
0.27315 0.26529
0.27315 0.26530
0.27315 0.26531
0.27316 0.26532
0.27316 0.26533
0.27316 0.26534
0.27316 0.26535
0.27316 0.26536
0.27317 0.26537
0.27317 0.26538
0.27317 0.26539
0.27318 0.26540
0.27318 0.26541
0.27318 0.26542
0.27318 0.26543
0.27318 0.26544
0.27318 0.26545
0.27319 0.26546
0.27319 0.26547
0.27319 0.26548
0.27319 0.26549
0.27319 0.26550
0.27319 0.26551
0.27319 0.26552
0.27320 0.26553
0.27320 0.26554
0.27321 0.26555
0.27321 0.26556
0.27321 0.26557
0.27321 0.26558
0.27321 0.26559
0.27321 0.26560
0.27322 0.26561
0.27322 0.26562
0.27322 0.26563
0.27323 0.26564
0.27323 0.26565
0.27323 0.26566
0.27323 0.26567
0.27323 0.26568
0.27324 0.26569
0.27324 0.26570
0.27324 0.26571
0.27324 0.26572
0.27324 0.26573
0.27325 0.26574
0.27325 0.26575
0.27325 0.26576
0.27326 0.26577
0.27326 0.26578
0.27326 0.26579
0.27326 0.26580
0.27326 0.26581
0.27327 0.26582
0.27327 0.26583
0.27327 0.26584
0.27327 0.26585
0.27328 0.26586
0.27328 0.26587
0.27328 0.26588
0.27328 0.26589
0.27328 0.26590
0.27329 0.26591
0.27329 0.26592
0.27329 0.26593
0.27329 0.26594
0.27330 0.26595
0.27330 0.26596
0.27331 0.26597
0.27331 0.26598
0.27332 0.26599
0.27332 0.26600
0.27332 0.26601
0.27332 0.26602
0.27333 0.26603
0.27333 0.26604
0.27333 0.26605
0.27333 0.26606
0.27335 0.26607
0.27335 0.26608
0.27336 0.26609
0.27336 0.26610
0.27336 0.26611
0.27336 0.26612
0.27336 0.26613
0.27337 0.26614
0.27337 0.26615
0.27337 0.26616
0.27338 0.26617
0.27338 0.26618
0.27338 0.26619
0.27338 0.26620
0.27338 0.26621
0.27338 0.26622
0.27338 0.26623
0.27338 0.26624
0.27339 0.26625
0.27339 0.26626
0.27340 0.26627
0.27340 0.26628
0.27340 0.26629
0.27340 0.26630
0.27341 0.26631
0.27341 0.26632
0.27341 0.26633
0.27342 0.26634
0.27342 0.26635
0.27343 0.26636
0.27343 0.26637
0.27343 0.26638
0.27344 0.26639
0.27344 0.26640
0.27344 0.26641
0.27344 0.26642
0.27345 0.26643
0.27345 0.26644
0.27345 0.26645
0.27345 0.26646
0.27346 0.26647
0.27346 0.26648
0.27347 0.26649
0.27347 0.26650
0.27348 0.26651
0.27348 0.26652
0.27348 0.26653
0.27349 0.26654
0.27349 0.26655
0.27349 0.26656
0.27349 0.26657
0.27349 0.26658
0.27349 0.26659
0.27349 0.26660
0.27350 0.26661
0.27350 0.26662
0.27350 0.26663
0.27351 0.26664
0.27351 0.26665
0.27351 0.26666
0.27351 0.26667
0.27351 0.26668
0.27352 0.26669
0.27352 0.26670
0.27352 0.26671
0.27353 0.26672
0.27353 0.26673
0.27354 0.26674
0.27354 0.26675
0.27354 0.26676
0.27354 0.26677
0.27354 0.26678
0.27354 0.26679
0.27354 0.26680
0.27354 0.26681
0.27355 0.26682
0.27355 0.26683
0.27356 0.26684
0.27356 0.26685
0.27356 0.26686
0.27357 0.26687
0.27357 0.26688
0.27357 0.26689
0.27358 0.26690
0.27359 0.26691
0.27359 0.26692
0.27361 0.26693
0.27361 0.26694
0.27361 0.26695
0.27361 0.26696
0.27361 0.26697
0.27362 0.26698
0.27362 0.26699
0.27362 0.26700
0.27363 0.26701
0.27363 0.26702
0.27363 0.26703
0.27363 0.26704
0.27363 0.26705
0.27364 0.26706
0.27364 0.26707
0.27364 0.26708
0.27365 0.26709
0.27365 0.26710
0.27365 0.26711
0.27366 0.26712
0.27366 0.26713
0.27367 0.26714
0.27367 0.26715
0.27367 0.26716
0.27367 0.26717
0.27367 0.26718
0.27368 0.26719
0.27368 0.26720
0.27368 0.26721
0.27368 0.26722
0.27368 0.26723
0.27368 0.26724
0.27369 0.26725
0.27369 0.26726
0.27369 0.26727
0.27369 0.26728
0.27370 0.26729
0.27370 0.26730
0.27370 0.26731
0.27370 0.26732
0.27370 0.26733
0.27371 0.26734
0.27371 0.26735
0.27371 0.26736
0.27372 0.26737
0.27372 0.26738
0.27372 0.26739
0.27372 0.26740
0.27372 0.26741
0.27373 0.26742
0.27373 0.26743
0.27373 0.26744
0.27374 0.26745
0.27374 0.26746
0.27374 0.26747
0.27374 0.26748
0.27375 0.26749
0.27375 0.26750
0.27375 0.26751
0.27375 0.26752
0.27375 0.26753
0.27376 0.26754
0.27376 0.26755
0.27377 0.26756
0.27377 0.26757
0.27377 0.26758
0.27378 0.26759
0.27378 0.26760
0.27378 0.26761
0.27378 0.26762
0.27379 0.26763
0.27379 0.26764
0.27379 0.26765
0.27379 0.26766
0.27379 0.26767
0.27380 0.26768
0.27380 0.26769
0.27381 0.26770
0.27381 0.26771
0.27382 0.26772
0.27382 0.26773
0.27382 0.26774
0.27382 0.26775
0.27382 0.26776
0.27383 0.26777
0.27383 0.26778
0.27383 0.26779
0.27384 0.26780
0.27384 0.26781
0.27384 0.26782
0.27384 0.26783
0.27385 0.26784
0.27385 0.26785
0.27385 0.26786
0.27385 0.26787
0.27387 0.26788
0.27387 0.26789
0.27387 0.26790
0.27388 0.26791
0.27388 0.26792
0.27388 0.26793
0.27389 0.26794
0.27389 0.26795
0.27389 0.26796
0.27389 0.26797
0.27390 0.26798
0.27390 0.26799
0.27390 0.26800
0.27391 0.26801
0.27391 0.26802
0.27391 0.26803
0.27391 0.26804
0.27391 0.26805
0.27392 0.26806
0.27392 0.26807
0.27393 0.26808
0.27393 0.26809
0.27393 0.26810
0.27393 0.26811
0.27394 0.26812
0.27395 0.26813
0.27395 0.26814
0.27395 0.26815
0.27395 0.26816
0.27395 0.26817
0.27396 0.26818
0.27396 0.26819
0.27396 0.26820
0.27396 0.26821
0.27397 0.26822
0.27397 0.26823
0.27397 0.26824
0.27398 0.26825
0.27399 0.26826
0.27400 0.26827
0.27400 0.26828
0.27400 0.26829
0.27400 0.26830
0.27402 0.26831
0.27402 0.26832
0.27402 0.26833
0.27403 0.26834
0.27403 0.26835
0.27403 0.26836
0.27404 0.26837
0.27404 0.26838
0.27404 0.26839
0.27404 0.26840
0.27404 0.26841
0.27404 0.26842
0.27405 0.26843
0.27405 0.26844
0.27405 0.26845
0.27406 0.26846
0.27406 0.26847
0.27407 0.26848
0.27407 0.26849
0.27407 0.26850
0.27407 0.26851
0.27408 0.26852
0.27408 0.26853
0.27408 0.26854
0.27408 0.26855
0.27409 0.26856
0.27409 0.26857
0.27409 0.26858
0.27410 0.26859
0.27410 0.26860
0.27410 0.26861
0.27411 0.26862
0.27411 0.26863
0.27412 0.26864
0.27412 0.26865
0.27412 0.26866
0.27413 0.26867
0.27413 0.26868
0.27413 0.26869
0.27413 0.26870
0.27414 0.26871
0.27414 0.26872
0.27414 0.26873
0.27415 0.26874
0.27415 0.26875
0.27415 0.26876
0.27415 0.26877
0.27415 0.26878
0.27416 0.26879
0.27417 0.26880
0.27417 0.26881
0.27418 0.26882
0.27418 0.26883
0.27419 0.26884
0.27419 0.26885
0.27420 0.26886
0.27420 0.26887
0.27421 0.26888
0.27421 0.26889
0.27421 0.26890
0.27421 0.26891
0.27421 0.26892
0.27422 0.26893
0.27422 0.26894
0.27422 0.26895
0.27422 0.26896
0.27422 0.26897
0.27422 0.26898
0.27423 0.26899
0.27423 0.26900
0.27423 0.26901
0.27424 0.26902
0.27425 0.26903
0.27425 0.26904
0.27425 0.26905
0.27425 0.26906
0.27425 0.26907
0.27425 0.26908
0.27425 0.26909
0.27427 0.26910
0.27427 0.26911
0.27427 0.26912
0.27428 0.26913
0.27428 0.26914
0.27428 0.26915
0.27428 0.26916
0.27429 0.26917
0.27430 0.26918
0.27430 0.26919
0.27431 0.26920
0.27431 0.26921
0.27431 0.26922
0.27431 0.26923
0.27431 0.26924
0.27431 0.26925
0.27431 0.26926
0.27432 0.26927
0.27433 0.26928
0.27433 0.26929
0.27433 0.26930
0.27433 0.26931
0.27433 0.26932
0.27434 0.26933
0.27434 0.26934
0.27434 0.26935
0.27434 0.26936
0.27435 0.26937
0.27435 0.26938
0.27435 0.26939
0.27436 0.26940
0.27436 0.26941
0.27436 0.26942
0.27437 0.26943
0.27437 0.26944
0.27437 0.26945
0.27437 0.26946
0.27437 0.26947
0.27438 0.26948
0.27438 0.26949
0.27438 0.26950
0.27438 0.26951
0.27438 0.26952
0.27438 0.26953
0.27438 0.26954
0.27438 0.26955
0.27438 0.26956
0.27439 0.26957
0.27439 0.26958
0.27439 0.26959
0.27439 0.26960
0.27439 0.26961
0.27440 0.26962
0.27440 0.26963
0.27441 0.26964
0.27441 0.26965
0.27441 0.26966
0.27442 0.26967
0.27442 0.26968
0.27443 0.26969
0.27443 0.26970
0.27443 0.26971
0.27443 0.26972
0.27444 0.26973
0.27444 0.26974
0.27444 0.26975
0.27445 0.26976
0.27445 0.26977
0.27445 0.26978
0.27445 0.26979
0.27445 0.26980
0.27446 0.26981
0.27447 0.26982
0.27447 0.26983
0.27447 0.26984
0.27448 0.26985
0.27448 0.26986
0.27449 0.26987
0.27449 0.26988
0.27449 0.26989
0.27449 0.26990
0.27449 0.26991
0.27451 0.26992
0.27452 0.26993
0.27452 0.26994
0.27452 0.26995
0.27453 0.26996
0.27453 0.26997
0.27453 0.26998
0.27453 0.26999
0.27453 0.27000
0.27453 0.27001
0.27454 0.27002
0.27454 0.27003
0.27454 0.27004
0.27454 0.27005
0.27454 0.27006
0.27455 0.27007
0.27455 0.27008
0.27455 0.27009
0.27455 0.27010
0.27455 0.27011
0.27456 0.27012
0.27456 0.27013
0.27456 0.27014
0.27456 0.27015
0.27456 0.27016
0.27456 0.27017
0.27457 0.27018
0.27458 0.27019
0.27458 0.27020
0.27458 0.27021
0.27458 0.27022
0.27459 0.27023
0.27459 0.27024
0.27460 0.27025
0.27460 0.27026
0.27460 0.27027
0.27461 0.27028
0.27461 0.27029
0.27462 0.27030
0.27462 0.27031
0.27462 0.27032
0.27462 0.27033
0.27463 0.27034
0.27463 0.27035
0.27463 0.27036
0.27463 0.27037
0.27464 0.27038
0.27464 0.27039
0.27464 0.27040
0.27464 0.27041
0.27465 0.27042
0.27465 0.27043
0.27466 0.27044
0.27466 0.27045
0.27466 0.27046
0.27467 0.27047
0.27467 0.27048
0.27467 0.27049
0.27467 0.27050
0.27467 0.27051
0.27468 0.27052
0.27468 0.27053
0.27468 0.27054
0.27468 0.27055
0.27468 0.27056
0.27469 0.27057
0.27470 0.27058
0.27470 0.27059
0.27470 0.27060
0.27470 0.27061
0.27470 0.27062
0.27471 0.27063
0.27471 0.27064
0.27471 0.27065
0.27471 0.27066
0.27471 0.27067
0.27472 0.27068
0.27472 0.27069
0.27472 0.27070
0.27472 0.27071
0.27473 0.27072
0.27473 0.27073
0.27473 0.27074
0.27473 0.27075
0.27473 0.27076
0.27473 0.27077
0.27473 0.27078
0.27474 0.27079
0.27474 0.27080
0.27475 0.27081
0.27475 0.27082
0.27475 0.27083
0.27476 0.27084
0.27476 0.27085
0.27476 0.27086
0.27476 0.27087
0.27477 0.27088
0.27477 0.27089
0.27478 0.27090
0.27478 0.27091
0.27479 0.27092
0.27479 0.27093
0.27479 0.27094
0.27479 0.27095
0.27480 0.27096
0.27480 0.27097
0.27480 0.27098
0.27480 0.27099
0.27480 0.27100
0.27480 0.27101
0.27480 0.27102
0.27481 0.27103
0.27481 0.27104
0.27482 0.27105
0.27482 0.27106
0.27482 0.27107
0.27482 0.27108
0.27482 0.27109
0.27482 0.27110
0.27482 0.27111
0.27482 0.27112
0.27482 0.27113
0.27483 0.27114
0.27483 0.27115
0.27483 0.27116
0.27483 0.27117
0.27483 0.27118
0.27483 0.27119
0.27484 0.27120
0.27484 0.27121
0.27484 0.27122
0.27484 0.27123
0.27485 0.27124
0.27485 0.27125
0.27485 0.27126
0.27485 0.27127
0.27486 0.27128
0.27486 0.27129
0.27486 0.27130
0.27487 0.27131
0.27488 0.27132
0.27488 0.27133
0.27489 0.27134
0.27489 0.27135
0.27489 0.27136
0.27489 0.27137
0.27489 0.27138
0.27489 0.27139
0.27490 0.27140
0.27490 0.27141
0.27490 0.27142
0.27491 0.27143
0.27491 0.27144
0.27491 0.27145
0.27492 0.27146
0.27492 0.27147
0.27493 0.27148
0.27493 0.27149
0.27493 0.27150
0.27493 0.27151
0.27493 0.27152
0.27494 0.27153
0.27494 0.27154
0.27494 0.27155
0.27495 0.27156
0.27495 0.27157
0.27495 0.27158
0.27496 0.27159
0.27496 0.27160
0.27496 0.27161
0.27496 0.27162
0.27496 0.27163
0.27497 0.27164
0.27497 0.27165
0.27497 0.27166
0.27498 0.27167
0.27498 0.27168
0.27498 0.27169
0.27499 0.27170
0.27499 0.27171
0.27499 0.27172
0.27499 0.27173
0.27500 0.27174
0.27500 0.27175
0.27500 0.27176
0.27501 0.27177
0.27501 0.27178
0.27501 0.27179
0.27502 0.27180
0.27502 0.27181
0.27502 0.27182
0.27503 0.27183
0.27503 0.27184
0.27503 0.27185
0.27503 0.27186
0.27504 0.27187
0.27504 0.27188
0.27504 0.27189
0.27504 0.27190
0.27505 0.27191
0.27505 0.27192
0.27505 0.27193
0.27505 0.27194
0.27506 0.27195
0.27506 0.27196
0.27506 0.27197
0.27507 0.27198
0.27507 0.27199
0.27507 0.27200
0.27508 0.27201
0.27508 0.27202
0.27508 0.27203
0.27508 0.27204
0.27509 0.27205
0.27509 0.27206
0.27509 0.27207
0.27510 0.27208
0.27510 0.27209
0.27510 0.27210
0.27510 0.27211
0.27511 0.27212
0.27511 0.27213
0.27511 0.27214
0.27511 0.27215
0.27512 0.27216
0.27512 0.27217
0.27513 0.27218
0.27513 0.27219
0.27513 0.27220
0.27513 0.27221
0.27513 0.27222
0.27513 0.27223
0.27514 0.27224
0.27514 0.27225
0.27514 0.27226
0.27514 0.27227
0.27515 0.27228
0.27515 0.27229
0.27515 0.27230
0.27516 0.27231
0.27516 0.27232
0.27516 0.27233
0.27517 0.27234
0.27517 0.27235
0.27517 0.27236
0.27517 0.27237
0.27518 0.27238
0.27518 0.27239
0.27518 0.27240
0.27519 0.27241
0.27519 0.27242
0.27519 0.27243
0.27520 0.27244
0.27520 0.27245
0.27520 0.27246
0.27520 0.27247
0.27520 0.27248
0.27521 0.27249
0.27521 0.27250
0.27521 0.27251
0.27522 0.27252
0.27522 0.27253
0.27522 0.27254
0.27523 0.27255
0.27523 0.27256
0.27523 0.27257
0.27524 0.27258
0.27524 0.27259
0.27524 0.27260
0.27525 0.27261
0.27525 0.27262
0.27526 0.27263
0.27526 0.27264
0.27526 0.27265
0.27526 0.27266
0.27527 0.27267
0.27527 0.27268
0.27528 0.27269
0.27528 0.27270
0.27529 0.27271
0.27529 0.27272
0.27529 0.27273
0.27529 0.27274
0.27529 0.27275
0.27530 0.27276
0.27530 0.27277
0.27530 0.27278
0.27530 0.27279
0.27530 0.27280
0.27530 0.27281
0.27531 0.27282
0.27531 0.27283
0.27532 0.27284
0.27532 0.27285
0.27532 0.27286
0.27533 0.27287
0.27533 0.27288
0.27533 0.27289
0.27534 0.27290
0.27534 0.27291
0.27536 0.27292
0.27536 0.27293
0.27537 0.27294
0.27537 0.27295
0.27537 0.27296
0.27537 0.27297
0.27538 0.27298
0.27538 0.27299
0.27539 0.27300
0.27539 0.27301
0.27540 0.27302
0.27540 0.27303
0.27541 0.27304
0.27541 0.27305
0.27542 0.27306
0.27542 0.27307
0.27542 0.27308
0.27543 0.27309
0.27543 0.27310
0.27543 0.27311
0.27544 0.27312
0.27545 0.27313
0.27546 0.27314
0.27546 0.27315
0.27546 0.27316
0.27547 0.27317
0.27547 0.27318
0.27548 0.27319
0.27548 0.27320
0.27548 0.27321
0.27549 0.27322
0.27549 0.27323
0.27550 0.27324
0.27550 0.27325
0.27551 0.27326
0.27551 0.27327
0.27551 0.27328
0.27552 0.27329
0.27552 0.27330
0.27552 0.27331
0.27553 0.27332
0.27553 0.27333
0.27553 0.27334
0.27553 0.27335
0.27554 0.27336
0.27554 0.27337
0.27554 0.27338
0.27554 0.27339
0.27554 0.27340
0.27555 0.27341
0.27555 0.27342
0.27555 0.27343
0.27555 0.27344
0.27555 0.27345
0.27556 0.27346
0.27556 0.27347
0.27556 0.27348
0.27556 0.27349
0.27558 0.27350
0.27558 0.27351
0.27558 0.27352
0.27558 0.27353
0.27558 0.27354
0.27559 0.27355
0.27559 0.27356
0.27559 0.27357
0.27559 0.27358
0.27560 0.27359
0.27560 0.27360
0.27560 0.27361
0.27561 0.27362
0.27561 0.27363
0.27562 0.27364
0.27562 0.27365
0.27563 0.27366
0.27563 0.27367
0.27563 0.27368
0.27564 0.27369
0.27564 0.27370
0.27565 0.27371
0.27565 0.27372
0.27566 0.27373
0.27566 0.27374
0.27566 0.27375
0.27566 0.27376
0.27566 0.27377
0.27567 0.27378
0.27567 0.27379
0.27567 0.27380
0.27567 0.27381
0.27568 0.27382
0.27568 0.27383
0.27568 0.27384
0.27568 0.27385
0.27568 0.27386
0.27569 0.27387
0.27569 0.27388
0.27570 0.27389
0.27570 0.27390
0.27571 0.27391
0.27571 0.27392
0.27571 0.27393
0.27571 0.27394
0.27571 0.27395
0.27572 0.27396
0.27572 0.27397
0.27572 0.27398
0.27573 0.27399
0.27573 0.27400
0.27573 0.27401
0.27574 0.27402
0.27574 0.27403
0.27575 0.27404
0.27575 0.27405
0.27576 0.27406
0.27576 0.27407
0.27576 0.27408
0.27576 0.27409
0.27576 0.27410
0.27576 0.27411
0.27577 0.27412
0.27577 0.27413
0.27577 0.27414
0.27577 0.27415
0.27578 0.27416
0.27578 0.27417
0.27579 0.27418
0.27579 0.27419
0.27579 0.27420
0.27580 0.27421
0.27580 0.27422
0.27580 0.27423
0.27580 0.27424
0.27580 0.27425
0.27580 0.27426
0.27581 0.27427
0.27581 0.27428
0.27581 0.27429
0.27582 0.27430
0.27582 0.27431
0.27582 0.27432
0.27582 0.27433
0.27582 0.27434
0.27582 0.27435
0.27583 0.27436
0.27583 0.27437
0.27583 0.27438
0.27584 0.27439
0.27584 0.27440
0.27584 0.27441
0.27584 0.27442
0.27584 0.27443
0.27585 0.27444
0.27585 0.27445
0.27585 0.27446
0.27585 0.27447
0.27585 0.27448
0.27585 0.27449
0.27586 0.27450
0.27586 0.27451
0.27586 0.27452
0.27586 0.27453
0.27587 0.27454
0.27587 0.27455
0.27587 0.27456
0.27588 0.27457
0.27588 0.27458
0.27588 0.27459
0.27589 0.27460
0.27589 0.27461
0.27589 0.27462
0.27589 0.27463
0.27590 0.27464
0.27590 0.27465
0.27590 0.27466
0.27591 0.27467
0.27591 0.27468
0.27591 0.27469
0.27591 0.27470
0.27591 0.27471
0.27592 0.27472
0.27592 0.27473
0.27592 0.27474
0.27592 0.27475
0.27592 0.27476
0.27593 0.27477
0.27593 0.27478
0.27593 0.27479
0.27594 0.27480
0.27594 0.27481
0.27595 0.27482
0.27595 0.27483
0.27595 0.27484
0.27596 0.27485
0.27596 0.27486
0.27597 0.27487
0.27598 0.27488
0.27599 0.27489
0.27599 0.27490
0.27599 0.27491
0.27599 0.27492
0.27600 0.27493
0.27600 0.27494
0.27601 0.27495
0.27601 0.27496
0.27601 0.27497
0.27602 0.27498
0.27602 0.27499
0.27602 0.27500
0.27602 0.27501
0.27602 0.27502
0.27603 0.27503
0.27603 0.27504
0.27603 0.27505
0.27605 0.27506
0.27606 0.27507
0.27606 0.27508
0.27606 0.27509
0.27606 0.27510
0.27606 0.27511
0.27606 0.27512
0.27608 0.27513
0.27609 0.27514
0.27609 0.27515
0.27609 0.27516
0.27610 0.27517
0.27610 0.27518
0.27610 0.27519
0.27610 0.27520
0.27611 0.27521
0.27611 0.27522
0.27611 0.27523
0.27611 0.27524
0.27612 0.27525
0.27612 0.27526
0.27612 0.27527
0.27612 0.27528
0.27613 0.27529
0.27613 0.27530
0.27613 0.27531
0.27614 0.27532
0.27614 0.27533
0.27615 0.27534
0.27615 0.27535
0.27616 0.27536
0.27616 0.27537
0.27616 0.27538
0.27616 0.27539
0.27617 0.27540
0.27617 0.27541
0.27617 0.27542
0.27617 0.27543
0.27617 0.27544
0.27617 0.27545
0.27618 0.27546
0.27618 0.27547
0.27618 0.27548
0.27619 0.27549
0.27619 0.27550
0.27620 0.27551
0.27620 0.27552
0.27621 0.27553
0.27621 0.27554
0.27622 0.27555
0.27622 0.27556
0.27623 0.27557
0.27623 0.27558
0.27625 0.27559
0.27625 0.27560
0.27625 0.27561
0.27625 0.27562
0.27625 0.27563
0.27626 0.27564
0.27626 0.27565
0.27626 0.27566
0.27626 0.27567
0.27626 0.27568
0.27627 0.27569
0.27627 0.27570
0.27627 0.27571
0.27627 0.27572
0.27627 0.27573
0.27628 0.27574
0.27628 0.27575
0.27628 0.27576
0.27629 0.27577
0.27629 0.27578
0.27629 0.27579
0.27629 0.27580
0.27630 0.27581
0.27630 0.27582
0.27630 0.27583
0.27630 0.27584
0.27630 0.27585
0.27631 0.27586
0.27631 0.27587
0.27631 0.27588
0.27631 0.27589
0.27631 0.27590
0.27632 0.27591
0.27632 0.27592
0.27632 0.27593
0.27632 0.27594
0.27632 0.27595
0.27633 0.27596
0.27633 0.27597
0.27633 0.27598
0.27634 0.27599
0.27634 0.27600
0.27634 0.27601
0.27634 0.27602
0.27636 0.27603
0.27636 0.27604
0.27636 0.27605
0.27636 0.27606
0.27636 0.27607
0.27637 0.27608
0.27637 0.27609
0.27637 0.27610
0.27637 0.27611
0.27637 0.27612
0.27638 0.27613
0.27638 0.27614
0.27639 0.27615
0.27640 0.27616
0.27640 0.27617
0.27641 0.27618
0.27641 0.27619
0.27642 0.27620
0.27642 0.27621
0.27642 0.27622
0.27643 0.27623
0.27643 0.27624
0.27643 0.27625
0.27643 0.27626
0.27644 0.27627
0.27644 0.27628
0.27645 0.27629
0.27645 0.27630
0.27645 0.27631
0.27645 0.27632
0.27645 0.27633
0.27645 0.27634
0.27645 0.27635
0.27645 0.27636
0.27646 0.27637
0.27646 0.27638
0.27646 0.27639
0.27646 0.27640
0.27647 0.27641
0.27647 0.27642
0.27647 0.27643
0.27647 0.27644
0.27648 0.27645
0.27648 0.27646
0.27648 0.27647
0.27648 0.27648
0.27648 0.27649
0.27648 0.27650
0.27648 0.27651
0.27648 0.27652
0.27649 0.27653
0.27649 0.27654
0.27649 0.27655
0.27650 0.27656
0.27650 0.27657
0.27650 0.27658
0.27650 0.27659
0.27650 0.27660
0.27651 0.27661
0.27651 0.27662
0.27651 0.27663
0.27651 0.27664
0.27652 0.27665
0.27652 0.27666
0.27652 0.27667
0.27652 0.27668
0.27653 0.27669
0.27653 0.27670
0.27653 0.27671
0.27653 0.27672
0.27653 0.27673
0.27653 0.27674
0.27654 0.27675
0.27655 0.27676
0.27655 0.27677
0.27655 0.27678
0.27655 0.27679
0.27656 0.27680
0.27656 0.27681
0.27656 0.27682
0.27657 0.27683
0.27657 0.27684
0.27657 0.27685
0.27658 0.27686
0.27658 0.27687
0.27659 0.27688
0.27659 0.27689
0.27659 0.27690
0.27661 0.27691
0.27661 0.27692
0.27661 0.27693
0.27661 0.27694
0.27661 0.27695
0.27662 0.27696
0.27662 0.27697
0.27662 0.27698
0.27662 0.27699
0.27662 0.27700
0.27663 0.27701
0.27663 0.27702
0.27663 0.27703
0.27664 0.27704
0.27664 0.27705
0.27664 0.27706
0.27664 0.27707
0.27664 0.27708
0.27664 0.27709
0.27664 0.27710
0.27665 0.27711
0.27666 0.27712
0.27666 0.27713
0.27666 0.27714
0.27666 0.27715
0.27666 0.27716
0.27667 0.27717
0.27667 0.27718
0.27667 0.27719
0.27667 0.27720
0.27668 0.27721
0.27668 0.27722
0.27668 0.27723
0.27668 0.27724
0.27669 0.27725
0.27669 0.27726
0.27670 0.27727
0.27671 0.27728
0.27671 0.27729
0.27671 0.27730
0.27671 0.27731
0.27671 0.27732
0.27671 0.27733
0.27671 0.27734
0.27671 0.27735
0.27672 0.27736
0.27673 0.27737
0.27673 0.27738
0.27673 0.27739
0.27673 0.27740
0.27673 0.27741
0.27673 0.27742
0.27673 0.27743
0.27674 0.27744
0.27674 0.27745
0.27675 0.27746
0.27675 0.27747
0.27675 0.27748
0.27675 0.27749
0.27676 0.27750
0.27676 0.27751
0.27677 0.27752
0.27677 0.27753
0.27677 0.27754
0.27677 0.27755
0.27677 0.27756
0.27677 0.27757
0.27677 0.27758
0.27677 0.27759
0.27678 0.27760
0.27680 0.27761
0.27680 0.27762
0.27680 0.27763
0.27680 0.27764
0.27680 0.27765
0.27681 0.27766
0.27681 0.27767
0.27681 0.27768
0.27682 0.27769
0.27682 0.27770
0.27682 0.27771
0.27683 0.27772
0.27683 0.27773
0.27684 0.27774
0.27684 0.27775
0.27684 0.27776
0.27684 0.27777
0.27684 0.27778
0.27685 0.27779
0.27685 0.27780
0.27685 0.27781
0.27685 0.27782
0.27686 0.27783
0.27686 0.27784
0.27687 0.27785
0.27687 0.27786
0.27687 0.27787
0.27687 0.27788
0.27687 0.27789
0.27688 0.27790
0.27688 0.27791
0.27688 0.27792
0.27688 0.27793
0.27688 0.27794
0.27689 0.27795
0.27689 0.27796
0.27689 0.27797
0.27690 0.27798
0.27690 0.27799
0.27690 0.27800
0.27690 0.27801
0.27691 0.27802
0.27691 0.27803
0.27691 0.27804
0.27691 0.27805
0.27692 0.27806
0.27692 0.27807
0.27692 0.27808
0.27692 0.27809
0.27692 0.27810
0.27693 0.27811
0.27693 0.27812
0.27693 0.27813
0.27693 0.27814
0.27694 0.27815
0.27695 0.27816
0.27695 0.27817
0.27696 0.27818
0.27696 0.27819
0.27696 0.27820
0.27696 0.27821
0.27696 0.27822
0.27696 0.27823
0.27697 0.27824
0.27697 0.27825
0.27697 0.27826
0.27697 0.27827
0.27697 0.27828
0.27697 0.27829
0.27698 0.27830
0.27698 0.27831
0.27699 0.27832
0.27700 0.27833
0.27700 0.27834
0.27701 0.27835
0.27701 0.27836
0.27701 0.27837
0.27702 0.27838
0.27702 0.27839
0.27702 0.27840
0.27702 0.27841
0.27703 0.27842
0.27703 0.27843
0.27703 0.27844
0.27704 0.27845
0.27704 0.27846
0.27704 0.27847
0.27704 0.27848
0.27705 0.27849
0.27705 0.27850
0.27705 0.27851
0.27705 0.27852
0.27705 0.27853
0.27705 0.27854
0.27706 0.27855
0.27707 0.27856
0.27707 0.27857
0.27707 0.27858
0.27707 0.27859
0.27707 0.27860
0.27707 0.27861
0.27707 0.27862
0.27707 0.27863
0.27708 0.27864
0.27708 0.27865
0.27709 0.27866
0.27709 0.27867
0.27710 0.27868
0.27710 0.27869
0.27710 0.27870
0.27711 0.27871
0.27711 0.27872
0.27711 0.27873
0.27711 0.27874
0.27712 0.27875
0.27712 0.27876
0.27712 0.27877
0.27712 0.27878
0.27713 0.27879
0.27713 0.27880
0.27713 0.27881
0.27713 0.27882
0.27713 0.27883
0.27713 0.27884
0.27713 0.27885
0.27714 0.27886
0.27714 0.27887
0.27714 0.27888
0.27714 0.27889
0.27714 0.27890
0.27715 0.27891
0.27715 0.27892
0.27715 0.27893
0.27715 0.27894
0.27715 0.27895
0.27715 0.27896
0.27716 0.27897
0.27716 0.27898
0.27716 0.27899
0.27717 0.27900
0.27717 0.27901
0.27717 0.27902
0.27717 0.27903
0.27717 0.27904
0.27717 0.27905
0.27717 0.27906
0.27718 0.27907
0.27719 0.27908
0.27719 0.27909
0.27719 0.27910
0.27720 0.27911
0.27720 0.27912
0.27720 0.27913
0.27720 0.27914
0.27720 0.27915
0.27721 0.27916
0.27721 0.27917
0.27721 0.27918
0.27721 0.27919
0.27721 0.27920
0.27721 0.27921
0.27722 0.27922
0.27722 0.27923
0.27722 0.27924
0.27722 0.27925
0.27722 0.27926
0.27723 0.27927
0.27723 0.27928
0.27723 0.27929
0.27723 0.27930
0.27724 0.27931
0.27724 0.27932
0.27724 0.27933
0.27724 0.27934
0.27724 0.27935
0.27724 0.27936
0.27724 0.27937
0.27725 0.27938
0.27725 0.27939
0.27725 0.27940
0.27726 0.27941
0.27726 0.27942
0.27726 0.27943
0.27727 0.27944
0.27727 0.27945
0.27728 0.27946
0.27728 0.27947
0.27728 0.27948
0.27728 0.27949
0.27729 0.27950
0.27729 0.27951
0.27729 0.27952
0.27730 0.27953
0.27730 0.27954
0.27730 0.27955
0.27730 0.27956
0.27730 0.27957
0.27731 0.27958
0.27731 0.27959
0.27731 0.27960
0.27732 0.27961
0.27732 0.27962
0.27732 0.27963
0.27732 0.27964
0.27732 0.27965
0.27732 0.27966
0.27732 0.27967
0.27733 0.27968
0.27733 0.27969
0.27733 0.27970
0.27733 0.27971
0.27734 0.27972
0.27734 0.27973
0.27734 0.27974
0.27734 0.27975
0.27734 0.27976
0.27734 0.27977
0.27735 0.27978
0.27735 0.27979
0.27736 0.27980
0.27736 0.27981
0.27737 0.27982
0.27738 0.27983
0.27738 0.27984
0.27738 0.27985
0.27738 0.27986
0.27738 0.27987
0.27739 0.27988
0.27739 0.27989
0.27739 0.27990
0.27739 0.27991
0.27739 0.27992
0.27740 0.27993
0.27740 0.27994
0.27740 0.27995
0.27740 0.27996
0.27741 0.27997
0.27741 0.27998
0.27741 0.27999
0.27741 0.28000
0.27741 0.28001
0.27741 0.28002
0.27741 0.28003
0.27741 0.28004
0.27741 0.28005
0.27742 0.28006
0.27742 0.28007
0.27743 0.28008
0.27743 0.28009
0.27743 0.28010
0.27743 0.28011
0.27743 0.28012
0.27744 0.28013
0.27744 0.28014
0.27745 0.28015
0.27745 0.28016
0.27745 0.28017
0.27745 0.28018
0.27746 0.28019
0.27746 0.28020
0.27746 0.28021
0.27747 0.28022
0.27747 0.28023
0.27748 0.28024
0.27748 0.28025
0.27748 0.28026
0.27749 0.28027
0.27749 0.28028
0.27749 0.28029
0.27749 0.28030
0.27750 0.28031
0.27751 0.28032
0.27752 0.28033
0.27752 0.28034
0.27752 0.28035
0.27752 0.28036
0.27753 0.28037
0.27753 0.28038
0.27753 0.28039
0.27753 0.28040
0.27753 0.28041
0.27753 0.28042
0.27754 0.28043
0.27754 0.28044
0.27754 0.28045
0.27754 0.28046
0.27754 0.28047
0.27754 0.28048
0.27756 0.28049
0.27756 0.28050
0.27756 0.28051
0.27756 0.28052
0.27756 0.28053
0.27756 0.28054
0.27756 0.28055
0.27757 0.28056
0.27757 0.28057
0.27758 0.28058
0.27758 0.28059
0.27758 0.28060
0.27758 0.28061
0.27758 0.28062
0.27758 0.28063
0.27759 0.28064
0.27759 0.28065
0.27759 0.28066
0.27759 0.28067
0.27759 0.28068
0.27759 0.28069
0.27759 0.28070
0.27760 0.28071
0.27760 0.28072
0.27760 0.28073
0.27761 0.28074
0.27761 0.28075
0.27761 0.28076
0.27761 0.28077
0.27762 0.28078
0.27762 0.28079
0.27763 0.28080
0.27763 0.28081
0.27763 0.28082
0.27763 0.28083
0.27763 0.28084
0.27763 0.28085
0.27763 0.28086
0.27764 0.28087
0.27764 0.28088
0.27764 0.28089
0.27765 0.28090
0.27766 0.28091
0.27767 0.28092
0.27767 0.28093
0.27767 0.28094
0.27767 0.28095
0.27767 0.28096
0.27768 0.28097
0.27768 0.28098
0.27768 0.28099
0.27768 0.28100
0.27768 0.28101
0.27768 0.28102
0.27769 0.28103
0.27769 0.28104
0.27770 0.28105
0.27770 0.28106
0.27770 0.28107
0.27771 0.28108
0.27771 0.28109
0.27771 0.28110
0.27771 0.28111
0.27772 0.28112
0.27772 0.28113
0.27772 0.28114
0.27772 0.28115
0.27773 0.28116
0.27773 0.28117
0.27773 0.28118
0.27773 0.28119
0.27773 0.28120
0.27775 0.28121
0.27775 0.28122
0.27775 0.28123
0.27775 0.28124
0.27775 0.28125
0.27775 0.28126
0.27775 0.28127
0.27776 0.28128
0.27777 0.28129
0.27778 0.28130
0.27778 0.28131
0.27778 0.28132
0.27778 0.28133
0.27779 0.28134
0.27779 0.28135
0.27779 0.28136
0.27781 0.28137
0.27781 0.28138
0.27781 0.28139
0.27781 0.28140
0.27782 0.28141
0.27783 0.28142
0.27783 0.28143
0.27783 0.28144
0.27784 0.28145
0.27784 0.28146
0.27785 0.28147
0.27785 0.28148
0.27785 0.28149
0.27785 0.28150
0.27785 0.28151
0.27786 0.28152
0.27786 0.28153
0.27786 0.28154
0.27786 0.28155
0.27786 0.28156
0.27787 0.28157
0.27787 0.28158
0.27787 0.28159
0.27787 0.28160
0.27787 0.28161
0.27788 0.28162
0.27788 0.28163
0.27788 0.28164
0.27788 0.28165
0.27789 0.28166
0.27789 0.28167
0.27789 0.28168
0.27789 0.28169
0.27790 0.28170
0.27790 0.28171
0.27790 0.28172
0.27790 0.28173
0.27790 0.28174
0.27791 0.28175
0.27791 0.28176
0.27791 0.28177
0.27793 0.28178
0.27793 0.28179
0.27794 0.28180
0.27794 0.28181
0.27794 0.28182
0.27795 0.28183
0.27795 0.28184
0.27795 0.28185
0.27795 0.28186
0.27795 0.28187
0.27796 0.28188
0.27796 0.28189
0.27797 0.28190
0.27797 0.28191
0.27797 0.28192
0.27797 0.28193
0.27798 0.28194
0.27798 0.28195
0.27799 0.28196
0.27799 0.28197
0.27799 0.28198
0.27800 0.28199
0.27801 0.28200
0.27801 0.28201
0.27801 0.28202
0.27802 0.28203
0.27803 0.28204
0.27803 0.28205
0.27804 0.28206
0.27804 0.28207
0.27804 0.28208
0.27804 0.28209
0.27804 0.28210
0.27804 0.28211
0.27804 0.28212
0.27805 0.28213
0.27805 0.28214
0.27805 0.28215
0.27805 0.28216
0.27805 0.28217
0.27806 0.28218
0.27807 0.28219
0.27807 0.28220
0.27807 0.28221
0.27807 0.28222
0.27807 0.28223
0.27808 0.28224
0.27808 0.28225
0.27808 0.28226
0.27808 0.28227
0.27808 0.28228
0.27808 0.28229
0.27808 0.28230
0.27809 0.28231
0.27809 0.28232
0.27809 0.28233
0.27809 0.28234
0.27810 0.28235
0.27810 0.28236
0.27810 0.28237
0.27811 0.28238
0.27811 0.28239
0.27811 0.28240
0.27812 0.28241
0.27812 0.28242
0.27813 0.28243
0.27813 0.28244
0.27813 0.28245
0.27813 0.28246
0.27813 0.28247
0.27814 0.28248
0.27814 0.28249
0.27814 0.28250
0.27814 0.28251
0.27814 0.28252
0.27815 0.28253
0.27815 0.28254
0.27815 0.28255
0.27815 0.28256
0.27815 0.28257
0.27815 0.28258
0.27815 0.28259
0.27815 0.28260
0.27816 0.28261
0.27816 0.28262
0.27816 0.28263
0.27816 0.28264
0.27816 0.28265
0.27817 0.28266
0.27817 0.28267
0.27817 0.28268
0.27818 0.28269
0.27818 0.28270
0.27819 0.28271
0.27820 0.28272
0.27820 0.28273
0.27820 0.28274
0.27820 0.28275
0.27821 0.28276
0.27821 0.28277
0.27821 0.28278
0.27822 0.28279
0.27822 0.28280
0.27822 0.28281
0.27823 0.28282
0.27823 0.28283
0.27824 0.28284
0.27825 0.28285
0.27825 0.28286
0.27825 0.28287
0.27825 0.28288
0.27826 0.28289
0.27826 0.28290
0.27826 0.28291
0.27826 0.28292
0.27826 0.28293
0.27826 0.28294
0.27826 0.28295
0.27826 0.28296
0.27827 0.28297
0.27827 0.28298
0.27827 0.28299
0.27828 0.28300
0.27828 0.28301
0.27828 0.28302
0.27829 0.28303
0.27831 0.28304
0.27831 0.28305
0.27831 0.28306
0.27831 0.28307
0.27831 0.28308
0.27831 0.28309
0.27832 0.28310
0.27832 0.28311
0.27832 0.28312
0.27832 0.28313
0.27833 0.28314
0.27833 0.28315
0.27833 0.28316
0.27833 0.28317
0.27833 0.28318
0.27834 0.28319
0.27834 0.28320
0.27835 0.28321
0.27835 0.28322
0.27835 0.28323
0.27835 0.28324
0.27836 0.28325
0.27836 0.28326
0.27836 0.28327
0.27837 0.28328
0.27837 0.28329
0.27837 0.28330
0.27837 0.28331
0.27838 0.28332
0.27839 0.28333
0.27840 0.28334
0.27840 0.28335
0.27840 0.28336
0.27840 0.28337
0.27841 0.28338
0.27841 0.28339
0.27841 0.28340
0.27841 0.28341
0.27842 0.28342
0.27842 0.28343
0.27842 0.28344
0.27842 0.28345
0.27842 0.28346
0.27844 0.28347
0.27844 0.28348
0.27844 0.28349
0.27844 0.28350
0.27844 0.28351
0.27845 0.28352
0.27845 0.28353
0.27846 0.28354
0.27846 0.28355
0.27846 0.28356
0.27846 0.28357
0.27847 0.28358
0.27847 0.28359
0.27847 0.28360
0.27847 0.28361
0.27847 0.28362
0.27847 0.28363
0.27848 0.28364
0.27848 0.28365
0.27848 0.28366
0.27848 0.28367
0.27848 0.28368
0.27848 0.28369
0.27848 0.28370
0.27849 0.28371
0.27849 0.28372
0.27849 0.28373
0.27850 0.28374
0.27850 0.28375
0.27851 0.28376
0.27852 0.28377
0.27852 0.28378
0.27852 0.28379
0.27853 0.28380
0.27853 0.28381
0.27853 0.28382
0.27853 0.28383
0.27854 0.28384
0.27855 0.28385
0.27855 0.28386
0.27855 0.28387
0.27855 0.28388
0.27855 0.28389
0.27855 0.28390
0.27856 0.28391
0.27856 0.28392
0.27856 0.28393
0.27856 0.28394
0.27856 0.28395
0.27857 0.28396
0.27857 0.28397
0.27857 0.28398
0.27857 0.28399
0.27857 0.28400
0.27858 0.28401
0.27858 0.28402
0.27858 0.28403
0.27859 0.28404
0.27859 0.28405
0.27860 0.28406
0.27860 0.28407
0.27860 0.28408
0.27861 0.28409
0.27861 0.28410
0.27861 0.28411
0.27861 0.28412
0.27862 0.28413
0.27862 0.28414
0.27862 0.28415
0.27862 0.28416
0.27862 0.28417
0.27863 0.28418
0.27863 0.28419
0.27863 0.28420
0.27864 0.28421
0.27865 0.28422
0.27865 0.28423
0.27865 0.28424
0.27865 0.28425
0.27866 0.28426
0.27866 0.28427
0.27867 0.28428
0.27867 0.28429
0.27867 0.28430
0.27867 0.28431
0.27867 0.28432
0.27868 0.28433
0.27868 0.28434
0.27868 0.28435
0.27868 0.28436
0.27869 0.28437
0.27870 0.28438
0.27871 0.28439
0.27872 0.28440
0.27872 0.28441
0.27872 0.28442
0.27873 0.28443
0.27873 0.28444
0.27874 0.28445
0.27874 0.28446
0.27874 0.28447
0.27875 0.28448
0.27875 0.28449
0.27876 0.28450
0.27876 0.28451
0.27876 0.28452
0.27876 0.28453
0.27877 0.28454
0.27877 0.28455
0.27877 0.28456
0.27878 0.28457
0.27878 0.28458
0.27878 0.28459
0.27878 0.28460
0.27879 0.28461
0.27879 0.28462
0.27879 0.28463
0.27879 0.28464
0.27880 0.28465
0.27880 0.28466
0.27880 0.28467
0.27881 0.28468
0.27881 0.28469
0.27881 0.28470
0.27881 0.28471
0.27882 0.28472
0.27882 0.28473
0.27882 0.28474
0.27882 0.28475
0.27882 0.28476
0.27883 0.28477
0.27883 0.28478
0.27883 0.28479
0.27883 0.28480
0.27884 0.28481
0.27885 0.28482
0.27885 0.28483
0.27885 0.28484
0.27885 0.28485
0.27885 0.28486
0.27885 0.28487
0.27885 0.28488
0.27886 0.28489
0.27886 0.28490
0.27887 0.28491
0.27888 0.28492
0.27888 0.28493
0.27888 0.28494
0.27888 0.28495
0.27889 0.28496
0.27889 0.28497
0.27889 0.28498
0.27889 0.28499
0.27890 0.28500
0.27891 0.28501
0.27891 0.28502
0.27892 0.28503
0.27892 0.28504
0.27892 0.28505
0.27893 0.28506
0.27893 0.28507
0.27894 0.28508
0.27894 0.28509
0.27894 0.28510
0.27894 0.28511
0.27894 0.28512
0.27895 0.28513
0.27895 0.28514
0.27895 0.28515
0.27896 0.28516
0.27896 0.28517
0.27896 0.28518
0.27897 0.28519
0.27898 0.28520
0.27898 0.28521
0.27898 0.28522
0.27899 0.28523
0.27899 0.28524
0.27900 0.28525
0.27900 0.28526
0.27900 0.28527
0.27900 0.28528
0.27900 0.28529
0.27900 0.28530
0.27900 0.28531
0.27900 0.28532
0.27901 0.28533
0.27901 0.28534
0.27901 0.28535
0.27902 0.28536
0.27902 0.28537
0.27902 0.28538
0.27902 0.28539
0.27903 0.28540
0.27903 0.28541
0.27904 0.28542
0.27904 0.28543
0.27904 0.28544
0.27904 0.28545
0.27905 0.28546
0.27905 0.28547
0.27905 0.28548
0.27905 0.28549
0.27906 0.28550
0.27906 0.28551
0.27907 0.28552
0.27907 0.28553
0.27907 0.28554
0.27907 0.28555
0.27907 0.28556
0.27907 0.28557
0.27907 0.28558
0.27908 0.28559
0.27908 0.28560
0.27908 0.28561
0.27908 0.28562
0.27909 0.28563
0.27909 0.28564
0.27910 0.28565
0.27911 0.28566
0.27911 0.28567
0.27911 0.28568
0.27911 0.28569
0.27912 0.28570
0.27912 0.28571
0.27912 0.28572
0.27912 0.28573
0.27912 0.28574
0.27913 0.28575
0.27913 0.28576
0.27913 0.28577
0.27914 0.28578
0.27914 0.28579
0.27914 0.28580
0.27914 0.28581
0.27914 0.28582
0.27914 0.28583
0.27914 0.28584
0.27915 0.28585
0.27915 0.28586
0.27915 0.28587
0.27916 0.28588
0.27916 0.28589
0.27917 0.28590
0.27917 0.28591
0.27917 0.28592
0.27917 0.28593
0.27917 0.28594
0.27917 0.28595
0.27917 0.28596
0.27918 0.28597
0.27918 0.28598
0.27918 0.28599
0.27918 0.28600
0.27918 0.28601
0.27918 0.28602
0.27918 0.28603
0.27919 0.28604
0.27919 0.28605
0.27919 0.28606
0.27919 0.28607
0.27919 0.28608
0.27919 0.28609
0.27919 0.28610
0.27920 0.28611
0.27920 0.28612
0.27920 0.28613
0.27920 0.28614
0.27920 0.28615
0.27920 0.28616
0.27920 0.28617
0.27921 0.28618
0.27921 0.28619
0.27921 0.28620
0.27922 0.28621
0.27922 0.28622
0.27922 0.28623
0.27922 0.28624
0.27922 0.28625
0.27922 0.28626
0.27922 0.28627
0.27923 0.28628
0.27923 0.28629
0.27923 0.28630
0.27924 0.28631
0.27924 0.28632
0.27924 0.28633
0.27924 0.28634
0.27925 0.28635
0.27926 0.28636
0.27926 0.28637
0.27926 0.28638
0.27926 0.28639
0.27926 0.28640
0.27926 0.28641
0.27927 0.28642
0.27927 0.28643
0.27927 0.28644
0.27927 0.28645
0.27927 0.28646
0.27928 0.28647
0.27928 0.28648
0.27928 0.28649
0.27928 0.28650
0.27929 0.28651
0.27929 0.28652
0.27929 0.28653
0.27929 0.28654
0.27929 0.28655
0.27930 0.28656
0.27930 0.28657
0.27931 0.28658
0.27931 0.28659
0.27931 0.28660
0.27932 0.28661
0.27932 0.28662
0.27933 0.28663
0.27933 0.28664
0.27934 0.28665
0.27934 0.28666
0.27934 0.28667
0.27935 0.28668
0.27935 0.28669
0.27935 0.28670
0.27936 0.28671
0.27936 0.28672
0.27936 0.28673
0.27937 0.28674
0.27938 0.28675
0.27938 0.28676
0.27938 0.28677
0.27938 0.28678
0.27938 0.28679
0.27938 0.28680
0.27939 0.28681
0.27939 0.28682
0.27939 0.28683
0.27939 0.28684
0.27939 0.28685
0.27939 0.28686
0.27940 0.28687
0.27940 0.28688
0.27940 0.28689
0.27940 0.28690
0.27941 0.28691
0.27941 0.28692
0.27941 0.28693
0.27942 0.28694
0.27942 0.28695
0.27942 0.28696
0.27943 0.28697
0.27943 0.28698
0.27943 0.28699
0.27943 0.28700
0.27943 0.28701
0.27944 0.28702
0.27944 0.28703
0.27944 0.28704
0.27944 0.28705
0.27944 0.28706
0.27945 0.28707
0.27945 0.28708
0.27945 0.28709
0.27945 0.28710
0.27945 0.28711
0.27946 0.28712
0.27946 0.28713
0.27947 0.28714
0.27947 0.28715
0.27947 0.28716
0.27947 0.28717
0.27947 0.28718
0.27947 0.28719
0.27947 0.28720
0.27948 0.28721
0.27948 0.28722
0.27949 0.28723
0.27949 0.28724
0.27949 0.28725
0.27949 0.28726
0.27949 0.28727
0.27950 0.28728
0.27950 0.28729
0.27950 0.28730
0.27950 0.28731
0.27950 0.28732
0.27951 0.28733
0.27952 0.28734
0.27952 0.28735
0.27952 0.28736
0.27952 0.28737
0.27952 0.28738
0.27952 0.28739
0.27952 0.28740
0.27952 0.28741
0.27952 0.28742
0.27953 0.28743
0.27954 0.28744
0.27954 0.28745
0.27955 0.28746
0.27955 0.28747
0.27955 0.28748
0.27955 0.28749
0.27955 0.28750
0.27956 0.28751
0.27956 0.28752
0.27956 0.28753
0.27957 0.28754
0.27957 0.28755
0.27957 0.28756
0.27957 0.28757
0.27957 0.28758
0.27958 0.28759
0.27958 0.28760
0.27959 0.28761
0.27959 0.28762
0.27960 0.28763
0.27960 0.28764
0.27960 0.28765
0.27961 0.28766
0.27961 0.28767
0.27961 0.28768
0.27962 0.28769
0.27962 0.28770
0.27962 0.28771
0.27962 0.28772
0.27962 0.28773
0.27962 0.28774
0.27964 0.28775
0.27965 0.28776
0.27965 0.28777
0.27965 0.28778
0.27965 0.28779
0.27965 0.28780
0.27965 0.28781
0.27965 0.28782
0.27965 0.28783
0.27966 0.28784
0.27966 0.28785
0.27966 0.28786
0.27967 0.28787
0.27967 0.28788
0.27967 0.28789
0.27968 0.28790
0.27968 0.28791
0.27968 0.28792
0.27968 0.28793
0.27969 0.28794
0.27970 0.28795
0.27970 0.28796
0.27970 0.28797
0.27970 0.28798
0.27971 0.28799
0.27971 0.28800
0.27971 0.28801
0.27971 0.28802
0.27972 0.28803
0.27972 0.28804
0.27973 0.28805
0.27973 0.28806
0.27974 0.28807
0.27974 0.28808
0.27974 0.28809
0.27974 0.28810
0.27975 0.28811
0.27975 0.28812
0.27975 0.28813
0.27975 0.28814
0.27976 0.28815
0.27976 0.28816
0.27976 0.28817
0.27976 0.28818
0.27976 0.28819
0.27976 0.28820
0.27976 0.28821
0.27976 0.28822
0.27977 0.28823
0.27977 0.28824
0.27978 0.28825
0.27978 0.28826
0.27978 0.28827
0.27978 0.28828
0.27978 0.28829
0.27979 0.28830
0.27979 0.28831
0.27979 0.28832
0.27979 0.28833
0.27980 0.28834
0.27980 0.28835
0.27980 0.28836
0.27980 0.28837
0.27980 0.28838
0.27980 0.28839
0.27980 0.28840
0.27981 0.28841
0.27981 0.28842
0.27981 0.28843
0.27981 0.28844
0.27981 0.28845
0.27982 0.28846
0.27982 0.28847
0.27983 0.28848
0.27983 0.28849
0.27983 0.28850
0.27984 0.28851
0.27984 0.28852
0.27984 0.28853
0.27985 0.28854
0.27985 0.28855
0.27986 0.28856
0.27986 0.28857
0.27987 0.28858
0.27987 0.28859
0.27988 0.28860
0.27988 0.28861
0.27988 0.28862
0.27989 0.28863
0.27989 0.28864
0.27989 0.28865
0.27989 0.28866
0.27989 0.28867
0.27989 0.28868
0.27990 0.28869
0.27990 0.28870
0.27990 0.28871
0.27990 0.28872
0.27990 0.28873
0.27990 0.28874
0.27990 0.28875
0.27990 0.28876
0.27991 0.28877
0.27991 0.28878
0.27992 0.28879
0.27992 0.28880
0.27992 0.28881
0.27992 0.28882
0.27993 0.28883
0.27994 0.28884
0.27994 0.28885
0.27995 0.28886
0.27995 0.28887
0.27995 0.28888
0.27995 0.28889
0.27995 0.28890
0.27996 0.28891
0.27996 0.28892
0.27996 0.28893
0.27996 0.28894
0.27997 0.28895
0.27997 0.28896
0.27997 0.28897
0.27997 0.28898
0.27998 0.28899
0.27999 0.28900
0.27999 0.28901
0.28000 0.28902
0.28000 0.28903
0.28000 0.28904
0.28001 0.28905
0.28001 0.28906
0.28001 0.28907
0.28001 0.28908
0.28002 0.28909
0.28002 0.28910
0.28002 0.28911
0.28002 0.28912
0.28002 0.28913
0.28002 0.28914
0.28002 0.28915
0.28002 0.28916
0.28003 0.28917
0.28003 0.28918
0.28003 0.28919
0.28004 0.28920
0.28004 0.28921
0.28005 0.28922
0.28005 0.28923
0.28005 0.28924
0.28006 0.28925
0.28006 0.28926
0.28006 0.28927
0.28007 0.28928
0.28007 0.28929
0.28007 0.28930
0.28007 0.28931
0.28008 0.28932
0.28008 0.28933
0.28008 0.28934
0.28009 0.28935
0.28009 0.28936
0.28009 0.28937
0.28010 0.28938
0.28010 0.28939
0.28010 0.28940
0.28011 0.28941
0.28011 0.28942
0.28011 0.28943
0.28012 0.28944
0.28013 0.28945
0.28013 0.28946
0.28013 0.28947
0.28013 0.28948
0.28014 0.28949
0.28015 0.28950
0.28016 0.28951
0.28016 0.28952
0.28017 0.28953
0.28018 0.28954
0.28018 0.28955
0.28018 0.28956
0.28018 0.28957
0.28018 0.28958
0.28019 0.28959
0.28019 0.28960
0.28020 0.28961
0.28020 0.28962
0.28020 0.28963
0.28020 0.28964
0.28021 0.28965
0.28021 0.28966
0.28022 0.28967
0.28022 0.28968
0.28022 0.28969
0.28023 0.28970
0.28023 0.28971
0.28023 0.28972
0.28024 0.28973
0.28024 0.28974
0.28024 0.28975
0.28024 0.28976
0.28025 0.28977
0.28025 0.28978
0.28025 0.28979
0.28025 0.28980
0.28025 0.28981
0.28026 0.28982
0.28026 0.28983
0.28026 0.28984
0.28027 0.28985
0.28027 0.28986
0.28027 0.28987
0.28027 0.28988
0.28027 0.28989
0.28027 0.28990
0.28027 0.28991
0.28028 0.28992
0.28028 0.28993
0.28028 0.28994
0.28028 0.28995
0.28028 0.28996
0.28028 0.28997
0.28028 0.28998
0.28028 0.28999
0.28029 0.29000
0.28029 0.29001
0.28029 0.29002
0.28029 0.29003
0.28030 0.29004
0.28030 0.29005
0.28030 0.29006
0.28030 0.29007
0.28030 0.29008
0.28030 0.29009
0.28031 0.29010
0.28031 0.29011
0.28031 0.29012
0.28031 0.29013
0.28031 0.29014
0.28032 0.29015
0.28032 0.29016
0.28032 0.29017
0.28032 0.29018
0.28032 0.29019
0.28033 0.29020
0.28033 0.29021
0.28033 0.29022
0.28033 0.29023
0.28034 0.29024
0.28034 0.29025
0.28034 0.29026
0.28034 0.29027
0.28034 0.29028
0.28034 0.29029
0.28035 0.29030
0.28035 0.29031
0.28035 0.29032
0.28035 0.29033
0.28035 0.29034
0.28036 0.29035
0.28037 0.29036
0.28037 0.29037
0.28037 0.29038
0.28038 0.29039
0.28038 0.29040
0.28038 0.29041
0.28039 0.29042
0.28040 0.29043
0.28040 0.29044
0.28041 0.29045
0.28041 0.29046
0.28041 0.29047
0.28041 0.29048
0.28042 0.29049
0.28043 0.29050
0.28043 0.29051
0.28043 0.29052
0.28043 0.29053
0.28044 0.29054
0.28044 0.29055
0.28044 0.29056
0.28044 0.29057
0.28044 0.29058
0.28045 0.29059
0.28045 0.29060
0.28045 0.29061
0.28046 0.29062
0.28046 0.29063
0.28047 0.29064
0.28047 0.29065
0.28047 0.29066
0.28048 0.29067
0.28048 0.29068
0.28048 0.29069
0.28048 0.29070
0.28049 0.29071
0.28049 0.29072
0.28049 0.29073
0.28049 0.29074
0.28049 0.29075
0.28049 0.29076
0.28049 0.29077
0.28049 0.29078
0.28049 0.29079
0.28050 0.29080
0.28050 0.29081
0.28051 0.29082
0.28051 0.29083
0.28051 0.29084
0.28051 0.29085
0.28051 0.29086
0.28051 0.29087
0.28051 0.29088
0.28052 0.29089
0.28052 0.29090
0.28052 0.29091
0.28053 0.29092
0.28053 0.29093
0.28053 0.29094
0.28054 0.29095
0.28054 0.29096
0.28054 0.29097
0.28054 0.29098
0.28054 0.29099
0.28054 0.29100
0.28055 0.29101
0.28055 0.29102
0.28056 0.29103
0.28056 0.29104
0.28056 0.29105
0.28056 0.29106
0.28056 0.29107
0.28056 0.29108
0.28056 0.29109
0.28057 0.29110
0.28057 0.29111
0.28057 0.29112
0.28057 0.29113
0.28057 0.29114
0.28058 0.29115
0.28058 0.29116
0.28058 0.29117
0.28058 0.29118
0.28059 0.29119
0.28059 0.29120
0.28060 0.29121
0.28061 0.29122
0.28061 0.29123
0.28061 0.29124
0.28061 0.29125
0.28061 0.29126
0.28061 0.29127
0.28061 0.29128
0.28061 0.29129
0.28061 0.29130
0.28061 0.29131
0.28061 0.29132
0.28062 0.29133
0.28062 0.29134
0.28063 0.29135
0.28063 0.29136
0.28063 0.29137
0.28064 0.29138
0.28064 0.29139
0.28065 0.29140
0.28065 0.29141
0.28065 0.29142
0.28066 0.29143
0.28066 0.29144
0.28066 0.29145
0.28066 0.29146
0.28066 0.29147
0.28066 0.29148
0.28067 0.29149
0.28067 0.29150
0.28067 0.29151
0.28068 0.29152
0.28068 0.29153
0.28068 0.29154
0.28068 0.29155
0.28068 0.29156
0.28069 0.29157
0.28069 0.29158
0.28069 0.29159
0.28069 0.29160
0.28069 0.29161
0.28070 0.29162
0.28070 0.29163
0.28070 0.29164
0.28070 0.29165
0.28070 0.29166
0.28070 0.29167
0.28071 0.29168
0.28071 0.29169
0.28071 0.29170
0.28071 0.29171
0.28072 0.29172
0.28073 0.29173
0.28074 0.29174
0.28074 0.29175
0.28074 0.29176
0.28074 0.29177
0.28074 0.29178
0.28074 0.29179
0.28075 0.29180
0.28076 0.29181
0.28076 0.29182
0.28076 0.29183
0.28077 0.29184
0.28077 0.29185
0.28077 0.29186
0.28077 0.29187
0.28078 0.29188
0.28078 0.29189
0.28078 0.29190
0.28078 0.29191
0.28078 0.29192
0.28079 0.29193
0.28079 0.29194
0.28079 0.29195
0.28079 0.29196
0.28080 0.29197
0.28080 0.29198
0.28080 0.29199
0.28080 0.29200
0.28081 0.29201
0.28081 0.29202
0.28082 0.29203
0.28082 0.29204
0.28083 0.29205
0.28084 0.29206
0.28085 0.29207
0.28085 0.29208
0.28086 0.29209
0.28086 0.29210
0.28087 0.29211
0.28087 0.29212
0.28087 0.29213
0.28087 0.29214
0.28088 0.29215
0.28088 0.29216
0.28088 0.29217
0.28088 0.29218
0.28088 0.29219
0.28089 0.29220
0.28089 0.29221
0.28089 0.29222
0.28090 0.29223
0.28090 0.29224
0.28090 0.29225
0.28090 0.29226
0.28090 0.29227
0.28091 0.29228
0.28091 0.29229
0.28091 0.29230
0.28091 0.29231
0.28091 0.29232
0.28092 0.29233
0.28092 0.29234
0.28093 0.29235
0.28094 0.29236
0.28094 0.29237
0.28094 0.29238
0.28095 0.29239
0.28095 0.29240
0.28095 0.29241
0.28095 0.29242
0.28095 0.29243
0.28095 0.29244
0.28096 0.29245
0.28097 0.29246
0.28097 0.29247
0.28097 0.29248
0.28097 0.29249
0.28098 0.29250
0.28098 0.29251
0.28099 0.29252
0.28099 0.29253
0.28100 0.29254
0.28100 0.29255
0.28100 0.29256
0.28101 0.29257
0.28101 0.29258
0.28101 0.29259
0.28101 0.29260
0.28101 0.29261
0.28102 0.29262
0.28102 0.29263
0.28102 0.29264
0.28102 0.29265
0.28102 0.29266
0.28103 0.29267
0.28103 0.29268
0.28104 0.29269
0.28104 0.29270
0.28104 0.29271
0.28104 0.29272
0.28105 0.29273
0.28105 0.29274
0.28105 0.29275
0.28105 0.29276
0.28105 0.29277
0.28105 0.29278
0.28106 0.29279
0.28106 0.29280
0.28106 0.29281
0.28108 0.29282
0.28108 0.29283
0.28108 0.29284
0.28108 0.29285
0.28109 0.29286
0.28109 0.29287
0.28109 0.29288
0.28109 0.29289
0.28109 0.29290
0.28109 0.29291
0.28109 0.29292
0.28110 0.29293
0.28110 0.29294
0.28110 0.29295
0.28111 0.29296
0.28111 0.29297
0.28112 0.29298
0.28113 0.29299
0.28113 0.29300
0.28113 0.29301
0.28113 0.29302
0.28114 0.29303
0.28114 0.29304
0.28115 0.29305
0.28115 0.29306
0.28116 0.29307
0.28116 0.29308
0.28116 0.29309
0.28116 0.29310
0.28117 0.29311
0.28117 0.29312
0.28117 0.29313
0.28117 0.29314
0.28117 0.29315
0.28117 0.29316
0.28117 0.29317
0.28118 0.29318
0.28118 0.29319
0.28118 0.29320
0.28118 0.29321
0.28119 0.29322
0.28119 0.29323
0.28119 0.29324
0.28119 0.29325
0.28120 0.29326
0.28120 0.29327
0.28120 0.29328
0.28121 0.29329
0.28121 0.29330
0.28121 0.29331
0.28121 0.29332
0.28122 0.29333
0.28123 0.29334
0.28123 0.29335
0.28124 0.29336
0.28124 0.29337
0.28124 0.29338
0.28125 0.29339
0.28125 0.29340
0.28125 0.29341
0.28125 0.29342
0.28126 0.29343
0.28126 0.29344
0.28126 0.29345
0.28127 0.29346
0.28127 0.29347
0.28127 0.29348
0.28127 0.29349
0.28127 0.29350
0.28127 0.29351
0.28128 0.29352
0.28128 0.29353
0.28128 0.29354
0.28128 0.29355
0.28128 0.29356
0.28129 0.29357
0.28129 0.29358
0.28129 0.29359
0.28129 0.29360
0.28130 0.29361
0.28130 0.29362
0.28130 0.29363
0.28130 0.29364
0.28131 0.29365
0.28131 0.29366
0.28131 0.29367
0.28132 0.29368
0.28132 0.29369
0.28132 0.29370
0.28132 0.29371
0.28133 0.29372
0.28133 0.29373
0.28133 0.29374
0.28133 0.29375
0.28133 0.29376
0.28133 0.29377
0.28134 0.29378
0.28134 0.29379
0.28135 0.29380
0.28135 0.29381
0.28135 0.29382
0.28136 0.29383
0.28137 0.29384
0.28137 0.29385
0.28137 0.29386
0.28138 0.29387
0.28138 0.29388
0.28138 0.29389
0.28138 0.29390
0.28138 0.29391
0.28138 0.29392
0.28139 0.29393
0.28139 0.29394
0.28139 0.29395
0.28139 0.29396
0.28140 0.29397
0.28140 0.29398
0.28140 0.29399
0.28140 0.29400
0.28140 0.29401
0.28141 0.29402
0.28141 0.29403
0.28141 0.29404
0.28141 0.29405
0.28142 0.29406
0.28142 0.29407
0.28143 0.29408
0.28143 0.29409
0.28143 0.29410
0.28143 0.29411
0.28143 0.29412
0.28143 0.29413
0.28143 0.29414
0.28143 0.29415
0.28144 0.29416
0.28144 0.29417
0.28144 0.29418
0.28144 0.29419
0.28145 0.29420
0.28145 0.29421
0.28147 0.29422
0.28147 0.29423
0.28148 0.29424
0.28148 0.29425
0.28148 0.29426
0.28148 0.29427
0.28149 0.29428
0.28149 0.29429
0.28149 0.29430
0.28150 0.29431
0.28150 0.29432
0.28150 0.29433
0.28151 0.29434
0.28151 0.29435
0.28151 0.29436
0.28152 0.29437
0.28152 0.29438
0.28152 0.29439
0.28152 0.29440
0.28153 0.29441
0.28153 0.29442
0.28155 0.29443
0.28155 0.29444
0.28155 0.29445
0.28155 0.29446
0.28155 0.29447
0.28155 0.29448
0.28155 0.29449
0.28155 0.29450
0.28156 0.29451
0.28156 0.29452
0.28157 0.29453
0.28157 0.29454
0.28157 0.29455
0.28158 0.29456
0.28159 0.29457
0.28159 0.29458
0.28160 0.29459
0.28160 0.29460
0.28160 0.29461
0.28160 0.29462
0.28160 0.29463
0.28161 0.29464
0.28161 0.29465
0.28161 0.29466
0.28162 0.29467
0.28162 0.29468
0.28162 0.29469
0.28163 0.29470
0.28163 0.29471
0.28164 0.29472
0.28164 0.29473
0.28164 0.29474
0.28164 0.29475
0.28165 0.29476
0.28165 0.29477
0.28166 0.29478
0.28166 0.29479
0.28166 0.29480
0.28167 0.29481
0.28167 0.29482
0.28167 0.29483
0.28168 0.29484
0.28168 0.29485
0.28168 0.29486
0.28168 0.29487
0.28168 0.29488
0.28168 0.29489
0.28168 0.29490
0.28168 0.29491
0.28169 0.29492
0.28169 0.29493
0.28170 0.29494
0.28170 0.29495
0.28170 0.29496
0.28170 0.29497
0.28170 0.29498
0.28171 0.29499
0.28172 0.29500
0.28172 0.29501
0.28173 0.29502
0.28173 0.29503
0.28173 0.29504
0.28173 0.29505
0.28173 0.29506
0.28173 0.29507
0.28173 0.29508
0.28174 0.29509
0.28174 0.29510
0.28174 0.29511
0.28174 0.29512
0.28175 0.29513
0.28175 0.29514
0.28176 0.29515
0.28176 0.29516
0.28176 0.29517
0.28176 0.29518
0.28176 0.29519
0.28176 0.29520
0.28177 0.29521
0.28177 0.29522
0.28177 0.29523
0.28177 0.29524
0.28177 0.29525
0.28178 0.29526
0.28178 0.29527
0.28178 0.29528
0.28178 0.29529
0.28179 0.29530
0.28180 0.29531
0.28181 0.29532
0.28181 0.29533
0.28181 0.29534
0.28182 0.29535
0.28182 0.29536
0.28182 0.29537
0.28182 0.29538
0.28182 0.29539
0.28182 0.29540
0.28183 0.29541
0.28183 0.29542
0.28184 0.29543
0.28184 0.29544
0.28184 0.29545
0.28184 0.29546
0.28185 0.29547
0.28185 0.29548
0.28185 0.29549
0.28185 0.29550
0.28186 0.29551
0.28186 0.29552
0.28186 0.29553
0.28186 0.29554
0.28187 0.29555
0.28187 0.29556
0.28187 0.29557
0.28187 0.29558
0.28187 0.29559
0.28187 0.29560
0.28188 0.29561
0.28188 0.29562
0.28188 0.29563
0.28188 0.29564
0.28189 0.29565
0.28189 0.29566
0.28189 0.29567
0.28189 0.29568
0.28189 0.29569
0.28190 0.29570
0.28190 0.29571
0.28190 0.29572
0.28191 0.29573
0.28191 0.29574
0.28192 0.29575
0.28192 0.29576
0.28193 0.29577
0.28193 0.29578
0.28193 0.29579
0.28193 0.29580
0.28193 0.29581
0.28194 0.29582
0.28194 0.29583
0.28194 0.29584
0.28194 0.29585
0.28195 0.29586
0.28195 0.29587
0.28196 0.29588
0.28196 0.29589
0.28196 0.29590
0.28197 0.29591
0.28197 0.29592
0.28197 0.29593
0.28198 0.29594
0.28198 0.29595
0.28198 0.29596
0.28198 0.29597
0.28198 0.29598
0.28199 0.29599
0.28199 0.29600
0.28199 0.29601
0.28199 0.29602
0.28200 0.29603
0.28200 0.29604
0.28201 0.29605
0.28201 0.29606
0.28201 0.29607
0.28201 0.29608
0.28201 0.29609
0.28202 0.29610
0.28202 0.29611
0.28204 0.29612
0.28204 0.29613
0.28204 0.29614
0.28204 0.29615
0.28204 0.29616
0.28204 0.29617
0.28206 0.29618
0.28206 0.29619
0.28206 0.29620
0.28206 0.29621
0.28207 0.29622
0.28207 0.29623
0.28207 0.29624
0.28208 0.29625
0.28208 0.29626
0.28208 0.29627
0.28208 0.29628
0.28208 0.29629
0.28209 0.29630
0.28209 0.29631
0.28209 0.29632
0.28209 0.29633
0.28210 0.29634
0.28210 0.29635
0.28210 0.29636
0.28210 0.29637
0.28211 0.29638
0.28211 0.29639
0.28211 0.29640
0.28211 0.29641
0.28211 0.29642
0.28211 0.29643
0.28211 0.29644
0.28212 0.29645
0.28212 0.29646
0.28212 0.29647
0.28212 0.29648
0.28212 0.29649
0.28213 0.29650
0.28214 0.29651
0.28215 0.29652
0.28215 0.29653
0.28215 0.29654
0.28215 0.29655
0.28215 0.29656
0.28215 0.29657
0.28215 0.29658
0.28215 0.29659
0.28217 0.29660
0.28217 0.29661
0.28217 0.29662
0.28217 0.29663
0.28218 0.29664
0.28219 0.29665
0.28219 0.29666
0.28220 0.29667
0.28220 0.29668
0.28220 0.29669
0.28221 0.29670
0.28222 0.29671
0.28222 0.29672
0.28222 0.29673
0.28222 0.29674
0.28222 0.29675
0.28223 0.29676
0.28223 0.29677
0.28223 0.29678
0.28224 0.29679
0.28224 0.29680
0.28224 0.29681
0.28224 0.29682
0.28225 0.29683
0.28225 0.29684
0.28226 0.29685
0.28226 0.29686
0.28226 0.29687
0.28226 0.29688
0.28227 0.29689
0.28227 0.29690
0.28227 0.29691
0.28227 0.29692
0.28227 0.29693
0.28228 0.29694
0.28228 0.29695
0.28228 0.29696
0.28228 0.29697
0.28228 0.29698
0.28228 0.29699
0.28229 0.29700
0.28229 0.29701
0.28229 0.29702
0.28229 0.29703
0.28229 0.29704
0.28229 0.29705
0.28229 0.29706
0.28230 0.29707
0.28230 0.29708
0.28230 0.29709
0.28230 0.29710
0.28230 0.29711
0.28231 0.29712
0.28231 0.29713
0.28231 0.29714
0.28231 0.29715
0.28232 0.29716
0.28232 0.29717
0.28232 0.29718
0.28232 0.29719
0.28233 0.29720
0.28233 0.29721
0.28233 0.29722
0.28233 0.29723
0.28234 0.29724
0.28234 0.29725
0.28234 0.29726
0.28234 0.29727
0.28234 0.29728
0.28235 0.29729
0.28235 0.29730
0.28235 0.29731
0.28235 0.29732
0.28236 0.29733
0.28237 0.29734
0.28237 0.29735
0.28237 0.29736
0.28237 0.29737
0.28237 0.29738
0.28237 0.29739
0.28237 0.29740
0.28238 0.29741
0.28238 0.29742
0.28238 0.29743
0.28238 0.29744
0.28239 0.29745
0.28239 0.29746
0.28240 0.29747
0.28241 0.29748
0.28241 0.29749
0.28242 0.29750
0.28242 0.29751
0.28242 0.29752
0.28243 0.29753
0.28243 0.29754
0.28244 0.29755
0.28244 0.29756
0.28244 0.29757
0.28244 0.29758
0.28244 0.29759
0.28245 0.29760
0.28245 0.29761
0.28246 0.29762
0.28246 0.29763
0.28246 0.29764
0.28247 0.29765
0.28247 0.29766
0.28247 0.29767
0.28248 0.29768
0.28248 0.29769
0.28248 0.29770
0.28248 0.29771
0.28249 0.29772
0.28249 0.29773
0.28250 0.29774
0.28250 0.29775
0.28250 0.29776
0.28251 0.29777
0.28251 0.29778
0.28251 0.29779
0.28251 0.29780
0.28252 0.29781
0.28252 0.29782
0.28252 0.29783
0.28252 0.29784
0.28252 0.29785
0.28252 0.29786
0.28253 0.29787
0.28253 0.29788
0.28253 0.29789
0.28253 0.29790
0.28253 0.29791
0.28253 0.29792
0.28254 0.29793
0.28254 0.29794
0.28254 0.29795
0.28254 0.29796
0.28254 0.29797
0.28254 0.29798
0.28255 0.29799
0.28256 0.29800
0.28256 0.29801
0.28256 0.29802
0.28256 0.29803
0.28256 0.29804
0.28257 0.29805
0.28258 0.29806
0.28258 0.29807
0.28258 0.29808
0.28258 0.29809
0.28258 0.29810
0.28258 0.29811
0.28259 0.29812
0.28259 0.29813
0.28259 0.29814
0.28260 0.29815
0.28260 0.29816
0.28260 0.29817
0.28260 0.29818
0.28260 0.29819
0.28260 0.29820
0.28260 0.29821
0.28260 0.29822
0.28261 0.29823
0.28261 0.29824
0.28261 0.29825
0.28261 0.29826
0.28262 0.29827
0.28262 0.29828
0.28262 0.29829
0.28263 0.29830
0.28263 0.29831
0.28263 0.29832
0.28264 0.29833
0.28264 0.29834
0.28265 0.29835
0.28265 0.29836
0.28265 0.29837
0.28265 0.29838
0.28265 0.29839
0.28266 0.29840
0.28266 0.29841
0.28266 0.29842
0.28266 0.29843
0.28266 0.29844
0.28267 0.29845
0.28267 0.29846
0.28268 0.29847
0.28268 0.29848
0.28268 0.29849
0.28269 0.29850
0.28269 0.29851
0.28269 0.29852
0.28269 0.29853
0.28270 0.29854
0.28270 0.29855
0.28271 0.29856
0.28271 0.29857
0.28271 0.29858
0.28271 0.29859
0.28272 0.29860
0.28272 0.29861
0.28272 0.29862
0.28272 0.29863
0.28273 0.29864
0.28273 0.29865
0.28273 0.29866
0.28274 0.29867
0.28274 0.29868
0.28275 0.29869
0.28275 0.29870
0.28276 0.29871
0.28276 0.29872
0.28276 0.29873
0.28276 0.29874
0.28276 0.29875
0.28277 0.29876
0.28277 0.29877
0.28277 0.29878
0.28277 0.29879
0.28277 0.29880
0.28278 0.29881
0.28279 0.29882
0.28279 0.29883
0.28279 0.29884
0.28280 0.29885
0.28280 0.29886
0.28280 0.29887
0.28281 0.29888
0.28281 0.29889
0.28281 0.29890
0.28282 0.29891
0.28282 0.29892
0.28283 0.29893
0.28283 0.29894
0.28283 0.29895
0.28283 0.29896
0.28283 0.29897
0.28283 0.29898
0.28284 0.29899
0.28284 0.29900
0.28285 0.29901
0.28285 0.29902
0.28285 0.29903
0.28285 0.29904
0.28285 0.29905
0.28285 0.29906
0.28286 0.29907
0.28286 0.29908
0.28287 0.29909
0.28287 0.29910
0.28287 0.29911
0.28287 0.29912
0.28288 0.29913
0.28288 0.29914
0.28288 0.29915
0.28289 0.29916
0.28289 0.29917
0.28289 0.29918
0.28289 0.29919
0.28290 0.29920
0.28290 0.29921
0.28290 0.29922
0.28292 0.29923
0.28292 0.29924
0.28292 0.29925
0.28292 0.29926
0.28293 0.29927
0.28293 0.29928
0.28293 0.29929
0.28293 0.29930
0.28293 0.29931
0.28294 0.29932
0.28294 0.29933
0.28294 0.29934
0.28294 0.29935
0.28294 0.29936
0.28295 0.29937
0.28295 0.29938
0.28295 0.29939
0.28296 0.29940
0.28296 0.29941
0.28296 0.29942
0.28296 0.29943
0.28296 0.29944
0.28296 0.29945
0.28296 0.29946
0.28297 0.29947
0.28297 0.29948
0.28297 0.29949
0.28297 0.29950
0.28297 0.29951
0.28298 0.29952
0.28298 0.29953
0.28298 0.29954
0.28299 0.29955
0.28299 0.29956
0.28299 0.29957
0.28299 0.29958
0.28299 0.29959
0.28300 0.29960
0.28300 0.29961
0.28300 0.29962
0.28300 0.29963
0.28300 0.29964
0.28300 0.29965
0.28301 0.29966
0.28301 0.29967
0.28301 0.29968
0.28301 0.29969
0.28302 0.29970
0.28302 0.29971
0.28302 0.29972
0.28302 0.29973
0.28302 0.29974
0.28303 0.29975
0.28303 0.29976
0.28303 0.29977
0.28304 0.29978
0.28304 0.29979
0.28304 0.29980
0.28304 0.29981
0.28305 0.29982
0.28305 0.29983
0.28305 0.29984
0.28305 0.29985
0.28305 0.29986
0.28306 0.29987
0.28306 0.29988
0.28306 0.29989
0.28306 0.29990
0.28307 0.29991
0.28307 0.29992
0.28307 0.29993
0.28307 0.29994
0.28308 0.29995
0.28308 0.29996
0.28308 0.29997
0.28308 0.29998
0.28308 0.29999
0.28309 0.30000
0.28309 0.30001
0.28309 0.30002
0.28309 0.30003
0.28309 0.30004
0.28309 0.30005
0.28310 0.30006
0.28311 0.30007
0.28311 0.30008
0.28312 0.30009
0.28312 0.30010
0.28312 0.30011
0.28313 0.30012
0.28313 0.30013
0.28313 0.30014
0.28314 0.30015
0.28315 0.30016
0.28315 0.30017
0.28315 0.30018
0.28315 0.30019
0.28315 0.30020
0.28315 0.30021
0.28315 0.30022
0.28316 0.30023
0.28316 0.30024
0.28317 0.30025
0.28317 0.30026
0.28317 0.30027
0.28317 0.30028
0.28317 0.30029
0.28318 0.30030
0.28318 0.30031
0.28319 0.30032
0.28320 0.30033
0.28320 0.30034
0.28321 0.30035
0.28321 0.30036
0.28321 0.30037
0.28321 0.30038
0.28321 0.30039
0.28321 0.30040
0.28321 0.30041
0.28322 0.30042
0.28322 0.30043
0.28322 0.30044
0.28322 0.30045
0.28322 0.30046
0.28322 0.30047
0.28322 0.30048
0.28322 0.30049
0.28323 0.30050
0.28323 0.30051
0.28323 0.30052
0.28323 0.30053
0.28324 0.30054
0.28324 0.30055
0.28324 0.30056
0.28325 0.30057
0.28325 0.30058
0.28325 0.30059
0.28326 0.30060
0.28326 0.30061
0.28327 0.30062
0.28327 0.30063
0.28328 0.30064
0.28328 0.30065
0.28328 0.30066
0.28328 0.30067
0.28328 0.30068
0.28329 0.30069
0.28329 0.30070
0.28329 0.30071
0.28330 0.30072
0.28330 0.30073
0.28330 0.30074
0.28330 0.30075
0.28330 0.30076
0.28331 0.30077
0.28331 0.30078
0.28331 0.30079
0.28331 0.30080
0.28332 0.30081
0.28332 0.30082
0.28332 0.30083
0.28332 0.30084
0.28333 0.30085
0.28333 0.30086
0.28333 0.30087
0.28334 0.30088
0.28334 0.30089
0.28334 0.30090
0.28334 0.30091
0.28335 0.30092
0.28335 0.30093
0.28335 0.30094
0.28335 0.30095
0.28336 0.30096
0.28336 0.30097
0.28337 0.30098
0.28337 0.30099
0.28337 0.30100
0.28337 0.30101
0.28338 0.30102
0.28338 0.30103
0.28338 0.30104
0.28339 0.30105
0.28339 0.30106
0.28339 0.30107
0.28340 0.30108
0.28340 0.30109
0.28340 0.30110
0.28341 0.30111
0.28341 0.30112
0.28342 0.30113
0.28342 0.30114
0.28342 0.30115
0.28343 0.30116
0.28343 0.30117
0.28343 0.30118
0.28345 0.30119
0.28345 0.30120
0.28345 0.30121
0.28345 0.30122
0.28345 0.30123
0.28345 0.30124
0.28346 0.30125
0.28346 0.30126
0.28346 0.30127
0.28346 0.30128
0.28347 0.30129
0.28347 0.30130
0.28347 0.30131
0.28347 0.30132
0.28348 0.30133
0.28348 0.30134
0.28348 0.30135
0.28348 0.30136
0.28348 0.30137
0.28349 0.30138
0.28349 0.30139
0.28349 0.30140
0.28349 0.30141
0.28349 0.30142
0.28350 0.30143
0.28350 0.30144
0.28350 0.30145
0.28350 0.30146
0.28350 0.30147
0.28351 0.30148
0.28351 0.30149
0.28351 0.30150
0.28351 0.30151
0.28351 0.30152
0.28352 0.30153
0.28352 0.30154
0.28353 0.30155
0.28353 0.30156
0.28353 0.30157
0.28353 0.30158
0.28353 0.30159
0.28353 0.30160
0.28354 0.30161
0.28354 0.30162
0.28355 0.30163
0.28355 0.30164
0.28356 0.30165
0.28356 0.30166
0.28356 0.30167
0.28356 0.30168
0.28356 0.30169
0.28357 0.30170
0.28357 0.30171
0.28357 0.30172
0.28357 0.30173
0.28358 0.30174
0.28358 0.30175
0.28358 0.30176
0.28359 0.30177
0.28359 0.30178
0.28359 0.30179
0.28360 0.30180
0.28360 0.30181
0.28360 0.30182
0.28361 0.30183
0.28361 0.30184
0.28361 0.30185
0.28361 0.30186
0.28361 0.30187
0.28362 0.30188
0.28362 0.30189
0.28362 0.30190
0.28363 0.30191
0.28363 0.30192
0.28363 0.30193
0.28363 0.30194
0.28363 0.30195
0.28364 0.30196
0.28365 0.30197
0.28365 0.30198
0.28366 0.30199
0.28366 0.30200
0.28366 0.30201
0.28366 0.30202
0.28366 0.30203
0.28367 0.30204
0.28367 0.30205
0.28367 0.30206
0.28367 0.30207
0.28368 0.30208
0.28368 0.30209
0.28369 0.30210
0.28369 0.30211
0.28370 0.30212
0.28370 0.30213
0.28370 0.30214
0.28370 0.30215
0.28371 0.30216
0.28371 0.30217
0.28372 0.30218
0.28372 0.30219
0.28372 0.30220
0.28372 0.30221
0.28372 0.30222
0.28373 0.30223
0.28373 0.30224
0.28373 0.30225
0.28373 0.30226
0.28373 0.30227
0.28374 0.30228
0.28374 0.30229
0.28374 0.30230
0.28374 0.30231
0.28374 0.30232
0.28375 0.30233
0.28375 0.30234
0.28375 0.30235
0.28375 0.30236
0.28376 0.30237
0.28376 0.30238
0.28376 0.30239
0.28376 0.30240
0.28376 0.30241
0.28376 0.30242
0.28376 0.30243
0.28377 0.30244
0.28377 0.30245
0.28378 0.30246
0.28378 0.30247
0.28379 0.30248
0.28379 0.30249
0.28379 0.30250
0.28380 0.30251
0.28380 0.30252
0.28380 0.30253
0.28381 0.30254
0.28381 0.30255
0.28381 0.30256
0.28381 0.30257
0.28382 0.30258
0.28382 0.30259
0.28382 0.30260
0.28382 0.30261
0.28382 0.30262
0.28382 0.30263
0.28382 0.30264
0.28382 0.30265
0.28382 0.30266
0.28383 0.30267
0.28384 0.30268
0.28384 0.30269
0.28384 0.30270
0.28384 0.30271
0.28385 0.30272
0.28387 0.30273
0.28387 0.30274
0.28387 0.30275
0.28387 0.30276
0.28388 0.30277
0.28389 0.30278
0.28389 0.30279
0.28390 0.30280
0.28390 0.30281
0.28390 0.30282
0.28390 0.30283
0.28391 0.30284
0.28392 0.30285
0.28392 0.30286
0.28392 0.30287
0.28392 0.30288
0.28392 0.30289
0.28393 0.30290
0.28393 0.30291
0.28393 0.30292
0.28394 0.30293
0.28394 0.30294
0.28394 0.30295
0.28395 0.30296
0.28395 0.30297
0.28395 0.30298
0.28396 0.30299
0.28396 0.30300
0.28396 0.30301
0.28396 0.30302
0.28396 0.30303
0.28397 0.30304
0.28397 0.30305
0.28397 0.30306
0.28397 0.30307
0.28397 0.30308
0.28397 0.30309
0.28397 0.30310
0.28397 0.30311
0.28398 0.30312
0.28398 0.30313
0.28398 0.30314
0.28398 0.30315
0.28399 0.30316
0.28399 0.30317
0.28399 0.30318
0.28399 0.30319
0.28400 0.30320
0.28400 0.30321
0.28400 0.30322
0.28401 0.30323
0.28401 0.30324
0.28402 0.30325
0.28403 0.30326
0.28403 0.30327
0.28404 0.30328
0.28404 0.30329
0.28404 0.30330
0.28404 0.30331
0.28405 0.30332
0.28405 0.30333
0.28405 0.30334
0.28405 0.30335
0.28406 0.30336
0.28406 0.30337
0.28407 0.30338
0.28407 0.30339
0.28407 0.30340
0.28407 0.30341
0.28409 0.30342
0.28409 0.30343
0.28409 0.30344
0.28410 0.30345
0.28410 0.30346
0.28411 0.30347
0.28411 0.30348
0.28411 0.30349
0.28412 0.30350
0.28412 0.30351
0.28412 0.30352
0.28412 0.30353
0.28412 0.30354
0.28413 0.30355
0.28413 0.30356
0.28414 0.30357
0.28414 0.30358
0.28415 0.30359
0.28415 0.30360
0.28415 0.30361
0.28416 0.30362
0.28416 0.30363
0.28416 0.30364
0.28416 0.30365
0.28416 0.30366
0.28417 0.30367
0.28417 0.30368
0.28417 0.30369
0.28417 0.30370
0.28417 0.30371
0.28418 0.30372
0.28419 0.30373
0.28419 0.30374
0.28420 0.30375
0.28420 0.30376
0.28420 0.30377
0.28420 0.30378
0.28420 0.30379
0.28420 0.30380
0.28420 0.30381
0.28421 0.30382
0.28421 0.30383
0.28421 0.30384
0.28422 0.30385
0.28423 0.30386
0.28423 0.30387
0.28423 0.30388
0.28424 0.30389
0.28424 0.30390
0.28424 0.30391
0.28424 0.30392
0.28424 0.30393
0.28424 0.30394
0.28424 0.30395
0.28424 0.30396
0.28424 0.30397
0.28425 0.30398
0.28425 0.30399
0.28425 0.30400
0.28425 0.30401
0.28426 0.30402
0.28426 0.30403
0.28426 0.30404
0.28426 0.30405
0.28426 0.30406
0.28427 0.30407
0.28427 0.30408
0.28428 0.30409
0.28428 0.30410
0.28428 0.30411
0.28428 0.30412
0.28428 0.30413
0.28428 0.30414
0.28429 0.30415
0.28429 0.30416
0.28429 0.30417
0.28429 0.30418
0.28430 0.30419
0.28430 0.30420
0.28430 0.30421
0.28431 0.30422
0.28431 0.30423
0.28432 0.30424
0.28432 0.30425
0.28432 0.30426
0.28433 0.30427
0.28433 0.30428
0.28434 0.30429
0.28434 0.30430
0.28434 0.30431
0.28434 0.30432
0.28435 0.30433
0.28435 0.30434
0.28436 0.30435
0.28436 0.30436
0.28436 0.30437
0.28436 0.30438
0.28437 0.30439
0.28437 0.30440
0.28437 0.30441
0.28437 0.30442
0.28437 0.30443
0.28437 0.30444
0.28437 0.30445
0.28438 0.30446
0.28438 0.30447
0.28438 0.30448
0.28438 0.30449
0.28438 0.30450
0.28439 0.30451
0.28439 0.30452
0.28439 0.30453
0.28439 0.30454
0.28441 0.30455
0.28441 0.30456
0.28441 0.30457
0.28441 0.30458
0.28441 0.30459
0.28442 0.30460
0.28442 0.30461
0.28442 0.30462
0.28443 0.30463
0.28443 0.30464
0.28443 0.30465
0.28444 0.30466
0.28445 0.30467
0.28446 0.30468
0.28446 0.30469
0.28448 0.30470
0.28448 0.30471
0.28448 0.30472
0.28448 0.30473
0.28448 0.30474
0.28449 0.30475
0.28449 0.30476
0.28449 0.30477
0.28449 0.30478
0.28450 0.30479
0.28450 0.30480
0.28450 0.30481
0.28451 0.30482
0.28451 0.30483
0.28451 0.30484
0.28452 0.30485
0.28453 0.30486
0.28453 0.30487
0.28453 0.30488
0.28453 0.30489
0.28454 0.30490
0.28454 0.30491
0.28454 0.30492
0.28455 0.30493
0.28455 0.30494
0.28456 0.30495
0.28456 0.30496
0.28456 0.30497
0.28456 0.30498
0.28457 0.30499
0.28458 0.30500
0.28458 0.30501
0.28458 0.30502
0.28458 0.30503
0.28458 0.30504
0.28458 0.30505
0.28459 0.30506
0.28459 0.30507
0.28459 0.30508
0.28460 0.30509
0.28460 0.30510
0.28460 0.30511
0.28460 0.30512
0.28461 0.30513
0.28461 0.30514
0.28461 0.30515
0.28461 0.30516
0.28462 0.30517
0.28462 0.30518
0.28462 0.30519
0.28462 0.30520
0.28462 0.30521
0.28463 0.30522
0.28463 0.30523
0.28463 0.30524
0.28463 0.30525
0.28463 0.30526
0.28463 0.30527
0.28463 0.30528
0.28464 0.30529
0.28464 0.30530
0.28464 0.30531
0.28464 0.30532
0.28465 0.30533
0.28465 0.30534
0.28465 0.30535
0.28466 0.30536
0.28466 0.30537
0.28466 0.30538
0.28466 0.30539
0.28467 0.30540
0.28467 0.30541
0.28467 0.30542
0.28467 0.30543
0.28467 0.30544
0.28467 0.30545
0.28467 0.30546
0.28467 0.30547
0.28468 0.30548
0.28468 0.30549
0.28468 0.30550
0.28468 0.30551
0.28468 0.30552
0.28468 0.30553
0.28468 0.30554
0.28468 0.30555
0.28468 0.30556
0.28468 0.30557
0.28469 0.30558
0.28469 0.30559
0.28469 0.30560
0.28469 0.30561
0.28469 0.30562
0.28469 0.30563
0.28469 0.30564
0.28469 0.30565
0.28470 0.30566
0.28470 0.30567
0.28470 0.30568
0.28470 0.30569
0.28470 0.30570
0.28471 0.30571
0.28471 0.30572
0.28471 0.30573
0.28471 0.30574
0.28471 0.30575
0.28472 0.30576
0.28473 0.30577
0.28473 0.30578
0.28473 0.30579
0.28473 0.30580
0.28473 0.30581
0.28474 0.30582
0.28474 0.30583
0.28474 0.30584
0.28475 0.30585
0.28475 0.30586
0.28475 0.30587
0.28475 0.30588
0.28476 0.30589
0.28476 0.30590
0.28476 0.30591
0.28477 0.30592
0.28477 0.30593
0.28477 0.30594
0.28477 0.30595
0.28478 0.30596
0.28478 0.30597
0.28478 0.30598
0.28479 0.30599
0.28479 0.30600
0.28479 0.30601
0.28479 0.30602
0.28480 0.30603
0.28480 0.30604
0.28480 0.30605
0.28480 0.30606
0.28480 0.30607
0.28481 0.30608
0.28481 0.30609
0.28481 0.30610
0.28481 0.30611
0.28482 0.30612
0.28482 0.30613
0.28482 0.30614
0.28482 0.30615
0.28483 0.30616
0.28483 0.30617
0.28483 0.30618
0.28484 0.30619
0.28484 0.30620
0.28484 0.30621
0.28484 0.30622
0.28484 0.30623
0.28484 0.30624
0.28485 0.30625
0.28485 0.30626
0.28485 0.30627
0.28486 0.30628
0.28486 0.30629
0.28486 0.30630
0.28486 0.30631
0.28486 0.30632
0.28486 0.30633
0.28486 0.30634
0.28486 0.30635
0.28487 0.30636
0.28487 0.30637
0.28487 0.30638
0.28488 0.30639
0.28489 0.30640
0.28489 0.30641
0.28489 0.30642
0.28489 0.30643
0.28489 0.30644
0.28489 0.30645
0.28490 0.30646
0.28490 0.30647
0.28490 0.30648
0.28491 0.30649
0.28491 0.30650
0.28491 0.30651
0.28491 0.30652
0.28491 0.30653
0.28491 0.30654
0.28491 0.30655
0.28491 0.30656
0.28492 0.30657
0.28492 0.30658
0.28493 0.30659
0.28493 0.30660
0.28494 0.30661
0.28495 0.30662
0.28495 0.30663
0.28495 0.30664
0.28495 0.30665
0.28495 0.30666
0.28496 0.30667
0.28496 0.30668
0.28496 0.30669
0.28496 0.30670
0.28496 0.30671
0.28497 0.30672
0.28497 0.30673
0.28497 0.30674
0.28497 0.30675
0.28497 0.30676
0.28497 0.30677
0.28498 0.30678
0.28498 0.30679
0.28499 0.30680
0.28499 0.30681
0.28499 0.30682
0.28499 0.30683
0.28499 0.30684
0.28499 0.30685
0.28500 0.30686
0.28500 0.30687
0.28500 0.30688
0.28501 0.30689
0.28501 0.30690
0.28502 0.30691
0.28502 0.30692
0.28502 0.30693
0.28502 0.30694
0.28502 0.30695
0.28503 0.30696
0.28503 0.30697
0.28503 0.30698
0.28504 0.30699
0.28504 0.30700
0.28504 0.30701
0.28505 0.30702
0.28505 0.30703
0.28505 0.30704
0.28505 0.30705
0.28505 0.30706
0.28505 0.30707
0.28505 0.30708
0.28506 0.30709
0.28506 0.30710
0.28506 0.30711
0.28506 0.30712
0.28507 0.30713
0.28507 0.30714
0.28507 0.30715
0.28507 0.30716
0.28507 0.30717
0.28507 0.30718
0.28507 0.30719
0.28508 0.30720
0.28508 0.30721
0.28508 0.30722
0.28509 0.30723
0.28509 0.30724
0.28509 0.30725
0.28509 0.30726
0.28511 0.30727
0.28511 0.30728
0.28512 0.30729
0.28512 0.30730
0.28512 0.30731
0.28512 0.30732
0.28513 0.30733
0.28513 0.30734
0.28513 0.30735
0.28513 0.30736
0.28514 0.30737
0.28514 0.30738
0.28514 0.30739
0.28515 0.30740
0.28515 0.30741
0.28515 0.30742
0.28516 0.30743
0.28516 0.30744
0.28516 0.30745
0.28516 0.30746
0.28516 0.30747
0.28517 0.30748
0.28517 0.30749
0.28517 0.30750
0.28517 0.30751
0.28517 0.30752
0.28517 0.30753
0.28519 0.30754
0.28520 0.30755
0.28520 0.30756
0.28520 0.30757
0.28520 0.30758
0.28521 0.30759
0.28521 0.30760
0.28521 0.30761
0.28521 0.30762
0.28521 0.30763
0.28521 0.30764
0.28521 0.30765
0.28522 0.30766
0.28522 0.30767
0.28522 0.30768
0.28522 0.30769
0.28522 0.30770
0.28522 0.30771
0.28523 0.30772
0.28523 0.30773
0.28524 0.30774
0.28524 0.30775
0.28524 0.30776
0.28524 0.30777
0.28524 0.30778
0.28525 0.30779
0.28525 0.30780
0.28525 0.30781
0.28525 0.30782
0.28525 0.30783
0.28525 0.30784
0.28526 0.30785
0.28526 0.30786
0.28526 0.30787
0.28526 0.30788
0.28526 0.30789
0.28527 0.30790
0.28527 0.30791
0.28527 0.30792
0.28527 0.30793
0.28527 0.30794
0.28528 0.30795
0.28529 0.30796
0.28529 0.30797
0.28529 0.30798
0.28530 0.30799
0.28530 0.30800
0.28531 0.30801
0.28531 0.30802
0.28531 0.30803
0.28531 0.30804
0.28532 0.30805
0.28532 0.30806
0.28532 0.30807
0.28533 0.30808
0.28533 0.30809
0.28534 0.30810
0.28534 0.30811
0.28535 0.30812
0.28535 0.30813
0.28535 0.30814
0.28536 0.30815
0.28536 0.30816
0.28536 0.30817
0.28537 0.30818
0.28537 0.30819
0.28537 0.30820
0.28538 0.30821
0.28538 0.30822
0.28538 0.30823
0.28538 0.30824
0.28538 0.30825
0.28538 0.30826
0.28538 0.30827
0.28538 0.30828
0.28539 0.30829
0.28541 0.30830
0.28541 0.30831
0.28541 0.30832
0.28542 0.30833
0.28542 0.30834
0.28542 0.30835
0.28542 0.30836
0.28543 0.30837
0.28543 0.30838
0.28543 0.30839
0.28543 0.30840
0.28544 0.30841
0.28544 0.30842
0.28544 0.30843
0.28545 0.30844
0.28545 0.30845
0.28545 0.30846
0.28546 0.30847
0.28547 0.30848
0.28547 0.30849
0.28547 0.30850
0.28547 0.30851
0.28548 0.30852
0.28548 0.30853
0.28548 0.30854
0.28548 0.30855
0.28548 0.30856
0.28548 0.30857
0.28548 0.30858
0.28548 0.30859
0.28549 0.30860
0.28549 0.30861
0.28549 0.30862
0.28549 0.30863
0.28549 0.30864
0.28549 0.30865
0.28550 0.30866
0.28550 0.30867
0.28550 0.30868
0.28550 0.30869
0.28550 0.30870
0.28550 0.30871
0.28551 0.30872
0.28551 0.30873
0.28551 0.30874
0.28552 0.30875
0.28552 0.30876
0.28552 0.30877
0.28553 0.30878
0.28553 0.30879
0.28553 0.30880
0.28555 0.30881
0.28555 0.30882
0.28555 0.30883
0.28555 0.30884
0.28555 0.30885
0.28556 0.30886
0.28556 0.30887
0.28556 0.30888
0.28556 0.30889
0.28556 0.30890
0.28557 0.30891
0.28558 0.30892
0.28558 0.30893
0.28558 0.30894
0.28558 0.30895
0.28559 0.30896
0.28559 0.30897
0.28559 0.30898
0.28560 0.30899
0.28560 0.30900
0.28561 0.30901
0.28561 0.30902
0.28562 0.30903
0.28562 0.30904
0.28562 0.30905
0.28563 0.30906
0.28563 0.30907
0.28563 0.30908
0.28563 0.30909
0.28563 0.30910
0.28564 0.30911
0.28564 0.30912
0.28564 0.30913
0.28565 0.30914
0.28565 0.30915
0.28565 0.30916
0.28566 0.30917
0.28566 0.30918
0.28566 0.30919
0.28567 0.30920
0.28567 0.30921
0.28567 0.30922
0.28567 0.30923
0.28567 0.30924
0.28568 0.30925
0.28568 0.30926
0.28568 0.30927
0.28569 0.30928
0.28570 0.30929
0.28570 0.30930
0.28570 0.30931
0.28570 0.30932
0.28570 0.30933
0.28571 0.30934
0.28571 0.30935
0.28571 0.30936
0.28571 0.30937
0.28571 0.30938
0.28571 0.30939
0.28571 0.30940
0.28571 0.30941
0.28571 0.30942
0.28571 0.30943
0.28572 0.30944
0.28572 0.30945
0.28572 0.30946
0.28572 0.30947
0.28573 0.30948
0.28573 0.30949
0.28573 0.30950
0.28573 0.30951
0.28573 0.30952
0.28574 0.30953
0.28574 0.30954
0.28575 0.30955
0.28575 0.30956
0.28575 0.30957
0.28575 0.30958
0.28575 0.30959
0.28575 0.30960
0.28575 0.30961
0.28576 0.30962
0.28576 0.30963
0.28576 0.30964
0.28576 0.30965
0.28576 0.30966
0.28576 0.30967
0.28577 0.30968
0.28577 0.30969
0.28577 0.30970
0.28577 0.30971
0.28578 0.30972
0.28578 0.30973
0.28578 0.30974
0.28578 0.30975
0.28578 0.30976
0.28578 0.30977
0.28578 0.30978
0.28579 0.30979
0.28579 0.30980
0.28579 0.30981
0.28579 0.30982
0.28580 0.30983
0.28580 0.30984
0.28580 0.30985
0.28580 0.30986
0.28580 0.30987
0.28580 0.30988
0.28581 0.30989
0.28582 0.30990
0.28582 0.30991
0.28582 0.30992
0.28582 0.30993
0.28582 0.30994
0.28583 0.30995
0.28583 0.30996
0.28583 0.30997
0.28584 0.30998
0.28584 0.30999
0.28584 0.31000
0.28585 0.31001
0.28586 0.31002
0.28586 0.31003
0.28586 0.31004
0.28587 0.31005
0.28588 0.31006
0.28588 0.31007
0.28588 0.31008
0.28588 0.31009
0.28589 0.31010
0.28589 0.31011
0.28589 0.31012
0.28589 0.31013
0.28590 0.31014
0.28590 0.31015
0.28590 0.31016
0.28590 0.31017
0.28590 0.31018
0.28590 0.31019
0.28590 0.31020
0.28591 0.31021
0.28591 0.31022
0.28591 0.31023
0.28592 0.31024
0.28592 0.31025
0.28592 0.31026
0.28592 0.31027
0.28593 0.31028
0.28593 0.31029
0.28593 0.31030
0.28593 0.31031
0.28593 0.31032
0.28594 0.31033
0.28594 0.31034
0.28594 0.31035
0.28595 0.31036
0.28595 0.31037
0.28596 0.31038
0.28597 0.31039
0.28597 0.31040
0.28597 0.31041
0.28597 0.31042
0.28597 0.31043
0.28598 0.31044
0.28598 0.31045
0.28598 0.31046
0.28599 0.31047
0.28599 0.31048
0.28599 0.31049
0.28599 0.31050
0.28600 0.31051
0.28600 0.31052
0.28600 0.31053
0.28600 0.31054
0.28601 0.31055
0.28601 0.31056
0.28601 0.31057
0.28601 0.31058
0.28601 0.31059
0.28602 0.31060
0.28602 0.31061
0.28602 0.31062
0.28602 0.31063
0.28603 0.31064
0.28603 0.31065
0.28603 0.31066
0.28604 0.31067
0.28604 0.31068
0.28605 0.31069
0.28605 0.31070
0.28606 0.31071
0.28606 0.31072
0.28606 0.31073
0.28606 0.31074
0.28607 0.31075
0.28607 0.31076
0.28607 0.31077
0.28608 0.31078
0.28608 0.31079
0.28608 0.31080
0.28608 0.31081
0.28609 0.31082
0.28610 0.31083
0.28610 0.31084
0.28611 0.31085
0.28612 0.31086
0.28612 0.31087
0.28612 0.31088
0.28612 0.31089
0.28613 0.31090
0.28613 0.31091
0.28614 0.31092
0.28614 0.31093
0.28614 0.31094
0.28615 0.31095
0.28615 0.31096
0.28615 0.31097
0.28615 0.31098
0.28615 0.31099
0.28616 0.31100
0.28616 0.31101
0.28616 0.31102
0.28616 0.31103
0.28616 0.31104
0.28616 0.31105
0.28616 0.31106
0.28617 0.31107
0.28617 0.31108
0.28617 0.31109
0.28617 0.31110
0.28617 0.31111
0.28617 0.31112
0.28617 0.31113
0.28618 0.31114
0.28618 0.31115
0.28618 0.31116
0.28618 0.31117
0.28619 0.31118
0.28619 0.31119
0.28619 0.31120
0.28619 0.31121
0.28619 0.31122
0.28620 0.31123
0.28620 0.31124
0.28621 0.31125
0.28621 0.31126
0.28621 0.31127
0.28621 0.31128
0.28621 0.31129
0.28621 0.31130
0.28621 0.31131
0.28622 0.31132
0.28622 0.31133
0.28622 0.31134
0.28622 0.31135
0.28622 0.31136
0.28623 0.31137
0.28623 0.31138
0.28623 0.31139
0.28623 0.31140
0.28623 0.31141
0.28623 0.31142
0.28624 0.31143
0.28624 0.31144
0.28624 0.31145
0.28624 0.31146
0.28624 0.31147
0.28624 0.31148
0.28625 0.31149
0.28627 0.31150
0.28627 0.31151
0.28627 0.31152
0.28627 0.31153
0.28627 0.31154
0.28628 0.31155
0.28628 0.31156
0.28628 0.31157
0.28628 0.31158
0.28628 0.31159
0.28628 0.31160
0.28629 0.31161
0.28629 0.31162
0.28630 0.31163
0.28630 0.31164
0.28630 0.31165
0.28630 0.31166
0.28630 0.31167
0.28631 0.31168
0.28631 0.31169
0.28631 0.31170
0.28631 0.31171
0.28631 0.31172
0.28632 0.31173
0.28632 0.31174
0.28632 0.31175
0.28633 0.31176
0.28633 0.31177
0.28633 0.31178
0.28633 0.31179
0.28634 0.31180
0.28634 0.31181
0.28634 0.31182
0.28634 0.31183
0.28634 0.31184
0.28635 0.31185
0.28635 0.31186
0.28635 0.31187
0.28636 0.31188
0.28636 0.31189
0.28636 0.31190
0.28636 0.31191
0.28636 0.31192
0.28636 0.31193
0.28636 0.31194
0.28637 0.31195
0.28637 0.31196
0.28637 0.31197
0.28638 0.31198
0.28638 0.31199
0.28638 0.31200
0.28638 0.31201
0.28638 0.31202
0.28639 0.31203
0.28639 0.31204
0.28639 0.31205
0.28639 0.31206
0.28639 0.31207
0.28639 0.31208
0.28639 0.31209
0.28640 0.31210
0.28640 0.31211
0.28640 0.31212
0.28641 0.31213
0.28641 0.31214
0.28641 0.31215
0.28641 0.31216
0.28642 0.31217
0.28643 0.31218
0.28643 0.31219
0.28644 0.31220
0.28644 0.31221
0.28644 0.31222
0.28645 0.31223
0.28645 0.31224
0.28645 0.31225
0.28645 0.31226
0.28646 0.31227
0.28646 0.31228
0.28646 0.31229
0.28647 0.31230
0.28647 0.31231
0.28647 0.31232
0.28647 0.31233
0.28648 0.31234
0.28648 0.31235
0.28649 0.31236
0.28649 0.31237
0.28649 0.31238
0.28649 0.31239
0.28649 0.31240
0.28650 0.31241
0.28650 0.31242
0.28650 0.31243
0.28651 0.31244
0.28651 0.31245
0.28652 0.31246
0.28652 0.31247
0.28652 0.31248
0.28652 0.31249
0.28653 0.31250
0.28653 0.31251
0.28653 0.31252
0.28653 0.31253
0.28653 0.31254
0.28654 0.31255
0.28654 0.31256
0.28654 0.31257
0.28654 0.31258
0.28654 0.31259
0.28654 0.31260
0.28654 0.31261
0.28654 0.31262
0.28655 0.31263
0.28656 0.31264
0.28656 0.31265
0.28656 0.31266
0.28657 0.31267
0.28657 0.31268
0.28657 0.31269
0.28658 0.31270
0.28658 0.31271
0.28658 0.31272
0.28658 0.31273
0.28658 0.31274
0.28659 0.31275
0.28660 0.31276
0.28660 0.31277
0.28660 0.31278
0.28660 0.31279
0.28660 0.31280
0.28660 0.31281
0.28661 0.31282
0.28661 0.31283
0.28661 0.31284
0.28661 0.31285
0.28661 0.31286
0.28662 0.31287
0.28662 0.31288
0.28663 0.31289
0.28663 0.31290
0.28664 0.31291
0.28664 0.31292
0.28664 0.31293
0.28664 0.31294
0.28664 0.31295
0.28665 0.31296
0.28665 0.31297
0.28665 0.31298
0.28666 0.31299
0.28666 0.31300
0.28666 0.31301
0.28666 0.31302
0.28666 0.31303
0.28667 0.31304
0.28667 0.31305
0.28668 0.31306
0.28668 0.31307
0.28668 0.31308
0.28668 0.31309
0.28669 0.31310
0.28669 0.31311
0.28669 0.31312
0.28669 0.31313
0.28670 0.31314
0.28670 0.31315
0.28671 0.31316
0.28671 0.31317
0.28671 0.31318
0.28671 0.31319
0.28671 0.31320
0.28671 0.31321
0.28671 0.31322
0.28671 0.31323
0.28671 0.31324
0.28672 0.31325
0.28672 0.31326
0.28673 0.31327
0.28673 0.31328
0.28673 0.31329
0.28674 0.31330
0.28674 0.31331
0.28674 0.31332
0.28674 0.31333
0.28674 0.31334
0.28675 0.31335
0.28675 0.31336
0.28675 0.31337
0.28675 0.31338
0.28675 0.31339
0.28676 0.31340
0.28676 0.31341
0.28676 0.31342
0.28677 0.31343
0.28677 0.31344
0.28677 0.31345
0.28678 0.31346
0.28678 0.31347
0.28678 0.31348
0.28679 0.31349
0.28679 0.31350
0.28679 0.31351
0.28680 0.31352
0.28680 0.31353
0.28680 0.31354
0.28681 0.31355
0.28681 0.31356
0.28681 0.31357
0.28682 0.31358
0.28682 0.31359
0.28682 0.31360
0.28682 0.31361
0.28683 0.31362
0.28683 0.31363
0.28683 0.31364
0.28684 0.31365
0.28684 0.31366
0.28684 0.31367
0.28684 0.31368
0.28684 0.31369
0.28685 0.31370
0.28685 0.31371
0.28685 0.31372
0.28686 0.31373
0.28686 0.31374
0.28686 0.31375
0.28686 0.31376
0.28686 0.31377
0.28686 0.31378
0.28687 0.31379
0.28687 0.31380
0.28688 0.31381
0.28688 0.31382
0.28688 0.31383
0.28689 0.31384
0.28689 0.31385
0.28689 0.31386
0.28689 0.31387
0.28690 0.31388
0.28691 0.31389
0.28691 0.31390
0.28691 0.31391
0.28691 0.31392
0.28691 0.31393
0.28692 0.31394
0.28692 0.31395
0.28692 0.31396
0.28693 0.31397
0.28694 0.31398
0.28694 0.31399
0.28694 0.31400
0.28694 0.31401
0.28696 0.31402
0.28696 0.31403
0.28697 0.31404
0.28697 0.31405
0.28697 0.31406
0.28697 0.31407
0.28697 0.31408
0.28697 0.31409
0.28697 0.31410
0.28697 0.31411
0.28698 0.31412
0.28698 0.31413
0.28698 0.31414
0.28698 0.31415
0.28698 0.31416
0.28701 0.31417
0.28701 0.31418
0.28701 0.31419
0.28702 0.31420
0.28702 0.31421
0.28702 0.31422
0.28703 0.31423
0.28703 0.31424
0.28704 0.31425
0.28704 0.31426
0.28705 0.31427
0.28705 0.31428
0.28705 0.31429
0.28705 0.31430
0.28705 0.31431
0.28706 0.31432
0.28706 0.31433
0.28708 0.31434
0.28708 0.31435
0.28708 0.31436
0.28708 0.31437
0.28708 0.31438
0.28708 0.31439
0.28708 0.31440
0.28709 0.31441
0.28710 0.31442
0.28711 0.31443
0.28712 0.31444
0.28712 0.31445
0.28712 0.31446
0.28712 0.31447
0.28713 0.31448
0.28713 0.31449
0.28713 0.31450
0.28714 0.31451
0.28714 0.31452
0.28714 0.31453
0.28715 0.31454
0.28715 0.31455
0.28716 0.31456
0.28716 0.31457
0.28716 0.31458
0.28716 0.31459
0.28716 0.31460
0.28717 0.31461
0.28717 0.31462
0.28719 0.31463
0.28720 0.31464
0.28720 0.31465
0.28720 0.31466
0.28720 0.31467
0.28720 0.31468
0.28721 0.31469
0.28721 0.31470
0.28721 0.31471
0.28721 0.31472
0.28722 0.31473
0.28722 0.31474
0.28723 0.31475
0.28723 0.31476
0.28723 0.31477
0.28723 0.31478
0.28724 0.31479
0.28724 0.31480
0.28724 0.31481
0.28724 0.31482
0.28724 0.31483
0.28724 0.31484
0.28725 0.31485
0.28725 0.31486
0.28725 0.31487
0.28725 0.31488
0.28725 0.31489
0.28725 0.31490
0.28726 0.31491
0.28726 0.31492
0.28726 0.31493
0.28726 0.31494
0.28726 0.31495
0.28726 0.31496
0.28729 0.31497
0.28729 0.31498
0.28729 0.31499
0.28729 0.31500
0.28730 0.31501
0.28730 0.31502
0.28730 0.31503
0.28731 0.31504
0.28731 0.31505
0.28731 0.31506
0.28731 0.31507
0.28732 0.31508
0.28733 0.31509
0.28733 0.31510
0.28733 0.31511
0.28733 0.31512
0.28734 0.31513
0.28734 0.31514
0.28734 0.31515
0.28734 0.31516
0.28735 0.31517
0.28735 0.31518
0.28736 0.31519
0.28736 0.31520
0.28736 0.31521
0.28736 0.31522
0.28737 0.31523
0.28737 0.31524
0.28737 0.31525
0.28737 0.31526
0.28738 0.31527
0.28738 0.31528
0.28738 0.31529
0.28738 0.31530
0.28739 0.31531
0.28739 0.31532
0.28740 0.31533
0.28740 0.31534
0.28740 0.31535
0.28741 0.31536
0.28741 0.31537
0.28741 0.31538
0.28741 0.31539
0.28742 0.31540
0.28742 0.31541
0.28742 0.31542
0.28742 0.31543
0.28742 0.31544
0.28742 0.31545
0.28742 0.31546
0.28743 0.31547
0.28743 0.31548
0.28743 0.31549
0.28743 0.31550
0.28743 0.31551
0.28744 0.31552
0.28744 0.31553
0.28744 0.31554
0.28744 0.31555
0.28744 0.31556
0.28745 0.31557
0.28745 0.31558
0.28746 0.31559
0.28746 0.31560
0.28746 0.31561
0.28746 0.31562
0.28746 0.31563
0.28746 0.31564
0.28746 0.31565
0.28746 0.31566
0.28747 0.31567
0.28747 0.31568
0.28748 0.31569
0.28748 0.31570
0.28749 0.31571
0.28749 0.31572
0.28749 0.31573
0.28749 0.31574
0.28749 0.31575
0.28750 0.31576
0.28750 0.31577
0.28750 0.31578
0.28750 0.31579
0.28750 0.31580
0.28751 0.31581
0.28752 0.31582
0.28752 0.31583
0.28752 0.31584
0.28752 0.31585
0.28753 0.31586
0.28753 0.31587
0.28753 0.31588
0.28754 0.31589
0.28754 0.31590
0.28754 0.31591
0.28754 0.31592
0.28755 0.31593
0.28755 0.31594
0.28755 0.31595
0.28756 0.31596
0.28756 0.31597
0.28757 0.31598
0.28757 0.31599
0.28757 0.31600
0.28758 0.31601
0.28758 0.31602
0.28759 0.31603
0.28759 0.31604
0.28759 0.31605
0.28759 0.31606
0.28760 0.31607
0.28760 0.31608
0.28760 0.31609
0.28761 0.31610
0.28761 0.31611
0.28761 0.31612
0.28761 0.31613
0.28761 0.31614
0.28761 0.31615
0.28761 0.31616
0.28762 0.31617
0.28763 0.31618
0.28763 0.31619
0.28763 0.31620
0.28763 0.31621
0.28765 0.31622
0.28765 0.31623
0.28766 0.31624
0.28766 0.31625
0.28766 0.31626
0.28766 0.31627
0.28766 0.31628
0.28766 0.31629
0.28766 0.31630
0.28766 0.31631
0.28767 0.31632
0.28767 0.31633
0.28767 0.31634
0.28767 0.31635
0.28767 0.31636
0.28768 0.31637
0.28768 0.31638
0.28768 0.31639
0.28769 0.31640
0.28769 0.31641
0.28769 0.31642
0.28769 0.31643
0.28769 0.31644
0.28769 0.31645
0.28769 0.31646
0.28769 0.31647
0.28770 0.31648
0.28770 0.31649
0.28770 0.31650
0.28770 0.31651
0.28771 0.31652
0.28771 0.31653
0.28772 0.31654
0.28773 0.31655
0.28773 0.31656
0.28773 0.31657
0.28774 0.31658
0.28774 0.31659
0.28774 0.31660
0.28774 0.31661
0.28774 0.31662
0.28775 0.31663
0.28775 0.31664
0.28775 0.31665
0.28776 0.31666
0.28776 0.31667
0.28776 0.31668
0.28777 0.31669
0.28777 0.31670
0.28777 0.31671
0.28777 0.31672
0.28777 0.31673
0.28777 0.31674
0.28777 0.31675
0.28778 0.31676
0.28778 0.31677
0.28778 0.31678
0.28778 0.31679
0.28779 0.31680
0.28779 0.31681
0.28779 0.31682
0.28779 0.31683
0.28779 0.31684
0.28779 0.31685
0.28780 0.31686
0.28780 0.31687
0.28781 0.31688
0.28781 0.31689
0.28781 0.31690
0.28781 0.31691
0.28782 0.31692
0.28782 0.31693
0.28783 0.31694
0.28783 0.31695
0.28783 0.31696
0.28784 0.31697
0.28784 0.31698
0.28784 0.31699
0.28784 0.31700
0.28784 0.31701
0.28784 0.31702
0.28784 0.31703
0.28785 0.31704
0.28785 0.31705
0.28785 0.31706
0.28786 0.31707
0.28786 0.31708
0.28786 0.31709
0.28786 0.31710
0.28786 0.31711
0.28787 0.31712
0.28787 0.31713
0.28787 0.31714
0.28787 0.31715
0.28788 0.31716
0.28788 0.31717
0.28788 0.31718
0.28788 0.31719
0.28788 0.31720
0.28788 0.31721
0.28788 0.31722
0.28789 0.31723
0.28789 0.31724
0.28789 0.31725
0.28790 0.31726
0.28790 0.31727
0.28790 0.31728
0.28790 0.31729
0.28791 0.31730
0.28791 0.31731
0.28792 0.31732
0.28793 0.31733
0.28793 0.31734
0.28793 0.31735
0.28793 0.31736
0.28794 0.31737
0.28794 0.31738
0.28795 0.31739
0.28795 0.31740
0.28796 0.31741
0.28796 0.31742
0.28796 0.31743
0.28796 0.31744
0.28797 0.31745
0.28797 0.31746
0.28797 0.31747
0.28797 0.31748
0.28798 0.31749
0.28798 0.31750
0.28798 0.31751
0.28798 0.31752
0.28799 0.31753
0.28799 0.31754
0.28799 0.31755
0.28800 0.31756
0.28800 0.31757
0.28800 0.31758
0.28800 0.31759
0.28800 0.31760
0.28800 0.31761
0.28800 0.31762
0.28801 0.31763
0.28801 0.31764
0.28801 0.31765
0.28801 0.31766
0.28801 0.31767
0.28802 0.31768
0.28803 0.31769
0.28803 0.31770
0.28803 0.31771
0.28803 0.31772
0.28803 0.31773
0.28803 0.31774
0.28803 0.31775
0.28803 0.31776
0.28804 0.31777
0.28804 0.31778
0.28805 0.31779
0.28805 0.31780
0.28805 0.31781
0.28805 0.31782
0.28805 0.31783
0.28805 0.31784
0.28806 0.31785
0.28806 0.31786
0.28807 0.31787
0.28807 0.31788
0.28808 0.31789
0.28808 0.31790
0.28808 0.31791
0.28808 0.31792
0.28808 0.31793
0.28808 0.31794
0.28808 0.31795
0.28809 0.31796
0.28809 0.31797
0.28809 0.31798
0.28810 0.31799
0.28810 0.31800
0.28810 0.31801
0.28811 0.31802
0.28811 0.31803
0.28811 0.31804
0.28811 0.31805
0.28811 0.31806
0.28811 0.31807
0.28812 0.31808
0.28812 0.31809
0.28812 0.31810
0.28812 0.31811
0.28812 0.31812
0.28812 0.31813
0.28813 0.31814
0.28813 0.31815
0.28813 0.31816
0.28813 0.31817
0.28813 0.31818
0.28814 0.31819
0.28814 0.31820
0.28815 0.31821
0.28815 0.31822
0.28815 0.31823
0.28815 0.31824
0.28816 0.31825
0.28816 0.31826
0.28816 0.31827
0.28816 0.31828
0.28816 0.31829
0.28817 0.31830
0.28817 0.31831
0.28817 0.31832
0.28817 0.31833
0.28818 0.31834
0.28818 0.31835
0.28819 0.31836
0.28819 0.31837
0.28819 0.31838
0.28819 0.31839
0.28819 0.31840
0.28820 0.31841
0.28820 0.31842
0.28820 0.31843
0.28820 0.31844
0.28820 0.31845
0.28820 0.31846
0.28820 0.31847
0.28820 0.31848
0.28820 0.31849
0.28821 0.31850
0.28821 0.31851
0.28821 0.31852
0.28822 0.31853
0.28822 0.31854
0.28822 0.31855
0.28822 0.31856
0.28823 0.31857
0.28823 0.31858
0.28823 0.31859
0.28823 0.31860
0.28823 0.31861
0.28823 0.31862
0.28824 0.31863
0.28824 0.31864
0.28824 0.31865
0.28824 0.31866
0.28824 0.31867
0.28824 0.31868
0.28825 0.31869
0.28825 0.31870
0.28825 0.31871
0.28825 0.31872
0.28825 0.31873
0.28825 0.31874
0.28825 0.31875
0.28826 0.31876
0.28826 0.31877
0.28826 0.31878
0.28827 0.31879
0.28827 0.31880
0.28827 0.31881
0.28827 0.31882
0.28827 0.31883
0.28828 0.31884
0.28828 0.31885
0.28828 0.31886
0.28828 0.31887
0.28828 0.31888
0.28829 0.31889
0.28829 0.31890
0.28830 0.31891
0.28831 0.31892
0.28831 0.31893
0.28831 0.31894
0.28831 0.31895
0.28831 0.31896
0.28832 0.31897
0.28833 0.31898
0.28833 0.31899
0.28833 0.31900
0.28833 0.31901
0.28833 0.31902
0.28833 0.31903
0.28833 0.31904
0.28834 0.31905
0.28835 0.31906
0.28835 0.31907
0.28835 0.31908
0.28835 0.31909
0.28836 0.31910
0.28836 0.31911
0.28836 0.31912
0.28836 0.31913
0.28837 0.31914
0.28837 0.31915
0.28837 0.31916
0.28838 0.31917
0.28838 0.31918
0.28839 0.31919
0.28839 0.31920
0.28840 0.31921
0.28840 0.31922
0.28840 0.31923
0.28841 0.31924
0.28841 0.31925
0.28841 0.31926
0.28841 0.31927
0.28842 0.31928
0.28842 0.31929
0.28842 0.31930
0.28843 0.31931
0.28844 0.31932
0.28844 0.31933
0.28844 0.31934
0.28845 0.31935
0.28845 0.31936
0.28846 0.31937
0.28846 0.31938
0.28846 0.31939
0.28846 0.31940
0.28846 0.31941
0.28847 0.31942
0.28847 0.31943
0.28848 0.31944
0.28848 0.31945
0.28848 0.31946
0.28849 0.31947
0.28850 0.31948
0.28850 0.31949
0.28850 0.31950
0.28850 0.31951
0.28851 0.31952
0.28851 0.31953
0.28852 0.31954
0.28852 0.31955
0.28852 0.31956
0.28852 0.31957
0.28852 0.31958
0.28853 0.31959
0.28854 0.31960
0.28854 0.31961
0.28854 0.31962
0.28854 0.31963
0.28855 0.31964
0.28855 0.31965
0.28855 0.31966
0.28855 0.31967
0.28855 0.31968
0.28856 0.31969
0.28856 0.31970
0.28856 0.31971
0.28856 0.31972
0.28857 0.31973
0.28858 0.31974
0.28858 0.31975
0.28858 0.31976
0.28858 0.31977
0.28859 0.31978
0.28859 0.31979
0.28859 0.31980
0.28860 0.31981
0.28860 0.31982
0.28860 0.31983
0.28860 0.31984
0.28861 0.31985
0.28861 0.31986
0.28861 0.31987
0.28861 0.31988
0.28861 0.31989
0.28861 0.31990
0.28861 0.31991
0.28862 0.31992
0.28862 0.31993
0.28862 0.31994
0.28863 0.31995
0.28863 0.31996
0.28863 0.31997
0.28864 0.31998
0.28864 0.31999
0.28864 0.32000
0.28865 0.32001
0.28865 0.32002
0.28865 0.32003
0.28866 0.32004
0.28866 0.32005
0.28867 0.32006
0.28867 0.32007
0.28867 0.32008
0.28867 0.32009
0.28868 0.32010
0.28868 0.32011
0.28868 0.32012
0.28868 0.32013
0.28868 0.32014
0.28868 0.32015
0.28868 0.32016
0.28869 0.32017
0.28869 0.32018
0.28869 0.32019
0.28869 0.32020
0.28869 0.32021
0.28870 0.32022
0.28870 0.32023
0.28870 0.32024
0.28870 0.32025
0.28870 0.32026
0.28871 0.32027
0.28871 0.32028
0.28871 0.32029
0.28871 0.32030
0.28871 0.32031
0.28872 0.32032
0.28872 0.32033
0.28873 0.32034
0.28873 0.32035
0.28873 0.32036
0.28873 0.32037
0.28873 0.32038
0.28873 0.32039
0.28874 0.32040
0.28874 0.32041
0.28874 0.32042
0.28875 0.32043
0.28876 0.32044
0.28878 0.32045
0.28878 0.32046
0.28878 0.32047
0.28879 0.32048
0.28879 0.32049
0.28879 0.32050
0.28880 0.32051
0.28880 0.32052
0.28880 0.32053
0.28881 0.32054
0.28881 0.32055
0.28881 0.32056
0.28882 0.32057
0.28883 0.32058
0.28883 0.32059
0.28883 0.32060
0.28883 0.32061
0.28883 0.32062
0.28883 0.32063
0.28884 0.32064
0.28884 0.32065
0.28884 0.32066
0.28884 0.32067
0.28884 0.32068
0.28884 0.32069
0.28884 0.32070
0.28885 0.32071
0.28885 0.32072
0.28885 0.32073
0.28885 0.32074
0.28886 0.32075
0.28887 0.32076
0.28887 0.32077
0.28887 0.32078
0.28887 0.32079
0.28887 0.32080
0.28887 0.32081
0.28888 0.32082
0.28888 0.32083
0.28888 0.32084
0.28888 0.32085
0.28888 0.32086
0.28889 0.32087
0.28889 0.32088
0.28889 0.32089
0.28889 0.32090
0.28889 0.32091
0.28889 0.32092
0.28890 0.32093
0.28890 0.32094
0.28890 0.32095
0.28891 0.32096
0.28891 0.32097
0.28891 0.32098
0.28891 0.32099
0.28892 0.32100
0.28892 0.32101
0.28892 0.32102
0.28892 0.32103
0.28892 0.32104
0.28892 0.32105
0.28892 0.32106
0.28893 0.32107
0.28893 0.32108
0.28893 0.32109
0.28893 0.32110
0.28893 0.32111
0.28893 0.32112
0.28894 0.32113
0.28894 0.32114
0.28894 0.32115
0.28894 0.32116
0.28894 0.32117
0.28895 0.32118
0.28895 0.32119
0.28896 0.32120
0.28897 0.32121
0.28897 0.32122
0.28897 0.32123
0.28898 0.32124
0.28898 0.32125
0.28898 0.32126
0.28898 0.32127
0.28898 0.32128
0.28898 0.32129
0.28899 0.32130
0.28899 0.32131
0.28899 0.32132
0.28899 0.32133
0.28899 0.32134
0.28900 0.32135
0.28900 0.32136
0.28900 0.32137
0.28900 0.32138
0.28900 0.32139
0.28901 0.32140
0.28901 0.32141
0.28901 0.32142
0.28901 0.32143
0.28902 0.32144
0.28902 0.32145
0.28903 0.32146
0.28903 0.32147
0.28903 0.32148
0.28903 0.32149
0.28903 0.32150
0.28904 0.32151
0.28904 0.32152
0.28904 0.32153
0.28905 0.32154
0.28905 0.32155
0.28905 0.32156
0.28905 0.32157
0.28905 0.32158
0.28905 0.32159
0.28905 0.32160
0.28906 0.32161
0.28906 0.32162
0.28906 0.32163
0.28907 0.32164
0.28907 0.32165
0.28907 0.32166
0.28907 0.32167
0.28907 0.32168
0.28907 0.32169
0.28908 0.32170
0.28908 0.32171
0.28908 0.32172
0.28908 0.32173
0.28908 0.32174
0.28908 0.32175
0.28909 0.32176
0.28909 0.32177
0.28909 0.32178
0.28909 0.32179
0.28910 0.32180
0.28910 0.32181
0.28910 0.32182
0.28910 0.32183
0.28911 0.32184
0.28911 0.32185
0.28911 0.32186
0.28911 0.32187
0.28912 0.32188
0.28912 0.32189
0.28912 0.32190
0.28912 0.32191
0.28912 0.32192
0.28912 0.32193
0.28912 0.32194
0.28913 0.32195
0.28913 0.32196
0.28913 0.32197
0.28913 0.32198
0.28914 0.32199
0.28914 0.32200
0.28915 0.32201
0.28915 0.32202
0.28915 0.32203
0.28915 0.32204
0.28915 0.32205
0.28916 0.32206
0.28916 0.32207
0.28916 0.32208
0.28916 0.32209
0.28916 0.32210
0.28917 0.32211
0.28917 0.32212
0.28917 0.32213
0.28918 0.32214
0.28918 0.32215
0.28918 0.32216
0.28918 0.32217
0.28918 0.32218
0.28920 0.32219
0.28921 0.32220
0.28921 0.32221
0.28921 0.32222
0.28921 0.32223
0.28922 0.32224
0.28922 0.32225
0.28923 0.32226
0.28923 0.32227
0.28923 0.32228
0.28923 0.32229
0.28923 0.32230
0.28923 0.32231
0.28924 0.32232
0.28924 0.32233
0.28924 0.32234
0.28925 0.32235
0.28925 0.32236
0.28925 0.32237
0.28925 0.32238
0.28926 0.32239
0.28926 0.32240
0.28926 0.32241
0.28926 0.32242
0.28927 0.32243
0.28927 0.32244
0.28927 0.32245
0.28927 0.32246
0.28927 0.32247
0.28928 0.32248
0.28928 0.32249
0.28929 0.32250
0.28929 0.32251
0.28929 0.32252
0.28929 0.32253
0.28930 0.32254
0.28930 0.32255
0.28930 0.32256
0.28930 0.32257
0.28930 0.32258
0.28930 0.32259
0.28931 0.32260
0.28931 0.32261
0.28931 0.32262
0.28931 0.32263
0.28932 0.32264
0.28932 0.32265
0.28932 0.32266
0.28932 0.32267
0.28933 0.32268
0.28933 0.32269
0.28933 0.32270
0.28934 0.32271
0.28935 0.32272
0.28935 0.32273
0.28935 0.32274
0.28935 0.32275
0.28935 0.32276
0.28936 0.32277
0.28936 0.32278
0.28936 0.32279
0.28936 0.32280
0.28936 0.32281
0.28936 0.32282
0.28937 0.32283
0.28937 0.32284
0.28937 0.32285
0.28937 0.32286
0.28937 0.32287
0.28938 0.32288
0.28938 0.32289
0.28938 0.32290
0.28939 0.32291
0.28939 0.32292
0.28940 0.32293
0.28940 0.32294
0.28940 0.32295
0.28940 0.32296
0.28940 0.32297
0.28941 0.32298
0.28941 0.32299
0.28941 0.32300
0.28941 0.32301
0.28942 0.32302
0.28942 0.32303
0.28942 0.32304
0.28942 0.32305
0.28942 0.32306
0.28943 0.32307
0.28943 0.32308
0.28944 0.32309
0.28945 0.32310
0.28946 0.32311
0.28947 0.32312
0.28947 0.32313
0.28947 0.32314
0.28947 0.32315
0.28947 0.32316
0.28948 0.32317
0.28948 0.32318
0.28948 0.32319
0.28948 0.32320
0.28949 0.32321
0.28949 0.32322
0.28949 0.32323
0.28950 0.32324
0.28951 0.32325
0.28951 0.32326
0.28951 0.32327
0.28951 0.32328
0.28952 0.32329
0.28952 0.32330
0.28952 0.32331
0.28952 0.32332
0.28952 0.32333
0.28952 0.32334
0.28953 0.32335
0.28954 0.32336
0.28954 0.32337
0.28954 0.32338
0.28954 0.32339
0.28954 0.32340
0.28954 0.32341
0.28954 0.32342
0.28954 0.32343
0.28954 0.32344
0.28955 0.32345
0.28955 0.32346
0.28955 0.32347
0.28956 0.32348
0.28956 0.32349
0.28956 0.32350
0.28956 0.32351
0.28956 0.32352
0.28957 0.32353
0.28957 0.32354
0.28957 0.32355
0.28958 0.32356
0.28958 0.32357
0.28958 0.32358
0.28959 0.32359
0.28959 0.32360
0.28959 0.32361
0.28960 0.32362
0.28961 0.32363
0.28961 0.32364
0.28961 0.32365
0.28961 0.32366
0.28961 0.32367
0.28962 0.32368
0.28962 0.32369
0.28962 0.32370
0.28963 0.32371
0.28963 0.32372
0.28963 0.32373
0.28963 0.32374
0.28964 0.32375
0.28964 0.32376
0.28964 0.32377
0.28964 0.32378
0.28964 0.32379
0.28965 0.32380
0.28965 0.32381
0.28965 0.32382
0.28966 0.32383
0.28966 0.32384
0.28966 0.32385
0.28966 0.32386
0.28966 0.32387
0.28966 0.32388
0.28966 0.32389
0.28966 0.32390
0.28966 0.32391
0.28968 0.32392
0.28968 0.32393
0.28969 0.32394
0.28970 0.32395
0.28970 0.32396
0.28970 0.32397
0.28970 0.32398
0.28970 0.32399
0.28970 0.32400
0.28970 0.32401
0.28970 0.32402
0.28971 0.32403
0.28971 0.32404
0.28971 0.32405
0.28971 0.32406
0.28971 0.32407
0.28971 0.32408
0.28971 0.32409
0.28972 0.32410
0.28972 0.32411
0.28973 0.32412
0.28973 0.32413
0.28973 0.32414
0.28974 0.32415
0.28974 0.32416
0.28974 0.32417
0.28974 0.32418
0.28974 0.32419
0.28975 0.32420
0.28975 0.32421
0.28976 0.32422
0.28976 0.32423
0.28976 0.32424
0.28977 0.32425
0.28977 0.32426
0.28977 0.32427
0.28977 0.32428
0.28978 0.32429
0.28979 0.32430
0.28979 0.32431
0.28979 0.32432
0.28979 0.32433
0.28979 0.32434
0.28980 0.32435
0.28980 0.32436
0.28981 0.32437
0.28981 0.32438
0.28981 0.32439
0.28981 0.32440
0.28981 0.32441
0.28981 0.32442
0.28981 0.32443
0.28982 0.32444
0.28982 0.32445
0.28983 0.32446
0.28983 0.32447
0.28983 0.32448
0.28983 0.32449
0.28984 0.32450
0.28984 0.32451
0.28984 0.32452
0.28984 0.32453
0.28984 0.32454
0.28984 0.32455
0.28985 0.32456
0.28985 0.32457
0.28985 0.32458
0.28985 0.32459
0.28985 0.32460
0.28987 0.32461
0.28987 0.32462
0.28987 0.32463
0.28988 0.32464
0.28989 0.32465
0.28989 0.32466
0.28989 0.32467
0.28989 0.32468
0.28990 0.32469
0.28990 0.32470
0.28990 0.32471
0.28990 0.32472
0.28990 0.32473
0.28991 0.32474
0.28991 0.32475
0.28991 0.32476
0.28991 0.32477
0.28991 0.32478
0.28991 0.32479
0.28991 0.32480
0.28991 0.32481
0.28992 0.32482
0.28992 0.32483
0.28993 0.32484
0.28993 0.32485
0.28993 0.32486
0.28993 0.32487
0.28994 0.32488
0.28994 0.32489
0.28994 0.32490
0.28995 0.32491
0.28995 0.32492
0.28995 0.32493
0.28996 0.32494
0.28996 0.32495
0.28996 0.32496
0.28996 0.32497
0.28997 0.32498
0.28997 0.32499
0.28997 0.32500
0.28998 0.32501
0.28999 0.32502
0.28999 0.32503
0.28999 0.32504
0.28999 0.32505
0.28999 0.32506
0.29000 0.32507
0.29001 0.32508
0.29001 0.32509
0.29001 0.32510
0.29002 0.32511
0.29002 0.32512
0.29002 0.32513
0.29002 0.32514
0.29002 0.32515
0.29003 0.32516
0.29003 0.32517
0.29004 0.32518
0.29004 0.32519
0.29004 0.32520
0.29004 0.32521
0.29004 0.32522
0.29004 0.32523
0.29005 0.32524
0.29005 0.32525
0.29005 0.32526
0.29005 0.32527
0.29006 0.32528
0.29006 0.32529
0.29006 0.32530
0.29007 0.32531
0.29007 0.32532
0.29007 0.32533
0.29008 0.32534
0.29009 0.32535
0.29009 0.32536
0.29009 0.32537
0.29009 0.32538
0.29009 0.32539
0.29009 0.32540
0.29010 0.32541
0.29010 0.32542
0.29011 0.32543
0.29011 0.32544
0.29011 0.32545
0.29011 0.32546
0.29011 0.32547
0.29011 0.32548
0.29011 0.32549
0.29012 0.32550
0.29012 0.32551
0.29012 0.32552
0.29013 0.32553
0.29013 0.32554
0.29013 0.32555
0.29013 0.32556
0.29014 0.32557
0.29014 0.32558
0.29014 0.32559
0.29015 0.32560
0.29015 0.32561
0.29015 0.32562
0.29015 0.32563
0.29015 0.32564
0.29016 0.32565
0.29016 0.32566
0.29016 0.32567
0.29016 0.32568
0.29016 0.32569
0.29017 0.32570
0.29017 0.32571
0.29018 0.32572
0.29018 0.32573
0.29018 0.32574
0.29018 0.32575
0.29018 0.32576
0.29018 0.32577
0.29019 0.32578
0.29020 0.32579
0.29020 0.32580
0.29021 0.32581
0.29022 0.32582
0.29022 0.32583
0.29022 0.32584
0.29022 0.32585
0.29023 0.32586
0.29023 0.32587
0.29023 0.32588
0.29024 0.32589
0.29024 0.32590
0.29024 0.32591
0.29024 0.32592
0.29024 0.32593
0.29025 0.32594
0.29025 0.32595
0.29025 0.32596
0.29025 0.32597
0.29026 0.32598
0.29026 0.32599
0.29026 0.32600
0.29026 0.32601
0.29027 0.32602
0.29027 0.32603
0.29027 0.32604
0.29027 0.32605
0.29027 0.32606
0.29027 0.32607
0.29028 0.32608
0.29028 0.32609
0.29028 0.32610
0.29028 0.32611
0.29028 0.32612
0.29028 0.32613
0.29028 0.32614
0.29028 0.32615
0.29028 0.32616
0.29028 0.32617
0.29029 0.32618
0.29029 0.32619
0.29029 0.32620
0.29029 0.32621
0.29029 0.32622
0.29029 0.32623
0.29030 0.32624
0.29030 0.32625
0.29030 0.32626
0.29030 0.32627
0.29030 0.32628
0.29030 0.32629
0.29031 0.32630
0.29031 0.32631
0.29031 0.32632
0.29031 0.32633
0.29032 0.32634
0.29032 0.32635
0.29032 0.32636
0.29032 0.32637
0.29032 0.32638
0.29034 0.32639
0.29035 0.32640
0.29035 0.32641
0.29035 0.32642
0.29036 0.32643
0.29036 0.32644
0.29037 0.32645
0.29037 0.32646
0.29037 0.32647
0.29037 0.32648
0.29037 0.32649
0.29037 0.32650
0.29037 0.32651
0.29037 0.32652
0.29037 0.32653
0.29038 0.32654
0.29039 0.32655
0.29039 0.32656
0.29039 0.32657
0.29039 0.32658
0.29039 0.32659
0.29040 0.32660
0.29040 0.32661
0.29040 0.32662
0.29040 0.32663
0.29040 0.32664
0.29040 0.32665
0.29041 0.32666
0.29041 0.32667
0.29041 0.32668
0.29042 0.32669
0.29042 0.32670
0.29042 0.32671
0.29042 0.32672
0.29043 0.32673
0.29043 0.32674
0.29043 0.32675
0.29043 0.32676
0.29044 0.32677
0.29044 0.32678
0.29045 0.32679
0.29045 0.32680
0.29045 0.32681
0.29045 0.32682
0.29045 0.32683
0.29045 0.32684
0.29046 0.32685
0.29046 0.32686
0.29046 0.32687
0.29047 0.32688
0.29047 0.32689
0.29047 0.32690
0.29048 0.32691
0.29048 0.32692
0.29048 0.32693
0.29048 0.32694
0.29049 0.32695
0.29049 0.32696
0.29049 0.32697
0.29049 0.32698
0.29050 0.32699
0.29050 0.32700
0.29050 0.32701
0.29050 0.32702
0.29051 0.32703
0.29051 0.32704
0.29051 0.32705
0.29051 0.32706
0.29052 0.32707
0.29052 0.32708
0.29052 0.32709
0.29052 0.32710
0.29052 0.32711
0.29052 0.32712
0.29052 0.32713
0.29052 0.32714
0.29052 0.32715
0.29053 0.32716
0.29053 0.32717
0.29053 0.32718
0.29053 0.32719
0.29053 0.32720
0.29053 0.32721
0.29053 0.32722
0.29054 0.32723
0.29054 0.32724
0.29054 0.32725
0.29054 0.32726
0.29054 0.32727
0.29055 0.32728
0.29055 0.32729
0.29055 0.32730
0.29055 0.32731
0.29055 0.32732
0.29055 0.32733
0.29055 0.32734
0.29056 0.32735
0.29056 0.32736
0.29056 0.32737
0.29056 0.32738
0.29056 0.32739
0.29058 0.32740
0.29058 0.32741
0.29058 0.32742
0.29059 0.32743
0.29059 0.32744
0.29059 0.32745
0.29060 0.32746
0.29061 0.32747
0.29061 0.32748
0.29061 0.32749
0.29062 0.32750
0.29063 0.32751
0.29063 0.32752
0.29063 0.32753
0.29063 0.32754
0.29063 0.32755
0.29064 0.32756
0.29064 0.32757
0.29065 0.32758
0.29065 0.32759
0.29066 0.32760
0.29066 0.32761
0.29066 0.32762
0.29066 0.32763
0.29067 0.32764
0.29067 0.32765
0.29067 0.32766
0.29067 0.32767
0.29067 0.32768
0.29067 0.32769
0.29068 0.32770
0.29069 0.32771
0.29069 0.32772
0.29069 0.32773
0.29069 0.32774
0.29069 0.32775
0.29070 0.32776
0.29070 0.32777
0.29070 0.32778
0.29070 0.32779
0.29071 0.32780
0.29071 0.32781
0.29071 0.32782
0.29072 0.32783
0.29072 0.32784
0.29073 0.32785
0.29073 0.32786
0.29073 0.32787
0.29073 0.32788
0.29074 0.32789
0.29074 0.32790
0.29074 0.32791
0.29074 0.32792
0.29075 0.32793
0.29075 0.32794
0.29075 0.32795
0.29075 0.32796
0.29075 0.32797
0.29075 0.32798
0.29077 0.32799
0.29077 0.32800
0.29077 0.32801
0.29077 0.32802
0.29078 0.32803
0.29078 0.32804
0.29079 0.32805
0.29079 0.32806
0.29079 0.32807
0.29079 0.32808
0.29080 0.32809
0.29080 0.32810
0.29080 0.32811
0.29081 0.32812
0.29081 0.32813
0.29081 0.32814
0.29081 0.32815
0.29082 0.32816
0.29082 0.32817
0.29083 0.32818
0.29083 0.32819
0.29083 0.32820
0.29084 0.32821
0.29084 0.32822
0.29084 0.32823
0.29084 0.32824
0.29084 0.32825
0.29084 0.32826
0.29085 0.32827
0.29085 0.32828
0.29085 0.32829
0.29085 0.32830
0.29085 0.32831
0.29086 0.32832
0.29086 0.32833
0.29086 0.32834
0.29087 0.32835
0.29087 0.32836
0.29087 0.32837
0.29087 0.32838
0.29087 0.32839
0.29088 0.32840
0.29088 0.32841
0.29088 0.32842
0.29088 0.32843
0.29088 0.32844
0.29089 0.32845
0.29089 0.32846
0.29089 0.32847
0.29089 0.32848
0.29090 0.32849
0.29090 0.32850
0.29090 0.32851
0.29090 0.32852
0.29090 0.32853
0.29091 0.32854
0.29091 0.32855
0.29091 0.32856
0.29092 0.32857
0.29092 0.32858
0.29092 0.32859
0.29093 0.32860
0.29093 0.32861
0.29093 0.32862
0.29093 0.32863
0.29093 0.32864
0.29094 0.32865
0.29094 0.32866
0.29094 0.32867
0.29094 0.32868
0.29094 0.32869
0.29094 0.32870
0.29095 0.32871
0.29095 0.32872
0.29095 0.32873
0.29095 0.32874
0.29096 0.32875
0.29096 0.32876
0.29096 0.32877
0.29096 0.32878
0.29097 0.32879
0.29097 0.32880
0.29098 0.32881
0.29098 0.32882
0.29098 0.32883
0.29098 0.32884
0.29099 0.32885
0.29099 0.32886
0.29099 0.32887
0.29100 0.32888
0.29100 0.32889
0.29101 0.32890
0.29101 0.32891
0.29101 0.32892
0.29101 0.32893
0.29102 0.32894
0.29102 0.32895
0.29102 0.32896
0.29102 0.32897
0.29103 0.32898
0.29103 0.32899
0.29103 0.32900
0.29103 0.32901
0.29104 0.32902
0.29104 0.32903
0.29105 0.32904
0.29106 0.32905
0.29106 0.32906
0.29106 0.32907
0.29106 0.32908
0.29106 0.32909
0.29107 0.32910
0.29107 0.32911
0.29107 0.32912
0.29108 0.32913
0.29108 0.32914
0.29108 0.32915
0.29108 0.32916
0.29108 0.32917
0.29109 0.32918
0.29109 0.32919
0.29110 0.32920
0.29110 0.32921
0.29110 0.32922
0.29110 0.32923
0.29111 0.32924
0.29111 0.32925
0.29111 0.32926
0.29111 0.32927
0.29112 0.32928
0.29112 0.32929
0.29112 0.32930
0.29112 0.32931
0.29112 0.32932
0.29112 0.32933
0.29112 0.32934
0.29114 0.32935
0.29114 0.32936
0.29114 0.32937
0.29116 0.32938
0.29116 0.32939
0.29116 0.32940
0.29116 0.32941
0.29116 0.32942
0.29117 0.32943
0.29117 0.32944
0.29117 0.32945
0.29118 0.32946
0.29118 0.32947
0.29118 0.32948
0.29118 0.32949
0.29119 0.32950
0.29119 0.32951
0.29120 0.32952
0.29120 0.32953
0.29120 0.32954
0.29120 0.32955
0.29120 0.32956
0.29120 0.32957
0.29121 0.32958
0.29121 0.32959
0.29122 0.32960
0.29122 0.32961
0.29122 0.32962
0.29123 0.32963
0.29123 0.32964
0.29123 0.32965
0.29124 0.32966
0.29124 0.32967
0.29124 0.32968
0.29124 0.32969
0.29124 0.32970
0.29124 0.32971
0.29125 0.32972
0.29125 0.32973
0.29125 0.32974
0.29125 0.32975
0.29126 0.32976
0.29126 0.32977
0.29126 0.32978
0.29126 0.32979
0.29127 0.32980
0.29127 0.32981
0.29128 0.32982
0.29128 0.32983
0.29128 0.32984
0.29128 0.32985
0.29128 0.32986
0.29129 0.32987
0.29129 0.32988
0.29129 0.32989
0.29130 0.32990
0.29130 0.32991
0.29130 0.32992
0.29130 0.32993
0.29130 0.32994
0.29130 0.32995
0.29130 0.32996
0.29131 0.32997
0.29131 0.32998
0.29132 0.32999
0.29133 0.33000
0.29133 0.33001
0.29133 0.33002
0.29133 0.33003
0.29133 0.33004
0.29134 0.33005
0.29134 0.33006
0.29134 0.33007
0.29135 0.33008
0.29135 0.33009
0.29135 0.33010
0.29135 0.33011
0.29135 0.33012
0.29135 0.33013
0.29136 0.33014
0.29136 0.33015
0.29136 0.33016
0.29137 0.33017
0.29137 0.33018
0.29137 0.33019
0.29137 0.33020
0.29137 0.33021
0.29137 0.33022
0.29137 0.33023
0.29137 0.33024
0.29138 0.33025
0.29138 0.33026
0.29138 0.33027
0.29138 0.33028
0.29138 0.33029
0.29139 0.33030
0.29139 0.33031
0.29139 0.33032
0.29139 0.33033
0.29139 0.33034
0.29139 0.33035
0.29139 0.33036
0.29140 0.33037
0.29140 0.33038
0.29140 0.33039
0.29140 0.33040
0.29141 0.33041
0.29141 0.33042
0.29141 0.33043
0.29142 0.33044
0.29142 0.33045
0.29142 0.33046
0.29142 0.33047
0.29143 0.33048
0.29143 0.33049
0.29143 0.33050
0.29144 0.33051
0.29145 0.33052
0.29145 0.33053
0.29145 0.33054
0.29145 0.33055
0.29146 0.33056
0.29146 0.33057
0.29146 0.33058
0.29147 0.33059
0.29147 0.33060
0.29147 0.33061
0.29147 0.33062
0.29148 0.33063
0.29148 0.33064
0.29149 0.33065
0.29149 0.33066
0.29149 0.33067
0.29149 0.33068
0.29149 0.33069
0.29150 0.33070
0.29150 0.33071
0.29150 0.33072
0.29150 0.33073
0.29150 0.33074
0.29151 0.33075
0.29151 0.33076
0.29151 0.33077
0.29151 0.33078
0.29151 0.33079
0.29151 0.33080
0.29152 0.33081
0.29152 0.33082
0.29152 0.33083
0.29152 0.33084
0.29152 0.33085
0.29152 0.33086
0.29152 0.33087
0.29153 0.33088
0.29153 0.33089
0.29153 0.33090
0.29153 0.33091
0.29153 0.33092
0.29154 0.33093
0.29154 0.33094
0.29154 0.33095
0.29154 0.33096
0.29155 0.33097
0.29155 0.33098
0.29155 0.33099
0.29155 0.33100
0.29156 0.33101
0.29156 0.33102
0.29156 0.33103
0.29156 0.33104
0.29157 0.33105
0.29157 0.33106
0.29157 0.33107
0.29158 0.33108
0.29158 0.33109
0.29158 0.33110
0.29159 0.33111
0.29159 0.33112
0.29160 0.33113
0.29160 0.33114
0.29160 0.33115
0.29160 0.33116
0.29160 0.33117
0.29161 0.33118
0.29161 0.33119
0.29161 0.33120
0.29161 0.33121
0.29162 0.33122
0.29162 0.33123
0.29162 0.33124
0.29163 0.33125
0.29163 0.33126
0.29163 0.33127
0.29163 0.33128
0.29164 0.33129
0.29164 0.33130
0.29164 0.33131
0.29164 0.33132
0.29164 0.33133
0.29164 0.33134
0.29164 0.33135
0.29165 0.33136
0.29165 0.33137
0.29165 0.33138
0.29165 0.33139
0.29165 0.33140
0.29165 0.33141
0.29166 0.33142
0.29166 0.33143
0.29166 0.33144
0.29166 0.33145
0.29166 0.33146
0.29166 0.33147
0.29167 0.33148
0.29167 0.33149
0.29167 0.33150
0.29167 0.33151
0.29167 0.33152
0.29167 0.33153
0.29168 0.33154
0.29168 0.33155
0.29169 0.33156
0.29169 0.33157
0.29169 0.33158
0.29169 0.33159
0.29170 0.33160
0.29170 0.33161
0.29170 0.33162
0.29171 0.33163
0.29171 0.33164
0.29171 0.33165
0.29171 0.33166
0.29171 0.33167
0.29171 0.33168
0.29172 0.33169
0.29172 0.33170
0.29172 0.33171
0.29172 0.33172
0.29173 0.33173
0.29174 0.33174
0.29174 0.33175
0.29174 0.33176
0.29174 0.33177
0.29174 0.33178
0.29174 0.33179
0.29175 0.33180
0.29175 0.33181
0.29175 0.33182
0.29175 0.33183
0.29176 0.33184
0.29176 0.33185
0.29176 0.33186
0.29177 0.33187
0.29177 0.33188
0.29177 0.33189
0.29177 0.33190
0.29178 0.33191
0.29178 0.33192
0.29178 0.33193
0.29179 0.33194
0.29179 0.33195
0.29179 0.33196
0.29179 0.33197
0.29180 0.33198
0.29180 0.33199
0.29180 0.33200
0.29180 0.33201
0.29180 0.33202
0.29180 0.33203
0.29180 0.33204
0.29181 0.33205
0.29181 0.33206
0.29181 0.33207
0.29181 0.33208
0.29181 0.33209
0.29182 0.33210
0.29182 0.33211
0.29182 0.33212
0.29183 0.33213
0.29183 0.33214
0.29183 0.33215
0.29183 0.33216
0.29184 0.33217
0.29184 0.33218
0.29184 0.33219
0.29184 0.33220
0.29184 0.33221
0.29185 0.33222
0.29185 0.33223
0.29185 0.33224
0.29185 0.33225
0.29185 0.33226
0.29185 0.33227
0.29186 0.33228
0.29186 0.33229
0.29186 0.33230
0.29186 0.33231
0.29186 0.33232
0.29187 0.33233
0.29187 0.33234
0.29187 0.33235
0.29188 0.33236
0.29188 0.33237
0.29188 0.33238
0.29188 0.33239
0.29188 0.33240
0.29188 0.33241
0.29188 0.33242
0.29188 0.33243
0.29188 0.33244
0.29188 0.33245
0.29189 0.33246
0.29189 0.33247
0.29189 0.33248
0.29189 0.33249
0.29189 0.33250
0.29189 0.33251
0.29189 0.33252
0.29190 0.33253
0.29191 0.33254
0.29191 0.33255
0.29191 0.33256
0.29192 0.33257
0.29192 0.33258
0.29192 0.33259
0.29192 0.33260
0.29192 0.33261
0.29193 0.33262
0.29193 0.33263
0.29193 0.33264
0.29193 0.33265
0.29194 0.33266
0.29194 0.33267
0.29194 0.33268
0.29194 0.33269
0.29195 0.33270
0.29195 0.33271
0.29195 0.33272
0.29196 0.33273
0.29196 0.33274
0.29196 0.33275
0.29197 0.33276
0.29197 0.33277
0.29197 0.33278
0.29197 0.33279
0.29197 0.33280
0.29198 0.33281
0.29198 0.33282
0.29198 0.33283
0.29199 0.33284
0.29199 0.33285
0.29199 0.33286
0.29200 0.33287
0.29200 0.33288
0.29200 0.33289
0.29200 0.33290
0.29201 0.33291
0.29201 0.33292
0.29201 0.33293
0.29201 0.33294
0.29201 0.33295
0.29202 0.33296
0.29202 0.33297
0.29202 0.33298
0.29203 0.33299
0.29203 0.33300
0.29203 0.33301
0.29203 0.33302
0.29203 0.33303
0.29203 0.33304
0.29204 0.33305
0.29204 0.33306
0.29204 0.33307
0.29204 0.33308
0.29204 0.33309
0.29204 0.33310
0.29205 0.33311
0.29205 0.33312
0.29205 0.33313
0.29205 0.33314
0.29206 0.33315
0.29206 0.33316
0.29206 0.33317
0.29207 0.33318
0.29207 0.33319
0.29207 0.33320
0.29207 0.33321
0.29207 0.33322
0.29208 0.33323
0.29208 0.33324
0.29208 0.33325
0.29209 0.33326
0.29209 0.33327
0.29210 0.33328
0.29210 0.33329
0.29211 0.33330
0.29211 0.33331
0.29211 0.33332
0.29211 0.33333
0.29213 0.33334
0.29213 0.33335
0.29213 0.33336
0.29214 0.33337
0.29214 0.33338
0.29214 0.33339
0.29214 0.33340
0.29214 0.33341
0.29215 0.33342
0.29215 0.33343
0.29215 0.33344
0.29215 0.33345
0.29215 0.33346
0.29216 0.33347
0.29216 0.33348
0.29216 0.33349
0.29216 0.33350
0.29216 0.33351
0.29216 0.33352
0.29216 0.33353
0.29217 0.33354
0.29217 0.33355
0.29217 0.33356
0.29217 0.33357
0.29218 0.33358
0.29219 0.33359
0.29219 0.33360
0.29219 0.33361
0.29220 0.33362
0.29220 0.33363
0.29220 0.33364
0.29220 0.33365
0.29220 0.33366
0.29221 0.33367
0.29221 0.33368
0.29221 0.33369
0.29221 0.33370
0.29221 0.33371
0.29221 0.33372
0.29222 0.33373
0.29222 0.33374
0.29222 0.33375
0.29222 0.33376
0.29222 0.33377
0.29222 0.33378
0.29222 0.33379
0.29223 0.33380
0.29223 0.33381
0.29224 0.33382
0.29224 0.33383
0.29224 0.33384
0.29226 0.33385
0.29226 0.33386
0.29227 0.33387
0.29227 0.33388
0.29227 0.33389
0.29227 0.33390
0.29228 0.33391
0.29228 0.33392
0.29228 0.33393
0.29228 0.33394
0.29228 0.33395
0.29229 0.33396
0.29229 0.33397
0.29229 0.33398
0.29229 0.33399
0.29229 0.33400
0.29230 0.33401
0.29230 0.33402
0.29230 0.33403
0.29231 0.33404
0.29231 0.33405
0.29232 0.33406
0.29232 0.33407
0.29233 0.33408
0.29234 0.33409
0.29234 0.33410
0.29234 0.33411
0.29235 0.33412
0.29235 0.33413
0.29235 0.33414
0.29235 0.33415
0.29235 0.33416
0.29235 0.33417
0.29236 0.33418
0.29236 0.33419
0.29236 0.33420
0.29237 0.33421
0.29237 0.33422
0.29237 0.33423
0.29237 0.33424
0.29237 0.33425
0.29238 0.33426
0.29238 0.33427
0.29238 0.33428
0.29238 0.33429
0.29238 0.33430
0.29239 0.33431
0.29239 0.33432
0.29239 0.33433
0.29239 0.33434
0.29239 0.33435
0.29239 0.33436
0.29240 0.33437
0.29240 0.33438
0.29240 0.33439
0.29240 0.33440
0.29240 0.33441
0.29240 0.33442
0.29240 0.33443
0.29241 0.33444
0.29241 0.33445
0.29241 0.33446
0.29241 0.33447
0.29241 0.33448
0.29242 0.33449
0.29242 0.33450
0.29243 0.33451
0.29243 0.33452
0.29243 0.33453
0.29244 0.33454
0.29244 0.33455
0.29244 0.33456
0.29244 0.33457
0.29244 0.33458
0.29245 0.33459
0.29245 0.33460
0.29245 0.33461
0.29245 0.33462
0.29245 0.33463
0.29245 0.33464
0.29245 0.33465
0.29245 0.33466
0.29245 0.33467
0.29245 0.33468
0.29245 0.33469
0.29245 0.33470
0.29246 0.33471
0.29246 0.33472
0.29246 0.33473
0.29247 0.33474
0.29247 0.33475
0.29247 0.33476
0.29248 0.33477
0.29248 0.33478
0.29248 0.33479
0.29248 0.33480
0.29249 0.33481
0.29250 0.33482
0.29250 0.33483
0.29250 0.33484
0.29250 0.33485
0.29250 0.33486
0.29250 0.33487
0.29251 0.33488
0.29251 0.33489
0.29252 0.33490
0.29252 0.33491
0.29252 0.33492
0.29252 0.33493
0.29252 0.33494
0.29253 0.33495
0.29253 0.33496
0.29254 0.33497
0.29254 0.33498
0.29254 0.33499
0.29254 0.33500
0.29254 0.33501
0.29254 0.33502
0.29254 0.33503
0.29254 0.33504
0.29254 0.33505
0.29255 0.33506
0.29255 0.33507
0.29255 0.33508
0.29255 0.33509
0.29256 0.33510
0.29256 0.33511
0.29256 0.33512
0.29256 0.33513
0.29256 0.33514
0.29257 0.33515
0.29257 0.33516
0.29258 0.33517
0.29259 0.33518
0.29259 0.33519
0.29259 0.33520
0.29259 0.33521
0.29259 0.33522
0.29259 0.33523
0.29259 0.33524
0.29259 0.33525
0.29260 0.33526
0.29260 0.33527
0.29260 0.33528
0.29260 0.33529
0.29260 0.33530
0.29261 0.33531
0.29261 0.33532
0.29262 0.33533
0.29262 0.33534
0.29262 0.33535
0.29262 0.33536
0.29262 0.33537
0.29262 0.33538
0.29262 0.33539
0.29262 0.33540
0.29263 0.33541
0.29263 0.33542
0.29264 0.33543
0.29265 0.33544
0.29265 0.33545
0.29265 0.33546
0.29265 0.33547
0.29265 0.33548
0.29265 0.33549
0.29265 0.33550
0.29265 0.33551
0.29266 0.33552
0.29266 0.33553
0.29266 0.33554
0.29266 0.33555
0.29267 0.33556
0.29267 0.33557
0.29267 0.33558
0.29267 0.33559
0.29268 0.33560
0.29269 0.33561
0.29269 0.33562
0.29269 0.33563
0.29270 0.33564
0.29270 0.33565
0.29270 0.33566
0.29270 0.33567
0.29270 0.33568
0.29271 0.33569
0.29271 0.33570
0.29271 0.33571
0.29272 0.33572
0.29272 0.33573
0.29272 0.33574
0.29272 0.33575
0.29273 0.33576
0.29273 0.33577
0.29273 0.33578
0.29273 0.33579
0.29274 0.33580
0.29274 0.33581
0.29274 0.33582
0.29274 0.33583
0.29274 0.33584
0.29274 0.33585
0.29274 0.33586
0.29275 0.33587
0.29276 0.33588
0.29276 0.33589
0.29276 0.33590
0.29276 0.33591
0.29276 0.33592
0.29276 0.33593
0.29276 0.33594
0.29276 0.33595
0.29277 0.33596
0.29277 0.33597
0.29277 0.33598
0.29278 0.33599
0.29278 0.33600
0.29278 0.33601
0.29278 0.33602
0.29278 0.33603
0.29278 0.33604
0.29279 0.33605
0.29279 0.33606
0.29279 0.33607
0.29280 0.33608
0.29280 0.33609
0.29280 0.33610
0.29280 0.33611
0.29280 0.33612
0.29281 0.33613
0.29281 0.33614
0.29281 0.33615
0.29281 0.33616
0.29281 0.33617
0.29282 0.33618
0.29282 0.33619
0.29283 0.33620
0.29283 0.33621
0.29283 0.33622
0.29283 0.33623
0.29284 0.33624
0.29284 0.33625
0.29284 0.33626
0.29285 0.33627
0.29285 0.33628
0.29285 0.33629
0.29285 0.33630
0.29285 0.33631
0.29286 0.33632
0.29286 0.33633
0.29286 0.33634
0.29286 0.33635
0.29286 0.33636
0.29286 0.33637
0.29286 0.33638
0.29286 0.33639
0.29287 0.33640
0.29287 0.33641
0.29287 0.33642
0.29288 0.33643
0.29289 0.33644
0.29289 0.33645
0.29289 0.33646
0.29289 0.33647
0.29289 0.33648
0.29289 0.33649
0.29290 0.33650
0.29290 0.33651
0.29291 0.33652
0.29291 0.33653
0.29292 0.33654
0.29292 0.33655
0.29292 0.33656
0.29293 0.33657
0.29293 0.33658
0.29293 0.33659
0.29293 0.33660
0.29293 0.33661
0.29293 0.33662
0.29293 0.33663
0.29293 0.33664
0.29293 0.33665
0.29294 0.33666
0.29295 0.33667
0.29295 0.33668
0.29295 0.33669
0.29295 0.33670
0.29295 0.33671
0.29295 0.33672
0.29296 0.33673
0.29296 0.33674
0.29297 0.33675
0.29297 0.33676
0.29297 0.33677
0.29298 0.33678
0.29299 0.33679
0.29299 0.33680
0.29299 0.33681
0.29299 0.33682
0.29300 0.33683
0.29300 0.33684
0.29300 0.33685
0.29300 0.33686
0.29301 0.33687
0.29301 0.33688
0.29301 0.33689
0.29301 0.33690
0.29301 0.33691
0.29301 0.33692
0.29301 0.33693
0.29302 0.33694
0.29302 0.33695
0.29303 0.33696
0.29303 0.33697
0.29303 0.33698
0.29304 0.33699
0.29304 0.33700
0.29304 0.33701
0.29304 0.33702
0.29305 0.33703
0.29305 0.33704
0.29305 0.33705
0.29305 0.33706
0.29305 0.33707
0.29305 0.33708
0.29306 0.33709
0.29306 0.33710
0.29306 0.33711
0.29306 0.33712
0.29306 0.33713
0.29307 0.33714
0.29307 0.33715
0.29307 0.33716
0.29307 0.33717
0.29307 0.33718
0.29308 0.33719
0.29309 0.33720
0.29309 0.33721
0.29309 0.33722
0.29310 0.33723
0.29310 0.33724
0.29310 0.33725
0.29310 0.33726
0.29311 0.33727
0.29311 0.33728
0.29312 0.33729
0.29312 0.33730
0.29312 0.33731
0.29312 0.33732
0.29312 0.33733
0.29313 0.33734
0.29313 0.33735
0.29313 0.33736
0.29313 0.33737
0.29314 0.33738
0.29314 0.33739
0.29315 0.33740
0.29315 0.33741
0.29315 0.33742
0.29315 0.33743
0.29315 0.33744
0.29315 0.33745
0.29316 0.33746
0.29316 0.33747
0.29316 0.33748
0.29316 0.33749
0.29317 0.33750
0.29317 0.33751
0.29317 0.33752
0.29317 0.33753
0.29317 0.33754
0.29317 0.33755
0.29317 0.33756
0.29318 0.33757
0.29318 0.33758
0.29318 0.33759
0.29318 0.33760
0.29318 0.33761
0.29318 0.33762
0.29319 0.33763
0.29319 0.33764
0.29319 0.33765
0.29320 0.33766
0.29320 0.33767
0.29320 0.33768
0.29320 0.33769
0.29321 0.33770
0.29321 0.33771
0.29321 0.33772
0.29322 0.33773
0.29322 0.33774
0.29322 0.33775
0.29322 0.33776
0.29322 0.33777
0.29323 0.33778
0.29323 0.33779
0.29323 0.33780
0.29323 0.33781
0.29323 0.33782
0.29323 0.33783
0.29323 0.33784
0.29323 0.33785
0.29324 0.33786
0.29325 0.33787
0.29325 0.33788
0.29326 0.33789
0.29327 0.33790
0.29327 0.33791
0.29327 0.33792
0.29328 0.33793
0.29328 0.33794
0.29328 0.33795
0.29329 0.33796
0.29329 0.33797
0.29330 0.33798
0.29330 0.33799
0.29331 0.33800
0.29331 0.33801
0.29331 0.33802
0.29331 0.33803
0.29331 0.33804
0.29331 0.33805
0.29332 0.33806
0.29332 0.33807
0.29332 0.33808
0.29332 0.33809
0.29333 0.33810
0.29333 0.33811
0.29333 0.33812
0.29333 0.33813
0.29335 0.33814
0.29335 0.33815
0.29335 0.33816
0.29335 0.33817
0.29336 0.33818
0.29336 0.33819
0.29337 0.33820
0.29337 0.33821
0.29337 0.33822
0.29337 0.33823
0.29337 0.33824
0.29338 0.33825
0.29338 0.33826
0.29338 0.33827
0.29339 0.33828
0.29339 0.33829
0.29339 0.33830
0.29340 0.33831
0.29340 0.33832
0.29340 0.33833
0.29340 0.33834
0.29340 0.33835
0.29340 0.33836
0.29341 0.33837
0.29341 0.33838
0.29342 0.33839
0.29343 0.33840
0.29343 0.33841
0.29343 0.33842
0.29344 0.33843
0.29344 0.33844
0.29344 0.33845
0.29345 0.33846
0.29345 0.33847
0.29345 0.33848
0.29345 0.33849
0.29345 0.33850
0.29345 0.33851
0.29346 0.33852
0.29347 0.33853
0.29347 0.33854
0.29347 0.33855
0.29347 0.33856
0.29347 0.33857
0.29347 0.33858
0.29348 0.33859
0.29348 0.33860
0.29348 0.33861
0.29349 0.33862
0.29349 0.33863
0.29349 0.33864
0.29350 0.33865
0.29351 0.33866
0.29351 0.33867
0.29351 0.33868
0.29351 0.33869
0.29351 0.33870
0.29352 0.33871
0.29352 0.33872
0.29352 0.33873
0.29352 0.33874
0.29353 0.33875
0.29353 0.33876
0.29353 0.33877
0.29353 0.33878
0.29354 0.33879
0.29354 0.33880
0.29354 0.33881
0.29354 0.33882
0.29354 0.33883
0.29355 0.33884
0.29355 0.33885
0.29355 0.33886
0.29356 0.33887
0.29356 0.33888
0.29356 0.33889
0.29356 0.33890
0.29356 0.33891
0.29356 0.33892
0.29357 0.33893
0.29357 0.33894
0.29357 0.33895
0.29357 0.33896
0.29357 0.33897
0.29357 0.33898
0.29358 0.33899
0.29358 0.33900
0.29358 0.33901
0.29358 0.33902
0.29359 0.33903
0.29359 0.33904
0.29359 0.33905
0.29359 0.33906
0.29359 0.33907
0.29360 0.33908
0.29360 0.33909
0.29360 0.33910
0.29361 0.33911
0.29361 0.33912
0.29361 0.33913
0.29361 0.33914
0.29362 0.33915
0.29362 0.33916
0.29362 0.33917
0.29362 0.33918
0.29362 0.33919
0.29363 0.33920
0.29363 0.33921
0.29363 0.33922
0.29363 0.33923
0.29363 0.33924
0.29363 0.33925
0.29364 0.33926
0.29364 0.33927
0.29365 0.33928
0.29365 0.33929
0.29366 0.33930
0.29366 0.33931
0.29366 0.33932
0.29367 0.33933
0.29367 0.33934
0.29367 0.33935
0.29368 0.33936
0.29368 0.33937
0.29368 0.33938
0.29368 0.33939
0.29368 0.33940
0.29368 0.33941
0.29368 0.33942
0.29369 0.33943
0.29369 0.33944
0.29369 0.33945
0.29369 0.33946
0.29370 0.33947
0.29370 0.33948
0.29370 0.33949
0.29370 0.33950
0.29370 0.33951
0.29370 0.33952
0.29371 0.33953
0.29371 0.33954
0.29372 0.33955
0.29372 0.33956
0.29372 0.33957
0.29372 0.33958
0.29372 0.33959
0.29372 0.33960
0.29372 0.33961
0.29373 0.33962
0.29373 0.33963
0.29374 0.33964
0.29374 0.33965
0.29374 0.33966
0.29374 0.33967
0.29375 0.33968
0.29375 0.33969
0.29375 0.33970
0.29375 0.33971
0.29376 0.33972
0.29376 0.33973
0.29377 0.33974
0.29377 0.33975
0.29378 0.33976
0.29378 0.33977
0.29378 0.33978
0.29378 0.33979
0.29379 0.33980
0.29379 0.33981
0.29379 0.33982
0.29380 0.33983
0.29380 0.33984
0.29380 0.33985
0.29380 0.33986
0.29380 0.33987
0.29380 0.33988
0.29381 0.33989
0.29381 0.33990
0.29381 0.33991
0.29382 0.33992
0.29382 0.33993
0.29383 0.33994
0.29383 0.33995
0.29383 0.33996
0.29383 0.33997
0.29383 0.33998
0.29384 0.33999
0.29384 0.34000
0.29384 0.34001
0.29384 0.34002
0.29384 0.34003
0.29384 0.34004
0.29385 0.34005
0.29386 0.34006
0.29386 0.34007
0.29386 0.34008
0.29386 0.34009
0.29386 0.34010
0.29386 0.34011
0.29386 0.34012
0.29387 0.34013
0.29387 0.34014
0.29387 0.34015
0.29388 0.34016
0.29388 0.34017
0.29388 0.34018
0.29388 0.34019
0.29388 0.34020
0.29389 0.34021
0.29389 0.34022
0.29389 0.34023
0.29389 0.34024
0.29389 0.34025
0.29390 0.34026
0.29390 0.34027
0.29390 0.34028
0.29390 0.34029
0.29391 0.34030
0.29391 0.34031
0.29391 0.34032
0.29391 0.34033
0.29391 0.34034
0.29392 0.34035
0.29392 0.34036
0.29392 0.34037
0.29392 0.34038
0.29392 0.34039
0.29392 0.34040
0.29393 0.34041
0.29393 0.34042
0.29393 0.34043
0.29394 0.34044
0.29395 0.34045
0.29395 0.34046
0.29395 0.34047
0.29395 0.34048
0.29395 0.34049
0.29395 0.34050
0.29395 0.34051
0.29396 0.34052
0.29396 0.34053
0.29396 0.34054
0.29397 0.34055
0.29397 0.34056
0.29397 0.34057
0.29397 0.34058
0.29398 0.34059
0.29398 0.34060
0.29398 0.34061
0.29399 0.34062
0.29399 0.34063
0.29399 0.34064
0.29399 0.34065
0.29399 0.34066
0.29399 0.34067
0.29400 0.34068
0.29400 0.34069
0.29400 0.34070
0.29400 0.34071
0.29400 0.34072
0.29400 0.34073
0.29400 0.34074
0.29401 0.34075
0.29401 0.34076
0.29401 0.34077
0.29402 0.34078
0.29402 0.34079
0.29402 0.34080
0.29402 0.34081
0.29403 0.34082
0.29403 0.34083
0.29404 0.34084
0.29404 0.34085
0.29404 0.34086
0.29404 0.34087
0.29405 0.34088
0.29405 0.34089
0.29405 0.34090
0.29405 0.34091
0.29405 0.34092
0.29405 0.34093
0.29405 0.34094
0.29405 0.34095
0.29405 0.34096
0.29406 0.34097
0.29406 0.34098
0.29406 0.34099
0.29406 0.34100
0.29406 0.34101
0.29406 0.34102
0.29406 0.34103
0.29407 0.34104
0.29407 0.34105
0.29407 0.34106
0.29407 0.34107
0.29408 0.34108
0.29408 0.34109
0.29408 0.34110
0.29409 0.34111
0.29409 0.34112
0.29409 0.34113
0.29410 0.34114
0.29410 0.34115
0.29411 0.34116
0.29412 0.34117
0.29412 0.34118
0.29412 0.34119
0.29412 0.34120
0.29412 0.34121
0.29412 0.34122
0.29413 0.34123
0.29413 0.34124
0.29413 0.34125
0.29413 0.34126
0.29413 0.34127
0.29413 0.34128
0.29413 0.34129
0.29413 0.34130
0.29413 0.34131
0.29414 0.34132
0.29414 0.34133
0.29414 0.34134
0.29414 0.34135
0.29415 0.34136
0.29415 0.34137
0.29415 0.34138
0.29415 0.34139
0.29415 0.34140
0.29415 0.34141
0.29415 0.34142
0.29415 0.34143
0.29416 0.34144
0.29416 0.34145
0.29416 0.34146
0.29416 0.34147
0.29417 0.34148
0.29417 0.34149
0.29417 0.34150
0.29417 0.34151
0.29418 0.34152
0.29418 0.34153
0.29419 0.34154
0.29419 0.34155
0.29419 0.34156
0.29419 0.34157
0.29419 0.34158
0.29420 0.34159
0.29420 0.34160
0.29420 0.34161
0.29420 0.34162
0.29420 0.34163
0.29420 0.34164
0.29421 0.34165
0.29421 0.34166
0.29421 0.34167
0.29422 0.34168
0.29422 0.34169
0.29422 0.34170
0.29423 0.34171
0.29423 0.34172
0.29423 0.34173
0.29423 0.34174
0.29423 0.34175
0.29423 0.34176
0.29423 0.34177
0.29423 0.34178
0.29423 0.34179
0.29423 0.34180
0.29424 0.34181
0.29424 0.34182
0.29424 0.34183
0.29425 0.34184
0.29425 0.34185
0.29425 0.34186
0.29426 0.34187
0.29426 0.34188
0.29426 0.34189
0.29427 0.34190
0.29427 0.34191
0.29427 0.34192
0.29427 0.34193
0.29427 0.34194
0.29427 0.34195
0.29427 0.34196
0.29428 0.34197
0.29428 0.34198
0.29428 0.34199
0.29428 0.34200
0.29428 0.34201
0.29428 0.34202
0.29429 0.34203
0.29429 0.34204
0.29429 0.34205
0.29429 0.34206
0.29430 0.34207
0.29431 0.34208
0.29433 0.34209
0.29433 0.34210
0.29433 0.34211
0.29433 0.34212
0.29433 0.34213
0.29433 0.34214
0.29433 0.34215
0.29433 0.34216
0.29433 0.34217
0.29433 0.34218
0.29433 0.34219
0.29434 0.34220
0.29434 0.34221
0.29434 0.34222
0.29434 0.34223
0.29435 0.34224
0.29435 0.34225
0.29435 0.34226
0.29436 0.34227
0.29436 0.34228
0.29436 0.34229
0.29436 0.34230
0.29436 0.34231
0.29436 0.34232
0.29437 0.34233
0.29437 0.34234
0.29437 0.34235
0.29437 0.34236
0.29437 0.34237
0.29437 0.34238
0.29437 0.34239
0.29437 0.34240
0.29437 0.34241
0.29438 0.34242
0.29438 0.34243
0.29438 0.34244
0.29438 0.34245
0.29438 0.34246
0.29438 0.34247
0.29438 0.34248
0.29438 0.34249
0.29438 0.34250
0.29439 0.34251
0.29439 0.34252
0.29439 0.34253
0.29439 0.34254
0.29439 0.34255
0.29440 0.34256
0.29440 0.34257
0.29440 0.34258
0.29440 0.34259
0.29440 0.34260
0.29441 0.34261
0.29442 0.34262
0.29442 0.34263
0.29442 0.34264
0.29442 0.34265
0.29442 0.34266
0.29442 0.34267
0.29442 0.34268
0.29443 0.34269
0.29443 0.34270
0.29443 0.34271
0.29443 0.34272
0.29444 0.34273
0.29444 0.34274
0.29444 0.34275
0.29444 0.34276
0.29444 0.34277
0.29444 0.34278
0.29445 0.34279
0.29446 0.34280
0.29446 0.34281
0.29446 0.34282
0.29446 0.34283
0.29446 0.34284
0.29446 0.34285
0.29447 0.34286
0.29447 0.34287
0.29447 0.34288
0.29448 0.34289
0.29448 0.34290
0.29448 0.34291
0.29448 0.34292
0.29449 0.34293
0.29449 0.34294
0.29449 0.34295
0.29449 0.34296
0.29450 0.34297
0.29450 0.34298
0.29451 0.34299
0.29451 0.34300
0.29451 0.34301
0.29452 0.34302
0.29452 0.34303
0.29453 0.34304
0.29453 0.34305
0.29453 0.34306
0.29453 0.34307
0.29453 0.34308
0.29454 0.34309
0.29454 0.34310
0.29454 0.34311
0.29455 0.34312
0.29455 0.34313
0.29455 0.34314
0.29456 0.34315
0.29456 0.34316
0.29456 0.34317
0.29456 0.34318
0.29456 0.34319
0.29456 0.34320
0.29457 0.34321
0.29457 0.34322
0.29457 0.34323
0.29457 0.34324
0.29458 0.34325
0.29458 0.34326
0.29458 0.34327
0.29458 0.34328
0.29458 0.34329
0.29459 0.34330
0.29459 0.34331
0.29459 0.34332
0.29459 0.34333
0.29459 0.34334
0.29459 0.34335
0.29459 0.34336
0.29459 0.34337
0.29460 0.34338
0.29460 0.34339
0.29460 0.34340
0.29460 0.34341
0.29461 0.34342
0.29461 0.34343
0.29462 0.34344
0.29462 0.34345
0.29462 0.34346
0.29462 0.34347
0.29462 0.34348
0.29463 0.34349
0.29463 0.34350
0.29463 0.34351
0.29463 0.34352
0.29464 0.34353
0.29464 0.34354
0.29465 0.34355
0.29465 0.34356
0.29465 0.34357
0.29465 0.34358
0.29466 0.34359
0.29466 0.34360
0.29466 0.34361
0.29466 0.34362
0.29466 0.34363
0.29466 0.34364
0.29467 0.34365
0.29467 0.34366
0.29467 0.34367
0.29467 0.34368
0.29467 0.34369
0.29467 0.34370
0.29468 0.34371
0.29468 0.34372
0.29468 0.34373
0.29468 0.34374
0.29469 0.34375
0.29469 0.34376
0.29469 0.34377
0.29470 0.34378
0.29470 0.34379
0.29470 0.34380
0.29470 0.34381
0.29471 0.34382
0.29471 0.34383
0.29471 0.34384
0.29471 0.34385
0.29471 0.34386
0.29472 0.34387
0.29472 0.34388
0.29472 0.34389
0.29472 0.34390
0.29472 0.34391
0.29473 0.34392
0.29473 0.34393
0.29474 0.34394
0.29474 0.34395
0.29474 0.34396
0.29474 0.34397
0.29474 0.34398
0.29475 0.34399
0.29475 0.34400
0.29475 0.34401
0.29475 0.34402
0.29475 0.34403
0.29475 0.34404
0.29475 0.34405
0.29475 0.34406
0.29476 0.34407
0.29476 0.34408
0.29476 0.34409
0.29477 0.34410
0.29477 0.34411
0.29477 0.34412
0.29478 0.34413
0.29478 0.34414
0.29478 0.34415
0.29479 0.34416
0.29479 0.34417
0.29480 0.34418
0.29481 0.34419
0.29481 0.34420
0.29481 0.34421
0.29481 0.34422
0.29481 0.34423
0.29482 0.34424
0.29482 0.34425
0.29482 0.34426
0.29482 0.34427
0.29482 0.34428
0.29483 0.34429
0.29483 0.34430
0.29483 0.34431
0.29483 0.34432
0.29483 0.34433
0.29484 0.34434
0.29484 0.34435
0.29484 0.34436
0.29484 0.34437
0.29484 0.34438
0.29484 0.34439
0.29485 0.34440
0.29485 0.34441
0.29485 0.34442
0.29485 0.34443
0.29485 0.34444
0.29486 0.34445
0.29486 0.34446
0.29486 0.34447
0.29486 0.34448
0.29487 0.34449
0.29488 0.34450
0.29488 0.34451
0.29488 0.34452
0.29488 0.34453
0.29489 0.34454
0.29489 0.34455
0.29490 0.34456
0.29490 0.34457
0.29491 0.34458
0.29491 0.34459
0.29492 0.34460
0.29492 0.34461
0.29492 0.34462
0.29493 0.34463
0.29493 0.34464
0.29493 0.34465
0.29493 0.34466
0.29493 0.34467
0.29495 0.34468
0.29495 0.34469
0.29495 0.34470
0.29495 0.34471
0.29496 0.34472
0.29496 0.34473
0.29496 0.34474
0.29497 0.34475
0.29497 0.34476
0.29497 0.34477
0.29498 0.34478
0.29498 0.34479
0.29498 0.34480
0.29498 0.34481
0.29499 0.34482
0.29499 0.34483
0.29499 0.34484
0.29500 0.34485
0.29500 0.34486
0.29500 0.34487
0.29501 0.34488
0.29501 0.34489
0.29501 0.34490
0.29502 0.34491
0.29502 0.34492
0.29502 0.34493
0.29503 0.34494
0.29503 0.34495
0.29503 0.34496
0.29503 0.34497
0.29503 0.34498
0.29503 0.34499
0.29503 0.34500
0.29503 0.34501
0.29504 0.34502
0.29504 0.34503
0.29504 0.34504
0.29504 0.34505
0.29504 0.34506
0.29505 0.34507
0.29506 0.34508
0.29506 0.34509
0.29506 0.34510
0.29507 0.34511
0.29507 0.34512
0.29508 0.34513
0.29508 0.34514
0.29508 0.34515
0.29508 0.34516
0.29509 0.34517
0.29509 0.34518
0.29509 0.34519
0.29509 0.34520
0.29510 0.34521
0.29510 0.34522
0.29510 0.34523
0.29510 0.34524
0.29511 0.34525
0.29511 0.34526
0.29511 0.34527
0.29512 0.34528
0.29512 0.34529
0.29512 0.34530
0.29512 0.34531
0.29512 0.34532
0.29513 0.34533
0.29513 0.34534
0.29513 0.34535
0.29514 0.34536
0.29514 0.34537
0.29514 0.34538
0.29515 0.34539
0.29515 0.34540
0.29515 0.34541
0.29515 0.34542
0.29515 0.34543
0.29516 0.34544
0.29516 0.34545
0.29516 0.34546
0.29516 0.34547
0.29516 0.34548
0.29516 0.34549
0.29517 0.34550
0.29517 0.34551
0.29517 0.34552
0.29517 0.34553
0.29517 0.34554
0.29518 0.34555
0.29519 0.34556
0.29520 0.34557
0.29520 0.34558
0.29520 0.34559
0.29520 0.34560
0.29521 0.34561
0.29521 0.34562
0.29522 0.34563
0.29522 0.34564
0.29523 0.34565
0.29523 0.34566
0.29523 0.34567
0.29523 0.34568
0.29523 0.34569
0.29523 0.34570
0.29524 0.34571
0.29524 0.34572
0.29525 0.34573
0.29525 0.34574
0.29525 0.34575
0.29525 0.34576
0.29526 0.34577
0.29526 0.34578
0.29526 0.34579
0.29527 0.34580
0.29527 0.34581
0.29527 0.34582
0.29528 0.34583
0.29528 0.34584
0.29529 0.34585
0.29531 0.34586
0.29531 0.34587
0.29531 0.34588
0.29531 0.34589
0.29532 0.34590
0.29532 0.34591
0.29532 0.34592
0.29532 0.34593
0.29533 0.34594
0.29533 0.34595
0.29533 0.34596
0.29533 0.34597
0.29533 0.34598
0.29534 0.34599
0.29534 0.34600
0.29534 0.34601
0.29535 0.34602
0.29535 0.34603
0.29535 0.34604
0.29535 0.34605
0.29535 0.34606
0.29535 0.34607
0.29536 0.34608
0.29536 0.34609
0.29537 0.34610
0.29537 0.34611
0.29538 0.34612
0.29538 0.34613
0.29539 0.34614
0.29539 0.34615
0.29540 0.34616
0.29540 0.34617
0.29541 0.34618
0.29541 0.34619
0.29541 0.34620
0.29541 0.34621
0.29542 0.34622
0.29542 0.34623
0.29542 0.34624
0.29542 0.34625
0.29543 0.34626
0.29543 0.34627
0.29544 0.34628
0.29544 0.34629
0.29544 0.34630
0.29544 0.34631
0.29544 0.34632
0.29544 0.34633
0.29544 0.34634
0.29545 0.34635
0.29545 0.34636
0.29546 0.34637
0.29546 0.34638
0.29547 0.34639
0.29547 0.34640
0.29547 0.34641
0.29547 0.34642
0.29548 0.34643
0.29549 0.34644
0.29549 0.34645
0.29549 0.34646
0.29550 0.34647
0.29550 0.34648
0.29550 0.34649
0.29551 0.34650
0.29551 0.34651
0.29551 0.34652
0.29551 0.34653
0.29551 0.34654
0.29551 0.34655
0.29551 0.34656
0.29551 0.34657
0.29552 0.34658
0.29552 0.34659
0.29552 0.34660
0.29552 0.34661
0.29552 0.34662
0.29552 0.34663
0.29552 0.34664
0.29552 0.34665
0.29553 0.34666
0.29553 0.34667
0.29553 0.34668
0.29554 0.34669
0.29554 0.34670
0.29554 0.34671
0.29555 0.34672
0.29556 0.34673
0.29556 0.34674
0.29557 0.34675
0.29557 0.34676
0.29557 0.34677
0.29557 0.34678
0.29557 0.34679
0.29557 0.34680
0.29557 0.34681
0.29558 0.34682
0.29558 0.34683
0.29558 0.34684
0.29558 0.34685
0.29559 0.34686
0.29559 0.34687
0.29559 0.34688
0.29559 0.34689
0.29560 0.34690
0.29560 0.34691
0.29560 0.34692
0.29561 0.34693
0.29561 0.34694
0.29561 0.34695
0.29561 0.34696
0.29562 0.34697
0.29562 0.34698
0.29563 0.34699
0.29563 0.34700
0.29563 0.34701
0.29563 0.34702
0.29563 0.34703
0.29563 0.34704
0.29563 0.34705
0.29564 0.34706
0.29564 0.34707
0.29564 0.34708
0.29564 0.34709
0.29564 0.34710
0.29564 0.34711
0.29565 0.34712
0.29565 0.34713
0.29565 0.34714
0.29565 0.34715
0.29566 0.34716
0.29567 0.34717
0.29567 0.34718
0.29568 0.34719
0.29568 0.34720
0.29569 0.34721
0.29570 0.34722
0.29570 0.34723
0.29570 0.34724
0.29571 0.34725
0.29571 0.34726
0.29571 0.34727
0.29571 0.34728
0.29572 0.34729
0.29572 0.34730
0.29572 0.34731
0.29572 0.34732
0.29572 0.34733
0.29573 0.34734
0.29573 0.34735
0.29573 0.34736
0.29573 0.34737
0.29575 0.34738
0.29575 0.34739
0.29575 0.34740
0.29576 0.34741
0.29576 0.34742
0.29576 0.34743
0.29577 0.34744
0.29577 0.34745
0.29577 0.34746
0.29577 0.34747
0.29577 0.34748
0.29578 0.34749
0.29578 0.34750
0.29578 0.34751
0.29578 0.34752
0.29578 0.34753
0.29578 0.34754
0.29579 0.34755
0.29579 0.34756
0.29579 0.34757
0.29579 0.34758
0.29579 0.34759
0.29580 0.34760
0.29580 0.34761
0.29580 0.34762
0.29580 0.34763
0.29581 0.34764
0.29581 0.34765
0.29581 0.34766
0.29581 0.34767
0.29581 0.34768
0.29582 0.34769
0.29582 0.34770
0.29582 0.34771
0.29582 0.34772
0.29582 0.34773
0.29582 0.34774
0.29582 0.34775
0.29583 0.34776
0.29583 0.34777
0.29583 0.34778
0.29583 0.34779
0.29583 0.34780
0.29584 0.34781
0.29584 0.34782
0.29584 0.34783
0.29584 0.34784
0.29586 0.34785
0.29586 0.34786
0.29587 0.34787
0.29587 0.34788
0.29587 0.34789
0.29588 0.34790
0.29588 0.34791
0.29588 0.34792
0.29589 0.34793
0.29589 0.34794
0.29589 0.34795
0.29589 0.34796
0.29589 0.34797
0.29589 0.34798
0.29590 0.34799
0.29590 0.34800
0.29591 0.34801
0.29591 0.34802
0.29591 0.34803
0.29591 0.34804
0.29591 0.34805
0.29592 0.34806
0.29592 0.34807
0.29593 0.34808
0.29594 0.34809
0.29594 0.34810
0.29594 0.34811
0.29594 0.34812
0.29594 0.34813
0.29595 0.34814
0.29595 0.34815
0.29595 0.34816
0.29595 0.34817
0.29595 0.34818
0.29595 0.34819
0.29596 0.34820
0.29596 0.34821
0.29597 0.34822
0.29597 0.34823
0.29598 0.34824
0.29598 0.34825
0.29598 0.34826
0.29598 0.34827
0.29598 0.34828
0.29598 0.34829
0.29599 0.34830
0.29599 0.34831
0.29599 0.34832
0.29600 0.34833
0.29600 0.34834
0.29600 0.34835
0.29601 0.34836
0.29601 0.34837
0.29601 0.34838
0.29601 0.34839
0.29601 0.34840
0.29602 0.34841
0.29602 0.34842
0.29602 0.34843
0.29603 0.34844
0.29603 0.34845
0.29603 0.34846
0.29603 0.34847
0.29603 0.34848
0.29604 0.34849
0.29604 0.34850
0.29604 0.34851
0.29604 0.34852
0.29604 0.34853
0.29604 0.34854
0.29604 0.34855
0.29604 0.34856
0.29604 0.34857
0.29605 0.34858
0.29605 0.34859
0.29605 0.34860
0.29605 0.34861
0.29605 0.34862
0.29605 0.34863
0.29605 0.34864
0.29605 0.34865
0.29605 0.34866
0.29606 0.34867
0.29606 0.34868
0.29606 0.34869
0.29606 0.34870
0.29606 0.34871
0.29606 0.34872
0.29606 0.34873
0.29606 0.34874
0.29607 0.34875
0.29607 0.34876
0.29607 0.34877
0.29607 0.34878
0.29607 0.34879
0.29607 0.34880
0.29608 0.34881
0.29608 0.34882
0.29608 0.34883
0.29609 0.34884
0.29609 0.34885
0.29610 0.34886
0.29610 0.34887
0.29610 0.34888
0.29610 0.34889
0.29610 0.34890
0.29611 0.34891
0.29611 0.34892
0.29611 0.34893
0.29611 0.34894
0.29611 0.34895
0.29612 0.34896
0.29612 0.34897
0.29612 0.34898
0.29613 0.34899
0.29613 0.34900
0.29613 0.34901
0.29614 0.34902
0.29614 0.34903
0.29614 0.34904
0.29614 0.34905
0.29615 0.34906
0.29615 0.34907
0.29615 0.34908
0.29615 0.34909
0.29615 0.34910
0.29616 0.34911
0.29616 0.34912
0.29616 0.34913
0.29617 0.34914
0.29617 0.34915
0.29617 0.34916
0.29617 0.34917
0.29617 0.34918
0.29618 0.34919
0.29618 0.34920
0.29619 0.34921
0.29619 0.34922
0.29619 0.34923
0.29619 0.34924
0.29621 0.34925
0.29621 0.34926
0.29621 0.34927
0.29622 0.34928
0.29622 0.34929
0.29622 0.34930
0.29622 0.34931
0.29622 0.34932
0.29622 0.34933
0.29623 0.34934
0.29623 0.34935
0.29623 0.34936
0.29624 0.34937
0.29624 0.34938
0.29624 0.34939
0.29625 0.34940
0.29625 0.34941
0.29625 0.34942
0.29625 0.34943
0.29625 0.34944
0.29625 0.34945
0.29625 0.34946
0.29626 0.34947
0.29626 0.34948
0.29626 0.34949
0.29627 0.34950
0.29627 0.34951
0.29627 0.34952
0.29627 0.34953
0.29627 0.34954
0.29627 0.34955
0.29627 0.34956
0.29627 0.34957
0.29627 0.34958
0.29628 0.34959
0.29628 0.34960
0.29628 0.34961
0.29628 0.34962
0.29628 0.34963
0.29628 0.34964
0.29629 0.34965
0.29629 0.34966
0.29629 0.34967
0.29629 0.34968
0.29630 0.34969
0.29630 0.34970
0.29631 0.34971
0.29631 0.34972
0.29631 0.34973
0.29631 0.34974
0.29631 0.34975
0.29631 0.34976
0.29632 0.34977
0.29632 0.34978
0.29632 0.34979
0.29633 0.34980
0.29634 0.34981
0.29634 0.34982
0.29634 0.34983
0.29634 0.34984
0.29635 0.34985
0.29635 0.34986
0.29635 0.34987
0.29636 0.34988
0.29637 0.34989
0.29637 0.34990
0.29637 0.34991
0.29637 0.34992
0.29637 0.34993
0.29637 0.34994
0.29637 0.34995
0.29638 0.34996
0.29638 0.34997
0.29638 0.34998
0.29638 0.34999
0.29638 0.35000
0.29638 0.35001
0.29638 0.35002
0.29639 0.35003
0.29640 0.35004
0.29640 0.35005
0.29640 0.35006
0.29640 0.35007
0.29640 0.35008
0.29641 0.35009
0.29642 0.35010
0.29642 0.35011
0.29642 0.35012
0.29642 0.35013
0.29642 0.35014
0.29643 0.35015
0.29643 0.35016
0.29643 0.35017
0.29643 0.35018
0.29644 0.35019
0.29645 0.35020
0.29645 0.35021
0.29645 0.35022
0.29645 0.35023
0.29646 0.35024
0.29646 0.35025
0.29647 0.35026
0.29647 0.35027
0.29647 0.35028
0.29647 0.35029
0.29648 0.35030
0.29648 0.35031
0.29648 0.35032
0.29648 0.35033
0.29649 0.35034
0.29649 0.35035
0.29649 0.35036
0.29649 0.35037
0.29650 0.35038
0.29650 0.35039
0.29650 0.35040
0.29650 0.35041
0.29650 0.35042
0.29650 0.35043
0.29650 0.35044
0.29650 0.35045
0.29651 0.35046
0.29651 0.35047
0.29651 0.35048
0.29651 0.35049
0.29651 0.35050
0.29651 0.35051
0.29651 0.35052
0.29652 0.35053
0.29652 0.35054
0.29652 0.35055
0.29652 0.35056
0.29652 0.35057
0.29652 0.35058
0.29652 0.35059
0.29653 0.35060
0.29653 0.35061
0.29653 0.35062
0.29653 0.35063
0.29653 0.35064
0.29654 0.35065
0.29654 0.35066
0.29654 0.35067
0.29654 0.35068
0.29654 0.35069
0.29655 0.35070
0.29655 0.35071
0.29655 0.35072
0.29655 0.35073
0.29655 0.35074
0.29655 0.35075
0.29656 0.35076
0.29656 0.35077
0.29656 0.35078
0.29656 0.35079
0.29656 0.35080
0.29657 0.35081
0.29658 0.35082
0.29658 0.35083
0.29658 0.35084
0.29658 0.35085
0.29658 0.35086
0.29658 0.35087
0.29658 0.35088
0.29658 0.35089
0.29659 0.35090
0.29659 0.35091
0.29660 0.35092
0.29661 0.35093
0.29661 0.35094
0.29662 0.35095
0.29662 0.35096
0.29662 0.35097
0.29662 0.35098
0.29663 0.35099
0.29663 0.35100
0.29663 0.35101
0.29664 0.35102
0.29664 0.35103
0.29664 0.35104
0.29664 0.35105
0.29665 0.35106
0.29665 0.35107
0.29665 0.35108
0.29665 0.35109
0.29665 0.35110
0.29665 0.35111
0.29666 0.35112
0.29666 0.35113
0.29666 0.35114
0.29666 0.35115
0.29666 0.35116
0.29666 0.35117
0.29667 0.35118
0.29667 0.35119
0.29668 0.35120
0.29668 0.35121
0.29669 0.35122
0.29669 0.35123
0.29669 0.35124
0.29670 0.35125
0.29670 0.35126
0.29670 0.35127
0.29670 0.35128
0.29671 0.35129
0.29671 0.35130
0.29671 0.35131
0.29672 0.35132
0.29672 0.35133
0.29672 0.35134
0.29673 0.35135
0.29673 0.35136
0.29673 0.35137
0.29673 0.35138
0.29674 0.35139
0.29674 0.35140
0.29674 0.35141
0.29675 0.35142
0.29675 0.35143
0.29675 0.35144
0.29675 0.35145
0.29675 0.35146
0.29676 0.35147
0.29676 0.35148
0.29676 0.35149
0.29676 0.35150
0.29677 0.35151
0.29678 0.35152
0.29678 0.35153
0.29678 0.35154
0.29678 0.35155
0.29678 0.35156
0.29678 0.35157
0.29679 0.35158
0.29679 0.35159
0.29679 0.35160
0.29679 0.35161
0.29680 0.35162
0.29680 0.35163
0.29680 0.35164
0.29680 0.35165
0.29681 0.35166
0.29681 0.35167
0.29681 0.35168
0.29681 0.35169
0.29682 0.35170
0.29682 0.35171
0.29682 0.35172
0.29683 0.35173
0.29683 0.35174
0.29683 0.35175
0.29683 0.35176
0.29684 0.35177
0.29684 0.35178
0.29684 0.35179
0.29684 0.35180
0.29685 0.35181
0.29685 0.35182
0.29685 0.35183
0.29686 0.35184
0.29686 0.35185
0.29686 0.35186
0.29686 0.35187
0.29687 0.35188
0.29687 0.35189
0.29687 0.35190
0.29687 0.35191
0.29687 0.35192
0.29688 0.35193
0.29688 0.35194
0.29688 0.35195
0.29689 0.35196
0.29689 0.35197
0.29689 0.35198
0.29689 0.35199
0.29690 0.35200
0.29690 0.35201
0.29690 0.35202
0.29691 0.35203
0.29691 0.35204
0.29691 0.35205
0.29691 0.35206
0.29692 0.35207
0.29692 0.35208
0.29692 0.35209
0.29693 0.35210
0.29693 0.35211
0.29693 0.35212
0.29693 0.35213
0.29694 0.35214
0.29694 0.35215
0.29694 0.35216
0.29694 0.35217
0.29695 0.35218
0.29695 0.35219
0.29695 0.35220
0.29695 0.35221
0.29695 0.35222
0.29696 0.35223
0.29696 0.35224
0.29697 0.35225
0.29697 0.35226
0.29697 0.35227
0.29697 0.35228
0.29697 0.35229
0.29698 0.35230
0.29698 0.35231
0.29698 0.35232
0.29699 0.35233
0.29699 0.35234
0.29699 0.35235
0.29699 0.35236
0.29699 0.35237
0.29699 0.35238
0.29699 0.35239
0.29700 0.35240
0.29700 0.35241
0.29700 0.35242
0.29700 0.35243
0.29700 0.35244
0.29701 0.35245
0.29701 0.35246
0.29701 0.35247
0.29701 0.35248
0.29701 0.35249
0.29702 0.35250
0.29702 0.35251
0.29703 0.35252
0.29703 0.35253
0.29703 0.35254
0.29703 0.35255
0.29703 0.35256
0.29703 0.35257
0.29704 0.35258
0.29704 0.35259
0.29704 0.35260
0.29705 0.35261
0.29706 0.35262
0.29706 0.35263
0.29707 0.35264
0.29707 0.35265
0.29707 0.35266
0.29707 0.35267
0.29707 0.35268
0.29707 0.35269
0.29708 0.35270
0.29708 0.35271
0.29708 0.35272
0.29710 0.35273
0.29710 0.35274
0.29710 0.35275
0.29710 0.35276
0.29711 0.35277
0.29711 0.35278
0.29712 0.35279
0.29712 0.35280
0.29712 0.35281
0.29712 0.35282
0.29712 0.35283
0.29713 0.35284
0.29714 0.35285
0.29714 0.35286
0.29714 0.35287
0.29714 0.35288
0.29715 0.35289
0.29715 0.35290
0.29716 0.35291
0.29716 0.35292
0.29716 0.35293
0.29716 0.35294
0.29716 0.35295
0.29716 0.35296
0.29716 0.35297
0.29717 0.35298
0.29717 0.35299
0.29717 0.35300
0.29718 0.35301
0.29718 0.35302
0.29718 0.35303
0.29718 0.35304
0.29718 0.35305
0.29718 0.35306
0.29719 0.35307
0.29719 0.35308
0.29719 0.35309
0.29719 0.35310
0.29719 0.35311
0.29720 0.35312
0.29720 0.35313
0.29720 0.35314
0.29721 0.35315
0.29721 0.35316
0.29721 0.35317
0.29721 0.35318
0.29721 0.35319
0.29721 0.35320
0.29721 0.35321
0.29722 0.35322
0.29722 0.35323
0.29722 0.35324
0.29722 0.35325
0.29722 0.35326
0.29723 0.35327
0.29723 0.35328
0.29723 0.35329
0.29723 0.35330
0.29724 0.35331
0.29724 0.35332
0.29724 0.35333
0.29725 0.35334
0.29725 0.35335
0.29725 0.35336
0.29726 0.35337
0.29726 0.35338
0.29726 0.35339
0.29727 0.35340
0.29728 0.35341
0.29728 0.35342
0.29728 0.35343
0.29728 0.35344
0.29728 0.35345
0.29730 0.35346
0.29730 0.35347
0.29730 0.35348
0.29731 0.35349
0.29731 0.35350
0.29731 0.35351
0.29731 0.35352
0.29732 0.35353
0.29732 0.35354
0.29732 0.35355
0.29733 0.35356
0.29733 0.35357
0.29733 0.35358
0.29733 0.35359
0.29733 0.35360
0.29734 0.35361
0.29734 0.35362
0.29734 0.35363
0.29734 0.35364
0.29734 0.35365
0.29734 0.35366
0.29735 0.35367
0.29735 0.35368
0.29735 0.35369
0.29735 0.35370
0.29736 0.35371
0.29736 0.35372
0.29736 0.35373
0.29736 0.35374
0.29737 0.35375
0.29737 0.35376
0.29737 0.35377
0.29737 0.35378
0.29738 0.35379
0.29739 0.35380
0.29739 0.35381
0.29739 0.35382
0.29739 0.35383
0.29740 0.35384
0.29740 0.35385
0.29740 0.35386
0.29740 0.35387
0.29741 0.35388
0.29742 0.35389
0.29742 0.35390
0.29742 0.35391
0.29743 0.35392
0.29743 0.35393
0.29744 0.35394
0.29744 0.35395
0.29744 0.35396
0.29745 0.35397
0.29745 0.35398
0.29746 0.35399
0.29746 0.35400
0.29747 0.35401
0.29747 0.35402
0.29747 0.35403
0.29747 0.35404
0.29747 0.35405
0.29747 0.35406
0.29748 0.35407
0.29748 0.35408
0.29749 0.35409
0.29749 0.35410
0.29749 0.35411
0.29749 0.35412
0.29750 0.35413
0.29750 0.35414
0.29750 0.35415
0.29750 0.35416
0.29751 0.35417
0.29751 0.35418
0.29751 0.35419
0.29752 0.35420
0.29752 0.35421
0.29753 0.35422
0.29753 0.35423
0.29753 0.35424
0.29753 0.35425
0.29754 0.35426
0.29755 0.35427
0.29755 0.35428
0.29755 0.35429
0.29755 0.35430
0.29756 0.35431
0.29757 0.35432
0.29757 0.35433
0.29758 0.35434
0.29758 0.35435
0.29758 0.35436
0.29759 0.35437
0.29759 0.35438
0.29759 0.35439
0.29759 0.35440
0.29759 0.35441
0.29759 0.35442
0.29759 0.35443
0.29760 0.35444
0.29760 0.35445
0.29760 0.35446
0.29760 0.35447
0.29760 0.35448
0.29761 0.35449
0.29761 0.35450
0.29761 0.35451
0.29761 0.35452
0.29762 0.35453
0.29762 0.35454
0.29762 0.35455
0.29762 0.35456
0.29763 0.35457
0.29764 0.35458
0.29764 0.35459
0.29764 0.35460
0.29764 0.35461
0.29764 0.35462
0.29764 0.35463
0.29765 0.35464
0.29765 0.35465
0.29765 0.35466
0.29765 0.35467
0.29766 0.35468
0.29767 0.35469
0.29767 0.35470
0.29768 0.35471
0.29768 0.35472
0.29768 0.35473
0.29768 0.35474
0.29769 0.35475
0.29769 0.35476
0.29769 0.35477
0.29769 0.35478
0.29769 0.35479
0.29770 0.35480
0.29770 0.35481
0.29771 0.35482
0.29771 0.35483
0.29772 0.35484
0.29772 0.35485
0.29772 0.35486
0.29772 0.35487
0.29772 0.35488
0.29773 0.35489
0.29773 0.35490
0.29773 0.35491
0.29773 0.35492
0.29773 0.35493
0.29773 0.35494
0.29773 0.35495
0.29774 0.35496
0.29774 0.35497
0.29774 0.35498
0.29774 0.35499
0.29775 0.35500
0.29775 0.35501
0.29776 0.35502
0.29777 0.35503
0.29777 0.35504
0.29777 0.35505
0.29778 0.35506
0.29778 0.35507
0.29778 0.35508
0.29778 0.35509
0.29778 0.35510
0.29779 0.35511
0.29780 0.35512
0.29780 0.35513
0.29780 0.35514
0.29780 0.35515
0.29780 0.35516
0.29781 0.35517
0.29781 0.35518
0.29782 0.35519
0.29782 0.35520
0.29782 0.35521
0.29782 0.35522
0.29782 0.35523
0.29783 0.35524
0.29783 0.35525
0.29783 0.35526
0.29784 0.35527
0.29784 0.35528
0.29784 0.35529
0.29784 0.35530
0.29784 0.35531
0.29784 0.35532
0.29785 0.35533
0.29785 0.35534
0.29785 0.35535
0.29786 0.35536
0.29786 0.35537
0.29786 0.35538
0.29787 0.35539
0.29787 0.35540
0.29787 0.35541
0.29788 0.35542
0.29789 0.35543
0.29789 0.35544
0.29789 0.35545
0.29790 0.35546
0.29790 0.35547
0.29790 0.35548
0.29791 0.35549
0.29791 0.35550
0.29791 0.35551
0.29791 0.35552
0.29791 0.35553
0.29791 0.35554
0.29791 0.35555
0.29793 0.35556
0.29793 0.35557
0.29794 0.35558
0.29794 0.35559
0.29795 0.35560
0.29795 0.35561
0.29795 0.35562
0.29795 0.35563
0.29796 0.35564
0.29796 0.35565
0.29796 0.35566
0.29796 0.35567
0.29796 0.35568
0.29796 0.35569
0.29796 0.35570
0.29796 0.35571
0.29797 0.35572
0.29797 0.35573
0.29798 0.35574
0.29798 0.35575
0.29799 0.35576
0.29799 0.35577
0.29799 0.35578
0.29799 0.35579
0.29800 0.35580
0.29800 0.35581
0.29800 0.35582
0.29800 0.35583
0.29800 0.35584
0.29801 0.35585
0.29801 0.35586
0.29801 0.35587
0.29801 0.35588
0.29801 0.35589
0.29802 0.35590
0.29802 0.35591
0.29803 0.35592
0.29803 0.35593
0.29803 0.35594
0.29803 0.35595
0.29803 0.35596
0.29803 0.35597
0.29804 0.35598
0.29804 0.35599
0.29805 0.35600
0.29805 0.35601
0.29805 0.35602
0.29806 0.35603
0.29806 0.35604
0.29806 0.35605
0.29806 0.35606
0.29807 0.35607
0.29807 0.35608
0.29807 0.35609
0.29808 0.35610
0.29808 0.35611
0.29809 0.35612
0.29809 0.35613
0.29809 0.35614
0.29809 0.35615
0.29810 0.35616
0.29810 0.35617
0.29810 0.35618
0.29810 0.35619
0.29810 0.35620
0.29811 0.35621
0.29811 0.35622
0.29811 0.35623
0.29811 0.35624
0.29811 0.35625
0.29812 0.35626
0.29812 0.35627
0.29812 0.35628
0.29812 0.35629
0.29813 0.35630
0.29813 0.35631
0.29813 0.35632
0.29813 0.35633
0.29814 0.35634
0.29814 0.35635
0.29814 0.35636
0.29814 0.35637
0.29814 0.35638
0.29814 0.35639
0.29814 0.35640
0.29814 0.35641
0.29815 0.35642
0.29815 0.35643
0.29815 0.35644
0.29815 0.35645
0.29815 0.35646
0.29816 0.35647
0.29816 0.35648
0.29817 0.35649
0.29817 0.35650
0.29817 0.35651
0.29818 0.35652
0.29818 0.35653
0.29818 0.35654
0.29818 0.35655
0.29818 0.35656
0.29819 0.35657
0.29819 0.35658
0.29819 0.35659
0.29819 0.35660
0.29819 0.35661
0.29820 0.35662
0.29820 0.35663
0.29820 0.35664
0.29821 0.35665
0.29821 0.35666
0.29822 0.35667
0.29822 0.35668
0.29822 0.35669
0.29823 0.35670
0.29823 0.35671
0.29823 0.35672
0.29824 0.35673
0.29824 0.35674
0.29824 0.35675
0.29825 0.35676
0.29825 0.35677
0.29825 0.35678
0.29825 0.35679
0.29825 0.35680
0.29826 0.35681
0.29827 0.35682
0.29827 0.35683
0.29827 0.35684
0.29827 0.35685
0.29827 0.35686
0.29827 0.35687
0.29828 0.35688
0.29828 0.35689
0.29828 0.35690
0.29828 0.35691
0.29828 0.35692
0.29829 0.35693
0.29829 0.35694
0.29829 0.35695
0.29829 0.35696
0.29829 0.35697
0.29829 0.35698
0.29829 0.35699
0.29830 0.35700
0.29830 0.35701
0.29830 0.35702
0.29831 0.35703
0.29831 0.35704
0.29831 0.35705
0.29831 0.35706
0.29831 0.35707
0.29831 0.35708
0.29832 0.35709
0.29832 0.35710
0.29832 0.35711
0.29832 0.35712
0.29833 0.35713
0.29833 0.35714
0.29833 0.35715
0.29833 0.35716
0.29834 0.35717
0.29834 0.35718
0.29834 0.35719
0.29834 0.35720
0.29834 0.35721
0.29835 0.35722
0.29835 0.35723
0.29835 0.35724
0.29835 0.35725
0.29835 0.35726
0.29836 0.35727
0.29836 0.35728
0.29836 0.35729
0.29836 0.35730
0.29836 0.35731
0.29837 0.35732
0.29837 0.35733
0.29837 0.35734
0.29837 0.35735
0.29837 0.35736
0.29838 0.35737
0.29838 0.35738
0.29838 0.35739
0.29839 0.35740
0.29839 0.35741
0.29839 0.35742
0.29840 0.35743
0.29841 0.35744
0.29841 0.35745
0.29841 0.35746
0.29842 0.35747
0.29842 0.35748
0.29842 0.35749
0.29842 0.35750
0.29842 0.35751
0.29842 0.35752
0.29842 0.35753
0.29842 0.35754
0.29843 0.35755
0.29844 0.35756
0.29844 0.35757
0.29845 0.35758
0.29845 0.35759
0.29846 0.35760
0.29846 0.35761
0.29846 0.35762
0.29846 0.35763
0.29847 0.35764
0.29847 0.35765
0.29847 0.35766
0.29847 0.35767
0.29847 0.35768
0.29848 0.35769
0.29848 0.35770
0.29848 0.35771
0.29848 0.35772
0.29849 0.35773
0.29849 0.35774
0.29850 0.35775
0.29850 0.35776
0.29850 0.35777
0.29850 0.35778
0.29850 0.35779
0.29852 0.35780
0.29853 0.35781
0.29853 0.35782
0.29853 0.35783
0.29854 0.35784
0.29854 0.35785
0.29854 0.35786
0.29854 0.35787
0.29855 0.35788
0.29855 0.35789
0.29855 0.35790
0.29856 0.35791
0.29856 0.35792
0.29857 0.35793
0.29857 0.35794
0.29858 0.35795
0.29858 0.35796
0.29858 0.35797
0.29858 0.35798
0.29859 0.35799
0.29859 0.35800
0.29859 0.35801
0.29859 0.35802
0.29859 0.35803
0.29859 0.35804
0.29860 0.35805
0.29860 0.35806
0.29860 0.35807
0.29861 0.35808
0.29861 0.35809
0.29861 0.35810
0.29861 0.35811
0.29861 0.35812
0.29861 0.35813
0.29861 0.35814
0.29861 0.35815
0.29862 0.35816
0.29862 0.35817
0.29862 0.35818
0.29862 0.35819
0.29862 0.35820
0.29862 0.35821
0.29863 0.35822
0.29863 0.35823
0.29864 0.35824
0.29865 0.35825
0.29865 0.35826
0.29865 0.35827
0.29865 0.35828
0.29865 0.35829
0.29866 0.35830
0.29866 0.35831
0.29866 0.35832
0.29866 0.35833
0.29867 0.35834
0.29867 0.35835
0.29867 0.35836
0.29867 0.35837
0.29867 0.35838
0.29868 0.35839
0.29868 0.35840
0.29868 0.35841
0.29868 0.35842
0.29868 0.35843
0.29868 0.35844
0.29869 0.35845
0.29869 0.35846
0.29869 0.35847
0.29869 0.35848
0.29870 0.35849
0.29870 0.35850
0.29871 0.35851
0.29871 0.35852
0.29871 0.35853
0.29872 0.35854
0.29872 0.35855
0.29872 0.35856
0.29872 0.35857
0.29872 0.35858
0.29873 0.35859
0.29873 0.35860
0.29873 0.35861
0.29873 0.35862
0.29874 0.35863
0.29874 0.35864
0.29874 0.35865
0.29875 0.35866
0.29875 0.35867
0.29875 0.35868
0.29875 0.35869
0.29875 0.35870
0.29876 0.35871
0.29876 0.35872
0.29877 0.35873
0.29877 0.35874
0.29877 0.35875
0.29878 0.35876
0.29878 0.35877
0.29879 0.35878
0.29879 0.35879
0.29880 0.35880
0.29880 0.35881
0.29880 0.35882
0.29880 0.35883
0.29881 0.35884
0.29881 0.35885
0.29881 0.35886
0.29881 0.35887
0.29882 0.35888
0.29882 0.35889
0.29882 0.35890
0.29882 0.35891
0.29883 0.35892
0.29883 0.35893
0.29883 0.35894
0.29883 0.35895
0.29883 0.35896
0.29884 0.35897
0.29885 0.35898
0.29885 0.35899
0.29885 0.35900
0.29886 0.35901
0.29886 0.35902
0.29886 0.35903
0.29887 0.35904
0.29887 0.35905
0.29887 0.35906
0.29889 0.35907
0.29889 0.35908
0.29889 0.35909
0.29889 0.35910
0.29889 0.35911
0.29889 0.35912
0.29889 0.35913
0.29889 0.35914
0.29889 0.35915
0.29890 0.35916
0.29890 0.35917
0.29890 0.35918
0.29890 0.35919
0.29890 0.35920
0.29890 0.35921
0.29890 0.35922
0.29891 0.35923
0.29891 0.35924
0.29892 0.35925
0.29892 0.35926
0.29893 0.35927
0.29893 0.35928
0.29894 0.35929
0.29894 0.35930
0.29894 0.35931
0.29895 0.35932
0.29895 0.35933
0.29895 0.35934
0.29895 0.35935
0.29895 0.35936
0.29895 0.35937
0.29895 0.35938
0.29896 0.35939
0.29896 0.35940
0.29897 0.35941
0.29897 0.35942
0.29897 0.35943
0.29898 0.35944
0.29898 0.35945
0.29898 0.35946
0.29899 0.35947
0.29899 0.35948
0.29899 0.35949
0.29899 0.35950
0.29901 0.35951
0.29901 0.35952
0.29901 0.35953
0.29902 0.35954
0.29902 0.35955
0.29902 0.35956
0.29902 0.35957
0.29902 0.35958
0.29903 0.35959
0.29903 0.35960
0.29903 0.35961
0.29903 0.35962
0.29903 0.35963
0.29904 0.35964
0.29904 0.35965
0.29904 0.35966
0.29904 0.35967
0.29904 0.35968
0.29904 0.35969
0.29904 0.35970
0.29904 0.35971
0.29905 0.35972
0.29905 0.35973
0.29905 0.35974
0.29905 0.35975
0.29906 0.35976
0.29906 0.35977
0.29907 0.35978
0.29907 0.35979
0.29907 0.35980
0.29907 0.35981
0.29907 0.35982
0.29908 0.35983
0.29908 0.35984
0.29908 0.35985
0.29908 0.35986
0.29908 0.35987
0.29909 0.35988
0.29909 0.35989
0.29909 0.35990
0.29910 0.35991
0.29910 0.35992
0.29910 0.35993
0.29910 0.35994
0.29911 0.35995
0.29911 0.35996
0.29911 0.35997
0.29912 0.35998
0.29912 0.35999
0.29912 0.36000
0.29912 0.36001
0.29912 0.36002
0.29912 0.36003
0.29912 0.36004
0.29912 0.36005
0.29913 0.36006
0.29913 0.36007
0.29914 0.36008
0.29914 0.36009
0.29914 0.36010
0.29915 0.36011
0.29915 0.36012
0.29915 0.36013
0.29916 0.36014
0.29916 0.36015
0.29916 0.36016
0.29917 0.36017
0.29917 0.36018
0.29917 0.36019
0.29917 0.36020
0.29918 0.36021
0.29918 0.36022
0.29918 0.36023
0.29919 0.36024
0.29919 0.36025
0.29919 0.36026
0.29919 0.36027
0.29919 0.36028
0.29920 0.36029
0.29920 0.36030
0.29920 0.36031
0.29920 0.36032
0.29920 0.36033
0.29920 0.36034
0.29921 0.36035
0.29921 0.36036
0.29921 0.36037
0.29921 0.36038
0.29922 0.36039
0.29922 0.36040
0.29923 0.36041
0.29924 0.36042
0.29924 0.36043
0.29924 0.36044
0.29924 0.36045
0.29925 0.36046
0.29926 0.36047
0.29926 0.36048
0.29926 0.36049
0.29926 0.36050
0.29926 0.36051
0.29926 0.36052
0.29926 0.36053
0.29927 0.36054
0.29927 0.36055
0.29927 0.36056
0.29927 0.36057
0.29927 0.36058
0.29927 0.36059
0.29928 0.36060
0.29928 0.36061
0.29928 0.36062
0.29929 0.36063
0.29929 0.36064
0.29929 0.36065
0.29929 0.36066
0.29930 0.36067
0.29930 0.36068
0.29930 0.36069
0.29930 0.36070
0.29930 0.36071
0.29931 0.36072
0.29931 0.36073
0.29931 0.36074
0.29931 0.36075
0.29931 0.36076
0.29931 0.36077
0.29932 0.36078
0.29932 0.36079
0.29932 0.36080
0.29933 0.36081
0.29933 0.36082
0.29933 0.36083
0.29934 0.36084
0.29934 0.36085
0.29934 0.36086
0.29934 0.36087
0.29936 0.36088
0.29936 0.36089
0.29936 0.36090
0.29936 0.36091
0.29936 0.36092
0.29936 0.36093
0.29936 0.36094
0.29937 0.36095
0.29937 0.36096
0.29937 0.36097
0.29937 0.36098
0.29937 0.36099
0.29937 0.36100
0.29938 0.36101
0.29938 0.36102
0.29938 0.36103
0.29938 0.36104
0.29938 0.36105
0.29938 0.36106
0.29940 0.36107
0.29940 0.36108
0.29941 0.36109
0.29942 0.36110
0.29942 0.36111
0.29942 0.36112
0.29942 0.36113
0.29943 0.36114
0.29943 0.36115
0.29943 0.36116
0.29943 0.36117
0.29943 0.36118
0.29944 0.36119
0.29944 0.36120
0.29944 0.36121
0.29944 0.36122
0.29944 0.36123
0.29945 0.36124
0.29945 0.36125
0.29945 0.36126
0.29945 0.36127
0.29945 0.36128
0.29945 0.36129
0.29945 0.36130
0.29945 0.36131
0.29946 0.36132
0.29946 0.36133
0.29946 0.36134
0.29946 0.36135
0.29947 0.36136
0.29947 0.36137
0.29947 0.36138
0.29947 0.36139
0.29947 0.36140
0.29947 0.36141
0.29947 0.36142
0.29948 0.36143
0.29948 0.36144
0.29948 0.36145
0.29948 0.36146
0.29948 0.36147
0.29949 0.36148
0.29949 0.36149
0.29949 0.36150
0.29950 0.36151
0.29951 0.36152
0.29951 0.36153
0.29951 0.36154
0.29951 0.36155
0.29951 0.36156
0.29951 0.36157
0.29951 0.36158
0.29952 0.36159
0.29952 0.36160
0.29952 0.36161
0.29953 0.36162
0.29953 0.36163
0.29953 0.36164
0.29953 0.36165
0.29953 0.36166
0.29954 0.36167
0.29954 0.36168
0.29954 0.36169
0.29955 0.36170
0.29955 0.36171
0.29955 0.36172
0.29956 0.36173
0.29956 0.36174
0.29956 0.36175
0.29956 0.36176
0.29957 0.36177
0.29957 0.36178
0.29957 0.36179
0.29958 0.36180
0.29958 0.36181
0.29958 0.36182
0.29959 0.36183
0.29959 0.36184
0.29959 0.36185
0.29959 0.36186
0.29959 0.36187
0.29959 0.36188
0.29959 0.36189
0.29959 0.36190
0.29959 0.36191
0.29959 0.36192
0.29959 0.36193
0.29960 0.36194
0.29960 0.36195
0.29960 0.36196
0.29960 0.36197
0.29960 0.36198
0.29961 0.36199
0.29961 0.36200
0.29961 0.36201
0.29961 0.36202
0.29962 0.36203
0.29962 0.36204
0.29963 0.36205
0.29963 0.36206
0.29964 0.36207
0.29964 0.36208
0.29965 0.36209
0.29965 0.36210
0.29965 0.36211
0.29965 0.36212
0.29965 0.36213
0.29966 0.36214
0.29966 0.36215
0.29966 0.36216
0.29966 0.36217
0.29966 0.36218
0.29967 0.36219
0.29967 0.36220
0.29967 0.36221
0.29967 0.36222
0.29967 0.36223
0.29968 0.36224
0.29968 0.36225
0.29968 0.36226
0.29968 0.36227
0.29968 0.36228
0.29968 0.36229
0.29968 0.36230
0.29968 0.36231
0.29969 0.36232
0.29970 0.36233
0.29970 0.36234
0.29970 0.36235
0.29971 0.36236
0.29971 0.36237
0.29971 0.36238
0.29971 0.36239
0.29972 0.36240
0.29972 0.36241
0.29972 0.36242
0.29972 0.36243
0.29973 0.36244
0.29973 0.36245
0.29973 0.36246
0.29973 0.36247
0.29973 0.36248
0.29974 0.36249
0.29974 0.36250
0.29974 0.36251
0.29974 0.36252
0.29974 0.36253
0.29974 0.36254
0.29974 0.36255
0.29975 0.36256
0.29975 0.36257
0.29975 0.36258
0.29975 0.36259
0.29975 0.36260
0.29976 0.36261
0.29976 0.36262
0.29976 0.36263
0.29976 0.36264
0.29977 0.36265
0.29977 0.36266
0.29978 0.36267
0.29978 0.36268
0.29978 0.36269
0.29978 0.36270
0.29978 0.36271
0.29979 0.36272
0.29979 0.36273
0.29980 0.36274
0.29980 0.36275
0.29980 0.36276
0.29981 0.36277
0.29981 0.36278
0.29981 0.36279
0.29981 0.36280
0.29981 0.36281
0.29982 0.36282
0.29982 0.36283
0.29982 0.36284
0.29982 0.36285
0.29983 0.36286
0.29984 0.36287
0.29984 0.36288
0.29984 0.36289
0.29984 0.36290
0.29985 0.36291
0.29986 0.36292
0.29986 0.36293
0.29986 0.36294
0.29986 0.36295
0.29987 0.36296
0.29987 0.36297
0.29987 0.36298
0.29987 0.36299
0.29988 0.36300
0.29988 0.36301
0.29988 0.36302
0.29988 0.36303
0.29988 0.36304
0.29989 0.36305
0.29989 0.36306
0.29989 0.36307
0.29989 0.36308
0.29990 0.36309
0.29990 0.36310
0.29990 0.36311
0.29991 0.36312
0.29991 0.36313
0.29991 0.36314
0.29991 0.36315
0.29991 0.36316
0.29992 0.36317
0.29992 0.36318
0.29992 0.36319
0.29992 0.36320
0.29993 0.36321
0.29993 0.36322
0.29993 0.36323
0.29994 0.36324
0.29994 0.36325
0.29994 0.36326
0.29995 0.36327
0.29995 0.36328
0.29996 0.36329
0.29996 0.36330
0.29996 0.36331
0.29996 0.36332
0.29996 0.36333
0.29997 0.36334
0.29997 0.36335
0.29997 0.36336
0.29997 0.36337
0.29997 0.36338
0.29997 0.36339
0.29997 0.36340
0.29997 0.36341
0.29998 0.36342
0.29998 0.36343
0.29998 0.36344
0.29999 0.36345
0.29999 0.36346
0.29999 0.36347
0.29999 0.36348
0.29999 0.36349
0.29999 0.36350
0.30000 0.36351
0.30000 0.36352
0.30000 0.36353
0.30000 0.36354
0.30001 0.36355
0.30001 0.36356
0.30001 0.36357
0.30002 0.36358
0.30002 0.36359
0.30002 0.36360
0.30003 0.36361
0.30003 0.36362
0.30003 0.36363
0.30004 0.36364
0.30004 0.36365
0.30004 0.36366
0.30004 0.36367
0.30005 0.36368
0.30005 0.36369
0.30005 0.36370
0.30005 0.36371
0.30005 0.36372
0.30006 0.36373
0.30006 0.36374
0.30006 0.36375
0.30006 0.36376
0.30007 0.36377
0.30007 0.36378
0.30007 0.36379
0.30008 0.36380
0.30008 0.36381
0.30008 0.36382
0.30009 0.36383
0.30009 0.36384
0.30009 0.36385
0.30009 0.36386
0.30010 0.36387
0.30010 0.36388
0.30010 0.36389
0.30010 0.36390
0.30010 0.36391
0.30010 0.36392
0.30011 0.36393
0.30011 0.36394
0.30011 0.36395
0.30011 0.36396
0.30012 0.36397
0.30012 0.36398
0.30012 0.36399
0.30012 0.36400
0.30012 0.36401
0.30012 0.36402
0.30013 0.36403
0.30013 0.36404
0.30013 0.36405
0.30013 0.36406
0.30013 0.36407
0.30013 0.36408
0.30014 0.36409
0.30014 0.36410
0.30014 0.36411
0.30014 0.36412
0.30014 0.36413
0.30015 0.36414
0.30015 0.36415
0.30015 0.36416
0.30015 0.36417
0.30015 0.36418
0.30016 0.36419
0.30016 0.36420
0.30016 0.36421
0.30016 0.36422
0.30016 0.36423
0.30017 0.36424
0.30017 0.36425
0.30018 0.36426
0.30018 0.36427
0.30018 0.36428
0.30018 0.36429
0.30018 0.36430
0.30018 0.36431
0.30018 0.36432
0.30018 0.36433
0.30018 0.36434
0.30018 0.36435
0.30019 0.36436
0.30020 0.36437
0.30020 0.36438
0.30020 0.36439
0.30021 0.36440
0.30021 0.36441
0.30021 0.36442
0.30021 0.36443
0.30021 0.36444
0.30021 0.36445
0.30021 0.36446
0.30021 0.36447
0.30022 0.36448
0.30022 0.36449
0.30022 0.36450
0.30022 0.36451
0.30023 0.36452
0.30023 0.36453
0.30024 0.36454
0.30024 0.36455
0.30024 0.36456
0.30025 0.36457
0.30025 0.36458
0.30025 0.36459
0.30025 0.36460
0.30025 0.36461
0.30026 0.36462
0.30026 0.36463
0.30026 0.36464
0.30026 0.36465
0.30027 0.36466
0.30027 0.36467
0.30027 0.36468
0.30027 0.36469
0.30027 0.36470
0.30028 0.36471
0.30028 0.36472
0.30028 0.36473
0.30029 0.36474
0.30030 0.36475
0.30030 0.36476
0.30030 0.36477
0.30030 0.36478
0.30030 0.36479
0.30030 0.36480
0.30030 0.36481
0.30030 0.36482
0.30031 0.36483
0.30031 0.36484
0.30032 0.36485
0.30032 0.36486
0.30032 0.36487
0.30032 0.36488
0.30032 0.36489
0.30033 0.36490
0.30033 0.36491
0.30033 0.36492
0.30033 0.36493
0.30033 0.36494
0.30034 0.36495
0.30035 0.36496
0.30035 0.36497
0.30035 0.36498
0.30035 0.36499
0.30035 0.36500
0.30035 0.36501
0.30035 0.36502
0.30035 0.36503
0.30036 0.36504
0.30037 0.36505
0.30037 0.36506
0.30037 0.36507
0.30038 0.36508
0.30038 0.36509
0.30038 0.36510
0.30039 0.36511
0.30039 0.36512
0.30039 0.36513
0.30039 0.36514
0.30039 0.36515
0.30039 0.36516
0.30039 0.36517
0.30040 0.36518
0.30040 0.36519
0.30040 0.36520
0.30040 0.36521
0.30040 0.36522
0.30041 0.36523
0.30042 0.36524
0.30042 0.36525
0.30042 0.36526
0.30042 0.36527
0.30042 0.36528
0.30042 0.36529
0.30043 0.36530
0.30044 0.36531
0.30044 0.36532
0.30044 0.36533
0.30044 0.36534
0.30044 0.36535
0.30044 0.36536
0.30045 0.36537
0.30045 0.36538
0.30045 0.36539
0.30045 0.36540
0.30045 0.36541
0.30045 0.36542
0.30045 0.36543
0.30045 0.36544
0.30046 0.36545
0.30046 0.36546
0.30046 0.36547
0.30046 0.36548
0.30046 0.36549
0.30046 0.36550
0.30046 0.36551
0.30047 0.36552
0.30047 0.36553
0.30047 0.36554
0.30047 0.36555
0.30048 0.36556
0.30048 0.36557
0.30048 0.36558
0.30049 0.36559
0.30050 0.36560
0.30050 0.36561
0.30050 0.36562
0.30050 0.36563
0.30050 0.36564
0.30051 0.36565
0.30051 0.36566
0.30051 0.36567
0.30051 0.36568
0.30051 0.36569
0.30051 0.36570
0.30051 0.36571
0.30051 0.36572
0.30052 0.36573
0.30052 0.36574
0.30052 0.36575
0.30052 0.36576
0.30052 0.36577
0.30053 0.36578
0.30053 0.36579
0.30053 0.36580
0.30054 0.36581
0.30054 0.36582
0.30055 0.36583
0.30055 0.36584
0.30055 0.36585
0.30055 0.36586
0.30056 0.36587
0.30056 0.36588
0.30056 0.36589
0.30056 0.36590
0.30057 0.36591
0.30057 0.36592
0.30057 0.36593
0.30057 0.36594
0.30057 0.36595
0.30057 0.36596
0.30058 0.36597
0.30058 0.36598
0.30058 0.36599
0.30058 0.36600
0.30058 0.36601
0.30059 0.36602
0.30059 0.36603
0.30059 0.36604
0.30059 0.36605
0.30059 0.36606
0.30059 0.36607
0.30060 0.36608
0.30060 0.36609
0.30060 0.36610
0.30060 0.36611
0.30061 0.36612
0.30061 0.36613
0.30061 0.36614
0.30061 0.36615
0.30062 0.36616
0.30062 0.36617
0.30062 0.36618
0.30062 0.36619
0.30062 0.36620
0.30063 0.36621
0.30064 0.36622
0.30065 0.36623
0.30065 0.36624
0.30065 0.36625
0.30065 0.36626
0.30065 0.36627
0.30065 0.36628
0.30066 0.36629
0.30067 0.36630
0.30067 0.36631
0.30067 0.36632
0.30067 0.36633
0.30068 0.36634
0.30068 0.36635
0.30068 0.36636
0.30068 0.36637
0.30068 0.36638
0.30069 0.36639
0.30069 0.36640
0.30069 0.36641
0.30069 0.36642
0.30070 0.36643
0.30070 0.36644
0.30070 0.36645
0.30070 0.36646
0.30070 0.36647
0.30071 0.36648
0.30071 0.36649
0.30071 0.36650
0.30071 0.36651
0.30072 0.36652
0.30072 0.36653
0.30072 0.36654
0.30072 0.36655
0.30072 0.36656
0.30072 0.36657
0.30073 0.36658
0.30073 0.36659
0.30073 0.36660
0.30073 0.36661
0.30073 0.36662
0.30073 0.36663
0.30074 0.36664
0.30074 0.36665
0.30074 0.36666
0.30074 0.36667
0.30075 0.36668
0.30075 0.36669
0.30075 0.36670
0.30077 0.36671
0.30078 0.36672
0.30078 0.36673
0.30078 0.36674
0.30078 0.36675
0.30079 0.36676
0.30080 0.36677
0.30080 0.36678
0.30080 0.36679
0.30080 0.36680
0.30080 0.36681
0.30080 0.36682
0.30080 0.36683
0.30081 0.36684
0.30081 0.36685
0.30081 0.36686
0.30081 0.36687
0.30081 0.36688
0.30081 0.36689
0.30081 0.36690
0.30082 0.36691
0.30082 0.36692
0.30082 0.36693
0.30082 0.36694
0.30082 0.36695
0.30082 0.36696
0.30083 0.36697
0.30083 0.36698
0.30084 0.36699
0.30084 0.36700
0.30084 0.36701
0.30085 0.36702
0.30085 0.36703
0.30085 0.36704
0.30086 0.36705
0.30086 0.36706
0.30086 0.36707
0.30086 0.36708
0.30086 0.36709
0.30087 0.36710
0.30087 0.36711
0.30087 0.36712
0.30087 0.36713
0.30087 0.36714
0.30087 0.36715
0.30087 0.36716
0.30087 0.36717
0.30087 0.36718
0.30088 0.36719
0.30088 0.36720
0.30088 0.36721
0.30088 0.36722
0.30088 0.36723
0.30088 0.36724
0.30088 0.36725
0.30089 0.36726
0.30089 0.36727
0.30089 0.36728
0.30090 0.36729
0.30090 0.36730
0.30090 0.36731
0.30090 0.36732
0.30090 0.36733
0.30091 0.36734
0.30091 0.36735
0.30091 0.36736
0.30092 0.36737
0.30092 0.36738
0.30092 0.36739
0.30092 0.36740
0.30093 0.36741
0.30093 0.36742
0.30093 0.36743
0.30094 0.36744
0.30094 0.36745
0.30094 0.36746
0.30094 0.36747
0.30094 0.36748
0.30094 0.36749
0.30095 0.36750
0.30095 0.36751
0.30095 0.36752
0.30095 0.36753
0.30096 0.36754
0.30096 0.36755
0.30096 0.36756
0.30096 0.36757
0.30097 0.36758
0.30097 0.36759
0.30097 0.36760
0.30097 0.36761
0.30097 0.36762
0.30097 0.36763
0.30097 0.36764
0.30097 0.36765
0.30098 0.36766
0.30098 0.36767
0.30098 0.36768
0.30099 0.36769
0.30099 0.36770
0.30099 0.36771
0.30099 0.36772
0.30099 0.36773
0.30099 0.36774
0.30100 0.36775
0.30100 0.36776
0.30101 0.36777
0.30101 0.36778
0.30101 0.36779
0.30102 0.36780
0.30102 0.36781
0.30102 0.36782
0.30103 0.36783
0.30103 0.36784
0.30103 0.36785
0.30103 0.36786
0.30104 0.36787
0.30104 0.36788
0.30105 0.36789
0.30105 0.36790
0.30105 0.36791
0.30106 0.36792
0.30106 0.36793
0.30106 0.36794
0.30106 0.36795
0.30107 0.36796
0.30107 0.36797
0.30107 0.36798
0.30107 0.36799
0.30107 0.36800
0.30107 0.36801
0.30107 0.36802
0.30108 0.36803
0.30108 0.36804
0.30108 0.36805
0.30108 0.36806
0.30109 0.36807
0.30109 0.36808
0.30109 0.36809
0.30109 0.36810
0.30109 0.36811
0.30109 0.36812
0.30110 0.36813
0.30110 0.36814
0.30110 0.36815
0.30110 0.36816
0.30111 0.36817
0.30111 0.36818
0.30112 0.36819
0.30112 0.36820
0.30112 0.36821
0.30112 0.36822
0.30112 0.36823
0.30112 0.36824
0.30113 0.36825
0.30113 0.36826
0.30113 0.36827
0.30114 0.36828
0.30114 0.36829
0.30114 0.36830
0.30114 0.36831
0.30114 0.36832
0.30114 0.36833
0.30114 0.36834
0.30115 0.36835
0.30115 0.36836
0.30115 0.36837
0.30115 0.36838
0.30116 0.36839
0.30116 0.36840
0.30116 0.36841
0.30116 0.36842
0.30116 0.36843
0.30117 0.36844
0.30117 0.36845
0.30117 0.36846
0.30117 0.36847
0.30118 0.36848
0.30118 0.36849
0.30118 0.36850
0.30119 0.36851
0.30119 0.36852
0.30119 0.36853
0.30119 0.36854
0.30119 0.36855
0.30119 0.36856
0.30119 0.36857
0.30119 0.36858
0.30120 0.36859
0.30120 0.36860
0.30120 0.36861
0.30121 0.36862
0.30121 0.36863
0.30121 0.36864
0.30121 0.36865
0.30121 0.36866
0.30122 0.36867
0.30122 0.36868
0.30122 0.36869
0.30122 0.36870
0.30123 0.36871
0.30123 0.36872
0.30123 0.36873
0.30124 0.36874
0.30124 0.36875
0.30124 0.36876
0.30125 0.36877
0.30125 0.36878
0.30125 0.36879
0.30126 0.36880
0.30126 0.36881
0.30126 0.36882
0.30126 0.36883
0.30126 0.36884
0.30126 0.36885
0.30127 0.36886
0.30127 0.36887
0.30127 0.36888
0.30127 0.36889
0.30127 0.36890
0.30128 0.36891
0.30128 0.36892
0.30128 0.36893
0.30128 0.36894
0.30129 0.36895
0.30129 0.36896
0.30129 0.36897
0.30129 0.36898
0.30129 0.36899
0.30129 0.36900
0.30129 0.36901
0.30129 0.36902
0.30130 0.36903
0.30130 0.36904
0.30130 0.36905
0.30130 0.36906
0.30130 0.36907
0.30130 0.36908
0.30130 0.36909
0.30130 0.36910
0.30130 0.36911
0.30131 0.36912
0.30131 0.36913
0.30131 0.36914
0.30131 0.36915
0.30132 0.36916
0.30132 0.36917
0.30132 0.36918
0.30132 0.36919
0.30132 0.36920
0.30132 0.36921
0.30132 0.36922
0.30132 0.36923
0.30132 0.36924
0.30133 0.36925
0.30133 0.36926
0.30133 0.36927
0.30133 0.36928
0.30133 0.36929
0.30134 0.36930
0.30134 0.36931
0.30134 0.36932
0.30134 0.36933
0.30134 0.36934
0.30135 0.36935
0.30135 0.36936
0.30135 0.36937
0.30136 0.36938
0.30136 0.36939
0.30136 0.36940
0.30136 0.36941
0.30136 0.36942
0.30136 0.36943
0.30137 0.36944
0.30137 0.36945
0.30137 0.36946
0.30137 0.36947
0.30138 0.36948
0.30138 0.36949
0.30138 0.36950
0.30138 0.36951
0.30139 0.36952
0.30139 0.36953
0.30139 0.36954
0.30140 0.36955
0.30140 0.36956
0.30140 0.36957
0.30140 0.36958
0.30141 0.36959
0.30141 0.36960
0.30142 0.36961
0.30142 0.36962
0.30142 0.36963
0.30142 0.36964
0.30142 0.36965
0.30142 0.36966
0.30143 0.36967
0.30143 0.36968
0.30144 0.36969
0.30144 0.36970
0.30144 0.36971
0.30144 0.36972
0.30144 0.36973
0.30145 0.36974
0.30145 0.36975
0.30145 0.36976
0.30145 0.36977
0.30145 0.36978
0.30145 0.36979
0.30145 0.36980
0.30146 0.36981
0.30146 0.36982
0.30147 0.36983
0.30147 0.36984
0.30147 0.36985
0.30147 0.36986
0.30147 0.36987
0.30147 0.36988
0.30148 0.36989
0.30148 0.36990
0.30148 0.36991
0.30148 0.36992
0.30148 0.36993
0.30149 0.36994
0.30149 0.36995
0.30150 0.36996
0.30150 0.36997
0.30150 0.36998
0.30151 0.36999
0.30151 0.37000
0.30151 0.37001
0.30152 0.37002
0.30152 0.37003
0.30153 0.37004
0.30153 0.37005
0.30153 0.37006
0.30154 0.37007
0.30154 0.37008
0.30155 0.37009
0.30155 0.37010
0.30156 0.37011
0.30156 0.37012
0.30156 0.37013
0.30157 0.37014
0.30157 0.37015
0.30157 0.37016
0.30157 0.37017
0.30157 0.37018
0.30157 0.37019
0.30157 0.37020
0.30158 0.37021
0.30158 0.37022
0.30158 0.37023
0.30158 0.37024
0.30158 0.37025
0.30159 0.37026
0.30159 0.37027
0.30159 0.37028
0.30159 0.37029
0.30159 0.37030
0.30159 0.37031
0.30159 0.37032
0.30160 0.37033
0.30160 0.37034
0.30160 0.37035
0.30160 0.37036
0.30160 0.37037
0.30160 0.37038
0.30160 0.37039
0.30161 0.37040
0.30161 0.37041
0.30161 0.37042
0.30161 0.37043
0.30161 0.37044
0.30161 0.37045
0.30162 0.37046
0.30162 0.37047
0.30162 0.37048
0.30163 0.37049
0.30163 0.37050
0.30163 0.37051
0.30163 0.37052
0.30164 0.37053
0.30164 0.37054
0.30165 0.37055
0.30165 0.37056
0.30165 0.37057
0.30165 0.37058
0.30166 0.37059
0.30167 0.37060
0.30167 0.37061
0.30167 0.37062
0.30168 0.37063
0.30168 0.37064
0.30168 0.37065
0.30169 0.37066
0.30169 0.37067
0.30169 0.37068
0.30169 0.37069
0.30169 0.37070
0.30169 0.37071
0.30169 0.37072
0.30169 0.37073
0.30170 0.37074
0.30170 0.37075
0.30170 0.37076
0.30171 0.37077
0.30171 0.37078
0.30171 0.37079
0.30172 0.37080
0.30172 0.37081
0.30172 0.37082
0.30173 0.37083
0.30173 0.37084
0.30173 0.37085
0.30174 0.37086
0.30174 0.37087
0.30174 0.37088
0.30174 0.37089
0.30174 0.37090
0.30174 0.37091
0.30175 0.37092
0.30176 0.37093
0.30178 0.37094
0.30178 0.37095
0.30178 0.37096
0.30179 0.37097
0.30179 0.37098
0.30179 0.37099
0.30179 0.37100
0.30179 0.37101
0.30180 0.37102
0.30180 0.37103
0.30180 0.37104
0.30180 0.37105
0.30180 0.37106
0.30180 0.37107
0.30180 0.37108
0.30181 0.37109
0.30181 0.37110
0.30181 0.37111
0.30182 0.37112
0.30182 0.37113
0.30182 0.37114
0.30182 0.37115
0.30182 0.37116
0.30182 0.37117
0.30182 0.37118
0.30182 0.37119
0.30183 0.37120
0.30183 0.37121
0.30183 0.37122
0.30183 0.37123
0.30183 0.37124
0.30184 0.37125
0.30184 0.37126
0.30184 0.37127
0.30184 0.37128
0.30184 0.37129
0.30185 0.37130
0.30185 0.37131
0.30185 0.37132
0.30185 0.37133
0.30186 0.37134
0.30186 0.37135
0.30186 0.37136
0.30187 0.37137
0.30187 0.37138
0.30187 0.37139
0.30187 0.37140
0.30188 0.37141
0.30188 0.37142
0.30188 0.37143
0.30189 0.37144
0.30189 0.37145
0.30189 0.37146
0.30189 0.37147
0.30189 0.37148
0.30190 0.37149
0.30190 0.37150
0.30191 0.37151
0.30191 0.37152
0.30191 0.37153
0.30191 0.37154
0.30191 0.37155
0.30192 0.37156
0.30192 0.37157
0.30192 0.37158
0.30192 0.37159
0.30192 0.37160
0.30192 0.37161
0.30193 0.37162
0.30193 0.37163
0.30193 0.37164
0.30193 0.37165
0.30193 0.37166
0.30193 0.37167
0.30193 0.37168
0.30193 0.37169
0.30194 0.37170
0.30194 0.37171
0.30194 0.37172
0.30195 0.37173
0.30195 0.37174
0.30195 0.37175
0.30195 0.37176
0.30195 0.37177
0.30195 0.37178
0.30196 0.37179
0.30196 0.37180
0.30196 0.37181
0.30196 0.37182
0.30197 0.37183
0.30197 0.37184
0.30197 0.37185
0.30198 0.37186
0.30198 0.37187
0.30198 0.37188
0.30198 0.37189
0.30199 0.37190
0.30199 0.37191
0.30199 0.37192
0.30199 0.37193
0.30199 0.37194
0.30199 0.37195
0.30199 0.37196
0.30199 0.37197
0.30200 0.37198
0.30200 0.37199
0.30200 0.37200
0.30200 0.37201
0.30200 0.37202
0.30201 0.37203
0.30202 0.37204
0.30202 0.37205
0.30202 0.37206
0.30202 0.37207
0.30202 0.37208
0.30202 0.37209
0.30202 0.37210
0.30202 0.37211
0.30202 0.37212
0.30203 0.37213
0.30203 0.37214
0.30203 0.37215
0.30203 0.37216
0.30203 0.37217
0.30203 0.37218
0.30203 0.37219
0.30204 0.37220
0.30204 0.37221
0.30204 0.37222
0.30205 0.37223
0.30205 0.37224
0.30205 0.37225
0.30205 0.37226
0.30205 0.37227
0.30206 0.37228
0.30206 0.37229
0.30206 0.37230
0.30206 0.37231
0.30207 0.37232
0.30207 0.37233
0.30208 0.37234
0.30208 0.37235
0.30208 0.37236
0.30209 0.37237
0.30209 0.37238
0.30209 0.37239
0.30209 0.37240
0.30209 0.37241
0.30209 0.37242
0.30210 0.37243
0.30210 0.37244
0.30210 0.37245
0.30210 0.37246
0.30210 0.37247
0.30211 0.37248
0.30211 0.37249
0.30211 0.37250
0.30211 0.37251
0.30211 0.37252
0.30211 0.37253
0.30211 0.37254
0.30211 0.37255
0.30211 0.37256
0.30212 0.37257
0.30212 0.37258
0.30212 0.37259
0.30212 0.37260
0.30212 0.37261
0.30212 0.37262
0.30212 0.37263
0.30212 0.37264
0.30213 0.37265
0.30214 0.37266
0.30214 0.37267
0.30215 0.37268
0.30215 0.37269
0.30215 0.37270
0.30215 0.37271
0.30215 0.37272
0.30215 0.37273
0.30216 0.37274
0.30216 0.37275
0.30216 0.37276
0.30216 0.37277
0.30216 0.37278
0.30217 0.37279
0.30217 0.37280
0.30217 0.37281
0.30217 0.37282
0.30217 0.37283
0.30217 0.37284
0.30218 0.37285
0.30219 0.37286
0.30219 0.37287
0.30219 0.37288
0.30219 0.37289
0.30219 0.37290
0.30220 0.37291
0.30220 0.37292
0.30220 0.37293
0.30220 0.37294
0.30221 0.37295
0.30221 0.37296
0.30222 0.37297
0.30222 0.37298
0.30222 0.37299
0.30222 0.37300
0.30222 0.37301
0.30222 0.37302
0.30223 0.37303
0.30223 0.37304
0.30223 0.37305
0.30223 0.37306
0.30224 0.37307
0.30224 0.37308
0.30224 0.37309
0.30224 0.37310
0.30224 0.37311
0.30224 0.37312
0.30225 0.37313
0.30226 0.37314
0.30226 0.37315
0.30226 0.37316
0.30226 0.37317
0.30227 0.37318
0.30227 0.37319
0.30227 0.37320
0.30227 0.37321
0.30227 0.37322
0.30227 0.37323
0.30228 0.37324
0.30228 0.37325
0.30228 0.37326
0.30228 0.37327
0.30228 0.37328
0.30229 0.37329
0.30229 0.37330
0.30229 0.37331
0.30229 0.37332
0.30230 0.37333
0.30230 0.37334
0.30230 0.37335
0.30230 0.37336
0.30230 0.37337
0.30230 0.37338
0.30231 0.37339
0.30231 0.37340
0.30232 0.37341
0.30232 0.37342
0.30232 0.37343
0.30232 0.37344
0.30233 0.37345
0.30233 0.37346
0.30234 0.37347
0.30234 0.37348
0.30235 0.37349
0.30235 0.37350
0.30235 0.37351
0.30235 0.37352
0.30236 0.37353
0.30236 0.37354
0.30236 0.37355
0.30236 0.37356
0.30237 0.37357
0.30237 0.37358
0.30237 0.37359
0.30237 0.37360
0.30237 0.37361
0.30237 0.37362
0.30237 0.37363
0.30238 0.37364
0.30238 0.37365
0.30239 0.37366
0.30239 0.37367
0.30239 0.37368
0.30240 0.37369
0.30240 0.37370
0.30240 0.37371
0.30241 0.37372
0.30241 0.37373
0.30241 0.37374
0.30241 0.37375
0.30241 0.37376
0.30241 0.37377
0.30242 0.37378
0.30242 0.37379
0.30242 0.37380
0.30242 0.37381
0.30243 0.37382
0.30244 0.37383
0.30244 0.37384
0.30244 0.37385
0.30244 0.37386
0.30245 0.37387
0.30245 0.37388
0.30246 0.37389
0.30246 0.37390
0.30246 0.37391
0.30247 0.37392
0.30247 0.37393
0.30247 0.37394
0.30247 0.37395
0.30247 0.37396
0.30247 0.37397
0.30248 0.37398
0.30248 0.37399
0.30249 0.37400
0.30249 0.37401
0.30249 0.37402
0.30249 0.37403
0.30250 0.37404
0.30250 0.37405
0.30250 0.37406
0.30250 0.37407
0.30250 0.37408
0.30251 0.37409
0.30252 0.37410
0.30252 0.37411
0.30252 0.37412
0.30252 0.37413
0.30252 0.37414
0.30253 0.37415
0.30253 0.37416
0.30253 0.37417
0.30253 0.37418
0.30253 0.37419
0.30253 0.37420
0.30254 0.37421
0.30254 0.37422
0.30254 0.37423
0.30255 0.37424
0.30255 0.37425
0.30255 0.37426
0.30255 0.37427
0.30255 0.37428
0.30255 0.37429
0.30256 0.37430
0.30256 0.37431
0.30256 0.37432
0.30257 0.37433
0.30257 0.37434
0.30257 0.37435
0.30257 0.37436
0.30257 0.37437
0.30258 0.37438
0.30258 0.37439
0.30258 0.37440
0.30258 0.37441
0.30258 0.37442
0.30258 0.37443
0.30259 0.37444
0.30259 0.37445
0.30259 0.37446
0.30259 0.37447
0.30259 0.37448
0.30260 0.37449
0.30260 0.37450
0.30260 0.37451
0.30260 0.37452
0.30261 0.37453
0.30261 0.37454
0.30261 0.37455
0.30262 0.37456
0.30262 0.37457
0.30263 0.37458
0.30263 0.37459
0.30263 0.37460
0.30264 0.37461
0.30264 0.37462
0.30264 0.37463
0.30264 0.37464
0.30264 0.37465
0.30264 0.37466
0.30265 0.37467
0.30265 0.37468
0.30265 0.37469
0.30265 0.37470
0.30266 0.37471
0.30266 0.37472
0.30267 0.37473
0.30267 0.37474
0.30267 0.37475
0.30267 0.37476
0.30267 0.37477
0.30267 0.37478
0.30268 0.37479
0.30268 0.37480
0.30268 0.37481
0.30268 0.37482
0.30269 0.37483
0.30269 0.37484
0.30269 0.37485
0.30269 0.37486
0.30269 0.37487
0.30269 0.37488
0.30270 0.37489
0.30270 0.37490
0.30270 0.37491
0.30271 0.37492
0.30272 0.37493
0.30272 0.37494
0.30272 0.37495
0.30272 0.37496
0.30273 0.37497
0.30273 0.37498
0.30273 0.37499
0.30273 0.37500
0.30274 0.37501
0.30274 0.37502
0.30274 0.37503
0.30274 0.37504
0.30275 0.37505
0.30275 0.37506
0.30275 0.37507
0.30275 0.37508
0.30276 0.37509
0.30277 0.37510
0.30277 0.37511
0.30278 0.37512
0.30278 0.37513
0.30278 0.37514
0.30278 0.37515
0.30278 0.37516
0.30278 0.37517
0.30278 0.37518
0.30279 0.37519
0.30279 0.37520
0.30279 0.37521
0.30279 0.37522
0.30280 0.37523
0.30280 0.37524
0.30280 0.37525
0.30280 0.37526
0.30280 0.37527
0.30281 0.37528
0.30281 0.37529
0.30282 0.37530
0.30282 0.37531
0.30282 0.37532
0.30282 0.37533
0.30283 0.37534
0.30283 0.37535
0.30284 0.37536
0.30284 0.37537
0.30284 0.37538
0.30284 0.37539
0.30285 0.37540
0.30285 0.37541
0.30286 0.37542
0.30286 0.37543
0.30286 0.37544
0.30286 0.37545
0.30287 0.37546
0.30287 0.37547
0.30287 0.37548
0.30287 0.37549
0.30287 0.37550
0.30287 0.37551
0.30287 0.37552
0.30287 0.37553
0.30288 0.37554
0.30288 0.37555
0.30288 0.37556
0.30288 0.37557
0.30288 0.37558
0.30289 0.37559
0.30289 0.37560
0.30289 0.37561
0.30289 0.37562
0.30289 0.37563
0.30289 0.37564
0.30289 0.37565
0.30290 0.37566
0.30290 0.37567
0.30290 0.37568
0.30290 0.37569
0.30290 0.37570
0.30290 0.37571
0.30290 0.37572
0.30290 0.37573
0.30291 0.37574
0.30291 0.37575
0.30292 0.37576
0.30293 0.37577
0.30293 0.37578
0.30294 0.37579
0.30294 0.37580
0.30294 0.37581
0.30295 0.37582
0.30295 0.37583
0.30295 0.37584
0.30295 0.37585
0.30296 0.37586
0.30296 0.37587
0.30296 0.37588
0.30296 0.37589
0.30297 0.37590
0.30297 0.37591
0.30297 0.37592
0.30298 0.37593
0.30298 0.37594
0.30298 0.37595
0.30299 0.37596
0.30299 0.37597
0.30300 0.37598
0.30300 0.37599
0.30300 0.37600
0.30300 0.37601
0.30300 0.37602
0.30301 0.37603
0.30301 0.37604
0.30301 0.37605
0.30301 0.37606
0.30302 0.37607
0.30302 0.37608
0.30302 0.37609
0.30302 0.37610
0.30303 0.37611
0.30303 0.37612
0.30303 0.37613
0.30303 0.37614
0.30304 0.37615
0.30304 0.37616
0.30304 0.37617
0.30304 0.37618
0.30304 0.37619
0.30304 0.37620
0.30305 0.37621
0.30305 0.37622
0.30305 0.37623
0.30305 0.37624
0.30305 0.37625
0.30306 0.37626
0.30306 0.37627
0.30306 0.37628
0.30306 0.37629
0.30307 0.37630
0.30307 0.37631
0.30308 0.37632
0.30308 0.37633
0.30309 0.37634
0.30309 0.37635
0.30309 0.37636
0.30309 0.37637
0.30310 0.37638
0.30310 0.37639
0.30311 0.37640
0.30311 0.37641
0.30311 0.37642
0.30311 0.37643
0.30311 0.37644
0.30311 0.37645
0.30312 0.37646
0.30312 0.37647
0.30312 0.37648
0.30312 0.37649
0.30312 0.37650
0.30312 0.37651
0.30313 0.37652
0.30313 0.37653
0.30313 0.37654
0.30313 0.37655
0.30313 0.37656
0.30313 0.37657
0.30313 0.37658
0.30314 0.37659
0.30314 0.37660
0.30314 0.37661
0.30315 0.37662
0.30315 0.37663
0.30315 0.37664
0.30315 0.37665
0.30315 0.37666
0.30316 0.37667
0.30316 0.37668
0.30316 0.37669
0.30316 0.37670
0.30316 0.37671
0.30316 0.37672
0.30317 0.37673
0.30317 0.37674
0.30318 0.37675
0.30318 0.37676
0.30318 0.37677
0.30318 0.37678
0.30318 0.37679
0.30319 0.37680
0.30319 0.37681
0.30320 0.37682
0.30320 0.37683
0.30321 0.37684
0.30321 0.37685
0.30321 0.37686
0.30321 0.37687
0.30322 0.37688
0.30322 0.37689
0.30322 0.37690
0.30323 0.37691
0.30323 0.37692
0.30323 0.37693
0.30323 0.37694
0.30323 0.37695
0.30324 0.37696
0.30324 0.37697
0.30324 0.37698
0.30325 0.37699
0.30325 0.37700
0.30326 0.37701
0.30326 0.37702
0.30326 0.37703
0.30326 0.37704
0.30326 0.37705
0.30327 0.37706
0.30327 0.37707
0.30327 0.37708
0.30327 0.37709
0.30327 0.37710
0.30328 0.37711
0.30328 0.37712
0.30328 0.37713
0.30328 0.37714
0.30329 0.37715
0.30329 0.37716
0.30330 0.37717
0.30330 0.37718
0.30330 0.37719
0.30330 0.37720
0.30331 0.37721
0.30331 0.37722
0.30331 0.37723
0.30331 0.37724
0.30331 0.37725
0.30332 0.37726
0.30333 0.37727
0.30333 0.37728
0.30333 0.37729
0.30333 0.37730
0.30333 0.37731
0.30333 0.37732
0.30334 0.37733
0.30334 0.37734
0.30334 0.37735
0.30335 0.37736
0.30335 0.37737
0.30335 0.37738
0.30335 0.37739
0.30335 0.37740
0.30336 0.37741
0.30336 0.37742
0.30336 0.37743
0.30337 0.37744
0.30337 0.37745
0.30337 0.37746
0.30337 0.37747
0.30338 0.37748
0.30338 0.37749
0.30338 0.37750
0.30339 0.37751
0.30339 0.37752
0.30339 0.37753
0.30339 0.37754
0.30339 0.37755
0.30339 0.37756
0.30340 0.37757
0.30340 0.37758
0.30340 0.37759
0.30340 0.37760
0.30340 0.37761
0.30340 0.37762
0.30340 0.37763
0.30340 0.37764
0.30341 0.37765
0.30342 0.37766
0.30342 0.37767
0.30342 0.37768
0.30342 0.37769
0.30343 0.37770
0.30343 0.37771
0.30343 0.37772
0.30343 0.37773
0.30343 0.37774
0.30343 0.37775
0.30344 0.37776
0.30344 0.37777
0.30344 0.37778
0.30344 0.37779
0.30345 0.37780
0.30345 0.37781
0.30345 0.37782
0.30345 0.37783
0.30346 0.37784
0.30346 0.37785
0.30346 0.37786
0.30346 0.37787
0.30346 0.37788
0.30346 0.37789
0.30346 0.37790
0.30347 0.37791
0.30347 0.37792
0.30347 0.37793
0.30347 0.37794
0.30347 0.37795
0.30348 0.37796
0.30348 0.37797
0.30348 0.37798
0.30348 0.37799
0.30349 0.37800
0.30349 0.37801
0.30350 0.37802
0.30350 0.37803
0.30350 0.37804
0.30350 0.37805
0.30351 0.37806
0.30351 0.37807
0.30352 0.37808
0.30352 0.37809
0.30353 0.37810
0.30353 0.37811
0.30354 0.37812
0.30355 0.37813
0.30355 0.37814
0.30356 0.37815
0.30356 0.37816
0.30356 0.37817
0.30356 0.37818
0.30356 0.37819
0.30357 0.37820
0.30357 0.37821
0.30357 0.37822
0.30358 0.37823
0.30358 0.37824
0.30358 0.37825
0.30358 0.37826
0.30359 0.37827
0.30359 0.37828
0.30359 0.37829
0.30360 0.37830
0.30360 0.37831
0.30360 0.37832
0.30360 0.37833
0.30361 0.37834
0.30361 0.37835
0.30361 0.37836
0.30361 0.37837
0.30361 0.37838
0.30361 0.37839
0.30362 0.37840
0.30362 0.37841
0.30362 0.37842
0.30362 0.37843
0.30362 0.37844
0.30363 0.37845
0.30363 0.37846
0.30363 0.37847
0.30364 0.37848
0.30364 0.37849
0.30365 0.37850
0.30365 0.37851
0.30365 0.37852
0.30365 0.37853
0.30365 0.37854
0.30365 0.37855
0.30365 0.37856
0.30365 0.37857
0.30366 0.37858
0.30366 0.37859
0.30366 0.37860
0.30366 0.37861
0.30366 0.37862
0.30367 0.37863
0.30367 0.37864
0.30367 0.37865
0.30367 0.37866
0.30368 0.37867
0.30368 0.37868
0.30368 0.37869
0.30368 0.37870
0.30368 0.37871
0.30368 0.37872
0.30369 0.37873
0.30369 0.37874
0.30369 0.37875
0.30369 0.37876
0.30369 0.37877
0.30369 0.37878
0.30369 0.37879
0.30370 0.37880
0.30370 0.37881
0.30370 0.37882
0.30370 0.37883
0.30370 0.37884
0.30370 0.37885
0.30371 0.37886
0.30371 0.37887
0.30371 0.37888
0.30371 0.37889
0.30371 0.37890
0.30371 0.37891
0.30371 0.37892
0.30371 0.37893
0.30372 0.37894
0.30372 0.37895
0.30373 0.37896
0.30373 0.37897
0.30373 0.37898
0.30373 0.37899
0.30373 0.37900
0.30374 0.37901
0.30374 0.37902
0.30374 0.37903
0.30374 0.37904
0.30374 0.37905
0.30375 0.37906
0.30375 0.37907
0.30375 0.37908
0.30375 0.37909
0.30375 0.37910
0.30376 0.37911
0.30376 0.37912
0.30376 0.37913
0.30377 0.37914
0.30377 0.37915
0.30378 0.37916
0.30378 0.37917
0.30378 0.37918
0.30378 0.37919
0.30378 0.37920
0.30378 0.37921
0.30378 0.37922
0.30379 0.37923
0.30379 0.37924
0.30379 0.37925
0.30379 0.37926
0.30379 0.37927
0.30380 0.37928
0.30380 0.37929
0.30380 0.37930
0.30380 0.37931
0.30381 0.37932
0.30381 0.37933
0.30382 0.37934
0.30382 0.37935
0.30382 0.37936
0.30382 0.37937
0.30382 0.37938
0.30383 0.37939
0.30383 0.37940
0.30383 0.37941
0.30383 0.37942
0.30384 0.37943
0.30385 0.37944
0.30385 0.37945
0.30386 0.37946
0.30386 0.37947
0.30387 0.37948
0.30387 0.37949
0.30387 0.37950
0.30387 0.37951
0.30387 0.37952
0.30387 0.37953
0.30388 0.37954
0.30388 0.37955
0.30389 0.37956
0.30389 0.37957
0.30390 0.37958
0.30390 0.37959
0.30390 0.37960
0.30390 0.37961
0.30390 0.37962
0.30391 0.37963
0.30391 0.37964
0.30391 0.37965
0.30392 0.37966
0.30392 0.37967
0.30392 0.37968
0.30393 0.37969
0.30393 0.37970
0.30393 0.37971
0.30393 0.37972
0.30394 0.37973
0.30394 0.37974
0.30394 0.37975
0.30395 0.37976
0.30395 0.37977
0.30395 0.37978
0.30395 0.37979
0.30395 0.37980
0.30396 0.37981
0.30396 0.37982
0.30397 0.37983
0.30397 0.37984
0.30397 0.37985
0.30397 0.37986
0.30397 0.37987
0.30398 0.37988
0.30398 0.37989
0.30398 0.37990
0.30398 0.37991
0.30398 0.37992
0.30399 0.37993
0.30400 0.37994
0.30400 0.37995
0.30400 0.37996
0.30400 0.37997
0.30401 0.37998
0.30401 0.37999
0.30401 0.38000
0.30403 0.38001
0.30403 0.38002
0.30403 0.38003
0.30403 0.38004
0.30403 0.38005
0.30404 0.38006
0.30404 0.38007
0.30404 0.38008
0.30405 0.38009
0.30405 0.38010
0.30405 0.38011
0.30406 0.38012
0.30406 0.38013
0.30406 0.38014
0.30407 0.38015
0.30408 0.38016
0.30408 0.38017
0.30408 0.38018
0.30408 0.38019
0.30408 0.38020
0.30409 0.38021
0.30409 0.38022
0.30409 0.38023
0.30409 0.38024
0.30410 0.38025
0.30410 0.38026
0.30410 0.38027
0.30410 0.38028
0.30410 0.38029
0.30411 0.38030
0.30411 0.38031
0.30411 0.38032
0.30411 0.38033
0.30411 0.38034
0.30412 0.38035
0.30412 0.38036
0.30412 0.38037
0.30412 0.38038
0.30412 0.38039
0.30413 0.38040
0.30413 0.38041
0.30413 0.38042
0.30413 0.38043
0.30413 0.38044
0.30413 0.38045
0.30415 0.38046
0.30415 0.38047
0.30415 0.38048
0.30416 0.38049
0.30416 0.38050
0.30416 0.38051
0.30416 0.38052
0.30416 0.38053
0.30417 0.38054
0.30417 0.38055
0.30417 0.38056
0.30417 0.38057
0.30417 0.38058
0.30417 0.38059
0.30417 0.38060
0.30418 0.38061
0.30418 0.38062
0.30418 0.38063
0.30418 0.38064
0.30418 0.38065
0.30419 0.38066
0.30419 0.38067
0.30419 0.38068
0.30419 0.38069
0.30419 0.38070
0.30419 0.38071
0.30420 0.38072
0.30420 0.38073
0.30420 0.38074
0.30420 0.38075
0.30420 0.38076
0.30420 0.38077
0.30420 0.38078
0.30421 0.38079
0.30421 0.38080
0.30421 0.38081
0.30421 0.38082
0.30422 0.38083
0.30422 0.38084
0.30422 0.38085
0.30422 0.38086
0.30423 0.38087
0.30423 0.38088
0.30423 0.38089
0.30423 0.38090
0.30424 0.38091
0.30425 0.38092
0.30425 0.38093
0.30425 0.38094
0.30425 0.38095
0.30425 0.38096
0.30425 0.38097
0.30425 0.38098
0.30425 0.38099
0.30425 0.38100
0.30426 0.38101
0.30426 0.38102
0.30426 0.38103
0.30427 0.38104
0.30427 0.38105
0.30427 0.38106
0.30427 0.38107
0.30427 0.38108
0.30428 0.38109
0.30429 0.38110
0.30429 0.38111
0.30429 0.38112
0.30429 0.38113
0.30429 0.38114
0.30431 0.38115
0.30431 0.38116
0.30431 0.38117
0.30431 0.38118
0.30431 0.38119
0.30432 0.38120
0.30432 0.38121
0.30432 0.38122
0.30433 0.38123
0.30433 0.38124
0.30433 0.38125
0.30433 0.38126
0.30433 0.38127
0.30433 0.38128
0.30433 0.38129
0.30434 0.38130
0.30434 0.38131
0.30434 0.38132
0.30434 0.38133
0.30434 0.38134
0.30434 0.38135
0.30434 0.38136
0.30435 0.38137
0.30435 0.38138
0.30435 0.38139
0.30436 0.38140
0.30436 0.38141
0.30436 0.38142
0.30436 0.38143
0.30437 0.38144
0.30437 0.38145
0.30437 0.38146
0.30438 0.38147
0.30438 0.38148
0.30438 0.38149
0.30438 0.38150
0.30438 0.38151
0.30439 0.38152
0.30439 0.38153
0.30439 0.38154
0.30439 0.38155
0.30439 0.38156
0.30439 0.38157
0.30440 0.38158
0.30440 0.38159
0.30440 0.38160
0.30440 0.38161
0.30440 0.38162
0.30440 0.38163
0.30440 0.38164
0.30441 0.38165
0.30441 0.38166
0.30443 0.38167
0.30443 0.38168
0.30444 0.38169
0.30444 0.38170
0.30444 0.38171
0.30444 0.38172
0.30444 0.38173
0.30444 0.38174
0.30445 0.38175
0.30445 0.38176
0.30445 0.38177
0.30445 0.38178
0.30445 0.38179
0.30445 0.38180
0.30445 0.38181
0.30446 0.38182
0.30446 0.38183
0.30446 0.38184
0.30447 0.38185
0.30447 0.38186
0.30447 0.38187
0.30448 0.38188
0.30448 0.38189
0.30448 0.38190
0.30449 0.38191
0.30449 0.38192
0.30449 0.38193
0.30449 0.38194
0.30449 0.38195
0.30449 0.38196
0.30449 0.38197
0.30451 0.38198
0.30451 0.38199
0.30451 0.38200
0.30452 0.38201
0.30452 0.38202
0.30453 0.38203
0.30453 0.38204
0.30453 0.38205
0.30454 0.38206
0.30454 0.38207
0.30454 0.38208
0.30454 0.38209
0.30454 0.38210
0.30454 0.38211
0.30455 0.38212
0.30455 0.38213
0.30455 0.38214
0.30455 0.38215
0.30456 0.38216
0.30456 0.38217
0.30457 0.38218
0.30457 0.38219
0.30457 0.38220
0.30458 0.38221
0.30458 0.38222
0.30458 0.38223
0.30458 0.38224
0.30458 0.38225
0.30459 0.38226
0.30460 0.38227
0.30460 0.38228
0.30461 0.38229
0.30461 0.38230
0.30461 0.38231
0.30461 0.38232
0.30461 0.38233
0.30462 0.38234
0.30462 0.38235
0.30462 0.38236
0.30463 0.38237
0.30463 0.38238
0.30463 0.38239
0.30464 0.38240
0.30464 0.38241
0.30464 0.38242
0.30464 0.38243
0.30465 0.38244
0.30465 0.38245
0.30465 0.38246
0.30465 0.38247
0.30466 0.38248
0.30466 0.38249
0.30466 0.38250
0.30466 0.38251
0.30467 0.38252
0.30467 0.38253
0.30468 0.38254
0.30468 0.38255
0.30468 0.38256
0.30468 0.38257
0.30468 0.38258
0.30468 0.38259
0.30469 0.38260
0.30469 0.38261
0.30469 0.38262
0.30469 0.38263
0.30469 0.38264
0.30470 0.38265
0.30470 0.38266
0.30470 0.38267
0.30470 0.38268
0.30471 0.38269
0.30471 0.38270
0.30472 0.38271
0.30472 0.38272
0.30472 0.38273
0.30473 0.38274
0.30473 0.38275
0.30473 0.38276
0.30473 0.38277
0.30473 0.38278
0.30474 0.38279
0.30474 0.38280
0.30475 0.38281
0.30475 0.38282
0.30475 0.38283
0.30476 0.38284
0.30476 0.38285
0.30477 0.38286
0.30477 0.38287
0.30477 0.38288
0.30477 0.38289
0.30477 0.38290
0.30478 0.38291
0.30478 0.38292
0.30478 0.38293
0.30478 0.38294
0.30478 0.38295
0.30478 0.38296
0.30478 0.38297
0.30478 0.38298
0.30478 0.38299
0.30479 0.38300
0.30479 0.38301
0.30479 0.38302
0.30479 0.38303
0.30479 0.38304
0.30479 0.38305
0.30480 0.38306
0.30480 0.38307
0.30480 0.38308
0.30480 0.38309
0.30480 0.38310
0.30481 0.38311
0.30481 0.38312
0.30481 0.38313
0.30482 0.38314
0.30482 0.38315
0.30482 0.38316
0.30483 0.38317
0.30483 0.38318
0.30483 0.38319
0.30484 0.38320
0.30484 0.38321
0.30484 0.38322
0.30484 0.38323
0.30484 0.38324
0.30485 0.38325
0.30485 0.38326
0.30485 0.38327
0.30485 0.38328
0.30485 0.38329
0.30486 0.38330
0.30486 0.38331
0.30486 0.38332
0.30487 0.38333
0.30487 0.38334
0.30487 0.38335
0.30488 0.38336
0.30488 0.38337
0.30488 0.38338
0.30488 0.38339
0.30488 0.38340
0.30488 0.38341
0.30488 0.38342
0.30488 0.38343
0.30488 0.38344
0.30489 0.38345
0.30489 0.38346
0.30489 0.38347
0.30489 0.38348
0.30490 0.38349
0.30491 0.38350
0.30491 0.38351
0.30491 0.38352
0.30492 0.38353
0.30492 0.38354
0.30492 0.38355
0.30493 0.38356
0.30494 0.38357
0.30494 0.38358
0.30494 0.38359
0.30494 0.38360
0.30494 0.38361
0.30495 0.38362
0.30495 0.38363
0.30495 0.38364
0.30495 0.38365
0.30496 0.38366
0.30496 0.38367
0.30496 0.38368
0.30496 0.38369
0.30497 0.38370
0.30497 0.38371
0.30497 0.38372
0.30497 0.38373
0.30497 0.38374
0.30498 0.38375
0.30498 0.38376
0.30498 0.38377
0.30499 0.38378
0.30499 0.38379
0.30499 0.38380
0.30499 0.38381
0.30499 0.38382
0.30500 0.38383
0.30500 0.38384
0.30500 0.38385
0.30500 0.38386
0.30500 0.38387
0.30500 0.38388
0.30501 0.38389
0.30501 0.38390
0.30501 0.38391
0.30501 0.38392
0.30502 0.38393
0.30502 0.38394
0.30502 0.38395
0.30503 0.38396
0.30504 0.38397
0.30504 0.38398
0.30504 0.38399
0.30504 0.38400
0.30504 0.38401
0.30505 0.38402
0.30506 0.38403
0.30506 0.38404
0.30506 0.38405
0.30506 0.38406
0.30506 0.38407
0.30507 0.38408
0.30507 0.38409
0.30507 0.38410
0.30507 0.38411
0.30508 0.38412
0.30508 0.38413
0.30508 0.38414
0.30508 0.38415
0.30509 0.38416
0.30509 0.38417
0.30510 0.38418
0.30510 0.38419
0.30510 0.38420
0.30510 0.38421
0.30511 0.38422
0.30511 0.38423
0.30511 0.38424
0.30512 0.38425
0.30512 0.38426
0.30512 0.38427
0.30512 0.38428
0.30513 0.38429
0.30513 0.38430
0.30513 0.38431
0.30513 0.38432
0.30513 0.38433
0.30514 0.38434
0.30514 0.38435
0.30514 0.38436
0.30514 0.38437
0.30514 0.38438
0.30514 0.38439
0.30515 0.38440
0.30515 0.38441
0.30515 0.38442
0.30516 0.38443
0.30516 0.38444
0.30516 0.38445
0.30516 0.38446
0.30517 0.38447
0.30517 0.38448
0.30517 0.38449
0.30517 0.38450
0.30518 0.38451
0.30518 0.38452
0.30519 0.38453
0.30519 0.38454
0.30519 0.38455
0.30519 0.38456
0.30520 0.38457
0.30520 0.38458
0.30521 0.38459
0.30521 0.38460
0.30521 0.38461
0.30521 0.38462
0.30521 0.38463
0.30521 0.38464
0.30521 0.38465
0.30522 0.38466
0.30523 0.38467
0.30523 0.38468
0.30523 0.38469
0.30524 0.38470
0.30524 0.38471
0.30524 0.38472
0.30525 0.38473
0.30525 0.38474
0.30525 0.38475
0.30525 0.38476
0.30525 0.38477
0.30525 0.38478
0.30526 0.38479
0.30526 0.38480
0.30526 0.38481
0.30526 0.38482
0.30526 0.38483
0.30527 0.38484
0.30527 0.38485
0.30527 0.38486
0.30528 0.38487
0.30528 0.38488
0.30528 0.38489
0.30529 0.38490
0.30529 0.38491
0.30529 0.38492
0.30529 0.38493
0.30529 0.38494
0.30530 0.38495
0.30530 0.38496
0.30530 0.38497
0.30531 0.38498
0.30531 0.38499
0.30531 0.38500
0.30531 0.38501
0.30531 0.38502
0.30532 0.38503
0.30532 0.38504
0.30532 0.38505
0.30532 0.38506
0.30533 0.38507
0.30533 0.38508
0.30533 0.38509
0.30533 0.38510
0.30533 0.38511
0.30534 0.38512
0.30534 0.38513
0.30534 0.38514
0.30534 0.38515
0.30535 0.38516
0.30535 0.38517
0.30535 0.38518
0.30535 0.38519
0.30535 0.38520
0.30536 0.38521
0.30536 0.38522
0.30536 0.38523
0.30536 0.38524
0.30536 0.38525
0.30536 0.38526
0.30536 0.38527
0.30536 0.38528
0.30537 0.38529
0.30537 0.38530
0.30537 0.38531
0.30538 0.38532
0.30538 0.38533
0.30538 0.38534
0.30539 0.38535
0.30539 0.38536
0.30539 0.38537
0.30540 0.38538
0.30540 0.38539
0.30540 0.38540
0.30540 0.38541
0.30542 0.38542
0.30542 0.38543
0.30542 0.38544
0.30543 0.38545
0.30543 0.38546
0.30543 0.38547
0.30543 0.38548
0.30543 0.38549
0.30544 0.38550
0.30544 0.38551
0.30545 0.38552
0.30545 0.38553
0.30545 0.38554
0.30546 0.38555
0.30546 0.38556
0.30547 0.38557
0.30547 0.38558
0.30547 0.38559
0.30547 0.38560
0.30547 0.38561
0.30548 0.38562
0.30548 0.38563
0.30548 0.38564
0.30548 0.38565
0.30548 0.38566
0.30548 0.38567
0.30548 0.38568
0.30549 0.38569
0.30549 0.38570
0.30550 0.38571
0.30550 0.38572
0.30550 0.38573
0.30550 0.38574
0.30550 0.38575
0.30551 0.38576
0.30551 0.38577
0.30551 0.38578
0.30551 0.38579
0.30551 0.38580
0.30551 0.38581
0.30551 0.38582
0.30551 0.38583
0.30552 0.38584
0.30552 0.38585
0.30552 0.38586
0.30552 0.38587
0.30552 0.38588
0.30552 0.38589
0.30552 0.38590
0.30553 0.38591
0.30553 0.38592
0.30553 0.38593
0.30553 0.38594
0.30553 0.38595
0.30553 0.38596
0.30553 0.38597
0.30553 0.38598
0.30553 0.38599
0.30553 0.38600
0.30554 0.38601
0.30554 0.38602
0.30554 0.38603
0.30555 0.38604
0.30555 0.38605
0.30555 0.38606
0.30555 0.38607
0.30555 0.38608
0.30555 0.38609
0.30555 0.38610
0.30555 0.38611
0.30556 0.38612
0.30556 0.38613
0.30556 0.38614
0.30556 0.38615
0.30557 0.38616
0.30557 0.38617
0.30558 0.38618
0.30558 0.38619
0.30558 0.38620
0.30558 0.38621
0.30558 0.38622
0.30559 0.38623
0.30559 0.38624
0.30559 0.38625
0.30560 0.38626
0.30560 0.38627
0.30560 0.38628
0.30561 0.38629
0.30561 0.38630
0.30561 0.38631
0.30561 0.38632
0.30561 0.38633
0.30561 0.38634
0.30562 0.38635
0.30562 0.38636
0.30562 0.38637
0.30563 0.38638
0.30563 0.38639
0.30563 0.38640
0.30563 0.38641
0.30564 0.38642
0.30564 0.38643
0.30564 0.38644
0.30564 0.38645
0.30565 0.38646
0.30565 0.38647
0.30566 0.38648
0.30566 0.38649
0.30567 0.38650
0.30567 0.38651
0.30567 0.38652
0.30567 0.38653
0.30568 0.38654
0.30568 0.38655
0.30568 0.38656
0.30568 0.38657
0.30568 0.38658
0.30569 0.38659
0.30569 0.38660
0.30569 0.38661
0.30569 0.38662
0.30570 0.38663
0.30570 0.38664
0.30571 0.38665
0.30571 0.38666
0.30571 0.38667
0.30571 0.38668
0.30571 0.38669
0.30572 0.38670
0.30572 0.38671
0.30573 0.38672
0.30573 0.38673
0.30574 0.38674
0.30574 0.38675
0.30574 0.38676
0.30574 0.38677
0.30575 0.38678
0.30575 0.38679
0.30575 0.38680
0.30575 0.38681
0.30575 0.38682
0.30576 0.38683
0.30576 0.38684
0.30576 0.38685
0.30576 0.38686
0.30577 0.38687
0.30577 0.38688
0.30577 0.38689
0.30577 0.38690
0.30578 0.38691
0.30578 0.38692
0.30578 0.38693
0.30578 0.38694
0.30579 0.38695
0.30579 0.38696
0.30579 0.38697
0.30579 0.38698
0.30579 0.38699
0.30580 0.38700
0.30580 0.38701
0.30580 0.38702
0.30581 0.38703
0.30581 0.38704
0.30582 0.38705
0.30582 0.38706
0.30583 0.38707
0.30583 0.38708
0.30583 0.38709
0.30583 0.38710
0.30583 0.38711
0.30583 0.38712
0.30584 0.38713
0.30584 0.38714
0.30584 0.38715
0.30585 0.38716
0.30585 0.38717
0.30585 0.38718
0.30585 0.38719
0.30586 0.38720
0.30586 0.38721
0.30586 0.38722
0.30586 0.38723
0.30586 0.38724
0.30586 0.38725
0.30587 0.38726
0.30587 0.38727
0.30587 0.38728
0.30587 0.38729
0.30587 0.38730
0.30588 0.38731
0.30589 0.38732
0.30589 0.38733
0.30589 0.38734
0.30590 0.38735
0.30590 0.38736
0.30591 0.38737
0.30591 0.38738
0.30591 0.38739
0.30591 0.38740
0.30592 0.38741
0.30592 0.38742
0.30593 0.38743
0.30593 0.38744
0.30593 0.38745
0.30593 0.38746
0.30593 0.38747
0.30593 0.38748
0.30594 0.38749
0.30594 0.38750
0.30594 0.38751
0.30594 0.38752
0.30595 0.38753
0.30595 0.38754
0.30596 0.38755
0.30596 0.38756
0.30596 0.38757
0.30597 0.38758
0.30597 0.38759
0.30598 0.38760
0.30598 0.38761
0.30598 0.38762
0.30598 0.38763
0.30598 0.38764
0.30598 0.38765
0.30599 0.38766
0.30599 0.38767
0.30599 0.38768
0.30599 0.38769
0.30600 0.38770
0.30600 0.38771
0.30600 0.38772
0.30600 0.38773
0.30600 0.38774
0.30601 0.38775
0.30601 0.38776
0.30601 0.38777
0.30601 0.38778
0.30601 0.38779
0.30602 0.38780
0.30602 0.38781
0.30603 0.38782
0.30603 0.38783
0.30604 0.38784
0.30604 0.38785
0.30605 0.38786
0.30605 0.38787
0.30605 0.38788
0.30605 0.38789
0.30606 0.38790
0.30606 0.38791
0.30606 0.38792
0.30606 0.38793
0.30606 0.38794
0.30606 0.38795
0.30606 0.38796
0.30607 0.38797
0.30607 0.38798
0.30607 0.38799
0.30607 0.38800
0.30607 0.38801
0.30607 0.38802
0.30607 0.38803
0.30607 0.38804
0.30607 0.38805
0.30608 0.38806
0.30608 0.38807
0.30608 0.38808
0.30608 0.38809
0.30608 0.38810
0.30608 0.38811
0.30608 0.38812
0.30608 0.38813
0.30609 0.38814
0.30609 0.38815
0.30609 0.38816
0.30610 0.38817
0.30610 0.38818
0.30610 0.38819
0.30610 0.38820
0.30611 0.38821
0.30611 0.38822
0.30611 0.38823
0.30611 0.38824
0.30611 0.38825
0.30611 0.38826
0.30612 0.38827
0.30612 0.38828
0.30612 0.38829
0.30612 0.38830
0.30612 0.38831
0.30613 0.38832
0.30613 0.38833
0.30613 0.38834
0.30613 0.38835
0.30613 0.38836
0.30613 0.38837
0.30613 0.38838
0.30613 0.38839
0.30613 0.38840
0.30613 0.38841
0.30613 0.38842
0.30614 0.38843
0.30614 0.38844
0.30615 0.38845
0.30615 0.38846
0.30615 0.38847
0.30615 0.38848
0.30615 0.38849
0.30615 0.38850
0.30616 0.38851
0.30616 0.38852
0.30616 0.38853
0.30616 0.38854
0.30616 0.38855
0.30616 0.38856
0.30617 0.38857
0.30617 0.38858
0.30617 0.38859
0.30617 0.38860
0.30617 0.38861
0.30617 0.38862
0.30617 0.38863
0.30618 0.38864
0.30618 0.38865
0.30618 0.38866
0.30618 0.38867
0.30618 0.38868
0.30618 0.38869
0.30618 0.38870
0.30618 0.38871
0.30618 0.38872
0.30619 0.38873
0.30619 0.38874
0.30619 0.38875
0.30620 0.38876
0.30620 0.38877
0.30620 0.38878
0.30620 0.38879
0.30620 0.38880
0.30620 0.38881
0.30621 0.38882
0.30621 0.38883
0.30621 0.38884
0.30621 0.38885
0.30621 0.38886
0.30622 0.38887
0.30622 0.38888
0.30623 0.38889
0.30623 0.38890
0.30623 0.38891
0.30623 0.38892
0.30624 0.38893
0.30624 0.38894
0.30624 0.38895
0.30624 0.38896
0.30624 0.38897
0.30624 0.38898
0.30625 0.38899
0.30625 0.38900
0.30625 0.38901
0.30625 0.38902
0.30625 0.38903
0.30626 0.38904
0.30626 0.38905
0.30626 0.38906
0.30626 0.38907
0.30627 0.38908
0.30627 0.38909
0.30627 0.38910
0.30627 0.38911
0.30628 0.38912
0.30628 0.38913
0.30628 0.38914
0.30628 0.38915
0.30628 0.38916
0.30628 0.38917
0.30628 0.38918
0.30629 0.38919
0.30629 0.38920
0.30629 0.38921
0.30630 0.38922
0.30630 0.38923
0.30631 0.38924
0.30631 0.38925
0.30632 0.38926
0.30632 0.38927
0.30632 0.38928
0.30632 0.38929
0.30632 0.38930
0.30632 0.38931
0.30633 0.38932
0.30633 0.38933
0.30633 0.38934
0.30633 0.38935
0.30633 0.38936
0.30633 0.38937
0.30633 0.38938
0.30633 0.38939
0.30634 0.38940
0.30634 0.38941
0.30634 0.38942
0.30634 0.38943
0.30634 0.38944
0.30635 0.38945
0.30635 0.38946
0.30635 0.38947
0.30636 0.38948
0.30636 0.38949
0.30637 0.38950
0.30637 0.38951
0.30637 0.38952
0.30637 0.38953
0.30638 0.38954
0.30638 0.38955
0.30638 0.38956
0.30638 0.38957
0.30639 0.38958
0.30639 0.38959
0.30639 0.38960
0.30639 0.38961
0.30639 0.38962
0.30639 0.38963
0.30639 0.38964
0.30639 0.38965
0.30639 0.38966
0.30639 0.38967
0.30640 0.38968
0.30640 0.38969
0.30640 0.38970
0.30640 0.38971
0.30641 0.38972
0.30641 0.38973
0.30641 0.38974
0.30641 0.38975
0.30641 0.38976
0.30641 0.38977
0.30642 0.38978
0.30642 0.38979
0.30642 0.38980
0.30643 0.38981
0.30644 0.38982
0.30644 0.38983
0.30644 0.38984
0.30644 0.38985
0.30644 0.38986
0.30644 0.38987
0.30644 0.38988
0.30644 0.38989
0.30644 0.38990
0.30644 0.38991
0.30645 0.38992
0.30646 0.38993
0.30646 0.38994
0.30646 0.38995
0.30646 0.38996
0.30646 0.38997
0.30646 0.38998
0.30646 0.38999
0.30647 0.39000
0.30648 0.39001
0.30648 0.39002
0.30648 0.39003
0.30648 0.39004
0.30648 0.39005
0.30649 0.39006
0.30649 0.39007
0.30649 0.39008
0.30649 0.39009
0.30649 0.39010
0.30650 0.39011
0.30650 0.39012
0.30650 0.39013
0.30650 0.39014
0.30651 0.39015
0.30651 0.39016
0.30651 0.39017
0.30652 0.39018
0.30652 0.39019
0.30652 0.39020
0.30652 0.39021
0.30652 0.39022
0.30652 0.39023
0.30653 0.39024
0.30653 0.39025
0.30653 0.39026
0.30654 0.39027
0.30654 0.39028
0.30654 0.39029
0.30654 0.39030
0.30654 0.39031
0.30654 0.39032
0.30655 0.39033
0.30655 0.39034
0.30656 0.39035
0.30656 0.39036
0.30656 0.39037
0.30656 0.39038
0.30657 0.39039
0.30657 0.39040
0.30657 0.39041
0.30657 0.39042
0.30657 0.39043
0.30658 0.39044
0.30659 0.39045
0.30659 0.39046
0.30659 0.39047
0.30659 0.39048
0.30659 0.39049
0.30659 0.39050
0.30659 0.39051
0.30660 0.39052
0.30660 0.39053
0.30660 0.39054
0.30660 0.39055
0.30661 0.39056
0.30662 0.39057
0.30662 0.39058
0.30662 0.39059
0.30662 0.39060
0.30662 0.39061
0.30662 0.39062
0.30663 0.39063
0.30663 0.39064
0.30663 0.39065
0.30663 0.39066
0.30663 0.39067
0.30663 0.39068
0.30663 0.39069
0.30663 0.39070
0.30663 0.39071
0.30663 0.39072
0.30665 0.39073
0.30665 0.39074
0.30665 0.39075
0.30666 0.39076
0.30666 0.39077
0.30666 0.39078
0.30667 0.39079
0.30667 0.39080
0.30667 0.39081
0.30667 0.39082
0.30667 0.39083
0.30668 0.39084
0.30668 0.39085
0.30668 0.39086
0.30669 0.39087
0.30669 0.39088
0.30669 0.39089
0.30669 0.39090
0.30669 0.39091
0.30670 0.39092
0.30670 0.39093
0.30671 0.39094
0.30672 0.39095
0.30672 0.39096
0.30672 0.39097
0.30672 0.39098
0.30672 0.39099
0.30673 0.39100
0.30673 0.39101
0.30674 0.39102
0.30674 0.39103
0.30674 0.39104
0.30674 0.39105
0.30674 0.39106
0.30675 0.39107
0.30675 0.39108
0.30676 0.39109
0.30676 0.39110
0.30676 0.39111
0.30676 0.39112
0.30676 0.39113
0.30677 0.39114
0.30677 0.39115
0.30677 0.39116
0.30677 0.39117
0.30678 0.39118
0.30678 0.39119
0.30678 0.39120
0.30678 0.39121
0.30679 0.39122
0.30679 0.39123
0.30679 0.39124
0.30679 0.39125
0.30679 0.39126
0.30679 0.39127
0.30679 0.39128
0.30679 0.39129
0.30679 0.39130
0.30679 0.39131
0.30680 0.39132
0.30680 0.39133
0.30680 0.39134
0.30681 0.39135
0.30681 0.39136
0.30681 0.39137
0.30681 0.39138
0.30682 0.39139
0.30682 0.39140
0.30682 0.39141
0.30682 0.39142
0.30683 0.39143
0.30683 0.39144
0.30683 0.39145
0.30683 0.39146
0.30684 0.39147
0.30684 0.39148
0.30684 0.39149
0.30684 0.39150
0.30685 0.39151
0.30685 0.39152
0.30685 0.39153
0.30685 0.39154
0.30685 0.39155
0.30686 0.39156
0.30686 0.39157
0.30686 0.39158
0.30686 0.39159
0.30686 0.39160
0.30687 0.39161
0.30687 0.39162
0.30687 0.39163
0.30687 0.39164
0.30687 0.39165
0.30687 0.39166
0.30688 0.39167
0.30688 0.39168
0.30688 0.39169
0.30689 0.39170
0.30689 0.39171
0.30690 0.39172
0.30690 0.39173
0.30690 0.39174
0.30690 0.39175
0.30690 0.39176
0.30690 0.39177
0.30691 0.39178
0.30691 0.39179
0.30691 0.39180
0.30691 0.39181
0.30692 0.39182
0.30693 0.39183
0.30693 0.39184
0.30693 0.39185
0.30693 0.39186
0.30694 0.39187
0.30694 0.39188
0.30694 0.39189
0.30694 0.39190
0.30694 0.39191
0.30694 0.39192
0.30695 0.39193
0.30695 0.39194
0.30695 0.39195
0.30695 0.39196
0.30695 0.39197
0.30695 0.39198
0.30696 0.39199
0.30696 0.39200
0.30696 0.39201
0.30696 0.39202
0.30696 0.39203
0.30696 0.39204
0.30696 0.39205
0.30696 0.39206
0.30696 0.39207
0.30696 0.39208
0.30696 0.39209
0.30697 0.39210
0.30697 0.39211
0.30697 0.39212
0.30697 0.39213
0.30697 0.39214
0.30697 0.39215
0.30698 0.39216
0.30698 0.39217
0.30698 0.39218
0.30698 0.39219
0.30698 0.39220
0.30699 0.39221
0.30699 0.39222
0.30700 0.39223
0.30700 0.39224
0.30701 0.39225
0.30701 0.39226
0.30702 0.39227
0.30702 0.39228
0.30702 0.39229
0.30703 0.39230
0.30703 0.39231
0.30703 0.39232
0.30703 0.39233
0.30703 0.39234
0.30704 0.39235
0.30704 0.39236
0.30704 0.39237
0.30704 0.39238
0.30705 0.39239
0.30705 0.39240
0.30705 0.39241
0.30706 0.39242
0.30706 0.39243
0.30707 0.39244
0.30707 0.39245
0.30708 0.39246
0.30708 0.39247
0.30708 0.39248
0.30709 0.39249
0.30709 0.39250
0.30709 0.39251
0.30710 0.39252
0.30710 0.39253
0.30710 0.39254
0.30710 0.39255
0.30711 0.39256
0.30711 0.39257
0.30712 0.39258
0.30712 0.39259
0.30712 0.39260
0.30712 0.39261
0.30713 0.39262
0.30713 0.39263
0.30713 0.39264
0.30714 0.39265
0.30714 0.39266
0.30714 0.39267
0.30715 0.39268
0.30715 0.39269
0.30715 0.39270
0.30716 0.39271
0.30716 0.39272
0.30716 0.39273
0.30717 0.39274
0.30717 0.39275
0.30717 0.39276
0.30718 0.39277
0.30718 0.39278
0.30718 0.39279
0.30718 0.39280
0.30718 0.39281
0.30718 0.39282
0.30718 0.39283
0.30719 0.39284
0.30719 0.39285
0.30719 0.39286
0.30719 0.39287
0.30719 0.39288
0.30719 0.39289
0.30719 0.39290
0.30719 0.39291
0.30720 0.39292
0.30720 0.39293
0.30720 0.39294
0.30720 0.39295
0.30720 0.39296
0.30720 0.39297
0.30720 0.39298
0.30720 0.39299
0.30720 0.39300
0.30721 0.39301
0.30721 0.39302
0.30721 0.39303
0.30721 0.39304
0.30721 0.39305
0.30721 0.39306
0.30721 0.39307
0.30721 0.39308
0.30722 0.39309
0.30722 0.39310
0.30722 0.39311
0.30722 0.39312
0.30722 0.39313
0.30723 0.39314
0.30723 0.39315
0.30723 0.39316
0.30723 0.39317
0.30723 0.39318
0.30723 0.39319
0.30723 0.39320
0.30723 0.39321
0.30724 0.39322
0.30725 0.39323
0.30725 0.39324
0.30725 0.39325
0.30725 0.39326
0.30725 0.39327
0.30725 0.39328
0.30725 0.39329
0.30725 0.39330
0.30726 0.39331
0.30726 0.39332
0.30726 0.39333
0.30726 0.39334
0.30726 0.39335
0.30727 0.39336
0.30728 0.39337
0.30728 0.39338
0.30729 0.39339
0.30729 0.39340
0.30729 0.39341
0.30729 0.39342
0.30729 0.39343
0.30729 0.39344
0.30729 0.39345
0.30730 0.39346
0.30731 0.39347
0.30731 0.39348
0.30731 0.39349
0.30732 0.39350
0.30732 0.39351
0.30732 0.39352
0.30733 0.39353
0.30733 0.39354
0.30733 0.39355
0.30733 0.39356
0.30734 0.39357
0.30734 0.39358
0.30734 0.39359
0.30734 0.39360
0.30735 0.39361
0.30735 0.39362
0.30735 0.39363
0.30735 0.39364
0.30735 0.39365
0.30735 0.39366
0.30736 0.39367
0.30736 0.39368
0.30736 0.39369
0.30737 0.39370
0.30737 0.39371
0.30737 0.39372
0.30737 0.39373
0.30737 0.39374
0.30737 0.39375
0.30737 0.39376
0.30737 0.39377
0.30738 0.39378
0.30739 0.39379
0.30739 0.39380
0.30739 0.39381
0.30739 0.39382
0.30739 0.39383
0.30740 0.39384
0.30740 0.39385
0.30740 0.39386
0.30740 0.39387
0.30741 0.39388
0.30741 0.39389
0.30741 0.39390
0.30741 0.39391
0.30741 0.39392
0.30742 0.39393
0.30742 0.39394
0.30742 0.39395
0.30742 0.39396
0.30742 0.39397
0.30742 0.39398
0.30742 0.39399
0.30742 0.39400
0.30742 0.39401
0.30743 0.39402
0.30744 0.39403
0.30744 0.39404
0.30745 0.39405
0.30745 0.39406
0.30745 0.39407
0.30746 0.39408
0.30746 0.39409
0.30746 0.39410
0.30746 0.39411
0.30747 0.39412
0.30747 0.39413
0.30747 0.39414
0.30747 0.39415
0.30747 0.39416
0.30748 0.39417
0.30748 0.39418
0.30748 0.39419
0.30749 0.39420
0.30749 0.39421
0.30749 0.39422
0.30749 0.39423
0.30750 0.39424
0.30750 0.39425
0.30750 0.39426
0.30751 0.39427
0.30751 0.39428
0.30751 0.39429
0.30751 0.39430
0.30752 0.39431
0.30752 0.39432
0.30752 0.39433
0.30753 0.39434
0.30753 0.39435
0.30753 0.39436
0.30753 0.39437
0.30753 0.39438
0.30753 0.39439
0.30753 0.39440
0.30754 0.39441
0.30754 0.39442
0.30755 0.39443
0.30755 0.39444
0.30755 0.39445
0.30755 0.39446
0.30756 0.39447
0.30756 0.39448
0.30756 0.39449
0.30756 0.39450
0.30756 0.39451
0.30757 0.39452
0.30757 0.39453
0.30757 0.39454
0.30757 0.39455
0.30757 0.39456
0.30757 0.39457
0.30758 0.39458
0.30758 0.39459
0.30758 0.39460
0.30758 0.39461
0.30758 0.39462
0.30759 0.39463
0.30759 0.39464
0.30759 0.39465
0.30759 0.39466
0.30760 0.39467
0.30760 0.39468
0.30760 0.39469
0.30760 0.39470
0.30761 0.39471
0.30761 0.39472
0.30761 0.39473
0.30761 0.39474
0.30761 0.39475
0.30761 0.39476
0.30762 0.39477
0.30762 0.39478
0.30762 0.39479
0.30762 0.39480
0.30763 0.39481
0.30763 0.39482
0.30763 0.39483
0.30763 0.39484
0.30764 0.39485
0.30764 0.39486
0.30764 0.39487
0.30765 0.39488
0.30765 0.39489
0.30765 0.39490
0.30765 0.39491
0.30765 0.39492
0.30766 0.39493
0.30766 0.39494
0.30766 0.39495
0.30766 0.39496
0.30766 0.39497
0.30767 0.39498
0.30767 0.39499
0.30767 0.39500
0.30767 0.39501
0.30767 0.39502
0.30768 0.39503
0.30768 0.39504
0.30768 0.39505
0.30768 0.39506
0.30768 0.39507
0.30768 0.39508
0.30769 0.39509
0.30770 0.39510
0.30770 0.39511
0.30770 0.39512
0.30771 0.39513
0.30771 0.39514
0.30772 0.39515
0.30773 0.39516
0.30773 0.39517
0.30773 0.39518
0.30773 0.39519
0.30774 0.39520
0.30774 0.39521
0.30774 0.39522
0.30774 0.39523
0.30775 0.39524
0.30775 0.39525
0.30775 0.39526
0.30776 0.39527
0.30776 0.39528
0.30777 0.39529
0.30777 0.39530
0.30777 0.39531
0.30778 0.39532
0.30778 0.39533
0.30778 0.39534
0.30778 0.39535
0.30778 0.39536
0.30779 0.39537
0.30779 0.39538
0.30779 0.39539
0.30779 0.39540
0.30779 0.39541
0.30779 0.39542
0.30779 0.39543
0.30779 0.39544
0.30780 0.39545
0.30780 0.39546
0.30780 0.39547
0.30780 0.39548
0.30780 0.39549
0.30781 0.39550
0.30781 0.39551
0.30781 0.39552
0.30781 0.39553
0.30781 0.39554
0.30781 0.39555
0.30781 0.39556
0.30781 0.39557
0.30782 0.39558
0.30782 0.39559
0.30782 0.39560
0.30782 0.39561
0.30783 0.39562
0.30783 0.39563
0.30783 0.39564
0.30783 0.39565
0.30784 0.39566
0.30784 0.39567
0.30784 0.39568
0.30784 0.39569
0.30784 0.39570
0.30784 0.39571
0.30784 0.39572
0.30785 0.39573
0.30785 0.39574
0.30785 0.39575
0.30785 0.39576
0.30786 0.39577
0.30786 0.39578
0.30786 0.39579
0.30786 0.39580
0.30786 0.39581
0.30787 0.39582
0.30787 0.39583
0.30787 0.39584
0.30788 0.39585
0.30788 0.39586
0.30788 0.39587
0.30788 0.39588
0.30788 0.39589
0.30789 0.39590
0.30789 0.39591
0.30789 0.39592
0.30789 0.39593
0.30790 0.39594
0.30790 0.39595
0.30790 0.39596
0.30790 0.39597
0.30790 0.39598
0.30790 0.39599
0.30790 0.39600
0.30791 0.39601
0.30791 0.39602
0.30791 0.39603
0.30791 0.39604
0.30792 0.39605
0.30792 0.39606
0.30792 0.39607
0.30792 0.39608
0.30793 0.39609
0.30793 0.39610
0.30793 0.39611
0.30793 0.39612
0.30793 0.39613
0.30793 0.39614
0.30793 0.39615
0.30794 0.39616
0.30794 0.39617
0.30794 0.39618
0.30794 0.39619
0.30794 0.39620
0.30794 0.39621
0.30794 0.39622
0.30795 0.39623
0.30795 0.39624
0.30795 0.39625
0.30795 0.39626
0.30796 0.39627
0.30796 0.39628
0.30796 0.39629
0.30797 0.39630
0.30797 0.39631
0.30797 0.39632
0.30797 0.39633
0.30798 0.39634
0.30798 0.39635
0.30798 0.39636
0.30798 0.39637
0.30798 0.39638
0.30798 0.39639
0.30799 0.39640
0.30799 0.39641
0.30799 0.39642
0.30799 0.39643
0.30799 0.39644
0.30800 0.39645
0.30800 0.39646
0.30800 0.39647
0.30800 0.39648
0.30800 0.39649
0.30800 0.39650
0.30800 0.39651
0.30801 0.39652
0.30801 0.39653
0.30801 0.39654
0.30801 0.39655
0.30801 0.39656
0.30801 0.39657
0.30802 0.39658
0.30802 0.39659
0.30802 0.39660
0.30802 0.39661
0.30802 0.39662
0.30802 0.39663
0.30803 0.39664
0.30803 0.39665
0.30803 0.39666
0.30803 0.39667
0.30804 0.39668
0.30804 0.39669
0.30804 0.39670
0.30804 0.39671
0.30804 0.39672
0.30805 0.39673
0.30805 0.39674
0.30805 0.39675
0.30805 0.39676
0.30805 0.39677
0.30805 0.39678
0.30805 0.39679
0.30806 0.39680
0.30806 0.39681
0.30807 0.39682
0.30807 0.39683
0.30807 0.39684
0.30808 0.39685
0.30808 0.39686
0.30809 0.39687
0.30809 0.39688
0.30810 0.39689
0.30810 0.39690
0.30810 0.39691
0.30810 0.39692
0.30812 0.39693
0.30812 0.39694
0.30813 0.39695
0.30813 0.39696
0.30813 0.39697
0.30814 0.39698
0.30814 0.39699
0.30814 0.39700
0.30815 0.39701
0.30815 0.39702
0.30815 0.39703
0.30815 0.39704
0.30815 0.39705
0.30815 0.39706
0.30815 0.39707
0.30815 0.39708
0.30816 0.39709
0.30816 0.39710
0.30816 0.39711
0.30816 0.39712
0.30816 0.39713
0.30817 0.39714
0.30817 0.39715
0.30817 0.39716
0.30818 0.39717
0.30818 0.39718
0.30818 0.39719
0.30818 0.39720
0.30819 0.39721
0.30819 0.39722
0.30819 0.39723
0.30819 0.39724
0.30819 0.39725
0.30819 0.39726
0.30819 0.39727
0.30819 0.39728
0.30820 0.39729
0.30820 0.39730
0.30820 0.39731
0.30820 0.39732
0.30820 0.39733
0.30820 0.39734
0.30820 0.39735
0.30821 0.39736
0.30821 0.39737
0.30821 0.39738
0.30821 0.39739
0.30821 0.39740
0.30821 0.39741
0.30821 0.39742
0.30821 0.39743
0.30822 0.39744
0.30822 0.39745
0.30822 0.39746
0.30822 0.39747
0.30823 0.39748
0.30824 0.39749
0.30824 0.39750
0.30824 0.39751
0.30824 0.39752
0.30824 0.39753
0.30824 0.39754
0.30825 0.39755
0.30825 0.39756
0.30825 0.39757
0.30825 0.39758
0.30825 0.39759
0.30825 0.39760
0.30825 0.39761
0.30826 0.39762
0.30826 0.39763
0.30827 0.39764
0.30827 0.39765
0.30827 0.39766
0.30827 0.39767
0.30827 0.39768
0.30827 0.39769
0.30827 0.39770
0.30827 0.39771
0.30827 0.39772
0.30828 0.39773
0.30828 0.39774
0.30828 0.39775
0.30829 0.39776
0.30829 0.39777
0.30829 0.39778
0.30830 0.39779
0.30830 0.39780
0.30830 0.39781
0.30830 0.39782
0.30830 0.39783
0.30830 0.39784
0.30830 0.39785
0.30830 0.39786
0.30831 0.39787
0.30831 0.39788
0.30831 0.39789
0.30832 0.39790
0.30832 0.39791
0.30832 0.39792
0.30832 0.39793
0.30832 0.39794
0.30832 0.39795
0.30832 0.39796
0.30833 0.39797
0.30833 0.39798
0.30834 0.39799
0.30834 0.39800
0.30834 0.39801
0.30834 0.39802
0.30834 0.39803
0.30835 0.39804
0.30835 0.39805
0.30835 0.39806
0.30835 0.39807
0.30835 0.39808
0.30836 0.39809
0.30836 0.39810
0.30836 0.39811
0.30836 0.39812
0.30836 0.39813
0.30837 0.39814
0.30837 0.39815
0.30837 0.39816
0.30837 0.39817
0.30837 0.39818
0.30838 0.39819
0.30838 0.39820
0.30838 0.39821
0.30838 0.39822
0.30838 0.39823
0.30839 0.39824
0.30839 0.39825
0.30839 0.39826
0.30839 0.39827
0.30839 0.39828
0.30839 0.39829
0.30840 0.39830
0.30840 0.39831
0.30841 0.39832
0.30841 0.39833
0.30841 0.39834
0.30842 0.39835
0.30842 0.39836
0.30842 0.39837
0.30842 0.39838
0.30843 0.39839
0.30843 0.39840
0.30843 0.39841
0.30843 0.39842
0.30843 0.39843
0.30844 0.39844
0.30844 0.39845
0.30844 0.39846
0.30844 0.39847
0.30844 0.39848
0.30845 0.39849
0.30845 0.39850
0.30845 0.39851
0.30846 0.39852
0.30846 0.39853
0.30846 0.39854
0.30847 0.39855
0.30847 0.39856
0.30847 0.39857
0.30847 0.39858
0.30848 0.39859
0.30849 0.39860
0.30849 0.39861
0.30849 0.39862
0.30849 0.39863
0.30850 0.39864
0.30850 0.39865
0.30850 0.39866
0.30851 0.39867
0.30851 0.39868
0.30851 0.39869
0.30851 0.39870
0.30851 0.39871
0.30852 0.39872
0.30852 0.39873
0.30852 0.39874
0.30853 0.39875
0.30854 0.39876
0.30854 0.39877
0.30854 0.39878
0.30854 0.39879
0.30855 0.39880
0.30855 0.39881
0.30855 0.39882
0.30856 0.39883
0.30856 0.39884
0.30856 0.39885
0.30856 0.39886
0.30856 0.39887
0.30856 0.39888
0.30856 0.39889
0.30857 0.39890
0.30857 0.39891
0.30857 0.39892
0.30857 0.39893
0.30858 0.39894
0.30858 0.39895
0.30859 0.39896
0.30859 0.39897
0.30860 0.39898
0.30860 0.39899
0.30860 0.39900
0.30861 0.39901
0.30861 0.39902
0.30861 0.39903
0.30861 0.39904
0.30862 0.39905
0.30862 0.39906
0.30862 0.39907
0.30862 0.39908
0.30863 0.39909
0.30863 0.39910
0.30863 0.39911
0.30863 0.39912
0.30864 0.39913
0.30864 0.39914
0.30864 0.39915
0.30864 0.39916
0.30864 0.39917
0.30865 0.39918
0.30865 0.39919
0.30865 0.39920
0.30865 0.39921
0.30865 0.39922
0.30865 0.39923
0.30865 0.39924
0.30866 0.39925
0.30866 0.39926
0.30866 0.39927
0.30866 0.39928
0.30866 0.39929
0.30867 0.39930
0.30867 0.39931
0.30867 0.39932
0.30868 0.39933
0.30868 0.39934
0.30868 0.39935
0.30868 0.39936
0.30869 0.39937
0.30869 0.39938
0.30869 0.39939
0.30869 0.39940
0.30870 0.39941
0.30870 0.39942
0.30870 0.39943
0.30870 0.39944
0.30870 0.39945
0.30871 0.39946
0.30871 0.39947
0.30871 0.39948
0.30871 0.39949
0.30871 0.39950
0.30871 0.39951
0.30872 0.39952
0.30872 0.39953
0.30872 0.39954
0.30872 0.39955
0.30873 0.39956
0.30873 0.39957
0.30873 0.39958
0.30873 0.39959
0.30874 0.39960
0.30874 0.39961
0.30874 0.39962
0.30874 0.39963
0.30874 0.39964
0.30874 0.39965
0.30874 0.39966
0.30875 0.39967
0.30875 0.39968
0.30875 0.39969
0.30875 0.39970
0.30875 0.39971
0.30876 0.39972
0.30876 0.39973
0.30876 0.39974
0.30876 0.39975
0.30876 0.39976
0.30876 0.39977
0.30876 0.39978
0.30876 0.39979
0.30877 0.39980
0.30877 0.39981
0.30878 0.39982
0.30878 0.39983
0.30878 0.39984
0.30880 0.39985
0.30880 0.39986
0.30880 0.39987
0.30880 0.39988
0.30880 0.39989
0.30881 0.39990
0.30881 0.39991
0.30881 0.39992
0.30881 0.39993
0.30881 0.39994
0.30883 0.39995
0.30883 0.39996
0.30883 0.39997
0.30884 0.39998
0.30884 0.39999
0.30885 0.40000
0.30885 0.40001
0.30885 0.40002
0.30885 0.40003
0.30886 0.40004
0.30886 0.40005
0.30886 0.40006
0.30886 0.40007
0.30887 0.40008
0.30887 0.40009
0.30887 0.40010
0.30887 0.40011
0.30888 0.40012
0.30888 0.40013
0.30888 0.40014
0.30888 0.40015
0.30889 0.40016
0.30890 0.40017
0.30890 0.40018
0.30890 0.40019
0.30890 0.40020
0.30891 0.40021
0.30891 0.40022
0.30891 0.40023
0.30891 0.40024
0.30891 0.40025
0.30891 0.40026
0.30892 0.40027
0.30892 0.40028
0.30892 0.40029
0.30892 0.40030
0.30892 0.40031
0.30892 0.40032
0.30892 0.40033
0.30893 0.40034
0.30893 0.40035
0.30893 0.40036
0.30893 0.40037
0.30894 0.40038
0.30894 0.40039
0.30894 0.40040
0.30895 0.40041
0.30895 0.40042
0.30895 0.40043
0.30895 0.40044
0.30896 0.40045
0.30896 0.40046
0.30896 0.40047
0.30896 0.40048
0.30897 0.40049
0.30897 0.40050
0.30897 0.40051
0.30897 0.40052
0.30898 0.40053
0.30898 0.40054
0.30898 0.40055
0.30898 0.40056
0.30898 0.40057
0.30898 0.40058
0.30898 0.40059
0.30899 0.40060
0.30899 0.40061
0.30899 0.40062
0.30900 0.40063
0.30900 0.40064
0.30900 0.40065
0.30901 0.40066
0.30901 0.40067
0.30901 0.40068
0.30901 0.40069
0.30902 0.40070
0.30902 0.40071
0.30902 0.40072
0.30902 0.40073
0.30902 0.40074
0.30902 0.40075
0.30903 0.40076
0.30903 0.40077
0.30903 0.40078
0.30903 0.40079
0.30903 0.40080
0.30903 0.40081
0.30904 0.40082
0.30904 0.40083
0.30904 0.40084
0.30904 0.40085
0.30905 0.40086
0.30905 0.40087
0.30905 0.40088
0.30905 0.40089
0.30906 0.40090
0.30906 0.40091
0.30907 0.40092
0.30907 0.40093
0.30908 0.40094
0.30908 0.40095
0.30908 0.40096
0.30909 0.40097
0.30909 0.40098
0.30909 0.40099
0.30909 0.40100
0.30910 0.40101
0.30910 0.40102
0.30910 0.40103
0.30910 0.40104
0.30911 0.40105
0.30911 0.40106
0.30911 0.40107
0.30911 0.40108
0.30911 0.40109
0.30911 0.40110
0.30911 0.40111
0.30912 0.40112
0.30912 0.40113
0.30912 0.40114
0.30912 0.40115
0.30913 0.40116
0.30913 0.40117
0.30913 0.40118
0.30913 0.40119
0.30913 0.40120
0.30913 0.40121
0.30913 0.40122
0.30914 0.40123
0.30915 0.40124
0.30915 0.40125
0.30915 0.40126
0.30915 0.40127
0.30915 0.40128
0.30915 0.40129
0.30916 0.40130
0.30916 0.40131
0.30916 0.40132
0.30916 0.40133
0.30916 0.40134
0.30916 0.40135
0.30917 0.40136
0.30917 0.40137
0.30917 0.40138
0.30918 0.40139
0.30918 0.40140
0.30918 0.40141
0.30918 0.40142
0.30919 0.40143
0.30919 0.40144
0.30919 0.40145
0.30920 0.40146
0.30920 0.40147
0.30920 0.40148
0.30921 0.40149
0.30921 0.40150
0.30921 0.40151
0.30921 0.40152
0.30921 0.40153
0.30921 0.40154
0.30922 0.40155
0.30922 0.40156
0.30922 0.40157
0.30922 0.40158
0.30922 0.40159
0.30923 0.40160
0.30923 0.40161
0.30923 0.40162
0.30924 0.40163
0.30924 0.40164
0.30925 0.40165
0.30925 0.40166
0.30925 0.40167
0.30926 0.40168
0.30926 0.40169
0.30926 0.40170
0.30927 0.40171
0.30928 0.40172
0.30929 0.40173
0.30929 0.40174
0.30929 0.40175
0.30929 0.40176
0.30929 0.40177
0.30929 0.40178
0.30930 0.40179
0.30931 0.40180
0.30931 0.40181
0.30932 0.40182
0.30932 0.40183
0.30933 0.40184
0.30933 0.40185
0.30933 0.40186
0.30933 0.40187
0.30933 0.40188
0.30933 0.40189
0.30934 0.40190
0.30934 0.40191
0.30934 0.40192
0.30934 0.40193
0.30935 0.40194
0.30935 0.40195
0.30935 0.40196
0.30935 0.40197
0.30935 0.40198
0.30935 0.40199
0.30936 0.40200
0.30936 0.40201
0.30936 0.40202
0.30936 0.40203
0.30937 0.40204
0.30937 0.40205
0.30937 0.40206
0.30937 0.40207
0.30937 0.40208
0.30937 0.40209
0.30937 0.40210
0.30938 0.40211
0.30938 0.40212
0.30938 0.40213
0.30938 0.40214
0.30938 0.40215
0.30938 0.40216
0.30939 0.40217
0.30939 0.40218
0.30939 0.40219
0.30939 0.40220
0.30939 0.40221
0.30939 0.40222
0.30940 0.40223
0.30940 0.40224
0.30940 0.40225
0.30941 0.40226
0.30941 0.40227
0.30941 0.40228
0.30941 0.40229
0.30941 0.40230
0.30942 0.40231
0.30942 0.40232
0.30942 0.40233
0.30942 0.40234
0.30942 0.40235
0.30942 0.40236
0.30943 0.40237
0.30943 0.40238
0.30943 0.40239
0.30943 0.40240
0.30943 0.40241
0.30943 0.40242
0.30943 0.40243
0.30943 0.40244
0.30943 0.40245
0.30944 0.40246
0.30944 0.40247
0.30944 0.40248
0.30944 0.40249
0.30944 0.40250
0.30945 0.40251
0.30945 0.40252
0.30945 0.40253
0.30945 0.40254
0.30945 0.40255
0.30946 0.40256
0.30946 0.40257
0.30946 0.40258
0.30946 0.40259
0.30946 0.40260
0.30946 0.40261
0.30947 0.40262
0.30947 0.40263
0.30948 0.40264
0.30948 0.40265
0.30948 0.40266
0.30948 0.40267
0.30948 0.40268
0.30948 0.40269
0.30948 0.40270
0.30948 0.40271
0.30948 0.40272
0.30949 0.40273
0.30949 0.40274
0.30949 0.40275
0.30949 0.40276
0.30949 0.40277
0.30949 0.40278
0.30950 0.40279
0.30950 0.40280
0.30950 0.40281
0.30950 0.40282
0.30950 0.40283
0.30951 0.40284
0.30951 0.40285
0.30951 0.40286
0.30951 0.40287
0.30951 0.40288
0.30952 0.40289
0.30952 0.40290
0.30952 0.40291
0.30952 0.40292
0.30953 0.40293
0.30953 0.40294
0.30953 0.40295
0.30953 0.40296
0.30953 0.40297
0.30953 0.40298
0.30954 0.40299
0.30954 0.40300
0.30955 0.40301
0.30955 0.40302
0.30955 0.40303
0.30956 0.40304
0.30956 0.40305
0.30956 0.40306
0.30956 0.40307
0.30956 0.40308
0.30956 0.40309
0.30956 0.40310
0.30957 0.40311
0.30957 0.40312
0.30957 0.40313
0.30957 0.40314
0.30958 0.40315
0.30958 0.40316
0.30958 0.40317
0.30959 0.40318
0.30960 0.40319
0.30960 0.40320
0.30960 0.40321
0.30961 0.40322
0.30961 0.40323
0.30961 0.40324
0.30962 0.40325
0.30962 0.40326
0.30962 0.40327
0.30962 0.40328
0.30962 0.40329
0.30962 0.40330
0.30963 0.40331
0.30963 0.40332
0.30964 0.40333
0.30964 0.40334
0.30964 0.40335
0.30965 0.40336
0.30965 0.40337
0.30965 0.40338
0.30965 0.40339
0.30965 0.40340
0.30966 0.40341
0.30966 0.40342
0.30966 0.40343
0.30967 0.40344
0.30967 0.40345
0.30968 0.40346
0.30968 0.40347
0.30968 0.40348
0.30968 0.40349
0.30968 0.40350
0.30968 0.40351
0.30969 0.40352
0.30969 0.40353
0.30969 0.40354
0.30969 0.40355
0.30970 0.40356
0.30970 0.40357
0.30971 0.40358
0.30971 0.40359
0.30971 0.40360
0.30971 0.40361
0.30971 0.40362
0.30971 0.40363
0.30972 0.40364
0.30973 0.40365
0.30973 0.40366
0.30973 0.40367
0.30973 0.40368
0.30973 0.40369
0.30974 0.40370
0.30974 0.40371
0.30974 0.40372
0.30974 0.40373
0.30975 0.40374
0.30975 0.40375
0.30975 0.40376
0.30975 0.40377
0.30975 0.40378
0.30976 0.40379
0.30976 0.40380
0.30976 0.40381
0.30976 0.40382
0.30976 0.40383
0.30976 0.40384
0.30977 0.40385
0.30977 0.40386
0.30977 0.40387
0.30977 0.40388
0.30978 0.40389
0.30978 0.40390
0.30979 0.40391
0.30979 0.40392
0.30979 0.40393
0.30980 0.40394
0.30980 0.40395
0.30980 0.40396
0.30980 0.40397
0.30980 0.40398
0.30981 0.40399
0.30981 0.40400
0.30981 0.40401
0.30981 0.40402
0.30981 0.40403
0.30981 0.40404
0.30982 0.40405
0.30982 0.40406
0.30982 0.40407
0.30983 0.40408
0.30983 0.40409
0.30983 0.40410
0.30983 0.40411
0.30983 0.40412
0.30984 0.40413
0.30984 0.40414
0.30984 0.40415
0.30986 0.40416
0.30987 0.40417
0.30987 0.40418
0.30987 0.40419
0.30988 0.40420
0.30988 0.40421
0.30989 0.40422
0.30989 0.40423
0.30989 0.40424
0.30989 0.40425
0.30990 0.40426
0.30990 0.40427
0.30990 0.40428
0.30991 0.40429
0.30993 0.40430
0.30993 0.40431
0.30993 0.40432
0.30993 0.40433
0.30994 0.40434
0.30994 0.40435
0.30995 0.40436
0.30995 0.40437
0.30995 0.40438
0.30995 0.40439
0.30995 0.40440
0.30996 0.40441
0.30996 0.40442
0.30996 0.40443
0.30997 0.40444
0.30997 0.40445
0.30998 0.40446
0.30998 0.40447
0.30998 0.40448
0.30998 0.40449
0.30999 0.40450
0.30999 0.40451
0.30999 0.40452
0.30999 0.40453
0.30999 0.40454
0.31000 0.40455
0.31000 0.40456
0.31000 0.40457
0.31000 0.40458
0.31000 0.40459
0.31000 0.40460
0.31000 0.40461
0.31001 0.40462
0.31001 0.40463
0.31001 0.40464
0.31002 0.40465
0.31002 0.40466
0.31003 0.40467
0.31003 0.40468
0.31003 0.40469
0.31004 0.40470
0.31004 0.40471
0.31004 0.40472
0.31005 0.40473
0.31005 0.40474
0.31005 0.40475
0.31006 0.40476
0.31006 0.40477
0.31006 0.40478
0.31006 0.40479
0.31006 0.40480
0.31007 0.40481
0.31007 0.40482
0.31007 0.40483
0.31008 0.40484
0.31008 0.40485
0.31008 0.40486
0.31009 0.40487
0.31009 0.40488
0.31009 0.40489
0.31009 0.40490
0.31010 0.40491
0.31010 0.40492
0.31011 0.40493
0.31011 0.40494
0.31011 0.40495
0.31011 0.40496
0.31011 0.40497
0.31011 0.40498
0.31012 0.40499
0.31012 0.40500
0.31012 0.40501
0.31012 0.40502
0.31012 0.40503
0.31012 0.40504
0.31012 0.40505
0.31012 0.40506
0.31012 0.40507
0.31013 0.40508
0.31013 0.40509
0.31013 0.40510
0.31013 0.40511
0.31013 0.40512
0.31014 0.40513
0.31014 0.40514
0.31014 0.40515
0.31014 0.40516
0.31014 0.40517
0.31014 0.40518
0.31014 0.40519
0.31014 0.40520
0.31015 0.40521
0.31015 0.40522
0.31015 0.40523
0.31016 0.40524
0.31016 0.40525
0.31017 0.40526
0.31018 0.40527
0.31018 0.40528
0.31018 0.40529
0.31018 0.40530
0.31018 0.40531
0.31019 0.40532
0.31019 0.40533
0.31019 0.40534
0.31019 0.40535
0.31019 0.40536
0.31019 0.40537
0.31020 0.40538
0.31020 0.40539
0.31020 0.40540
0.31020 0.40541
0.31020 0.40542
0.31021 0.40543
0.31021 0.40544
0.31021 0.40545
0.31021 0.40546
0.31021 0.40547
0.31021 0.40548
0.31022 0.40549
0.31022 0.40550
0.31022 0.40551
0.31022 0.40552
0.31022 0.40553
0.31023 0.40554
0.31023 0.40555
0.31023 0.40556
0.31024 0.40557
0.31024 0.40558
0.31025 0.40559
0.31025 0.40560
0.31025 0.40561
0.31025 0.40562
0.31025 0.40563
0.31026 0.40564
0.31027 0.40565
0.31027 0.40566
0.31027 0.40567
0.31027 0.40568
0.31028 0.40569
0.31028 0.40570
0.31028 0.40571
0.31029 0.40572
0.31030 0.40573
0.31030 0.40574
0.31030 0.40575
0.31030 0.40576
0.31030 0.40577
0.31030 0.40578
0.31030 0.40579
0.31030 0.40580
0.31030 0.40581
0.31031 0.40582
0.31031 0.40583
0.31031 0.40584
0.31031 0.40585
0.31032 0.40586
0.31032 0.40587
0.31033 0.40588
0.31033 0.40589
0.31033 0.40590
0.31033 0.40591
0.31033 0.40592
0.31033 0.40593
0.31034 0.40594
0.31034 0.40595
0.31034 0.40596
0.31034 0.40597
0.31034 0.40598
0.31035 0.40599
0.31036 0.40600
0.31037 0.40601
0.31037 0.40602
0.31037 0.40603
0.31038 0.40604
0.31038 0.40605
0.31038 0.40606
0.31038 0.40607
0.31038 0.40608
0.31039 0.40609
0.31039 0.40610
0.31039 0.40611
0.31039 0.40612
0.31039 0.40613
0.31040 0.40614
0.31040 0.40615
0.31040 0.40616
0.31041 0.40617
0.31041 0.40618
0.31041 0.40619
0.31042 0.40620
0.31042 0.40621
0.31042 0.40622
0.31043 0.40623
0.31043 0.40624
0.31043 0.40625
0.31043 0.40626
0.31043 0.40627
0.31043 0.40628
0.31044 0.40629
0.31045 0.40630
0.31045 0.40631
0.31045 0.40632
0.31045 0.40633
0.31046 0.40634
0.31046 0.40635
0.31047 0.40636
0.31047 0.40637
0.31048 0.40638
0.31048 0.40639
0.31048 0.40640
0.31048 0.40641
0.31048 0.40642
0.31049 0.40643
0.31049 0.40644
0.31049 0.40645
0.31049 0.40646
0.31050 0.40647
0.31050 0.40648
0.31050 0.40649
0.31050 0.40650
0.31050 0.40651
0.31050 0.40652
0.31051 0.40653
0.31051 0.40654
0.31051 0.40655
0.31051 0.40656
0.31052 0.40657
0.31053 0.40658
0.31053 0.40659
0.31053 0.40660
0.31053 0.40661
0.31053 0.40662
0.31053 0.40663
0.31053 0.40664
0.31053 0.40665
0.31055 0.40666
0.31055 0.40667
0.31055 0.40668
0.31055 0.40669
0.31056 0.40670
0.31056 0.40671
0.31056 0.40672
0.31057 0.40673
0.31057 0.40674
0.31057 0.40675
0.31057 0.40676
0.31057 0.40677
0.31058 0.40678
0.31058 0.40679
0.31058 0.40680
0.31058 0.40681
0.31058 0.40682
0.31058 0.40683
0.31058 0.40684
0.31058 0.40685
0.31059 0.40686
0.31059 0.40687
0.31059 0.40688
0.31059 0.40689
0.31060 0.40690
0.31060 0.40691
0.31060 0.40692
0.31060 0.40693
0.31060 0.40694
0.31060 0.40695
0.31060 0.40696
0.31061 0.40697
0.31061 0.40698
0.31061 0.40699
0.31061 0.40700
0.31061 0.40701
0.31062 0.40702
0.31062 0.40703
0.31063 0.40704
0.31063 0.40705
0.31063 0.40706
0.31063 0.40707
0.31063 0.40708
0.31064 0.40709
0.31064 0.40710
0.31064 0.40711
0.31064 0.40712
0.31065 0.40713
0.31066 0.40714
0.31066 0.40715
0.31066 0.40716
0.31066 0.40717
0.31066 0.40718
0.31066 0.40719
0.31067 0.40720
0.31068 0.40721
0.31068 0.40722
0.31068 0.40723
0.31069 0.40724
0.31069 0.40725
0.31069 0.40726
0.31069 0.40727
0.31070 0.40728
0.31070 0.40729
0.31070 0.40730
0.31070 0.40731
0.31070 0.40732
0.31071 0.40733
0.31071 0.40734
0.31071 0.40735
0.31071 0.40736
0.31072 0.40737
0.31072 0.40738
0.31073 0.40739
0.31073 0.40740
0.31073 0.40741
0.31073 0.40742
0.31073 0.40743
0.31073 0.40744
0.31074 0.40745
0.31074 0.40746
0.31074 0.40747
0.31075 0.40748
0.31075 0.40749
0.31075 0.40750
0.31075 0.40751
0.31075 0.40752
0.31075 0.40753
0.31075 0.40754
0.31075 0.40755
0.31076 0.40756
0.31076 0.40757
0.31076 0.40758
0.31076 0.40759
0.31076 0.40760
0.31076 0.40761
0.31076 0.40762
0.31076 0.40763
0.31077 0.40764
0.31077 0.40765
0.31077 0.40766
0.31078 0.40767
0.31078 0.40768
0.31079 0.40769
0.31079 0.40770
0.31079 0.40771
0.31079 0.40772
0.31080 0.40773
0.31080 0.40774
0.31080 0.40775
0.31080 0.40776
0.31080 0.40777
0.31081 0.40778
0.31081 0.40779
0.31081 0.40780
0.31081 0.40781
0.31081 0.40782
0.31081 0.40783
0.31081 0.40784
0.31081 0.40785
0.31081 0.40786
0.31082 0.40787
0.31082 0.40788
0.31082 0.40789
0.31082 0.40790
0.31082 0.40791
0.31082 0.40792
0.31083 0.40793
0.31083 0.40794
0.31084 0.40795
0.31084 0.40796
0.31084 0.40797
0.31084 0.40798
0.31085 0.40799
0.31085 0.40800
0.31085 0.40801
0.31085 0.40802
0.31085 0.40803
0.31085 0.40804
0.31085 0.40805
0.31085 0.40806
0.31085 0.40807
0.31086 0.40808
0.31086 0.40809
0.31086 0.40810
0.31086 0.40811
0.31087 0.40812
0.31087 0.40813
0.31087 0.40814
0.31088 0.40815
0.31088 0.40816
0.31088 0.40817
0.31088 0.40818
0.31088 0.40819
0.31089 0.40820
0.31089 0.40821
0.31089 0.40822
0.31089 0.40823
0.31089 0.40824
0.31090 0.40825
0.31090 0.40826
0.31090 0.40827
0.31090 0.40828
0.31091 0.40829
0.31091 0.40830
0.31091 0.40831
0.31092 0.40832
0.31092 0.40833
0.31092 0.40834
0.31092 0.40835
0.31092 0.40836
0.31093 0.40837
0.31093 0.40838
0.31093 0.40839
0.31094 0.40840
0.31094 0.40841
0.31095 0.40842
0.31095 0.40843
0.31095 0.40844
0.31096 0.40845
0.31096 0.40846
0.31096 0.40847
0.31096 0.40848
0.31097 0.40849
0.31097 0.40850
0.31097 0.40851
0.31097 0.40852
0.31098 0.40853
0.31098 0.40854
0.31098 0.40855
0.31098 0.40856
0.31098 0.40857
0.31099 0.40858
0.31099 0.40859
0.31099 0.40860
0.31099 0.40861
0.31099 0.40862
0.31099 0.40863
0.31100 0.40864
0.31101 0.40865
0.31101 0.40866
0.31101 0.40867
0.31101 0.40868
0.31101 0.40869
0.31101 0.40870
0.31101 0.40871
0.31101 0.40872
0.31102 0.40873
0.31102 0.40874
0.31102 0.40875
0.31102 0.40876
0.31103 0.40877
0.31103 0.40878
0.31103 0.40879
0.31103 0.40880
0.31103 0.40881
0.31104 0.40882
0.31104 0.40883
0.31104 0.40884
0.31104 0.40885
0.31104 0.40886
0.31105 0.40887
0.31105 0.40888
0.31105 0.40889
0.31105 0.40890
0.31105 0.40891
0.31105 0.40892
0.31106 0.40893
0.31106 0.40894
0.31107 0.40895
0.31107 0.40896
0.31107 0.40897
0.31107 0.40898
0.31108 0.40899
0.31109 0.40900
0.31109 0.40901
0.31109 0.40902
0.31109 0.40903
0.31110 0.40904
0.31110 0.40905
0.31110 0.40906
0.31110 0.40907
0.31110 0.40908
0.31110 0.40909
0.31110 0.40910
0.31111 0.40911
0.31111 0.40912
0.31111 0.40913
0.31111 0.40914
0.31111 0.40915
0.31111 0.40916
0.31112 0.40917
0.31112 0.40918
0.31112 0.40919
0.31112 0.40920
0.31112 0.40921
0.31112 0.40922
0.31113 0.40923
0.31113 0.40924
0.31113 0.40925
0.31113 0.40926
0.31113 0.40927
0.31114 0.40928
0.31114 0.40929
0.31114 0.40930
0.31114 0.40931
0.31114 0.40932
0.31115 0.40933
0.31115 0.40934
0.31115 0.40935
0.31115 0.40936
0.31115 0.40937
0.31115 0.40938
0.31116 0.40939
0.31116 0.40940
0.31116 0.40941
0.31116 0.40942
0.31116 0.40943
0.31116 0.40944
0.31117 0.40945
0.31117 0.40946
0.31117 0.40947
0.31117 0.40948
0.31117 0.40949
0.31117 0.40950
0.31118 0.40951
0.31118 0.40952
0.31118 0.40953
0.31119 0.40954
0.31119 0.40955
0.31119 0.40956
0.31119 0.40957
0.31120 0.40958
0.31120 0.40959
0.31120 0.40960
0.31120 0.40961
0.31120 0.40962
0.31120 0.40963
0.31120 0.40964
0.31120 0.40965
0.31121 0.40966
0.31121 0.40967
0.31121 0.40968
0.31121 0.40969
0.31121 0.40970
0.31122 0.40971
0.31122 0.40972
0.31122 0.40973
0.31122 0.40974
0.31122 0.40975
0.31123 0.40976
0.31123 0.40977
0.31123 0.40978
0.31123 0.40979
0.31123 0.40980
0.31124 0.40981
0.31124 0.40982
0.31124 0.40983
0.31124 0.40984
0.31124 0.40985
0.31125 0.40986
0.31125 0.40987
0.31125 0.40988
0.31126 0.40989
0.31126 0.40990
0.31127 0.40991
0.31127 0.40992
0.31127 0.40993
0.31127 0.40994
0.31127 0.40995
0.31127 0.40996
0.31127 0.40997
0.31127 0.40998
0.31128 0.40999
0.31128 0.41000
0.31128 0.41001
0.31128 0.41002
0.31129 0.41003
0.31129 0.41004
0.31129 0.41005
0.31129 0.41006
0.31130 0.41007
0.31130 0.41008
0.31130 0.41009
0.31131 0.41010
0.31131 0.41011
0.31131 0.41012
0.31131 0.41013
0.31131 0.41014
0.31131 0.41015
0.31131 0.41016
0.31132 0.41017
0.31132 0.41018
0.31132 0.41019
0.31133 0.41020
0.31133 0.41021
0.31133 0.41022
0.31133 0.41023
0.31133 0.41024
0.31133 0.41025
0.31133 0.41026
0.31133 0.41027
0.31134 0.41028
0.31134 0.41029
0.31134 0.41030
0.31134 0.41031
0.31135 0.41032
0.31135 0.41033
0.31135 0.41034
0.31136 0.41035
0.31136 0.41036
0.31136 0.41037
0.31136 0.41038
0.31137 0.41039
0.31137 0.41040
0.31137 0.41041
0.31138 0.41042
0.31138 0.41043
0.31138 0.41044
0.31138 0.41045
0.31138 0.41046
0.31138 0.41047
0.31138 0.41048
0.31139 0.41049
0.31139 0.41050
0.31139 0.41051
0.31139 0.41052
0.31139 0.41053
0.31139 0.41054
0.31139 0.41055
0.31140 0.41056
0.31140 0.41057
0.31140 0.41058
0.31140 0.41059
0.31140 0.41060
0.31141 0.41061
0.31141 0.41062
0.31141 0.41063
0.31141 0.41064
0.31141 0.41065
0.31141 0.41066
0.31141 0.41067
0.31142 0.41068
0.31142 0.41069
0.31142 0.41070
0.31142 0.41071
0.31143 0.41072
0.31143 0.41073
0.31143 0.41074
0.31144 0.41075
0.31144 0.41076
0.31144 0.41077
0.31145 0.41078
0.31145 0.41079
0.31145 0.41080
0.31145 0.41081
0.31146 0.41082
0.31146 0.41083
0.31146 0.41084
0.31147 0.41085
0.31147 0.41086
0.31147 0.41087
0.31147 0.41088
0.31147 0.41089
0.31148 0.41090
0.31148 0.41091
0.31149 0.41092
0.31149 0.41093
0.31149 0.41094
0.31149 0.41095
0.31149 0.41096
0.31150 0.41097
0.31150 0.41098
0.31150 0.41099
0.31151 0.41100
0.31151 0.41101
0.31151 0.41102
0.31152 0.41103
0.31152 0.41104
0.31152 0.41105
0.31152 0.41106
0.31152 0.41107
0.31153 0.41108
0.31153 0.41109
0.31153 0.41110
0.31154 0.41111
0.31154 0.41112
0.31155 0.41113
0.31155 0.41114
0.31155 0.41115
0.31156 0.41116
0.31156 0.41117
0.31156 0.41118
0.31156 0.41119
0.31156 0.41120
0.31156 0.41121
0.31156 0.41122
0.31157 0.41123
0.31157 0.41124
0.31157 0.41125
0.31157 0.41126
0.31157 0.41127
0.31158 0.41128
0.31158 0.41129
0.31158 0.41130
0.31158 0.41131
0.31158 0.41132
0.31158 0.41133
0.31159 0.41134
0.31159 0.41135
0.31159 0.41136
0.31160 0.41137
0.31160 0.41138
0.31160 0.41139
0.31160 0.41140
0.31160 0.41141
0.31160 0.41142
0.31160 0.41143
0.31161 0.41144
0.31161 0.41145
0.31161 0.41146
0.31162 0.41147
0.31162 0.41148
0.31162 0.41149
0.31162 0.41150
0.31163 0.41151
0.31164 0.41152
0.31164 0.41153
0.31165 0.41154
0.31166 0.41155
0.31166 0.41156
0.31166 0.41157
0.31166 0.41158
0.31167 0.41159
0.31167 0.41160
0.31167 0.41161
0.31167 0.41162
0.31167 0.41163
0.31167 0.41164
0.31168 0.41165
0.31168 0.41166
0.31168 0.41167
0.31169 0.41168
0.31169 0.41169
0.31169 0.41170
0.31169 0.41171
0.31169 0.41172
0.31169 0.41173
0.31169 0.41174
0.31169 0.41175
0.31169 0.41176
0.31169 0.41177
0.31170 0.41178
0.31170 0.41179
0.31170 0.41180
0.31170 0.41181
0.31170 0.41182
0.31170 0.41183
0.31171 0.41184
0.31171 0.41185
0.31171 0.41186
0.31171 0.41187
0.31171 0.41188
0.31171 0.41189
0.31171 0.41190
0.31172 0.41191
0.31172 0.41192
0.31172 0.41193
0.31173 0.41194
0.31173 0.41195
0.31173 0.41196
0.31173 0.41197
0.31174 0.41198
0.31174 0.41199
0.31174 0.41200
0.31174 0.41201
0.31174 0.41202
0.31175 0.41203
0.31175 0.41204
0.31175 0.41205
0.31175 0.41206
0.31175 0.41207
0.31175 0.41208
0.31175 0.41209
0.31176 0.41210
0.31176 0.41211
0.31176 0.41212
0.31177 0.41213
0.31177 0.41214
0.31178 0.41215
0.31178 0.41216
0.31179 0.41217
0.31179 0.41218
0.31179 0.41219
0.31179 0.41220
0.31179 0.41221
0.31179 0.41222
0.31179 0.41223
0.31179 0.41224
0.31179 0.41225
0.31180 0.41226
0.31180 0.41227
0.31180 0.41228
0.31180 0.41229
0.31181 0.41230
0.31181 0.41231
0.31181 0.41232
0.31181 0.41233
0.31182 0.41234
0.31182 0.41235
0.31182 0.41236
0.31183 0.41237
0.31183 0.41238
0.31184 0.41239
0.31184 0.41240
0.31184 0.41241
0.31184 0.41242
0.31185 0.41243
0.31185 0.41244
0.31185 0.41245
0.31186 0.41246
0.31186 0.41247
0.31186 0.41248
0.31186 0.41249
0.31186 0.41250
0.31186 0.41251
0.31186 0.41252
0.31186 0.41253
0.31187 0.41254
0.31187 0.41255
0.31187 0.41256
0.31187 0.41257
0.31187 0.41258
0.31187 0.41259
0.31187 0.41260
0.31187 0.41261
0.31188 0.41262
0.31188 0.41263
0.31188 0.41264
0.31188 0.41265
0.31189 0.41266
0.31189 0.41267
0.31189 0.41268
0.31189 0.41269
0.31189 0.41270
0.31190 0.41271
0.31190 0.41272
0.31191 0.41273
0.31191 0.41274
0.31191 0.41275
0.31191 0.41276
0.31192 0.41277
0.31192 0.41278
0.31192 0.41279
0.31192 0.41280
0.31192 0.41281
0.31192 0.41282
0.31192 0.41283
0.31193 0.41284
0.31193 0.41285
0.31193 0.41286
0.31193 0.41287
0.31194 0.41288
0.31194 0.41289
0.31194 0.41290
0.31194 0.41291
0.31194 0.41292
0.31194 0.41293
0.31195 0.41294
0.31195 0.41295
0.31195 0.41296
0.31195 0.41297
0.31195 0.41298
0.31196 0.41299
0.31196 0.41300
0.31197 0.41301
0.31197 0.41302
0.31197 0.41303
0.31197 0.41304
0.31197 0.41305
0.31197 0.41306
0.31198 0.41307
0.31198 0.41308
0.31198 0.41309
0.31198 0.41310
0.31198 0.41311
0.31198 0.41312
0.31199 0.41313
0.31199 0.41314
0.31199 0.41315
0.31200 0.41316
0.31200 0.41317
0.31200 0.41318
0.31201 0.41319
0.31201 0.41320
0.31201 0.41321
0.31201 0.41322
0.31202 0.41323
0.31202 0.41324
0.31202 0.41325
0.31203 0.41326
0.31203 0.41327
0.31203 0.41328
0.31203 0.41329
0.31203 0.41330
0.31203 0.41331
0.31204 0.41332
0.31204 0.41333
0.31204 0.41334
0.31204 0.41335
0.31204 0.41336
0.31204 0.41337
0.31205 0.41338
0.31205 0.41339
0.31205 0.41340
0.31206 0.41341
0.31206 0.41342
0.31206 0.41343
0.31207 0.41344
0.31207 0.41345
0.31207 0.41346
0.31207 0.41347
0.31207 0.41348
0.31207 0.41349
0.31207 0.41350
0.31208 0.41351
0.31208 0.41352
0.31209 0.41353
0.31209 0.41354
0.31209 0.41355
0.31209 0.41356
0.31209 0.41357
0.31209 0.41358
0.31210 0.41359
0.31210 0.41360
0.31210 0.41361
0.31210 0.41362
0.31210 0.41363
0.31211 0.41364
0.31211 0.41365
0.31212 0.41366
0.31212 0.41367
0.31212 0.41368
0.31212 0.41369
0.31213 0.41370
0.31213 0.41371
0.31213 0.41372
0.31213 0.41373
0.31213 0.41374
0.31213 0.41375
0.31214 0.41376
0.31214 0.41377
0.31215 0.41378
0.31215 0.41379
0.31216 0.41380
0.31216 0.41381
0.31216 0.41382
0.31217 0.41383
0.31217 0.41384
0.31217 0.41385
0.31217 0.41386
0.31217 0.41387
0.31217 0.41388
0.31218 0.41389
0.31218 0.41390
0.31218 0.41391
0.31219 0.41392
0.31219 0.41393
0.31219 0.41394
0.31219 0.41395
0.31219 0.41396
0.31219 0.41397
0.31220 0.41398
0.31220 0.41399
0.31220 0.41400
0.31220 0.41401
0.31220 0.41402
0.31220 0.41403
0.31220 0.41404
0.31221 0.41405
0.31221 0.41406
0.31222 0.41407
0.31222 0.41408
0.31222 0.41409
0.31222 0.41410
0.31222 0.41411
0.31223 0.41412
0.31223 0.41413
0.31223 0.41414
0.31223 0.41415
0.31223 0.41416
0.31223 0.41417
0.31224 0.41418
0.31224 0.41419
0.31224 0.41420
0.31224 0.41421
0.31224 0.41422
0.31224 0.41423
0.31225 0.41424
0.31225 0.41425
0.31225 0.41426
0.31226 0.41427
0.31226 0.41428
0.31226 0.41429
0.31227 0.41430
0.31227 0.41431
0.31227 0.41432
0.31227 0.41433
0.31227 0.41434
0.31227 0.41435
0.31227 0.41436
0.31228 0.41437
0.31228 0.41438
0.31228 0.41439
0.31228 0.41440
0.31228 0.41441
0.31228 0.41442
0.31228 0.41443
0.31229 0.41444
0.31229 0.41445
0.31229 0.41446
0.31229 0.41447
0.31229 0.41448
0.31230 0.41449
0.31230 0.41450
0.31230 0.41451
0.31230 0.41452
0.31231 0.41453
0.31231 0.41454
0.31231 0.41455
0.31231 0.41456
0.31231 0.41457
0.31232 0.41458
0.31232 0.41459
0.31232 0.41460
0.31232 0.41461
0.31233 0.41462
0.31233 0.41463
0.31233 0.41464
0.31233 0.41465
0.31233 0.41466
0.31234 0.41467
0.31234 0.41468
0.31234 0.41469
0.31234 0.41470
0.31235 0.41471
0.31235 0.41472
0.31235 0.41473
0.31235 0.41474
0.31236 0.41475
0.31236 0.41476
0.31236 0.41477
0.31236 0.41478
0.31236 0.41479
0.31236 0.41480
0.31236 0.41481
0.31237 0.41482
0.31237 0.41483
0.31237 0.41484
0.31237 0.41485
0.31237 0.41486
0.31237 0.41487
0.31238 0.41488
0.31238 0.41489
0.31238 0.41490
0.31238 0.41491
0.31238 0.41492
0.31238 0.41493
0.31238 0.41494
0.31239 0.41495
0.31239 0.41496
0.31239 0.41497
0.31240 0.41498
0.31240 0.41499
0.31240 0.41500
0.31240 0.41501
0.31240 0.41502
0.31240 0.41503
0.31240 0.41504
0.31241 0.41505
0.31241 0.41506
0.31241 0.41507
0.31241 0.41508
0.31241 0.41509
0.31241 0.41510
0.31242 0.41511
0.31242 0.41512
0.31242 0.41513
0.31243 0.41514
0.31243 0.41515
0.31244 0.41516
0.31244 0.41517
0.31244 0.41518
0.31244 0.41519
0.31245 0.41520
0.31245 0.41521
0.31245 0.41522
0.31245 0.41523
0.31246 0.41524
0.31246 0.41525
0.31246 0.41526
0.31246 0.41527
0.31246 0.41528
0.31248 0.41529
0.31248 0.41530
0.31248 0.41531
0.31248 0.41532
0.31248 0.41533
0.31248 0.41534
0.31248 0.41535
0.31249 0.41536
0.31249 0.41537
0.31250 0.41538
0.31250 0.41539
0.31250 0.41540
0.31251 0.41541
0.31251 0.41542
0.31251 0.41543
0.31251 0.41544
0.31251 0.41545
0.31251 0.41546
0.31252 0.41547
0.31252 0.41548
0.31252 0.41549
0.31252 0.41550
0.31252 0.41551
0.31253 0.41552
0.31254 0.41553
0.31254 0.41554
0.31254 0.41555
0.31254 0.41556
0.31254 0.41557
0.31254 0.41558
0.31254 0.41559
0.31255 0.41560
0.31255 0.41561
0.31256 0.41562
0.31256 0.41563
0.31256 0.41564
0.31256 0.41565
0.31256 0.41566
0.31256 0.41567
0.31257 0.41568
0.31257 0.41569
0.31257 0.41570
0.31258 0.41571
0.31258 0.41572
0.31258 0.41573
0.31259 0.41574
0.31259 0.41575
0.31259 0.41576
0.31259 0.41577
0.31259 0.41578
0.31260 0.41579
0.31260 0.41580
0.31260 0.41581
0.31261 0.41582
0.31262 0.41583
0.31262 0.41584
0.31262 0.41585
0.31262 0.41586
0.31262 0.41587
0.31262 0.41588
0.31262 0.41589
0.31262 0.41590
0.31263 0.41591
0.31263 0.41592
0.31263 0.41593
0.31263 0.41594
0.31263 0.41595
0.31264 0.41596
0.31264 0.41597
0.31264 0.41598
0.31264 0.41599
0.31264 0.41600
0.31264 0.41601
0.31264 0.41602
0.31265 0.41603
0.31265 0.41604
0.31265 0.41605
0.31265 0.41606
0.31266 0.41607
0.31266 0.41608
0.31266 0.41609
0.31266 0.41610
0.31266 0.41611
0.31266 0.41612
0.31267 0.41613
0.31267 0.41614
0.31267 0.41615
0.31268 0.41616
0.31268 0.41617
0.31268 0.41618
0.31268 0.41619
0.31268 0.41620
0.31269 0.41621
0.31269 0.41622
0.31269 0.41623
0.31269 0.41624
0.31270 0.41625
0.31270 0.41626
0.31270 0.41627
0.31270 0.41628
0.31270 0.41629
0.31270 0.41630
0.31271 0.41631
0.31271 0.41632
0.31271 0.41633
0.31271 0.41634
0.31271 0.41635
0.31271 0.41636
0.31271 0.41637
0.31271 0.41638
0.31271 0.41639
0.31272 0.41640
0.31272 0.41641
0.31272 0.41642
0.31273 0.41643
0.31273 0.41644
0.31274 0.41645
0.31274 0.41646
0.31274 0.41647
0.31275 0.41648
0.31275 0.41649
0.31275 0.41650
0.31275 0.41651
0.31276 0.41652
0.31276 0.41653
0.31276 0.41654
0.31277 0.41655
0.31277 0.41656
0.31277 0.41657
0.31278 0.41658
0.31278 0.41659
0.31279 0.41660
0.31279 0.41661
0.31279 0.41662
0.31279 0.41663
0.31280 0.41664
0.31280 0.41665
0.31280 0.41666
0.31281 0.41667
0.31281 0.41668
0.31281 0.41669
0.31281 0.41670
0.31281 0.41671
0.31282 0.41672
0.31282 0.41673
0.31282 0.41674
0.31283 0.41675
0.31283 0.41676
0.31283 0.41677
0.31283 0.41678
0.31283 0.41679
0.31284 0.41680
0.31284 0.41681
0.31284 0.41682
0.31284 0.41683
0.31285 0.41684
0.31285 0.41685
0.31286 0.41686
0.31287 0.41687
0.31287 0.41688
0.31287 0.41689
0.31287 0.41690
0.31288 0.41691
0.31288 0.41692
0.31288 0.41693
0.31289 0.41694
0.31289 0.41695
0.31289 0.41696
0.31289 0.41697
0.31290 0.41698
0.31290 0.41699
0.31290 0.41700
0.31290 0.41701
0.31291 0.41702
0.31291 0.41703
0.31291 0.41704
0.31291 0.41705
0.31291 0.41706
0.31291 0.41707
0.31292 0.41708
0.31292 0.41709
0.31292 0.41710
0.31292 0.41711
0.31292 0.41712
0.31293 0.41713
0.31293 0.41714
0.31293 0.41715
0.31293 0.41716
0.31293 0.41717
0.31294 0.41718
0.31294 0.41719
0.31294 0.41720
0.31295 0.41721
0.31295 0.41722
0.31296 0.41723
0.31296 0.41724
0.31297 0.41725
0.31297 0.41726
0.31297 0.41727
0.31297 0.41728
0.31298 0.41729
0.31298 0.41730
0.31298 0.41731
0.31298 0.41732
0.31299 0.41733
0.31299 0.41734
0.31299 0.41735
0.31299 0.41736
0.31299 0.41737
0.31299 0.41738
0.31299 0.41739
0.31299 0.41740
0.31300 0.41741
0.31300 0.41742
0.31300 0.41743
0.31301 0.41744
0.31301 0.41745
0.31301 0.41746
0.31301 0.41747
0.31301 0.41748
0.31302 0.41749
0.31302 0.41750
0.31302 0.41751
0.31302 0.41752
0.31303 0.41753
0.31303 0.41754
0.31304 0.41755
0.31304 0.41756
0.31304 0.41757
0.31304 0.41758
0.31304 0.41759
0.31304 0.41760
0.31305 0.41761
0.31305 0.41762
0.31305 0.41763
0.31306 0.41764
0.31306 0.41765
0.31307 0.41766
0.31308 0.41767
0.31308 0.41768
0.31308 0.41769
0.31308 0.41770
0.31308 0.41771
0.31309 0.41772
0.31309 0.41773
0.31310 0.41774
0.31310 0.41775
0.31310 0.41776
0.31310 0.41777
0.31310 0.41778
0.31311 0.41779
0.31311 0.41780
0.31311 0.41781
0.31312 0.41782
0.31312 0.41783
0.31312 0.41784
0.31312 0.41785
0.31313 0.41786
0.31313 0.41787
0.31314 0.41788
0.31314 0.41789
0.31314 0.41790
0.31314 0.41791
0.31314 0.41792
0.31314 0.41793
0.31315 0.41794
0.31315 0.41795
0.31316 0.41796
0.31316 0.41797
0.31316 0.41798
0.31316 0.41799
0.31316 0.41800
0.31316 0.41801
0.31316 0.41802
0.31317 0.41803
0.31317 0.41804
0.31317 0.41805
0.31317 0.41806
0.31318 0.41807
0.31319 0.41808
0.31319 0.41809
0.31319 0.41810
0.31319 0.41811
0.31319 0.41812
0.31319 0.41813
0.31320 0.41814
0.31320 0.41815
0.31320 0.41816
0.31320 0.41817
0.31321 0.41818
0.31321 0.41819
0.31321 0.41820
0.31321 0.41821
0.31322 0.41822
0.31323 0.41823
0.31323 0.41824
0.31323 0.41825
0.31324 0.41826
0.31324 0.41827
0.31324 0.41828
0.31324 0.41829
0.31324 0.41830
0.31324 0.41831
0.31324 0.41832
0.31324 0.41833
0.31324 0.41834
0.31324 0.41835
0.31325 0.41836
0.31325 0.41837
0.31326 0.41838
0.31326 0.41839
0.31327 0.41840
0.31327 0.41841
0.31327 0.41842
0.31328 0.41843
0.31328 0.41844
0.31328 0.41845
0.31328 0.41846
0.31328 0.41847
0.31329 0.41848
0.31329 0.41849
0.31329 0.41850
0.31329 0.41851
0.31330 0.41852
0.31330 0.41853
0.31330 0.41854
0.31331 0.41855
0.31331 0.41856
0.31331 0.41857
0.31331 0.41858
0.31331 0.41859
0.31331 0.41860
0.31331 0.41861
0.31332 0.41862
0.31332 0.41863
0.31332 0.41864
0.31332 0.41865
0.31332 0.41866
0.31332 0.41867
0.31332 0.41868
0.31333 0.41869
0.31333 0.41870
0.31333 0.41871
0.31334 0.41872
0.31334 0.41873
0.31334 0.41874
0.31334 0.41875
0.31335 0.41876
0.31335 0.41877
0.31335 0.41878
0.31335 0.41879
0.31336 0.41880
0.31336 0.41881
0.31336 0.41882
0.31336 0.41883
0.31337 0.41884
0.31337 0.41885
0.31337 0.41886
0.31337 0.41887
0.31337 0.41888
0.31338 0.41889
0.31338 0.41890
0.31338 0.41891
0.31338 0.41892
0.31338 0.41893
0.31338 0.41894
0.31339 0.41895
0.31339 0.41896
0.31339 0.41897
0.31339 0.41898
0.31340 0.41899
0.31340 0.41900
0.31341 0.41901
0.31341 0.41902
0.31341 0.41903
0.31341 0.41904
0.31341 0.41905
0.31342 0.41906
0.31342 0.41907
0.31342 0.41908
0.31342 0.41909
0.31342 0.41910
0.31342 0.41911
0.31342 0.41912
0.31342 0.41913
0.31343 0.41914
0.31343 0.41915
0.31343 0.41916
0.31343 0.41917
0.31343 0.41918
0.31344 0.41919
0.31344 0.41920
0.31344 0.41921
0.31344 0.41922
0.31344 0.41923
0.31344 0.41924
0.31345 0.41925
0.31345 0.41926
0.31345 0.41927
0.31346 0.41928
0.31346 0.41929
0.31346 0.41930
0.31346 0.41931
0.31347 0.41932
0.31347 0.41933
0.31347 0.41934
0.31347 0.41935
0.31347 0.41936
0.31348 0.41937
0.31348 0.41938
0.31349 0.41939
0.31349 0.41940
0.31349 0.41941
0.31350 0.41942
0.31350 0.41943
0.31350 0.41944
0.31350 0.41945
0.31350 0.41946
0.31350 0.41947
0.31350 0.41948
0.31350 0.41949
0.31350 0.41950
0.31351 0.41951
0.31351 0.41952
0.31351 0.41953
0.31351 0.41954
0.31351 0.41955
0.31351 0.41956
0.31351 0.41957
0.31352 0.41958
0.31352 0.41959
0.31352 0.41960
0.31352 0.41961
0.31352 0.41962
0.31352 0.41963
0.31352 0.41964
0.31353 0.41965
0.31355 0.41966
0.31355 0.41967
0.31355 0.41968
0.31355 0.41969
0.31355 0.41970
0.31355 0.41971
0.31357 0.41972
0.31357 0.41973
0.31357 0.41974
0.31357 0.41975
0.31357 0.41976
0.31357 0.41977
0.31357 0.41978
0.31357 0.41979
0.31357 0.41980
0.31358 0.41981
0.31358 0.41982
0.31359 0.41983
0.31359 0.41984
0.31359 0.41985
0.31359 0.41986
0.31359 0.41987
0.31359 0.41988
0.31359 0.41989
0.31360 0.41990
0.31360 0.41991
0.31360 0.41992
0.31361 0.41993
0.31361 0.41994
0.31361 0.41995
0.31363 0.41996
0.31363 0.41997
0.31363 0.41998
0.31363 0.41999
0.31364 0.42000
0.31364 0.42001
0.31364 0.42002
0.31364 0.42003
0.31365 0.42004
0.31365 0.42005
0.31365 0.42006
0.31366 0.42007
0.31366 0.42008
0.31366 0.42009
0.31367 0.42010
0.31367 0.42011
0.31367 0.42012
0.31367 0.42013
0.31367 0.42014
0.31367 0.42015
0.31368 0.42016
0.31368 0.42017
0.31369 0.42018
0.31369 0.42019
0.31369 0.42020
0.31369 0.42021
0.31369 0.42022
0.31369 0.42023
0.31370 0.42024
0.31370 0.42025
0.31370 0.42026
0.31370 0.42027
0.31370 0.42028
0.31371 0.42029
0.31371 0.42030
0.31371 0.42031
0.31372 0.42032
0.31372 0.42033
0.31373 0.42034
0.31373 0.42035
0.31374 0.42036
0.31374 0.42037
0.31374 0.42038
0.31374 0.42039
0.31375 0.42040
0.31375 0.42041
0.31375 0.42042
0.31375 0.42043
0.31375 0.42044
0.31375 0.42045
0.31376 0.42046
0.31376 0.42047
0.31376 0.42048
0.31376 0.42049
0.31377 0.42050
0.31377 0.42051
0.31377 0.42052
0.31377 0.42053
0.31377 0.42054
0.31377 0.42055
0.31378 0.42056
0.31378 0.42057
0.31378 0.42058
0.31379 0.42059
0.31379 0.42060
0.31379 0.42061
0.31379 0.42062
0.31380 0.42063
0.31380 0.42064
0.31380 0.42065
0.31380 0.42066
0.31380 0.42067
0.31381 0.42068
0.31381 0.42069
0.31382 0.42070
0.31382 0.42071
0.31382 0.42072
0.31383 0.42073
0.31383 0.42074
0.31383 0.42075
0.31383 0.42076
0.31383 0.42077
0.31384 0.42078
0.31384 0.42079
0.31384 0.42080
0.31384 0.42081
0.31384 0.42082
0.31385 0.42083
0.31385 0.42084
0.31385 0.42085
0.31385 0.42086
0.31386 0.42087
0.31386 0.42088
0.31386 0.42089
0.31387 0.42090
0.31387 0.42091
0.31387 0.42092
0.31388 0.42093
0.31388 0.42094
0.31390 0.42095
0.31390 0.42096
0.31390 0.42097
0.31390 0.42098
0.31391 0.42099
0.31391 0.42100
0.31391 0.42101
0.31391 0.42102
0.31391 0.42103
0.31392 0.42104
0.31392 0.42105
0.31392 0.42106
0.31392 0.42107
0.31392 0.42108
0.31392 0.42109
0.31393 0.42110
0.31393 0.42111
0.31393 0.42112
0.31394 0.42113
0.31394 0.42114
0.31394 0.42115
0.31394 0.42116
0.31395 0.42117
0.31395 0.42118
0.31395 0.42119
0.31395 0.42120
0.31395 0.42121
0.31395 0.42122
0.31395 0.42123
0.31396 0.42124
0.31396 0.42125
0.31396 0.42126
0.31396 0.42127
0.31396 0.42128
0.31396 0.42129
0.31397 0.42130
0.31397 0.42131
0.31397 0.42132
0.31397 0.42133
0.31397 0.42134
0.31398 0.42135
0.31398 0.42136
0.31398 0.42137
0.31398 0.42138
0.31398 0.42139
0.31398 0.42140
0.31399 0.42141
0.31399 0.42142
0.31399 0.42143
0.31399 0.42144
0.31399 0.42145
0.31400 0.42146
0.31400 0.42147
0.31400 0.42148
0.31400 0.42149
0.31401 0.42150
0.31401 0.42151
0.31401 0.42152
0.31401 0.42153
0.31401 0.42154
0.31401 0.42155
0.31401 0.42156
0.31402 0.42157
0.31402 0.42158
0.31402 0.42159
0.31402 0.42160
0.31402 0.42161
0.31402 0.42162
0.31403 0.42163
0.31403 0.42164
0.31403 0.42165
0.31404 0.42166
0.31404 0.42167
0.31404 0.42168
0.31404 0.42169
0.31404 0.42170
0.31405 0.42171
0.31405 0.42172
0.31405 0.42173
0.31405 0.42174
0.31405 0.42175
0.31405 0.42176
0.31405 0.42177
0.31406 0.42178
0.31406 0.42179
0.31407 0.42180
0.31407 0.42181
0.31407 0.42182
0.31407 0.42183
0.31407 0.42184
0.31408 0.42185
0.31408 0.42186
0.31408 0.42187
0.31409 0.42188
0.31409 0.42189
0.31409 0.42190
0.31409 0.42191
0.31409 0.42192
0.31409 0.42193
0.31409 0.42194
0.31410 0.42195
0.31410 0.42196
0.31410 0.42197
0.31411 0.42198
0.31411 0.42199
0.31411 0.42200
0.31411 0.42201
0.31411 0.42202
0.31412 0.42203
0.31412 0.42204
0.31412 0.42205
0.31412 0.42206
0.31412 0.42207
0.31413 0.42208
0.31413 0.42209
0.31414 0.42210
0.31414 0.42211
0.31414 0.42212
0.31414 0.42213
0.31414 0.42214
0.31414 0.42215
0.31415 0.42216
0.31415 0.42217
0.31415 0.42218
0.31415 0.42219
0.31416 0.42220
0.31416 0.42221
0.31416 0.42222
0.31416 0.42223
0.31416 0.42224
0.31416 0.42225
0.31416 0.42226
0.31416 0.42227
0.31417 0.42228
0.31418 0.42229
0.31418 0.42230
0.31418 0.42231
0.31418 0.42232
0.31419 0.42233
0.31419 0.42234
0.31419 0.42235
0.31420 0.42236
0.31420 0.42237
0.31420 0.42238
0.31420 0.42239
0.31420 0.42240
0.31420 0.42241
0.31420 0.42242
0.31421 0.42243
0.31421 0.42244
0.31422 0.42245
0.31422 0.42246
0.31422 0.42247
0.31422 0.42248
0.31422 0.42249
0.31422 0.42250
0.31422 0.42251
0.31423 0.42252
0.31423 0.42253
0.31423 0.42254
0.31423 0.42255
0.31423 0.42256
0.31424 0.42257
0.31424 0.42258
0.31424 0.42259
0.31424 0.42260
0.31424 0.42261
0.31424 0.42262
0.31424 0.42263
0.31425 0.42264
0.31425 0.42265
0.31426 0.42266
0.31426 0.42267
0.31426 0.42268
0.31426 0.42269
0.31427 0.42270
0.31427 0.42271
0.31427 0.42272
0.31427 0.42273
0.31427 0.42274
0.31427 0.42275
0.31427 0.42276
0.31427 0.42277
0.31428 0.42278
0.31428 0.42279
0.31428 0.42280
0.31428 0.42281
0.31428 0.42282
0.31428 0.42283
0.31428 0.42284
0.31429 0.42285
0.31429 0.42286
0.31429 0.42287
0.31429 0.42288
0.31429 0.42289
0.31429 0.42290
0.31430 0.42291
0.31430 0.42292
0.31430 0.42293
0.31430 0.42294
0.31430 0.42295
0.31431 0.42296
0.31431 0.42297
0.31432 0.42298
0.31432 0.42299
0.31433 0.42300
0.31433 0.42301
0.31433 0.42302
0.31433 0.42303
0.31433 0.42304
0.31433 0.42305
0.31433 0.42306
0.31434 0.42307
0.31434 0.42308
0.31435 0.42309
0.31435 0.42310
0.31436 0.42311
0.31436 0.42312
0.31437 0.42313
0.31437 0.42314
0.31437 0.42315
0.31437 0.42316
0.31437 0.42317
0.31437 0.42318
0.31438 0.42319
0.31438 0.42320
0.31438 0.42321
0.31438 0.42322
0.31438 0.42323
0.31439 0.42324
0.31439 0.42325
0.31439 0.42326
0.31440 0.42327
0.31440 0.42328
0.31440 0.42329
0.31440 0.42330
0.31441 0.42331
0.31441 0.42332
0.31441 0.42333
0.31442 0.42334
0.31442 0.42335
0.31443 0.42336
0.31444 0.42337
0.31444 0.42338
0.31444 0.42339
0.31445 0.42340
0.31445 0.42341
0.31445 0.42342
0.31445 0.42343
0.31446 0.42344
0.31446 0.42345
0.31446 0.42346
0.31446 0.42347
0.31446 0.42348
0.31447 0.42349
0.31447 0.42350
0.31447 0.42351
0.31449 0.42352
0.31449 0.42353
0.31449 0.42354
0.31449 0.42355
0.31449 0.42356
0.31449 0.42357
0.31450 0.42358
0.31450 0.42359
0.31450 0.42360
0.31450 0.42361
0.31450 0.42362
0.31451 0.42363
0.31451 0.42364
0.31451 0.42365
0.31452 0.42366
0.31452 0.42367
0.31453 0.42368
0.31453 0.42369
0.31453 0.42370
0.31453 0.42371
0.31453 0.42372
0.31454 0.42373
0.31454 0.42374
0.31455 0.42375
0.31455 0.42376
0.31455 0.42377
0.31455 0.42378
0.31455 0.42379
0.31456 0.42380
0.31456 0.42381
0.31456 0.42382
0.31456 0.42383
0.31457 0.42384
0.31458 0.42385
0.31458 0.42386
0.31458 0.42387
0.31458 0.42388
0.31458 0.42389
0.31458 0.42390
0.31459 0.42391
0.31459 0.42392
0.31459 0.42393
0.31460 0.42394
0.31460 0.42395
0.31461 0.42396
0.31461 0.42397
0.31461 0.42398
0.31462 0.42399
0.31462 0.42400
0.31462 0.42401
0.31462 0.42402
0.31462 0.42403
0.31463 0.42404
0.31463 0.42405
0.31463 0.42406
0.31463 0.42407
0.31463 0.42408
0.31464 0.42409
0.31464 0.42410
0.31464 0.42411
0.31465 0.42412
0.31465 0.42413
0.31465 0.42414
0.31466 0.42415
0.31466 0.42416
0.31466 0.42417
0.31466 0.42418
0.31467 0.42419
0.31467 0.42420
0.31467 0.42421
0.31467 0.42422
0.31467 0.42423
0.31467 0.42424
0.31467 0.42425
0.31468 0.42426
0.31468 0.42427
0.31468 0.42428
0.31468 0.42429
0.31469 0.42430
0.31469 0.42431
0.31469 0.42432
0.31469 0.42433
0.31470 0.42434
0.31470 0.42435
0.31471 0.42436
0.31471 0.42437
0.31471 0.42438
0.31471 0.42439
0.31471 0.42440
0.31471 0.42441
0.31472 0.42442
0.31472 0.42443
0.31472 0.42444
0.31473 0.42445
0.31474 0.42446
0.31474 0.42447
0.31474 0.42448
0.31474 0.42449
0.31475 0.42450
0.31475 0.42451
0.31475 0.42452
0.31475 0.42453
0.31475 0.42454
0.31476 0.42455
0.31476 0.42456
0.31476 0.42457
0.31476 0.42458
0.31476 0.42459
0.31477 0.42460
0.31477 0.42461
0.31477 0.42462
0.31477 0.42463
0.31477 0.42464
0.31477 0.42465
0.31477 0.42466
0.31478 0.42467
0.31478 0.42468
0.31478 0.42469
0.31478 0.42470
0.31479 0.42471
0.31479 0.42472
0.31479 0.42473
0.31479 0.42474
0.31479 0.42475
0.31479 0.42476
0.31480 0.42477
0.31480 0.42478
0.31480 0.42479
0.31480 0.42480
0.31480 0.42481
0.31480 0.42482
0.31480 0.42483
0.31481 0.42484
0.31481 0.42485
0.31481 0.42486
0.31481 0.42487
0.31481 0.42488
0.31481 0.42489
0.31482 0.42490
0.31483 0.42491
0.31483 0.42492
0.31483 0.42493
0.31483 0.42494
0.31483 0.42495
0.31483 0.42496
0.31484 0.42497
0.31484 0.42498
0.31485 0.42499
0.31486 0.42500
0.31486 0.42501
0.31486 0.42502
0.31486 0.42503
0.31487 0.42504
0.31487 0.42505
0.31487 0.42506
0.31487 0.42507
0.31487 0.42508
0.31487 0.42509
0.31488 0.42510
0.31488 0.42511
0.31488 0.42512
0.31489 0.42513
0.31489 0.42514
0.31489 0.42515
0.31490 0.42516
0.31490 0.42517
0.31490 0.42518
0.31491 0.42519
0.31491 0.42520
0.31491 0.42521
0.31491 0.42522
0.31492 0.42523
0.31492 0.42524
0.31492 0.42525
0.31492 0.42526
0.31493 0.42527
0.31493 0.42528
0.31493 0.42529
0.31493 0.42530
0.31494 0.42531
0.31494 0.42532
0.31494 0.42533
0.31494 0.42534
0.31494 0.42535
0.31494 0.42536
0.31494 0.42537
0.31494 0.42538
0.31494 0.42539
0.31494 0.42540
0.31494 0.42541
0.31495 0.42542
0.31495 0.42543
0.31495 0.42544
0.31495 0.42545
0.31495 0.42546
0.31495 0.42547
0.31495 0.42548
0.31496 0.42549
0.31497 0.42550
0.31497 0.42551
0.31497 0.42552
0.31497 0.42553
0.31498 0.42554
0.31498 0.42555
0.31498 0.42556
0.31498 0.42557
0.31498 0.42558
0.31498 0.42559
0.31498 0.42560
0.31498 0.42561
0.31498 0.42562
0.31498 0.42563
0.31498 0.42564
0.31499 0.42565
0.31499 0.42566
0.31499 0.42567
0.31499 0.42568
0.31499 0.42569
0.31499 0.42570
0.31500 0.42571
0.31500 0.42572
0.31501 0.42573
0.31501 0.42574
0.31501 0.42575
0.31501 0.42576
0.31501 0.42577
0.31501 0.42578
0.31501 0.42579
0.31501 0.42580
0.31502 0.42581
0.31502 0.42582
0.31503 0.42583
0.31503 0.42584
0.31503 0.42585
0.31503 0.42586
0.31503 0.42587
0.31503 0.42588
0.31503 0.42589
0.31503 0.42590
0.31504 0.42591
0.31504 0.42592
0.31504 0.42593
0.31505 0.42594
0.31506 0.42595
0.31506 0.42596
0.31506 0.42597
0.31506 0.42598
0.31506 0.42599
0.31506 0.42600
0.31506 0.42601
0.31506 0.42602
0.31506 0.42603
0.31507 0.42604
0.31507 0.42605
0.31508 0.42606
0.31508 0.42607
0.31509 0.42608
0.31509 0.42609
0.31509 0.42610
0.31509 0.42611
0.31509 0.42612
0.31509 0.42613
0.31509 0.42614
0.31509 0.42615
0.31510 0.42616
0.31510 0.42617
0.31510 0.42618
0.31510 0.42619
0.31511 0.42620
0.31511 0.42621
0.31511 0.42622
0.31512 0.42623
0.31512 0.42624
0.31512 0.42625
0.31512 0.42626
0.31512 0.42627
0.31513 0.42628
0.31513 0.42629
0.31513 0.42630
0.31513 0.42631
0.31513 0.42632
0.31514 0.42633
0.31514 0.42634
0.31514 0.42635
0.31514 0.42636
0.31514 0.42637
0.31515 0.42638
0.31515 0.42639
0.31515 0.42640
0.31515 0.42641
0.31515 0.42642
0.31515 0.42643
0.31516 0.42644
0.31516 0.42645
0.31516 0.42646
0.31516 0.42647
0.31516 0.42648
0.31517 0.42649
0.31517 0.42650
0.31517 0.42651
0.31518 0.42652
0.31518 0.42653
0.31518 0.42654
0.31518 0.42655
0.31518 0.42656
0.31518 0.42657
0.31518 0.42658
0.31519 0.42659
0.31519 0.42660
0.31519 0.42661
0.31519 0.42662
0.31520 0.42663
0.31520 0.42664
0.31520 0.42665
0.31521 0.42666
0.31521 0.42667
0.31522 0.42668
0.31523 0.42669
0.31523 0.42670
0.31523 0.42671
0.31523 0.42672
0.31523 0.42673
0.31524 0.42674
0.31525 0.42675
0.31525 0.42676
0.31525 0.42677
0.31526 0.42678
0.31526 0.42679
0.31526 0.42680
0.31526 0.42681
0.31526 0.42682
0.31526 0.42683
0.31526 0.42684
0.31527 0.42685
0.31527 0.42686
0.31527 0.42687
0.31527 0.42688
0.31528 0.42689
0.31528 0.42690
0.31528 0.42691
0.31528 0.42692
0.31529 0.42693
0.31529 0.42694
0.31529 0.42695
0.31529 0.42696
0.31529 0.42697
0.31530 0.42698
0.31530 0.42699
0.31530 0.42700
0.31530 0.42701
0.31531 0.42702
0.31532 0.42703
0.31532 0.42704
0.31532 0.42705
0.31533 0.42706
0.31533 0.42707
0.31533 0.42708
0.31533 0.42709
0.31533 0.42710
0.31533 0.42711
0.31533 0.42712
0.31533 0.42713
0.31535 0.42714
0.31535 0.42715
0.31536 0.42716
0.31536 0.42717
0.31536 0.42718
0.31537 0.42719
0.31537 0.42720
0.31537 0.42721
0.31538 0.42722
0.31538 0.42723
0.31539 0.42724
0.31539 0.42725
0.31539 0.42726
0.31540 0.42727
0.31540 0.42728
0.31540 0.42729
0.31540 0.42730
0.31541 0.42731
0.31541 0.42732
0.31542 0.42733
0.31542 0.42734
0.31542 0.42735
0.31543 0.42736
0.31543 0.42737
0.31543 0.42738
0.31543 0.42739
0.31543 0.42740
0.31544 0.42741
0.31544 0.42742
0.31545 0.42743
0.31545 0.42744
0.31546 0.42745
0.31546 0.42746
0.31546 0.42747
0.31546 0.42748
0.31546 0.42749
0.31547 0.42750
0.31547 0.42751
0.31547 0.42752
0.31547 0.42753
0.31547 0.42754
0.31547 0.42755
0.31547 0.42756
0.31548 0.42757
0.31548 0.42758
0.31549 0.42759
0.31549 0.42760
0.31550 0.42761
0.31550 0.42762
0.31550 0.42763
0.31550 0.42764
0.31551 0.42765
0.31551 0.42766
0.31551 0.42767
0.31552 0.42768
0.31552 0.42769
0.31552 0.42770
0.31552 0.42771
0.31552 0.42772
0.31552 0.42773
0.31553 0.42774
0.31553 0.42775
0.31553 0.42776
0.31554 0.42777
0.31554 0.42778
0.31554 0.42779
0.31555 0.42780
0.31555 0.42781
0.31555 0.42782
0.31555 0.42783
0.31556 0.42784
0.31556 0.42785
0.31556 0.42786
0.31556 0.42787
0.31556 0.42788
0.31556 0.42789
0.31557 0.42790
0.31557 0.42791
0.31557 0.42792
0.31558 0.42793
0.31558 0.42794
0.31558 0.42795
0.31558 0.42796
0.31558 0.42797
0.31559 0.42798
0.31559 0.42799
0.31559 0.42800
0.31559 0.42801
0.31559 0.42802
0.31560 0.42803
0.31560 0.42804
0.31560 0.42805
0.31560 0.42806
0.31561 0.42807
0.31561 0.42808
0.31561 0.42809
0.31562 0.42810
0.31562 0.42811
0.31562 0.42812
0.31562 0.42813
0.31563 0.42814
0.31563 0.42815
0.31563 0.42816
0.31563 0.42817
0.31563 0.42818
0.31564 0.42819
0.31564 0.42820
0.31564 0.42821
0.31565 0.42822
0.31565 0.42823
0.31565 0.42824
0.31565 0.42825
0.31565 0.42826
0.31565 0.42827
0.31565 0.42828
0.31565 0.42829
0.31566 0.42830
0.31566 0.42831
0.31566 0.42832
0.31566 0.42833
0.31567 0.42834
0.31567 0.42835
0.31568 0.42836
0.31568 0.42837
0.31569 0.42838
0.31569 0.42839
0.31569 0.42840
0.31569 0.42841
0.31569 0.42842
0.31569 0.42843
0.31569 0.42844
0.31569 0.42845
0.31569 0.42846
0.31569 0.42847
0.31570 0.42848
0.31570 0.42849
0.31571 0.42850
0.31571 0.42851
0.31571 0.42852
0.31571 0.42853
0.31571 0.42854
0.31571 0.42855
0.31572 0.42856
0.31572 0.42857
0.31573 0.42858
0.31573 0.42859
0.31573 0.42860
0.31574 0.42861
0.31574 0.42862
0.31574 0.42863
0.31574 0.42864
0.31574 0.42865
0.31574 0.42866
0.31574 0.42867
0.31574 0.42868
0.31575 0.42869
0.31575 0.42870
0.31575 0.42871
0.31575 0.42872
0.31575 0.42873
0.31575 0.42874
0.31576 0.42875
0.31576 0.42876
0.31576 0.42877
0.31576 0.42878
0.31576 0.42879
0.31577 0.42880
0.31577 0.42881
0.31577 0.42882
0.31578 0.42883
0.31579 0.42884
0.31579 0.42885
0.31579 0.42886
0.31580 0.42887
0.31580 0.42888
0.31580 0.42889
0.31580 0.42890
0.31580 0.42891
0.31580 0.42892
0.31581 0.42893
0.31581 0.42894
0.31581 0.42895
0.31581 0.42896
0.31581 0.42897
0.31581 0.42898
0.31581 0.42899
0.31582 0.42900
0.31582 0.42901
0.31582 0.42902
0.31582 0.42903
0.31582 0.42904
0.31583 0.42905
0.31583 0.42906
0.31583 0.42907
0.31583 0.42908
0.31584 0.42909
0.31584 0.42910
0.31585 0.42911
0.31585 0.42912
0.31585 0.42913
0.31586 0.42914
0.31586 0.42915
0.31586 0.42916
0.31586 0.42917
0.31586 0.42918
0.31586 0.42919
0.31586 0.42920
0.31586 0.42921
0.31587 0.42922
0.31587 0.42923
0.31587 0.42924
0.31587 0.42925
0.31587 0.42926
0.31587 0.42927
0.31588 0.42928
0.31588 0.42929
0.31588 0.42930
0.31588 0.42931
0.31589 0.42932
0.31589 0.42933
0.31589 0.42934
0.31589 0.42935
0.31590 0.42936
0.31590 0.42937
0.31590 0.42938
0.31591 0.42939
0.31591 0.42940
0.31592 0.42941
0.31592 0.42942
0.31593 0.42943
0.31593 0.42944
0.31593 0.42945
0.31593 0.42946
0.31594 0.42947
0.31594 0.42948
0.31594 0.42949
0.31594 0.42950
0.31594 0.42951
0.31595 0.42952
0.31595 0.42953
0.31595 0.42954
0.31595 0.42955
0.31595 0.42956
0.31596 0.42957
0.31596 0.42958
0.31597 0.42959
0.31597 0.42960
0.31597 0.42961
0.31597 0.42962
0.31598 0.42963
0.31598 0.42964
0.31598 0.42965
0.31598 0.42966
0.31598 0.42967
0.31598 0.42968
0.31599 0.42969
0.31599 0.42970
0.31599 0.42971
0.31599 0.42972
0.31600 0.42973
0.31600 0.42974
0.31600 0.42975
0.31601 0.42976
0.31601 0.42977
0.31601 0.42978
0.31601 0.42979
0.31602 0.42980
0.31602 0.42981
0.31602 0.42982
0.31603 0.42983
0.31603 0.42984
0.31604 0.42985
0.31604 0.42986
0.31604 0.42987
0.31604 0.42988
0.31604 0.42989
0.31604 0.42990
0.31604 0.42991
0.31604 0.42992
0.31604 0.42993
0.31604 0.42994
0.31605 0.42995
0.31605 0.42996
0.31606 0.42997
0.31606 0.42998
0.31606 0.42999
0.31606 0.43000
0.31606 0.43001
0.31607 0.43002
0.31607 0.43003
0.31608 0.43004
0.31608 0.43005
0.31608 0.43006
0.31608 0.43007
0.31608 0.43008
0.31608 0.43009
0.31609 0.43010
0.31609 0.43011
0.31609 0.43012
0.31610 0.43013
0.31610 0.43014
0.31610 0.43015
0.31610 0.43016
0.31611 0.43017
0.31611 0.43018
0.31611 0.43019
0.31611 0.43020
0.31611 0.43021
0.31611 0.43022
0.31611 0.43023
0.31612 0.43024
0.31612 0.43025
0.31612 0.43026
0.31613 0.43027
0.31613 0.43028
0.31613 0.43029
0.31613 0.43030
0.31613 0.43031
0.31614 0.43032
0.31614 0.43033
0.31614 0.43034
0.31614 0.43035
0.31615 0.43036
0.31615 0.43037
0.31615 0.43038
0.31615 0.43039
0.31615 0.43040
0.31615 0.43041
0.31615 0.43042
0.31615 0.43043
0.31615 0.43044
0.31616 0.43045
0.31616 0.43046
0.31616 0.43047
0.31617 0.43048
0.31617 0.43049
0.31617 0.43050
0.31617 0.43051
0.31617 0.43052
0.31618 0.43053
0.31618 0.43054
0.31619 0.43055
0.31619 0.43056
0.31619 0.43057
0.31620 0.43058
0.31620 0.43059
0.31620 0.43060
0.31620 0.43061
0.31621 0.43062
0.31622 0.43063
0.31622 0.43064
0.31623 0.43065
0.31623 0.43066
0.31623 0.43067
0.31623 0.43068
0.31624 0.43069
0.31624 0.43070
0.31625 0.43071
0.31625 0.43072
0.31625 0.43073
0.31625 0.43074
0.31625 0.43075
0.31626 0.43076
0.31626 0.43077
0.31626 0.43078
0.31626 0.43079
0.31626 0.43080
0.31626 0.43081
0.31627 0.43082
0.31627 0.43083
0.31627 0.43084
0.31627 0.43085
0.31627 0.43086
0.31628 0.43087
0.31628 0.43088
0.31628 0.43089
0.31628 0.43090
0.31630 0.43091
0.31630 0.43092
0.31630 0.43093
0.31630 0.43094
0.31630 0.43095
0.31630 0.43096
0.31630 0.43097
0.31631 0.43098
0.31631 0.43099
0.31631 0.43100
0.31632 0.43101
0.31632 0.43102
0.31632 0.43103
0.31633 0.43104
0.31633 0.43105
0.31633 0.43106
0.31633 0.43107
0.31633 0.43108
0.31633 0.43109
0.31634 0.43110
0.31634 0.43111
0.31634 0.43112
0.31635 0.43113
0.31635 0.43114
0.31635 0.43115
0.31635 0.43116
0.31636 0.43117
0.31636 0.43118
0.31637 0.43119
0.31637 0.43120
0.31637 0.43121
0.31637 0.43122
0.31637 0.43123
0.31638 0.43124
0.31638 0.43125
0.31638 0.43126
0.31638 0.43127
0.31638 0.43128
0.31639 0.43129
0.31639 0.43130
0.31639 0.43131
0.31639 0.43132
0.31639 0.43133
0.31640 0.43134
0.31640 0.43135
0.31640 0.43136
0.31640 0.43137
0.31640 0.43138
0.31640 0.43139
0.31641 0.43140
0.31641 0.43141
0.31641 0.43142
0.31641 0.43143
0.31641 0.43144
0.31642 0.43145
0.31642 0.43146
0.31642 0.43147
0.31642 0.43148
0.31643 0.43149
0.31643 0.43150
0.31644 0.43151
0.31644 0.43152
0.31645 0.43153
0.31645 0.43154
0.31645 0.43155
0.31645 0.43156
0.31645 0.43157
0.31645 0.43158
0.31645 0.43159
0.31645 0.43160
0.31645 0.43161
0.31646 0.43162
0.31646 0.43163
0.31646 0.43164
0.31647 0.43165
0.31647 0.43166
0.31647 0.43167
0.31647 0.43168
0.31647 0.43169
0.31647 0.43170
0.31648 0.43171
0.31648 0.43172
0.31649 0.43173
0.31649 0.43174
0.31649 0.43175
0.31649 0.43176
0.31649 0.43177
0.31649 0.43178
0.31649 0.43179
0.31649 0.43180
0.31650 0.43181
0.31650 0.43182
0.31650 0.43183
0.31650 0.43184
0.31650 0.43185
0.31650 0.43186
0.31650 0.43187
0.31651 0.43188
0.31651 0.43189
0.31651 0.43190
0.31651 0.43191
0.31652 0.43192
0.31652 0.43193
0.31652 0.43194
0.31652 0.43195
0.31653 0.43196
0.31653 0.43197
0.31653 0.43198
0.31653 0.43199
0.31654 0.43200
0.31654 0.43201
0.31654 0.43202
0.31654 0.43203
0.31654 0.43204
0.31654 0.43205
0.31654 0.43206
0.31654 0.43207
0.31655 0.43208
0.31655 0.43209
0.31656 0.43210
0.31656 0.43211
0.31656 0.43212
0.31657 0.43213
0.31657 0.43214
0.31657 0.43215
0.31658 0.43216
0.31658 0.43217
0.31659 0.43218
0.31659 0.43219
0.31659 0.43220
0.31659 0.43221
0.31659 0.43222
0.31659 0.43223
0.31659 0.43224
0.31660 0.43225
0.31660 0.43226
0.31660 0.43227
0.31660 0.43228
0.31661 0.43229
0.31661 0.43230
0.31662 0.43231
0.31662 0.43232
0.31663 0.43233
0.31663 0.43234
0.31663 0.43235
0.31663 0.43236
0.31663 0.43237
0.31663 0.43238
0.31663 0.43239
0.31663 0.43240
0.31663 0.43241
0.31664 0.43242
0.31664 0.43243
0.31665 0.43244
0.31665 0.43245
0.31665 0.43246
0.31666 0.43247
0.31666 0.43248
0.31666 0.43249
0.31666 0.43250
0.31666 0.43251
0.31667 0.43252
0.31667 0.43253
0.31667 0.43254
0.31667 0.43255
0.31668 0.43256
0.31668 0.43257
0.31668 0.43258
0.31668 0.43259
0.31669 0.43260
0.31669 0.43261
0.31669 0.43262
0.31669 0.43263
0.31670 0.43264
0.31670 0.43265
0.31670 0.43266
0.31670 0.43267
0.31670 0.43268
0.31670 0.43269
0.31671 0.43270
0.31671 0.43271
0.31671 0.43272
0.31671 0.43273
0.31671 0.43274
0.31672 0.43275
0.31672 0.43276
0.31672 0.43277
0.31672 0.43278
0.31672 0.43279
0.31672 0.43280
0.31672 0.43281
0.31672 0.43282
0.31673 0.43283
0.31673 0.43284
0.31673 0.43285
0.31673 0.43286
0.31673 0.43287
0.31673 0.43288
0.31673 0.43289
0.31673 0.43290
0.31674 0.43291
0.31674 0.43292
0.31674 0.43293
0.31675 0.43294
0.31675 0.43295
0.31675 0.43296
0.31675 0.43297
0.31675 0.43298
0.31675 0.43299
0.31675 0.43300
0.31676 0.43301
0.31676 0.43302
0.31676 0.43303
0.31677 0.43304
0.31678 0.43305
0.31678 0.43306
0.31678 0.43307
0.31679 0.43308
0.31680 0.43309
0.31680 0.43310
0.31680 0.43311
0.31680 0.43312
0.31680 0.43313
0.31680 0.43314
0.31680 0.43315
0.31681 0.43316
0.31681 0.43317
0.31681 0.43318
0.31681 0.43319
0.31681 0.43320
0.31681 0.43321
0.31682 0.43322
0.31682 0.43323
0.31682 0.43324
0.31682 0.43325
0.31682 0.43326
0.31683 0.43327
0.31683 0.43328
0.31683 0.43329
0.31683 0.43330
0.31683 0.43331
0.31683 0.43332
0.31684 0.43333
0.31684 0.43334
0.31684 0.43335
0.31684 0.43336
0.31685 0.43337
0.31685 0.43338
0.31685 0.43339
0.31685 0.43340
0.31685 0.43341
0.31686 0.43342
0.31686 0.43343
0.31686 0.43344
0.31686 0.43345
0.31686 0.43346
0.31687 0.43347
0.31687 0.43348
0.31687 0.43349
0.31688 0.43350
0.31688 0.43351
0.31688 0.43352
0.31688 0.43353
0.31689 0.43354
0.31689 0.43355
0.31689 0.43356
0.31689 0.43357
0.31689 0.43358
0.31690 0.43359
0.31690 0.43360
0.31690 0.43361
0.31690 0.43362
0.31690 0.43363
0.31691 0.43364
0.31691 0.43365
0.31691 0.43366
0.31691 0.43367
0.31692 0.43368
0.31692 0.43369
0.31693 0.43370
0.31693 0.43371
0.31693 0.43372
0.31694 0.43373
0.31694 0.43374
0.31695 0.43375
0.31695 0.43376
0.31695 0.43377
0.31695 0.43378
0.31696 0.43379
0.31696 0.43380
0.31696 0.43381
0.31697 0.43382
0.31697 0.43383
0.31698 0.43384
0.31698 0.43385
0.31698 0.43386
0.31698 0.43387
0.31698 0.43388
0.31699 0.43389
0.31699 0.43390
0.31699 0.43391
0.31699 0.43392
0.31699 0.43393
0.31699 0.43394
0.31699 0.43395
0.31700 0.43396
0.31700 0.43397
0.31700 0.43398
0.31700 0.43399
0.31700 0.43400
0.31701 0.43401
0.31701 0.43402
0.31702 0.43403
0.31702 0.43404
0.31703 0.43405
0.31703 0.43406
0.31703 0.43407
0.31703 0.43408
0.31703 0.43409
0.31703 0.43410
0.31704 0.43411
0.31704 0.43412
0.31704 0.43413
0.31704 0.43414
0.31704 0.43415
0.31704 0.43416
0.31705 0.43417
0.31705 0.43418
0.31705 0.43419
0.31705 0.43420
0.31705 0.43421
0.31706 0.43422
0.31706 0.43423
0.31706 0.43424
0.31706 0.43425
0.31706 0.43426
0.31706 0.43427
0.31707 0.43428
0.31707 0.43429
0.31707 0.43430
0.31707 0.43431
0.31707 0.43432
0.31707 0.43433
0.31707 0.43434
0.31707 0.43435
0.31708 0.43436
0.31708 0.43437
0.31708 0.43438
0.31708 0.43439
0.31709 0.43440
0.31709 0.43441
0.31709 0.43442
0.31709 0.43443
0.31710 0.43444
0.31710 0.43445
0.31710 0.43446
0.31710 0.43447
0.31710 0.43448
0.31711 0.43449
0.31711 0.43450
0.31711 0.43451
0.31711 0.43452
0.31712 0.43453
0.31712 0.43454
0.31712 0.43455
0.31712 0.43456
0.31712 0.43457
0.31712 0.43458
0.31713 0.43459
0.31713 0.43460
0.31713 0.43461
0.31714 0.43462
0.31714 0.43463
0.31714 0.43464
0.31714 0.43465
0.31714 0.43466
0.31714 0.43467
0.31714 0.43468
0.31715 0.43469
0.31715 0.43470
0.31715 0.43471
0.31715 0.43472
0.31715 0.43473
0.31716 0.43474
0.31716 0.43475
0.31717 0.43476
0.31717 0.43477
0.31717 0.43478
0.31717 0.43479
0.31718 0.43480
0.31718 0.43481
0.31718 0.43482
0.31718 0.43483
0.31718 0.43484
0.31718 0.43485
0.31718 0.43486
0.31719 0.43487
0.31719 0.43488
0.31719 0.43489
0.31719 0.43490
0.31719 0.43491
0.31720 0.43492
0.31720 0.43493
0.31721 0.43494
0.31721 0.43495
0.31721 0.43496
0.31721 0.43497
0.31721 0.43498
0.31722 0.43499
0.31722 0.43500
0.31722 0.43501
0.31722 0.43502
0.31722 0.43503
0.31722 0.43504
0.31722 0.43505
0.31722 0.43506
0.31722 0.43507
0.31722 0.43508
0.31723 0.43509
0.31723 0.43510
0.31723 0.43511
0.31723 0.43512
0.31724 0.43513
0.31724 0.43514
0.31724 0.43515
0.31724 0.43516
0.31725 0.43517
0.31725 0.43518
0.31725 0.43519
0.31725 0.43520
0.31725 0.43521
0.31726 0.43522
0.31726 0.43523
0.31726 0.43524
0.31726 0.43525
0.31726 0.43526
0.31727 0.43527
0.31727 0.43528
0.31727 0.43529
0.31727 0.43530
0.31727 0.43531
0.31727 0.43532
0.31728 0.43533
0.31728 0.43534
0.31728 0.43535
0.31728 0.43536
0.31728 0.43537
0.31728 0.43538
0.31729 0.43539
0.31729 0.43540
0.31729 0.43541
0.31730 0.43542
0.31730 0.43543
0.31730 0.43544
0.31731 0.43545
0.31731 0.43546
0.31731 0.43547
0.31732 0.43548
0.31732 0.43549
0.31732 0.43550
0.31732 0.43551
0.31732 0.43552
0.31733 0.43553
0.31733 0.43554
0.31733 0.43555
0.31734 0.43556
0.31734 0.43557
0.31734 0.43558
0.31734 0.43559
0.31735 0.43560
0.31735 0.43561
0.31736 0.43562
0.31736 0.43563
0.31737 0.43564
0.31737 0.43565
0.31737 0.43566
0.31738 0.43567
0.31738 0.43568
0.31738 0.43569
0.31739 0.43570
0.31740 0.43571
0.31740 0.43572
0.31740 0.43573
0.31740 0.43574
0.31740 0.43575
0.31740 0.43576
0.31741 0.43577
0.31742 0.43578
0.31742 0.43579
0.31742 0.43580
0.31742 0.43581
0.31742 0.43582
0.31743 0.43583
0.31743 0.43584
0.31743 0.43585
0.31743 0.43586
0.31743 0.43587
0.31743 0.43588
0.31743 0.43589
0.31743 0.43590
0.31744 0.43591
0.31744 0.43592
0.31744 0.43593
0.31745 0.43594
0.31745 0.43595
0.31745 0.43596
0.31746 0.43597
0.31746 0.43598
0.31746 0.43599
0.31746 0.43600
0.31746 0.43601
0.31746 0.43602
0.31747 0.43603
0.31748 0.43604
0.31748 0.43605
0.31748 0.43606
0.31748 0.43607
0.31748 0.43608
0.31748 0.43609
0.31748 0.43610
0.31749 0.43611
0.31749 0.43612
0.31749 0.43613
0.31749 0.43614
0.31749 0.43615
0.31749 0.43616
0.31749 0.43617
0.31749 0.43618
0.31749 0.43619
0.31749 0.43620
0.31750 0.43621
0.31751 0.43622
0.31751 0.43623
0.31751 0.43624
0.31751 0.43625
0.31752 0.43626
0.31753 0.43627
0.31753 0.43628
0.31753 0.43629
0.31753 0.43630
0.31753 0.43631
0.31753 0.43632
0.31754 0.43633
0.31754 0.43634
0.31754 0.43635
0.31754 0.43636
0.31754 0.43637
0.31754 0.43638
0.31754 0.43639
0.31754 0.43640
0.31754 0.43641
0.31755 0.43642
0.31755 0.43643
0.31755 0.43644
0.31755 0.43645
0.31755 0.43646
0.31755 0.43647
0.31756 0.43648
0.31756 0.43649
0.31756 0.43650
0.31757 0.43651
0.31757 0.43652
0.31757 0.43653
0.31758 0.43654
0.31758 0.43655
0.31759 0.43656
0.31759 0.43657
0.31759 0.43658
0.31759 0.43659
0.31759 0.43660
0.31759 0.43661
0.31760 0.43662
0.31760 0.43663
0.31760 0.43664
0.31760 0.43665
0.31760 0.43666
0.31761 0.43667
0.31761 0.43668
0.31762 0.43669
0.31762 0.43670
0.31762 0.43671
0.31763 0.43672
0.31763 0.43673
0.31763 0.43674
0.31763 0.43675
0.31763 0.43676
0.31764 0.43677
0.31764 0.43678
0.31764 0.43679
0.31764 0.43680
0.31764 0.43681
0.31765 0.43682
0.31765 0.43683
0.31765 0.43684
0.31765 0.43685
0.31765 0.43686
0.31765 0.43687
0.31765 0.43688
0.31766 0.43689
0.31766 0.43690
0.31767 0.43691
0.31767 0.43692
0.31767 0.43693
0.31767 0.43694
0.31767 0.43695
0.31767 0.43696
0.31768 0.43697
0.31768 0.43698
0.31768 0.43699
0.31768 0.43700
0.31768 0.43701
0.31768 0.43702
0.31768 0.43703
0.31769 0.43704
0.31769 0.43705
0.31769 0.43706
0.31770 0.43707
0.31770 0.43708
0.31770 0.43709
0.31770 0.43710
0.31770 0.43711
0.31771 0.43712
0.31771 0.43713
0.31771 0.43714
0.31771 0.43715
0.31771 0.43716
0.31771 0.43717
0.31771 0.43718
0.31772 0.43719
0.31772 0.43720
0.31772 0.43721
0.31772 0.43722
0.31773 0.43723
0.31773 0.43724
0.31773 0.43725
0.31773 0.43726
0.31773 0.43727
0.31773 0.43728
0.31773 0.43729
0.31774 0.43730
0.31775 0.43731
0.31775 0.43732
0.31775 0.43733
0.31775 0.43734
0.31775 0.43735
0.31776 0.43736
0.31776 0.43737
0.31776 0.43738
0.31776 0.43739
0.31776 0.43740
0.31776 0.43741
0.31776 0.43742
0.31777 0.43743
0.31777 0.43744
0.31777 0.43745
0.31778 0.43746
0.31778 0.43747
0.31778 0.43748
0.31778 0.43749
0.31778 0.43750
0.31778 0.43751
0.31778 0.43752
0.31778 0.43753
0.31779 0.43754
0.31779 0.43755
0.31779 0.43756
0.31780 0.43757
0.31780 0.43758
0.31780 0.43759
0.31780 0.43760
0.31780 0.43761
0.31780 0.43762
0.31780 0.43763
0.31781 0.43764
0.31781 0.43765
0.31781 0.43766
0.31782 0.43767
0.31782 0.43768
0.31782 0.43769
0.31782 0.43770
0.31782 0.43771
0.31783 0.43772
0.31783 0.43773
0.31783 0.43774
0.31783 0.43775
0.31784 0.43776
0.31785 0.43777
0.31785 0.43778
0.31786 0.43779
0.31786 0.43780
0.31786 0.43781
0.31786 0.43782
0.31786 0.43783
0.31787 0.43784
0.31787 0.43785
0.31787 0.43786
0.31787 0.43787
0.31787 0.43788
0.31787 0.43789
0.31787 0.43790
0.31788 0.43791
0.31788 0.43792
0.31789 0.43793
0.31789 0.43794
0.31789 0.43795
0.31790 0.43796
0.31790 0.43797
0.31790 0.43798
0.31790 0.43799
0.31790 0.43800
0.31790 0.43801
0.31791 0.43802
0.31791 0.43803
0.31792 0.43804
0.31792 0.43805
0.31792 0.43806
0.31792 0.43807
0.31792 0.43808
0.31792 0.43809
0.31793 0.43810
0.31793 0.43811
0.31793 0.43812
0.31793 0.43813
0.31793 0.43814
0.31794 0.43815
0.31794 0.43816
0.31794 0.43817
0.31795 0.43818
0.31795 0.43819
0.31795 0.43820
0.31795 0.43821
0.31795 0.43822
0.31795 0.43823
0.31795 0.43824
0.31795 0.43825
0.31796 0.43826
0.31796 0.43827
0.31796 0.43828
0.31796 0.43829
0.31796 0.43830
0.31796 0.43831
0.31796 0.43832
0.31797 0.43833
0.31797 0.43834
0.31797 0.43835
0.31797 0.43836
0.31797 0.43837
0.31798 0.43838
0.31798 0.43839
0.31798 0.43840
0.31798 0.43841
0.31798 0.43842
0.31799 0.43843
0.31799 0.43844
0.31800 0.43845
0.31800 0.43846
0.31800 0.43847
0.31801 0.43848
0.31801 0.43849
0.31801 0.43850
0.31801 0.43851
0.31801 0.43852
0.31801 0.43853
0.31801 0.43854
0.31802 0.43855
0.31802 0.43856
0.31802 0.43857
0.31802 0.43858
0.31803 0.43859
0.31803 0.43860
0.31803 0.43861
0.31804 0.43862
0.31804 0.43863
0.31805 0.43864
0.31805 0.43865
0.31805 0.43866
0.31806 0.43867
0.31806 0.43868
0.31806 0.43869
0.31806 0.43870
0.31806 0.43871
0.31806 0.43872
0.31807 0.43873
0.31807 0.43874
0.31807 0.43875
0.31807 0.43876
0.31807 0.43877
0.31807 0.43878
0.31807 0.43879
0.31807 0.43880
0.31808 0.43881
0.31808 0.43882
0.31808 0.43883
0.31808 0.43884
0.31808 0.43885
0.31808 0.43886
0.31809 0.43887
0.31809 0.43888
0.31809 0.43889
0.31809 0.43890
0.31809 0.43891
0.31809 0.43892
0.31810 0.43893
0.31810 0.43894
0.31810 0.43895
0.31810 0.43896
0.31810 0.43897
0.31810 0.43898
0.31810 0.43899
0.31811 0.43900
0.31811 0.43901
0.31811 0.43902
0.31811 0.43903
0.31811 0.43904
0.31811 0.43905
0.31811 0.43906
0.31812 0.43907
0.31813 0.43908
0.31813 0.43909
0.31813 0.43910
0.31813 0.43911
0.31813 0.43912
0.31813 0.43913
0.31813 0.43914
0.31814 0.43915
0.31814 0.43916
0.31814 0.43917
0.31815 0.43918
0.31815 0.43919
0.31815 0.43920
0.31815 0.43921
0.31815 0.43922
0.31816 0.43923
0.31816 0.43924
0.31816 0.43925
0.31816 0.43926
0.31816 0.43927
0.31817 0.43928
0.31817 0.43929
0.31817 0.43930
0.31817 0.43931
0.31817 0.43932
0.31817 0.43933
0.31818 0.43934
0.31819 0.43935
0.31819 0.43936
0.31819 0.43937
0.31819 0.43938
0.31820 0.43939
0.31820 0.43940
0.31820 0.43941
0.31820 0.43942
0.31820 0.43943
0.31821 0.43944
0.31821 0.43945
0.31821 0.43946
0.31821 0.43947
0.31821 0.43948
0.31821 0.43949
0.31822 0.43950
0.31822 0.43951
0.31822 0.43952
0.31822 0.43953
0.31823 0.43954
0.31823 0.43955
0.31823 0.43956
0.31823 0.43957
0.31823 0.43958
0.31823 0.43959
0.31824 0.43960
0.31824 0.43961
0.31824 0.43962
0.31824 0.43963
0.31824 0.43964
0.31824 0.43965
0.31825 0.43966
0.31825 0.43967
0.31825 0.43968
0.31825 0.43969
0.31826 0.43970
0.31826 0.43971
0.31826 0.43972
0.31826 0.43973
0.31826 0.43974
0.31826 0.43975
0.31826 0.43976
0.31827 0.43977
0.31827 0.43978
0.31827 0.43979
0.31827 0.43980
0.31827 0.43981
0.31827 0.43982
0.31827 0.43983
0.31827 0.43984
0.31828 0.43985
0.31828 0.43986
0.31828 0.43987
0.31829 0.43988
0.31829 0.43989
0.31830 0.43990
0.31830 0.43991
0.31830 0.43992
0.31831 0.43993
0.31831 0.43994
0.31831 0.43995
0.31831 0.43996
0.31831 0.43997
0.31831 0.43998
0.31832 0.43999
0.31832 0.44000
0.31832 0.44001
0.31832 0.44002
0.31833 0.44003
0.31833 0.44004
0.31833 0.44005
0.31834 0.44006
0.31834 0.44007
0.31834 0.44008
0.31835 0.44009
0.31835 0.44010
0.31835 0.44011
0.31835 0.44012
0.31836 0.44013
0.31836 0.44014
0.31836 0.44015
0.31836 0.44016
0.31836 0.44017
0.31836 0.44018
0.31836 0.44019
0.31837 0.44020
0.31837 0.44021
0.31837 0.44022
0.31838 0.44023
0.31838 0.44024
0.31838 0.44025
0.31838 0.44026
0.31838 0.44027
0.31838 0.44028
0.31839 0.44029
0.31839 0.44030
0.31839 0.44031
0.31839 0.44032
0.31839 0.44033
0.31839 0.44034
0.31840 0.44035
0.31840 0.44036
0.31840 0.44037
0.31840 0.44038
0.31840 0.44039
0.31840 0.44040
0.31840 0.44041
0.31841 0.44042
0.31841 0.44043
0.31841 0.44044
0.31841 0.44045
0.31842 0.44046
0.31842 0.44047
0.31843 0.44048
0.31843 0.44049
0.31844 0.44050
0.31844 0.44051
0.31845 0.44052
0.31845 0.44053
0.31845 0.44054
0.31846 0.44055
0.31846 0.44056
0.31847 0.44057
0.31847 0.44058
0.31847 0.44059
0.31847 0.44060
0.31847 0.44061
0.31848 0.44062
0.31848 0.44063
0.31848 0.44064
0.31848 0.44065
0.31848 0.44066
0.31849 0.44067
0.31849 0.44068
0.31850 0.44069
0.31850 0.44070
0.31850 0.44071
0.31851 0.44072
0.31851 0.44073
0.31851 0.44074
0.31852 0.44075
0.31853 0.44076
0.31853 0.44077
0.31854 0.44078
0.31854 0.44079
0.31854 0.44080
0.31854 0.44081
0.31854 0.44082
0.31854 0.44083
0.31854 0.44084
0.31854 0.44085
0.31855 0.44086
0.31855 0.44087
0.31855 0.44088
0.31856 0.44089
0.31856 0.44090
0.31856 0.44091
0.31856 0.44092
0.31856 0.44093
0.31856 0.44094
0.31856 0.44095
0.31856 0.44096
0.31857 0.44097
0.31857 0.44098
0.31857 0.44099
0.31857 0.44100
0.31857 0.44101
0.31857 0.44102
0.31857 0.44103
0.31858 0.44104
0.31858 0.44105
0.31858 0.44106
0.31858 0.44107
0.31858 0.44108
0.31858 0.44109
0.31858 0.44110
0.31859 0.44111
0.31859 0.44112
0.31859 0.44113
0.31859 0.44114
0.31859 0.44115
0.31860 0.44116
0.31860 0.44117
0.31860 0.44118
0.31860 0.44119
0.31860 0.44120
0.31860 0.44121
0.31861 0.44122
0.31861 0.44123
0.31861 0.44124
0.31861 0.44125
0.31861 0.44126
0.31861 0.44127
0.31861 0.44128
0.31861 0.44129
0.31862 0.44130
0.31862 0.44131
0.31862 0.44132
0.31862 0.44133
0.31862 0.44134
0.31862 0.44135
0.31862 0.44136
0.31862 0.44137
0.31862 0.44138
0.31863 0.44139
0.31863 0.44140
0.31863 0.44141
0.31863 0.44142
0.31863 0.44143
0.31863 0.44144
0.31863 0.44145
0.31864 0.44146
0.31864 0.44147
0.31864 0.44148
0.31864 0.44149
0.31864 0.44150
0.31864 0.44151
0.31865 0.44152
0.31865 0.44153
0.31865 0.44154
0.31865 0.44155
0.31865 0.44156
0.31866 0.44157
0.31866 0.44158
0.31866 0.44159
0.31866 0.44160
0.31866 0.44161
0.31867 0.44162
0.31867 0.44163
0.31867 0.44164
0.31868 0.44165
0.31868 0.44166
0.31868 0.44167
0.31868 0.44168
0.31868 0.44169
0.31868 0.44170
0.31868 0.44171
0.31868 0.44172
0.31868 0.44173
0.31869 0.44174
0.31869 0.44175
0.31869 0.44176
0.31869 0.44177
0.31869 0.44178
0.31869 0.44179
0.31869 0.44180
0.31869 0.44181
0.31869 0.44182
0.31870 0.44183
0.31870 0.44184
0.31870 0.44185
0.31870 0.44186
0.31871 0.44187
0.31871 0.44188
0.31872 0.44189
0.31872 0.44190
0.31873 0.44191
0.31873 0.44192
0.31873 0.44193
0.31873 0.44194
0.31873 0.44195
0.31873 0.44196
0.31873 0.44197
0.31873 0.44198
0.31874 0.44199
0.31874 0.44200
0.31874 0.44201
0.31874 0.44202
0.31875 0.44203
0.31875 0.44204
0.31876 0.44205
0.31877 0.44206
0.31877 0.44207
0.31877 0.44208
0.31877 0.44209
0.31877 0.44210
0.31877 0.44211
0.31877 0.44212
0.31877 0.44213
0.31878 0.44214
0.31878 0.44215
0.31878 0.44216
0.31878 0.44217
0.31878 0.44218
0.31878 0.44219
0.31878 0.44220
0.31878 0.44221
0.31879 0.44222
0.31880 0.44223
0.31881 0.44224
0.31881 0.44225
0.31881 0.44226
0.31881 0.44227
0.31881 0.44228
0.31881 0.44229
0.31881 0.44230
0.31881 0.44231
0.31881 0.44232
0.31882 0.44233
0.31882 0.44234
0.31882 0.44235
0.31882 0.44236
0.31883 0.44237
0.31883 0.44238
0.31883 0.44239
0.31883 0.44240
0.31883 0.44241
0.31883 0.44242
0.31884 0.44243
0.31884 0.44244
0.31884 0.44245
0.31884 0.44246
0.31884 0.44247
0.31884 0.44248
0.31884 0.44249
0.31884 0.44250
0.31885 0.44251
0.31885 0.44252
0.31885 0.44253
0.31886 0.44254
0.31886 0.44255
0.31886 0.44256
0.31886 0.44257
0.31887 0.44258
0.31887 0.44259
0.31887 0.44260
0.31887 0.44261
0.31887 0.44262
0.31888 0.44263
0.31888 0.44264
0.31888 0.44265
0.31888 0.44266
0.31888 0.44267
0.31888 0.44268
0.31889 0.44269
0.31889 0.44270
0.31889 0.44271
0.31889 0.44272
0.31889 0.44273
0.31890 0.44274
0.31890 0.44275
0.31891 0.44276
0.31891 0.44277
0.31891 0.44278
0.31891 0.44279
0.31891 0.44280
0.31891 0.44281
0.31892 0.44282
0.31892 0.44283
0.31892 0.44284
0.31894 0.44285
0.31894 0.44286
0.31894 0.44287
0.31895 0.44288
0.31895 0.44289
0.31895 0.44290
0.31895 0.44291
0.31895 0.44292
0.31896 0.44293
0.31896 0.44294
0.31897 0.44295
0.31897 0.44296
0.31897 0.44297
0.31897 0.44298
0.31897 0.44299
0.31897 0.44300
0.31898 0.44301
0.31898 0.44302
0.31898 0.44303
0.31899 0.44304
0.31899 0.44305
0.31899 0.44306
0.31900 0.44307
0.31900 0.44308
0.31900 0.44309
0.31900 0.44310
0.31900 0.44311
0.31900 0.44312
0.31900 0.44313
0.31901 0.44314
0.31901 0.44315
0.31901 0.44316
0.31902 0.44317
0.31902 0.44318
0.31902 0.44319
0.31902 0.44320
0.31902 0.44321
0.31902 0.44322
0.31902 0.44323
0.31903 0.44324
0.31903 0.44325
0.31903 0.44326
0.31903 0.44327
0.31903 0.44328
0.31904 0.44329
0.31904 0.44330
0.31905 0.44331
0.31905 0.44332
0.31906 0.44333
0.31906 0.44334
0.31906 0.44335
0.31906 0.44336
0.31907 0.44337
0.31907 0.44338
0.31907 0.44339
0.31907 0.44340
0.31907 0.44341
0.31907 0.44342
0.31907 0.44343
0.31908 0.44344
0.31908 0.44345
0.31908 0.44346
0.31909 0.44347
0.31910 0.44348
0.31910 0.44349
0.31910 0.44350
0.31910 0.44351
0.31911 0.44352
0.31911 0.44353
0.31912 0.44354
0.31912 0.44355
0.31913 0.44356
0.31913 0.44357
0.31913 0.44358
0.31913 0.44359
0.31913 0.44360
0.31914 0.44361
0.31914 0.44362
0.31914 0.44363
0.31915 0.44364
0.31915 0.44365
0.31915 0.44366
0.31915 0.44367
0.31915 0.44368
0.31915 0.44369
0.31915 0.44370
0.31916 0.44371
0.31916 0.44372
0.31916 0.44373
0.31916 0.44374
0.31917 0.44375
0.31917 0.44376
0.31917 0.44377
0.31918 0.44378
0.31918 0.44379
0.31919 0.44380
0.31919 0.44381
0.31920 0.44382
0.31920 0.44383
0.31920 0.44384
0.31920 0.44385
0.31920 0.44386
0.31920 0.44387
0.31920 0.44388
0.31920 0.44389
0.31921 0.44390
0.31921 0.44391
0.31921 0.44392
0.31921 0.44393
0.31921 0.44394
0.31922 0.44395
0.31922 0.44396
0.31922 0.44397
0.31922 0.44398
0.31922 0.44399
0.31922 0.44400
0.31923 0.44401
0.31923 0.44402
0.31923 0.44403
0.31923 0.44404
0.31923 0.44405
0.31923 0.44406
0.31923 0.44407
0.31923 0.44408
0.31923 0.44409
0.31924 0.44410
0.31924 0.44411
0.31924 0.44412
0.31924 0.44413
0.31925 0.44414
0.31925 0.44415
0.31925 0.44416
0.31925 0.44417
0.31925 0.44418
0.31925 0.44419
0.31925 0.44420
0.31925 0.44421
0.31926 0.44422
0.31926 0.44423
0.31926 0.44424
0.31927 0.44425
0.31928 0.44426
0.31928 0.44427
0.31928 0.44428
0.31928 0.44429
0.31928 0.44430
0.31928 0.44431
0.31929 0.44432
0.31929 0.44433
0.31929 0.44434
0.31929 0.44435
0.31929 0.44436
0.31930 0.44437
0.31930 0.44438
0.31930 0.44439
0.31930 0.44440
0.31931 0.44441
0.31931 0.44442
0.31931 0.44443
0.31931 0.44444
0.31931 0.44445
0.31932 0.44446
0.31932 0.44447
0.31932 0.44448
0.31932 0.44449
0.31932 0.44450
0.31932 0.44451
0.31933 0.44452
0.31933 0.44453
0.31933 0.44454
0.31933 0.44455
0.31934 0.44456
0.31934 0.44457
0.31935 0.44458
0.31935 0.44459
0.31935 0.44460
0.31936 0.44461
0.31936 0.44462
0.31936 0.44463
0.31936 0.44464
0.31937 0.44465
0.31937 0.44466
0.31937 0.44467
0.31937 0.44468
0.31937 0.44469
0.31938 0.44470
0.31938 0.44471
0.31938 0.44472
0.31938 0.44473
0.31938 0.44474
0.31939 0.44475
0.31939 0.44476
0.31939 0.44477
0.31939 0.44478
0.31939 0.44479
0.31939 0.44480
0.31940 0.44481
0.31940 0.44482
0.31940 0.44483
0.31940 0.44484
0.31941 0.44485
0.31941 0.44486
0.31941 0.44487
0.31941 0.44488
0.31941 0.44489
0.31941 0.44490
0.31942 0.44491
0.31942 0.44492
0.31942 0.44493
0.31942 0.44494
0.31943 0.44495
0.31943 0.44496
0.31943 0.44497
0.31943 0.44498
0.31944 0.44499
0.31944 0.44500
0.31944 0.44501
0.31944 0.44502
0.31945 0.44503
0.31945 0.44504
0.31946 0.44505
0.31946 0.44506
0.31946 0.44507
0.31946 0.44508
0.31946 0.44509
0.31946 0.44510
0.31947 0.44511
0.31947 0.44512
0.31947 0.44513
0.31947 0.44514
0.31948 0.44515
0.31949 0.44516
0.31949 0.44517
0.31949 0.44518
0.31949 0.44519
0.31950 0.44520
0.31950 0.44521
0.31951 0.44522
0.31951 0.44523
0.31952 0.44524
0.31952 0.44525
0.31952 0.44526
0.31952 0.44527
0.31952 0.44528
0.31952 0.44529
0.31953 0.44530
0.31954 0.44531
0.31954 0.44532
0.31955 0.44533
0.31956 0.44534
0.31956 0.44535
0.31956 0.44536
0.31957 0.44537
0.31957 0.44538
0.31957 0.44539
0.31957 0.44540
0.31957 0.44541
0.31957 0.44542
0.31958 0.44543
0.31958 0.44544
0.31958 0.44545
0.31958 0.44546
0.31959 0.44547
0.31959 0.44548
0.31959 0.44549
0.31959 0.44550
0.31960 0.44551
0.31960 0.44552
0.31960 0.44553
0.31961 0.44554
0.31961 0.44555
0.31962 0.44556
0.31962 0.44557
0.31963 0.44558
0.31963 0.44559
0.31963 0.44560
0.31963 0.44561
0.31963 0.44562
0.31964 0.44563
0.31964 0.44564
0.31964 0.44565
0.31965 0.44566
0.31965 0.44567
0.31965 0.44568
0.31966 0.44569
0.31966 0.44570
0.31966 0.44571
0.31966 0.44572
0.31966 0.44573
0.31966 0.44574
0.31967 0.44575
0.31967 0.44576
0.31967 0.44577
0.31967 0.44578
0.31968 0.44579
0.31968 0.44580
0.31968 0.44581
0.31968 0.44582
0.31968 0.44583
0.31969 0.44584
0.31969 0.44585
0.31969 0.44586
0.31969 0.44587
0.31969 0.44588
0.31969 0.44589
0.31970 0.44590
0.31970 0.44591
0.31970 0.44592
0.31970 0.44593
0.31971 0.44594
0.31971 0.44595
0.31971 0.44596
0.31972 0.44597
0.31972 0.44598
0.31972 0.44599
0.31973 0.44600
0.31973 0.44601
0.31973 0.44602
0.31973 0.44603
0.31973 0.44604
0.31973 0.44605
0.31974 0.44606
0.31974 0.44607
0.31975 0.44608
0.31975 0.44609
0.31975 0.44610
0.31976 0.44611
0.31976 0.44612
0.31976 0.44613
0.31976 0.44614
0.31976 0.44615
0.31977 0.44616
0.31977 0.44617
0.31977 0.44618
0.31977 0.44619
0.31978 0.44620
0.31979 0.44621
0.31979 0.44622
0.31979 0.44623
0.31979 0.44624
0.31979 0.44625
0.31979 0.44626
0.31980 0.44627
0.31980 0.44628
0.31980 0.44629
0.31980 0.44630
0.31980 0.44631
0.31980 0.44632
0.31980 0.44633
0.31980 0.44634
0.31981 0.44635
0.31981 0.44636
0.31981 0.44637
0.31981 0.44638
0.31982 0.44639
0.31982 0.44640
0.31982 0.44641
0.31982 0.44642
0.31982 0.44643
0.31983 0.44644
0.31983 0.44645
0.31983 0.44646
0.31983 0.44647
0.31984 0.44648
0.31984 0.44649
0.31984 0.44650
0.31984 0.44651
0.31984 0.44652
0.31984 0.44653
0.31984 0.44654
0.31984 0.44655
0.31984 0.44656
0.31984 0.44657
0.31985 0.44658
0.31985 0.44659
0.31985 0.44660
0.31985 0.44661
0.31985 0.44662
0.31985 0.44663
0.31986 0.44664
0.31986 0.44665
0.31986 0.44666
0.31986 0.44667
0.31987 0.44668
0.31987 0.44669
0.31988 0.44670
0.31989 0.44671
0.31989 0.44672
0.31989 0.44673
0.31989 0.44674
0.31989 0.44675
0.31990 0.44676
0.31990 0.44677
0.31990 0.44678
0.31990 0.44679
0.31990 0.44680
0.31990 0.44681
0.31990 0.44682
0.31990 0.44683
0.31990 0.44684
0.31991 0.44685
0.31991 0.44686
0.31991 0.44687
0.31991 0.44688
0.31991 0.44689
0.31992 0.44690
0.31992 0.44691
0.31992 0.44692
0.31992 0.44693
0.31992 0.44694
0.31992 0.44695
0.31993 0.44696
0.31993 0.44697
0.31993 0.44698
0.31993 0.44699
0.31993 0.44700
0.31993 0.44701
0.31993 0.44702
0.31993 0.44703
0.31994 0.44704
0.31994 0.44705
0.31994 0.44706
0.31995 0.44707
0.31995 0.44708
0.31995 0.44709
0.31996 0.44710
0.31996 0.44711
0.31996 0.44712
0.31996 0.44713
0.31996 0.44714
0.31996 0.44715
0.31996 0.44716
0.31997 0.44717
0.31998 0.44718
0.31998 0.44719
0.31998 0.44720
0.31998 0.44721
0.31998 0.44722
0.31999 0.44723
0.31999 0.44724
0.31999 0.44725
0.31999 0.44726
0.31999 0.44727
0.31999 0.44728
0.31999 0.44729
0.31999 0.44730
0.31999 0.44731
0.31999 0.44732
0.31999 0.44733
0.31999 0.44734
0.32000 0.44735
0.32000 0.44736
0.32000 0.44737
0.32000 0.44738
0.32000 0.44739
0.32001 0.44740
0.32001 0.44741
0.32001 0.44742
0.32002 0.44743
0.32002 0.44744
0.32002 0.44745
0.32002 0.44746
0.32002 0.44747
0.32002 0.44748
0.32002 0.44749
0.32003 0.44750
0.32003 0.44751
0.32003 0.44752
0.32003 0.44753
0.32003 0.44754
0.32003 0.44755
0.32004 0.44756
0.32004 0.44757
0.32004 0.44758
0.32004 0.44759
0.32004 0.44760
0.32004 0.44761
0.32004 0.44762
0.32005 0.44763
0.32005 0.44764
0.32005 0.44765
0.32005 0.44766
0.32005 0.44767
0.32006 0.44768
0.32006 0.44769
0.32007 0.44770
0.32008 0.44771
0.32008 0.44772
0.32008 0.44773
0.32009 0.44774
0.32009 0.44775
0.32009 0.44776
0.32010 0.44777
0.32010 0.44778
0.32010 0.44779
0.32010 0.44780
0.32010 0.44781
0.32010 0.44782
0.32010 0.44783
0.32011 0.44784
0.32011 0.44785
0.32011 0.44786
0.32012 0.44787
0.32012 0.44788
0.32013 0.44789
0.32013 0.44790
0.32013 0.44791
0.32014 0.44792
0.32014 0.44793
0.32014 0.44794
0.32014 0.44795
0.32015 0.44796
0.32015 0.44797
0.32015 0.44798
0.32016 0.44799
0.32017 0.44800
0.32017 0.44801
0.32017 0.44802
0.32017 0.44803
0.32017 0.44804
0.32018 0.44805
0.32018 0.44806
0.32018 0.44807
0.32018 0.44808
0.32018 0.44809
0.32019 0.44810
0.32019 0.44811
0.32019 0.44812
0.32019 0.44813
0.32019 0.44814
0.32019 0.44815
0.32020 0.44816
0.32020 0.44817
0.32020 0.44818
0.32020 0.44819
0.32020 0.44820
0.32020 0.44821
0.32020 0.44822
0.32020 0.44823
0.32021 0.44824
0.32022 0.44825
0.32022 0.44826
0.32022 0.44827
0.32022 0.44828
0.32022 0.44829
0.32022 0.44830
0.32022 0.44831
0.32023 0.44832
0.32023 0.44833
0.32023 0.44834
0.32023 0.44835
0.32023 0.44836
0.32023 0.44837
0.32023 0.44838
0.32023 0.44839
0.32024 0.44840
0.32024 0.44841
0.32024 0.44842
0.32024 0.44843
0.32024 0.44844
0.32025 0.44845
0.32025 0.44846
0.32025 0.44847
0.32025 0.44848
0.32025 0.44849
0.32025 0.44850
0.32025 0.44851
0.32026 0.44852
0.32026 0.44853
0.32026 0.44854
0.32026 0.44855
0.32026 0.44856
0.32027 0.44857
0.32027 0.44858
0.32027 0.44859
0.32027 0.44860
0.32027 0.44861
0.32027 0.44862
0.32028 0.44863
0.32028 0.44864
0.32028 0.44865
0.32029 0.44866
0.32029 0.44867
0.32029 0.44868
0.32029 0.44869
0.32030 0.44870
0.32030 0.44871
0.32030 0.44872
0.32030 0.44873
0.32031 0.44874
0.32031 0.44875
0.32031 0.44876
0.32031 0.44877
0.32032 0.44878
0.32032 0.44879
0.32032 0.44880
0.32032 0.44881
0.32033 0.44882
0.32033 0.44883
0.32033 0.44884
0.32034 0.44885
0.32034 0.44886
0.32034 0.44887
0.32034 0.44888
0.32034 0.44889
0.32034 0.44890
0.32035 0.44891
0.32035 0.44892
0.32035 0.44893
0.32035 0.44894
0.32035 0.44895
0.32035 0.44896
0.32036 0.44897
0.32036 0.44898
0.32036 0.44899
0.32036 0.44900
0.32036 0.44901
0.32037 0.44902
0.32037 0.44903
0.32037 0.44904
0.32037 0.44905
0.32038 0.44906
0.32038 0.44907
0.32038 0.44908
0.32039 0.44909
0.32039 0.44910
0.32040 0.44911
0.32040 0.44912
0.32041 0.44913
0.32041 0.44914
0.32041 0.44915
0.32041 0.44916
0.32042 0.44917
0.32042 0.44918
0.32042 0.44919
0.32042 0.44920
0.32042 0.44921
0.32042 0.44922
0.32042 0.44923
0.32042 0.44924
0.32043 0.44925
0.32043 0.44926
0.32043 0.44927
0.32044 0.44928
0.32044 0.44929
0.32044 0.44930
0.32045 0.44931
0.32045 0.44932
0.32046 0.44933
0.32047 0.44934
0.32047 0.44935
0.32047 0.44936
0.32047 0.44937
0.32047 0.44938
0.32048 0.44939
0.32048 0.44940
0.32048 0.44941
0.32049 0.44942
0.32049 0.44943
0.32049 0.44944
0.32049 0.44945
0.32049 0.44946
0.32050 0.44947
0.32050 0.44948
0.32051 0.44949
0.32051 0.44950
0.32051 0.44951
0.32051 0.44952
0.32051 0.44953
0.32051 0.44954
0.32052 0.44955
0.32052 0.44956
0.32052 0.44957
0.32052 0.44958
0.32052 0.44959
0.32052 0.44960
0.32052 0.44961
0.32053 0.44962
0.32053 0.44963
0.32054 0.44964
0.32054 0.44965
0.32054 0.44966
0.32054 0.44967
0.32055 0.44968
0.32055 0.44969
0.32055 0.44970
0.32055 0.44971
0.32055 0.44972
0.32055 0.44973
0.32056 0.44974
0.32057 0.44975
0.32057 0.44976
0.32057 0.44977
0.32057 0.44978
0.32057 0.44979
0.32057 0.44980
0.32058 0.44981
0.32058 0.44982
0.32058 0.44983
0.32058 0.44984
0.32058 0.44985
0.32058 0.44986
0.32058 0.44987
0.32058 0.44988
0.32059 0.44989
0.32059 0.44990
0.32059 0.44991
0.32059 0.44992
0.32059 0.44993
0.32059 0.44994
0.32060 0.44995
0.32060 0.44996
0.32060 0.44997
0.32061 0.44998
0.32061 0.44999
0.32061 0.45000
0.32061 0.45001
0.32062 0.45002
0.32062 0.45003
0.32062 0.45004
0.32062 0.45005
0.32062 0.45006
0.32063 0.45007
0.32063 0.45008
0.32063 0.45009
0.32063 0.45010
0.32063 0.45011
0.32064 0.45012
0.32064 0.45013
0.32064 0.45014
0.32064 0.45015
0.32064 0.45016
0.32064 0.45017
0.32064 0.45018
0.32064 0.45019
0.32065 0.45020
0.32065 0.45021
0.32065 0.45022
0.32065 0.45023
0.32065 0.45024
0.32065 0.45025
0.32066 0.45026
0.32066 0.45027
0.32066 0.45028
0.32066 0.45029
0.32066 0.45030
0.32066 0.45031
0.32067 0.45032
0.32067 0.45033
0.32067 0.45034
0.32067 0.45035
0.32067 0.45036
0.32068 0.45037
0.32068 0.45038
0.32068 0.45039
0.32068 0.45040
0.32068 0.45041
0.32068 0.45042
0.32068 0.45043
0.32069 0.45044
0.32069 0.45045
0.32069 0.45046
0.32069 0.45047
0.32070 0.45048
0.32070 0.45049
0.32070 0.45050
0.32071 0.45051
0.32071 0.45052
0.32071 0.45053
0.32071 0.45054
0.32071 0.45055
0.32071 0.45056
0.32072 0.45057
0.32072 0.45058
0.32072 0.45059
0.32072 0.45060
0.32073 0.45061
0.32073 0.45062
0.32073 0.45063
0.32073 0.45064
0.32073 0.45065
0.32074 0.45066
0.32074 0.45067
0.32074 0.45068
0.32074 0.45069
0.32074 0.45070
0.32075 0.45071
0.32075 0.45072
0.32075 0.45073
0.32076 0.45074
0.32076 0.45075
0.32076 0.45076
0.32076 0.45077
0.32076 0.45078
0.32077 0.45079
0.32077 0.45080
0.32077 0.45081
0.32077 0.45082
0.32078 0.45083
0.32079 0.45084
0.32079 0.45085
0.32080 0.45086
0.32080 0.45087
0.32081 0.45088
0.32081 0.45089
0.32081 0.45090
0.32082 0.45091
0.32082 0.45092
0.32082 0.45093
0.32082 0.45094
0.32083 0.45095
0.32083 0.45096
0.32083 0.45097
0.32083 0.45098
0.32083 0.45099
0.32083 0.45100
0.32084 0.45101
0.32084 0.45102
0.32084 0.45103
0.32084 0.45104
0.32084 0.45105
0.32084 0.45106
0.32085 0.45107
0.32085 0.45108
0.32085 0.45109
0.32085 0.45110
0.32085 0.45111
0.32085 0.45112
0.32086 0.45113
0.32086 0.45114
0.32086 0.45115
0.32086 0.45116
0.32086 0.45117
0.32087 0.45118
0.32087 0.45119
0.32087 0.45120
0.32087 0.45121
0.32087 0.45122
0.32087 0.45123
0.32087 0.45124
0.32088 0.45125
0.32088 0.45126
0.32088 0.45127
0.32088 0.45128
0.32088 0.45129
0.32088 0.45130
0.32088 0.45131
0.32088 0.45132
0.32089 0.45133
0.32089 0.45134
0.32090 0.45135
0.32090 0.45136
0.32090 0.45137
0.32091 0.45138
0.32091 0.45139
0.32091 0.45140
0.32091 0.45141
0.32092 0.45142
0.32092 0.45143
0.32093 0.45144
0.32093 0.45145
0.32094 0.45146
0.32094 0.45147
0.32094 0.45148
0.32095 0.45149
0.32095 0.45150
0.32095 0.45151
0.32095 0.45152
0.32095 0.45153
0.32095 0.45154
0.32095 0.45155
0.32096 0.45156
0.32096 0.45157
0.32096 0.45158
0.32096 0.45159
0.32096 0.45160
0.32096 0.45161
0.32096 0.45162
0.32096 0.45163
0.32097 0.45164
0.32097 0.45165
0.32098 0.45166
0.32098 0.45167
0.32098 0.45168
0.32098 0.45169
0.32099 0.45170
0.32099 0.45171
0.32099 0.45172
0.32099 0.45173
0.32099 0.45174
0.32099 0.45175
0.32100 0.45176
0.32100 0.45177
0.32100 0.45178
0.32100 0.45179
0.32100 0.45180
0.32101 0.45181
0.32101 0.45182
0.32101 0.45183
0.32102 0.45184
0.32102 0.45185
0.32102 0.45186
0.32102 0.45187
0.32103 0.45188
0.32103 0.45189
0.32103 0.45190
0.32103 0.45191
0.32104 0.45192
0.32104 0.45193
0.32104 0.45194
0.32105 0.45195
0.32105 0.45196
0.32105 0.45197
0.32106 0.45198
0.32106 0.45199
0.32106 0.45200
0.32106 0.45201
0.32106 0.45202
0.32107 0.45203
0.32107 0.45204
0.32107 0.45205
0.32108 0.45206
0.32108 0.45207
0.32108 0.45208
0.32108 0.45209
0.32109 0.45210
0.32109 0.45211
0.32109 0.45212
0.32109 0.45213
0.32109 0.45214
0.32109 0.45215
0.32109 0.45216
0.32110 0.45217
0.32110 0.45218
0.32111 0.45219
0.32111 0.45220
0.32112 0.45221
0.32112 0.45222
0.32112 0.45223
0.32113 0.45224
0.32113 0.45225
0.32113 0.45226
0.32113 0.45227
0.32114 0.45228
0.32114 0.45229
0.32115 0.45230
0.32115 0.45231
0.32115 0.45232
0.32115 0.45233
0.32115 0.45234
0.32115 0.45235
0.32115 0.45236
0.32115 0.45237
0.32116 0.45238
0.32116 0.45239
0.32116 0.45240
0.32117 0.45241
0.32117 0.45242
0.32117 0.45243
0.32117 0.45244
0.32117 0.45245
0.32117 0.45246
0.32118 0.45247
0.32118 0.45248
0.32118 0.45249
0.32118 0.45250
0.32119 0.45251
0.32119 0.45252
0.32119 0.45253
0.32120 0.45254
0.32120 0.45255
0.32120 0.45256
0.32120 0.45257
0.32120 0.45258
0.32120 0.45259
0.32120 0.45260
0.32120 0.45261
0.32121 0.45262
0.32121 0.45263
0.32121 0.45264
0.32121 0.45265
0.32122 0.45266
0.32122 0.45267
0.32122 0.45268
0.32122 0.45269
0.32122 0.45270
0.32122 0.45271
0.32122 0.45272
0.32122 0.45273
0.32122 0.45274
0.32123 0.45275
0.32123 0.45276
0.32123 0.45277
0.32123 0.45278
0.32123 0.45279
0.32124 0.45280
0.32124 0.45281
0.32124 0.45282
0.32125 0.45283
0.32125 0.45284
0.32125 0.45285
0.32125 0.45286
0.32126 0.45287
0.32126 0.45288
0.32126 0.45289
0.32126 0.45290
0.32126 0.45291
0.32126 0.45292
0.32126 0.45293
0.32126 0.45294
0.32126 0.45295
0.32127 0.45296
0.32127 0.45297
0.32127 0.45298
0.32127 0.45299
0.32127 0.45300
0.32128 0.45301
0.32128 0.45302
0.32128 0.45303
0.32128 0.45304
0.32128 0.45305
0.32128 0.45306
0.32129 0.45307
0.32129 0.45308
0.32129 0.45309
0.32129 0.45310
0.32129 0.45311
0.32129 0.45312
0.32130 0.45313
0.32130 0.45314
0.32130 0.45315
0.32131 0.45316
0.32131 0.45317
0.32131 0.45318
0.32131 0.45319
0.32131 0.45320
0.32131 0.45321
0.32131 0.45322
0.32132 0.45323
0.32132 0.45324
0.32133 0.45325
0.32133 0.45326
0.32133 0.45327
0.32133 0.45328
0.32133 0.45329
0.32133 0.45330
0.32133 0.45331
0.32134 0.45332
0.32134 0.45333
0.32134 0.45334
0.32134 0.45335
0.32134 0.45336
0.32134 0.45337
0.32135 0.45338
0.32135 0.45339
0.32135 0.45340
0.32135 0.45341
0.32135 0.45342
0.32135 0.45343
0.32135 0.45344
0.32136 0.45345
0.32136 0.45346
0.32136 0.45347
0.32136 0.45348
0.32137 0.45349
0.32137 0.45350
0.32137 0.45351
0.32137 0.45352
0.32138 0.45353
0.32138 0.45354
0.32138 0.45355
0.32138 0.45356
0.32138 0.45357
0.32138 0.45358
0.32138 0.45359
0.32138 0.45360
0.32138 0.45361
0.32139 0.45362
0.32139 0.45363
0.32139 0.45364
0.32139 0.45365
0.32140 0.45366
0.32140 0.45367
0.32140 0.45368
0.32140 0.45369
0.32140 0.45370
0.32140 0.45371
0.32140 0.45372
0.32140 0.45373
0.32140 0.45374
0.32140 0.45375
0.32140 0.45376
0.32141 0.45377
0.32141 0.45378
0.32141 0.45379
0.32141 0.45380
0.32141 0.45381
0.32141 0.45382
0.32141 0.45383
0.32142 0.45384
0.32142 0.45385
0.32143 0.45386
0.32143 0.45387
0.32143 0.45388
0.32143 0.45389
0.32143 0.45390
0.32143 0.45391
0.32144 0.45392
0.32145 0.45393
0.32145 0.45394
0.32145 0.45395
0.32146 0.45396
0.32147 0.45397
0.32147 0.45398
0.32148 0.45399
0.32148 0.45400
0.32148 0.45401
0.32149 0.45402
0.32149 0.45403
0.32149 0.45404
0.32149 0.45405
0.32149 0.45406
0.32149 0.45407
0.32150 0.45408
0.32151 0.45409
0.32151 0.45410
0.32152 0.45411
0.32152 0.45412
0.32152 0.45413
0.32152 0.45414
0.32153 0.45415
0.32153 0.45416
0.32153 0.45417
0.32153 0.45418
0.32153 0.45419
0.32153 0.45420
0.32153 0.45421
0.32153 0.45422
0.32153 0.45423
0.32154 0.45424
0.32154 0.45425
0.32154 0.45426
0.32154 0.45427
0.32155 0.45428
0.32155 0.45429
0.32155 0.45430
0.32155 0.45431
0.32155 0.45432
0.32155 0.45433
0.32155 0.45434
0.32156 0.45435
0.32156 0.45436
0.32156 0.45437
0.32157 0.45438
0.32157 0.45439
0.32158 0.45440
0.32158 0.45441
0.32158 0.45442
0.32158 0.45443
0.32158 0.45444
0.32159 0.45445
0.32159 0.45446
0.32159 0.45447
0.32159 0.45448
0.32159 0.45449
0.32160 0.45450
0.32160 0.45451
0.32160 0.45452
0.32160 0.45453
0.32161 0.45454
0.32161 0.45455
0.32161 0.45456
0.32161 0.45457
0.32161 0.45458
0.32161 0.45459
0.32162 0.45460
0.32162 0.45461
0.32162 0.45462
0.32162 0.45463
0.32163 0.45464
0.32163 0.45465
0.32163 0.45466
0.32163 0.45467
0.32163 0.45468
0.32163 0.45469
0.32163 0.45470
0.32164 0.45471
0.32164 0.45472
0.32164 0.45473
0.32165 0.45474
0.32165 0.45475
0.32165 0.45476
0.32166 0.45477
0.32166 0.45478
0.32166 0.45479
0.32166 0.45480
0.32166 0.45481
0.32166 0.45482
0.32166 0.45483
0.32166 0.45484
0.32166 0.45485
0.32166 0.45486
0.32167 0.45487
0.32167 0.45488
0.32167 0.45489
0.32167 0.45490
0.32167 0.45491
0.32167 0.45492
0.32168 0.45493
0.32168 0.45494
0.32169 0.45495
0.32169 0.45496
0.32169 0.45497
0.32169 0.45498
0.32170 0.45499
0.32170 0.45500
0.32170 0.45501
0.32171 0.45502
0.32171 0.45503
0.32171 0.45504
0.32171 0.45505
0.32171 0.45506
0.32171 0.45507
0.32172 0.45508
0.32172 0.45509
0.32172 0.45510
0.32173 0.45511
0.32174 0.45512
0.32174 0.45513
0.32174 0.45514
0.32174 0.45515
0.32174 0.45516
0.32174 0.45517
0.32174 0.45518
0.32175 0.45519
0.32175 0.45520
0.32175 0.45521
0.32175 0.45522
0.32176 0.45523
0.32176 0.45524
0.32176 0.45525
0.32176 0.45526
0.32177 0.45527
0.32177 0.45528
0.32177 0.45529
0.32177 0.45530
0.32177 0.45531
0.32178 0.45532
0.32178 0.45533
0.32178 0.45534
0.32179 0.45535
0.32179 0.45536
0.32179 0.45537
0.32179 0.45538
0.32179 0.45539
0.32179 0.45540
0.32180 0.45541
0.32180 0.45542
0.32180 0.45543
0.32180 0.45544
0.32181 0.45545
0.32181 0.45546
0.32181 0.45547
0.32181 0.45548
0.32181 0.45549
0.32181 0.45550
0.32181 0.45551
0.32182 0.45552
0.32182 0.45553
0.32182 0.45554
0.32183 0.45555
0.32183 0.45556
0.32183 0.45557
0.32183 0.45558
0.32183 0.45559
0.32183 0.45560
0.32183 0.45561
0.32184 0.45562
0.32184 0.45563
0.32184 0.45564
0.32184 0.45565
0.32185 0.45566
0.32185 0.45567
0.32185 0.45568
0.32185 0.45569
0.32185 0.45570
0.32185 0.45571
0.32185 0.45572
0.32186 0.45573
0.32186 0.45574
0.32186 0.45575
0.32186 0.45576
0.32186 0.45577
0.32186 0.45578
0.32186 0.45579
0.32186 0.45580
0.32186 0.45581
0.32186 0.45582
0.32186 0.45583
0.32187 0.45584
0.32187 0.45585
0.32187 0.45586
0.32187 0.45587
0.32187 0.45588
0.32187 0.45589
0.32188 0.45590
0.32188 0.45591
0.32188 0.45592
0.32188 0.45593
0.32188 0.45594
0.32189 0.45595
0.32189 0.45596
0.32189 0.45597
0.32189 0.45598
0.32189 0.45599
0.32190 0.45600
0.32190 0.45601
0.32190 0.45602
0.32191 0.45603
0.32191 0.45604
0.32191 0.45605
0.32191 0.45606
0.32191 0.45607
0.32191 0.45608
0.32192 0.45609
0.32192 0.45610
0.32192 0.45611
0.32192 0.45612
0.32193 0.45613
0.32193 0.45614
0.32193 0.45615
0.32193 0.45616
0.32194 0.45617
0.32194 0.45618
0.32194 0.45619
0.32194 0.45620
0.32195 0.45621
0.32195 0.45622
0.32195 0.45623
0.32195 0.45624
0.32195 0.45625
0.32195 0.45626
0.32196 0.45627
0.32196 0.45628
0.32196 0.45629
0.32196 0.45630
0.32196 0.45631
0.32196 0.45632
0.32197 0.45633
0.32197 0.45634
0.32197 0.45635
0.32198 0.45636
0.32198 0.45637
0.32199 0.45638
0.32199 0.45639
0.32199 0.45640
0.32199 0.45641
0.32199 0.45642
0.32200 0.45643
0.32200 0.45644
0.32200 0.45645
0.32200 0.45646
0.32200 0.45647
0.32200 0.45648
0.32200 0.45649
0.32201 0.45650
0.32201 0.45651
0.32201 0.45652
0.32201 0.45653
0.32201 0.45654
0.32201 0.45655
0.32202 0.45656
0.32202 0.45657
0.32202 0.45658
0.32203 0.45659
0.32203 0.45660
0.32203 0.45661
0.32204 0.45662
0.32204 0.45663
0.32205 0.45664
0.32205 0.45665
0.32205 0.45666
0.32205 0.45667
0.32205 0.45668
0.32205 0.45669
0.32205 0.45670
0.32205 0.45671
0.32205 0.45672
0.32205 0.45673
0.32206 0.45674
0.32206 0.45675
0.32206 0.45676
0.32206 0.45677
0.32206 0.45678
0.32207 0.45679
0.32208 0.45680
0.32208 0.45681
0.32208 0.45682
0.32208 0.45683
0.32208 0.45684
0.32208 0.45685
0.32208 0.45686
0.32208 0.45687
0.32209 0.45688
0.32209 0.45689
0.32209 0.45690
0.32210 0.45691
0.32210 0.45692
0.32210 0.45693
0.32210 0.45694
0.32210 0.45695
0.32211 0.45696
0.32211 0.45697
0.32211 0.45698
0.32211 0.45699
0.32211 0.45700
0.32212 0.45701
0.32212 0.45702
0.32212 0.45703
0.32212 0.45704
0.32212 0.45705
0.32212 0.45706
0.32213 0.45707
0.32213 0.45708
0.32213 0.45709
0.32213 0.45710
0.32214 0.45711
0.32214 0.45712
0.32214 0.45713
0.32214 0.45714
0.32214 0.45715
0.32214 0.45716
0.32214 0.45717
0.32215 0.45718
0.32215 0.45719
0.32215 0.45720
0.32216 0.45721
0.32216 0.45722
0.32216 0.45723
0.32216 0.45724
0.32216 0.45725
0.32217 0.45726
0.32217 0.45727
0.32217 0.45728
0.32217 0.45729
0.32217 0.45730
0.32217 0.45731
0.32217 0.45732
0.32217 0.45733
0.32218 0.45734
0.32219 0.45735
0.32219 0.45736
0.32219 0.45737
0.32219 0.45738
0.32219 0.45739
0.32219 0.45740
0.32220 0.45741
0.32220 0.45742
0.32220 0.45743
0.32221 0.45744
0.32221 0.45745
0.32221 0.45746
0.32221 0.45747
0.32222 0.45748
0.32222 0.45749
0.32222 0.45750
0.32222 0.45751
0.32223 0.45752
0.32223 0.45753
0.32224 0.45754
0.32224 0.45755
0.32224 0.45756
0.32225 0.45757
0.32225 0.45758
0.32226 0.45759
0.32226 0.45760
0.32226 0.45761
0.32226 0.45762
0.32226 0.45763
0.32226 0.45764
0.32226 0.45765
0.32227 0.45766
0.32227 0.45767
0.32227 0.45768
0.32227 0.45769
0.32227 0.45770
0.32227 0.45771
0.32228 0.45772
0.32228 0.45773
0.32228 0.45774
0.32228 0.45775
0.32228 0.45776
0.32228 0.45777
0.32229 0.45778
0.32229 0.45779
0.32229 0.45780
0.32229 0.45781
0.32230 0.45782
0.32230 0.45783
0.32230 0.45784
0.32231 0.45785
0.32231 0.45786
0.32231 0.45787
0.32231 0.45788
0.32231 0.45789
0.32232 0.45790
0.32232 0.45791
0.32233 0.45792
0.32233 0.45793
0.32233 0.45794
0.32233 0.45795
0.32233 0.45796
0.32233 0.45797
0.32234 0.45798
0.32235 0.45799
0.32235 0.45800
0.32235 0.45801
0.32235 0.45802
0.32235 0.45803
0.32235 0.45804
0.32236 0.45805
0.32236 0.45806
0.32236 0.45807
0.32236 0.45808
0.32236 0.45809
0.32237 0.45810
0.32238 0.45811
0.32239 0.45812
0.32239 0.45813
0.32239 0.45814
0.32239 0.45815
0.32239 0.45816
0.32239 0.45817
0.32239 0.45818
0.32239 0.45819
0.32239 0.45820
0.32240 0.45821
0.32240 0.45822
0.32240 0.45823
0.32240 0.45824
0.32240 0.45825
0.32240 0.45826
0.32241 0.45827
0.32241 0.45828
0.32241 0.45829
0.32241 0.45830
0.32241 0.45831
0.32241 0.45832
0.32241 0.45833
0.32241 0.45834
0.32241 0.45835
0.32242 0.45836
0.32242 0.45837
0.32242 0.45838
0.32242 0.45839
0.32242 0.45840
0.32243 0.45841
0.32243 0.45842
0.32243 0.45843
0.32244 0.45844
0.32244 0.45845
0.32244 0.45846
0.32244 0.45847
0.32245 0.45848
0.32245 0.45849
0.32245 0.45850
0.32245 0.45851
0.32245 0.45852
0.32245 0.45853
0.32245 0.45854
0.32245 0.45855
0.32246 0.45856
0.32246 0.45857
0.32246 0.45858
0.32246 0.45859
0.32246 0.45860
0.32246 0.45861
0.32247 0.45862
0.32247 0.45863
0.32247 0.45864
0.32247 0.45865
0.32247 0.45866
0.32247 0.45867
0.32247 0.45868
0.32248 0.45869
0.32248 0.45870
0.32248 0.45871
0.32249 0.45872
0.32249 0.45873
0.32249 0.45874
0.32249 0.45875
0.32250 0.45876
0.32250 0.45877
0.32250 0.45878
0.32250 0.45879
0.32252 0.45880
0.32252 0.45881
0.32252 0.45882
0.32252 0.45883
0.32253 0.45884
0.32253 0.45885
0.32253 0.45886
0.32253 0.45887
0.32254 0.45888
0.32254 0.45889
0.32254 0.45890
0.32255 0.45891
0.32255 0.45892
0.32256 0.45893
0.32256 0.45894
0.32256 0.45895
0.32257 0.45896
0.32257 0.45897
0.32257 0.45898
0.32257 0.45899
0.32258 0.45900
0.32258 0.45901
0.32258 0.45902
0.32258 0.45903
0.32258 0.45904
0.32258 0.45905
0.32258 0.45906
0.32258 0.45907
0.32259 0.45908
0.32259 0.45909
0.32259 0.45910
0.32259 0.45911
0.32260 0.45912
0.32260 0.45913
0.32260 0.45914
0.32260 0.45915
0.32261 0.45916
0.32261 0.45917
0.32261 0.45918
0.32261 0.45919
0.32261 0.45920
0.32261 0.45921
0.32262 0.45922
0.32262 0.45923
0.32262 0.45924
0.32263 0.45925
0.32263 0.45926
0.32263 0.45927
0.32263 0.45928
0.32263 0.45929
0.32263 0.45930
0.32263 0.45931
0.32263 0.45932
0.32264 0.45933
0.32264 0.45934
0.32264 0.45935
0.32264 0.45936
0.32264 0.45937
0.32264 0.45938
0.32265 0.45939
0.32265 0.45940
0.32265 0.45941
0.32265 0.45942
0.32266 0.45943
0.32266 0.45944
0.32266 0.45945
0.32266 0.45946
0.32266 0.45947
0.32266 0.45948
0.32266 0.45949
0.32267 0.45950
0.32267 0.45951
0.32267 0.45952
0.32267 0.45953
0.32267 0.45954
0.32268 0.45955
0.32268 0.45956
0.32268 0.45957
0.32268 0.45958
0.32268 0.45959
0.32268 0.45960
0.32269 0.45961
0.32269 0.45962
0.32269 0.45963
0.32271 0.45964
0.32271 0.45965
0.32271 0.45966
0.32271 0.45967
0.32271 0.45968
0.32272 0.45969
0.32272 0.45970
0.32272 0.45971
0.32272 0.45972
0.32273 0.45973
0.32273 0.45974
0.32273 0.45975
0.32273 0.45976
0.32273 0.45977
0.32274 0.45978
0.32275 0.45979
0.32275 0.45980
0.32275 0.45981
0.32275 0.45982
0.32275 0.45983
0.32276 0.45984
0.32276 0.45985
0.32276 0.45986
0.32276 0.45987
0.32276 0.45988
0.32276 0.45989
0.32276 0.45990
0.32277 0.45991
0.32277 0.45992
0.32277 0.45993
0.32277 0.45994
0.32277 0.45995
0.32278 0.45996
0.32278 0.45997
0.32278 0.45998
0.32278 0.45999
0.32278 0.46000
0.32279 0.46001
0.32279 0.46002
0.32279 0.46003
0.32279 0.46004
0.32279 0.46005
0.32279 0.46006
0.32279 0.46007
0.32279 0.46008
0.32280 0.46009
0.32280 0.46010
0.32280 0.46011
0.32280 0.46012
0.32280 0.46013
0.32281 0.46014
0.32281 0.46015
0.32281 0.46016
0.32281 0.46017
0.32281 0.46018
0.32282 0.46019
0.32282 0.46020
0.32282 0.46021
0.32283 0.46022
0.32283 0.46023
0.32283 0.46024
0.32283 0.46025
0.32283 0.46026
0.32284 0.46027
0.32284 0.46028
0.32284 0.46029
0.32285 0.46030
0.32285 0.46031
0.32285 0.46032
0.32285 0.46033
0.32286 0.46034
0.32286 0.46035
0.32286 0.46036
0.32286 0.46037
0.32286 0.46038
0.32286 0.46039
0.32286 0.46040
0.32286 0.46041
0.32287 0.46042
0.32287 0.46043
0.32287 0.46044
0.32287 0.46045
0.32287 0.46046
0.32288 0.46047
0.32288 0.46048
0.32289 0.46049
0.32289 0.46050
0.32289 0.46051
0.32289 0.46052
0.32289 0.46053
0.32289 0.46054
0.32290 0.46055
0.32290 0.46056
0.32290 0.46057
0.32290 0.46058
0.32290 0.46059
0.32290 0.46060
0.32291 0.46061
0.32291 0.46062
0.32291 0.46063
0.32291 0.46064
0.32291 0.46065
0.32291 0.46066
0.32291 0.46067
0.32291 0.46068
0.32292 0.46069
0.32292 0.46070
0.32292 0.46071
0.32292 0.46072
0.32292 0.46073
0.32292 0.46074
0.32292 0.46075
0.32292 0.46076
0.32292 0.46077
0.32293 0.46078
0.32293 0.46079
0.32293 0.46080
0.32293 0.46081
0.32293 0.46082
0.32293 0.46083
0.32293 0.46084
0.32293 0.46085
0.32293 0.46086
0.32293 0.46087
0.32293 0.46088
0.32293 0.46089
0.32294 0.46090
0.32294 0.46091
0.32294 0.46092
0.32295 0.46093
0.32295 0.46094
0.32296 0.46095
0.32296 0.46096
0.32296 0.46097
0.32297 0.46098
0.32297 0.46099
0.32297 0.46100
0.32297 0.46101
0.32297 0.46102
0.32297 0.46103
0.32297 0.46104
0.32297 0.46105
0.32297 0.46106
0.32298 0.46107
0.32298 0.46108
0.32298 0.46109
0.32298 0.46110
0.32298 0.46111
0.32298 0.46112
0.32298 0.46113
0.32299 0.46114
0.32299 0.46115
0.32299 0.46116
0.32299 0.46117
0.32300 0.46118
0.32300 0.46119
0.32300 0.46120
0.32300 0.46121
0.32300 0.46122
0.32300 0.46123
0.32300 0.46124
0.32301 0.46125
0.32301 0.46126
0.32302 0.46127
0.32302 0.46128
0.32302 0.46129
0.32302 0.46130
0.32302 0.46131
0.32302 0.46132
0.32303 0.46133
0.32303 0.46134
0.32304 0.46135
0.32304 0.46136
0.32304 0.46137
0.32304 0.46138
0.32304 0.46139
0.32305 0.46140
0.32305 0.46141
0.32305 0.46142
0.32306 0.46143
0.32306 0.46144
0.32306 0.46145
0.32307 0.46146
0.32307 0.46147
0.32307 0.46148
0.32307 0.46149
0.32307 0.46150
0.32308 0.46151
0.32308 0.46152
0.32308 0.46153
0.32308 0.46154
0.32309 0.46155
0.32309 0.46156
0.32310 0.46157
0.32310 0.46158
0.32311 0.46159
0.32311 0.46160
0.32311 0.46161
0.32311 0.46162
0.32311 0.46163
0.32311 0.46164
0.32311 0.46165
0.32312 0.46166
0.32312 0.46167
0.32313 0.46168
0.32313 0.46169
0.32313 0.46170
0.32313 0.46171
0.32313 0.46172
0.32314 0.46173
0.32314 0.46174
0.32315 0.46175
0.32315 0.46176
0.32315 0.46177
0.32315 0.46178
0.32316 0.46179
0.32316 0.46180
0.32316 0.46181
0.32316 0.46182
0.32316 0.46183
0.32316 0.46184
0.32317 0.46185
0.32317 0.46186
0.32317 0.46187
0.32317 0.46188
0.32318 0.46189
0.32318 0.46190
0.32318 0.46191
0.32318 0.46192
0.32319 0.46193
0.32319 0.46194
0.32319 0.46195
0.32320 0.46196
0.32320 0.46197
0.32320 0.46198
0.32320 0.46199
0.32320 0.46200
0.32320 0.46201
0.32321 0.46202
0.32321 0.46203
0.32321 0.46204
0.32321 0.46205
0.32321 0.46206
0.32322 0.46207
0.32322 0.46208
0.32322 0.46209
0.32322 0.46210
0.32322 0.46211
0.32322 0.46212
0.32323 0.46213
0.32323 0.46214
0.32323 0.46215
0.32323 0.46216
0.32323 0.46217
0.32323 0.46218
0.32324 0.46219
0.32324 0.46220
0.32324 0.46221
0.32324 0.46222
0.32324 0.46223
0.32324 0.46224
0.32325 0.46225
0.32325 0.46226
0.32325 0.46227
0.32325 0.46228
0.32325 0.46229
0.32325 0.46230
0.32325 0.46231
0.32325 0.46232
0.32325 0.46233
0.32325 0.46234
0.32326 0.46235
0.32326 0.46236
0.32326 0.46237
0.32326 0.46238
0.32326 0.46239
0.32326 0.46240
0.32326 0.46241
0.32326 0.46242
0.32327 0.46243
0.32327 0.46244
0.32327 0.46245
0.32327 0.46246
0.32327 0.46247
0.32327 0.46248
0.32327 0.46249
0.32327 0.46250
0.32327 0.46251
0.32327 0.46252
0.32327 0.46253
0.32327 0.46254
0.32328 0.46255
0.32328 0.46256
0.32328 0.46257
0.32328 0.46258
0.32328 0.46259
0.32329 0.46260
0.32329 0.46261
0.32329 0.46262
0.32329 0.46263
0.32329 0.46264
0.32329 0.46265
0.32329 0.46266
0.32330 0.46267
0.32330 0.46268
0.32330 0.46269
0.32330 0.46270
0.32330 0.46271
0.32330 0.46272
0.32330 0.46273
0.32331 0.46274
0.32331 0.46275
0.32331 0.46276
0.32331 0.46277
0.32331 0.46278
0.32332 0.46279
0.32332 0.46280
0.32332 0.46281
0.32333 0.46282
0.32333 0.46283
0.32333 0.46284
0.32334 0.46285
0.32334 0.46286
0.32334 0.46287
0.32334 0.46288
0.32334 0.46289
0.32334 0.46290
0.32335 0.46291
0.32335 0.46292
0.32335 0.46293
0.32335 0.46294
0.32336 0.46295
0.32336 0.46296
0.32336 0.46297
0.32336 0.46298
0.32337 0.46299
0.32337 0.46300
0.32337 0.46301
0.32337 0.46302
0.32338 0.46303
0.32338 0.46304
0.32338 0.46305
0.32338 0.46306
0.32338 0.46307
0.32338 0.46308
0.32339 0.46309
0.32339 0.46310
0.32339 0.46311
0.32339 0.46312
0.32339 0.46313
0.32340 0.46314
0.32341 0.46315
0.32341 0.46316
0.32341 0.46317
0.32341 0.46318
0.32341 0.46319
0.32341 0.46320
0.32341 0.46321
0.32342 0.46322
0.32342 0.46323
0.32342 0.46324
0.32342 0.46325
0.32342 0.46326
0.32342 0.46327
0.32342 0.46328
0.32342 0.46329
0.32343 0.46330
0.32343 0.46331
0.32343 0.46332
0.32343 0.46333
0.32344 0.46334
0.32344 0.46335
0.32344 0.46336
0.32344 0.46337
0.32344 0.46338
0.32344 0.46339
0.32345 0.46340
0.32345 0.46341
0.32345 0.46342
0.32345 0.46343
0.32346 0.46344
0.32346 0.46345
0.32347 0.46346
0.32347 0.46347
0.32347 0.46348
0.32348 0.46349
0.32348 0.46350
0.32349 0.46351
0.32349 0.46352
0.32349 0.46353
0.32349 0.46354
0.32349 0.46355
0.32349 0.46356
0.32350 0.46357
0.32350 0.46358
0.32350 0.46359
0.32350 0.46360
0.32350 0.46361
0.32350 0.46362
0.32350 0.46363
0.32350 0.46364
0.32350 0.46365
0.32350 0.46366
0.32350 0.46367
0.32351 0.46368
0.32351 0.46369
0.32352 0.46370
0.32352 0.46371
0.32353 0.46372
0.32353 0.46373
0.32353 0.46374
0.32354 0.46375
0.32354 0.46376
0.32354 0.46377
0.32354 0.46378
0.32354 0.46379
0.32355 0.46380
0.32355 0.46381
0.32355 0.46382
0.32355 0.46383
0.32355 0.46384
0.32355 0.46385
0.32355 0.46386
0.32356 0.46387
0.32356 0.46388
0.32356 0.46389
0.32356 0.46390
0.32356 0.46391
0.32356 0.46392
0.32357 0.46393
0.32357 0.46394
0.32357 0.46395
0.32357 0.46396
0.32357 0.46397
0.32357 0.46398
0.32357 0.46399
0.32357 0.46400
0.32358 0.46401
0.32358 0.46402
0.32358 0.46403
0.32358 0.46404
0.32359 0.46405
0.32359 0.46406
0.32359 0.46407
0.32359 0.46408
0.32359 0.46409
0.32359 0.46410
0.32360 0.46411
0.32360 0.46412
0.32360 0.46413
0.32360 0.46414
0.32360 0.46415
0.32361 0.46416
0.32362 0.46417
0.32362 0.46418
0.32362 0.46419
0.32363 0.46420
0.32363 0.46421
0.32363 0.46422
0.32363 0.46423
0.32364 0.46424
0.32364 0.46425
0.32364 0.46426
0.32364 0.46427
0.32364 0.46428
0.32365 0.46429
0.32365 0.46430
0.32365 0.46431
0.32365 0.46432
0.32365 0.46433
0.32366 0.46434
0.32366 0.46435
0.32366 0.46436
0.32366 0.46437
0.32366 0.46438
0.32367 0.46439
0.32367 0.46440
0.32368 0.46441
0.32368 0.46442
0.32368 0.46443
0.32368 0.46444
0.32368 0.46445
0.32369 0.46446
0.32369 0.46447
0.32369 0.46448
0.32369 0.46449
0.32370 0.46450
0.32370 0.46451
0.32370 0.46452
0.32371 0.46453
0.32371 0.46454
0.32371 0.46455
0.32371 0.46456
0.32372 0.46457
0.32372 0.46458
0.32372 0.46459
0.32372 0.46460
0.32372 0.46461
0.32372 0.46462
0.32372 0.46463
0.32373 0.46464
0.32373 0.46465
0.32374 0.46466
0.32374 0.46467
0.32374 0.46468
0.32374 0.46469
0.32374 0.46470
0.32374 0.46471
0.32374 0.46472
0.32374 0.46473
0.32374 0.46474
0.32374 0.46475
0.32375 0.46476
0.32375 0.46477
0.32375 0.46478
0.32375 0.46479
0.32375 0.46480
0.32375 0.46481
0.32376 0.46482
0.32376 0.46483
0.32377 0.46484
0.32378 0.46485
0.32378 0.46486
0.32378 0.46487
0.32378 0.46488
0.32378 0.46489
0.32379 0.46490
0.32379 0.46491
0.32379 0.46492
0.32379 0.46493
0.32379 0.46494
0.32379 0.46495
0.32379 0.46496
0.32380 0.46497
0.32380 0.46498
0.32380 0.46499
0.32380 0.46500
0.32380 0.46501
0.32381 0.46502
0.32381 0.46503
0.32381 0.46504
0.32381 0.46505
0.32381 0.46506
0.32382 0.46507
0.32382 0.46508
0.32382 0.46509
0.32382 0.46510
0.32382 0.46511
0.32383 0.46512
0.32383 0.46513
0.32383 0.46514
0.32383 0.46515
0.32383 0.46516
0.32384 0.46517
0.32384 0.46518
0.32384 0.46519
0.32384 0.46520
0.32384 0.46521
0.32384 0.46522
0.32385 0.46523
0.32385 0.46524
0.32385 0.46525
0.32385 0.46526
0.32385 0.46527
0.32385 0.46528
0.32385 0.46529
0.32385 0.46530
0.32386 0.46531
0.32386 0.46532
0.32386 0.46533
0.32386 0.46534
0.32386 0.46535
0.32386 0.46536
0.32386 0.46537
0.32386 0.46538
0.32386 0.46539
0.32387 0.46540
0.32387 0.46541
0.32387 0.46542
0.32387 0.46543
0.32388 0.46544
0.32388 0.46545
0.32388 0.46546
0.32389 0.46547
0.32389 0.46548
0.32389 0.46549
0.32390 0.46550
0.32390 0.46551
0.32390 0.46552
0.32390 0.46553
0.32390 0.46554
0.32390 0.46555
0.32390 0.46556
0.32390 0.46557
0.32391 0.46558
0.32391 0.46559
0.32391 0.46560
0.32391 0.46561
0.32392 0.46562
0.32392 0.46563
0.32392 0.46564
0.32393 0.46565
0.32393 0.46566
0.32393 0.46567
0.32393 0.46568
0.32393 0.46569
0.32393 0.46570
0.32393 0.46571
0.32394 0.46572
0.32394 0.46573
0.32394 0.46574
0.32394 0.46575
0.32394 0.46576
0.32394 0.46577
0.32394 0.46578
0.32395 0.46579
0.32395 0.46580
0.32395 0.46581
0.32395 0.46582
0.32395 0.46583
0.32395 0.46584
0.32395 0.46585
0.32396 0.46586
0.32396 0.46587
0.32396 0.46588
0.32396 0.46589
0.32396 0.46590
0.32397 0.46591
0.32397 0.46592
0.32397 0.46593
0.32397 0.46594
0.32397 0.46595
0.32397 0.46596
0.32397 0.46597
0.32397 0.46598
0.32398 0.46599
0.32398 0.46600
0.32398 0.46601
0.32398 0.46602
0.32399 0.46603
0.32399 0.46604
0.32400 0.46605
0.32400 0.46606
0.32400 0.46607
0.32401 0.46608
0.32401 0.46609
0.32401 0.46610
0.32402 0.46611
0.32402 0.46612
0.32402 0.46613
0.32402 0.46614
0.32403 0.46615
0.32403 0.46616
0.32403 0.46617
0.32403 0.46618
0.32404 0.46619
0.32404 0.46620
0.32404 0.46621
0.32404 0.46622
0.32404 0.46623
0.32405 0.46624
0.32405 0.46625
0.32405 0.46626
0.32405 0.46627
0.32405 0.46628
0.32405 0.46629
0.32406 0.46630
0.32406 0.46631
0.32406 0.46632
0.32407 0.46633
0.32407 0.46634
0.32407 0.46635
0.32407 0.46636
0.32407 0.46637
0.32407 0.46638
0.32408 0.46639
0.32408 0.46640
0.32408 0.46641
0.32408 0.46642
0.32408 0.46643
0.32408 0.46644
0.32409 0.46645
0.32409 0.46646
0.32409 0.46647
0.32409 0.46648
0.32409 0.46649
0.32409 0.46650
0.32410 0.46651
0.32410 0.46652
0.32410 0.46653
0.32410 0.46654
0.32410 0.46655
0.32410 0.46656
0.32410 0.46657
0.32411 0.46658
0.32411 0.46659
0.32411 0.46660
0.32411 0.46661
0.32412 0.46662
0.32413 0.46663
0.32413 0.46664
0.32413 0.46665
0.32413 0.46666
0.32414 0.46667
0.32414 0.46668
0.32414 0.46669
0.32414 0.46670
0.32415 0.46671
0.32415 0.46672
0.32415 0.46673
0.32415 0.46674
0.32416 0.46675
0.32416 0.46676
0.32416 0.46677
0.32416 0.46678
0.32416 0.46679
0.32416 0.46680
0.32417 0.46681
0.32417 0.46682
0.32417 0.46683
0.32417 0.46684
0.32417 0.46685
0.32417 0.46686
0.32417 0.46687
0.32417 0.46688
0.32418 0.46689
0.32418 0.46690
0.32418 0.46691
0.32418 0.46692
0.32418 0.46693
0.32418 0.46694
0.32419 0.46695
0.32419 0.46696
0.32419 0.46697
0.32419 0.46698
0.32419 0.46699
0.32420 0.46700
0.32420 0.46701
0.32420 0.46702
0.32421 0.46703
0.32421 0.46704
0.32421 0.46705
0.32421 0.46706
0.32422 0.46707
0.32422 0.46708
0.32423 0.46709
0.32423 0.46710
0.32423 0.46711
0.32423 0.46712
0.32423 0.46713
0.32424 0.46714
0.32424 0.46715
0.32424 0.46716
0.32424 0.46717
0.32424 0.46718
0.32425 0.46719
0.32425 0.46720
0.32425 0.46721
0.32425 0.46722
0.32425 0.46723
0.32425 0.46724
0.32425 0.46725
0.32426 0.46726
0.32426 0.46727
0.32426 0.46728
0.32426 0.46729
0.32426 0.46730
0.32426 0.46731
0.32426 0.46732
0.32427 0.46733
0.32428 0.46734
0.32428 0.46735
0.32428 0.46736
0.32428 0.46737
0.32428 0.46738
0.32429 0.46739
0.32429 0.46740
0.32429 0.46741
0.32429 0.46742
0.32430 0.46743
0.32430 0.46744
0.32430 0.46745
0.32430 0.46746
0.32430 0.46747
0.32430 0.46748
0.32430 0.46749
0.32430 0.46750
0.32430 0.46751
0.32431 0.46752
0.32431 0.46753
0.32431 0.46754
0.32431 0.46755
0.32431 0.46756
0.32431 0.46757
0.32431 0.46758
0.32431 0.46759
0.32432 0.46760
0.32432 0.46761
0.32432 0.46762
0.32432 0.46763
0.32433 0.46764
0.32433 0.46765
0.32433 0.46766
0.32433 0.46767
0.32434 0.46768
0.32434 0.46769
0.32434 0.46770
0.32434 0.46771
0.32434 0.46772
0.32434 0.46773
0.32434 0.46774
0.32435 0.46775
0.32435 0.46776
0.32435 0.46777
0.32435 0.46778
0.32436 0.46779
0.32436 0.46780
0.32437 0.46781
0.32437 0.46782
0.32437 0.46783
0.32438 0.46784
0.32438 0.46785
0.32438 0.46786
0.32438 0.46787
0.32438 0.46788
0.32438 0.46789
0.32439 0.46790
0.32439 0.46791
0.32439 0.46792
0.32439 0.46793
0.32439 0.46794
0.32439 0.46795
0.32439 0.46796
0.32439 0.46797
0.32439 0.46798
0.32439 0.46799
0.32440 0.46800
0.32440 0.46801
0.32440 0.46802
0.32441 0.46803
0.32441 0.46804
0.32441 0.46805
0.32441 0.46806
0.32441 0.46807
0.32442 0.46808
0.32442 0.46809
0.32442 0.46810
0.32442 0.46811
0.32442 0.46812
0.32443 0.46813
0.32443 0.46814
0.32443 0.46815
0.32443 0.46816
0.32443 0.46817
0.32443 0.46818
0.32443 0.46819
0.32443 0.46820
0.32443 0.46821
0.32444 0.46822
0.32444 0.46823
0.32445 0.46824
0.32446 0.46825
0.32446 0.46826
0.32446 0.46827
0.32446 0.46828
0.32446 0.46829
0.32446 0.46830
0.32447 0.46831
0.32447 0.46832
0.32447 0.46833
0.32447 0.46834
0.32447 0.46835
0.32448 0.46836
0.32449 0.46837
0.32449 0.46838
0.32449 0.46839
0.32449 0.46840
0.32449 0.46841
0.32450 0.46842
0.32450 0.46843
0.32450 0.46844
0.32450 0.46845
0.32451 0.46846
0.32451 0.46847
0.32451 0.46848
0.32451 0.46849
0.32452 0.46850
0.32452 0.46851
0.32452 0.46852
0.32452 0.46853
0.32452 0.46854
0.32453 0.46855
0.32453 0.46856
0.32453 0.46857
0.32453 0.46858
0.32453 0.46859
0.32453 0.46860
0.32453 0.46861
0.32454 0.46862
0.32454 0.46863
0.32455 0.46864
0.32455 0.46865
0.32456 0.46866
0.32456 0.46867
0.32456 0.46868
0.32456 0.46869
0.32457 0.46870
0.32457 0.46871
0.32457 0.46872
0.32457 0.46873
0.32458 0.46874
0.32458 0.46875
0.32458 0.46876
0.32458 0.46877
0.32459 0.46878
0.32459 0.46879
0.32459 0.46880
0.32459 0.46881
0.32460 0.46882
0.32460 0.46883
0.32460 0.46884
0.32460 0.46885
0.32461 0.46886
0.32461 0.46887
0.32461 0.46888
0.32462 0.46889
0.32462 0.46890
0.32463 0.46891
0.32463 0.46892
0.32463 0.46893
0.32463 0.46894
0.32464 0.46895
0.32464 0.46896
0.32464 0.46897
0.32464 0.46898
0.32464 0.46899
0.32465 0.46900
0.32465 0.46901
0.32466 0.46902
0.32466 0.46903
0.32466 0.46904
0.32466 0.46905
0.32467 0.46906
0.32468 0.46907
0.32468 0.46908
0.32468 0.46909
0.32469 0.46910
0.32469 0.46911
0.32470 0.46912
0.32470 0.46913
0.32470 0.46914
0.32471 0.46915
0.32471 0.46916
0.32471 0.46917
0.32471 0.46918
0.32471 0.46919
0.32471 0.46920
0.32472 0.46921
0.32472 0.46922
0.32472 0.46923
0.32472 0.46924
0.32472 0.46925
0.32473 0.46926
0.32473 0.46927
0.32473 0.46928
0.32473 0.46929
0.32473 0.46930
0.32473 0.46931
0.32474 0.46932
0.32474 0.46933
0.32474 0.46934
0.32474 0.46935
0.32474 0.46936
0.32474 0.46937
0.32474 0.46938
0.32475 0.46939
0.32475 0.46940
0.32475 0.46941
0.32475 0.46942
0.32476 0.46943
0.32476 0.46944
0.32476 0.46945
0.32476 0.46946
0.32476 0.46947
0.32477 0.46948
0.32477 0.46949
0.32477 0.46950
0.32477 0.46951
0.32477 0.46952
0.32477 0.46953
0.32478 0.46954
0.32478 0.46955
0.32478 0.46956
0.32478 0.46957
0.32478 0.46958
0.32478 0.46959
0.32478 0.46960
0.32479 0.46961
0.32479 0.46962
0.32479 0.46963
0.32479 0.46964
0.32479 0.46965
0.32480 0.46966
0.32480 0.46967
0.32481 0.46968
0.32481 0.46969
0.32481 0.46970
0.32482 0.46971
0.32482 0.46972
0.32482 0.46973
0.32482 0.46974
0.32482 0.46975
0.32483 0.46976
0.32483 0.46977
0.32483 0.46978
0.32483 0.46979
0.32483 0.46980
0.32483 0.46981
0.32483 0.46982
0.32483 0.46983
0.32483 0.46984
0.32484 0.46985
0.32484 0.46986
0.32484 0.46987
0.32484 0.46988
0.32484 0.46989
0.32485 0.46990
0.32485 0.46991
0.32485 0.46992
0.32486 0.46993
0.32486 0.46994
0.32486 0.46995
0.32486 0.46996
0.32487 0.46997
0.32487 0.46998
0.32487 0.46999
0.32488 0.47000
0.32488 0.47001
0.32488 0.47002
0.32488 0.47003
0.32488 0.47004
0.32488 0.47005
0.32488 0.47006
0.32488 0.47007
0.32489 0.47008
0.32489 0.47009
0.32489 0.47010
0.32489 0.47011
0.32489 0.47012
0.32490 0.47013
0.32490 0.47014
0.32491 0.47015
0.32491 0.47016
0.32491 0.47017
0.32491 0.47018
0.32491 0.47019
0.32491 0.47020
0.32491 0.47021
0.32491 0.47022
0.32492 0.47023
0.32492 0.47024
0.32492 0.47025
0.32492 0.47026
0.32492 0.47027
0.32492 0.47028
0.32493 0.47029
0.32493 0.47030
0.32494 0.47031
0.32494 0.47032
0.32494 0.47033
0.32494 0.47034
0.32495 0.47035
0.32495 0.47036
0.32495 0.47037
0.32495 0.47038
0.32495 0.47039
0.32496 0.47040
0.32496 0.47041
0.32496 0.47042
0.32497 0.47043
0.32497 0.47044
0.32497 0.47045
0.32497 0.47046
0.32497 0.47047
0.32497 0.47048
0.32497 0.47049
0.32498 0.47050
0.32498 0.47051
0.32498 0.47052
0.32498 0.47053
0.32499 0.47054
0.32499 0.47055
0.32500 0.47056
0.32500 0.47057
0.32500 0.47058
0.32500 0.47059
0.32500 0.47060
0.32500 0.47061
0.32501 0.47062
0.32501 0.47063
0.32501 0.47064
0.32501 0.47065
0.32501 0.47066
0.32502 0.47067
0.32502 0.47068
0.32502 0.47069
0.32502 0.47070
0.32502 0.47071
0.32503 0.47072
0.32503 0.47073
0.32503 0.47074
0.32503 0.47075
0.32503 0.47076
0.32504 0.47077
0.32504 0.47078
0.32504 0.47079
0.32505 0.47080
0.32505 0.47081
0.32505 0.47082
0.32505 0.47083
0.32505 0.47084
0.32505 0.47085
0.32505 0.47086
0.32505 0.47087
0.32505 0.47088
0.32505 0.47089
0.32506 0.47090
0.32506 0.47091
0.32506 0.47092
0.32506 0.47093
0.32506 0.47094
0.32506 0.47095
0.32507 0.47096
0.32507 0.47097
0.32507 0.47098
0.32507 0.47099
0.32507 0.47100
0.32508 0.47101
0.32509 0.47102
0.32509 0.47103
0.32509 0.47104
0.32509 0.47105
0.32510 0.47106
0.32510 0.47107
0.32510 0.47108
0.32511 0.47109
0.32511 0.47110
0.32511 0.47111
0.32511 0.47112
0.32511 0.47113
0.32511 0.47114
0.32511 0.47115
0.32511 0.47116
0.32512 0.47117
0.32512 0.47118
0.32512 0.47119
0.32512 0.47120
0.32513 0.47121
0.32513 0.47122
0.32513 0.47123
0.32513 0.47124
0.32513 0.47125
0.32514 0.47126
0.32514 0.47127
0.32514 0.47128
0.32514 0.47129
0.32515 0.47130
0.32516 0.47131
0.32516 0.47132
0.32516 0.47133
0.32516 0.47134
0.32516 0.47135
0.32516 0.47136
0.32517 0.47137
0.32517 0.47138
0.32517 0.47139
0.32517 0.47140
0.32517 0.47141
0.32518 0.47142
0.32518 0.47143
0.32519 0.47144
0.32519 0.47145
0.32520 0.47146
0.32520 0.47147
0.32520 0.47148
0.32520 0.47149
0.32520 0.47150
0.32521 0.47151
0.32521 0.47152
0.32522 0.47153
0.32522 0.47154
0.32522 0.47155
0.32522 0.47156
0.32522 0.47157
0.32523 0.47158
0.32523 0.47159
0.32523 0.47160
0.32524 0.47161
0.32524 0.47162
0.32524 0.47163
0.32524 0.47164
0.32524 0.47165
0.32525 0.47166
0.32526 0.47167
0.32526 0.47168
0.32526 0.47169
0.32526 0.47170
0.32526 0.47171
0.32526 0.47172
0.32527 0.47173
0.32527 0.47174
0.32527 0.47175
0.32527 0.47176
0.32528 0.47177
0.32528 0.47178
0.32529 0.47179
0.32529 0.47180
0.32529 0.47181
0.32530 0.47182
0.32530 0.47183
0.32530 0.47184
0.32530 0.47185
0.32531 0.47186
0.32531 0.47187
0.32531 0.47188
0.32531 0.47189
0.32531 0.47190
0.32532 0.47191
0.32532 0.47192
0.32532 0.47193
0.32532 0.47194
0.32532 0.47195
0.32533 0.47196
0.32533 0.47197
0.32533 0.47198
0.32534 0.47199
0.32534 0.47200
0.32535 0.47201
0.32535 0.47202
0.32536 0.47203
0.32536 0.47204
0.32537 0.47205
0.32537 0.47206
0.32537 0.47207
0.32538 0.47208
0.32538 0.47209
0.32538 0.47210
0.32538 0.47211
0.32538 0.47212
0.32538 0.47213
0.32538 0.47214
0.32539 0.47215
0.32539 0.47216
0.32539 0.47217
0.32539 0.47218
0.32539 0.47219
0.32540 0.47220
0.32540 0.47221
0.32540 0.47222
0.32540 0.47223
0.32541 0.47224
0.32541 0.47225
0.32541 0.47226
0.32541 0.47227
0.32541 0.47228
0.32541 0.47229
0.32541 0.47230
0.32541 0.47231
0.32542 0.47232
0.32542 0.47233
0.32542 0.47234
0.32542 0.47235
0.32542 0.47236
0.32543 0.47237
0.32543 0.47238
0.32543 0.47239
0.32543 0.47240
0.32544 0.47241
0.32544 0.47242
0.32544 0.47243
0.32544 0.47244
0.32544 0.47245
0.32544 0.47246
0.32545 0.47247
0.32545 0.47248
0.32545 0.47249
0.32545 0.47250
0.32546 0.47251
0.32546 0.47252
0.32546 0.47253
0.32546 0.47254
0.32547 0.47255
0.32547 0.47256
0.32548 0.47257
0.32548 0.47258
0.32548 0.47259
0.32548 0.47260
0.32548 0.47261
0.32548 0.47262
0.32549 0.47263
0.32549 0.47264
0.32549 0.47265
0.32550 0.47266
0.32550 0.47267
0.32550 0.47268
0.32550 0.47269
0.32550 0.47270
0.32550 0.47271
0.32551 0.47272
0.32551 0.47273
0.32551 0.47274
0.32551 0.47275
0.32551 0.47276
0.32551 0.47277
0.32552 0.47278
0.32552 0.47279
0.32552 0.47280
0.32552 0.47281
0.32552 0.47282
0.32553 0.47283
0.32553 0.47284
0.32553 0.47285
0.32553 0.47286
0.32554 0.47287
0.32554 0.47288
0.32554 0.47289
0.32554 0.47290
0.32554 0.47291
0.32555 0.47292
0.32555 0.47293
0.32555 0.47294
0.32555 0.47295
0.32556 0.47296
0.32556 0.47297
0.32556 0.47298
0.32556 0.47299
0.32557 0.47300
0.32557 0.47301
0.32557 0.47302
0.32558 0.47303
0.32558 0.47304
0.32558 0.47305
0.32558 0.47306
0.32559 0.47307
0.32559 0.47308
0.32559 0.47309
0.32560 0.47310
0.32560 0.47311
0.32560 0.47312
0.32560 0.47313
0.32561 0.47314
0.32561 0.47315
0.32561 0.47316
0.32561 0.47317
0.32561 0.47318
0.32561 0.47319
0.32562 0.47320
0.32562 0.47321
0.32562 0.47322
0.32562 0.47323
0.32563 0.47324
0.32563 0.47325
0.32563 0.47326
0.32563 0.47327
0.32563 0.47328
0.32563 0.47329
0.32564 0.47330
0.32564 0.47331
0.32564 0.47332
0.32564 0.47333
0.32565 0.47334
0.32565 0.47335
0.32565 0.47336
0.32565 0.47337
0.32565 0.47338
0.32565 0.47339
0.32565 0.47340
0.32565 0.47341
0.32565 0.47342
0.32566 0.47343
0.32566 0.47344
0.32566 0.47345
0.32566 0.47346
0.32567 0.47347
0.32568 0.47348
0.32568 0.47349
0.32568 0.47350
0.32569 0.47351
0.32569 0.47352
0.32569 0.47353
0.32569 0.47354
0.32569 0.47355
0.32570 0.47356
0.32570 0.47357
0.32571 0.47358
0.32571 0.47359
0.32571 0.47360
0.32571 0.47361
0.32571 0.47362
0.32571 0.47363
0.32572 0.47364
0.32573 0.47365
0.32573 0.47366
0.32573 0.47367
0.32574 0.47368
0.32574 0.47369
0.32574 0.47370
0.32574 0.47371
0.32574 0.47372
0.32575 0.47373
0.32575 0.47374
0.32575 0.47375
0.32575 0.47376
0.32575 0.47377
0.32576 0.47378
0.32576 0.47379
0.32576 0.47380
0.32577 0.47381
0.32577 0.47382
0.32577 0.47383
0.32578 0.47384
0.32578 0.47385
0.32578 0.47386
0.32578 0.47387
0.32578 0.47388
0.32579 0.47389
0.32579 0.47390
0.32579 0.47391
0.32579 0.47392
0.32579 0.47393
0.32580 0.47394
0.32580 0.47395
0.32581 0.47396
0.32581 0.47397
0.32581 0.47398
0.32582 0.47399
0.32582 0.47400
0.32582 0.47401
0.32582 0.47402
0.32582 0.47403
0.32583 0.47404
0.32583 0.47405
0.32583 0.47406
0.32583 0.47407
0.32583 0.47408
0.32583 0.47409
0.32583 0.47410
0.32583 0.47411
0.32583 0.47412
0.32583 0.47413
0.32583 0.47414
0.32583 0.47415
0.32584 0.47416
0.32584 0.47417
0.32585 0.47418
0.32585 0.47419
0.32585 0.47420
0.32585 0.47421
0.32586 0.47422
0.32586 0.47423
0.32586 0.47424
0.32586 0.47425
0.32586 0.47426
0.32586 0.47427
0.32587 0.47428
0.32587 0.47429
0.32587 0.47430
0.32587 0.47431
0.32587 0.47432
0.32588 0.47433
0.32588 0.47434
0.32589 0.47435
0.32589 0.47436
0.32589 0.47437
0.32589 0.47438
0.32590 0.47439
0.32590 0.47440
0.32590 0.47441
0.32590 0.47442
0.32590 0.47443
0.32590 0.47444
0.32591 0.47445
0.32591 0.47446
0.32591 0.47447
0.32591 0.47448
0.32591 0.47449
0.32592 0.47450
0.32592 0.47451
0.32592 0.47452
0.32592 0.47453
0.32593 0.47454
0.32593 0.47455
0.32593 0.47456
0.32593 0.47457
0.32593 0.47458
0.32593 0.47459
0.32593 0.47460
0.32593 0.47461
0.32593 0.47462
0.32594 0.47463
0.32594 0.47464
0.32595 0.47465
0.32595 0.47466
0.32595 0.47467
0.32595 0.47468
0.32596 0.47469
0.32596 0.47470
0.32596 0.47471
0.32597 0.47472
0.32597 0.47473
0.32597 0.47474
0.32597 0.47475
0.32597 0.47476
0.32598 0.47477
0.32598 0.47478
0.32598 0.47479
0.32599 0.47480
0.32600 0.47481
0.32600 0.47482
0.32601 0.47483
0.32601 0.47484
0.32601 0.47485
0.32601 0.47486
0.32601 0.47487
0.32602 0.47488
0.32602 0.47489
0.32602 0.47490
0.32602 0.47491
0.32602 0.47492
0.32603 0.47493
0.32603 0.47494
0.32603 0.47495
0.32603 0.47496
0.32604 0.47497
0.32604 0.47498
0.32604 0.47499
0.32604 0.47500
0.32604 0.47501
0.32605 0.47502
0.32605 0.47503
0.32605 0.47504
0.32606 0.47505
0.32606 0.47506
0.32606 0.47507
0.32606 0.47508
0.32606 0.47509
0.32606 0.47510
0.32607 0.47511
0.32607 0.47512
0.32607 0.47513
0.32607 0.47514
0.32608 0.47515
0.32608 0.47516
0.32608 0.47517
0.32608 0.47518
0.32609 0.47519
0.32609 0.47520
0.32609 0.47521
0.32609 0.47522
0.32609 0.47523
0.32610 0.47524
0.32610 0.47525
0.32610 0.47526
0.32610 0.47527
0.32611 0.47528
0.32611 0.47529
0.32611 0.47530
0.32611 0.47531
0.32611 0.47532
0.32611 0.47533
0.32611 0.47534
0.32611 0.47535
0.32611 0.47536
0.32612 0.47537
0.32613 0.47538
0.32613 0.47539
0.32613 0.47540
0.32613 0.47541
0.32613 0.47542
0.32613 0.47543
0.32614 0.47544
0.32614 0.47545
0.32614 0.47546
0.32615 0.47547
0.32615 0.47548
0.32615 0.47549
0.32616 0.47550
0.32616 0.47551
0.32616 0.47552
0.32616 0.47553
0.32617 0.47554
0.32617 0.47555
0.32617 0.47556
0.32617 0.47557
0.32618 0.47558
0.32618 0.47559
0.32618 0.47560
0.32618 0.47561
0.32619 0.47562
0.32619 0.47563
0.32619 0.47564
0.32619 0.47565
0.32620 0.47566
0.32620 0.47567
0.32620 0.47568
0.32621 0.47569
0.32621 0.47570
0.32621 0.47571
0.32621 0.47572
0.32621 0.47573
0.32622 0.47574
0.32622 0.47575
0.32623 0.47576
0.32623 0.47577
0.32623 0.47578
0.32623 0.47579
0.32624 0.47580
0.32624 0.47581
0.32624 0.47582
0.32624 0.47583
0.32624 0.47584
0.32624 0.47585
0.32625 0.47586
0.32625 0.47587
0.32625 0.47588
0.32625 0.47589
0.32626 0.47590
0.32626 0.47591
0.32626 0.47592
0.32626 0.47593
0.32627 0.47594
0.32627 0.47595
0.32627 0.47596
0.32627 0.47597
0.32627 0.47598
0.32627 0.47599
0.32627 0.47600
0.32628 0.47601
0.32628 0.47602
0.32628 0.47603
0.32628 0.47604
0.32629 0.47605
0.32629 0.47606
0.32630 0.47607
0.32630 0.47608
0.32630 0.47609
0.32630 0.47610
0.32630 0.47611
0.32630 0.47612
0.32630 0.47613
0.32630 0.47614
0.32630 0.47615
0.32630 0.47616
0.32630 0.47617
0.32630 0.47618
0.32631 0.47619
0.32631 0.47620
0.32632 0.47621
0.32632 0.47622
0.32632 0.47623
0.32632 0.47624
0.32632 0.47625
0.32632 0.47626
0.32632 0.47627
0.32632 0.47628
0.32633 0.47629
0.32633 0.47630
0.32633 0.47631
0.32633 0.47632
0.32633 0.47633
0.32634 0.47634
0.32634 0.47635
0.32635 0.47636
0.32635 0.47637
0.32636 0.47638
0.32636 0.47639
0.32637 0.47640
0.32637 0.47641
0.32637 0.47642
0.32638 0.47643
0.32638 0.47644
0.32639 0.47645
0.32639 0.47646
0.32639 0.47647
0.32641 0.47648
0.32641 0.47649
0.32641 0.47650
0.32641 0.47651
0.32642 0.47652
0.32642 0.47653
0.32643 0.47654
0.32643 0.47655
0.32643 0.47656
0.32643 0.47657
0.32643 0.47658
0.32644 0.47659
0.32644 0.47660
0.32644 0.47661
0.32644 0.47662
0.32644 0.47663
0.32644 0.47664
0.32644 0.47665
0.32645 0.47666
0.32645 0.47667
0.32645 0.47668
0.32645 0.47669
0.32646 0.47670
0.32646 0.47671
0.32646 0.47672
0.32646 0.47673
0.32647 0.47674
0.32647 0.47675
0.32647 0.47676
0.32647 0.47677
0.32647 0.47678
0.32647 0.47679
0.32648 0.47680
0.32648 0.47681
0.32648 0.47682
0.32648 0.47683
0.32649 0.47684
0.32649 0.47685
0.32649 0.47686
0.32650 0.47687
0.32650 0.47688
0.32650 0.47689
0.32650 0.47690
0.32650 0.47691
0.32650 0.47692
0.32651 0.47693
0.32651 0.47694
0.32651 0.47695
0.32651 0.47696
0.32652 0.47697
0.32652 0.47698
0.32652 0.47699
0.32652 0.47700
0.32652 0.47701
0.32652 0.47702
0.32652 0.47703
0.32652 0.47704
0.32653 0.47705
0.32653 0.47706
0.32653 0.47707
0.32654 0.47708
0.32654 0.47709
0.32654 0.47710
0.32654 0.47711
0.32654 0.47712
0.32654 0.47713
0.32654 0.47714
0.32655 0.47715
0.32655 0.47716
0.32655 0.47717
0.32655 0.47718
0.32655 0.47719
0.32655 0.47720
0.32656 0.47721
0.32656 0.47722
0.32657 0.47723
0.32657 0.47724
0.32657 0.47725
0.32658 0.47726
0.32658 0.47727
0.32658 0.47728
0.32658 0.47729
0.32658 0.47730
0.32658 0.47731
0.32658 0.47732
0.32658 0.47733
0.32659 0.47734
0.32659 0.47735
0.32659 0.47736
0.32660 0.47737
0.32660 0.47738
0.32660 0.47739
0.32660 0.47740
0.32661 0.47741
0.32661 0.47742
0.32661 0.47743
0.32661 0.47744
0.32661 0.47745
0.32661 0.47746
0.32661 0.47747
0.32661 0.47748
0.32661 0.47749
0.32662 0.47750
0.32662 0.47751
0.32662 0.47752
0.32662 0.47753
0.32663 0.47754
0.32663 0.47755
0.32663 0.47756
0.32663 0.47757
0.32663 0.47758
0.32663 0.47759
0.32663 0.47760
0.32663 0.47761
0.32664 0.47762
0.32664 0.47763
0.32665 0.47764
0.32665 0.47765
0.32665 0.47766
0.32665 0.47767
0.32665 0.47768
0.32666 0.47769
0.32666 0.47770
0.32666 0.47771
0.32666 0.47772
0.32666 0.47773
0.32666 0.47774
0.32667 0.47775
0.32667 0.47776
0.32667 0.47777
0.32667 0.47778
0.32668 0.47779
0.32668 0.47780
0.32668 0.47781
0.32668 0.47782
0.32668 0.47783
0.32669 0.47784
0.32669 0.47785
0.32669 0.47786
0.32669 0.47787
0.32669 0.47788
0.32669 0.47789
0.32669 0.47790
0.32670 0.47791
0.32671 0.47792
0.32671 0.47793
0.32672 0.47794
0.32672 0.47795
0.32672 0.47796
0.32672 0.47797
0.32672 0.47798
0.32672 0.47799
0.32672 0.47800
0.32672 0.47801
0.32672 0.47802
0.32672 0.47803
0.32672 0.47804
0.32672 0.47805
0.32672 0.47806
0.32672 0.47807
0.32672 0.47808
0.32673 0.47809
0.32673 0.47810
0.32673 0.47811
0.32673 0.47812
0.32673 0.47813
0.32673 0.47814
0.32673 0.47815
0.32673 0.47816
0.32673 0.47817
0.32673 0.47818
0.32673 0.47819
0.32674 0.47820
0.32674 0.47821
0.32674 0.47822
0.32675 0.47823
0.32675 0.47824
0.32675 0.47825
0.32675 0.47826
0.32675 0.47827
0.32676 0.47828
0.32676 0.47829
0.32676 0.47830
0.32676 0.47831
0.32677 0.47832
0.32677 0.47833
0.32677 0.47834
0.32677 0.47835
0.32678 0.47836
0.32678 0.47837
0.32678 0.47838
0.32678 0.47839
0.32678 0.47840
0.32678 0.47841
0.32678 0.47842
0.32678 0.47843
0.32679 0.47844
0.32679 0.47845
0.32679 0.47846
0.32679 0.47847
0.32679 0.47848
0.32679 0.47849
0.32680 0.47850
0.32680 0.47851
0.32680 0.47852
0.32680 0.47853
0.32680 0.47854
0.32681 0.47855
0.32681 0.47856
0.32682 0.47857
0.32682 0.47858
0.32682 0.47859
0.32682 0.47860
0.32682 0.47861
0.32682 0.47862
0.32682 0.47863
0.32682 0.47864
0.32682 0.47865
0.32682 0.47866
0.32683 0.47867
0.32683 0.47868
0.32683 0.47869
0.32683 0.47870
0.32683 0.47871
0.32683 0.47872
0.32684 0.47873
0.32684 0.47874
0.32684 0.47875
0.32685 0.47876
0.32685 0.47877
0.32685 0.47878
0.32685 0.47879
0.32685 0.47880
0.32685 0.47881
0.32685 0.47882
0.32685 0.47883
0.32686 0.47884
0.32686 0.47885
0.32686 0.47886
0.32686 0.47887
0.32687 0.47888
0.32687 0.47889
0.32687 0.47890
0.32687 0.47891
0.32687 0.47892
0.32688 0.47893
0.32688 0.47894
0.32688 0.47895
0.32688 0.47896
0.32689 0.47897
0.32689 0.47898
0.32689 0.47899
0.32689 0.47900
0.32689 0.47901
0.32689 0.47902
0.32690 0.47903
0.32690 0.47904
0.32690 0.47905
0.32690 0.47906
0.32690 0.47907
0.32690 0.47908
0.32691 0.47909
0.32691 0.47910
0.32691 0.47911
0.32692 0.47912
0.32693 0.47913
0.32693 0.47914
0.32693 0.47915
0.32693 0.47916
0.32693 0.47917
0.32694 0.47918
0.32694 0.47919
0.32694 0.47920
0.32695 0.47921
0.32695 0.47922
0.32696 0.47923
0.32696 0.47924
0.32696 0.47925
0.32697 0.47926
0.32697 0.47927
0.32697 0.47928
0.32697 0.47929
0.32698 0.47930
0.32698 0.47931
0.32698 0.47932
0.32698 0.47933
0.32698 0.47934
0.32699 0.47935
0.32700 0.47936
0.32700 0.47937
0.32700 0.47938
0.32701 0.47939
0.32701 0.47940
0.32701 0.47941
0.32701 0.47942
0.32701 0.47943
0.32701 0.47944
0.32701 0.47945
0.32702 0.47946
0.32702 0.47947
0.32702 0.47948
0.32702 0.47949
0.32702 0.47950
0.32703 0.47951
0.32703 0.47952
0.32704 0.47953
0.32704 0.47954
0.32705 0.47955
0.32705 0.47956
0.32705 0.47957
0.32706 0.47958
0.32706 0.47959
0.32707 0.47960
0.32707 0.47961
0.32707 0.47962
0.32707 0.47963
0.32708 0.47964
0.32708 0.47965
0.32709 0.47966
0.32709 0.47967
0.32709 0.47968
0.32709 0.47969
0.32709 0.47970
0.32709 0.47971
0.32709 0.47972
0.32710 0.47973
0.32711 0.47974
0.32711 0.47975
0.32711 0.47976
0.32711 0.47977
0.32711 0.47978
0.32712 0.47979
0.32712 0.47980
0.32713 0.47981
0.32713 0.47982
0.32713 0.47983
0.32714 0.47984
0.32714 0.47985
0.32714 0.47986
0.32714 0.47987
0.32714 0.47988
0.32714 0.47989
0.32714 0.47990
0.32714 0.47991
0.32714 0.47992
0.32715 0.47993
0.32715 0.47994
0.32715 0.47995
0.32716 0.47996
0.32716 0.47997
0.32716 0.47998
0.32716 0.47999
0.32716 0.48000
0.32716 0.48001
0.32716 0.48002
0.32716 0.48003
0.32716 0.48004
0.32717 0.48005
0.32717 0.48006
0.32717 0.48007
0.32717 0.48008
0.32717 0.48009
0.32717 0.48010
0.32717 0.48011
0.32718 0.48012
0.32718 0.48013
0.32718 0.48014
0.32718 0.48015
0.32718 0.48016
0.32718 0.48017
0.32718 0.48018
0.32718 0.48019
0.32718 0.48020
0.32718 0.48021
0.32719 0.48022
0.32719 0.48023
0.32719 0.48024
0.32719 0.48025
0.32719 0.48026
0.32720 0.48027
0.32720 0.48028
0.32720 0.48029
0.32721 0.48030
0.32721 0.48031
0.32721 0.48032
0.32721 0.48033
0.32721 0.48034
0.32721 0.48035
0.32721 0.48036
0.32722 0.48037
0.32722 0.48038
0.32722 0.48039
0.32722 0.48040
0.32722 0.48041
0.32722 0.48042
0.32723 0.48043
0.32723 0.48044
0.32723 0.48045
0.32723 0.48046
0.32723 0.48047
0.32723 0.48048
0.32723 0.48049
0.32723 0.48050
0.32724 0.48051
0.32725 0.48052
0.32725 0.48053
0.32725 0.48054
0.32726 0.48055
0.32726 0.48056
0.32726 0.48057
0.32726 0.48058
0.32726 0.48059
0.32726 0.48060
0.32726 0.48061
0.32726 0.48062
0.32727 0.48063
0.32727 0.48064
0.32728 0.48065
0.32728 0.48066
0.32728 0.48067
0.32728 0.48068
0.32729 0.48069
0.32729 0.48070
0.32729 0.48071
0.32730 0.48072
0.32731 0.48073
0.32731 0.48074
0.32731 0.48075
0.32731 0.48076
0.32731 0.48077
0.32731 0.48078
0.32732 0.48079
0.32732 0.48080
0.32732 0.48081
0.32733 0.48082
0.32733 0.48083
0.32733 0.48084
0.32733 0.48085
0.32733 0.48086
0.32733 0.48087
0.32734 0.48088
0.32734 0.48089
0.32734 0.48090
0.32734 0.48091
0.32735 0.48092
0.32735 0.48093
0.32735 0.48094
0.32735 0.48095
0.32735 0.48096
0.32735 0.48097
0.32736 0.48098
0.32736 0.48099
0.32736 0.48100
0.32736 0.48101
0.32737 0.48102
0.32737 0.48103
0.32737 0.48104
0.32737 0.48105
0.32737 0.48106
0.32738 0.48107
0.32738 0.48108
0.32738 0.48109
0.32738 0.48110
0.32738 0.48111
0.32738 0.48112
0.32738 0.48113
0.32739 0.48114
0.32739 0.48115
0.32739 0.48116
0.32739 0.48117
0.32739 0.48118
0.32740 0.48119
0.32740 0.48120
0.32740 0.48121
0.32740 0.48122
0.32740 0.48123
0.32740 0.48124
0.32741 0.48125
0.32741 0.48126
0.32741 0.48127
0.32741 0.48128
0.32741 0.48129
0.32742 0.48130
0.32742 0.48131
0.32742 0.48132
0.32742 0.48133
0.32742 0.48134
0.32742 0.48135
0.32743 0.48136
0.32743 0.48137
0.32743 0.48138
0.32743 0.48139
0.32744 0.48140
0.32744 0.48141
0.32744 0.48142
0.32744 0.48143
0.32744 0.48144
0.32745 0.48145
0.32745 0.48146
0.32745 0.48147
0.32745 0.48148
0.32745 0.48149
0.32746 0.48150
0.32746 0.48151
0.32746 0.48152
0.32747 0.48153
0.32747 0.48154
0.32747 0.48155
0.32747 0.48156
0.32747 0.48157
0.32747 0.48158
0.32748 0.48159
0.32748 0.48160
0.32748 0.48161
0.32748 0.48162
0.32748 0.48163
0.32749 0.48164
0.32749 0.48165
0.32749 0.48166
0.32749 0.48167
0.32749 0.48168
0.32750 0.48169
0.32750 0.48170
0.32751 0.48171
0.32751 0.48172
0.32751 0.48173
0.32751 0.48174
0.32751 0.48175
0.32752 0.48176
0.32752 0.48177
0.32752 0.48178
0.32752 0.48179
0.32752 0.48180
0.32752 0.48181
0.32752 0.48182
0.32753 0.48183
0.32753 0.48184
0.32753 0.48185
0.32753 0.48186
0.32753 0.48187
0.32753 0.48188
0.32754 0.48189
0.32754 0.48190
0.32755 0.48191
0.32755 0.48192
0.32755 0.48193
0.32756 0.48194
0.32756 0.48195
0.32756 0.48196
0.32756 0.48197
0.32756 0.48198
0.32756 0.48199
0.32757 0.48200
0.32757 0.48201
0.32758 0.48202
0.32758 0.48203
0.32758 0.48204
0.32758 0.48205
0.32758 0.48206
0.32759 0.48207
0.32759 0.48208
0.32759 0.48209
0.32759 0.48210
0.32759 0.48211
0.32759 0.48212
0.32760 0.48213
0.32760 0.48214
0.32760 0.48215
0.32760 0.48216
0.32760 0.48217
0.32760 0.48218
0.32761 0.48219
0.32761 0.48220
0.32761 0.48221
0.32761 0.48222
0.32762 0.48223
0.32762 0.48224
0.32762 0.48225
0.32762 0.48226
0.32763 0.48227
0.32763 0.48228
0.32763 0.48229
0.32763 0.48230
0.32764 0.48231
0.32764 0.48232
0.32764 0.48233
0.32764 0.48234
0.32765 0.48235
0.32765 0.48236
0.32765 0.48237
0.32765 0.48238
0.32765 0.48239
0.32765 0.48240
0.32765 0.48241
0.32765 0.48242
0.32766 0.48243
0.32766 0.48244
0.32766 0.48245
0.32766 0.48246
0.32767 0.48247
0.32767 0.48248
0.32768 0.48249
0.32768 0.48250
0.32768 0.48251
0.32768 0.48252
0.32768 0.48253
0.32769 0.48254
0.32769 0.48255
0.32769 0.48256
0.32769 0.48257
0.32769 0.48258
0.32770 0.48259
0.32770 0.48260
0.32770 0.48261
0.32770 0.48262
0.32770 0.48263
0.32771 0.48264
0.32771 0.48265
0.32771 0.48266
0.32771 0.48267
0.32771 0.48268
0.32771 0.48269
0.32771 0.48270
0.32772 0.48271
0.32772 0.48272
0.32772 0.48273
0.32772 0.48274
0.32772 0.48275
0.32773 0.48276
0.32773 0.48277
0.32773 0.48278
0.32774 0.48279
0.32774 0.48280
0.32774 0.48281
0.32774 0.48282
0.32774 0.48283
0.32775 0.48284
0.32776 0.48285
0.32776 0.48286
0.32776 0.48287
0.32776 0.48288
0.32776 0.48289
0.32776 0.48290
0.32776 0.48291
0.32776 0.48292
0.32776 0.48293
0.32776 0.48294
0.32777 0.48295
0.32777 0.48296
0.32777 0.48297
0.32777 0.48298
0.32777 0.48299
0.32778 0.48300
0.32778 0.48301
0.32778 0.48302
0.32778 0.48303
0.32778 0.48304
0.32778 0.48305
0.32779 0.48306
0.32779 0.48307
0.32779 0.48308
0.32779 0.48309
0.32779 0.48310
0.32779 0.48311
0.32780 0.48312
0.32780 0.48313
0.32780 0.48314
0.32780 0.48315
0.32780 0.48316
0.32781 0.48317
0.32781 0.48318
0.32781 0.48319
0.32781 0.48320
0.32781 0.48321
0.32781 0.48322
0.32781 0.48323
0.32782 0.48324
0.32782 0.48325
0.32782 0.48326
0.32782 0.48327
0.32782 0.48328
0.32782 0.48329
0.32783 0.48330
0.32783 0.48331
0.32783 0.48332
0.32783 0.48333
0.32783 0.48334
0.32784 0.48335
0.32785 0.48336
0.32785 0.48337
0.32785 0.48338
0.32785 0.48339
0.32785 0.48340
0.32786 0.48341
0.32786 0.48342
0.32786 0.48343
0.32786 0.48344
0.32786 0.48345
0.32786 0.48346
0.32786 0.48347
0.32787 0.48348
0.32787 0.48349
0.32787 0.48350
0.32787 0.48351
0.32788 0.48352
0.32788 0.48353
0.32788 0.48354
0.32788 0.48355
0.32789 0.48356
0.32789 0.48357
0.32789 0.48358
0.32789 0.48359
0.32789 0.48360
0.32790 0.48361
0.32790 0.48362
0.32790 0.48363
0.32790 0.48364
0.32791 0.48365
0.32791 0.48366
0.32791 0.48367
0.32791 0.48368
0.32792 0.48369
0.32793 0.48370
0.32793 0.48371
0.32793 0.48372
0.32793 0.48373
0.32794 0.48374
0.32794 0.48375
0.32794 0.48376
0.32794 0.48377
0.32795 0.48378
0.32795 0.48379
0.32795 0.48380
0.32795 0.48381
0.32795 0.48382
0.32795 0.48383
0.32795 0.48384
0.32795 0.48385
0.32795 0.48386
0.32796 0.48387
0.32796 0.48388
0.32796 0.48389
0.32796 0.48390
0.32796 0.48391
0.32797 0.48392
0.32797 0.48393
0.32797 0.48394
0.32797 0.48395
0.32798 0.48396
0.32798 0.48397
0.32798 0.48398
0.32798 0.48399
0.32798 0.48400
0.32798 0.48401
0.32799 0.48402
0.32799 0.48403
0.32799 0.48404
0.32800 0.48405
0.32800 0.48406
0.32800 0.48407
0.32801 0.48408
0.32801 0.48409
0.32801 0.48410
0.32801 0.48411
0.32802 0.48412
0.32802 0.48413
0.32802 0.48414
0.32803 0.48415
0.32803 0.48416
0.32803 0.48417
0.32803 0.48418
0.32803 0.48419
0.32803 0.48420
0.32803 0.48421
0.32803 0.48422
0.32804 0.48423
0.32804 0.48424
0.32804 0.48425
0.32804 0.48426
0.32805 0.48427
0.32805 0.48428
0.32805 0.48429
0.32805 0.48430
0.32805 0.48431
0.32805 0.48432
0.32806 0.48433
0.32806 0.48434
0.32806 0.48435
0.32806 0.48436
0.32806 0.48437
0.32807 0.48438
0.32807 0.48439
0.32807 0.48440
0.32808 0.48441
0.32808 0.48442
0.32808 0.48443
0.32808 0.48444
0.32808 0.48445
0.32808 0.48446
0.32808 0.48447
0.32808 0.48448
0.32809 0.48449
0.32809 0.48450
0.32809 0.48451
0.32809 0.48452
0.32810 0.48453
0.32810 0.48454
0.32810 0.48455
0.32810 0.48456
0.32811 0.48457
0.32811 0.48458
0.32811 0.48459
0.32811 0.48460
0.32812 0.48461
0.32812 0.48462
0.32812 0.48463
0.32812 0.48464
0.32812 0.48465
0.32813 0.48466
0.32813 0.48467
0.32814 0.48468
0.32814 0.48469
0.32814 0.48470
0.32814 0.48471
0.32814 0.48472
0.32815 0.48473
0.32815 0.48474
0.32815 0.48475
0.32815 0.48476
0.32815 0.48477
0.32816 0.48478
0.32816 0.48479
0.32816 0.48480
0.32816 0.48481
0.32816 0.48482
0.32817 0.48483
0.32817 0.48484
0.32817 0.48485
0.32817 0.48486
0.32817 0.48487
0.32818 0.48488
0.32818 0.48489
0.32818 0.48490
0.32819 0.48491
0.32819 0.48492
0.32819 0.48493
0.32819 0.48494
0.32819 0.48495
0.32820 0.48496
0.32820 0.48497
0.32820 0.48498
0.32821 0.48499
0.32821 0.48500
0.32821 0.48501
0.32821 0.48502
0.32822 0.48503
0.32822 0.48504
0.32822 0.48505
0.32822 0.48506
0.32822 0.48507
0.32822 0.48508
0.32823 0.48509
0.32823 0.48510
0.32823 0.48511
0.32823 0.48512
0.32823 0.48513
0.32824 0.48514
0.32824 0.48515
0.32825 0.48516
0.32825 0.48517
0.32825 0.48518
0.32825 0.48519
0.32826 0.48520
0.32826 0.48521
0.32826 0.48522
0.32826 0.48523
0.32826 0.48524
0.32826 0.48525
0.32827 0.48526
0.32827 0.48527
0.32827 0.48528
0.32827 0.48529
0.32827 0.48530
0.32828 0.48531
0.32828 0.48532
0.32828 0.48533
0.32828 0.48534
0.32828 0.48535
0.32829 0.48536
0.32829 0.48537
0.32829 0.48538
0.32829 0.48539
0.32829 0.48540
0.32829 0.48541
0.32830 0.48542
0.32830 0.48543
0.32830 0.48544
0.32830 0.48545
0.32831 0.48546
0.32831 0.48547
0.32831 0.48548
0.32831 0.48549
0.32831 0.48550
0.32831 0.48551
0.32831 0.48552
0.32831 0.48553
0.32832 0.48554
0.32832 0.48555
0.32832 0.48556
0.32832 0.48557
0.32832 0.48558
0.32833 0.48559
0.32833 0.48560
0.32833 0.48561
0.32833 0.48562
0.32833 0.48563
0.32834 0.48564
0.32834 0.48565
0.32834 0.48566
0.32834 0.48567
0.32835 0.48568
0.32835 0.48569
0.32836 0.48570
0.32836 0.48571
0.32836 0.48572
0.32836 0.48573
0.32836 0.48574
0.32837 0.48575
0.32837 0.48576
0.32837 0.48577
0.32837 0.48578
0.32837 0.48579
0.32838 0.48580
0.32838 0.48581
0.32838 0.48582
0.32839 0.48583
0.32839 0.48584
0.32839 0.48585
0.32839 0.48586
0.32840 0.48587
0.32840 0.48588
0.32840 0.48589
0.32840 0.48590
0.32840 0.48591
0.32840 0.48592
0.32841 0.48593
0.32841 0.48594
0.32841 0.48595
0.32842 0.48596
0.32842 0.48597
0.32842 0.48598
0.32842 0.48599
0.32842 0.48600
0.32842 0.48601
0.32843 0.48602
0.32843 0.48603
0.32843 0.48604
0.32843 0.48605
0.32843 0.48606
0.32844 0.48607
0.32844 0.48608
0.32844 0.48609
0.32844 0.48610
0.32844 0.48611
0.32845 0.48612
0.32845 0.48613
0.32845 0.48614
0.32845 0.48615
0.32845 0.48616
0.32846 0.48617
0.32846 0.48618
0.32846 0.48619
0.32846 0.48620
0.32846 0.48621
0.32846 0.48622
0.32846 0.48623
0.32847 0.48624
0.32847 0.48625
0.32847 0.48626
0.32847 0.48627
0.32848 0.48628
0.32848 0.48629
0.32849 0.48630
0.32849 0.48631
0.32850 0.48632
0.32850 0.48633
0.32850 0.48634
0.32850 0.48635
0.32851 0.48636
0.32851 0.48637
0.32852 0.48638
0.32852 0.48639
0.32852 0.48640
0.32852 0.48641
0.32852 0.48642
0.32852 0.48643
0.32853 0.48644
0.32853 0.48645
0.32853 0.48646
0.32853 0.48647
0.32853 0.48648
0.32853 0.48649
0.32853 0.48650
0.32853 0.48651
0.32853 0.48652
0.32854 0.48653
0.32854 0.48654
0.32854 0.48655
0.32854 0.48656
0.32854 0.48657
0.32854 0.48658
0.32855 0.48659
0.32855 0.48660
0.32855 0.48661
0.32855 0.48662
0.32856 0.48663
0.32856 0.48664
0.32856 0.48665
0.32857 0.48666
0.32857 0.48667
0.32857 0.48668
0.32857 0.48669
0.32857 0.48670
0.32857 0.48671
0.32857 0.48672
0.32857 0.48673
0.32857 0.48674
0.32858 0.48675
0.32858 0.48676
0.32858 0.48677
0.32858 0.48678
0.32858 0.48679
0.32859 0.48680
0.32859 0.48681
0.32859 0.48682
0.32859 0.48683
0.32859 0.48684
0.32860 0.48685
0.32860 0.48686
0.32861 0.48687
0.32861 0.48688
0.32861 0.48689
0.32861 0.48690
0.32861 0.48691
0.32862 0.48692
0.32863 0.48693
0.32863 0.48694
0.32863 0.48695
0.32864 0.48696
0.32864 0.48697
0.32864 0.48698
0.32864 0.48699
0.32864 0.48700
0.32865 0.48701
0.32865 0.48702
0.32865 0.48703
0.32866 0.48704
0.32866 0.48705
0.32866 0.48706
0.32866 0.48707
0.32866 0.48708
0.32867 0.48709
0.32867 0.48710
0.32867 0.48711
0.32868 0.48712
0.32868 0.48713
0.32868 0.48714
0.32868 0.48715
0.32869 0.48716
0.32869 0.48717
0.32869 0.48718
0.32869 0.48719
0.32869 0.48720
0.32870 0.48721
0.32870 0.48722
0.32870 0.48723
0.32870 0.48724
0.32870 0.48725
0.32870 0.48726
0.32871 0.48727
0.32871 0.48728
0.32871 0.48729
0.32871 0.48730
0.32871 0.48731
0.32872 0.48732
0.32872 0.48733
0.32872 0.48734
0.32872 0.48735
0.32872 0.48736
0.32872 0.48737
0.32873 0.48738
0.32873 0.48739
0.32873 0.48740
0.32873 0.48741
0.32873 0.48742
0.32873 0.48743
0.32873 0.48744
0.32873 0.48745
0.32873 0.48746
0.32873 0.48747
0.32874 0.48748
0.32874 0.48749
0.32874 0.48750
0.32874 0.48751
0.32874 0.48752
0.32874 0.48753
0.32874 0.48754
0.32875 0.48755
0.32875 0.48756
0.32876 0.48757
0.32876 0.48758
0.32876 0.48759
0.32877 0.48760
0.32877 0.48761
0.32877 0.48762
0.32877 0.48763
0.32877 0.48764
0.32878 0.48765
0.32878 0.48766
0.32878 0.48767
0.32878 0.48768
0.32878 0.48769
0.32879 0.48770
0.32879 0.48771
0.32879 0.48772
0.32879 0.48773
0.32879 0.48774
0.32879 0.48775
0.32879 0.48776
0.32879 0.48777
0.32879 0.48778
0.32880 0.48779
0.32880 0.48780
0.32880 0.48781
0.32880 0.48782
0.32881 0.48783
0.32881 0.48784
0.32881 0.48785
0.32881 0.48786
0.32882 0.48787
0.32882 0.48788
0.32882 0.48789
0.32882 0.48790
0.32883 0.48791
0.32883 0.48792
0.32884 0.48793
0.32884 0.48794
0.32884 0.48795
0.32885 0.48796
0.32885 0.48797
0.32885 0.48798
0.32885 0.48799
0.32885 0.48800
0.32885 0.48801
0.32886 0.48802
0.32886 0.48803
0.32886 0.48804
0.32886 0.48805
0.32886 0.48806
0.32886 0.48807
0.32887 0.48808
0.32887 0.48809
0.32887 0.48810
0.32887 0.48811
0.32888 0.48812
0.32888 0.48813
0.32889 0.48814
0.32889 0.48815
0.32889 0.48816
0.32889 0.48817
0.32890 0.48818
0.32890 0.48819
0.32891 0.48820
0.32891 0.48821
0.32891 0.48822
0.32891 0.48823
0.32891 0.48824
0.32891 0.48825
0.32892 0.48826
0.32892 0.48827
0.32892 0.48828
0.32893 0.48829
0.32893 0.48830
0.32893 0.48831
0.32894 0.48832
0.32894 0.48833
0.32895 0.48834
0.32895 0.48835
0.32895 0.48836
0.32895 0.48837
0.32895 0.48838
0.32896 0.48839
0.32896 0.48840
0.32896 0.48841
0.32896 0.48842
0.32896 0.48843
0.32896 0.48844
0.32896 0.48845
0.32897 0.48846
0.32897 0.48847
0.32897 0.48848
0.32897 0.48849
0.32897 0.48850
0.32898 0.48851
0.32898 0.48852
0.32898 0.48853
0.32899 0.48854
0.32899 0.48855
0.32899 0.48856
0.32899 0.48857
0.32899 0.48858
0.32899 0.48859
0.32899 0.48860
0.32899 0.48861
0.32899 0.48862
0.32900 0.48863
0.32900 0.48864
0.32900 0.48865
0.32900 0.48866
0.32900 0.48867
0.32901 0.48868
0.32902 0.48869
0.32902 0.48870
0.32902 0.48871
0.32902 0.48872
0.32903 0.48873
0.32903 0.48874
0.32903 0.48875
0.32903 0.48876
0.32903 0.48877
0.32903 0.48878
0.32903 0.48879
0.32904 0.48880
0.32904 0.48881
0.32904 0.48882
0.32905 0.48883
0.32905 0.48884
0.32905 0.48885
0.32905 0.48886
0.32905 0.48887
0.32905 0.48888
0.32905 0.48889
0.32907 0.48890
0.32907 0.48891
0.32908 0.48892
0.32908 0.48893
0.32908 0.48894
0.32908 0.48895
0.32908 0.48896
0.32909 0.48897
0.32909 0.48898
0.32909 0.48899
0.32909 0.48900
0.32909 0.48901
0.32909 0.48902
0.32910 0.48903
0.32910 0.48904
0.32910 0.48905
0.32910 0.48906
0.32911 0.48907
0.32911 0.48908
0.32911 0.48909
0.32911 0.48910
0.32912 0.48911
0.32912 0.48912
0.32912 0.48913
0.32912 0.48914
0.32912 0.48915
0.32913 0.48916
0.32913 0.48917
0.32913 0.48918
0.32914 0.48919
0.32915 0.48920
0.32915 0.48921
0.32915 0.48922
0.32916 0.48923
0.32916 0.48924
0.32916 0.48925
0.32916 0.48926
0.32917 0.48927
0.32917 0.48928
0.32917 0.48929
0.32917 0.48930
0.32918 0.48931
0.32918 0.48932
0.32919 0.48933
0.32919 0.48934
0.32919 0.48935
0.32919 0.48936
0.32919 0.48937
0.32919 0.48938
0.32919 0.48939
0.32919 0.48940
0.32920 0.48941
0.32920 0.48942
0.32920 0.48943
0.32920 0.48944
0.32920 0.48945
0.32920 0.48946
0.32920 0.48947
0.32921 0.48948
0.32921 0.48949
0.32921 0.48950
0.32921 0.48951
0.32921 0.48952
0.32921 0.48953
0.32921 0.48954
0.32921 0.48955
0.32921 0.48956
0.32922 0.48957
0.32922 0.48958
0.32923 0.48959
0.32923 0.48960
0.32923 0.48961
0.32923 0.48962
0.32923 0.48963
0.32923 0.48964
0.32924 0.48965
0.32924 0.48966
0.32924 0.48967
0.32924 0.48968
0.32924 0.48969
0.32925 0.48970
0.32925 0.48971
0.32925 0.48972
0.32925 0.48973
0.32925 0.48974
0.32926 0.48975
0.32926 0.48976
0.32926 0.48977
0.32926 0.48978
0.32926 0.48979
0.32927 0.48980
0.32927 0.48981
0.32927 0.48982
0.32927 0.48983
0.32928 0.48984
0.32928 0.48985
0.32928 0.48986
0.32928 0.48987
0.32928 0.48988
0.32929 0.48989
0.32929 0.48990
0.32929 0.48991
0.32929 0.48992
0.32929 0.48993
0.32929 0.48994
0.32929 0.48995
0.32929 0.48996
0.32930 0.48997
0.32930 0.48998
0.32930 0.48999
0.32930 0.49000
0.32931 0.49001
0.32931 0.49002
0.32931 0.49003
0.32931 0.49004
0.32931 0.49005
0.32932 0.49006
0.32933 0.49007
0.32933 0.49008
0.32933 0.49009
0.32933 0.49010
0.32934 0.49011
0.32934 0.49012
0.32934 0.49013
0.32934 0.49014
0.32935 0.49015
0.32935 0.49016
0.32935 0.49017
0.32935 0.49018
0.32936 0.49019
0.32936 0.49020
0.32937 0.49021
0.32937 0.49022
0.32937 0.49023
0.32937 0.49024
0.32938 0.49025
0.32938 0.49026
0.32938 0.49027
0.32938 0.49028
0.32938 0.49029
0.32938 0.49030
0.32938 0.49031
0.32938 0.49032
0.32939 0.49033
0.32939 0.49034
0.32939 0.49035
0.32939 0.49036
0.32939 0.49037
0.32939 0.49038
0.32939 0.49039
0.32940 0.49040
0.32940 0.49041
0.32940 0.49042
0.32940 0.49043
0.32940 0.49044
0.32940 0.49045
0.32941 0.49046
0.32941 0.49047
0.32941 0.49048
0.32941 0.49049
0.32942 0.49050
0.32942 0.49051
0.32942 0.49052
0.32942 0.49053
0.32942 0.49054
0.32943 0.49055
0.32943 0.49056
0.32943 0.49057
0.32943 0.49058
0.32943 0.49059
0.32943 0.49060
0.32943 0.49061
0.32943 0.49062
0.32944 0.49063
0.32944 0.49064
0.32944 0.49065
0.32944 0.49066
0.32944 0.49067
0.32945 0.49068
0.32945 0.49069
0.32945 0.49070
0.32945 0.49071
0.32946 0.49072
0.32946 0.49073
0.32946 0.49074
0.32946 0.49075
0.32946 0.49076
0.32946 0.49077
0.32946 0.49078
0.32947 0.49079
0.32947 0.49080
0.32947 0.49081
0.32947 0.49082
0.32948 0.49083
0.32948 0.49084
0.32949 0.49085
0.32949 0.49086
0.32949 0.49087
0.32949 0.49088
0.32949 0.49089
0.32949 0.49090
0.32949 0.49091
0.32949 0.49092
0.32949 0.49093
0.32950 0.49094
0.32950 0.49095
0.32950 0.49096
0.32950 0.49097
0.32951 0.49098
0.32951 0.49099
0.32951 0.49100
0.32951 0.49101
0.32951 0.49102
0.32952 0.49103
0.32952 0.49104
0.32952 0.49105
0.32953 0.49106
0.32953 0.49107
0.32954 0.49108
0.32954 0.49109
0.32954 0.49110
0.32955 0.49111
0.32955 0.49112
0.32955 0.49113
0.32955 0.49114
0.32955 0.49115
0.32956 0.49116
0.32956 0.49117
0.32956 0.49118
0.32956 0.49119
0.32956 0.49120
0.32956 0.49121
0.32957 0.49122
0.32957 0.49123
0.32957 0.49124
0.32957 0.49125
0.32957 0.49126
0.32957 0.49127
0.32957 0.49128
0.32957 0.49129
0.32958 0.49130
0.32958 0.49131
0.32958 0.49132
0.32958 0.49133
0.32959 0.49134
0.32959 0.49135
0.32959 0.49136
0.32960 0.49137
0.32961 0.49138
0.32961 0.49139
0.32961 0.49140
0.32961 0.49141
0.32961 0.49142
0.32961 0.49143
0.32962 0.49144
0.32962 0.49145
0.32962 0.49146
0.32962 0.49147
0.32962 0.49148
0.32962 0.49149
0.32962 0.49150
0.32963 0.49151
0.32963 0.49152
0.32964 0.49153
0.32964 0.49154
0.32964 0.49155
0.32964 0.49156
0.32965 0.49157
0.32965 0.49158
0.32965 0.49159
0.32966 0.49160
0.32966 0.49161
0.32966 0.49162
0.32966 0.49163
0.32966 0.49164
0.32966 0.49165
0.32966 0.49166
0.32967 0.49167
0.32967 0.49168
0.32968 0.49169
0.32969 0.49170
0.32969 0.49171
0.32969 0.49172
0.32969 0.49173
0.32969 0.49174
0.32969 0.49175
0.32969 0.49176
0.32970 0.49177
0.32970 0.49178
0.32970 0.49179
0.32970 0.49180
0.32971 0.49181
0.32971 0.49182
0.32971 0.49183
0.32972 0.49184
0.32972 0.49185
0.32972 0.49186
0.32972 0.49187
0.32972 0.49188
0.32972 0.49189
0.32972 0.49190
0.32973 0.49191
0.32973 0.49192
0.32973 0.49193
0.32973 0.49194
0.32974 0.49195
0.32974 0.49196
0.32974 0.49197
0.32974 0.49198
0.32974 0.49199
0.32974 0.49200
0.32974 0.49201
0.32975 0.49202
0.32975 0.49203
0.32975 0.49204
0.32975 0.49205
0.32976 0.49206
0.32976 0.49207
0.32977 0.49208
0.32977 0.49209
0.32978 0.49210
0.32978 0.49211
0.32978 0.49212
0.32978 0.49213
0.32978 0.49214
0.32978 0.49215
0.32979 0.49216
0.32979 0.49217
0.32980 0.49218
0.32980 0.49219
0.32980 0.49220
0.32981 0.49221
0.32981 0.49222
0.32981 0.49223
0.32982 0.49224
0.32982 0.49225
0.32982 0.49226
0.32982 0.49227
0.32982 0.49228
0.32982 0.49229
0.32983 0.49230
0.32983 0.49231
0.32984 0.49232
0.32984 0.49233
0.32984 0.49234
0.32985 0.49235
0.32985 0.49236
0.32985 0.49237
0.32985 0.49238
0.32985 0.49239
0.32986 0.49240
0.32986 0.49241
0.32986 0.49242
0.32986 0.49243
0.32986 0.49244
0.32987 0.49245
0.32987 0.49246
0.32987 0.49247
0.32987 0.49248
0.32987 0.49249
0.32988 0.49250
0.32988 0.49251
0.32988 0.49252
0.32988 0.49253
0.32988 0.49254
0.32989 0.49255
0.32990 0.49256
0.32990 0.49257
0.32990 0.49258
0.32990 0.49259
0.32990 0.49260
0.32991 0.49261
0.32991 0.49262
0.32991 0.49263
0.32991 0.49264
0.32991 0.49265
0.32991 0.49266
0.32992 0.49267
0.32992 0.49268
0.32992 0.49269
0.32992 0.49270
0.32992 0.49271
0.32992 0.49272
0.32992 0.49273
0.32993 0.49274
0.32993 0.49275
0.32993 0.49276
0.32994 0.49277
0.32994 0.49278
0.32994 0.49279
0.32995 0.49280
0.32995 0.49281
0.32995 0.49282
0.32995 0.49283
0.32995 0.49284
0.32995 0.49285
0.32996 0.49286
0.32996 0.49287
0.32996 0.49288
0.32996 0.49289
0.32996 0.49290
0.32997 0.49291
0.32997 0.49292
0.32997 0.49293
0.32998 0.49294
0.32998 0.49295
0.32998 0.49296
0.32999 0.49297
0.32999 0.49298
0.32999 0.49299
0.32999 0.49300
0.33000 0.49301
0.33000 0.49302
0.33000 0.49303
0.33000 0.49304
0.33001 0.49305
0.33001 0.49306
0.33001 0.49307
0.33001 0.49308
0.33001 0.49309
0.33001 0.49310
0.33002 0.49311
0.33002 0.49312
0.33002 0.49313
0.33004 0.49314
0.33004 0.49315
0.33004 0.49316
0.33005 0.49317
0.33005 0.49318
0.33005 0.49319
0.33005 0.49320
0.33006 0.49321
0.33006 0.49322
0.33006 0.49323
0.33006 0.49324
0.33006 0.49325
0.33007 0.49326
0.33007 0.49327
0.33007 0.49328
0.33007 0.49329
0.33007 0.49330
0.33007 0.49331
0.33007 0.49332
0.33007 0.49333
0.33007 0.49334
0.33008 0.49335
0.33008 0.49336
0.33008 0.49337
0.33008 0.49338
0.33009 0.49339
0.33009 0.49340
0.33009 0.49341
0.33009 0.49342
0.33009 0.49343
0.33009 0.49344
0.33010 0.49345
0.33010 0.49346
0.33010 0.49347
0.33011 0.49348
0.33011 0.49349
0.33012 0.49350
0.33012 0.49351
0.33012 0.49352
0.33012 0.49353
0.33012 0.49354
0.33012 0.49355
0.33013 0.49356
0.33013 0.49357
0.33014 0.49358
0.33014 0.49359
0.33014 0.49360
0.33014 0.49361
0.33014 0.49362
0.33014 0.49363
0.33015 0.49364
0.33015 0.49365
0.33015 0.49366
0.33015 0.49367
0.33015 0.49368
0.33016 0.49369
0.33016 0.49370
0.33016 0.49371
0.33016 0.49372
0.33017 0.49373
0.33017 0.49374
0.33018 0.49375
0.33018 0.49376
0.33018 0.49377
0.33018 0.49378
0.33018 0.49379
0.33018 0.49380
0.33018 0.49381
0.33019 0.49382
0.33019 0.49383
0.33019 0.49384
0.33019 0.49385
0.33020 0.49386
0.33020 0.49387
0.33020 0.49388
0.33021 0.49389
0.33021 0.49390
0.33021 0.49391
0.33021 0.49392
0.33022 0.49393
0.33022 0.49394
0.33022 0.49395
0.33022 0.49396
0.33023 0.49397
0.33023 0.49398
0.33023 0.49399
0.33023 0.49400
0.33023 0.49401
0.33024 0.49402
0.33024 0.49403
0.33024 0.49404
0.33024 0.49405
0.33024 0.49406
0.33025 0.49407
0.33025 0.49408
0.33025 0.49409
0.33025 0.49410
0.33025 0.49411
0.33025 0.49412
0.33025 0.49413
0.33025 0.49414
0.33025 0.49415
0.33026 0.49416
0.33026 0.49417
0.33026 0.49418
0.33027 0.49419
0.33027 0.49420
0.33027 0.49421
0.33028 0.49422
0.33028 0.49423
0.33028 0.49424
0.33028 0.49425
0.33029 0.49426
0.33029 0.49427
0.33029 0.49428
0.33029 0.49429
0.33030 0.49430
0.33030 0.49431
0.33030 0.49432
0.33031 0.49433
0.33031 0.49434
0.33031 0.49435
0.33031 0.49436
0.33031 0.49437
0.33031 0.49438
0.33032 0.49439
0.33032 0.49440
0.33032 0.49441
0.33032 0.49442
0.33033 0.49443
0.33033 0.49444
0.33033 0.49445
0.33033 0.49446
0.33034 0.49447
0.33034 0.49448
0.33034 0.49449
0.33034 0.49450
0.33034 0.49451
0.33035 0.49452
0.33035 0.49453
0.33035 0.49454
0.33035 0.49455
0.33036 0.49456
0.33036 0.49457
0.33036 0.49458
0.33036 0.49459
0.33036 0.49460
0.33037 0.49461
0.33038 0.49462
0.33038 0.49463
0.33038 0.49464
0.33039 0.49465
0.33039 0.49466
0.33039 0.49467
0.33039 0.49468
0.33040 0.49469
0.33040 0.49470
0.33040 0.49471
0.33040 0.49472
0.33041 0.49473
0.33041 0.49474
0.33041 0.49475
0.33042 0.49476
0.33042 0.49477
0.33042 0.49478
0.33042 0.49479
0.33042 0.49480
0.33043 0.49481
0.33043 0.49482
0.33044 0.49483
0.33044 0.49484
0.33044 0.49485
0.33045 0.49486
0.33045 0.49487
0.33045 0.49488
0.33045 0.49489
0.33045 0.49490
0.33045 0.49491
0.33045 0.49492
0.33045 0.49493
0.33046 0.49494
0.33046 0.49495
0.33046 0.49496
0.33047 0.49497
0.33047 0.49498
0.33047 0.49499
0.33047 0.49500
0.33047 0.49501
0.33047 0.49502
0.33048 0.49503
0.33048 0.49504
0.33048 0.49505
0.33049 0.49506
0.33049 0.49507
0.33049 0.49508
0.33049 0.49509
0.33050 0.49510
0.33050 0.49511
0.33050 0.49512
0.33050 0.49513
0.33050 0.49514
0.33051 0.49515
0.33051 0.49516
0.33051 0.49517
0.33051 0.49518
0.33051 0.49519
0.33051 0.49520
0.33052 0.49521
0.33052 0.49522
0.33052 0.49523
0.33052 0.49524
0.33052 0.49525
0.33052 0.49526
0.33053 0.49527
0.33053 0.49528
0.33053 0.49529
0.33053 0.49530
0.33054 0.49531
0.33054 0.49532
0.33054 0.49533
0.33055 0.49534
0.33055 0.49535
0.33056 0.49536
0.33056 0.49537
0.33057 0.49538
0.33057 0.49539
0.33057 0.49540
0.33057 0.49541
0.33057 0.49542
0.33058 0.49543
0.33058 0.49544
0.33058 0.49545
0.33058 0.49546
0.33058 0.49547
0.33059 0.49548
0.33059 0.49549
0.33059 0.49550
0.33059 0.49551
0.33059 0.49552
0.33059 0.49553
0.33059 0.49554
0.33060 0.49555
0.33060 0.49556
0.33060 0.49557
0.33060 0.49558
0.33060 0.49559
0.33061 0.49560
0.33061 0.49561
0.33061 0.49562
0.33061 0.49563
0.33062 0.49564
0.33062 0.49565
0.33062 0.49566
0.33063 0.49567
0.33064 0.49568
0.33064 0.49569
0.33064 0.49570
0.33065 0.49571
0.33065 0.49572
0.33066 0.49573
0.33066 0.49574
0.33066 0.49575
0.33066 0.49576
0.33066 0.49577
0.33066 0.49578
0.33067 0.49579
0.33067 0.49580
0.33067 0.49581
0.33067 0.49582
0.33067 0.49583
0.33068 0.49584
0.33068 0.49585
0.33068 0.49586
0.33068 0.49587
0.33068 0.49588
0.33068 0.49589
0.33069 0.49590
0.33069 0.49591
0.33069 0.49592
0.33070 0.49593
0.33070 0.49594
0.33070 0.49595
0.33070 0.49596
0.33071 0.49597
0.33071 0.49598
0.33071 0.49599
0.33071 0.49600
0.33071 0.49601
0.33071 0.49602
0.33072 0.49603
0.33072 0.49604
0.33072 0.49605
0.33072 0.49606
0.33073 0.49607
0.33073 0.49608
0.33073 0.49609
0.33073 0.49610
0.33073 0.49611
0.33074 0.49612
0.33074 0.49613
0.33074 0.49614
0.33074 0.49615
0.33074 0.49616
0.33075 0.49617
0.33075 0.49618
0.33075 0.49619
0.33075 0.49620
0.33076 0.49621
0.33076 0.49622
0.33076 0.49623
0.33076 0.49624
0.33076 0.49625
0.33077 0.49626
0.33077 0.49627
0.33077 0.49628
0.33077 0.49629
0.33077 0.49630
0.33077 0.49631
0.33078 0.49632
0.33078 0.49633
0.33078 0.49634
0.33078 0.49635
0.33078 0.49636
0.33078 0.49637
0.33079 0.49638
0.33079 0.49639
0.33079 0.49640
0.33079 0.49641
0.33079 0.49642
0.33080 0.49643
0.33080 0.49644
0.33080 0.49645
0.33081 0.49646
0.33081 0.49647
0.33083 0.49648
0.33083 0.49649
0.33083 0.49650
0.33083 0.49651
0.33084 0.49652
0.33084 0.49653
0.33085 0.49654
0.33085 0.49655
0.33085 0.49656
0.33085 0.49657
0.33086 0.49658
0.33086 0.49659
0.33086 0.49660
0.33086 0.49661
0.33086 0.49662
0.33086 0.49663
0.33087 0.49664
0.33087 0.49665
0.33087 0.49666
0.33087 0.49667
0.33087 0.49668
0.33087 0.49669
0.33087 0.49670
0.33087 0.49671
0.33088 0.49672
0.33088 0.49673
0.33088 0.49674
0.33089 0.49675
0.33089 0.49676
0.33089 0.49677
0.33090 0.49678
0.33091 0.49679
0.33091 0.49680
0.33091 0.49681
0.33091 0.49682
0.33091 0.49683
0.33091 0.49684
0.33091 0.49685
0.33092 0.49686
0.33092 0.49687
0.33092 0.49688
0.33093 0.49689
0.33093 0.49690
0.33093 0.49691
0.33093 0.49692
0.33094 0.49693
0.33094 0.49694
0.33094 0.49695
0.33094 0.49696
0.33094 0.49697
0.33094 0.49698
0.33094 0.49699
0.33095 0.49700
0.33096 0.49701
0.33096 0.49702
0.33096 0.49703
0.33096 0.49704
0.33096 0.49705
0.33096 0.49706
0.33097 0.49707
0.33097 0.49708
0.33097 0.49709
0.33097 0.49710
0.33097 0.49711
0.33097 0.49712
0.33098 0.49713
0.33098 0.49714
0.33098 0.49715
0.33098 0.49716
0.33098 0.49717
0.33098 0.49718
0.33098 0.49719
0.33099 0.49720
0.33100 0.49721
0.33100 0.49722
0.33101 0.49723
0.33101 0.49724
0.33101 0.49725
0.33101 0.49726
0.33101 0.49727
0.33102 0.49728
0.33102 0.49729
0.33102 0.49730
0.33103 0.49731
0.33103 0.49732
0.33103 0.49733
0.33104 0.49734
0.33104 0.49735
0.33104 0.49736
0.33105 0.49737
0.33105 0.49738
0.33105 0.49739
0.33105 0.49740
0.33105 0.49741
0.33105 0.49742
0.33106 0.49743
0.33106 0.49744
0.33106 0.49745
0.33106 0.49746
0.33106 0.49747
0.33107 0.49748
0.33107 0.49749
0.33107 0.49750
0.33107 0.49751
0.33107 0.49752
0.33107 0.49753
0.33107 0.49754
0.33107 0.49755
0.33108 0.49756
0.33108 0.49757
0.33108 0.49758
0.33109 0.49759
0.33109 0.49760
0.33110 0.49761
0.33110 0.49762
0.33111 0.49763
0.33111 0.49764
0.33112 0.49765
0.33112 0.49766
0.33112 0.49767
0.33112 0.49768
0.33112 0.49769
0.33113 0.49770
0.33113 0.49771
0.33113 0.49772
0.33113 0.49773
0.33113 0.49774
0.33113 0.49775
0.33114 0.49776
0.33114 0.49777
0.33114 0.49778
0.33114 0.49779
0.33114 0.49780
0.33115 0.49781
0.33115 0.49782
0.33115 0.49783
0.33115 0.49784
0.33115 0.49785
0.33115 0.49786
0.33116 0.49787
0.33116 0.49788
0.33116 0.49789
0.33116 0.49790
0.33116 0.49791
0.33116 0.49792
0.33116 0.49793
0.33116 0.49794
0.33116 0.49795
0.33116 0.49796
0.33116 0.49797
0.33116 0.49798
0.33117 0.49799
0.33117 0.49800
0.33117 0.49801
0.33117 0.49802
0.33117 0.49803
0.33117 0.49804
0.33118 0.49805
0.33118 0.49806
0.33118 0.49807
0.33118 0.49808
0.33119 0.49809
0.33119 0.49810
0.33119 0.49811
0.33119 0.49812
0.33119 0.49813
0.33121 0.49814
0.33121 0.49815
0.33121 0.49816
0.33122 0.49817
0.33123 0.49818
0.33123 0.49819
0.33123 0.49820
0.33123 0.49821
0.33124 0.49822
0.33124 0.49823
0.33124 0.49824
0.33124 0.49825
0.33124 0.49826
0.33124 0.49827
0.33125 0.49828
0.33125 0.49829
0.33125 0.49830
0.33125 0.49831
0.33125 0.49832
0.33125 0.49833
0.33125 0.49834
0.33126 0.49835
0.33126 0.49836
0.33127 0.49837
0.33127 0.49838
0.33127 0.49839
0.33127 0.49840
0.33128 0.49841
0.33128 0.49842
0.33128 0.49843
0.33128 0.49844
0.33128 0.49845
0.33129 0.49846
0.33130 0.49847
0.33130 0.49848
0.33130 0.49849
0.33130 0.49850
0.33131 0.49851
0.33131 0.49852
0.33131 0.49853
0.33131 0.49854
0.33131 0.49855
0.33132 0.49856
0.33132 0.49857
0.33132 0.49858
0.33132 0.49859
0.33132 0.49860
0.33133 0.49861
0.33133 0.49862
0.33133 0.49863
0.33134 0.49864
0.33134 0.49865
0.33134 0.49866
0.33134 0.49867
0.33135 0.49868
0.33135 0.49869
0.33135 0.49870
0.33135 0.49871
0.33135 0.49872
0.33135 0.49873
0.33135 0.49874
0.33135 0.49875
0.33135 0.49876
0.33136 0.49877
0.33136 0.49878
0.33136 0.49879
0.33136 0.49880
0.33136 0.49881
0.33137 0.49882
0.33137 0.49883
0.33137 0.49884
0.33137 0.49885
0.33137 0.49886
0.33137 0.49887
0.33137 0.49888
0.33138 0.49889
0.33138 0.49890
0.33138 0.49891
0.33138 0.49892
0.33138 0.49893
0.33139 0.49894
0.33139 0.49895
0.33139 0.49896
0.33139 0.49897
0.33140 0.49898
0.33140 0.49899
0.33140 0.49900
0.33140 0.49901
0.33140 0.49902
0.33141 0.49903
0.33141 0.49904
0.33141 0.49905
0.33141 0.49906
0.33141 0.49907
0.33142 0.49908
0.33142 0.49909
0.33142 0.49910
0.33142 0.49911
0.33142 0.49912
0.33142 0.49913
0.33143 0.49914
0.33144 0.49915
0.33144 0.49916
0.33144 0.49917
0.33144 0.49918
0.33145 0.49919
0.33145 0.49920
0.33145 0.49921
0.33145 0.49922
0.33145 0.49923
0.33146 0.49924
0.33146 0.49925
0.33146 0.49926
0.33146 0.49927
0.33146 0.49928
0.33146 0.49929
0.33146 0.49930
0.33146 0.49931
0.33146 0.49932
0.33147 0.49933
0.33147 0.49934
0.33147 0.49935
0.33147 0.49936
0.33147 0.49937
0.33147 0.49938
0.33148 0.49939
0.33148 0.49940
0.33148 0.49941
0.33148 0.49942
0.33148 0.49943
0.33149 0.49944
0.33149 0.49945
0.33149 0.49946
0.33150 0.49947
0.33150 0.49948
0.33150 0.49949
0.33150 0.49950
0.33150 0.49951
0.33150 0.49952
0.33151 0.49953
0.33151 0.49954
0.33151 0.49955
0.33151 0.49956
0.33151 0.49957
0.33151 0.49958
0.33152 0.49959
0.33152 0.49960
0.33152 0.49961
0.33152 0.49962
0.33152 0.49963
0.33152 0.49964
0.33152 0.49965
0.33153 0.49966
0.33153 0.49967
0.33153 0.49968
0.33153 0.49969
0.33153 0.49970
0.33153 0.49971
0.33154 0.49972
0.33154 0.49973
0.33154 0.49974
0.33155 0.49975
0.33155 0.49976
0.33155 0.49977
0.33155 0.49978
0.33155 0.49979
0.33156 0.49980
0.33156 0.49981
0.33156 0.49982
0.33156 0.49983
0.33156 0.49984
0.33157 0.49985
0.33157 0.49986
0.33157 0.49987
0.33157 0.49988
0.33157 0.49989
0.33157 0.49990
0.33158 0.49991
0.33158 0.49992
0.33158 0.49993
0.33160 0.49994
0.33160 0.49995
0.33160 0.49996
0.33160 0.49997
0.33160 0.49998
0.33160 0.49999
0.33161 0.50000
0.33161 0.50001
0.33161 0.50002
0.33162 0.50003
0.33162 0.50004
0.33162 0.50005
0.33162 0.50006
0.33162 0.50007
0.33163 0.50008
0.33163 0.50009
0.33163 0.50010
0.33163 0.50011
0.33163 0.50012
0.33164 0.50013
0.33165 0.50014
0.33165 0.50015
0.33165 0.50016
0.33165 0.50017
0.33165 0.50018
0.33166 0.50019
0.33166 0.50020
0.33166 0.50021
0.33167 0.50022
0.33167 0.50023
0.33167 0.50024
0.33167 0.50025
0.33167 0.50026
0.33167 0.50027
0.33168 0.50028
0.33168 0.50029
0.33168 0.50030
0.33168 0.50031
0.33168 0.50032
0.33169 0.50033
0.33169 0.50034
0.33169 0.50035
0.33170 0.50036
0.33170 0.50037
0.33170 0.50038
0.33170 0.50039
0.33170 0.50040
0.33170 0.50041
0.33171 0.50042
0.33171 0.50043
0.33171 0.50044
0.33172 0.50045
0.33172 0.50046
0.33172 0.50047
0.33173 0.50048
0.33173 0.50049
0.33173 0.50050
0.33174 0.50051
0.33174 0.50052
0.33174 0.50053
0.33174 0.50054
0.33175 0.50055
0.33175 0.50056
0.33175 0.50057
0.33175 0.50058
0.33175 0.50059
0.33176 0.50060
0.33176 0.50061
0.33176 0.50062
0.33177 0.50063
0.33177 0.50064
0.33177 0.50065
0.33177 0.50066
0.33177 0.50067
0.33177 0.50068
0.33178 0.50069
0.33178 0.50070
0.33179 0.50071
0.33179 0.50072
0.33180 0.50073
0.33180 0.50074
0.33180 0.50075
0.33180 0.50076
0.33181 0.50077
0.33182 0.50078
0.33182 0.50079
0.33182 0.50080
0.33182 0.50081
0.33182 0.50082
0.33182 0.50083
0.33182 0.50084
0.33183 0.50085
0.33183 0.50086
0.33183 0.50087
0.33183 0.50088
0.33183 0.50089
0.33184 0.50090
0.33184 0.50091
0.33184 0.50092
0.33184 0.50093
0.33184 0.50094
0.33184 0.50095
0.33184 0.50096
0.33184 0.50097
0.33184 0.50098
0.33185 0.50099
0.33185 0.50100
0.33186 0.50101
0.33186 0.50102
0.33187 0.50103
0.33187 0.50104
0.33187 0.50105
0.33188 0.50106
0.33188 0.50107
0.33188 0.50108
0.33188 0.50109
0.33189 0.50110
0.33189 0.50111
0.33189 0.50112
0.33190 0.50113
0.33190 0.50114
0.33190 0.50115
0.33190 0.50116
0.33191 0.50117
0.33191 0.50118
0.33192 0.50119
0.33192 0.50120
0.33192 0.50121
0.33192 0.50122
0.33192 0.50123
0.33193 0.50124
0.33193 0.50125
0.33193 0.50126
0.33193 0.50127
0.33193 0.50128
0.33193 0.50129
0.33193 0.50130
0.33193 0.50131
0.33194 0.50132
0.33194 0.50133
0.33194 0.50134
0.33194 0.50135
0.33194 0.50136
0.33195 0.50137
0.33195 0.50138
0.33195 0.50139
0.33195 0.50140
0.33196 0.50141
0.33197 0.50142
0.33197 0.50143
0.33197 0.50144
0.33197 0.50145
0.33197 0.50146
0.33198 0.50147
0.33198 0.50148
0.33198 0.50149
0.33198 0.50150
0.33198 0.50151
0.33199 0.50152
0.33199 0.50153
0.33199 0.50154
0.33199 0.50155
0.33199 0.50156
0.33199 0.50157
0.33200 0.50158
0.33200 0.50159
0.33201 0.50160
0.33202 0.50161
0.33202 0.50162
0.33202 0.50163
0.33202 0.50164
0.33202 0.50165
0.33202 0.50166
0.33202 0.50167
0.33203 0.50168
0.33203 0.50169
0.33203 0.50170
0.33203 0.50171
0.33203 0.50172
0.33204 0.50173
0.33204 0.50174
0.33205 0.50175
0.33206 0.50176
0.33206 0.50177
0.33206 0.50178
0.33207 0.50179
0.33207 0.50180
0.33207 0.50181
0.33207 0.50182
0.33207 0.50183
0.33208 0.50184
0.33208 0.50185
0.33209 0.50186
0.33209 0.50187
0.33209 0.50188
0.33209 0.50189
0.33209 0.50190
0.33209 0.50191
0.33209 0.50192
0.33210 0.50193
0.33210 0.50194
0.33210 0.50195
0.33210 0.50196
0.33210 0.50197
0.33210 0.50198
0.33210 0.50199
0.33210 0.50200
0.33210 0.50201
0.33211 0.50202
0.33211 0.50203
0.33211 0.50204
0.33211 0.50205
0.33211 0.50206
0.33211 0.50207
0.33211 0.50208
0.33212 0.50209
0.33212 0.50210
0.33212 0.50211
0.33212 0.50212
0.33213 0.50213
0.33213 0.50214
0.33214 0.50215
0.33214 0.50216
0.33214 0.50217
0.33214 0.50218
0.33215 0.50219
0.33215 0.50220
0.33215 0.50221
0.33215 0.50222
0.33215 0.50223
0.33216 0.50224
0.33216 0.50225
0.33216 0.50226
0.33217 0.50227
0.33217 0.50228
0.33217 0.50229
0.33218 0.50230
0.33218 0.50231
0.33218 0.50232
0.33218 0.50233
0.33218 0.50234
0.33219 0.50235
0.33220 0.50236
0.33220 0.50237
0.33220 0.50238
0.33220 0.50239
0.33220 0.50240
0.33221 0.50241
0.33221 0.50242
0.33221 0.50243
0.33221 0.50244
0.33221 0.50245
0.33221 0.50246
0.33222 0.50247
0.33222 0.50248
0.33222 0.50249
0.33222 0.50250
0.33222 0.50251
0.33223 0.50252
0.33223 0.50253
0.33223 0.50254
0.33223 0.50255
0.33224 0.50256
0.33224 0.50257
0.33224 0.50258
0.33224 0.50259
0.33224 0.50260
0.33225 0.50261
0.33225 0.50262
0.33225 0.50263
0.33225 0.50264
0.33225 0.50265
0.33225 0.50266
0.33225 0.50267
0.33226 0.50268
0.33226 0.50269
0.33226 0.50270
0.33227 0.50271
0.33227 0.50272
0.33227 0.50273
0.33227 0.50274
0.33227 0.50275
0.33227 0.50276
0.33227 0.50277
0.33227 0.50278
0.33227 0.50279
0.33228 0.50280
0.33229 0.50281
0.33229 0.50282
0.33230 0.50283
0.33230 0.50284
0.33230 0.50285
0.33230 0.50286
0.33231 0.50287
0.33231 0.50288
0.33231 0.50289
0.33231 0.50290
0.33231 0.50291
0.33232 0.50292
0.33233 0.50293
0.33233 0.50294
0.33234 0.50295
0.33234 0.50296
0.33234 0.50297
0.33234 0.50298
0.33234 0.50299
0.33235 0.50300
0.33235 0.50301
0.33235 0.50302
0.33235 0.50303
0.33235 0.50304
0.33236 0.50305
0.33236 0.50306
0.33236 0.50307
0.33236 0.50308
0.33236 0.50309
0.33237 0.50310
0.33237 0.50311
0.33237 0.50312
0.33237 0.50313
0.33238 0.50314
0.33238 0.50315
0.33238 0.50316
0.33238 0.50317
0.33239 0.50318
0.33239 0.50319
0.33239 0.50320
0.33239 0.50321
0.33239 0.50322
0.33239 0.50323
0.33239 0.50324
0.33240 0.50325
0.33240 0.50326
0.33240 0.50327
0.33240 0.50328
0.33241 0.50329
0.33241 0.50330
0.33241 0.50331
0.33241 0.50332
0.33241 0.50333
0.33242 0.50334
0.33242 0.50335
0.33242 0.50336
0.33243 0.50337
0.33243 0.50338
0.33243 0.50339
0.33244 0.50340
0.33244 0.50341
0.33244 0.50342
0.33244 0.50343
0.33245 0.50344
0.33245 0.50345
0.33245 0.50346
0.33245 0.50347
0.33245 0.50348
0.33246 0.50349
0.33247 0.50350
0.33247 0.50351
0.33247 0.50352
0.33247 0.50353
0.33247 0.50354
0.33247 0.50355
0.33247 0.50356
0.33248 0.50357
0.33248 0.50358
0.33248 0.50359
0.33248 0.50360
0.33249 0.50361
0.33249 0.50362
0.33250 0.50363
0.33250 0.50364
0.33251 0.50365
0.33251 0.50366
0.33251 0.50367
0.33251 0.50368
0.33252 0.50369
0.33252 0.50370
0.33252 0.50371
0.33253 0.50372
0.33253 0.50373
0.33253 0.50374
0.33253 0.50375
0.33253 0.50376
0.33254 0.50377
0.33254 0.50378
0.33254 0.50379
0.33255 0.50380
0.33255 0.50381
0.33255 0.50382
0.33256 0.50383
0.33256 0.50384
0.33256 0.50385
0.33256 0.50386
0.33256 0.50387
0.33256 0.50388
0.33257 0.50389
0.33257 0.50390
0.33257 0.50391
0.33258 0.50392
0.33258 0.50393
0.33258 0.50394
0.33258 0.50395
0.33258 0.50396
0.33258 0.50397
0.33259 0.50398
0.33259 0.50399
0.33260 0.50400
0.33260 0.50401
0.33260 0.50402
0.33260 0.50403
0.33261 0.50404
0.33261 0.50405
0.33261 0.50406
0.33261 0.50407
0.33261 0.50408
0.33261 0.50409
0.33262 0.50410
0.33262 0.50411
0.33262 0.50412
0.33262 0.50413
0.33262 0.50414
0.33262 0.50415
0.33263 0.50416
0.33263 0.50417
0.33263 0.50418
0.33263 0.50419
0.33263 0.50420
0.33263 0.50421
0.33264 0.50422
0.33264 0.50423
0.33264 0.50424
0.33264 0.50425
0.33264 0.50426
0.33264 0.50427
0.33265 0.50428
0.33265 0.50429
0.33265 0.50430
0.33265 0.50431
0.33265 0.50432
0.33265 0.50433
0.33266 0.50434
0.33266 0.50435
0.33266 0.50436
0.33266 0.50437
0.33266 0.50438
0.33266 0.50439
0.33266 0.50440
0.33267 0.50441
0.33267 0.50442
0.33267 0.50443
0.33267 0.50444
0.33267 0.50445
0.33267 0.50446
0.33268 0.50447
0.33268 0.50448
0.33268 0.50449
0.33268 0.50450
0.33268 0.50451
0.33268 0.50452
0.33269 0.50453
0.33269 0.50454
0.33269 0.50455
0.33269 0.50456
0.33270 0.50457
0.33270 0.50458
0.33270 0.50459
0.33270 0.50460
0.33271 0.50461
0.33271 0.50462
0.33271 0.50463
0.33272 0.50464
0.33272 0.50465
0.33272 0.50466
0.33272 0.50467
0.33272 0.50468
0.33272 0.50469
0.33272 0.50470
0.33272 0.50471
0.33273 0.50472
0.33273 0.50473
0.33273 0.50474
0.33273 0.50475
0.33273 0.50476
0.33274 0.50477
0.33274 0.50478
0.33274 0.50479
0.33274 0.50480
0.33275 0.50481
0.33275 0.50482
0.33275 0.50483
0.33275 0.50484
0.33276 0.50485
0.33277 0.50486
0.33277 0.50487
0.33277 0.50488
0.33277 0.50489
0.33277 0.50490
0.33277 0.50491
0.33278 0.50492
0.33278 0.50493
0.33278 0.50494
0.33279 0.50495
0.33279 0.50496
0.33279 0.50497
0.33279 0.50498
0.33279 0.50499
0.33280 0.50500
0.33280 0.50501
0.33280 0.50502
0.33281 0.50503
0.33281 0.50504
0.33281 0.50505
0.33281 0.50506
0.33281 0.50507
0.33281 0.50508
0.33282 0.50509
0.33282 0.50510
0.33283 0.50511
0.33283 0.50512
0.33283 0.50513
0.33283 0.50514
0.33283 0.50515
0.33283 0.50516
0.33283 0.50517
0.33283 0.50518
0.33283 0.50519
0.33284 0.50520
0.33284 0.50521
0.33284 0.50522
0.33284 0.50523
0.33284 0.50524
0.33284 0.50525
0.33285 0.50526
0.33285 0.50527
0.33285 0.50528
0.33285 0.50529
0.33285 0.50530
0.33286 0.50531
0.33286 0.50532
0.33286 0.50533
0.33286 0.50534
0.33286 0.50535
0.33286 0.50536
0.33286 0.50537
0.33287 0.50538
0.33287 0.50539
0.33288 0.50540
0.33288 0.50541
0.33288 0.50542
0.33288 0.50543
0.33289 0.50544
0.33289 0.50545
0.33289 0.50546
0.33289 0.50547
0.33289 0.50548
0.33289 0.50549
0.33290 0.50550
0.33290 0.50551
0.33290 0.50552
0.33291 0.50553
0.33291 0.50554
0.33291 0.50555
0.33291 0.50556
0.33291 0.50557
0.33292 0.50558
0.33292 0.50559
0.33292 0.50560
0.33292 0.50561
0.33293 0.50562
0.33293 0.50563
0.33293 0.50564
0.33293 0.50565
0.33293 0.50566
0.33294 0.50567
0.33294 0.50568
0.33294 0.50569
0.33294 0.50570
0.33294 0.50571
0.33295 0.50572
0.33295 0.50573
0.33295 0.50574
0.33295 0.50575
0.33295 0.50576
0.33295 0.50577
0.33295 0.50578
0.33296 0.50579
0.33296 0.50580
0.33297 0.50581
0.33297 0.50582
0.33297 0.50583
0.33297 0.50584
0.33297 0.50585
0.33298 0.50586
0.33298 0.50587
0.33298 0.50588
0.33298 0.50589
0.33299 0.50590
0.33299 0.50591
0.33299 0.50592
0.33299 0.50593
0.33299 0.50594
0.33299 0.50595
0.33299 0.50596
0.33300 0.50597
0.33300 0.50598
0.33300 0.50599
0.33300 0.50600
0.33300 0.50601
0.33300 0.50602
0.33301 0.50603
0.33301 0.50604
0.33301 0.50605
0.33301 0.50606
0.33301 0.50607
0.33301 0.50608
0.33302 0.50609
0.33302 0.50610
0.33302 0.50611
0.33302 0.50612
0.33302 0.50613
0.33302 0.50614
0.33302 0.50615
0.33303 0.50616
0.33303 0.50617
0.33303 0.50618
0.33303 0.50619
0.33304 0.50620
0.33304 0.50621
0.33304 0.50622
0.33304 0.50623
0.33305 0.50624
0.33305 0.50625
0.33305 0.50626
0.33305 0.50627
0.33305 0.50628
0.33305 0.50629
0.33305 0.50630
0.33305 0.50631
0.33305 0.50632
0.33305 0.50633
0.33306 0.50634
0.33307 0.50635
0.33307 0.50636
0.33308 0.50637
0.33308 0.50638
0.33308 0.50639
0.33308 0.50640
0.33308 0.50641
0.33308 0.50642
0.33308 0.50643
0.33309 0.50644
0.33309 0.50645
0.33309 0.50646
0.33309 0.50647
0.33310 0.50648
0.33310 0.50649
0.33310 0.50650
0.33310 0.50651
0.33310 0.50652
0.33311 0.50653
0.33311 0.50654
0.33311 0.50655
0.33312 0.50656
0.33312 0.50657
0.33312 0.50658
0.33313 0.50659
0.33313 0.50660
0.33313 0.50661
0.33313 0.50662
0.33313 0.50663
0.33313 0.50664
0.33314 0.50665
0.33314 0.50666
0.33314 0.50667
0.33314 0.50668
0.33314 0.50669
0.33315 0.50670
0.33315 0.50671
0.33315 0.50672
0.33315 0.50673
0.33315 0.50674
0.33316 0.50675
0.33316 0.50676
0.33316 0.50677
0.33316 0.50678
0.33317 0.50679
0.33317 0.50680
0.33317 0.50681
0.33317 0.50682
0.33317 0.50683
0.33317 0.50684
0.33318 0.50685
0.33318 0.50686
0.33319 0.50687
0.33319 0.50688
0.33319 0.50689
0.33319 0.50690
0.33319 0.50691
0.33319 0.50692
0.33320 0.50693
0.33320 0.50694
0.33321 0.50695
0.33321 0.50696
0.33321 0.50697
0.33321 0.50698
0.33321 0.50699
0.33322 0.50700
0.33322 0.50701
0.33322 0.50702
0.33322 0.50703
0.33322 0.50704
0.33322 0.50705
0.33322 0.50706
0.33322 0.50707
0.33323 0.50708
0.33323 0.50709
0.33323 0.50710
0.33323 0.50711
0.33324 0.50712
0.33324 0.50713
0.33324 0.50714
0.33324 0.50715
0.33325 0.50716
0.33325 0.50717
0.33325 0.50718
0.33326 0.50719
0.33326 0.50720
0.33326 0.50721
0.33326 0.50722
0.33326 0.50723
0.33326 0.50724
0.33327 0.50725
0.33327 0.50726
0.33327 0.50727
0.33327 0.50728
0.33327 0.50729
0.33327 0.50730
0.33327 0.50731
0.33328 0.50732
0.33328 0.50733
0.33329 0.50734
0.33329 0.50735
0.33329 0.50736
0.33330 0.50737
0.33330 0.50738
0.33331 0.50739
0.33331 0.50740
0.33331 0.50741
0.33332 0.50742
0.33332 0.50743
0.33332 0.50744
0.33332 0.50745
0.33332 0.50746
0.33333 0.50747
0.33333 0.50748
0.33333 0.50749
0.33333 0.50750
0.33333 0.50751
0.33333 0.50752
0.33334 0.50753
0.33335 0.50754
0.33335 0.50755
0.33335 0.50756
0.33335 0.50757
0.33335 0.50758
0.33335 0.50759
0.33336 0.50760
0.33336 0.50761
0.33336 0.50762
0.33337 0.50763
0.33337 0.50764
0.33337 0.50765
0.33337 0.50766
0.33337 0.50767
0.33338 0.50768
0.33338 0.50769
0.33338 0.50770
0.33339 0.50771
0.33339 0.50772
0.33339 0.50773
0.33339 0.50774
0.33339 0.50775
0.33339 0.50776
0.33339 0.50777
0.33339 0.50778
0.33340 0.50779
0.33340 0.50780
0.33340 0.50781
0.33340 0.50782
0.33341 0.50783
0.33341 0.50784
0.33342 0.50785
0.33342 0.50786
0.33342 0.50787
0.33342 0.50788
0.33343 0.50789
0.33343 0.50790
0.33343 0.50791
0.33344 0.50792
0.33344 0.50793
0.33344 0.50794
0.33345 0.50795
0.33345 0.50796
0.33345 0.50797
0.33345 0.50798
0.33345 0.50799
0.33345 0.50800
0.33345 0.50801
0.33345 0.50802
0.33346 0.50803
0.33346 0.50804
0.33346 0.50805
0.33346 0.50806
0.33347 0.50807
0.33347 0.50808
0.33347 0.50809
0.33348 0.50810
0.33348 0.50811
0.33348 0.50812
0.33348 0.50813
0.33348 0.50814
0.33348 0.50815
0.33348 0.50816
0.33349 0.50817
0.33349 0.50818
0.33349 0.50819
0.33350 0.50820
0.33350 0.50821
0.33350 0.50822
0.33350 0.50823
0.33350 0.50824
0.33351 0.50825
0.33351 0.50826
0.33351 0.50827
0.33352 0.50828
0.33352 0.50829
0.33352 0.50830
0.33352 0.50831
0.33353 0.50832
0.33353 0.50833
0.33353 0.50834
0.33353 0.50835
0.33354 0.50836
0.33354 0.50837
0.33355 0.50838
0.33355 0.50839
0.33355 0.50840
0.33355 0.50841
0.33355 0.50842
0.33356 0.50843
0.33356 0.50844
0.33356 0.50845
0.33356 0.50846
0.33356 0.50847
0.33357 0.50848
0.33357 0.50849
0.33358 0.50850
0.33358 0.50851
0.33359 0.50852
0.33360 0.50853
0.33360 0.50854
0.33360 0.50855
0.33360 0.50856
0.33360 0.50857
0.33361 0.50858
0.33361 0.50859
0.33361 0.50860
0.33361 0.50861
0.33361 0.50862
0.33361 0.50863
0.33362 0.50864
0.33362 0.50865
0.33362 0.50866
0.33362 0.50867
0.33363 0.50868
0.33363 0.50869
0.33363 0.50870
0.33363 0.50871
0.33364 0.50872
0.33364 0.50873
0.33364 0.50874
0.33364 0.50875
0.33364 0.50876
0.33364 0.50877
0.33365 0.50878
0.33365 0.50879
0.33366 0.50880
0.33366 0.50881
0.33366 0.50882
0.33366 0.50883
0.33366 0.50884
0.33366 0.50885
0.33367 0.50886
0.33367 0.50887
0.33367 0.50888
0.33367 0.50889
0.33368 0.50890
0.33368 0.50891
0.33368 0.50892
0.33368 0.50893
0.33370 0.50894
0.33370 0.50895
0.33371 0.50896
0.33371 0.50897
0.33371 0.50898
0.33372 0.50899
0.33372 0.50900
0.33372 0.50901
0.33373 0.50902
0.33373 0.50903
0.33373 0.50904
0.33373 0.50905
0.33373 0.50906
0.33374 0.50907
0.33374 0.50908
0.33374 0.50909
0.33374 0.50910
0.33374 0.50911
0.33375 0.50912
0.33375 0.50913
0.33376 0.50914
0.33376 0.50915
0.33376 0.50916
0.33376 0.50917
0.33376 0.50918
0.33376 0.50919
0.33376 0.50920
0.33377 0.50921
0.33377 0.50922
0.33378 0.50923
0.33378 0.50924
0.33379 0.50925
0.33379 0.50926
0.33379 0.50927
0.33380 0.50928
0.33380 0.50929
0.33380 0.50930
0.33380 0.50931
0.33381 0.50932
0.33381 0.50933
0.33381 0.50934
0.33382 0.50935
0.33382 0.50936
0.33382 0.50937
0.33382 0.50938
0.33382 0.50939
0.33383 0.50940
0.33383 0.50941
0.33383 0.50942
0.33383 0.50943
0.33383 0.50944
0.33383 0.50945
0.33384 0.50946
0.33384 0.50947
0.33384 0.50948
0.33384 0.50949
0.33384 0.50950
0.33384 0.50951
0.33385 0.50952
0.33385 0.50953
0.33385 0.50954
0.33386 0.50955
0.33386 0.50956
0.33386 0.50957
0.33386 0.50958
0.33386 0.50959
0.33386 0.50960
0.33386 0.50961
0.33387 0.50962
0.33387 0.50963
0.33387 0.50964
0.33387 0.50965
0.33387 0.50966
0.33388 0.50967
0.33388 0.50968
0.33388 0.50969
0.33389 0.50970
0.33389 0.50971
0.33389 0.50972
0.33389 0.50973
0.33389 0.50974
0.33390 0.50975
0.33390 0.50976
0.33390 0.50977
0.33390 0.50978
0.33390 0.50979
0.33390 0.50980
0.33390 0.50981
0.33391 0.50982
0.33391 0.50983
0.33391 0.50984
0.33391 0.50985
0.33391 0.50986
0.33392 0.50987
0.33392 0.50988
0.33392 0.50989
0.33392 0.50990
0.33392 0.50991
0.33392 0.50992
0.33393 0.50993
0.33393 0.50994
0.33393 0.50995
0.33393 0.50996
0.33394 0.50997
0.33394 0.50998
0.33394 0.50999
0.33394 0.51000
0.33394 0.51001
0.33394 0.51002
0.33395 0.51003
0.33396 0.51004
0.33396 0.51005
0.33396 0.51006
0.33396 0.51007
0.33396 0.51008
0.33396 0.51009
0.33397 0.51010
0.33397 0.51011
0.33397 0.51012
0.33397 0.51013
0.33397 0.51014
0.33397 0.51015
0.33397 0.51016
0.33398 0.51017
0.33398 0.51018
0.33399 0.51019
0.33399 0.51020
0.33399 0.51021
0.33400 0.51022
0.33400 0.51023
0.33400 0.51024
0.33401 0.51025
0.33401 0.51026
0.33401 0.51027
0.33401 0.51028
0.33401 0.51029
0.33402 0.51030
0.33402 0.51031
0.33402 0.51032
0.33402 0.51033
0.33402 0.51034
0.33402 0.51035
0.33403 0.51036
0.33403 0.51037
0.33403 0.51038
0.33404 0.51039
0.33404 0.51040
0.33404 0.51041
0.33405 0.51042
0.33405 0.51043
0.33405 0.51044
0.33405 0.51045
0.33405 0.51046
0.33406 0.51047
0.33406 0.51048
0.33406 0.51049
0.33406 0.51050
0.33406 0.51051
0.33407 0.51052
0.33407 0.51053
0.33407 0.51054
0.33407 0.51055
0.33407 0.51056
0.33407 0.51057
0.33407 0.51058
0.33408 0.51059
0.33408 0.51060
0.33408 0.51061
0.33409 0.51062
0.33409 0.51063
0.33409 0.51064
0.33409 0.51065
0.33409 0.51066
0.33410 0.51067
0.33410 0.51068
0.33410 0.51069
0.33410 0.51070
0.33410 0.51071
0.33410 0.51072
0.33411 0.51073
0.33411 0.51074
0.33411 0.51075
0.33411 0.51076
0.33411 0.51077
0.33411 0.51078
0.33412 0.51079
0.33413 0.51080
0.33413 0.51081
0.33413 0.51082
0.33413 0.51083
0.33413 0.51084
0.33413 0.51085
0.33413 0.51086
0.33413 0.51087
0.33413 0.51088
0.33413 0.51089
0.33414 0.51090
0.33414 0.51091
0.33414 0.51092
0.33414 0.51093
0.33414 0.51094
0.33414 0.51095
0.33414 0.51096
0.33414 0.51097
0.33414 0.51098
0.33415 0.51099
0.33415 0.51100
0.33415 0.51101
0.33415 0.51102
0.33415 0.51103
0.33415 0.51104
0.33415 0.51105
0.33416 0.51106
0.33416 0.51107
0.33416 0.51108
0.33416 0.51109
0.33416 0.51110
0.33416 0.51111
0.33416 0.51112
0.33416 0.51113
0.33417 0.51114
0.33417 0.51115
0.33417 0.51116
0.33417 0.51117
0.33417 0.51118
0.33418 0.51119
0.33418 0.51120
0.33418 0.51121
0.33418 0.51122
0.33418 0.51123
0.33419 0.51124
0.33419 0.51125
0.33420 0.51126
0.33420 0.51127
0.33421 0.51128
0.33421 0.51129
0.33421 0.51130
0.33421 0.51131
0.33421 0.51132
0.33421 0.51133
0.33421 0.51134
0.33421 0.51135
0.33421 0.51136
0.33422 0.51137
0.33422 0.51138
0.33422 0.51139
0.33423 0.51140
0.33423 0.51141
0.33423 0.51142
0.33423 0.51143
0.33423 0.51144
0.33424 0.51145
0.33424 0.51146
0.33424 0.51147
0.33424 0.51148
0.33425 0.51149
0.33425 0.51150
0.33425 0.51151
0.33425 0.51152
0.33426 0.51153
0.33426 0.51154
0.33427 0.51155
0.33427 0.51156
0.33427 0.51157
0.33427 0.51158
0.33427 0.51159
0.33428 0.51160
0.33428 0.51161
0.33428 0.51162
0.33428 0.51163
0.33428 0.51164
0.33429 0.51165
0.33429 0.51166
0.33429 0.51167
0.33429 0.51168
0.33429 0.51169
0.33429 0.51170
0.33429 0.51171
0.33429 0.51172
0.33430 0.51173
0.33430 0.51174
0.33430 0.51175
0.33430 0.51176
0.33430 0.51177
0.33430 0.51178
0.33430 0.51179
0.33431 0.51180
0.33431 0.51181
0.33431 0.51182
0.33431 0.51183
0.33431 0.51184
0.33431 0.51185
0.33431 0.51186
0.33431 0.51187
0.33431 0.51188
0.33431 0.51189
0.33431 0.51190
0.33432 0.51191
0.33432 0.51192
0.33432 0.51193
0.33432 0.51194
0.33432 0.51195
0.33433 0.51196
0.33433 0.51197
0.33433 0.51198
0.33433 0.51199
0.33434 0.51200
0.33434 0.51201
0.33434 0.51202
0.33434 0.51203
0.33435 0.51204
0.33435 0.51205
0.33435 0.51206
0.33436 0.51207
0.33436 0.51208
0.33436 0.51209
0.33436 0.51210
0.33436 0.51211
0.33436 0.51212
0.33436 0.51213
0.33436 0.51214
0.33437 0.51215
0.33437 0.51216
0.33437 0.51217
0.33437 0.51218
0.33437 0.51219
0.33437 0.51220
0.33438 0.51221
0.33438 0.51222
0.33439 0.51223
0.33439 0.51224
0.33439 0.51225
0.33439 0.51226
0.33439 0.51227
0.33440 0.51228
0.33440 0.51229
0.33440 0.51230
0.33440 0.51231
0.33440 0.51232
0.33440 0.51233
0.33441 0.51234
0.33441 0.51235
0.33442 0.51236
0.33442 0.51237
0.33442 0.51238
0.33442 0.51239
0.33442 0.51240
0.33442 0.51241
0.33443 0.51242
0.33443 0.51243
0.33443 0.51244
0.33443 0.51245
0.33443 0.51246
0.33443 0.51247
0.33443 0.51248
0.33444 0.51249
0.33444 0.51250
0.33444 0.51251
0.33444 0.51252
0.33445 0.51253
0.33445 0.51254
0.33445 0.51255
0.33445 0.51256
0.33446 0.51257
0.33446 0.51258
0.33446 0.51259
0.33446 0.51260
0.33447 0.51261
0.33447 0.51262
0.33447 0.51263
0.33447 0.51264
0.33447 0.51265
0.33447 0.51266
0.33447 0.51267
0.33447 0.51268
0.33447 0.51269
0.33448 0.51270
0.33448 0.51271
0.33448 0.51272
0.33448 0.51273
0.33449 0.51274
0.33449 0.51275
0.33449 0.51276
0.33450 0.51277
0.33450 0.51278
0.33450 0.51279
0.33450 0.51280
0.33450 0.51281
0.33450 0.51282
0.33450 0.51283
0.33450 0.51284
0.33451 0.51285
0.33451 0.51286
0.33452 0.51287
0.33452 0.51288
0.33452 0.51289
0.33452 0.51290
0.33452 0.51291
0.33452 0.51292
0.33452 0.51293
0.33453 0.51294
0.33454 0.51295
0.33454 0.51296
0.33454 0.51297
0.33454 0.51298
0.33455 0.51299
0.33455 0.51300
0.33455 0.51301
0.33455 0.51302
0.33455 0.51303
0.33455 0.51304
0.33455 0.51305
0.33456 0.51306
0.33456 0.51307
0.33456 0.51308
0.33456 0.51309
0.33456 0.51310
0.33457 0.51311
0.33457 0.51312
0.33457 0.51313
0.33458 0.51314
0.33458 0.51315
0.33458 0.51316
0.33460 0.51317
0.33460 0.51318
0.33460 0.51319
0.33460 0.51320
0.33460 0.51321
0.33460 0.51322
0.33461 0.51323
0.33461 0.51324
0.33461 0.51325
0.33461 0.51326
0.33461 0.51327
0.33462 0.51328
0.33462 0.51329
0.33462 0.51330
0.33462 0.51331
0.33462 0.51332
0.33462 0.51333
0.33462 0.51334
0.33462 0.51335
0.33462 0.51336
0.33462 0.51337
0.33463 0.51338
0.33463 0.51339
0.33463 0.51340
0.33463 0.51341
0.33463 0.51342
0.33463 0.51343
0.33463 0.51344
0.33464 0.51345
0.33464 0.51346
0.33464 0.51347
0.33464 0.51348
0.33464 0.51349
0.33464 0.51350
0.33464 0.51351
0.33465 0.51352
0.33465 0.51353
0.33465 0.51354
0.33465 0.51355
0.33465 0.51356
0.33465 0.51357
0.33465 0.51358
0.33466 0.51359
0.33466 0.51360
0.33466 0.51361
0.33467 0.51362
0.33467 0.51363
0.33467 0.51364
0.33467 0.51365
0.33467 0.51366
0.33467 0.51367
0.33467 0.51368
0.33468 0.51369
0.33468 0.51370
0.33468 0.51371
0.33468 0.51372
0.33468 0.51373
0.33469 0.51374
0.33469 0.51375
0.33469 0.51376
0.33469 0.51377
0.33469 0.51378
0.33470 0.51379
0.33470 0.51380
0.33471 0.51381
0.33471 0.51382
0.33471 0.51383
0.33471 0.51384
0.33471 0.51385
0.33472 0.51386
0.33472 0.51387
0.33472 0.51388
0.33472 0.51389
0.33472 0.51390
0.33472 0.51391
0.33472 0.51392
0.33473 0.51393
0.33473 0.51394
0.33473 0.51395
0.33473 0.51396
0.33473 0.51397
0.33474 0.51398
0.33474 0.51399
0.33474 0.51400
0.33474 0.51401
0.33475 0.51402
0.33475 0.51403
0.33475 0.51404
0.33475 0.51405
0.33476 0.51406
0.33476 0.51407
0.33476 0.51408
0.33477 0.51409
0.33477 0.51410
0.33477 0.51411
0.33478 0.51412
0.33478 0.51413
0.33478 0.51414
0.33479 0.51415
0.33479 0.51416
0.33479 0.51417
0.33479 0.51418
0.33479 0.51419
0.33479 0.51420
0.33479 0.51421
0.33480 0.51422
0.33480 0.51423
0.33481 0.51424
0.33481 0.51425
0.33482 0.51426
0.33482 0.51427
0.33482 0.51428
0.33483 0.51429
0.33483 0.51430
0.33483 0.51431
0.33483 0.51432
0.33483 0.51433
0.33483 0.51434
0.33483 0.51435
0.33483 0.51436
0.33484 0.51437
0.33484 0.51438
0.33484 0.51439
0.33484 0.51440
0.33484 0.51441
0.33484 0.51442
0.33484 0.51443
0.33484 0.51444
0.33485 0.51445
0.33485 0.51446
0.33485 0.51447
0.33485 0.51448
0.33485 0.51449
0.33486 0.51450
0.33486 0.51451
0.33486 0.51452
0.33486 0.51453
0.33487 0.51454
0.33487 0.51455
0.33487 0.51456
0.33487 0.51457
0.33487 0.51458
0.33487 0.51459
0.33487 0.51460
0.33487 0.51461
0.33488 0.51462
0.33489 0.51463
0.33489 0.51464
0.33489 0.51465
0.33489 0.51466
0.33489 0.51467
0.33489 0.51468
0.33490 0.51469
0.33490 0.51470
0.33490 0.51471
0.33490 0.51472
0.33490 0.51473
0.33491 0.51474
0.33491 0.51475
0.33492 0.51476
0.33492 0.51477
0.33492 0.51478
0.33492 0.51479
0.33493 0.51480
0.33493 0.51481
0.33493 0.51482
0.33493 0.51483
0.33493 0.51484
0.33493 0.51485
0.33494 0.51486
0.33494 0.51487
0.33494 0.51488
0.33494 0.51489
0.33494 0.51490
0.33494 0.51491
0.33495 0.51492
0.33495 0.51493
0.33495 0.51494
0.33495 0.51495
0.33495 0.51496
0.33495 0.51497
0.33496 0.51498
0.33496 0.51499
0.33496 0.51500
0.33496 0.51501
0.33496 0.51502
0.33497 0.51503
0.33497 0.51504
0.33497 0.51505
0.33498 0.51506
0.33498 0.51507
0.33498 0.51508
0.33498 0.51509
0.33498 0.51510
0.33498 0.51511
0.33498 0.51512
0.33498 0.51513
0.33498 0.51514
0.33499 0.51515
0.33499 0.51516
0.33499 0.51517
0.33499 0.51518
0.33500 0.51519
0.33500 0.51520
0.33501 0.51521
0.33501 0.51522
0.33501 0.51523
0.33501 0.51524
0.33502 0.51525
0.33502 0.51526
0.33502 0.51527
0.33502 0.51528
0.33502 0.51529
0.33503 0.51530
0.33503 0.51531
0.33503 0.51532
0.33503 0.51533
0.33503 0.51534
0.33503 0.51535
0.33503 0.51536
0.33504 0.51537
0.33504 0.51538
0.33504 0.51539
0.33504 0.51540
0.33504 0.51541
0.33504 0.51542
0.33505 0.51543
0.33505 0.51544
0.33505 0.51545
0.33505 0.51546
0.33505 0.51547
0.33505 0.51548
0.33506 0.51549
0.33506 0.51550
0.33506 0.51551
0.33506 0.51552
0.33506 0.51553
0.33506 0.51554
0.33506 0.51555
0.33507 0.51556
0.33507 0.51557
0.33507 0.51558
0.33507 0.51559
0.33508 0.51560
0.33508 0.51561
0.33508 0.51562
0.33508 0.51563
0.33508 0.51564
0.33508 0.51565
0.33509 0.51566
0.33509 0.51567
0.33509 0.51568
0.33510 0.51569
0.33510 0.51570
0.33510 0.51571
0.33510 0.51572
0.33510 0.51573
0.33510 0.51574
0.33510 0.51575
0.33511 0.51576
0.33511 0.51577
0.33511 0.51578
0.33512 0.51579
0.33512 0.51580
0.33513 0.51581
0.33513 0.51582
0.33513 0.51583
0.33513 0.51584
0.33513 0.51585
0.33514 0.51586
0.33514 0.51587
0.33514 0.51588
0.33514 0.51589
0.33514 0.51590
0.33515 0.51591
0.33515 0.51592
0.33515 0.51593
0.33515 0.51594
0.33515 0.51595
0.33516 0.51596
0.33516 0.51597
0.33516 0.51598
0.33516 0.51599
0.33516 0.51600
0.33517 0.51601
0.33517 0.51602
0.33517 0.51603
0.33517 0.51604
0.33517 0.51605
0.33517 0.51606
0.33517 0.51607
0.33518 0.51608
0.33518 0.51609
0.33518 0.51610
0.33518 0.51611
0.33519 0.51612
0.33519 0.51613
0.33519 0.51614
0.33519 0.51615
0.33519 0.51616
0.33519 0.51617
0.33520 0.51618
0.33520 0.51619
0.33521 0.51620
0.33521 0.51621
0.33521 0.51622
0.33521 0.51623
0.33521 0.51624
0.33521 0.51625
0.33521 0.51626
0.33522 0.51627
0.33522 0.51628
0.33522 0.51629
0.33522 0.51630
0.33522 0.51631
0.33523 0.51632
0.33523 0.51633
0.33523 0.51634
0.33523 0.51635
0.33523 0.51636
0.33523 0.51637
0.33523 0.51638
0.33523 0.51639
0.33523 0.51640
0.33524 0.51641
0.33524 0.51642
0.33524 0.51643
0.33524 0.51644
0.33524 0.51645
0.33524 0.51646
0.33525 0.51647
0.33525 0.51648
0.33525 0.51649
0.33525 0.51650
0.33525 0.51651
0.33526 0.51652
0.33526 0.51653
0.33526 0.51654
0.33526 0.51655
0.33526 0.51656
0.33527 0.51657
0.33527 0.51658
0.33527 0.51659
0.33527 0.51660
0.33528 0.51661
0.33528 0.51662
0.33528 0.51663
0.33528 0.51664
0.33528 0.51665
0.33528 0.51666
0.33528 0.51667
0.33528 0.51668
0.33528 0.51669
0.33528 0.51670
0.33529 0.51671
0.33529 0.51672
0.33529 0.51673
0.33529 0.51674
0.33529 0.51675
0.33529 0.51676
0.33529 0.51677
0.33530 0.51678
0.33530 0.51679
0.33530 0.51680
0.33530 0.51681
0.33530 0.51682
0.33531 0.51683
0.33531 0.51684
0.33531 0.51685
0.33531 0.51686
0.33532 0.51687
0.33532 0.51688
0.33532 0.51689
0.33532 0.51690
0.33533 0.51691
0.33533 0.51692
0.33533 0.51693
0.33534 0.51694
0.33534 0.51695
0.33534 0.51696
0.33534 0.51697
0.33535 0.51698
0.33535 0.51699
0.33535 0.51700
0.33535 0.51701
0.33536 0.51702
0.33536 0.51703
0.33536 0.51704
0.33536 0.51705
0.33536 0.51706
0.33536 0.51707
0.33536 0.51708
0.33537 0.51709
0.33538 0.51710
0.33538 0.51711
0.33538 0.51712
0.33538 0.51713
0.33538 0.51714
0.33538 0.51715
0.33539 0.51716
0.33539 0.51717
0.33539 0.51718
0.33540 0.51719
0.33540 0.51720
0.33540 0.51721
0.33540 0.51722
0.33540 0.51723
0.33540 0.51724
0.33540 0.51725
0.33541 0.51726
0.33541 0.51727
0.33541 0.51728
0.33541 0.51729
0.33541 0.51730
0.33541 0.51731
0.33542 0.51732
0.33542 0.51733
0.33542 0.51734
0.33543 0.51735
0.33543 0.51736
0.33544 0.51737
0.33544 0.51738
0.33544 0.51739
0.33545 0.51740
0.33545 0.51741
0.33545 0.51742
0.33545 0.51743
0.33545 0.51744
0.33545 0.51745
0.33545 0.51746
0.33545 0.51747
0.33545 0.51748
0.33545 0.51749
0.33545 0.51750
0.33546 0.51751
0.33546 0.51752
0.33546 0.51753
0.33546 0.51754
0.33547 0.51755
0.33547 0.51756
0.33548 0.51757
0.33548 0.51758
0.33548 0.51759
0.33548 0.51760
0.33548 0.51761
0.33548 0.51762
0.33548 0.51763
0.33549 0.51764
0.33549 0.51765
0.33550 0.51766
0.33550 0.51767
0.33550 0.51768
0.33550 0.51769
0.33550 0.51770
0.33551 0.51771
0.33551 0.51772
0.33551 0.51773
0.33551 0.51774
0.33552 0.51775
0.33552 0.51776
0.33552 0.51777
0.33552 0.51778
0.33552 0.51779
0.33553 0.51780
0.33553 0.51781
0.33553 0.51782
0.33553 0.51783
0.33554 0.51784
0.33554 0.51785
0.33554 0.51786
0.33554 0.51787
0.33555 0.51788
0.33555 0.51789
0.33556 0.51790
0.33556 0.51791
0.33556 0.51792
0.33556 0.51793
0.33557 0.51794
0.33557 0.51795
0.33557 0.51796
0.33557 0.51797
0.33557 0.51798
0.33557 0.51799
0.33558 0.51800
0.33558 0.51801
0.33558 0.51802
0.33559 0.51803
0.33559 0.51804
0.33560 0.51805
0.33560 0.51806
0.33560 0.51807
0.33561 0.51808
0.33561 0.51809
0.33561 0.51810
0.33561 0.51811
0.33561 0.51812
0.33561 0.51813
0.33561 0.51814
0.33562 0.51815
0.33562 0.51816
0.33563 0.51817
0.33564 0.51818
0.33564 0.51819
0.33564 0.51820
0.33564 0.51821
0.33564 0.51822
0.33564 0.51823
0.33564 0.51824
0.33565 0.51825
0.33565 0.51826
0.33565 0.51827
0.33566 0.51828
0.33566 0.51829
0.33566 0.51830
0.33566 0.51831
0.33566 0.51832
0.33567 0.51833
0.33567 0.51834
0.33568 0.51835
0.33568 0.51836
0.33568 0.51837
0.33568 0.51838
0.33568 0.51839
0.33568 0.51840
0.33568 0.51841
0.33569 0.51842
0.33569 0.51843
0.33569 0.51844
0.33570 0.51845
0.33570 0.51846
0.33570 0.51847
0.33570 0.51848
0.33571 0.51849
0.33571 0.51850
0.33571 0.51851
0.33572 0.51852
0.33572 0.51853
0.33572 0.51854
0.33572 0.51855
0.33572 0.51856
0.33573 0.51857
0.33573 0.51858
0.33574 0.51859
0.33574 0.51860
0.33574 0.51861
0.33575 0.51862
0.33575 0.51863
0.33575 0.51864
0.33575 0.51865
0.33576 0.51866
0.33576 0.51867
0.33576 0.51868
0.33576 0.51869
0.33576 0.51870
0.33576 0.51871
0.33577 0.51872
0.33577 0.51873
0.33577 0.51874
0.33577 0.51875
0.33578 0.51876
0.33578 0.51877
0.33578 0.51878
0.33578 0.51879
0.33578 0.51880
0.33578 0.51881
0.33579 0.51882
0.33579 0.51883
0.33579 0.51884
0.33579 0.51885
0.33580 0.51886
0.33580 0.51887
0.33580 0.51888
0.33580 0.51889
0.33580 0.51890
0.33580 0.51891
0.33581 0.51892
0.33581 0.51893
0.33581 0.51894
0.33581 0.51895
0.33581 0.51896
0.33581 0.51897
0.33582 0.51898
0.33582 0.51899
0.33582 0.51900
0.33583 0.51901
0.33583 0.51902
0.33583 0.51903
0.33583 0.51904
0.33584 0.51905
0.33585 0.51906
0.33585 0.51907
0.33585 0.51908
0.33585 0.51909
0.33586 0.51910
0.33586 0.51911
0.33586 0.51912
0.33586 0.51913
0.33586 0.51914
0.33587 0.51915
0.33587 0.51916
0.33588 0.51917
0.33588 0.51918
0.33589 0.51919
0.33589 0.51920
0.33589 0.51921
0.33590 0.51922
0.33590 0.51923
0.33590 0.51924
0.33590 0.51925
0.33590 0.51926
0.33591 0.51927
0.33591 0.51928
0.33591 0.51929
0.33592 0.51930
0.33592 0.51931
0.33592 0.51932
0.33592 0.51933
0.33592 0.51934
0.33592 0.51935
0.33593 0.51936
0.33593 0.51937
0.33593 0.51938
0.33593 0.51939
0.33593 0.51940
0.33594 0.51941
0.33594 0.51942
0.33594 0.51943
0.33594 0.51944
0.33594 0.51945
0.33594 0.51946
0.33594 0.51947
0.33595 0.51948
0.33596 0.51949
0.33596 0.51950
0.33596 0.51951
0.33597 0.51952
0.33597 0.51953
0.33598 0.51954
0.33598 0.51955
0.33598 0.51956
0.33598 0.51957
0.33598 0.51958
0.33598 0.51959
0.33599 0.51960
0.33599 0.51961
0.33599 0.51962
0.33599 0.51963
0.33599 0.51964
0.33599 0.51965
0.33599 0.51966
0.33599 0.51967
0.33600 0.51968
0.33600 0.51969
0.33600 0.51970
0.33601 0.51971
0.33601 0.51972
0.33601 0.51973
0.33601 0.51974
0.33602 0.51975
0.33602 0.51976
0.33602 0.51977
0.33603 0.51978
0.33603 0.51979
0.33603 0.51980
0.33604 0.51981
0.33604 0.51982
0.33604 0.51983
0.33604 0.51984
0.33605 0.51985
0.33605 0.51986
0.33605 0.51987
0.33605 0.51988
0.33605 0.51989
0.33605 0.51990
0.33605 0.51991
0.33605 0.51992
0.33606 0.51993
0.33606 0.51994
0.33606 0.51995
0.33607 0.51996
0.33608 0.51997
0.33608 0.51998
0.33609 0.51999
0.33609 0.52000
0.33609 0.52001
0.33609 0.52002
0.33610 0.52003
0.33610 0.52004
0.33610 0.52005
0.33610 0.52006
0.33610 0.52007
0.33610 0.52008
0.33612 0.52009
0.33612 0.52010
0.33612 0.52011
0.33612 0.52012
0.33613 0.52013
0.33613 0.52014
0.33613 0.52015
0.33613 0.52016
0.33613 0.52017
0.33613 0.52018
0.33613 0.52019
0.33614 0.52020
0.33614 0.52021
0.33614 0.52022
0.33615 0.52023
0.33615 0.52024
0.33615 0.52025
0.33615 0.52026
0.33615 0.52027
0.33615 0.52028
0.33616 0.52029
0.33616 0.52030
0.33616 0.52031
0.33617 0.52032
0.33617 0.52033
0.33617 0.52034
0.33618 0.52035
0.33618 0.52036
0.33619 0.52037
0.33619 0.52038
0.33619 0.52039
0.33619 0.52040
0.33619 0.52041
0.33619 0.52042
0.33619 0.52043
0.33620 0.52044
0.33620 0.52045
0.33620 0.52046
0.33620 0.52047
0.33620 0.52048
0.33621 0.52049
0.33621 0.52050
0.33621 0.52051
0.33621 0.52052
0.33621 0.52053
0.33622 0.52054
0.33622 0.52055
0.33623 0.52056
0.33623 0.52057
0.33623 0.52058
0.33623 0.52059
0.33623 0.52060
0.33623 0.52061
0.33624 0.52062
0.33624 0.52063
0.33624 0.52064
0.33624 0.52065
0.33625 0.52066
0.33625 0.52067
0.33625 0.52068
0.33625 0.52069
0.33625 0.52070
0.33626 0.52071
0.33626 0.52072
0.33626 0.52073
0.33627 0.52074
0.33627 0.52075
0.33627 0.52076
0.33627 0.52077
0.33627 0.52078
0.33628 0.52079
0.33628 0.52080
0.33628 0.52081
0.33628 0.52082
0.33628 0.52083
0.33629 0.52084
0.33629 0.52085
0.33630 0.52086
0.33630 0.52087
0.33630 0.52088
0.33631 0.52089
0.33631 0.52090
0.33631 0.52091
0.33631 0.52092
0.33632 0.52093
0.33633 0.52094
0.33633 0.52095
0.33633 0.52096
0.33633 0.52097
0.33633 0.52098
0.33634 0.52099
0.33634 0.52100
0.33634 0.52101
0.33634 0.52102
0.33634 0.52103
0.33634 0.52104
0.33635 0.52105
0.33635 0.52106
0.33635 0.52107
0.33635 0.52108
0.33636 0.52109
0.33636 0.52110
0.33637 0.52111
0.33637 0.52112
0.33637 0.52113
0.33638 0.52114
0.33638 0.52115
0.33638 0.52116
0.33639 0.52117
0.33639 0.52118
0.33639 0.52119
0.33639 0.52120
0.33640 0.52121
0.33641 0.52122
0.33641 0.52123
0.33641 0.52124
0.33642 0.52125
0.33642 0.52126
0.33642 0.52127
0.33642 0.52128
0.33642 0.52129
0.33643 0.52130
0.33643 0.52131
0.33643 0.52132
0.33643 0.52133
0.33644 0.52134
0.33644 0.52135
0.33644 0.52136
0.33644 0.52137
0.33644 0.52138
0.33644 0.52139
0.33644 0.52140
0.33645 0.52141
0.33645 0.52142
0.33645 0.52143
0.33645 0.52144
0.33645 0.52145
0.33645 0.52146
0.33645 0.52147
0.33646 0.52148
0.33646 0.52149
0.33647 0.52150
0.33647 0.52151
0.33647 0.52152
0.33647 0.52153
0.33647 0.52154
0.33648 0.52155
0.33648 0.52156
0.33648 0.52157
0.33648 0.52158
0.33648 0.52159
0.33648 0.52160
0.33649 0.52161
0.33649 0.52162
0.33649 0.52163
0.33649 0.52164
0.33649 0.52165
0.33650 0.52166
0.33650 0.52167
0.33650 0.52168
0.33650 0.52169
0.33650 0.52170
0.33651 0.52171
0.33652 0.52172
0.33653 0.52173
0.33653 0.52174
0.33653 0.52175
0.33653 0.52176
0.33653 0.52177
0.33653 0.52178
0.33654 0.52179
0.33654 0.52180
0.33654 0.52181
0.33655 0.52182
0.33655 0.52183
0.33655 0.52184
0.33656 0.52185
0.33656 0.52186
0.33656 0.52187
0.33656 0.52188
0.33656 0.52189
0.33657 0.52190
0.33657 0.52191
0.33657 0.52192
0.33657 0.52193
0.33657 0.52194
0.33657 0.52195
0.33657 0.52196
0.33657 0.52197
0.33657 0.52198
0.33657 0.52199
0.33658 0.52200
0.33658 0.52201
0.33659 0.52202
0.33659 0.52203
0.33659 0.52204
0.33659 0.52205
0.33660 0.52206
0.33660 0.52207
0.33660 0.52208
0.33660 0.52209
0.33660 0.52210
0.33660 0.52211
0.33660 0.52212
0.33661 0.52213
0.33661 0.52214
0.33661 0.52215
0.33661 0.52216
0.33661 0.52217
0.33661 0.52218
0.33662 0.52219
0.33662 0.52220
0.33663 0.52221
0.33663 0.52222
0.33663 0.52223
0.33664 0.52224
0.33664 0.52225
0.33665 0.52226
0.33665 0.52227
0.33666 0.52228
0.33666 0.52229
0.33666 0.52230
0.33666 0.52231
0.33666 0.52232
0.33666 0.52233
0.33667 0.52234
0.33667 0.52235
0.33667 0.52236
0.33667 0.52237
0.33667 0.52238
0.33667 0.52239
0.33668 0.52240
0.33668 0.52241
0.33668 0.52242
0.33668 0.52243
0.33668 0.52244
0.33669 0.52245
0.33669 0.52246
0.33669 0.52247
0.33669 0.52248
0.33669 0.52249
0.33670 0.52250
0.33670 0.52251
0.33670 0.52252
0.33670 0.52253
0.33671 0.52254
0.33671 0.52255
0.33671 0.52256
0.33671 0.52257
0.33672 0.52258
0.33672 0.52259
0.33672 0.52260
0.33672 0.52261
0.33672 0.52262
0.33672 0.52263
0.33672 0.52264
0.33673 0.52265
0.33673 0.52266
0.33673 0.52267
0.33673 0.52268
0.33674 0.52269
0.33674 0.52270
0.33674 0.52271
0.33674 0.52272
0.33674 0.52273
0.33674 0.52274
0.33674 0.52275
0.33675 0.52276
0.33675 0.52277
0.33676 0.52278
0.33676 0.52279
0.33676 0.52280
0.33676 0.52281
0.33677 0.52282
0.33677 0.52283
0.33678 0.52284
0.33678 0.52285
0.33678 0.52286
0.33678 0.52287
0.33678 0.52288
0.33679 0.52289
0.33679 0.52290
0.33679 0.52291
0.33679 0.52292
0.33680 0.52293
0.33680 0.52294
0.33680 0.52295
0.33680 0.52296
0.33680 0.52297
0.33680 0.52298
0.33680 0.52299
0.33681 0.52300
0.33681 0.52301
0.33681 0.52302
0.33681 0.52303
0.33681 0.52304
0.33682 0.52305
0.33682 0.52306
0.33682 0.52307
0.33682 0.52308
0.33682 0.52309
0.33682 0.52310
0.33682 0.52311
0.33683 0.52312
0.33683 0.52313
0.33683 0.52314
0.33683 0.52315
0.33683 0.52316
0.33683 0.52317
0.33684 0.52318
0.33684 0.52319
0.33684 0.52320
0.33684 0.52321
0.33684 0.52322
0.33685 0.52323
0.33685 0.52324
0.33685 0.52325
0.33685 0.52326
0.33685 0.52327
0.33686 0.52328
0.33686 0.52329
0.33686 0.52330
0.33687 0.52331
0.33687 0.52332
0.33687 0.52333
0.33688 0.52334
0.33688 0.52335
0.33688 0.52336
0.33688 0.52337
0.33688 0.52338
0.33688 0.52339
0.33688 0.52340
0.33688 0.52341
0.33688 0.52342
0.33688 0.52343
0.33689 0.52344
0.33689 0.52345
0.33689 0.52346
0.33689 0.52347
0.33690 0.52348
0.33690 0.52349
0.33690 0.52350
0.33691 0.52351
0.33691 0.52352
0.33691 0.52353
0.33692 0.52354
0.33692 0.52355
0.33693 0.52356
0.33694 0.52357
0.33694 0.52358
0.33694 0.52359
0.33695 0.52360
0.33695 0.52361
0.33695 0.52362
0.33695 0.52363
0.33695 0.52364
0.33695 0.52365
0.33695 0.52366
0.33696 0.52367
0.33696 0.52368
0.33697 0.52369
0.33697 0.52370
0.33697 0.52371
0.33698 0.52372
0.33698 0.52373
0.33698 0.52374
0.33699 0.52375
0.33700 0.52376
0.33700 0.52377
0.33700 0.52378
0.33700 0.52379
0.33700 0.52380
0.33700 0.52381
0.33700 0.52382
0.33700 0.52383
0.33700 0.52384
0.33700 0.52385
0.33700 0.52386
0.33700 0.52387
0.33701 0.52388
0.33701 0.52389
0.33701 0.52390
0.33701 0.52391
0.33702 0.52392
0.33702 0.52393
0.33702 0.52394
0.33702 0.52395
0.33702 0.52396
0.33702 0.52397
0.33703 0.52398
0.33703 0.52399
0.33703 0.52400
0.33703 0.52401
0.33703 0.52402
0.33703 0.52403
0.33704 0.52404
0.33704 0.52405
0.33704 0.52406
0.33704 0.52407
0.33705 0.52408
0.33705 0.52409
0.33705 0.52410
0.33705 0.52411
0.33705 0.52412
0.33706 0.52413
0.33706 0.52414
0.33706 0.52415
0.33706 0.52416
0.33707 0.52417
0.33707 0.52418
0.33707 0.52419
0.33707 0.52420
0.33708 0.52421
0.33708 0.52422
0.33708 0.52423
0.33708 0.52424
0.33708 0.52425
0.33709 0.52426
0.33709 0.52427
0.33709 0.52428
0.33709 0.52429
0.33709 0.52430
0.33709 0.52431
0.33709 0.52432
0.33709 0.52433
0.33710 0.52434
0.33711 0.52435
0.33711 0.52436
0.33711 0.52437
0.33711 0.52438
0.33711 0.52439
0.33712 0.52440
0.33712 0.52441
0.33712 0.52442
0.33712 0.52443
0.33713 0.52444
0.33713 0.52445
0.33713 0.52446
0.33713 0.52447
0.33714 0.52448
0.33714 0.52449
0.33714 0.52450
0.33714 0.52451
0.33714 0.52452
0.33714 0.52453
0.33715 0.52454
0.33715 0.52455
0.33716 0.52456
0.33716 0.52457
0.33716 0.52458
0.33717 0.52459
0.33717 0.52460
0.33717 0.52461
0.33717 0.52462
0.33718 0.52463
0.33718 0.52464
0.33718 0.52465
0.33718 0.52466
0.33718 0.52467
0.33718 0.52468
0.33719 0.52469
0.33719 0.52470
0.33719 0.52471
0.33720 0.52472
0.33720 0.52473
0.33720 0.52474
0.33720 0.52475
0.33720 0.52476
0.33720 0.52477
0.33720 0.52478
0.33720 0.52479
0.33720 0.52480
0.33720 0.52481
0.33721 0.52482
0.33721 0.52483
0.33721 0.52484
0.33721 0.52485
0.33722 0.52486
0.33722 0.52487
0.33722 0.52488
0.33723 0.52489
0.33723 0.52490
0.33723 0.52491
0.33723 0.52492
0.33723 0.52493
0.33723 0.52494
0.33724 0.52495
0.33724 0.52496
0.33724 0.52497
0.33724 0.52498
0.33724 0.52499
0.33725 0.52500
0.33725 0.52501
0.33725 0.52502
0.33725 0.52503
0.33725 0.52504
0.33725 0.52505
0.33725 0.52506
0.33725 0.52507
0.33725 0.52508
0.33726 0.52509
0.33726 0.52510
0.33726 0.52511
0.33727 0.52512
0.33727 0.52513
0.33728 0.52514
0.33728 0.52515
0.33728 0.52516
0.33729 0.52517
0.33729 0.52518
0.33730 0.52519
0.33730 0.52520
0.33731 0.52521
0.33732 0.52522
0.33732 0.52523
0.33732 0.52524
0.33732 0.52525
0.33733 0.52526
0.33733 0.52527
0.33733 0.52528
0.33733 0.52529
0.33734 0.52530
0.33734 0.52531
0.33734 0.52532
0.33735 0.52533
0.33735 0.52534
0.33735 0.52535
0.33735 0.52536
0.33735 0.52537
0.33735 0.52538
0.33736 0.52539
0.33737 0.52540
0.33737 0.52541
0.33737 0.52542
0.33738 0.52543
0.33738 0.52544
0.33738 0.52545
0.33738 0.52546
0.33738 0.52547
0.33739 0.52548
0.33739 0.52549
0.33739 0.52550
0.33739 0.52551
0.33739 0.52552
0.33739 0.52553
0.33739 0.52554
0.33739 0.52555
0.33740 0.52556
0.33740 0.52557
0.33740 0.52558
0.33740 0.52559
0.33741 0.52560
0.33741 0.52561
0.33741 0.52562
0.33742 0.52563
0.33742 0.52564
0.33742 0.52565
0.33743 0.52566
0.33743 0.52567
0.33743 0.52568
0.33744 0.52569
0.33744 0.52570
0.33744 0.52571
0.33744 0.52572
0.33744 0.52573
0.33745 0.52574
0.33745 0.52575
0.33745 0.52576
0.33745 0.52577
0.33745 0.52578
0.33745 0.52579
0.33746 0.52580
0.33746 0.52581
0.33747 0.52582
0.33747 0.52583
0.33747 0.52584
0.33748 0.52585
0.33749 0.52586
0.33749 0.52587
0.33749 0.52588
0.33749 0.52589
0.33749 0.52590
0.33749 0.52591
0.33749 0.52592
0.33750 0.52593
0.33750 0.52594
0.33750 0.52595
0.33750 0.52596
0.33750 0.52597
0.33750 0.52598
0.33750 0.52599
0.33750 0.52600
0.33751 0.52601
0.33751 0.52602
0.33751 0.52603
0.33751 0.52604
0.33751 0.52605
0.33751 0.52606
0.33751 0.52607
0.33752 0.52608
0.33752 0.52609
0.33752 0.52610
0.33752 0.52611
0.33753 0.52612
0.33753 0.52613
0.33754 0.52614
0.33755 0.52615
0.33755 0.52616
0.33755 0.52617
0.33755 0.52618
0.33755 0.52619
0.33756 0.52620
0.33756 0.52621
0.33756 0.52622
0.33756 0.52623
0.33756 0.52624
0.33757 0.52625
0.33757 0.52626
0.33757 0.52627
0.33757 0.52628
0.33758 0.52629
0.33758 0.52630
0.33758 0.52631
0.33758 0.52632
0.33759 0.52633
0.33760 0.52634
0.33760 0.52635
0.33760 0.52636
0.33761 0.52637
0.33761 0.52638
0.33761 0.52639
0.33761 0.52640
0.33761 0.52641
0.33761 0.52642
0.33762 0.52643
0.33762 0.52644
0.33762 0.52645
0.33762 0.52646
0.33763 0.52647
0.33763 0.52648
0.33763 0.52649
0.33764 0.52650
0.33764 0.52651
0.33764 0.52652
0.33765 0.52653
0.33765 0.52654
0.33765 0.52655
0.33765 0.52656
0.33765 0.52657
0.33766 0.52658
0.33767 0.52659
0.33767 0.52660
0.33768 0.52661
0.33768 0.52662
0.33768 0.52663
0.33768 0.52664
0.33768 0.52665
0.33769 0.52666
0.33769 0.52667
0.33769 0.52668
0.33769 0.52669
0.33769 0.52670
0.33769 0.52671
0.33769 0.52672
0.33769 0.52673
0.33769 0.52674
0.33769 0.52675
0.33769 0.52676
0.33770 0.52677
0.33770 0.52678
0.33770 0.52679
0.33770 0.52680
0.33770 0.52681
0.33770 0.52682
0.33770 0.52683
0.33770 0.52684
0.33771 0.52685
0.33771 0.52686
0.33771 0.52687
0.33771 0.52688
0.33771 0.52689
0.33772 0.52690
0.33772 0.52691
0.33772 0.52692
0.33772 0.52693
0.33772 0.52694
0.33772 0.52695
0.33772 0.52696
0.33773 0.52697
0.33773 0.52698
0.33774 0.52699
0.33774 0.52700
0.33774 0.52701
0.33774 0.52702
0.33774 0.52703
0.33774 0.52704
0.33775 0.52705
0.33775 0.52706
0.33775 0.52707
0.33775 0.52708
0.33775 0.52709
0.33775 0.52710
0.33775 0.52711
0.33776 0.52712
0.33776 0.52713
0.33776 0.52714
0.33776 0.52715
0.33777 0.52716
0.33777 0.52717
0.33777 0.52718
0.33777 0.52719
0.33778 0.52720
0.33778 0.52721
0.33780 0.52722
0.33780 0.52723
0.33781 0.52724
0.33781 0.52725
0.33781 0.52726
0.33781 0.52727
0.33782 0.52728
0.33782 0.52729
0.33782 0.52730
0.33783 0.52731
0.33783 0.52732
0.33783 0.52733
0.33784 0.52734
0.33784 0.52735
0.33784 0.52736
0.33784 0.52737
0.33784 0.52738
0.33784 0.52739
0.33784 0.52740
0.33785 0.52741
0.33785 0.52742
0.33785 0.52743
0.33786 0.52744
0.33786 0.52745
0.33786 0.52746
0.33786 0.52747
0.33786 0.52748
0.33786 0.52749
0.33788 0.52750
0.33788 0.52751
0.33788 0.52752
0.33789 0.52753
0.33790 0.52754
0.33790 0.52755
0.33790 0.52756
0.33790 0.52757
0.33790 0.52758
0.33790 0.52759
0.33790 0.52760
0.33790 0.52761
0.33790 0.52762
0.33790 0.52763
0.33791 0.52764
0.33791 0.52765
0.33791 0.52766
0.33791 0.52767
0.33791 0.52768
0.33791 0.52769
0.33791 0.52770
0.33791 0.52771
0.33792 0.52772
0.33792 0.52773
0.33792 0.52774
0.33792 0.52775
0.33792 0.52776
0.33792 0.52777
0.33793 0.52778
0.33794 0.52779
0.33794 0.52780
0.33794 0.52781
0.33794 0.52782
0.33794 0.52783
0.33794 0.52784
0.33795 0.52785
0.33795 0.52786
0.33795 0.52787
0.33796 0.52788
0.33796 0.52789
0.33796 0.52790
0.33796 0.52791
0.33796 0.52792
0.33796 0.52793
0.33797 0.52794
0.33797 0.52795
0.33797 0.52796
0.33797 0.52797
0.33797 0.52798
0.33798 0.52799
0.33798 0.52800
0.33799 0.52801
0.33799 0.52802
0.33799 0.52803
0.33799 0.52804
0.33799 0.52805
0.33800 0.52806
0.33800 0.52807
0.33800 0.52808
0.33800 0.52809
0.33800 0.52810
0.33800 0.52811
0.33800 0.52812
0.33800 0.52813
0.33801 0.52814
0.33801 0.52815
0.33801 0.52816
0.33801 0.52817
0.33801 0.52818
0.33801 0.52819
0.33801 0.52820
0.33802 0.52821
0.33802 0.52822
0.33802 0.52823
0.33802 0.52824
0.33802 0.52825
0.33802 0.52826
0.33803 0.52827
0.33803 0.52828
0.33803 0.52829
0.33803 0.52830
0.33804 0.52831
0.33804 0.52832
0.33804 0.52833
0.33804 0.52834
0.33804 0.52835
0.33804 0.52836
0.33804 0.52837
0.33804 0.52838
0.33805 0.52839
0.33805 0.52840
0.33805 0.52841
0.33805 0.52842
0.33805 0.52843
0.33806 0.52844
0.33807 0.52845
0.33807 0.52846
0.33808 0.52847
0.33808 0.52848
0.33808 0.52849
0.33808 0.52850
0.33808 0.52851
0.33808 0.52852
0.33808 0.52853
0.33808 0.52854
0.33809 0.52855
0.33809 0.52856
0.33809 0.52857
0.33809 0.52858
0.33810 0.52859
0.33810 0.52860
0.33810 0.52861
0.33810 0.52862
0.33810 0.52863
0.33810 0.52864
0.33810 0.52865
0.33811 0.52866
0.33811 0.52867
0.33811 0.52868
0.33811 0.52869
0.33811 0.52870
0.33811 0.52871
0.33811 0.52872
0.33812 0.52873
0.33812 0.52874
0.33812 0.52875
0.33812 0.52876
0.33813 0.52877
0.33813 0.52878
0.33813 0.52879
0.33814 0.52880
0.33814 0.52881
0.33815 0.52882
0.33815 0.52883
0.33815 0.52884
0.33815 0.52885
0.33816 0.52886
0.33816 0.52887
0.33816 0.52888
0.33816 0.52889
0.33817 0.52890
0.33817 0.52891
0.33817 0.52892
0.33817 0.52893
0.33817 0.52894
0.33818 0.52895
0.33818 0.52896
0.33818 0.52897
0.33818 0.52898
0.33818 0.52899
0.33819 0.52900
0.33819 0.52901
0.33819 0.52902
0.33819 0.52903
0.33820 0.52904
0.33820 0.52905
0.33820 0.52906
0.33820 0.52907
0.33822 0.52908
0.33822 0.52909
0.33822 0.52910
0.33822 0.52911
0.33823 0.52912
0.33823 0.52913
0.33823 0.52914
0.33823 0.52915
0.33823 0.52916
0.33823 0.52917
0.33823 0.52918
0.33824 0.52919
0.33824 0.52920
0.33824 0.52921
0.33824 0.52922
0.33824 0.52923
0.33824 0.52924
0.33824 0.52925
0.33825 0.52926
0.33825 0.52927
0.33826 0.52928
0.33826 0.52929
0.33826 0.52930
0.33826 0.52931
0.33826 0.52932
0.33826 0.52933
0.33826 0.52934
0.33826 0.52935
0.33826 0.52936
0.33826 0.52937
0.33827 0.52938
0.33827 0.52939
0.33827 0.52940
0.33827 0.52941
0.33827 0.52942
0.33827 0.52943
0.33828 0.52944
0.33828 0.52945
0.33829 0.52946
0.33829 0.52947
0.33829 0.52948
0.33829 0.52949
0.33830 0.52950
0.33830 0.52951
0.33830 0.52952
0.33830 0.52953
0.33830 0.52954
0.33831 0.52955
0.33831 0.52956
0.33831 0.52957
0.33831 0.52958
0.33831 0.52959
0.33832 0.52960
0.33832 0.52961
0.33832 0.52962
0.33832 0.52963
0.33832 0.52964
0.33832 0.52965
0.33832 0.52966
0.33832 0.52967
0.33832 0.52968
0.33833 0.52969
0.33833 0.52970
0.33833 0.52971
0.33833 0.52972
0.33833 0.52973
0.33834 0.52974
0.33834 0.52975
0.33834 0.52976
0.33834 0.52977
0.33835 0.52978
0.33835 0.52979
0.33835 0.52980
0.33835 0.52981
0.33835 0.52982
0.33836 0.52983
0.33836 0.52984
0.33836 0.52985
0.33836 0.52986
0.33836 0.52987
0.33836 0.52988
0.33837 0.52989
0.33837 0.52990
0.33837 0.52991
0.33838 0.52992
0.33838 0.52993
0.33838 0.52994
0.33838 0.52995
0.33838 0.52996
0.33838 0.52997
0.33838 0.52998
0.33839 0.52999
0.33839 0.53000
0.33839 0.53001
0.33839 0.53002
0.33839 0.53003
0.33839 0.53004
0.33839 0.53005
0.33840 0.53006
0.33840 0.53007
0.33840 0.53008
0.33840 0.53009
0.33840 0.53010
0.33841 0.53011
0.33841 0.53012
0.33841 0.53013
0.33842 0.53014
0.33843 0.53015
0.33843 0.53016
0.33843 0.53017
0.33843 0.53018
0.33844 0.53019
0.33844 0.53020
0.33844 0.53021
0.33844 0.53022
0.33844 0.53023
0.33844 0.53024
0.33845 0.53025
0.33845 0.53026
0.33845 0.53027
0.33845 0.53028
0.33845 0.53029
0.33846 0.53030
0.33846 0.53031
0.33846 0.53032
0.33846 0.53033
0.33846 0.53034
0.33846 0.53035
0.33846 0.53036
0.33847 0.53037
0.33847 0.53038
0.33847 0.53039
0.33847 0.53040
0.33848 0.53041
0.33848 0.53042
0.33848 0.53043
0.33848 0.53044
0.33848 0.53045
0.33849 0.53046
0.33849 0.53047
0.33849 0.53048
0.33849 0.53049
0.33849 0.53050
0.33850 0.53051
0.33850 0.53052
0.33851 0.53053
0.33851 0.53054
0.33852 0.53055
0.33852 0.53056
0.33852 0.53057
0.33852 0.53058
0.33853 0.53059
0.33853 0.53060
0.33853 0.53061
0.33853 0.53062
0.33853 0.53063
0.33853 0.53064
0.33854 0.53065
0.33854 0.53066
0.33854 0.53067
0.33855 0.53068
0.33855 0.53069
0.33855 0.53070
0.33855 0.53071
0.33855 0.53072
0.33855 0.53073
0.33856 0.53074
0.33856 0.53075
0.33856 0.53076
0.33856 0.53077
0.33856 0.53078
0.33856 0.53079
0.33856 0.53080
0.33856 0.53081
0.33857 0.53082
0.33857 0.53083
0.33857 0.53084
0.33857 0.53085
0.33858 0.53086
0.33858 0.53087
0.33858 0.53088
0.33859 0.53089
0.33859 0.53090
0.33859 0.53091
0.33859 0.53092
0.33859 0.53093
0.33859 0.53094
0.33860 0.53095
0.33860 0.53096
0.33860 0.53097
0.33860 0.53098
0.33860 0.53099
0.33861 0.53100
0.33861 0.53101
0.33862 0.53102
0.33862 0.53103
0.33862 0.53104
0.33862 0.53105
0.33862 0.53106
0.33863 0.53107
0.33863 0.53108
0.33863 0.53109
0.33863 0.53110
0.33863 0.53111
0.33863 0.53112
0.33864 0.53113
0.33864 0.53114
0.33864 0.53115
0.33864 0.53116
0.33864 0.53117
0.33865 0.53118
0.33865 0.53119
0.33865 0.53120
0.33865 0.53121
0.33865 0.53122
0.33865 0.53123
0.33865 0.53124
0.33866 0.53125
0.33866 0.53126
0.33866 0.53127
0.33866 0.53128
0.33866 0.53129
0.33866 0.53130
0.33867 0.53131
0.33867 0.53132
0.33867 0.53133
0.33867 0.53134
0.33867 0.53135
0.33867 0.53136
0.33867 0.53137
0.33868 0.53138
0.33868 0.53139
0.33868 0.53140
0.33868 0.53141
0.33868 0.53142
0.33868 0.53143
0.33868 0.53144
0.33868 0.53145
0.33868 0.53146
0.33868 0.53147
0.33869 0.53148
0.33869 0.53149
0.33869 0.53150
0.33869 0.53151
0.33869 0.53152
0.33870 0.53153
0.33870 0.53154
0.33870 0.53155
0.33870 0.53156
0.33870 0.53157
0.33871 0.53158
0.33872 0.53159
0.33872 0.53160
0.33873 0.53161
0.33873 0.53162
0.33873 0.53163
0.33873 0.53164
0.33874 0.53165
0.33874 0.53166
0.33875 0.53167
0.33875 0.53168
0.33875 0.53169
0.33875 0.53170
0.33876 0.53171
0.33876 0.53172
0.33876 0.53173
0.33877 0.53174
0.33877 0.53175
0.33878 0.53176
0.33878 0.53177
0.33878 0.53178
0.33879 0.53179
0.33879 0.53180
0.33879 0.53181
0.33879 0.53182
0.33879 0.53183
0.33879 0.53184
0.33880 0.53185
0.33880 0.53186
0.33880 0.53187
0.33881 0.53188
0.33881 0.53189
0.33881 0.53190
0.33881 0.53191
0.33881 0.53192
0.33881 0.53193
0.33881 0.53194
0.33881 0.53195
0.33882 0.53196
0.33882 0.53197
0.33882 0.53198
0.33882 0.53199
0.33882 0.53200
0.33883 0.53201
0.33883 0.53202
0.33883 0.53203
0.33884 0.53204
0.33884 0.53205
0.33884 0.53206
0.33884 0.53207
0.33884 0.53208
0.33884 0.53209
0.33884 0.53210
0.33884 0.53211
0.33885 0.53212
0.33885 0.53213
0.33885 0.53214
0.33886 0.53215
0.33886 0.53216
0.33886 0.53217
0.33886 0.53218
0.33886 0.53219
0.33887 0.53220
0.33887 0.53221
0.33887 0.53222
0.33887 0.53223
0.33887 0.53224
0.33887 0.53225
0.33888 0.53226
0.33888 0.53227
0.33888 0.53228
0.33889 0.53229
0.33889 0.53230
0.33889 0.53231
0.33889 0.53232
0.33889 0.53233
0.33890 0.53234
0.33890 0.53235
0.33890 0.53236
0.33890 0.53237
0.33891 0.53238
0.33891 0.53239
0.33891 0.53240
0.33891 0.53241
0.33892 0.53242
0.33892 0.53243
0.33892 0.53244
0.33892 0.53245
0.33893 0.53246
0.33893 0.53247
0.33893 0.53248
0.33893 0.53249
0.33894 0.53250
0.33894 0.53251
0.33895 0.53252
0.33895 0.53253
0.33895 0.53254
0.33896 0.53255
0.33896 0.53256
0.33897 0.53257
0.33897 0.53258
0.33897 0.53259
0.33897 0.53260
0.33897 0.53261
0.33897 0.53262
0.33897 0.53263
0.33897 0.53264
0.33897 0.53265
0.33897 0.53266
0.33898 0.53267
0.33898 0.53268
0.33898 0.53269
0.33898 0.53270
0.33899 0.53271
0.33899 0.53272
0.33899 0.53273
0.33899 0.53274
0.33899 0.53275
0.33900 0.53276
0.33900 0.53277
0.33900 0.53278
0.33900 0.53279
0.33900 0.53280
0.33900 0.53281
0.33900 0.53282
0.33901 0.53283
0.33901 0.53284
0.33901 0.53285
0.33901 0.53286
0.33901 0.53287
0.33901 0.53288
0.33902 0.53289
0.33902 0.53290
0.33903 0.53291
0.33904 0.53292
0.33904 0.53293
0.33904 0.53294
0.33904 0.53295
0.33905 0.53296
0.33905 0.53297
0.33905 0.53298
0.33905 0.53299
0.33905 0.53300
0.33905 0.53301
0.33906 0.53302
0.33906 0.53303
0.33906 0.53304
0.33906 0.53305
0.33906 0.53306
0.33907 0.53307
0.33907 0.53308
0.33907 0.53309
0.33908 0.53310
0.33908 0.53311
0.33908 0.53312
0.33909 0.53313
0.33909 0.53314
0.33909 0.53315
0.33909 0.53316
0.33909 0.53317
0.33909 0.53318
0.33910 0.53319
0.33910 0.53320
0.33910 0.53321
0.33910 0.53322
0.33910 0.53323
0.33910 0.53324
0.33910 0.53325
0.33911 0.53326
0.33911 0.53327
0.33912 0.53328
0.33912 0.53329
0.33912 0.53330
0.33912 0.53331
0.33913 0.53332
0.33913 0.53333
0.33913 0.53334
0.33913 0.53335
0.33913 0.53336
0.33913 0.53337
0.33913 0.53338
0.33914 0.53339
0.33914 0.53340
0.33915 0.53341
0.33915 0.53342
0.33915 0.53343
0.33915 0.53344
0.33916 0.53345
0.33916 0.53346
0.33916 0.53347
0.33916 0.53348
0.33916 0.53349
0.33917 0.53350
0.33917 0.53351
0.33917 0.53352
0.33917 0.53353
0.33917 0.53354
0.33918 0.53355
0.33918 0.53356
0.33918 0.53357
0.33918 0.53358
0.33918 0.53359
0.33918 0.53360
0.33918 0.53361
0.33918 0.53362
0.33919 0.53363
0.33919 0.53364
0.33919 0.53365
0.33920 0.53366
0.33920 0.53367
0.33920 0.53368
0.33920 0.53369
0.33920 0.53370
0.33920 0.53371
0.33921 0.53372
0.33921 0.53373
0.33921 0.53374
0.33921 0.53375
0.33921 0.53376
0.33921 0.53377
0.33921 0.53378
0.33922 0.53379
0.33922 0.53380
0.33922 0.53381
0.33922 0.53382
0.33923 0.53383
0.33923 0.53384
0.33923 0.53385
0.33924 0.53386
0.33924 0.53387
0.33924 0.53388
0.33924 0.53389
0.33924 0.53390
0.33924 0.53391
0.33924 0.53392
0.33924 0.53393
0.33925 0.53394
0.33925 0.53395
0.33925 0.53396
0.33925 0.53397
0.33925 0.53398
0.33926 0.53399
0.33926 0.53400
0.33926 0.53401
0.33927 0.53402
0.33927 0.53403
0.33927 0.53404
0.33927 0.53405
0.33927 0.53406
0.33928 0.53407
0.33928 0.53408
0.33928 0.53409
0.33928 0.53410
0.33928 0.53411
0.33929 0.53412
0.33929 0.53413
0.33929 0.53414
0.33929 0.53415
0.33930 0.53416
0.33930 0.53417
0.33931 0.53418
0.33931 0.53419
0.33931 0.53420
0.33931 0.53421
0.33932 0.53422
0.33932 0.53423
0.33932 0.53424
0.33932 0.53425
0.33932 0.53426
0.33933 0.53427
0.33933 0.53428
0.33933 0.53429
0.33933 0.53430
0.33933 0.53431
0.33934 0.53432
0.33934 0.53433
0.33934 0.53434
0.33934 0.53435
0.33934 0.53436
0.33935 0.53437
0.33935 0.53438
0.33935 0.53439
0.33936 0.53440
0.33936 0.53441
0.33936 0.53442
0.33936 0.53443
0.33937 0.53444
0.33937 0.53445
0.33937 0.53446
0.33937 0.53447
0.33937 0.53448
0.33937 0.53449
0.33937 0.53450
0.33937 0.53451
0.33937 0.53452
0.33937 0.53453
0.33937 0.53454
0.33938 0.53455
0.33938 0.53456
0.33938 0.53457
0.33938 0.53458
0.33939 0.53459
0.33939 0.53460
0.33939 0.53461
0.33940 0.53462
0.33940 0.53463
0.33940 0.53464
0.33940 0.53465
0.33940 0.53466
0.33941 0.53467
0.33942 0.53468
0.33942 0.53469
0.33943 0.53470
0.33943 0.53471
0.33943 0.53472
0.33943 0.53473
0.33944 0.53474
0.33944 0.53475
0.33944 0.53476
0.33944 0.53477
0.33944 0.53478
0.33944 0.53479
0.33944 0.53480
0.33945 0.53481
0.33945 0.53482
0.33945 0.53483
0.33945 0.53484
0.33945 0.53485
0.33945 0.53486
0.33946 0.53487
0.33946 0.53488
0.33946 0.53489
0.33947 0.53490
0.33947 0.53491
0.33947 0.53492
0.33947 0.53493
0.33947 0.53494
0.33948 0.53495
0.33949 0.53496
0.33949 0.53497
0.33949 0.53498
0.33949 0.53499
0.33949 0.53500
0.33949 0.53501
0.33949 0.53502
0.33951 0.53503
0.33953 0.53504
0.33953 0.53505
0.33953 0.53506
0.33953 0.53507
0.33954 0.53508
0.33954 0.53509
0.33954 0.53510
0.33954 0.53511
0.33955 0.53512
0.33955 0.53513
0.33955 0.53514
0.33956 0.53515
0.33956 0.53516
0.33957 0.53517
0.33957 0.53518
0.33957 0.53519
0.33957 0.53520
0.33957 0.53521
0.33957 0.53522
0.33958 0.53523
0.33958 0.53524
0.33958 0.53525
0.33958 0.53526
0.33959 0.53527
0.33959 0.53528
0.33959 0.53529
0.33959 0.53530
0.33960 0.53531
0.33960 0.53532
0.33960 0.53533
0.33960 0.53534
0.33960 0.53535
0.33961 0.53536
0.33961 0.53537
0.33962 0.53538
0.33962 0.53539
0.33962 0.53540
0.33963 0.53541
0.33963 0.53542
0.33963 0.53543
0.33963 0.53544
0.33964 0.53545
0.33964 0.53546
0.33964 0.53547
0.33965 0.53548
0.33965 0.53549
0.33965 0.53550
0.33965 0.53551
0.33966 0.53552
0.33966 0.53553
0.33966 0.53554
0.33966 0.53555
0.33966 0.53556
0.33966 0.53557
0.33966 0.53558
0.33967 0.53559
0.33967 0.53560
0.33967 0.53561
0.33967 0.53562
0.33968 0.53563
0.33968 0.53564
0.33968 0.53565
0.33968 0.53566
0.33968 0.53567
0.33969 0.53568
0.33969 0.53569
0.33969 0.53570
0.33969 0.53571
0.33969 0.53572
0.33969 0.53573
0.33969 0.53574
0.33970 0.53575
0.33970 0.53576
0.33970 0.53577
0.33971 0.53578
0.33971 0.53579
0.33971 0.53580
0.33971 0.53581
0.33972 0.53582
0.33972 0.53583
0.33972 0.53584
0.33972 0.53585
0.33972 0.53586
0.33972 0.53587
0.33972 0.53588
0.33972 0.53589
0.33974 0.53590
0.33974 0.53591
0.33974 0.53592
0.33974 0.53593
0.33974 0.53594
0.33974 0.53595
0.33974 0.53596
0.33975 0.53597
0.33975 0.53598
0.33975 0.53599
0.33975 0.53600
0.33976 0.53601
0.33976 0.53602
0.33976 0.53603
0.33977 0.53604
0.33978 0.53605
0.33979 0.53606
0.33979 0.53607
0.33979 0.53608
0.33979 0.53609
0.33979 0.53610
0.33979 0.53611
0.33979 0.53612
0.33980 0.53613
0.33980 0.53614
0.33980 0.53615
0.33981 0.53616
0.33981 0.53617
0.33981 0.53618
0.33981 0.53619
0.33981 0.53620
0.33981 0.53621
0.33982 0.53622
0.33982 0.53623
0.33982 0.53624
0.33982 0.53625
0.33983 0.53626
0.33983 0.53627
0.33983 0.53628
0.33983 0.53629
0.33983 0.53630
0.33983 0.53631
0.33983 0.53632
0.33983 0.53633
0.33983 0.53634
0.33984 0.53635
0.33984 0.53636
0.33984 0.53637
0.33985 0.53638
0.33985 0.53639
0.33986 0.53640
0.33986 0.53641
0.33986 0.53642
0.33986 0.53643
0.33986 0.53644
0.33986 0.53645
0.33987 0.53646
0.33987 0.53647
0.33987 0.53648
0.33987 0.53649
0.33988 0.53650
0.33988 0.53651
0.33988 0.53652
0.33989 0.53653
0.33989 0.53654
0.33989 0.53655
0.33989 0.53656
0.33989 0.53657
0.33989 0.53658
0.33989 0.53659
0.33990 0.53660
0.33990 0.53661
0.33990 0.53662
0.33990 0.53663
0.33990 0.53664
0.33991 0.53665
0.33991 0.53666
0.33991 0.53667
0.33991 0.53668
0.33991 0.53669
0.33991 0.53670
0.33991 0.53671
0.33992 0.53672
0.33992 0.53673
0.33992 0.53674
0.33993 0.53675
0.33993 0.53676
0.33993 0.53677
0.33993 0.53678
0.33993 0.53679
0.33994 0.53680
0.33994 0.53681
0.33994 0.53682
0.33995 0.53683
0.33995 0.53684
0.33995 0.53685
0.33996 0.53686
0.33996 0.53687
0.33996 0.53688
0.33996 0.53689
0.33996 0.53690
0.33997 0.53691
0.33997 0.53692
0.33998 0.53693
0.33998 0.53694
0.33998 0.53695
0.33998 0.53696
0.33999 0.53697
0.33999 0.53698
0.33999 0.53699
0.33999 0.53700
0.34000 0.53701
0.34000 0.53702
0.34000 0.53703
0.34000 0.53704
0.34001 0.53705
0.34001 0.53706
0.34001 0.53707
0.34001 0.53708
0.34002 0.53709
0.34002 0.53710
0.34003 0.53711
0.34003 0.53712
0.34003 0.53713
0.34003 0.53714
0.34003 0.53715
0.34003 0.53716
0.34003 0.53717
0.34004 0.53718
0.34004 0.53719
0.34004 0.53720
0.34004 0.53721
0.34005 0.53722
0.34005 0.53723
0.34005 0.53724
0.34005 0.53725
0.34005 0.53726
0.34006 0.53727
0.34006 0.53728
0.34006 0.53729
0.34006 0.53730
0.34006 0.53731
0.34006 0.53732
0.34007 0.53733
0.34007 0.53734
0.34007 0.53735
0.34008 0.53736
0.34008 0.53737
0.34008 0.53738
0.34009 0.53739
0.34009 0.53740
0.34009 0.53741
0.34009 0.53742
0.34010 0.53743
0.34010 0.53744
0.34010 0.53745
0.34010 0.53746
0.34010 0.53747
0.34010 0.53748
0.34011 0.53749
0.34011 0.53750
0.34011 0.53751
0.34011 0.53752
0.34012 0.53753
0.34012 0.53754
0.34013 0.53755
0.34013 0.53756
0.34013 0.53757
0.34014 0.53758
0.34014 0.53759
0.34014 0.53760
0.34014 0.53761
0.34015 0.53762
0.34016 0.53763
0.34016 0.53764
0.34016 0.53765
0.34017 0.53766
0.34017 0.53767
0.34017 0.53768
0.34017 0.53769
0.34017 0.53770
0.34017 0.53771
0.34018 0.53772
0.34018 0.53773
0.34018 0.53774
0.34018 0.53775
0.34018 0.53776
0.34018 0.53777
0.34018 0.53778
0.34018 0.53779
0.34019 0.53780
0.34019 0.53781
0.34019 0.53782
0.34019 0.53783
0.34020 0.53784
0.34020 0.53785
0.34020 0.53786
0.34020 0.53787
0.34020 0.53788
0.34021 0.53789
0.34021 0.53790
0.34021 0.53791
0.34022 0.53792
0.34022 0.53793
0.34022 0.53794
0.34023 0.53795
0.34023 0.53796
0.34024 0.53797
0.34024 0.53798
0.34024 0.53799
0.34024 0.53800
0.34024 0.53801
0.34024 0.53802
0.34024 0.53803
0.34024 0.53804
0.34024 0.53805
0.34025 0.53806
0.34025 0.53807
0.34026 0.53808
0.34026 0.53809
0.34026 0.53810
0.34026 0.53811
0.34027 0.53812
0.34027 0.53813
0.34028 0.53814
0.34028 0.53815
0.34028 0.53816
0.34029 0.53817
0.34029 0.53818
0.34029 0.53819
0.34029 0.53820
0.34029 0.53821
0.34029 0.53822
0.34030 0.53823
0.34030 0.53824
0.34031 0.53825
0.34031 0.53826
0.34031 0.53827
0.34031 0.53828
0.34031 0.53829
0.34031 0.53830
0.34031 0.53831
0.34032 0.53832
0.34032 0.53833
0.34032 0.53834
0.34032 0.53835
0.34032 0.53836
0.34032 0.53837
0.34032 0.53838
0.34032 0.53839
0.34033 0.53840
0.34033 0.53841
0.34033 0.53842
0.34033 0.53843
0.34033 0.53844
0.34033 0.53845
0.34033 0.53846
0.34033 0.53847
0.34033 0.53848
0.34034 0.53849
0.34034 0.53850
0.34034 0.53851
0.34034 0.53852
0.34034 0.53853
0.34035 0.53854
0.34036 0.53855
0.34036 0.53856
0.34037 0.53857
0.34037 0.53858
0.34037 0.53859
0.34037 0.53860
0.34038 0.53861
0.34038 0.53862
0.34038 0.53863
0.34038 0.53864
0.34039 0.53865
0.34039 0.53866
0.34039 0.53867
0.34039 0.53868
0.34039 0.53869
0.34039 0.53870
0.34039 0.53871
0.34040 0.53872
0.34040 0.53873
0.34040 0.53874
0.34040 0.53875
0.34041 0.53876
0.34041 0.53877
0.34041 0.53878
0.34041 0.53879
0.34041 0.53880
0.34041 0.53881
0.34042 0.53882
0.34043 0.53883
0.34043 0.53884
0.34043 0.53885
0.34043 0.53886
0.34043 0.53887
0.34043 0.53888
0.34043 0.53889
0.34043 0.53890
0.34044 0.53891
0.34044 0.53892
0.34045 0.53893
0.34045 0.53894
0.34045 0.53895
0.34045 0.53896
0.34045 0.53897
0.34046 0.53898
0.34046 0.53899
0.34046 0.53900
0.34046 0.53901
0.34046 0.53902
0.34046 0.53903
0.34046 0.53904
0.34046 0.53905
0.34046 0.53906
0.34046 0.53907
0.34047 0.53908
0.34047 0.53909
0.34047 0.53910
0.34047 0.53911
0.34049 0.53912
0.34049 0.53913
0.34049 0.53914
0.34049 0.53915
0.34049 0.53916
0.34050 0.53917
0.34050 0.53918
0.34050 0.53919
0.34050 0.53920
0.34051 0.53921
0.34051 0.53922
0.34051 0.53923
0.34051 0.53924
0.34051 0.53925
0.34051 0.53926
0.34052 0.53927
0.34052 0.53928
0.34052 0.53929
0.34052 0.53930
0.34052 0.53931
0.34052 0.53932
0.34053 0.53933
0.34053 0.53934
0.34053 0.53935
0.34053 0.53936
0.34053 0.53937
0.34054 0.53938
0.34054 0.53939
0.34054 0.53940
0.34054 0.53941
0.34054 0.53942
0.34054 0.53943
0.34054 0.53944
0.34054 0.53945
0.34054 0.53946
0.34055 0.53947
0.34055 0.53948
0.34055 0.53949
0.34056 0.53950
0.34056 0.53951
0.34056 0.53952
0.34056 0.53953
0.34057 0.53954
0.34057 0.53955
0.34057 0.53956
0.34058 0.53957
0.34058 0.53958
0.34058 0.53959
0.34058 0.53960
0.34058 0.53961
0.34059 0.53962
0.34059 0.53963
0.34059 0.53964
0.34059 0.53965
0.34059 0.53966
0.34059 0.53967
0.34059 0.53968
0.34059 0.53969
0.34060 0.53970
0.34060 0.53971
0.34060 0.53972
0.34061 0.53973
0.34061 0.53974
0.34061 0.53975
0.34061 0.53976
0.34062 0.53977
0.34062 0.53978
0.34063 0.53979
0.34063 0.53980
0.34063 0.53981
0.34063 0.53982
0.34063 0.53983
0.34064 0.53984
0.34064 0.53985
0.34065 0.53986
0.34065 0.53987
0.34065 0.53988
0.34066 0.53989
0.34066 0.53990
0.34067 0.53991
0.34067 0.53992
0.34067 0.53993
0.34067 0.53994
0.34067 0.53995
0.34067 0.53996
0.34067 0.53997
0.34067 0.53998
0.34067 0.53999
0.34068 0.54000
0.34068 0.54001
0.34068 0.54002
0.34069 0.54003
0.34069 0.54004
0.34069 0.54005
0.34069 0.54006
0.34069 0.54007
0.34069 0.54008
0.34070 0.54009
0.34070 0.54010
0.34070 0.54011
0.34071 0.54012
0.34071 0.54013
0.34071 0.54014
0.34071 0.54015
0.34071 0.54016
0.34071 0.54017
0.34071 0.54018
0.34072 0.54019
0.34073 0.54020
0.34073 0.54021
0.34073 0.54022
0.34073 0.54023
0.34074 0.54024
0.34074 0.54025
0.34074 0.54026
0.34074 0.54027
0.34074 0.54028
0.34074 0.54029
0.34074 0.54030
0.34075 0.54031
0.34075 0.54032
0.34075 0.54033
0.34076 0.54034
0.34076 0.54035
0.34076 0.54036
0.34076 0.54037
0.34076 0.54038
0.34076 0.54039
0.34077 0.54040
0.34079 0.54041
0.34079 0.54042
0.34079 0.54043
0.34079 0.54044
0.34079 0.54045
0.34080 0.54046
0.34080 0.54047
0.34081 0.54048
0.34081 0.54049
0.34082 0.54050
0.34082 0.54051
0.34082 0.54052
0.34082 0.54053
0.34082 0.54054
0.34082 0.54055
0.34082 0.54056
0.34082 0.54057
0.34082 0.54058
0.34083 0.54059
0.34083 0.54060
0.34083 0.54061
0.34084 0.54062
0.34084 0.54063
0.34084 0.54064
0.34084 0.54065
0.34084 0.54066
0.34084 0.54067
0.34084 0.54068
0.34085 0.54069
0.34085 0.54070
0.34085 0.54071
0.34085 0.54072
0.34085 0.54073
0.34085 0.54074
0.34085 0.54075
0.34085 0.54076
0.34086 0.54077
0.34086 0.54078
0.34086 0.54079
0.34086 0.54080
0.34086 0.54081
0.34087 0.54082
0.34087 0.54083
0.34087 0.54084
0.34087 0.54085
0.34087 0.54086
0.34087 0.54087
0.34087 0.54088
0.34088 0.54089
0.34088 0.54090
0.34088 0.54091
0.34088 0.54092
0.34089 0.54093
0.34089 0.54094
0.34089 0.54095
0.34089 0.54096
0.34090 0.54097
0.34090 0.54098
0.34090 0.54099
0.34090 0.54100
0.34090 0.54101
0.34091 0.54102
0.34091 0.54103
0.34091 0.54104
0.34091 0.54105
0.34091 0.54106
0.34091 0.54107
0.34091 0.54108
0.34091 0.54109
0.34091 0.54110
0.34092 0.54111
0.34092 0.54112
0.34092 0.54113
0.34092 0.54114
0.34092 0.54115
0.34092 0.54116
0.34093 0.54117
0.34093 0.54118
0.34093 0.54119
0.34094 0.54120
0.34094 0.54121
0.34094 0.54122
0.34094 0.54123
0.34094 0.54124
0.34094 0.54125
0.34095 0.54126
0.34095 0.54127
0.34095 0.54128
0.34095 0.54129
0.34095 0.54130
0.34095 0.54131
0.34095 0.54132
0.34096 0.54133
0.34096 0.54134
0.34096 0.54135
0.34097 0.54136
0.34097 0.54137
0.34097 0.54138
0.34097 0.54139
0.34097 0.54140
0.34098 0.54141
0.34098 0.54142
0.34098 0.54143
0.34099 0.54144
0.34099 0.54145
0.34099 0.54146
0.34099 0.54147
0.34099 0.54148
0.34100 0.54149
0.34100 0.54150
0.34100 0.54151
0.34100 0.54152
0.34100 0.54153
0.34101 0.54154
0.34101 0.54155
0.34101 0.54156
0.34102 0.54157
0.34102 0.54158
0.34102 0.54159
0.34103 0.54160
0.34103 0.54161
0.34103 0.54162
0.34104 0.54163
0.34104 0.54164
0.34104 0.54165
0.34105 0.54166
0.34105 0.54167
0.34106 0.54168
0.34107 0.54169
0.34107 0.54170
0.34107 0.54171
0.34108 0.54172
0.34108 0.54173
0.34108 0.54174
0.34108 0.54175
0.34108 0.54176
0.34109 0.54177
0.34109 0.54178
0.34109 0.54179
0.34109 0.54180
0.34110 0.54181
0.34110 0.54182
0.34110 0.54183
0.34110 0.54184
0.34111 0.54185
0.34111 0.54186
0.34111 0.54187
0.34111 0.54188
0.34111 0.54189
0.34112 0.54190
0.34112 0.54191
0.34112 0.54192
0.34112 0.54193
0.34113 0.54194
0.34114 0.54195
0.34115 0.54196
0.34115 0.54197
0.34115 0.54198
0.34115 0.54199
0.34115 0.54200
0.34115 0.54201
0.34115 0.54202
0.34116 0.54203
0.34116 0.54204
0.34116 0.54205
0.34116 0.54206
0.34116 0.54207
0.34116 0.54208
0.34117 0.54209
0.34117 0.54210
0.34117 0.54211
0.34118 0.54212
0.34118 0.54213
0.34118 0.54214
0.34118 0.54215
0.34118 0.54216
0.34118 0.54217
0.34118 0.54218
0.34118 0.54219
0.34118 0.54220
0.34118 0.54221
0.34118 0.54222
0.34119 0.54223
0.34119 0.54224
0.34120 0.54225
0.34120 0.54226
0.34120 0.54227
0.34120 0.54228
0.34121 0.54229
0.34121 0.54230
0.34122 0.54231
0.34123 0.54232
0.34123 0.54233
0.34123 0.54234
0.34123 0.54235
0.34123 0.54236
0.34123 0.54237
0.34124 0.54238
0.34124 0.54239
0.34124 0.54240
0.34124 0.54241
0.34125 0.54242
0.34125 0.54243
0.34125 0.54244
0.34125 0.54245
0.34125 0.54246
0.34125 0.54247
0.34126 0.54248
0.34126 0.54249
0.34126 0.54250
0.34126 0.54251
0.34126 0.54252
0.34126 0.54253
0.34127 0.54254
0.34127 0.54255
0.34127 0.54256
0.34128 0.54257
0.34128 0.54258
0.34128 0.54259
0.34128 0.54260
0.34128 0.54261
0.34129 0.54262
0.34129 0.54263
0.34129 0.54264
0.34130 0.54265
0.34130 0.54266
0.34130 0.54267
0.34130 0.54268
0.34131 0.54269
0.34131 0.54270
0.34131 0.54271
0.34131 0.54272
0.34131 0.54273
0.34132 0.54274
0.34132 0.54275
0.34132 0.54276
0.34133 0.54277
0.34133 0.54278
0.34133 0.54279
0.34133 0.54280
0.34133 0.54281
0.34133 0.54282
0.34133 0.54283
0.34134 0.54284
0.34134 0.54285
0.34134 0.54286
0.34134 0.54287
0.34134 0.54288
0.34134 0.54289
0.34135 0.54290
0.34135 0.54291
0.34135 0.54292
0.34135 0.54293
0.34136 0.54294
0.34136 0.54295
0.34136 0.54296
0.34136 0.54297
0.34137 0.54298
0.34137 0.54299
0.34137 0.54300
0.34137 0.54301
0.34137 0.54302
0.34137 0.54303
0.34137 0.54304
0.34138 0.54305
0.34138 0.54306
0.34138 0.54307
0.34138 0.54308
0.34138 0.54309
0.34138 0.54310
0.34138 0.54311
0.34138 0.54312
0.34139 0.54313
0.34139 0.54314
0.34139 0.54315
0.34139 0.54316
0.34140 0.54317
0.34140 0.54318
0.34140 0.54319
0.34140 0.54320
0.34140 0.54321
0.34140 0.54322
0.34140 0.54323
0.34140 0.54324
0.34140 0.54325
0.34141 0.54326
0.34141 0.54327
0.34141 0.54328
0.34141 0.54329
0.34141 0.54330
0.34141 0.54331
0.34141 0.54332
0.34142 0.54333
0.34142 0.54334
0.34142 0.54335
0.34142 0.54336
0.34143 0.54337
0.34143 0.54338
0.34143 0.54339
0.34143 0.54340
0.34144 0.54341
0.34145 0.54342
0.34145 0.54343
0.34145 0.54344
0.34145 0.54345
0.34145 0.54346
0.34146 0.54347
0.34146 0.54348
0.34146 0.54349
0.34146 0.54350
0.34147 0.54351
0.34147 0.54352
0.34147 0.54353
0.34147 0.54354
0.34147 0.54355
0.34148 0.54356
0.34148 0.54357
0.34148 0.54358
0.34148 0.54359
0.34148 0.54360
0.34149 0.54361
0.34149 0.54362
0.34149 0.54363
0.34149 0.54364
0.34150 0.54365
0.34151 0.54366
0.34151 0.54367
0.34152 0.54368
0.34152 0.54369
0.34153 0.54370
0.34153 0.54371
0.34153 0.54372
0.34153 0.54373
0.34154 0.54374
0.34154 0.54375
0.34154 0.54376
0.34154 0.54377
0.34155 0.54378
0.34155 0.54379
0.34155 0.54380
0.34156 0.54381
0.34156 0.54382
0.34156 0.54383
0.34156 0.54384
0.34156 0.54385
0.34156 0.54386
0.34157 0.54387
0.34157 0.54388
0.34158 0.54389
0.34158 0.54390
0.34158 0.54391
0.34158 0.54392
0.34159 0.54393
0.34159 0.54394
0.34160 0.54395
0.34160 0.54396
0.34160 0.54397
0.34160 0.54398
0.34160 0.54399
0.34161 0.54400
0.34161 0.54401
0.34162 0.54402
0.34162 0.54403
0.34162 0.54404
0.34162 0.54405
0.34162 0.54406
0.34163 0.54407
0.34163 0.54408
0.34163 0.54409
0.34164 0.54410
0.34164 0.54411
0.34164 0.54412
0.34164 0.54413
0.34164 0.54414
0.34164 0.54415
0.34164 0.54416
0.34165 0.54417
0.34165 0.54418
0.34165 0.54419
0.34165 0.54420
0.34165 0.54421
0.34165 0.54422
0.34165 0.54423
0.34166 0.54424
0.34166 0.54425
0.34166 0.54426
0.34166 0.54427
0.34166 0.54428
0.34167 0.54429
0.34167 0.54430
0.34167 0.54431
0.34167 0.54432
0.34167 0.54433
0.34167 0.54434
0.34168 0.54435
0.34169 0.54436
0.34169 0.54437
0.34169 0.54438
0.34169 0.54439
0.34169 0.54440
0.34169 0.54441
0.34170 0.54442
0.34170 0.54443
0.34170 0.54444
0.34170 0.54445
0.34170 0.54446
0.34170 0.54447
0.34171 0.54448
0.34171 0.54449
0.34172 0.54450
0.34172 0.54451
0.34172 0.54452
0.34172 0.54453
0.34172 0.54454
0.34173 0.54455
0.34173 0.54456
0.34173 0.54457
0.34173 0.54458
0.34173 0.54459
0.34173 0.54460
0.34173 0.54461
0.34174 0.54462
0.34174 0.54463
0.34174 0.54464
0.34174 0.54465
0.34174 0.54466
0.34175 0.54467
0.34175 0.54468
0.34175 0.54469
0.34175 0.54470
0.34175 0.54471
0.34175 0.54472
0.34175 0.54473
0.34176 0.54474
0.34176 0.54475
0.34176 0.54476
0.34176 0.54477
0.34176 0.54478
0.34176 0.54479
0.34177 0.54480
0.34177 0.54481
0.34177 0.54482
0.34178 0.54483
0.34178 0.54484
0.34178 0.54485
0.34178 0.54486
0.34178 0.54487
0.34179 0.54488
0.34179 0.54489
0.34179 0.54490
0.34179 0.54491
0.34179 0.54492
0.34180 0.54493
0.34180 0.54494
0.34180 0.54495
0.34180 0.54496
0.34181 0.54497
0.34181 0.54498
0.34181 0.54499
0.34181 0.54500
0.34181 0.54501
0.34181 0.54502
0.34182 0.54503
0.34182 0.54504
0.34182 0.54505
0.34182 0.54506
0.34182 0.54507
0.34182 0.54508
0.34182 0.54509
0.34183 0.54510
0.34183 0.54511
0.34183 0.54512
0.34183 0.54513
0.34183 0.54514
0.34183 0.54515
0.34183 0.54516
0.34184 0.54517
0.34184 0.54518
0.34185 0.54519
0.34185 0.54520
0.34186 0.54521
0.34186 0.54522
0.34186 0.54523
0.34187 0.54524
0.34187 0.54525
0.34188 0.54526
0.34188 0.54527
0.34188 0.54528
0.34188 0.54529
0.34188 0.54530
0.34189 0.54531
0.34189 0.54532
0.34189 0.54533
0.34189 0.54534
0.34190 0.54535
0.34191 0.54536
0.34191 0.54537
0.34191 0.54538
0.34192 0.54539
0.34192 0.54540
0.34192 0.54541
0.34193 0.54542
0.34193 0.54543
0.34193 0.54544
0.34193 0.54545
0.34193 0.54546
0.34193 0.54547
0.34194 0.54548
0.34194 0.54549
0.34194 0.54550
0.34194 0.54551
0.34195 0.54552
0.34195 0.54553
0.34195 0.54554
0.34195 0.54555
0.34196 0.54556
0.34196 0.54557
0.34196 0.54558
0.34197 0.54559
0.34197 0.54560
0.34197 0.54561
0.34197 0.54562
0.34197 0.54563
0.34197 0.54564
0.34198 0.54565
0.34198 0.54566
0.34199 0.54567
0.34199 0.54568
0.34199 0.54569
0.34200 0.54570
0.34200 0.54571
0.34200 0.54572
0.34201 0.54573
0.34201 0.54574
0.34201 0.54575
0.34201 0.54576
0.34201 0.54577
0.34202 0.54578
0.34202 0.54579
0.34202 0.54580
0.34202 0.54581
0.34202 0.54582
0.34203 0.54583
0.34203 0.54584
0.34203 0.54585
0.34204 0.54586
0.34204 0.54587
0.34204 0.54588
0.34204 0.54589
0.34204 0.54590
0.34205 0.54591
0.34205 0.54592
0.34205 0.54593
0.34205 0.54594
0.34206 0.54595
0.34206 0.54596
0.34206 0.54597
0.34206 0.54598
0.34207 0.54599
0.34207 0.54600
0.34207 0.54601
0.34207 0.54602
0.34207 0.54603
0.34207 0.54604
0.34208 0.54605
0.34208 0.54606
0.34208 0.54607
0.34208 0.54608
0.34208 0.54609
0.34208 0.54610
0.34208 0.54611
0.34208 0.54612
0.34208 0.54613
0.34209 0.54614
0.34209 0.54615
0.34210 0.54616
0.34210 0.54617
0.34210 0.54618
0.34210 0.54619
0.34210 0.54620
0.34211 0.54621
0.34211 0.54622
0.34211 0.54623
0.34211 0.54624
0.34211 0.54625
0.34212 0.54626
0.34213 0.54627
0.34213 0.54628
0.34214 0.54629
0.34214 0.54630
0.34214 0.54631
0.34214 0.54632
0.34215 0.54633
0.34215 0.54634
0.34215 0.54635
0.34216 0.54636
0.34217 0.54637
0.34217 0.54638
0.34217 0.54639
0.34217 0.54640
0.34218 0.54641
0.34218 0.54642
0.34218 0.54643
0.34218 0.54644
0.34218 0.54645
0.34218 0.54646
0.34218 0.54647
0.34219 0.54648
0.34219 0.54649
0.34219 0.54650
0.34219 0.54651
0.34219 0.54652
0.34219 0.54653
0.34219 0.54654
0.34220 0.54655
0.34220 0.54656
0.34220 0.54657
0.34221 0.54658
0.34221 0.54659
0.34221 0.54660
0.34221 0.54661
0.34221 0.54662
0.34221 0.54663
0.34222 0.54664
0.34222 0.54665
0.34222 0.54666
0.34222 0.54667
0.34222 0.54668
0.34223 0.54669
0.34223 0.54670
0.34223 0.54671
0.34224 0.54672
0.34224 0.54673
0.34224 0.54674
0.34225 0.54675
0.34225 0.54676
0.34225 0.54677
0.34225 0.54678
0.34225 0.54679
0.34226 0.54680
0.34226 0.54681
0.34227 0.54682
0.34227 0.54683
0.34227 0.54684
0.34227 0.54685
0.34227 0.54686
0.34228 0.54687
0.34228 0.54688
0.34228 0.54689
0.34228 0.54690
0.34229 0.54691
0.34229 0.54692
0.34230 0.54693
0.34230 0.54694
0.34230 0.54695
0.34230 0.54696
0.34230 0.54697
0.34231 0.54698
0.34231 0.54699
0.34231 0.54700
0.34231 0.54701
0.34232 0.54702
0.34232 0.54703
0.34232 0.54704
0.34232 0.54705
0.34233 0.54706
0.34233 0.54707
0.34233 0.54708
0.34233 0.54709
0.34234 0.54710
0.34234 0.54711
0.34235 0.54712
0.34235 0.54713
0.34235 0.54714
0.34235 0.54715
0.34235 0.54716
0.34235 0.54717
0.34236 0.54718
0.34236 0.54719
0.34236 0.54720
0.34236 0.54721
0.34237 0.54722
0.34237 0.54723
0.34237 0.54724
0.34237 0.54725
0.34237 0.54726
0.34237 0.54727
0.34237 0.54728
0.34237 0.54729
0.34237 0.54730
0.34238 0.54731
0.34238 0.54732
0.34238 0.54733
0.34238 0.54734
0.34239 0.54735
0.34239 0.54736
0.34239 0.54737
0.34239 0.54738
0.34239 0.54739
0.34239 0.54740
0.34239 0.54741
0.34239 0.54742
0.34239 0.54743
0.34240 0.54744
0.34240 0.54745
0.34240 0.54746
0.34240 0.54747
0.34240 0.54748
0.34240 0.54749
0.34240 0.54750
0.34240 0.54751
0.34240 0.54752
0.34240 0.54753
0.34241 0.54754
0.34241 0.54755
0.34241 0.54756
0.34241 0.54757
0.34242 0.54758
0.34242 0.54759
0.34242 0.54760
0.34242 0.54761
0.34243 0.54762
0.34244 0.54763
0.34244 0.54764
0.34244 0.54765
0.34244 0.54766
0.34244 0.54767
0.34245 0.54768
0.34245 0.54769
0.34245 0.54770
0.34245 0.54771
0.34246 0.54772
0.34246 0.54773
0.34247 0.54774
0.34247 0.54775
0.34247 0.54776
0.34248 0.54777
0.34248 0.54778
0.34248 0.54779
0.34248 0.54780
0.34249 0.54781
0.34249 0.54782
0.34249 0.54783
0.34249 0.54784
0.34249 0.54785
0.34250 0.54786
0.34251 0.54787
0.34251 0.54788
0.34251 0.54789
0.34251 0.54790
0.34251 0.54791
0.34252 0.54792
0.34252 0.54793
0.34253 0.54794
0.34253 0.54795
0.34253 0.54796
0.34253 0.54797
0.34253 0.54798
0.34254 0.54799
0.34254 0.54800
0.34254 0.54801
0.34255 0.54802
0.34255 0.54803
0.34255 0.54804
0.34255 0.54805
0.34255 0.54806
0.34255 0.54807
0.34256 0.54808
0.34256 0.54809
0.34257 0.54810
0.34257 0.54811
0.34257 0.54812
0.34258 0.54813
0.34258 0.54814
0.34258 0.54815
0.34258 0.54816
0.34259 0.54817
0.34259 0.54818
0.34259 0.54819
0.34259 0.54820
0.34260 0.54821
0.34260 0.54822
0.34260 0.54823
0.34260 0.54824
0.34260 0.54825
0.34260 0.54826
0.34260 0.54827
0.34261 0.54828
0.34261 0.54829
0.34261 0.54830
0.34261 0.54831
0.34262 0.54832
0.34262 0.54833
0.34262 0.54834
0.34262 0.54835
0.34262 0.54836
0.34262 0.54837
0.34263 0.54838
0.34263 0.54839
0.34263 0.54840
0.34263 0.54841
0.34263 0.54842
0.34263 0.54843
0.34264 0.54844
0.34264 0.54845
0.34265 0.54846
0.34265 0.54847
0.34265 0.54848
0.34265 0.54849
0.34265 0.54850
0.34266 0.54851
0.34266 0.54852
0.34266 0.54853
0.34266 0.54854
0.34266 0.54855
0.34266 0.54856
0.34266 0.54857
0.34266 0.54858
0.34267 0.54859
0.34267 0.54860
0.34267 0.54861
0.34267 0.54862
0.34267 0.54863
0.34267 0.54864
0.34267 0.54865
0.34268 0.54866
0.34268 0.54867
0.34269 0.54868
0.34269 0.54869
0.34269 0.54870
0.34269 0.54871
0.34270 0.54872
0.34270 0.54873
0.34270 0.54874
0.34270 0.54875
0.34270 0.54876
0.34271 0.54877
0.34271 0.54878
0.34271 0.54879
0.34271 0.54880
0.34271 0.54881
0.34272 0.54882
0.34272 0.54883
0.34272 0.54884
0.34272 0.54885
0.34273 0.54886
0.34273 0.54887
0.34273 0.54888
0.34273 0.54889
0.34274 0.54890
0.34274 0.54891
0.34274 0.54892
0.34274 0.54893
0.34274 0.54894
0.34274 0.54895
0.34274 0.54896
0.34274 0.54897
0.34274 0.54898
0.34274 0.54899
0.34274 0.54900
0.34274 0.54901
0.34275 0.54902
0.34275 0.54903
0.34275 0.54904
0.34275 0.54905
0.34275 0.54906
0.34275 0.54907
0.34276 0.54908
0.34276 0.54909
0.34276 0.54910
0.34276 0.54911
0.34276 0.54912
0.34276 0.54913
0.34276 0.54914
0.34276 0.54915
0.34276 0.54916
0.34277 0.54917
0.34277 0.54918
0.34277 0.54919
0.34277 0.54920
0.34277 0.54921
0.34278 0.54922
0.34278 0.54923
0.34278 0.54924
0.34279 0.54925
0.34279 0.54926
0.34280 0.54927
0.34280 0.54928
0.34281 0.54929
0.34281 0.54930
0.34281 0.54931
0.34281 0.54932
0.34282 0.54933
0.34282 0.54934
0.34282 0.54935
0.34282 0.54936
0.34282 0.54937
0.34282 0.54938
0.34282 0.54939
0.34282 0.54940
0.34282 0.54941
0.34283 0.54942
0.34283 0.54943
0.34284 0.54944
0.34284 0.54945
0.34284 0.54946
0.34284 0.54947
0.34284 0.54948
0.34285 0.54949
0.34285 0.54950
0.34285 0.54951
0.34285 0.54952
0.34285 0.54953
0.34286 0.54954
0.34286 0.54955
0.34286 0.54956
0.34286 0.54957
0.34287 0.54958
0.34287 0.54959
0.34287 0.54960
0.34287 0.54961
0.34287 0.54962
0.34288 0.54963
0.34288 0.54964
0.34288 0.54965
0.34289 0.54966
0.34289 0.54967
0.34289 0.54968
0.34289 0.54969
0.34289 0.54970
0.34290 0.54971
0.34291 0.54972
0.34291 0.54973
0.34291 0.54974
0.34291 0.54975
0.34291 0.54976
0.34291 0.54977
0.34291 0.54978
0.34291 0.54979
0.34292 0.54980
0.34292 0.54981
0.34292 0.54982
0.34292 0.54983
0.34293 0.54984
0.34293 0.54985
0.34293 0.54986
0.34293 0.54987
0.34294 0.54988
0.34295 0.54989
0.34295 0.54990
0.34295 0.54991
0.34295 0.54992
0.34296 0.54993
0.34296 0.54994
0.34296 0.54995
0.34296 0.54996
0.34296 0.54997
0.34297 0.54998
0.34297 0.54999
0.34297 0.55000
0.34297 0.55001
0.34297 0.55002
0.34298 0.55003
0.34298 0.55004
0.34298 0.55005
0.34298 0.55006
0.34298 0.55007
0.34298 0.55008
0.34300 0.55009
0.34300 0.55010
0.34300 0.55011
0.34300 0.55012
0.34300 0.55013
0.34300 0.55014
0.34300 0.55015
0.34300 0.55016
0.34301 0.55017
0.34301 0.55018
0.34301 0.55019
0.34301 0.55020
0.34301 0.55021
0.34301 0.55022
0.34302 0.55023
0.34302 0.55024
0.34303 0.55025
0.34303 0.55026
0.34304 0.55027
0.34304 0.55028
0.34304 0.55029
0.34304 0.55030
0.34305 0.55031
0.34305 0.55032
0.34305 0.55033
0.34305 0.55034
0.34305 0.55035
0.34305 0.55036
0.34306 0.55037
0.34306 0.55038
0.34306 0.55039
0.34306 0.55040
0.34306 0.55041
0.34307 0.55042
0.34307 0.55043
0.34308 0.55044
0.34308 0.55045
0.34308 0.55046
0.34308 0.55047
0.34308 0.55048
0.34309 0.55049
0.34309 0.55050
0.34309 0.55051
0.34309 0.55052
0.34309 0.55053
0.34309 0.55054
0.34310 0.55055
0.34310 0.55056
0.34310 0.55057
0.34310 0.55058
0.34310 0.55059
0.34310 0.55060
0.34310 0.55061
0.34310 0.55062
0.34310 0.55063
0.34311 0.55064
0.34311 0.55065
0.34311 0.55066
0.34311 0.55067
0.34311 0.55068
0.34311 0.55069
0.34311 0.55070
0.34312 0.55071
0.34312 0.55072
0.34312 0.55073
0.34312 0.55074
0.34312 0.55075
0.34312 0.55076
0.34312 0.55077
0.34312 0.55078
0.34313 0.55079
0.34313 0.55080
0.34313 0.55081
0.34313 0.55082
0.34313 0.55083
0.34313 0.55084
0.34314 0.55085
0.34314 0.55086
0.34315 0.55087
0.34315 0.55088
0.34315 0.55089
0.34315 0.55090
0.34316 0.55091
0.34316 0.55092
0.34316 0.55093
0.34316 0.55094
0.34316 0.55095
0.34316 0.55096
0.34316 0.55097
0.34317 0.55098
0.34317 0.55099
0.34317 0.55100
0.34317 0.55101
0.34317 0.55102
0.34318 0.55103
0.34318 0.55104
0.34319 0.55105
0.34319 0.55106
0.34319 0.55107
0.34319 0.55108
0.34319 0.55109
0.34319 0.55110
0.34319 0.55111
0.34320 0.55112
0.34320 0.55113
0.34320 0.55114
0.34320 0.55115
0.34321 0.55116
0.34321 0.55117
0.34321 0.55118
0.34322 0.55119
0.34322 0.55120
0.34322 0.55121
0.34322 0.55122
0.34322 0.55123
0.34323 0.55124
0.34323 0.55125
0.34323 0.55126
0.34323 0.55127
0.34324 0.55128
0.34325 0.55129
0.34325 0.55130
0.34325 0.55131
0.34326 0.55132
0.34326 0.55133
0.34326 0.55134
0.34326 0.55135
0.34326 0.55136
0.34326 0.55137
0.34326 0.55138
0.34327 0.55139
0.34327 0.55140
0.34328 0.55141
0.34328 0.55142
0.34328 0.55143
0.34328 0.55144
0.34329 0.55145
0.34329 0.55146
0.34329 0.55147
0.34329 0.55148
0.34329 0.55149
0.34329 0.55150
0.34330 0.55151
0.34330 0.55152
0.34331 0.55153
0.34331 0.55154
0.34331 0.55155
0.34331 0.55156
0.34331 0.55157
0.34331 0.55158
0.34332 0.55159
0.34332 0.55160
0.34333 0.55161
0.34333 0.55162
0.34333 0.55163
0.34333 0.55164
0.34333 0.55165
0.34333 0.55166
0.34334 0.55167
0.34334 0.55168
0.34334 0.55169
0.34334 0.55170
0.34335 0.55171
0.34336 0.55172
0.34336 0.55173
0.34336 0.55174
0.34337 0.55175
0.34337 0.55176
0.34337 0.55177
0.34338 0.55178
0.34338 0.55179
0.34338 0.55180
0.34338 0.55181
0.34338 0.55182
0.34338 0.55183
0.34339 0.55184
0.34339 0.55185
0.34339 0.55186
0.34339 0.55187
0.34339 0.55188
0.34339 0.55189
0.34339 0.55190
0.34340 0.55191
0.34340 0.55192
0.34340 0.55193
0.34340 0.55194
0.34340 0.55195
0.34340 0.55196
0.34340 0.55197
0.34340 0.55198
0.34340 0.55199
0.34341 0.55200
0.34341 0.55201
0.34341 0.55202
0.34342 0.55203
0.34342 0.55204
0.34342 0.55205
0.34343 0.55206
0.34343 0.55207
0.34343 0.55208
0.34343 0.55209
0.34343 0.55210
0.34344 0.55211
0.34344 0.55212
0.34345 0.55213
0.34345 0.55214
0.34345 0.55215
0.34345 0.55216
0.34345 0.55217
0.34346 0.55218
0.34346 0.55219
0.34346 0.55220
0.34346 0.55221
0.34346 0.55222
0.34346 0.55223
0.34346 0.55224
0.34347 0.55225
0.34347 0.55226
0.34347 0.55227
0.34347 0.55228
0.34347 0.55229
0.34347 0.55230
0.34347 0.55231
0.34348 0.55232
0.34348 0.55233
0.34348 0.55234
0.34348 0.55235
0.34348 0.55236
0.34348 0.55237
0.34349 0.55238
0.34349 0.55239
0.34349 0.55240
0.34349 0.55241
0.34349 0.55242
0.34350 0.55243
0.34351 0.55244
0.34351 0.55245
0.34351 0.55246
0.34351 0.55247
0.34351 0.55248
0.34352 0.55249
0.34352 0.55250
0.34352 0.55251
0.34352 0.55252
0.34352 0.55253
0.34352 0.55254
0.34353 0.55255
0.34353 0.55256
0.34354 0.55257
0.34354 0.55258
0.34355 0.55259
0.34355 0.55260
0.34355 0.55261
0.34355 0.55262
0.34355 0.55263
0.34355 0.55264
0.34356 0.55265
0.34356 0.55266
0.34356 0.55267
0.34356 0.55268
0.34357 0.55269
0.34357 0.55270
0.34357 0.55271
0.34357 0.55272
0.34357 0.55273
0.34358 0.55274
0.34358 0.55275
0.34358 0.55276
0.34358 0.55277
0.34358 0.55278
0.34359 0.55279
0.34359 0.55280
0.34359 0.55281
0.34359 0.55282
0.34359 0.55283
0.34359 0.55284
0.34360 0.55285
0.34361 0.55286
0.34361 0.55287
0.34361 0.55288
0.34362 0.55289
0.34362 0.55290
0.34362 0.55291
0.34362 0.55292
0.34362 0.55293
0.34362 0.55294
0.34362 0.55295
0.34362 0.55296
0.34363 0.55297
0.34363 0.55298
0.34363 0.55299
0.34363 0.55300
0.34363 0.55301
0.34364 0.55302
0.34364 0.55303
0.34364 0.55304
0.34364 0.55305
0.34364 0.55306
0.34365 0.55307
0.34365 0.55308
0.34365 0.55309
0.34365 0.55310
0.34366 0.55311
0.34366 0.55312
0.34366 0.55313
0.34366 0.55314
0.34366 0.55315
0.34366 0.55316
0.34367 0.55317
0.34367 0.55318
0.34367 0.55319
0.34368 0.55320
0.34368 0.55321
0.34368 0.55322
0.34368 0.55323
0.34368 0.55324
0.34368 0.55325
0.34369 0.55326
0.34369 0.55327
0.34369 0.55328
0.34370 0.55329
0.34370 0.55330
0.34370 0.55331
0.34370 0.55332
0.34370 0.55333
0.34371 0.55334
0.34371 0.55335
0.34371 0.55336
0.34371 0.55337
0.34371 0.55338
0.34372 0.55339
0.34372 0.55340
0.34372 0.55341
0.34373 0.55342
0.34373 0.55343
0.34373 0.55344
0.34373 0.55345
0.34373 0.55346
0.34373 0.55347
0.34373 0.55348
0.34373 0.55349
0.34374 0.55350
0.34374 0.55351
0.34375 0.55352
0.34375 0.55353
0.34376 0.55354
0.34376 0.55355
0.34376 0.55356
0.34376 0.55357
0.34376 0.55358
0.34377 0.55359
0.34377 0.55360
0.34377 0.55361
0.34378 0.55362
0.34378 0.55363
0.34378 0.55364
0.34378 0.55365
0.34379 0.55366
0.34379 0.55367
0.34379 0.55368
0.34379 0.55369
0.34379 0.55370
0.34379 0.55371
0.34380 0.55372
0.34380 0.55373
0.34380 0.55374
0.34381 0.55375
0.34381 0.55376
0.34381 0.55377
0.34381 0.55378
0.34381 0.55379
0.34381 0.55380
0.34382 0.55381
0.34382 0.55382
0.34382 0.55383
0.34382 0.55384
0.34382 0.55385
0.34383 0.55386
0.34383 0.55387
0.34383 0.55388
0.34384 0.55389
0.34385 0.55390
0.34387 0.55391
0.34387 0.55392
0.34387 0.55393
0.34387 0.55394
0.34387 0.55395
0.34388 0.55396
0.34388 0.55397
0.34388 0.55398
0.34388 0.55399
0.34389 0.55400
0.34389 0.55401
0.34390 0.55402
0.34390 0.55403
0.34390 0.55404
0.34390 0.55405
0.34391 0.55406
0.34391 0.55407
0.34391 0.55408
0.34392 0.55409
0.34392 0.55410
0.34393 0.55411
0.34394 0.55412
0.34394 0.55413
0.34394 0.55414
0.34394 0.55415
0.34395 0.55416
0.34395 0.55417
0.34395 0.55418
0.34395 0.55419
0.34395 0.55420
0.34395 0.55421
0.34396 0.55422
0.34396 0.55423
0.34396 0.55424
0.34396 0.55425
0.34396 0.55426
0.34396 0.55427
0.34397 0.55428
0.34397 0.55429
0.34398 0.55430
0.34398 0.55431
0.34398 0.55432
0.34398 0.55433
0.34399 0.55434
0.34399 0.55435
0.34399 0.55436
0.34400 0.55437
0.34400 0.55438
0.34400 0.55439
0.34400 0.55440
0.34400 0.55441
0.34400 0.55442
0.34400 0.55443
0.34401 0.55444
0.34401 0.55445
0.34401 0.55446
0.34401 0.55447
0.34401 0.55448
0.34401 0.55449
0.34402 0.55450
0.34403 0.55451
0.34403 0.55452
0.34403 0.55453
0.34403 0.55454
0.34403 0.55455
0.34403 0.55456
0.34404 0.55457
0.34404 0.55458
0.34405 0.55459
0.34405 0.55460
0.34405 0.55461
0.34405 0.55462
0.34406 0.55463
0.34406 0.55464
0.34407 0.55465
0.34407 0.55466
0.34407 0.55467
0.34408 0.55468
0.34408 0.55469
0.34408 0.55470
0.34408 0.55471
0.34408 0.55472
0.34408 0.55473
0.34409 0.55474
0.34409 0.55475
0.34409 0.55476
0.34410 0.55477
0.34410 0.55478
0.34411 0.55479
0.34411 0.55480
0.34411 0.55481
0.34411 0.55482
0.34411 0.55483
0.34411 0.55484
0.34411 0.55485
0.34412 0.55486
0.34412 0.55487
0.34412 0.55488
0.34412 0.55489
0.34413 0.55490
0.34413 0.55491
0.34413 0.55492
0.34414 0.55493
0.34414 0.55494
0.34414 0.55495
0.34414 0.55496
0.34415 0.55497
0.34415 0.55498
0.34415 0.55499
0.34415 0.55500
0.34416 0.55501
0.34416 0.55502
0.34416 0.55503
0.34416 0.55504
0.34416 0.55505
0.34416 0.55506
0.34417 0.55507
0.34417 0.55508
0.34417 0.55509
0.34418 0.55510
0.34418 0.55511
0.34418 0.55512
0.34419 0.55513
0.34419 0.55514
0.34419 0.55515
0.34419 0.55516
0.34419 0.55517
0.34420 0.55518
0.34420 0.55519
0.34420 0.55520
0.34420 0.55521
0.34420 0.55522
0.34420 0.55523
0.34421 0.55524
0.34421 0.55525
0.34421 0.55526
0.34421 0.55527
0.34421 0.55528
0.34422 0.55529
0.34422 0.55530
0.34422 0.55531
0.34423 0.55532
0.34423 0.55533
0.34423 0.55534
0.34423 0.55535
0.34423 0.55536
0.34423 0.55537
0.34423 0.55538
0.34424 0.55539
0.34424 0.55540
0.34424 0.55541
0.34424 0.55542
0.34425 0.55543
0.34425 0.55544
0.34425 0.55545
0.34425 0.55546
0.34426 0.55547
0.34426 0.55548
0.34426 0.55549
0.34426 0.55550
0.34426 0.55551
0.34427 0.55552
0.34427 0.55553
0.34427 0.55554
0.34427 0.55555
0.34427 0.55556
0.34427 0.55557
0.34427 0.55558
0.34427 0.55559
0.34427 0.55560
0.34428 0.55561
0.34428 0.55562
0.34428 0.55563
0.34428 0.55564
0.34428 0.55565
0.34429 0.55566
0.34429 0.55567
0.34430 0.55568
0.34430 0.55569
0.34430 0.55570
0.34430 0.55571
0.34431 0.55572
0.34431 0.55573
0.34431 0.55574
0.34432 0.55575
0.34432 0.55576
0.34433 0.55577
0.34433 0.55578
0.34433 0.55579
0.34434 0.55580
0.34434 0.55581
0.34434 0.55582
0.34434 0.55583
0.34434 0.55584
0.34434 0.55585
0.34434 0.55586
0.34434 0.55587
0.34435 0.55588
0.34435 0.55589
0.34435 0.55590
0.34435 0.55591
0.34435 0.55592
0.34435 0.55593
0.34436 0.55594
0.34436 0.55595
0.34436 0.55596
0.34436 0.55597
0.34436 0.55598
0.34436 0.55599
0.34436 0.55600
0.34437 0.55601
0.34437 0.55602
0.34437 0.55603
0.34437 0.55604
0.34437 0.55605
0.34438 0.55606
0.34439 0.55607
0.34439 0.55608
0.34439 0.55609
0.34439 0.55610
0.34440 0.55611
0.34440 0.55612
0.34440 0.55613
0.34440 0.55614
0.34440 0.55615
0.34441 0.55616
0.34441 0.55617
0.34441 0.55618
0.34441 0.55619
0.34441 0.55620
0.34442 0.55621
0.34442 0.55622
0.34442 0.55623
0.34442 0.55624
0.34442 0.55625
0.34443 0.55626
0.34443 0.55627
0.34443 0.55628
0.34444 0.55629
0.34444 0.55630
0.34444 0.55631
0.34445 0.55632
0.34445 0.55633
0.34445 0.55634
0.34445 0.55635
0.34445 0.55636
0.34446 0.55637
0.34446 0.55638
0.34446 0.55639
0.34447 0.55640
0.34447 0.55641
0.34447 0.55642
0.34448 0.55643
0.34448 0.55644
0.34448 0.55645
0.34448 0.55646
0.34448 0.55647
0.34448 0.55648
0.34448 0.55649
0.34449 0.55650
0.34449 0.55651
0.34450 0.55652
0.34450 0.55653
0.34450 0.55654
0.34450 0.55655
0.34450 0.55656
0.34450 0.55657
0.34450 0.55658
0.34451 0.55659
0.34451 0.55660
0.34451 0.55661
0.34451 0.55662
0.34452 0.55663
0.34452 0.55664
0.34452 0.55665
0.34453 0.55666
0.34453 0.55667
0.34453 0.55668
0.34453 0.55669
0.34453 0.55670
0.34453 0.55671
0.34453 0.55672
0.34454 0.55673
0.34454 0.55674
0.34454 0.55675
0.34454 0.55676
0.34454 0.55677
0.34454 0.55678
0.34454 0.55679
0.34455 0.55680
0.34455 0.55681
0.34455 0.55682
0.34456 0.55683
0.34456 0.55684
0.34457 0.55685
0.34457 0.55686
0.34457 0.55687
0.34457 0.55688
0.34457 0.55689
0.34458 0.55690
0.34458 0.55691
0.34458 0.55692
0.34458 0.55693
0.34458 0.55694
0.34459 0.55695
0.34459 0.55696
0.34459 0.55697
0.34460 0.55698
0.34460 0.55699
0.34460 0.55700
0.34460 0.55701
0.34460 0.55702
0.34460 0.55703
0.34460 0.55704
0.34460 0.55705
0.34460 0.55706
0.34461 0.55707
0.34461 0.55708
0.34461 0.55709
0.34461 0.55710
0.34461 0.55711
0.34461 0.55712
0.34461 0.55713
0.34462 0.55714
0.34462 0.55715
0.34462 0.55716
0.34462 0.55717
0.34462 0.55718
0.34462 0.55719
0.34462 0.55720
0.34463 0.55721
0.34463 0.55722
0.34463 0.55723
0.34463 0.55724
0.34463 0.55725
0.34463 0.55726
0.34463 0.55727
0.34463 0.55728
0.34463 0.55729
0.34464 0.55730
0.34464 0.55731
0.34464 0.55732
0.34464 0.55733
0.34464 0.55734
0.34465 0.55735
0.34465 0.55736
0.34465 0.55737
0.34465 0.55738
0.34465 0.55739
0.34465 0.55740
0.34465 0.55741
0.34466 0.55742
0.34466 0.55743
0.34466 0.55744
0.34466 0.55745
0.34467 0.55746
0.34467 0.55747
0.34467 0.55748
0.34467 0.55749
0.34468 0.55750
0.34468 0.55751
0.34468 0.55752
0.34468 0.55753
0.34468 0.55754
0.34469 0.55755
0.34469 0.55756
0.34469 0.55757
0.34469 0.55758
0.34470 0.55759
0.34470 0.55760
0.34470 0.55761
0.34470 0.55762
0.34470 0.55763
0.34470 0.55764
0.34470 0.55765
0.34470 0.55766
0.34470 0.55767
0.34471 0.55768
0.34471 0.55769
0.34471 0.55770
0.34471 0.55771
0.34471 0.55772
0.34471 0.55773
0.34471 0.55774
0.34471 0.55775
0.34472 0.55776
0.34472 0.55777
0.34472 0.55778
0.34472 0.55779
0.34472 0.55780
0.34472 0.55781
0.34472 0.55782
0.34472 0.55783
0.34473 0.55784
0.34473 0.55785
0.34473 0.55786
0.34473 0.55787
0.34474 0.55788
0.34474 0.55789
0.34474 0.55790
0.34474 0.55791
0.34474 0.55792
0.34475 0.55793
0.34475 0.55794
0.34475 0.55795
0.34475 0.55796
0.34475 0.55797
0.34475 0.55798
0.34475 0.55799
0.34476 0.55800
0.34476 0.55801
0.34476 0.55802
0.34477 0.55803
0.34477 0.55804
0.34477 0.55805
0.34477 0.55806
0.34477 0.55807
0.34478 0.55808
0.34478 0.55809
0.34478 0.55810
0.34479 0.55811
0.34479 0.55812
0.34479 0.55813
0.34479 0.55814
0.34480 0.55815
0.34481 0.55816
0.34481 0.55817
0.34481 0.55818
0.34481 0.55819
0.34481 0.55820
0.34481 0.55821
0.34481 0.55822
0.34482 0.55823
0.34482 0.55824
0.34483 0.55825
0.34483 0.55826
0.34483 0.55827
0.34483 0.55828
0.34483 0.55829
0.34484 0.55830
0.34484 0.55831
0.34484 0.55832
0.34485 0.55833
0.34485 0.55834
0.34485 0.55835
0.34485 0.55836
0.34485 0.55837
0.34485 0.55838
0.34486 0.55839
0.34487 0.55840
0.34488 0.55841
0.34488 0.55842
0.34488 0.55843
0.34488 0.55844
0.34488 0.55845
0.34488 0.55846
0.34488 0.55847
0.34489 0.55848
0.34489 0.55849
0.34489 0.55850
0.34489 0.55851
0.34489 0.55852
0.34489 0.55853
0.34490 0.55854
0.34490 0.55855
0.34490 0.55856
0.34490 0.55857
0.34490 0.55858
0.34490 0.55859
0.34490 0.55860
0.34491 0.55861
0.34491 0.55862
0.34491 0.55863
0.34491 0.55864
0.34491 0.55865
0.34491 0.55866
0.34492 0.55867
0.34492 0.55868
0.34492 0.55869
0.34493 0.55870
0.34494 0.55871
0.34494 0.55872
0.34494 0.55873
0.34494 0.55874
0.34494 0.55875
0.34494 0.55876
0.34494 0.55877
0.34494 0.55878
0.34495 0.55879
0.34495 0.55880
0.34495 0.55881
0.34495 0.55882
0.34495 0.55883
0.34496 0.55884
0.34496 0.55885
0.34496 0.55886
0.34497 0.55887
0.34497 0.55888
0.34497 0.55889
0.34498 0.55890
0.34498 0.55891
0.34499 0.55892
0.34500 0.55893
0.34500 0.55894
0.34500 0.55895
0.34501 0.55896
0.34501 0.55897
0.34501 0.55898
0.34501 0.55899
0.34501 0.55900
0.34501 0.55901
0.34503 0.55902
0.34503 0.55903
0.34503 0.55904
0.34503 0.55905
0.34503 0.55906
0.34503 0.55907
0.34504 0.55908
0.34504 0.55909
0.34504 0.55910
0.34504 0.55911
0.34505 0.55912
0.34505 0.55913
0.34505 0.55914
0.34505 0.55915
0.34505 0.55916
0.34507 0.55917
0.34507 0.55918
0.34507 0.55919
0.34508 0.55920
0.34508 0.55921
0.34508 0.55922
0.34508 0.55923
0.34508 0.55924
0.34508 0.55925
0.34508 0.55926
0.34509 0.55927
0.34509 0.55928
0.34509 0.55929
0.34509 0.55930
0.34509 0.55931
0.34510 0.55932
0.34510 0.55933
0.34510 0.55934
0.34510 0.55935
0.34510 0.55936
0.34510 0.55937
0.34511 0.55938
0.34511 0.55939
0.34511 0.55940
0.34511 0.55941
0.34511 0.55942
0.34512 0.55943
0.34512 0.55944
0.34512 0.55945
0.34512 0.55946
0.34512 0.55947
0.34512 0.55948
0.34513 0.55949
0.34514 0.55950
0.34515 0.55951
0.34515 0.55952
0.34515 0.55953
0.34515 0.55954
0.34515 0.55955
0.34515 0.55956
0.34515 0.55957
0.34515 0.55958
0.34516 0.55959
0.34516 0.55960
0.34516 0.55961
0.34516 0.55962
0.34516 0.55963
0.34516 0.55964
0.34516 0.55965
0.34517 0.55966
0.34517 0.55967
0.34517 0.55968
0.34517 0.55969
0.34517 0.55970
0.34517 0.55971
0.34517 0.55972
0.34518 0.55973
0.34518 0.55974
0.34518 0.55975
0.34518 0.55976
0.34519 0.55977
0.34519 0.55978
0.34519 0.55979
0.34520 0.55980
0.34520 0.55981
0.34520 0.55982
0.34520 0.55983
0.34520 0.55984
0.34520 0.55985
0.34521 0.55986
0.34521 0.55987
0.34521 0.55988
0.34521 0.55989
0.34521 0.55990
0.34522 0.55991
0.34522 0.55992
0.34522 0.55993
0.34522 0.55994
0.34522 0.55995
0.34523 0.55996
0.34523 0.55997
0.34523 0.55998
0.34523 0.55999
0.34523 0.56000
0.34523 0.56001
0.34524 0.56002
0.34524 0.56003
0.34524 0.56004
0.34524 0.56005
0.34524 0.56006
0.34524 0.56007
0.34524 0.56008
0.34524 0.56009
0.34525 0.56010
0.34525 0.56011
0.34525 0.56012
0.34525 0.56013
0.34525 0.56014
0.34526 0.56015
0.34526 0.56016
0.34526 0.56017
0.34526 0.56018
0.34526 0.56019
0.34526 0.56020
0.34526 0.56021
0.34526 0.56022
0.34527 0.56023
0.34527 0.56024
0.34527 0.56025
0.34528 0.56026
0.34528 0.56027
0.34528 0.56028
0.34528 0.56029
0.34528 0.56030
0.34528 0.56031
0.34529 0.56032
0.34529 0.56033
0.34529 0.56034
0.34529 0.56035
0.34529 0.56036
0.34529 0.56037
0.34529 0.56038
0.34529 0.56039
0.34529 0.56040
0.34529 0.56041
0.34529 0.56042
0.34530 0.56043
0.34530 0.56044
0.34530 0.56045
0.34530 0.56046
0.34530 0.56047
0.34530 0.56048
0.34530 0.56049
0.34531 0.56050
0.34531 0.56051
0.34531 0.56052
0.34531 0.56053
0.34531 0.56054
0.34532 0.56055
0.34532 0.56056
0.34532 0.56057
0.34532 0.56058
0.34533 0.56059
0.34533 0.56060
0.34534 0.56061
0.34534 0.56062
0.34534 0.56063
0.34535 0.56064
0.34535 0.56065
0.34535 0.56066
0.34536 0.56067
0.34536 0.56068
0.34536 0.56069
0.34536 0.56070
0.34536 0.56071
0.34536 0.56072
0.34537 0.56073
0.34537 0.56074
0.34537 0.56075
0.34538 0.56076
0.34538 0.56077
0.34538 0.56078
0.34539 0.56079
0.34539 0.56080
0.34539 0.56081
0.34540 0.56082
0.34540 0.56083
0.34540 0.56084
0.34540 0.56085
0.34540 0.56086
0.34540 0.56087
0.34541 0.56088
0.34541 0.56089
0.34541 0.56090
0.34541 0.56091
0.34541 0.56092
0.34541 0.56093
0.34541 0.56094
0.34542 0.56095
0.34542 0.56096
0.34542 0.56097
0.34542 0.56098
0.34542 0.56099
0.34542 0.56100
0.34542 0.56101
0.34543 0.56102
0.34544 0.56103
0.34544 0.56104
0.34544 0.56105
0.34544 0.56106
0.34544 0.56107
0.34544 0.56108
0.34544 0.56109
0.34544 0.56110
0.34544 0.56111
0.34544 0.56112
0.34544 0.56113
0.34545 0.56114
0.34545 0.56115
0.34545 0.56116
0.34545 0.56117
0.34545 0.56118
0.34545 0.56119
0.34545 0.56120
0.34546 0.56121
0.34546 0.56122
0.34546 0.56123
0.34547 0.56124
0.34547 0.56125
0.34547 0.56126
0.34547 0.56127
0.34547 0.56128
0.34547 0.56129
0.34547 0.56130
0.34548 0.56131
0.34548 0.56132
0.34548 0.56133
0.34548 0.56134
0.34548 0.56135
0.34548 0.56136
0.34548 0.56137
0.34548 0.56138
0.34548 0.56139
0.34548 0.56140
0.34549 0.56141
0.34549 0.56142
0.34549 0.56143
0.34550 0.56144
0.34551 0.56145
0.34551 0.56146
0.34551 0.56147
0.34551 0.56148
0.34552 0.56149
0.34552 0.56150
0.34552 0.56151
0.34552 0.56152
0.34552 0.56153
0.34552 0.56154
0.34552 0.56155
0.34552 0.56156
0.34552 0.56157
0.34552 0.56158
0.34553 0.56159
0.34553 0.56160
0.34553 0.56161
0.34553 0.56162
0.34553 0.56163
0.34554 0.56164
0.34554 0.56165
0.34554 0.56166
0.34554 0.56167
0.34554 0.56168
0.34554 0.56169
0.34555 0.56170
0.34555 0.56171
0.34555 0.56172
0.34555 0.56173
0.34555 0.56174
0.34555 0.56175
0.34556 0.56176
0.34556 0.56177
0.34556 0.56178
0.34556 0.56179
0.34556 0.56180
0.34556 0.56181
0.34556 0.56182
0.34556 0.56183
0.34556 0.56184
0.34557 0.56185
0.34557 0.56186
0.34557 0.56187
0.34557 0.56188
0.34558 0.56189
0.34558 0.56190
0.34558 0.56191
0.34558 0.56192
0.34559 0.56193
0.34559 0.56194
0.34559 0.56195
0.34559 0.56196
0.34560 0.56197
0.34560 0.56198
0.34560 0.56199
0.34561 0.56200
0.34561 0.56201
0.34561 0.56202
0.34561 0.56203
0.34561 0.56204
0.34561 0.56205
0.34562 0.56206
0.34562 0.56207
0.34563 0.56208
0.34563 0.56209
0.34563 0.56210
0.34563 0.56211
0.34564 0.56212
0.34564 0.56213
0.34564 0.56214
0.34564 0.56215
0.34564 0.56216
0.34565 0.56217
0.34565 0.56218
0.34565 0.56219
0.34565 0.56220
0.34565 0.56221
0.34565 0.56222
0.34565 0.56223
0.34566 0.56224
0.34566 0.56225
0.34567 0.56226
0.34567 0.56227
0.34568 0.56228
0.34568 0.56229
0.34568 0.56230
0.34568 0.56231
0.34568 0.56232
0.34568 0.56233
0.34568 0.56234
0.34568 0.56235
0.34569 0.56236
0.34569 0.56237
0.34569 0.56238
0.34569 0.56239
0.34569 0.56240
0.34569 0.56241
0.34570 0.56242
0.34570 0.56243
0.34570 0.56244
0.34570 0.56245
0.34570 0.56246
0.34570 0.56247
0.34571 0.56248
0.34571 0.56249
0.34571 0.56250
0.34571 0.56251
0.34571 0.56252
0.34571 0.56253
0.34572 0.56254
0.34572 0.56255
0.34572 0.56256
0.34572 0.56257
0.34573 0.56258
0.34573 0.56259
0.34573 0.56260
0.34573 0.56261
0.34573 0.56262
0.34574 0.56263
0.34574 0.56264
0.34574 0.56265
0.34575 0.56266
0.34576 0.56267
0.34576 0.56268
0.34577 0.56269
0.34577 0.56270
0.34577 0.56271
0.34577 0.56272
0.34577 0.56273
0.34578 0.56274
0.34578 0.56275
0.34578 0.56276
0.34578 0.56277
0.34578 0.56278
0.34578 0.56279
0.34578 0.56280
0.34578 0.56281
0.34579 0.56282
0.34579 0.56283
0.34579 0.56284
0.34579 0.56285
0.34580 0.56286
0.34580 0.56287
0.34580 0.56288
0.34580 0.56289
0.34580 0.56290
0.34580 0.56291
0.34581 0.56292
0.34581 0.56293
0.34581 0.56294
0.34581 0.56295
0.34581 0.56296
0.34582 0.56297
0.34582 0.56298
0.34583 0.56299
0.34583 0.56300
0.34583 0.56301
0.34583 0.56302
0.34583 0.56303
0.34583 0.56304
0.34583 0.56305
0.34583 0.56306
0.34583 0.56307
0.34584 0.56308
0.34584 0.56309
0.34584 0.56310
0.34584 0.56311
0.34585 0.56312
0.34585 0.56313
0.34585 0.56314
0.34585 0.56315
0.34586 0.56316
0.34586 0.56317
0.34586 0.56318
0.34587 0.56319
0.34587 0.56320
0.34587 0.56321
0.34587 0.56322
0.34587 0.56323
0.34587 0.56324
0.34587 0.56325
0.34587 0.56326
0.34587 0.56327
0.34588 0.56328
0.34588 0.56329
0.34588 0.56330
0.34588 0.56331
0.34589 0.56332
0.34589 0.56333
0.34589 0.56334
0.34589 0.56335
0.34590 0.56336
0.34590 0.56337
0.34590 0.56338
0.34591 0.56339
0.34591 0.56340
0.34591 0.56341
0.34591 0.56342
0.34591 0.56343
0.34592 0.56344
0.34592 0.56345
0.34592 0.56346
0.34592 0.56347
0.34593 0.56348
0.34593 0.56349
0.34593 0.56350
0.34593 0.56351
0.34594 0.56352
0.34594 0.56353
0.34594 0.56354
0.34595 0.56355
0.34595 0.56356
0.34595 0.56357
0.34595 0.56358
0.34596 0.56359
0.34596 0.56360
0.34597 0.56361
0.34597 0.56362
0.34597 0.56363
0.34597 0.56364
0.34598 0.56365
0.34598 0.56366
0.34598 0.56367
0.34598 0.56368
0.34598 0.56369
0.34598 0.56370
0.34598 0.56371
0.34598 0.56372
0.34599 0.56373
0.34599 0.56374
0.34600 0.56375
0.34600 0.56376
0.34600 0.56377
0.34601 0.56378
0.34601 0.56379
0.34601 0.56380
0.34601 0.56381
0.34602 0.56382
0.34602 0.56383
0.34602 0.56384
0.34602 0.56385
0.34602 0.56386
0.34602 0.56387
0.34603 0.56388
0.34604 0.56389
0.34604 0.56390
0.34604 0.56391
0.34604 0.56392
0.34605 0.56393
0.34605 0.56394
0.34605 0.56395
0.34605 0.56396
0.34605 0.56397
0.34606 0.56398
0.34606 0.56399
0.34606 0.56400
0.34606 0.56401
0.34606 0.56402
0.34606 0.56403
0.34607 0.56404
0.34607 0.56405
0.34607 0.56406
0.34607 0.56407
0.34607 0.56408
0.34608 0.56409
0.34608 0.56410
0.34608 0.56411
0.34608 0.56412
0.34609 0.56413
0.34609 0.56414
0.34609 0.56415
0.34609 0.56416
0.34610 0.56417
0.34610 0.56418
0.34610 0.56419
0.34611 0.56420
0.34611 0.56421
0.34611 0.56422
0.34611 0.56423
0.34611 0.56424
0.34611 0.56425
0.34612 0.56426
0.34612 0.56427
0.34612 0.56428
0.34613 0.56429
0.34613 0.56430
0.34613 0.56431
0.34613 0.56432
0.34613 0.56433
0.34614 0.56434
0.34614 0.56435
0.34614 0.56436
0.34614 0.56437
0.34614 0.56438
0.34615 0.56439
0.34615 0.56440
0.34615 0.56441
0.34615 0.56442
0.34616 0.56443
0.34616 0.56444
0.34616 0.56445
0.34617 0.56446
0.34617 0.56447
0.34617 0.56448
0.34617 0.56449
0.34617 0.56450
0.34618 0.56451
0.34618 0.56452
0.34618 0.56453
0.34619 0.56454
0.34619 0.56455
0.34619 0.56456
0.34620 0.56457
0.34620 0.56458
0.34620 0.56459
0.34620 0.56460
0.34620 0.56461
0.34620 0.56462
0.34621 0.56463
0.34621 0.56464
0.34621 0.56465
0.34621 0.56466
0.34621 0.56467
0.34621 0.56468
0.34621 0.56469
0.34621 0.56470
0.34621 0.56471
0.34621 0.56472
0.34621 0.56473
0.34622 0.56474
0.34622 0.56475
0.34622 0.56476
0.34622 0.56477
0.34623 0.56478
0.34623 0.56479
0.34624 0.56480
0.34624 0.56481
0.34624 0.56482
0.34624 0.56483
0.34624 0.56484
0.34624 0.56485
0.34625 0.56486
0.34625 0.56487
0.34625 0.56488
0.34625 0.56489
0.34625 0.56490
0.34625 0.56491
0.34625 0.56492
0.34626 0.56493
0.34626 0.56494
0.34626 0.56495
0.34626 0.56496
0.34626 0.56497
0.34626 0.56498
0.34627 0.56499
0.34627 0.56500
0.34627 0.56501
0.34627 0.56502
0.34627 0.56503
0.34628 0.56504
0.34628 0.56505
0.34629 0.56506
0.34629 0.56507
0.34629 0.56508
0.34629 0.56509
0.34629 0.56510
0.34629 0.56511
0.34630 0.56512
0.34630 0.56513
0.34630 0.56514
0.34630 0.56515
0.34630 0.56516
0.34630 0.56517
0.34631 0.56518
0.34631 0.56519
0.34631 0.56520
0.34632 0.56521
0.34632 0.56522
0.34632 0.56523
0.34633 0.56524
0.34633 0.56525
0.34634 0.56526
0.34635 0.56527
0.34635 0.56528
0.34636 0.56529
0.34636 0.56530
0.34636 0.56531
0.34636 0.56532
0.34636 0.56533
0.34636 0.56534
0.34636 0.56535
0.34637 0.56536
0.34637 0.56537
0.34637 0.56538
0.34637 0.56539
0.34637 0.56540
0.34637 0.56541
0.34638 0.56542
0.34638 0.56543
0.34638 0.56544
0.34638 0.56545
0.34638 0.56546
0.34638 0.56547
0.34638 0.56548
0.34638 0.56549
0.34638 0.56550
0.34639 0.56551
0.34639 0.56552
0.34639 0.56553
0.34639 0.56554
0.34639 0.56555
0.34639 0.56556
0.34640 0.56557
0.34640 0.56558
0.34641 0.56559
0.34641 0.56560
0.34641 0.56561
0.34641 0.56562
0.34641 0.56563
0.34641 0.56564
0.34641 0.56565
0.34642 0.56566
0.34642 0.56567
0.34642 0.56568
0.34642 0.56569
0.34642 0.56570
0.34642 0.56571
0.34643 0.56572
0.34643 0.56573
0.34643 0.56574
0.34643 0.56575
0.34643 0.56576
0.34644 0.56577
0.34644 0.56578
0.34644 0.56579
0.34645 0.56580
0.34645 0.56581
0.34645 0.56582
0.34645 0.56583
0.34645 0.56584
0.34645 0.56585
0.34646 0.56586
0.34646 0.56587
0.34646 0.56588
0.34647 0.56589
0.34647 0.56590
0.34647 0.56591
0.34647 0.56592
0.34647 0.56593
0.34648 0.56594
0.34648 0.56595
0.34648 0.56596
0.34648 0.56597
0.34649 0.56598
0.34649 0.56599
0.34649 0.56600
0.34649 0.56601
0.34650 0.56602
0.34650 0.56603
0.34650 0.56604
0.34651 0.56605
0.34651 0.56606
0.34651 0.56607
0.34652 0.56608
0.34652 0.56609
0.34652 0.56610
0.34652 0.56611
0.34652 0.56612
0.34653 0.56613
0.34653 0.56614
0.34653 0.56615
0.34653 0.56616
0.34653 0.56617
0.34654 0.56618
0.34654 0.56619
0.34654 0.56620
0.34655 0.56621
0.34656 0.56622
0.34656 0.56623
0.34657 0.56624
0.34657 0.56625
0.34657 0.56626
0.34657 0.56627
0.34658 0.56628
0.34658 0.56629
0.34658 0.56630
0.34658 0.56631
0.34658 0.56632
0.34658 0.56633
0.34658 0.56634
0.34658 0.56635
0.34659 0.56636
0.34659 0.56637
0.34659 0.56638
0.34660 0.56639
0.34660 0.56640
0.34660 0.56641
0.34661 0.56642
0.34661 0.56643
0.34661 0.56644
0.34661 0.56645
0.34661 0.56646
0.34661 0.56647
0.34661 0.56648
0.34662 0.56649
0.34662 0.56650
0.34663 0.56651
0.34663 0.56652
0.34663 0.56653
0.34663 0.56654
0.34663 0.56655
0.34663 0.56656
0.34664 0.56657
0.34664 0.56658
0.34664 0.56659
0.34664 0.56660
0.34664 0.56661
0.34665 0.56662
0.34665 0.56663
0.34665 0.56664
0.34665 0.56665
0.34665 0.56666
0.34666 0.56667
0.34667 0.56668
0.34667 0.56669
0.34667 0.56670
0.34667 0.56671
0.34668 0.56672
0.34669 0.56673
0.34669 0.56674
0.34669 0.56675
0.34670 0.56676
0.34670 0.56677
0.34670 0.56678
0.34671 0.56679
0.34671 0.56680
0.34671 0.56681
0.34672 0.56682
0.34672 0.56683
0.34672 0.56684
0.34672 0.56685
0.34672 0.56686
0.34673 0.56687
0.34673 0.56688
0.34673 0.56689
0.34674 0.56690
0.34674 0.56691
0.34675 0.56692
0.34675 0.56693
0.34675 0.56694
0.34675 0.56695
0.34675 0.56696
0.34676 0.56697
0.34676 0.56698
0.34676 0.56699
0.34676 0.56700
0.34677 0.56701
0.34677 0.56702
0.34677 0.56703
0.34677 0.56704
0.34677 0.56705
0.34678 0.56706
0.34678 0.56707
0.34678 0.56708
0.34679 0.56709
0.34679 0.56710
0.34680 0.56711
0.34680 0.56712
0.34680 0.56713
0.34680 0.56714
0.34681 0.56715
0.34681 0.56716
0.34681 0.56717
0.34681 0.56718
0.34681 0.56719
0.34681 0.56720
0.34682 0.56721
0.34682 0.56722
0.34682 0.56723
0.34682 0.56724
0.34683 0.56725
0.34683 0.56726
0.34683 0.56727
0.34684 0.56728
0.34684 0.56729
0.34684 0.56730
0.34684 0.56731
0.34684 0.56732
0.34684 0.56733
0.34685 0.56734
0.34686 0.56735
0.34686 0.56736
0.34686 0.56737
0.34686 0.56738
0.34686 0.56739
0.34686 0.56740
0.34686 0.56741
0.34687 0.56742
0.34687 0.56743
0.34687 0.56744
0.34687 0.56745
0.34688 0.56746
0.34688 0.56747
0.34688 0.56748
0.34688 0.56749
0.34688 0.56750
0.34689 0.56751
0.34689 0.56752
0.34690 0.56753
0.34690 0.56754
0.34690 0.56755
0.34690 0.56756
0.34690 0.56757
0.34690 0.56758
0.34691 0.56759
0.34691 0.56760
0.34691 0.56761
0.34691 0.56762
0.34691 0.56763
0.34692 0.56764
0.34692 0.56765
0.34692 0.56766
0.34692 0.56767
0.34692 0.56768
0.34693 0.56769
0.34693 0.56770
0.34693 0.56771
0.34693 0.56772
0.34694 0.56773
0.34694 0.56774
0.34694 0.56775
0.34695 0.56776
0.34695 0.56777
0.34695 0.56778
0.34695 0.56779
0.34695 0.56780
0.34696 0.56781
0.34696 0.56782
0.34696 0.56783
0.34696 0.56784
0.34697 0.56785
0.34697 0.56786
0.34697 0.56787
0.34698 0.56788
0.34698 0.56789
0.34698 0.56790
0.34698 0.56791
0.34699 0.56792
0.34699 0.56793
0.34699 0.56794
0.34700 0.56795
0.34700 0.56796
0.34700 0.56797
0.34700 0.56798
0.34700 0.56799
0.34701 0.56800
0.34702 0.56801
0.34702 0.56802
0.34702 0.56803
0.34703 0.56804
0.34704 0.56805
0.34704 0.56806
0.34704 0.56807
0.34704 0.56808
0.34704 0.56809
0.34704 0.56810
0.34705 0.56811
0.34706 0.56812
0.34706 0.56813
0.34706 0.56814
0.34706 0.56815
0.34706 0.56816
0.34707 0.56817
0.34707 0.56818
0.34707 0.56819
0.34707 0.56820
0.34707 0.56821
0.34707 0.56822
0.34708 0.56823
0.34708 0.56824
0.34708 0.56825
0.34708 0.56826
0.34708 0.56827
0.34708 0.56828
0.34708 0.56829
0.34708 0.56830
0.34708 0.56831
0.34708 0.56832
0.34709 0.56833
0.34709 0.56834
0.34709 0.56835
0.34709 0.56836
0.34709 0.56837
0.34710 0.56838
0.34711 0.56839
0.34711 0.56840
0.34711 0.56841
0.34711 0.56842
0.34711 0.56843
0.34711 0.56844
0.34712 0.56845
0.34712 0.56846
0.34712 0.56847
0.34713 0.56848
0.34713 0.56849
0.34713 0.56850
0.34714 0.56851
0.34714 0.56852
0.34714 0.56853
0.34714 0.56854
0.34714 0.56855
0.34714 0.56856
0.34715 0.56857
0.34715 0.56858
0.34716 0.56859
0.34716 0.56860
0.34716 0.56861
0.34717 0.56862
0.34717 0.56863
0.34717 0.56864
0.34718 0.56865
0.34718 0.56866
0.34718 0.56867
0.34718 0.56868
0.34718 0.56869
0.34718 0.56870
0.34719 0.56871
0.34719 0.56872
0.34719 0.56873
0.34719 0.56874
0.34719 0.56875
0.34719 0.56876
0.34719 0.56877
0.34719 0.56878
0.34719 0.56879
0.34720 0.56880
0.34720 0.56881
0.34721 0.56882
0.34721 0.56883
0.34721 0.56884
0.34721 0.56885
0.34722 0.56886
0.34722 0.56887
0.34723 0.56888
0.34723 0.56889
0.34723 0.56890
0.34723 0.56891
0.34723 0.56892
0.34724 0.56893
0.34724 0.56894
0.34724 0.56895
0.34724 0.56896
0.34724 0.56897
0.34724 0.56898
0.34725 0.56899
0.34725 0.56900
0.34726 0.56901
0.34726 0.56902
0.34726 0.56903
0.34726 0.56904
0.34726 0.56905
0.34726 0.56906
0.34726 0.56907
0.34727 0.56908
0.34727 0.56909
0.34727 0.56910
0.34727 0.56911
0.34728 0.56912
0.34728 0.56913
0.34728 0.56914
0.34728 0.56915
0.34729 0.56916
0.34729 0.56917
0.34729 0.56918
0.34729 0.56919
0.34729 0.56920
0.34729 0.56921
0.34729 0.56922
0.34730 0.56923
0.34730 0.56924
0.34730 0.56925
0.34730 0.56926
0.34730 0.56927
0.34731 0.56928
0.34731 0.56929
0.34731 0.56930
0.34731 0.56931
0.34731 0.56932
0.34732 0.56933
0.34732 0.56934
0.34732 0.56935
0.34732 0.56936
0.34732 0.56937
0.34732 0.56938
0.34733 0.56939
0.34733 0.56940
0.34733 0.56941
0.34733 0.56942
0.34734 0.56943
0.34734 0.56944
0.34734 0.56945
0.34734 0.56946
0.34734 0.56947
0.34734 0.56948
0.34734 0.56949
0.34734 0.56950
0.34734 0.56951
0.34735 0.56952
0.34735 0.56953
0.34735 0.56954
0.34735 0.56955
0.34735 0.56956
0.34735 0.56957
0.34736 0.56958
0.34736 0.56959
0.34736 0.56960
0.34736 0.56961
0.34737 0.56962
0.34737 0.56963
0.34737 0.56964
0.34737 0.56965
0.34738 0.56966
0.34738 0.56967
0.34738 0.56968
0.34738 0.56969
0.34739 0.56970
0.34739 0.56971
0.34740 0.56972
0.34740 0.56973
0.34740 0.56974
0.34740 0.56975
0.34740 0.56976
0.34741 0.56977
0.34741 0.56978
0.34741 0.56979
0.34741 0.56980
0.34742 0.56981
0.34742 0.56982
0.34742 0.56983
0.34742 0.56984
0.34743 0.56985
0.34743 0.56986
0.34743 0.56987
0.34743 0.56988
0.34743 0.56989
0.34744 0.56990
0.34744 0.56991
0.34745 0.56992
0.34745 0.56993
0.34745 0.56994
0.34745 0.56995
0.34746 0.56996
0.34746 0.56997
0.34746 0.56998
0.34746 0.56999
0.34746 0.57000
0.34747 0.57001
0.34748 0.57002
0.34748 0.57003
0.34748 0.57004
0.34748 0.57005
0.34748 0.57006
0.34749 0.57007
0.34749 0.57008
0.34749 0.57009
0.34750 0.57010
0.34750 0.57011
0.34750 0.57012
0.34751 0.57013
0.34752 0.57014
0.34752 0.57015
0.34752 0.57016
0.34753 0.57017
0.34753 0.57018
0.34753 0.57019
0.34755 0.57020
0.34755 0.57021
0.34755 0.57022
0.34755 0.57023
0.34756 0.57024
0.34756 0.57025
0.34756 0.57026
0.34757 0.57027
0.34757 0.57028
0.34758 0.57029
0.34758 0.57030
0.34758 0.57031
0.34758 0.57032
0.34759 0.57033
0.34759 0.57034
0.34759 0.57035
0.34760 0.57036
0.34760 0.57037
0.34760 0.57038
0.34760 0.57039
0.34761 0.57040
0.34761 0.57041
0.34761 0.57042
0.34761 0.57043
0.34761 0.57044
0.34762 0.57045
0.34762 0.57046
0.34762 0.57047
0.34762 0.57048
0.34763 0.57049
0.34763 0.57050
0.34763 0.57051
0.34763 0.57052
0.34763 0.57053
0.34763 0.57054
0.34764 0.57055
0.34764 0.57056
0.34764 0.57057
0.34764 0.57058
0.34764 0.57059
0.34764 0.57060
0.34764 0.57061
0.34764 0.57062
0.34765 0.57063
0.34765 0.57064
0.34765 0.57065
0.34766 0.57066
0.34766 0.57067
0.34766 0.57068
0.34766 0.57069
0.34766 0.57070
0.34766 0.57071
0.34766 0.57072
0.34766 0.57073
0.34767 0.57074
0.34767 0.57075
0.34767 0.57076
0.34767 0.57077
0.34768 0.57078
0.34768 0.57079
0.34768 0.57080
0.34768 0.57081
0.34768 0.57082
0.34768 0.57083
0.34769 0.57084
0.34769 0.57085
0.34769 0.57086
0.34769 0.57087
0.34770 0.57088
0.34770 0.57089
0.34770 0.57090
0.34771 0.57091
0.34771 0.57092
0.34771 0.57093
0.34772 0.57094
0.34773 0.57095
0.34773 0.57096
0.34773 0.57097
0.34773 0.57098
0.34773 0.57099
0.34773 0.57100
0.34773 0.57101
0.34774 0.57102
0.34774 0.57103
0.34775 0.57104
0.34775 0.57105
0.34775 0.57106
0.34776 0.57107
0.34776 0.57108
0.34776 0.57109
0.34776 0.57110
0.34777 0.57111
0.34777 0.57112
0.34777 0.57113
0.34777 0.57114
0.34778 0.57115
0.34778 0.57116
0.34778 0.57117
0.34778 0.57118
0.34778 0.57119
0.34778 0.57120
0.34778 0.57121
0.34779 0.57122
0.34779 0.57123
0.34779 0.57124
0.34780 0.57125
0.34780 0.57126
0.34780 0.57127
0.34781 0.57128
0.34781 0.57129
0.34781 0.57130
0.34783 0.57131
0.34783 0.57132
0.34783 0.57133
0.34783 0.57134
0.34784 0.57135
0.34784 0.57136
0.34784 0.57137
0.34784 0.57138
0.34784 0.57139
0.34785 0.57140
0.34785 0.57141
0.34785 0.57142
0.34785 0.57143
0.34785 0.57144
0.34785 0.57145
0.34786 0.57146
0.34786 0.57147
0.34786 0.57148
0.34786 0.57149
0.34786 0.57150
0.34787 0.57151
0.34787 0.57152
0.34787 0.57153
0.34787 0.57154
0.34787 0.57155
0.34788 0.57156
0.34788 0.57157
0.34788 0.57158
0.34788 0.57159
0.34788 0.57160
0.34788 0.57161
0.34788 0.57162
0.34788 0.57163
0.34788 0.57164
0.34789 0.57165
0.34789 0.57166
0.34790 0.57167
0.34790 0.57168
0.34791 0.57169
0.34791 0.57170
0.34791 0.57171
0.34791 0.57172
0.34791 0.57173
0.34791 0.57174
0.34792 0.57175
0.34792 0.57176
0.34792 0.57177
0.34793 0.57178
0.34793 0.57179
0.34794 0.57180
0.34795 0.57181
0.34795 0.57182
0.34795 0.57183
0.34795 0.57184
0.34796 0.57185
0.34796 0.57186
0.34796 0.57187
0.34796 0.57188
0.34796 0.57189
0.34796 0.57190
0.34797 0.57191
0.34797 0.57192
0.34797 0.57193
0.34798 0.57194
0.34798 0.57195
0.34798 0.57196
0.34799 0.57197
0.34799 0.57198
0.34799 0.57199
0.34799 0.57200
0.34800 0.57201
0.34801 0.57202
0.34801 0.57203
0.34801 0.57204
0.34801 0.57205
0.34801 0.57206
0.34801 0.57207
0.34801 0.57208
0.34801 0.57209
0.34802 0.57210
0.34802 0.57211
0.34802 0.57212
0.34802 0.57213
0.34802 0.57214
0.34802 0.57215
0.34803 0.57216
0.34803 0.57217
0.34803 0.57218
0.34803 0.57219
0.34803 0.57220
0.34803 0.57221
0.34804 0.57222
0.34804 0.57223
0.34804 0.57224
0.34805 0.57225
0.34805 0.57226
0.34805 0.57227
0.34806 0.57228
0.34806 0.57229
0.34806 0.57230
0.34807 0.57231
0.34807 0.57232
0.34807 0.57233
0.34808 0.57234
0.34808 0.57235
0.34808 0.57236
0.34808 0.57237
0.34808 0.57238
0.34808 0.57239
0.34809 0.57240
0.34809 0.57241
0.34809 0.57242
0.34809 0.57243
0.34809 0.57244
0.34809 0.57245
0.34809 0.57246
0.34809 0.57247
0.34809 0.57248
0.34810 0.57249
0.34810 0.57250
0.34810 0.57251
0.34810 0.57252
0.34810 0.57253
0.34811 0.57254
0.34811 0.57255
0.34812 0.57256
0.34812 0.57257
0.34812 0.57258
0.34812 0.57259
0.34812 0.57260
0.34813 0.57261
0.34813 0.57262
0.34813 0.57263
0.34813 0.57264
0.34813 0.57265
0.34813 0.57266
0.34813 0.57267
0.34813 0.57268
0.34813 0.57269
0.34814 0.57270
0.34814 0.57271
0.34814 0.57272
0.34815 0.57273
0.34815 0.57274
0.34815 0.57275
0.34816 0.57276
0.34816 0.57277
0.34816 0.57278
0.34816 0.57279
0.34817 0.57280
0.34817 0.57281
0.34817 0.57282
0.34817 0.57283
0.34818 0.57284
0.34818 0.57285
0.34818 0.57286
0.34818 0.57287
0.34818 0.57288
0.34819 0.57289
0.34819 0.57290
0.34820 0.57291
0.34820 0.57292
0.34820 0.57293
0.34820 0.57294
0.34821 0.57295
0.34821 0.57296
0.34823 0.57297
0.34823 0.57298
0.34824 0.57299
0.34824 0.57300
0.34824 0.57301
0.34824 0.57302
0.34824 0.57303
0.34824 0.57304
0.34824 0.57305
0.34825 0.57306
0.34825 0.57307
0.34825 0.57308
0.34826 0.57309
0.34826 0.57310
0.34826 0.57311
0.34826 0.57312
0.34827 0.57313
0.34827 0.57314
0.34827 0.57315
0.34827 0.57316
0.34827 0.57317
0.34827 0.57318
0.34828 0.57319
0.34828 0.57320
0.34828 0.57321
0.34828 0.57322
0.34829 0.57323
0.34829 0.57324
0.34829 0.57325
0.34829 0.57326
0.34829 0.57327
0.34829 0.57328
0.34829 0.57329
0.34829 0.57330
0.34830 0.57331
0.34830 0.57332
0.34830 0.57333
0.34830 0.57334
0.34830 0.57335
0.34830 0.57336
0.34831 0.57337
0.34831 0.57338
0.34831 0.57339
0.34831 0.57340
0.34831 0.57341
0.34831 0.57342
0.34831 0.57343
0.34832 0.57344
0.34832 0.57345
0.34832 0.57346
0.34832 0.57347
0.34833 0.57348
0.34833 0.57349
0.34834 0.57350
0.34834 0.57351
0.34834 0.57352
0.34834 0.57353
0.34835 0.57354
0.34835 0.57355
0.34835 0.57356
0.34835 0.57357
0.34836 0.57358
0.34836 0.57359
0.34836 0.57360
0.34836 0.57361
0.34836 0.57362
0.34836 0.57363
0.34836 0.57364
0.34837 0.57365
0.34837 0.57366
0.34837 0.57367
0.34837 0.57368
0.34837 0.57369
0.34837 0.57370
0.34838 0.57371
0.34838 0.57372
0.34838 0.57373
0.34838 0.57374
0.34838 0.57375
0.34839 0.57376
0.34840 0.57377
0.34840 0.57378
0.34840 0.57379
0.34840 0.57380
0.34840 0.57381
0.34841 0.57382
0.34841 0.57383
0.34841 0.57384
0.34841 0.57385
0.34841 0.57386
0.34841 0.57387
0.34841 0.57388
0.34842 0.57389
0.34842 0.57390
0.34843 0.57391
0.34843 0.57392
0.34843 0.57393
0.34843 0.57394
0.34843 0.57395
0.34843 0.57396
0.34844 0.57397
0.34844 0.57398
0.34844 0.57399
0.34844 0.57400
0.34844 0.57401
0.34845 0.57402
0.34845 0.57403
0.34845 0.57404
0.34845 0.57405
0.34846 0.57406
0.34846 0.57407
0.34847 0.57408
0.34847 0.57409
0.34847 0.57410
0.34847 0.57411
0.34848 0.57412
0.34848 0.57413
0.34848 0.57414
0.34848 0.57415
0.34848 0.57416
0.34849 0.57417
0.34849 0.57418
0.34849 0.57419
0.34850 0.57420
0.34850 0.57421
0.34850 0.57422
0.34850 0.57423
0.34850 0.57424
0.34850 0.57425
0.34850 0.57426
0.34850 0.57427
0.34850 0.57428
0.34851 0.57429
0.34851 0.57430
0.34851 0.57431
0.34851 0.57432
0.34852 0.57433
0.34852 0.57434
0.34852 0.57435
0.34852 0.57436
0.34852 0.57437
0.34853 0.57438
0.34853 0.57439
0.34853 0.57440
0.34853 0.57441
0.34854 0.57442
0.34854 0.57443
0.34855 0.57444
0.34855 0.57445
0.34855 0.57446
0.34856 0.57447
0.34856 0.57448
0.34856 0.57449
0.34857 0.57450
0.34857 0.57451
0.34857 0.57452
0.34857 0.57453
0.34857 0.57454
0.34857 0.57455
0.34858 0.57456
0.34858 0.57457
0.34858 0.57458
0.34858 0.57459
0.34858 0.57460
0.34858 0.57461
0.34858 0.57462
0.34859 0.57463
0.34859 0.57464
0.34859 0.57465
0.34859 0.57466
0.34860 0.57467
0.34860 0.57468
0.34860 0.57469
0.34860 0.57470
0.34860 0.57471
0.34861 0.57472
0.34861 0.57473
0.34861 0.57474
0.34862 0.57475
0.34862 0.57476
0.34862 0.57477
0.34862 0.57478
0.34862 0.57479
0.34863 0.57480
0.34863 0.57481
0.34863 0.57482
0.34864 0.57483
0.34864 0.57484
0.34865 0.57485
0.34865 0.57486
0.34865 0.57487
0.34865 0.57488
0.34865 0.57489
0.34865 0.57490
0.34866 0.57491
0.34866 0.57492
0.34866 0.57493
0.34866 0.57494
0.34866 0.57495
0.34866 0.57496
0.34867 0.57497
0.34867 0.57498
0.34867 0.57499
0.34867 0.57500
0.34868 0.57501
0.34869 0.57502
0.34870 0.57503
0.34870 0.57504
0.34871 0.57505
0.34871 0.57506
0.34871 0.57507
0.34871 0.57508
0.34871 0.57509
0.34872 0.57510
0.34872 0.57511
0.34872 0.57512
0.34872 0.57513
0.34872 0.57514
0.34872 0.57515
0.34873 0.57516
0.34873 0.57517
0.34873 0.57518
0.34873 0.57519
0.34873 0.57520
0.34874 0.57521
0.34874 0.57522
0.34874 0.57523
0.34874 0.57524
0.34875 0.57525
0.34875 0.57526
0.34875 0.57527
0.34875 0.57528
0.34876 0.57529
0.34876 0.57530
0.34876 0.57531
0.34876 0.57532
0.34877 0.57533
0.34877 0.57534
0.34878 0.57535
0.34878 0.57536
0.34878 0.57537
0.34878 0.57538
0.34878 0.57539
0.34879 0.57540
0.34879 0.57541
0.34879 0.57542
0.34879 0.57543
0.34880 0.57544
0.34880 0.57545
0.34881 0.57546
0.34881 0.57547
0.34881 0.57548
0.34882 0.57549
0.34883 0.57550
0.34884 0.57551
0.34884 0.57552
0.34884 0.57553
0.34884 0.57554
0.34884 0.57555
0.34885 0.57556
0.34885 0.57557
0.34885 0.57558
0.34885 0.57559
0.34885 0.57560
0.34885 0.57561
0.34886 0.57562
0.34886 0.57563
0.34886 0.57564
0.34887 0.57565
0.34887 0.57566
0.34888 0.57567
0.34888 0.57568
0.34888 0.57569
0.34888 0.57570
0.34888 0.57571
0.34888 0.57572
0.34888 0.57573
0.34889 0.57574
0.34889 0.57575
0.34889 0.57576
0.34890 0.57577
0.34890 0.57578
0.34890 0.57579
0.34890 0.57580
0.34890 0.57581
0.34890 0.57582
0.34891 0.57583
0.34891 0.57584
0.34891 0.57585
0.34891 0.57586
0.34891 0.57587
0.34891 0.57588
0.34892 0.57589
0.34893 0.57590
0.34893 0.57591
0.34893 0.57592
0.34894 0.57593
0.34894 0.57594
0.34894 0.57595
0.34894 0.57596
0.34894 0.57597
0.34894 0.57598
0.34894 0.57599
0.34895 0.57600
0.34895 0.57601
0.34895 0.57602
0.34895 0.57603
0.34895 0.57604
0.34896 0.57605
0.34896 0.57606
0.34896 0.57607
0.34897 0.57608
0.34897 0.57609
0.34897 0.57610
0.34897 0.57611
0.34897 0.57612
0.34897 0.57613
0.34898 0.57614
0.34898 0.57615
0.34898 0.57616
0.34899 0.57617
0.34900 0.57618
0.34900 0.57619
0.34900 0.57620
0.34900 0.57621
0.34900 0.57622
0.34901 0.57623
0.34902 0.57624
0.34902 0.57625
0.34903 0.57626
0.34903 0.57627
0.34903 0.57628
0.34903 0.57629
0.34903 0.57630
0.34904 0.57631
0.34904 0.57632
0.34904 0.57633
0.34904 0.57634
0.34905 0.57635
0.34905 0.57636
0.34905 0.57637
0.34905 0.57638
0.34905 0.57639
0.34905 0.57640
0.34906 0.57641
0.34906 0.57642
0.34906 0.57643
0.34907 0.57644
0.34907 0.57645
0.34907 0.57646
0.34907 0.57647
0.34908 0.57648
0.34908 0.57649
0.34908 0.57650
0.34909 0.57651
0.34909 0.57652
0.34909 0.57653
0.34909 0.57654
0.34910 0.57655
0.34910 0.57656
0.34911 0.57657
0.34911 0.57658
0.34911 0.57659
0.34911 0.57660
0.34911 0.57661
0.34911 0.57662
0.34912 0.57663
0.34912 0.57664
0.34912 0.57665
0.34912 0.57666
0.34912 0.57667
0.34912 0.57668
0.34913 0.57669
0.34913 0.57670
0.34913 0.57671
0.34913 0.57672
0.34913 0.57673
0.34913 0.57674
0.34913 0.57675
0.34914 0.57676
0.34914 0.57677
0.34914 0.57678
0.34914 0.57679
0.34914 0.57680
0.34914 0.57681
0.34914 0.57682
0.34915 0.57683
0.34915 0.57684
0.34916 0.57685
0.34916 0.57686
0.34916 0.57687
0.34916 0.57688
0.34916 0.57689
0.34916 0.57690
0.34917 0.57691
0.34917 0.57692
0.34917 0.57693
0.34917 0.57694
0.34918 0.57695
0.34918 0.57696
0.34918 0.57697
0.34918 0.57698
0.34918 0.57699
0.34918 0.57700
0.34919 0.57701
0.34919 0.57702
0.34919 0.57703
0.34919 0.57704
0.34921 0.57705
0.34921 0.57706
0.34921 0.57707
0.34921 0.57708
0.34921 0.57709
0.34922 0.57710
0.34923 0.57711
0.34923 0.57712
0.34923 0.57713
0.34923 0.57714
0.34923 0.57715
0.34923 0.57716
0.34924 0.57717
0.34924 0.57718
0.34924 0.57719
0.34924 0.57720
0.34924 0.57721
0.34924 0.57722
0.34925 0.57723
0.34925 0.57724
0.34925 0.57725
0.34925 0.57726
0.34925 0.57727
0.34926 0.57728
0.34926 0.57729
0.34926 0.57730
0.34927 0.57731
0.34927 0.57732
0.34927 0.57733
0.34927 0.57734
0.34927 0.57735
0.34928 0.57736
0.34929 0.57737
0.34929 0.57738
0.34929 0.57739
0.34929 0.57740
0.34929 0.57741
0.34930 0.57742
0.34930 0.57743
0.34930 0.57744
0.34930 0.57745
0.34930 0.57746
0.34930 0.57747
0.34931 0.57748
0.34931 0.57749
0.34931 0.57750
0.34931 0.57751
0.34931 0.57752
0.34931 0.57753
0.34932 0.57754
0.34932 0.57755
0.34932 0.57756
0.34932 0.57757
0.34932 0.57758
0.34932 0.57759
0.34933 0.57760
0.34933 0.57761
0.34933 0.57762
0.34933 0.57763
0.34933 0.57764
0.34933 0.57765
0.34934 0.57766
0.34934 0.57767
0.34934 0.57768
0.34934 0.57769
0.34934 0.57770
0.34934 0.57771
0.34934 0.57772
0.34935 0.57773
0.34935 0.57774
0.34935 0.57775
0.34936 0.57776
0.34936 0.57777
0.34936 0.57778
0.34937 0.57779
0.34937 0.57780
0.34937 0.57781
0.34937 0.57782
0.34938 0.57783
0.34938 0.57784
0.34938 0.57785
0.34938 0.57786
0.34938 0.57787
0.34938 0.57788
0.34939 0.57789
0.34939 0.57790
0.34940 0.57791
0.34940 0.57792
0.34940 0.57793
0.34940 0.57794
0.34940 0.57795
0.34940 0.57796
0.34941 0.57797
0.34941 0.57798
0.34941 0.57799
0.34941 0.57800
0.34941 0.57801
0.34941 0.57802
0.34942 0.57803
0.34942 0.57804
0.34942 0.57805
0.34942 0.57806
0.34942 0.57807
0.34942 0.57808
0.34942 0.57809
0.34942 0.57810
0.34942 0.57811
0.34943 0.57812
0.34943 0.57813
0.34943 0.57814
0.34943 0.57815
0.34944 0.57816
0.34944 0.57817
0.34945 0.57818
0.34945 0.57819
0.34945 0.57820
0.34946 0.57821
0.34946 0.57822
0.34947 0.57823
0.34947 0.57824
0.34947 0.57825
0.34947 0.57826
0.34947 0.57827
0.34947 0.57828
0.34948 0.57829
0.34948 0.57830
0.34948 0.57831
0.34948 0.57832
0.34949 0.57833
0.34949 0.57834
0.34950 0.57835
0.34950 0.57836
0.34951 0.57837
0.34951 0.57838
0.34951 0.57839
0.34951 0.57840
0.34951 0.57841
0.34951 0.57842
0.34951 0.57843
0.34952 0.57844
0.34952 0.57845
0.34952 0.57846
0.34953 0.57847
0.34954 0.57848
0.34954 0.57849
0.34954 0.57850
0.34954 0.57851
0.34954 0.57852
0.34954 0.57853
0.34955 0.57854
0.34956 0.57855
0.34956 0.57856
0.34956 0.57857
0.34956 0.57858
0.34956 0.57859
0.34957 0.57860
0.34957 0.57861
0.34957 0.57862
0.34957 0.57863
0.34958 0.57864
0.34958 0.57865
0.34958 0.57866
0.34958 0.57867
0.34958 0.57868
0.34958 0.57869
0.34958 0.57870
0.34958 0.57871
0.34958 0.57872
0.34959 0.57873
0.34959 0.57874
0.34959 0.57875
0.34959 0.57876
0.34959 0.57877
0.34959 0.57878
0.34959 0.57879
0.34960 0.57880
0.34960 0.57881
0.34960 0.57882
0.34961 0.57883
0.34961 0.57884
0.34961 0.57885
0.34961 0.57886
0.34961 0.57887
0.34961 0.57888
0.34962 0.57889
0.34962 0.57890
0.34962 0.57891
0.34962 0.57892
0.34962 0.57893
0.34962 0.57894
0.34962 0.57895
0.34962 0.57896
0.34962 0.57897
0.34963 0.57898
0.34963 0.57899
0.34963 0.57900
0.34963 0.57901
0.34963 0.57902
0.34963 0.57903
0.34964 0.57904
0.34964 0.57905
0.34964 0.57906
0.34964 0.57907
0.34964 0.57908
0.34964 0.57909
0.34964 0.57910
0.34965 0.57911
0.34966 0.57912
0.34966 0.57913
0.34966 0.57914
0.34967 0.57915
0.34968 0.57916
0.34968 0.57917
0.34968 0.57918
0.34968 0.57919
0.34969 0.57920
0.34969 0.57921
0.34969 0.57922
0.34970 0.57923
0.34970 0.57924
0.34970 0.57925
0.34971 0.57926
0.34971 0.57927
0.34972 0.57928
0.34972 0.57929
0.34972 0.57930
0.34973 0.57931
0.34973 0.57932
0.34973 0.57933
0.34973 0.57934
0.34974 0.57935
0.34974 0.57936
0.34975 0.57937
0.34975 0.57938
0.34976 0.57939
0.34976 0.57940
0.34976 0.57941
0.34976 0.57942
0.34976 0.57943
0.34976 0.57944
0.34976 0.57945
0.34976 0.57946
0.34977 0.57947
0.34977 0.57948
0.34977 0.57949
0.34977 0.57950
0.34978 0.57951
0.34978 0.57952
0.34978 0.57953
0.34978 0.57954
0.34978 0.57955
0.34979 0.57956
0.34979 0.57957
0.34979 0.57958
0.34979 0.57959
0.34980 0.57960
0.34980 0.57961
0.34980 0.57962
0.34981 0.57963
0.34981 0.57964
0.34982 0.57965
0.34982 0.57966
0.34982 0.57967
0.34982 0.57968
0.34982 0.57969
0.34982 0.57970
0.34983 0.57971
0.34983 0.57972
0.34983 0.57973
0.34983 0.57974
0.34983 0.57975
0.34983 0.57976
0.34983 0.57977
0.34983 0.57978
0.34984 0.57979
0.34984 0.57980
0.34984 0.57981
0.34985 0.57982
0.34985 0.57983
0.34985 0.57984
0.34985 0.57985
0.34985 0.57986
0.34985 0.57987
0.34985 0.57988
0.34986 0.57989
0.34986 0.57990
0.34986 0.57991
0.34986 0.57992
0.34986 0.57993
0.34986 0.57994
0.34986 0.57995
0.34987 0.57996
0.34987 0.57997
0.34987 0.57998
0.34988 0.57999
0.34988 0.58000
0.34988 0.58001
0.34988 0.58002
0.34988 0.58003
0.34988 0.58004
0.34988 0.58005
0.34989 0.58006
0.34989 0.58007
0.34989 0.58008
0.34989 0.58009
0.34989 0.58010
0.34989 0.58011
0.34990 0.58012
0.34990 0.58013
0.34990 0.58014
0.34990 0.58015
0.34990 0.58016
0.34991 0.58017
0.34991 0.58018
0.34991 0.58019
0.34992 0.58020
0.34992 0.58021
0.34992 0.58022
0.34992 0.58023
0.34992 0.58024
0.34992 0.58025
0.34993 0.58026
0.34993 0.58027
0.34993 0.58028
0.34993 0.58029
0.34994 0.58030
0.34994 0.58031
0.34994 0.58032
0.34994 0.58033
0.34994 0.58034
0.34995 0.58035
0.34995 0.58036
0.34995 0.58037
0.34995 0.58038
0.34995 0.58039
0.34996 0.58040
0.34996 0.58041
0.34996 0.58042
0.34996 0.58043
0.34997 0.58044
0.34997 0.58045
0.34998 0.58046
0.34998 0.58047
0.34998 0.58048
0.34998 0.58049
0.34998 0.58050
0.34998 0.58051
0.34999 0.58052
0.34999 0.58053
0.34999 0.58054
0.34999 0.58055
0.34999 0.58056
0.34999 0.58057
0.34999 0.58058
0.34999 0.58059
0.35000 0.58060
0.35000 0.58061
0.35000 0.58062
0.35000 0.58063
0.35000 0.58064
0.35000 0.58065
0.35000 0.58066
0.35001 0.58067
0.35001 0.58068
0.35001 0.58069
0.35001 0.58070
0.35001 0.58071
0.35002 0.58072
0.35002 0.58073
0.35002 0.58074
0.35002 0.58075
0.35002 0.58076
0.35002 0.58077
0.35003 0.58078
0.35003 0.58079
0.35003 0.58080
0.35003 0.58081
0.35004 0.58082
0.35004 0.58083
0.35004 0.58084
0.35004 0.58085
0.35005 0.58086
0.35005 0.58087
0.35005 0.58088
0.35005 0.58089
0.35005 0.58090
0.35005 0.58091
0.35005 0.58092
0.35005 0.58093
0.35006 0.58094
0.35006 0.58095
0.35006 0.58096
0.35006 0.58097
0.35006 0.58098
0.35006 0.58099
0.35006 0.58100
0.35007 0.58101
0.35007 0.58102
0.35007 0.58103
0.35008 0.58104
0.35008 0.58105
0.35008 0.58106
0.35008 0.58107
0.35009 0.58108
0.35009 0.58109
0.35009 0.58110
0.35010 0.58111
0.35010 0.58112
0.35010 0.58113
0.35011 0.58114
0.35011 0.58115
0.35011 0.58116
0.35011 0.58117
0.35011 0.58118
0.35011 0.58119
0.35012 0.58120
0.35013 0.58121
0.35013 0.58122
0.35013 0.58123
0.35013 0.58124
0.35014 0.58125
0.35014 0.58126
0.35014 0.58127
0.35014 0.58128
0.35014 0.58129
0.35014 0.58130
0.35014 0.58131
0.35015 0.58132
0.35015 0.58133
0.35015 0.58134
0.35015 0.58135
0.35016 0.58136
0.35016 0.58137
0.35016 0.58138
0.35016 0.58139
0.35016 0.58140
0.35016 0.58141
0.35016 0.58142
0.35016 0.58143
0.35016 0.58144
0.35017 0.58145
0.35017 0.58146
0.35018 0.58147
0.35018 0.58148
0.35018 0.58149
0.35018 0.58150
0.35018 0.58151
0.35019 0.58152
0.35019 0.58153
0.35019 0.58154
0.35019 0.58155
0.35019 0.58156
0.35020 0.58157
0.35020 0.58158
0.35020 0.58159
0.35020 0.58160
0.35020 0.58161
0.35020 0.58162
0.35020 0.58163
0.35020 0.58164
0.35020 0.58165
0.35021 0.58166
0.35021 0.58167
0.35021 0.58168
0.35021 0.58169
0.35021 0.58170
0.35022 0.58171
0.35022 0.58172
0.35022 0.58173
0.35022 0.58174
0.35022 0.58175
0.35022 0.58176
0.35022 0.58177
0.35023 0.58178
0.35023 0.58179
0.35023 0.58180
0.35023 0.58181
0.35023 0.58182
0.35024 0.58183
0.35024 0.58184
0.35024 0.58185
0.35024 0.58186
0.35025 0.58187
0.35025 0.58188
0.35025 0.58189
0.35025 0.58190
0.35025 0.58191
0.35025 0.58192
0.35025 0.58193
0.35026 0.58194
0.35026 0.58195
0.35026 0.58196
0.35026 0.58197
0.35027 0.58198
0.35028 0.58199
0.35028 0.58200
0.35028 0.58201
0.35028 0.58202
0.35028 0.58203
0.35028 0.58204
0.35028 0.58205
0.35029 0.58206
0.35029 0.58207
0.35029 0.58208
0.35029 0.58209
0.35029 0.58210
0.35030 0.58211
0.35031 0.58212
0.35031 0.58213
0.35031 0.58214
0.35031 0.58215
0.35031 0.58216
0.35032 0.58217
0.35032 0.58218
0.35032 0.58219
0.35033 0.58220
0.35033 0.58221
0.35033 0.58222
0.35033 0.58223
0.35033 0.58224
0.35033 0.58225
0.35033 0.58226
0.35033 0.58227
0.35034 0.58228
0.35034 0.58229
0.35034 0.58230
0.35034 0.58231
0.35034 0.58232
0.35034 0.58233
0.35034 0.58234
0.35035 0.58235
0.35035 0.58236
0.35035 0.58237
0.35035 0.58238
0.35035 0.58239
0.35036 0.58240
0.35036 0.58241
0.35036 0.58242
0.35036 0.58243
0.35037 0.58244
0.35037 0.58245
0.35037 0.58246
0.35037 0.58247
0.35038 0.58248
0.35038 0.58249
0.35039 0.58250
0.35039 0.58251
0.35039 0.58252
0.35039 0.58253
0.35040 0.58254
0.35040 0.58255
0.35040 0.58256
0.35040 0.58257
0.35041 0.58258
0.35041 0.58259
0.35041 0.58260
0.35042 0.58261
0.35042 0.58262
0.35042 0.58263
0.35042 0.58264
0.35042 0.58265
0.35042 0.58266
0.35042 0.58267
0.35042 0.58268
0.35043 0.58269
0.35043 0.58270
0.35043 0.58271
0.35043 0.58272
0.35043 0.58273
0.35043 0.58274
0.35043 0.58275
0.35043 0.58276
0.35044 0.58277
0.35046 0.58278
0.35046 0.58279
0.35046 0.58280
0.35046 0.58281
0.35047 0.58282
0.35047 0.58283
0.35047 0.58284
0.35048 0.58285
0.35048 0.58286
0.35048 0.58287
0.35048 0.58288
0.35048 0.58289
0.35048 0.58290
0.35049 0.58291
0.35049 0.58292
0.35049 0.58293
0.35049 0.58294
0.35050 0.58295
0.35050 0.58296
0.35050 0.58297
0.35050 0.58298
0.35051 0.58299
0.35051 0.58300
0.35051 0.58301
0.35051 0.58302
0.35051 0.58303
0.35051 0.58304
0.35051 0.58305
0.35052 0.58306
0.35052 0.58307
0.35052 0.58308
0.35052 0.58309
0.35053 0.58310
0.35053 0.58311
0.35053 0.58312
0.35053 0.58313
0.35053 0.58314
0.35053 0.58315
0.35053 0.58316
0.35054 0.58317
0.35054 0.58318
0.35055 0.58319
0.35055 0.58320
0.35055 0.58321
0.35055 0.58322
0.35055 0.58323
0.35055 0.58324
0.35055 0.58325
0.35055 0.58326
0.35056 0.58327
0.35056 0.58328
0.35056 0.58329
0.35056 0.58330
0.35057 0.58331
0.35057 0.58332
0.35057 0.58333
0.35058 0.58334
0.35058 0.58335
0.35058 0.58336
0.35059 0.58337
0.35059 0.58338
0.35059 0.58339
0.35059 0.58340
0.35059 0.58341
0.35060 0.58342
0.35060 0.58343
0.35060 0.58344
0.35060 0.58345
0.35060 0.58346
0.35061 0.58347
0.35061 0.58348
0.35061 0.58349
0.35061 0.58350
0.35061 0.58351
0.35062 0.58352
0.35062 0.58353
0.35062 0.58354
0.35062 0.58355
0.35063 0.58356
0.35063 0.58357
0.35063 0.58358
0.35063 0.58359
0.35063 0.58360
0.35063 0.58361
0.35063 0.58362
0.35064 0.58363
0.35064 0.58364
0.35065 0.58365
0.35065 0.58366
0.35065 0.58367
0.35065 0.58368
0.35066 0.58369
0.35066 0.58370
0.35066 0.58371
0.35066 0.58372
0.35066 0.58373
0.35067 0.58374
0.35067 0.58375
0.35067 0.58376
0.35067 0.58377
0.35067 0.58378
0.35068 0.58379
0.35069 0.58380
0.35069 0.58381
0.35069 0.58382
0.35069 0.58383
0.35070 0.58384
0.35070 0.58385
0.35070 0.58386
0.35071 0.58387
0.35071 0.58388
0.35071 0.58389
0.35071 0.58390
0.35071 0.58391
0.35072 0.58392
0.35072 0.58393
0.35072 0.58394
0.35072 0.58395
0.35073 0.58396
0.35073 0.58397
0.35073 0.58398
0.35074 0.58399
0.35075 0.58400
0.35075 0.58401
0.35075 0.58402
0.35075 0.58403
0.35076 0.58404
0.35076 0.58405
0.35076 0.58406
0.35076 0.58407
0.35077 0.58408
0.35077 0.58409
0.35077 0.58410
0.35077 0.58411
0.35077 0.58412
0.35078 0.58413
0.35078 0.58414
0.35078 0.58415
0.35078 0.58416
0.35078 0.58417
0.35078 0.58418
0.35078 0.58419
0.35078 0.58420
0.35078 0.58421
0.35078 0.58422
0.35079 0.58423
0.35079 0.58424
0.35079 0.58425
0.35079 0.58426
0.35080 0.58427
0.35080 0.58428
0.35080 0.58429
0.35080 0.58430
0.35080 0.58431
0.35080 0.58432
0.35081 0.58433
0.35081 0.58434
0.35081 0.58435
0.35081 0.58436
0.35081 0.58437
0.35081 0.58438
0.35081 0.58439
0.35082 0.58440
0.35082 0.58441
0.35082 0.58442
0.35083 0.58443
0.35083 0.58444
0.35083 0.58445
0.35083 0.58446
0.35084 0.58447
0.35084 0.58448
0.35084 0.58449
0.35084 0.58450
0.35084 0.58451
0.35084 0.58452
0.35085 0.58453
0.35085 0.58454
0.35085 0.58455
0.35085 0.58456
0.35086 0.58457
0.35086 0.58458
0.35087 0.58459
0.35087 0.58460
0.35087 0.58461
0.35087 0.58462
0.35088 0.58463
0.35088 0.58464
0.35088 0.58465
0.35088 0.58466
0.35088 0.58467
0.35088 0.58468
0.35089 0.58469
0.35089 0.58470
0.35089 0.58471
0.35089 0.58472
0.35089 0.58473
0.35090 0.58474
0.35090 0.58475
0.35090 0.58476
0.35091 0.58477
0.35091 0.58478
0.35091 0.58479
0.35091 0.58480
0.35091 0.58481
0.35091 0.58482
0.35091 0.58483
0.35091 0.58484
0.35091 0.58485
0.35092 0.58486
0.35092 0.58487
0.35092 0.58488
0.35092 0.58489
0.35092 0.58490
0.35092 0.58491
0.35092 0.58492
0.35092 0.58493
0.35092 0.58494
0.35093 0.58495
0.35093 0.58496
0.35093 0.58497
0.35093 0.58498
0.35093 0.58499
0.35093 0.58500
0.35094 0.58501
0.35094 0.58502
0.35095 0.58503
0.35095 0.58504
0.35095 0.58505
0.35095 0.58506
0.35095 0.58507
0.35096 0.58508
0.35096 0.58509
0.35096 0.58510
0.35096 0.58511
0.35096 0.58512
0.35097 0.58513
0.35097 0.58514
0.35097 0.58515
0.35098 0.58516
0.35098 0.58517
0.35098 0.58518
0.35099 0.58519
0.35099 0.58520
0.35099 0.58521
0.35099 0.58522
0.35100 0.58523
0.35100 0.58524
0.35100 0.58525
0.35101 0.58526
0.35101 0.58527
0.35101 0.58528
0.35101 0.58529
0.35102 0.58530
0.35102 0.58531
0.35103 0.58532
0.35103 0.58533
0.35103 0.58534
0.35103 0.58535
0.35104 0.58536
0.35104 0.58537
0.35104 0.58538
0.35104 0.58539
0.35104 0.58540
0.35104 0.58541
0.35104 0.58542
0.35105 0.58543
0.35105 0.58544
0.35106 0.58545
0.35106 0.58546
0.35106 0.58547
0.35107 0.58548
0.35107 0.58549
0.35107 0.58550
0.35107 0.58551
0.35107 0.58552
0.35107 0.58553
0.35108 0.58554
0.35108 0.58555
0.35108 0.58556
0.35108 0.58557
0.35108 0.58558
0.35109 0.58559
0.35109 0.58560
0.35109 0.58561
0.35109 0.58562
0.35109 0.58563
0.35109 0.58564
0.35110 0.58565
0.35110 0.58566
0.35110 0.58567
0.35111 0.58568
0.35111 0.58569
0.35111 0.58570
0.35111 0.58571
0.35112 0.58572
0.35112 0.58573
0.35112 0.58574
0.35112 0.58575
0.35112 0.58576
0.35112 0.58577
0.35112 0.58578
0.35112 0.58579
0.35112 0.58580
0.35112 0.58581
0.35112 0.58582
0.35113 0.58583
0.35113 0.58584
0.35113 0.58585
0.35113 0.58586
0.35114 0.58587
0.35114 0.58588
0.35114 0.58589
0.35115 0.58590
0.35115 0.58591
0.35115 0.58592
0.35115 0.58593
0.35115 0.58594
0.35115 0.58595
0.35116 0.58596
0.35116 0.58597
0.35116 0.58598
0.35117 0.58599
0.35117 0.58600
0.35117 0.58601
0.35117 0.58602
0.35117 0.58603
0.35117 0.58604
0.35117 0.58605
0.35117 0.58606
0.35117 0.58607
0.35117 0.58608
0.35117 0.58609
0.35118 0.58610
0.35119 0.58611
0.35119 0.58612
0.35119 0.58613
0.35119 0.58614
0.35119 0.58615
0.35120 0.58616
0.35120 0.58617
0.35120 0.58618
0.35120 0.58619
0.35121 0.58620
0.35121 0.58621
0.35122 0.58622
0.35122 0.58623
0.35122 0.58624
0.35122 0.58625
0.35123 0.58626
0.35123 0.58627
0.35123 0.58628
0.35123 0.58629
0.35123 0.58630
0.35123 0.58631
0.35124 0.58632
0.35124 0.58633
0.35124 0.58634
0.35124 0.58635
0.35125 0.58636
0.35125 0.58637
0.35125 0.58638
0.35125 0.58639
0.35126 0.58640
0.35126 0.58641
0.35126 0.58642
0.35126 0.58643
0.35126 0.58644
0.35127 0.58645
0.35127 0.58646
0.35128 0.58647
0.35128 0.58648
0.35128 0.58649
0.35128 0.58650
0.35128 0.58651
0.35129 0.58652
0.35129 0.58653
0.35129 0.58654
0.35129 0.58655
0.35129 0.58656
0.35129 0.58657
0.35129 0.58658
0.35129 0.58659
0.35130 0.58660
0.35130 0.58661
0.35130 0.58662
0.35130 0.58663
0.35130 0.58664
0.35130 0.58665
0.35131 0.58666
0.35131 0.58667
0.35131 0.58668
0.35131 0.58669
0.35131 0.58670
0.35132 0.58671
0.35132 0.58672
0.35133 0.58673
0.35133 0.58674
0.35133 0.58675
0.35133 0.58676
0.35134 0.58677
0.35134 0.58678
0.35134 0.58679
0.35134 0.58680
0.35134 0.58681
0.35135 0.58682
0.35135 0.58683
0.35135 0.58684
0.35136 0.58685
0.35136 0.58686
0.35136 0.58687
0.35136 0.58688
0.35136 0.58689
0.35137 0.58690
0.35137 0.58691
0.35137 0.58692
0.35137 0.58693
0.35138 0.58694
0.35138 0.58695
0.35138 0.58696
0.35138 0.58697
0.35138 0.58698
0.35138 0.58699
0.35139 0.58700
0.35139 0.58701
0.35139 0.58702
0.35139 0.58703
0.35139 0.58704
0.35139 0.58705
0.35139 0.58706
0.35139 0.58707
0.35140 0.58708
0.35140 0.58709
0.35140 0.58710
0.35141 0.58711
0.35141 0.58712
0.35141 0.58713
0.35141 0.58714
0.35141 0.58715
0.35142 0.58716
0.35142 0.58717
0.35142 0.58718
0.35142 0.58719
0.35142 0.58720
0.35143 0.58721
0.35143 0.58722
0.35144 0.58723
0.35144 0.58724
0.35145 0.58725
0.35145 0.58726
0.35145 0.58727
0.35145 0.58728
0.35145 0.58729
0.35145 0.58730
0.35145 0.58731
0.35146 0.58732
0.35146 0.58733
0.35147 0.58734
0.35147 0.58735
0.35147 0.58736
0.35147 0.58737
0.35147 0.58738
0.35148 0.58739
0.35148 0.58740
0.35148 0.58741
0.35148 0.58742
0.35148 0.58743
0.35149 0.58744
0.35149 0.58745
0.35149 0.58746
0.35149 0.58747
0.35149 0.58748
0.35150 0.58749
0.35150 0.58750
0.35150 0.58751
0.35150 0.58752
0.35150 0.58753
0.35150 0.58754
0.35150 0.58755
0.35151 0.58756
0.35151 0.58757
0.35151 0.58758
0.35151 0.58759
0.35151 0.58760
0.35152 0.58761
0.35152 0.58762
0.35152 0.58763
0.35153 0.58764
0.35154 0.58765
0.35154 0.58766
0.35154 0.58767
0.35155 0.58768
0.35155 0.58769
0.35155 0.58770
0.35155 0.58771
0.35156 0.58772
0.35156 0.58773
0.35156 0.58774
0.35156 0.58775
0.35157 0.58776
0.35157 0.58777
0.35157 0.58778
0.35157 0.58779
0.35157 0.58780
0.35158 0.58781
0.35158 0.58782
0.35159 0.58783
0.35159 0.58784
0.35159 0.58785
0.35159 0.58786
0.35159 0.58787
0.35160 0.58788
0.35161 0.58789
0.35161 0.58790
0.35161 0.58791
0.35161 0.58792
0.35162 0.58793
0.35162 0.58794
0.35162 0.58795
0.35162 0.58796
0.35163 0.58797
0.35163 0.58798
0.35163 0.58799
0.35163 0.58800
0.35164 0.58801
0.35164 0.58802
0.35164 0.58803
0.35164 0.58804
0.35164 0.58805
0.35164 0.58806
0.35165 0.58807
0.35165 0.58808
0.35165 0.58809
0.35165 0.58810
0.35166 0.58811
0.35166 0.58812
0.35166 0.58813
0.35166 0.58814
0.35167 0.58815
0.35167 0.58816
0.35167 0.58817
0.35167 0.58818
0.35168 0.58819
0.35168 0.58820
0.35168 0.58821
0.35169 0.58822
0.35169 0.58823
0.35169 0.58824
0.35170 0.58825
0.35170 0.58826
0.35170 0.58827
0.35170 0.58828
0.35170 0.58829
0.35171 0.58830
0.35171 0.58831
0.35171 0.58832
0.35171 0.58833
0.35171 0.58834
0.35171 0.58835
0.35172 0.58836
0.35172 0.58837
0.35172 0.58838
0.35173 0.58839
0.35174 0.58840
0.35174 0.58841
0.35174 0.58842
0.35174 0.58843
0.35174 0.58844
0.35174 0.58845
0.35174 0.58846
0.35175 0.58847
0.35175 0.58848
0.35175 0.58849
0.35175 0.58850
0.35176 0.58851
0.35176 0.58852
0.35176 0.58853
0.35176 0.58854
0.35176 0.58855
0.35176 0.58856
0.35176 0.58857
0.35176 0.58858
0.35177 0.58859
0.35177 0.58860
0.35178 0.58861
0.35178 0.58862
0.35179 0.58863
0.35179 0.58864
0.35179 0.58865
0.35180 0.58866
0.35180 0.58867
0.35180 0.58868
0.35180 0.58869
0.35180 0.58870
0.35180 0.58871
0.35180 0.58872
0.35181 0.58873
0.35181 0.58874
0.35181 0.58875
0.35181 0.58876
0.35181 0.58877
0.35182 0.58878
0.35182 0.58879
0.35182 0.58880
0.35182 0.58881
0.35183 0.58882
0.35183 0.58883
0.35183 0.58884
0.35183 0.58885
0.35184 0.58886
0.35184 0.58887
0.35184 0.58888
0.35184 0.58889
0.35185 0.58890
0.35185 0.58891
0.35186 0.58892
0.35186 0.58893
0.35187 0.58894
0.35187 0.58895
0.35187 0.58896
0.35187 0.58897
0.35187 0.58898
0.35188 0.58899
0.35188 0.58900
0.35188 0.58901
0.35189 0.58902
0.35189 0.58903
0.35189 0.58904
0.35189 0.58905
0.35189 0.58906
0.35189 0.58907
0.35189 0.58908
0.35190 0.58909
0.35190 0.58910
0.35191 0.58911
0.35191 0.58912
0.35191 0.58913
0.35191 0.58914
0.35191 0.58915
0.35191 0.58916
0.35191 0.58917
0.35191 0.58918
0.35191 0.58919
0.35192 0.58920
0.35192 0.58921
0.35192 0.58922
0.35193 0.58923
0.35194 0.58924
0.35194 0.58925
0.35194 0.58926
0.35195 0.58927
0.35195 0.58928
0.35195 0.58929
0.35195 0.58930
0.35195 0.58931
0.35195 0.58932
0.35195 0.58933
0.35195 0.58934
0.35195 0.58935
0.35196 0.58936
0.35196 0.58937
0.35196 0.58938
0.35196 0.58939
0.35197 0.58940
0.35197 0.58941
0.35197 0.58942
0.35197 0.58943
0.35198 0.58944
0.35198 0.58945
0.35198 0.58946
0.35199 0.58947
0.35199 0.58948
0.35200 0.58949
0.35200 0.58950
0.35200 0.58951
0.35201 0.58952
0.35201 0.58953
0.35202 0.58954
0.35202 0.58955
0.35203 0.58956
0.35203 0.58957
0.35203 0.58958
0.35203 0.58959
0.35203 0.58960
0.35203 0.58961
0.35203 0.58962
0.35203 0.58963
0.35203 0.58964
0.35203 0.58965
0.35203 0.58966
0.35203 0.58967
0.35203 0.58968
0.35204 0.58969
0.35204 0.58970
0.35204 0.58971
0.35204 0.58972
0.35204 0.58973
0.35204 0.58974
0.35205 0.58975
0.35205 0.58976
0.35205 0.58977
0.35206 0.58978
0.35206 0.58979
0.35206 0.58980
0.35207 0.58981
0.35207 0.58982
0.35207 0.58983
0.35208 0.58984
0.35208 0.58985
0.35208 0.58986
0.35209 0.58987
0.35209 0.58988
0.35210 0.58989
0.35210 0.58990
0.35210 0.58991
0.35211 0.58992
0.35211 0.58993
0.35211 0.58994
0.35211 0.58995
0.35211 0.58996
0.35212 0.58997
0.35212 0.58998
0.35212 0.58999
0.35212 0.59000
0.35213 0.59001
0.35213 0.59002
0.35214 0.59003
0.35214 0.59004
0.35214 0.59005
0.35214 0.59006
0.35215 0.59007
0.35215 0.59008
0.35215 0.59009
0.35215 0.59010
0.35215 0.59011
0.35216 0.59012
0.35216 0.59013
0.35216 0.59014
0.35217 0.59015
0.35217 0.59016
0.35217 0.59017
0.35217 0.59018
0.35217 0.59019
0.35217 0.59020
0.35218 0.59021
0.35218 0.59022
0.35218 0.59023
0.35218 0.59024
0.35219 0.59025
0.35219 0.59026
0.35219 0.59027
0.35219 0.59028
0.35220 0.59029
0.35220 0.59030
0.35220 0.59031
0.35220 0.59032
0.35220 0.59033
0.35220 0.59034
0.35220 0.59035
0.35220 0.59036
0.35221 0.59037
0.35221 0.59038
0.35221 0.59039
0.35221 0.59040
0.35222 0.59041
0.35222 0.59042
0.35223 0.59043
0.35223 0.59044
0.35223 0.59045
0.35223 0.59046
0.35223 0.59047
0.35224 0.59048
0.35224 0.59049
0.35224 0.59050
0.35224 0.59051
0.35224 0.59052
0.35225 0.59053
0.35225 0.59054
0.35225 0.59055
0.35225 0.59056
0.35226 0.59057
0.35226 0.59058
0.35226 0.59059
0.35226 0.59060
0.35227 0.59061
0.35227 0.59062
0.35227 0.59063
0.35227 0.59064
0.35227 0.59065
0.35228 0.59066
0.35228 0.59067
0.35228 0.59068
0.35228 0.59069
0.35228 0.59070
0.35228 0.59071
0.35229 0.59072
0.35229 0.59073
0.35229 0.59074
0.35229 0.59075
0.35229 0.59076
0.35230 0.59077
0.35230 0.59078
0.35230 0.59079
0.35230 0.59080
0.35230 0.59081
0.35230 0.59082
0.35231 0.59083
0.35231 0.59084
0.35231 0.59085
0.35231 0.59086
0.35231 0.59087
0.35231 0.59088
0.35231 0.59089
0.35232 0.59090
0.35232 0.59091
0.35232 0.59092
0.35232 0.59093
0.35233 0.59094
0.35233 0.59095
0.35233 0.59096
0.35233 0.59097
0.35234 0.59098
0.35235 0.59099
0.35236 0.59100
0.35236 0.59101
0.35236 0.59102
0.35236 0.59103
0.35236 0.59104
0.35236 0.59105
0.35236 0.59106
0.35236 0.59107
0.35236 0.59108
0.35237 0.59109
0.35237 0.59110
0.35237 0.59111
0.35237 0.59112
0.35237 0.59113
0.35237 0.59114
0.35237 0.59115
0.35238 0.59116
0.35238 0.59117
0.35238 0.59118
0.35238 0.59119
0.35238 0.59120
0.35239 0.59121
0.35239 0.59122
0.35239 0.59123
0.35239 0.59124
0.35239 0.59125
0.35240 0.59126
0.35240 0.59127
0.35240 0.59128
0.35240 0.59129
0.35240 0.59130
0.35240 0.59131
0.35240 0.59132
0.35240 0.59133
0.35241 0.59134
0.35241 0.59135
0.35241 0.59136
0.35242 0.59137
0.35242 0.59138
0.35242 0.59139
0.35242 0.59140
0.35243 0.59141
0.35243 0.59142
0.35243 0.59143
0.35243 0.59144
0.35243 0.59145
0.35243 0.59146
0.35243 0.59147
0.35243 0.59148
0.35243 0.59149
0.35243 0.59150
0.35243 0.59151
0.35244 0.59152
0.35244 0.59153
0.35244 0.59154
0.35244 0.59155
0.35245 0.59156
0.35245 0.59157
0.35245 0.59158
0.35245 0.59159
0.35246 0.59160
0.35246 0.59161
0.35246 0.59162
0.35246 0.59163
0.35246 0.59164
0.35246 0.59165
0.35247 0.59166
0.35247 0.59167
0.35247 0.59168
0.35247 0.59169
0.35247 0.59170
0.35247 0.59171
0.35247 0.59172
0.35248 0.59173
0.35248 0.59174
0.35248 0.59175
0.35249 0.59176
0.35249 0.59177
0.35249 0.59178
0.35249 0.59179
0.35249 0.59180
0.35249 0.59181
0.35249 0.59182
0.35249 0.59183
0.35249 0.59184
0.35249 0.59185
0.35249 0.59186
0.35249 0.59187
0.35250 0.59188
0.35250 0.59189
0.35251 0.59190
0.35251 0.59191
0.35252 0.59192
0.35252 0.59193
0.35252 0.59194
0.35252 0.59195
0.35253 0.59196
0.35253 0.59197
0.35253 0.59198
0.35253 0.59199
0.35253 0.59200
0.35254 0.59201
0.35254 0.59202
0.35254 0.59203
0.35254 0.59204
0.35255 0.59205
0.35255 0.59206
0.35255 0.59207
0.35255 0.59208
0.35256 0.59209
0.35256 0.59210
0.35256 0.59211
0.35257 0.59212
0.35257 0.59213
0.35258 0.59214
0.35259 0.59215
0.35259 0.59216
0.35259 0.59217
0.35259 0.59218
0.35259 0.59219
0.35259 0.59220
0.35259 0.59221
0.35260 0.59222
0.35260 0.59223
0.35260 0.59224
0.35260 0.59225
0.35260 0.59226
0.35261 0.59227
0.35261 0.59228
0.35261 0.59229
0.35261 0.59230
0.35262 0.59231
0.35262 0.59232
0.35262 0.59233
0.35263 0.59234
0.35263 0.59235
0.35263 0.59236
0.35263 0.59237
0.35263 0.59238
0.35263 0.59239
0.35264 0.59240
0.35264 0.59241
0.35265 0.59242
0.35265 0.59243
0.35266 0.59244
0.35266 0.59245
0.35266 0.59246
0.35266 0.59247
0.35266 0.59248
0.35267 0.59249
0.35267 0.59250
0.35267 0.59251
0.35268 0.59252
0.35268 0.59253
0.35268 0.59254
0.35268 0.59255
0.35268 0.59256
0.35268 0.59257
0.35269 0.59258
0.35269 0.59259
0.35269 0.59260
0.35269 0.59261
0.35270 0.59262
0.35270 0.59263
0.35270 0.59264
0.35270 0.59265
0.35270 0.59266
0.35271 0.59267
0.35271 0.59268
0.35271 0.59269
0.35271 0.59270
0.35271 0.59271
0.35272 0.59272
0.35272 0.59273
0.35272 0.59274
0.35273 0.59275
0.35273 0.59276
0.35273 0.59277
0.35273 0.59278
0.35273 0.59279
0.35273 0.59280
0.35274 0.59281
0.35274 0.59282
0.35274 0.59283
0.35275 0.59284
0.35275 0.59285
0.35275 0.59286
0.35275 0.59287
0.35275 0.59288
0.35276 0.59289
0.35276 0.59290
0.35276 0.59291
0.35276 0.59292
0.35277 0.59293
0.35277 0.59294
0.35278 0.59295
0.35278 0.59296
0.35278 0.59297
0.35278 0.59298
0.35278 0.59299
0.35279 0.59300
0.35279 0.59301
0.35279 0.59302
0.35279 0.59303
0.35279 0.59304
0.35279 0.59305
0.35279 0.59306
0.35280 0.59307
0.35280 0.59308
0.35280 0.59309
0.35280 0.59310
0.35280 0.59311
0.35280 0.59312
0.35281 0.59313
0.35281 0.59314
0.35281 0.59315
0.35281 0.59316
0.35281 0.59317
0.35282 0.59318
0.35283 0.59319
0.35283 0.59320
0.35283 0.59321
0.35283 0.59322
0.35283 0.59323
0.35284 0.59324
0.35284 0.59325
0.35284 0.59326
0.35284 0.59327
0.35284 0.59328
0.35284 0.59329
0.35284 0.59330
0.35284 0.59331
0.35285 0.59332
0.35285 0.59333
0.35285 0.59334
0.35285 0.59335
0.35285 0.59336
0.35286 0.59337
0.35286 0.59338
0.35286 0.59339
0.35286 0.59340
0.35286 0.59341
0.35286 0.59342
0.35287 0.59343
0.35287 0.59344
0.35287 0.59345
0.35287 0.59346
0.35288 0.59347
0.35288 0.59348
0.35288 0.59349
0.35288 0.59350
0.35288 0.59351
0.35288 0.59352
0.35289 0.59353
0.35289 0.59354
0.35289 0.59355
0.35289 0.59356
0.35290 0.59357
0.35290 0.59358
0.35291 0.59359
0.35291 0.59360
0.35292 0.59361
0.35292 0.59362
0.35292 0.59363
0.35292 0.59364
0.35292 0.59365
0.35292 0.59366
0.35293 0.59367
0.35293 0.59368
0.35293 0.59369
0.35293 0.59370
0.35293 0.59371
0.35294 0.59372
0.35294 0.59373
0.35294 0.59374
0.35294 0.59375
0.35295 0.59376
0.35295 0.59377
0.35296 0.59378
0.35296 0.59379
0.35296 0.59380
0.35296 0.59381
0.35296 0.59382
0.35296 0.59383
0.35296 0.59384
0.35296 0.59385
0.35297 0.59386
0.35297 0.59387
0.35298 0.59388
0.35298 0.59389
0.35298 0.59390
0.35298 0.59391
0.35298 0.59392
0.35298 0.59393
0.35299 0.59394
0.35299 0.59395
0.35299 0.59396
0.35301 0.59397
0.35301 0.59398
0.35301 0.59399
0.35301 0.59400
0.35301 0.59401
0.35301 0.59402
0.35301 0.59403
0.35301 0.59404
0.35301 0.59405
0.35301 0.59406
0.35302 0.59407
0.35302 0.59408
0.35302 0.59409
0.35302 0.59410
0.35302 0.59411
0.35302 0.59412
0.35302 0.59413
0.35303 0.59414
0.35303 0.59415
0.35303 0.59416
0.35303 0.59417
0.35303 0.59418
0.35304 0.59419
0.35304 0.59420
0.35304 0.59421
0.35304 0.59422
0.35304 0.59423
0.35304 0.59424
0.35304 0.59425
0.35305 0.59426
0.35305 0.59427
0.35305 0.59428
0.35305 0.59429
0.35305 0.59430
0.35305 0.59431
0.35306 0.59432
0.35306 0.59433
0.35307 0.59434
0.35307 0.59435
0.35307 0.59436
0.35307 0.59437
0.35307 0.59438
0.35307 0.59439
0.35307 0.59440
0.35307 0.59441
0.35308 0.59442
0.35308 0.59443
0.35308 0.59444
0.35308 0.59445
0.35308 0.59446
0.35309 0.59447
0.35309 0.59448
0.35309 0.59449
0.35309 0.59450
0.35309 0.59451
0.35309 0.59452
0.35309 0.59453
0.35311 0.59454
0.35311 0.59455
0.35311 0.59456
0.35311 0.59457
0.35312 0.59458
0.35312 0.59459
0.35312 0.59460
0.35312 0.59461
0.35312 0.59462
0.35312 0.59463
0.35313 0.59464
0.35313 0.59465
0.35313 0.59466
0.35313 0.59467
0.35313 0.59468
0.35313 0.59469
0.35314 0.59470
0.35314 0.59471
0.35314 0.59472
0.35314 0.59473
0.35315 0.59474
0.35315 0.59475
0.35316 0.59476
0.35316 0.59477
0.35316 0.59478
0.35316 0.59479
0.35316 0.59480
0.35316 0.59481
0.35316 0.59482
0.35317 0.59483
0.35317 0.59484
0.35317 0.59485
0.35317 0.59486
0.35317 0.59487
0.35318 0.59488
0.35318 0.59489
0.35318 0.59490
0.35318 0.59491
0.35318 0.59492
0.35318 0.59493
0.35319 0.59494
0.35319 0.59495
0.35319 0.59496
0.35319 0.59497
0.35319 0.59498
0.35319 0.59499
0.35319 0.59500
0.35319 0.59501
0.35320 0.59502
0.35320 0.59503
0.35320 0.59504
0.35321 0.59505
0.35321 0.59506
0.35321 0.59507
0.35321 0.59508
0.35321 0.59509
0.35321 0.59510
0.35322 0.59511
0.35322 0.59512
0.35322 0.59513
0.35323 0.59514
0.35323 0.59515
0.35323 0.59516
0.35323 0.59517
0.35323 0.59518
0.35323 0.59519
0.35324 0.59520
0.35324 0.59521
0.35324 0.59522
0.35324 0.59523
0.35325 0.59524
0.35325 0.59525
0.35325 0.59526
0.35325 0.59527
0.35325 0.59528
0.35325 0.59529
0.35325 0.59530
0.35325 0.59531
0.35326 0.59532
0.35326 0.59533
0.35327 0.59534
0.35327 0.59535
0.35327 0.59536
0.35327 0.59537
0.35327 0.59538
0.35327 0.59539
0.35327 0.59540
0.35327 0.59541
0.35328 0.59542
0.35328 0.59543
0.35329 0.59544
0.35329 0.59545
0.35329 0.59546
0.35329 0.59547
0.35329 0.59548
0.35329 0.59549
0.35329 0.59550
0.35329 0.59551
0.35329 0.59552
0.35329 0.59553
0.35329 0.59554
0.35330 0.59555
0.35330 0.59556
0.35331 0.59557
0.35333 0.59558
0.35333 0.59559
0.35334 0.59560
0.35334 0.59561
0.35334 0.59562
0.35334 0.59563
0.35335 0.59564
0.35335 0.59565
0.35335 0.59566
0.35335 0.59567
0.35336 0.59568
0.35336 0.59569
0.35336 0.59570
0.35336 0.59571
0.35336 0.59572
0.35337 0.59573
0.35337 0.59574
0.35337 0.59575
0.35337 0.59576
0.35338 0.59577
0.35338 0.59578
0.35338 0.59579
0.35338 0.59580
0.35339 0.59581
0.35339 0.59582
0.35339 0.59583
0.35339 0.59584
0.35339 0.59585
0.35339 0.59586
0.35340 0.59587
0.35340 0.59588
0.35340 0.59589
0.35340 0.59590
0.35342 0.59591
0.35342 0.59592
0.35342 0.59593
0.35342 0.59594
0.35342 0.59595
0.35342 0.59596
0.35342 0.59597
0.35342 0.59598
0.35342 0.59599
0.35343 0.59600
0.35343 0.59601
0.35343 0.59602
0.35343 0.59603
0.35344 0.59604
0.35344 0.59605
0.35344 0.59606
0.35344 0.59607
0.35344 0.59608
0.35344 0.59609
0.35345 0.59610
0.35345 0.59611
0.35345 0.59612
0.35345 0.59613
0.35345 0.59614
0.35345 0.59615
0.35345 0.59616
0.35345 0.59617
0.35345 0.59618
0.35346 0.59619
0.35346 0.59620
0.35346 0.59621
0.35347 0.59622
0.35347 0.59623
0.35348 0.59624
0.35348 0.59625
0.35348 0.59626
0.35348 0.59627
0.35348 0.59628
0.35348 0.59629
0.35349 0.59630
0.35349 0.59631
0.35349 0.59632
0.35349 0.59633
0.35350 0.59634
0.35350 0.59635
0.35350 0.59636
0.35351 0.59637
0.35351 0.59638
0.35351 0.59639
0.35351 0.59640
0.35351 0.59641
0.35351 0.59642
0.35351 0.59643
0.35351 0.59644
0.35352 0.59645
0.35352 0.59646
0.35352 0.59647
0.35353 0.59648
0.35353 0.59649
0.35354 0.59650
0.35355 0.59651
0.35355 0.59652
0.35355 0.59653
0.35355 0.59654
0.35355 0.59655
0.35356 0.59656
0.35356 0.59657
0.35356 0.59658
0.35356 0.59659
0.35356 0.59660
0.35357 0.59661
0.35357 0.59662
0.35358 0.59663
0.35358 0.59664
0.35358 0.59665
0.35358 0.59666
0.35358 0.59667
0.35359 0.59668
0.35359 0.59669
0.35359 0.59670
0.35359 0.59671
0.35359 0.59672
0.35359 0.59673
0.35360 0.59674
0.35360 0.59675
0.35361 0.59676
0.35361 0.59677
0.35361 0.59678
0.35361 0.59679
0.35361 0.59680
0.35362 0.59681
0.35362 0.59682
0.35362 0.59683
0.35362 0.59684
0.35363 0.59685
0.35363 0.59686
0.35364 0.59687
0.35364 0.59688
0.35364 0.59689
0.35364 0.59690
0.35365 0.59691
0.35365 0.59692
0.35366 0.59693
0.35366 0.59694
0.35366 0.59695
0.35366 0.59696
0.35367 0.59697
0.35367 0.59698
0.35367 0.59699
0.35368 0.59700
0.35368 0.59701
0.35368 0.59702
0.35369 0.59703
0.35369 0.59704
0.35370 0.59705
0.35370 0.59706
0.35370 0.59707
0.35370 0.59708
0.35370 0.59709
0.35371 0.59710
0.35371 0.59711
0.35371 0.59712
0.35372 0.59713
0.35372 0.59714
0.35372 0.59715
0.35372 0.59716
0.35372 0.59717
0.35373 0.59718
0.35373 0.59719
0.35373 0.59720
0.35374 0.59721
0.35374 0.59722
0.35374 0.59723
0.35374 0.59724
0.35374 0.59725
0.35374 0.59726
0.35374 0.59727
0.35374 0.59728
0.35375 0.59729
0.35376 0.59730
0.35376 0.59731
0.35376 0.59732
0.35376 0.59733
0.35376 0.59734
0.35377 0.59735
0.35377 0.59736
0.35377 0.59737
0.35377 0.59738
0.35377 0.59739
0.35377 0.59740
0.35377 0.59741
0.35377 0.59742
0.35378 0.59743
0.35378 0.59744
0.35378 0.59745
0.35379 0.59746
0.35379 0.59747
0.35379 0.59748
0.35379 0.59749
0.35380 0.59750
0.35380 0.59751
0.35380 0.59752
0.35380 0.59753
0.35380 0.59754
0.35380 0.59755
0.35381 0.59756
0.35381 0.59757
0.35381 0.59758
0.35381 0.59759
0.35382 0.59760
0.35382 0.59761
0.35382 0.59762
0.35383 0.59763
0.35383 0.59764
0.35383 0.59765
0.35383 0.59766
0.35384 0.59767
0.35384 0.59768
0.35385 0.59769
0.35385 0.59770
0.35385 0.59771
0.35386 0.59772
0.35386 0.59773
0.35386 0.59774
0.35386 0.59775
0.35387 0.59776
0.35387 0.59777
0.35387 0.59778
0.35388 0.59779
0.35388 0.59780
0.35388 0.59781
0.35389 0.59782
0.35389 0.59783
0.35389 0.59784
0.35389 0.59785
0.35389 0.59786
0.35389 0.59787
0.35390 0.59788
0.35390 0.59789
0.35390 0.59790
0.35390 0.59791
0.35391 0.59792
0.35391 0.59793
0.35391 0.59794
0.35391 0.59795
0.35391 0.59796
0.35391 0.59797
0.35391 0.59798
0.35391 0.59799
0.35391 0.59800
0.35392 0.59801
0.35392 0.59802
0.35392 0.59803
0.35392 0.59804
0.35392 0.59805
0.35392 0.59806
0.35392 0.59807
0.35392 0.59808
0.35392 0.59809
0.35393 0.59810
0.35393 0.59811
0.35393 0.59812
0.35393 0.59813
0.35393 0.59814
0.35393 0.59815
0.35393 0.59816
0.35393 0.59817
0.35393 0.59818
0.35393 0.59819
0.35394 0.59820
0.35394 0.59821
0.35394 0.59822
0.35394 0.59823
0.35394 0.59824
0.35395 0.59825
0.35395 0.59826
0.35396 0.59827
0.35396 0.59828
0.35396 0.59829
0.35396 0.59830
0.35398 0.59831
0.35398 0.59832
0.35398 0.59833
0.35398 0.59834
0.35398 0.59835
0.35398 0.59836
0.35398 0.59837
0.35398 0.59838
0.35399 0.59839
0.35399 0.59840
0.35399 0.59841
0.35399 0.59842
0.35399 0.59843
0.35399 0.59844
0.35399 0.59845
0.35400 0.59846
0.35400 0.59847
0.35400 0.59848
0.35400 0.59849
0.35400 0.59850
0.35400 0.59851
0.35400 0.59852
0.35401 0.59853
0.35401 0.59854
0.35401 0.59855
0.35402 0.59856
0.35402 0.59857
0.35402 0.59858
0.35402 0.59859
0.35402 0.59860
0.35402 0.59861
0.35402 0.59862
0.35403 0.59863
0.35403 0.59864
0.35403 0.59865
0.35403 0.59866
0.35404 0.59867
0.35404 0.59868
0.35404 0.59869
0.35405 0.59870
0.35405 0.59871
0.35405 0.59872
0.35405 0.59873
0.35406 0.59874
0.35406 0.59875
0.35406 0.59876
0.35406 0.59877
0.35406 0.59878
0.35407 0.59879
0.35407 0.59880
0.35407 0.59881
0.35407 0.59882
0.35407 0.59883
0.35408 0.59884
0.35408 0.59885
0.35408 0.59886
0.35408 0.59887
0.35408 0.59888
0.35408 0.59889
0.35408 0.59890
0.35408 0.59891
0.35409 0.59892
0.35409 0.59893
0.35409 0.59894
0.35410 0.59895
0.35410 0.59896
0.35410 0.59897
0.35410 0.59898
0.35410 0.59899
0.35411 0.59900
0.35411 0.59901
0.35411 0.59902
0.35412 0.59903
0.35413 0.59904
0.35413 0.59905
0.35413 0.59906
0.35413 0.59907
0.35413 0.59908
0.35413 0.59909
0.35413 0.59910
0.35414 0.59911
0.35414 0.59912
0.35414 0.59913
0.35414 0.59914
0.35414 0.59915
0.35414 0.59916
0.35414 0.59917
0.35414 0.59918
0.35414 0.59919
0.35415 0.59920
0.35415 0.59921
0.35415 0.59922
0.35416 0.59923
0.35416 0.59924
0.35416 0.59925
0.35416 0.59926
0.35416 0.59927
0.35416 0.59928
0.35416 0.59929
0.35417 0.59930
0.35417 0.59931
0.35417 0.59932
0.35417 0.59933
0.35417 0.59934
0.35417 0.59935
0.35417 0.59936
0.35418 0.59937
0.35418 0.59938
0.35418 0.59939
0.35418 0.59940
0.35419 0.59941
0.35419 0.59942
0.35419 0.59943
0.35419 0.59944
0.35419 0.59945
0.35419 0.59946
0.35420 0.59947
0.35420 0.59948
0.35420 0.59949
0.35420 0.59950
0.35420 0.59951
0.35420 0.59952
0.35421 0.59953
0.35421 0.59954
0.35421 0.59955
0.35421 0.59956
0.35422 0.59957
0.35422 0.59958
0.35422 0.59959
0.35422 0.59960
0.35422 0.59961
0.35422 0.59962
0.35422 0.59963
0.35423 0.59964
0.35423 0.59965
0.35423 0.59966
0.35423 0.59967
0.35423 0.59968
0.35424 0.59969
0.35424 0.59970
0.35424 0.59971
0.35424 0.59972
0.35424 0.59973
0.35424 0.59974
0.35425 0.59975
0.35425 0.59976
0.35425 0.59977
0.35425 0.59978
0.35425 0.59979
0.35425 0.59980
0.35425 0.59981
0.35426 0.59982
0.35426 0.59983
0.35426 0.59984
0.35426 0.59985
0.35427 0.59986
0.35427 0.59987
0.35427 0.59988
0.35427 0.59989
0.35427 0.59990
0.35428 0.59991
0.35428 0.59992
0.35428 0.59993
0.35428 0.59994
0.35428 0.59995
0.35428 0.59996
0.35428 0.59997
0.35428 0.59998
0.35429 0.59999
0.35429 0.60000
0.35429 0.60001
0.35429 0.60002
0.35430 0.60003
0.35430 0.60004
0.35430 0.60005
0.35430 0.60006
0.35430 0.60007
0.35431 0.60008
0.35431 0.60009
0.35431 0.60010
0.35431 0.60011
0.35431 0.60012
0.35431 0.60013
0.35431 0.60014
0.35432 0.60015
0.35432 0.60016
0.35432 0.60017
0.35433 0.60018
0.35433 0.60019
0.35433 0.60020
0.35433 0.60021
0.35433 0.60022
0.35433 0.60023
0.35434 0.60024
0.35434 0.60025
0.35434 0.60026
0.35434 0.60027
0.35434 0.60028
0.35434 0.60029
0.35434 0.60030
0.35435 0.60031
0.35435 0.60032
0.35435 0.60033
0.35435 0.60034
0.35435 0.60035
0.35435 0.60036
0.35435 0.60037
0.35435 0.60038
0.35436 0.60039
0.35436 0.60040
0.35436 0.60041
0.35436 0.60042
0.35436 0.60043
0.35436 0.60044
0.35436 0.60045
0.35436 0.60046
0.35436 0.60047
0.35437 0.60048
0.35437 0.60049
0.35437 0.60050
0.35437 0.60051
0.35438 0.60052
0.35438 0.60053
0.35438 0.60054
0.35439 0.60055
0.35439 0.60056
0.35440 0.60057
0.35440 0.60058
0.35440 0.60059
0.35440 0.60060
0.35440 0.60061
0.35441 0.60062
0.35441 0.60063
0.35441 0.60064
0.35441 0.60065
0.35442 0.60066
0.35442 0.60067
0.35442 0.60068
0.35442 0.60069
0.35443 0.60070
0.35443 0.60071
0.35443 0.60072
0.35444 0.60073
0.35444 0.60074
0.35444 0.60075
0.35444 0.60076
0.35445 0.60077
0.35445 0.60078
0.35446 0.60079
0.35446 0.60080
0.35446 0.60081
0.35446 0.60082
0.35447 0.60083
0.35447 0.60084
0.35447 0.60085
0.35448 0.60086
0.35448 0.60087
0.35448 0.60088
0.35449 0.60089
0.35449 0.60090
0.35449 0.60091
0.35449 0.60092
0.35450 0.60093
0.35450 0.60094
0.35450 0.60095
0.35450 0.60096
0.35450 0.60097
0.35450 0.60098
0.35451 0.60099
0.35451 0.60100
0.35451 0.60101
0.35451 0.60102
0.35451 0.60103
0.35451 0.60104
0.35452 0.60105
0.35452 0.60106
0.35452 0.60107
0.35452 0.60108
0.35452 0.60109
0.35452 0.60110
0.35452 0.60111
0.35452 0.60112
0.35453 0.60113
0.35453 0.60114
0.35453 0.60115
0.35453 0.60116
0.35454 0.60117
0.35454 0.60118
0.35455 0.60119
0.35455 0.60120
0.35455 0.60121
0.35455 0.60122
0.35456 0.60123
0.35456 0.60124
0.35456 0.60125
0.35456 0.60126
0.35457 0.60127
0.35457 0.60128
0.35457 0.60129
0.35458 0.60130
0.35458 0.60131
0.35458 0.60132
0.35458 0.60133
0.35458 0.60134
0.35458 0.60135
0.35458 0.60136
0.35459 0.60137
0.35459 0.60138
0.35459 0.60139
0.35459 0.60140
0.35459 0.60141
0.35459 0.60142
0.35459 0.60143
0.35460 0.60144
0.35460 0.60145
0.35460 0.60146
0.35460 0.60147
0.35460 0.60148
0.35461 0.60149
0.35461 0.60150
0.35461 0.60151
0.35461 0.60152
0.35462 0.60153
0.35462 0.60154
0.35462 0.60155
0.35463 0.60156
0.35463 0.60157
0.35463 0.60158
0.35463 0.60159
0.35464 0.60160
0.35464 0.60161
0.35464 0.60162
0.35464 0.60163
0.35464 0.60164
0.35464 0.60165
0.35464 0.60166
0.35465 0.60167
0.35465 0.60168
0.35465 0.60169
0.35465 0.60170
0.35466 0.60171
0.35466 0.60172
0.35466 0.60173
0.35466 0.60174
0.35466 0.60175
0.35467 0.60176
0.35467 0.60177
0.35467 0.60178
0.35468 0.60179
0.35468 0.60180
0.35469 0.60181
0.35469 0.60182
0.35469 0.60183
0.35469 0.60184
0.35469 0.60185
0.35469 0.60186
0.35470 0.60187
0.35470 0.60188
0.35470 0.60189
0.35470 0.60190
0.35470 0.60191
0.35470 0.60192
0.35470 0.60193
0.35471 0.60194
0.35471 0.60195
0.35472 0.60196
0.35472 0.60197
0.35472 0.60198
0.35473 0.60199
0.35473 0.60200
0.35474 0.60201
0.35475 0.60202
0.35476 0.60203
0.35476 0.60204
0.35476 0.60205
0.35476 0.60206
0.35476 0.60207
0.35476 0.60208
0.35476 0.60209
0.35477 0.60210
0.35477 0.60211
0.35477 0.60212
0.35478 0.60213
0.35478 0.60214
0.35478 0.60215
0.35478 0.60216
0.35478 0.60217
0.35478 0.60218
0.35479 0.60219
0.35479 0.60220
0.35479 0.60221
0.35479 0.60222
0.35480 0.60223
0.35480 0.60224
0.35480 0.60225
0.35481 0.60226
0.35481 0.60227
0.35481 0.60228
0.35482 0.60229
0.35483 0.60230
0.35483 0.60231
0.35484 0.60232
0.35484 0.60233
0.35485 0.60234
0.35485 0.60235
0.35485 0.60236
0.35485 0.60237
0.35485 0.60238
0.35485 0.60239
0.35485 0.60240
0.35485 0.60241
0.35486 0.60242
0.35486 0.60243
0.35486 0.60244
0.35486 0.60245
0.35487 0.60246
0.35487 0.60247
0.35487 0.60248
0.35488 0.60249
0.35488 0.60250
0.35488 0.60251
0.35489 0.60252
0.35489 0.60253
0.35489 0.60254
0.35490 0.60255
0.35490 0.60256
0.35490 0.60257
0.35490 0.60258
0.35491 0.60259
0.35491 0.60260
0.35491 0.60261
0.35492 0.60262
0.35492 0.60263
0.35492 0.60264
0.35492 0.60265
0.35492 0.60266
0.35492 0.60267
0.35493 0.60268
0.35493 0.60269
0.35493 0.60270
0.35494 0.60271
0.35494 0.60272
0.35494 0.60273
0.35494 0.60274
0.35494 0.60275
0.35495 0.60276
0.35495 0.60277
0.35495 0.60278
0.35495 0.60279
0.35495 0.60280
0.35496 0.60281
0.35496 0.60282
0.35496 0.60283
0.35496 0.60284
0.35496 0.60285
0.35496 0.60286
0.35497 0.60287
0.35497 0.60288
0.35497 0.60289
0.35497 0.60290
0.35497 0.60291
0.35497 0.60292
0.35498 0.60293
0.35498 0.60294
0.35498 0.60295
0.35498 0.60296
0.35499 0.60297
0.35499 0.60298
0.35499 0.60299
0.35499 0.60300
0.35499 0.60301
0.35499 0.60302
0.35499 0.60303
0.35499 0.60304
0.35500 0.60305
0.35500 0.60306
0.35500 0.60307
0.35500 0.60308
0.35500 0.60309
0.35500 0.60310
0.35501 0.60311
0.35501 0.60312
0.35501 0.60313
0.35502 0.60314
0.35502 0.60315
0.35502 0.60316
0.35502 0.60317
0.35502 0.60318
0.35502 0.60319
0.35503 0.60320
0.35503 0.60321
0.35503 0.60322
0.35503 0.60323
0.35503 0.60324
0.35503 0.60325
0.35503 0.60326
0.35504 0.60327
0.35505 0.60328
0.35505 0.60329
0.35505 0.60330
0.35505 0.60331
0.35505 0.60332
0.35505 0.60333
0.35505 0.60334
0.35506 0.60335
0.35506 0.60336
0.35506 0.60337
0.35507 0.60338
0.35507 0.60339
0.35507 0.60340
0.35508 0.60341
0.35508 0.60342
0.35508 0.60343
0.35508 0.60344
0.35509 0.60345
0.35509 0.60346
0.35509 0.60347
0.35510 0.60348
0.35510 0.60349
0.35510 0.60350
0.35510 0.60351
0.35510 0.60352
0.35510 0.60353
0.35511 0.60354
0.35511 0.60355
0.35511 0.60356
0.35511 0.60357
0.35513 0.60358
0.35513 0.60359
0.35513 0.60360
0.35513 0.60361
0.35513 0.60362
0.35514 0.60363
0.35515 0.60364
0.35515 0.60365
0.35515 0.60366
0.35515 0.60367
0.35515 0.60368
0.35515 0.60369
0.35515 0.60370
0.35515 0.60371
0.35515 0.60372
0.35515 0.60373
0.35515 0.60374
0.35516 0.60375
0.35516 0.60376
0.35516 0.60377
0.35516 0.60378
0.35517 0.60379
0.35517 0.60380
0.35517 0.60381
0.35518 0.60382
0.35519 0.60383
0.35519 0.60384
0.35519 0.60385
0.35519 0.60386
0.35520 0.60387
0.35520 0.60388
0.35520 0.60389
0.35520 0.60390
0.35521 0.60391
0.35521 0.60392
0.35521 0.60393
0.35521 0.60394
0.35521 0.60395
0.35521 0.60396
0.35522 0.60397
0.35522 0.60398
0.35522 0.60399
0.35523 0.60400
0.35523 0.60401
0.35523 0.60402
0.35524 0.60403
0.35524 0.60404
0.35524 0.60405
0.35524 0.60406
0.35524 0.60407
0.35524 0.60408
0.35525 0.60409
0.35525 0.60410
0.35525 0.60411
0.35525 0.60412
0.35526 0.60413
0.35527 0.60414
0.35527 0.60415
0.35527 0.60416
0.35527 0.60417
0.35527 0.60418
0.35527 0.60419
0.35527 0.60420
0.35527 0.60421
0.35528 0.60422
0.35528 0.60423
0.35528 0.60424
0.35528 0.60425
0.35528 0.60426
0.35529 0.60427
0.35529 0.60428
0.35529 0.60429
0.35529 0.60430
0.35529 0.60431
0.35530 0.60432
0.35530 0.60433
0.35530 0.60434
0.35530 0.60435
0.35531 0.60436
0.35531 0.60437
0.35531 0.60438
0.35531 0.60439
0.35532 0.60440
0.35532 0.60441
0.35532 0.60442
0.35532 0.60443
0.35532 0.60444
0.35532 0.60445
0.35533 0.60446
0.35533 0.60447
0.35533 0.60448
0.35534 0.60449
0.35534 0.60450
0.35534 0.60451
0.35534 0.60452
0.35534 0.60453
0.35534 0.60454
0.35535 0.60455
0.35535 0.60456
0.35535 0.60457
0.35535 0.60458
0.35535 0.60459
0.35536 0.60460
0.35536 0.60461
0.35537 0.60462
0.35537 0.60463
0.35537 0.60464
0.35537 0.60465
0.35537 0.60466
0.35538 0.60467
0.35538 0.60468
0.35538 0.60469
0.35538 0.60470
0.35538 0.60471
0.35538 0.60472
0.35539 0.60473
0.35539 0.60474
0.35539 0.60475
0.35540 0.60476
0.35540 0.60477
0.35540 0.60478
0.35540 0.60479
0.35540 0.60480
0.35540 0.60481
0.35540 0.60482
0.35541 0.60483
0.35541 0.60484
0.35541 0.60485
0.35542 0.60486
0.35542 0.60487
0.35543 0.60488
0.35543 0.60489
0.35543 0.60490
0.35543 0.60491
0.35543 0.60492
0.35544 0.60493
0.35544 0.60494
0.35544 0.60495
0.35545 0.60496
0.35545 0.60497
0.35545 0.60498
0.35545 0.60499
0.35545 0.60500
0.35545 0.60501
0.35545 0.60502
0.35546 0.60503
0.35546 0.60504
0.35546 0.60505
0.35546 0.60506
0.35546 0.60507
0.35547 0.60508
0.35547 0.60509
0.35547 0.60510
0.35547 0.60511
0.35548 0.60512
0.35548 0.60513
0.35549 0.60514
0.35549 0.60515
0.35549 0.60516
0.35550 0.60517
0.35550 0.60518
0.35550 0.60519
0.35551 0.60520
0.35551 0.60521
0.35551 0.60522
0.35551 0.60523
0.35551 0.60524
0.35551 0.60525
0.35551 0.60526
0.35552 0.60527
0.35552 0.60528
0.35552 0.60529
0.35552 0.60530
0.35552 0.60531
0.35552 0.60532
0.35553 0.60533
0.35553 0.60534
0.35553 0.60535
0.35553 0.60536
0.35554 0.60537
0.35554 0.60538
0.35554 0.60539
0.35554 0.60540
0.35554 0.60541
0.35555 0.60542
0.35555 0.60543
0.35555 0.60544
0.35556 0.60545
0.35556 0.60546
0.35557 0.60547
0.35557 0.60548
0.35557 0.60549
0.35557 0.60550
0.35557 0.60551
0.35557 0.60552
0.35558 0.60553
0.35558 0.60554
0.35558 0.60555
0.35558 0.60556
0.35559 0.60557
0.35559 0.60558
0.35559 0.60559
0.35559 0.60560
0.35559 0.60561
0.35559 0.60562
0.35560 0.60563
0.35560 0.60564
0.35560 0.60565
0.35560 0.60566
0.35561 0.60567
0.35561 0.60568
0.35561 0.60569
0.35561 0.60570
0.35563 0.60571
0.35563 0.60572
0.35563 0.60573
0.35563 0.60574
0.35563 0.60575
0.35564 0.60576
0.35564 0.60577
0.35564 0.60578
0.35564 0.60579
0.35564 0.60580
0.35564 0.60581
0.35565 0.60582
0.35565 0.60583
0.35565 0.60584
0.35565 0.60585
0.35565 0.60586
0.35565 0.60587
0.35566 0.60588
0.35566 0.60589
0.35566 0.60590
0.35566 0.60591
0.35567 0.60592
0.35567 0.60593
0.35567 0.60594
0.35567 0.60595
0.35567 0.60596
0.35568 0.60597
0.35568 0.60598
0.35568 0.60599
0.35568 0.60600
0.35568 0.60601
0.35569 0.60602
0.35569 0.60603
0.35570 0.60604
0.35570 0.60605
0.35570 0.60606
0.35571 0.60607
0.35571 0.60608
0.35571 0.60609
0.35571 0.60610
0.35571 0.60611
0.35571 0.60612
0.35571 0.60613
0.35572 0.60614
0.35572 0.60615
0.35572 0.60616
0.35572 0.60617
0.35573 0.60618
0.35573 0.60619
0.35573 0.60620
0.35573 0.60621
0.35573 0.60622
0.35573 0.60623
0.35573 0.60624
0.35573 0.60625
0.35574 0.60626
0.35574 0.60627
0.35574 0.60628
0.35574 0.60629
0.35575 0.60630
0.35575 0.60631
0.35575 0.60632
0.35576 0.60633
0.35576 0.60634
0.35576 0.60635
0.35576 0.60636
0.35576 0.60637
0.35576 0.60638
0.35576 0.60639
0.35576 0.60640
0.35577 0.60641
0.35577 0.60642
0.35577 0.60643
0.35577 0.60644
0.35578 0.60645
0.35578 0.60646
0.35579 0.60647
0.35579 0.60648
0.35579 0.60649
0.35579 0.60650
0.35579 0.60651
0.35580 0.60652
0.35580 0.60653
0.35580 0.60654
0.35580 0.60655
0.35580 0.60656
0.35580 0.60657
0.35580 0.60658
0.35581 0.60659
0.35581 0.60660
0.35581 0.60661
0.35582 0.60662
0.35582 0.60663
0.35582 0.60664
0.35582 0.60665
0.35582 0.60666
0.35582 0.60667
0.35582 0.60668
0.35582 0.60669
0.35582 0.60670
0.35582 0.60671
0.35583 0.60672
0.35583 0.60673
0.35584 0.60674
0.35584 0.60675
0.35584 0.60676
0.35584 0.60677
0.35584 0.60678
0.35584 0.60679
0.35584 0.60680
0.35584 0.60681
0.35585 0.60682
0.35585 0.60683
0.35586 0.60684
0.35586 0.60685
0.35586 0.60686
0.35587 0.60687
0.35587 0.60688
0.35587 0.60689
0.35588 0.60690
0.35588 0.60691
0.35589 0.60692
0.35589 0.60693
0.35589 0.60694
0.35590 0.60695
0.35590 0.60696
0.35590 0.60697
0.35590 0.60698
0.35590 0.60699
0.35590 0.60700
0.35590 0.60701
0.35590 0.60702
0.35591 0.60703
0.35591 0.60704
0.35591 0.60705
0.35592 0.60706
0.35592 0.60707
0.35592 0.60708
0.35592 0.60709
0.35593 0.60710
0.35594 0.60711
0.35594 0.60712
0.35594 0.60713
0.35594 0.60714
0.35594 0.60715
0.35595 0.60716
0.35595 0.60717
0.35595 0.60718
0.35596 0.60719
0.35596 0.60720
0.35596 0.60721
0.35596 0.60722
0.35596 0.60723
0.35597 0.60724
0.35598 0.60725
0.35598 0.60726
0.35598 0.60727
0.35598 0.60728
0.35599 0.60729
0.35599 0.60730
0.35599 0.60731
0.35599 0.60732
0.35599 0.60733
0.35599 0.60734
0.35600 0.60735
0.35601 0.60736
0.35601 0.60737
0.35601 0.60738
0.35601 0.60739
0.35601 0.60740
0.35602 0.60741
0.35602 0.60742
0.35602 0.60743
0.35602 0.60744
0.35602 0.60745
0.35603 0.60746
0.35604 0.60747
0.35604 0.60748
0.35604 0.60749
0.35604 0.60750
0.35604 0.60751
0.35604 0.60752
0.35604 0.60753
0.35604 0.60754
0.35604 0.60755
0.35605 0.60756
0.35605 0.60757
0.35605 0.60758
0.35605 0.60759
0.35606 0.60760
0.35606 0.60761
0.35606 0.60762
0.35606 0.60763
0.35606 0.60764
0.35607 0.60765
0.35607 0.60766
0.35607 0.60767
0.35607 0.60768
0.35607 0.60769
0.35607 0.60770
0.35607 0.60771
0.35607 0.60772
0.35608 0.60773
0.35608 0.60774
0.35608 0.60775
0.35608 0.60776
0.35608 0.60777
0.35608 0.60778
0.35608 0.60779
0.35608 0.60780
0.35609 0.60781
0.35609 0.60782
0.35609 0.60783
0.35609 0.60784
0.35610 0.60785
0.35610 0.60786
0.35610 0.60787
0.35610 0.60788
0.35610 0.60789
0.35610 0.60790
0.35611 0.60791
0.35611 0.60792
0.35611 0.60793
0.35611 0.60794
0.35611 0.60795
0.35611 0.60796
0.35612 0.60797
0.35612 0.60798
0.35612 0.60799
0.35612 0.60800
0.35613 0.60801
0.35613 0.60802
0.35613 0.60803
0.35613 0.60804
0.35613 0.60805
0.35614 0.60806
0.35614 0.60807
0.35614 0.60808
0.35614 0.60809
0.35614 0.60810
0.35614 0.60811
0.35614 0.60812
0.35615 0.60813
0.35615 0.60814
0.35615 0.60815
0.35615 0.60816
0.35616 0.60817
0.35616 0.60818
0.35616 0.60819
0.35616 0.60820
0.35616 0.60821
0.35616 0.60822
0.35616 0.60823
0.35617 0.60824
0.35617 0.60825
0.35617 0.60826
0.35618 0.60827
0.35618 0.60828
0.35618 0.60829
0.35619 0.60830
0.35620 0.60831
0.35620 0.60832
0.35620 0.60833
0.35620 0.60834
0.35620 0.60835
0.35621 0.60836
0.35621 0.60837
0.35621 0.60838
0.35621 0.60839
0.35622 0.60840
0.35622 0.60841
0.35622 0.60842
0.35622 0.60843
0.35622 0.60844
0.35623 0.60845
0.35623 0.60846
0.35623 0.60847
0.35623 0.60848
0.35623 0.60849
0.35624 0.60850
0.35624 0.60851
0.35624 0.60852
0.35624 0.60853
0.35625 0.60854
0.35625 0.60855
0.35625 0.60856
0.35625 0.60857
0.35626 0.60858
0.35626 0.60859
0.35626 0.60860
0.35626 0.60861
0.35626 0.60862
0.35626 0.60863
0.35627 0.60864
0.35627 0.60865
0.35627 0.60866
0.35627 0.60867
0.35627 0.60868
0.35627 0.60869
0.35627 0.60870
0.35628 0.60871
0.35628 0.60872
0.35628 0.60873
0.35628 0.60874
0.35628 0.60875
0.35628 0.60876
0.35628 0.60877
0.35628 0.60878
0.35629 0.60879
0.35629 0.60880
0.35629 0.60881
0.35629 0.60882
0.35629 0.60883
0.35629 0.60884
0.35630 0.60885
0.35631 0.60886
0.35631 0.60887
0.35631 0.60888
0.35631 0.60889
0.35631 0.60890
0.35631 0.60891
0.35632 0.60892
0.35632 0.60893
0.35633 0.60894
0.35633 0.60895
0.35633 0.60896
0.35633 0.60897
0.35633 0.60898
0.35633 0.60899
0.35633 0.60900
0.35633 0.60901
0.35634 0.60902
0.35634 0.60903
0.35634 0.60904
0.35635 0.60905
0.35635 0.60906
0.35635 0.60907
0.35635 0.60908
0.35636 0.60909
0.35636 0.60910
0.35636 0.60911
0.35636 0.60912
0.35637 0.60913
0.35637 0.60914
0.35638 0.60915
0.35638 0.60916
0.35638 0.60917
0.35638 0.60918
0.35638 0.60919
0.35639 0.60920
0.35639 0.60921
0.35639 0.60922
0.35639 0.60923
0.35639 0.60924
0.35639 0.60925
0.35640 0.60926
0.35640 0.60927
0.35640 0.60928
0.35641 0.60929
0.35641 0.60930
0.35641 0.60931
0.35641 0.60932
0.35642 0.60933
0.35642 0.60934
0.35642 0.60935
0.35642 0.60936
0.35642 0.60937
0.35642 0.60938
0.35643 0.60939
0.35643 0.60940
0.35643 0.60941
0.35644 0.60942
0.35644 0.60943
0.35644 0.60944
0.35644 0.60945
0.35644 0.60946
0.35645 0.60947
0.35645 0.60948
0.35645 0.60949
0.35645 0.60950
0.35646 0.60951
0.35646 0.60952
0.35646 0.60953
0.35646 0.60954
0.35646 0.60955
0.35647 0.60956
0.35648 0.60957
0.35648 0.60958
0.35649 0.60959
0.35649 0.60960
0.35649 0.60961
0.35649 0.60962
0.35649 0.60963
0.35649 0.60964
0.35649 0.60965
0.35650 0.60966
0.35650 0.60967
0.35651 0.60968
0.35651 0.60969
0.35651 0.60970
0.35651 0.60971
0.35651 0.60972
0.35651 0.60973
0.35652 0.60974
0.35652 0.60975
0.35652 0.60976
0.35652 0.60977
0.35652 0.60978
0.35652 0.60979
0.35652 0.60980
0.35653 0.60981
0.35653 0.60982
0.35654 0.60983
0.35654 0.60984
0.35654 0.60985
0.35655 0.60986
0.35655 0.60987
0.35655 0.60988
0.35655 0.60989
0.35656 0.60990
0.35657 0.60991
0.35657 0.60992
0.35657 0.60993
0.35657 0.60994
0.35657 0.60995
0.35657 0.60996
0.35657 0.60997
0.35657 0.60998
0.35657 0.60999
0.35658 0.61000
0.35658 0.61001
0.35658 0.61002
0.35658 0.61003
0.35659 0.61004
0.35659 0.61005
0.35659 0.61006
0.35659 0.61007
0.35659 0.61008
0.35659 0.61009
0.35660 0.61010
0.35660 0.61011
0.35661 0.61012
0.35661 0.61013
0.35661 0.61014
0.35662 0.61015
0.35662 0.61016
0.35662 0.61017
0.35662 0.61018
0.35662 0.61019
0.35662 0.61020
0.35662 0.61021
0.35662 0.61022
0.35662 0.61023
0.35663 0.61024
0.35664 0.61025
0.35664 0.61026
0.35664 0.61027
0.35664 0.61028
0.35664 0.61029
0.35665 0.61030
0.35665 0.61031
0.35665 0.61032
0.35665 0.61033
0.35666 0.61034
0.35666 0.61035
0.35666 0.61036
0.35666 0.61037
0.35666 0.61038
0.35666 0.61039
0.35666 0.61040
0.35666 0.61041
0.35667 0.61042
0.35667 0.61043
0.35667 0.61044
0.35667 0.61045
0.35667 0.61046
0.35668 0.61047
0.35668 0.61048
0.35668 0.61049
0.35668 0.61050
0.35668 0.61051
0.35669 0.61052
0.35669 0.61053
0.35669 0.61054
0.35669 0.61055
0.35669 0.61056
0.35670 0.61057
0.35670 0.61058
0.35670 0.61059
0.35670 0.61060
0.35670 0.61061
0.35670 0.61062
0.35670 0.61063
0.35671 0.61064
0.35671 0.61065
0.35672 0.61066
0.35672 0.61067
0.35672 0.61068
0.35672 0.61069
0.35672 0.61070
0.35672 0.61071
0.35672 0.61072
0.35672 0.61073
0.35673 0.61074
0.35673 0.61075
0.35673 0.61076
0.35673 0.61077
0.35673 0.61078
0.35673 0.61079
0.35674 0.61080
0.35674 0.61081
0.35675 0.61082
0.35675 0.61083
0.35675 0.61084
0.35675 0.61085
0.35675 0.61086
0.35676 0.61087
0.35676 0.61088
0.35676 0.61089
0.35676 0.61090
0.35676 0.61091
0.35676 0.61092
0.35677 0.61093
0.35677 0.61094
0.35678 0.61095
0.35678 0.61096
0.35678 0.61097
0.35678 0.61098
0.35678 0.61099
0.35679 0.61100
0.35679 0.61101
0.35679 0.61102
0.35680 0.61103
0.35680 0.61104
0.35680 0.61105
0.35680 0.61106
0.35680 0.61107
0.35680 0.61108
0.35680 0.61109
0.35681 0.61110
0.35681 0.61111
0.35682 0.61112
0.35682 0.61113
0.35682 0.61114
0.35683 0.61115
0.35683 0.61116
0.35683 0.61117
0.35683 0.61118
0.35684 0.61119
0.35685 0.61120
0.35685 0.61121
0.35685 0.61122
0.35685 0.61123
0.35686 0.61124
0.35686 0.61125
0.35686 0.61126
0.35686 0.61127
0.35686 0.61128
0.35686 0.61129
0.35686 0.61130
0.35687 0.61131
0.35687 0.61132
0.35687 0.61133
0.35688 0.61134
0.35689 0.61135
0.35689 0.61136
0.35689 0.61137
0.35689 0.61138
0.35689 0.61139
0.35689 0.61140
0.35690 0.61141
0.35690 0.61142
0.35691 0.61143
0.35692 0.61144
0.35692 0.61145
0.35692 0.61146
0.35692 0.61147
0.35693 0.61148
0.35693 0.61149
0.35693 0.61150
0.35693 0.61151
0.35694 0.61152
0.35694 0.61153
0.35694 0.61154
0.35694 0.61155
0.35694 0.61156
0.35694 0.61157
0.35695 0.61158
0.35695 0.61159
0.35695 0.61160
0.35696 0.61161
0.35696 0.61162
0.35696 0.61163
0.35696 0.61164
0.35696 0.61165
0.35696 0.61166
0.35696 0.61167
0.35697 0.61168
0.35698 0.61169
0.35698 0.61170
0.35698 0.61171
0.35699 0.61172
0.35699 0.61173
0.35699 0.61174
0.35699 0.61175
0.35700 0.61176
0.35700 0.61177
0.35700 0.61178
0.35701 0.61179
0.35701 0.61180
0.35701 0.61181
0.35701 0.61182
0.35701 0.61183
0.35701 0.61184
0.35701 0.61185
0.35701 0.61186
0.35701 0.61187
0.35702 0.61188
0.35702 0.61189
0.35702 0.61190
0.35702 0.61191
0.35702 0.61192
0.35702 0.61193
0.35703 0.61194
0.35703 0.61195
0.35703 0.61196
0.35704 0.61197
0.35704 0.61198
0.35704 0.61199
0.35704 0.61200
0.35705 0.61201
0.35705 0.61202
0.35705 0.61203
0.35705 0.61204
0.35705 0.61205
0.35706 0.61206
0.35706 0.61207
0.35706 0.61208
0.35707 0.61209
0.35707 0.61210
0.35707 0.61211
0.35707 0.61212
0.35707 0.61213
0.35707 0.61214
0.35707 0.61215
0.35708 0.61216
0.35708 0.61217
0.35708 0.61218
0.35708 0.61219
0.35709 0.61220
0.35709 0.61221
0.35709 0.61222
0.35709 0.61223
0.35709 0.61224
0.35710 0.61225
0.35710 0.61226
0.35710 0.61227
0.35710 0.61228
0.35710 0.61229
0.35710 0.61230
0.35711 0.61231
0.35711 0.61232
0.35711 0.61233
0.35712 0.61234
0.35712 0.61235
0.35712 0.61236
0.35713 0.61237
0.35713 0.61238
0.35713 0.61239
0.35713 0.61240
0.35713 0.61241
0.35713 0.61242
0.35714 0.61243
0.35714 0.61244
0.35714 0.61245
0.35714 0.61246
0.35714 0.61247
0.35714 0.61248
0.35714 0.61249
0.35714 0.61250
0.35714 0.61251
0.35714 0.61252
0.35715 0.61253
0.35715 0.61254
0.35715 0.61255
0.35715 0.61256
0.35716 0.61257
0.35716 0.61258
0.35716 0.61259
0.35716 0.61260
0.35717 0.61261
0.35717 0.61262
0.35718 0.61263
0.35718 0.61264
0.35719 0.61265
0.35719 0.61266
0.35719 0.61267
0.35719 0.61268
0.35719 0.61269
0.35719 0.61270
0.35719 0.61271
0.35719 0.61272
0.35719 0.61273
0.35720 0.61274
0.35720 0.61275
0.35720 0.61276
0.35720 0.61277
0.35721 0.61278
0.35721 0.61279
0.35721 0.61280
0.35722 0.61281
0.35722 0.61282
0.35722 0.61283
0.35722 0.61284
0.35722 0.61285
0.35722 0.61286
0.35722 0.61287
0.35722 0.61288
0.35723 0.61289
0.35723 0.61290
0.35724 0.61291
0.35724 0.61292
0.35724 0.61293
0.35724 0.61294
0.35724 0.61295
0.35724 0.61296
0.35725 0.61297
0.35725 0.61298
0.35725 0.61299
0.35726 0.61300
0.35726 0.61301
0.35726 0.61302
0.35726 0.61303
0.35726 0.61304
0.35727 0.61305
0.35727 0.61306
0.35727 0.61307
0.35728 0.61308
0.35728 0.61309
0.35728 0.61310
0.35728 0.61311
0.35729 0.61312
0.35729 0.61313
0.35729 0.61314
0.35729 0.61315
0.35730 0.61316
0.35730 0.61317
0.35730 0.61318
0.35730 0.61319
0.35730 0.61320
0.35730 0.61321
0.35731 0.61322
0.35731 0.61323
0.35731 0.61324
0.35731 0.61325
0.35731 0.61326
0.35732 0.61327
0.35732 0.61328
0.35732 0.61329
0.35732 0.61330
0.35732 0.61331
0.35732 0.61332
0.35733 0.61333
0.35733 0.61334
0.35733 0.61335
0.35733 0.61336
0.35733 0.61337
0.35733 0.61338
0.35734 0.61339
0.35734 0.61340
0.35734 0.61341
0.35735 0.61342
0.35735 0.61343
0.35735 0.61344
0.35735 0.61345
0.35735 0.61346
0.35735 0.61347
0.35735 0.61348
0.35736 0.61349
0.35736 0.61350
0.35736 0.61351
0.35737 0.61352
0.35737 0.61353
0.35737 0.61354
0.35738 0.61355
0.35738 0.61356
0.35738 0.61357
0.35738 0.61358
0.35739 0.61359
0.35739 0.61360
0.35739 0.61361
0.35739 0.61362
0.35740 0.61363
0.35740 0.61364
0.35740 0.61365
0.35740 0.61366
0.35741 0.61367
0.35742 0.61368
0.35742 0.61369
0.35743 0.61370
0.35743 0.61371
0.35743 0.61372
0.35743 0.61373
0.35743 0.61374
0.35743 0.61375
0.35744 0.61376
0.35744 0.61377
0.35744 0.61378
0.35744 0.61379
0.35744 0.61380
0.35744 0.61381
0.35744 0.61382
0.35745 0.61383
0.35745 0.61384
0.35745 0.61385
0.35745 0.61386
0.35745 0.61387
0.35745 0.61388
0.35745 0.61389
0.35745 0.61390
0.35746 0.61391
0.35746 0.61392
0.35746 0.61393
0.35746 0.61394
0.35746 0.61395
0.35747 0.61396
0.35747 0.61397
0.35747 0.61398
0.35747 0.61399
0.35747 0.61400
0.35748 0.61401
0.35748 0.61402
0.35748 0.61403
0.35748 0.61404
0.35748 0.61405
0.35748 0.61406
0.35748 0.61407
0.35748 0.61408
0.35749 0.61409
0.35750 0.61410
0.35750 0.61411
0.35750 0.61412
0.35750 0.61413
0.35750 0.61414
0.35750 0.61415
0.35750 0.61416
0.35750 0.61417
0.35750 0.61418
0.35750 0.61419
0.35751 0.61420
0.35751 0.61421
0.35752 0.61422
0.35752 0.61423
0.35752 0.61424
0.35752 0.61425
0.35752 0.61426
0.35752 0.61427
0.35754 0.61428
0.35754 0.61429
0.35754 0.61430
0.35754 0.61431
0.35754 0.61432
0.35754 0.61433
0.35754 0.61434
0.35754 0.61435
0.35754 0.61436
0.35754 0.61437
0.35754 0.61438
0.35755 0.61439
0.35755 0.61440
0.35755 0.61441
0.35755 0.61442
0.35755 0.61443
0.35755 0.61444
0.35756 0.61445
0.35756 0.61446
0.35757 0.61447
0.35757 0.61448
0.35758 0.61449
0.35758 0.61450
0.35758 0.61451
0.35759 0.61452
0.35759 0.61453
0.35759 0.61454
0.35759 0.61455
0.35759 0.61456
0.35759 0.61457
0.35759 0.61458
0.35759 0.61459
0.35759 0.61460
0.35759 0.61461
0.35759 0.61462
0.35761 0.61463
0.35762 0.61464
0.35762 0.61465
0.35762 0.61466
0.35762 0.61467
0.35763 0.61468
0.35763 0.61469
0.35763 0.61470
0.35764 0.61471
0.35764 0.61472
0.35764 0.61473
0.35764 0.61474
0.35764 0.61475
0.35765 0.61476
0.35765 0.61477
0.35765 0.61478
0.35766 0.61479
0.35766 0.61480
0.35766 0.61481
0.35766 0.61482
0.35767 0.61483
0.35767 0.61484
0.35767 0.61485
0.35767 0.61486
0.35767 0.61487
0.35767 0.61488
0.35767 0.61489
0.35768 0.61490
0.35768 0.61491
0.35768 0.61492
0.35768 0.61493
0.35768 0.61494
0.35768 0.61495
0.35769 0.61496
0.35769 0.61497
0.35769 0.61498
0.35769 0.61499
0.35769 0.61500
0.35769 0.61501
0.35770 0.61502
0.35770 0.61503
0.35770 0.61504
0.35771 0.61505
0.35771 0.61506
0.35771 0.61507
0.35771 0.61508
0.35772 0.61509
0.35772 0.61510
0.35772 0.61511
0.35772 0.61512
0.35773 0.61513
0.35773 0.61514
0.35773 0.61515
0.35773 0.61516
0.35773 0.61517
0.35773 0.61518
0.35773 0.61519
0.35773 0.61520
0.35774 0.61521
0.35774 0.61522
0.35774 0.61523
0.35774 0.61524
0.35774 0.61525
0.35774 0.61526
0.35774 0.61527
0.35775 0.61528
0.35775 0.61529
0.35775 0.61530
0.35775 0.61531
0.35776 0.61532
0.35776 0.61533
0.35776 0.61534
0.35776 0.61535
0.35777 0.61536
0.35777 0.61537
0.35778 0.61538
0.35778 0.61539
0.35778 0.61540
0.35778 0.61541
0.35779 0.61542
0.35779 0.61543
0.35779 0.61544
0.35779 0.61545
0.35779 0.61546
0.35779 0.61547
0.35779 0.61548
0.35779 0.61549
0.35780 0.61550
0.35780 0.61551
0.35781 0.61552
0.35781 0.61553
0.35781 0.61554
0.35781 0.61555
0.35781 0.61556
0.35781 0.61557
0.35782 0.61558
0.35782 0.61559
0.35783 0.61560
0.35783 0.61561
0.35783 0.61562
0.35784 0.61563
0.35784 0.61564
0.35784 0.61565
0.35785 0.61566
0.35785 0.61567
0.35786 0.61568
0.35786 0.61569
0.35786 0.61570
0.35786 0.61571
0.35786 0.61572
0.35787 0.61573
0.35787 0.61574
0.35787 0.61575
0.35788 0.61576
0.35788 0.61577
0.35788 0.61578
0.35788 0.61579
0.35789 0.61580
0.35789 0.61581
0.35789 0.61582
0.35789 0.61583
0.35790 0.61584
0.35790 0.61585
0.35791 0.61586
0.35791 0.61587
0.35791 0.61588
0.35792 0.61589
0.35792 0.61590
0.35792 0.61591
0.35792 0.61592
0.35792 0.61593
0.35793 0.61594
0.35793 0.61595
0.35793 0.61596
0.35793 0.61597
0.35793 0.61598
0.35794 0.61599
0.35794 0.61600
0.35794 0.61601
0.35795 0.61602
0.35795 0.61603
0.35795 0.61604
0.35795 0.61605
0.35795 0.61606
0.35796 0.61607
0.35796 0.61608
0.35796 0.61609
0.35797 0.61610
0.35797 0.61611
0.35797 0.61612
0.35797 0.61613
0.35797 0.61614
0.35798 0.61615
0.35798 0.61616
0.35798 0.61617
0.35799 0.61618
0.35800 0.61619
0.35800 0.61620
0.35801 0.61621
0.35801 0.61622
0.35801 0.61623
0.35801 0.61624
0.35801 0.61625
0.35801 0.61626
0.35801 0.61627
0.35802 0.61628
0.35802 0.61629
0.35802 0.61630
0.35802 0.61631
0.35802 0.61632
0.35802 0.61633
0.35802 0.61634
0.35802 0.61635
0.35802 0.61636
0.35803 0.61637
0.35803 0.61638
0.35804 0.61639
0.35804 0.61640
0.35804 0.61641
0.35804 0.61642
0.35804 0.61643
0.35804 0.61644
0.35804 0.61645
0.35805 0.61646
0.35805 0.61647
0.35805 0.61648
0.35805 0.61649
0.35805 0.61650
0.35805 0.61651
0.35806 0.61652
0.35806 0.61653
0.35806 0.61654
0.35806 0.61655
0.35806 0.61656
0.35806 0.61657
0.35806 0.61658
0.35807 0.61659
0.35807 0.61660
0.35807 0.61661
0.35808 0.61662
0.35808 0.61663
0.35808 0.61664
0.35808 0.61665
0.35808 0.61666
0.35808 0.61667
0.35809 0.61668
0.35810 0.61669
0.35811 0.61670
0.35811 0.61671
0.35811 0.61672
0.35812 0.61673
0.35812 0.61674
0.35813 0.61675
0.35813 0.61676
0.35813 0.61677
0.35814 0.61678
0.35814 0.61679
0.35815 0.61680
0.35815 0.61681
0.35816 0.61682
0.35816 0.61683
0.35816 0.61684
0.35817 0.61685
0.35817 0.61686
0.35818 0.61687
0.35818 0.61688
0.35818 0.61689
0.35818 0.61690
0.35818 0.61691
0.35819 0.61692
0.35820 0.61693
0.35820 0.61694
0.35820 0.61695
0.35820 0.61696
0.35820 0.61697
0.35820 0.61698
0.35820 0.61699
0.35820 0.61700
0.35820 0.61701
0.35821 0.61702
0.35821 0.61703
0.35821 0.61704
0.35822 0.61705
0.35822 0.61706
0.35822 0.61707
0.35823 0.61708
0.35823 0.61709
0.35823 0.61710
0.35823 0.61711
0.35823 0.61712
0.35823 0.61713
0.35824 0.61714
0.35824 0.61715
0.35824 0.61716
0.35824 0.61717
0.35824 0.61718
0.35824 0.61719
0.35824 0.61720
0.35824 0.61721
0.35825 0.61722
0.35826 0.61723
0.35826 0.61724
0.35826 0.61725
0.35826 0.61726
0.35826 0.61727
0.35827 0.61728
0.35827 0.61729
0.35828 0.61730
0.35828 0.61731
0.35828 0.61732
0.35828 0.61733
0.35828 0.61734
0.35828 0.61735
0.35829 0.61736
0.35829 0.61737
0.35829 0.61738
0.35829 0.61739
0.35829 0.61740
0.35830 0.61741
0.35830 0.61742
0.35830 0.61743
0.35830 0.61744
0.35830 0.61745
0.35830 0.61746
0.35831 0.61747
0.35831 0.61748
0.35831 0.61749
0.35831 0.61750
0.35831 0.61751
0.35832 0.61752
0.35832 0.61753
0.35832 0.61754
0.35833 0.61755
0.35833 0.61756
0.35833 0.61757
0.35833 0.61758
0.35833 0.61759
0.35833 0.61760
0.35833 0.61761
0.35833 0.61762
0.35833 0.61763
0.35833 0.61764
0.35834 0.61765
0.35834 0.61766
0.35834 0.61767
0.35834 0.61768
0.35834 0.61769
0.35836 0.61770
0.35836 0.61771
0.35836 0.61772
0.35836 0.61773
0.35836 0.61774
0.35836 0.61775
0.35837 0.61776
0.35837 0.61777
0.35837 0.61778
0.35838 0.61779
0.35838 0.61780
0.35838 0.61781
0.35839 0.61782
0.35839 0.61783
0.35839 0.61784
0.35839 0.61785
0.35840 0.61786
0.35840 0.61787
0.35840 0.61788
0.35840 0.61789
0.35840 0.61790
0.35841 0.61791
0.35841 0.61792
0.35841 0.61793
0.35841 0.61794
0.35842 0.61795
0.35842 0.61796
0.35842 0.61797
0.35842 0.61798
0.35842 0.61799
0.35842 0.61800
0.35843 0.61801
0.35843 0.61802
0.35843 0.61803
0.35843 0.61804
0.35843 0.61805
0.35844 0.61806
0.35844 0.61807
0.35844 0.61808
0.35845 0.61809
0.35845 0.61810
0.35845 0.61811
0.35845 0.61812
0.35846 0.61813
0.35846 0.61814
0.35846 0.61815
0.35846 0.61816
0.35846 0.61817
0.35846 0.61818
0.35847 0.61819
0.35847 0.61820
0.35847 0.61821
0.35847 0.61822
0.35847 0.61823
0.35847 0.61824
0.35847 0.61825
0.35847 0.61826
0.35848 0.61827
0.35848 0.61828
0.35848 0.61829
0.35849 0.61830
0.35849 0.61831
0.35849 0.61832
0.35849 0.61833
0.35849 0.61834
0.35849 0.61835
0.35849 0.61836
0.35850 0.61837
0.35850 0.61838
0.35850 0.61839
0.35850 0.61840
0.35850 0.61841
0.35851 0.61842
0.35851 0.61843
0.35852 0.61844
0.35852 0.61845
0.35853 0.61846
0.35853 0.61847
0.35853 0.61848
0.35853 0.61849
0.35853 0.61850
0.35854 0.61851
0.35854 0.61852
0.35854 0.61853
0.35854 0.61854
0.35854 0.61855
0.35854 0.61856
0.35855 0.61857
0.35855 0.61858
0.35855 0.61859
0.35855 0.61860
0.35856 0.61861
0.35856 0.61862
0.35856 0.61863
0.35857 0.61864
0.35857 0.61865
0.35857 0.61866
0.35857 0.61867
0.35857 0.61868
0.35858 0.61869
0.35858 0.61870
0.35858 0.61871
0.35858 0.61872
0.35859 0.61873
0.35859 0.61874
0.35859 0.61875
0.35859 0.61876
0.35859 0.61877
0.35859 0.61878
0.35860 0.61879
0.35860 0.61880
0.35860 0.61881
0.35860 0.61882
0.35861 0.61883
0.35861 0.61884
0.35861 0.61885
0.35861 0.61886
0.35862 0.61887
0.35862 0.61888
0.35862 0.61889
0.35863 0.61890
0.35863 0.61891
0.35863 0.61892
0.35863 0.61893
0.35864 0.61894
0.35864 0.61895
0.35864 0.61896
0.35864 0.61897
0.35865 0.61898
0.35865 0.61899
0.35865 0.61900
0.35865 0.61901
0.35865 0.61902
0.35865 0.61903
0.35866 0.61904
0.35866 0.61905
0.35866 0.61906
0.35866 0.61907
0.35866 0.61908
0.35866 0.61909
0.35866 0.61910
0.35866 0.61911
0.35867 0.61912
0.35867 0.61913
0.35867 0.61914
0.35867 0.61915
0.35867 0.61916
0.35867 0.61917
0.35868 0.61918
0.35868 0.61919
0.35868 0.61920
0.35868 0.61921
0.35868 0.61922
0.35868 0.61923
0.35868 0.61924
0.35869 0.61925
0.35869 0.61926
0.35869 0.61927
0.35869 0.61928
0.35869 0.61929
0.35869 0.61930
0.35869 0.61931
0.35869 0.61932
0.35869 0.61933
0.35869 0.61934
0.35869 0.61935
0.35869 0.61936
0.35870 0.61937
0.35870 0.61938
0.35870 0.61939
0.35870 0.61940
0.35870 0.61941
0.35870 0.61942
0.35871 0.61943
0.35871 0.61944
0.35871 0.61945
0.35871 0.61946
0.35871 0.61947
0.35872 0.61948
0.35872 0.61949
0.35872 0.61950
0.35872 0.61951
0.35873 0.61952
0.35873 0.61953
0.35874 0.61954
0.35874 0.61955
0.35874 0.61956
0.35874 0.61957
0.35874 0.61958
0.35874 0.61959
0.35874 0.61960
0.35875 0.61961
0.35875 0.61962
0.35875 0.61963
0.35875 0.61964
0.35875 0.61965
0.35875 0.61966
0.35875 0.61967
0.35875 0.61968
0.35876 0.61969
0.35876 0.61970
0.35876 0.61971
0.35876 0.61972
0.35876 0.61973
0.35876 0.61974
0.35876 0.61975
0.35877 0.61976
0.35878 0.61977
0.35878 0.61978
0.35878 0.61979
0.35879 0.61980
0.35879 0.61981
0.35879 0.61982
0.35879 0.61983
0.35880 0.61984
0.35880 0.61985
0.35880 0.61986
0.35881 0.61987
0.35881 0.61988
0.35881 0.61989
0.35882 0.61990
0.35882 0.61991
0.35883 0.61992
0.35883 0.61993
0.35883 0.61994
0.35883 0.61995
0.35883 0.61996
0.35883 0.61997
0.35884 0.61998
0.35885 0.61999
0.35886 0.62000
0.35886 0.62001
0.35886 0.62002
0.35887 0.62003
0.35887 0.62004
0.35887 0.62005
0.35887 0.62006
0.35887 0.62007
0.35887 0.62008
0.35887 0.62009
0.35888 0.62010
0.35889 0.62011
0.35889 0.62012
0.35889 0.62013
0.35889 0.62014
0.35889 0.62015
0.35889 0.62016
0.35890 0.62017
0.35890 0.62018
0.35890 0.62019
0.35890 0.62020
0.35891 0.62021
0.35891 0.62022
0.35891 0.62023
0.35891 0.62024
0.35891 0.62025
0.35891 0.62026
0.35892 0.62027
0.35892 0.62028
0.35892 0.62029
0.35892 0.62030
0.35892 0.62031
0.35892 0.62032
0.35893 0.62033
0.35893 0.62034
0.35893 0.62035
0.35893 0.62036
0.35894 0.62037
0.35894 0.62038
0.35894 0.62039
0.35894 0.62040
0.35894 0.62041
0.35895 0.62042
0.35895 0.62043
0.35895 0.62044
0.35896 0.62045
0.35896 0.62046
0.35896 0.62047
0.35896 0.62048
0.35896 0.62049
0.35896 0.62050
0.35897 0.62051
0.35897 0.62052
0.35897 0.62053
0.35897 0.62054
0.35897 0.62055
0.35898 0.62056
0.35899 0.62057
0.35899 0.62058
0.35899 0.62059
0.35900 0.62060
0.35900 0.62061
0.35900 0.62062
0.35900 0.62063
0.35900 0.62064
0.35901 0.62065
0.35901 0.62066
0.35901 0.62067
0.35902 0.62068
0.35903 0.62069
0.35903 0.62070
0.35903 0.62071
0.35903 0.62072
0.35903 0.62073
0.35903 0.62074
0.35904 0.62075
0.35905 0.62076
0.35905 0.62077
0.35905 0.62078
0.35905 0.62079
0.35906 0.62080
0.35906 0.62081
0.35907 0.62082
0.35907 0.62083
0.35908 0.62084
0.35908 0.62085
0.35908 0.62086
0.35908 0.62087
0.35909 0.62088
0.35909 0.62089
0.35909 0.62090
0.35909 0.62091
0.35909 0.62092
0.35909 0.62093
0.35909 0.62094
0.35909 0.62095
0.35910 0.62096
0.35910 0.62097
0.35911 0.62098
0.35911 0.62099
0.35911 0.62100
0.35912 0.62101
0.35912 0.62102
0.35912 0.62103
0.35912 0.62104
0.35912 0.62105
0.35914 0.62106
0.35914 0.62107
0.35914 0.62108
0.35914 0.62109
0.35914 0.62110
0.35915 0.62111
0.35916 0.62112
0.35916 0.62113
0.35916 0.62114
0.35916 0.62115
0.35917 0.62116
0.35917 0.62117
0.35917 0.62118
0.35918 0.62119
0.35918 0.62120
0.35918 0.62121
0.35919 0.62122
0.35919 0.62123
0.35919 0.62124
0.35919 0.62125
0.35919 0.62126
0.35919 0.62127
0.35920 0.62128
0.35921 0.62129
0.35921 0.62130
0.35921 0.62131
0.35922 0.62132
0.35922 0.62133
0.35922 0.62134
0.35922 0.62135
0.35922 0.62136
0.35922 0.62137
0.35922 0.62138
0.35922 0.62139
0.35923 0.62140
0.35923 0.62141
0.35923 0.62142
0.35924 0.62143
0.35924 0.62144
0.35924 0.62145
0.35924 0.62146
0.35924 0.62147
0.35924 0.62148
0.35925 0.62149
0.35925 0.62150
0.35926 0.62151
0.35926 0.62152
0.35926 0.62153
0.35926 0.62154
0.35927 0.62155
0.35927 0.62156
0.35927 0.62157
0.35927 0.62158
0.35927 0.62159
0.35928 0.62160
0.35929 0.62161
0.35929 0.62162
0.35929 0.62163
0.35930 0.62164
0.35930 0.62165
0.35931 0.62166
0.35931 0.62167
0.35931 0.62168
0.35931 0.62169
0.35931 0.62170
0.35931 0.62171
0.35931 0.62172
0.35931 0.62173
0.35932 0.62174
0.35932 0.62175
0.35932 0.62176
0.35933 0.62177
0.35933 0.62178
0.35933 0.62179
0.35933 0.62180
0.35934 0.62181
0.35934 0.62182
0.35934 0.62183
0.35934 0.62184
0.35934 0.62185
0.35935 0.62186
0.35935 0.62187
0.35936 0.62188
0.35936 0.62189
0.35936 0.62190
0.35936 0.62191
0.35936 0.62192
0.35936 0.62193
0.35937 0.62194
0.35937 0.62195
0.35937 0.62196
0.35937 0.62197
0.35937 0.62198
0.35937 0.62199
0.35938 0.62200
0.35938 0.62201
0.35939 0.62202
0.35939 0.62203
0.35940 0.62204
0.35940 0.62205
0.35940 0.62206
0.35940 0.62207
0.35940 0.62208
0.35941 0.62209
0.35941 0.62210
0.35941 0.62211
0.35941 0.62212
0.35942 0.62213
0.35942 0.62214
0.35943 0.62215
0.35944 0.62216
0.35944 0.62217
0.35944 0.62218
0.35944 0.62219
0.35945 0.62220
0.35945 0.62221
0.35945 0.62222
0.35945 0.62223
0.35945 0.62224
0.35945 0.62225
0.35945 0.62226
0.35946 0.62227
0.35946 0.62228
0.35946 0.62229
0.35946 0.62230
0.35947 0.62231
0.35947 0.62232
0.35947 0.62233
0.35947 0.62234
0.35947 0.62235
0.35948 0.62236
0.35948 0.62237
0.35948 0.62238
0.35948 0.62239
0.35948 0.62240
0.35948 0.62241
0.35949 0.62242
0.35949 0.62243
0.35949 0.62244
0.35949 0.62245
0.35950 0.62246
0.35950 0.62247
0.35950 0.62248
0.35950 0.62249
0.35951 0.62250
0.35951 0.62251
0.35951 0.62252
0.35952 0.62253
0.35952 0.62254
0.35952 0.62255
0.35953 0.62256
0.35953 0.62257
0.35953 0.62258
0.35953 0.62259
0.35954 0.62260
0.35954 0.62261
0.35954 0.62262
0.35954 0.62263
0.35954 0.62264
0.35954 0.62265
0.35955 0.62266
0.35955 0.62267
0.35955 0.62268
0.35955 0.62269
0.35955 0.62270
0.35955 0.62271
0.35955 0.62272
0.35956 0.62273
0.35956 0.62274
0.35956 0.62275
0.35956 0.62276
0.35956 0.62277
0.35957 0.62278
0.35957 0.62279
0.35957 0.62280
0.35957 0.62281
0.35957 0.62282
0.35957 0.62283
0.35958 0.62284
0.35958 0.62285
0.35958 0.62286
0.35958 0.62287
0.35959 0.62288
0.35959 0.62289
0.35959 0.62290
0.35959 0.62291
0.35959 0.62292
0.35960 0.62293
0.35960 0.62294
0.35960 0.62295
0.35960 0.62296
0.35960 0.62297
0.35960 0.62298
0.35960 0.62299
0.35961 0.62300
0.35961 0.62301
0.35961 0.62302
0.35961 0.62303
0.35961 0.62304
0.35962 0.62305
0.35962 0.62306
0.35962 0.62307
0.35962 0.62308
0.35962 0.62309
0.35963 0.62310
0.35964 0.62311
0.35964 0.62312
0.35964 0.62313
0.35964 0.62314
0.35964 0.62315
0.35965 0.62316
0.35965 0.62317
0.35965 0.62318
0.35966 0.62319
0.35966 0.62320
0.35966 0.62321
0.35967 0.62322
0.35967 0.62323
0.35967 0.62324
0.35967 0.62325
0.35967 0.62326
0.35968 0.62327
0.35968 0.62328
0.35968 0.62329
0.35968 0.62330
0.35968 0.62331
0.35968 0.62332
0.35969 0.62333
0.35969 0.62334
0.35969 0.62335
0.35969 0.62336
0.35969 0.62337
0.35969 0.62338
0.35970 0.62339
0.35970 0.62340
0.35970 0.62341
0.35970 0.62342
0.35970 0.62343
0.35971 0.62344
0.35971 0.62345
0.35971 0.62346
0.35971 0.62347
0.35972 0.62348
0.35972 0.62349
0.35972 0.62350
0.35972 0.62351
0.35972 0.62352
0.35972 0.62353
0.35973 0.62354
0.35973 0.62355
0.35973 0.62356
0.35973 0.62357
0.35974 0.62358
0.35974 0.62359
0.35974 0.62360
0.35974 0.62361
0.35974 0.62362
0.35975 0.62363
0.35975 0.62364
0.35975 0.62365
0.35975 0.62366
0.35976 0.62367
0.35976 0.62368
0.35976 0.62369
0.35976 0.62370
0.35976 0.62371
0.35977 0.62372
0.35977 0.62373
0.35977 0.62374
0.35977 0.62375
0.35977 0.62376
0.35977 0.62377
0.35978 0.62378
0.35978 0.62379
0.35979 0.62380
0.35979 0.62381
0.35979 0.62382
0.35980 0.62383
0.35980 0.62384
0.35980 0.62385
0.35980 0.62386
0.35981 0.62387
0.35981 0.62388
0.35981 0.62389
0.35982 0.62390
0.35982 0.62391
0.35982 0.62392
0.35983 0.62393
0.35983 0.62394
0.35983 0.62395
0.35983 0.62396
0.35983 0.62397
0.35984 0.62398
0.35984 0.62399
0.35984 0.62400
0.35984 0.62401
0.35984 0.62402
0.35984 0.62403
0.35984 0.62404
0.35985 0.62405
0.35985 0.62406
0.35985 0.62407
0.35985 0.62408
0.35986 0.62409
0.35987 0.62410
0.35987 0.62411
0.35988 0.62412
0.35988 0.62413
0.35989 0.62414
0.35989 0.62415
0.35989 0.62416
0.35989 0.62417
0.35989 0.62418
0.35989 0.62419
0.35989 0.62420
0.35990 0.62421
0.35990 0.62422
0.35990 0.62423
0.35990 0.62424
0.35990 0.62425
0.35990 0.62426
0.35991 0.62427
0.35991 0.62428
0.35991 0.62429
0.35991 0.62430
0.35991 0.62431
0.35991 0.62432
0.35991 0.62433
0.35991 0.62434
0.35992 0.62435
0.35992 0.62436
0.35992 0.62437
0.35992 0.62438
0.35993 0.62439
0.35993 0.62440
0.35993 0.62441
0.35993 0.62442
0.35993 0.62443
0.35993 0.62444
0.35994 0.62445
0.35994 0.62446
0.35994 0.62447
0.35994 0.62448
0.35994 0.62449
0.35995 0.62450
0.35995 0.62451
0.35995 0.62452
0.35995 0.62453
0.35995 0.62454
0.35995 0.62455
0.35995 0.62456
0.35996 0.62457
0.35996 0.62458
0.35996 0.62459
0.35997 0.62460
0.35997 0.62461
0.35997 0.62462
0.35997 0.62463
0.35997 0.62464
0.35998 0.62465
0.35998 0.62466
0.35998 0.62467
0.35999 0.62468
0.35999 0.62469
0.35999 0.62470
0.35999 0.62471
0.35999 0.62472
0.36000 0.62473
0.36000 0.62474
0.36000 0.62475
0.36000 0.62476
0.36001 0.62477
0.36001 0.62478
0.36001 0.62479
0.36001 0.62480
0.36002 0.62481
0.36002 0.62482
0.36002 0.62483
0.36002 0.62484
0.36002 0.62485
0.36002 0.62486
0.36003 0.62487
0.36003 0.62488
0.36003 0.62489
0.36003 0.62490
0.36003 0.62491
0.36004 0.62492
0.36004 0.62493
0.36004 0.62494
0.36004 0.62495
0.36004 0.62496
0.36004 0.62497
0.36004 0.62498
0.36005 0.62499
0.36005 0.62500
0.36005 0.62501
0.36006 0.62502
0.36006 0.62503
0.36006 0.62504
0.36006 0.62505
0.36007 0.62506
0.36007 0.62507
0.36007 0.62508
0.36008 0.62509
0.36008 0.62510
0.36008 0.62511
0.36008 0.62512
0.36008 0.62513
0.36008 0.62514
0.36008 0.62515
0.36008 0.62516
0.36009 0.62517
0.36009 0.62518
0.36009 0.62519
0.36009 0.62520
0.36009 0.62521
0.36009 0.62522
0.36009 0.62523
0.36010 0.62524
0.36010 0.62525
0.36010 0.62526
0.36011 0.62527
0.36011 0.62528
0.36011 0.62529
0.36011 0.62530
0.36011 0.62531
0.36011 0.62532
0.36011 0.62533
0.36011 0.62534
0.36011 0.62535
0.36012 0.62536
0.36012 0.62537
0.36012 0.62538
0.36012 0.62539
0.36012 0.62540
0.36012 0.62541
0.36012 0.62542
0.36013 0.62543
0.36013 0.62544
0.36013 0.62545
0.36013 0.62546
0.36013 0.62547
0.36013 0.62548
0.36013 0.62549
0.36014 0.62550
0.36014 0.62551
0.36015 0.62552
0.36015 0.62553
0.36016 0.62554
0.36016 0.62555
0.36016 0.62556
0.36016 0.62557
0.36016 0.62558
0.36016 0.62559
0.36016 0.62560
0.36017 0.62561
0.36017 0.62562
0.36017 0.62563
0.36017 0.62564
0.36017 0.62565
0.36018 0.62566
0.36018 0.62567
0.36018 0.62568
0.36018 0.62569
0.36018 0.62570
0.36018 0.62571
0.36019 0.62572
0.36019 0.62573
0.36019 0.62574
0.36020 0.62575
0.36020 0.62576
0.36020 0.62577
0.36020 0.62578
0.36021 0.62579
0.36021 0.62580
0.36021 0.62581
0.36022 0.62582
0.36022 0.62583
0.36023 0.62584
0.36023 0.62585
0.36023 0.62586
0.36024 0.62587
0.36024 0.62588
0.36024 0.62589
0.36024 0.62590
0.36024 0.62591
0.36024 0.62592
0.36025 0.62593
0.36025 0.62594
0.36027 0.62595
0.36027 0.62596
0.36027 0.62597
0.36027 0.62598
0.36027 0.62599
0.36028 0.62600
0.36028 0.62601
0.36028 0.62602
0.36029 0.62603
0.36029 0.62604
0.36029 0.62605
0.36029 0.62606
0.36030 0.62607
0.36030 0.62608
0.36030 0.62609
0.36031 0.62610
0.36031 0.62611
0.36031 0.62612
0.36031 0.62613
0.36031 0.62614
0.36031 0.62615
0.36032 0.62616
0.36032 0.62617
0.36033 0.62618
0.36033 0.62619
0.36033 0.62620
0.36034 0.62621
0.36034 0.62622
0.36034 0.62623
0.36034 0.62624
0.36034 0.62625
0.36034 0.62626
0.36034 0.62627
0.36034 0.62628
0.36034 0.62629
0.36034 0.62630
0.36034 0.62631
0.36034 0.62632
0.36034 0.62633
0.36035 0.62634
0.36035 0.62635
0.36035 0.62636
0.36035 0.62637
0.36035 0.62638
0.36035 0.62639
0.36036 0.62640
0.36036 0.62641
0.36036 0.62642
0.36036 0.62643
0.36036 0.62644
0.36036 0.62645
0.36038 0.62646
0.36038 0.62647
0.36038 0.62648
0.36038 0.62649
0.36039 0.62650
0.36039 0.62651
0.36039 0.62652
0.36039 0.62653
0.36039 0.62654
0.36039 0.62655
0.36040 0.62656
0.36040 0.62657
0.36041 0.62658
0.36042 0.62659
0.36042 0.62660
0.36042 0.62661
0.36042 0.62662
0.36042 0.62663
0.36042 0.62664
0.36043 0.62665
0.36043 0.62666
0.36043 0.62667
0.36043 0.62668
0.36044 0.62669
0.36044 0.62670
0.36044 0.62671
0.36044 0.62672
0.36044 0.62673
0.36045 0.62674
0.36045 0.62675
0.36045 0.62676
0.36045 0.62677
0.36045 0.62678
0.36045 0.62679
0.36046 0.62680
0.36046 0.62681
0.36047 0.62682
0.36047 0.62683
0.36047 0.62684
0.36047 0.62685
0.36047 0.62686
0.36047 0.62687
0.36048 0.62688
0.36048 0.62689
0.36048 0.62690
0.36048 0.62691
0.36048 0.62692
0.36049 0.62693
0.36049 0.62694
0.36050 0.62695
0.36050 0.62696
0.36050 0.62697
0.36050 0.62698
0.36050 0.62699
0.36051 0.62700
0.36051 0.62701
0.36051 0.62702
0.36051 0.62703
0.36051 0.62704
0.36052 0.62705
0.36052 0.62706
0.36052 0.62707
0.36052 0.62708
0.36052 0.62709
0.36053 0.62710
0.36053 0.62711
0.36053 0.62712
0.36053 0.62713
0.36053 0.62714
0.36053 0.62715
0.36054 0.62716
0.36054 0.62717
0.36054 0.62718
0.36054 0.62719
0.36054 0.62720
0.36054 0.62721
0.36054 0.62722
0.36055 0.62723
0.36055 0.62724
0.36055 0.62725
0.36055 0.62726
0.36055 0.62727
0.36055 0.62728
0.36055 0.62729
0.36056 0.62730
0.36056 0.62731
0.36056 0.62732
0.36056 0.62733
0.36056 0.62734
0.36056 0.62735
0.36056 0.62736
0.36056 0.62737
0.36057 0.62738
0.36057 0.62739
0.36057 0.62740
0.36057 0.62741
0.36057 0.62742
0.36057 0.62743
0.36058 0.62744
0.36058 0.62745
0.36058 0.62746
0.36058 0.62747
0.36058 0.62748
0.36058 0.62749
0.36059 0.62750
0.36059 0.62751
0.36059 0.62752
0.36059 0.62753
0.36059 0.62754
0.36059 0.62755
0.36059 0.62756
0.36060 0.62757
0.36060 0.62758
0.36060 0.62759
0.36060 0.62760
0.36060 0.62761
0.36060 0.62762
0.36061 0.62763
0.36061 0.62764
0.36061 0.62765
0.36061 0.62766
0.36061 0.62767
0.36062 0.62768
0.36062 0.62769
0.36062 0.62770
0.36062 0.62771
0.36062 0.62772
0.36063 0.62773
0.36063 0.62774
0.36063 0.62775
0.36063 0.62776
0.36063 0.62777
0.36063 0.62778
0.36063 0.62779
0.36063 0.62780
0.36063 0.62781
0.36063 0.62782
0.36064 0.62783
0.36064 0.62784
0.36064 0.62785
0.36064 0.62786
0.36065 0.62787
0.36065 0.62788
0.36065 0.62789
0.36065 0.62790
0.36066 0.62791
0.36066 0.62792
0.36066 0.62793
0.36066 0.62794
0.36067 0.62795
0.36067 0.62796
0.36067 0.62797
0.36067 0.62798
0.36068 0.62799
0.36068 0.62800
0.36068 0.62801
0.36068 0.62802
0.36068 0.62803
0.36068 0.62804
0.36069 0.62805
0.36069 0.62806
0.36069 0.62807
0.36069 0.62808
0.36069 0.62809
0.36069 0.62810
0.36069 0.62811
0.36070 0.62812
0.36070 0.62813
0.36070 0.62814
0.36071 0.62815
0.36071 0.62816
0.36071 0.62817
0.36071 0.62818
0.36071 0.62819
0.36071 0.62820
0.36072 0.62821
0.36072 0.62822
0.36072 0.62823
0.36072 0.62824
0.36072 0.62825
0.36072 0.62826
0.36072 0.62827
0.36073 0.62828
0.36073 0.62829
0.36073 0.62830
0.36074 0.62831
0.36074 0.62832
0.36074 0.62833
0.36075 0.62834
0.36075 0.62835
0.36075 0.62836
0.36076 0.62837
0.36076 0.62838
0.36076 0.62839
0.36076 0.62840
0.36076 0.62841
0.36077 0.62842
0.36077 0.62843
0.36077 0.62844
0.36077 0.62845
0.36077 0.62846
0.36078 0.62847
0.36078 0.62848
0.36078 0.62849
0.36078 0.62850
0.36078 0.62851
0.36078 0.62852
0.36078 0.62853
0.36078 0.62854
0.36079 0.62855
0.36079 0.62856
0.36080 0.62857
0.36080 0.62858
0.36080 0.62859
0.36080 0.62860
0.36081 0.62861
0.36081 0.62862
0.36081 0.62863
0.36081 0.62864
0.36081 0.62865
0.36081 0.62866
0.36082 0.62867
0.36082 0.62868
0.36082 0.62869
0.36082 0.62870
0.36082 0.62871
0.36082 0.62872
0.36082 0.62873
0.36083 0.62874
0.36083 0.62875
0.36083 0.62876
0.36084 0.62877
0.36084 0.62878
0.36084 0.62879
0.36084 0.62880
0.36084 0.62881
0.36084 0.62882
0.36085 0.62883
0.36085 0.62884
0.36085 0.62885
0.36085 0.62886
0.36085 0.62887
0.36085 0.62888
0.36086 0.62889
0.36086 0.62890
0.36086 0.62891
0.36086 0.62892
0.36087 0.62893
0.36087 0.62894
0.36087 0.62895
0.36088 0.62896
0.36088 0.62897
0.36088 0.62898
0.36088 0.62899
0.36088 0.62900
0.36088 0.62901
0.36088 0.62902
0.36089 0.62903
0.36089 0.62904
0.36089 0.62905
0.36089 0.62906
0.36089 0.62907
0.36089 0.62908
0.36089 0.62909
0.36089 0.62910
0.36089 0.62911
0.36090 0.62912
0.36090 0.62913
0.36090 0.62914
0.36090 0.62915
0.36090 0.62916
0.36091 0.62917
0.36091 0.62918
0.36091 0.62919
0.36091 0.62920
0.36091 0.62921
0.36092 0.62922
0.36092 0.62923
0.36093 0.62924
0.36093 0.62925
0.36093 0.62926
0.36093 0.62927
0.36094 0.62928
0.36095 0.62929
0.36095 0.62930
0.36095 0.62931
0.36097 0.62932
0.36097 0.62933
0.36097 0.62934
0.36098 0.62935
0.36098 0.62936
0.36098 0.62937
0.36099 0.62938
0.36099 0.62939
0.36100 0.62940
0.36100 0.62941
0.36100 0.62942
0.36100 0.62943
0.36101 0.62944
0.36101 0.62945
0.36101 0.62946
0.36101 0.62947
0.36101 0.62948
0.36101 0.62949
0.36101 0.62950
0.36101 0.62951
0.36102 0.62952
0.36102 0.62953
0.36102 0.62954
0.36103 0.62955
0.36103 0.62956
0.36103 0.62957
0.36104 0.62958
0.36104 0.62959
0.36104 0.62960
0.36105 0.62961
0.36105 0.62962
0.36106 0.62963
0.36106 0.62964
0.36106 0.62965
0.36106 0.62966
0.36106 0.62967
0.36107 0.62968
0.36107 0.62969
0.36107 0.62970
0.36107 0.62971
0.36108 0.62972
0.36108 0.62973
0.36108 0.62974
0.36108 0.62975
0.36108 0.62976
0.36108 0.62977
0.36109 0.62978
0.36109 0.62979
0.36109 0.62980
0.36109 0.62981
0.36110 0.62982
0.36110 0.62983
0.36110 0.62984
0.36110 0.62985
0.36110 0.62986
0.36110 0.62987
0.36110 0.62988
0.36111 0.62989
0.36111 0.62990
0.36111 0.62991
0.36111 0.62992
0.36111 0.62993
0.36112 0.62994
0.36112 0.62995
0.36112 0.62996
0.36112 0.62997
0.36113 0.62998
0.36113 0.62999
0.36113 0.63000
0.36113 0.63001
0.36113 0.63002
0.36113 0.63003
0.36114 0.63004
0.36114 0.63005
0.36115 0.63006
0.36115 0.63007
0.36116 0.63008
0.36116 0.63009
0.36116 0.63010
0.36116 0.63011
0.36116 0.63012
0.36116 0.63013
0.36116 0.63014
0.36116 0.63015
0.36117 0.63016
0.36117 0.63017
0.36117 0.63018
0.36117 0.63019
0.36118 0.63020
0.36119 0.63021
0.36120 0.63022
0.36120 0.63023
0.36121 0.63024
0.36121 0.63025
0.36121 0.63026
0.36121 0.63027
0.36121 0.63028
0.36122 0.63029
0.36122 0.63030
0.36122 0.63031
0.36122 0.63032
0.36122 0.63033
0.36123 0.63034
0.36124 0.63035
0.36124 0.63036
0.36124 0.63037
0.36124 0.63038
0.36125 0.63039
0.36125 0.63040
0.36125 0.63041
0.36125 0.63042
0.36125 0.63043
0.36125 0.63044
0.36126 0.63045
0.36126 0.63046
0.36126 0.63047
0.36127 0.63048
0.36127 0.63049
0.36127 0.63050
0.36128 0.63051
0.36128 0.63052
0.36128 0.63053
0.36129 0.63054
0.36129 0.63055
0.36130 0.63056
0.36130 0.63057
0.36130 0.63058
0.36130 0.63059
0.36131 0.63060
0.36131 0.63061
0.36131 0.63062
0.36131 0.63063
0.36131 0.63064
0.36131 0.63065
0.36131 0.63066
0.36132 0.63067
0.36132 0.63068
0.36132 0.63069
0.36132 0.63070
0.36133 0.63071
0.36134 0.63072
0.36134 0.63073
0.36134 0.63074
0.36135 0.63075
0.36135 0.63076
0.36136 0.63077
0.36137 0.63078
0.36137 0.63079
0.36137 0.63080
0.36137 0.63081
0.36137 0.63082
0.36137 0.63083
0.36138 0.63084
0.36138 0.63085
0.36138 0.63086
0.36138 0.63087
0.36138 0.63088
0.36139 0.63089
0.36139 0.63090
0.36139 0.63091
0.36139 0.63092
0.36139 0.63093
0.36140 0.63094
0.36140 0.63095
0.36140 0.63096
0.36140 0.63097
0.36140 0.63098
0.36141 0.63099
0.36141 0.63100
0.36141 0.63101
0.36141 0.63102
0.36141 0.63103
0.36142 0.63104
0.36142 0.63105
0.36142 0.63106
0.36142 0.63107
0.36142 0.63108
0.36143 0.63109
0.36143 0.63110
0.36143 0.63111
0.36143 0.63112
0.36143 0.63113
0.36143 0.63114
0.36143 0.63115
0.36143 0.63116
0.36144 0.63117
0.36144 0.63118
0.36144 0.63119
0.36144 0.63120
0.36144 0.63121
0.36144 0.63122
0.36144 0.63123
0.36144 0.63124
0.36145 0.63125
0.36145 0.63126
0.36145 0.63127
0.36146 0.63128
0.36146 0.63129
0.36146 0.63130
0.36146 0.63131
0.36146 0.63132
0.36147 0.63133
0.36147 0.63134
0.36147 0.63135
0.36147 0.63136
0.36147 0.63137
0.36147 0.63138
0.36148 0.63139
0.36148 0.63140
0.36148 0.63141
0.36148 0.63142
0.36149 0.63143
0.36149 0.63144
0.36149 0.63145
0.36149 0.63146
0.36149 0.63147
0.36149 0.63148
0.36150 0.63149
0.36150 0.63150
0.36150 0.63151
0.36151 0.63152
0.36152 0.63153
0.36152 0.63154
0.36152 0.63155
0.36153 0.63156
0.36153 0.63157
0.36154 0.63158
0.36154 0.63159
0.36154 0.63160
0.36154 0.63161
0.36154 0.63162
0.36154 0.63163
0.36155 0.63164
0.36156 0.63165
0.36156 0.63166
0.36156 0.63167
0.36157 0.63168
0.36157 0.63169
0.36157 0.63170
0.36157 0.63171
0.36157 0.63172
0.36158 0.63173
0.36158 0.63174
0.36159 0.63175
0.36159 0.63176
0.36160 0.63177
0.36160 0.63178
0.36160 0.63179
0.36160 0.63180
0.36160 0.63181
0.36160 0.63182
0.36161 0.63183
0.36161 0.63184
0.36162 0.63185
0.36162 0.63186
0.36162 0.63187
0.36162 0.63188
0.36163 0.63189
0.36163 0.63190
0.36163 0.63191
0.36163 0.63192
0.36163 0.63193
0.36164 0.63194
0.36164 0.63195
0.36164 0.63196
0.36165 0.63197
0.36165 0.63198
0.36165 0.63199
0.36166 0.63200
0.36166 0.63201
0.36166 0.63202
0.36166 0.63203
0.36166 0.63204
0.36167 0.63205
0.36167 0.63206
0.36167 0.63207
0.36167 0.63208
0.36168 0.63209
0.36168 0.63210
0.36168 0.63211
0.36168 0.63212
0.36168 0.63213
0.36168 0.63214
0.36168 0.63215
0.36168 0.63216
0.36168 0.63217
0.36168 0.63218
0.36169 0.63219
0.36169 0.63220
0.36169 0.63221
0.36169 0.63222
0.36169 0.63223
0.36169 0.63224
0.36169 0.63225
0.36170 0.63226
0.36170 0.63227
0.36170 0.63228
0.36170 0.63229
0.36170 0.63230
0.36171 0.63231
0.36171 0.63232
0.36171 0.63233
0.36172 0.63234
0.36172 0.63235
0.36172 0.63236
0.36172 0.63237
0.36173 0.63238
0.36173 0.63239
0.36173 0.63240
0.36174 0.63241
0.36174 0.63242
0.36174 0.63243
0.36174 0.63244
0.36174 0.63245
0.36174 0.63246
0.36174 0.63247
0.36174 0.63248
0.36175 0.63249
0.36175 0.63250
0.36176 0.63251
0.36176 0.63252
0.36176 0.63253
0.36176 0.63254
0.36176 0.63255
0.36176 0.63256
0.36177 0.63257
0.36177 0.63258
0.36178 0.63259
0.36178 0.63260
0.36178 0.63261
0.36178 0.63262
0.36178 0.63263
0.36178 0.63264
0.36178 0.63265
0.36178 0.63266
0.36179 0.63267
0.36179 0.63268
0.36179 0.63269
0.36179 0.63270
0.36180 0.63271
0.36180 0.63272
0.36180 0.63273
0.36181 0.63274
0.36181 0.63275
0.36181 0.63276
0.36181 0.63277
0.36182 0.63278
0.36182 0.63279
0.36182 0.63280
0.36182 0.63281
0.36182 0.63282
0.36182 0.63283
0.36182 0.63284
0.36182 0.63285
0.36184 0.63286
0.36184 0.63287
0.36184 0.63288
0.36184 0.63289
0.36184 0.63290
0.36184 0.63291
0.36184 0.63292
0.36184 0.63293
0.36185 0.63294
0.36185 0.63295
0.36185 0.63296
0.36185 0.63297
0.36185 0.63298
0.36185 0.63299
0.36185 0.63300
0.36185 0.63301
0.36185 0.63302
0.36186 0.63303
0.36186 0.63304
0.36186 0.63305
0.36186 0.63306
0.36187 0.63307
0.36187 0.63308
0.36187 0.63309
0.36187 0.63310
0.36187 0.63311
0.36187 0.63312
0.36188 0.63313
0.36188 0.63314
0.36188 0.63315
0.36188 0.63316
0.36189 0.63317
0.36189 0.63318
0.36189 0.63319
0.36189 0.63320
0.36189 0.63321
0.36189 0.63322
0.36190 0.63323
0.36190 0.63324
0.36190 0.63325
0.36190 0.63326
0.36190 0.63327
0.36190 0.63328
0.36190 0.63329
0.36191 0.63330
0.36191 0.63331
0.36191 0.63332
0.36191 0.63333
0.36191 0.63334
0.36192 0.63335
0.36192 0.63336
0.36192 0.63337
0.36192 0.63338
0.36192 0.63339
0.36193 0.63340
0.36193 0.63341
0.36193 0.63342
0.36193 0.63343
0.36193 0.63344
0.36194 0.63345
0.36194 0.63346
0.36194 0.63347
0.36194 0.63348
0.36195 0.63349
0.36195 0.63350
0.36195 0.63351
0.36195 0.63352
0.36195 0.63353
0.36195 0.63354
0.36196 0.63355
0.36196 0.63356
0.36197 0.63357
0.36197 0.63358
0.36197 0.63359
0.36197 0.63360
0.36197 0.63361
0.36197 0.63362
0.36197 0.63363
0.36197 0.63364
0.36198 0.63365
0.36198 0.63366
0.36198 0.63367
0.36198 0.63368
0.36198 0.63369
0.36198 0.63370
0.36198 0.63371
0.36198 0.63372
0.36199 0.63373
0.36200 0.63374
0.36200 0.63375
0.36200 0.63376
0.36200 0.63377
0.36200 0.63378
0.36200 0.63379
0.36200 0.63380
0.36200 0.63381
0.36201 0.63382
0.36201 0.63383
0.36201 0.63384
0.36201 0.63385
0.36202 0.63386
0.36202 0.63387
0.36202 0.63388
0.36202 0.63389
0.36202 0.63390
0.36202 0.63391
0.36203 0.63392
0.36203 0.63393
0.36204 0.63394
0.36204 0.63395
0.36204 0.63396
0.36204 0.63397
0.36204 0.63398
0.36204 0.63399
0.36205 0.63400
0.36205 0.63401
0.36205 0.63402
0.36205 0.63403
0.36205 0.63404
0.36206 0.63405
0.36206 0.63406
0.36206 0.63407
0.36206 0.63408
0.36206 0.63409
0.36206 0.63410
0.36206 0.63411
0.36206 0.63412
0.36206 0.63413
0.36207 0.63414
0.36207 0.63415
0.36207 0.63416
0.36207 0.63417
0.36207 0.63418
0.36208 0.63419
0.36208 0.63420
0.36208 0.63421
0.36208 0.63422
0.36208 0.63423
0.36208 0.63424
0.36209 0.63425
0.36209 0.63426
0.36209 0.63427
0.36209 0.63428
0.36209 0.63429
0.36209 0.63430
0.36209 0.63431
0.36210 0.63432
0.36211 0.63433
0.36211 0.63434
0.36211 0.63435
0.36211 0.63436
0.36211 0.63437
0.36211 0.63438
0.36212 0.63439
0.36212 0.63440
0.36212 0.63441
0.36213 0.63442
0.36213 0.63443
0.36214 0.63444
0.36214 0.63445
0.36214 0.63446
0.36214 0.63447
0.36215 0.63448
0.36215 0.63449
0.36215 0.63450
0.36216 0.63451
0.36216 0.63452
0.36216 0.63453
0.36216 0.63454
0.36216 0.63455
0.36216 0.63456
0.36217 0.63457
0.36217 0.63458
0.36217 0.63459
0.36217 0.63460
0.36218 0.63461
0.36218 0.63462
0.36218 0.63463
0.36219 0.63464
0.36219 0.63465
0.36219 0.63466
0.36220 0.63467
0.36221 0.63468
0.36221 0.63469
0.36221 0.63470
0.36221 0.63471
0.36221 0.63472
0.36222 0.63473
0.36222 0.63474
0.36222 0.63475
0.36222 0.63476
0.36223 0.63477
0.36223 0.63478
0.36223 0.63479
0.36223 0.63480
0.36223 0.63481
0.36223 0.63482
0.36223 0.63483
0.36224 0.63484
0.36224 0.63485
0.36224 0.63486
0.36224 0.63487
0.36225 0.63488
0.36225 0.63489
0.36225 0.63490
0.36225 0.63491
0.36225 0.63492
0.36225 0.63493
0.36225 0.63494
0.36226 0.63495
0.36226 0.63496
0.36226 0.63497
0.36227 0.63498
0.36227 0.63499
0.36228 0.63500
0.36228 0.63501
0.36228 0.63502
0.36229 0.63503
0.36229 0.63504
0.36229 0.63505
0.36229 0.63506
0.36230 0.63507
0.36230 0.63508
0.36230 0.63509
0.36230 0.63510
0.36230 0.63511
0.36230 0.63512
0.36230 0.63513
0.36231 0.63514
0.36231 0.63515
0.36231 0.63516
0.36231 0.63517
0.36231 0.63518
0.36232 0.63519
0.36232 0.63520
0.36232 0.63521
0.36232 0.63522
0.36233 0.63523
0.36233 0.63524
0.36233 0.63525
0.36233 0.63526
0.36234 0.63527
0.36234 0.63528
0.36234 0.63529
0.36234 0.63530
0.36234 0.63531
0.36235 0.63532
0.36235 0.63533
0.36235 0.63534
0.36235 0.63535
0.36236 0.63536
0.36236 0.63537
0.36236 0.63538
0.36237 0.63539
0.36237 0.63540
0.36237 0.63541
0.36237 0.63542
0.36238 0.63543
0.36238 0.63544
0.36238 0.63545
0.36238 0.63546
0.36238 0.63547
0.36238 0.63548
0.36239 0.63549
0.36239 0.63550
0.36239 0.63551
0.36239 0.63552
0.36239 0.63553
0.36239 0.63554
0.36240 0.63555
0.36240 0.63556
0.36240 0.63557
0.36241 0.63558
0.36241 0.63559
0.36241 0.63560
0.36242 0.63561
0.36242 0.63562
0.36242 0.63563
0.36242 0.63564
0.36243 0.63565
0.36244 0.63566
0.36244 0.63567
0.36245 0.63568
0.36245 0.63569
0.36246 0.63570
0.36246 0.63571
0.36246 0.63572
0.36246 0.63573
0.36246 0.63574
0.36246 0.63575
0.36246 0.63576
0.36246 0.63577
0.36247 0.63578
0.36247 0.63579
0.36247 0.63580
0.36247 0.63581
0.36247 0.63582
0.36247 0.63583
0.36247 0.63584
0.36248 0.63585
0.36248 0.63586
0.36248 0.63587
0.36248 0.63588
0.36249 0.63589
0.36249 0.63590
0.36249 0.63591
0.36249 0.63592
0.36249 0.63593
0.36249 0.63594
0.36249 0.63595
0.36250 0.63596
0.36251 0.63597
0.36251 0.63598
0.36251 0.63599
0.36251 0.63600
0.36251 0.63601
0.36251 0.63602
0.36251 0.63603
0.36251 0.63604
0.36251 0.63605
0.36252 0.63606
0.36252 0.63607
0.36252 0.63608
0.36252 0.63609
0.36252 0.63610
0.36252 0.63611
0.36252 0.63612
0.36252 0.63613
0.36253 0.63614
0.36253 0.63615
0.36253 0.63616
0.36253 0.63617
0.36254 0.63618
0.36254 0.63619
0.36254 0.63620
0.36254 0.63621
0.36254 0.63622
0.36254 0.63623
0.36255 0.63624
0.36255 0.63625
0.36255 0.63626
0.36255 0.63627
0.36256 0.63628
0.36256 0.63629
0.36256 0.63630
0.36256 0.63631
0.36257 0.63632
0.36257 0.63633
0.36257 0.63634
0.36258 0.63635
0.36258 0.63636
0.36258 0.63637
0.36258 0.63638
0.36259 0.63639
0.36259 0.63640
0.36259 0.63641
0.36260 0.63642
0.36260 0.63643
0.36260 0.63644
0.36260 0.63645
0.36261 0.63646
0.36261 0.63647
0.36261 0.63648
0.36261 0.63649
0.36262 0.63650
0.36262 0.63651
0.36262 0.63652
0.36262 0.63653
0.36262 0.63654
0.36262 0.63655
0.36262 0.63656
0.36263 0.63657
0.36263 0.63658
0.36263 0.63659
0.36263 0.63660
0.36263 0.63661
0.36263 0.63662
0.36264 0.63663
0.36264 0.63664
0.36264 0.63665
0.36264 0.63666
0.36265 0.63667
0.36266 0.63668
0.36266 0.63669
0.36266 0.63670
0.36267 0.63671
0.36267 0.63672
0.36267 0.63673
0.36267 0.63674
0.36267 0.63675
0.36268 0.63676
0.36268 0.63677
0.36268 0.63678
0.36268 0.63679
0.36268 0.63680
0.36269 0.63681
0.36269 0.63682
0.36269 0.63683
0.36269 0.63684
0.36269 0.63685
0.36270 0.63686
0.36270 0.63687
0.36270 0.63688
0.36270 0.63689
0.36270 0.63690
0.36270 0.63691
0.36271 0.63692
0.36271 0.63693
0.36272 0.63694
0.36272 0.63695
0.36272 0.63696
0.36272 0.63697
0.36272 0.63698
0.36273 0.63699
0.36274 0.63700
0.36274 0.63701
0.36274 0.63702
0.36274 0.63703
0.36275 0.63704
0.36275 0.63705
0.36275 0.63706
0.36275 0.63707
0.36276 0.63708
0.36276 0.63709
0.36276 0.63710
0.36276 0.63711
0.36276 0.63712
0.36277 0.63713
0.36277 0.63714
0.36277 0.63715
0.36277 0.63716
0.36277 0.63717
0.36277 0.63718
0.36278 0.63719
0.36278 0.63720
0.36278 0.63721
0.36279 0.63722
0.36279 0.63723
0.36279 0.63724
0.36279 0.63725
0.36280 0.63726
0.36280 0.63727
0.36280 0.63728
0.36280 0.63729
0.36280 0.63730
0.36281 0.63731
0.36281 0.63732
0.36281 0.63733
0.36281 0.63734
0.36281 0.63735
0.36281 0.63736
0.36282 0.63737
0.36282 0.63738
0.36282 0.63739
0.36282 0.63740
0.36282 0.63741
0.36283 0.63742
0.36283 0.63743
0.36283 0.63744
0.36283 0.63745
0.36283 0.63746
0.36284 0.63747
0.36284 0.63748
0.36284 0.63749
0.36284 0.63750
0.36285 0.63751
0.36285 0.63752
0.36286 0.63753
0.36286 0.63754
0.36286 0.63755
0.36286 0.63756
0.36286 0.63757
0.36287 0.63758
0.36287 0.63759
0.36287 0.63760
0.36287 0.63761
0.36287 0.63762
0.36287 0.63763
0.36288 0.63764
0.36288 0.63765
0.36288 0.63766
0.36288 0.63767
0.36288 0.63768
0.36289 0.63769
0.36289 0.63770
0.36289 0.63771
0.36289 0.63772
0.36290 0.63773
0.36291 0.63774
0.36291 0.63775
0.36292 0.63776
0.36292 0.63777
0.36293 0.63778
0.36293 0.63779
0.36293 0.63780
0.36293 0.63781
0.36293 0.63782
0.36293 0.63783
0.36293 0.63784
0.36294 0.63785
0.36294 0.63786
0.36294 0.63787
0.36294 0.63788
0.36294 0.63789
0.36294 0.63790
0.36294 0.63791
0.36295 0.63792
0.36295 0.63793
0.36295 0.63794
0.36296 0.63795
0.36296 0.63796
0.36296 0.63797
0.36296 0.63798
0.36296 0.63799
0.36297 0.63800
0.36297 0.63801
0.36297 0.63802
0.36297 0.63803
0.36297 0.63804
0.36297 0.63805
0.36297 0.63806
0.36297 0.63807
0.36298 0.63808
0.36298 0.63809
0.36298 0.63810
0.36299 0.63811
0.36299 0.63812
0.36299 0.63813
0.36300 0.63814
0.36300 0.63815
0.36301 0.63816
0.36301 0.63817
0.36301 0.63818
0.36301 0.63819
0.36301 0.63820
0.36301 0.63821
0.36301 0.63822
0.36301 0.63823
0.36301 0.63824
0.36302 0.63825
0.36302 0.63826
0.36302 0.63827
0.36302 0.63828
0.36302 0.63829
0.36302 0.63830
0.36303 0.63831
0.36303 0.63832
0.36304 0.63833
0.36304 0.63834
0.36305 0.63835
0.36305 0.63836
0.36306 0.63837
0.36306 0.63838
0.36306 0.63839
0.36307 0.63840
0.36307 0.63841
0.36307 0.63842
0.36307 0.63843
0.36308 0.63844
0.36308 0.63845
0.36308 0.63846
0.36308 0.63847
0.36308 0.63848
0.36308 0.63849
0.36309 0.63850
0.36309 0.63851
0.36310 0.63852
0.36310 0.63853
0.36311 0.63854
0.36311 0.63855
0.36311 0.63856
0.36311 0.63857
0.36312 0.63858
0.36312 0.63859
0.36312 0.63860
0.36312 0.63861
0.36313 0.63862
0.36313 0.63863
0.36313 0.63864
0.36313 0.63865
0.36313 0.63866
0.36313 0.63867
0.36313 0.63868
0.36314 0.63869
0.36314 0.63870
0.36314 0.63871
0.36314 0.63872
0.36315 0.63873
0.36315 0.63874
0.36316 0.63875
0.36316 0.63876
0.36317 0.63877
0.36317 0.63878
0.36317 0.63879
0.36319 0.63880
0.36319 0.63881
0.36320 0.63882
0.36320 0.63883
0.36321 0.63884
0.36321 0.63885
0.36321 0.63886
0.36322 0.63887
0.36323 0.63888
0.36323 0.63889
0.36323 0.63890
0.36323 0.63891
0.36323 0.63892
0.36324 0.63893
0.36324 0.63894
0.36324 0.63895
0.36325 0.63896
0.36325 0.63897
0.36325 0.63898
0.36325 0.63899
0.36326 0.63900
0.36326 0.63901
0.36326 0.63902
0.36326 0.63903
0.36326 0.63904
0.36326 0.63905
0.36327 0.63906
0.36327 0.63907
0.36327 0.63908
0.36327 0.63909
0.36327 0.63910
0.36327 0.63911
0.36328 0.63912
0.36328 0.63913
0.36328 0.63914
0.36329 0.63915
0.36329 0.63916
0.36329 0.63917
0.36330 0.63918
0.36330 0.63919
0.36330 0.63920
0.36331 0.63921
0.36331 0.63922
0.36331 0.63923
0.36331 0.63924
0.36331 0.63925
0.36331 0.63926
0.36331 0.63927
0.36332 0.63928
0.36332 0.63929
0.36332 0.63930
0.36332 0.63931
0.36332 0.63932
0.36332 0.63933
0.36332 0.63934
0.36332 0.63935
0.36332 0.63936
0.36332 0.63937
0.36333 0.63938
0.36333 0.63939
0.36333 0.63940
0.36333 0.63941
0.36333 0.63942
0.36333 0.63943
0.36333 0.63944
0.36333 0.63945
0.36333 0.63946
0.36334 0.63947
0.36334 0.63948
0.36335 0.63949
0.36335 0.63950
0.36336 0.63951
0.36336 0.63952
0.36336 0.63953
0.36336 0.63954
0.36336 0.63955
0.36336 0.63956
0.36336 0.63957
0.36336 0.63958
0.36336 0.63959
0.36337 0.63960
0.36337 0.63961
0.36337 0.63962
0.36338 0.63963
0.36338 0.63964
0.36338 0.63965
0.36338 0.63966
0.36338 0.63967
0.36339 0.63968
0.36340 0.63969
0.36340 0.63970
0.36340 0.63971
0.36340 0.63972
0.36341 0.63973
0.36341 0.63974
0.36341 0.63975
0.36342 0.63976
0.36342 0.63977
0.36342 0.63978
0.36342 0.63979
0.36342 0.63980
0.36342 0.63981
0.36343 0.63982
0.36343 0.63983
0.36343 0.63984
0.36343 0.63985
0.36343 0.63986
0.36344 0.63987
0.36344 0.63988
0.36344 0.63989
0.36344 0.63990
0.36344 0.63991
0.36345 0.63992
0.36345 0.63993
0.36345 0.63994
0.36345 0.63995
0.36345 0.63996
0.36346 0.63997
0.36346 0.63998
0.36346 0.63999
0.36346 0.64000
0.36346 0.64001
0.36348 0.64002
0.36348 0.64003
0.36348 0.64004
0.36348 0.64005
0.36349 0.64006
0.36349 0.64007
0.36349 0.64008
0.36349 0.64009
0.36350 0.64010
0.36350 0.64011
0.36350 0.64012
0.36350 0.64013
0.36350 0.64014
0.36350 0.64015
0.36351 0.64016
0.36351 0.64017
0.36351 0.64018
0.36351 0.64019
0.36351 0.64020
0.36352 0.64021
0.36352 0.64022
0.36352 0.64023
0.36352 0.64024
0.36352 0.64025
0.36352 0.64026
0.36353 0.64027
0.36353 0.64028
0.36354 0.64029
0.36354 0.64030
0.36354 0.64031
0.36354 0.64032
0.36354 0.64033
0.36354 0.64034
0.36355 0.64035
0.36355 0.64036
0.36355 0.64037
0.36355 0.64038
0.36355 0.64039
0.36356 0.64040
0.36356 0.64041
0.36356 0.64042
0.36356 0.64043
0.36356 0.64044
0.36357 0.64045
0.36357 0.64046
0.36357 0.64047
0.36358 0.64048
0.36358 0.64049
0.36359 0.64050
0.36359 0.64051
0.36359 0.64052
0.36359 0.64053
0.36359 0.64054
0.36359 0.64055
0.36360 0.64056
0.36360 0.64057
0.36360 0.64058
0.36360 0.64059
0.36360 0.64060
0.36360 0.64061
0.36360 0.64062
0.36360 0.64063
0.36360 0.64064
0.36361 0.64065
0.36361 0.64066
0.36361 0.64067
0.36361 0.64068
0.36361 0.64069
0.36361 0.64070
0.36362 0.64071
0.36362 0.64072
0.36362 0.64073
0.36362 0.64074
0.36362 0.64075
0.36362 0.64076
0.36362 0.64077
0.36363 0.64078
0.36363 0.64079
0.36364 0.64080
0.36364 0.64081
0.36364 0.64082
0.36364 0.64083
0.36364 0.64084
0.36364 0.64085
0.36365 0.64086
0.36365 0.64087
0.36366 0.64088
0.36366 0.64089
0.36367 0.64090
0.36367 0.64091
0.36367 0.64092
0.36367 0.64093
0.36367 0.64094
0.36367 0.64095
0.36368 0.64096
0.36368 0.64097
0.36368 0.64098
0.36369 0.64099
0.36369 0.64100
0.36369 0.64101
0.36370 0.64102
0.36370 0.64103
0.36370 0.64104
0.36370 0.64105
0.36370 0.64106
0.36370 0.64107
0.36370 0.64108
0.36370 0.64109
0.36371 0.64110
0.36371 0.64111
0.36372 0.64112
0.36372 0.64113
0.36373 0.64114
0.36373 0.64115
0.36373 0.64116
0.36373 0.64117
0.36373 0.64118
0.36373 0.64119
0.36374 0.64120
0.36374 0.64121
0.36374 0.64122
0.36374 0.64123
0.36375 0.64124
0.36375 0.64125
0.36375 0.64126
0.36376 0.64127
0.36376 0.64128
0.36376 0.64129
0.36377 0.64130
0.36377 0.64131
0.36377 0.64132
0.36377 0.64133
0.36377 0.64134
0.36377 0.64135
0.36378 0.64136
0.36378 0.64137
0.36378 0.64138
0.36378 0.64139
0.36378 0.64140
0.36378 0.64141
0.36378 0.64142
0.36379 0.64143
0.36379 0.64144
0.36379 0.64145
0.36379 0.64146
0.36379 0.64147
0.36380 0.64148
0.36380 0.64149
0.36380 0.64150
0.36380 0.64151
0.36380 0.64152
0.36381 0.64153
0.36381 0.64154
0.36381 0.64155
0.36382 0.64156
0.36382 0.64157
0.36382 0.64158
0.36382 0.64159
0.36383 0.64160
0.36383 0.64161
0.36383 0.64162
0.36383 0.64163
0.36383 0.64164
0.36384 0.64165
0.36384 0.64166
0.36384 0.64167
0.36384 0.64168
0.36384 0.64169
0.36384 0.64170
0.36385 0.64171
0.36385 0.64172
0.36386 0.64173
0.36386 0.64174
0.36386 0.64175
0.36386 0.64176
0.36386 0.64177
0.36387 0.64178
0.36387 0.64179
0.36387 0.64180
0.36387 0.64181
0.36388 0.64182
0.36388 0.64183
0.36388 0.64184
0.36388 0.64185
0.36389 0.64186
0.36389 0.64187
0.36389 0.64188
0.36389 0.64189
0.36389 0.64190
0.36389 0.64191
0.36389 0.64192
0.36390 0.64193
0.36390 0.64194
0.36390 0.64195
0.36390 0.64196
0.36391 0.64197
0.36392 0.64198
0.36392 0.64199
0.36393 0.64200
0.36393 0.64201
0.36393 0.64202
0.36394 0.64203
0.36394 0.64204
0.36394 0.64205
0.36394 0.64206
0.36394 0.64207
0.36394 0.64208
0.36395 0.64209
0.36395 0.64210
0.36395 0.64211
0.36395 0.64212
0.36395 0.64213
0.36395 0.64214
0.36395 0.64215
0.36396 0.64216
0.36397 0.64217
0.36397 0.64218
0.36397 0.64219
0.36397 0.64220
0.36397 0.64221
0.36398 0.64222
0.36399 0.64223
0.36399 0.64224
0.36399 0.64225
0.36400 0.64226
0.36400 0.64227
0.36401 0.64228
0.36401 0.64229
0.36401 0.64230
0.36401 0.64231
0.36402 0.64232
0.36402 0.64233
0.36402 0.64234
0.36402 0.64235
0.36402 0.64236
0.36402 0.64237
0.36402 0.64238
0.36402 0.64239
0.36403 0.64240
0.36403 0.64241
0.36403 0.64242
0.36403 0.64243
0.36404 0.64244
0.36404 0.64245
0.36405 0.64246
0.36405 0.64247
0.36406 0.64248
0.36406 0.64249
0.36406 0.64250
0.36406 0.64251
0.36406 0.64252
0.36407 0.64253
0.36407 0.64254
0.36407 0.64255
0.36408 0.64256
0.36408 0.64257
0.36408 0.64258
0.36408 0.64259
0.36408 0.64260
0.36408 0.64261
0.36408 0.64262
0.36409 0.64263
0.36409 0.64264
0.36409 0.64265
0.36409 0.64266
0.36409 0.64267
0.36409 0.64268
0.36409 0.64269
0.36409 0.64270
0.36410 0.64271
0.36410 0.64272
0.36410 0.64273
0.36410 0.64274
0.36411 0.64275
0.36411 0.64276
0.36411 0.64277
0.36411 0.64278
0.36411 0.64279
0.36411 0.64280
0.36411 0.64281
0.36411 0.64282
0.36411 0.64283
0.36412 0.64284
0.36412 0.64285
0.36412 0.64286
0.36412 0.64287
0.36412 0.64288
0.36412 0.64289
0.36412 0.64290
0.36413 0.64291
0.36413 0.64292
0.36413 0.64293
0.36413 0.64294
0.36413 0.64295
0.36413 0.64296
0.36414 0.64297
0.36414 0.64298
0.36414 0.64299
0.36414 0.64300
0.36414 0.64301
0.36414 0.64302
0.36414 0.64303
0.36414 0.64304
0.36414 0.64305
0.36414 0.64306
0.36414 0.64307
0.36414 0.64308
0.36414 0.64309
0.36415 0.64310
0.36415 0.64311
0.36415 0.64312
0.36415 0.64313
0.36415 0.64314
0.36415 0.64315
0.36416 0.64316
0.36416 0.64317
0.36416 0.64318
0.36416 0.64319
0.36417 0.64320
0.36417 0.64321
0.36417 0.64322
0.36417 0.64323
0.36417 0.64324
0.36418 0.64325
0.36418 0.64326
0.36418 0.64327
0.36419 0.64328
0.36419 0.64329
0.36419 0.64330
0.36419 0.64331
0.36420 0.64332
0.36420 0.64333
0.36421 0.64334
0.36421 0.64335
0.36422 0.64336
0.36422 0.64337
0.36422 0.64338
0.36422 0.64339
0.36423 0.64340
0.36423 0.64341
0.36423 0.64342
0.36424 0.64343
0.36425 0.64344
0.36425 0.64345
0.36425 0.64346
0.36425 0.64347
0.36425 0.64348
0.36425 0.64349
0.36426 0.64350
0.36426 0.64351
0.36427 0.64352
0.36427 0.64353
0.36428 0.64354
0.36428 0.64355
0.36428 0.64356
0.36429 0.64357
0.36429 0.64358
0.36429 0.64359
0.36429 0.64360
0.36429 0.64361
0.36429 0.64362
0.36429 0.64363
0.36430 0.64364
0.36430 0.64365
0.36430 0.64366
0.36430 0.64367
0.36431 0.64368
0.36431 0.64369
0.36431 0.64370
0.36432 0.64371
0.36432 0.64372
0.36433 0.64373
0.36433 0.64374
0.36433 0.64375
0.36434 0.64376
0.36434 0.64377
0.36434 0.64378
0.36434 0.64379
0.36434 0.64380
0.36435 0.64381
0.36435 0.64382
0.36435 0.64383
0.36435 0.64384
0.36436 0.64385
0.36436 0.64386
0.36436 0.64387
0.36436 0.64388
0.36436 0.64389
0.36436 0.64390
0.36437 0.64391
0.36437 0.64392
0.36437 0.64393
0.36438 0.64394
0.36438 0.64395
0.36438 0.64396
0.36438 0.64397
0.36438 0.64398
0.36439 0.64399
0.36439 0.64400
0.36439 0.64401
0.36440 0.64402
0.36440 0.64403
0.36440 0.64404
0.36440 0.64405
0.36440 0.64406
0.36440 0.64407
0.36440 0.64408
0.36441 0.64409
0.36441 0.64410
0.36441 0.64411
0.36442 0.64412
0.36442 0.64413
0.36442 0.64414
0.36442 0.64415
0.36443 0.64416
0.36443 0.64417
0.36443 0.64418
0.36444 0.64419
0.36444 0.64420
0.36445 0.64421
0.36445 0.64422
0.36445 0.64423
0.36445 0.64424
0.36445 0.64425
0.36446 0.64426
0.36446 0.64427
0.36446 0.64428
0.36446 0.64429
0.36446 0.64430
0.36446 0.64431
0.36446 0.64432
0.36447 0.64433
0.36447 0.64434
0.36447 0.64435
0.36447 0.64436
0.36447 0.64437
0.36447 0.64438
0.36447 0.64439
0.36448 0.64440
0.36448 0.64441
0.36448 0.64442
0.36448 0.64443
0.36448 0.64444
0.36448 0.64445
0.36448 0.64446
0.36449 0.64447
0.36449 0.64448
0.36449 0.64449
0.36449 0.64450
0.36449 0.64451
0.36449 0.64452
0.36449 0.64453
0.36450 0.64454
0.36450 0.64455
0.36450 0.64456
0.36451 0.64457
0.36451 0.64458
0.36451 0.64459
0.36452 0.64460
0.36452 0.64461
0.36452 0.64462
0.36452 0.64463
0.36452 0.64464
0.36453 0.64465
0.36453 0.64466
0.36453 0.64467
0.36453 0.64468
0.36454 0.64469
0.36454 0.64470
0.36455 0.64471
0.36455 0.64472
0.36455 0.64473
0.36455 0.64474
0.36455 0.64475
0.36455 0.64476
0.36456 0.64477
0.36456 0.64478
0.36457 0.64479
0.36457 0.64480
0.36457 0.64481
0.36457 0.64482
0.36457 0.64483
0.36458 0.64484
0.36458 0.64485
0.36458 0.64486
0.36458 0.64487
0.36458 0.64488
0.36458 0.64489
0.36459 0.64490
0.36459 0.64491
0.36459 0.64492
0.36460 0.64493
0.36460 0.64494
0.36460 0.64495
0.36460 0.64496
0.36460 0.64497
0.36460 0.64498
0.36460 0.64499
0.36461 0.64500
0.36461 0.64501
0.36461 0.64502
0.36461 0.64503
0.36461 0.64504
0.36462 0.64505
0.36462 0.64506
0.36462 0.64507
0.36462 0.64508
0.36462 0.64509
0.36463 0.64510
0.36463 0.64511
0.36463 0.64512
0.36464 0.64513
0.36464 0.64514
0.36464 0.64515
0.36464 0.64516
0.36464 0.64517
0.36464 0.64518
0.36465 0.64519
0.36465 0.64520
0.36465 0.64521
0.36466 0.64522
0.36466 0.64523
0.36466 0.64524
0.36467 0.64525
0.36467 0.64526
0.36467 0.64527
0.36467 0.64528
0.36468 0.64529
0.36468 0.64530
0.36468 0.64531
0.36468 0.64532
0.36468 0.64533
0.36469 0.64534
0.36469 0.64535
0.36470 0.64536
0.36470 0.64537
0.36470 0.64538
0.36470 0.64539
0.36470 0.64540
0.36470 0.64541
0.36471 0.64542
0.36471 0.64543
0.36471 0.64544
0.36472 0.64545
0.36472 0.64546
0.36472 0.64547
0.36472 0.64548
0.36472 0.64549
0.36472 0.64550
0.36473 0.64551
0.36473 0.64552
0.36473 0.64553
0.36473 0.64554
0.36473 0.64555
0.36473 0.64556
0.36473 0.64557
0.36473 0.64558
0.36474 0.64559
0.36474 0.64560
0.36475 0.64561
0.36475 0.64562
0.36475 0.64563
0.36475 0.64564
0.36475 0.64565
0.36476 0.64566
0.36476 0.64567
0.36476 0.64568
0.36476 0.64569
0.36476 0.64570
0.36476 0.64571
0.36476 0.64572
0.36477 0.64573
0.36477 0.64574
0.36477 0.64575
0.36477 0.64576
0.36477 0.64577
0.36477 0.64578
0.36477 0.64579
0.36477 0.64580
0.36477 0.64581
0.36477 0.64582
0.36478 0.64583
0.36478 0.64584
0.36478 0.64585
0.36479 0.64586
0.36479 0.64587
0.36479 0.64588
0.36479 0.64589
0.36479 0.64590
0.36479 0.64591
0.36479 0.64592
0.36479 0.64593
0.36480 0.64594
0.36480 0.64595
0.36480 0.64596
0.36481 0.64597
0.36481 0.64598
0.36481 0.64599
0.36481 0.64600
0.36482 0.64601
0.36482 0.64602
0.36482 0.64603
0.36483 0.64604
0.36483 0.64605
0.36483 0.64606
0.36483 0.64607
0.36483 0.64608
0.36483 0.64609
0.36483 0.64610
0.36483 0.64611
0.36484 0.64612
0.36484 0.64613
0.36484 0.64614
0.36485 0.64615
0.36485 0.64616
0.36485 0.64617
0.36485 0.64618
0.36486 0.64619
0.36486 0.64620
0.36486 0.64621
0.36486 0.64622
0.36486 0.64623
0.36486 0.64624
0.36486 0.64625
0.36487 0.64626
0.36487 0.64627
0.36487 0.64628
0.36487 0.64629
0.36488 0.64630
0.36488 0.64631
0.36488 0.64632
0.36488 0.64633
0.36489 0.64634
0.36489 0.64635
0.36489 0.64636
0.36489 0.64637
0.36490 0.64638
0.36490 0.64639
0.36490 0.64640
0.36490 0.64641
0.36491 0.64642
0.36491 0.64643
0.36491 0.64644
0.36492 0.64645
0.36492 0.64646
0.36492 0.64647
0.36492 0.64648
0.36493 0.64649
0.36493 0.64650
0.36493 0.64651
0.36493 0.64652
0.36494 0.64653
0.36494 0.64654
0.36494 0.64655
0.36494 0.64656
0.36495 0.64657
0.36496 0.64658
0.36496 0.64659
0.36496 0.64660
0.36496 0.64661
0.36496 0.64662
0.36496 0.64663
0.36496 0.64664
0.36497 0.64665
0.36497 0.64666
0.36497 0.64667
0.36498 0.64668
0.36498 0.64669
0.36498 0.64670
0.36498 0.64671
0.36498 0.64672
0.36498 0.64673
0.36498 0.64674
0.36499 0.64675
0.36499 0.64676
0.36499 0.64677
0.36499 0.64678
0.36499 0.64679
0.36499 0.64680
0.36500 0.64681
0.36500 0.64682
0.36500 0.64683
0.36500 0.64684
0.36500 0.64685
0.36500 0.64686
0.36501 0.64687
0.36501 0.64688
0.36501 0.64689
0.36501 0.64690
0.36501 0.64691
0.36502 0.64692
0.36502 0.64693
0.36502 0.64694
0.36502 0.64695
0.36503 0.64696
0.36503 0.64697
0.36503 0.64698
0.36503 0.64699
0.36503 0.64700
0.36503 0.64701
0.36504 0.64702
0.36504 0.64703
0.36504 0.64704
0.36504 0.64705
0.36504 0.64706
0.36505 0.64707
0.36505 0.64708
0.36506 0.64709
0.36506 0.64710
0.36506 0.64711
0.36506 0.64712
0.36506 0.64713
0.36506 0.64714
0.36506 0.64715
0.36507 0.64716
0.36507 0.64717
0.36507 0.64718
0.36507 0.64719
0.36507 0.64720
0.36508 0.64721
0.36508 0.64722
0.36508 0.64723
0.36509 0.64724
0.36509 0.64725
0.36510 0.64726
0.36510 0.64727
0.36510 0.64728
0.36510 0.64729
0.36511 0.64730
0.36511 0.64731
0.36511 0.64732
0.36511 0.64733
0.36512 0.64734
0.36512 0.64735
0.36513 0.64736
0.36513 0.64737
0.36513 0.64738
0.36513 0.64739
0.36513 0.64740
0.36514 0.64741
0.36514 0.64742
0.36514 0.64743
0.36514 0.64744
0.36514 0.64745
0.36514 0.64746
0.36514 0.64747
0.36515 0.64748
0.36515 0.64749
0.36515 0.64750
0.36515 0.64751
0.36515 0.64752
0.36516 0.64753
0.36516 0.64754
0.36516 0.64755
0.36516 0.64756
0.36516 0.64757
0.36516 0.64758
0.36516 0.64759
0.36517 0.64760
0.36517 0.64761
0.36517 0.64762
0.36518 0.64763
0.36518 0.64764
0.36519 0.64765
0.36519 0.64766
0.36519 0.64767
0.36519 0.64768
0.36519 0.64769
0.36519 0.64770
0.36520 0.64771
0.36520 0.64772
0.36520 0.64773
0.36520 0.64774
0.36520 0.64775
0.36521 0.64776
0.36521 0.64777
0.36521 0.64778
0.36522 0.64779
0.36522 0.64780
0.36522 0.64781
0.36523 0.64782
0.36523 0.64783
0.36524 0.64784
0.36524 0.64785
0.36525 0.64786
0.36525 0.64787
0.36525 0.64788
0.36526 0.64789
0.36526 0.64790
0.36526 0.64791
0.36526 0.64792
0.36526 0.64793
0.36527 0.64794
0.36527 0.64795
0.36527 0.64796
0.36527 0.64797
0.36527 0.64798
0.36527 0.64799
0.36527 0.64800
0.36528 0.64801
0.36528 0.64802
0.36528 0.64803
0.36529 0.64804
0.36529 0.64805
0.36529 0.64806
0.36529 0.64807
0.36529 0.64808
0.36529 0.64809
0.36530 0.64810
0.36530 0.64811
0.36530 0.64812
0.36530 0.64813
0.36531 0.64814
0.36531 0.64815
0.36531 0.64816
0.36531 0.64817
0.36531 0.64818
0.36531 0.64819
0.36532 0.64820
0.36532 0.64821
0.36532 0.64822
0.36533 0.64823
0.36533 0.64824
0.36533 0.64825
0.36533 0.64826
0.36533 0.64827
0.36534 0.64828
0.36534 0.64829
0.36534 0.64830
0.36534 0.64831
0.36535 0.64832
0.36535 0.64833
0.36535 0.64834
0.36535 0.64835
0.36536 0.64836
0.36536 0.64837
0.36536 0.64838
0.36537 0.64839
0.36537 0.64840
0.36537 0.64841
0.36537 0.64842
0.36537 0.64843
0.36538 0.64844
0.36538 0.64845
0.36538 0.64846
0.36539 0.64847
0.36539 0.64848
0.36540 0.64849
0.36540 0.64850
0.36540 0.64851
0.36541 0.64852
0.36541 0.64853
0.36541 0.64854
0.36541 0.64855
0.36542 0.64856
0.36542 0.64857
0.36543 0.64858
0.36543 0.64859
0.36543 0.64860
0.36543 0.64861
0.36543 0.64862
0.36544 0.64863
0.36544 0.64864
0.36544 0.64865
0.36544 0.64866
0.36544 0.64867
0.36544 0.64868
0.36544 0.64869
0.36544 0.64870
0.36545 0.64871
0.36545 0.64872
0.36545 0.64873
0.36545 0.64874
0.36546 0.64875
0.36546 0.64876
0.36546 0.64877
0.36546 0.64878
0.36546 0.64879
0.36546 0.64880
0.36546 0.64881
0.36546 0.64882
0.36547 0.64883
0.36547 0.64884
0.36547 0.64885
0.36548 0.64886
0.36548 0.64887
0.36548 0.64888
0.36549 0.64889
0.36549 0.64890
0.36549 0.64891
0.36549 0.64892
0.36549 0.64893
0.36550 0.64894
0.36550 0.64895
0.36550 0.64896
0.36550 0.64897
0.36550 0.64898
0.36550 0.64899
0.36550 0.64900
0.36550 0.64901
0.36550 0.64902
0.36550 0.64903
0.36551 0.64904
0.36551 0.64905
0.36551 0.64906
0.36552 0.64907
0.36552 0.64908
0.36552 0.64909
0.36552 0.64910
0.36552 0.64911
0.36553 0.64912
0.36553 0.64913
0.36553 0.64914
0.36553 0.64915
0.36553 0.64916
0.36553 0.64917
0.36553 0.64918
0.36553 0.64919
0.36553 0.64920
0.36553 0.64921
0.36554 0.64922
0.36554 0.64923
0.36554 0.64924
0.36554 0.64925
0.36555 0.64926
0.36555 0.64927
0.36555 0.64928
0.36556 0.64929
0.36556 0.64930
0.36556 0.64931
0.36556 0.64932
0.36557 0.64933
0.36557 0.64934
0.36557 0.64935
0.36557 0.64936
0.36557 0.64937
0.36558 0.64938
0.36558 0.64939
0.36559 0.64940
0.36559 0.64941
0.36559 0.64942
0.36559 0.64943
0.36559 0.64944
0.36559 0.64945
0.36559 0.64946
0.36559 0.64947
0.36559 0.64948
0.36560 0.64949
0.36560 0.64950
0.36560 0.64951
0.36560 0.64952
0.36560 0.64953
0.36561 0.64954
0.36561 0.64955
0.36562 0.64956
0.36562 0.64957
0.36563 0.64958
0.36563 0.64959
0.36564 0.64960
0.36565 0.64961
0.36565 0.64962
0.36565 0.64963
0.36565 0.64964
0.36565 0.64965
0.36566 0.64966
0.36566 0.64967
0.36566 0.64968
0.36567 0.64969
0.36567 0.64970
0.36567 0.64971
0.36567 0.64972
0.36567 0.64973
0.36567 0.64974
0.36568 0.64975
0.36568 0.64976
0.36568 0.64977
0.36568 0.64978
0.36569 0.64979
0.36569 0.64980
0.36569 0.64981
0.36569 0.64982
0.36570 0.64983
0.36570 0.64984
0.36570 0.64985
0.36570 0.64986
0.36570 0.64987
0.36570 0.64988
0.36570 0.64989
0.36571 0.64990
0.36572 0.64991
0.36572 0.64992
0.36572 0.64993
0.36572 0.64994
0.36572 0.64995
0.36572 0.64996
0.36572 0.64997
0.36572 0.64998
0.36573 0.64999
0.36573 0.65000
0.36573 0.65001
0.36573 0.65002
0.36573 0.65003
0.36573 0.65004
0.36573 0.65005
0.36573 0.65006
0.36573 0.65007
0.36574 0.65008
0.36574 0.65009
0.36574 0.65010
0.36574 0.65011
0.36575 0.65012
0.36575 0.65013
0.36575 0.65014
0.36575 0.65015
0.36575 0.65016
0.36576 0.65017
0.36576 0.65018
0.36576 0.65019
0.36576 0.65020
0.36576 0.65021
0.36576 0.65022
0.36577 0.65023
0.36577 0.65024
0.36577 0.65025
0.36577 0.65026
0.36577 0.65027
0.36578 0.65028
0.36578 0.65029
0.36578 0.65030
0.36579 0.65031
0.36579 0.65032
0.36580 0.65033
0.36580 0.65034
0.36580 0.65035
0.36580 0.65036
0.36580 0.65037
0.36580 0.65038
0.36581 0.65039
0.36581 0.65040
0.36581 0.65041
0.36582 0.65042
0.36583 0.65043
0.36583 0.65044
0.36583 0.65045
0.36583 0.65046
0.36583 0.65047
0.36584 0.65048
0.36584 0.65049
0.36584 0.65050
0.36584 0.65051
0.36584 0.65052
0.36584 0.65053
0.36584 0.65054
0.36584 0.65055
0.36585 0.65056
0.36585 0.65057
0.36585 0.65058
0.36585 0.65059
0.36586 0.65060
0.36586 0.65061
0.36586 0.65062
0.36587 0.65063
0.36587 0.65064
0.36588 0.65065
0.36588 0.65066
0.36588 0.65067
0.36588 0.65068
0.36588 0.65069
0.36588 0.65070
0.36588 0.65071
0.36589 0.65072
0.36589 0.65073
0.36589 0.65074
0.36589 0.65075
0.36589 0.65076
0.36589 0.65077
0.36590 0.65078
0.36590 0.65079
0.36590 0.65080
0.36590 0.65081
0.36591 0.65082
0.36591 0.65083
0.36592 0.65084
0.36592 0.65085
0.36592 0.65086
0.36592 0.65087
0.36592 0.65088
0.36592 0.65089
0.36593 0.65090
0.36593 0.65091
0.36594 0.65092
0.36594 0.65093
0.36594 0.65094
0.36594 0.65095
0.36594 0.65096
0.36594 0.65097
0.36595 0.65098
0.36595 0.65099
0.36595 0.65100
0.36595 0.65101
0.36595 0.65102
0.36596 0.65103
0.36596 0.65104
0.36596 0.65105
0.36596 0.65106
0.36597 0.65107
0.36597 0.65108
0.36597 0.65109
0.36597 0.65110
0.36597 0.65111
0.36598 0.65112
0.36599 0.65113
0.36599 0.65114
0.36599 0.65115
0.36599 0.65116
0.36600 0.65117
0.36600 0.65118
0.36600 0.65119
0.36600 0.65120
0.36600 0.65121
0.36600 0.65122
0.36601 0.65123
0.36601 0.65124
0.36601 0.65125
0.36601 0.65126
0.36601 0.65127
0.36601 0.65128
0.36601 0.65129
0.36602 0.65130
0.36602 0.65131
0.36602 0.65132
0.36603 0.65133
0.36603 0.65134
0.36603 0.65135
0.36603 0.65136
0.36603 0.65137
0.36604 0.65138
0.36604 0.65139
0.36604 0.65140
0.36604 0.65141
0.36604 0.65142
0.36604 0.65143
0.36605 0.65144
0.36605 0.65145
0.36605 0.65146
0.36605 0.65147
0.36606 0.65148
0.36606 0.65149
0.36606 0.65150
0.36606 0.65151
0.36606 0.65152
0.36606 0.65153
0.36606 0.65154
0.36607 0.65155
0.36607 0.65156
0.36607 0.65157
0.36608 0.65158
0.36608 0.65159
0.36609 0.65160
0.36609 0.65161
0.36609 0.65162
0.36609 0.65163
0.36609 0.65164
0.36610 0.65165
0.36610 0.65166
0.36610 0.65167
0.36611 0.65168
0.36611 0.65169
0.36611 0.65170
0.36611 0.65171
0.36611 0.65172
0.36611 0.65173
0.36612 0.65174
0.36612 0.65175
0.36612 0.65176
0.36612 0.65177
0.36613 0.65178
0.36613 0.65179
0.36613 0.65180
0.36613 0.65181
0.36613 0.65182
0.36614 0.65183
0.36614 0.65184
0.36614 0.65185
0.36615 0.65186
0.36615 0.65187
0.36615 0.65188
0.36615 0.65189
0.36616 0.65190
0.36616 0.65191
0.36616 0.65192
0.36616 0.65193
0.36617 0.65194
0.36617 0.65195
0.36617 0.65196
0.36617 0.65197
0.36617 0.65198
0.36617 0.65199
0.36618 0.65200
0.36618 0.65201
0.36618 0.65202
0.36618 0.65203
0.36618 0.65204
0.36619 0.65205
0.36619 0.65206
0.36619 0.65207
0.36619 0.65208
0.36620 0.65209
0.36620 0.65210
0.36620 0.65211
0.36620 0.65212
0.36621 0.65213
0.36621 0.65214
0.36622 0.65215
0.36622 0.65216
0.36622 0.65217
0.36623 0.65218
0.36623 0.65219
0.36623 0.65220
0.36624 0.65221
0.36624 0.65222
0.36624 0.65223
0.36624 0.65224
0.36625 0.65225
0.36625 0.65226
0.36626 0.65227
0.36626 0.65228
0.36627 0.65229
0.36627 0.65230
0.36627 0.65231
0.36627 0.65232
0.36627 0.65233
0.36627 0.65234
0.36627 0.65235
0.36627 0.65236
0.36628 0.65237
0.36628 0.65238
0.36629 0.65239
0.36629 0.65240
0.36629 0.65241
0.36629 0.65242
0.36629 0.65243
0.36629 0.65244
0.36630 0.65245
0.36630 0.65246
0.36630 0.65247
0.36630 0.65248
0.36630 0.65249
0.36630 0.65250
0.36630 0.65251
0.36630 0.65252
0.36631 0.65253
0.36631 0.65254
0.36631 0.65255
0.36632 0.65256
0.36632 0.65257
0.36632 0.65258
0.36632 0.65259
0.36632 0.65260
0.36632 0.65261
0.36632 0.65262
0.36633 0.65263
0.36633 0.65264
0.36634 0.65265
0.36634 0.65266
0.36634 0.65267
0.36634 0.65268
0.36635 0.65269
0.36635 0.65270
0.36635 0.65271
0.36635 0.65272
0.36636 0.65273
0.36636 0.65274
0.36636 0.65275
0.36637 0.65276
0.36637 0.65277
0.36637 0.65278
0.36637 0.65279
0.36638 0.65280
0.36638 0.65281
0.36638 0.65282
0.36639 0.65283
0.36639 0.65284
0.36639 0.65285
0.36639 0.65286
0.36639 0.65287
0.36639 0.65288
0.36639 0.65289
0.36639 0.65290
0.36639 0.65291
0.36640 0.65292
0.36641 0.65293
0.36641 0.65294
0.36642 0.65295
0.36642 0.65296
0.36642 0.65297
0.36642 0.65298
0.36642 0.65299
0.36643 0.65300
0.36643 0.65301
0.36643 0.65302
0.36643 0.65303
0.36643 0.65304
0.36644 0.65305
0.36644 0.65306
0.36644 0.65307
0.36644 0.65308
0.36644 0.65309
0.36644 0.65310
0.36644 0.65311
0.36645 0.65312
0.36645 0.65313
0.36645 0.65314
0.36646 0.65315
0.36646 0.65316
0.36646 0.65317
0.36647 0.65318
0.36647 0.65319
0.36647 0.65320
0.36647 0.65321
0.36647 0.65322
0.36647 0.65323
0.36647 0.65324
0.36648 0.65325
0.36648 0.65326
0.36648 0.65327
0.36649 0.65328
0.36649 0.65329
0.36649 0.65330
0.36649 0.65331
0.36649 0.65332
0.36649 0.65333
0.36649 0.65334
0.36650 0.65335
0.36651 0.65336
0.36651 0.65337
0.36651 0.65338
0.36651 0.65339
0.36652 0.65340
0.36652 0.65341
0.36652 0.65342
0.36652 0.65343
0.36652 0.65344
0.36653 0.65345
0.36653 0.65346
0.36653 0.65347
0.36653 0.65348
0.36654 0.65349
0.36654 0.65350
0.36654 0.65351
0.36654 0.65352
0.36655 0.65353
0.36655 0.65354
0.36655 0.65355
0.36655 0.65356
0.36655 0.65357
0.36655 0.65358
0.36656 0.65359
0.36656 0.65360
0.36656 0.65361
0.36657 0.65362
0.36657 0.65363
0.36657 0.65364
0.36657 0.65365
0.36657 0.65366
0.36657 0.65367
0.36657 0.65368
0.36658 0.65369
0.36658 0.65370
0.36658 0.65371
0.36659 0.65372
0.36659 0.65373
0.36659 0.65374
0.36659 0.65375
0.36660 0.65376
0.36660 0.65377
0.36660 0.65378
0.36660 0.65379
0.36661 0.65380
0.36661 0.65381
0.36661 0.65382
0.36661 0.65383
0.36662 0.65384
0.36662 0.65385
0.36662 0.65386
0.36663 0.65387
0.36663 0.65388
0.36663 0.65389
0.36663 0.65390
0.36663 0.65391
0.36664 0.65392
0.36664 0.65393
0.36665 0.65394
0.36665 0.65395
0.36665 0.65396
0.36666 0.65397
0.36666 0.65398
0.36667 0.65399
0.36668 0.65400
0.36668 0.65401
0.36668 0.65402
0.36669 0.65403
0.36669 0.65404
0.36669 0.65405
0.36669 0.65406
0.36669 0.65407
0.36669 0.65408
0.36670 0.65409
0.36670 0.65410
0.36670 0.65411
0.36670 0.65412
0.36671 0.65413
0.36671 0.65414
0.36671 0.65415
0.36671 0.65416
0.36671 0.65417
0.36671 0.65418
0.36672 0.65419
0.36672 0.65420
0.36672 0.65421
0.36672 0.65422
0.36672 0.65423
0.36673 0.65424
0.36673 0.65425
0.36673 0.65426
0.36674 0.65427
0.36674 0.65428
0.36674 0.65429
0.36674 0.65430
0.36674 0.65431
0.36674 0.65432
0.36674 0.65433
0.36675 0.65434
0.36675 0.65435
0.36675 0.65436
0.36676 0.65437
0.36676 0.65438
0.36676 0.65439
0.36677 0.65440
0.36677 0.65441
0.36678 0.65442
0.36678 0.65443
0.36678 0.65444
0.36678 0.65445
0.36678 0.65446
0.36679 0.65447
0.36680 0.65448
0.36680 0.65449
0.36680 0.65450
0.36680 0.65451
0.36681 0.65452
0.36681 0.65453
0.36681 0.65454
0.36682 0.65455
0.36682 0.65456
0.36682 0.65457
0.36683 0.65458
0.36684 0.65459
0.36684 0.65460
0.36685 0.65461
0.36685 0.65462
0.36685 0.65463
0.36685 0.65464
0.36686 0.65465
0.36686 0.65466
0.36686 0.65467
0.36686 0.65468
0.36686 0.65469
0.36687 0.65470
0.36687 0.65471
0.36687 0.65472
0.36687 0.65473
0.36687 0.65474
0.36687 0.65475
0.36687 0.65476
0.36688 0.65477
0.36688 0.65478
0.36688 0.65479
0.36688 0.65480
0.36689 0.65481
0.36689 0.65482
0.36689 0.65483
0.36689 0.65484
0.36689 0.65485
0.36689 0.65486
0.36690 0.65487
0.36690 0.65488
0.36690 0.65489
0.36690 0.65490
0.36690 0.65491
0.36690 0.65492
0.36691 0.65493
0.36691 0.65494
0.36692 0.65495
0.36692 0.65496
0.36692 0.65497
0.36692 0.65498
0.36692 0.65499
0.36692 0.65500
0.36692 0.65501
0.36693 0.65502
0.36693 0.65503
0.36693 0.65504
0.36693 0.65505
0.36693 0.65506
0.36693 0.65507
0.36693 0.65508
0.36693 0.65509
0.36694 0.65510
0.36694 0.65511
0.36695 0.65512
0.36695 0.65513
0.36695 0.65514
0.36695 0.65515
0.36696 0.65516
0.36696 0.65517
0.36696 0.65518
0.36696 0.65519
0.36696 0.65520
0.36697 0.65521
0.36697 0.65522
0.36697 0.65523
0.36697 0.65524
0.36697 0.65525
0.36698 0.65526
0.36698 0.65527
0.36698 0.65528
0.36698 0.65529
0.36698 0.65530
0.36698 0.65531
0.36698 0.65532
0.36699 0.65533
0.36699 0.65534
0.36699 0.65535
0.36699 0.65536
0.36699 0.65537
0.36699 0.65538
0.36700 0.65539
0.36700 0.65540
0.36700 0.65541
0.36700 0.65542
0.36701 0.65543
0.36701 0.65544
0.36701 0.65545
0.36701 0.65546
0.36701 0.65547
0.36702 0.65548
0.36703 0.65549
0.36703 0.65550
0.36703 0.65551
0.36703 0.65552
0.36703 0.65553
0.36703 0.65554
0.36704 0.65555
0.36704 0.65556
0.36704 0.65557
0.36704 0.65558
0.36704 0.65559
0.36704 0.65560
0.36705 0.65561
0.36705 0.65562
0.36705 0.65563
0.36705 0.65564
0.36705 0.65565
0.36706 0.65566
0.36706 0.65567
0.36706 0.65568
0.36706 0.65569
0.36707 0.65570
0.36707 0.65571
0.36707 0.65572
0.36707 0.65573
0.36708 0.65574
0.36708 0.65575
0.36708 0.65576
0.36708 0.65577
0.36709 0.65578
0.36709 0.65579
0.36709 0.65580
0.36709 0.65581
0.36709 0.65582
0.36709 0.65583
0.36709 0.65584
0.36709 0.65585
0.36710 0.65586
0.36710 0.65587
0.36710 0.65588
0.36710 0.65589
0.36711 0.65590
0.36711 0.65591
0.36711 0.65592
0.36711 0.65593
0.36711 0.65594
0.36712 0.65595
0.36712 0.65596
0.36712 0.65597
0.36713 0.65598
0.36713 0.65599
0.36713 0.65600
0.36713 0.65601
0.36713 0.65602
0.36713 0.65603
0.36713 0.65604
0.36714 0.65605
0.36714 0.65606
0.36714 0.65607
0.36714 0.65608
0.36714 0.65609
0.36715 0.65610
0.36715 0.65611
0.36715 0.65612
0.36715 0.65613
0.36715 0.65614
0.36715 0.65615
0.36716 0.65616
0.36716 0.65617
0.36716 0.65618
0.36716 0.65619
0.36716 0.65620
0.36716 0.65621
0.36717 0.65622
0.36717 0.65623
0.36717 0.65624
0.36717 0.65625
0.36718 0.65626
0.36718 0.65627
0.36718 0.65628
0.36719 0.65629
0.36719 0.65630
0.36719 0.65631
0.36719 0.65632
0.36719 0.65633
0.36721 0.65634
0.36721 0.65635
0.36721 0.65636
0.36721 0.65637
0.36721 0.65638
0.36721 0.65639
0.36721 0.65640
0.36722 0.65641
0.36722 0.65642
0.36722 0.65643
0.36722 0.65644
0.36722 0.65645
0.36723 0.65646
0.36724 0.65647
0.36724 0.65648
0.36724 0.65649
0.36725 0.65650
0.36725 0.65651
0.36725 0.65652
0.36726 0.65653
0.36726 0.65654
0.36727 0.65655
0.36727 0.65656
0.36727 0.65657
0.36727 0.65658
0.36727 0.65659
0.36727 0.65660
0.36727 0.65661
0.36727 0.65662
0.36727 0.65663
0.36728 0.65664
0.36728 0.65665
0.36728 0.65666
0.36728 0.65667
0.36728 0.65668
0.36728 0.65669
0.36729 0.65670
0.36729 0.65671
0.36730 0.65672
0.36730 0.65673
0.36730 0.65674
0.36730 0.65675
0.36731 0.65676
0.36731 0.65677
0.36731 0.65678
0.36731 0.65679
0.36731 0.65680
0.36731 0.65681
0.36731 0.65682
0.36732 0.65683
0.36732 0.65684
0.36732 0.65685
0.36732 0.65686
0.36732 0.65687
0.36733 0.65688
0.36733 0.65689
0.36733 0.65690
0.36733 0.65691
0.36734 0.65692
0.36734 0.65693
0.36734 0.65694
0.36734 0.65695
0.36734 0.65696
0.36734 0.65697
0.36734 0.65698
0.36734 0.65699
0.36734 0.65700
0.36735 0.65701
0.36735 0.65702
0.36735 0.65703
0.36735 0.65704
0.36735 0.65705
0.36736 0.65706
0.36736 0.65707
0.36736 0.65708
0.36736 0.65709
0.36736 0.65710
0.36736 0.65711
0.36737 0.65712
0.36737 0.65713
0.36737 0.65714
0.36738 0.65715
0.36738 0.65716
0.36739 0.65717
0.36739 0.65718
0.36739 0.65719
0.36739 0.65720
0.36739 0.65721
0.36739 0.65722
0.36739 0.65723
0.36740 0.65724
0.36740 0.65725
0.36740 0.65726
0.36741 0.65727
0.36741 0.65728
0.36742 0.65729
0.36742 0.65730
0.36742 0.65731
0.36742 0.65732
0.36742 0.65733
0.36743 0.65734
0.36744 0.65735
0.36744 0.65736
0.36745 0.65737
0.36745 0.65738
0.36745 0.65739
0.36745 0.65740
0.36745 0.65741
0.36745 0.65742
0.36745 0.65743
0.36746 0.65744
0.36746 0.65745
0.36747 0.65746
0.36747 0.65747
0.36747 0.65748
0.36747 0.65749
0.36747 0.65750
0.36747 0.65751
0.36747 0.65752
0.36747 0.65753
0.36748 0.65754
0.36748 0.65755
0.36748 0.65756
0.36748 0.65757
0.36749 0.65758
0.36749 0.65759
0.36749 0.65760
0.36749 0.65761
0.36750 0.65762
0.36750 0.65763
0.36750 0.65764
0.36750 0.65765
0.36750 0.65766
0.36751 0.65767
0.36751 0.65768
0.36751 0.65769
0.36751 0.65770
0.36751 0.65771
0.36752 0.65772
0.36752 0.65773
0.36752 0.65774
0.36752 0.65775
0.36752 0.65776
0.36753 0.65777
0.36753 0.65778
0.36753 0.65779
0.36753 0.65780
0.36754 0.65781
0.36754 0.65782
0.36754 0.65783
0.36754 0.65784
0.36754 0.65785
0.36755 0.65786
0.36755 0.65787
0.36755 0.65788
0.36756 0.65789
0.36756 0.65790
0.36756 0.65791
0.36756 0.65792
0.36756 0.65793
0.36756 0.65794
0.36757 0.65795
0.36757 0.65796
0.36757 0.65797
0.36757 0.65798
0.36757 0.65799
0.36757 0.65800
0.36758 0.65801
0.36758 0.65802
0.36758 0.65803
0.36759 0.65804
0.36759 0.65805
0.36759 0.65806
0.36760 0.65807
0.36760 0.65808
0.36760 0.65809
0.36760 0.65810
0.36760 0.65811
0.36760 0.65812
0.36760 0.65813
0.36760 0.65814
0.36761 0.65815
0.36761 0.65816
0.36761 0.65817
0.36761 0.65818
0.36762 0.65819
0.36762 0.65820
0.36762 0.65821
0.36763 0.65822
0.36763 0.65823
0.36763 0.65824
0.36763 0.65825
0.36763 0.65826
0.36764 0.65827
0.36764 0.65828
0.36764 0.65829
0.36764 0.65830
0.36764 0.65831
0.36765 0.65832
0.36765 0.65833
0.36765 0.65834
0.36765 0.65835
0.36765 0.65836
0.36765 0.65837
0.36765 0.65838
0.36766 0.65839
0.36766 0.65840
0.36766 0.65841
0.36766 0.65842
0.36767 0.65843
0.36767 0.65844
0.36767 0.65845
0.36768 0.65846
0.36768 0.65847
0.36768 0.65848
0.36768 0.65849
0.36768 0.65850
0.36768 0.65851
0.36769 0.65852
0.36769 0.65853
0.36769 0.65854
0.36769 0.65855
0.36769 0.65856
0.36769 0.65857
0.36769 0.65858
0.36769 0.65859
0.36769 0.65860
0.36770 0.65861
0.36770 0.65862
0.36770 0.65863
0.36771 0.65864
0.36771 0.65865
0.36771 0.65866
0.36771 0.65867
0.36771 0.65868
0.36772 0.65869
0.36772 0.65870
0.36772 0.65871
0.36772 0.65872
0.36772 0.65873
0.36772 0.65874
0.36772 0.65875
0.36772 0.65876
0.36773 0.65877
0.36773 0.65878
0.36773 0.65879
0.36773 0.65880
0.36774 0.65881
0.36774 0.65882
0.36775 0.65883
0.36775 0.65884
0.36775 0.65885
0.36775 0.65886
0.36775 0.65887
0.36775 0.65888
0.36776 0.65889
0.36776 0.65890
0.36776 0.65891
0.36777 0.65892
0.36778 0.65893
0.36778 0.65894
0.36778 0.65895
0.36779 0.65896
0.36779 0.65897
0.36779 0.65898
0.36779 0.65899
0.36779 0.65900
0.36779 0.65901
0.36780 0.65902
0.36780 0.65903
0.36781 0.65904
0.36781 0.65905
0.36781 0.65906
0.36781 0.65907
0.36782 0.65908
0.36783 0.65909
0.36783 0.65910
0.36783 0.65911
0.36783 0.65912
0.36783 0.65913
0.36783 0.65914
0.36783 0.65915
0.36784 0.65916
0.36784 0.65917
0.36784 0.65918
0.36784 0.65919
0.36785 0.65920
0.36785 0.65921
0.36785 0.65922
0.36785 0.65923
0.36785 0.65924
0.36785 0.65925
0.36785 0.65926
0.36786 0.65927
0.36786 0.65928
0.36786 0.65929
0.36786 0.65930
0.36786 0.65931
0.36786 0.65932
0.36786 0.65933
0.36786 0.65934
0.36788 0.65935
0.36788 0.65936
0.36789 0.65937
0.36789 0.65938
0.36789 0.65939
0.36790 0.65940
0.36790 0.65941
0.36790 0.65942
0.36791 0.65943
0.36791 0.65944
0.36791 0.65945
0.36791 0.65946
0.36791 0.65947
0.36791 0.65948
0.36791 0.65949
0.36791 0.65950
0.36791 0.65951
0.36791 0.65952
0.36792 0.65953
0.36792 0.65954
0.36792 0.65955
0.36792 0.65956
0.36792 0.65957
0.36793 0.65958
0.36793 0.65959
0.36793 0.65960
0.36793 0.65961
0.36794 0.65962
0.36794 0.65963
0.36794 0.65964
0.36794 0.65965
0.36794 0.65966
0.36794 0.65967
0.36795 0.65968
0.36795 0.65969
0.36795 0.65970
0.36796 0.65971
0.36796 0.65972
0.36796 0.65973
0.36796 0.65974
0.36797 0.65975
0.36797 0.65976
0.36797 0.65977
0.36797 0.65978
0.36797 0.65979
0.36797 0.65980
0.36797 0.65981
0.36798 0.65982
0.36798 0.65983
0.36798 0.65984
0.36799 0.65985
0.36799 0.65986
0.36799 0.65987
0.36799 0.65988
0.36800 0.65989
0.36800 0.65990
0.36800 0.65991
0.36800 0.65992
0.36800 0.65993
0.36801 0.65994
0.36801 0.65995
0.36801 0.65996
0.36801 0.65997
0.36802 0.65998
0.36802 0.65999
0.36802 0.66000
0.36803 0.66001
0.36803 0.66002
0.36804 0.66003
0.36804 0.66004
0.36805 0.66005
0.36805 0.66006
0.36805 0.66007
0.36806 0.66008
0.36806 0.66009
0.36806 0.66010
0.36806 0.66011
0.36806 0.66012
0.36807 0.66013
0.36807 0.66014
0.36807 0.66015
0.36808 0.66016
0.36808 0.66017
0.36808 0.66018
0.36808 0.66019
0.36808 0.66020
0.36809 0.66021
0.36809 0.66022
0.36809 0.66023
0.36809 0.66024
0.36810 0.66025
0.36810 0.66026
0.36810 0.66027
0.36810 0.66028
0.36810 0.66029
0.36811 0.66030
0.36812 0.66031
0.36812 0.66032
0.36812 0.66033
0.36812 0.66034
0.36812 0.66035
0.36813 0.66036
0.36813 0.66037
0.36814 0.66038
0.36814 0.66039
0.36814 0.66040
0.36814 0.66041
0.36814 0.66042
0.36814 0.66043
0.36814 0.66044
0.36815 0.66045
0.36815 0.66046
0.36815 0.66047
0.36815 0.66048
0.36815 0.66049
0.36816 0.66050
0.36816 0.66051
0.36816 0.66052
0.36816 0.66053
0.36816 0.66054
0.36816 0.66055
0.36816 0.66056
0.36817 0.66057
0.36817 0.66058
0.36818 0.66059
0.36818 0.66060
0.36818 0.66061
0.36818 0.66062
0.36818 0.66063
0.36818 0.66064
0.36818 0.66065
0.36819 0.66066
0.36819 0.66067
0.36819 0.66068
0.36819 0.66069
0.36820 0.66070
0.36820 0.66071
0.36821 0.66072
0.36821 0.66073
0.36821 0.66074
0.36821 0.66075
0.36821 0.66076
0.36821 0.66077
0.36822 0.66078
0.36822 0.66079
0.36823 0.66080
0.36823 0.66081
0.36823 0.66082
0.36824 0.66083
0.36825 0.66084
0.36825 0.66085
0.36825 0.66086
0.36825 0.66087
0.36825 0.66088
0.36825 0.66089
0.36825 0.66090
0.36825 0.66091
0.36825 0.66092
0.36825 0.66093
0.36826 0.66094
0.36826 0.66095
0.36826 0.66096
0.36826 0.66097
0.36826 0.66098
0.36826 0.66099
0.36826 0.66100
0.36827 0.66101
0.36827 0.66102
0.36827 0.66103
0.36827 0.66104
0.36828 0.66105
0.36829 0.66106
0.36829 0.66107
0.36829 0.66108
0.36829 0.66109
0.36829 0.66110
0.36829 0.66111
0.36829 0.66112
0.36829 0.66113
0.36830 0.66114
0.36830 0.66115
0.36830 0.66116
0.36831 0.66117
0.36831 0.66118
0.36831 0.66119
0.36832 0.66120
0.36832 0.66121
0.36832 0.66122
0.36832 0.66123
0.36833 0.66124
0.36833 0.66125
0.36833 0.66126
0.36833 0.66127
0.36834 0.66128
0.36834 0.66129
0.36834 0.66130
0.36834 0.66131
0.36834 0.66132
0.36835 0.66133
0.36835 0.66134
0.36836 0.66135
0.36836 0.66136
0.36836 0.66137
0.36836 0.66138
0.36836 0.66139
0.36836 0.66140
0.36836 0.66141
0.36836 0.66142
0.36837 0.66143
0.36837 0.66144
0.36838 0.66145
0.36838 0.66146
0.36838 0.66147
0.36838 0.66148
0.36838 0.66149
0.36838 0.66150
0.36838 0.66151
0.36839 0.66152
0.36839 0.66153
0.36840 0.66154
0.36840 0.66155
0.36840 0.66156
0.36841 0.66157
0.36841 0.66158
0.36841 0.66159
0.36842 0.66160
0.36843 0.66161
0.36843 0.66162
0.36843 0.66163
0.36843 0.66164
0.36844 0.66165
0.36844 0.66166
0.36844 0.66167
0.36844 0.66168
0.36844 0.66169
0.36844 0.66170
0.36844 0.66171
0.36844 0.66172
0.36844 0.66173
0.36844 0.66174
0.36844 0.66175
0.36844 0.66176
0.36845 0.66177
0.36845 0.66178
0.36846 0.66179
0.36847 0.66180
0.36847 0.66181
0.36847 0.66182
0.36848 0.66183
0.36848 0.66184
0.36848 0.66185
0.36849 0.66186
0.36849 0.66187
0.36849 0.66188
0.36849 0.66189
0.36849 0.66190
0.36849 0.66191
0.36849 0.66192
0.36849 0.66193
0.36849 0.66194
0.36849 0.66195
0.36849 0.66196
0.36850 0.66197
0.36850 0.66198
0.36850 0.66199
0.36851 0.66200
0.36851 0.66201
0.36851 0.66202
0.36852 0.66203
0.36852 0.66204
0.36853 0.66205
0.36853 0.66206
0.36853 0.66207
0.36854 0.66208
0.36854 0.66209
0.36854 0.66210
0.36855 0.66211
0.36855 0.66212
0.36856 0.66213
0.36856 0.66214
0.36856 0.66215
0.36856 0.66216
0.36856 0.66217
0.36856 0.66218
0.36857 0.66219
0.36857 0.66220
0.36857 0.66221
0.36858 0.66222
0.36858 0.66223
0.36858 0.66224
0.36858 0.66225
0.36859 0.66226
0.36859 0.66227
0.36859 0.66228
0.36860 0.66229
0.36860 0.66230
0.36860 0.66231
0.36861 0.66232
0.36861 0.66233
0.36861 0.66234
0.36861 0.66235
0.36861 0.66236
0.36862 0.66237
0.36862 0.66238
0.36862 0.66239
0.36862 0.66240
0.36862 0.66241
0.36863 0.66242
0.36863 0.66243
0.36863 0.66244
0.36863 0.66245
0.36863 0.66246
0.36863 0.66247
0.36863 0.66248
0.36863 0.66249
0.36864 0.66250
0.36864 0.66251
0.36864 0.66252
0.36865 0.66253
0.36865 0.66254
0.36866 0.66255
0.36866 0.66256
0.36866 0.66257
0.36866 0.66258
0.36866 0.66259
0.36866 0.66260
0.36866 0.66261
0.36867 0.66262
0.36867 0.66263
0.36867 0.66264
0.36867 0.66265
0.36868 0.66266
0.36868 0.66267
0.36868 0.66268
0.36868 0.66269
0.36868 0.66270
0.36869 0.66271
0.36869 0.66272
0.36869 0.66273
0.36869 0.66274
0.36869 0.66275
0.36869 0.66276
0.36869 0.66277
0.36870 0.66278
0.36870 0.66279
0.36870 0.66280
0.36870 0.66281
0.36871 0.66282
0.36871 0.66283
0.36871 0.66284
0.36871 0.66285
0.36872 0.66286
0.36872 0.66287
0.36872 0.66288
0.36872 0.66289
0.36872 0.66290
0.36872 0.66291
0.36872 0.66292
0.36873 0.66293
0.36873 0.66294
0.36873 0.66295
0.36874 0.66296
0.36874 0.66297
0.36874 0.66298
0.36875 0.66299
0.36875 0.66300
0.36875 0.66301
0.36876 0.66302
0.36876 0.66303
0.36876 0.66304
0.36876 0.66305
0.36876 0.66306
0.36877 0.66307
0.36877 0.66308
0.36878 0.66309
0.36879 0.66310
0.36879 0.66311
0.36879 0.66312
0.36879 0.66313
0.36879 0.66314
0.36880 0.66315
0.36880 0.66316
0.36880 0.66317
0.36880 0.66318
0.36880 0.66319
0.36880 0.66320
0.36881 0.66321
0.36881 0.66322
0.36881 0.66323
0.36881 0.66324
0.36881 0.66325
0.36881 0.66326
0.36881 0.66327
0.36881 0.66328
0.36882 0.66329
0.36882 0.66330
0.36882 0.66331
0.36882 0.66332
0.36883 0.66333
0.36883 0.66334
0.36883 0.66335
0.36884 0.66336
0.36884 0.66337
0.36884 0.66338
0.36884 0.66339
0.36885 0.66340
0.36885 0.66341
0.36885 0.66342
0.36885 0.66343
0.36885 0.66344
0.36886 0.66345
0.36886 0.66346
0.36887 0.66347
0.36887 0.66348
0.36888 0.66349
0.36889 0.66350
0.36889 0.66351
0.36889 0.66352
0.36890 0.66353
0.36890 0.66354
0.36890 0.66355
0.36890 0.66356
0.36891 0.66357
0.36891 0.66358
0.36892 0.66359
0.36892 0.66360
0.36892 0.66361
0.36892 0.66362
0.36892 0.66363
0.36893 0.66364
0.36893 0.66365
0.36893 0.66366
0.36893 0.66367
0.36894 0.66368
0.36894 0.66369
0.36895 0.66370
0.36895 0.66371
0.36896 0.66372
0.36896 0.66373
0.36896 0.66374
0.36896 0.66375
0.36896 0.66376
0.36896 0.66377
0.36897 0.66378
0.36897 0.66379
0.36898 0.66380
0.36898 0.66381
0.36898 0.66382
0.36898 0.66383
0.36898 0.66384
0.36898 0.66385
0.36899 0.66386
0.36899 0.66387
0.36900 0.66388
0.36900 0.66389
0.36900 0.66390
0.36900 0.66391
0.36900 0.66392
0.36900 0.66393
0.36901 0.66394
0.36901 0.66395
0.36901 0.66396
0.36901 0.66397
0.36901 0.66398
0.36901 0.66399
0.36902 0.66400
0.36903 0.66401
0.36903 0.66402
0.36904 0.66403
0.36904 0.66404
0.36904 0.66405
0.36905 0.66406
0.36905 0.66407
0.36905 0.66408
0.36905 0.66409
0.36905 0.66410
0.36905 0.66411
0.36906 0.66412
0.36906 0.66413
0.36906 0.66414
0.36907 0.66415
0.36907 0.66416
0.36907 0.66417
0.36908 0.66418
0.36908 0.66419
0.36909 0.66420
0.36909 0.66421
0.36909 0.66422
0.36909 0.66423
0.36910 0.66424
0.36910 0.66425
0.36911 0.66426
0.36911 0.66427
0.36911 0.66428
0.36911 0.66429
0.36912 0.66430
0.36912 0.66431
0.36912 0.66432
0.36912 0.66433
0.36912 0.66434
0.36912 0.66435
0.36912 0.66436
0.36912 0.66437
0.36912 0.66438
0.36913 0.66439
0.36913 0.66440
0.36913 0.66441
0.36913 0.66442
0.36914 0.66443
0.36914 0.66444
0.36914 0.66445
0.36914 0.66446
0.36914 0.66447
0.36915 0.66448
0.36915 0.66449
0.36915 0.66450
0.36915 0.66451
0.36915 0.66452
0.36915 0.66453
0.36915 0.66454
0.36915 0.66455
0.36916 0.66456
0.36916 0.66457
0.36916 0.66458
0.36916 0.66459
0.36916 0.66460
0.36916 0.66461
0.36917 0.66462
0.36917 0.66463
0.36918 0.66464
0.36918 0.66465
0.36918 0.66466
0.36919 0.66467
0.36919 0.66468
0.36919 0.66469
0.36919 0.66470
0.36920 0.66471
0.36921 0.66472
0.36921 0.66473
0.36921 0.66474
0.36921 0.66475
0.36922 0.66476
0.36922 0.66477
0.36922 0.66478
0.36922 0.66479
0.36922 0.66480
0.36923 0.66481
0.36923 0.66482
0.36923 0.66483
0.36923 0.66484
0.36924 0.66485
0.36924 0.66486
0.36924 0.66487
0.36924 0.66488
0.36925 0.66489
0.36925 0.66490
0.36925 0.66491
0.36925 0.66492
0.36925 0.66493
0.36925 0.66494
0.36925 0.66495
0.36926 0.66496
0.36926 0.66497
0.36926 0.66498
0.36926 0.66499
0.36926 0.66500
0.36927 0.66501
0.36927 0.66502
0.36927 0.66503
0.36927 0.66504
0.36927 0.66505
0.36927 0.66506
0.36927 0.66507
0.36927 0.66508
0.36928 0.66509
0.36928 0.66510
0.36928 0.66511
0.36928 0.66512
0.36928 0.66513
0.36928 0.66514
0.36929 0.66515
0.36930 0.66516
0.36930 0.66517
0.36930 0.66518
0.36931 0.66519
0.36931 0.66520
0.36931 0.66521
0.36932 0.66522
0.36932 0.66523
0.36932 0.66524
0.36932 0.66525
0.36932 0.66526
0.36933 0.66527
0.36933 0.66528
0.36933 0.66529
0.36933 0.66530
0.36934 0.66531
0.36934 0.66532
0.36934 0.66533
0.36934 0.66534
0.36934 0.66535
0.36934 0.66536
0.36935 0.66537
0.36935 0.66538
0.36935 0.66539
0.36935 0.66540
0.36935 0.66541
0.36936 0.66542
0.36936 0.66543
0.36937 0.66544
0.36937 0.66545
0.36937 0.66546
0.36938 0.66547
0.36938 0.66548
0.36938 0.66549
0.36938 0.66550
0.36938 0.66551
0.36938 0.66552
0.36939 0.66553
0.36939 0.66554
0.36939 0.66555
0.36939 0.66556
0.36940 0.66557
0.36940 0.66558
0.36940 0.66559
0.36941 0.66560
0.36941 0.66561
0.36941 0.66562
0.36941 0.66563
0.36941 0.66564
0.36941 0.66565
0.36941 0.66566
0.36941 0.66567
0.36941 0.66568
0.36941 0.66569
0.36942 0.66570
0.36942 0.66571
0.36942 0.66572
0.36942 0.66573
0.36943 0.66574
0.36944 0.66575
0.36944 0.66576
0.36944 0.66577
0.36945 0.66578
0.36945 0.66579
0.36945 0.66580
0.36945 0.66581
0.36946 0.66582
0.36946 0.66583
0.36947 0.66584
0.36947 0.66585
0.36947 0.66586
0.36947 0.66587
0.36947 0.66588
0.36947 0.66589
0.36947 0.66590
0.36947 0.66591
0.36948 0.66592
0.36948 0.66593
0.36948 0.66594
0.36949 0.66595
0.36950 0.66596
0.36950 0.66597
0.36950 0.66598
0.36950 0.66599
0.36951 0.66600
0.36951 0.66601
0.36952 0.66602
0.36952 0.66603
0.36952 0.66604
0.36952 0.66605
0.36952 0.66606
0.36952 0.66607
0.36952 0.66608
0.36953 0.66609
0.36953 0.66610
0.36953 0.66611
0.36953 0.66612
0.36953 0.66613
0.36953 0.66614
0.36953 0.66615
0.36953 0.66616
0.36954 0.66617
0.36954 0.66618
0.36954 0.66619
0.36954 0.66620
0.36954 0.66621
0.36955 0.66622
0.36955 0.66623
0.36955 0.66624
0.36955 0.66625
0.36956 0.66626
0.36956 0.66627
0.36956 0.66628
0.36956 0.66629
0.36956 0.66630
0.36956 0.66631
0.36957 0.66632
0.36957 0.66633
0.36957 0.66634
0.36957 0.66635
0.36957 0.66636
0.36958 0.66637
0.36958 0.66638
0.36959 0.66639
0.36959 0.66640
0.36959 0.66641
0.36959 0.66642
0.36959 0.66643
0.36959 0.66644
0.36960 0.66645
0.36960 0.66646
0.36960 0.66647
0.36960 0.66648
0.36960 0.66649
0.36961 0.66650
0.36961 0.66651
0.36962 0.66652
0.36962 0.66653
0.36962 0.66654
0.36962 0.66655
0.36962 0.66656
0.36962 0.66657
0.36963 0.66658
0.36964 0.66659
0.36964 0.66660
0.36964 0.66661
0.36965 0.66662
0.36965 0.66663
0.36965 0.66664
0.36965 0.66665
0.36965 0.66666
0.36965 0.66667
0.36966 0.66668
0.36966 0.66669
0.36966 0.66670
0.36966 0.66671
0.36966 0.66672
0.36967 0.66673
0.36967 0.66674
0.36967 0.66675
0.36968 0.66676
0.36968 0.66677
0.36968 0.66678
0.36969 0.66679
0.36969 0.66680
0.36969 0.66681
0.36969 0.66682
0.36970 0.66683
0.36970 0.66684
0.36971 0.66685
0.36971 0.66686
0.36971 0.66687
0.36972 0.66688
0.36972 0.66689
0.36972 0.66690
0.36972 0.66691
0.36973 0.66692
0.36973 0.66693
0.36973 0.66694
0.36973 0.66695
0.36973 0.66696
0.36973 0.66697
0.36973 0.66698
0.36973 0.66699
0.36973 0.66700
0.36973 0.66701
0.36973 0.66702
0.36974 0.66703
0.36974 0.66704
0.36975 0.66705
0.36975 0.66706
0.36975 0.66707
0.36975 0.66708
0.36975 0.66709
0.36975 0.66710
0.36976 0.66711
0.36976 0.66712
0.36976 0.66713
0.36977 0.66714
0.36977 0.66715
0.36977 0.66716
0.36977 0.66717
0.36978 0.66718
0.36979 0.66719
0.36979 0.66720
0.36979 0.66721
0.36980 0.66722
0.36981 0.66723
0.36981 0.66724
0.36981 0.66725
0.36982 0.66726
0.36982 0.66727
0.36982 0.66728
0.36982 0.66729
0.36982 0.66730
0.36983 0.66731
0.36983 0.66732
0.36983 0.66733
0.36983 0.66734
0.36984 0.66735
0.36984 0.66736
0.36984 0.66737
0.36984 0.66738
0.36985 0.66739
0.36985 0.66740
0.36985 0.66741
0.36987 0.66742
0.36987 0.66743
0.36987 0.66744
0.36988 0.66745
0.36988 0.66746
0.36988 0.66747
0.36988 0.66748
0.36989 0.66749
0.36989 0.66750
0.36989 0.66751
0.36989 0.66752
0.36989 0.66753
0.36989 0.66754
0.36989 0.66755
0.36990 0.66756
0.36990 0.66757
0.36991 0.66758
0.36991 0.66759
0.36991 0.66760
0.36991 0.66761
0.36992 0.66762
0.36992 0.66763
0.36992 0.66764
0.36992 0.66765
0.36993 0.66766
0.36994 0.66767
0.36994 0.66768
0.36994 0.66769
0.36994 0.66770
0.36994 0.66771
0.36994 0.66772
0.36994 0.66773
0.36995 0.66774
0.36995 0.66775
0.36995 0.66776
0.36996 0.66777
0.36996 0.66778
0.36996 0.66779
0.36996 0.66780
0.36996 0.66781
0.36996 0.66782
0.36996 0.66783
0.36996 0.66784
0.36997 0.66785
0.36997 0.66786
0.36997 0.66787
0.36997 0.66788
0.36997 0.66789
0.36997 0.66790
0.36997 0.66791
0.36997 0.66792
0.36997 0.66793
0.36998 0.66794
0.36998 0.66795
0.36998 0.66796
0.36998 0.66797
0.36998 0.66798
0.36999 0.66799
0.36999 0.66800
0.36999 0.66801
0.36999 0.66802
0.36999 0.66803
0.36999 0.66804
0.36999 0.66805
0.37000 0.66806
0.37000 0.66807
0.37001 0.66808
0.37001 0.66809
0.37002 0.66810
0.37002 0.66811
0.37002 0.66812
0.37002 0.66813
0.37002 0.66814
0.37002 0.66815
0.37002 0.66816
0.37002 0.66817
0.37003 0.66818
0.37003 0.66819
0.37003 0.66820
0.37004 0.66821
0.37004 0.66822
0.37004 0.66823
0.37005 0.66824
0.37005 0.66825
0.37005 0.66826
0.37005 0.66827
0.37006 0.66828
0.37006 0.66829
0.37006 0.66830
0.37006 0.66831
0.37006 0.66832
0.37006 0.66833
0.37006 0.66834
0.37007 0.66835
0.37007 0.66836
0.37007 0.66837
0.37007 0.66838
0.37007 0.66839
0.37008 0.66840
0.37008 0.66841
0.37008 0.66842
0.37008 0.66843
0.37008 0.66844
0.37009 0.66845
0.37009 0.66846
0.37010 0.66847
0.37010 0.66848
0.37010 0.66849
0.37010 0.66850
0.37011 0.66851
0.37011 0.66852
0.37011 0.66853
0.37011 0.66854
0.37011 0.66855
0.37012 0.66856
0.37012 0.66857
0.37013 0.66858
0.37014 0.66859
0.37014 0.66860
0.37014 0.66861
0.37014 0.66862
0.37014 0.66863
0.37015 0.66864
0.37015 0.66865
0.37015 0.66866
0.37016 0.66867
0.37016 0.66868
0.37016 0.66869
0.37017 0.66870
0.37017 0.66871
0.37018 0.66872
0.37018 0.66873
0.37018 0.66874
0.37019 0.66875
0.37019 0.66876
0.37019 0.66877
0.37020 0.66878
0.37020 0.66879
0.37020 0.66880
0.37021 0.66881
0.37021 0.66882
0.37021 0.66883
0.37021 0.66884
0.37021 0.66885
0.37021 0.66886
0.37021 0.66887
0.37022 0.66888
0.37022 0.66889
0.37022 0.66890
0.37022 0.66891
0.37022 0.66892
0.37022 0.66893
0.37022 0.66894
0.37023 0.66895
0.37023 0.66896
0.37023 0.66897
0.37024 0.66898
0.37024 0.66899
0.37024 0.66900
0.37024 0.66901
0.37024 0.66902
0.37024 0.66903
0.37025 0.66904
0.37025 0.66905
0.37026 0.66906
0.37026 0.66907
0.37026 0.66908
0.37027 0.66909
0.37027 0.66910
0.37027 0.66911
0.37027 0.66912
0.37028 0.66913
0.37028 0.66914
0.37028 0.66915
0.37028 0.66916
0.37028 0.66917
0.37028 0.66918
0.37028 0.66919
0.37029 0.66920
0.37030 0.66921
0.37030 0.66922
0.37030 0.66923
0.37031 0.66924
0.37031 0.66925
0.37031 0.66926
0.37031 0.66927
0.37032 0.66928
0.37032 0.66929
0.37032 0.66930
0.37033 0.66931
0.37033 0.66932
0.37033 0.66933
0.37034 0.66934
0.37034 0.66935
0.37034 0.66936
0.37034 0.66937
0.37034 0.66938
0.37034 0.66939
0.37034 0.66940
0.37034 0.66941
0.37035 0.66942
0.37035 0.66943
0.37035 0.66944
0.37035 0.66945
0.37035 0.66946
0.37035 0.66947
0.37035 0.66948
0.37035 0.66949
0.37035 0.66950
0.37036 0.66951
0.37036 0.66952
0.37036 0.66953
0.37036 0.66954
0.37036 0.66955
0.37037 0.66956
0.37037 0.66957
0.37037 0.66958
0.37038 0.66959
0.37038 0.66960
0.37038 0.66961
0.37039 0.66962
0.37039 0.66963
0.37039 0.66964
0.37040 0.66965
0.37040 0.66966
0.37041 0.66967
0.37041 0.66968
0.37041 0.66969
0.37041 0.66970
0.37042 0.66971
0.37042 0.66972
0.37042 0.66973
0.37043 0.66974
0.37043 0.66975
0.37043 0.66976
0.37043 0.66977
0.37043 0.66978
0.37043 0.66979
0.37043 0.66980
0.37043 0.66981
0.37043 0.66982
0.37044 0.66983
0.37045 0.66984
0.37045 0.66985
0.37045 0.66986
0.37045 0.66987
0.37045 0.66988
0.37045 0.66989
0.37045 0.66990
0.37045 0.66991
0.37045 0.66992
0.37046 0.66993
0.37046 0.66994
0.37046 0.66995
0.37047 0.66996
0.37047 0.66997
0.37047 0.66998
0.37048 0.66999
0.37048 0.67000
0.37048 0.67001
0.37048 0.67002
0.37049 0.67003
0.37049 0.67004
0.37049 0.67005
0.37050 0.67006
0.37050 0.67007
0.37050 0.67008
0.37050 0.67009
0.37050 0.67010
0.37051 0.67011
0.37051 0.67012
0.37051 0.67013
0.37051 0.67014
0.37051 0.67015
0.37052 0.67016
0.37052 0.67017
0.37052 0.67018
0.37052 0.67019
0.37052 0.67020
0.37052 0.67021
0.37053 0.67022
0.37053 0.67023
0.37053 0.67024
0.37054 0.67025
0.37054 0.67026
0.37054 0.67027
0.37054 0.67028
0.37055 0.67029
0.37055 0.67030
0.37056 0.67031
0.37056 0.67032
0.37056 0.67033
0.37057 0.67034
0.37057 0.67035
0.37057 0.67036
0.37058 0.67037
0.37059 0.67038
0.37059 0.67039
0.37059 0.67040
0.37059 0.67041
0.37060 0.67042
0.37060 0.67043
0.37060 0.67044
0.37060 0.67045
0.37060 0.67046
0.37061 0.67047
0.37063 0.67048
0.37063 0.67049
0.37063 0.67050
0.37063 0.67051
0.37063 0.67052
0.37064 0.67053
0.37064 0.67054
0.37064 0.67055
0.37065 0.67056
0.37065 0.67057
0.37065 0.67058
0.37065 0.67059
0.37065 0.67060
0.37065 0.67061
0.37065 0.67062
0.37065 0.67063
0.37066 0.67064
0.37066 0.67065
0.37066 0.67066
0.37066 0.67067
0.37067 0.67068
0.37067 0.67069
0.37068 0.67070
0.37068 0.67071
0.37068 0.67072
0.37068 0.67073
0.37068 0.67074
0.37069 0.67075
0.37069 0.67076
0.37069 0.67077
0.37069 0.67078
0.37070 0.67079
0.37070 0.67080
0.37070 0.67081
0.37071 0.67082
0.37072 0.67083
0.37072 0.67084
0.37072 0.67085
0.37072 0.67086
0.37072 0.67087
0.37073 0.67088
0.37073 0.67089
0.37073 0.67090
0.37073 0.67091
0.37074 0.67092
0.37074 0.67093
0.37074 0.67094
0.37074 0.67095
0.37074 0.67096
0.37074 0.67097
0.37075 0.67098
0.37075 0.67099
0.37076 0.67100
0.37076 0.67101
0.37076 0.67102
0.37076 0.67103
0.37076 0.67104
0.37076 0.67105
0.37077 0.67106
0.37077 0.67107
0.37077 0.67108
0.37077 0.67109
0.37077 0.67110
0.37077 0.67111
0.37077 0.67112
0.37077 0.67113
0.37077 0.67114
0.37078 0.67115
0.37078 0.67116
0.37078 0.67117
0.37078 0.67118
0.37079 0.67119
0.37079 0.67120
0.37080 0.67121
0.37081 0.67122
0.37081 0.67123
0.37081 0.67124
0.37081 0.67125
0.37081 0.67126
0.37081 0.67127
0.37081 0.67128
0.37082 0.67129
0.37082 0.67130
0.37082 0.67131
0.37082 0.67132
0.37083 0.67133
0.37083 0.67134
0.37084 0.67135
0.37084 0.67136
0.37084 0.67137
0.37084 0.67138
0.37085 0.67139
0.37086 0.67140
0.37086 0.67141
0.37087 0.67142
0.37087 0.67143
0.37087 0.67144
0.37087 0.67145
0.37087 0.67146
0.37087 0.67147
0.37087 0.67148
0.37088 0.67149
0.37088 0.67150
0.37089 0.67151
0.37089 0.67152
0.37089 0.67153
0.37089 0.67154
0.37089 0.67155
0.37091 0.67156
0.37091 0.67157
0.37091 0.67158
0.37092 0.67159
0.37092 0.67160
0.37092 0.67161
0.37092 0.67162
0.37092 0.67163
0.37093 0.67164
0.37093 0.67165
0.37093 0.67166
0.37093 0.67167
0.37093 0.67168
0.37094 0.67169
0.37094 0.67170
0.37095 0.67171
0.37095 0.67172
0.37095 0.67173
0.37095 0.67174
0.37095 0.67175
0.37096 0.67176
0.37096 0.67177
0.37096 0.67178
0.37097 0.67179
0.37098 0.67180
0.37098 0.67181
0.37098 0.67182
0.37099 0.67183
0.37099 0.67184
0.37099 0.67185
0.37099 0.67186
0.37099 0.67187
0.37100 0.67188
0.37100 0.67189
0.37100 0.67190
0.37101 0.67191
0.37101 0.67192
0.37101 0.67193
0.37101 0.67194
0.37101 0.67195
0.37101 0.67196
0.37102 0.67197
0.37102 0.67198
0.37102 0.67199
0.37102 0.67200
0.37102 0.67201
0.37102 0.67202
0.37103 0.67203
0.37103 0.67204
0.37103 0.67205
0.37103 0.67206
0.37104 0.67207
0.37104 0.67208
0.37104 0.67209
0.37104 0.67210
0.37104 0.67211
0.37104 0.67212
0.37105 0.67213
0.37105 0.67214
0.37105 0.67215
0.37105 0.67216
0.37105 0.67217
0.37105 0.67218
0.37106 0.67219
0.37106 0.67220
0.37107 0.67221
0.37107 0.67222
0.37108 0.67223
0.37108 0.67224
0.37108 0.67225
0.37108 0.67226
0.37108 0.67227
0.37108 0.67228
0.37108 0.67229
0.37108 0.67230
0.37108 0.67231
0.37108 0.67232
0.37109 0.67233
0.37109 0.67234
0.37110 0.67235
0.37110 0.67236
0.37110 0.67237
0.37110 0.67238
0.37110 0.67239
0.37110 0.67240
0.37111 0.67241
0.37111 0.67242
0.37111 0.67243
0.37111 0.67244
0.37111 0.67245
0.37111 0.67246
0.37112 0.67247
0.37112 0.67248
0.37112 0.67249
0.37112 0.67250
0.37112 0.67251
0.37113 0.67252
0.37113 0.67253
0.37113 0.67254
0.37114 0.67255
0.37114 0.67256
0.37114 0.67257
0.37114 0.67258
0.37114 0.67259
0.37114 0.67260
0.37114 0.67261
0.37115 0.67262
0.37115 0.67263
0.37115 0.67264
0.37115 0.67265
0.37116 0.67266
0.37116 0.67267
0.37116 0.67268
0.37117 0.67269
0.37118 0.67270
0.37118 0.67271
0.37118 0.67272
0.37118 0.67273
0.37118 0.67274
0.37119 0.67275
0.37119 0.67276
0.37119 0.67277
0.37119 0.67278
0.37119 0.67279
0.37120 0.67280
0.37120 0.67281
0.37120 0.67282
0.37120 0.67283
0.37120 0.67284
0.37120 0.67285
0.37120 0.67286
0.37121 0.67287
0.37121 0.67288
0.37121 0.67289
0.37121 0.67290
0.37122 0.67291
0.37122 0.67292
0.37122 0.67293
0.37122 0.67294
0.37122 0.67295
0.37122 0.67296
0.37122 0.67297
0.37123 0.67298
0.37123 0.67299
0.37123 0.67300
0.37123 0.67301
0.37123 0.67302
0.37123 0.67303
0.37124 0.67304
0.37125 0.67305
0.37125 0.67306
0.37125 0.67307
0.37125 0.67308
0.37126 0.67309
0.37126 0.67310
0.37126 0.67311
0.37127 0.67312
0.37127 0.67313
0.37127 0.67314
0.37127 0.67315
0.37127 0.67316
0.37127 0.67317
0.37128 0.67318
0.37128 0.67319
0.37128 0.67320
0.37129 0.67321
0.37130 0.67322
0.37130 0.67323
0.37130 0.67324
0.37130 0.67325
0.37130 0.67326
0.37130 0.67327
0.37131 0.67328
0.37131 0.67329
0.37131 0.67330
0.37131 0.67331
0.37131 0.67332
0.37131 0.67333
0.37131 0.67334
0.37131 0.67335
0.37132 0.67336
0.37132 0.67337
0.37132 0.67338
0.37132 0.67339
0.37132 0.67340
0.37132 0.67341
0.37132 0.67342
0.37132 0.67343
0.37133 0.67344
0.37133 0.67345
0.37133 0.67346
0.37134 0.67347
0.37134 0.67348
0.37135 0.67349
0.37135 0.67350
0.37135 0.67351
0.37135 0.67352
0.37136 0.67353
0.37136 0.67354
0.37136 0.67355
0.37137 0.67356
0.37137 0.67357
0.37137 0.67358
0.37137 0.67359
0.37137 0.67360
0.37138 0.67361
0.37138 0.67362
0.37139 0.67363
0.37139 0.67364
0.37139 0.67365
0.37139 0.67366
0.37139 0.67367
0.37140 0.67368
0.37140 0.67369
0.37140 0.67370
0.37141 0.67371
0.37141 0.67372
0.37141 0.67373
0.37141 0.67374
0.37142 0.67375
0.37142 0.67376
0.37142 0.67377
0.37142 0.67378
0.37142 0.67379
0.37142 0.67380
0.37143 0.67381
0.37143 0.67382
0.37143 0.67383
0.37143 0.67384
0.37144 0.67385
0.37144 0.67386
0.37144 0.67387
0.37144 0.67388
0.37144 0.67389
0.37144 0.67390
0.37145 0.67391
0.37145 0.67392
0.37145 0.67393
0.37145 0.67394
0.37145 0.67395
0.37145 0.67396
0.37146 0.67397
0.37146 0.67398
0.37146 0.67399
0.37147 0.67400
0.37147 0.67401
0.37147 0.67402
0.37147 0.67403
0.37148 0.67404
0.37148 0.67405
0.37148 0.67406
0.37148 0.67407
0.37148 0.67408
0.37148 0.67409
0.37148 0.67410
0.37149 0.67411
0.37149 0.67412
0.37149 0.67413
0.37149 0.67414
0.37149 0.67415
0.37150 0.67416
0.37150 0.67417
0.37150 0.67418
0.37150 0.67419
0.37151 0.67420
0.37151 0.67421
0.37151 0.67422
0.37151 0.67423
0.37151 0.67424
0.37152 0.67425
0.37152 0.67426
0.37152 0.67427
0.37152 0.67428
0.37152 0.67429
0.37152 0.67430
0.37152 0.67431
0.37152 0.67432
0.37152 0.67433
0.37153 0.67434
0.37153 0.67435
0.37153 0.67436
0.37153 0.67437
0.37153 0.67438
0.37154 0.67439
0.37154 0.67440
0.37154 0.67441
0.37154 0.67442
0.37154 0.67443
0.37154 0.67444
0.37154 0.67445
0.37154 0.67446
0.37154 0.67447
0.37155 0.67448
0.37155 0.67449
0.37155 0.67450
0.37156 0.67451
0.37156 0.67452
0.37156 0.67453
0.37156 0.67454
0.37157 0.67455
0.37157 0.67456
0.37157 0.67457
0.37157 0.67458
0.37158 0.67459
0.37158 0.67460
0.37158 0.67461
0.37158 0.67462
0.37158 0.67463
0.37158 0.67464
0.37158 0.67465
0.37158 0.67466
0.37159 0.67467
0.37159 0.67468
0.37159 0.67469
0.37159 0.67470
0.37159 0.67471
0.37159 0.67472
0.37160 0.67473
0.37160 0.67474
0.37161 0.67475
0.37161 0.67476
0.37161 0.67477
0.37161 0.67478
0.37162 0.67479
0.37162 0.67480
0.37162 0.67481
0.37162 0.67482
0.37163 0.67483
0.37163 0.67484
0.37163 0.67485
0.37163 0.67486
0.37164 0.67487
0.37165 0.67488
0.37165 0.67489
0.37165 0.67490
0.37165 0.67491
0.37165 0.67492
0.37166 0.67493
0.37166 0.67494
0.37166 0.67495
0.37166 0.67496
0.37167 0.67497
0.37167 0.67498
0.37167 0.67499
0.37168 0.67500
0.37168 0.67501
0.37168 0.67502
0.37168 0.67503
0.37168 0.67504
0.37168 0.67505
0.37169 0.67506
0.37169 0.67507
0.37169 0.67508
0.37169 0.67509
0.37170 0.67510
0.37170 0.67511
0.37170 0.67512
0.37170 0.67513
0.37170 0.67514
0.37171 0.67515
0.37171 0.67516
0.37171 0.67517
0.37171 0.67518
0.37171 0.67519
0.37172 0.67520
0.37172 0.67521
0.37172 0.67522
0.37172 0.67523
0.37172 0.67524
0.37172 0.67525
0.37173 0.67526
0.37173 0.67527
0.37173 0.67528
0.37173 0.67529
0.37173 0.67530
0.37174 0.67531
0.37174 0.67532
0.37175 0.67533
0.37175 0.67534
0.37175 0.67535
0.37175 0.67536
0.37175 0.67537
0.37175 0.67538
0.37175 0.67539
0.37176 0.67540
0.37177 0.67541
0.37177 0.67542
0.37178 0.67543
0.37179 0.67544
0.37179 0.67545
0.37179 0.67546
0.37179 0.67547
0.37181 0.67548
0.37181 0.67549
0.37181 0.67550
0.37181 0.67551
0.37181 0.67552
0.37181 0.67553
0.37182 0.67554
0.37182 0.67555
0.37182 0.67556
0.37182 0.67557
0.37182 0.67558
0.37182 0.67559
0.37183 0.67560
0.37183 0.67561
0.37183 0.67562
0.37183 0.67563
0.37183 0.67564
0.37183 0.67565
0.37183 0.67566
0.37185 0.67567
0.37185 0.67568
0.37186 0.67569
0.37186 0.67570
0.37186 0.67571
0.37187 0.67572
0.37187 0.67573
0.37187 0.67574
0.37187 0.67575
0.37187 0.67576
0.37187 0.67577
0.37187 0.67578
0.37188 0.67579
0.37188 0.67580
0.37188 0.67581
0.37188 0.67582
0.37188 0.67583
0.37188 0.67584
0.37188 0.67585
0.37189 0.67586
0.37190 0.67587
0.37190 0.67588
0.37191 0.67589
0.37191 0.67590
0.37192 0.67591
0.37192 0.67592
0.37192 0.67593
0.37192 0.67594
0.37192 0.67595
0.37193 0.67596
0.37193 0.67597
0.37193 0.67598
0.37193 0.67599
0.37194 0.67600
0.37194 0.67601
0.37194 0.67602
0.37195 0.67603
0.37195 0.67604
0.37195 0.67605
0.37195 0.67606
0.37196 0.67607
0.37196 0.67608
0.37196 0.67609
0.37196 0.67610
0.37196 0.67611
0.37197 0.67612
0.37197 0.67613
0.37197 0.67614
0.37198 0.67615
0.37198 0.67616
0.37199 0.67617
0.37199 0.67618
0.37199 0.67619
0.37199 0.67620
0.37200 0.67621
0.37200 0.67622
0.37201 0.67623
0.37201 0.67624
0.37201 0.67625
0.37201 0.67626
0.37201 0.67627
0.37201 0.67628
0.37202 0.67629
0.37202 0.67630
0.37202 0.67631
0.37202 0.67632
0.37202 0.67633
0.37202 0.67634
0.37203 0.67635
0.37203 0.67636
0.37203 0.67637
0.37203 0.67638
0.37203 0.67639
0.37203 0.67640
0.37204 0.67641
0.37204 0.67642
0.37204 0.67643
0.37204 0.67644
0.37204 0.67645
0.37205 0.67646
0.37205 0.67647
0.37205 0.67648
0.37206 0.67649
0.37206 0.67650
0.37206 0.67651
0.37206 0.67652
0.37206 0.67653
0.37207 0.67654
0.37207 0.67655
0.37208 0.67656
0.37208 0.67657
0.37208 0.67658
0.37208 0.67659
0.37208 0.67660
0.37208 0.67661
0.37209 0.67662
0.37209 0.67663
0.37209 0.67664
0.37209 0.67665
0.37209 0.67666
0.37209 0.67667
0.37210 0.67668
0.37210 0.67669
0.37210 0.67670
0.37211 0.67671
0.37211 0.67672
0.37211 0.67673
0.37211 0.67674
0.37212 0.67675
0.37212 0.67676
0.37212 0.67677
0.37212 0.67678
0.37213 0.67679
0.37213 0.67680
0.37214 0.67681
0.37215 0.67682
0.37215 0.67683
0.37215 0.67684
0.37215 0.67685
0.37215 0.67686
0.37215 0.67687
0.37215 0.67688
0.37216 0.67689
0.37216 0.67690
0.37216 0.67691
0.37217 0.67692
0.37217 0.67693
0.37217 0.67694
0.37218 0.67695
0.37218 0.67696
0.37218 0.67697
0.37218 0.67698
0.37218 0.67699
0.37218 0.67700
0.37219 0.67701
0.37219 0.67702
0.37219 0.67703
0.37219 0.67704
0.37219 0.67705
0.37219 0.67706
0.37219 0.67707
0.37220 0.67708
0.37221 0.67709
0.37222 0.67710
0.37222 0.67711
0.37222 0.67712
0.37223 0.67713
0.37223 0.67714
0.37223 0.67715
0.37223 0.67716
0.37223 0.67717
0.37223 0.67718
0.37224 0.67719
0.37224 0.67720
0.37225 0.67721
0.37226 0.67722
0.37226 0.67723
0.37226 0.67724
0.37226 0.67725
0.37227 0.67726
0.37227 0.67727
0.37227 0.67728
0.37227 0.67729
0.37228 0.67730
0.37228 0.67731
0.37228 0.67732
0.37228 0.67733
0.37228 0.67734
0.37228 0.67735
0.37229 0.67736
0.37229 0.67737
0.37229 0.67738
0.37229 0.67739
0.37230 0.67740
0.37230 0.67741
0.37230 0.67742
0.37230 0.67743
0.37231 0.67744
0.37231 0.67745
0.37231 0.67746
0.37231 0.67747
0.37231 0.67748
0.37231 0.67749
0.37231 0.67750
0.37232 0.67751
0.37232 0.67752
0.37232 0.67753
0.37232 0.67754
0.37232 0.67755
0.37232 0.67756
0.37232 0.67757
0.37232 0.67758
0.37234 0.67759
0.37234 0.67760
0.37234 0.67761
0.37234 0.67762
0.37234 0.67763
0.37234 0.67764
0.37235 0.67765
0.37235 0.67766
0.37235 0.67767
0.37235 0.67768
0.37235 0.67769
0.37235 0.67770
0.37236 0.67771
0.37236 0.67772
0.37236 0.67773
0.37236 0.67774
0.37236 0.67775
0.37236 0.67776
0.37237 0.67777
0.37237 0.67778
0.37237 0.67779
0.37237 0.67780
0.37237 0.67781
0.37238 0.67782
0.37238 0.67783
0.37239 0.67784
0.37239 0.67785
0.37239 0.67786
0.37240 0.67787
0.37240 0.67788
0.37240 0.67789
0.37240 0.67790
0.37241 0.67791
0.37241 0.67792
0.37241 0.67793
0.37241 0.67794
0.37242 0.67795
0.37242 0.67796
0.37242 0.67797
0.37242 0.67798
0.37243 0.67799
0.37243 0.67800
0.37243 0.67801
0.37244 0.67802
0.37244 0.67803
0.37244 0.67804
0.37245 0.67805
0.37245 0.67806
0.37245 0.67807
0.37245 0.67808
0.37245 0.67809
0.37245 0.67810
0.37245 0.67811
0.37246 0.67812
0.37246 0.67813
0.37246 0.67814
0.37246 0.67815
0.37246 0.67816
0.37247 0.67817
0.37247 0.67818
0.37247 0.67819
0.37247 0.67820
0.37247 0.67821
0.37248 0.67822
0.37248 0.67823
0.37248 0.67824
0.37249 0.67825
0.37249 0.67826
0.37249 0.67827
0.37249 0.67828
0.37250 0.67829
0.37250 0.67830
0.37250 0.67831
0.37250 0.67832
0.37251 0.67833
0.37251 0.67834
0.37251 0.67835
0.37251 0.67836
0.37252 0.67837
0.37252 0.67838
0.37252 0.67839
0.37252 0.67840
0.37252 0.67841
0.37253 0.67842
0.37253 0.67843
0.37253 0.67844
0.37253 0.67845
0.37253 0.67846
0.37254 0.67847
0.37254 0.67848
0.37255 0.67849
0.37256 0.67850
0.37256 0.67851
0.37256 0.67852
0.37257 0.67853
0.37257 0.67854
0.37258 0.67855
0.37258 0.67856
0.37258 0.67857
0.37259 0.67858
0.37259 0.67859
0.37259 0.67860
0.37259 0.67861
0.37259 0.67862
0.37259 0.67863
0.37259 0.67864
0.37259 0.67865
0.37260 0.67866
0.37260 0.67867
0.37261 0.67868
0.37261 0.67869
0.37261 0.67870
0.37261 0.67871
0.37261 0.67872
0.37262 0.67873
0.37262 0.67874
0.37262 0.67875
0.37262 0.67876
0.37262 0.67877
0.37263 0.67878
0.37263 0.67879
0.37263 0.67880
0.37264 0.67881
0.37264 0.67882
0.37264 0.67883
0.37265 0.67884
0.37265 0.67885
0.37266 0.67886
0.37266 0.67887
0.37266 0.67888
0.37266 0.67889
0.37266 0.67890
0.37266 0.67891
0.37267 0.67892
0.37267 0.67893
0.37267 0.67894
0.37268 0.67895
0.37268 0.67896
0.37268 0.67897
0.37269 0.67898
0.37269 0.67899
0.37269 0.67900
0.37269 0.67901
0.37269 0.67902
0.37269 0.67903
0.37269 0.67904
0.37269 0.67905
0.37269 0.67906
0.37269 0.67907
0.37270 0.67908
0.37270 0.67909
0.37270 0.67910
0.37270 0.67911
0.37270 0.67912
0.37271 0.67913
0.37271 0.67914
0.37271 0.67915
0.37272 0.67916
0.37272 0.67917
0.37272 0.67918
0.37273 0.67919
0.37273 0.67920
0.37273 0.67921
0.37273 0.67922
0.37273 0.67923
0.37273 0.67924
0.37274 0.67925
0.37274 0.67926
0.37274 0.67927
0.37274 0.67928
0.37274 0.67929
0.37275 0.67930
0.37275 0.67931
0.37275 0.67932
0.37275 0.67933
0.37275 0.67934
0.37276 0.67935
0.37276 0.67936
0.37276 0.67937
0.37276 0.67938
0.37277 0.67939
0.37277 0.67940
0.37277 0.67941
0.37277 0.67942
0.37277 0.67943
0.37277 0.67944
0.37277 0.67945
0.37277 0.67946
0.37278 0.67947
0.37278 0.67948
0.37278 0.67949
0.37279 0.67950
0.37279 0.67951
0.37279 0.67952
0.37279 0.67953
0.37279 0.67954
0.37279 0.67955
0.37279 0.67956
0.37280 0.67957
0.37280 0.67958
0.37280 0.67959
0.37280 0.67960
0.37281 0.67961
0.37281 0.67962
0.37281 0.67963
0.37281 0.67964
0.37281 0.67965
0.37281 0.67966
0.37281 0.67967
0.37282 0.67968
0.37282 0.67969
0.37282 0.67970
0.37282 0.67971
0.37282 0.67972
0.37282 0.67973
0.37282 0.67974
0.37283 0.67975
0.37283 0.67976
0.37283 0.67977
0.37283 0.67978
0.37284 0.67979
0.37284 0.67980
0.37284 0.67981
0.37284 0.67982
0.37284 0.67983
0.37285 0.67984
0.37285 0.67985
0.37286 0.67986
0.37286 0.67987
0.37286 0.67988
0.37286 0.67989
0.37286 0.67990
0.37286 0.67991
0.37286 0.67992
0.37287 0.67993
0.37287 0.67994
0.37287 0.67995
0.37287 0.67996
0.37287 0.67997
0.37287 0.67998
0.37287 0.67999
0.37288 0.68000
0.37288 0.68001
0.37288 0.68002
0.37289 0.68003
0.37289 0.68004
0.37289 0.68005
0.37290 0.68006
0.37290 0.68007
0.37291 0.68008
0.37291 0.68009
0.37291 0.68010
0.37291 0.68011
0.37291 0.68012
0.37291 0.68013
0.37292 0.68014
0.37292 0.68015
0.37293 0.68016
0.37293 0.68017
0.37293 0.68018
0.37293 0.68019
0.37294 0.68020
0.37294 0.68021
0.37294 0.68022
0.37294 0.68023
0.37294 0.68024
0.37295 0.68025
0.37295 0.68026
0.37295 0.68027
0.37296 0.68028
0.37296 0.68029
0.37296 0.68030
0.37297 0.68031
0.37297 0.68032
0.37297 0.68033
0.37297 0.68034
0.37297 0.68035
0.37298 0.68036
0.37298 0.68037
0.37298 0.68038
0.37298 0.68039
0.37298 0.68040
0.37298 0.68041
0.37299 0.68042
0.37299 0.68043
0.37300 0.68044
0.37300 0.68045
0.37301 0.68046
0.37301 0.68047
0.37301 0.68048
0.37301 0.68049
0.37301 0.68050
0.37301 0.68051
0.37302 0.68052
0.37302 0.68053
0.37302 0.68054
0.37303 0.68055
0.37303 0.68056
0.37303 0.68057
0.37304 0.68058
0.37305 0.68059
0.37305 0.68060
0.37305 0.68061
0.37305 0.68062
0.37306 0.68063
0.37306 0.68064
0.37306 0.68065
0.37306 0.68066
0.37306 0.68067
0.37306 0.68068
0.37307 0.68069
0.37307 0.68070
0.37307 0.68071
0.37307 0.68072
0.37308 0.68073
0.37308 0.68074
0.37308 0.68075
0.37308 0.68076
0.37308 0.68077
0.37309 0.68078
0.37309 0.68079
0.37309 0.68080
0.37310 0.68081
0.37311 0.68082
0.37311 0.68083
0.37312 0.68084
0.37312 0.68085
0.37312 0.68086
0.37312 0.68087
0.37313 0.68088
0.37313 0.68089
0.37313 0.68090
0.37313 0.68091
0.37313 0.68092
0.37314 0.68093
0.37314 0.68094
0.37314 0.68095
0.37314 0.68096
0.37314 0.68097
0.37314 0.68098
0.37315 0.68099
0.37315 0.68100
0.37315 0.68101
0.37315 0.68102
0.37316 0.68103
0.37316 0.68104
0.37316 0.68105
0.37316 0.68106
0.37317 0.68107
0.37317 0.68108
0.37317 0.68109
0.37318 0.68110
0.37318 0.68111
0.37318 0.68112
0.37318 0.68113
0.37319 0.68114
0.37319 0.68115
0.37320 0.68116
0.37320 0.68117
0.37320 0.68118
0.37320 0.68119
0.37321 0.68120
0.37321 0.68121
0.37321 0.68122
0.37322 0.68123
0.37322 0.68124
0.37322 0.68125
0.37322 0.68126
0.37323 0.68127
0.37323 0.68128
0.37323 0.68129
0.37323 0.68130
0.37324 0.68131
0.37325 0.68132
0.37325 0.68133
0.37325 0.68134
0.37325 0.68135
0.37325 0.68136
0.37326 0.68137
0.37326 0.68138
0.37326 0.68139
0.37326 0.68140
0.37326 0.68141
0.37327 0.68142
0.37327 0.68143
0.37327 0.68144
0.37328 0.68145
0.37328 0.68146
0.37328 0.68147
0.37328 0.68148
0.37329 0.68149
0.37329 0.68150
0.37329 0.68151
0.37329 0.68152
0.37329 0.68153
0.37329 0.68154
0.37329 0.68155
0.37330 0.68156
0.37330 0.68157
0.37330 0.68158
0.37331 0.68159
0.37331 0.68160
0.37331 0.68161
0.37331 0.68162
0.37331 0.68163
0.37332 0.68164
0.37332 0.68165
0.37332 0.68166
0.37332 0.68167
0.37332 0.68168
0.37332 0.68169
0.37332 0.68170
0.37333 0.68171
0.37333 0.68172
0.37333 0.68173
0.37333 0.68174
0.37333 0.68175
0.37333 0.68176
0.37334 0.68177
0.37334 0.68178
0.37335 0.68179
0.37335 0.68180
0.37335 0.68181
0.37335 0.68182
0.37335 0.68183
0.37335 0.68184
0.37336 0.68185
0.37336 0.68186
0.37336 0.68187
0.37336 0.68188
0.37336 0.68189
0.37337 0.68190
0.37337 0.68191
0.37338 0.68192
0.37338 0.68193
0.37338 0.68194
0.37339 0.68195
0.37339 0.68196
0.37339 0.68197
0.37340 0.68198
0.37340 0.68199
0.37340 0.68200
0.37340 0.68201
0.37340 0.68202
0.37340 0.68203
0.37341 0.68204
0.37341 0.68205
0.37341 0.68206
0.37341 0.68207
0.37341 0.68208
0.37341 0.68209
0.37341 0.68210
0.37342 0.68211
0.37342 0.68212
0.37342 0.68213
0.37342 0.68214
0.37343 0.68215
0.37343 0.68216
0.37343 0.68217
0.37343 0.68218
0.37344 0.68219
0.37344 0.68220
0.37344 0.68221
0.37344 0.68222
0.37344 0.68223
0.37345 0.68224
0.37345 0.68225
0.37346 0.68226
0.37346 0.68227
0.37346 0.68228
0.37346 0.68229
0.37346 0.68230
0.37347 0.68231
0.37347 0.68232
0.37347 0.68233
0.37347 0.68234
0.37347 0.68235
0.37347 0.68236
0.37348 0.68237
0.37348 0.68238
0.37348 0.68239
0.37349 0.68240
0.37350 0.68241
0.37350 0.68242
0.37350 0.68243
0.37351 0.68244
0.37351 0.68245
0.37351 0.68246
0.37351 0.68247
0.37352 0.68248
0.37353 0.68249
0.37353 0.68250
0.37353 0.68251
0.37353 0.68252
0.37353 0.68253
0.37354 0.68254
0.37354 0.68255
0.37354 0.68256
0.37354 0.68257
0.37354 0.68258
0.37354 0.68259
0.37355 0.68260
0.37355 0.68261
0.37355 0.68262
0.37355 0.68263
0.37356 0.68264
0.37356 0.68265
0.37356 0.68266
0.37357 0.68267
0.37357 0.68268
0.37358 0.68269
0.37358 0.68270
0.37358 0.68271
0.37358 0.68272
0.37358 0.68273
0.37358 0.68274
0.37358 0.68275
0.37359 0.68276
0.37359 0.68277
0.37359 0.68278
0.37359 0.68279
0.37360 0.68280
0.37360 0.68281
0.37360 0.68282
0.37360 0.68283
0.37360 0.68284
0.37360 0.68285
0.37361 0.68286
0.37361 0.68287
0.37361 0.68288
0.37361 0.68289
0.37361 0.68290
0.37361 0.68291
0.37361 0.68292
0.37362 0.68293
0.37362 0.68294
0.37363 0.68295
0.37363 0.68296
0.37363 0.68297
0.37363 0.68298
0.37364 0.68299
0.37364 0.68300
0.37364 0.68301
0.37365 0.68302
0.37365 0.68303
0.37366 0.68304
0.37366 0.68305
0.37366 0.68306
0.37367 0.68307
0.37367 0.68308
0.37368 0.68309
0.37368 0.68310
0.37368 0.68311
0.37369 0.68312
0.37369 0.68313
0.37369 0.68314
0.37369 0.68315
0.37369 0.68316
0.37370 0.68317
0.37371 0.68318
0.37371 0.68319
0.37371 0.68320
0.37371 0.68321
0.37372 0.68322
0.37372 0.68323
0.37373 0.68324
0.37373 0.68325
0.37373 0.68326
0.37373 0.68327
0.37373 0.68328
0.37374 0.68329
0.37374 0.68330
0.37374 0.68331
0.37374 0.68332
0.37375 0.68333
0.37375 0.68334
0.37375 0.68335
0.37375 0.68336
0.37376 0.68337
0.37377 0.68338
0.37377 0.68339
0.37377 0.68340
0.37377 0.68341
0.37378 0.68342
0.37378 0.68343
0.37378 0.68344
0.37378 0.68345
0.37378 0.68346
0.37378 0.68347
0.37379 0.68348
0.37379 0.68349
0.37379 0.68350
0.37379 0.68351
0.37379 0.68352
0.37380 0.68353
0.37380 0.68354
0.37380 0.68355
0.37380 0.68356
0.37381 0.68357
0.37381 0.68358
0.37381 0.68359
0.37381 0.68360
0.37381 0.68361
0.37381 0.68362
0.37382 0.68363
0.37382 0.68364
0.37382 0.68365
0.37383 0.68366
0.37383 0.68367
0.37383 0.68368
0.37383 0.68369
0.37384 0.68370
0.37384 0.68371
0.37384 0.68372
0.37385 0.68373
0.37386 0.68374
0.37386 0.68375
0.37386 0.68376
0.37386 0.68377
0.37386 0.68378
0.37386 0.68379
0.37386 0.68380
0.37387 0.68381
0.37387 0.68382
0.37387 0.68383
0.37387 0.68384
0.37387 0.68385
0.37387 0.68386
0.37387 0.68387
0.37387 0.68388
0.37388 0.68389
0.37388 0.68390
0.37388 0.68391
0.37388 0.68392
0.37388 0.68393
0.37388 0.68394
0.37389 0.68395
0.37389 0.68396
0.37389 0.68397
0.37390 0.68398
0.37390 0.68399
0.37390 0.68400
0.37390 0.68401
0.37390 0.68402
0.37392 0.68403
0.37392 0.68404
0.37392 0.68405
0.37392 0.68406
0.37393 0.68407
0.37393 0.68408
0.37393 0.68409
0.37393 0.68410
0.37393 0.68411
0.37393 0.68412
0.37394 0.68413
0.37394 0.68414
0.37394 0.68415
0.37395 0.68416
0.37395 0.68417
0.37395 0.68418
0.37395 0.68419
0.37395 0.68420
0.37395 0.68421
0.37395 0.68422
0.37396 0.68423
0.37396 0.68424
0.37397 0.68425
0.37397 0.68426
0.37397 0.68427
0.37398 0.68428
0.37398 0.68429
0.37399 0.68430
0.37399 0.68431
0.37400 0.68432
0.37401 0.68433
0.37401 0.68434
0.37401 0.68435
0.37401 0.68436
0.37402 0.68437
0.37402 0.68438
0.37403 0.68439
0.37403 0.68440
0.37403 0.68441
0.37403 0.68442
0.37403 0.68443
0.37403 0.68444
0.37403 0.68445
0.37404 0.68446
0.37404 0.68447
0.37404 0.68448
0.37405 0.68449
0.37405 0.68450
0.37405 0.68451
0.37405 0.68452
0.37405 0.68453
0.37406 0.68454
0.37406 0.68455
0.37406 0.68456
0.37406 0.68457
0.37406 0.68458
0.37406 0.68459
0.37407 0.68460
0.37407 0.68461
0.37407 0.68462
0.37407 0.68463
0.37407 0.68464
0.37407 0.68465
0.37408 0.68466
0.37408 0.68467
0.37408 0.68468
0.37408 0.68469
0.37408 0.68470
0.37408 0.68471
0.37408 0.68472
0.37409 0.68473
0.37409 0.68474
0.37410 0.68475
0.37410 0.68476
0.37410 0.68477
0.37410 0.68478
0.37410 0.68479
0.37411 0.68480
0.37411 0.68481
0.37412 0.68482
0.37412 0.68483
0.37412 0.68484
0.37412 0.68485
0.37412 0.68486
0.37412 0.68487
0.37413 0.68488
0.37413 0.68489
0.37413 0.68490
0.37413 0.68491
0.37413 0.68492
0.37414 0.68493
0.37414 0.68494
0.37415 0.68495
0.37415 0.68496
0.37415 0.68497
0.37415 0.68498
0.37415 0.68499
0.37415 0.68500
0.37416 0.68501
0.37416 0.68502
0.37416 0.68503
0.37416 0.68504
0.37416 0.68505
0.37416 0.68506
0.37416 0.68507
0.37416 0.68508
0.37416 0.68509
0.37417 0.68510
0.37417 0.68511
0.37417 0.68512
0.37417 0.68513
0.37418 0.68514
0.37418 0.68515
0.37418 0.68516
0.37418 0.68517
0.37419 0.68518
0.37419 0.68519
0.37420 0.68520
0.37420 0.68521
0.37420 0.68522
0.37421 0.68523
0.37421 0.68524
0.37421 0.68525
0.37422 0.68526
0.37422 0.68527
0.37422 0.68528
0.37422 0.68529
0.37422 0.68530
0.37422 0.68531
0.37423 0.68532
0.37423 0.68533
0.37423 0.68534
0.37423 0.68535
0.37423 0.68536
0.37423 0.68537
0.37423 0.68538
0.37423 0.68539
0.37424 0.68540
0.37424 0.68541
0.37424 0.68542
0.37424 0.68543
0.37424 0.68544
0.37425 0.68545
0.37425 0.68546
0.37426 0.68547
0.37426 0.68548
0.37426 0.68549
0.37426 0.68550
0.37426 0.68551
0.37427 0.68552
0.37427 0.68553
0.37427 0.68554
0.37428 0.68555
0.37428 0.68556
0.37429 0.68557
0.37429 0.68558
0.37429 0.68559
0.37429 0.68560
0.37429 0.68561
0.37430 0.68562
0.37430 0.68563
0.37431 0.68564
0.37431 0.68565
0.37431 0.68566
0.37431 0.68567
0.37431 0.68568
0.37431 0.68569
0.37431 0.68570
0.37432 0.68571
0.37432 0.68572
0.37432 0.68573
0.37432 0.68574
0.37433 0.68575
0.37433 0.68576
0.37433 0.68577
0.37433 0.68578
0.37434 0.68579
0.37434 0.68580
0.37434 0.68581
0.37434 0.68582
0.37434 0.68583
0.37435 0.68584
0.37435 0.68585
0.37436 0.68586
0.37437 0.68587
0.37437 0.68588
0.37437 0.68589
0.37437 0.68590
0.37437 0.68591
0.37438 0.68592
0.37438 0.68593
0.37439 0.68594
0.37439 0.68595
0.37439 0.68596
0.37439 0.68597
0.37439 0.68598
0.37440 0.68599
0.37440 0.68600
0.37440 0.68601
0.37440 0.68602
0.37440 0.68603
0.37440 0.68604
0.37441 0.68605
0.37441 0.68606
0.37441 0.68607
0.37441 0.68608
0.37442 0.68609
0.37442 0.68610
0.37442 0.68611
0.37442 0.68612
0.37442 0.68613
0.37443 0.68614
0.37443 0.68615
0.37443 0.68616
0.37443 0.68617
0.37443 0.68618
0.37443 0.68619
0.37444 0.68620
0.37444 0.68621
0.37444 0.68622
0.37445 0.68623
0.37445 0.68624
0.37445 0.68625
0.37445 0.68626
0.37446 0.68627
0.37446 0.68628
0.37446 0.68629
0.37446 0.68630
0.37446 0.68631
0.37447 0.68632
0.37447 0.68633
0.37447 0.68634
0.37447 0.68635
0.37447 0.68636
0.37447 0.68637
0.37448 0.68638
0.37448 0.68639
0.37448 0.68640
0.37449 0.68641
0.37449 0.68642
0.37449 0.68643
0.37450 0.68644
0.37450 0.68645
0.37450 0.68646
0.37451 0.68647
0.37452 0.68648
0.37452 0.68649
0.37453 0.68650
0.37453 0.68651
0.37453 0.68652
0.37453 0.68653
0.37454 0.68654
0.37454 0.68655
0.37454 0.68656
0.37454 0.68657
0.37455 0.68658
0.37455 0.68659
0.37455 0.68660
0.37456 0.68661
0.37456 0.68662
0.37456 0.68663
0.37456 0.68664
0.37457 0.68665
0.37458 0.68666
0.37458 0.68667
0.37458 0.68668
0.37458 0.68669
0.37459 0.68670
0.37459 0.68671
0.37459 0.68672
0.37460 0.68673
0.37460 0.68674
0.37460 0.68675
0.37460 0.68676
0.37460 0.68677
0.37461 0.68678
0.37461 0.68679
0.37461 0.68680
0.37461 0.68681
0.37462 0.68682
0.37462 0.68683
0.37462 0.68684
0.37462 0.68685
0.37463 0.68686
0.37463 0.68687
0.37463 0.68688
0.37463 0.68689
0.37463 0.68690
0.37464 0.68691
0.37464 0.68692
0.37464 0.68693
0.37465 0.68694
0.37465 0.68695
0.37466 0.68696
0.37466 0.68697
0.37466 0.68698
0.37466 0.68699
0.37467 0.68700
0.37467 0.68701
0.37467 0.68702
0.37467 0.68703
0.37467 0.68704
0.37467 0.68705
0.37467 0.68706
0.37468 0.68707
0.37468 0.68708
0.37468 0.68709
0.37468 0.68710
0.37469 0.68711
0.37469 0.68712
0.37469 0.68713
0.37469 0.68714
0.37469 0.68715
0.37469 0.68716
0.37470 0.68717
0.37470 0.68718
0.37470 0.68719
0.37470 0.68720
0.37471 0.68721
0.37471 0.68722
0.37471 0.68723
0.37471 0.68724
0.37471 0.68725
0.37471 0.68726
0.37471 0.68727
0.37471 0.68728
0.37472 0.68729
0.37472 0.68730
0.37472 0.68731
0.37472 0.68732
0.37472 0.68733
0.37472 0.68734
0.37472 0.68735
0.37472 0.68736
0.37472 0.68737
0.37473 0.68738
0.37473 0.68739
0.37473 0.68740
0.37474 0.68741
0.37474 0.68742
0.37474 0.68743
0.37475 0.68744
0.37475 0.68745
0.37475 0.68746
0.37475 0.68747
0.37475 0.68748
0.37475 0.68749
0.37476 0.68750
0.37476 0.68751
0.37476 0.68752
0.37476 0.68753
0.37476 0.68754
0.37476 0.68755
0.37477 0.68756
0.37477 0.68757
0.37477 0.68758
0.37477 0.68759
0.37477 0.68760
0.37478 0.68761
0.37478 0.68762
0.37478 0.68763
0.37478 0.68764
0.37478 0.68765
0.37478 0.68766
0.37479 0.68767
0.37479 0.68768
0.37479 0.68769
0.37479 0.68770
0.37479 0.68771
0.37480 0.68772
0.37480 0.68773
0.37480 0.68774
0.37480 0.68775
0.37480 0.68776
0.37481 0.68777
0.37481 0.68778
0.37481 0.68779
0.37481 0.68780
0.37482 0.68781
0.37482 0.68782
0.37482 0.68783
0.37482 0.68784
0.37482 0.68785
0.37483 0.68786
0.37484 0.68787
0.37484 0.68788
0.37485 0.68789
0.37485 0.68790
0.37485 0.68791
0.37485 0.68792
0.37485 0.68793
0.37485 0.68794
0.37486 0.68795
0.37486 0.68796
0.37486 0.68797
0.37486 0.68798
0.37486 0.68799
0.37486 0.68800
0.37486 0.68801
0.37486 0.68802
0.37486 0.68803
0.37487 0.68804
0.37487 0.68805
0.37488 0.68806
0.37488 0.68807
0.37488 0.68808
0.37488 0.68809
0.37488 0.68810
0.37488 0.68811
0.37488 0.68812
0.37489 0.68813
0.37489 0.68814
0.37489 0.68815
0.37489 0.68816
0.37490 0.68817
0.37490 0.68818
0.37490 0.68819
0.37491 0.68820
0.37492 0.68821
0.37492 0.68822
0.37492 0.68823
0.37493 0.68824
0.37494 0.68825
0.37494 0.68826
0.37494 0.68827
0.37494 0.68828
0.37494 0.68829
0.37494 0.68830
0.37495 0.68831
0.37495 0.68832
0.37495 0.68833
0.37495 0.68834
0.37495 0.68835
0.37495 0.68836
0.37495 0.68837
0.37495 0.68838
0.37496 0.68839
0.37496 0.68840
0.37496 0.68841
0.37497 0.68842
0.37497 0.68843
0.37497 0.68844
0.37498 0.68845
0.37498 0.68846
0.37498 0.68847
0.37498 0.68848
0.37498 0.68849
0.37498 0.68850
0.37499 0.68851
0.37499 0.68852
0.37499 0.68853
0.37500 0.68854
0.37500 0.68855
0.37500 0.68856
0.37500 0.68857
0.37500 0.68858
0.37500 0.68859
0.37500 0.68860
0.37501 0.68861
0.37501 0.68862
0.37501 0.68863
0.37503 0.68864
0.37503 0.68865
0.37503 0.68866
0.37503 0.68867
0.37504 0.68868
0.37504 0.68869
0.37504 0.68870
0.37504 0.68871
0.37505 0.68872
0.37505 0.68873
0.37505 0.68874
0.37505 0.68875
0.37505 0.68876
0.37505 0.68877
0.37506 0.68878
0.37506 0.68879
0.37506 0.68880
0.37507 0.68881
0.37507 0.68882
0.37507 0.68883
0.37507 0.68884
0.37508 0.68885
0.37508 0.68886
0.37509 0.68887
0.37510 0.68888
0.37510 0.68889
0.37510 0.68890
0.37510 0.68891
0.37511 0.68892
0.37511 0.68893
0.37511 0.68894
0.37511 0.68895
0.37512 0.68896
0.37512 0.68897
0.37512 0.68898
0.37512 0.68899
0.37513 0.68900
0.37513 0.68901
0.37513 0.68902
0.37513 0.68903
0.37513 0.68904
0.37513 0.68905
0.37513 0.68906
0.37513 0.68907
0.37513 0.68908
0.37513 0.68909
0.37514 0.68910
0.37514 0.68911
0.37514 0.68912
0.37515 0.68913
0.37515 0.68914
0.37516 0.68915
0.37516 0.68916
0.37517 0.68917
0.37517 0.68918
0.37517 0.68919
0.37517 0.68920
0.37517 0.68921
0.37517 0.68922
0.37518 0.68923
0.37518 0.68924
0.37518 0.68925
0.37518 0.68926
0.37518 0.68927
0.37518 0.68928
0.37519 0.68929
0.37519 0.68930
0.37519 0.68931
0.37520 0.68932
0.37520 0.68933
0.37520 0.68934
0.37521 0.68935
0.37521 0.68936
0.37521 0.68937
0.37521 0.68938
0.37521 0.68939
0.37521 0.68940
0.37522 0.68941
0.37522 0.68942
0.37523 0.68943
0.37523 0.68944
0.37523 0.68945
0.37523 0.68946
0.37524 0.68947
0.37524 0.68948
0.37525 0.68949
0.37525 0.68950
0.37525 0.68951
0.37525 0.68952
0.37526 0.68953
0.37526 0.68954
0.37526 0.68955
0.37526 0.68956
0.37527 0.68957
0.37527 0.68958
0.37527 0.68959
0.37527 0.68960
0.37527 0.68961
0.37527 0.68962
0.37528 0.68963
0.37528 0.68964
0.37528 0.68965
0.37528 0.68966
0.37528 0.68967
0.37528 0.68968
0.37529 0.68969
0.37530 0.68970
0.37530 0.68971
0.37530 0.68972
0.37531 0.68973
0.37531 0.68974
0.37531 0.68975
0.37531 0.68976
0.37531 0.68977
0.37531 0.68978
0.37531 0.68979
0.37531 0.68980
0.37532 0.68981
0.37532 0.68982
0.37532 0.68983
0.37533 0.68984
0.37533 0.68985
0.37533 0.68986
0.37533 0.68987
0.37533 0.68988
0.37533 0.68989
0.37534 0.68990
0.37534 0.68991
0.37535 0.68992
0.37535 0.68993
0.37535 0.68994
0.37535 0.68995
0.37535 0.68996
0.37535 0.68997
0.37536 0.68998
0.37536 0.68999
0.37536 0.69000
0.37536 0.69001
0.37537 0.69002
0.37537 0.69003
0.37537 0.69004
0.37537 0.69005
0.37537 0.69006
0.37538 0.69007
0.37538 0.69008
0.37538 0.69009
0.37538 0.69010
0.37538 0.69011
0.37539 0.69012
0.37539 0.69013
0.37539 0.69014
0.37540 0.69015
0.37540 0.69016
0.37540 0.69017
0.37540 0.69018
0.37540 0.69019
0.37541 0.69020
0.37541 0.69021
0.37541 0.69022
0.37541 0.69023
0.37541 0.69024
0.37541 0.69025
0.37542 0.69026
0.37543 0.69027
0.37543 0.69028
0.37543 0.69029
0.37543 0.69030
0.37543 0.69031
0.37544 0.69032
0.37544 0.69033
0.37545 0.69034
0.37545 0.69035
0.37545 0.69036
0.37546 0.69037
0.37546 0.69038
0.37547 0.69039
0.37547 0.69040
0.37547 0.69041
0.37548 0.69042
0.37548 0.69043
0.37548 0.69044
0.37549 0.69045
0.37549 0.69046
0.37549 0.69047
0.37549 0.69048
0.37549 0.69049
0.37549 0.69050
0.37550 0.69051
0.37550 0.69052
0.37550 0.69053
0.37550 0.69054
0.37550 0.69055
0.37550 0.69056
0.37551 0.69057
0.37551 0.69058
0.37551 0.69059
0.37551 0.69060
0.37552 0.69061
0.37552 0.69062
0.37552 0.69063
0.37552 0.69064
0.37553 0.69065
0.37553 0.69066
0.37553 0.69067
0.37554 0.69068
0.37554 0.69069
0.37554 0.69070
0.37554 0.69071
0.37554 0.69072
0.37554 0.69073
0.37554 0.69074
0.37554 0.69075
0.37554 0.69076
0.37555 0.69077
0.37555 0.69078
0.37555 0.69079
0.37556 0.69080
0.37557 0.69081
0.37557 0.69082
0.37558 0.69083
0.37558 0.69084
0.37559 0.69085
0.37559 0.69086
0.37559 0.69087
0.37559 0.69088
0.37559 0.69089
0.37560 0.69090
0.37560 0.69091
0.37561 0.69092
0.37561 0.69093
0.37561 0.69094
0.37561 0.69095
0.37561 0.69096
0.37562 0.69097
0.37562 0.69098
0.37562 0.69099
0.37562 0.69100
0.37562 0.69101
0.37562 0.69102
0.37562 0.69103
0.37563 0.69104
0.37564 0.69105
0.37564 0.69106
0.37564 0.69107
0.37565 0.69108
0.37565 0.69109
0.37565 0.69110
0.37565 0.69111
0.37565 0.69112
0.37565 0.69113
0.37566 0.69114
0.37566 0.69115
0.37566 0.69116
0.37567 0.69117
0.37567 0.69118
0.37567 0.69119
0.37567 0.69120
0.37568 0.69121
0.37568 0.69122
0.37568 0.69123
0.37568 0.69124
0.37569 0.69125
0.37569 0.69126
0.37569 0.69127
0.37569 0.69128
0.37569 0.69129
0.37569 0.69130
0.37569 0.69131
0.37569 0.69132
0.37570 0.69133
0.37570 0.69134
0.37571 0.69135
0.37572 0.69136
0.37572 0.69137
0.37572 0.69138
0.37573 0.69139
0.37573 0.69140
0.37573 0.69141
0.37573 0.69142
0.37574 0.69143
0.37574 0.69144
0.37574 0.69145
0.37574 0.69146
0.37574 0.69147
0.37574 0.69148
0.37575 0.69149
0.37575 0.69150
0.37575 0.69151
0.37575 0.69152
0.37575 0.69153
0.37575 0.69154
0.37575 0.69155
0.37575 0.69156
0.37576 0.69157
0.37576 0.69158
0.37576 0.69159
0.37576 0.69160
0.37577 0.69161
0.37577 0.69162
0.37577 0.69163
0.37577 0.69164
0.37577 0.69165
0.37577 0.69166
0.37577 0.69167
0.37578 0.69168
0.37578 0.69169
0.37578 0.69170
0.37578 0.69171
0.37579 0.69172
0.37579 0.69173
0.37579 0.69174
0.37579 0.69175
0.37579 0.69176
0.37580 0.69177
0.37580 0.69178
0.37580 0.69179
0.37580 0.69180
0.37580 0.69181
0.37581 0.69182
0.37581 0.69183
0.37581 0.69184
0.37581 0.69185
0.37581 0.69186
0.37581 0.69187
0.37581 0.69188
0.37581 0.69189
0.37581 0.69190
0.37581 0.69191
0.37582 0.69192
0.37582 0.69193
0.37582 0.69194
0.37582 0.69195
0.37582 0.69196
0.37582 0.69197
0.37582 0.69198
0.37583 0.69199
0.37583 0.69200
0.37583 0.69201
0.37584 0.69202
0.37584 0.69203
0.37584 0.69204
0.37584 0.69205
0.37584 0.69206
0.37585 0.69207
0.37585 0.69208
0.37585 0.69209
0.37585 0.69210
0.37585 0.69211
0.37586 0.69212
0.37586 0.69213
0.37586 0.69214
0.37586 0.69215
0.37587 0.69216
0.37587 0.69217
0.37587 0.69218
0.37587 0.69219
0.37587 0.69220
0.37587 0.69221
0.37588 0.69222
0.37588 0.69223
0.37588 0.69224
0.37588 0.69225
0.37589 0.69226
0.37589 0.69227
0.37589 0.69228
0.37589 0.69229
0.37590 0.69230
0.37590 0.69231
0.37590 0.69232
0.37590 0.69233
0.37590 0.69234
0.37590 0.69235
0.37591 0.69236
0.37591 0.69237
0.37592 0.69238
0.37592 0.69239
0.37593 0.69240
0.37593 0.69241
0.37593 0.69242
0.37594 0.69243
0.37594 0.69244
0.37594 0.69245
0.37594 0.69246
0.37594 0.69247
0.37594 0.69248
0.37594 0.69249
0.37594 0.69250
0.37595 0.69251
0.37595 0.69252
0.37595 0.69253
0.37595 0.69254
0.37596 0.69255
0.37596 0.69256
0.37596 0.69257
0.37596 0.69258
0.37596 0.69259
0.37596 0.69260
0.37597 0.69261
0.37597 0.69262
0.37598 0.69263
0.37598 0.69264
0.37598 0.69265
0.37598 0.69266
0.37598 0.69267
0.37599 0.69268
0.37599 0.69269
0.37599 0.69270
0.37599 0.69271
0.37600 0.69272
0.37600 0.69273
0.37600 0.69274
0.37601 0.69275
0.37601 0.69276
0.37601 0.69277
0.37601 0.69278
0.37601 0.69279
0.37601 0.69280
0.37601 0.69281
0.37601 0.69282
0.37601 0.69283
0.37601 0.69284
0.37602 0.69285
0.37602 0.69286
0.37603 0.69287
0.37603 0.69288
0.37604 0.69289
0.37604 0.69290
0.37604 0.69291
0.37604 0.69292
0.37604 0.69293
0.37604 0.69294
0.37605 0.69295
0.37605 0.69296
0.37605 0.69297
0.37605 0.69298
0.37605 0.69299
0.37606 0.69300
0.37606 0.69301
0.37606 0.69302
0.37606 0.69303
0.37606 0.69304
0.37606 0.69305
0.37607 0.69306
0.37608 0.69307
0.37608 0.69308
0.37609 0.69309
0.37610 0.69310
0.37610 0.69311
0.37610 0.69312
0.37610 0.69313
0.37610 0.69314
0.37610 0.69315
0.37610 0.69316
0.37610 0.69317
0.37610 0.69318
0.37611 0.69319
0.37611 0.69320
0.37611 0.69321
0.37611 0.69322
0.37611 0.69323
0.37612 0.69324
0.37612 0.69325
0.37612 0.69326
0.37612 0.69327
0.37612 0.69328
0.37612 0.69329
0.37613 0.69330
0.37613 0.69331
0.37613 0.69332
0.37614 0.69333
0.37614 0.69334
0.37614 0.69335
0.37614 0.69336
0.37615 0.69337
0.37615 0.69338
0.37615 0.69339
0.37616 0.69340
0.37616 0.69341
0.37616 0.69342
0.37616 0.69343
0.37617 0.69344
0.37617 0.69345
0.37617 0.69346
0.37618 0.69347
0.37618 0.69348
0.37619 0.69349
0.37619 0.69350
0.37620 0.69351
0.37620 0.69352
0.37620 0.69353
0.37620 0.69354
0.37620 0.69355
0.37620 0.69356
0.37620 0.69357
0.37620 0.69358
0.37621 0.69359
0.37621 0.69360
0.37621 0.69361
0.37621 0.69362
0.37622 0.69363
0.37622 0.69364
0.37622 0.69365
0.37622 0.69366
0.37622 0.69367
0.37622 0.69368
0.37622 0.69369
0.37622 0.69370
0.37622 0.69371
0.37622 0.69372
0.37623 0.69373
0.37623 0.69374
0.37623 0.69375
0.37623 0.69376
0.37623 0.69377
0.37624 0.69378
0.37624 0.69379
0.37624 0.69380
0.37625 0.69381
0.37627 0.69382
0.37627 0.69383
0.37628 0.69384
0.37628 0.69385
0.37628 0.69386
0.37628 0.69387
0.37629 0.69388
0.37629 0.69389
0.37629 0.69390
0.37629 0.69391
0.37630 0.69392
0.37630 0.69393
0.37630 0.69394
0.37630 0.69395
0.37630 0.69396
0.37631 0.69397
0.37631 0.69398
0.37631 0.69399
0.37632 0.69400
0.37632 0.69401
0.37632 0.69402
0.37632 0.69403
0.37633 0.69404
0.37633 0.69405
0.37633 0.69406
0.37633 0.69407
0.37634 0.69408
0.37634 0.69409
0.37634 0.69410
0.37634 0.69411
0.37634 0.69412
0.37634 0.69413
0.37634 0.69414
0.37634 0.69415
0.37635 0.69416
0.37635 0.69417
0.37635 0.69418
0.37635 0.69419
0.37636 0.69420
0.37636 0.69421
0.37636 0.69422
0.37636 0.69423
0.37636 0.69424
0.37637 0.69425
0.37637 0.69426
0.37637 0.69427
0.37638 0.69428
0.37638 0.69429
0.37638 0.69430
0.37638 0.69431
0.37638 0.69432
0.37638 0.69433
0.37639 0.69434
0.37639 0.69435
0.37639 0.69436
0.37639 0.69437
0.37639 0.69438
0.37639 0.69439
0.37639 0.69440
0.37640 0.69441
0.37640 0.69442
0.37640 0.69443
0.37640 0.69444
0.37641 0.69445
0.37641 0.69446
0.37641 0.69447
0.37641 0.69448
0.37642 0.69449
0.37642 0.69450
0.37642 0.69451
0.37642 0.69452
0.37642 0.69453
0.37642 0.69454
0.37642 0.69455
0.37643 0.69456
0.37643 0.69457
0.37643 0.69458
0.37645 0.69459
0.37645 0.69460
0.37645 0.69461
0.37646 0.69462
0.37646 0.69463
0.37646 0.69464
0.37646 0.69465
0.37647 0.69466
0.37647 0.69467
0.37648 0.69468
0.37648 0.69469
0.37648 0.69470
0.37648 0.69471
0.37648 0.69472
0.37649 0.69473
0.37650 0.69474
0.37650 0.69475
0.37650 0.69476
0.37651 0.69477
0.37651 0.69478
0.37652 0.69479
0.37652 0.69480
0.37652 0.69481
0.37652 0.69482
0.37652 0.69483
0.37652 0.69484
0.37652 0.69485
0.37652 0.69486
0.37653 0.69487
0.37653 0.69488
0.37653 0.69489
0.37653 0.69490
0.37654 0.69491
0.37654 0.69492
0.37654 0.69493
0.37655 0.69494
0.37655 0.69495
0.37655 0.69496
0.37656 0.69497
0.37656 0.69498
0.37656 0.69499
0.37656 0.69500
0.37656 0.69501
0.37656 0.69502
0.37656 0.69503
0.37657 0.69504
0.37657 0.69505
0.37658 0.69506
0.37658 0.69507
0.37658 0.69508
0.37658 0.69509
0.37659 0.69510
0.37659 0.69511
0.37660 0.69512
0.37660 0.69513
0.37660 0.69514
0.37660 0.69515
0.37660 0.69516
0.37661 0.69517
0.37661 0.69518
0.37661 0.69519
0.37661 0.69520
0.37662 0.69521
0.37662 0.69522
0.37662 0.69523
0.37662 0.69524
0.37663 0.69525
0.37664 0.69526
0.37664 0.69527
0.37664 0.69528
0.37664 0.69529
0.37664 0.69530
0.37664 0.69531
0.37665 0.69532
0.37666 0.69533
0.37666 0.69534
0.37666 0.69535
0.37667 0.69536
0.37667 0.69537
0.37667 0.69538
0.37667 0.69539
0.37668 0.69540
0.37668 0.69541
0.37668 0.69542
0.37668 0.69543
0.37668 0.69544
0.37669 0.69545
0.37669 0.69546
0.37669 0.69547
0.37669 0.69548
0.37670 0.69549
0.37670 0.69550
0.37671 0.69551
0.37671 0.69552
0.37671 0.69553
0.37671 0.69554
0.37671 0.69555
0.37672 0.69556
0.37672 0.69557
0.37672 0.69558
0.37672 0.69559
0.37672 0.69560
0.37672 0.69561
0.37673 0.69562
0.37673 0.69563
0.37673 0.69564
0.37674 0.69565
0.37674 0.69566
0.37674 0.69567
0.37674 0.69568
0.37674 0.69569
0.37675 0.69570
0.37675 0.69571
0.37675 0.69572
0.37675 0.69573
0.37675 0.69574
0.37676 0.69575
0.37676 0.69576
0.37676 0.69577
0.37677 0.69578
0.37677 0.69579
0.37677 0.69580
0.37678 0.69581
0.37678 0.69582
0.37678 0.69583
0.37678 0.69584
0.37678 0.69585
0.37678 0.69586
0.37678 0.69587
0.37679 0.69588
0.37679 0.69589
0.37679 0.69590
0.37679 0.69591
0.37679 0.69592
0.37679 0.69593
0.37679 0.69594
0.37680 0.69595
0.37680 0.69596
0.37680 0.69597
0.37680 0.69598
0.37680 0.69599
0.37681 0.69600
0.37681 0.69601
0.37681 0.69602
0.37681 0.69603
0.37681 0.69604
0.37681 0.69605
0.37681 0.69606
0.37681 0.69607
0.37682 0.69608
0.37682 0.69609
0.37682 0.69610
0.37682 0.69611
0.37682 0.69612
0.37684 0.69613
0.37684 0.69614
0.37684 0.69615
0.37684 0.69616
0.37685 0.69617
0.37685 0.69618
0.37685 0.69619
0.37685 0.69620
0.37686 0.69621
0.37686 0.69622
0.37686 0.69623
0.37686 0.69624
0.37686 0.69625
0.37687 0.69626
0.37687 0.69627
0.37687 0.69628
0.37687 0.69629
0.37687 0.69630
0.37687 0.69631
0.37688 0.69632
0.37688 0.69633
0.37688 0.69634
0.37689 0.69635
0.37689 0.69636
0.37689 0.69637
0.37689 0.69638
0.37689 0.69639
0.37689 0.69640
0.37690 0.69641
0.37690 0.69642
0.37690 0.69643
0.37691 0.69644
0.37691 0.69645
0.37691 0.69646
0.37692 0.69647
0.37692 0.69648
0.37692 0.69649
0.37692 0.69650
0.37692 0.69651
0.37692 0.69652
0.37693 0.69653
0.37693 0.69654
0.37693 0.69655
0.37693 0.69656
0.37693 0.69657
0.37694 0.69658
0.37694 0.69659
0.37694 0.69660
0.37694 0.69661
0.37694 0.69662
0.37695 0.69663
0.37695 0.69664
0.37695 0.69665
0.37695 0.69666
0.37695 0.69667
0.37696 0.69668
0.37696 0.69669
0.37697 0.69670
0.37697 0.69671
0.37698 0.69672
0.37698 0.69673
0.37698 0.69674
0.37698 0.69675
0.37698 0.69676
0.37698 0.69677
0.37699 0.69678
0.37699 0.69679
0.37699 0.69680
0.37700 0.69681
0.37700 0.69682
0.37700 0.69683
0.37700 0.69684
0.37701 0.69685
0.37701 0.69686
0.37701 0.69687
0.37701 0.69688
0.37701 0.69689
0.37701 0.69690
0.37701 0.69691
0.37702 0.69692
0.37702 0.69693
0.37702 0.69694
0.37703 0.69695
0.37703 0.69696
0.37703 0.69697
0.37703 0.69698
0.37704 0.69699
0.37704 0.69700
0.37704 0.69701
0.37704 0.69702
0.37704 0.69703
0.37704 0.69704
0.37705 0.69705
0.37705 0.69706
0.37705 0.69707
0.37705 0.69708
0.37705 0.69709
0.37705 0.69710
0.37705 0.69711
0.37705 0.69712
0.37706 0.69713
0.37706 0.69714
0.37706 0.69715
0.37707 0.69716
0.37707 0.69717
0.37707 0.69718
0.37708 0.69719
0.37708 0.69720
0.37708 0.69721
0.37708 0.69722
0.37708 0.69723
0.37709 0.69724
0.37709 0.69725
0.37709 0.69726
0.37710 0.69727
0.37710 0.69728
0.37710 0.69729
0.37711 0.69730
0.37711 0.69731
0.37711 0.69732
0.37712 0.69733
0.37712 0.69734
0.37713 0.69735
0.37713 0.69736
0.37713 0.69737
0.37713 0.69738
0.37713 0.69739
0.37713 0.69740
0.37713 0.69741
0.37713 0.69742
0.37713 0.69743
0.37713 0.69744
0.37714 0.69745
0.37714 0.69746
0.37715 0.69747
0.37715 0.69748
0.37715 0.69749
0.37715 0.69750
0.37716 0.69751
0.37716 0.69752
0.37716 0.69753
0.37716 0.69754
0.37716 0.69755
0.37716 0.69756
0.37716 0.69757
0.37716 0.69758
0.37717 0.69759
0.37718 0.69760
0.37718 0.69761
0.37718 0.69762
0.37718 0.69763
0.37718 0.69764
0.37718 0.69765
0.37719 0.69766
0.37719 0.69767
0.37719 0.69768
0.37720 0.69769
0.37721 0.69770
0.37721 0.69771
0.37721 0.69772
0.37721 0.69773
0.37721 0.69774
0.37721 0.69775
0.37721 0.69776
0.37722 0.69777
0.37722 0.69778
0.37722 0.69779
0.37722 0.69780
0.37722 0.69781
0.37723 0.69782
0.37723 0.69783
0.37723 0.69784
0.37723 0.69785
0.37723 0.69786
0.37723 0.69787
0.37724 0.69788
0.37724 0.69789
0.37724 0.69790
0.37725 0.69791
0.37725 0.69792
0.37725 0.69793
0.37725 0.69794
0.37726 0.69795
0.37726 0.69796
0.37727 0.69797
0.37727 0.69798
0.37727 0.69799
0.37727 0.69800
0.37727 0.69801
0.37728 0.69802
0.37728 0.69803
0.37728 0.69804
0.37728 0.69805
0.37728 0.69806
0.37728 0.69807
0.37728 0.69808
0.37729 0.69809
0.37729 0.69810
0.37729 0.69811
0.37729 0.69812
0.37730 0.69813
0.37730 0.69814
0.37730 0.69815
0.37730 0.69816
0.37730 0.69817
0.37731 0.69818
0.37731 0.69819
0.37731 0.69820
0.37731 0.69821
0.37732 0.69822
0.37732 0.69823
0.37732 0.69824
0.37732 0.69825
0.37732 0.69826
0.37732 0.69827
0.37732 0.69828
0.37732 0.69829
0.37733 0.69830
0.37733 0.69831
0.37733 0.69832
0.37734 0.69833
0.37734 0.69834
0.37734 0.69835
0.37734 0.69836
0.37734 0.69837
0.37735 0.69838
0.37736 0.69839
0.37736 0.69840
0.37737 0.69841
0.37737 0.69842
0.37737 0.69843
0.37737 0.69844
0.37738 0.69845
0.37738 0.69846
0.37738 0.69847
0.37738 0.69848
0.37738 0.69849
0.37739 0.69850
0.37739 0.69851
0.37739 0.69852
0.37739 0.69853
0.37739 0.69854
0.37739 0.69855
0.37739 0.69856
0.37739 0.69857
0.37740 0.69858
0.37740 0.69859
0.37740 0.69860
0.37740 0.69861
0.37741 0.69862
0.37741 0.69863
0.37741 0.69864
0.37741 0.69865
0.37741 0.69866
0.37742 0.69867
0.37742 0.69868
0.37743 0.69869
0.37743 0.69870
0.37743 0.69871
0.37743 0.69872
0.37743 0.69873
0.37743 0.69874
0.37744 0.69875
0.37744 0.69876
0.37744 0.69877
0.37744 0.69878
0.37744 0.69879
0.37745 0.69880
0.37745 0.69881
0.37745 0.69882
0.37745 0.69883
0.37745 0.69884
0.37745 0.69885
0.37746 0.69886
0.37747 0.69887
0.37747 0.69888
0.37747 0.69889
0.37747 0.69890
0.37747 0.69891
0.37747 0.69892
0.37747 0.69893
0.37747 0.69894
0.37748 0.69895
0.37748 0.69896
0.37748 0.69897
0.37748 0.69898
0.37748 0.69899
0.37749 0.69900
0.37749 0.69901
0.37749 0.69902
0.37750 0.69903
0.37750 0.69904
0.37750 0.69905
0.37750 0.69906
0.37750 0.69907
0.37750 0.69908
0.37750 0.69909
0.37750 0.69910
0.37751 0.69911
0.37751 0.69912
0.37751 0.69913
0.37751 0.69914
0.37752 0.69915
0.37752 0.69916
0.37753 0.69917
0.37753 0.69918
0.37753 0.69919
0.37753 0.69920
0.37754 0.69921
0.37754 0.69922
0.37754 0.69923
0.37754 0.69924
0.37754 0.69925
0.37755 0.69926
0.37755 0.69927
0.37755 0.69928
0.37755 0.69929
0.37755 0.69930
0.37756 0.69931
0.37756 0.69932
0.37756 0.69933
0.37756 0.69934
0.37756 0.69935
0.37757 0.69936
0.37757 0.69937
0.37757 0.69938
0.37757 0.69939
0.37757 0.69940
0.37758 0.69941
0.37758 0.69942
0.37759 0.69943
0.37759 0.69944
0.37759 0.69945
0.37759 0.69946
0.37759 0.69947
0.37759 0.69948
0.37759 0.69949
0.37759 0.69950
0.37760 0.69951
0.37760 0.69952
0.37760 0.69953
0.37760 0.69954
0.37760 0.69955
0.37760 0.69956
0.37761 0.69957
0.37761 0.69958
0.37761 0.69959
0.37762 0.69960
0.37762 0.69961
0.37762 0.69962
0.37762 0.69963
0.37762 0.69964
0.37762 0.69965
0.37762 0.69966
0.37762 0.69967
0.37762 0.69968
0.37763 0.69969
0.37764 0.69970
0.37764 0.69971
0.37764 0.69972
0.37764 0.69973
0.37765 0.69974
0.37765 0.69975
0.37765 0.69976
0.37765 0.69977
0.37766 0.69978
0.37766 0.69979
0.37766 0.69980
0.37766 0.69981
0.37766 0.69982
0.37766 0.69983
0.37766 0.69984
0.37767 0.69985
0.37767 0.69986
0.37767 0.69987
0.37767 0.69988
0.37768 0.69989
0.37768 0.69990
0.37768 0.69991
0.37768 0.69992
0.37769 0.69993
0.37769 0.69994
0.37769 0.69995
0.37769 0.69996
0.37769 0.69997
0.37769 0.69998
0.37770 0.69999
0.37770 0.70000
0.37770 0.70001
0.37770 0.70002
0.37770 0.70003
0.37770 0.70004
0.37771 0.70005
0.37771 0.70006
0.37771 0.70007
0.37771 0.70008
0.37771 0.70009
0.37772 0.70010
0.37772 0.70011
0.37772 0.70012
0.37772 0.70013
0.37772 0.70014
0.37773 0.70015
0.37773 0.70016
0.37773 0.70017
0.37773 0.70018
0.37774 0.70019
0.37774 0.70020
0.37775 0.70021
0.37775 0.70022
0.37775 0.70023
0.37775 0.70024
0.37775 0.70025
0.37775 0.70026
0.37776 0.70027
0.37776 0.70028
0.37776 0.70029
0.37776 0.70030
0.37776 0.70031
0.37776 0.70032
0.37776 0.70033
0.37776 0.70034
0.37776 0.70035
0.37777 0.70036
0.37777 0.70037
0.37777 0.70038
0.37777 0.70039
0.37777 0.70040
0.37777 0.70041
0.37778 0.70042
0.37778 0.70043
0.37778 0.70044
0.37778 0.70045
0.37779 0.70046
0.37779 0.70047
0.37780 0.70048
0.37780 0.70049
0.37780 0.70050
0.37781 0.70051
0.37781 0.70052
0.37781 0.70053
0.37782 0.70054
0.37782 0.70055
0.37782 0.70056
0.37782 0.70057
0.37783 0.70058
0.37783 0.70059
0.37783 0.70060
0.37783 0.70061
0.37784 0.70062
0.37784 0.70063
0.37785 0.70064
0.37785 0.70065
0.37785 0.70066
0.37785 0.70067
0.37785 0.70068
0.37785 0.70069
0.37785 0.70070
0.37785 0.70071
0.37785 0.70072
0.37786 0.70073
0.37786 0.70074
0.37786 0.70075
0.37786 0.70076
0.37786 0.70077
0.37786 0.70078
0.37786 0.70079
0.37787 0.70080
0.37787 0.70081
0.37788 0.70082
0.37788 0.70083
0.37789 0.70084
0.37789 0.70085
0.37789 0.70086
0.37790 0.70087
0.37790 0.70088
0.37790 0.70089
0.37790 0.70090
0.37791 0.70091
0.37791 0.70092
0.37791 0.70093
0.37792 0.70094
0.37792 0.70095
0.37792 0.70096
0.37793 0.70097
0.37793 0.70098
0.37794 0.70099
0.37794 0.70100
0.37794 0.70101
0.37795 0.70102
0.37795 0.70103
0.37795 0.70104
0.37795 0.70105
0.37795 0.70106
0.37796 0.70107
0.37796 0.70108
0.37796 0.70109
0.37797 0.70110
0.37797 0.70111
0.37797 0.70112
0.37797 0.70113
0.37797 0.70114
0.37797 0.70115
0.37797 0.70116
0.37798 0.70117
0.37798 0.70118
0.37798 0.70119
0.37798 0.70120
0.37799 0.70121
0.37799 0.70122
0.37799 0.70123
0.37800 0.70124
0.37800 0.70125
0.37800 0.70126
0.37800 0.70127
0.37800 0.70128
0.37800 0.70129
0.37801 0.70130
0.37801 0.70131
0.37801 0.70132
0.37802 0.70133
0.37803 0.70134
0.37803 0.70135
0.37803 0.70136
0.37803 0.70137
0.37803 0.70138
0.37803 0.70139
0.37804 0.70140
0.37804 0.70141
0.37804 0.70142
0.37805 0.70143
0.37805 0.70144
0.37805 0.70145
0.37806 0.70146
0.37806 0.70147
0.37806 0.70148
0.37806 0.70149
0.37807 0.70150
0.37807 0.70151
0.37807 0.70152
0.37808 0.70153
0.37810 0.70154
0.37810 0.70155
0.37810 0.70156
0.37810 0.70157
0.37811 0.70158
0.37812 0.70159
0.37812 0.70160
0.37813 0.70161
0.37813 0.70162
0.37813 0.70163
0.37813 0.70164
0.37814 0.70165
0.37814 0.70166
0.37814 0.70167
0.37814 0.70168
0.37814 0.70169
0.37814 0.70170
0.37815 0.70171
0.37815 0.70172
0.37815 0.70173
0.37815 0.70174
0.37816 0.70175
0.37816 0.70176
0.37816 0.70177
0.37816 0.70178
0.37817 0.70179
0.37817 0.70180
0.37817 0.70181
0.37817 0.70182
0.37817 0.70183
0.37818 0.70184
0.37818 0.70185
0.37818 0.70186
0.37818 0.70187
0.37818 0.70188
0.37819 0.70189
0.37819 0.70190
0.37819 0.70191
0.37819 0.70192
0.37819 0.70193
0.37820 0.70194
0.37820 0.70195
0.37820 0.70196
0.37820 0.70197
0.37821 0.70198
0.37821 0.70199
0.37821 0.70200
0.37821 0.70201
0.37821 0.70202
0.37821 0.70203
0.37821 0.70204
0.37821 0.70205
0.37822 0.70206
0.37822 0.70207
0.37822 0.70208
0.37822 0.70209
0.37823 0.70210
0.37823 0.70211
0.37823 0.70212
0.37823 0.70213
0.37823 0.70214
0.37823 0.70215
0.37824 0.70216
0.37824 0.70217
0.37824 0.70218
0.37825 0.70219
0.37825 0.70220
0.37825 0.70221
0.37825 0.70222
0.37825 0.70223
0.37825 0.70224
0.37827 0.70225
0.37827 0.70226
0.37827 0.70227
0.37827 0.70228
0.37828 0.70229
0.37828 0.70230
0.37828 0.70231
0.37828 0.70232
0.37829 0.70233
0.37829 0.70234
0.37829 0.70235
0.37829 0.70236
0.37829 0.70237
0.37830 0.70238
0.37830 0.70239
0.37830 0.70240
0.37831 0.70241
0.37831 0.70242
0.37831 0.70243
0.37831 0.70244
0.37831 0.70245
0.37831 0.70246
0.37832 0.70247
0.37832 0.70248
0.37833 0.70249
0.37834 0.70250
0.37834 0.70251
0.37834 0.70252
0.37835 0.70253
0.37835 0.70254
0.37835 0.70255
0.37835 0.70256
0.37836 0.70257
0.37836 0.70258
0.37836 0.70259
0.37837 0.70260
0.37837 0.70261
0.37838 0.70262
0.37838 0.70263
0.37838 0.70264
0.37839 0.70265
0.37839 0.70266
0.37839 0.70267
0.37839 0.70268
0.37839 0.70269
0.37839 0.70270
0.37840 0.70271
0.37840 0.70272
0.37840 0.70273
0.37840 0.70274
0.37840 0.70275
0.37841 0.70276
0.37841 0.70277
0.37842 0.70278
0.37842 0.70279
0.37842 0.70280
0.37842 0.70281
0.37842 0.70282
0.37842 0.70283
0.37842 0.70284
0.37842 0.70285
0.37842 0.70286
0.37843 0.70287
0.37843 0.70288
0.37844 0.70289
0.37844 0.70290
0.37845 0.70291
0.37845 0.70292
0.37845 0.70293
0.37846 0.70294
0.37846 0.70295
0.37846 0.70296
0.37846 0.70297
0.37847 0.70298
0.37847 0.70299
0.37847 0.70300
0.37848 0.70301
0.37848 0.70302
0.37848 0.70303
0.37849 0.70304
0.37849 0.70305
0.37849 0.70306
0.37850 0.70307
0.37850 0.70308
0.37850 0.70309
0.37850 0.70310
0.37850 0.70311
0.37850 0.70312
0.37851 0.70313
0.37851 0.70314
0.37851 0.70315
0.37852 0.70316
0.37852 0.70317
0.37852 0.70318
0.37853 0.70319
0.37853 0.70320
0.37853 0.70321
0.37853 0.70322
0.37854 0.70323
0.37854 0.70324
0.37854 0.70325
0.37854 0.70326
0.37855 0.70327
0.37855 0.70328
0.37855 0.70329
0.37856 0.70330
0.37856 0.70331
0.37856 0.70332
0.37856 0.70333
0.37857 0.70334
0.37857 0.70335
0.37857 0.70336
0.37858 0.70337
0.37858 0.70338
0.37859 0.70339
0.37859 0.70340
0.37859 0.70341
0.37859 0.70342
0.37859 0.70343
0.37859 0.70344
0.37859 0.70345
0.37860 0.70346
0.37860 0.70347
0.37860 0.70348
0.37860 0.70349
0.37860 0.70350
0.37861 0.70351
0.37861 0.70352
0.37861 0.70353
0.37861 0.70354
0.37861 0.70355
0.37861 0.70356
0.37861 0.70357
0.37861 0.70358
0.37862 0.70359
0.37862 0.70360
0.37862 0.70361
0.37862 0.70362
0.37863 0.70363
0.37863 0.70364
0.37864 0.70365
0.37864 0.70366
0.37864 0.70367
0.37864 0.70368
0.37864 0.70369
0.37865 0.70370
0.37865 0.70371
0.37865 0.70372
0.37865 0.70373
0.37865 0.70374
0.37865 0.70375
0.37865 0.70376
0.37866 0.70377
0.37866 0.70378
0.37866 0.70379
0.37867 0.70380
0.37867 0.70381
0.37867 0.70382
0.37867 0.70383
0.37867 0.70384
0.37867 0.70385
0.37867 0.70386
0.37868 0.70387
0.37868 0.70388
0.37869 0.70389
0.37869 0.70390
0.37869 0.70391
0.37870 0.70392
0.37870 0.70393
0.37870 0.70394
0.37871 0.70395
0.37871 0.70396
0.37871 0.70397
0.37871 0.70398
0.37871 0.70399
0.37871 0.70400
0.37871 0.70401
0.37872 0.70402
0.37873 0.70403
0.37873 0.70404
0.37873 0.70405
0.37874 0.70406
0.37874 0.70407
0.37874 0.70408
0.37875 0.70409
0.37875 0.70410
0.37875 0.70411
0.37875 0.70412
0.37876 0.70413
0.37876 0.70414
0.37877 0.70415
0.37877 0.70416
0.37877 0.70417
0.37877 0.70418
0.37877 0.70419
0.37878 0.70420
0.37878 0.70421
0.37878 0.70422
0.37878 0.70423
0.37878 0.70424
0.37879 0.70425
0.37880 0.70426
0.37880 0.70427
0.37881 0.70428
0.37881 0.70429
0.37881 0.70430
0.37881 0.70431
0.37882 0.70432
0.37883 0.70433
0.37884 0.70434
0.37884 0.70435
0.37884 0.70436
0.37884 0.70437
0.37884 0.70438
0.37885 0.70439
0.37885 0.70440
0.37886 0.70441
0.37886 0.70442
0.37886 0.70443
0.37887 0.70444
0.37887 0.70445
0.37887 0.70446
0.37888 0.70447
0.37888 0.70448
0.37888 0.70449
0.37888 0.70450
0.37889 0.70451
0.37889 0.70452
0.37889 0.70453
0.37889 0.70454
0.37890 0.70455
0.37890 0.70456
0.37890 0.70457
0.37890 0.70458
0.37891 0.70459
0.37891 0.70460
0.37892 0.70461
0.37893 0.70462
0.37893 0.70463
0.37893 0.70464
0.37893 0.70465
0.37893 0.70466
0.37894 0.70467
0.37894 0.70468
0.37894 0.70469
0.37894 0.70470
0.37894 0.70471
0.37895 0.70472
0.37895 0.70473
0.37895 0.70474
0.37895 0.70475
0.37895 0.70476
0.37895 0.70477
0.37896 0.70478
0.37896 0.70479
0.37896 0.70480
0.37896 0.70481
0.37896 0.70482
0.37896 0.70483
0.37897 0.70484
0.37897 0.70485
0.37897 0.70486
0.37897 0.70487
0.37897 0.70488
0.37897 0.70489
0.37898 0.70490
0.37898 0.70491
0.37899 0.70492
0.37900 0.70493
0.37900 0.70494
0.37900 0.70495
0.37900 0.70496
0.37900 0.70497
0.37900 0.70498
0.37901 0.70499
0.37901 0.70500
0.37902 0.70501
0.37902 0.70502
0.37903 0.70503
0.37903 0.70504
0.37903 0.70505
0.37904 0.70506
0.37904 0.70507
0.37904 0.70508
0.37904 0.70509
0.37904 0.70510
0.37905 0.70511
0.37905 0.70512
0.37905 0.70513
0.37906 0.70514
0.37906 0.70515
0.37907 0.70516
0.37907 0.70517
0.37907 0.70518
0.37908 0.70519
0.37908 0.70520
0.37908 0.70521
0.37908 0.70522
0.37909 0.70523
0.37909 0.70524
0.37909 0.70525
0.37909 0.70526
0.37909 0.70527
0.37909 0.70528
0.37910 0.70529
0.37910 0.70530
0.37910 0.70531
0.37910 0.70532
0.37910 0.70533
0.37911 0.70534
0.37911 0.70535
0.37912 0.70536
0.37912 0.70537
0.37912 0.70538
0.37913 0.70539
0.37913 0.70540
0.37913 0.70541
0.37913 0.70542
0.37914 0.70543
0.37914 0.70544
0.37914 0.70545
0.37914 0.70546
0.37914 0.70547
0.37915 0.70548
0.37915 0.70549
0.37916 0.70550
0.37916 0.70551
0.37916 0.70552
0.37917 0.70553
0.37917 0.70554
0.37917 0.70555
0.37917 0.70556
0.37918 0.70557
0.37918 0.70558
0.37918 0.70559
0.37918 0.70560
0.37918 0.70561
0.37919 0.70562
0.37919 0.70563
0.37919 0.70564
0.37920 0.70565
0.37920 0.70566
0.37920 0.70567
0.37920 0.70568
0.37921 0.70569
0.37921 0.70570
0.37921 0.70571
0.37921 0.70572
0.37921 0.70573
0.37921 0.70574
0.37922 0.70575
0.37922 0.70576
0.37922 0.70577
0.37922 0.70578
0.37922 0.70579
0.37923 0.70580
0.37924 0.70581
0.37924 0.70582
0.37924 0.70583
0.37925 0.70584
0.37925 0.70585
0.37925 0.70586
0.37925 0.70587
0.37925 0.70588
0.37925 0.70589
0.37926 0.70590
0.37926 0.70591
0.37926 0.70592
0.37926 0.70593
0.37927 0.70594
0.37927 0.70595
0.37927 0.70596
0.37927 0.70597
0.37927 0.70598
0.37927 0.70599
0.37927 0.70600
0.37927 0.70601
0.37928 0.70602
0.37928 0.70603
0.37928 0.70604
0.37928 0.70605
0.37928 0.70606
0.37928 0.70607
0.37928 0.70608
0.37928 0.70609
0.37928 0.70610
0.37929 0.70611
0.37929 0.70612
0.37929 0.70613
0.37929 0.70614
0.37930 0.70615
0.37930 0.70616
0.37930 0.70617
0.37930 0.70618
0.37931 0.70619
0.37931 0.70620
0.37931 0.70621
0.37931 0.70622
0.37931 0.70623
0.37931 0.70624
0.37932 0.70625
0.37933 0.70626
0.37934 0.70627
0.37934 0.70628
0.37935 0.70629
0.37935 0.70630
0.37935 0.70631
0.37935 0.70632
0.37935 0.70633
0.37935 0.70634
0.37935 0.70635
0.37936 0.70636
0.37936 0.70637
0.37936 0.70638
0.37937 0.70639
0.37938 0.70640
0.37938 0.70641
0.37938 0.70642
0.37938 0.70643
0.37939 0.70644
0.37940 0.70645
0.37940 0.70646
0.37941 0.70647
0.37941 0.70648
0.37941 0.70649
0.37942 0.70650
0.37942 0.70651
0.37942 0.70652
0.37942 0.70653
0.37943 0.70654
0.37943 0.70655
0.37943 0.70656
0.37943 0.70657
0.37944 0.70658
0.37945 0.70659
0.37945 0.70660
0.37945 0.70661
0.37945 0.70662
0.37945 0.70663
0.37946 0.70664
0.37947 0.70665
0.37947 0.70666
0.37947 0.70667
0.37947 0.70668
0.37947 0.70669
0.37947 0.70670
0.37948 0.70671
0.37948 0.70672
0.37948 0.70673
0.37948 0.70674
0.37948 0.70675
0.37948 0.70676
0.37948 0.70677
0.37949 0.70678
0.37949 0.70679
0.37949 0.70680
0.37949 0.70681
0.37950 0.70682
0.37950 0.70683
0.37950 0.70684
0.37951 0.70685
0.37951 0.70686
0.37951 0.70687
0.37952 0.70688
0.37952 0.70689
0.37952 0.70690
0.37952 0.70691
0.37952 0.70692
0.37952 0.70693
0.37952 0.70694
0.37952 0.70695
0.37953 0.70696
0.37953 0.70697
0.37953 0.70698
0.37953 0.70699
0.37953 0.70700
0.37954 0.70701
0.37954 0.70702
0.37954 0.70703
0.37956 0.70704
0.37956 0.70705
0.37956 0.70706
0.37956 0.70707
0.37956 0.70708
0.37957 0.70709
0.37957 0.70710
0.37957 0.70711
0.37957 0.70712
0.37957 0.70713
0.37957 0.70714
0.37957 0.70715
0.37958 0.70716
0.37958 0.70717
0.37958 0.70718
0.37959 0.70719
0.37959 0.70720
0.37959 0.70721
0.37959 0.70722
0.37960 0.70723
0.37960 0.70724
0.37961 0.70725
0.37961 0.70726
0.37961 0.70727
0.37961 0.70728
0.37962 0.70729
0.37962 0.70730
0.37963 0.70731
0.37963 0.70732
0.37963 0.70733
0.37963 0.70734
0.37964 0.70735
0.37964 0.70736
0.37964 0.70737
0.37964 0.70738
0.37965 0.70739
0.37965 0.70740
0.37965 0.70741
0.37965 0.70742
0.37966 0.70743
0.37966 0.70744
0.37966 0.70745
0.37966 0.70746
0.37966 0.70747
0.37967 0.70748
0.37967 0.70749
0.37967 0.70750
0.37967 0.70751
0.37967 0.70752
0.37967 0.70753
0.37967 0.70754
0.37968 0.70755
0.37968 0.70756
0.37969 0.70757
0.37969 0.70758
0.37969 0.70759
0.37969 0.70760
0.37970 0.70761
0.37970 0.70762
0.37970 0.70763
0.37971 0.70764
0.37971 0.70765
0.37972 0.70766
0.37972 0.70767
0.37972 0.70768
0.37973 0.70769
0.37973 0.70770
0.37973 0.70771
0.37974 0.70772
0.37975 0.70773
0.37975 0.70774
0.37975 0.70775
0.37975 0.70776
0.37975 0.70777
0.37976 0.70778
0.37976 0.70779
0.37976 0.70780
0.37977 0.70781
0.37977 0.70782
0.37977 0.70783
0.37978 0.70784
0.37978 0.70785
0.37978 0.70786
0.37979 0.70787
0.37979 0.70788
0.37980 0.70789
0.37980 0.70790
0.37980 0.70791
0.37980 0.70792
0.37980 0.70793
0.37980 0.70794
0.37981 0.70795
0.37981 0.70796
0.37981 0.70797
0.37981 0.70798
0.37981 0.70799
0.37982 0.70800
0.37982 0.70801
0.37982 0.70802
0.37982 0.70803
0.37982 0.70804
0.37982 0.70805
0.37983 0.70806
0.37983 0.70807
0.37984 0.70808
0.37984 0.70809
0.37984 0.70810
0.37984 0.70811
0.37985 0.70812
0.37985 0.70813
0.37985 0.70814
0.37985 0.70815
0.37986 0.70816
0.37986 0.70817
0.37986 0.70818
0.37987 0.70819
0.37987 0.70820
0.37987 0.70821
0.37987 0.70822
0.37988 0.70823
0.37988 0.70824
0.37988 0.70825
0.37988 0.70826
0.37988 0.70827
0.37989 0.70828
0.37989 0.70829
0.37990 0.70830
0.37990 0.70831
0.37990 0.70832
0.37990 0.70833
0.37990 0.70834
0.37990 0.70835
0.37990 0.70836
0.37990 0.70837
0.37990 0.70838
0.37991 0.70839
0.37991 0.70840
0.37991 0.70841
0.37993 0.70842
0.37993 0.70843
0.37993 0.70844
0.37993 0.70845
0.37993 0.70846
0.37993 0.70847
0.37993 0.70848
0.37993 0.70849
0.37994 0.70850
0.37994 0.70851
0.37994 0.70852
0.37994 0.70853
0.37994 0.70854
0.37994 0.70855
0.37994 0.70856
0.37994 0.70857
0.37994 0.70858
0.37994 0.70859
0.37994 0.70860
0.37994 0.70861
0.37995 0.70862
0.37995 0.70863
0.37996 0.70864
0.37996 0.70865
0.37996 0.70866
0.37997 0.70867
0.37998 0.70868
0.37998 0.70869
0.37998 0.70870
0.37999 0.70871
0.37999 0.70872
0.37999 0.70873
0.37999 0.70874
0.38000 0.70875
0.38000 0.70876
0.38000 0.70877
0.38000 0.70878
0.38000 0.70879
0.38000 0.70880
0.38000 0.70881
0.38000 0.70882
0.38001 0.70883
0.38001 0.70884
0.38001 0.70885
0.38002 0.70886
0.38002 0.70887
0.38003 0.70888
0.38003 0.70889
0.38003 0.70890
0.38003 0.70891
0.38003 0.70892
0.38004 0.70893
0.38005 0.70894
0.38005 0.70895
0.38005 0.70896
0.38005 0.70897
0.38005 0.70898
0.38005 0.70899
0.38006 0.70900
0.38006 0.70901
0.38006 0.70902
0.38006 0.70903
0.38007 0.70904
0.38007 0.70905
0.38008 0.70906
0.38008 0.70907
0.38008 0.70908
0.38008 0.70909
0.38008 0.70910
0.38008 0.70911
0.38009 0.70912
0.38009 0.70913
0.38010 0.70914
0.38010 0.70915
0.38010 0.70916
0.38011 0.70917
0.38011 0.70918
0.38011 0.70919
0.38012 0.70920
0.38012 0.70921
0.38012 0.70922
0.38012 0.70923
0.38014 0.70924
0.38014 0.70925
0.38015 0.70926
0.38015 0.70927
0.38015 0.70928
0.38016 0.70929
0.38016 0.70930
0.38016 0.70931
0.38016 0.70932
0.38017 0.70933
0.38017 0.70934
0.38017 0.70935
0.38018 0.70936
0.38018 0.70937
0.38018 0.70938
0.38018 0.70939
0.38018 0.70940
0.38018 0.70941
0.38018 0.70942
0.38019 0.70943
0.38019 0.70944
0.38019 0.70945
0.38019 0.70946
0.38019 0.70947
0.38020 0.70948
0.38020 0.70949
0.38020 0.70950
0.38020 0.70951
0.38021 0.70952
0.38021 0.70953
0.38021 0.70954
0.38022 0.70955
0.38022 0.70956
0.38023 0.70957
0.38023 0.70958
0.38023 0.70959
0.38023 0.70960
0.38024 0.70961
0.38024 0.70962
0.38024 0.70963
0.38025 0.70964
0.38025 0.70965
0.38025 0.70966
0.38026 0.70967
0.38026 0.70968
0.38026 0.70969
0.38026 0.70970
0.38026 0.70971
0.38026 0.70972
0.38027 0.70973
0.38027 0.70974
0.38027 0.70975
0.38029 0.70976
0.38029 0.70977
0.38029 0.70978
0.38029 0.70979
0.38029 0.70980
0.38029 0.70981
0.38030 0.70982
0.38030 0.70983
0.38030 0.70984
0.38030 0.70985
0.38030 0.70986
0.38031 0.70987
0.38032 0.70988
0.38032 0.70989
0.38032 0.70990
0.38033 0.70991
0.38033 0.70992
0.38034 0.70993
0.38035 0.70994
0.38035 0.70995
0.38036 0.70996
0.38037 0.70997
0.38037 0.70998
0.38038 0.70999
0.38038 0.71000
0.38038 0.71001
0.38039 0.71002
0.38039 0.71003
0.38039 0.71004
0.38040 0.71005
0.38040 0.71006
0.38040 0.71007
0.38040 0.71008
0.38040 0.71009
0.38041 0.71010
0.38041 0.71011
0.38041 0.71012
0.38041 0.71013
0.38042 0.71014
0.38042 0.71015
0.38042 0.71016
0.38043 0.71017
0.38043 0.71018
0.38043 0.71019
0.38043 0.71020
0.38043 0.71021
0.38043 0.71022
0.38044 0.71023
0.38044 0.71024
0.38044 0.71025
0.38044 0.71026
0.38045 0.71027
0.38045 0.71028
0.38045 0.71029
0.38045 0.71030
0.38045 0.71031
0.38045 0.71032
0.38045 0.71033
0.38046 0.71034
0.38046 0.71035
0.38046 0.71036
0.38047 0.71037
0.38047 0.71038
0.38047 0.71039
0.38048 0.71040
0.38048 0.71041
0.38049 0.71042
0.38049 0.71043
0.38050 0.71044
0.38050 0.71045
0.38050 0.71046
0.38050 0.71047
0.38051 0.71048
0.38051 0.71049
0.38051 0.71050
0.38051 0.71051
0.38051 0.71052
0.38051 0.71053
0.38051 0.71054
0.38051 0.71055
0.38051 0.71056
0.38052 0.71057
0.38052 0.71058
0.38053 0.71059
0.38053 0.71060
0.38053 0.71061
0.38054 0.71062
0.38054 0.71063
0.38054 0.71064
0.38055 0.71065
0.38056 0.71066
0.38056 0.71067
0.38056 0.71068
0.38056 0.71069
0.38057 0.71070
0.38057 0.71071
0.38057 0.71072
0.38057 0.71073
0.38058 0.71074
0.38059 0.71075
0.38059 0.71076
0.38059 0.71077
0.38059 0.71078
0.38059 0.71079
0.38060 0.71080
0.38060 0.71081
0.38060 0.71082
0.38061 0.71083
0.38061 0.71084
0.38061 0.71085
0.38061 0.71086
0.38062 0.71087
0.38063 0.71088
0.38063 0.71089
0.38063 0.71090
0.38063 0.71091
0.38064 0.71092
0.38064 0.71093
0.38065 0.71094
0.38065 0.71095
0.38066 0.71096
0.38066 0.71097
0.38067 0.71098
0.38067 0.71099
0.38067 0.71100
0.38068 0.71101
0.38068 0.71102
0.38068 0.71103
0.38068 0.71104
0.38068 0.71105
0.38069 0.71106
0.38069 0.71107
0.38069 0.71108
0.38069 0.71109
0.38070 0.71110
0.38071 0.71111
0.38071 0.71112
0.38071 0.71113
0.38072 0.71114
0.38072 0.71115
0.38072 0.71116
0.38072 0.71117
0.38072 0.71118
0.38072 0.71119
0.38072 0.71120
0.38073 0.71121
0.38074 0.71122
0.38074 0.71123
0.38074 0.71124
0.38074 0.71125
0.38075 0.71126
0.38075 0.71127
0.38075 0.71128
0.38076 0.71129
0.38076 0.71130
0.38077 0.71131
0.38077 0.71132
0.38077 0.71133
0.38077 0.71134
0.38078 0.71135
0.38078 0.71136
0.38078 0.71137
0.38078 0.71138
0.38079 0.71139
0.38079 0.71140
0.38080 0.71141
0.38080 0.71142
0.38080 0.71143
0.38081 0.71144
0.38081 0.71145
0.38081 0.71146
0.38081 0.71147
0.38082 0.71148
0.38082 0.71149
0.38082 0.71150
0.38082 0.71151
0.38083 0.71152
0.38083 0.71153
0.38083 0.71154
0.38083 0.71155
0.38084 0.71156
0.38084 0.71157
0.38084 0.71158
0.38085 0.71159
0.38085 0.71160
0.38085 0.71161
0.38085 0.71162
0.38085 0.71163
0.38086 0.71164
0.38086 0.71165
0.38086 0.71166
0.38086 0.71167
0.38087 0.71168
0.38087 0.71169
0.38087 0.71170
0.38087 0.71171
0.38087 0.71172
0.38088 0.71173
0.38088 0.71174
0.38088 0.71175
0.38088 0.71176
0.38088 0.71177
0.38088 0.71178
0.38088 0.71179
0.38088 0.71180
0.38088 0.71181
0.38089 0.71182
0.38089 0.71183
0.38089 0.71184
0.38089 0.71185
0.38090 0.71186
0.38090 0.71187
0.38090 0.71188
0.38091 0.71189
0.38091 0.71190
0.38091 0.71191
0.38092 0.71192
0.38092 0.71193
0.38092 0.71194
0.38093 0.71195
0.38093 0.71196
0.38093 0.71197
0.38093 0.71198
0.38094 0.71199
0.38094 0.71200
0.38094 0.71201
0.38094 0.71202
0.38094 0.71203
0.38094 0.71204
0.38095 0.71205
0.38095 0.71206
0.38095 0.71207
0.38096 0.71208
0.38096 0.71209
0.38097 0.71210
0.38097 0.71211
0.38098 0.71212
0.38099 0.71213
0.38099 0.71214
0.38099 0.71215
0.38099 0.71216
0.38099 0.71217
0.38099 0.71218
0.38100 0.71219
0.38100 0.71220
0.38101 0.71221
0.38101 0.71222
0.38101 0.71223
0.38101 0.71224
0.38102 0.71225
0.38102 0.71226
0.38102 0.71227
0.38102 0.71228
0.38102 0.71229
0.38103 0.71230
0.38103 0.71231
0.38103 0.71232
0.38104 0.71233
0.38104 0.71234
0.38104 0.71235
0.38104 0.71236
0.38104 0.71237
0.38104 0.71238
0.38104 0.71239
0.38105 0.71240
0.38106 0.71241
0.38106 0.71242
0.38106 0.71243
0.38107 0.71244
0.38107 0.71245
0.38108 0.71246
0.38108 0.71247
0.38108 0.71248
0.38108 0.71249
0.38108 0.71250
0.38108 0.71251
0.38108 0.71252
0.38108 0.71253
0.38109 0.71254
0.38109 0.71255
0.38110 0.71256
0.38110 0.71257
0.38110 0.71258
0.38111 0.71259
0.38111 0.71260
0.38111 0.71261
0.38111 0.71262
0.38112 0.71263
0.38113 0.71264
0.38113 0.71265
0.38113 0.71266
0.38113 0.71267
0.38114 0.71268
0.38114 0.71269
0.38114 0.71270
0.38114 0.71271
0.38114 0.71272
0.38114 0.71273
0.38114 0.71274
0.38115 0.71275
0.38115 0.71276
0.38115 0.71277
0.38115 0.71278
0.38115 0.71279
0.38115 0.71280
0.38116 0.71281
0.38116 0.71282
0.38116 0.71283
0.38116 0.71284
0.38116 0.71285
0.38117 0.71286
0.38117 0.71287
0.38118 0.71288
0.38118 0.71289
0.38118 0.71290
0.38118 0.71291
0.38118 0.71292
0.38119 0.71293
0.38119 0.71294
0.38120 0.71295
0.38120 0.71296
0.38120 0.71297
0.38120 0.71298
0.38120 0.71299
0.38121 0.71300
0.38121 0.71301
0.38122 0.71302
0.38122 0.71303
0.38122 0.71304
0.38124 0.71305
0.38124 0.71306
0.38124 0.71307
0.38124 0.71308
0.38125 0.71309
0.38125 0.71310
0.38125 0.71311
0.38125 0.71312
0.38126 0.71313
0.38126 0.71314
0.38126 0.71315
0.38126 0.71316
0.38126 0.71317
0.38127 0.71318
0.38127 0.71319
0.38127 0.71320
0.38127 0.71321
0.38127 0.71322
0.38128 0.71323
0.38128 0.71324
0.38128 0.71325
0.38128 0.71326
0.38129 0.71327
0.38129 0.71328
0.38129 0.71329
0.38129 0.71330
0.38129 0.71331
0.38130 0.71332
0.38130 0.71333
0.38131 0.71334
0.38131 0.71335
0.38131 0.71336
0.38131 0.71337
0.38132 0.71338
0.38132 0.71339
0.38133 0.71340
0.38133 0.71341
0.38133 0.71342
0.38133 0.71343
0.38133 0.71344
0.38133 0.71345
0.38133 0.71346
0.38134 0.71347
0.38134 0.71348
0.38134 0.71349
0.38134 0.71350
0.38134 0.71351
0.38134 0.71352
0.38134 0.71353
0.38134 0.71354
0.38135 0.71355
0.38135 0.71356
0.38135 0.71357
0.38135 0.71358
0.38135 0.71359
0.38135 0.71360
0.38136 0.71361
0.38136 0.71362
0.38136 0.71363
0.38136 0.71364
0.38136 0.71365
0.38137 0.71366
0.38137 0.71367
0.38137 0.71368
0.38138 0.71369
0.38138 0.71370
0.38138 0.71371
0.38138 0.71372
0.38139 0.71373
0.38139 0.71374
0.38139 0.71375
0.38139 0.71376
0.38139 0.71377
0.38140 0.71378
0.38140 0.71379
0.38140 0.71380
0.38140 0.71381
0.38140 0.71382
0.38140 0.71383
0.38141 0.71384
0.38141 0.71385
0.38141 0.71386
0.38141 0.71387
0.38141 0.71388
0.38141 0.71389
0.38141 0.71390
0.38142 0.71391
0.38142 0.71392
0.38142 0.71393
0.38142 0.71394
0.38143 0.71395
0.38143 0.71396
0.38143 0.71397
0.38144 0.71398
0.38144 0.71399
0.38144 0.71400
0.38144 0.71401
0.38144 0.71402
0.38144 0.71403
0.38145 0.71404
0.38145 0.71405
0.38146 0.71406
0.38146 0.71407
0.38146 0.71408
0.38146 0.71409
0.38146 0.71410
0.38147 0.71411
0.38147 0.71412
0.38147 0.71413
0.38147 0.71414
0.38148 0.71415
0.38148 0.71416
0.38149 0.71417
0.38149 0.71418
0.38149 0.71419
0.38149 0.71420
0.38150 0.71421
0.38150 0.71422
0.38150 0.71423
0.38150 0.71424
0.38150 0.71425
0.38150 0.71426
0.38151 0.71427
0.38151 0.71428
0.38151 0.71429
0.38152 0.71430
0.38152 0.71431
0.38152 0.71432
0.38152 0.71433
0.38152 0.71434
0.38152 0.71435
0.38153 0.71436
0.38153 0.71437
0.38153 0.71438
0.38154 0.71439
0.38155 0.71440
0.38155 0.71441
0.38155 0.71442
0.38156 0.71443
0.38156 0.71444
0.38157 0.71445
0.38157 0.71446
0.38158 0.71447
0.38158 0.71448
0.38158 0.71449
0.38158 0.71450
0.38158 0.71451
0.38159 0.71452
0.38159 0.71453
0.38159 0.71454
0.38160 0.71455
0.38160 0.71456
0.38160 0.71457
0.38161 0.71458
0.38161 0.71459
0.38161 0.71460
0.38161 0.71461
0.38161 0.71462
0.38162 0.71463
0.38162 0.71464
0.38162 0.71465
0.38162 0.71466
0.38162 0.71467
0.38162 0.71468
0.38162 0.71469
0.38163 0.71470
0.38163 0.71471
0.38163 0.71472
0.38164 0.71473
0.38164 0.71474
0.38165 0.71475
0.38165 0.71476
0.38165 0.71477
0.38165 0.71478
0.38165 0.71479
0.38166 0.71480
0.38166 0.71481
0.38168 0.71482
0.38168 0.71483
0.38169 0.71484
0.38170 0.71485
0.38170 0.71486
0.38170 0.71487
0.38170 0.71488
0.38171 0.71489
0.38172 0.71490
0.38172 0.71491
0.38172 0.71492
0.38173 0.71493
0.38173 0.71494
0.38174 0.71495
0.38174 0.71496
0.38174 0.71497
0.38174 0.71498
0.38175 0.71499
0.38175 0.71500
0.38176 0.71501
0.38176 0.71502
0.38176 0.71503
0.38176 0.71504
0.38177 0.71505
0.38177 0.71506
0.38177 0.71507
0.38177 0.71508
0.38177 0.71509
0.38178 0.71510
0.38178 0.71511
0.38178 0.71512
0.38178 0.71513
0.38178 0.71514
0.38179 0.71515
0.38179 0.71516
0.38179 0.71517
0.38179 0.71518
0.38179 0.71519
0.38180 0.71520
0.38180 0.71521
0.38180 0.71522
0.38181 0.71523
0.38181 0.71524
0.38181 0.71525
0.38181 0.71526
0.38182 0.71527
0.38182 0.71528
0.38182 0.71529
0.38182 0.71530
0.38183 0.71531
0.38183 0.71532
0.38183 0.71533
0.38183 0.71534
0.38183 0.71535
0.38183 0.71536
0.38183 0.71537
0.38184 0.71538
0.38184 0.71539
0.38184 0.71540
0.38185 0.71541
0.38185 0.71542
0.38185 0.71543
0.38186 0.71544
0.38186 0.71545
0.38187 0.71546
0.38187 0.71547
0.38187 0.71548
0.38187 0.71549
0.38187 0.71550
0.38187 0.71551
0.38188 0.71552
0.38188 0.71553
0.38188 0.71554
0.38188 0.71555
0.38188 0.71556
0.38189 0.71557
0.38189 0.71558
0.38189 0.71559
0.38190 0.71560
0.38190 0.71561
0.38190 0.71562
0.38191 0.71563
0.38191 0.71564
0.38192 0.71565
0.38192 0.71566
0.38192 0.71567
0.38192 0.71568
0.38192 0.71569
0.38192 0.71570
0.38193 0.71571
0.38193 0.71572
0.38193 0.71573
0.38193 0.71574
0.38193 0.71575
0.38193 0.71576
0.38194 0.71577
0.38195 0.71578
0.38195 0.71579
0.38196 0.71580
0.38196 0.71581
0.38196 0.71582
0.38196 0.71583
0.38197 0.71584
0.38197 0.71585
0.38197 0.71586
0.38197 0.71587
0.38197 0.71588
0.38197 0.71589
0.38197 0.71590
0.38197 0.71591
0.38198 0.71592
0.38198 0.71593
0.38198 0.71594
0.38198 0.71595
0.38198 0.71596
0.38199 0.71597
0.38199 0.71598
0.38199 0.71599
0.38199 0.71600
0.38199 0.71601
0.38200 0.71602
0.38200 0.71603
0.38200 0.71604
0.38201 0.71605
0.38201 0.71606
0.38201 0.71607
0.38202 0.71608
0.38202 0.71609
0.38202 0.71610
0.38202 0.71611
0.38202 0.71612
0.38202 0.71613
0.38202 0.71614
0.38202 0.71615
0.38204 0.71616
0.38204 0.71617
0.38204 0.71618
0.38204 0.71619
0.38204 0.71620
0.38206 0.71621
0.38206 0.71622
0.38206 0.71623
0.38207 0.71624
0.38207 0.71625
0.38207 0.71626
0.38208 0.71627
0.38208 0.71628
0.38208 0.71629
0.38208 0.71630
0.38208 0.71631
0.38209 0.71632
0.38209 0.71633
0.38209 0.71634
0.38209 0.71635
0.38209 0.71636
0.38209 0.71637
0.38210 0.71638
0.38210 0.71639
0.38210 0.71640
0.38210 0.71641
0.38210 0.71642
0.38211 0.71643
0.38211 0.71644
0.38211 0.71645
0.38211 0.71646
0.38211 0.71647
0.38211 0.71648
0.38211 0.71649
0.38211 0.71650
0.38211 0.71651
0.38211 0.71652
0.38212 0.71653
0.38212 0.71654
0.38212 0.71655
0.38212 0.71656
0.38212 0.71657
0.38212 0.71658
0.38212 0.71659
0.38213 0.71660
0.38213 0.71661
0.38213 0.71662
0.38214 0.71663
0.38214 0.71664
0.38214 0.71665
0.38214 0.71666
0.38214 0.71667
0.38214 0.71668
0.38214 0.71669
0.38214 0.71670
0.38215 0.71671
0.38215 0.71672
0.38215 0.71673
0.38215 0.71674
0.38215 0.71675
0.38215 0.71676
0.38215 0.71677
0.38215 0.71678
0.38216 0.71679
0.38216 0.71680
0.38216 0.71681
0.38216 0.71682
0.38216 0.71683
0.38216 0.71684
0.38216 0.71685
0.38216 0.71686
0.38217 0.71687
0.38217 0.71688
0.38218 0.71689
0.38218 0.71690
0.38218 0.71691
0.38218 0.71692
0.38219 0.71693
0.38219 0.71694
0.38219 0.71695
0.38219 0.71696
0.38220 0.71697
0.38220 0.71698
0.38220 0.71699
0.38221 0.71700
0.38221 0.71701
0.38221 0.71702
0.38222 0.71703
0.38222 0.71704
0.38222 0.71705
0.38222 0.71706
0.38222 0.71707
0.38222 0.71708
0.38223 0.71709
0.38223 0.71710
0.38224 0.71711
0.38224 0.71712
0.38224 0.71713
0.38224 0.71714
0.38224 0.71715
0.38224 0.71716
0.38225 0.71717
0.38225 0.71718
0.38225 0.71719
0.38225 0.71720
0.38226 0.71721
0.38227 0.71722
0.38227 0.71723
0.38227 0.71724
0.38228 0.71725
0.38228 0.71726
0.38229 0.71727
0.38230 0.71728
0.38230 0.71729
0.38230 0.71730
0.38230 0.71731
0.38231 0.71732
0.38231 0.71733
0.38231 0.71734
0.38231 0.71735
0.38231 0.71736
0.38232 0.71737
0.38232 0.71738
0.38232 0.71739
0.38232 0.71740
0.38232 0.71741
0.38232 0.71742
0.38232 0.71743
0.38233 0.71744
0.38233 0.71745
0.38233 0.71746
0.38233 0.71747
0.38234 0.71748
0.38234 0.71749
0.38234 0.71750
0.38234 0.71751
0.38235 0.71752
0.38236 0.71753
0.38236 0.71754
0.38236 0.71755
0.38236 0.71756
0.38237 0.71757
0.38237 0.71758
0.38237 0.71759
0.38237 0.71760
0.38237 0.71761
0.38237 0.71762
0.38238 0.71763
0.38238 0.71764
0.38238 0.71765
0.38238 0.71766
0.38238 0.71767
0.38238 0.71768
0.38238 0.71769
0.38238 0.71770
0.38238 0.71771
0.38239 0.71772
0.38239 0.71773
0.38239 0.71774
0.38239 0.71775
0.38240 0.71776
0.38240 0.71777
0.38240 0.71778
0.38241 0.71779
0.38242 0.71780
0.38242 0.71781
0.38242 0.71782
0.38243 0.71783
0.38243 0.71784
0.38243 0.71785
0.38243 0.71786
0.38243 0.71787
0.38243 0.71788
0.38243 0.71789
0.38243 0.71790
0.38244 0.71791
0.38245 0.71792
0.38245 0.71793
0.38245 0.71794
0.38245 0.71795
0.38246 0.71796
0.38246 0.71797
0.38246 0.71798
0.38246 0.71799
0.38246 0.71800
0.38247 0.71801
0.38247 0.71802
0.38247 0.71803
0.38248 0.71804
0.38249 0.71805
0.38249 0.71806
0.38250 0.71807
0.38250 0.71808
0.38250 0.71809
0.38250 0.71810
0.38251 0.71811
0.38251 0.71812
0.38251 0.71813
0.38252 0.71814
0.38252 0.71815
0.38252 0.71816
0.38252 0.71817
0.38252 0.71818
0.38253 0.71819
0.38253 0.71820
0.38253 0.71821
0.38254 0.71822
0.38254 0.71823
0.38254 0.71824
0.38255 0.71825
0.38255 0.71826
0.38256 0.71827
0.38256 0.71828
0.38256 0.71829
0.38256 0.71830
0.38256 0.71831
0.38256 0.71832
0.38257 0.71833
0.38257 0.71834
0.38257 0.71835
0.38258 0.71836
0.38258 0.71837
0.38258 0.71838
0.38258 0.71839
0.38259 0.71840
0.38259 0.71841
0.38259 0.71842
0.38259 0.71843
0.38259 0.71844
0.38259 0.71845
0.38260 0.71846
0.38260 0.71847
0.38260 0.71848
0.38260 0.71849
0.38261 0.71850
0.38261 0.71851
0.38262 0.71852
0.38262 0.71853
0.38263 0.71854
0.38263 0.71855
0.38263 0.71856
0.38263 0.71857
0.38264 0.71858
0.38264 0.71859
0.38264 0.71860
0.38264 0.71861
0.38265 0.71862
0.38265 0.71863
0.38265 0.71864
0.38265 0.71865
0.38266 0.71866
0.38266 0.71867
0.38266 0.71868
0.38266 0.71869
0.38266 0.71870
0.38267 0.71871
0.38267 0.71872
0.38268 0.71873
0.38268 0.71874
0.38268 0.71875
0.38268 0.71876
0.38268 0.71877
0.38269 0.71878
0.38269 0.71879
0.38270 0.71880
0.38270 0.71881
0.38270 0.71882
0.38270 0.71883
0.38270 0.71884
0.38270 0.71885
0.38271 0.71886
0.38271 0.71887
0.38271 0.71888
0.38271 0.71889
0.38271 0.71890
0.38272 0.71891
0.38273 0.71892
0.38273 0.71893
0.38273 0.71894
0.38273 0.71895
0.38273 0.71896
0.38273 0.71897
0.38274 0.71898
0.38274 0.71899
0.38274 0.71900
0.38274 0.71901
0.38274 0.71902
0.38274 0.71903
0.38274 0.71904
0.38275 0.71905
0.38275 0.71906
0.38275 0.71907
0.38275 0.71908
0.38275 0.71909
0.38275 0.71910
0.38275 0.71911
0.38275 0.71912
0.38275 0.71913
0.38276 0.71914
0.38276 0.71915
0.38276 0.71916
0.38276 0.71917
0.38276 0.71918
0.38276 0.71919
0.38277 0.71920
0.38277 0.71921
0.38278 0.71922
0.38278 0.71923
0.38278 0.71924
0.38278 0.71925
0.38278 0.71926
0.38278 0.71927
0.38278 0.71928
0.38279 0.71929
0.38279 0.71930
0.38279 0.71931
0.38279 0.71932
0.38279 0.71933
0.38280 0.71934
0.38280 0.71935
0.38280 0.71936
0.38280 0.71937
0.38280 0.71938
0.38281 0.71939
0.38281 0.71940
0.38281 0.71941
0.38282 0.71942
0.38282 0.71943
0.38282 0.71944
0.38283 0.71945
0.38283 0.71946
0.38283 0.71947
0.38284 0.71948
0.38284 0.71949
0.38284 0.71950
0.38284 0.71951
0.38284 0.71952
0.38284 0.71953
0.38285 0.71954
0.38285 0.71955
0.38285 0.71956
0.38285 0.71957
0.38285 0.71958
0.38285 0.71959
0.38285 0.71960
0.38286 0.71961
0.38286 0.71962
0.38286 0.71963
0.38287 0.71964
0.38287 0.71965
0.38287 0.71966
0.38288 0.71967
0.38288 0.71968
0.38288 0.71969
0.38288 0.71970
0.38288 0.71971
0.38289 0.71972
0.38289 0.71973
0.38289 0.71974
0.38289 0.71975
0.38290 0.71976
0.38290 0.71977
0.38291 0.71978
0.38291 0.71979
0.38291 0.71980
0.38291 0.71981
0.38292 0.71982
0.38292 0.71983
0.38292 0.71984
0.38293 0.71985
0.38293 0.71986
0.38293 0.71987
0.38294 0.71988
0.38294 0.71989
0.38294 0.71990
0.38294 0.71991
0.38295 0.71992
0.38295 0.71993
0.38295 0.71994
0.38295 0.71995
0.38295 0.71996
0.38296 0.71997
0.38296 0.71998
0.38296 0.71999
0.38298 0.72000
0.38298 0.72001
0.38298 0.72002
0.38298 0.72003
0.38298 0.72004
0.38299 0.72005
0.38300 0.72006
0.38300 0.72007
0.38300 0.72008
0.38301 0.72009
0.38301 0.72010
0.38301 0.72011
0.38301 0.72012
0.38302 0.72013
0.38303 0.72014
0.38303 0.72015
0.38303 0.72016
0.38304 0.72017
0.38304 0.72018
0.38304 0.72019
0.38304 0.72020
0.38304 0.72021
0.38304 0.72022
0.38305 0.72023
0.38305 0.72024
0.38305 0.72025
0.38306 0.72026
0.38307 0.72027
0.38307 0.72028
0.38307 0.72029
0.38308 0.72030
0.38308 0.72031
0.38308 0.72032
0.38310 0.72033
0.38310 0.72034
0.38310 0.72035
0.38311 0.72036
0.38311 0.72037
0.38311 0.72038
0.38311 0.72039
0.38312 0.72040
0.38312 0.72041
0.38312 0.72042
0.38313 0.72043
0.38313 0.72044
0.38313 0.72045
0.38313 0.72046
0.38314 0.72047
0.38314 0.72048
0.38314 0.72049
0.38315 0.72050
0.38315 0.72051
0.38315 0.72052
0.38316 0.72053
0.38316 0.72054
0.38316 0.72055
0.38316 0.72056
0.38316 0.72057
0.38316 0.72058
0.38316 0.72059
0.38317 0.72060
0.38317 0.72061
0.38317 0.72062
0.38317 0.72063
0.38317 0.72064
0.38318 0.72065
0.38318 0.72066
0.38318 0.72067
0.38318 0.72068
0.38318 0.72069
0.38318 0.72070
0.38319 0.72071
0.38319 0.72072
0.38319 0.72073
0.38320 0.72074
0.38320 0.72075
0.38320 0.72076
0.38322 0.72077
0.38322 0.72078
0.38322 0.72079
0.38322 0.72080
0.38322 0.72081
0.38322 0.72082
0.38323 0.72083
0.38323 0.72084
0.38323 0.72085
0.38323 0.72086
0.38323 0.72087
0.38324 0.72088
0.38324 0.72089
0.38324 0.72090
0.38324 0.72091
0.38325 0.72092
0.38325 0.72093
0.38325 0.72094
0.38325 0.72095
0.38326 0.72096
0.38326 0.72097
0.38326 0.72098
0.38326 0.72099
0.38327 0.72100
0.38327 0.72101
0.38327 0.72102
0.38327 0.72103
0.38328 0.72104
0.38328 0.72105
0.38328 0.72106
0.38328 0.72107
0.38329 0.72108
0.38329 0.72109
0.38330 0.72110
0.38331 0.72111
0.38331 0.72112
0.38332 0.72113
0.38332 0.72114
0.38333 0.72115
0.38333 0.72116
0.38334 0.72117
0.38335 0.72118
0.38335 0.72119
0.38336 0.72120
0.38336 0.72121
0.38336 0.72122
0.38337 0.72123
0.38337 0.72124
0.38337 0.72125
0.38337 0.72126
0.38338 0.72127
0.38338 0.72128
0.38338 0.72129
0.38338 0.72130
0.38338 0.72131
0.38338 0.72132
0.38339 0.72133
0.38339 0.72134
0.38339 0.72135
0.38339 0.72136
0.38340 0.72137
0.38340 0.72138
0.38341 0.72139
0.38341 0.72140
0.38341 0.72141
0.38342 0.72142
0.38342 0.72143
0.38342 0.72144
0.38342 0.72145
0.38342 0.72146
0.38343 0.72147
0.38343 0.72148
0.38343 0.72149
0.38343 0.72150
0.38343 0.72151
0.38343 0.72152
0.38344 0.72153
0.38344 0.72154
0.38344 0.72155
0.38345 0.72156
0.38345 0.72157
0.38345 0.72158
0.38345 0.72159
0.38346 0.72160
0.38346 0.72161
0.38346 0.72162
0.38346 0.72163
0.38347 0.72164
0.38347 0.72165
0.38347 0.72166
0.38347 0.72167
0.38347 0.72168
0.38347 0.72169
0.38347 0.72170
0.38348 0.72171
0.38348 0.72172
0.38348 0.72173
0.38348 0.72174
0.38348 0.72175
0.38349 0.72176
0.38349 0.72177
0.38349 0.72178
0.38349 0.72179
0.38349 0.72180
0.38349 0.72181
0.38350 0.72182
0.38350 0.72183
0.38350 0.72184
0.38350 0.72185
0.38350 0.72186
0.38350 0.72187
0.38351 0.72188
0.38351 0.72189
0.38351 0.72190
0.38352 0.72191
0.38352 0.72192
0.38352 0.72193
0.38352 0.72194
0.38352 0.72195
0.38352 0.72196
0.38352 0.72197
0.38353 0.72198
0.38353 0.72199
0.38353 0.72200
0.38353 0.72201
0.38353 0.72202
0.38354 0.72203
0.38354 0.72204
0.38355 0.72205
0.38355 0.72206
0.38355 0.72207
0.38355 0.72208
0.38355 0.72209
0.38355 0.72210
0.38356 0.72211
0.38356 0.72212
0.38356 0.72213
0.38357 0.72214
0.38357 0.72215
0.38357 0.72216
0.38357 0.72217
0.38357 0.72218
0.38357 0.72219
0.38358 0.72220
0.38358 0.72221
0.38358 0.72222
0.38358 0.72223
0.38358 0.72224
0.38358 0.72225
0.38359 0.72226
0.38359 0.72227
0.38359 0.72228
0.38359 0.72229
0.38359 0.72230
0.38359 0.72231
0.38359 0.72232
0.38359 0.72233
0.38359 0.72234
0.38360 0.72235
0.38360 0.72236
0.38360 0.72237
0.38360 0.72238
0.38360 0.72239
0.38361 0.72240
0.38361 0.72241
0.38361 0.72242
0.38361 0.72243
0.38361 0.72244
0.38362 0.72245
0.38362 0.72246
0.38362 0.72247
0.38363 0.72248
0.38363 0.72249
0.38363 0.72250
0.38363 0.72251
0.38364 0.72252
0.38364 0.72253
0.38364 0.72254
0.38365 0.72255
0.38365 0.72256
0.38366 0.72257
0.38366 0.72258
0.38366 0.72259
0.38366 0.72260
0.38367 0.72261
0.38367 0.72262
0.38367 0.72263
0.38367 0.72264
0.38367 0.72265
0.38368 0.72266
0.38368 0.72267
0.38368 0.72268
0.38369 0.72269
0.38369 0.72270
0.38369 0.72271
0.38369 0.72272
0.38370 0.72273
0.38370 0.72274
0.38370 0.72275
0.38371 0.72276
0.38371 0.72277
0.38372 0.72278
0.38372 0.72279
0.38372 0.72280
0.38372 0.72281
0.38372 0.72282
0.38372 0.72283
0.38372 0.72284
0.38373 0.72285
0.38373 0.72286
0.38373 0.72287
0.38373 0.72288
0.38373 0.72289
0.38374 0.72290
0.38374 0.72291
0.38374 0.72292
0.38374 0.72293
0.38375 0.72294
0.38375 0.72295
0.38377 0.72296
0.38377 0.72297
0.38377 0.72298
0.38377 0.72299
0.38378 0.72300
0.38378 0.72301
0.38378 0.72302
0.38378 0.72303
0.38378 0.72304
0.38378 0.72305
0.38379 0.72306
0.38379 0.72307
0.38379 0.72308
0.38379 0.72309
0.38379 0.72310
0.38379 0.72311
0.38379 0.72312
0.38380 0.72313
0.38380 0.72314
0.38381 0.72315
0.38381 0.72316
0.38381 0.72317
0.38382 0.72318
0.38382 0.72319
0.38382 0.72320
0.38382 0.72321
0.38383 0.72322
0.38383 0.72323
0.38384 0.72324
0.38384 0.72325
0.38384 0.72326
0.38386 0.72327
0.38386 0.72328
0.38386 0.72329
0.38386 0.72330
0.38387 0.72331
0.38387 0.72332
0.38387 0.72333
0.38388 0.72334
0.38388 0.72335
0.38388 0.72336
0.38388 0.72337
0.38388 0.72338
0.38389 0.72339
0.38389 0.72340
0.38390 0.72341
0.38390 0.72342
0.38390 0.72343
0.38390 0.72344
0.38390 0.72345
0.38391 0.72346
0.38391 0.72347
0.38391 0.72348
0.38392 0.72349
0.38392 0.72350
0.38392 0.72351
0.38392 0.72352
0.38392 0.72353
0.38392 0.72354
0.38393 0.72355
0.38393 0.72356
0.38393 0.72357
0.38394 0.72358
0.38394 0.72359
0.38395 0.72360
0.38395 0.72361
0.38395 0.72362
0.38395 0.72363
0.38395 0.72364
0.38396 0.72365
0.38397 0.72366
0.38398 0.72367
0.38398 0.72368
0.38398 0.72369
0.38398 0.72370
0.38398 0.72371
0.38398 0.72372
0.38398 0.72373
0.38399 0.72374
0.38399 0.72375
0.38399 0.72376
0.38399 0.72377
0.38399 0.72378
0.38400 0.72379
0.38401 0.72380
0.38401 0.72381
0.38401 0.72382
0.38401 0.72383
0.38402 0.72384
0.38402 0.72385
0.38402 0.72386
0.38403 0.72387
0.38403 0.72388
0.38403 0.72389
0.38404 0.72390
0.38404 0.72391
0.38404 0.72392
0.38404 0.72393
0.38404 0.72394
0.38404 0.72395
0.38405 0.72396
0.38405 0.72397
0.38405 0.72398
0.38406 0.72399
0.38406 0.72400
0.38406 0.72401
0.38406 0.72402
0.38406 0.72403
0.38407 0.72404
0.38407 0.72405
0.38407 0.72406
0.38408 0.72407
0.38409 0.72408
0.38409 0.72409
0.38410 0.72410
0.38410 0.72411
0.38410 0.72412
0.38411 0.72413
0.38411 0.72414
0.38411 0.72415
0.38411 0.72416
0.38411 0.72417
0.38412 0.72418
0.38412 0.72419
0.38412 0.72420
0.38413 0.72421
0.38413 0.72422
0.38413 0.72423
0.38413 0.72424
0.38413 0.72425
0.38413 0.72426
0.38413 0.72427
0.38414 0.72428
0.38415 0.72429
0.38415 0.72430
0.38415 0.72431
0.38415 0.72432
0.38415 0.72433
0.38416 0.72434
0.38416 0.72435
0.38416 0.72436
0.38416 0.72437
0.38417 0.72438
0.38417 0.72439
0.38417 0.72440
0.38418 0.72441
0.38418 0.72442
0.38418 0.72443
0.38419 0.72444
0.38419 0.72445
0.38419 0.72446
0.38419 0.72447
0.38419 0.72448
0.38421 0.72449
0.38422 0.72450
0.38422 0.72451
0.38422 0.72452
0.38422 0.72453
0.38423 0.72454
0.38423 0.72455
0.38424 0.72456
0.38424 0.72457
0.38424 0.72458
0.38425 0.72459
0.38425 0.72460
0.38425 0.72461
0.38426 0.72462
0.38426 0.72463
0.38427 0.72464
0.38427 0.72465
0.38428 0.72466
0.38429 0.72467
0.38429 0.72468
0.38429 0.72469
0.38429 0.72470
0.38429 0.72471
0.38429 0.72472
0.38429 0.72473
0.38429 0.72474
0.38430 0.72475
0.38430 0.72476
0.38430 0.72477
0.38431 0.72478
0.38431 0.72479
0.38431 0.72480
0.38432 0.72481
0.38432 0.72482
0.38432 0.72483
0.38433 0.72484
0.38433 0.72485
0.38433 0.72486
0.38433 0.72487
0.38433 0.72488
0.38433 0.72489
0.38433 0.72490
0.38433 0.72491
0.38434 0.72492
0.38434 0.72493
0.38434 0.72494
0.38434 0.72495
0.38435 0.72496
0.38435 0.72497
0.38436 0.72498
0.38436 0.72499
0.38436 0.72500
0.38437 0.72501
0.38437 0.72502
0.38438 0.72503
0.38438 0.72504
0.38439 0.72505
0.38439 0.72506
0.38439 0.72507
0.38439 0.72508
0.38439 0.72509
0.38439 0.72510
0.38440 0.72511
0.38440 0.72512
0.38440 0.72513
0.38441 0.72514
0.38441 0.72515
0.38441 0.72516
0.38441 0.72517
0.38442 0.72518
0.38442 0.72519
0.38442 0.72520
0.38443 0.72521
0.38444 0.72522
0.38444 0.72523
0.38444 0.72524
0.38444 0.72525
0.38444 0.72526
0.38445 0.72527
0.38445 0.72528
0.38445 0.72529
0.38445 0.72530
0.38446 0.72531
0.38446 0.72532
0.38446 0.72533
0.38446 0.72534
0.38446 0.72535
0.38446 0.72536
0.38447 0.72537
0.38447 0.72538
0.38447 0.72539
0.38447 0.72540
0.38448 0.72541
0.38449 0.72542
0.38449 0.72543
0.38449 0.72544
0.38450 0.72545
0.38450 0.72546
0.38450 0.72547
0.38450 0.72548
0.38451 0.72549
0.38451 0.72550
0.38452 0.72551
0.38452 0.72552
0.38452 0.72553
0.38452 0.72554
0.38453 0.72555
0.38454 0.72556
0.38454 0.72557
0.38454 0.72558
0.38454 0.72559
0.38456 0.72560
0.38456 0.72561
0.38457 0.72562
0.38457 0.72563
0.38458 0.72564
0.38458 0.72565
0.38458 0.72566
0.38459 0.72567
0.38459 0.72568
0.38459 0.72569
0.38460 0.72570
0.38460 0.72571
0.38460 0.72572
0.38460 0.72573
0.38460 0.72574
0.38460 0.72575
0.38460 0.72576
0.38460 0.72577
0.38461 0.72578
0.38461 0.72579
0.38461 0.72580
0.38461 0.72581
0.38461 0.72582
0.38462 0.72583
0.38462 0.72584
0.38462 0.72585
0.38462 0.72586
0.38462 0.72587
0.38462 0.72588
0.38462 0.72589
0.38462 0.72590
0.38463 0.72591
0.38463 0.72592
0.38463 0.72593
0.38463 0.72594
0.38463 0.72595
0.38463 0.72596
0.38464 0.72597
0.38464 0.72598
0.38464 0.72599
0.38464 0.72600
0.38465 0.72601
0.38465 0.72602
0.38465 0.72603
0.38465 0.72604
0.38465 0.72605
0.38465 0.72606
0.38466 0.72607
0.38466 0.72608
0.38466 0.72609
0.38466 0.72610
0.38467 0.72611
0.38467 0.72612
0.38468 0.72613
0.38468 0.72614
0.38468 0.72615
0.38468 0.72616
0.38468 0.72617
0.38468 0.72618
0.38469 0.72619
0.38469 0.72620
0.38469 0.72621
0.38469 0.72622
0.38470 0.72623
0.38470 0.72624
0.38470 0.72625
0.38470 0.72626
0.38471 0.72627
0.38471 0.72628
0.38471 0.72629
0.38471 0.72630
0.38471 0.72631
0.38471 0.72632
0.38471 0.72633
0.38472 0.72634
0.38472 0.72635
0.38472 0.72636
0.38472 0.72637
0.38472 0.72638
0.38472 0.72639
0.38473 0.72640
0.38473 0.72641
0.38473 0.72642
0.38473 0.72643
0.38473 0.72644
0.38473 0.72645
0.38473 0.72646
0.38474 0.72647
0.38474 0.72648
0.38475 0.72649
0.38475 0.72650
0.38476 0.72651
0.38476 0.72652
0.38476 0.72653
0.38477 0.72654
0.38477 0.72655
0.38477 0.72656
0.38477 0.72657
0.38477 0.72658
0.38477 0.72659
0.38477 0.72660
0.38477 0.72661
0.38477 0.72662
0.38477 0.72663
0.38478 0.72664
0.38478 0.72665
0.38479 0.72666
0.38479 0.72667
0.38479 0.72668
0.38479 0.72669
0.38479 0.72670
0.38480 0.72671
0.38480 0.72672
0.38480 0.72673
0.38481 0.72674
0.38481 0.72675
0.38481 0.72676
0.38481 0.72677
0.38482 0.72678
0.38482 0.72679
0.38483 0.72680
0.38484 0.72681
0.38484 0.72682
0.38484 0.72683
0.38485 0.72684
0.38486 0.72685
0.38486 0.72686
0.38486 0.72687
0.38486 0.72688
0.38486 0.72689
0.38486 0.72690
0.38487 0.72691
0.38487 0.72692
0.38487 0.72693
0.38487 0.72694
0.38487 0.72695
0.38487 0.72696
0.38487 0.72697
0.38488 0.72698
0.38488 0.72699
0.38488 0.72700
0.38488 0.72701
0.38488 0.72702
0.38489 0.72703
0.38489 0.72704
0.38489 0.72705
0.38490 0.72706
0.38490 0.72707
0.38490 0.72708
0.38490 0.72709
0.38490 0.72710
0.38490 0.72711
0.38490 0.72712
0.38491 0.72713
0.38491 0.72714
0.38492 0.72715
0.38492 0.72716
0.38492 0.72717
0.38493 0.72718
0.38493 0.72719
0.38493 0.72720
0.38493 0.72721
0.38494 0.72722
0.38494 0.72723
0.38494 0.72724
0.38494 0.72725
0.38494 0.72726
0.38494 0.72727
0.38495 0.72728
0.38495 0.72729
0.38496 0.72730
0.38496 0.72731
0.38496 0.72732
0.38496 0.72733
0.38496 0.72734
0.38496 0.72735
0.38496 0.72736
0.38498 0.72737
0.38499 0.72738
0.38499 0.72739
0.38499 0.72740
0.38499 0.72741
0.38500 0.72742
0.38500 0.72743
0.38500 0.72744
0.38501 0.72745
0.38501 0.72746
0.38501 0.72747
0.38502 0.72748
0.38502 0.72749
0.38502 0.72750
0.38503 0.72751
0.38503 0.72752
0.38503 0.72753
0.38504 0.72754
0.38504 0.72755
0.38504 0.72756
0.38504 0.72757
0.38505 0.72758
0.38505 0.72759
0.38506 0.72760
0.38506 0.72761
0.38506 0.72762
0.38506 0.72763
0.38507 0.72764
0.38507 0.72765
0.38507 0.72766
0.38507 0.72767
0.38507 0.72768
0.38508 0.72769
0.38508 0.72770
0.38508 0.72771
0.38508 0.72772
0.38508 0.72773
0.38509 0.72774
0.38509 0.72775
0.38509 0.72776
0.38510 0.72777
0.38510 0.72778
0.38511 0.72779
0.38511 0.72780
0.38512 0.72781
0.38512 0.72782
0.38512 0.72783
0.38513 0.72784
0.38513 0.72785
0.38513 0.72786
0.38513 0.72787
0.38513 0.72788
0.38513 0.72789
0.38513 0.72790
0.38513 0.72791
0.38513 0.72792
0.38513 0.72793
0.38513 0.72794
0.38513 0.72795
0.38514 0.72796
0.38514 0.72797
0.38515 0.72798
0.38515 0.72799
0.38515 0.72800
0.38515 0.72801
0.38515 0.72802
0.38516 0.72803
0.38516 0.72804
0.38516 0.72805
0.38517 0.72806
0.38518 0.72807
0.38519 0.72808
0.38519 0.72809
0.38520 0.72810
0.38520 0.72811
0.38520 0.72812
0.38521 0.72813
0.38521 0.72814
0.38521 0.72815
0.38521 0.72816
0.38521 0.72817
0.38522 0.72818
0.38522 0.72819
0.38522 0.72820
0.38522 0.72821
0.38523 0.72822
0.38523 0.72823
0.38523 0.72824
0.38523 0.72825
0.38523 0.72826
0.38524 0.72827
0.38524 0.72828
0.38524 0.72829
0.38524 0.72830
0.38524 0.72831
0.38524 0.72832
0.38524 0.72833
0.38524 0.72834
0.38525 0.72835
0.38525 0.72836
0.38525 0.72837
0.38526 0.72838
0.38526 0.72839
0.38526 0.72840
0.38526 0.72841
0.38528 0.72842
0.38528 0.72843
0.38528 0.72844
0.38528 0.72845
0.38529 0.72846
0.38529 0.72847
0.38529 0.72848
0.38531 0.72849
0.38531 0.72850
0.38531 0.72851
0.38532 0.72852
0.38532 0.72853
0.38532 0.72854
0.38532 0.72855
0.38533 0.72856
0.38533 0.72857
0.38533 0.72858
0.38533 0.72859
0.38533 0.72860
0.38533 0.72861
0.38534 0.72862
0.38534 0.72863
0.38534 0.72864
0.38534 0.72865
0.38534 0.72866
0.38535 0.72867
0.38535 0.72868
0.38535 0.72869
0.38535 0.72870
0.38535 0.72871
0.38535 0.72872
0.38536 0.72873
0.38536 0.72874
0.38536 0.72875
0.38537 0.72876
0.38537 0.72877
0.38538 0.72878
0.38538 0.72879
0.38538 0.72880
0.38538 0.72881
0.38538 0.72882
0.38538 0.72883
0.38539 0.72884
0.38539 0.72885
0.38539 0.72886
0.38539 0.72887
0.38539 0.72888
0.38539 0.72889
0.38539 0.72890
0.38539 0.72891
0.38540 0.72892
0.38540 0.72893
0.38540 0.72894
0.38540 0.72895
0.38540 0.72896
0.38541 0.72897
0.38541 0.72898
0.38541 0.72899
0.38541 0.72900
0.38542 0.72901
0.38542 0.72902
0.38543 0.72903
0.38543 0.72904
0.38543 0.72905
0.38543 0.72906
0.38543 0.72907
0.38544 0.72908
0.38545 0.72909
0.38546 0.72910
0.38546 0.72911
0.38546 0.72912
0.38546 0.72913
0.38547 0.72914
0.38547 0.72915
0.38547 0.72916
0.38547 0.72917
0.38547 0.72918
0.38547 0.72919
0.38547 0.72920
0.38547 0.72921
0.38547 0.72922
0.38548 0.72923
0.38548 0.72924
0.38548 0.72925
0.38548 0.72926
0.38549 0.72927
0.38549 0.72928
0.38550 0.72929
0.38550 0.72930
0.38551 0.72931
0.38551 0.72932
0.38551 0.72933
0.38551 0.72934
0.38551 0.72935
0.38552 0.72936
0.38552 0.72937
0.38552 0.72938
0.38552 0.72939
0.38552 0.72940
0.38553 0.72941
0.38553 0.72942
0.38553 0.72943
0.38554 0.72944
0.38554 0.72945
0.38554 0.72946
0.38554 0.72947
0.38555 0.72948
0.38556 0.72949
0.38556 0.72950
0.38556 0.72951
0.38556 0.72952
0.38557 0.72953
0.38557 0.72954
0.38557 0.72955
0.38558 0.72956
0.38558 0.72957
0.38558 0.72958
0.38558 0.72959
0.38558 0.72960
0.38558 0.72961
0.38558 0.72962
0.38559 0.72963
0.38559 0.72964
0.38559 0.72965
0.38560 0.72966
0.38560 0.72967
0.38560 0.72968
0.38560 0.72969
0.38560 0.72970
0.38560 0.72971
0.38560 0.72972
0.38561 0.72973
0.38561 0.72974
0.38561 0.72975
0.38561 0.72976
0.38562 0.72977
0.38562 0.72978
0.38562 0.72979
0.38562 0.72980
0.38562 0.72981
0.38562 0.72982
0.38562 0.72983
0.38563 0.72984
0.38563 0.72985
0.38564 0.72986
0.38564 0.72987
0.38564 0.72988
0.38564 0.72989
0.38566 0.72990
0.38566 0.72991
0.38567 0.72992
0.38567 0.72993
0.38567 0.72994
0.38568 0.72995
0.38569 0.72996
0.38569 0.72997
0.38569 0.72998
0.38569 0.72999
0.38569 0.73000
0.38570 0.73001
0.38570 0.73002
0.38570 0.73003
0.38571 0.73004
0.38571 0.73005
0.38571 0.73006
0.38571 0.73007
0.38572 0.73008
0.38572 0.73009
0.38572 0.73010
0.38572 0.73011
0.38572 0.73012
0.38572 0.73013
0.38573 0.73014
0.38573 0.73015
0.38574 0.73016
0.38574 0.73017
0.38574 0.73018
0.38574 0.73019
0.38574 0.73020
0.38575 0.73021
0.38575 0.73022
0.38575 0.73023
0.38575 0.73024
0.38576 0.73025
0.38576 0.73026
0.38576 0.73027
0.38576 0.73028
0.38576 0.73029
0.38577 0.73030
0.38578 0.73031
0.38578 0.73032
0.38579 0.73033
0.38579 0.73034
0.38580 0.73035
0.38580 0.73036
0.38581 0.73037
0.38581 0.73038
0.38581 0.73039
0.38581 0.73040
0.38581 0.73041
0.38581 0.73042
0.38582 0.73043
0.38582 0.73044
0.38583 0.73045
0.38583 0.73046
0.38583 0.73047
0.38584 0.73048
0.38584 0.73049
0.38584 0.73050
0.38585 0.73051
0.38585 0.73052
0.38585 0.73053
0.38585 0.73054
0.38585 0.73055
0.38586 0.73056
0.38586 0.73057
0.38587 0.73058
0.38587 0.73059
0.38587 0.73060
0.38587 0.73061
0.38587 0.73062
0.38587 0.73063
0.38588 0.73064
0.38588 0.73065
0.38589 0.73066
0.38589 0.73067
0.38589 0.73068
0.38589 0.73069
0.38589 0.73070
0.38589 0.73071
0.38589 0.73072
0.38590 0.73073
0.38590 0.73074
0.38590 0.73075
0.38591 0.73076
0.38592 0.73077
0.38592 0.73078
0.38592 0.73079
0.38592 0.73080
0.38593 0.73081
0.38593 0.73082
0.38594 0.73083
0.38594 0.73084
0.38594 0.73085
0.38594 0.73086
0.38595 0.73087
0.38595 0.73088
0.38595 0.73089
0.38596 0.73090
0.38596 0.73091
0.38596 0.73092
0.38596 0.73093
0.38596 0.73094
0.38596 0.73095
0.38596 0.73096
0.38597 0.73097
0.38597 0.73098
0.38597 0.73099
0.38597 0.73100
0.38597 0.73101
0.38598 0.73102
0.38598 0.73103
0.38598 0.73104
0.38598 0.73105
0.38599 0.73106
0.38599 0.73107
0.38599 0.73108
0.38600 0.73109
0.38600 0.73110
0.38600 0.73111
0.38600 0.73112
0.38600 0.73113
0.38600 0.73114
0.38600 0.73115
0.38600 0.73116
0.38600 0.73117
0.38601 0.73118
0.38601 0.73119
0.38601 0.73120
0.38601 0.73121
0.38601 0.73122
0.38601 0.73123
0.38602 0.73124
0.38602 0.73125
0.38602 0.73126
0.38602 0.73127
0.38602 0.73128
0.38603 0.73129
0.38603 0.73130
0.38603 0.73131
0.38603 0.73132
0.38604 0.73133
0.38604 0.73134
0.38604 0.73135
0.38604 0.73136
0.38604 0.73137
0.38604 0.73138
0.38605 0.73139
0.38605 0.73140
0.38605 0.73141
0.38606 0.73142
0.38606 0.73143
0.38607 0.73144
0.38607 0.73145
0.38607 0.73146
0.38607 0.73147
0.38608 0.73148
0.38608 0.73149
0.38608 0.73150
0.38609 0.73151
0.38609 0.73152
0.38609 0.73153
0.38609 0.73154
0.38610 0.73155
0.38610 0.73156
0.38610 0.73157
0.38611 0.73158
0.38611 0.73159
0.38611 0.73160
0.38611 0.73161
0.38611 0.73162
0.38611 0.73163
0.38611 0.73164
0.38611 0.73165
0.38612 0.73166
0.38612 0.73167
0.38612 0.73168
0.38612 0.73169
0.38612 0.73170
0.38612 0.73171
0.38613 0.73172
0.38613 0.73173
0.38614 0.73174
0.38614 0.73175
0.38614 0.73176
0.38615 0.73177
0.38615 0.73178
0.38615 0.73179
0.38615 0.73180
0.38615 0.73181
0.38615 0.73182
0.38615 0.73183
0.38615 0.73184
0.38615 0.73185
0.38617 0.73186
0.38617 0.73187
0.38618 0.73188
0.38618 0.73189
0.38618 0.73190
0.38619 0.73191
0.38619 0.73192
0.38619 0.73193
0.38619 0.73194
0.38619 0.73195
0.38619 0.73196
0.38619 0.73197
0.38619 0.73198
0.38619 0.73199
0.38619 0.73200
0.38619 0.73201
0.38620 0.73202
0.38620 0.73203
0.38620 0.73204
0.38620 0.73205
0.38620 0.73206
0.38621 0.73207
0.38621 0.73208
0.38621 0.73209
0.38621 0.73210
0.38621 0.73211
0.38621 0.73212
0.38621 0.73213
0.38621 0.73214
0.38621 0.73215
0.38622 0.73216
0.38622 0.73217
0.38622 0.73218
0.38623 0.73219
0.38623 0.73220
0.38623 0.73221
0.38623 0.73222
0.38623 0.73223
0.38623 0.73224
0.38623 0.73225
0.38624 0.73226
0.38624 0.73227
0.38625 0.73228
0.38625 0.73229
0.38625 0.73230
0.38625 0.73231
0.38625 0.73232
0.38625 0.73233
0.38625 0.73234
0.38626 0.73235
0.38626 0.73236
0.38626 0.73237
0.38626 0.73238
0.38626 0.73239
0.38626 0.73240
0.38627 0.73241
0.38628 0.73242
0.38628 0.73243
0.38628 0.73244
0.38628 0.73245
0.38629 0.73246
0.38629 0.73247
0.38629 0.73248
0.38629 0.73249
0.38629 0.73250
0.38630 0.73251
0.38630 0.73252
0.38631 0.73253
0.38631 0.73254
0.38631 0.73255
0.38631 0.73256
0.38632 0.73257
0.38632 0.73258
0.38632 0.73259
0.38632 0.73260
0.38632 0.73261
0.38632 0.73262
0.38632 0.73263
0.38632 0.73264
0.38633 0.73265
0.38633 0.73266
0.38633 0.73267
0.38634 0.73268
0.38635 0.73269
0.38635 0.73270
0.38635 0.73271
0.38635 0.73272
0.38636 0.73273
0.38636 0.73274
0.38636 0.73275
0.38636 0.73276
0.38636 0.73277
0.38636 0.73278
0.38636 0.73279
0.38636 0.73280
0.38637 0.73281
0.38637 0.73282
0.38637 0.73283
0.38637 0.73284
0.38638 0.73285
0.38638 0.73286
0.38638 0.73287
0.38638 0.73288
0.38638 0.73289
0.38639 0.73290
0.38639 0.73291
0.38639 0.73292
0.38639 0.73293
0.38639 0.73294
0.38640 0.73295
0.38640 0.73296
0.38640 0.73297
0.38641 0.73298
0.38641 0.73299
0.38642 0.73300
0.38642 0.73301
0.38643 0.73302
0.38643 0.73303
0.38643 0.73304
0.38644 0.73305
0.38644 0.73306
0.38644 0.73307
0.38644 0.73308
0.38644 0.73309
0.38644 0.73310
0.38644 0.73311
0.38645 0.73312
0.38645 0.73313
0.38645 0.73314
0.38645 0.73315
0.38645 0.73316
0.38645 0.73317
0.38646 0.73318
0.38646 0.73319
0.38646 0.73320
0.38647 0.73321
0.38647 0.73322
0.38647 0.73323
0.38648 0.73324
0.38648 0.73325
0.38648 0.73326
0.38648 0.73327
0.38648 0.73328
0.38648 0.73329
0.38649 0.73330
0.38650 0.73331
0.38650 0.73332
0.38650 0.73333
0.38650 0.73334
0.38650 0.73335
0.38650 0.73336
0.38651 0.73337
0.38651 0.73338
0.38651 0.73339
0.38651 0.73340
0.38651 0.73341
0.38651 0.73342
0.38652 0.73343
0.38653 0.73344
0.38653 0.73345
0.38653 0.73346
0.38653 0.73347
0.38653 0.73348
0.38653 0.73349
0.38654 0.73350
0.38654 0.73351
0.38654 0.73352
0.38654 0.73353
0.38654 0.73354
0.38654 0.73355
0.38654 0.73356
0.38654 0.73357
0.38654 0.73358
0.38655 0.73359
0.38655 0.73360
0.38656 0.73361
0.38656 0.73362
0.38656 0.73363
0.38656 0.73364
0.38657 0.73365
0.38657 0.73366
0.38657 0.73367
0.38657 0.73368
0.38657 0.73369
0.38658 0.73370
0.38658 0.73371
0.38658 0.73372
0.38658 0.73373
0.38659 0.73374
0.38659 0.73375
0.38659 0.73376
0.38659 0.73377
0.38659 0.73378
0.38659 0.73379
0.38660 0.73380
0.38660 0.73381
0.38660 0.73382
0.38660 0.73383
0.38661 0.73384
0.38661 0.73385
0.38661 0.73386
0.38662 0.73387
0.38662 0.73388
0.38662 0.73389
0.38662 0.73390
0.38662 0.73391
0.38662 0.73392
0.38663 0.73393
0.38663 0.73394
0.38663 0.73395
0.38663 0.73396
0.38663 0.73397
0.38663 0.73398
0.38663 0.73399
0.38664 0.73400
0.38664 0.73401
0.38664 0.73402
0.38664 0.73403
0.38664 0.73404
0.38664 0.73405
0.38665 0.73406
0.38665 0.73407
0.38665 0.73408
0.38665 0.73409
0.38665 0.73410
0.38665 0.73411
0.38666 0.73412
0.38666 0.73413
0.38666 0.73414
0.38666 0.73415
0.38667 0.73416
0.38667 0.73417
0.38667 0.73418
0.38667 0.73419
0.38668 0.73420
0.38669 0.73421
0.38669 0.73422
0.38669 0.73423
0.38670 0.73424
0.38670 0.73425
0.38671 0.73426
0.38672 0.73427
0.38672 0.73428
0.38673 0.73429
0.38673 0.73430
0.38674 0.73431
0.38674 0.73432
0.38674 0.73433
0.38674 0.73434
0.38674 0.73435
0.38675 0.73436
0.38675 0.73437
0.38676 0.73438
0.38677 0.73439
0.38677 0.73440
0.38677 0.73441
0.38677 0.73442
0.38678 0.73443
0.38678 0.73444
0.38678 0.73445
0.38679 0.73446
0.38679 0.73447
0.38679 0.73448
0.38679 0.73449
0.38679 0.73450
0.38679 0.73451
0.38679 0.73452
0.38680 0.73453
0.38680 0.73454
0.38680 0.73455
0.38681 0.73456
0.38681 0.73457
0.38681 0.73458
0.38682 0.73459
0.38682 0.73460
0.38683 0.73461
0.38683 0.73462
0.38684 0.73463
0.38684 0.73464
0.38684 0.73465
0.38684 0.73466
0.38684 0.73467
0.38684 0.73468
0.38685 0.73469
0.38685 0.73470
0.38685 0.73471
0.38685 0.73472
0.38685 0.73473
0.38685 0.73474
0.38686 0.73475
0.38686 0.73476
0.38686 0.73477
0.38686 0.73478
0.38686 0.73479
0.38687 0.73480
0.38687 0.73481
0.38687 0.73482
0.38688 0.73483
0.38688 0.73484
0.38688 0.73485
0.38688 0.73486
0.38688 0.73487
0.38688 0.73488
0.38688 0.73489
0.38688 0.73490
0.38689 0.73491
0.38691 0.73492
0.38691 0.73493
0.38692 0.73494
0.38692 0.73495
0.38692 0.73496
0.38692 0.73497
0.38693 0.73498
0.38693 0.73499
0.38693 0.73500
0.38693 0.73501
0.38694 0.73502
0.38694 0.73503
0.38694 0.73504
0.38694 0.73505
0.38694 0.73506
0.38695 0.73507
0.38696 0.73508
0.38696 0.73509
0.38696 0.73510
0.38697 0.73511
0.38697 0.73512
0.38697 0.73513
0.38698 0.73514
0.38698 0.73515
0.38699 0.73516
0.38699 0.73517
0.38699 0.73518
0.38699 0.73519
0.38700 0.73520
0.38700 0.73521
0.38700 0.73522
0.38701 0.73523
0.38701 0.73524
0.38701 0.73525
0.38701 0.73526
0.38701 0.73527
0.38702 0.73528
0.38702 0.73529
0.38702 0.73530
0.38702 0.73531
0.38703 0.73532
0.38704 0.73533
0.38704 0.73534
0.38705 0.73535
0.38705 0.73536
0.38705 0.73537
0.38706 0.73538
0.38706 0.73539
0.38706 0.73540
0.38707 0.73541
0.38707 0.73542
0.38707 0.73543
0.38707 0.73544
0.38707 0.73545
0.38708 0.73546
0.38708 0.73547
0.38708 0.73548
0.38709 0.73549
0.38709 0.73550
0.38710 0.73551
0.38710 0.73552
0.38710 0.73553
0.38711 0.73554
0.38711 0.73555
0.38711 0.73556
0.38711 0.73557
0.38711 0.73558
0.38711 0.73559
0.38712 0.73560
0.38712 0.73561
0.38713 0.73562
0.38713 0.73563
0.38713 0.73564
0.38713 0.73565
0.38713 0.73566
0.38714 0.73567
0.38714 0.73568
0.38714 0.73569
0.38714 0.73570
0.38714 0.73571
0.38716 0.73572
0.38716 0.73573
0.38716 0.73574
0.38716 0.73575
0.38717 0.73576
0.38717 0.73577
0.38717 0.73578
0.38717 0.73579
0.38718 0.73580
0.38718 0.73581
0.38718 0.73582
0.38718 0.73583
0.38718 0.73584
0.38719 0.73585
0.38720 0.73586
0.38720 0.73587
0.38721 0.73588
0.38721 0.73589
0.38721 0.73590
0.38722 0.73591
0.38722 0.73592
0.38722 0.73593
0.38723 0.73594
0.38723 0.73595
0.38723 0.73596
0.38724 0.73597
0.38724 0.73598
0.38725 0.73599
0.38725 0.73600
0.38725 0.73601
0.38726 0.73602
0.38726 0.73603
0.38726 0.73604
0.38726 0.73605
0.38726 0.73606
0.38726 0.73607
0.38727 0.73608
0.38727 0.73609
0.38727 0.73610
0.38727 0.73611
0.38728 0.73612
0.38728 0.73613
0.38728 0.73614
0.38728 0.73615
0.38728 0.73616
0.38729 0.73617
0.38729 0.73618
0.38729 0.73619
0.38729 0.73620
0.38730 0.73621
0.38730 0.73622
0.38730 0.73623
0.38730 0.73624
0.38731 0.73625
0.38731 0.73626
0.38731 0.73627
0.38731 0.73628
0.38732 0.73629
0.38732 0.73630
0.38732 0.73631
0.38732 0.73632
0.38732 0.73633
0.38733 0.73634
0.38733 0.73635
0.38733 0.73636
0.38734 0.73637
0.38734 0.73638
0.38734 0.73639
0.38734 0.73640
0.38735 0.73641
0.38735 0.73642
0.38735 0.73643
0.38735 0.73644
0.38735 0.73645
0.38736 0.73646
0.38736 0.73647
0.38736 0.73648
0.38736 0.73649
0.38737 0.73650
0.38738 0.73651
0.38739 0.73652
0.38739 0.73653
0.38739 0.73654
0.38739 0.73655
0.38739 0.73656
0.38739 0.73657
0.38739 0.73658
0.38740 0.73659
0.38740 0.73660
0.38740 0.73661
0.38740 0.73662
0.38740 0.73663
0.38740 0.73664
0.38740 0.73665
0.38741 0.73666
0.38741 0.73667
0.38741 0.73668
0.38742 0.73669
0.38742 0.73670
0.38743 0.73671
0.38744 0.73672
0.38744 0.73673
0.38746 0.73674
0.38746 0.73675
0.38746 0.73676
0.38746 0.73677
0.38747 0.73678
0.38747 0.73679
0.38747 0.73680
0.38747 0.73681
0.38747 0.73682
0.38747 0.73683
0.38747 0.73684
0.38747 0.73685
0.38748 0.73686
0.38748 0.73687
0.38748 0.73688
0.38749 0.73689
0.38749 0.73690
0.38749 0.73691
0.38750 0.73692
0.38750 0.73693
0.38750 0.73694
0.38751 0.73695
0.38751 0.73696
0.38751 0.73697
0.38751 0.73698
0.38752 0.73699
0.38752 0.73700
0.38752 0.73701
0.38752 0.73702
0.38752 0.73703
0.38752 0.73704
0.38752 0.73705
0.38752 0.73706
0.38753 0.73707
0.38753 0.73708
0.38753 0.73709
0.38753 0.73710
0.38754 0.73711
0.38754 0.73712
0.38754 0.73713
0.38755 0.73714
0.38755 0.73715
0.38755 0.73716
0.38756 0.73717
0.38756 0.73718
0.38756 0.73719
0.38757 0.73720
0.38757 0.73721
0.38757 0.73722
0.38757 0.73723
0.38758 0.73724
0.38758 0.73725
0.38758 0.73726
0.38759 0.73727
0.38760 0.73728
0.38760 0.73729
0.38760 0.73730
0.38761 0.73731
0.38761 0.73732
0.38761 0.73733
0.38762 0.73734
0.38762 0.73735
0.38762 0.73736
0.38762 0.73737
0.38762 0.73738
0.38763 0.73739
0.38763 0.73740
0.38763 0.73741
0.38763 0.73742
0.38764 0.73743
0.38764 0.73744
0.38765 0.73745
0.38765 0.73746
0.38766 0.73747
0.38766 0.73748
0.38766 0.73749
0.38766 0.73750
0.38766 0.73751
0.38767 0.73752
0.38767 0.73753
0.38768 0.73754
0.38768 0.73755
0.38769 0.73756
0.38769 0.73757
0.38769 0.73758
0.38770 0.73759
0.38770 0.73760
0.38770 0.73761
0.38771 0.73762
0.38771 0.73763
0.38771 0.73764
0.38772 0.73765
0.38772 0.73766
0.38772 0.73767
0.38772 0.73768
0.38773 0.73769
0.38773 0.73770
0.38773 0.73771
0.38773 0.73772
0.38774 0.73773
0.38774 0.73774
0.38775 0.73775
0.38775 0.73776
0.38775 0.73777
0.38775 0.73778
0.38775 0.73779
0.38776 0.73780
0.38776 0.73781
0.38777 0.73782
0.38777 0.73783
0.38777 0.73784
0.38777 0.73785
0.38777 0.73786
0.38778 0.73787
0.38778 0.73788
0.38778 0.73789
0.38778 0.73790
0.38778 0.73791
0.38778 0.73792
0.38779 0.73793
0.38779 0.73794
0.38779 0.73795
0.38780 0.73796
0.38780 0.73797
0.38780 0.73798
0.38780 0.73799
0.38781 0.73800
0.38781 0.73801
0.38781 0.73802
0.38782 0.73803
0.38782 0.73804
0.38782 0.73805
0.38782 0.73806
0.38782 0.73807
0.38783 0.73808
0.38783 0.73809
0.38783 0.73810
0.38784 0.73811
0.38784 0.73812
0.38784 0.73813
0.38785 0.73814
0.38785 0.73815
0.38785 0.73816
0.38785 0.73817
0.38785 0.73818
0.38786 0.73819
0.38787 0.73820
0.38787 0.73821
0.38788 0.73822
0.38788 0.73823
0.38788 0.73824
0.38789 0.73825
0.38789 0.73826
0.38789 0.73827
0.38789 0.73828
0.38790 0.73829
0.38790 0.73830
0.38790 0.73831
0.38790 0.73832
0.38790 0.73833
0.38790 0.73834
0.38791 0.73835
0.38791 0.73836
0.38791 0.73837
0.38792 0.73838
0.38792 0.73839
0.38792 0.73840
0.38792 0.73841
0.38792 0.73842
0.38792 0.73843
0.38792 0.73844
0.38793 0.73845
0.38793 0.73846
0.38793 0.73847
0.38793 0.73848
0.38794 0.73849
0.38794 0.73850
0.38794 0.73851
0.38794 0.73852
0.38795 0.73853
0.38795 0.73854
0.38796 0.73855
0.38796 0.73856
0.38796 0.73857
0.38796 0.73858
0.38797 0.73859
0.38798 0.73860
0.38798 0.73861
0.38798 0.73862
0.38799 0.73863
0.38799 0.73864
0.38800 0.73865
0.38800 0.73866
0.38800 0.73867
0.38801 0.73868
0.38801 0.73869
0.38801 0.73870
0.38801 0.73871
0.38801 0.73872
0.38801 0.73873
0.38802 0.73874
0.38802 0.73875
0.38802 0.73876
0.38802 0.73877
0.38802 0.73878
0.38802 0.73879
0.38803 0.73880
0.38803 0.73881
0.38803 0.73882
0.38803 0.73883
0.38804 0.73884
0.38804 0.73885
0.38804 0.73886
0.38804 0.73887
0.38805 0.73888
0.38805 0.73889
0.38805 0.73890
0.38805 0.73891
0.38805 0.73892
0.38805 0.73893
0.38805 0.73894
0.38806 0.73895
0.38806 0.73896
0.38806 0.73897
0.38806 0.73898
0.38806 0.73899
0.38806 0.73900
0.38806 0.73901
0.38806 0.73902
0.38806 0.73903
0.38807 0.73904
0.38807 0.73905
0.38808 0.73906
0.38808 0.73907
0.38808 0.73908
0.38808 0.73909
0.38809 0.73910
0.38809 0.73911
0.38809 0.73912
0.38809 0.73913
0.38809 0.73914
0.38810 0.73915
0.38810 0.73916
0.38810 0.73917
0.38811 0.73918
0.38811 0.73919
0.38811 0.73920
0.38812 0.73921
0.38812 0.73922
0.38812 0.73923
0.38812 0.73924
0.38812 0.73925
0.38812 0.73926
0.38812 0.73927
0.38812 0.73928
0.38813 0.73929
0.38813 0.73930
0.38813 0.73931
0.38813 0.73932
0.38813 0.73933
0.38813 0.73934
0.38813 0.73935
0.38813 0.73936
0.38814 0.73937
0.38814 0.73938
0.38815 0.73939
0.38815 0.73940
0.38815 0.73941
0.38815 0.73942
0.38815 0.73943
0.38815 0.73944
0.38816 0.73945
0.38816 0.73946
0.38816 0.73947
0.38817 0.73948
0.38817 0.73949
0.38818 0.73950
0.38818 0.73951
0.38818 0.73952
0.38819 0.73953
0.38819 0.73954
0.38820 0.73955
0.38820 0.73956
0.38820 0.73957
0.38820 0.73958
0.38820 0.73959
0.38820 0.73960
0.38821 0.73961
0.38821 0.73962
0.38822 0.73963
0.38822 0.73964
0.38822 0.73965
0.38822 0.73966
0.38823 0.73967
0.38823 0.73968
0.38823 0.73969
0.38823 0.73970
0.38823 0.73971
0.38824 0.73972
0.38824 0.73973
0.38824 0.73974
0.38824 0.73975
0.38825 0.73976
0.38825 0.73977
0.38825 0.73978
0.38825 0.73979
0.38825 0.73980
0.38826 0.73981
0.38826 0.73982
0.38826 0.73983
0.38827 0.73984
0.38827 0.73985
0.38828 0.73986
0.38829 0.73987
0.38829 0.73988
0.38830 0.73989
0.38830 0.73990
0.38831 0.73991
0.38831 0.73992
0.38831 0.73993
0.38832 0.73994
0.38832 0.73995
0.38832 0.73996
0.38832 0.73997
0.38833 0.73998
0.38833 0.73999
0.38834 0.74000
0.38834 0.74001
0.38834 0.74002
0.38834 0.74003
0.38834 0.74004
0.38834 0.74005
0.38834 0.74006
0.38834 0.74007
0.38835 0.74008
0.38836 0.74009
0.38837 0.74010
0.38837 0.74011
0.38837 0.74012
0.38837 0.74013
0.38837 0.74014
0.38838 0.74015
0.38838 0.74016
0.38838 0.74017
0.38839 0.74018
0.38840 0.74019
0.38840 0.74020
0.38841 0.74021
0.38841 0.74022
0.38841 0.74023
0.38841 0.74024
0.38842 0.74025
0.38842 0.74026
0.38842 0.74027
0.38842 0.74028
0.38842 0.74029
0.38842 0.74030
0.38842 0.74031
0.38843 0.74032
0.38843 0.74033
0.38844 0.74034
0.38844 0.74035
0.38844 0.74036
0.38845 0.74037
0.38845 0.74038
0.38846 0.74039
0.38846 0.74040
0.38847 0.74041
0.38848 0.74042
0.38848 0.74043
0.38848 0.74044
0.38848 0.74045
0.38849 0.74046
0.38849 0.74047
0.38849 0.74048
0.38849 0.74049
0.38850 0.74050
0.38850 0.74051
0.38850 0.74052
0.38850 0.74053
0.38850 0.74054
0.38851 0.74055
0.38851 0.74056
0.38851 0.74057
0.38851 0.74058
0.38851 0.74059
0.38851 0.74060
0.38851 0.74061
0.38852 0.74062
0.38852 0.74063
0.38853 0.74064
0.38853 0.74065
0.38853 0.74066
0.38854 0.74067
0.38854 0.74068
0.38854 0.74069
0.38855 0.74070
0.38855 0.74071
0.38855 0.74072
0.38855 0.74073
0.38855 0.74074
0.38856 0.74075
0.38856 0.74076
0.38857 0.74077
0.38857 0.74078
0.38857 0.74079
0.38857 0.74080
0.38857 0.74081
0.38857 0.74082
0.38857 0.74083
0.38857 0.74084
0.38857 0.74085
0.38858 0.74086
0.38858 0.74087
0.38858 0.74088
0.38860 0.74089
0.38860 0.74090
0.38860 0.74091
0.38860 0.74092
0.38860 0.74093
0.38861 0.74094
0.38861 0.74095
0.38861 0.74096
0.38861 0.74097
0.38861 0.74098
0.38862 0.74099
0.38862 0.74100
0.38862 0.74101
0.38862 0.74102
0.38862 0.74103
0.38863 0.74104
0.38863 0.74105
0.38863 0.74106
0.38865 0.74107
0.38865 0.74108
0.38865 0.74109
0.38866 0.74110
0.38866 0.74111
0.38866 0.74112
0.38866 0.74113
0.38866 0.74114
0.38867 0.74115
0.38867 0.74116
0.38867 0.74117
0.38867 0.74118
0.38867 0.74119
0.38867 0.74120
0.38867 0.74121
0.38867 0.74122
0.38868 0.74123
0.38868 0.74124
0.38869 0.74125
0.38869 0.74126
0.38869 0.74127
0.38869 0.74128
0.38870 0.74129
0.38870 0.74130
0.38870 0.74131
0.38870 0.74132
0.38870 0.74133
0.38871 0.74134
0.38871 0.74135
0.38871 0.74136
0.38871 0.74137
0.38871 0.74138
0.38872 0.74139
0.38872 0.74140
0.38872 0.74141
0.38873 0.74142
0.38873 0.74143
0.38873 0.74144
0.38873 0.74145
0.38873 0.74146
0.38873 0.74147
0.38874 0.74148
0.38874 0.74149
0.38875 0.74150
0.38876 0.74151
0.38876 0.74152
0.38876 0.74153
0.38876 0.74154
0.38876 0.74155
0.38876 0.74156
0.38877 0.74157
0.38877 0.74158
0.38877 0.74159
0.38877 0.74160
0.38878 0.74161
0.38879 0.74162
0.38879 0.74163
0.38879 0.74164
0.38879 0.74165
0.38879 0.74166
0.38879 0.74167
0.38880 0.74168
0.38880 0.74169
0.38880 0.74170
0.38881 0.74171
0.38881 0.74172
0.38881 0.74173
0.38881 0.74174
0.38882 0.74175
0.38882 0.74176
0.38882 0.74177
0.38882 0.74178
0.38882 0.74179
0.38882 0.74180
0.38883 0.74181
0.38883 0.74182
0.38883 0.74183
0.38884 0.74184
0.38884 0.74185
0.38884 0.74186
0.38885 0.74187
0.38885 0.74188
0.38885 0.74189
0.38885 0.74190
0.38885 0.74191
0.38885 0.74192
0.38885 0.74193
0.38885 0.74194
0.38886 0.74195
0.38886 0.74196
0.38886 0.74197
0.38887 0.74198
0.38887 0.74199
0.38887 0.74200
0.38887 0.74201
0.38888 0.74202
0.38888 0.74203
0.38889 0.74204
0.38889 0.74205
0.38890 0.74206
0.38890 0.74207
0.38891 0.74208
0.38891 0.74209
0.38891 0.74210
0.38891 0.74211
0.38891 0.74212
0.38891 0.74213
0.38891 0.74214
0.38892 0.74215
0.38893 0.74216
0.38893 0.74217
0.38894 0.74218
0.38894 0.74219
0.38894 0.74220
0.38895 0.74221
0.38895 0.74222
0.38896 0.74223
0.38896 0.74224
0.38896 0.74225
0.38897 0.74226
0.38897 0.74227
0.38897 0.74228
0.38898 0.74229
0.38898 0.74230
0.38898 0.74231
0.38898 0.74232
0.38898 0.74233
0.38898 0.74234
0.38899 0.74235
0.38899 0.74236
0.38900 0.74237
0.38900 0.74238
0.38900 0.74239
0.38900 0.74240
0.38900 0.74241
0.38901 0.74242
0.38901 0.74243
0.38901 0.74244
0.38902 0.74245
0.38902 0.74246
0.38903 0.74247
0.38903 0.74248
0.38903 0.74249
0.38903 0.74250
0.38903 0.74251
0.38903 0.74252
0.38903 0.74253
0.38903 0.74254
0.38904 0.74255
0.38904 0.74256
0.38904 0.74257
0.38904 0.74258
0.38905 0.74259
0.38905 0.74260
0.38905 0.74261
0.38905 0.74262
0.38906 0.74263
0.38906 0.74264
0.38906 0.74265
0.38906 0.74266
0.38906 0.74267
0.38907 0.74268
0.38907 0.74269
0.38907 0.74270
0.38908 0.74271
0.38908 0.74272
0.38908 0.74273
0.38908 0.74274
0.38908 0.74275
0.38909 0.74276
0.38909 0.74277
0.38909 0.74278
0.38909 0.74279
0.38909 0.74280
0.38910 0.74281
0.38910 0.74282
0.38910 0.74283
0.38910 0.74284
0.38910 0.74285
0.38910 0.74286
0.38910 0.74287
0.38910 0.74288
0.38911 0.74289
0.38911 0.74290
0.38911 0.74291
0.38912 0.74292
0.38912 0.74293
0.38912 0.74294
0.38912 0.74295
0.38913 0.74296
0.38913 0.74297
0.38914 0.74298
0.38914 0.74299
0.38914 0.74300
0.38914 0.74301
0.38914 0.74302
0.38915 0.74303
0.38915 0.74304
0.38915 0.74305
0.38916 0.74306
0.38916 0.74307
0.38916 0.74308
0.38917 0.74309
0.38917 0.74310
0.38918 0.74311
0.38918 0.74312
0.38918 0.74313
0.38918 0.74314
0.38919 0.74315
0.38919 0.74316
0.38919 0.74317
0.38919 0.74318
0.38920 0.74319
0.38920 0.74320
0.38921 0.74321
0.38921 0.74322
0.38921 0.74323
0.38922 0.74324
0.38922 0.74325
0.38922 0.74326
0.38922 0.74327
0.38923 0.74328
0.38923 0.74329
0.38924 0.74330
0.38924 0.74331
0.38924 0.74332
0.38924 0.74333
0.38924 0.74334
0.38924 0.74335
0.38925 0.74336
0.38925 0.74337
0.38925 0.74338
0.38925 0.74339
0.38926 0.74340
0.38926 0.74341
0.38926 0.74342
0.38926 0.74343
0.38926 0.74344
0.38926 0.74345
0.38926 0.74346
0.38926 0.74347
0.38927 0.74348
0.38927 0.74349
0.38927 0.74350
0.38927 0.74351
0.38928 0.74352
0.38928 0.74353
0.38928 0.74354
0.38929 0.74355
0.38929 0.74356
0.38929 0.74357
0.38929 0.74358
0.38929 0.74359
0.38929 0.74360
0.38929 0.74361
0.38930 0.74362
0.38930 0.74363
0.38930 0.74364
0.38931 0.74365
0.38932 0.74366
0.38932 0.74367
0.38932 0.74368
0.38932 0.74369
0.38932 0.74370
0.38933 0.74371
0.38934 0.74372
0.38934 0.74373
0.38935 0.74374
0.38935 0.74375
0.38935 0.74376
0.38935 0.74377
0.38935 0.74378
0.38935 0.74379
0.38936 0.74380
0.38937 0.74381
0.38937 0.74382
0.38937 0.74383
0.38938 0.74384
0.38938 0.74385
0.38938 0.74386
0.38939 0.74387
0.38939 0.74388
0.38939 0.74389
0.38940 0.74390
0.38940 0.74391
0.38940 0.74392
0.38940 0.74393
0.38940 0.74394
0.38941 0.74395
0.38941 0.74396
0.38941 0.74397
0.38941 0.74398
0.38941 0.74399
0.38942 0.74400
0.38942 0.74401
0.38942 0.74402
0.38943 0.74403
0.38943 0.74404
0.38943 0.74405
0.38943 0.74406
0.38943 0.74407
0.38943 0.74408
0.38943 0.74409
0.38944 0.74410
0.38944 0.74411
0.38944 0.74412
0.38944 0.74413
0.38945 0.74414
0.38945 0.74415
0.38945 0.74416
0.38945 0.74417
0.38946 0.74418
0.38946 0.74419
0.38946 0.74420
0.38946 0.74421
0.38947 0.74422
0.38947 0.74423
0.38947 0.74424
0.38948 0.74425
0.38948 0.74426
0.38948 0.74427
0.38948 0.74428
0.38948 0.74429
0.38949 0.74430
0.38949 0.74431
0.38949 0.74432
0.38950 0.74433
0.38950 0.74434
0.38950 0.74435
0.38950 0.74436
0.38950 0.74437
0.38950 0.74438
0.38951 0.74439
0.38951 0.74440
0.38951 0.74441
0.38951 0.74442
0.38951 0.74443
0.38952 0.74444
0.38952 0.74445
0.38953 0.74446
0.38954 0.74447
0.38954 0.74448
0.38954 0.74449
0.38954 0.74450
0.38955 0.74451
0.38955 0.74452
0.38955 0.74453
0.38956 0.74454
0.38956 0.74455
0.38956 0.74456
0.38956 0.74457
0.38957 0.74458
0.38957 0.74459
0.38957 0.74460
0.38957 0.74461
0.38958 0.74462
0.38958 0.74463
0.38958 0.74464
0.38958 0.74465
0.38959 0.74466
0.38959 0.74467
0.38959 0.74468
0.38959 0.74469
0.38959 0.74470
0.38960 0.74471
0.38960 0.74472
0.38960 0.74473
0.38960 0.74474
0.38960 0.74475
0.38960 0.74476
0.38961 0.74477
0.38961 0.74478
0.38961 0.74479
0.38961 0.74480
0.38962 0.74481
0.38962 0.74482
0.38962 0.74483
0.38962 0.74484
0.38963 0.74485
0.38963 0.74486
0.38963 0.74487
0.38963 0.74488
0.38964 0.74489
0.38964 0.74490
0.38964 0.74491
0.38964 0.74492
0.38965 0.74493
0.38965 0.74494
0.38965 0.74495
0.38965 0.74496
0.38966 0.74497
0.38966 0.74498
0.38966 0.74499
0.38966 0.74500
0.38967 0.74501
0.38967 0.74502
0.38967 0.74503
0.38967 0.74504
0.38967 0.74505
0.38967 0.74506
0.38967 0.74507
0.38967 0.74508
0.38967 0.74509
0.38967 0.74510
0.38968 0.74511
0.38968 0.74512
0.38968 0.74513
0.38968 0.74514
0.38969 0.74515
0.38969 0.74516
0.38969 0.74517
0.38969 0.74518
0.38969 0.74519
0.38969 0.74520
0.38969 0.74521
0.38969 0.74522
0.38970 0.74523
0.38970 0.74524
0.38970 0.74525
0.38970 0.74526
0.38970 0.74527
0.38970 0.74528
0.38970 0.74529
0.38971 0.74530
0.38971 0.74531
0.38971 0.74532
0.38971 0.74533
0.38971 0.74534
0.38972 0.74535
0.38972 0.74536
0.38972 0.74537
0.38972 0.74538
0.38973 0.74539
0.38973 0.74540
0.38973 0.74541
0.38974 0.74542
0.38974 0.74543
0.38974 0.74544
0.38975 0.74545
0.38975 0.74546
0.38975 0.74547
0.38975 0.74548
0.38975 0.74549
0.38975 0.74550
0.38976 0.74551
0.38976 0.74552
0.38977 0.74553
0.38977 0.74554
0.38977 0.74555
0.38977 0.74556
0.38978 0.74557
0.38978 0.74558
0.38978 0.74559
0.38978 0.74560
0.38978 0.74561
0.38979 0.74562
0.38980 0.74563
0.38980 0.74564
0.38980 0.74565
0.38981 0.74566
0.38981 0.74567
0.38981 0.74568
0.38981 0.74569
0.38982 0.74570
0.38982 0.74571
0.38982 0.74572
0.38982 0.74573
0.38982 0.74574
0.38982 0.74575
0.38982 0.74576
0.38982 0.74577
0.38983 0.74578
0.38983 0.74579
0.38983 0.74580
0.38983 0.74581
0.38984 0.74582
0.38984 0.74583
0.38984 0.74584
0.38984 0.74585
0.38984 0.74586
0.38984 0.74587
0.38984 0.74588
0.38985 0.74589
0.38985 0.74590
0.38985 0.74591
0.38986 0.74592
0.38986 0.74593
0.38986 0.74594
0.38986 0.74595
0.38987 0.74596
0.38987 0.74597
0.38987 0.74598
0.38987 0.74599
0.38988 0.74600
0.38988 0.74601
0.38989 0.74602
0.38989 0.74603
0.38989 0.74604
0.38989 0.74605
0.38989 0.74606
0.38989 0.74607
0.38990 0.74608
0.38990 0.74609
0.38990 0.74610
0.38990 0.74611
0.38990 0.74612
0.38991 0.74613
0.38991 0.74614
0.38992 0.74615
0.38992 0.74616
0.38992 0.74617
0.38993 0.74618
0.38994 0.74619
0.38994 0.74620
0.38994 0.74621
0.38994 0.74622
0.38994 0.74623
0.38994 0.74624
0.38994 0.74625
0.38994 0.74626
0.38995 0.74627
0.38995 0.74628
0.38995 0.74629
0.38995 0.74630
0.38995 0.74631
0.38996 0.74632
0.38996 0.74633
0.38996 0.74634
0.38997 0.74635
0.38998 0.74636
0.38998 0.74637
0.38998 0.74638
0.38999 0.74639
0.38999 0.74640
0.39000 0.74641
0.39000 0.74642
0.39000 0.74643
0.39001 0.74644
0.39001 0.74645
0.39001 0.74646
0.39001 0.74647
0.39001 0.74648
0.39001 0.74649
0.39002 0.74650
0.39002 0.74651
0.39003 0.74652
0.39003 0.74653
0.39003 0.74654
0.39003 0.74655
0.39003 0.74656
0.39003 0.74657
0.39003 0.74658
0.39003 0.74659
0.39003 0.74660
0.39004 0.74661
0.39004 0.74662
0.39005 0.74663
0.39005 0.74664
0.39005 0.74665
0.39005 0.74666
0.39005 0.74667
0.39006 0.74668
0.39006 0.74669
0.39006 0.74670
0.39006 0.74671
0.39007 0.74672
0.39007 0.74673
0.39007 0.74674
0.39007 0.74675
0.39008 0.74676
0.39008 0.74677
0.39008 0.74678
0.39009 0.74679
0.39009 0.74680
0.39009 0.74681
0.39009 0.74682
0.39009 0.74683
0.39009 0.74684
0.39010 0.74685
0.39010 0.74686
0.39010 0.74687
0.39010 0.74688
0.39011 0.74689
0.39011 0.74690
0.39011 0.74691
0.39011 0.74692
0.39012 0.74693
0.39012 0.74694
0.39012 0.74695
0.39012 0.74696
0.39012 0.74697
0.39013 0.74698
0.39013 0.74699
0.39014 0.74700
0.39014 0.74701
0.39014 0.74702
0.39014 0.74703
0.39015 0.74704
0.39015 0.74705
0.39015 0.74706
0.39015 0.74707
0.39015 0.74708
0.39016 0.74709
0.39016 0.74710
0.39017 0.74711
0.39017 0.74712
0.39017 0.74713
0.39017 0.74714
0.39017 0.74715
0.39018 0.74716
0.39018 0.74717
0.39018 0.74718
0.39018 0.74719
0.39019 0.74720
0.39019 0.74721
0.39019 0.74722
0.39019 0.74723
0.39019 0.74724
0.39019 0.74725
0.39020 0.74726
0.39020 0.74727
0.39020 0.74728
0.39021 0.74729
0.39021 0.74730
0.39021 0.74731
0.39022 0.74732
0.39022 0.74733
0.39022 0.74734
0.39022 0.74735
0.39023 0.74736
0.39023 0.74737
0.39023 0.74738
0.39024 0.74739
0.39025 0.74740
0.39025 0.74741
0.39025 0.74742
0.39026 0.74743
0.39026 0.74744
0.39026 0.74745
0.39026 0.74746
0.39027 0.74747
0.39027 0.74748
0.39027 0.74749
0.39027 0.74750
0.39028 0.74751
0.39028 0.74752
0.39028 0.74753
0.39028 0.74754
0.39028 0.74755
0.39028 0.74756
0.39029 0.74757
0.39029 0.74758
0.39029 0.74759
0.39029 0.74760
0.39030 0.74761
0.39030 0.74762
0.39030 0.74763
0.39031 0.74764
0.39031 0.74765
0.39031 0.74766
0.39032 0.74767
0.39032 0.74768
0.39032 0.74769
0.39032 0.74770
0.39032 0.74771
0.39033 0.74772
0.39033 0.74773
0.39033 0.74774
0.39033 0.74775
0.39034 0.74776
0.39034 0.74777
0.39034 0.74778
0.39035 0.74779
0.39035 0.74780
0.39035 0.74781
0.39035 0.74782
0.39035 0.74783
0.39036 0.74784
0.39036 0.74785
0.39036 0.74786
0.39036 0.74787
0.39037 0.74788
0.39038 0.74789
0.39039 0.74790
0.39039 0.74791
0.39039 0.74792
0.39039 0.74793
0.39039 0.74794
0.39039 0.74795
0.39040 0.74796
0.39040 0.74797
0.39040 0.74798
0.39040 0.74799
0.39040 0.74800
0.39041 0.74801
0.39041 0.74802
0.39041 0.74803
0.39041 0.74804
0.39042 0.74805
0.39042 0.74806
0.39042 0.74807
0.39043 0.74808
0.39044 0.74809
0.39044 0.74810
0.39044 0.74811
0.39044 0.74812
0.39044 0.74813
0.39044 0.74814
0.39044 0.74815
0.39045 0.74816
0.39045 0.74817
0.39046 0.74818
0.39046 0.74819
0.39047 0.74820
0.39048 0.74821
0.39048 0.74822
0.39048 0.74823
0.39048 0.74824
0.39048 0.74825
0.39048 0.74826
0.39048 0.74827
0.39049 0.74828
0.39049 0.74829
0.39049 0.74830
0.39049 0.74831
0.39049 0.74832
0.39049 0.74833
0.39049 0.74834
0.39050 0.74835
0.39050 0.74836
0.39050 0.74837
0.39050 0.74838
0.39051 0.74839
0.39052 0.74840
0.39052 0.74841
0.39052 0.74842
0.39052 0.74843
0.39053 0.74844
0.39053 0.74845
0.39053 0.74846
0.39053 0.74847
0.39054 0.74848
0.39054 0.74849
0.39054 0.74850
0.39055 0.74851
0.39055 0.74852
0.39055 0.74853
0.39056 0.74854
0.39056 0.74855
0.39056 0.74856
0.39056 0.74857
0.39056 0.74858
0.39056 0.74859
0.39057 0.74860
0.39057 0.74861
0.39057 0.74862
0.39057 0.74863
0.39057 0.74864
0.39058 0.74865
0.39058 0.74866
0.39058 0.74867
0.39058 0.74868
0.39059 0.74869
0.39059 0.74870
0.39060 0.74871
0.39060 0.74872
0.39060 0.74873
0.39061 0.74874
0.39062 0.74875
0.39062 0.74876
0.39062 0.74877
0.39063 0.74878
0.39063 0.74879
0.39064 0.74880
0.39064 0.74881
0.39064 0.74882
0.39065 0.74883
0.39065 0.74884
0.39065 0.74885
0.39066 0.74886
0.39066 0.74887
0.39067 0.74888
0.39067 0.74889
0.39067 0.74890
0.39067 0.74891
0.39067 0.74892
0.39067 0.74893
0.39068 0.74894
0.39068 0.74895
0.39068 0.74896
0.39069 0.74897
0.39069 0.74898
0.39070 0.74899
0.39070 0.74900
0.39070 0.74901
0.39070 0.74902
0.39071 0.74903
0.39071 0.74904
0.39071 0.74905
0.39072 0.74906
0.39072 0.74907
0.39072 0.74908
0.39072 0.74909
0.39073 0.74910
0.39073 0.74911
0.39073 0.74912
0.39073 0.74913
0.39073 0.74914
0.39073 0.74915
0.39073 0.74916
0.39074 0.74917
0.39075 0.74918
0.39076 0.74919
0.39076 0.74920
0.39077 0.74921
0.39077 0.74922
0.39077 0.74923
0.39077 0.74924
0.39078 0.74925
0.39078 0.74926
0.39078 0.74927
0.39078 0.74928
0.39078 0.74929
0.39079 0.74930
0.39079 0.74931
0.39079 0.74932
0.39079 0.74933
0.39080 0.74934
0.39080 0.74935
0.39080 0.74936
0.39080 0.74937
0.39080 0.74938
0.39080 0.74939
0.39080 0.74940
0.39080 0.74941
0.39081 0.74942
0.39081 0.74943
0.39082 0.74944
0.39082 0.74945
0.39082 0.74946
0.39082 0.74947
0.39083 0.74948
0.39083 0.74949
0.39083 0.74950
0.39083 0.74951
0.39083 0.74952
0.39083 0.74953
0.39084 0.74954
0.39084 0.74955
0.39084 0.74956
0.39084 0.74957
0.39085 0.74958
0.39085 0.74959
0.39085 0.74960
0.39085 0.74961
0.39085 0.74962
0.39085 0.74963
0.39085 0.74964
0.39086 0.74965
0.39086 0.74966
0.39086 0.74967
0.39086 0.74968
0.39086 0.74969
0.39087 0.74970
0.39087 0.74971
0.39087 0.74972
0.39087 0.74973
0.39087 0.74974
0.39088 0.74975
0.39088 0.74976
0.39088 0.74977
0.39090 0.74978
0.39090 0.74979
0.39090 0.74980
0.39091 0.74981
0.39091 0.74982
0.39091 0.74983
0.39091 0.74984
0.39091 0.74985
0.39091 0.74986
0.39091 0.74987
0.39092 0.74988
0.39092 0.74989
0.39092 0.74990
0.39092 0.74991
0.39093 0.74992
0.39093 0.74993
0.39093 0.74994
0.39093 0.74995
0.39093 0.74996
0.39093 0.74997
0.39094 0.74998
0.39094 0.74999
0.39094 0.75000
0.39094 0.75001
0.39094 0.75002
0.39095 0.75003
0.39095 0.75004
0.39095 0.75005
0.39095 0.75006
0.39095 0.75007
0.39096 0.75008
0.39096 0.75009
0.39096 0.75010
0.39096 0.75011
0.39097 0.75012
0.39097 0.75013
0.39098 0.75014
0.39098 0.75015
0.39098 0.75016
0.39098 0.75017
0.39098 0.75018
0.39099 0.75019
0.39099 0.75020
0.39099 0.75021
0.39099 0.75022
0.39100 0.75023
0.39100 0.75024
0.39100 0.75025
0.39100 0.75026
0.39101 0.75027
0.39102 0.75028
0.39102 0.75029
0.39102 0.75030
0.39102 0.75031
0.39103 0.75032
0.39103 0.75033
0.39103 0.75034
0.39103 0.75035
0.39103 0.75036
0.39104 0.75037
0.39104 0.75038
0.39104 0.75039
0.39104 0.75040
0.39104 0.75041
0.39104 0.75042
0.39105 0.75043
0.39105 0.75044
0.39106 0.75045
0.39106 0.75046
0.39106 0.75047
0.39106 0.75048
0.39107 0.75049
0.39108 0.75050
0.39109 0.75051
0.39109 0.75052
0.39109 0.75053
0.39110 0.75054
0.39110 0.75055
0.39110 0.75056
0.39110 0.75057
0.39111 0.75058
0.39111 0.75059
0.39111 0.75060
0.39112 0.75061
0.39112 0.75062
0.39113 0.75063
0.39114 0.75064
0.39114 0.75065
0.39114 0.75066
0.39115 0.75067
0.39115 0.75068
0.39115 0.75069
0.39115 0.75070
0.39115 0.75071
0.39115 0.75072
0.39115 0.75073
0.39115 0.75074
0.39115 0.75075
0.39116 0.75076
0.39116 0.75077
0.39116 0.75078
0.39117 0.75079
0.39117 0.75080
0.39117 0.75081
0.39117 0.75082
0.39117 0.75083
0.39117 0.75084
0.39117 0.75085
0.39118 0.75086
0.39118 0.75087
0.39118 0.75088
0.39119 0.75089
0.39119 0.75090
0.39119 0.75091
0.39119 0.75092
0.39119 0.75093
0.39119 0.75094
0.39119 0.75095
0.39119 0.75096
0.39120 0.75097
0.39120 0.75098
0.39120 0.75099
0.39120 0.75100
0.39120 0.75101
0.39120 0.75102
0.39120 0.75103
0.39121 0.75104
0.39121 0.75105
0.39121 0.75106
0.39121 0.75107
0.39122 0.75108
0.39122 0.75109
0.39123 0.75110
0.39123 0.75111
0.39123 0.75112
0.39123 0.75113
0.39124 0.75114
0.39124 0.75115
0.39125 0.75116
0.39125 0.75117
0.39125 0.75118
0.39125 0.75119
0.39125 0.75120
0.39126 0.75121
0.39126 0.75122
0.39126 0.75123
0.39126 0.75124
0.39126 0.75125
0.39127 0.75126
0.39127 0.75127
0.39128 0.75128
0.39129 0.75129
0.39129 0.75130
0.39129 0.75131
0.39129 0.75132
0.39130 0.75133
0.39130 0.75134
0.39130 0.75135
0.39131 0.75136
0.39131 0.75137
0.39132 0.75138
0.39132 0.75139
0.39132 0.75140
0.39132 0.75141
0.39132 0.75142
0.39133 0.75143
0.39133 0.75144
0.39133 0.75145
0.39133 0.75146
0.39135 0.75147
0.39135 0.75148
0.39136 0.75149
0.39136 0.75150
0.39137 0.75151
0.39137 0.75152
0.39138 0.75153
0.39138 0.75154
0.39140 0.75155
0.39140 0.75156
0.39140 0.75157
0.39140 0.75158
0.39140 0.75159
0.39140 0.75160
0.39141 0.75161
0.39141 0.75162
0.39142 0.75163
0.39142 0.75164
0.39142 0.75165
0.39143 0.75166
0.39143 0.75167
0.39144 0.75168
0.39144 0.75169
0.39145 0.75170
0.39145 0.75171
0.39145 0.75172
0.39145 0.75173
0.39145 0.75174
0.39146 0.75175
0.39147 0.75176
0.39147 0.75177
0.39148 0.75178
0.39148 0.75179
0.39149 0.75180
0.39149 0.75181
0.39149 0.75182
0.39149 0.75183
0.39149 0.75184
0.39150 0.75185
0.39150 0.75186
0.39150 0.75187
0.39151 0.75188
0.39152 0.75189
0.39152 0.75190
0.39152 0.75191
0.39152 0.75192
0.39152 0.75193
0.39153 0.75194
0.39153 0.75195
0.39153 0.75196
0.39154 0.75197
0.39154 0.75198
0.39156 0.75199
0.39158 0.75200
0.39158 0.75201
0.39158 0.75202
0.39158 0.75203
0.39159 0.75204
0.39159 0.75205
0.39159 0.75206
0.39160 0.75207
0.39160 0.75208
0.39160 0.75209
0.39160 0.75210
0.39160 0.75211
0.39160 0.75212
0.39161 0.75213
0.39161 0.75214
0.39161 0.75215
0.39162 0.75216
0.39162 0.75217
0.39162 0.75218
0.39163 0.75219
0.39163 0.75220
0.39163 0.75221
0.39163 0.75222
0.39163 0.75223
0.39164 0.75224
0.39164 0.75225
0.39164 0.75226
0.39164 0.75227
0.39165 0.75228
0.39165 0.75229
0.39166 0.75230
0.39166 0.75231
0.39167 0.75232
0.39167 0.75233
0.39167 0.75234
0.39168 0.75235
0.39169 0.75236
0.39169 0.75237
0.39169 0.75238
0.39170 0.75239
0.39170 0.75240
0.39170 0.75241
0.39170 0.75242
0.39171 0.75243
0.39171 0.75244
0.39171 0.75245
0.39171 0.75246
0.39171 0.75247
0.39172 0.75248
0.39172 0.75249
0.39172 0.75250
0.39172 0.75251
0.39173 0.75252
0.39173 0.75253
0.39173 0.75254
0.39173 0.75255
0.39174 0.75256
0.39174 0.75257
0.39174 0.75258
0.39174 0.75259
0.39174 0.75260
0.39174 0.75261
0.39174 0.75262
0.39174 0.75263
0.39175 0.75264
0.39175 0.75265
0.39176 0.75266
0.39176 0.75267
0.39177 0.75268
0.39177 0.75269
0.39178 0.75270
0.39178 0.75271
0.39178 0.75272
0.39178 0.75273
0.39178 0.75274
0.39178 0.75275
0.39179 0.75276
0.39179 0.75277
0.39180 0.75278
0.39180 0.75279
0.39181 0.75280
0.39181 0.75281
0.39181 0.75282
0.39181 0.75283
0.39181 0.75284
0.39181 0.75285
0.39181 0.75286
0.39182 0.75287
0.39182 0.75288
0.39182 0.75289
0.39182 0.75290
0.39183 0.75291
0.39183 0.75292
0.39183 0.75293
0.39184 0.75294
0.39185 0.75295
0.39185 0.75296
0.39186 0.75297
0.39186 0.75298
0.39186 0.75299
0.39186 0.75300
0.39186 0.75301
0.39186 0.75302
0.39186 0.75303
0.39186 0.75304
0.39186 0.75305
0.39186 0.75306
0.39187 0.75307
0.39187 0.75308
0.39187 0.75309
0.39187 0.75310
0.39187 0.75311
0.39188 0.75312
0.39188 0.75313
0.39188 0.75314
0.39189 0.75315
0.39189 0.75316
0.39189 0.75317
0.39189 0.75318
0.39189 0.75319
0.39190 0.75320
0.39190 0.75321
0.39190 0.75322
0.39190 0.75323
0.39192 0.75324
0.39192 0.75325
0.39192 0.75326
0.39192 0.75327
0.39192 0.75328
0.39192 0.75329
0.39193 0.75330
0.39193 0.75331
0.39193 0.75332
0.39193 0.75333
0.39194 0.75334
0.39194 0.75335
0.39194 0.75336
0.39194 0.75337
0.39195 0.75338
0.39195 0.75339
0.39195 0.75340
0.39195 0.75341
0.39196 0.75342
0.39196 0.75343
0.39196 0.75344
0.39196 0.75345
0.39196 0.75346
0.39197 0.75347
0.39197 0.75348
0.39197 0.75349
0.39197 0.75350
0.39197 0.75351
0.39199 0.75352
0.39200 0.75353
0.39200 0.75354
0.39200 0.75355
0.39200 0.75356
0.39200 0.75357
0.39200 0.75358
0.39201 0.75359
0.39201 0.75360
0.39201 0.75361
0.39201 0.75362
0.39201 0.75363
0.39202 0.75364
0.39202 0.75365
0.39202 0.75366
0.39202 0.75367
0.39203 0.75368
0.39203 0.75369
0.39203 0.75370
0.39203 0.75371
0.39203 0.75372
0.39204 0.75373
0.39204 0.75374
0.39204 0.75375
0.39204 0.75376
0.39205 0.75377
0.39205 0.75378
0.39205 0.75379
0.39205 0.75380
0.39205 0.75381
0.39206 0.75382
0.39206 0.75383
0.39206 0.75384
0.39206 0.75385
0.39207 0.75386
0.39207 0.75387
0.39207 0.75388
0.39208 0.75389
0.39208 0.75390
0.39208 0.75391
0.39208 0.75392
0.39210 0.75393
0.39210 0.75394
0.39210 0.75395
0.39211 0.75396
0.39211 0.75397
0.39211 0.75398
0.39211 0.75399
0.39212 0.75400
0.39212 0.75401
0.39212 0.75402
0.39212 0.75403
0.39212 0.75404
0.39212 0.75405
0.39213 0.75406
0.39213 0.75407
0.39213 0.75408
0.39213 0.75409
0.39213 0.75410
0.39213 0.75411
0.39214 0.75412
0.39214 0.75413
0.39214 0.75414
0.39215 0.75415
0.39215 0.75416
0.39215 0.75417
0.39215 0.75418
0.39216 0.75419
0.39216 0.75420
0.39217 0.75421
0.39217 0.75422
0.39218 0.75423
0.39218 0.75424
0.39218 0.75425
0.39218 0.75426
0.39219 0.75427
0.39219 0.75428
0.39219 0.75429
0.39219 0.75430
0.39220 0.75431
0.39220 0.75432
0.39220 0.75433
0.39220 0.75434
0.39220 0.75435
0.39220 0.75436
0.39221 0.75437
0.39221 0.75438
0.39221 0.75439
0.39221 0.75440
0.39221 0.75441
0.39221 0.75442
0.39221 0.75443
0.39221 0.75444
0.39222 0.75445
0.39222 0.75446
0.39223 0.75447
0.39223 0.75448
0.39223 0.75449
0.39223 0.75450
0.39223 0.75451
0.39223 0.75452
0.39224 0.75453
0.39224 0.75454
0.39224 0.75455
0.39225 0.75456
0.39225 0.75457
0.39225 0.75458
0.39225 0.75459
0.39225 0.75460
0.39226 0.75461
0.39226 0.75462
0.39226 0.75463
0.39226 0.75464
0.39226 0.75465
0.39226 0.75466
0.39227 0.75467
0.39227 0.75468
0.39227 0.75469
0.39227 0.75470
0.39227 0.75471
0.39228 0.75472
0.39229 0.75473
0.39229 0.75474
0.39229 0.75475
0.39229 0.75476
0.39230 0.75477
0.39230 0.75478
0.39230 0.75479
0.39230 0.75480
0.39231 0.75481
0.39231 0.75482
0.39231 0.75483
0.39231 0.75484
0.39231 0.75485
0.39232 0.75486
0.39232 0.75487
0.39232 0.75488
0.39232 0.75489
0.39232 0.75490
0.39232 0.75491
0.39232 0.75492
0.39233 0.75493
0.39233 0.75494
0.39233 0.75495
0.39233 0.75496
0.39234 0.75497
0.39234 0.75498
0.39234 0.75499
0.39234 0.75500
0.39235 0.75501
0.39235 0.75502
0.39235 0.75503
0.39236 0.75504
0.39236 0.75505
0.39236 0.75506
0.39237 0.75507
0.39237 0.75508
0.39238 0.75509
0.39238 0.75510
0.39238 0.75511
0.39239 0.75512
0.39239 0.75513
0.39239 0.75514
0.39239 0.75515
0.39239 0.75516
0.39240 0.75517
0.39240 0.75518
0.39240 0.75519
0.39240 0.75520
0.39240 0.75521
0.39240 0.75522
0.39241 0.75523
0.39241 0.75524
0.39241 0.75525
0.39241 0.75526
0.39242 0.75527
0.39242 0.75528
0.39242 0.75529
0.39243 0.75530
0.39243 0.75531
0.39243 0.75532
0.39243 0.75533
0.39244 0.75534
0.39244 0.75535
0.39244 0.75536
0.39244 0.75537
0.39245 0.75538
0.39246 0.75539
0.39246 0.75540
0.39246 0.75541
0.39246 0.75542
0.39247 0.75543
0.39247 0.75544
0.39247 0.75545
0.39247 0.75546
0.39247 0.75547
0.39248 0.75548
0.39249 0.75549
0.39249 0.75550
0.39249 0.75551
0.39249 0.75552
0.39250 0.75553
0.39250 0.75554
0.39250 0.75555
0.39250 0.75556
0.39250 0.75557
0.39251 0.75558
0.39251 0.75559
0.39251 0.75560
0.39252 0.75561
0.39252 0.75562
0.39252 0.75563
0.39253 0.75564
0.39254 0.75565
0.39254 0.75566
0.39254 0.75567
0.39254 0.75568
0.39254 0.75569
0.39254 0.75570
0.39255 0.75571
0.39255 0.75572
0.39255 0.75573
0.39255 0.75574
0.39256 0.75575
0.39256 0.75576
0.39256 0.75577
0.39256 0.75578
0.39257 0.75579
0.39257 0.75580
0.39257 0.75581
0.39257 0.75582
0.39257 0.75583
0.39257 0.75584
0.39257 0.75585
0.39258 0.75586
0.39258 0.75587
0.39258 0.75588
0.39258 0.75589
0.39258 0.75590
0.39258 0.75591
0.39258 0.75592
0.39258 0.75593
0.39259 0.75594
0.39259 0.75595
0.39259 0.75596
0.39259 0.75597
0.39260 0.75598
0.39260 0.75599
0.39260 0.75600
0.39260 0.75601
0.39260 0.75602
0.39260 0.75603
0.39260 0.75604
0.39260 0.75605
0.39260 0.75606
0.39261 0.75607
0.39261 0.75608
0.39261 0.75609
0.39261 0.75610
0.39261 0.75611
0.39261 0.75612
0.39261 0.75613
0.39261 0.75614
0.39261 0.75615
0.39262 0.75616
0.39263 0.75617
0.39263 0.75618
0.39263 0.75619
0.39263 0.75620
0.39263 0.75621
0.39264 0.75622
0.39264 0.75623
0.39265 0.75624
0.39265 0.75625
0.39266 0.75626
0.39266 0.75627
0.39266 0.75628
0.39267 0.75629
0.39267 0.75630
0.39267 0.75631
0.39267 0.75632
0.39267 0.75633
0.39267 0.75634
0.39268 0.75635
0.39268 0.75636
0.39268 0.75637
0.39269 0.75638
0.39269 0.75639
0.39269 0.75640
0.39270 0.75641
0.39270 0.75642
0.39270 0.75643
0.39270 0.75644
0.39271 0.75645
0.39271 0.75646
0.39271 0.75647
0.39272 0.75648
0.39272 0.75649
0.39272 0.75650
0.39272 0.75651
0.39272 0.75652
0.39273 0.75653
0.39273 0.75654
0.39273 0.75655
0.39273 0.75656
0.39274 0.75657
0.39274 0.75658
0.39275 0.75659
0.39275 0.75660
0.39275 0.75661
0.39276 0.75662
0.39277 0.75663
0.39277 0.75664
0.39277 0.75665
0.39277 0.75666
0.39277 0.75667
0.39277 0.75668
0.39278 0.75669
0.39278 0.75670
0.39278 0.75671
0.39279 0.75672
0.39279 0.75673
0.39279 0.75674
0.39280 0.75675
0.39280 0.75676
0.39280 0.75677
0.39280 0.75678
0.39280 0.75679
0.39281 0.75680
0.39281 0.75681
0.39281 0.75682
0.39282 0.75683
0.39282 0.75684
0.39282 0.75685
0.39282 0.75686
0.39282 0.75687
0.39282 0.75688
0.39282 0.75689
0.39283 0.75690
0.39283 0.75691
0.39283 0.75692
0.39283 0.75693
0.39283 0.75694
0.39284 0.75695
0.39284 0.75696
0.39284 0.75697
0.39285 0.75698
0.39285 0.75699
0.39285 0.75700
0.39285 0.75701
0.39286 0.75702
0.39286 0.75703
0.39286 0.75704
0.39286 0.75705
0.39286 0.75706
0.39286 0.75707
0.39286 0.75708
0.39287 0.75709
0.39287 0.75710
0.39287 0.75711
0.39288 0.75712
0.39288 0.75713
0.39288 0.75714
0.39288 0.75715
0.39288 0.75716
0.39289 0.75717
0.39289 0.75718
0.39289 0.75719
0.39289 0.75720
0.39289 0.75721
0.39289 0.75722
0.39289 0.75723
0.39289 0.75724
0.39290 0.75725
0.39290 0.75726
0.39290 0.75727
0.39290 0.75728
0.39291 0.75729
0.39291 0.75730
0.39292 0.75731
0.39292 0.75732
0.39293 0.75733
0.39293 0.75734
0.39293 0.75735
0.39293 0.75736
0.39293 0.75737
0.39293 0.75738
0.39293 0.75739
0.39294 0.75740
0.39294 0.75741
0.39294 0.75742
0.39294 0.75743
0.39294 0.75744
0.39294 0.75745
0.39294 0.75746
0.39295 0.75747
0.39295 0.75748
0.39295 0.75749
0.39295 0.75750
0.39296 0.75751
0.39296 0.75752
0.39297 0.75753
0.39297 0.75754
0.39298 0.75755
0.39298 0.75756
0.39298 0.75757
0.39298 0.75758
0.39299 0.75759
0.39299 0.75760
0.39299 0.75761
0.39300 0.75762
0.39300 0.75763
0.39300 0.75764
0.39301 0.75765
0.39301 0.75766
0.39301 0.75767
0.39301 0.75768
0.39301 0.75769
0.39301 0.75770
0.39301 0.75771
0.39301 0.75772
0.39301 0.75773
0.39302 0.75774
0.39302 0.75775
0.39302 0.75776
0.39303 0.75777
0.39303 0.75778
0.39303 0.75779
0.39304 0.75780
0.39304 0.75781
0.39304 0.75782
0.39304 0.75783
0.39304 0.75784
0.39305 0.75785
0.39305 0.75786
0.39305 0.75787
0.39305 0.75788
0.39305 0.75789
0.39305 0.75790
0.39305 0.75791
0.39306 0.75792
0.39306 0.75793
0.39307 0.75794
0.39307 0.75795
0.39307 0.75796
0.39308 0.75797
0.39309 0.75798
0.39310 0.75799
0.39311 0.75800
0.39311 0.75801
0.39311 0.75802
0.39311 0.75803
0.39311 0.75804
0.39312 0.75805
0.39312 0.75806
0.39312 0.75807
0.39313 0.75808
0.39313 0.75809
0.39314 0.75810
0.39314 0.75811
0.39315 0.75812
0.39315 0.75813
0.39315 0.75814
0.39315 0.75815
0.39315 0.75816
0.39316 0.75817
0.39316 0.75818
0.39317 0.75819
0.39317 0.75820
0.39317 0.75821
0.39317 0.75822
0.39318 0.75823
0.39318 0.75824
0.39319 0.75825
0.39319 0.75826
0.39320 0.75827
0.39320 0.75828
0.39320 0.75829
0.39320 0.75830
0.39321 0.75831
0.39321 0.75832
0.39322 0.75833
0.39322 0.75834
0.39322 0.75835
0.39322 0.75836
0.39322 0.75837
0.39322 0.75838
0.39322 0.75839
0.39322 0.75840
0.39323 0.75841
0.39324 0.75842
0.39324 0.75843
0.39324 0.75844
0.39324 0.75845
0.39325 0.75846
0.39325 0.75847
0.39326 0.75848
0.39326 0.75849
0.39326 0.75850
0.39326 0.75851
0.39326 0.75852
0.39328 0.75853
0.39328 0.75854
0.39328 0.75855
0.39329 0.75856
0.39329 0.75857
0.39330 0.75858
0.39330 0.75859
0.39330 0.75860
0.39331 0.75861
0.39331 0.75862
0.39331 0.75863
0.39332 0.75864
0.39332 0.75865
0.39333 0.75866
0.39333 0.75867
0.39333 0.75868
0.39333 0.75869
0.39334 0.75870
0.39334 0.75871
0.39334 0.75872
0.39334 0.75873
0.39334 0.75874
0.39335 0.75875
0.39335 0.75876
0.39335 0.75877
0.39335 0.75878
0.39336 0.75879
0.39336 0.75880
0.39336 0.75881
0.39336 0.75882
0.39336 0.75883
0.39337 0.75884
0.39337 0.75885
0.39337 0.75886
0.39337 0.75887
0.39338 0.75888
0.39338 0.75889
0.39338 0.75890
0.39339 0.75891
0.39339 0.75892
0.39340 0.75893
0.39340 0.75894
0.39340 0.75895
0.39340 0.75896
0.39340 0.75897
0.39340 0.75898
0.39341 0.75899
0.39341 0.75900
0.39341 0.75901
0.39341 0.75902
0.39341 0.75903
0.39341 0.75904
0.39341 0.75905
0.39341 0.75906
0.39342 0.75907
0.39342 0.75908
0.39343 0.75909
0.39343 0.75910
0.39344 0.75911
0.39344 0.75912
0.39344 0.75913
0.39345 0.75914
0.39345 0.75915
0.39345 0.75916
0.39345 0.75917
0.39345 0.75918
0.39346 0.75919
0.39346 0.75920
0.39346 0.75921
0.39347 0.75922
0.39348 0.75923
0.39348 0.75924
0.39349 0.75925
0.39350 0.75926
0.39350 0.75927
0.39351 0.75928
0.39351 0.75929
0.39351 0.75930
0.39351 0.75931
0.39351 0.75932
0.39351 0.75933
0.39352 0.75934
0.39352 0.75935
0.39352 0.75936
0.39353 0.75937
0.39353 0.75938
0.39353 0.75939
0.39354 0.75940
0.39355 0.75941
0.39355 0.75942
0.39355 0.75943
0.39355 0.75944
0.39356 0.75945
0.39356 0.75946
0.39356 0.75947
0.39356 0.75948
0.39356 0.75949
0.39357 0.75950
0.39357 0.75951
0.39357 0.75952
0.39357 0.75953
0.39357 0.75954
0.39357 0.75955
0.39357 0.75956
0.39358 0.75957
0.39358 0.75958
0.39358 0.75959
0.39358 0.75960
0.39359 0.75961
0.39359 0.75962
0.39360 0.75963
0.39360 0.75964
0.39360 0.75965
0.39360 0.75966
0.39360 0.75967
0.39361 0.75968
0.39361 0.75969
0.39362 0.75970
0.39362 0.75971
0.39362 0.75972
0.39362 0.75973
0.39363 0.75974
0.39363 0.75975
0.39363 0.75976
0.39363 0.75977
0.39364 0.75978
0.39364 0.75979
0.39364 0.75980
0.39364 0.75981
0.39364 0.75982
0.39364 0.75983
0.39364 0.75984
0.39365 0.75985
0.39365 0.75986
0.39366 0.75987
0.39366 0.75988
0.39366 0.75989
0.39367 0.75990
0.39367 0.75991
0.39368 0.75992
0.39368 0.75993
0.39368 0.75994
0.39368 0.75995
0.39368 0.75996
0.39369 0.75997
0.39369 0.75998
0.39369 0.75999
0.39369 0.76000
0.39370 0.76001
0.39370 0.76002
0.39371 0.76003
0.39371 0.76004
0.39371 0.76005
0.39371 0.76006
0.39371 0.76007
0.39371 0.76008
0.39372 0.76009
0.39372 0.76010
0.39372 0.76011
0.39372 0.76012
0.39373 0.76013
0.39373 0.76014
0.39373 0.76015
0.39373 0.76016
0.39374 0.76017
0.39375 0.76018
0.39376 0.76019
0.39376 0.76020
0.39376 0.76021
0.39377 0.76022
0.39378 0.76023
0.39379 0.76024
0.39380 0.76025
0.39380 0.76026
0.39380 0.76027
0.39380 0.76028
0.39381 0.76029
0.39381 0.76030
0.39381 0.76031
0.39381 0.76032
0.39381 0.76033
0.39382 0.76034
0.39383 0.76035
0.39383 0.76036
0.39383 0.76037
0.39384 0.76038
0.39384 0.76039
0.39384 0.76040
0.39384 0.76041
0.39385 0.76042
0.39385 0.76043
0.39385 0.76044
0.39385 0.76045
0.39385 0.76046
0.39385 0.76047
0.39385 0.76048
0.39386 0.76049
0.39386 0.76050
0.39386 0.76051
0.39386 0.76052
0.39386 0.76053
0.39386 0.76054
0.39387 0.76055
0.39387 0.76056
0.39388 0.76057
0.39388 0.76058
0.39389 0.76059
0.39389 0.76060
0.39389 0.76061
0.39389 0.76062
0.39390 0.76063
0.39390 0.76064
0.39390 0.76065
0.39390 0.76066
0.39391 0.76067
0.39391 0.76068
0.39391 0.76069
0.39391 0.76070
0.39392 0.76071
0.39392 0.76072
0.39392 0.76073
0.39392 0.76074
0.39392 0.76075
0.39393 0.76076
0.39393 0.76077
0.39394 0.76078
0.39394 0.76079
0.39394 0.76080
0.39394 0.76081
0.39394 0.76082
0.39395 0.76083
0.39395 0.76084
0.39396 0.76085
0.39397 0.76086
0.39397 0.76087
0.39397 0.76088
0.39397 0.76089
0.39398 0.76090
0.39398 0.76091
0.39398 0.76092
0.39398 0.76093
0.39398 0.76094
0.39398 0.76095
0.39399 0.76096
0.39399 0.76097
0.39399 0.76098
0.39400 0.76099
0.39400 0.76100
0.39400 0.76101
0.39401 0.76102
0.39401 0.76103
0.39401 0.76104
0.39401 0.76105
0.39401 0.76106
0.39402 0.76107
0.39402 0.76108
0.39402 0.76109
0.39403 0.76110
0.39403 0.76111
0.39403 0.76112
0.39403 0.76113
0.39404 0.76114
0.39404 0.76115
0.39404 0.76116
0.39404 0.76117
0.39404 0.76118
0.39405 0.76119
0.39405 0.76120
0.39405 0.76121
0.39406 0.76122
0.39406 0.76123
0.39406 0.76124
0.39406 0.76125
0.39406 0.76126
0.39407 0.76127
0.39407 0.76128
0.39408 0.76129
0.39408 0.76130
0.39409 0.76131
0.39409 0.76132
0.39409 0.76133
0.39409 0.76134
0.39409 0.76135
0.39409 0.76136
0.39410 0.76137
0.39410 0.76138
0.39410 0.76139
0.39410 0.76140
0.39410 0.76141
0.39410 0.76142
0.39410 0.76143
0.39410 0.76144
0.39411 0.76145
0.39411 0.76146
0.39411 0.76147
0.39411 0.76148
0.39411 0.76149
0.39411 0.76150
0.39411 0.76151
0.39411 0.76152
0.39411 0.76153
0.39411 0.76154
0.39412 0.76155
0.39412 0.76156
0.39412 0.76157
0.39413 0.76158
0.39414 0.76159
0.39414 0.76160
0.39414 0.76161
0.39414 0.76162
0.39415 0.76163
0.39415 0.76164
0.39415 0.76165
0.39415 0.76166
0.39415 0.76167
0.39416 0.76168
0.39416 0.76169
0.39416 0.76170
0.39416 0.76171
0.39417 0.76172
0.39417 0.76173
0.39418 0.76174
0.39418 0.76175
0.39418 0.76176
0.39418 0.76177
0.39419 0.76178
0.39419 0.76179
0.39419 0.76180
0.39419 0.76181
0.39419 0.76182
0.39419 0.76183
0.39420 0.76184
0.39420 0.76185
0.39420 0.76186
0.39420 0.76187
0.39421 0.76188
0.39421 0.76189
0.39421 0.76190
0.39422 0.76191
0.39422 0.76192
0.39422 0.76193
0.39423 0.76194
0.39423 0.76195
0.39423 0.76196
0.39423 0.76197
0.39423 0.76198
0.39424 0.76199
0.39424 0.76200
0.39424 0.76201
0.39424 0.76202
0.39425 0.76203
0.39426 0.76204
0.39426 0.76205
0.39426 0.76206
0.39426 0.76207
0.39427 0.76208
0.39427 0.76209
0.39427 0.76210
0.39427 0.76211
0.39427 0.76212
0.39427 0.76213
0.39427 0.76214
0.39428 0.76215
0.39429 0.76216
0.39429 0.76217
0.39429 0.76218
0.39429 0.76219
0.39429 0.76220
0.39430 0.76221
0.39430 0.76222
0.39431 0.76223
0.39431 0.76224
0.39431 0.76225
0.39432 0.76226
0.39432 0.76227
0.39433 0.76228
0.39433 0.76229
0.39434 0.76230
0.39434 0.76231
0.39434 0.76232
0.39435 0.76233
0.39435 0.76234
0.39435 0.76235
0.39435 0.76236
0.39435 0.76237
0.39435 0.76238
0.39436 0.76239
0.39436 0.76240
0.39436 0.76241
0.39437 0.76242
0.39438 0.76243
0.39438 0.76244
0.39438 0.76245
0.39439 0.76246
0.39440 0.76247
0.39440 0.76248
0.39440 0.76249
0.39440 0.76250
0.39442 0.76251
0.39442 0.76252
0.39442 0.76253
0.39442 0.76254
0.39442 0.76255
0.39442 0.76256
0.39442 0.76257
0.39443 0.76258
0.39443 0.76259
0.39444 0.76260
0.39444 0.76261
0.39445 0.76262
0.39445 0.76263
0.39445 0.76264
0.39445 0.76265
0.39446 0.76266
0.39446 0.76267
0.39446 0.76268
0.39447 0.76269
0.39447 0.76270
0.39447 0.76271
0.39448 0.76272
0.39449 0.76273
0.39449 0.76274
0.39449 0.76275
0.39449 0.76276
0.39449 0.76277
0.39449 0.76278
0.39450 0.76279
0.39450 0.76280
0.39450 0.76281
0.39451 0.76282
0.39451 0.76283
0.39451 0.76284
0.39451 0.76285
0.39452 0.76286
0.39452 0.76287
0.39453 0.76288
0.39453 0.76289
0.39453 0.76290
0.39453 0.76291
0.39453 0.76292
0.39454 0.76293
0.39454 0.76294
0.39454 0.76295
0.39454 0.76296
0.39455 0.76297
0.39455 0.76298
0.39456 0.76299
0.39456 0.76300
0.39456 0.76301
0.39456 0.76302
0.39457 0.76303
0.39457 0.76304
0.39457 0.76305
0.39457 0.76306
0.39458 0.76307
0.39459 0.76308
0.39459 0.76309
0.39461 0.76310
0.39461 0.76311
0.39462 0.76312
0.39462 0.76313
0.39463 0.76314
0.39463 0.76315
0.39463 0.76316
0.39463 0.76317
0.39465 0.76318
0.39465 0.76319
0.39465 0.76320
0.39465 0.76321
0.39465 0.76322
0.39465 0.76323
0.39465 0.76324
0.39466 0.76325
0.39466 0.76326
0.39467 0.76327
0.39468 0.76328
0.39468 0.76329
0.39469 0.76330
0.39469 0.76331
0.39469 0.76332
0.39469 0.76333
0.39470 0.76334
0.39470 0.76335
0.39470 0.76336
0.39470 0.76337
0.39470 0.76338
0.39470 0.76339
0.39471 0.76340
0.39471 0.76341
0.39471 0.76342
0.39472 0.76343
0.39472 0.76344
0.39472 0.76345
0.39473 0.76346
0.39473 0.76347
0.39473 0.76348
0.39474 0.76349
0.39474 0.76350
0.39474 0.76351
0.39474 0.76352
0.39474 0.76353
0.39475 0.76354
0.39475 0.76355
0.39476 0.76356
0.39476 0.76357
0.39476 0.76358
0.39476 0.76359
0.39476 0.76360
0.39477 0.76361
0.39477 0.76362
0.39477 0.76363
0.39477 0.76364
0.39478 0.76365
0.39478 0.76366
0.39479 0.76367
0.39480 0.76368
0.39480 0.76369
0.39480 0.76370
0.39480 0.76371
0.39481 0.76372
0.39481 0.76373
0.39482 0.76374
0.39482 0.76375
0.39482 0.76376
0.39482 0.76377
0.39483 0.76378
0.39483 0.76379
0.39484 0.76380
0.39484 0.76381
0.39484 0.76382
0.39484 0.76383
0.39485 0.76384
0.39485 0.76385
0.39485 0.76386
0.39485 0.76387
0.39486 0.76388
0.39486 0.76389
0.39486 0.76390
0.39486 0.76391
0.39486 0.76392
0.39487 0.76393
0.39487 0.76394
0.39487 0.76395
0.39487 0.76396
0.39487 0.76397
0.39488 0.76398
0.39488 0.76399
0.39488 0.76400
0.39489 0.76401
0.39489 0.76402
0.39489 0.76403
0.39489 0.76404
0.39489 0.76405
0.39490 0.76406
0.39490 0.76407
0.39491 0.76408
0.39491 0.76409
0.39491 0.76410
0.39491 0.76411
0.39491 0.76412
0.39491 0.76413
0.39492 0.76414
0.39492 0.76415
0.39492 0.76416
0.39492 0.76417
0.39492 0.76418
0.39492 0.76419
0.39493 0.76420
0.39493 0.76421
0.39493 0.76422
0.39493 0.76423
0.39493 0.76424
0.39493 0.76425
0.39494 0.76426
0.39495 0.76427
0.39495 0.76428
0.39495 0.76429
0.39495 0.76430
0.39495 0.76431
0.39495 0.76432
0.39495 0.76433
0.39496 0.76434
0.39496 0.76435
0.39496 0.76436
0.39496 0.76437
0.39496 0.76438
0.39497 0.76439
0.39497 0.76440
0.39497 0.76441
0.39498 0.76442
0.39499 0.76443
0.39499 0.76444
0.39499 0.76445
0.39499 0.76446
0.39500 0.76447
0.39500 0.76448
0.39500 0.76449
0.39501 0.76450
0.39502 0.76451
0.39502 0.76452
0.39503 0.76453
0.39504 0.76454
0.39504 0.76455
0.39504 0.76456
0.39505 0.76457
0.39505 0.76458
0.39505 0.76459
0.39505 0.76460
0.39506 0.76461
0.39506 0.76462
0.39506 0.76463
0.39506 0.76464
0.39507 0.76465
0.39507 0.76466
0.39507 0.76467
0.39507 0.76468
0.39507 0.76469
0.39508 0.76470
0.39508 0.76471
0.39508 0.76472
0.39508 0.76473
0.39508 0.76474
0.39508 0.76475
0.39509 0.76476
0.39509 0.76477
0.39509 0.76478
0.39510 0.76479
0.39510 0.76480
0.39510 0.76481
0.39510 0.76482
0.39511 0.76483
0.39511 0.76484
0.39511 0.76485
0.39512 0.76486
0.39512 0.76487
0.39512 0.76488
0.39513 0.76489
0.39513 0.76490
0.39513 0.76491
0.39513 0.76492
0.39515 0.76493
0.39515 0.76494
0.39515 0.76495
0.39515 0.76496
0.39516 0.76497
0.39516 0.76498
0.39516 0.76499
0.39517 0.76500
0.39517 0.76501
0.39518 0.76502
0.39518 0.76503
0.39518 0.76504
0.39519 0.76505
0.39519 0.76506
0.39519 0.76507
0.39519 0.76508
0.39520 0.76509
0.39520 0.76510
0.39520 0.76511
0.39520 0.76512
0.39520 0.76513
0.39520 0.76514
0.39520 0.76515
0.39520 0.76516
0.39521 0.76517
0.39521 0.76518
0.39521 0.76519
0.39521 0.76520
0.39522 0.76521
0.39522 0.76522
0.39522 0.76523
0.39522 0.76524
0.39522 0.76525
0.39523 0.76526
0.39523 0.76527
0.39523 0.76528
0.39524 0.76529
0.39524 0.76530
0.39524 0.76531
0.39524 0.76532
0.39525 0.76533
0.39525 0.76534
0.39525 0.76535
0.39525 0.76536
0.39525 0.76537
0.39525 0.76538
0.39525 0.76539
0.39527 0.76540
0.39527 0.76541
0.39527 0.76542
0.39528 0.76543
0.39528 0.76544
0.39529 0.76545
0.39529 0.76546
0.39529 0.76547
0.39529 0.76548
0.39530 0.76549
0.39530 0.76550
0.39530 0.76551
0.39531 0.76552
0.39531 0.76553
0.39531 0.76554
0.39531 0.76555
0.39531 0.76556
0.39532 0.76557
0.39532 0.76558
0.39532 0.76559
0.39532 0.76560
0.39533 0.76561
0.39533 0.76562
0.39534 0.76563
0.39534 0.76564
0.39534 0.76565
0.39535 0.76566
0.39535 0.76567
0.39536 0.76568
0.39536 0.76569
0.39537 0.76570
0.39537 0.76571
0.39537 0.76572
0.39538 0.76573
0.39538 0.76574
0.39538 0.76575
0.39538 0.76576
0.39538 0.76577
0.39538 0.76578
0.39539 0.76579
0.39540 0.76580
0.39540 0.76581
0.39540 0.76582
0.39540 0.76583
0.39540 0.76584
0.39540 0.76585
0.39540 0.76586
0.39541 0.76587
0.39541 0.76588
0.39542 0.76589
0.39542 0.76590
0.39543 0.76591
0.39543 0.76592
0.39543 0.76593
0.39543 0.76594
0.39543 0.76595
0.39543 0.76596
0.39544 0.76597
0.39544 0.76598
0.39544 0.76599
0.39544 0.76600
0.39545 0.76601
0.39545 0.76602
0.39545 0.76603
0.39545 0.76604
0.39546 0.76605
0.39546 0.76606
0.39546 0.76607
0.39546 0.76608
0.39546 0.76609
0.39546 0.76610
0.39546 0.76611
0.39547 0.76612
0.39548 0.76613
0.39549 0.76614
0.39549 0.76615
0.39550 0.76616
0.39550 0.76617
0.39551 0.76618
0.39551 0.76619
0.39552 0.76620
0.39552 0.76621
0.39552 0.76622
0.39553 0.76623
0.39553 0.76624
0.39553 0.76625
0.39554 0.76626
0.39555 0.76627
0.39555 0.76628
0.39555 0.76629
0.39555 0.76630
0.39555 0.76631
0.39555 0.76632
0.39555 0.76633
0.39555 0.76634
0.39556 0.76635
0.39556 0.76636
0.39556 0.76637
0.39556 0.76638
0.39557 0.76639
0.39557 0.76640
0.39557 0.76641
0.39557 0.76642
0.39558 0.76643
0.39558 0.76644
0.39558 0.76645
0.39558 0.76646
0.39559 0.76647
0.39559 0.76648
0.39559 0.76649
0.39559 0.76650
0.39560 0.76651
0.39560 0.76652
0.39560 0.76653
0.39560 0.76654
0.39560 0.76655
0.39560 0.76656
0.39561 0.76657
0.39561 0.76658
0.39561 0.76659
0.39562 0.76660
0.39562 0.76661
0.39563 0.76662
0.39563 0.76663
0.39563 0.76664
0.39563 0.76665
0.39564 0.76666
0.39564 0.76667
0.39564 0.76668
0.39565 0.76669
0.39566 0.76670
0.39566 0.76671
0.39566 0.76672
0.39566 0.76673
0.39566 0.76674
0.39567 0.76675
0.39567 0.76676
0.39567 0.76677
0.39567 0.76678
0.39567 0.76679
0.39567 0.76680
0.39568 0.76681
0.39568 0.76682
0.39569 0.76683
0.39569 0.76684
0.39569 0.76685
0.39569 0.76686
0.39569 0.76687
0.39570 0.76688
0.39570 0.76689
0.39570 0.76690
0.39570 0.76691
0.39570 0.76692
0.39571 0.76693
0.39571 0.76694
0.39571 0.76695
0.39572 0.76696
0.39572 0.76697
0.39572 0.76698
0.39572 0.76699
0.39572 0.76700
0.39572 0.76701
0.39573 0.76702
0.39573 0.76703
0.39573 0.76704
0.39573 0.76705
0.39574 0.76706
0.39574 0.76707
0.39574 0.76708
0.39575 0.76709
0.39575 0.76710
0.39575 0.76711
0.39575 0.76712
0.39575 0.76713
0.39575 0.76714
0.39576 0.76715
0.39576 0.76716
0.39576 0.76717
0.39576 0.76718
0.39576 0.76719
0.39576 0.76720
0.39577 0.76721
0.39577 0.76722
0.39577 0.76723
0.39577 0.76724
0.39578 0.76725
0.39579 0.76726
0.39579 0.76727
0.39580 0.76728
0.39580 0.76729
0.39580 0.76730
0.39580 0.76731
0.39581 0.76732
0.39582 0.76733
0.39583 0.76734
0.39583 0.76735
0.39583 0.76736
0.39584 0.76737
0.39584 0.76738
0.39585 0.76739
0.39585 0.76740
0.39585 0.76741
0.39585 0.76742
0.39586 0.76743
0.39586 0.76744
0.39586 0.76745
0.39587 0.76746
0.39587 0.76747
0.39588 0.76748
0.39588 0.76749
0.39588 0.76750
0.39588 0.76751
0.39588 0.76752
0.39588 0.76753
0.39589 0.76754
0.39589 0.76755
0.39589 0.76756
0.39589 0.76757
0.39589 0.76758
0.39589 0.76759
0.39590 0.76760
0.39590 0.76761
0.39591 0.76762
0.39591 0.76763
0.39591 0.76764
0.39592 0.76765
0.39592 0.76766
0.39592 0.76767
0.39592 0.76768
0.39593 0.76769
0.39593 0.76770
0.39593 0.76771
0.39593 0.76772
0.39593 0.76773
0.39594 0.76774
0.39594 0.76775
0.39594 0.76776
0.39595 0.76777
0.39595 0.76778
0.39595 0.76779
0.39595 0.76780
0.39596 0.76781
0.39596 0.76782
0.39596 0.76783
0.39596 0.76784
0.39597 0.76785
0.39597 0.76786
0.39597 0.76787
0.39597 0.76788
0.39597 0.76789
0.39597 0.76790
0.39597 0.76791
0.39597 0.76792
0.39597 0.76793
0.39598 0.76794
0.39598 0.76795
0.39598 0.76796
0.39598 0.76797
0.39599 0.76798
0.39599 0.76799
0.39599 0.76800
0.39599 0.76801
0.39600 0.76802
0.39600 0.76803
0.39601 0.76804
0.39602 0.76805
0.39602 0.76806
0.39602 0.76807
0.39602 0.76808
0.39603 0.76809
0.39603 0.76810
0.39604 0.76811
0.39604 0.76812
0.39604 0.76813
0.39604 0.76814
0.39605 0.76815
0.39606 0.76816
0.39606 0.76817
0.39606 0.76818
0.39607 0.76819
0.39607 0.76820
0.39607 0.76821
0.39608 0.76822
0.39608 0.76823
0.39608 0.76824
0.39609 0.76825
0.39609 0.76826
0.39609 0.76827
0.39609 0.76828
0.39610 0.76829
0.39610 0.76830
0.39610 0.76831
0.39610 0.76832
0.39611 0.76833
0.39611 0.76834
0.39611 0.76835
0.39611 0.76836
0.39611 0.76837
0.39611 0.76838
0.39611 0.76839
0.39612 0.76840
0.39612 0.76841
0.39612 0.76842
0.39613 0.76843
0.39613 0.76844
0.39613 0.76845
0.39613 0.76846
0.39614 0.76847
0.39614 0.76848
0.39614 0.76849
0.39615 0.76850
0.39615 0.76851
0.39615 0.76852
0.39615 0.76853
0.39616 0.76854
0.39616 0.76855
0.39617 0.76856
0.39617 0.76857
0.39618 0.76858
0.39618 0.76859
0.39618 0.76860
0.39618 0.76861
0.39618 0.76862
0.39618 0.76863
0.39619 0.76864
0.39619 0.76865
0.39619 0.76866
0.39619 0.76867
0.39619 0.76868
0.39620 0.76869
0.39620 0.76870
0.39620 0.76871
0.39621 0.76872
0.39621 0.76873
0.39622 0.76874
0.39622 0.76875
0.39623 0.76876
0.39623 0.76877
0.39623 0.76878
0.39623 0.76879
0.39624 0.76880
0.39624 0.76881
0.39624 0.76882
0.39625 0.76883
0.39625 0.76884
0.39626 0.76885
0.39626 0.76886
0.39626 0.76887
0.39626 0.76888
0.39626 0.76889
0.39627 0.76890
0.39627 0.76891
0.39627 0.76892
0.39627 0.76893
0.39627 0.76894
0.39627 0.76895
0.39628 0.76896
0.39628 0.76897
0.39629 0.76898
0.39629 0.76899
0.39629 0.76900
0.39630 0.76901
0.39630 0.76902
0.39631 0.76903
0.39631 0.76904
0.39631 0.76905
0.39631 0.76906
0.39632 0.76907
0.39632 0.76908
0.39632 0.76909
0.39633 0.76910
0.39633 0.76911
0.39633 0.76912
0.39634 0.76913
0.39634 0.76914
0.39634 0.76915
0.39634 0.76916
0.39634 0.76917
0.39634 0.76918
0.39634 0.76919
0.39634 0.76920
0.39635 0.76921
0.39635 0.76922
0.39635 0.76923
0.39635 0.76924
0.39635 0.76925
0.39636 0.76926
0.39636 0.76927
0.39636 0.76928
0.39636 0.76929
0.39637 0.76930
0.39637 0.76931
0.39637 0.76932
0.39637 0.76933
0.39638 0.76934
0.39638 0.76935
0.39638 0.76936
0.39638 0.76937
0.39638 0.76938
0.39639 0.76939
0.39639 0.76940
0.39639 0.76941
0.39642 0.76942
0.39642 0.76943
0.39643 0.76944
0.39643 0.76945
0.39643 0.76946
0.39643 0.76947
0.39644 0.76948
0.39645 0.76949
0.39645 0.76950
0.39646 0.76951
0.39646 0.76952
0.39646 0.76953
0.39646 0.76954
0.39648 0.76955
0.39648 0.76956
0.39648 0.76957
0.39648 0.76958
0.39649 0.76959
0.39651 0.76960
0.39651 0.76961
0.39651 0.76962
0.39651 0.76963
0.39652 0.76964
0.39652 0.76965
0.39652 0.76966
0.39652 0.76967
0.39653 0.76968
0.39653 0.76969
0.39653 0.76970
0.39653 0.76971
0.39653 0.76972
0.39654 0.76973
0.39654 0.76974
0.39654 0.76975
0.39655 0.76976
0.39655 0.76977
0.39655 0.76978
0.39655 0.76979
0.39655 0.76980
0.39656 0.76981
0.39656 0.76982
0.39656 0.76983
0.39656 0.76984
0.39656 0.76985
0.39656 0.76986
0.39657 0.76987
0.39657 0.76988
0.39657 0.76989
0.39657 0.76990
0.39657 0.76991
0.39658 0.76992
0.39658 0.76993
0.39658 0.76994
0.39658 0.76995
0.39658 0.76996
0.39659 0.76997
0.39659 0.76998
0.39659 0.76999
0.39659 0.77000
0.39660 0.77001
0.39660 0.77002
0.39661 0.77003
0.39661 0.77004
0.39661 0.77005
0.39661 0.77006
0.39661 0.77007
0.39663 0.77008
0.39663 0.77009
0.39663 0.77010
0.39664 0.77011
0.39664 0.77012
0.39664 0.77013
0.39664 0.77014
0.39664 0.77015
0.39664 0.77016
0.39664 0.77017
0.39665 0.77018
0.39665 0.77019
0.39666 0.77020
0.39666 0.77021
0.39666 0.77022
0.39667 0.77023
0.39667 0.77024
0.39667 0.77025
0.39668 0.77026
0.39668 0.77027
0.39668 0.77028
0.39668 0.77029
0.39668 0.77030
0.39668 0.77031
0.39668 0.77032
0.39668 0.77033
0.39668 0.77034
0.39668 0.77035
0.39668 0.77036
0.39669 0.77037
0.39669 0.77038
0.39669 0.77039
0.39670 0.77040
0.39670 0.77041
0.39670 0.77042
0.39670 0.77043
0.39670 0.77044
0.39670 0.77045
0.39671 0.77046
0.39671 0.77047
0.39671 0.77048
0.39673 0.77049
0.39673 0.77050
0.39673 0.77051
0.39673 0.77052
0.39673 0.77053
0.39674 0.77054
0.39674 0.77055
0.39674 0.77056
0.39675 0.77057
0.39675 0.77058
0.39675 0.77059
0.39676 0.77060
0.39677 0.77061
0.39677 0.77062
0.39677 0.77063
0.39677 0.77064
0.39677 0.77065
0.39678 0.77066
0.39678 0.77067
0.39678 0.77068
0.39679 0.77069
0.39679 0.77070
0.39679 0.77071
0.39680 0.77072
0.39680 0.77073
0.39680 0.77074
0.39680 0.77075
0.39681 0.77076
0.39681 0.77077
0.39681 0.77078
0.39681 0.77079
0.39682 0.77080
0.39682 0.77081
0.39682 0.77082
0.39683 0.77083
0.39683 0.77084
0.39683 0.77085
0.39684 0.77086
0.39684 0.77087
0.39684 0.77088
0.39684 0.77089
0.39685 0.77090
0.39685 0.77091
0.39685 0.77092
0.39686 0.77093
0.39686 0.77094
0.39686 0.77095
0.39686 0.77096
0.39686 0.77097
0.39687 0.77098
0.39687 0.77099
0.39687 0.77100
0.39688 0.77101
0.39688 0.77102
0.39689 0.77103
0.39689 0.77104
0.39689 0.77105
0.39689 0.77106
0.39689 0.77107
0.39690 0.77108
0.39690 0.77109
0.39690 0.77110
0.39691 0.77111
0.39691 0.77112
0.39691 0.77113
0.39691 0.77114
0.39692 0.77115
0.39692 0.77116
0.39692 0.77117
0.39692 0.77118
0.39692 0.77119
0.39692 0.77120
0.39693 0.77121
0.39693 0.77122
0.39694 0.77123
0.39694 0.77124
0.39694 0.77125
0.39695 0.77126
0.39695 0.77127
0.39696 0.77128
0.39697 0.77129
0.39697 0.77130
0.39697 0.77131
0.39698 0.77132
0.39698 0.77133
0.39698 0.77134
0.39699 0.77135
0.39699 0.77136
0.39700 0.77137
0.39700 0.77138
0.39701 0.77139
0.39702 0.77140
0.39702 0.77141
0.39702 0.77142
0.39702 0.77143
0.39703 0.77144
0.39703 0.77145
0.39703 0.77146
0.39703 0.77147
0.39703 0.77148
0.39704 0.77149
0.39704 0.77150
0.39704 0.77151
0.39704 0.77152
0.39704 0.77153
0.39704 0.77154
0.39705 0.77155
0.39705 0.77156
0.39705 0.77157
0.39705 0.77158
0.39705 0.77159
0.39705 0.77160
0.39705 0.77161
0.39706 0.77162
0.39706 0.77163
0.39706 0.77164
0.39706 0.77165
0.39707 0.77166
0.39707 0.77167
0.39707 0.77168
0.39708 0.77169
0.39708 0.77170
0.39708 0.77171
0.39708 0.77172
0.39708 0.77173
0.39708 0.77174
0.39708 0.77175
0.39708 0.77176
0.39708 0.77177
0.39708 0.77178
0.39709 0.77179
0.39709 0.77180
0.39710 0.77181
0.39710 0.77182
0.39710 0.77183
0.39710 0.77184
0.39710 0.77185
0.39711 0.77186
0.39711 0.77187
0.39711 0.77188
0.39711 0.77189
0.39711 0.77190
0.39712 0.77191
0.39712 0.77192
0.39712 0.77193
0.39712 0.77194
0.39712 0.77195
0.39712 0.77196
0.39712 0.77197
0.39713 0.77198
0.39713 0.77199
0.39713 0.77200
0.39714 0.77201
0.39715 0.77202
0.39715 0.77203
0.39716 0.77204
0.39716 0.77205
0.39716 0.77206
0.39717 0.77207
0.39718 0.77208
0.39718 0.77209
0.39719 0.77210
0.39720 0.77211
0.39720 0.77212
0.39720 0.77213
0.39720 0.77214
0.39721 0.77215
0.39721 0.77216
0.39722 0.77217
0.39722 0.77218
0.39723 0.77219
0.39723 0.77220
0.39723 0.77221
0.39723 0.77222
0.39723 0.77223
0.39723 0.77224
0.39724 0.77225
0.39724 0.77226
0.39724 0.77227
0.39724 0.77228
0.39724 0.77229
0.39725 0.77230
0.39725 0.77231
0.39726 0.77232
0.39726 0.77233
0.39726 0.77234
0.39726 0.77235
0.39727 0.77236
0.39727 0.77237
0.39727 0.77238
0.39728 0.77239
0.39728 0.77240
0.39729 0.77241
0.39729 0.77242
0.39730 0.77243
0.39730 0.77244
0.39730 0.77245
0.39730 0.77246
0.39730 0.77247
0.39730 0.77248
0.39730 0.77249
0.39730 0.77250
0.39731 0.77251
0.39731 0.77252
0.39731 0.77253
0.39732 0.77254
0.39732 0.77255
0.39732 0.77256
0.39733 0.77257
0.39733 0.77258
0.39733 0.77259
0.39733 0.77260
0.39734 0.77261
0.39734 0.77262
0.39734 0.77263
0.39734 0.77264
0.39734 0.77265
0.39735 0.77266
0.39736 0.77267
0.39736 0.77268
0.39736 0.77269
0.39736 0.77270
0.39737 0.77271
0.39737 0.77272
0.39737 0.77273
0.39737 0.77274
0.39737 0.77275
0.39737 0.77276
0.39738 0.77277
0.39738 0.77278
0.39738 0.77279
0.39738 0.77280
0.39738 0.77281
0.39739 0.77282
0.39740 0.77283
0.39740 0.77284
0.39740 0.77285
0.39741 0.77286
0.39741 0.77287
0.39741 0.77288
0.39741 0.77289
0.39741 0.77290
0.39742 0.77291
0.39742 0.77292
0.39743 0.77293
0.39743 0.77294
0.39743 0.77295
0.39743 0.77296
0.39743 0.77297
0.39743 0.77298
0.39743 0.77299
0.39744 0.77300
0.39744 0.77301
0.39744 0.77302
0.39744 0.77303
0.39745 0.77304
0.39745 0.77305
0.39746 0.77306
0.39746 0.77307
0.39746 0.77308
0.39747 0.77309
0.39747 0.77310
0.39747 0.77311
0.39747 0.77312
0.39747 0.77313
0.39747 0.77314
0.39747 0.77315
0.39748 0.77316
0.39748 0.77317
0.39749 0.77318
0.39749 0.77319
0.39749 0.77320
0.39750 0.77321
0.39750 0.77322
0.39751 0.77323
0.39751 0.77324
0.39751 0.77325
0.39751 0.77326
0.39751 0.77327
0.39752 0.77328
0.39752 0.77329
0.39752 0.77330
0.39753 0.77331
0.39753 0.77332
0.39753 0.77333
0.39754 0.77334
0.39754 0.77335
0.39754 0.77336
0.39754 0.77337
0.39755 0.77338
0.39755 0.77339
0.39756 0.77340
0.39756 0.77341
0.39756 0.77342
0.39757 0.77343
0.39757 0.77344
0.39757 0.77345
0.39757 0.77346
0.39758 0.77347
0.39758 0.77348
0.39758 0.77349
0.39759 0.77350
0.39759 0.77351
0.39759 0.77352
0.39759 0.77353
0.39759 0.77354
0.39759 0.77355
0.39760 0.77356
0.39760 0.77357
0.39760 0.77358
0.39760 0.77359
0.39760 0.77360
0.39760 0.77361
0.39760 0.77362
0.39760 0.77363
0.39761 0.77364
0.39761 0.77365
0.39761 0.77366
0.39761 0.77367
0.39762 0.77368
0.39762 0.77369
0.39762 0.77370
0.39762 0.77371
0.39762 0.77372
0.39762 0.77373
0.39762 0.77374
0.39762 0.77375
0.39762 0.77376
0.39763 0.77377
0.39764 0.77378
0.39764 0.77379
0.39764 0.77380
0.39764 0.77381
0.39765 0.77382
0.39765 0.77383
0.39765 0.77384
0.39766 0.77385
0.39766 0.77386
0.39766 0.77387
0.39766 0.77388
0.39767 0.77389
0.39767 0.77390
0.39768 0.77391
0.39768 0.77392
0.39768 0.77393
0.39768 0.77394
0.39769 0.77395
0.39770 0.77396
0.39770 0.77397
0.39770 0.77398
0.39770 0.77399
0.39771 0.77400
0.39771 0.77401
0.39771 0.77402
0.39771 0.77403
0.39771 0.77404
0.39771 0.77405
0.39772 0.77406
0.39772 0.77407
0.39772 0.77408
0.39773 0.77409
0.39773 0.77410
0.39773 0.77411
0.39774 0.77412
0.39774 0.77413
0.39774 0.77414
0.39775 0.77415
0.39776 0.77416
0.39776 0.77417
0.39776 0.77418
0.39776 0.77419
0.39777 0.77420
0.39777 0.77421
0.39777 0.77422
0.39777 0.77423
0.39778 0.77424
0.39778 0.77425
0.39778 0.77426
0.39779 0.77427
0.39779 0.77428
0.39779 0.77429
0.39780 0.77430
0.39780 0.77431
0.39780 0.77432
0.39780 0.77433
0.39781 0.77434
0.39781 0.77435
0.39781 0.77436
0.39781 0.77437
0.39782 0.77438
0.39782 0.77439
0.39782 0.77440
0.39783 0.77441
0.39785 0.77442
0.39785 0.77443
0.39785 0.77444
0.39785 0.77445
0.39786 0.77446
0.39786 0.77447
0.39787 0.77448
0.39787 0.77449
0.39787 0.77450
0.39788 0.77451
0.39788 0.77452
0.39788 0.77453
0.39789 0.77454
0.39789 0.77455
0.39790 0.77456
0.39790 0.77457
0.39790 0.77458
0.39790 0.77459
0.39791 0.77460
0.39791 0.77461
0.39791 0.77462
0.39792 0.77463
0.39792 0.77464
0.39792 0.77465
0.39792 0.77466
0.39793 0.77467
0.39793 0.77468
0.39793 0.77469
0.39793 0.77470
0.39794 0.77471
0.39794 0.77472
0.39794 0.77473
0.39794 0.77474
0.39794 0.77475
0.39795 0.77476
0.39795 0.77477
0.39795 0.77478
0.39795 0.77479
0.39795 0.77480
0.39795 0.77481
0.39795 0.77482
0.39796 0.77483
0.39796 0.77484
0.39796 0.77485
0.39797 0.77486
0.39797 0.77487
0.39798 0.77488
0.39798 0.77489
0.39798 0.77490
0.39798 0.77491
0.39799 0.77492
0.39799 0.77493
0.39799 0.77494
0.39799 0.77495
0.39799 0.77496
0.39799 0.77497
0.39800 0.77498
0.39800 0.77499
0.39800 0.77500
0.39800 0.77501
0.39800 0.77502
0.39801 0.77503
0.39801 0.77504
0.39801 0.77505
0.39801 0.77506
0.39802 0.77507
0.39802 0.77508
0.39802 0.77509
0.39803 0.77510
0.39803 0.77511
0.39804 0.77512
0.39804 0.77513
0.39804 0.77514
0.39804 0.77515
0.39804 0.77516
0.39805 0.77517
0.39805 0.77518
0.39806 0.77519
0.39806 0.77520
0.39806 0.77521
0.39806 0.77522
0.39807 0.77523
0.39807 0.77524
0.39807 0.77525
0.39808 0.77526
0.39808 0.77527
0.39808 0.77528
0.39808 0.77529
0.39808 0.77530
0.39809 0.77531
0.39810 0.77532
0.39810 0.77533
0.39810 0.77534
0.39810 0.77535
0.39810 0.77536
0.39810 0.77537
0.39811 0.77538
0.39811 0.77539
0.39811 0.77540
0.39812 0.77541
0.39812 0.77542
0.39812 0.77543
0.39812 0.77544
0.39813 0.77545
0.39813 0.77546
0.39814 0.77547
0.39814 0.77548
0.39814 0.77549
0.39815 0.77550
0.39815 0.77551
0.39815 0.77552
0.39816 0.77553
0.39817 0.77554
0.39818 0.77555
0.39818 0.77556
0.39818 0.77557
0.39819 0.77558
0.39819 0.77559
0.39819 0.77560
0.39819 0.77561
0.39819 0.77562
0.39819 0.77563
0.39820 0.77564
0.39821 0.77565
0.39821 0.77566
0.39821 0.77567
0.39821 0.77568
0.39822 0.77569
0.39822 0.77570
0.39822 0.77571
0.39822 0.77572
0.39822 0.77573
0.39823 0.77574
0.39823 0.77575
0.39823 0.77576
0.39823 0.77577
0.39824 0.77578
0.39824 0.77579
0.39825 0.77580
0.39825 0.77581
0.39825 0.77582
0.39825 0.77583
0.39826 0.77584
0.39826 0.77585
0.39826 0.77586
0.39827 0.77587
0.39827 0.77588
0.39827 0.77589
0.39827 0.77590
0.39828 0.77591
0.39829 0.77592
0.39829 0.77593
0.39830 0.77594
0.39830 0.77595
0.39830 0.77596
0.39830 0.77597
0.39831 0.77598
0.39832 0.77599
0.39832 0.77600
0.39832 0.77601
0.39833 0.77602
0.39833 0.77603
0.39833 0.77604
0.39833 0.77605
0.39834 0.77606
0.39834 0.77607
0.39834 0.77608
0.39834 0.77609
0.39834 0.77610
0.39835 0.77611
0.39835 0.77612
0.39836 0.77613
0.39836 0.77614
0.39836 0.77615
0.39836 0.77616
0.39836 0.77617
0.39836 0.77618
0.39836 0.77619
0.39837 0.77620
0.39837 0.77621
0.39837 0.77622
0.39837 0.77623
0.39838 0.77624
0.39838 0.77625
0.39838 0.77626
0.39838 0.77627
0.39839 0.77628
0.39839 0.77629
0.39841 0.77630
0.39841 0.77631
0.39841 0.77632
0.39842 0.77633
0.39842 0.77634
0.39842 0.77635
0.39843 0.77636
0.39843 0.77637
0.39843 0.77638
0.39843 0.77639
0.39843 0.77640
0.39845 0.77641
0.39845 0.77642
0.39846 0.77643
0.39846 0.77644
0.39847 0.77645
0.39847 0.77646
0.39847 0.77647
0.39848 0.77648
0.39848 0.77649
0.39848 0.77650
0.39848 0.77651
0.39848 0.77652
0.39849 0.77653
0.39850 0.77654
0.39850 0.77655
0.39850 0.77656
0.39850 0.77657
0.39851 0.77658
0.39851 0.77659
0.39851 0.77660
0.39851 0.77661
0.39851 0.77662
0.39851 0.77663
0.39852 0.77664
0.39852 0.77665
0.39853 0.77666
0.39853 0.77667
0.39854 0.77668
0.39854 0.77669
0.39854 0.77670
0.39854 0.77671
0.39854 0.77672
0.39854 0.77673
0.39855 0.77674
0.39856 0.77675
0.39856 0.77676
0.39856 0.77677
0.39856 0.77678
0.39856 0.77679
0.39857 0.77680
0.39857 0.77681
0.39857 0.77682
0.39858 0.77683
0.39858 0.77684
0.39859 0.77685
0.39859 0.77686
0.39859 0.77687
0.39859 0.77688
0.39860 0.77689
0.39860 0.77690
0.39860 0.77691
0.39860 0.77692
0.39860 0.77693
0.39860 0.77694
0.39861 0.77695
0.39861 0.77696
0.39861 0.77697
0.39861 0.77698
0.39862 0.77699
0.39862 0.77700
0.39862 0.77701
0.39862 0.77702
0.39863 0.77703
0.39863 0.77704
0.39863 0.77705
0.39863 0.77706
0.39863 0.77707
0.39864 0.77708
0.39864 0.77709
0.39864 0.77710
0.39864 0.77711
0.39864 0.77712
0.39865 0.77713
0.39865 0.77714
0.39865 0.77715
0.39865 0.77716
0.39866 0.77717
0.39866 0.77718
0.39866 0.77719
0.39867 0.77720
0.39868 0.77721
0.39868 0.77722
0.39868 0.77723
0.39869 0.77724
0.39869 0.77725
0.39870 0.77726
0.39870 0.77727
0.39870 0.77728
0.39870 0.77729
0.39870 0.77730
0.39870 0.77731
0.39871 0.77732
0.39871 0.77733
0.39872 0.77734
0.39872 0.77735
0.39872 0.77736
0.39872 0.77737
0.39872 0.77738
0.39873 0.77739
0.39873 0.77740
0.39873 0.77741
0.39873 0.77742
0.39874 0.77743
0.39874 0.77744
0.39874 0.77745
0.39874 0.77746
0.39875 0.77747
0.39875 0.77748
0.39876 0.77749
0.39876 0.77750
0.39876 0.77751
0.39876 0.77752
0.39876 0.77753
0.39877 0.77754
0.39877 0.77755
0.39877 0.77756
0.39878 0.77757
0.39879 0.77758
0.39879 0.77759
0.39880 0.77760
0.39881 0.77761
0.39881 0.77762
0.39881 0.77763
0.39881 0.77764
0.39881 0.77765
0.39881 0.77766
0.39881 0.77767
0.39883 0.77768
0.39883 0.77769
0.39884 0.77770
0.39884 0.77771
0.39885 0.77772
0.39885 0.77773
0.39885 0.77774
0.39886 0.77775
0.39886 0.77776
0.39886 0.77777
0.39886 0.77778
0.39886 0.77779
0.39887 0.77780
0.39887 0.77781
0.39887 0.77782
0.39887 0.77783
0.39888 0.77784
0.39888 0.77785
0.39888 0.77786
0.39888 0.77787
0.39888 0.77788
0.39889 0.77789
0.39889 0.77790
0.39889 0.77791
0.39889 0.77792
0.39889 0.77793
0.39890 0.77794
0.39890 0.77795
0.39890 0.77796
0.39890 0.77797
0.39890 0.77798
0.39891 0.77799
0.39891 0.77800
0.39891 0.77801
0.39891 0.77802
0.39892 0.77803
0.39892 0.77804
0.39892 0.77805
0.39892 0.77806
0.39893 0.77807
0.39894 0.77808
0.39894 0.77809
0.39894 0.77810
0.39894 0.77811
0.39895 0.77812
0.39895 0.77813
0.39895 0.77814
0.39896 0.77815
0.39896 0.77816
0.39897 0.77817
0.39897 0.77818
0.39897 0.77819
0.39897 0.77820
0.39897 0.77821
0.39898 0.77822
0.39899 0.77823
0.39899 0.77824
0.39899 0.77825
0.39899 0.77826
0.39900 0.77827
0.39900 0.77828
0.39901 0.77829
0.39901 0.77830
0.39901 0.77831
0.39902 0.77832
0.39902 0.77833
0.39903 0.77834
0.39903 0.77835
0.39903 0.77836
0.39903 0.77837
0.39904 0.77838
0.39904 0.77839
0.39904 0.77840
0.39905 0.77841
0.39905 0.77842
0.39905 0.77843
0.39906 0.77844
0.39906 0.77845
0.39906 0.77846
0.39906 0.77847
0.39907 0.77848
0.39907 0.77849
0.39907 0.77850
0.39907 0.77851
0.39908 0.77852
0.39908 0.77853
0.39909 0.77854
0.39909 0.77855
0.39909 0.77856
0.39909 0.77857
0.39909 0.77858
0.39910 0.77859
0.39910 0.77860
0.39910 0.77861
0.39910 0.77862
0.39910 0.77863
0.39910 0.77864
0.39911 0.77865
0.39911 0.77866
0.39911 0.77867
0.39911 0.77868
0.39911 0.77869
0.39911 0.77870
0.39912 0.77871
0.39912 0.77872
0.39912 0.77873
0.39913 0.77874
0.39914 0.77875
0.39915 0.77876
0.39915 0.77877
0.39915 0.77878
0.39915 0.77879
0.39916 0.77880
0.39916 0.77881
0.39916 0.77882
0.39916 0.77883
0.39916 0.77884
0.39916 0.77885
0.39917 0.77886
0.39918 0.77887
0.39918 0.77888
0.39919 0.77889
0.39919 0.77890
0.39919 0.77891
0.39920 0.77892
0.39920 0.77893
0.39920 0.77894
0.39920 0.77895
0.39920 0.77896
0.39921 0.77897
0.39921 0.77898
0.39921 0.77899
0.39921 0.77900
0.39921 0.77901
0.39921 0.77902
0.39922 0.77903
0.39922 0.77904
0.39922 0.77905
0.39923 0.77906
0.39923 0.77907
0.39923 0.77908
0.39923 0.77909
0.39923 0.77910
0.39923 0.77911
0.39923 0.77912
0.39924 0.77913
0.39924 0.77914
0.39924 0.77915
0.39924 0.77916
0.39925 0.77917
0.39925 0.77918
0.39925 0.77919
0.39925 0.77920
0.39925 0.77921
0.39925 0.77922
0.39925 0.77923
0.39926 0.77924
0.39926 0.77925
0.39926 0.77926
0.39926 0.77927
0.39927 0.77928
0.39927 0.77929
0.39927 0.77930
0.39928 0.77931
0.39928 0.77932
0.39928 0.77933
0.39928 0.77934
0.39928 0.77935
0.39928 0.77936
0.39929 0.77937
0.39929 0.77938
0.39929 0.77939
0.39929 0.77940
0.39929 0.77941
0.39930 0.77942
0.39930 0.77943
0.39930 0.77944
0.39931 0.77945
0.39931 0.77946
0.39931 0.77947
0.39931 0.77948
0.39931 0.77949
0.39931 0.77950
0.39932 0.77951
0.39932 0.77952
0.39932 0.77953
0.39932 0.77954
0.39933 0.77955
0.39933 0.77956
0.39934 0.77957
0.39934 0.77958
0.39935 0.77959
0.39935 0.77960
0.39935 0.77961
0.39936 0.77962
0.39936 0.77963
0.39936 0.77964
0.39936 0.77965
0.39936 0.77966
0.39936 0.77967
0.39937 0.77968
0.39937 0.77969
0.39937 0.77970
0.39938 0.77971
0.39939 0.77972
0.39939 0.77973
0.39939 0.77974
0.39939 0.77975
0.39940 0.77976
0.39941 0.77977
0.39941 0.77978
0.39941 0.77979
0.39942 0.77980
0.39942 0.77981
0.39942 0.77982
0.39942 0.77983
0.39943 0.77984
0.39943 0.77985
0.39944 0.77986
0.39944 0.77987
0.39944 0.77988
0.39944 0.77989
0.39945 0.77990
0.39945 0.77991
0.39945 0.77992
0.39946 0.77993
0.39946 0.77994
0.39946 0.77995
0.39946 0.77996
0.39946 0.77997
0.39946 0.77998
0.39947 0.77999
0.39947 0.78000
0.39947 0.78001
0.39948 0.78002
0.39948 0.78003
0.39948 0.78004
0.39948 0.78005
0.39949 0.78006
0.39949 0.78007
0.39950 0.78008
0.39950 0.78009
0.39950 0.78010
0.39950 0.78011
0.39950 0.78012
0.39951 0.78013
0.39951 0.78014
0.39951 0.78015
0.39951 0.78016
0.39951 0.78017
0.39952 0.78018
0.39952 0.78019
0.39952 0.78020
0.39952 0.78021
0.39953 0.78022
0.39953 0.78023
0.39953 0.78024
0.39953 0.78025
0.39954 0.78026
0.39954 0.78027
0.39954 0.78028
0.39954 0.78029
0.39954 0.78030
0.39955 0.78031
0.39955 0.78032
0.39956 0.78033
0.39956 0.78034
0.39957 0.78035
0.39957 0.78036
0.39958 0.78037
0.39958 0.78038
0.39959 0.78039
0.39959 0.78040
0.39959 0.78041
0.39959 0.78042
0.39960 0.78043
0.39960 0.78044
0.39960 0.78045
0.39960 0.78046
0.39961 0.78047
0.39961 0.78048
0.39961 0.78049
0.39961 0.78050
0.39961 0.78051
0.39961 0.78052
0.39962 0.78053
0.39962 0.78054
0.39962 0.78055
0.39962 0.78056
0.39962 0.78057
0.39963 0.78058
0.39963 0.78059
0.39963 0.78060
0.39963 0.78061
0.39963 0.78062
0.39963 0.78063
0.39964 0.78064
0.39964 0.78065
0.39964 0.78066
0.39965 0.78067
0.39965 0.78068
0.39965 0.78069
0.39965 0.78070
0.39965 0.78071
0.39966 0.78072
0.39967 0.78073
0.39967 0.78074
0.39967 0.78075
0.39967 0.78076
0.39967 0.78077
0.39968 0.78078
0.39968 0.78079
0.39969 0.78080
0.39969 0.78081
0.39969 0.78082
0.39969 0.78083
0.39970 0.78084
0.39970 0.78085
0.39971 0.78086
0.39971 0.78087
0.39971 0.78088
0.39971 0.78089
0.39971 0.78090
0.39972 0.78091
0.39972 0.78092
0.39973 0.78093
0.39973 0.78094
0.39973 0.78095
0.39973 0.78096
0.39974 0.78097
0.39975 0.78098
0.39975 0.78099
0.39975 0.78100
0.39976 0.78101
0.39976 0.78102
0.39976 0.78103
0.39976 0.78104
0.39976 0.78105
0.39977 0.78106
0.39977 0.78107
0.39977 0.78108
0.39977 0.78109
0.39978 0.78110
0.39978 0.78111
0.39978 0.78112
0.39978 0.78113
0.39979 0.78114
0.39979 0.78115
0.39979 0.78116
0.39980 0.78117
0.39980 0.78118
0.39980 0.78119
0.39982 0.78120
0.39982 0.78121
0.39983 0.78122
0.39983 0.78123
0.39983 0.78124
0.39984 0.78125
0.39984 0.78126
0.39985 0.78127
0.39985 0.78128
0.39985 0.78129
0.39985 0.78130
0.39985 0.78131
0.39985 0.78132
0.39986 0.78133
0.39986 0.78134
0.39986 0.78135
0.39987 0.78136
0.39987 0.78137
0.39987 0.78138
0.39987 0.78139
0.39987 0.78140
0.39987 0.78141
0.39987 0.78142
0.39988 0.78143
0.39988 0.78144
0.39988 0.78145
0.39988 0.78146
0.39989 0.78147
0.39989 0.78148
0.39989 0.78149
0.39989 0.78150
0.39989 0.78151
0.39989 0.78152
0.39990 0.78153
0.39990 0.78154
0.39991 0.78155
0.39991 0.78156
0.39992 0.78157
0.39993 0.78158
0.39993 0.78159
0.39993 0.78160
0.39993 0.78161
0.39993 0.78162
0.39993 0.78163
0.39994 0.78164
0.39994 0.78165
0.39994 0.78166
0.39994 0.78167
0.39994 0.78168
0.39995 0.78169
0.39995 0.78170
0.39995 0.78171
0.39996 0.78172
0.39996 0.78173
0.39997 0.78174
0.39997 0.78175
0.39998 0.78176
0.39999 0.78177
0.39999 0.78178
0.39999 0.78179
0.39999 0.78180
0.40000 0.78181
0.40001 0.78182
0.40001 0.78183
0.40001 0.78184
0.40001 0.78185
0.40002 0.78186
0.40002 0.78187
0.40002 0.78188
0.40002 0.78189
0.40002 0.78190
0.40002 0.78191
0.40002 0.78192
0.40002 0.78193
0.40003 0.78194
0.40003 0.78195
0.40003 0.78196
0.40004 0.78197
0.40005 0.78198
0.40005 0.78199
0.40006 0.78200
0.40007 0.78201
0.40007 0.78202
0.40007 0.78203
0.40007 0.78204
0.40008 0.78205
0.40009 0.78206
0.40010 0.78207
0.40010 0.78208
0.40011 0.78209
0.40011 0.78210
0.40012 0.78211
0.40012 0.78212
0.40012 0.78213
0.40013 0.78214
0.40013 0.78215
0.40013 0.78216
0.40014 0.78217
0.40014 0.78218
0.40014 0.78219
0.40015 0.78220
0.40015 0.78221
0.40015 0.78222
0.40015 0.78223
0.40016 0.78224
0.40016 0.78225
0.40016 0.78226
0.40016 0.78227
0.40017 0.78228
0.40017 0.78229
0.40017 0.78230
0.40017 0.78231
0.40018 0.78232
0.40018 0.78233
0.40018 0.78234
0.40018 0.78235
0.40018 0.78236
0.40018 0.78237
0.40019 0.78238
0.40019 0.78239
0.40020 0.78240
0.40020 0.78241
0.40020 0.78242
0.40020 0.78243
0.40021 0.78244
0.40021 0.78245
0.40021 0.78246
0.40021 0.78247
0.40021 0.78248
0.40021 0.78249
0.40021 0.78250
0.40022 0.78251
0.40022 0.78252
0.40022 0.78253
0.40022 0.78254
0.40022 0.78255
0.40023 0.78256
0.40023 0.78257
0.40023 0.78258
0.40024 0.78259
0.40024 0.78260
0.40024 0.78261
0.40024 0.78262
0.40024 0.78263
0.40025 0.78264
0.40025 0.78265
0.40025 0.78266
0.40026 0.78267
0.40026 0.78268
0.40026 0.78269
0.40026 0.78270
0.40026 0.78271
0.40026 0.78272
0.40027 0.78273
0.40027 0.78274
0.40027 0.78275
0.40027 0.78276
0.40027 0.78277
0.40028 0.78278
0.40028 0.78279
0.40028 0.78280
0.40028 0.78281
0.40028 0.78282
0.40028 0.78283
0.40028 0.78284
0.40028 0.78285
0.40028 0.78286
0.40029 0.78287
0.40029 0.78288
0.40029 0.78289
0.40029 0.78290
0.40030 0.78291
0.40030 0.78292
0.40031 0.78293
0.40031 0.78294
0.40031 0.78295
0.40031 0.78296
0.40032 0.78297
0.40032 0.78298
0.40033 0.78299
0.40033 0.78300
0.40033 0.78301
0.40033 0.78302
0.40034 0.78303
0.40034 0.78304
0.40034 0.78305
0.40034 0.78306
0.40034 0.78307
0.40034 0.78308
0.40034 0.78309
0.40034 0.78310
0.40035 0.78311
0.40035 0.78312
0.40035 0.78313
0.40036 0.78314
0.40036 0.78315
0.40036 0.78316
0.40036 0.78317
0.40036 0.78318
0.40036 0.78319
0.40036 0.78320
0.40037 0.78321
0.40037 0.78322
0.40038 0.78323
0.40038 0.78324
0.40038 0.78325
0.40039 0.78326
0.40040 0.78327
0.40040 0.78328
0.40041 0.78329
0.40041 0.78330
0.40041 0.78331
0.40042 0.78332
0.40042 0.78333
0.40042 0.78334
0.40042 0.78335
0.40043 0.78336
0.40043 0.78337
0.40043 0.78338
0.40043 0.78339
0.40044 0.78340
0.40044 0.78341
0.40044 0.78342
0.40045 0.78343
0.40045 0.78344
0.40045 0.78345
0.40045 0.78346
0.40045 0.78347
0.40046 0.78348
0.40046 0.78349
0.40046 0.78350
0.40046 0.78351
0.40047 0.78352
0.40048 0.78353
0.40048 0.78354
0.40049 0.78355
0.40049 0.78356
0.40050 0.78357
0.40050 0.78358
0.40050 0.78359
0.40050 0.78360
0.40051 0.78361
0.40051 0.78362
0.40051 0.78363
0.40052 0.78364
0.40052 0.78365
0.40052 0.78366
0.40052 0.78367
0.40052 0.78368
0.40053 0.78369
0.40053 0.78370
0.40053 0.78371
0.40054 0.78372
0.40054 0.78373
0.40054 0.78374
0.40054 0.78375
0.40054 0.78376
0.40055 0.78377
0.40055 0.78378
0.40055 0.78379
0.40056 0.78380
0.40056 0.78381
0.40056 0.78382
0.40056 0.78383
0.40056 0.78384
0.40057 0.78385
0.40057 0.78386
0.40058 0.78387
0.40058 0.78388
0.40058 0.78389
0.40058 0.78390
0.40058 0.78391
0.40058 0.78392
0.40059 0.78393
0.40059 0.78394
0.40059 0.78395
0.40060 0.78396
0.40061 0.78397
0.40061 0.78398
0.40061 0.78399
0.40061 0.78400
0.40062 0.78401
0.40062 0.78402
0.40063 0.78403
0.40063 0.78404
0.40063 0.78405
0.40063 0.78406
0.40063 0.78407
0.40063 0.78408
0.40064 0.78409
0.40064 0.78410
0.40064 0.78411
0.40064 0.78412
0.40065 0.78413
0.40066 0.78414
0.40066 0.78415
0.40066 0.78416
0.40067 0.78417
0.40067 0.78418
0.40068 0.78419
0.40068 0.78420
0.40068 0.78421
0.40070 0.78422
0.40070 0.78423
0.40070 0.78424
0.40070 0.78425
0.40070 0.78426
0.40071 0.78427
0.40072 0.78428
0.40072 0.78429
0.40072 0.78430
0.40073 0.78431
0.40073 0.78432
0.40073 0.78433
0.40074 0.78434
0.40074 0.78435
0.40074 0.78436
0.40074 0.78437
0.40074 0.78438
0.40075 0.78439
0.40075 0.78440
0.40075 0.78441
0.40076 0.78442
0.40077 0.78443
0.40077 0.78444
0.40078 0.78445
0.40078 0.78446
0.40078 0.78447
0.40079 0.78448
0.40079 0.78449
0.40079 0.78450
0.40079 0.78451
0.40080 0.78452
0.40080 0.78453
0.40081 0.78454
0.40081 0.78455
0.40081 0.78456
0.40081 0.78457
0.40082 0.78458
0.40082 0.78459
0.40082 0.78460
0.40083 0.78461
0.40083 0.78462
0.40083 0.78463
0.40084 0.78464
0.40084 0.78465
0.40084 0.78466
0.40085 0.78467
0.40085 0.78468
0.40085 0.78469
0.40085 0.78470
0.40086 0.78471
0.40086 0.78472
0.40086 0.78473
0.40086 0.78474
0.40087 0.78475
0.40087 0.78476
0.40087 0.78477
0.40088 0.78478
0.40088 0.78479
0.40089 0.78480
0.40089 0.78481
0.40090 0.78482
0.40090 0.78483
0.40090 0.78484
0.40090 0.78485
0.40090 0.78486
0.40090 0.78487
0.40091 0.78488
0.40091 0.78489
0.40092 0.78490
0.40092 0.78491
0.40092 0.78492
0.40092 0.78493
0.40093 0.78494
0.40093 0.78495
0.40093 0.78496
0.40093 0.78497
0.40094 0.78498
0.40094 0.78499
0.40095 0.78500
0.40095 0.78501
0.40095 0.78502
0.40096 0.78503
0.40096 0.78504
0.40096 0.78505
0.40096 0.78506
0.40096 0.78507
0.40097 0.78508
0.40097 0.78509
0.40097 0.78510
0.40098 0.78511
0.40098 0.78512
0.40098 0.78513
0.40099 0.78514
0.40099 0.78515
0.40100 0.78516
0.40101 0.78517
0.40101 0.78518
0.40101 0.78519
0.40101 0.78520
0.40101 0.78521
0.40102 0.78522
0.40102 0.78523
0.40102 0.78524
0.40102 0.78525
0.40103 0.78526
0.40103 0.78527
0.40103 0.78528
0.40103 0.78529
0.40104 0.78530
0.40105 0.78531
0.40105 0.78532
0.40106 0.78533
0.40106 0.78534
0.40106 0.78535
0.40106 0.78536
0.40106 0.78537
0.40106 0.78538
0.40106 0.78539
0.40106 0.78540
0.40107 0.78541
0.40108 0.78542
0.40108 0.78543
0.40108 0.78544
0.40108 0.78545
0.40108 0.78546
0.40110 0.78547
0.40110 0.78548
0.40111 0.78549
0.40112 0.78550
0.40112 0.78551
0.40112 0.78552
0.40112 0.78553
0.40113 0.78554
0.40113 0.78555
0.40113 0.78556
0.40113 0.78557
0.40114 0.78558
0.40114 0.78559
0.40114 0.78560
0.40115 0.78561
0.40115 0.78562
0.40115 0.78563
0.40115 0.78564
0.40116 0.78565
0.40116 0.78566
0.40117 0.78567
0.40118 0.78568
0.40118 0.78569
0.40119 0.78570
0.40119 0.78571
0.40119 0.78572
0.40119 0.78573
0.40119 0.78574
0.40120 0.78575
0.40120 0.78576
0.40120 0.78577
0.40121 0.78578
0.40122 0.78579
0.40122 0.78580
0.40122 0.78581
0.40122 0.78582
0.40123 0.78583
0.40123 0.78584
0.40123 0.78585
0.40124 0.78586
0.40125 0.78587
0.40126 0.78588
0.40126 0.78589
0.40126 0.78590
0.40126 0.78591
0.40127 0.78592
0.40127 0.78593
0.40128 0.78594
0.40128 0.78595
0.40128 0.78596
0.40129 0.78597
0.40130 0.78598
0.40130 0.78599
0.40130 0.78600
0.40130 0.78601
0.40131 0.78602
0.40131 0.78603
0.40131 0.78604
0.40131 0.78605
0.40131 0.78606
0.40131 0.78607
0.40131 0.78608
0.40132 0.78609
0.40132 0.78610
0.40132 0.78611
0.40132 0.78612
0.40132 0.78613
0.40133 0.78614
0.40133 0.78615
0.40133 0.78616
0.40133 0.78617
0.40133 0.78618
0.40133 0.78619
0.40133 0.78620
0.40134 0.78621
0.40134 0.78622
0.40134 0.78623
0.40137 0.78624
0.40137 0.78625
0.40137 0.78626
0.40137 0.78627
0.40137 0.78628
0.40138 0.78629
0.40138 0.78630
0.40138 0.78631
0.40139 0.78632
0.40139 0.78633
0.40139 0.78634
0.40140 0.78635
0.40140 0.78636
0.40140 0.78637
0.40140 0.78638
0.40141 0.78639
0.40141 0.78640
0.40141 0.78641
0.40141 0.78642
0.40142 0.78643
0.40142 0.78644
0.40143 0.78645
0.40143 0.78646
0.40143 0.78647
0.40144 0.78648
0.40144 0.78649
0.40144 0.78650
0.40145 0.78651
0.40145 0.78652
0.40145 0.78653
0.40145 0.78654
0.40145 0.78655
0.40145 0.78656
0.40146 0.78657
0.40146 0.78658
0.40146 0.78659
0.40146 0.78660
0.40146 0.78661
0.40146 0.78662
0.40147 0.78663
0.40147 0.78664
0.40147 0.78665
0.40148 0.78666
0.40148 0.78667
0.40148 0.78668
0.40148 0.78669
0.40149 0.78670
0.40149 0.78671
0.40149 0.78672
0.40150 0.78673
0.40150 0.78674
0.40150 0.78675
0.40150 0.78676
0.40150 0.78677
0.40151 0.78678
0.40151 0.78679
0.40151 0.78680
0.40152 0.78681
0.40152 0.78682
0.40153 0.78683
0.40153 0.78684
0.40153 0.78685
0.40154 0.78686
0.40155 0.78687
0.40155 0.78688
0.40155 0.78689
0.40155 0.78690
0.40156 0.78691
0.40156 0.78692
0.40157 0.78693
0.40157 0.78694
0.40158 0.78695
0.40158 0.78696
0.40158 0.78697
0.40158 0.78698
0.40159 0.78699
0.40160 0.78700
0.40160 0.78701
0.40160 0.78702
0.40161 0.78703
0.40161 0.78704
0.40161 0.78705
0.40161 0.78706
0.40161 0.78707
0.40162 0.78708
0.40162 0.78709
0.40163 0.78710
0.40163 0.78711
0.40163 0.78712
0.40163 0.78713
0.40164 0.78714
0.40164 0.78715
0.40164 0.78716
0.40164 0.78717
0.40164 0.78718
0.40165 0.78719
0.40165 0.78720
0.40165 0.78721
0.40166 0.78722
0.40166 0.78723
0.40166 0.78724
0.40167 0.78725
0.40167 0.78726
0.40168 0.78727
0.40168 0.78728
0.40168 0.78729
0.40168 0.78730
0.40169 0.78731
0.40169 0.78732
0.40169 0.78733
0.40169 0.78734
0.40169 0.78735
0.40170 0.78736
0.40170 0.78737
0.40170 0.78738
0.40171 0.78739
0.40172 0.78740
0.40172 0.78741
0.40173 0.78742
0.40173 0.78743
0.40174 0.78744
0.40174 0.78745
0.40174 0.78746
0.40175 0.78747
0.40175 0.78748
0.40175 0.78749
0.40175 0.78750
0.40175 0.78751
0.40175 0.78752
0.40175 0.78753
0.40176 0.78754
0.40176 0.78755
0.40176 0.78756
0.40176 0.78757
0.40176 0.78758
0.40177 0.78759
0.40177 0.78760
0.40177 0.78761
0.40177 0.78762
0.40178 0.78763
0.40178 0.78764
0.40178 0.78765
0.40179 0.78766
0.40180 0.78767
0.40180 0.78768
0.40180 0.78769
0.40180 0.78770
0.40181 0.78771
0.40181 0.78772
0.40181 0.78773
0.40181 0.78774
0.40182 0.78775
0.40183 0.78776
0.40183 0.78777
0.40183 0.78778
0.40183 0.78779
0.40184 0.78780
0.40184 0.78781
0.40184 0.78782
0.40184 0.78783
0.40185 0.78784
0.40186 0.78785
0.40186 0.78786
0.40186 0.78787
0.40186 0.78788
0.40186 0.78789
0.40187 0.78790
0.40187 0.78791
0.40187 0.78792
0.40187 0.78793
0.40188 0.78794
0.40188 0.78795
0.40188 0.78796
0.40188 0.78797
0.40189 0.78798
0.40190 0.78799
0.40190 0.78800
0.40191 0.78801
0.40191 0.78802
0.40191 0.78803
0.40192 0.78804
0.40192 0.78805
0.40192 0.78806
0.40193 0.78807
0.40193 0.78808
0.40193 0.78809
0.40194 0.78810
0.40194 0.78811
0.40195 0.78812
0.40195 0.78813
0.40196 0.78814
0.40196 0.78815
0.40196 0.78816
0.40196 0.78817
0.40196 0.78818
0.40196 0.78819
0.40196 0.78820
0.40196 0.78821
0.40197 0.78822
0.40197 0.78823
0.40197 0.78824
0.40197 0.78825
0.40198 0.78826
0.40198 0.78827
0.40198 0.78828
0.40198 0.78829
0.40200 0.78830
0.40202 0.78831
0.40203 0.78832
0.40203 0.78833
0.40203 0.78834
0.40203 0.78835
0.40204 0.78836
0.40204 0.78837
0.40204 0.78838
0.40205 0.78839
0.40205 0.78840
0.40205 0.78841
0.40205 0.78842
0.40205 0.78843
0.40206 0.78844
0.40206 0.78845
0.40206 0.78846
0.40206 0.78847
0.40206 0.78848
0.40206 0.78849
0.40206 0.78850
0.40208 0.78851
0.40208 0.78852
0.40209 0.78853
0.40209 0.78854
0.40209 0.78855
0.40209 0.78856
0.40209 0.78857
0.40210 0.78858
0.40210 0.78859
0.40210 0.78860
0.40211 0.78861
0.40211 0.78862
0.40211 0.78863
0.40211 0.78864
0.40212 0.78865
0.40212 0.78866
0.40212 0.78867
0.40213 0.78868
0.40213 0.78869
0.40213 0.78870
0.40213 0.78871
0.40214 0.78872
0.40214 0.78873
0.40214 0.78874
0.40215 0.78875
0.40215 0.78876
0.40215 0.78877
0.40216 0.78878
0.40216 0.78879
0.40217 0.78880
0.40217 0.78881
0.40217 0.78882
0.40218 0.78883
0.40218 0.78884
0.40219 0.78885
0.40219 0.78886
0.40219 0.78887
0.40219 0.78888
0.40219 0.78889
0.40219 0.78890
0.40219 0.78891
0.40220 0.78892
0.40220 0.78893
0.40220 0.78894
0.40220 0.78895
0.40221 0.78896
0.40221 0.78897
0.40221 0.78898
0.40222 0.78899
0.40222 0.78900
0.40222 0.78901
0.40222 0.78902
0.40222 0.78903
0.40222 0.78904
0.40222 0.78905
0.40222 0.78906
0.40223 0.78907
0.40223 0.78908
0.40223 0.78909
0.40223 0.78910
0.40224 0.78911
0.40224 0.78912
0.40224 0.78913
0.40225 0.78914
0.40225 0.78915
0.40225 0.78916
0.40225 0.78917
0.40226 0.78918
0.40226 0.78919
0.40227 0.78920
0.40227 0.78921
0.40227 0.78922
0.40227 0.78923
0.40227 0.78924
0.40228 0.78925
0.40228 0.78926
0.40228 0.78927
0.40229 0.78928
0.40229 0.78929
0.40230 0.78930
0.40230 0.78931
0.40231 0.78932
0.40231 0.78933
0.40231 0.78934
0.40231 0.78935
0.40232 0.78936
0.40232 0.78937
0.40232 0.78938
0.40234 0.78939
0.40234 0.78940
0.40235 0.78941
0.40235 0.78942
0.40236 0.78943
0.40237 0.78944
0.40237 0.78945
0.40237 0.78946
0.40237 0.78947
0.40237 0.78948
0.40237 0.78949
0.40237 0.78950
0.40238 0.78951
0.40238 0.78952
0.40238 0.78953
0.40239 0.78954
0.40239 0.78955
0.40239 0.78956
0.40240 0.78957
0.40240 0.78958
0.40240 0.78959
0.40241 0.78960
0.40241 0.78961
0.40241 0.78962
0.40243 0.78963
0.40244 0.78964
0.40244 0.78965
0.40245 0.78966
0.40245 0.78967
0.40245 0.78968
0.40245 0.78969
0.40245 0.78970
0.40246 0.78971
0.40246 0.78972
0.40246 0.78973
0.40247 0.78974
0.40247 0.78975
0.40247 0.78976
0.40247 0.78977
0.40247 0.78978
0.40247 0.78979
0.40247 0.78980
0.40248 0.78981
0.40249 0.78982
0.40249 0.78983
0.40249 0.78984
0.40249 0.78985
0.40250 0.78986
0.40250 0.78987
0.40250 0.78988
0.40251 0.78989
0.40251 0.78990
0.40251 0.78991
0.40251 0.78992
0.40252 0.78993
0.40252 0.78994
0.40252 0.78995
0.40252 0.78996
0.40253 0.78997
0.40253 0.78998
0.40253 0.78999
0.40254 0.79000
0.40254 0.79001
0.40254 0.79002
0.40254 0.79003
0.40254 0.79004
0.40255 0.79005
0.40255 0.79006
0.40255 0.79007
0.40255 0.79008
0.40256 0.79009
0.40256 0.79010
0.40257 0.79011
0.40257 0.79012
0.40257 0.79013
0.40257 0.79014
0.40258 0.79015
0.40258 0.79016
0.40259 0.79017
0.40259 0.79018
0.40260 0.79019
0.40260 0.79020
0.40260 0.79021
0.40260 0.79022
0.40260 0.79023
0.40261 0.79024
0.40261 0.79025
0.40261 0.79026
0.40261 0.79027
0.40261 0.79028
0.40262 0.79029
0.40263 0.79030
0.40263 0.79031
0.40264 0.79032
0.40264 0.79033
0.40264 0.79034
0.40264 0.79035
0.40264 0.79036
0.40265 0.79037
0.40266 0.79038
0.40266 0.79039
0.40267 0.79040
0.40267 0.79041
0.40267 0.79042
0.40267 0.79043
0.40268 0.79044
0.40268 0.79045
0.40268 0.79046
0.40269 0.79047
0.40269 0.79048
0.40270 0.79049
0.40270 0.79050
0.40270 0.79051
0.40270 0.79052
0.40270 0.79053
0.40270 0.79054
0.40270 0.79055
0.40271 0.79056
0.40271 0.79057
0.40271 0.79058
0.40271 0.79059
0.40271 0.79060
0.40272 0.79061
0.40272 0.79062
0.40272 0.79063
0.40272 0.79064
0.40273 0.79065
0.40274 0.79066
0.40274 0.79067
0.40275 0.79068
0.40275 0.79069
0.40275 0.79070
0.40275 0.79071
0.40275 0.79072
0.40276 0.79073
0.40276 0.79074
0.40276 0.79075
0.40277 0.79076
0.40278 0.79077
0.40278 0.79078
0.40279 0.79079
0.40280 0.79080
0.40280 0.79081
0.40280 0.79082
0.40281 0.79083
0.40281 0.79084
0.40281 0.79085
0.40281 0.79086
0.40282 0.79087
0.40282 0.79088
0.40283 0.79089
0.40283 0.79090
0.40284 0.79091
0.40284 0.79092
0.40284 0.79093
0.40284 0.79094
0.40285 0.79095
0.40285 0.79096
0.40285 0.79097
0.40285 0.79098
0.40285 0.79099
0.40285 0.79100
0.40286 0.79101
0.40286 0.79102
0.40287 0.79103
0.40287 0.79104
0.40288 0.79105
0.40288 0.79106
0.40289 0.79107
0.40290 0.79108
0.40290 0.79109
0.40290 0.79110
0.40290 0.79111
0.40291 0.79112
0.40291 0.79113
0.40291 0.79114
0.40291 0.79115
0.40291 0.79116
0.40292 0.79117
0.40292 0.79118
0.40292 0.79119
0.40292 0.79120
0.40293 0.79121
0.40293 0.79122
0.40294 0.79123
0.40294 0.79124
0.40295 0.79125
0.40295 0.79126
0.40295 0.79127
0.40295 0.79128
0.40295 0.79129
0.40295 0.79130
0.40295 0.79131
0.40296 0.79132
0.40296 0.79133
0.40296 0.79134
0.40297 0.79135
0.40297 0.79136
0.40297 0.79137
0.40297 0.79138
0.40298 0.79139
0.40298 0.79140
0.40299 0.79141
0.40300 0.79142
0.40300 0.79143
0.40300 0.79144
0.40301 0.79145
0.40301 0.79146
0.40301 0.79147
0.40301 0.79148
0.40301 0.79149
0.40301 0.79150
0.40302 0.79151
0.40302 0.79152
0.40302 0.79153
0.40302 0.79154
0.40305 0.79155
0.40305 0.79156
0.40306 0.79157
0.40306 0.79158
0.40306 0.79159
0.40306 0.79160
0.40306 0.79161
0.40307 0.79162
0.40307 0.79163
0.40307 0.79164
0.40308 0.79165
0.40309 0.79166
0.40309 0.79167
0.40309 0.79168
0.40309 0.79169
0.40309 0.79170
0.40309 0.79171
0.40309 0.79172
0.40311 0.79173
0.40311 0.79174
0.40311 0.79175
0.40311 0.79176
0.40312 0.79177
0.40312 0.79178
0.40313 0.79179
0.40313 0.79180
0.40313 0.79181
0.40313 0.79182
0.40314 0.79183
0.40314 0.79184
0.40314 0.79185
0.40315 0.79186
0.40315 0.79187
0.40315 0.79188
0.40316 0.79189
0.40316 0.79190
0.40316 0.79191
0.40316 0.79192
0.40316 0.79193
0.40317 0.79194
0.40317 0.79195
0.40318 0.79196
0.40318 0.79197
0.40318 0.79198
0.40318 0.79199
0.40319 0.79200
0.40319 0.79201
0.40319 0.79202
0.40319 0.79203
0.40320 0.79204
0.40320 0.79205
0.40320 0.79206
0.40320 0.79207
0.40320 0.79208
0.40320 0.79209
0.40320 0.79210
0.40321 0.79211
0.40321 0.79212
0.40321 0.79213
0.40321 0.79214
0.40322 0.79215
0.40322 0.79216
0.40323 0.79217
0.40323 0.79218
0.40323 0.79219
0.40323 0.79220
0.40324 0.79221
0.40324 0.79222
0.40324 0.79223
0.40324 0.79224
0.40324 0.79225
0.40325 0.79226
0.40325 0.79227
0.40325 0.79228
0.40325 0.79229
0.40325 0.79230
0.40326 0.79231
0.40326 0.79232
0.40326 0.79233
0.40326 0.79234
0.40327 0.79235
0.40327 0.79236
0.40328 0.79237
0.40328 0.79238
0.40328 0.79239
0.40328 0.79240
0.40328 0.79241
0.40329 0.79242
0.40329 0.79243
0.40329 0.79244
0.40330 0.79245
0.40330 0.79246
0.40330 0.79247
0.40332 0.79248
0.40332 0.79249
0.40332 0.79250
0.40333 0.79251
0.40333 0.79252
0.40334 0.79253
0.40334 0.79254
0.40334 0.79255
0.40335 0.79256
0.40335 0.79257
0.40335 0.79258
0.40336 0.79259
0.40336 0.79260
0.40337 0.79261
0.40337 0.79262
0.40338 0.79263
0.40338 0.79264
0.40338 0.79265
0.40338 0.79266
0.40338 0.79267
0.40338 0.79268
0.40339 0.79269
0.40339 0.79270
0.40340 0.79271
0.40340 0.79272
0.40340 0.79273
0.40341 0.79274
0.40341 0.79275
0.40342 0.79276
0.40342 0.79277
0.40342 0.79278
0.40343 0.79279
0.40343 0.79280
0.40343 0.79281
0.40343 0.79282
0.40344 0.79283
0.40344 0.79284
0.40344 0.79285
0.40344 0.79286
0.40345 0.79287
0.40346 0.79288
0.40346 0.79289
0.40346 0.79290
0.40347 0.79291
0.40347 0.79292
0.40347 0.79293
0.40347 0.79294
0.40347 0.79295
0.40348 0.79296
0.40348 0.79297
0.40348 0.79298
0.40349 0.79299
0.40349 0.79300
0.40349 0.79301
0.40349 0.79302
0.40349 0.79303
0.40349 0.79304
0.40350 0.79305
0.40350 0.79306
0.40350 0.79307
0.40350 0.79308
0.40351 0.79309
0.40351 0.79310
0.40352 0.79311
0.40352 0.79312
0.40352 0.79313
0.40352 0.79314
0.40353 0.79315
0.40353 0.79316
0.40353 0.79317
0.40353 0.79318
0.40353 0.79319
0.40354 0.79320
0.40354 0.79321
0.40354 0.79322
0.40355 0.79323
0.40355 0.79324
0.40355 0.79325
0.40355 0.79326
0.40356 0.79327
0.40356 0.79328
0.40356 0.79329
0.40356 0.79330
0.40356 0.79331
0.40357 0.79332
0.40357 0.79333
0.40357 0.79334
0.40358 0.79335
0.40358 0.79336
0.40358 0.79337
0.40358 0.79338
0.40358 0.79339
0.40358 0.79340
0.40359 0.79341
0.40359 0.79342
0.40359 0.79343
0.40359 0.79344
0.40359 0.79345
0.40359 0.79346
0.40359 0.79347
0.40359 0.79348
0.40360 0.79349
0.40360 0.79350
0.40360 0.79351
0.40361 0.79352
0.40361 0.79353
0.40361 0.79354
0.40362 0.79355
0.40362 0.79356
0.40362 0.79357
0.40362 0.79358
0.40363 0.79359
0.40363 0.79360
0.40363 0.79361
0.40363 0.79362
0.40364 0.79363
0.40364 0.79364
0.40364 0.79365
0.40365 0.79366
0.40365 0.79367
0.40365 0.79368
0.40365 0.79369
0.40366 0.79370
0.40367 0.79371
0.40368 0.79372
0.40368 0.79373
0.40368 0.79374
0.40368 0.79375
0.40368 0.79376
0.40369 0.79377
0.40369 0.79378
0.40369 0.79379
0.40370 0.79380
0.40370 0.79381
0.40371 0.79382
0.40371 0.79383
0.40371 0.79384
0.40371 0.79385
0.40371 0.79386
0.40371 0.79387
0.40371 0.79388
0.40371 0.79389
0.40371 0.79390
0.40371 0.79391
0.40371 0.79392
0.40372 0.79393
0.40372 0.79394
0.40373 0.79395
0.40373 0.79396
0.40373 0.79397
0.40374 0.79398
0.40374 0.79399
0.40374 0.79400
0.40374 0.79401
0.40374 0.79402
0.40375 0.79403
0.40376 0.79404
0.40376 0.79405
0.40376 0.79406
0.40376 0.79407
0.40376 0.79408
0.40376 0.79409
0.40377 0.79410
0.40377 0.79411
0.40378 0.79412
0.40378 0.79413
0.40379 0.79414
0.40379 0.79415
0.40380 0.79416
0.40380 0.79417
0.40380 0.79418
0.40381 0.79419
0.40381 0.79420
0.40381 0.79421
0.40381 0.79422
0.40381 0.79423
0.40381 0.79424
0.40381 0.79425
0.40382 0.79426
0.40382 0.79427
0.40382 0.79428
0.40382 0.79429
0.40384 0.79430
0.40384 0.79431
0.40384 0.79432
0.40385 0.79433
0.40385 0.79434
0.40385 0.79435
0.40385 0.79436
0.40386 0.79437
0.40386 0.79438
0.40386 0.79439
0.40386 0.79440
0.40387 0.79441
0.40387 0.79442
0.40387 0.79443
0.40388 0.79444
0.40389 0.79445
0.40390 0.79446
0.40390 0.79447
0.40391 0.79448
0.40391 0.79449
0.40392 0.79450
0.40392 0.79451
0.40392 0.79452
0.40392 0.79453
0.40393 0.79454
0.40393 0.79455
0.40394 0.79456
0.40394 0.79457
0.40395 0.79458
0.40395 0.79459
0.40395 0.79460
0.40395 0.79461
0.40395 0.79462
0.40395 0.79463
0.40395 0.79464
0.40395 0.79465
0.40395 0.79466
0.40396 0.79467
0.40396 0.79468
0.40396 0.79469
0.40396 0.79470
0.40397 0.79471
0.40398 0.79472
0.40398 0.79473
0.40399 0.79474
0.40399 0.79475
0.40400 0.79476
0.40400 0.79477
0.40400 0.79478
0.40400 0.79479
0.40401 0.79480
0.40401 0.79481
0.40401 0.79482
0.40402 0.79483
0.40402 0.79484
0.40402 0.79485
0.40403 0.79486
0.40403 0.79487
0.40403 0.79488
0.40404 0.79489
0.40404 0.79490
0.40404 0.79491
0.40404 0.79492
0.40405 0.79493
0.40405 0.79494
0.40406 0.79495
0.40406 0.79496
0.40407 0.79497
0.40407 0.79498
0.40408 0.79499
0.40408 0.79500
0.40410 0.79501
0.40410 0.79502
0.40410 0.79503
0.40410 0.79504
0.40410 0.79505
0.40411 0.79506
0.40411 0.79507
0.40411 0.79508
0.40411 0.79509
0.40411 0.79510
0.40412 0.79511
0.40412 0.79512
0.40412 0.79513
0.40413 0.79514
0.40413 0.79515
0.40413 0.79516
0.40413 0.79517
0.40414 0.79518
0.40414 0.79519
0.40414 0.79520
0.40414 0.79521
0.40414 0.79522
0.40415 0.79523
0.40415 0.79524
0.40416 0.79525
0.40416 0.79526
0.40416 0.79527
0.40417 0.79528
0.40417 0.79529
0.40418 0.79530
0.40418 0.79531
0.40418 0.79532
0.40418 0.79533
0.40419 0.79534
0.40419 0.79535
0.40419 0.79536
0.40419 0.79537
0.40420 0.79538
0.40421 0.79539
0.40422 0.79540
0.40422 0.79541
0.40422 0.79542
0.40423 0.79543
0.40423 0.79544
0.40423 0.79545
0.40423 0.79546
0.40423 0.79547
0.40426 0.79548
0.40426 0.79549
0.40426 0.79550
0.40426 0.79551
0.40426 0.79552
0.40427 0.79553
0.40427 0.79554
0.40427 0.79555
0.40428 0.79556
0.40428 0.79557
0.40429 0.79558
0.40430 0.79559
0.40430 0.79560
0.40430 0.79561
0.40430 0.79562
0.40430 0.79563
0.40430 0.79564
0.40430 0.79565
0.40431 0.79566
0.40431 0.79567
0.40433 0.79568
0.40433 0.79569
0.40433 0.79570
0.40433 0.79571
0.40433 0.79572
0.40434 0.79573
0.40434 0.79574
0.40434 0.79575
0.40434 0.79576
0.40435 0.79577
0.40435 0.79578
0.40435 0.79579
0.40436 0.79580
0.40436 0.79581
0.40436 0.79582
0.40436 0.79583
0.40436 0.79584
0.40437 0.79585
0.40437 0.79586
0.40437 0.79587
0.40439 0.79588
0.40439 0.79589
0.40439 0.79590
0.40440 0.79591
0.40440 0.79592
0.40440 0.79593
0.40441 0.79594
0.40441 0.79595
0.40441 0.79596
0.40442 0.79597
0.40443 0.79598
0.40443 0.79599
0.40443 0.79600
0.40444 0.79601
0.40444 0.79602
0.40445 0.79603
0.40446 0.79604
0.40446 0.79605
0.40446 0.79606
0.40446 0.79607
0.40447 0.79608
0.40447 0.79609
0.40447 0.79610
0.40447 0.79611
0.40448 0.79612
0.40448 0.79613
0.40448 0.79614
0.40449 0.79615
0.40449 0.79616
0.40451 0.79617
0.40452 0.79618
0.40453 0.79619
0.40453 0.79620
0.40453 0.79621
0.40453 0.79622
0.40453 0.79623
0.40453 0.79624
0.40453 0.79625
0.40453 0.79626
0.40453 0.79627
0.40454 0.79628
0.40455 0.79629
0.40456 0.79630
0.40456 0.79631
0.40456 0.79632
0.40456 0.79633
0.40456 0.79634
0.40456 0.79635
0.40456 0.79636
0.40456 0.79637
0.40457 0.79638
0.40457 0.79639
0.40457 0.79640
0.40457 0.79641
0.40458 0.79642
0.40458 0.79643
0.40458 0.79644
0.40458 0.79645
0.40458 0.79646
0.40459 0.79647
0.40460 0.79648
0.40460 0.79649
0.40460 0.79650
0.40461 0.79651
0.40461 0.79652
0.40461 0.79653
0.40461 0.79654
0.40461 0.79655
0.40461 0.79656
0.40462 0.79657
0.40462 0.79658
0.40463 0.79659
0.40463 0.79660
0.40463 0.79661
0.40463 0.79662
0.40464 0.79663
0.40465 0.79664
0.40465 0.79665
0.40465 0.79666
0.40465 0.79667
0.40465 0.79668
0.40465 0.79669
0.40466 0.79670
0.40466 0.79671
0.40466 0.79672
0.40466 0.79673
0.40466 0.79674
0.40466 0.79675
0.40466 0.79676
0.40466 0.79677
0.40467 0.79678
0.40468 0.79679
0.40468 0.79680
0.40468 0.79681
0.40468 0.79682
0.40468 0.79683
0.40468 0.79684
0.40469 0.79685
0.40469 0.79686
0.40469 0.79687
0.40469 0.79688
0.40470 0.79689
0.40470 0.79690
0.40470 0.79691
0.40470 0.79692
0.40470 0.79693
0.40471 0.79694
0.40471 0.79695
0.40471 0.79696
0.40472 0.79697
0.40472 0.79698
0.40473 0.79699
0.40474 0.79700
0.40474 0.79701
0.40475 0.79702
0.40476 0.79703
0.40476 0.79704
0.40476 0.79705
0.40476 0.79706
0.40476 0.79707
0.40477 0.79708
0.40477 0.79709
0.40477 0.79710
0.40477 0.79711
0.40478 0.79712
0.40478 0.79713
0.40478 0.79714
0.40479 0.79715
0.40479 0.79716
0.40479 0.79717
0.40479 0.79718
0.40479 0.79719
0.40479 0.79720
0.40480 0.79721
0.40480 0.79722
0.40481 0.79723
0.40482 0.79724
0.40482 0.79725
0.40482 0.79726
0.40483 0.79727
0.40483 0.79728
0.40483 0.79729
0.40484 0.79730
0.40484 0.79731
0.40484 0.79732
0.40484 0.79733
0.40484 0.79734
0.40485 0.79735
0.40485 0.79736
0.40486 0.79737
0.40486 0.79738
0.40486 0.79739
0.40486 0.79740
0.40487 0.79741
0.40487 0.79742
0.40488 0.79743
0.40488 0.79744
0.40489 0.79745
0.40489 0.79746
0.40489 0.79747
0.40489 0.79748
0.40489 0.79749
0.40489 0.79750
0.40489 0.79751
0.40490 0.79752
0.40490 0.79753
0.40490 0.79754
0.40490 0.79755
0.40491 0.79756
0.40491 0.79757
0.40491 0.79758
0.40491 0.79759
0.40491 0.79760
0.40492 0.79761
0.40492 0.79762
0.40493 0.79763
0.40493 0.79764
0.40493 0.79765
0.40493 0.79766
0.40494 0.79767
0.40494 0.79768
0.40494 0.79769
0.40494 0.79770
0.40495 0.79771
0.40495 0.79772
0.40496 0.79773
0.40496 0.79774
0.40496 0.79775
0.40497 0.79776
0.40497 0.79777
0.40497 0.79778
0.40497 0.79779
0.40500 0.79780
0.40500 0.79781
0.40501 0.79782
0.40501 0.79783
0.40501 0.79784
0.40502 0.79785
0.40502 0.79786
0.40502 0.79787
0.40502 0.79788
0.40503 0.79789
0.40503 0.79790
0.40503 0.79791
0.40503 0.79792
0.40504 0.79793
0.40504 0.79794
0.40504 0.79795
0.40504 0.79796
0.40504 0.79797
0.40505 0.79798
0.40505 0.79799
0.40505 0.79800
0.40506 0.79801
0.40506 0.79802
0.40506 0.79803
0.40506 0.79804
0.40507 0.79805
0.40507 0.79806
0.40507 0.79807
0.40507 0.79808
0.40507 0.79809
0.40508 0.79810
0.40508 0.79811
0.40508 0.79812
0.40508 0.79813
0.40508 0.79814
0.40508 0.79815
0.40509 0.79816
0.40509 0.79817
0.40509 0.79818
0.40510 0.79819
0.40510 0.79820
0.40511 0.79821
0.40511 0.79822
0.40511 0.79823
0.40511 0.79824
0.40512 0.79825
0.40513 0.79826
0.40514 0.79827
0.40514 0.79828
0.40515 0.79829
0.40515 0.79830
0.40516 0.79831
0.40516 0.79832
0.40517 0.79833
0.40517 0.79834
0.40517 0.79835
0.40518 0.79836
0.40518 0.79837
0.40518 0.79838
0.40519 0.79839
0.40519 0.79840
0.40519 0.79841
0.40519 0.79842
0.40519 0.79843
0.40519 0.79844
0.40520 0.79845
0.40520 0.79846
0.40520 0.79847
0.40520 0.79848
0.40521 0.79849
0.40521 0.79850
0.40521 0.79851
0.40521 0.79852
0.40521 0.79853
0.40521 0.79854
0.40523 0.79855
0.40523 0.79856
0.40523 0.79857
0.40524 0.79858
0.40524 0.79859
0.40525 0.79860
0.40525 0.79861
0.40525 0.79862
0.40525 0.79863
0.40526 0.79864
0.40527 0.79865
0.40527 0.79866
0.40528 0.79867
0.40529 0.79868
0.40529 0.79869
0.40529 0.79870
0.40529 0.79871
0.40529 0.79872
0.40529 0.79873
0.40530 0.79874
0.40530 0.79875
0.40530 0.79876
0.40530 0.79877
0.40530 0.79878
0.40531 0.79879
0.40532 0.79880
0.40532 0.79881
0.40532 0.79882
0.40532 0.79883
0.40532 0.79884
0.40532 0.79885
0.40533 0.79886
0.40533 0.79887
0.40534 0.79888
0.40534 0.79889
0.40535 0.79890
0.40535 0.79891
0.40536 0.79892
0.40536 0.79893
0.40536 0.79894
0.40537 0.79895
0.40537 0.79896
0.40538 0.79897
0.40538 0.79898
0.40539 0.79899
0.40540 0.79900
0.40540 0.79901
0.40540 0.79902
0.40540 0.79903
0.40541 0.79904
0.40541 0.79905
0.40542 0.79906
0.40542 0.79907
0.40542 0.79908
0.40542 0.79909
0.40543 0.79910
0.40543 0.79911
0.40544 0.79912
0.40544 0.79913
0.40544 0.79914
0.40545 0.79915
0.40545 0.79916
0.40546 0.79917
0.40546 0.79918
0.40546 0.79919
0.40546 0.79920
0.40546 0.79921
0.40547 0.79922
0.40547 0.79923
0.40547 0.79924
0.40547 0.79925
0.40548 0.79926
0.40548 0.79927
0.40548 0.79928
0.40548 0.79929
0.40549 0.79930
0.40549 0.79931
0.40549 0.79932
0.40549 0.79933
0.40549 0.79934
0.40550 0.79935
0.40550 0.79936
0.40550 0.79937
0.40550 0.79938
0.40550 0.79939
0.40550 0.79940
0.40551 0.79941
0.40551 0.79942
0.40552 0.79943
0.40552 0.79944
0.40553 0.79945
0.40553 0.79946
0.40553 0.79947
0.40554 0.79948
0.40554 0.79949
0.40554 0.79950
0.40554 0.79951
0.40555 0.79952
0.40555 0.79953
0.40556 0.79954
0.40556 0.79955
0.40557 0.79956
0.40557 0.79957
0.40558 0.79958
0.40558 0.79959
0.40559 0.79960
0.40559 0.79961
0.40560 0.79962
0.40560 0.79963
0.40561 0.79964
0.40562 0.79965
0.40563 0.79966
0.40563 0.79967
0.40563 0.79968
0.40563 0.79969
0.40563 0.79970
0.40564 0.79971
0.40564 0.79972
0.40565 0.79973
0.40565 0.79974
0.40565 0.79975
0.40566 0.79976
0.40567 0.79977
0.40567 0.79978
0.40567 0.79979
0.40567 0.79980
0.40567 0.79981
0.40568 0.79982
0.40568 0.79983
0.40568 0.79984
0.40568 0.79985
0.40569 0.79986
0.40569 0.79987
0.40569 0.79988
0.40570 0.79989
0.40570 0.79990
0.40571 0.79991
0.40572 0.79992
0.40572 0.79993
0.40572 0.79994
0.40572 0.79995
0.40573 0.79996
0.40574 0.79997
0.40574 0.79998
0.40574 0.79999
0.40574 0.80000
0.40575 0.80001
0.40575 0.80002
0.40575 0.80003
0.40576 0.80004
0.40576 0.80005
0.40577 0.80006
0.40577 0.80007
0.40578 0.80008
0.40578 0.80009
0.40578 0.80010
0.40578 0.80011
0.40579 0.80012
0.40579 0.80013
0.40579 0.80014
0.40580 0.80015
0.40580 0.80016
0.40580 0.80017
0.40581 0.80018
0.40581 0.80019
0.40581 0.80020
0.40581 0.80021
0.40582 0.80022
0.40582 0.80023
0.40582 0.80024
0.40582 0.80025
0.40582 0.80026
0.40583 0.80027
0.40583 0.80028
0.40583 0.80029
0.40583 0.80030
0.40583 0.80031
0.40583 0.80032
0.40584 0.80033
0.40584 0.80034
0.40585 0.80035
0.40585 0.80036
0.40585 0.80037
0.40585 0.80038
0.40585 0.80039
0.40586 0.80040
0.40586 0.80041
0.40587 0.80042
0.40587 0.80043
0.40587 0.80044
0.40587 0.80045
0.40587 0.80046
0.40588 0.80047
0.40588 0.80048
0.40588 0.80049
0.40589 0.80050
0.40589 0.80051
0.40589 0.80052
0.40590 0.80053
0.40590 0.80054
0.40590 0.80055
0.40590 0.80056
0.40591 0.80057
0.40591 0.80058
0.40591 0.80059
0.40591 0.80060
0.40592 0.80061
0.40592 0.80062
0.40592 0.80063
0.40593 0.80064
0.40593 0.80065
0.40593 0.80066
0.40593 0.80067
0.40593 0.80068
0.40594 0.80069
0.40594 0.80070
0.40594 0.80071
0.40594 0.80072
0.40594 0.80073
0.40595 0.80074
0.40595 0.80075
0.40595 0.80076
0.40596 0.80077
0.40597 0.80078
0.40597 0.80079
0.40597 0.80080
0.40597 0.80081
0.40598 0.80082
0.40598 0.80083
0.40598 0.80084
0.40599 0.80085
0.40599 0.80086
0.40599 0.80087
0.40599 0.80088
0.40600 0.80089
0.40600 0.80090
0.40600 0.80091
0.40600 0.80092
0.40600 0.80093
0.40600 0.80094
0.40600 0.80095
0.40601 0.80096
0.40601 0.80097
0.40601 0.80098
0.40601 0.80099
0.40602 0.80100
0.40603 0.80101
0.40604 0.80102
0.40604 0.80103
0.40605 0.80104
0.40605 0.80105
0.40605 0.80106
0.40606 0.80107
0.40606 0.80108
0.40606 0.80109
0.40606 0.80110
0.40606 0.80111
0.40606 0.80112
0.40606 0.80113
0.40606 0.80114
0.40607 0.80115
0.40607 0.80116
0.40607 0.80117
0.40608 0.80118
0.40608 0.80119
0.40609 0.80120
0.40609 0.80121
0.40609 0.80122
0.40610 0.80123
0.40611 0.80124
0.40611 0.80125
0.40611 0.80126
0.40611 0.80127
0.40611 0.80128
0.40611 0.80129
0.40612 0.80130
0.40612 0.80131
0.40612 0.80132
0.40613 0.80133
0.40613 0.80134
0.40613 0.80135
0.40613 0.80136
0.40614 0.80137
0.40614 0.80138
0.40614 0.80139
0.40614 0.80140
0.40614 0.80141
0.40615 0.80142
0.40616 0.80143
0.40616 0.80144
0.40617 0.80145
0.40617 0.80146
0.40618 0.80147
0.40618 0.80148
0.40618 0.80149
0.40619 0.80150
0.40619 0.80151
0.40620 0.80152
0.40620 0.80153
0.40621 0.80154
0.40621 0.80155
0.40621 0.80156
0.40621 0.80157
0.40622 0.80158
0.40623 0.80159
0.40623 0.80160
0.40624 0.80161
0.40624 0.80162
0.40624 0.80163
0.40624 0.80164
0.40624 0.80165
0.40625 0.80166
0.40625 0.80167
0.40626 0.80168
0.40626 0.80169
0.40626 0.80170
0.40627 0.80171
0.40627 0.80172
0.40627 0.80173
0.40627 0.80174
0.40627 0.80175
0.40628 0.80176
0.40629 0.80177
0.40630 0.80178
0.40630 0.80179
0.40630 0.80180
0.40631 0.80181
0.40631 0.80182
0.40631 0.80183
0.40632 0.80184
0.40632 0.80185
0.40632 0.80186
0.40633 0.80187
0.40633 0.80188
0.40634 0.80189
0.40635 0.80190
0.40635 0.80191
0.40635 0.80192
0.40635 0.80193
0.40636 0.80194
0.40636 0.80195
0.40636 0.80196
0.40636 0.80197
0.40636 0.80198
0.40637 0.80199
0.40637 0.80200
0.40637 0.80201
0.40638 0.80202
0.40638 0.80203
0.40638 0.80204
0.40639 0.80205
0.40639 0.80206
0.40640 0.80207
0.40640 0.80208
0.40640 0.80209
0.40641 0.80210
0.40641 0.80211
0.40641 0.80212
0.40641 0.80213
0.40641 0.80214
0.40641 0.80215
0.40641 0.80216
0.40642 0.80217
0.40642 0.80218
0.40643 0.80219
0.40643 0.80220
0.40643 0.80221
0.40643 0.80222
0.40643 0.80223
0.40643 0.80224
0.40643 0.80225
0.40644 0.80226
0.40644 0.80227
0.40644 0.80228
0.40644 0.80229
0.40645 0.80230
0.40645 0.80231
0.40645 0.80232
0.40645 0.80233
0.40645 0.80234
0.40646 0.80235
0.40646 0.80236
0.40646 0.80237
0.40647 0.80238
0.40647 0.80239
0.40647 0.80240
0.40647 0.80241
0.40648 0.80242
0.40648 0.80243
0.40648 0.80244
0.40648 0.80245
0.40649 0.80246
0.40649 0.80247
0.40650 0.80248
0.40650 0.80249
0.40650 0.80250
0.40651 0.80251
0.40651 0.80252
0.40651 0.80253
0.40651 0.80254
0.40651 0.80255
0.40652 0.80256
0.40652 0.80257
0.40653 0.80258
0.40653 0.80259
0.40654 0.80260
0.40654 0.80261
0.40654 0.80262
0.40654 0.80263
0.40654 0.80264
0.40654 0.80265
0.40655 0.80266
0.40655 0.80267
0.40655 0.80268
0.40655 0.80269
0.40655 0.80270
0.40655 0.80271
0.40656 0.80272
0.40656 0.80273
0.40656 0.80274
0.40656 0.80275
0.40656 0.80276
0.40656 0.80277
0.40657 0.80278
0.40658 0.80279
0.40659 0.80280
0.40659 0.80281
0.40659 0.80282
0.40659 0.80283
0.40661 0.80284
0.40661 0.80285
0.40661 0.80286
0.40661 0.80287
0.40661 0.80288
0.40661 0.80289
0.40661 0.80290
0.40662 0.80291
0.40662 0.80292
0.40663 0.80293
0.40663 0.80294
0.40664 0.80295
0.40664 0.80296
0.40665 0.80297
0.40665 0.80298
0.40665 0.80299
0.40665 0.80300
0.40665 0.80301
0.40665 0.80302
0.40666 0.80303
0.40666 0.80304
0.40666 0.80305
0.40666 0.80306
0.40666 0.80307
0.40666 0.80308
0.40666 0.80309
0.40666 0.80310
0.40667 0.80311
0.40668 0.80312
0.40668 0.80313
0.40669 0.80314
0.40669 0.80315
0.40669 0.80316
0.40669 0.80317
0.40669 0.80318
0.40669 0.80319
0.40670 0.80320
0.40670 0.80321
0.40670 0.80322
0.40670 0.80323
0.40671 0.80324
0.40671 0.80325
0.40671 0.80326
0.40672 0.80327
0.40672 0.80328
0.40673 0.80329
0.40673 0.80330
0.40673 0.80331
0.40674 0.80332
0.40674 0.80333
0.40674 0.80334
0.40675 0.80335
0.40675 0.80336
0.40675 0.80337
0.40676 0.80338
0.40676 0.80339
0.40676 0.80340
0.40677 0.80341
0.40678 0.80342
0.40678 0.80343
0.40678 0.80344
0.40678 0.80345
0.40678 0.80346
0.40679 0.80347
0.40679 0.80348
0.40679 0.80349
0.40680 0.80350
0.40681 0.80351
0.40681 0.80352
0.40681 0.80353
0.40681 0.80354
0.40681 0.80355
0.40681 0.80356
0.40682 0.80357
0.40682 0.80358
0.40682 0.80359
0.40682 0.80360
0.40682 0.80361
0.40683 0.80362
0.40683 0.80363
0.40683 0.80364
0.40683 0.80365
0.40685 0.80366
0.40685 0.80367
0.40685 0.80368
0.40686 0.80369
0.40686 0.80370
0.40686 0.80371
0.40687 0.80372
0.40687 0.80373
0.40687 0.80374
0.40687 0.80375
0.40688 0.80376
0.40688 0.80377
0.40688 0.80378
0.40689 0.80379
0.40691 0.80380
0.40691 0.80381
0.40691 0.80382
0.40692 0.80383
0.40692 0.80384
0.40693 0.80385
0.40693 0.80386
0.40693 0.80387
0.40693 0.80388
0.40693 0.80389
0.40694 0.80390
0.40694 0.80391
0.40695 0.80392
0.40695 0.80393
0.40695 0.80394
0.40696 0.80395
0.40697 0.80396
0.40697 0.80397
0.40697 0.80398
0.40697 0.80399
0.40698 0.80400
0.40698 0.80401
0.40698 0.80402
0.40698 0.80403
0.40698 0.80404
0.40699 0.80405
0.40699 0.80406
0.40699 0.80407
0.40699 0.80408
0.40699 0.80409
0.40699 0.80410
0.40699 0.80411
0.40700 0.80412
0.40700 0.80413
0.40700 0.80414
0.40700 0.80415
0.40701 0.80416
0.40701 0.80417
0.40701 0.80418
0.40701 0.80419
0.40701 0.80420
0.40702 0.80421
0.40703 0.80422
0.40703 0.80423
0.40703 0.80424
0.40704 0.80425
0.40704 0.80426
0.40704 0.80427
0.40705 0.80428
0.40705 0.80429
0.40705 0.80430
0.40705 0.80431
0.40705 0.80432
0.40705 0.80433
0.40706 0.80434
0.40706 0.80435
0.40707 0.80436
0.40707 0.80437
0.40707 0.80438
0.40707 0.80439
0.40708 0.80440
0.40708 0.80441
0.40708 0.80442
0.40708 0.80443
0.40709 0.80444
0.40709 0.80445
0.40709 0.80446
0.40709 0.80447
0.40710 0.80448
0.40710 0.80449
0.40710 0.80450
0.40710 0.80451
0.40710 0.80452
0.40710 0.80453
0.40710 0.80454
0.40711 0.80455
0.40711 0.80456
0.40711 0.80457
0.40712 0.80458
0.40712 0.80459
0.40712 0.80460
0.40712 0.80461
0.40713 0.80462
0.40714 0.80463
0.40715 0.80464
0.40715 0.80465
0.40716 0.80466
0.40716 0.80467
0.40716 0.80468
0.40716 0.80469
0.40716 0.80470
0.40716 0.80471
0.40716 0.80472
0.40717 0.80473
0.40717 0.80474
0.40717 0.80475
0.40718 0.80476
0.40718 0.80477
0.40720 0.80478
0.40720 0.80479
0.40720 0.80480
0.40720 0.80481
0.40720 0.80482
0.40721 0.80483
0.40721 0.80484
0.40722 0.80485
0.40722 0.80486
0.40723 0.80487
0.40723 0.80488
0.40723 0.80489
0.40724 0.80490
0.40724 0.80491
0.40725 0.80492
0.40725 0.80493
0.40725 0.80494
0.40725 0.80495
0.40726 0.80496
0.40726 0.80497
0.40726 0.80498
0.40727 0.80499
0.40727 0.80500
0.40727 0.80501
0.40727 0.80502
0.40727 0.80503
0.40728 0.80504
0.40729 0.80505
0.40729 0.80506
0.40729 0.80507
0.40730 0.80508
0.40730 0.80509
0.40730 0.80510
0.40730 0.80511
0.40730 0.80512
0.40731 0.80513
0.40731 0.80514
0.40731 0.80515
0.40731 0.80516
0.40731 0.80517
0.40731 0.80518
0.40731 0.80519
0.40731 0.80520
0.40732 0.80521
0.40732 0.80522
0.40732 0.80523
0.40733 0.80524
0.40733 0.80525
0.40734 0.80526
0.40734 0.80527
0.40734 0.80528
0.40735 0.80529
0.40735 0.80530
0.40735 0.80531
0.40735 0.80532
0.40736 0.80533
0.40737 0.80534
0.40738 0.80535
0.40738 0.80536
0.40738 0.80537
0.40739 0.80538
0.40739 0.80539
0.40740 0.80540
0.40740 0.80541
0.40740 0.80542
0.40740 0.80543
0.40740 0.80544
0.40740 0.80545
0.40742 0.80546
0.40742 0.80547
0.40742 0.80548
0.40742 0.80549
0.40742 0.80550
0.40742 0.80551
0.40742 0.80552
0.40743 0.80553
0.40744 0.80554
0.40744 0.80555
0.40744 0.80556
0.40744 0.80557
0.40745 0.80558
0.40745 0.80559
0.40746 0.80560
0.40747 0.80561
0.40747 0.80562
0.40747 0.80563
0.40747 0.80564
0.40747 0.80565
0.40748 0.80566
0.40748 0.80567
0.40748 0.80568
0.40748 0.80569
0.40749 0.80570
0.40749 0.80571
0.40750 0.80572
0.40750 0.80573
0.40750 0.80574
0.40751 0.80575
0.40751 0.80576
0.40751 0.80577
0.40752 0.80578
0.40752 0.80579
0.40752 0.80580
0.40752 0.80581
0.40753 0.80582
0.40753 0.80583
0.40753 0.80584
0.40754 0.80585
0.40754 0.80586
0.40754 0.80587
0.40755 0.80588
0.40755 0.80589
0.40755 0.80590
0.40755 0.80591
0.40755 0.80592
0.40756 0.80593
0.40756 0.80594
0.40756 0.80595
0.40757 0.80596
0.40757 0.80597
0.40757 0.80598
0.40757 0.80599
0.40757 0.80600
0.40757 0.80601
0.40758 0.80602
0.40758 0.80603
0.40758 0.80604
0.40759 0.80605
0.40759 0.80606
0.40759 0.80607
0.40760 0.80608
0.40760 0.80609
0.40760 0.80610
0.40760 0.80611
0.40760 0.80612
0.40760 0.80613
0.40760 0.80614
0.40760 0.80615
0.40761 0.80616
0.40761 0.80617
0.40761 0.80618
0.40761 0.80619
0.40761 0.80620
0.40762 0.80621
0.40762 0.80622
0.40762 0.80623
0.40762 0.80624
0.40763 0.80625
0.40764 0.80626
0.40764 0.80627
0.40765 0.80628
0.40765 0.80629
0.40766 0.80630
0.40766 0.80631
0.40766 0.80632
0.40766 0.80633
0.40767 0.80634
0.40767 0.80635
0.40767 0.80636
0.40767 0.80637
0.40767 0.80638
0.40769 0.80639
0.40769 0.80640
0.40769 0.80641
0.40769 0.80642
0.40769 0.80643
0.40770 0.80644
0.40770 0.80645
0.40770 0.80646
0.40771 0.80647
0.40771 0.80648
0.40772 0.80649
0.40772 0.80650
0.40772 0.80651
0.40773 0.80652
0.40773 0.80653
0.40773 0.80654
0.40773 0.80655
0.40773 0.80656
0.40773 0.80657
0.40774 0.80658
0.40774 0.80659
0.40774 0.80660
0.40774 0.80661
0.40774 0.80662
0.40775 0.80663
0.40775 0.80664
0.40776 0.80665
0.40776 0.80666
0.40776 0.80667
0.40777 0.80668
0.40778 0.80669
0.40778 0.80670
0.40779 0.80671
0.40780 0.80672
0.40780 0.80673
0.40780 0.80674
0.40780 0.80675
0.40781 0.80676
0.40781 0.80677
0.40781 0.80678
0.40781 0.80679
0.40781 0.80680
0.40781 0.80681
0.40781 0.80682
0.40782 0.80683
0.40782 0.80684
0.40782 0.80685
0.40782 0.80686
0.40783 0.80687
0.40783 0.80688
0.40783 0.80689
0.40783 0.80690
0.40783 0.80691
0.40783 0.80692
0.40784 0.80693
0.40784 0.80694
0.40785 0.80695
0.40785 0.80696
0.40785 0.80697
0.40785 0.80698
0.40786 0.80699
0.40786 0.80700
0.40787 0.80701
0.40787 0.80702
0.40787 0.80703
0.40787 0.80704
0.40788 0.80705
0.40788 0.80706
0.40789 0.80707
0.40789 0.80708
0.40789 0.80709
0.40789 0.80710
0.40790 0.80711
0.40790 0.80712
0.40790 0.80713
0.40791 0.80714
0.40791 0.80715
0.40791 0.80716
0.40791 0.80717
0.40792 0.80718
0.40792 0.80719
0.40792 0.80720
0.40793 0.80721
0.40793 0.80722
0.40793 0.80723
0.40793 0.80724
0.40793 0.80725
0.40794 0.80726
0.40795 0.80727
0.40795 0.80728
0.40795 0.80729
0.40796 0.80730
0.40796 0.80731
0.40796 0.80732
0.40796 0.80733
0.40796 0.80734
0.40797 0.80735
0.40797 0.80736
0.40797 0.80737
0.40797 0.80738
0.40797 0.80739
0.40798 0.80740
0.40798 0.80741
0.40798 0.80742
0.40798 0.80743
0.40798 0.80744
0.40798 0.80745
0.40798 0.80746
0.40798 0.80747
0.40799 0.80748
0.40799 0.80749
0.40799 0.80750
0.40800 0.80751
0.40800 0.80752
0.40800 0.80753
0.40800 0.80754
0.40801 0.80755
0.40801 0.80756
0.40801 0.80757
0.40802 0.80758
0.40802 0.80759
0.40803 0.80760
0.40803 0.80761
0.40803 0.80762
0.40804 0.80763
0.40805 0.80764
0.40805 0.80765
0.40805 0.80766
0.40806 0.80767
0.40806 0.80768
0.40807 0.80769
0.40807 0.80770
0.40807 0.80771
0.40808 0.80772
0.40808 0.80773
0.40808 0.80774
0.40808 0.80775
0.40808 0.80776
0.40809 0.80777
0.40809 0.80778
0.40809 0.80779
0.40810 0.80780
0.40810 0.80781
0.40810 0.80782
0.40810 0.80783
0.40811 0.80784
0.40811 0.80785
0.40812 0.80786
0.40813 0.80787
0.40813 0.80788
0.40813 0.80789
0.40815 0.80790
0.40815 0.80791
0.40815 0.80792
0.40815 0.80793
0.40816 0.80794
0.40816 0.80795
0.40817 0.80796
0.40817 0.80797
0.40817 0.80798
0.40817 0.80799
0.40818 0.80800
0.40818 0.80801
0.40818 0.80802
0.40818 0.80803
0.40818 0.80804
0.40819 0.80805
0.40819 0.80806
0.40819 0.80807
0.40819 0.80808
0.40819 0.80809
0.40820 0.80810
0.40820 0.80811
0.40820 0.80812
0.40821 0.80813
0.40821 0.80814
0.40821 0.80815
0.40822 0.80816
0.40822 0.80817
0.40822 0.80818
0.40823 0.80819
0.40823 0.80820
0.40823 0.80821
0.40823 0.80822
0.40823 0.80823
0.40824 0.80824
0.40825 0.80825
0.40825 0.80826
0.40826 0.80827
0.40826 0.80828
0.40826 0.80829
0.40827 0.80830
0.40827 0.80831
0.40827 0.80832
0.40827 0.80833
0.40827 0.80834
0.40828 0.80835
0.40828 0.80836
0.40828 0.80837
0.40828 0.80838
0.40828 0.80839
0.40828 0.80840
0.40829 0.80841
0.40829 0.80842
0.40830 0.80843
0.40830 0.80844
0.40831 0.80845
0.40832 0.80846
0.40832 0.80847
0.40832 0.80848
0.40832 0.80849
0.40832 0.80850
0.40832 0.80851
0.40832 0.80852
0.40832 0.80853
0.40833 0.80854
0.40833 0.80855
0.40833 0.80856
0.40833 0.80857
0.40833 0.80858
0.40833 0.80859
0.40833 0.80860
0.40834 0.80861
0.40834 0.80862
0.40835 0.80863
0.40835 0.80864
0.40835 0.80865
0.40836 0.80866
0.40836 0.80867
0.40837 0.80868
0.40837 0.80869
0.40838 0.80870
0.40838 0.80871
0.40838 0.80872
0.40838 0.80873
0.40838 0.80874
0.40839 0.80875
0.40839 0.80876
0.40839 0.80877
0.40839 0.80878
0.40839 0.80879
0.40839 0.80880
0.40840 0.80881
0.40840 0.80882
0.40840 0.80883
0.40840 0.80884
0.40841 0.80885
0.40841 0.80886
0.40842 0.80887
0.40842 0.80888
0.40842 0.80889
0.40842 0.80890
0.40843 0.80891
0.40843 0.80892
0.40843 0.80893
0.40844 0.80894
0.40845 0.80895
0.40845 0.80896
0.40845 0.80897
0.40846 0.80898
0.40846 0.80899
0.40846 0.80900
0.40846 0.80901
0.40847 0.80902
0.40847 0.80903
0.40847 0.80904
0.40847 0.80905
0.40847 0.80906
0.40847 0.80907
0.40848 0.80908
0.40848 0.80909
0.40849 0.80910
0.40849 0.80911
0.40850 0.80912
0.40851 0.80913
0.40851 0.80914
0.40851 0.80915
0.40852 0.80916
0.40852 0.80917
0.40853 0.80918
0.40853 0.80919
0.40853 0.80920
0.40853 0.80921
0.40853 0.80922
0.40854 0.80923
0.40855 0.80924
0.40856 0.80925
0.40856 0.80926
0.40856 0.80927
0.40856 0.80928
0.40857 0.80929
0.40857 0.80930
0.40858 0.80931
0.40859 0.80932
0.40859 0.80933
0.40859 0.80934
0.40859 0.80935
0.40859 0.80936
0.40859 0.80937
0.40859 0.80938
0.40860 0.80939
0.40860 0.80940
0.40861 0.80941
0.40861 0.80942
0.40861 0.80943
0.40861 0.80944
0.40862 0.80945
0.40862 0.80946
0.40862 0.80947
0.40863 0.80948
0.40863 0.80949
0.40863 0.80950
0.40863 0.80951
0.40863 0.80952
0.40863 0.80953
0.40864 0.80954
0.40864 0.80955
0.40864 0.80956
0.40864 0.80957
0.40864 0.80958
0.40865 0.80959
0.40866 0.80960
0.40867 0.80961
0.40867 0.80962
0.40868 0.80963
0.40869 0.80964
0.40869 0.80965
0.40869 0.80966
0.40870 0.80967
0.40870 0.80968
0.40871 0.80969
0.40871 0.80970
0.40871 0.80971
0.40871 0.80972
0.40871 0.80973
0.40871 0.80974
0.40871 0.80975
0.40872 0.80976
0.40872 0.80977
0.40873 0.80978
0.40873 0.80979
0.40874 0.80980
0.40874 0.80981
0.40874 0.80982
0.40875 0.80983
0.40875 0.80984
0.40876 0.80985
0.40876 0.80986
0.40876 0.80987
0.40876 0.80988
0.40877 0.80989
0.40877 0.80990
0.40878 0.80991
0.40879 0.80992
0.40879 0.80993
0.40879 0.80994
0.40879 0.80995
0.40880 0.80996
0.40880 0.80997
0.40880 0.80998
0.40881 0.80999
0.40881 0.81000
0.40881 0.81001
0.40882 0.81002
0.40882 0.81003
0.40883 0.81004
0.40883 0.81005
0.40884 0.81006
0.40884 0.81007
0.40885 0.81008
0.40885 0.81009
0.40885 0.81010
0.40886 0.81011
0.40887 0.81012
0.40887 0.81013
0.40887 0.81014
0.40888 0.81015
0.40888 0.81016
0.40888 0.81017
0.40888 0.81018
0.40889 0.81019
0.40889 0.81020
0.40889 0.81021
0.40890 0.81022
0.40890 0.81023
0.40890 0.81024
0.40891 0.81025
0.40891 0.81026
0.40891 0.81027
0.40892 0.81028
0.40894 0.81029
0.40894 0.81030
0.40894 0.81031
0.40894 0.81032
0.40894 0.81033
0.40895 0.81034
0.40895 0.81035
0.40895 0.81036
0.40895 0.81037
0.40896 0.81038
0.40896 0.81039
0.40896 0.81040
0.40896 0.81041
0.40897 0.81042
0.40897 0.81043
0.40898 0.81044
0.40898 0.81045
0.40899 0.81046
0.40899 0.81047
0.40900 0.81048
0.40900 0.81049
0.40900 0.81050
0.40900 0.81051
0.40901 0.81052
0.40902 0.81053
0.40902 0.81054
0.40903 0.81055
0.40904 0.81056
0.40904 0.81057
0.40904 0.81058
0.40904 0.81059
0.40904 0.81060
0.40905 0.81061
0.40905 0.81062
0.40905 0.81063
0.40906 0.81064
0.40906 0.81065
0.40906 0.81066
0.40906 0.81067
0.40907 0.81068
0.40907 0.81069
0.40908 0.81070
0.40908 0.81071
0.40908 0.81072
0.40908 0.81073
0.40909 0.81074
0.40909 0.81075
0.40909 0.81076
0.40909 0.81077
0.40909 0.81078
0.40909 0.81079
0.40909 0.81080
0.40910 0.81081
0.40910 0.81082
0.40910 0.81083
0.40910 0.81084
0.40910 0.81085
0.40910 0.81086
0.40911 0.81087
0.40912 0.81088
0.40913 0.81089
0.40913 0.81090
0.40913 0.81091
0.40913 0.81092
0.40914 0.81093
0.40914 0.81094
0.40914 0.81095
0.40914 0.81096
0.40915 0.81097
0.40915 0.81098
0.40915 0.81099
0.40915 0.81100
0.40915 0.81101
0.40915 0.81102
0.40915 0.81103
0.40916 0.81104
0.40916 0.81105
0.40916 0.81106
0.40917 0.81107
0.40917 0.81108
0.40917 0.81109
0.40917 0.81110
0.40917 0.81111
0.40918 0.81112
0.40918 0.81113
0.40919 0.81114
0.40920 0.81115
0.40920 0.81116
0.40920 0.81117
0.40921 0.81118
0.40921 0.81119
0.40922 0.81120
0.40922 0.81121
0.40922 0.81122
0.40922 0.81123
0.40923 0.81124
0.40924 0.81125
0.40924 0.81126
0.40924 0.81127
0.40925 0.81128
0.40925 0.81129
0.40925 0.81130
0.40925 0.81131
0.40927 0.81132
0.40927 0.81133
0.40927 0.81134
0.40927 0.81135
0.40927 0.81136
0.40927 0.81137
0.40928 0.81138
0.40929 0.81139
0.40930 0.81140
0.40930 0.81141
0.40930 0.81142
0.40931 0.81143
0.40931 0.81144
0.40931 0.81145
0.40931 0.81146
0.40931 0.81147
0.40931 0.81148
0.40931 0.81149
0.40931 0.81150
0.40931 0.81151
0.40932 0.81152
0.40932 0.81153
0.40932 0.81154
0.40932 0.81155
0.40933 0.81156
0.40933 0.81157
0.40934 0.81158
0.40934 0.81159
0.40934 0.81160
0.40934 0.81161
0.40935 0.81162
0.40935 0.81163
0.40935 0.81164
0.40936 0.81165
0.40937 0.81166
0.40937 0.81167
0.40937 0.81168
0.40937 0.81169
0.40938 0.81170
0.40938 0.81171
0.40939 0.81172
0.40939 0.81173
0.40939 0.81174
0.40940 0.81175
0.40940 0.81176
0.40940 0.81177
0.40940 0.81178
0.40940 0.81179
0.40940 0.81180
0.40941 0.81181
0.40942 0.81182
0.40942 0.81183
0.40943 0.81184
0.40943 0.81185
0.40943 0.81186
0.40943 0.81187
0.40944 0.81188
0.40944 0.81189
0.40944 0.81190
0.40945 0.81191
0.40945 0.81192
0.40945 0.81193
0.40946 0.81194
0.40947 0.81195
0.40947 0.81196
0.40947 0.81197
0.40948 0.81198
0.40948 0.81199
0.40948 0.81200
0.40948 0.81201
0.40948 0.81202
0.40949 0.81203
0.40949 0.81204
0.40949 0.81205
0.40950 0.81206
0.40950 0.81207
0.40950 0.81208
0.40951 0.81209
0.40951 0.81210
0.40951 0.81211
0.40951 0.81212
0.40952 0.81213
0.40952 0.81214
0.40952 0.81215
0.40952 0.81216
0.40952 0.81217
0.40953 0.81218
0.40953 0.81219
0.40953 0.81220
0.40953 0.81221
0.40953 0.81222
0.40954 0.81223
0.40954 0.81224
0.40954 0.81225
0.40954 0.81226
0.40955 0.81227
0.40955 0.81228
0.40955 0.81229
0.40956 0.81230
0.40956 0.81231
0.40956 0.81232
0.40956 0.81233
0.40956 0.81234
0.40957 0.81235
0.40957 0.81236
0.40957 0.81237
0.40957 0.81238
0.40958 0.81239
0.40958 0.81240
0.40958 0.81241
0.40959 0.81242
0.40959 0.81243
0.40960 0.81244
0.40960 0.81245
0.40960 0.81246
0.40960 0.81247
0.40960 0.81248
0.40960 0.81249
0.40961 0.81250
0.40961 0.81251
0.40961 0.81252
0.40961 0.81253
0.40961 0.81254
0.40961 0.81255
0.40962 0.81256
0.40962 0.81257
0.40962 0.81258
0.40962 0.81259
0.40962 0.81260
0.40962 0.81261
0.40962 0.81262
0.40963 0.81263
0.40964 0.81264
0.40964 0.81265
0.40965 0.81266
0.40965 0.81267
0.40965 0.81268
0.40965 0.81269
0.40965 0.81270
0.40965 0.81271
0.40966 0.81272
0.40966 0.81273
0.40966 0.81274
0.40966 0.81275
0.40967 0.81276
0.40967 0.81277
0.40967 0.81278
0.40967 0.81279
0.40967 0.81280
0.40968 0.81281
0.40969 0.81282
0.40969 0.81283
0.40970 0.81284
0.40970 0.81285
0.40970 0.81286
0.40970 0.81287
0.40971 0.81288
0.40971 0.81289
0.40971 0.81290
0.40971 0.81291
0.40971 0.81292
0.40972 0.81293
0.40972 0.81294
0.40972 0.81295
0.40972 0.81296
0.40972 0.81297
0.40972 0.81298
0.40973 0.81299
0.40975 0.81300
0.40975 0.81301
0.40975 0.81302
0.40975 0.81303
0.40975 0.81304
0.40975 0.81305
0.40976 0.81306
0.40976 0.81307
0.40977 0.81308
0.40977 0.81309
0.40977 0.81310
0.40978 0.81311
0.40978 0.81312
0.40978 0.81313
0.40978 0.81314
0.40979 0.81315
0.40979 0.81316
0.40980 0.81317
0.40981 0.81318
0.40981 0.81319
0.40981 0.81320
0.40981 0.81321
0.40981 0.81322
0.40981 0.81323
0.40982 0.81324
0.40982 0.81325
0.40982 0.81326
0.40982 0.81327
0.40982 0.81328
0.40983 0.81329
0.40984 0.81330
0.40984 0.81331
0.40984 0.81332
0.40984 0.81333
0.40984 0.81334
0.40985 0.81335
0.40985 0.81336
0.40985 0.81337
0.40985 0.81338
0.40986 0.81339
0.40986 0.81340
0.40986 0.81341
0.40986 0.81342
0.40986 0.81343
0.40986 0.81344
0.40987 0.81345
0.40987 0.81346
0.40987 0.81347
0.40987 0.81348
0.40987 0.81349
0.40988 0.81350
0.40988 0.81351
0.40989 0.81352
0.40989 0.81353
0.40989 0.81354
0.40989 0.81355
0.40990 0.81356
0.40990 0.81357
0.40990 0.81358
0.40991 0.81359
0.40991 0.81360
0.40992 0.81361
0.40992 0.81362
0.40993 0.81363
0.40993 0.81364
0.40993 0.81365
0.40994 0.81366
0.40995 0.81367
0.40995 0.81368
0.40997 0.81369
0.40997 0.81370
0.40998 0.81371
0.40998 0.81372
0.40998 0.81373
0.40999 0.81374
0.40999 0.81375
0.41000 0.81376
0.41000 0.81377
0.41001 0.81378
0.41002 0.81379
0.41002 0.81380
0.41002 0.81381
0.41002 0.81382
0.41002 0.81383
0.41002 0.81384
0.41003 0.81385
0.41003 0.81386
0.41003 0.81387
0.41004 0.81388
0.41004 0.81389
0.41004 0.81390
0.41004 0.81391
0.41004 0.81392
0.41005 0.81393
0.41005 0.81394
0.41005 0.81395
0.41005 0.81396
0.41006 0.81397
0.41006 0.81398
0.41007 0.81399
0.41007 0.81400
0.41007 0.81401
0.41007 0.81402
0.41007 0.81403
0.41008 0.81404
0.41008 0.81405
0.41008 0.81406
0.41008 0.81407
0.41008 0.81408
0.41008 0.81409
0.41008 0.81410
0.41009 0.81411
0.41010 0.81412
0.41010 0.81413
0.41010 0.81414
0.41010 0.81415
0.41010 0.81416
0.41011 0.81417
0.41012 0.81418
0.41012 0.81419
0.41012 0.81420
0.41012 0.81421
0.41012 0.81422
0.41013 0.81423
0.41013 0.81424
0.41014 0.81425
0.41014 0.81426
0.41017 0.81427
0.41017 0.81428
0.41017 0.81429
0.41018 0.81430
0.41018 0.81431
0.41018 0.81432
0.41018 0.81433
0.41019 0.81434
0.41019 0.81435
0.41019 0.81436
0.41019 0.81437
0.41020 0.81438
0.41020 0.81439
0.41020 0.81440
0.41021 0.81441
0.41021 0.81442
0.41021 0.81443
0.41021 0.81444
0.41023 0.81445
0.41023 0.81446
0.41023 0.81447
0.41024 0.81448
0.41024 0.81449
0.41024 0.81450
0.41024 0.81451
0.41025 0.81452
0.41026 0.81453
0.41026 0.81454
0.41026 0.81455
0.41026 0.81456
0.41026 0.81457
0.41026 0.81458
0.41027 0.81459
0.41027 0.81460
0.41027 0.81461
0.41027 0.81462
0.41027 0.81463
0.41028 0.81464
0.41028 0.81465
0.41028 0.81466
0.41028 0.81467
0.41028 0.81468
0.41028 0.81469
0.41029 0.81470
0.41029 0.81471
0.41029 0.81472
0.41029 0.81473
0.41030 0.81474
0.41030 0.81475
0.41030 0.81476
0.41030 0.81477
0.41030 0.81478
0.41030 0.81479
0.41031 0.81480
0.41031 0.81481
0.41032 0.81482
0.41032 0.81483
0.41032 0.81484
0.41032 0.81485
0.41032 0.81486
0.41032 0.81487
0.41033 0.81488
0.41033 0.81489
0.41033 0.81490
0.41034 0.81491
0.41034 0.81492
0.41035 0.81493
0.41035 0.81494
0.41036 0.81495
0.41036 0.81496
0.41036 0.81497
0.41036 0.81498
0.41036 0.81499
0.41036 0.81500
0.41037 0.81501
0.41037 0.81502
0.41037 0.81503
0.41038 0.81504
0.41038 0.81505
0.41038 0.81506
0.41038 0.81507
0.41038 0.81508
0.41039 0.81509
0.41039 0.81510
0.41039 0.81511
0.41040 0.81512
0.41040 0.81513
0.41040 0.81514
0.41040 0.81515
0.41040 0.81516
0.41043 0.81517
0.41043 0.81518
0.41043 0.81519
0.41044 0.81520
0.41044 0.81521
0.41044 0.81522
0.41044 0.81523
0.41045 0.81524
0.41045 0.81525
0.41046 0.81526
0.41046 0.81527
0.41046 0.81528
0.41046 0.81529
0.41046 0.81530
0.41046 0.81531
0.41047 0.81532
0.41048 0.81533
0.41048 0.81534
0.41048 0.81535
0.41049 0.81536
0.41049 0.81537
0.41049 0.81538
0.41049 0.81539
0.41049 0.81540
0.41049 0.81541
0.41050 0.81542
0.41050 0.81543
0.41050 0.81544
0.41051 0.81545
0.41051 0.81546
0.41052 0.81547
0.41052 0.81548
0.41052 0.81549
0.41053 0.81550
0.41054 0.81551
0.41054 0.81552
0.41054 0.81553
0.41054 0.81554
0.41055 0.81555
0.41055 0.81556
0.41055 0.81557
0.41055 0.81558
0.41055 0.81559
0.41055 0.81560
0.41056 0.81561
0.41056 0.81562
0.41057 0.81563
0.41057 0.81564
0.41057 0.81565
0.41057 0.81566
0.41057 0.81567
0.41058 0.81568
0.41058 0.81569
0.41059 0.81570
0.41059 0.81571
0.41059 0.81572
0.41060 0.81573
0.41060 0.81574
0.41061 0.81575
0.41061 0.81576
0.41061 0.81577
0.41062 0.81578
0.41062 0.81579
0.41062 0.81580
0.41062 0.81581
0.41062 0.81582
0.41062 0.81583
0.41063 0.81584
0.41063 0.81585
0.41063 0.81586
0.41063 0.81587
0.41064 0.81588
0.41064 0.81589
0.41064 0.81590
0.41064 0.81591
0.41064 0.81592
0.41065 0.81593
0.41065 0.81594
0.41065 0.81595
0.41066 0.81596
0.41066 0.81597
0.41067 0.81598
0.41068 0.81599
0.41068 0.81600
0.41069 0.81601
0.41069 0.81602
0.41069 0.81603
0.41069 0.81604
0.41070 0.81605
0.41070 0.81606
0.41070 0.81607
0.41071 0.81608
0.41072 0.81609
0.41072 0.81610
0.41072 0.81611
0.41073 0.81612
0.41073 0.81613
0.41074 0.81614
0.41074 0.81615
0.41074 0.81616
0.41075 0.81617
0.41075 0.81618
0.41075 0.81619
0.41075 0.81620
0.41075 0.81621
0.41075 0.81622
0.41076 0.81623
0.41076 0.81624
0.41076 0.81625
0.41077 0.81626
0.41077 0.81627
0.41078 0.81628
0.41078 0.81629
0.41078 0.81630
0.41079 0.81631
0.41079 0.81632
0.41079 0.81633
0.41079 0.81634
0.41080 0.81635
0.41080 0.81636
0.41081 0.81637
0.41081 0.81638
0.41082 0.81639
0.41083 0.81640
0.41083 0.81641
0.41083 0.81642
0.41084 0.81643
0.41084 0.81644
0.41084 0.81645
0.41084 0.81646
0.41084 0.81647
0.41085 0.81648
0.41085 0.81649
0.41085 0.81650
0.41086 0.81651
0.41086 0.81652
0.41086 0.81653
0.41086 0.81654
0.41087 0.81655
0.41087 0.81656
0.41087 0.81657
0.41088 0.81658
0.41088 0.81659
0.41089 0.81660
0.41089 0.81661
0.41090 0.81662
0.41090 0.81663
0.41090 0.81664
0.41090 0.81665
0.41090 0.81666
0.41091 0.81667
0.41091 0.81668
0.41091 0.81669
0.41091 0.81670
0.41091 0.81671
0.41092 0.81672
0.41092 0.81673
0.41092 0.81674
0.41092 0.81675
0.41093 0.81676
0.41093 0.81677
0.41093 0.81678
0.41093 0.81679
0.41094 0.81680
0.41094 0.81681
0.41094 0.81682
0.41095 0.81683
0.41095 0.81684
0.41095 0.81685
0.41095 0.81686
0.41095 0.81687
0.41096 0.81688
0.41096 0.81689
0.41096 0.81690
0.41096 0.81691
0.41097 0.81692
0.41097 0.81693
0.41097 0.81694
0.41097 0.81695
0.41098 0.81696
0.41098 0.81697
0.41098 0.81698
0.41098 0.81699
0.41098 0.81700
0.41098 0.81701
0.41098 0.81702
0.41099 0.81703
0.41099 0.81704
0.41099 0.81705
0.41100 0.81706
0.41101 0.81707
0.41101 0.81708
0.41102 0.81709
0.41102 0.81710
0.41102 0.81711
0.41102 0.81712
0.41102 0.81713
0.41102 0.81714
0.41103 0.81715
0.41103 0.81716
0.41103 0.81717
0.41104 0.81718
0.41104 0.81719
0.41105 0.81720
0.41105 0.81721
0.41105 0.81722
0.41106 0.81723
0.41106 0.81724
0.41106 0.81725
0.41107 0.81726
0.41108 0.81727
0.41108 0.81728
0.41109 0.81729
0.41109 0.81730
0.41110 0.81731
0.41110 0.81732
0.41110 0.81733
0.41111 0.81734
0.41111 0.81735
0.41111 0.81736
0.41111 0.81737
0.41111 0.81738
0.41111 0.81739
0.41111 0.81740
0.41112 0.81741
0.41112 0.81742
0.41113 0.81743
0.41113 0.81744
0.41113 0.81745
0.41113 0.81746
0.41113 0.81747
0.41114 0.81748
0.41114 0.81749
0.41114 0.81750
0.41115 0.81751
0.41116 0.81752
0.41116 0.81753
0.41116 0.81754
0.41116 0.81755
0.41117 0.81756
0.41117 0.81757
0.41117 0.81758
0.41117 0.81759
0.41117 0.81760
0.41117 0.81761
0.41118 0.81762
0.41118 0.81763
0.41118 0.81764
0.41119 0.81765
0.41119 0.81766
0.41119 0.81767
0.41119 0.81768
0.41119 0.81769
0.41119 0.81770
0.41120 0.81771
0.41120 0.81772
0.41120 0.81773
0.41121 0.81774
0.41121 0.81775
0.41121 0.81776
0.41121 0.81777
0.41121 0.81778
0.41121 0.81779
0.41121 0.81780
0.41121 0.81781
0.41121 0.81782
0.41122 0.81783
0.41123 0.81784
0.41123 0.81785
0.41123 0.81786
0.41123 0.81787
0.41123 0.81788
0.41123 0.81789
0.41123 0.81790
0.41124 0.81791
0.41124 0.81792
0.41124 0.81793
0.41125 0.81794
0.41125 0.81795
0.41125 0.81796
0.41125 0.81797
0.41126 0.81798
0.41126 0.81799
0.41126 0.81800
0.41126 0.81801
0.41126 0.81802
0.41126 0.81803
0.41127 0.81804
0.41127 0.81805
0.41127 0.81806
0.41128 0.81807
0.41128 0.81808
0.41128 0.81809
0.41128 0.81810
0.41128 0.81811
0.41128 0.81812
0.41129 0.81813
0.41129 0.81814
0.41129 0.81815
0.41130 0.81816
0.41130 0.81817
0.41131 0.81818
0.41131 0.81819
0.41131 0.81820
0.41132 0.81821
0.41132 0.81822
0.41132 0.81823
0.41132 0.81824
0.41132 0.81825
0.41133 0.81826
0.41133 0.81827
0.41134 0.81828
0.41134 0.81829
0.41134 0.81830
0.41134 0.81831
0.41134 0.81832
0.41134 0.81833
0.41134 0.81834
0.41135 0.81835
0.41135 0.81836
0.41135 0.81837
0.41135 0.81838
0.41136 0.81839
0.41136 0.81840
0.41136 0.81841
0.41136 0.81842
0.41137 0.81843
0.41137 0.81844
0.41137 0.81845
0.41138 0.81846
0.41140 0.81847
0.41140 0.81848
0.41140 0.81849
0.41141 0.81850
0.41141 0.81851
0.41141 0.81852
0.41141 0.81853
0.41141 0.81854
0.41141 0.81855
0.41141 0.81856
0.41142 0.81857
0.41142 0.81858
0.41143 0.81859
0.41143 0.81860
0.41145 0.81861
0.41145 0.81862
0.41146 0.81863
0.41146 0.81864
0.41146 0.81865
0.41147 0.81866
0.41147 0.81867
0.41147 0.81868
0.41147 0.81869
0.41148 0.81870
0.41148 0.81871
0.41148 0.81872
0.41148 0.81873
0.41149 0.81874
0.41150 0.81875
0.41150 0.81876
0.41150 0.81877
0.41150 0.81878
0.41151 0.81879
0.41151 0.81880
0.41152 0.81881
0.41152 0.81882
0.41152 0.81883
0.41152 0.81884
0.41153 0.81885
0.41153 0.81886
0.41154 0.81887
0.41155 0.81888
0.41156 0.81889
0.41156 0.81890
0.41156 0.81891
0.41157 0.81892
0.41157 0.81893
0.41157 0.81894
0.41158 0.81895
0.41158 0.81896
0.41160 0.81897
0.41160 0.81898
0.41160 0.81899
0.41160 0.81900
0.41160 0.81901
0.41161 0.81902
0.41161 0.81903
0.41161 0.81904
0.41162 0.81905
0.41163 0.81906
0.41163 0.81907
0.41163 0.81908
0.41164 0.81909
0.41164 0.81910
0.41164 0.81911
0.41164 0.81912
0.41165 0.81913
0.41165 0.81914
0.41166 0.81915
0.41166 0.81916
0.41166 0.81917
0.41166 0.81918
0.41167 0.81919
0.41167 0.81920
0.41168 0.81921
0.41168 0.81922
0.41169 0.81923
0.41169 0.81924
0.41170 0.81925
0.41170 0.81926
0.41170 0.81927
0.41170 0.81928
0.41171 0.81929
0.41171 0.81930
0.41171 0.81931
0.41171 0.81932
0.41172 0.81933
0.41173 0.81934
0.41174 0.81935
0.41174 0.81936
0.41174 0.81937
0.41175 0.81938
0.41175 0.81939
0.41176 0.81940
0.41176 0.81941
0.41176 0.81942
0.41176 0.81943
0.41177 0.81944
0.41177 0.81945
0.41178 0.81946
0.41179 0.81947
0.41179 0.81948
0.41179 0.81949
0.41179 0.81950
0.41180 0.81951
0.41180 0.81952
0.41181 0.81953
0.41181 0.81954
0.41182 0.81955
0.41182 0.81956
0.41183 0.81957
0.41183 0.81958
0.41183 0.81959
0.41183 0.81960
0.41183 0.81961
0.41184 0.81962
0.41184 0.81963
0.41185 0.81964
0.41185 0.81965
0.41185 0.81966
0.41185 0.81967
0.41187 0.81968
0.41187 0.81969
0.41188 0.81970
0.41188 0.81971
0.41188 0.81972
0.41189 0.81973
0.41189 0.81974
0.41189 0.81975
0.41189 0.81976
0.41190 0.81977
0.41190 0.81978
0.41190 0.81979
0.41191 0.81980
0.41191 0.81981
0.41192 0.81982
0.41192 0.81983
0.41194 0.81984
0.41194 0.81985
0.41194 0.81986
0.41194 0.81987
0.41195 0.81988
0.41195 0.81989
0.41195 0.81990
0.41195 0.81991
0.41196 0.81992
0.41197 0.81993
0.41197 0.81994
0.41197 0.81995
0.41197 0.81996
0.41197 0.81997
0.41198 0.81998
0.41198 0.81999
0.41198 0.82000
0.41198 0.82001
0.41198 0.82002
0.41199 0.82003
0.41199 0.82004
0.41199 0.82005
0.41200 0.82006
0.41200 0.82007
0.41200 0.82008
0.41201 0.82009
0.41201 0.82010
0.41202 0.82011
0.41202 0.82012
0.41202 0.82013
0.41202 0.82014
0.41203 0.82015
0.41203 0.82016
0.41203 0.82017
0.41203 0.82018
0.41204 0.82019
0.41204 0.82020
0.41204 0.82021
0.41204 0.82022
0.41205 0.82023
0.41205 0.82024
0.41206 0.82025
0.41207 0.82026
0.41207 0.82027
0.41208 0.82028
0.41208 0.82029
0.41208 0.82030
0.41209 0.82031
0.41209 0.82032
0.41209 0.82033
0.41209 0.82034
0.41210 0.82035
0.41210 0.82036
0.41210 0.82037
0.41210 0.82038
0.41210 0.82039
0.41210 0.82040
0.41211 0.82041
0.41211 0.82042
0.41211 0.82043
0.41211 0.82044
0.41211 0.82045
0.41212 0.82046
0.41212 0.82047
0.41212 0.82048
0.41212 0.82049
0.41212 0.82050
0.41212 0.82051
0.41213 0.82052
0.41213 0.82053
0.41213 0.82054
0.41213 0.82055
0.41213 0.82056
0.41214 0.82057
0.41214 0.82058
0.41215 0.82059
0.41215 0.82060
0.41216 0.82061
0.41216 0.82062
0.41216 0.82063
0.41216 0.82064
0.41216 0.82065
0.41216 0.82066
0.41216 0.82067
0.41216 0.82068
0.41217 0.82069
0.41218 0.82070
0.41219 0.82071
0.41219 0.82072
0.41219 0.82073
0.41220 0.82074
0.41221 0.82075
0.41221 0.82076
0.41221 0.82077
0.41222 0.82078
0.41222 0.82079
0.41222 0.82080
0.41222 0.82081
0.41222 0.82082
0.41223 0.82083
0.41223 0.82084
0.41224 0.82085
0.41225 0.82086
0.41225 0.82087
0.41225 0.82088
0.41225 0.82089
0.41225 0.82090
0.41226 0.82091
0.41226 0.82092
0.41226 0.82093
0.41226 0.82094
0.41227 0.82095
0.41227 0.82096
0.41228 0.82097
0.41228 0.82098
0.41229 0.82099
0.41229 0.82100
0.41229 0.82101
0.41229 0.82102
0.41230 0.82103
0.41230 0.82104
0.41231 0.82105
0.41231 0.82106
0.41232 0.82107
0.41232 0.82108
0.41232 0.82109
0.41232 0.82110
0.41232 0.82111
0.41234 0.82112
0.41235 0.82113
0.41235 0.82114
0.41236 0.82115
0.41236 0.82116
0.41236 0.82117
0.41236 0.82118
0.41237 0.82119
0.41237 0.82120
0.41237 0.82121
0.41237 0.82122
0.41238 0.82123
0.41238 0.82124
0.41238 0.82125
0.41238 0.82126
0.41239 0.82127
0.41239 0.82128
0.41239 0.82129
0.41239 0.82130
0.41239 0.82131
0.41239 0.82132
0.41239 0.82133
0.41239 0.82134
0.41240 0.82135
0.41240 0.82136
0.41241 0.82137
0.41242 0.82138
0.41242 0.82139
0.41243 0.82140
0.41243 0.82141
0.41243 0.82142
0.41244 0.82143
0.41244 0.82144
0.41244 0.82145
0.41245 0.82146
0.41245 0.82147
0.41246 0.82148
0.41246 0.82149
0.41246 0.82150
0.41246 0.82151
0.41246 0.82152
0.41246 0.82153
0.41247 0.82154
0.41247 0.82155
0.41247 0.82156
0.41248 0.82157
0.41248 0.82158
0.41248 0.82159
0.41248 0.82160
0.41249 0.82161
0.41249 0.82162
0.41250 0.82163
0.41250 0.82164
0.41250 0.82165
0.41251 0.82166
0.41251 0.82167
0.41251 0.82168
0.41251 0.82169
0.41251 0.82170
0.41252 0.82171
0.41252 0.82172
0.41252 0.82173
0.41253 0.82174
0.41253 0.82175
0.41253 0.82176
0.41253 0.82177
0.41253 0.82178
0.41254 0.82179
0.41254 0.82180
0.41254 0.82181
0.41255 0.82182
0.41255 0.82183
0.41255 0.82184
0.41255 0.82185
0.41256 0.82186
0.41256 0.82187
0.41257 0.82188
0.41257 0.82189
0.41258 0.82190
0.41258 0.82191
0.41258 0.82192
0.41258 0.82193
0.41258 0.82194
0.41259 0.82195
0.41259 0.82196
0.41260 0.82197
0.41260 0.82198
0.41261 0.82199
0.41261 0.82200
0.41262 0.82201
0.41262 0.82202
0.41263 0.82203
0.41263 0.82204
0.41264 0.82205
0.41264 0.82206
0.41264 0.82207
0.41264 0.82208
0.41264 0.82209
0.41265 0.82210
0.41265 0.82211
0.41266 0.82212
0.41266 0.82213
0.41266 0.82214
0.41266 0.82215
0.41266 0.82216
0.41267 0.82217
0.41267 0.82218
0.41268 0.82219
0.41268 0.82220
0.41268 0.82221
0.41268 0.82222
0.41269 0.82223
0.41269 0.82224
0.41269 0.82225
0.41269 0.82226
0.41270 0.82227
0.41271 0.82228
0.41271 0.82229
0.41271 0.82230
0.41272 0.82231
0.41272 0.82232
0.41272 0.82233
0.41272 0.82234
0.41273 0.82235
0.41274 0.82236
0.41275 0.82237
0.41275 0.82238
0.41275 0.82239
0.41275 0.82240
0.41276 0.82241
0.41276 0.82242
0.41276 0.82243
0.41276 0.82244
0.41277 0.82245
0.41277 0.82246
0.41278 0.82247
0.41278 0.82248
0.41279 0.82249
0.41280 0.82250
0.41280 0.82251
0.41280 0.82252
0.41280 0.82253
0.41281 0.82254
0.41281 0.82255
0.41282 0.82256
0.41283 0.82257
0.41284 0.82258
0.41284 0.82259
0.41284 0.82260
0.41284 0.82261
0.41284 0.82262
0.41285 0.82263
0.41285 0.82264
0.41285 0.82265
0.41286 0.82266
0.41286 0.82267
0.41286 0.82268
0.41287 0.82269
0.41287 0.82270
0.41287 0.82271
0.41287 0.82272
0.41288 0.82273
0.41288 0.82274
0.41290 0.82275
0.41290 0.82276
0.41291 0.82277
0.41291 0.82278
0.41291 0.82279
0.41291 0.82280
0.41291 0.82281
0.41293 0.82282
0.41293 0.82283
0.41293 0.82284
0.41293 0.82285
0.41293 0.82286
0.41293 0.82287
0.41294 0.82288
0.41294 0.82289
0.41295 0.82290
0.41295 0.82291
0.41295 0.82292
0.41295 0.82293
0.41296 0.82294
0.41296 0.82295
0.41296 0.82296
0.41296 0.82297
0.41297 0.82298
0.41297 0.82299
0.41297 0.82300
0.41298 0.82301
0.41298 0.82302
0.41299 0.82303
0.41299 0.82304
0.41299 0.82305
0.41300 0.82306
0.41300 0.82307
0.41301 0.82308
0.41301 0.82309
0.41301 0.82310
0.41302 0.82311
0.41302 0.82312
0.41302 0.82313
0.41303 0.82314
0.41303 0.82315
0.41303 0.82316
0.41304 0.82317
0.41304 0.82318
0.41304 0.82319
0.41305 0.82320
0.41305 0.82321
0.41305 0.82322
0.41305 0.82323
0.41306 0.82324
0.41306 0.82325
0.41306 0.82326
0.41306 0.82327
0.41307 0.82328
0.41307 0.82329
0.41307 0.82330
0.41308 0.82331
0.41309 0.82332
0.41309 0.82333
0.41309 0.82334
0.41309 0.82335
0.41310 0.82336
0.41311 0.82337
0.41311 0.82338
0.41311 0.82339
0.41312 0.82340
0.41312 0.82341
0.41312 0.82342
0.41312 0.82343
0.41312 0.82344
0.41312 0.82345
0.41312 0.82346
0.41313 0.82347
0.41314 0.82348
0.41314 0.82349
0.41315 0.82350
0.41315 0.82351
0.41316 0.82352
0.41316 0.82353
0.41316 0.82354
0.41316 0.82355
0.41316 0.82356
0.41317 0.82357
0.41317 0.82358
0.41317 0.82359
0.41317 0.82360
0.41318 0.82361
0.41319 0.82362
0.41319 0.82363
0.41319 0.82364
0.41320 0.82365
0.41320 0.82366
0.41320 0.82367
0.41320 0.82368
0.41320 0.82369
0.41320 0.82370
0.41320 0.82371
0.41321 0.82372
0.41321 0.82373
0.41321 0.82374
0.41322 0.82375
0.41322 0.82376
0.41323 0.82377
0.41323 0.82378
0.41323 0.82379
0.41323 0.82380
0.41323 0.82381
0.41324 0.82382
0.41324 0.82383
0.41324 0.82384
0.41324 0.82385
0.41324 0.82386
0.41325 0.82387
0.41325 0.82388
0.41326 0.82389
0.41326 0.82390
0.41326 0.82391
0.41327 0.82392
0.41327 0.82393
0.41327 0.82394
0.41328 0.82395
0.41328 0.82396
0.41328 0.82397
0.41329 0.82398
0.41329 0.82399
0.41329 0.82400
0.41329 0.82401
0.41329 0.82402
0.41330 0.82403
0.41330 0.82404
0.41330 0.82405
0.41331 0.82406
0.41331 0.82407
0.41331 0.82408
0.41331 0.82409
0.41331 0.82410
0.41332 0.82411
0.41332 0.82412
0.41332 0.82413
0.41333 0.82414
0.41334 0.82415
0.41334 0.82416
0.41334 0.82417
0.41334 0.82418
0.41334 0.82419
0.41334 0.82420
0.41334 0.82421
0.41334 0.82422
0.41335 0.82423
0.41335 0.82424
0.41335 0.82425
0.41335 0.82426
0.41336 0.82427
0.41336 0.82428
0.41336 0.82429
0.41336 0.82430
0.41338 0.82431
0.41339 0.82432
0.41339 0.82433
0.41339 0.82434
0.41340 0.82435
0.41340 0.82436
0.41341 0.82437
0.41341 0.82438
0.41342 0.82439
0.41342 0.82440
0.41342 0.82441
0.41343 0.82442
0.41343 0.82443
0.41344 0.82444
0.41344 0.82445
0.41344 0.82446
0.41344 0.82447
0.41344 0.82448
0.41344 0.82449
0.41344 0.82450
0.41344 0.82451
0.41345 0.82452
0.41345 0.82453
0.41345 0.82454
0.41346 0.82455
0.41346 0.82456
0.41346 0.82457
0.41346 0.82458
0.41346 0.82459
0.41346 0.82460
0.41347 0.82461
0.41347 0.82462
0.41347 0.82463
0.41348 0.82464
0.41349 0.82465
0.41351 0.82466
0.41351 0.82467
0.41351 0.82468
0.41351 0.82469
0.41351 0.82470
0.41351 0.82471
0.41351 0.82472
0.41351 0.82473
0.41351 0.82474
0.41352 0.82475
0.41352 0.82476
0.41353 0.82477
0.41354 0.82478
0.41354 0.82479
0.41354 0.82480
0.41354 0.82481
0.41355 0.82482
0.41355 0.82483
0.41355 0.82484
0.41356 0.82485
0.41356 0.82486
0.41357 0.82487
0.41357 0.82488
0.41357 0.82489
0.41358 0.82490
0.41359 0.82491
0.41359 0.82492
0.41359 0.82493
0.41359 0.82494
0.41360 0.82495
0.41360 0.82496
0.41361 0.82497
0.41361 0.82498
0.41361 0.82499
0.41361 0.82500
0.41361 0.82501
0.41362 0.82502
0.41362 0.82503
0.41362 0.82504
0.41363 0.82505
0.41363 0.82506
0.41363 0.82507
0.41364 0.82508
0.41366 0.82509
0.41367 0.82510
0.41368 0.82511
0.41368 0.82512
0.41368 0.82513
0.41368 0.82514
0.41369 0.82515
0.41369 0.82516
0.41369 0.82517
0.41369 0.82518
0.41369 0.82519
0.41370 0.82520
0.41370 0.82521
0.41370 0.82522
0.41370 0.82523
0.41370 0.82524
0.41371 0.82525
0.41371 0.82526
0.41372 0.82527
0.41373 0.82528
0.41373 0.82529
0.41374 0.82530
0.41374 0.82531
0.41375 0.82532
0.41376 0.82533
0.41376 0.82534
0.41378 0.82535
0.41378 0.82536
0.41379 0.82537
0.41379 0.82538
0.41379 0.82539
0.41379 0.82540
0.41380 0.82541
0.41380 0.82542
0.41380 0.82543
0.41382 0.82544
0.41382 0.82545
0.41382 0.82546
0.41383 0.82547
0.41383 0.82548
0.41383 0.82549
0.41383 0.82550
0.41383 0.82551
0.41384 0.82552
0.41385 0.82553
0.41385 0.82554
0.41385 0.82555
0.41386 0.82556
0.41386 0.82557
0.41386 0.82558
0.41386 0.82559
0.41387 0.82560
0.41388 0.82561
0.41389 0.82562
0.41389 0.82563
0.41389 0.82564
0.41389 0.82565
0.41390 0.82566
0.41390 0.82567
0.41390 0.82568
0.41390 0.82569
0.41391 0.82570
0.41391 0.82571
0.41391 0.82572
0.41392 0.82573
0.41393 0.82574
0.41393 0.82575
0.41394 0.82576
0.41394 0.82577
0.41394 0.82578
0.41394 0.82579
0.41394 0.82580
0.41395 0.82581
0.41395 0.82582
0.41395 0.82583
0.41396 0.82584
0.41396 0.82585
0.41397 0.82586
0.41397 0.82587
0.41397 0.82588
0.41398 0.82589
0.41398 0.82590
0.41398 0.82591
0.41399 0.82592
0.41399 0.82593
0.41400 0.82594
0.41400 0.82595
0.41400 0.82596
0.41400 0.82597
0.41400 0.82598
0.41401 0.82599
0.41401 0.82600
0.41402 0.82601
0.41402 0.82602
0.41402 0.82603
0.41403 0.82604
0.41403 0.82605
0.41403 0.82606
0.41403 0.82607
0.41403 0.82608
0.41403 0.82609
0.41404 0.82610
0.41404 0.82611
0.41405 0.82612
0.41405 0.82613
0.41405 0.82614
0.41405 0.82615
0.41405 0.82616
0.41406 0.82617
0.41406 0.82618
0.41406 0.82619
0.41407 0.82620
0.41408 0.82621
0.41408 0.82622
0.41408 0.82623
0.41408 0.82624
0.41409 0.82625
0.41409 0.82626
0.41410 0.82627
0.41411 0.82628
0.41411 0.82629
0.41411 0.82630
0.41411 0.82631
0.41411 0.82632
0.41411 0.82633
0.41411 0.82634
0.41412 0.82635
0.41412 0.82636
0.41412 0.82637
0.41412 0.82638
0.41413 0.82639
0.41413 0.82640
0.41413 0.82641
0.41414 0.82642
0.41414 0.82643
0.41414 0.82644
0.41414 0.82645
0.41415 0.82646
0.41415 0.82647
0.41415 0.82648
0.41415 0.82649
0.41416 0.82650
0.41416 0.82651
0.41417 0.82652
0.41418 0.82653
0.41418 0.82654
0.41418 0.82655
0.41419 0.82656
0.41419 0.82657
0.41420 0.82658
0.41420 0.82659
0.41421 0.82660
0.41421 0.82661
0.41421 0.82662
0.41422 0.82663
0.41422 0.82664
0.41422 0.82665
0.41422 0.82666
0.41422 0.82667
0.41423 0.82668
0.41423 0.82669
0.41423 0.82670
0.41424 0.82671
0.41424 0.82672
0.41426 0.82673
0.41426 0.82674
0.41426 0.82675
0.41427 0.82676
0.41427 0.82677
0.41428 0.82678
0.41428 0.82679
0.41428 0.82680
0.41429 0.82681
0.41429 0.82682
0.41430 0.82683
0.41430 0.82684
0.41431 0.82685
0.41431 0.82686
0.41432 0.82687
0.41432 0.82688
0.41433 0.82689
0.41433 0.82690
0.41434 0.82691
0.41434 0.82692
0.41435 0.82693
0.41435 0.82694
0.41435 0.82695
0.41436 0.82696
0.41436 0.82697
0.41436 0.82698
0.41437 0.82699
0.41437 0.82700
0.41437 0.82701
0.41437 0.82702
0.41437 0.82703
0.41437 0.82704
0.41438 0.82705
0.41438 0.82706
0.41438 0.82707
0.41438 0.82708
0.41438 0.82709
0.41439 0.82710
0.41439 0.82711
0.41439 0.82712
0.41439 0.82713
0.41439 0.82714
0.41439 0.82715
0.41439 0.82716
0.41440 0.82717
0.41440 0.82718
0.41440 0.82719
0.41440 0.82720
0.41440 0.82721
0.41441 0.82722
0.41441 0.82723
0.41442 0.82724
0.41442 0.82725
0.41442 0.82726
0.41443 0.82727
0.41443 0.82728
0.41443 0.82729
0.41445 0.82730
0.41445 0.82731
0.41445 0.82732
0.41445 0.82733
0.41446 0.82734
0.41447 0.82735
0.41448 0.82736
0.41448 0.82737
0.41449 0.82738
0.41449 0.82739
0.41449 0.82740
0.41449 0.82741
0.41450 0.82742
0.41450 0.82743
0.41450 0.82744
0.41451 0.82745
0.41451 0.82746
0.41451 0.82747
0.41452 0.82748
0.41452 0.82749
0.41452 0.82750
0.41452 0.82751
0.41452 0.82752
0.41452 0.82753
0.41453 0.82754
0.41453 0.82755
0.41454 0.82756
0.41454 0.82757
0.41454 0.82758
0.41455 0.82759
0.41455 0.82760
0.41455 0.82761
0.41456 0.82762
0.41456 0.82763
0.41456 0.82764
0.41456 0.82765
0.41457 0.82766
0.41457 0.82767
0.41457 0.82768
0.41457 0.82769
0.41458 0.82770
0.41458 0.82771
0.41459 0.82772
0.41459 0.82773
0.41459 0.82774
0.41460 0.82775
0.41460 0.82776
0.41461 0.82777
0.41461 0.82778
0.41461 0.82779
0.41461 0.82780
0.41461 0.82781
0.41461 0.82782
0.41461 0.82783
0.41462 0.82784
0.41462 0.82785
0.41464 0.82786
0.41464 0.82787
0.41464 0.82788
0.41464 0.82789
0.41465 0.82790
0.41466 0.82791
0.41466 0.82792
0.41466 0.82793
0.41467 0.82794
0.41467 0.82795
0.41467 0.82796
0.41468 0.82797
0.41468 0.82798
0.41468 0.82799
0.41468 0.82800
0.41468 0.82801
0.41468 0.82802
0.41469 0.82803
0.41469 0.82804
0.41470 0.82805
0.41470 0.82806
0.41471 0.82807
0.41471 0.82808
0.41471 0.82809
0.41471 0.82810
0.41471 0.82811
0.41472 0.82812
0.41472 0.82813
0.41472 0.82814
0.41472 0.82815
0.41472 0.82816
0.41472 0.82817
0.41474 0.82818
0.41474 0.82819
0.41475 0.82820
0.41476 0.82821
0.41477 0.82822
0.41477 0.82823
0.41477 0.82824
0.41478 0.82825
0.41479 0.82826
0.41479 0.82827
0.41479 0.82828
0.41480 0.82829
0.41480 0.82830
0.41481 0.82831
0.41481 0.82832
0.41481 0.82833
0.41481 0.82834
0.41482 0.82835
0.41482 0.82836
0.41482 0.82837
0.41482 0.82838
0.41482 0.82839
0.41482 0.82840
0.41483 0.82841
0.41484 0.82842
0.41484 0.82843
0.41484 0.82844
0.41485 0.82845
0.41485 0.82846
0.41485 0.82847
0.41485 0.82848
0.41485 0.82849
0.41486 0.82850
0.41486 0.82851
0.41486 0.82852
0.41487 0.82853
0.41487 0.82854
0.41487 0.82855
0.41487 0.82856
0.41487 0.82857
0.41487 0.82858
0.41489 0.82859
0.41489 0.82860
0.41490 0.82861
0.41490 0.82862
0.41490 0.82863
0.41491 0.82864
0.41491 0.82865
0.41491 0.82866
0.41492 0.82867
0.41492 0.82868
0.41492 0.82869
0.41493 0.82870
0.41493 0.82871
0.41494 0.82872
0.41494 0.82873
0.41494 0.82874
0.41495 0.82875
0.41495 0.82876
0.41495 0.82877
0.41495 0.82878
0.41496 0.82879
0.41496 0.82880
0.41497 0.82881
0.41497 0.82882
0.41497 0.82883
0.41498 0.82884
0.41498 0.82885
0.41499 0.82886
0.41499 0.82887
0.41499 0.82888
0.41499 0.82889
0.41499 0.82890
0.41499 0.82891
0.41499 0.82892
0.41500 0.82893
0.41500 0.82894
0.41500 0.82895
0.41500 0.82896
0.41500 0.82897
0.41500 0.82898
0.41500 0.82899
0.41500 0.82900
0.41500 0.82901
0.41500 0.82902
0.41501 0.82903
0.41501 0.82904
0.41501 0.82905
0.41501 0.82906
0.41502 0.82907
0.41502 0.82908
0.41502 0.82909
0.41503 0.82910
0.41503 0.82911
0.41503 0.82912
0.41503 0.82913
0.41503 0.82914
0.41503 0.82915
0.41504 0.82916
0.41504 0.82917
0.41504 0.82918
0.41506 0.82919
0.41507 0.82920
0.41507 0.82921
0.41507 0.82922
0.41508 0.82923
0.41508 0.82924
0.41508 0.82925
0.41509 0.82926
0.41509 0.82927
0.41509 0.82928
0.41510 0.82929
0.41510 0.82930
0.41510 0.82931
0.41511 0.82932
0.41511 0.82933
0.41511 0.82934
0.41511 0.82935
0.41511 0.82936
0.41512 0.82937
0.41512 0.82938
0.41512 0.82939
0.41512 0.82940
0.41512 0.82941
0.41512 0.82942
0.41513 0.82943
0.41513 0.82944
0.41513 0.82945
0.41513 0.82946
0.41514 0.82947
0.41514 0.82948
0.41514 0.82949
0.41514 0.82950
0.41515 0.82951
0.41515 0.82952
0.41515 0.82953
0.41515 0.82954
0.41515 0.82955
0.41515 0.82956
0.41516 0.82957
0.41516 0.82958
0.41516 0.82959
0.41516 0.82960
0.41518 0.82961
0.41518 0.82962
0.41518 0.82963
0.41518 0.82964
0.41519 0.82965
0.41519 0.82966
0.41519 0.82967
0.41520 0.82968
0.41520 0.82969
0.41520 0.82970
0.41520 0.82971
0.41520 0.82972
0.41520 0.82973
0.41521 0.82974
0.41521 0.82975
0.41521 0.82976
0.41522 0.82977
0.41522 0.82978
0.41523 0.82979
0.41523 0.82980
0.41524 0.82981
0.41524 0.82982
0.41524 0.82983
0.41524 0.82984
0.41525 0.82985
0.41526 0.82986
0.41527 0.82987
0.41527 0.82988
0.41527 0.82989
0.41528 0.82990
0.41528 0.82991
0.41528 0.82992
0.41528 0.82993
0.41528 0.82994
0.41528 0.82995
0.41529 0.82996
0.41529 0.82997
0.41529 0.82998
0.41529 0.82999
0.41530 0.83000
0.41531 0.83001
0.41531 0.83002
0.41531 0.83003
0.41532 0.83004
0.41532 0.83005
0.41532 0.83006
0.41532 0.83007
0.41533 0.83008
0.41533 0.83009
0.41533 0.83010
0.41533 0.83011
0.41534 0.83012
0.41534 0.83013
0.41534 0.83014
0.41535 0.83015
0.41535 0.83016
0.41535 0.83017
0.41537 0.83018
0.41537 0.83019
0.41537 0.83020
0.41538 0.83021
0.41538 0.83022
0.41538 0.83023
0.41538 0.83024
0.41539 0.83025
0.41539 0.83026
0.41540 0.83027
0.41540 0.83028
0.41541 0.83029
0.41541 0.83030
0.41542 0.83031
0.41543 0.83032
0.41544 0.83033
0.41544 0.83034
0.41544 0.83035
0.41545 0.83036
0.41545 0.83037
0.41546 0.83038
0.41547 0.83039
0.41547 0.83040
0.41548 0.83041
0.41549 0.83042
0.41549 0.83043
0.41549 0.83044
0.41549 0.83045
0.41549 0.83046
0.41550 0.83047
0.41550 0.83048
0.41550 0.83049
0.41551 0.83050
0.41551 0.83051
0.41552 0.83052
0.41552 0.83053
0.41552 0.83054
0.41553 0.83055
0.41553 0.83056
0.41553 0.83057
0.41554 0.83058
0.41554 0.83059
0.41554 0.83060
0.41554 0.83061
0.41555 0.83062
0.41555 0.83063
0.41555 0.83064
0.41555 0.83065
0.41556 0.83066
0.41556 0.83067
0.41556 0.83068
0.41556 0.83069
0.41557 0.83070
0.41557 0.83071
0.41557 0.83072
0.41557 0.83073
0.41558 0.83074
0.41558 0.83075
0.41558 0.83076
0.41558 0.83077
0.41558 0.83078
0.41558 0.83079
0.41559 0.83080
0.41559 0.83081
0.41560 0.83082
0.41560 0.83083
0.41560 0.83084
0.41561 0.83085
0.41561 0.83086
0.41562 0.83087
0.41562 0.83088
0.41562 0.83089
0.41563 0.83090
0.41563 0.83091
0.41563 0.83092
0.41563 0.83093
0.41563 0.83094
0.41564 0.83095
0.41564 0.83096
0.41564 0.83097
0.41565 0.83098
0.41565 0.83099
0.41565 0.83100
0.41565 0.83101
0.41566 0.83102
0.41566 0.83103
0.41567 0.83104
0.41567 0.83105
0.41567 0.83106
0.41567 0.83107
0.41568 0.83108
0.41568 0.83109
0.41568 0.83110
0.41569 0.83111
0.41569 0.83112
0.41570 0.83113
0.41570 0.83114
0.41570 0.83115
0.41570 0.83116
0.41571 0.83117
0.41571 0.83118
0.41571 0.83119
0.41571 0.83120
0.41571 0.83121
0.41572 0.83122
0.41572 0.83123
0.41572 0.83124
0.41573 0.83125
0.41573 0.83126
0.41573 0.83127
0.41573 0.83128
0.41573 0.83129
0.41574 0.83130
0.41574 0.83131
0.41574 0.83132
0.41574 0.83133
0.41575 0.83134
0.41575 0.83135
0.41575 0.83136
0.41575 0.83137
0.41575 0.83138
0.41576 0.83139
0.41576 0.83140
0.41576 0.83141
0.41576 0.83142
0.41576 0.83143
0.41577 0.83144
0.41577 0.83145
0.41577 0.83146
0.41578 0.83147
0.41578 0.83148
0.41578 0.83149
0.41578 0.83150
0.41578 0.83151
0.41578 0.83152
0.41578 0.83153
0.41578 0.83154
0.41579 0.83155
0.41579 0.83156
0.41579 0.83157
0.41579 0.83158
0.41579 0.83159
0.41580 0.83160
0.41580 0.83161
0.41581 0.83162
0.41581 0.83163
0.41581 0.83164
0.41581 0.83165
0.41581 0.83166
0.41582 0.83167
0.41582 0.83168
0.41583 0.83169
0.41583 0.83170
0.41583 0.83171
0.41584 0.83172
0.41584 0.83173
0.41584 0.83174
0.41584 0.83175
0.41585 0.83176
0.41585 0.83177
0.41586 0.83178
0.41586 0.83179
0.41586 0.83180
0.41587 0.83181
0.41588 0.83182
0.41588 0.83183
0.41589 0.83184
0.41590 0.83185
0.41590 0.83186
0.41590 0.83187
0.41590 0.83188
0.41590 0.83189
0.41590 0.83190
0.41590 0.83191
0.41591 0.83192
0.41591 0.83193
0.41591 0.83194
0.41591 0.83195
0.41592 0.83196
0.41592 0.83197
0.41592 0.83198
0.41592 0.83199
0.41593 0.83200
0.41593 0.83201
0.41593 0.83202
0.41594 0.83203
0.41595 0.83204
0.41595 0.83205
0.41595 0.83206
0.41595 0.83207
0.41595 0.83208
0.41597 0.83209
0.41597 0.83210
0.41597 0.83211
0.41598 0.83212
0.41598 0.83213
0.41598 0.83214
0.41599 0.83215
0.41599 0.83216
0.41600 0.83217
0.41600 0.83218
0.41600 0.83219
0.41600 0.83220
0.41600 0.83221
0.41601 0.83222
0.41601 0.83223
0.41601 0.83224
0.41601 0.83225
0.41603 0.83226
0.41603 0.83227
0.41603 0.83228
0.41603 0.83229
0.41604 0.83230
0.41604 0.83231
0.41604 0.83232
0.41604 0.83233
0.41604 0.83234
0.41605 0.83235
0.41606 0.83236
0.41606 0.83237
0.41606 0.83238
0.41606 0.83239
0.41606 0.83240
0.41606 0.83241
0.41606 0.83242
0.41606 0.83243
0.41607 0.83244
0.41607 0.83245
0.41607 0.83246
0.41607 0.83247
0.41608 0.83248
0.41608 0.83249
0.41608 0.83250
0.41608 0.83251
0.41609 0.83252
0.41609 0.83253
0.41610 0.83254
0.41610 0.83255
0.41610 0.83256
0.41610 0.83257
0.41610 0.83258
0.41612 0.83259
0.41612 0.83260
0.41612 0.83261
0.41612 0.83262
0.41612 0.83263
0.41612 0.83264
0.41612 0.83265
0.41612 0.83266
0.41612 0.83267
0.41613 0.83268
0.41613 0.83269
0.41614 0.83270
0.41614 0.83271
0.41615 0.83272
0.41615 0.83273
0.41615 0.83274
0.41616 0.83275
0.41617 0.83276
0.41617 0.83277
0.41617 0.83278
0.41617 0.83279
0.41618 0.83280
0.41618 0.83281
0.41618 0.83282
0.41618 0.83283
0.41618 0.83284
0.41618 0.83285
0.41619 0.83286
0.41619 0.83287
0.41619 0.83288
0.41619 0.83289
0.41620 0.83290
0.41620 0.83291
0.41620 0.83292
0.41621 0.83293
0.41621 0.83294
0.41622 0.83295
0.41622 0.83296
0.41622 0.83297
0.41623 0.83298
0.41623 0.83299
0.41624 0.83300
0.41624 0.83301
0.41624 0.83302
0.41624 0.83303
0.41624 0.83304
0.41625 0.83305
0.41625 0.83306
0.41626 0.83307
0.41626 0.83308
0.41626 0.83309
0.41626 0.83310
0.41627 0.83311
0.41628 0.83312
0.41628 0.83313
0.41628 0.83314
0.41629 0.83315
0.41629 0.83316
0.41629 0.83317
0.41630 0.83318
0.41630 0.83319
0.41631 0.83320
0.41632 0.83321
0.41632 0.83322
0.41632 0.83323
0.41633 0.83324
0.41633 0.83325
0.41633 0.83326
0.41634 0.83327
0.41634 0.83328
0.41634 0.83329
0.41634 0.83330
0.41635 0.83331
0.41636 0.83332
0.41637 0.83333
0.41637 0.83334
0.41638 0.83335
0.41638 0.83336
0.41639 0.83337
0.41639 0.83338
0.41640 0.83339
0.41640 0.83340
0.41640 0.83341
0.41641 0.83342
0.41642 0.83343
0.41643 0.83344
0.41644 0.83345
0.41644 0.83346
0.41644 0.83347
0.41644 0.83348
0.41645 0.83349
0.41645 0.83350
0.41645 0.83351
0.41645 0.83352
0.41646 0.83353
0.41646 0.83354
0.41646 0.83355
0.41647 0.83356
0.41648 0.83357
0.41648 0.83358
0.41648 0.83359
0.41649 0.83360
0.41650 0.83361
0.41650 0.83362
0.41650 0.83363
0.41650 0.83364
0.41650 0.83365
0.41650 0.83366
0.41650 0.83367
0.41651 0.83368
0.41651 0.83369
0.41651 0.83370
0.41652 0.83371
0.41652 0.83372
0.41652 0.83373
0.41652 0.83374
0.41653 0.83375
0.41653 0.83376
0.41654 0.83377
0.41654 0.83378
0.41655 0.83379
0.41656 0.83380
0.41656 0.83381
0.41656 0.83382
0.41656 0.83383
0.41657 0.83384
0.41657 0.83385
0.41657 0.83386
0.41657 0.83387
0.41657 0.83388
0.41657 0.83389
0.41658 0.83390
0.41658 0.83391
0.41658 0.83392
0.41658 0.83393
0.41658 0.83394
0.41659 0.83395
0.41659 0.83396
0.41659 0.83397
0.41659 0.83398
0.41660 0.83399
0.41660 0.83400
0.41661 0.83401
0.41661 0.83402
0.41661 0.83403
0.41662 0.83404
0.41663 0.83405
0.41664 0.83406
0.41664 0.83407
0.41664 0.83408
0.41665 0.83409
0.41665 0.83410
0.41665 0.83411
0.41666 0.83412
0.41666 0.83413
0.41668 0.83414
0.41668 0.83415
0.41668 0.83416
0.41668 0.83417
0.41668 0.83418
0.41669 0.83419
0.41669 0.83420
0.41669 0.83421
0.41670 0.83422
0.41670 0.83423
0.41671 0.83424
0.41671 0.83425
0.41671 0.83426
0.41671 0.83427
0.41671 0.83428
0.41672 0.83429
0.41672 0.83430
0.41672 0.83431
0.41672 0.83432
0.41673 0.83433
0.41673 0.83434
0.41673 0.83435
0.41673 0.83436
0.41673 0.83437
0.41673 0.83438
0.41675 0.83439
0.41675 0.83440
0.41675 0.83441
0.41675 0.83442
0.41676 0.83443
0.41676 0.83444
0.41677 0.83445
0.41677 0.83446
0.41677 0.83447
0.41677 0.83448
0.41677 0.83449
0.41677 0.83450
0.41678 0.83451
0.41678 0.83452
0.41678 0.83453
0.41678 0.83454
0.41678 0.83455
0.41678 0.83456
0.41679 0.83457
0.41679 0.83458
0.41680 0.83459
0.41680 0.83460
0.41680 0.83461
0.41681 0.83462
0.41681 0.83463
0.41682 0.83464
0.41682 0.83465
0.41682 0.83466
0.41682 0.83467
0.41683 0.83468
0.41683 0.83469
0.41683 0.83470
0.41684 0.83471
0.41684 0.83472
0.41684 0.83473
0.41685 0.83474
0.41685 0.83475
0.41685 0.83476
0.41685 0.83477
0.41685 0.83478
0.41686 0.83479
0.41687 0.83480
0.41687 0.83481
0.41687 0.83482
0.41687 0.83483
0.41687 0.83484
0.41687 0.83485
0.41687 0.83486
0.41688 0.83487
0.41688 0.83488
0.41688 0.83489
0.41688 0.83490
0.41688 0.83491
0.41689 0.83492
0.41689 0.83493
0.41689 0.83494
0.41689 0.83495
0.41689 0.83496
0.41689 0.83497
0.41690 0.83498
0.41690 0.83499
0.41690 0.83500
0.41691 0.83501
0.41691 0.83502
0.41692 0.83503
0.41692 0.83504
0.41692 0.83505
0.41693 0.83506
0.41693 0.83507
0.41693 0.83508
0.41693 0.83509
0.41693 0.83510
0.41693 0.83511
0.41694 0.83512
0.41695 0.83513
0.41695 0.83514
0.41695 0.83515
0.41695 0.83516
0.41695 0.83517
0.41696 0.83518
0.41697 0.83519
0.41698 0.83520
0.41698 0.83521
0.41698 0.83522
0.41699 0.83523
0.41699 0.83524
0.41699 0.83525
0.41700 0.83526
0.41700 0.83527
0.41700 0.83528
0.41700 0.83529
0.41701 0.83530
0.41701 0.83531
0.41702 0.83532
0.41702 0.83533
0.41703 0.83534
0.41703 0.83535
0.41704 0.83536
0.41704 0.83537
0.41705 0.83538
0.41705 0.83539
0.41705 0.83540
0.41706 0.83541
0.41706 0.83542
0.41706 0.83543
0.41706 0.83544
0.41709 0.83545
0.41709 0.83546
0.41710 0.83547
0.41710 0.83548
0.41710 0.83549
0.41710 0.83550
0.41711 0.83551
0.41711 0.83552
0.41711 0.83553
0.41711 0.83554
0.41712 0.83555
0.41712 0.83556
0.41712 0.83557
0.41713 0.83558
0.41713 0.83559
0.41713 0.83560
0.41713 0.83561
0.41714 0.83562
0.41715 0.83563
0.41715 0.83564
0.41715 0.83565
0.41716 0.83566
0.41716 0.83567
0.41716 0.83568
0.41718 0.83569
0.41718 0.83570
0.41718 0.83571
0.41720 0.83572
0.41720 0.83573
0.41720 0.83574
0.41721 0.83575
0.41721 0.83576
0.41721 0.83577
0.41722 0.83578
0.41722 0.83579
0.41722 0.83580
0.41723 0.83581
0.41723 0.83582
0.41723 0.83583
0.41723 0.83584
0.41724 0.83585
0.41724 0.83586
0.41724 0.83587
0.41725 0.83588
0.41726 0.83589
0.41726 0.83590
0.41727 0.83591
0.41727 0.83592
0.41727 0.83593
0.41727 0.83594
0.41728 0.83595
0.41728 0.83596
0.41729 0.83597
0.41730 0.83598
0.41730 0.83599
0.41730 0.83600
0.41731 0.83601
0.41731 0.83602
0.41732 0.83603
0.41732 0.83604
0.41732 0.83605
0.41732 0.83606
0.41732 0.83607
0.41732 0.83608
0.41733 0.83609
0.41733 0.83610
0.41733 0.83611
0.41734 0.83612
0.41734 0.83613
0.41734 0.83614
0.41734 0.83615
0.41734 0.83616
0.41734 0.83617
0.41735 0.83618
0.41735 0.83619
0.41736 0.83620
0.41736 0.83621
0.41736 0.83622
0.41736 0.83623
0.41737 0.83624
0.41737 0.83625
0.41738 0.83626
0.41738 0.83627
0.41739 0.83628
0.41739 0.83629
0.41740 0.83630
0.41740 0.83631
0.41741 0.83632
0.41741 0.83633
0.41741 0.83634
0.41742 0.83635
0.41742 0.83636
0.41742 0.83637
0.41742 0.83638
0.41743 0.83639
0.41743 0.83640
0.41743 0.83641
0.41743 0.83642
0.41744 0.83643
0.41744 0.83644
0.41744 0.83645
0.41744 0.83646
0.41746 0.83647
0.41746 0.83648
0.41746 0.83649
0.41746 0.83650
0.41747 0.83651
0.41747 0.83652
0.41748 0.83653
0.41748 0.83654
0.41748 0.83655
0.41748 0.83656
0.41748 0.83657
0.41749 0.83658
0.41750 0.83659
0.41750 0.83660
0.41751 0.83661
0.41751 0.83662
0.41751 0.83663
0.41752 0.83664
0.41752 0.83665
0.41752 0.83666
0.41753 0.83667
0.41754 0.83668
0.41754 0.83669
0.41754 0.83670
0.41754 0.83671
0.41754 0.83672
0.41755 0.83673
0.41755 0.83674
0.41755 0.83675
0.41755 0.83676
0.41755 0.83677
0.41755 0.83678
0.41756 0.83679
0.41756 0.83680
0.41756 0.83681
0.41756 0.83682
0.41756 0.83683
0.41756 0.83684
0.41757 0.83685
0.41757 0.83686
0.41757 0.83687
0.41758 0.83688
0.41758 0.83689
0.41758 0.83690
0.41758 0.83691
0.41759 0.83692
0.41759 0.83693
0.41759 0.83694
0.41760 0.83695
0.41760 0.83696
0.41762 0.83697
0.41762 0.83698
0.41763 0.83699
0.41763 0.83700
0.41763 0.83701
0.41763 0.83702
0.41764 0.83703
0.41764 0.83704
0.41765 0.83705
0.41765 0.83706
0.41766 0.83707
0.41766 0.83708
0.41766 0.83709
0.41766 0.83710
0.41768 0.83711
0.41768 0.83712
0.41768 0.83713
0.41768 0.83714
0.41769 0.83715
0.41769 0.83716
0.41770 0.83717
0.41772 0.83718
0.41772 0.83719
0.41772 0.83720
0.41772 0.83721
0.41772 0.83722
0.41772 0.83723
0.41772 0.83724
0.41773 0.83725
0.41773 0.83726
0.41775 0.83727
0.41776 0.83728
0.41776 0.83729
0.41776 0.83730
0.41777 0.83731
0.41777 0.83732
0.41777 0.83733
0.41778 0.83734
0.41778 0.83735
0.41778 0.83736
0.41778 0.83737
0.41778 0.83738
0.41779 0.83739
0.41780 0.83740
0.41781 0.83741
0.41781 0.83742
0.41781 0.83743
0.41781 0.83744
0.41781 0.83745
0.41783 0.83746
0.41783 0.83747
0.41784 0.83748
0.41784 0.83749
0.41784 0.83750
0.41784 0.83751
0.41785 0.83752
0.41785 0.83753
0.41786 0.83754
0.41787 0.83755
0.41787 0.83756
0.41788 0.83757
0.41788 0.83758
0.41788 0.83759
0.41788 0.83760
0.41788 0.83761
0.41788 0.83762
0.41789 0.83763
0.41789 0.83764
0.41789 0.83765
0.41790 0.83766
0.41790 0.83767
0.41790 0.83768
0.41790 0.83769
0.41792 0.83770
0.41792 0.83771
0.41792 0.83772
0.41792 0.83773
0.41793 0.83774
0.41793 0.83775
0.41794 0.83776
0.41794 0.83777
0.41795 0.83778
0.41795 0.83779
0.41795 0.83780
0.41796 0.83781
0.41796 0.83782
0.41796 0.83783
0.41797 0.83784
0.41798 0.83785
0.41799 0.83786
0.41799 0.83787
0.41799 0.83788
0.41800 0.83789
0.41800 0.83790
0.41800 0.83791
0.41800 0.83792
0.41801 0.83793
0.41801 0.83794
0.41801 0.83795
0.41801 0.83796
0.41801 0.83797
0.41802 0.83798
0.41802 0.83799
0.41803 0.83800
0.41803 0.83801
0.41804 0.83802
0.41804 0.83803
0.41804 0.83804
0.41804 0.83805
0.41804 0.83806
0.41804 0.83807
0.41805 0.83808
0.41805 0.83809
0.41806 0.83810
0.41806 0.83811
0.41807 0.83812
0.41807 0.83813
0.41807 0.83814
0.41807 0.83815
0.41808 0.83816
0.41808 0.83817
0.41809 0.83818
0.41809 0.83819
0.41810 0.83820
0.41810 0.83821
0.41810 0.83822
0.41811 0.83823
0.41812 0.83824
0.41812 0.83825
0.41812 0.83826
0.41813 0.83827
0.41813 0.83828
0.41813 0.83829
0.41813 0.83830
0.41814 0.83831
0.41814 0.83832
0.41815 0.83833
0.41815 0.83834
0.41815 0.83835
0.41815 0.83836
0.41815 0.83837
0.41815 0.83838
0.41816 0.83839
0.41816 0.83840
0.41816 0.83841
0.41816 0.83842
0.41817 0.83843
0.41818 0.83844
0.41819 0.83845
0.41819 0.83846
0.41819 0.83847
0.41819 0.83848
0.41819 0.83849
0.41819 0.83850
0.41820 0.83851
0.41820 0.83852
0.41822 0.83853
0.41823 0.83854
0.41823 0.83855
0.41824 0.83856
0.41825 0.83857
0.41825 0.83858
0.41825 0.83859
0.41825 0.83860
0.41826 0.83861
0.41827 0.83862
0.41827 0.83863
0.41827 0.83864
0.41827 0.83865
0.41827 0.83866
0.41828 0.83867
0.41829 0.83868
0.41829 0.83869
0.41830 0.83870
0.41830 0.83871
0.41830 0.83872
0.41830 0.83873
0.41831 0.83874
0.41831 0.83875
0.41831 0.83876
0.41832 0.83877
0.41833 0.83878
0.41833 0.83879
0.41833 0.83880
0.41833 0.83881
0.41834 0.83882
0.41835 0.83883
0.41837 0.83884
0.41837 0.83885
0.41837 0.83886
0.41838 0.83887
0.41838 0.83888
0.41838 0.83889
0.41838 0.83890
0.41838 0.83891
0.41839 0.83892
0.41841 0.83893
0.41841 0.83894
0.41842 0.83895
0.41842 0.83896
0.41843 0.83897
0.41843 0.83898
0.41844 0.83899
0.41845 0.83900
0.41845 0.83901
0.41845 0.83902
0.41845 0.83903
0.41846 0.83904
0.41846 0.83905
0.41847 0.83906
0.41847 0.83907
0.41847 0.83908
0.41847 0.83909
0.41848 0.83910
0.41848 0.83911
0.41848 0.83912
0.41849 0.83913
0.41849 0.83914
0.41849 0.83915
0.41850 0.83916
0.41850 0.83917
0.41850 0.83918
0.41851 0.83919
0.41851 0.83920
0.41851 0.83921
0.41851 0.83922
0.41851 0.83923
0.41851 0.83924
0.41852 0.83925
0.41852 0.83926
0.41853 0.83927
0.41854 0.83928
0.41855 0.83929
0.41855 0.83930
0.41856 0.83931
0.41857 0.83932
0.41857 0.83933
0.41857 0.83934
0.41860 0.83935
0.41862 0.83936
0.41862 0.83937
0.41862 0.83938
0.41862 0.83939
0.41862 0.83940
0.41863 0.83941
0.41863 0.83942
0.41864 0.83943
0.41864 0.83944
0.41865 0.83945
0.41866 0.83946
0.41866 0.83947
0.41866 0.83948
0.41867 0.83949
0.41867 0.83950
0.41867 0.83951
0.41867 0.83952
0.41867 0.83953
0.41867 0.83954
0.41867 0.83955
0.41869 0.83956
0.41870 0.83957
0.41871 0.83958
0.41871 0.83959
0.41872 0.83960
0.41872 0.83961
0.41872 0.83962
0.41872 0.83963
0.41872 0.83964
0.41873 0.83965
0.41874 0.83966
0.41874 0.83967
0.41875 0.83968
0.41875 0.83969
0.41876 0.83970
0.41876 0.83971
0.41877 0.83972
0.41877 0.83973
0.41877 0.83974
0.41877 0.83975
0.41878 0.83976
0.41879 0.83977
0.41879 0.83978
0.41880 0.83979
0.41880 0.83980
0.41881 0.83981
0.41882 0.83982
0.41882 0.83983
0.41882 0.83984
0.41883 0.83985
0.41883 0.83986
0.41884 0.83987
0.41884 0.83988
0.41884 0.83989
0.41884 0.83990
0.41884 0.83991
0.41884 0.83992
0.41885 0.83993
0.41885 0.83994
0.41886 0.83995
0.41886 0.83996
0.41886 0.83997
0.41886 0.83998
0.41886 0.83999
0.41887 0.84000
0.41887 0.84001
0.41887 0.84002
0.41888 0.84003
0.41888 0.84004
0.41889 0.84005
0.41890 0.84006
0.41891 0.84007
0.41891 0.84008
0.41892 0.84009
0.41892 0.84010
0.41893 0.84011
0.41893 0.84012
0.41894 0.84013
0.41894 0.84014
0.41894 0.84015
0.41895 0.84016
0.41895 0.84017
0.41895 0.84018
0.41896 0.84019
0.41896 0.84020
0.41896 0.84021
0.41896 0.84022
0.41896 0.84023
0.41897 0.84024
0.41898 0.84025
0.41899 0.84026
0.41900 0.84027
0.41900 0.84028
0.41900 0.84029
0.41901 0.84030
0.41901 0.84031
0.41901 0.84032
0.41901 0.84033
0.41901 0.84034
0.41902 0.84035
0.41902 0.84036
0.41902 0.84037
0.41902 0.84038
0.41902 0.84039
0.41903 0.84040
0.41903 0.84041
0.41903 0.84042
0.41905 0.84043
0.41905 0.84044
0.41906 0.84045
0.41907 0.84046
0.41907 0.84047
0.41907 0.84048
0.41908 0.84049
0.41909 0.84050
0.41909 0.84051
0.41909 0.84052
0.41909 0.84053
0.41909 0.84054
0.41910 0.84055
0.41910 0.84056
0.41910 0.84057
0.41910 0.84058
0.41911 0.84059
0.41911 0.84060
0.41911 0.84061
0.41912 0.84062
0.41914 0.84063
0.41914 0.84064
0.41914 0.84065
0.41914 0.84066
0.41914 0.84067
0.41914 0.84068
0.41915 0.84069
0.41915 0.84070
0.41915 0.84071
0.41915 0.84072
0.41915 0.84073
0.41915 0.84074
0.41916 0.84075
0.41916 0.84076
0.41916 0.84077
0.41917 0.84078
0.41918 0.84079
0.41918 0.84080
0.41918 0.84081
0.41919 0.84082
0.41919 0.84083
0.41919 0.84084
0.41919 0.84085
0.41920 0.84086
0.41921 0.84087
0.41922 0.84088
0.41922 0.84089
0.41922 0.84090
0.41922 0.84091
0.41924 0.84092
0.41924 0.84093
0.41925 0.84094
0.41925 0.84095
0.41926 0.84096
0.41926 0.84097
0.41926 0.84098
0.41927 0.84099
0.41928 0.84100
0.41928 0.84101
0.41929 0.84102
0.41929 0.84103
0.41930 0.84104
0.41930 0.84105
0.41930 0.84106
0.41930 0.84107
0.41931 0.84108
0.41931 0.84109
0.41931 0.84110
0.41931 0.84111
0.41931 0.84112
0.41931 0.84113
0.41931 0.84114
0.41931 0.84115
0.41931 0.84116
0.41931 0.84117
0.41932 0.84118
0.41932 0.84119
0.41932 0.84120
0.41933 0.84121
0.41933 0.84122
0.41933 0.84123
0.41933 0.84124
0.41934 0.84125
0.41935 0.84126
0.41935 0.84127
0.41935 0.84128
0.41936 0.84129
0.41937 0.84130
0.41937 0.84131
0.41938 0.84132
0.41938 0.84133
0.41938 0.84134
0.41938 0.84135
0.41938 0.84136
0.41939 0.84137
0.41939 0.84138
0.41939 0.84139
0.41939 0.84140
0.41939 0.84141
0.41939 0.84142
0.41939 0.84143
0.41940 0.84144
0.41941 0.84145
0.41941 0.84146
0.41941 0.84147
0.41941 0.84148
0.41941 0.84149
0.41941 0.84150
0.41942 0.84151
0.41943 0.84152
0.41943 0.84153
0.41943 0.84154
0.41944 0.84155
0.41944 0.84156
0.41944 0.84157
0.41944 0.84158
0.41945 0.84159
0.41946 0.84160
0.41946 0.84161
0.41946 0.84162
0.41947 0.84163
0.41947 0.84164
0.41949 0.84165
0.41949 0.84166
0.41949 0.84167
0.41950 0.84168
0.41950 0.84169
0.41950 0.84170
0.41950 0.84171
0.41951 0.84172
0.41951 0.84173
0.41951 0.84174
0.41951 0.84175
0.41951 0.84176
0.41952 0.84177
0.41952 0.84178
0.41952 0.84179
0.41953 0.84180
0.41953 0.84181
0.41953 0.84182
0.41953 0.84183
0.41953 0.84184
0.41953 0.84185
0.41953 0.84186
0.41954 0.84187
0.41954 0.84188
0.41954 0.84189
0.41954 0.84190
0.41954 0.84191
0.41955 0.84192
0.41955 0.84193
0.41956 0.84194
0.41957 0.84195
0.41957 0.84196
0.41957 0.84197
0.41958 0.84198
0.41958 0.84199
0.41958 0.84200
0.41959 0.84201
0.41959 0.84202
0.41960 0.84203
0.41961 0.84204
0.41961 0.84205
0.41961 0.84206
0.41961 0.84207
0.41961 0.84208
0.41962 0.84209
0.41962 0.84210
0.41962 0.84211
0.41962 0.84212
0.41963 0.84213
0.41964 0.84214
0.41964 0.84215
0.41964 0.84216
0.41964 0.84217
0.41964 0.84218
0.41964 0.84219
0.41965 0.84220
0.41965 0.84221
0.41965 0.84222
0.41966 0.84223
0.41966 0.84224
0.41966 0.84225
0.41966 0.84226
0.41966 0.84227
0.41967 0.84228
0.41967 0.84229
0.41968 0.84230
0.41968 0.84231
0.41969 0.84232
0.41970 0.84233
0.41971 0.84234
0.41972 0.84235
0.41973 0.84236
0.41973 0.84237
0.41974 0.84238
0.41974 0.84239
0.41974 0.84240
0.41974 0.84241
0.41975 0.84242
0.41975 0.84243
0.41975 0.84244
0.41976 0.84245
0.41976 0.84246
0.41977 0.84247
0.41977 0.84248
0.41977 0.84249
0.41978 0.84250
0.41979 0.84251
0.41979 0.84252
0.41980 0.84253
0.41980 0.84254
0.41981 0.84255
0.41981 0.84256
0.41981 0.84257
0.41981 0.84258
0.41982 0.84259
0.41982 0.84260
0.41982 0.84261
0.41983 0.84262
0.41983 0.84263
0.41984 0.84264
0.41984 0.84265
0.41984 0.84266
0.41984 0.84267
0.41985 0.84268
0.41986 0.84269
0.41987 0.84270
0.41987 0.84271
0.41987 0.84272
0.41987 0.84273
0.41987 0.84274
0.41987 0.84275
0.41988 0.84276
0.41989 0.84277
0.41989 0.84278
0.41990 0.84279
0.41990 0.84280
0.41990 0.84281
0.41991 0.84282
0.41991 0.84283
0.41991 0.84284
0.41991 0.84285
0.41991 0.84286
0.41992 0.84287
0.41992 0.84288
0.41992 0.84289
0.41992 0.84290
0.41992 0.84291
0.41993 0.84292
0.41993 0.84293
0.41993 0.84294
0.41994 0.84295
0.41994 0.84296
0.41995 0.84297
0.41995 0.84298
0.41996 0.84299
0.41996 0.84300
0.41997 0.84301
0.41997 0.84302
0.41997 0.84303
0.41997 0.84304
0.41997 0.84305
0.41997 0.84306
0.41998 0.84307
0.41998 0.84308
0.41998 0.84309
0.41998 0.84310
0.41999 0.84311
0.41999 0.84312
0.41999 0.84313
0.41999 0.84314
0.41999 0.84315
0.42000 0.84316
0.42000 0.84317
0.42001 0.84318
0.42001 0.84319
0.42001 0.84320
0.42002 0.84321
0.42002 0.84322
0.42002 0.84323
0.42003 0.84324
0.42003 0.84325
0.42003 0.84326
0.42004 0.84327
0.42004 0.84328
0.42004 0.84329
0.42005 0.84330
0.42006 0.84331
0.42006 0.84332
0.42006 0.84333
0.42007 0.84334
0.42007 0.84335
0.42007 0.84336
0.42009 0.84337
0.42009 0.84338
0.42009 0.84339
0.42010 0.84340
0.42010 0.84341
0.42010 0.84342
0.42010 0.84343
0.42010 0.84344
0.42010 0.84345
0.42011 0.84346
0.42012 0.84347
0.42012 0.84348
0.42013 0.84349
0.42013 0.84350
0.42013 0.84351
0.42013 0.84352
0.42013 0.84353
0.42013 0.84354
0.42014 0.84355
0.42014 0.84356
0.42014 0.84357
0.42015 0.84358
0.42015 0.84359
0.42015 0.84360
0.42015 0.84361
0.42015 0.84362
0.42016 0.84363
0.42016 0.84364
0.42017 0.84365
0.42017 0.84366
0.42017 0.84367
0.42017 0.84368
0.42018 0.84369
0.42019 0.84370
0.42019 0.84371
0.42019 0.84372
0.42019 0.84373
0.42020 0.84374
0.42020 0.84375
0.42021 0.84376
0.42022 0.84377
0.42022 0.84378
0.42022 0.84379
0.42022 0.84380
0.42022 0.84381
0.42023 0.84382
0.42023 0.84383
0.42024 0.84384
0.42024 0.84385
0.42024 0.84386
0.42024 0.84387
0.42024 0.84388
0.42025 0.84389
0.42025 0.84390
0.42025 0.84391
0.42025 0.84392
0.42025 0.84393
0.42026 0.84394
0.42026 0.84395
0.42026 0.84396
0.42027 0.84397
0.42027 0.84398
0.42028 0.84399
0.42028 0.84400
0.42028 0.84401
0.42028 0.84402
0.42030 0.84403
0.42030 0.84404
0.42030 0.84405
0.42031 0.84406
0.42031 0.84407
0.42031 0.84408
0.42031 0.84409
0.42032 0.84410
0.42033 0.84411
0.42033 0.84412
0.42034 0.84413
0.42035 0.84414
0.42035 0.84415
0.42035 0.84416
0.42035 0.84417
0.42036 0.84418
0.42036 0.84419
0.42037 0.84420
0.42037 0.84421
0.42037 0.84422
0.42037 0.84423
0.42037 0.84424
0.42038 0.84425
0.42038 0.84426
0.42039 0.84427
0.42040 0.84428
0.42040 0.84429
0.42040 0.84430
0.42040 0.84431
0.42040 0.84432
0.42040 0.84433
0.42041 0.84434
0.42041 0.84435
0.42042 0.84436
0.42042 0.84437
0.42042 0.84438
0.42043 0.84439
0.42044 0.84440
0.42044 0.84441
0.42045 0.84442
0.42045 0.84443
0.42045 0.84444
0.42045 0.84445
0.42045 0.84446
0.42045 0.84447
0.42046 0.84448
0.42046 0.84449
0.42047 0.84450
0.42047 0.84451
0.42047 0.84452
0.42048 0.84453
0.42048 0.84454
0.42048 0.84455
0.42049 0.84456
0.42049 0.84457
0.42049 0.84458
0.42050 0.84459
0.42050 0.84460
0.42051 0.84461
0.42051 0.84462
0.42052 0.84463
0.42052 0.84464
0.42052 0.84465
0.42052 0.84466
0.42053 0.84467
0.42053 0.84468
0.42053 0.84469
0.42053 0.84470
0.42054 0.84471
0.42054 0.84472
0.42054 0.84473
0.42055 0.84474
0.42055 0.84475
0.42055 0.84476
0.42056 0.84477
0.42056 0.84478
0.42057 0.84479
0.42057 0.84480
0.42057 0.84481
0.42057 0.84482
0.42058 0.84483
0.42058 0.84484
0.42058 0.84485
0.42058 0.84486
0.42058 0.84487
0.42059 0.84488
0.42060 0.84489
0.42060 0.84490
0.42060 0.84491
0.42061 0.84492
0.42061 0.84493
0.42061 0.84494
0.42062 0.84495
0.42062 0.84496
0.42062 0.84497
0.42062 0.84498
0.42063 0.84499
0.42063 0.84500
0.42064 0.84501
0.42064 0.84502
0.42064 0.84503
0.42064 0.84504
0.42064 0.84505
0.42064 0.84506
0.42064 0.84507
0.42065 0.84508
0.42065 0.84509
0.42067 0.84510
0.42068 0.84511
0.42069 0.84512
0.42069 0.84513
0.42069 0.84514
0.42069 0.84515
0.42070 0.84516
0.42071 0.84517
0.42071 0.84518
0.42071 0.84519
0.42072 0.84520
0.42072 0.84521
0.42072 0.84522
0.42073 0.84523
0.42073 0.84524
0.42073 0.84525
0.42073 0.84526
0.42074 0.84527
0.42074 0.84528
0.42074 0.84529
0.42074 0.84530
0.42074 0.84531
0.42074 0.84532
0.42075 0.84533
0.42075 0.84534
0.42075 0.84535
0.42075 0.84536
0.42076 0.84537
0.42077 0.84538
0.42077 0.84539
0.42077 0.84540
0.42077 0.84541
0.42077 0.84542
0.42077 0.84543
0.42078 0.84544
0.42078 0.84545
0.42079 0.84546
0.42081 0.84547
0.42081 0.84548
0.42082 0.84549
0.42082 0.84550
0.42082 0.84551
0.42082 0.84552
0.42083 0.84553
0.42083 0.84554
0.42084 0.84555
0.42084 0.84556
0.42085 0.84557
0.42085 0.84558
0.42085 0.84559
0.42085 0.84560
0.42086 0.84561
0.42087 0.84562
0.42087 0.84563
0.42087 0.84564
0.42088 0.84565
0.42088 0.84566
0.42088 0.84567
0.42088 0.84568
0.42088 0.84569
0.42089 0.84570
0.42089 0.84571
0.42089 0.84572
0.42089 0.84573
0.42089 0.84574
0.42090 0.84575
0.42090 0.84576
0.42090 0.84577
0.42091 0.84578
0.42091 0.84579
0.42091 0.84580
0.42092 0.84581
0.42092 0.84582
0.42092 0.84583
0.42092 0.84584
0.42092 0.84585
0.42092 0.84586
0.42092 0.84587
0.42093 0.84588
0.42094 0.84589
0.42094 0.84590
0.42094 0.84591
0.42094 0.84592
0.42095 0.84593
0.42095 0.84594
0.42095 0.84595
0.42096 0.84596
0.42096 0.84597
0.42096 0.84598
0.42096 0.84599
0.42096 0.84600
0.42097 0.84601
0.42097 0.84602
0.42098 0.84603
0.42098 0.84604
0.42099 0.84605
0.42099 0.84606
0.42099 0.84607
0.42099 0.84608
0.42100 0.84609
0.42100 0.84610
0.42100 0.84611
0.42100 0.84612
0.42100 0.84613
0.42100 0.84614
0.42101 0.84615
0.42101 0.84616
0.42101 0.84617
0.42101 0.84618
0.42101 0.84619
0.42102 0.84620
0.42102 0.84621
0.42102 0.84622
0.42103 0.84623
0.42103 0.84624
0.42103 0.84625
0.42103 0.84626
0.42103 0.84627
0.42104 0.84628
0.42104 0.84629
0.42104 0.84630
0.42104 0.84631
0.42105 0.84632
0.42105 0.84633
0.42105 0.84634
0.42106 0.84635
0.42106 0.84636
0.42106 0.84637
0.42106 0.84638
0.42107 0.84639
0.42108 0.84640
0.42108 0.84641
0.42108 0.84642
0.42108 0.84643
0.42108 0.84644
0.42109 0.84645
0.42109 0.84646
0.42109 0.84647
0.42110 0.84648
0.42110 0.84649
0.42110 0.84650
0.42110 0.84651
0.42110 0.84652
0.42110 0.84653
0.42111 0.84654
0.42111 0.84655
0.42112 0.84656
0.42112 0.84657
0.42112 0.84658
0.42113 0.84659
0.42113 0.84660
0.42114 0.84661
0.42114 0.84662
0.42114 0.84663
0.42114 0.84664
0.42115 0.84665
0.42115 0.84666
0.42115 0.84667
0.42115 0.84668
0.42116 0.84669
0.42116 0.84670
0.42117 0.84671
0.42117 0.84672
0.42118 0.84673
0.42118 0.84674
0.42118 0.84675
0.42119 0.84676
0.42119 0.84677
0.42120 0.84678
0.42120 0.84679
0.42120 0.84680
0.42121 0.84681
0.42121 0.84682
0.42121 0.84683
0.42121 0.84684
0.42122 0.84685
0.42122 0.84686
0.42123 0.84687
0.42123 0.84688
0.42123 0.84689
0.42123 0.84690
0.42123 0.84691
0.42123 0.84692
0.42124 0.84693
0.42125 0.84694
0.42125 0.84695
0.42125 0.84696
0.42126 0.84697
0.42126 0.84698
0.42126 0.84699
0.42126 0.84700
0.42127 0.84701
0.42127 0.84702
0.42127 0.84703
0.42127 0.84704
0.42129 0.84705
0.42129 0.84706
0.42129 0.84707
0.42129 0.84708
0.42130 0.84709
0.42130 0.84710
0.42130 0.84711
0.42131 0.84712
0.42131 0.84713
0.42132 0.84714
0.42132 0.84715
0.42132 0.84716
0.42132 0.84717
0.42132 0.84718
0.42133 0.84719
0.42133 0.84720
0.42134 0.84721
0.42134 0.84722
0.42134 0.84723
0.42134 0.84724
0.42135 0.84725
0.42136 0.84726
0.42136 0.84727
0.42136 0.84728
0.42136 0.84729
0.42136 0.84730
0.42137 0.84731
0.42137 0.84732
0.42137 0.84733
0.42139 0.84734
0.42139 0.84735
0.42139 0.84736
0.42140 0.84737
0.42140 0.84738
0.42141 0.84739
0.42141 0.84740
0.42142 0.84741
0.42142 0.84742
0.42142 0.84743
0.42143 0.84744
0.42144 0.84745
0.42144 0.84746
0.42144 0.84747
0.42144 0.84748
0.42144 0.84749
0.42144 0.84750
0.42145 0.84751
0.42145 0.84752
0.42145 0.84753
0.42146 0.84754
0.42148 0.84755
0.42148 0.84756
0.42149 0.84757
0.42149 0.84758
0.42149 0.84759
0.42149 0.84760
0.42150 0.84761
0.42150 0.84762
0.42150 0.84763
0.42150 0.84764
0.42150 0.84765
0.42150 0.84766
0.42151 0.84767
0.42151 0.84768
0.42151 0.84769
0.42152 0.84770
0.42152 0.84771
0.42152 0.84772
0.42152 0.84773
0.42153 0.84774
0.42153 0.84775
0.42153 0.84776
0.42153 0.84777
0.42153 0.84778
0.42155 0.84779
0.42155 0.84780
0.42155 0.84781
0.42156 0.84782
0.42156 0.84783
0.42156 0.84784
0.42157 0.84785
0.42157 0.84786
0.42157 0.84787
0.42158 0.84788
0.42158 0.84789
0.42159 0.84790
0.42159 0.84791
0.42159 0.84792
0.42159 0.84793
0.42160 0.84794
0.42161 0.84795
0.42161 0.84796
0.42161 0.84797
0.42161 0.84798
0.42161 0.84799
0.42161 0.84800
0.42162 0.84801
0.42162 0.84802
0.42162 0.84803
0.42163 0.84804
0.42164 0.84805
0.42164 0.84806
0.42165 0.84807
0.42165 0.84808
0.42166 0.84809
0.42166 0.84810
0.42167 0.84811
0.42167 0.84812
0.42167 0.84813
0.42167 0.84814
0.42168 0.84815
0.42169 0.84816
0.42169 0.84817
0.42169 0.84818
0.42170 0.84819
0.42171 0.84820
0.42171 0.84821
0.42172 0.84822
0.42172 0.84823
0.42172 0.84824
0.42172 0.84825
0.42172 0.84826
0.42172 0.84827
0.42173 0.84828
0.42174 0.84829
0.42174 0.84830
0.42175 0.84831
0.42175 0.84832
0.42175 0.84833
0.42175 0.84834
0.42176 0.84835
0.42176 0.84836
0.42176 0.84837
0.42176 0.84838
0.42176 0.84839
0.42177 0.84840
0.42177 0.84841
0.42177 0.84842
0.42178 0.84843
0.42178 0.84844
0.42178 0.84845
0.42178 0.84846
0.42180 0.84847
0.42180 0.84848
0.42180 0.84849
0.42181 0.84850
0.42181 0.84851
0.42181 0.84852
0.42181 0.84853
0.42182 0.84854
0.42182 0.84855
0.42183 0.84856
0.42183 0.84857
0.42183 0.84858
0.42183 0.84859
0.42183 0.84860
0.42186 0.84861
0.42186 0.84862
0.42186 0.84863
0.42186 0.84864
0.42187 0.84865
0.42187 0.84866
0.42188 0.84867
0.42188 0.84868
0.42188 0.84869
0.42188 0.84870
0.42189 0.84871
0.42189 0.84872
0.42190 0.84873
0.42190 0.84874
0.42190 0.84875
0.42190 0.84876
0.42190 0.84877
0.42191 0.84878
0.42191 0.84879
0.42191 0.84880
0.42192 0.84881
0.42193 0.84882
0.42194 0.84883
0.42194 0.84884
0.42194 0.84885
0.42195 0.84886
0.42195 0.84887
0.42197 0.84888
0.42198 0.84889
0.42198 0.84890
0.42198 0.84891
0.42198 0.84892
0.42198 0.84893
0.42198 0.84894
0.42199 0.84895
0.42199 0.84896
0.42199 0.84897
0.42199 0.84898
0.42200 0.84899
0.42200 0.84900
0.42201 0.84901
0.42201 0.84902
0.42202 0.84903
0.42202 0.84904
0.42202 0.84905
0.42203 0.84906
0.42203 0.84907
0.42204 0.84908
0.42204 0.84909
0.42204 0.84910
0.42204 0.84911
0.42204 0.84912
0.42204 0.84913
0.42205 0.84914
0.42207 0.84915
0.42207 0.84916
0.42207 0.84917
0.42207 0.84918
0.42207 0.84919
0.42208 0.84920
0.42208 0.84921
0.42208 0.84922
0.42208 0.84923
0.42208 0.84924
0.42209 0.84925
0.42211 0.84926
0.42212 0.84927
0.42212 0.84928
0.42212 0.84929
0.42212 0.84930
0.42213 0.84931
0.42214 0.84932
0.42214 0.84933
0.42214 0.84934
0.42215 0.84935
0.42215 0.84936
0.42215 0.84937
0.42215 0.84938
0.42215 0.84939
0.42215 0.84940
0.42216 0.84941
0.42216 0.84942
0.42216 0.84943
0.42217 0.84944
0.42217 0.84945
0.42218 0.84946
0.42218 0.84947
0.42218 0.84948
0.42218 0.84949
0.42219 0.84950
0.42219 0.84951
0.42219 0.84952
0.42219 0.84953
0.42220 0.84954
0.42221 0.84955
0.42222 0.84956
0.42222 0.84957
0.42222 0.84958
0.42222 0.84959
0.42222 0.84960
0.42224 0.84961
0.42225 0.84962
0.42225 0.84963
0.42226 0.84964
0.42226 0.84965
0.42226 0.84966
0.42227 0.84967
0.42227 0.84968
0.42227 0.84969
0.42228 0.84970
0.42228 0.84971
0.42229 0.84972
0.42229 0.84973
0.42229 0.84974
0.42229 0.84975
0.42231 0.84976
0.42232 0.84977
0.42232 0.84978
0.42232 0.84979
0.42233 0.84980
0.42233 0.84981
0.42233 0.84982
0.42233 0.84983
0.42234 0.84984
0.42234 0.84985
0.42235 0.84986
0.42235 0.84987
0.42235 0.84988
0.42235 0.84989
0.42236 0.84990
0.42236 0.84991
0.42236 0.84992
0.42236 0.84993
0.42237 0.84994
0.42238 0.84995
0.42239 0.84996
0.42239 0.84997
0.42239 0.84998
0.42241 0.84999
0.42241 0.85000
0.42242 0.85001
0.42242 0.85002
0.42242 0.85003
0.42244 0.85004
0.42245 0.85005
0.42245 0.85006
0.42245 0.85007
0.42245 0.85008
0.42246 0.85009
0.42246 0.85010
0.42246 0.85011
0.42246 0.85012
0.42246 0.85013
0.42246 0.85014
0.42246 0.85015
0.42246 0.85016
0.42247 0.85017
0.42247 0.85018
0.42248 0.85019
0.42248 0.85020
0.42248 0.85021
0.42249 0.85022
0.42249 0.85023
0.42249 0.85024
0.42249 0.85025
0.42250 0.85026
0.42251 0.85027
0.42251 0.85028
0.42252 0.85029
0.42253 0.85030
0.42253 0.85031
0.42253 0.85032
0.42254 0.85033
0.42254 0.85034
0.42254 0.85035
0.42254 0.85036
0.42254 0.85037
0.42254 0.85038
0.42255 0.85039
0.42255 0.85040
0.42255 0.85041
0.42255 0.85042
0.42255 0.85043
0.42256 0.85044
0.42257 0.85045
0.42257 0.85046
0.42258 0.85047
0.42259 0.85048
0.42259 0.85049
0.42259 0.85050
0.42260 0.85051
0.42260 0.85052
0.42261 0.85053
0.42261 0.85054
0.42261 0.85055
0.42261 0.85056
0.42262 0.85057
0.42262 0.85058
0.42262 0.85059
0.42262 0.85060
0.42263 0.85061
0.42263 0.85062
0.42264 0.85063
0.42264 0.85064
0.42264 0.85065
0.42264 0.85066
0.42264 0.85067
0.42265 0.85068
0.42265 0.85069
0.42266 0.85070
0.42266 0.85071
0.42267 0.85072
0.42267 0.85073
0.42267 0.85074
0.42267 0.85075
0.42267 0.85076
0.42267 0.85077
0.42268 0.85078
0.42269 0.85079
0.42269 0.85080
0.42269 0.85081
0.42270 0.85082
0.42270 0.85083
0.42270 0.85084
0.42270 0.85085
0.42270 0.85086
0.42270 0.85087
0.42271 0.85088
0.42271 0.85089
0.42271 0.85090
0.42272 0.85091
0.42273 0.85092
0.42273 0.85093
0.42273 0.85094
0.42273 0.85095
0.42274 0.85096
0.42274 0.85097
0.42275 0.85098
0.42275 0.85099
0.42275 0.85100
0.42276 0.85101
0.42276 0.85102
0.42276 0.85103
0.42276 0.85104
0.42278 0.85105
0.42278 0.85106
0.42278 0.85107
0.42278 0.85108
0.42279 0.85109
0.42279 0.85110
0.42279 0.85111
0.42280 0.85112
0.42280 0.85113
0.42280 0.85114
0.42280 0.85115
0.42280 0.85116
0.42280 0.85117
0.42281 0.85118
0.42281 0.85119
0.42281 0.85120
0.42282 0.85121
0.42282 0.85122
0.42283 0.85123
0.42284 0.85124
0.42284 0.85125
0.42286 0.85126
0.42286 0.85127
0.42286 0.85128
0.42286 0.85129
0.42287 0.85130
0.42287 0.85131
0.42287 0.85132
0.42288 0.85133
0.42288 0.85134
0.42289 0.85135
0.42289 0.85136
0.42289 0.85137
0.42290 0.85138
0.42290 0.85139
0.42290 0.85140
0.42290 0.85141
0.42291 0.85142
0.42292 0.85143
0.42292 0.85144
0.42292 0.85145
0.42292 0.85146
0.42292 0.85147
0.42292 0.85148
0.42293 0.85149
0.42293 0.85150
0.42294 0.85151
0.42294 0.85152
0.42294 0.85153
0.42295 0.85154
0.42295 0.85155
0.42295 0.85156
0.42296 0.85157
0.42296 0.85158
0.42297 0.85159
0.42297 0.85160
0.42297 0.85161
0.42297 0.85162
0.42297 0.85163
0.42298 0.85164
0.42298 0.85165
0.42298 0.85166
0.42298 0.85167
0.42299 0.85168
0.42299 0.85169
0.42299 0.85170
0.42299 0.85171
0.42299 0.85172
0.42300 0.85173
0.42300 0.85174
0.42300 0.85175
0.42302 0.85176
0.42302 0.85177
0.42302 0.85178
0.42302 0.85179
0.42302 0.85180
0.42303 0.85181
0.42303 0.85182
0.42303 0.85183
0.42304 0.85184
0.42304 0.85185
0.42305 0.85186
0.42305 0.85187
0.42305 0.85188
0.42306 0.85189
0.42306 0.85190
0.42306 0.85191
0.42306 0.85192
0.42307 0.85193
0.42307 0.85194
0.42307 0.85195
0.42307 0.85196
0.42307 0.85197
0.42307 0.85198
0.42307 0.85199
0.42308 0.85200
0.42308 0.85201
0.42309 0.85202
0.42310 0.85203
0.42310 0.85204
0.42310 0.85205
0.42311 0.85206
0.42311 0.85207
0.42311 0.85208
0.42311 0.85209
0.42312 0.85210
0.42312 0.85211
0.42313 0.85212
0.42314 0.85213
0.42314 0.85214
0.42315 0.85215
0.42315 0.85216
0.42317 0.85217
0.42319 0.85218
0.42319 0.85219
0.42320 0.85220
0.42320 0.85221
0.42321 0.85222
0.42321 0.85223
0.42321 0.85224
0.42321 0.85225
0.42321 0.85226
0.42322 0.85227
0.42322 0.85228
0.42322 0.85229
0.42323 0.85230
0.42323 0.85231
0.42323 0.85232
0.42324 0.85233
0.42324 0.85234
0.42324 0.85235
0.42325 0.85236
0.42326 0.85237
0.42326 0.85238
0.42326 0.85239
0.42327 0.85240
0.42327 0.85241
0.42328 0.85242
0.42328 0.85243
0.42329 0.85244
0.42329 0.85245
0.42329 0.85246
0.42329 0.85247
0.42330 0.85248
0.42330 0.85249
0.42330 0.85250
0.42331 0.85251
0.42331 0.85252
0.42332 0.85253
0.42332 0.85254
0.42333 0.85255
0.42334 0.85256
0.42335 0.85257
0.42335 0.85258
0.42335 0.85259
0.42335 0.85260
0.42335 0.85261
0.42336 0.85262
0.42336 0.85263
0.42337 0.85264
0.42337 0.85265
0.42338 0.85266
0.42338 0.85267
0.42340 0.85268
0.42340 0.85269
0.42341 0.85270
0.42341 0.85271
0.42341 0.85272
0.42341 0.85273
0.42342 0.85274
0.42342 0.85275
0.42344 0.85276
0.42344 0.85277
0.42344 0.85278
0.42344 0.85279
0.42344 0.85280
0.42345 0.85281
0.42345 0.85282
0.42345 0.85283
0.42346 0.85284
0.42346 0.85285
0.42346 0.85286
0.42347 0.85287
0.42347 0.85288
0.42347 0.85289
0.42348 0.85290
0.42349 0.85291
0.42349 0.85292
0.42349 0.85293
0.42350 0.85294
0.42352 0.85295
0.42353 0.85296
0.42354 0.85297
0.42354 0.85298
0.42354 0.85299
0.42354 0.85300
0.42355 0.85301
0.42355 0.85302
0.42355 0.85303
0.42356 0.85304
0.42356 0.85305
0.42357 0.85306
0.42357 0.85307
0.42358 0.85308
0.42358 0.85309
0.42359 0.85310
0.42359 0.85311
0.42360 0.85312
0.42361 0.85313
0.42361 0.85314
0.42361 0.85315
0.42362 0.85316
0.42362 0.85317
0.42362 0.85318
0.42362 0.85319
0.42363 0.85320
0.42363 0.85321
0.42363 0.85322
0.42363 0.85323
0.42363 0.85324
0.42364 0.85325
0.42364 0.85326
0.42364 0.85327
0.42364 0.85328
0.42364 0.85329
0.42365 0.85330
0.42366 0.85331
0.42367 0.85332
0.42367 0.85333
0.42368 0.85334
0.42368 0.85335
0.42368 0.85336
0.42368 0.85337
0.42368 0.85338
0.42368 0.85339
0.42369 0.85340
0.42369 0.85341
0.42370 0.85342
0.42370 0.85343
0.42370 0.85344
0.42370 0.85345
0.42370 0.85346
0.42371 0.85347
0.42371 0.85348
0.42371 0.85349
0.42371 0.85350
0.42372 0.85351
0.42372 0.85352
0.42372 0.85353
0.42372 0.85354
0.42372 0.85355
0.42373 0.85356
0.42374 0.85357
0.42374 0.85358
0.42374 0.85359
0.42374 0.85360
0.42374 0.85361
0.42375 0.85362
0.42375 0.85363
0.42375 0.85364
0.42376 0.85365
0.42376 0.85366
0.42376 0.85367
0.42376 0.85368
0.42377 0.85369
0.42378 0.85370
0.42378 0.85371
0.42378 0.85372
0.42379 0.85373
0.42379 0.85374
0.42380 0.85375
0.42380 0.85376
0.42381 0.85377
0.42381 0.85378
0.42381 0.85379
0.42382 0.85380
0.42383 0.85381
0.42383 0.85382
0.42384 0.85383
0.42384 0.85384
0.42384 0.85385
0.42384 0.85386
0.42384 0.85387
0.42385 0.85388
0.42386 0.85389
0.42386 0.85390
0.42386 0.85391
0.42386 0.85392
0.42387 0.85393
0.42387 0.85394
0.42387 0.85395
0.42388 0.85396
0.42388 0.85397
0.42388 0.85398
0.42388 0.85399
0.42389 0.85400
0.42389 0.85401
0.42389 0.85402
0.42390 0.85403
0.42391 0.85404
0.42391 0.85405
0.42391 0.85406
0.42391 0.85407
0.42392 0.85408
0.42392 0.85409
0.42392 0.85410
0.42393 0.85411
0.42393 0.85412
0.42393 0.85413
0.42393 0.85414
0.42394 0.85415
0.42394 0.85416
0.42394 0.85417
0.42396 0.85418
0.42396 0.85419
0.42396 0.85420
0.42396 0.85421
0.42397 0.85422
0.42397 0.85423
0.42397 0.85424
0.42398 0.85425
0.42398 0.85426
0.42399 0.85427
0.42399 0.85428
0.42399 0.85429
0.42399 0.85430
0.42400 0.85431
0.42400 0.85432
0.42400 0.85433
0.42400 0.85434
0.42401 0.85435
0.42402 0.85436
0.42402 0.85437
0.42402 0.85438
0.42402 0.85439
0.42404 0.85440
0.42405 0.85441
0.42405 0.85442
0.42405 0.85443
0.42405 0.85444
0.42405 0.85445
0.42406 0.85446
0.42406 0.85447
0.42406 0.85448
0.42406 0.85449
0.42407 0.85450
0.42407 0.85451
0.42409 0.85452
0.42409 0.85453
0.42409 0.85454
0.42410 0.85455
0.42411 0.85456
0.42411 0.85457
0.42412 0.85458
0.42412 0.85459
0.42412 0.85460
0.42412 0.85461
0.42412 0.85462
0.42413 0.85463
0.42413 0.85464
0.42413 0.85465
0.42413 0.85466
0.42413 0.85467
0.42414 0.85468
0.42415 0.85469
0.42415 0.85470
0.42415 0.85471
0.42416 0.85472
0.42416 0.85473
0.42416 0.85474
0.42416 0.85475
0.42417 0.85476
0.42417 0.85477
0.42417 0.85478
0.42417 0.85479
0.42418 0.85480
0.42418 0.85481
0.42418 0.85482
0.42420 0.85483
0.42421 0.85484
0.42422 0.85485
0.42422 0.85486
0.42422 0.85487
0.42423 0.85488
0.42423 0.85489
0.42424 0.85490
0.42425 0.85491
0.42425 0.85492
0.42425 0.85493
0.42425 0.85494
0.42425 0.85495
0.42426 0.85496
0.42426 0.85497
0.42427 0.85498
0.42427 0.85499
0.42427 0.85500
0.42428 0.85501
0.42429 0.85502
0.42429 0.85503
0.42430 0.85504
0.42430 0.85505
0.42430 0.85506
0.42430 0.85507
0.42430 0.85508
0.42431 0.85509
0.42432 0.85510
0.42432 0.85511
0.42432 0.85512
0.42432 0.85513
0.42432 0.85514
0.42433 0.85515
0.42433 0.85516
0.42433 0.85517
0.42434 0.85518
0.42434 0.85519
0.42435 0.85520
0.42435 0.85521
0.42435 0.85522
0.42435 0.85523
0.42436 0.85524
0.42436 0.85525
0.42436 0.85526
0.42437 0.85527
0.42437 0.85528
0.42438 0.85529
0.42439 0.85530
0.42440 0.85531
0.42441 0.85532
0.42443 0.85533
0.42443 0.85534
0.42443 0.85535
0.42443 0.85536
0.42443 0.85537
0.42445 0.85538
0.42445 0.85539
0.42446 0.85540
0.42446 0.85541
0.42446 0.85542
0.42446 0.85543
0.42447 0.85544
0.42447 0.85545
0.42447 0.85546
0.42447 0.85547
0.42448 0.85548
0.42448 0.85549
0.42449 0.85550
0.42449 0.85551
0.42450 0.85552
0.42450 0.85553
0.42450 0.85554
0.42450 0.85555
0.42451 0.85556
0.42451 0.85557
0.42451 0.85558
0.42451 0.85559
0.42452 0.85560
0.42452 0.85561
0.42452 0.85562
0.42453 0.85563
0.42453 0.85564
0.42453 0.85565
0.42453 0.85566
0.42454 0.85567
0.42454 0.85568
0.42455 0.85569
0.42456 0.85570
0.42456 0.85571
0.42457 0.85572
0.42457 0.85573
0.42458 0.85574
0.42458 0.85575
0.42458 0.85576
0.42459 0.85577
0.42459 0.85578
0.42459 0.85579
0.42460 0.85580
0.42461 0.85581
0.42461 0.85582
0.42461 0.85583
0.42462 0.85584
0.42463 0.85585
0.42463 0.85586
0.42463 0.85587
0.42463 0.85588
0.42463 0.85589
0.42464 0.85590
0.42464 0.85591
0.42464 0.85592
0.42465 0.85593
0.42465 0.85594
0.42465 0.85595
0.42466 0.85596
0.42466 0.85597
0.42466 0.85598
0.42466 0.85599
0.42466 0.85600
0.42467 0.85601
0.42467 0.85602
0.42467 0.85603
0.42469 0.85604
0.42469 0.85605
0.42469 0.85606
0.42470 0.85607
0.42471 0.85608
0.42472 0.85609
0.42472 0.85610
0.42473 0.85611
0.42473 0.85612
0.42474 0.85613
0.42475 0.85614
0.42475 0.85615
0.42476 0.85616
0.42476 0.85617
0.42476 0.85618
0.42477 0.85619
0.42477 0.85620
0.42478 0.85621
0.42478 0.85622
0.42479 0.85623
0.42479 0.85624
0.42479 0.85625
0.42480 0.85626
0.42480 0.85627
0.42481 0.85628
0.42481 0.85629
0.42481 0.85630
0.42482 0.85631
0.42482 0.85632
0.42482 0.85633
0.42482 0.85634
0.42482 0.85635
0.42482 0.85636
0.42483 0.85637
0.42483 0.85638
0.42483 0.85639
0.42483 0.85640
0.42485 0.85641
0.42485 0.85642
0.42485 0.85643
0.42485 0.85644
0.42486 0.85645
0.42486 0.85646
0.42487 0.85647
0.42487 0.85648
0.42487 0.85649
0.42488 0.85650
0.42488 0.85651
0.42488 0.85652
0.42489 0.85653
0.42489 0.85654
0.42491 0.85655
0.42492 0.85656
0.42492 0.85657
0.42492 0.85658
0.42492 0.85659
0.42492 0.85660
0.42493 0.85661
0.42493 0.85662
0.42494 0.85663
0.42494 0.85664
0.42494 0.85665
0.42494 0.85666
0.42495 0.85667
0.42495 0.85668
0.42495 0.85669
0.42496 0.85670
0.42496 0.85671
0.42496 0.85672
0.42496 0.85673
0.42496 0.85674
0.42496 0.85675
0.42497 0.85676
0.42497 0.85677
0.42498 0.85678
0.42498 0.85679
0.42498 0.85680
0.42499 0.85681
0.42500 0.85682
0.42500 0.85683
0.42500 0.85684
0.42501 0.85685
0.42503 0.85686
0.42503 0.85687
0.42503 0.85688
0.42504 0.85689
0.42504 0.85690
0.42504 0.85691
0.42504 0.85692
0.42505 0.85693
0.42505 0.85694
0.42505 0.85695
0.42506 0.85696
0.42506 0.85697
0.42507 0.85698
0.42507 0.85699
0.42508 0.85700
0.42508 0.85701
0.42508 0.85702
0.42508 0.85703
0.42509 0.85704
0.42510 0.85705
0.42510 0.85706
0.42510 0.85707
0.42511 0.85708
0.42511 0.85709
0.42512 0.85710
0.42513 0.85711
0.42514 0.85712
0.42515 0.85713
0.42515 0.85714
0.42515 0.85715
0.42515 0.85716
0.42515 0.85717
0.42516 0.85718
0.42516 0.85719
0.42517 0.85720
0.42518 0.85721
0.42518 0.85722
0.42520 0.85723
0.42521 0.85724
0.42521 0.85725
0.42521 0.85726
0.42522 0.85727
0.42522 0.85728
0.42522 0.85729
0.42522 0.85730
0.42523 0.85731
0.42523 0.85732
0.42524 0.85733
0.42525 0.85734
0.42525 0.85735
0.42525 0.85736
0.42526 0.85737
0.42526 0.85738
0.42526 0.85739
0.42527 0.85740
0.42527 0.85741
0.42527 0.85742
0.42528 0.85743
0.42529 0.85744
0.42529 0.85745
0.42529 0.85746
0.42530 0.85747
0.42530 0.85748
0.42530 0.85749
0.42531 0.85750
0.42533 0.85751
0.42533 0.85752
0.42534 0.85753
0.42534 0.85754
0.42535 0.85755
0.42535 0.85756
0.42535 0.85757
0.42536 0.85758
0.42536 0.85759
0.42537 0.85760
0.42538 0.85761
0.42538 0.85762
0.42538 0.85763
0.42538 0.85764
0.42539 0.85765
0.42541 0.85766
0.42541 0.85767
0.42541 0.85768
0.42541 0.85769
0.42542 0.85770
0.42542 0.85771
0.42542 0.85772
0.42542 0.85773
0.42542 0.85774
0.42544 0.85775
0.42544 0.85776
0.42544 0.85777
0.42545 0.85778
0.42546 0.85779
0.42546 0.85780
0.42546 0.85781
0.42546 0.85782
0.42546 0.85783
0.42547 0.85784
0.42547 0.85785
0.42547 0.85786
0.42547 0.85787
0.42548 0.85788
0.42549 0.85789
0.42549 0.85790
0.42549 0.85791
0.42549 0.85792
0.42551 0.85793
0.42551 0.85794
0.42551 0.85795
0.42551 0.85796
0.42552 0.85797
0.42553 0.85798
0.42553 0.85799
0.42553 0.85800
0.42553 0.85801
0.42553 0.85802
0.42553 0.85803
0.42554 0.85804
0.42554 0.85805
0.42554 0.85806
0.42554 0.85807
0.42555 0.85808
0.42555 0.85809
0.42555 0.85810
0.42556 0.85811
0.42556 0.85812
0.42557 0.85813
0.42557 0.85814
0.42557 0.85815
0.42558 0.85816
0.42558 0.85817
0.42558 0.85818
0.42559 0.85819
0.42559 0.85820
0.42560 0.85821
0.42560 0.85822
0.42560 0.85823
0.42560 0.85824
0.42560 0.85825
0.42560 0.85826
0.42560 0.85827
0.42560 0.85828
0.42561 0.85829
0.42561 0.85830
0.42562 0.85831
0.42562 0.85832
0.42562 0.85833
0.42563 0.85834
0.42564 0.85835
0.42564 0.85836
0.42565 0.85837
0.42565 0.85838
0.42565 0.85839
0.42566 0.85840
0.42566 0.85841
0.42568 0.85842
0.42568 0.85843
0.42569 0.85844
0.42570 0.85845
0.42571 0.85846
0.42572 0.85847
0.42572 0.85848
0.42572 0.85849
0.42572 0.85850
0.42573 0.85851
0.42573 0.85852
0.42573 0.85853
0.42573 0.85854
0.42574 0.85855
0.42574 0.85856
0.42574 0.85857
0.42574 0.85858
0.42574 0.85859
0.42574 0.85860
0.42575 0.85861
0.42575 0.85862
0.42576 0.85863
0.42576 0.85864
0.42576 0.85865
0.42576 0.85866
0.42577 0.85867
0.42577 0.85868
0.42578 0.85869
0.42578 0.85870
0.42579 0.85871
0.42579 0.85872
0.42580 0.85873
0.42580 0.85874
0.42581 0.85875
0.42582 0.85876
0.42583 0.85877
0.42583 0.85878
0.42583 0.85879
0.42583 0.85880
0.42583 0.85881
0.42584 0.85882
0.42584 0.85883
0.42584 0.85884
0.42584 0.85885
0.42584 0.85886
0.42584 0.85887
0.42585 0.85888
0.42585 0.85889
0.42585 0.85890
0.42585 0.85891
0.42586 0.85892
0.42587 0.85893
0.42587 0.85894
0.42587 0.85895
0.42587 0.85896
0.42587 0.85897
0.42588 0.85898
0.42589 0.85899
0.42589 0.85900
0.42589 0.85901
0.42589 0.85902
0.42590 0.85903
0.42590 0.85904
0.42590 0.85905
0.42590 0.85906
0.42591 0.85907
0.42591 0.85908
0.42591 0.85909
0.42591 0.85910
0.42591 0.85911
0.42591 0.85912
0.42593 0.85913
0.42593 0.85914
0.42593 0.85915
0.42593 0.85916
0.42595 0.85917
0.42595 0.85918
0.42595 0.85919
0.42596 0.85920
0.42596 0.85921
0.42596 0.85922
0.42597 0.85923
0.42597 0.85924
0.42597 0.85925
0.42597 0.85926
0.42598 0.85927
0.42598 0.85928
0.42599 0.85929
0.42599 0.85930
0.42601 0.85931
0.42602 0.85932
0.42602 0.85933
0.42602 0.85934
0.42603 0.85935
0.42604 0.85936
0.42604 0.85937
0.42604 0.85938
0.42605 0.85939
0.42605 0.85940
0.42605 0.85941
0.42605 0.85942
0.42605 0.85943
0.42606 0.85944
0.42606 0.85945
0.42606 0.85946
0.42606 0.85947
0.42606 0.85948
0.42606 0.85949
0.42607 0.85950
0.42607 0.85951
0.42607 0.85952
0.42609 0.85953
0.42609 0.85954
0.42610 0.85955
0.42610 0.85956
0.42610 0.85957
0.42610 0.85958
0.42610 0.85959
0.42611 0.85960
0.42611 0.85961
0.42611 0.85962
0.42613 0.85963
0.42613 0.85964
0.42614 0.85965
0.42615 0.85966
0.42615 0.85967
0.42615 0.85968
0.42616 0.85969
0.42617 0.85970
0.42617 0.85971
0.42617 0.85972
0.42617 0.85973
0.42618 0.85974
0.42618 0.85975
0.42618 0.85976
0.42618 0.85977
0.42618 0.85978
0.42619 0.85979
0.42619 0.85980
0.42619 0.85981
0.42619 0.85982
0.42620 0.85983
0.42620 0.85984
0.42620 0.85985
0.42620 0.85986
0.42620 0.85987
0.42620 0.85988
0.42621 0.85989
0.42621 0.85990
0.42622 0.85991
0.42622 0.85992
0.42622 0.85993
0.42623 0.85994
0.42623 0.85995
0.42624 0.85996
0.42624 0.85997
0.42624 0.85998
0.42624 0.85999
0.42625 0.86000
0.42625 0.86001
0.42625 0.86002
0.42625 0.86003
0.42625 0.86004
0.42625 0.86005
0.42627 0.86006
0.42627 0.86007
0.42627 0.86008
0.42628 0.86009
0.42628 0.86010
0.42629 0.86011
0.42629 0.86012
0.42630 0.86013
0.42631 0.86014
0.42632 0.86015
0.42632 0.86016
0.42632 0.86017
0.42633 0.86018
0.42633 0.86019
0.42634 0.86020
0.42634 0.86021
0.42635 0.86022
0.42635 0.86023
0.42635 0.86024
0.42635 0.86025
0.42635 0.86026
0.42635 0.86027
0.42636 0.86028
0.42636 0.86029
0.42636 0.86030
0.42636 0.86031
0.42637 0.86032
0.42637 0.86033
0.42637 0.86034
0.42638 0.86035
0.42638 0.86036
0.42638 0.86037
0.42638 0.86038
0.42640 0.86039
0.42640 0.86040
0.42641 0.86041
0.42641 0.86042
0.42641 0.86043
0.42641 0.86044
0.42641 0.86045
0.42642 0.86046
0.42642 0.86047
0.42643 0.86048
0.42643 0.86049
0.42643 0.86050
0.42644 0.86051
0.42644 0.86052
0.42645 0.86053
0.42645 0.86054
0.42645 0.86055
0.42646 0.86056
0.42646 0.86057
0.42646 0.86058
0.42647 0.86059
0.42647 0.86060
0.42647 0.86061
0.42648 0.86062
0.42648 0.86063
0.42648 0.86064
0.42650 0.86065
0.42651 0.86066
0.42651 0.86067
0.42652 0.86068
0.42654 0.86069
0.42654 0.86070
0.42655 0.86071
0.42655 0.86072
0.42656 0.86073
0.42656 0.86074
0.42656 0.86075
0.42656 0.86076
0.42656 0.86077
0.42657 0.86078
0.42657 0.86079
0.42657 0.86080
0.42658 0.86081
0.42659 0.86082
0.42659 0.86083
0.42659 0.86084
0.42660 0.86085
0.42661 0.86086
0.42662 0.86087
0.42663 0.86088
0.42664 0.86089
0.42664 0.86090
0.42665 0.86091
0.42665 0.86092
0.42666 0.86093
0.42666 0.86094
0.42666 0.86095
0.42667 0.86096
0.42667 0.86097
0.42668 0.86098
0.42668 0.86099
0.42668 0.86100
0.42669 0.86101
0.42669 0.86102
0.42670 0.86103
0.42670 0.86104
0.42670 0.86105
0.42671 0.86106
0.42671 0.86107
0.42671 0.86108
0.42672 0.86109
0.42673 0.86110
0.42673 0.86111
0.42673 0.86112
0.42674 0.86113
0.42674 0.86114
0.42674 0.86115
0.42674 0.86116
0.42674 0.86117
0.42676 0.86118
0.42677 0.86119
0.42677 0.86120
0.42678 0.86121
0.42678 0.86122
0.42678 0.86123
0.42678 0.86124
0.42678 0.86125
0.42679 0.86126
0.42679 0.86127
0.42680 0.86128
0.42681 0.86129
0.42681 0.86130
0.42681 0.86131
0.42682 0.86132
0.42683 0.86133
0.42683 0.86134
0.42683 0.86135
0.42683 0.86136
0.42683 0.86137
0.42683 0.86138
0.42684 0.86139
0.42684 0.86140
0.42684 0.86141
0.42685 0.86142
0.42685 0.86143
0.42685 0.86144
0.42685 0.86145
0.42685 0.86146
0.42685 0.86147
0.42686 0.86148
0.42687 0.86149
0.42687 0.86150
0.42687 0.86151
0.42687 0.86152
0.42687 0.86153
0.42687 0.86154
0.42687 0.86155
0.42687 0.86156
0.42688 0.86157
0.42688 0.86158
0.42689 0.86159
0.42689 0.86160
0.42689 0.86161
0.42689 0.86162
0.42690 0.86163
0.42691 0.86164
0.42691 0.86165
0.42691 0.86166
0.42691 0.86167
0.42692 0.86168
0.42693 0.86169
0.42693 0.86170
0.42693 0.86171
0.42694 0.86172
0.42694 0.86173
0.42695 0.86174
0.42695 0.86175
0.42695 0.86176
0.42697 0.86177
0.42697 0.86178
0.42697 0.86179
0.42698 0.86180
0.42698 0.86181
0.42698 0.86182
0.42698 0.86183
0.42699 0.86184
0.42699 0.86185
0.42699 0.86186
0.42699 0.86187
0.42699 0.86188
0.42699 0.86189
0.42700 0.86190
0.42701 0.86191
0.42701 0.86192
0.42701 0.86193
0.42701 0.86194
0.42701 0.86195
0.42703 0.86196
0.42704 0.86197
0.42704 0.86198
0.42705 0.86199
0.42706 0.86200
0.42706 0.86201
0.42706 0.86202
0.42706 0.86203
0.42707 0.86204
0.42709 0.86205
0.42709 0.86206
0.42709 0.86207
0.42710 0.86208
0.42710 0.86209
0.42710 0.86210
0.42711 0.86211
0.42712 0.86212
0.42713 0.86213
0.42713 0.86214
0.42714 0.86215
0.42715 0.86216
0.42715 0.86217
0.42715 0.86218
0.42715 0.86219
0.42716 0.86220
0.42717 0.86221
0.42717 0.86222
0.42717 0.86223
0.42718 0.86224
0.42718 0.86225
0.42718 0.86226
0.42719 0.86227
0.42719 0.86228
0.42720 0.86229
0.42720 0.86230
0.42720 0.86231
0.42721 0.86232
0.42721 0.86233
0.42722 0.86234
0.42722 0.86235
0.42722 0.86236
0.42723 0.86237
0.42723 0.86238
0.42723 0.86239
0.42723 0.86240
0.42723 0.86241
0.42724 0.86242
0.42724 0.86243
0.42724 0.86244
0.42724 0.86245
0.42724 0.86246
0.42724 0.86247
0.42725 0.86248
0.42725 0.86249
0.42726 0.86250
0.42726 0.86251
0.42726 0.86252
0.42727 0.86253
0.42729 0.86254
0.42729 0.86255
0.42729 0.86256
0.42729 0.86257
0.42729 0.86258
0.42729 0.86259
0.42730 0.86260
0.42731 0.86261
0.42731 0.86262
0.42731 0.86263
0.42731 0.86264
0.42733 0.86265
0.42733 0.86266
0.42733 0.86267
0.42733 0.86268
0.42733 0.86269
0.42734 0.86270
0.42734 0.86271
0.42735 0.86272
0.42736 0.86273
0.42736 0.86274
0.42737 0.86275
0.42738 0.86276
0.42738 0.86277
0.42738 0.86278
0.42738 0.86279
0.42738 0.86280
0.42739 0.86281
0.42739 0.86282
0.42740 0.86283
0.42740 0.86284
0.42740 0.86285
0.42741 0.86286
0.42741 0.86287
0.42741 0.86288
0.42742 0.86289
0.42742 0.86290
0.42742 0.86291
0.42743 0.86292
0.42743 0.86293
0.42743 0.86294
0.42744 0.86295
0.42744 0.86296
0.42744 0.86297
0.42745 0.86298
0.42745 0.86299
0.42745 0.86300
0.42746 0.86301
0.42746 0.86302
0.42746 0.86303
0.42747 0.86304
0.42749 0.86305
0.42750 0.86306
0.42751 0.86307
0.42751 0.86308
0.42751 0.86309
0.42752 0.86310
0.42752 0.86311
0.42752 0.86312
0.42753 0.86313
0.42753 0.86314
0.42753 0.86315
0.42753 0.86316
0.42754 0.86317
0.42754 0.86318
0.42755 0.86319
0.42755 0.86320
0.42756 0.86321
0.42756 0.86322
0.42757 0.86323
0.42757 0.86324
0.42759 0.86325
0.42760 0.86326
0.42760 0.86327
0.42760 0.86328
0.42760 0.86329
0.42761 0.86330
0.42761 0.86331
0.42762 0.86332
0.42762 0.86333
0.42763 0.86334
0.42764 0.86335
0.42764 0.86336
0.42764 0.86337
0.42765 0.86338
0.42765 0.86339
0.42765 0.86340
0.42766 0.86341
0.42766 0.86342
0.42767 0.86343
0.42767 0.86344
0.42767 0.86345
0.42768 0.86346
0.42769 0.86347
0.42770 0.86348
0.42770 0.86349
0.42770 0.86350
0.42770 0.86351
0.42771 0.86352
0.42771 0.86353
0.42771 0.86354
0.42771 0.86355
0.42771 0.86356
0.42772 0.86357
0.42772 0.86358
0.42772 0.86359
0.42773 0.86360
0.42773 0.86361
0.42773 0.86362
0.42774 0.86363
0.42774 0.86364
0.42774 0.86365
0.42774 0.86366
0.42776 0.86367
0.42778 0.86368
0.42778 0.86369
0.42778 0.86370
0.42778 0.86371
0.42778 0.86372
0.42779 0.86373
0.42779 0.86374
0.42779 0.86375
0.42779 0.86376
0.42779 0.86377
0.42781 0.86378
0.42781 0.86379
0.42782 0.86380
0.42783 0.86381
0.42783 0.86382
0.42785 0.86383
0.42785 0.86384
0.42786 0.86385
0.42786 0.86386
0.42787 0.86387
0.42787 0.86388
0.42788 0.86389
0.42788 0.86390
0.42788 0.86391
0.42788 0.86392
0.42789 0.86393
0.42789 0.86394
0.42789 0.86395
0.42790 0.86396
0.42790 0.86397
0.42790 0.86398
0.42791 0.86399
0.42791 0.86400
0.42791 0.86401
0.42792 0.86402
0.42792 0.86403
0.42794 0.86404
0.42794 0.86405
0.42795 0.86406
0.42795 0.86407
0.42795 0.86408
0.42797 0.86409
0.42797 0.86410
0.42797 0.86411
0.42797 0.86412
0.42798 0.86413
0.42798 0.86414
0.42798 0.86415
0.42800 0.86416
0.42800 0.86417
0.42800 0.86418
0.42801 0.86419
0.42802 0.86420
0.42803 0.86421
0.42803 0.86422
0.42803 0.86423
0.42804 0.86424
0.42805 0.86425
0.42805 0.86426
0.42805 0.86427
0.42805 0.86428
0.42806 0.86429
0.42806 0.86430
0.42806 0.86431
0.42807 0.86432
0.42807 0.86433
0.42807 0.86434
0.42807 0.86435
0.42808 0.86436
0.42809 0.86437
0.42809 0.86438
0.42810 0.86439
0.42810 0.86440
0.42810 0.86441
0.42810 0.86442
0.42811 0.86443
0.42812 0.86444
0.42812 0.86445
0.42813 0.86446
0.42813 0.86447
0.42813 0.86448
0.42814 0.86449
0.42814 0.86450
0.42815 0.86451
0.42815 0.86452
0.42815 0.86453
0.42815 0.86454
0.42816 0.86455
0.42817 0.86456
0.42818 0.86457
0.42819 0.86458
0.42819 0.86459
0.42819 0.86460
0.42820 0.86461
0.42821 0.86462
0.42821 0.86463
0.42821 0.86464
0.42821 0.86465
0.42822 0.86466
0.42822 0.86467
0.42823 0.86468
0.42823 0.86469
0.42824 0.86470
0.42825 0.86471
0.42825 0.86472
0.42826 0.86473
0.42826 0.86474
0.42827 0.86475
0.42827 0.86476
0.42828 0.86477
0.42828 0.86478
0.42829 0.86479
0.42829 0.86480
0.42829 0.86481
0.42829 0.86482
0.42830 0.86483
0.42830 0.86484
0.42831 0.86485
0.42831 0.86486
0.42831 0.86487
0.42832 0.86488
0.42832 0.86489
0.42832 0.86490
0.42833 0.86491
0.42833 0.86492
0.42833 0.86493
0.42834 0.86494
0.42834 0.86495
0.42835 0.86496
0.42836 0.86497
0.42836 0.86498
0.42836 0.86499
0.42836 0.86500
0.42837 0.86501
0.42837 0.86502
0.42837 0.86503
0.42837 0.86504
0.42838 0.86505
0.42839 0.86506
0.42839 0.86507
0.42839 0.86508
0.42839 0.86509
0.42840 0.86510
0.42841 0.86511
0.42841 0.86512
0.42841 0.86513
0.42841 0.86514
0.42842 0.86515
0.42842 0.86516
0.42843 0.86517
0.42843 0.86518
0.42843 0.86519
0.42844 0.86520
0.42844 0.86521
0.42845 0.86522
0.42845 0.86523
0.42845 0.86524
0.42846 0.86525
0.42846 0.86526
0.42847 0.86527
0.42848 0.86528
0.42848 0.86529
0.42848 0.86530
0.42848 0.86531
0.42849 0.86532
0.42852 0.86533
0.42853 0.86534
0.42853 0.86535
0.42853 0.86536
0.42853 0.86537
0.42854 0.86538
0.42854 0.86539
0.42854 0.86540
0.42854 0.86541
0.42854 0.86542
0.42855 0.86543
0.42855 0.86544
0.42855 0.86545
0.42855 0.86546
0.42856 0.86547
0.42857 0.86548
0.42857 0.86549
0.42858 0.86550
0.42858 0.86551
0.42858 0.86552
0.42858 0.86553
0.42859 0.86554
0.42859 0.86555
0.42859 0.86556
0.42859 0.86557
0.42859 0.86558
0.42859 0.86559
0.42859 0.86560
0.42860 0.86561
0.42860 0.86562
0.42860 0.86563
0.42861 0.86564
0.42861 0.86565
0.42862 0.86566
0.42862 0.86567
0.42862 0.86568
0.42863 0.86569
0.42863 0.86570
0.42864 0.86571
0.42864 0.86572
0.42864 0.86573
0.42864 0.86574
0.42865 0.86575
0.42865 0.86576
0.42866 0.86577
0.42866 0.86578
0.42866 0.86579
0.42867 0.86580
0.42867 0.86581
0.42869 0.86582
0.42869 0.86583
0.42869 0.86584
0.42870 0.86585
0.42870 0.86586
0.42870 0.86587
0.42870 0.86588
0.42870 0.86589
0.42871 0.86590
0.42871 0.86591
0.42871 0.86592
0.42871 0.86593
0.42872 0.86594
0.42872 0.86595
0.42872 0.86596
0.42873 0.86597
0.42873 0.86598
0.42873 0.86599
0.42873 0.86600
0.42874 0.86601
0.42875 0.86602
0.42876 0.86603
0.42876 0.86604
0.42876 0.86605
0.42877 0.86606
0.42877 0.86607
0.42877 0.86608
0.42878 0.86609
0.42878 0.86610
0.42878 0.86611
0.42878 0.86612
0.42879 0.86613
0.42879 0.86614
0.42879 0.86615
0.42880 0.86616
0.42880 0.86617
0.42880 0.86618
0.42881 0.86619
0.42883 0.86620
0.42883 0.86621
0.42883 0.86622
0.42884 0.86623
0.42885 0.86624
0.42885 0.86625
0.42885 0.86626
0.42886 0.86627
0.42886 0.86628
0.42888 0.86629
0.42889 0.86630
0.42889 0.86631
0.42889 0.86632
0.42889 0.86633
0.42889 0.86634
0.42889 0.86635
0.42890 0.86636
0.42891 0.86637
0.42891 0.86638
0.42891 0.86639
0.42891 0.86640
0.42892 0.86641
0.42892 0.86642
0.42892 0.86643
0.42893 0.86644
0.42895 0.86645
0.42895 0.86646
0.42896 0.86647
0.42896 0.86648
0.42897 0.86649
0.42897 0.86650
0.42897 0.86651
0.42899 0.86652
0.42899 0.86653
0.42900 0.86654
0.42900 0.86655
0.42900 0.86656
0.42900 0.86657
0.42900 0.86658
0.42901 0.86659
0.42901 0.86660
0.42901 0.86661
0.42901 0.86662
0.42901 0.86663
0.42901 0.86664
0.42902 0.86665
0.42903 0.86666
0.42903 0.86667
0.42904 0.86668
0.42904 0.86669
0.42905 0.86670
0.42905 0.86671
0.42905 0.86672
0.42905 0.86673
0.42906 0.86674
0.42906 0.86675
0.42907 0.86676
0.42907 0.86677
0.42907 0.86678
0.42909 0.86679
0.42909 0.86680
0.42909 0.86681
0.42909 0.86682
0.42910 0.86683
0.42910 0.86684
0.42910 0.86685
0.42911 0.86686
0.42912 0.86687
0.42912 0.86688
0.42912 0.86689
0.42913 0.86690
0.42913 0.86691
0.42913 0.86692
0.42913 0.86693
0.42914 0.86694
0.42915 0.86695
0.42915 0.86696
0.42915 0.86697
0.42916 0.86698
0.42917 0.86699
0.42917 0.86700
0.42918 0.86701
0.42918 0.86702
0.42918 0.86703
0.42918 0.86704
0.42920 0.86705
0.42920 0.86706
0.42920 0.86707
0.42921 0.86708
0.42922 0.86709
0.42922 0.86710
0.42923 0.86711
0.42923 0.86712
0.42923 0.86713
0.42923 0.86714
0.42924 0.86715
0.42924 0.86716
0.42925 0.86717
0.42925 0.86718
0.42925 0.86719
0.42926 0.86720
0.42928 0.86721
0.42929 0.86722
0.42929 0.86723
0.42930 0.86724
0.42930 0.86725
0.42931 0.86726
0.42932 0.86727
0.42932 0.86728
0.42933 0.86729
0.42933 0.86730
0.42934 0.86731
0.42934 0.86732
0.42935 0.86733
0.42935 0.86734
0.42936 0.86735
0.42936 0.86736
0.42937 0.86737
0.42937 0.86738
0.42937 0.86739
0.42939 0.86740
0.42939 0.86741
0.42939 0.86742
0.42940 0.86743
0.42940 0.86744
0.42940 0.86745
0.42940 0.86746
0.42940 0.86747
0.42940 0.86748
0.42941 0.86749
0.42942 0.86750
0.42942 0.86751
0.42943 0.86752
0.42943 0.86753
0.42943 0.86754
0.42943 0.86755
0.42943 0.86756
0.42943 0.86757
0.42943 0.86758
0.42944 0.86759
0.42944 0.86760
0.42944 0.86761
0.42944 0.86762
0.42945 0.86763
0.42945 0.86764
0.42945 0.86765
0.42945 0.86766
0.42945 0.86767
0.42945 0.86768
0.42945 0.86769
0.42946 0.86770
0.42946 0.86771
0.42947 0.86772
0.42948 0.86773
0.42948 0.86774
0.42949 0.86775
0.42949 0.86776
0.42950 0.86777
0.42950 0.86778
0.42951 0.86779
0.42951 0.86780
0.42951 0.86781
0.42951 0.86782
0.42954 0.86783
0.42954 0.86784
0.42954 0.86785
0.42955 0.86786
0.42955 0.86787
0.42955 0.86788
0.42956 0.86789
0.42956 0.86790
0.42956 0.86791
0.42956 0.86792
0.42957 0.86793
0.42957 0.86794
0.42958 0.86795
0.42959 0.86796
0.42959 0.86797
0.42960 0.86798
0.42960 0.86799
0.42960 0.86800
0.42960 0.86801
0.42961 0.86802
0.42963 0.86803
0.42963 0.86804
0.42964 0.86805
0.42964 0.86806
0.42966 0.86807
0.42966 0.86808
0.42967 0.86809
0.42967 0.86810
0.42968 0.86811
0.42968 0.86812
0.42969 0.86813
0.42969 0.86814
0.42970 0.86815
0.42970 0.86816
0.42970 0.86817
0.42970 0.86818
0.42970 0.86819
0.42971 0.86820
0.42971 0.86821
0.42972 0.86822
0.42972 0.86823
0.42973 0.86824
0.42973 0.86825
0.42974 0.86826
0.42974 0.86827
0.42974 0.86828
0.42974 0.86829
0.42975 0.86830
0.42975 0.86831
0.42976 0.86832
0.42976 0.86833
0.42977 0.86834
0.42977 0.86835
0.42978 0.86836
0.42979 0.86837
0.42979 0.86838
0.42980 0.86839
0.42980 0.86840
0.42981 0.86841
0.42981 0.86842
0.42982 0.86843
0.42982 0.86844
0.42982 0.86845
0.42982 0.86846
0.42982 0.86847
0.42983 0.86848
0.42984 0.86849
0.42984 0.86850
0.42984 0.86851
0.42984 0.86852
0.42985 0.86853
0.42986 0.86854
0.42986 0.86855
0.42987 0.86856
0.42987 0.86857
0.42988 0.86858
0.42988 0.86859
0.42989 0.86860
0.42989 0.86861
0.42990 0.86862
0.42991 0.86863
0.42991 0.86864
0.42991 0.86865
0.42991 0.86866
0.42992 0.86867
0.42992 0.86868
0.42993 0.86869
0.42993 0.86870
0.42994 0.86871
0.42994 0.86872
0.42994 0.86873
0.42995 0.86874
0.42996 0.86875
0.42997 0.86876
0.42997 0.86877
0.42997 0.86878
0.42999 0.86879
0.42999 0.86880
0.42999 0.86881
0.42999 0.86882
0.43001 0.86883
0.43001 0.86884
0.43001 0.86885
0.43002 0.86886
0.43003 0.86887
0.43003 0.86888
0.43004 0.86889
0.43004 0.86890
0.43005 0.86891
0.43006 0.86892
0.43006 0.86893
0.43006 0.86894
0.43007 0.86895
0.43007 0.86896
0.43007 0.86897
0.43007 0.86898
0.43008 0.86899
0.43008 0.86900
0.43008 0.86901
0.43009 0.86902
0.43009 0.86903
0.43010 0.86904
0.43011 0.86905
0.43012 0.86906
0.43012 0.86907
0.43012 0.86908
0.43013 0.86909
0.43013 0.86910
0.43013 0.86911
0.43014 0.86912
0.43014 0.86913
0.43014 0.86914
0.43014 0.86915
0.43014 0.86916
0.43015 0.86917
0.43016 0.86918
0.43016 0.86919
0.43016 0.86920
0.43016 0.86921
0.43016 0.86922
0.43016 0.86923
0.43016 0.86924
0.43017 0.86925
0.43018 0.86926
0.43019 0.86927
0.43019 0.86928
0.43019 0.86929
0.43019 0.86930
0.43020 0.86931
0.43020 0.86932
0.43021 0.86933
0.43021 0.86934
0.43022 0.86935
0.43022 0.86936
0.43022 0.86937
0.43022 0.86938
0.43022 0.86939
0.43023 0.86940
0.43023 0.86941
0.43023 0.86942
0.43023 0.86943
0.43023 0.86944
0.43024 0.86945
0.43024 0.86946
0.43024 0.86947
0.43024 0.86948
0.43024 0.86949
0.43024 0.86950
0.43025 0.86951
0.43025 0.86952
0.43026 0.86953
0.43026 0.86954
0.43027 0.86955
0.43027 0.86956
0.43027 0.86957
0.43028 0.86958
0.43028 0.86959
0.43028 0.86960
0.43029 0.86961
0.43029 0.86962
0.43029 0.86963
0.43030 0.86964
0.43030 0.86965
0.43031 0.86966
0.43031 0.86967
0.43031 0.86968
0.43031 0.86969
0.43031 0.86970
0.43032 0.86971
0.43033 0.86972
0.43034 0.86973
0.43034 0.86974
0.43034 0.86975
0.43034 0.86976
0.43034 0.86977
0.43035 0.86978
0.43036 0.86979
0.43037 0.86980
0.43037 0.86981
0.43038 0.86982
0.43039 0.86983
0.43040 0.86984
0.43040 0.86985
0.43040 0.86986
0.43040 0.86987
0.43041 0.86988
0.43041 0.86989
0.43041 0.86990
0.43042 0.86991
0.43042 0.86992
0.43042 0.86993
0.43042 0.86994
0.43043 0.86995
0.43043 0.86996
0.43043 0.86997
0.43044 0.86998
0.43044 0.86999
0.43044 0.87000
0.43044 0.87001
0.43044 0.87002
0.43045 0.87003
0.43045 0.87004
0.43045 0.87005
0.43045 0.87006
0.43046 0.87007
0.43046 0.87008
0.43046 0.87009
0.43046 0.87010
0.43047 0.87011
0.43047 0.87012
0.43047 0.87013
0.43048 0.87014
0.43048 0.87015
0.43048 0.87016
0.43050 0.87017
0.43050 0.87018
0.43050 0.87019
0.43050 0.87020
0.43050 0.87021
0.43050 0.87022
0.43051 0.87023
0.43051 0.87024
0.43053 0.87025
0.43053 0.87026
0.43053 0.87027
0.43055 0.87028
0.43056 0.87029
0.43056 0.87030
0.43056 0.87031
0.43056 0.87032
0.43057 0.87033
0.43057 0.87034
0.43058 0.87035
0.43058 0.87036
0.43058 0.87037
0.43058 0.87038
0.43058 0.87039
0.43059 0.87040
0.43059 0.87041
0.43059 0.87042
0.43060 0.87043
0.43061 0.87044
0.43062 0.87045
0.43062 0.87046
0.43062 0.87047
0.43062 0.87048
0.43063 0.87049
0.43063 0.87050
0.43065 0.87051
0.43065 0.87052
0.43066 0.87053
0.43066 0.87054
0.43066 0.87055
0.43066 0.87056
0.43067 0.87057
0.43067 0.87058
0.43068 0.87059
0.43068 0.87060
0.43070 0.87061
0.43070 0.87062
0.43071 0.87063
0.43071 0.87064
0.43072 0.87065
0.43072 0.87066
0.43072 0.87067
0.43073 0.87068
0.43074 0.87069
0.43074 0.87070
0.43074 0.87071
0.43076 0.87072
0.43076 0.87073
0.43076 0.87074
0.43077 0.87075
0.43077 0.87076
0.43077 0.87077
0.43077 0.87078
0.43077 0.87079
0.43077 0.87080
0.43078 0.87081
0.43078 0.87082
0.43079 0.87083
0.43079 0.87084
0.43080 0.87085
0.43080 0.87086
0.43081 0.87087
0.43081 0.87088
0.43082 0.87089
0.43082 0.87090
0.43082 0.87091
0.43082 0.87092
0.43083 0.87093
0.43084 0.87094
0.43084 0.87095
0.43084 0.87096
0.43085 0.87097
0.43085 0.87098
0.43086 0.87099
0.43086 0.87100
0.43086 0.87101
0.43087 0.87102
0.43087 0.87103
0.43087 0.87104
0.43088 0.87105
0.43089 0.87106
0.43089 0.87107
0.43090 0.87108
0.43091 0.87109
0.43091 0.87110
0.43091 0.87111
0.43092 0.87112
0.43092 0.87113
0.43092 0.87114
0.43093 0.87115
0.43093 0.87116
0.43093 0.87117
0.43093 0.87118
0.43094 0.87119
0.43094 0.87120
0.43095 0.87121
0.43096 0.87122
0.43097 0.87123
0.43098 0.87124
0.43099 0.87125
0.43099 0.87126
0.43099 0.87127
0.43099 0.87128
0.43099 0.87129
0.43099 0.87130
0.43100 0.87131
0.43101 0.87132
0.43101 0.87133
0.43102 0.87134
0.43102 0.87135
0.43102 0.87136
0.43103 0.87137
0.43103 0.87138
0.43103 0.87139
0.43103 0.87140
0.43103 0.87141
0.43104 0.87142
0.43104 0.87143
0.43104 0.87144
0.43104 0.87145
0.43104 0.87146
0.43105 0.87147
0.43105 0.87148
0.43105 0.87149
0.43105 0.87150
0.43105 0.87151
0.43105 0.87152
0.43106 0.87153
0.43107 0.87154
0.43108 0.87155
0.43109 0.87156
0.43109 0.87157
0.43109 0.87158
0.43110 0.87159
0.43111 0.87160
0.43111 0.87161
0.43111 0.87162
0.43112 0.87163
0.43114 0.87164
0.43115 0.87165
0.43116 0.87166
0.43116 0.87167
0.43116 0.87168
0.43116 0.87169
0.43116 0.87170
0.43116 0.87171
0.43118 0.87172
0.43119 0.87173
0.43119 0.87174
0.43120 0.87175
0.43121 0.87176
0.43121 0.87177
0.43121 0.87178
0.43121 0.87179
0.43121 0.87180
0.43122 0.87181
0.43122 0.87182
0.43124 0.87183
0.43124 0.87184
0.43124 0.87185
0.43125 0.87186
0.43125 0.87187
0.43126 0.87188
0.43126 0.87189
0.43127 0.87190
0.43127 0.87191
0.43128 0.87192
0.43128 0.87193
0.43128 0.87194
0.43129 0.87195
0.43130 0.87196
0.43130 0.87197
0.43130 0.87198
0.43130 0.87199
0.43131 0.87200
0.43131 0.87201
0.43131 0.87202
0.43132 0.87203
0.43132 0.87204
0.43133 0.87205
0.43134 0.87206
0.43134 0.87207
0.43135 0.87208
0.43136 0.87209
0.43136 0.87210
0.43136 0.87211
0.43137 0.87212
0.43137 0.87213
0.43138 0.87214
0.43138 0.87215
0.43138 0.87216
0.43139 0.87217
0.43140 0.87218
0.43141 0.87219
0.43141 0.87220
0.43141 0.87221
0.43142 0.87222
0.43142 0.87223
0.43142 0.87224
0.43142 0.87225
0.43143 0.87226
0.43143 0.87227
0.43143 0.87228
0.43144 0.87229
0.43146 0.87230
0.43146 0.87231
0.43147 0.87232
0.43147 0.87233
0.43148 0.87234
0.43148 0.87235
0.43148 0.87236
0.43150 0.87237
0.43151 0.87238
0.43151 0.87239
0.43151 0.87240
0.43151 0.87241
0.43152 0.87242
0.43153 0.87243
0.43153 0.87244
0.43153 0.87245
0.43154 0.87246
0.43154 0.87247
0.43155 0.87248
0.43156 0.87249
0.43156 0.87250
0.43156 0.87251
0.43157 0.87252
0.43157 0.87253
0.43158 0.87254
0.43158 0.87255
0.43158 0.87256
0.43159 0.87257
0.43159 0.87258
0.43160 0.87259
0.43161 0.87260
0.43161 0.87261
0.43162 0.87262
0.43162 0.87263
0.43162 0.87264
0.43162 0.87265
0.43163 0.87266
0.43164 0.87267
0.43164 0.87268
0.43164 0.87269
0.43164 0.87270
0.43165 0.87271
0.43165 0.87272
0.43165 0.87273
0.43165 0.87274
0.43165 0.87275
0.43165 0.87276
0.43167 0.87277
0.43168 0.87278
0.43168 0.87279
0.43169 0.87280
0.43170 0.87281
0.43170 0.87282
0.43170 0.87283
0.43171 0.87284
0.43171 0.87285
0.43171 0.87286
0.43171 0.87287
0.43172 0.87288
0.43173 0.87289
0.43173 0.87290
0.43174 0.87291
0.43174 0.87292
0.43175 0.87293
0.43177 0.87294
0.43178 0.87295
0.43178 0.87296
0.43178 0.87297
0.43179 0.87298
0.43179 0.87299
0.43180 0.87300
0.43180 0.87301
0.43180 0.87302
0.43180 0.87303
0.43180 0.87304
0.43181 0.87305
0.43182 0.87306
0.43182 0.87307
0.43182 0.87308
0.43182 0.87309
0.43183 0.87310
0.43183 0.87311
0.43184 0.87312
0.43184 0.87313
0.43184 0.87314
0.43185 0.87315
0.43185 0.87316
0.43186 0.87317
0.43186 0.87318
0.43187 0.87319
0.43187 0.87320
0.43188 0.87321
0.43188 0.87322
0.43188 0.87323
0.43188 0.87324
0.43188 0.87325
0.43189 0.87326
0.43189 0.87327
0.43189 0.87328
0.43189 0.87329
0.43190 0.87330
0.43190 0.87331
0.43190 0.87332
0.43190 0.87333
0.43190 0.87334
0.43190 0.87335
0.43190 0.87336
0.43191 0.87337
0.43192 0.87338
0.43192 0.87339
0.43192 0.87340
0.43193 0.87341
0.43193 0.87342
0.43193 0.87343
0.43193 0.87344
0.43193 0.87345
0.43194 0.87346
0.43194 0.87347
0.43194 0.87348
0.43195 0.87349
0.43196 0.87350
0.43196 0.87351
0.43197 0.87352
0.43198 0.87353
0.43199 0.87354
0.43199 0.87355
0.43199 0.87356
0.43199 0.87357
0.43200 0.87358
0.43200 0.87359
0.43201 0.87360
0.43201 0.87361
0.43201 0.87362
0.43201 0.87363
0.43201 0.87364
0.43202 0.87365
0.43202 0.87366
0.43202 0.87367
0.43203 0.87368
0.43203 0.87369
0.43203 0.87370
0.43203 0.87371
0.43203 0.87372
0.43204 0.87373
0.43204 0.87374
0.43205 0.87375
0.43206 0.87376
0.43207 0.87377
0.43207 0.87378
0.43207 0.87379
0.43208 0.87380
0.43209 0.87381
0.43210 0.87382
0.43210 0.87383
0.43211 0.87384
0.43211 0.87385
0.43211 0.87386
0.43212 0.87387
0.43212 0.87388
0.43212 0.87389
0.43212 0.87390
0.43213 0.87391
0.43213 0.87392
0.43213 0.87393
0.43215 0.87394
0.43215 0.87395
0.43215 0.87396
0.43215 0.87397
0.43216 0.87398
0.43216 0.87399
0.43218 0.87400
0.43218 0.87401
0.43218 0.87402
0.43218 0.87403
0.43218 0.87404
0.43218 0.87405
0.43219 0.87406
0.43219 0.87407
0.43220 0.87408
0.43220 0.87409
0.43221 0.87410
0.43221 0.87411
0.43221 0.87412
0.43222 0.87413
0.43222 0.87414
0.43222 0.87415
0.43222 0.87416
0.43222 0.87417
0.43222 0.87418
0.43223 0.87419
0.43224 0.87420
0.43226 0.87421
0.43226 0.87422
0.43226 0.87423
0.43226 0.87424
0.43226 0.87425
0.43228 0.87426
0.43229 0.87427
0.43230 0.87428
0.43231 0.87429
0.43231 0.87430
0.43233 0.87431
0.43233 0.87432
0.43233 0.87433
0.43233 0.87434
0.43233 0.87435
0.43234 0.87436
0.43234 0.87437
0.43234 0.87438
0.43235 0.87439
0.43237 0.87440
0.43237 0.87441
0.43238 0.87442
0.43238 0.87443
0.43238 0.87444
0.43238 0.87445
0.43239 0.87446
0.43239 0.87447
0.43239 0.87448
0.43240 0.87449
0.43240 0.87450
0.43240 0.87451
0.43240 0.87452
0.43240 0.87453
0.43240 0.87454
0.43241 0.87455
0.43242 0.87456
0.43243 0.87457
0.43243 0.87458
0.43243 0.87459
0.43244 0.87460
0.43244 0.87461
0.43244 0.87462
0.43245 0.87463
0.43245 0.87464
0.43246 0.87465
0.43246 0.87466
0.43246 0.87467
0.43247 0.87468
0.43248 0.87469
0.43248 0.87470
0.43248 0.87471
0.43248 0.87472
0.43248 0.87473
0.43248 0.87474
0.43249 0.87475
0.43249 0.87476
0.43249 0.87477
0.43249 0.87478
0.43249 0.87479
0.43250 0.87480
0.43251 0.87481
0.43251 0.87482
0.43251 0.87483
0.43252 0.87484
0.43254 0.87485
0.43254 0.87486
0.43254 0.87487
0.43254 0.87488
0.43255 0.87489
0.43255 0.87490
0.43256 0.87491
0.43256 0.87492
0.43256 0.87493
0.43257 0.87494
0.43258 0.87495
0.43259 0.87496
0.43259 0.87497
0.43259 0.87498
0.43261 0.87499
0.43261 0.87500
0.43262 0.87501
0.43263 0.87502
0.43263 0.87503
0.43263 0.87504
0.43264 0.87505
0.43264 0.87506
0.43265 0.87507
0.43265 0.87508
0.43265 0.87509
0.43265 0.87510
0.43266 0.87511
0.43267 0.87512
0.43268 0.87513
0.43268 0.87514
0.43268 0.87515
0.43268 0.87516
0.43268 0.87517
0.43269 0.87518
0.43269 0.87519
0.43269 0.87520
0.43270 0.87521
0.43271 0.87522
0.43271 0.87523
0.43271 0.87524
0.43273 0.87525
0.43273 0.87526
0.43274 0.87527
0.43274 0.87528
0.43275 0.87529
0.43275 0.87530
0.43275 0.87531
0.43276 0.87532
0.43276 0.87533
0.43277 0.87534
0.43277 0.87535
0.43277 0.87536
0.43278 0.87537
0.43279 0.87538
0.43279 0.87539
0.43280 0.87540
0.43281 0.87541
0.43281 0.87542
0.43282 0.87543
0.43283 0.87544
0.43284 0.87545
0.43284 0.87546
0.43285 0.87547
0.43286 0.87548
0.43286 0.87549
0.43287 0.87550
0.43287 0.87551
0.43287 0.87552
0.43287 0.87553
0.43288 0.87554
0.43288 0.87555
0.43288 0.87556
0.43288 0.87557
0.43289 0.87558
0.43290 0.87559
0.43290 0.87560
0.43292 0.87561
0.43293 0.87562
0.43293 0.87563
0.43294 0.87564
0.43294 0.87565
0.43294 0.87566
0.43295 0.87567
0.43295 0.87568
0.43295 0.87569
0.43295 0.87570
0.43295 0.87571
0.43295 0.87572
0.43295 0.87573
0.43296 0.87574
0.43296 0.87575
0.43296 0.87576
0.43296 0.87577
0.43297 0.87578
0.43297 0.87579
0.43297 0.87580
0.43297 0.87581
0.43298 0.87582
0.43298 0.87583
0.43299 0.87584
0.43299 0.87585
0.43300 0.87586
0.43300 0.87587
0.43300 0.87588
0.43301 0.87589
0.43302 0.87590
0.43303 0.87591
0.43304 0.87592
0.43304 0.87593
0.43304 0.87594
0.43304 0.87595
0.43305 0.87596
0.43305 0.87597
0.43305 0.87598
0.43306 0.87599
0.43306 0.87600
0.43307 0.87601
0.43307 0.87602
0.43307 0.87603
0.43308 0.87604
0.43308 0.87605
0.43308 0.87606
0.43308 0.87607
0.43308 0.87608
0.43309 0.87609
0.43310 0.87610
0.43311 0.87611
0.43311 0.87612
0.43311 0.87613
0.43312 0.87614
0.43312 0.87615
0.43312 0.87616
0.43313 0.87617
0.43314 0.87618
0.43314 0.87619
0.43315 0.87620
0.43315 0.87621
0.43315 0.87622
0.43315 0.87623
0.43315 0.87624
0.43315 0.87625
0.43316 0.87626
0.43316 0.87627
0.43317 0.87628
0.43318 0.87629
0.43319 0.87630
0.43319 0.87631
0.43320 0.87632
0.43320 0.87633
0.43320 0.87634
0.43320 0.87635
0.43321 0.87636
0.43322 0.87637
0.43322 0.87638
0.43322 0.87639
0.43322 0.87640
0.43323 0.87641
0.43323 0.87642
0.43323 0.87643
0.43323 0.87644
0.43323 0.87645
0.43324 0.87646
0.43325 0.87647
0.43325 0.87648
0.43325 0.87649
0.43325 0.87650
0.43326 0.87651
0.43326 0.87652
0.43326 0.87653
0.43326 0.87654
0.43327 0.87655
0.43327 0.87656
0.43327 0.87657
0.43327 0.87658
0.43329 0.87659
0.43330 0.87660
0.43330 0.87661
0.43330 0.87662
0.43330 0.87663
0.43331 0.87664
0.43332 0.87665
0.43332 0.87666
0.43332 0.87667
0.43333 0.87668
0.43333 0.87669
0.43333 0.87670
0.43334 0.87671
0.43334 0.87672
0.43335 0.87673
0.43335 0.87674
0.43335 0.87675
0.43335 0.87676
0.43336 0.87677
0.43336 0.87678
0.43337 0.87679
0.43338 0.87680
0.43338 0.87681
0.43338 0.87682
0.43339 0.87683
0.43340 0.87684
0.43340 0.87685
0.43341 0.87686
0.43341 0.87687
0.43342 0.87688
0.43342 0.87689
0.43343 0.87690
0.43344 0.87691
0.43344 0.87692
0.43344 0.87693
0.43345 0.87694
0.43346 0.87695
0.43347 0.87696
0.43347 0.87697
0.43348 0.87698
0.43349 0.87699
0.43349 0.87700
0.43349 0.87701
0.43350 0.87702
0.43350 0.87703
0.43351 0.87704
0.43351 0.87705
0.43351 0.87706
0.43352 0.87707
0.43352 0.87708
0.43353 0.87709
0.43354 0.87710
0.43354 0.87711
0.43354 0.87712
0.43354 0.87713
0.43355 0.87714
0.43355 0.87715
0.43355 0.87716
0.43356 0.87717
0.43356 0.87718
0.43357 0.87719
0.43357 0.87720
0.43358 0.87721
0.43358 0.87722
0.43358 0.87723
0.43358 0.87724
0.43359 0.87725
0.43359 0.87726
0.43360 0.87727
0.43361 0.87728
0.43362 0.87729
0.43362 0.87730
0.43363 0.87731
0.43363 0.87732
0.43364 0.87733
0.43364 0.87734
0.43365 0.87735
0.43366 0.87736
0.43366 0.87737
0.43366 0.87738
0.43367 0.87739
0.43367 0.87740
0.43368 0.87741
0.43368 0.87742
0.43370 0.87743
0.43370 0.87744
0.43371 0.87745
0.43372 0.87746
0.43372 0.87747
0.43373 0.87748
0.43373 0.87749
0.43373 0.87750
0.43374 0.87751
0.43374 0.87752
0.43374 0.87753
0.43374 0.87754
0.43375 0.87755
0.43375 0.87756
0.43375 0.87757
0.43376 0.87758
0.43377 0.87759
0.43377 0.87760
0.43378 0.87761
0.43379 0.87762
0.43379 0.87763
0.43380 0.87764
0.43380 0.87765
0.43380 0.87766
0.43380 0.87767
0.43382 0.87768
0.43382 0.87769
0.43382 0.87770
0.43382 0.87771
0.43383 0.87772
0.43384 0.87773
0.43385 0.87774
0.43385 0.87775
0.43385 0.87776
0.43386 0.87777
0.43386 0.87778
0.43386 0.87779
0.43387 0.87780
0.43387 0.87781
0.43387 0.87782
0.43387 0.87783
0.43387 0.87784
0.43388 0.87785
0.43389 0.87786
0.43389 0.87787
0.43389 0.87788
0.43389 0.87789
0.43389 0.87790
0.43390 0.87791
0.43390 0.87792
0.43390 0.87793
0.43390 0.87794
0.43391 0.87795
0.43391 0.87796
0.43392 0.87797
0.43393 0.87798
0.43393 0.87799
0.43393 0.87800
0.43394 0.87801
0.43394 0.87802
0.43395 0.87803
0.43395 0.87804
0.43395 0.87805
0.43396 0.87806
0.43397 0.87807
0.43397 0.87808
0.43399 0.87809
0.43399 0.87810
0.43399 0.87811
0.43399 0.87812
0.43400 0.87813
0.43400 0.87814
0.43400 0.87815
0.43401 0.87816
0.43401 0.87817
0.43402 0.87818
0.43403 0.87819
0.43403 0.87820
0.43404 0.87821
0.43404 0.87822
0.43404 0.87823
0.43405 0.87824
0.43405 0.87825
0.43405 0.87826
0.43406 0.87827
0.43406 0.87828
0.43406 0.87829
0.43407 0.87830
0.43407 0.87831
0.43409 0.87832
0.43410 0.87833
0.43411 0.87834
0.43411 0.87835
0.43411 0.87836
0.43411 0.87837
0.43412 0.87838
0.43412 0.87839
0.43412 0.87840
0.43413 0.87841
0.43414 0.87842
0.43414 0.87843
0.43414 0.87844
0.43416 0.87845
0.43416 0.87846
0.43417 0.87847
0.43417 0.87848
0.43418 0.87849
0.43418 0.87850
0.43418 0.87851
0.43419 0.87852
0.43420 0.87853
0.43420 0.87854
0.43420 0.87855
0.43420 0.87856
0.43421 0.87857
0.43421 0.87858
0.43421 0.87859
0.43422 0.87860
0.43422 0.87861
0.43422 0.87862
0.43422 0.87863
0.43423 0.87864
0.43424 0.87865
0.43424 0.87866
0.43425 0.87867
0.43425 0.87868
0.43426 0.87869
0.43427 0.87870
0.43428 0.87871
0.43428 0.87872
0.43428 0.87873
0.43429 0.87874
0.43430 0.87875
0.43431 0.87876
0.43431 0.87877
0.43431 0.87878
0.43432 0.87879
0.43432 0.87880
0.43434 0.87881
0.43435 0.87882
0.43436 0.87883
0.43436 0.87884
0.43436 0.87885
0.43437 0.87886
0.43439 0.87887
0.43442 0.87888
0.43442 0.87889
0.43443 0.87890
0.43443 0.87891
0.43443 0.87892
0.43443 0.87893
0.43444 0.87894
0.43445 0.87895
0.43445 0.87896
0.43445 0.87897
0.43445 0.87898
0.43445 0.87899
0.43446 0.87900
0.43447 0.87901
0.43448 0.87902
0.43448 0.87903
0.43448 0.87904
0.43449 0.87905
0.43449 0.87906
0.43450 0.87907
0.43450 0.87908
0.43450 0.87909
0.43450 0.87910
0.43451 0.87911
0.43451 0.87912
0.43452 0.87913
0.43452 0.87914
0.43453 0.87915
0.43454 0.87916
0.43455 0.87917
0.43455 0.87918
0.43456 0.87919
0.43456 0.87920
0.43456 0.87921
0.43456 0.87922
0.43457 0.87923
0.43458 0.87924
0.43459 0.87925
0.43459 0.87926
0.43459 0.87927
0.43459 0.87928
0.43459 0.87929
0.43460 0.87930
0.43460 0.87931
0.43460 0.87932
0.43462 0.87933
0.43462 0.87934
0.43463 0.87935
0.43463 0.87936
0.43463 0.87937
0.43464 0.87938
0.43464 0.87939
0.43465 0.87940
0.43467 0.87941
0.43468 0.87942
0.43468 0.87943
0.43469 0.87944
0.43469 0.87945
0.43470 0.87946
0.43470 0.87947
0.43471 0.87948
0.43471 0.87949
0.43471 0.87950
0.43472 0.87951
0.43473 0.87952
0.43473 0.87953
0.43474 0.87954
0.43474 0.87955
0.43474 0.87956
0.43474 0.87957
0.43476 0.87958
0.43476 0.87959
0.43477 0.87960
0.43478 0.87961
0.43479 0.87962
0.43480 0.87963
0.43480 0.87964
0.43480 0.87965
0.43482 0.87966
0.43482 0.87967
0.43482 0.87968
0.43482 0.87969
0.43482 0.87970
0.43483 0.87971
0.43483 0.87972
0.43484 0.87973
0.43485 0.87974
0.43486 0.87975
0.43486 0.87976
0.43487 0.87977
0.43489 0.87978
0.43489 0.87979
0.43489 0.87980
0.43489 0.87981
0.43489 0.87982
0.43489 0.87983
0.43489 0.87984
0.43490 0.87985
0.43490 0.87986
0.43491 0.87987
0.43492 0.87988
0.43492 0.87989
0.43492 0.87990
0.43492 0.87991
0.43492 0.87992
0.43493 0.87993
0.43494 0.87994
0.43495 0.87995
0.43495 0.87996
0.43495 0.87997
0.43496 0.87998
0.43496 0.87999
0.43497 0.88000
0.43497 0.88001
0.43498 0.88002
0.43499 0.88003
0.43499 0.88004
0.43499 0.88005
0.43500 0.88006
0.43501 0.88007
0.43501 0.88008
0.43501 0.88009
0.43501 0.88010
0.43502 0.88011
0.43503 0.88012
0.43504 0.88013
0.43504 0.88014
0.43504 0.88015
0.43505 0.88016
0.43505 0.88017
0.43505 0.88018
0.43506 0.88019
0.43506 0.88020
0.43507 0.88021
0.43507 0.88022
0.43507 0.88023
0.43509 0.88024
0.43510 0.88025
0.43510 0.88026
0.43510 0.88027
0.43511 0.88028
0.43511 0.88029
0.43511 0.88030
0.43511 0.88031
0.43512 0.88032
0.43512 0.88033
0.43513 0.88034
0.43513 0.88035
0.43514 0.88036
0.43514 0.88037
0.43514 0.88038
0.43515 0.88039
0.43515 0.88040
0.43515 0.88041
0.43515 0.88042
0.43515 0.88043
0.43516 0.88044
0.43516 0.88045
0.43517 0.88046
0.43517 0.88047
0.43518 0.88048
0.43519 0.88049
0.43519 0.88050
0.43519 0.88051
0.43520 0.88052
0.43520 0.88053
0.43520 0.88054
0.43520 0.88055
0.43520 0.88056
0.43521 0.88057
0.43521 0.88058
0.43521 0.88059
0.43521 0.88060
0.43521 0.88061
0.43521 0.88062
0.43522 0.88063
0.43522 0.88064
0.43522 0.88065
0.43523 0.88066
0.43524 0.88067
0.43524 0.88068
0.43524 0.88069
0.43524 0.88070
0.43524 0.88071
0.43524 0.88072
0.43524 0.88073
0.43524 0.88074
0.43525 0.88075
0.43525 0.88076
0.43527 0.88077
0.43528 0.88078
0.43528 0.88079
0.43528 0.88080
0.43528 0.88081
0.43529 0.88082
0.43529 0.88083
0.43530 0.88084
0.43531 0.88085
0.43532 0.88086
0.43532 0.88087
0.43533 0.88088
0.43533 0.88089
0.43534 0.88090
0.43534 0.88091
0.43534 0.88092
0.43535 0.88093
0.43535 0.88094
0.43539 0.88095
0.43539 0.88096
0.43539 0.88097
0.43540 0.88098
0.43541 0.88099
0.43542 0.88100
0.43542 0.88101
0.43542 0.88102
0.43542 0.88103
0.43542 0.88104
0.43542 0.88105
0.43543 0.88106
0.43545 0.88107
0.43545 0.88108
0.43545 0.88109
0.43545 0.88110
0.43545 0.88111
0.43546 0.88112
0.43546 0.88113
0.43549 0.88114
0.43549 0.88115
0.43549 0.88116
0.43550 0.88117
0.43550 0.88118
0.43550 0.88119
0.43550 0.88120
0.43550 0.88121
0.43551 0.88122
0.43551 0.88123
0.43551 0.88124
0.43551 0.88125
0.43551 0.88126
0.43552 0.88127
0.43552 0.88128
0.43552 0.88129
0.43552 0.88130
0.43554 0.88131
0.43554 0.88132
0.43554 0.88133
0.43555 0.88134
0.43555 0.88135
0.43555 0.88136
0.43555 0.88137
0.43556 0.88138
0.43557 0.88139
0.43557 0.88140
0.43557 0.88141
0.43558 0.88142
0.43558 0.88143
0.43559 0.88144
0.43559 0.88145
0.43559 0.88146
0.43559 0.88147
0.43560 0.88148
0.43561 0.88149
0.43561 0.88150
0.43562 0.88151
0.43562 0.88152
0.43563 0.88153
0.43563 0.88154
0.43564 0.88155
0.43565 0.88156
0.43565 0.88157
0.43565 0.88158
0.43566 0.88159
0.43567 0.88160
0.43568 0.88161
0.43569 0.88162
0.43569 0.88163
0.43572 0.88164
0.43572 0.88165
0.43572 0.88166
0.43573 0.88167
0.43573 0.88168
0.43573 0.88169
0.43573 0.88170
0.43573 0.88171
0.43574 0.88172
0.43575 0.88173
0.43575 0.88174
0.43575 0.88175
0.43575 0.88176
0.43576 0.88177
0.43576 0.88178
0.43577 0.88179
0.43578 0.88180
0.43578 0.88181
0.43578 0.88182
0.43578 0.88183
0.43578 0.88184
0.43578 0.88185
0.43579 0.88186
0.43579 0.88187
0.43582 0.88188
0.43583 0.88189
0.43583 0.88190
0.43586 0.88191
0.43586 0.88192
0.43586 0.88193
0.43586 0.88194
0.43586 0.88195
0.43587 0.88196
0.43587 0.88197
0.43587 0.88198
0.43587 0.88199
0.43588 0.88200
0.43588 0.88201
0.43589 0.88202
0.43589 0.88203
0.43589 0.88204
0.43590 0.88205
0.43591 0.88206
0.43591 0.88207
0.43592 0.88208
0.43593 0.88209
0.43593 0.88210
0.43594 0.88211
0.43594 0.88212
0.43595 0.88213
0.43595 0.88214
0.43596 0.88215
0.43596 0.88216
0.43596 0.88217
0.43597 0.88218
0.43597 0.88219
0.43599 0.88220
0.43599 0.88221
0.43599 0.88222
0.43600 0.88223
0.43600 0.88224
0.43601 0.88225
0.43601 0.88226
0.43602 0.88227
0.43603 0.88228
0.43603 0.88229
0.43604 0.88230
0.43604 0.88231
0.43606 0.88232
0.43607 0.88233
0.43607 0.88234
0.43608 0.88235
0.43608 0.88236
0.43608 0.88237
0.43609 0.88238
0.43609 0.88239
0.43609 0.88240
0.43609 0.88241
0.43609 0.88242
0.43609 0.88243
0.43610 0.88244
0.43610 0.88245
0.43611 0.88246
0.43611 0.88247
0.43612 0.88248
0.43612 0.88249
0.43612 0.88250
0.43613 0.88251
0.43613 0.88252
0.43614 0.88253
0.43614 0.88254
0.43615 0.88255
0.43615 0.88256
0.43616 0.88257
0.43616 0.88258
0.43616 0.88259
0.43617 0.88260
0.43617 0.88261
0.43617 0.88262
0.43618 0.88263
0.43618 0.88264
0.43619 0.88265
0.43619 0.88266
0.43619 0.88267
0.43619 0.88268
0.43619 0.88269
0.43620 0.88270
0.43620 0.88271
0.43620 0.88272
0.43620 0.88273
0.43620 0.88274
0.43621 0.88275
0.43622 0.88276
0.43622 0.88277
0.43622 0.88278
0.43622 0.88279
0.43623 0.88280
0.43623 0.88281
0.43623 0.88282
0.43624 0.88283
0.43624 0.88284
0.43624 0.88285
0.43624 0.88286
0.43625 0.88287
0.43625 0.88288
0.43626 0.88289
0.43626 0.88290
0.43626 0.88291
0.43626 0.88292
0.43626 0.88293
0.43627 0.88294
0.43627 0.88295
0.43627 0.88296
0.43628 0.88297
0.43628 0.88298
0.43628 0.88299
0.43629 0.88300
0.43629 0.88301
0.43630 0.88302
0.43630 0.88303
0.43630 0.88304
0.43632 0.88305
0.43633 0.88306
0.43633 0.88307
0.43633 0.88308
0.43633 0.88309
0.43635 0.88310
0.43635 0.88311
0.43635 0.88312
0.43636 0.88313
0.43636 0.88314
0.43636 0.88315
0.43637 0.88316
0.43638 0.88317
0.43638 0.88318
0.43638 0.88319
0.43638 0.88320
0.43639 0.88321
0.43639 0.88322
0.43639 0.88323
0.43640 0.88324
0.43640 0.88325
0.43641 0.88326
0.43641 0.88327
0.43641 0.88328
0.43642 0.88329
0.43643 0.88330
0.43644 0.88331
0.43644 0.88332
0.43644 0.88333
0.43644 0.88334
0.43644 0.88335
0.43645 0.88336
0.43645 0.88337
0.43645 0.88338
0.43645 0.88339
0.43645 0.88340
0.43646 0.88341
0.43646 0.88342
0.43646 0.88343
0.43646 0.88344
0.43646 0.88345
0.43647 0.88346
0.43647 0.88347
0.43649 0.88348
0.43649 0.88349
0.43650 0.88350
0.43650 0.88351
0.43650 0.88352
0.43651 0.88353
0.43651 0.88354
0.43651 0.88355
0.43652 0.88356
0.43652 0.88357
0.43653 0.88358
0.43654 0.88359
0.43655 0.88360
0.43655 0.88361
0.43655 0.88362
0.43655 0.88363
0.43656 0.88364
0.43656 0.88365
0.43656 0.88366
0.43657 0.88367
0.43658 0.88368
0.43658 0.88369
0.43658 0.88370
0.43658 0.88371
0.43658 0.88372
0.43659 0.88373
0.43659 0.88374
0.43660 0.88375
0.43660 0.88376
0.43660 0.88377
0.43661 0.88378
0.43662 0.88379
0.43663 0.88380
0.43664 0.88381
0.43665 0.88382
0.43665 0.88383
0.43665 0.88384
0.43665 0.88385
0.43665 0.88386
0.43666 0.88387
0.43666 0.88388
0.43667 0.88389
0.43667 0.88390
0.43667 0.88391
0.43668 0.88392
0.43668 0.88393
0.43668 0.88394
0.43669 0.88395
0.43669 0.88396
0.43672 0.88397
0.43672 0.88398
0.43672 0.88399
0.43672 0.88400
0.43672 0.88401
0.43673 0.88402
0.43673 0.88403
0.43673 0.88404
0.43674 0.88405
0.43675 0.88406
0.43676 0.88407
0.43676 0.88408
0.43676 0.88409
0.43676 0.88410
0.43676 0.88411
0.43676 0.88412
0.43677 0.88413
0.43677 0.88414
0.43678 0.88415
0.43678 0.88416
0.43678 0.88417
0.43678 0.88418
0.43679 0.88419
0.43679 0.88420
0.43679 0.88421
0.43680 0.88422
0.43680 0.88423
0.43680 0.88424
0.43682 0.88425
0.43683 0.88426
0.43684 0.88427
0.43684 0.88428
0.43686 0.88429
0.43686 0.88430
0.43686 0.88431
0.43686 0.88432
0.43687 0.88433
0.43687 0.88434
0.43687 0.88435
0.43687 0.88436
0.43688 0.88437
0.43688 0.88438
0.43688 0.88439
0.43688 0.88440
0.43688 0.88441
0.43689 0.88442
0.43689 0.88443
0.43689 0.88444
0.43690 0.88445
0.43690 0.88446
0.43690 0.88447
0.43690 0.88448
0.43691 0.88449
0.43691 0.88450
0.43691 0.88451
0.43691 0.88452
0.43692 0.88453
0.43692 0.88454
0.43693 0.88455
0.43693 0.88456
0.43693 0.88457
0.43693 0.88458
0.43694 0.88459
0.43694 0.88460
0.43694 0.88461
0.43695 0.88462
0.43696 0.88463
0.43696 0.88464
0.43697 0.88465
0.43697 0.88466
0.43697 0.88467
0.43697 0.88468
0.43697 0.88469
0.43698 0.88470
0.43698 0.88471
0.43699 0.88472
0.43699 0.88473
0.43699 0.88474
0.43699 0.88475
0.43700 0.88476
0.43700 0.88477
0.43701 0.88478
0.43701 0.88479
0.43701 0.88480
0.43701 0.88481
0.43702 0.88482
0.43703 0.88483
0.43704 0.88484
0.43705 0.88485
0.43705 0.88486
0.43706 0.88487
0.43706 0.88488
0.43706 0.88489
0.43707 0.88490
0.43707 0.88491
0.43708 0.88492
0.43708 0.88493
0.43708 0.88494
0.43708 0.88495
0.43708 0.88496
0.43708 0.88497
0.43709 0.88498
0.43709 0.88499
0.43709 0.88500
0.43709 0.88501
0.43710 0.88502
0.43710 0.88503
0.43710 0.88504
0.43711 0.88505
0.43712 0.88506
0.43712 0.88507
0.43716 0.88508
0.43716 0.88509
0.43716 0.88510
0.43716 0.88511
0.43717 0.88512
0.43718 0.88513
0.43719 0.88514
0.43720 0.88515
0.43720 0.88516
0.43720 0.88517
0.43721 0.88518
0.43721 0.88519
0.43721 0.88520
0.43721 0.88521
0.43722 0.88522
0.43722 0.88523
0.43722 0.88524
0.43722 0.88525
0.43722 0.88526
0.43723 0.88527
0.43724 0.88528
0.43724 0.88529
0.43725 0.88530
0.43726 0.88531
0.43727 0.88532
0.43727 0.88533
0.43728 0.88534
0.43728 0.88535
0.43728 0.88536
0.43729 0.88537
0.43729 0.88538
0.43731 0.88539
0.43732 0.88540
0.43732 0.88541
0.43732 0.88542
0.43734 0.88543
0.43734 0.88544
0.43734 0.88545
0.43734 0.88546
0.43734 0.88547
0.43735 0.88548
0.43735 0.88549
0.43735 0.88550
0.43735 0.88551
0.43735 0.88552
0.43736 0.88553
0.43737 0.88554
0.43737 0.88555
0.43738 0.88556
0.43738 0.88557
0.43738 0.88558
0.43739 0.88559
0.43739 0.88560
0.43740 0.88561
0.43740 0.88562
0.43741 0.88563
0.43741 0.88564
0.43741 0.88565
0.43742 0.88566
0.43742 0.88567
0.43742 0.88568
0.43742 0.88569
0.43743 0.88570
0.43744 0.88571
0.43745 0.88572
0.43745 0.88573
0.43747 0.88574
0.43747 0.88575
0.43748 0.88576
0.43748 0.88577
0.43748 0.88578
0.43748 0.88579
0.43748 0.88580
0.43749 0.88581
0.43751 0.88582
0.43752 0.88583
0.43752 0.88584
0.43752 0.88585
0.43752 0.88586
0.43753 0.88587
0.43753 0.88588
0.43753 0.88589
0.43754 0.88590
0.43755 0.88591
0.43755 0.88592
0.43755 0.88593
0.43756 0.88594
0.43756 0.88595
0.43756 0.88596
0.43757 0.88597
0.43757 0.88598
0.43758 0.88599
0.43758 0.88600
0.43759 0.88601
0.43759 0.88602
0.43759 0.88603
0.43759 0.88604
0.43760 0.88605
0.43760 0.88606
0.43760 0.88607
0.43761 0.88608
0.43761 0.88609
0.43762 0.88610
0.43762 0.88611
0.43762 0.88612
0.43763 0.88613
0.43763 0.88614
0.43764 0.88615
0.43764 0.88616
0.43765 0.88617
0.43766 0.88618
0.43766 0.88619
0.43767 0.88620
0.43769 0.88621
0.43771 0.88622
0.43771 0.88623
0.43771 0.88624
0.43771 0.88625
0.43772 0.88626
0.43772 0.88627
0.43772 0.88628
0.43772 0.88629
0.43773 0.88630
0.43773 0.88631
0.43775 0.88632
0.43775 0.88633
0.43775 0.88634
0.43776 0.88635
0.43776 0.88636
0.43777 0.88637
0.43777 0.88638
0.43777 0.88639
0.43777 0.88640
0.43778 0.88641
0.43779 0.88642
0.43779 0.88643
0.43780 0.88644
0.43780 0.88645
0.43780 0.88646
0.43781 0.88647
0.43782 0.88648
0.43782 0.88649
0.43784 0.88650
0.43784 0.88651
0.43785 0.88652
0.43786 0.88653
0.43786 0.88654
0.43788 0.88655
0.43789 0.88656
0.43789 0.88657
0.43789 0.88658
0.43789 0.88659
0.43789 0.88660
0.43790 0.88661
0.43791 0.88662
0.43791 0.88663
0.43792 0.88664
0.43793 0.88665
0.43793 0.88666
0.43793 0.88667
0.43793 0.88668
0.43794 0.88669
0.43795 0.88670
0.43795 0.88671
0.43795 0.88672
0.43795 0.88673
0.43795 0.88674
0.43795 0.88675
0.43795 0.88676
0.43796 0.88677
0.43796 0.88678
0.43796 0.88679
0.43796 0.88680
0.43796 0.88681
0.43797 0.88682
0.43797 0.88683
0.43798 0.88684
0.43798 0.88685
0.43799 0.88686
0.43799 0.88687
0.43800 0.88688
0.43801 0.88689
0.43801 0.88690
0.43802 0.88691
0.43803 0.88692
0.43803 0.88693
0.43803 0.88694
0.43803 0.88695
0.43805 0.88696
0.43805 0.88697
0.43806 0.88698
0.43806 0.88699
0.43806 0.88700
0.43806 0.88701
0.43807 0.88702
0.43808 0.88703
0.43809 0.88704
0.43809 0.88705
0.43809 0.88706
0.43810 0.88707
0.43810 0.88708
0.43810 0.88709
0.43811 0.88710
0.43811 0.88711
0.43811 0.88712
0.43811 0.88713
0.43811 0.88714
0.43812 0.88715
0.43813 0.88716
0.43813 0.88717
0.43813 0.88718
0.43813 0.88719
0.43814 0.88720
0.43814 0.88721
0.43814 0.88722
0.43814 0.88723
0.43814 0.88724
0.43815 0.88725
0.43815 0.88726
0.43816 0.88727
0.43817 0.88728
0.43818 0.88729
0.43818 0.88730
0.43820 0.88731
0.43823 0.88732
0.43824 0.88733
0.43824 0.88734
0.43824 0.88735
0.43824 0.88736
0.43825 0.88737
0.43827 0.88738
0.43828 0.88739
0.43828 0.88740
0.43828 0.88741
0.43828 0.88742
0.43829 0.88743
0.43829 0.88744
0.43830 0.88745
0.43830 0.88746
0.43830 0.88747
0.43830 0.88748
0.43831 0.88749
0.43831 0.88750
0.43832 0.88751
0.43832 0.88752
0.43833 0.88753
0.43833 0.88754
0.43833 0.88755
0.43833 0.88756
0.43834 0.88757
0.43834 0.88758
0.43834 0.88759
0.43835 0.88760
0.43835 0.88761
0.43835 0.88762
0.43836 0.88763
0.43836 0.88764
0.43836 0.88765
0.43837 0.88766
0.43838 0.88767
0.43839 0.88768
0.43840 0.88769
0.43840 0.88770
0.43842 0.88771
0.43843 0.88772
0.43844 0.88773
0.43844 0.88774
0.43844 0.88775
0.43844 0.88776
0.43845 0.88777
0.43845 0.88778
0.43845 0.88779
0.43846 0.88780
0.43846 0.88781
0.43846 0.88782
0.43847 0.88783
0.43847 0.88784
0.43848 0.88785
0.43848 0.88786
0.43849 0.88787
0.43849 0.88788
0.43849 0.88789
0.43849 0.88790
0.43851 0.88791
0.43852 0.88792
0.43852 0.88793
0.43853 0.88794
0.43854 0.88795
0.43854 0.88796
0.43854 0.88797
0.43855 0.88798
0.43855 0.88799
0.43856 0.88800
0.43856 0.88801
0.43856 0.88802
0.43857 0.88803
0.43857 0.88804
0.43857 0.88805
0.43857 0.88806
0.43858 0.88807
0.43858 0.88808
0.43858 0.88809
0.43859 0.88810
0.43859 0.88811
0.43859 0.88812
0.43859 0.88813
0.43860 0.88814
0.43860 0.88815
0.43861 0.88816
0.43861 0.88817
0.43861 0.88818
0.43862 0.88819
0.43862 0.88820
0.43862 0.88821
0.43862 0.88822
0.43862 0.88823
0.43862 0.88824
0.43863 0.88825
0.43863 0.88826
0.43863 0.88827
0.43864 0.88828
0.43864 0.88829
0.43864 0.88830
0.43864 0.88831
0.43865 0.88832
0.43865 0.88833
0.43866 0.88834
0.43867 0.88835
0.43867 0.88836
0.43867 0.88837
0.43867 0.88838
0.43867 0.88839
0.43868 0.88840
0.43869 0.88841
0.43871 0.88842
0.43871 0.88843
0.43872 0.88844
0.43872 0.88845
0.43872 0.88846
0.43873 0.88847
0.43873 0.88848
0.43874 0.88849
0.43874 0.88850
0.43875 0.88851
0.43875 0.88852
0.43876 0.88853
0.43876 0.88854
0.43876 0.88855
0.43877 0.88856
0.43877 0.88857
0.43877 0.88858
0.43877 0.88859
0.43877 0.88860
0.43878 0.88861
0.43878 0.88862
0.43879 0.88863
0.43879 0.88864
0.43879 0.88865
0.43880 0.88866
0.43881 0.88867
0.43881 0.88868
0.43882 0.88869
0.43882 0.88870
0.43883 0.88871
0.43883 0.88872
0.43884 0.88873
0.43885 0.88874
0.43885 0.88875
0.43885 0.88876
0.43886 0.88877
0.43889 0.88878
0.43889 0.88879
0.43889 0.88880
0.43889 0.88881
0.43889 0.88882
0.43890 0.88883
0.43892 0.88884
0.43892 0.88885
0.43892 0.88886
0.43892 0.88887
0.43893 0.88888
0.43893 0.88889
0.43894 0.88890
0.43894 0.88891
0.43894 0.88892
0.43895 0.88893
0.43895 0.88894
0.43895 0.88895
0.43895 0.88896
0.43895 0.88897
0.43895 0.88898
0.43896 0.88899
0.43897 0.88900
0.43897 0.88901
0.43897 0.88902
0.43898 0.88903
0.43899 0.88904
0.43900 0.88905
0.43901 0.88906
0.43901 0.88907
0.43902 0.88908
0.43903 0.88909
0.43903 0.88910
0.43904 0.88911
0.43904 0.88912
0.43904 0.88913
0.43905 0.88914
0.43906 0.88915
0.43907 0.88916
0.43908 0.88917
0.43908 0.88918
0.43908 0.88919
0.43910 0.88920
0.43910 0.88921
0.43910 0.88922
0.43911 0.88923
0.43912 0.88924
0.43912 0.88925
0.43912 0.88926
0.43912 0.88927
0.43913 0.88928
0.43915 0.88929
0.43915 0.88930
0.43916 0.88931
0.43917 0.88932
0.43917 0.88933
0.43917 0.88934
0.43917 0.88935
0.43918 0.88936
0.43918 0.88937
0.43918 0.88938
0.43918 0.88939
0.43918 0.88940
0.43919 0.88941
0.43920 0.88942
0.43920 0.88943
0.43920 0.88944
0.43920 0.88945
0.43921 0.88946
0.43921 0.88947
0.43922 0.88948
0.43922 0.88949
0.43922 0.88950
0.43922 0.88951
0.43924 0.88952
0.43925 0.88953
0.43925 0.88954
0.43925 0.88955
0.43925 0.88956
0.43926 0.88957
0.43927 0.88958
0.43927 0.88959
0.43927 0.88960
0.43928 0.88961
0.43929 0.88962
0.43929 0.88963
0.43930 0.88964
0.43930 0.88965
0.43930 0.88966
0.43930 0.88967
0.43930 0.88968
0.43931 0.88969
0.43932 0.88970
0.43934 0.88971
0.43934 0.88972
0.43935 0.88973
0.43935 0.88974
0.43936 0.88975
0.43937 0.88976
0.43937 0.88977
0.43937 0.88978
0.43938 0.88979
0.43938 0.88980
0.43938 0.88981
0.43939 0.88982
0.43939 0.88983
0.43940 0.88984
0.43941 0.88985
0.43941 0.88986
0.43941 0.88987
0.43942 0.88988
0.43942 0.88989
0.43942 0.88990
0.43942 0.88991
0.43942 0.88992
0.43944 0.88993
0.43944 0.88994
0.43944 0.88995
0.43945 0.88996
0.43946 0.88997
0.43946 0.88998
0.43947 0.88999
0.43947 0.89000
0.43947 0.89001
0.43948 0.89002
0.43948 0.89003
0.43948 0.89004
0.43949 0.89005
0.43949 0.89006
0.43951 0.89007
0.43951 0.89008
0.43952 0.89009
0.43953 0.89010
0.43953 0.89011
0.43954 0.89012
0.43954 0.89013
0.43954 0.89014
0.43955 0.89015
0.43955 0.89016
0.43956 0.89017
0.43956 0.89018
0.43957 0.89019
0.43957 0.89020
0.43958 0.89021
0.43958 0.89022
0.43958 0.89023
0.43959 0.89024
0.43959 0.89025
0.43959 0.89026
0.43960 0.89027
0.43963 0.89028
0.43963 0.89029
0.43964 0.89030
0.43964 0.89031
0.43964 0.89032
0.43965 0.89033
0.43966 0.89034
0.43966 0.89035
0.43966 0.89036
0.43968 0.89037
0.43968 0.89038
0.43968 0.89039
0.43970 0.89040
0.43970 0.89041
0.43971 0.89042
0.43971 0.89043
0.43972 0.89044
0.43972 0.89045
0.43972 0.89046
0.43973 0.89047
0.43973 0.89048
0.43974 0.89049
0.43975 0.89050
0.43975 0.89051
0.43975 0.89052
0.43975 0.89053
0.43976 0.89054
0.43977 0.89055
0.43977 0.89056
0.43978 0.89057
0.43978 0.89058
0.43978 0.89059
0.43979 0.89060
0.43979 0.89061
0.43980 0.89062
0.43980 0.89063
0.43981 0.89064
0.43981 0.89065
0.43982 0.89066
0.43982 0.89067
0.43982 0.89068
0.43983 0.89069
0.43984 0.89070
0.43984 0.89071
0.43985 0.89072
0.43985 0.89073
0.43985 0.89074
0.43985 0.89075
0.43986 0.89076
0.43986 0.89077
0.43986 0.89078
0.43987 0.89079
0.43987 0.89080
0.43988 0.89081
0.43988 0.89082
0.43989 0.89083
0.43990 0.89084
0.43991 0.89085
0.43991 0.89086
0.43991 0.89087
0.43992 0.89088
0.43992 0.89089
0.43992 0.89090
0.43993 0.89091
0.43993 0.89092
0.43994 0.89093
0.43995 0.89094
0.43995 0.89095
0.43996 0.89096
0.43996 0.89097
0.43996 0.89098
0.43997 0.89099
0.43997 0.89100
0.43997 0.89101
0.43998 0.89102
0.43998 0.89103
0.43999 0.89104
0.43999 0.89105
0.44000 0.89106
0.44000 0.89107
0.44001 0.89108
0.44002 0.89109
0.44003 0.89110
0.44003 0.89111
0.44003 0.89112
0.44005 0.89113
0.44005 0.89114
0.44006 0.89115
0.44006 0.89116
0.44006 0.89117
0.44007 0.89118
0.44007 0.89119
0.44007 0.89120
0.44008 0.89121
0.44010 0.89122
0.44010 0.89123
0.44011 0.89124
0.44011 0.89125
0.44012 0.89126
0.44012 0.89127
0.44014 0.89128
0.44015 0.89129
0.44015 0.89130
0.44016 0.89131
0.44016 0.89132
0.44018 0.89133
0.44018 0.89134
0.44019 0.89135
0.44019 0.89136
0.44019 0.89137
0.44019 0.89138
0.44020 0.89139
0.44020 0.89140
0.44021 0.89141
0.44021 0.89142
0.44021 0.89143
0.44021 0.89144
0.44022 0.89145
0.44022 0.89146
0.44024 0.89147
0.44024 0.89148
0.44024 0.89149
0.44024 0.89150
0.44025 0.89151
0.44025 0.89152
0.44027 0.89153
0.44027 0.89154
0.44027 0.89155
0.44028 0.89156
0.44028 0.89157
0.44028 0.89158
0.44028 0.89159
0.44029 0.89160
0.44030 0.89161
0.44031 0.89162
0.44031 0.89163
0.44031 0.89164
0.44031 0.89165
0.44032 0.89166
0.44032 0.89167
0.44032 0.89168
0.44033 0.89169
0.44034 0.89170
0.44034 0.89171
0.44034 0.89172
0.44034 0.89173
0.44035 0.89174
0.44035 0.89175
0.44035 0.89176
0.44035 0.89177
0.44035 0.89178
0.44035 0.89179
0.44036 0.89180
0.44036 0.89181
0.44036 0.89182
0.44036 0.89183
0.44037 0.89184
0.44038 0.89185
0.44038 0.89186
0.44038 0.89187
0.44039 0.89188
0.44040 0.89189
0.44040 0.89190
0.44040 0.89191
0.44041 0.89192
0.44041 0.89193
0.44042 0.89194
0.44043 0.89195
0.44043 0.89196
0.44043 0.89197
0.44043 0.89198
0.44044 0.89199
0.44044 0.89200
0.44044 0.89201
0.44045 0.89202
0.44045 0.89203
0.44045 0.89204
0.44045 0.89205
0.44046 0.89206
0.44047 0.89207
0.44047 0.89208
0.44048 0.89209
0.44048 0.89210
0.44048 0.89211
0.44049 0.89212
0.44050 0.89213
0.44050 0.89214
0.44050 0.89215
0.44050 0.89216
0.44051 0.89217
0.44051 0.89218
0.44051 0.89219
0.44051 0.89220
0.44052 0.89221
0.44053 0.89222
0.44054 0.89223
0.44054 0.89224
0.44055 0.89225
0.44057 0.89226
0.44057 0.89227
0.44057 0.89228
0.44058 0.89229
0.44058 0.89230
0.44058 0.89231
0.44058 0.89232
0.44059 0.89233
0.44059 0.89234
0.44060 0.89235
0.44060 0.89236
0.44061 0.89237
0.44062 0.89238
0.44063 0.89239
0.44063 0.89240
0.44063 0.89241
0.44064 0.89242
0.44067 0.89243
0.44068 0.89244
0.44068 0.89245
0.44069 0.89246
0.44069 0.89247
0.44070 0.89248
0.44070 0.89249
0.44070 0.89250
0.44070 0.89251
0.44071 0.89252
0.44071 0.89253
0.44071 0.89254
0.44072 0.89255
0.44074 0.89256
0.44074 0.89257
0.44075 0.89258
0.44075 0.89259
0.44076 0.89260
0.44076 0.89261
0.44076 0.89262
0.44077 0.89263
0.44078 0.89264
0.44079 0.89265
0.44079 0.89266
0.44079 0.89267
0.44080 0.89268
0.44080 0.89269
0.44081 0.89270
0.44081 0.89271
0.44081 0.89272
0.44082 0.89273
0.44082 0.89274
0.44082 0.89275
0.44082 0.89276
0.44082 0.89277
0.44083 0.89278
0.44083 0.89279
0.44084 0.89280
0.44085 0.89281
0.44086 0.89282
0.44086 0.89283
0.44087 0.89284
0.44087 0.89285
0.44087 0.89286
0.44087 0.89287
0.44088 0.89288
0.44088 0.89289
0.44088 0.89290
0.44089 0.89291
0.44089 0.89292
0.44089 0.89293
0.44090 0.89294
0.44091 0.89295
0.44091 0.89296
0.44092 0.89297
0.44092 0.89298
0.44093 0.89299
0.44094 0.89300
0.44095 0.89301
0.44095 0.89302
0.44095 0.89303
0.44095 0.89304
0.44095 0.89305
0.44095 0.89306
0.44095 0.89307
0.44096 0.89308
0.44096 0.89309
0.44097 0.89310
0.44097 0.89311
0.44098 0.89312
0.44099 0.89313
0.44100 0.89314
0.44100 0.89315
0.44100 0.89316
0.44101 0.89317
0.44101 0.89318
0.44103 0.89319
0.44104 0.89320
0.44104 0.89321
0.44104 0.89322
0.44105 0.89323
0.44105 0.89324
0.44106 0.89325
0.44107 0.89326
0.44107 0.89327
0.44107 0.89328
0.44108 0.89329
0.44109 0.89330
0.44109 0.89331
0.44109 0.89332
0.44110 0.89333
0.44110 0.89334
0.44111 0.89335
0.44111 0.89336
0.44111 0.89337
0.44111 0.89338
0.44112 0.89339
0.44112 0.89340
0.44112 0.89341
0.44114 0.89342
0.44115 0.89343
0.44115 0.89344
0.44115 0.89345
0.44115 0.89346
0.44116 0.89347
0.44116 0.89348
0.44117 0.89349
0.44117 0.89350
0.44117 0.89351
0.44118 0.89352
0.44119 0.89353
0.44120 0.89354
0.44121 0.89355
0.44121 0.89356
0.44122 0.89357
0.44122 0.89358
0.44122 0.89359
0.44122 0.89360
0.44122 0.89361
0.44122 0.89362
0.44123 0.89363
0.44124 0.89364
0.44125 0.89365
0.44125 0.89366
0.44125 0.89367
0.44125 0.89368
0.44127 0.89369
0.44127 0.89370
0.44127 0.89371
0.44127 0.89372
0.44128 0.89373
0.44128 0.89374
0.44128 0.89375
0.44129 0.89376
0.44129 0.89377
0.44130 0.89378
0.44130 0.89379
0.44131 0.89380
0.44131 0.89381
0.44132 0.89382
0.44133 0.89383
0.44134 0.89384
0.44134 0.89385
0.44134 0.89386
0.44134 0.89387
0.44135 0.89388
0.44135 0.89389
0.44135 0.89390
0.44136 0.89391
0.44137 0.89392
0.44138 0.89393
0.44138 0.89394
0.44139 0.89395
0.44140 0.89396
0.44141 0.89397
0.44141 0.89398
0.44142 0.89399
0.44143 0.89400
0.44143 0.89401
0.44143 0.89402
0.44143 0.89403
0.44144 0.89404
0.44144 0.89405
0.44144 0.89406
0.44145 0.89407
0.44145 0.89408
0.44145 0.89409
0.44145 0.89410
0.44145 0.89411
0.44146 0.89412
0.44146 0.89413
0.44147 0.89414
0.44147 0.89415
0.44148 0.89416
0.44148 0.89417
0.44150 0.89418
0.44153 0.89419
0.44155 0.89420
0.44155 0.89421
0.44155 0.89422
0.44155 0.89423
0.44156 0.89424
0.44156 0.89425
0.44156 0.89426
0.44157 0.89427
0.44158 0.89428
0.44158 0.89429
0.44159 0.89430
0.44160 0.89431
0.44160 0.89432
0.44161 0.89433
0.44162 0.89434
0.44163 0.89435
0.44164 0.89436
0.44164 0.89437
0.44164 0.89438
0.44166 0.89439
0.44167 0.89440
0.44167 0.89441
0.44167 0.89442
0.44167 0.89443
0.44167 0.89444
0.44167 0.89445
0.44167 0.89446
0.44168 0.89447
0.44168 0.89448
0.44169 0.89449
0.44169 0.89450
0.44170 0.89451
0.44171 0.89452
0.44171 0.89453
0.44171 0.89454
0.44171 0.89455
0.44171 0.89456
0.44171 0.89457
0.44172 0.89458
0.44172 0.89459
0.44172 0.89460
0.44172 0.89461
0.44173 0.89462
0.44173 0.89463
0.44174 0.89464
0.44174 0.89465
0.44174 0.89466
0.44175 0.89467
0.44175 0.89468
0.44175 0.89469
0.44176 0.89470
0.44177 0.89471
0.44178 0.89472
0.44178 0.89473
0.44178 0.89474
0.44180 0.89475
0.44180 0.89476
0.44181 0.89477
0.44182 0.89478
0.44182 0.89479
0.44182 0.89480
0.44182 0.89481
0.44183 0.89482
0.44183 0.89483
0.44184 0.89484
0.44186 0.89485
0.44187 0.89486
0.44187 0.89487
0.44187 0.89488
0.44189 0.89489
0.44189 0.89490
0.44189 0.89491
0.44189 0.89492
0.44192 0.89493
0.44193 0.89494
0.44194 0.89495
0.44194 0.89496
0.44195 0.89497
0.44195 0.89498
0.44195 0.89499
0.44195 0.89500
0.44195 0.89501
0.44196 0.89502
0.44196 0.89503
0.44197 0.89504
0.44197 0.89505
0.44197 0.89506
0.44198 0.89507
0.44199 0.89508
0.44200 0.89509
0.44200 0.89510
0.44201 0.89511
0.44202 0.89512
0.44202 0.89513
0.44202 0.89514
0.44202 0.89515
0.44202 0.89516
0.44204 0.89517
0.44205 0.89518
0.44205 0.89519
0.44205 0.89520
0.44205 0.89521
0.44206 0.89522
0.44206 0.89523
0.44206 0.89524
0.44207 0.89525
0.44207 0.89526
0.44207 0.89527
0.44208 0.89528
0.44209 0.89529
0.44209 0.89530
0.44209 0.89531
0.44210 0.89532
0.44210 0.89533
0.44210 0.89534
0.44210 0.89535
0.44211 0.89536
0.44212 0.89537
0.44213 0.89538
0.44213 0.89539
0.44213 0.89540
0.44215 0.89541
0.44215 0.89542
0.44215 0.89543
0.44216 0.89544
0.44216 0.89545
0.44217 0.89546
0.44218 0.89547
0.44218 0.89548
0.44218 0.89549
0.44218 0.89550
0.44219 0.89551
0.44219 0.89552
0.44220 0.89553
0.44220 0.89554
0.44221 0.89555
0.44222 0.89556
0.44222 0.89557
0.44223 0.89558
0.44225 0.89559
0.44226 0.89560
0.44226 0.89561
0.44226 0.89562
0.44226 0.89563
0.44226 0.89564
0.44227 0.89565
0.44227 0.89566
0.44228 0.89567
0.44228 0.89568
0.44228 0.89569
0.44228 0.89570
0.44228 0.89571
0.44229 0.89572
0.44229 0.89573
0.44230 0.89574
0.44230 0.89575
0.44230 0.89576
0.44230 0.89577
0.44231 0.89578
0.44231 0.89579
0.44231 0.89580
0.44231 0.89581
0.44232 0.89582
0.44234 0.89583
0.44234 0.89584
0.44234 0.89585
0.44236 0.89586
0.44236 0.89587
0.44237 0.89588
0.44238 0.89589
0.44238 0.89590
0.44239 0.89591
0.44239 0.89592
0.44239 0.89593
0.44240 0.89594
0.44241 0.89595
0.44241 0.89596
0.44242 0.89597
0.44242 0.89598
0.44242 0.89599
0.44243 0.89600
0.44243 0.89601
0.44245 0.89602
0.44245 0.89603
0.44246 0.89604
0.44246 0.89605
0.44246 0.89606
0.44247 0.89607
0.44247 0.89608
0.44247 0.89609
0.44248 0.89610
0.44248 0.89611
0.44248 0.89612
0.44250 0.89613
0.44250 0.89614
0.44251 0.89615
0.44251 0.89616
0.44251 0.89617
0.44252 0.89618
0.44252 0.89619
0.44253 0.89620
0.44253 0.89621
0.44253 0.89622
0.44254 0.89623
0.44254 0.89624
0.44254 0.89625
0.44254 0.89626
0.44255 0.89627
0.44255 0.89628
0.44256 0.89629
0.44256 0.89630
0.44256 0.89631
0.44258 0.89632
0.44258 0.89633
0.44259 0.89634
0.44259 0.89635
0.44259 0.89636
0.44260 0.89637
0.44261 0.89638
0.44261 0.89639
0.44262 0.89640
0.44264 0.89641
0.44264 0.89642
0.44264 0.89643
0.44267 0.89644
0.44267 0.89645
0.44268 0.89646
0.44269 0.89647
0.44270 0.89648
0.44270 0.89649
0.44270 0.89650
0.44271 0.89651
0.44271 0.89652
0.44272 0.89653
0.44273 0.89654
0.44273 0.89655
0.44274 0.89656
0.44274 0.89657
0.44275 0.89658
0.44276 0.89659
0.44277 0.89660
0.44278 0.89661
0.44278 0.89662
0.44278 0.89663
0.44278 0.89664
0.44279 0.89665
0.44280 0.89666
0.44280 0.89667
0.44281 0.89668
0.44281 0.89669
0.44283 0.89670
0.44283 0.89671
0.44283 0.89672
0.44286 0.89673
0.44287 0.89674
0.44287 0.89675
0.44288 0.89676
0.44288 0.89677
0.44288 0.89678
0.44289 0.89679
0.44289 0.89680
0.44290 0.89681
0.44290 0.89682
0.44292 0.89683
0.44293 0.89684
0.44293 0.89685
0.44294 0.89686
0.44294 0.89687
0.44295 0.89688
0.44295 0.89689
0.44295 0.89690
0.44295 0.89691
0.44295 0.89692
0.44296 0.89693
0.44296 0.89694
0.44296 0.89695
0.44298 0.89696
0.44298 0.89697
0.44298 0.89698
0.44298 0.89699
0.44300 0.89700
0.44300 0.89701
0.44301 0.89702
0.44301 0.89703
0.44303 0.89704
0.44303 0.89705
0.44303 0.89706
0.44303 0.89707
0.44303 0.89708
0.44304 0.89709
0.44304 0.89710
0.44304 0.89711
0.44304 0.89712
0.44305 0.89713
0.44305 0.89714
0.44305 0.89715
0.44305 0.89716
0.44305 0.89717
0.44305 0.89718
0.44306 0.89719
0.44306 0.89720
0.44307 0.89721
0.44307 0.89722
0.44308 0.89723
0.44308 0.89724
0.44308 0.89725
0.44308 0.89726
0.44310 0.89727
0.44312 0.89728
0.44314 0.89729
0.44315 0.89730
0.44315 0.89731
0.44316 0.89732
0.44316 0.89733
0.44317 0.89734
0.44317 0.89735
0.44317 0.89736
0.44318 0.89737
0.44318 0.89738
0.44318 0.89739
0.44319 0.89740
0.44319 0.89741
0.44319 0.89742
0.44320 0.89743
0.44320 0.89744
0.44321 0.89745
0.44321 0.89746
0.44322 0.89747
0.44322 0.89748
0.44322 0.89749
0.44323 0.89750
0.44323 0.89751
0.44323 0.89752
0.44324 0.89753
0.44324 0.89754
0.44325 0.89755
0.44325 0.89756
0.44325 0.89757
0.44326 0.89758
0.44326 0.89759
0.44326 0.89760
0.44326 0.89761
0.44327 0.89762
0.44329 0.89763
0.44329 0.89764
0.44329 0.89765
0.44329 0.89766
0.44330 0.89767
0.44330 0.89768
0.44331 0.89769
0.44331 0.89770
0.44331 0.89771
0.44333 0.89772
0.44334 0.89773
0.44334 0.89774
0.44334 0.89775
0.44335 0.89776
0.44335 0.89777
0.44335 0.89778
0.44335 0.89779
0.44336 0.89780
0.44336 0.89781
0.44336 0.89782
0.44338 0.89783
0.44338 0.89784
0.44339 0.89785
0.44340 0.89786
0.44340 0.89787
0.44341 0.89788
0.44341 0.89789
0.44342 0.89790
0.44342 0.89791
0.44343 0.89792
0.44343 0.89793
0.44343 0.89794
0.44343 0.89795
0.44344 0.89796
0.44346 0.89797
0.44346 0.89798
0.44346 0.89799
0.44347 0.89800
0.44347 0.89801
0.44348 0.89802
0.44349 0.89803
0.44349 0.89804
0.44350 0.89805
0.44350 0.89806
0.44350 0.89807
0.44351 0.89808
0.44351 0.89809
0.44352 0.89810
0.44353 0.89811
0.44353 0.89812
0.44353 0.89813
0.44354 0.89814
0.44355 0.89815
0.44355 0.89816
0.44355 0.89817
0.44356 0.89818
0.44356 0.89819
0.44358 0.89820
0.44358 0.89821
0.44358 0.89822
0.44359 0.89823
0.44359 0.89824
0.44359 0.89825
0.44359 0.89826
0.44360 0.89827
0.44360 0.89828
0.44361 0.89829
0.44363 0.89830
0.44363 0.89831
0.44363 0.89832
0.44364 0.89833
0.44364 0.89834
0.44364 0.89835
0.44364 0.89836
0.44364 0.89837
0.44364 0.89838
0.44365 0.89839
0.44366 0.89840
0.44366 0.89841
0.44367 0.89842
0.44367 0.89843
0.44367 0.89844
0.44367 0.89845
0.44367 0.89846
0.44368 0.89847
0.44369 0.89848
0.44369 0.89849
0.44370 0.89850
0.44371 0.89851
0.44372 0.89852
0.44372 0.89853
0.44372 0.89854
0.44373 0.89855
0.44375 0.89856
0.44376 0.89857
0.44376 0.89858
0.44377 0.89859
0.44377 0.89860
0.44377 0.89861
0.44378 0.89862
0.44378 0.89863
0.44378 0.89864
0.44378 0.89865
0.44378 0.89866
0.44378 0.89867
0.44378 0.89868
0.44380 0.89869
0.44380 0.89870
0.44380 0.89871
0.44382 0.89872
0.44382 0.89873
0.44385 0.89874
0.44385 0.89875
0.44385 0.89876
0.44386 0.89877
0.44387 0.89878
0.44388 0.89879
0.44391 0.89880
0.44392 0.89881
0.44392 0.89882
0.44392 0.89883
0.44392 0.89884
0.44392 0.89885
0.44392 0.89886
0.44393 0.89887
0.44393 0.89888
0.44393 0.89889
0.44393 0.89890
0.44394 0.89891
0.44395 0.89892
0.44395 0.89893
0.44396 0.89894
0.44396 0.89895
0.44397 0.89896
0.44398 0.89897
0.44399 0.89898
0.44399 0.89899
0.44400 0.89900
0.44400 0.89901
0.44400 0.89902
0.44400 0.89903
0.44400 0.89904
0.44401 0.89905
0.44401 0.89906
0.44404 0.89907
0.44404 0.89908
0.44405 0.89909
0.44405 0.89910
0.44405 0.89911
0.44406 0.89912
0.44406 0.89913
0.44407 0.89914
0.44408 0.89915
0.44408 0.89916
0.44408 0.89917
0.44408 0.89918
0.44408 0.89919
0.44409 0.89920
0.44409 0.89921
0.44410 0.89922
0.44411 0.89923
0.44412 0.89924
0.44412 0.89925
0.44413 0.89926
0.44413 0.89927
0.44414 0.89928
0.44414 0.89929
0.44415 0.89930
0.44416 0.89931
0.44416 0.89932
0.44417 0.89933
0.44417 0.89934
0.44417 0.89935
0.44418 0.89936
0.44418 0.89937
0.44418 0.89938
0.44419 0.89939
0.44419 0.89940
0.44419 0.89941
0.44419 0.89942
0.44420 0.89943
0.44421 0.89944
0.44421 0.89945
0.44422 0.89946
0.44422 0.89947
0.44422 0.89948
0.44422 0.89949
0.44423 0.89950
0.44423 0.89951
0.44423 0.89952
0.44424 0.89953
0.44424 0.89954
0.44425 0.89955
0.44426 0.89956
0.44427 0.89957
0.44428 0.89958
0.44428 0.89959
0.44428 0.89960
0.44428 0.89961
0.44428 0.89962
0.44428 0.89963
0.44429 0.89964
0.44431 0.89965
0.44431 0.89966
0.44432 0.89967
0.44432 0.89968
0.44432 0.89969
0.44432 0.89970
0.44433 0.89971
0.44435 0.89972
0.44435 0.89973
0.44436 0.89974
0.44436 0.89975
0.44437 0.89976
0.44438 0.89977
0.44438 0.89978
0.44438 0.89979
0.44439 0.89980
0.44439 0.89981
0.44439 0.89982
0.44440 0.89983
0.44440 0.89984
0.44440 0.89985
0.44440 0.89986
0.44442 0.89987
0.44442 0.89988
0.44442 0.89989
0.44443 0.89990
0.44443 0.89991
0.44443 0.89992
0.44443 0.89993
0.44443 0.89994
0.44444 0.89995
0.44444 0.89996
0.44444 0.89997
0.44445 0.89998
0.44445 0.89999
0.44446 0.90000
0.44447 0.90001
0.44447 0.90002
0.44448 0.90003
0.44449 0.90004
0.44449 0.90005
0.44449 0.90006
0.44450 0.90007
0.44451 0.90008
0.44452 0.90009
0.44452 0.90010
0.44455 0.90011
0.44455 0.90012
0.44456 0.90013
0.44458 0.90014
0.44458 0.90015
0.44458 0.90016
0.44459 0.90017
0.44460 0.90018
0.44460 0.90019
0.44460 0.90020
0.44461 0.90021
0.44462 0.90022
0.44462 0.90023
0.44462 0.90024
0.44462 0.90025
0.44462 0.90026
0.44463 0.90027
0.44463 0.90028
0.44465 0.90029
0.44465 0.90030
0.44466 0.90031
0.44466 0.90032
0.44466 0.90033
0.44466 0.90034
0.44466 0.90035
0.44466 0.90036
0.44468 0.90037
0.44468 0.90038
0.44468 0.90039
0.44468 0.90040
0.44469 0.90041
0.44469 0.90042
0.44470 0.90043
0.44470 0.90044
0.44470 0.90045
0.44471 0.90046
0.44471 0.90047
0.44471 0.90048
0.44472 0.90049
0.44472 0.90050
0.44472 0.90051
0.44472 0.90052
0.44472 0.90053
0.44473 0.90054
0.44473 0.90055
0.44474 0.90056
0.44474 0.90057
0.44475 0.90058
0.44476 0.90059
0.44477 0.90060
0.44477 0.90061
0.44478 0.90062
0.44478 0.90063
0.44479 0.90064
0.44479 0.90065
0.44479 0.90066
0.44479 0.90067
0.44480 0.90068
0.44480 0.90069
0.44481 0.90070
0.44481 0.90071
0.44482 0.90072
0.44483 0.90073
0.44485 0.90074
0.44485 0.90075
0.44486 0.90076
0.44486 0.90077
0.44486 0.90078
0.44487 0.90079
0.44488 0.90080
0.44489 0.90081
0.44490 0.90082
0.44490 0.90083
0.44490 0.90084
0.44490 0.90085
0.44491 0.90086
0.44491 0.90087
0.44491 0.90088
0.44491 0.90089
0.44492 0.90090
0.44492 0.90091
0.44492 0.90092
0.44493 0.90093
0.44494 0.90094
0.44494 0.90095
0.44494 0.90096
0.44494 0.90097
0.44495 0.90098
0.44495 0.90099
0.44496 0.90100
0.44496 0.90101
0.44496 0.90102
0.44497 0.90103
0.44497 0.90104
0.44498 0.90105
0.44498 0.90106
0.44499 0.90107
0.44499 0.90108
0.44499 0.90109
0.44499 0.90110
0.44499 0.90111
0.44501 0.90112
0.44501 0.90113
0.44501 0.90114
0.44502 0.90115
0.44502 0.90116
0.44502 0.90117
0.44502 0.90118
0.44503 0.90119
0.44503 0.90120
0.44503 0.90121
0.44503 0.90122
0.44503 0.90123
0.44505 0.90124
0.44505 0.90125
0.44505 0.90126
0.44506 0.90127
0.44506 0.90128
0.44506 0.90129
0.44507 0.90130
0.44508 0.90131
0.44508 0.90132
0.44508 0.90133
0.44509 0.90134
0.44509 0.90135
0.44511 0.90136
0.44512 0.90137
0.44512 0.90138
0.44513 0.90139
0.44513 0.90140
0.44516 0.90141
0.44516 0.90142
0.44517 0.90143
0.44518 0.90144
0.44518 0.90145
0.44518 0.90146
0.44518 0.90147
0.44519 0.90148
0.44519 0.90149
0.44520 0.90150
0.44520 0.90151
0.44521 0.90152
0.44521 0.90153
0.44521 0.90154
0.44522 0.90155
0.44522 0.90156
0.44522 0.90157
0.44522 0.90158
0.44523 0.90159
0.44524 0.90160
0.44524 0.90161
0.44525 0.90162
0.44526 0.90163
0.44526 0.90164
0.44526 0.90165
0.44527 0.90166
0.44527 0.90167
0.44527 0.90168
0.44527 0.90169
0.44527 0.90170
0.44528 0.90171
0.44528 0.90172
0.44530 0.90173
0.44532 0.90174
0.44533 0.90175
0.44533 0.90176
0.44534 0.90177
0.44534 0.90178
0.44534 0.90179
0.44534 0.90180
0.44534 0.90181
0.44535 0.90182
0.44535 0.90183
0.44535 0.90184
0.44535 0.90185
0.44535 0.90186
0.44535 0.90187
0.44535 0.90188
0.44536 0.90189
0.44537 0.90190
0.44538 0.90191
0.44538 0.90192
0.44539 0.90193
0.44540 0.90194
0.44541 0.90195
0.44542 0.90196
0.44543 0.90197
0.44543 0.90198
0.44544 0.90199
0.44544 0.90200
0.44544 0.90201
0.44545 0.90202
0.44545 0.90203
0.44545 0.90204
0.44545 0.90205
0.44545 0.90206
0.44545 0.90207
0.44546 0.90208
0.44546 0.90209
0.44547 0.90210
0.44547 0.90211
0.44548 0.90212
0.44548 0.90213
0.44549 0.90214
0.44549 0.90215
0.44549 0.90216
0.44549 0.90217
0.44549 0.90218
0.44551 0.90219
0.44551 0.90220
0.44551 0.90221
0.44552 0.90222
0.44552 0.90223
0.44553 0.90224
0.44554 0.90225
0.44554 0.90226
0.44555 0.90227
0.44555 0.90228
0.44555 0.90229
0.44556 0.90230
0.44556 0.90231
0.44557 0.90232
0.44557 0.90233
0.44558 0.90234
0.44559 0.90235
0.44559 0.90236
0.44560 0.90237
0.44560 0.90238
0.44560 0.90239
0.44560 0.90240
0.44560 0.90241
0.44561 0.90242
0.44561 0.90243
0.44562 0.90244
0.44564 0.90245
0.44564 0.90246
0.44565 0.90247
0.44565 0.90248
0.44566 0.90249
0.44566 0.90250
0.44566 0.90251
0.44566 0.90252
0.44566 0.90253
0.44566 0.90254
0.44567 0.90255
0.44567 0.90256
0.44567 0.90257
0.44568 0.90258
0.44568 0.90259
0.44569 0.90260
0.44569 0.90261
0.44570 0.90262
0.44570 0.90263
0.44570 0.90264
0.44571 0.90265
0.44571 0.90266
0.44571 0.90267
0.44572 0.90268
0.44572 0.90269
0.44573 0.90270
0.44573 0.90271
0.44574 0.90272
0.44575 0.90273
0.44576 0.90274
0.44577 0.90275
0.44577 0.90276
0.44577 0.90277
0.44577 0.90278
0.44578 0.90279
0.44578 0.90280
0.44579 0.90281
0.44579 0.90282
0.44580 0.90283
0.44581 0.90284
0.44582 0.90285
0.44582 0.90286
0.44582 0.90287
0.44583 0.90288
0.44584 0.90289
0.44585 0.90290
0.44585 0.90291
0.44585 0.90292
0.44585 0.90293
0.44585 0.90294
0.44586 0.90295
0.44588 0.90296
0.44589 0.90297
0.44590 0.90298
0.44590 0.90299
0.44591 0.90300
0.44592 0.90301
0.44592 0.90302
0.44592 0.90303
0.44594 0.90304
0.44594 0.90305
0.44594 0.90306
0.44594 0.90307
0.44596 0.90308
0.44596 0.90309
0.44596 0.90310
0.44596 0.90311
0.44596 0.90312
0.44596 0.90313
0.44597 0.90314
0.44598 0.90315
0.44599 0.90316
0.44599 0.90317
0.44599 0.90318
0.44599 0.90319
0.44599 0.90320
0.44599 0.90321
0.44600 0.90322
0.44600 0.90323
0.44601 0.90324
0.44601 0.90325
0.44602 0.90326
0.44603 0.90327
0.44604 0.90328
0.44605 0.90329
0.44605 0.90330
0.44606 0.90331
0.44608 0.90332
0.44609 0.90333
0.44609 0.90334
0.44609 0.90335
0.44609 0.90336
0.44610 0.90337
0.44610 0.90338
0.44610 0.90339
0.44611 0.90340
0.44611 0.90341
0.44611 0.90342
0.44612 0.90343
0.44612 0.90344
0.44613 0.90345
0.44613 0.90346
0.44613 0.90347
0.44613 0.90348
0.44614 0.90349
0.44614 0.90350
0.44614 0.90351
0.44614 0.90352
0.44615 0.90353
0.44615 0.90354
0.44615 0.90355
0.44615 0.90356
0.44615 0.90357
0.44616 0.90358
0.44616 0.90359
0.44617 0.90360
0.44617 0.90361
0.44617 0.90362
0.44617 0.90363
0.44618 0.90364
0.44618 0.90365
0.44619 0.90366
0.44620 0.90367
0.44620 0.90368
0.44622 0.90369
0.44622 0.90370
0.44622 0.90371
0.44623 0.90372
0.44623 0.90373
0.44624 0.90374
0.44626 0.90375
0.44626 0.90376
0.44626 0.90377
0.44627 0.90378
0.44628 0.90379
0.44628 0.90380
0.44629 0.90381
0.44629 0.90382
0.44631 0.90383
0.44632 0.90384
0.44632 0.90385
0.44632 0.90386
0.44632 0.90387
0.44633 0.90388
0.44635 0.90389
0.44636 0.90390
0.44637 0.90391
0.44637 0.90392
0.44637 0.90393
0.44638 0.90394
0.44638 0.90395
0.44639 0.90396
0.44639 0.90397
0.44639 0.90398
0.44639 0.90399
0.44640 0.90400
0.44640 0.90401
0.44640 0.90402
0.44640 0.90403
0.44641 0.90404
0.44641 0.90405
0.44641 0.90406
0.44642 0.90407
0.44642 0.90408
0.44643 0.90409
0.44644 0.90410
0.44644 0.90411
0.44644 0.90412
0.44645 0.90413
0.44645 0.90414
0.44646 0.90415
0.44646 0.90416
0.44646 0.90417
0.44647 0.90418
0.44647 0.90419
0.44647 0.90420
0.44648 0.90421
0.44648 0.90422
0.44649 0.90423
0.44650 0.90424
0.44650 0.90425
0.44650 0.90426
0.44651 0.90427
0.44651 0.90428
0.44651 0.90429
0.44651 0.90430
0.44652 0.90431
0.44653 0.90432
0.44653 0.90433
0.44653 0.90434
0.44654 0.90435
0.44654 0.90436
0.44655 0.90437
0.44656 0.90438
0.44656 0.90439
0.44656 0.90440
0.44656 0.90441
0.44656 0.90442
0.44657 0.90443
0.44658 0.90444
0.44659 0.90445
0.44659 0.90446
0.44659 0.90447
0.44660 0.90448
0.44660 0.90449
0.44660 0.90450
0.44661 0.90451
0.44661 0.90452
0.44661 0.90453
0.44662 0.90454
0.44663 0.90455
0.44663 0.90456
0.44663 0.90457
0.44664 0.90458
0.44664 0.90459
0.44664 0.90460
0.44666 0.90461
0.44666 0.90462
0.44666 0.90463
0.44666 0.90464
0.44667 0.90465
0.44668 0.90466
0.44669 0.90467
0.44669 0.90468
0.44669 0.90469
0.44669 0.90470
0.44670 0.90471
0.44671 0.90472
0.44672 0.90473
0.44673 0.90474
0.44673 0.90475
0.44673 0.90476
0.44674 0.90477
0.44674 0.90478
0.44674 0.90479
0.44675 0.90480
0.44676 0.90481
0.44676 0.90482
0.44677 0.90483
0.44677 0.90484
0.44677 0.90485
0.44678 0.90486
0.44679 0.90487
0.44680 0.90488
0.44681 0.90489
0.44681 0.90490
0.44682 0.90491
0.44683 0.90492
0.44684 0.90493
0.44684 0.90494
0.44684 0.90495
0.44685 0.90496
0.44685 0.90497
0.44685 0.90498
0.44685 0.90499
0.44686 0.90500
0.44686 0.90501
0.44686 0.90502
0.44686 0.90503
0.44687 0.90504
0.44688 0.90505
0.44688 0.90506
0.44688 0.90507
0.44690 0.90508
0.44690 0.90509
0.44691 0.90510
0.44692 0.90511
0.44692 0.90512
0.44692 0.90513
0.44692 0.90514
0.44692 0.90515
0.44693 0.90516
0.44693 0.90517
0.44694 0.90518
0.44694 0.90519
0.44695 0.90520
0.44695 0.90521
0.44696 0.90522
0.44698 0.90523
0.44699 0.90524
0.44699 0.90525
0.44700 0.90526
0.44700 0.90527
0.44701 0.90528
0.44701 0.90529
0.44701 0.90530
0.44702 0.90531
0.44703 0.90532
0.44704 0.90533
0.44704 0.90534
0.44705 0.90535
0.44705 0.90536
0.44705 0.90537
0.44705 0.90538
0.44705 0.90539
0.44706 0.90540
0.44706 0.90541
0.44706 0.90542
0.44707 0.90543
0.44707 0.90544
0.44707 0.90545
0.44709 0.90546
0.44710 0.90547
0.44711 0.90548
0.44712 0.90549
0.44712 0.90550
0.44712 0.90551
0.44712 0.90552
0.44713 0.90553
0.44713 0.90554
0.44713 0.90555
0.44714 0.90556
0.44714 0.90557
0.44714 0.90558
0.44714 0.90559
0.44715 0.90560
0.44716 0.90561
0.44716 0.90562
0.44716 0.90563
0.44716 0.90564
0.44717 0.90565
0.44717 0.90566
0.44717 0.90567
0.44718 0.90568
0.44719 0.90569
0.44719 0.90570
0.44719 0.90571
0.44720 0.90572
0.44720 0.90573
0.44722 0.90574
0.44723 0.90575
0.44723 0.90576
0.44726 0.90577
0.44727 0.90578
0.44727 0.90579
0.44728 0.90580
0.44728 0.90581
0.44728 0.90582
0.44729 0.90583
0.44729 0.90584
0.44730 0.90585
0.44730 0.90586
0.44731 0.90587
0.44733 0.90588
0.44733 0.90589
0.44734 0.90590
0.44735 0.90591
0.44736 0.90592
0.44736 0.90593
0.44737 0.90594
0.44737 0.90595
0.44737 0.90596
0.44737 0.90597
0.44738 0.90598
0.44739 0.90599
0.44739 0.90600
0.44739 0.90601
0.44740 0.90602
0.44740 0.90603
0.44741 0.90604
0.44741 0.90605
0.44741 0.90606
0.44741 0.90607
0.44742 0.90608
0.44742 0.90609
0.44743 0.90610
0.44743 0.90611
0.44743 0.90612
0.44745 0.90613
0.44746 0.90614
0.44747 0.90615
0.44748 0.90616
0.44748 0.90617
0.44748 0.90618
0.44748 0.90619
0.44749 0.90620
0.44749 0.90621
0.44750 0.90622
0.44750 0.90623
0.44750 0.90624
0.44751 0.90625
0.44751 0.90626
0.44752 0.90627
0.44752 0.90628
0.44752 0.90629
0.44753 0.90630
0.44754 0.90631
0.44754 0.90632
0.44755 0.90633
0.44755 0.90634
0.44756 0.90635
0.44756 0.90636
0.44756 0.90637
0.44756 0.90638
0.44757 0.90639
0.44757 0.90640
0.44757 0.90641
0.44757 0.90642
0.44758 0.90643
0.44758 0.90644
0.44758 0.90645
0.44760 0.90646
0.44761 0.90647
0.44761 0.90648
0.44762 0.90649
0.44762 0.90650
0.44762 0.90651
0.44762 0.90652
0.44763 0.90653
0.44763 0.90654
0.44764 0.90655
0.44764 0.90656
0.44766 0.90657
0.44766 0.90658
0.44767 0.90659
0.44767 0.90660
0.44768 0.90661
0.44769 0.90662
0.44771 0.90663
0.44771 0.90664
0.44771 0.90665
0.44771 0.90666
0.44771 0.90667
0.44772 0.90668
0.44772 0.90669
0.44773 0.90670
0.44773 0.90671
0.44774 0.90672
0.44774 0.90673
0.44775 0.90674
0.44776 0.90675
0.44776 0.90676
0.44777 0.90677
0.44777 0.90678
0.44777 0.90679
0.44777 0.90680
0.44778 0.90681
0.44778 0.90682
0.44779 0.90683
0.44780 0.90684
0.44781 0.90685
0.44782 0.90686
0.44782 0.90687
0.44783 0.90688
0.44783 0.90689
0.44784 0.90690
0.44784 0.90691
0.44784 0.90692
0.44785 0.90693
0.44785 0.90694
0.44785 0.90695
0.44785 0.90696
0.44787 0.90697
0.44787 0.90698
0.44787 0.90699
0.44788 0.90700
0.44788 0.90701
0.44788 0.90702
0.44789 0.90703
0.44789 0.90704
0.44790 0.90705
0.44791 0.90706
0.44792 0.90707
0.44793 0.90708
0.44795 0.90709
0.44795 0.90710
0.44795 0.90711
0.44795 0.90712
0.44796 0.90713
0.44796 0.90714
0.44797 0.90715
0.44798 0.90716
0.44799 0.90717
0.44799 0.90718
0.44800 0.90719
0.44800 0.90720
0.44801 0.90721
0.44802 0.90722
0.44802 0.90723
0.44802 0.90724
0.44803 0.90725
0.44803 0.90726
0.44803 0.90727
0.44804 0.90728
0.44804 0.90729
0.44806 0.90730
0.44806 0.90731
0.44808 0.90732
0.44809 0.90733
0.44810 0.90734
0.44811 0.90735
0.44811 0.90736
0.44812 0.90737
0.44813 0.90738
0.44814 0.90739
0.44814 0.90740
0.44814 0.90741
0.44814 0.90742
0.44815 0.90743
0.44817 0.90744
0.44817 0.90745
0.44818 0.90746
0.44819 0.90747
0.44820 0.90748
0.44820 0.90749
0.44821 0.90750
0.44821 0.90751
0.44822 0.90752
0.44822 0.90753
0.44823 0.90754
0.44823 0.90755
0.44824 0.90756
0.44825 0.90757
0.44825 0.90758
0.44825 0.90759
0.44826 0.90760
0.44826 0.90761
0.44826 0.90762
0.44826 0.90763
0.44827 0.90764
0.44828 0.90765
0.44828 0.90766
0.44829 0.90767
0.44829 0.90768
0.44829 0.90769
0.44830 0.90770
0.44831 0.90771
0.44831 0.90772
0.44832 0.90773
0.44833 0.90774
0.44834 0.90775
0.44834 0.90776
0.44834 0.90777
0.44835 0.90778
0.44835 0.90779
0.44835 0.90780
0.44836 0.90781
0.44836 0.90782
0.44836 0.90783
0.44836 0.90784
0.44836 0.90785
0.44837 0.90786
0.44838 0.90787
0.44838 0.90788
0.44838 0.90789
0.44839 0.90790
0.44844 0.90791
0.44844 0.90792
0.44844 0.90793
0.44845 0.90794
0.44845 0.90795
0.44845 0.90796
0.44845 0.90797
0.44845 0.90798
0.44845 0.90799
0.44846 0.90800
0.44847 0.90801
0.44847 0.90802
0.44847 0.90803
0.44847 0.90804
0.44847 0.90805
0.44849 0.90806
0.44849 0.90807
0.44850 0.90808
0.44850 0.90809
0.44850 0.90810
0.44850 0.90811
0.44852 0.90812
0.44852 0.90813
0.44852 0.90814
0.44852 0.90815
0.44853 0.90816
0.44854 0.90817
0.44854 0.90818
0.44854 0.90819
0.44855 0.90820
0.44855 0.90821
0.44856 0.90822
0.44856 0.90823
0.44856 0.90824
0.44856 0.90825
0.44857 0.90826
0.44859 0.90827
0.44859 0.90828
0.44859 0.90829
0.44861 0.90830
0.44861 0.90831
0.44863 0.90832
0.44863 0.90833
0.44865 0.90834
0.44865 0.90835
0.44865 0.90836
0.44866 0.90837
0.44866 0.90838
0.44866 0.90839
0.44866 0.90840
0.44867 0.90841
0.44867 0.90842
0.44868 0.90843
0.44868 0.90844
0.44868 0.90845
0.44868 0.90846
0.44868 0.90847
0.44868 0.90848
0.44869 0.90849
0.44870 0.90850
0.44870 0.90851
0.44870 0.90852
0.44872 0.90853
0.44872 0.90854
0.44872 0.90855
0.44873 0.90856
0.44874 0.90857
0.44874 0.90858
0.44874 0.90859
0.44874 0.90860
0.44874 0.90861
0.44875 0.90862
0.44875 0.90863
0.44876 0.90864
0.44877 0.90865
0.44877 0.90866
0.44878 0.90867
0.44878 0.90868
0.44879 0.90869
0.44880 0.90870
0.44880 0.90871
0.44881 0.90872
0.44882 0.90873
0.44883 0.90874
0.44883 0.90875
0.44884 0.90876
0.44884 0.90877
0.44884 0.90878
0.44885 0.90879
0.44885 0.90880
0.44886 0.90881
0.44887 0.90882
0.44888 0.90883
0.44888 0.90884
0.44888 0.90885
0.44888 0.90886
0.44889 0.90887
0.44889 0.90888
0.44889 0.90889
0.44889 0.90890
0.44890 0.90891
0.44890 0.90892
0.44890 0.90893
0.44890 0.90894
0.44890 0.90895
0.44891 0.90896
0.44891 0.90897
0.44893 0.90898
0.44893 0.90899
0.44894 0.90900
0.44894 0.90901
0.44895 0.90902
0.44895 0.90903
0.44895 0.90904
0.44896 0.90905
0.44896 0.90906
0.44896 0.90907
0.44897 0.90908
0.44898 0.90909
0.44899 0.90910
0.44899 0.90911
0.44900 0.90912
0.44902 0.90913
0.44902 0.90914
0.44902 0.90915
0.44903 0.90916
0.44903 0.90917
0.44905 0.90918
0.44905 0.90919
0.44905 0.90920
0.44905 0.90921
0.44906 0.90922
0.44906 0.90923
0.44907 0.90924
0.44907 0.90925
0.44907 0.90926
0.44907 0.90927
0.44909 0.90928
0.44909 0.90929
0.44910 0.90930
0.44912 0.90931
0.44912 0.90932
0.44912 0.90933
0.44912 0.90934
0.44912 0.90935
0.44913 0.90936
0.44913 0.90937
0.44913 0.90938
0.44914 0.90939
0.44914 0.90940
0.44915 0.90941
0.44915 0.90942
0.44915 0.90943
0.44917 0.90944
0.44918 0.90945
0.44920 0.90946
0.44920 0.90947
0.44920 0.90948
0.44920 0.90949
0.44921 0.90950
0.44921 0.90951
0.44922 0.90952
0.44923 0.90953
0.44923 0.90954
0.44923 0.90955
0.44924 0.90956
0.44924 0.90957
0.44924 0.90958
0.44924 0.90959
0.44925 0.90960
0.44926 0.90961
0.44926 0.90962
0.44926 0.90963
0.44928 0.90964
0.44929 0.90965
0.44929 0.90966
0.44929 0.90967
0.44930 0.90968
0.44930 0.90969
0.44932 0.90970
0.44932 0.90971
0.44933 0.90972
0.44934 0.90973
0.44936 0.90974
0.44936 0.90975
0.44936 0.90976
0.44937 0.90977
0.44937 0.90978
0.44937 0.90979
0.44937 0.90980
0.44938 0.90981
0.44940 0.90982
0.44940 0.90983
0.44941 0.90984
0.44941 0.90985
0.44942 0.90986
0.44942 0.90987
0.44943 0.90988
0.44943 0.90989
0.44943 0.90990
0.44944 0.90991
0.44944 0.90992
0.44945 0.90993
0.44945 0.90994
0.44945 0.90995
0.44946 0.90996
0.44946 0.90997
0.44949 0.90998
0.44949 0.90999
0.44949 0.91000
0.44950 0.91001
0.44950 0.91002
0.44951 0.91003
0.44951 0.91004
0.44951 0.91005
0.44951 0.91006
0.44951 0.91007
0.44953 0.91008
0.44953 0.91009
0.44953 0.91010
0.44954 0.91011
0.44954 0.91012
0.44954 0.91013
0.44955 0.91014
0.44955 0.91015
0.44957 0.91016
0.44957 0.91017
0.44957 0.91018
0.44958 0.91019
0.44958 0.91020
0.44959 0.91021
0.44959 0.91022
0.44959 0.91023
0.44960 0.91024
0.44960 0.91025
0.44961 0.91026
0.44962 0.91027
0.44962 0.91028
0.44962 0.91029
0.44963 0.91030
0.44964 0.91031
0.44965 0.91032
0.44965 0.91033
0.44965 0.91034
0.44966 0.91035
0.44967 0.91036
0.44968 0.91037
0.44968 0.91038
0.44968 0.91039
0.44968 0.91040
0.44968 0.91041
0.44969 0.91042
0.44970 0.91043
0.44971 0.91044
0.44971 0.91045
0.44971 0.91046
0.44972 0.91047
0.44972 0.91048
0.44973 0.91049
0.44973 0.91050
0.44973 0.91051
0.44973 0.91052
0.44974 0.91053
0.44975 0.91054
0.44975 0.91055
0.44976 0.91056
0.44978 0.91057
0.44979 0.91058
0.44979 0.91059
0.44979 0.91060
0.44980 0.91061
0.44981 0.91062
0.44982 0.91063
0.44983 0.91064
0.44983 0.91065
0.44983 0.91066
0.44983 0.91067
0.44984 0.91068
0.44984 0.91069
0.44984 0.91070
0.44984 0.91071
0.44985 0.91072
0.44986 0.91073
0.44986 0.91074
0.44986 0.91075
0.44987 0.91076
0.44988 0.91077
0.44988 0.91078
0.44989 0.91079
0.44989 0.91080
0.44990 0.91081
0.44991 0.91082
0.44991 0.91083
0.44991 0.91084
0.44992 0.91085
0.44993 0.91086
0.44994 0.91087
0.44994 0.91088
0.44994 0.91089
0.44995 0.91090
0.44995 0.91091
0.44996 0.91092
0.44996 0.91093
0.44997 0.91094
0.44999 0.91095
0.44999 0.91096
0.44999 0.91097
0.45000 0.91098
0.45002 0.91099
0.45003 0.91100
0.45003 0.91101
0.45003 0.91102
0.45004 0.91103
0.45004 0.91104
0.45004 0.91105
0.45004 0.91106
0.45005 0.91107
0.45005 0.91108
0.45006 0.91109
0.45006 0.91110
0.45007 0.91111
0.45007 0.91112
0.45007 0.91113
0.45007 0.91114
0.45007 0.91115
0.45008 0.91116
0.45009 0.91117
0.45011 0.91118
0.45012 0.91119
0.45014 0.91120
0.45014 0.91121
0.45015 0.91122
0.45016 0.91123
0.45017 0.91124
0.45017 0.91125
0.45019 0.91126
0.45019 0.91127
0.45019 0.91128
0.45020 0.91129
0.45020 0.91130
0.45020 0.91131
0.45021 0.91132
0.45021 0.91133
0.45022 0.91134
0.45023 0.91135
0.45024 0.91136
0.45025 0.91137
0.45025 0.91138
0.45025 0.91139
0.45026 0.91140
0.45026 0.91141
0.45027 0.91142
0.45027 0.91143
0.45027 0.91144
0.45029 0.91145
0.45030 0.91146
0.45030 0.91147
0.45030 0.91148
0.45031 0.91149
0.45031 0.91150
0.45031 0.91151
0.45032 0.91152
0.45032 0.91153
0.45033 0.91154
0.45034 0.91155
0.45034 0.91156
0.45035 0.91157
0.45035 0.91158
0.45035 0.91159
0.45035 0.91160
0.45036 0.91161
0.45040 0.91162
0.45040 0.91163
0.45041 0.91164
0.45041 0.91165
0.45042 0.91166
0.45043 0.91167
0.45043 0.91168
0.45044 0.91169
0.45044 0.91170
0.45044 0.91171
0.45045 0.91172
0.45046 0.91173
0.45047 0.91174
0.45047 0.91175
0.45047 0.91176
0.45048 0.91177
0.45048 0.91178
0.45048 0.91179
0.45048 0.91180
0.45049 0.91181
0.45049 0.91182
0.45049 0.91183
0.45050 0.91184
0.45050 0.91185
0.45050 0.91186
0.45050 0.91187
0.45051 0.91188
0.45051 0.91189
0.45051 0.91190
0.45051 0.91191
0.45051 0.91192
0.45053 0.91193
0.45055 0.91194
0.45055 0.91195
0.45056 0.91196
0.45057 0.91197
0.45057 0.91198
0.45057 0.91199
0.45058 0.91200
0.45058 0.91201
0.45058 0.91202
0.45059 0.91203
0.45059 0.91204
0.45060 0.91205
0.45060 0.91206
0.45060 0.91207
0.45061 0.91208
0.45062 0.91209
0.45062 0.91210
0.45063 0.91211
0.45063 0.91212
0.45064 0.91213
0.45064 0.91214
0.45064 0.91215
0.45065 0.91216
0.45066 0.91217
0.45066 0.91218
0.45066 0.91219
0.45067 0.91220
0.45067 0.91221
0.45067 0.91222
0.45068 0.91223
0.45071 0.91224
0.45072 0.91225
0.45073 0.91226
0.45074 0.91227
0.45074 0.91228
0.45075 0.91229
0.45075 0.91230
0.45075 0.91231
0.45075 0.91232
0.45075 0.91233
0.45075 0.91234
0.45076 0.91235
0.45076 0.91236
0.45076 0.91237
0.45076 0.91238
0.45076 0.91239
0.45076 0.91240
0.45078 0.91241
0.45079 0.91242
0.45080 0.91243
0.45080 0.91244
0.45081 0.91245
0.45082 0.91246
0.45082 0.91247
0.45082 0.91248
0.45083 0.91249
0.45083 0.91250
0.45083 0.91251
0.45086 0.91252
0.45086 0.91253
0.45087 0.91254
0.45088 0.91255
0.45089 0.91256
0.45090 0.91257
0.45090 0.91258
0.45091 0.91259
0.45091 0.91260
0.45091 0.91261
0.45091 0.91262
0.45091 0.91263
0.45092 0.91264
0.45093 0.91265
0.45094 0.91266
0.45095 0.91267
0.45095 0.91268
0.45096 0.91269
0.45097 0.91270
0.45099 0.91271
0.45101 0.91272
0.45102 0.91273
0.45103 0.91274
0.45103 0.91275
0.45103 0.91276
0.45104 0.91277
0.45104 0.91278
0.45105 0.91279
0.45107 0.91280
0.45107 0.91281
0.45108 0.91282
0.45108 0.91283
0.45109 0.91284
0.45110 0.91285
0.45111 0.91286
0.45111 0.91287
0.45112 0.91288
0.45113 0.91289
0.45113 0.91290
0.45113 0.91291
0.45113 0.91292
0.45115 0.91293
0.45115 0.91294
0.45115 0.91295
0.45115 0.91296
0.45117 0.91297
0.45117 0.91298
0.45118 0.91299
0.45118 0.91300
0.45118 0.91301
0.45118 0.91302
0.45119 0.91303
0.45119 0.91304
0.45120 0.91305
0.45121 0.91306
0.45121 0.91307
0.45121 0.91308
0.45121 0.91309
0.45123 0.91310
0.45123 0.91311
0.45124 0.91312
0.45124 0.91313
0.45125 0.91314
0.45125 0.91315
0.45125 0.91316
0.45125 0.91317
0.45127 0.91318
0.45128 0.91319
0.45128 0.91320
0.45128 0.91321
0.45129 0.91322
0.45129 0.91323
0.45129 0.91324
0.45130 0.91325
0.45130 0.91326
0.45130 0.91327
0.45131 0.91328
0.45132 0.91329
0.45132 0.91330
0.45133 0.91331
0.45134 0.91332
0.45134 0.91333
0.45135 0.91334
0.45135 0.91335
0.45135 0.91336
0.45135 0.91337
0.45135 0.91338
0.45136 0.91339
0.45137 0.91340
0.45137 0.91341
0.45137 0.91342
0.45137 0.91343
0.45139 0.91344
0.45139 0.91345
0.45139 0.91346
0.45141 0.91347
0.45142 0.91348
0.45142 0.91349
0.45143 0.91350
0.45143 0.91351
0.45144 0.91352
0.45145 0.91353
0.45145 0.91354
0.45145 0.91355
0.45145 0.91356
0.45146 0.91357
0.45147 0.91358
0.45148 0.91359
0.45148 0.91360
0.45149 0.91361
0.45149 0.91362
0.45149 0.91363
0.45150 0.91364
0.45150 0.91365
0.45151 0.91366
0.45152 0.91367
0.45153 0.91368
0.45154 0.91369
0.45155 0.91370
0.45157 0.91371
0.45157 0.91372
0.45158 0.91373
0.45160 0.91374
0.45161 0.91375
0.45162 0.91376
0.45163 0.91377
0.45163 0.91378
0.45163 0.91379
0.45163 0.91380
0.45164 0.91381
0.45166 0.91382
0.45166 0.91383
0.45166 0.91384
0.45167 0.91385
0.45167 0.91386
0.45170 0.91387
0.45171 0.91388
0.45171 0.91389
0.45172 0.91390
0.45172 0.91391
0.45173 0.91392
0.45173 0.91393
0.45174 0.91394
0.45174 0.91395
0.45175 0.91396
0.45175 0.91397
0.45176 0.91398
0.45177 0.91399
0.45177 0.91400
0.45178 0.91401
0.45182 0.91402
0.45182 0.91403
0.45182 0.91404
0.45183 0.91405
0.45183 0.91406
0.45185 0.91407
0.45186 0.91408
0.45187 0.91409
0.45188 0.91410
0.45188 0.91411
0.45188 0.91412
0.45188 0.91413
0.45188 0.91414
0.45188 0.91415
0.45190 0.91416
0.45191 0.91417
0.45191 0.91418
0.45191 0.91419
0.45191 0.91420
0.45192 0.91421
0.45192 0.91422
0.45193 0.91423
0.45194 0.91424
0.45194 0.91425
0.45194 0.91426
0.45195 0.91427
0.45195 0.91428
0.45198 0.91429
0.45199 0.91430
0.45199 0.91431
0.45199 0.91432
0.45199 0.91433
0.45200 0.91434
0.45200 0.91435
0.45201 0.91436
0.45202 0.91437
0.45202 0.91438
0.45202 0.91439
0.45203 0.91440
0.45203 0.91441
0.45204 0.91442
0.45205 0.91443
0.45206 0.91444
0.45206 0.91445
0.45206 0.91446
0.45206 0.91447
0.45207 0.91448
0.45207 0.91449
0.45209 0.91450
0.45209 0.91451
0.45210 0.91452
0.45210 0.91453
0.45210 0.91454
0.45211 0.91455
0.45212 0.91456
0.45212 0.91457
0.45212 0.91458
0.45212 0.91459
0.45213 0.91460
0.45214 0.91461
0.45214 0.91462
0.45217 0.91463
0.45217 0.91464
0.45218 0.91465
0.45218 0.91466
0.45218 0.91467
0.45218 0.91468
0.45219 0.91469
0.45220 0.91470
0.45220 0.91471
0.45221 0.91472
0.45223 0.91473
0.45224 0.91474
0.45225 0.91475
0.45226 0.91476
0.45228 0.91477
0.45228 0.91478
0.45228 0.91479
0.45229 0.91480
0.45230 0.91481
0.45230 0.91482
0.45231 0.91483
0.45231 0.91484
0.45233 0.91485
0.45233 0.91486
0.45235 0.91487
0.45235 0.91488
0.45236 0.91489
0.45239 0.91490
0.45240 0.91491
0.45240 0.91492
0.45240 0.91493
0.45241 0.91494
0.45241 0.91495
0.45242 0.91496
0.45242 0.91497
0.45242 0.91498
0.45242 0.91499
0.45243 0.91500
0.45244 0.91501
0.45244 0.91502
0.45244 0.91503
0.45245 0.91504
0.45245 0.91505
0.45245 0.91506
0.45248 0.91507
0.45248 0.91508
0.45248 0.91509
0.45249 0.91510
0.45250 0.91511
0.45250 0.91512
0.45251 0.91513
0.45252 0.91514
0.45252 0.91515
0.45252 0.91516
0.45253 0.91517
0.45254 0.91518
0.45255 0.91519
0.45255 0.91520
0.45255 0.91521
0.45255 0.91522
0.45256 0.91523
0.45257 0.91524
0.45257 0.91525
0.45257 0.91526
0.45257 0.91527
0.45258 0.91528
0.45258 0.91529
0.45258 0.91530
0.45262 0.91531
0.45262 0.91532
0.45263 0.91533
0.45263 0.91534
0.45263 0.91535
0.45263 0.91536
0.45264 0.91537
0.45264 0.91538
0.45264 0.91539
0.45265 0.91540
0.45266 0.91541
0.45266 0.91542
0.45266 0.91543
0.45267 0.91544
0.45267 0.91545
0.45268 0.91546
0.45268 0.91547
0.45271 0.91548
0.45272 0.91549
0.45272 0.91550
0.45273 0.91551
0.45274 0.91552
0.45274 0.91553
0.45275 0.91554
0.45276 0.91555
0.45276 0.91556
0.45279 0.91557
0.45280 0.91558
0.45283 0.91559
0.45285 0.91560
0.45285 0.91561
0.45286 0.91562
0.45287 0.91563
0.45288 0.91564
0.45288 0.91565
0.45288 0.91566
0.45289 0.91567
0.45290 0.91568
0.45290 0.91569
0.45291 0.91570
0.45292 0.91571
0.45292 0.91572
0.45293 0.91573
0.45293 0.91574
0.45293 0.91575
0.45294 0.91576
0.45294 0.91577
0.45295 0.91578
0.45295 0.91579
0.45295 0.91580
0.45295 0.91581
0.45295 0.91582
0.45296 0.91583
0.45298 0.91584
0.45298 0.91585
0.45299 0.91586
0.45300 0.91587
0.45300 0.91588
0.45302 0.91589
0.45302 0.91590
0.45303 0.91591
0.45303 0.91592
0.45303 0.91593
0.45304 0.91594
0.45305 0.91595
0.45305 0.91596
0.45305 0.91597
0.45306 0.91598
0.45306 0.91599
0.45306 0.91600
0.45307 0.91601
0.45307 0.91602
0.45309 0.91603
0.45310 0.91604
0.45311 0.91605
0.45311 0.91606
0.45312 0.91607
0.45314 0.91608
0.45314 0.91609
0.45316 0.91610
0.45316 0.91611
0.45316 0.91612
0.45317 0.91613
0.45317 0.91614
0.45317 0.91615
0.45318 0.91616
0.45318 0.91617
0.45318 0.91618
0.45318 0.91619
0.45319 0.91620
0.45319 0.91621
0.45319 0.91622
0.45320 0.91623
0.45320 0.91624
0.45321 0.91625
0.45323 0.91626
0.45323 0.91627
0.45325 0.91628
0.45326 0.91629
0.45326 0.91630
0.45327 0.91631
0.45327 0.91632
0.45327 0.91633
0.45328 0.91634
0.45328 0.91635
0.45328 0.91636
0.45328 0.91637
0.45329 0.91638
0.45329 0.91639
0.45330 0.91640
0.45330 0.91641
0.45330 0.91642
0.45331 0.91643
0.45331 0.91644
0.45334 0.91645
0.45334 0.91646
0.45334 0.91647
0.45335 0.91648
0.45335 0.91649
0.45336 0.91650
0.45337 0.91651
0.45338 0.91652
0.45339 0.91653
0.45339 0.91654
0.45339 0.91655
0.45339 0.91656
0.45340 0.91657
0.45340 0.91658
0.45340 0.91659
0.45341 0.91660
0.45343 0.91661
0.45343 0.91662
0.45343 0.91663
0.45344 0.91664
0.45344 0.91665
0.45345 0.91666
0.45345 0.91667
0.45345 0.91668
0.45346 0.91669
0.45346 0.91670
0.45346 0.91671
0.45347 0.91672
0.45347 0.91673
0.45349 0.91674
0.45349 0.91675
0.45349 0.91676
0.45350 0.91677
0.45351 0.91678
0.45352 0.91679
0.45352 0.91680
0.45353 0.91681
0.45354 0.91682
0.45355 0.91683
0.45355 0.91684
0.45356 0.91685
0.45356 0.91686
0.45356 0.91687
0.45357 0.91688
0.45357 0.91689
0.45358 0.91690
0.45358 0.91691
0.45358 0.91692
0.45359 0.91693
0.45359 0.91694
0.45360 0.91695
0.45360 0.91696
0.45360 0.91697
0.45361 0.91698
0.45362 0.91699
0.45363 0.91700
0.45363 0.91701
0.45364 0.91702
0.45364 0.91703
0.45364 0.91704
0.45365 0.91705
0.45365 0.91706
0.45367 0.91707
0.45367 0.91708
0.45369 0.91709
0.45369 0.91710
0.45369 0.91711
0.45370 0.91712
0.45370 0.91713
0.45370 0.91714
0.45371 0.91715
0.45371 0.91716
0.45372 0.91717
0.45372 0.91718
0.45373 0.91719
0.45373 0.91720
0.45373 0.91721
0.45374 0.91722
0.45374 0.91723
0.45374 0.91724
0.45375 0.91725
0.45375 0.91726
0.45375 0.91727
0.45376 0.91728
0.45376 0.91729
0.45377 0.91730
0.45377 0.91731
0.45379 0.91732
0.45379 0.91733
0.45380 0.91734
0.45380 0.91735
0.45380 0.91736
0.45380 0.91737
0.45381 0.91738
0.45381 0.91739
0.45382 0.91740
0.45382 0.91741
0.45383 0.91742
0.45383 0.91743
0.45385 0.91744
0.45386 0.91745
0.45386 0.91746
0.45386 0.91747
0.45388 0.91748
0.45388 0.91749
0.45388 0.91750
0.45389 0.91751
0.45389 0.91752
0.45390 0.91753
0.45391 0.91754
0.45391 0.91755
0.45391 0.91756
0.45392 0.91757
0.45392 0.91758
0.45393 0.91759
0.45393 0.91760
0.45393 0.91761
0.45395 0.91762
0.45396 0.91763
0.45397 0.91764
0.45397 0.91765
0.45398 0.91766
0.45399 0.91767
0.45400 0.91768
0.45400 0.91769
0.45401 0.91770
0.45401 0.91771
0.45401 0.91772
0.45402 0.91773
0.45402 0.91774
0.45402 0.91775
0.45403 0.91776
0.45403 0.91777
0.45404 0.91778
0.45409 0.91779
0.45410 0.91780
0.45411 0.91781
0.45411 0.91782
0.45413 0.91783
0.45413 0.91784
0.45415 0.91785
0.45416 0.91786
0.45416 0.91787
0.45416 0.91788
0.45416 0.91789
0.45417 0.91790
0.45420 0.91791
0.45420 0.91792
0.45421 0.91793
0.45422 0.91794
0.45423 0.91795
0.45424 0.91796
0.45424 0.91797
0.45424 0.91798
0.45424 0.91799
0.45426 0.91800
0.45426 0.91801
0.45426 0.91802
0.45427 0.91803
0.45427 0.91804
0.45429 0.91805
0.45429 0.91806
0.45429 0.91807
0.45429 0.91808
0.45430 0.91809
0.45430 0.91810
0.45430 0.91811
0.45431 0.91812
0.45433 0.91813
0.45434 0.91814
0.45435 0.91815
0.45435 0.91816
0.45435 0.91817
0.45436 0.91818
0.45436 0.91819
0.45437 0.91820
0.45438 0.91821
0.45439 0.91822
0.45439 0.91823
0.45440 0.91824
0.45441 0.91825
0.45442 0.91826
0.45443 0.91827
0.45443 0.91828
0.45443 0.91829
0.45444 0.91830
0.45445 0.91831
0.45445 0.91832
0.45446 0.91833
0.45446 0.91834
0.45447 0.91835
0.45447 0.91836
0.45448 0.91837
0.45448 0.91838
0.45449 0.91839
0.45449 0.91840
0.45451 0.91841
0.45452 0.91842
0.45452 0.91843
0.45453 0.91844
0.45453 0.91845
0.45454 0.91846
0.45454 0.91847
0.45455 0.91848
0.45455 0.91849
0.45456 0.91850
0.45457 0.91851
0.45457 0.91852
0.45457 0.91853
0.45458 0.91854
0.45458 0.91855
0.45458 0.91856
0.45459 0.91857
0.45459 0.91858
0.45459 0.91859
0.45460 0.91860
0.45461 0.91861
0.45464 0.91862
0.45465 0.91863
0.45465 0.91864
0.45465 0.91865
0.45465 0.91866
0.45467 0.91867
0.45468 0.91868
0.45469 0.91869
0.45469 0.91870
0.45471 0.91871
0.45472 0.91872
0.45474 0.91873
0.45474 0.91874
0.45474 0.91875
0.45474 0.91876
0.45475 0.91877
0.45475 0.91878
0.45476 0.91879
0.45476 0.91880
0.45477 0.91881
0.45477 0.91882
0.45477 0.91883
0.45479 0.91884
0.45480 0.91885
0.45480 0.91886
0.45480 0.91887
0.45480 0.91888
0.45481 0.91889
0.45481 0.91890
0.45482 0.91891
0.45482 0.91892
0.45484 0.91893
0.45484 0.91894
0.45484 0.91895
0.45485 0.91896
0.45488 0.91897
0.45489 0.91898
0.45490 0.91899
0.45490 0.91900
0.45490 0.91901
0.45490 0.91902
0.45490 0.91903
0.45490 0.91904
0.45491 0.91905
0.45492 0.91906
0.45493 0.91907
0.45494 0.91908
0.45495 0.91909
0.45495 0.91910
0.45495 0.91911
0.45496 0.91912
0.45496 0.91913
0.45498 0.91914
0.45498 0.91915
0.45498 0.91916
0.45498 0.91917
0.45498 0.91918
0.45498 0.91919
0.45499 0.91920
0.45499 0.91921
0.45499 0.91922
0.45499 0.91923
0.45499 0.91924
0.45500 0.91925
0.45502 0.91926
0.45503 0.91927
0.45504 0.91928
0.45504 0.91929
0.45505 0.91930
0.45505 0.91931
0.45506 0.91932
0.45506 0.91933
0.45506 0.91934
0.45510 0.91935
0.45510 0.91936
0.45511 0.91937
0.45511 0.91938
0.45511 0.91939
0.45511 0.91940
0.45511 0.91941
0.45513 0.91942
0.45513 0.91943
0.45513 0.91944
0.45513 0.91945
0.45513 0.91946
0.45514 0.91947
0.45515 0.91948
0.45515 0.91949
0.45515 0.91950
0.45516 0.91951
0.45516 0.91952
0.45516 0.91953
0.45516 0.91954
0.45517 0.91955
0.45517 0.91956
0.45518 0.91957
0.45518 0.91958
0.45518 0.91959
0.45518 0.91960
0.45519 0.91961
0.45519 0.91962
0.45520 0.91963
0.45520 0.91964
0.45521 0.91965
0.45521 0.91966
0.45521 0.91967
0.45524 0.91968
0.45525 0.91969
0.45525 0.91970
0.45525 0.91971
0.45526 0.91972
0.45527 0.91973
0.45528 0.91974
0.45529 0.91975
0.45530 0.91976
0.45530 0.91977
0.45532 0.91978
0.45532 0.91979
0.45532 0.91980
0.45533 0.91981
0.45533 0.91982
0.45534 0.91983
0.45535 0.91984
0.45536 0.91985
0.45536 0.91986
0.45537 0.91987
0.45538 0.91988
0.45538 0.91989
0.45539 0.91990
0.45539 0.91991
0.45540 0.91992
0.45541 0.91993
0.45541 0.91994
0.45541 0.91995
0.45542 0.91996
0.45542 0.91997
0.45543 0.91998
0.45543 0.91999
0.45543 0.92000
0.45544 0.92001
0.45546 0.92002
0.45547 0.92003
0.45547 0.92004
0.45548 0.92005
0.45548 0.92006
0.45548 0.92007
0.45548 0.92008
0.45550 0.92009
0.45551 0.92010
0.45552 0.92011
0.45552 0.92012
0.45552 0.92013
0.45552 0.92014
0.45553 0.92015
0.45554 0.92016
0.45555 0.92017
0.45555 0.92018
0.45555 0.92019
0.45556 0.92020
0.45557 0.92021
0.45558 0.92022
0.45559 0.92023
0.45560 0.92024
0.45560 0.92025
0.45560 0.92026
0.45560 0.92027
0.45560 0.92028
0.45561 0.92029
0.45562 0.92030
0.45562 0.92031
0.45562 0.92032
0.45563 0.92033
0.45564 0.92034
0.45564 0.92035
0.45565 0.92036
0.45566 0.92037
0.45566 0.92038
0.45567 0.92039
0.45567 0.92040
0.45569 0.92041
0.45569 0.92042
0.45569 0.92043
0.45570 0.92044
0.45570 0.92045
0.45571 0.92046
0.45571 0.92047
0.45571 0.92048
0.45571 0.92049
0.45572 0.92050
0.45572 0.92051
0.45576 0.92052
0.45577 0.92053
0.45577 0.92054
0.45579 0.92055
0.45579 0.92056
0.45579 0.92057
0.45582 0.92058
0.45582 0.92059
0.45583 0.92060
0.45584 0.92061
0.45585 0.92062
0.45585 0.92063
0.45586 0.92064
0.45586 0.92065
0.45586 0.92066
0.45587 0.92067
0.45587 0.92068
0.45588 0.92069
0.45588 0.92070
0.45589 0.92071
0.45591 0.92072
0.45591 0.92073
0.45591 0.92074
0.45592 0.92075
0.45592 0.92076
0.45592 0.92077
0.45592 0.92078
0.45593 0.92079
0.45594 0.92080
0.45594 0.92081
0.45595 0.92082
0.45596 0.92083
0.45597 0.92084
0.45597 0.92085
0.45599 0.92086
0.45599 0.92087
0.45599 0.92088
0.45599 0.92089
0.45600 0.92090
0.45600 0.92091
0.45602 0.92092
0.45602 0.92093
0.45603 0.92094
0.45604 0.92095
0.45604 0.92096
0.45605 0.92097
0.45605 0.92098
0.45606 0.92099
0.45606 0.92100
0.45607 0.92101
0.45607 0.92102
0.45608 0.92103
0.45611 0.92104
0.45613 0.92105
0.45613 0.92106
0.45614 0.92107
0.45614 0.92108
0.45614 0.92109
0.45615 0.92110
0.45615 0.92111
0.45615 0.92112
0.45616 0.92113
0.45617 0.92114
0.45617 0.92115
0.45618 0.92116
0.45618 0.92117
0.45619 0.92118
0.45619 0.92119
0.45620 0.92120
0.45621 0.92121
0.45622 0.92122
0.45622 0.92123
0.45623 0.92124
0.45623 0.92125
0.45623 0.92126
0.45623 0.92127
0.45623 0.92128
0.45624 0.92129
0.45626 0.92130
0.45626 0.92131
0.45627 0.92132
0.45628 0.92133
0.45629 0.92134
0.45629 0.92135
0.45629 0.92136
0.45630 0.92137
0.45631 0.92138
0.45632 0.92139
0.45633 0.92140
0.45633 0.92141
0.45633 0.92142
0.45634 0.92143
0.45634 0.92144
0.45635 0.92145
0.45635 0.92146
0.45635 0.92147
0.45636 0.92148
0.45638 0.92149
0.45638 0.92150
0.45639 0.92151
0.45640 0.92152
0.45640 0.92153
0.45641 0.92154
0.45644 0.92155
0.45644 0.92156
0.45645 0.92157
0.45645 0.92158
0.45645 0.92159
0.45646 0.92160
0.45647 0.92161
0.45648 0.92162
0.45648 0.92163
0.45648 0.92164
0.45649 0.92165
0.45650 0.92166
0.45650 0.92167
0.45651 0.92168
0.45651 0.92169
0.45651 0.92170
0.45653 0.92171
0.45654 0.92172
0.45655 0.92173
0.45656 0.92174
0.45656 0.92175
0.45656 0.92176
0.45657 0.92177
0.45658 0.92178
0.45659 0.92179
0.45659 0.92180
0.45660 0.92181
0.45661 0.92182
0.45661 0.92183
0.45662 0.92184
0.45664 0.92185
0.45664 0.92186
0.45667 0.92187
0.45668 0.92188
0.45669 0.92189
0.45669 0.92190
0.45669 0.92191
0.45670 0.92192
0.45672 0.92193
0.45673 0.92194
0.45674 0.92195
0.45674 0.92196
0.45675 0.92197
0.45675 0.92198
0.45676 0.92199
0.45676 0.92200
0.45677 0.92201
0.45677 0.92202
0.45678 0.92203
0.45679 0.92204
0.45679 0.92205
0.45680 0.92206
0.45680 0.92207
0.45680 0.92208
0.45681 0.92209
0.45681 0.92210
0.45681 0.92211
0.45682 0.92212
0.45682 0.92213
0.45682 0.92214
0.45682 0.92215
0.45682 0.92216
0.45683 0.92217
0.45683 0.92218
0.45685 0.92219
0.45685 0.92220
0.45688 0.92221
0.45688 0.92222
0.45689 0.92223
0.45689 0.92224
0.45689 0.92225
0.45690 0.92226
0.45691 0.92227
0.45691 0.92228
0.45692 0.92229
0.45692 0.92230
0.45693 0.92231
0.45693 0.92232
0.45694 0.92233
0.45696 0.92234
0.45697 0.92235
0.45697 0.92236
0.45699 0.92237
0.45699 0.92238
0.45700 0.92239
0.45700 0.92240
0.45701 0.92241
0.45701 0.92242
0.45703 0.92243
0.45705 0.92244
0.45706 0.92245
0.45707 0.92246
0.45707 0.92247
0.45707 0.92248
0.45707 0.92249
0.45709 0.92250
0.45709 0.92251
0.45710 0.92252
0.45710 0.92253
0.45710 0.92254
0.45711 0.92255
0.45712 0.92256
0.45712 0.92257
0.45713 0.92258
0.45714 0.92259
0.45714 0.92260
0.45714 0.92261
0.45715 0.92262
0.45715 0.92263
0.45715 0.92264
0.45716 0.92265
0.45717 0.92266
0.45717 0.92267
0.45718 0.92268
0.45718 0.92269
0.45721 0.92270
0.45721 0.92271
0.45722 0.92272
0.45722 0.92273
0.45722 0.92274
0.45723 0.92275
0.45723 0.92276
0.45723 0.92277
0.45724 0.92278
0.45724 0.92279
0.45725 0.92280
0.45729 0.92281
0.45730 0.92282
0.45730 0.92283
0.45730 0.92284
0.45731 0.92285
0.45733 0.92286
0.45733 0.92287
0.45735 0.92288
0.45736 0.92289
0.45737 0.92290
0.45737 0.92291
0.45737 0.92292
0.45739 0.92293
0.45740 0.92294
0.45740 0.92295
0.45741 0.92296
0.45743 0.92297
0.45743 0.92298
0.45745 0.92299
0.45746 0.92300
0.45749 0.92301
0.45749 0.92302
0.45750 0.92303
0.45750 0.92304
0.45751 0.92305
0.45751 0.92306
0.45752 0.92307
0.45752 0.92308
0.45753 0.92309
0.45753 0.92310
0.45753 0.92311
0.45753 0.92312
0.45753 0.92313
0.45757 0.92314
0.45758 0.92315
0.45758 0.92316
0.45758 0.92317
0.45758 0.92318
0.45759 0.92319
0.45759 0.92320
0.45759 0.92321
0.45759 0.92322
0.45760 0.92323
0.45760 0.92324
0.45761 0.92325
0.45761 0.92326
0.45762 0.92327
0.45763 0.92328
0.45763 0.92329
0.45765 0.92330
0.45766 0.92331
0.45766 0.92332
0.45767 0.92333
0.45767 0.92334
0.45768 0.92335
0.45768 0.92336
0.45768 0.92337
0.45769 0.92338
0.45769 0.92339
0.45770 0.92340
0.45770 0.92341
0.45771 0.92342
0.45772 0.92343
0.45773 0.92344
0.45773 0.92345
0.45774 0.92346
0.45774 0.92347
0.45774 0.92348
0.45775 0.92349
0.45776 0.92350
0.45777 0.92351
0.45777 0.92352
0.45778 0.92353
0.45778 0.92354
0.45779 0.92355
0.45781 0.92356
0.45782 0.92357
0.45783 0.92358
0.45784 0.92359
0.45785 0.92360
0.45785 0.92361
0.45786 0.92362
0.45786 0.92363
0.45787 0.92364
0.45788 0.92365
0.45788 0.92366
0.45789 0.92367
0.45790 0.92368
0.45790 0.92369
0.45790 0.92370
0.45790 0.92371
0.45790 0.92372
0.45790 0.92373
0.45791 0.92374
0.45791 0.92375
0.45792 0.92376
0.45794 0.92377
0.45795 0.92378
0.45796 0.92379
0.45798 0.92380
0.45798 0.92381
0.45799 0.92382
0.45801 0.92383
0.45801 0.92384
0.45802 0.92385
0.45802 0.92386
0.45802 0.92387
0.45802 0.92388
0.45803 0.92389
0.45803 0.92390
0.45804 0.92391
0.45804 0.92392
0.45804 0.92393
0.45805 0.92394
0.45805 0.92395
0.45806 0.92396
0.45807 0.92397
0.45808 0.92398
0.45808 0.92399
0.45809 0.92400
0.45810 0.92401
0.45810 0.92402
0.45811 0.92403
0.45811 0.92404
0.45811 0.92405
0.45812 0.92406
0.45813 0.92407
0.45814 0.92408
0.45815 0.92409
0.45815 0.92410
0.45815 0.92411
0.45815 0.92412
0.45816 0.92413
0.45816 0.92414
0.45817 0.92415
0.45817 0.92416
0.45818 0.92417
0.45818 0.92418
0.45819 0.92419
0.45819 0.92420
0.45820 0.92421
0.45821 0.92422
0.45821 0.92423
0.45822 0.92424
0.45822 0.92425
0.45822 0.92426
0.45824 0.92427
0.45824 0.92428
0.45824 0.92429
0.45826 0.92430
0.45827 0.92431
0.45828 0.92432
0.45828 0.92433
0.45829 0.92434
0.45829 0.92435
0.45829 0.92436
0.45830 0.92437
0.45831 0.92438
0.45833 0.92439
0.45833 0.92440
0.45833 0.92441
0.45834 0.92442
0.45834 0.92443
0.45834 0.92444
0.45835 0.92445
0.45835 0.92446
0.45836 0.92447
0.45837 0.92448
0.45838 0.92449
0.45838 0.92450
0.45839 0.92451
0.45839 0.92452
0.45839 0.92453
0.45840 0.92454
0.45840 0.92455
0.45840 0.92456
0.45842 0.92457
0.45842 0.92458
0.45844 0.92459
0.45845 0.92460
0.45845 0.92461
0.45847 0.92462
0.45847 0.92463
0.45847 0.92464
0.45847 0.92465
0.45848 0.92466
0.45848 0.92467
0.45852 0.92468
0.45852 0.92469
0.45852 0.92470
0.45853 0.92471
0.45855 0.92472
0.45856 0.92473
0.45857 0.92474
0.45857 0.92475
0.45858 0.92476
0.45858 0.92477
0.45858 0.92478
0.45858 0.92479
0.45859 0.92480
0.45859 0.92481
0.45859 0.92482
0.45859 0.92483
0.45861 0.92484
0.45862 0.92485
0.45862 0.92486
0.45862 0.92487
0.45862 0.92488
0.45863 0.92489
0.45863 0.92490
0.45864 0.92491
0.45864 0.92492
0.45864 0.92493
0.45864 0.92494
0.45864 0.92495
0.45865 0.92496
0.45866 0.92497
0.45866 0.92498
0.45867 0.92499
0.45868 0.92500
0.45869 0.92501
0.45869 0.92502
0.45870 0.92503
0.45871 0.92504
0.45871 0.92505
0.45872 0.92506
0.45872 0.92507
0.45873 0.92508
0.45873 0.92509
0.45874 0.92510
0.45874 0.92511
0.45875 0.92512
0.45875 0.92513
0.45879 0.92514
0.45880 0.92515
0.45882 0.92516
0.45882 0.92517
0.45882 0.92518
0.45883 0.92519
0.45883 0.92520
0.45884 0.92521
0.45885 0.92522
0.45885 0.92523
0.45887 0.92524
0.45888 0.92525
0.45889 0.92526
0.45890 0.92527
0.45890 0.92528
0.45890 0.92529
0.45891 0.92530
0.45891 0.92531
0.45892 0.92532
0.45892 0.92533
0.45893 0.92534
0.45893 0.92535
0.45895 0.92536
0.45895 0.92537
0.45896 0.92538
0.45898 0.92539
0.45898 0.92540
0.45898 0.92541
0.45898 0.92542
0.45899 0.92543
0.45899 0.92544
0.45900 0.92545
0.45900 0.92546
0.45901 0.92547
0.45902 0.92548
0.45903 0.92549
0.45903 0.92550
0.45903 0.92551
0.45903 0.92552
0.45904 0.92553
0.45904 0.92554
0.45904 0.92555
0.45906 0.92556
0.45906 0.92557
0.45907 0.92558
0.45908 0.92559
0.45909 0.92560
0.45909 0.92561
0.45910 0.92562
0.45910 0.92563
0.45911 0.92564
0.45914 0.92565
0.45914 0.92566
0.45914 0.92567
0.45918 0.92568
0.45918 0.92569
0.45919 0.92570
0.45921 0.92571
0.45923 0.92572
0.45923 0.92573
0.45923 0.92574
0.45924 0.92575
0.45924 0.92576
0.45926 0.92577
0.45927 0.92578
0.45927 0.92579
0.45927 0.92580
0.45928 0.92581
0.45928 0.92582
0.45928 0.92583
0.45930 0.92584
0.45932 0.92585
0.45932 0.92586
0.45933 0.92587
0.45934 0.92588
0.45934 0.92589
0.45935 0.92590
0.45935 0.92591
0.45940 0.92592
0.45940 0.92593
0.45940 0.92594
0.45941 0.92595
0.45941 0.92596
0.45941 0.92597
0.45942 0.92598
0.45942 0.92599
0.45943 0.92600
0.45943 0.92601
0.45943 0.92602
0.45943 0.92603
0.45944 0.92604
0.45946 0.92605
0.45946 0.92606
0.45948 0.92607
0.45949 0.92608
0.45949 0.92609
0.45950 0.92610
0.45950 0.92611
0.45950 0.92612
0.45951 0.92613
0.45951 0.92614
0.45951 0.92615
0.45951 0.92616
0.45951 0.92617
0.45952 0.92618
0.45953 0.92619
0.45953 0.92620
0.45955 0.92621
0.45955 0.92622
0.45955 0.92623
0.45957 0.92624
0.45957 0.92625
0.45958 0.92626
0.45959 0.92627
0.45960 0.92628
0.45960 0.92629
0.45961 0.92630
0.45962 0.92631
0.45962 0.92632
0.45963 0.92633
0.45964 0.92634
0.45964 0.92635
0.45964 0.92636
0.45964 0.92637
0.45965 0.92638
0.45967 0.92639
0.45967 0.92640
0.45968 0.92641
0.45968 0.92642
0.45969 0.92643
0.45970 0.92644
0.45971 0.92645
0.45972 0.92646
0.45973 0.92647
0.45973 0.92648
0.45973 0.92649
0.45973 0.92650
0.45974 0.92651
0.45974 0.92652
0.45975 0.92653
0.45976 0.92654
0.45977 0.92655
0.45978 0.92656
0.45978 0.92657
0.45978 0.92658
0.45979 0.92659
0.45980 0.92660
0.45982 0.92661
0.45982 0.92662
0.45983 0.92663
0.45983 0.92664
0.45983 0.92665
0.45983 0.92666
0.45984 0.92667
0.45984 0.92668
0.45985 0.92669
0.45985 0.92670
0.45985 0.92671
0.45985 0.92672
0.45986 0.92673
0.45987 0.92674
0.45987 0.92675
0.45988 0.92676
0.45989 0.92677
0.45990 0.92678
0.45990 0.92679
0.45991 0.92680
0.45992 0.92681
0.45992 0.92682
0.45992 0.92683
0.45993 0.92684
0.45994 0.92685
0.45994 0.92686
0.45994 0.92687
0.45994 0.92688
0.45995 0.92689
0.45995 0.92690
0.45995 0.92691
0.45997 0.92692
0.45997 0.92693
0.45997 0.92694
0.45997 0.92695
0.45997 0.92696
0.45998 0.92697
0.45999 0.92698
0.46000 0.92699
0.46000 0.92700
0.46002 0.92701
0.46003 0.92702
0.46003 0.92703
0.46003 0.92704
0.46005 0.92705
0.46005 0.92706
0.46005 0.92707
0.46006 0.92708
0.46007 0.92709
0.46008 0.92710
0.46008 0.92711
0.46009 0.92712
0.46009 0.92713
0.46010 0.92714
0.46010 0.92715
0.46011 0.92716
0.46011 0.92717
0.46012 0.92718
0.46012 0.92719
0.46013 0.92720
0.46014 0.92721
0.46015 0.92722
0.46015 0.92723
0.46016 0.92724
0.46016 0.92725
0.46017 0.92726
0.46018 0.92727
0.46020 0.92728
0.46020 0.92729
0.46021 0.92730
0.46021 0.92731
0.46022 0.92732
0.46022 0.92733
0.46023 0.92734
0.46023 0.92735
0.46023 0.92736
0.46025 0.92737
0.46025 0.92738
0.46026 0.92739
0.46026 0.92740
0.46028 0.92741
0.46028 0.92742
0.46028 0.92743
0.46029 0.92744
0.46029 0.92745
0.46030 0.92746
0.46030 0.92747
0.46030 0.92748
0.46032 0.92749
0.46032 0.92750
0.46032 0.92751
0.46032 0.92752
0.46034 0.92753
0.46034 0.92754
0.46034 0.92755
0.46035 0.92756
0.46036 0.92757
0.46036 0.92758
0.46037 0.92759
0.46037 0.92760
0.46037 0.92761
0.46038 0.92762
0.46040 0.92763
0.46040 0.92764
0.46041 0.92765
0.46043 0.92766
0.46043 0.92767
0.46045 0.92768
0.46045 0.92769
0.46045 0.92770
0.46045 0.92771
0.46046 0.92772
0.46047 0.92773
0.46048 0.92774
0.46048 0.92775
0.46048 0.92776
0.46049 0.92777
0.46049 0.92778
0.46049 0.92779
0.46051 0.92780
0.46052 0.92781
0.46052 0.92782
0.46053 0.92783
0.46053 0.92784
0.46053 0.92785
0.46054 0.92786
0.46056 0.92787
0.46056 0.92788
0.46058 0.92789
0.46058 0.92790
0.46059 0.92791
0.46060 0.92792
0.46060 0.92793
0.46062 0.92794
0.46063 0.92795
0.46064 0.92796
0.46064 0.92797
0.46065 0.92798
0.46066 0.92799
0.46067 0.92800
0.46068 0.92801
0.46070 0.92802
0.46071 0.92803
0.46072 0.92804
0.46072 0.92805
0.46074 0.92806
0.46074 0.92807
0.46074 0.92808
0.46076 0.92809
0.46079 0.92810
0.46079 0.92811
0.46080 0.92812
0.46081 0.92813
0.46082 0.92814
0.46083 0.92815
0.46084 0.92816
0.46084 0.92817
0.46085 0.92818
0.46085 0.92819
0.46086 0.92820
0.46087 0.92821
0.46087 0.92822
0.46089 0.92823
0.46089 0.92824
0.46090 0.92825
0.46090 0.92826
0.46091 0.92827
0.46091 0.92828
0.46091 0.92829
0.46092 0.92830
0.46092 0.92831
0.46092 0.92832
0.46093 0.92833
0.46093 0.92834
0.46094 0.92835
0.46096 0.92836
0.46096 0.92837
0.46098 0.92838
0.46098 0.92839
0.46099 0.92840
0.46101 0.92841
0.46101 0.92842
0.46101 0.92843
0.46102 0.92844
0.46102 0.92845
0.46102 0.92846
0.46103 0.92847
0.46104 0.92848
0.46104 0.92849
0.46105 0.92850
0.46106 0.92851
0.46106 0.92852
0.46106 0.92853
0.46107 0.92854
0.46111 0.92855
0.46111 0.92856
0.46112 0.92857
0.46113 0.92858
0.46113 0.92859
0.46114 0.92860
0.46116 0.92861
0.46116 0.92862
0.46116 0.92863
0.46117 0.92864
0.46117 0.92865
0.46119 0.92866
0.46119 0.92867
0.46119 0.92868
0.46119 0.92869
0.46120 0.92870
0.46120 0.92871
0.46120 0.92872
0.46120 0.92873
0.46121 0.92874
0.46122 0.92875
0.46122 0.92876
0.46122 0.92877
0.46123 0.92878
0.46123 0.92879
0.46125 0.92880
0.46125 0.92881
0.46125 0.92882
0.46126 0.92883
0.46126 0.92884
0.46126 0.92885
0.46127 0.92886
0.46127 0.92887
0.46127 0.92888
0.46128 0.92889
0.46128 0.92890
0.46128 0.92891
0.46129 0.92892
0.46129 0.92893
0.46130 0.92894
0.46131 0.92895
0.46132 0.92896
0.46132 0.92897
0.46132 0.92898
0.46133 0.92899
0.46135 0.92900
0.46136 0.92901
0.46137 0.92902
0.46137 0.92903
0.46139 0.92904
0.46139 0.92905
0.46141 0.92906
0.46141 0.92907
0.46141 0.92908
0.46142 0.92909
0.46143 0.92910
0.46144 0.92911
0.46144 0.92912
0.46144 0.92913
0.46146 0.92914
0.46146 0.92915
0.46148 0.92916
0.46148 0.92917
0.46149 0.92918
0.46150 0.92919
0.46150 0.92920
0.46151 0.92921
0.46153 0.92922
0.46153 0.92923
0.46156 0.92924
0.46159 0.92925
0.46160 0.92926
0.46160 0.92927
0.46160 0.92928
0.46161 0.92929
0.46161 0.92930
0.46161 0.92931
0.46162 0.92932
0.46163 0.92933
0.46163 0.92934
0.46163 0.92935
0.46164 0.92936
0.46164 0.92937
0.46165 0.92938
0.46166 0.92939
0.46167 0.92940
0.46167 0.92941
0.46168 0.92942
0.46168 0.92943
0.46168 0.92944
0.46169 0.92945
0.46169 0.92946
0.46169 0.92947
0.46171 0.92948
0.46171 0.92949
0.46172 0.92950
0.46173 0.92951
0.46173 0.92952
0.46174 0.92953
0.46175 0.92954
0.46175 0.92955
0.46176 0.92956
0.46176 0.92957
0.46177 0.92958
0.46178 0.92959
0.46182 0.92960
0.46182 0.92961
0.46183 0.92962
0.46183 0.92963
0.46183 0.92964
0.46186 0.92965
0.46186 0.92966
0.46187 0.92967
0.46187 0.92968
0.46188 0.92969
0.46188 0.92970
0.46189 0.92971
0.46189 0.92972
0.46190 0.92973
0.46190 0.92974
0.46191 0.92975
0.46192 0.92976
0.46193 0.92977
0.46193 0.92978
0.46194 0.92979
0.46195 0.92980
0.46196 0.92981
0.46196 0.92982
0.46197 0.92983
0.46198 0.92984
0.46198 0.92985
0.46198 0.92986
0.46198 0.92987
0.46198 0.92988
0.46199 0.92989
0.46199 0.92990
0.46199 0.92991
0.46200 0.92992
0.46201 0.92993
0.46202 0.92994
0.46202 0.92995
0.46203 0.92996
0.46203 0.92997
0.46204 0.92998
0.46205 0.92999
0.46205 0.93000
0.46205 0.93001
0.46205 0.93002
0.46205 0.93003
0.46206 0.93004
0.46206 0.93005
0.46206 0.93006
0.46207 0.93007
0.46208 0.93008
0.46208 0.93009
0.46210 0.93010
0.46211 0.93011
0.46211 0.93012
0.46211 0.93013
0.46213 0.93014
0.46214 0.93015
0.46214 0.93016
0.46216 0.93017
0.46216 0.93018
0.46216 0.93019
0.46217 0.93020
0.46218 0.93021
0.46218 0.93022
0.46220 0.93023
0.46220 0.93024
0.46220 0.93025
0.46221 0.93026
0.46222 0.93027
0.46223 0.93028
0.46224 0.93029
0.46224 0.93030
0.46227 0.93031
0.46229 0.93032
0.46231 0.93033
0.46231 0.93034
0.46231 0.93035
0.46232 0.93036
0.46233 0.93037
0.46234 0.93038
0.46234 0.93039
0.46235 0.93040
0.46235 0.93041
0.46235 0.93042
0.46235 0.93043
0.46236 0.93044
0.46236 0.93045
0.46238 0.93046
0.46239 0.93047
0.46239 0.93048
0.46239 0.93049
0.46239 0.93050
0.46240 0.93051
0.46240 0.93052
0.46241 0.93053
0.46242 0.93054
0.46242 0.93055
0.46243 0.93056
0.46244 0.93057
0.46244 0.93058
0.46245 0.93059
0.46246 0.93060
0.46246 0.93061
0.46246 0.93062
0.46246 0.93063
0.46247 0.93064
0.46248 0.93065
0.46249 0.93066
0.46249 0.93067
0.46249 0.93068
0.46249 0.93069
0.46250 0.93070
0.46250 0.93071
0.46251 0.93072
0.46251 0.93073
0.46252 0.93074
0.46252 0.93075
0.46254 0.93076
0.46254 0.93077
0.46255 0.93078
0.46256 0.93079
0.46256 0.93080
0.46256 0.93081
0.46259 0.93082
0.46261 0.93083
0.46261 0.93084
0.46263 0.93085
0.46263 0.93086
0.46264 0.93087
0.46265 0.93088
0.46266 0.93089
0.46267 0.93090
0.46267 0.93091
0.46268 0.93092
0.46271 0.93093
0.46271 0.93094
0.46272 0.93095
0.46272 0.93096
0.46272 0.93097
0.46272 0.93098
0.46273 0.93099
0.46274 0.93100
0.46275 0.93101
0.46275 0.93102
0.46276 0.93103
0.46276 0.93104
0.46276 0.93105
0.46276 0.93106
0.46277 0.93107
0.46277 0.93108
0.46279 0.93109
0.46279 0.93110
0.46279 0.93111
0.46279 0.93112
0.46281 0.93113
0.46282 0.93114
0.46284 0.93115
0.46285 0.93116
0.46287 0.93117
0.46288 0.93118
0.46288 0.93119
0.46288 0.93120
0.46288 0.93121
0.46288 0.93122
0.46289 0.93123
0.46290 0.93124
0.46290 0.93125
0.46290 0.93126
0.46291 0.93127
0.46291 0.93128
0.46292 0.93129
0.46294 0.93130
0.46294 0.93131
0.46294 0.93132
0.46294 0.93133
0.46295 0.93134
0.46296 0.93135
0.46296 0.93136
0.46297 0.93137
0.46297 0.93138
0.46297 0.93139
0.46299 0.93140
0.46302 0.93141
0.46303 0.93142
0.46304 0.93143
0.46304 0.93144
0.46304 0.93145
0.46308 0.93146
0.46308 0.93147
0.46310 0.93148
0.46311 0.93149
0.46311 0.93150
0.46313 0.93151
0.46313 0.93152
0.46313 0.93153
0.46314 0.93154
0.46314 0.93155
0.46314 0.93156
0.46315 0.93157
0.46315 0.93158
0.46317 0.93159
0.46317 0.93160
0.46318 0.93161
0.46319 0.93162
0.46319 0.93163
0.46319 0.93164
0.46320 0.93165
0.46321 0.93166
0.46322 0.93167
0.46322 0.93168
0.46323 0.93169
0.46323 0.93170
0.46324 0.93171
0.46324 0.93172
0.46324 0.93173
0.46324 0.93174
0.46327 0.93175
0.46328 0.93176
0.46328 0.93177
0.46328 0.93178
0.46330 0.93179
0.46331 0.93180
0.46331 0.93181
0.46332 0.93182
0.46334 0.93183
0.46334 0.93184
0.46335 0.93185
0.46336 0.93186
0.46336 0.93187
0.46337 0.93188
0.46339 0.93189
0.46340 0.93190
0.46340 0.93191
0.46341 0.93192
0.46342 0.93193
0.46345 0.93194
0.46345 0.93195
0.46345 0.93196
0.46346 0.93197
0.46346 0.93198
0.46346 0.93199
0.46348 0.93200
0.46349 0.93201
0.46350 0.93202
0.46351 0.93203
0.46352 0.93204
0.46353 0.93205
0.46353 0.93206
0.46356 0.93207
0.46356 0.93208
0.46356 0.93209
0.46357 0.93210
0.46358 0.93211
0.46358 0.93212
0.46358 0.93213
0.46359 0.93214
0.46360 0.93215
0.46360 0.93216
0.46361 0.93217
0.46363 0.93218
0.46364 0.93219
0.46364 0.93220
0.46364 0.93221
0.46365 0.93222
0.46365 0.93223
0.46366 0.93224
0.46366 0.93225
0.46367 0.93226
0.46368 0.93227
0.46369 0.93228
0.46369 0.93229
0.46369 0.93230
0.46370 0.93231
0.46371 0.93232
0.46372 0.93233
0.46372 0.93234
0.46373 0.93235
0.46375 0.93236
0.46375 0.93237
0.46377 0.93238
0.46377 0.93239
0.46377 0.93240
0.46379 0.93241
0.46380 0.93242
0.46380 0.93243
0.46381 0.93244
0.46381 0.93245
0.46382 0.93246
0.46382 0.93247
0.46383 0.93248
0.46385 0.93249
0.46385 0.93250
0.46385 0.93251
0.46385 0.93252
0.46387 0.93253
0.46387 0.93254
0.46387 0.93255
0.46388 0.93256
0.46388 0.93257
0.46388 0.93258
0.46389 0.93259
0.46391 0.93260
0.46393 0.93261
0.46396 0.93262
0.46396 0.93263
0.46396 0.93264
0.46398 0.93265
0.46399 0.93266
0.46399 0.93267
0.46399 0.93268
0.46400 0.93269
0.46400 0.93270
0.46400 0.93271
0.46401 0.93272
0.46402 0.93273
0.46402 0.93274
0.46406 0.93275
0.46407 0.93276
0.46408 0.93277
0.46409 0.93278
0.46410 0.93279
0.46410 0.93280
0.46411 0.93281
0.46412 0.93282
0.46412 0.93283
0.46415 0.93284
0.46416 0.93285
0.46416 0.93286
0.46417 0.93287
0.46419 0.93288
0.46423 0.93289
0.46423 0.93290
0.46424 0.93291
0.46424 0.93292
0.46426 0.93293
0.46426 0.93294
0.46426 0.93295
0.46426 0.93296
0.46427 0.93297
0.46428 0.93298
0.46428 0.93299
0.46429 0.93300
0.46429 0.93301
0.46430 0.93302
0.46430 0.93303
0.46430 0.93304
0.46431 0.93305
0.46432 0.93306
0.46432 0.93307
0.46433 0.93308
0.46433 0.93309
0.46435 0.93310
0.46435 0.93311
0.46435 0.93312
0.46435 0.93313
0.46435 0.93314
0.46437 0.93315
0.46440 0.93316
0.46440 0.93317
0.46440 0.93318
0.46441 0.93319
0.46442 0.93320
0.46445 0.93321
0.46445 0.93322
0.46445 0.93323
0.46446 0.93324
0.46446 0.93325
0.46448 0.93326
0.46448 0.93327
0.46448 0.93328
0.46449 0.93329
0.46451 0.93330
0.46451 0.93331
0.46452 0.93332
0.46453 0.93333
0.46453 0.93334
0.46453 0.93335
0.46453 0.93336
0.46455 0.93337
0.46455 0.93338
0.46456 0.93339
0.46457 0.93340
0.46458 0.93341
0.46459 0.93342
0.46459 0.93343
0.46459 0.93344
0.46461 0.93345
0.46461 0.93346
0.46461 0.93347
0.46462 0.93348
0.46462 0.93349
0.46463 0.93350
0.46465 0.93351
0.46466 0.93352
0.46466 0.93353
0.46468 0.93354
0.46468 0.93355
0.46468 0.93356
0.46468 0.93357
0.46469 0.93358
0.46469 0.93359
0.46470 0.93360
0.46470 0.93361
0.46470 0.93362
0.46473 0.93363
0.46473 0.93364
0.46473 0.93365
0.46473 0.93366
0.46474 0.93367
0.46474 0.93368
0.46475 0.93369
0.46476 0.93370
0.46476 0.93371
0.46477 0.93372
0.46477 0.93373
0.46478 0.93374
0.46479 0.93375
0.46479 0.93376
0.46480 0.93377
0.46482 0.93378
0.46482 0.93379
0.46483 0.93380
0.46483 0.93381
0.46484 0.93382
0.46484 0.93383
0.46485 0.93384
0.46486 0.93385
0.46486 0.93386
0.46486 0.93387
0.46486 0.93388
0.46486 0.93389
0.46487 0.93390
0.46488 0.93391
0.46488 0.93392
0.46488 0.93393
0.46489 0.93394
0.46490 0.93395
0.46490 0.93396
0.46491 0.93397
0.46491 0.93398
0.46493 0.93399
0.46493 0.93400
0.46494 0.93401
0.46495 0.93402
0.46497 0.93403
0.46498 0.93404
0.46498 0.93405
0.46499 0.93406
0.46499 0.93407
0.46499 0.93408
0.46499 0.93409
0.46499 0.93410
0.46500 0.93411
0.46501 0.93412
0.46501 0.93413
0.46501 0.93414
0.46504 0.93415
0.46504 0.93416
0.46505 0.93417
0.46506 0.93418
0.46507 0.93419
0.46508 0.93420
0.46510 0.93421
0.46510 0.93422
0.46511 0.93423
0.46511 0.93424
0.46512 0.93425
0.46516 0.93426
0.46517 0.93427
0.46517 0.93428
0.46518 0.93429
0.46519 0.93430
0.46520 0.93431
0.46521 0.93432
0.46521 0.93433
0.46522 0.93434
0.46525 0.93435
0.46526 0.93436
0.46529 0.93437
0.46530 0.93438
0.46531 0.93439
0.46531 0.93440
0.46532 0.93441
0.46533 0.93442
0.46534 0.93443
0.46535 0.93444
0.46536 0.93445
0.46537 0.93446
0.46537 0.93447
0.46538 0.93448
0.46540 0.93449
0.46541 0.93450
0.46543 0.93451
0.46544 0.93452
0.46545 0.93453
0.46549 0.93454
0.46549 0.93455
0.46549 0.93456
0.46549 0.93457
0.46550 0.93458
0.46551 0.93459
0.46552 0.93460
0.46552 0.93461
0.46553 0.93462
0.46554 0.93463
0.46556 0.93464
0.46557 0.93465
0.46557 0.93466
0.46557 0.93467
0.46557 0.93468
0.46558 0.93469
0.46558 0.93470
0.46558 0.93471
0.46558 0.93472
0.46558 0.93473
0.46559 0.93474
0.46560 0.93475
0.46561 0.93476
0.46562 0.93477
0.46564 0.93478
0.46564 0.93479
0.46564 0.93480
0.46565 0.93481
0.46565 0.93482
0.46565 0.93483
0.46566 0.93484
0.46566 0.93485
0.46567 0.93486
0.46568 0.93487
0.46569 0.93488
0.46572 0.93489
0.46573 0.93490
0.46573 0.93491
0.46574 0.93492
0.46574 0.93493
0.46577 0.93494
0.46578 0.93495
0.46578 0.93496
0.46578 0.93497
0.46581 0.93498
0.46581 0.93499
0.46582 0.93500
0.46582 0.93501
0.46583 0.93502
0.46583 0.93503
0.46584 0.93504
0.46584 0.93505
0.46585 0.93506
0.46586 0.93507
0.46586 0.93508
0.46586 0.93509
0.46589 0.93510
0.46589 0.93511
0.46589 0.93512
0.46593 0.93513
0.46593 0.93514
0.46593 0.93515
0.46594 0.93516
0.46595 0.93517
0.46595 0.93518
0.46598 0.93519
0.46598 0.93520
0.46598 0.93521
0.46599 0.93522
0.46599 0.93523
0.46600 0.93524
0.46600 0.93525
0.46601 0.93526
0.46601 0.93527
0.46602 0.93528
0.46605 0.93529
0.46606 0.93530
0.46607 0.93531
0.46608 0.93532
0.46609 0.93533
0.46610 0.93534
0.46610 0.93535
0.46610 0.93536
0.46611 0.93537
0.46611 0.93538
0.46611 0.93539
0.46613 0.93540
0.46614 0.93541
0.46615 0.93542
0.46615 0.93543
0.46617 0.93544
0.46617 0.93545
0.46617 0.93546
0.46618 0.93547
0.46618 0.93548
0.46620 0.93549
0.46620 0.93550
0.46621 0.93551
0.46621 0.93552
0.46621 0.93553
0.46623 0.93554
0.46625 0.93555
0.46626 0.93556
0.46627 0.93557
0.46628 0.93558
0.46628 0.93559
0.46630 0.93560
0.46630 0.93561
0.46630 0.93562
0.46630 0.93563
0.46631 0.93564
0.46631 0.93565
0.46633 0.93566
0.46633 0.93567
0.46634 0.93568
0.46634 0.93569
0.46635 0.93570
0.46636 0.93571
0.46636 0.93572
0.46636 0.93573
0.46637 0.93574
0.46637 0.93575
0.46638 0.93576
0.46639 0.93577
0.46640 0.93578
0.46640 0.93579
0.46640 0.93580
0.46641 0.93581
0.46641 0.93582
0.46642 0.93583
0.46643 0.93584
0.46643 0.93585
0.46643 0.93586
0.46644 0.93587
0.46644 0.93588
0.46645 0.93589
0.46645 0.93590
0.46645 0.93591
0.46646 0.93592
0.46647 0.93593
0.46647 0.93594
0.46649 0.93595
0.46650 0.93596
0.46650 0.93597
0.46651 0.93598
0.46651 0.93599
0.46651 0.93600
0.46651 0.93601
0.46652 0.93602
0.46653 0.93603
0.46653 0.93604
0.46653 0.93605
0.46655 0.93606
0.46656 0.93607
0.46656 0.93608
0.46658 0.93609
0.46659 0.93610
0.46659 0.93611
0.46659 0.93612
0.46659 0.93613
0.46660 0.93614
0.46660 0.93615
0.46663 0.93616
0.46664 0.93617
0.46665 0.93618
0.46665 0.93619
0.46667 0.93620
0.46667 0.93621
0.46667 0.93622
0.46668 0.93623
0.46668 0.93624
0.46668 0.93625
0.46668 0.93626
0.46669 0.93627
0.46669 0.93628
0.46670 0.93629
0.46670 0.93630
0.46670 0.93631
0.46671 0.93632
0.46672 0.93633
0.46673 0.93634
0.46673 0.93635
0.46673 0.93636
0.46674 0.93637
0.46675 0.93638
0.46675 0.93639
0.46676 0.93640
0.46676 0.93641
0.46676 0.93642
0.46676 0.93643
0.46677 0.93644
0.46677 0.93645
0.46679 0.93646
0.46679 0.93647
0.46680 0.93648
0.46681 0.93649
0.46681 0.93650
0.46682 0.93651
0.46683 0.93652
0.46684 0.93653
0.46684 0.93654
0.46685 0.93655
0.46686 0.93656
0.46686 0.93657
0.46686 0.93658
0.46686 0.93659
0.46687 0.93660
0.46688 0.93661
0.46688 0.93662
0.46689 0.93663
0.46691 0.93664
0.46692 0.93665
0.46693 0.93666
0.46693 0.93667
0.46693 0.93668
0.46697 0.93669
0.46698 0.93670
0.46698 0.93671
0.46699 0.93672
0.46699 0.93673
0.46699 0.93674
0.46700 0.93675
0.46701 0.93676
0.46701 0.93677
0.46703 0.93678
0.46704 0.93679
0.46705 0.93680
0.46706 0.93681
0.46706 0.93682
0.46706 0.93683
0.46708 0.93684
0.46708 0.93685
0.46709 0.93686
0.46709 0.93687
0.46710 0.93688
0.46713 0.93689
0.46714 0.93690
0.46715 0.93691
0.46716 0.93692
0.46716 0.93693
0.46717 0.93694
0.46717 0.93695
0.46718 0.93696
0.46719 0.93697
0.46720 0.93698
0.46720 0.93699
0.46720 0.93700
0.46721 0.93701
0.46722 0.93702
0.46722 0.93703
0.46722 0.93704
0.46723 0.93705
0.46724 0.93706
0.46725 0.93707
0.46726 0.93708
0.46726 0.93709
0.46727 0.93710
0.46727 0.93711
0.46728 0.93712
0.46729 0.93713
0.46729 0.93714
0.46729 0.93715
0.46730 0.93716
0.46731 0.93717
0.46731 0.93718
0.46732 0.93719
0.46732 0.93720
0.46732 0.93721
0.46734 0.93722
0.46734 0.93723
0.46735 0.93724
0.46736 0.93725
0.46736 0.93726
0.46737 0.93727
0.46738 0.93728
0.46739 0.93729
0.46739 0.93730
0.46740 0.93731
0.46740 0.93732
0.46741 0.93733
0.46742 0.93734
0.46742 0.93735
0.46744 0.93736
0.46745 0.93737
0.46746 0.93738
0.46746 0.93739
0.46747 0.93740
0.46747 0.93741
0.46749 0.93742
0.46752 0.93743
0.46752 0.93744
0.46753 0.93745
0.46754 0.93746
0.46755 0.93747
0.46756 0.93748
0.46756 0.93749
0.46757 0.93750
0.46758 0.93751
0.46759 0.93752
0.46760 0.93753
0.46760 0.93754
0.46760 0.93755
0.46760 0.93756
0.46760 0.93757
0.46762 0.93758
0.46762 0.93759
0.46762 0.93760
0.46763 0.93761
0.46763 0.93762
0.46765 0.93763
0.46765 0.93764
0.46765 0.93765
0.46766 0.93766
0.46766 0.93767
0.46766 0.93768
0.46767 0.93769
0.46768 0.93770
0.46768 0.93771
0.46769 0.93772
0.46769 0.93773
0.46769 0.93774
0.46769 0.93775
0.46770 0.93776
0.46772 0.93777
0.46773 0.93778
0.46773 0.93779
0.46773 0.93780
0.46774 0.93781
0.46774 0.93782
0.46774 0.93783
0.46774 0.93784
0.46775 0.93785
0.46776 0.93786
0.46776 0.93787
0.46777 0.93788
0.46779 0.93789
0.46779 0.93790
0.46779 0.93791
0.46779 0.93792
0.46779 0.93793
0.46780 0.93794
0.46781 0.93795
0.46782 0.93796
0.46784 0.93797
0.46784 0.93798
0.46784 0.93799
0.46784 0.93800
0.46785 0.93801
0.46786 0.93802
0.46786 0.93803
0.46787 0.93804
0.46788 0.93805
0.46788 0.93806
0.46789 0.93807
0.46789 0.93808
0.46790 0.93809
0.46791 0.93810
0.46791 0.93811
0.46792 0.93812
0.46793 0.93813
0.46793 0.93814
0.46794 0.93815
0.46796 0.93816
0.46796 0.93817
0.46796 0.93818
0.46798 0.93819
0.46798 0.93820
0.46798 0.93821
0.46799 0.93822
0.46800 0.93823
0.46800 0.93824
0.46802 0.93825
0.46804 0.93826
0.46804 0.93827
0.46805 0.93828
0.46806 0.93829
0.46807 0.93830
0.46808 0.93831
0.46808 0.93832
0.46809 0.93833
0.46813 0.93834
0.46813 0.93835
0.46814 0.93836
0.46815 0.93837
0.46815 0.93838
0.46818 0.93839
0.46818 0.93840
0.46818 0.93841
0.46819 0.93842
0.46821 0.93843
0.46821 0.93844
0.46823 0.93845
0.46823 0.93846
0.46823 0.93847
0.46824 0.93848
0.46825 0.93849
0.46826 0.93850
0.46826 0.93851
0.46826 0.93852
0.46827 0.93853
0.46827 0.93854
0.46828 0.93855
0.46828 0.93856
0.46828 0.93857
0.46829 0.93858
0.46829 0.93859
0.46830 0.93860
0.46830 0.93861
0.46831 0.93862
0.46831 0.93863
0.46831 0.93864
0.46832 0.93865
0.46834 0.93866
0.46834 0.93867
0.46834 0.93868
0.46835 0.93869
0.46838 0.93870
0.46839 0.93871
0.46839 0.93872
0.46839 0.93873
0.46839 0.93874
0.46839 0.93875
0.46840 0.93876
0.46841 0.93877
0.46842 0.93878
0.46843 0.93879
0.46843 0.93880
0.46844 0.93881
0.46844 0.93882
0.46844 0.93883
0.46844 0.93884
0.46845 0.93885
0.46845 0.93886
0.46845 0.93887
0.46847 0.93888
0.46848 0.93889
0.46849 0.93890
0.46850 0.93891
0.46851 0.93892
0.46852 0.93893
0.46852 0.93894
0.46854 0.93895
0.46854 0.93896
0.46854 0.93897
0.46858 0.93898
0.46860 0.93899
0.46862 0.93900
0.46865 0.93901
0.46865 0.93902
0.46867 0.93903
0.46868 0.93904
0.46868 0.93905
0.46869 0.93906
0.46869 0.93907
0.46869 0.93908
0.46871 0.93909
0.46871 0.93910
0.46871 0.93911
0.46871 0.93912
0.46871 0.93913
0.46873 0.93914
0.46874 0.93915
0.46874 0.93916
0.46875 0.93917
0.46876 0.93918
0.46876 0.93919
0.46877 0.93920
0.46878 0.93921
0.46879 0.93922
0.46882 0.93923
0.46884 0.93924
0.46885 0.93925
0.46885 0.93926
0.46887 0.93927
0.46889 0.93928
0.46890 0.93929
0.46891 0.93930
0.46892 0.93931
0.46894 0.93932
0.46896 0.93933
0.46896 0.93934
0.46897 0.93935
0.46897 0.93936
0.46898 0.93937
0.46898 0.93938
0.46898 0.93939
0.46898 0.93940
0.46902 0.93941
0.46902 0.93942
0.46902 0.93943
0.46903 0.93944
0.46903 0.93945
0.46903 0.93946
0.46903 0.93947
0.46905 0.93948
0.46906 0.93949
0.46911 0.93950
0.46911 0.93951
0.46913 0.93952
0.46913 0.93953
0.46914 0.93954
0.46915 0.93955
0.46915 0.93956
0.46916 0.93957
0.46916 0.93958
0.46917 0.93959
0.46921 0.93960
0.46921 0.93961
0.46923 0.93962
0.46923 0.93963
0.46924 0.93964
0.46924 0.93965
0.46925 0.93966
0.46927 0.93967
0.46929 0.93968
0.46929 0.93969
0.46929 0.93970
0.46931 0.93971
0.46931 0.93972
0.46931 0.93973
0.46931 0.93974
0.46931 0.93975
0.46932 0.93976
0.46933 0.93977
0.46936 0.93978
0.46937 0.93979
0.46938 0.93980
0.46939 0.93981
0.46939 0.93982
0.46939 0.93983
0.46941 0.93984
0.46941 0.93985
0.46941 0.93986
0.46944 0.93987
0.46944 0.93988
0.46944 0.93989
0.46945 0.93990
0.46945 0.93991
0.46948 0.93992
0.46948 0.93993
0.46949 0.93994
0.46951 0.93995
0.46951 0.93996
0.46953 0.93997
0.46953 0.93998
0.46953 0.93999
0.46953 0.94000
0.46954 0.94001
0.46955 0.94002
0.46955 0.94003
0.46955 0.94004
0.46957 0.94005
0.46958 0.94006
0.46959 0.94007
0.46959 0.94008
0.46960 0.94009
0.46961 0.94010
0.46962 0.94011
0.46962 0.94012
0.46962 0.94013
0.46963 0.94014
0.46965 0.94015
0.46967 0.94016
0.46968 0.94017
0.46969 0.94018
0.46969 0.94019
0.46969 0.94020
0.46971 0.94021
0.46974 0.94022
0.46974 0.94023
0.46974 0.94024
0.46975 0.94025
0.46976 0.94026
0.46976 0.94027
0.46978 0.94028
0.46979 0.94029
0.46979 0.94030
0.46980 0.94031
0.46981 0.94032
0.46981 0.94033
0.46982 0.94034
0.46983 0.94035
0.46984 0.94036
0.46985 0.94037
0.46987 0.94038
0.46987 0.94039
0.46989 0.94040
0.46991 0.94041
0.46993 0.94042
0.46993 0.94043
0.46994 0.94044
0.46994 0.94045
0.46995 0.94046
0.46995 0.94047
0.46996 0.94048
0.46996 0.94049
0.46997 0.94050
0.46997 0.94051
0.46997 0.94052
0.46998 0.94053
0.46998 0.94054
0.46998 0.94055
0.46998 0.94056
0.46999 0.94057
0.47000 0.94058
0.47000 0.94059
0.47002 0.94060
0.47003 0.94061
0.47006 0.94062
0.47006 0.94063
0.47006 0.94064
0.47007 0.94065
0.47008 0.94066
0.47008 0.94067
0.47010 0.94068
0.47010 0.94069
0.47010 0.94070
0.47010 0.94071
0.47013 0.94072
0.47013 0.94073
0.47014 0.94074
0.47016 0.94075
0.47018 0.94076
0.47018 0.94077
0.47019 0.94078
0.47019 0.94079
0.47019 0.94080
0.47019 0.94081
0.47019 0.94082
0.47020 0.94083
0.47021 0.94084
0.47021 0.94085
0.47022 0.94086
0.47022 0.94087
0.47023 0.94088
0.47023 0.94089
0.47024 0.94090
0.47024 0.94091
0.47025 0.94092
0.47025 0.94093
0.47026 0.94094
0.47026 0.94095
0.47027 0.94096
0.47027 0.94097
0.47027 0.94098
0.47027 0.94099
0.47027 0.94100
0.47027 0.94101
0.47028 0.94102
0.47029 0.94103
0.47030 0.94104
0.47031 0.94105
0.47031 0.94106
0.47033 0.94107
0.47036 0.94108
0.47036 0.94109
0.47037 0.94110
0.47038 0.94111
0.47039 0.94112
0.47040 0.94113
0.47040 0.94114
0.47041 0.94115
0.47042 0.94116
0.47043 0.94117
0.47044 0.94118
0.47045 0.94119
0.47046 0.94120
0.47047 0.94121
0.47047 0.94122
0.47047 0.94123
0.47048 0.94124
0.47048 0.94125
0.47050 0.94126
0.47051 0.94127
0.47052 0.94128
0.47052 0.94129
0.47053 0.94130
0.47053 0.94131
0.47054 0.94132
0.47055 0.94133
0.47056 0.94134
0.47057 0.94135
0.47059 0.94136
0.47059 0.94137
0.47060 0.94138
0.47060 0.94139
0.47061 0.94140
0.47061 0.94141
0.47062 0.94142
0.47063 0.94143
0.47063 0.94144
0.47063 0.94145
0.47065 0.94146
0.47066 0.94147
0.47066 0.94148
0.47067 0.94149
0.47069 0.94150
0.47069 0.94151
0.47070 0.94152
0.47071 0.94153
0.47072 0.94154
0.47072 0.94155
0.47074 0.94156
0.47075 0.94157
0.47075 0.94158
0.47076 0.94159
0.47077 0.94160
0.47077 0.94161
0.47078 0.94162
0.47078 0.94163
0.47079 0.94164
0.47080 0.94165
0.47084 0.94166
0.47084 0.94167
0.47084 0.94168
0.47084 0.94169
0.47085 0.94170
0.47085 0.94171
0.47086 0.94172
0.47086 0.94173
0.47087 0.94174
0.47087 0.94175
0.47088 0.94176
0.47089 0.94177
0.47090 0.94178
0.47090 0.94179
0.47090 0.94180
0.47090 0.94181
0.47092 0.94182
0.47093 0.94183
0.47093 0.94184
0.47093 0.94185
0.47094 0.94186
0.47094 0.94187
0.47095 0.94188
0.47095 0.94189
0.47096 0.94190
0.47096 0.94191
0.47097 0.94192
0.47097 0.94193
0.47097 0.94194
0.47097 0.94195
0.47098 0.94196
0.47098 0.94197
0.47098 0.94198
0.47099 0.94199
0.47101 0.94200
0.47102 0.94201
0.47103 0.94202
0.47104 0.94203
0.47105 0.94204
0.47106 0.94205
0.47106 0.94206
0.47106 0.94207
0.47107 0.94208
0.47107 0.94209
0.47108 0.94210
0.47108 0.94211
0.47108 0.94212
0.47110 0.94213
0.47111 0.94214
0.47111 0.94215
0.47111 0.94216
0.47113 0.94217
0.47114 0.94218
0.47115 0.94219
0.47115 0.94220
0.47117 0.94221
0.47118 0.94222
0.47119 0.94223
0.47119 0.94224
0.47121 0.94225
0.47122 0.94226
0.47122 0.94227
0.47123 0.94228
0.47124 0.94229
0.47124 0.94230
0.47126 0.94231
0.47127 0.94232
0.47127 0.94233
0.47130 0.94234
0.47131 0.94235
0.47131 0.94236
0.47135 0.94237
0.47135 0.94238
0.47136 0.94239
0.47137 0.94240
0.47139 0.94241
0.47140 0.94242
0.47140 0.94243
0.47140 0.94244
0.47141 0.94245
0.47141 0.94246
0.47141 0.94247
0.47141 0.94248
0.47141 0.94249
0.47142 0.94250
0.47143 0.94251
0.47143 0.94252
0.47144 0.94253
0.47145 0.94254
0.47147 0.94255
0.47148 0.94256
0.47149 0.94257
0.47150 0.94258
0.47150 0.94259
0.47150 0.94260
0.47150 0.94261
0.47151 0.94262
0.47152 0.94263
0.47152 0.94264
0.47155 0.94265
0.47156 0.94266
0.47157 0.94267
0.47158 0.94268
0.47159 0.94269
0.47159 0.94270
0.47159 0.94271
0.47163 0.94272
0.47164 0.94273
0.47166 0.94274
0.47166 0.94275
0.47168 0.94276
0.47169 0.94277
0.47170 0.94278
0.47171 0.94279
0.47171 0.94280
0.47171 0.94281
0.47171 0.94282
0.47172 0.94283
0.47174 0.94284
0.47174 0.94285
0.47174 0.94286
0.47174 0.94287
0.47177 0.94288
0.47177 0.94289
0.47178 0.94290
0.47179 0.94291
0.47180 0.94292
0.47180 0.94293
0.47181 0.94294
0.47182 0.94295
0.47184 0.94296
0.47185 0.94297
0.47185 0.94298
0.47186 0.94299
0.47188 0.94300
0.47189 0.94301
0.47190 0.94302
0.47191 0.94303
0.47192 0.94304
0.47192 0.94305
0.47193 0.94306
0.47193 0.94307
0.47195 0.94308
0.47195 0.94309
0.47198 0.94310
0.47198 0.94311
0.47199 0.94312
0.47199 0.94313
0.47200 0.94314
0.47201 0.94315
0.47201 0.94316
0.47201 0.94317
0.47202 0.94318
0.47202 0.94319
0.47205 0.94320
0.47206 0.94321
0.47208 0.94322
0.47209 0.94323
0.47210 0.94324
0.47210 0.94325
0.47212 0.94326
0.47212 0.94327
0.47212 0.94328
0.47212 0.94329
0.47212 0.94330
0.47213 0.94331
0.47214 0.94332
0.47214 0.94333
0.47215 0.94334
0.47215 0.94335
0.47216 0.94336
0.47216 0.94337
0.47218 0.94338
0.47219 0.94339
0.47220 0.94340
0.47221 0.94341
0.47222 0.94342
0.47222 0.94343
0.47223 0.94344
0.47223 0.94345
0.47224 0.94346
0.47225 0.94347
0.47226 0.94348
0.47228 0.94349
0.47230 0.94350
0.47230 0.94351
0.47230 0.94352
0.47230 0.94353
0.47230 0.94354
0.47231 0.94355
0.47235 0.94356
0.47235 0.94357
0.47236 0.94358
0.47236 0.94359
0.47236 0.94360
0.47237 0.94361
0.47237 0.94362
0.47237 0.94363
0.47238 0.94364
0.47238 0.94365
0.47241 0.94366
0.47241 0.94367
0.47243 0.94368
0.47246 0.94369
0.47246 0.94370
0.47248 0.94371
0.47248 0.94372
0.47248 0.94373
0.47249 0.94374
0.47249 0.94375
0.47250 0.94376
0.47250 0.94377
0.47250 0.94378
0.47251 0.94379
0.47251 0.94380
0.47253 0.94381
0.47255 0.94382
0.47255 0.94383
0.47257 0.94384
0.47257 0.94385
0.47257 0.94386
0.47257 0.94387
0.47258 0.94388
0.47260 0.94389
0.47260 0.94390
0.47261 0.94391
0.47264 0.94392
0.47264 0.94393
0.47267 0.94394
0.47267 0.94395
0.47267 0.94396
0.47268 0.94397
0.47270 0.94398
0.47271 0.94399
0.47271 0.94400
0.47273 0.94401
0.47273 0.94402
0.47274 0.94403
0.47282 0.94404
0.47284 0.94405
0.47285 0.94406
0.47286 0.94407
0.47287 0.94408
0.47287 0.94409
0.47288 0.94410
0.47288 0.94411
0.47288 0.94412
0.47288 0.94413
0.47289 0.94414
0.47292 0.94415
0.47293 0.94416
0.47293 0.94417
0.47293 0.94418
0.47294 0.94419
0.47295 0.94420
0.47295 0.94421
0.47295 0.94422
0.47296 0.94423
0.47296 0.94424
0.47297 0.94425
0.47297 0.94426
0.47299 0.94427
0.47299 0.94428
0.47300 0.94429
0.47300 0.94430
0.47303 0.94431
0.47303 0.94432
0.47304 0.94433
0.47304 0.94434
0.47304 0.94435
0.47305 0.94436
0.47306 0.94437
0.47306 0.94438
0.47307 0.94439
0.47308 0.94440
0.47309 0.94441
0.47311 0.94442
0.47312 0.94443
0.47313 0.94444
0.47314 0.94445
0.47316 0.94446
0.47317 0.94447
0.47320 0.94448
0.47320 0.94449
0.47322 0.94450
0.47322 0.94451
0.47322 0.94452
0.47323 0.94453
0.47328 0.94454
0.47329 0.94455
0.47330 0.94456
0.47332 0.94457
0.47332 0.94458
0.47333 0.94459
0.47335 0.94460
0.47336 0.94461
0.47337 0.94462
0.47337 0.94463
0.47338 0.94464
0.47339 0.94465
0.47340 0.94466
0.47340 0.94467
0.47341 0.94468
0.47341 0.94469
0.47344 0.94470
0.47345 0.94471
0.47349 0.94472
0.47350 0.94473
0.47350 0.94474
0.47350 0.94475
0.47350 0.94476
0.47351 0.94477
0.47352 0.94478
0.47352 0.94479
0.47353 0.94480
0.47354 0.94481
0.47354 0.94482
0.47359 0.94483
0.47359 0.94484
0.47359 0.94485
0.47361 0.94486
0.47361 0.94487
0.47361 0.94488
0.47361 0.94489
0.47362 0.94490
0.47362 0.94491
0.47362 0.94492
0.47362 0.94493
0.47363 0.94494
0.47363 0.94495
0.47363 0.94496
0.47364 0.94497
0.47364 0.94498
0.47364 0.94499
0.47365 0.94500
0.47365 0.94501
0.47366 0.94502
0.47366 0.94503
0.47366 0.94504
0.47367 0.94505
0.47368 0.94506
0.47368 0.94507
0.47369 0.94508
0.47370 0.94509
0.47371 0.94510
0.47372 0.94511
0.47372 0.94512
0.47372 0.94513
0.47372 0.94514
0.47374 0.94515
0.47375 0.94516
0.47376 0.94517
0.47378 0.94518
0.47378 0.94519
0.47378 0.94520
0.47378 0.94521
0.47379 0.94522
0.47380 0.94523
0.47380 0.94524
0.47380 0.94525
0.47381 0.94526
0.47381 0.94527
0.47382 0.94528
0.47388 0.94529
0.47389 0.94530
0.47389 0.94531
0.47391 0.94532
0.47392 0.94533
0.47392 0.94534
0.47394 0.94535
0.47394 0.94536
0.47395 0.94537
0.47395 0.94538
0.47395 0.94539
0.47396 0.94540
0.47396 0.94541
0.47396 0.94542
0.47396 0.94543
0.47398 0.94544
0.47398 0.94545
0.47398 0.94546
0.47399 0.94547
0.47400 0.94548
0.47402 0.94549
0.47403 0.94550
0.47403 0.94551
0.47404 0.94552
0.47404 0.94553
0.47404 0.94554
0.47404 0.94555
0.47404 0.94556
0.47405 0.94557
0.47406 0.94558
0.47407 0.94559
0.47407 0.94560
0.47408 0.94561
0.47409 0.94562
0.47411 0.94563
0.47413 0.94564
0.47414 0.94565
0.47415 0.94566
0.47416 0.94567
0.47416 0.94568
0.47417 0.94569
0.47417 0.94570
0.47419 0.94571
0.47419 0.94572
0.47419 0.94573
0.47420 0.94574
0.47420 0.94575
0.47421 0.94576
0.47421 0.94577
0.47422 0.94578
0.47424 0.94579
0.47424 0.94580
0.47428 0.94581
0.47428 0.94582
0.47429 0.94583
0.47429 0.94584
0.47430 0.94585
0.47431 0.94586
0.47431 0.94587
0.47433 0.94588
0.47434 0.94589
0.47434 0.94590
0.47436 0.94591
0.47437 0.94592
0.47437 0.94593
0.47438 0.94594
0.47438 0.94595
0.47439 0.94596
0.47439 0.94597
0.47440 0.94598
0.47440 0.94599
0.47440 0.94600
0.47441 0.94601
0.47443 0.94602
0.47444 0.94603
0.47444 0.94604
0.47444 0.94605
0.47447 0.94606
0.47448 0.94607
0.47448 0.94608
0.47448 0.94609
0.47450 0.94610
0.47450 0.94611
0.47452 0.94612
0.47452 0.94613
0.47454 0.94614
0.47455 0.94615
0.47456 0.94616
0.47457 0.94617
0.47458 0.94618
0.47458 0.94619
0.47459 0.94620
0.47459 0.94621
0.47461 0.94622
0.47462 0.94623
0.47465 0.94624
0.47465 0.94625
0.47466 0.94626
0.47467 0.94627
0.47469 0.94628
0.47470 0.94629
0.47470 0.94630
0.47471 0.94631
0.47471 0.94632
0.47471 0.94633
0.47472 0.94634
0.47473 0.94635
0.47475 0.94636
0.47476 0.94637
0.47478 0.94638
0.47478 0.94639
0.47478 0.94640
0.47479 0.94641
0.47480 0.94642
0.47480 0.94643
0.47481 0.94644
0.47481 0.94645
0.47481 0.94646
0.47483 0.94647
0.47483 0.94648
0.47485 0.94649
0.47485 0.94650
0.47485 0.94651
0.47486 0.94652
0.47486 0.94653
0.47487 0.94654
0.47488 0.94655
0.47489 0.94656
0.47490 0.94657
0.47491 0.94658
0.47492 0.94659
0.47492 0.94660
0.47492 0.94661
0.47493 0.94662
0.47494 0.94663
0.47494 0.94664
0.47495 0.94665
0.47496 0.94666
0.47498 0.94667
0.47498 0.94668
0.47499 0.94669
0.47500 0.94670
0.47500 0.94671
0.47500 0.94672
0.47500 0.94673
0.47501 0.94674
0.47501 0.94675
0.47502 0.94676
0.47502 0.94677
0.47505 0.94678
0.47506 0.94679
0.47507 0.94680
0.47509 0.94681
0.47510 0.94682
0.47510 0.94683
0.47510 0.94684
0.47511 0.94685
0.47512 0.94686
0.47512 0.94687
0.47513 0.94688
0.47515 0.94689
0.47515 0.94690
0.47518 0.94691
0.47519 0.94692
0.47520 0.94693
0.47521 0.94694
0.47521 0.94695
0.47522 0.94696
0.47523 0.94697
0.47524 0.94698
0.47524 0.94699
0.47525 0.94700
0.47526 0.94701
0.47527 0.94702
0.47527 0.94703
0.47528 0.94704
0.47529 0.94705
0.47531 0.94706
0.47531 0.94707
0.47532 0.94708
0.47534 0.94709
0.47534 0.94710
0.47534 0.94711
0.47535 0.94712
0.47535 0.94713
0.47536 0.94714
0.47537 0.94715
0.47537 0.94716
0.47537 0.94717
0.47538 0.94718
0.47539 0.94719
0.47540 0.94720
0.47541 0.94721
0.47541 0.94722
0.47542 0.94723
0.47546 0.94724
0.47547 0.94725
0.47547 0.94726
0.47548 0.94727
0.47549 0.94728
0.47550 0.94729
0.47550 0.94730
0.47550 0.94731
0.47552 0.94732
0.47554 0.94733
0.47554 0.94734
0.47555 0.94735
0.47555 0.94736
0.47556 0.94737
0.47558 0.94738
0.47559 0.94739
0.47559 0.94740
0.47559 0.94741
0.47560 0.94742
0.47560 0.94743
0.47561 0.94744
0.47562 0.94745
0.47562 0.94746
0.47565 0.94747
0.47565 0.94748
0.47566 0.94749
0.47566 0.94750
0.47567 0.94751
0.47568 0.94752
0.47568 0.94753
0.47568 0.94754
0.47570 0.94755
0.47572 0.94756
0.47576 0.94757
0.47577 0.94758
0.47578 0.94759
0.47578 0.94760
0.47579 0.94761
0.47580 0.94762
0.47580 0.94763
0.47581 0.94764
0.47582 0.94765
0.47583 0.94766
0.47583 0.94767
0.47584 0.94768
0.47584 0.94769
0.47584 0.94770
0.47585 0.94771
0.47585 0.94772
0.47586 0.94773
0.47586 0.94774
0.47587 0.94775
0.47588 0.94776
0.47589 0.94777
0.47589 0.94778
0.47590 0.94779
0.47592 0.94780
0.47594 0.94781
0.47594 0.94782
0.47595 0.94783
0.47596 0.94784
0.47596 0.94785
0.47596 0.94786
0.47596 0.94787
0.47599 0.94788
0.47600 0.94789
0.47601 0.94790
0.47601 0.94791
0.47603 0.94792
0.47603 0.94793
0.47604 0.94794
0.47604 0.94795
0.47605 0.94796
0.47606 0.94797
0.47606 0.94798
0.47609 0.94799
0.47610 0.94800
0.47611 0.94801
0.47611 0.94802
0.47612 0.94803
0.47613 0.94804
0.47614 0.94805
0.47614 0.94806
0.47614 0.94807
0.47614 0.94808
0.47615 0.94809
0.47617 0.94810
0.47619 0.94811
0.47620 0.94812
0.47621 0.94813
0.47621 0.94814
0.47621 0.94815
0.47622 0.94816
0.47622 0.94817
0.47625 0.94818
0.47625 0.94819
0.47626 0.94820
0.47626 0.94821
0.47628 0.94822
0.47628 0.94823
0.47630 0.94824
0.47630 0.94825
0.47631 0.94826
0.47632 0.94827
0.47632 0.94828
0.47633 0.94829
0.47635 0.94830
0.47635 0.94831
0.47636 0.94832
0.47636 0.94833
0.47636 0.94834
0.47637 0.94835
0.47638 0.94836
0.47638 0.94837
0.47639 0.94838
0.47639 0.94839
0.47640 0.94840
0.47641 0.94841
0.47641 0.94842
0.47641 0.94843
0.47642 0.94844
0.47643 0.94845
0.47645 0.94846
0.47646 0.94847
0.47648 0.94848
0.47648 0.94849
0.47648 0.94850
0.47649 0.94851
0.47650 0.94852
0.47650 0.94853
0.47652 0.94854
0.47653 0.94855
0.47656 0.94856
0.47657 0.94857
0.47660 0.94858
0.47660 0.94859
0.47661 0.94860
0.47662 0.94861
0.47663 0.94862
0.47663 0.94863
0.47663 0.94864
0.47664 0.94865
0.47666 0.94866
0.47666 0.94867
0.47670 0.94868
0.47671 0.94869
0.47672 0.94870
0.47672 0.94871
0.47672 0.94872
0.47673 0.94873
0.47673 0.94874
0.47673 0.94875
0.47675 0.94876
0.47675 0.94877
0.47676 0.94878
0.47677 0.94879
0.47677 0.94880
0.47677 0.94881
0.47677 0.94882
0.47678 0.94883
0.47678 0.94884
0.47680 0.94885
0.47682 0.94886
0.47682 0.94887
0.47683 0.94888
0.47683 0.94889
0.47684 0.94890
0.47685 0.94891
0.47685 0.94892
0.47690 0.94893
0.47693 0.94894
0.47693 0.94895
0.47693 0.94896
0.47694 0.94897
0.47695 0.94898
0.47697 0.94899
0.47699 0.94900
0.47701 0.94901
0.47702 0.94902
0.47702 0.94903
0.47702 0.94904
0.47702 0.94905
0.47703 0.94906
0.47704 0.94907
0.47706 0.94908
0.47708 0.94909
0.47709 0.94910
0.47709 0.94911
0.47710 0.94912
0.47711 0.94913
0.47712 0.94914
0.47714 0.94915
0.47714 0.94916
0.47714 0.94917
0.47714 0.94918
0.47716 0.94919
0.47717 0.94920
0.47717 0.94921
0.47717 0.94922
0.47719 0.94923
0.47720 0.94924
0.47721 0.94925
0.47721 0.94926
0.47722 0.94927
0.47723 0.94928
0.47723 0.94929
0.47723 0.94930
0.47724 0.94931
0.47724 0.94932
0.47724 0.94933
0.47725 0.94934
0.47726 0.94935
0.47727 0.94936
0.47727 0.94937
0.47730 0.94938
0.47732 0.94939
0.47732 0.94940
0.47733 0.94941
0.47733 0.94942
0.47733 0.94943
0.47734 0.94944
0.47736 0.94945
0.47738 0.94946
0.47738 0.94947
0.47738 0.94948
0.47739 0.94949
0.47741 0.94950
0.47742 0.94951
0.47742 0.94952
0.47743 0.94953
0.47746 0.94954
0.47748 0.94955
0.47750 0.94956
0.47752 0.94957
0.47752 0.94958
0.47754 0.94959
0.47755 0.94960
0.47755 0.94961
0.47755 0.94962
0.47756 0.94963
0.47757 0.94964
0.47758 0.94965
0.47760 0.94966
0.47764 0.94967
0.47764 0.94968
0.47765 0.94969
0.47766 0.94970
0.47766 0.94971
0.47770 0.94972
0.47771 0.94973
0.47771 0.94974
0.47771 0.94975
0.47771 0.94976
0.47771 0.94977
0.47771 0.94978
0.47774 0.94979
0.47774 0.94980
0.47775 0.94981
0.47776 0.94982
0.47777 0.94983
0.47779 0.94984
0.47779 0.94985
0.47779 0.94986
0.47779 0.94987
0.47780 0.94988
0.47780 0.94989
0.47781 0.94990
0.47782 0.94991
0.47782 0.94992
0.47783 0.94993
0.47785 0.94994
0.47787 0.94995
0.47789 0.94996
0.47790 0.94997
0.47790 0.94998
0.47790 0.94999
0.47791 0.95000
0.47792 0.95001
0.47792 0.95002
0.47793 0.95003
0.47794 0.95004
0.47794 0.95005
0.47795 0.95006
0.47795 0.95007
0.47795 0.95008
0.47797 0.95009
0.47797 0.95010
0.47797 0.95011
0.47798 0.95012
0.47798 0.95013
0.47798 0.95014
0.47799 0.95015
0.47801 0.95016
0.47802 0.95017
0.47804 0.95018
0.47804 0.95019
0.47805 0.95020
0.47805 0.95021
0.47805 0.95022
0.47808 0.95023
0.47809 0.95024
0.47810 0.95025
0.47812 0.95026
0.47812 0.95027
0.47812 0.95028
0.47814 0.95029
0.47814 0.95030
0.47814 0.95031
0.47814 0.95032
0.47815 0.95033
0.47815 0.95034
0.47815 0.95035
0.47816 0.95036
0.47817 0.95037
0.47818 0.95038
0.47818 0.95039
0.47820 0.95040
0.47820 0.95041
0.47821 0.95042
0.47822 0.95043
0.47822 0.95044
0.47825 0.95045
0.47828 0.95046
0.47828 0.95047
0.47829 0.95048
0.47831 0.95049
0.47832 0.95050
0.47832 0.95051
0.47832 0.95052
0.47832 0.95053
0.47834 0.95054
0.47836 0.95055
0.47836 0.95056
0.47836 0.95057
0.47841 0.95058
0.47842 0.95059
0.47842 0.95060
0.47842 0.95061
0.47843 0.95062
0.47843 0.95063
0.47844 0.95064
0.47845 0.95065
0.47846 0.95066
0.47848 0.95067
0.47848 0.95068
0.47849 0.95069
0.47850 0.95070
0.47851 0.95071
0.47851 0.95072
0.47851 0.95073
0.47852 0.95074
0.47852 0.95075
0.47855 0.95076
0.47856 0.95077
0.47856 0.95078
0.47858 0.95079
0.47861 0.95080
0.47862 0.95081
0.47863 0.95082
0.47868 0.95083
0.47868 0.95084
0.47869 0.95085
0.47870 0.95086
0.47870 0.95087
0.47871 0.95088
0.47872 0.95089
0.47876 0.95090
0.47876 0.95091
0.47876 0.95092
0.47877 0.95093
0.47877 0.95094
0.47877 0.95095
0.47878 0.95096
0.47879 0.95097
0.47883 0.95098
0.47883 0.95099
0.47884 0.95100
0.47884 0.95101
0.47885 0.95102
0.47885 0.95103
0.47885 0.95104
0.47886 0.95105
0.47886 0.95106
0.47887 0.95107
0.47888 0.95108
0.47889 0.95109
0.47890 0.95110
0.47891 0.95111
0.47892 0.95112
0.47893 0.95113
0.47894 0.95114
0.47896 0.95115
0.47896 0.95116
0.47896 0.95117
0.47897 0.95118
0.47898 0.95119
0.47899 0.95120
0.47899 0.95121
0.47901 0.95122
0.47902 0.95123
0.47903 0.95124
0.47903 0.95125
0.47903 0.95126
0.47904 0.95127
0.47904 0.95128
0.47908 0.95129
0.47909 0.95130
0.47909 0.95131
0.47909 0.95132
0.47910 0.95133
0.47910 0.95134
0.47911 0.95135
0.47911 0.95136
0.47911 0.95137
0.47912 0.95138
0.47912 0.95139
0.47915 0.95140
0.47917 0.95141
0.47918 0.95142
0.47918 0.95143
0.47919 0.95144
0.47922 0.95145
0.47922 0.95146
0.47922 0.95147
0.47922 0.95148
0.47923 0.95149
0.47926 0.95150
0.47927 0.95151
0.47927 0.95152
0.47928 0.95153
0.47928 0.95154
0.47929 0.95155
0.47930 0.95156
0.47933 0.95157
0.47933 0.95158
0.47936 0.95159
0.47937 0.95160
0.47937 0.95161
0.47939 0.95162
0.47940 0.95163
0.47941 0.95164
0.47942 0.95165
0.47943 0.95166
0.47944 0.95167
0.47946 0.95168
0.47947 0.95169
0.47948 0.95170
0.47948 0.95171
0.47949 0.95172
0.47949 0.95173
0.47949 0.95174
0.47951 0.95175
0.47951 0.95176
0.47951 0.95177
0.47952 0.95178
0.47952 0.95179
0.47953 0.95180
0.47953 0.95181
0.47954 0.95182
0.47954 0.95183
0.47955 0.95184
0.47957 0.95185
0.47957 0.95186
0.47958 0.95187
0.47959 0.95188
0.47959 0.95189
0.47959 0.95190
0.47959 0.95191
0.47960 0.95192
0.47960 0.95193
0.47961 0.95194
0.47961 0.95195
0.47961 0.95196
0.47961 0.95197
0.47963 0.95198
0.47963 0.95199
0.47963 0.95200
0.47963 0.95201
0.47965 0.95202
0.47965 0.95203
0.47965 0.95204
0.47967 0.95205
0.47967 0.95206
0.47969 0.95207
0.47973 0.95208
0.47973 0.95209
0.47974 0.95210
0.47974 0.95211
0.47976 0.95212
0.47976 0.95213
0.47977 0.95214
0.47978 0.95215
0.47978 0.95216
0.47979 0.95217
0.47980 0.95218
0.47980 0.95219
0.47981 0.95220
0.47983 0.95221
0.47983 0.95222
0.47984 0.95223
0.47984 0.95224
0.47985 0.95225
0.47986 0.95226
0.47986 0.95227
0.47987 0.95228
0.47987 0.95229
0.47987 0.95230
0.47987 0.95231
0.47988 0.95232
0.47989 0.95233
0.47991 0.95234
0.47992 0.95235
0.47993 0.95236
0.47993 0.95237
0.47994 0.95238
0.47998 0.95239
0.48002 0.95240
0.48002 0.95241
0.48004 0.95242
0.48006 0.95243
0.48007 0.95244
0.48010 0.95245
0.48010 0.95246
0.48014 0.95247
0.48015 0.95248
0.48016 0.95249
0.48018 0.95250
0.48018 0.95251
0.48018 0.95252
0.48020 0.95253
0.48020 0.95254
0.48021 0.95255
0.48022 0.95256
0.48023 0.95257
0.48023 0.95258
0.48023 0.95259
0.48025 0.95260
0.48026 0.95261
0.48026 0.95262
0.48026 0.95263
0.48027 0.95264
0.48027 0.95265
0.48029 0.95266
0.48031 0.95267
0.48031 0.95268
0.48031 0.95269
0.48032 0.95270
0.48032 0.95271
0.48032 0.95272
0.48032 0.95273
0.48032 0.95274
0.48033 0.95275
0.48035 0.95276
0.48038 0.95277
0.48038 0.95278
0.48039 0.95279
0.48039 0.95280
0.48039 0.95281
0.48039 0.95282
0.48043 0.95283
0.48044 0.95284
0.48044 0.95285
0.48045 0.95286
0.48045 0.95287
0.48046 0.95288
0.48047 0.95289
0.48049 0.95290
0.48050 0.95291
0.48051 0.95292
0.48052 0.95293
0.48053 0.95294
0.48053 0.95295
0.48055 0.95296
0.48056 0.95297
0.48058 0.95298
0.48060 0.95299
0.48061 0.95300
0.48061 0.95301
0.48063 0.95302
0.48064 0.95303
0.48066 0.95304
0.48066 0.95305
0.48068 0.95306
0.48068 0.95307
0.48068 0.95308
0.48070 0.95309
0.48070 0.95310
0.48071 0.95311
0.48073 0.95312
0.48074 0.95313
0.48074 0.95314
0.48074 0.95315
0.48075 0.95316
0.48076 0.95317
0.48076 0.95318
0.48077 0.95319
0.48077 0.95320
0.48077 0.95321
0.48077 0.95322
0.48079 0.95323
0.48081 0.95324
0.48081 0.95325
0.48082 0.95326
0.48082 0.95327
0.48082 0.95328
0.48083 0.95329
0.48084 0.95330
0.48086 0.95331
0.48086 0.95332
0.48087 0.95333
0.48087 0.95334
0.48088 0.95335
0.48088 0.95336
0.48088 0.95337
0.48089 0.95338
0.48091 0.95339
0.48091 0.95340
0.48091 0.95341
0.48092 0.95342
0.48093 0.95343
0.48094 0.95344
0.48094 0.95345
0.48095 0.95346
0.48096 0.95347
0.48098 0.95348
0.48098 0.95349
0.48099 0.95350
0.48102 0.95351
0.48102 0.95352
0.48102 0.95353
0.48102 0.95354
0.48105 0.95355
0.48106 0.95356
0.48106 0.95357
0.48110 0.95358
0.48113 0.95359
0.48113 0.95360
0.48117 0.95361
0.48117 0.95362
0.48118 0.95363
0.48118 0.95364
0.48118 0.95365
0.48119 0.95366
0.48120 0.95367
0.48123 0.95368
0.48125 0.95369
0.48126 0.95370
0.48128 0.95371
0.48128 0.95372
0.48128 0.95373
0.48129 0.95374
0.48129 0.95375
0.48131 0.95376
0.48132 0.95377
0.48132 0.95378
0.48133 0.95379
0.48133 0.95380
0.48134 0.95381
0.48135 0.95382
0.48135 0.95383
0.48136 0.95384
0.48136 0.95385
0.48138 0.95386
0.48138 0.95387
0.48139 0.95388
0.48140 0.95389
0.48140 0.95390
0.48141 0.95391
0.48143 0.95392
0.48144 0.95393
0.48145 0.95394
0.48146 0.95395
0.48146 0.95396
0.48146 0.95397
0.48150 0.95398
0.48151 0.95399
0.48152 0.95400
0.48154 0.95401
0.48158 0.95402
0.48160 0.95403
0.48161 0.95404
0.48161 0.95405
0.48163 0.95406
0.48163 0.95407
0.48166 0.95408
0.48167 0.95409
0.48168 0.95410
0.48168 0.95411
0.48168 0.95412
0.48170 0.95413
0.48170 0.95414
0.48171 0.95415
0.48172 0.95416
0.48173 0.95417
0.48174 0.95418
0.48175 0.95419
0.48177 0.95420
0.48177 0.95421
0.48177 0.95422
0.48178 0.95423
0.48179 0.95424
0.48179 0.95425
0.48181 0.95426
0.48181 0.95427
0.48182 0.95428
0.48183 0.95429
0.48185 0.95430
0.48185 0.95431
0.48185 0.95432
0.48185 0.95433
0.48186 0.95434
0.48186 0.95435
0.48188 0.95436
0.48189 0.95437
0.48191 0.95438
0.48192 0.95439
0.48192 0.95440
0.48192 0.95441
0.48193 0.95442
0.48195 0.95443
0.48196 0.95444
0.48196 0.95445
0.48197 0.95446
0.48197 0.95447
0.48197 0.95448
0.48200 0.95449
0.48201 0.95450
0.48202 0.95451
0.48203 0.95452
0.48205 0.95453
0.48206 0.95454
0.48206 0.95455
0.48210 0.95456
0.48210 0.95457
0.48212 0.95458
0.48213 0.95459
0.48213 0.95460
0.48215 0.95461
0.48215 0.95462
0.48215 0.95463
0.48218 0.95464
0.48218 0.95465
0.48218 0.95466
0.48220 0.95467
0.48222 0.95468
0.48222 0.95469
0.48224 0.95470
0.48224 0.95471
0.48225 0.95472
0.48225 0.95473
0.48226 0.95474
0.48227 0.95475
0.48228 0.95476
0.48228 0.95477
0.48229 0.95478
0.48230 0.95479
0.48231 0.95480
0.48233 0.95481
0.48233 0.95482
0.48233 0.95483
0.48236 0.95484
0.48236 0.95485
0.48239 0.95486
0.48242 0.95487
0.48244 0.95488
0.48245 0.95489
0.48245 0.95490
0.48246 0.95491
0.48248 0.95492
0.48248 0.95493
0.48250 0.95494
0.48251 0.95495
0.48251 0.95496
0.48253 0.95497
0.48254 0.95498
0.48255 0.95499
0.48258 0.95500
0.48258 0.95501
0.48261 0.95502
0.48263 0.95503
0.48263 0.95504
0.48264 0.95505
0.48264 0.95506
0.48265 0.95507
0.48270 0.95508
0.48270 0.95509
0.48270 0.95510
0.48272 0.95511
0.48272 0.95512
0.48274 0.95513
0.48275 0.95514
0.48276 0.95515
0.48277 0.95516
0.48277 0.95517
0.48277 0.95518
0.48278 0.95519
0.48278 0.95520
0.48279 0.95521
0.48280 0.95522
0.48283 0.95523
0.48283 0.95524
0.48285 0.95525
0.48288 0.95526
0.48289 0.95527
0.48291 0.95528
0.48292 0.95529
0.48292 0.95530
0.48293 0.95531
0.48293 0.95532
0.48294 0.95533
0.48295 0.95534
0.48295 0.95535
0.48296 0.95536
0.48296 0.95537
0.48297 0.95538
0.48297 0.95539
0.48299 0.95540
0.48299 0.95541
0.48299 0.95542
0.48300 0.95543
0.48301 0.95544
0.48304 0.95545
0.48307 0.95546
0.48308 0.95547
0.48309 0.95548
0.48310 0.95549
0.48310 0.95550
0.48312 0.95551
0.48312 0.95552
0.48314 0.95553
0.48316 0.95554
0.48317 0.95555
0.48317 0.95556
0.48318 0.95557
0.48321 0.95558
0.48323 0.95559
0.48324 0.95560
0.48325 0.95561
0.48327 0.95562
0.48327 0.95563
0.48327 0.95564
0.48330 0.95565
0.48336 0.95566
0.48338 0.95567
0.48340 0.95568
0.48343 0.95569
0.48344 0.95570
0.48344 0.95571
0.48345 0.95572
0.48345 0.95573
0.48345 0.95574
0.48346 0.95575
0.48347 0.95576
0.48349 0.95577
0.48350 0.95578
0.48350 0.95579
0.48353 0.95580
0.48354 0.95581
0.48355 0.95582
0.48355 0.95583
0.48356 0.95584
0.48358 0.95585
0.48358 0.95586
0.48359 0.95587
0.48359 0.95588
0.48360 0.95589
0.48361 0.95590
0.48362 0.95591
0.48363 0.95592
0.48364 0.95593
0.48365 0.95594
0.48366 0.95595
0.48366 0.95596
0.48367 0.95597
0.48369 0.95598
0.48370 0.95599
0.48370 0.95600
0.48373 0.95601
0.48374 0.95602
0.48375 0.95603
0.48376 0.95604
0.48377 0.95605
0.48379 0.95606
0.48379 0.95607
0.48382 0.95608
0.48384 0.95609
0.48384 0.95610
0.48384 0.95611
0.48385 0.95612
0.48388 0.95613
0.48388 0.95614
0.48388 0.95615
0.48389 0.95616
0.48389 0.95617
0.48389 0.95618
0.48391 0.95619
0.48391 0.95620
0.48392 0.95621
0.48393 0.95622
0.48395 0.95623
0.48396 0.95624
0.48396 0.95625
0.48397 0.95626
0.48398 0.95627
0.48398 0.95628
0.48399 0.95629
0.48400 0.95630
0.48401 0.95631
0.48401 0.95632
0.48402 0.95633
0.48403 0.95634
0.48403 0.95635
0.48405 0.95636
0.48406 0.95637
0.48409 0.95638
0.48410 0.95639
0.48410 0.95640
0.48411 0.95641
0.48411 0.95642
0.48412 0.95643
0.48413 0.95644
0.48414 0.95645
0.48415 0.95646
0.48417 0.95647
0.48419 0.95648
0.48419 0.95649
0.48420 0.95650
0.48424 0.95651
0.48424 0.95652
0.48425 0.95653
0.48425 0.95654
0.48426 0.95655
0.48426 0.95656
0.48427 0.95657
0.48427 0.95658
0.48429 0.95659
0.48429 0.95660
0.48429 0.95661
0.48429 0.95662
0.48430 0.95663
0.48432 0.95664
0.48433 0.95665
0.48433 0.95666
0.48436 0.95667
0.48439 0.95668
0.48441 0.95669
0.48444 0.95670
0.48446 0.95671
0.48447 0.95672
0.48447 0.95673
0.48447 0.95674
0.48448 0.95675
0.48448 0.95676
0.48449 0.95677
0.48449 0.95678
0.48450 0.95679
0.48451 0.95680
0.48451 0.95681
0.48452 0.95682
0.48454 0.95683
0.48455 0.95684
0.48456 0.95685
0.48456 0.95686
0.48457 0.95687
0.48457 0.95688
0.48458 0.95689
0.48458 0.95690
0.48458 0.95691
0.48459 0.95692
0.48459 0.95693
0.48460 0.95694
0.48463 0.95695
0.48463 0.95696
0.48464 0.95697
0.48465 0.95698
0.48467 0.95699
0.48468 0.95700
0.48476 0.95701
0.48477 0.95702
0.48478 0.95703
0.48479 0.95704
0.48481 0.95705
0.48482 0.95706
0.48482 0.95707
0.48483 0.95708
0.48484 0.95709
0.48486 0.95710
0.48486 0.95711
0.48487 0.95712
0.48488 0.95713
0.48488 0.95714
0.48488 0.95715
0.48489 0.95716
0.48489 0.95717
0.48489 0.95718
0.48493 0.95719
0.48493 0.95720
0.48494 0.95721
0.48495 0.95722
0.48495 0.95723
0.48496 0.95724
0.48497 0.95725
0.48500 0.95726
0.48502 0.95727
0.48503 0.95728
0.48504 0.95729
0.48504 0.95730
0.48505 0.95731
0.48506 0.95732
0.48507 0.95733
0.48509 0.95734
0.48509 0.95735
0.48510 0.95736
0.48510 0.95737
0.48511 0.95738
0.48513 0.95739
0.48515 0.95740
0.48517 0.95741
0.48517 0.95742
0.48517 0.95743
0.48519 0.95744
0.48519 0.95745
0.48520 0.95746
0.48522 0.95747
0.48524 0.95748
0.48524 0.95749
0.48524 0.95750
0.48526 0.95751
0.48526 0.95752
0.48527 0.95753
0.48528 0.95754
0.48529 0.95755
0.48529 0.95756
0.48530 0.95757
0.48531 0.95758
0.48531 0.95759
0.48532 0.95760
0.48532 0.95761
0.48534 0.95762
0.48535 0.95763
0.48542 0.95764
0.48542 0.95765
0.48543 0.95766
0.48545 0.95767
0.48546 0.95768
0.48547 0.95769
0.48550 0.95770
0.48551 0.95771
0.48552 0.95772
0.48555 0.95773
0.48555 0.95774
0.48556 0.95775
0.48556 0.95776
0.48557 0.95777
0.48558 0.95778
0.48563 0.95779
0.48564 0.95780
0.48566 0.95781
0.48568 0.95782
0.48570 0.95783
0.48571 0.95784
0.48571 0.95785
0.48573 0.95786
0.48574 0.95787
0.48575 0.95788
0.48576 0.95789
0.48577 0.95790
0.48578 0.95791
0.48581 0.95792
0.48581 0.95793
0.48582 0.95794
0.48585 0.95795
0.48585 0.95796
0.48587 0.95797
0.48588 0.95798
0.48589 0.95799
0.48589 0.95800
0.48590 0.95801
0.48591 0.95802
0.48591 0.95803
0.48592 0.95804
0.48592 0.95805
0.48592 0.95806
0.48593 0.95807
0.48593 0.95808
0.48594 0.95809
0.48594 0.95810
0.48595 0.95811
0.48595 0.95812
0.48597 0.95813
0.48597 0.95814
0.48598 0.95815
0.48600 0.95816
0.48601 0.95817
0.48601 0.95818
0.48601 0.95819
0.48603 0.95820
0.48605 0.95821
0.48605 0.95822
0.48605 0.95823
0.48605 0.95824
0.48606 0.95825
0.48608 0.95826
0.48610 0.95827
0.48611 0.95828
0.48612 0.95829
0.48614 0.95830
0.48615 0.95831
0.48618 0.95832
0.48618 0.95833
0.48619 0.95834
0.48620 0.95835
0.48620 0.95836
0.48621 0.95837
0.48621 0.95838
0.48621 0.95839
0.48622 0.95840
0.48623 0.95841
0.48623 0.95842
0.48624 0.95843
0.48625 0.95844
0.48625 0.95845
0.48627 0.95846
0.48628 0.95847
0.48629 0.95848
0.48629 0.95849
0.48630 0.95850
0.48630 0.95851
0.48634 0.95852
0.48635 0.95853
0.48635 0.95854
0.48640 0.95855
0.48642 0.95856
0.48644 0.95857
0.48644 0.95858
0.48645 0.95859
0.48645 0.95860
0.48646 0.95861
0.48648 0.95862
0.48649 0.95863
0.48649 0.95864
0.48650 0.95865
0.48652 0.95866
0.48652 0.95867
0.48654 0.95868
0.48654 0.95869
0.48655 0.95870
0.48655 0.95871
0.48657 0.95872
0.48659 0.95873
0.48664 0.95874
0.48666 0.95875
0.48666 0.95876
0.48666 0.95877
0.48671 0.95878
0.48671 0.95879
0.48672 0.95880
0.48672 0.95881
0.48673 0.95882
0.48673 0.95883
0.48674 0.95884
0.48675 0.95885
0.48676 0.95886
0.48678 0.95887
0.48679 0.95888
0.48681 0.95889
0.48682 0.95890
0.48686 0.95891
0.48687 0.95892
0.48687 0.95893
0.48687 0.95894
0.48689 0.95895
0.48692 0.95896
0.48693 0.95897
0.48693 0.95898
0.48693 0.95899
0.48693 0.95900
0.48695 0.95901
0.48695 0.95902
0.48695 0.95903
0.48697 0.95904
0.48698 0.95905
0.48698 0.95906
0.48698 0.95907
0.48698 0.95908
0.48699 0.95909
0.48699 0.95910
0.48700 0.95911
0.48702 0.95912
0.48702 0.95913
0.48703 0.95914
0.48703 0.95915
0.48703 0.95916
0.48703 0.95917
0.48703 0.95918
0.48706 0.95919
0.48707 0.95920
0.48708 0.95921
0.48708 0.95922
0.48709 0.95923
0.48714 0.95924
0.48715 0.95925
0.48716 0.95926
0.48716 0.95927
0.48716 0.95928
0.48719 0.95929
0.48719 0.95930
0.48719 0.95931
0.48721 0.95932
0.48724 0.95933
0.48724 0.95934
0.48725 0.95935
0.48725 0.95936
0.48726 0.95937
0.48726 0.95938
0.48726 0.95939
0.48728 0.95940
0.48728 0.95941
0.48728 0.95942
0.48728 0.95943
0.48730 0.95944
0.48731 0.95945
0.48731 0.95946
0.48734 0.95947
0.48735 0.95948
0.48735 0.95949
0.48736 0.95950
0.48736 0.95951
0.48737 0.95952
0.48737 0.95953
0.48737 0.95954
0.48737 0.95955
0.48738 0.95956
0.48738 0.95957
0.48740 0.95958
0.48742 0.95959
0.48743 0.95960
0.48746 0.95961
0.48747 0.95962
0.48752 0.95963
0.48752 0.95964
0.48754 0.95965
0.48754 0.95966
0.48755 0.95967
0.48756 0.95968
0.48757 0.95969
0.48759 0.95970
0.48759 0.95971
0.48759 0.95972
0.48759 0.95973
0.48760 0.95974
0.48761 0.95975
0.48763 0.95976
0.48764 0.95977
0.48765 0.95978
0.48766 0.95979
0.48766 0.95980
0.48766 0.95981
0.48768 0.95982
0.48768 0.95983
0.48768 0.95984
0.48769 0.95985
0.48771 0.95986
0.48772 0.95987
0.48772 0.95988
0.48773 0.95989
0.48775 0.95990
0.48776 0.95991
0.48777 0.95992
0.48778 0.95993
0.48779 0.95994
0.48779 0.95995
0.48782 0.95996
0.48782 0.95997
0.48783 0.95998
0.48784 0.95999
0.48785 0.96000
0.48785 0.96001
0.48786 0.96002
0.48787 0.96003
0.48787 0.96004
0.48789 0.96005
0.48790 0.96006
0.48793 0.96007
0.48797 0.96008
0.48798 0.96009
0.48798 0.96010
0.48799 0.96011
0.48799 0.96012
0.48799 0.96013
0.48800 0.96014
0.48801 0.96015
0.48802 0.96016
0.48804 0.96017
0.48804 0.96018
0.48806 0.96019
0.48807 0.96020
0.48808 0.96021
0.48811 0.96022
0.48811 0.96023
0.48813 0.96024
0.48813 0.96025
0.48815 0.96026
0.48816 0.96027
0.48816 0.96028
0.48817 0.96029
0.48817 0.96030
0.48820 0.96031
0.48821 0.96032
0.48823 0.96033
0.48826 0.96034
0.48826 0.96035
0.48831 0.96036
0.48832 0.96037
0.48832 0.96038
0.48832 0.96039
0.48835 0.96040
0.48836 0.96041
0.48836 0.96042
0.48837 0.96043
0.48840 0.96044
0.48843 0.96045
0.48843 0.96046
0.48845 0.96047
0.48845 0.96048
0.48847 0.96049
0.48847 0.96050
0.48848 0.96051
0.48848 0.96052
0.48849 0.96053
0.48851 0.96054
0.48852 0.96055
0.48852 0.96056
0.48852 0.96057
0.48853 0.96058
0.48854 0.96059
0.48856 0.96060
0.48857 0.96061
0.48857 0.96062
0.48857 0.96063
0.48858 0.96064
0.48858 0.96065
0.48859 0.96066
0.48860 0.96067
0.48860 0.96068
0.48861 0.96069
0.48861 0.96070
0.48862 0.96071
0.48862 0.96072
0.48866 0.96073
0.48867 0.96074
0.48868 0.96075
0.48868 0.96076
0.48873 0.96077
0.48873 0.96078
0.48880 0.96079
0.48880 0.96080
0.48884 0.96081
0.48884 0.96082
0.48884 0.96083
0.48888 0.96084
0.48888 0.96085
0.48891 0.96086
0.48892 0.96087
0.48892 0.96088
0.48893 0.96089
0.48894 0.96090
0.48894 0.96091
0.48895 0.96092
0.48896 0.96093
0.48897 0.96094
0.48898 0.96095
0.48898 0.96096
0.48899 0.96097
0.48899 0.96098
0.48900 0.96099
0.48901 0.96100
0.48904 0.96101
0.48904 0.96102
0.48905 0.96103
0.48905 0.96104
0.48906 0.96105
0.48907 0.96106
0.48907 0.96107
0.48907 0.96108
0.48909 0.96109
0.48910 0.96110
0.48912 0.96111
0.48915 0.96112
0.48916 0.96113
0.48916 0.96114
0.48917 0.96115
0.48920 0.96116
0.48921 0.96117
0.48922 0.96118
0.48923 0.96119
0.48923 0.96120
0.48924 0.96121
0.48925 0.96122
0.48926 0.96123
0.48929 0.96124
0.48929 0.96125
0.48929 0.96126
0.48929 0.96127
0.48930 0.96128
0.48931 0.96129
0.48932 0.96130
0.48932 0.96131
0.48933 0.96132
0.48933 0.96133
0.48934 0.96134
0.48936 0.96135
0.48937 0.96136
0.48941 0.96137
0.48941 0.96138
0.48942 0.96139
0.48942 0.96140
0.48943 0.96141
0.48946 0.96142
0.48947 0.96143
0.48947 0.96144
0.48947 0.96145
0.48947 0.96146
0.48948 0.96147
0.48948 0.96148
0.48951 0.96149
0.48951 0.96150
0.48953 0.96151
0.48953 0.96152
0.48956 0.96153
0.48956 0.96154
0.48957 0.96155
0.48958 0.96156
0.48962 0.96157
0.48962 0.96158
0.48962 0.96159
0.48963 0.96160
0.48963 0.96161
0.48966 0.96162
0.48970 0.96163
0.48973 0.96164
0.48973 0.96165
0.48973 0.96166
0.48973 0.96167
0.48974 0.96168
0.48974 0.96169
0.48974 0.96170
0.48975 0.96171
0.48978 0.96172
0.48978 0.96173
0.48983 0.96174
0.48984 0.96175
0.48985 0.96176
0.48985 0.96177
0.48987 0.96178
0.48989 0.96179
0.48989 0.96180
0.48990 0.96181
0.48990 0.96182
0.48991 0.96183
0.48991 0.96184
0.48991 0.96185
0.48993 0.96186
0.48994 0.96187
0.48995 0.96188
0.48995 0.96189
0.48995 0.96190
0.48996 0.96191
0.48996 0.96192
0.48997 0.96193
0.48997 0.96194
0.48998 0.96195
0.48999 0.96196
0.49000 0.96197
0.49000 0.96198
0.49001 0.96199
0.49003 0.96200
0.49004 0.96201
0.49004 0.96202
0.49005 0.96203
0.49007 0.96204
0.49008 0.96205
0.49008 0.96206
0.49008 0.96207
0.49008 0.96208
0.49009 0.96209
0.49011 0.96210
0.49011 0.96211
0.49012 0.96212
0.49014 0.96213
0.49014 0.96214
0.49014 0.96215
0.49015 0.96216
0.49015 0.96217
0.49015 0.96218
0.49016 0.96219
0.49016 0.96220
0.49017 0.96221
0.49019 0.96222
0.49021 0.96223
0.49022 0.96224
0.49023 0.96225
0.49023 0.96226
0.49024 0.96227
0.49025 0.96228
0.49025 0.96229
0.49026 0.96230
0.49028 0.96231
0.49030 0.96232
0.49032 0.96233
0.49033 0.96234
0.49034 0.96235
0.49038 0.96236
0.49040 0.96237
0.49040 0.96238
0.49042 0.96239
0.49043 0.96240
0.49046 0.96241
0.49048 0.96242
0.49051 0.96243
0.49054 0.96244
0.49056 0.96245
0.49057 0.96246
0.49058 0.96247
0.49058 0.96248
0.49059 0.96249
0.49059 0.96250
0.49060 0.96251
0.49060 0.96252
0.49060 0.96253
0.49061 0.96254
0.49065 0.96255
0.49065 0.96256
0.49065 0.96257
0.49066 0.96258
0.49067 0.96259
0.49067 0.96260
0.49067 0.96261
0.49069 0.96262
0.49069 0.96263
0.49070 0.96264
0.49071 0.96265
0.49071 0.96266
0.49072 0.96267
0.49073 0.96268
0.49077 0.96269
0.49078 0.96270
0.49079 0.96271
0.49080 0.96272
0.49080 0.96273
0.49080 0.96274
0.49083 0.96275
0.49084 0.96276
0.49085 0.96277
0.49086 0.96278
0.49087 0.96279
0.49089 0.96280
0.49090 0.96281
0.49091 0.96282
0.49092 0.96283
0.49093 0.96284
0.49095 0.96285
0.49095 0.96286
0.49095 0.96287
0.49096 0.96288
0.49097 0.96289
0.49099 0.96290
0.49102 0.96291
0.49104 0.96292
0.49105 0.96293
0.49108 0.96294
0.49109 0.96295
0.49109 0.96296
0.49109 0.96297
0.49110 0.96298
0.49111 0.96299
0.49111 0.96300
0.49112 0.96301
0.49114 0.96302
0.49115 0.96303
0.49115 0.96304
0.49115 0.96305
0.49118 0.96306
0.49121 0.96307
0.49123 0.96308
0.49126 0.96309
0.49127 0.96310
0.49127 0.96311
0.49129 0.96312
0.49131 0.96313
0.49134 0.96314
0.49135 0.96315
0.49135 0.96316
0.49136 0.96317
0.49137 0.96318
0.49140 0.96319
0.49140 0.96320
0.49140 0.96321
0.49140 0.96322
0.49140 0.96323
0.49141 0.96324
0.49143 0.96325
0.49144 0.96326
0.49147 0.96327
0.49147 0.96328
0.49147 0.96329
0.49149 0.96330
0.49151 0.96331
0.49152 0.96332
0.49154 0.96333
0.49155 0.96334
0.49156 0.96335
0.49156 0.96336
0.49157 0.96337
0.49157 0.96338
0.49160 0.96339
0.49161 0.96340
0.49163 0.96341
0.49164 0.96342
0.49166 0.96343
0.49167 0.96344
0.49167 0.96345
0.49167 0.96346
0.49169 0.96347
0.49171 0.96348
0.49172 0.96349
0.49174 0.96350
0.49174 0.96351
0.49174 0.96352
0.49181 0.96353
0.49183 0.96354
0.49183 0.96355
0.49183 0.96356
0.49185 0.96357
0.49186 0.96358
0.49188 0.96359
0.49190 0.96360
0.49191 0.96361
0.49193 0.96362
0.49196 0.96363
0.49197 0.96364
0.49197 0.96365
0.49197 0.96366
0.49198 0.96367
0.49198 0.96368
0.49198 0.96369
0.49199 0.96370
0.49200 0.96371
0.49202 0.96372
0.49202 0.96373
0.49203 0.96374
0.49203 0.96375
0.49204 0.96376
0.49207 0.96377
0.49209 0.96378
0.49210 0.96379
0.49211 0.96380
0.49211 0.96381
0.49212 0.96382
0.49212 0.96383
0.49213 0.96384
0.49214 0.96385
0.49214 0.96386
0.49214 0.96387
0.49214 0.96388
0.49215 0.96389
0.49215 0.96390
0.49215 0.96391
0.49215 0.96392
0.49216 0.96393
0.49217 0.96394
0.49218 0.96395
0.49218 0.96396
0.49219 0.96397
0.49220 0.96398
0.49221 0.96399
0.49222 0.96400
0.49224 0.96401
0.49227 0.96402
0.49228 0.96403
0.49229 0.96404
0.49230 0.96405
0.49235 0.96406
0.49237 0.96407
0.49238 0.96408
0.49239 0.96409
0.49240 0.96410
0.49240 0.96411
0.49240 0.96412
0.49241 0.96413
0.49242 0.96414
0.49245 0.96415
0.49245 0.96416
0.49247 0.96417
0.49247 0.96418
0.49247 0.96419
0.49248 0.96420
0.49248 0.96421
0.49251 0.96422
0.49251 0.96423
0.49252 0.96424
0.49254 0.96425
0.49260 0.96426
0.49260 0.96427
0.49260 0.96428
0.49261 0.96429
0.49262 0.96430
0.49263 0.96431
0.49267 0.96432
0.49274 0.96433
0.49275 0.96434
0.49277 0.96435
0.49278 0.96436
0.49280 0.96437
0.49281 0.96438
0.49283 0.96439
0.49285 0.96440
0.49288 0.96441
0.49288 0.96442
0.49289 0.96443
0.49289 0.96444
0.49294 0.96445
0.49295 0.96446
0.49295 0.96447
0.49296 0.96448
0.49296 0.96449
0.49297 0.96450
0.49298 0.96451
0.49302 0.96452
0.49306 0.96453
0.49308 0.96454
0.49310 0.96455
0.49310 0.96456
0.49311 0.96457
0.49313 0.96458
0.49316 0.96459
0.49316 0.96460
0.49320 0.96461
0.49321 0.96462
0.49322 0.96463
0.49323 0.96464
0.49324 0.96465
0.49329 0.96466
0.49329 0.96467
0.49329 0.96468
0.49330 0.96469
0.49331 0.96470
0.49332 0.96471
0.49334 0.96472
0.49335 0.96473
0.49335 0.96474
0.49335 0.96475
0.49339 0.96476
0.49341 0.96477
0.49344 0.96478
0.49344 0.96479
0.49346 0.96480
0.49347 0.96481
0.49350 0.96482
0.49352 0.96483
0.49352 0.96484
0.49352 0.96485
0.49355 0.96486
0.49356 0.96487
0.49357 0.96488
0.49358 0.96489
0.49359 0.96490
0.49360 0.96491
0.49363 0.96492
0.49363 0.96493
0.49363 0.96494
0.49363 0.96495
0.49364 0.96496
0.49366 0.96497
0.49368 0.96498
0.49369 0.96499
0.49369 0.96500
0.49369 0.96501
0.49370 0.96502
0.49371 0.96503
0.49371 0.96504
0.49372 0.96505
0.49373 0.96506
0.49374 0.96507
0.49377 0.96508
0.49377 0.96509
0.49378 0.96510
0.49379 0.96511
0.49379 0.96512
0.49380 0.96513
0.49384 0.96514
0.49385 0.96515
0.49386 0.96516
0.49386 0.96517
0.49387 0.96518
0.49387 0.96519
0.49389 0.96520
0.49389 0.96521
0.49389 0.96522
0.49389 0.96523
0.49393 0.96524
0.49396 0.96525
0.49397 0.96526
0.49399 0.96527
0.49399 0.96528
0.49401 0.96529
0.49401 0.96530
0.49404 0.96531
0.49405 0.96532
0.49406 0.96533
0.49407 0.96534
0.49407 0.96535
0.49407 0.96536
0.49410 0.96537
0.49411 0.96538
0.49414 0.96539
0.49414 0.96540
0.49415 0.96541
0.49417 0.96542
0.49417 0.96543
0.49419 0.96544
0.49420 0.96545
0.49421 0.96546
0.49422 0.96547
0.49422 0.96548
0.49423 0.96549
0.49427 0.96550
0.49430 0.96551
0.49430 0.96552
0.49434 0.96553
0.49436 0.96554
0.49437 0.96555
0.49437 0.96556
0.49442 0.96557
0.49443 0.96558
0.49444 0.96559
0.49447 0.96560
0.49447 0.96561
0.49450 0.96562
0.49452 0.96563
0.49454 0.96564
0.49454 0.96565
0.49454 0.96566
0.49455 0.96567
0.49455 0.96568
0.49455 0.96569
0.49456 0.96570
0.49457 0.96571
0.49457 0.96572
0.49457 0.96573
0.49458 0.96574
0.49462 0.96575
0.49463 0.96576
0.49463 0.96577
0.49464 0.96578
0.49464 0.96579
0.49465 0.96580
0.49466 0.96581
0.49467 0.96582
0.49469 0.96583
0.49469 0.96584
0.49470 0.96585
0.49471 0.96586
0.49471 0.96587
0.49472 0.96588
0.49478 0.96589
0.49478 0.96590
0.49479 0.96591
0.49479 0.96592
0.49479 0.96593
0.49482 0.96594
0.49482 0.96595
0.49482 0.96596
0.49485 0.96597
0.49485 0.96598
0.49488 0.96599
0.49489 0.96600
0.49489 0.96601
0.49491 0.96602
0.49495 0.96603
0.49496 0.96604
0.49500 0.96605
0.49503 0.96606
0.49506 0.96607
0.49508 0.96608
0.49511 0.96609
0.49512 0.96610
0.49514 0.96611
0.49515 0.96612
0.49516 0.96613
0.49516 0.96614
0.49516 0.96615
0.49517 0.96616
0.49518 0.96617
0.49519 0.96618
0.49519 0.96619
0.49520 0.96620
0.49520 0.96621
0.49523 0.96622
0.49524 0.96623
0.49524 0.96624
0.49524 0.96625
0.49524 0.96626
0.49529 0.96627
0.49530 0.96628
0.49530 0.96629
0.49531 0.96630
0.49531 0.96631
0.49532 0.96632
0.49532 0.96633
0.49537 0.96634
0.49543 0.96635
0.49544 0.96636
0.49547 0.96637
0.49548 0.96638
0.49548 0.96639
0.49549 0.96640
0.49549 0.96641
0.49550 0.96642
0.49553 0.96643
0.49554 0.96644
0.49556 0.96645
0.49559 0.96646
0.49559 0.96647
0.49560 0.96648
0.49561 0.96649
0.49564 0.96650
0.49565 0.96651
0.49565 0.96652
0.49566 0.96653
0.49566 0.96654
0.49568 0.96655
0.49570 0.96656
0.49572 0.96657
0.49572 0.96658
0.49573 0.96659
0.49575 0.96660
0.49578 0.96661
0.49580 0.96662
0.49580 0.96663
0.49583 0.96664
0.49583 0.96665
0.49583 0.96666
0.49584 0.96667
0.49584 0.96668
0.49587 0.96669
0.49589 0.96670
0.49590 0.96671
0.49593 0.96672
0.49595 0.96673
0.49596 0.96674
0.49597 0.96675
0.49601 0.96676
0.49601 0.96677
0.49603 0.96678
0.49604 0.96679
0.49605 0.96680
0.49610 0.96681
0.49611 0.96682
0.49611 0.96683
0.49615 0.96684
0.49615 0.96685
0.49617 0.96686
0.49619 0.96687
0.49620 0.96688
0.49621 0.96689
0.49621 0.96690
0.49624 0.96691
0.49625 0.96692
0.49628 0.96693
0.49629 0.96694
0.49631 0.96695
0.49631 0.96696
0.49633 0.96697
0.49634 0.96698
0.49635 0.96699
0.49636 0.96700
0.49636 0.96701
0.49638 0.96702
0.49638 0.96703
0.49641 0.96704
0.49641 0.96705
0.49645 0.96706
0.49646 0.96707
0.49646 0.96708
0.49646 0.96709
0.49647 0.96710
0.49649 0.96711
0.49649 0.96712
0.49650 0.96713
0.49650 0.96714
0.49651 0.96715
0.49651 0.96716
0.49654 0.96717
0.49655 0.96718
0.49658 0.96719
0.49659 0.96720
0.49660 0.96721
0.49662 0.96722
0.49664 0.96723
0.49664 0.96724
0.49665 0.96725
0.49670 0.96726
0.49670 0.96727
0.49671 0.96728
0.49671 0.96729
0.49671 0.96730
0.49671 0.96731
0.49673 0.96732
0.49677 0.96733
0.49678 0.96734
0.49679 0.96735
0.49679 0.96736
0.49680 0.96737
0.49681 0.96738
0.49682 0.96739
0.49682 0.96740
0.49683 0.96741
0.49685 0.96742
0.49685 0.96743
0.49685 0.96744
0.49686 0.96745
0.49687 0.96746
0.49688 0.96747
0.49689 0.96748
0.49691 0.96749
0.49691 0.96750
0.49692 0.96751
0.49692 0.96752
0.49693 0.96753
0.49693 0.96754
0.49694 0.96755
0.49695 0.96756
0.49695 0.96757
0.49697 0.96758
0.49700 0.96759
0.49700 0.96760
0.49701 0.96761
0.49703 0.96762
0.49704 0.96763
0.49705 0.96764
0.49705 0.96765
0.49706 0.96766
0.49710 0.96767
0.49711 0.96768
0.49711 0.96769
0.49712 0.96770
0.49712 0.96771
0.49713 0.96772
0.49714 0.96773
0.49715 0.96774
0.49715 0.96775
0.49717 0.96776
0.49717 0.96777
0.49718 0.96778
0.49720 0.96779
0.49720 0.96780
0.49721 0.96781
0.49722 0.96782
0.49722 0.96783
0.49724 0.96784
0.49731 0.96785
0.49733 0.96786
0.49734 0.96787
0.49737 0.96788
0.49737 0.96789
0.49743 0.96790
0.49744 0.96791
0.49746 0.96792
0.49747 0.96793
0.49748 0.96794
0.49750 0.96795
0.49750 0.96796
0.49751 0.96797
0.49751 0.96798
0.49752 0.96799
0.49752 0.96800
0.49752 0.96801
0.49754 0.96802
0.49755 0.96803
0.49758 0.96804
0.49759 0.96805
0.49760 0.96806
0.49761 0.96807
0.49761 0.96808
0.49763 0.96809
0.49764 0.96810
0.49766 0.96811
0.49768 0.96812
0.49768 0.96813
0.49769 0.96814
0.49770 0.96815
0.49771 0.96816
0.49771 0.96817
0.49773 0.96818
0.49776 0.96819
0.49777 0.96820
0.49778 0.96821
0.49780 0.96822
0.49781 0.96823
0.49782 0.96824
0.49782 0.96825
0.49785 0.96826
0.49785 0.96827
0.49786 0.96828
0.49786 0.96829
0.49790 0.96830
0.49791 0.96831
0.49794 0.96832
0.49794 0.96833
0.49795 0.96834
0.49800 0.96835
0.49801 0.96836
0.49802 0.96837
0.49806 0.96838
0.49806 0.96839
0.49809 0.96840
0.49809 0.96841
0.49811 0.96842
0.49813 0.96843
0.49814 0.96844
0.49815 0.96845
0.49815 0.96846
0.49817 0.96847
0.49820 0.96848
0.49823 0.96849
0.49826 0.96850
0.49826 0.96851
0.49829 0.96852
0.49831 0.96853
0.49835 0.96854
0.49835 0.96855
0.49839 0.96856
0.49839 0.96857
0.49840 0.96858
0.49840 0.96859
0.49841 0.96860
0.49843 0.96861
0.49844 0.96862
0.49844 0.96863
0.49845 0.96864
0.49846 0.96865
0.49848 0.96866
0.49849 0.96867
0.49850 0.96868
0.49850 0.96869
0.49852 0.96870
0.49852 0.96871
0.49852 0.96872
0.49856 0.96873
0.49857 0.96874
0.49857 0.96875
0.49858 0.96876
0.49860 0.96877
0.49862 0.96878
0.49863 0.96879
0.49865 0.96880
0.49871 0.96881
0.49872 0.96882
0.49879 0.96883
0.49881 0.96884
0.49882 0.96885
0.49884 0.96886
0.49888 0.96887
0.49889 0.96888
0.49891 0.96889
0.49891 0.96890
0.49892 0.96891
0.49893 0.96892
0.49894 0.96893
0.49894 0.96894
0.49899 0.96895
0.49901 0.96896
0.49906 0.96897
0.49908 0.96898
0.49910 0.96899
0.49913 0.96900
0.49913 0.96901
0.49914 0.96902
0.49914 0.96903
0.49915 0.96904
0.49915 0.96905
0.49916 0.96906
0.49922 0.96907
0.49923 0.96908
0.49924 0.96909
0.49927 0.96910
0.49928 0.96911
0.49929 0.96912
0.49934 0.96913
0.49934 0.96914
0.49936 0.96915
0.49936 0.96916
0.49938 0.96917
0.49938 0.96918
0.49939 0.96919
0.49944 0.96920
0.49944 0.96921
0.49946 0.96922
0.49948 0.96923
0.49948 0.96924
0.49952 0.96925
0.49953 0.96926
0.49953 0.96927
0.49954 0.96928
0.49954 0.96929
0.49955 0.96930
0.49955 0.96931
0.49956 0.96932
0.49956 0.96933
0.49957 0.96934
0.49959 0.96935
0.49960 0.96936
0.49963 0.96937
0.49963 0.96938
0.49963 0.96939
0.49964 0.96940
0.49965 0.96941
0.49965 0.96942
0.49966 0.96943
0.49966 0.96944
0.49969 0.96945
0.49971 0.96946
0.49972 0.96947
0.49972 0.96948
0.49975 0.96949
0.49976 0.96950
0.49976 0.96951
0.49978 0.96952
0.49980 0.96953
0.49980 0.96954
0.49985 0.96955
0.49987 0.96956
0.49991 0.96957
0.49991 0.96958
0.49992 0.96959
0.49992 0.96960
0.49992 0.96961
0.49995 0.96962
0.49996 0.96963
0.49998 0.96964
0.49999 0.96965
0.49999 0.96966
0.50002 0.96967
0.50005 0.96968
0.50005 0.96969
0.50006 0.96970
0.50007 0.96971
0.50014 0.96972
0.50015 0.96973
0.50015 0.96974
0.50015 0.96975
0.50016 0.96976
0.50016 0.96977
0.50022 0.96978
0.50024 0.96979
0.50025 0.96980
0.50027 0.96981
0.50028 0.96982
0.50031 0.96983
0.50032 0.96984
0.50033 0.96985
0.50035 0.96986
0.50036 0.96987
0.50036 0.96988
0.50036 0.96989
0.50037 0.96990
0.50043 0.96991
0.50043 0.96992
0.50046 0.96993
0.50047 0.96994
0.50047 0.96995
0.50048 0.96996
0.50048 0.96997
0.50049 0.96998
0.50049 0.96999
0.50050 0.97000
0.50050 0.97001
0.50051 0.97002
0.50053 0.97003
0.50054 0.97004
0.50055 0.97005
0.50055 0.97006
0.50055 0.97007
0.50056 0.97008
0.50059 0.97009
0.50061 0.97010
0.50062 0.97011
0.50063 0.97012
0.50063 0.97013
0.50064 0.97014
0.50065 0.97015
0.50066 0.97016
0.50067 0.97017
0.50069 0.97018
0.50070 0.97019
0.50070 0.97020
0.50071 0.97021
0.50074 0.97022
0.50076 0.97023
0.50076 0.97024
0.50079 0.97025
0.50080 0.97026
0.50084 0.97027
0.50086 0.97028
0.50090 0.97029
0.50091 0.97030
0.50092 0.97031
0.50095 0.97032
0.50097 0.97033
0.50097 0.97034
0.50103 0.97035
0.50104 0.97036
0.50104 0.97037
0.50104 0.97038
0.50104 0.97039
0.50104 0.97040
0.50104 0.97041
0.50105 0.97042
0.50105 0.97043
0.50106 0.97044
0.50107 0.97045
0.50109 0.97046
0.50109 0.97047
0.50111 0.97048
0.50111 0.97049
0.50114 0.97050
0.50115 0.97051
0.50116 0.97052
0.50116 0.97053
0.50116 0.97054
0.50117 0.97055
0.50117 0.97056
0.50119 0.97057
0.50119 0.97058
0.50120 0.97059
0.50120 0.97060
0.50122 0.97061
0.50123 0.97062
0.50123 0.97063
0.50126 0.97064
0.50126 0.97065
0.50127 0.97066
0.50128 0.97067
0.50128 0.97068
0.50129 0.97069
0.50129 0.97070
0.50130 0.97071
0.50131 0.97072
0.50132 0.97073
0.50133 0.97074
0.50133 0.97075
0.50133 0.97076
0.50135 0.97077
0.50136 0.97078
0.50137 0.97079
0.50139 0.97080
0.50140 0.97081
0.50140 0.97082
0.50143 0.97083
0.50143 0.97084
0.50145 0.97085
0.50146 0.97086
0.50148 0.97087
0.50148 0.97088
0.50148 0.97089
0.50148 0.97090
0.50150 0.97091
0.50151 0.97092
0.50153 0.97093
0.50154 0.97094
0.50154 0.97095
0.50154 0.97096
0.50155 0.97097
0.50158 0.97098
0.50159 0.97099
0.50159 0.97100
0.50159 0.97101
0.50160 0.97102
0.50160 0.97103
0.50160 0.97104
0.50161 0.97105
0.50161 0.97106
0.50162 0.97107
0.50164 0.97108
0.50165 0.97109
0.50166 0.97110
0.50167 0.97111
0.50168 0.97112
0.50169 0.97113
0.50170 0.97114
0.50172 0.97115
0.50172 0.97116
0.50173 0.97117
0.50173 0.97118
0.50175 0.97119
0.50179 0.97120
0.50181 0.97121
0.50181 0.97122
0.50182 0.97123
0.50183 0.97124
0.50186 0.97125
0.50189 0.97126
0.50189 0.97127
0.50189 0.97128
0.50192 0.97129
0.50192 0.97130
0.50193 0.97131
0.50193 0.97132
0.50200 0.97133
0.50201 0.97134
0.50201 0.97135
0.50204 0.97136
0.50204 0.97137
0.50205 0.97138
0.50206 0.97139
0.50206 0.97140
0.50210 0.97141
0.50211 0.97142
0.50211 0.97143
0.50211 0.97144
0.50213 0.97145
0.50214 0.97146
0.50215 0.97147
0.50221 0.97148
0.50225 0.97149
0.50226 0.97150
0.50226 0.97151
0.50227 0.97152
0.50227 0.97153
0.50228 0.97154
0.50230 0.97155
0.50230 0.97156
0.50232 0.97157
0.50232 0.97158
0.50233 0.97159
0.50235 0.97160
0.50236 0.97161
0.50241 0.97162
0.50242 0.97163
0.50242 0.97164
0.50244 0.97165
0.50245 0.97166
0.50246 0.97167
0.50246 0.97168
0.50246 0.97169
0.50247 0.97170
0.50247 0.97171
0.50250 0.97172
0.50251 0.97173
0.50252 0.97174
0.50252 0.97175
0.50254 0.97176
0.50255 0.97177
0.50258 0.97178
0.50262 0.97179
0.50263 0.97180
0.50266 0.97181
0.50268 0.97182
0.50269 0.97183
0.50269 0.97184
0.50271 0.97185
0.50272 0.97186
0.50273 0.97187
0.50274 0.97188
0.50275 0.97189
0.50277 0.97190
0.50277 0.97191
0.50278 0.97192
0.50280 0.97193
0.50284 0.97194
0.50284 0.97195
0.50285 0.97196
0.50286 0.97197
0.50290 0.97198
0.50292 0.97199
0.50293 0.97200
0.50295 0.97201
0.50295 0.97202
0.50297 0.97203
0.50298 0.97204
0.50299 0.97205
0.50302 0.97206
0.50303 0.97207
0.50304 0.97208
0.50307 0.97209
0.50307 0.97210
0.50307 0.97211
0.50307 0.97212
0.50308 0.97213
0.50309 0.97214
0.50312 0.97215
0.50313 0.97216
0.50316 0.97217
0.50318 0.97218
0.50319 0.97219
0.50319 0.97220
0.50319 0.97221
0.50320 0.97222
0.50320 0.97223
0.50320 0.97224
0.50323 0.97225
0.50325 0.97226
0.50328 0.97227
0.50329 0.97228
0.50330 0.97229
0.50333 0.97230
0.50333 0.97231
0.50334 0.97232
0.50334 0.97233
0.50334 0.97234
0.50337 0.97235
0.50338 0.97236
0.50339 0.97237
0.50339 0.97238
0.50341 0.97239
0.50341 0.97240
0.50342 0.97241
0.50343 0.97242
0.50343 0.97243
0.50346 0.97244
0.50348 0.97245
0.50349 0.97246
0.50350 0.97247
0.50351 0.97248
0.50352 0.97249
0.50354 0.97250
0.50354 0.97251
0.50355 0.97252
0.50357 0.97253
0.50358 0.97254
0.50358 0.97255
0.50359 0.97256
0.50362 0.97257
0.50368 0.97258
0.50369 0.97259
0.50372 0.97260
0.50372 0.97261
0.50373 0.97262
0.50373 0.97263
0.50376 0.97264
0.50376 0.97265
0.50377 0.97266
0.50378 0.97267
0.50378 0.97268
0.50379 0.97269
0.50382 0.97270
0.50384 0.97271
0.50386 0.97272
0.50387 0.97273
0.50388 0.97274
0.50389 0.97275
0.50389 0.97276
0.50391 0.97277
0.50392 0.97278
0.50392 0.97279
0.50393 0.97280
0.50394 0.97281
0.50395 0.97282
0.50396 0.97283
0.50396 0.97284
0.50397 0.97285
0.50401 0.97286
0.50401 0.97287
0.50403 0.97288
0.50404 0.97289
0.50405 0.97290
0.50406 0.97291
0.50407 0.97292
0.50409 0.97293
0.50410 0.97294
0.50411 0.97295
0.50412 0.97296
0.50413 0.97297
0.50416 0.97298
0.50416 0.97299
0.50418 0.97300
0.50418 0.97301
0.50419 0.97302
0.50421 0.97303
0.50421 0.97304
0.50423 0.97305
0.50424 0.97306
0.50424 0.97307
0.50424 0.97308
0.50425 0.97309
0.50425 0.97310
0.50426 0.97311
0.50431 0.97312
0.50431 0.97313
0.50435 0.97314
0.50437 0.97315
0.50441 0.97316
0.50442 0.97317
0.50445 0.97318
0.50446 0.97319
0.50446 0.97320
0.50448 0.97321
0.50448 0.97322
0.50449 0.97323
0.50451 0.97324
0.50455 0.97325
0.50457 0.97326
0.50462 0.97327
0.50462 0.97328
0.50463 0.97329
0.50464 0.97330
0.50466 0.97331
0.50466 0.97332
0.50466 0.97333
0.50468 0.97334
0.50470 0.97335
0.50470 0.97336
0.50470 0.97337
0.50470 0.97338
0.50472 0.97339
0.50472 0.97340
0.50476 0.97341
0.50476 0.97342
0.50478 0.97343
0.50478 0.97344
0.50480 0.97345
0.50482 0.97346
0.50483 0.97347
0.50483 0.97348
0.50486 0.97349
0.50486 0.97350
0.50490 0.97351
0.50492 0.97352
0.50492 0.97353
0.50494 0.97354
0.50495 0.97355
0.50500 0.97356
0.50500 0.97357
0.50501 0.97358
0.50503 0.97359
0.50505 0.97360
0.50505 0.97361
0.50513 0.97362
0.50513 0.97363
0.50515 0.97364
0.50516 0.97365
0.50517 0.97366
0.50518 0.97367
0.50518 0.97368
0.50519 0.97369
0.50523 0.97370
0.50523 0.97371
0.50523 0.97372
0.50524 0.97373
0.50524 0.97374
0.50526 0.97375
0.50527 0.97376
0.50528 0.97377
0.50528 0.97378
0.50531 0.97379
0.50531 0.97380
0.50533 0.97381
0.50534 0.97382
0.50538 0.97383
0.50545 0.97384
0.50550 0.97385
0.50551 0.97386
0.50554 0.97387
0.50555 0.97388
0.50556 0.97389
0.50556 0.97390
0.50557 0.97391
0.50557 0.97392
0.50558 0.97393
0.50559 0.97394
0.50559 0.97395
0.50563 0.97396
0.50564 0.97397
0.50565 0.97398
0.50571 0.97399
0.50572 0.97400
0.50573 0.97401
0.50574 0.97402
0.50576 0.97403
0.50576 0.97404
0.50578 0.97405
0.50579 0.97406
0.50581 0.97407
0.50583 0.97408
0.50584 0.97409
0.50585 0.97410
0.50585 0.97411
0.50587 0.97412
0.50587 0.97413
0.50588 0.97414
0.50591 0.97415
0.50595 0.97416
0.50596 0.97417
0.50596 0.97418
0.50599 0.97419
0.50600 0.97420
0.50604 0.97421
0.50606 0.97422
0.50607 0.97423
0.50609 0.97424
0.50610 0.97425
0.50610 0.97426
0.50611 0.97427
0.50611 0.97428
0.50612 0.97429
0.50621 0.97430
0.50626 0.97431
0.50626 0.97432
0.50630 0.97433
0.50631 0.97434
0.50632 0.97435
0.50633 0.97436
0.50633 0.97437
0.50635 0.97438
0.50635 0.97439
0.50636 0.97440
0.50637 0.97441
0.50639 0.97442
0.50639 0.97443
0.50641 0.97444
0.50643 0.97445
0.50644 0.97446
0.50645 0.97447
0.50646 0.97448
0.50646 0.97449
0.50647 0.97450
0.50649 0.97451
0.50650 0.97452
0.50651 0.97453
0.50653 0.97454
0.50658 0.97455
0.50660 0.97456
0.50661 0.97457
0.50663 0.97458
0.50669 0.97459
0.50673 0.97460
0.50677 0.97461
0.50677 0.97462
0.50678 0.97463
0.50680 0.97464
0.50683 0.97465
0.50684 0.97466
0.50686 0.97467
0.50687 0.97468
0.50689 0.97469
0.50696 0.97470
0.50696 0.97471
0.50699 0.97472
0.50699 0.97473
0.50706 0.97474
0.50707 0.97475
0.50708 0.97476
0.50709 0.97477
0.50710 0.97478
0.50710 0.97479
0.50711 0.97480
0.50712 0.97481
0.50712 0.97482
0.50715 0.97483
0.50726 0.97484
0.50727 0.97485
0.50733 0.97486
0.50733 0.97487
0.50739 0.97488
0.50739 0.97489
0.50743 0.97490
0.50746 0.97491
0.50753 0.97492
0.50756 0.97493
0.50756 0.97494
0.50758 0.97495
0.50763 0.97496
0.50764 0.97497
0.50765 0.97498
0.50769 0.97499
0.50770 0.97500
0.50772 0.97501
0.50773 0.97502
0.50774 0.97503
0.50775 0.97504
0.50778 0.97505
0.50778 0.97506
0.50779 0.97507
0.50779 0.97508
0.50779 0.97509
0.50782 0.97510
0.50782 0.97511
0.50782 0.97512
0.50784 0.97513
0.50784 0.97514
0.50787 0.97515
0.50791 0.97516
0.50794 0.97517
0.50796 0.97518
0.50798 0.97519
0.50799 0.97520
0.50800 0.97521
0.50802 0.97522
0.50803 0.97523
0.50804 0.97524
0.50804 0.97525
0.50808 0.97526
0.50814 0.97527
0.50814 0.97528
0.50822 0.97529
0.50822 0.97530
0.50824 0.97531
0.50825 0.97532
0.50830 0.97533
0.50831 0.97534
0.50832 0.97535
0.50834 0.97536
0.50835 0.97537
0.50835 0.97538
0.50835 0.97539
0.50838 0.97540
0.50841 0.97541
0.50842 0.97542
0.50842 0.97543
0.50845 0.97544
0.50845 0.97545
0.50847 0.97546
0.50849 0.97547
0.50853 0.97548
0.50855 0.97549
0.50857 0.97550
0.50858 0.97551
0.50861 0.97552
0.50866 0.97553
0.50866 0.97554
0.50866 0.97555
0.50867 0.97556
0.50869 0.97557
0.50871 0.97558
0.50874 0.97559
0.50880 0.97560
0.50881 0.97561
0.50881 0.97562
0.50881 0.97563
0.50882 0.97564
0.50884 0.97565
0.50887 0.97566
0.50889 0.97567
0.50889 0.97568
0.50895 0.97569
0.50896 0.97570
0.50898 0.97571
0.50900 0.97572
0.50900 0.97573
0.50905 0.97574
0.50905 0.97575
0.50906 0.97576
0.50906 0.97577
0.50910 0.97578
0.50919 0.97579
0.50922 0.97580
0.50923 0.97581
0.50923 0.97582
0.50924 0.97583
0.50925 0.97584
0.50925 0.97585
0.50927 0.97586
0.50931 0.97587
0.50932 0.97588
0.50933 0.97589
0.50935 0.97590
0.50938 0.97591
0.50939 0.97592
0.50940 0.97593
0.50940 0.97594
0.50941 0.97595
0.50943 0.97596
0.50943 0.97597
0.50945 0.97598
0.50946 0.97599
0.50946 0.97600
0.50947 0.97601
0.50949 0.97602
0.50949 0.97603
0.50955 0.97604
0.50958 0.97605
0.50959 0.97606
0.50959 0.97607
0.50960 0.97608
0.50960 0.97609
0.50962 0.97610
0.50962 0.97611
0.50963 0.97612
0.50964 0.97613
0.50965 0.97614
0.50972 0.97615
0.50973 0.97616
0.50973 0.97617
0.50982 0.97618
0.50982 0.97619
0.50983 0.97620
0.50983 0.97621
0.50991 0.97622
0.50991 0.97623
0.50993 0.97624
0.50994 0.97625
0.50994 0.97626
0.50994 0.97627
0.50994 0.97628
0.50995 0.97629
0.50996 0.97630
0.50997 0.97631
0.50997 0.97632
0.51002 0.97633
0.51008 0.97634
0.51009 0.97635
0.51010 0.97636
0.51010 0.97637
0.51012 0.97638
0.51013 0.97639
0.51014 0.97640
0.51015 0.97641
0.51015 0.97642
0.51016 0.97643
0.51019 0.97644
0.51019 0.97645
0.51020 0.97646
0.51021 0.97647
0.51023 0.97648
0.51023 0.97649
0.51024 0.97650
0.51024 0.97651
0.51024 0.97652
0.51028 0.97653
0.51029 0.97654
0.51029 0.97655
0.51030 0.97656
0.51032 0.97657
0.51034 0.97658
0.51034 0.97659
0.51035 0.97660
0.51035 0.97661
0.51035 0.97662
0.51037 0.97663
0.51041 0.97664
0.51043 0.97665
0.51044 0.97666
0.51045 0.97667
0.51045 0.97668
0.51046 0.97669
0.51046 0.97670
0.51049 0.97671
0.51049 0.97672
0.51050 0.97673
0.51052 0.97674
0.51056 0.97675
0.51056 0.97676
0.51058 0.97677
0.51061 0.97678
0.51061 0.97679
0.51061 0.97680
0.51062 0.97681
0.51062 0.97682
0.51067 0.97683
0.51069 0.97684
0.51077 0.97685
0.51077 0.97686
0.51077 0.97687
0.51078 0.97688
0.51079 0.97689
0.51080 0.97690
0.51080 0.97691
0.51081 0.97692
0.51083 0.97693
0.51089 0.97694
0.51091 0.97695
0.51092 0.97696
0.51093 0.97697
0.51095 0.97698
0.51097 0.97699
0.51098 0.97700
0.51099 0.97701
0.51099 0.97702
0.51100 0.97703
0.51100 0.97704
0.51101 0.97705
0.51104 0.97706
0.51105 0.97707
0.51105 0.97708
0.51106 0.97709
0.51108 0.97710
0.51109 0.97711
0.51111 0.97712
0.51112 0.97713
0.51117 0.97714
0.51117 0.97715
0.51118 0.97716
0.51119 0.97717
0.51120 0.97718
0.51122 0.97719
0.51126 0.97720
0.51127 0.97721
0.51127 0.97722
0.51127 0.97723
0.51129 0.97724
0.51129 0.97725
0.51129 0.97726
0.51131 0.97727
0.51132 0.97728
0.51132 0.97729
0.51134 0.97730
0.51134 0.97731
0.51135 0.97732
0.51136 0.97733
0.51136 0.97734
0.51137 0.97735
0.51139 0.97736
0.51141 0.97737
0.51146 0.97738
0.51149 0.97739
0.51153 0.97740
0.51157 0.97741
0.51159 0.97742
0.51164 0.97743
0.51166 0.97744
0.51168 0.97745
0.51169 0.97746
0.51172 0.97747
0.51173 0.97748
0.51174 0.97749
0.51175 0.97750
0.51176 0.97751
0.51176 0.97752
0.51178 0.97753
0.51181 0.97754
0.51184 0.97755
0.51186 0.97756
0.51187 0.97757
0.51189 0.97758
0.51192 0.97759
0.51193 0.97760
0.51194 0.97761
0.51198 0.97762
0.51199 0.97763
0.51206 0.97764
0.51206 0.97765
0.51206 0.97766
0.51209 0.97767
0.51213 0.97768
0.51214 0.97769
0.51214 0.97770
0.51215 0.97771
0.51217 0.97772
0.51219 0.97773
0.51222 0.97774
0.51222 0.97775
0.51226 0.97776
0.51228 0.97777
0.51228 0.97778
0.51230 0.97779
0.51233 0.97780
0.51235 0.97781
0.51238 0.97782
0.51239 0.97783
0.51239 0.97784
0.51239 0.97785
0.51242 0.97786
0.51243 0.97787
0.51245 0.97788
0.51247 0.97789
0.51249 0.97790
0.51251 0.97791
0.51252 0.97792
0.51254 0.97793
0.51254 0.97794
0.51257 0.97795
0.51260 0.97796
0.51262 0.97797
0.51264 0.97798
0.51265 0.97799
0.51266 0.97800
0.51266 0.97801
0.51268 0.97802
0.51273 0.97803
0.51278 0.97804
0.51278 0.97805
0.51280 0.97806
0.51282 0.97807
0.51283 0.97808
0.51285 0.97809
0.51287 0.97810
0.51288 0.97811
0.51292 0.97812
0.51294 0.97813
0.51297 0.97814
0.51297 0.97815
0.51298 0.97816
0.51299 0.97817
0.51299 0.97818
0.51300 0.97819
0.51300 0.97820
0.51301 0.97821
0.51303 0.97822
0.51303 0.97823
0.51304 0.97824
0.51304 0.97825
0.51306 0.97826
0.51308 0.97827
0.51310 0.97828
0.51310 0.97829
0.51310 0.97830
0.51311 0.97831
0.51319 0.97832
0.51320 0.97833
0.51323 0.97834
0.51326 0.97835
0.51327 0.97836
0.51327 0.97837
0.51327 0.97838
0.51331 0.97839
0.51332 0.97840
0.51334 0.97841
0.51335 0.97842
0.51339 0.97843
0.51339 0.97844
0.51340 0.97845
0.51340 0.97846
0.51341 0.97847
0.51343 0.97848
0.51343 0.97849
0.51343 0.97850
0.51345 0.97851
0.51346 0.97852
0.51355 0.97853
0.51358 0.97854
0.51361 0.97855
0.51363 0.97856
0.51364 0.97857
0.51366 0.97858
0.51368 0.97859
0.51370 0.97860
0.51377 0.97861
0.51379 0.97862
0.51379 0.97863
0.51380 0.97864
0.51387 0.97865
0.51387 0.97866
0.51390 0.97867
0.51393 0.97868
0.51395 0.97869
0.51395 0.97870
0.51396 0.97871
0.51399 0.97872
0.51400 0.97873
0.51401 0.97874
0.51401 0.97875
0.51402 0.97876
0.51402 0.97877
0.51404 0.97878
0.51405 0.97879
0.51407 0.97880
0.51408 0.97881
0.51411 0.97882
0.51411 0.97883
0.51411 0.97884
0.51412 0.97885
0.51412 0.97886
0.51412 0.97887
0.51416 0.97888
0.51416 0.97889
0.51417 0.97890
0.51417 0.97891
0.51419 0.97892
0.51421 0.97893
0.51422 0.97894
0.51423 0.97895
0.51425 0.97896
0.51426 0.97897
0.51427 0.97898
0.51432 0.97899
0.51433 0.97900
0.51433 0.97901
0.51441 0.97902
0.51442 0.97903
0.51442 0.97904
0.51443 0.97905
0.51447 0.97906
0.51447 0.97907
0.51447 0.97908
0.51448 0.97909
0.51448 0.97910
0.51449 0.97911
0.51451 0.97912
0.51455 0.97913
0.51456 0.97914
0.51458 0.97915
0.51459 0.97916
0.51459 0.97917
0.51459 0.97918
0.51463 0.97919
0.51466 0.97920
0.51467 0.97921
0.51467 0.97922
0.51470 0.97923
0.51471 0.97924
0.51474 0.97925
0.51477 0.97926
0.51481 0.97927
0.51484 0.97928
0.51485 0.97929
0.51491 0.97930
0.51496 0.97931
0.51497 0.97932
0.51499 0.97933
0.51500 0.97934
0.51503 0.97935
0.51504 0.97936
0.51504 0.97937
0.51511 0.97938
0.51511 0.97939
0.51515 0.97940
0.51515 0.97941
0.51515 0.97942
0.51516 0.97943
0.51517 0.97944
0.51517 0.97945
0.51519 0.97946
0.51521 0.97947
0.51521 0.97948
0.51524 0.97949
0.51524 0.97950
0.51526 0.97951
0.51527 0.97952
0.51527 0.97953
0.51529 0.97954
0.51529 0.97955
0.51529 0.97956
0.51530 0.97957
0.51533 0.97958
0.51537 0.97959
0.51540 0.97960
0.51540 0.97961
0.51544 0.97962
0.51545 0.97963
0.51546 0.97964
0.51550 0.97965
0.51550 0.97966
0.51554 0.97967
0.51556 0.97968
0.51561 0.97969
0.51561 0.97970
0.51562 0.97971
0.51564 0.97972
0.51565 0.97973
0.51566 0.97974
0.51566 0.97975
0.51568 0.97976
0.51569 0.97977
0.51570 0.97978
0.51570 0.97979
0.51572 0.97980
0.51572 0.97981
0.51573 0.97982
0.51573 0.97983
0.51575 0.97984
0.51575 0.97985
0.51578 0.97986
0.51578 0.97987
0.51580 0.97988
0.51581 0.97989
0.51581 0.97990
0.51587 0.97991
0.51589 0.97992
0.51594 0.97993
0.51595 0.97994
0.51601 0.97995
0.51605 0.97996
0.51607 0.97997
0.51608 0.97998
0.51608 0.97999
0.51610 0.98000
0.51613 0.98001
0.51614 0.98002
0.51618 0.98003
0.51622 0.98004
0.51623 0.98005
0.51623 0.98006
0.51624 0.98007
0.51627 0.98008
0.51628 0.98009
0.51630 0.98010
0.51633 0.98011
0.51633 0.98012
0.51634 0.98013
0.51634 0.98014
0.51638 0.98015
0.51638 0.98016
0.51639 0.98017
0.51640 0.98018
0.51642 0.98019
0.51642 0.98020
0.51644 0.98021
0.51645 0.98022
0.51646 0.98023
0.51649 0.98024
0.51653 0.98025
0.51654 0.98026
0.51663 0.98027
0.51664 0.98028
0.51664 0.98029
0.51667 0.98030
0.51669 0.98031
0.51672 0.98032
0.51672 0.98033
0.51673 0.98034
0.51673 0.98035
0.51676 0.98036
0.51680 0.98037
0.51681 0.98038
0.51683 0.98039
0.51685 0.98040
0.51686 0.98041
0.51686 0.98042
0.51689 0.98043
0.51689 0.98044
0.51690 0.98045
0.51691 0.98046
0.51692 0.98047
0.51695 0.98048
0.51697 0.98049
0.51699 0.98050
0.51700 0.98051
0.51702 0.98052
0.51703 0.98053
0.51703 0.98054
0.51706 0.98055
0.51706 0.98056
0.51706 0.98057
0.51709 0.98058
0.51711 0.98059
0.51713 0.98060
0.51717 0.98061
0.51719 0.98062
0.51720 0.98063
0.51727 0.98064
0.51728 0.98065
0.51728 0.98066
0.51728 0.98067
0.51729 0.98068
0.51731 0.98069
0.51732 0.98070
0.51733 0.98071
0.51735 0.98072
0.51735 0.98073
0.51736 0.98074
0.51737 0.98075
0.51737 0.98076
0.51741 0.98077
0.51742 0.98078
0.51744 0.98079
0.51744 0.98080
0.51744 0.98081
0.51745 0.98082
0.51746 0.98083
0.51748 0.98084
0.51748 0.98085
0.51748 0.98086
0.51750 0.98087
0.51754 0.98088
0.51755 0.98089
0.51755 0.98090
0.51758 0.98091
0.51759 0.98092
0.51760 0.98093
0.51764 0.98094
0.51766 0.98095
0.51770 0.98096
0.51772 0.98097
0.51774 0.98098
0.51775 0.98099
0.51776 0.98100
0.51778 0.98101
0.51779 0.98102
0.51780 0.98103
0.51784 0.98104
0.51787 0.98105
0.51790 0.98106
0.51793 0.98107
0.51793 0.98108
0.51794 0.98109
0.51797 0.98110
0.51799 0.98111
0.51800 0.98112
0.51805 0.98113
0.51807 0.98114
0.51808 0.98115
0.51811 0.98116
0.51815 0.98117
0.51817 0.98118
0.51820 0.98119
0.51822 0.98120
0.51825 0.98121
0.51825 0.98122
0.51825 0.98123
0.51825 0.98124
0.51827 0.98125
0.51829 0.98126
0.51832 0.98127
0.51833 0.98128
0.51833 0.98129
0.51837 0.98130
0.51840 0.98131
0.51840 0.98132
0.51841 0.98133
0.51841 0.98134
0.51845 0.98135
0.51847 0.98136
0.51848 0.98137
0.51849 0.98138
0.51852 0.98139
0.51854 0.98140
0.51857 0.98141
0.51861 0.98142
0.51862 0.98143
0.51863 0.98144
0.51869 0.98145
0.51873 0.98146
0.51873 0.98147
0.51873 0.98148
0.51874 0.98149
0.51878 0.98150
0.51881 0.98151
0.51881 0.98152
0.51882 0.98153
0.51882 0.98154
0.51882 0.98155
0.51885 0.98156
0.51885 0.98157
0.51887 0.98158
0.51888 0.98159
0.51889 0.98160
0.51889 0.98161
0.51890 0.98162
0.51890 0.98163
0.51894 0.98164
0.51901 0.98165
0.51902 0.98166
0.51902 0.98167
0.51903 0.98168
0.51905 0.98169
0.51907 0.98170
0.51908 0.98171
0.51910 0.98172
0.51919 0.98173
0.51921 0.98174
0.51922 0.98175
0.51922 0.98176
0.51924 0.98177
0.51925 0.98178
0.51928 0.98179
0.51929 0.98180
0.51934 0.98181
0.51935 0.98182
0.51937 0.98183
0.51939 0.98184
0.51939 0.98185
0.51940 0.98186
0.51940 0.98187
0.51946 0.98188
0.51946 0.98189
0.51947 0.98190
0.51947 0.98191
0.51947 0.98192
0.51948 0.98193
0.51948 0.98194
0.51949 0.98195
0.51956 0.98196
0.51958 0.98197
0.51958 0.98198
0.51959 0.98199
0.51961 0.98200
0.51964 0.98201
0.51965 0.98202
0.51966 0.98203
0.51967 0.98204
0.51967 0.98205
0.51970 0.98206
0.51982 0.98207
0.51983 0.98208
0.51984 0.98209
0.51986 0.98210
0.51987 0.98211
0.51988 0.98212
0.51989 0.98213
0.51990 0.98214
0.51992 0.98215
0.51993 0.98216
0.51996 0.98217
0.51996 0.98218
0.51998 0.98219
0.51999 0.98220
0.52005 0.98221
0.52007 0.98222
0.52007 0.98223
0.52008 0.98224
0.52012 0.98225
0.52014 0.98226
0.52017 0.98227
0.52017 0.98228
0.52017 0.98229
0.52018 0.98230
0.52020 0.98231
0.52021 0.98232
0.52025 0.98233
0.52025 0.98234
0.52029 0.98235
0.52032 0.98236
0.52034 0.98237
0.52038 0.98238
0.52038 0.98239
0.52040 0.98240
0.52043 0.98241
0.52046 0.98242
0.52046 0.98243
0.52049 0.98244
0.52052 0.98245
0.52057 0.98246
0.52059 0.98247
0.52063 0.98248
0.52071 0.98249
0.52071 0.98250
0.52071 0.98251
0.52074 0.98252
0.52075 0.98253
0.52075 0.98254
0.52081 0.98255
0.52082 0.98256
0.52085 0.98257
0.52087 0.98258
0.52088 0.98259
0.52089 0.98260
0.52092 0.98261
0.52095 0.98262
0.52100 0.98263
0.52102 0.98264
0.52103 0.98265
0.52104 0.98266
0.52106 0.98267
0.52107 0.98268
0.52108 0.98269
0.52109 0.98270
0.52110 0.98271
0.52112 0.98272
0.52113 0.98273
0.52121 0.98274
0.52122 0.98275
0.52130 0.98276
0.52131 0.98277
0.52132 0.98278
0.52133 0.98279
0.52134 0.98280
0.52135 0.98281
0.52138 0.98282
0.52139 0.98283
0.52139 0.98284
0.52140 0.98285
0.52140 0.98286
0.52141 0.98287
0.52141 0.98288
0.52146 0.98289
0.52146 0.98290
0.52149 0.98291
0.52155 0.98292
0.52162 0.98293
0.52163 0.98294
0.52165 0.98295
0.52170 0.98296
0.52174 0.98297
0.52177 0.98298
0.52177 0.98299
0.52179 0.98300
0.52179 0.98301
0.52190 0.98302
0.52190 0.98303
0.52194 0.98304
0.52196 0.98305
0.52202 0.98306
0.52204 0.98307
0.52205 0.98308
0.52205 0.98309
0.52205 0.98310
0.52209 0.98311
0.52212 0.98312
0.52215 0.98313
0.52221 0.98314
0.52227 0.98315
0.52228 0.98316
0.52233 0.98317
0.52234 0.98318
0.52234 0.98319
0.52237 0.98320
0.52238 0.98321
0.52240 0.98322
0.52243 0.98323
0.52247 0.98324
0.52251 0.98325
0.52255 0.98326
0.52255 0.98327
0.52256 0.98328
0.52256 0.98329
0.52258 0.98330
0.52261 0.98331
0.52265 0.98332
0.52272 0.98333
0.52278 0.98334
0.52278 0.98335
0.52278 0.98336
0.52287 0.98337
0.52288 0.98338
0.52293 0.98339
0.52293 0.98340
0.52296 0.98341
0.52297 0.98342
0.52300 0.98343
0.52302 0.98344
0.52303 0.98345
0.52303 0.98346
0.52306 0.98347
0.52306 0.98348
0.52306 0.98349
0.52306 0.98350
0.52310 0.98351
0.52311 0.98352
0.52312 0.98353
0.52312 0.98354
0.52313 0.98355
0.52313 0.98356
0.52313 0.98357
0.52314 0.98358
0.52316 0.98359
0.52316 0.98360
0.52317 0.98361
0.52319 0.98362
0.52325 0.98363
0.52326 0.98364
0.52326 0.98365
0.52326 0.98366
0.52327 0.98367
0.52334 0.98368
0.52336 0.98369
0.52336 0.98370
0.52337 0.98371
0.52339 0.98372
0.52344 0.98373
0.52353 0.98374
0.52353 0.98375
0.52359 0.98376
0.52362 0.98377
0.52362 0.98378
0.52367 0.98379
0.52369 0.98380
0.52371 0.98381
0.52381 0.98382
0.52382 0.98383
0.52385 0.98384
0.52386 0.98385
0.52390 0.98386
0.52390 0.98387
0.52399 0.98388
0.52400 0.98389
0.52401 0.98390
0.52406 0.98391
0.52410 0.98392
0.52413 0.98393
0.52415 0.98394
0.52417 0.98395
0.52419 0.98396
0.52419 0.98397
0.52420 0.98398
0.52426 0.98399
0.52427 0.98400
0.52429 0.98401
0.52433 0.98402
0.52435 0.98403
0.52437 0.98404
0.52438 0.98405
0.52439 0.98406
0.52440 0.98407
0.52441 0.98408
0.52444 0.98409
0.52446 0.98410
0.52448 0.98411
0.52449 0.98412
0.52449 0.98413
0.52451 0.98414
0.52466 0.98415
0.52466 0.98416
0.52473 0.98417
0.52473 0.98418
0.52475 0.98419
0.52478 0.98420
0.52481 0.98421
0.52482 0.98422
0.52491 0.98423
0.52494 0.98424
0.52497 0.98425
0.52498 0.98426
0.52499 0.98427
0.52500 0.98428
0.52500 0.98429
0.52502 0.98430
0.52506 0.98431
0.52514 0.98432
0.52514 0.98433
0.52518 0.98434
0.52521 0.98435
0.52527 0.98436
0.52529 0.98437
0.52530 0.98438
0.52530 0.98439
0.52530 0.98440
0.52531 0.98441
0.52532 0.98442
0.52535 0.98443
0.52536 0.98444
0.52539 0.98445
0.52542 0.98446
0.52544 0.98447
0.52545 0.98448
0.52545 0.98449
0.52548 0.98450
0.52551 0.98451
0.52551 0.98452
0.52551 0.98453
0.52557 0.98454
0.52558 0.98455
0.52567 0.98456
0.52568 0.98457
0.52568 0.98458
0.52573 0.98459
0.52573 0.98460
0.52574 0.98461
0.52576 0.98462
0.52580 0.98463
0.52581 0.98464
0.52581 0.98465
0.52594 0.98466
0.52596 0.98467
0.52597 0.98468
0.52602 0.98469
0.52602 0.98470
0.52603 0.98471
0.52605 0.98472
0.52607 0.98473
0.52608 0.98474
0.52609 0.98475
0.52609 0.98476
0.52614 0.98477
0.52617 0.98478
0.52617 0.98479
0.52618 0.98480
0.52622 0.98481
0.52624 0.98482
0.52643 0.98483
0.52644 0.98484
0.52645 0.98485
0.52650 0.98486
0.52651 0.98487
0.52652 0.98488
0.52657 0.98489
0.52657 0.98490
0.52658 0.98491
0.52662 0.98492
0.52666 0.98493
0.52667 0.98494
0.52667 0.98495
0.52667 0.98496
0.52671 0.98497
0.52674 0.98498
0.52675 0.98499
0.52676 0.98500
0.52694 0.98501
0.52699 0.98502
0.52701 0.98503
0.52701 0.98504
0.52705 0.98505
0.52706 0.98506
0.52709 0.98507
0.52713 0.98508
0.52716 0.98509
0.52716 0.98510
0.52720 0.98511
0.52721 0.98512
0.52722 0.98513
0.52730 0.98514
0.52731 0.98515
0.52734 0.98516
0.52735 0.98517
0.52740 0.98518
0.52750 0.98519
0.52755 0.98520
0.52759 0.98521
0.52760 0.98522
0.52765 0.98523
0.52765 0.98524
0.52774 0.98525
0.52776 0.98526
0.52777 0.98527
0.52779 0.98528
0.52779 0.98529
0.52780 0.98530
0.52794 0.98531
0.52796 0.98532
0.52798 0.98533
0.52799 0.98534
0.52803 0.98535
0.52811 0.98536
0.52811 0.98537
0.52813 0.98538
0.52818 0.98539
0.52821 0.98540
0.52825 0.98541
0.52833 0.98542
0.52836 0.98543
0.52847 0.98544
0.52850 0.98545
0.52851 0.98546
0.52857 0.98547
0.52860 0.98548
0.52861 0.98549
0.52866 0.98550
0.52868 0.98551
0.52868 0.98552
0.52873 0.98553
0.52874 0.98554
0.52877 0.98555
0.52884 0.98556
0.52888 0.98557
0.52891 0.98558
0.52892 0.98559
0.52892 0.98560
0.52892 0.98561
0.52894 0.98562
0.52896 0.98563
0.52896 0.98564
0.52896 0.98565
0.52904 0.98566
0.52909 0.98567
0.52910 0.98568
0.52911 0.98569
0.52914 0.98570
0.52918 0.98571
0.52923 0.98572
0.52930 0.98573
0.52936 0.98574
0.52939 0.98575
0.52943 0.98576
0.52943 0.98577
0.52944 0.98578
0.52945 0.98579
0.52946 0.98580
0.52946 0.98581
0.52958 0.98582
0.52963 0.98583
0.52963 0.98584
0.52964 0.98585
0.52965 0.98586
0.52971 0.98587
0.52973 0.98588
0.52973 0.98589
0.52977 0.98590
0.52986 0.98591
0.52988 0.98592
0.52996 0.98593
0.52997 0.98594
0.53001 0.98595
0.53001 0.98596
0.53003 0.98597
0.53006 0.98598
0.53012 0.98599
0.53013 0.98600
0.53016 0.98601
0.53022 0.98602
0.53037 0.98603
0.53040 0.98604
0.53042 0.98605
0.53052 0.98606
0.53052 0.98607
0.53056 0.98608
0.53056 0.98609
0.53077 0.98610
0.53080 0.98611
0.53080 0.98612
0.53083 0.98613
0.53084 0.98614
0.53085 0.98615
0.53086 0.98616
0.53091 0.98617
0.53095 0.98618
0.53100 0.98619
0.53102 0.98620
0.53107 0.98621
0.53108 0.98622
0.53113 0.98623
0.53120 0.98624
0.53122 0.98625
0.53122 0.98626
0.53122 0.98627
0.53126 0.98628
0.53129 0.98629
0.53130 0.98630
0.53132 0.98631
0.53140 0.98632
0.53143 0.98633
0.53146 0.98634
0.53149 0.98635
0.53151 0.98636
0.53151 0.98637
0.53155 0.98638
0.53159 0.98639
0.53159 0.98640
0.53161 0.98641
0.53165 0.98642
0.53165 0.98643
0.53169 0.98644
0.53171 0.98645
0.53172 0.98646
0.53178 0.98647
0.53179 0.98648
0.53181 0.98649
0.53182 0.98650
0.53187 0.98651
0.53188 0.98652
0.53188 0.98653
0.53190 0.98654
0.53190 0.98655
0.53192 0.98656
0.53193 0.98657
0.53199 0.98658
0.53200 0.98659
0.53205 0.98660
0.53205 0.98661
0.53210 0.98662
0.53222 0.98663
0.53223 0.98664
0.53223 0.98665
0.53225 0.98666
0.53228 0.98667
0.53232 0.98668
0.53232 0.98669
0.53236 0.98670
0.53239 0.98671
0.53243 0.98672
0.53247 0.98673
0.53249 0.98674
0.53250 0.98675
0.53252 0.98676
0.53256 0.98677
0.53257 0.98678
0.53266 0.98679
0.53267 0.98680
0.53271 0.98681
0.53278 0.98682
0.53288 0.98683
0.53288 0.98684
0.53290 0.98685
0.53292 0.98686
0.53299 0.98687
0.53302 0.98688
0.53303 0.98689
0.53304 0.98690
0.53307 0.98691
0.53307 0.98692
0.53323 0.98693
0.53323 0.98694
0.53325 0.98695
0.53329 0.98696
0.53330 0.98697
0.53332 0.98698
0.53334 0.98699
0.53336 0.98700
0.53345 0.98701
0.53347 0.98702
0.53349 0.98703
0.53350 0.98704
0.53353 0.98705
0.53358 0.98706
0.53360 0.98707
0.53360 0.98708
0.53363 0.98709
0.53363 0.98710
0.53364 0.98711
0.53365 0.98712
0.53365 0.98713
0.53367 0.98714
0.53374 0.98715
0.53375 0.98716
0.53375 0.98717
0.53375 0.98718
0.53378 0.98719
0.53386 0.98720
0.53390 0.98721
0.53391 0.98722
0.53392 0.98723
0.53396 0.98724
0.53399 0.98725
0.53400 0.98726
0.53402 0.98727
0.53403 0.98728
0.53405 0.98729
0.53405 0.98730
0.53407 0.98731
0.53409 0.98732
0.53411 0.98733
0.53414 0.98734
0.53416 0.98735
0.53417 0.98736
0.53419 0.98737
0.53420 0.98738
0.53422 0.98739
0.53423 0.98740
0.53423 0.98741
0.53424 0.98742
0.53424 0.98743
0.53424 0.98744
0.53427 0.98745
0.53428 0.98746
0.53434 0.98747
0.53443 0.98748
0.53444 0.98749
0.53447 0.98750
0.53449 0.98751
0.53451 0.98752
0.53452 0.98753
0.53458 0.98754
0.53460 0.98755
0.53464 0.98756
0.53465 0.98757
0.53474 0.98758
0.53478 0.98759
0.53481 0.98760
0.53481 0.98761
0.53488 0.98762
0.53492 0.98763
0.53497 0.98764
0.53499 0.98765
0.53500 0.98766
0.53507 0.98767
0.53509 0.98768
0.53517 0.98769
0.53517 0.98770
0.53519 0.98771
0.53521 0.98772
0.53521 0.98773
0.53522 0.98774
0.53523 0.98775
0.53528 0.98776
0.53529 0.98777
0.53531 0.98778
0.53532 0.98779
0.53533 0.98780
0.53534 0.98781
0.53540 0.98782
0.53540 0.98783
0.53541 0.98784
0.53543 0.98785
0.53545 0.98786
0.53546 0.98787
0.53546 0.98788
0.53549 0.98789
0.53558 0.98790
0.53560 0.98791
0.53570 0.98792
0.53571 0.98793
0.53577 0.98794
0.53580 0.98795
0.53588 0.98796
0.53592 0.98797
0.53593 0.98798
0.53596 0.98799
0.53600 0.98800
0.53601 0.98801
0.53601 0.98802
0.53605 0.98803
0.53607 0.98804
0.53612 0.98805
0.53612 0.98806
0.53616 0.98807
0.53619 0.98808
0.53632 0.98809
0.53633 0.98810
0.53634 0.98811
0.53637 0.98812
0.53643 0.98813
0.53644 0.98814
0.53651 0.98815
0.53656 0.98816
0.53664 0.98817
0.53666 0.98818
0.53666 0.98819
0.53666 0.98820
0.53675 0.98821
0.53676 0.98822
0.53680 0.98823
0.53680 0.98824
0.53684 0.98825
0.53684 0.98826
0.53690 0.98827
0.53698 0.98828
0.53700 0.98829
0.53701 0.98830
0.53701 0.98831
0.53710 0.98832
0.53710 0.98833
0.53710 0.98834
0.53712 0.98835
0.53717 0.98836
0.53720 0.98837
0.53725 0.98838
0.53726 0.98839
0.53731 0.98840
0.53735 0.98841
0.53737 0.98842
0.53751 0.98843
0.53753 0.98844
0.53756 0.98845
0.53756 0.98846
0.53761 0.98847
0.53761 0.98848
0.53762 0.98849
0.53762 0.98850
0.53768 0.98851
0.53768 0.98852
0.53771 0.98853
0.53780 0.98854
0.53784 0.98855
0.53785 0.98856
0.53787 0.98857
0.53791 0.98858
0.53792 0.98859
0.53793 0.98860
0.53794 0.98861
0.53794 0.98862
0.53795 0.98863
0.53798 0.98864
0.53799 0.98865
0.53815 0.98866
0.53822 0.98867
0.53823 0.98868
0.53824 0.98869
0.53825 0.98870
0.53827 0.98871
0.53829 0.98872
0.53831 0.98873
0.53834 0.98874
0.53839 0.98875
0.53840 0.98876
0.53843 0.98877
0.53850 0.98878
0.53851 0.98879
0.53854 0.98880
0.53854 0.98881
0.53857 0.98882
0.53862 0.98883
0.53864 0.98884
0.53867 0.98885
0.53876 0.98886
0.53879 0.98887
0.53880 0.98888
0.53881 0.98889
0.53883 0.98890
0.53885 0.98891
0.53889 0.98892
0.53891 0.98893
0.53898 0.98894
0.53899 0.98895
0.53906 0.98896
0.53906 0.98897
0.53908 0.98898
0.53908 0.98899
0.53910 0.98900
0.53913 0.98901
0.53921 0.98902
0.53934 0.98903
0.53937 0.98904
0.53938 0.98905
0.53943 0.98906
0.53949 0.98907
0.53952 0.98908
0.53961 0.98909
0.53962 0.98910
0.53964 0.98911
0.53970 0.98912
0.53976 0.98913
0.53980 0.98914
0.53982 0.98915
0.53983 0.98916
0.53986 0.98917
0.53989 0.98918
0.53989 0.98919
0.53990 0.98920
0.53993 0.98921
0.53999 0.98922
0.53999 0.98923
0.54001 0.98924
0.54006 0.98925
0.54010 0.98926
0.54011 0.98927
0.54014 0.98928
0.54016 0.98929
0.54018 0.98930
0.54022 0.98931
0.54023 0.98932
0.54024 0.98933
0.54025 0.98934
0.54032 0.98935
0.54035 0.98936
0.54041 0.98937
0.54044 0.98938
0.54044 0.98939
0.54046 0.98940
0.54047 0.98941
0.54048 0.98942
0.54050 0.98943
0.54053 0.98944
0.54053 0.98945
0.54059 0.98946
0.54064 0.98947
0.54064 0.98948
0.54068 0.98949
0.54073 0.98950
0.54085 0.98951
0.54088 0.98952
0.54088 0.98953
0.54089 0.98954
0.54090 0.98955
0.54096 0.98956
0.54097 0.98957
0.54097 0.98958
0.54101 0.98959
0.54103 0.98960
0.54103 0.98961
0.54105 0.98962
0.54105 0.98963
0.54106 0.98964
0.54112 0.98965
0.54119 0.98966
0.54120 0.98967
0.54121 0.98968
0.54127 0.98969
0.54128 0.98970
0.54131 0.98971
0.54137 0.98972
0.54138 0.98973
0.54138 0.98974
0.54145 0.98975
0.54148 0.98976
0.54150 0.98977
0.54152 0.98978
0.54165 0.98979
0.54174 0.98980
0.54178 0.98981
0.54187 0.98982
0.54195 0.98983
0.54195 0.98984
0.54196 0.98985
0.54200 0.98986
0.54210 0.98987
0.54212 0.98988
0.54217 0.98989
0.54227 0.98990
0.54229 0.98991
0.54251 0.98992
0.54251 0.98993
0.54253 0.98994
0.54256 0.98995
0.54258 0.98996
0.54260 0.98997
0.54261 0.98998
0.54262 0.98999
0.54266 0.99000
0.54275 0.99001
0.54277 0.99002
0.54278 0.99003
0.54288 0.99004
0.54293 0.99005
0.54299 0.99006
0.54307 0.99007
0.54311 0.99008
0.54311 0.99009
0.54312 0.99010
0.54316 0.99011
0.54317 0.99012
0.54320 0.99013
0.54324 0.99014
0.54328 0.99015
0.54335 0.99016
0.54335 0.99017
0.54335 0.99018
0.54336 0.99019
0.54337 0.99020
0.54339 0.99021
0.54342 0.99022
0.54343 0.99023
0.54346 0.99024
0.54348 0.99025
0.54351 0.99026
0.54356 0.99027
0.54356 0.99028
0.54361 0.99029
0.54363 0.99030
0.54364 0.99031
0.54370 0.99032
0.54377 0.99033
0.54381 0.99034
0.54386 0.99035
0.54391 0.99036
0.54395 0.99037
0.54399 0.99038
0.54403 0.99039
0.54407 0.99040
0.54409 0.99041
0.54409 0.99042
0.54414 0.99043
0.54414 0.99044
0.54414 0.99045
0.54415 0.99046
0.54423 0.99047
0.54424 0.99048
0.54429 0.99049
0.54429 0.99050
0.54433 0.99051
0.54434 0.99052
0.54435 0.99053
0.54436 0.99054
0.54437 0.99055
0.54437 0.99056
0.54438 0.99057
0.54438 0.99058
0.54438 0.99059
0.54441 0.99060
0.54441 0.99061
0.54449 0.99062
0.54449 0.99063
0.54461 0.99064
0.54466 0.99065
0.54473 0.99066
0.54480 0.99067
0.54481 0.99068
0.54484 0.99069
0.54491 0.99070
0.54494 0.99071
0.54498 0.99072
0.54501 0.99073
0.54505 0.99074
0.54529 0.99075
0.54529 0.99076
0.54530 0.99077
0.54541 0.99078
0.54543 0.99079
0.54546 0.99080
0.54553 0.99081
0.54559 0.99082
0.54563 0.99083
0.54567 0.99084
0.54568 0.99085
0.54579 0.99086
0.54580 0.99087
0.54589 0.99088
0.54594 0.99089
0.54605 0.99090
0.54607 0.99091
0.54610 0.99092
0.54611 0.99093
0.54614 0.99094
0.54615 0.99095
0.54621 0.99096
0.54630 0.99097
0.54646 0.99098
0.54649 0.99099
0.54665 0.99100
0.54674 0.99101
0.54676 0.99102
0.54677 0.99103
0.54681 0.99104
0.54690 0.99105
0.54697 0.99106
0.54700 0.99107
0.54702 0.99108
0.54704 0.99109
0.54704 0.99110
0.54707 0.99111
0.54714 0.99112
0.54714 0.99113
0.54717 0.99114
0.54718 0.99115
0.54721 0.99116
0.54724 0.99117
0.54727 0.99118
0.54729 0.99119
0.54730 0.99120
0.54737 0.99121
0.54744 0.99122
0.54745 0.99123
0.54748 0.99124
0.54748 0.99125
0.54752 0.99126
0.54756 0.99127
0.54759 0.99128
0.54760 0.99129
0.54762 0.99130
0.54767 0.99131
0.54769 0.99132
0.54772 0.99133
0.54777 0.99134
0.54780 0.99135
0.54785 0.99136
0.54791 0.99137
0.54794 0.99138
0.54794 0.99139
0.54796 0.99140
0.54802 0.99141
0.54803 0.99142
0.54806 0.99143
0.54808 0.99144
0.54808 0.99145
0.54809 0.99146
0.54822 0.99147
0.54824 0.99148
0.54824 0.99149
0.54827 0.99150
0.54831 0.99151
0.54831 0.99152
0.54833 0.99153
0.54834 0.99154
0.54834 0.99155
0.54840 0.99156
0.54841 0.99157
0.54841 0.99158
0.54842 0.99159
0.54851 0.99160
0.54851 0.99161
0.54857 0.99162
0.54863 0.99163
0.54869 0.99164
0.54873 0.99165
0.54873 0.99166
0.54886 0.99167
0.54894 0.99168
0.54895 0.99169
0.54896 0.99170
0.54907 0.99171
0.54912 0.99172
0.54930 0.99173
0.54932 0.99174
0.54935 0.99175
0.54937 0.99176
0.54949 0.99177
0.54951 0.99178
0.54953 0.99179
0.54953 0.99180
0.54964 0.99181
0.54998 0.99182
0.55000 0.99183
0.55002 0.99184
0.55010 0.99185
0.55011 0.99186
0.55020 0.99187
0.55020 0.99188
0.55020 0.99189
0.55021 0.99190
0.55023 0.99191
0.55026 0.99192
0.55030 0.99193
0.55044 0.99194
0.55045 0.99195
0.55047 0.99196
0.55049 0.99197
0.55058 0.99198
0.55062 0.99199
0.55062 0.99200
0.55064 0.99201
0.55081 0.99202
0.55082 0.99203
0.55083 0.99204
0.55085 0.99205
0.55091 0.99206
0.55097 0.99207
0.55103 0.99208
0.55103 0.99209
0.55106 0.99210
0.55106 0.99211
0.55108 0.99212
0.55109 0.99213
0.55111 0.99214
0.55112 0.99215
0.55116 0.99216
0.55122 0.99217
0.55123 0.99218
0.55126 0.99219
0.55129 0.99220
0.55135 0.99221
0.55138 0.99222
0.55145 0.99223
0.55148 0.99224
0.55152 0.99225
0.55156 0.99226
0.55156 0.99227
0.55168 0.99228
0.55170 0.99229
0.55182 0.99230
0.55182 0.99231
0.55184 0.99232
0.55198 0.99233
0.55198 0.99234
0.55198 0.99235
0.55200 0.99236
0.55201 0.99237
0.55205 0.99238
0.55208 0.99239
0.55213 0.99240
0.55222 0.99241
0.55224 0.99242
0.55230 0.99243
0.55231 0.99244
0.55234 0.99245
0.55241 0.99246
0.55243 0.99247
0.55245 0.99248
0.55249 0.99249
0.55249 0.99250
0.55250 0.99251
0.55266 0.99252
0.55266 0.99253
0.55276 0.99254
0.55282 0.99255
0.55282 0.99256
0.55290 0.99257
0.55291 0.99258
0.55292 0.99259
0.55294 0.99260
0.55306 0.99261
0.55308 0.99262
0.55308 0.99263
0.55311 0.99264
0.55319 0.99265
0.55322 0.99266
0.55323 0.99267
0.55326 0.99268
0.55328 0.99269
0.55329 0.99270
0.55331 0.99271
0.55333 0.99272
0.55334 0.99273
0.55336 0.99274
0.55337 0.99275
0.55341 0.99276
0.55360 0.99277
0.55362 0.99278
0.55370 0.99279
0.55379 0.99280
0.55391 0.99281
0.55391 0.99282
0.55392 0.99283
0.55400 0.99284
0.55402 0.99285
0.55404 0.99286
0.55405 0.99287
0.55406 0.99288
0.55408 0.99289
0.55409 0.99290
0.55411 0.99291
0.55412 0.99292
0.55421 0.99293
0.55421 0.99294
0.55428 0.99295
0.55430 0.99296
0.55437 0.99297
0.55438 0.99298
0.55438 0.99299
0.55449 0.99300
0.55451 0.99301
0.55459 0.99302
0.55460 0.99303
0.55466 0.99304
0.55466 0.99305
0.55467 0.99306
0.55468 0.99307
0.55475 0.99308
0.55476 0.99309
0.55477 0.99310
0.55481 0.99311
0.55491 0.99312
0.55491 0.99313
0.55492 0.99314
0.55496 0.99315
0.55496 0.99316
0.55498 0.99317
0.55498 0.99318
0.55507 0.99319
0.55516 0.99320
0.55517 0.99321
0.55526 0.99322
0.55536 0.99323
0.55539 0.99324
0.55550 0.99325
0.55554 0.99326
0.55559 0.99327
0.55559 0.99328
0.55564 0.99329
0.55572 0.99330
0.55573 0.99331
0.55585 0.99332
0.55611 0.99333
0.55612 0.99334
0.55612 0.99335
0.55612 0.99336
0.55616 0.99337
0.55632 0.99338
0.55633 0.99339
0.55647 0.99340
0.55660 0.99341
0.55675 0.99342
0.55684 0.99343
0.55689 0.99344
0.55689 0.99345
0.55690 0.99346
0.55692 0.99347
0.55696 0.99348
0.55701 0.99349
0.55704 0.99350
0.55704 0.99351
0.55717 0.99352
0.55719 0.99353
0.55722 0.99354
0.55724 0.99355
0.55729 0.99356
0.55732 0.99357
0.55735 0.99358
0.55748 0.99359
0.55752 0.99360
0.55758 0.99361
0.55766 0.99362
0.55772 0.99363
0.55773 0.99364
0.55777 0.99365
0.55785 0.99366
0.55787 0.99367
0.55804 0.99368
0.55805 0.99369
0.55807 0.99370
0.55817 0.99371
0.55817 0.99372
0.55819 0.99373
0.55819 0.99374
0.55824 0.99375
0.55829 0.99376
0.55845 0.99377
0.55845 0.99378
0.55847 0.99379
0.55858 0.99380
0.55866 0.99381
0.55866 0.99382
0.55868 0.99383
0.55877 0.99384
0.55892 0.99385
0.55899 0.99386
0.55902 0.99387
0.55935 0.99388
0.55936 0.99389
0.55942 0.99390
0.55953 0.99391
0.55953 0.99392
0.55954 0.99393
0.55971 0.99394
0.55971 0.99395
0.55972 0.99396
0.55976 0.99397
0.55980 0.99398
0.55981 0.99399
0.55992 0.99400
0.55997 0.99401
0.55999 0.99402
0.56006 0.99403
0.56010 0.99404
0.56011 0.99405
0.56014 0.99406
0.56015 0.99407
0.56016 0.99408
0.56017 0.99409
0.56022 0.99410
0.56023 0.99411
0.56023 0.99412
0.56024 0.99413
0.56037 0.99414
0.56040 0.99415
0.56065 0.99416
0.56078 0.99417
0.56084 0.99418
0.56111 0.99419
0.56123 0.99420
0.56125 0.99421
0.56131 0.99422
0.56171 0.99423
0.56174 0.99424
0.56194 0.99425
0.56197 0.99426
0.56200 0.99427
0.56217 0.99428
0.56228 0.99429
0.56238 0.99430
0.56240 0.99431
0.56247 0.99432
0.56248 0.99433
0.56248 0.99434
0.56249 0.99435
0.56252 0.99436
0.56255 0.99437
0.56257 0.99438
0.56262 0.99439
0.56267 0.99440
0.56270 0.99441
0.56278 0.99442
0.56279 0.99443
0.56280 0.99444
0.56283 0.99445
0.56289 0.99446
0.56292 0.99447
0.56305 0.99448
0.56308 0.99449
0.56314 0.99450
0.56316 0.99451
0.56330 0.99452
0.56334 0.99453
0.56344 0.99454
0.56347 0.99455
0.56348 0.99456
0.56355 0.99457
0.56363 0.99458
0.56364 0.99459
0.56369 0.99460
0.56377 0.99461
0.56381 0.99462
0.56382 0.99463
0.56391 0.99464
0.56405 0.99465
0.56406 0.99466
0.56408 0.99467
0.56416 0.99468
0.56420 0.99469
0.56432 0.99470
0.56438 0.99471
0.56444 0.99472
0.56459 0.99473
0.56471 0.99474
0.56471 0.99475
0.56479 0.99476
0.56480 0.99477
0.56485 0.99478
0.56487 0.99479
0.56503 0.99480
0.56508 0.99481
0.56509 0.99482
0.56519 0.99483
0.56523 0.99484
0.56536 0.99485
0.56541 0.99486
0.56544 0.99487
0.56563 0.99488
0.56572 0.99489
0.56574 0.99490
0.56575 0.99491
0.56582 0.99492
0.56607 0.99493
0.56608 0.99494
0.56615 0.99495
0.56622 0.99496
0.56627 0.99497
0.56628 0.99498
0.56630 0.99499
0.56637 0.99500
0.56639 0.99501
0.56639 0.99502
0.56641 0.99503
0.56642 0.99504
0.56644 0.99505
0.56647 0.99506
0.56666 0.99507
0.56667 0.99508
0.56670 0.99509
0.56680 0.99510
0.56682 0.99511
0.56687 0.99512
0.56691 0.99513
0.56692 0.99514
0.56706 0.99515
0.56711 0.99516
0.56727 0.99517
0.56731 0.99518
0.56741 0.99519
0.56752 0.99520
0.56759 0.99521
0.56759 0.99522
0.56777 0.99523
0.56794 0.99524
0.56794 0.99525
0.56795 0.99526
0.56803 0.99527
0.56805 0.99528
0.56807 0.99529
0.56809 0.99530
0.56809 0.99531
0.56815 0.99532
0.56816 0.99533
0.56819 0.99534
0.56835 0.99535
0.56840 0.99536
0.56848 0.99537
0.56856 0.99538
0.56857 0.99539
0.56877 0.99540
0.56901 0.99541
0.56908 0.99542
0.56913 0.99543
0.56913 0.99544
0.56915 0.99545
0.56921 0.99546
0.56927 0.99547
0.56931 0.99548
0.56948 0.99549
0.56970 0.99550
0.56972 0.99551
0.56972 0.99552
0.56984 0.99553
0.56988 0.99554
0.57005 0.99555
0.57021 0.99556
0.57045 0.99557
0.57048 0.99558
0.57054 0.99559
0.57079 0.99560
0.57087 0.99561
0.57092 0.99562
0.57095 0.99563
0.57096 0.99564
0.57101 0.99565
0.57104 0.99566
0.57109 0.99567
0.57129 0.99568
0.57152 0.99569
0.57167 0.99570
0.57168 0.99571
0.57187 0.99572
0.57203 0.99573
0.57216 0.99574
0.57224 0.99575
0.57236 0.99576
0.57243 0.99577
0.57246 0.99578
0.57253 0.99579
0.57262 0.99580
0.57269 0.99581
0.57273 0.99582
0.57275 0.99583
0.57275 0.99584
0.57280 0.99585
0.57285 0.99586
0.57291 0.99587
0.57293 0.99588
0.57300 0.99589
0.57321 0.99590
0.57323 0.99591
0.57342 0.99592
0.57357 0.99593
0.57359 0.99594
0.57366 0.99595
0.57369 0.99596
0.57370 0.99597
0.57376 0.99598
0.57401 0.99599
0.57402 0.99600
0.57433 0.99601
0.57441 0.99602
0.57456 0.99603
0.57474 0.99604
0.57479 0.99605
0.57482 0.99606
0.57484 0.99607
0.57514 0.99608
0.57536 0.99609
0.57552 0.99610
0.57559 0.99611
0.57565 0.99612
0.57565 0.99613
0.57586 0.99614
0.57598 0.99615
0.57600 0.99616
0.57608 0.99617
0.57615 0.99618
0.57617 0.99619
0.57637 0.99620
0.57641 0.99621
0.57660 0.99622
0.57697 0.99623
0.57705 0.99624
0.57723 0.99625
0.57733 0.99626
0.57749 0.99627
0.57749 0.99628
0.57766 0.99629
0.57806 0.99630
0.57809 0.99631
0.57825 0.99632
0.57843 0.99633
0.57860 0.99634
0.57863 0.99635
0.57871 0.99636
0.57881 0.99637
0.57883 0.99638
0.57891 0.99639
0.57899 0.99640
0.57917 0.99641
0.57920 0.99642
0.57931 0.99643
0.57942 0.99644
0.57944 0.99645
0.57949 0.99646
0.57950 0.99647
0.57955 0.99648
0.57960 0.99649
0.57963 0.99650
0.57992 0.99651
0.57994 0.99652
0.57997 0.99653
0.57999 0.99654
0.58001 0.99655
0.58009 0.99656
0.58022 0.99657
0.58022 0.99658
0.58022 0.99659
0.58036 0.99660
0.58039 0.99661
0.58045 0.99662
0.58051 0.99663
0.58077 0.99664
0.58099 0.99665
0.58101 0.99666
0.58115 0.99667
0.58117 0.99668
0.58143 0.99669
0.58148 0.99670
0.58149 0.99671
0.58155 0.99672
0.58161 0.99673
0.58171 0.99674
0.58176 0.99675
0.58178 0.99676
0.58193 0.99677
0.58209 0.99678
0.58254 0.99679
0.58256 0.99680
0.58259 0.99681
0.58260 0.99682
0.58269 0.99683
0.58281 0.99684
0.58296 0.99685
0.58299 0.99686
0.58324 0.99687
0.58359 0.99688
0.58366 0.99689
0.58382 0.99690
0.58387 0.99691
0.58394 0.99692
0.58395 0.99693
0.58395 0.99694
0.58402 0.99695
0.58419 0.99696
0.58421 0.99697
0.58424 0.99698
0.58434 0.99699
0.58438 0.99700
0.58459 0.99701
0.58462 0.99702
0.58491 0.99703
0.58496 0.99704
0.58525 0.99705
0.58527 0.99706
0.58541 0.99707
0.58555 0.99708
0.58576 0.99709
0.58581 0.99710
0.58582 0.99711
0.58584 0.99712
0.58590 0.99713
0.58590 0.99714
0.58594 0.99715
0.58595 0.99716
0.58603 0.99717
0.58627 0.99718
0.58629 0.99719
0.58652 0.99720
0.58655 0.99721
0.58662 0.99722
0.58665 0.99723
0.58689 0.99724
0.58703 0.99725
0.58705 0.99726
0.58707 0.99727
0.58727 0.99728
0.58755 0.99729
0.58757 0.99730
0.58768 0.99731
0.58769 0.99732
0.58781 0.99733
0.58785 0.99734
0.58786 0.99735
0.58789 0.99736
0.58803 0.99737
0.58808 0.99738
0.58812 0.99739
0.58829 0.99740
0.58832 0.99741
0.58846 0.99742
0.58857 0.99743
0.58860 0.99744
0.58862 0.99745
0.58871 0.99746
0.58882 0.99747
0.58891 0.99748
0.58905 0.99749
0.58913 0.99750
0.58914 0.99751
0.58918 0.99752
0.58924 0.99753
0.58924 0.99754
0.58934 0.99755
0.58940 0.99756
0.58943 0.99757
0.58951 0.99758
0.58960 0.99759
0.58969 0.99760
0.59015 0.99761
0.59018 0.99762
0.59048 0.99763
0.59055 0.99764
0.59057 0.99765
0.59063 0.99766
0.59069 0.99767
0.59073 0.99768
0.59076 0.99769
0.59077 0.99770
0.59103 0.99771
0.59118 0.99772
0.59120 0.99773
0.59130 0.99774
0.59167 0.99775
0.59190 0.99776
0.59192 0.99777
0.59194 0.99778
0.59207 0.99779
0.59207 0.99780
0.59219 0.99781
0.59239 0.99782
0.59266 0.99783
0.59273 0.99784
0.59294 0.99785
0.59317 0.99786
0.59338 0.99787
0.59341 0.99788
0.59381 0.99789
0.59384 0.99790
0.59396 0.99791
0.59398 0.99792
0.59408 0.99793
0.59416 0.99794
0.59425 0.99795
0.59426 0.99796
0.59445 0.99797
0.59485 0.99798
0.59489 0.99799
0.59507 0.99800
0.59515 0.99801
0.59536 0.99802
0.59541 0.99803
0.59553 0.99804
0.59557 0.99805
0.59562 0.99806
0.59570 0.99807
0.59576 0.99808
0.59582 0.99809
0.59588 0.99810
0.59593 0.99811
0.59595 0.99812
0.59597 0.99813
0.59613 0.99814
0.59620 0.99815
0.59620 0.99816
0.59627 0.99817
0.59634 0.99818
0.59644 0.99819
0.59645 0.99820
0.59676 0.99821
0.59678 0.99822
0.59710 0.99823
0.59713 0.99824
0.59738 0.99825
0.59764 0.99826
0.59770 0.99827
0.59777 0.99828
0.59881 0.99829
0.59890 0.99830
0.59912 0.99831
0.59946 0.99832
0.59958 0.99833
0.59961 0.99834
0.60018 0.99835
0.60028 0.99836
0.60028 0.99837
0.60037 0.99838
0.60085 0.99839
0.60107 0.99840
0.60107 0.99841
0.60123 0.99842
0.60130 0.99843
0.60231 0.99844
0.60259 0.99845
0.60264 0.99846
0.60266 0.99847
0.60281 0.99848
0.60356 0.99849
0.60375 0.99850
0.60396 0.99851
0.60431 0.99852
0.60438 0.99853
0.60438 0.99854
0.60465 0.99855
0.60504 0.99856
0.60541 0.99857
0.60560 0.99858
0.60593 0.99859
0.60636 0.99860
0.60661 0.99861
0.60676 0.99862
0.60678 0.99863
0.60695 0.99864
0.60702 0.99865
0.60727 0.99866
0.60743 0.99867
0.60744 0.99868
0.60752 0.99869
0.60761 0.99870
0.60802 0.99871
0.60919 0.99872
0.60967 0.99873
0.60986 0.99874
0.61014 0.99875
0.61041 0.99876
0.61099 0.99877
0.61142 0.99878
0.61178 0.99879
0.61184 0.99880
0.61238 0.99881
0.61258 0.99882
0.61284 0.99883
0.61301 0.99884
0.61312 0.99885
0.61342 0.99886
0.61346 0.99887
0.61360 0.99888
0.61379 0.99889
0.61442 0.99890
0.61447 0.99891
0.61454 0.99892
0.61472 0.99893
0.61478 0.99894
0.61492 0.99895
0.61522 0.99896
0.61532 0.99897
0.61545 0.99898
0.61596 0.99899
0.61630 0.99900
0.61750 0.99901
0.61801 0.99902
0.61809 0.99903
0.61912 0.99904
0.61946 0.99905
0.61949 0.99906
0.61952 0.99907
0.62022 0.99908
0.62063 0.99909
0.62067 0.99910
0.62086 0.99911
0.62176 0.99912
0.62229 0.99913
0.62262 0.99914
0.62365 0.99915
0.62407 0.99916
0.62417 0.99917
0.62464 0.99918
0.62487 0.99919
0.62494 0.99920
0.62496 0.99921
0.62508 0.99922
0.62559 0.99923
0.62576 0.99924
0.62708 0.99925
0.62805 0.99926
0.62810 0.99927
0.62814 0.99928
0.62945 0.99929
0.62971 0.99930
0.63068 0.99931
0.63069 0.99932
0.63162 0.99933
0.63178 0.99934
0.63197 0.99935
0.63245 0.99936
0.63307 0.99937
0.63338 0.99938
0.63349 0.99939
0.63428 0.99940
0.63440 0.99941
0.63443 0.99942
0.63719 0.99943
0.63783 0.99944
0.63794 0.99945
0.63811 0.99946
0.63825 0.99947
0.63844 0.99948
0.63949 0.99949
0.64014 0.99950
0.64076 0.99951
0.64167 0.99952
0.64384 0.99953
0.64428 0.99954
0.64438 0.99955
0.64658 0.99956
0.64791 0.99957
0.64976 0.99958
0.65212 0.99959
0.65262 0.99960
0.65296 0.99961
0.65324 0.99962
0.65393 0.99963
0.65462 0.99964
0.65766 0.99965
0.65942 0.99966
0.65950 0.99967
0.65990 0.99968
0.66089 0.99969
0.66247 0.99970
0.66637 0.99971
0.66642 0.99972
0.67128 0.99973
0.67209 0.99974
0.67343 0.99975
0.67356 0.99976
0.67368 0.99977
0.67381 0.99978
0.67405 0.99979
0.67509 0.99980
0.67758 0.99981
0.67832 0.99982
0.67901 0.99983
0.67913 0.99984
0.68443 0.99985
0.68755 0.99986
0.68817 0.99987
0.69158 0.99988
0.69169 0.99989
0.69237 0.99990
0.69376 0.99991
0.69616 0.99992
0.69857 0.99993
0.70072 0.99994
0.70469 0.99995
0.71520 0.99996
0.72043 0.99997
0.73566 0.99998
0.73584 0.99999
0.73908 1.00000
};
\addlegendentry{ULA - 5}
\addplot [color2, opacity=0.5, dashed]
table {%
0.00016 0.00001
0.00016 0.00002
0.00022 0.00003
0.00027 0.00004
0.00028 0.00005
0.00029 0.00006
0.00029 0.00007
0.00030 0.00008
0.00030 0.00009
0.00031 0.00010
0.00032 0.00011
0.00033 0.00012
0.00034 0.00013
0.00035 0.00014
0.00036 0.00015
0.00039 0.00016
0.00039 0.00017
0.00040 0.00018
0.00041 0.00019
0.00042 0.00020
0.00042 0.00021
0.00042 0.00022
0.00043 0.00023
0.00043 0.00024
0.00043 0.00025
0.00046 0.00026
0.00047 0.00027
0.00048 0.00028
0.00049 0.00029
0.00050 0.00030
0.00050 0.00031
0.00051 0.00032
0.00051 0.00033
0.00051 0.00034
0.00052 0.00035
0.00052 0.00036
0.00053 0.00037
0.00054 0.00038
0.00055 0.00039
0.00056 0.00040
0.00056 0.00041
0.00056 0.00042
0.00056 0.00043
0.00058 0.00044
0.00059 0.00045
0.00059 0.00046
0.00060 0.00047
0.00061 0.00048
0.00062 0.00049
0.00062 0.00050
0.00062 0.00051
0.00063 0.00052
0.00063 0.00053
0.00064 0.00054
0.00065 0.00055
0.00065 0.00056
0.00066 0.00057
0.00066 0.00058
0.00067 0.00059
0.00068 0.00060
0.00068 0.00061
0.00071 0.00062
0.00073 0.00063
0.00074 0.00064
0.00074 0.00065
0.00074 0.00066
0.00076 0.00067
0.00077 0.00068
0.00077 0.00069
0.00078 0.00070
0.00078 0.00071
0.00078 0.00072
0.00078 0.00073
0.00079 0.00074
0.00080 0.00075
0.00080 0.00076
0.00080 0.00077
0.00081 0.00078
0.00081 0.00079
0.00081 0.00080
0.00081 0.00081
0.00082 0.00082
0.00082 0.00083
0.00082 0.00084
0.00083 0.00085
0.00083 0.00086
0.00085 0.00087
0.00085 0.00088
0.00085 0.00089
0.00085 0.00090
0.00085 0.00091
0.00085 0.00092
0.00086 0.00093
0.00088 0.00094
0.00089 0.00095
0.00090 0.00096
0.00091 0.00097
0.00092 0.00098
0.00092 0.00099
0.00092 0.00100
0.00093 0.00101
0.00093 0.00102
0.00093 0.00103
0.00094 0.00104
0.00094 0.00105
0.00094 0.00106
0.00097 0.00107
0.00097 0.00108
0.00098 0.00109
0.00098 0.00110
0.00098 0.00111
0.00099 0.00112
0.00100 0.00113
0.00100 0.00114
0.00101 0.00115
0.00101 0.00116
0.00103 0.00117
0.00103 0.00118
0.00104 0.00119
0.00104 0.00120
0.00104 0.00121
0.00104 0.00122
0.00104 0.00123
0.00105 0.00124
0.00107 0.00125
0.00109 0.00126
0.00109 0.00127
0.00110 0.00128
0.00110 0.00129
0.00111 0.00130
0.00111 0.00131
0.00112 0.00132
0.00112 0.00133
0.00112 0.00134
0.00113 0.00135
0.00113 0.00136
0.00114 0.00137
0.00114 0.00138
0.00114 0.00139
0.00114 0.00140
0.00114 0.00141
0.00115 0.00142
0.00116 0.00143
0.00116 0.00144
0.00116 0.00145
0.00117 0.00146
0.00117 0.00147
0.00117 0.00148
0.00119 0.00149
0.00119 0.00150
0.00120 0.00151
0.00120 0.00152
0.00122 0.00153
0.00122 0.00154
0.00123 0.00155
0.00123 0.00156
0.00123 0.00157
0.00123 0.00158
0.00124 0.00159
0.00124 0.00160
0.00124 0.00161
0.00124 0.00162
0.00125 0.00163
0.00125 0.00164
0.00125 0.00165
0.00126 0.00166
0.00127 0.00167
0.00127 0.00168
0.00128 0.00169
0.00128 0.00170
0.00128 0.00171
0.00128 0.00172
0.00129 0.00173
0.00129 0.00174
0.00129 0.00175
0.00129 0.00176
0.00129 0.00177
0.00129 0.00178
0.00131 0.00179
0.00131 0.00180
0.00132 0.00181
0.00132 0.00182
0.00132 0.00183
0.00132 0.00184
0.00132 0.00185
0.00133 0.00186
0.00133 0.00187
0.00134 0.00188
0.00134 0.00189
0.00134 0.00190
0.00135 0.00191
0.00135 0.00192
0.00135 0.00193
0.00135 0.00194
0.00135 0.00195
0.00135 0.00196
0.00135 0.00197
0.00137 0.00198
0.00138 0.00199
0.00138 0.00200
0.00138 0.00201
0.00139 0.00202
0.00139 0.00203
0.00139 0.00204
0.00140 0.00205
0.00140 0.00206
0.00140 0.00207
0.00141 0.00208
0.00141 0.00209
0.00142 0.00210
0.00143 0.00211
0.00143 0.00212
0.00143 0.00213
0.00145 0.00214
0.00145 0.00215
0.00145 0.00216
0.00145 0.00217
0.00145 0.00218
0.00146 0.00219
0.00147 0.00220
0.00147 0.00221
0.00148 0.00222
0.00149 0.00223
0.00149 0.00224
0.00150 0.00225
0.00151 0.00226
0.00151 0.00227
0.00151 0.00228
0.00152 0.00229
0.00152 0.00230
0.00153 0.00231
0.00153 0.00232
0.00153 0.00233
0.00153 0.00234
0.00153 0.00235
0.00153 0.00236
0.00154 0.00237
0.00154 0.00238
0.00154 0.00239
0.00155 0.00240
0.00155 0.00241
0.00156 0.00242
0.00156 0.00243
0.00156 0.00244
0.00157 0.00245
0.00158 0.00246
0.00158 0.00247
0.00159 0.00248
0.00159 0.00249
0.00159 0.00250
0.00160 0.00251
0.00160 0.00252
0.00160 0.00253
0.00160 0.00254
0.00161 0.00255
0.00161 0.00256
0.00162 0.00257
0.00163 0.00258
0.00163 0.00259
0.00163 0.00260
0.00163 0.00261
0.00163 0.00262
0.00164 0.00263
0.00165 0.00264
0.00165 0.00265
0.00166 0.00266
0.00166 0.00267
0.00166 0.00268
0.00166 0.00269
0.00167 0.00270
0.00167 0.00271
0.00168 0.00272
0.00169 0.00273
0.00169 0.00274
0.00170 0.00275
0.00171 0.00276
0.00171 0.00277
0.00171 0.00278
0.00171 0.00279
0.00171 0.00280
0.00172 0.00281
0.00172 0.00282
0.00172 0.00283
0.00173 0.00284
0.00173 0.00285
0.00173 0.00286
0.00174 0.00287
0.00174 0.00288
0.00174 0.00289
0.00174 0.00290
0.00175 0.00291
0.00175 0.00292
0.00175 0.00293
0.00175 0.00294
0.00176 0.00295
0.00177 0.00296
0.00177 0.00297
0.00177 0.00298
0.00177 0.00299
0.00178 0.00300
0.00179 0.00301
0.00179 0.00302
0.00179 0.00303
0.00179 0.00304
0.00179 0.00305
0.00180 0.00306
0.00181 0.00307
0.00181 0.00308
0.00182 0.00309
0.00182 0.00310
0.00182 0.00311
0.00183 0.00312
0.00183 0.00313
0.00183 0.00314
0.00183 0.00315
0.00184 0.00316
0.00184 0.00317
0.00184 0.00318
0.00185 0.00319
0.00186 0.00320
0.00187 0.00321
0.00187 0.00322
0.00188 0.00323
0.00189 0.00324
0.00189 0.00325
0.00190 0.00326
0.00190 0.00327
0.00190 0.00328
0.00190 0.00329
0.00190 0.00330
0.00190 0.00331
0.00191 0.00332
0.00191 0.00333
0.00192 0.00334
0.00192 0.00335
0.00192 0.00336
0.00194 0.00337
0.00194 0.00338
0.00194 0.00339
0.00195 0.00340
0.00196 0.00341
0.00197 0.00342
0.00197 0.00343
0.00197 0.00344
0.00198 0.00345
0.00198 0.00346
0.00198 0.00347
0.00198 0.00348
0.00199 0.00349
0.00199 0.00350
0.00199 0.00351
0.00200 0.00352
0.00201 0.00353
0.00201 0.00354
0.00201 0.00355
0.00202 0.00356
0.00202 0.00357
0.00202 0.00358
0.00202 0.00359
0.00203 0.00360
0.00203 0.00361
0.00203 0.00362
0.00203 0.00363
0.00203 0.00364
0.00204 0.00365
0.00204 0.00366
0.00204 0.00367
0.00205 0.00368
0.00205 0.00369
0.00205 0.00370
0.00206 0.00371
0.00206 0.00372
0.00206 0.00373
0.00207 0.00374
0.00207 0.00375
0.00208 0.00376
0.00209 0.00377
0.00209 0.00378
0.00209 0.00379
0.00210 0.00380
0.00210 0.00381
0.00211 0.00382
0.00211 0.00383
0.00212 0.00384
0.00212 0.00385
0.00212 0.00386
0.00213 0.00387
0.00213 0.00388
0.00214 0.00389
0.00214 0.00390
0.00214 0.00391
0.00215 0.00392
0.00215 0.00393
0.00216 0.00394
0.00216 0.00395
0.00216 0.00396
0.00216 0.00397
0.00216 0.00398
0.00217 0.00399
0.00217 0.00400
0.00217 0.00401
0.00217 0.00402
0.00218 0.00403
0.00218 0.00404
0.00218 0.00405
0.00219 0.00406
0.00220 0.00407
0.00220 0.00408
0.00221 0.00409
0.00221 0.00410
0.00221 0.00411
0.00221 0.00412
0.00222 0.00413
0.00222 0.00414
0.00222 0.00415
0.00223 0.00416
0.00223 0.00417
0.00223 0.00418
0.00223 0.00419
0.00224 0.00420
0.00224 0.00421
0.00225 0.00422
0.00225 0.00423
0.00225 0.00424
0.00225 0.00425
0.00225 0.00426
0.00225 0.00427
0.00225 0.00428
0.00226 0.00429
0.00227 0.00430
0.00227 0.00431
0.00227 0.00432
0.00227 0.00433
0.00227 0.00434
0.00228 0.00435
0.00229 0.00436
0.00229 0.00437
0.00229 0.00438
0.00230 0.00439
0.00231 0.00440
0.00231 0.00441
0.00231 0.00442
0.00231 0.00443
0.00232 0.00444
0.00233 0.00445
0.00233 0.00446
0.00233 0.00447
0.00234 0.00448
0.00235 0.00449
0.00235 0.00450
0.00235 0.00451
0.00235 0.00452
0.00236 0.00453
0.00236 0.00454
0.00236 0.00455
0.00236 0.00456
0.00237 0.00457
0.00237 0.00458
0.00237 0.00459
0.00237 0.00460
0.00237 0.00461
0.00237 0.00462
0.00237 0.00463
0.00238 0.00464
0.00238 0.00465
0.00238 0.00466
0.00238 0.00467
0.00239 0.00468
0.00239 0.00469
0.00239 0.00470
0.00239 0.00471
0.00239 0.00472
0.00239 0.00473
0.00240 0.00474
0.00241 0.00475
0.00241 0.00476
0.00241 0.00477
0.00242 0.00478
0.00242 0.00479
0.00242 0.00480
0.00243 0.00481
0.00243 0.00482
0.00243 0.00483
0.00243 0.00484
0.00243 0.00485
0.00244 0.00486
0.00244 0.00487
0.00245 0.00488
0.00245 0.00489
0.00245 0.00490
0.00246 0.00491
0.00246 0.00492
0.00246 0.00493
0.00246 0.00494
0.00246 0.00495
0.00246 0.00496
0.00246 0.00497
0.00247 0.00498
0.00247 0.00499
0.00247 0.00500
0.00248 0.00501
0.00248 0.00502
0.00248 0.00503
0.00248 0.00504
0.00249 0.00505
0.00249 0.00506
0.00250 0.00507
0.00250 0.00508
0.00251 0.00509
0.00251 0.00510
0.00252 0.00511
0.00252 0.00512
0.00252 0.00513
0.00252 0.00514
0.00252 0.00515
0.00253 0.00516
0.00253 0.00517
0.00253 0.00518
0.00254 0.00519
0.00254 0.00520
0.00254 0.00521
0.00254 0.00522
0.00255 0.00523
0.00255 0.00524
0.00255 0.00525
0.00255 0.00526
0.00255 0.00527
0.00256 0.00528
0.00256 0.00529
0.00256 0.00530
0.00257 0.00531
0.00257 0.00532
0.00257 0.00533
0.00257 0.00534
0.00257 0.00535
0.00257 0.00536
0.00257 0.00537
0.00257 0.00538
0.00257 0.00539
0.00257 0.00540
0.00258 0.00541
0.00258 0.00542
0.00258 0.00543
0.00258 0.00544
0.00258 0.00545
0.00258 0.00546
0.00258 0.00547
0.00258 0.00548
0.00259 0.00549
0.00259 0.00550
0.00259 0.00551
0.00259 0.00552
0.00259 0.00553
0.00259 0.00554
0.00260 0.00555
0.00260 0.00556
0.00260 0.00557
0.00261 0.00558
0.00261 0.00559
0.00261 0.00560
0.00261 0.00561
0.00262 0.00562
0.00262 0.00563
0.00262 0.00564
0.00262 0.00565
0.00263 0.00566
0.00263 0.00567
0.00263 0.00568
0.00263 0.00569
0.00263 0.00570
0.00263 0.00571
0.00264 0.00572
0.00265 0.00573
0.00265 0.00574
0.00265 0.00575
0.00265 0.00576
0.00266 0.00577
0.00266 0.00578
0.00266 0.00579
0.00267 0.00580
0.00267 0.00581
0.00267 0.00582
0.00268 0.00583
0.00268 0.00584
0.00268 0.00585
0.00268 0.00586
0.00268 0.00587
0.00268 0.00588
0.00268 0.00589
0.00269 0.00590
0.00269 0.00591
0.00269 0.00592
0.00269 0.00593
0.00269 0.00594
0.00269 0.00595
0.00269 0.00596
0.00269 0.00597
0.00270 0.00598
0.00271 0.00599
0.00272 0.00600
0.00272 0.00601
0.00272 0.00602
0.00272 0.00603
0.00272 0.00604
0.00272 0.00605
0.00272 0.00606
0.00273 0.00607
0.00273 0.00608
0.00274 0.00609
0.00274 0.00610
0.00275 0.00611
0.00275 0.00612
0.00276 0.00613
0.00276 0.00614
0.00276 0.00615
0.00276 0.00616
0.00276 0.00617
0.00276 0.00618
0.00276 0.00619
0.00277 0.00620
0.00277 0.00621
0.00277 0.00622
0.00277 0.00623
0.00277 0.00624
0.00277 0.00625
0.00278 0.00626
0.00278 0.00627
0.00278 0.00628
0.00278 0.00629
0.00279 0.00630
0.00279 0.00631
0.00279 0.00632
0.00279 0.00633
0.00279 0.00634
0.00280 0.00635
0.00280 0.00636
0.00280 0.00637
0.00280 0.00638
0.00280 0.00639
0.00281 0.00640
0.00281 0.00641
0.00282 0.00642
0.00282 0.00643
0.00282 0.00644
0.00283 0.00645
0.00283 0.00646
0.00283 0.00647
0.00283 0.00648
0.00283 0.00649
0.00284 0.00650
0.00284 0.00651
0.00284 0.00652
0.00284 0.00653
0.00284 0.00654
0.00284 0.00655
0.00285 0.00656
0.00286 0.00657
0.00286 0.00658
0.00286 0.00659
0.00286 0.00660
0.00286 0.00661
0.00286 0.00662
0.00287 0.00663
0.00288 0.00664
0.00288 0.00665
0.00288 0.00666
0.00288 0.00667
0.00289 0.00668
0.00289 0.00669
0.00289 0.00670
0.00289 0.00671
0.00290 0.00672
0.00290 0.00673
0.00290 0.00674
0.00290 0.00675
0.00290 0.00676
0.00291 0.00677
0.00291 0.00678
0.00291 0.00679
0.00291 0.00680
0.00291 0.00681
0.00291 0.00682
0.00292 0.00683
0.00293 0.00684
0.00293 0.00685
0.00293 0.00686
0.00293 0.00687
0.00293 0.00688
0.00294 0.00689
0.00294 0.00690
0.00294 0.00691
0.00294 0.00692
0.00294 0.00693
0.00295 0.00694
0.00295 0.00695
0.00295 0.00696
0.00296 0.00697
0.00296 0.00698
0.00296 0.00699
0.00296 0.00700
0.00297 0.00701
0.00297 0.00702
0.00298 0.00703
0.00298 0.00704
0.00298 0.00705
0.00299 0.00706
0.00299 0.00707
0.00299 0.00708
0.00299 0.00709
0.00299 0.00710
0.00299 0.00711
0.00301 0.00712
0.00301 0.00713
0.00301 0.00714
0.00301 0.00715
0.00301 0.00716
0.00301 0.00717
0.00302 0.00718
0.00302 0.00719
0.00302 0.00720
0.00303 0.00721
0.00303 0.00722
0.00304 0.00723
0.00304 0.00724
0.00304 0.00725
0.00304 0.00726
0.00304 0.00727
0.00305 0.00728
0.00305 0.00729
0.00305 0.00730
0.00305 0.00731
0.00305 0.00732
0.00305 0.00733
0.00306 0.00734
0.00306 0.00735
0.00306 0.00736
0.00307 0.00737
0.00307 0.00738
0.00307 0.00739
0.00307 0.00740
0.00308 0.00741
0.00308 0.00742
0.00308 0.00743
0.00309 0.00744
0.00309 0.00745
0.00309 0.00746
0.00309 0.00747
0.00309 0.00748
0.00309 0.00749
0.00309 0.00750
0.00310 0.00751
0.00310 0.00752
0.00310 0.00753
0.00310 0.00754
0.00311 0.00755
0.00311 0.00756
0.00311 0.00757
0.00312 0.00758
0.00312 0.00759
0.00312 0.00760
0.00312 0.00761
0.00312 0.00762
0.00313 0.00763
0.00313 0.00764
0.00313 0.00765
0.00313 0.00766
0.00313 0.00767
0.00314 0.00768
0.00315 0.00769
0.00315 0.00770
0.00316 0.00771
0.00317 0.00772
0.00317 0.00773
0.00317 0.00774
0.00318 0.00775
0.00318 0.00776
0.00318 0.00777
0.00318 0.00778
0.00319 0.00779
0.00319 0.00780
0.00319 0.00781
0.00319 0.00782
0.00319 0.00783
0.00319 0.00784
0.00319 0.00785
0.00320 0.00786
0.00320 0.00787
0.00320 0.00788
0.00320 0.00789
0.00321 0.00790
0.00321 0.00791
0.00321 0.00792
0.00321 0.00793
0.00321 0.00794
0.00322 0.00795
0.00322 0.00796
0.00322 0.00797
0.00322 0.00798
0.00322 0.00799
0.00322 0.00800
0.00323 0.00801
0.00323 0.00802
0.00323 0.00803
0.00323 0.00804
0.00324 0.00805
0.00324 0.00806
0.00324 0.00807
0.00324 0.00808
0.00325 0.00809
0.00325 0.00810
0.00325 0.00811
0.00325 0.00812
0.00326 0.00813
0.00326 0.00814
0.00326 0.00815
0.00326 0.00816
0.00326 0.00817
0.00326 0.00818
0.00326 0.00819
0.00327 0.00820
0.00327 0.00821
0.00327 0.00822
0.00328 0.00823
0.00328 0.00824
0.00329 0.00825
0.00329 0.00826
0.00329 0.00827
0.00329 0.00828
0.00329 0.00829
0.00329 0.00830
0.00329 0.00831
0.00330 0.00832
0.00330 0.00833
0.00330 0.00834
0.00331 0.00835
0.00331 0.00836
0.00331 0.00837
0.00331 0.00838
0.00331 0.00839
0.00331 0.00840
0.00333 0.00841
0.00333 0.00842
0.00334 0.00843
0.00334 0.00844
0.00334 0.00845
0.00334 0.00846
0.00335 0.00847
0.00335 0.00848
0.00335 0.00849
0.00335 0.00850
0.00336 0.00851
0.00336 0.00852
0.00336 0.00853
0.00337 0.00854
0.00337 0.00855
0.00337 0.00856
0.00337 0.00857
0.00338 0.00858
0.00338 0.00859
0.00338 0.00860
0.00338 0.00861
0.00338 0.00862
0.00338 0.00863
0.00338 0.00864
0.00338 0.00865
0.00339 0.00866
0.00339 0.00867
0.00339 0.00868
0.00340 0.00869
0.00340 0.00870
0.00340 0.00871
0.00340 0.00872
0.00340 0.00873
0.00340 0.00874
0.00341 0.00875
0.00341 0.00876
0.00341 0.00877
0.00342 0.00878
0.00343 0.00879
0.00343 0.00880
0.00343 0.00881
0.00343 0.00882
0.00343 0.00883
0.00343 0.00884
0.00344 0.00885
0.00344 0.00886
0.00344 0.00887
0.00344 0.00888
0.00344 0.00889
0.00344 0.00890
0.00344 0.00891
0.00345 0.00892
0.00345 0.00893
0.00345 0.00894
0.00345 0.00895
0.00346 0.00896
0.00347 0.00897
0.00347 0.00898
0.00347 0.00899
0.00347 0.00900
0.00347 0.00901
0.00348 0.00902
0.00349 0.00903
0.00349 0.00904
0.00349 0.00905
0.00349 0.00906
0.00349 0.00907
0.00349 0.00908
0.00350 0.00909
0.00350 0.00910
0.00350 0.00911
0.00350 0.00912
0.00351 0.00913
0.00351 0.00914
0.00351 0.00915
0.00352 0.00916
0.00352 0.00917
0.00352 0.00918
0.00353 0.00919
0.00353 0.00920
0.00353 0.00921
0.00353 0.00922
0.00353 0.00923
0.00354 0.00924
0.00354 0.00925
0.00354 0.00926
0.00354 0.00927
0.00355 0.00928
0.00355 0.00929
0.00355 0.00930
0.00356 0.00931
0.00356 0.00932
0.00357 0.00933
0.00358 0.00934
0.00358 0.00935
0.00358 0.00936
0.00358 0.00937
0.00359 0.00938
0.00359 0.00939
0.00359 0.00940
0.00360 0.00941
0.00360 0.00942
0.00360 0.00943
0.00360 0.00944
0.00360 0.00945
0.00360 0.00946
0.00360 0.00947
0.00361 0.00948
0.00362 0.00949
0.00362 0.00950
0.00362 0.00951
0.00363 0.00952
0.00363 0.00953
0.00364 0.00954
0.00364 0.00955
0.00364 0.00956
0.00364 0.00957
0.00364 0.00958
0.00364 0.00959
0.00364 0.00960
0.00364 0.00961
0.00365 0.00962
0.00365 0.00963
0.00365 0.00964
0.00365 0.00965
0.00365 0.00966
0.00366 0.00967
0.00366 0.00968
0.00366 0.00969
0.00366 0.00970
0.00366 0.00971
0.00366 0.00972
0.00367 0.00973
0.00367 0.00974
0.00368 0.00975
0.00368 0.00976
0.00368 0.00977
0.00369 0.00978
0.00369 0.00979
0.00369 0.00980
0.00369 0.00981
0.00369 0.00982
0.00370 0.00983
0.00370 0.00984
0.00370 0.00985
0.00371 0.00986
0.00371 0.00987
0.00371 0.00988
0.00371 0.00989
0.00371 0.00990
0.00372 0.00991
0.00372 0.00992
0.00372 0.00993
0.00373 0.00994
0.00373 0.00995
0.00373 0.00996
0.00373 0.00997
0.00374 0.00998
0.00374 0.00999
0.00374 0.01000
0.00374 0.01001
0.00374 0.01002
0.00375 0.01003
0.00375 0.01004
0.00376 0.01005
0.00376 0.01006
0.00377 0.01007
0.00377 0.01008
0.00377 0.01009
0.00377 0.01010
0.00377 0.01011
0.00377 0.01012
0.00378 0.01013
0.00378 0.01014
0.00378 0.01015
0.00378 0.01016
0.00378 0.01017
0.00379 0.01018
0.00380 0.01019
0.00380 0.01020
0.00380 0.01021
0.00381 0.01022
0.00381 0.01023
0.00382 0.01024
0.00382 0.01025
0.00382 0.01026
0.00382 0.01027
0.00383 0.01028
0.00383 0.01029
0.00384 0.01030
0.00384 0.01031
0.00384 0.01032
0.00385 0.01033
0.00385 0.01034
0.00385 0.01035
0.00385 0.01036
0.00385 0.01037
0.00385 0.01038
0.00385 0.01039
0.00385 0.01040
0.00385 0.01041
0.00386 0.01042
0.00386 0.01043
0.00386 0.01044
0.00386 0.01045
0.00387 0.01046
0.00387 0.01047
0.00387 0.01048
0.00387 0.01049
0.00387 0.01050
0.00387 0.01051
0.00387 0.01052
0.00388 0.01053
0.00388 0.01054
0.00388 0.01055
0.00388 0.01056
0.00389 0.01057
0.00389 0.01058
0.00389 0.01059
0.00390 0.01060
0.00391 0.01061
0.00391 0.01062
0.00392 0.01063
0.00392 0.01064
0.00392 0.01065
0.00392 0.01066
0.00392 0.01067
0.00393 0.01068
0.00393 0.01069
0.00394 0.01070
0.00394 0.01071
0.00394 0.01072
0.00394 0.01073
0.00395 0.01074
0.00396 0.01075
0.00397 0.01076
0.00397 0.01077
0.00397 0.01078
0.00397 0.01079
0.00397 0.01080
0.00398 0.01081
0.00398 0.01082
0.00398 0.01083
0.00398 0.01084
0.00398 0.01085
0.00399 0.01086
0.00399 0.01087
0.00399 0.01088
0.00399 0.01089
0.00399 0.01090
0.00399 0.01091
0.00399 0.01092
0.00400 0.01093
0.00401 0.01094
0.00401 0.01095
0.00402 0.01096
0.00402 0.01097
0.00402 0.01098
0.00402 0.01099
0.00403 0.01100
0.00403 0.01101
0.00404 0.01102
0.00404 0.01103
0.00405 0.01104
0.00405 0.01105
0.00405 0.01106
0.00405 0.01107
0.00405 0.01108
0.00406 0.01109
0.00406 0.01110
0.00406 0.01111
0.00406 0.01112
0.00407 0.01113
0.00407 0.01114
0.00407 0.01115
0.00407 0.01116
0.00408 0.01117
0.00408 0.01118
0.00409 0.01119
0.00409 0.01120
0.00410 0.01121
0.00410 0.01122
0.00410 0.01123
0.00411 0.01124
0.00411 0.01125
0.00411 0.01126
0.00411 0.01127
0.00411 0.01128
0.00412 0.01129
0.00413 0.01130
0.00413 0.01131
0.00413 0.01132
0.00414 0.01133
0.00414 0.01134
0.00414 0.01135
0.00415 0.01136
0.00415 0.01137
0.00415 0.01138
0.00416 0.01139
0.00416 0.01140
0.00417 0.01141
0.00417 0.01142
0.00417 0.01143
0.00419 0.01144
0.00419 0.01145
0.00420 0.01146
0.00420 0.01147
0.00420 0.01148
0.00420 0.01149
0.00420 0.01150
0.00421 0.01151
0.00421 0.01152
0.00421 0.01153
0.00421 0.01154
0.00421 0.01155
0.00422 0.01156
0.00422 0.01157
0.00422 0.01158
0.00423 0.01159
0.00423 0.01160
0.00423 0.01161
0.00423 0.01162
0.00423 0.01163
0.00424 0.01164
0.00424 0.01165
0.00425 0.01166
0.00425 0.01167
0.00426 0.01168
0.00426 0.01169
0.00426 0.01170
0.00426 0.01171
0.00426 0.01172
0.00427 0.01173
0.00427 0.01174
0.00427 0.01175
0.00427 0.01176
0.00428 0.01177
0.00428 0.01178
0.00428 0.01179
0.00429 0.01180
0.00429 0.01181
0.00429 0.01182
0.00429 0.01183
0.00430 0.01184
0.00430 0.01185
0.00430 0.01186
0.00430 0.01187
0.00430 0.01188
0.00430 0.01189
0.00432 0.01190
0.00432 0.01191
0.00433 0.01192
0.00433 0.01193
0.00433 0.01194
0.00433 0.01195
0.00433 0.01196
0.00435 0.01197
0.00435 0.01198
0.00435 0.01199
0.00436 0.01200
0.00436 0.01201
0.00437 0.01202
0.00437 0.01203
0.00437 0.01204
0.00438 0.01205
0.00438 0.01206
0.00438 0.01207
0.00438 0.01208
0.00439 0.01209
0.00439 0.01210
0.00439 0.01211
0.00439 0.01212
0.00439 0.01213
0.00440 0.01214
0.00441 0.01215
0.00441 0.01216
0.00441 0.01217
0.00442 0.01218
0.00442 0.01219
0.00442 0.01220
0.00442 0.01221
0.00442 0.01222
0.00442 0.01223
0.00443 0.01224
0.00443 0.01225
0.00443 0.01226
0.00443 0.01227
0.00443 0.01228
0.00443 0.01229
0.00444 0.01230
0.00444 0.01231
0.00445 0.01232
0.00445 0.01233
0.00445 0.01234
0.00446 0.01235
0.00446 0.01236
0.00446 0.01237
0.00446 0.01238
0.00447 0.01239
0.00448 0.01240
0.00448 0.01241
0.00448 0.01242
0.00448 0.01243
0.00449 0.01244
0.00449 0.01245
0.00449 0.01246
0.00450 0.01247
0.00450 0.01248
0.00450 0.01249
0.00450 0.01250
0.00450 0.01251
0.00450 0.01252
0.00451 0.01253
0.00451 0.01254
0.00451 0.01255
0.00451 0.01256
0.00452 0.01257
0.00452 0.01258
0.00452 0.01259
0.00452 0.01260
0.00453 0.01261
0.00453 0.01262
0.00453 0.01263
0.00454 0.01264
0.00454 0.01265
0.00454 0.01266
0.00454 0.01267
0.00455 0.01268
0.00455 0.01269
0.00455 0.01270
0.00456 0.01271
0.00456 0.01272
0.00456 0.01273
0.00457 0.01274
0.00458 0.01275
0.00459 0.01276
0.00459 0.01277
0.00459 0.01278
0.00460 0.01279
0.00460 0.01280
0.00461 0.01281
0.00461 0.01282
0.00461 0.01283
0.00462 0.01284
0.00462 0.01285
0.00462 0.01286
0.00464 0.01287
0.00465 0.01288
0.00465 0.01289
0.00465 0.01290
0.00465 0.01291
0.00465 0.01292
0.00466 0.01293
0.00466 0.01294
0.00467 0.01295
0.00467 0.01296
0.00468 0.01297
0.00469 0.01298
0.00470 0.01299
0.00470 0.01300
0.00470 0.01301
0.00471 0.01302
0.00471 0.01303
0.00472 0.01304
0.00472 0.01305
0.00472 0.01306
0.00472 0.01307
0.00473 0.01308
0.00473 0.01309
0.00473 0.01310
0.00474 0.01311
0.00474 0.01312
0.00475 0.01313
0.00475 0.01314
0.00476 0.01315
0.00477 0.01316
0.00477 0.01317
0.00477 0.01318
0.00477 0.01319
0.00478 0.01320
0.00478 0.01321
0.00479 0.01322
0.00479 0.01323
0.00479 0.01324
0.00479 0.01325
0.00480 0.01326
0.00480 0.01327
0.00480 0.01328
0.00480 0.01329
0.00481 0.01330
0.00481 0.01331
0.00481 0.01332
0.00481 0.01333
0.00482 0.01334
0.00482 0.01335
0.00482 0.01336
0.00483 0.01337
0.00483 0.01338
0.00483 0.01339
0.00483 0.01340
0.00484 0.01341
0.00484 0.01342
0.00485 0.01343
0.00485 0.01344
0.00485 0.01345
0.00485 0.01346
0.00485 0.01347
0.00485 0.01348
0.00485 0.01349
0.00486 0.01350
0.00486 0.01351
0.00486 0.01352
0.00487 0.01353
0.00488 0.01354
0.00488 0.01355
0.00488 0.01356
0.00489 0.01357
0.00489 0.01358
0.00489 0.01359
0.00490 0.01360
0.00490 0.01361
0.00491 0.01362
0.00491 0.01363
0.00491 0.01364
0.00492 0.01365
0.00492 0.01366
0.00493 0.01367
0.00493 0.01368
0.00494 0.01369
0.00494 0.01370
0.00494 0.01371
0.00494 0.01372
0.00494 0.01373
0.00495 0.01374
0.00496 0.01375
0.00496 0.01376
0.00497 0.01377
0.00497 0.01378
0.00497 0.01379
0.00498 0.01380
0.00498 0.01381
0.00498 0.01382
0.00498 0.01383
0.00499 0.01384
0.00499 0.01385
0.00499 0.01386
0.00500 0.01387
0.00501 0.01388
0.00501 0.01389
0.00503 0.01390
0.00504 0.01391
0.00504 0.01392
0.00504 0.01393
0.00505 0.01394
0.00505 0.01395
0.00506 0.01396
0.00506 0.01397
0.00506 0.01398
0.00507 0.01399
0.00507 0.01400
0.00508 0.01401
0.00508 0.01402
0.00509 0.01403
0.00509 0.01404
0.00510 0.01405
0.00511 0.01406
0.00512 0.01407
0.00513 0.01408
0.00513 0.01409
0.00513 0.01410
0.00514 0.01411
0.00516 0.01412
0.00517 0.01413
0.00518 0.01414
0.00518 0.01415
0.00518 0.01416
0.00518 0.01417
0.00518 0.01418
0.00519 0.01419
0.00520 0.01420
0.00521 0.01421
0.00521 0.01422
0.00521 0.01423
0.00523 0.01424
0.00524 0.01425
0.00524 0.01426
0.00525 0.01427
0.00526 0.01428
0.00526 0.01429
0.00526 0.01430
0.00527 0.01431
0.00527 0.01432
0.00527 0.01433
0.00528 0.01434
0.00528 0.01435
0.00530 0.01436
0.00530 0.01437
0.00531 0.01438
0.00532 0.01439
0.00532 0.01440
0.00532 0.01441
0.00533 0.01442
0.00533 0.01443
0.00533 0.01444
0.00534 0.01445
0.00535 0.01446
0.00535 0.01447
0.00535 0.01448
0.00535 0.01449
0.00535 0.01450
0.00535 0.01451
0.00537 0.01452
0.00537 0.01453
0.00538 0.01454
0.00539 0.01455
0.00539 0.01456
0.00540 0.01457
0.00541 0.01458
0.00541 0.01459
0.00542 0.01460
0.00543 0.01461
0.00544 0.01462
0.00547 0.01463
0.00548 0.01464
0.00548 0.01465
0.00548 0.01466
0.00550 0.01467
0.00550 0.01468
0.00550 0.01469
0.00551 0.01470
0.00551 0.01471
0.00552 0.01472
0.00552 0.01473
0.00553 0.01474
0.00554 0.01475
0.00555 0.01476
0.00555 0.01477
0.00556 0.01478
0.00557 0.01479
0.00558 0.01480
0.00559 0.01481
0.00560 0.01482
0.00560 0.01483
0.00560 0.01484
0.00560 0.01485
0.00561 0.01486
0.00562 0.01487
0.00562 0.01488
0.00562 0.01489
0.00563 0.01490
0.00563 0.01491
0.00563 0.01492
0.00563 0.01493
0.00564 0.01494
0.00564 0.01495
0.00564 0.01496
0.00565 0.01497
0.00566 0.01498
0.00567 0.01499
0.00568 0.01500
0.00569 0.01501
0.00569 0.01502
0.00569 0.01503
0.00569 0.01504
0.00572 0.01505
0.00576 0.01506
0.00579 0.01507
0.00579 0.01508
0.00581 0.01509
0.00582 0.01510
0.00583 0.01511
0.00583 0.01512
0.00585 0.01513
0.00585 0.01514
0.00587 0.01515
0.00588 0.01516
0.00589 0.01517
0.00590 0.01518
0.00591 0.01519
0.00594 0.01520
0.00594 0.01521
0.00596 0.01522
0.00597 0.01523
0.00597 0.01524
0.00599 0.01525
0.00601 0.01526
0.00602 0.01527
0.00603 0.01528
0.00604 0.01529
0.00605 0.01530
0.00605 0.01531
0.00606 0.01532
0.00608 0.01533
0.00609 0.01534
0.00609 0.01535
0.00612 0.01536
0.00612 0.01537
0.00612 0.01538
0.00612 0.01539
0.00613 0.01540
0.00615 0.01541
0.00615 0.01542
0.00616 0.01543
0.00616 0.01544
0.00617 0.01545
0.00617 0.01546
0.00617 0.01547
0.00617 0.01548
0.00618 0.01549
0.00618 0.01550
0.00620 0.01551
0.00621 0.01552
0.00623 0.01553
0.00623 0.01554
0.00623 0.01555
0.00625 0.01556
0.00626 0.01557
0.00627 0.01558
0.00627 0.01559
0.00628 0.01560
0.00630 0.01561
0.00630 0.01562
0.00632 0.01563
0.00632 0.01564
0.00632 0.01565
0.00633 0.01566
0.00635 0.01567
0.00635 0.01568
0.00636 0.01569
0.00637 0.01570
0.00638 0.01571
0.00639 0.01572
0.00639 0.01573
0.00639 0.01574
0.00640 0.01575
0.00640 0.01576
0.00641 0.01577
0.00642 0.01578
0.00644 0.01579
0.00647 0.01580
0.00647 0.01581
0.00647 0.01582
0.00652 0.01583
0.00652 0.01584
0.00655 0.01585
0.00655 0.01586
0.00655 0.01587
0.00659 0.01588
0.00660 0.01589
0.00661 0.01590
0.00664 0.01591
0.00664 0.01592
0.00666 0.01593
0.00666 0.01594
0.00667 0.01595
0.00668 0.01596
0.00670 0.01597
0.00670 0.01598
0.00671 0.01599
0.00671 0.01600
0.00675 0.01601
0.00677 0.01602
0.00680 0.01603
0.00685 0.01604
0.00691 0.01605
0.00693 0.01606
0.00693 0.01607
0.00694 0.01608
0.00699 0.01609
0.00700 0.01610
0.00700 0.01611
0.00700 0.01612
0.00700 0.01613
0.00703 0.01614
0.00706 0.01615
0.00707 0.01616
0.00707 0.01617
0.00709 0.01618
0.00716 0.01619
0.00719 0.01620
0.00720 0.01621
0.00720 0.01622
0.00721 0.01623
0.00721 0.01624
0.00722 0.01625
0.00722 0.01626
0.00724 0.01627
0.00725 0.01628
0.00726 0.01629
0.00726 0.01630
0.00727 0.01631
0.00728 0.01632
0.00729 0.01633
0.00729 0.01634
0.00731 0.01635
0.00734 0.01636
0.00736 0.01637
0.00736 0.01638
0.00736 0.01639
0.00739 0.01640
0.00739 0.01641
0.00740 0.01642
0.00740 0.01643
0.00740 0.01644
0.00741 0.01645
0.00742 0.01646
0.00747 0.01647
0.00748 0.01648
0.00752 0.01649
0.00753 0.01650
0.00754 0.01651
0.00756 0.01652
0.00757 0.01653
0.00757 0.01654
0.00761 0.01655
0.00763 0.01656
0.00763 0.01657
0.00766 0.01658
0.00766 0.01659
0.00769 0.01660
0.00773 0.01661
0.00774 0.01662
0.00775 0.01663
0.00775 0.01664
0.00777 0.01665
0.00778 0.01666
0.00779 0.01667
0.00779 0.01668
0.00779 0.01669
0.00780 0.01670
0.00780 0.01671
0.00782 0.01672
0.00784 0.01673
0.00790 0.01674
0.00790 0.01675
0.00790 0.01676
0.00792 0.01677
0.00793 0.01678
0.00795 0.01679
0.00796 0.01680
0.00798 0.01681
0.00798 0.01682
0.00803 0.01683
0.00804 0.01684
0.00804 0.01685
0.00806 0.01686
0.00807 0.01687
0.00808 0.01688
0.00809 0.01689
0.00810 0.01690
0.00810 0.01691
0.00812 0.01692
0.00813 0.01693
0.00817 0.01694
0.00817 0.01695
0.00818 0.01696
0.00820 0.01697
0.00821 0.01698
0.00823 0.01699
0.00824 0.01700
0.00825 0.01701
0.00825 0.01702
0.00827 0.01703
0.00827 0.01704
0.00829 0.01705
0.00831 0.01706
0.00831 0.01707
0.00835 0.01708
0.00836 0.01709
0.00836 0.01710
0.00837 0.01711
0.00838 0.01712
0.00839 0.01713
0.00840 0.01714
0.00841 0.01715
0.00843 0.01716
0.00843 0.01717
0.00844 0.01718
0.00846 0.01719
0.00847 0.01720
0.00847 0.01721
0.00849 0.01722
0.00850 0.01723
0.00850 0.01724
0.00851 0.01725
0.00854 0.01726
0.00854 0.01727
0.00857 0.01728
0.00858 0.01729
0.00859 0.01730
0.00861 0.01731
0.00861 0.01732
0.00861 0.01733
0.00862 0.01734
0.00864 0.01735
0.00865 0.01736
0.00870 0.01737
0.00871 0.01738
0.00872 0.01739
0.00872 0.01740
0.00873 0.01741
0.00879 0.01742
0.00879 0.01743
0.00881 0.01744
0.00883 0.01745
0.00884 0.01746
0.00885 0.01747
0.00885 0.01748
0.00885 0.01749
0.00885 0.01750
0.00886 0.01751
0.00887 0.01752
0.00888 0.01753
0.00889 0.01754
0.00892 0.01755
0.00892 0.01756
0.00893 0.01757
0.00894 0.01758
0.00895 0.01759
0.00895 0.01760
0.00897 0.01761
0.00897 0.01762
0.00898 0.01763
0.00901 0.01764
0.00902 0.01765
0.00907 0.01766
0.00907 0.01767
0.00909 0.01768
0.00911 0.01769
0.00912 0.01770
0.00912 0.01771
0.00913 0.01772
0.00914 0.01773
0.00915 0.01774
0.00917 0.01775
0.00918 0.01776
0.00919 0.01777
0.00921 0.01778
0.00922 0.01779
0.00922 0.01780
0.00922 0.01781
0.00924 0.01782
0.00924 0.01783
0.00925 0.01784
0.00925 0.01785
0.00927 0.01786
0.00928 0.01787
0.00928 0.01788
0.00928 0.01789
0.00928 0.01790
0.00931 0.01791
0.00931 0.01792
0.00936 0.01793
0.00937 0.01794
0.00938 0.01795
0.00939 0.01796
0.00940 0.01797
0.00940 0.01798
0.00941 0.01799
0.00943 0.01800
0.00944 0.01801
0.00946 0.01802
0.00947 0.01803
0.00949 0.01804
0.00950 0.01805
0.00950 0.01806
0.00951 0.01807
0.00951 0.01808
0.00953 0.01809
0.00953 0.01810
0.00953 0.01811
0.00953 0.01812
0.00953 0.01813
0.00955 0.01814
0.00955 0.01815
0.00957 0.01816
0.00957 0.01817
0.00958 0.01818
0.00959 0.01819
0.00961 0.01820
0.00963 0.01821
0.00963 0.01822
0.00964 0.01823
0.00964 0.01824
0.00965 0.01825
0.00965 0.01826
0.00966 0.01827
0.00973 0.01828
0.00973 0.01829
0.00973 0.01830
0.00974 0.01831
0.00976 0.01832
0.00977 0.01833
0.00977 0.01834
0.00978 0.01835
0.00978 0.01836
0.00982 0.01837
0.00986 0.01838
0.00988 0.01839
0.00989 0.01840
0.00989 0.01841
0.00990 0.01842
0.00990 0.01843
0.00994 0.01844
0.00996 0.01845
0.00998 0.01846
0.01001 0.01847
0.01001 0.01848
0.01004 0.01849
0.01007 0.01850
0.01008 0.01851
0.01009 0.01852
0.01011 0.01853
0.01012 0.01854
0.01012 0.01855
0.01013 0.01856
0.01014 0.01857
0.01016 0.01858
0.01018 0.01859
0.01019 0.01860
0.01019 0.01861
0.01020 0.01862
0.01020 0.01863
0.01024 0.01864
0.01024 0.01865
0.01025 0.01866
0.01027 0.01867
0.01027 0.01868
0.01028 0.01869
0.01030 0.01870
0.01030 0.01871
0.01030 0.01872
0.01033 0.01873
0.01034 0.01874
0.01035 0.01875
0.01035 0.01876
0.01037 0.01877
0.01037 0.01878
0.01037 0.01879
0.01039 0.01880
0.01043 0.01881
0.01045 0.01882
0.01048 0.01883
0.01051 0.01884
0.01051 0.01885
0.01051 0.01886
0.01052 0.01887
0.01053 0.01888
0.01055 0.01889
0.01059 0.01890
0.01062 0.01891
0.01065 0.01892
0.01066 0.01893
0.01066 0.01894
0.01067 0.01895
0.01069 0.01896
0.01071 0.01897
0.01076 0.01898
0.01076 0.01899
0.01079 0.01900
0.01079 0.01901
0.01080 0.01902
0.01082 0.01903
0.01084 0.01904
0.01086 0.01905
0.01087 0.01906
0.01087 0.01907
0.01089 0.01908
0.01092 0.01909
0.01092 0.01910
0.01096 0.01911
0.01097 0.01912
0.01100 0.01913
0.01101 0.01914
0.01102 0.01915
0.01105 0.01916
0.01109 0.01917
0.01111 0.01918
0.01111 0.01919
0.01116 0.01920
0.01117 0.01921
0.01124 0.01922
0.01127 0.01923
0.01127 0.01924
0.01132 0.01925
0.01134 0.01926
0.01136 0.01927
0.01137 0.01928
0.01138 0.01929
0.01139 0.01930
0.01140 0.01931
0.01140 0.01932
0.01142 0.01933
0.01142 0.01934
0.01142 0.01935
0.01143 0.01936
0.01144 0.01937
0.01144 0.01938
0.01145 0.01939
0.01145 0.01940
0.01148 0.01941
0.01149 0.01942
0.01154 0.01943
0.01155 0.01944
0.01156 0.01945
0.01161 0.01946
0.01162 0.01947
0.01167 0.01948
0.01170 0.01949
0.01176 0.01950
0.01180 0.01951
0.01182 0.01952
0.01182 0.01953
0.01182 0.01954
0.01189 0.01955
0.01190 0.01956
0.01190 0.01957
0.01199 0.01958
0.01204 0.01959
0.01213 0.01960
0.01215 0.01961
0.01215 0.01962
0.01216 0.01963
0.01216 0.01964
0.01219 0.01965
0.01220 0.01966
0.01227 0.01967
0.01230 0.01968
0.01231 0.01969
0.01234 0.01970
0.01235 0.01971
0.01238 0.01972
0.01241 0.01973
0.01246 0.01974
0.01251 0.01975
0.01253 0.01976
0.01255 0.01977
0.01256 0.01978
0.01259 0.01979
0.01262 0.01980
0.01263 0.01981
0.01264 0.01982
0.01264 0.01983
0.01265 0.01984
0.01269 0.01985
0.01269 0.01986
0.01269 0.01987
0.01274 0.01988
0.01278 0.01989
0.01281 0.01990
0.01285 0.01991
0.01287 0.01992
0.01290 0.01993
0.01293 0.01994
0.01294 0.01995
0.01294 0.01996
0.01295 0.01997
0.01297 0.01998
0.01299 0.01999
0.01299 0.02000
0.01301 0.02001
0.01306 0.02002
0.01306 0.02003
0.01318 0.02004
0.01322 0.02005
0.01325 0.02006
0.01326 0.02007
0.01329 0.02008
0.01332 0.02009
0.01335 0.02010
0.01335 0.02011
0.01339 0.02012
0.01343 0.02013
0.01344 0.02014
0.01352 0.02015
0.01353 0.02016
0.01355 0.02017
0.01356 0.02018
0.01358 0.02019
0.01359 0.02020
0.01360 0.02021
0.01360 0.02022
0.01361 0.02023
0.01361 0.02024
0.01362 0.02025
0.01364 0.02026
0.01364 0.02027
0.01371 0.02028
0.01376 0.02029
0.01378 0.02030
0.01379 0.02031
0.01381 0.02032
0.01388 0.02033
0.01389 0.02034
0.01389 0.02035
0.01393 0.02036
0.01396 0.02037
0.01398 0.02038
0.01400 0.02039
0.01403 0.02040
0.01410 0.02041
0.01412 0.02042
0.01413 0.02043
0.01414 0.02044
0.01414 0.02045
0.01414 0.02046
0.01414 0.02047
0.01414 0.02048
0.01415 0.02049
0.01415 0.02050
0.01421 0.02051
0.01425 0.02052
0.01427 0.02053
0.01432 0.02054
0.01435 0.02055
0.01437 0.02056
0.01440 0.02057
0.01445 0.02058
0.01446 0.02059
0.01448 0.02060
0.01450 0.02061
0.01450 0.02062
0.01453 0.02063
0.01457 0.02064
0.01457 0.02065
0.01465 0.02066
0.01469 0.02067
0.01469 0.02068
0.01472 0.02069
0.01473 0.02070
0.01476 0.02071
0.01479 0.02072
0.01479 0.02073
0.01482 0.02074
0.01482 0.02075
0.01490 0.02076
0.01490 0.02077
0.01495 0.02078
0.01496 0.02079
0.01498 0.02080
0.01504 0.02081
0.01507 0.02082
0.01507 0.02083
0.01508 0.02084
0.01511 0.02085
0.01511 0.02086
0.01513 0.02087
0.01513 0.02088
0.01516 0.02089
0.01519 0.02090
0.01522 0.02091
0.01522 0.02092
0.01523 0.02093
0.01526 0.02094
0.01527 0.02095
0.01528 0.02096
0.01531 0.02097
0.01531 0.02098
0.01531 0.02099
0.01533 0.02100
0.01534 0.02101
0.01538 0.02102
0.01538 0.02103
0.01542 0.02104
0.01544 0.02105
0.01547 0.02106
0.01547 0.02107
0.01548 0.02108
0.01551 0.02109
0.01557 0.02110
0.01561 0.02111
0.01566 0.02112
0.01570 0.02113
0.01571 0.02114
0.01579 0.02115
0.01580 0.02116
0.01580 0.02117
0.01584 0.02118
0.01585 0.02119
0.01586 0.02120
0.01590 0.02121
0.01601 0.02122
0.01603 0.02123
0.01606 0.02124
0.01606 0.02125
0.01607 0.02126
0.01621 0.02127
0.01622 0.02128
0.01622 0.02129
0.01623 0.02130
0.01624 0.02131
0.01632 0.02132
0.01636 0.02133
0.01639 0.02134
0.01640 0.02135
0.01640 0.02136
0.01642 0.02137
0.01643 0.02138
0.01644 0.02139
0.01644 0.02140
0.01652 0.02141
0.01653 0.02142
0.01654 0.02143
0.01654 0.02144
0.01658 0.02145
0.01660 0.02146
0.01662 0.02147
0.01662 0.02148
0.01666 0.02149
0.01669 0.02150
0.01671 0.02151
0.01674 0.02152
0.01674 0.02153
0.01677 0.02154
0.01683 0.02155
0.01684 0.02156
0.01689 0.02157
0.01693 0.02158
0.01695 0.02159
0.01699 0.02160
0.01706 0.02161
0.01706 0.02162
0.01708 0.02163
0.01708 0.02164
0.01714 0.02165
0.01717 0.02166
0.01717 0.02167
0.01719 0.02168
0.01721 0.02169
0.01724 0.02170
0.01729 0.02171
0.01747 0.02172
0.01748 0.02173
0.01753 0.02174
0.01759 0.02175
0.01762 0.02176
0.01763 0.02177
0.01763 0.02178
0.01764 0.02179
0.01767 0.02180
0.01768 0.02181
0.01768 0.02182
0.01770 0.02183
0.01772 0.02184
0.01774 0.02185
0.01776 0.02186
0.01782 0.02187
0.01783 0.02188
0.01786 0.02189
0.01788 0.02190
0.01791 0.02191
0.01794 0.02192
0.01798 0.02193
0.01799 0.02194
0.01799 0.02195
0.01801 0.02196
0.01808 0.02197
0.01809 0.02198
0.01810 0.02199
0.01810 0.02200
0.01812 0.02201
0.01816 0.02202
0.01817 0.02203
0.01818 0.02204
0.01819 0.02205
0.01820 0.02206
0.01821 0.02207
0.01821 0.02208
0.01825 0.02209
0.01832 0.02210
0.01834 0.02211
0.01837 0.02212
0.01837 0.02213
0.01839 0.02214
0.01841 0.02215
0.01844 0.02216
0.01848 0.02217
0.01849 0.02218
0.01853 0.02219
0.01853 0.02220
0.01853 0.02221
0.01854 0.02222
0.01855 0.02223
0.01856 0.02224
0.01864 0.02225
0.01865 0.02226
0.01866 0.02227
0.01867 0.02228
0.01867 0.02229
0.01868 0.02230
0.01873 0.02231
0.01874 0.02232
0.01876 0.02233
0.01877 0.02234
0.01878 0.02235
0.01882 0.02236
0.01887 0.02237
0.01889 0.02238
0.01899 0.02239
0.01900 0.02240
0.01903 0.02241
0.01907 0.02242
0.01914 0.02243
0.01915 0.02244
0.01918 0.02245
0.01921 0.02246
0.01921 0.02247
0.01922 0.02248
0.01922 0.02249
0.01924 0.02250
0.01925 0.02251
0.01928 0.02252
0.01929 0.02253
0.01932 0.02254
0.01933 0.02255
0.01935 0.02256
0.01938 0.02257
0.01940 0.02258
0.01940 0.02259
0.01941 0.02260
0.01943 0.02261
0.01946 0.02262
0.01946 0.02263
0.01947 0.02264
0.01951 0.02265
0.01952 0.02266
0.01953 0.02267
0.01966 0.02268
0.01971 0.02269
0.01974 0.02270
0.01981 0.02271
0.01984 0.02272
0.01985 0.02273
0.01987 0.02274
0.01991 0.02275
0.02000 0.02276
0.02003 0.02277
0.02006 0.02278
0.02008 0.02279
0.02011 0.02280
0.02011 0.02281
0.02012 0.02282
0.02014 0.02283
0.02016 0.02284
0.02018 0.02285
0.02025 0.02286
0.02026 0.02287
0.02027 0.02288
0.02037 0.02289
0.02037 0.02290
0.02038 0.02291
0.02041 0.02292
0.02041 0.02293
0.02042 0.02294
0.02042 0.02295
0.02043 0.02296
0.02044 0.02297
0.02045 0.02298
0.02046 0.02299
0.02047 0.02300
0.02049 0.02301
0.02053 0.02302
0.02058 0.02303
0.02058 0.02304
0.02065 0.02305
0.02069 0.02306
0.02072 0.02307
0.02076 0.02308
0.02076 0.02309
0.02083 0.02310
0.02087 0.02311
0.02091 0.02312
0.02102 0.02313
0.02104 0.02314
0.02114 0.02315
0.02116 0.02316
0.02119 0.02317
0.02121 0.02318
0.02128 0.02319
0.02130 0.02320
0.02130 0.02321
0.02132 0.02322
0.02133 0.02323
0.02134 0.02324
0.02136 0.02325
0.02142 0.02326
0.02144 0.02327
0.02146 0.02328
0.02149 0.02329
0.02153 0.02330
0.02153 0.02331
0.02158 0.02332
0.02166 0.02333
0.02166 0.02334
0.02172 0.02335
0.02172 0.02336
0.02172 0.02337
0.02173 0.02338
0.02174 0.02339
0.02177 0.02340
0.02180 0.02341
0.02180 0.02342
0.02182 0.02343
0.02185 0.02344
0.02187 0.02345
0.02189 0.02346
0.02194 0.02347
0.02196 0.02348
0.02196 0.02349
0.02206 0.02350
0.02207 0.02351
0.02214 0.02352
0.02215 0.02353
0.02217 0.02354
0.02221 0.02355
0.02223 0.02356
0.02233 0.02357
0.02234 0.02358
0.02244 0.02359
0.02248 0.02360
0.02248 0.02361
0.02251 0.02362
0.02251 0.02363
0.02252 0.02364
0.02256 0.02365
0.02258 0.02366
0.02264 0.02367
0.02265 0.02368
0.02270 0.02369
0.02276 0.02370
0.02276 0.02371
0.02281 0.02372
0.02283 0.02373
0.02287 0.02374
0.02288 0.02375
0.02290 0.02376
0.02292 0.02377
0.02293 0.02378
0.02293 0.02379
0.02294 0.02380
0.02298 0.02381
0.02301 0.02382
0.02302 0.02383
0.02304 0.02384
0.02308 0.02385
0.02309 0.02386
0.02313 0.02387
0.02319 0.02388
0.02321 0.02389
0.02324 0.02390
0.02327 0.02391
0.02328 0.02392
0.02329 0.02393
0.02330 0.02394
0.02330 0.02395
0.02332 0.02396
0.02333 0.02397
0.02334 0.02398
0.02342 0.02399
0.02343 0.02400
0.02344 0.02401
0.02353 0.02402
0.02354 0.02403
0.02355 0.02404
0.02356 0.02405
0.02356 0.02406
0.02357 0.02407
0.02359 0.02408
0.02362 0.02409
0.02363 0.02410
0.02366 0.02411
0.02366 0.02412
0.02370 0.02413
0.02372 0.02414
0.02372 0.02415
0.02373 0.02416
0.02374 0.02417
0.02374 0.02418
0.02375 0.02419
0.02376 0.02420
0.02379 0.02421
0.02382 0.02422
0.02382 0.02423
0.02387 0.02424
0.02390 0.02425
0.02394 0.02426
0.02396 0.02427
0.02399 0.02428
0.02400 0.02429
0.02401 0.02430
0.02402 0.02431
0.02403 0.02432
0.02409 0.02433
0.02409 0.02434
0.02409 0.02435
0.02415 0.02436
0.02415 0.02437
0.02417 0.02438
0.02417 0.02439
0.02418 0.02440
0.02419 0.02441
0.02420 0.02442
0.02423 0.02443
0.02423 0.02444
0.02424 0.02445
0.02427 0.02446
0.02429 0.02447
0.02433 0.02448
0.02434 0.02449
0.02435 0.02450
0.02440 0.02451
0.02441 0.02452
0.02443 0.02453
0.02447 0.02454
0.02452 0.02455
0.02452 0.02456
0.02455 0.02457
0.02456 0.02458
0.02456 0.02459
0.02458 0.02460
0.02466 0.02461
0.02466 0.02462
0.02468 0.02463
0.02469 0.02464
0.02475 0.02465
0.02475 0.02466
0.02475 0.02467
0.02476 0.02468
0.02477 0.02469
0.02480 0.02470
0.02480 0.02471
0.02481 0.02472
0.02482 0.02473
0.02483 0.02474
0.02485 0.02475
0.02488 0.02476
0.02494 0.02477
0.02494 0.02478
0.02500 0.02479
0.02503 0.02480
0.02504 0.02481
0.02505 0.02482
0.02511 0.02483
0.02516 0.02484
0.02518 0.02485
0.02522 0.02486
0.02523 0.02487
0.02525 0.02488
0.02525 0.02489
0.02528 0.02490
0.02530 0.02491
0.02530 0.02492
0.02532 0.02493
0.02532 0.02494
0.02534 0.02495
0.02538 0.02496
0.02543 0.02497
0.02544 0.02498
0.02545 0.02499
0.02547 0.02500
0.02547 0.02501
0.02554 0.02502
0.02554 0.02503
0.02556 0.02504
0.02559 0.02505
0.02562 0.02506
0.02564 0.02507
0.02566 0.02508
0.02567 0.02509
0.02569 0.02510
0.02571 0.02511
0.02572 0.02512
0.02572 0.02513
0.02572 0.02514
0.02576 0.02515
0.02576 0.02516
0.02577 0.02517
0.02577 0.02518
0.02581 0.02519
0.02583 0.02520
0.02583 0.02521
0.02585 0.02522
0.02587 0.02523
0.02588 0.02524
0.02591 0.02525
0.02595 0.02526
0.02601 0.02527
0.02602 0.02528
0.02603 0.02529
0.02606 0.02530
0.02606 0.02531
0.02614 0.02532
0.02618 0.02533
0.02618 0.02534
0.02623 0.02535
0.02624 0.02536
0.02628 0.02537
0.02629 0.02538
0.02629 0.02539
0.02639 0.02540
0.02640 0.02541
0.02641 0.02542
0.02642 0.02543
0.02643 0.02544
0.02646 0.02545
0.02647 0.02546
0.02648 0.02547
0.02651 0.02548
0.02652 0.02549
0.02653 0.02550
0.02654 0.02551
0.02654 0.02552
0.02654 0.02553
0.02657 0.02554
0.02659 0.02555
0.02661 0.02556
0.02662 0.02557
0.02665 0.02558
0.02668 0.02559
0.02669 0.02560
0.02669 0.02561
0.02670 0.02562
0.02671 0.02563
0.02671 0.02564
0.02672 0.02565
0.02673 0.02566
0.02675 0.02567
0.02679 0.02568
0.02683 0.02569
0.02684 0.02570
0.02684 0.02571
0.02685 0.02572
0.02685 0.02573
0.02689 0.02574
0.02693 0.02575
0.02694 0.02576
0.02694 0.02577
0.02698 0.02578
0.02700 0.02579
0.02700 0.02580
0.02701 0.02581
0.02702 0.02582
0.02702 0.02583
0.02705 0.02584
0.02705 0.02585
0.02707 0.02586
0.02707 0.02587
0.02709 0.02588
0.02710 0.02589
0.02711 0.02590
0.02712 0.02591
0.02713 0.02592
0.02714 0.02593
0.02715 0.02594
0.02715 0.02595
0.02716 0.02596
0.02716 0.02597
0.02720 0.02598
0.02722 0.02599
0.02723 0.02600
0.02729 0.02601
0.02729 0.02602
0.02729 0.02603
0.02729 0.02604
0.02729 0.02605
0.02730 0.02606
0.02731 0.02607
0.02732 0.02608
0.02732 0.02609
0.02741 0.02610
0.02747 0.02611
0.02748 0.02612
0.02748 0.02613
0.02749 0.02614
0.02750 0.02615
0.02751 0.02616
0.02754 0.02617
0.02757 0.02618
0.02757 0.02619
0.02759 0.02620
0.02765 0.02621
0.02768 0.02622
0.02769 0.02623
0.02775 0.02624
0.02775 0.02625
0.02779 0.02626
0.02779 0.02627
0.02780 0.02628
0.02781 0.02629
0.02783 0.02630
0.02788 0.02631
0.02793 0.02632
0.02794 0.02633
0.02794 0.02634
0.02794 0.02635
0.02795 0.02636
0.02800 0.02637
0.02801 0.02638
0.02801 0.02639
0.02805 0.02640
0.02809 0.02641
0.02811 0.02642
0.02814 0.02643
0.02817 0.02644
0.02818 0.02645
0.02820 0.02646
0.02821 0.02647
0.02822 0.02648
0.02822 0.02649
0.02824 0.02650
0.02825 0.02651
0.02826 0.02652
0.02827 0.02653
0.02828 0.02654
0.02829 0.02655
0.02830 0.02656
0.02832 0.02657
0.02834 0.02658
0.02834 0.02659
0.02836 0.02660
0.02841 0.02661
0.02841 0.02662
0.02846 0.02663
0.02846 0.02664
0.02847 0.02665
0.02855 0.02666
0.02855 0.02667
0.02863 0.02668
0.02864 0.02669
0.02865 0.02670
0.02867 0.02671
0.02867 0.02672
0.02871 0.02673
0.02871 0.02674
0.02871 0.02675
0.02871 0.02676
0.02873 0.02677
0.02876 0.02678
0.02877 0.02679
0.02877 0.02680
0.02877 0.02681
0.02878 0.02682
0.02879 0.02683
0.02880 0.02684
0.02881 0.02685
0.02882 0.02686
0.02883 0.02687
0.02883 0.02688
0.02886 0.02689
0.02886 0.02690
0.02889 0.02691
0.02892 0.02692
0.02896 0.02693
0.02898 0.02694
0.02906 0.02695
0.02909 0.02696
0.02910 0.02697
0.02910 0.02698
0.02911 0.02699
0.02912 0.02700
0.02914 0.02701
0.02914 0.02702
0.02916 0.02703
0.02918 0.02704
0.02919 0.02705
0.02920 0.02706
0.02920 0.02707
0.02921 0.02708
0.02923 0.02709
0.02925 0.02710
0.02927 0.02711
0.02927 0.02712
0.02928 0.02713
0.02930 0.02714
0.02932 0.02715
0.02934 0.02716
0.02934 0.02717
0.02936 0.02718
0.02936 0.02719
0.02937 0.02720
0.02939 0.02721
0.02940 0.02722
0.02948 0.02723
0.02950 0.02724
0.02959 0.02725
0.02960 0.02726
0.02960 0.02727
0.02962 0.02728
0.02962 0.02729
0.02963 0.02730
0.02966 0.02731
0.02969 0.02732
0.02972 0.02733
0.02972 0.02734
0.02975 0.02735
0.02975 0.02736
0.02977 0.02737
0.02977 0.02738
0.02977 0.02739
0.02978 0.02740
0.02981 0.02741
0.02988 0.02742
0.02990 0.02743
0.02991 0.02744
0.02991 0.02745
0.02994 0.02746
0.02994 0.02747
0.02999 0.02748
0.03000 0.02749
0.03000 0.02750
0.03003 0.02751
0.03005 0.02752
0.03006 0.02753
0.03007 0.02754
0.03007 0.02755
0.03009 0.02756
0.03011 0.02757
0.03012 0.02758
0.03012 0.02759
0.03013 0.02760
0.03013 0.02761
0.03015 0.02762
0.03015 0.02763
0.03021 0.02764
0.03022 0.02765
0.03022 0.02766
0.03023 0.02767
0.03023 0.02768
0.03025 0.02769
0.03026 0.02770
0.03032 0.02771
0.03033 0.02772
0.03033 0.02773
0.03033 0.02774
0.03036 0.02775
0.03036 0.02776
0.03036 0.02777
0.03037 0.02778
0.03040 0.02779
0.03042 0.02780
0.03044 0.02781
0.03044 0.02782
0.03048 0.02783
0.03048 0.02784
0.03051 0.02785
0.03055 0.02786
0.03055 0.02787
0.03056 0.02788
0.03057 0.02789
0.03059 0.02790
0.03062 0.02791
0.03062 0.02792
0.03064 0.02793
0.03065 0.02794
0.03065 0.02795
0.03065 0.02796
0.03066 0.02797
0.03068 0.02798
0.03069 0.02799
0.03069 0.02800
0.03070 0.02801
0.03072 0.02802
0.03072 0.02803
0.03074 0.02804
0.03075 0.02805
0.03078 0.02806
0.03078 0.02807
0.03079 0.02808
0.03079 0.02809
0.03081 0.02810
0.03082 0.02811
0.03083 0.02812
0.03084 0.02813
0.03084 0.02814
0.03089 0.02815
0.03090 0.02816
0.03093 0.02817
0.03093 0.02818
0.03094 0.02819
0.03095 0.02820
0.03098 0.02821
0.03098 0.02822
0.03099 0.02823
0.03101 0.02824
0.03104 0.02825
0.03104 0.02826
0.03104 0.02827
0.03105 0.02828
0.03105 0.02829
0.03107 0.02830
0.03110 0.02831
0.03111 0.02832
0.03112 0.02833
0.03112 0.02834
0.03112 0.02835
0.03115 0.02836
0.03119 0.02837
0.03120 0.02838
0.03121 0.02839
0.03121 0.02840
0.03122 0.02841
0.03123 0.02842
0.03124 0.02843
0.03126 0.02844
0.03130 0.02845
0.03132 0.02846
0.03132 0.02847
0.03132 0.02848
0.03132 0.02849
0.03133 0.02850
0.03134 0.02851
0.03135 0.02852
0.03136 0.02853
0.03136 0.02854
0.03138 0.02855
0.03138 0.02856
0.03139 0.02857
0.03139 0.02858
0.03140 0.02859
0.03142 0.02860
0.03143 0.02861
0.03143 0.02862
0.03147 0.02863
0.03151 0.02864
0.03151 0.02865
0.03151 0.02866
0.03152 0.02867
0.03152 0.02868
0.03156 0.02869
0.03156 0.02870
0.03158 0.02871
0.03158 0.02872
0.03161 0.02873
0.03161 0.02874
0.03162 0.02875
0.03162 0.02876
0.03166 0.02877
0.03167 0.02878
0.03167 0.02879
0.03168 0.02880
0.03169 0.02881
0.03169 0.02882
0.03174 0.02883
0.03176 0.02884
0.03177 0.02885
0.03177 0.02886
0.03182 0.02887
0.03184 0.02888
0.03185 0.02889
0.03185 0.02890
0.03188 0.02891
0.03189 0.02892
0.03189 0.02893
0.03191 0.02894
0.03194 0.02895
0.03195 0.02896
0.03196 0.02897
0.03199 0.02898
0.03200 0.02899
0.03200 0.02900
0.03211 0.02901
0.03211 0.02902
0.03212 0.02903
0.03212 0.02904
0.03213 0.02905
0.03213 0.02906
0.03213 0.02907
0.03216 0.02908
0.03223 0.02909
0.03224 0.02910
0.03228 0.02911
0.03230 0.02912
0.03230 0.02913
0.03231 0.02914
0.03231 0.02915
0.03232 0.02916
0.03233 0.02917
0.03233 0.02918
0.03233 0.02919
0.03235 0.02920
0.03236 0.02921
0.03238 0.02922
0.03239 0.02923
0.03241 0.02924
0.03241 0.02925
0.03242 0.02926
0.03243 0.02927
0.03246 0.02928
0.03246 0.02929
0.03247 0.02930
0.03249 0.02931
0.03253 0.02932
0.03255 0.02933
0.03256 0.02934
0.03258 0.02935
0.03259 0.02936
0.03260 0.02937
0.03260 0.02938
0.03261 0.02939
0.03263 0.02940
0.03264 0.02941
0.03267 0.02942
0.03267 0.02943
0.03267 0.02944
0.03268 0.02945
0.03269 0.02946
0.03269 0.02947
0.03273 0.02948
0.03274 0.02949
0.03276 0.02950
0.03281 0.02951
0.03281 0.02952
0.03281 0.02953
0.03281 0.02954
0.03282 0.02955
0.03283 0.02956
0.03286 0.02957
0.03288 0.02958
0.03288 0.02959
0.03289 0.02960
0.03291 0.02961
0.03291 0.02962
0.03295 0.02963
0.03299 0.02964
0.03304 0.02965
0.03305 0.02966
0.03309 0.02967
0.03311 0.02968
0.03311 0.02969
0.03313 0.02970
0.03313 0.02971
0.03313 0.02972
0.03314 0.02973
0.03314 0.02974
0.03316 0.02975
0.03318 0.02976
0.03319 0.02977
0.03322 0.02978
0.03324 0.02979
0.03324 0.02980
0.03327 0.02981
0.03329 0.02982
0.03332 0.02983
0.03333 0.02984
0.03333 0.02985
0.03334 0.02986
0.03334 0.02987
0.03334 0.02988
0.03335 0.02989
0.03336 0.02990
0.03337 0.02991
0.03337 0.02992
0.03338 0.02993
0.03339 0.02994
0.03340 0.02995
0.03343 0.02996
0.03347 0.02997
0.03347 0.02998
0.03349 0.02999
0.03350 0.03000
0.03351 0.03001
0.03351 0.03002
0.03352 0.03003
0.03352 0.03004
0.03353 0.03005
0.03354 0.03006
0.03355 0.03007
0.03357 0.03008
0.03358 0.03009
0.03359 0.03010
0.03361 0.03011
0.03362 0.03012
0.03362 0.03013
0.03364 0.03014
0.03365 0.03015
0.03366 0.03016
0.03367 0.03017
0.03370 0.03018
0.03371 0.03019
0.03373 0.03020
0.03374 0.03021
0.03375 0.03022
0.03376 0.03023
0.03376 0.03024
0.03377 0.03025
0.03378 0.03026
0.03379 0.03027
0.03379 0.03028
0.03380 0.03029
0.03380 0.03030
0.03380 0.03031
0.03381 0.03032
0.03383 0.03033
0.03385 0.03034
0.03387 0.03035
0.03387 0.03036
0.03390 0.03037
0.03393 0.03038
0.03394 0.03039
0.03395 0.03040
0.03397 0.03041
0.03397 0.03042
0.03398 0.03043
0.03400 0.03044
0.03401 0.03045
0.03402 0.03046
0.03403 0.03047
0.03404 0.03048
0.03406 0.03049
0.03409 0.03050
0.03410 0.03051
0.03412 0.03052
0.03413 0.03053
0.03416 0.03054
0.03417 0.03055
0.03417 0.03056
0.03417 0.03057
0.03419 0.03058
0.03422 0.03059
0.03424 0.03060
0.03425 0.03061
0.03427 0.03062
0.03427 0.03063
0.03428 0.03064
0.03431 0.03065
0.03431 0.03066
0.03432 0.03067
0.03433 0.03068
0.03434 0.03069
0.03434 0.03070
0.03436 0.03071
0.03437 0.03072
0.03437 0.03073
0.03437 0.03074
0.03437 0.03075
0.03438 0.03076
0.03438 0.03077
0.03438 0.03078
0.03440 0.03079
0.03440 0.03080
0.03442 0.03081
0.03442 0.03082
0.03442 0.03083
0.03445 0.03084
0.03445 0.03085
0.03450 0.03086
0.03451 0.03087
0.03451 0.03088
0.03452 0.03089
0.03453 0.03090
0.03454 0.03091
0.03454 0.03092
0.03455 0.03093
0.03455 0.03094
0.03457 0.03095
0.03458 0.03096
0.03458 0.03097
0.03460 0.03098
0.03462 0.03099
0.03462 0.03100
0.03462 0.03101
0.03462 0.03102
0.03462 0.03103
0.03464 0.03104
0.03464 0.03105
0.03466 0.03106
0.03468 0.03107
0.03470 0.03108
0.03472 0.03109
0.03473 0.03110
0.03473 0.03111
0.03474 0.03112
0.03475 0.03113
0.03475 0.03114
0.03476 0.03115
0.03476 0.03116
0.03476 0.03117
0.03478 0.03118
0.03479 0.03119
0.03483 0.03120
0.03484 0.03121
0.03485 0.03122
0.03487 0.03123
0.03490 0.03124
0.03490 0.03125
0.03490 0.03126
0.03491 0.03127
0.03493 0.03128
0.03493 0.03129
0.03494 0.03130
0.03495 0.03131
0.03496 0.03132
0.03498 0.03133
0.03499 0.03134
0.03499 0.03135
0.03499 0.03136
0.03500 0.03137
0.03501 0.03138
0.03501 0.03139
0.03502 0.03140
0.03505 0.03141
0.03506 0.03142
0.03507 0.03143
0.03508 0.03144
0.03508 0.03145
0.03508 0.03146
0.03512 0.03147
0.03512 0.03148
0.03513 0.03149
0.03514 0.03150
0.03514 0.03151
0.03515 0.03152
0.03515 0.03153
0.03516 0.03154
0.03517 0.03155
0.03518 0.03156
0.03518 0.03157
0.03519 0.03158
0.03521 0.03159
0.03522 0.03160
0.03525 0.03161
0.03526 0.03162
0.03529 0.03163
0.03529 0.03164
0.03530 0.03165
0.03530 0.03166
0.03531 0.03167
0.03531 0.03168
0.03533 0.03169
0.03534 0.03170
0.03536 0.03171
0.03537 0.03172
0.03537 0.03173
0.03539 0.03174
0.03540 0.03175
0.03541 0.03176
0.03546 0.03177
0.03549 0.03178
0.03550 0.03179
0.03550 0.03180
0.03551 0.03181
0.03551 0.03182
0.03551 0.03183
0.03551 0.03184
0.03552 0.03185
0.03554 0.03186
0.03555 0.03187
0.03555 0.03188
0.03556 0.03189
0.03557 0.03190
0.03558 0.03191
0.03559 0.03192
0.03559 0.03193
0.03561 0.03194
0.03562 0.03195
0.03562 0.03196
0.03562 0.03197
0.03563 0.03198
0.03563 0.03199
0.03564 0.03200
0.03565 0.03201
0.03566 0.03202
0.03566 0.03203
0.03567 0.03204
0.03567 0.03205
0.03568 0.03206
0.03569 0.03207
0.03570 0.03208
0.03570 0.03209
0.03571 0.03210
0.03573 0.03211
0.03574 0.03212
0.03575 0.03213
0.03578 0.03214
0.03578 0.03215
0.03578 0.03216
0.03579 0.03217
0.03580 0.03218
0.03581 0.03219
0.03582 0.03220
0.03585 0.03221
0.03585 0.03222
0.03586 0.03223
0.03590 0.03224
0.03593 0.03225
0.03593 0.03226
0.03597 0.03227
0.03600 0.03228
0.03602 0.03229
0.03603 0.03230
0.03604 0.03231
0.03606 0.03232
0.03606 0.03233
0.03606 0.03234
0.03607 0.03235
0.03608 0.03236
0.03609 0.03237
0.03610 0.03238
0.03610 0.03239
0.03612 0.03240
0.03612 0.03241
0.03614 0.03242
0.03614 0.03243
0.03614 0.03244
0.03615 0.03245
0.03615 0.03246
0.03616 0.03247
0.03616 0.03248
0.03616 0.03249
0.03616 0.03250
0.03620 0.03251
0.03620 0.03252
0.03621 0.03253
0.03621 0.03254
0.03622 0.03255
0.03622 0.03256
0.03626 0.03257
0.03626 0.03258
0.03627 0.03259
0.03627 0.03260
0.03630 0.03261
0.03633 0.03262
0.03633 0.03263
0.03637 0.03264
0.03638 0.03265
0.03639 0.03266
0.03639 0.03267
0.03639 0.03268
0.03640 0.03269
0.03641 0.03270
0.03642 0.03271
0.03643 0.03272
0.03643 0.03273
0.03643 0.03274
0.03646 0.03275
0.03649 0.03276
0.03650 0.03277
0.03652 0.03278
0.03652 0.03279
0.03653 0.03280
0.03655 0.03281
0.03656 0.03282
0.03657 0.03283
0.03657 0.03284
0.03661 0.03285
0.03661 0.03286
0.03661 0.03287
0.03663 0.03288
0.03664 0.03289
0.03664 0.03290
0.03666 0.03291
0.03669 0.03292
0.03669 0.03293
0.03670 0.03294
0.03670 0.03295
0.03671 0.03296
0.03676 0.03297
0.03680 0.03298
0.03681 0.03299
0.03683 0.03300
0.03683 0.03301
0.03685 0.03302
0.03685 0.03303
0.03685 0.03304
0.03688 0.03305
0.03689 0.03306
0.03690 0.03307
0.03691 0.03308
0.03691 0.03309
0.03691 0.03310
0.03692 0.03311
0.03693 0.03312
0.03694 0.03313
0.03695 0.03314
0.03696 0.03315
0.03697 0.03316
0.03697 0.03317
0.03698 0.03318
0.03698 0.03319
0.03698 0.03320
0.03700 0.03321
0.03700 0.03322
0.03703 0.03323
0.03704 0.03324
0.03705 0.03325
0.03705 0.03326
0.03706 0.03327
0.03707 0.03328
0.03707 0.03329
0.03709 0.03330
0.03709 0.03331
0.03711 0.03332
0.03711 0.03333
0.03711 0.03334
0.03711 0.03335
0.03713 0.03336
0.03714 0.03337
0.03718 0.03338
0.03722 0.03339
0.03724 0.03340
0.03725 0.03341
0.03727 0.03342
0.03728 0.03343
0.03729 0.03344
0.03729 0.03345
0.03731 0.03346
0.03731 0.03347
0.03731 0.03348
0.03734 0.03349
0.03741 0.03350
0.03742 0.03351
0.03743 0.03352
0.03745 0.03353
0.03746 0.03354
0.03746 0.03355
0.03746 0.03356
0.03748 0.03357
0.03749 0.03358
0.03750 0.03359
0.03750 0.03360
0.03751 0.03361
0.03751 0.03362
0.03751 0.03363
0.03755 0.03364
0.03756 0.03365
0.03757 0.03366
0.03758 0.03367
0.03758 0.03368
0.03759 0.03369
0.03761 0.03370
0.03762 0.03371
0.03764 0.03372
0.03764 0.03373
0.03766 0.03374
0.03766 0.03375
0.03766 0.03376
0.03768 0.03377
0.03770 0.03378
0.03771 0.03379
0.03772 0.03380
0.03774 0.03381
0.03776 0.03382
0.03777 0.03383
0.03777 0.03384
0.03779 0.03385
0.03781 0.03386
0.03783 0.03387
0.03783 0.03388
0.03787 0.03389
0.03788 0.03390
0.03792 0.03391
0.03793 0.03392
0.03794 0.03393
0.03795 0.03394
0.03798 0.03395
0.03800 0.03396
0.03800 0.03397
0.03800 0.03398
0.03801 0.03399
0.03802 0.03400
0.03802 0.03401
0.03803 0.03402
0.03807 0.03403
0.03807 0.03404
0.03808 0.03405
0.03809 0.03406
0.03810 0.03407
0.03811 0.03408
0.03811 0.03409
0.03811 0.03410
0.03812 0.03411
0.03812 0.03412
0.03812 0.03413
0.03812 0.03414
0.03813 0.03415
0.03813 0.03416
0.03815 0.03417
0.03817 0.03418
0.03818 0.03419
0.03819 0.03420
0.03819 0.03421
0.03819 0.03422
0.03819 0.03423
0.03820 0.03424
0.03820 0.03425
0.03823 0.03426
0.03823 0.03427
0.03824 0.03428
0.03825 0.03429
0.03825 0.03430
0.03829 0.03431
0.03830 0.03432
0.03831 0.03433
0.03832 0.03434
0.03834 0.03435
0.03835 0.03436
0.03836 0.03437
0.03837 0.03438
0.03838 0.03439
0.03839 0.03440
0.03840 0.03441
0.03840 0.03442
0.03840 0.03443
0.03841 0.03444
0.03842 0.03445
0.03842 0.03446
0.03842 0.03447
0.03845 0.03448
0.03845 0.03449
0.03848 0.03450
0.03849 0.03451
0.03850 0.03452
0.03852 0.03453
0.03852 0.03454
0.03855 0.03455
0.03855 0.03456
0.03859 0.03457
0.03860 0.03458
0.03860 0.03459
0.03861 0.03460
0.03861 0.03461
0.03863 0.03462
0.03863 0.03463
0.03863 0.03464
0.03866 0.03465
0.03867 0.03466
0.03871 0.03467
0.03872 0.03468
0.03874 0.03469
0.03874 0.03470
0.03875 0.03471
0.03877 0.03472
0.03877 0.03473
0.03878 0.03474
0.03878 0.03475
0.03878 0.03476
0.03880 0.03477
0.03883 0.03478
0.03884 0.03479
0.03884 0.03480
0.03885 0.03481
0.03887 0.03482
0.03887 0.03483
0.03887 0.03484
0.03888 0.03485
0.03890 0.03486
0.03890 0.03487
0.03891 0.03488
0.03893 0.03489
0.03894 0.03490
0.03894 0.03491
0.03895 0.03492
0.03897 0.03493
0.03898 0.03494
0.03898 0.03495
0.03898 0.03496
0.03898 0.03497
0.03899 0.03498
0.03903 0.03499
0.03903 0.03500
0.03904 0.03501
0.03910 0.03502
0.03910 0.03503
0.03911 0.03504
0.03912 0.03505
0.03913 0.03506
0.03915 0.03507
0.03916 0.03508
0.03917 0.03509
0.03918 0.03510
0.03919 0.03511
0.03919 0.03512
0.03920 0.03513
0.03923 0.03514
0.03924 0.03515
0.03925 0.03516
0.03926 0.03517
0.03927 0.03518
0.03927 0.03519
0.03927 0.03520
0.03929 0.03521
0.03930 0.03522
0.03932 0.03523
0.03934 0.03524
0.03935 0.03525
0.03936 0.03526
0.03936 0.03527
0.03937 0.03528
0.03937 0.03529
0.03937 0.03530
0.03940 0.03531
0.03941 0.03532
0.03941 0.03533
0.03942 0.03534
0.03942 0.03535
0.03943 0.03536
0.03944 0.03537
0.03948 0.03538
0.03948 0.03539
0.03949 0.03540
0.03950 0.03541
0.03950 0.03542
0.03950 0.03543
0.03954 0.03544
0.03955 0.03545
0.03958 0.03546
0.03959 0.03547
0.03959 0.03548
0.03960 0.03549
0.03961 0.03550
0.03961 0.03551
0.03961 0.03552
0.03962 0.03553
0.03962 0.03554
0.03963 0.03555
0.03963 0.03556
0.03964 0.03557
0.03965 0.03558
0.03965 0.03559
0.03965 0.03560
0.03967 0.03561
0.03967 0.03562
0.03969 0.03563
0.03971 0.03564
0.03972 0.03565
0.03973 0.03566
0.03973 0.03567
0.03974 0.03568
0.03975 0.03569
0.03975 0.03570
0.03976 0.03571
0.03977 0.03572
0.03977 0.03573
0.03977 0.03574
0.03978 0.03575
0.03980 0.03576
0.03981 0.03577
0.03982 0.03578
0.03984 0.03579
0.03984 0.03580
0.03984 0.03581
0.03986 0.03582
0.03986 0.03583
0.03988 0.03584
0.03989 0.03585
0.03989 0.03586
0.03990 0.03587
0.03992 0.03588
0.03995 0.03589
0.03995 0.03590
0.03996 0.03591
0.03996 0.03592
0.03996 0.03593
0.03997 0.03594
0.03998 0.03595
0.03998 0.03596
0.04000 0.03597
0.04000 0.03598
0.04001 0.03599
0.04002 0.03600
0.04003 0.03601
0.04005 0.03602
0.04005 0.03603
0.04006 0.03604
0.04006 0.03605
0.04007 0.03606
0.04009 0.03607
0.04009 0.03608
0.04009 0.03609
0.04011 0.03610
0.04012 0.03611
0.04012 0.03612
0.04015 0.03613
0.04016 0.03614
0.04016 0.03615
0.04017 0.03616
0.04018 0.03617
0.04018 0.03618
0.04020 0.03619
0.04020 0.03620
0.04021 0.03621
0.04021 0.03622
0.04025 0.03623
0.04025 0.03624
0.04027 0.03625
0.04027 0.03626
0.04027 0.03627
0.04028 0.03628
0.04028 0.03629
0.04028 0.03630
0.04030 0.03631
0.04030 0.03632
0.04032 0.03633
0.04034 0.03634
0.04035 0.03635
0.04036 0.03636
0.04037 0.03637
0.04037 0.03638
0.04038 0.03639
0.04038 0.03640
0.04038 0.03641
0.04038 0.03642
0.04039 0.03643
0.04040 0.03644
0.04040 0.03645
0.04040 0.03646
0.04043 0.03647
0.04045 0.03648
0.04047 0.03649
0.04049 0.03650
0.04049 0.03651
0.04050 0.03652
0.04051 0.03653
0.04052 0.03654
0.04053 0.03655
0.04054 0.03656
0.04055 0.03657
0.04058 0.03658
0.04058 0.03659
0.04059 0.03660
0.04060 0.03661
0.04062 0.03662
0.04063 0.03663
0.04063 0.03664
0.04064 0.03665
0.04064 0.03666
0.04064 0.03667
0.04064 0.03668
0.04064 0.03669
0.04067 0.03670
0.04067 0.03671
0.04067 0.03672
0.04071 0.03673
0.04071 0.03674
0.04071 0.03675
0.04072 0.03676
0.04072 0.03677
0.04073 0.03678
0.04073 0.03679
0.04074 0.03680
0.04076 0.03681
0.04076 0.03682
0.04076 0.03683
0.04078 0.03684
0.04078 0.03685
0.04078 0.03686
0.04079 0.03687
0.04081 0.03688
0.04081 0.03689
0.04082 0.03690
0.04082 0.03691
0.04084 0.03692
0.04084 0.03693
0.04085 0.03694
0.04086 0.03695
0.04087 0.03696
0.04088 0.03697
0.04088 0.03698
0.04088 0.03699
0.04088 0.03700
0.04089 0.03701
0.04091 0.03702
0.04092 0.03703
0.04093 0.03704
0.04094 0.03705
0.04094 0.03706
0.04095 0.03707
0.04095 0.03708
0.04095 0.03709
0.04095 0.03710
0.04097 0.03711
0.04099 0.03712
0.04099 0.03713
0.04099 0.03714
0.04099 0.03715
0.04099 0.03716
0.04101 0.03717
0.04102 0.03718
0.04102 0.03719
0.04103 0.03720
0.04103 0.03721
0.04103 0.03722
0.04104 0.03723
0.04105 0.03724
0.04106 0.03725
0.04106 0.03726
0.04108 0.03727
0.04108 0.03728
0.04109 0.03729
0.04109 0.03730
0.04110 0.03731
0.04111 0.03732
0.04111 0.03733
0.04112 0.03734
0.04113 0.03735
0.04115 0.03736
0.04116 0.03737
0.04116 0.03738
0.04117 0.03739
0.04118 0.03740
0.04119 0.03741
0.04120 0.03742
0.04121 0.03743
0.04121 0.03744
0.04121 0.03745
0.04122 0.03746
0.04122 0.03747
0.04123 0.03748
0.04124 0.03749
0.04125 0.03750
0.04125 0.03751
0.04125 0.03752
0.04126 0.03753
0.04126 0.03754
0.04126 0.03755
0.04126 0.03756
0.04128 0.03757
0.04130 0.03758
0.04130 0.03759
0.04130 0.03760
0.04133 0.03761
0.04134 0.03762
0.04135 0.03763
0.04136 0.03764
0.04137 0.03765
0.04137 0.03766
0.04137 0.03767
0.04137 0.03768
0.04138 0.03769
0.04139 0.03770
0.04141 0.03771
0.04142 0.03772
0.04142 0.03773
0.04142 0.03774
0.04143 0.03775
0.04144 0.03776
0.04144 0.03777
0.04146 0.03778
0.04146 0.03779
0.04149 0.03780
0.04149 0.03781
0.04149 0.03782
0.04151 0.03783
0.04151 0.03784
0.04152 0.03785
0.04153 0.03786
0.04154 0.03787
0.04154 0.03788
0.04156 0.03789
0.04156 0.03790
0.04157 0.03791
0.04158 0.03792
0.04158 0.03793
0.04159 0.03794
0.04159 0.03795
0.04159 0.03796
0.04161 0.03797
0.04164 0.03798
0.04164 0.03799
0.04164 0.03800
0.04164 0.03801
0.04165 0.03802
0.04165 0.03803
0.04166 0.03804
0.04166 0.03805
0.04167 0.03806
0.04167 0.03807
0.04167 0.03808
0.04169 0.03809
0.04170 0.03810
0.04170 0.03811
0.04170 0.03812
0.04173 0.03813
0.04173 0.03814
0.04173 0.03815
0.04174 0.03816
0.04174 0.03817
0.04174 0.03818
0.04176 0.03819
0.04176 0.03820
0.04176 0.03821
0.04176 0.03822
0.04177 0.03823
0.04178 0.03824
0.04178 0.03825
0.04179 0.03826
0.04180 0.03827
0.04181 0.03828
0.04182 0.03829
0.04183 0.03830
0.04183 0.03831
0.04184 0.03832
0.04185 0.03833
0.04185 0.03834
0.04188 0.03835
0.04188 0.03836
0.04188 0.03837
0.04189 0.03838
0.04190 0.03839
0.04190 0.03840
0.04190 0.03841
0.04192 0.03842
0.04193 0.03843
0.04194 0.03844
0.04194 0.03845
0.04195 0.03846
0.04196 0.03847
0.04196 0.03848
0.04199 0.03849
0.04199 0.03850
0.04200 0.03851
0.04201 0.03852
0.04201 0.03853
0.04202 0.03854
0.04202 0.03855
0.04203 0.03856
0.04204 0.03857
0.04204 0.03858
0.04205 0.03859
0.04205 0.03860
0.04205 0.03861
0.04206 0.03862
0.04208 0.03863
0.04209 0.03864
0.04209 0.03865
0.04210 0.03866
0.04210 0.03867
0.04210 0.03868
0.04211 0.03869
0.04211 0.03870
0.04212 0.03871
0.04213 0.03872
0.04215 0.03873
0.04216 0.03874
0.04217 0.03875
0.04219 0.03876
0.04219 0.03877
0.04220 0.03878
0.04221 0.03879
0.04221 0.03880
0.04222 0.03881
0.04222 0.03882
0.04223 0.03883
0.04223 0.03884
0.04224 0.03885
0.04224 0.03886
0.04225 0.03887
0.04227 0.03888
0.04228 0.03889
0.04229 0.03890
0.04231 0.03891
0.04233 0.03892
0.04233 0.03893
0.04233 0.03894
0.04234 0.03895
0.04237 0.03896
0.04238 0.03897
0.04238 0.03898
0.04238 0.03899
0.04239 0.03900
0.04239 0.03901
0.04242 0.03902
0.04242 0.03903
0.04242 0.03904
0.04243 0.03905
0.04243 0.03906
0.04244 0.03907
0.04245 0.03908
0.04247 0.03909
0.04247 0.03910
0.04247 0.03911
0.04247 0.03912
0.04249 0.03913
0.04250 0.03914
0.04250 0.03915
0.04251 0.03916
0.04252 0.03917
0.04254 0.03918
0.04254 0.03919
0.04254 0.03920
0.04255 0.03921
0.04255 0.03922
0.04256 0.03923
0.04257 0.03924
0.04257 0.03925
0.04257 0.03926
0.04259 0.03927
0.04259 0.03928
0.04260 0.03929
0.04260 0.03930
0.04263 0.03931
0.04264 0.03932
0.04264 0.03933
0.04265 0.03934
0.04265 0.03935
0.04266 0.03936
0.04268 0.03937
0.04268 0.03938
0.04268 0.03939
0.04269 0.03940
0.04271 0.03941
0.04271 0.03942
0.04272 0.03943
0.04272 0.03944
0.04272 0.03945
0.04273 0.03946
0.04274 0.03947
0.04274 0.03948
0.04274 0.03949
0.04274 0.03950
0.04274 0.03951
0.04275 0.03952
0.04276 0.03953
0.04276 0.03954
0.04279 0.03955
0.04281 0.03956
0.04281 0.03957
0.04282 0.03958
0.04282 0.03959
0.04282 0.03960
0.04282 0.03961
0.04284 0.03962
0.04284 0.03963
0.04285 0.03964
0.04285 0.03965
0.04287 0.03966
0.04288 0.03967
0.04289 0.03968
0.04289 0.03969
0.04289 0.03970
0.04290 0.03971
0.04290 0.03972
0.04291 0.03973
0.04291 0.03974
0.04291 0.03975
0.04291 0.03976
0.04291 0.03977
0.04292 0.03978
0.04292 0.03979
0.04292 0.03980
0.04293 0.03981
0.04293 0.03982
0.04295 0.03983
0.04297 0.03984
0.04297 0.03985
0.04297 0.03986
0.04299 0.03987
0.04299 0.03988
0.04300 0.03989
0.04301 0.03990
0.04302 0.03991
0.04303 0.03992
0.04304 0.03993
0.04304 0.03994
0.04305 0.03995
0.04306 0.03996
0.04306 0.03997
0.04306 0.03998
0.04307 0.03999
0.04308 0.04000
0.04308 0.04001
0.04309 0.04002
0.04310 0.04003
0.04312 0.04004
0.04312 0.04005
0.04312 0.04006
0.04313 0.04007
0.04313 0.04008
0.04313 0.04009
0.04313 0.04010
0.04314 0.04011
0.04314 0.04012
0.04314 0.04013
0.04314 0.04014
0.04315 0.04015
0.04316 0.04016
0.04316 0.04017
0.04316 0.04018
0.04317 0.04019
0.04317 0.04020
0.04317 0.04021
0.04317 0.04022
0.04320 0.04023
0.04322 0.04024
0.04322 0.04025
0.04322 0.04026
0.04323 0.04027
0.04325 0.04028
0.04325 0.04029
0.04325 0.04030
0.04326 0.04031
0.04327 0.04032
0.04328 0.04033
0.04329 0.04034
0.04330 0.04035
0.04332 0.04036
0.04332 0.04037
0.04333 0.04038
0.04333 0.04039
0.04334 0.04040
0.04336 0.04041
0.04338 0.04042
0.04338 0.04043
0.04338 0.04044
0.04338 0.04045
0.04340 0.04046
0.04341 0.04047
0.04341 0.04048
0.04342 0.04049
0.04342 0.04050
0.04344 0.04051
0.04344 0.04052
0.04345 0.04053
0.04345 0.04054
0.04345 0.04055
0.04346 0.04056
0.04346 0.04057
0.04348 0.04058
0.04348 0.04059
0.04348 0.04060
0.04351 0.04061
0.04351 0.04062
0.04353 0.04063
0.04353 0.04064
0.04353 0.04065
0.04354 0.04066
0.04355 0.04067
0.04355 0.04068
0.04357 0.04069
0.04358 0.04070
0.04358 0.04071
0.04359 0.04072
0.04359 0.04073
0.04359 0.04074
0.04361 0.04075
0.04362 0.04076
0.04363 0.04077
0.04364 0.04078
0.04364 0.04079
0.04365 0.04080
0.04365 0.04081
0.04366 0.04082
0.04367 0.04083
0.04367 0.04084
0.04367 0.04085
0.04368 0.04086
0.04369 0.04087
0.04370 0.04088
0.04370 0.04089
0.04370 0.04090
0.04372 0.04091
0.04372 0.04092
0.04372 0.04093
0.04373 0.04094
0.04374 0.04095
0.04375 0.04096
0.04375 0.04097
0.04377 0.04098
0.04378 0.04099
0.04379 0.04100
0.04379 0.04101
0.04380 0.04102
0.04381 0.04103
0.04382 0.04104
0.04384 0.04105
0.04386 0.04106
0.04387 0.04107
0.04388 0.04108
0.04389 0.04109
0.04389 0.04110
0.04389 0.04111
0.04392 0.04112
0.04393 0.04113
0.04394 0.04114
0.04396 0.04115
0.04397 0.04116
0.04399 0.04117
0.04399 0.04118
0.04400 0.04119
0.04400 0.04120
0.04400 0.04121
0.04401 0.04122
0.04401 0.04123
0.04403 0.04124
0.04403 0.04125
0.04403 0.04126
0.04403 0.04127
0.04404 0.04128
0.04404 0.04129
0.04404 0.04130
0.04405 0.04131
0.04405 0.04132
0.04405 0.04133
0.04406 0.04134
0.04407 0.04135
0.04407 0.04136
0.04407 0.04137
0.04408 0.04138
0.04415 0.04139
0.04415 0.04140
0.04415 0.04141
0.04416 0.04142
0.04419 0.04143
0.04420 0.04144
0.04420 0.04145
0.04421 0.04146
0.04422 0.04147
0.04422 0.04148
0.04422 0.04149
0.04422 0.04150
0.04422 0.04151
0.04423 0.04152
0.04424 0.04153
0.04425 0.04154
0.04425 0.04155
0.04427 0.04156
0.04428 0.04157
0.04430 0.04158
0.04430 0.04159
0.04432 0.04160
0.04432 0.04161
0.04434 0.04162
0.04435 0.04163
0.04437 0.04164
0.04437 0.04165
0.04438 0.04166
0.04439 0.04167
0.04440 0.04168
0.04440 0.04169
0.04441 0.04170
0.04441 0.04171
0.04441 0.04172
0.04442 0.04173
0.04442 0.04174
0.04443 0.04175
0.04443 0.04176
0.04443 0.04177
0.04443 0.04178
0.04443 0.04179
0.04444 0.04180
0.04444 0.04181
0.04445 0.04182
0.04446 0.04183
0.04447 0.04184
0.04447 0.04185
0.04448 0.04186
0.04449 0.04187
0.04450 0.04188
0.04452 0.04189
0.04453 0.04190
0.04453 0.04191
0.04453 0.04192
0.04453 0.04193
0.04453 0.04194
0.04453 0.04195
0.04454 0.04196
0.04454 0.04197
0.04454 0.04198
0.04455 0.04199
0.04456 0.04200
0.04458 0.04201
0.04458 0.04202
0.04459 0.04203
0.04459 0.04204
0.04459 0.04205
0.04460 0.04206
0.04460 0.04207
0.04461 0.04208
0.04461 0.04209
0.04461 0.04210
0.04462 0.04211
0.04463 0.04212
0.04463 0.04213
0.04464 0.04214
0.04464 0.04215
0.04464 0.04216
0.04464 0.04217
0.04467 0.04218
0.04468 0.04219
0.04469 0.04220
0.04469 0.04221
0.04472 0.04222
0.04472 0.04223
0.04472 0.04224
0.04474 0.04225
0.04474 0.04226
0.04475 0.04227
0.04475 0.04228
0.04475 0.04229
0.04475 0.04230
0.04476 0.04231
0.04477 0.04232
0.04477 0.04233
0.04477 0.04234
0.04478 0.04235
0.04479 0.04236
0.04480 0.04237
0.04482 0.04238
0.04482 0.04239
0.04482 0.04240
0.04483 0.04241
0.04483 0.04242
0.04484 0.04243
0.04485 0.04244
0.04487 0.04245
0.04488 0.04246
0.04488 0.04247
0.04489 0.04248
0.04489 0.04249
0.04490 0.04250
0.04490 0.04251
0.04490 0.04252
0.04491 0.04253
0.04491 0.04254
0.04491 0.04255
0.04491 0.04256
0.04491 0.04257
0.04491 0.04258
0.04493 0.04259
0.04494 0.04260
0.04494 0.04261
0.04494 0.04262
0.04495 0.04263
0.04497 0.04264
0.04498 0.04265
0.04500 0.04266
0.04500 0.04267
0.04501 0.04268
0.04501 0.04269
0.04501 0.04270
0.04502 0.04271
0.04503 0.04272
0.04505 0.04273
0.04506 0.04274
0.04506 0.04275
0.04506 0.04276
0.04506 0.04277
0.04506 0.04278
0.04507 0.04279
0.04510 0.04280
0.04510 0.04281
0.04511 0.04282
0.04512 0.04283
0.04514 0.04284
0.04514 0.04285
0.04516 0.04286
0.04516 0.04287
0.04516 0.04288
0.04516 0.04289
0.04517 0.04290
0.04518 0.04291
0.04518 0.04292
0.04519 0.04293
0.04520 0.04294
0.04521 0.04295
0.04525 0.04296
0.04529 0.04297
0.04529 0.04298
0.04529 0.04299
0.04530 0.04300
0.04531 0.04301
0.04532 0.04302
0.04532 0.04303
0.04533 0.04304
0.04534 0.04305
0.04535 0.04306
0.04535 0.04307
0.04536 0.04308
0.04537 0.04309
0.04537 0.04310
0.04538 0.04311
0.04538 0.04312
0.04541 0.04313
0.04541 0.04314
0.04542 0.04315
0.04542 0.04316
0.04542 0.04317
0.04543 0.04318
0.04545 0.04319
0.04545 0.04320
0.04545 0.04321
0.04545 0.04322
0.04547 0.04323
0.04548 0.04324
0.04549 0.04325
0.04550 0.04326
0.04551 0.04327
0.04551 0.04328
0.04551 0.04329
0.04552 0.04330
0.04552 0.04331
0.04554 0.04332
0.04556 0.04333
0.04557 0.04334
0.04557 0.04335
0.04557 0.04336
0.04558 0.04337
0.04558 0.04338
0.04560 0.04339
0.04561 0.04340
0.04561 0.04341
0.04561 0.04342
0.04561 0.04343
0.04561 0.04344
0.04562 0.04345
0.04562 0.04346
0.04562 0.04347
0.04563 0.04348
0.04564 0.04349
0.04564 0.04350
0.04565 0.04351
0.04565 0.04352
0.04567 0.04353
0.04568 0.04354
0.04569 0.04355
0.04569 0.04356
0.04569 0.04357
0.04570 0.04358
0.04570 0.04359
0.04570 0.04360
0.04571 0.04361
0.04571 0.04362
0.04571 0.04363
0.04571 0.04364
0.04572 0.04365
0.04572 0.04366
0.04572 0.04367
0.04572 0.04368
0.04573 0.04369
0.04573 0.04370
0.04574 0.04371
0.04574 0.04372
0.04574 0.04373
0.04574 0.04374
0.04575 0.04375
0.04575 0.04376
0.04575 0.04377
0.04576 0.04378
0.04578 0.04379
0.04578 0.04380
0.04578 0.04381
0.04578 0.04382
0.04579 0.04383
0.04579 0.04384
0.04580 0.04385
0.04580 0.04386
0.04580 0.04387
0.04580 0.04388
0.04581 0.04389
0.04582 0.04390
0.04582 0.04391
0.04584 0.04392
0.04584 0.04393
0.04585 0.04394
0.04586 0.04395
0.04586 0.04396
0.04586 0.04397
0.04586 0.04398
0.04586 0.04399
0.04587 0.04400
0.04587 0.04401
0.04587 0.04402
0.04587 0.04403
0.04589 0.04404
0.04591 0.04405
0.04592 0.04406
0.04592 0.04407
0.04594 0.04408
0.04595 0.04409
0.04595 0.04410
0.04596 0.04411
0.04596 0.04412
0.04596 0.04413
0.04596 0.04414
0.04596 0.04415
0.04597 0.04416
0.04598 0.04417
0.04600 0.04418
0.04601 0.04419
0.04602 0.04420
0.04602 0.04421
0.04603 0.04422
0.04604 0.04423
0.04604 0.04424
0.04605 0.04425
0.04607 0.04426
0.04609 0.04427
0.04609 0.04428
0.04609 0.04429
0.04610 0.04430
0.04610 0.04431
0.04612 0.04432
0.04614 0.04433
0.04614 0.04434
0.04614 0.04435
0.04614 0.04436
0.04616 0.04437
0.04617 0.04438
0.04617 0.04439
0.04620 0.04440
0.04621 0.04441
0.04621 0.04442
0.04622 0.04443
0.04623 0.04444
0.04624 0.04445
0.04624 0.04446
0.04624 0.04447
0.04624 0.04448
0.04627 0.04449
0.04629 0.04450
0.04630 0.04451
0.04631 0.04452
0.04632 0.04453
0.04632 0.04454
0.04633 0.04455
0.04634 0.04456
0.04635 0.04457
0.04636 0.04458
0.04636 0.04459
0.04636 0.04460
0.04636 0.04461
0.04636 0.04462
0.04637 0.04463
0.04637 0.04464
0.04637 0.04465
0.04637 0.04466
0.04638 0.04467
0.04639 0.04468
0.04640 0.04469
0.04641 0.04470
0.04641 0.04471
0.04641 0.04472
0.04642 0.04473
0.04642 0.04474
0.04643 0.04475
0.04643 0.04476
0.04644 0.04477
0.04644 0.04478
0.04647 0.04479
0.04648 0.04480
0.04649 0.04481
0.04649 0.04482
0.04650 0.04483
0.04651 0.04484
0.04652 0.04485
0.04653 0.04486
0.04653 0.04487
0.04655 0.04488
0.04655 0.04489
0.04655 0.04490
0.04656 0.04491
0.04656 0.04492
0.04657 0.04493
0.04659 0.04494
0.04659 0.04495
0.04660 0.04496
0.04660 0.04497
0.04660 0.04498
0.04660 0.04499
0.04660 0.04500
0.04661 0.04501
0.04661 0.04502
0.04661 0.04503
0.04661 0.04504
0.04662 0.04505
0.04663 0.04506
0.04663 0.04507
0.04664 0.04508
0.04664 0.04509
0.04664 0.04510
0.04664 0.04511
0.04666 0.04512
0.04666 0.04513
0.04667 0.04514
0.04667 0.04515
0.04667 0.04516
0.04668 0.04517
0.04668 0.04518
0.04668 0.04519
0.04669 0.04520
0.04670 0.04521
0.04671 0.04522
0.04671 0.04523
0.04672 0.04524
0.04674 0.04525
0.04674 0.04526
0.04675 0.04527
0.04675 0.04528
0.04676 0.04529
0.04677 0.04530
0.04677 0.04531
0.04679 0.04532
0.04680 0.04533
0.04680 0.04534
0.04681 0.04535
0.04681 0.04536
0.04681 0.04537
0.04681 0.04538
0.04682 0.04539
0.04683 0.04540
0.04683 0.04541
0.04683 0.04542
0.04683 0.04543
0.04683 0.04544
0.04684 0.04545
0.04684 0.04546
0.04685 0.04547
0.04685 0.04548
0.04686 0.04549
0.04686 0.04550
0.04687 0.04551
0.04688 0.04552
0.04690 0.04553
0.04690 0.04554
0.04690 0.04555
0.04690 0.04556
0.04690 0.04557
0.04691 0.04558
0.04692 0.04559
0.04693 0.04560
0.04694 0.04561
0.04694 0.04562
0.04695 0.04563
0.04697 0.04564
0.04698 0.04565
0.04699 0.04566
0.04699 0.04567
0.04700 0.04568
0.04700 0.04569
0.04701 0.04570
0.04702 0.04571
0.04703 0.04572
0.04703 0.04573
0.04703 0.04574
0.04705 0.04575
0.04705 0.04576
0.04706 0.04577
0.04706 0.04578
0.04706 0.04579
0.04708 0.04580
0.04708 0.04581
0.04709 0.04582
0.04709 0.04583
0.04710 0.04584
0.04710 0.04585
0.04712 0.04586
0.04712 0.04587
0.04713 0.04588
0.04713 0.04589
0.04714 0.04590
0.04714 0.04591
0.04714 0.04592
0.04714 0.04593
0.04714 0.04594
0.04715 0.04595
0.04715 0.04596
0.04716 0.04597
0.04716 0.04598
0.04716 0.04599
0.04717 0.04600
0.04717 0.04601
0.04719 0.04602
0.04719 0.04603
0.04719 0.04604
0.04719 0.04605
0.04720 0.04606
0.04721 0.04607
0.04722 0.04608
0.04723 0.04609
0.04723 0.04610
0.04723 0.04611
0.04723 0.04612
0.04724 0.04613
0.04725 0.04614
0.04725 0.04615
0.04726 0.04616
0.04727 0.04617
0.04728 0.04618
0.04728 0.04619
0.04729 0.04620
0.04729 0.04621
0.04729 0.04622
0.04731 0.04623
0.04731 0.04624
0.04732 0.04625
0.04733 0.04626
0.04733 0.04627
0.04734 0.04628
0.04734 0.04629
0.04735 0.04630
0.04736 0.04631
0.04736 0.04632
0.04737 0.04633
0.04738 0.04634
0.04738 0.04635
0.04738 0.04636
0.04739 0.04637
0.04739 0.04638
0.04739 0.04639
0.04740 0.04640
0.04740 0.04641
0.04741 0.04642
0.04741 0.04643
0.04741 0.04644
0.04742 0.04645
0.04743 0.04646
0.04743 0.04647
0.04743 0.04648
0.04743 0.04649
0.04743 0.04650
0.04744 0.04651
0.04744 0.04652
0.04744 0.04653
0.04744 0.04654
0.04744 0.04655
0.04744 0.04656
0.04747 0.04657
0.04747 0.04658
0.04748 0.04659
0.04748 0.04660
0.04749 0.04661
0.04749 0.04662
0.04754 0.04663
0.04754 0.04664
0.04754 0.04665
0.04755 0.04666
0.04756 0.04667
0.04757 0.04668
0.04758 0.04669
0.04758 0.04670
0.04759 0.04671
0.04760 0.04672
0.04760 0.04673
0.04760 0.04674
0.04760 0.04675
0.04761 0.04676
0.04761 0.04677
0.04762 0.04678
0.04763 0.04679
0.04763 0.04680
0.04764 0.04681
0.04764 0.04682
0.04764 0.04683
0.04765 0.04684
0.04766 0.04685
0.04766 0.04686
0.04767 0.04687
0.04767 0.04688
0.04768 0.04689
0.04768 0.04690
0.04768 0.04691
0.04769 0.04692
0.04769 0.04693
0.04770 0.04694
0.04771 0.04695
0.04772 0.04696
0.04772 0.04697
0.04772 0.04698
0.04773 0.04699
0.04773 0.04700
0.04774 0.04701
0.04774 0.04702
0.04775 0.04703
0.04775 0.04704
0.04775 0.04705
0.04776 0.04706
0.04776 0.04707
0.04776 0.04708
0.04777 0.04709
0.04778 0.04710
0.04779 0.04711
0.04779 0.04712
0.04779 0.04713
0.04780 0.04714
0.04781 0.04715
0.04781 0.04716
0.04781 0.04717
0.04782 0.04718
0.04783 0.04719
0.04783 0.04720
0.04783 0.04721
0.04784 0.04722
0.04784 0.04723
0.04785 0.04724
0.04785 0.04725
0.04785 0.04726
0.04785 0.04727
0.04786 0.04728
0.04787 0.04729
0.04787 0.04730
0.04788 0.04731
0.04788 0.04732
0.04788 0.04733
0.04789 0.04734
0.04789 0.04735
0.04789 0.04736
0.04791 0.04737
0.04792 0.04738
0.04792 0.04739
0.04792 0.04740
0.04793 0.04741
0.04793 0.04742
0.04797 0.04743
0.04798 0.04744
0.04798 0.04745
0.04799 0.04746
0.04799 0.04747
0.04800 0.04748
0.04800 0.04749
0.04800 0.04750
0.04801 0.04751
0.04801 0.04752
0.04801 0.04753
0.04803 0.04754
0.04803 0.04755
0.04805 0.04756
0.04805 0.04757
0.04805 0.04758
0.04806 0.04759
0.04807 0.04760
0.04807 0.04761
0.04808 0.04762
0.04808 0.04763
0.04808 0.04764
0.04809 0.04765
0.04810 0.04766
0.04810 0.04767
0.04810 0.04768
0.04811 0.04769
0.04812 0.04770
0.04812 0.04771
0.04812 0.04772
0.04813 0.04773
0.04813 0.04774
0.04816 0.04775
0.04816 0.04776
0.04816 0.04777
0.04817 0.04778
0.04817 0.04779
0.04818 0.04780
0.04818 0.04781
0.04820 0.04782
0.04821 0.04783
0.04821 0.04784
0.04821 0.04785
0.04822 0.04786
0.04823 0.04787
0.04823 0.04788
0.04824 0.04789
0.04825 0.04790
0.04826 0.04791
0.04826 0.04792
0.04826 0.04793
0.04826 0.04794
0.04826 0.04795
0.04827 0.04796
0.04827 0.04797
0.04828 0.04798
0.04828 0.04799
0.04828 0.04800
0.04828 0.04801
0.04828 0.04802
0.04829 0.04803
0.04830 0.04804
0.04830 0.04805
0.04831 0.04806
0.04832 0.04807
0.04834 0.04808
0.04834 0.04809
0.04834 0.04810
0.04834 0.04811
0.04835 0.04812
0.04835 0.04813
0.04836 0.04814
0.04836 0.04815
0.04836 0.04816
0.04836 0.04817
0.04836 0.04818
0.04837 0.04819
0.04838 0.04820
0.04838 0.04821
0.04838 0.04822
0.04838 0.04823
0.04839 0.04824
0.04840 0.04825
0.04840 0.04826
0.04840 0.04827
0.04841 0.04828
0.04841 0.04829
0.04842 0.04830
0.04842 0.04831
0.04843 0.04832
0.04843 0.04833
0.04843 0.04834
0.04844 0.04835
0.04844 0.04836
0.04845 0.04837
0.04845 0.04838
0.04847 0.04839
0.04848 0.04840
0.04848 0.04841
0.04848 0.04842
0.04849 0.04843
0.04849 0.04844
0.04849 0.04845
0.04849 0.04846
0.04850 0.04847
0.04851 0.04848
0.04851 0.04849
0.04851 0.04850
0.04852 0.04851
0.04852 0.04852
0.04852 0.04853
0.04853 0.04854
0.04855 0.04855
0.04855 0.04856
0.04856 0.04857
0.04856 0.04858
0.04856 0.04859
0.04856 0.04860
0.04857 0.04861
0.04857 0.04862
0.04857 0.04863
0.04858 0.04864
0.04859 0.04865
0.04859 0.04866
0.04860 0.04867
0.04861 0.04868
0.04862 0.04869
0.04862 0.04870
0.04862 0.04871
0.04863 0.04872
0.04863 0.04873
0.04863 0.04874
0.04864 0.04875
0.04866 0.04876
0.04866 0.04877
0.04866 0.04878
0.04866 0.04879
0.04866 0.04880
0.04867 0.04881
0.04867 0.04882
0.04868 0.04883
0.04868 0.04884
0.04870 0.04885
0.04871 0.04886
0.04871 0.04887
0.04872 0.04888
0.04872 0.04889
0.04873 0.04890
0.04873 0.04891
0.04873 0.04892
0.04873 0.04893
0.04874 0.04894
0.04875 0.04895
0.04875 0.04896
0.04877 0.04897
0.04877 0.04898
0.04878 0.04899
0.04878 0.04900
0.04879 0.04901
0.04879 0.04902
0.04879 0.04903
0.04879 0.04904
0.04880 0.04905
0.04880 0.04906
0.04881 0.04907
0.04882 0.04908
0.04882 0.04909
0.04883 0.04910
0.04883 0.04911
0.04883 0.04912
0.04884 0.04913
0.04885 0.04914
0.04885 0.04915
0.04886 0.04916
0.04886 0.04917
0.04886 0.04918
0.04886 0.04919
0.04886 0.04920
0.04887 0.04921
0.04887 0.04922
0.04888 0.04923
0.04890 0.04924
0.04890 0.04925
0.04890 0.04926
0.04891 0.04927
0.04892 0.04928
0.04893 0.04929
0.04893 0.04930
0.04893 0.04931
0.04893 0.04932
0.04893 0.04933
0.04894 0.04934
0.04894 0.04935
0.04895 0.04936
0.04895 0.04937
0.04895 0.04938
0.04896 0.04939
0.04897 0.04940
0.04898 0.04941
0.04898 0.04942
0.04898 0.04943
0.04900 0.04944
0.04901 0.04945
0.04902 0.04946
0.04903 0.04947
0.04903 0.04948
0.04905 0.04949
0.04905 0.04950
0.04906 0.04951
0.04906 0.04952
0.04906 0.04953
0.04906 0.04954
0.04906 0.04955
0.04907 0.04956
0.04907 0.04957
0.04908 0.04958
0.04908 0.04959
0.04908 0.04960
0.04909 0.04961
0.04909 0.04962
0.04910 0.04963
0.04910 0.04964
0.04911 0.04965
0.04911 0.04966
0.04912 0.04967
0.04912 0.04968
0.04914 0.04969
0.04914 0.04970
0.04915 0.04971
0.04916 0.04972
0.04916 0.04973
0.04917 0.04974
0.04917 0.04975
0.04917 0.04976
0.04918 0.04977
0.04918 0.04978
0.04919 0.04979
0.04920 0.04980
0.04921 0.04981
0.04921 0.04982
0.04922 0.04983
0.04922 0.04984
0.04922 0.04985
0.04923 0.04986
0.04924 0.04987
0.04924 0.04988
0.04926 0.04989
0.04927 0.04990
0.04928 0.04991
0.04928 0.04992
0.04928 0.04993
0.04929 0.04994
0.04929 0.04995
0.04929 0.04996
0.04929 0.04997
0.04931 0.04998
0.04932 0.04999
0.04933 0.05000
0.04933 0.05001
0.04933 0.05002
0.04934 0.05003
0.04935 0.05004
0.04935 0.05005
0.04936 0.05006
0.04937 0.05007
0.04937 0.05008
0.04937 0.05009
0.04937 0.05010
0.04938 0.05011
0.04939 0.05012
0.04940 0.05013
0.04940 0.05014
0.04940 0.05015
0.04941 0.05016
0.04941 0.05017
0.04941 0.05018
0.04941 0.05019
0.04942 0.05020
0.04943 0.05021
0.04943 0.05022
0.04943 0.05023
0.04944 0.05024
0.04944 0.05025
0.04945 0.05026
0.04945 0.05027
0.04945 0.05028
0.04946 0.05029
0.04947 0.05030
0.04947 0.05031
0.04948 0.05032
0.04948 0.05033
0.04948 0.05034
0.04950 0.05035
0.04951 0.05036
0.04952 0.05037
0.04952 0.05038
0.04952 0.05039
0.04953 0.05040
0.04953 0.05041
0.04953 0.05042
0.04953 0.05043
0.04954 0.05044
0.04954 0.05045
0.04954 0.05046
0.04954 0.05047
0.04956 0.05048
0.04956 0.05049
0.04956 0.05050
0.04957 0.05051
0.04958 0.05052
0.04959 0.05053
0.04959 0.05054
0.04959 0.05055
0.04961 0.05056
0.04961 0.05057
0.04961 0.05058
0.04962 0.05059
0.04962 0.05060
0.04962 0.05061
0.04962 0.05062
0.04962 0.05063
0.04963 0.05064
0.04964 0.05065
0.04964 0.05066
0.04964 0.05067
0.04964 0.05068
0.04964 0.05069
0.04965 0.05070
0.04965 0.05071
0.04965 0.05072
0.04965 0.05073
0.04966 0.05074
0.04967 0.05075
0.04967 0.05076
0.04967 0.05077
0.04968 0.05078
0.04968 0.05079
0.04968 0.05080
0.04969 0.05081
0.04969 0.05082
0.04969 0.05083
0.04969 0.05084
0.04970 0.05085
0.04971 0.05086
0.04973 0.05087
0.04974 0.05088
0.04975 0.05089
0.04975 0.05090
0.04975 0.05091
0.04975 0.05092
0.04976 0.05093
0.04976 0.05094
0.04976 0.05095
0.04977 0.05096
0.04978 0.05097
0.04978 0.05098
0.04979 0.05099
0.04980 0.05100
0.04980 0.05101
0.04981 0.05102
0.04981 0.05103
0.04981 0.05104
0.04981 0.05105
0.04982 0.05106
0.04982 0.05107
0.04982 0.05108
0.04983 0.05109
0.04983 0.05110
0.04984 0.05111
0.04984 0.05112
0.04984 0.05113
0.04984 0.05114
0.04984 0.05115
0.04985 0.05116
0.04985 0.05117
0.04988 0.05118
0.04989 0.05119
0.04989 0.05120
0.04990 0.05121
0.04990 0.05122
0.04990 0.05123
0.04991 0.05124
0.04991 0.05125
0.04991 0.05126
0.04992 0.05127
0.04992 0.05128
0.04992 0.05129
0.04992 0.05130
0.04993 0.05131
0.04994 0.05132
0.04994 0.05133
0.04994 0.05134
0.04995 0.05135
0.04995 0.05136
0.04996 0.05137
0.04996 0.05138
0.04997 0.05139
0.04998 0.05140
0.04998 0.05141
0.04999 0.05142
0.04999 0.05143
0.05000 0.05144
0.05001 0.05145
0.05001 0.05146
0.05002 0.05147
0.05003 0.05148
0.05003 0.05149
0.05003 0.05150
0.05004 0.05151
0.05006 0.05152
0.05006 0.05153
0.05007 0.05154
0.05007 0.05155
0.05007 0.05156
0.05009 0.05157
0.05009 0.05158
0.05010 0.05159
0.05011 0.05160
0.05011 0.05161
0.05011 0.05162
0.05012 0.05163
0.05012 0.05164
0.05013 0.05165
0.05013 0.05166
0.05013 0.05167
0.05014 0.05168
0.05015 0.05169
0.05015 0.05170
0.05016 0.05171
0.05016 0.05172
0.05016 0.05173
0.05017 0.05174
0.05017 0.05175
0.05017 0.05176
0.05018 0.05177
0.05019 0.05178
0.05020 0.05179
0.05020 0.05180
0.05020 0.05181
0.05020 0.05182
0.05021 0.05183
0.05022 0.05184
0.05023 0.05185
0.05023 0.05186
0.05023 0.05187
0.05024 0.05188
0.05025 0.05189
0.05025 0.05190
0.05025 0.05191
0.05025 0.05192
0.05026 0.05193
0.05027 0.05194
0.05027 0.05195
0.05027 0.05196
0.05027 0.05197
0.05028 0.05198
0.05028 0.05199
0.05030 0.05200
0.05030 0.05201
0.05030 0.05202
0.05031 0.05203
0.05032 0.05204
0.05032 0.05205
0.05033 0.05206
0.05034 0.05207
0.05034 0.05208
0.05036 0.05209
0.05037 0.05210
0.05039 0.05211
0.05039 0.05212
0.05040 0.05213
0.05040 0.05214
0.05040 0.05215
0.05040 0.05216
0.05041 0.05217
0.05041 0.05218
0.05041 0.05219
0.05041 0.05220
0.05042 0.05221
0.05043 0.05222
0.05044 0.05223
0.05044 0.05224
0.05046 0.05225
0.05046 0.05226
0.05047 0.05227
0.05048 0.05228
0.05048 0.05229
0.05049 0.05230
0.05049 0.05231
0.05050 0.05232
0.05050 0.05233
0.05050 0.05234
0.05050 0.05235
0.05051 0.05236
0.05052 0.05237
0.05052 0.05238
0.05052 0.05239
0.05053 0.05240
0.05053 0.05241
0.05054 0.05242
0.05054 0.05243
0.05055 0.05244
0.05055 0.05245
0.05055 0.05246
0.05055 0.05247
0.05055 0.05248
0.05056 0.05249
0.05056 0.05250
0.05057 0.05251
0.05057 0.05252
0.05057 0.05253
0.05058 0.05254
0.05059 0.05255
0.05060 0.05256
0.05060 0.05257
0.05061 0.05258
0.05061 0.05259
0.05061 0.05260
0.05061 0.05261
0.05061 0.05262
0.05062 0.05263
0.05062 0.05264
0.05062 0.05265
0.05063 0.05266
0.05063 0.05267
0.05064 0.05268
0.05065 0.05269
0.05065 0.05270
0.05066 0.05271
0.05066 0.05272
0.05068 0.05273
0.05069 0.05274
0.05070 0.05275
0.05071 0.05276
0.05071 0.05277
0.05072 0.05278
0.05072 0.05279
0.05072 0.05280
0.05073 0.05281
0.05073 0.05282
0.05074 0.05283
0.05077 0.05284
0.05077 0.05285
0.05078 0.05286
0.05078 0.05287
0.05078 0.05288
0.05079 0.05289
0.05080 0.05290
0.05080 0.05291
0.05080 0.05292
0.05081 0.05293
0.05081 0.05294
0.05081 0.05295
0.05081 0.05296
0.05082 0.05297
0.05082 0.05298
0.05082 0.05299
0.05083 0.05300
0.05083 0.05301
0.05083 0.05302
0.05084 0.05303
0.05084 0.05304
0.05084 0.05305
0.05085 0.05306
0.05085 0.05307
0.05086 0.05308
0.05086 0.05309
0.05086 0.05310
0.05087 0.05311
0.05089 0.05312
0.05090 0.05313
0.05090 0.05314
0.05092 0.05315
0.05092 0.05316
0.05092 0.05317
0.05092 0.05318
0.05092 0.05319
0.05092 0.05320
0.05092 0.05321
0.05092 0.05322
0.05093 0.05323
0.05093 0.05324
0.05093 0.05325
0.05094 0.05326
0.05095 0.05327
0.05095 0.05328
0.05096 0.05329
0.05096 0.05330
0.05097 0.05331
0.05097 0.05332
0.05097 0.05333
0.05098 0.05334
0.05098 0.05335
0.05098 0.05336
0.05099 0.05337
0.05099 0.05338
0.05100 0.05339
0.05100 0.05340
0.05100 0.05341
0.05100 0.05342
0.05101 0.05343
0.05101 0.05344
0.05101 0.05345
0.05103 0.05346
0.05104 0.05347
0.05104 0.05348
0.05105 0.05349
0.05105 0.05350
0.05105 0.05351
0.05106 0.05352
0.05106 0.05353
0.05109 0.05354
0.05109 0.05355
0.05109 0.05356
0.05111 0.05357
0.05112 0.05358
0.05113 0.05359
0.05113 0.05360
0.05113 0.05361
0.05113 0.05362
0.05114 0.05363
0.05114 0.05364
0.05114 0.05365
0.05114 0.05366
0.05114 0.05367
0.05115 0.05368
0.05115 0.05369
0.05116 0.05370
0.05117 0.05371
0.05118 0.05372
0.05118 0.05373
0.05118 0.05374
0.05119 0.05375
0.05119 0.05376
0.05119 0.05377
0.05119 0.05378
0.05119 0.05379
0.05119 0.05380
0.05120 0.05381
0.05120 0.05382
0.05122 0.05383
0.05122 0.05384
0.05123 0.05385
0.05123 0.05386
0.05123 0.05387
0.05123 0.05388
0.05124 0.05389
0.05124 0.05390
0.05124 0.05391
0.05125 0.05392
0.05125 0.05393
0.05127 0.05394
0.05128 0.05395
0.05128 0.05396
0.05128 0.05397
0.05129 0.05398
0.05130 0.05399
0.05130 0.05400
0.05130 0.05401
0.05131 0.05402
0.05131 0.05403
0.05131 0.05404
0.05132 0.05405
0.05133 0.05406
0.05133 0.05407
0.05133 0.05408
0.05133 0.05409
0.05134 0.05410
0.05134 0.05411
0.05135 0.05412
0.05135 0.05413
0.05136 0.05414
0.05136 0.05415
0.05137 0.05416
0.05137 0.05417
0.05137 0.05418
0.05138 0.05419
0.05138 0.05420
0.05139 0.05421
0.05139 0.05422
0.05140 0.05423
0.05141 0.05424
0.05145 0.05425
0.05145 0.05426
0.05145 0.05427
0.05146 0.05428
0.05146 0.05429
0.05147 0.05430
0.05147 0.05431
0.05147 0.05432
0.05147 0.05433
0.05147 0.05434
0.05148 0.05435
0.05149 0.05436
0.05149 0.05437
0.05150 0.05438
0.05151 0.05439
0.05151 0.05440
0.05152 0.05441
0.05153 0.05442
0.05154 0.05443
0.05154 0.05444
0.05155 0.05445
0.05155 0.05446
0.05155 0.05447
0.05156 0.05448
0.05156 0.05449
0.05157 0.05450
0.05157 0.05451
0.05158 0.05452
0.05159 0.05453
0.05159 0.05454
0.05159 0.05455
0.05159 0.05456
0.05159 0.05457
0.05160 0.05458
0.05160 0.05459
0.05161 0.05460
0.05161 0.05461
0.05161 0.05462
0.05161 0.05463
0.05163 0.05464
0.05163 0.05465
0.05163 0.05466
0.05163 0.05467
0.05163 0.05468
0.05164 0.05469
0.05165 0.05470
0.05166 0.05471
0.05168 0.05472
0.05169 0.05473
0.05169 0.05474
0.05169 0.05475
0.05170 0.05476
0.05171 0.05477
0.05171 0.05478
0.05171 0.05479
0.05172 0.05480
0.05172 0.05481
0.05172 0.05482
0.05173 0.05483
0.05173 0.05484
0.05173 0.05485
0.05173 0.05486
0.05174 0.05487
0.05175 0.05488
0.05175 0.05489
0.05175 0.05490
0.05176 0.05491
0.05176 0.05492
0.05176 0.05493
0.05177 0.05494
0.05177 0.05495
0.05177 0.05496
0.05178 0.05497
0.05178 0.05498
0.05178 0.05499
0.05178 0.05500
0.05178 0.05501
0.05178 0.05502
0.05178 0.05503
0.05178 0.05504
0.05179 0.05505
0.05179 0.05506
0.05179 0.05507
0.05179 0.05508
0.05179 0.05509
0.05180 0.05510
0.05180 0.05511
0.05180 0.05512
0.05180 0.05513
0.05180 0.05514
0.05180 0.05515
0.05180 0.05516
0.05180 0.05517
0.05182 0.05518
0.05182 0.05519
0.05182 0.05520
0.05182 0.05521
0.05182 0.05522
0.05182 0.05523
0.05183 0.05524
0.05184 0.05525
0.05184 0.05526
0.05184 0.05527
0.05184 0.05528
0.05185 0.05529
0.05185 0.05530
0.05186 0.05531
0.05186 0.05532
0.05187 0.05533
0.05187 0.05534
0.05187 0.05535
0.05188 0.05536
0.05188 0.05537
0.05189 0.05538
0.05189 0.05539
0.05190 0.05540
0.05190 0.05541
0.05191 0.05542
0.05191 0.05543
0.05191 0.05544
0.05192 0.05545
0.05192 0.05546
0.05192 0.05547
0.05192 0.05548
0.05192 0.05549
0.05193 0.05550
0.05193 0.05551
0.05194 0.05552
0.05194 0.05553
0.05194 0.05554
0.05195 0.05555
0.05195 0.05556
0.05196 0.05557
0.05196 0.05558
0.05197 0.05559
0.05197 0.05560
0.05197 0.05561
0.05197 0.05562
0.05197 0.05563
0.05197 0.05564
0.05197 0.05565
0.05198 0.05566
0.05198 0.05567
0.05198 0.05568
0.05199 0.05569
0.05199 0.05570
0.05200 0.05571
0.05200 0.05572
0.05200 0.05573
0.05200 0.05574
0.05200 0.05575
0.05201 0.05576
0.05201 0.05577
0.05201 0.05578
0.05201 0.05579
0.05202 0.05580
0.05202 0.05581
0.05202 0.05582
0.05203 0.05583
0.05203 0.05584
0.05203 0.05585
0.05203 0.05586
0.05205 0.05587
0.05205 0.05588
0.05206 0.05589
0.05206 0.05590
0.05207 0.05591
0.05208 0.05592
0.05208 0.05593
0.05208 0.05594
0.05209 0.05595
0.05209 0.05596
0.05209 0.05597
0.05209 0.05598
0.05210 0.05599
0.05210 0.05600
0.05211 0.05601
0.05213 0.05602
0.05214 0.05603
0.05215 0.05604
0.05215 0.05605
0.05215 0.05606
0.05215 0.05607
0.05216 0.05608
0.05217 0.05609
0.05219 0.05610
0.05220 0.05611
0.05220 0.05612
0.05221 0.05613
0.05222 0.05614
0.05223 0.05615
0.05223 0.05616
0.05223 0.05617
0.05224 0.05618
0.05224 0.05619
0.05225 0.05620
0.05225 0.05621
0.05225 0.05622
0.05225 0.05623
0.05226 0.05624
0.05226 0.05625
0.05226 0.05626
0.05226 0.05627
0.05227 0.05628
0.05228 0.05629
0.05228 0.05630
0.05229 0.05631
0.05229 0.05632
0.05229 0.05633
0.05229 0.05634
0.05230 0.05635
0.05231 0.05636
0.05232 0.05637
0.05232 0.05638
0.05233 0.05639
0.05233 0.05640
0.05234 0.05641
0.05235 0.05642
0.05235 0.05643
0.05236 0.05644
0.05236 0.05645
0.05236 0.05646
0.05236 0.05647
0.05236 0.05648
0.05237 0.05649
0.05237 0.05650
0.05237 0.05651
0.05239 0.05652
0.05239 0.05653
0.05239 0.05654
0.05239 0.05655
0.05239 0.05656
0.05242 0.05657
0.05242 0.05658
0.05242 0.05659
0.05242 0.05660
0.05243 0.05661
0.05243 0.05662
0.05244 0.05663
0.05244 0.05664
0.05244 0.05665
0.05245 0.05666
0.05245 0.05667
0.05245 0.05668
0.05245 0.05669
0.05246 0.05670
0.05246 0.05671
0.05246 0.05672
0.05246 0.05673
0.05247 0.05674
0.05247 0.05675
0.05247 0.05676
0.05248 0.05677
0.05248 0.05678
0.05249 0.05679
0.05250 0.05680
0.05250 0.05681
0.05250 0.05682
0.05251 0.05683
0.05252 0.05684
0.05252 0.05685
0.05252 0.05686
0.05252 0.05687
0.05252 0.05688
0.05255 0.05689
0.05255 0.05690
0.05255 0.05691
0.05255 0.05692
0.05256 0.05693
0.05256 0.05694
0.05256 0.05695
0.05256 0.05696
0.05257 0.05697
0.05257 0.05698
0.05257 0.05699
0.05258 0.05700
0.05259 0.05701
0.05259 0.05702
0.05259 0.05703
0.05259 0.05704
0.05259 0.05705
0.05260 0.05706
0.05260 0.05707
0.05260 0.05708
0.05261 0.05709
0.05263 0.05710
0.05264 0.05711
0.05264 0.05712
0.05267 0.05713
0.05268 0.05714
0.05268 0.05715
0.05268 0.05716
0.05268 0.05717
0.05268 0.05718
0.05270 0.05719
0.05271 0.05720
0.05271 0.05721
0.05271 0.05722
0.05271 0.05723
0.05272 0.05724
0.05272 0.05725
0.05272 0.05726
0.05272 0.05727
0.05272 0.05728
0.05272 0.05729
0.05273 0.05730
0.05273 0.05731
0.05274 0.05732
0.05274 0.05733
0.05275 0.05734
0.05275 0.05735
0.05276 0.05736
0.05276 0.05737
0.05277 0.05738
0.05277 0.05739
0.05278 0.05740
0.05278 0.05741
0.05279 0.05742
0.05279 0.05743
0.05279 0.05744
0.05279 0.05745
0.05279 0.05746
0.05282 0.05747
0.05282 0.05748
0.05282 0.05749
0.05282 0.05750
0.05283 0.05751
0.05283 0.05752
0.05283 0.05753
0.05284 0.05754
0.05286 0.05755
0.05286 0.05756
0.05287 0.05757
0.05287 0.05758
0.05287 0.05759
0.05288 0.05760
0.05288 0.05761
0.05289 0.05762
0.05290 0.05763
0.05290 0.05764
0.05290 0.05765
0.05290 0.05766
0.05291 0.05767
0.05291 0.05768
0.05291 0.05769
0.05291 0.05770
0.05291 0.05771
0.05292 0.05772
0.05292 0.05773
0.05292 0.05774
0.05293 0.05775
0.05294 0.05776
0.05294 0.05777
0.05295 0.05778
0.05295 0.05779
0.05295 0.05780
0.05296 0.05781
0.05297 0.05782
0.05297 0.05783
0.05297 0.05784
0.05298 0.05785
0.05298 0.05786
0.05299 0.05787
0.05300 0.05788
0.05300 0.05789
0.05300 0.05790
0.05300 0.05791
0.05301 0.05792
0.05301 0.05793
0.05302 0.05794
0.05302 0.05795
0.05303 0.05796
0.05303 0.05797
0.05303 0.05798
0.05304 0.05799
0.05304 0.05800
0.05304 0.05801
0.05305 0.05802
0.05305 0.05803
0.05307 0.05804
0.05307 0.05805
0.05307 0.05806
0.05307 0.05807
0.05309 0.05808
0.05309 0.05809
0.05309 0.05810
0.05309 0.05811
0.05309 0.05812
0.05310 0.05813
0.05310 0.05814
0.05311 0.05815
0.05311 0.05816
0.05312 0.05817
0.05312 0.05818
0.05312 0.05819
0.05312 0.05820
0.05312 0.05821
0.05313 0.05822
0.05314 0.05823
0.05315 0.05824
0.05315 0.05825
0.05315 0.05826
0.05316 0.05827
0.05316 0.05828
0.05316 0.05829
0.05317 0.05830
0.05318 0.05831
0.05318 0.05832
0.05318 0.05833
0.05318 0.05834
0.05319 0.05835
0.05319 0.05836
0.05319 0.05837
0.05320 0.05838
0.05320 0.05839
0.05321 0.05840
0.05321 0.05841
0.05321 0.05842
0.05322 0.05843
0.05323 0.05844
0.05323 0.05845
0.05323 0.05846
0.05324 0.05847
0.05324 0.05848
0.05325 0.05849
0.05325 0.05850
0.05326 0.05851
0.05326 0.05852
0.05326 0.05853
0.05326 0.05854
0.05327 0.05855
0.05328 0.05856
0.05328 0.05857
0.05328 0.05858
0.05329 0.05859
0.05329 0.05860
0.05329 0.05861
0.05329 0.05862
0.05329 0.05863
0.05329 0.05864
0.05330 0.05865
0.05330 0.05866
0.05331 0.05867
0.05331 0.05868
0.05331 0.05869
0.05331 0.05870
0.05331 0.05871
0.05331 0.05872
0.05333 0.05873
0.05333 0.05874
0.05334 0.05875
0.05334 0.05876
0.05335 0.05877
0.05336 0.05878
0.05336 0.05879
0.05337 0.05880
0.05337 0.05881
0.05337 0.05882
0.05338 0.05883
0.05338 0.05884
0.05339 0.05885
0.05339 0.05886
0.05339 0.05887
0.05340 0.05888
0.05341 0.05889
0.05341 0.05890
0.05342 0.05891
0.05342 0.05892
0.05342 0.05893
0.05343 0.05894
0.05343 0.05895
0.05344 0.05896
0.05344 0.05897
0.05344 0.05898
0.05344 0.05899
0.05344 0.05900
0.05344 0.05901
0.05345 0.05902
0.05345 0.05903
0.05345 0.05904
0.05345 0.05905
0.05347 0.05906
0.05347 0.05907
0.05347 0.05908
0.05347 0.05909
0.05347 0.05910
0.05348 0.05911
0.05348 0.05912
0.05348 0.05913
0.05348 0.05914
0.05349 0.05915
0.05349 0.05916
0.05349 0.05917
0.05349 0.05918
0.05350 0.05919
0.05351 0.05920
0.05351 0.05921
0.05351 0.05922
0.05352 0.05923
0.05352 0.05924
0.05353 0.05925
0.05353 0.05926
0.05353 0.05927
0.05353 0.05928
0.05353 0.05929
0.05354 0.05930
0.05354 0.05931
0.05354 0.05932
0.05355 0.05933
0.05355 0.05934
0.05356 0.05935
0.05356 0.05936
0.05357 0.05937
0.05358 0.05938
0.05359 0.05939
0.05359 0.05940
0.05359 0.05941
0.05360 0.05942
0.05360 0.05943
0.05360 0.05944
0.05360 0.05945
0.05360 0.05946
0.05360 0.05947
0.05362 0.05948
0.05362 0.05949
0.05362 0.05950
0.05363 0.05951
0.05363 0.05952
0.05364 0.05953
0.05364 0.05954
0.05365 0.05955
0.05365 0.05956
0.05365 0.05957
0.05365 0.05958
0.05365 0.05959
0.05365 0.05960
0.05366 0.05961
0.05367 0.05962
0.05367 0.05963
0.05368 0.05964
0.05369 0.05965
0.05369 0.05966
0.05370 0.05967
0.05371 0.05968
0.05371 0.05969
0.05371 0.05970
0.05371 0.05971
0.05372 0.05972
0.05372 0.05973
0.05373 0.05974
0.05373 0.05975
0.05373 0.05976
0.05375 0.05977
0.05375 0.05978
0.05375 0.05979
0.05375 0.05980
0.05375 0.05981
0.05376 0.05982
0.05377 0.05983
0.05377 0.05984
0.05378 0.05985
0.05378 0.05986
0.05378 0.05987
0.05378 0.05988
0.05379 0.05989
0.05379 0.05990
0.05380 0.05991
0.05381 0.05992
0.05381 0.05993
0.05382 0.05994
0.05382 0.05995
0.05382 0.05996
0.05382 0.05997
0.05383 0.05998
0.05383 0.05999
0.05383 0.06000
0.05384 0.06001
0.05384 0.06002
0.05384 0.06003
0.05385 0.06004
0.05386 0.06005
0.05387 0.06006
0.05387 0.06007
0.05387 0.06008
0.05388 0.06009
0.05388 0.06010
0.05388 0.06011
0.05389 0.06012
0.05390 0.06013
0.05390 0.06014
0.05390 0.06015
0.05390 0.06016
0.05391 0.06017
0.05391 0.06018
0.05392 0.06019
0.05392 0.06020
0.05392 0.06021
0.05393 0.06022
0.05393 0.06023
0.05394 0.06024
0.05395 0.06025
0.05396 0.06026
0.05396 0.06027
0.05397 0.06028
0.05397 0.06029
0.05397 0.06030
0.05398 0.06031
0.05398 0.06032
0.05398 0.06033
0.05398 0.06034
0.05399 0.06035
0.05399 0.06036
0.05399 0.06037
0.05400 0.06038
0.05400 0.06039
0.05400 0.06040
0.05400 0.06041
0.05401 0.06042
0.05402 0.06043
0.05402 0.06044
0.05402 0.06045
0.05402 0.06046
0.05402 0.06047
0.05402 0.06048
0.05403 0.06049
0.05403 0.06050
0.05404 0.06051
0.05404 0.06052
0.05404 0.06053
0.05405 0.06054
0.05405 0.06055
0.05405 0.06056
0.05405 0.06057
0.05406 0.06058
0.05406 0.06059
0.05406 0.06060
0.05406 0.06061
0.05408 0.06062
0.05408 0.06063
0.05408 0.06064
0.05409 0.06065
0.05409 0.06066
0.05410 0.06067
0.05410 0.06068
0.05411 0.06069
0.05411 0.06070
0.05412 0.06071
0.05412 0.06072
0.05412 0.06073
0.05413 0.06074
0.05413 0.06075
0.05413 0.06076
0.05413 0.06077
0.05414 0.06078
0.05414 0.06079
0.05415 0.06080
0.05415 0.06081
0.05415 0.06082
0.05416 0.06083
0.05417 0.06084
0.05418 0.06085
0.05418 0.06086
0.05418 0.06087
0.05418 0.06088
0.05418 0.06089
0.05418 0.06090
0.05418 0.06091
0.05418 0.06092
0.05419 0.06093
0.05420 0.06094
0.05421 0.06095
0.05421 0.06096
0.05421 0.06097
0.05422 0.06098
0.05423 0.06099
0.05423 0.06100
0.05423 0.06101
0.05423 0.06102
0.05423 0.06103
0.05423 0.06104
0.05423 0.06105
0.05424 0.06106
0.05425 0.06107
0.05425 0.06108
0.05425 0.06109
0.05425 0.06110
0.05426 0.06111
0.05426 0.06112
0.05427 0.06113
0.05427 0.06114
0.05428 0.06115
0.05429 0.06116
0.05429 0.06117
0.05430 0.06118
0.05431 0.06119
0.05432 0.06120
0.05432 0.06121
0.05432 0.06122
0.05433 0.06123
0.05433 0.06124
0.05435 0.06125
0.05436 0.06126
0.05436 0.06127
0.05437 0.06128
0.05437 0.06129
0.05440 0.06130
0.05440 0.06131
0.05441 0.06132
0.05442 0.06133
0.05442 0.06134
0.05442 0.06135
0.05442 0.06136
0.05442 0.06137
0.05443 0.06138
0.05443 0.06139
0.05443 0.06140
0.05443 0.06141
0.05444 0.06142
0.05444 0.06143
0.05444 0.06144
0.05445 0.06145
0.05445 0.06146
0.05445 0.06147
0.05445 0.06148
0.05445 0.06149
0.05446 0.06150
0.05446 0.06151
0.05446 0.06152
0.05447 0.06153
0.05448 0.06154
0.05448 0.06155
0.05448 0.06156
0.05449 0.06157
0.05449 0.06158
0.05450 0.06159
0.05450 0.06160
0.05451 0.06161
0.05452 0.06162
0.05452 0.06163
0.05453 0.06164
0.05453 0.06165
0.05454 0.06166
0.05455 0.06167
0.05455 0.06168
0.05455 0.06169
0.05455 0.06170
0.05456 0.06171
0.05456 0.06172
0.05457 0.06173
0.05457 0.06174
0.05458 0.06175
0.05458 0.06176
0.05458 0.06177
0.05458 0.06178
0.05459 0.06179
0.05459 0.06180
0.05459 0.06181
0.05460 0.06182
0.05460 0.06183
0.05460 0.06184
0.05461 0.06185
0.05461 0.06186
0.05461 0.06187
0.05461 0.06188
0.05462 0.06189
0.05462 0.06190
0.05463 0.06191
0.05464 0.06192
0.05465 0.06193
0.05465 0.06194
0.05465 0.06195
0.05466 0.06196
0.05467 0.06197
0.05467 0.06198
0.05468 0.06199
0.05468 0.06200
0.05468 0.06201
0.05468 0.06202
0.05469 0.06203
0.05469 0.06204
0.05470 0.06205
0.05470 0.06206
0.05470 0.06207
0.05471 0.06208
0.05471 0.06209
0.05471 0.06210
0.05472 0.06211
0.05472 0.06212
0.05472 0.06213
0.05473 0.06214
0.05473 0.06215
0.05473 0.06216
0.05473 0.06217
0.05474 0.06218
0.05474 0.06219
0.05474 0.06220
0.05475 0.06221
0.05475 0.06222
0.05476 0.06223
0.05477 0.06224
0.05477 0.06225
0.05477 0.06226
0.05478 0.06227
0.05479 0.06228
0.05479 0.06229
0.05480 0.06230
0.05480 0.06231
0.05480 0.06232
0.05481 0.06233
0.05482 0.06234
0.05482 0.06235
0.05482 0.06236
0.05482 0.06237
0.05482 0.06238
0.05483 0.06239
0.05483 0.06240
0.05483 0.06241
0.05484 0.06242
0.05484 0.06243
0.05484 0.06244
0.05484 0.06245
0.05485 0.06246
0.05485 0.06247
0.05485 0.06248
0.05485 0.06249
0.05485 0.06250
0.05486 0.06251
0.05486 0.06252
0.05487 0.06253
0.05487 0.06254
0.05487 0.06255
0.05488 0.06256
0.05488 0.06257
0.05488 0.06258
0.05489 0.06259
0.05489 0.06260
0.05489 0.06261
0.05489 0.06262
0.05490 0.06263
0.05490 0.06264
0.05491 0.06265
0.05491 0.06266
0.05492 0.06267
0.05492 0.06268
0.05493 0.06269
0.05493 0.06270
0.05493 0.06271
0.05494 0.06272
0.05494 0.06273
0.05494 0.06274
0.05494 0.06275
0.05494 0.06276
0.05495 0.06277
0.05496 0.06278
0.05497 0.06279
0.05497 0.06280
0.05497 0.06281
0.05497 0.06282
0.05497 0.06283
0.05497 0.06284
0.05498 0.06285
0.05499 0.06286
0.05500 0.06287
0.05500 0.06288
0.05500 0.06289
0.05500 0.06290
0.05501 0.06291
0.05501 0.06292
0.05501 0.06293
0.05501 0.06294
0.05502 0.06295
0.05502 0.06296
0.05502 0.06297
0.05502 0.06298
0.05504 0.06299
0.05504 0.06300
0.05505 0.06301
0.05505 0.06302
0.05506 0.06303
0.05507 0.06304
0.05507 0.06305
0.05508 0.06306
0.05509 0.06307
0.05511 0.06308
0.05511 0.06309
0.05511 0.06310
0.05513 0.06311
0.05513 0.06312
0.05513 0.06313
0.05513 0.06314
0.05514 0.06315
0.05514 0.06316
0.05515 0.06317
0.05515 0.06318
0.05515 0.06319
0.05516 0.06320
0.05516 0.06321
0.05517 0.06322
0.05517 0.06323
0.05517 0.06324
0.05518 0.06325
0.05518 0.06326
0.05518 0.06327
0.05518 0.06328
0.05518 0.06329
0.05519 0.06330
0.05520 0.06331
0.05520 0.06332
0.05520 0.06333
0.05521 0.06334
0.05521 0.06335
0.05521 0.06336
0.05521 0.06337
0.05522 0.06338
0.05522 0.06339
0.05522 0.06340
0.05523 0.06341
0.05523 0.06342
0.05523 0.06343
0.05524 0.06344
0.05524 0.06345
0.05524 0.06346
0.05524 0.06347
0.05525 0.06348
0.05525 0.06349
0.05526 0.06350
0.05526 0.06351
0.05527 0.06352
0.05527 0.06353
0.05527 0.06354
0.05528 0.06355
0.05528 0.06356
0.05528 0.06357
0.05528 0.06358
0.05529 0.06359
0.05529 0.06360
0.05529 0.06361
0.05530 0.06362
0.05530 0.06363
0.05531 0.06364
0.05533 0.06365
0.05533 0.06366
0.05534 0.06367
0.05534 0.06368
0.05534 0.06369
0.05535 0.06370
0.05535 0.06371
0.05536 0.06372
0.05536 0.06373
0.05536 0.06374
0.05536 0.06375
0.05537 0.06376
0.05537 0.06377
0.05537 0.06378
0.05539 0.06379
0.05539 0.06380
0.05539 0.06381
0.05539 0.06382
0.05541 0.06383
0.05541 0.06384
0.05541 0.06385
0.05542 0.06386
0.05543 0.06387
0.05543 0.06388
0.05544 0.06389
0.05544 0.06390
0.05544 0.06391
0.05544 0.06392
0.05545 0.06393
0.05545 0.06394
0.05545 0.06395
0.05546 0.06396
0.05546 0.06397
0.05546 0.06398
0.05546 0.06399
0.05548 0.06400
0.05548 0.06401
0.05549 0.06402
0.05549 0.06403
0.05549 0.06404
0.05549 0.06405
0.05549 0.06406
0.05550 0.06407
0.05551 0.06408
0.05551 0.06409
0.05551 0.06410
0.05553 0.06411
0.05553 0.06412
0.05553 0.06413
0.05553 0.06414
0.05553 0.06415
0.05554 0.06416
0.05555 0.06417
0.05555 0.06418
0.05555 0.06419
0.05555 0.06420
0.05555 0.06421
0.05555 0.06422
0.05555 0.06423
0.05555 0.06424
0.05555 0.06425
0.05556 0.06426
0.05556 0.06427
0.05556 0.06428
0.05557 0.06429
0.05557 0.06430
0.05557 0.06431
0.05557 0.06432
0.05557 0.06433
0.05558 0.06434
0.05558 0.06435
0.05559 0.06436
0.05559 0.06437
0.05560 0.06438
0.05560 0.06439
0.05560 0.06440
0.05561 0.06441
0.05561 0.06442
0.05561 0.06443
0.05561 0.06444
0.05562 0.06445
0.05563 0.06446
0.05563 0.06447
0.05564 0.06448
0.05564 0.06449
0.05565 0.06450
0.05565 0.06451
0.05566 0.06452
0.05567 0.06453
0.05568 0.06454
0.05568 0.06455
0.05568 0.06456
0.05569 0.06457
0.05569 0.06458
0.05569 0.06459
0.05570 0.06460
0.05570 0.06461
0.05571 0.06462
0.05571 0.06463
0.05571 0.06464
0.05572 0.06465
0.05572 0.06466
0.05572 0.06467
0.05572 0.06468
0.05573 0.06469
0.05573 0.06470
0.05573 0.06471
0.05574 0.06472
0.05575 0.06473
0.05576 0.06474
0.05576 0.06475
0.05576 0.06476
0.05576 0.06477
0.05577 0.06478
0.05577 0.06479
0.05577 0.06480
0.05577 0.06481
0.05578 0.06482
0.05578 0.06483
0.05578 0.06484
0.05578 0.06485
0.05578 0.06486
0.05578 0.06487
0.05578 0.06488
0.05580 0.06489
0.05580 0.06490
0.05581 0.06491
0.05581 0.06492
0.05581 0.06493
0.05582 0.06494
0.05582 0.06495
0.05582 0.06496
0.05582 0.06497
0.05583 0.06498
0.05584 0.06499
0.05584 0.06500
0.05584 0.06501
0.05585 0.06502
0.05585 0.06503
0.05585 0.06504
0.05585 0.06505
0.05585 0.06506
0.05586 0.06507
0.05586 0.06508
0.05587 0.06509
0.05587 0.06510
0.05588 0.06511
0.05588 0.06512
0.05589 0.06513
0.05589 0.06514
0.05590 0.06515
0.05590 0.06516
0.05590 0.06517
0.05590 0.06518
0.05591 0.06519
0.05591 0.06520
0.05592 0.06521
0.05592 0.06522
0.05593 0.06523
0.05593 0.06524
0.05594 0.06525
0.05594 0.06526
0.05594 0.06527
0.05595 0.06528
0.05596 0.06529
0.05596 0.06530
0.05596 0.06531
0.05596 0.06532
0.05596 0.06533
0.05596 0.06534
0.05597 0.06535
0.05597 0.06536
0.05597 0.06537
0.05597 0.06538
0.05598 0.06539
0.05598 0.06540
0.05599 0.06541
0.05599 0.06542
0.05599 0.06543
0.05600 0.06544
0.05601 0.06545
0.05601 0.06546
0.05602 0.06547
0.05603 0.06548
0.05603 0.06549
0.05603 0.06550
0.05603 0.06551
0.05604 0.06552
0.05604 0.06553
0.05605 0.06554
0.05605 0.06555
0.05605 0.06556
0.05606 0.06557
0.05606 0.06558
0.05606 0.06559
0.05607 0.06560
0.05608 0.06561
0.05608 0.06562
0.05608 0.06563
0.05608 0.06564
0.05608 0.06565
0.05609 0.06566
0.05609 0.06567
0.05610 0.06568
0.05610 0.06569
0.05610 0.06570
0.05610 0.06571
0.05610 0.06572
0.05611 0.06573
0.05611 0.06574
0.05611 0.06575
0.05611 0.06576
0.05612 0.06577
0.05612 0.06578
0.05613 0.06579
0.05613 0.06580
0.05613 0.06581
0.05613 0.06582
0.05614 0.06583
0.05614 0.06584
0.05614 0.06585
0.05614 0.06586
0.05614 0.06587
0.05614 0.06588
0.05615 0.06589
0.05615 0.06590
0.05615 0.06591
0.05616 0.06592
0.05616 0.06593
0.05617 0.06594
0.05618 0.06595
0.05618 0.06596
0.05618 0.06597
0.05618 0.06598
0.05619 0.06599
0.05619 0.06600
0.05619 0.06601
0.05621 0.06602
0.05621 0.06603
0.05621 0.06604
0.05622 0.06605
0.05622 0.06606
0.05622 0.06607
0.05622 0.06608
0.05622 0.06609
0.05623 0.06610
0.05624 0.06611
0.05624 0.06612
0.05624 0.06613
0.05624 0.06614
0.05625 0.06615
0.05625 0.06616
0.05626 0.06617
0.05627 0.06618
0.05627 0.06619
0.05627 0.06620
0.05628 0.06621
0.05628 0.06622
0.05628 0.06623
0.05628 0.06624
0.05629 0.06625
0.05629 0.06626
0.05629 0.06627
0.05630 0.06628
0.05630 0.06629
0.05630 0.06630
0.05630 0.06631
0.05630 0.06632
0.05631 0.06633
0.05631 0.06634
0.05632 0.06635
0.05632 0.06636
0.05632 0.06637
0.05632 0.06638
0.05634 0.06639
0.05635 0.06640
0.05635 0.06641
0.05635 0.06642
0.05635 0.06643
0.05635 0.06644
0.05636 0.06645
0.05636 0.06646
0.05637 0.06647
0.05637 0.06648
0.05638 0.06649
0.05638 0.06650
0.05638 0.06651
0.05639 0.06652
0.05640 0.06653
0.05641 0.06654
0.05641 0.06655
0.05641 0.06656
0.05641 0.06657
0.05641 0.06658
0.05641 0.06659
0.05641 0.06660
0.05642 0.06661
0.05643 0.06662
0.05643 0.06663
0.05644 0.06664
0.05645 0.06665
0.05645 0.06666
0.05645 0.06667
0.05645 0.06668
0.05645 0.06669
0.05646 0.06670
0.05646 0.06671
0.05646 0.06672
0.05646 0.06673
0.05646 0.06674
0.05646 0.06675
0.05648 0.06676
0.05648 0.06677
0.05648 0.06678
0.05649 0.06679
0.05649 0.06680
0.05649 0.06681
0.05649 0.06682
0.05651 0.06683
0.05652 0.06684
0.05652 0.06685
0.05652 0.06686
0.05652 0.06687
0.05654 0.06688
0.05654 0.06689
0.05654 0.06690
0.05654 0.06691
0.05654 0.06692
0.05655 0.06693
0.05655 0.06694
0.05655 0.06695
0.05656 0.06696
0.05656 0.06697
0.05656 0.06698
0.05656 0.06699
0.05657 0.06700
0.05657 0.06701
0.05657 0.06702
0.05658 0.06703
0.05658 0.06704
0.05659 0.06705
0.05659 0.06706
0.05659 0.06707
0.05659 0.06708
0.05661 0.06709
0.05661 0.06710
0.05661 0.06711
0.05662 0.06712
0.05662 0.06713
0.05662 0.06714
0.05663 0.06715
0.05663 0.06716
0.05663 0.06717
0.05664 0.06718
0.05664 0.06719
0.05664 0.06720
0.05664 0.06721
0.05664 0.06722
0.05664 0.06723
0.05664 0.06724
0.05664 0.06725
0.05664 0.06726
0.05665 0.06727
0.05665 0.06728
0.05665 0.06729
0.05665 0.06730
0.05665 0.06731
0.05665 0.06732
0.05665 0.06733
0.05666 0.06734
0.05666 0.06735
0.05667 0.06736
0.05668 0.06737
0.05668 0.06738
0.05668 0.06739
0.05668 0.06740
0.05668 0.06741
0.05668 0.06742
0.05669 0.06743
0.05669 0.06744
0.05669 0.06745
0.05670 0.06746
0.05670 0.06747
0.05671 0.06748
0.05672 0.06749
0.05672 0.06750
0.05673 0.06751
0.05673 0.06752
0.05673 0.06753
0.05674 0.06754
0.05674 0.06755
0.05675 0.06756
0.05675 0.06757
0.05675 0.06758
0.05676 0.06759
0.05676 0.06760
0.05676 0.06761
0.05676 0.06762
0.05677 0.06763
0.05677 0.06764
0.05678 0.06765
0.05678 0.06766
0.05679 0.06767
0.05680 0.06768
0.05680 0.06769
0.05680 0.06770
0.05680 0.06771
0.05680 0.06772
0.05681 0.06773
0.05682 0.06774
0.05682 0.06775
0.05682 0.06776
0.05682 0.06777
0.05683 0.06778
0.05683 0.06779
0.05683 0.06780
0.05684 0.06781
0.05685 0.06782
0.05685 0.06783
0.05686 0.06784
0.05686 0.06785
0.05686 0.06786
0.05687 0.06787
0.05687 0.06788
0.05687 0.06789
0.05687 0.06790
0.05687 0.06791
0.05687 0.06792
0.05688 0.06793
0.05688 0.06794
0.05688 0.06795
0.05689 0.06796
0.05689 0.06797
0.05689 0.06798
0.05689 0.06799
0.05689 0.06800
0.05690 0.06801
0.05690 0.06802
0.05690 0.06803
0.05690 0.06804
0.05690 0.06805
0.05691 0.06806
0.05691 0.06807
0.05691 0.06808
0.05692 0.06809
0.05692 0.06810
0.05692 0.06811
0.05692 0.06812
0.05692 0.06813
0.05693 0.06814
0.05694 0.06815
0.05694 0.06816
0.05695 0.06817
0.05695 0.06818
0.05696 0.06819
0.05696 0.06820
0.05696 0.06821
0.05696 0.06822
0.05697 0.06823
0.05697 0.06824
0.05697 0.06825
0.05698 0.06826
0.05698 0.06827
0.05698 0.06828
0.05700 0.06829
0.05700 0.06830
0.05701 0.06831
0.05701 0.06832
0.05701 0.06833
0.05702 0.06834
0.05702 0.06835
0.05702 0.06836
0.05703 0.06837
0.05704 0.06838
0.05704 0.06839
0.05704 0.06840
0.05704 0.06841
0.05704 0.06842
0.05704 0.06843
0.05705 0.06844
0.05705 0.06845
0.05705 0.06846
0.05705 0.06847
0.05706 0.06848
0.05706 0.06849
0.05706 0.06850
0.05706 0.06851
0.05706 0.06852
0.05707 0.06853
0.05707 0.06854
0.05707 0.06855
0.05707 0.06856
0.05708 0.06857
0.05708 0.06858
0.05708 0.06859
0.05709 0.06860
0.05710 0.06861
0.05710 0.06862
0.05710 0.06863
0.05711 0.06864
0.05711 0.06865
0.05713 0.06866
0.05713 0.06867
0.05713 0.06868
0.05714 0.06869
0.05715 0.06870
0.05715 0.06871
0.05715 0.06872
0.05715 0.06873
0.05716 0.06874
0.05716 0.06875
0.05716 0.06876
0.05716 0.06877
0.05717 0.06878
0.05718 0.06879
0.05718 0.06880
0.05718 0.06881
0.05718 0.06882
0.05719 0.06883
0.05719 0.06884
0.05720 0.06885
0.05720 0.06886
0.05720 0.06887
0.05720 0.06888
0.05720 0.06889
0.05721 0.06890
0.05721 0.06891
0.05721 0.06892
0.05722 0.06893
0.05722 0.06894
0.05723 0.06895
0.05723 0.06896
0.05723 0.06897
0.05724 0.06898
0.05724 0.06899
0.05725 0.06900
0.05725 0.06901
0.05725 0.06902
0.05726 0.06903
0.05726 0.06904
0.05726 0.06905
0.05726 0.06906
0.05727 0.06907
0.05727 0.06908
0.05727 0.06909
0.05728 0.06910
0.05728 0.06911
0.05729 0.06912
0.05729 0.06913
0.05729 0.06914
0.05729 0.06915
0.05730 0.06916
0.05730 0.06917
0.05730 0.06918
0.05730 0.06919
0.05731 0.06920
0.05731 0.06921
0.05731 0.06922
0.05732 0.06923
0.05732 0.06924
0.05732 0.06925
0.05732 0.06926
0.05733 0.06927
0.05733 0.06928
0.05733 0.06929
0.05735 0.06930
0.05736 0.06931
0.05736 0.06932
0.05736 0.06933
0.05738 0.06934
0.05738 0.06935
0.05738 0.06936
0.05738 0.06937
0.05738 0.06938
0.05739 0.06939
0.05739 0.06940
0.05739 0.06941
0.05739 0.06942
0.05740 0.06943
0.05741 0.06944
0.05741 0.06945
0.05741 0.06946
0.05742 0.06947
0.05742 0.06948
0.05742 0.06949
0.05743 0.06950
0.05743 0.06951
0.05743 0.06952
0.05744 0.06953
0.05744 0.06954
0.05745 0.06955
0.05745 0.06956
0.05745 0.06957
0.05746 0.06958
0.05746 0.06959
0.05746 0.06960
0.05746 0.06961
0.05747 0.06962
0.05747 0.06963
0.05748 0.06964
0.05748 0.06965
0.05748 0.06966
0.05748 0.06967
0.05748 0.06968
0.05748 0.06969
0.05749 0.06970
0.05749 0.06971
0.05749 0.06972
0.05750 0.06973
0.05751 0.06974
0.05751 0.06975
0.05752 0.06976
0.05752 0.06977
0.05752 0.06978
0.05753 0.06979
0.05753 0.06980
0.05753 0.06981
0.05753 0.06982
0.05753 0.06983
0.05753 0.06984
0.05753 0.06985
0.05754 0.06986
0.05754 0.06987
0.05754 0.06988
0.05757 0.06989
0.05757 0.06990
0.05757 0.06991
0.05758 0.06992
0.05758 0.06993
0.05758 0.06994
0.05759 0.06995
0.05759 0.06996
0.05760 0.06997
0.05761 0.06998
0.05761 0.06999
0.05761 0.07000
0.05761 0.07001
0.05761 0.07002
0.05761 0.07003
0.05762 0.07004
0.05762 0.07005
0.05763 0.07006
0.05763 0.07007
0.05763 0.07008
0.05763 0.07009
0.05763 0.07010
0.05764 0.07011
0.05764 0.07012
0.05764 0.07013
0.05764 0.07014
0.05764 0.07015
0.05764 0.07016
0.05764 0.07017
0.05765 0.07018
0.05765 0.07019
0.05765 0.07020
0.05766 0.07021
0.05766 0.07022
0.05767 0.07023
0.05767 0.07024
0.05768 0.07025
0.05768 0.07026
0.05768 0.07027
0.05768 0.07028
0.05768 0.07029
0.05768 0.07030
0.05768 0.07031
0.05769 0.07032
0.05769 0.07033
0.05769 0.07034
0.05770 0.07035
0.05770 0.07036
0.05771 0.07037
0.05771 0.07038
0.05771 0.07039
0.05771 0.07040
0.05772 0.07041
0.05772 0.07042
0.05772 0.07043
0.05772 0.07044
0.05772 0.07045
0.05773 0.07046
0.05773 0.07047
0.05773 0.07048
0.05773 0.07049
0.05774 0.07050
0.05774 0.07051
0.05775 0.07052
0.05775 0.07053
0.05775 0.07054
0.05776 0.07055
0.05776 0.07056
0.05776 0.07057
0.05777 0.07058
0.05777 0.07059
0.05777 0.07060
0.05778 0.07061
0.05778 0.07062
0.05779 0.07063
0.05779 0.07064
0.05779 0.07065
0.05779 0.07066
0.05779 0.07067
0.05779 0.07068
0.05779 0.07069
0.05780 0.07070
0.05780 0.07071
0.05780 0.07072
0.05782 0.07073
0.05782 0.07074
0.05783 0.07075
0.05783 0.07076
0.05783 0.07077
0.05783 0.07078
0.05784 0.07079
0.05784 0.07080
0.05784 0.07081
0.05784 0.07082
0.05785 0.07083
0.05785 0.07084
0.05785 0.07085
0.05786 0.07086
0.05786 0.07087
0.05786 0.07088
0.05787 0.07089
0.05787 0.07090
0.05788 0.07091
0.05788 0.07092
0.05788 0.07093
0.05788 0.07094
0.05789 0.07095
0.05789 0.07096
0.05790 0.07097
0.05790 0.07098
0.05790 0.07099
0.05790 0.07100
0.05790 0.07101
0.05791 0.07102
0.05791 0.07103
0.05791 0.07104
0.05791 0.07105
0.05792 0.07106
0.05792 0.07107
0.05792 0.07108
0.05792 0.07109
0.05793 0.07110
0.05793 0.07111
0.05793 0.07112
0.05793 0.07113
0.05794 0.07114
0.05794 0.07115
0.05794 0.07116
0.05794 0.07117
0.05795 0.07118
0.05795 0.07119
0.05795 0.07120
0.05795 0.07121
0.05795 0.07122
0.05796 0.07123
0.05796 0.07124
0.05797 0.07125
0.05798 0.07126
0.05798 0.07127
0.05798 0.07128
0.05798 0.07129
0.05798 0.07130
0.05799 0.07131
0.05799 0.07132
0.05799 0.07133
0.05799 0.07134
0.05799 0.07135
0.05799 0.07136
0.05799 0.07137
0.05800 0.07138
0.05800 0.07139
0.05800 0.07140
0.05801 0.07141
0.05802 0.07142
0.05802 0.07143
0.05803 0.07144
0.05803 0.07145
0.05803 0.07146
0.05803 0.07147
0.05803 0.07148
0.05803 0.07149
0.05803 0.07150
0.05803 0.07151
0.05803 0.07152
0.05804 0.07153
0.05804 0.07154
0.05804 0.07155
0.05805 0.07156
0.05805 0.07157
0.05805 0.07158
0.05806 0.07159
0.05806 0.07160
0.05807 0.07161
0.05808 0.07162
0.05808 0.07163
0.05808 0.07164
0.05808 0.07165
0.05809 0.07166
0.05809 0.07167
0.05809 0.07168
0.05809 0.07169
0.05809 0.07170
0.05809 0.07171
0.05809 0.07172
0.05810 0.07173
0.05810 0.07174
0.05810 0.07175
0.05811 0.07176
0.05811 0.07177
0.05812 0.07178
0.05812 0.07179
0.05812 0.07180
0.05813 0.07181
0.05813 0.07182
0.05813 0.07183
0.05814 0.07184
0.05814 0.07185
0.05814 0.07186
0.05814 0.07187
0.05814 0.07188
0.05814 0.07189
0.05814 0.07190
0.05814 0.07191
0.05815 0.07192
0.05815 0.07193
0.05815 0.07194
0.05815 0.07195
0.05816 0.07196
0.05816 0.07197
0.05816 0.07198
0.05816 0.07199
0.05817 0.07200
0.05818 0.07201
0.05818 0.07202
0.05819 0.07203
0.05819 0.07204
0.05820 0.07205
0.05821 0.07206
0.05821 0.07207
0.05821 0.07208
0.05823 0.07209
0.05823 0.07210
0.05824 0.07211
0.05824 0.07212
0.05824 0.07213
0.05824 0.07214
0.05824 0.07215
0.05825 0.07216
0.05825 0.07217
0.05825 0.07218
0.05826 0.07219
0.05826 0.07220
0.05827 0.07221
0.05828 0.07222
0.05828 0.07223
0.05828 0.07224
0.05829 0.07225
0.05829 0.07226
0.05829 0.07227
0.05829 0.07228
0.05830 0.07229
0.05830 0.07230
0.05830 0.07231
0.05831 0.07232
0.05831 0.07233
0.05832 0.07234
0.05832 0.07235
0.05832 0.07236
0.05832 0.07237
0.05832 0.07238
0.05832 0.07239
0.05834 0.07240
0.05834 0.07241
0.05835 0.07242
0.05835 0.07243
0.05836 0.07244
0.05836 0.07245
0.05836 0.07246
0.05836 0.07247
0.05836 0.07248
0.05837 0.07249
0.05837 0.07250
0.05837 0.07251
0.05837 0.07252
0.05838 0.07253
0.05838 0.07254
0.05838 0.07255
0.05839 0.07256
0.05839 0.07257
0.05839 0.07258
0.05839 0.07259
0.05840 0.07260
0.05840 0.07261
0.05840 0.07262
0.05841 0.07263
0.05842 0.07264
0.05842 0.07265
0.05842 0.07266
0.05843 0.07267
0.05843 0.07268
0.05843 0.07269
0.05844 0.07270
0.05844 0.07271
0.05844 0.07272
0.05845 0.07273
0.05845 0.07274
0.05845 0.07275
0.05846 0.07276
0.05846 0.07277
0.05846 0.07278
0.05846 0.07279
0.05846 0.07280
0.05847 0.07281
0.05847 0.07282
0.05848 0.07283
0.05848 0.07284
0.05848 0.07285
0.05849 0.07286
0.05849 0.07287
0.05850 0.07288
0.05850 0.07289
0.05850 0.07290
0.05851 0.07291
0.05852 0.07292
0.05852 0.07293
0.05852 0.07294
0.05853 0.07295
0.05854 0.07296
0.05855 0.07297
0.05855 0.07298
0.05855 0.07299
0.05856 0.07300
0.05856 0.07301
0.05856 0.07302
0.05856 0.07303
0.05858 0.07304
0.05858 0.07305
0.05858 0.07306
0.05859 0.07307
0.05859 0.07308
0.05861 0.07309
0.05861 0.07310
0.05861 0.07311
0.05861 0.07312
0.05862 0.07313
0.05862 0.07314
0.05862 0.07315
0.05862 0.07316
0.05863 0.07317
0.05863 0.07318
0.05864 0.07319
0.05864 0.07320
0.05864 0.07321
0.05864 0.07322
0.05864 0.07323
0.05865 0.07324
0.05865 0.07325
0.05865 0.07326
0.05865 0.07327
0.05866 0.07328
0.05866 0.07329
0.05867 0.07330
0.05867 0.07331
0.05867 0.07332
0.05867 0.07333
0.05868 0.07334
0.05868 0.07335
0.05868 0.07336
0.05868 0.07337
0.05868 0.07338
0.05868 0.07339
0.05868 0.07340
0.05869 0.07341
0.05869 0.07342
0.05869 0.07343
0.05869 0.07344
0.05869 0.07345
0.05870 0.07346
0.05870 0.07347
0.05870 0.07348
0.05870 0.07349
0.05870 0.07350
0.05871 0.07351
0.05872 0.07352
0.05872 0.07353
0.05873 0.07354
0.05873 0.07355
0.05873 0.07356
0.05873 0.07357
0.05873 0.07358
0.05874 0.07359
0.05874 0.07360
0.05874 0.07361
0.05874 0.07362
0.05875 0.07363
0.05875 0.07364
0.05876 0.07365
0.05876 0.07366
0.05876 0.07367
0.05876 0.07368
0.05876 0.07369
0.05876 0.07370
0.05876 0.07371
0.05877 0.07372
0.05877 0.07373
0.05878 0.07374
0.05878 0.07375
0.05879 0.07376
0.05879 0.07377
0.05879 0.07378
0.05879 0.07379
0.05879 0.07380
0.05881 0.07381
0.05881 0.07382
0.05881 0.07383
0.05882 0.07384
0.05882 0.07385
0.05883 0.07386
0.05883 0.07387
0.05884 0.07388
0.05884 0.07389
0.05885 0.07390
0.05885 0.07391
0.05885 0.07392
0.05886 0.07393
0.05886 0.07394
0.05886 0.07395
0.05886 0.07396
0.05887 0.07397
0.05887 0.07398
0.05888 0.07399
0.05888 0.07400
0.05888 0.07401
0.05888 0.07402
0.05888 0.07403
0.05889 0.07404
0.05889 0.07405
0.05889 0.07406
0.05890 0.07407
0.05890 0.07408
0.05891 0.07409
0.05891 0.07410
0.05891 0.07411
0.05892 0.07412
0.05892 0.07413
0.05893 0.07414
0.05893 0.07415
0.05894 0.07416
0.05894 0.07417
0.05894 0.07418
0.05894 0.07419
0.05894 0.07420
0.05894 0.07421
0.05895 0.07422
0.05895 0.07423
0.05895 0.07424
0.05895 0.07425
0.05895 0.07426
0.05895 0.07427
0.05896 0.07428
0.05897 0.07429
0.05897 0.07430
0.05897 0.07431
0.05897 0.07432
0.05898 0.07433
0.05898 0.07434
0.05898 0.07435
0.05898 0.07436
0.05898 0.07437
0.05898 0.07438
0.05898 0.07439
0.05899 0.07440
0.05899 0.07441
0.05899 0.07442
0.05900 0.07443
0.05900 0.07444
0.05900 0.07445
0.05900 0.07446
0.05900 0.07447
0.05900 0.07448
0.05900 0.07449
0.05900 0.07450
0.05901 0.07451
0.05901 0.07452
0.05901 0.07453
0.05901 0.07454
0.05902 0.07455
0.05902 0.07456
0.05902 0.07457
0.05902 0.07458
0.05902 0.07459
0.05902 0.07460
0.05903 0.07461
0.05903 0.07462
0.05904 0.07463
0.05904 0.07464
0.05905 0.07465
0.05905 0.07466
0.05905 0.07467
0.05905 0.07468
0.05905 0.07469
0.05906 0.07470
0.05906 0.07471
0.05907 0.07472
0.05907 0.07473
0.05907 0.07474
0.05907 0.07475
0.05907 0.07476
0.05908 0.07477
0.05908 0.07478
0.05908 0.07479
0.05909 0.07480
0.05910 0.07481
0.05910 0.07482
0.05910 0.07483
0.05910 0.07484
0.05911 0.07485
0.05912 0.07486
0.05912 0.07487
0.05912 0.07488
0.05913 0.07489
0.05913 0.07490
0.05913 0.07491
0.05914 0.07492
0.05914 0.07493
0.05914 0.07494
0.05915 0.07495
0.05915 0.07496
0.05915 0.07497
0.05915 0.07498
0.05915 0.07499
0.05916 0.07500
0.05916 0.07501
0.05916 0.07502
0.05916 0.07503
0.05916 0.07504
0.05916 0.07505
0.05916 0.07506
0.05917 0.07507
0.05917 0.07508
0.05917 0.07509
0.05917 0.07510
0.05917 0.07511
0.05918 0.07512
0.05918 0.07513
0.05918 0.07514
0.05918 0.07515
0.05918 0.07516
0.05919 0.07517
0.05919 0.07518
0.05919 0.07519
0.05919 0.07520
0.05920 0.07521
0.05920 0.07522
0.05920 0.07523
0.05921 0.07524
0.05921 0.07525
0.05922 0.07526
0.05922 0.07527
0.05923 0.07528
0.05923 0.07529
0.05923 0.07530
0.05924 0.07531
0.05924 0.07532
0.05925 0.07533
0.05926 0.07534
0.05926 0.07535
0.05926 0.07536
0.05926 0.07537
0.05927 0.07538
0.05927 0.07539
0.05927 0.07540
0.05927 0.07541
0.05928 0.07542
0.05928 0.07543
0.05928 0.07544
0.05928 0.07545
0.05929 0.07546
0.05929 0.07547
0.05929 0.07548
0.05929 0.07549
0.05929 0.07550
0.05929 0.07551
0.05930 0.07552
0.05930 0.07553
0.05931 0.07554
0.05931 0.07555
0.05931 0.07556
0.05931 0.07557
0.05931 0.07558
0.05931 0.07559
0.05931 0.07560
0.05931 0.07561
0.05932 0.07562
0.05932 0.07563
0.05932 0.07564
0.05932 0.07565
0.05933 0.07566
0.05933 0.07567
0.05933 0.07568
0.05933 0.07569
0.05933 0.07570
0.05934 0.07571
0.05934 0.07572
0.05934 0.07573
0.05935 0.07574
0.05935 0.07575
0.05935 0.07576
0.05936 0.07577
0.05936 0.07578
0.05936 0.07579
0.05936 0.07580
0.05936 0.07581
0.05936 0.07582
0.05936 0.07583
0.05936 0.07584
0.05936 0.07585
0.05937 0.07586
0.05937 0.07587
0.05938 0.07588
0.05939 0.07589
0.05940 0.07590
0.05940 0.07591
0.05941 0.07592
0.05941 0.07593
0.05941 0.07594
0.05942 0.07595
0.05942 0.07596
0.05944 0.07597
0.05944 0.07598
0.05945 0.07599
0.05945 0.07600
0.05946 0.07601
0.05947 0.07602
0.05947 0.07603
0.05948 0.07604
0.05948 0.07605
0.05948 0.07606
0.05948 0.07607
0.05948 0.07608
0.05949 0.07609
0.05952 0.07610
0.05952 0.07611
0.05953 0.07612
0.05954 0.07613
0.05954 0.07614
0.05954 0.07615
0.05954 0.07616
0.05955 0.07617
0.05955 0.07618
0.05955 0.07619
0.05956 0.07620
0.05956 0.07621
0.05957 0.07622
0.05957 0.07623
0.05957 0.07624
0.05957 0.07625
0.05957 0.07626
0.05957 0.07627
0.05957 0.07628
0.05957 0.07629
0.05958 0.07630
0.05958 0.07631
0.05958 0.07632
0.05958 0.07633
0.05958 0.07634
0.05959 0.07635
0.05959 0.07636
0.05960 0.07637
0.05960 0.07638
0.05961 0.07639
0.05961 0.07640
0.05961 0.07641
0.05961 0.07642
0.05961 0.07643
0.05961 0.07644
0.05961 0.07645
0.05963 0.07646
0.05963 0.07647
0.05963 0.07648
0.05964 0.07649
0.05964 0.07650
0.05964 0.07651
0.05964 0.07652
0.05964 0.07653
0.05964 0.07654
0.05965 0.07655
0.05965 0.07656
0.05966 0.07657
0.05966 0.07658
0.05966 0.07659
0.05966 0.07660
0.05966 0.07661
0.05966 0.07662
0.05966 0.07663
0.05966 0.07664
0.05967 0.07665
0.05967 0.07666
0.05967 0.07667
0.05967 0.07668
0.05967 0.07669
0.05967 0.07670
0.05967 0.07671
0.05968 0.07672
0.05968 0.07673
0.05968 0.07674
0.05969 0.07675
0.05969 0.07676
0.05969 0.07677
0.05969 0.07678
0.05970 0.07679
0.05970 0.07680
0.05971 0.07681
0.05971 0.07682
0.05971 0.07683
0.05971 0.07684
0.05972 0.07685
0.05972 0.07686
0.05972 0.07687
0.05972 0.07688
0.05973 0.07689
0.05973 0.07690
0.05973 0.07691
0.05973 0.07692
0.05973 0.07693
0.05973 0.07694
0.05974 0.07695
0.05974 0.07696
0.05974 0.07697
0.05975 0.07698
0.05975 0.07699
0.05975 0.07700
0.05976 0.07701
0.05976 0.07702
0.05977 0.07703
0.05977 0.07704
0.05977 0.07705
0.05977 0.07706
0.05977 0.07707
0.05977 0.07708
0.05977 0.07709
0.05978 0.07710
0.05978 0.07711
0.05978 0.07712
0.05978 0.07713
0.05978 0.07714
0.05978 0.07715
0.05978 0.07716
0.05978 0.07717
0.05979 0.07718
0.05979 0.07719
0.05979 0.07720
0.05979 0.07721
0.05979 0.07722
0.05979 0.07723
0.05980 0.07724
0.05980 0.07725
0.05980 0.07726
0.05981 0.07727
0.05981 0.07728
0.05981 0.07729
0.05982 0.07730
0.05983 0.07731
0.05983 0.07732
0.05983 0.07733
0.05983 0.07734
0.05984 0.07735
0.05984 0.07736
0.05985 0.07737
0.05985 0.07738
0.05985 0.07739
0.05985 0.07740
0.05985 0.07741
0.05986 0.07742
0.05986 0.07743
0.05987 0.07744
0.05988 0.07745
0.05988 0.07746
0.05989 0.07747
0.05989 0.07748
0.05989 0.07749
0.05990 0.07750
0.05991 0.07751
0.05992 0.07752
0.05994 0.07753
0.05994 0.07754
0.05994 0.07755
0.05994 0.07756
0.05995 0.07757
0.05995 0.07758
0.05995 0.07759
0.05996 0.07760
0.05996 0.07761
0.05996 0.07762
0.05996 0.07763
0.05996 0.07764
0.05997 0.07765
0.05997 0.07766
0.05997 0.07767
0.05998 0.07768
0.05998 0.07769
0.05998 0.07770
0.05999 0.07771
0.05999 0.07772
0.05999 0.07773
0.05999 0.07774
0.06000 0.07775
0.06000 0.07776
0.06000 0.07777
0.06000 0.07778
0.06000 0.07779
0.06000 0.07780
0.06001 0.07781
0.06001 0.07782
0.06002 0.07783
0.06002 0.07784
0.06002 0.07785
0.06002 0.07786
0.06003 0.07787
0.06004 0.07788
0.06004 0.07789
0.06005 0.07790
0.06005 0.07791
0.06006 0.07792
0.06006 0.07793
0.06006 0.07794
0.06006 0.07795
0.06006 0.07796
0.06006 0.07797
0.06007 0.07798
0.06008 0.07799
0.06008 0.07800
0.06008 0.07801
0.06009 0.07802
0.06009 0.07803
0.06009 0.07804
0.06009 0.07805
0.06009 0.07806
0.06011 0.07807
0.06011 0.07808
0.06011 0.07809
0.06011 0.07810
0.06011 0.07811
0.06011 0.07812
0.06012 0.07813
0.06012 0.07814
0.06012 0.07815
0.06012 0.07816
0.06012 0.07817
0.06013 0.07818
0.06013 0.07819
0.06013 0.07820
0.06013 0.07821
0.06013 0.07822
0.06014 0.07823
0.06014 0.07824
0.06014 0.07825
0.06014 0.07826
0.06014 0.07827
0.06014 0.07828
0.06014 0.07829
0.06015 0.07830
0.06015 0.07831
0.06015 0.07832
0.06016 0.07833
0.06016 0.07834
0.06016 0.07835
0.06017 0.07836
0.06017 0.07837
0.06017 0.07838
0.06018 0.07839
0.06018 0.07840
0.06019 0.07841
0.06019 0.07842
0.06019 0.07843
0.06020 0.07844
0.06020 0.07845
0.06020 0.07846
0.06020 0.07847
0.06021 0.07848
0.06021 0.07849
0.06021 0.07850
0.06021 0.07851
0.06021 0.07852
0.06022 0.07853
0.06022 0.07854
0.06022 0.07855
0.06023 0.07856
0.06023 0.07857
0.06023 0.07858
0.06023 0.07859
0.06024 0.07860
0.06024 0.07861
0.06025 0.07862
0.06025 0.07863
0.06025 0.07864
0.06025 0.07865
0.06026 0.07866
0.06026 0.07867
0.06026 0.07868
0.06026 0.07869
0.06027 0.07870
0.06027 0.07871
0.06027 0.07872
0.06029 0.07873
0.06029 0.07874
0.06029 0.07875
0.06030 0.07876
0.06030 0.07877
0.06030 0.07878
0.06031 0.07879
0.06031 0.07880
0.06031 0.07881
0.06031 0.07882
0.06032 0.07883
0.06032 0.07884
0.06032 0.07885
0.06033 0.07886
0.06034 0.07887
0.06034 0.07888
0.06034 0.07889
0.06035 0.07890
0.06035 0.07891
0.06035 0.07892
0.06035 0.07893
0.06036 0.07894
0.06036 0.07895
0.06036 0.07896
0.06036 0.07897
0.06036 0.07898
0.06037 0.07899
0.06037 0.07900
0.06037 0.07901
0.06037 0.07902
0.06037 0.07903
0.06038 0.07904
0.06038 0.07905
0.06038 0.07906
0.06038 0.07907
0.06039 0.07908
0.06039 0.07909
0.06039 0.07910
0.06040 0.07911
0.06040 0.07912
0.06040 0.07913
0.06040 0.07914
0.06041 0.07915
0.06041 0.07916
0.06042 0.07917
0.06043 0.07918
0.06043 0.07919
0.06043 0.07920
0.06043 0.07921
0.06043 0.07922
0.06044 0.07923
0.06044 0.07924
0.06044 0.07925
0.06045 0.07926
0.06045 0.07927
0.06046 0.07928
0.06047 0.07929
0.06047 0.07930
0.06048 0.07931
0.06048 0.07932
0.06048 0.07933
0.06049 0.07934
0.06050 0.07935
0.06051 0.07936
0.06052 0.07937
0.06052 0.07938
0.06052 0.07939
0.06053 0.07940
0.06053 0.07941
0.06053 0.07942
0.06054 0.07943
0.06054 0.07944
0.06054 0.07945
0.06054 0.07946
0.06054 0.07947
0.06054 0.07948
0.06055 0.07949
0.06055 0.07950
0.06055 0.07951
0.06055 0.07952
0.06055 0.07953
0.06056 0.07954
0.06057 0.07955
0.06057 0.07956
0.06058 0.07957
0.06058 0.07958
0.06058 0.07959
0.06058 0.07960
0.06059 0.07961
0.06059 0.07962
0.06059 0.07963
0.06059 0.07964
0.06059 0.07965
0.06060 0.07966
0.06060 0.07967
0.06060 0.07968
0.06060 0.07969
0.06060 0.07970
0.06061 0.07971
0.06061 0.07972
0.06062 0.07973
0.06062 0.07974
0.06062 0.07975
0.06062 0.07976
0.06062 0.07977
0.06062 0.07978
0.06063 0.07979
0.06064 0.07980
0.06064 0.07981
0.06064 0.07982
0.06064 0.07983
0.06064 0.07984
0.06064 0.07985
0.06066 0.07986
0.06067 0.07987
0.06067 0.07988
0.06068 0.07989
0.06068 0.07990
0.06068 0.07991
0.06068 0.07992
0.06068 0.07993
0.06069 0.07994
0.06069 0.07995
0.06069 0.07996
0.06069 0.07997
0.06070 0.07998
0.06070 0.07999
0.06070 0.08000
0.06070 0.08001
0.06070 0.08002
0.06070 0.08003
0.06071 0.08004
0.06071 0.08005
0.06071 0.08006
0.06071 0.08007
0.06072 0.08008
0.06072 0.08009
0.06073 0.08010
0.06074 0.08011
0.06074 0.08012
0.06075 0.08013
0.06076 0.08014
0.06077 0.08015
0.06077 0.08016
0.06077 0.08017
0.06077 0.08018
0.06077 0.08019
0.06078 0.08020
0.06079 0.08021
0.06079 0.08022
0.06079 0.08023
0.06080 0.08024
0.06080 0.08025
0.06080 0.08026
0.06081 0.08027
0.06081 0.08028
0.06081 0.08029
0.06081 0.08030
0.06082 0.08031
0.06082 0.08032
0.06083 0.08033
0.06083 0.08034
0.06084 0.08035
0.06084 0.08036
0.06085 0.08037
0.06085 0.08038
0.06085 0.08039
0.06085 0.08040
0.06085 0.08041
0.06085 0.08042
0.06085 0.08043
0.06086 0.08044
0.06086 0.08045
0.06086 0.08046
0.06086 0.08047
0.06086 0.08048
0.06086 0.08049
0.06087 0.08050
0.06087 0.08051
0.06087 0.08052
0.06087 0.08053
0.06088 0.08054
0.06088 0.08055
0.06088 0.08056
0.06088 0.08057
0.06089 0.08058
0.06089 0.08059
0.06089 0.08060
0.06089 0.08061
0.06089 0.08062
0.06089 0.08063
0.06089 0.08064
0.06090 0.08065
0.06090 0.08066
0.06090 0.08067
0.06091 0.08068
0.06092 0.08069
0.06092 0.08070
0.06092 0.08071
0.06092 0.08072
0.06092 0.08073
0.06092 0.08074
0.06093 0.08075
0.06093 0.08076
0.06093 0.08077
0.06093 0.08078
0.06093 0.08079
0.06094 0.08080
0.06094 0.08081
0.06094 0.08082
0.06095 0.08083
0.06095 0.08084
0.06096 0.08085
0.06096 0.08086
0.06096 0.08087
0.06097 0.08088
0.06097 0.08089
0.06098 0.08090
0.06098 0.08091
0.06098 0.08092
0.06099 0.08093
0.06099 0.08094
0.06099 0.08095
0.06099 0.08096
0.06100 0.08097
0.06100 0.08098
0.06101 0.08099
0.06101 0.08100
0.06101 0.08101
0.06102 0.08102
0.06102 0.08103
0.06102 0.08104
0.06102 0.08105
0.06103 0.08106
0.06103 0.08107
0.06104 0.08108
0.06105 0.08109
0.06105 0.08110
0.06105 0.08111
0.06105 0.08112
0.06106 0.08113
0.06106 0.08114
0.06107 0.08115
0.06107 0.08116
0.06107 0.08117
0.06107 0.08118
0.06107 0.08119
0.06108 0.08120
0.06108 0.08121
0.06108 0.08122
0.06109 0.08123
0.06109 0.08124
0.06109 0.08125
0.06109 0.08126
0.06110 0.08127
0.06111 0.08128
0.06111 0.08129
0.06111 0.08130
0.06111 0.08131
0.06111 0.08132
0.06111 0.08133
0.06111 0.08134
0.06112 0.08135
0.06113 0.08136
0.06113 0.08137
0.06113 0.08138
0.06114 0.08139
0.06114 0.08140
0.06114 0.08141
0.06114 0.08142
0.06115 0.08143
0.06115 0.08144
0.06115 0.08145
0.06115 0.08146
0.06115 0.08147
0.06115 0.08148
0.06115 0.08149
0.06115 0.08150
0.06116 0.08151
0.06116 0.08152
0.06116 0.08153
0.06116 0.08154
0.06117 0.08155
0.06117 0.08156
0.06118 0.08157
0.06118 0.08158
0.06118 0.08159
0.06119 0.08160
0.06119 0.08161
0.06119 0.08162
0.06120 0.08163
0.06120 0.08164
0.06120 0.08165
0.06121 0.08166
0.06121 0.08167
0.06121 0.08168
0.06121 0.08169
0.06121 0.08170
0.06122 0.08171
0.06122 0.08172
0.06122 0.08173
0.06122 0.08174
0.06122 0.08175
0.06122 0.08176
0.06122 0.08177
0.06122 0.08178
0.06122 0.08179
0.06123 0.08180
0.06124 0.08181
0.06124 0.08182
0.06124 0.08183
0.06124 0.08184
0.06125 0.08185
0.06125 0.08186
0.06125 0.08187
0.06126 0.08188
0.06127 0.08189
0.06127 0.08190
0.06127 0.08191
0.06127 0.08192
0.06127 0.08193
0.06127 0.08194
0.06128 0.08195
0.06128 0.08196
0.06128 0.08197
0.06129 0.08198
0.06129 0.08199
0.06129 0.08200
0.06129 0.08201
0.06130 0.08202
0.06130 0.08203
0.06130 0.08204
0.06130 0.08205
0.06131 0.08206
0.06132 0.08207
0.06133 0.08208
0.06133 0.08209
0.06133 0.08210
0.06133 0.08211
0.06133 0.08212
0.06133 0.08213
0.06134 0.08214
0.06134 0.08215
0.06134 0.08216
0.06134 0.08217
0.06134 0.08218
0.06135 0.08219
0.06135 0.08220
0.06135 0.08221
0.06135 0.08222
0.06135 0.08223
0.06136 0.08224
0.06136 0.08225
0.06137 0.08226
0.06137 0.08227
0.06137 0.08228
0.06137 0.08229
0.06137 0.08230
0.06137 0.08231
0.06138 0.08232
0.06138 0.08233
0.06138 0.08234
0.06138 0.08235
0.06138 0.08236
0.06139 0.08237
0.06139 0.08238
0.06139 0.08239
0.06140 0.08240
0.06140 0.08241
0.06140 0.08242
0.06140 0.08243
0.06141 0.08244
0.06141 0.08245
0.06141 0.08246
0.06141 0.08247
0.06142 0.08248
0.06142 0.08249
0.06142 0.08250
0.06143 0.08251
0.06143 0.08252
0.06143 0.08253
0.06143 0.08254
0.06144 0.08255
0.06144 0.08256
0.06144 0.08257
0.06145 0.08258
0.06145 0.08259
0.06145 0.08260
0.06145 0.08261
0.06145 0.08262
0.06146 0.08263
0.06146 0.08264
0.06146 0.08265
0.06146 0.08266
0.06147 0.08267
0.06147 0.08268
0.06147 0.08269
0.06148 0.08270
0.06149 0.08271
0.06149 0.08272
0.06149 0.08273
0.06150 0.08274
0.06150 0.08275
0.06150 0.08276
0.06150 0.08277
0.06150 0.08278
0.06150 0.08279
0.06150 0.08280
0.06151 0.08281
0.06151 0.08282
0.06151 0.08283
0.06151 0.08284
0.06151 0.08285
0.06151 0.08286
0.06151 0.08287
0.06151 0.08288
0.06152 0.08289
0.06152 0.08290
0.06152 0.08291
0.06152 0.08292
0.06153 0.08293
0.06153 0.08294
0.06153 0.08295
0.06153 0.08296
0.06154 0.08297
0.06155 0.08298
0.06155 0.08299
0.06155 0.08300
0.06155 0.08301
0.06155 0.08302
0.06156 0.08303
0.06156 0.08304
0.06156 0.08305
0.06156 0.08306
0.06156 0.08307
0.06157 0.08308
0.06157 0.08309
0.06158 0.08310
0.06158 0.08311
0.06158 0.08312
0.06158 0.08313
0.06158 0.08314
0.06159 0.08315
0.06159 0.08316
0.06159 0.08317
0.06160 0.08318
0.06161 0.08319
0.06161 0.08320
0.06161 0.08321
0.06162 0.08322
0.06162 0.08323
0.06162 0.08324
0.06164 0.08325
0.06164 0.08326
0.06164 0.08327
0.06164 0.08328
0.06165 0.08329
0.06165 0.08330
0.06165 0.08331
0.06165 0.08332
0.06165 0.08333
0.06166 0.08334
0.06166 0.08335
0.06167 0.08336
0.06167 0.08337
0.06167 0.08338
0.06167 0.08339
0.06167 0.08340
0.06167 0.08341
0.06168 0.08342
0.06168 0.08343
0.06168 0.08344
0.06169 0.08345
0.06169 0.08346
0.06169 0.08347
0.06169 0.08348
0.06169 0.08349
0.06170 0.08350
0.06170 0.08351
0.06170 0.08352
0.06170 0.08353
0.06170 0.08354
0.06171 0.08355
0.06171 0.08356
0.06171 0.08357
0.06171 0.08358
0.06171 0.08359
0.06171 0.08360
0.06171 0.08361
0.06171 0.08362
0.06171 0.08363
0.06171 0.08364
0.06171 0.08365
0.06171 0.08366
0.06172 0.08367
0.06172 0.08368
0.06172 0.08369
0.06172 0.08370
0.06173 0.08371
0.06173 0.08372
0.06174 0.08373
0.06174 0.08374
0.06175 0.08375
0.06175 0.08376
0.06175 0.08377
0.06175 0.08378
0.06175 0.08379
0.06176 0.08380
0.06176 0.08381
0.06176 0.08382
0.06176 0.08383
0.06176 0.08384
0.06176 0.08385
0.06176 0.08386
0.06176 0.08387
0.06176 0.08388
0.06177 0.08389
0.06177 0.08390
0.06177 0.08391
0.06177 0.08392
0.06178 0.08393
0.06178 0.08394
0.06178 0.08395
0.06178 0.08396
0.06178 0.08397
0.06178 0.08398
0.06178 0.08399
0.06178 0.08400
0.06179 0.08401
0.06179 0.08402
0.06179 0.08403
0.06179 0.08404
0.06180 0.08405
0.06180 0.08406
0.06181 0.08407
0.06181 0.08408
0.06181 0.08409
0.06181 0.08410
0.06182 0.08411
0.06182 0.08412
0.06182 0.08413
0.06182 0.08414
0.06183 0.08415
0.06183 0.08416
0.06183 0.08417
0.06183 0.08418
0.06183 0.08419
0.06184 0.08420
0.06184 0.08421
0.06184 0.08422
0.06184 0.08423
0.06185 0.08424
0.06185 0.08425
0.06185 0.08426
0.06185 0.08427
0.06186 0.08428
0.06186 0.08429
0.06187 0.08430
0.06187 0.08431
0.06187 0.08432
0.06188 0.08433
0.06189 0.08434
0.06189 0.08435
0.06190 0.08436
0.06192 0.08437
0.06192 0.08438
0.06192 0.08439
0.06193 0.08440
0.06193 0.08441
0.06193 0.08442
0.06194 0.08443
0.06194 0.08444
0.06194 0.08445
0.06194 0.08446
0.06194 0.08447
0.06195 0.08448
0.06195 0.08449
0.06195 0.08450
0.06196 0.08451
0.06196 0.08452
0.06196 0.08453
0.06196 0.08454
0.06196 0.08455
0.06196 0.08456
0.06196 0.08457
0.06197 0.08458
0.06197 0.08459
0.06197 0.08460
0.06197 0.08461
0.06197 0.08462
0.06197 0.08463
0.06198 0.08464
0.06198 0.08465
0.06199 0.08466
0.06199 0.08467
0.06199 0.08468
0.06199 0.08469
0.06199 0.08470
0.06201 0.08471
0.06201 0.08472
0.06201 0.08473
0.06201 0.08474
0.06203 0.08475
0.06203 0.08476
0.06203 0.08477
0.06203 0.08478
0.06203 0.08479
0.06203 0.08480
0.06204 0.08481
0.06204 0.08482
0.06205 0.08483
0.06205 0.08484
0.06205 0.08485
0.06205 0.08486
0.06205 0.08487
0.06205 0.08488
0.06207 0.08489
0.06207 0.08490
0.06208 0.08491
0.06208 0.08492
0.06208 0.08493
0.06208 0.08494
0.06208 0.08495
0.06209 0.08496
0.06209 0.08497
0.06209 0.08498
0.06209 0.08499
0.06210 0.08500
0.06210 0.08501
0.06210 0.08502
0.06210 0.08503
0.06210 0.08504
0.06211 0.08505
0.06211 0.08506
0.06211 0.08507
0.06212 0.08508
0.06212 0.08509
0.06212 0.08510
0.06213 0.08511
0.06213 0.08512
0.06213 0.08513
0.06213 0.08514
0.06213 0.08515
0.06213 0.08516
0.06214 0.08517
0.06214 0.08518
0.06215 0.08519
0.06215 0.08520
0.06215 0.08521
0.06216 0.08522
0.06216 0.08523
0.06216 0.08524
0.06217 0.08525
0.06217 0.08526
0.06218 0.08527
0.06218 0.08528
0.06219 0.08529
0.06219 0.08530
0.06219 0.08531
0.06219 0.08532
0.06219 0.08533
0.06219 0.08534
0.06219 0.08535
0.06219 0.08536
0.06219 0.08537
0.06220 0.08538
0.06220 0.08539
0.06221 0.08540
0.06222 0.08541
0.06222 0.08542
0.06222 0.08543
0.06223 0.08544
0.06223 0.08545
0.06224 0.08546
0.06224 0.08547
0.06224 0.08548
0.06224 0.08549
0.06224 0.08550
0.06224 0.08551
0.06224 0.08552
0.06224 0.08553
0.06225 0.08554
0.06225 0.08555
0.06225 0.08556
0.06226 0.08557
0.06226 0.08558
0.06226 0.08559
0.06227 0.08560
0.06227 0.08561
0.06227 0.08562
0.06227 0.08563
0.06228 0.08564
0.06228 0.08565
0.06228 0.08566
0.06228 0.08567
0.06229 0.08568
0.06229 0.08569
0.06229 0.08570
0.06229 0.08571
0.06229 0.08572
0.06230 0.08573
0.06230 0.08574
0.06230 0.08575
0.06231 0.08576
0.06232 0.08577
0.06232 0.08578
0.06232 0.08579
0.06232 0.08580
0.06232 0.08581
0.06232 0.08582
0.06232 0.08583
0.06234 0.08584
0.06234 0.08585
0.06235 0.08586
0.06236 0.08587
0.06236 0.08588
0.06236 0.08589
0.06236 0.08590
0.06236 0.08591
0.06237 0.08592
0.06237 0.08593
0.06237 0.08594
0.06237 0.08595
0.06237 0.08596
0.06237 0.08597
0.06239 0.08598
0.06239 0.08599
0.06241 0.08600
0.06241 0.08601
0.06241 0.08602
0.06241 0.08603
0.06242 0.08604
0.06242 0.08605
0.06242 0.08606
0.06242 0.08607
0.06242 0.08608
0.06242 0.08609
0.06243 0.08610
0.06243 0.08611
0.06243 0.08612
0.06244 0.08613
0.06245 0.08614
0.06245 0.08615
0.06245 0.08616
0.06246 0.08617
0.06246 0.08618
0.06246 0.08619
0.06246 0.08620
0.06247 0.08621
0.06247 0.08622
0.06247 0.08623
0.06247 0.08624
0.06248 0.08625
0.06248 0.08626
0.06248 0.08627
0.06248 0.08628
0.06249 0.08629
0.06249 0.08630
0.06249 0.08631
0.06250 0.08632
0.06250 0.08633
0.06250 0.08634
0.06250 0.08635
0.06250 0.08636
0.06250 0.08637
0.06250 0.08638
0.06251 0.08639
0.06251 0.08640
0.06252 0.08641
0.06252 0.08642
0.06252 0.08643
0.06254 0.08644
0.06254 0.08645
0.06254 0.08646
0.06254 0.08647
0.06254 0.08648
0.06255 0.08649
0.06255 0.08650
0.06255 0.08651
0.06255 0.08652
0.06256 0.08653
0.06256 0.08654
0.06256 0.08655
0.06257 0.08656
0.06258 0.08657
0.06258 0.08658
0.06258 0.08659
0.06258 0.08660
0.06258 0.08661
0.06258 0.08662
0.06259 0.08663
0.06259 0.08664
0.06259 0.08665
0.06260 0.08666
0.06260 0.08667
0.06260 0.08668
0.06260 0.08669
0.06261 0.08670
0.06261 0.08671
0.06261 0.08672
0.06262 0.08673
0.06262 0.08674
0.06262 0.08675
0.06262 0.08676
0.06262 0.08677
0.06262 0.08678
0.06262 0.08679
0.06262 0.08680
0.06263 0.08681
0.06263 0.08682
0.06263 0.08683
0.06263 0.08684
0.06263 0.08685
0.06263 0.08686
0.06263 0.08687
0.06264 0.08688
0.06264 0.08689
0.06264 0.08690
0.06264 0.08691
0.06264 0.08692
0.06265 0.08693
0.06265 0.08694
0.06265 0.08695
0.06265 0.08696
0.06265 0.08697
0.06265 0.08698
0.06265 0.08699
0.06265 0.08700
0.06266 0.08701
0.06266 0.08702
0.06266 0.08703
0.06266 0.08704
0.06266 0.08705
0.06267 0.08706
0.06267 0.08707
0.06267 0.08708
0.06267 0.08709
0.06268 0.08710
0.06268 0.08711
0.06268 0.08712
0.06268 0.08713
0.06268 0.08714
0.06269 0.08715
0.06269 0.08716
0.06269 0.08717
0.06270 0.08718
0.06270 0.08719
0.06270 0.08720
0.06270 0.08721
0.06270 0.08722
0.06271 0.08723
0.06271 0.08724
0.06271 0.08725
0.06271 0.08726
0.06271 0.08727
0.06271 0.08728
0.06272 0.08729
0.06272 0.08730
0.06272 0.08731
0.06273 0.08732
0.06273 0.08733
0.06273 0.08734
0.06274 0.08735
0.06274 0.08736
0.06274 0.08737
0.06274 0.08738
0.06274 0.08739
0.06274 0.08740
0.06275 0.08741
0.06275 0.08742
0.06275 0.08743
0.06276 0.08744
0.06276 0.08745
0.06276 0.08746
0.06276 0.08747
0.06276 0.08748
0.06276 0.08749
0.06276 0.08750
0.06276 0.08751
0.06277 0.08752
0.06277 0.08753
0.06277 0.08754
0.06277 0.08755
0.06278 0.08756
0.06278 0.08757
0.06279 0.08758
0.06279 0.08759
0.06279 0.08760
0.06280 0.08761
0.06280 0.08762
0.06280 0.08763
0.06281 0.08764
0.06281 0.08765
0.06281 0.08766
0.06281 0.08767
0.06282 0.08768
0.06282 0.08769
0.06282 0.08770
0.06283 0.08771
0.06283 0.08772
0.06283 0.08773
0.06283 0.08774
0.06284 0.08775
0.06284 0.08776
0.06285 0.08777
0.06285 0.08778
0.06285 0.08779
0.06285 0.08780
0.06286 0.08781
0.06286 0.08782
0.06286 0.08783
0.06286 0.08784
0.06287 0.08785
0.06287 0.08786
0.06288 0.08787
0.06288 0.08788
0.06289 0.08789
0.06289 0.08790
0.06289 0.08791
0.06289 0.08792
0.06290 0.08793
0.06290 0.08794
0.06290 0.08795
0.06290 0.08796
0.06290 0.08797
0.06290 0.08798
0.06291 0.08799
0.06291 0.08800
0.06291 0.08801
0.06291 0.08802
0.06291 0.08803
0.06292 0.08804
0.06292 0.08805
0.06292 0.08806
0.06293 0.08807
0.06293 0.08808
0.06293 0.08809
0.06294 0.08810
0.06294 0.08811
0.06295 0.08812
0.06295 0.08813
0.06295 0.08814
0.06296 0.08815
0.06296 0.08816
0.06296 0.08817
0.06297 0.08818
0.06297 0.08819
0.06297 0.08820
0.06297 0.08821
0.06298 0.08822
0.06298 0.08823
0.06298 0.08824
0.06298 0.08825
0.06298 0.08826
0.06298 0.08827
0.06298 0.08828
0.06299 0.08829
0.06299 0.08830
0.06299 0.08831
0.06299 0.08832
0.06299 0.08833
0.06300 0.08834
0.06300 0.08835
0.06300 0.08836
0.06301 0.08837
0.06301 0.08838
0.06301 0.08839
0.06301 0.08840
0.06302 0.08841
0.06302 0.08842
0.06302 0.08843
0.06302 0.08844
0.06303 0.08845
0.06304 0.08846
0.06304 0.08847
0.06305 0.08848
0.06305 0.08849
0.06305 0.08850
0.06305 0.08851
0.06306 0.08852
0.06306 0.08853
0.06307 0.08854
0.06307 0.08855
0.06307 0.08856
0.06307 0.08857
0.06308 0.08858
0.06308 0.08859
0.06308 0.08860
0.06308 0.08861
0.06309 0.08862
0.06309 0.08863
0.06309 0.08864
0.06309 0.08865
0.06310 0.08866
0.06310 0.08867
0.06311 0.08868
0.06311 0.08869
0.06311 0.08870
0.06311 0.08871
0.06312 0.08872
0.06312 0.08873
0.06313 0.08874
0.06313 0.08875
0.06313 0.08876
0.06313 0.08877
0.06313 0.08878
0.06313 0.08879
0.06313 0.08880
0.06314 0.08881
0.06315 0.08882
0.06316 0.08883
0.06316 0.08884
0.06316 0.08885
0.06317 0.08886
0.06317 0.08887
0.06317 0.08888
0.06317 0.08889
0.06318 0.08890
0.06318 0.08891
0.06318 0.08892
0.06318 0.08893
0.06319 0.08894
0.06319 0.08895
0.06320 0.08896
0.06320 0.08897
0.06320 0.08898
0.06321 0.08899
0.06321 0.08900
0.06321 0.08901
0.06321 0.08902
0.06322 0.08903
0.06322 0.08904
0.06323 0.08905
0.06323 0.08906
0.06323 0.08907
0.06323 0.08908
0.06323 0.08909
0.06324 0.08910
0.06324 0.08911
0.06324 0.08912
0.06325 0.08913
0.06325 0.08914
0.06325 0.08915
0.06325 0.08916
0.06325 0.08917
0.06325 0.08918
0.06326 0.08919
0.06326 0.08920
0.06326 0.08921
0.06326 0.08922
0.06326 0.08923
0.06326 0.08924
0.06327 0.08925
0.06327 0.08926
0.06328 0.08927
0.06328 0.08928
0.06328 0.08929
0.06328 0.08930
0.06328 0.08931
0.06329 0.08932
0.06329 0.08933
0.06329 0.08934
0.06329 0.08935
0.06329 0.08936
0.06330 0.08937
0.06330 0.08938
0.06330 0.08939
0.06330 0.08940
0.06331 0.08941
0.06331 0.08942
0.06331 0.08943
0.06331 0.08944
0.06332 0.08945
0.06332 0.08946
0.06332 0.08947
0.06332 0.08948
0.06332 0.08949
0.06333 0.08950
0.06333 0.08951
0.06333 0.08952
0.06334 0.08953
0.06334 0.08954
0.06335 0.08955
0.06335 0.08956
0.06335 0.08957
0.06335 0.08958
0.06336 0.08959
0.06336 0.08960
0.06336 0.08961
0.06336 0.08962
0.06336 0.08963
0.06337 0.08964
0.06338 0.08965
0.06338 0.08966
0.06338 0.08967
0.06339 0.08968
0.06340 0.08969
0.06340 0.08970
0.06340 0.08971
0.06341 0.08972
0.06341 0.08973
0.06341 0.08974
0.06341 0.08975
0.06342 0.08976
0.06342 0.08977
0.06343 0.08978
0.06344 0.08979
0.06344 0.08980
0.06344 0.08981
0.06344 0.08982
0.06344 0.08983
0.06344 0.08984
0.06345 0.08985
0.06345 0.08986
0.06345 0.08987
0.06345 0.08988
0.06345 0.08989
0.06345 0.08990
0.06346 0.08991
0.06346 0.08992
0.06346 0.08993
0.06346 0.08994
0.06346 0.08995
0.06347 0.08996
0.06347 0.08997
0.06348 0.08998
0.06348 0.08999
0.06348 0.09000
0.06349 0.09001
0.06349 0.09002
0.06349 0.09003
0.06349 0.09004
0.06349 0.09005
0.06349 0.09006
0.06350 0.09007
0.06350 0.09008
0.06350 0.09009
0.06350 0.09010
0.06350 0.09011
0.06350 0.09012
0.06351 0.09013
0.06351 0.09014
0.06351 0.09015
0.06352 0.09016
0.06352 0.09017
0.06352 0.09018
0.06352 0.09019
0.06353 0.09020
0.06353 0.09021
0.06354 0.09022
0.06354 0.09023
0.06354 0.09024
0.06354 0.09025
0.06354 0.09026
0.06354 0.09027
0.06354 0.09028
0.06355 0.09029
0.06355 0.09030
0.06355 0.09031
0.06355 0.09032
0.06355 0.09033
0.06355 0.09034
0.06355 0.09035
0.06356 0.09036
0.06356 0.09037
0.06356 0.09038
0.06357 0.09039
0.06357 0.09040
0.06357 0.09041
0.06357 0.09042
0.06358 0.09043
0.06358 0.09044
0.06359 0.09045
0.06359 0.09046
0.06359 0.09047
0.06359 0.09048
0.06359 0.09049
0.06359 0.09050
0.06360 0.09051
0.06360 0.09052
0.06361 0.09053
0.06361 0.09054
0.06361 0.09055
0.06361 0.09056
0.06361 0.09057
0.06361 0.09058
0.06361 0.09059
0.06362 0.09060
0.06363 0.09061
0.06363 0.09062
0.06364 0.09063
0.06364 0.09064
0.06364 0.09065
0.06364 0.09066
0.06365 0.09067
0.06365 0.09068
0.06365 0.09069
0.06366 0.09070
0.06366 0.09071
0.06366 0.09072
0.06366 0.09073
0.06366 0.09074
0.06366 0.09075
0.06367 0.09076
0.06367 0.09077
0.06367 0.09078
0.06367 0.09079
0.06367 0.09080
0.06368 0.09081
0.06368 0.09082
0.06368 0.09083
0.06368 0.09084
0.06369 0.09085
0.06369 0.09086
0.06369 0.09087
0.06369 0.09088
0.06369 0.09089
0.06369 0.09090
0.06369 0.09091
0.06370 0.09092
0.06370 0.09093
0.06370 0.09094
0.06371 0.09095
0.06371 0.09096
0.06371 0.09097
0.06371 0.09098
0.06371 0.09099
0.06371 0.09100
0.06372 0.09101
0.06372 0.09102
0.06373 0.09103
0.06373 0.09104
0.06373 0.09105
0.06374 0.09106
0.06374 0.09107
0.06374 0.09108
0.06375 0.09109
0.06375 0.09110
0.06375 0.09111
0.06376 0.09112
0.06376 0.09113
0.06376 0.09114
0.06376 0.09115
0.06376 0.09116
0.06377 0.09117
0.06377 0.09118
0.06378 0.09119
0.06378 0.09120
0.06378 0.09121
0.06378 0.09122
0.06378 0.09123
0.06378 0.09124
0.06378 0.09125
0.06379 0.09126
0.06379 0.09127
0.06380 0.09128
0.06380 0.09129
0.06381 0.09130
0.06381 0.09131
0.06382 0.09132
0.06382 0.09133
0.06383 0.09134
0.06383 0.09135
0.06383 0.09136
0.06383 0.09137
0.06384 0.09138
0.06384 0.09139
0.06384 0.09140
0.06385 0.09141
0.06385 0.09142
0.06385 0.09143
0.06386 0.09144
0.06386 0.09145
0.06387 0.09146
0.06387 0.09147
0.06387 0.09148
0.06387 0.09149
0.06387 0.09150
0.06387 0.09151
0.06388 0.09152
0.06388 0.09153
0.06388 0.09154
0.06388 0.09155
0.06389 0.09156
0.06389 0.09157
0.06389 0.09158
0.06390 0.09159
0.06390 0.09160
0.06390 0.09161
0.06390 0.09162
0.06391 0.09163
0.06391 0.09164
0.06391 0.09165
0.06391 0.09166
0.06391 0.09167
0.06392 0.09168
0.06392 0.09169
0.06392 0.09170
0.06392 0.09171
0.06392 0.09172
0.06393 0.09173
0.06393 0.09174
0.06393 0.09175
0.06393 0.09176
0.06394 0.09177
0.06394 0.09178
0.06394 0.09179
0.06394 0.09180
0.06394 0.09181
0.06395 0.09182
0.06395 0.09183
0.06395 0.09184
0.06395 0.09185
0.06395 0.09186
0.06396 0.09187
0.06396 0.09188
0.06396 0.09189
0.06396 0.09190
0.06396 0.09191
0.06396 0.09192
0.06397 0.09193
0.06397 0.09194
0.06397 0.09195
0.06397 0.09196
0.06397 0.09197
0.06397 0.09198
0.06397 0.09199
0.06397 0.09200
0.06397 0.09201
0.06397 0.09202
0.06397 0.09203
0.06398 0.09204
0.06398 0.09205
0.06398 0.09206
0.06398 0.09207
0.06399 0.09208
0.06399 0.09209
0.06399 0.09210
0.06399 0.09211
0.06399 0.09212
0.06400 0.09213
0.06400 0.09214
0.06401 0.09215
0.06401 0.09216
0.06401 0.09217
0.06401 0.09218
0.06402 0.09219
0.06402 0.09220
0.06403 0.09221
0.06403 0.09222
0.06403 0.09223
0.06405 0.09224
0.06405 0.09225
0.06405 0.09226
0.06405 0.09227
0.06405 0.09228
0.06406 0.09229
0.06406 0.09230
0.06407 0.09231
0.06407 0.09232
0.06407 0.09233
0.06407 0.09234
0.06408 0.09235
0.06408 0.09236
0.06408 0.09237
0.06409 0.09238
0.06409 0.09239
0.06410 0.09240
0.06410 0.09241
0.06410 0.09242
0.06410 0.09243
0.06410 0.09244
0.06411 0.09245
0.06411 0.09246
0.06411 0.09247
0.06411 0.09248
0.06411 0.09249
0.06411 0.09250
0.06411 0.09251
0.06412 0.09252
0.06413 0.09253
0.06413 0.09254
0.06413 0.09255
0.06414 0.09256
0.06414 0.09257
0.06414 0.09258
0.06414 0.09259
0.06414 0.09260
0.06415 0.09261
0.06415 0.09262
0.06415 0.09263
0.06415 0.09264
0.06415 0.09265
0.06415 0.09266
0.06416 0.09267
0.06416 0.09268
0.06417 0.09269
0.06418 0.09270
0.06419 0.09271
0.06419 0.09272
0.06420 0.09273
0.06420 0.09274
0.06420 0.09275
0.06420 0.09276
0.06420 0.09277
0.06421 0.09278
0.06421 0.09279
0.06421 0.09280
0.06422 0.09281
0.06422 0.09282
0.06423 0.09283
0.06423 0.09284
0.06423 0.09285
0.06423 0.09286
0.06423 0.09287
0.06423 0.09288
0.06424 0.09289
0.06424 0.09290
0.06424 0.09291
0.06425 0.09292
0.06425 0.09293
0.06425 0.09294
0.06425 0.09295
0.06426 0.09296
0.06426 0.09297
0.06426 0.09298
0.06426 0.09299
0.06427 0.09300
0.06427 0.09301
0.06427 0.09302
0.06427 0.09303
0.06428 0.09304
0.06428 0.09305
0.06428 0.09306
0.06428 0.09307
0.06429 0.09308
0.06429 0.09309
0.06429 0.09310
0.06429 0.09311
0.06429 0.09312
0.06429 0.09313
0.06430 0.09314
0.06430 0.09315
0.06430 0.09316
0.06431 0.09317
0.06431 0.09318
0.06431 0.09319
0.06432 0.09320
0.06432 0.09321
0.06432 0.09322
0.06433 0.09323
0.06433 0.09324
0.06433 0.09325
0.06433 0.09326
0.06433 0.09327
0.06433 0.09328
0.06434 0.09329
0.06435 0.09330
0.06435 0.09331
0.06435 0.09332
0.06436 0.09333
0.06436 0.09334
0.06436 0.09335
0.06436 0.09336
0.06436 0.09337
0.06437 0.09338
0.06437 0.09339
0.06438 0.09340
0.06438 0.09341
0.06438 0.09342
0.06438 0.09343
0.06439 0.09344
0.06440 0.09345
0.06440 0.09346
0.06441 0.09347
0.06441 0.09348
0.06441 0.09349
0.06441 0.09350
0.06441 0.09351
0.06441 0.09352
0.06441 0.09353
0.06441 0.09354
0.06442 0.09355
0.06443 0.09356
0.06443 0.09357
0.06443 0.09358
0.06443 0.09359
0.06443 0.09360
0.06444 0.09361
0.06444 0.09362
0.06444 0.09363
0.06444 0.09364
0.06445 0.09365
0.06445 0.09366
0.06445 0.09367
0.06446 0.09368
0.06446 0.09369
0.06446 0.09370
0.06446 0.09371
0.06447 0.09372
0.06447 0.09373
0.06447 0.09374
0.06447 0.09375
0.06447 0.09376
0.06447 0.09377
0.06447 0.09378
0.06448 0.09379
0.06448 0.09380
0.06448 0.09381
0.06449 0.09382
0.06449 0.09383
0.06450 0.09384
0.06450 0.09385
0.06450 0.09386
0.06451 0.09387
0.06451 0.09388
0.06451 0.09389
0.06451 0.09390
0.06451 0.09391
0.06451 0.09392
0.06452 0.09393
0.06452 0.09394
0.06452 0.09395
0.06453 0.09396
0.06453 0.09397
0.06453 0.09398
0.06453 0.09399
0.06454 0.09400
0.06454 0.09401
0.06454 0.09402
0.06454 0.09403
0.06455 0.09404
0.06456 0.09405
0.06456 0.09406
0.06456 0.09407
0.06456 0.09408
0.06457 0.09409
0.06457 0.09410
0.06457 0.09411
0.06457 0.09412
0.06457 0.09413
0.06457 0.09414
0.06458 0.09415
0.06458 0.09416
0.06458 0.09417
0.06459 0.09418
0.06459 0.09419
0.06459 0.09420
0.06460 0.09421
0.06460 0.09422
0.06460 0.09423
0.06460 0.09424
0.06460 0.09425
0.06460 0.09426
0.06460 0.09427
0.06461 0.09428
0.06461 0.09429
0.06462 0.09430
0.06462 0.09431
0.06463 0.09432
0.06463 0.09433
0.06463 0.09434
0.06463 0.09435
0.06463 0.09436
0.06464 0.09437
0.06464 0.09438
0.06464 0.09439
0.06464 0.09440
0.06464 0.09441
0.06465 0.09442
0.06466 0.09443
0.06466 0.09444
0.06466 0.09445
0.06466 0.09446
0.06467 0.09447
0.06467 0.09448
0.06467 0.09449
0.06468 0.09450
0.06468 0.09451
0.06469 0.09452
0.06469 0.09453
0.06469 0.09454
0.06469 0.09455
0.06469 0.09456
0.06469 0.09457
0.06470 0.09458
0.06470 0.09459
0.06471 0.09460
0.06471 0.09461
0.06472 0.09462
0.06472 0.09463
0.06472 0.09464
0.06472 0.09465
0.06472 0.09466
0.06473 0.09467
0.06473 0.09468
0.06473 0.09469
0.06473 0.09470
0.06473 0.09471
0.06473 0.09472
0.06473 0.09473
0.06474 0.09474
0.06474 0.09475
0.06474 0.09476
0.06474 0.09477
0.06474 0.09478
0.06475 0.09479
0.06475 0.09480
0.06475 0.09481
0.06475 0.09482
0.06476 0.09483
0.06476 0.09484
0.06476 0.09485
0.06476 0.09486
0.06476 0.09487
0.06476 0.09488
0.06477 0.09489
0.06478 0.09490
0.06478 0.09491
0.06478 0.09492
0.06479 0.09493
0.06479 0.09494
0.06479 0.09495
0.06479 0.09496
0.06479 0.09497
0.06480 0.09498
0.06480 0.09499
0.06480 0.09500
0.06480 0.09501
0.06481 0.09502
0.06481 0.09503
0.06482 0.09504
0.06482 0.09505
0.06482 0.09506
0.06483 0.09507
0.06483 0.09508
0.06483 0.09509
0.06483 0.09510
0.06483 0.09511
0.06484 0.09512
0.06484 0.09513
0.06484 0.09514
0.06484 0.09515
0.06485 0.09516
0.06485 0.09517
0.06485 0.09518
0.06485 0.09519
0.06486 0.09520
0.06486 0.09521
0.06487 0.09522
0.06487 0.09523
0.06488 0.09524
0.06488 0.09525
0.06488 0.09526
0.06488 0.09527
0.06489 0.09528
0.06489 0.09529
0.06489 0.09530
0.06489 0.09531
0.06489 0.09532
0.06490 0.09533
0.06490 0.09534
0.06490 0.09535
0.06490 0.09536
0.06490 0.09537
0.06491 0.09538
0.06491 0.09539
0.06491 0.09540
0.06491 0.09541
0.06491 0.09542
0.06492 0.09543
0.06492 0.09544
0.06492 0.09545
0.06492 0.09546
0.06492 0.09547
0.06492 0.09548
0.06492 0.09549
0.06493 0.09550
0.06493 0.09551
0.06493 0.09552
0.06493 0.09553
0.06493 0.09554
0.06493 0.09555
0.06494 0.09556
0.06494 0.09557
0.06494 0.09558
0.06494 0.09559
0.06495 0.09560
0.06495 0.09561
0.06495 0.09562
0.06495 0.09563
0.06495 0.09564
0.06496 0.09565
0.06496 0.09566
0.06496 0.09567
0.06496 0.09568
0.06497 0.09569
0.06497 0.09570
0.06497 0.09571
0.06497 0.09572
0.06497 0.09573
0.06498 0.09574
0.06498 0.09575
0.06498 0.09576
0.06498 0.09577
0.06498 0.09578
0.06499 0.09579
0.06499 0.09580
0.06499 0.09581
0.06499 0.09582
0.06499 0.09583
0.06500 0.09584
0.06500 0.09585
0.06500 0.09586
0.06500 0.09587
0.06501 0.09588
0.06501 0.09589
0.06501 0.09590
0.06501 0.09591
0.06501 0.09592
0.06501 0.09593
0.06501 0.09594
0.06501 0.09595
0.06501 0.09596
0.06502 0.09597
0.06502 0.09598
0.06502 0.09599
0.06502 0.09600
0.06502 0.09601
0.06502 0.09602
0.06503 0.09603
0.06503 0.09604
0.06503 0.09605
0.06503 0.09606
0.06504 0.09607
0.06504 0.09608
0.06504 0.09609
0.06505 0.09610
0.06505 0.09611
0.06505 0.09612
0.06505 0.09613
0.06506 0.09614
0.06506 0.09615
0.06507 0.09616
0.06507 0.09617
0.06507 0.09618
0.06507 0.09619
0.06507 0.09620
0.06508 0.09621
0.06508 0.09622
0.06508 0.09623
0.06509 0.09624
0.06510 0.09625
0.06510 0.09626
0.06510 0.09627
0.06510 0.09628
0.06510 0.09629
0.06511 0.09630
0.06511 0.09631
0.06511 0.09632
0.06512 0.09633
0.06512 0.09634
0.06512 0.09635
0.06513 0.09636
0.06513 0.09637
0.06514 0.09638
0.06514 0.09639
0.06514 0.09640
0.06514 0.09641
0.06516 0.09642
0.06516 0.09643
0.06516 0.09644
0.06516 0.09645
0.06516 0.09646
0.06517 0.09647
0.06517 0.09648
0.06518 0.09649
0.06518 0.09650
0.06518 0.09651
0.06518 0.09652
0.06518 0.09653
0.06519 0.09654
0.06519 0.09655
0.06519 0.09656
0.06520 0.09657
0.06520 0.09658
0.06520 0.09659
0.06520 0.09660
0.06521 0.09661
0.06521 0.09662
0.06521 0.09663
0.06522 0.09664
0.06522 0.09665
0.06522 0.09666
0.06522 0.09667
0.06522 0.09668
0.06522 0.09669
0.06522 0.09670
0.06522 0.09671
0.06523 0.09672
0.06523 0.09673
0.06523 0.09674
0.06523 0.09675
0.06524 0.09676
0.06524 0.09677
0.06524 0.09678
0.06524 0.09679
0.06524 0.09680
0.06525 0.09681
0.06525 0.09682
0.06525 0.09683
0.06525 0.09684
0.06525 0.09685
0.06526 0.09686
0.06526 0.09687
0.06526 0.09688
0.06527 0.09689
0.06528 0.09690
0.06529 0.09691
0.06529 0.09692
0.06530 0.09693
0.06530 0.09694
0.06530 0.09695
0.06530 0.09696
0.06531 0.09697
0.06531 0.09698
0.06531 0.09699
0.06532 0.09700
0.06532 0.09701
0.06532 0.09702
0.06532 0.09703
0.06532 0.09704
0.06533 0.09705
0.06533 0.09706
0.06533 0.09707
0.06533 0.09708
0.06534 0.09709
0.06534 0.09710
0.06534 0.09711
0.06534 0.09712
0.06534 0.09713
0.06534 0.09714
0.06534 0.09715
0.06534 0.09716
0.06534 0.09717
0.06535 0.09718
0.06535 0.09719
0.06536 0.09720
0.06536 0.09721
0.06536 0.09722
0.06536 0.09723
0.06536 0.09724
0.06537 0.09725
0.06537 0.09726
0.06537 0.09727
0.06537 0.09728
0.06537 0.09729
0.06537 0.09730
0.06539 0.09731
0.06539 0.09732
0.06540 0.09733
0.06540 0.09734
0.06540 0.09735
0.06540 0.09736
0.06540 0.09737
0.06541 0.09738
0.06541 0.09739
0.06541 0.09740
0.06541 0.09741
0.06542 0.09742
0.06542 0.09743
0.06542 0.09744
0.06542 0.09745
0.06542 0.09746
0.06543 0.09747
0.06543 0.09748
0.06543 0.09749
0.06543 0.09750
0.06543 0.09751
0.06543 0.09752
0.06544 0.09753
0.06544 0.09754
0.06544 0.09755
0.06544 0.09756
0.06544 0.09757
0.06544 0.09758
0.06545 0.09759
0.06546 0.09760
0.06547 0.09761
0.06547 0.09762
0.06547 0.09763
0.06548 0.09764
0.06548 0.09765
0.06548 0.09766
0.06548 0.09767
0.06548 0.09768
0.06548 0.09769
0.06549 0.09770
0.06549 0.09771
0.06549 0.09772
0.06549 0.09773
0.06549 0.09774
0.06549 0.09775
0.06549 0.09776
0.06550 0.09777
0.06550 0.09778
0.06550 0.09779
0.06550 0.09780
0.06550 0.09781
0.06550 0.09782
0.06551 0.09783
0.06551 0.09784
0.06551 0.09785
0.06552 0.09786
0.06552 0.09787
0.06552 0.09788
0.06552 0.09789
0.06552 0.09790
0.06552 0.09791
0.06553 0.09792
0.06554 0.09793
0.06555 0.09794
0.06555 0.09795
0.06555 0.09796
0.06555 0.09797
0.06555 0.09798
0.06556 0.09799
0.06556 0.09800
0.06556 0.09801
0.06557 0.09802
0.06557 0.09803
0.06557 0.09804
0.06558 0.09805
0.06558 0.09806
0.06558 0.09807
0.06558 0.09808
0.06559 0.09809
0.06559 0.09810
0.06559 0.09811
0.06560 0.09812
0.06560 0.09813
0.06560 0.09814
0.06560 0.09815
0.06561 0.09816
0.06561 0.09817
0.06562 0.09818
0.06562 0.09819
0.06562 0.09820
0.06562 0.09821
0.06563 0.09822
0.06563 0.09823
0.06563 0.09824
0.06563 0.09825
0.06563 0.09826
0.06564 0.09827
0.06564 0.09828
0.06564 0.09829
0.06564 0.09830
0.06565 0.09831
0.06565 0.09832
0.06565 0.09833
0.06565 0.09834
0.06566 0.09835
0.06566 0.09836
0.06567 0.09837
0.06567 0.09838
0.06567 0.09839
0.06568 0.09840
0.06568 0.09841
0.06568 0.09842
0.06569 0.09843
0.06569 0.09844
0.06569 0.09845
0.06569 0.09846
0.06570 0.09847
0.06570 0.09848
0.06570 0.09849
0.06570 0.09850
0.06570 0.09851
0.06570 0.09852
0.06570 0.09853
0.06571 0.09854
0.06571 0.09855
0.06571 0.09856
0.06571 0.09857
0.06571 0.09858
0.06571 0.09859
0.06571 0.09860
0.06571 0.09861
0.06572 0.09862
0.06572 0.09863
0.06572 0.09864
0.06572 0.09865
0.06572 0.09866
0.06573 0.09867
0.06573 0.09868
0.06573 0.09869
0.06573 0.09870
0.06573 0.09871
0.06573 0.09872
0.06574 0.09873
0.06574 0.09874
0.06574 0.09875
0.06575 0.09876
0.06575 0.09877
0.06575 0.09878
0.06576 0.09879
0.06576 0.09880
0.06576 0.09881
0.06576 0.09882
0.06576 0.09883
0.06576 0.09884
0.06576 0.09885
0.06577 0.09886
0.06577 0.09887
0.06577 0.09888
0.06577 0.09889
0.06577 0.09890
0.06577 0.09891
0.06578 0.09892
0.06578 0.09893
0.06578 0.09894
0.06578 0.09895
0.06579 0.09896
0.06579 0.09897
0.06579 0.09898
0.06579 0.09899
0.06580 0.09900
0.06580 0.09901
0.06580 0.09902
0.06580 0.09903
0.06581 0.09904
0.06581 0.09905
0.06581 0.09906
0.06581 0.09907
0.06581 0.09908
0.06581 0.09909
0.06581 0.09910
0.06581 0.09911
0.06581 0.09912
0.06582 0.09913
0.06582 0.09914
0.06582 0.09915
0.06583 0.09916
0.06583 0.09917
0.06583 0.09918
0.06583 0.09919
0.06583 0.09920
0.06584 0.09921
0.06584 0.09922
0.06585 0.09923
0.06585 0.09924
0.06585 0.09925
0.06585 0.09926
0.06586 0.09927
0.06586 0.09928
0.06586 0.09929
0.06586 0.09930
0.06586 0.09931
0.06586 0.09932
0.06587 0.09933
0.06587 0.09934
0.06587 0.09935
0.06587 0.09936
0.06587 0.09937
0.06587 0.09938
0.06588 0.09939
0.06588 0.09940
0.06589 0.09941
0.06589 0.09942
0.06589 0.09943
0.06589 0.09944
0.06589 0.09945
0.06590 0.09946
0.06590 0.09947
0.06590 0.09948
0.06590 0.09949
0.06590 0.09950
0.06590 0.09951
0.06590 0.09952
0.06591 0.09953
0.06591 0.09954
0.06591 0.09955
0.06591 0.09956
0.06591 0.09957
0.06591 0.09958
0.06591 0.09959
0.06592 0.09960
0.06593 0.09961
0.06594 0.09962
0.06594 0.09963
0.06594 0.09964
0.06594 0.09965
0.06594 0.09966
0.06594 0.09967
0.06594 0.09968
0.06595 0.09969
0.06595 0.09970
0.06595 0.09971
0.06596 0.09972
0.06596 0.09973
0.06597 0.09974
0.06597 0.09975
0.06597 0.09976
0.06597 0.09977
0.06597 0.09978
0.06598 0.09979
0.06599 0.09980
0.06599 0.09981
0.06600 0.09982
0.06600 0.09983
0.06600 0.09984
0.06601 0.09985
0.06601 0.09986
0.06601 0.09987
0.06602 0.09988
0.06603 0.09989
0.06603 0.09990
0.06603 0.09991
0.06603 0.09992
0.06603 0.09993
0.06603 0.09994
0.06603 0.09995
0.06604 0.09996
0.06604 0.09997
0.06604 0.09998
0.06604 0.09999
0.06604 0.10000
0.06605 0.10001
0.06605 0.10002
0.06605 0.10003
0.06605 0.10004
0.06605 0.10005
0.06605 0.10006
0.06606 0.10007
0.06606 0.10008
0.06608 0.10009
0.06608 0.10010
0.06608 0.10011
0.06608 0.10012
0.06609 0.10013
0.06610 0.10014
0.06611 0.10015
0.06611 0.10016
0.06611 0.10017
0.06611 0.10018
0.06611 0.10019
0.06611 0.10020
0.06611 0.10021
0.06612 0.10022
0.06612 0.10023
0.06612 0.10024
0.06612 0.10025
0.06613 0.10026
0.06614 0.10027
0.06615 0.10028
0.06615 0.10029
0.06615 0.10030
0.06615 0.10031
0.06615 0.10032
0.06615 0.10033
0.06616 0.10034
0.06616 0.10035
0.06616 0.10036
0.06617 0.10037
0.06617 0.10038
0.06617 0.10039
0.06617 0.10040
0.06617 0.10041
0.06618 0.10042
0.06618 0.10043
0.06618 0.10044
0.06618 0.10045
0.06619 0.10046
0.06619 0.10047
0.06619 0.10048
0.06619 0.10049
0.06619 0.10050
0.06620 0.10051
0.06620 0.10052
0.06620 0.10053
0.06620 0.10054
0.06621 0.10055
0.06621 0.10056
0.06621 0.10057
0.06621 0.10058
0.06622 0.10059
0.06623 0.10060
0.06623 0.10061
0.06623 0.10062
0.06623 0.10063
0.06624 0.10064
0.06624 0.10065
0.06624 0.10066
0.06624 0.10067
0.06625 0.10068
0.06625 0.10069
0.06626 0.10070
0.06626 0.10071
0.06626 0.10072
0.06627 0.10073
0.06627 0.10074
0.06627 0.10075
0.06627 0.10076
0.06627 0.10077
0.06627 0.10078
0.06627 0.10079
0.06627 0.10080
0.06628 0.10081
0.06628 0.10082
0.06628 0.10083
0.06628 0.10084
0.06628 0.10085
0.06628 0.10086
0.06628 0.10087
0.06629 0.10088
0.06629 0.10089
0.06629 0.10090
0.06629 0.10091
0.06629 0.10092
0.06630 0.10093
0.06630 0.10094
0.06630 0.10095
0.06630 0.10096
0.06630 0.10097
0.06630 0.10098
0.06630 0.10099
0.06630 0.10100
0.06631 0.10101
0.06631 0.10102
0.06631 0.10103
0.06631 0.10104
0.06631 0.10105
0.06631 0.10106
0.06632 0.10107
0.06632 0.10108
0.06632 0.10109
0.06632 0.10110
0.06632 0.10111
0.06633 0.10112
0.06633 0.10113
0.06633 0.10114
0.06633 0.10115
0.06633 0.10116
0.06634 0.10117
0.06634 0.10118
0.06634 0.10119
0.06634 0.10120
0.06634 0.10121
0.06634 0.10122
0.06634 0.10123
0.06635 0.10124
0.06636 0.10125
0.06636 0.10126
0.06636 0.10127
0.06636 0.10128
0.06636 0.10129
0.06636 0.10130
0.06637 0.10131
0.06637 0.10132
0.06637 0.10133
0.06637 0.10134
0.06638 0.10135
0.06638 0.10136
0.06638 0.10137
0.06639 0.10138
0.06639 0.10139
0.06639 0.10140
0.06640 0.10141
0.06640 0.10142
0.06640 0.10143
0.06640 0.10144
0.06641 0.10145
0.06643 0.10146
0.06643 0.10147
0.06643 0.10148
0.06643 0.10149
0.06643 0.10150
0.06644 0.10151
0.06644 0.10152
0.06644 0.10153
0.06644 0.10154
0.06644 0.10155
0.06645 0.10156
0.06645 0.10157
0.06645 0.10158
0.06645 0.10159
0.06645 0.10160
0.06645 0.10161
0.06646 0.10162
0.06647 0.10163
0.06647 0.10164
0.06647 0.10165
0.06647 0.10166
0.06647 0.10167
0.06648 0.10168
0.06648 0.10169
0.06648 0.10170
0.06648 0.10171
0.06648 0.10172
0.06648 0.10173
0.06648 0.10174
0.06649 0.10175
0.06649 0.10176
0.06649 0.10177
0.06650 0.10178
0.06650 0.10179
0.06650 0.10180
0.06650 0.10181
0.06650 0.10182
0.06650 0.10183
0.06650 0.10184
0.06651 0.10185
0.06651 0.10186
0.06651 0.10187
0.06651 0.10188
0.06651 0.10189
0.06652 0.10190
0.06653 0.10191
0.06653 0.10192
0.06653 0.10193
0.06654 0.10194
0.06654 0.10195
0.06655 0.10196
0.06655 0.10197
0.06655 0.10198
0.06655 0.10199
0.06655 0.10200
0.06655 0.10201
0.06656 0.10202
0.06656 0.10203
0.06656 0.10204
0.06656 0.10205
0.06656 0.10206
0.06656 0.10207
0.06656 0.10208
0.06657 0.10209
0.06658 0.10210
0.06658 0.10211
0.06659 0.10212
0.06659 0.10213
0.06659 0.10214
0.06659 0.10215
0.06659 0.10216
0.06659 0.10217
0.06660 0.10218
0.06660 0.10219
0.06660 0.10220
0.06660 0.10221
0.06660 0.10222
0.06660 0.10223
0.06660 0.10224
0.06661 0.10225
0.06661 0.10226
0.06661 0.10227
0.06661 0.10228
0.06661 0.10229
0.06662 0.10230
0.06662 0.10231
0.06662 0.10232
0.06663 0.10233
0.06663 0.10234
0.06664 0.10235
0.06664 0.10236
0.06664 0.10237
0.06664 0.10238
0.06665 0.10239
0.06665 0.10240
0.06665 0.10241
0.06665 0.10242
0.06666 0.10243
0.06666 0.10244
0.06666 0.10245
0.06667 0.10246
0.06667 0.10247
0.06667 0.10248
0.06667 0.10249
0.06667 0.10250
0.06668 0.10251
0.06668 0.10252
0.06668 0.10253
0.06668 0.10254
0.06668 0.10255
0.06669 0.10256
0.06669 0.10257
0.06669 0.10258
0.06670 0.10259
0.06670 0.10260
0.06670 0.10261
0.06670 0.10262
0.06670 0.10263
0.06670 0.10264
0.06671 0.10265
0.06671 0.10266
0.06671 0.10267
0.06672 0.10268
0.06672 0.10269
0.06672 0.10270
0.06672 0.10271
0.06672 0.10272
0.06673 0.10273
0.06673 0.10274
0.06673 0.10275
0.06673 0.10276
0.06673 0.10277
0.06673 0.10278
0.06674 0.10279
0.06674 0.10280
0.06675 0.10281
0.06675 0.10282
0.06675 0.10283
0.06676 0.10284
0.06676 0.10285
0.06676 0.10286
0.06676 0.10287
0.06676 0.10288
0.06677 0.10289
0.06677 0.10290
0.06677 0.10291
0.06677 0.10292
0.06678 0.10293
0.06678 0.10294
0.06678 0.10295
0.06679 0.10296
0.06679 0.10297
0.06679 0.10298
0.06680 0.10299
0.06680 0.10300
0.06681 0.10301
0.06681 0.10302
0.06681 0.10303
0.06681 0.10304
0.06682 0.10305
0.06682 0.10306
0.06682 0.10307
0.06682 0.10308
0.06683 0.10309
0.06683 0.10310
0.06683 0.10311
0.06684 0.10312
0.06684 0.10313
0.06684 0.10314
0.06684 0.10315
0.06684 0.10316
0.06684 0.10317
0.06684 0.10318
0.06685 0.10319
0.06685 0.10320
0.06685 0.10321
0.06685 0.10322
0.06685 0.10323
0.06685 0.10324
0.06685 0.10325
0.06685 0.10326
0.06686 0.10327
0.06686 0.10328
0.06686 0.10329
0.06687 0.10330
0.06687 0.10331
0.06687 0.10332
0.06688 0.10333
0.06688 0.10334
0.06688 0.10335
0.06688 0.10336
0.06688 0.10337
0.06689 0.10338
0.06689 0.10339
0.06689 0.10340
0.06689 0.10341
0.06689 0.10342
0.06690 0.10343
0.06690 0.10344
0.06691 0.10345
0.06691 0.10346
0.06691 0.10347
0.06691 0.10348
0.06691 0.10349
0.06691 0.10350
0.06692 0.10351
0.06692 0.10352
0.06692 0.10353
0.06693 0.10354
0.06693 0.10355
0.06693 0.10356
0.06694 0.10357
0.06694 0.10358
0.06694 0.10359
0.06694 0.10360
0.06695 0.10361
0.06695 0.10362
0.06695 0.10363
0.06695 0.10364
0.06695 0.10365
0.06696 0.10366
0.06696 0.10367
0.06696 0.10368
0.06696 0.10369
0.06697 0.10370
0.06697 0.10371
0.06698 0.10372
0.06698 0.10373
0.06698 0.10374
0.06699 0.10375
0.06699 0.10376
0.06699 0.10377
0.06699 0.10378
0.06699 0.10379
0.06699 0.10380
0.06700 0.10381
0.06700 0.10382
0.06701 0.10383
0.06701 0.10384
0.06701 0.10385
0.06701 0.10386
0.06702 0.10387
0.06702 0.10388
0.06702 0.10389
0.06702 0.10390
0.06703 0.10391
0.06703 0.10392
0.06703 0.10393
0.06703 0.10394
0.06703 0.10395
0.06703 0.10396
0.06704 0.10397
0.06704 0.10398
0.06704 0.10399
0.06705 0.10400
0.06705 0.10401
0.06705 0.10402
0.06705 0.10403
0.06705 0.10404
0.06705 0.10405
0.06705 0.10406
0.06705 0.10407
0.06706 0.10408
0.06706 0.10409
0.06706 0.10410
0.06706 0.10411
0.06706 0.10412
0.06706 0.10413
0.06706 0.10414
0.06707 0.10415
0.06707 0.10416
0.06708 0.10417
0.06708 0.10418
0.06708 0.10419
0.06708 0.10420
0.06708 0.10421
0.06708 0.10422
0.06708 0.10423
0.06709 0.10424
0.06709 0.10425
0.06709 0.10426
0.06710 0.10427
0.06710 0.10428
0.06710 0.10429
0.06710 0.10430
0.06710 0.10431
0.06710 0.10432
0.06711 0.10433
0.06711 0.10434
0.06711 0.10435
0.06711 0.10436
0.06711 0.10437
0.06712 0.10438
0.06712 0.10439
0.06712 0.10440
0.06712 0.10441
0.06712 0.10442
0.06712 0.10443
0.06713 0.10444
0.06713 0.10445
0.06713 0.10446
0.06713 0.10447
0.06713 0.10448
0.06714 0.10449
0.06714 0.10450
0.06714 0.10451
0.06714 0.10452
0.06714 0.10453
0.06715 0.10454
0.06715 0.10455
0.06716 0.10456
0.06716 0.10457
0.06716 0.10458
0.06716 0.10459
0.06716 0.10460
0.06716 0.10461
0.06716 0.10462
0.06716 0.10463
0.06717 0.10464
0.06717 0.10465
0.06717 0.10466
0.06718 0.10467
0.06718 0.10468
0.06718 0.10469
0.06719 0.10470
0.06719 0.10471
0.06719 0.10472
0.06719 0.10473
0.06720 0.10474
0.06720 0.10475
0.06720 0.10476
0.06721 0.10477
0.06721 0.10478
0.06722 0.10479
0.06722 0.10480
0.06722 0.10481
0.06722 0.10482
0.06722 0.10483
0.06723 0.10484
0.06723 0.10485
0.06723 0.10486
0.06723 0.10487
0.06723 0.10488
0.06723 0.10489
0.06724 0.10490
0.06724 0.10491
0.06724 0.10492
0.06724 0.10493
0.06725 0.10494
0.06725 0.10495
0.06725 0.10496
0.06725 0.10497
0.06725 0.10498
0.06726 0.10499
0.06726 0.10500
0.06726 0.10501
0.06726 0.10502
0.06727 0.10503
0.06727 0.10504
0.06727 0.10505
0.06727 0.10506
0.06728 0.10507
0.06728 0.10508
0.06728 0.10509
0.06728 0.10510
0.06729 0.10511
0.06729 0.10512
0.06729 0.10513
0.06729 0.10514
0.06729 0.10515
0.06729 0.10516
0.06729 0.10517
0.06730 0.10518
0.06730 0.10519
0.06730 0.10520
0.06730 0.10521
0.06730 0.10522
0.06730 0.10523
0.06731 0.10524
0.06731 0.10525
0.06731 0.10526
0.06731 0.10527
0.06731 0.10528
0.06732 0.10529
0.06732 0.10530
0.06732 0.10531
0.06732 0.10532
0.06732 0.10533
0.06732 0.10534
0.06732 0.10535
0.06732 0.10536
0.06733 0.10537
0.06733 0.10538
0.06733 0.10539
0.06733 0.10540
0.06733 0.10541
0.06733 0.10542
0.06733 0.10543
0.06733 0.10544
0.06734 0.10545
0.06734 0.10546
0.06734 0.10547
0.06734 0.10548
0.06735 0.10549
0.06735 0.10550
0.06735 0.10551
0.06735 0.10552
0.06735 0.10553
0.06735 0.10554
0.06736 0.10555
0.06736 0.10556
0.06736 0.10557
0.06736 0.10558
0.06736 0.10559
0.06737 0.10560
0.06737 0.10561
0.06737 0.10562
0.06737 0.10563
0.06737 0.10564
0.06738 0.10565
0.06738 0.10566
0.06739 0.10567
0.06739 0.10568
0.06739 0.10569
0.06739 0.10570
0.06739 0.10571
0.06739 0.10572
0.06740 0.10573
0.06740 0.10574
0.06740 0.10575
0.06741 0.10576
0.06741 0.10577
0.06741 0.10578
0.06742 0.10579
0.06742 0.10580
0.06742 0.10581
0.06742 0.10582
0.06742 0.10583
0.06743 0.10584
0.06743 0.10585
0.06743 0.10586
0.06743 0.10587
0.06743 0.10588
0.06743 0.10589
0.06744 0.10590
0.06744 0.10591
0.06744 0.10592
0.06744 0.10593
0.06745 0.10594
0.06745 0.10595
0.06745 0.10596
0.06745 0.10597
0.06745 0.10598
0.06745 0.10599
0.06745 0.10600
0.06745 0.10601
0.06746 0.10602
0.06746 0.10603
0.06746 0.10604
0.06747 0.10605
0.06747 0.10606
0.06747 0.10607
0.06747 0.10608
0.06747 0.10609
0.06748 0.10610
0.06748 0.10611
0.06748 0.10612
0.06748 0.10613
0.06748 0.10614
0.06749 0.10615
0.06749 0.10616
0.06749 0.10617
0.06750 0.10618
0.06750 0.10619
0.06750 0.10620
0.06750 0.10621
0.06750 0.10622
0.06750 0.10623
0.06750 0.10624
0.06751 0.10625
0.06751 0.10626
0.06751 0.10627
0.06751 0.10628
0.06751 0.10629
0.06751 0.10630
0.06751 0.10631
0.06751 0.10632
0.06752 0.10633
0.06752 0.10634
0.06752 0.10635
0.06753 0.10636
0.06753 0.10637
0.06753 0.10638
0.06754 0.10639
0.06754 0.10640
0.06754 0.10641
0.06754 0.10642
0.06754 0.10643
0.06754 0.10644
0.06755 0.10645
0.06755 0.10646
0.06756 0.10647
0.06756 0.10648
0.06757 0.10649
0.06757 0.10650
0.06757 0.10651
0.06757 0.10652
0.06757 0.10653
0.06757 0.10654
0.06757 0.10655
0.06758 0.10656
0.06758 0.10657
0.06759 0.10658
0.06759 0.10659
0.06759 0.10660
0.06759 0.10661
0.06759 0.10662
0.06760 0.10663
0.06760 0.10664
0.06761 0.10665
0.06761 0.10666
0.06761 0.10667
0.06761 0.10668
0.06762 0.10669
0.06762 0.10670
0.06762 0.10671
0.06762 0.10672
0.06762 0.10673
0.06763 0.10674
0.06763 0.10675
0.06763 0.10676
0.06764 0.10677
0.06764 0.10678
0.06764 0.10679
0.06764 0.10680
0.06764 0.10681
0.06764 0.10682
0.06764 0.10683
0.06765 0.10684
0.06765 0.10685
0.06765 0.10686
0.06765 0.10687
0.06765 0.10688
0.06765 0.10689
0.06766 0.10690
0.06767 0.10691
0.06767 0.10692
0.06767 0.10693
0.06767 0.10694
0.06767 0.10695
0.06768 0.10696
0.06768 0.10697
0.06769 0.10698
0.06769 0.10699
0.06769 0.10700
0.06769 0.10701
0.06769 0.10702
0.06769 0.10703
0.06769 0.10704
0.06770 0.10705
0.06770 0.10706
0.06770 0.10707
0.06771 0.10708
0.06771 0.10709
0.06771 0.10710
0.06771 0.10711
0.06772 0.10712
0.06772 0.10713
0.06772 0.10714
0.06772 0.10715
0.06773 0.10716
0.06774 0.10717
0.06774 0.10718
0.06774 0.10719
0.06774 0.10720
0.06774 0.10721
0.06774 0.10722
0.06774 0.10723
0.06775 0.10724
0.06775 0.10725
0.06775 0.10726
0.06776 0.10727
0.06776 0.10728
0.06776 0.10729
0.06777 0.10730
0.06777 0.10731
0.06777 0.10732
0.06778 0.10733
0.06778 0.10734
0.06779 0.10735
0.06779 0.10736
0.06779 0.10737
0.06779 0.10738
0.06779 0.10739
0.06780 0.10740
0.06780 0.10741
0.06780 0.10742
0.06780 0.10743
0.06780 0.10744
0.06780 0.10745
0.06780 0.10746
0.06780 0.10747
0.06780 0.10748
0.06781 0.10749
0.06781 0.10750
0.06781 0.10751
0.06781 0.10752
0.06781 0.10753
0.06781 0.10754
0.06781 0.10755
0.06782 0.10756
0.06782 0.10757
0.06783 0.10758
0.06783 0.10759
0.06783 0.10760
0.06783 0.10761
0.06784 0.10762
0.06784 0.10763
0.06785 0.10764
0.06785 0.10765
0.06785 0.10766
0.06785 0.10767
0.06785 0.10768
0.06785 0.10769
0.06785 0.10770
0.06786 0.10771
0.06786 0.10772
0.06786 0.10773
0.06786 0.10774
0.06786 0.10775
0.06786 0.10776
0.06787 0.10777
0.06787 0.10778
0.06787 0.10779
0.06787 0.10780
0.06787 0.10781
0.06788 0.10782
0.06788 0.10783
0.06788 0.10784
0.06788 0.10785
0.06788 0.10786
0.06789 0.10787
0.06789 0.10788
0.06789 0.10789
0.06789 0.10790
0.06789 0.10791
0.06789 0.10792
0.06789 0.10793
0.06790 0.10794
0.06790 0.10795
0.06790 0.10796
0.06790 0.10797
0.06791 0.10798
0.06791 0.10799
0.06791 0.10800
0.06791 0.10801
0.06791 0.10802
0.06792 0.10803
0.06792 0.10804
0.06792 0.10805
0.06793 0.10806
0.06793 0.10807
0.06793 0.10808
0.06793 0.10809
0.06794 0.10810
0.06794 0.10811
0.06794 0.10812
0.06794 0.10813
0.06795 0.10814
0.06795 0.10815
0.06795 0.10816
0.06796 0.10817
0.06796 0.10818
0.06796 0.10819
0.06796 0.10820
0.06796 0.10821
0.06796 0.10822
0.06796 0.10823
0.06796 0.10824
0.06796 0.10825
0.06796 0.10826
0.06798 0.10827
0.06798 0.10828
0.06798 0.10829
0.06798 0.10830
0.06798 0.10831
0.06798 0.10832
0.06798 0.10833
0.06798 0.10834
0.06799 0.10835
0.06799 0.10836
0.06799 0.10837
0.06799 0.10838
0.06799 0.10839
0.06800 0.10840
0.06800 0.10841
0.06800 0.10842
0.06800 0.10843
0.06801 0.10844
0.06801 0.10845
0.06801 0.10846
0.06801 0.10847
0.06801 0.10848
0.06802 0.10849
0.06802 0.10850
0.06802 0.10851
0.06802 0.10852
0.06802 0.10853
0.06802 0.10854
0.06802 0.10855
0.06803 0.10856
0.06803 0.10857
0.06803 0.10858
0.06804 0.10859
0.06804 0.10860
0.06805 0.10861
0.06805 0.10862
0.06806 0.10863
0.06806 0.10864
0.06806 0.10865
0.06806 0.10866
0.06806 0.10867
0.06806 0.10868
0.06807 0.10869
0.06807 0.10870
0.06807 0.10871
0.06807 0.10872
0.06807 0.10873
0.06807 0.10874
0.06808 0.10875
0.06808 0.10876
0.06808 0.10877
0.06808 0.10878
0.06808 0.10879
0.06808 0.10880
0.06809 0.10881
0.06809 0.10882
0.06810 0.10883
0.06810 0.10884
0.06810 0.10885
0.06810 0.10886
0.06810 0.10887
0.06811 0.10888
0.06811 0.10889
0.06812 0.10890
0.06812 0.10891
0.06813 0.10892
0.06813 0.10893
0.06813 0.10894
0.06813 0.10895
0.06813 0.10896
0.06813 0.10897
0.06813 0.10898
0.06814 0.10899
0.06815 0.10900
0.06815 0.10901
0.06815 0.10902
0.06815 0.10903
0.06815 0.10904
0.06815 0.10905
0.06815 0.10906
0.06815 0.10907
0.06816 0.10908
0.06816 0.10909
0.06816 0.10910
0.06817 0.10911
0.06817 0.10912
0.06817 0.10913
0.06817 0.10914
0.06818 0.10915
0.06818 0.10916
0.06818 0.10917
0.06818 0.10918
0.06818 0.10919
0.06819 0.10920
0.06819 0.10921
0.06820 0.10922
0.06820 0.10923
0.06820 0.10924
0.06821 0.10925
0.06822 0.10926
0.06822 0.10927
0.06822 0.10928
0.06823 0.10929
0.06823 0.10930
0.06824 0.10931
0.06824 0.10932
0.06824 0.10933
0.06824 0.10934
0.06824 0.10935
0.06825 0.10936
0.06825 0.10937
0.06825 0.10938
0.06825 0.10939
0.06825 0.10940
0.06825 0.10941
0.06825 0.10942
0.06826 0.10943
0.06826 0.10944
0.06826 0.10945
0.06826 0.10946
0.06826 0.10947
0.06826 0.10948
0.06827 0.10949
0.06827 0.10950
0.06828 0.10951
0.06828 0.10952
0.06829 0.10953
0.06829 0.10954
0.06829 0.10955
0.06829 0.10956
0.06829 0.10957
0.06829 0.10958
0.06830 0.10959
0.06830 0.10960
0.06830 0.10961
0.06830 0.10962
0.06831 0.10963
0.06831 0.10964
0.06831 0.10965
0.06831 0.10966
0.06832 0.10967
0.06832 0.10968
0.06832 0.10969
0.06832 0.10970
0.06832 0.10971
0.06832 0.10972
0.06832 0.10973
0.06832 0.10974
0.06832 0.10975
0.06833 0.10976
0.06833 0.10977
0.06833 0.10978
0.06834 0.10979
0.06834 0.10980
0.06834 0.10981
0.06834 0.10982
0.06834 0.10983
0.06834 0.10984
0.06834 0.10985
0.06834 0.10986
0.06834 0.10987
0.06834 0.10988
0.06835 0.10989
0.06835 0.10990
0.06835 0.10991
0.06835 0.10992
0.06835 0.10993
0.06836 0.10994
0.06836 0.10995
0.06836 0.10996
0.06836 0.10997
0.06836 0.10998
0.06837 0.10999
0.06837 0.11000
0.06837 0.11001
0.06837 0.11002
0.06837 0.11003
0.06837 0.11004
0.06837 0.11005
0.06838 0.11006
0.06838 0.11007
0.06838 0.11008
0.06838 0.11009
0.06838 0.11010
0.06838 0.11011
0.06838 0.11012
0.06839 0.11013
0.06839 0.11014
0.06839 0.11015
0.06839 0.11016
0.06839 0.11017
0.06840 0.11018
0.06840 0.11019
0.06840 0.11020
0.06840 0.11021
0.06840 0.11022
0.06840 0.11023
0.06841 0.11024
0.06841 0.11025
0.06841 0.11026
0.06841 0.11027
0.06842 0.11028
0.06842 0.11029
0.06842 0.11030
0.06842 0.11031
0.06842 0.11032
0.06842 0.11033
0.06843 0.11034
0.06843 0.11035
0.06843 0.11036
0.06844 0.11037
0.06844 0.11038
0.06845 0.11039
0.06845 0.11040
0.06845 0.11041
0.06845 0.11042
0.06845 0.11043
0.06846 0.11044
0.06847 0.11045
0.06847 0.11046
0.06847 0.11047
0.06848 0.11048
0.06848 0.11049
0.06848 0.11050
0.06848 0.11051
0.06848 0.11052
0.06848 0.11053
0.06848 0.11054
0.06849 0.11055
0.06849 0.11056
0.06849 0.11057
0.06849 0.11058
0.06849 0.11059
0.06850 0.11060
0.06850 0.11061
0.06850 0.11062
0.06851 0.11063
0.06851 0.11064
0.06851 0.11065
0.06851 0.11066
0.06851 0.11067
0.06852 0.11068
0.06852 0.11069
0.06852 0.11070
0.06852 0.11071
0.06852 0.11072
0.06853 0.11073
0.06853 0.11074
0.06854 0.11075
0.06854 0.11076
0.06855 0.11077
0.06855 0.11078
0.06855 0.11079
0.06855 0.11080
0.06855 0.11081
0.06855 0.11082
0.06856 0.11083
0.06856 0.11084
0.06856 0.11085
0.06856 0.11086
0.06856 0.11087
0.06857 0.11088
0.06857 0.11089
0.06857 0.11090
0.06857 0.11091
0.06857 0.11092
0.06857 0.11093
0.06857 0.11094
0.06858 0.11095
0.06858 0.11096
0.06858 0.11097
0.06859 0.11098
0.06859 0.11099
0.06859 0.11100
0.06860 0.11101
0.06860 0.11102
0.06860 0.11103
0.06860 0.11104
0.06861 0.11105
0.06861 0.11106
0.06861 0.11107
0.06862 0.11108
0.06862 0.11109
0.06862 0.11110
0.06862 0.11111
0.06862 0.11112
0.06863 0.11113
0.06863 0.11114
0.06863 0.11115
0.06863 0.11116
0.06864 0.11117
0.06864 0.11118
0.06864 0.11119
0.06865 0.11120
0.06865 0.11121
0.06866 0.11122
0.06866 0.11123
0.06866 0.11124
0.06866 0.11125
0.06866 0.11126
0.06866 0.11127
0.06867 0.11128
0.06867 0.11129
0.06867 0.11130
0.06867 0.11131
0.06868 0.11132
0.06868 0.11133
0.06868 0.11134
0.06868 0.11135
0.06868 0.11136
0.06869 0.11137
0.06869 0.11138
0.06869 0.11139
0.06869 0.11140
0.06869 0.11141
0.06869 0.11142
0.06869 0.11143
0.06870 0.11144
0.06870 0.11145
0.06870 0.11146
0.06870 0.11147
0.06870 0.11148
0.06870 0.11149
0.06870 0.11150
0.06870 0.11151
0.06870 0.11152
0.06871 0.11153
0.06871 0.11154
0.06871 0.11155
0.06871 0.11156
0.06871 0.11157
0.06871 0.11158
0.06871 0.11159
0.06872 0.11160
0.06872 0.11161
0.06872 0.11162
0.06872 0.11163
0.06872 0.11164
0.06872 0.11165
0.06873 0.11166
0.06873 0.11167
0.06873 0.11168
0.06873 0.11169
0.06873 0.11170
0.06873 0.11171
0.06874 0.11172
0.06874 0.11173
0.06874 0.11174
0.06874 0.11175
0.06875 0.11176
0.06875 0.11177
0.06876 0.11178
0.06876 0.11179
0.06877 0.11180
0.06877 0.11181
0.06877 0.11182
0.06877 0.11183
0.06877 0.11184
0.06878 0.11185
0.06878 0.11186
0.06878 0.11187
0.06878 0.11188
0.06878 0.11189
0.06879 0.11190
0.06879 0.11191
0.06879 0.11192
0.06879 0.11193
0.06879 0.11194
0.06879 0.11195
0.06880 0.11196
0.06880 0.11197
0.06880 0.11198
0.06880 0.11199
0.06881 0.11200
0.06881 0.11201
0.06881 0.11202
0.06881 0.11203
0.06881 0.11204
0.06881 0.11205
0.06881 0.11206
0.06881 0.11207
0.06881 0.11208
0.06881 0.11209
0.06881 0.11210
0.06881 0.11211
0.06882 0.11212
0.06883 0.11213
0.06883 0.11214
0.06883 0.11215
0.06884 0.11216
0.06884 0.11217
0.06884 0.11218
0.06885 0.11219
0.06885 0.11220
0.06885 0.11221
0.06885 0.11222
0.06885 0.11223
0.06885 0.11224
0.06886 0.11225
0.06886 0.11226
0.06886 0.11227
0.06887 0.11228
0.06887 0.11229
0.06887 0.11230
0.06887 0.11231
0.06887 0.11232
0.06888 0.11233
0.06888 0.11234
0.06888 0.11235
0.06888 0.11236
0.06888 0.11237
0.06888 0.11238
0.06888 0.11239
0.06889 0.11240
0.06889 0.11241
0.06889 0.11242
0.06889 0.11243
0.06890 0.11244
0.06891 0.11245
0.06891 0.11246
0.06891 0.11247
0.06892 0.11248
0.06892 0.11249
0.06892 0.11250
0.06893 0.11251
0.06893 0.11252
0.06893 0.11253
0.06893 0.11254
0.06893 0.11255
0.06893 0.11256
0.06894 0.11257
0.06894 0.11258
0.06895 0.11259
0.06895 0.11260
0.06895 0.11261
0.06895 0.11262
0.06895 0.11263
0.06895 0.11264
0.06895 0.11265
0.06896 0.11266
0.06896 0.11267
0.06896 0.11268
0.06897 0.11269
0.06897 0.11270
0.06897 0.11271
0.06897 0.11272
0.06898 0.11273
0.06898 0.11274
0.06898 0.11275
0.06898 0.11276
0.06898 0.11277
0.06898 0.11278
0.06899 0.11279
0.06899 0.11280
0.06899 0.11281
0.06899 0.11282
0.06900 0.11283
0.06900 0.11284
0.06900 0.11285
0.06901 0.11286
0.06901 0.11287
0.06901 0.11288
0.06901 0.11289
0.06901 0.11290
0.06901 0.11291
0.06901 0.11292
0.06901 0.11293
0.06902 0.11294
0.06903 0.11295
0.06903 0.11296
0.06903 0.11297
0.06903 0.11298
0.06904 0.11299
0.06904 0.11300
0.06905 0.11301
0.06905 0.11302
0.06905 0.11303
0.06905 0.11304
0.06905 0.11305
0.06905 0.11306
0.06906 0.11307
0.06906 0.11308
0.06906 0.11309
0.06906 0.11310
0.06908 0.11311
0.06908 0.11312
0.06908 0.11313
0.06908 0.11314
0.06908 0.11315
0.06908 0.11316
0.06908 0.11317
0.06908 0.11318
0.06908 0.11319
0.06908 0.11320
0.06908 0.11321
0.06909 0.11322
0.06909 0.11323
0.06909 0.11324
0.06909 0.11325
0.06910 0.11326
0.06911 0.11327
0.06911 0.11328
0.06911 0.11329
0.06911 0.11330
0.06911 0.11331
0.06911 0.11332
0.06912 0.11333
0.06912 0.11334
0.06912 0.11335
0.06912 0.11336
0.06912 0.11337
0.06912 0.11338
0.06912 0.11339
0.06913 0.11340
0.06913 0.11341
0.06913 0.11342
0.06913 0.11343
0.06913 0.11344
0.06914 0.11345
0.06914 0.11346
0.06914 0.11347
0.06915 0.11348
0.06915 0.11349
0.06916 0.11350
0.06916 0.11351
0.06916 0.11352
0.06916 0.11353
0.06916 0.11354
0.06916 0.11355
0.06917 0.11356
0.06917 0.11357
0.06917 0.11358
0.06917 0.11359
0.06917 0.11360
0.06918 0.11361
0.06918 0.11362
0.06918 0.11363
0.06918 0.11364
0.06919 0.11365
0.06919 0.11366
0.06919 0.11367
0.06919 0.11368
0.06919 0.11369
0.06919 0.11370
0.06919 0.11371
0.06919 0.11372
0.06920 0.11373
0.06920 0.11374
0.06920 0.11375
0.06921 0.11376
0.06921 0.11377
0.06921 0.11378
0.06922 0.11379
0.06922 0.11380
0.06923 0.11381
0.06923 0.11382
0.06924 0.11383
0.06924 0.11384
0.06924 0.11385
0.06924 0.11386
0.06924 0.11387
0.06925 0.11388
0.06925 0.11389
0.06925 0.11390
0.06925 0.11391
0.06925 0.11392
0.06925 0.11393
0.06926 0.11394
0.06926 0.11395
0.06926 0.11396
0.06926 0.11397
0.06926 0.11398
0.06926 0.11399
0.06927 0.11400
0.06927 0.11401
0.06927 0.11402
0.06927 0.11403
0.06928 0.11404
0.06928 0.11405
0.06928 0.11406
0.06928 0.11407
0.06929 0.11408
0.06929 0.11409
0.06929 0.11410
0.06929 0.11411
0.06930 0.11412
0.06930 0.11413
0.06930 0.11414
0.06930 0.11415
0.06930 0.11416
0.06931 0.11417
0.06931 0.11418
0.06931 0.11419
0.06931 0.11420
0.06932 0.11421
0.06932 0.11422
0.06933 0.11423
0.06933 0.11424
0.06934 0.11425
0.06934 0.11426
0.06934 0.11427
0.06935 0.11428
0.06935 0.11429
0.06935 0.11430
0.06935 0.11431
0.06936 0.11432
0.06936 0.11433
0.06936 0.11434
0.06936 0.11435
0.06937 0.11436
0.06937 0.11437
0.06937 0.11438
0.06937 0.11439
0.06937 0.11440
0.06938 0.11441
0.06938 0.11442
0.06939 0.11443
0.06940 0.11444
0.06940 0.11445
0.06940 0.11446
0.06941 0.11447
0.06942 0.11448
0.06942 0.11449
0.06942 0.11450
0.06943 0.11451
0.06943 0.11452
0.06943 0.11453
0.06943 0.11454
0.06943 0.11455
0.06943 0.11456
0.06944 0.11457
0.06944 0.11458
0.06944 0.11459
0.06944 0.11460
0.06945 0.11461
0.06945 0.11462
0.06945 0.11463
0.06946 0.11464
0.06946 0.11465
0.06946 0.11466
0.06946 0.11467
0.06946 0.11468
0.06946 0.11469
0.06946 0.11470
0.06947 0.11471
0.06947 0.11472
0.06947 0.11473
0.06948 0.11474
0.06948 0.11475
0.06949 0.11476
0.06949 0.11477
0.06949 0.11478
0.06949 0.11479
0.06949 0.11480
0.06949 0.11481
0.06949 0.11482
0.06950 0.11483
0.06950 0.11484
0.06950 0.11485
0.06950 0.11486
0.06950 0.11487
0.06951 0.11488
0.06951 0.11489
0.06951 0.11490
0.06951 0.11491
0.06951 0.11492
0.06951 0.11493
0.06951 0.11494
0.06951 0.11495
0.06952 0.11496
0.06952 0.11497
0.06952 0.11498
0.06952 0.11499
0.06952 0.11500
0.06952 0.11501
0.06952 0.11502
0.06953 0.11503
0.06953 0.11504
0.06953 0.11505
0.06953 0.11506
0.06953 0.11507
0.06953 0.11508
0.06953 0.11509
0.06954 0.11510
0.06954 0.11511
0.06954 0.11512
0.06954 0.11513
0.06954 0.11514
0.06955 0.11515
0.06955 0.11516
0.06955 0.11517
0.06956 0.11518
0.06956 0.11519
0.06956 0.11520
0.06956 0.11521
0.06956 0.11522
0.06956 0.11523
0.06956 0.11524
0.06956 0.11525
0.06957 0.11526
0.06957 0.11527
0.06957 0.11528
0.06957 0.11529
0.06957 0.11530
0.06957 0.11531
0.06958 0.11532
0.06958 0.11533
0.06958 0.11534
0.06958 0.11535
0.06958 0.11536
0.06958 0.11537
0.06958 0.11538
0.06959 0.11539
0.06959 0.11540
0.06959 0.11541
0.06960 0.11542
0.06960 0.11543
0.06960 0.11544
0.06960 0.11545
0.06961 0.11546
0.06961 0.11547
0.06961 0.11548
0.06961 0.11549
0.06961 0.11550
0.06961 0.11551
0.06961 0.11552
0.06962 0.11553
0.06962 0.11554
0.06962 0.11555
0.06962 0.11556
0.06963 0.11557
0.06963 0.11558
0.06963 0.11559
0.06963 0.11560
0.06963 0.11561
0.06963 0.11562
0.06964 0.11563
0.06964 0.11564
0.06964 0.11565
0.06964 0.11566
0.06964 0.11567
0.06964 0.11568
0.06964 0.11569
0.06965 0.11570
0.06965 0.11571
0.06965 0.11572
0.06965 0.11573
0.06965 0.11574
0.06966 0.11575
0.06966 0.11576
0.06966 0.11577
0.06966 0.11578
0.06967 0.11579
0.06967 0.11580
0.06967 0.11581
0.06967 0.11582
0.06967 0.11583
0.06968 0.11584
0.06968 0.11585
0.06968 0.11586
0.06968 0.11587
0.06968 0.11588
0.06968 0.11589
0.06968 0.11590
0.06969 0.11591
0.06969 0.11592
0.06969 0.11593
0.06969 0.11594
0.06970 0.11595
0.06970 0.11596
0.06970 0.11597
0.06970 0.11598
0.06970 0.11599
0.06970 0.11600
0.06970 0.11601
0.06970 0.11602
0.06970 0.11603
0.06970 0.11604
0.06970 0.11605
0.06971 0.11606
0.06971 0.11607
0.06971 0.11608
0.06971 0.11609
0.06972 0.11610
0.06972 0.11611
0.06972 0.11612
0.06972 0.11613
0.06973 0.11614
0.06973 0.11615
0.06973 0.11616
0.06973 0.11617
0.06974 0.11618
0.06974 0.11619
0.06974 0.11620
0.06974 0.11621
0.06974 0.11622
0.06975 0.11623
0.06975 0.11624
0.06975 0.11625
0.06975 0.11626
0.06975 0.11627
0.06975 0.11628
0.06975 0.11629
0.06975 0.11630
0.06976 0.11631
0.06976 0.11632
0.06976 0.11633
0.06976 0.11634
0.06976 0.11635
0.06976 0.11636
0.06976 0.11637
0.06976 0.11638
0.06976 0.11639
0.06976 0.11640
0.06976 0.11641
0.06976 0.11642
0.06976 0.11643
0.06976 0.11644
0.06977 0.11645
0.06977 0.11646
0.06977 0.11647
0.06977 0.11648
0.06977 0.11649
0.06977 0.11650
0.06978 0.11651
0.06978 0.11652
0.06978 0.11653
0.06978 0.11654
0.06978 0.11655
0.06978 0.11656
0.06978 0.11657
0.06978 0.11658
0.06978 0.11659
0.06978 0.11660
0.06978 0.11661
0.06979 0.11662
0.06979 0.11663
0.06980 0.11664
0.06980 0.11665
0.06980 0.11666
0.06981 0.11667
0.06981 0.11668
0.06981 0.11669
0.06981 0.11670
0.06982 0.11671
0.06982 0.11672
0.06982 0.11673
0.06983 0.11674
0.06983 0.11675
0.06983 0.11676
0.06983 0.11677
0.06984 0.11678
0.06984 0.11679
0.06984 0.11680
0.06984 0.11681
0.06985 0.11682
0.06985 0.11683
0.06985 0.11684
0.06985 0.11685
0.06986 0.11686
0.06986 0.11687
0.06986 0.11688
0.06986 0.11689
0.06986 0.11690
0.06986 0.11691
0.06987 0.11692
0.06987 0.11693
0.06987 0.11694
0.06988 0.11695
0.06988 0.11696
0.06988 0.11697
0.06988 0.11698
0.06989 0.11699
0.06989 0.11700
0.06990 0.11701
0.06990 0.11702
0.06990 0.11703
0.06990 0.11704
0.06990 0.11705
0.06990 0.11706
0.06990 0.11707
0.06990 0.11708
0.06990 0.11709
0.06991 0.11710
0.06991 0.11711
0.06991 0.11712
0.06991 0.11713
0.06991 0.11714
0.06992 0.11715
0.06992 0.11716
0.06992 0.11717
0.06992 0.11718
0.06992 0.11719
0.06992 0.11720
0.06992 0.11721
0.06993 0.11722
0.06993 0.11723
0.06993 0.11724
0.06993 0.11725
0.06994 0.11726
0.06994 0.11727
0.06994 0.11728
0.06995 0.11729
0.06995 0.11730
0.06996 0.11731
0.06996 0.11732
0.06996 0.11733
0.06996 0.11734
0.06997 0.11735
0.06997 0.11736
0.06997 0.11737
0.06997 0.11738
0.06997 0.11739
0.06997 0.11740
0.06998 0.11741
0.06998 0.11742
0.06998 0.11743
0.06998 0.11744
0.06998 0.11745
0.06998 0.11746
0.06999 0.11747
0.06999 0.11748
0.06999 0.11749
0.06999 0.11750
0.06999 0.11751
0.07000 0.11752
0.07000 0.11753
0.07000 0.11754
0.07000 0.11755
0.07000 0.11756
0.07000 0.11757
0.07001 0.11758
0.07001 0.11759
0.07001 0.11760
0.07001 0.11761
0.07001 0.11762
0.07001 0.11763
0.07002 0.11764
0.07002 0.11765
0.07002 0.11766
0.07002 0.11767
0.07002 0.11768
0.07003 0.11769
0.07003 0.11770
0.07003 0.11771
0.07003 0.11772
0.07003 0.11773
0.07003 0.11774
0.07003 0.11775
0.07003 0.11776
0.07004 0.11777
0.07004 0.11778
0.07004 0.11779
0.07005 0.11780
0.07005 0.11781
0.07005 0.11782
0.07005 0.11783
0.07006 0.11784
0.07006 0.11785
0.07006 0.11786
0.07007 0.11787
0.07007 0.11788
0.07007 0.11789
0.07007 0.11790
0.07007 0.11791
0.07007 0.11792
0.07007 0.11793
0.07007 0.11794
0.07007 0.11795
0.07008 0.11796
0.07008 0.11797
0.07009 0.11798
0.07009 0.11799
0.07009 0.11800
0.07009 0.11801
0.07009 0.11802
0.07009 0.11803
0.07009 0.11804
0.07009 0.11805
0.07009 0.11806
0.07010 0.11807
0.07010 0.11808
0.07010 0.11809
0.07010 0.11810
0.07010 0.11811
0.07010 0.11812
0.07010 0.11813
0.07010 0.11814
0.07011 0.11815
0.07011 0.11816
0.07011 0.11817
0.07011 0.11818
0.07011 0.11819
0.07012 0.11820
0.07012 0.11821
0.07012 0.11822
0.07012 0.11823
0.07012 0.11824
0.07012 0.11825
0.07013 0.11826
0.07013 0.11827
0.07014 0.11828
0.07014 0.11829
0.07014 0.11830
0.07014 0.11831
0.07014 0.11832
0.07015 0.11833
0.07015 0.11834
0.07015 0.11835
0.07015 0.11836
0.07015 0.11837
0.07015 0.11838
0.07015 0.11839
0.07016 0.11840
0.07016 0.11841
0.07016 0.11842
0.07016 0.11843
0.07016 0.11844
0.07017 0.11845
0.07017 0.11846
0.07017 0.11847
0.07018 0.11848
0.07018 0.11849
0.07018 0.11850
0.07018 0.11851
0.07018 0.11852
0.07018 0.11853
0.07018 0.11854
0.07018 0.11855
0.07019 0.11856
0.07019 0.11857
0.07020 0.11858
0.07020 0.11859
0.07020 0.11860
0.07020 0.11861
0.07021 0.11862
0.07021 0.11863
0.07022 0.11864
0.07022 0.11865
0.07022 0.11866
0.07022 0.11867
0.07023 0.11868
0.07023 0.11869
0.07023 0.11870
0.07023 0.11871
0.07024 0.11872
0.07024 0.11873
0.07024 0.11874
0.07024 0.11875
0.07024 0.11876
0.07024 0.11877
0.07025 0.11878
0.07025 0.11879
0.07025 0.11880
0.07025 0.11881
0.07025 0.11882
0.07026 0.11883
0.07026 0.11884
0.07026 0.11885
0.07026 0.11886
0.07027 0.11887
0.07027 0.11888
0.07027 0.11889
0.07027 0.11890
0.07027 0.11891
0.07027 0.11892
0.07028 0.11893
0.07028 0.11894
0.07028 0.11895
0.07028 0.11896
0.07028 0.11897
0.07029 0.11898
0.07029 0.11899
0.07029 0.11900
0.07030 0.11901
0.07030 0.11902
0.07030 0.11903
0.07031 0.11904
0.07031 0.11905
0.07031 0.11906
0.07031 0.11907
0.07031 0.11908
0.07032 0.11909
0.07032 0.11910
0.07032 0.11911
0.07032 0.11912
0.07033 0.11913
0.07033 0.11914
0.07033 0.11915
0.07033 0.11916
0.07033 0.11917
0.07034 0.11918
0.07035 0.11919
0.07035 0.11920
0.07036 0.11921
0.07036 0.11922
0.07036 0.11923
0.07036 0.11924
0.07036 0.11925
0.07036 0.11926
0.07036 0.11927
0.07036 0.11928
0.07036 0.11929
0.07037 0.11930
0.07037 0.11931
0.07037 0.11932
0.07037 0.11933
0.07037 0.11934
0.07037 0.11935
0.07038 0.11936
0.07038 0.11937
0.07038 0.11938
0.07038 0.11939
0.07039 0.11940
0.07039 0.11941
0.07039 0.11942
0.07039 0.11943
0.07039 0.11944
0.07040 0.11945
0.07040 0.11946
0.07040 0.11947
0.07040 0.11948
0.07040 0.11949
0.07040 0.11950
0.07041 0.11951
0.07041 0.11952
0.07041 0.11953
0.07041 0.11954
0.07042 0.11955
0.07042 0.11956
0.07042 0.11957
0.07042 0.11958
0.07042 0.11959
0.07043 0.11960
0.07043 0.11961
0.07043 0.11962
0.07043 0.11963
0.07043 0.11964
0.07044 0.11965
0.07044 0.11966
0.07044 0.11967
0.07044 0.11968
0.07044 0.11969
0.07044 0.11970
0.07044 0.11971
0.07045 0.11972
0.07045 0.11973
0.07045 0.11974
0.07045 0.11975
0.07045 0.11976
0.07046 0.11977
0.07046 0.11978
0.07046 0.11979
0.07046 0.11980
0.07046 0.11981
0.07047 0.11982
0.07047 0.11983
0.07047 0.11984
0.07047 0.11985
0.07047 0.11986
0.07047 0.11987
0.07048 0.11988
0.07048 0.11989
0.07048 0.11990
0.07048 0.11991
0.07048 0.11992
0.07049 0.11993
0.07049 0.11994
0.07049 0.11995
0.07049 0.11996
0.07049 0.11997
0.07049 0.11998
0.07050 0.11999
0.07050 0.12000
0.07050 0.12001
0.07051 0.12002
0.07051 0.12003
0.07052 0.12004
0.07052 0.12005
0.07052 0.12006
0.07052 0.12007
0.07053 0.12008
0.07053 0.12009
0.07053 0.12010
0.07053 0.12011
0.07053 0.12012
0.07054 0.12013
0.07054 0.12014
0.07055 0.12015
0.07055 0.12016
0.07055 0.12017
0.07055 0.12018
0.07055 0.12019
0.07056 0.12020
0.07056 0.12021
0.07056 0.12022
0.07056 0.12023
0.07056 0.12024
0.07056 0.12025
0.07056 0.12026
0.07056 0.12027
0.07057 0.12028
0.07057 0.12029
0.07057 0.12030
0.07057 0.12031
0.07057 0.12032
0.07057 0.12033
0.07057 0.12034
0.07057 0.12035
0.07057 0.12036
0.07058 0.12037
0.07058 0.12038
0.07058 0.12039
0.07058 0.12040
0.07058 0.12041
0.07058 0.12042
0.07059 0.12043
0.07059 0.12044
0.07059 0.12045
0.07059 0.12046
0.07059 0.12047
0.07060 0.12048
0.07060 0.12049
0.07060 0.12050
0.07060 0.12051
0.07060 0.12052
0.07060 0.12053
0.07060 0.12054
0.07061 0.12055
0.07061 0.12056
0.07061 0.12057
0.07061 0.12058
0.07062 0.12059
0.07062 0.12060
0.07062 0.12061
0.07062 0.12062
0.07062 0.12063
0.07062 0.12064
0.07063 0.12065
0.07063 0.12066
0.07063 0.12067
0.07063 0.12068
0.07063 0.12069
0.07063 0.12070
0.07063 0.12071
0.07063 0.12072
0.07064 0.12073
0.07064 0.12074
0.07064 0.12075
0.07064 0.12076
0.07064 0.12077
0.07064 0.12078
0.07064 0.12079
0.07065 0.12080
0.07065 0.12081
0.07065 0.12082
0.07065 0.12083
0.07065 0.12084
0.07066 0.12085
0.07066 0.12086
0.07066 0.12087
0.07066 0.12088
0.07067 0.12089
0.07067 0.12090
0.07067 0.12091
0.07067 0.12092
0.07068 0.12093
0.07068 0.12094
0.07068 0.12095
0.07068 0.12096
0.07069 0.12097
0.07069 0.12098
0.07069 0.12099
0.07069 0.12100
0.07069 0.12101
0.07070 0.12102
0.07070 0.12103
0.07070 0.12104
0.07070 0.12105
0.07071 0.12106
0.07071 0.12107
0.07072 0.12108
0.07072 0.12109
0.07072 0.12110
0.07072 0.12111
0.07073 0.12112
0.07073 0.12113
0.07073 0.12114
0.07073 0.12115
0.07073 0.12116
0.07073 0.12117
0.07074 0.12118
0.07074 0.12119
0.07074 0.12120
0.07075 0.12121
0.07075 0.12122
0.07075 0.12123
0.07075 0.12124
0.07075 0.12125
0.07075 0.12126
0.07075 0.12127
0.07076 0.12128
0.07076 0.12129
0.07076 0.12130
0.07076 0.12131
0.07077 0.12132
0.07077 0.12133
0.07077 0.12134
0.07077 0.12135
0.07077 0.12136
0.07077 0.12137
0.07077 0.12138
0.07077 0.12139
0.07078 0.12140
0.07078 0.12141
0.07078 0.12142
0.07078 0.12143
0.07078 0.12144
0.07078 0.12145
0.07079 0.12146
0.07079 0.12147
0.07079 0.12148
0.07079 0.12149
0.07079 0.12150
0.07080 0.12151
0.07080 0.12152
0.07080 0.12153
0.07081 0.12154
0.07081 0.12155
0.07081 0.12156
0.07082 0.12157
0.07082 0.12158
0.07083 0.12159
0.07083 0.12160
0.07083 0.12161
0.07083 0.12162
0.07083 0.12163
0.07084 0.12164
0.07084 0.12165
0.07084 0.12166
0.07084 0.12167
0.07085 0.12168
0.07085 0.12169
0.07085 0.12170
0.07085 0.12171
0.07085 0.12172
0.07085 0.12173
0.07086 0.12174
0.07086 0.12175
0.07086 0.12176
0.07086 0.12177
0.07086 0.12178
0.07086 0.12179
0.07086 0.12180
0.07087 0.12181
0.07087 0.12182
0.07087 0.12183
0.07088 0.12184
0.07088 0.12185
0.07088 0.12186
0.07088 0.12187
0.07088 0.12188
0.07088 0.12189
0.07089 0.12190
0.07089 0.12191
0.07089 0.12192
0.07089 0.12193
0.07089 0.12194
0.07090 0.12195
0.07090 0.12196
0.07090 0.12197
0.07090 0.12198
0.07090 0.12199
0.07091 0.12200
0.07091 0.12201
0.07091 0.12202
0.07091 0.12203
0.07091 0.12204
0.07091 0.12205
0.07091 0.12206
0.07092 0.12207
0.07092 0.12208
0.07092 0.12209
0.07092 0.12210
0.07092 0.12211
0.07092 0.12212
0.07093 0.12213
0.07093 0.12214
0.07093 0.12215
0.07093 0.12216
0.07094 0.12217
0.07094 0.12218
0.07094 0.12219
0.07094 0.12220
0.07094 0.12221
0.07094 0.12222
0.07095 0.12223
0.07095 0.12224
0.07096 0.12225
0.07096 0.12226
0.07096 0.12227
0.07096 0.12228
0.07096 0.12229
0.07096 0.12230
0.07096 0.12231
0.07096 0.12232
0.07096 0.12233
0.07097 0.12234
0.07097 0.12235
0.07098 0.12236
0.07098 0.12237
0.07098 0.12238
0.07099 0.12239
0.07099 0.12240
0.07099 0.12241
0.07100 0.12242
0.07100 0.12243
0.07100 0.12244
0.07100 0.12245
0.07100 0.12246
0.07101 0.12247
0.07101 0.12248
0.07101 0.12249
0.07101 0.12250
0.07101 0.12251
0.07101 0.12252
0.07101 0.12253
0.07102 0.12254
0.07102 0.12255
0.07102 0.12256
0.07102 0.12257
0.07103 0.12258
0.07103 0.12259
0.07103 0.12260
0.07103 0.12261
0.07103 0.12262
0.07103 0.12263
0.07104 0.12264
0.07104 0.12265
0.07104 0.12266
0.07104 0.12267
0.07104 0.12268
0.07104 0.12269
0.07105 0.12270
0.07105 0.12271
0.07106 0.12272
0.07106 0.12273
0.07106 0.12274
0.07106 0.12275
0.07106 0.12276
0.07106 0.12277
0.07106 0.12278
0.07107 0.12279
0.07107 0.12280
0.07107 0.12281
0.07107 0.12282
0.07107 0.12283
0.07108 0.12284
0.07108 0.12285
0.07108 0.12286
0.07108 0.12287
0.07109 0.12288
0.07109 0.12289
0.07109 0.12290
0.07109 0.12291
0.07109 0.12292
0.07109 0.12293
0.07110 0.12294
0.07110 0.12295
0.07110 0.12296
0.07110 0.12297
0.07110 0.12298
0.07111 0.12299
0.07111 0.12300
0.07111 0.12301
0.07111 0.12302
0.07112 0.12303
0.07112 0.12304
0.07112 0.12305
0.07112 0.12306
0.07113 0.12307
0.07113 0.12308
0.07113 0.12309
0.07113 0.12310
0.07114 0.12311
0.07114 0.12312
0.07114 0.12313
0.07114 0.12314
0.07114 0.12315
0.07114 0.12316
0.07114 0.12317
0.07115 0.12318
0.07115 0.12319
0.07115 0.12320
0.07115 0.12321
0.07115 0.12322
0.07115 0.12323
0.07115 0.12324
0.07115 0.12325
0.07115 0.12326
0.07115 0.12327
0.07116 0.12328
0.07116 0.12329
0.07116 0.12330
0.07116 0.12331
0.07116 0.12332
0.07116 0.12333
0.07116 0.12334
0.07116 0.12335
0.07116 0.12336
0.07116 0.12337
0.07117 0.12338
0.07117 0.12339
0.07118 0.12340
0.07118 0.12341
0.07118 0.12342
0.07118 0.12343
0.07118 0.12344
0.07119 0.12345
0.07119 0.12346
0.07119 0.12347
0.07119 0.12348
0.07119 0.12349
0.07119 0.12350
0.07119 0.12351
0.07119 0.12352
0.07120 0.12353
0.07120 0.12354
0.07120 0.12355
0.07120 0.12356
0.07121 0.12357
0.07121 0.12358
0.07121 0.12359
0.07121 0.12360
0.07121 0.12361
0.07122 0.12362
0.07122 0.12363
0.07122 0.12364
0.07122 0.12365
0.07122 0.12366
0.07123 0.12367
0.07123 0.12368
0.07123 0.12369
0.07123 0.12370
0.07124 0.12371
0.07124 0.12372
0.07125 0.12373
0.07125 0.12374
0.07125 0.12375
0.07125 0.12376
0.07125 0.12377
0.07126 0.12378
0.07126 0.12379
0.07126 0.12380
0.07127 0.12381
0.07127 0.12382
0.07127 0.12383
0.07127 0.12384
0.07127 0.12385
0.07127 0.12386
0.07127 0.12387
0.07128 0.12388
0.07128 0.12389
0.07128 0.12390
0.07128 0.12391
0.07129 0.12392
0.07129 0.12393
0.07130 0.12394
0.07130 0.12395
0.07130 0.12396
0.07130 0.12397
0.07130 0.12398
0.07131 0.12399
0.07131 0.12400
0.07131 0.12401
0.07132 0.12402
0.07132 0.12403
0.07132 0.12404
0.07132 0.12405
0.07133 0.12406
0.07133 0.12407
0.07133 0.12408
0.07133 0.12409
0.07133 0.12410
0.07133 0.12411
0.07133 0.12412
0.07134 0.12413
0.07134 0.12414
0.07135 0.12415
0.07135 0.12416
0.07135 0.12417
0.07136 0.12418
0.07136 0.12419
0.07136 0.12420
0.07136 0.12421
0.07137 0.12422
0.07137 0.12423
0.07137 0.12424
0.07137 0.12425
0.07137 0.12426
0.07138 0.12427
0.07138 0.12428
0.07138 0.12429
0.07138 0.12430
0.07138 0.12431
0.07138 0.12432
0.07139 0.12433
0.07139 0.12434
0.07139 0.12435
0.07139 0.12436
0.07139 0.12437
0.07139 0.12438
0.07140 0.12439
0.07140 0.12440
0.07140 0.12441
0.07140 0.12442
0.07140 0.12443
0.07140 0.12444
0.07141 0.12445
0.07141 0.12446
0.07141 0.12447
0.07142 0.12448
0.07142 0.12449
0.07142 0.12450
0.07142 0.12451
0.07142 0.12452
0.07142 0.12453
0.07142 0.12454
0.07142 0.12455
0.07143 0.12456
0.07143 0.12457
0.07143 0.12458
0.07143 0.12459
0.07143 0.12460
0.07143 0.12461
0.07143 0.12462
0.07143 0.12463
0.07143 0.12464
0.07143 0.12465
0.07144 0.12466
0.07144 0.12467
0.07144 0.12468
0.07144 0.12469
0.07144 0.12470
0.07144 0.12471
0.07144 0.12472
0.07145 0.12473
0.07145 0.12474
0.07145 0.12475
0.07145 0.12476
0.07145 0.12477
0.07146 0.12478
0.07146 0.12479
0.07146 0.12480
0.07147 0.12481
0.07147 0.12482
0.07147 0.12483
0.07147 0.12484
0.07147 0.12485
0.07147 0.12486
0.07147 0.12487
0.07148 0.12488
0.07148 0.12489
0.07148 0.12490
0.07148 0.12491
0.07148 0.12492
0.07148 0.12493
0.07148 0.12494
0.07149 0.12495
0.07149 0.12496
0.07149 0.12497
0.07149 0.12498
0.07149 0.12499
0.07149 0.12500
0.07150 0.12501
0.07150 0.12502
0.07150 0.12503
0.07150 0.12504
0.07150 0.12505
0.07150 0.12506
0.07150 0.12507
0.07150 0.12508
0.07151 0.12509
0.07151 0.12510
0.07151 0.12511
0.07151 0.12512
0.07152 0.12513
0.07152 0.12514
0.07152 0.12515
0.07152 0.12516
0.07152 0.12517
0.07152 0.12518
0.07152 0.12519
0.07152 0.12520
0.07153 0.12521
0.07153 0.12522
0.07153 0.12523
0.07153 0.12524
0.07153 0.12525
0.07153 0.12526
0.07153 0.12527
0.07153 0.12528
0.07153 0.12529
0.07153 0.12530
0.07154 0.12531
0.07154 0.12532
0.07155 0.12533
0.07155 0.12534
0.07155 0.12535
0.07156 0.12536
0.07156 0.12537
0.07156 0.12538
0.07156 0.12539
0.07156 0.12540
0.07156 0.12541
0.07157 0.12542
0.07157 0.12543
0.07157 0.12544
0.07157 0.12545
0.07158 0.12546
0.07158 0.12547
0.07158 0.12548
0.07158 0.12549
0.07158 0.12550
0.07158 0.12551
0.07158 0.12552
0.07159 0.12553
0.07159 0.12554
0.07160 0.12555
0.07160 0.12556
0.07160 0.12557
0.07160 0.12558
0.07160 0.12559
0.07160 0.12560
0.07160 0.12561
0.07161 0.12562
0.07161 0.12563
0.07162 0.12564
0.07162 0.12565
0.07162 0.12566
0.07162 0.12567
0.07163 0.12568
0.07163 0.12569
0.07163 0.12570
0.07163 0.12571
0.07163 0.12572
0.07163 0.12573
0.07164 0.12574
0.07164 0.12575
0.07164 0.12576
0.07164 0.12577
0.07164 0.12578
0.07164 0.12579
0.07164 0.12580
0.07165 0.12581
0.07166 0.12582
0.07166 0.12583
0.07166 0.12584
0.07166 0.12585
0.07167 0.12586
0.07167 0.12587
0.07167 0.12588
0.07167 0.12589
0.07167 0.12590
0.07167 0.12591
0.07167 0.12592
0.07168 0.12593
0.07168 0.12594
0.07168 0.12595
0.07168 0.12596
0.07168 0.12597
0.07168 0.12598
0.07169 0.12599
0.07169 0.12600
0.07170 0.12601
0.07170 0.12602
0.07170 0.12603
0.07170 0.12604
0.07170 0.12605
0.07171 0.12606
0.07171 0.12607
0.07171 0.12608
0.07172 0.12609
0.07172 0.12610
0.07172 0.12611
0.07172 0.12612
0.07172 0.12613
0.07172 0.12614
0.07172 0.12615
0.07173 0.12616
0.07173 0.12617
0.07173 0.12618
0.07173 0.12619
0.07174 0.12620
0.07174 0.12621
0.07174 0.12622
0.07174 0.12623
0.07174 0.12624
0.07175 0.12625
0.07175 0.12626
0.07175 0.12627
0.07175 0.12628
0.07175 0.12629
0.07175 0.12630
0.07175 0.12631
0.07175 0.12632
0.07176 0.12633
0.07176 0.12634
0.07176 0.12635
0.07176 0.12636
0.07176 0.12637
0.07176 0.12638
0.07176 0.12639
0.07176 0.12640
0.07176 0.12641
0.07177 0.12642
0.07177 0.12643
0.07177 0.12644
0.07177 0.12645
0.07177 0.12646
0.07177 0.12647
0.07178 0.12648
0.07178 0.12649
0.07178 0.12650
0.07178 0.12651
0.07179 0.12652
0.07179 0.12653
0.07179 0.12654
0.07179 0.12655
0.07180 0.12656
0.07180 0.12657
0.07180 0.12658
0.07180 0.12659
0.07180 0.12660
0.07180 0.12661
0.07180 0.12662
0.07181 0.12663
0.07181 0.12664
0.07181 0.12665
0.07181 0.12666
0.07181 0.12667
0.07181 0.12668
0.07181 0.12669
0.07181 0.12670
0.07181 0.12671
0.07181 0.12672
0.07182 0.12673
0.07182 0.12674
0.07182 0.12675
0.07183 0.12676
0.07183 0.12677
0.07183 0.12678
0.07183 0.12679
0.07184 0.12680
0.07185 0.12681
0.07186 0.12682
0.07186 0.12683
0.07186 0.12684
0.07186 0.12685
0.07186 0.12686
0.07187 0.12687
0.07187 0.12688
0.07187 0.12689
0.07187 0.12690
0.07188 0.12691
0.07188 0.12692
0.07188 0.12693
0.07188 0.12694
0.07189 0.12695
0.07189 0.12696
0.07189 0.12697
0.07190 0.12698
0.07190 0.12699
0.07190 0.12700
0.07190 0.12701
0.07190 0.12702
0.07190 0.12703
0.07191 0.12704
0.07191 0.12705
0.07191 0.12706
0.07191 0.12707
0.07191 0.12708
0.07192 0.12709
0.07192 0.12710
0.07192 0.12711
0.07192 0.12712
0.07192 0.12713
0.07192 0.12714
0.07192 0.12715
0.07193 0.12716
0.07193 0.12717
0.07193 0.12718
0.07194 0.12719
0.07195 0.12720
0.07195 0.12721
0.07195 0.12722
0.07195 0.12723
0.07195 0.12724
0.07195 0.12725
0.07196 0.12726
0.07196 0.12727
0.07196 0.12728
0.07196 0.12729
0.07196 0.12730
0.07196 0.12731
0.07196 0.12732
0.07196 0.12733
0.07196 0.12734
0.07196 0.12735
0.07197 0.12736
0.07197 0.12737
0.07197 0.12738
0.07197 0.12739
0.07197 0.12740
0.07197 0.12741
0.07197 0.12742
0.07198 0.12743
0.07198 0.12744
0.07198 0.12745
0.07198 0.12746
0.07198 0.12747
0.07199 0.12748
0.07200 0.12749
0.07200 0.12750
0.07200 0.12751
0.07200 0.12752
0.07200 0.12753
0.07201 0.12754
0.07201 0.12755
0.07201 0.12756
0.07201 0.12757
0.07201 0.12758
0.07201 0.12759
0.07201 0.12760
0.07202 0.12761
0.07202 0.12762
0.07203 0.12763
0.07203 0.12764
0.07203 0.12765
0.07203 0.12766
0.07203 0.12767
0.07203 0.12768
0.07203 0.12769
0.07203 0.12770
0.07203 0.12771
0.07204 0.12772
0.07204 0.12773
0.07204 0.12774
0.07204 0.12775
0.07204 0.12776
0.07204 0.12777
0.07205 0.12778
0.07205 0.12779
0.07205 0.12780
0.07205 0.12781
0.07205 0.12782
0.07205 0.12783
0.07205 0.12784
0.07205 0.12785
0.07206 0.12786
0.07206 0.12787
0.07206 0.12788
0.07206 0.12789
0.07207 0.12790
0.07207 0.12791
0.07207 0.12792
0.07207 0.12793
0.07208 0.12794
0.07208 0.12795
0.07208 0.12796
0.07208 0.12797
0.07208 0.12798
0.07209 0.12799
0.07209 0.12800
0.07209 0.12801
0.07209 0.12802
0.07209 0.12803
0.07209 0.12804
0.07210 0.12805
0.07210 0.12806
0.07210 0.12807
0.07210 0.12808
0.07210 0.12809
0.07211 0.12810
0.07211 0.12811
0.07211 0.12812
0.07212 0.12813
0.07212 0.12814
0.07212 0.12815
0.07214 0.12816
0.07214 0.12817
0.07214 0.12818
0.07214 0.12819
0.07214 0.12820
0.07215 0.12821
0.07215 0.12822
0.07215 0.12823
0.07215 0.12824
0.07215 0.12825
0.07215 0.12826
0.07216 0.12827
0.07216 0.12828
0.07217 0.12829
0.07217 0.12830
0.07217 0.12831
0.07217 0.12832
0.07217 0.12833
0.07217 0.12834
0.07217 0.12835
0.07217 0.12836
0.07218 0.12837
0.07218 0.12838
0.07218 0.12839
0.07218 0.12840
0.07218 0.12841
0.07218 0.12842
0.07218 0.12843
0.07218 0.12844
0.07219 0.12845
0.07219 0.12846
0.07219 0.12847
0.07219 0.12848
0.07219 0.12849
0.07220 0.12850
0.07220 0.12851
0.07220 0.12852
0.07221 0.12853
0.07221 0.12854
0.07221 0.12855
0.07221 0.12856
0.07221 0.12857
0.07222 0.12858
0.07222 0.12859
0.07222 0.12860
0.07222 0.12861
0.07222 0.12862
0.07223 0.12863
0.07223 0.12864
0.07224 0.12865
0.07224 0.12866
0.07224 0.12867
0.07224 0.12868
0.07224 0.12869
0.07224 0.12870
0.07224 0.12871
0.07224 0.12872
0.07225 0.12873
0.07225 0.12874
0.07225 0.12875
0.07225 0.12876
0.07226 0.12877
0.07226 0.12878
0.07226 0.12879
0.07226 0.12880
0.07227 0.12881
0.07227 0.12882
0.07227 0.12883
0.07228 0.12884
0.07228 0.12885
0.07228 0.12886
0.07228 0.12887
0.07228 0.12888
0.07229 0.12889
0.07229 0.12890
0.07229 0.12891
0.07229 0.12892
0.07230 0.12893
0.07230 0.12894
0.07230 0.12895
0.07230 0.12896
0.07230 0.12897
0.07230 0.12898
0.07230 0.12899
0.07231 0.12900
0.07231 0.12901
0.07231 0.12902
0.07231 0.12903
0.07232 0.12904
0.07232 0.12905
0.07232 0.12906
0.07232 0.12907
0.07232 0.12908
0.07233 0.12909
0.07233 0.12910
0.07233 0.12911
0.07233 0.12912
0.07234 0.12913
0.07234 0.12914
0.07234 0.12915
0.07234 0.12916
0.07234 0.12917
0.07234 0.12918
0.07235 0.12919
0.07235 0.12920
0.07235 0.12921
0.07235 0.12922
0.07235 0.12923
0.07235 0.12924
0.07235 0.12925
0.07236 0.12926
0.07236 0.12927
0.07236 0.12928
0.07236 0.12929
0.07236 0.12930
0.07237 0.12931
0.07237 0.12932
0.07237 0.12933
0.07237 0.12934
0.07237 0.12935
0.07238 0.12936
0.07238 0.12937
0.07238 0.12938
0.07238 0.12939
0.07239 0.12940
0.07239 0.12941
0.07239 0.12942
0.07239 0.12943
0.07239 0.12944
0.07239 0.12945
0.07239 0.12946
0.07241 0.12947
0.07241 0.12948
0.07241 0.12949
0.07241 0.12950
0.07241 0.12951
0.07241 0.12952
0.07242 0.12953
0.07242 0.12954
0.07242 0.12955
0.07242 0.12956
0.07242 0.12957
0.07243 0.12958
0.07243 0.12959
0.07243 0.12960
0.07243 0.12961
0.07244 0.12962
0.07244 0.12963
0.07244 0.12964
0.07244 0.12965
0.07244 0.12966
0.07244 0.12967
0.07244 0.12968
0.07245 0.12969
0.07245 0.12970
0.07245 0.12971
0.07245 0.12972
0.07245 0.12973
0.07245 0.12974
0.07246 0.12975
0.07247 0.12976
0.07247 0.12977
0.07247 0.12978
0.07247 0.12979
0.07247 0.12980
0.07247 0.12981
0.07247 0.12982
0.07248 0.12983
0.07248 0.12984
0.07248 0.12985
0.07248 0.12986
0.07248 0.12987
0.07248 0.12988
0.07249 0.12989
0.07249 0.12990
0.07249 0.12991
0.07249 0.12992
0.07249 0.12993
0.07249 0.12994
0.07250 0.12995
0.07250 0.12996
0.07250 0.12997
0.07250 0.12998
0.07250 0.12999
0.07251 0.13000
0.07251 0.13001
0.07251 0.13002
0.07251 0.13003
0.07251 0.13004
0.07251 0.13005
0.07251 0.13006
0.07252 0.13007
0.07252 0.13008
0.07252 0.13009
0.07252 0.13010
0.07253 0.13011
0.07253 0.13012
0.07253 0.13013
0.07253 0.13014
0.07253 0.13015
0.07254 0.13016
0.07254 0.13017
0.07254 0.13018
0.07254 0.13019
0.07254 0.13020
0.07254 0.13021
0.07254 0.13022
0.07254 0.13023
0.07254 0.13024
0.07254 0.13025
0.07254 0.13026
0.07254 0.13027
0.07255 0.13028
0.07255 0.13029
0.07255 0.13030
0.07255 0.13031
0.07255 0.13032
0.07256 0.13033
0.07256 0.13034
0.07256 0.13035
0.07256 0.13036
0.07256 0.13037
0.07256 0.13038
0.07256 0.13039
0.07256 0.13040
0.07257 0.13041
0.07257 0.13042
0.07258 0.13043
0.07258 0.13044
0.07258 0.13045
0.07258 0.13046
0.07258 0.13047
0.07259 0.13048
0.07259 0.13049
0.07259 0.13050
0.07259 0.13051
0.07259 0.13052
0.07259 0.13053
0.07260 0.13054
0.07260 0.13055
0.07260 0.13056
0.07260 0.13057
0.07260 0.13058
0.07260 0.13059
0.07260 0.13060
0.07260 0.13061
0.07260 0.13062
0.07261 0.13063
0.07261 0.13064
0.07261 0.13065
0.07261 0.13066
0.07261 0.13067
0.07261 0.13068
0.07261 0.13069
0.07262 0.13070
0.07262 0.13071
0.07262 0.13072
0.07262 0.13073
0.07262 0.13074
0.07262 0.13075
0.07262 0.13076
0.07263 0.13077
0.07263 0.13078
0.07263 0.13079
0.07263 0.13080
0.07263 0.13081
0.07263 0.13082
0.07264 0.13083
0.07264 0.13084
0.07264 0.13085
0.07264 0.13086
0.07264 0.13087
0.07265 0.13088
0.07265 0.13089
0.07265 0.13090
0.07266 0.13091
0.07266 0.13092
0.07266 0.13093
0.07267 0.13094
0.07267 0.13095
0.07267 0.13096
0.07267 0.13097
0.07268 0.13098
0.07269 0.13099
0.07269 0.13100
0.07269 0.13101
0.07269 0.13102
0.07270 0.13103
0.07270 0.13104
0.07270 0.13105
0.07270 0.13106
0.07271 0.13107
0.07271 0.13108
0.07271 0.13109
0.07271 0.13110
0.07271 0.13111
0.07271 0.13112
0.07272 0.13113
0.07272 0.13114
0.07272 0.13115
0.07273 0.13116
0.07273 0.13117
0.07273 0.13118
0.07274 0.13119
0.07274 0.13120
0.07274 0.13121
0.07274 0.13122
0.07274 0.13123
0.07274 0.13124
0.07275 0.13125
0.07275 0.13126
0.07275 0.13127
0.07275 0.13128
0.07275 0.13129
0.07275 0.13130
0.07275 0.13131
0.07275 0.13132
0.07276 0.13133
0.07276 0.13134
0.07276 0.13135
0.07277 0.13136
0.07277 0.13137
0.07278 0.13138
0.07278 0.13139
0.07279 0.13140
0.07279 0.13141
0.07279 0.13142
0.07280 0.13143
0.07280 0.13144
0.07280 0.13145
0.07280 0.13146
0.07280 0.13147
0.07280 0.13148
0.07281 0.13149
0.07281 0.13150
0.07281 0.13151
0.07281 0.13152
0.07281 0.13153
0.07281 0.13154
0.07281 0.13155
0.07281 0.13156
0.07282 0.13157
0.07282 0.13158
0.07282 0.13159
0.07282 0.13160
0.07282 0.13161
0.07282 0.13162
0.07282 0.13163
0.07282 0.13164
0.07283 0.13165
0.07283 0.13166
0.07283 0.13167
0.07283 0.13168
0.07283 0.13169
0.07283 0.13170
0.07283 0.13171
0.07283 0.13172
0.07284 0.13173
0.07284 0.13174
0.07284 0.13175
0.07284 0.13176
0.07284 0.13177
0.07285 0.13178
0.07285 0.13179
0.07286 0.13180
0.07286 0.13181
0.07286 0.13182
0.07287 0.13183
0.07287 0.13184
0.07287 0.13185
0.07287 0.13186
0.07288 0.13187
0.07288 0.13188
0.07288 0.13189
0.07288 0.13190
0.07288 0.13191
0.07288 0.13192
0.07288 0.13193
0.07289 0.13194
0.07289 0.13195
0.07289 0.13196
0.07290 0.13197
0.07290 0.13198
0.07290 0.13199
0.07290 0.13200
0.07290 0.13201
0.07290 0.13202
0.07291 0.13203
0.07291 0.13204
0.07291 0.13205
0.07291 0.13206
0.07291 0.13207
0.07291 0.13208
0.07291 0.13209
0.07291 0.13210
0.07292 0.13211
0.07292 0.13212
0.07292 0.13213
0.07293 0.13214
0.07293 0.13215
0.07293 0.13216
0.07293 0.13217
0.07294 0.13218
0.07294 0.13219
0.07294 0.13220
0.07294 0.13221
0.07294 0.13222
0.07294 0.13223
0.07295 0.13224
0.07295 0.13225
0.07295 0.13226
0.07295 0.13227
0.07296 0.13228
0.07296 0.13229
0.07297 0.13230
0.07298 0.13231
0.07298 0.13232
0.07298 0.13233
0.07298 0.13234
0.07298 0.13235
0.07298 0.13236
0.07298 0.13237
0.07298 0.13238
0.07298 0.13239
0.07299 0.13240
0.07299 0.13241
0.07299 0.13242
0.07299 0.13243
0.07300 0.13244
0.07300 0.13245
0.07300 0.13246
0.07300 0.13247
0.07301 0.13248
0.07301 0.13249
0.07301 0.13250
0.07302 0.13251
0.07302 0.13252
0.07302 0.13253
0.07302 0.13254
0.07302 0.13255
0.07302 0.13256
0.07302 0.13257
0.07302 0.13258
0.07303 0.13259
0.07303 0.13260
0.07303 0.13261
0.07303 0.13262
0.07303 0.13263
0.07303 0.13264
0.07303 0.13265
0.07304 0.13266
0.07304 0.13267
0.07305 0.13268
0.07305 0.13269
0.07305 0.13270
0.07305 0.13271
0.07305 0.13272
0.07305 0.13273
0.07305 0.13274
0.07305 0.13275
0.07305 0.13276
0.07306 0.13277
0.07306 0.13278
0.07306 0.13279
0.07307 0.13280
0.07307 0.13281
0.07307 0.13282
0.07307 0.13283
0.07307 0.13284
0.07307 0.13285
0.07308 0.13286
0.07308 0.13287
0.07308 0.13288
0.07308 0.13289
0.07308 0.13290
0.07308 0.13291
0.07308 0.13292
0.07309 0.13293
0.07309 0.13294
0.07309 0.13295
0.07309 0.13296
0.07310 0.13297
0.07310 0.13298
0.07310 0.13299
0.07310 0.13300
0.07310 0.13301
0.07311 0.13302
0.07311 0.13303
0.07311 0.13304
0.07311 0.13305
0.07311 0.13306
0.07311 0.13307
0.07311 0.13308
0.07311 0.13309
0.07311 0.13310
0.07311 0.13311
0.07311 0.13312
0.07311 0.13313
0.07312 0.13314
0.07312 0.13315
0.07312 0.13316
0.07313 0.13317
0.07313 0.13318
0.07313 0.13319
0.07313 0.13320
0.07314 0.13321
0.07314 0.13322
0.07314 0.13323
0.07314 0.13324
0.07314 0.13325
0.07314 0.13326
0.07315 0.13327
0.07315 0.13328
0.07315 0.13329
0.07315 0.13330
0.07315 0.13331
0.07316 0.13332
0.07316 0.13333
0.07316 0.13334
0.07316 0.13335
0.07317 0.13336
0.07317 0.13337
0.07317 0.13338
0.07317 0.13339
0.07317 0.13340
0.07317 0.13341
0.07317 0.13342
0.07318 0.13343
0.07318 0.13344
0.07318 0.13345
0.07318 0.13346
0.07318 0.13347
0.07318 0.13348
0.07319 0.13349
0.07319 0.13350
0.07319 0.13351
0.07319 0.13352
0.07319 0.13353
0.07320 0.13354
0.07320 0.13355
0.07320 0.13356
0.07320 0.13357
0.07320 0.13358
0.07320 0.13359
0.07321 0.13360
0.07321 0.13361
0.07321 0.13362
0.07321 0.13363
0.07321 0.13364
0.07321 0.13365
0.07321 0.13366
0.07322 0.13367
0.07322 0.13368
0.07322 0.13369
0.07323 0.13370
0.07323 0.13371
0.07323 0.13372
0.07323 0.13373
0.07323 0.13374
0.07323 0.13375
0.07323 0.13376
0.07324 0.13377
0.07324 0.13378
0.07324 0.13379
0.07324 0.13380
0.07324 0.13381
0.07324 0.13382
0.07324 0.13383
0.07324 0.13384
0.07325 0.13385
0.07325 0.13386
0.07325 0.13387
0.07325 0.13388
0.07325 0.13389
0.07326 0.13390
0.07326 0.13391
0.07326 0.13392
0.07326 0.13393
0.07326 0.13394
0.07327 0.13395
0.07327 0.13396
0.07327 0.13397
0.07327 0.13398
0.07327 0.13399
0.07328 0.13400
0.07328 0.13401
0.07328 0.13402
0.07329 0.13403
0.07329 0.13404
0.07329 0.13405
0.07329 0.13406
0.07329 0.13407
0.07329 0.13408
0.07329 0.13409
0.07329 0.13410
0.07330 0.13411
0.07330 0.13412
0.07330 0.13413
0.07330 0.13414
0.07331 0.13415
0.07331 0.13416
0.07331 0.13417
0.07331 0.13418
0.07332 0.13419
0.07332 0.13420
0.07332 0.13421
0.07332 0.13422
0.07333 0.13423
0.07333 0.13424
0.07333 0.13425
0.07333 0.13426
0.07333 0.13427
0.07333 0.13428
0.07333 0.13429
0.07334 0.13430
0.07334 0.13431
0.07334 0.13432
0.07334 0.13433
0.07334 0.13434
0.07334 0.13435
0.07334 0.13436
0.07335 0.13437
0.07335 0.13438
0.07335 0.13439
0.07335 0.13440
0.07335 0.13441
0.07335 0.13442
0.07336 0.13443
0.07336 0.13444
0.07336 0.13445
0.07337 0.13446
0.07337 0.13447
0.07337 0.13448
0.07337 0.13449
0.07338 0.13450
0.07338 0.13451
0.07338 0.13452
0.07338 0.13453
0.07338 0.13454
0.07338 0.13455
0.07339 0.13456
0.07339 0.13457
0.07339 0.13458
0.07340 0.13459
0.07340 0.13460
0.07340 0.13461
0.07340 0.13462
0.07340 0.13463
0.07340 0.13464
0.07341 0.13465
0.07342 0.13466
0.07342 0.13467
0.07342 0.13468
0.07342 0.13469
0.07342 0.13470
0.07342 0.13471
0.07342 0.13472
0.07343 0.13473
0.07343 0.13474
0.07343 0.13475
0.07343 0.13476
0.07343 0.13477
0.07343 0.13478
0.07344 0.13479
0.07345 0.13480
0.07345 0.13481
0.07345 0.13482
0.07345 0.13483
0.07345 0.13484
0.07345 0.13485
0.07345 0.13486
0.07345 0.13487
0.07345 0.13488
0.07345 0.13489
0.07346 0.13490
0.07346 0.13491
0.07346 0.13492
0.07346 0.13493
0.07346 0.13494
0.07346 0.13495
0.07346 0.13496
0.07346 0.13497
0.07346 0.13498
0.07347 0.13499
0.07347 0.13500
0.07347 0.13501
0.07347 0.13502
0.07347 0.13503
0.07347 0.13504
0.07348 0.13505
0.07348 0.13506
0.07348 0.13507
0.07348 0.13508
0.07348 0.13509
0.07349 0.13510
0.07349 0.13511
0.07349 0.13512
0.07349 0.13513
0.07349 0.13514
0.07349 0.13515
0.07350 0.13516
0.07350 0.13517
0.07350 0.13518
0.07350 0.13519
0.07350 0.13520
0.07350 0.13521
0.07350 0.13522
0.07350 0.13523
0.07350 0.13524
0.07351 0.13525
0.07351 0.13526
0.07351 0.13527
0.07352 0.13528
0.07352 0.13529
0.07352 0.13530
0.07352 0.13531
0.07352 0.13532
0.07352 0.13533
0.07352 0.13534
0.07352 0.13535
0.07353 0.13536
0.07353 0.13537
0.07353 0.13538
0.07353 0.13539
0.07353 0.13540
0.07353 0.13541
0.07354 0.13542
0.07354 0.13543
0.07354 0.13544
0.07354 0.13545
0.07354 0.13546
0.07354 0.13547
0.07354 0.13548
0.07355 0.13549
0.07355 0.13550
0.07355 0.13551
0.07355 0.13552
0.07355 0.13553
0.07355 0.13554
0.07355 0.13555
0.07356 0.13556
0.07356 0.13557
0.07356 0.13558
0.07357 0.13559
0.07357 0.13560
0.07357 0.13561
0.07357 0.13562
0.07358 0.13563
0.07358 0.13564
0.07358 0.13565
0.07358 0.13566
0.07359 0.13567
0.07359 0.13568
0.07359 0.13569
0.07360 0.13570
0.07360 0.13571
0.07361 0.13572
0.07361 0.13573
0.07361 0.13574
0.07362 0.13575
0.07362 0.13576
0.07362 0.13577
0.07362 0.13578
0.07362 0.13579
0.07362 0.13580
0.07362 0.13581
0.07362 0.13582
0.07363 0.13583
0.07363 0.13584
0.07363 0.13585
0.07363 0.13586
0.07363 0.13587
0.07363 0.13588
0.07363 0.13589
0.07363 0.13590
0.07364 0.13591
0.07364 0.13592
0.07365 0.13593
0.07365 0.13594
0.07365 0.13595
0.07365 0.13596
0.07365 0.13597
0.07365 0.13598
0.07365 0.13599
0.07365 0.13600
0.07365 0.13601
0.07366 0.13602
0.07366 0.13603
0.07366 0.13604
0.07367 0.13605
0.07367 0.13606
0.07367 0.13607
0.07368 0.13608
0.07368 0.13609
0.07368 0.13610
0.07368 0.13611
0.07368 0.13612
0.07368 0.13613
0.07369 0.13614
0.07369 0.13615
0.07369 0.13616
0.07369 0.13617
0.07369 0.13618
0.07370 0.13619
0.07370 0.13620
0.07370 0.13621
0.07370 0.13622
0.07370 0.13623
0.07371 0.13624
0.07371 0.13625
0.07371 0.13626
0.07371 0.13627
0.07371 0.13628
0.07371 0.13629
0.07372 0.13630
0.07372 0.13631
0.07372 0.13632
0.07372 0.13633
0.07372 0.13634
0.07372 0.13635
0.07373 0.13636
0.07373 0.13637
0.07373 0.13638
0.07373 0.13639
0.07373 0.13640
0.07373 0.13641
0.07373 0.13642
0.07374 0.13643
0.07374 0.13644
0.07374 0.13645
0.07374 0.13646
0.07374 0.13647
0.07374 0.13648
0.07375 0.13649
0.07375 0.13650
0.07375 0.13651
0.07375 0.13652
0.07375 0.13653
0.07375 0.13654
0.07375 0.13655
0.07376 0.13656
0.07376 0.13657
0.07376 0.13658
0.07376 0.13659
0.07377 0.13660
0.07377 0.13661
0.07377 0.13662
0.07377 0.13663
0.07377 0.13664
0.07377 0.13665
0.07378 0.13666
0.07378 0.13667
0.07378 0.13668
0.07379 0.13669
0.07379 0.13670
0.07379 0.13671
0.07379 0.13672
0.07379 0.13673
0.07379 0.13674
0.07379 0.13675
0.07379 0.13676
0.07379 0.13677
0.07379 0.13678
0.07380 0.13679
0.07380 0.13680
0.07380 0.13681
0.07380 0.13682
0.07381 0.13683
0.07381 0.13684
0.07381 0.13685
0.07381 0.13686
0.07381 0.13687
0.07381 0.13688
0.07381 0.13689
0.07382 0.13690
0.07382 0.13691
0.07382 0.13692
0.07382 0.13693
0.07382 0.13694
0.07383 0.13695
0.07383 0.13696
0.07383 0.13697
0.07383 0.13698
0.07384 0.13699
0.07384 0.13700
0.07384 0.13701
0.07384 0.13702
0.07384 0.13703
0.07385 0.13704
0.07385 0.13705
0.07385 0.13706
0.07385 0.13707
0.07385 0.13708
0.07385 0.13709
0.07385 0.13710
0.07385 0.13711
0.07385 0.13712
0.07385 0.13713
0.07385 0.13714
0.07387 0.13715
0.07387 0.13716
0.07387 0.13717
0.07387 0.13718
0.07387 0.13719
0.07388 0.13720
0.07388 0.13721
0.07388 0.13722
0.07388 0.13723
0.07388 0.13724
0.07388 0.13725
0.07388 0.13726
0.07388 0.13727
0.07389 0.13728
0.07389 0.13729
0.07389 0.13730
0.07389 0.13731
0.07389 0.13732
0.07389 0.13733
0.07390 0.13734
0.07390 0.13735
0.07391 0.13736
0.07391 0.13737
0.07391 0.13738
0.07391 0.13739
0.07391 0.13740
0.07391 0.13741
0.07391 0.13742
0.07392 0.13743
0.07392 0.13744
0.07392 0.13745
0.07392 0.13746
0.07392 0.13747
0.07393 0.13748
0.07393 0.13749
0.07393 0.13750
0.07394 0.13751
0.07394 0.13752
0.07394 0.13753
0.07394 0.13754
0.07394 0.13755
0.07394 0.13756
0.07394 0.13757
0.07394 0.13758
0.07394 0.13759
0.07394 0.13760
0.07395 0.13761
0.07395 0.13762
0.07396 0.13763
0.07396 0.13764
0.07396 0.13765
0.07396 0.13766
0.07397 0.13767
0.07397 0.13768
0.07397 0.13769
0.07398 0.13770
0.07398 0.13771
0.07398 0.13772
0.07398 0.13773
0.07398 0.13774
0.07398 0.13775
0.07398 0.13776
0.07399 0.13777
0.07399 0.13778
0.07400 0.13779
0.07400 0.13780
0.07400 0.13781
0.07400 0.13782
0.07401 0.13783
0.07401 0.13784
0.07401 0.13785
0.07401 0.13786
0.07401 0.13787
0.07401 0.13788
0.07402 0.13789
0.07402 0.13790
0.07402 0.13791
0.07403 0.13792
0.07403 0.13793
0.07403 0.13794
0.07403 0.13795
0.07404 0.13796
0.07404 0.13797
0.07404 0.13798
0.07405 0.13799
0.07405 0.13800
0.07405 0.13801
0.07405 0.13802
0.07405 0.13803
0.07405 0.13804
0.07405 0.13805
0.07406 0.13806
0.07406 0.13807
0.07406 0.13808
0.07406 0.13809
0.07406 0.13810
0.07406 0.13811
0.07406 0.13812
0.07406 0.13813
0.07407 0.13814
0.07407 0.13815
0.07407 0.13816
0.07408 0.13817
0.07408 0.13818
0.07408 0.13819
0.07408 0.13820
0.07409 0.13821
0.07410 0.13822
0.07410 0.13823
0.07410 0.13824
0.07410 0.13825
0.07410 0.13826
0.07410 0.13827
0.07410 0.13828
0.07410 0.13829
0.07411 0.13830
0.07411 0.13831
0.07411 0.13832
0.07411 0.13833
0.07412 0.13834
0.07412 0.13835
0.07412 0.13836
0.07412 0.13837
0.07412 0.13838
0.07412 0.13839
0.07413 0.13840
0.07413 0.13841
0.07413 0.13842
0.07413 0.13843
0.07413 0.13844
0.07413 0.13845
0.07413 0.13846
0.07414 0.13847
0.07414 0.13848
0.07414 0.13849
0.07415 0.13850
0.07415 0.13851
0.07415 0.13852
0.07415 0.13853
0.07416 0.13854
0.07416 0.13855
0.07416 0.13856
0.07416 0.13857
0.07417 0.13858
0.07417 0.13859
0.07417 0.13860
0.07418 0.13861
0.07418 0.13862
0.07418 0.13863
0.07418 0.13864
0.07418 0.13865
0.07418 0.13866
0.07418 0.13867
0.07419 0.13868
0.07419 0.13869
0.07419 0.13870
0.07419 0.13871
0.07419 0.13872
0.07419 0.13873
0.07419 0.13874
0.07419 0.13875
0.07419 0.13876
0.07420 0.13877
0.07420 0.13878
0.07420 0.13879
0.07420 0.13880
0.07420 0.13881
0.07420 0.13882
0.07421 0.13883
0.07421 0.13884
0.07422 0.13885
0.07422 0.13886
0.07423 0.13887
0.07423 0.13888
0.07423 0.13889
0.07423 0.13890
0.07424 0.13891
0.07424 0.13892
0.07424 0.13893
0.07424 0.13894
0.07424 0.13895
0.07424 0.13896
0.07425 0.13897
0.07425 0.13898
0.07425 0.13899
0.07425 0.13900
0.07425 0.13901
0.07425 0.13902
0.07426 0.13903
0.07426 0.13904
0.07426 0.13905
0.07426 0.13906
0.07426 0.13907
0.07426 0.13908
0.07426 0.13909
0.07426 0.13910
0.07426 0.13911
0.07426 0.13912
0.07427 0.13913
0.07427 0.13914
0.07427 0.13915
0.07427 0.13916
0.07427 0.13917
0.07427 0.13918
0.07427 0.13919
0.07427 0.13920
0.07428 0.13921
0.07428 0.13922
0.07428 0.13923
0.07428 0.13924
0.07428 0.13925
0.07428 0.13926
0.07428 0.13927
0.07429 0.13928
0.07429 0.13929
0.07429 0.13930
0.07429 0.13931
0.07429 0.13932
0.07430 0.13933
0.07430 0.13934
0.07430 0.13935
0.07431 0.13936
0.07431 0.13937
0.07431 0.13938
0.07431 0.13939
0.07431 0.13940
0.07431 0.13941
0.07431 0.13942
0.07432 0.13943
0.07432 0.13944
0.07433 0.13945
0.07433 0.13946
0.07433 0.13947
0.07433 0.13948
0.07433 0.13949
0.07433 0.13950
0.07434 0.13951
0.07434 0.13952
0.07434 0.13953
0.07434 0.13954
0.07434 0.13955
0.07434 0.13956
0.07434 0.13957
0.07435 0.13958
0.07435 0.13959
0.07435 0.13960
0.07436 0.13961
0.07436 0.13962
0.07437 0.13963
0.07437 0.13964
0.07437 0.13965
0.07437 0.13966
0.07437 0.13967
0.07437 0.13968
0.07438 0.13969
0.07438 0.13970
0.07438 0.13971
0.07438 0.13972
0.07438 0.13973
0.07438 0.13974
0.07439 0.13975
0.07439 0.13976
0.07439 0.13977
0.07439 0.13978
0.07439 0.13979
0.07439 0.13980
0.07440 0.13981
0.07440 0.13982
0.07440 0.13983
0.07440 0.13984
0.07440 0.13985
0.07440 0.13986
0.07441 0.13987
0.07441 0.13988
0.07441 0.13989
0.07441 0.13990
0.07441 0.13991
0.07442 0.13992
0.07442 0.13993
0.07443 0.13994
0.07443 0.13995
0.07443 0.13996
0.07444 0.13997
0.07444 0.13998
0.07444 0.13999
0.07444 0.14000
0.07444 0.14001
0.07445 0.14002
0.07445 0.14003
0.07445 0.14004
0.07445 0.14005
0.07445 0.14006
0.07445 0.14007
0.07446 0.14008
0.07446 0.14009
0.07446 0.14010
0.07446 0.14011
0.07447 0.14012
0.07448 0.14013
0.07448 0.14014
0.07448 0.14015
0.07448 0.14016
0.07448 0.14017
0.07448 0.14018
0.07448 0.14019
0.07449 0.14020
0.07449 0.14021
0.07449 0.14022
0.07449 0.14023
0.07449 0.14024
0.07449 0.14025
0.07449 0.14026
0.07450 0.14027
0.07450 0.14028
0.07450 0.14029
0.07450 0.14030
0.07450 0.14031
0.07451 0.14032
0.07451 0.14033
0.07451 0.14034
0.07451 0.14035
0.07451 0.14036
0.07451 0.14037
0.07452 0.14038
0.07452 0.14039
0.07452 0.14040
0.07452 0.14041
0.07453 0.14042
0.07453 0.14043
0.07453 0.14044
0.07454 0.14045
0.07454 0.14046
0.07454 0.14047
0.07454 0.14048
0.07454 0.14049
0.07454 0.14050
0.07454 0.14051
0.07455 0.14052
0.07455 0.14053
0.07455 0.14054
0.07455 0.14055
0.07455 0.14056
0.07456 0.14057
0.07456 0.14058
0.07456 0.14059
0.07456 0.14060
0.07456 0.14061
0.07456 0.14062
0.07456 0.14063
0.07456 0.14064
0.07456 0.14065
0.07457 0.14066
0.07457 0.14067
0.07457 0.14068
0.07457 0.14069
0.07457 0.14070
0.07458 0.14071
0.07458 0.14072
0.07459 0.14073
0.07459 0.14074
0.07459 0.14075
0.07459 0.14076
0.07459 0.14077
0.07459 0.14078
0.07460 0.14079
0.07460 0.14080
0.07460 0.14081
0.07460 0.14082
0.07460 0.14083
0.07460 0.14084
0.07460 0.14085
0.07460 0.14086
0.07460 0.14087
0.07460 0.14088
0.07461 0.14089
0.07461 0.14090
0.07461 0.14091
0.07461 0.14092
0.07461 0.14093
0.07461 0.14094
0.07461 0.14095
0.07462 0.14096
0.07462 0.14097
0.07462 0.14098
0.07462 0.14099
0.07462 0.14100
0.07462 0.14101
0.07463 0.14102
0.07463 0.14103
0.07463 0.14104
0.07463 0.14105
0.07464 0.14106
0.07464 0.14107
0.07464 0.14108
0.07464 0.14109
0.07465 0.14110
0.07465 0.14111
0.07465 0.14112
0.07465 0.14113
0.07465 0.14114
0.07465 0.14115
0.07467 0.14116
0.07467 0.14117
0.07468 0.14118
0.07468 0.14119
0.07468 0.14120
0.07468 0.14121
0.07469 0.14122
0.07470 0.14123
0.07471 0.14124
0.07471 0.14125
0.07471 0.14126
0.07471 0.14127
0.07471 0.14128
0.07471 0.14129
0.07471 0.14130
0.07471 0.14131
0.07471 0.14132
0.07472 0.14133
0.07472 0.14134
0.07472 0.14135
0.07472 0.14136
0.07472 0.14137
0.07473 0.14138
0.07473 0.14139
0.07473 0.14140
0.07473 0.14141
0.07473 0.14142
0.07473 0.14143
0.07473 0.14144
0.07473 0.14145
0.07474 0.14146
0.07474 0.14147
0.07474 0.14148
0.07474 0.14149
0.07474 0.14150
0.07474 0.14151
0.07475 0.14152
0.07475 0.14153
0.07475 0.14154
0.07476 0.14155
0.07476 0.14156
0.07476 0.14157
0.07476 0.14158
0.07476 0.14159
0.07477 0.14160
0.07477 0.14161
0.07477 0.14162
0.07477 0.14163
0.07477 0.14164
0.07477 0.14165
0.07477 0.14166
0.07478 0.14167
0.07478 0.14168
0.07478 0.14169
0.07478 0.14170
0.07478 0.14171
0.07478 0.14172
0.07478 0.14173
0.07479 0.14174
0.07479 0.14175
0.07479 0.14176
0.07479 0.14177
0.07479 0.14178
0.07479 0.14179
0.07480 0.14180
0.07480 0.14181
0.07480 0.14182
0.07481 0.14183
0.07481 0.14184
0.07481 0.14185
0.07482 0.14186
0.07482 0.14187
0.07482 0.14188
0.07482 0.14189
0.07482 0.14190
0.07483 0.14191
0.07483 0.14192
0.07483 0.14193
0.07483 0.14194
0.07483 0.14195
0.07483 0.14196
0.07483 0.14197
0.07483 0.14198
0.07483 0.14199
0.07484 0.14200
0.07484 0.14201
0.07484 0.14202
0.07485 0.14203
0.07485 0.14204
0.07485 0.14205
0.07485 0.14206
0.07485 0.14207
0.07485 0.14208
0.07486 0.14209
0.07486 0.14210
0.07486 0.14211
0.07486 0.14212
0.07486 0.14213
0.07486 0.14214
0.07486 0.14215
0.07487 0.14216
0.07487 0.14217
0.07487 0.14218
0.07487 0.14219
0.07487 0.14220
0.07487 0.14221
0.07488 0.14222
0.07488 0.14223
0.07488 0.14224
0.07488 0.14225
0.07489 0.14226
0.07489 0.14227
0.07489 0.14228
0.07489 0.14229
0.07489 0.14230
0.07490 0.14231
0.07490 0.14232
0.07490 0.14233
0.07490 0.14234
0.07491 0.14235
0.07491 0.14236
0.07491 0.14237
0.07491 0.14238
0.07491 0.14239
0.07492 0.14240
0.07492 0.14241
0.07492 0.14242
0.07492 0.14243
0.07493 0.14244
0.07493 0.14245
0.07493 0.14246
0.07493 0.14247
0.07493 0.14248
0.07493 0.14249
0.07494 0.14250
0.07494 0.14251
0.07494 0.14252
0.07494 0.14253
0.07495 0.14254
0.07495 0.14255
0.07495 0.14256
0.07495 0.14257
0.07496 0.14258
0.07496 0.14259
0.07496 0.14260
0.07497 0.14261
0.07497 0.14262
0.07498 0.14263
0.07498 0.14264
0.07498 0.14265
0.07499 0.14266
0.07499 0.14267
0.07499 0.14268
0.07499 0.14269
0.07499 0.14270
0.07500 0.14271
0.07500 0.14272
0.07500 0.14273
0.07500 0.14274
0.07500 0.14275
0.07501 0.14276
0.07501 0.14277
0.07501 0.14278
0.07501 0.14279
0.07502 0.14280
0.07502 0.14281
0.07502 0.14282
0.07502 0.14283
0.07502 0.14284
0.07502 0.14285
0.07502 0.14286
0.07502 0.14287
0.07502 0.14288
0.07503 0.14289
0.07503 0.14290
0.07503 0.14291
0.07503 0.14292
0.07503 0.14293
0.07503 0.14294
0.07503 0.14295
0.07503 0.14296
0.07503 0.14297
0.07504 0.14298
0.07504 0.14299
0.07504 0.14300
0.07504 0.14301
0.07504 0.14302
0.07504 0.14303
0.07504 0.14304
0.07504 0.14305
0.07505 0.14306
0.07505 0.14307
0.07505 0.14308
0.07505 0.14309
0.07505 0.14310
0.07507 0.14311
0.07507 0.14312
0.07507 0.14313
0.07507 0.14314
0.07508 0.14315
0.07508 0.14316
0.07508 0.14317
0.07509 0.14318
0.07509 0.14319
0.07509 0.14320
0.07509 0.14321
0.07509 0.14322
0.07509 0.14323
0.07509 0.14324
0.07509 0.14325
0.07509 0.14326
0.07510 0.14327
0.07510 0.14328
0.07510 0.14329
0.07510 0.14330
0.07510 0.14331
0.07510 0.14332
0.07510 0.14333
0.07510 0.14334
0.07510 0.14335
0.07510 0.14336
0.07510 0.14337
0.07511 0.14338
0.07511 0.14339
0.07511 0.14340
0.07511 0.14341
0.07512 0.14342
0.07512 0.14343
0.07512 0.14344
0.07512 0.14345
0.07513 0.14346
0.07513 0.14347
0.07513 0.14348
0.07513 0.14349
0.07514 0.14350
0.07514 0.14351
0.07514 0.14352
0.07514 0.14353
0.07515 0.14354
0.07515 0.14355
0.07515 0.14356
0.07516 0.14357
0.07516 0.14358
0.07516 0.14359
0.07516 0.14360
0.07516 0.14361
0.07516 0.14362
0.07516 0.14363
0.07516 0.14364
0.07516 0.14365
0.07516 0.14366
0.07516 0.14367
0.07517 0.14368
0.07517 0.14369
0.07517 0.14370
0.07517 0.14371
0.07517 0.14372
0.07517 0.14373
0.07517 0.14374
0.07517 0.14375
0.07518 0.14376
0.07518 0.14377
0.07519 0.14378
0.07519 0.14379
0.07519 0.14380
0.07519 0.14381
0.07519 0.14382
0.07519 0.14383
0.07519 0.14384
0.07520 0.14385
0.07520 0.14386
0.07520 0.14387
0.07520 0.14388
0.07520 0.14389
0.07521 0.14390
0.07521 0.14391
0.07521 0.14392
0.07521 0.14393
0.07521 0.14394
0.07521 0.14395
0.07521 0.14396
0.07522 0.14397
0.07522 0.14398
0.07522 0.14399
0.07522 0.14400
0.07523 0.14401
0.07523 0.14402
0.07523 0.14403
0.07523 0.14404
0.07523 0.14405
0.07524 0.14406
0.07524 0.14407
0.07524 0.14408
0.07524 0.14409
0.07524 0.14410
0.07525 0.14411
0.07525 0.14412
0.07525 0.14413
0.07525 0.14414
0.07525 0.14415
0.07526 0.14416
0.07526 0.14417
0.07526 0.14418
0.07526 0.14419
0.07527 0.14420
0.07527 0.14421
0.07527 0.14422
0.07527 0.14423
0.07528 0.14424
0.07528 0.14425
0.07528 0.14426
0.07528 0.14427
0.07529 0.14428
0.07529 0.14429
0.07529 0.14430
0.07529 0.14431
0.07530 0.14432
0.07530 0.14433
0.07530 0.14434
0.07530 0.14435
0.07531 0.14436
0.07531 0.14437
0.07531 0.14438
0.07532 0.14439
0.07532 0.14440
0.07532 0.14441
0.07532 0.14442
0.07532 0.14443
0.07532 0.14444
0.07532 0.14445
0.07532 0.14446
0.07532 0.14447
0.07532 0.14448
0.07532 0.14449
0.07533 0.14450
0.07533 0.14451
0.07533 0.14452
0.07533 0.14453
0.07534 0.14454
0.07534 0.14455
0.07534 0.14456
0.07534 0.14457
0.07534 0.14458
0.07534 0.14459
0.07534 0.14460
0.07534 0.14461
0.07534 0.14462
0.07535 0.14463
0.07535 0.14464
0.07535 0.14465
0.07535 0.14466
0.07535 0.14467
0.07535 0.14468
0.07535 0.14469
0.07535 0.14470
0.07535 0.14471
0.07535 0.14472
0.07536 0.14473
0.07536 0.14474
0.07536 0.14475
0.07536 0.14476
0.07536 0.14477
0.07536 0.14478
0.07536 0.14479
0.07536 0.14480
0.07536 0.14481
0.07537 0.14482
0.07537 0.14483
0.07537 0.14484
0.07537 0.14485
0.07537 0.14486
0.07537 0.14487
0.07538 0.14488
0.07538 0.14489
0.07538 0.14490
0.07538 0.14491
0.07538 0.14492
0.07538 0.14493
0.07538 0.14494
0.07538 0.14495
0.07538 0.14496
0.07539 0.14497
0.07539 0.14498
0.07540 0.14499
0.07540 0.14500
0.07540 0.14501
0.07540 0.14502
0.07540 0.14503
0.07541 0.14504
0.07541 0.14505
0.07541 0.14506
0.07541 0.14507
0.07542 0.14508
0.07542 0.14509
0.07543 0.14510
0.07543 0.14511
0.07543 0.14512
0.07543 0.14513
0.07543 0.14514
0.07543 0.14515
0.07545 0.14516
0.07545 0.14517
0.07545 0.14518
0.07545 0.14519
0.07545 0.14520
0.07545 0.14521
0.07545 0.14522
0.07546 0.14523
0.07546 0.14524
0.07546 0.14525
0.07546 0.14526
0.07547 0.14527
0.07547 0.14528
0.07547 0.14529
0.07547 0.14530
0.07547 0.14531
0.07547 0.14532
0.07547 0.14533
0.07548 0.14534
0.07548 0.14535
0.07548 0.14536
0.07548 0.14537
0.07548 0.14538
0.07549 0.14539
0.07549 0.14540
0.07549 0.14541
0.07549 0.14542
0.07550 0.14543
0.07550 0.14544
0.07550 0.14545
0.07550 0.14546
0.07550 0.14547
0.07550 0.14548
0.07550 0.14549
0.07551 0.14550
0.07551 0.14551
0.07551 0.14552
0.07551 0.14553
0.07551 0.14554
0.07551 0.14555
0.07551 0.14556
0.07551 0.14557
0.07552 0.14558
0.07552 0.14559
0.07552 0.14560
0.07552 0.14561
0.07552 0.14562
0.07553 0.14563
0.07553 0.14564
0.07553 0.14565
0.07553 0.14566
0.07553 0.14567
0.07553 0.14568
0.07553 0.14569
0.07553 0.14570
0.07554 0.14571
0.07554 0.14572
0.07554 0.14573
0.07554 0.14574
0.07554 0.14575
0.07554 0.14576
0.07555 0.14577
0.07555 0.14578
0.07555 0.14579
0.07556 0.14580
0.07556 0.14581
0.07556 0.14582
0.07556 0.14583
0.07556 0.14584
0.07556 0.14585
0.07557 0.14586
0.07557 0.14587
0.07557 0.14588
0.07557 0.14589
0.07558 0.14590
0.07558 0.14591
0.07558 0.14592
0.07558 0.14593
0.07558 0.14594
0.07558 0.14595
0.07558 0.14596
0.07558 0.14597
0.07559 0.14598
0.07559 0.14599
0.07559 0.14600
0.07559 0.14601
0.07559 0.14602
0.07559 0.14603
0.07560 0.14604
0.07560 0.14605
0.07560 0.14606
0.07560 0.14607
0.07561 0.14608
0.07561 0.14609
0.07561 0.14610
0.07561 0.14611
0.07561 0.14612
0.07561 0.14613
0.07562 0.14614
0.07562 0.14615
0.07562 0.14616
0.07562 0.14617
0.07562 0.14618
0.07562 0.14619
0.07563 0.14620
0.07563 0.14621
0.07563 0.14622
0.07563 0.14623
0.07563 0.14624
0.07564 0.14625
0.07564 0.14626
0.07564 0.14627
0.07564 0.14628
0.07565 0.14629
0.07565 0.14630
0.07565 0.14631
0.07565 0.14632
0.07565 0.14633
0.07565 0.14634
0.07565 0.14635
0.07565 0.14636
0.07565 0.14637
0.07565 0.14638
0.07565 0.14639
0.07565 0.14640
0.07565 0.14641
0.07566 0.14642
0.07566 0.14643
0.07566 0.14644
0.07566 0.14645
0.07566 0.14646
0.07566 0.14647
0.07566 0.14648
0.07566 0.14649
0.07567 0.14650
0.07567 0.14651
0.07567 0.14652
0.07567 0.14653
0.07567 0.14654
0.07567 0.14655
0.07567 0.14656
0.07567 0.14657
0.07568 0.14658
0.07568 0.14659
0.07568 0.14660
0.07568 0.14661
0.07569 0.14662
0.07569 0.14663
0.07569 0.14664
0.07569 0.14665
0.07569 0.14666
0.07569 0.14667
0.07569 0.14668
0.07569 0.14669
0.07570 0.14670
0.07570 0.14671
0.07570 0.14672
0.07570 0.14673
0.07570 0.14674
0.07570 0.14675
0.07570 0.14676
0.07570 0.14677
0.07570 0.14678
0.07571 0.14679
0.07571 0.14680
0.07571 0.14681
0.07571 0.14682
0.07571 0.14683
0.07571 0.14684
0.07572 0.14685
0.07572 0.14686
0.07572 0.14687
0.07572 0.14688
0.07572 0.14689
0.07572 0.14690
0.07572 0.14691
0.07573 0.14692
0.07573 0.14693
0.07573 0.14694
0.07573 0.14695
0.07573 0.14696
0.07573 0.14697
0.07573 0.14698
0.07573 0.14699
0.07574 0.14700
0.07574 0.14701
0.07574 0.14702
0.07574 0.14703
0.07574 0.14704
0.07574 0.14705
0.07574 0.14706
0.07574 0.14707
0.07574 0.14708
0.07574 0.14709
0.07575 0.14710
0.07575 0.14711
0.07575 0.14712
0.07575 0.14713
0.07575 0.14714
0.07575 0.14715
0.07575 0.14716
0.07575 0.14717
0.07575 0.14718
0.07575 0.14719
0.07575 0.14720
0.07576 0.14721
0.07576 0.14722
0.07576 0.14723
0.07576 0.14724
0.07576 0.14725
0.07576 0.14726
0.07576 0.14727
0.07576 0.14728
0.07576 0.14729
0.07577 0.14730
0.07577 0.14731
0.07577 0.14732
0.07577 0.14733
0.07577 0.14734
0.07577 0.14735
0.07577 0.14736
0.07577 0.14737
0.07577 0.14738
0.07577 0.14739
0.07577 0.14740
0.07577 0.14741
0.07577 0.14742
0.07578 0.14743
0.07578 0.14744
0.07578 0.14745
0.07578 0.14746
0.07578 0.14747
0.07578 0.14748
0.07579 0.14749
0.07579 0.14750
0.07579 0.14751
0.07579 0.14752
0.07580 0.14753
0.07580 0.14754
0.07580 0.14755
0.07580 0.14756
0.07580 0.14757
0.07581 0.14758
0.07581 0.14759
0.07582 0.14760
0.07582 0.14761
0.07582 0.14762
0.07582 0.14763
0.07582 0.14764
0.07582 0.14765
0.07583 0.14766
0.07583 0.14767
0.07584 0.14768
0.07584 0.14769
0.07584 0.14770
0.07585 0.14771
0.07585 0.14772
0.07585 0.14773
0.07585 0.14774
0.07585 0.14775
0.07586 0.14776
0.07586 0.14777
0.07586 0.14778
0.07586 0.14779
0.07586 0.14780
0.07587 0.14781
0.07587 0.14782
0.07587 0.14783
0.07587 0.14784
0.07588 0.14785
0.07588 0.14786
0.07589 0.14787
0.07589 0.14788
0.07589 0.14789
0.07589 0.14790
0.07589 0.14791
0.07590 0.14792
0.07590 0.14793
0.07590 0.14794
0.07590 0.14795
0.07590 0.14796
0.07590 0.14797
0.07590 0.14798
0.07590 0.14799
0.07591 0.14800
0.07591 0.14801
0.07591 0.14802
0.07591 0.14803
0.07591 0.14804
0.07591 0.14805
0.07591 0.14806
0.07591 0.14807
0.07591 0.14808
0.07592 0.14809
0.07592 0.14810
0.07592 0.14811
0.07592 0.14812
0.07592 0.14813
0.07593 0.14814
0.07593 0.14815
0.07593 0.14816
0.07593 0.14817
0.07593 0.14818
0.07593 0.14819
0.07593 0.14820
0.07593 0.14821
0.07593 0.14822
0.07594 0.14823
0.07594 0.14824
0.07594 0.14825
0.07594 0.14826
0.07594 0.14827
0.07594 0.14828
0.07594 0.14829
0.07594 0.14830
0.07595 0.14831
0.07595 0.14832
0.07595 0.14833
0.07595 0.14834
0.07595 0.14835
0.07595 0.14836
0.07595 0.14837
0.07595 0.14838
0.07596 0.14839
0.07596 0.14840
0.07596 0.14841
0.07596 0.14842
0.07596 0.14843
0.07597 0.14844
0.07597 0.14845
0.07597 0.14846
0.07597 0.14847
0.07597 0.14848
0.07597 0.14849
0.07597 0.14850
0.07598 0.14851
0.07598 0.14852
0.07598 0.14853
0.07598 0.14854
0.07599 0.14855
0.07599 0.14856
0.07599 0.14857
0.07599 0.14858
0.07599 0.14859
0.07599 0.14860
0.07600 0.14861
0.07600 0.14862
0.07600 0.14863
0.07600 0.14864
0.07600 0.14865
0.07600 0.14866
0.07600 0.14867
0.07601 0.14868
0.07601 0.14869
0.07601 0.14870
0.07601 0.14871
0.07601 0.14872
0.07601 0.14873
0.07602 0.14874
0.07602 0.14875
0.07602 0.14876
0.07602 0.14877
0.07602 0.14878
0.07603 0.14879
0.07603 0.14880
0.07603 0.14881
0.07603 0.14882
0.07603 0.14883
0.07603 0.14884
0.07603 0.14885
0.07603 0.14886
0.07603 0.14887
0.07604 0.14888
0.07605 0.14889
0.07605 0.14890
0.07605 0.14891
0.07605 0.14892
0.07605 0.14893
0.07605 0.14894
0.07605 0.14895
0.07605 0.14896
0.07605 0.14897
0.07606 0.14898
0.07606 0.14899
0.07606 0.14900
0.07606 0.14901
0.07606 0.14902
0.07606 0.14903
0.07607 0.14904
0.07607 0.14905
0.07607 0.14906
0.07607 0.14907
0.07607 0.14908
0.07607 0.14909
0.07608 0.14910
0.07608 0.14911
0.07608 0.14912
0.07608 0.14913
0.07608 0.14914
0.07608 0.14915
0.07608 0.14916
0.07608 0.14917
0.07608 0.14918
0.07608 0.14919
0.07609 0.14920
0.07609 0.14921
0.07609 0.14922
0.07609 0.14923
0.07609 0.14924
0.07610 0.14925
0.07610 0.14926
0.07610 0.14927
0.07610 0.14928
0.07610 0.14929
0.07610 0.14930
0.07611 0.14931
0.07611 0.14932
0.07611 0.14933
0.07611 0.14934
0.07611 0.14935
0.07612 0.14936
0.07612 0.14937
0.07612 0.14938
0.07612 0.14939
0.07612 0.14940
0.07612 0.14941
0.07613 0.14942
0.07613 0.14943
0.07613 0.14944
0.07614 0.14945
0.07614 0.14946
0.07614 0.14947
0.07614 0.14948
0.07614 0.14949
0.07615 0.14950
0.07615 0.14951
0.07615 0.14952
0.07615 0.14953
0.07615 0.14954
0.07615 0.14955
0.07616 0.14956
0.07616 0.14957
0.07616 0.14958
0.07616 0.14959
0.07616 0.14960
0.07616 0.14961
0.07617 0.14962
0.07617 0.14963
0.07617 0.14964
0.07617 0.14965
0.07617 0.14966
0.07617 0.14967
0.07617 0.14968
0.07617 0.14969
0.07618 0.14970
0.07618 0.14971
0.07618 0.14972
0.07618 0.14973
0.07618 0.14974
0.07618 0.14975
0.07618 0.14976
0.07619 0.14977
0.07619 0.14978
0.07619 0.14979
0.07619 0.14980
0.07619 0.14981
0.07619 0.14982
0.07619 0.14983
0.07619 0.14984
0.07619 0.14985
0.07619 0.14986
0.07619 0.14987
0.07620 0.14988
0.07620 0.14989
0.07620 0.14990
0.07620 0.14991
0.07620 0.14992
0.07621 0.14993
0.07621 0.14994
0.07621 0.14995
0.07621 0.14996
0.07621 0.14997
0.07621 0.14998
0.07621 0.14999
0.07621 0.15000
0.07622 0.15001
0.07622 0.15002
0.07622 0.15003
0.07622 0.15004
0.07622 0.15005
0.07622 0.15006
0.07623 0.15007
0.07623 0.15008
0.07623 0.15009
0.07623 0.15010
0.07623 0.15011
0.07624 0.15012
0.07624 0.15013
0.07624 0.15014
0.07624 0.15015
0.07624 0.15016
0.07624 0.15017
0.07624 0.15018
0.07624 0.15019
0.07625 0.15020
0.07625 0.15021
0.07626 0.15022
0.07626 0.15023
0.07626 0.15024
0.07626 0.15025
0.07626 0.15026
0.07627 0.15027
0.07627 0.15028
0.07627 0.15029
0.07627 0.15030
0.07627 0.15031
0.07627 0.15032
0.07627 0.15033
0.07627 0.15034
0.07627 0.15035
0.07628 0.15036
0.07628 0.15037
0.07629 0.15038
0.07629 0.15039
0.07629 0.15040
0.07629 0.15041
0.07629 0.15042
0.07629 0.15043
0.07629 0.15044
0.07629 0.15045
0.07629 0.15046
0.07629 0.15047
0.07630 0.15048
0.07630 0.15049
0.07630 0.15050
0.07630 0.15051
0.07630 0.15052
0.07630 0.15053
0.07630 0.15054
0.07630 0.15055
0.07630 0.15056
0.07631 0.15057
0.07631 0.15058
0.07631 0.15059
0.07632 0.15060
0.07632 0.15061
0.07632 0.15062
0.07632 0.15063
0.07632 0.15064
0.07632 0.15065
0.07632 0.15066
0.07632 0.15067
0.07632 0.15068
0.07632 0.15069
0.07632 0.15070
0.07633 0.15071
0.07633 0.15072
0.07634 0.15073
0.07634 0.15074
0.07634 0.15075
0.07634 0.15076
0.07635 0.15077
0.07635 0.15078
0.07635 0.15079
0.07635 0.15080
0.07635 0.15081
0.07636 0.15082
0.07636 0.15083
0.07636 0.15084
0.07636 0.15085
0.07636 0.15086
0.07636 0.15087
0.07637 0.15088
0.07637 0.15089
0.07637 0.15090
0.07637 0.15091
0.07637 0.15092
0.07637 0.15093
0.07638 0.15094
0.07638 0.15095
0.07638 0.15096
0.07638 0.15097
0.07638 0.15098
0.07638 0.15099
0.07638 0.15100
0.07638 0.15101
0.07638 0.15102
0.07638 0.15103
0.07638 0.15104
0.07639 0.15105
0.07639 0.15106
0.07639 0.15107
0.07639 0.15108
0.07639 0.15109
0.07639 0.15110
0.07639 0.15111
0.07639 0.15112
0.07639 0.15113
0.07639 0.15114
0.07640 0.15115
0.07640 0.15116
0.07640 0.15117
0.07640 0.15118
0.07640 0.15119
0.07640 0.15120
0.07640 0.15121
0.07641 0.15122
0.07641 0.15123
0.07641 0.15124
0.07641 0.15125
0.07641 0.15126
0.07641 0.15127
0.07641 0.15128
0.07642 0.15129
0.07642 0.15130
0.07642 0.15131
0.07642 0.15132
0.07642 0.15133
0.07643 0.15134
0.07643 0.15135
0.07643 0.15136
0.07643 0.15137
0.07643 0.15138
0.07643 0.15139
0.07643 0.15140
0.07643 0.15141
0.07643 0.15142
0.07643 0.15143
0.07644 0.15144
0.07644 0.15145
0.07644 0.15146
0.07644 0.15147
0.07644 0.15148
0.07644 0.15149
0.07644 0.15150
0.07644 0.15151
0.07645 0.15152
0.07645 0.15153
0.07645 0.15154
0.07646 0.15155
0.07646 0.15156
0.07646 0.15157
0.07646 0.15158
0.07646 0.15159
0.07647 0.15160
0.07647 0.15161
0.07647 0.15162
0.07647 0.15163
0.07647 0.15164
0.07647 0.15165
0.07648 0.15166
0.07648 0.15167
0.07648 0.15168
0.07648 0.15169
0.07648 0.15170
0.07648 0.15171
0.07649 0.15172
0.07649 0.15173
0.07649 0.15174
0.07649 0.15175
0.07649 0.15176
0.07649 0.15177
0.07649 0.15178
0.07649 0.15179
0.07650 0.15180
0.07650 0.15181
0.07650 0.15182
0.07650 0.15183
0.07650 0.15184
0.07650 0.15185
0.07650 0.15186
0.07650 0.15187
0.07650 0.15188
0.07650 0.15189
0.07651 0.15190
0.07651 0.15191
0.07651 0.15192
0.07651 0.15193
0.07651 0.15194
0.07651 0.15195
0.07652 0.15196
0.07652 0.15197
0.07652 0.15198
0.07652 0.15199
0.07653 0.15200
0.07653 0.15201
0.07653 0.15202
0.07653 0.15203
0.07653 0.15204
0.07653 0.15205
0.07653 0.15206
0.07654 0.15207
0.07654 0.15208
0.07654 0.15209
0.07654 0.15210
0.07654 0.15211
0.07654 0.15212
0.07655 0.15213
0.07655 0.15214
0.07655 0.15215
0.07655 0.15216
0.07655 0.15217
0.07655 0.15218
0.07655 0.15219
0.07655 0.15220
0.07655 0.15221
0.07656 0.15222
0.07656 0.15223
0.07656 0.15224
0.07656 0.15225
0.07656 0.15226
0.07656 0.15227
0.07657 0.15228
0.07657 0.15229
0.07657 0.15230
0.07657 0.15231
0.07657 0.15232
0.07657 0.15233
0.07657 0.15234
0.07657 0.15235
0.07658 0.15236
0.07658 0.15237
0.07658 0.15238
0.07658 0.15239
0.07658 0.15240
0.07659 0.15241
0.07659 0.15242
0.07659 0.15243
0.07659 0.15244
0.07659 0.15245
0.07659 0.15246
0.07659 0.15247
0.07659 0.15248
0.07659 0.15249
0.07659 0.15250
0.07660 0.15251
0.07660 0.15252
0.07660 0.15253
0.07660 0.15254
0.07660 0.15255
0.07660 0.15256
0.07661 0.15257
0.07661 0.15258
0.07661 0.15259
0.07661 0.15260
0.07661 0.15261
0.07662 0.15262
0.07662 0.15263
0.07662 0.15264
0.07662 0.15265
0.07662 0.15266
0.07662 0.15267
0.07662 0.15268
0.07662 0.15269
0.07662 0.15270
0.07662 0.15271
0.07663 0.15272
0.07663 0.15273
0.07663 0.15274
0.07663 0.15275
0.07663 0.15276
0.07663 0.15277
0.07664 0.15278
0.07664 0.15279
0.07664 0.15280
0.07664 0.15281
0.07664 0.15282
0.07665 0.15283
0.07665 0.15284
0.07665 0.15285
0.07665 0.15286
0.07665 0.15287
0.07665 0.15288
0.07665 0.15289
0.07665 0.15290
0.07665 0.15291
0.07666 0.15292
0.07666 0.15293
0.07666 0.15294
0.07667 0.15295
0.07667 0.15296
0.07667 0.15297
0.07667 0.15298
0.07667 0.15299
0.07667 0.15300
0.07667 0.15301
0.07667 0.15302
0.07667 0.15303
0.07668 0.15304
0.07668 0.15305
0.07668 0.15306
0.07668 0.15307
0.07668 0.15308
0.07668 0.15309
0.07668 0.15310
0.07668 0.15311
0.07669 0.15312
0.07669 0.15313
0.07669 0.15314
0.07669 0.15315
0.07669 0.15316
0.07670 0.15317
0.07670 0.15318
0.07670 0.15319
0.07670 0.15320
0.07670 0.15321
0.07671 0.15322
0.07671 0.15323
0.07671 0.15324
0.07671 0.15325
0.07671 0.15326
0.07671 0.15327
0.07672 0.15328
0.07672 0.15329
0.07672 0.15330
0.07672 0.15331
0.07673 0.15332
0.07673 0.15333
0.07673 0.15334
0.07673 0.15335
0.07673 0.15336
0.07674 0.15337
0.07674 0.15338
0.07674 0.15339
0.07675 0.15340
0.07675 0.15341
0.07675 0.15342
0.07675 0.15343
0.07675 0.15344
0.07675 0.15345
0.07675 0.15346
0.07675 0.15347
0.07676 0.15348
0.07676 0.15349
0.07676 0.15350
0.07676 0.15351
0.07676 0.15352
0.07676 0.15353
0.07677 0.15354
0.07677 0.15355
0.07677 0.15356
0.07677 0.15357
0.07677 0.15358
0.07677 0.15359
0.07677 0.15360
0.07677 0.15361
0.07678 0.15362
0.07678 0.15363
0.07679 0.15364
0.07679 0.15365
0.07680 0.15366
0.07680 0.15367
0.07681 0.15368
0.07681 0.15369
0.07682 0.15370
0.07682 0.15371
0.07682 0.15372
0.07682 0.15373
0.07682 0.15374
0.07683 0.15375
0.07683 0.15376
0.07683 0.15377
0.07684 0.15378
0.07685 0.15379
0.07685 0.15380
0.07685 0.15381
0.07685 0.15382
0.07686 0.15383
0.07686 0.15384
0.07686 0.15385
0.07686 0.15386
0.07686 0.15387
0.07686 0.15388
0.07686 0.15389
0.07686 0.15390
0.07687 0.15391
0.07687 0.15392
0.07687 0.15393
0.07687 0.15394
0.07688 0.15395
0.07688 0.15396
0.07688 0.15397
0.07688 0.15398
0.07688 0.15399
0.07689 0.15400
0.07689 0.15401
0.07689 0.15402
0.07690 0.15403
0.07690 0.15404
0.07690 0.15405
0.07690 0.15406
0.07690 0.15407
0.07690 0.15408
0.07691 0.15409
0.07691 0.15410
0.07691 0.15411
0.07691 0.15412
0.07691 0.15413
0.07691 0.15414
0.07692 0.15415
0.07693 0.15416
0.07693 0.15417
0.07693 0.15418
0.07693 0.15419
0.07693 0.15420
0.07694 0.15421
0.07694 0.15422
0.07694 0.15423
0.07694 0.15424
0.07695 0.15425
0.07695 0.15426
0.07695 0.15427
0.07695 0.15428
0.07696 0.15429
0.07696 0.15430
0.07696 0.15431
0.07696 0.15432
0.07696 0.15433
0.07697 0.15434
0.07697 0.15435
0.07698 0.15436
0.07698 0.15437
0.07698 0.15438
0.07698 0.15439
0.07698 0.15440
0.07699 0.15441
0.07699 0.15442
0.07699 0.15443
0.07699 0.15444
0.07699 0.15445
0.07699 0.15446
0.07699 0.15447
0.07699 0.15448
0.07699 0.15449
0.07700 0.15450
0.07700 0.15451
0.07700 0.15452
0.07700 0.15453
0.07700 0.15454
0.07700 0.15455
0.07700 0.15456
0.07700 0.15457
0.07700 0.15458
0.07700 0.15459
0.07700 0.15460
0.07701 0.15461
0.07701 0.15462
0.07701 0.15463
0.07701 0.15464
0.07701 0.15465
0.07701 0.15466
0.07701 0.15467
0.07701 0.15468
0.07701 0.15469
0.07702 0.15470
0.07702 0.15471
0.07702 0.15472
0.07702 0.15473
0.07702 0.15474
0.07702 0.15475
0.07702 0.15476
0.07702 0.15477
0.07702 0.15478
0.07703 0.15479
0.07703 0.15480
0.07703 0.15481
0.07703 0.15482
0.07703 0.15483
0.07703 0.15484
0.07703 0.15485
0.07703 0.15486
0.07704 0.15487
0.07704 0.15488
0.07704 0.15489
0.07704 0.15490
0.07704 0.15491
0.07704 0.15492
0.07704 0.15493
0.07704 0.15494
0.07704 0.15495
0.07705 0.15496
0.07705 0.15497
0.07705 0.15498
0.07705 0.15499
0.07705 0.15500
0.07705 0.15501
0.07705 0.15502
0.07706 0.15503
0.07706 0.15504
0.07707 0.15505
0.07707 0.15506
0.07707 0.15507
0.07707 0.15508
0.07708 0.15509
0.07708 0.15510
0.07708 0.15511
0.07708 0.15512
0.07708 0.15513
0.07708 0.15514
0.07708 0.15515
0.07709 0.15516
0.07709 0.15517
0.07709 0.15518
0.07709 0.15519
0.07709 0.15520
0.07709 0.15521
0.07710 0.15522
0.07710 0.15523
0.07711 0.15524
0.07711 0.15525
0.07711 0.15526
0.07711 0.15527
0.07711 0.15528
0.07711 0.15529
0.07711 0.15530
0.07711 0.15531
0.07711 0.15532
0.07711 0.15533
0.07712 0.15534
0.07712 0.15535
0.07712 0.15536
0.07713 0.15537
0.07713 0.15538
0.07713 0.15539
0.07713 0.15540
0.07713 0.15541
0.07713 0.15542
0.07713 0.15543
0.07713 0.15544
0.07714 0.15545
0.07714 0.15546
0.07714 0.15547
0.07714 0.15548
0.07714 0.15549
0.07714 0.15550
0.07714 0.15551
0.07714 0.15552
0.07714 0.15553
0.07715 0.15554
0.07715 0.15555
0.07715 0.15556
0.07715 0.15557
0.07715 0.15558
0.07715 0.15559
0.07715 0.15560
0.07716 0.15561
0.07716 0.15562
0.07716 0.15563
0.07716 0.15564
0.07716 0.15565
0.07716 0.15566
0.07717 0.15567
0.07717 0.15568
0.07717 0.15569
0.07718 0.15570
0.07718 0.15571
0.07719 0.15572
0.07719 0.15573
0.07719 0.15574
0.07719 0.15575
0.07719 0.15576
0.07719 0.15577
0.07719 0.15578
0.07720 0.15579
0.07720 0.15580
0.07720 0.15581
0.07720 0.15582
0.07720 0.15583
0.07721 0.15584
0.07721 0.15585
0.07721 0.15586
0.07721 0.15587
0.07721 0.15588
0.07722 0.15589
0.07722 0.15590
0.07722 0.15591
0.07722 0.15592
0.07722 0.15593
0.07722 0.15594
0.07722 0.15595
0.07722 0.15596
0.07722 0.15597
0.07722 0.15598
0.07722 0.15599
0.07722 0.15600
0.07722 0.15601
0.07723 0.15602
0.07723 0.15603
0.07723 0.15604
0.07723 0.15605
0.07723 0.15606
0.07723 0.15607
0.07723 0.15608
0.07723 0.15609
0.07723 0.15610
0.07723 0.15611
0.07724 0.15612
0.07724 0.15613
0.07724 0.15614
0.07724 0.15615
0.07724 0.15616
0.07725 0.15617
0.07725 0.15618
0.07725 0.15619
0.07725 0.15620
0.07725 0.15621
0.07726 0.15622
0.07726 0.15623
0.07726 0.15624
0.07726 0.15625
0.07726 0.15626
0.07726 0.15627
0.07727 0.15628
0.07727 0.15629
0.07727 0.15630
0.07727 0.15631
0.07727 0.15632
0.07728 0.15633
0.07728 0.15634
0.07728 0.15635
0.07728 0.15636
0.07728 0.15637
0.07728 0.15638
0.07728 0.15639
0.07728 0.15640
0.07728 0.15641
0.07728 0.15642
0.07729 0.15643
0.07729 0.15644
0.07729 0.15645
0.07729 0.15646
0.07729 0.15647
0.07729 0.15648
0.07730 0.15649
0.07730 0.15650
0.07731 0.15651
0.07731 0.15652
0.07731 0.15653
0.07731 0.15654
0.07731 0.15655
0.07731 0.15656
0.07731 0.15657
0.07732 0.15658
0.07732 0.15659
0.07732 0.15660
0.07732 0.15661
0.07732 0.15662
0.07732 0.15663
0.07733 0.15664
0.07733 0.15665
0.07733 0.15666
0.07734 0.15667
0.07734 0.15668
0.07734 0.15669
0.07734 0.15670
0.07734 0.15671
0.07734 0.15672
0.07735 0.15673
0.07735 0.15674
0.07735 0.15675
0.07735 0.15676
0.07735 0.15677
0.07735 0.15678
0.07736 0.15679
0.07736 0.15680
0.07736 0.15681
0.07736 0.15682
0.07736 0.15683
0.07736 0.15684
0.07737 0.15685
0.07737 0.15686
0.07737 0.15687
0.07737 0.15688
0.07737 0.15689
0.07737 0.15690
0.07738 0.15691
0.07738 0.15692
0.07738 0.15693
0.07738 0.15694
0.07738 0.15695
0.07738 0.15696
0.07738 0.15697
0.07738 0.15698
0.07738 0.15699
0.07738 0.15700
0.07739 0.15701
0.07739 0.15702
0.07739 0.15703
0.07739 0.15704
0.07739 0.15705
0.07739 0.15706
0.07740 0.15707
0.07740 0.15708
0.07740 0.15709
0.07740 0.15710
0.07740 0.15711
0.07740 0.15712
0.07740 0.15713
0.07740 0.15714
0.07740 0.15715
0.07741 0.15716
0.07742 0.15717
0.07742 0.15718
0.07742 0.15719
0.07742 0.15720
0.07742 0.15721
0.07742 0.15722
0.07742 0.15723
0.07742 0.15724
0.07743 0.15725
0.07743 0.15726
0.07743 0.15727
0.07743 0.15728
0.07743 0.15729
0.07743 0.15730
0.07744 0.15731
0.07744 0.15732
0.07744 0.15733
0.07745 0.15734
0.07745 0.15735
0.07745 0.15736
0.07746 0.15737
0.07746 0.15738
0.07746 0.15739
0.07746 0.15740
0.07746 0.15741
0.07746 0.15742
0.07747 0.15743
0.07748 0.15744
0.07748 0.15745
0.07748 0.15746
0.07748 0.15747
0.07748 0.15748
0.07749 0.15749
0.07749 0.15750
0.07750 0.15751
0.07750 0.15752
0.07750 0.15753
0.07750 0.15754
0.07750 0.15755
0.07750 0.15756
0.07751 0.15757
0.07751 0.15758
0.07751 0.15759
0.07752 0.15760
0.07752 0.15761
0.07752 0.15762
0.07752 0.15763
0.07752 0.15764
0.07753 0.15765
0.07753 0.15766
0.07753 0.15767
0.07753 0.15768
0.07753 0.15769
0.07754 0.15770
0.07754 0.15771
0.07754 0.15772
0.07754 0.15773
0.07754 0.15774
0.07754 0.15775
0.07754 0.15776
0.07754 0.15777
0.07755 0.15778
0.07755 0.15779
0.07755 0.15780
0.07755 0.15781
0.07755 0.15782
0.07756 0.15783
0.07756 0.15784
0.07756 0.15785
0.07756 0.15786
0.07756 0.15787
0.07756 0.15788
0.07756 0.15789
0.07756 0.15790
0.07756 0.15791
0.07757 0.15792
0.07757 0.15793
0.07757 0.15794
0.07757 0.15795
0.07757 0.15796
0.07757 0.15797
0.07757 0.15798
0.07758 0.15799
0.07758 0.15800
0.07758 0.15801
0.07758 0.15802
0.07758 0.15803
0.07758 0.15804
0.07758 0.15805
0.07759 0.15806
0.07759 0.15807
0.07759 0.15808
0.07759 0.15809
0.07759 0.15810
0.07759 0.15811
0.07759 0.15812
0.07760 0.15813
0.07760 0.15814
0.07760 0.15815
0.07760 0.15816
0.07760 0.15817
0.07761 0.15818
0.07761 0.15819
0.07761 0.15820
0.07761 0.15821
0.07761 0.15822
0.07762 0.15823
0.07762 0.15824
0.07762 0.15825
0.07762 0.15826
0.07762 0.15827
0.07762 0.15828
0.07762 0.15829
0.07762 0.15830
0.07762 0.15831
0.07762 0.15832
0.07762 0.15833
0.07762 0.15834
0.07763 0.15835
0.07763 0.15836
0.07763 0.15837
0.07763 0.15838
0.07763 0.15839
0.07763 0.15840
0.07763 0.15841
0.07764 0.15842
0.07764 0.15843
0.07764 0.15844
0.07764 0.15845
0.07764 0.15846
0.07765 0.15847
0.07765 0.15848
0.07766 0.15849
0.07766 0.15850
0.07766 0.15851
0.07766 0.15852
0.07766 0.15853
0.07767 0.15854
0.07767 0.15855
0.07767 0.15856
0.07767 0.15857
0.07767 0.15858
0.07767 0.15859
0.07767 0.15860
0.07767 0.15861
0.07768 0.15862
0.07768 0.15863
0.07768 0.15864
0.07768 0.15865
0.07769 0.15866
0.07769 0.15867
0.07769 0.15868
0.07769 0.15869
0.07770 0.15870
0.07770 0.15871
0.07770 0.15872
0.07770 0.15873
0.07770 0.15874
0.07770 0.15875
0.07770 0.15876
0.07771 0.15877
0.07771 0.15878
0.07771 0.15879
0.07771 0.15880
0.07771 0.15881
0.07772 0.15882
0.07772 0.15883
0.07772 0.15884
0.07772 0.15885
0.07772 0.15886
0.07772 0.15887
0.07773 0.15888
0.07773 0.15889
0.07773 0.15890
0.07773 0.15891
0.07773 0.15892
0.07773 0.15893
0.07774 0.15894
0.07774 0.15895
0.07774 0.15896
0.07774 0.15897
0.07774 0.15898
0.07774 0.15899
0.07775 0.15900
0.07775 0.15901
0.07775 0.15902
0.07775 0.15903
0.07776 0.15904
0.07776 0.15905
0.07776 0.15906
0.07777 0.15907
0.07777 0.15908
0.07777 0.15909
0.07777 0.15910
0.07777 0.15911
0.07778 0.15912
0.07778 0.15913
0.07778 0.15914
0.07778 0.15915
0.07778 0.15916
0.07778 0.15917
0.07778 0.15918
0.07778 0.15919
0.07778 0.15920
0.07779 0.15921
0.07779 0.15922
0.07779 0.15923
0.07779 0.15924
0.07780 0.15925
0.07780 0.15926
0.07780 0.15927
0.07780 0.15928
0.07780 0.15929
0.07780 0.15930
0.07781 0.15931
0.07781 0.15932
0.07781 0.15933
0.07781 0.15934
0.07782 0.15935
0.07782 0.15936
0.07782 0.15937
0.07782 0.15938
0.07782 0.15939
0.07782 0.15940
0.07782 0.15941
0.07782 0.15942
0.07782 0.15943
0.07782 0.15944
0.07783 0.15945
0.07783 0.15946
0.07783 0.15947
0.07783 0.15948
0.07783 0.15949
0.07783 0.15950
0.07783 0.15951
0.07783 0.15952
0.07783 0.15953
0.07784 0.15954
0.07784 0.15955
0.07784 0.15956
0.07784 0.15957
0.07784 0.15958
0.07784 0.15959
0.07785 0.15960
0.07785 0.15961
0.07785 0.15962
0.07785 0.15963
0.07786 0.15964
0.07786 0.15965
0.07786 0.15966
0.07786 0.15967
0.07786 0.15968
0.07787 0.15969
0.07788 0.15970
0.07788 0.15971
0.07788 0.15972
0.07788 0.15973
0.07788 0.15974
0.07788 0.15975
0.07788 0.15976
0.07788 0.15977
0.07788 0.15978
0.07788 0.15979
0.07788 0.15980
0.07789 0.15981
0.07789 0.15982
0.07790 0.15983
0.07790 0.15984
0.07790 0.15985
0.07790 0.15986
0.07790 0.15987
0.07790 0.15988
0.07791 0.15989
0.07791 0.15990
0.07791 0.15991
0.07791 0.15992
0.07791 0.15993
0.07792 0.15994
0.07792 0.15995
0.07792 0.15996
0.07792 0.15997
0.07793 0.15998
0.07793 0.15999
0.07793 0.16000
0.07794 0.16001
0.07794 0.16002
0.07794 0.16003
0.07794 0.16004
0.07794 0.16005
0.07794 0.16006
0.07795 0.16007
0.07795 0.16008
0.07795 0.16009
0.07795 0.16010
0.07796 0.16011
0.07796 0.16012
0.07797 0.16013
0.07797 0.16014
0.07797 0.16015
0.07797 0.16016
0.07797 0.16017
0.07798 0.16018
0.07798 0.16019
0.07798 0.16020
0.07798 0.16021
0.07798 0.16022
0.07798 0.16023
0.07799 0.16024
0.07799 0.16025
0.07799 0.16026
0.07799 0.16027
0.07800 0.16028
0.07800 0.16029
0.07801 0.16030
0.07801 0.16031
0.07801 0.16032
0.07801 0.16033
0.07801 0.16034
0.07801 0.16035
0.07802 0.16036
0.07802 0.16037
0.07802 0.16038
0.07802 0.16039
0.07802 0.16040
0.07802 0.16041
0.07802 0.16042
0.07802 0.16043
0.07803 0.16044
0.07803 0.16045
0.07803 0.16046
0.07803 0.16047
0.07803 0.16048
0.07803 0.16049
0.07804 0.16050
0.07804 0.16051
0.07804 0.16052
0.07804 0.16053
0.07805 0.16054
0.07805 0.16055
0.07805 0.16056
0.07805 0.16057
0.07805 0.16058
0.07806 0.16059
0.07806 0.16060
0.07806 0.16061
0.07806 0.16062
0.07806 0.16063
0.07806 0.16064
0.07806 0.16065
0.07806 0.16066
0.07806 0.16067
0.07806 0.16068
0.07806 0.16069
0.07807 0.16070
0.07808 0.16071
0.07808 0.16072
0.07808 0.16073
0.07808 0.16074
0.07808 0.16075
0.07809 0.16076
0.07809 0.16077
0.07809 0.16078
0.07809 0.16079
0.07809 0.16080
0.07809 0.16081
0.07809 0.16082
0.07809 0.16083
0.07809 0.16084
0.07809 0.16085
0.07810 0.16086
0.07810 0.16087
0.07810 0.16088
0.07810 0.16089
0.07810 0.16090
0.07811 0.16091
0.07811 0.16092
0.07811 0.16093
0.07811 0.16094
0.07811 0.16095
0.07811 0.16096
0.07812 0.16097
0.07812 0.16098
0.07812 0.16099
0.07812 0.16100
0.07812 0.16101
0.07812 0.16102
0.07812 0.16103
0.07813 0.16104
0.07813 0.16105
0.07813 0.16106
0.07814 0.16107
0.07814 0.16108
0.07814 0.16109
0.07814 0.16110
0.07814 0.16111
0.07814 0.16112
0.07815 0.16113
0.07815 0.16114
0.07815 0.16115
0.07815 0.16116
0.07815 0.16117
0.07815 0.16118
0.07815 0.16119
0.07815 0.16120
0.07815 0.16121
0.07815 0.16122
0.07815 0.16123
0.07816 0.16124
0.07816 0.16125
0.07816 0.16126
0.07816 0.16127
0.07816 0.16128
0.07816 0.16129
0.07816 0.16130
0.07816 0.16131
0.07816 0.16132
0.07816 0.16133
0.07817 0.16134
0.07817 0.16135
0.07817 0.16136
0.07817 0.16137
0.07817 0.16138
0.07817 0.16139
0.07818 0.16140
0.07818 0.16141
0.07818 0.16142
0.07818 0.16143
0.07818 0.16144
0.07818 0.16145
0.07818 0.16146
0.07819 0.16147
0.07819 0.16148
0.07819 0.16149
0.07819 0.16150
0.07819 0.16151
0.07820 0.16152
0.07820 0.16153
0.07820 0.16154
0.07820 0.16155
0.07820 0.16156
0.07820 0.16157
0.07820 0.16158
0.07821 0.16159
0.07821 0.16160
0.07821 0.16161
0.07822 0.16162
0.07822 0.16163
0.07822 0.16164
0.07822 0.16165
0.07823 0.16166
0.07823 0.16167
0.07823 0.16168
0.07823 0.16169
0.07823 0.16170
0.07823 0.16171
0.07823 0.16172
0.07824 0.16173
0.07824 0.16174
0.07824 0.16175
0.07824 0.16176
0.07824 0.16177
0.07824 0.16178
0.07824 0.16179
0.07824 0.16180
0.07825 0.16181
0.07825 0.16182
0.07825 0.16183
0.07825 0.16184
0.07825 0.16185
0.07825 0.16186
0.07825 0.16187
0.07826 0.16188
0.07826 0.16189
0.07827 0.16190
0.07827 0.16191
0.07827 0.16192
0.07827 0.16193
0.07827 0.16194
0.07828 0.16195
0.07828 0.16196
0.07828 0.16197
0.07829 0.16198
0.07829 0.16199
0.07829 0.16200
0.07829 0.16201
0.07829 0.16202
0.07829 0.16203
0.07829 0.16204
0.07829 0.16205
0.07829 0.16206
0.07830 0.16207
0.07830 0.16208
0.07830 0.16209
0.07830 0.16210
0.07830 0.16211
0.07830 0.16212
0.07830 0.16213
0.07831 0.16214
0.07831 0.16215
0.07831 0.16216
0.07831 0.16217
0.07831 0.16218
0.07832 0.16219
0.07832 0.16220
0.07832 0.16221
0.07832 0.16222
0.07832 0.16223
0.07832 0.16224
0.07832 0.16225
0.07833 0.16226
0.07833 0.16227
0.07833 0.16228
0.07834 0.16229
0.07834 0.16230
0.07834 0.16231
0.07834 0.16232
0.07834 0.16233
0.07834 0.16234
0.07835 0.16235
0.07835 0.16236
0.07835 0.16237
0.07835 0.16238
0.07835 0.16239
0.07835 0.16240
0.07835 0.16241
0.07835 0.16242
0.07835 0.16243
0.07835 0.16244
0.07835 0.16245
0.07835 0.16246
0.07836 0.16247
0.07836 0.16248
0.07837 0.16249
0.07837 0.16250
0.07837 0.16251
0.07837 0.16252
0.07837 0.16253
0.07837 0.16254
0.07837 0.16255
0.07837 0.16256
0.07838 0.16257
0.07838 0.16258
0.07838 0.16259
0.07838 0.16260
0.07838 0.16261
0.07838 0.16262
0.07838 0.16263
0.07838 0.16264
0.07839 0.16265
0.07839 0.16266
0.07839 0.16267
0.07839 0.16268
0.07840 0.16269
0.07840 0.16270
0.07840 0.16271
0.07840 0.16272
0.07840 0.16273
0.07841 0.16274
0.07841 0.16275
0.07841 0.16276
0.07842 0.16277
0.07843 0.16278
0.07843 0.16279
0.07843 0.16280
0.07843 0.16281
0.07844 0.16282
0.07844 0.16283
0.07844 0.16284
0.07844 0.16285
0.07844 0.16286
0.07844 0.16287
0.07844 0.16288
0.07845 0.16289
0.07845 0.16290
0.07845 0.16291
0.07845 0.16292
0.07845 0.16293
0.07845 0.16294
0.07845 0.16295
0.07845 0.16296
0.07846 0.16297
0.07846 0.16298
0.07846 0.16299
0.07847 0.16300
0.07847 0.16301
0.07847 0.16302
0.07847 0.16303
0.07847 0.16304
0.07847 0.16305
0.07847 0.16306
0.07848 0.16307
0.07848 0.16308
0.07848 0.16309
0.07849 0.16310
0.07849 0.16311
0.07849 0.16312
0.07849 0.16313
0.07849 0.16314
0.07850 0.16315
0.07850 0.16316
0.07850 0.16317
0.07850 0.16318
0.07850 0.16319
0.07851 0.16320
0.07851 0.16321
0.07851 0.16322
0.07851 0.16323
0.07851 0.16324
0.07851 0.16325
0.07851 0.16326
0.07852 0.16327
0.07852 0.16328
0.07853 0.16329
0.07853 0.16330
0.07853 0.16331
0.07853 0.16332
0.07853 0.16333
0.07853 0.16334
0.07853 0.16335
0.07853 0.16336
0.07853 0.16337
0.07853 0.16338
0.07853 0.16339
0.07854 0.16340
0.07854 0.16341
0.07854 0.16342
0.07854 0.16343
0.07854 0.16344
0.07854 0.16345
0.07854 0.16346
0.07854 0.16347
0.07854 0.16348
0.07855 0.16349
0.07855 0.16350
0.07855 0.16351
0.07855 0.16352
0.07855 0.16353
0.07855 0.16354
0.07855 0.16355
0.07855 0.16356
0.07855 0.16357
0.07855 0.16358
0.07856 0.16359
0.07856 0.16360
0.07856 0.16361
0.07856 0.16362
0.07856 0.16363
0.07856 0.16364
0.07857 0.16365
0.07857 0.16366
0.07857 0.16367
0.07857 0.16368
0.07858 0.16369
0.07858 0.16370
0.07858 0.16371
0.07858 0.16372
0.07859 0.16373
0.07859 0.16374
0.07859 0.16375
0.07859 0.16376
0.07859 0.16377
0.07859 0.16378
0.07859 0.16379
0.07859 0.16380
0.07859 0.16381
0.07860 0.16382
0.07860 0.16383
0.07860 0.16384
0.07860 0.16385
0.07860 0.16386
0.07860 0.16387
0.07860 0.16388
0.07860 0.16389
0.07860 0.16390
0.07861 0.16391
0.07861 0.16392
0.07862 0.16393
0.07862 0.16394
0.07862 0.16395
0.07862 0.16396
0.07862 0.16397
0.07862 0.16398
0.07863 0.16399
0.07863 0.16400
0.07863 0.16401
0.07863 0.16402
0.07863 0.16403
0.07863 0.16404
0.07863 0.16405
0.07864 0.16406
0.07864 0.16407
0.07864 0.16408
0.07864 0.16409
0.07864 0.16410
0.07864 0.16411
0.07864 0.16412
0.07864 0.16413
0.07864 0.16414
0.07864 0.16415
0.07865 0.16416
0.07865 0.16417
0.07865 0.16418
0.07865 0.16419
0.07866 0.16420
0.07866 0.16421
0.07866 0.16422
0.07866 0.16423
0.07867 0.16424
0.07867 0.16425
0.07867 0.16426
0.07867 0.16427
0.07867 0.16428
0.07868 0.16429
0.07868 0.16430
0.07868 0.16431
0.07868 0.16432
0.07868 0.16433
0.07869 0.16434
0.07869 0.16435
0.07869 0.16436
0.07869 0.16437
0.07870 0.16438
0.07870 0.16439
0.07870 0.16440
0.07870 0.16441
0.07870 0.16442
0.07870 0.16443
0.07870 0.16444
0.07870 0.16445
0.07871 0.16446
0.07871 0.16447
0.07871 0.16448
0.07871 0.16449
0.07871 0.16450
0.07871 0.16451
0.07871 0.16452
0.07871 0.16453
0.07871 0.16454
0.07871 0.16455
0.07872 0.16456
0.07872 0.16457
0.07872 0.16458
0.07872 0.16459
0.07872 0.16460
0.07872 0.16461
0.07872 0.16462
0.07873 0.16463
0.07873 0.16464
0.07873 0.16465
0.07873 0.16466
0.07873 0.16467
0.07873 0.16468
0.07873 0.16469
0.07873 0.16470
0.07873 0.16471
0.07873 0.16472
0.07874 0.16473
0.07874 0.16474
0.07874 0.16475
0.07874 0.16476
0.07874 0.16477
0.07874 0.16478
0.07874 0.16479
0.07875 0.16480
0.07875 0.16481
0.07875 0.16482
0.07875 0.16483
0.07875 0.16484
0.07875 0.16485
0.07875 0.16486
0.07875 0.16487
0.07876 0.16488
0.07876 0.16489
0.07876 0.16490
0.07876 0.16491
0.07876 0.16492
0.07876 0.16493
0.07876 0.16494
0.07877 0.16495
0.07877 0.16496
0.07877 0.16497
0.07877 0.16498
0.07877 0.16499
0.07878 0.16500
0.07878 0.16501
0.07878 0.16502
0.07878 0.16503
0.07878 0.16504
0.07878 0.16505
0.07878 0.16506
0.07878 0.16507
0.07878 0.16508
0.07879 0.16509
0.07879 0.16510
0.07879 0.16511
0.07879 0.16512
0.07879 0.16513
0.07879 0.16514
0.07880 0.16515
0.07880 0.16516
0.07880 0.16517
0.07880 0.16518
0.07880 0.16519
0.07880 0.16520
0.07880 0.16521
0.07880 0.16522
0.07880 0.16523
0.07880 0.16524
0.07880 0.16525
0.07881 0.16526
0.07881 0.16527
0.07881 0.16528
0.07881 0.16529
0.07881 0.16530
0.07881 0.16531
0.07881 0.16532
0.07881 0.16533
0.07882 0.16534
0.07882 0.16535
0.07882 0.16536
0.07882 0.16537
0.07882 0.16538
0.07882 0.16539
0.07882 0.16540
0.07883 0.16541
0.07883 0.16542
0.07883 0.16543
0.07884 0.16544
0.07884 0.16545
0.07884 0.16546
0.07885 0.16547
0.07885 0.16548
0.07885 0.16549
0.07885 0.16550
0.07885 0.16551
0.07885 0.16552
0.07886 0.16553
0.07886 0.16554
0.07886 0.16555
0.07886 0.16556
0.07886 0.16557
0.07887 0.16558
0.07887 0.16559
0.07887 0.16560
0.07887 0.16561
0.07887 0.16562
0.07887 0.16563
0.07887 0.16564
0.07888 0.16565
0.07888 0.16566
0.07888 0.16567
0.07889 0.16568
0.07889 0.16569
0.07889 0.16570
0.07889 0.16571
0.07889 0.16572
0.07889 0.16573
0.07889 0.16574
0.07890 0.16575
0.07890 0.16576
0.07890 0.16577
0.07890 0.16578
0.07890 0.16579
0.07890 0.16580
0.07890 0.16581
0.07890 0.16582
0.07890 0.16583
0.07890 0.16584
0.07890 0.16585
0.07891 0.16586
0.07891 0.16587
0.07891 0.16588
0.07891 0.16589
0.07891 0.16590
0.07891 0.16591
0.07891 0.16592
0.07891 0.16593
0.07891 0.16594
0.07892 0.16595
0.07892 0.16596
0.07892 0.16597
0.07892 0.16598
0.07892 0.16599
0.07892 0.16600
0.07892 0.16601
0.07892 0.16602
0.07892 0.16603
0.07892 0.16604
0.07892 0.16605
0.07893 0.16606
0.07893 0.16607
0.07893 0.16608
0.07894 0.16609
0.07894 0.16610
0.07894 0.16611
0.07894 0.16612
0.07894 0.16613
0.07894 0.16614
0.07895 0.16615
0.07895 0.16616
0.07895 0.16617
0.07895 0.16618
0.07895 0.16619
0.07896 0.16620
0.07896 0.16621
0.07896 0.16622
0.07897 0.16623
0.07897 0.16624
0.07897 0.16625
0.07897 0.16626
0.07897 0.16627
0.07897 0.16628
0.07898 0.16629
0.07898 0.16630
0.07898 0.16631
0.07899 0.16632
0.07899 0.16633
0.07899 0.16634
0.07899 0.16635
0.07899 0.16636
0.07899 0.16637
0.07900 0.16638
0.07900 0.16639
0.07900 0.16640
0.07900 0.16641
0.07900 0.16642
0.07901 0.16643
0.07901 0.16644
0.07901 0.16645
0.07901 0.16646
0.07901 0.16647
0.07901 0.16648
0.07901 0.16649
0.07901 0.16650
0.07902 0.16651
0.07902 0.16652
0.07902 0.16653
0.07902 0.16654
0.07902 0.16655
0.07902 0.16656
0.07902 0.16657
0.07902 0.16658
0.07902 0.16659
0.07902 0.16660
0.07903 0.16661
0.07903 0.16662
0.07903 0.16663
0.07903 0.16664
0.07903 0.16665
0.07903 0.16666
0.07903 0.16667
0.07903 0.16668
0.07904 0.16669
0.07904 0.16670
0.07904 0.16671
0.07904 0.16672
0.07904 0.16673
0.07904 0.16674
0.07904 0.16675
0.07905 0.16676
0.07905 0.16677
0.07905 0.16678
0.07905 0.16679
0.07905 0.16680
0.07905 0.16681
0.07906 0.16682
0.07906 0.16683
0.07906 0.16684
0.07906 0.16685
0.07906 0.16686
0.07906 0.16687
0.07906 0.16688
0.07906 0.16689
0.07906 0.16690
0.07907 0.16691
0.07907 0.16692
0.07907 0.16693
0.07907 0.16694
0.07907 0.16695
0.07907 0.16696
0.07907 0.16697
0.07907 0.16698
0.07908 0.16699
0.07908 0.16700
0.07908 0.16701
0.07908 0.16702
0.07908 0.16703
0.07909 0.16704
0.07909 0.16705
0.07909 0.16706
0.07909 0.16707
0.07910 0.16708
0.07911 0.16709
0.07911 0.16710
0.07911 0.16711
0.07911 0.16712
0.07912 0.16713
0.07912 0.16714
0.07912 0.16715
0.07912 0.16716
0.07912 0.16717
0.07912 0.16718
0.07912 0.16719
0.07912 0.16720
0.07913 0.16721
0.07914 0.16722
0.07914 0.16723
0.07914 0.16724
0.07914 0.16725
0.07915 0.16726
0.07915 0.16727
0.07915 0.16728
0.07915 0.16729
0.07915 0.16730
0.07915 0.16731
0.07915 0.16732
0.07915 0.16733
0.07915 0.16734
0.07915 0.16735
0.07915 0.16736
0.07916 0.16737
0.07916 0.16738
0.07916 0.16739
0.07916 0.16740
0.07916 0.16741
0.07917 0.16742
0.07917 0.16743
0.07917 0.16744
0.07917 0.16745
0.07917 0.16746
0.07917 0.16747
0.07917 0.16748
0.07918 0.16749
0.07918 0.16750
0.07918 0.16751
0.07918 0.16752
0.07918 0.16753
0.07919 0.16754
0.07919 0.16755
0.07919 0.16756
0.07919 0.16757
0.07919 0.16758
0.07919 0.16759
0.07919 0.16760
0.07920 0.16761
0.07920 0.16762
0.07920 0.16763
0.07920 0.16764
0.07920 0.16765
0.07920 0.16766
0.07921 0.16767
0.07921 0.16768
0.07921 0.16769
0.07921 0.16770
0.07921 0.16771
0.07921 0.16772
0.07921 0.16773
0.07921 0.16774
0.07921 0.16775
0.07921 0.16776
0.07921 0.16777
0.07921 0.16778
0.07922 0.16779
0.07922 0.16780
0.07922 0.16781
0.07922 0.16782
0.07923 0.16783
0.07923 0.16784
0.07924 0.16785
0.07924 0.16786
0.07924 0.16787
0.07924 0.16788
0.07924 0.16789
0.07924 0.16790
0.07924 0.16791
0.07924 0.16792
0.07925 0.16793
0.07925 0.16794
0.07925 0.16795
0.07925 0.16796
0.07926 0.16797
0.07926 0.16798
0.07926 0.16799
0.07926 0.16800
0.07926 0.16801
0.07926 0.16802
0.07927 0.16803
0.07927 0.16804
0.07927 0.16805
0.07927 0.16806
0.07927 0.16807
0.07927 0.16808
0.07927 0.16809
0.07928 0.16810
0.07928 0.16811
0.07928 0.16812
0.07928 0.16813
0.07928 0.16814
0.07928 0.16815
0.07928 0.16816
0.07928 0.16817
0.07929 0.16818
0.07929 0.16819
0.07929 0.16820
0.07929 0.16821
0.07930 0.16822
0.07930 0.16823
0.07930 0.16824
0.07930 0.16825
0.07930 0.16826
0.07930 0.16827
0.07930 0.16828
0.07931 0.16829
0.07931 0.16830
0.07931 0.16831
0.07931 0.16832
0.07931 0.16833
0.07931 0.16834
0.07931 0.16835
0.07931 0.16836
0.07931 0.16837
0.07931 0.16838
0.07931 0.16839
0.07932 0.16840
0.07932 0.16841
0.07932 0.16842
0.07933 0.16843
0.07933 0.16844
0.07933 0.16845
0.07933 0.16846
0.07934 0.16847
0.07934 0.16848
0.07934 0.16849
0.07934 0.16850
0.07934 0.16851
0.07934 0.16852
0.07934 0.16853
0.07935 0.16854
0.07935 0.16855
0.07935 0.16856
0.07935 0.16857
0.07935 0.16858
0.07935 0.16859
0.07936 0.16860
0.07936 0.16861
0.07936 0.16862
0.07936 0.16863
0.07936 0.16864
0.07936 0.16865
0.07936 0.16866
0.07936 0.16867
0.07936 0.16868
0.07936 0.16869
0.07936 0.16870
0.07937 0.16871
0.07937 0.16872
0.07937 0.16873
0.07937 0.16874
0.07937 0.16875
0.07938 0.16876
0.07938 0.16877
0.07938 0.16878
0.07938 0.16879
0.07938 0.16880
0.07938 0.16881
0.07938 0.16882
0.07939 0.16883
0.07939 0.16884
0.07939 0.16885
0.07939 0.16886
0.07940 0.16887
0.07940 0.16888
0.07940 0.16889
0.07940 0.16890
0.07940 0.16891
0.07940 0.16892
0.07940 0.16893
0.07940 0.16894
0.07940 0.16895
0.07940 0.16896
0.07941 0.16897
0.07941 0.16898
0.07941 0.16899
0.07941 0.16900
0.07941 0.16901
0.07942 0.16902
0.07942 0.16903
0.07942 0.16904
0.07943 0.16905
0.07943 0.16906
0.07943 0.16907
0.07943 0.16908
0.07944 0.16909
0.07944 0.16910
0.07944 0.16911
0.07944 0.16912
0.07944 0.16913
0.07944 0.16914
0.07944 0.16915
0.07944 0.16916
0.07944 0.16917
0.07945 0.16918
0.07945 0.16919
0.07945 0.16920
0.07945 0.16921
0.07945 0.16922
0.07945 0.16923
0.07945 0.16924
0.07945 0.16925
0.07945 0.16926
0.07946 0.16927
0.07946 0.16928
0.07946 0.16929
0.07946 0.16930
0.07946 0.16931
0.07946 0.16932
0.07946 0.16933
0.07946 0.16934
0.07946 0.16935
0.07946 0.16936
0.07947 0.16937
0.07947 0.16938
0.07947 0.16939
0.07947 0.16940
0.07947 0.16941
0.07947 0.16942
0.07947 0.16943
0.07947 0.16944
0.07948 0.16945
0.07948 0.16946
0.07948 0.16947
0.07948 0.16948
0.07948 0.16949
0.07949 0.16950
0.07949 0.16951
0.07949 0.16952
0.07949 0.16953
0.07949 0.16954
0.07949 0.16955
0.07949 0.16956
0.07950 0.16957
0.07950 0.16958
0.07950 0.16959
0.07950 0.16960
0.07950 0.16961
0.07950 0.16962
0.07950 0.16963
0.07950 0.16964
0.07950 0.16965
0.07950 0.16966
0.07951 0.16967
0.07952 0.16968
0.07952 0.16969
0.07952 0.16970
0.07952 0.16971
0.07952 0.16972
0.07952 0.16973
0.07953 0.16974
0.07953 0.16975
0.07953 0.16976
0.07953 0.16977
0.07953 0.16978
0.07953 0.16979
0.07954 0.16980
0.07954 0.16981
0.07954 0.16982
0.07954 0.16983
0.07954 0.16984
0.07954 0.16985
0.07954 0.16986
0.07954 0.16987
0.07955 0.16988
0.07955 0.16989
0.07955 0.16990
0.07955 0.16991
0.07955 0.16992
0.07955 0.16993
0.07955 0.16994
0.07956 0.16995
0.07956 0.16996
0.07956 0.16997
0.07956 0.16998
0.07957 0.16999
0.07957 0.17000
0.07957 0.17001
0.07957 0.17002
0.07957 0.17003
0.07957 0.17004
0.07957 0.17005
0.07957 0.17006
0.07957 0.17007
0.07958 0.17008
0.07958 0.17009
0.07958 0.17010
0.07958 0.17011
0.07958 0.17012
0.07959 0.17013
0.07959 0.17014
0.07959 0.17015
0.07959 0.17016
0.07959 0.17017
0.07959 0.17018
0.07959 0.17019
0.07959 0.17020
0.07960 0.17021
0.07960 0.17022
0.07960 0.17023
0.07960 0.17024
0.07960 0.17025
0.07960 0.17026
0.07960 0.17027
0.07961 0.17028
0.07961 0.17029
0.07961 0.17030
0.07961 0.17031
0.07961 0.17032
0.07961 0.17033
0.07962 0.17034
0.07962 0.17035
0.07962 0.17036
0.07962 0.17037
0.07962 0.17038
0.07962 0.17039
0.07962 0.17040
0.07962 0.17041
0.07962 0.17042
0.07962 0.17043
0.07962 0.17044
0.07963 0.17045
0.07963 0.17046
0.07963 0.17047
0.07963 0.17048
0.07963 0.17049
0.07964 0.17050
0.07964 0.17051
0.07964 0.17052
0.07965 0.17053
0.07965 0.17054
0.07965 0.17055
0.07965 0.17056
0.07965 0.17057
0.07965 0.17058
0.07965 0.17059
0.07966 0.17060
0.07966 0.17061
0.07966 0.17062
0.07966 0.17063
0.07966 0.17064
0.07966 0.17065
0.07966 0.17066
0.07967 0.17067
0.07967 0.17068
0.07967 0.17069
0.07967 0.17070
0.07967 0.17071
0.07967 0.17072
0.07968 0.17073
0.07968 0.17074
0.07968 0.17075
0.07968 0.17076
0.07968 0.17077
0.07969 0.17078
0.07969 0.17079
0.07969 0.17080
0.07970 0.17081
0.07970 0.17082
0.07970 0.17083
0.07970 0.17084
0.07970 0.17085
0.07970 0.17086
0.07970 0.17087
0.07971 0.17088
0.07971 0.17089
0.07971 0.17090
0.07972 0.17091
0.07972 0.17092
0.07972 0.17093
0.07972 0.17094
0.07972 0.17095
0.07972 0.17096
0.07972 0.17097
0.07973 0.17098
0.07973 0.17099
0.07973 0.17100
0.07973 0.17101
0.07974 0.17102
0.07974 0.17103
0.07974 0.17104
0.07975 0.17105
0.07975 0.17106
0.07975 0.17107
0.07975 0.17108
0.07975 0.17109
0.07975 0.17110
0.07976 0.17111
0.07976 0.17112
0.07976 0.17113
0.07976 0.17114
0.07976 0.17115
0.07976 0.17116
0.07977 0.17117
0.07977 0.17118
0.07977 0.17119
0.07977 0.17120
0.07977 0.17121
0.07977 0.17122
0.07977 0.17123
0.07977 0.17124
0.07977 0.17125
0.07977 0.17126
0.07978 0.17127
0.07978 0.17128
0.07978 0.17129
0.07978 0.17130
0.07978 0.17131
0.07979 0.17132
0.07979 0.17133
0.07979 0.17134
0.07979 0.17135
0.07979 0.17136
0.07980 0.17137
0.07980 0.17138
0.07980 0.17139
0.07980 0.17140
0.07980 0.17141
0.07980 0.17142
0.07980 0.17143
0.07980 0.17144
0.07980 0.17145
0.07981 0.17146
0.07981 0.17147
0.07981 0.17148
0.07981 0.17149
0.07981 0.17150
0.07981 0.17151
0.07981 0.17152
0.07981 0.17153
0.07982 0.17154
0.07982 0.17155
0.07982 0.17156
0.07982 0.17157
0.07982 0.17158
0.07982 0.17159
0.07982 0.17160
0.07982 0.17161
0.07983 0.17162
0.07983 0.17163
0.07983 0.17164
0.07983 0.17165
0.07983 0.17166
0.07983 0.17167
0.07983 0.17168
0.07983 0.17169
0.07984 0.17170
0.07984 0.17171
0.07984 0.17172
0.07984 0.17173
0.07984 0.17174
0.07984 0.17175
0.07984 0.17176
0.07984 0.17177
0.07984 0.17178
0.07984 0.17179
0.07985 0.17180
0.07985 0.17181
0.07985 0.17182
0.07985 0.17183
0.07986 0.17184
0.07986 0.17185
0.07986 0.17186
0.07986 0.17187
0.07986 0.17188
0.07986 0.17189
0.07986 0.17190
0.07987 0.17191
0.07987 0.17192
0.07987 0.17193
0.07987 0.17194
0.07987 0.17195
0.07987 0.17196
0.07988 0.17197
0.07988 0.17198
0.07988 0.17199
0.07988 0.17200
0.07988 0.17201
0.07988 0.17202
0.07988 0.17203
0.07989 0.17204
0.07989 0.17205
0.07989 0.17206
0.07989 0.17207
0.07990 0.17208
0.07990 0.17209
0.07990 0.17210
0.07991 0.17211
0.07991 0.17212
0.07991 0.17213
0.07991 0.17214
0.07991 0.17215
0.07991 0.17216
0.07991 0.17217
0.07991 0.17218
0.07992 0.17219
0.07992 0.17220
0.07992 0.17221
0.07992 0.17222
0.07992 0.17223
0.07992 0.17224
0.07993 0.17225
0.07993 0.17226
0.07993 0.17227
0.07993 0.17228
0.07993 0.17229
0.07993 0.17230
0.07993 0.17231
0.07993 0.17232
0.07993 0.17233
0.07993 0.17234
0.07993 0.17235
0.07993 0.17236
0.07994 0.17237
0.07994 0.17238
0.07994 0.17239
0.07994 0.17240
0.07994 0.17241
0.07994 0.17242
0.07994 0.17243
0.07994 0.17244
0.07995 0.17245
0.07995 0.17246
0.07995 0.17247
0.07995 0.17248
0.07995 0.17249
0.07996 0.17250
0.07996 0.17251
0.07997 0.17252
0.07997 0.17253
0.07997 0.17254
0.07997 0.17255
0.07997 0.17256
0.07997 0.17257
0.07997 0.17258
0.07998 0.17259
0.07998 0.17260
0.07998 0.17261
0.07998 0.17262
0.07998 0.17263
0.07998 0.17264
0.07998 0.17265
0.07998 0.17266
0.07999 0.17267
0.07999 0.17268
0.07999 0.17269
0.07999 0.17270
0.07999 0.17271
0.07999 0.17272
0.07999 0.17273
0.07999 0.17274
0.08000 0.17275
0.08000 0.17276
0.08000 0.17277
0.08000 0.17278
0.08000 0.17279
0.08000 0.17280
0.08000 0.17281
0.08001 0.17282
0.08001 0.17283
0.08001 0.17284
0.08001 0.17285
0.08001 0.17286
0.08001 0.17287
0.08001 0.17288
0.08001 0.17289
0.08001 0.17290
0.08002 0.17291
0.08002 0.17292
0.08002 0.17293
0.08002 0.17294
0.08002 0.17295
0.08002 0.17296
0.08003 0.17297
0.08003 0.17298
0.08003 0.17299
0.08003 0.17300
0.08003 0.17301
0.08003 0.17302
0.08004 0.17303
0.08004 0.17304
0.08004 0.17305
0.08004 0.17306
0.08004 0.17307
0.08004 0.17308
0.08004 0.17309
0.08005 0.17310
0.08005 0.17311
0.08005 0.17312
0.08005 0.17313
0.08005 0.17314
0.08005 0.17315
0.08006 0.17316
0.08006 0.17317
0.08006 0.17318
0.08006 0.17319
0.08006 0.17320
0.08006 0.17321
0.08006 0.17322
0.08006 0.17323
0.08006 0.17324
0.08006 0.17325
0.08007 0.17326
0.08007 0.17327
0.08008 0.17328
0.08008 0.17329
0.08008 0.17330
0.08008 0.17331
0.08008 0.17332
0.08008 0.17333
0.08008 0.17334
0.08009 0.17335
0.08009 0.17336
0.08009 0.17337
0.08009 0.17338
0.08010 0.17339
0.08010 0.17340
0.08010 0.17341
0.08010 0.17342
0.08010 0.17343
0.08010 0.17344
0.08010 0.17345
0.08010 0.17346
0.08010 0.17347
0.08010 0.17348
0.08011 0.17349
0.08011 0.17350
0.08011 0.17351
0.08011 0.17352
0.08011 0.17353
0.08011 0.17354
0.08011 0.17355
0.08012 0.17356
0.08012 0.17357
0.08012 0.17358
0.08012 0.17359
0.08013 0.17360
0.08013 0.17361
0.08013 0.17362
0.08013 0.17363
0.08013 0.17364
0.08014 0.17365
0.08014 0.17366
0.08014 0.17367
0.08014 0.17368
0.08014 0.17369
0.08014 0.17370
0.08014 0.17371
0.08014 0.17372
0.08014 0.17373
0.08015 0.17374
0.08015 0.17375
0.08015 0.17376
0.08015 0.17377
0.08015 0.17378
0.08015 0.17379
0.08015 0.17380
0.08016 0.17381
0.08016 0.17382
0.08016 0.17383
0.08016 0.17384
0.08016 0.17385
0.08016 0.17386
0.08017 0.17387
0.08017 0.17388
0.08017 0.17389
0.08017 0.17390
0.08017 0.17391
0.08017 0.17392
0.08018 0.17393
0.08018 0.17394
0.08018 0.17395
0.08018 0.17396
0.08018 0.17397
0.08018 0.17398
0.08018 0.17399
0.08019 0.17400
0.08019 0.17401
0.08019 0.17402
0.08019 0.17403
0.08020 0.17404
0.08020 0.17405
0.08020 0.17406
0.08020 0.17407
0.08020 0.17408
0.08020 0.17409
0.08021 0.17410
0.08021 0.17411
0.08021 0.17412
0.08021 0.17413
0.08021 0.17414
0.08021 0.17415
0.08021 0.17416
0.08021 0.17417
0.08021 0.17418
0.08021 0.17419
0.08022 0.17420
0.08022 0.17421
0.08022 0.17422
0.08022 0.17423
0.08022 0.17424
0.08023 0.17425
0.08023 0.17426
0.08023 0.17427
0.08023 0.17428
0.08023 0.17429
0.08023 0.17430
0.08023 0.17431
0.08023 0.17432
0.08023 0.17433
0.08023 0.17434
0.08024 0.17435
0.08024 0.17436
0.08024 0.17437
0.08024 0.17438
0.08025 0.17439
0.08025 0.17440
0.08025 0.17441
0.08026 0.17442
0.08026 0.17443
0.08026 0.17444
0.08026 0.17445
0.08026 0.17446
0.08026 0.17447
0.08026 0.17448
0.08027 0.17449
0.08027 0.17450
0.08027 0.17451
0.08027 0.17452
0.08027 0.17453
0.08027 0.17454
0.08027 0.17455
0.08027 0.17456
0.08027 0.17457
0.08028 0.17458
0.08028 0.17459
0.08028 0.17460
0.08028 0.17461
0.08028 0.17462
0.08029 0.17463
0.08030 0.17464
0.08030 0.17465
0.08030 0.17466
0.08030 0.17467
0.08030 0.17468
0.08030 0.17469
0.08030 0.17470
0.08030 0.17471
0.08030 0.17472
0.08030 0.17473
0.08030 0.17474
0.08030 0.17475
0.08031 0.17476
0.08031 0.17477
0.08031 0.17478
0.08032 0.17479
0.08032 0.17480
0.08032 0.17481
0.08032 0.17482
0.08032 0.17483
0.08032 0.17484
0.08032 0.17485
0.08032 0.17486
0.08032 0.17487
0.08032 0.17488
0.08032 0.17489
0.08033 0.17490
0.08033 0.17491
0.08033 0.17492
0.08033 0.17493
0.08033 0.17494
0.08034 0.17495
0.08034 0.17496
0.08034 0.17497
0.08034 0.17498
0.08035 0.17499
0.08035 0.17500
0.08035 0.17501
0.08035 0.17502
0.08035 0.17503
0.08035 0.17504
0.08035 0.17505
0.08036 0.17506
0.08036 0.17507
0.08036 0.17508
0.08036 0.17509
0.08036 0.17510
0.08037 0.17511
0.08037 0.17512
0.08037 0.17513
0.08037 0.17514
0.08037 0.17515
0.08037 0.17516
0.08037 0.17517
0.08037 0.17518
0.08037 0.17519
0.08038 0.17520
0.08038 0.17521
0.08038 0.17522
0.08038 0.17523
0.08039 0.17524
0.08039 0.17525
0.08039 0.17526
0.08039 0.17527
0.08039 0.17528
0.08040 0.17529
0.08040 0.17530
0.08040 0.17531
0.08040 0.17532
0.08040 0.17533
0.08040 0.17534
0.08040 0.17535
0.08040 0.17536
0.08040 0.17537
0.08040 0.17538
0.08040 0.17539
0.08041 0.17540
0.08041 0.17541
0.08041 0.17542
0.08041 0.17543
0.08041 0.17544
0.08041 0.17545
0.08041 0.17546
0.08041 0.17547
0.08041 0.17548
0.08042 0.17549
0.08042 0.17550
0.08042 0.17551
0.08042 0.17552
0.08042 0.17553
0.08043 0.17554
0.08043 0.17555
0.08043 0.17556
0.08043 0.17557
0.08043 0.17558
0.08044 0.17559
0.08044 0.17560
0.08044 0.17561
0.08044 0.17562
0.08044 0.17563
0.08044 0.17564
0.08044 0.17565
0.08044 0.17566
0.08044 0.17567
0.08044 0.17568
0.08044 0.17569
0.08044 0.17570
0.08045 0.17571
0.08045 0.17572
0.08045 0.17573
0.08045 0.17574
0.08045 0.17575
0.08046 0.17576
0.08046 0.17577
0.08046 0.17578
0.08046 0.17579
0.08046 0.17580
0.08046 0.17581
0.08047 0.17582
0.08047 0.17583
0.08047 0.17584
0.08047 0.17585
0.08047 0.17586
0.08047 0.17587
0.08047 0.17588
0.08047 0.17589
0.08047 0.17590
0.08047 0.17591
0.08047 0.17592
0.08048 0.17593
0.08048 0.17594
0.08048 0.17595
0.08048 0.17596
0.08048 0.17597
0.08048 0.17598
0.08048 0.17599
0.08049 0.17600
0.08049 0.17601
0.08049 0.17602
0.08049 0.17603
0.08049 0.17604
0.08049 0.17605
0.08049 0.17606
0.08049 0.17607
0.08049 0.17608
0.08050 0.17609
0.08050 0.17610
0.08050 0.17611
0.08050 0.17612
0.08050 0.17613
0.08050 0.17614
0.08050 0.17615
0.08050 0.17616
0.08050 0.17617
0.08050 0.17618
0.08050 0.17619
0.08050 0.17620
0.08051 0.17621
0.08051 0.17622
0.08051 0.17623
0.08051 0.17624
0.08051 0.17625
0.08051 0.17626
0.08051 0.17627
0.08051 0.17628
0.08052 0.17629
0.08052 0.17630
0.08052 0.17631
0.08052 0.17632
0.08052 0.17633
0.08052 0.17634
0.08052 0.17635
0.08052 0.17636
0.08053 0.17637
0.08053 0.17638
0.08053 0.17639
0.08053 0.17640
0.08053 0.17641
0.08053 0.17642
0.08054 0.17643
0.08054 0.17644
0.08054 0.17645
0.08054 0.17646
0.08054 0.17647
0.08054 0.17648
0.08054 0.17649
0.08054 0.17650
0.08055 0.17651
0.08055 0.17652
0.08055 0.17653
0.08055 0.17654
0.08055 0.17655
0.08055 0.17656
0.08055 0.17657
0.08055 0.17658
0.08056 0.17659
0.08056 0.17660
0.08056 0.17661
0.08056 0.17662
0.08056 0.17663
0.08056 0.17664
0.08056 0.17665
0.08056 0.17666
0.08056 0.17667
0.08057 0.17668
0.08057 0.17669
0.08057 0.17670
0.08057 0.17671
0.08058 0.17672
0.08058 0.17673
0.08058 0.17674
0.08058 0.17675
0.08058 0.17676
0.08058 0.17677
0.08058 0.17678
0.08059 0.17679
0.08059 0.17680
0.08059 0.17681
0.08060 0.17682
0.08060 0.17683
0.08060 0.17684
0.08060 0.17685
0.08061 0.17686
0.08061 0.17687
0.08061 0.17688
0.08061 0.17689
0.08061 0.17690
0.08062 0.17691
0.08062 0.17692
0.08062 0.17693
0.08062 0.17694
0.08062 0.17695
0.08062 0.17696
0.08062 0.17697
0.08062 0.17698
0.08063 0.17699
0.08063 0.17700
0.08063 0.17701
0.08063 0.17702
0.08063 0.17703
0.08064 0.17704
0.08064 0.17705
0.08064 0.17706
0.08064 0.17707
0.08064 0.17708
0.08064 0.17709
0.08064 0.17710
0.08064 0.17711
0.08064 0.17712
0.08064 0.17713
0.08065 0.17714
0.08065 0.17715
0.08065 0.17716
0.08065 0.17717
0.08065 0.17718
0.08066 0.17719
0.08066 0.17720
0.08067 0.17721
0.08067 0.17722
0.08067 0.17723
0.08067 0.17724
0.08067 0.17725
0.08067 0.17726
0.08067 0.17727
0.08067 0.17728
0.08067 0.17729
0.08067 0.17730
0.08068 0.17731
0.08068 0.17732
0.08068 0.17733
0.08068 0.17734
0.08068 0.17735
0.08068 0.17736
0.08069 0.17737
0.08069 0.17738
0.08069 0.17739
0.08070 0.17740
0.08070 0.17741
0.08070 0.17742
0.08070 0.17743
0.08070 0.17744
0.08070 0.17745
0.08070 0.17746
0.08070 0.17747
0.08071 0.17748
0.08071 0.17749
0.08071 0.17750
0.08072 0.17751
0.08072 0.17752
0.08072 0.17753
0.08072 0.17754
0.08072 0.17755
0.08072 0.17756
0.08072 0.17757
0.08072 0.17758
0.08072 0.17759
0.08072 0.17760
0.08072 0.17761
0.08073 0.17762
0.08073 0.17763
0.08073 0.17764
0.08073 0.17765
0.08073 0.17766
0.08074 0.17767
0.08074 0.17768
0.08074 0.17769
0.08074 0.17770
0.08074 0.17771
0.08074 0.17772
0.08074 0.17773
0.08074 0.17774
0.08074 0.17775
0.08075 0.17776
0.08075 0.17777
0.08075 0.17778
0.08075 0.17779
0.08075 0.17780
0.08076 0.17781
0.08076 0.17782
0.08076 0.17783
0.08076 0.17784
0.08076 0.17785
0.08076 0.17786
0.08076 0.17787
0.08077 0.17788
0.08077 0.17789
0.08077 0.17790
0.08077 0.17791
0.08077 0.17792
0.08078 0.17793
0.08078 0.17794
0.08078 0.17795
0.08078 0.17796
0.08078 0.17797
0.08078 0.17798
0.08079 0.17799
0.08079 0.17800
0.08079 0.17801
0.08079 0.17802
0.08079 0.17803
0.08079 0.17804
0.08080 0.17805
0.08080 0.17806
0.08080 0.17807
0.08080 0.17808
0.08080 0.17809
0.08080 0.17810
0.08080 0.17811
0.08080 0.17812
0.08081 0.17813
0.08081 0.17814
0.08081 0.17815
0.08081 0.17816
0.08081 0.17817
0.08081 0.17818
0.08082 0.17819
0.08082 0.17820
0.08082 0.17821
0.08082 0.17822
0.08082 0.17823
0.08083 0.17824
0.08083 0.17825
0.08083 0.17826
0.08083 0.17827
0.08083 0.17828
0.08083 0.17829
0.08083 0.17830
0.08084 0.17831
0.08084 0.17832
0.08084 0.17833
0.08084 0.17834
0.08084 0.17835
0.08084 0.17836
0.08084 0.17837
0.08085 0.17838
0.08085 0.17839
0.08085 0.17840
0.08085 0.17841
0.08085 0.17842
0.08085 0.17843
0.08085 0.17844
0.08086 0.17845
0.08086 0.17846
0.08086 0.17847
0.08086 0.17848
0.08086 0.17849
0.08086 0.17850
0.08086 0.17851
0.08086 0.17852
0.08087 0.17853
0.08087 0.17854
0.08087 0.17855
0.08087 0.17856
0.08087 0.17857
0.08087 0.17858
0.08087 0.17859
0.08087 0.17860
0.08087 0.17861
0.08087 0.17862
0.08088 0.17863
0.08088 0.17864
0.08088 0.17865
0.08088 0.17866
0.08088 0.17867
0.08088 0.17868
0.08089 0.17869
0.08089 0.17870
0.08089 0.17871
0.08089 0.17872
0.08089 0.17873
0.08090 0.17874
0.08090 0.17875
0.08090 0.17876
0.08090 0.17877
0.08090 0.17878
0.08090 0.17879
0.08090 0.17880
0.08090 0.17881
0.08090 0.17882
0.08090 0.17883
0.08090 0.17884
0.08091 0.17885
0.08091 0.17886
0.08091 0.17887
0.08091 0.17888
0.08091 0.17889
0.08091 0.17890
0.08091 0.17891
0.08092 0.17892
0.08092 0.17893
0.08092 0.17894
0.08092 0.17895
0.08092 0.17896
0.08092 0.17897
0.08092 0.17898
0.08092 0.17899
0.08092 0.17900
0.08092 0.17901
0.08093 0.17902
0.08093 0.17903
0.08093 0.17904
0.08093 0.17905
0.08093 0.17906
0.08094 0.17907
0.08094 0.17908
0.08094 0.17909
0.08095 0.17910
0.08095 0.17911
0.08095 0.17912
0.08095 0.17913
0.08095 0.17914
0.08096 0.17915
0.08096 0.17916
0.08096 0.17917
0.08096 0.17918
0.08096 0.17919
0.08096 0.17920
0.08096 0.17921
0.08096 0.17922
0.08097 0.17923
0.08097 0.17924
0.08098 0.17925
0.08098 0.17926
0.08099 0.17927
0.08099 0.17928
0.08099 0.17929
0.08099 0.17930
0.08099 0.17931
0.08099 0.17932
0.08099 0.17933
0.08099 0.17934
0.08100 0.17935
0.08100 0.17936
0.08100 0.17937
0.08100 0.17938
0.08100 0.17939
0.08100 0.17940
0.08100 0.17941
0.08101 0.17942
0.08101 0.17943
0.08101 0.17944
0.08101 0.17945
0.08101 0.17946
0.08101 0.17947
0.08101 0.17948
0.08101 0.17949
0.08101 0.17950
0.08102 0.17951
0.08102 0.17952
0.08102 0.17953
0.08102 0.17954
0.08102 0.17955
0.08103 0.17956
0.08103 0.17957
0.08103 0.17958
0.08103 0.17959
0.08103 0.17960
0.08103 0.17961
0.08103 0.17962
0.08103 0.17963
0.08103 0.17964
0.08103 0.17965
0.08103 0.17966
0.08103 0.17967
0.08104 0.17968
0.08104 0.17969
0.08104 0.17970
0.08104 0.17971
0.08104 0.17972
0.08104 0.17973
0.08104 0.17974
0.08104 0.17975
0.08104 0.17976
0.08104 0.17977
0.08104 0.17978
0.08104 0.17979
0.08104 0.17980
0.08104 0.17981
0.08104 0.17982
0.08104 0.17983
0.08105 0.17984
0.08105 0.17985
0.08105 0.17986
0.08105 0.17987
0.08105 0.17988
0.08105 0.17989
0.08105 0.17990
0.08105 0.17991
0.08105 0.17992
0.08105 0.17993
0.08105 0.17994
0.08106 0.17995
0.08106 0.17996
0.08106 0.17997
0.08106 0.17998
0.08106 0.17999
0.08106 0.18000
0.08107 0.18001
0.08107 0.18002
0.08107 0.18003
0.08107 0.18004
0.08107 0.18005
0.08108 0.18006
0.08108 0.18007
0.08108 0.18008
0.08108 0.18009
0.08109 0.18010
0.08109 0.18011
0.08109 0.18012
0.08109 0.18013
0.08109 0.18014
0.08109 0.18015
0.08109 0.18016
0.08110 0.18017
0.08110 0.18018
0.08110 0.18019
0.08111 0.18020
0.08111 0.18021
0.08111 0.18022
0.08111 0.18023
0.08111 0.18024
0.08111 0.18025
0.08111 0.18026
0.08111 0.18027
0.08112 0.18028
0.08112 0.18029
0.08112 0.18030
0.08112 0.18031
0.08112 0.18032
0.08112 0.18033
0.08112 0.18034
0.08112 0.18035
0.08113 0.18036
0.08113 0.18037
0.08113 0.18038
0.08113 0.18039
0.08113 0.18040
0.08113 0.18041
0.08113 0.18042
0.08114 0.18043
0.08114 0.18044
0.08114 0.18045
0.08114 0.18046
0.08115 0.18047
0.08115 0.18048
0.08115 0.18049
0.08115 0.18050
0.08115 0.18051
0.08116 0.18052
0.08116 0.18053
0.08116 0.18054
0.08116 0.18055
0.08116 0.18056
0.08117 0.18057
0.08117 0.18058
0.08117 0.18059
0.08117 0.18060
0.08117 0.18061
0.08117 0.18062
0.08118 0.18063
0.08118 0.18064
0.08118 0.18065
0.08118 0.18066
0.08118 0.18067
0.08118 0.18068
0.08118 0.18069
0.08118 0.18070
0.08118 0.18071
0.08118 0.18072
0.08118 0.18073
0.08118 0.18074
0.08119 0.18075
0.08119 0.18076
0.08119 0.18077
0.08119 0.18078
0.08120 0.18079
0.08120 0.18080
0.08120 0.18081
0.08120 0.18082
0.08120 0.18083
0.08120 0.18084
0.08120 0.18085
0.08120 0.18086
0.08120 0.18087
0.08120 0.18088
0.08121 0.18089
0.08121 0.18090
0.08121 0.18091
0.08122 0.18092
0.08122 0.18093
0.08122 0.18094
0.08122 0.18095
0.08122 0.18096
0.08122 0.18097
0.08123 0.18098
0.08123 0.18099
0.08123 0.18100
0.08123 0.18101
0.08124 0.18102
0.08124 0.18103
0.08124 0.18104
0.08124 0.18105
0.08124 0.18106
0.08124 0.18107
0.08124 0.18108
0.08125 0.18109
0.08125 0.18110
0.08125 0.18111
0.08125 0.18112
0.08125 0.18113
0.08126 0.18114
0.08126 0.18115
0.08126 0.18116
0.08126 0.18117
0.08126 0.18118
0.08126 0.18119
0.08126 0.18120
0.08126 0.18121
0.08126 0.18122
0.08126 0.18123
0.08126 0.18124
0.08126 0.18125
0.08127 0.18126
0.08127 0.18127
0.08127 0.18128
0.08127 0.18129
0.08127 0.18130
0.08128 0.18131
0.08128 0.18132
0.08128 0.18133
0.08128 0.18134
0.08128 0.18135
0.08128 0.18136
0.08128 0.18137
0.08128 0.18138
0.08128 0.18139
0.08129 0.18140
0.08129 0.18141
0.08129 0.18142
0.08129 0.18143
0.08129 0.18144
0.08129 0.18145
0.08129 0.18146
0.08129 0.18147
0.08129 0.18148
0.08129 0.18149
0.08129 0.18150
0.08129 0.18151
0.08130 0.18152
0.08130 0.18153
0.08130 0.18154
0.08131 0.18155
0.08131 0.18156
0.08131 0.18157
0.08131 0.18158
0.08131 0.18159
0.08131 0.18160
0.08131 0.18161
0.08131 0.18162
0.08131 0.18163
0.08131 0.18164
0.08131 0.18165
0.08131 0.18166
0.08131 0.18167
0.08131 0.18168
0.08131 0.18169
0.08132 0.18170
0.08132 0.18171
0.08132 0.18172
0.08132 0.18173
0.08132 0.18174
0.08133 0.18175
0.08133 0.18176
0.08133 0.18177
0.08133 0.18178
0.08133 0.18179
0.08133 0.18180
0.08134 0.18181
0.08134 0.18182
0.08134 0.18183
0.08134 0.18184
0.08134 0.18185
0.08134 0.18186
0.08134 0.18187
0.08134 0.18188
0.08135 0.18189
0.08135 0.18190
0.08135 0.18191
0.08135 0.18192
0.08135 0.18193
0.08135 0.18194
0.08135 0.18195
0.08135 0.18196
0.08136 0.18197
0.08136 0.18198
0.08136 0.18199
0.08136 0.18200
0.08137 0.18201
0.08137 0.18202
0.08137 0.18203
0.08137 0.18204
0.08137 0.18205
0.08137 0.18206
0.08137 0.18207
0.08138 0.18208
0.08138 0.18209
0.08138 0.18210
0.08138 0.18211
0.08138 0.18212
0.08138 0.18213
0.08139 0.18214
0.08139 0.18215
0.08139 0.18216
0.08139 0.18217
0.08139 0.18218
0.08139 0.18219
0.08140 0.18220
0.08140 0.18221
0.08140 0.18222
0.08140 0.18223
0.08141 0.18224
0.08141 0.18225
0.08141 0.18226
0.08141 0.18227
0.08142 0.18228
0.08142 0.18229
0.08142 0.18230
0.08142 0.18231
0.08143 0.18232
0.08143 0.18233
0.08143 0.18234
0.08143 0.18235
0.08143 0.18236
0.08143 0.18237
0.08143 0.18238
0.08143 0.18239
0.08144 0.18240
0.08144 0.18241
0.08144 0.18242
0.08144 0.18243
0.08144 0.18244
0.08144 0.18245
0.08144 0.18246
0.08145 0.18247
0.08145 0.18248
0.08145 0.18249
0.08145 0.18250
0.08145 0.18251
0.08145 0.18252
0.08145 0.18253
0.08146 0.18254
0.08146 0.18255
0.08146 0.18256
0.08146 0.18257
0.08146 0.18258
0.08146 0.18259
0.08146 0.18260
0.08146 0.18261
0.08147 0.18262
0.08147 0.18263
0.08147 0.18264
0.08147 0.18265
0.08147 0.18266
0.08147 0.18267
0.08148 0.18268
0.08148 0.18269
0.08148 0.18270
0.08148 0.18271
0.08148 0.18272
0.08149 0.18273
0.08149 0.18274
0.08149 0.18275
0.08149 0.18276
0.08149 0.18277
0.08149 0.18278
0.08149 0.18279
0.08150 0.18280
0.08150 0.18281
0.08150 0.18282
0.08150 0.18283
0.08150 0.18284
0.08150 0.18285
0.08151 0.18286
0.08151 0.18287
0.08151 0.18288
0.08151 0.18289
0.08151 0.18290
0.08151 0.18291
0.08151 0.18292
0.08152 0.18293
0.08152 0.18294
0.08152 0.18295
0.08152 0.18296
0.08152 0.18297
0.08152 0.18298
0.08152 0.18299
0.08152 0.18300
0.08152 0.18301
0.08152 0.18302
0.08153 0.18303
0.08153 0.18304
0.08153 0.18305
0.08153 0.18306
0.08153 0.18307
0.08153 0.18308
0.08153 0.18309
0.08154 0.18310
0.08154 0.18311
0.08154 0.18312
0.08154 0.18313
0.08154 0.18314
0.08154 0.18315
0.08154 0.18316
0.08154 0.18317
0.08155 0.18318
0.08155 0.18319
0.08155 0.18320
0.08155 0.18321
0.08155 0.18322
0.08156 0.18323
0.08156 0.18324
0.08156 0.18325
0.08156 0.18326
0.08156 0.18327
0.08156 0.18328
0.08156 0.18329
0.08156 0.18330
0.08157 0.18331
0.08157 0.18332
0.08157 0.18333
0.08157 0.18334
0.08157 0.18335
0.08157 0.18336
0.08157 0.18337
0.08157 0.18338
0.08158 0.18339
0.08158 0.18340
0.08159 0.18341
0.08159 0.18342
0.08159 0.18343
0.08159 0.18344
0.08159 0.18345
0.08159 0.18346
0.08159 0.18347
0.08159 0.18348
0.08160 0.18349
0.08160 0.18350
0.08160 0.18351
0.08160 0.18352
0.08160 0.18353
0.08160 0.18354
0.08160 0.18355
0.08160 0.18356
0.08161 0.18357
0.08161 0.18358
0.08161 0.18359
0.08161 0.18360
0.08161 0.18361
0.08162 0.18362
0.08162 0.18363
0.08162 0.18364
0.08162 0.18365
0.08162 0.18366
0.08162 0.18367
0.08163 0.18368
0.08163 0.18369
0.08164 0.18370
0.08164 0.18371
0.08164 0.18372
0.08164 0.18373
0.08164 0.18374
0.08164 0.18375
0.08165 0.18376
0.08165 0.18377
0.08166 0.18378
0.08166 0.18379
0.08166 0.18380
0.08166 0.18381
0.08166 0.18382
0.08167 0.18383
0.08167 0.18384
0.08167 0.18385
0.08167 0.18386
0.08167 0.18387
0.08167 0.18388
0.08168 0.18389
0.08168 0.18390
0.08168 0.18391
0.08168 0.18392
0.08168 0.18393
0.08168 0.18394
0.08169 0.18395
0.08169 0.18396
0.08169 0.18397
0.08169 0.18398
0.08169 0.18399
0.08169 0.18400
0.08169 0.18401
0.08170 0.18402
0.08170 0.18403
0.08170 0.18404
0.08170 0.18405
0.08170 0.18406
0.08170 0.18407
0.08170 0.18408
0.08171 0.18409
0.08171 0.18410
0.08171 0.18411
0.08171 0.18412
0.08171 0.18413
0.08172 0.18414
0.08172 0.18415
0.08172 0.18416
0.08172 0.18417
0.08173 0.18418
0.08173 0.18419
0.08173 0.18420
0.08173 0.18421
0.08173 0.18422
0.08173 0.18423
0.08173 0.18424
0.08173 0.18425
0.08174 0.18426
0.08174 0.18427
0.08174 0.18428
0.08174 0.18429
0.08175 0.18430
0.08175 0.18431
0.08175 0.18432
0.08175 0.18433
0.08175 0.18434
0.08176 0.18435
0.08176 0.18436
0.08177 0.18437
0.08177 0.18438
0.08177 0.18439
0.08177 0.18440
0.08178 0.18441
0.08178 0.18442
0.08178 0.18443
0.08178 0.18444
0.08178 0.18445
0.08178 0.18446
0.08178 0.18447
0.08178 0.18448
0.08178 0.18449
0.08179 0.18450
0.08179 0.18451
0.08179 0.18452
0.08179 0.18453
0.08179 0.18454
0.08179 0.18455
0.08179 0.18456
0.08179 0.18457
0.08180 0.18458
0.08180 0.18459
0.08180 0.18460
0.08181 0.18461
0.08181 0.18462
0.08181 0.18463
0.08181 0.18464
0.08182 0.18465
0.08182 0.18466
0.08183 0.18467
0.08183 0.18468
0.08183 0.18469
0.08183 0.18470
0.08183 0.18471
0.08183 0.18472
0.08183 0.18473
0.08183 0.18474
0.08183 0.18475
0.08183 0.18476
0.08183 0.18477
0.08184 0.18478
0.08184 0.18479
0.08184 0.18480
0.08184 0.18481
0.08184 0.18482
0.08184 0.18483
0.08185 0.18484
0.08185 0.18485
0.08185 0.18486
0.08185 0.18487
0.08185 0.18488
0.08185 0.18489
0.08185 0.18490
0.08185 0.18491
0.08185 0.18492
0.08185 0.18493
0.08185 0.18494
0.08186 0.18495
0.08186 0.18496
0.08186 0.18497
0.08186 0.18498
0.08187 0.18499
0.08187 0.18500
0.08187 0.18501
0.08187 0.18502
0.08187 0.18503
0.08187 0.18504
0.08187 0.18505
0.08187 0.18506
0.08188 0.18507
0.08188 0.18508
0.08188 0.18509
0.08188 0.18510
0.08188 0.18511
0.08188 0.18512
0.08188 0.18513
0.08188 0.18514
0.08188 0.18515
0.08189 0.18516
0.08189 0.18517
0.08189 0.18518
0.08189 0.18519
0.08189 0.18520
0.08189 0.18521
0.08189 0.18522
0.08189 0.18523
0.08189 0.18524
0.08189 0.18525
0.08189 0.18526
0.08190 0.18527
0.08190 0.18528
0.08190 0.18529
0.08190 0.18530
0.08190 0.18531
0.08191 0.18532
0.08191 0.18533
0.08191 0.18534
0.08191 0.18535
0.08191 0.18536
0.08191 0.18537
0.08191 0.18538
0.08191 0.18539
0.08191 0.18540
0.08192 0.18541
0.08192 0.18542
0.08192 0.18543
0.08192 0.18544
0.08192 0.18545
0.08192 0.18546
0.08192 0.18547
0.08192 0.18548
0.08192 0.18549
0.08193 0.18550
0.08193 0.18551
0.08193 0.18552
0.08194 0.18553
0.08194 0.18554
0.08194 0.18555
0.08194 0.18556
0.08194 0.18557
0.08194 0.18558
0.08195 0.18559
0.08195 0.18560
0.08195 0.18561
0.08195 0.18562
0.08195 0.18563
0.08195 0.18564
0.08196 0.18565
0.08196 0.18566
0.08196 0.18567
0.08196 0.18568
0.08196 0.18569
0.08196 0.18570
0.08196 0.18571
0.08196 0.18572
0.08196 0.18573
0.08197 0.18574
0.08197 0.18575
0.08197 0.18576
0.08197 0.18577
0.08197 0.18578
0.08197 0.18579
0.08197 0.18580
0.08197 0.18581
0.08197 0.18582
0.08198 0.18583
0.08198 0.18584
0.08198 0.18585
0.08199 0.18586
0.08199 0.18587
0.08199 0.18588
0.08199 0.18589
0.08200 0.18590
0.08200 0.18591
0.08200 0.18592
0.08200 0.18593
0.08200 0.18594
0.08200 0.18595
0.08200 0.18596
0.08201 0.18597
0.08201 0.18598
0.08201 0.18599
0.08201 0.18600
0.08201 0.18601
0.08201 0.18602
0.08201 0.18603
0.08202 0.18604
0.08202 0.18605
0.08202 0.18606
0.08202 0.18607
0.08202 0.18608
0.08202 0.18609
0.08202 0.18610
0.08203 0.18611
0.08203 0.18612
0.08203 0.18613
0.08203 0.18614
0.08203 0.18615
0.08204 0.18616
0.08204 0.18617
0.08204 0.18618
0.08204 0.18619
0.08205 0.18620
0.08205 0.18621
0.08205 0.18622
0.08205 0.18623
0.08205 0.18624
0.08205 0.18625
0.08205 0.18626
0.08206 0.18627
0.08206 0.18628
0.08206 0.18629
0.08206 0.18630
0.08206 0.18631
0.08206 0.18632
0.08206 0.18633
0.08206 0.18634
0.08206 0.18635
0.08207 0.18636
0.08207 0.18637
0.08207 0.18638
0.08207 0.18639
0.08207 0.18640
0.08207 0.18641
0.08207 0.18642
0.08207 0.18643
0.08207 0.18644
0.08207 0.18645
0.08208 0.18646
0.08208 0.18647
0.08208 0.18648
0.08208 0.18649
0.08208 0.18650
0.08208 0.18651
0.08208 0.18652
0.08208 0.18653
0.08208 0.18654
0.08209 0.18655
0.08209 0.18656
0.08209 0.18657
0.08209 0.18658
0.08209 0.18659
0.08209 0.18660
0.08210 0.18661
0.08210 0.18662
0.08210 0.18663
0.08210 0.18664
0.08210 0.18665
0.08210 0.18666
0.08210 0.18667
0.08210 0.18668
0.08210 0.18669
0.08211 0.18670
0.08211 0.18671
0.08211 0.18672
0.08211 0.18673
0.08211 0.18674
0.08211 0.18675
0.08211 0.18676
0.08211 0.18677
0.08211 0.18678
0.08212 0.18679
0.08212 0.18680
0.08212 0.18681
0.08212 0.18682
0.08213 0.18683
0.08213 0.18684
0.08213 0.18685
0.08213 0.18686
0.08213 0.18687
0.08213 0.18688
0.08213 0.18689
0.08213 0.18690
0.08213 0.18691
0.08213 0.18692
0.08214 0.18693
0.08214 0.18694
0.08215 0.18695
0.08215 0.18696
0.08215 0.18697
0.08215 0.18698
0.08215 0.18699
0.08215 0.18700
0.08215 0.18701
0.08215 0.18702
0.08215 0.18703
0.08216 0.18704
0.08216 0.18705
0.08216 0.18706
0.08216 0.18707
0.08216 0.18708
0.08216 0.18709
0.08217 0.18710
0.08217 0.18711
0.08217 0.18712
0.08217 0.18713
0.08217 0.18714
0.08217 0.18715
0.08217 0.18716
0.08217 0.18717
0.08217 0.18718
0.08217 0.18719
0.08218 0.18720
0.08218 0.18721
0.08218 0.18722
0.08218 0.18723
0.08218 0.18724
0.08219 0.18725
0.08219 0.18726
0.08219 0.18727
0.08219 0.18728
0.08219 0.18729
0.08219 0.18730
0.08219 0.18731
0.08219 0.18732
0.08219 0.18733
0.08219 0.18734
0.08220 0.18735
0.08220 0.18736
0.08220 0.18737
0.08220 0.18738
0.08220 0.18739
0.08220 0.18740
0.08220 0.18741
0.08220 0.18742
0.08220 0.18743
0.08220 0.18744
0.08220 0.18745
0.08220 0.18746
0.08220 0.18747
0.08220 0.18748
0.08220 0.18749
0.08221 0.18750
0.08221 0.18751
0.08221 0.18752
0.08221 0.18753
0.08221 0.18754
0.08221 0.18755
0.08221 0.18756
0.08221 0.18757
0.08222 0.18758
0.08222 0.18759
0.08222 0.18760
0.08222 0.18761
0.08222 0.18762
0.08222 0.18763
0.08222 0.18764
0.08222 0.18765
0.08222 0.18766
0.08222 0.18767
0.08223 0.18768
0.08223 0.18769
0.08223 0.18770
0.08223 0.18771
0.08223 0.18772
0.08223 0.18773
0.08224 0.18774
0.08224 0.18775
0.08224 0.18776
0.08225 0.18777
0.08225 0.18778
0.08225 0.18779
0.08225 0.18780
0.08225 0.18781
0.08225 0.18782
0.08225 0.18783
0.08225 0.18784
0.08225 0.18785
0.08225 0.18786
0.08225 0.18787
0.08225 0.18788
0.08226 0.18789
0.08226 0.18790
0.08226 0.18791
0.08226 0.18792
0.08226 0.18793
0.08227 0.18794
0.08227 0.18795
0.08227 0.18796
0.08227 0.18797
0.08227 0.18798
0.08227 0.18799
0.08227 0.18800
0.08227 0.18801
0.08227 0.18802
0.08228 0.18803
0.08228 0.18804
0.08228 0.18805
0.08228 0.18806
0.08228 0.18807
0.08228 0.18808
0.08228 0.18809
0.08229 0.18810
0.08229 0.18811
0.08229 0.18812
0.08229 0.18813
0.08230 0.18814
0.08230 0.18815
0.08230 0.18816
0.08230 0.18817
0.08230 0.18818
0.08231 0.18819
0.08231 0.18820
0.08231 0.18821
0.08231 0.18822
0.08232 0.18823
0.08232 0.18824
0.08232 0.18825
0.08232 0.18826
0.08232 0.18827
0.08233 0.18828
0.08233 0.18829
0.08233 0.18830
0.08233 0.18831
0.08233 0.18832
0.08233 0.18833
0.08233 0.18834
0.08233 0.18835
0.08234 0.18836
0.08234 0.18837
0.08234 0.18838
0.08234 0.18839
0.08234 0.18840
0.08234 0.18841
0.08235 0.18842
0.08235 0.18843
0.08235 0.18844
0.08235 0.18845
0.08235 0.18846
0.08235 0.18847
0.08235 0.18848
0.08236 0.18849
0.08236 0.18850
0.08236 0.18851
0.08236 0.18852
0.08236 0.18853
0.08236 0.18854
0.08237 0.18855
0.08237 0.18856
0.08237 0.18857
0.08237 0.18858
0.08237 0.18859
0.08237 0.18860
0.08237 0.18861
0.08237 0.18862
0.08238 0.18863
0.08238 0.18864
0.08238 0.18865
0.08238 0.18866
0.08238 0.18867
0.08238 0.18868
0.08238 0.18869
0.08238 0.18870
0.08238 0.18871
0.08239 0.18872
0.08239 0.18873
0.08239 0.18874
0.08239 0.18875
0.08239 0.18876
0.08239 0.18877
0.08239 0.18878
0.08239 0.18879
0.08240 0.18880
0.08240 0.18881
0.08240 0.18882
0.08240 0.18883
0.08240 0.18884
0.08240 0.18885
0.08240 0.18886
0.08240 0.18887
0.08240 0.18888
0.08241 0.18889
0.08241 0.18890
0.08241 0.18891
0.08241 0.18892
0.08241 0.18893
0.08241 0.18894
0.08242 0.18895
0.08242 0.18896
0.08242 0.18897
0.08242 0.18898
0.08242 0.18899
0.08242 0.18900
0.08242 0.18901
0.08243 0.18902
0.08243 0.18903
0.08243 0.18904
0.08243 0.18905
0.08243 0.18906
0.08243 0.18907
0.08243 0.18908
0.08243 0.18909
0.08244 0.18910
0.08244 0.18911
0.08244 0.18912
0.08244 0.18913
0.08244 0.18914
0.08244 0.18915
0.08245 0.18916
0.08245 0.18917
0.08245 0.18918
0.08245 0.18919
0.08245 0.18920
0.08245 0.18921
0.08245 0.18922
0.08245 0.18923
0.08245 0.18924
0.08245 0.18925
0.08245 0.18926
0.08245 0.18927
0.08246 0.18928
0.08246 0.18929
0.08246 0.18930
0.08246 0.18931
0.08246 0.18932
0.08246 0.18933
0.08247 0.18934
0.08247 0.18935
0.08247 0.18936
0.08247 0.18937
0.08247 0.18938
0.08247 0.18939
0.08248 0.18940
0.08248 0.18941
0.08248 0.18942
0.08248 0.18943
0.08248 0.18944
0.08248 0.18945
0.08248 0.18946
0.08249 0.18947
0.08249 0.18948
0.08249 0.18949
0.08249 0.18950
0.08249 0.18951
0.08249 0.18952
0.08249 0.18953
0.08249 0.18954
0.08250 0.18955
0.08250 0.18956
0.08250 0.18957
0.08250 0.18958
0.08250 0.18959
0.08250 0.18960
0.08250 0.18961
0.08250 0.18962
0.08250 0.18963
0.08251 0.18964
0.08251 0.18965
0.08251 0.18966
0.08251 0.18967
0.08251 0.18968
0.08251 0.18969
0.08251 0.18970
0.08252 0.18971
0.08252 0.18972
0.08252 0.18973
0.08252 0.18974
0.08252 0.18975
0.08253 0.18976
0.08253 0.18977
0.08253 0.18978
0.08253 0.18979
0.08253 0.18980
0.08253 0.18981
0.08254 0.18982
0.08254 0.18983
0.08254 0.18984
0.08254 0.18985
0.08254 0.18986
0.08254 0.18987
0.08254 0.18988
0.08255 0.18989
0.08255 0.18990
0.08255 0.18991
0.08255 0.18992
0.08255 0.18993
0.08255 0.18994
0.08256 0.18995
0.08256 0.18996
0.08256 0.18997
0.08256 0.18998
0.08256 0.18999
0.08256 0.19000
0.08257 0.19001
0.08257 0.19002
0.08257 0.19003
0.08258 0.19004
0.08258 0.19005
0.08258 0.19006
0.08258 0.19007
0.08258 0.19008
0.08258 0.19009
0.08258 0.19010
0.08258 0.19011
0.08258 0.19012
0.08259 0.19013
0.08259 0.19014
0.08259 0.19015
0.08259 0.19016
0.08259 0.19017
0.08259 0.19018
0.08260 0.19019
0.08260 0.19020
0.08260 0.19021
0.08260 0.19022
0.08260 0.19023
0.08260 0.19024
0.08261 0.19025
0.08261 0.19026
0.08261 0.19027
0.08261 0.19028
0.08261 0.19029
0.08261 0.19030
0.08261 0.19031
0.08262 0.19032
0.08262 0.19033
0.08262 0.19034
0.08262 0.19035
0.08262 0.19036
0.08262 0.19037
0.08263 0.19038
0.08263 0.19039
0.08263 0.19040
0.08263 0.19041
0.08263 0.19042
0.08263 0.19043
0.08263 0.19044
0.08264 0.19045
0.08264 0.19046
0.08264 0.19047
0.08264 0.19048
0.08264 0.19049
0.08264 0.19050
0.08264 0.19051
0.08264 0.19052
0.08264 0.19053
0.08265 0.19054
0.08265 0.19055
0.08265 0.19056
0.08265 0.19057
0.08265 0.19058
0.08265 0.19059
0.08265 0.19060
0.08265 0.19061
0.08266 0.19062
0.08266 0.19063
0.08266 0.19064
0.08267 0.19065
0.08267 0.19066
0.08267 0.19067
0.08267 0.19068
0.08267 0.19069
0.08267 0.19070
0.08268 0.19071
0.08268 0.19072
0.08268 0.19073
0.08268 0.19074
0.08268 0.19075
0.08268 0.19076
0.08268 0.19077
0.08268 0.19078
0.08268 0.19079
0.08268 0.19080
0.08268 0.19081
0.08269 0.19082
0.08269 0.19083
0.08269 0.19084
0.08270 0.19085
0.08270 0.19086
0.08270 0.19087
0.08270 0.19088
0.08271 0.19089
0.08271 0.19090
0.08271 0.19091
0.08271 0.19092
0.08271 0.19093
0.08271 0.19094
0.08271 0.19095
0.08271 0.19096
0.08271 0.19097
0.08271 0.19098
0.08272 0.19099
0.08272 0.19100
0.08272 0.19101
0.08272 0.19102
0.08273 0.19103
0.08273 0.19104
0.08273 0.19105
0.08273 0.19106
0.08273 0.19107
0.08273 0.19108
0.08274 0.19109
0.08274 0.19110
0.08274 0.19111
0.08274 0.19112
0.08274 0.19113
0.08275 0.19114
0.08275 0.19115
0.08275 0.19116
0.08275 0.19117
0.08275 0.19118
0.08275 0.19119
0.08275 0.19120
0.08275 0.19121
0.08275 0.19122
0.08276 0.19123
0.08276 0.19124
0.08276 0.19125
0.08276 0.19126
0.08276 0.19127
0.08276 0.19128
0.08276 0.19129
0.08276 0.19130
0.08276 0.19131
0.08277 0.19132
0.08277 0.19133
0.08277 0.19134
0.08277 0.19135
0.08277 0.19136
0.08277 0.19137
0.08277 0.19138
0.08277 0.19139
0.08277 0.19140
0.08277 0.19141
0.08278 0.19142
0.08278 0.19143
0.08278 0.19144
0.08278 0.19145
0.08278 0.19146
0.08278 0.19147
0.08278 0.19148
0.08278 0.19149
0.08278 0.19150
0.08278 0.19151
0.08279 0.19152
0.08279 0.19153
0.08279 0.19154
0.08279 0.19155
0.08280 0.19156
0.08280 0.19157
0.08280 0.19158
0.08280 0.19159
0.08280 0.19160
0.08280 0.19161
0.08280 0.19162
0.08280 0.19163
0.08281 0.19164
0.08281 0.19165
0.08281 0.19166
0.08281 0.19167
0.08281 0.19168
0.08282 0.19169
0.08282 0.19170
0.08282 0.19171
0.08282 0.19172
0.08282 0.19173
0.08282 0.19174
0.08282 0.19175
0.08282 0.19176
0.08282 0.19177
0.08283 0.19178
0.08283 0.19179
0.08283 0.19180
0.08283 0.19181
0.08283 0.19182
0.08283 0.19183
0.08283 0.19184
0.08284 0.19185
0.08284 0.19186
0.08284 0.19187
0.08284 0.19188
0.08284 0.19189
0.08284 0.19190
0.08284 0.19191
0.08285 0.19192
0.08285 0.19193
0.08285 0.19194
0.08285 0.19195
0.08285 0.19196
0.08286 0.19197
0.08286 0.19198
0.08286 0.19199
0.08286 0.19200
0.08286 0.19201
0.08286 0.19202
0.08286 0.19203
0.08286 0.19204
0.08286 0.19205
0.08286 0.19206
0.08286 0.19207
0.08287 0.19208
0.08287 0.19209
0.08287 0.19210
0.08287 0.19211
0.08287 0.19212
0.08287 0.19213
0.08288 0.19214
0.08288 0.19215
0.08288 0.19216
0.08288 0.19217
0.08288 0.19218
0.08288 0.19219
0.08288 0.19220
0.08289 0.19221
0.08289 0.19222
0.08289 0.19223
0.08289 0.19224
0.08289 0.19225
0.08289 0.19226
0.08289 0.19227
0.08289 0.19228
0.08289 0.19229
0.08289 0.19230
0.08289 0.19231
0.08289 0.19232
0.08289 0.19233
0.08289 0.19234
0.08290 0.19235
0.08290 0.19236
0.08290 0.19237
0.08290 0.19238
0.08290 0.19239
0.08290 0.19240
0.08290 0.19241
0.08290 0.19242
0.08290 0.19243
0.08291 0.19244
0.08291 0.19245
0.08291 0.19246
0.08291 0.19247
0.08292 0.19248
0.08292 0.19249
0.08292 0.19250
0.08292 0.19251
0.08292 0.19252
0.08292 0.19253
0.08292 0.19254
0.08293 0.19255
0.08293 0.19256
0.08293 0.19257
0.08293 0.19258
0.08293 0.19259
0.08293 0.19260
0.08294 0.19261
0.08294 0.19262
0.08294 0.19263
0.08294 0.19264
0.08294 0.19265
0.08294 0.19266
0.08294 0.19267
0.08294 0.19268
0.08294 0.19269
0.08294 0.19270
0.08294 0.19271
0.08294 0.19272
0.08294 0.19273
0.08295 0.19274
0.08295 0.19275
0.08295 0.19276
0.08295 0.19277
0.08295 0.19278
0.08295 0.19279
0.08295 0.19280
0.08295 0.19281
0.08295 0.19282
0.08296 0.19283
0.08296 0.19284
0.08296 0.19285
0.08296 0.19286
0.08296 0.19287
0.08296 0.19288
0.08297 0.19289
0.08297 0.19290
0.08297 0.19291
0.08297 0.19292
0.08297 0.19293
0.08297 0.19294
0.08297 0.19295
0.08297 0.19296
0.08297 0.19297
0.08297 0.19298
0.08298 0.19299
0.08298 0.19300
0.08298 0.19301
0.08298 0.19302
0.08298 0.19303
0.08298 0.19304
0.08299 0.19305
0.08299 0.19306
0.08299 0.19307
0.08299 0.19308
0.08299 0.19309
0.08299 0.19310
0.08299 0.19311
0.08299 0.19312
0.08300 0.19313
0.08300 0.19314
0.08300 0.19315
0.08300 0.19316
0.08301 0.19317
0.08301 0.19318
0.08301 0.19319
0.08301 0.19320
0.08301 0.19321
0.08302 0.19322
0.08302 0.19323
0.08303 0.19324
0.08303 0.19325
0.08303 0.19326
0.08303 0.19327
0.08303 0.19328
0.08303 0.19329
0.08303 0.19330
0.08304 0.19331
0.08304 0.19332
0.08304 0.19333
0.08304 0.19334
0.08304 0.19335
0.08304 0.19336
0.08304 0.19337
0.08304 0.19338
0.08304 0.19339
0.08305 0.19340
0.08305 0.19341
0.08305 0.19342
0.08305 0.19343
0.08305 0.19344
0.08305 0.19345
0.08305 0.19346
0.08305 0.19347
0.08305 0.19348
0.08306 0.19349
0.08306 0.19350
0.08306 0.19351
0.08306 0.19352
0.08306 0.19353
0.08306 0.19354
0.08306 0.19355
0.08306 0.19356
0.08306 0.19357
0.08306 0.19358
0.08306 0.19359
0.08306 0.19360
0.08307 0.19361
0.08307 0.19362
0.08307 0.19363
0.08307 0.19364
0.08308 0.19365
0.08308 0.19366
0.08308 0.19367
0.08308 0.19368
0.08308 0.19369
0.08309 0.19370
0.08309 0.19371
0.08309 0.19372
0.08309 0.19373
0.08309 0.19374
0.08309 0.19375
0.08309 0.19376
0.08309 0.19377
0.08310 0.19378
0.08310 0.19379
0.08310 0.19380
0.08310 0.19381
0.08310 0.19382
0.08310 0.19383
0.08310 0.19384
0.08310 0.19385
0.08310 0.19386
0.08310 0.19387
0.08311 0.19388
0.08311 0.19389
0.08311 0.19390
0.08311 0.19391
0.08311 0.19392
0.08311 0.19393
0.08311 0.19394
0.08311 0.19395
0.08312 0.19396
0.08312 0.19397
0.08312 0.19398
0.08312 0.19399
0.08313 0.19400
0.08313 0.19401
0.08313 0.19402
0.08313 0.19403
0.08313 0.19404
0.08313 0.19405
0.08313 0.19406
0.08313 0.19407
0.08314 0.19408
0.08314 0.19409
0.08314 0.19410
0.08314 0.19411
0.08314 0.19412
0.08314 0.19413
0.08315 0.19414
0.08315 0.19415
0.08315 0.19416
0.08315 0.19417
0.08315 0.19418
0.08315 0.19419
0.08316 0.19420
0.08316 0.19421
0.08316 0.19422
0.08316 0.19423
0.08316 0.19424
0.08317 0.19425
0.08317 0.19426
0.08317 0.19427
0.08317 0.19428
0.08317 0.19429
0.08317 0.19430
0.08317 0.19431
0.08317 0.19432
0.08317 0.19433
0.08317 0.19434
0.08317 0.19435
0.08317 0.19436
0.08318 0.19437
0.08318 0.19438
0.08318 0.19439
0.08318 0.19440
0.08318 0.19441
0.08318 0.19442
0.08319 0.19443
0.08319 0.19444
0.08319 0.19445
0.08319 0.19446
0.08319 0.19447
0.08319 0.19448
0.08319 0.19449
0.08319 0.19450
0.08319 0.19451
0.08319 0.19452
0.08320 0.19453
0.08320 0.19454
0.08320 0.19455
0.08320 0.19456
0.08320 0.19457
0.08320 0.19458
0.08320 0.19459
0.08320 0.19460
0.08320 0.19461
0.08320 0.19462
0.08320 0.19463
0.08320 0.19464
0.08320 0.19465
0.08321 0.19466
0.08321 0.19467
0.08321 0.19468
0.08321 0.19469
0.08321 0.19470
0.08321 0.19471
0.08321 0.19472
0.08321 0.19473
0.08321 0.19474
0.08321 0.19475
0.08322 0.19476
0.08322 0.19477
0.08322 0.19478
0.08322 0.19479
0.08322 0.19480
0.08322 0.19481
0.08322 0.19482
0.08322 0.19483
0.08322 0.19484
0.08322 0.19485
0.08322 0.19486
0.08323 0.19487
0.08323 0.19488
0.08323 0.19489
0.08323 0.19490
0.08323 0.19491
0.08323 0.19492
0.08324 0.19493
0.08324 0.19494
0.08324 0.19495
0.08324 0.19496
0.08324 0.19497
0.08324 0.19498
0.08324 0.19499
0.08324 0.19500
0.08324 0.19501
0.08324 0.19502
0.08324 0.19503
0.08324 0.19504
0.08325 0.19505
0.08325 0.19506
0.08325 0.19507
0.08325 0.19508
0.08325 0.19509
0.08325 0.19510
0.08326 0.19511
0.08326 0.19512
0.08326 0.19513
0.08326 0.19514
0.08326 0.19515
0.08326 0.19516
0.08327 0.19517
0.08327 0.19518
0.08327 0.19519
0.08328 0.19520
0.08328 0.19521
0.08329 0.19522
0.08329 0.19523
0.08329 0.19524
0.08329 0.19525
0.08329 0.19526
0.08329 0.19527
0.08330 0.19528
0.08330 0.19529
0.08330 0.19530
0.08330 0.19531
0.08330 0.19532
0.08330 0.19533
0.08330 0.19534
0.08330 0.19535
0.08331 0.19536
0.08331 0.19537
0.08331 0.19538
0.08331 0.19539
0.08331 0.19540
0.08332 0.19541
0.08332 0.19542
0.08332 0.19543
0.08332 0.19544
0.08332 0.19545
0.08332 0.19546
0.08333 0.19547
0.08333 0.19548
0.08333 0.19549
0.08333 0.19550
0.08333 0.19551
0.08334 0.19552
0.08334 0.19553
0.08334 0.19554
0.08334 0.19555
0.08334 0.19556
0.08334 0.19557
0.08335 0.19558
0.08335 0.19559
0.08335 0.19560
0.08335 0.19561
0.08335 0.19562
0.08335 0.19563
0.08336 0.19564
0.08336 0.19565
0.08336 0.19566
0.08336 0.19567
0.08336 0.19568
0.08337 0.19569
0.08337 0.19570
0.08337 0.19571
0.08337 0.19572
0.08337 0.19573
0.08337 0.19574
0.08337 0.19575
0.08337 0.19576
0.08337 0.19577
0.08337 0.19578
0.08337 0.19579
0.08337 0.19580
0.08338 0.19581
0.08338 0.19582
0.08338 0.19583
0.08338 0.19584
0.08338 0.19585
0.08338 0.19586
0.08338 0.19587
0.08338 0.19588
0.08338 0.19589
0.08338 0.19590
0.08339 0.19591
0.08339 0.19592
0.08339 0.19593
0.08339 0.19594
0.08339 0.19595
0.08339 0.19596
0.08339 0.19597
0.08340 0.19598
0.08340 0.19599
0.08340 0.19600
0.08340 0.19601
0.08340 0.19602
0.08340 0.19603
0.08340 0.19604
0.08341 0.19605
0.08341 0.19606
0.08341 0.19607
0.08342 0.19608
0.08342 0.19609
0.08342 0.19610
0.08342 0.19611
0.08342 0.19612
0.08343 0.19613
0.08343 0.19614
0.08343 0.19615
0.08343 0.19616
0.08343 0.19617
0.08344 0.19618
0.08344 0.19619
0.08344 0.19620
0.08344 0.19621
0.08344 0.19622
0.08344 0.19623
0.08345 0.19624
0.08345 0.19625
0.08345 0.19626
0.08345 0.19627
0.08345 0.19628
0.08346 0.19629
0.08346 0.19630
0.08346 0.19631
0.08346 0.19632
0.08346 0.19633
0.08346 0.19634
0.08346 0.19635
0.08347 0.19636
0.08347 0.19637
0.08347 0.19638
0.08347 0.19639
0.08347 0.19640
0.08347 0.19641
0.08347 0.19642
0.08348 0.19643
0.08348 0.19644
0.08348 0.19645
0.08348 0.19646
0.08349 0.19647
0.08349 0.19648
0.08349 0.19649
0.08349 0.19650
0.08349 0.19651
0.08349 0.19652
0.08349 0.19653
0.08350 0.19654
0.08350 0.19655
0.08350 0.19656
0.08350 0.19657
0.08350 0.19658
0.08350 0.19659
0.08350 0.19660
0.08351 0.19661
0.08351 0.19662
0.08351 0.19663
0.08351 0.19664
0.08351 0.19665
0.08351 0.19666
0.08351 0.19667
0.08351 0.19668
0.08352 0.19669
0.08352 0.19670
0.08352 0.19671
0.08352 0.19672
0.08352 0.19673
0.08352 0.19674
0.08352 0.19675
0.08352 0.19676
0.08353 0.19677
0.08353 0.19678
0.08353 0.19679
0.08354 0.19680
0.08354 0.19681
0.08354 0.19682
0.08354 0.19683
0.08354 0.19684
0.08354 0.19685
0.08354 0.19686
0.08354 0.19687
0.08354 0.19688
0.08355 0.19689
0.08355 0.19690
0.08355 0.19691
0.08355 0.19692
0.08355 0.19693
0.08355 0.19694
0.08355 0.19695
0.08356 0.19696
0.08356 0.19697
0.08356 0.19698
0.08356 0.19699
0.08356 0.19700
0.08356 0.19701
0.08356 0.19702
0.08356 0.19703
0.08356 0.19704
0.08356 0.19705
0.08356 0.19706
0.08357 0.19707
0.08357 0.19708
0.08357 0.19709
0.08357 0.19710
0.08357 0.19711
0.08357 0.19712
0.08357 0.19713
0.08357 0.19714
0.08358 0.19715
0.08358 0.19716
0.08359 0.19717
0.08359 0.19718
0.08359 0.19719
0.08359 0.19720
0.08359 0.19721
0.08359 0.19722
0.08359 0.19723
0.08359 0.19724
0.08360 0.19725
0.08360 0.19726
0.08360 0.19727
0.08360 0.19728
0.08360 0.19729
0.08360 0.19730
0.08360 0.19731
0.08361 0.19732
0.08361 0.19733
0.08361 0.19734
0.08361 0.19735
0.08361 0.19736
0.08361 0.19737
0.08361 0.19738
0.08361 0.19739
0.08361 0.19740
0.08361 0.19741
0.08362 0.19742
0.08362 0.19743
0.08362 0.19744
0.08362 0.19745
0.08362 0.19746
0.08362 0.19747
0.08362 0.19748
0.08363 0.19749
0.08363 0.19750
0.08363 0.19751
0.08363 0.19752
0.08363 0.19753
0.08363 0.19754
0.08363 0.19755
0.08363 0.19756
0.08363 0.19757
0.08363 0.19758
0.08363 0.19759
0.08363 0.19760
0.08364 0.19761
0.08364 0.19762
0.08364 0.19763
0.08364 0.19764
0.08364 0.19765
0.08364 0.19766
0.08364 0.19767
0.08365 0.19768
0.08365 0.19769
0.08365 0.19770
0.08365 0.19771
0.08366 0.19772
0.08366 0.19773
0.08366 0.19774
0.08366 0.19775
0.08366 0.19776
0.08366 0.19777
0.08366 0.19778
0.08366 0.19779
0.08366 0.19780
0.08367 0.19781
0.08367 0.19782
0.08367 0.19783
0.08367 0.19784
0.08368 0.19785
0.08368 0.19786
0.08368 0.19787
0.08368 0.19788
0.08368 0.19789
0.08368 0.19790
0.08368 0.19791
0.08369 0.19792
0.08369 0.19793
0.08369 0.19794
0.08369 0.19795
0.08369 0.19796
0.08370 0.19797
0.08370 0.19798
0.08370 0.19799
0.08370 0.19800
0.08370 0.19801
0.08370 0.19802
0.08371 0.19803
0.08371 0.19804
0.08371 0.19805
0.08372 0.19806
0.08372 0.19807
0.08372 0.19808
0.08372 0.19809
0.08372 0.19810
0.08372 0.19811
0.08372 0.19812
0.08372 0.19813
0.08373 0.19814
0.08373 0.19815
0.08373 0.19816
0.08373 0.19817
0.08373 0.19818
0.08373 0.19819
0.08373 0.19820
0.08373 0.19821
0.08374 0.19822
0.08374 0.19823
0.08374 0.19824
0.08374 0.19825
0.08374 0.19826
0.08374 0.19827
0.08375 0.19828
0.08375 0.19829
0.08375 0.19830
0.08375 0.19831
0.08375 0.19832
0.08375 0.19833
0.08375 0.19834
0.08375 0.19835
0.08375 0.19836
0.08376 0.19837
0.08376 0.19838
0.08376 0.19839
0.08376 0.19840
0.08376 0.19841
0.08376 0.19842
0.08377 0.19843
0.08377 0.19844
0.08377 0.19845
0.08377 0.19846
0.08377 0.19847
0.08377 0.19848
0.08377 0.19849
0.08377 0.19850
0.08377 0.19851
0.08378 0.19852
0.08378 0.19853
0.08378 0.19854
0.08378 0.19855
0.08379 0.19856
0.08379 0.19857
0.08379 0.19858
0.08379 0.19859
0.08379 0.19860
0.08379 0.19861
0.08380 0.19862
0.08380 0.19863
0.08380 0.19864
0.08380 0.19865
0.08380 0.19866
0.08380 0.19867
0.08380 0.19868
0.08381 0.19869
0.08381 0.19870
0.08381 0.19871
0.08381 0.19872
0.08381 0.19873
0.08381 0.19874
0.08381 0.19875
0.08381 0.19876
0.08382 0.19877
0.08382 0.19878
0.08382 0.19879
0.08382 0.19880
0.08382 0.19881
0.08382 0.19882
0.08382 0.19883
0.08383 0.19884
0.08383 0.19885
0.08383 0.19886
0.08383 0.19887
0.08383 0.19888
0.08383 0.19889
0.08383 0.19890
0.08383 0.19891
0.08384 0.19892
0.08384 0.19893
0.08384 0.19894
0.08384 0.19895
0.08384 0.19896
0.08384 0.19897
0.08384 0.19898
0.08384 0.19899
0.08385 0.19900
0.08385 0.19901
0.08385 0.19902
0.08385 0.19903
0.08385 0.19904
0.08385 0.19905
0.08385 0.19906
0.08385 0.19907
0.08385 0.19908
0.08385 0.19909
0.08385 0.19910
0.08385 0.19911
0.08386 0.19912
0.08386 0.19913
0.08386 0.19914
0.08386 0.19915
0.08386 0.19916
0.08386 0.19917
0.08387 0.19918
0.08387 0.19919
0.08387 0.19920
0.08387 0.19921
0.08387 0.19922
0.08387 0.19923
0.08387 0.19924
0.08387 0.19925
0.08387 0.19926
0.08387 0.19927
0.08388 0.19928
0.08388 0.19929
0.08388 0.19930
0.08388 0.19931
0.08388 0.19932
0.08388 0.19933
0.08388 0.19934
0.08388 0.19935
0.08388 0.19936
0.08388 0.19937
0.08388 0.19938
0.08388 0.19939
0.08388 0.19940
0.08388 0.19941
0.08388 0.19942
0.08389 0.19943
0.08389 0.19944
0.08389 0.19945
0.08389 0.19946
0.08389 0.19947
0.08389 0.19948
0.08389 0.19949
0.08389 0.19950
0.08389 0.19951
0.08390 0.19952
0.08390 0.19953
0.08390 0.19954
0.08390 0.19955
0.08391 0.19956
0.08391 0.19957
0.08391 0.19958
0.08391 0.19959
0.08391 0.19960
0.08391 0.19961
0.08392 0.19962
0.08392 0.19963
0.08392 0.19964
0.08392 0.19965
0.08392 0.19966
0.08392 0.19967
0.08392 0.19968
0.08392 0.19969
0.08392 0.19970
0.08392 0.19971
0.08392 0.19972
0.08393 0.19973
0.08393 0.19974
0.08393 0.19975
0.08393 0.19976
0.08393 0.19977
0.08393 0.19978
0.08393 0.19979
0.08393 0.19980
0.08393 0.19981
0.08394 0.19982
0.08394 0.19983
0.08394 0.19984
0.08394 0.19985
0.08394 0.19986
0.08394 0.19987
0.08395 0.19988
0.08395 0.19989
0.08395 0.19990
0.08395 0.19991
0.08395 0.19992
0.08395 0.19993
0.08395 0.19994
0.08395 0.19995
0.08396 0.19996
0.08396 0.19997
0.08396 0.19998
0.08396 0.19999
0.08396 0.20000
0.08397 0.20001
0.08397 0.20002
0.08397 0.20003
0.08397 0.20004
0.08397 0.20005
0.08397 0.20006
0.08397 0.20007
0.08397 0.20008
0.08397 0.20009
0.08397 0.20010
0.08398 0.20011
0.08398 0.20012
0.08398 0.20013
0.08398 0.20014
0.08398 0.20015
0.08398 0.20016
0.08398 0.20017
0.08398 0.20018
0.08398 0.20019
0.08398 0.20020
0.08398 0.20021
0.08398 0.20022
0.08398 0.20023
0.08399 0.20024
0.08399 0.20025
0.08399 0.20026
0.08399 0.20027
0.08399 0.20028
0.08399 0.20029
0.08400 0.20030
0.08400 0.20031
0.08400 0.20032
0.08401 0.20033
0.08401 0.20034
0.08401 0.20035
0.08401 0.20036
0.08401 0.20037
0.08401 0.20038
0.08401 0.20039
0.08402 0.20040
0.08402 0.20041
0.08402 0.20042
0.08402 0.20043
0.08402 0.20044
0.08402 0.20045
0.08402 0.20046
0.08402 0.20047
0.08402 0.20048
0.08402 0.20049
0.08402 0.20050
0.08403 0.20051
0.08403 0.20052
0.08403 0.20053
0.08403 0.20054
0.08403 0.20055
0.08403 0.20056
0.08404 0.20057
0.08404 0.20058
0.08404 0.20059
0.08404 0.20060
0.08404 0.20061
0.08404 0.20062
0.08405 0.20063
0.08405 0.20064
0.08405 0.20065
0.08405 0.20066
0.08405 0.20067
0.08405 0.20068
0.08405 0.20069
0.08405 0.20070
0.08406 0.20071
0.08406 0.20072
0.08406 0.20073
0.08406 0.20074
0.08406 0.20075
0.08406 0.20076
0.08406 0.20077
0.08407 0.20078
0.08407 0.20079
0.08407 0.20080
0.08407 0.20081
0.08408 0.20082
0.08408 0.20083
0.08408 0.20084
0.08408 0.20085
0.08408 0.20086
0.08408 0.20087
0.08408 0.20088
0.08408 0.20089
0.08408 0.20090
0.08408 0.20091
0.08408 0.20092
0.08408 0.20093
0.08408 0.20094
0.08408 0.20095
0.08409 0.20096
0.08409 0.20097
0.08409 0.20098
0.08409 0.20099
0.08409 0.20100
0.08409 0.20101
0.08409 0.20102
0.08409 0.20103
0.08409 0.20104
0.08410 0.20105
0.08410 0.20106
0.08410 0.20107
0.08410 0.20108
0.08410 0.20109
0.08410 0.20110
0.08410 0.20111
0.08410 0.20112
0.08411 0.20113
0.08411 0.20114
0.08411 0.20115
0.08411 0.20116
0.08411 0.20117
0.08411 0.20118
0.08411 0.20119
0.08411 0.20120
0.08412 0.20121
0.08412 0.20122
0.08412 0.20123
0.08412 0.20124
0.08412 0.20125
0.08412 0.20126
0.08412 0.20127
0.08412 0.20128
0.08412 0.20129
0.08412 0.20130
0.08412 0.20131
0.08412 0.20132
0.08412 0.20133
0.08413 0.20134
0.08413 0.20135
0.08413 0.20136
0.08413 0.20137
0.08413 0.20138
0.08413 0.20139
0.08413 0.20140
0.08413 0.20141
0.08413 0.20142
0.08413 0.20143
0.08413 0.20144
0.08413 0.20145
0.08414 0.20146
0.08414 0.20147
0.08414 0.20148
0.08415 0.20149
0.08415 0.20150
0.08415 0.20151
0.08416 0.20152
0.08416 0.20153
0.08416 0.20154
0.08416 0.20155
0.08416 0.20156
0.08416 0.20157
0.08416 0.20158
0.08416 0.20159
0.08416 0.20160
0.08416 0.20161
0.08416 0.20162
0.08416 0.20163
0.08417 0.20164
0.08417 0.20165
0.08417 0.20166
0.08417 0.20167
0.08417 0.20168
0.08417 0.20169
0.08417 0.20170
0.08417 0.20171
0.08418 0.20172
0.08418 0.20173
0.08418 0.20174
0.08418 0.20175
0.08418 0.20176
0.08418 0.20177
0.08418 0.20178
0.08418 0.20179
0.08419 0.20180
0.08419 0.20181
0.08419 0.20182
0.08419 0.20183
0.08419 0.20184
0.08419 0.20185
0.08420 0.20186
0.08420 0.20187
0.08420 0.20188
0.08420 0.20189
0.08420 0.20190
0.08420 0.20191
0.08420 0.20192
0.08420 0.20193
0.08420 0.20194
0.08421 0.20195
0.08421 0.20196
0.08421 0.20197
0.08421 0.20198
0.08421 0.20199
0.08421 0.20200
0.08422 0.20201
0.08422 0.20202
0.08422 0.20203
0.08422 0.20204
0.08422 0.20205
0.08422 0.20206
0.08422 0.20207
0.08423 0.20208
0.08423 0.20209
0.08423 0.20210
0.08423 0.20211
0.08423 0.20212
0.08424 0.20213
0.08424 0.20214
0.08424 0.20215
0.08424 0.20216
0.08424 0.20217
0.08424 0.20218
0.08424 0.20219
0.08424 0.20220
0.08424 0.20221
0.08424 0.20222
0.08424 0.20223
0.08424 0.20224
0.08424 0.20225
0.08425 0.20226
0.08425 0.20227
0.08425 0.20228
0.08425 0.20229
0.08425 0.20230
0.08425 0.20231
0.08425 0.20232
0.08425 0.20233
0.08425 0.20234
0.08426 0.20235
0.08426 0.20236
0.08426 0.20237
0.08426 0.20238
0.08426 0.20239
0.08426 0.20240
0.08426 0.20241
0.08426 0.20242
0.08426 0.20243
0.08427 0.20244
0.08427 0.20245
0.08427 0.20246
0.08427 0.20247
0.08427 0.20248
0.08428 0.20249
0.08428 0.20250
0.08428 0.20251
0.08428 0.20252
0.08429 0.20253
0.08429 0.20254
0.08429 0.20255
0.08429 0.20256
0.08429 0.20257
0.08429 0.20258
0.08429 0.20259
0.08429 0.20260
0.08430 0.20261
0.08430 0.20262
0.08430 0.20263
0.08430 0.20264
0.08430 0.20265
0.08430 0.20266
0.08431 0.20267
0.08431 0.20268
0.08431 0.20269
0.08431 0.20270
0.08431 0.20271
0.08431 0.20272
0.08432 0.20273
0.08432 0.20274
0.08432 0.20275
0.08432 0.20276
0.08432 0.20277
0.08432 0.20278
0.08432 0.20279
0.08432 0.20280
0.08432 0.20281
0.08432 0.20282
0.08433 0.20283
0.08433 0.20284
0.08433 0.20285
0.08433 0.20286
0.08433 0.20287
0.08433 0.20288
0.08433 0.20289
0.08434 0.20290
0.08434 0.20291
0.08434 0.20292
0.08435 0.20293
0.08435 0.20294
0.08435 0.20295
0.08436 0.20296
0.08436 0.20297
0.08436 0.20298
0.08436 0.20299
0.08436 0.20300
0.08437 0.20301
0.08437 0.20302
0.08437 0.20303
0.08437 0.20304
0.08437 0.20305
0.08437 0.20306
0.08437 0.20307
0.08437 0.20308
0.08437 0.20309
0.08437 0.20310
0.08438 0.20311
0.08438 0.20312
0.08438 0.20313
0.08438 0.20314
0.08439 0.20315
0.08439 0.20316
0.08439 0.20317
0.08439 0.20318
0.08439 0.20319
0.08439 0.20320
0.08439 0.20321
0.08439 0.20322
0.08440 0.20323
0.08440 0.20324
0.08440 0.20325
0.08440 0.20326
0.08440 0.20327
0.08440 0.20328
0.08440 0.20329
0.08441 0.20330
0.08441 0.20331
0.08441 0.20332
0.08441 0.20333
0.08441 0.20334
0.08441 0.20335
0.08441 0.20336
0.08442 0.20337
0.08442 0.20338
0.08442 0.20339
0.08442 0.20340
0.08442 0.20341
0.08442 0.20342
0.08442 0.20343
0.08443 0.20344
0.08443 0.20345
0.08443 0.20346
0.08443 0.20347
0.08443 0.20348
0.08443 0.20349
0.08443 0.20350
0.08443 0.20351
0.08443 0.20352
0.08444 0.20353
0.08444 0.20354
0.08444 0.20355
0.08444 0.20356
0.08444 0.20357
0.08444 0.20358
0.08444 0.20359
0.08444 0.20360
0.08444 0.20361
0.08445 0.20362
0.08445 0.20363
0.08445 0.20364
0.08445 0.20365
0.08445 0.20366
0.08445 0.20367
0.08445 0.20368
0.08445 0.20369
0.08445 0.20370
0.08445 0.20371
0.08445 0.20372
0.08446 0.20373
0.08446 0.20374
0.08446 0.20375
0.08446 0.20376
0.08446 0.20377
0.08446 0.20378
0.08447 0.20379
0.08447 0.20380
0.08447 0.20381
0.08447 0.20382
0.08447 0.20383
0.08447 0.20384
0.08447 0.20385
0.08447 0.20386
0.08448 0.20387
0.08448 0.20388
0.08448 0.20389
0.08448 0.20390
0.08448 0.20391
0.08448 0.20392
0.08448 0.20393
0.08448 0.20394
0.08448 0.20395
0.08449 0.20396
0.08449 0.20397
0.08449 0.20398
0.08449 0.20399
0.08449 0.20400
0.08449 0.20401
0.08449 0.20402
0.08449 0.20403
0.08450 0.20404
0.08450 0.20405
0.08450 0.20406
0.08450 0.20407
0.08450 0.20408
0.08450 0.20409
0.08450 0.20410
0.08450 0.20411
0.08450 0.20412
0.08450 0.20413
0.08450 0.20414
0.08451 0.20415
0.08451 0.20416
0.08451 0.20417
0.08451 0.20418
0.08451 0.20419
0.08451 0.20420
0.08451 0.20421
0.08451 0.20422
0.08452 0.20423
0.08452 0.20424
0.08452 0.20425
0.08452 0.20426
0.08452 0.20427
0.08452 0.20428
0.08452 0.20429
0.08453 0.20430
0.08453 0.20431
0.08453 0.20432
0.08453 0.20433
0.08453 0.20434
0.08453 0.20435
0.08453 0.20436
0.08453 0.20437
0.08453 0.20438
0.08453 0.20439
0.08454 0.20440
0.08454 0.20441
0.08454 0.20442
0.08454 0.20443
0.08454 0.20444
0.08454 0.20445
0.08455 0.20446
0.08455 0.20447
0.08455 0.20448
0.08455 0.20449
0.08455 0.20450
0.08455 0.20451
0.08455 0.20452
0.08455 0.20453
0.08456 0.20454
0.08456 0.20455
0.08456 0.20456
0.08456 0.20457
0.08456 0.20458
0.08456 0.20459
0.08457 0.20460
0.08457 0.20461
0.08457 0.20462
0.08457 0.20463
0.08457 0.20464
0.08457 0.20465
0.08458 0.20466
0.08458 0.20467
0.08458 0.20468
0.08458 0.20469
0.08458 0.20470
0.08458 0.20471
0.08459 0.20472
0.08459 0.20473
0.08459 0.20474
0.08459 0.20475
0.08459 0.20476
0.08459 0.20477
0.08460 0.20478
0.08460 0.20479
0.08460 0.20480
0.08460 0.20481
0.08460 0.20482
0.08460 0.20483
0.08460 0.20484
0.08461 0.20485
0.08461 0.20486
0.08461 0.20487
0.08461 0.20488
0.08461 0.20489
0.08461 0.20490
0.08461 0.20491
0.08461 0.20492
0.08461 0.20493
0.08461 0.20494
0.08462 0.20495
0.08462 0.20496
0.08462 0.20497
0.08462 0.20498
0.08462 0.20499
0.08462 0.20500
0.08462 0.20501
0.08462 0.20502
0.08463 0.20503
0.08463 0.20504
0.08463 0.20505
0.08463 0.20506
0.08463 0.20507
0.08463 0.20508
0.08463 0.20509
0.08463 0.20510
0.08464 0.20511
0.08464 0.20512
0.08464 0.20513
0.08464 0.20514
0.08464 0.20515
0.08464 0.20516
0.08464 0.20517
0.08464 0.20518
0.08465 0.20519
0.08465 0.20520
0.08465 0.20521
0.08466 0.20522
0.08466 0.20523
0.08466 0.20524
0.08466 0.20525
0.08466 0.20526
0.08466 0.20527
0.08466 0.20528
0.08466 0.20529
0.08467 0.20530
0.08467 0.20531
0.08467 0.20532
0.08467 0.20533
0.08467 0.20534
0.08467 0.20535
0.08468 0.20536
0.08468 0.20537
0.08468 0.20538
0.08468 0.20539
0.08468 0.20540
0.08468 0.20541
0.08468 0.20542
0.08468 0.20543
0.08468 0.20544
0.08468 0.20545
0.08468 0.20546
0.08469 0.20547
0.08469 0.20548
0.08469 0.20549
0.08469 0.20550
0.08469 0.20551
0.08470 0.20552
0.08470 0.20553
0.08470 0.20554
0.08470 0.20555
0.08470 0.20556
0.08470 0.20557
0.08470 0.20558
0.08470 0.20559
0.08470 0.20560
0.08470 0.20561
0.08470 0.20562
0.08470 0.20563
0.08471 0.20564
0.08471 0.20565
0.08471 0.20566
0.08471 0.20567
0.08471 0.20568
0.08471 0.20569
0.08471 0.20570
0.08471 0.20571
0.08471 0.20572
0.08472 0.20573
0.08472 0.20574
0.08472 0.20575
0.08472 0.20576
0.08472 0.20577
0.08472 0.20578
0.08472 0.20579
0.08473 0.20580
0.08473 0.20581
0.08473 0.20582
0.08473 0.20583
0.08473 0.20584
0.08473 0.20585
0.08474 0.20586
0.08474 0.20587
0.08474 0.20588
0.08474 0.20589
0.08474 0.20590
0.08475 0.20591
0.08475 0.20592
0.08475 0.20593
0.08475 0.20594
0.08475 0.20595
0.08475 0.20596
0.08475 0.20597
0.08475 0.20598
0.08475 0.20599
0.08475 0.20600
0.08476 0.20601
0.08476 0.20602
0.08476 0.20603
0.08477 0.20604
0.08477 0.20605
0.08477 0.20606
0.08477 0.20607
0.08477 0.20608
0.08477 0.20609
0.08477 0.20610
0.08478 0.20611
0.08478 0.20612
0.08478 0.20613
0.08478 0.20614
0.08478 0.20615
0.08478 0.20616
0.08479 0.20617
0.08479 0.20618
0.08479 0.20619
0.08479 0.20620
0.08479 0.20621
0.08479 0.20622
0.08479 0.20623
0.08479 0.20624
0.08479 0.20625
0.08479 0.20626
0.08479 0.20627
0.08480 0.20628
0.08480 0.20629
0.08480 0.20630
0.08480 0.20631
0.08480 0.20632
0.08480 0.20633
0.08480 0.20634
0.08480 0.20635
0.08481 0.20636
0.08481 0.20637
0.08481 0.20638
0.08481 0.20639
0.08481 0.20640
0.08481 0.20641
0.08481 0.20642
0.08482 0.20643
0.08482 0.20644
0.08482 0.20645
0.08482 0.20646
0.08482 0.20647
0.08482 0.20648
0.08482 0.20649
0.08483 0.20650
0.08483 0.20651
0.08483 0.20652
0.08483 0.20653
0.08484 0.20654
0.08484 0.20655
0.08484 0.20656
0.08484 0.20657
0.08484 0.20658
0.08484 0.20659
0.08484 0.20660
0.08484 0.20661
0.08484 0.20662
0.08485 0.20663
0.08485 0.20664
0.08485 0.20665
0.08485 0.20666
0.08485 0.20667
0.08485 0.20668
0.08485 0.20669
0.08485 0.20670
0.08485 0.20671
0.08485 0.20672
0.08485 0.20673
0.08486 0.20674
0.08486 0.20675
0.08486 0.20676
0.08486 0.20677
0.08486 0.20678
0.08487 0.20679
0.08487 0.20680
0.08487 0.20681
0.08487 0.20682
0.08488 0.20683
0.08488 0.20684
0.08488 0.20685
0.08488 0.20686
0.08488 0.20687
0.08488 0.20688
0.08488 0.20689
0.08489 0.20690
0.08489 0.20691
0.08489 0.20692
0.08489 0.20693
0.08489 0.20694
0.08489 0.20695
0.08489 0.20696
0.08489 0.20697
0.08490 0.20698
0.08490 0.20699
0.08490 0.20700
0.08490 0.20701
0.08490 0.20702
0.08490 0.20703
0.08490 0.20704
0.08491 0.20705
0.08491 0.20706
0.08491 0.20707
0.08491 0.20708
0.08491 0.20709
0.08491 0.20710
0.08491 0.20711
0.08491 0.20712
0.08492 0.20713
0.08492 0.20714
0.08492 0.20715
0.08492 0.20716
0.08492 0.20717
0.08492 0.20718
0.08492 0.20719
0.08493 0.20720
0.08493 0.20721
0.08493 0.20722
0.08493 0.20723
0.08493 0.20724
0.08493 0.20725
0.08493 0.20726
0.08493 0.20727
0.08494 0.20728
0.08494 0.20729
0.08494 0.20730
0.08494 0.20731
0.08494 0.20732
0.08494 0.20733
0.08494 0.20734
0.08494 0.20735
0.08494 0.20736
0.08494 0.20737
0.08494 0.20738
0.08495 0.20739
0.08495 0.20740
0.08495 0.20741
0.08495 0.20742
0.08495 0.20743
0.08495 0.20744
0.08495 0.20745
0.08495 0.20746
0.08495 0.20747
0.08495 0.20748
0.08496 0.20749
0.08496 0.20750
0.08496 0.20751
0.08496 0.20752
0.08496 0.20753
0.08496 0.20754
0.08496 0.20755
0.08496 0.20756
0.08496 0.20757
0.08497 0.20758
0.08497 0.20759
0.08497 0.20760
0.08497 0.20761
0.08497 0.20762
0.08497 0.20763
0.08497 0.20764
0.08497 0.20765
0.08497 0.20766
0.08497 0.20767
0.08497 0.20768
0.08498 0.20769
0.08498 0.20770
0.08498 0.20771
0.08498 0.20772
0.08498 0.20773
0.08498 0.20774
0.08498 0.20775
0.08498 0.20776
0.08498 0.20777
0.08499 0.20778
0.08499 0.20779
0.08500 0.20780
0.08500 0.20781
0.08500 0.20782
0.08500 0.20783
0.08500 0.20784
0.08500 0.20785
0.08501 0.20786
0.08501 0.20787
0.08501 0.20788
0.08501 0.20789
0.08502 0.20790
0.08502 0.20791
0.08502 0.20792
0.08502 0.20793
0.08502 0.20794
0.08503 0.20795
0.08503 0.20796
0.08503 0.20797
0.08503 0.20798
0.08503 0.20799
0.08503 0.20800
0.08503 0.20801
0.08503 0.20802
0.08504 0.20803
0.08504 0.20804
0.08504 0.20805
0.08504 0.20806
0.08504 0.20807
0.08504 0.20808
0.08505 0.20809
0.08505 0.20810
0.08506 0.20811
0.08506 0.20812
0.08506 0.20813
0.08506 0.20814
0.08506 0.20815
0.08506 0.20816
0.08506 0.20817
0.08506 0.20818
0.08506 0.20819
0.08506 0.20820
0.08506 0.20821
0.08506 0.20822
0.08506 0.20823
0.08507 0.20824
0.08507 0.20825
0.08507 0.20826
0.08507 0.20827
0.08507 0.20828
0.08507 0.20829
0.08507 0.20830
0.08507 0.20831
0.08507 0.20832
0.08507 0.20833
0.08507 0.20834
0.08508 0.20835
0.08508 0.20836
0.08508 0.20837
0.08508 0.20838
0.08508 0.20839
0.08508 0.20840
0.08508 0.20841
0.08509 0.20842
0.08509 0.20843
0.08509 0.20844
0.08509 0.20845
0.08509 0.20846
0.08510 0.20847
0.08510 0.20848
0.08510 0.20849
0.08510 0.20850
0.08510 0.20851
0.08510 0.20852
0.08511 0.20853
0.08511 0.20854
0.08511 0.20855
0.08511 0.20856
0.08511 0.20857
0.08511 0.20858
0.08511 0.20859
0.08512 0.20860
0.08512 0.20861
0.08512 0.20862
0.08513 0.20863
0.08513 0.20864
0.08513 0.20865
0.08513 0.20866
0.08513 0.20867
0.08513 0.20868
0.08513 0.20869
0.08513 0.20870
0.08514 0.20871
0.08514 0.20872
0.08514 0.20873
0.08514 0.20874
0.08514 0.20875
0.08514 0.20876
0.08514 0.20877
0.08514 0.20878
0.08515 0.20879
0.08515 0.20880
0.08515 0.20881
0.08515 0.20882
0.08515 0.20883
0.08515 0.20884
0.08515 0.20885
0.08515 0.20886
0.08515 0.20887
0.08515 0.20888
0.08515 0.20889
0.08515 0.20890
0.08515 0.20891
0.08515 0.20892
0.08515 0.20893
0.08516 0.20894
0.08516 0.20895
0.08516 0.20896
0.08516 0.20897
0.08516 0.20898
0.08516 0.20899
0.08516 0.20900
0.08517 0.20901
0.08517 0.20902
0.08517 0.20903
0.08517 0.20904
0.08517 0.20905
0.08517 0.20906
0.08518 0.20907
0.08518 0.20908
0.08518 0.20909
0.08518 0.20910
0.08518 0.20911
0.08518 0.20912
0.08519 0.20913
0.08519 0.20914
0.08519 0.20915
0.08519 0.20916
0.08519 0.20917
0.08519 0.20918
0.08519 0.20919
0.08519 0.20920
0.08519 0.20921
0.08519 0.20922
0.08520 0.20923
0.08520 0.20924
0.08520 0.20925
0.08520 0.20926
0.08520 0.20927
0.08520 0.20928
0.08520 0.20929
0.08520 0.20930
0.08520 0.20931
0.08521 0.20932
0.08521 0.20933
0.08521 0.20934
0.08521 0.20935
0.08521 0.20936
0.08522 0.20937
0.08522 0.20938
0.08522 0.20939
0.08522 0.20940
0.08523 0.20941
0.08523 0.20942
0.08523 0.20943
0.08523 0.20944
0.08523 0.20945
0.08523 0.20946
0.08523 0.20947
0.08523 0.20948
0.08524 0.20949
0.08524 0.20950
0.08524 0.20951
0.08524 0.20952
0.08524 0.20953
0.08524 0.20954
0.08524 0.20955
0.08525 0.20956
0.08525 0.20957
0.08525 0.20958
0.08525 0.20959
0.08525 0.20960
0.08525 0.20961
0.08525 0.20962
0.08526 0.20963
0.08526 0.20964
0.08526 0.20965
0.08526 0.20966
0.08526 0.20967
0.08526 0.20968
0.08526 0.20969
0.08526 0.20970
0.08527 0.20971
0.08527 0.20972
0.08527 0.20973
0.08527 0.20974
0.08527 0.20975
0.08527 0.20976
0.08528 0.20977
0.08528 0.20978
0.08528 0.20979
0.08528 0.20980
0.08528 0.20981
0.08528 0.20982
0.08528 0.20983
0.08529 0.20984
0.08529 0.20985
0.08529 0.20986
0.08529 0.20987
0.08529 0.20988
0.08529 0.20989
0.08529 0.20990
0.08530 0.20991
0.08530 0.20992
0.08530 0.20993
0.08530 0.20994
0.08530 0.20995
0.08531 0.20996
0.08531 0.20997
0.08531 0.20998
0.08531 0.20999
0.08531 0.21000
0.08531 0.21001
0.08531 0.21002
0.08531 0.21003
0.08531 0.21004
0.08531 0.21005
0.08531 0.21006
0.08531 0.21007
0.08531 0.21008
0.08531 0.21009
0.08532 0.21010
0.08532 0.21011
0.08532 0.21012
0.08532 0.21013
0.08532 0.21014
0.08533 0.21015
0.08533 0.21016
0.08533 0.21017
0.08533 0.21018
0.08533 0.21019
0.08533 0.21020
0.08533 0.21021
0.08533 0.21022
0.08533 0.21023
0.08533 0.21024
0.08533 0.21025
0.08534 0.21026
0.08534 0.21027
0.08534 0.21028
0.08534 0.21029
0.08534 0.21030
0.08534 0.21031
0.08534 0.21032
0.08534 0.21033
0.08534 0.21034
0.08534 0.21035
0.08535 0.21036
0.08535 0.21037
0.08535 0.21038
0.08535 0.21039
0.08535 0.21040
0.08535 0.21041
0.08535 0.21042
0.08535 0.21043
0.08536 0.21044
0.08536 0.21045
0.08536 0.21046
0.08536 0.21047
0.08536 0.21048
0.08536 0.21049
0.08536 0.21050
0.08536 0.21051
0.08536 0.21052
0.08536 0.21053
0.08536 0.21054
0.08536 0.21055
0.08536 0.21056
0.08536 0.21057
0.08537 0.21058
0.08537 0.21059
0.08537 0.21060
0.08537 0.21061
0.08537 0.21062
0.08537 0.21063
0.08537 0.21064
0.08537 0.21065
0.08537 0.21066
0.08538 0.21067
0.08538 0.21068
0.08538 0.21069
0.08538 0.21070
0.08538 0.21071
0.08538 0.21072
0.08539 0.21073
0.08539 0.21074
0.08539 0.21075
0.08539 0.21076
0.08539 0.21077
0.08539 0.21078
0.08540 0.21079
0.08540 0.21080
0.08540 0.21081
0.08540 0.21082
0.08540 0.21083
0.08541 0.21084
0.08541 0.21085
0.08541 0.21086
0.08541 0.21087
0.08541 0.21088
0.08541 0.21089
0.08542 0.21090
0.08542 0.21091
0.08542 0.21092
0.08542 0.21093
0.08542 0.21094
0.08543 0.21095
0.08543 0.21096
0.08543 0.21097
0.08543 0.21098
0.08543 0.21099
0.08543 0.21100
0.08543 0.21101
0.08543 0.21102
0.08543 0.21103
0.08543 0.21104
0.08544 0.21105
0.08544 0.21106
0.08544 0.21107
0.08544 0.21108
0.08544 0.21109
0.08544 0.21110
0.08544 0.21111
0.08544 0.21112
0.08544 0.21113
0.08544 0.21114
0.08544 0.21115
0.08544 0.21116
0.08544 0.21117
0.08545 0.21118
0.08545 0.21119
0.08545 0.21120
0.08546 0.21121
0.08546 0.21122
0.08546 0.21123
0.08546 0.21124
0.08546 0.21125
0.08546 0.21126
0.08546 0.21127
0.08546 0.21128
0.08546 0.21129
0.08546 0.21130
0.08546 0.21131
0.08546 0.21132
0.08547 0.21133
0.08547 0.21134
0.08547 0.21135
0.08547 0.21136
0.08548 0.21137
0.08548 0.21138
0.08548 0.21139
0.08548 0.21140
0.08548 0.21141
0.08548 0.21142
0.08548 0.21143
0.08548 0.21144
0.08549 0.21145
0.08549 0.21146
0.08549 0.21147
0.08549 0.21148
0.08549 0.21149
0.08549 0.21150
0.08549 0.21151
0.08550 0.21152
0.08550 0.21153
0.08550 0.21154
0.08550 0.21155
0.08550 0.21156
0.08550 0.21157
0.08550 0.21158
0.08550 0.21159
0.08550 0.21160
0.08550 0.21161
0.08550 0.21162
0.08550 0.21163
0.08551 0.21164
0.08551 0.21165
0.08551 0.21166
0.08551 0.21167
0.08551 0.21168
0.08551 0.21169
0.08551 0.21170
0.08551 0.21171
0.08551 0.21172
0.08552 0.21173
0.08552 0.21174
0.08552 0.21175
0.08552 0.21176
0.08553 0.21177
0.08553 0.21178
0.08553 0.21179
0.08553 0.21180
0.08553 0.21181
0.08553 0.21182
0.08554 0.21183
0.08554 0.21184
0.08554 0.21185
0.08554 0.21186
0.08554 0.21187
0.08554 0.21188
0.08554 0.21189
0.08554 0.21190
0.08555 0.21191
0.08555 0.21192
0.08555 0.21193
0.08556 0.21194
0.08556 0.21195
0.08556 0.21196
0.08556 0.21197
0.08556 0.21198
0.08556 0.21199
0.08557 0.21200
0.08557 0.21201
0.08557 0.21202
0.08557 0.21203
0.08557 0.21204
0.08557 0.21205
0.08557 0.21206
0.08557 0.21207
0.08558 0.21208
0.08558 0.21209
0.08558 0.21210
0.08558 0.21211
0.08559 0.21212
0.08559 0.21213
0.08559 0.21214
0.08559 0.21215
0.08559 0.21216
0.08559 0.21217
0.08559 0.21218
0.08559 0.21219
0.08560 0.21220
0.08560 0.21221
0.08560 0.21222
0.08560 0.21223
0.08560 0.21224
0.08561 0.21225
0.08561 0.21226
0.08561 0.21227
0.08561 0.21228
0.08562 0.21229
0.08562 0.21230
0.08562 0.21231
0.08562 0.21232
0.08562 0.21233
0.08562 0.21234
0.08562 0.21235
0.08562 0.21236
0.08562 0.21237
0.08563 0.21238
0.08563 0.21239
0.08563 0.21240
0.08563 0.21241
0.08564 0.21242
0.08564 0.21243
0.08564 0.21244
0.08564 0.21245
0.08564 0.21246
0.08564 0.21247
0.08564 0.21248
0.08564 0.21249
0.08564 0.21250
0.08565 0.21251
0.08565 0.21252
0.08565 0.21253
0.08565 0.21254
0.08565 0.21255
0.08565 0.21256
0.08565 0.21257
0.08565 0.21258
0.08565 0.21259
0.08566 0.21260
0.08566 0.21261
0.08566 0.21262
0.08566 0.21263
0.08566 0.21264
0.08566 0.21265
0.08566 0.21266
0.08566 0.21267
0.08567 0.21268
0.08567 0.21269
0.08567 0.21270
0.08567 0.21271
0.08568 0.21272
0.08568 0.21273
0.08568 0.21274
0.08568 0.21275
0.08568 0.21276
0.08568 0.21277
0.08568 0.21278
0.08568 0.21279
0.08568 0.21280
0.08569 0.21281
0.08569 0.21282
0.08570 0.21283
0.08570 0.21284
0.08570 0.21285
0.08570 0.21286
0.08570 0.21287
0.08570 0.21288
0.08570 0.21289
0.08570 0.21290
0.08570 0.21291
0.08570 0.21292
0.08571 0.21293
0.08571 0.21294
0.08571 0.21295
0.08571 0.21296
0.08571 0.21297
0.08571 0.21298
0.08571 0.21299
0.08572 0.21300
0.08572 0.21301
0.08572 0.21302
0.08572 0.21303
0.08572 0.21304
0.08572 0.21305
0.08573 0.21306
0.08573 0.21307
0.08573 0.21308
0.08573 0.21309
0.08573 0.21310
0.08573 0.21311
0.08573 0.21312
0.08573 0.21313
0.08573 0.21314
0.08573 0.21315
0.08573 0.21316
0.08574 0.21317
0.08574 0.21318
0.08574 0.21319
0.08574 0.21320
0.08574 0.21321
0.08574 0.21322
0.08574 0.21323
0.08575 0.21324
0.08575 0.21325
0.08575 0.21326
0.08575 0.21327
0.08575 0.21328
0.08575 0.21329
0.08575 0.21330
0.08575 0.21331
0.08575 0.21332
0.08576 0.21333
0.08576 0.21334
0.08576 0.21335
0.08576 0.21336
0.08576 0.21337
0.08577 0.21338
0.08577 0.21339
0.08577 0.21340
0.08577 0.21341
0.08578 0.21342
0.08578 0.21343
0.08579 0.21344
0.08579 0.21345
0.08579 0.21346
0.08579 0.21347
0.08580 0.21348
0.08580 0.21349
0.08580 0.21350
0.08580 0.21351
0.08580 0.21352
0.08581 0.21353
0.08581 0.21354
0.08581 0.21355
0.08581 0.21356
0.08582 0.21357
0.08582 0.21358
0.08582 0.21359
0.08582 0.21360
0.08582 0.21361
0.08582 0.21362
0.08583 0.21363
0.08583 0.21364
0.08583 0.21365
0.08583 0.21366
0.08583 0.21367
0.08583 0.21368
0.08583 0.21369
0.08583 0.21370
0.08584 0.21371
0.08584 0.21372
0.08584 0.21373
0.08584 0.21374
0.08584 0.21375
0.08584 0.21376
0.08584 0.21377
0.08584 0.21378
0.08584 0.21379
0.08585 0.21380
0.08585 0.21381
0.08585 0.21382
0.08585 0.21383
0.08585 0.21384
0.08585 0.21385
0.08585 0.21386
0.08585 0.21387
0.08585 0.21388
0.08585 0.21389
0.08585 0.21390
0.08586 0.21391
0.08586 0.21392
0.08586 0.21393
0.08586 0.21394
0.08586 0.21395
0.08586 0.21396
0.08586 0.21397
0.08586 0.21398
0.08586 0.21399
0.08586 0.21400
0.08586 0.21401
0.08587 0.21402
0.08587 0.21403
0.08587 0.21404
0.08587 0.21405
0.08587 0.21406
0.08587 0.21407
0.08587 0.21408
0.08587 0.21409
0.08588 0.21410
0.08588 0.21411
0.08588 0.21412
0.08588 0.21413
0.08588 0.21414
0.08588 0.21415
0.08588 0.21416
0.08589 0.21417
0.08589 0.21418
0.08589 0.21419
0.08590 0.21420
0.08590 0.21421
0.08590 0.21422
0.08590 0.21423
0.08590 0.21424
0.08591 0.21425
0.08591 0.21426
0.08591 0.21427
0.08591 0.21428
0.08591 0.21429
0.08591 0.21430
0.08591 0.21431
0.08591 0.21432
0.08592 0.21433
0.08592 0.21434
0.08592 0.21435
0.08592 0.21436
0.08592 0.21437
0.08592 0.21438
0.08592 0.21439
0.08593 0.21440
0.08593 0.21441
0.08593 0.21442
0.08593 0.21443
0.08593 0.21444
0.08593 0.21445
0.08594 0.21446
0.08594 0.21447
0.08594 0.21448
0.08594 0.21449
0.08594 0.21450
0.08594 0.21451
0.08594 0.21452
0.08594 0.21453
0.08594 0.21454
0.08595 0.21455
0.08595 0.21456
0.08595 0.21457
0.08595 0.21458
0.08595 0.21459
0.08595 0.21460
0.08595 0.21461
0.08595 0.21462
0.08596 0.21463
0.08596 0.21464
0.08596 0.21465
0.08596 0.21466
0.08596 0.21467
0.08596 0.21468
0.08596 0.21469
0.08597 0.21470
0.08597 0.21471
0.08597 0.21472
0.08597 0.21473
0.08597 0.21474
0.08597 0.21475
0.08597 0.21476
0.08598 0.21477
0.08598 0.21478
0.08598 0.21479
0.08598 0.21480
0.08598 0.21481
0.08598 0.21482
0.08599 0.21483
0.08599 0.21484
0.08599 0.21485
0.08599 0.21486
0.08600 0.21487
0.08600 0.21488
0.08600 0.21489
0.08600 0.21490
0.08600 0.21491
0.08600 0.21492
0.08600 0.21493
0.08600 0.21494
0.08601 0.21495
0.08601 0.21496
0.08601 0.21497
0.08601 0.21498
0.08601 0.21499
0.08601 0.21500
0.08601 0.21501
0.08602 0.21502
0.08602 0.21503
0.08602 0.21504
0.08602 0.21505
0.08602 0.21506
0.08602 0.21507
0.08602 0.21508
0.08602 0.21509
0.08603 0.21510
0.08603 0.21511
0.08603 0.21512
0.08603 0.21513
0.08603 0.21514
0.08603 0.21515
0.08603 0.21516
0.08603 0.21517
0.08604 0.21518
0.08604 0.21519
0.08604 0.21520
0.08604 0.21521
0.08604 0.21522
0.08604 0.21523
0.08604 0.21524
0.08604 0.21525
0.08605 0.21526
0.08605 0.21527
0.08605 0.21528
0.08605 0.21529
0.08605 0.21530
0.08605 0.21531
0.08605 0.21532
0.08605 0.21533
0.08606 0.21534
0.08606 0.21535
0.08606 0.21536
0.08606 0.21537
0.08606 0.21538
0.08606 0.21539
0.08607 0.21540
0.08607 0.21541
0.08607 0.21542
0.08607 0.21543
0.08607 0.21544
0.08607 0.21545
0.08607 0.21546
0.08607 0.21547
0.08607 0.21548
0.08607 0.21549
0.08607 0.21550
0.08607 0.21551
0.08607 0.21552
0.08608 0.21553
0.08608 0.21554
0.08608 0.21555
0.08608 0.21556
0.08608 0.21557
0.08608 0.21558
0.08609 0.21559
0.08609 0.21560
0.08609 0.21561
0.08609 0.21562
0.08609 0.21563
0.08609 0.21564
0.08609 0.21565
0.08609 0.21566
0.08609 0.21567
0.08609 0.21568
0.08610 0.21569
0.08610 0.21570
0.08610 0.21571
0.08610 0.21572
0.08610 0.21573
0.08611 0.21574
0.08611 0.21575
0.08611 0.21576
0.08611 0.21577
0.08611 0.21578
0.08611 0.21579
0.08611 0.21580
0.08611 0.21581
0.08612 0.21582
0.08612 0.21583
0.08612 0.21584
0.08613 0.21585
0.08613 0.21586
0.08613 0.21587
0.08613 0.21588
0.08613 0.21589
0.08613 0.21590
0.08613 0.21591
0.08613 0.21592
0.08613 0.21593
0.08613 0.21594
0.08613 0.21595
0.08613 0.21596
0.08613 0.21597
0.08614 0.21598
0.08614 0.21599
0.08614 0.21600
0.08614 0.21601
0.08614 0.21602
0.08614 0.21603
0.08614 0.21604
0.08614 0.21605
0.08615 0.21606
0.08615 0.21607
0.08615 0.21608
0.08615 0.21609
0.08615 0.21610
0.08616 0.21611
0.08616 0.21612
0.08616 0.21613
0.08616 0.21614
0.08616 0.21615
0.08617 0.21616
0.08617 0.21617
0.08617 0.21618
0.08617 0.21619
0.08617 0.21620
0.08617 0.21621
0.08617 0.21622
0.08617 0.21623
0.08617 0.21624
0.08617 0.21625
0.08618 0.21626
0.08618 0.21627
0.08618 0.21628
0.08618 0.21629
0.08619 0.21630
0.08619 0.21631
0.08619 0.21632
0.08619 0.21633
0.08619 0.21634
0.08619 0.21635
0.08619 0.21636
0.08619 0.21637
0.08620 0.21638
0.08620 0.21639
0.08620 0.21640
0.08620 0.21641
0.08620 0.21642
0.08620 0.21643
0.08620 0.21644
0.08620 0.21645
0.08620 0.21646
0.08621 0.21647
0.08621 0.21648
0.08621 0.21649
0.08621 0.21650
0.08621 0.21651
0.08621 0.21652
0.08621 0.21653
0.08621 0.21654
0.08622 0.21655
0.08622 0.21656
0.08622 0.21657
0.08622 0.21658
0.08622 0.21659
0.08623 0.21660
0.08623 0.21661
0.08623 0.21662
0.08623 0.21663
0.08623 0.21664
0.08623 0.21665
0.08624 0.21666
0.08624 0.21667
0.08624 0.21668
0.08624 0.21669
0.08624 0.21670
0.08624 0.21671
0.08625 0.21672
0.08625 0.21673
0.08625 0.21674
0.08625 0.21675
0.08625 0.21676
0.08625 0.21677
0.08626 0.21678
0.08626 0.21679
0.08626 0.21680
0.08626 0.21681
0.08626 0.21682
0.08627 0.21683
0.08627 0.21684
0.08627 0.21685
0.08627 0.21686
0.08627 0.21687
0.08627 0.21688
0.08627 0.21689
0.08627 0.21690
0.08627 0.21691
0.08627 0.21692
0.08628 0.21693
0.08628 0.21694
0.08628 0.21695
0.08628 0.21696
0.08628 0.21697
0.08628 0.21698
0.08628 0.21699
0.08629 0.21700
0.08629 0.21701
0.08629 0.21702
0.08629 0.21703
0.08629 0.21704
0.08629 0.21705
0.08629 0.21706
0.08629 0.21707
0.08629 0.21708
0.08629 0.21709
0.08629 0.21710
0.08629 0.21711
0.08630 0.21712
0.08630 0.21713
0.08630 0.21714
0.08630 0.21715
0.08630 0.21716
0.08631 0.21717
0.08631 0.21718
0.08631 0.21719
0.08631 0.21720
0.08631 0.21721
0.08631 0.21722
0.08631 0.21723
0.08631 0.21724
0.08632 0.21725
0.08632 0.21726
0.08632 0.21727
0.08632 0.21728
0.08632 0.21729
0.08632 0.21730
0.08632 0.21731
0.08633 0.21732
0.08633 0.21733
0.08633 0.21734
0.08633 0.21735
0.08633 0.21736
0.08633 0.21737
0.08633 0.21738
0.08633 0.21739
0.08634 0.21740
0.08634 0.21741
0.08634 0.21742
0.08634 0.21743
0.08634 0.21744
0.08634 0.21745
0.08634 0.21746
0.08634 0.21747
0.08634 0.21748
0.08635 0.21749
0.08635 0.21750
0.08635 0.21751
0.08635 0.21752
0.08635 0.21753
0.08635 0.21754
0.08636 0.21755
0.08636 0.21756
0.08636 0.21757
0.08636 0.21758
0.08636 0.21759
0.08637 0.21760
0.08637 0.21761
0.08637 0.21762
0.08637 0.21763
0.08637 0.21764
0.08637 0.21765
0.08637 0.21766
0.08637 0.21767
0.08637 0.21768
0.08637 0.21769
0.08638 0.21770
0.08638 0.21771
0.08638 0.21772
0.08638 0.21773
0.08638 0.21774
0.08639 0.21775
0.08639 0.21776
0.08639 0.21777
0.08639 0.21778
0.08639 0.21779
0.08639 0.21780
0.08639 0.21781
0.08639 0.21782
0.08639 0.21783
0.08640 0.21784
0.08640 0.21785
0.08640 0.21786
0.08640 0.21787
0.08640 0.21788
0.08640 0.21789
0.08640 0.21790
0.08640 0.21791
0.08640 0.21792
0.08640 0.21793
0.08640 0.21794
0.08641 0.21795
0.08641 0.21796
0.08641 0.21797
0.08641 0.21798
0.08641 0.21799
0.08641 0.21800
0.08641 0.21801
0.08641 0.21802
0.08641 0.21803
0.08642 0.21804
0.08642 0.21805
0.08642 0.21806
0.08642 0.21807
0.08643 0.21808
0.08643 0.21809
0.08644 0.21810
0.08644 0.21811
0.08644 0.21812
0.08644 0.21813
0.08644 0.21814
0.08644 0.21815
0.08644 0.21816
0.08644 0.21817
0.08644 0.21818
0.08645 0.21819
0.08645 0.21820
0.08645 0.21821
0.08645 0.21822
0.08645 0.21823
0.08645 0.21824
0.08645 0.21825
0.08645 0.21826
0.08646 0.21827
0.08646 0.21828
0.08646 0.21829
0.08646 0.21830
0.08646 0.21831
0.08647 0.21832
0.08647 0.21833
0.08647 0.21834
0.08647 0.21835
0.08647 0.21836
0.08647 0.21837
0.08647 0.21838
0.08647 0.21839
0.08647 0.21840
0.08647 0.21841
0.08647 0.21842
0.08648 0.21843
0.08648 0.21844
0.08648 0.21845
0.08648 0.21846
0.08648 0.21847
0.08648 0.21848
0.08649 0.21849
0.08649 0.21850
0.08649 0.21851
0.08649 0.21852
0.08649 0.21853
0.08649 0.21854
0.08649 0.21855
0.08649 0.21856
0.08650 0.21857
0.08650 0.21858
0.08650 0.21859
0.08650 0.21860
0.08650 0.21861
0.08651 0.21862
0.08651 0.21863
0.08651 0.21864
0.08651 0.21865
0.08651 0.21866
0.08651 0.21867
0.08652 0.21868
0.08652 0.21869
0.08652 0.21870
0.08653 0.21871
0.08653 0.21872
0.08653 0.21873
0.08653 0.21874
0.08653 0.21875
0.08654 0.21876
0.08654 0.21877
0.08654 0.21878
0.08654 0.21879
0.08654 0.21880
0.08654 0.21881
0.08654 0.21882
0.08654 0.21883
0.08654 0.21884
0.08655 0.21885
0.08655 0.21886
0.08655 0.21887
0.08656 0.21888
0.08656 0.21889
0.08656 0.21890
0.08656 0.21891
0.08656 0.21892
0.08656 0.21893
0.08656 0.21894
0.08656 0.21895
0.08657 0.21896
0.08657 0.21897
0.08657 0.21898
0.08657 0.21899
0.08657 0.21900
0.08657 0.21901
0.08657 0.21902
0.08657 0.21903
0.08657 0.21904
0.08657 0.21905
0.08658 0.21906
0.08658 0.21907
0.08658 0.21908
0.08658 0.21909
0.08658 0.21910
0.08658 0.21911
0.08658 0.21912
0.08658 0.21913
0.08658 0.21914
0.08658 0.21915
0.08658 0.21916
0.08659 0.21917
0.08659 0.21918
0.08659 0.21919
0.08659 0.21920
0.08659 0.21921
0.08660 0.21922
0.08660 0.21923
0.08660 0.21924
0.08660 0.21925
0.08660 0.21926
0.08660 0.21927
0.08660 0.21928
0.08660 0.21929
0.08660 0.21930
0.08660 0.21931
0.08661 0.21932
0.08661 0.21933
0.08661 0.21934
0.08661 0.21935
0.08661 0.21936
0.08661 0.21937
0.08661 0.21938
0.08662 0.21939
0.08662 0.21940
0.08662 0.21941
0.08662 0.21942
0.08662 0.21943
0.08663 0.21944
0.08663 0.21945
0.08663 0.21946
0.08663 0.21947
0.08663 0.21948
0.08663 0.21949
0.08663 0.21950
0.08664 0.21951
0.08664 0.21952
0.08664 0.21953
0.08664 0.21954
0.08664 0.21955
0.08665 0.21956
0.08665 0.21957
0.08665 0.21958
0.08665 0.21959
0.08665 0.21960
0.08665 0.21961
0.08666 0.21962
0.08666 0.21963
0.08666 0.21964
0.08666 0.21965
0.08666 0.21966
0.08666 0.21967
0.08667 0.21968
0.08667 0.21969
0.08667 0.21970
0.08667 0.21971
0.08667 0.21972
0.08667 0.21973
0.08667 0.21974
0.08668 0.21975
0.08668 0.21976
0.08668 0.21977
0.08668 0.21978
0.08668 0.21979
0.08668 0.21980
0.08668 0.21981
0.08668 0.21982
0.08668 0.21983
0.08668 0.21984
0.08668 0.21985
0.08668 0.21986
0.08668 0.21987
0.08669 0.21988
0.08669 0.21989
0.08669 0.21990
0.08669 0.21991
0.08669 0.21992
0.08669 0.21993
0.08669 0.21994
0.08670 0.21995
0.08670 0.21996
0.08670 0.21997
0.08670 0.21998
0.08670 0.21999
0.08670 0.22000
0.08670 0.22001
0.08670 0.22002
0.08671 0.22003
0.08671 0.22004
0.08672 0.22005
0.08672 0.22006
0.08672 0.22007
0.08672 0.22008
0.08673 0.22009
0.08673 0.22010
0.08673 0.22011
0.08673 0.22012
0.08673 0.22013
0.08673 0.22014
0.08673 0.22015
0.08673 0.22016
0.08673 0.22017
0.08673 0.22018
0.08673 0.22019
0.08674 0.22020
0.08674 0.22021
0.08674 0.22022
0.08674 0.22023
0.08674 0.22024
0.08674 0.22025
0.08674 0.22026
0.08674 0.22027
0.08674 0.22028
0.08675 0.22029
0.08675 0.22030
0.08675 0.22031
0.08675 0.22032
0.08676 0.22033
0.08676 0.22034
0.08676 0.22035
0.08676 0.22036
0.08677 0.22037
0.08677 0.22038
0.08677 0.22039
0.08677 0.22040
0.08677 0.22041
0.08677 0.22042
0.08677 0.22043
0.08678 0.22044
0.08678 0.22045
0.08678 0.22046
0.08678 0.22047
0.08678 0.22048
0.08678 0.22049
0.08679 0.22050
0.08679 0.22051
0.08679 0.22052
0.08679 0.22053
0.08679 0.22054
0.08679 0.22055
0.08679 0.22056
0.08679 0.22057
0.08679 0.22058
0.08679 0.22059
0.08679 0.22060
0.08679 0.22061
0.08680 0.22062
0.08680 0.22063
0.08680 0.22064
0.08680 0.22065
0.08680 0.22066
0.08680 0.22067
0.08680 0.22068
0.08680 0.22069
0.08680 0.22070
0.08681 0.22071
0.08681 0.22072
0.08681 0.22073
0.08681 0.22074
0.08681 0.22075
0.08681 0.22076
0.08681 0.22077
0.08681 0.22078
0.08681 0.22079
0.08682 0.22080
0.08682 0.22081
0.08682 0.22082
0.08682 0.22083
0.08682 0.22084
0.08682 0.22085
0.08682 0.22086
0.08682 0.22087
0.08683 0.22088
0.08683 0.22089
0.08683 0.22090
0.08683 0.22091
0.08684 0.22092
0.08684 0.22093
0.08684 0.22094
0.08684 0.22095
0.08684 0.22096
0.08684 0.22097
0.08684 0.22098
0.08684 0.22099
0.08685 0.22100
0.08685 0.22101
0.08685 0.22102
0.08685 0.22103
0.08685 0.22104
0.08685 0.22105
0.08685 0.22106
0.08685 0.22107
0.08685 0.22108
0.08685 0.22109
0.08685 0.22110
0.08685 0.22111
0.08686 0.22112
0.08686 0.22113
0.08686 0.22114
0.08687 0.22115
0.08687 0.22116
0.08687 0.22117
0.08687 0.22118
0.08687 0.22119
0.08687 0.22120
0.08687 0.22121
0.08687 0.22122
0.08687 0.22123
0.08687 0.22124
0.08688 0.22125
0.08688 0.22126
0.08688 0.22127
0.08688 0.22128
0.08688 0.22129
0.08688 0.22130
0.08688 0.22131
0.08688 0.22132
0.08688 0.22133
0.08688 0.22134
0.08689 0.22135
0.08689 0.22136
0.08689 0.22137
0.08689 0.22138
0.08689 0.22139
0.08689 0.22140
0.08689 0.22141
0.08690 0.22142
0.08690 0.22143
0.08690 0.22144
0.08690 0.22145
0.08690 0.22146
0.08690 0.22147
0.08690 0.22148
0.08690 0.22149
0.08690 0.22150
0.08690 0.22151
0.08690 0.22152
0.08691 0.22153
0.08691 0.22154
0.08691 0.22155
0.08691 0.22156
0.08691 0.22157
0.08691 0.22158
0.08691 0.22159
0.08691 0.22160
0.08692 0.22161
0.08692 0.22162
0.08692 0.22163
0.08692 0.22164
0.08693 0.22165
0.08693 0.22166
0.08693 0.22167
0.08693 0.22168
0.08693 0.22169
0.08694 0.22170
0.08694 0.22171
0.08694 0.22172
0.08694 0.22173
0.08694 0.22174
0.08694 0.22175
0.08695 0.22176
0.08695 0.22177
0.08695 0.22178
0.08695 0.22179
0.08695 0.22180
0.08695 0.22181
0.08695 0.22182
0.08695 0.22183
0.08695 0.22184
0.08695 0.22185
0.08695 0.22186
0.08695 0.22187
0.08696 0.22188
0.08696 0.22189
0.08696 0.22190
0.08696 0.22191
0.08696 0.22192
0.08696 0.22193
0.08696 0.22194
0.08696 0.22195
0.08696 0.22196
0.08696 0.22197
0.08696 0.22198
0.08696 0.22199
0.08696 0.22200
0.08697 0.22201
0.08697 0.22202
0.08697 0.22203
0.08697 0.22204
0.08697 0.22205
0.08697 0.22206
0.08698 0.22207
0.08698 0.22208
0.08698 0.22209
0.08698 0.22210
0.08698 0.22211
0.08698 0.22212
0.08698 0.22213
0.08698 0.22214
0.08698 0.22215
0.08699 0.22216
0.08699 0.22217
0.08699 0.22218
0.08699 0.22219
0.08699 0.22220
0.08699 0.22221
0.08699 0.22222
0.08700 0.22223
0.08700 0.22224
0.08700 0.22225
0.08700 0.22226
0.08700 0.22227
0.08700 0.22228
0.08700 0.22229
0.08700 0.22230
0.08700 0.22231
0.08701 0.22232
0.08701 0.22233
0.08701 0.22234
0.08701 0.22235
0.08701 0.22236
0.08702 0.22237
0.08702 0.22238
0.08702 0.22239
0.08702 0.22240
0.08703 0.22241
0.08703 0.22242
0.08703 0.22243
0.08703 0.22244
0.08703 0.22245
0.08703 0.22246
0.08703 0.22247
0.08704 0.22248
0.08704 0.22249
0.08704 0.22250
0.08704 0.22251
0.08705 0.22252
0.08705 0.22253
0.08705 0.22254
0.08705 0.22255
0.08705 0.22256
0.08705 0.22257
0.08705 0.22258
0.08706 0.22259
0.08706 0.22260
0.08706 0.22261
0.08706 0.22262
0.08706 0.22263
0.08706 0.22264
0.08706 0.22265
0.08707 0.22266
0.08707 0.22267
0.08707 0.22268
0.08707 0.22269
0.08708 0.22270
0.08708 0.22271
0.08708 0.22272
0.08708 0.22273
0.08708 0.22274
0.08708 0.22275
0.08708 0.22276
0.08708 0.22277
0.08708 0.22278
0.08709 0.22279
0.08709 0.22280
0.08709 0.22281
0.08709 0.22282
0.08709 0.22283
0.08709 0.22284
0.08709 0.22285
0.08709 0.22286
0.08709 0.22287
0.08709 0.22288
0.08709 0.22289
0.08709 0.22290
0.08710 0.22291
0.08710 0.22292
0.08710 0.22293
0.08711 0.22294
0.08711 0.22295
0.08711 0.22296
0.08711 0.22297
0.08711 0.22298
0.08711 0.22299
0.08712 0.22300
0.08712 0.22301
0.08712 0.22302
0.08712 0.22303
0.08712 0.22304
0.08712 0.22305
0.08712 0.22306
0.08712 0.22307
0.08712 0.22308
0.08712 0.22309
0.08712 0.22310
0.08712 0.22311
0.08712 0.22312
0.08712 0.22313
0.08713 0.22314
0.08713 0.22315
0.08713 0.22316
0.08713 0.22317
0.08713 0.22318
0.08713 0.22319
0.08713 0.22320
0.08713 0.22321
0.08713 0.22322
0.08713 0.22323
0.08713 0.22324
0.08714 0.22325
0.08714 0.22326
0.08714 0.22327
0.08714 0.22328
0.08714 0.22329
0.08714 0.22330
0.08715 0.22331
0.08715 0.22332
0.08715 0.22333
0.08715 0.22334
0.08715 0.22335
0.08715 0.22336
0.08716 0.22337
0.08716 0.22338
0.08716 0.22339
0.08716 0.22340
0.08716 0.22341
0.08716 0.22342
0.08716 0.22343
0.08717 0.22344
0.08717 0.22345
0.08717 0.22346
0.08717 0.22347
0.08717 0.22348
0.08717 0.22349
0.08717 0.22350
0.08717 0.22351
0.08718 0.22352
0.08718 0.22353
0.08718 0.22354
0.08718 0.22355
0.08718 0.22356
0.08718 0.22357
0.08718 0.22358
0.08718 0.22359
0.08718 0.22360
0.08719 0.22361
0.08719 0.22362
0.08719 0.22363
0.08719 0.22364
0.08719 0.22365
0.08719 0.22366
0.08719 0.22367
0.08719 0.22368
0.08719 0.22369
0.08719 0.22370
0.08719 0.22371
0.08719 0.22372
0.08719 0.22373
0.08720 0.22374
0.08720 0.22375
0.08720 0.22376
0.08720 0.22377
0.08720 0.22378
0.08720 0.22379
0.08720 0.22380
0.08720 0.22381
0.08720 0.22382
0.08721 0.22383
0.08721 0.22384
0.08721 0.22385
0.08721 0.22386
0.08721 0.22387
0.08721 0.22388
0.08721 0.22389
0.08721 0.22390
0.08721 0.22391
0.08721 0.22392
0.08721 0.22393
0.08722 0.22394
0.08722 0.22395
0.08722 0.22396
0.08722 0.22397
0.08722 0.22398
0.08722 0.22399
0.08722 0.22400
0.08722 0.22401
0.08722 0.22402
0.08722 0.22403
0.08723 0.22404
0.08723 0.22405
0.08723 0.22406
0.08723 0.22407
0.08723 0.22408
0.08723 0.22409
0.08723 0.22410
0.08723 0.22411
0.08723 0.22412
0.08724 0.22413
0.08724 0.22414
0.08724 0.22415
0.08724 0.22416
0.08724 0.22417
0.08725 0.22418
0.08725 0.22419
0.08725 0.22420
0.08725 0.22421
0.08725 0.22422
0.08725 0.22423
0.08725 0.22424
0.08725 0.22425
0.08725 0.22426
0.08725 0.22427
0.08725 0.22428
0.08726 0.22429
0.08726 0.22430
0.08726 0.22431
0.08726 0.22432
0.08726 0.22433
0.08726 0.22434
0.08726 0.22435
0.08726 0.22436
0.08727 0.22437
0.08727 0.22438
0.08727 0.22439
0.08727 0.22440
0.08727 0.22441
0.08727 0.22442
0.08727 0.22443
0.08727 0.22444
0.08727 0.22445
0.08727 0.22446
0.08727 0.22447
0.08728 0.22448
0.08728 0.22449
0.08728 0.22450
0.08729 0.22451
0.08729 0.22452
0.08729 0.22453
0.08729 0.22454
0.08729 0.22455
0.08729 0.22456
0.08729 0.22457
0.08729 0.22458
0.08729 0.22459
0.08730 0.22460
0.08730 0.22461
0.08730 0.22462
0.08730 0.22463
0.08730 0.22464
0.08730 0.22465
0.08731 0.22466
0.08731 0.22467
0.08731 0.22468
0.08731 0.22469
0.08731 0.22470
0.08731 0.22471
0.08732 0.22472
0.08732 0.22473
0.08732 0.22474
0.08732 0.22475
0.08732 0.22476
0.08732 0.22477
0.08732 0.22478
0.08732 0.22479
0.08732 0.22480
0.08732 0.22481
0.08732 0.22482
0.08732 0.22483
0.08733 0.22484
0.08733 0.22485
0.08733 0.22486
0.08733 0.22487
0.08733 0.22488
0.08733 0.22489
0.08733 0.22490
0.08734 0.22491
0.08734 0.22492
0.08734 0.22493
0.08734 0.22494
0.08734 0.22495
0.08734 0.22496
0.08734 0.22497
0.08734 0.22498
0.08735 0.22499
0.08735 0.22500
0.08735 0.22501
0.08735 0.22502
0.08735 0.22503
0.08735 0.22504
0.08735 0.22505
0.08736 0.22506
0.08736 0.22507
0.08736 0.22508
0.08736 0.22509
0.08737 0.22510
0.08737 0.22511
0.08738 0.22512
0.08738 0.22513
0.08738 0.22514
0.08738 0.22515
0.08738 0.22516
0.08739 0.22517
0.08739 0.22518
0.08739 0.22519
0.08739 0.22520
0.08739 0.22521
0.08740 0.22522
0.08740 0.22523
0.08740 0.22524
0.08740 0.22525
0.08740 0.22526
0.08740 0.22527
0.08740 0.22528
0.08740 0.22529
0.08741 0.22530
0.08741 0.22531
0.08741 0.22532
0.08741 0.22533
0.08741 0.22534
0.08741 0.22535
0.08741 0.22536
0.08741 0.22537
0.08741 0.22538
0.08742 0.22539
0.08742 0.22540
0.08742 0.22541
0.08742 0.22542
0.08742 0.22543
0.08742 0.22544
0.08742 0.22545
0.08742 0.22546
0.08742 0.22547
0.08742 0.22548
0.08742 0.22549
0.08742 0.22550
0.08742 0.22551
0.08742 0.22552
0.08742 0.22553
0.08742 0.22554
0.08743 0.22555
0.08743 0.22556
0.08743 0.22557
0.08743 0.22558
0.08743 0.22559
0.08743 0.22560
0.08743 0.22561
0.08743 0.22562
0.08744 0.22563
0.08744 0.22564
0.08744 0.22565
0.08744 0.22566
0.08744 0.22567
0.08744 0.22568
0.08744 0.22569
0.08744 0.22570
0.08745 0.22571
0.08745 0.22572
0.08745 0.22573
0.08745 0.22574
0.08745 0.22575
0.08745 0.22576
0.08745 0.22577
0.08745 0.22578
0.08746 0.22579
0.08746 0.22580
0.08746 0.22581
0.08746 0.22582
0.08746 0.22583
0.08746 0.22584
0.08746 0.22585
0.08746 0.22586
0.08746 0.22587
0.08746 0.22588
0.08747 0.22589
0.08747 0.22590
0.08747 0.22591
0.08747 0.22592
0.08747 0.22593
0.08748 0.22594
0.08748 0.22595
0.08748 0.22596
0.08748 0.22597
0.08748 0.22598
0.08748 0.22599
0.08748 0.22600
0.08748 0.22601
0.08748 0.22602
0.08748 0.22603
0.08749 0.22604
0.08749 0.22605
0.08749 0.22606
0.08749 0.22607
0.08749 0.22608
0.08749 0.22609
0.08750 0.22610
0.08750 0.22611
0.08750 0.22612
0.08750 0.22613
0.08750 0.22614
0.08750 0.22615
0.08751 0.22616
0.08751 0.22617
0.08751 0.22618
0.08751 0.22619
0.08751 0.22620
0.08751 0.22621
0.08752 0.22622
0.08752 0.22623
0.08752 0.22624
0.08752 0.22625
0.08752 0.22626
0.08752 0.22627
0.08752 0.22628
0.08752 0.22629
0.08752 0.22630
0.08753 0.22631
0.08753 0.22632
0.08753 0.22633
0.08753 0.22634
0.08753 0.22635
0.08753 0.22636
0.08753 0.22637
0.08753 0.22638
0.08753 0.22639
0.08753 0.22640
0.08754 0.22641
0.08754 0.22642
0.08754 0.22643
0.08754 0.22644
0.08754 0.22645
0.08754 0.22646
0.08755 0.22647
0.08755 0.22648
0.08755 0.22649
0.08755 0.22650
0.08756 0.22651
0.08756 0.22652
0.08756 0.22653
0.08756 0.22654
0.08756 0.22655
0.08756 0.22656
0.08757 0.22657
0.08757 0.22658
0.08757 0.22659
0.08757 0.22660
0.08758 0.22661
0.08758 0.22662
0.08758 0.22663
0.08758 0.22664
0.08758 0.22665
0.08758 0.22666
0.08758 0.22667
0.08758 0.22668
0.08759 0.22669
0.08759 0.22670
0.08759 0.22671
0.08759 0.22672
0.08759 0.22673
0.08760 0.22674
0.08760 0.22675
0.08760 0.22676
0.08760 0.22677
0.08760 0.22678
0.08760 0.22679
0.08760 0.22680
0.08760 0.22681
0.08761 0.22682
0.08761 0.22683
0.08761 0.22684
0.08761 0.22685
0.08761 0.22686
0.08762 0.22687
0.08762 0.22688
0.08762 0.22689
0.08762 0.22690
0.08762 0.22691
0.08762 0.22692
0.08762 0.22693
0.08763 0.22694
0.08763 0.22695
0.08763 0.22696
0.08763 0.22697
0.08763 0.22698
0.08763 0.22699
0.08764 0.22700
0.08764 0.22701
0.08764 0.22702
0.08764 0.22703
0.08764 0.22704
0.08764 0.22705
0.08764 0.22706
0.08764 0.22707
0.08764 0.22708
0.08764 0.22709
0.08764 0.22710
0.08764 0.22711
0.08764 0.22712
0.08765 0.22713
0.08765 0.22714
0.08765 0.22715
0.08765 0.22716
0.08765 0.22717
0.08765 0.22718
0.08765 0.22719
0.08765 0.22720
0.08765 0.22721
0.08765 0.22722
0.08765 0.22723
0.08765 0.22724
0.08766 0.22725
0.08766 0.22726
0.08766 0.22727
0.08766 0.22728
0.08766 0.22729
0.08766 0.22730
0.08767 0.22731
0.08767 0.22732
0.08767 0.22733
0.08767 0.22734
0.08767 0.22735
0.08767 0.22736
0.08767 0.22737
0.08767 0.22738
0.08768 0.22739
0.08768 0.22740
0.08768 0.22741
0.08768 0.22742
0.08768 0.22743
0.08768 0.22744
0.08768 0.22745
0.08768 0.22746
0.08769 0.22747
0.08769 0.22748
0.08769 0.22749
0.08769 0.22750
0.08769 0.22751
0.08769 0.22752
0.08769 0.22753
0.08769 0.22754
0.08770 0.22755
0.08770 0.22756
0.08770 0.22757
0.08770 0.22758
0.08770 0.22759
0.08770 0.22760
0.08770 0.22761
0.08770 0.22762
0.08770 0.22763
0.08770 0.22764
0.08771 0.22765
0.08771 0.22766
0.08771 0.22767
0.08771 0.22768
0.08771 0.22769
0.08771 0.22770
0.08771 0.22771
0.08771 0.22772
0.08771 0.22773
0.08771 0.22774
0.08772 0.22775
0.08772 0.22776
0.08772 0.22777
0.08772 0.22778
0.08772 0.22779
0.08772 0.22780
0.08772 0.22781
0.08773 0.22782
0.08773 0.22783
0.08773 0.22784
0.08773 0.22785
0.08773 0.22786
0.08773 0.22787
0.08773 0.22788
0.08773 0.22789
0.08773 0.22790
0.08774 0.22791
0.08774 0.22792
0.08774 0.22793
0.08774 0.22794
0.08774 0.22795
0.08774 0.22796
0.08774 0.22797
0.08774 0.22798
0.08774 0.22799
0.08775 0.22800
0.08775 0.22801
0.08775 0.22802
0.08775 0.22803
0.08775 0.22804
0.08775 0.22805
0.08775 0.22806
0.08775 0.22807
0.08775 0.22808
0.08775 0.22809
0.08776 0.22810
0.08776 0.22811
0.08776 0.22812
0.08776 0.22813
0.08776 0.22814
0.08776 0.22815
0.08776 0.22816
0.08776 0.22817
0.08777 0.22818
0.08777 0.22819
0.08777 0.22820
0.08777 0.22821
0.08777 0.22822
0.08777 0.22823
0.08777 0.22824
0.08777 0.22825
0.08777 0.22826
0.08778 0.22827
0.08778 0.22828
0.08778 0.22829
0.08778 0.22830
0.08778 0.22831
0.08779 0.22832
0.08779 0.22833
0.08779 0.22834
0.08779 0.22835
0.08779 0.22836
0.08780 0.22837
0.08780 0.22838
0.08780 0.22839
0.08780 0.22840
0.08780 0.22841
0.08780 0.22842
0.08780 0.22843
0.08780 0.22844
0.08781 0.22845
0.08781 0.22846
0.08781 0.22847
0.08781 0.22848
0.08781 0.22849
0.08782 0.22850
0.08782 0.22851
0.08782 0.22852
0.08782 0.22853
0.08782 0.22854
0.08782 0.22855
0.08783 0.22856
0.08783 0.22857
0.08783 0.22858
0.08783 0.22859
0.08783 0.22860
0.08784 0.22861
0.08784 0.22862
0.08784 0.22863
0.08784 0.22864
0.08784 0.22865
0.08784 0.22866
0.08784 0.22867
0.08784 0.22868
0.08784 0.22869
0.08785 0.22870
0.08785 0.22871
0.08785 0.22872
0.08785 0.22873
0.08785 0.22874
0.08785 0.22875
0.08785 0.22876
0.08785 0.22877
0.08785 0.22878
0.08785 0.22879
0.08785 0.22880
0.08786 0.22881
0.08786 0.22882
0.08786 0.22883
0.08786 0.22884
0.08786 0.22885
0.08787 0.22886
0.08787 0.22887
0.08787 0.22888
0.08787 0.22889
0.08787 0.22890
0.08787 0.22891
0.08787 0.22892
0.08787 0.22893
0.08787 0.22894
0.08788 0.22895
0.08788 0.22896
0.08788 0.22897
0.08788 0.22898
0.08788 0.22899
0.08788 0.22900
0.08788 0.22901
0.08788 0.22902
0.08788 0.22903
0.08788 0.22904
0.08788 0.22905
0.08788 0.22906
0.08789 0.22907
0.08789 0.22908
0.08789 0.22909
0.08789 0.22910
0.08789 0.22911
0.08789 0.22912
0.08789 0.22913
0.08789 0.22914
0.08789 0.22915
0.08790 0.22916
0.08790 0.22917
0.08790 0.22918
0.08790 0.22919
0.08790 0.22920
0.08790 0.22921
0.08790 0.22922
0.08790 0.22923
0.08791 0.22924
0.08791 0.22925
0.08791 0.22926
0.08791 0.22927
0.08791 0.22928
0.08791 0.22929
0.08791 0.22930
0.08791 0.22931
0.08791 0.22932
0.08791 0.22933
0.08792 0.22934
0.08792 0.22935
0.08792 0.22936
0.08792 0.22937
0.08792 0.22938
0.08792 0.22939
0.08792 0.22940
0.08792 0.22941
0.08792 0.22942
0.08792 0.22943
0.08793 0.22944
0.08793 0.22945
0.08793 0.22946
0.08793 0.22947
0.08793 0.22948
0.08793 0.22949
0.08793 0.22950
0.08793 0.22951
0.08794 0.22952
0.08794 0.22953
0.08794 0.22954
0.08794 0.22955
0.08794 0.22956
0.08794 0.22957
0.08794 0.22958
0.08795 0.22959
0.08795 0.22960
0.08795 0.22961
0.08795 0.22962
0.08795 0.22963
0.08796 0.22964
0.08796 0.22965
0.08796 0.22966
0.08796 0.22967
0.08796 0.22968
0.08796 0.22969
0.08796 0.22970
0.08796 0.22971
0.08797 0.22972
0.08797 0.22973
0.08797 0.22974
0.08797 0.22975
0.08797 0.22976
0.08797 0.22977
0.08797 0.22978
0.08798 0.22979
0.08798 0.22980
0.08798 0.22981
0.08798 0.22982
0.08798 0.22983
0.08798 0.22984
0.08798 0.22985
0.08799 0.22986
0.08799 0.22987
0.08799 0.22988
0.08799 0.22989
0.08799 0.22990
0.08799 0.22991
0.08799 0.22992
0.08799 0.22993
0.08799 0.22994
0.08799 0.22995
0.08799 0.22996
0.08800 0.22997
0.08800 0.22998
0.08800 0.22999
0.08801 0.23000
0.08801 0.23001
0.08801 0.23002
0.08801 0.23003
0.08801 0.23004
0.08802 0.23005
0.08802 0.23006
0.08802 0.23007
0.08802 0.23008
0.08802 0.23009
0.08802 0.23010
0.08802 0.23011
0.08802 0.23012
0.08802 0.23013
0.08802 0.23014
0.08802 0.23015
0.08802 0.23016
0.08802 0.23017
0.08802 0.23018
0.08803 0.23019
0.08803 0.23020
0.08803 0.23021
0.08803 0.23022
0.08803 0.23023
0.08803 0.23024
0.08803 0.23025
0.08803 0.23026
0.08803 0.23027
0.08803 0.23028
0.08804 0.23029
0.08804 0.23030
0.08804 0.23031
0.08804 0.23032
0.08804 0.23033
0.08804 0.23034
0.08804 0.23035
0.08804 0.23036
0.08804 0.23037
0.08805 0.23038
0.08805 0.23039
0.08805 0.23040
0.08805 0.23041
0.08805 0.23042
0.08805 0.23043
0.08805 0.23044
0.08805 0.23045
0.08805 0.23046
0.08805 0.23047
0.08805 0.23048
0.08805 0.23049
0.08805 0.23050
0.08805 0.23051
0.08806 0.23052
0.08806 0.23053
0.08806 0.23054
0.08806 0.23055
0.08806 0.23056
0.08806 0.23057
0.08807 0.23058
0.08807 0.23059
0.08807 0.23060
0.08807 0.23061
0.08807 0.23062
0.08807 0.23063
0.08807 0.23064
0.08808 0.23065
0.08808 0.23066
0.08808 0.23067
0.08809 0.23068
0.08809 0.23069
0.08809 0.23070
0.08809 0.23071
0.08809 0.23072
0.08809 0.23073
0.08809 0.23074
0.08809 0.23075
0.08809 0.23076
0.08809 0.23077
0.08809 0.23078
0.08810 0.23079
0.08810 0.23080
0.08810 0.23081
0.08810 0.23082
0.08811 0.23083
0.08811 0.23084
0.08811 0.23085
0.08811 0.23086
0.08811 0.23087
0.08811 0.23088
0.08811 0.23089
0.08811 0.23090
0.08811 0.23091
0.08811 0.23092
0.08812 0.23093
0.08812 0.23094
0.08812 0.23095
0.08812 0.23096
0.08812 0.23097
0.08812 0.23098
0.08812 0.23099
0.08812 0.23100
0.08812 0.23101
0.08813 0.23102
0.08813 0.23103
0.08813 0.23104
0.08813 0.23105
0.08813 0.23106
0.08814 0.23107
0.08814 0.23108
0.08814 0.23109
0.08814 0.23110
0.08814 0.23111
0.08814 0.23112
0.08815 0.23113
0.08815 0.23114
0.08815 0.23115
0.08815 0.23116
0.08815 0.23117
0.08816 0.23118
0.08816 0.23119
0.08816 0.23120
0.08816 0.23121
0.08816 0.23122
0.08816 0.23123
0.08816 0.23124
0.08816 0.23125
0.08816 0.23126
0.08816 0.23127
0.08816 0.23128
0.08816 0.23129
0.08816 0.23130
0.08817 0.23131
0.08817 0.23132
0.08817 0.23133
0.08817 0.23134
0.08817 0.23135
0.08817 0.23136
0.08818 0.23137
0.08818 0.23138
0.08818 0.23139
0.08818 0.23140
0.08818 0.23141
0.08818 0.23142
0.08818 0.23143
0.08819 0.23144
0.08819 0.23145
0.08819 0.23146
0.08819 0.23147
0.08819 0.23148
0.08820 0.23149
0.08820 0.23150
0.08820 0.23151
0.08820 0.23152
0.08820 0.23153
0.08820 0.23154
0.08821 0.23155
0.08821 0.23156
0.08821 0.23157
0.08821 0.23158
0.08821 0.23159
0.08821 0.23160
0.08822 0.23161
0.08822 0.23162
0.08822 0.23163
0.08822 0.23164
0.08823 0.23165
0.08823 0.23166
0.08823 0.23167
0.08823 0.23168
0.08823 0.23169
0.08824 0.23170
0.08824 0.23171
0.08824 0.23172
0.08824 0.23173
0.08824 0.23174
0.08824 0.23175
0.08825 0.23176
0.08825 0.23177
0.08825 0.23178
0.08825 0.23179
0.08825 0.23180
0.08825 0.23181
0.08825 0.23182
0.08826 0.23183
0.08826 0.23184
0.08826 0.23185
0.08826 0.23186
0.08826 0.23187
0.08826 0.23188
0.08826 0.23189
0.08826 0.23190
0.08826 0.23191
0.08826 0.23192
0.08826 0.23193
0.08827 0.23194
0.08827 0.23195
0.08827 0.23196
0.08827 0.23197
0.08827 0.23198
0.08827 0.23199
0.08827 0.23200
0.08828 0.23201
0.08828 0.23202
0.08828 0.23203
0.08828 0.23204
0.08828 0.23205
0.08828 0.23206
0.08828 0.23207
0.08828 0.23208
0.08828 0.23209
0.08828 0.23210
0.08829 0.23211
0.08829 0.23212
0.08829 0.23213
0.08829 0.23214
0.08829 0.23215
0.08829 0.23216
0.08830 0.23217
0.08830 0.23218
0.08830 0.23219
0.08830 0.23220
0.08830 0.23221
0.08830 0.23222
0.08830 0.23223
0.08831 0.23224
0.08831 0.23225
0.08831 0.23226
0.08831 0.23227
0.08831 0.23228
0.08831 0.23229
0.08831 0.23230
0.08831 0.23231
0.08831 0.23232
0.08832 0.23233
0.08832 0.23234
0.08832 0.23235
0.08832 0.23236
0.08832 0.23237
0.08833 0.23238
0.08833 0.23239
0.08833 0.23240
0.08833 0.23241
0.08833 0.23242
0.08834 0.23243
0.08834 0.23244
0.08834 0.23245
0.08834 0.23246
0.08834 0.23247
0.08834 0.23248
0.08834 0.23249
0.08834 0.23250
0.08834 0.23251
0.08834 0.23252
0.08835 0.23253
0.08835 0.23254
0.08835 0.23255
0.08835 0.23256
0.08835 0.23257
0.08835 0.23258
0.08835 0.23259
0.08835 0.23260
0.08835 0.23261
0.08836 0.23262
0.08836 0.23263
0.08836 0.23264
0.08836 0.23265
0.08836 0.23266
0.08836 0.23267
0.08837 0.23268
0.08837 0.23269
0.08837 0.23270
0.08837 0.23271
0.08837 0.23272
0.08837 0.23273
0.08837 0.23274
0.08837 0.23275
0.08837 0.23276
0.08837 0.23277
0.08837 0.23278
0.08838 0.23279
0.08838 0.23280
0.08838 0.23281
0.08838 0.23282
0.08838 0.23283
0.08838 0.23284
0.08838 0.23285
0.08839 0.23286
0.08839 0.23287
0.08839 0.23288
0.08839 0.23289
0.08839 0.23290
0.08839 0.23291
0.08839 0.23292
0.08839 0.23293
0.08840 0.23294
0.08840 0.23295
0.08840 0.23296
0.08840 0.23297
0.08840 0.23298
0.08840 0.23299
0.08840 0.23300
0.08841 0.23301
0.08841 0.23302
0.08841 0.23303
0.08841 0.23304
0.08841 0.23305
0.08841 0.23306
0.08841 0.23307
0.08841 0.23308
0.08842 0.23309
0.08842 0.23310
0.08842 0.23311
0.08842 0.23312
0.08842 0.23313
0.08842 0.23314
0.08842 0.23315
0.08842 0.23316
0.08843 0.23317
0.08843 0.23318
0.08843 0.23319
0.08843 0.23320
0.08843 0.23321
0.08843 0.23322
0.08843 0.23323
0.08843 0.23324
0.08843 0.23325
0.08844 0.23326
0.08844 0.23327
0.08845 0.23328
0.08845 0.23329
0.08845 0.23330
0.08845 0.23331
0.08845 0.23332
0.08845 0.23333
0.08845 0.23334
0.08845 0.23335
0.08846 0.23336
0.08846 0.23337
0.08847 0.23338
0.08847 0.23339
0.08847 0.23340
0.08847 0.23341
0.08847 0.23342
0.08847 0.23343
0.08847 0.23344
0.08847 0.23345
0.08847 0.23346
0.08847 0.23347
0.08848 0.23348
0.08848 0.23349
0.08848 0.23350
0.08848 0.23351
0.08848 0.23352
0.08848 0.23353
0.08848 0.23354
0.08848 0.23355
0.08848 0.23356
0.08848 0.23357
0.08849 0.23358
0.08849 0.23359
0.08850 0.23360
0.08850 0.23361
0.08850 0.23362
0.08851 0.23363
0.08851 0.23364
0.08851 0.23365
0.08851 0.23366
0.08852 0.23367
0.08852 0.23368
0.08852 0.23369
0.08852 0.23370
0.08852 0.23371
0.08852 0.23372
0.08852 0.23373
0.08853 0.23374
0.08853 0.23375
0.08853 0.23376
0.08853 0.23377
0.08854 0.23378
0.08854 0.23379
0.08854 0.23380
0.08854 0.23381
0.08855 0.23382
0.08855 0.23383
0.08855 0.23384
0.08855 0.23385
0.08855 0.23386
0.08855 0.23387
0.08855 0.23388
0.08855 0.23389
0.08855 0.23390
0.08856 0.23391
0.08856 0.23392
0.08856 0.23393
0.08856 0.23394
0.08856 0.23395
0.08856 0.23396
0.08857 0.23397
0.08857 0.23398
0.08857 0.23399
0.08857 0.23400
0.08857 0.23401
0.08857 0.23402
0.08857 0.23403
0.08857 0.23404
0.08858 0.23405
0.08858 0.23406
0.08858 0.23407
0.08858 0.23408
0.08858 0.23409
0.08858 0.23410
0.08858 0.23411
0.08859 0.23412
0.08859 0.23413
0.08859 0.23414
0.08859 0.23415
0.08859 0.23416
0.08859 0.23417
0.08860 0.23418
0.08860 0.23419
0.08860 0.23420
0.08861 0.23421
0.08861 0.23422
0.08861 0.23423
0.08861 0.23424
0.08861 0.23425
0.08861 0.23426
0.08861 0.23427
0.08861 0.23428
0.08861 0.23429
0.08862 0.23430
0.08862 0.23431
0.08862 0.23432
0.08862 0.23433
0.08862 0.23434
0.08862 0.23435
0.08862 0.23436
0.08863 0.23437
0.08863 0.23438
0.08863 0.23439
0.08863 0.23440
0.08863 0.23441
0.08863 0.23442
0.08863 0.23443
0.08863 0.23444
0.08863 0.23445
0.08863 0.23446
0.08864 0.23447
0.08864 0.23448
0.08864 0.23449
0.08864 0.23450
0.08864 0.23451
0.08864 0.23452
0.08864 0.23453
0.08865 0.23454
0.08865 0.23455
0.08865 0.23456
0.08865 0.23457
0.08865 0.23458
0.08865 0.23459
0.08866 0.23460
0.08866 0.23461
0.08866 0.23462
0.08866 0.23463
0.08866 0.23464
0.08866 0.23465
0.08867 0.23466
0.08867 0.23467
0.08867 0.23468
0.08867 0.23469
0.08867 0.23470
0.08867 0.23471
0.08867 0.23472
0.08867 0.23473
0.08867 0.23474
0.08867 0.23475
0.08867 0.23476
0.08867 0.23477
0.08867 0.23478
0.08868 0.23479
0.08868 0.23480
0.08868 0.23481
0.08868 0.23482
0.08868 0.23483
0.08868 0.23484
0.08868 0.23485
0.08868 0.23486
0.08868 0.23487
0.08869 0.23488
0.08869 0.23489
0.08869 0.23490
0.08869 0.23491
0.08869 0.23492
0.08869 0.23493
0.08869 0.23494
0.08870 0.23495
0.08870 0.23496
0.08870 0.23497
0.08870 0.23498
0.08870 0.23499
0.08870 0.23500
0.08870 0.23501
0.08870 0.23502
0.08870 0.23503
0.08871 0.23504
0.08871 0.23505
0.08871 0.23506
0.08871 0.23507
0.08871 0.23508
0.08871 0.23509
0.08871 0.23510
0.08871 0.23511
0.08871 0.23512
0.08871 0.23513
0.08871 0.23514
0.08871 0.23515
0.08871 0.23516
0.08871 0.23517
0.08871 0.23518
0.08872 0.23519
0.08872 0.23520
0.08872 0.23521
0.08872 0.23522
0.08872 0.23523
0.08873 0.23524
0.08873 0.23525
0.08873 0.23526
0.08873 0.23527
0.08873 0.23528
0.08873 0.23529
0.08873 0.23530
0.08873 0.23531
0.08873 0.23532
0.08873 0.23533
0.08873 0.23534
0.08873 0.23535
0.08873 0.23536
0.08874 0.23537
0.08874 0.23538
0.08874 0.23539
0.08874 0.23540
0.08874 0.23541
0.08874 0.23542
0.08874 0.23543
0.08874 0.23544
0.08875 0.23545
0.08875 0.23546
0.08875 0.23547
0.08875 0.23548
0.08875 0.23549
0.08875 0.23550
0.08875 0.23551
0.08875 0.23552
0.08875 0.23553
0.08875 0.23554
0.08875 0.23555
0.08876 0.23556
0.08876 0.23557
0.08876 0.23558
0.08876 0.23559
0.08876 0.23560
0.08876 0.23561
0.08876 0.23562
0.08876 0.23563
0.08877 0.23564
0.08877 0.23565
0.08877 0.23566
0.08877 0.23567
0.08877 0.23568
0.08877 0.23569
0.08877 0.23570
0.08877 0.23571
0.08877 0.23572
0.08877 0.23573
0.08877 0.23574
0.08877 0.23575
0.08877 0.23576
0.08878 0.23577
0.08878 0.23578
0.08878 0.23579
0.08878 0.23580
0.08878 0.23581
0.08879 0.23582
0.08879 0.23583
0.08879 0.23584
0.08879 0.23585
0.08879 0.23586
0.08879 0.23587
0.08879 0.23588
0.08879 0.23589
0.08880 0.23590
0.08880 0.23591
0.08880 0.23592
0.08880 0.23593
0.08880 0.23594
0.08880 0.23595
0.08880 0.23596
0.08880 0.23597
0.08880 0.23598
0.08880 0.23599
0.08880 0.23600
0.08880 0.23601
0.08880 0.23602
0.08881 0.23603
0.08881 0.23604
0.08882 0.23605
0.08882 0.23606
0.08882 0.23607
0.08882 0.23608
0.08882 0.23609
0.08882 0.23610
0.08882 0.23611
0.08883 0.23612
0.08883 0.23613
0.08883 0.23614
0.08883 0.23615
0.08883 0.23616
0.08883 0.23617
0.08883 0.23618
0.08883 0.23619
0.08883 0.23620
0.08884 0.23621
0.08884 0.23622
0.08885 0.23623
0.08885 0.23624
0.08885 0.23625
0.08885 0.23626
0.08885 0.23627
0.08885 0.23628
0.08885 0.23629
0.08885 0.23630
0.08886 0.23631
0.08886 0.23632
0.08886 0.23633
0.08886 0.23634
0.08886 0.23635
0.08886 0.23636
0.08886 0.23637
0.08886 0.23638
0.08886 0.23639
0.08886 0.23640
0.08887 0.23641
0.08887 0.23642
0.08887 0.23643
0.08887 0.23644
0.08887 0.23645
0.08887 0.23646
0.08887 0.23647
0.08887 0.23648
0.08887 0.23649
0.08888 0.23650
0.08888 0.23651
0.08888 0.23652
0.08888 0.23653
0.08888 0.23654
0.08888 0.23655
0.08889 0.23656
0.08889 0.23657
0.08890 0.23658
0.08890 0.23659
0.08890 0.23660
0.08891 0.23661
0.08891 0.23662
0.08891 0.23663
0.08891 0.23664
0.08892 0.23665
0.08892 0.23666
0.08892 0.23667
0.08892 0.23668
0.08892 0.23669
0.08892 0.23670
0.08892 0.23671
0.08892 0.23672
0.08893 0.23673
0.08893 0.23674
0.08893 0.23675
0.08893 0.23676
0.08893 0.23677
0.08893 0.23678
0.08894 0.23679
0.08894 0.23680
0.08894 0.23681
0.08894 0.23682
0.08894 0.23683
0.08894 0.23684
0.08895 0.23685
0.08895 0.23686
0.08895 0.23687
0.08895 0.23688
0.08895 0.23689
0.08895 0.23690
0.08895 0.23691
0.08896 0.23692
0.08896 0.23693
0.08896 0.23694
0.08896 0.23695
0.08896 0.23696
0.08896 0.23697
0.08896 0.23698
0.08896 0.23699
0.08896 0.23700
0.08897 0.23701
0.08897 0.23702
0.08897 0.23703
0.08897 0.23704
0.08897 0.23705
0.08898 0.23706
0.08898 0.23707
0.08899 0.23708
0.08899 0.23709
0.08899 0.23710
0.08899 0.23711
0.08899 0.23712
0.08899 0.23713
0.08899 0.23714
0.08899 0.23715
0.08900 0.23716
0.08900 0.23717
0.08900 0.23718
0.08900 0.23719
0.08900 0.23720
0.08900 0.23721
0.08900 0.23722
0.08901 0.23723
0.08901 0.23724
0.08901 0.23725
0.08901 0.23726
0.08901 0.23727
0.08901 0.23728
0.08901 0.23729
0.08901 0.23730
0.08902 0.23731
0.08903 0.23732
0.08903 0.23733
0.08903 0.23734
0.08903 0.23735
0.08903 0.23736
0.08903 0.23737
0.08903 0.23738
0.08903 0.23739
0.08903 0.23740
0.08904 0.23741
0.08904 0.23742
0.08904 0.23743
0.08904 0.23744
0.08904 0.23745
0.08905 0.23746
0.08905 0.23747
0.08905 0.23748
0.08905 0.23749
0.08905 0.23750
0.08905 0.23751
0.08905 0.23752
0.08905 0.23753
0.08905 0.23754
0.08905 0.23755
0.08906 0.23756
0.08906 0.23757
0.08906 0.23758
0.08906 0.23759
0.08906 0.23760
0.08906 0.23761
0.08907 0.23762
0.08907 0.23763
0.08907 0.23764
0.08907 0.23765
0.08907 0.23766
0.08907 0.23767
0.08908 0.23768
0.08908 0.23769
0.08908 0.23770
0.08908 0.23771
0.08908 0.23772
0.08908 0.23773
0.08908 0.23774
0.08909 0.23775
0.08909 0.23776
0.08909 0.23777
0.08909 0.23778
0.08909 0.23779
0.08910 0.23780
0.08910 0.23781
0.08910 0.23782
0.08910 0.23783
0.08910 0.23784
0.08910 0.23785
0.08911 0.23786
0.08911 0.23787
0.08911 0.23788
0.08911 0.23789
0.08911 0.23790
0.08911 0.23791
0.08912 0.23792
0.08912 0.23793
0.08912 0.23794
0.08912 0.23795
0.08912 0.23796
0.08912 0.23797
0.08912 0.23798
0.08912 0.23799
0.08912 0.23800
0.08912 0.23801
0.08912 0.23802
0.08913 0.23803
0.08913 0.23804
0.08913 0.23805
0.08913 0.23806
0.08913 0.23807
0.08913 0.23808
0.08913 0.23809
0.08913 0.23810
0.08913 0.23811
0.08914 0.23812
0.08914 0.23813
0.08914 0.23814
0.08914 0.23815
0.08914 0.23816
0.08915 0.23817
0.08915 0.23818
0.08915 0.23819
0.08915 0.23820
0.08916 0.23821
0.08916 0.23822
0.08916 0.23823
0.08916 0.23824
0.08916 0.23825
0.08916 0.23826
0.08917 0.23827
0.08917 0.23828
0.08917 0.23829
0.08918 0.23830
0.08918 0.23831
0.08918 0.23832
0.08918 0.23833
0.08919 0.23834
0.08919 0.23835
0.08919 0.23836
0.08919 0.23837
0.08919 0.23838
0.08919 0.23839
0.08919 0.23840
0.08919 0.23841
0.08919 0.23842
0.08920 0.23843
0.08920 0.23844
0.08920 0.23845
0.08920 0.23846
0.08920 0.23847
0.08921 0.23848
0.08921 0.23849
0.08921 0.23850
0.08921 0.23851
0.08921 0.23852
0.08921 0.23853
0.08922 0.23854
0.08922 0.23855
0.08922 0.23856
0.08922 0.23857
0.08922 0.23858
0.08922 0.23859
0.08923 0.23860
0.08923 0.23861
0.08923 0.23862
0.08923 0.23863
0.08923 0.23864
0.08923 0.23865
0.08924 0.23866
0.08924 0.23867
0.08924 0.23868
0.08924 0.23869
0.08924 0.23870
0.08924 0.23871
0.08925 0.23872
0.08925 0.23873
0.08925 0.23874
0.08925 0.23875
0.08925 0.23876
0.08925 0.23877
0.08925 0.23878
0.08925 0.23879
0.08925 0.23880
0.08925 0.23881
0.08925 0.23882
0.08926 0.23883
0.08926 0.23884
0.08926 0.23885
0.08926 0.23886
0.08926 0.23887
0.08926 0.23888
0.08926 0.23889
0.08927 0.23890
0.08927 0.23891
0.08927 0.23892
0.08927 0.23893
0.08927 0.23894
0.08927 0.23895
0.08928 0.23896
0.08928 0.23897
0.08928 0.23898
0.08928 0.23899
0.08928 0.23900
0.08928 0.23901
0.08928 0.23902
0.08928 0.23903
0.08928 0.23904
0.08928 0.23905
0.08929 0.23906
0.08929 0.23907
0.08929 0.23908
0.08929 0.23909
0.08929 0.23910
0.08929 0.23911
0.08929 0.23912
0.08929 0.23913
0.08929 0.23914
0.08929 0.23915
0.08929 0.23916
0.08930 0.23917
0.08930 0.23918
0.08930 0.23919
0.08930 0.23920
0.08930 0.23921
0.08930 0.23922
0.08930 0.23923
0.08930 0.23924
0.08930 0.23925
0.08930 0.23926
0.08931 0.23927
0.08931 0.23928
0.08931 0.23929
0.08931 0.23930
0.08931 0.23931
0.08931 0.23932
0.08931 0.23933
0.08931 0.23934
0.08931 0.23935
0.08932 0.23936
0.08932 0.23937
0.08932 0.23938
0.08932 0.23939
0.08932 0.23940
0.08932 0.23941
0.08932 0.23942
0.08933 0.23943
0.08933 0.23944
0.08933 0.23945
0.08933 0.23946
0.08933 0.23947
0.08933 0.23948
0.08933 0.23949
0.08933 0.23950
0.08933 0.23951
0.08933 0.23952
0.08933 0.23953
0.08934 0.23954
0.08934 0.23955
0.08934 0.23956
0.08934 0.23957
0.08934 0.23958
0.08934 0.23959
0.08934 0.23960
0.08934 0.23961
0.08934 0.23962
0.08934 0.23963
0.08934 0.23964
0.08934 0.23965
0.08934 0.23966
0.08935 0.23967
0.08935 0.23968
0.08935 0.23969
0.08935 0.23970
0.08935 0.23971
0.08935 0.23972
0.08935 0.23973
0.08935 0.23974
0.08935 0.23975
0.08935 0.23976
0.08935 0.23977
0.08935 0.23978
0.08935 0.23979
0.08936 0.23980
0.08936 0.23981
0.08936 0.23982
0.08936 0.23983
0.08936 0.23984
0.08936 0.23985
0.08936 0.23986
0.08936 0.23987
0.08936 0.23988
0.08936 0.23989
0.08937 0.23990
0.08937 0.23991
0.08937 0.23992
0.08937 0.23993
0.08937 0.23994
0.08937 0.23995
0.08937 0.23996
0.08937 0.23997
0.08937 0.23998
0.08937 0.23999
0.08937 0.24000
0.08937 0.24001
0.08938 0.24002
0.08938 0.24003
0.08938 0.24004
0.08938 0.24005
0.08938 0.24006
0.08938 0.24007
0.08938 0.24008
0.08938 0.24009
0.08938 0.24010
0.08938 0.24011
0.08938 0.24012
0.08939 0.24013
0.08939 0.24014
0.08939 0.24015
0.08939 0.24016
0.08939 0.24017
0.08939 0.24018
0.08939 0.24019
0.08939 0.24020
0.08939 0.24021
0.08940 0.24022
0.08940 0.24023
0.08940 0.24024
0.08940 0.24025
0.08941 0.24026
0.08941 0.24027
0.08941 0.24028
0.08941 0.24029
0.08941 0.24030
0.08941 0.24031
0.08941 0.24032
0.08942 0.24033
0.08942 0.24034
0.08942 0.24035
0.08942 0.24036
0.08942 0.24037
0.08942 0.24038
0.08942 0.24039
0.08942 0.24040
0.08942 0.24041
0.08942 0.24042
0.08942 0.24043
0.08943 0.24044
0.08943 0.24045
0.08943 0.24046
0.08943 0.24047
0.08943 0.24048
0.08943 0.24049
0.08944 0.24050
0.08944 0.24051
0.08944 0.24052
0.08944 0.24053
0.08944 0.24054
0.08944 0.24055
0.08944 0.24056
0.08944 0.24057
0.08945 0.24058
0.08945 0.24059
0.08945 0.24060
0.08945 0.24061
0.08945 0.24062
0.08945 0.24063
0.08945 0.24064
0.08945 0.24065
0.08945 0.24066
0.08945 0.24067
0.08945 0.24068
0.08946 0.24069
0.08946 0.24070
0.08946 0.24071
0.08946 0.24072
0.08946 0.24073
0.08946 0.24074
0.08946 0.24075
0.08946 0.24076
0.08946 0.24077
0.08946 0.24078
0.08946 0.24079
0.08946 0.24080
0.08946 0.24081
0.08946 0.24082
0.08947 0.24083
0.08947 0.24084
0.08947 0.24085
0.08947 0.24086
0.08947 0.24087
0.08948 0.24088
0.08948 0.24089
0.08948 0.24090
0.08948 0.24091
0.08948 0.24092
0.08948 0.24093
0.08948 0.24094
0.08948 0.24095
0.08948 0.24096
0.08948 0.24097
0.08948 0.24098
0.08948 0.24099
0.08949 0.24100
0.08949 0.24101
0.08949 0.24102
0.08949 0.24103
0.08949 0.24104
0.08949 0.24105
0.08949 0.24106
0.08950 0.24107
0.08950 0.24108
0.08950 0.24109
0.08950 0.24110
0.08950 0.24111
0.08951 0.24112
0.08951 0.24113
0.08951 0.24114
0.08951 0.24115
0.08951 0.24116
0.08951 0.24117
0.08951 0.24118
0.08951 0.24119
0.08951 0.24120
0.08952 0.24121
0.08952 0.24122
0.08952 0.24123
0.08952 0.24124
0.08952 0.24125
0.08952 0.24126
0.08952 0.24127
0.08952 0.24128
0.08952 0.24129
0.08952 0.24130
0.08952 0.24131
0.08953 0.24132
0.08953 0.24133
0.08953 0.24134
0.08953 0.24135
0.08953 0.24136
0.08953 0.24137
0.08953 0.24138
0.08953 0.24139
0.08953 0.24140
0.08953 0.24141
0.08953 0.24142
0.08953 0.24143
0.08953 0.24144
0.08954 0.24145
0.08954 0.24146
0.08954 0.24147
0.08954 0.24148
0.08954 0.24149
0.08954 0.24150
0.08954 0.24151
0.08954 0.24152
0.08954 0.24153
0.08954 0.24154
0.08954 0.24155
0.08955 0.24156
0.08955 0.24157
0.08955 0.24158
0.08955 0.24159
0.08955 0.24160
0.08956 0.24161
0.08956 0.24162
0.08956 0.24163
0.08956 0.24164
0.08956 0.24165
0.08956 0.24166
0.08956 0.24167
0.08956 0.24168
0.08956 0.24169
0.08956 0.24170
0.08956 0.24171
0.08956 0.24172
0.08956 0.24173
0.08957 0.24174
0.08957 0.24175
0.08957 0.24176
0.08957 0.24177
0.08957 0.24178
0.08958 0.24179
0.08958 0.24180
0.08958 0.24181
0.08958 0.24182
0.08958 0.24183
0.08958 0.24184
0.08958 0.24185
0.08958 0.24186
0.08958 0.24187
0.08959 0.24188
0.08959 0.24189
0.08959 0.24190
0.08959 0.24191
0.08959 0.24192
0.08959 0.24193
0.08959 0.24194
0.08959 0.24195
0.08960 0.24196
0.08960 0.24197
0.08960 0.24198
0.08960 0.24199
0.08961 0.24200
0.08961 0.24201
0.08961 0.24202
0.08961 0.24203
0.08961 0.24204
0.08961 0.24205
0.08961 0.24206
0.08962 0.24207
0.08962 0.24208
0.08962 0.24209
0.08962 0.24210
0.08962 0.24211
0.08962 0.24212
0.08962 0.24213
0.08963 0.24214
0.08963 0.24215
0.08963 0.24216
0.08963 0.24217
0.08963 0.24218
0.08964 0.24219
0.08964 0.24220
0.08964 0.24221
0.08964 0.24222
0.08964 0.24223
0.08964 0.24224
0.08965 0.24225
0.08965 0.24226
0.08965 0.24227
0.08965 0.24228
0.08965 0.24229
0.08965 0.24230
0.08965 0.24231
0.08965 0.24232
0.08965 0.24233
0.08965 0.24234
0.08965 0.24235
0.08965 0.24236
0.08966 0.24237
0.08966 0.24238
0.08966 0.24239
0.08966 0.24240
0.08967 0.24241
0.08967 0.24242
0.08967 0.24243
0.08967 0.24244
0.08967 0.24245
0.08967 0.24246
0.08967 0.24247
0.08968 0.24248
0.08968 0.24249
0.08968 0.24250
0.08968 0.24251
0.08968 0.24252
0.08968 0.24253
0.08968 0.24254
0.08968 0.24255
0.08968 0.24256
0.08968 0.24257
0.08968 0.24258
0.08968 0.24259
0.08968 0.24260
0.08969 0.24261
0.08969 0.24262
0.08969 0.24263
0.08969 0.24264
0.08969 0.24265
0.08970 0.24266
0.08970 0.24267
0.08970 0.24268
0.08970 0.24269
0.08970 0.24270
0.08971 0.24271
0.08971 0.24272
0.08971 0.24273
0.08971 0.24274
0.08971 0.24275
0.08971 0.24276
0.08971 0.24277
0.08971 0.24278
0.08971 0.24279
0.08972 0.24280
0.08972 0.24281
0.08972 0.24282
0.08972 0.24283
0.08972 0.24284
0.08972 0.24285
0.08972 0.24286
0.08972 0.24287
0.08972 0.24288
0.08972 0.24289
0.08972 0.24290
0.08973 0.24291
0.08973 0.24292
0.08973 0.24293
0.08973 0.24294
0.08973 0.24295
0.08973 0.24296
0.08973 0.24297
0.08974 0.24298
0.08974 0.24299
0.08974 0.24300
0.08974 0.24301
0.08974 0.24302
0.08974 0.24303
0.08974 0.24304
0.08974 0.24305
0.08975 0.24306
0.08975 0.24307
0.08975 0.24308
0.08975 0.24309
0.08975 0.24310
0.08975 0.24311
0.08975 0.24312
0.08975 0.24313
0.08975 0.24314
0.08976 0.24315
0.08976 0.24316
0.08976 0.24317
0.08976 0.24318
0.08976 0.24319
0.08976 0.24320
0.08976 0.24321
0.08976 0.24322
0.08977 0.24323
0.08977 0.24324
0.08977 0.24325
0.08977 0.24326
0.08977 0.24327
0.08977 0.24328
0.08977 0.24329
0.08977 0.24330
0.08977 0.24331
0.08977 0.24332
0.08977 0.24333
0.08977 0.24334
0.08978 0.24335
0.08978 0.24336
0.08978 0.24337
0.08979 0.24338
0.08979 0.24339
0.08979 0.24340
0.08979 0.24341
0.08979 0.24342
0.08979 0.24343
0.08979 0.24344
0.08979 0.24345
0.08980 0.24346
0.08980 0.24347
0.08980 0.24348
0.08980 0.24349
0.08981 0.24350
0.08981 0.24351
0.08981 0.24352
0.08981 0.24353
0.08981 0.24354
0.08981 0.24355
0.08981 0.24356
0.08981 0.24357
0.08982 0.24358
0.08982 0.24359
0.08982 0.24360
0.08982 0.24361
0.08982 0.24362
0.08982 0.24363
0.08982 0.24364
0.08983 0.24365
0.08983 0.24366
0.08983 0.24367
0.08983 0.24368
0.08983 0.24369
0.08983 0.24370
0.08983 0.24371
0.08984 0.24372
0.08984 0.24373
0.08984 0.24374
0.08984 0.24375
0.08984 0.24376
0.08984 0.24377
0.08984 0.24378
0.08984 0.24379
0.08985 0.24380
0.08985 0.24381
0.08985 0.24382
0.08986 0.24383
0.08986 0.24384
0.08986 0.24385
0.08986 0.24386
0.08986 0.24387
0.08986 0.24388
0.08986 0.24389
0.08987 0.24390
0.08987 0.24391
0.08987 0.24392
0.08987 0.24393
0.08987 0.24394
0.08987 0.24395
0.08987 0.24396
0.08987 0.24397
0.08987 0.24398
0.08987 0.24399
0.08988 0.24400
0.08988 0.24401
0.08988 0.24402
0.08988 0.24403
0.08988 0.24404
0.08988 0.24405
0.08989 0.24406
0.08989 0.24407
0.08989 0.24408
0.08989 0.24409
0.08989 0.24410
0.08989 0.24411
0.08989 0.24412
0.08989 0.24413
0.08989 0.24414
0.08989 0.24415
0.08989 0.24416
0.08990 0.24417
0.08990 0.24418
0.08990 0.24419
0.08990 0.24420
0.08990 0.24421
0.08990 0.24422
0.08990 0.24423
0.08990 0.24424
0.08990 0.24425
0.08990 0.24426
0.08991 0.24427
0.08991 0.24428
0.08991 0.24429
0.08991 0.24430
0.08991 0.24431
0.08991 0.24432
0.08991 0.24433
0.08992 0.24434
0.08992 0.24435
0.08992 0.24436
0.08992 0.24437
0.08992 0.24438
0.08992 0.24439
0.08993 0.24440
0.08993 0.24441
0.08993 0.24442
0.08993 0.24443
0.08993 0.24444
0.08993 0.24445
0.08993 0.24446
0.08993 0.24447
0.08994 0.24448
0.08994 0.24449
0.08994 0.24450
0.08994 0.24451
0.08994 0.24452
0.08994 0.24453
0.08995 0.24454
0.08995 0.24455
0.08995 0.24456
0.08995 0.24457
0.08996 0.24458
0.08996 0.24459
0.08996 0.24460
0.08996 0.24461
0.08996 0.24462
0.08996 0.24463
0.08996 0.24464
0.08996 0.24465
0.08996 0.24466
0.08997 0.24467
0.08997 0.24468
0.08997 0.24469
0.08997 0.24470
0.08997 0.24471
0.08997 0.24472
0.08998 0.24473
0.08998 0.24474
0.08998 0.24475
0.08998 0.24476
0.08998 0.24477
0.08998 0.24478
0.08998 0.24479
0.08998 0.24480
0.08998 0.24481
0.08998 0.24482
0.08998 0.24483
0.08998 0.24484
0.08999 0.24485
0.08999 0.24486
0.08999 0.24487
0.08999 0.24488
0.09000 0.24489
0.09000 0.24490
0.09000 0.24491
0.09000 0.24492
0.09000 0.24493
0.09000 0.24494
0.09000 0.24495
0.09000 0.24496
0.09000 0.24497
0.09000 0.24498
0.09000 0.24499
0.09001 0.24500
0.09001 0.24501
0.09001 0.24502
0.09001 0.24503
0.09001 0.24504
0.09001 0.24505
0.09001 0.24506
0.09001 0.24507
0.09001 0.24508
0.09001 0.24509
0.09002 0.24510
0.09002 0.24511
0.09002 0.24512
0.09002 0.24513
0.09002 0.24514
0.09002 0.24515
0.09002 0.24516
0.09002 0.24517
0.09002 0.24518
0.09003 0.24519
0.09003 0.24520
0.09003 0.24521
0.09003 0.24522
0.09003 0.24523
0.09003 0.24524
0.09003 0.24525
0.09003 0.24526
0.09003 0.24527
0.09003 0.24528
0.09003 0.24529
0.09003 0.24530
0.09004 0.24531
0.09004 0.24532
0.09004 0.24533
0.09004 0.24534
0.09005 0.24535
0.09005 0.24536
0.09005 0.24537
0.09005 0.24538
0.09005 0.24539
0.09005 0.24540
0.09006 0.24541
0.09006 0.24542
0.09006 0.24543
0.09006 0.24544
0.09006 0.24545
0.09006 0.24546
0.09006 0.24547
0.09007 0.24548
0.09007 0.24549
0.09007 0.24550
0.09007 0.24551
0.09007 0.24552
0.09007 0.24553
0.09007 0.24554
0.09007 0.24555
0.09007 0.24556
0.09008 0.24557
0.09008 0.24558
0.09008 0.24559
0.09008 0.24560
0.09008 0.24561
0.09008 0.24562
0.09008 0.24563
0.09008 0.24564
0.09009 0.24565
0.09009 0.24566
0.09009 0.24567
0.09009 0.24568
0.09009 0.24569
0.09009 0.24570
0.09009 0.24571
0.09010 0.24572
0.09010 0.24573
0.09010 0.24574
0.09010 0.24575
0.09010 0.24576
0.09010 0.24577
0.09010 0.24578
0.09010 0.24579
0.09011 0.24580
0.09011 0.24581
0.09011 0.24582
0.09011 0.24583
0.09011 0.24584
0.09011 0.24585
0.09011 0.24586
0.09012 0.24587
0.09012 0.24588
0.09012 0.24589
0.09012 0.24590
0.09012 0.24591
0.09013 0.24592
0.09013 0.24593
0.09013 0.24594
0.09013 0.24595
0.09013 0.24596
0.09014 0.24597
0.09014 0.24598
0.09014 0.24599
0.09014 0.24600
0.09014 0.24601
0.09014 0.24602
0.09014 0.24603
0.09015 0.24604
0.09015 0.24605
0.09015 0.24606
0.09015 0.24607
0.09015 0.24608
0.09015 0.24609
0.09015 0.24610
0.09016 0.24611
0.09016 0.24612
0.09016 0.24613
0.09016 0.24614
0.09016 0.24615
0.09016 0.24616
0.09016 0.24617
0.09016 0.24618
0.09016 0.24619
0.09017 0.24620
0.09017 0.24621
0.09017 0.24622
0.09017 0.24623
0.09017 0.24624
0.09017 0.24625
0.09017 0.24626
0.09017 0.24627
0.09017 0.24628
0.09018 0.24629
0.09018 0.24630
0.09018 0.24631
0.09018 0.24632
0.09019 0.24633
0.09019 0.24634
0.09019 0.24635
0.09019 0.24636
0.09019 0.24637
0.09019 0.24638
0.09019 0.24639
0.09019 0.24640
0.09019 0.24641
0.09019 0.24642
0.09020 0.24643
0.09020 0.24644
0.09020 0.24645
0.09020 0.24646
0.09020 0.24647
0.09020 0.24648
0.09021 0.24649
0.09021 0.24650
0.09021 0.24651
0.09021 0.24652
0.09022 0.24653
0.09022 0.24654
0.09022 0.24655
0.09022 0.24656
0.09022 0.24657
0.09022 0.24658
0.09022 0.24659
0.09022 0.24660
0.09022 0.24661
0.09022 0.24662
0.09022 0.24663
0.09022 0.24664
0.09022 0.24665
0.09023 0.24666
0.09023 0.24667
0.09023 0.24668
0.09023 0.24669
0.09023 0.24670
0.09023 0.24671
0.09023 0.24672
0.09024 0.24673
0.09024 0.24674
0.09024 0.24675
0.09024 0.24676
0.09024 0.24677
0.09024 0.24678
0.09024 0.24679
0.09024 0.24680
0.09024 0.24681
0.09024 0.24682
0.09025 0.24683
0.09025 0.24684
0.09025 0.24685
0.09025 0.24686
0.09025 0.24687
0.09026 0.24688
0.09026 0.24689
0.09026 0.24690
0.09026 0.24691
0.09026 0.24692
0.09026 0.24693
0.09026 0.24694
0.09026 0.24695
0.09026 0.24696
0.09027 0.24697
0.09027 0.24698
0.09027 0.24699
0.09027 0.24700
0.09027 0.24701
0.09028 0.24702
0.09028 0.24703
0.09028 0.24704
0.09028 0.24705
0.09028 0.24706
0.09028 0.24707
0.09028 0.24708
0.09028 0.24709
0.09029 0.24710
0.09029 0.24711
0.09029 0.24712
0.09029 0.24713
0.09029 0.24714
0.09029 0.24715
0.09030 0.24716
0.09030 0.24717
0.09030 0.24718
0.09030 0.24719
0.09030 0.24720
0.09030 0.24721
0.09030 0.24722
0.09030 0.24723
0.09030 0.24724
0.09030 0.24725
0.09031 0.24726
0.09031 0.24727
0.09031 0.24728
0.09032 0.24729
0.09032 0.24730
0.09032 0.24731
0.09032 0.24732
0.09032 0.24733
0.09032 0.24734
0.09033 0.24735
0.09033 0.24736
0.09033 0.24737
0.09033 0.24738
0.09033 0.24739
0.09033 0.24740
0.09033 0.24741
0.09033 0.24742
0.09033 0.24743
0.09033 0.24744
0.09033 0.24745
0.09034 0.24746
0.09034 0.24747
0.09034 0.24748
0.09034 0.24749
0.09034 0.24750
0.09034 0.24751
0.09034 0.24752
0.09034 0.24753
0.09034 0.24754
0.09034 0.24755
0.09035 0.24756
0.09035 0.24757
0.09035 0.24758
0.09035 0.24759
0.09035 0.24760
0.09035 0.24761
0.09035 0.24762
0.09035 0.24763
0.09035 0.24764
0.09035 0.24765
0.09035 0.24766
0.09035 0.24767
0.09035 0.24768
0.09036 0.24769
0.09036 0.24770
0.09036 0.24771
0.09036 0.24772
0.09036 0.24773
0.09036 0.24774
0.09036 0.24775
0.09037 0.24776
0.09037 0.24777
0.09037 0.24778
0.09037 0.24779
0.09037 0.24780
0.09037 0.24781
0.09038 0.24782
0.09038 0.24783
0.09038 0.24784
0.09038 0.24785
0.09038 0.24786
0.09038 0.24787
0.09038 0.24788
0.09038 0.24789
0.09038 0.24790
0.09038 0.24791
0.09039 0.24792
0.09039 0.24793
0.09039 0.24794
0.09039 0.24795
0.09039 0.24796
0.09039 0.24797
0.09039 0.24798
0.09039 0.24799
0.09039 0.24800
0.09039 0.24801
0.09039 0.24802
0.09040 0.24803
0.09040 0.24804
0.09040 0.24805
0.09040 0.24806
0.09040 0.24807
0.09040 0.24808
0.09040 0.24809
0.09041 0.24810
0.09041 0.24811
0.09041 0.24812
0.09041 0.24813
0.09041 0.24814
0.09041 0.24815
0.09041 0.24816
0.09042 0.24817
0.09042 0.24818
0.09042 0.24819
0.09042 0.24820
0.09042 0.24821
0.09042 0.24822
0.09043 0.24823
0.09043 0.24824
0.09043 0.24825
0.09043 0.24826
0.09043 0.24827
0.09043 0.24828
0.09043 0.24829
0.09043 0.24830
0.09043 0.24831
0.09043 0.24832
0.09043 0.24833
0.09043 0.24834
0.09043 0.24835
0.09043 0.24836
0.09043 0.24837
0.09043 0.24838
0.09043 0.24839
0.09044 0.24840
0.09044 0.24841
0.09044 0.24842
0.09044 0.24843
0.09044 0.24844
0.09044 0.24845
0.09044 0.24846
0.09045 0.24847
0.09045 0.24848
0.09045 0.24849
0.09045 0.24850
0.09045 0.24851
0.09045 0.24852
0.09045 0.24853
0.09046 0.24854
0.09046 0.24855
0.09046 0.24856
0.09046 0.24857
0.09046 0.24858
0.09046 0.24859
0.09046 0.24860
0.09046 0.24861
0.09046 0.24862
0.09047 0.24863
0.09047 0.24864
0.09047 0.24865
0.09047 0.24866
0.09047 0.24867
0.09047 0.24868
0.09047 0.24869
0.09048 0.24870
0.09048 0.24871
0.09048 0.24872
0.09048 0.24873
0.09048 0.24874
0.09048 0.24875
0.09048 0.24876
0.09049 0.24877
0.09049 0.24878
0.09049 0.24879
0.09049 0.24880
0.09049 0.24881
0.09049 0.24882
0.09049 0.24883
0.09050 0.24884
0.09050 0.24885
0.09050 0.24886
0.09050 0.24887
0.09050 0.24888
0.09051 0.24889
0.09051 0.24890
0.09051 0.24891
0.09051 0.24892
0.09051 0.24893
0.09051 0.24894
0.09051 0.24895
0.09051 0.24896
0.09051 0.24897
0.09051 0.24898
0.09051 0.24899
0.09051 0.24900
0.09051 0.24901
0.09051 0.24902
0.09052 0.24903
0.09052 0.24904
0.09052 0.24905
0.09052 0.24906
0.09052 0.24907
0.09052 0.24908
0.09052 0.24909
0.09052 0.24910
0.09052 0.24911
0.09052 0.24912
0.09052 0.24913
0.09052 0.24914
0.09052 0.24915
0.09052 0.24916
0.09052 0.24917
0.09053 0.24918
0.09053 0.24919
0.09053 0.24920
0.09053 0.24921
0.09054 0.24922
0.09054 0.24923
0.09054 0.24924
0.09054 0.24925
0.09055 0.24926
0.09055 0.24927
0.09055 0.24928
0.09055 0.24929
0.09055 0.24930
0.09055 0.24931
0.09055 0.24932
0.09055 0.24933
0.09055 0.24934
0.09055 0.24935
0.09055 0.24936
0.09055 0.24937
0.09055 0.24938
0.09055 0.24939
0.09056 0.24940
0.09056 0.24941
0.09056 0.24942
0.09056 0.24943
0.09056 0.24944
0.09056 0.24945
0.09056 0.24946
0.09056 0.24947
0.09056 0.24948
0.09056 0.24949
0.09056 0.24950
0.09057 0.24951
0.09057 0.24952
0.09057 0.24953
0.09057 0.24954
0.09057 0.24955
0.09057 0.24956
0.09057 0.24957
0.09057 0.24958
0.09057 0.24959
0.09058 0.24960
0.09058 0.24961
0.09058 0.24962
0.09058 0.24963
0.09058 0.24964
0.09058 0.24965
0.09058 0.24966
0.09058 0.24967
0.09058 0.24968
0.09058 0.24969
0.09058 0.24970
0.09058 0.24971
0.09059 0.24972
0.09059 0.24973
0.09059 0.24974
0.09059 0.24975
0.09059 0.24976
0.09059 0.24977
0.09059 0.24978
0.09059 0.24979
0.09060 0.24980
0.09060 0.24981
0.09060 0.24982
0.09060 0.24983
0.09061 0.24984
0.09061 0.24985
0.09061 0.24986
0.09061 0.24987
0.09062 0.24988
0.09062 0.24989
0.09062 0.24990
0.09062 0.24991
0.09062 0.24992
0.09062 0.24993
0.09062 0.24994
0.09063 0.24995
0.09063 0.24996
0.09063 0.24997
0.09063 0.24998
0.09063 0.24999
0.09063 0.25000
0.09064 0.25001
0.09064 0.25002
0.09064 0.25003
0.09064 0.25004
0.09064 0.25005
0.09064 0.25006
0.09064 0.25007
0.09064 0.25008
0.09064 0.25009
0.09064 0.25010
0.09064 0.25011
0.09065 0.25012
0.09065 0.25013
0.09065 0.25014
0.09065 0.25015
0.09065 0.25016
0.09065 0.25017
0.09065 0.25018
0.09065 0.25019
0.09065 0.25020
0.09066 0.25021
0.09066 0.25022
0.09066 0.25023
0.09066 0.25024
0.09066 0.25025
0.09067 0.25026
0.09067 0.25027
0.09067 0.25028
0.09067 0.25029
0.09067 0.25030
0.09067 0.25031
0.09067 0.25032
0.09067 0.25033
0.09067 0.25034
0.09067 0.25035
0.09067 0.25036
0.09068 0.25037
0.09068 0.25038
0.09068 0.25039
0.09068 0.25040
0.09068 0.25041
0.09068 0.25042
0.09068 0.25043
0.09068 0.25044
0.09068 0.25045
0.09068 0.25046
0.09069 0.25047
0.09069 0.25048
0.09069 0.25049
0.09069 0.25050
0.09069 0.25051
0.09069 0.25052
0.09069 0.25053
0.09069 0.25054
0.09069 0.25055
0.09069 0.25056
0.09070 0.25057
0.09070 0.25058
0.09070 0.25059
0.09070 0.25060
0.09070 0.25061
0.09070 0.25062
0.09070 0.25063
0.09070 0.25064
0.09070 0.25065
0.09071 0.25066
0.09071 0.25067
0.09071 0.25068
0.09071 0.25069
0.09071 0.25070
0.09071 0.25071
0.09071 0.25072
0.09071 0.25073
0.09072 0.25074
0.09072 0.25075
0.09072 0.25076
0.09072 0.25077
0.09072 0.25078
0.09072 0.25079
0.09072 0.25080
0.09072 0.25081
0.09073 0.25082
0.09073 0.25083
0.09073 0.25084
0.09073 0.25085
0.09073 0.25086
0.09073 0.25087
0.09073 0.25088
0.09073 0.25089
0.09073 0.25090
0.09073 0.25091
0.09073 0.25092
0.09074 0.25093
0.09074 0.25094
0.09074 0.25095
0.09074 0.25096
0.09074 0.25097
0.09074 0.25098
0.09074 0.25099
0.09074 0.25100
0.09075 0.25101
0.09075 0.25102
0.09075 0.25103
0.09075 0.25104
0.09075 0.25105
0.09075 0.25106
0.09075 0.25107
0.09075 0.25108
0.09075 0.25109
0.09075 0.25110
0.09075 0.25111
0.09075 0.25112
0.09076 0.25113
0.09076 0.25114
0.09076 0.25115
0.09076 0.25116
0.09076 0.25117
0.09076 0.25118
0.09076 0.25119
0.09076 0.25120
0.09077 0.25121
0.09077 0.25122
0.09077 0.25123
0.09077 0.25124
0.09077 0.25125
0.09077 0.25126
0.09077 0.25127
0.09078 0.25128
0.09078 0.25129
0.09078 0.25130
0.09078 0.25131
0.09078 0.25132
0.09078 0.25133
0.09079 0.25134
0.09079 0.25135
0.09079 0.25136
0.09079 0.25137
0.09079 0.25138
0.09079 0.25139
0.09079 0.25140
0.09079 0.25141
0.09079 0.25142
0.09079 0.25143
0.09079 0.25144
0.09080 0.25145
0.09080 0.25146
0.09080 0.25147
0.09080 0.25148
0.09080 0.25149
0.09080 0.25150
0.09080 0.25151
0.09080 0.25152
0.09080 0.25153
0.09080 0.25154
0.09081 0.25155
0.09081 0.25156
0.09081 0.25157
0.09081 0.25158
0.09081 0.25159
0.09082 0.25160
0.09082 0.25161
0.09082 0.25162
0.09082 0.25163
0.09082 0.25164
0.09082 0.25165
0.09082 0.25166
0.09082 0.25167
0.09082 0.25168
0.09083 0.25169
0.09083 0.25170
0.09083 0.25171
0.09083 0.25172
0.09083 0.25173
0.09083 0.25174
0.09083 0.25175
0.09083 0.25176
0.09083 0.25177
0.09084 0.25178
0.09084 0.25179
0.09084 0.25180
0.09084 0.25181
0.09084 0.25182
0.09084 0.25183
0.09085 0.25184
0.09085 0.25185
0.09085 0.25186
0.09085 0.25187
0.09085 0.25188
0.09085 0.25189
0.09085 0.25190
0.09085 0.25191
0.09085 0.25192
0.09085 0.25193
0.09085 0.25194
0.09086 0.25195
0.09086 0.25196
0.09086 0.25197
0.09086 0.25198
0.09086 0.25199
0.09086 0.25200
0.09086 0.25201
0.09086 0.25202
0.09086 0.25203
0.09087 0.25204
0.09087 0.25205
0.09087 0.25206
0.09087 0.25207
0.09087 0.25208
0.09087 0.25209
0.09087 0.25210
0.09088 0.25211
0.09088 0.25212
0.09088 0.25213
0.09088 0.25214
0.09089 0.25215
0.09089 0.25216
0.09089 0.25217
0.09089 0.25218
0.09089 0.25219
0.09089 0.25220
0.09089 0.25221
0.09089 0.25222
0.09089 0.25223
0.09089 0.25224
0.09090 0.25225
0.09090 0.25226
0.09090 0.25227
0.09090 0.25228
0.09090 0.25229
0.09090 0.25230
0.09090 0.25231
0.09090 0.25232
0.09090 0.25233
0.09090 0.25234
0.09091 0.25235
0.09091 0.25236
0.09091 0.25237
0.09091 0.25238
0.09091 0.25239
0.09092 0.25240
0.09092 0.25241
0.09092 0.25242
0.09092 0.25243
0.09092 0.25244
0.09092 0.25245
0.09092 0.25246
0.09093 0.25247
0.09093 0.25248
0.09093 0.25249
0.09093 0.25250
0.09093 0.25251
0.09093 0.25252
0.09093 0.25253
0.09093 0.25254
0.09093 0.25255
0.09093 0.25256
0.09093 0.25257
0.09093 0.25258
0.09093 0.25259
0.09093 0.25260
0.09093 0.25261
0.09094 0.25262
0.09094 0.25263
0.09094 0.25264
0.09094 0.25265
0.09094 0.25266
0.09094 0.25267
0.09094 0.25268
0.09094 0.25269
0.09095 0.25270
0.09095 0.25271
0.09095 0.25272
0.09095 0.25273
0.09095 0.25274
0.09095 0.25275
0.09095 0.25276
0.09095 0.25277
0.09095 0.25278
0.09095 0.25279
0.09095 0.25280
0.09095 0.25281
0.09095 0.25282
0.09096 0.25283
0.09097 0.25284
0.09097 0.25285
0.09097 0.25286
0.09097 0.25287
0.09097 0.25288
0.09097 0.25289
0.09098 0.25290
0.09098 0.25291
0.09098 0.25292
0.09098 0.25293
0.09098 0.25294
0.09098 0.25295
0.09098 0.25296
0.09099 0.25297
0.09099 0.25298
0.09099 0.25299
0.09099 0.25300
0.09099 0.25301
0.09099 0.25302
0.09100 0.25303
0.09100 0.25304
0.09100 0.25305
0.09100 0.25306
0.09100 0.25307
0.09100 0.25308
0.09100 0.25309
0.09100 0.25310
0.09100 0.25311
0.09100 0.25312
0.09100 0.25313
0.09100 0.25314
0.09101 0.25315
0.09101 0.25316
0.09101 0.25317
0.09101 0.25318
0.09101 0.25319
0.09101 0.25320
0.09102 0.25321
0.09102 0.25322
0.09102 0.25323
0.09102 0.25324
0.09102 0.25325
0.09103 0.25326
0.09103 0.25327
0.09103 0.25328
0.09103 0.25329
0.09103 0.25330
0.09103 0.25331
0.09104 0.25332
0.09104 0.25333
0.09104 0.25334
0.09104 0.25335
0.09104 0.25336
0.09104 0.25337
0.09104 0.25338
0.09104 0.25339
0.09104 0.25340
0.09104 0.25341
0.09104 0.25342
0.09104 0.25343
0.09105 0.25344
0.09105 0.25345
0.09105 0.25346
0.09105 0.25347
0.09105 0.25348
0.09105 0.25349
0.09105 0.25350
0.09105 0.25351
0.09106 0.25352
0.09106 0.25353
0.09106 0.25354
0.09106 0.25355
0.09106 0.25356
0.09106 0.25357
0.09106 0.25358
0.09106 0.25359
0.09106 0.25360
0.09106 0.25361
0.09106 0.25362
0.09107 0.25363
0.09107 0.25364
0.09107 0.25365
0.09107 0.25366
0.09107 0.25367
0.09107 0.25368
0.09107 0.25369
0.09107 0.25370
0.09107 0.25371
0.09107 0.25372
0.09107 0.25373
0.09108 0.25374
0.09108 0.25375
0.09108 0.25376
0.09108 0.25377
0.09108 0.25378
0.09109 0.25379
0.09109 0.25380
0.09109 0.25381
0.09109 0.25382
0.09109 0.25383
0.09109 0.25384
0.09109 0.25385
0.09109 0.25386
0.09110 0.25387
0.09110 0.25388
0.09110 0.25389
0.09110 0.25390
0.09110 0.25391
0.09110 0.25392
0.09111 0.25393
0.09111 0.25394
0.09111 0.25395
0.09111 0.25396
0.09111 0.25397
0.09111 0.25398
0.09112 0.25399
0.09112 0.25400
0.09112 0.25401
0.09112 0.25402
0.09113 0.25403
0.09113 0.25404
0.09113 0.25405
0.09113 0.25406
0.09113 0.25407
0.09113 0.25408
0.09113 0.25409
0.09113 0.25410
0.09113 0.25411
0.09113 0.25412
0.09114 0.25413
0.09114 0.25414
0.09114 0.25415
0.09114 0.25416
0.09114 0.25417
0.09114 0.25418
0.09114 0.25419
0.09114 0.25420
0.09115 0.25421
0.09115 0.25422
0.09115 0.25423
0.09115 0.25424
0.09115 0.25425
0.09116 0.25426
0.09116 0.25427
0.09116 0.25428
0.09116 0.25429
0.09116 0.25430
0.09116 0.25431
0.09116 0.25432
0.09116 0.25433
0.09116 0.25434
0.09117 0.25435
0.09117 0.25436
0.09117 0.25437
0.09117 0.25438
0.09117 0.25439
0.09117 0.25440
0.09117 0.25441
0.09117 0.25442
0.09117 0.25443
0.09117 0.25444
0.09117 0.25445
0.09117 0.25446
0.09117 0.25447
0.09117 0.25448
0.09118 0.25449
0.09118 0.25450
0.09118 0.25451
0.09118 0.25452
0.09118 0.25453
0.09118 0.25454
0.09118 0.25455
0.09118 0.25456
0.09118 0.25457
0.09118 0.25458
0.09118 0.25459
0.09118 0.25460
0.09118 0.25461
0.09119 0.25462
0.09119 0.25463
0.09119 0.25464
0.09119 0.25465
0.09119 0.25466
0.09119 0.25467
0.09119 0.25468
0.09119 0.25469
0.09119 0.25470
0.09120 0.25471
0.09120 0.25472
0.09120 0.25473
0.09120 0.25474
0.09120 0.25475
0.09121 0.25476
0.09121 0.25477
0.09121 0.25478
0.09121 0.25479
0.09121 0.25480
0.09121 0.25481
0.09121 0.25482
0.09121 0.25483
0.09122 0.25484
0.09122 0.25485
0.09122 0.25486
0.09122 0.25487
0.09123 0.25488
0.09123 0.25489
0.09123 0.25490
0.09123 0.25491
0.09123 0.25492
0.09123 0.25493
0.09123 0.25494
0.09124 0.25495
0.09124 0.25496
0.09124 0.25497
0.09124 0.25498
0.09124 0.25499
0.09124 0.25500
0.09124 0.25501
0.09125 0.25502
0.09125 0.25503
0.09126 0.25504
0.09126 0.25505
0.09126 0.25506
0.09126 0.25507
0.09126 0.25508
0.09126 0.25509
0.09126 0.25510
0.09127 0.25511
0.09127 0.25512
0.09127 0.25513
0.09127 0.25514
0.09127 0.25515
0.09127 0.25516
0.09127 0.25517
0.09128 0.25518
0.09128 0.25519
0.09128 0.25520
0.09128 0.25521
0.09128 0.25522
0.09128 0.25523
0.09128 0.25524
0.09128 0.25525
0.09128 0.25526
0.09129 0.25527
0.09129 0.25528
0.09129 0.25529
0.09129 0.25530
0.09129 0.25531
0.09129 0.25532
0.09129 0.25533
0.09129 0.25534
0.09129 0.25535
0.09129 0.25536
0.09130 0.25537
0.09130 0.25538
0.09130 0.25539
0.09130 0.25540
0.09131 0.25541
0.09131 0.25542
0.09131 0.25543
0.09131 0.25544
0.09131 0.25545
0.09131 0.25546
0.09131 0.25547
0.09132 0.25548
0.09132 0.25549
0.09132 0.25550
0.09132 0.25551
0.09132 0.25552
0.09133 0.25553
0.09133 0.25554
0.09133 0.25555
0.09133 0.25556
0.09133 0.25557
0.09133 0.25558
0.09133 0.25559
0.09133 0.25560
0.09133 0.25561
0.09133 0.25562
0.09134 0.25563
0.09134 0.25564
0.09134 0.25565
0.09134 0.25566
0.09134 0.25567
0.09135 0.25568
0.09135 0.25569
0.09135 0.25570
0.09135 0.25571
0.09135 0.25572
0.09135 0.25573
0.09135 0.25574
0.09135 0.25575
0.09135 0.25576
0.09135 0.25577
0.09135 0.25578
0.09135 0.25579
0.09135 0.25580
0.09136 0.25581
0.09136 0.25582
0.09136 0.25583
0.09136 0.25584
0.09136 0.25585
0.09136 0.25586
0.09136 0.25587
0.09136 0.25588
0.09136 0.25589
0.09136 0.25590
0.09136 0.25591
0.09137 0.25592
0.09137 0.25593
0.09137 0.25594
0.09138 0.25595
0.09138 0.25596
0.09138 0.25597
0.09138 0.25598
0.09138 0.25599
0.09138 0.25600
0.09138 0.25601
0.09138 0.25602
0.09139 0.25603
0.09139 0.25604
0.09139 0.25605
0.09139 0.25606
0.09139 0.25607
0.09139 0.25608
0.09139 0.25609
0.09139 0.25610
0.09140 0.25611
0.09140 0.25612
0.09140 0.25613
0.09140 0.25614
0.09140 0.25615
0.09141 0.25616
0.09141 0.25617
0.09141 0.25618
0.09141 0.25619
0.09141 0.25620
0.09141 0.25621
0.09141 0.25622
0.09141 0.25623
0.09142 0.25624
0.09142 0.25625
0.09142 0.25626
0.09142 0.25627
0.09143 0.25628
0.09143 0.25629
0.09143 0.25630
0.09143 0.25631
0.09143 0.25632
0.09144 0.25633
0.09144 0.25634
0.09144 0.25635
0.09144 0.25636
0.09144 0.25637
0.09144 0.25638
0.09144 0.25639
0.09144 0.25640
0.09144 0.25641
0.09144 0.25642
0.09144 0.25643
0.09145 0.25644
0.09145 0.25645
0.09145 0.25646
0.09145 0.25647
0.09145 0.25648
0.09145 0.25649
0.09145 0.25650
0.09145 0.25651
0.09145 0.25652
0.09145 0.25653
0.09145 0.25654
0.09145 0.25655
0.09146 0.25656
0.09146 0.25657
0.09146 0.25658
0.09146 0.25659
0.09146 0.25660
0.09146 0.25661
0.09146 0.25662
0.09146 0.25663
0.09146 0.25664
0.09146 0.25665
0.09146 0.25666
0.09147 0.25667
0.09147 0.25668
0.09147 0.25669
0.09147 0.25670
0.09147 0.25671
0.09147 0.25672
0.09147 0.25673
0.09147 0.25674
0.09147 0.25675
0.09148 0.25676
0.09148 0.25677
0.09148 0.25678
0.09148 0.25679
0.09148 0.25680
0.09148 0.25681
0.09148 0.25682
0.09148 0.25683
0.09148 0.25684
0.09148 0.25685
0.09149 0.25686
0.09149 0.25687
0.09149 0.25688
0.09149 0.25689
0.09149 0.25690
0.09149 0.25691
0.09149 0.25692
0.09149 0.25693
0.09149 0.25694
0.09150 0.25695
0.09150 0.25696
0.09150 0.25697
0.09150 0.25698
0.09150 0.25699
0.09150 0.25700
0.09151 0.25701
0.09151 0.25702
0.09151 0.25703
0.09151 0.25704
0.09151 0.25705
0.09151 0.25706
0.09151 0.25707
0.09151 0.25708
0.09151 0.25709
0.09151 0.25710
0.09151 0.25711
0.09151 0.25712
0.09152 0.25713
0.09152 0.25714
0.09152 0.25715
0.09152 0.25716
0.09152 0.25717
0.09152 0.25718
0.09152 0.25719
0.09152 0.25720
0.09152 0.25721
0.09153 0.25722
0.09153 0.25723
0.09153 0.25724
0.09153 0.25725
0.09153 0.25726
0.09153 0.25727
0.09153 0.25728
0.09153 0.25729
0.09153 0.25730
0.09153 0.25731
0.09153 0.25732
0.09153 0.25733
0.09153 0.25734
0.09154 0.25735
0.09154 0.25736
0.09154 0.25737
0.09154 0.25738
0.09154 0.25739
0.09154 0.25740
0.09154 0.25741
0.09155 0.25742
0.09155 0.25743
0.09155 0.25744
0.09155 0.25745
0.09155 0.25746
0.09155 0.25747
0.09155 0.25748
0.09155 0.25749
0.09155 0.25750
0.09155 0.25751
0.09156 0.25752
0.09156 0.25753
0.09156 0.25754
0.09156 0.25755
0.09157 0.25756
0.09157 0.25757
0.09157 0.25758
0.09157 0.25759
0.09157 0.25760
0.09157 0.25761
0.09158 0.25762
0.09158 0.25763
0.09158 0.25764
0.09158 0.25765
0.09158 0.25766
0.09158 0.25767
0.09158 0.25768
0.09159 0.25769
0.09159 0.25770
0.09159 0.25771
0.09159 0.25772
0.09159 0.25773
0.09159 0.25774
0.09159 0.25775
0.09159 0.25776
0.09159 0.25777
0.09159 0.25778
0.09159 0.25779
0.09159 0.25780
0.09160 0.25781
0.09160 0.25782
0.09160 0.25783
0.09160 0.25784
0.09160 0.25785
0.09160 0.25786
0.09160 0.25787
0.09161 0.25788
0.09161 0.25789
0.09161 0.25790
0.09161 0.25791
0.09161 0.25792
0.09161 0.25793
0.09161 0.25794
0.09161 0.25795
0.09161 0.25796
0.09162 0.25797
0.09162 0.25798
0.09162 0.25799
0.09162 0.25800
0.09162 0.25801
0.09162 0.25802
0.09162 0.25803
0.09162 0.25804
0.09162 0.25805
0.09162 0.25806
0.09162 0.25807
0.09162 0.25808
0.09163 0.25809
0.09163 0.25810
0.09163 0.25811
0.09163 0.25812
0.09163 0.25813
0.09163 0.25814
0.09163 0.25815
0.09163 0.25816
0.09164 0.25817
0.09164 0.25818
0.09164 0.25819
0.09164 0.25820
0.09164 0.25821
0.09165 0.25822
0.09165 0.25823
0.09165 0.25824
0.09165 0.25825
0.09166 0.25826
0.09166 0.25827
0.09166 0.25828
0.09166 0.25829
0.09166 0.25830
0.09166 0.25831
0.09166 0.25832
0.09166 0.25833
0.09166 0.25834
0.09166 0.25835
0.09167 0.25836
0.09167 0.25837
0.09167 0.25838
0.09167 0.25839
0.09167 0.25840
0.09167 0.25841
0.09167 0.25842
0.09168 0.25843
0.09168 0.25844
0.09168 0.25845
0.09168 0.25846
0.09168 0.25847
0.09168 0.25848
0.09168 0.25849
0.09168 0.25850
0.09168 0.25851
0.09168 0.25852
0.09169 0.25853
0.09169 0.25854
0.09169 0.25855
0.09169 0.25856
0.09169 0.25857
0.09169 0.25858
0.09169 0.25859
0.09169 0.25860
0.09170 0.25861
0.09170 0.25862
0.09170 0.25863
0.09170 0.25864
0.09170 0.25865
0.09170 0.25866
0.09170 0.25867
0.09170 0.25868
0.09170 0.25869
0.09170 0.25870
0.09170 0.25871
0.09171 0.25872
0.09171 0.25873
0.09171 0.25874
0.09171 0.25875
0.09171 0.25876
0.09171 0.25877
0.09171 0.25878
0.09171 0.25879
0.09172 0.25880
0.09172 0.25881
0.09172 0.25882
0.09172 0.25883
0.09172 0.25884
0.09172 0.25885
0.09172 0.25886
0.09173 0.25887
0.09173 0.25888
0.09173 0.25889
0.09173 0.25890
0.09173 0.25891
0.09173 0.25892
0.09173 0.25893
0.09173 0.25894
0.09173 0.25895
0.09173 0.25896
0.09174 0.25897
0.09174 0.25898
0.09174 0.25899
0.09174 0.25900
0.09174 0.25901
0.09174 0.25902
0.09174 0.25903
0.09175 0.25904
0.09175 0.25905
0.09175 0.25906
0.09175 0.25907
0.09175 0.25908
0.09175 0.25909
0.09175 0.25910
0.09175 0.25911
0.09176 0.25912
0.09176 0.25913
0.09176 0.25914
0.09176 0.25915
0.09176 0.25916
0.09176 0.25917
0.09176 0.25918
0.09176 0.25919
0.09176 0.25920
0.09177 0.25921
0.09177 0.25922
0.09177 0.25923
0.09177 0.25924
0.09177 0.25925
0.09177 0.25926
0.09177 0.25927
0.09177 0.25928
0.09177 0.25929
0.09178 0.25930
0.09178 0.25931
0.09178 0.25932
0.09178 0.25933
0.09178 0.25934
0.09178 0.25935
0.09178 0.25936
0.09178 0.25937
0.09178 0.25938
0.09179 0.25939
0.09179 0.25940
0.09179 0.25941
0.09179 0.25942
0.09179 0.25943
0.09179 0.25944
0.09179 0.25945
0.09179 0.25946
0.09180 0.25947
0.09180 0.25948
0.09180 0.25949
0.09180 0.25950
0.09180 0.25951
0.09180 0.25952
0.09180 0.25953
0.09180 0.25954
0.09181 0.25955
0.09181 0.25956
0.09181 0.25957
0.09181 0.25958
0.09181 0.25959
0.09181 0.25960
0.09182 0.25961
0.09182 0.25962
0.09182 0.25963
0.09182 0.25964
0.09182 0.25965
0.09182 0.25966
0.09182 0.25967
0.09182 0.25968
0.09183 0.25969
0.09183 0.25970
0.09183 0.25971
0.09183 0.25972
0.09183 0.25973
0.09183 0.25974
0.09183 0.25975
0.09183 0.25976
0.09183 0.25977
0.09183 0.25978
0.09183 0.25979
0.09183 0.25980
0.09183 0.25981
0.09183 0.25982
0.09184 0.25983
0.09184 0.25984
0.09184 0.25985
0.09184 0.25986
0.09184 0.25987
0.09184 0.25988
0.09184 0.25989
0.09184 0.25990
0.09184 0.25991
0.09184 0.25992
0.09185 0.25993
0.09185 0.25994
0.09185 0.25995
0.09185 0.25996
0.09185 0.25997
0.09185 0.25998
0.09185 0.25999
0.09185 0.26000
0.09186 0.26001
0.09186 0.26002
0.09186 0.26003
0.09186 0.26004
0.09186 0.26005
0.09186 0.26006
0.09186 0.26007
0.09186 0.26008
0.09187 0.26009
0.09187 0.26010
0.09187 0.26011
0.09187 0.26012
0.09187 0.26013
0.09187 0.26014
0.09187 0.26015
0.09187 0.26016
0.09187 0.26017
0.09188 0.26018
0.09188 0.26019
0.09188 0.26020
0.09189 0.26021
0.09189 0.26022
0.09189 0.26023
0.09189 0.26024
0.09189 0.26025
0.09189 0.26026
0.09189 0.26027
0.09189 0.26028
0.09189 0.26029
0.09189 0.26030
0.09189 0.26031
0.09190 0.26032
0.09190 0.26033
0.09190 0.26034
0.09190 0.26035
0.09190 0.26036
0.09190 0.26037
0.09190 0.26038
0.09190 0.26039
0.09191 0.26040
0.09191 0.26041
0.09191 0.26042
0.09191 0.26043
0.09191 0.26044
0.09191 0.26045
0.09192 0.26046
0.09192 0.26047
0.09192 0.26048
0.09192 0.26049
0.09192 0.26050
0.09192 0.26051
0.09192 0.26052
0.09192 0.26053
0.09192 0.26054
0.09192 0.26055
0.09192 0.26056
0.09192 0.26057
0.09193 0.26058
0.09193 0.26059
0.09193 0.26060
0.09193 0.26061
0.09193 0.26062
0.09193 0.26063
0.09193 0.26064
0.09193 0.26065
0.09193 0.26066
0.09193 0.26067
0.09193 0.26068
0.09193 0.26069
0.09194 0.26070
0.09194 0.26071
0.09194 0.26072
0.09194 0.26073
0.09194 0.26074
0.09194 0.26075
0.09194 0.26076
0.09194 0.26077
0.09195 0.26078
0.09195 0.26079
0.09195 0.26080
0.09195 0.26081
0.09195 0.26082
0.09195 0.26083
0.09195 0.26084
0.09196 0.26085
0.09196 0.26086
0.09196 0.26087
0.09196 0.26088
0.09196 0.26089
0.09196 0.26090
0.09196 0.26091
0.09196 0.26092
0.09196 0.26093
0.09196 0.26094
0.09196 0.26095
0.09196 0.26096
0.09197 0.26097
0.09197 0.26098
0.09197 0.26099
0.09197 0.26100
0.09197 0.26101
0.09198 0.26102
0.09198 0.26103
0.09198 0.26104
0.09198 0.26105
0.09198 0.26106
0.09198 0.26107
0.09199 0.26108
0.09199 0.26109
0.09199 0.26110
0.09199 0.26111
0.09199 0.26112
0.09199 0.26113
0.09199 0.26114
0.09199 0.26115
0.09199 0.26116
0.09199 0.26117
0.09200 0.26118
0.09200 0.26119
0.09200 0.26120
0.09200 0.26121
0.09200 0.26122
0.09200 0.26123
0.09200 0.26124
0.09200 0.26125
0.09200 0.26126
0.09201 0.26127
0.09201 0.26128
0.09201 0.26129
0.09201 0.26130
0.09201 0.26131
0.09201 0.26132
0.09201 0.26133
0.09201 0.26134
0.09201 0.26135
0.09202 0.26136
0.09202 0.26137
0.09202 0.26138
0.09202 0.26139
0.09202 0.26140
0.09203 0.26141
0.09203 0.26142
0.09203 0.26143
0.09203 0.26144
0.09203 0.26145
0.09203 0.26146
0.09203 0.26147
0.09203 0.26148
0.09204 0.26149
0.09204 0.26150
0.09204 0.26151
0.09204 0.26152
0.09204 0.26153
0.09205 0.26154
0.09205 0.26155
0.09205 0.26156
0.09205 0.26157
0.09205 0.26158
0.09205 0.26159
0.09205 0.26160
0.09205 0.26161
0.09205 0.26162
0.09205 0.26163
0.09205 0.26164
0.09206 0.26165
0.09206 0.26166
0.09206 0.26167
0.09206 0.26168
0.09206 0.26169
0.09206 0.26170
0.09206 0.26171
0.09206 0.26172
0.09207 0.26173
0.09207 0.26174
0.09207 0.26175
0.09207 0.26176
0.09207 0.26177
0.09207 0.26178
0.09207 0.26179
0.09208 0.26180
0.09208 0.26181
0.09208 0.26182
0.09208 0.26183
0.09208 0.26184
0.09208 0.26185
0.09208 0.26186
0.09208 0.26187
0.09208 0.26188
0.09208 0.26189
0.09208 0.26190
0.09208 0.26191
0.09209 0.26192
0.09209 0.26193
0.09209 0.26194
0.09209 0.26195
0.09209 0.26196
0.09209 0.26197
0.09209 0.26198
0.09209 0.26199
0.09209 0.26200
0.09209 0.26201
0.09209 0.26202
0.09210 0.26203
0.09210 0.26204
0.09210 0.26205
0.09210 0.26206
0.09210 0.26207
0.09210 0.26208
0.09210 0.26209
0.09210 0.26210
0.09210 0.26211
0.09210 0.26212
0.09210 0.26213
0.09211 0.26214
0.09211 0.26215
0.09211 0.26216
0.09211 0.26217
0.09211 0.26218
0.09211 0.26219
0.09211 0.26220
0.09211 0.26221
0.09211 0.26222
0.09211 0.26223
0.09212 0.26224
0.09212 0.26225
0.09212 0.26226
0.09212 0.26227
0.09212 0.26228
0.09212 0.26229
0.09212 0.26230
0.09212 0.26231
0.09212 0.26232
0.09213 0.26233
0.09213 0.26234
0.09213 0.26235
0.09213 0.26236
0.09213 0.26237
0.09213 0.26238
0.09213 0.26239
0.09213 0.26240
0.09214 0.26241
0.09214 0.26242
0.09214 0.26243
0.09214 0.26244
0.09214 0.26245
0.09214 0.26246
0.09214 0.26247
0.09214 0.26248
0.09215 0.26249
0.09215 0.26250
0.09215 0.26251
0.09215 0.26252
0.09215 0.26253
0.09215 0.26254
0.09215 0.26255
0.09215 0.26256
0.09215 0.26257
0.09215 0.26258
0.09215 0.26259
0.09215 0.26260
0.09216 0.26261
0.09216 0.26262
0.09216 0.26263
0.09216 0.26264
0.09216 0.26265
0.09216 0.26266
0.09217 0.26267
0.09217 0.26268
0.09217 0.26269
0.09217 0.26270
0.09217 0.26271
0.09217 0.26272
0.09218 0.26273
0.09218 0.26274
0.09218 0.26275
0.09218 0.26276
0.09218 0.26277
0.09218 0.26278
0.09218 0.26279
0.09218 0.26280
0.09218 0.26281
0.09218 0.26282
0.09219 0.26283
0.09219 0.26284
0.09219 0.26285
0.09219 0.26286
0.09219 0.26287
0.09219 0.26288
0.09219 0.26289
0.09219 0.26290
0.09220 0.26291
0.09220 0.26292
0.09220 0.26293
0.09220 0.26294
0.09220 0.26295
0.09220 0.26296
0.09220 0.26297
0.09220 0.26298
0.09220 0.26299
0.09221 0.26300
0.09221 0.26301
0.09221 0.26302
0.09221 0.26303
0.09221 0.26304
0.09221 0.26305
0.09221 0.26306
0.09222 0.26307
0.09222 0.26308
0.09222 0.26309
0.09222 0.26310
0.09222 0.26311
0.09222 0.26312
0.09222 0.26313
0.09222 0.26314
0.09222 0.26315
0.09222 0.26316
0.09222 0.26317
0.09222 0.26318
0.09222 0.26319
0.09223 0.26320
0.09223 0.26321
0.09223 0.26322
0.09223 0.26323
0.09223 0.26324
0.09223 0.26325
0.09223 0.26326
0.09223 0.26327
0.09224 0.26328
0.09224 0.26329
0.09224 0.26330
0.09224 0.26331
0.09224 0.26332
0.09224 0.26333
0.09225 0.26334
0.09225 0.26335
0.09225 0.26336
0.09225 0.26337
0.09225 0.26338
0.09225 0.26339
0.09225 0.26340
0.09226 0.26341
0.09226 0.26342
0.09226 0.26343
0.09226 0.26344
0.09226 0.26345
0.09226 0.26346
0.09226 0.26347
0.09226 0.26348
0.09226 0.26349
0.09226 0.26350
0.09226 0.26351
0.09226 0.26352
0.09226 0.26353
0.09227 0.26354
0.09227 0.26355
0.09227 0.26356
0.09227 0.26357
0.09227 0.26358
0.09227 0.26359
0.09227 0.26360
0.09227 0.26361
0.09228 0.26362
0.09228 0.26363
0.09228 0.26364
0.09228 0.26365
0.09228 0.26366
0.09228 0.26367
0.09228 0.26368
0.09228 0.26369
0.09229 0.26370
0.09229 0.26371
0.09229 0.26372
0.09229 0.26373
0.09229 0.26374
0.09229 0.26375
0.09230 0.26376
0.09230 0.26377
0.09230 0.26378
0.09230 0.26379
0.09230 0.26380
0.09230 0.26381
0.09231 0.26382
0.09231 0.26383
0.09231 0.26384
0.09231 0.26385
0.09231 0.26386
0.09231 0.26387
0.09231 0.26388
0.09231 0.26389
0.09232 0.26390
0.09232 0.26391
0.09232 0.26392
0.09232 0.26393
0.09232 0.26394
0.09232 0.26395
0.09232 0.26396
0.09233 0.26397
0.09233 0.26398
0.09233 0.26399
0.09233 0.26400
0.09233 0.26401
0.09234 0.26402
0.09234 0.26403
0.09234 0.26404
0.09234 0.26405
0.09235 0.26406
0.09235 0.26407
0.09235 0.26408
0.09235 0.26409
0.09235 0.26410
0.09235 0.26411
0.09235 0.26412
0.09235 0.26413
0.09235 0.26414
0.09235 0.26415
0.09235 0.26416
0.09236 0.26417
0.09236 0.26418
0.09236 0.26419
0.09236 0.26420
0.09236 0.26421
0.09236 0.26422
0.09236 0.26423
0.09236 0.26424
0.09236 0.26425
0.09236 0.26426
0.09236 0.26427
0.09236 0.26428
0.09236 0.26429
0.09236 0.26430
0.09236 0.26431
0.09236 0.26432
0.09236 0.26433
0.09236 0.26434
0.09236 0.26435
0.09237 0.26436
0.09237 0.26437
0.09237 0.26438
0.09237 0.26439
0.09237 0.26440
0.09237 0.26441
0.09237 0.26442
0.09238 0.26443
0.09238 0.26444
0.09238 0.26445
0.09238 0.26446
0.09239 0.26447
0.09239 0.26448
0.09239 0.26449
0.09239 0.26450
0.09239 0.26451
0.09239 0.26452
0.09239 0.26453
0.09239 0.26454
0.09239 0.26455
0.09239 0.26456
0.09240 0.26457
0.09240 0.26458
0.09240 0.26459
0.09240 0.26460
0.09240 0.26461
0.09240 0.26462
0.09240 0.26463
0.09240 0.26464
0.09240 0.26465
0.09240 0.26466
0.09240 0.26467
0.09240 0.26468
0.09240 0.26469
0.09241 0.26470
0.09241 0.26471
0.09241 0.26472
0.09241 0.26473
0.09241 0.26474
0.09241 0.26475
0.09241 0.26476
0.09241 0.26477
0.09242 0.26478
0.09242 0.26479
0.09242 0.26480
0.09242 0.26481
0.09242 0.26482
0.09242 0.26483
0.09242 0.26484
0.09243 0.26485
0.09243 0.26486
0.09243 0.26487
0.09243 0.26488
0.09243 0.26489
0.09243 0.26490
0.09243 0.26491
0.09243 0.26492
0.09243 0.26493
0.09244 0.26494
0.09244 0.26495
0.09244 0.26496
0.09244 0.26497
0.09244 0.26498
0.09244 0.26499
0.09244 0.26500
0.09244 0.26501
0.09244 0.26502
0.09244 0.26503
0.09245 0.26504
0.09245 0.26505
0.09245 0.26506
0.09245 0.26507
0.09245 0.26508
0.09245 0.26509
0.09245 0.26510
0.09246 0.26511
0.09246 0.26512
0.09246 0.26513
0.09246 0.26514
0.09246 0.26515
0.09246 0.26516
0.09246 0.26517
0.09246 0.26518
0.09246 0.26519
0.09246 0.26520
0.09247 0.26521
0.09247 0.26522
0.09247 0.26523
0.09247 0.26524
0.09247 0.26525
0.09247 0.26526
0.09247 0.26527
0.09247 0.26528
0.09248 0.26529
0.09248 0.26530
0.09248 0.26531
0.09248 0.26532
0.09248 0.26533
0.09248 0.26534
0.09248 0.26535
0.09249 0.26536
0.09249 0.26537
0.09249 0.26538
0.09249 0.26539
0.09249 0.26540
0.09249 0.26541
0.09249 0.26542
0.09250 0.26543
0.09250 0.26544
0.09250 0.26545
0.09250 0.26546
0.09250 0.26547
0.09250 0.26548
0.09250 0.26549
0.09250 0.26550
0.09250 0.26551
0.09250 0.26552
0.09250 0.26553
0.09250 0.26554
0.09250 0.26555
0.09250 0.26556
0.09251 0.26557
0.09251 0.26558
0.09251 0.26559
0.09251 0.26560
0.09251 0.26561
0.09251 0.26562
0.09252 0.26563
0.09252 0.26564
0.09252 0.26565
0.09252 0.26566
0.09252 0.26567
0.09252 0.26568
0.09252 0.26569
0.09252 0.26570
0.09252 0.26571
0.09252 0.26572
0.09253 0.26573
0.09253 0.26574
0.09253 0.26575
0.09254 0.26576
0.09254 0.26577
0.09254 0.26578
0.09254 0.26579
0.09254 0.26580
0.09254 0.26581
0.09255 0.26582
0.09255 0.26583
0.09255 0.26584
0.09255 0.26585
0.09255 0.26586
0.09255 0.26587
0.09255 0.26588
0.09255 0.26589
0.09255 0.26590
0.09255 0.26591
0.09255 0.26592
0.09255 0.26593
0.09255 0.26594
0.09256 0.26595
0.09256 0.26596
0.09256 0.26597
0.09256 0.26598
0.09256 0.26599
0.09256 0.26600
0.09256 0.26601
0.09256 0.26602
0.09257 0.26603
0.09257 0.26604
0.09257 0.26605
0.09257 0.26606
0.09257 0.26607
0.09258 0.26608
0.09258 0.26609
0.09258 0.26610
0.09258 0.26611
0.09258 0.26612
0.09258 0.26613
0.09259 0.26614
0.09259 0.26615
0.09259 0.26616
0.09259 0.26617
0.09259 0.26618
0.09259 0.26619
0.09259 0.26620
0.09259 0.26621
0.09259 0.26622
0.09259 0.26623
0.09259 0.26624
0.09260 0.26625
0.09260 0.26626
0.09260 0.26627
0.09260 0.26628
0.09260 0.26629
0.09260 0.26630
0.09260 0.26631
0.09261 0.26632
0.09261 0.26633
0.09261 0.26634
0.09261 0.26635
0.09261 0.26636
0.09261 0.26637
0.09261 0.26638
0.09262 0.26639
0.09262 0.26640
0.09262 0.26641
0.09262 0.26642
0.09262 0.26643
0.09262 0.26644
0.09262 0.26645
0.09263 0.26646
0.09263 0.26647
0.09263 0.26648
0.09263 0.26649
0.09263 0.26650
0.09263 0.26651
0.09263 0.26652
0.09263 0.26653
0.09263 0.26654
0.09263 0.26655
0.09264 0.26656
0.09264 0.26657
0.09264 0.26658
0.09264 0.26659
0.09264 0.26660
0.09264 0.26661
0.09264 0.26662
0.09264 0.26663
0.09264 0.26664
0.09264 0.26665
0.09264 0.26666
0.09265 0.26667
0.09265 0.26668
0.09265 0.26669
0.09265 0.26670
0.09265 0.26671
0.09265 0.26672
0.09266 0.26673
0.09266 0.26674
0.09266 0.26675
0.09266 0.26676
0.09266 0.26677
0.09267 0.26678
0.09267 0.26679
0.09267 0.26680
0.09267 0.26681
0.09267 0.26682
0.09267 0.26683
0.09267 0.26684
0.09267 0.26685
0.09267 0.26686
0.09268 0.26687
0.09268 0.26688
0.09268 0.26689
0.09268 0.26690
0.09268 0.26691
0.09268 0.26692
0.09268 0.26693
0.09268 0.26694
0.09268 0.26695
0.09268 0.26696
0.09269 0.26697
0.09269 0.26698
0.09269 0.26699
0.09269 0.26700
0.09269 0.26701
0.09269 0.26702
0.09269 0.26703
0.09269 0.26704
0.09269 0.26705
0.09269 0.26706
0.09269 0.26707
0.09269 0.26708
0.09269 0.26709
0.09269 0.26710
0.09270 0.26711
0.09270 0.26712
0.09270 0.26713
0.09270 0.26714
0.09270 0.26715
0.09270 0.26716
0.09270 0.26717
0.09270 0.26718
0.09270 0.26719
0.09270 0.26720
0.09270 0.26721
0.09270 0.26722
0.09270 0.26723
0.09271 0.26724
0.09271 0.26725
0.09271 0.26726
0.09271 0.26727
0.09271 0.26728
0.09271 0.26729
0.09272 0.26730
0.09272 0.26731
0.09272 0.26732
0.09272 0.26733
0.09272 0.26734
0.09272 0.26735
0.09273 0.26736
0.09273 0.26737
0.09273 0.26738
0.09273 0.26739
0.09273 0.26740
0.09273 0.26741
0.09273 0.26742
0.09273 0.26743
0.09273 0.26744
0.09273 0.26745
0.09274 0.26746
0.09274 0.26747
0.09274 0.26748
0.09274 0.26749
0.09274 0.26750
0.09274 0.26751
0.09274 0.26752
0.09274 0.26753
0.09274 0.26754
0.09275 0.26755
0.09275 0.26756
0.09275 0.26757
0.09275 0.26758
0.09275 0.26759
0.09275 0.26760
0.09275 0.26761
0.09275 0.26762
0.09276 0.26763
0.09276 0.26764
0.09276 0.26765
0.09276 0.26766
0.09276 0.26767
0.09276 0.26768
0.09276 0.26769
0.09277 0.26770
0.09277 0.26771
0.09277 0.26772
0.09277 0.26773
0.09277 0.26774
0.09277 0.26775
0.09277 0.26776
0.09277 0.26777
0.09277 0.26778
0.09277 0.26779
0.09277 0.26780
0.09278 0.26781
0.09278 0.26782
0.09278 0.26783
0.09278 0.26784
0.09278 0.26785
0.09278 0.26786
0.09278 0.26787
0.09278 0.26788
0.09278 0.26789
0.09278 0.26790
0.09279 0.26791
0.09279 0.26792
0.09279 0.26793
0.09279 0.26794
0.09279 0.26795
0.09279 0.26796
0.09280 0.26797
0.09280 0.26798
0.09280 0.26799
0.09280 0.26800
0.09280 0.26801
0.09280 0.26802
0.09280 0.26803
0.09281 0.26804
0.09281 0.26805
0.09281 0.26806
0.09281 0.26807
0.09281 0.26808
0.09281 0.26809
0.09281 0.26810
0.09281 0.26811
0.09281 0.26812
0.09281 0.26813
0.09281 0.26814
0.09282 0.26815
0.09282 0.26816
0.09282 0.26817
0.09282 0.26818
0.09283 0.26819
0.09283 0.26820
0.09283 0.26821
0.09283 0.26822
0.09283 0.26823
0.09283 0.26824
0.09284 0.26825
0.09284 0.26826
0.09284 0.26827
0.09284 0.26828
0.09284 0.26829
0.09284 0.26830
0.09284 0.26831
0.09284 0.26832
0.09284 0.26833
0.09285 0.26834
0.09285 0.26835
0.09285 0.26836
0.09285 0.26837
0.09285 0.26838
0.09285 0.26839
0.09285 0.26840
0.09286 0.26841
0.09286 0.26842
0.09286 0.26843
0.09286 0.26844
0.09286 0.26845
0.09286 0.26846
0.09286 0.26847
0.09286 0.26848
0.09286 0.26849
0.09286 0.26850
0.09286 0.26851
0.09287 0.26852
0.09287 0.26853
0.09287 0.26854
0.09287 0.26855
0.09287 0.26856
0.09287 0.26857
0.09287 0.26858
0.09287 0.26859
0.09287 0.26860
0.09287 0.26861
0.09287 0.26862
0.09288 0.26863
0.09288 0.26864
0.09288 0.26865
0.09288 0.26866
0.09288 0.26867
0.09288 0.26868
0.09289 0.26869
0.09289 0.26870
0.09289 0.26871
0.09289 0.26872
0.09289 0.26873
0.09289 0.26874
0.09289 0.26875
0.09290 0.26876
0.09290 0.26877
0.09290 0.26878
0.09290 0.26879
0.09290 0.26880
0.09290 0.26881
0.09290 0.26882
0.09290 0.26883
0.09290 0.26884
0.09290 0.26885
0.09290 0.26886
0.09291 0.26887
0.09291 0.26888
0.09291 0.26889
0.09291 0.26890
0.09291 0.26891
0.09291 0.26892
0.09291 0.26893
0.09292 0.26894
0.09292 0.26895
0.09292 0.26896
0.09292 0.26897
0.09292 0.26898
0.09293 0.26899
0.09293 0.26900
0.09293 0.26901
0.09293 0.26902
0.09293 0.26903
0.09293 0.26904
0.09293 0.26905
0.09293 0.26906
0.09294 0.26907
0.09294 0.26908
0.09294 0.26909
0.09294 0.26910
0.09294 0.26911
0.09294 0.26912
0.09294 0.26913
0.09294 0.26914
0.09294 0.26915
0.09294 0.26916
0.09294 0.26917
0.09294 0.26918
0.09295 0.26919
0.09295 0.26920
0.09295 0.26921
0.09295 0.26922
0.09295 0.26923
0.09295 0.26924
0.09296 0.26925
0.09296 0.26926
0.09296 0.26927
0.09296 0.26928
0.09296 0.26929
0.09296 0.26930
0.09296 0.26931
0.09296 0.26932
0.09296 0.26933
0.09297 0.26934
0.09297 0.26935
0.09297 0.26936
0.09297 0.26937
0.09297 0.26938
0.09297 0.26939
0.09297 0.26940
0.09297 0.26941
0.09297 0.26942
0.09297 0.26943
0.09298 0.26944
0.09298 0.26945
0.09298 0.26946
0.09298 0.26947
0.09299 0.26948
0.09299 0.26949
0.09299 0.26950
0.09299 0.26951
0.09299 0.26952
0.09299 0.26953
0.09299 0.26954
0.09299 0.26955
0.09300 0.26956
0.09300 0.26957
0.09300 0.26958
0.09300 0.26959
0.09300 0.26960
0.09300 0.26961
0.09301 0.26962
0.09301 0.26963
0.09301 0.26964
0.09301 0.26965
0.09301 0.26966
0.09301 0.26967
0.09302 0.26968
0.09302 0.26969
0.09302 0.26970
0.09303 0.26971
0.09303 0.26972
0.09303 0.26973
0.09303 0.26974
0.09303 0.26975
0.09303 0.26976
0.09303 0.26977
0.09303 0.26978
0.09303 0.26979
0.09304 0.26980
0.09304 0.26981
0.09304 0.26982
0.09304 0.26983
0.09304 0.26984
0.09304 0.26985
0.09304 0.26986
0.09304 0.26987
0.09305 0.26988
0.09305 0.26989
0.09305 0.26990
0.09305 0.26991
0.09305 0.26992
0.09305 0.26993
0.09305 0.26994
0.09305 0.26995
0.09305 0.26996
0.09305 0.26997
0.09306 0.26998
0.09306 0.26999
0.09306 0.27000
0.09307 0.27001
0.09307 0.27002
0.09307 0.27003
0.09307 0.27004
0.09307 0.27005
0.09307 0.27006
0.09307 0.27007
0.09308 0.27008
0.09308 0.27009
0.09308 0.27010
0.09308 0.27011
0.09308 0.27012
0.09308 0.27013
0.09309 0.27014
0.09309 0.27015
0.09309 0.27016
0.09309 0.27017
0.09309 0.27018
0.09309 0.27019
0.09309 0.27020
0.09309 0.27021
0.09310 0.27022
0.09310 0.27023
0.09310 0.27024
0.09311 0.27025
0.09311 0.27026
0.09311 0.27027
0.09311 0.27028
0.09311 0.27029
0.09311 0.27030
0.09311 0.27031
0.09311 0.27032
0.09312 0.27033
0.09312 0.27034
0.09312 0.27035
0.09312 0.27036
0.09312 0.27037
0.09312 0.27038
0.09312 0.27039
0.09312 0.27040
0.09312 0.27041
0.09312 0.27042
0.09313 0.27043
0.09313 0.27044
0.09313 0.27045
0.09313 0.27046
0.09313 0.27047
0.09313 0.27048
0.09313 0.27049
0.09314 0.27050
0.09314 0.27051
0.09314 0.27052
0.09314 0.27053
0.09314 0.27054
0.09315 0.27055
0.09315 0.27056
0.09315 0.27057
0.09315 0.27058
0.09315 0.27059
0.09315 0.27060
0.09316 0.27061
0.09316 0.27062
0.09316 0.27063
0.09316 0.27064
0.09316 0.27065
0.09316 0.27066
0.09316 0.27067
0.09316 0.27068
0.09316 0.27069
0.09316 0.27070
0.09316 0.27071
0.09316 0.27072
0.09316 0.27073
0.09317 0.27074
0.09317 0.27075
0.09317 0.27076
0.09317 0.27077
0.09318 0.27078
0.09318 0.27079
0.09318 0.27080
0.09318 0.27081
0.09318 0.27082
0.09318 0.27083
0.09318 0.27084
0.09318 0.27085
0.09318 0.27086
0.09318 0.27087
0.09319 0.27088
0.09319 0.27089
0.09319 0.27090
0.09319 0.27091
0.09319 0.27092
0.09319 0.27093
0.09319 0.27094
0.09319 0.27095
0.09319 0.27096
0.09319 0.27097
0.09319 0.27098
0.09319 0.27099
0.09319 0.27100
0.09319 0.27101
0.09320 0.27102
0.09320 0.27103
0.09320 0.27104
0.09320 0.27105
0.09320 0.27106
0.09320 0.27107
0.09320 0.27108
0.09320 0.27109
0.09320 0.27110
0.09320 0.27111
0.09321 0.27112
0.09321 0.27113
0.09321 0.27114
0.09321 0.27115
0.09321 0.27116
0.09321 0.27117
0.09322 0.27118
0.09322 0.27119
0.09322 0.27120
0.09322 0.27121
0.09322 0.27122
0.09322 0.27123
0.09322 0.27124
0.09322 0.27125
0.09322 0.27126
0.09322 0.27127
0.09322 0.27128
0.09323 0.27129
0.09323 0.27130
0.09323 0.27131
0.09323 0.27132
0.09323 0.27133
0.09323 0.27134
0.09324 0.27135
0.09324 0.27136
0.09324 0.27137
0.09324 0.27138
0.09324 0.27139
0.09324 0.27140
0.09324 0.27141
0.09324 0.27142
0.09324 0.27143
0.09324 0.27144
0.09324 0.27145
0.09324 0.27146
0.09325 0.27147
0.09325 0.27148
0.09325 0.27149
0.09325 0.27150
0.09325 0.27151
0.09325 0.27152
0.09325 0.27153
0.09325 0.27154
0.09326 0.27155
0.09326 0.27156
0.09326 0.27157
0.09326 0.27158
0.09326 0.27159
0.09326 0.27160
0.09326 0.27161
0.09326 0.27162
0.09326 0.27163
0.09326 0.27164
0.09326 0.27165
0.09327 0.27166
0.09327 0.27167
0.09327 0.27168
0.09327 0.27169
0.09327 0.27170
0.09327 0.27171
0.09327 0.27172
0.09327 0.27173
0.09328 0.27174
0.09328 0.27175
0.09328 0.27176
0.09328 0.27177
0.09328 0.27178
0.09328 0.27179
0.09328 0.27180
0.09328 0.27181
0.09328 0.27182
0.09329 0.27183
0.09329 0.27184
0.09329 0.27185
0.09329 0.27186
0.09329 0.27187
0.09329 0.27188
0.09329 0.27189
0.09329 0.27190
0.09329 0.27191
0.09329 0.27192
0.09330 0.27193
0.09330 0.27194
0.09330 0.27195
0.09330 0.27196
0.09330 0.27197
0.09331 0.27198
0.09331 0.27199
0.09331 0.27200
0.09331 0.27201
0.09331 0.27202
0.09331 0.27203
0.09331 0.27204
0.09332 0.27205
0.09332 0.27206
0.09333 0.27207
0.09333 0.27208
0.09333 0.27209
0.09333 0.27210
0.09333 0.27211
0.09333 0.27212
0.09333 0.27213
0.09333 0.27214
0.09334 0.27215
0.09334 0.27216
0.09334 0.27217
0.09334 0.27218
0.09334 0.27219
0.09334 0.27220
0.09334 0.27221
0.09335 0.27222
0.09335 0.27223
0.09335 0.27224
0.09335 0.27225
0.09335 0.27226
0.09335 0.27227
0.09335 0.27228
0.09335 0.27229
0.09335 0.27230
0.09336 0.27231
0.09336 0.27232
0.09336 0.27233
0.09336 0.27234
0.09336 0.27235
0.09336 0.27236
0.09336 0.27237
0.09337 0.27238
0.09337 0.27239
0.09337 0.27240
0.09337 0.27241
0.09337 0.27242
0.09337 0.27243
0.09337 0.27244
0.09337 0.27245
0.09337 0.27246
0.09337 0.27247
0.09337 0.27248
0.09337 0.27249
0.09337 0.27250
0.09338 0.27251
0.09338 0.27252
0.09338 0.27253
0.09338 0.27254
0.09338 0.27255
0.09338 0.27256
0.09338 0.27257
0.09339 0.27258
0.09339 0.27259
0.09339 0.27260
0.09339 0.27261
0.09339 0.27262
0.09339 0.27263
0.09339 0.27264
0.09339 0.27265
0.09339 0.27266
0.09339 0.27267
0.09340 0.27268
0.09340 0.27269
0.09340 0.27270
0.09340 0.27271
0.09340 0.27272
0.09340 0.27273
0.09340 0.27274
0.09341 0.27275
0.09341 0.27276
0.09341 0.27277
0.09341 0.27278
0.09341 0.27279
0.09341 0.27280
0.09341 0.27281
0.09341 0.27282
0.09341 0.27283
0.09341 0.27284
0.09342 0.27285
0.09342 0.27286
0.09342 0.27287
0.09342 0.27288
0.09342 0.27289
0.09342 0.27290
0.09342 0.27291
0.09342 0.27292
0.09342 0.27293
0.09343 0.27294
0.09343 0.27295
0.09343 0.27296
0.09343 0.27297
0.09343 0.27298
0.09343 0.27299
0.09343 0.27300
0.09343 0.27301
0.09343 0.27302
0.09343 0.27303
0.09344 0.27304
0.09344 0.27305
0.09344 0.27306
0.09344 0.27307
0.09344 0.27308
0.09344 0.27309
0.09344 0.27310
0.09344 0.27311
0.09345 0.27312
0.09345 0.27313
0.09345 0.27314
0.09345 0.27315
0.09345 0.27316
0.09345 0.27317
0.09345 0.27318
0.09345 0.27319
0.09345 0.27320
0.09345 0.27321
0.09345 0.27322
0.09345 0.27323
0.09345 0.27324
0.09345 0.27325
0.09345 0.27326
0.09346 0.27327
0.09346 0.27328
0.09346 0.27329
0.09346 0.27330
0.09346 0.27331
0.09346 0.27332
0.09346 0.27333
0.09346 0.27334
0.09346 0.27335
0.09346 0.27336
0.09346 0.27337
0.09346 0.27338
0.09346 0.27339
0.09346 0.27340
0.09347 0.27341
0.09347 0.27342
0.09347 0.27343
0.09347 0.27344
0.09347 0.27345
0.09347 0.27346
0.09347 0.27347
0.09347 0.27348
0.09347 0.27349
0.09347 0.27350
0.09348 0.27351
0.09348 0.27352
0.09348 0.27353
0.09348 0.27354
0.09348 0.27355
0.09348 0.27356
0.09348 0.27357
0.09348 0.27358
0.09349 0.27359
0.09349 0.27360
0.09349 0.27361
0.09349 0.27362
0.09349 0.27363
0.09350 0.27364
0.09350 0.27365
0.09350 0.27366
0.09350 0.27367
0.09350 0.27368
0.09351 0.27369
0.09351 0.27370
0.09351 0.27371
0.09351 0.27372
0.09351 0.27373
0.09351 0.27374
0.09352 0.27375
0.09352 0.27376
0.09352 0.27377
0.09352 0.27378
0.09352 0.27379
0.09352 0.27380
0.09352 0.27381
0.09352 0.27382
0.09353 0.27383
0.09353 0.27384
0.09353 0.27385
0.09353 0.27386
0.09353 0.27387
0.09353 0.27388
0.09353 0.27389
0.09353 0.27390
0.09353 0.27391
0.09354 0.27392
0.09354 0.27393
0.09354 0.27394
0.09354 0.27395
0.09354 0.27396
0.09354 0.27397
0.09354 0.27398
0.09354 0.27399
0.09354 0.27400
0.09354 0.27401
0.09354 0.27402
0.09354 0.27403
0.09355 0.27404
0.09355 0.27405
0.09355 0.27406
0.09355 0.27407
0.09355 0.27408
0.09355 0.27409
0.09355 0.27410
0.09355 0.27411
0.09355 0.27412
0.09355 0.27413
0.09355 0.27414
0.09356 0.27415
0.09356 0.27416
0.09356 0.27417
0.09356 0.27418
0.09356 0.27419
0.09356 0.27420
0.09356 0.27421
0.09356 0.27422
0.09356 0.27423
0.09356 0.27424
0.09357 0.27425
0.09357 0.27426
0.09357 0.27427
0.09357 0.27428
0.09357 0.27429
0.09357 0.27430
0.09357 0.27431
0.09357 0.27432
0.09357 0.27433
0.09357 0.27434
0.09357 0.27435
0.09357 0.27436
0.09357 0.27437
0.09357 0.27438
0.09358 0.27439
0.09358 0.27440
0.09358 0.27441
0.09358 0.27442
0.09358 0.27443
0.09358 0.27444
0.09358 0.27445
0.09358 0.27446
0.09359 0.27447
0.09359 0.27448
0.09359 0.27449
0.09359 0.27450
0.09359 0.27451
0.09359 0.27452
0.09359 0.27453
0.09359 0.27454
0.09359 0.27455
0.09359 0.27456
0.09359 0.27457
0.09359 0.27458
0.09359 0.27459
0.09359 0.27460
0.09360 0.27461
0.09360 0.27462
0.09360 0.27463
0.09360 0.27464
0.09360 0.27465
0.09360 0.27466
0.09361 0.27467
0.09361 0.27468
0.09361 0.27469
0.09361 0.27470
0.09361 0.27471
0.09361 0.27472
0.09361 0.27473
0.09361 0.27474
0.09361 0.27475
0.09361 0.27476
0.09361 0.27477
0.09361 0.27478
0.09361 0.27479
0.09362 0.27480
0.09362 0.27481
0.09362 0.27482
0.09362 0.27483
0.09362 0.27484
0.09362 0.27485
0.09362 0.27486
0.09363 0.27487
0.09363 0.27488
0.09363 0.27489
0.09363 0.27490
0.09363 0.27491
0.09363 0.27492
0.09363 0.27493
0.09363 0.27494
0.09363 0.27495
0.09363 0.27496
0.09364 0.27497
0.09364 0.27498
0.09364 0.27499
0.09364 0.27500
0.09364 0.27501
0.09364 0.27502
0.09364 0.27503
0.09364 0.27504
0.09364 0.27505
0.09364 0.27506
0.09364 0.27507
0.09365 0.27508
0.09365 0.27509
0.09365 0.27510
0.09365 0.27511
0.09365 0.27512
0.09365 0.27513
0.09365 0.27514
0.09365 0.27515
0.09365 0.27516
0.09365 0.27517
0.09365 0.27518
0.09365 0.27519
0.09365 0.27520
0.09366 0.27521
0.09366 0.27522
0.09366 0.27523
0.09366 0.27524
0.09366 0.27525
0.09366 0.27526
0.09366 0.27527
0.09367 0.27528
0.09367 0.27529
0.09367 0.27530
0.09367 0.27531
0.09367 0.27532
0.09367 0.27533
0.09367 0.27534
0.09367 0.27535
0.09367 0.27536
0.09367 0.27537
0.09367 0.27538
0.09367 0.27539
0.09367 0.27540
0.09368 0.27541
0.09368 0.27542
0.09368 0.27543
0.09368 0.27544
0.09368 0.27545
0.09368 0.27546
0.09369 0.27547
0.09369 0.27548
0.09369 0.27549
0.09369 0.27550
0.09369 0.27551
0.09370 0.27552
0.09370 0.27553
0.09370 0.27554
0.09370 0.27555
0.09370 0.27556
0.09370 0.27557
0.09370 0.27558
0.09370 0.27559
0.09370 0.27560
0.09371 0.27561
0.09371 0.27562
0.09371 0.27563
0.09371 0.27564
0.09371 0.27565
0.09371 0.27566
0.09371 0.27567
0.09371 0.27568
0.09371 0.27569
0.09372 0.27570
0.09372 0.27571
0.09372 0.27572
0.09372 0.27573
0.09372 0.27574
0.09372 0.27575
0.09372 0.27576
0.09372 0.27577
0.09372 0.27578
0.09372 0.27579
0.09372 0.27580
0.09373 0.27581
0.09373 0.27582
0.09373 0.27583
0.09373 0.27584
0.09373 0.27585
0.09373 0.27586
0.09373 0.27587
0.09374 0.27588
0.09374 0.27589
0.09374 0.27590
0.09374 0.27591
0.09374 0.27592
0.09374 0.27593
0.09374 0.27594
0.09374 0.27595
0.09375 0.27596
0.09375 0.27597
0.09375 0.27598
0.09375 0.27599
0.09375 0.27600
0.09375 0.27601
0.09376 0.27602
0.09376 0.27603
0.09376 0.27604
0.09376 0.27605
0.09376 0.27606
0.09376 0.27607
0.09376 0.27608
0.09376 0.27609
0.09376 0.27610
0.09377 0.27611
0.09377 0.27612
0.09377 0.27613
0.09377 0.27614
0.09377 0.27615
0.09378 0.27616
0.09378 0.27617
0.09378 0.27618
0.09378 0.27619
0.09378 0.27620
0.09378 0.27621
0.09378 0.27622
0.09379 0.27623
0.09379 0.27624
0.09379 0.27625
0.09379 0.27626
0.09379 0.27627
0.09379 0.27628
0.09379 0.27629
0.09379 0.27630
0.09379 0.27631
0.09380 0.27632
0.09380 0.27633
0.09380 0.27634
0.09380 0.27635
0.09380 0.27636
0.09380 0.27637
0.09380 0.27638
0.09380 0.27639
0.09380 0.27640
0.09380 0.27641
0.09380 0.27642
0.09381 0.27643
0.09381 0.27644
0.09381 0.27645
0.09381 0.27646
0.09381 0.27647
0.09381 0.27648
0.09381 0.27649
0.09381 0.27650
0.09381 0.27651
0.09382 0.27652
0.09382 0.27653
0.09382 0.27654
0.09382 0.27655
0.09382 0.27656
0.09382 0.27657
0.09382 0.27658
0.09382 0.27659
0.09382 0.27660
0.09382 0.27661
0.09382 0.27662
0.09383 0.27663
0.09383 0.27664
0.09383 0.27665
0.09383 0.27666
0.09383 0.27667
0.09383 0.27668
0.09383 0.27669
0.09383 0.27670
0.09384 0.27671
0.09384 0.27672
0.09384 0.27673
0.09384 0.27674
0.09384 0.27675
0.09384 0.27676
0.09384 0.27677
0.09385 0.27678
0.09385 0.27679
0.09385 0.27680
0.09385 0.27681
0.09385 0.27682
0.09385 0.27683
0.09385 0.27684
0.09385 0.27685
0.09385 0.27686
0.09385 0.27687
0.09385 0.27688
0.09385 0.27689
0.09385 0.27690
0.09386 0.27691
0.09386 0.27692
0.09386 0.27693
0.09386 0.27694
0.09386 0.27695
0.09386 0.27696
0.09386 0.27697
0.09386 0.27698
0.09386 0.27699
0.09386 0.27700
0.09387 0.27701
0.09387 0.27702
0.09387 0.27703
0.09387 0.27704
0.09387 0.27705
0.09387 0.27706
0.09387 0.27707
0.09387 0.27708
0.09387 0.27709
0.09387 0.27710
0.09387 0.27711
0.09388 0.27712
0.09388 0.27713
0.09388 0.27714
0.09388 0.27715
0.09388 0.27716
0.09388 0.27717
0.09388 0.27718
0.09388 0.27719
0.09388 0.27720
0.09389 0.27721
0.09389 0.27722
0.09389 0.27723
0.09389 0.27724
0.09389 0.27725
0.09389 0.27726
0.09389 0.27727
0.09389 0.27728
0.09389 0.27729
0.09389 0.27730
0.09390 0.27731
0.09390 0.27732
0.09390 0.27733
0.09390 0.27734
0.09390 0.27735
0.09390 0.27736
0.09390 0.27737
0.09391 0.27738
0.09391 0.27739
0.09391 0.27740
0.09391 0.27741
0.09391 0.27742
0.09391 0.27743
0.09391 0.27744
0.09391 0.27745
0.09391 0.27746
0.09392 0.27747
0.09392 0.27748
0.09392 0.27749
0.09392 0.27750
0.09392 0.27751
0.09392 0.27752
0.09392 0.27753
0.09392 0.27754
0.09392 0.27755
0.09392 0.27756
0.09392 0.27757
0.09393 0.27758
0.09393 0.27759
0.09393 0.27760
0.09393 0.27761
0.09393 0.27762
0.09393 0.27763
0.09393 0.27764
0.09393 0.27765
0.09393 0.27766
0.09393 0.27767
0.09393 0.27768
0.09393 0.27769
0.09393 0.27770
0.09393 0.27771
0.09393 0.27772
0.09393 0.27773
0.09393 0.27774
0.09394 0.27775
0.09394 0.27776
0.09394 0.27777
0.09394 0.27778
0.09394 0.27779
0.09394 0.27780
0.09394 0.27781
0.09394 0.27782
0.09395 0.27783
0.09395 0.27784
0.09395 0.27785
0.09395 0.27786
0.09395 0.27787
0.09395 0.27788
0.09395 0.27789
0.09395 0.27790
0.09396 0.27791
0.09396 0.27792
0.09396 0.27793
0.09396 0.27794
0.09396 0.27795
0.09396 0.27796
0.09397 0.27797
0.09397 0.27798
0.09397 0.27799
0.09397 0.27800
0.09397 0.27801
0.09397 0.27802
0.09397 0.27803
0.09398 0.27804
0.09398 0.27805
0.09398 0.27806
0.09398 0.27807
0.09398 0.27808
0.09398 0.27809
0.09398 0.27810
0.09398 0.27811
0.09398 0.27812
0.09398 0.27813
0.09398 0.27814
0.09398 0.27815
0.09398 0.27816
0.09399 0.27817
0.09399 0.27818
0.09399 0.27819
0.09399 0.27820
0.09399 0.27821
0.09399 0.27822
0.09399 0.27823
0.09399 0.27824
0.09399 0.27825
0.09399 0.27826
0.09399 0.27827
0.09399 0.27828
0.09400 0.27829
0.09400 0.27830
0.09400 0.27831
0.09400 0.27832
0.09400 0.27833
0.09400 0.27834
0.09400 0.27835
0.09400 0.27836
0.09400 0.27837
0.09400 0.27838
0.09400 0.27839
0.09400 0.27840
0.09401 0.27841
0.09401 0.27842
0.09401 0.27843
0.09401 0.27844
0.09401 0.27845
0.09401 0.27846
0.09401 0.27847
0.09401 0.27848
0.09401 0.27849
0.09401 0.27850
0.09401 0.27851
0.09402 0.27852
0.09402 0.27853
0.09402 0.27854
0.09402 0.27855
0.09402 0.27856
0.09402 0.27857
0.09402 0.27858
0.09402 0.27859
0.09402 0.27860
0.09403 0.27861
0.09403 0.27862
0.09403 0.27863
0.09403 0.27864
0.09403 0.27865
0.09403 0.27866
0.09403 0.27867
0.09403 0.27868
0.09403 0.27869
0.09404 0.27870
0.09404 0.27871
0.09404 0.27872
0.09404 0.27873
0.09404 0.27874
0.09404 0.27875
0.09404 0.27876
0.09404 0.27877
0.09405 0.27878
0.09405 0.27879
0.09406 0.27880
0.09406 0.27881
0.09406 0.27882
0.09406 0.27883
0.09406 0.27884
0.09406 0.27885
0.09406 0.27886
0.09406 0.27887
0.09407 0.27888
0.09407 0.27889
0.09407 0.27890
0.09408 0.27891
0.09408 0.27892
0.09408 0.27893
0.09408 0.27894
0.09408 0.27895
0.09408 0.27896
0.09408 0.27897
0.09408 0.27898
0.09408 0.27899
0.09409 0.27900
0.09409 0.27901
0.09409 0.27902
0.09409 0.27903
0.09409 0.27904
0.09409 0.27905
0.09409 0.27906
0.09409 0.27907
0.09409 0.27908
0.09410 0.27909
0.09410 0.27910
0.09410 0.27911
0.09410 0.27912
0.09410 0.27913
0.09410 0.27914
0.09410 0.27915
0.09410 0.27916
0.09410 0.27917
0.09411 0.27918
0.09411 0.27919
0.09411 0.27920
0.09411 0.27921
0.09411 0.27922
0.09411 0.27923
0.09412 0.27924
0.09412 0.27925
0.09412 0.27926
0.09412 0.27927
0.09412 0.27928
0.09412 0.27929
0.09412 0.27930
0.09412 0.27931
0.09412 0.27932
0.09412 0.27933
0.09412 0.27934
0.09412 0.27935
0.09413 0.27936
0.09413 0.27937
0.09413 0.27938
0.09413 0.27939
0.09413 0.27940
0.09413 0.27941
0.09413 0.27942
0.09414 0.27943
0.09414 0.27944
0.09414 0.27945
0.09414 0.27946
0.09414 0.27947
0.09414 0.27948
0.09414 0.27949
0.09414 0.27950
0.09414 0.27951
0.09414 0.27952
0.09414 0.27953
0.09414 0.27954
0.09415 0.27955
0.09415 0.27956
0.09415 0.27957
0.09415 0.27958
0.09415 0.27959
0.09415 0.27960
0.09415 0.27961
0.09415 0.27962
0.09416 0.27963
0.09416 0.27964
0.09416 0.27965
0.09416 0.27966
0.09416 0.27967
0.09416 0.27968
0.09416 0.27969
0.09416 0.27970
0.09416 0.27971
0.09416 0.27972
0.09416 0.27973
0.09416 0.27974
0.09416 0.27975
0.09416 0.27976
0.09417 0.27977
0.09417 0.27978
0.09417 0.27979
0.09417 0.27980
0.09417 0.27981
0.09417 0.27982
0.09417 0.27983
0.09417 0.27984
0.09417 0.27985
0.09418 0.27986
0.09418 0.27987
0.09418 0.27988
0.09418 0.27989
0.09418 0.27990
0.09418 0.27991
0.09418 0.27992
0.09418 0.27993
0.09419 0.27994
0.09419 0.27995
0.09419 0.27996
0.09419 0.27997
0.09419 0.27998
0.09419 0.27999
0.09419 0.28000
0.09419 0.28001
0.09419 0.28002
0.09419 0.28003
0.09420 0.28004
0.09420 0.28005
0.09420 0.28006
0.09420 0.28007
0.09420 0.28008
0.09420 0.28009
0.09420 0.28010
0.09420 0.28011
0.09420 0.28012
0.09420 0.28013
0.09420 0.28014
0.09420 0.28015
0.09421 0.28016
0.09421 0.28017
0.09421 0.28018
0.09421 0.28019
0.09421 0.28020
0.09421 0.28021
0.09421 0.28022
0.09421 0.28023
0.09421 0.28024
0.09421 0.28025
0.09421 0.28026
0.09421 0.28027
0.09422 0.28028
0.09422 0.28029
0.09422 0.28030
0.09422 0.28031
0.09422 0.28032
0.09422 0.28033
0.09422 0.28034
0.09422 0.28035
0.09422 0.28036
0.09423 0.28037
0.09423 0.28038
0.09423 0.28039
0.09423 0.28040
0.09423 0.28041
0.09423 0.28042
0.09423 0.28043
0.09423 0.28044
0.09423 0.28045
0.09424 0.28046
0.09424 0.28047
0.09424 0.28048
0.09424 0.28049
0.09424 0.28050
0.09425 0.28051
0.09425 0.28052
0.09425 0.28053
0.09425 0.28054
0.09425 0.28055
0.09425 0.28056
0.09425 0.28057
0.09425 0.28058
0.09425 0.28059
0.09425 0.28060
0.09426 0.28061
0.09426 0.28062
0.09426 0.28063
0.09426 0.28064
0.09426 0.28065
0.09426 0.28066
0.09427 0.28067
0.09427 0.28068
0.09427 0.28069
0.09427 0.28070
0.09427 0.28071
0.09427 0.28072
0.09427 0.28073
0.09427 0.28074
0.09428 0.28075
0.09428 0.28076
0.09428 0.28077
0.09428 0.28078
0.09428 0.28079
0.09429 0.28080
0.09429 0.28081
0.09429 0.28082
0.09429 0.28083
0.09429 0.28084
0.09429 0.28085
0.09430 0.28086
0.09430 0.28087
0.09430 0.28088
0.09430 0.28089
0.09430 0.28090
0.09430 0.28091
0.09430 0.28092
0.09430 0.28093
0.09430 0.28094
0.09430 0.28095
0.09430 0.28096
0.09431 0.28097
0.09431 0.28098
0.09431 0.28099
0.09431 0.28100
0.09431 0.28101
0.09431 0.28102
0.09431 0.28103
0.09431 0.28104
0.09432 0.28105
0.09432 0.28106
0.09432 0.28107
0.09432 0.28108
0.09432 0.28109
0.09432 0.28110
0.09432 0.28111
0.09432 0.28112
0.09433 0.28113
0.09433 0.28114
0.09433 0.28115
0.09433 0.28116
0.09433 0.28117
0.09433 0.28118
0.09433 0.28119
0.09433 0.28120
0.09433 0.28121
0.09433 0.28122
0.09434 0.28123
0.09434 0.28124
0.09434 0.28125
0.09434 0.28126
0.09434 0.28127
0.09434 0.28128
0.09434 0.28129
0.09434 0.28130
0.09435 0.28131
0.09435 0.28132
0.09435 0.28133
0.09435 0.28134
0.09435 0.28135
0.09435 0.28136
0.09435 0.28137
0.09435 0.28138
0.09435 0.28139
0.09435 0.28140
0.09435 0.28141
0.09435 0.28142
0.09436 0.28143
0.09436 0.28144
0.09436 0.28145
0.09436 0.28146
0.09436 0.28147
0.09436 0.28148
0.09436 0.28149
0.09436 0.28150
0.09436 0.28151
0.09436 0.28152
0.09437 0.28153
0.09437 0.28154
0.09437 0.28155
0.09437 0.28156
0.09437 0.28157
0.09437 0.28158
0.09437 0.28159
0.09437 0.28160
0.09438 0.28161
0.09438 0.28162
0.09438 0.28163
0.09438 0.28164
0.09438 0.28165
0.09438 0.28166
0.09439 0.28167
0.09439 0.28168
0.09439 0.28169
0.09439 0.28170
0.09439 0.28171
0.09439 0.28172
0.09439 0.28173
0.09439 0.28174
0.09439 0.28175
0.09439 0.28176
0.09439 0.28177
0.09439 0.28178
0.09440 0.28179
0.09440 0.28180
0.09440 0.28181
0.09440 0.28182
0.09440 0.28183
0.09440 0.28184
0.09440 0.28185
0.09440 0.28186
0.09440 0.28187
0.09440 0.28188
0.09440 0.28189
0.09440 0.28190
0.09440 0.28191
0.09441 0.28192
0.09441 0.28193
0.09441 0.28194
0.09441 0.28195
0.09441 0.28196
0.09441 0.28197
0.09442 0.28198
0.09442 0.28199
0.09442 0.28200
0.09442 0.28201
0.09442 0.28202
0.09442 0.28203
0.09442 0.28204
0.09442 0.28205
0.09443 0.28206
0.09443 0.28207
0.09443 0.28208
0.09443 0.28209
0.09443 0.28210
0.09443 0.28211
0.09443 0.28212
0.09443 0.28213
0.09443 0.28214
0.09444 0.28215
0.09444 0.28216
0.09444 0.28217
0.09444 0.28218
0.09444 0.28219
0.09444 0.28220
0.09444 0.28221
0.09444 0.28222
0.09444 0.28223
0.09444 0.28224
0.09444 0.28225
0.09444 0.28226
0.09445 0.28227
0.09445 0.28228
0.09445 0.28229
0.09445 0.28230
0.09445 0.28231
0.09445 0.28232
0.09445 0.28233
0.09445 0.28234
0.09445 0.28235
0.09445 0.28236
0.09446 0.28237
0.09446 0.28238
0.09446 0.28239
0.09446 0.28240
0.09446 0.28241
0.09447 0.28242
0.09447 0.28243
0.09447 0.28244
0.09447 0.28245
0.09447 0.28246
0.09447 0.28247
0.09447 0.28248
0.09447 0.28249
0.09448 0.28250
0.09448 0.28251
0.09448 0.28252
0.09448 0.28253
0.09448 0.28254
0.09448 0.28255
0.09448 0.28256
0.09448 0.28257
0.09448 0.28258
0.09448 0.28259
0.09448 0.28260
0.09449 0.28261
0.09449 0.28262
0.09449 0.28263
0.09449 0.28264
0.09449 0.28265
0.09449 0.28266
0.09449 0.28267
0.09449 0.28268
0.09449 0.28269
0.09449 0.28270
0.09449 0.28271
0.09449 0.28272
0.09449 0.28273
0.09450 0.28274
0.09450 0.28275
0.09450 0.28276
0.09450 0.28277
0.09450 0.28278
0.09450 0.28279
0.09450 0.28280
0.09450 0.28281
0.09450 0.28282
0.09450 0.28283
0.09451 0.28284
0.09451 0.28285
0.09451 0.28286
0.09451 0.28287
0.09452 0.28288
0.09452 0.28289
0.09452 0.28290
0.09452 0.28291
0.09452 0.28292
0.09452 0.28293
0.09452 0.28294
0.09452 0.28295
0.09452 0.28296
0.09452 0.28297
0.09452 0.28298
0.09452 0.28299
0.09452 0.28300
0.09453 0.28301
0.09453 0.28302
0.09453 0.28303
0.09453 0.28304
0.09453 0.28305
0.09453 0.28306
0.09453 0.28307
0.09453 0.28308
0.09453 0.28309
0.09454 0.28310
0.09454 0.28311
0.09454 0.28312
0.09454 0.28313
0.09454 0.28314
0.09454 0.28315
0.09454 0.28316
0.09455 0.28317
0.09455 0.28318
0.09455 0.28319
0.09455 0.28320
0.09455 0.28321
0.09455 0.28322
0.09455 0.28323
0.09456 0.28324
0.09456 0.28325
0.09456 0.28326
0.09456 0.28327
0.09456 0.28328
0.09456 0.28329
0.09456 0.28330
0.09456 0.28331
0.09456 0.28332
0.09456 0.28333
0.09456 0.28334
0.09456 0.28335
0.09457 0.28336
0.09457 0.28337
0.09457 0.28338
0.09457 0.28339
0.09457 0.28340
0.09457 0.28341
0.09457 0.28342
0.09457 0.28343
0.09458 0.28344
0.09458 0.28345
0.09458 0.28346
0.09458 0.28347
0.09458 0.28348
0.09458 0.28349
0.09458 0.28350
0.09458 0.28351
0.09458 0.28352
0.09458 0.28353
0.09458 0.28354
0.09459 0.28355
0.09459 0.28356
0.09459 0.28357
0.09459 0.28358
0.09459 0.28359
0.09459 0.28360
0.09459 0.28361
0.09459 0.28362
0.09459 0.28363
0.09459 0.28364
0.09460 0.28365
0.09460 0.28366
0.09460 0.28367
0.09460 0.28368
0.09460 0.28369
0.09460 0.28370
0.09460 0.28371
0.09460 0.28372
0.09460 0.28373
0.09460 0.28374
0.09460 0.28375
0.09460 0.28376
0.09460 0.28377
0.09461 0.28378
0.09461 0.28379
0.09461 0.28380
0.09461 0.28381
0.09461 0.28382
0.09461 0.28383
0.09461 0.28384
0.09461 0.28385
0.09461 0.28386
0.09461 0.28387
0.09461 0.28388
0.09461 0.28389
0.09462 0.28390
0.09462 0.28391
0.09462 0.28392
0.09462 0.28393
0.09463 0.28394
0.09463 0.28395
0.09463 0.28396
0.09463 0.28397
0.09463 0.28398
0.09463 0.28399
0.09463 0.28400
0.09463 0.28401
0.09464 0.28402
0.09464 0.28403
0.09464 0.28404
0.09464 0.28405
0.09464 0.28406
0.09464 0.28407
0.09464 0.28408
0.09464 0.28409
0.09465 0.28410
0.09465 0.28411
0.09465 0.28412
0.09465 0.28413
0.09465 0.28414
0.09465 0.28415
0.09465 0.28416
0.09465 0.28417
0.09465 0.28418
0.09465 0.28419
0.09465 0.28420
0.09465 0.28421
0.09465 0.28422
0.09465 0.28423
0.09465 0.28424
0.09466 0.28425
0.09466 0.28426
0.09466 0.28427
0.09466 0.28428
0.09466 0.28429
0.09466 0.28430
0.09466 0.28431
0.09466 0.28432
0.09467 0.28433
0.09467 0.28434
0.09467 0.28435
0.09467 0.28436
0.09467 0.28437
0.09467 0.28438
0.09467 0.28439
0.09467 0.28440
0.09467 0.28441
0.09467 0.28442
0.09468 0.28443
0.09468 0.28444
0.09468 0.28445
0.09468 0.28446
0.09469 0.28447
0.09469 0.28448
0.09469 0.28449
0.09469 0.28450
0.09469 0.28451
0.09469 0.28452
0.09469 0.28453
0.09469 0.28454
0.09469 0.28455
0.09469 0.28456
0.09469 0.28457
0.09470 0.28458
0.09470 0.28459
0.09470 0.28460
0.09470 0.28461
0.09470 0.28462
0.09470 0.28463
0.09470 0.28464
0.09470 0.28465
0.09470 0.28466
0.09470 0.28467
0.09470 0.28468
0.09471 0.28469
0.09471 0.28470
0.09471 0.28471
0.09471 0.28472
0.09471 0.28473
0.09471 0.28474
0.09471 0.28475
0.09471 0.28476
0.09472 0.28477
0.09472 0.28478
0.09472 0.28479
0.09472 0.28480
0.09472 0.28481
0.09472 0.28482
0.09472 0.28483
0.09473 0.28484
0.09473 0.28485
0.09473 0.28486
0.09473 0.28487
0.09473 0.28488
0.09473 0.28489
0.09473 0.28490
0.09473 0.28491
0.09474 0.28492
0.09474 0.28493
0.09474 0.28494
0.09474 0.28495
0.09474 0.28496
0.09474 0.28497
0.09474 0.28498
0.09474 0.28499
0.09475 0.28500
0.09475 0.28501
0.09475 0.28502
0.09475 0.28503
0.09475 0.28504
0.09475 0.28505
0.09475 0.28506
0.09476 0.28507
0.09476 0.28508
0.09476 0.28509
0.09476 0.28510
0.09476 0.28511
0.09476 0.28512
0.09476 0.28513
0.09476 0.28514
0.09476 0.28515
0.09476 0.28516
0.09477 0.28517
0.09477 0.28518
0.09477 0.28519
0.09477 0.28520
0.09477 0.28521
0.09477 0.28522
0.09477 0.28523
0.09477 0.28524
0.09477 0.28525
0.09477 0.28526
0.09477 0.28527
0.09477 0.28528
0.09478 0.28529
0.09478 0.28530
0.09478 0.28531
0.09478 0.28532
0.09478 0.28533
0.09478 0.28534
0.09478 0.28535
0.09478 0.28536
0.09479 0.28537
0.09479 0.28538
0.09479 0.28539
0.09479 0.28540
0.09479 0.28541
0.09479 0.28542
0.09479 0.28543
0.09479 0.28544
0.09479 0.28545
0.09479 0.28546
0.09479 0.28547
0.09479 0.28548
0.09479 0.28549
0.09479 0.28550
0.09480 0.28551
0.09480 0.28552
0.09480 0.28553
0.09480 0.28554
0.09480 0.28555
0.09480 0.28556
0.09480 0.28557
0.09480 0.28558
0.09481 0.28559
0.09481 0.28560
0.09481 0.28561
0.09481 0.28562
0.09481 0.28563
0.09481 0.28564
0.09481 0.28565
0.09481 0.28566
0.09482 0.28567
0.09482 0.28568
0.09482 0.28569
0.09482 0.28570
0.09482 0.28571
0.09482 0.28572
0.09482 0.28573
0.09482 0.28574
0.09483 0.28575
0.09483 0.28576
0.09483 0.28577
0.09483 0.28578
0.09483 0.28579
0.09483 0.28580
0.09483 0.28581
0.09483 0.28582
0.09483 0.28583
0.09484 0.28584
0.09484 0.28585
0.09484 0.28586
0.09484 0.28587
0.09484 0.28588
0.09484 0.28589
0.09484 0.28590
0.09484 0.28591
0.09484 0.28592
0.09484 0.28593
0.09484 0.28594
0.09484 0.28595
0.09484 0.28596
0.09485 0.28597
0.09485 0.28598
0.09485 0.28599
0.09485 0.28600
0.09485 0.28601
0.09485 0.28602
0.09485 0.28603
0.09485 0.28604
0.09485 0.28605
0.09485 0.28606
0.09486 0.28607
0.09486 0.28608
0.09486 0.28609
0.09486 0.28610
0.09486 0.28611
0.09486 0.28612
0.09487 0.28613
0.09487 0.28614
0.09487 0.28615
0.09487 0.28616
0.09487 0.28617
0.09487 0.28618
0.09487 0.28619
0.09487 0.28620
0.09487 0.28621
0.09487 0.28622
0.09487 0.28623
0.09487 0.28624
0.09488 0.28625
0.09488 0.28626
0.09488 0.28627
0.09488 0.28628
0.09489 0.28629
0.09489 0.28630
0.09489 0.28631
0.09489 0.28632
0.09489 0.28633
0.09489 0.28634
0.09489 0.28635
0.09489 0.28636
0.09489 0.28637
0.09489 0.28638
0.09490 0.28639
0.09490 0.28640
0.09490 0.28641
0.09490 0.28642
0.09490 0.28643
0.09490 0.28644
0.09490 0.28645
0.09490 0.28646
0.09491 0.28647
0.09491 0.28648
0.09491 0.28649
0.09491 0.28650
0.09491 0.28651
0.09491 0.28652
0.09491 0.28653
0.09492 0.28654
0.09492 0.28655
0.09492 0.28656
0.09492 0.28657
0.09492 0.28658
0.09492 0.28659
0.09492 0.28660
0.09493 0.28661
0.09493 0.28662
0.09493 0.28663
0.09493 0.28664
0.09493 0.28665
0.09494 0.28666
0.09494 0.28667
0.09494 0.28668
0.09494 0.28669
0.09494 0.28670
0.09494 0.28671
0.09494 0.28672
0.09495 0.28673
0.09495 0.28674
0.09495 0.28675
0.09495 0.28676
0.09495 0.28677
0.09495 0.28678
0.09495 0.28679
0.09495 0.28680
0.09495 0.28681
0.09495 0.28682
0.09495 0.28683
0.09495 0.28684
0.09496 0.28685
0.09496 0.28686
0.09496 0.28687
0.09496 0.28688
0.09496 0.28689
0.09496 0.28690
0.09497 0.28691
0.09497 0.28692
0.09497 0.28693
0.09497 0.28694
0.09497 0.28695
0.09497 0.28696
0.09497 0.28697
0.09497 0.28698
0.09497 0.28699
0.09497 0.28700
0.09498 0.28701
0.09498 0.28702
0.09498 0.28703
0.09498 0.28704
0.09498 0.28705
0.09498 0.28706
0.09498 0.28707
0.09498 0.28708
0.09498 0.28709
0.09498 0.28710
0.09498 0.28711
0.09499 0.28712
0.09499 0.28713
0.09499 0.28714
0.09499 0.28715
0.09499 0.28716
0.09499 0.28717
0.09499 0.28718
0.09499 0.28719
0.09499 0.28720
0.09500 0.28721
0.09500 0.28722
0.09500 0.28723
0.09500 0.28724
0.09500 0.28725
0.09500 0.28726
0.09500 0.28727
0.09500 0.28728
0.09500 0.28729
0.09500 0.28730
0.09500 0.28731
0.09501 0.28732
0.09501 0.28733
0.09501 0.28734
0.09501 0.28735
0.09501 0.28736
0.09501 0.28737
0.09501 0.28738
0.09501 0.28739
0.09501 0.28740
0.09501 0.28741
0.09501 0.28742
0.09501 0.28743
0.09502 0.28744
0.09502 0.28745
0.09503 0.28746
0.09503 0.28747
0.09503 0.28748
0.09503 0.28749
0.09504 0.28750
0.09504 0.28751
0.09504 0.28752
0.09504 0.28753
0.09504 0.28754
0.09505 0.28755
0.09505 0.28756
0.09505 0.28757
0.09505 0.28758
0.09505 0.28759
0.09505 0.28760
0.09505 0.28761
0.09505 0.28762
0.09505 0.28763
0.09506 0.28764
0.09506 0.28765
0.09506 0.28766
0.09506 0.28767
0.09507 0.28768
0.09507 0.28769
0.09507 0.28770
0.09507 0.28771
0.09507 0.28772
0.09507 0.28773
0.09507 0.28774
0.09507 0.28775
0.09507 0.28776
0.09508 0.28777
0.09508 0.28778
0.09508 0.28779
0.09508 0.28780
0.09508 0.28781
0.09508 0.28782
0.09508 0.28783
0.09508 0.28784
0.09508 0.28785
0.09508 0.28786
0.09508 0.28787
0.09509 0.28788
0.09509 0.28789
0.09509 0.28790
0.09509 0.28791
0.09509 0.28792
0.09509 0.28793
0.09509 0.28794
0.09509 0.28795
0.09509 0.28796
0.09509 0.28797
0.09509 0.28798
0.09509 0.28799
0.09509 0.28800
0.09510 0.28801
0.09510 0.28802
0.09510 0.28803
0.09510 0.28804
0.09510 0.28805
0.09510 0.28806
0.09510 0.28807
0.09510 0.28808
0.09510 0.28809
0.09511 0.28810
0.09511 0.28811
0.09511 0.28812
0.09511 0.28813
0.09511 0.28814
0.09511 0.28815
0.09511 0.28816
0.09511 0.28817
0.09511 0.28818
0.09511 0.28819
0.09511 0.28820
0.09512 0.28821
0.09512 0.28822
0.09512 0.28823
0.09512 0.28824
0.09512 0.28825
0.09512 0.28826
0.09512 0.28827
0.09513 0.28828
0.09513 0.28829
0.09513 0.28830
0.09513 0.28831
0.09513 0.28832
0.09513 0.28833
0.09513 0.28834
0.09513 0.28835
0.09514 0.28836
0.09514 0.28837
0.09514 0.28838
0.09514 0.28839
0.09514 0.28840
0.09514 0.28841
0.09514 0.28842
0.09514 0.28843
0.09514 0.28844
0.09515 0.28845
0.09515 0.28846
0.09515 0.28847
0.09515 0.28848
0.09515 0.28849
0.09515 0.28850
0.09515 0.28851
0.09515 0.28852
0.09515 0.28853
0.09515 0.28854
0.09515 0.28855
0.09515 0.28856
0.09516 0.28857
0.09516 0.28858
0.09516 0.28859
0.09517 0.28860
0.09517 0.28861
0.09517 0.28862
0.09517 0.28863
0.09517 0.28864
0.09518 0.28865
0.09518 0.28866
0.09518 0.28867
0.09518 0.28868
0.09518 0.28869
0.09518 0.28870
0.09518 0.28871
0.09518 0.28872
0.09518 0.28873
0.09518 0.28874
0.09518 0.28875
0.09518 0.28876
0.09518 0.28877
0.09518 0.28878
0.09519 0.28879
0.09519 0.28880
0.09519 0.28881
0.09519 0.28882
0.09519 0.28883
0.09519 0.28884
0.09519 0.28885
0.09519 0.28886
0.09519 0.28887
0.09520 0.28888
0.09520 0.28889
0.09520 0.28890
0.09520 0.28891
0.09520 0.28892
0.09520 0.28893
0.09520 0.28894
0.09521 0.28895
0.09521 0.28896
0.09521 0.28897
0.09521 0.28898
0.09521 0.28899
0.09521 0.28900
0.09521 0.28901
0.09521 0.28902
0.09521 0.28903
0.09521 0.28904
0.09521 0.28905
0.09522 0.28906
0.09522 0.28907
0.09522 0.28908
0.09522 0.28909
0.09523 0.28910
0.09523 0.28911
0.09523 0.28912
0.09523 0.28913
0.09523 0.28914
0.09523 0.28915
0.09524 0.28916
0.09524 0.28917
0.09524 0.28918
0.09524 0.28919
0.09524 0.28920
0.09524 0.28921
0.09525 0.28922
0.09525 0.28923
0.09525 0.28924
0.09525 0.28925
0.09525 0.28926
0.09525 0.28927
0.09526 0.28928
0.09526 0.28929
0.09526 0.28930
0.09526 0.28931
0.09526 0.28932
0.09526 0.28933
0.09526 0.28934
0.09527 0.28935
0.09527 0.28936
0.09527 0.28937
0.09527 0.28938
0.09527 0.28939
0.09527 0.28940
0.09527 0.28941
0.09527 0.28942
0.09528 0.28943
0.09528 0.28944
0.09528 0.28945
0.09528 0.28946
0.09528 0.28947
0.09528 0.28948
0.09528 0.28949
0.09528 0.28950
0.09528 0.28951
0.09528 0.28952
0.09528 0.28953
0.09528 0.28954
0.09528 0.28955
0.09528 0.28956
0.09528 0.28957
0.09528 0.28958
0.09529 0.28959
0.09529 0.28960
0.09529 0.28961
0.09529 0.28962
0.09529 0.28963
0.09529 0.28964
0.09529 0.28965
0.09530 0.28966
0.09530 0.28967
0.09530 0.28968
0.09530 0.28969
0.09530 0.28970
0.09530 0.28971
0.09530 0.28972
0.09530 0.28973
0.09530 0.28974
0.09530 0.28975
0.09530 0.28976
0.09531 0.28977
0.09531 0.28978
0.09531 0.28979
0.09531 0.28980
0.09531 0.28981
0.09531 0.28982
0.09532 0.28983
0.09532 0.28984
0.09532 0.28985
0.09532 0.28986
0.09532 0.28987
0.09532 0.28988
0.09533 0.28989
0.09533 0.28990
0.09533 0.28991
0.09533 0.28992
0.09533 0.28993
0.09533 0.28994
0.09533 0.28995
0.09533 0.28996
0.09533 0.28997
0.09533 0.28998
0.09533 0.28999
0.09533 0.29000
0.09533 0.29001
0.09533 0.29002
0.09534 0.29003
0.09534 0.29004
0.09534 0.29005
0.09534 0.29006
0.09534 0.29007
0.09534 0.29008
0.09534 0.29009
0.09534 0.29010
0.09535 0.29011
0.09535 0.29012
0.09535 0.29013
0.09535 0.29014
0.09535 0.29015
0.09535 0.29016
0.09535 0.29017
0.09535 0.29018
0.09536 0.29019
0.09536 0.29020
0.09536 0.29021
0.09536 0.29022
0.09536 0.29023
0.09536 0.29024
0.09536 0.29025
0.09536 0.29026
0.09537 0.29027
0.09537 0.29028
0.09537 0.29029
0.09537 0.29030
0.09537 0.29031
0.09537 0.29032
0.09537 0.29033
0.09537 0.29034
0.09537 0.29035
0.09537 0.29036
0.09538 0.29037
0.09538 0.29038
0.09538 0.29039
0.09538 0.29040
0.09538 0.29041
0.09538 0.29042
0.09538 0.29043
0.09538 0.29044
0.09539 0.29045
0.09539 0.29046
0.09539 0.29047
0.09539 0.29048
0.09539 0.29049
0.09539 0.29050
0.09540 0.29051
0.09540 0.29052
0.09540 0.29053
0.09540 0.29054
0.09540 0.29055
0.09540 0.29056
0.09541 0.29057
0.09541 0.29058
0.09541 0.29059
0.09541 0.29060
0.09541 0.29061
0.09541 0.29062
0.09542 0.29063
0.09542 0.29064
0.09542 0.29065
0.09542 0.29066
0.09542 0.29067
0.09542 0.29068
0.09542 0.29069
0.09542 0.29070
0.09542 0.29071
0.09542 0.29072
0.09542 0.29073
0.09542 0.29074
0.09543 0.29075
0.09543 0.29076
0.09543 0.29077
0.09543 0.29078
0.09543 0.29079
0.09543 0.29080
0.09543 0.29081
0.09543 0.29082
0.09543 0.29083
0.09543 0.29084
0.09543 0.29085
0.09543 0.29086
0.09543 0.29087
0.09543 0.29088
0.09543 0.29089
0.09543 0.29090
0.09544 0.29091
0.09544 0.29092
0.09544 0.29093
0.09544 0.29094
0.09544 0.29095
0.09544 0.29096
0.09545 0.29097
0.09545 0.29098
0.09545 0.29099
0.09545 0.29100
0.09545 0.29101
0.09545 0.29102
0.09545 0.29103
0.09545 0.29104
0.09546 0.29105
0.09546 0.29106
0.09546 0.29107
0.09546 0.29108
0.09546 0.29109
0.09546 0.29110
0.09546 0.29111
0.09546 0.29112
0.09546 0.29113
0.09546 0.29114
0.09547 0.29115
0.09547 0.29116
0.09547 0.29117
0.09548 0.29118
0.09548 0.29119
0.09548 0.29120
0.09548 0.29121
0.09548 0.29122
0.09549 0.29123
0.09549 0.29124
0.09549 0.29125
0.09549 0.29126
0.09549 0.29127
0.09549 0.29128
0.09549 0.29129
0.09549 0.29130
0.09549 0.29131
0.09550 0.29132
0.09550 0.29133
0.09550 0.29134
0.09550 0.29135
0.09550 0.29136
0.09550 0.29137
0.09550 0.29138
0.09550 0.29139
0.09550 0.29140
0.09550 0.29141
0.09550 0.29142
0.09550 0.29143
0.09551 0.29144
0.09551 0.29145
0.09551 0.29146
0.09551 0.29147
0.09551 0.29148
0.09551 0.29149
0.09551 0.29150
0.09551 0.29151
0.09551 0.29152
0.09552 0.29153
0.09552 0.29154
0.09552 0.29155
0.09552 0.29156
0.09552 0.29157
0.09552 0.29158
0.09552 0.29159
0.09552 0.29160
0.09552 0.29161
0.09552 0.29162
0.09552 0.29163
0.09553 0.29164
0.09553 0.29165
0.09553 0.29166
0.09553 0.29167
0.09553 0.29168
0.09553 0.29169
0.09553 0.29170
0.09553 0.29171
0.09554 0.29172
0.09554 0.29173
0.09554 0.29174
0.09554 0.29175
0.09554 0.29176
0.09555 0.29177
0.09555 0.29178
0.09555 0.29179
0.09555 0.29180
0.09555 0.29181
0.09555 0.29182
0.09555 0.29183
0.09555 0.29184
0.09556 0.29185
0.09556 0.29186
0.09556 0.29187
0.09556 0.29188
0.09557 0.29189
0.09557 0.29190
0.09557 0.29191
0.09557 0.29192
0.09557 0.29193
0.09557 0.29194
0.09557 0.29195
0.09557 0.29196
0.09558 0.29197
0.09558 0.29198
0.09558 0.29199
0.09558 0.29200
0.09558 0.29201
0.09558 0.29202
0.09558 0.29203
0.09559 0.29204
0.09559 0.29205
0.09559 0.29206
0.09559 0.29207
0.09559 0.29208
0.09559 0.29209
0.09559 0.29210
0.09559 0.29211
0.09559 0.29212
0.09559 0.29213
0.09560 0.29214
0.09560 0.29215
0.09560 0.29216
0.09560 0.29217
0.09560 0.29218
0.09560 0.29219
0.09560 0.29220
0.09560 0.29221
0.09560 0.29222
0.09560 0.29223
0.09560 0.29224
0.09560 0.29225
0.09560 0.29226
0.09560 0.29227
0.09560 0.29228
0.09561 0.29229
0.09561 0.29230
0.09561 0.29231
0.09561 0.29232
0.09561 0.29233
0.09561 0.29234
0.09561 0.29235
0.09561 0.29236
0.09561 0.29237
0.09561 0.29238
0.09561 0.29239
0.09562 0.29240
0.09562 0.29241
0.09562 0.29242
0.09562 0.29243
0.09562 0.29244
0.09562 0.29245
0.09562 0.29246
0.09562 0.29247
0.09562 0.29248
0.09563 0.29249
0.09563 0.29250
0.09563 0.29251
0.09563 0.29252
0.09563 0.29253
0.09563 0.29254
0.09563 0.29255
0.09563 0.29256
0.09563 0.29257
0.09563 0.29258
0.09563 0.29259
0.09563 0.29260
0.09563 0.29261
0.09564 0.29262
0.09564 0.29263
0.09564 0.29264
0.09564 0.29265
0.09564 0.29266
0.09564 0.29267
0.09564 0.29268
0.09564 0.29269
0.09564 0.29270
0.09565 0.29271
0.09565 0.29272
0.09565 0.29273
0.09565 0.29274
0.09565 0.29275
0.09565 0.29276
0.09565 0.29277
0.09566 0.29278
0.09566 0.29279
0.09566 0.29280
0.09566 0.29281
0.09566 0.29282
0.09566 0.29283
0.09566 0.29284
0.09567 0.29285
0.09567 0.29286
0.09567 0.29287
0.09567 0.29288
0.09567 0.29289
0.09567 0.29290
0.09568 0.29291
0.09568 0.29292
0.09568 0.29293
0.09568 0.29294
0.09568 0.29295
0.09568 0.29296
0.09568 0.29297
0.09568 0.29298
0.09568 0.29299
0.09568 0.29300
0.09568 0.29301
0.09568 0.29302
0.09569 0.29303
0.09569 0.29304
0.09569 0.29305
0.09569 0.29306
0.09569 0.29307
0.09569 0.29308
0.09569 0.29309
0.09569 0.29310
0.09569 0.29311
0.09569 0.29312
0.09569 0.29313
0.09570 0.29314
0.09570 0.29315
0.09570 0.29316
0.09570 0.29317
0.09571 0.29318
0.09571 0.29319
0.09571 0.29320
0.09571 0.29321
0.09571 0.29322
0.09571 0.29323
0.09572 0.29324
0.09572 0.29325
0.09572 0.29326
0.09572 0.29327
0.09572 0.29328
0.09572 0.29329
0.09572 0.29330
0.09572 0.29331
0.09572 0.29332
0.09573 0.29333
0.09573 0.29334
0.09573 0.29335
0.09573 0.29336
0.09573 0.29337
0.09573 0.29338
0.09573 0.29339
0.09573 0.29340
0.09573 0.29341
0.09574 0.29342
0.09574 0.29343
0.09574 0.29344
0.09574 0.29345
0.09574 0.29346
0.09574 0.29347
0.09574 0.29348
0.09575 0.29349
0.09575 0.29350
0.09575 0.29351
0.09575 0.29352
0.09576 0.29353
0.09576 0.29354
0.09576 0.29355
0.09576 0.29356
0.09576 0.29357
0.09576 0.29358
0.09577 0.29359
0.09577 0.29360
0.09577 0.29361
0.09577 0.29362
0.09577 0.29363
0.09577 0.29364
0.09577 0.29365
0.09577 0.29366
0.09577 0.29367
0.09577 0.29368
0.09578 0.29369
0.09578 0.29370
0.09578 0.29371
0.09578 0.29372
0.09578 0.29373
0.09578 0.29374
0.09578 0.29375
0.09578 0.29376
0.09578 0.29377
0.09578 0.29378
0.09578 0.29379
0.09578 0.29380
0.09578 0.29381
0.09578 0.29382
0.09579 0.29383
0.09579 0.29384
0.09579 0.29385
0.09579 0.29386
0.09579 0.29387
0.09580 0.29388
0.09580 0.29389
0.09580 0.29390
0.09580 0.29391
0.09580 0.29392
0.09580 0.29393
0.09580 0.29394
0.09580 0.29395
0.09580 0.29396
0.09580 0.29397
0.09580 0.29398
0.09581 0.29399
0.09581 0.29400
0.09581 0.29401
0.09581 0.29402
0.09581 0.29403
0.09581 0.29404
0.09581 0.29405
0.09581 0.29406
0.09581 0.29407
0.09581 0.29408
0.09581 0.29409
0.09582 0.29410
0.09582 0.29411
0.09582 0.29412
0.09582 0.29413
0.09582 0.29414
0.09582 0.29415
0.09582 0.29416
0.09582 0.29417
0.09582 0.29418
0.09582 0.29419
0.09582 0.29420
0.09583 0.29421
0.09583 0.29422
0.09583 0.29423
0.09583 0.29424
0.09583 0.29425
0.09583 0.29426
0.09583 0.29427
0.09584 0.29428
0.09584 0.29429
0.09584 0.29430
0.09584 0.29431
0.09584 0.29432
0.09584 0.29433
0.09584 0.29434
0.09585 0.29435
0.09585 0.29436
0.09585 0.29437
0.09585 0.29438
0.09585 0.29439
0.09585 0.29440
0.09585 0.29441
0.09585 0.29442
0.09585 0.29443
0.09586 0.29444
0.09586 0.29445
0.09586 0.29446
0.09586 0.29447
0.09586 0.29448
0.09586 0.29449
0.09586 0.29450
0.09586 0.29451
0.09587 0.29452
0.09587 0.29453
0.09587 0.29454
0.09587 0.29455
0.09587 0.29456
0.09587 0.29457
0.09587 0.29458
0.09587 0.29459
0.09587 0.29460
0.09587 0.29461
0.09587 0.29462
0.09587 0.29463
0.09588 0.29464
0.09588 0.29465
0.09588 0.29466
0.09588 0.29467
0.09588 0.29468
0.09588 0.29469
0.09588 0.29470
0.09589 0.29471
0.09589 0.29472
0.09589 0.29473
0.09589 0.29474
0.09589 0.29475
0.09589 0.29476
0.09589 0.29477
0.09590 0.29478
0.09590 0.29479
0.09590 0.29480
0.09590 0.29481
0.09591 0.29482
0.09591 0.29483
0.09591 0.29484
0.09591 0.29485
0.09591 0.29486
0.09591 0.29487
0.09591 0.29488
0.09592 0.29489
0.09592 0.29490
0.09592 0.29491
0.09592 0.29492
0.09592 0.29493
0.09592 0.29494
0.09592 0.29495
0.09592 0.29496
0.09592 0.29497
0.09592 0.29498
0.09593 0.29499
0.09593 0.29500
0.09593 0.29501
0.09593 0.29502
0.09593 0.29503
0.09593 0.29504
0.09593 0.29505
0.09593 0.29506
0.09593 0.29507
0.09593 0.29508
0.09593 0.29509
0.09594 0.29510
0.09594 0.29511
0.09594 0.29512
0.09594 0.29513
0.09595 0.29514
0.09595 0.29515
0.09595 0.29516
0.09595 0.29517
0.09595 0.29518
0.09595 0.29519
0.09595 0.29520
0.09595 0.29521
0.09595 0.29522
0.09595 0.29523
0.09596 0.29524
0.09596 0.29525
0.09596 0.29526
0.09596 0.29527
0.09596 0.29528
0.09596 0.29529
0.09596 0.29530
0.09596 0.29531
0.09597 0.29532
0.09597 0.29533
0.09597 0.29534
0.09597 0.29535
0.09597 0.29536
0.09597 0.29537
0.09597 0.29538
0.09597 0.29539
0.09597 0.29540
0.09598 0.29541
0.09598 0.29542
0.09598 0.29543
0.09599 0.29544
0.09599 0.29545
0.09599 0.29546
0.09599 0.29547
0.09599 0.29548
0.09599 0.29549
0.09599 0.29550
0.09599 0.29551
0.09599 0.29552
0.09599 0.29553
0.09600 0.29554
0.09600 0.29555
0.09600 0.29556
0.09600 0.29557
0.09600 0.29558
0.09601 0.29559
0.09601 0.29560
0.09601 0.29561
0.09601 0.29562
0.09601 0.29563
0.09601 0.29564
0.09601 0.29565
0.09601 0.29566
0.09601 0.29567
0.09601 0.29568
0.09601 0.29569
0.09601 0.29570
0.09601 0.29571
0.09601 0.29572
0.09602 0.29573
0.09602 0.29574
0.09602 0.29575
0.09602 0.29576
0.09602 0.29577
0.09602 0.29578
0.09602 0.29579
0.09602 0.29580
0.09602 0.29581
0.09602 0.29582
0.09602 0.29583
0.09602 0.29584
0.09602 0.29585
0.09602 0.29586
0.09603 0.29587
0.09603 0.29588
0.09603 0.29589
0.09603 0.29590
0.09603 0.29591
0.09603 0.29592
0.09603 0.29593
0.09603 0.29594
0.09603 0.29595
0.09603 0.29596
0.09603 0.29597
0.09604 0.29598
0.09604 0.29599
0.09604 0.29600
0.09604 0.29601
0.09604 0.29602
0.09604 0.29603
0.09604 0.29604
0.09604 0.29605
0.09604 0.29606
0.09604 0.29607
0.09604 0.29608
0.09604 0.29609
0.09604 0.29610
0.09605 0.29611
0.09605 0.29612
0.09605 0.29613
0.09605 0.29614
0.09605 0.29615
0.09605 0.29616
0.09605 0.29617
0.09605 0.29618
0.09605 0.29619
0.09605 0.29620
0.09605 0.29621
0.09605 0.29622
0.09605 0.29623
0.09605 0.29624
0.09605 0.29625
0.09605 0.29626
0.09605 0.29627
0.09606 0.29628
0.09606 0.29629
0.09606 0.29630
0.09606 0.29631
0.09606 0.29632
0.09606 0.29633
0.09606 0.29634
0.09606 0.29635
0.09607 0.29636
0.09607 0.29637
0.09607 0.29638
0.09607 0.29639
0.09607 0.29640
0.09607 0.29641
0.09607 0.29642
0.09607 0.29643
0.09607 0.29644
0.09607 0.29645
0.09608 0.29646
0.09608 0.29647
0.09608 0.29648
0.09608 0.29649
0.09608 0.29650
0.09608 0.29651
0.09608 0.29652
0.09608 0.29653
0.09609 0.29654
0.09609 0.29655
0.09609 0.29656
0.09609 0.29657
0.09609 0.29658
0.09609 0.29659
0.09609 0.29660
0.09609 0.29661
0.09609 0.29662
0.09609 0.29663
0.09609 0.29664
0.09610 0.29665
0.09610 0.29666
0.09610 0.29667
0.09610 0.29668
0.09610 0.29669
0.09610 0.29670
0.09610 0.29671
0.09610 0.29672
0.09610 0.29673
0.09611 0.29674
0.09611 0.29675
0.09611 0.29676
0.09611 0.29677
0.09611 0.29678
0.09611 0.29679
0.09611 0.29680
0.09611 0.29681
0.09611 0.29682
0.09611 0.29683
0.09612 0.29684
0.09612 0.29685
0.09612 0.29686
0.09612 0.29687
0.09612 0.29688
0.09612 0.29689
0.09612 0.29690
0.09613 0.29691
0.09613 0.29692
0.09613 0.29693
0.09613 0.29694
0.09613 0.29695
0.09613 0.29696
0.09613 0.29697
0.09614 0.29698
0.09614 0.29699
0.09614 0.29700
0.09614 0.29701
0.09614 0.29702
0.09614 0.29703
0.09614 0.29704
0.09614 0.29705
0.09615 0.29706
0.09615 0.29707
0.09615 0.29708
0.09615 0.29709
0.09615 0.29710
0.09615 0.29711
0.09615 0.29712
0.09615 0.29713
0.09615 0.29714
0.09616 0.29715
0.09616 0.29716
0.09616 0.29717
0.09616 0.29718
0.09616 0.29719
0.09617 0.29720
0.09617 0.29721
0.09617 0.29722
0.09617 0.29723
0.09617 0.29724
0.09617 0.29725
0.09617 0.29726
0.09617 0.29727
0.09617 0.29728
0.09617 0.29729
0.09617 0.29730
0.09617 0.29731
0.09617 0.29732
0.09617 0.29733
0.09617 0.29734
0.09617 0.29735
0.09617 0.29736
0.09617 0.29737
0.09618 0.29738
0.09618 0.29739
0.09618 0.29740
0.09618 0.29741
0.09618 0.29742
0.09618 0.29743
0.09618 0.29744
0.09618 0.29745
0.09618 0.29746
0.09618 0.29747
0.09619 0.29748
0.09619 0.29749
0.09619 0.29750
0.09619 0.29751
0.09619 0.29752
0.09619 0.29753
0.09619 0.29754
0.09619 0.29755
0.09619 0.29756
0.09619 0.29757
0.09620 0.29758
0.09620 0.29759
0.09620 0.29760
0.09620 0.29761
0.09620 0.29762
0.09620 0.29763
0.09620 0.29764
0.09620 0.29765
0.09620 0.29766
0.09621 0.29767
0.09621 0.29768
0.09621 0.29769
0.09621 0.29770
0.09621 0.29771
0.09621 0.29772
0.09622 0.29773
0.09622 0.29774
0.09622 0.29775
0.09622 0.29776
0.09622 0.29777
0.09622 0.29778
0.09622 0.29779
0.09622 0.29780
0.09623 0.29781
0.09623 0.29782
0.09623 0.29783
0.09623 0.29784
0.09623 0.29785
0.09623 0.29786
0.09623 0.29787
0.09623 0.29788
0.09624 0.29789
0.09624 0.29790
0.09624 0.29791
0.09624 0.29792
0.09624 0.29793
0.09624 0.29794
0.09624 0.29795
0.09624 0.29796
0.09624 0.29797
0.09625 0.29798
0.09625 0.29799
0.09625 0.29800
0.09625 0.29801
0.09625 0.29802
0.09625 0.29803
0.09625 0.29804
0.09625 0.29805
0.09626 0.29806
0.09626 0.29807
0.09626 0.29808
0.09626 0.29809
0.09626 0.29810
0.09626 0.29811
0.09626 0.29812
0.09626 0.29813
0.09626 0.29814
0.09627 0.29815
0.09627 0.29816
0.09627 0.29817
0.09627 0.29818
0.09627 0.29819
0.09627 0.29820
0.09628 0.29821
0.09628 0.29822
0.09628 0.29823
0.09628 0.29824
0.09628 0.29825
0.09628 0.29826
0.09628 0.29827
0.09628 0.29828
0.09628 0.29829
0.09628 0.29830
0.09628 0.29831
0.09628 0.29832
0.09628 0.29833
0.09628 0.29834
0.09629 0.29835
0.09629 0.29836
0.09629 0.29837
0.09629 0.29838
0.09629 0.29839
0.09629 0.29840
0.09629 0.29841
0.09629 0.29842
0.09629 0.29843
0.09629 0.29844
0.09629 0.29845
0.09630 0.29846
0.09630 0.29847
0.09630 0.29848
0.09630 0.29849
0.09630 0.29850
0.09630 0.29851
0.09630 0.29852
0.09630 0.29853
0.09631 0.29854
0.09631 0.29855
0.09631 0.29856
0.09631 0.29857
0.09631 0.29858
0.09631 0.29859
0.09631 0.29860
0.09631 0.29861
0.09631 0.29862
0.09631 0.29863
0.09631 0.29864
0.09632 0.29865
0.09632 0.29866
0.09632 0.29867
0.09632 0.29868
0.09632 0.29869
0.09632 0.29870
0.09632 0.29871
0.09632 0.29872
0.09633 0.29873
0.09633 0.29874
0.09633 0.29875
0.09633 0.29876
0.09633 0.29877
0.09633 0.29878
0.09633 0.29879
0.09633 0.29880
0.09634 0.29881
0.09634 0.29882
0.09634 0.29883
0.09634 0.29884
0.09634 0.29885
0.09634 0.29886
0.09634 0.29887
0.09634 0.29888
0.09635 0.29889
0.09635 0.29890
0.09635 0.29891
0.09635 0.29892
0.09635 0.29893
0.09635 0.29894
0.09636 0.29895
0.09636 0.29896
0.09636 0.29897
0.09636 0.29898
0.09636 0.29899
0.09636 0.29900
0.09636 0.29901
0.09636 0.29902
0.09636 0.29903
0.09637 0.29904
0.09637 0.29905
0.09637 0.29906
0.09637 0.29907
0.09637 0.29908
0.09637 0.29909
0.09637 0.29910
0.09638 0.29911
0.09638 0.29912
0.09638 0.29913
0.09638 0.29914
0.09638 0.29915
0.09638 0.29916
0.09638 0.29917
0.09638 0.29918
0.09638 0.29919
0.09638 0.29920
0.09639 0.29921
0.09639 0.29922
0.09639 0.29923
0.09639 0.29924
0.09639 0.29925
0.09639 0.29926
0.09639 0.29927
0.09639 0.29928
0.09639 0.29929
0.09639 0.29930
0.09639 0.29931
0.09639 0.29932
0.09640 0.29933
0.09640 0.29934
0.09640 0.29935
0.09640 0.29936
0.09640 0.29937
0.09640 0.29938
0.09640 0.29939
0.09640 0.29940
0.09640 0.29941
0.09640 0.29942
0.09640 0.29943
0.09640 0.29944
0.09641 0.29945
0.09641 0.29946
0.09641 0.29947
0.09641 0.29948
0.09641 0.29949
0.09641 0.29950
0.09641 0.29951
0.09641 0.29952
0.09641 0.29953
0.09641 0.29954
0.09641 0.29955
0.09641 0.29956
0.09642 0.29957
0.09642 0.29958
0.09642 0.29959
0.09642 0.29960
0.09642 0.29961
0.09642 0.29962
0.09642 0.29963
0.09642 0.29964
0.09642 0.29965
0.09642 0.29966
0.09643 0.29967
0.09643 0.29968
0.09643 0.29969
0.09643 0.29970
0.09643 0.29971
0.09643 0.29972
0.09643 0.29973
0.09643 0.29974
0.09643 0.29975
0.09643 0.29976
0.09644 0.29977
0.09644 0.29978
0.09644 0.29979
0.09644 0.29980
0.09644 0.29981
0.09644 0.29982
0.09644 0.29983
0.09645 0.29984
0.09645 0.29985
0.09645 0.29986
0.09645 0.29987
0.09645 0.29988
0.09645 0.29989
0.09645 0.29990
0.09645 0.29991
0.09645 0.29992
0.09645 0.29993
0.09645 0.29994
0.09645 0.29995
0.09645 0.29996
0.09646 0.29997
0.09646 0.29998
0.09646 0.29999
0.09646 0.30000
0.09646 0.30001
0.09646 0.30002
0.09647 0.30003
0.09647 0.30004
0.09647 0.30005
0.09647 0.30006
0.09647 0.30007
0.09647 0.30008
0.09647 0.30009
0.09647 0.30010
0.09647 0.30011
0.09648 0.30012
0.09648 0.30013
0.09648 0.30014
0.09648 0.30015
0.09648 0.30016
0.09648 0.30017
0.09648 0.30018
0.09648 0.30019
0.09648 0.30020
0.09649 0.30021
0.09649 0.30022
0.09649 0.30023
0.09649 0.30024
0.09649 0.30025
0.09649 0.30026
0.09649 0.30027
0.09649 0.30028
0.09649 0.30029
0.09649 0.30030
0.09650 0.30031
0.09650 0.30032
0.09650 0.30033
0.09650 0.30034
0.09650 0.30035
0.09650 0.30036
0.09650 0.30037
0.09650 0.30038
0.09651 0.30039
0.09651 0.30040
0.09651 0.30041
0.09651 0.30042
0.09651 0.30043
0.09651 0.30044
0.09651 0.30045
0.09651 0.30046
0.09652 0.30047
0.09652 0.30048
0.09652 0.30049
0.09652 0.30050
0.09652 0.30051
0.09652 0.30052
0.09652 0.30053
0.09652 0.30054
0.09652 0.30055
0.09652 0.30056
0.09652 0.30057
0.09652 0.30058
0.09652 0.30059
0.09653 0.30060
0.09653 0.30061
0.09653 0.30062
0.09653 0.30063
0.09653 0.30064
0.09653 0.30065
0.09653 0.30066
0.09653 0.30067
0.09653 0.30068
0.09653 0.30069
0.09653 0.30070
0.09653 0.30071
0.09654 0.30072
0.09654 0.30073
0.09654 0.30074
0.09654 0.30075
0.09654 0.30076
0.09654 0.30077
0.09654 0.30078
0.09654 0.30079
0.09654 0.30080
0.09654 0.30081
0.09654 0.30082
0.09655 0.30083
0.09655 0.30084
0.09655 0.30085
0.09655 0.30086
0.09655 0.30087
0.09655 0.30088
0.09655 0.30089
0.09655 0.30090
0.09656 0.30091
0.09656 0.30092
0.09656 0.30093
0.09656 0.30094
0.09656 0.30095
0.09656 0.30096
0.09656 0.30097
0.09656 0.30098
0.09657 0.30099
0.09657 0.30100
0.09657 0.30101
0.09657 0.30102
0.09657 0.30103
0.09657 0.30104
0.09657 0.30105
0.09657 0.30106
0.09657 0.30107
0.09657 0.30108
0.09658 0.30109
0.09658 0.30110
0.09658 0.30111
0.09658 0.30112
0.09658 0.30113
0.09658 0.30114
0.09658 0.30115
0.09658 0.30116
0.09659 0.30117
0.09659 0.30118
0.09659 0.30119
0.09659 0.30120
0.09659 0.30121
0.09659 0.30122
0.09659 0.30123
0.09659 0.30124
0.09659 0.30125
0.09660 0.30126
0.09660 0.30127
0.09660 0.30128
0.09660 0.30129
0.09660 0.30130
0.09660 0.30131
0.09660 0.30132
0.09660 0.30133
0.09660 0.30134
0.09660 0.30135
0.09660 0.30136
0.09661 0.30137
0.09661 0.30138
0.09661 0.30139
0.09661 0.30140
0.09661 0.30141
0.09661 0.30142
0.09661 0.30143
0.09661 0.30144
0.09662 0.30145
0.09662 0.30146
0.09662 0.30147
0.09662 0.30148
0.09662 0.30149
0.09662 0.30150
0.09662 0.30151
0.09662 0.30152
0.09662 0.30153
0.09662 0.30154
0.09663 0.30155
0.09663 0.30156
0.09663 0.30157
0.09663 0.30158
0.09663 0.30159
0.09663 0.30160
0.09663 0.30161
0.09663 0.30162
0.09663 0.30163
0.09663 0.30164
0.09664 0.30165
0.09664 0.30166
0.09664 0.30167
0.09664 0.30168
0.09664 0.30169
0.09664 0.30170
0.09664 0.30171
0.09664 0.30172
0.09665 0.30173
0.09665 0.30174
0.09665 0.30175
0.09665 0.30176
0.09665 0.30177
0.09665 0.30178
0.09665 0.30179
0.09665 0.30180
0.09665 0.30181
0.09665 0.30182
0.09665 0.30183
0.09665 0.30184
0.09665 0.30185
0.09666 0.30186
0.09666 0.30187
0.09666 0.30188
0.09666 0.30189
0.09666 0.30190
0.09666 0.30191
0.09666 0.30192
0.09666 0.30193
0.09666 0.30194
0.09666 0.30195
0.09666 0.30196
0.09667 0.30197
0.09667 0.30198
0.09667 0.30199
0.09667 0.30200
0.09667 0.30201
0.09667 0.30202
0.09667 0.30203
0.09667 0.30204
0.09667 0.30205
0.09667 0.30206
0.09667 0.30207
0.09667 0.30208
0.09667 0.30209
0.09667 0.30210
0.09668 0.30211
0.09668 0.30212
0.09668 0.30213
0.09668 0.30214
0.09668 0.30215
0.09669 0.30216
0.09669 0.30217
0.09669 0.30218
0.09669 0.30219
0.09669 0.30220
0.09669 0.30221
0.09669 0.30222
0.09669 0.30223
0.09669 0.30224
0.09669 0.30225
0.09670 0.30226
0.09670 0.30227
0.09670 0.30228
0.09670 0.30229
0.09670 0.30230
0.09670 0.30231
0.09670 0.30232
0.09670 0.30233
0.09670 0.30234
0.09670 0.30235
0.09671 0.30236
0.09671 0.30237
0.09671 0.30238
0.09671 0.30239
0.09671 0.30240
0.09671 0.30241
0.09671 0.30242
0.09671 0.30243
0.09671 0.30244
0.09671 0.30245
0.09672 0.30246
0.09672 0.30247
0.09672 0.30248
0.09672 0.30249
0.09672 0.30250
0.09672 0.30251
0.09672 0.30252
0.09672 0.30253
0.09672 0.30254
0.09672 0.30255
0.09672 0.30256
0.09673 0.30257
0.09673 0.30258
0.09673 0.30259
0.09673 0.30260
0.09673 0.30261
0.09673 0.30262
0.09673 0.30263
0.09673 0.30264
0.09674 0.30265
0.09674 0.30266
0.09674 0.30267
0.09674 0.30268
0.09674 0.30269
0.09674 0.30270
0.09675 0.30271
0.09675 0.30272
0.09675 0.30273
0.09675 0.30274
0.09675 0.30275
0.09675 0.30276
0.09675 0.30277
0.09675 0.30278
0.09676 0.30279
0.09676 0.30280
0.09676 0.30281
0.09676 0.30282
0.09676 0.30283
0.09676 0.30284
0.09676 0.30285
0.09676 0.30286
0.09676 0.30287
0.09677 0.30288
0.09677 0.30289
0.09677 0.30290
0.09677 0.30291
0.09677 0.30292
0.09677 0.30293
0.09677 0.30294
0.09677 0.30295
0.09677 0.30296
0.09678 0.30297
0.09678 0.30298
0.09678 0.30299
0.09678 0.30300
0.09678 0.30301
0.09678 0.30302
0.09678 0.30303
0.09678 0.30304
0.09678 0.30305
0.09678 0.30306
0.09679 0.30307
0.09679 0.30308
0.09679 0.30309
0.09679 0.30310
0.09679 0.30311
0.09679 0.30312
0.09679 0.30313
0.09679 0.30314
0.09679 0.30315
0.09679 0.30316
0.09680 0.30317
0.09680 0.30318
0.09680 0.30319
0.09680 0.30320
0.09680 0.30321
0.09680 0.30322
0.09681 0.30323
0.09681 0.30324
0.09681 0.30325
0.09681 0.30326
0.09681 0.30327
0.09681 0.30328
0.09682 0.30329
0.09682 0.30330
0.09682 0.30331
0.09682 0.30332
0.09682 0.30333
0.09682 0.30334
0.09682 0.30335
0.09682 0.30336
0.09682 0.30337
0.09683 0.30338
0.09683 0.30339
0.09683 0.30340
0.09683 0.30341
0.09683 0.30342
0.09683 0.30343
0.09683 0.30344
0.09684 0.30345
0.09684 0.30346
0.09684 0.30347
0.09684 0.30348
0.09684 0.30349
0.09684 0.30350
0.09684 0.30351
0.09684 0.30352
0.09684 0.30353
0.09685 0.30354
0.09685 0.30355
0.09685 0.30356
0.09685 0.30357
0.09685 0.30358
0.09685 0.30359
0.09685 0.30360
0.09685 0.30361
0.09686 0.30362
0.09686 0.30363
0.09686 0.30364
0.09686 0.30365
0.09686 0.30366
0.09686 0.30367
0.09687 0.30368
0.09687 0.30369
0.09687 0.30370
0.09687 0.30371
0.09687 0.30372
0.09687 0.30373
0.09687 0.30374
0.09687 0.30375
0.09687 0.30376
0.09687 0.30377
0.09687 0.30378
0.09688 0.30379
0.09688 0.30380
0.09688 0.30381
0.09688 0.30382
0.09688 0.30383
0.09688 0.30384
0.09688 0.30385
0.09688 0.30386
0.09688 0.30387
0.09689 0.30388
0.09689 0.30389
0.09689 0.30390
0.09689 0.30391
0.09689 0.30392
0.09689 0.30393
0.09689 0.30394
0.09689 0.30395
0.09689 0.30396
0.09690 0.30397
0.09690 0.30398
0.09690 0.30399
0.09690 0.30400
0.09690 0.30401
0.09690 0.30402
0.09690 0.30403
0.09690 0.30404
0.09690 0.30405
0.09690 0.30406
0.09691 0.30407
0.09691 0.30408
0.09691 0.30409
0.09691 0.30410
0.09691 0.30411
0.09691 0.30412
0.09691 0.30413
0.09691 0.30414
0.09692 0.30415
0.09692 0.30416
0.09692 0.30417
0.09693 0.30418
0.09693 0.30419
0.09693 0.30420
0.09693 0.30421
0.09693 0.30422
0.09693 0.30423
0.09693 0.30424
0.09693 0.30425
0.09693 0.30426
0.09693 0.30427
0.09693 0.30428
0.09693 0.30429
0.09694 0.30430
0.09694 0.30431
0.09694 0.30432
0.09694 0.30433
0.09694 0.30434
0.09694 0.30435
0.09694 0.30436
0.09694 0.30437
0.09694 0.30438
0.09694 0.30439
0.09694 0.30440
0.09694 0.30441
0.09695 0.30442
0.09695 0.30443
0.09695 0.30444
0.09695 0.30445
0.09695 0.30446
0.09695 0.30447
0.09695 0.30448
0.09695 0.30449
0.09695 0.30450
0.09695 0.30451
0.09695 0.30452
0.09696 0.30453
0.09696 0.30454
0.09696 0.30455
0.09696 0.30456
0.09696 0.30457
0.09696 0.30458
0.09696 0.30459
0.09696 0.30460
0.09696 0.30461
0.09696 0.30462
0.09696 0.30463
0.09696 0.30464
0.09696 0.30465
0.09696 0.30466
0.09697 0.30467
0.09697 0.30468
0.09697 0.30469
0.09697 0.30470
0.09697 0.30471
0.09697 0.30472
0.09697 0.30473
0.09697 0.30474
0.09697 0.30475
0.09697 0.30476
0.09697 0.30477
0.09698 0.30478
0.09698 0.30479
0.09698 0.30480
0.09698 0.30481
0.09698 0.30482
0.09699 0.30483
0.09699 0.30484
0.09699 0.30485
0.09699 0.30486
0.09699 0.30487
0.09699 0.30488
0.09699 0.30489
0.09700 0.30490
0.09700 0.30491
0.09700 0.30492
0.09700 0.30493
0.09700 0.30494
0.09700 0.30495
0.09700 0.30496
0.09700 0.30497
0.09700 0.30498
0.09700 0.30499
0.09701 0.30500
0.09701 0.30501
0.09701 0.30502
0.09701 0.30503
0.09701 0.30504
0.09701 0.30505
0.09701 0.30506
0.09701 0.30507
0.09701 0.30508
0.09701 0.30509
0.09701 0.30510
0.09701 0.30511
0.09701 0.30512
0.09701 0.30513
0.09702 0.30514
0.09702 0.30515
0.09702 0.30516
0.09702 0.30517
0.09702 0.30518
0.09702 0.30519
0.09702 0.30520
0.09702 0.30521
0.09702 0.30522
0.09702 0.30523
0.09702 0.30524
0.09703 0.30525
0.09703 0.30526
0.09703 0.30527
0.09703 0.30528
0.09703 0.30529
0.09703 0.30530
0.09703 0.30531
0.09703 0.30532
0.09704 0.30533
0.09704 0.30534
0.09704 0.30535
0.09704 0.30536
0.09704 0.30537
0.09704 0.30538
0.09704 0.30539
0.09704 0.30540
0.09704 0.30541
0.09704 0.30542
0.09704 0.30543
0.09704 0.30544
0.09704 0.30545
0.09705 0.30546
0.09705 0.30547
0.09705 0.30548
0.09705 0.30549
0.09705 0.30550
0.09705 0.30551
0.09705 0.30552
0.09706 0.30553
0.09706 0.30554
0.09706 0.30555
0.09706 0.30556
0.09706 0.30557
0.09706 0.30558
0.09707 0.30559
0.09707 0.30560
0.09707 0.30561
0.09707 0.30562
0.09707 0.30563
0.09707 0.30564
0.09707 0.30565
0.09707 0.30566
0.09708 0.30567
0.09708 0.30568
0.09708 0.30569
0.09708 0.30570
0.09708 0.30571
0.09708 0.30572
0.09708 0.30573
0.09708 0.30574
0.09709 0.30575
0.09709 0.30576
0.09709 0.30577
0.09709 0.30578
0.09710 0.30579
0.09710 0.30580
0.09710 0.30581
0.09710 0.30582
0.09710 0.30583
0.09710 0.30584
0.09710 0.30585
0.09710 0.30586
0.09710 0.30587
0.09710 0.30588
0.09710 0.30589
0.09711 0.30590
0.09711 0.30591
0.09711 0.30592
0.09711 0.30593
0.09711 0.30594
0.09711 0.30595
0.09711 0.30596
0.09711 0.30597
0.09711 0.30598
0.09711 0.30599
0.09711 0.30600
0.09711 0.30601
0.09712 0.30602
0.09712 0.30603
0.09712 0.30604
0.09712 0.30605
0.09712 0.30606
0.09712 0.30607
0.09712 0.30608
0.09712 0.30609
0.09712 0.30610
0.09712 0.30611
0.09712 0.30612
0.09712 0.30613
0.09713 0.30614
0.09713 0.30615
0.09713 0.30616
0.09713 0.30617
0.09713 0.30618
0.09713 0.30619
0.09713 0.30620
0.09713 0.30621
0.09713 0.30622
0.09713 0.30623
0.09713 0.30624
0.09714 0.30625
0.09714 0.30626
0.09714 0.30627
0.09714 0.30628
0.09714 0.30629
0.09714 0.30630
0.09714 0.30631
0.09714 0.30632
0.09714 0.30633
0.09714 0.30634
0.09714 0.30635
0.09714 0.30636
0.09715 0.30637
0.09715 0.30638
0.09715 0.30639
0.09715 0.30640
0.09715 0.30641
0.09715 0.30642
0.09715 0.30643
0.09715 0.30644
0.09716 0.30645
0.09716 0.30646
0.09716 0.30647
0.09716 0.30648
0.09716 0.30649
0.09716 0.30650
0.09716 0.30651
0.09717 0.30652
0.09717 0.30653
0.09717 0.30654
0.09717 0.30655
0.09717 0.30656
0.09718 0.30657
0.09718 0.30658
0.09718 0.30659
0.09718 0.30660
0.09718 0.30661
0.09718 0.30662
0.09719 0.30663
0.09719 0.30664
0.09719 0.30665
0.09719 0.30666
0.09719 0.30667
0.09719 0.30668
0.09719 0.30669
0.09719 0.30670
0.09720 0.30671
0.09720 0.30672
0.09720 0.30673
0.09720 0.30674
0.09720 0.30675
0.09720 0.30676
0.09720 0.30677
0.09720 0.30678
0.09721 0.30679
0.09721 0.30680
0.09721 0.30681
0.09721 0.30682
0.09721 0.30683
0.09721 0.30684
0.09721 0.30685
0.09722 0.30686
0.09722 0.30687
0.09722 0.30688
0.09722 0.30689
0.09722 0.30690
0.09722 0.30691
0.09722 0.30692
0.09722 0.30693
0.09723 0.30694
0.09723 0.30695
0.09723 0.30696
0.09723 0.30697
0.09723 0.30698
0.09723 0.30699
0.09724 0.30700
0.09724 0.30701
0.09724 0.30702
0.09724 0.30703
0.09724 0.30704
0.09724 0.30705
0.09724 0.30706
0.09725 0.30707
0.09725 0.30708
0.09725 0.30709
0.09725 0.30710
0.09725 0.30711
0.09725 0.30712
0.09725 0.30713
0.09725 0.30714
0.09725 0.30715
0.09725 0.30716
0.09725 0.30717
0.09725 0.30718
0.09726 0.30719
0.09726 0.30720
0.09726 0.30721
0.09726 0.30722
0.09726 0.30723
0.09726 0.30724
0.09726 0.30725
0.09727 0.30726
0.09727 0.30727
0.09728 0.30728
0.09728 0.30729
0.09728 0.30730
0.09728 0.30731
0.09728 0.30732
0.09728 0.30733
0.09728 0.30734
0.09728 0.30735
0.09728 0.30736
0.09728 0.30737
0.09728 0.30738
0.09728 0.30739
0.09728 0.30740
0.09729 0.30741
0.09729 0.30742
0.09729 0.30743
0.09729 0.30744
0.09729 0.30745
0.09729 0.30746
0.09729 0.30747
0.09729 0.30748
0.09730 0.30749
0.09730 0.30750
0.09730 0.30751
0.09730 0.30752
0.09730 0.30753
0.09730 0.30754
0.09730 0.30755
0.09730 0.30756
0.09730 0.30757
0.09730 0.30758
0.09730 0.30759
0.09730 0.30760
0.09730 0.30761
0.09730 0.30762
0.09731 0.30763
0.09731 0.30764
0.09731 0.30765
0.09731 0.30766
0.09731 0.30767
0.09731 0.30768
0.09731 0.30769
0.09731 0.30770
0.09732 0.30771
0.09732 0.30772
0.09732 0.30773
0.09732 0.30774
0.09732 0.30775
0.09732 0.30776
0.09732 0.30777
0.09732 0.30778
0.09732 0.30779
0.09732 0.30780
0.09732 0.30781
0.09733 0.30782
0.09733 0.30783
0.09733 0.30784
0.09733 0.30785
0.09733 0.30786
0.09733 0.30787
0.09733 0.30788
0.09733 0.30789
0.09733 0.30790
0.09733 0.30791
0.09733 0.30792
0.09733 0.30793
0.09734 0.30794
0.09734 0.30795
0.09734 0.30796
0.09734 0.30797
0.09734 0.30798
0.09734 0.30799
0.09734 0.30800
0.09734 0.30801
0.09734 0.30802
0.09734 0.30803
0.09734 0.30804
0.09735 0.30805
0.09735 0.30806
0.09735 0.30807
0.09735 0.30808
0.09735 0.30809
0.09735 0.30810
0.09735 0.30811
0.09735 0.30812
0.09735 0.30813
0.09735 0.30814
0.09735 0.30815
0.09735 0.30816
0.09736 0.30817
0.09736 0.30818
0.09736 0.30819
0.09736 0.30820
0.09736 0.30821
0.09736 0.30822
0.09736 0.30823
0.09736 0.30824
0.09736 0.30825
0.09736 0.30826
0.09736 0.30827
0.09737 0.30828
0.09737 0.30829
0.09737 0.30830
0.09737 0.30831
0.09737 0.30832
0.09737 0.30833
0.09737 0.30834
0.09737 0.30835
0.09737 0.30836
0.09737 0.30837
0.09737 0.30838
0.09737 0.30839
0.09737 0.30840
0.09737 0.30841
0.09737 0.30842
0.09737 0.30843
0.09738 0.30844
0.09738 0.30845
0.09738 0.30846
0.09738 0.30847
0.09738 0.30848
0.09738 0.30849
0.09738 0.30850
0.09738 0.30851
0.09738 0.30852
0.09738 0.30853
0.09738 0.30854
0.09739 0.30855
0.09739 0.30856
0.09739 0.30857
0.09739 0.30858
0.09739 0.30859
0.09739 0.30860
0.09739 0.30861
0.09739 0.30862
0.09739 0.30863
0.09739 0.30864
0.09739 0.30865
0.09740 0.30866
0.09740 0.30867
0.09740 0.30868
0.09740 0.30869
0.09740 0.30870
0.09740 0.30871
0.09740 0.30872
0.09740 0.30873
0.09740 0.30874
0.09740 0.30875
0.09740 0.30876
0.09740 0.30877
0.09740 0.30878
0.09741 0.30879
0.09741 0.30880
0.09741 0.30881
0.09741 0.30882
0.09741 0.30883
0.09741 0.30884
0.09741 0.30885
0.09741 0.30886
0.09741 0.30887
0.09741 0.30888
0.09741 0.30889
0.09741 0.30890
0.09742 0.30891
0.09742 0.30892
0.09742 0.30893
0.09742 0.30894
0.09742 0.30895
0.09742 0.30896
0.09742 0.30897
0.09742 0.30898
0.09743 0.30899
0.09743 0.30900
0.09743 0.30901
0.09743 0.30902
0.09743 0.30903
0.09743 0.30904
0.09743 0.30905
0.09744 0.30906
0.09744 0.30907
0.09744 0.30908
0.09744 0.30909
0.09744 0.30910
0.09744 0.30911
0.09744 0.30912
0.09744 0.30913
0.09745 0.30914
0.09745 0.30915
0.09745 0.30916
0.09745 0.30917
0.09745 0.30918
0.09745 0.30919
0.09745 0.30920
0.09745 0.30921
0.09745 0.30922
0.09745 0.30923
0.09745 0.30924
0.09745 0.30925
0.09746 0.30926
0.09746 0.30927
0.09746 0.30928
0.09746 0.30929
0.09746 0.30930
0.09746 0.30931
0.09746 0.30932
0.09746 0.30933
0.09746 0.30934
0.09746 0.30935
0.09746 0.30936
0.09746 0.30937
0.09747 0.30938
0.09747 0.30939
0.09747 0.30940
0.09747 0.30941
0.09747 0.30942
0.09747 0.30943
0.09747 0.30944
0.09747 0.30945
0.09747 0.30946
0.09747 0.30947
0.09748 0.30948
0.09748 0.30949
0.09748 0.30950
0.09748 0.30951
0.09748 0.30952
0.09748 0.30953
0.09748 0.30954
0.09748 0.30955
0.09748 0.30956
0.09748 0.30957
0.09748 0.30958
0.09748 0.30959
0.09749 0.30960
0.09749 0.30961
0.09749 0.30962
0.09749 0.30963
0.09749 0.30964
0.09749 0.30965
0.09749 0.30966
0.09749 0.30967
0.09749 0.30968
0.09749 0.30969
0.09749 0.30970
0.09749 0.30971
0.09750 0.30972
0.09750 0.30973
0.09750 0.30974
0.09750 0.30975
0.09750 0.30976
0.09750 0.30977
0.09751 0.30978
0.09751 0.30979
0.09751 0.30980
0.09752 0.30981
0.09752 0.30982
0.09752 0.30983
0.09752 0.30984
0.09752 0.30985
0.09752 0.30986
0.09752 0.30987
0.09752 0.30988
0.09752 0.30989
0.09753 0.30990
0.09753 0.30991
0.09753 0.30992
0.09753 0.30993
0.09754 0.30994
0.09754 0.30995
0.09754 0.30996
0.09754 0.30997
0.09754 0.30998
0.09754 0.30999
0.09754 0.31000
0.09754 0.31001
0.09754 0.31002
0.09754 0.31003
0.09755 0.31004
0.09755 0.31005
0.09755 0.31006
0.09755 0.31007
0.09755 0.31008
0.09755 0.31009
0.09755 0.31010
0.09755 0.31011
0.09755 0.31012
0.09755 0.31013
0.09755 0.31014
0.09755 0.31015
0.09756 0.31016
0.09756 0.31017
0.09756 0.31018
0.09756 0.31019
0.09757 0.31020
0.09757 0.31021
0.09757 0.31022
0.09757 0.31023
0.09757 0.31024
0.09757 0.31025
0.09757 0.31026
0.09757 0.31027
0.09758 0.31028
0.09758 0.31029
0.09758 0.31030
0.09758 0.31031
0.09758 0.31032
0.09758 0.31033
0.09758 0.31034
0.09758 0.31035
0.09758 0.31036
0.09758 0.31037
0.09758 0.31038
0.09758 0.31039
0.09758 0.31040
0.09758 0.31041
0.09759 0.31042
0.09759 0.31043
0.09759 0.31044
0.09759 0.31045
0.09759 0.31046
0.09759 0.31047
0.09759 0.31048
0.09759 0.31049
0.09760 0.31050
0.09760 0.31051
0.09760 0.31052
0.09760 0.31053
0.09760 0.31054
0.09760 0.31055
0.09761 0.31056
0.09761 0.31057
0.09761 0.31058
0.09761 0.31059
0.09761 0.31060
0.09761 0.31061
0.09761 0.31062
0.09761 0.31063
0.09761 0.31064
0.09762 0.31065
0.09762 0.31066
0.09762 0.31067
0.09762 0.31068
0.09762 0.31069
0.09762 0.31070
0.09762 0.31071
0.09762 0.31072
0.09762 0.31073
0.09762 0.31074
0.09762 0.31075
0.09763 0.31076
0.09763 0.31077
0.09763 0.31078
0.09763 0.31079
0.09763 0.31080
0.09763 0.31081
0.09763 0.31082
0.09763 0.31083
0.09763 0.31084
0.09763 0.31085
0.09763 0.31086
0.09763 0.31087
0.09764 0.31088
0.09764 0.31089
0.09764 0.31090
0.09764 0.31091
0.09764 0.31092
0.09764 0.31093
0.09765 0.31094
0.09765 0.31095
0.09765 0.31096
0.09766 0.31097
0.09766 0.31098
0.09766 0.31099
0.09766 0.31100
0.09766 0.31101
0.09766 0.31102
0.09766 0.31103
0.09766 0.31104
0.09766 0.31105
0.09767 0.31106
0.09767 0.31107
0.09767 0.31108
0.09767 0.31109
0.09767 0.31110
0.09767 0.31111
0.09767 0.31112
0.09767 0.31113
0.09767 0.31114
0.09767 0.31115
0.09767 0.31116
0.09767 0.31117
0.09767 0.31118
0.09767 0.31119
0.09768 0.31120
0.09768 0.31121
0.09768 0.31122
0.09768 0.31123
0.09768 0.31124
0.09768 0.31125
0.09769 0.31126
0.09769 0.31127
0.09769 0.31128
0.09769 0.31129
0.09769 0.31130
0.09769 0.31131
0.09769 0.31132
0.09770 0.31133
0.09770 0.31134
0.09770 0.31135
0.09770 0.31136
0.09770 0.31137
0.09770 0.31138
0.09770 0.31139
0.09770 0.31140
0.09770 0.31141
0.09770 0.31142
0.09770 0.31143
0.09770 0.31144
0.09770 0.31145
0.09771 0.31146
0.09771 0.31147
0.09771 0.31148
0.09771 0.31149
0.09771 0.31150
0.09771 0.31151
0.09771 0.31152
0.09771 0.31153
0.09771 0.31154
0.09772 0.31155
0.09772 0.31156
0.09772 0.31157
0.09772 0.31158
0.09772 0.31159
0.09772 0.31160
0.09772 0.31161
0.09772 0.31162
0.09772 0.31163
0.09773 0.31164
0.09773 0.31165
0.09773 0.31166
0.09773 0.31167
0.09773 0.31168
0.09773 0.31169
0.09773 0.31170
0.09774 0.31171
0.09774 0.31172
0.09774 0.31173
0.09774 0.31174
0.09774 0.31175
0.09774 0.31176
0.09774 0.31177
0.09774 0.31178
0.09774 0.31179
0.09774 0.31180
0.09774 0.31181
0.09775 0.31182
0.09775 0.31183
0.09775 0.31184
0.09775 0.31185
0.09775 0.31186
0.09775 0.31187
0.09775 0.31188
0.09775 0.31189
0.09775 0.31190
0.09776 0.31191
0.09776 0.31192
0.09776 0.31193
0.09776 0.31194
0.09776 0.31195
0.09777 0.31196
0.09777 0.31197
0.09777 0.31198
0.09777 0.31199
0.09777 0.31200
0.09777 0.31201
0.09778 0.31202
0.09778 0.31203
0.09778 0.31204
0.09778 0.31205
0.09778 0.31206
0.09778 0.31207
0.09778 0.31208
0.09779 0.31209
0.09779 0.31210
0.09779 0.31211
0.09779 0.31212
0.09780 0.31213
0.09780 0.31214
0.09780 0.31215
0.09780 0.31216
0.09780 0.31217
0.09780 0.31218
0.09781 0.31219
0.09781 0.31220
0.09781 0.31221
0.09781 0.31222
0.09781 0.31223
0.09781 0.31224
0.09781 0.31225
0.09781 0.31226
0.09781 0.31227
0.09781 0.31228
0.09781 0.31229
0.09782 0.31230
0.09782 0.31231
0.09782 0.31232
0.09782 0.31233
0.09782 0.31234
0.09782 0.31235
0.09782 0.31236
0.09782 0.31237
0.09782 0.31238
0.09783 0.31239
0.09783 0.31240
0.09783 0.31241
0.09783 0.31242
0.09783 0.31243
0.09783 0.31244
0.09783 0.31245
0.09783 0.31246
0.09783 0.31247
0.09784 0.31248
0.09784 0.31249
0.09784 0.31250
0.09784 0.31251
0.09784 0.31252
0.09784 0.31253
0.09784 0.31254
0.09784 0.31255
0.09784 0.31256
0.09784 0.31257
0.09784 0.31258
0.09785 0.31259
0.09785 0.31260
0.09785 0.31261
0.09785 0.31262
0.09785 0.31263
0.09785 0.31264
0.09785 0.31265
0.09785 0.31266
0.09785 0.31267
0.09785 0.31268
0.09785 0.31269
0.09785 0.31270
0.09785 0.31271
0.09786 0.31272
0.09786 0.31273
0.09786 0.31274
0.09786 0.31275
0.09786 0.31276
0.09786 0.31277
0.09786 0.31278
0.09786 0.31279
0.09786 0.31280
0.09787 0.31281
0.09787 0.31282
0.09787 0.31283
0.09787 0.31284
0.09787 0.31285
0.09787 0.31286
0.09787 0.31287
0.09787 0.31288
0.09787 0.31289
0.09787 0.31290
0.09788 0.31291
0.09788 0.31292
0.09788 0.31293
0.09788 0.31294
0.09788 0.31295
0.09788 0.31296
0.09788 0.31297
0.09788 0.31298
0.09788 0.31299
0.09789 0.31300
0.09789 0.31301
0.09789 0.31302
0.09789 0.31303
0.09789 0.31304
0.09790 0.31305
0.09790 0.31306
0.09790 0.31307
0.09790 0.31308
0.09790 0.31309
0.09790 0.31310
0.09790 0.31311
0.09790 0.31312
0.09790 0.31313
0.09791 0.31314
0.09791 0.31315
0.09791 0.31316
0.09791 0.31317
0.09791 0.31318
0.09791 0.31319
0.09791 0.31320
0.09791 0.31321
0.09791 0.31322
0.09792 0.31323
0.09792 0.31324
0.09792 0.31325
0.09792 0.31326
0.09792 0.31327
0.09792 0.31328
0.09792 0.31329
0.09792 0.31330
0.09793 0.31331
0.09793 0.31332
0.09793 0.31333
0.09793 0.31334
0.09793 0.31335
0.09793 0.31336
0.09793 0.31337
0.09794 0.31338
0.09794 0.31339
0.09794 0.31340
0.09794 0.31341
0.09794 0.31342
0.09794 0.31343
0.09794 0.31344
0.09794 0.31345
0.09794 0.31346
0.09794 0.31347
0.09794 0.31348
0.09794 0.31349
0.09794 0.31350
0.09795 0.31351
0.09795 0.31352
0.09795 0.31353
0.09795 0.31354
0.09795 0.31355
0.09795 0.31356
0.09795 0.31357
0.09795 0.31358
0.09795 0.31359
0.09795 0.31360
0.09795 0.31361
0.09795 0.31362
0.09796 0.31363
0.09796 0.31364
0.09796 0.31365
0.09796 0.31366
0.09796 0.31367
0.09797 0.31368
0.09797 0.31369
0.09797 0.31370
0.09797 0.31371
0.09797 0.31372
0.09797 0.31373
0.09797 0.31374
0.09797 0.31375
0.09797 0.31376
0.09797 0.31377
0.09797 0.31378
0.09797 0.31379
0.09797 0.31380
0.09797 0.31381
0.09798 0.31382
0.09798 0.31383
0.09798 0.31384
0.09798 0.31385
0.09798 0.31386
0.09798 0.31387
0.09798 0.31388
0.09798 0.31389
0.09798 0.31390
0.09798 0.31391
0.09798 0.31392
0.09798 0.31393
0.09798 0.31394
0.09798 0.31395
0.09798 0.31396
0.09798 0.31397
0.09798 0.31398
0.09799 0.31399
0.09799 0.31400
0.09799 0.31401
0.09799 0.31402
0.09799 0.31403
0.09799 0.31404
0.09799 0.31405
0.09799 0.31406
0.09799 0.31407
0.09799 0.31408
0.09799 0.31409
0.09799 0.31410
0.09799 0.31411
0.09799 0.31412
0.09800 0.31413
0.09800 0.31414
0.09800 0.31415
0.09800 0.31416
0.09800 0.31417
0.09800 0.31418
0.09800 0.31419
0.09800 0.31420
0.09800 0.31421
0.09800 0.31422
0.09800 0.31423
0.09801 0.31424
0.09801 0.31425
0.09801 0.31426
0.09801 0.31427
0.09801 0.31428
0.09801 0.31429
0.09801 0.31430
0.09801 0.31431
0.09801 0.31432
0.09801 0.31433
0.09801 0.31434
0.09801 0.31435
0.09802 0.31436
0.09802 0.31437
0.09802 0.31438
0.09802 0.31439
0.09802 0.31440
0.09802 0.31441
0.09802 0.31442
0.09802 0.31443
0.09802 0.31444
0.09802 0.31445
0.09803 0.31446
0.09803 0.31447
0.09803 0.31448
0.09803 0.31449
0.09803 0.31450
0.09803 0.31451
0.09803 0.31452
0.09803 0.31453
0.09804 0.31454
0.09804 0.31455
0.09804 0.31456
0.09804 0.31457
0.09804 0.31458
0.09804 0.31459
0.09804 0.31460
0.09804 0.31461
0.09804 0.31462
0.09805 0.31463
0.09805 0.31464
0.09805 0.31465
0.09805 0.31466
0.09805 0.31467
0.09805 0.31468
0.09805 0.31469
0.09805 0.31470
0.09805 0.31471
0.09805 0.31472
0.09806 0.31473
0.09806 0.31474
0.09806 0.31475
0.09806 0.31476
0.09806 0.31477
0.09806 0.31478
0.09806 0.31479
0.09806 0.31480
0.09806 0.31481
0.09806 0.31482
0.09806 0.31483
0.09806 0.31484
0.09806 0.31485
0.09807 0.31486
0.09807 0.31487
0.09807 0.31488
0.09807 0.31489
0.09807 0.31490
0.09807 0.31491
0.09807 0.31492
0.09807 0.31493
0.09807 0.31494
0.09807 0.31495
0.09807 0.31496
0.09808 0.31497
0.09808 0.31498
0.09808 0.31499
0.09808 0.31500
0.09808 0.31501
0.09808 0.31502
0.09808 0.31503
0.09808 0.31504
0.09808 0.31505
0.09808 0.31506
0.09808 0.31507
0.09809 0.31508
0.09809 0.31509
0.09809 0.31510
0.09809 0.31511
0.09809 0.31512
0.09809 0.31513
0.09809 0.31514
0.09809 0.31515
0.09810 0.31516
0.09810 0.31517
0.09810 0.31518
0.09810 0.31519
0.09810 0.31520
0.09810 0.31521
0.09810 0.31522
0.09810 0.31523
0.09810 0.31524
0.09810 0.31525
0.09810 0.31526
0.09810 0.31527
0.09811 0.31528
0.09811 0.31529
0.09811 0.31530
0.09811 0.31531
0.09811 0.31532
0.09811 0.31533
0.09811 0.31534
0.09811 0.31535
0.09811 0.31536
0.09811 0.31537
0.09811 0.31538
0.09811 0.31539
0.09812 0.31540
0.09812 0.31541
0.09812 0.31542
0.09812 0.31543
0.09812 0.31544
0.09812 0.31545
0.09812 0.31546
0.09812 0.31547
0.09812 0.31548
0.09812 0.31549
0.09812 0.31550
0.09812 0.31551
0.09812 0.31552
0.09813 0.31553
0.09813 0.31554
0.09813 0.31555
0.09813 0.31556
0.09813 0.31557
0.09813 0.31558
0.09813 0.31559
0.09813 0.31560
0.09813 0.31561
0.09813 0.31562
0.09813 0.31563
0.09813 0.31564
0.09813 0.31565
0.09814 0.31566
0.09814 0.31567
0.09814 0.31568
0.09814 0.31569
0.09814 0.31570
0.09814 0.31571
0.09814 0.31572
0.09814 0.31573
0.09814 0.31574
0.09814 0.31575
0.09815 0.31576
0.09815 0.31577
0.09815 0.31578
0.09815 0.31579
0.09815 0.31580
0.09815 0.31581
0.09815 0.31582
0.09815 0.31583
0.09816 0.31584
0.09816 0.31585
0.09816 0.31586
0.09816 0.31587
0.09816 0.31588
0.09816 0.31589
0.09816 0.31590
0.09816 0.31591
0.09817 0.31592
0.09817 0.31593
0.09817 0.31594
0.09817 0.31595
0.09817 0.31596
0.09817 0.31597
0.09817 0.31598
0.09817 0.31599
0.09817 0.31600
0.09818 0.31601
0.09818 0.31602
0.09818 0.31603
0.09818 0.31604
0.09818 0.31605
0.09818 0.31606
0.09818 0.31607
0.09818 0.31608
0.09819 0.31609
0.09819 0.31610
0.09819 0.31611
0.09819 0.31612
0.09819 0.31613
0.09819 0.31614
0.09820 0.31615
0.09820 0.31616
0.09820 0.31617
0.09820 0.31618
0.09820 0.31619
0.09820 0.31620
0.09820 0.31621
0.09820 0.31622
0.09821 0.31623
0.09821 0.31624
0.09821 0.31625
0.09821 0.31626
0.09821 0.31627
0.09821 0.31628
0.09821 0.31629
0.09821 0.31630
0.09821 0.31631
0.09821 0.31632
0.09822 0.31633
0.09822 0.31634
0.09822 0.31635
0.09822 0.31636
0.09822 0.31637
0.09822 0.31638
0.09822 0.31639
0.09822 0.31640
0.09822 0.31641
0.09822 0.31642
0.09822 0.31643
0.09822 0.31644
0.09823 0.31645
0.09823 0.31646
0.09823 0.31647
0.09823 0.31648
0.09823 0.31649
0.09823 0.31650
0.09823 0.31651
0.09823 0.31652
0.09823 0.31653
0.09823 0.31654
0.09823 0.31655
0.09823 0.31656
0.09824 0.31657
0.09824 0.31658
0.09824 0.31659
0.09824 0.31660
0.09824 0.31661
0.09824 0.31662
0.09825 0.31663
0.09825 0.31664
0.09825 0.31665
0.09825 0.31666
0.09825 0.31667
0.09825 0.31668
0.09825 0.31669
0.09825 0.31670
0.09825 0.31671
0.09825 0.31672
0.09825 0.31673
0.09825 0.31674
0.09826 0.31675
0.09826 0.31676
0.09826 0.31677
0.09826 0.31678
0.09826 0.31679
0.09826 0.31680
0.09826 0.31681
0.09826 0.31682
0.09826 0.31683
0.09826 0.31684
0.09826 0.31685
0.09826 0.31686
0.09826 0.31687
0.09826 0.31688
0.09826 0.31689
0.09826 0.31690
0.09827 0.31691
0.09827 0.31692
0.09827 0.31693
0.09827 0.31694
0.09827 0.31695
0.09827 0.31696
0.09827 0.31697
0.09828 0.31698
0.09828 0.31699
0.09828 0.31700
0.09828 0.31701
0.09828 0.31702
0.09828 0.31703
0.09828 0.31704
0.09828 0.31705
0.09828 0.31706
0.09828 0.31707
0.09828 0.31708
0.09828 0.31709
0.09828 0.31710
0.09828 0.31711
0.09828 0.31712
0.09828 0.31713
0.09828 0.31714
0.09828 0.31715
0.09829 0.31716
0.09829 0.31717
0.09829 0.31718
0.09829 0.31719
0.09829 0.31720
0.09829 0.31721
0.09830 0.31722
0.09830 0.31723
0.09830 0.31724
0.09830 0.31725
0.09830 0.31726
0.09830 0.31727
0.09830 0.31728
0.09831 0.31729
0.09831 0.31730
0.09831 0.31731
0.09831 0.31732
0.09831 0.31733
0.09831 0.31734
0.09831 0.31735
0.09831 0.31736
0.09831 0.31737
0.09831 0.31738
0.09832 0.31739
0.09832 0.31740
0.09832 0.31741
0.09832 0.31742
0.09832 0.31743
0.09832 0.31744
0.09832 0.31745
0.09833 0.31746
0.09833 0.31747
0.09833 0.31748
0.09833 0.31749
0.09833 0.31750
0.09833 0.31751
0.09833 0.31752
0.09833 0.31753
0.09833 0.31754
0.09833 0.31755
0.09834 0.31756
0.09834 0.31757
0.09834 0.31758
0.09834 0.31759
0.09834 0.31760
0.09834 0.31761
0.09834 0.31762
0.09834 0.31763
0.09835 0.31764
0.09835 0.31765
0.09835 0.31766
0.09835 0.31767
0.09835 0.31768
0.09836 0.31769
0.09836 0.31770
0.09836 0.31771
0.09836 0.31772
0.09836 0.31773
0.09836 0.31774
0.09836 0.31775
0.09836 0.31776
0.09836 0.31777
0.09836 0.31778
0.09836 0.31779
0.09836 0.31780
0.09836 0.31781
0.09836 0.31782
0.09837 0.31783
0.09837 0.31784
0.09837 0.31785
0.09837 0.31786
0.09837 0.31787
0.09837 0.31788
0.09837 0.31789
0.09838 0.31790
0.09838 0.31791
0.09838 0.31792
0.09838 0.31793
0.09838 0.31794
0.09838 0.31795
0.09838 0.31796
0.09838 0.31797
0.09839 0.31798
0.09839 0.31799
0.09839 0.31800
0.09839 0.31801
0.09839 0.31802
0.09839 0.31803
0.09839 0.31804
0.09840 0.31805
0.09840 0.31806
0.09840 0.31807
0.09840 0.31808
0.09840 0.31809
0.09840 0.31810
0.09840 0.31811
0.09840 0.31812
0.09840 0.31813
0.09840 0.31814
0.09840 0.31815
0.09840 0.31816
0.09840 0.31817
0.09840 0.31818
0.09841 0.31819
0.09841 0.31820
0.09841 0.31821
0.09841 0.31822
0.09841 0.31823
0.09841 0.31824
0.09841 0.31825
0.09841 0.31826
0.09841 0.31827
0.09842 0.31828
0.09842 0.31829
0.09842 0.31830
0.09842 0.31831
0.09842 0.31832
0.09842 0.31833
0.09842 0.31834
0.09842 0.31835
0.09842 0.31836
0.09843 0.31837
0.09843 0.31838
0.09843 0.31839
0.09843 0.31840
0.09843 0.31841
0.09843 0.31842
0.09843 0.31843
0.09843 0.31844
0.09844 0.31845
0.09844 0.31846
0.09844 0.31847
0.09844 0.31848
0.09844 0.31849
0.09844 0.31850
0.09844 0.31851
0.09844 0.31852
0.09844 0.31853
0.09844 0.31854
0.09844 0.31855
0.09844 0.31856
0.09845 0.31857
0.09845 0.31858
0.09845 0.31859
0.09845 0.31860
0.09845 0.31861
0.09845 0.31862
0.09845 0.31863
0.09845 0.31864
0.09845 0.31865
0.09846 0.31866
0.09846 0.31867
0.09846 0.31868
0.09846 0.31869
0.09846 0.31870
0.09846 0.31871
0.09846 0.31872
0.09846 0.31873
0.09846 0.31874
0.09847 0.31875
0.09847 0.31876
0.09847 0.31877
0.09847 0.31878
0.09847 0.31879
0.09847 0.31880
0.09847 0.31881
0.09847 0.31882
0.09847 0.31883
0.09847 0.31884
0.09847 0.31885
0.09847 0.31886
0.09847 0.31887
0.09847 0.31888
0.09848 0.31889
0.09848 0.31890
0.09848 0.31891
0.09848 0.31892
0.09848 0.31893
0.09848 0.31894
0.09848 0.31895
0.09848 0.31896
0.09848 0.31897
0.09848 0.31898
0.09849 0.31899
0.09849 0.31900
0.09849 0.31901
0.09850 0.31902
0.09850 0.31903
0.09850 0.31904
0.09850 0.31905
0.09850 0.31906
0.09850 0.31907
0.09850 0.31908
0.09850 0.31909
0.09850 0.31910
0.09850 0.31911
0.09851 0.31912
0.09851 0.31913
0.09851 0.31914
0.09851 0.31915
0.09851 0.31916
0.09851 0.31917
0.09852 0.31918
0.09852 0.31919
0.09852 0.31920
0.09852 0.31921
0.09852 0.31922
0.09852 0.31923
0.09852 0.31924
0.09852 0.31925
0.09852 0.31926
0.09853 0.31927
0.09853 0.31928
0.09853 0.31929
0.09853 0.31930
0.09853 0.31931
0.09853 0.31932
0.09853 0.31933
0.09853 0.31934
0.09853 0.31935
0.09853 0.31936
0.09853 0.31937
0.09854 0.31938
0.09854 0.31939
0.09854 0.31940
0.09854 0.31941
0.09854 0.31942
0.09854 0.31943
0.09854 0.31944
0.09854 0.31945
0.09854 0.31946
0.09855 0.31947
0.09855 0.31948
0.09855 0.31949
0.09855 0.31950
0.09855 0.31951
0.09855 0.31952
0.09855 0.31953
0.09855 0.31954
0.09855 0.31955
0.09855 0.31956
0.09855 0.31957
0.09856 0.31958
0.09856 0.31959
0.09856 0.31960
0.09856 0.31961
0.09856 0.31962
0.09856 0.31963
0.09856 0.31964
0.09856 0.31965
0.09856 0.31966
0.09856 0.31967
0.09856 0.31968
0.09856 0.31969
0.09856 0.31970
0.09857 0.31971
0.09857 0.31972
0.09857 0.31973
0.09857 0.31974
0.09857 0.31975
0.09857 0.31976
0.09857 0.31977
0.09857 0.31978
0.09858 0.31979
0.09858 0.31980
0.09858 0.31981
0.09858 0.31982
0.09858 0.31983
0.09858 0.31984
0.09858 0.31985
0.09858 0.31986
0.09858 0.31987
0.09858 0.31988
0.09858 0.31989
0.09859 0.31990
0.09859 0.31991
0.09859 0.31992
0.09859 0.31993
0.09859 0.31994
0.09860 0.31995
0.09860 0.31996
0.09860 0.31997
0.09860 0.31998
0.09860 0.31999
0.09860 0.32000
0.09860 0.32001
0.09860 0.32002
0.09860 0.32003
0.09860 0.32004
0.09860 0.32005
0.09861 0.32006
0.09861 0.32007
0.09861 0.32008
0.09861 0.32009
0.09861 0.32010
0.09861 0.32011
0.09861 0.32012
0.09861 0.32013
0.09861 0.32014
0.09861 0.32015
0.09861 0.32016
0.09861 0.32017
0.09861 0.32018
0.09861 0.32019
0.09861 0.32020
0.09862 0.32021
0.09862 0.32022
0.09862 0.32023
0.09862 0.32024
0.09862 0.32025
0.09862 0.32026
0.09862 0.32027
0.09862 0.32028
0.09862 0.32029
0.09862 0.32030
0.09862 0.32031
0.09862 0.32032
0.09863 0.32033
0.09863 0.32034
0.09863 0.32035
0.09863 0.32036
0.09863 0.32037
0.09863 0.32038
0.09863 0.32039
0.09863 0.32040
0.09863 0.32041
0.09863 0.32042
0.09863 0.32043
0.09863 0.32044
0.09863 0.32045
0.09864 0.32046
0.09864 0.32047
0.09864 0.32048
0.09864 0.32049
0.09864 0.32050
0.09864 0.32051
0.09864 0.32052
0.09864 0.32053
0.09864 0.32054
0.09865 0.32055
0.09865 0.32056
0.09865 0.32057
0.09865 0.32058
0.09865 0.32059
0.09865 0.32060
0.09865 0.32061
0.09865 0.32062
0.09865 0.32063
0.09865 0.32064
0.09865 0.32065
0.09865 0.32066
0.09865 0.32067
0.09865 0.32068
0.09865 0.32069
0.09865 0.32070
0.09865 0.32071
0.09866 0.32072
0.09866 0.32073
0.09866 0.32074
0.09866 0.32075
0.09866 0.32076
0.09866 0.32077
0.09866 0.32078
0.09867 0.32079
0.09867 0.32080
0.09867 0.32081
0.09867 0.32082
0.09867 0.32083
0.09867 0.32084
0.09867 0.32085
0.09867 0.32086
0.09867 0.32087
0.09867 0.32088
0.09867 0.32089
0.09868 0.32090
0.09868 0.32091
0.09868 0.32092
0.09868 0.32093
0.09868 0.32094
0.09868 0.32095
0.09868 0.32096
0.09868 0.32097
0.09869 0.32098
0.09869 0.32099
0.09869 0.32100
0.09869 0.32101
0.09869 0.32102
0.09869 0.32103
0.09869 0.32104
0.09870 0.32105
0.09870 0.32106
0.09870 0.32107
0.09870 0.32108
0.09870 0.32109
0.09870 0.32110
0.09870 0.32111
0.09870 0.32112
0.09870 0.32113
0.09870 0.32114
0.09870 0.32115
0.09870 0.32116
0.09871 0.32117
0.09871 0.32118
0.09871 0.32119
0.09871 0.32120
0.09871 0.32121
0.09871 0.32122
0.09871 0.32123
0.09871 0.32124
0.09871 0.32125
0.09871 0.32126
0.09871 0.32127
0.09872 0.32128
0.09872 0.32129
0.09872 0.32130
0.09872 0.32131
0.09872 0.32132
0.09872 0.32133
0.09872 0.32134
0.09873 0.32135
0.09873 0.32136
0.09873 0.32137
0.09873 0.32138
0.09873 0.32139
0.09873 0.32140
0.09873 0.32141
0.09873 0.32142
0.09873 0.32143
0.09873 0.32144
0.09873 0.32145
0.09874 0.32146
0.09874 0.32147
0.09874 0.32148
0.09874 0.32149
0.09874 0.32150
0.09874 0.32151
0.09874 0.32152
0.09874 0.32153
0.09874 0.32154
0.09874 0.32155
0.09874 0.32156
0.09874 0.32157
0.09875 0.32158
0.09875 0.32159
0.09875 0.32160
0.09875 0.32161
0.09875 0.32162
0.09875 0.32163
0.09875 0.32164
0.09875 0.32165
0.09876 0.32166
0.09876 0.32167
0.09876 0.32168
0.09876 0.32169
0.09876 0.32170
0.09877 0.32171
0.09877 0.32172
0.09877 0.32173
0.09877 0.32174
0.09877 0.32175
0.09877 0.32176
0.09877 0.32177
0.09877 0.32178
0.09878 0.32179
0.09878 0.32180
0.09878 0.32181
0.09878 0.32182
0.09878 0.32183
0.09878 0.32184
0.09878 0.32185
0.09878 0.32186
0.09878 0.32187
0.09879 0.32188
0.09879 0.32189
0.09879 0.32190
0.09879 0.32191
0.09879 0.32192
0.09879 0.32193
0.09879 0.32194
0.09879 0.32195
0.09880 0.32196
0.09880 0.32197
0.09880 0.32198
0.09880 0.32199
0.09880 0.32200
0.09880 0.32201
0.09880 0.32202
0.09880 0.32203
0.09880 0.32204
0.09880 0.32205
0.09881 0.32206
0.09881 0.32207
0.09881 0.32208
0.09881 0.32209
0.09881 0.32210
0.09881 0.32211
0.09881 0.32212
0.09881 0.32213
0.09881 0.32214
0.09881 0.32215
0.09882 0.32216
0.09882 0.32217
0.09882 0.32218
0.09882 0.32219
0.09882 0.32220
0.09882 0.32221
0.09882 0.32222
0.09882 0.32223
0.09882 0.32224
0.09883 0.32225
0.09883 0.32226
0.09884 0.32227
0.09884 0.32228
0.09884 0.32229
0.09884 0.32230
0.09884 0.32231
0.09884 0.32232
0.09884 0.32233
0.09884 0.32234
0.09884 0.32235
0.09884 0.32236
0.09884 0.32237
0.09884 0.32238
0.09884 0.32239
0.09884 0.32240
0.09885 0.32241
0.09885 0.32242
0.09885 0.32243
0.09885 0.32244
0.09885 0.32245
0.09885 0.32246
0.09885 0.32247
0.09885 0.32248
0.09885 0.32249
0.09886 0.32250
0.09886 0.32251
0.09886 0.32252
0.09886 0.32253
0.09886 0.32254
0.09886 0.32255
0.09886 0.32256
0.09886 0.32257
0.09886 0.32258
0.09887 0.32259
0.09887 0.32260
0.09887 0.32261
0.09887 0.32262
0.09887 0.32263
0.09887 0.32264
0.09887 0.32265
0.09887 0.32266
0.09887 0.32267
0.09888 0.32268
0.09888 0.32269
0.09888 0.32270
0.09888 0.32271
0.09888 0.32272
0.09888 0.32273
0.09888 0.32274
0.09888 0.32275
0.09888 0.32276
0.09888 0.32277
0.09889 0.32278
0.09889 0.32279
0.09889 0.32280
0.09889 0.32281
0.09889 0.32282
0.09889 0.32283
0.09889 0.32284
0.09889 0.32285
0.09889 0.32286
0.09889 0.32287
0.09889 0.32288
0.09889 0.32289
0.09890 0.32290
0.09890 0.32291
0.09890 0.32292
0.09890 0.32293
0.09890 0.32294
0.09890 0.32295
0.09890 0.32296
0.09890 0.32297
0.09891 0.32298
0.09891 0.32299
0.09891 0.32300
0.09891 0.32301
0.09891 0.32302
0.09891 0.32303
0.09891 0.32304
0.09892 0.32305
0.09892 0.32306
0.09892 0.32307
0.09892 0.32308
0.09892 0.32309
0.09893 0.32310
0.09893 0.32311
0.09893 0.32312
0.09893 0.32313
0.09893 0.32314
0.09893 0.32315
0.09893 0.32316
0.09893 0.32317
0.09893 0.32318
0.09894 0.32319
0.09894 0.32320
0.09894 0.32321
0.09894 0.32322
0.09894 0.32323
0.09894 0.32324
0.09894 0.32325
0.09894 0.32326
0.09894 0.32327
0.09895 0.32328
0.09895 0.32329
0.09895 0.32330
0.09895 0.32331
0.09895 0.32332
0.09895 0.32333
0.09895 0.32334
0.09895 0.32335
0.09895 0.32336
0.09895 0.32337
0.09895 0.32338
0.09895 0.32339
0.09896 0.32340
0.09896 0.32341
0.09896 0.32342
0.09896 0.32343
0.09896 0.32344
0.09896 0.32345
0.09896 0.32346
0.09897 0.32347
0.09897 0.32348
0.09897 0.32349
0.09897 0.32350
0.09897 0.32351
0.09897 0.32352
0.09897 0.32353
0.09897 0.32354
0.09897 0.32355
0.09897 0.32356
0.09897 0.32357
0.09898 0.32358
0.09898 0.32359
0.09898 0.32360
0.09898 0.32361
0.09898 0.32362
0.09898 0.32363
0.09898 0.32364
0.09898 0.32365
0.09898 0.32366
0.09899 0.32367
0.09899 0.32368
0.09899 0.32369
0.09899 0.32370
0.09899 0.32371
0.09899 0.32372
0.09899 0.32373
0.09899 0.32374
0.09900 0.32375
0.09900 0.32376
0.09900 0.32377
0.09900 0.32378
0.09900 0.32379
0.09900 0.32380
0.09900 0.32381
0.09901 0.32382
0.09901 0.32383
0.09901 0.32384
0.09901 0.32385
0.09901 0.32386
0.09901 0.32387
0.09901 0.32388
0.09901 0.32389
0.09902 0.32390
0.09902 0.32391
0.09902 0.32392
0.09902 0.32393
0.09902 0.32394
0.09902 0.32395
0.09902 0.32396
0.09902 0.32397
0.09902 0.32398
0.09902 0.32399
0.09902 0.32400
0.09902 0.32401
0.09903 0.32402
0.09903 0.32403
0.09903 0.32404
0.09903 0.32405
0.09904 0.32406
0.09904 0.32407
0.09904 0.32408
0.09904 0.32409
0.09904 0.32410
0.09904 0.32411
0.09905 0.32412
0.09905 0.32413
0.09905 0.32414
0.09905 0.32415
0.09905 0.32416
0.09906 0.32417
0.09906 0.32418
0.09906 0.32419
0.09906 0.32420
0.09907 0.32421
0.09907 0.32422
0.09907 0.32423
0.09907 0.32424
0.09907 0.32425
0.09907 0.32426
0.09907 0.32427
0.09907 0.32428
0.09907 0.32429
0.09908 0.32430
0.09908 0.32431
0.09908 0.32432
0.09908 0.32433
0.09908 0.32434
0.09908 0.32435
0.09908 0.32436
0.09908 0.32437
0.09908 0.32438
0.09908 0.32439
0.09908 0.32440
0.09908 0.32441
0.09908 0.32442
0.09908 0.32443
0.09909 0.32444
0.09909 0.32445
0.09909 0.32446
0.09909 0.32447
0.09910 0.32448
0.09910 0.32449
0.09910 0.32450
0.09910 0.32451
0.09910 0.32452
0.09910 0.32453
0.09910 0.32454
0.09910 0.32455
0.09910 0.32456
0.09910 0.32457
0.09910 0.32458
0.09910 0.32459
0.09911 0.32460
0.09911 0.32461
0.09911 0.32462
0.09911 0.32463
0.09911 0.32464
0.09911 0.32465
0.09911 0.32466
0.09911 0.32467
0.09911 0.32468
0.09911 0.32469
0.09911 0.32470
0.09911 0.32471
0.09911 0.32472
0.09912 0.32473
0.09912 0.32474
0.09912 0.32475
0.09912 0.32476
0.09912 0.32477
0.09912 0.32478
0.09912 0.32479
0.09912 0.32480
0.09912 0.32481
0.09913 0.32482
0.09913 0.32483
0.09913 0.32484
0.09913 0.32485
0.09913 0.32486
0.09913 0.32487
0.09913 0.32488
0.09914 0.32489
0.09914 0.32490
0.09914 0.32491
0.09914 0.32492
0.09914 0.32493
0.09914 0.32494
0.09914 0.32495
0.09914 0.32496
0.09914 0.32497
0.09915 0.32498
0.09915 0.32499
0.09915 0.32500
0.09915 0.32501
0.09915 0.32502
0.09915 0.32503
0.09915 0.32504
0.09916 0.32505
0.09916 0.32506
0.09916 0.32507
0.09916 0.32508
0.09916 0.32509
0.09916 0.32510
0.09916 0.32511
0.09917 0.32512
0.09917 0.32513
0.09917 0.32514
0.09917 0.32515
0.09917 0.32516
0.09917 0.32517
0.09917 0.32518
0.09917 0.32519
0.09917 0.32520
0.09917 0.32521
0.09917 0.32522
0.09917 0.32523
0.09918 0.32524
0.09918 0.32525
0.09918 0.32526
0.09918 0.32527
0.09918 0.32528
0.09918 0.32529
0.09918 0.32530
0.09918 0.32531
0.09918 0.32532
0.09919 0.32533
0.09919 0.32534
0.09919 0.32535
0.09919 0.32536
0.09919 0.32537
0.09919 0.32538
0.09919 0.32539
0.09919 0.32540
0.09920 0.32541
0.09920 0.32542
0.09920 0.32543
0.09920 0.32544
0.09920 0.32545
0.09920 0.32546
0.09920 0.32547
0.09920 0.32548
0.09921 0.32549
0.09921 0.32550
0.09921 0.32551
0.09921 0.32552
0.09921 0.32553
0.09921 0.32554
0.09921 0.32555
0.09921 0.32556
0.09921 0.32557
0.09921 0.32558
0.09922 0.32559
0.09922 0.32560
0.09922 0.32561
0.09922 0.32562
0.09922 0.32563
0.09922 0.32564
0.09922 0.32565
0.09922 0.32566
0.09922 0.32567
0.09922 0.32568
0.09922 0.32569
0.09922 0.32570
0.09922 0.32571
0.09922 0.32572
0.09922 0.32573
0.09923 0.32574
0.09923 0.32575
0.09923 0.32576
0.09923 0.32577
0.09923 0.32578
0.09923 0.32579
0.09923 0.32580
0.09923 0.32581
0.09923 0.32582
0.09923 0.32583
0.09923 0.32584
0.09924 0.32585
0.09924 0.32586
0.09924 0.32587
0.09924 0.32588
0.09924 0.32589
0.09924 0.32590
0.09924 0.32591
0.09924 0.32592
0.09924 0.32593
0.09924 0.32594
0.09924 0.32595
0.09924 0.32596
0.09924 0.32597
0.09924 0.32598
0.09925 0.32599
0.09925 0.32600
0.09925 0.32601
0.09925 0.32602
0.09925 0.32603
0.09925 0.32604
0.09925 0.32605
0.09925 0.32606
0.09926 0.32607
0.09926 0.32608
0.09926 0.32609
0.09926 0.32610
0.09926 0.32611
0.09926 0.32612
0.09926 0.32613
0.09926 0.32614
0.09926 0.32615
0.09927 0.32616
0.09927 0.32617
0.09927 0.32618
0.09927 0.32619
0.09927 0.32620
0.09927 0.32621
0.09927 0.32622
0.09927 0.32623
0.09927 0.32624
0.09927 0.32625
0.09927 0.32626
0.09927 0.32627
0.09928 0.32628
0.09928 0.32629
0.09928 0.32630
0.09928 0.32631
0.09928 0.32632
0.09928 0.32633
0.09928 0.32634
0.09928 0.32635
0.09928 0.32636
0.09928 0.32637
0.09928 0.32638
0.09929 0.32639
0.09929 0.32640
0.09929 0.32641
0.09929 0.32642
0.09929 0.32643
0.09929 0.32644
0.09929 0.32645
0.09929 0.32646
0.09930 0.32647
0.09930 0.32648
0.09930 0.32649
0.09930 0.32650
0.09930 0.32651
0.09930 0.32652
0.09930 0.32653
0.09930 0.32654
0.09931 0.32655
0.09931 0.32656
0.09931 0.32657
0.09931 0.32658
0.09931 0.32659
0.09931 0.32660
0.09932 0.32661
0.09932 0.32662
0.09932 0.32663
0.09932 0.32664
0.09932 0.32665
0.09932 0.32666
0.09932 0.32667
0.09932 0.32668
0.09932 0.32669
0.09932 0.32670
0.09932 0.32671
0.09933 0.32672
0.09933 0.32673
0.09933 0.32674
0.09933 0.32675
0.09933 0.32676
0.09933 0.32677
0.09933 0.32678
0.09933 0.32679
0.09933 0.32680
0.09934 0.32681
0.09934 0.32682
0.09934 0.32683
0.09934 0.32684
0.09935 0.32685
0.09935 0.32686
0.09935 0.32687
0.09935 0.32688
0.09935 0.32689
0.09935 0.32690
0.09936 0.32691
0.09936 0.32692
0.09936 0.32693
0.09936 0.32694
0.09936 0.32695
0.09936 0.32696
0.09936 0.32697
0.09937 0.32698
0.09937 0.32699
0.09937 0.32700
0.09937 0.32701
0.09938 0.32702
0.09938 0.32703
0.09938 0.32704
0.09938 0.32705
0.09938 0.32706
0.09938 0.32707
0.09939 0.32708
0.09939 0.32709
0.09939 0.32710
0.09939 0.32711
0.09939 0.32712
0.09939 0.32713
0.09939 0.32714
0.09939 0.32715
0.09939 0.32716
0.09939 0.32717
0.09939 0.32718
0.09940 0.32719
0.09940 0.32720
0.09940 0.32721
0.09940 0.32722
0.09940 0.32723
0.09940 0.32724
0.09940 0.32725
0.09940 0.32726
0.09940 0.32727
0.09940 0.32728
0.09941 0.32729
0.09941 0.32730
0.09941 0.32731
0.09941 0.32732
0.09941 0.32733
0.09941 0.32734
0.09941 0.32735
0.09941 0.32736
0.09941 0.32737
0.09941 0.32738
0.09941 0.32739
0.09941 0.32740
0.09941 0.32741
0.09942 0.32742
0.09942 0.32743
0.09942 0.32744
0.09942 0.32745
0.09942 0.32746
0.09942 0.32747
0.09942 0.32748
0.09942 0.32749
0.09942 0.32750
0.09942 0.32751
0.09942 0.32752
0.09942 0.32753
0.09942 0.32754
0.09942 0.32755
0.09942 0.32756
0.09942 0.32757
0.09943 0.32758
0.09943 0.32759
0.09943 0.32760
0.09943 0.32761
0.09943 0.32762
0.09943 0.32763
0.09943 0.32764
0.09943 0.32765
0.09943 0.32766
0.09944 0.32767
0.09944 0.32768
0.09944 0.32769
0.09944 0.32770
0.09944 0.32771
0.09944 0.32772
0.09944 0.32773
0.09944 0.32774
0.09944 0.32775
0.09944 0.32776
0.09945 0.32777
0.09945 0.32778
0.09945 0.32779
0.09945 0.32780
0.09945 0.32781
0.09945 0.32782
0.09945 0.32783
0.09946 0.32784
0.09946 0.32785
0.09946 0.32786
0.09946 0.32787
0.09946 0.32788
0.09946 0.32789
0.09946 0.32790
0.09946 0.32791
0.09946 0.32792
0.09946 0.32793
0.09946 0.32794
0.09946 0.32795
0.09947 0.32796
0.09947 0.32797
0.09947 0.32798
0.09947 0.32799
0.09947 0.32800
0.09947 0.32801
0.09947 0.32802
0.09948 0.32803
0.09948 0.32804
0.09948 0.32805
0.09948 0.32806
0.09948 0.32807
0.09948 0.32808
0.09948 0.32809
0.09948 0.32810
0.09948 0.32811
0.09948 0.32812
0.09948 0.32813
0.09948 0.32814
0.09948 0.32815
0.09948 0.32816
0.09948 0.32817
0.09949 0.32818
0.09949 0.32819
0.09949 0.32820
0.09949 0.32821
0.09949 0.32822
0.09949 0.32823
0.09949 0.32824
0.09950 0.32825
0.09950 0.32826
0.09950 0.32827
0.09950 0.32828
0.09950 0.32829
0.09950 0.32830
0.09950 0.32831
0.09950 0.32832
0.09950 0.32833
0.09951 0.32834
0.09951 0.32835
0.09951 0.32836
0.09951 0.32837
0.09951 0.32838
0.09952 0.32839
0.09952 0.32840
0.09952 0.32841
0.09952 0.32842
0.09952 0.32843
0.09952 0.32844
0.09952 0.32845
0.09952 0.32846
0.09952 0.32847
0.09952 0.32848
0.09952 0.32849
0.09953 0.32850
0.09953 0.32851
0.09953 0.32852
0.09953 0.32853
0.09953 0.32854
0.09953 0.32855
0.09953 0.32856
0.09953 0.32857
0.09953 0.32858
0.09953 0.32859
0.09953 0.32860
0.09953 0.32861
0.09954 0.32862
0.09954 0.32863
0.09954 0.32864
0.09954 0.32865
0.09954 0.32866
0.09954 0.32867
0.09954 0.32868
0.09954 0.32869
0.09954 0.32870
0.09954 0.32871
0.09954 0.32872
0.09955 0.32873
0.09955 0.32874
0.09955 0.32875
0.09955 0.32876
0.09955 0.32877
0.09955 0.32878
0.09955 0.32879
0.09955 0.32880
0.09955 0.32881
0.09955 0.32882
0.09956 0.32883
0.09956 0.32884
0.09956 0.32885
0.09956 0.32886
0.09956 0.32887
0.09956 0.32888
0.09956 0.32889
0.09956 0.32890
0.09956 0.32891
0.09956 0.32892
0.09956 0.32893
0.09957 0.32894
0.09957 0.32895
0.09957 0.32896
0.09957 0.32897
0.09957 0.32898
0.09957 0.32899
0.09957 0.32900
0.09957 0.32901
0.09957 0.32902
0.09957 0.32903
0.09957 0.32904
0.09958 0.32905
0.09958 0.32906
0.09958 0.32907
0.09958 0.32908
0.09958 0.32909
0.09958 0.32910
0.09958 0.32911
0.09958 0.32912
0.09958 0.32913
0.09958 0.32914
0.09958 0.32915
0.09958 0.32916
0.09959 0.32917
0.09959 0.32918
0.09960 0.32919
0.09960 0.32920
0.09960 0.32921
0.09960 0.32922
0.09960 0.32923
0.09960 0.32924
0.09960 0.32925
0.09960 0.32926
0.09960 0.32927
0.09960 0.32928
0.09960 0.32929
0.09961 0.32930
0.09961 0.32931
0.09961 0.32932
0.09961 0.32933
0.09961 0.32934
0.09961 0.32935
0.09961 0.32936
0.09962 0.32937
0.09962 0.32938
0.09962 0.32939
0.09962 0.32940
0.09962 0.32941
0.09962 0.32942
0.09962 0.32943
0.09962 0.32944
0.09962 0.32945
0.09962 0.32946
0.09962 0.32947
0.09962 0.32948
0.09963 0.32949
0.09963 0.32950
0.09963 0.32951
0.09963 0.32952
0.09963 0.32953
0.09963 0.32954
0.09963 0.32955
0.09963 0.32956
0.09963 0.32957
0.09963 0.32958
0.09963 0.32959
0.09963 0.32960
0.09963 0.32961
0.09963 0.32962
0.09964 0.32963
0.09964 0.32964
0.09964 0.32965
0.09964 0.32966
0.09964 0.32967
0.09964 0.32968
0.09964 0.32969
0.09964 0.32970
0.09964 0.32971
0.09964 0.32972
0.09964 0.32973
0.09964 0.32974
0.09964 0.32975
0.09965 0.32976
0.09965 0.32977
0.09965 0.32978
0.09965 0.32979
0.09965 0.32980
0.09965 0.32981
0.09965 0.32982
0.09965 0.32983
0.09965 0.32984
0.09966 0.32985
0.09966 0.32986
0.09966 0.32987
0.09966 0.32988
0.09966 0.32989
0.09966 0.32990
0.09966 0.32991
0.09966 0.32992
0.09966 0.32993
0.09966 0.32994
0.09967 0.32995
0.09967 0.32996
0.09967 0.32997
0.09967 0.32998
0.09967 0.32999
0.09967 0.33000
0.09967 0.33001
0.09967 0.33002
0.09967 0.33003
0.09967 0.33004
0.09967 0.33005
0.09967 0.33006
0.09968 0.33007
0.09968 0.33008
0.09969 0.33009
0.09969 0.33010
0.09969 0.33011
0.09969 0.33012
0.09969 0.33013
0.09969 0.33014
0.09969 0.33015
0.09969 0.33016
0.09970 0.33017
0.09970 0.33018
0.09970 0.33019
0.09970 0.33020
0.09970 0.33021
0.09971 0.33022
0.09971 0.33023
0.09971 0.33024
0.09971 0.33025
0.09971 0.33026
0.09971 0.33027
0.09971 0.33028
0.09972 0.33029
0.09972 0.33030
0.09972 0.33031
0.09972 0.33032
0.09972 0.33033
0.09972 0.33034
0.09972 0.33035
0.09972 0.33036
0.09972 0.33037
0.09972 0.33038
0.09972 0.33039
0.09972 0.33040
0.09972 0.33041
0.09972 0.33042
0.09972 0.33043
0.09973 0.33044
0.09973 0.33045
0.09973 0.33046
0.09973 0.33047
0.09973 0.33048
0.09973 0.33049
0.09974 0.33050
0.09974 0.33051
0.09974 0.33052
0.09974 0.33053
0.09974 0.33054
0.09974 0.33055
0.09974 0.33056
0.09974 0.33057
0.09974 0.33058
0.09975 0.33059
0.09975 0.33060
0.09975 0.33061
0.09975 0.33062
0.09975 0.33063
0.09975 0.33064
0.09975 0.33065
0.09975 0.33066
0.09975 0.33067
0.09975 0.33068
0.09976 0.33069
0.09976 0.33070
0.09976 0.33071
0.09976 0.33072
0.09976 0.33073
0.09976 0.33074
0.09977 0.33075
0.09977 0.33076
0.09977 0.33077
0.09977 0.33078
0.09977 0.33079
0.09977 0.33080
0.09977 0.33081
0.09977 0.33082
0.09977 0.33083
0.09977 0.33084
0.09977 0.33085
0.09977 0.33086
0.09978 0.33087
0.09978 0.33088
0.09978 0.33089
0.09978 0.33090
0.09978 0.33091
0.09978 0.33092
0.09978 0.33093
0.09978 0.33094
0.09978 0.33095
0.09978 0.33096
0.09979 0.33097
0.09979 0.33098
0.09979 0.33099
0.09979 0.33100
0.09979 0.33101
0.09979 0.33102
0.09979 0.33103
0.09979 0.33104
0.09979 0.33105
0.09980 0.33106
0.09980 0.33107
0.09980 0.33108
0.09980 0.33109
0.09980 0.33110
0.09980 0.33111
0.09981 0.33112
0.09981 0.33113
0.09981 0.33114
0.09981 0.33115
0.09981 0.33116
0.09981 0.33117
0.09981 0.33118
0.09981 0.33119
0.09981 0.33120
0.09982 0.33121
0.09982 0.33122
0.09982 0.33123
0.09982 0.33124
0.09982 0.33125
0.09982 0.33126
0.09982 0.33127
0.09982 0.33128
0.09982 0.33129
0.09982 0.33130
0.09982 0.33131
0.09982 0.33132
0.09983 0.33133
0.09983 0.33134
0.09983 0.33135
0.09983 0.33136
0.09983 0.33137
0.09983 0.33138
0.09983 0.33139
0.09983 0.33140
0.09983 0.33141
0.09983 0.33142
0.09983 0.33143
0.09983 0.33144
0.09983 0.33145
0.09984 0.33146
0.09984 0.33147
0.09984 0.33148
0.09984 0.33149
0.09984 0.33150
0.09984 0.33151
0.09984 0.33152
0.09984 0.33153
0.09984 0.33154
0.09984 0.33155
0.09984 0.33156
0.09984 0.33157
0.09985 0.33158
0.09985 0.33159
0.09985 0.33160
0.09985 0.33161
0.09985 0.33162
0.09985 0.33163
0.09985 0.33164
0.09985 0.33165
0.09985 0.33166
0.09985 0.33167
0.09985 0.33168
0.09986 0.33169
0.09986 0.33170
0.09986 0.33171
0.09986 0.33172
0.09986 0.33173
0.09986 0.33174
0.09986 0.33175
0.09986 0.33176
0.09987 0.33177
0.09987 0.33178
0.09987 0.33179
0.09987 0.33180
0.09987 0.33181
0.09987 0.33182
0.09987 0.33183
0.09987 0.33184
0.09988 0.33185
0.09988 0.33186
0.09988 0.33187
0.09988 0.33188
0.09988 0.33189
0.09988 0.33190
0.09988 0.33191
0.09988 0.33192
0.09989 0.33193
0.09989 0.33194
0.09989 0.33195
0.09989 0.33196
0.09989 0.33197
0.09989 0.33198
0.09989 0.33199
0.09989 0.33200
0.09989 0.33201
0.09989 0.33202
0.09989 0.33203
0.09989 0.33204
0.09989 0.33205
0.09990 0.33206
0.09990 0.33207
0.09990 0.33208
0.09990 0.33209
0.09990 0.33210
0.09991 0.33211
0.09991 0.33212
0.09991 0.33213
0.09991 0.33214
0.09991 0.33215
0.09991 0.33216
0.09991 0.33217
0.09991 0.33218
0.09991 0.33219
0.09991 0.33220
0.09992 0.33221
0.09992 0.33222
0.09992 0.33223
0.09992 0.33224
0.09992 0.33225
0.09992 0.33226
0.09992 0.33227
0.09992 0.33228
0.09992 0.33229
0.09992 0.33230
0.09992 0.33231
0.09992 0.33232
0.09992 0.33233
0.09992 0.33234
0.09992 0.33235
0.09992 0.33236
0.09992 0.33237
0.09993 0.33238
0.09993 0.33239
0.09993 0.33240
0.09993 0.33241
0.09993 0.33242
0.09993 0.33243
0.09993 0.33244
0.09993 0.33245
0.09993 0.33246
0.09993 0.33247
0.09993 0.33248
0.09994 0.33249
0.09994 0.33250
0.09994 0.33251
0.09994 0.33252
0.09994 0.33253
0.09994 0.33254
0.09994 0.33255
0.09995 0.33256
0.09995 0.33257
0.09995 0.33258
0.09995 0.33259
0.09995 0.33260
0.09995 0.33261
0.09995 0.33262
0.09995 0.33263
0.09996 0.33264
0.09996 0.33265
0.09996 0.33266
0.09996 0.33267
0.09996 0.33268
0.09996 0.33269
0.09996 0.33270
0.09996 0.33271
0.09996 0.33272
0.09996 0.33273
0.09996 0.33274
0.09996 0.33275
0.09997 0.33276
0.09997 0.33277
0.09997 0.33278
0.09997 0.33279
0.09997 0.33280
0.09997 0.33281
0.09997 0.33282
0.09997 0.33283
0.09997 0.33284
0.09997 0.33285
0.09997 0.33286
0.09997 0.33287
0.09997 0.33288
0.09997 0.33289
0.09997 0.33290
0.09998 0.33291
0.09998 0.33292
0.09998 0.33293
0.09998 0.33294
0.09998 0.33295
0.09998 0.33296
0.09998 0.33297
0.09998 0.33298
0.09998 0.33299
0.09998 0.33300
0.09998 0.33301
0.09999 0.33302
0.09999 0.33303
0.09999 0.33304
0.09999 0.33305
0.09999 0.33306
0.09999 0.33307
0.09999 0.33308
0.10000 0.33309
0.10000 0.33310
0.10000 0.33311
0.10000 0.33312
0.10000 0.33313
0.10000 0.33314
0.10000 0.33315
0.10000 0.33316
0.10000 0.33317
0.10001 0.33318
0.10001 0.33319
0.10001 0.33320
0.10001 0.33321
0.10001 0.33322
0.10002 0.33323
0.10002 0.33324
0.10002 0.33325
0.10002 0.33326
0.10002 0.33327
0.10002 0.33328
0.10002 0.33329
0.10002 0.33330
0.10003 0.33331
0.10003 0.33332
0.10003 0.33333
0.10003 0.33334
0.10003 0.33335
0.10003 0.33336
0.10003 0.33337
0.10003 0.33338
0.10004 0.33339
0.10004 0.33340
0.10004 0.33341
0.10004 0.33342
0.10004 0.33343
0.10004 0.33344
0.10004 0.33345
0.10004 0.33346
0.10004 0.33347
0.10004 0.33348
0.10005 0.33349
0.10005 0.33350
0.10005 0.33351
0.10005 0.33352
0.10005 0.33353
0.10005 0.33354
0.10005 0.33355
0.10005 0.33356
0.10005 0.33357
0.10005 0.33358
0.10005 0.33359
0.10006 0.33360
0.10006 0.33361
0.10006 0.33362
0.10006 0.33363
0.10006 0.33364
0.10006 0.33365
0.10006 0.33366
0.10007 0.33367
0.10007 0.33368
0.10007 0.33369
0.10007 0.33370
0.10007 0.33371
0.10007 0.33372
0.10007 0.33373
0.10007 0.33374
0.10008 0.33375
0.10008 0.33376
0.10008 0.33377
0.10008 0.33378
0.10008 0.33379
0.10009 0.33380
0.10009 0.33381
0.10009 0.33382
0.10009 0.33383
0.10009 0.33384
0.10009 0.33385
0.10009 0.33386
0.10010 0.33387
0.10010 0.33388
0.10010 0.33389
0.10010 0.33390
0.10010 0.33391
0.10010 0.33392
0.10010 0.33393
0.10010 0.33394
0.10010 0.33395
0.10010 0.33396
0.10010 0.33397
0.10011 0.33398
0.10011 0.33399
0.10011 0.33400
0.10011 0.33401
0.10011 0.33402
0.10011 0.33403
0.10011 0.33404
0.10011 0.33405
0.10012 0.33406
0.10012 0.33407
0.10012 0.33408
0.10012 0.33409
0.10012 0.33410
0.10012 0.33411
0.10012 0.33412
0.10012 0.33413
0.10013 0.33414
0.10013 0.33415
0.10013 0.33416
0.10013 0.33417
0.10013 0.33418
0.10013 0.33419
0.10013 0.33420
0.10013 0.33421
0.10014 0.33422
0.10014 0.33423
0.10014 0.33424
0.10014 0.33425
0.10014 0.33426
0.10014 0.33427
0.10014 0.33428
0.10014 0.33429
0.10014 0.33430
0.10014 0.33431
0.10015 0.33432
0.10015 0.33433
0.10015 0.33434
0.10015 0.33435
0.10015 0.33436
0.10015 0.33437
0.10015 0.33438
0.10015 0.33439
0.10015 0.33440
0.10015 0.33441
0.10015 0.33442
0.10015 0.33443
0.10016 0.33444
0.10016 0.33445
0.10016 0.33446
0.10016 0.33447
0.10016 0.33448
0.10016 0.33449
0.10016 0.33450
0.10016 0.33451
0.10016 0.33452
0.10016 0.33453
0.10016 0.33454
0.10016 0.33455
0.10016 0.33456
0.10017 0.33457
0.10017 0.33458
0.10017 0.33459
0.10017 0.33460
0.10017 0.33461
0.10017 0.33462
0.10017 0.33463
0.10017 0.33464
0.10017 0.33465
0.10017 0.33466
0.10017 0.33467
0.10017 0.33468
0.10017 0.33469
0.10017 0.33470
0.10017 0.33471
0.10017 0.33472
0.10018 0.33473
0.10018 0.33474
0.10018 0.33475
0.10018 0.33476
0.10018 0.33477
0.10018 0.33478
0.10018 0.33479
0.10018 0.33480
0.10018 0.33481
0.10018 0.33482
0.10018 0.33483
0.10019 0.33484
0.10019 0.33485
0.10019 0.33486
0.10019 0.33487
0.10019 0.33488
0.10019 0.33489
0.10019 0.33490
0.10019 0.33491
0.10019 0.33492
0.10020 0.33493
0.10020 0.33494
0.10020 0.33495
0.10020 0.33496
0.10020 0.33497
0.10020 0.33498
0.10020 0.33499
0.10020 0.33500
0.10020 0.33501
0.10021 0.33502
0.10021 0.33503
0.10021 0.33504
0.10021 0.33505
0.10022 0.33506
0.10022 0.33507
0.10022 0.33508
0.10022 0.33509
0.10022 0.33510
0.10022 0.33511
0.10023 0.33512
0.10023 0.33513
0.10023 0.33514
0.10023 0.33515
0.10023 0.33516
0.10023 0.33517
0.10023 0.33518
0.10023 0.33519
0.10023 0.33520
0.10024 0.33521
0.10024 0.33522
0.10024 0.33523
0.10024 0.33524
0.10024 0.33525
0.10024 0.33526
0.10025 0.33527
0.10025 0.33528
0.10025 0.33529
0.10025 0.33530
0.10025 0.33531
0.10025 0.33532
0.10026 0.33533
0.10026 0.33534
0.10026 0.33535
0.10026 0.33536
0.10026 0.33537
0.10026 0.33538
0.10026 0.33539
0.10026 0.33540
0.10026 0.33541
0.10027 0.33542
0.10027 0.33543
0.10027 0.33544
0.10027 0.33545
0.10027 0.33546
0.10027 0.33547
0.10027 0.33548
0.10027 0.33549
0.10027 0.33550
0.10028 0.33551
0.10028 0.33552
0.10028 0.33553
0.10028 0.33554
0.10028 0.33555
0.10028 0.33556
0.10028 0.33557
0.10028 0.33558
0.10028 0.33559
0.10029 0.33560
0.10029 0.33561
0.10029 0.33562
0.10029 0.33563
0.10029 0.33564
0.10029 0.33565
0.10029 0.33566
0.10029 0.33567
0.10029 0.33568
0.10029 0.33569
0.10029 0.33570
0.10029 0.33571
0.10030 0.33572
0.10030 0.33573
0.10030 0.33574
0.10030 0.33575
0.10030 0.33576
0.10030 0.33577
0.10030 0.33578
0.10030 0.33579
0.10030 0.33580
0.10030 0.33581
0.10030 0.33582
0.10031 0.33583
0.10031 0.33584
0.10031 0.33585
0.10031 0.33586
0.10031 0.33587
0.10031 0.33588
0.10031 0.33589
0.10031 0.33590
0.10031 0.33591
0.10031 0.33592
0.10031 0.33593
0.10031 0.33594
0.10031 0.33595
0.10031 0.33596
0.10031 0.33597
0.10031 0.33598
0.10031 0.33599
0.10031 0.33600
0.10031 0.33601
0.10031 0.33602
0.10032 0.33603
0.10032 0.33604
0.10032 0.33605
0.10032 0.33606
0.10032 0.33607
0.10032 0.33608
0.10032 0.33609
0.10032 0.33610
0.10032 0.33611
0.10032 0.33612
0.10032 0.33613
0.10032 0.33614
0.10033 0.33615
0.10033 0.33616
0.10033 0.33617
0.10033 0.33618
0.10033 0.33619
0.10033 0.33620
0.10033 0.33621
0.10034 0.33622
0.10034 0.33623
0.10034 0.33624
0.10034 0.33625
0.10034 0.33626
0.10034 0.33627
0.10035 0.33628
0.10035 0.33629
0.10035 0.33630
0.10035 0.33631
0.10035 0.33632
0.10035 0.33633
0.10035 0.33634
0.10035 0.33635
0.10035 0.33636
0.10035 0.33637
0.10035 0.33638
0.10036 0.33639
0.10036 0.33640
0.10036 0.33641
0.10036 0.33642
0.10036 0.33643
0.10036 0.33644
0.10036 0.33645
0.10036 0.33646
0.10037 0.33647
0.10037 0.33648
0.10037 0.33649
0.10037 0.33650
0.10037 0.33651
0.10037 0.33652
0.10037 0.33653
0.10038 0.33654
0.10038 0.33655
0.10038 0.33656
0.10038 0.33657
0.10038 0.33658
0.10038 0.33659
0.10038 0.33660
0.10038 0.33661
0.10038 0.33662
0.10038 0.33663
0.10038 0.33664
0.10038 0.33665
0.10039 0.33666
0.10039 0.33667
0.10039 0.33668
0.10039 0.33669
0.10039 0.33670
0.10039 0.33671
0.10039 0.33672
0.10039 0.33673
0.10039 0.33674
0.10039 0.33675
0.10039 0.33676
0.10040 0.33677
0.10040 0.33678
0.10040 0.33679
0.10040 0.33680
0.10040 0.33681
0.10040 0.33682
0.10040 0.33683
0.10040 0.33684
0.10040 0.33685
0.10040 0.33686
0.10040 0.33687
0.10041 0.33688
0.10041 0.33689
0.10041 0.33690
0.10041 0.33691
0.10041 0.33692
0.10041 0.33693
0.10042 0.33694
0.10042 0.33695
0.10042 0.33696
0.10042 0.33697
0.10042 0.33698
0.10042 0.33699
0.10043 0.33700
0.10043 0.33701
0.10043 0.33702
0.10043 0.33703
0.10043 0.33704
0.10043 0.33705
0.10043 0.33706
0.10043 0.33707
0.10043 0.33708
0.10043 0.33709
0.10043 0.33710
0.10043 0.33711
0.10043 0.33712
0.10044 0.33713
0.10044 0.33714
0.10044 0.33715
0.10044 0.33716
0.10044 0.33717
0.10044 0.33718
0.10044 0.33719
0.10044 0.33720
0.10044 0.33721
0.10045 0.33722
0.10045 0.33723
0.10045 0.33724
0.10045 0.33725
0.10045 0.33726
0.10045 0.33727
0.10045 0.33728
0.10045 0.33729
0.10046 0.33730
0.10046 0.33731
0.10046 0.33732
0.10046 0.33733
0.10046 0.33734
0.10046 0.33735
0.10046 0.33736
0.10046 0.33737
0.10046 0.33738
0.10046 0.33739
0.10046 0.33740
0.10046 0.33741
0.10046 0.33742
0.10046 0.33743
0.10046 0.33744
0.10047 0.33745
0.10047 0.33746
0.10047 0.33747
0.10047 0.33748
0.10047 0.33749
0.10047 0.33750
0.10047 0.33751
0.10047 0.33752
0.10047 0.33753
0.10047 0.33754
0.10047 0.33755
0.10047 0.33756
0.10048 0.33757
0.10048 0.33758
0.10048 0.33759
0.10048 0.33760
0.10048 0.33761
0.10048 0.33762
0.10048 0.33763
0.10048 0.33764
0.10048 0.33765
0.10048 0.33766
0.10049 0.33767
0.10049 0.33768
0.10049 0.33769
0.10049 0.33770
0.10049 0.33771
0.10049 0.33772
0.10049 0.33773
0.10049 0.33774
0.10050 0.33775
0.10050 0.33776
0.10050 0.33777
0.10050 0.33778
0.10050 0.33779
0.10050 0.33780
0.10050 0.33781
0.10050 0.33782
0.10050 0.33783
0.10050 0.33784
0.10050 0.33785
0.10050 0.33786
0.10050 0.33787
0.10050 0.33788
0.10050 0.33789
0.10051 0.33790
0.10051 0.33791
0.10051 0.33792
0.10051 0.33793
0.10051 0.33794
0.10051 0.33795
0.10051 0.33796
0.10051 0.33797
0.10051 0.33798
0.10052 0.33799
0.10052 0.33800
0.10052 0.33801
0.10052 0.33802
0.10052 0.33803
0.10052 0.33804
0.10052 0.33805
0.10052 0.33806
0.10052 0.33807
0.10052 0.33808
0.10052 0.33809
0.10053 0.33810
0.10053 0.33811
0.10053 0.33812
0.10053 0.33813
0.10053 0.33814
0.10053 0.33815
0.10053 0.33816
0.10053 0.33817
0.10053 0.33818
0.10053 0.33819
0.10053 0.33820
0.10054 0.33821
0.10054 0.33822
0.10054 0.33823
0.10054 0.33824
0.10054 0.33825
0.10055 0.33826
0.10055 0.33827
0.10055 0.33828
0.10055 0.33829
0.10055 0.33830
0.10055 0.33831
0.10055 0.33832
0.10055 0.33833
0.10055 0.33834
0.10055 0.33835
0.10055 0.33836
0.10056 0.33837
0.10056 0.33838
0.10056 0.33839
0.10056 0.33840
0.10056 0.33841
0.10056 0.33842
0.10056 0.33843
0.10056 0.33844
0.10056 0.33845
0.10057 0.33846
0.10057 0.33847
0.10057 0.33848
0.10057 0.33849
0.10057 0.33850
0.10057 0.33851
0.10057 0.33852
0.10057 0.33853
0.10057 0.33854
0.10058 0.33855
0.10058 0.33856
0.10058 0.33857
0.10058 0.33858
0.10058 0.33859
0.10058 0.33860
0.10058 0.33861
0.10059 0.33862
0.10059 0.33863
0.10059 0.33864
0.10059 0.33865
0.10059 0.33866
0.10059 0.33867
0.10059 0.33868
0.10059 0.33869
0.10059 0.33870
0.10059 0.33871
0.10059 0.33872
0.10059 0.33873
0.10060 0.33874
0.10060 0.33875
0.10060 0.33876
0.10060 0.33877
0.10060 0.33878
0.10060 0.33879
0.10060 0.33880
0.10061 0.33881
0.10061 0.33882
0.10061 0.33883
0.10061 0.33884
0.10061 0.33885
0.10061 0.33886
0.10061 0.33887
0.10061 0.33888
0.10061 0.33889
0.10062 0.33890
0.10062 0.33891
0.10062 0.33892
0.10062 0.33893
0.10062 0.33894
0.10062 0.33895
0.10062 0.33896
0.10062 0.33897
0.10062 0.33898
0.10063 0.33899
0.10063 0.33900
0.10063 0.33901
0.10063 0.33902
0.10063 0.33903
0.10063 0.33904
0.10063 0.33905
0.10063 0.33906
0.10063 0.33907
0.10063 0.33908
0.10063 0.33909
0.10063 0.33910
0.10063 0.33911
0.10063 0.33912
0.10063 0.33913
0.10064 0.33914
0.10064 0.33915
0.10064 0.33916
0.10064 0.33917
0.10064 0.33918
0.10064 0.33919
0.10064 0.33920
0.10064 0.33921
0.10064 0.33922
0.10064 0.33923
0.10064 0.33924
0.10064 0.33925
0.10064 0.33926
0.10064 0.33927
0.10064 0.33928
0.10065 0.33929
0.10065 0.33930
0.10065 0.33931
0.10065 0.33932
0.10065 0.33933
0.10065 0.33934
0.10065 0.33935
0.10065 0.33936
0.10065 0.33937
0.10065 0.33938
0.10065 0.33939
0.10065 0.33940
0.10066 0.33941
0.10066 0.33942
0.10066 0.33943
0.10066 0.33944
0.10066 0.33945
0.10066 0.33946
0.10066 0.33947
0.10066 0.33948
0.10066 0.33949
0.10066 0.33950
0.10067 0.33951
0.10067 0.33952
0.10067 0.33953
0.10067 0.33954
0.10067 0.33955
0.10067 0.33956
0.10067 0.33957
0.10067 0.33958
0.10068 0.33959
0.10068 0.33960
0.10068 0.33961
0.10068 0.33962
0.10068 0.33963
0.10068 0.33964
0.10068 0.33965
0.10068 0.33966
0.10068 0.33967
0.10068 0.33968
0.10068 0.33969
0.10069 0.33970
0.10069 0.33971
0.10069 0.33972
0.10070 0.33973
0.10070 0.33974
0.10070 0.33975
0.10070 0.33976
0.10070 0.33977
0.10070 0.33978
0.10071 0.33979
0.10071 0.33980
0.10071 0.33981
0.10071 0.33982
0.10071 0.33983
0.10072 0.33984
0.10072 0.33985
0.10072 0.33986
0.10072 0.33987
0.10072 0.33988
0.10072 0.33989
0.10072 0.33990
0.10073 0.33991
0.10073 0.33992
0.10073 0.33993
0.10073 0.33994
0.10073 0.33995
0.10073 0.33996
0.10073 0.33997
0.10073 0.33998
0.10073 0.33999
0.10073 0.34000
0.10073 0.34001
0.10074 0.34002
0.10074 0.34003
0.10074 0.34004
0.10074 0.34005
0.10074 0.34006
0.10074 0.34007
0.10074 0.34008
0.10074 0.34009
0.10074 0.34010
0.10074 0.34011
0.10075 0.34012
0.10075 0.34013
0.10075 0.34014
0.10075 0.34015
0.10075 0.34016
0.10075 0.34017
0.10075 0.34018
0.10075 0.34019
0.10075 0.34020
0.10075 0.34021
0.10075 0.34022
0.10075 0.34023
0.10076 0.34024
0.10076 0.34025
0.10076 0.34026
0.10076 0.34027
0.10076 0.34028
0.10077 0.34029
0.10077 0.34030
0.10077 0.34031
0.10077 0.34032
0.10077 0.34033
0.10077 0.34034
0.10077 0.34035
0.10077 0.34036
0.10077 0.34037
0.10077 0.34038
0.10077 0.34039
0.10077 0.34040
0.10077 0.34041
0.10078 0.34042
0.10078 0.34043
0.10078 0.34044
0.10078 0.34045
0.10078 0.34046
0.10078 0.34047
0.10078 0.34048
0.10078 0.34049
0.10078 0.34050
0.10078 0.34051
0.10078 0.34052
0.10079 0.34053
0.10079 0.34054
0.10079 0.34055
0.10079 0.34056
0.10079 0.34057
0.10079 0.34058
0.10079 0.34059
0.10080 0.34060
0.10080 0.34061
0.10080 0.34062
0.10080 0.34063
0.10080 0.34064
0.10080 0.34065
0.10080 0.34066
0.10080 0.34067
0.10080 0.34068
0.10080 0.34069
0.10080 0.34070
0.10080 0.34071
0.10081 0.34072
0.10081 0.34073
0.10081 0.34074
0.10081 0.34075
0.10081 0.34076
0.10081 0.34077
0.10081 0.34078
0.10081 0.34079
0.10082 0.34080
0.10082 0.34081
0.10082 0.34082
0.10082 0.34083
0.10082 0.34084
0.10082 0.34085
0.10082 0.34086
0.10083 0.34087
0.10083 0.34088
0.10083 0.34089
0.10083 0.34090
0.10083 0.34091
0.10083 0.34092
0.10083 0.34093
0.10083 0.34094
0.10083 0.34095
0.10083 0.34096
0.10084 0.34097
0.10084 0.34098
0.10084 0.34099
0.10084 0.34100
0.10084 0.34101
0.10084 0.34102
0.10084 0.34103
0.10084 0.34104
0.10085 0.34105
0.10085 0.34106
0.10085 0.34107
0.10085 0.34108
0.10085 0.34109
0.10085 0.34110
0.10085 0.34111
0.10086 0.34112
0.10086 0.34113
0.10086 0.34114
0.10086 0.34115
0.10086 0.34116
0.10086 0.34117
0.10086 0.34118
0.10086 0.34119
0.10087 0.34120
0.10087 0.34121
0.10087 0.34122
0.10087 0.34123
0.10087 0.34124
0.10087 0.34125
0.10087 0.34126
0.10087 0.34127
0.10087 0.34128
0.10087 0.34129
0.10087 0.34130
0.10087 0.34131
0.10088 0.34132
0.10088 0.34133
0.10088 0.34134
0.10088 0.34135
0.10088 0.34136
0.10088 0.34137
0.10088 0.34138
0.10088 0.34139
0.10089 0.34140
0.10089 0.34141
0.10089 0.34142
0.10089 0.34143
0.10089 0.34144
0.10089 0.34145
0.10089 0.34146
0.10089 0.34147
0.10089 0.34148
0.10089 0.34149
0.10089 0.34150
0.10089 0.34151
0.10089 0.34152
0.10090 0.34153
0.10090 0.34154
0.10090 0.34155
0.10090 0.34156
0.10090 0.34157
0.10090 0.34158
0.10090 0.34159
0.10090 0.34160
0.10090 0.34161
0.10091 0.34162
0.10091 0.34163
0.10091 0.34164
0.10091 0.34165
0.10092 0.34166
0.10092 0.34167
0.10092 0.34168
0.10092 0.34169
0.10092 0.34170
0.10092 0.34171
0.10093 0.34172
0.10093 0.34173
0.10093 0.34174
0.10093 0.34175
0.10093 0.34176
0.10093 0.34177
0.10094 0.34178
0.10094 0.34179
0.10094 0.34180
0.10094 0.34181
0.10094 0.34182
0.10094 0.34183
0.10094 0.34184
0.10094 0.34185
0.10094 0.34186
0.10094 0.34187
0.10094 0.34188
0.10095 0.34189
0.10095 0.34190
0.10095 0.34191
0.10095 0.34192
0.10095 0.34193
0.10095 0.34194
0.10095 0.34195
0.10095 0.34196
0.10095 0.34197
0.10095 0.34198
0.10095 0.34199
0.10095 0.34200
0.10095 0.34201
0.10096 0.34202
0.10096 0.34203
0.10096 0.34204
0.10096 0.34205
0.10096 0.34206
0.10096 0.34207
0.10096 0.34208
0.10096 0.34209
0.10096 0.34210
0.10096 0.34211
0.10096 0.34212
0.10096 0.34213
0.10096 0.34214
0.10097 0.34215
0.10097 0.34216
0.10097 0.34217
0.10097 0.34218
0.10097 0.34219
0.10097 0.34220
0.10097 0.34221
0.10097 0.34222
0.10097 0.34223
0.10097 0.34224
0.10098 0.34225
0.10098 0.34226
0.10098 0.34227
0.10098 0.34228
0.10098 0.34229
0.10098 0.34230
0.10098 0.34231
0.10098 0.34232
0.10098 0.34233
0.10098 0.34234
0.10098 0.34235
0.10098 0.34236
0.10098 0.34237
0.10098 0.34238
0.10099 0.34239
0.10099 0.34240
0.10099 0.34241
0.10099 0.34242
0.10099 0.34243
0.10099 0.34244
0.10099 0.34245
0.10099 0.34246
0.10099 0.34247
0.10099 0.34248
0.10099 0.34249
0.10099 0.34250
0.10099 0.34251
0.10099 0.34252
0.10100 0.34253
0.10100 0.34254
0.10100 0.34255
0.10100 0.34256
0.10100 0.34257
0.10100 0.34258
0.10100 0.34259
0.10100 0.34260
0.10100 0.34261
0.10100 0.34262
0.10101 0.34263
0.10101 0.34264
0.10101 0.34265
0.10101 0.34266
0.10101 0.34267
0.10101 0.34268
0.10101 0.34269
0.10101 0.34270
0.10101 0.34271
0.10101 0.34272
0.10102 0.34273
0.10102 0.34274
0.10102 0.34275
0.10102 0.34276
0.10102 0.34277
0.10102 0.34278
0.10102 0.34279
0.10102 0.34280
0.10102 0.34281
0.10103 0.34282
0.10103 0.34283
0.10103 0.34284
0.10103 0.34285
0.10103 0.34286
0.10103 0.34287
0.10103 0.34288
0.10103 0.34289
0.10103 0.34290
0.10104 0.34291
0.10104 0.34292
0.10104 0.34293
0.10104 0.34294
0.10104 0.34295
0.10104 0.34296
0.10104 0.34297
0.10104 0.34298
0.10104 0.34299
0.10104 0.34300
0.10104 0.34301
0.10104 0.34302
0.10105 0.34303
0.10105 0.34304
0.10105 0.34305
0.10105 0.34306
0.10105 0.34307
0.10105 0.34308
0.10105 0.34309
0.10105 0.34310
0.10105 0.34311
0.10105 0.34312
0.10105 0.34313
0.10105 0.34314
0.10105 0.34315
0.10105 0.34316
0.10105 0.34317
0.10106 0.34318
0.10106 0.34319
0.10106 0.34320
0.10106 0.34321
0.10106 0.34322
0.10106 0.34323
0.10106 0.34324
0.10106 0.34325
0.10107 0.34326
0.10107 0.34327
0.10107 0.34328
0.10107 0.34329
0.10107 0.34330
0.10107 0.34331
0.10108 0.34332
0.10108 0.34333
0.10108 0.34334
0.10108 0.34335
0.10108 0.34336
0.10108 0.34337
0.10108 0.34338
0.10108 0.34339
0.10108 0.34340
0.10108 0.34341
0.10108 0.34342
0.10108 0.34343
0.10108 0.34344
0.10108 0.34345
0.10109 0.34346
0.10109 0.34347
0.10109 0.34348
0.10109 0.34349
0.10109 0.34350
0.10109 0.34351
0.10109 0.34352
0.10109 0.34353
0.10109 0.34354
0.10109 0.34355
0.10109 0.34356
0.10109 0.34357
0.10109 0.34358
0.10109 0.34359
0.10109 0.34360
0.10109 0.34361
0.10109 0.34362
0.10110 0.34363
0.10110 0.34364
0.10110 0.34365
0.10111 0.34366
0.10111 0.34367
0.10111 0.34368
0.10111 0.34369
0.10111 0.34370
0.10111 0.34371
0.10111 0.34372
0.10111 0.34373
0.10111 0.34374
0.10112 0.34375
0.10112 0.34376
0.10112 0.34377
0.10112 0.34378
0.10113 0.34379
0.10113 0.34380
0.10113 0.34381
0.10113 0.34382
0.10113 0.34383
0.10113 0.34384
0.10113 0.34385
0.10113 0.34386
0.10113 0.34387
0.10113 0.34388
0.10113 0.34389
0.10114 0.34390
0.10114 0.34391
0.10114 0.34392
0.10114 0.34393
0.10114 0.34394
0.10114 0.34395
0.10114 0.34396
0.10114 0.34397
0.10114 0.34398
0.10115 0.34399
0.10115 0.34400
0.10115 0.34401
0.10115 0.34402
0.10115 0.34403
0.10115 0.34404
0.10115 0.34405
0.10115 0.34406
0.10115 0.34407
0.10115 0.34408
0.10115 0.34409
0.10115 0.34410
0.10115 0.34411
0.10115 0.34412
0.10116 0.34413
0.10116 0.34414
0.10116 0.34415
0.10116 0.34416
0.10116 0.34417
0.10116 0.34418
0.10116 0.34419
0.10116 0.34420
0.10117 0.34421
0.10117 0.34422
0.10117 0.34423
0.10117 0.34424
0.10117 0.34425
0.10117 0.34426
0.10117 0.34427
0.10117 0.34428
0.10117 0.34429
0.10117 0.34430
0.10117 0.34431
0.10117 0.34432
0.10117 0.34433
0.10117 0.34434
0.10117 0.34435
0.10118 0.34436
0.10118 0.34437
0.10118 0.34438
0.10118 0.34439
0.10118 0.34440
0.10118 0.34441
0.10119 0.34442
0.10119 0.34443
0.10119 0.34444
0.10119 0.34445
0.10119 0.34446
0.10119 0.34447
0.10119 0.34448
0.10119 0.34449
0.10120 0.34450
0.10120 0.34451
0.10120 0.34452
0.10120 0.34453
0.10120 0.34454
0.10120 0.34455
0.10120 0.34456
0.10120 0.34457
0.10120 0.34458
0.10120 0.34459
0.10120 0.34460
0.10120 0.34461
0.10120 0.34462
0.10121 0.34463
0.10121 0.34464
0.10121 0.34465
0.10121 0.34466
0.10121 0.34467
0.10121 0.34468
0.10121 0.34469
0.10121 0.34470
0.10121 0.34471
0.10121 0.34472
0.10121 0.34473
0.10122 0.34474
0.10122 0.34475
0.10122 0.34476
0.10122 0.34477
0.10122 0.34478
0.10122 0.34479
0.10122 0.34480
0.10122 0.34481
0.10122 0.34482
0.10123 0.34483
0.10123 0.34484
0.10123 0.34485
0.10123 0.34486
0.10123 0.34487
0.10123 0.34488
0.10123 0.34489
0.10123 0.34490
0.10123 0.34491
0.10123 0.34492
0.10123 0.34493
0.10124 0.34494
0.10124 0.34495
0.10124 0.34496
0.10124 0.34497
0.10124 0.34498
0.10124 0.34499
0.10124 0.34500
0.10124 0.34501
0.10124 0.34502
0.10124 0.34503
0.10125 0.34504
0.10125 0.34505
0.10125 0.34506
0.10125 0.34507
0.10125 0.34508
0.10125 0.34509
0.10125 0.34510
0.10126 0.34511
0.10126 0.34512
0.10126 0.34513
0.10126 0.34514
0.10126 0.34515
0.10126 0.34516
0.10126 0.34517
0.10126 0.34518
0.10126 0.34519
0.10127 0.34520
0.10127 0.34521
0.10127 0.34522
0.10127 0.34523
0.10127 0.34524
0.10127 0.34525
0.10127 0.34526
0.10127 0.34527
0.10128 0.34528
0.10128 0.34529
0.10128 0.34530
0.10128 0.34531
0.10128 0.34532
0.10128 0.34533
0.10128 0.34534
0.10128 0.34535
0.10128 0.34536
0.10128 0.34537
0.10128 0.34538
0.10128 0.34539
0.10128 0.34540
0.10128 0.34541
0.10129 0.34542
0.10129 0.34543
0.10129 0.34544
0.10129 0.34545
0.10129 0.34546
0.10129 0.34547
0.10129 0.34548
0.10129 0.34549
0.10129 0.34550
0.10130 0.34551
0.10130 0.34552
0.10130 0.34553
0.10130 0.34554
0.10130 0.34555
0.10130 0.34556
0.10130 0.34557
0.10130 0.34558
0.10130 0.34559
0.10131 0.34560
0.10131 0.34561
0.10131 0.34562
0.10131 0.34563
0.10131 0.34564
0.10131 0.34565
0.10131 0.34566
0.10131 0.34567
0.10132 0.34568
0.10132 0.34569
0.10132 0.34570
0.10132 0.34571
0.10132 0.34572
0.10132 0.34573
0.10132 0.34574
0.10133 0.34575
0.10133 0.34576
0.10133 0.34577
0.10133 0.34578
0.10133 0.34579
0.10133 0.34580
0.10133 0.34581
0.10133 0.34582
0.10133 0.34583
0.10133 0.34584
0.10133 0.34585
0.10133 0.34586
0.10133 0.34587
0.10134 0.34588
0.10134 0.34589
0.10134 0.34590
0.10134 0.34591
0.10134 0.34592
0.10134 0.34593
0.10134 0.34594
0.10134 0.34595
0.10135 0.34596
0.10135 0.34597
0.10135 0.34598
0.10135 0.34599
0.10135 0.34600
0.10135 0.34601
0.10135 0.34602
0.10135 0.34603
0.10135 0.34604
0.10135 0.34605
0.10136 0.34606
0.10136 0.34607
0.10136 0.34608
0.10136 0.34609
0.10136 0.34610
0.10136 0.34611
0.10137 0.34612
0.10137 0.34613
0.10137 0.34614
0.10137 0.34615
0.10137 0.34616
0.10137 0.34617
0.10137 0.34618
0.10137 0.34619
0.10137 0.34620
0.10137 0.34621
0.10137 0.34622
0.10137 0.34623
0.10137 0.34624
0.10138 0.34625
0.10138 0.34626
0.10138 0.34627
0.10138 0.34628
0.10138 0.34629
0.10138 0.34630
0.10138 0.34631
0.10138 0.34632
0.10138 0.34633
0.10138 0.34634
0.10138 0.34635
0.10138 0.34636
0.10138 0.34637
0.10139 0.34638
0.10139 0.34639
0.10139 0.34640
0.10139 0.34641
0.10139 0.34642
0.10139 0.34643
0.10139 0.34644
0.10139 0.34645
0.10139 0.34646
0.10139 0.34647
0.10140 0.34648
0.10140 0.34649
0.10140 0.34650
0.10140 0.34651
0.10140 0.34652
0.10140 0.34653
0.10140 0.34654
0.10140 0.34655
0.10140 0.34656
0.10141 0.34657
0.10141 0.34658
0.10141 0.34659
0.10141 0.34660
0.10141 0.34661
0.10141 0.34662
0.10141 0.34663
0.10141 0.34664
0.10141 0.34665
0.10141 0.34666
0.10141 0.34667
0.10141 0.34668
0.10142 0.34669
0.10142 0.34670
0.10142 0.34671
0.10142 0.34672
0.10142 0.34673
0.10142 0.34674
0.10142 0.34675
0.10143 0.34676
0.10143 0.34677
0.10143 0.34678
0.10143 0.34679
0.10143 0.34680
0.10143 0.34681
0.10143 0.34682
0.10143 0.34683
0.10144 0.34684
0.10144 0.34685
0.10144 0.34686
0.10144 0.34687
0.10144 0.34688
0.10144 0.34689
0.10144 0.34690
0.10144 0.34691
0.10144 0.34692
0.10144 0.34693
0.10145 0.34694
0.10145 0.34695
0.10145 0.34696
0.10145 0.34697
0.10145 0.34698
0.10145 0.34699
0.10145 0.34700
0.10146 0.34701
0.10146 0.34702
0.10146 0.34703
0.10146 0.34704
0.10146 0.34705
0.10146 0.34706
0.10146 0.34707
0.10146 0.34708
0.10146 0.34709
0.10146 0.34710
0.10146 0.34711
0.10147 0.34712
0.10147 0.34713
0.10147 0.34714
0.10147 0.34715
0.10147 0.34716
0.10147 0.34717
0.10147 0.34718
0.10147 0.34719
0.10147 0.34720
0.10147 0.34721
0.10147 0.34722
0.10147 0.34723
0.10148 0.34724
0.10148 0.34725
0.10148 0.34726
0.10149 0.34727
0.10149 0.34728
0.10149 0.34729
0.10149 0.34730
0.10149 0.34731
0.10149 0.34732
0.10149 0.34733
0.10149 0.34734
0.10150 0.34735
0.10150 0.34736
0.10150 0.34737
0.10150 0.34738
0.10150 0.34739
0.10150 0.34740
0.10150 0.34741
0.10150 0.34742
0.10150 0.34743
0.10150 0.34744
0.10150 0.34745
0.10150 0.34746
0.10150 0.34747
0.10151 0.34748
0.10151 0.34749
0.10151 0.34750
0.10151 0.34751
0.10151 0.34752
0.10151 0.34753
0.10151 0.34754
0.10152 0.34755
0.10152 0.34756
0.10152 0.34757
0.10152 0.34758
0.10152 0.34759
0.10152 0.34760
0.10152 0.34761
0.10152 0.34762
0.10153 0.34763
0.10153 0.34764
0.10153 0.34765
0.10153 0.34766
0.10153 0.34767
0.10153 0.34768
0.10153 0.34769
0.10153 0.34770
0.10153 0.34771
0.10153 0.34772
0.10153 0.34773
0.10153 0.34774
0.10154 0.34775
0.10154 0.34776
0.10154 0.34777
0.10154 0.34778
0.10154 0.34779
0.10154 0.34780
0.10154 0.34781
0.10154 0.34782
0.10154 0.34783
0.10154 0.34784
0.10154 0.34785
0.10155 0.34786
0.10155 0.34787
0.10155 0.34788
0.10155 0.34789
0.10155 0.34790
0.10156 0.34791
0.10156 0.34792
0.10156 0.34793
0.10156 0.34794
0.10156 0.34795
0.10156 0.34796
0.10156 0.34797
0.10156 0.34798
0.10156 0.34799
0.10157 0.34800
0.10157 0.34801
0.10157 0.34802
0.10157 0.34803
0.10157 0.34804
0.10157 0.34805
0.10157 0.34806
0.10157 0.34807
0.10157 0.34808
0.10157 0.34809
0.10157 0.34810
0.10158 0.34811
0.10158 0.34812
0.10158 0.34813
0.10158 0.34814
0.10158 0.34815
0.10158 0.34816
0.10158 0.34817
0.10158 0.34818
0.10158 0.34819
0.10158 0.34820
0.10158 0.34821
0.10159 0.34822
0.10159 0.34823
0.10159 0.34824
0.10159 0.34825
0.10159 0.34826
0.10159 0.34827
0.10159 0.34828
0.10160 0.34829
0.10160 0.34830
0.10160 0.34831
0.10160 0.34832
0.10160 0.34833
0.10160 0.34834
0.10160 0.34835
0.10160 0.34836
0.10160 0.34837
0.10161 0.34838
0.10161 0.34839
0.10161 0.34840
0.10161 0.34841
0.10161 0.34842
0.10161 0.34843
0.10161 0.34844
0.10161 0.34845
0.10161 0.34846
0.10161 0.34847
0.10161 0.34848
0.10161 0.34849
0.10161 0.34850
0.10162 0.34851
0.10162 0.34852
0.10162 0.34853
0.10162 0.34854
0.10162 0.34855
0.10162 0.34856
0.10162 0.34857
0.10162 0.34858
0.10162 0.34859
0.10163 0.34860
0.10163 0.34861
0.10163 0.34862
0.10163 0.34863
0.10163 0.34864
0.10163 0.34865
0.10163 0.34866
0.10163 0.34867
0.10163 0.34868
0.10163 0.34869
0.10163 0.34870
0.10163 0.34871
0.10163 0.34872
0.10164 0.34873
0.10164 0.34874
0.10164 0.34875
0.10164 0.34876
0.10164 0.34877
0.10164 0.34878
0.10164 0.34879
0.10165 0.34880
0.10165 0.34881
0.10165 0.34882
0.10165 0.34883
0.10165 0.34884
0.10165 0.34885
0.10165 0.34886
0.10165 0.34887
0.10165 0.34888
0.10166 0.34889
0.10166 0.34890
0.10166 0.34891
0.10166 0.34892
0.10166 0.34893
0.10166 0.34894
0.10166 0.34895
0.10167 0.34896
0.10167 0.34897
0.10167 0.34898
0.10167 0.34899
0.10167 0.34900
0.10167 0.34901
0.10167 0.34902
0.10167 0.34903
0.10168 0.34904
0.10168 0.34905
0.10168 0.34906
0.10168 0.34907
0.10168 0.34908
0.10168 0.34909
0.10168 0.34910
0.10168 0.34911
0.10169 0.34912
0.10169 0.34913
0.10169 0.34914
0.10169 0.34915
0.10169 0.34916
0.10169 0.34917
0.10169 0.34918
0.10169 0.34919
0.10170 0.34920
0.10170 0.34921
0.10170 0.34922
0.10170 0.34923
0.10170 0.34924
0.10170 0.34925
0.10170 0.34926
0.10170 0.34927
0.10170 0.34928
0.10170 0.34929
0.10170 0.34930
0.10170 0.34931
0.10170 0.34932
0.10171 0.34933
0.10171 0.34934
0.10171 0.34935
0.10171 0.34936
0.10171 0.34937
0.10171 0.34938
0.10171 0.34939
0.10171 0.34940
0.10171 0.34941
0.10171 0.34942
0.10171 0.34943
0.10171 0.34944
0.10171 0.34945
0.10172 0.34946
0.10172 0.34947
0.10172 0.34948
0.10172 0.34949
0.10172 0.34950
0.10172 0.34951
0.10172 0.34952
0.10172 0.34953
0.10172 0.34954
0.10172 0.34955
0.10172 0.34956
0.10172 0.34957
0.10173 0.34958
0.10173 0.34959
0.10173 0.34960
0.10173 0.34961
0.10173 0.34962
0.10173 0.34963
0.10173 0.34964
0.10173 0.34965
0.10173 0.34966
0.10173 0.34967
0.10173 0.34968
0.10173 0.34969
0.10174 0.34970
0.10174 0.34971
0.10174 0.34972
0.10174 0.34973
0.10174 0.34974
0.10174 0.34975
0.10174 0.34976
0.10174 0.34977
0.10174 0.34978
0.10174 0.34979
0.10174 0.34980
0.10175 0.34981
0.10175 0.34982
0.10175 0.34983
0.10175 0.34984
0.10175 0.34985
0.10175 0.34986
0.10175 0.34987
0.10175 0.34988
0.10175 0.34989
0.10175 0.34990
0.10175 0.34991
0.10175 0.34992
0.10176 0.34993
0.10176 0.34994
0.10176 0.34995
0.10176 0.34996
0.10176 0.34997
0.10176 0.34998
0.10176 0.34999
0.10177 0.35000
0.10177 0.35001
0.10177 0.35002
0.10177 0.35003
0.10177 0.35004
0.10177 0.35005
0.10177 0.35006
0.10177 0.35007
0.10178 0.35008
0.10178 0.35009
0.10178 0.35010
0.10178 0.35011
0.10178 0.35012
0.10178 0.35013
0.10178 0.35014
0.10178 0.35015
0.10178 0.35016
0.10178 0.35017
0.10179 0.35018
0.10179 0.35019
0.10179 0.35020
0.10179 0.35021
0.10179 0.35022
0.10179 0.35023
0.10179 0.35024
0.10180 0.35025
0.10180 0.35026
0.10180 0.35027
0.10180 0.35028
0.10180 0.35029
0.10180 0.35030
0.10181 0.35031
0.10181 0.35032
0.10181 0.35033
0.10181 0.35034
0.10181 0.35035
0.10181 0.35036
0.10181 0.35037
0.10181 0.35038
0.10181 0.35039
0.10181 0.35040
0.10181 0.35041
0.10182 0.35042
0.10182 0.35043
0.10182 0.35044
0.10182 0.35045
0.10182 0.35046
0.10182 0.35047
0.10182 0.35048
0.10183 0.35049
0.10183 0.35050
0.10183 0.35051
0.10183 0.35052
0.10183 0.35053
0.10183 0.35054
0.10183 0.35055
0.10183 0.35056
0.10183 0.35057
0.10184 0.35058
0.10184 0.35059
0.10184 0.35060
0.10184 0.35061
0.10184 0.35062
0.10184 0.35063
0.10184 0.35064
0.10184 0.35065
0.10184 0.35066
0.10184 0.35067
0.10184 0.35068
0.10184 0.35069
0.10184 0.35070
0.10185 0.35071
0.10185 0.35072
0.10185 0.35073
0.10185 0.35074
0.10185 0.35075
0.10185 0.35076
0.10185 0.35077
0.10186 0.35078
0.10186 0.35079
0.10186 0.35080
0.10186 0.35081
0.10186 0.35082
0.10186 0.35083
0.10186 0.35084
0.10186 0.35085
0.10186 0.35086
0.10186 0.35087
0.10186 0.35088
0.10186 0.35089
0.10187 0.35090
0.10187 0.35091
0.10187 0.35092
0.10187 0.35093
0.10187 0.35094
0.10187 0.35095
0.10187 0.35096
0.10187 0.35097
0.10188 0.35098
0.10188 0.35099
0.10188 0.35100
0.10188 0.35101
0.10188 0.35102
0.10188 0.35103
0.10188 0.35104
0.10189 0.35105
0.10189 0.35106
0.10189 0.35107
0.10189 0.35108
0.10189 0.35109
0.10189 0.35110
0.10189 0.35111
0.10189 0.35112
0.10189 0.35113
0.10190 0.35114
0.10190 0.35115
0.10190 0.35116
0.10190 0.35117
0.10190 0.35118
0.10190 0.35119
0.10191 0.35120
0.10191 0.35121
0.10191 0.35122
0.10191 0.35123
0.10191 0.35124
0.10191 0.35125
0.10191 0.35126
0.10191 0.35127
0.10191 0.35128
0.10191 0.35129
0.10191 0.35130
0.10191 0.35131
0.10191 0.35132
0.10191 0.35133
0.10191 0.35134
0.10192 0.35135
0.10192 0.35136
0.10192 0.35137
0.10192 0.35138
0.10192 0.35139
0.10192 0.35140
0.10192 0.35141
0.10192 0.35142
0.10192 0.35143
0.10192 0.35144
0.10192 0.35145
0.10192 0.35146
0.10192 0.35147
0.10193 0.35148
0.10193 0.35149
0.10193 0.35150
0.10193 0.35151
0.10193 0.35152
0.10193 0.35153
0.10193 0.35154
0.10193 0.35155
0.10193 0.35156
0.10193 0.35157
0.10193 0.35158
0.10193 0.35159
0.10193 0.35160
0.10193 0.35161
0.10194 0.35162
0.10194 0.35163
0.10194 0.35164
0.10194 0.35165
0.10194 0.35166
0.10194 0.35167
0.10194 0.35168
0.10194 0.35169
0.10195 0.35170
0.10195 0.35171
0.10195 0.35172
0.10195 0.35173
0.10195 0.35174
0.10195 0.35175
0.10195 0.35176
0.10195 0.35177
0.10195 0.35178
0.10195 0.35179
0.10195 0.35180
0.10195 0.35181
0.10195 0.35182
0.10195 0.35183
0.10196 0.35184
0.10196 0.35185
0.10196 0.35186
0.10196 0.35187
0.10196 0.35188
0.10196 0.35189
0.10196 0.35190
0.10196 0.35191
0.10197 0.35192
0.10197 0.35193
0.10197 0.35194
0.10197 0.35195
0.10197 0.35196
0.10197 0.35197
0.10197 0.35198
0.10197 0.35199
0.10198 0.35200
0.10198 0.35201
0.10198 0.35202
0.10199 0.35203
0.10199 0.35204
0.10199 0.35205
0.10199 0.35206
0.10199 0.35207
0.10199 0.35208
0.10199 0.35209
0.10199 0.35210
0.10199 0.35211
0.10200 0.35212
0.10200 0.35213
0.10200 0.35214
0.10200 0.35215
0.10200 0.35216
0.10201 0.35217
0.10201 0.35218
0.10201 0.35219
0.10201 0.35220
0.10201 0.35221
0.10201 0.35222
0.10201 0.35223
0.10201 0.35224
0.10201 0.35225
0.10201 0.35226
0.10202 0.35227
0.10202 0.35228
0.10202 0.35229
0.10202 0.35230
0.10202 0.35231
0.10202 0.35232
0.10202 0.35233
0.10202 0.35234
0.10202 0.35235
0.10203 0.35236
0.10203 0.35237
0.10203 0.35238
0.10203 0.35239
0.10203 0.35240
0.10203 0.35241
0.10203 0.35242
0.10203 0.35243
0.10203 0.35244
0.10203 0.35245
0.10203 0.35246
0.10204 0.35247
0.10204 0.35248
0.10204 0.35249
0.10204 0.35250
0.10204 0.35251
0.10204 0.35252
0.10204 0.35253
0.10204 0.35254
0.10204 0.35255
0.10204 0.35256
0.10204 0.35257
0.10205 0.35258
0.10205 0.35259
0.10205 0.35260
0.10205 0.35261
0.10205 0.35262
0.10205 0.35263
0.10205 0.35264
0.10206 0.35265
0.10206 0.35266
0.10206 0.35267
0.10206 0.35268
0.10206 0.35269
0.10206 0.35270
0.10206 0.35271
0.10206 0.35272
0.10206 0.35273
0.10206 0.35274
0.10206 0.35275
0.10206 0.35276
0.10206 0.35277
0.10206 0.35278
0.10206 0.35279
0.10206 0.35280
0.10206 0.35281
0.10207 0.35282
0.10207 0.35283
0.10207 0.35284
0.10207 0.35285
0.10207 0.35286
0.10207 0.35287
0.10207 0.35288
0.10208 0.35289
0.10208 0.35290
0.10208 0.35291
0.10208 0.35292
0.10208 0.35293
0.10208 0.35294
0.10208 0.35295
0.10208 0.35296
0.10208 0.35297
0.10208 0.35298
0.10208 0.35299
0.10208 0.35300
0.10209 0.35301
0.10209 0.35302
0.10209 0.35303
0.10209 0.35304
0.10209 0.35305
0.10209 0.35306
0.10210 0.35307
0.10210 0.35308
0.10210 0.35309
0.10210 0.35310
0.10210 0.35311
0.10210 0.35312
0.10210 0.35313
0.10210 0.35314
0.10210 0.35315
0.10211 0.35316
0.10211 0.35317
0.10211 0.35318
0.10211 0.35319
0.10211 0.35320
0.10211 0.35321
0.10211 0.35322
0.10211 0.35323
0.10211 0.35324
0.10211 0.35325
0.10212 0.35326
0.10212 0.35327
0.10212 0.35328
0.10212 0.35329
0.10213 0.35330
0.10213 0.35331
0.10213 0.35332
0.10213 0.35333
0.10213 0.35334
0.10213 0.35335
0.10213 0.35336
0.10213 0.35337
0.10213 0.35338
0.10213 0.35339
0.10214 0.35340
0.10214 0.35341
0.10214 0.35342
0.10214 0.35343
0.10214 0.35344
0.10214 0.35345
0.10214 0.35346
0.10214 0.35347
0.10214 0.35348
0.10214 0.35349
0.10215 0.35350
0.10215 0.35351
0.10216 0.35352
0.10216 0.35353
0.10216 0.35354
0.10216 0.35355
0.10216 0.35356
0.10216 0.35357
0.10216 0.35358
0.10216 0.35359
0.10216 0.35360
0.10216 0.35361
0.10216 0.35362
0.10216 0.35363
0.10216 0.35364
0.10217 0.35365
0.10217 0.35366
0.10217 0.35367
0.10217 0.35368
0.10217 0.35369
0.10217 0.35370
0.10217 0.35371
0.10217 0.35372
0.10217 0.35373
0.10217 0.35374
0.10217 0.35375
0.10217 0.35376
0.10218 0.35377
0.10218 0.35378
0.10218 0.35379
0.10218 0.35380
0.10218 0.35381
0.10218 0.35382
0.10218 0.35383
0.10218 0.35384
0.10218 0.35385
0.10218 0.35386
0.10218 0.35387
0.10219 0.35388
0.10219 0.35389
0.10219 0.35390
0.10219 0.35391
0.10219 0.35392
0.10220 0.35393
0.10220 0.35394
0.10220 0.35395
0.10220 0.35396
0.10220 0.35397
0.10220 0.35398
0.10220 0.35399
0.10220 0.35400
0.10220 0.35401
0.10220 0.35402
0.10221 0.35403
0.10221 0.35404
0.10221 0.35405
0.10221 0.35406
0.10221 0.35407
0.10221 0.35408
0.10221 0.35409
0.10221 0.35410
0.10221 0.35411
0.10221 0.35412
0.10222 0.35413
0.10222 0.35414
0.10222 0.35415
0.10222 0.35416
0.10222 0.35417
0.10222 0.35418
0.10222 0.35419
0.10223 0.35420
0.10223 0.35421
0.10223 0.35422
0.10223 0.35423
0.10223 0.35424
0.10223 0.35425
0.10223 0.35426
0.10223 0.35427
0.10223 0.35428
0.10223 0.35429
0.10223 0.35430
0.10223 0.35431
0.10224 0.35432
0.10224 0.35433
0.10224 0.35434
0.10224 0.35435
0.10224 0.35436
0.10224 0.35437
0.10224 0.35438
0.10224 0.35439
0.10224 0.35440
0.10224 0.35441
0.10224 0.35442
0.10224 0.35443
0.10225 0.35444
0.10225 0.35445
0.10225 0.35446
0.10225 0.35447
0.10225 0.35448
0.10225 0.35449
0.10225 0.35450
0.10225 0.35451
0.10225 0.35452
0.10225 0.35453
0.10226 0.35454
0.10226 0.35455
0.10226 0.35456
0.10226 0.35457
0.10226 0.35458
0.10226 0.35459
0.10226 0.35460
0.10226 0.35461
0.10226 0.35462
0.10226 0.35463
0.10226 0.35464
0.10227 0.35465
0.10227 0.35466
0.10227 0.35467
0.10227 0.35468
0.10227 0.35469
0.10227 0.35470
0.10227 0.35471
0.10227 0.35472
0.10227 0.35473
0.10228 0.35474
0.10228 0.35475
0.10228 0.35476
0.10228 0.35477
0.10228 0.35478
0.10228 0.35479
0.10228 0.35480
0.10228 0.35481
0.10228 0.35482
0.10228 0.35483
0.10228 0.35484
0.10229 0.35485
0.10229 0.35486
0.10229 0.35487
0.10229 0.35488
0.10229 0.35489
0.10229 0.35490
0.10229 0.35491
0.10230 0.35492
0.10230 0.35493
0.10230 0.35494
0.10230 0.35495
0.10230 0.35496
0.10230 0.35497
0.10230 0.35498
0.10230 0.35499
0.10230 0.35500
0.10231 0.35501
0.10231 0.35502
0.10231 0.35503
0.10231 0.35504
0.10231 0.35505
0.10231 0.35506
0.10231 0.35507
0.10231 0.35508
0.10231 0.35509
0.10231 0.35510
0.10232 0.35511
0.10232 0.35512
0.10232 0.35513
0.10232 0.35514
0.10232 0.35515
0.10233 0.35516
0.10233 0.35517
0.10233 0.35518
0.10233 0.35519
0.10233 0.35520
0.10233 0.35521
0.10233 0.35522
0.10233 0.35523
0.10234 0.35524
0.10234 0.35525
0.10234 0.35526
0.10234 0.35527
0.10234 0.35528
0.10234 0.35529
0.10234 0.35530
0.10234 0.35531
0.10234 0.35532
0.10234 0.35533
0.10234 0.35534
0.10234 0.35535
0.10234 0.35536
0.10235 0.35537
0.10235 0.35538
0.10235 0.35539
0.10235 0.35540
0.10235 0.35541
0.10235 0.35542
0.10235 0.35543
0.10235 0.35544
0.10235 0.35545
0.10235 0.35546
0.10235 0.35547
0.10235 0.35548
0.10236 0.35549
0.10237 0.35550
0.10237 0.35551
0.10237 0.35552
0.10237 0.35553
0.10237 0.35554
0.10237 0.35555
0.10237 0.35556
0.10237 0.35557
0.10237 0.35558
0.10237 0.35559
0.10237 0.35560
0.10237 0.35561
0.10238 0.35562
0.10238 0.35563
0.10238 0.35564
0.10238 0.35565
0.10238 0.35566
0.10238 0.35567
0.10238 0.35568
0.10238 0.35569
0.10238 0.35570
0.10238 0.35571
0.10239 0.35572
0.10239 0.35573
0.10239 0.35574
0.10239 0.35575
0.10239 0.35576
0.10239 0.35577
0.10239 0.35578
0.10239 0.35579
0.10239 0.35580
0.10239 0.35581
0.10239 0.35582
0.10239 0.35583
0.10239 0.35584
0.10239 0.35585
0.10239 0.35586
0.10239 0.35587
0.10239 0.35588
0.10239 0.35589
0.10239 0.35590
0.10239 0.35591
0.10240 0.35592
0.10240 0.35593
0.10240 0.35594
0.10240 0.35595
0.10240 0.35596
0.10240 0.35597
0.10240 0.35598
0.10240 0.35599
0.10241 0.35600
0.10241 0.35601
0.10241 0.35602
0.10241 0.35603
0.10241 0.35604
0.10242 0.35605
0.10242 0.35606
0.10242 0.35607
0.10242 0.35608
0.10242 0.35609
0.10242 0.35610
0.10242 0.35611
0.10242 0.35612
0.10242 0.35613
0.10242 0.35614
0.10243 0.35615
0.10243 0.35616
0.10243 0.35617
0.10243 0.35618
0.10243 0.35619
0.10243 0.35620
0.10243 0.35621
0.10243 0.35622
0.10243 0.35623
0.10243 0.35624
0.10243 0.35625
0.10243 0.35626
0.10243 0.35627
0.10243 0.35628
0.10244 0.35629
0.10244 0.35630
0.10244 0.35631
0.10244 0.35632
0.10244 0.35633
0.10244 0.35634
0.10244 0.35635
0.10244 0.35636
0.10244 0.35637
0.10244 0.35638
0.10245 0.35639
0.10245 0.35640
0.10245 0.35641
0.10245 0.35642
0.10245 0.35643
0.10245 0.35644
0.10245 0.35645
0.10245 0.35646
0.10245 0.35647
0.10246 0.35648
0.10246 0.35649
0.10246 0.35650
0.10246 0.35651
0.10246 0.35652
0.10246 0.35653
0.10246 0.35654
0.10246 0.35655
0.10246 0.35656
0.10247 0.35657
0.10247 0.35658
0.10247 0.35659
0.10247 0.35660
0.10247 0.35661
0.10247 0.35662
0.10247 0.35663
0.10247 0.35664
0.10247 0.35665
0.10247 0.35666
0.10248 0.35667
0.10248 0.35668
0.10248 0.35669
0.10248 0.35670
0.10248 0.35671
0.10248 0.35672
0.10248 0.35673
0.10248 0.35674
0.10248 0.35675
0.10248 0.35676
0.10248 0.35677
0.10249 0.35678
0.10249 0.35679
0.10249 0.35680
0.10249 0.35681
0.10249 0.35682
0.10249 0.35683
0.10249 0.35684
0.10249 0.35685
0.10249 0.35686
0.10249 0.35687
0.10249 0.35688
0.10249 0.35689
0.10249 0.35690
0.10249 0.35691
0.10249 0.35692
0.10250 0.35693
0.10250 0.35694
0.10250 0.35695
0.10250 0.35696
0.10250 0.35697
0.10250 0.35698
0.10250 0.35699
0.10250 0.35700
0.10250 0.35701
0.10250 0.35702
0.10250 0.35703
0.10250 0.35704
0.10250 0.35705
0.10250 0.35706
0.10250 0.35707
0.10251 0.35708
0.10251 0.35709
0.10251 0.35710
0.10251 0.35711
0.10251 0.35712
0.10251 0.35713
0.10251 0.35714
0.10251 0.35715
0.10251 0.35716
0.10252 0.35717
0.10252 0.35718
0.10252 0.35719
0.10252 0.35720
0.10252 0.35721
0.10252 0.35722
0.10252 0.35723
0.10252 0.35724
0.10252 0.35725
0.10252 0.35726
0.10252 0.35727
0.10252 0.35728
0.10253 0.35729
0.10253 0.35730
0.10253 0.35731
0.10253 0.35732
0.10253 0.35733
0.10253 0.35734
0.10253 0.35735
0.10253 0.35736
0.10254 0.35737
0.10254 0.35738
0.10254 0.35739
0.10255 0.35740
0.10255 0.35741
0.10255 0.35742
0.10255 0.35743
0.10255 0.35744
0.10255 0.35745
0.10255 0.35746
0.10255 0.35747
0.10255 0.35748
0.10255 0.35749
0.10256 0.35750
0.10256 0.35751
0.10256 0.35752
0.10256 0.35753
0.10256 0.35754
0.10256 0.35755
0.10256 0.35756
0.10256 0.35757
0.10256 0.35758
0.10256 0.35759
0.10256 0.35760
0.10256 0.35761
0.10257 0.35762
0.10257 0.35763
0.10257 0.35764
0.10257 0.35765
0.10257 0.35766
0.10257 0.35767
0.10257 0.35768
0.10257 0.35769
0.10257 0.35770
0.10257 0.35771
0.10257 0.35772
0.10257 0.35773
0.10258 0.35774
0.10258 0.35775
0.10258 0.35776
0.10258 0.35777
0.10258 0.35778
0.10258 0.35779
0.10259 0.35780
0.10259 0.35781
0.10259 0.35782
0.10259 0.35783
0.10259 0.35784
0.10259 0.35785
0.10259 0.35786
0.10259 0.35787
0.10260 0.35788
0.10260 0.35789
0.10260 0.35790
0.10260 0.35791
0.10260 0.35792
0.10260 0.35793
0.10260 0.35794
0.10260 0.35795
0.10261 0.35796
0.10261 0.35797
0.10261 0.35798
0.10261 0.35799
0.10261 0.35800
0.10261 0.35801
0.10261 0.35802
0.10261 0.35803
0.10262 0.35804
0.10262 0.35805
0.10262 0.35806
0.10262 0.35807
0.10262 0.35808
0.10262 0.35809
0.10262 0.35810
0.10262 0.35811
0.10262 0.35812
0.10262 0.35813
0.10262 0.35814
0.10262 0.35815
0.10262 0.35816
0.10263 0.35817
0.10263 0.35818
0.10263 0.35819
0.10263 0.35820
0.10263 0.35821
0.10263 0.35822
0.10263 0.35823
0.10263 0.35824
0.10263 0.35825
0.10263 0.35826
0.10263 0.35827
0.10263 0.35828
0.10263 0.35829
0.10263 0.35830
0.10263 0.35831
0.10263 0.35832
0.10263 0.35833
0.10263 0.35834
0.10264 0.35835
0.10264 0.35836
0.10264 0.35837
0.10264 0.35838
0.10264 0.35839
0.10264 0.35840
0.10264 0.35841
0.10264 0.35842
0.10264 0.35843
0.10264 0.35844
0.10265 0.35845
0.10265 0.35846
0.10265 0.35847
0.10265 0.35848
0.10265 0.35849
0.10265 0.35850
0.10265 0.35851
0.10265 0.35852
0.10265 0.35853
0.10265 0.35854
0.10265 0.35855
0.10266 0.35856
0.10266 0.35857
0.10266 0.35858
0.10266 0.35859
0.10266 0.35860
0.10266 0.35861
0.10266 0.35862
0.10267 0.35863
0.10267 0.35864
0.10267 0.35865
0.10267 0.35866
0.10267 0.35867
0.10267 0.35868
0.10267 0.35869
0.10267 0.35870
0.10267 0.35871
0.10267 0.35872
0.10268 0.35873
0.10268 0.35874
0.10268 0.35875
0.10268 0.35876
0.10269 0.35877
0.10269 0.35878
0.10269 0.35879
0.10269 0.35880
0.10269 0.35881
0.10269 0.35882
0.10269 0.35883
0.10269 0.35884
0.10270 0.35885
0.10270 0.35886
0.10270 0.35887
0.10270 0.35888
0.10270 0.35889
0.10270 0.35890
0.10270 0.35891
0.10270 0.35892
0.10270 0.35893
0.10271 0.35894
0.10271 0.35895
0.10271 0.35896
0.10271 0.35897
0.10271 0.35898
0.10271 0.35899
0.10271 0.35900
0.10271 0.35901
0.10271 0.35902
0.10271 0.35903
0.10271 0.35904
0.10271 0.35905
0.10271 0.35906
0.10271 0.35907
0.10272 0.35908
0.10272 0.35909
0.10272 0.35910
0.10272 0.35911
0.10272 0.35912
0.10272 0.35913
0.10272 0.35914
0.10272 0.35915
0.10272 0.35916
0.10272 0.35917
0.10272 0.35918
0.10272 0.35919
0.10272 0.35920
0.10272 0.35921
0.10273 0.35922
0.10273 0.35923
0.10273 0.35924
0.10273 0.35925
0.10273 0.35926
0.10273 0.35927
0.10273 0.35928
0.10273 0.35929
0.10273 0.35930
0.10273 0.35931
0.10273 0.35932
0.10273 0.35933
0.10274 0.35934
0.10274 0.35935
0.10274 0.35936
0.10274 0.35937
0.10274 0.35938
0.10274 0.35939
0.10274 0.35940
0.10274 0.35941
0.10274 0.35942
0.10274 0.35943
0.10274 0.35944
0.10274 0.35945
0.10275 0.35946
0.10275 0.35947
0.10275 0.35948
0.10275 0.35949
0.10275 0.35950
0.10275 0.35951
0.10275 0.35952
0.10275 0.35953
0.10275 0.35954
0.10275 0.35955
0.10275 0.35956
0.10275 0.35957
0.10275 0.35958
0.10275 0.35959
0.10275 0.35960
0.10275 0.35961
0.10275 0.35962
0.10275 0.35963
0.10276 0.35964
0.10276 0.35965
0.10276 0.35966
0.10276 0.35967
0.10276 0.35968
0.10276 0.35969
0.10276 0.35970
0.10276 0.35971
0.10277 0.35972
0.10277 0.35973
0.10277 0.35974
0.10277 0.35975
0.10277 0.35976
0.10278 0.35977
0.10278 0.35978
0.10278 0.35979
0.10278 0.35980
0.10278 0.35981
0.10278 0.35982
0.10278 0.35983
0.10278 0.35984
0.10278 0.35985
0.10278 0.35986
0.10278 0.35987
0.10278 0.35988
0.10279 0.35989
0.10279 0.35990
0.10279 0.35991
0.10279 0.35992
0.10279 0.35993
0.10279 0.35994
0.10279 0.35995
0.10279 0.35996
0.10279 0.35997
0.10279 0.35998
0.10279 0.35999
0.10279 0.36000
0.10279 0.36001
0.10279 0.36002
0.10279 0.36003
0.10279 0.36004
0.10279 0.36005
0.10279 0.36006
0.10279 0.36007
0.10279 0.36008
0.10280 0.36009
0.10280 0.36010
0.10280 0.36011
0.10280 0.36012
0.10280 0.36013
0.10280 0.36014
0.10280 0.36015
0.10280 0.36016
0.10280 0.36017
0.10280 0.36018
0.10280 0.36019
0.10280 0.36020
0.10281 0.36021
0.10281 0.36022
0.10281 0.36023
0.10281 0.36024
0.10281 0.36025
0.10281 0.36026
0.10282 0.36027
0.10282 0.36028
0.10282 0.36029
0.10282 0.36030
0.10282 0.36031
0.10282 0.36032
0.10282 0.36033
0.10282 0.36034
0.10282 0.36035
0.10282 0.36036
0.10282 0.36037
0.10282 0.36038
0.10282 0.36039
0.10282 0.36040
0.10282 0.36041
0.10282 0.36042
0.10283 0.36043
0.10283 0.36044
0.10283 0.36045
0.10283 0.36046
0.10283 0.36047
0.10283 0.36048
0.10283 0.36049
0.10283 0.36050
0.10283 0.36051
0.10283 0.36052
0.10283 0.36053
0.10283 0.36054
0.10283 0.36055
0.10284 0.36056
0.10284 0.36057
0.10284 0.36058
0.10284 0.36059
0.10284 0.36060
0.10284 0.36061
0.10284 0.36062
0.10285 0.36063
0.10285 0.36064
0.10285 0.36065
0.10285 0.36066
0.10285 0.36067
0.10285 0.36068
0.10285 0.36069
0.10285 0.36070
0.10285 0.36071
0.10285 0.36072
0.10285 0.36073
0.10285 0.36074
0.10285 0.36075
0.10286 0.36076
0.10286 0.36077
0.10286 0.36078
0.10286 0.36079
0.10286 0.36080
0.10286 0.36081
0.10286 0.36082
0.10286 0.36083
0.10286 0.36084
0.10286 0.36085
0.10286 0.36086
0.10286 0.36087
0.10287 0.36088
0.10287 0.36089
0.10287 0.36090
0.10287 0.36091
0.10287 0.36092
0.10287 0.36093
0.10287 0.36094
0.10287 0.36095
0.10287 0.36096
0.10287 0.36097
0.10288 0.36098
0.10288 0.36099
0.10288 0.36100
0.10288 0.36101
0.10288 0.36102
0.10288 0.36103
0.10288 0.36104
0.10288 0.36105
0.10288 0.36106
0.10288 0.36107
0.10288 0.36108
0.10289 0.36109
0.10289 0.36110
0.10289 0.36111
0.10289 0.36112
0.10289 0.36113
0.10289 0.36114
0.10289 0.36115
0.10290 0.36116
0.10290 0.36117
0.10290 0.36118
0.10290 0.36119
0.10290 0.36120
0.10290 0.36121
0.10290 0.36122
0.10291 0.36123
0.10291 0.36124
0.10291 0.36125
0.10291 0.36126
0.10291 0.36127
0.10291 0.36128
0.10291 0.36129
0.10291 0.36130
0.10292 0.36131
0.10292 0.36132
0.10292 0.36133
0.10292 0.36134
0.10292 0.36135
0.10292 0.36136
0.10292 0.36137
0.10292 0.36138
0.10292 0.36139
0.10292 0.36140
0.10292 0.36141
0.10292 0.36142
0.10293 0.36143
0.10293 0.36144
0.10293 0.36145
0.10293 0.36146
0.10293 0.36147
0.10293 0.36148
0.10293 0.36149
0.10293 0.36150
0.10293 0.36151
0.10294 0.36152
0.10294 0.36153
0.10294 0.36154
0.10294 0.36155
0.10294 0.36156
0.10294 0.36157
0.10294 0.36158
0.10294 0.36159
0.10294 0.36160
0.10295 0.36161
0.10295 0.36162
0.10295 0.36163
0.10295 0.36164
0.10295 0.36165
0.10295 0.36166
0.10295 0.36167
0.10295 0.36168
0.10295 0.36169
0.10296 0.36170
0.10296 0.36171
0.10296 0.36172
0.10296 0.36173
0.10296 0.36174
0.10296 0.36175
0.10296 0.36176
0.10296 0.36177
0.10296 0.36178
0.10296 0.36179
0.10296 0.36180
0.10297 0.36181
0.10297 0.36182
0.10297 0.36183
0.10297 0.36184
0.10297 0.36185
0.10298 0.36186
0.10298 0.36187
0.10298 0.36188
0.10298 0.36189
0.10298 0.36190
0.10298 0.36191
0.10298 0.36192
0.10298 0.36193
0.10298 0.36194
0.10298 0.36195
0.10298 0.36196
0.10298 0.36197
0.10298 0.36198
0.10299 0.36199
0.10299 0.36200
0.10299 0.36201
0.10299 0.36202
0.10299 0.36203
0.10299 0.36204
0.10299 0.36205
0.10299 0.36206
0.10299 0.36207
0.10299 0.36208
0.10299 0.36209
0.10299 0.36210
0.10300 0.36211
0.10300 0.36212
0.10300 0.36213
0.10300 0.36214
0.10300 0.36215
0.10300 0.36216
0.10300 0.36217
0.10301 0.36218
0.10301 0.36219
0.10301 0.36220
0.10301 0.36221
0.10301 0.36222
0.10301 0.36223
0.10301 0.36224
0.10302 0.36225
0.10302 0.36226
0.10302 0.36227
0.10302 0.36228
0.10302 0.36229
0.10302 0.36230
0.10302 0.36231
0.10302 0.36232
0.10302 0.36233
0.10302 0.36234
0.10303 0.36235
0.10303 0.36236
0.10303 0.36237
0.10304 0.36238
0.10304 0.36239
0.10304 0.36240
0.10304 0.36241
0.10304 0.36242
0.10304 0.36243
0.10304 0.36244
0.10304 0.36245
0.10304 0.36246
0.10304 0.36247
0.10304 0.36248
0.10304 0.36249
0.10304 0.36250
0.10304 0.36251
0.10304 0.36252
0.10304 0.36253
0.10305 0.36254
0.10305 0.36255
0.10305 0.36256
0.10305 0.36257
0.10305 0.36258
0.10305 0.36259
0.10305 0.36260
0.10305 0.36261
0.10305 0.36262
0.10305 0.36263
0.10305 0.36264
0.10305 0.36265
0.10306 0.36266
0.10306 0.36267
0.10306 0.36268
0.10306 0.36269
0.10306 0.36270
0.10306 0.36271
0.10306 0.36272
0.10306 0.36273
0.10306 0.36274
0.10306 0.36275
0.10306 0.36276
0.10306 0.36277
0.10306 0.36278
0.10306 0.36279
0.10306 0.36280
0.10307 0.36281
0.10307 0.36282
0.10307 0.36283
0.10307 0.36284
0.10307 0.36285
0.10307 0.36286
0.10307 0.36287
0.10308 0.36288
0.10308 0.36289
0.10308 0.36290
0.10308 0.36291
0.10308 0.36292
0.10308 0.36293
0.10308 0.36294
0.10308 0.36295
0.10308 0.36296
0.10309 0.36297
0.10309 0.36298
0.10309 0.36299
0.10309 0.36300
0.10309 0.36301
0.10309 0.36302
0.10309 0.36303
0.10309 0.36304
0.10309 0.36305
0.10309 0.36306
0.10309 0.36307
0.10309 0.36308
0.10310 0.36309
0.10310 0.36310
0.10310 0.36311
0.10310 0.36312
0.10310 0.36313
0.10310 0.36314
0.10310 0.36315
0.10310 0.36316
0.10310 0.36317
0.10310 0.36318
0.10310 0.36319
0.10310 0.36320
0.10310 0.36321
0.10311 0.36322
0.10311 0.36323
0.10311 0.36324
0.10311 0.36325
0.10311 0.36326
0.10311 0.36327
0.10311 0.36328
0.10311 0.36329
0.10311 0.36330
0.10311 0.36331
0.10311 0.36332
0.10312 0.36333
0.10312 0.36334
0.10312 0.36335
0.10312 0.36336
0.10312 0.36337
0.10312 0.36338
0.10312 0.36339
0.10312 0.36340
0.10312 0.36341
0.10313 0.36342
0.10313 0.36343
0.10313 0.36344
0.10313 0.36345
0.10313 0.36346
0.10313 0.36347
0.10313 0.36348
0.10313 0.36349
0.10313 0.36350
0.10313 0.36351
0.10313 0.36352
0.10313 0.36353
0.10313 0.36354
0.10314 0.36355
0.10314 0.36356
0.10314 0.36357
0.10314 0.36358
0.10314 0.36359
0.10314 0.36360
0.10314 0.36361
0.10314 0.36362
0.10314 0.36363
0.10314 0.36364
0.10314 0.36365
0.10314 0.36366
0.10314 0.36367
0.10314 0.36368
0.10314 0.36369
0.10315 0.36370
0.10315 0.36371
0.10315 0.36372
0.10315 0.36373
0.10315 0.36374
0.10315 0.36375
0.10315 0.36376
0.10315 0.36377
0.10316 0.36378
0.10316 0.36379
0.10316 0.36380
0.10316 0.36381
0.10316 0.36382
0.10316 0.36383
0.10316 0.36384
0.10316 0.36385
0.10316 0.36386
0.10316 0.36387
0.10317 0.36388
0.10317 0.36389
0.10317 0.36390
0.10317 0.36391
0.10317 0.36392
0.10317 0.36393
0.10317 0.36394
0.10318 0.36395
0.10318 0.36396
0.10318 0.36397
0.10318 0.36398
0.10318 0.36399
0.10318 0.36400
0.10318 0.36401
0.10318 0.36402
0.10318 0.36403
0.10318 0.36404
0.10318 0.36405
0.10318 0.36406
0.10318 0.36407
0.10318 0.36408
0.10318 0.36409
0.10318 0.36410
0.10318 0.36411
0.10318 0.36412
0.10319 0.36413
0.10319 0.36414
0.10319 0.36415
0.10319 0.36416
0.10319 0.36417
0.10319 0.36418
0.10319 0.36419
0.10319 0.36420
0.10319 0.36421
0.10319 0.36422
0.10319 0.36423
0.10320 0.36424
0.10320 0.36425
0.10320 0.36426
0.10320 0.36427
0.10320 0.36428
0.10320 0.36429
0.10321 0.36430
0.10321 0.36431
0.10321 0.36432
0.10321 0.36433
0.10321 0.36434
0.10321 0.36435
0.10321 0.36436
0.10321 0.36437
0.10322 0.36438
0.10322 0.36439
0.10322 0.36440
0.10322 0.36441
0.10322 0.36442
0.10322 0.36443
0.10322 0.36444
0.10322 0.36445
0.10323 0.36446
0.10323 0.36447
0.10323 0.36448
0.10323 0.36449
0.10323 0.36450
0.10323 0.36451
0.10323 0.36452
0.10323 0.36453
0.10323 0.36454
0.10324 0.36455
0.10324 0.36456
0.10324 0.36457
0.10324 0.36458
0.10324 0.36459
0.10324 0.36460
0.10324 0.36461
0.10324 0.36462
0.10324 0.36463
0.10324 0.36464
0.10324 0.36465
0.10324 0.36466
0.10325 0.36467
0.10325 0.36468
0.10325 0.36469
0.10325 0.36470
0.10325 0.36471
0.10325 0.36472
0.10325 0.36473
0.10325 0.36474
0.10325 0.36475
0.10326 0.36476
0.10326 0.36477
0.10326 0.36478
0.10326 0.36479
0.10326 0.36480
0.10326 0.36481
0.10326 0.36482
0.10326 0.36483
0.10326 0.36484
0.10326 0.36485
0.10326 0.36486
0.10326 0.36487
0.10326 0.36488
0.10326 0.36489
0.10326 0.36490
0.10327 0.36491
0.10327 0.36492
0.10327 0.36493
0.10327 0.36494
0.10327 0.36495
0.10327 0.36496
0.10327 0.36497
0.10327 0.36498
0.10327 0.36499
0.10328 0.36500
0.10328 0.36501
0.10328 0.36502
0.10328 0.36503
0.10328 0.36504
0.10328 0.36505
0.10328 0.36506
0.10328 0.36507
0.10329 0.36508
0.10329 0.36509
0.10329 0.36510
0.10329 0.36511
0.10329 0.36512
0.10329 0.36513
0.10329 0.36514
0.10329 0.36515
0.10329 0.36516
0.10329 0.36517
0.10330 0.36518
0.10330 0.36519
0.10330 0.36520
0.10330 0.36521
0.10330 0.36522
0.10330 0.36523
0.10330 0.36524
0.10330 0.36525
0.10330 0.36526
0.10330 0.36527
0.10331 0.36528
0.10331 0.36529
0.10331 0.36530
0.10331 0.36531
0.10331 0.36532
0.10331 0.36533
0.10331 0.36534
0.10332 0.36535
0.10332 0.36536
0.10332 0.36537
0.10332 0.36538
0.10333 0.36539
0.10333 0.36540
0.10333 0.36541
0.10333 0.36542
0.10333 0.36543
0.10333 0.36544
0.10333 0.36545
0.10333 0.36546
0.10333 0.36547
0.10333 0.36548
0.10333 0.36549
0.10333 0.36550
0.10333 0.36551
0.10334 0.36552
0.10334 0.36553
0.10334 0.36554
0.10334 0.36555
0.10334 0.36556
0.10334 0.36557
0.10334 0.36558
0.10334 0.36559
0.10334 0.36560
0.10334 0.36561
0.10334 0.36562
0.10334 0.36563
0.10334 0.36564
0.10334 0.36565
0.10335 0.36566
0.10335 0.36567
0.10335 0.36568
0.10335 0.36569
0.10335 0.36570
0.10335 0.36571
0.10336 0.36572
0.10336 0.36573
0.10336 0.36574
0.10336 0.36575
0.10336 0.36576
0.10336 0.36577
0.10336 0.36578
0.10336 0.36579
0.10336 0.36580
0.10336 0.36581
0.10336 0.36582
0.10336 0.36583
0.10337 0.36584
0.10337 0.36585
0.10337 0.36586
0.10337 0.36587
0.10337 0.36588
0.10337 0.36589
0.10337 0.36590
0.10337 0.36591
0.10337 0.36592
0.10337 0.36593
0.10338 0.36594
0.10338 0.36595
0.10338 0.36596
0.10338 0.36597
0.10338 0.36598
0.10338 0.36599
0.10338 0.36600
0.10338 0.36601
0.10338 0.36602
0.10338 0.36603
0.10338 0.36604
0.10338 0.36605
0.10338 0.36606
0.10339 0.36607
0.10339 0.36608
0.10339 0.36609
0.10339 0.36610
0.10339 0.36611
0.10339 0.36612
0.10339 0.36613
0.10339 0.36614
0.10339 0.36615
0.10339 0.36616
0.10339 0.36617
0.10339 0.36618
0.10339 0.36619
0.10339 0.36620
0.10339 0.36621
0.10339 0.36622
0.10339 0.36623
0.10339 0.36624
0.10339 0.36625
0.10340 0.36626
0.10340 0.36627
0.10340 0.36628
0.10340 0.36629
0.10340 0.36630
0.10340 0.36631
0.10340 0.36632
0.10340 0.36633
0.10340 0.36634
0.10340 0.36635
0.10340 0.36636
0.10340 0.36637
0.10340 0.36638
0.10341 0.36639
0.10341 0.36640
0.10341 0.36641
0.10341 0.36642
0.10341 0.36643
0.10341 0.36644
0.10341 0.36645
0.10341 0.36646
0.10341 0.36647
0.10342 0.36648
0.10342 0.36649
0.10342 0.36650
0.10342 0.36651
0.10342 0.36652
0.10342 0.36653
0.10342 0.36654
0.10342 0.36655
0.10342 0.36656
0.10342 0.36657
0.10342 0.36658
0.10342 0.36659
0.10342 0.36660
0.10342 0.36661
0.10343 0.36662
0.10343 0.36663
0.10343 0.36664
0.10343 0.36665
0.10343 0.36666
0.10343 0.36667
0.10343 0.36668
0.10344 0.36669
0.10344 0.36670
0.10344 0.36671
0.10344 0.36672
0.10344 0.36673
0.10344 0.36674
0.10344 0.36675
0.10344 0.36676
0.10344 0.36677
0.10344 0.36678
0.10344 0.36679
0.10345 0.36680
0.10345 0.36681
0.10345 0.36682
0.10345 0.36683
0.10345 0.36684
0.10345 0.36685
0.10345 0.36686
0.10346 0.36687
0.10346 0.36688
0.10346 0.36689
0.10346 0.36690
0.10347 0.36691
0.10347 0.36692
0.10347 0.36693
0.10347 0.36694
0.10347 0.36695
0.10347 0.36696
0.10347 0.36697
0.10348 0.36698
0.10348 0.36699
0.10348 0.36700
0.10348 0.36701
0.10348 0.36702
0.10348 0.36703
0.10348 0.36704
0.10348 0.36705
0.10348 0.36706
0.10348 0.36707
0.10348 0.36708
0.10348 0.36709
0.10348 0.36710
0.10348 0.36711
0.10348 0.36712
0.10349 0.36713
0.10349 0.36714
0.10349 0.36715
0.10349 0.36716
0.10349 0.36717
0.10349 0.36718
0.10349 0.36719
0.10350 0.36720
0.10350 0.36721
0.10350 0.36722
0.10350 0.36723
0.10350 0.36724
0.10350 0.36725
0.10350 0.36726
0.10350 0.36727
0.10351 0.36728
0.10351 0.36729
0.10351 0.36730
0.10351 0.36731
0.10351 0.36732
0.10351 0.36733
0.10351 0.36734
0.10351 0.36735
0.10351 0.36736
0.10351 0.36737
0.10352 0.36738
0.10352 0.36739
0.10352 0.36740
0.10352 0.36741
0.10352 0.36742
0.10352 0.36743
0.10352 0.36744
0.10352 0.36745
0.10352 0.36746
0.10352 0.36747
0.10352 0.36748
0.10353 0.36749
0.10353 0.36750
0.10353 0.36751
0.10353 0.36752
0.10353 0.36753
0.10353 0.36754
0.10353 0.36755
0.10353 0.36756
0.10353 0.36757
0.10353 0.36758
0.10354 0.36759
0.10354 0.36760
0.10354 0.36761
0.10354 0.36762
0.10354 0.36763
0.10354 0.36764
0.10354 0.36765
0.10354 0.36766
0.10354 0.36767
0.10354 0.36768
0.10354 0.36769
0.10355 0.36770
0.10355 0.36771
0.10355 0.36772
0.10355 0.36773
0.10355 0.36774
0.10355 0.36775
0.10355 0.36776
0.10355 0.36777
0.10355 0.36778
0.10355 0.36779
0.10355 0.36780
0.10355 0.36781
0.10355 0.36782
0.10355 0.36783
0.10356 0.36784
0.10356 0.36785
0.10356 0.36786
0.10356 0.36787
0.10356 0.36788
0.10356 0.36789
0.10356 0.36790
0.10356 0.36791
0.10356 0.36792
0.10357 0.36793
0.10357 0.36794
0.10357 0.36795
0.10357 0.36796
0.10357 0.36797
0.10357 0.36798
0.10357 0.36799
0.10357 0.36800
0.10357 0.36801
0.10357 0.36802
0.10357 0.36803
0.10358 0.36804
0.10358 0.36805
0.10358 0.36806
0.10358 0.36807
0.10358 0.36808
0.10358 0.36809
0.10358 0.36810
0.10358 0.36811
0.10358 0.36812
0.10358 0.36813
0.10358 0.36814
0.10358 0.36815
0.10359 0.36816
0.10359 0.36817
0.10359 0.36818
0.10359 0.36819
0.10359 0.36820
0.10360 0.36821
0.10360 0.36822
0.10360 0.36823
0.10360 0.36824
0.10360 0.36825
0.10360 0.36826
0.10360 0.36827
0.10360 0.36828
0.10360 0.36829
0.10360 0.36830
0.10360 0.36831
0.10360 0.36832
0.10361 0.36833
0.10361 0.36834
0.10361 0.36835
0.10361 0.36836
0.10361 0.36837
0.10361 0.36838
0.10361 0.36839
0.10361 0.36840
0.10361 0.36841
0.10362 0.36842
0.10362 0.36843
0.10362 0.36844
0.10362 0.36845
0.10362 0.36846
0.10362 0.36847
0.10362 0.36848
0.10362 0.36849
0.10362 0.36850
0.10362 0.36851
0.10363 0.36852
0.10363 0.36853
0.10363 0.36854
0.10363 0.36855
0.10363 0.36856
0.10363 0.36857
0.10363 0.36858
0.10363 0.36859
0.10363 0.36860
0.10363 0.36861
0.10363 0.36862
0.10363 0.36863
0.10363 0.36864
0.10363 0.36865
0.10363 0.36866
0.10363 0.36867
0.10363 0.36868
0.10364 0.36869
0.10364 0.36870
0.10364 0.36871
0.10364 0.36872
0.10364 0.36873
0.10364 0.36874
0.10364 0.36875
0.10365 0.36876
0.10365 0.36877
0.10365 0.36878
0.10365 0.36879
0.10365 0.36880
0.10365 0.36881
0.10365 0.36882
0.10365 0.36883
0.10366 0.36884
0.10366 0.36885
0.10366 0.36886
0.10366 0.36887
0.10366 0.36888
0.10366 0.36889
0.10366 0.36890
0.10366 0.36891
0.10366 0.36892
0.10366 0.36893
0.10366 0.36894
0.10366 0.36895
0.10366 0.36896
0.10366 0.36897
0.10366 0.36898
0.10367 0.36899
0.10367 0.36900
0.10367 0.36901
0.10367 0.36902
0.10367 0.36903
0.10367 0.36904
0.10367 0.36905
0.10367 0.36906
0.10367 0.36907
0.10368 0.36908
0.10368 0.36909
0.10368 0.36910
0.10368 0.36911
0.10368 0.36912
0.10368 0.36913
0.10368 0.36914
0.10368 0.36915
0.10368 0.36916
0.10368 0.36917
0.10368 0.36918
0.10368 0.36919
0.10368 0.36920
0.10369 0.36921
0.10369 0.36922
0.10369 0.36923
0.10369 0.36924
0.10370 0.36925
0.10370 0.36926
0.10370 0.36927
0.10370 0.36928
0.10370 0.36929
0.10370 0.36930
0.10370 0.36931
0.10370 0.36932
0.10370 0.36933
0.10370 0.36934
0.10370 0.36935
0.10370 0.36936
0.10370 0.36937
0.10371 0.36938
0.10371 0.36939
0.10371 0.36940
0.10371 0.36941
0.10371 0.36942
0.10371 0.36943
0.10371 0.36944
0.10372 0.36945
0.10372 0.36946
0.10372 0.36947
0.10372 0.36948
0.10372 0.36949
0.10372 0.36950
0.10372 0.36951
0.10372 0.36952
0.10372 0.36953
0.10372 0.36954
0.10372 0.36955
0.10372 0.36956
0.10373 0.36957
0.10373 0.36958
0.10373 0.36959
0.10373 0.36960
0.10373 0.36961
0.10373 0.36962
0.10373 0.36963
0.10373 0.36964
0.10373 0.36965
0.10373 0.36966
0.10373 0.36967
0.10374 0.36968
0.10374 0.36969
0.10374 0.36970
0.10374 0.36971
0.10374 0.36972
0.10374 0.36973
0.10374 0.36974
0.10374 0.36975
0.10374 0.36976
0.10375 0.36977
0.10375 0.36978
0.10375 0.36979
0.10375 0.36980
0.10375 0.36981
0.10375 0.36982
0.10375 0.36983
0.10375 0.36984
0.10375 0.36985
0.10375 0.36986
0.10375 0.36987
0.10375 0.36988
0.10375 0.36989
0.10375 0.36990
0.10375 0.36991
0.10376 0.36992
0.10376 0.36993
0.10376 0.36994
0.10376 0.36995
0.10376 0.36996
0.10376 0.36997
0.10376 0.36998
0.10376 0.36999
0.10376 0.37000
0.10376 0.37001
0.10376 0.37002
0.10376 0.37003
0.10376 0.37004
0.10376 0.37005
0.10376 0.37006
0.10377 0.37007
0.10377 0.37008
0.10377 0.37009
0.10377 0.37010
0.10377 0.37011
0.10377 0.37012
0.10377 0.37013
0.10377 0.37014
0.10377 0.37015
0.10377 0.37016
0.10377 0.37017
0.10377 0.37018
0.10378 0.37019
0.10378 0.37020
0.10378 0.37021
0.10378 0.37022
0.10378 0.37023
0.10378 0.37024
0.10378 0.37025
0.10378 0.37026
0.10378 0.37027
0.10378 0.37028
0.10378 0.37029
0.10378 0.37030
0.10378 0.37031
0.10379 0.37032
0.10379 0.37033
0.10379 0.37034
0.10379 0.37035
0.10379 0.37036
0.10379 0.37037
0.10379 0.37038
0.10379 0.37039
0.10379 0.37040
0.10379 0.37041
0.10379 0.37042
0.10379 0.37043
0.10380 0.37044
0.10380 0.37045
0.10380 0.37046
0.10380 0.37047
0.10380 0.37048
0.10380 0.37049
0.10380 0.37050
0.10380 0.37051
0.10380 0.37052
0.10380 0.37053
0.10380 0.37054
0.10380 0.37055
0.10381 0.37056
0.10381 0.37057
0.10381 0.37058
0.10382 0.37059
0.10382 0.37060
0.10382 0.37061
0.10382 0.37062
0.10382 0.37063
0.10382 0.37064
0.10382 0.37065
0.10382 0.37066
0.10382 0.37067
0.10382 0.37068
0.10382 0.37069
0.10383 0.37070
0.10383 0.37071
0.10383 0.37072
0.10383 0.37073
0.10383 0.37074
0.10383 0.37075
0.10383 0.37076
0.10383 0.37077
0.10383 0.37078
0.10384 0.37079
0.10384 0.37080
0.10384 0.37081
0.10384 0.37082
0.10384 0.37083
0.10384 0.37084
0.10384 0.37085
0.10384 0.37086
0.10384 0.37087
0.10384 0.37088
0.10384 0.37089
0.10384 0.37090
0.10385 0.37091
0.10385 0.37092
0.10385 0.37093
0.10385 0.37094
0.10385 0.37095
0.10385 0.37096
0.10385 0.37097
0.10385 0.37098
0.10386 0.37099
0.10386 0.37100
0.10386 0.37101
0.10386 0.37102
0.10386 0.37103
0.10386 0.37104
0.10386 0.37105
0.10387 0.37106
0.10387 0.37107
0.10387 0.37108
0.10387 0.37109
0.10387 0.37110
0.10387 0.37111
0.10387 0.37112
0.10387 0.37113
0.10387 0.37114
0.10387 0.37115
0.10387 0.37116
0.10388 0.37117
0.10388 0.37118
0.10388 0.37119
0.10388 0.37120
0.10388 0.37121
0.10388 0.37122
0.10388 0.37123
0.10388 0.37124
0.10388 0.37125
0.10389 0.37126
0.10389 0.37127
0.10389 0.37128
0.10389 0.37129
0.10389 0.37130
0.10389 0.37131
0.10389 0.37132
0.10389 0.37133
0.10390 0.37134
0.10390 0.37135
0.10390 0.37136
0.10390 0.37137
0.10390 0.37138
0.10390 0.37139
0.10390 0.37140
0.10390 0.37141
0.10390 0.37142
0.10390 0.37143
0.10390 0.37144
0.10390 0.37145
0.10390 0.37146
0.10390 0.37147
0.10390 0.37148
0.10390 0.37149
0.10391 0.37150
0.10391 0.37151
0.10391 0.37152
0.10391 0.37153
0.10391 0.37154
0.10391 0.37155
0.10391 0.37156
0.10392 0.37157
0.10392 0.37158
0.10392 0.37159
0.10392 0.37160
0.10392 0.37161
0.10392 0.37162
0.10392 0.37163
0.10392 0.37164
0.10392 0.37165
0.10392 0.37166
0.10392 0.37167
0.10392 0.37168
0.10392 0.37169
0.10393 0.37170
0.10393 0.37171
0.10393 0.37172
0.10393 0.37173
0.10393 0.37174
0.10393 0.37175
0.10393 0.37176
0.10393 0.37177
0.10393 0.37178
0.10393 0.37179
0.10394 0.37180
0.10394 0.37181
0.10394 0.37182
0.10394 0.37183
0.10394 0.37184
0.10394 0.37185
0.10394 0.37186
0.10394 0.37187
0.10395 0.37188
0.10395 0.37189
0.10395 0.37190
0.10395 0.37191
0.10395 0.37192
0.10395 0.37193
0.10395 0.37194
0.10395 0.37195
0.10396 0.37196
0.10396 0.37197
0.10396 0.37198
0.10396 0.37199
0.10396 0.37200
0.10396 0.37201
0.10396 0.37202
0.10396 0.37203
0.10396 0.37204
0.10396 0.37205
0.10396 0.37206
0.10397 0.37207
0.10397 0.37208
0.10397 0.37209
0.10397 0.37210
0.10397 0.37211
0.10397 0.37212
0.10397 0.37213
0.10397 0.37214
0.10397 0.37215
0.10397 0.37216
0.10398 0.37217
0.10398 0.37218
0.10398 0.37219
0.10398 0.37220
0.10398 0.37221
0.10398 0.37222
0.10398 0.37223
0.10399 0.37224
0.10399 0.37225
0.10399 0.37226
0.10399 0.37227
0.10399 0.37228
0.10399 0.37229
0.10399 0.37230
0.10399 0.37231
0.10399 0.37232
0.10399 0.37233
0.10399 0.37234
0.10399 0.37235
0.10399 0.37236
0.10399 0.37237
0.10399 0.37238
0.10399 0.37239
0.10400 0.37240
0.10400 0.37241
0.10400 0.37242
0.10400 0.37243
0.10400 0.37244
0.10400 0.37245
0.10400 0.37246
0.10400 0.37247
0.10400 0.37248
0.10400 0.37249
0.10400 0.37250
0.10400 0.37251
0.10400 0.37252
0.10401 0.37253
0.10401 0.37254
0.10401 0.37255
0.10401 0.37256
0.10401 0.37257
0.10401 0.37258
0.10401 0.37259
0.10401 0.37260
0.10401 0.37261
0.10401 0.37262
0.10401 0.37263
0.10402 0.37264
0.10402 0.37265
0.10402 0.37266
0.10402 0.37267
0.10402 0.37268
0.10402 0.37269
0.10402 0.37270
0.10403 0.37271
0.10403 0.37272
0.10403 0.37273
0.10403 0.37274
0.10403 0.37275
0.10403 0.37276
0.10403 0.37277
0.10404 0.37278
0.10404 0.37279
0.10404 0.37280
0.10404 0.37281
0.10404 0.37282
0.10404 0.37283
0.10404 0.37284
0.10404 0.37285
0.10405 0.37286
0.10405 0.37287
0.10405 0.37288
0.10405 0.37289
0.10405 0.37290
0.10405 0.37291
0.10405 0.37292
0.10405 0.37293
0.10405 0.37294
0.10405 0.37295
0.10405 0.37296
0.10405 0.37297
0.10406 0.37298
0.10406 0.37299
0.10406 0.37300
0.10406 0.37301
0.10406 0.37302
0.10406 0.37303
0.10406 0.37304
0.10406 0.37305
0.10406 0.37306
0.10407 0.37307
0.10407 0.37308
0.10407 0.37309
0.10407 0.37310
0.10408 0.37311
0.10408 0.37312
0.10408 0.37313
0.10408 0.37314
0.10408 0.37315
0.10408 0.37316
0.10408 0.37317
0.10408 0.37318
0.10408 0.37319
0.10408 0.37320
0.10408 0.37321
0.10409 0.37322
0.10409 0.37323
0.10409 0.37324
0.10409 0.37325
0.10409 0.37326
0.10409 0.37327
0.10409 0.37328
0.10409 0.37329
0.10409 0.37330
0.10409 0.37331
0.10410 0.37332
0.10410 0.37333
0.10410 0.37334
0.10410 0.37335
0.10410 0.37336
0.10410 0.37337
0.10410 0.37338
0.10410 0.37339
0.10411 0.37340
0.10411 0.37341
0.10411 0.37342
0.10411 0.37343
0.10411 0.37344
0.10411 0.37345
0.10411 0.37346
0.10411 0.37347
0.10411 0.37348
0.10411 0.37349
0.10412 0.37350
0.10412 0.37351
0.10412 0.37352
0.10412 0.37353
0.10412 0.37354
0.10412 0.37355
0.10412 0.37356
0.10412 0.37357
0.10412 0.37358
0.10413 0.37359
0.10413 0.37360
0.10413 0.37361
0.10413 0.37362
0.10413 0.37363
0.10413 0.37364
0.10413 0.37365
0.10413 0.37366
0.10413 0.37367
0.10413 0.37368
0.10413 0.37369
0.10413 0.37370
0.10414 0.37371
0.10414 0.37372
0.10414 0.37373
0.10414 0.37374
0.10414 0.37375
0.10414 0.37376
0.10414 0.37377
0.10414 0.37378
0.10414 0.37379
0.10415 0.37380
0.10415 0.37381
0.10415 0.37382
0.10415 0.37383
0.10415 0.37384
0.10415 0.37385
0.10415 0.37386
0.10415 0.37387
0.10416 0.37388
0.10416 0.37389
0.10416 0.37390
0.10416 0.37391
0.10416 0.37392
0.10416 0.37393
0.10416 0.37394
0.10417 0.37395
0.10417 0.37396
0.10417 0.37397
0.10417 0.37398
0.10417 0.37399
0.10417 0.37400
0.10417 0.37401
0.10417 0.37402
0.10417 0.37403
0.10418 0.37404
0.10418 0.37405
0.10418 0.37406
0.10418 0.37407
0.10418 0.37408
0.10418 0.37409
0.10418 0.37410
0.10418 0.37411
0.10418 0.37412
0.10419 0.37413
0.10419 0.37414
0.10419 0.37415
0.10419 0.37416
0.10419 0.37417
0.10419 0.37418
0.10419 0.37419
0.10419 0.37420
0.10419 0.37421
0.10420 0.37422
0.10420 0.37423
0.10420 0.37424
0.10420 0.37425
0.10420 0.37426
0.10420 0.37427
0.10420 0.37428
0.10420 0.37429
0.10420 0.37430
0.10421 0.37431
0.10421 0.37432
0.10421 0.37433
0.10421 0.37434
0.10421 0.37435
0.10421 0.37436
0.10421 0.37437
0.10421 0.37438
0.10421 0.37439
0.10421 0.37440
0.10422 0.37441
0.10422 0.37442
0.10422 0.37443
0.10422 0.37444
0.10422 0.37445
0.10422 0.37446
0.10422 0.37447
0.10422 0.37448
0.10423 0.37449
0.10423 0.37450
0.10423 0.37451
0.10423 0.37452
0.10423 0.37453
0.10423 0.37454
0.10424 0.37455
0.10424 0.37456
0.10424 0.37457
0.10424 0.37458
0.10424 0.37459
0.10424 0.37460
0.10424 0.37461
0.10424 0.37462
0.10424 0.37463
0.10424 0.37464
0.10424 0.37465
0.10425 0.37466
0.10425 0.37467
0.10425 0.37468
0.10425 0.37469
0.10425 0.37470
0.10425 0.37471
0.10425 0.37472
0.10425 0.37473
0.10425 0.37474
0.10425 0.37475
0.10425 0.37476
0.10426 0.37477
0.10426 0.37478
0.10426 0.37479
0.10426 0.37480
0.10426 0.37481
0.10426 0.37482
0.10426 0.37483
0.10426 0.37484
0.10426 0.37485
0.10426 0.37486
0.10426 0.37487
0.10426 0.37488
0.10427 0.37489
0.10427 0.37490
0.10427 0.37491
0.10427 0.37492
0.10427 0.37493
0.10427 0.37494
0.10427 0.37495
0.10427 0.37496
0.10427 0.37497
0.10427 0.37498
0.10427 0.37499
0.10428 0.37500
0.10428 0.37501
0.10428 0.37502
0.10428 0.37503
0.10428 0.37504
0.10428 0.37505
0.10428 0.37506
0.10428 0.37507
0.10428 0.37508
0.10428 0.37509
0.10428 0.37510
0.10428 0.37511
0.10428 0.37512
0.10428 0.37513
0.10429 0.37514
0.10429 0.37515
0.10429 0.37516
0.10429 0.37517
0.10429 0.37518
0.10429 0.37519
0.10429 0.37520
0.10429 0.37521
0.10430 0.37522
0.10430 0.37523
0.10430 0.37524
0.10430 0.37525
0.10430 0.37526
0.10431 0.37527
0.10431 0.37528
0.10431 0.37529
0.10431 0.37530
0.10431 0.37531
0.10431 0.37532
0.10431 0.37533
0.10431 0.37534
0.10431 0.37535
0.10432 0.37536
0.10432 0.37537
0.10432 0.37538
0.10432 0.37539
0.10432 0.37540
0.10432 0.37541
0.10432 0.37542
0.10432 0.37543
0.10432 0.37544
0.10432 0.37545
0.10432 0.37546
0.10433 0.37547
0.10433 0.37548
0.10433 0.37549
0.10433 0.37550
0.10433 0.37551
0.10433 0.37552
0.10433 0.37553
0.10433 0.37554
0.10433 0.37555
0.10434 0.37556
0.10434 0.37557
0.10434 0.37558
0.10434 0.37559
0.10434 0.37560
0.10434 0.37561
0.10434 0.37562
0.10434 0.37563
0.10434 0.37564
0.10434 0.37565
0.10434 0.37566
0.10435 0.37567
0.10435 0.37568
0.10435 0.37569
0.10435 0.37570
0.10435 0.37571
0.10435 0.37572
0.10435 0.37573
0.10435 0.37574
0.10435 0.37575
0.10435 0.37576
0.10435 0.37577
0.10435 0.37578
0.10436 0.37579
0.10436 0.37580
0.10436 0.37581
0.10436 0.37582
0.10436 0.37583
0.10436 0.37584
0.10437 0.37585
0.10437 0.37586
0.10437 0.37587
0.10437 0.37588
0.10437 0.37589
0.10437 0.37590
0.10438 0.37591
0.10438 0.37592
0.10438 0.37593
0.10438 0.37594
0.10438 0.37595
0.10438 0.37596
0.10438 0.37597
0.10438 0.37598
0.10438 0.37599
0.10439 0.37600
0.10439 0.37601
0.10439 0.37602
0.10439 0.37603
0.10439 0.37604
0.10439 0.37605
0.10439 0.37606
0.10439 0.37607
0.10440 0.37608
0.10440 0.37609
0.10440 0.37610
0.10440 0.37611
0.10440 0.37612
0.10440 0.37613
0.10440 0.37614
0.10440 0.37615
0.10440 0.37616
0.10440 0.37617
0.10440 0.37618
0.10440 0.37619
0.10440 0.37620
0.10441 0.37621
0.10441 0.37622
0.10441 0.37623
0.10441 0.37624
0.10441 0.37625
0.10441 0.37626
0.10441 0.37627
0.10441 0.37628
0.10441 0.37629
0.10441 0.37630
0.10441 0.37631
0.10442 0.37632
0.10442 0.37633
0.10442 0.37634
0.10442 0.37635
0.10442 0.37636
0.10442 0.37637
0.10442 0.37638
0.10442 0.37639
0.10443 0.37640
0.10443 0.37641
0.10443 0.37642
0.10443 0.37643
0.10443 0.37644
0.10443 0.37645
0.10443 0.37646
0.10443 0.37647
0.10443 0.37648
0.10443 0.37649
0.10443 0.37650
0.10443 0.37651
0.10443 0.37652
0.10443 0.37653
0.10444 0.37654
0.10444 0.37655
0.10444 0.37656
0.10444 0.37657
0.10444 0.37658
0.10444 0.37659
0.10444 0.37660
0.10444 0.37661
0.10444 0.37662
0.10444 0.37663
0.10444 0.37664
0.10444 0.37665
0.10444 0.37666
0.10444 0.37667
0.10444 0.37668
0.10445 0.37669
0.10445 0.37670
0.10445 0.37671
0.10445 0.37672
0.10445 0.37673
0.10445 0.37674
0.10445 0.37675
0.10445 0.37676
0.10445 0.37677
0.10446 0.37678
0.10446 0.37679
0.10446 0.37680
0.10446 0.37681
0.10446 0.37682
0.10446 0.37683
0.10446 0.37684
0.10446 0.37685
0.10446 0.37686
0.10446 0.37687
0.10446 0.37688
0.10447 0.37689
0.10447 0.37690
0.10447 0.37691
0.10447 0.37692
0.10447 0.37693
0.10447 0.37694
0.10447 0.37695
0.10447 0.37696
0.10447 0.37697
0.10447 0.37698
0.10448 0.37699
0.10448 0.37700
0.10448 0.37701
0.10448 0.37702
0.10448 0.37703
0.10448 0.37704
0.10449 0.37705
0.10449 0.37706
0.10449 0.37707
0.10449 0.37708
0.10449 0.37709
0.10449 0.37710
0.10449 0.37711
0.10450 0.37712
0.10450 0.37713
0.10450 0.37714
0.10450 0.37715
0.10450 0.37716
0.10450 0.37717
0.10450 0.37718
0.10450 0.37719
0.10451 0.37720
0.10451 0.37721
0.10451 0.37722
0.10451 0.37723
0.10451 0.37724
0.10451 0.37725
0.10451 0.37726
0.10451 0.37727
0.10451 0.37728
0.10452 0.37729
0.10452 0.37730
0.10452 0.37731
0.10452 0.37732
0.10452 0.37733
0.10452 0.37734
0.10452 0.37735
0.10453 0.37736
0.10453 0.37737
0.10453 0.37738
0.10453 0.37739
0.10453 0.37740
0.10453 0.37741
0.10453 0.37742
0.10453 0.37743
0.10453 0.37744
0.10454 0.37745
0.10454 0.37746
0.10454 0.37747
0.10454 0.37748
0.10454 0.37749
0.10454 0.37750
0.10454 0.37751
0.10454 0.37752
0.10454 0.37753
0.10455 0.37754
0.10455 0.37755
0.10455 0.37756
0.10455 0.37757
0.10455 0.37758
0.10455 0.37759
0.10455 0.37760
0.10455 0.37761
0.10455 0.37762
0.10455 0.37763
0.10455 0.37764
0.10456 0.37765
0.10456 0.37766
0.10456 0.37767
0.10456 0.37768
0.10456 0.37769
0.10456 0.37770
0.10456 0.37771
0.10456 0.37772
0.10456 0.37773
0.10456 0.37774
0.10457 0.37775
0.10457 0.37776
0.10457 0.37777
0.10457 0.37778
0.10457 0.37779
0.10457 0.37780
0.10457 0.37781
0.10457 0.37782
0.10458 0.37783
0.10458 0.37784
0.10458 0.37785
0.10458 0.37786
0.10458 0.37787
0.10458 0.37788
0.10458 0.37789
0.10458 0.37790
0.10458 0.37791
0.10458 0.37792
0.10459 0.37793
0.10459 0.37794
0.10459 0.37795
0.10459 0.37796
0.10459 0.37797
0.10459 0.37798
0.10459 0.37799
0.10459 0.37800
0.10459 0.37801
0.10459 0.37802
0.10459 0.37803
0.10460 0.37804
0.10460 0.37805
0.10460 0.37806
0.10460 0.37807
0.10460 0.37808
0.10460 0.37809
0.10460 0.37810
0.10460 0.37811
0.10460 0.37812
0.10460 0.37813
0.10460 0.37814
0.10460 0.37815
0.10461 0.37816
0.10461 0.37817
0.10461 0.37818
0.10461 0.37819
0.10461 0.37820
0.10461 0.37821
0.10461 0.37822
0.10461 0.37823
0.10461 0.37824
0.10461 0.37825
0.10461 0.37826
0.10462 0.37827
0.10462 0.37828
0.10462 0.37829
0.10462 0.37830
0.10462 0.37831
0.10462 0.37832
0.10462 0.37833
0.10462 0.37834
0.10462 0.37835
0.10462 0.37836
0.10462 0.37837
0.10462 0.37838
0.10462 0.37839
0.10462 0.37840
0.10463 0.37841
0.10463 0.37842
0.10463 0.37843
0.10463 0.37844
0.10463 0.37845
0.10463 0.37846
0.10463 0.37847
0.10463 0.37848
0.10463 0.37849
0.10463 0.37850
0.10463 0.37851
0.10463 0.37852
0.10464 0.37853
0.10464 0.37854
0.10464 0.37855
0.10464 0.37856
0.10464 0.37857
0.10464 0.37858
0.10465 0.37859
0.10465 0.37860
0.10465 0.37861
0.10465 0.37862
0.10465 0.37863
0.10465 0.37864
0.10465 0.37865
0.10465 0.37866
0.10466 0.37867
0.10466 0.37868
0.10466 0.37869
0.10466 0.37870
0.10466 0.37871
0.10466 0.37872
0.10466 0.37873
0.10466 0.37874
0.10466 0.37875
0.10466 0.37876
0.10466 0.37877
0.10467 0.37878
0.10467 0.37879
0.10467 0.37880
0.10467 0.37881
0.10467 0.37882
0.10467 0.37883
0.10467 0.37884
0.10467 0.37885
0.10467 0.37886
0.10467 0.37887
0.10468 0.37888
0.10468 0.37889
0.10468 0.37890
0.10468 0.37891
0.10468 0.37892
0.10468 0.37893
0.10468 0.37894
0.10468 0.37895
0.10468 0.37896
0.10468 0.37897
0.10469 0.37898
0.10469 0.37899
0.10469 0.37900
0.10469 0.37901
0.10470 0.37902
0.10470 0.37903
0.10470 0.37904
0.10470 0.37905
0.10470 0.37906
0.10470 0.37907
0.10470 0.37908
0.10470 0.37909
0.10470 0.37910
0.10470 0.37911
0.10471 0.37912
0.10471 0.37913
0.10471 0.37914
0.10471 0.37915
0.10471 0.37916
0.10471 0.37917
0.10471 0.37918
0.10471 0.37919
0.10471 0.37920
0.10471 0.37921
0.10471 0.37922
0.10471 0.37923
0.10471 0.37924
0.10471 0.37925
0.10472 0.37926
0.10472 0.37927
0.10472 0.37928
0.10472 0.37929
0.10472 0.37930
0.10472 0.37931
0.10472 0.37932
0.10472 0.37933
0.10472 0.37934
0.10472 0.37935
0.10472 0.37936
0.10472 0.37937
0.10473 0.37938
0.10473 0.37939
0.10473 0.37940
0.10473 0.37941
0.10473 0.37942
0.10473 0.37943
0.10473 0.37944
0.10473 0.37945
0.10473 0.37946
0.10473 0.37947
0.10473 0.37948
0.10474 0.37949
0.10474 0.37950
0.10474 0.37951
0.10474 0.37952
0.10474 0.37953
0.10474 0.37954
0.10474 0.37955
0.10474 0.37956
0.10474 0.37957
0.10474 0.37958
0.10474 0.37959
0.10474 0.37960
0.10474 0.37961
0.10474 0.37962
0.10474 0.37963
0.10474 0.37964
0.10475 0.37965
0.10475 0.37966
0.10475 0.37967
0.10475 0.37968
0.10475 0.37969
0.10475 0.37970
0.10475 0.37971
0.10475 0.37972
0.10475 0.37973
0.10475 0.37974
0.10475 0.37975
0.10475 0.37976
0.10475 0.37977
0.10476 0.37978
0.10476 0.37979
0.10476 0.37980
0.10476 0.37981
0.10476 0.37982
0.10476 0.37983
0.10476 0.37984
0.10476 0.37985
0.10476 0.37986
0.10476 0.37987
0.10476 0.37988
0.10476 0.37989
0.10476 0.37990
0.10477 0.37991
0.10477 0.37992
0.10477 0.37993
0.10477 0.37994
0.10477 0.37995
0.10477 0.37996
0.10477 0.37997
0.10477 0.37998
0.10478 0.37999
0.10478 0.38000
0.10478 0.38001
0.10478 0.38002
0.10478 0.38003
0.10478 0.38004
0.10478 0.38005
0.10479 0.38006
0.10479 0.38007
0.10479 0.38008
0.10479 0.38009
0.10479 0.38010
0.10479 0.38011
0.10480 0.38012
0.10480 0.38013
0.10480 0.38014
0.10480 0.38015
0.10480 0.38016
0.10480 0.38017
0.10480 0.38018
0.10480 0.38019
0.10480 0.38020
0.10480 0.38021
0.10480 0.38022
0.10481 0.38023
0.10481 0.38024
0.10481 0.38025
0.10481 0.38026
0.10481 0.38027
0.10481 0.38028
0.10481 0.38029
0.10481 0.38030
0.10482 0.38031
0.10482 0.38032
0.10482 0.38033
0.10482 0.38034
0.10482 0.38035
0.10482 0.38036
0.10482 0.38037
0.10482 0.38038
0.10483 0.38039
0.10483 0.38040
0.10483 0.38041
0.10483 0.38042
0.10483 0.38043
0.10483 0.38044
0.10483 0.38045
0.10483 0.38046
0.10483 0.38047
0.10483 0.38048
0.10483 0.38049
0.10484 0.38050
0.10484 0.38051
0.10484 0.38052
0.10484 0.38053
0.10484 0.38054
0.10484 0.38055
0.10484 0.38056
0.10485 0.38057
0.10485 0.38058
0.10485 0.38059
0.10485 0.38060
0.10485 0.38061
0.10485 0.38062
0.10485 0.38063
0.10485 0.38064
0.10485 0.38065
0.10485 0.38066
0.10485 0.38067
0.10485 0.38068
0.10485 0.38069
0.10486 0.38070
0.10486 0.38071
0.10486 0.38072
0.10486 0.38073
0.10486 0.38074
0.10486 0.38075
0.10486 0.38076
0.10486 0.38077
0.10486 0.38078
0.10486 0.38079
0.10486 0.38080
0.10486 0.38081
0.10486 0.38082
0.10486 0.38083
0.10487 0.38084
0.10487 0.38085
0.10487 0.38086
0.10487 0.38087
0.10487 0.38088
0.10487 0.38089
0.10487 0.38090
0.10487 0.38091
0.10487 0.38092
0.10487 0.38093
0.10488 0.38094
0.10488 0.38095
0.10488 0.38096
0.10488 0.38097
0.10488 0.38098
0.10488 0.38099
0.10488 0.38100
0.10488 0.38101
0.10488 0.38102
0.10489 0.38103
0.10489 0.38104
0.10489 0.38105
0.10489 0.38106
0.10489 0.38107
0.10489 0.38108
0.10489 0.38109
0.10489 0.38110
0.10489 0.38111
0.10489 0.38112
0.10489 0.38113
0.10489 0.38114
0.10489 0.38115
0.10489 0.38116
0.10489 0.38117
0.10490 0.38118
0.10490 0.38119
0.10490 0.38120
0.10490 0.38121
0.10490 0.38122
0.10490 0.38123
0.10490 0.38124
0.10490 0.38125
0.10490 0.38126
0.10490 0.38127
0.10490 0.38128
0.10490 0.38129
0.10491 0.38130
0.10491 0.38131
0.10491 0.38132
0.10491 0.38133
0.10491 0.38134
0.10491 0.38135
0.10491 0.38136
0.10491 0.38137
0.10491 0.38138
0.10491 0.38139
0.10491 0.38140
0.10492 0.38141
0.10492 0.38142
0.10492 0.38143
0.10492 0.38144
0.10492 0.38145
0.10492 0.38146
0.10492 0.38147
0.10492 0.38148
0.10492 0.38149
0.10492 0.38150
0.10492 0.38151
0.10492 0.38152
0.10492 0.38153
0.10492 0.38154
0.10493 0.38155
0.10493 0.38156
0.10493 0.38157
0.10493 0.38158
0.10493 0.38159
0.10493 0.38160
0.10493 0.38161
0.10493 0.38162
0.10493 0.38163
0.10493 0.38164
0.10493 0.38165
0.10493 0.38166
0.10493 0.38167
0.10493 0.38168
0.10493 0.38169
0.10493 0.38170
0.10493 0.38171
0.10493 0.38172
0.10494 0.38173
0.10494 0.38174
0.10494 0.38175
0.10494 0.38176
0.10494 0.38177
0.10494 0.38178
0.10494 0.38179
0.10494 0.38180
0.10494 0.38181
0.10494 0.38182
0.10494 0.38183
0.10495 0.38184
0.10495 0.38185
0.10495 0.38186
0.10495 0.38187
0.10495 0.38188
0.10495 0.38189
0.10495 0.38190
0.10495 0.38191
0.10495 0.38192
0.10496 0.38193
0.10496 0.38194
0.10496 0.38195
0.10496 0.38196
0.10497 0.38197
0.10497 0.38198
0.10497 0.38199
0.10497 0.38200
0.10497 0.38201
0.10497 0.38202
0.10497 0.38203
0.10497 0.38204
0.10497 0.38205
0.10498 0.38206
0.10498 0.38207
0.10498 0.38208
0.10498 0.38209
0.10498 0.38210
0.10498 0.38211
0.10498 0.38212
0.10498 0.38213
0.10498 0.38214
0.10498 0.38215
0.10498 0.38216
0.10498 0.38217
0.10499 0.38218
0.10499 0.38219
0.10499 0.38220
0.10499 0.38221
0.10499 0.38222
0.10499 0.38223
0.10499 0.38224
0.10499 0.38225
0.10500 0.38226
0.10500 0.38227
0.10500 0.38228
0.10500 0.38229
0.10500 0.38230
0.10500 0.38231
0.10500 0.38232
0.10500 0.38233
0.10500 0.38234
0.10500 0.38235
0.10500 0.38236
0.10501 0.38237
0.10501 0.38238
0.10501 0.38239
0.10501 0.38240
0.10501 0.38241
0.10502 0.38242
0.10502 0.38243
0.10502 0.38244
0.10502 0.38245
0.10502 0.38246
0.10502 0.38247
0.10502 0.38248
0.10502 0.38249
0.10502 0.38250
0.10503 0.38251
0.10503 0.38252
0.10503 0.38253
0.10503 0.38254
0.10503 0.38255
0.10503 0.38256
0.10503 0.38257
0.10503 0.38258
0.10504 0.38259
0.10504 0.38260
0.10504 0.38261
0.10504 0.38262
0.10504 0.38263
0.10504 0.38264
0.10504 0.38265
0.10504 0.38266
0.10505 0.38267
0.10505 0.38268
0.10505 0.38269
0.10505 0.38270
0.10505 0.38271
0.10505 0.38272
0.10505 0.38273
0.10506 0.38274
0.10506 0.38275
0.10506 0.38276
0.10506 0.38277
0.10506 0.38278
0.10506 0.38279
0.10506 0.38280
0.10506 0.38281
0.10506 0.38282
0.10506 0.38283
0.10506 0.38284
0.10506 0.38285
0.10506 0.38286
0.10506 0.38287
0.10506 0.38288
0.10507 0.38289
0.10507 0.38290
0.10507 0.38291
0.10507 0.38292
0.10507 0.38293
0.10507 0.38294
0.10507 0.38295
0.10507 0.38296
0.10507 0.38297
0.10507 0.38298
0.10507 0.38299
0.10507 0.38300
0.10507 0.38301
0.10507 0.38302
0.10507 0.38303
0.10507 0.38304
0.10507 0.38305
0.10507 0.38306
0.10508 0.38307
0.10508 0.38308
0.10508 0.38309
0.10508 0.38310
0.10508 0.38311
0.10508 0.38312
0.10508 0.38313
0.10508 0.38314
0.10508 0.38315
0.10508 0.38316
0.10508 0.38317
0.10508 0.38318
0.10508 0.38319
0.10508 0.38320
0.10508 0.38321
0.10509 0.38322
0.10509 0.38323
0.10509 0.38324
0.10509 0.38325
0.10509 0.38326
0.10509 0.38327
0.10509 0.38328
0.10509 0.38329
0.10509 0.38330
0.10509 0.38331
0.10509 0.38332
0.10509 0.38333
0.10510 0.38334
0.10510 0.38335
0.10510 0.38336
0.10510 0.38337
0.10510 0.38338
0.10510 0.38339
0.10510 0.38340
0.10510 0.38341
0.10510 0.38342
0.10510 0.38343
0.10510 0.38344
0.10511 0.38345
0.10511 0.38346
0.10511 0.38347
0.10511 0.38348
0.10511 0.38349
0.10511 0.38350
0.10511 0.38351
0.10511 0.38352
0.10511 0.38353
0.10511 0.38354
0.10511 0.38355
0.10511 0.38356
0.10511 0.38357
0.10512 0.38358
0.10512 0.38359
0.10512 0.38360
0.10512 0.38361
0.10512 0.38362
0.10512 0.38363
0.10512 0.38364
0.10512 0.38365
0.10512 0.38366
0.10512 0.38367
0.10512 0.38368
0.10513 0.38369
0.10513 0.38370
0.10513 0.38371
0.10513 0.38372
0.10513 0.38373
0.10513 0.38374
0.10513 0.38375
0.10513 0.38376
0.10513 0.38377
0.10513 0.38378
0.10513 0.38379
0.10513 0.38380
0.10513 0.38381
0.10513 0.38382
0.10513 0.38383
0.10513 0.38384
0.10514 0.38385
0.10514 0.38386
0.10514 0.38387
0.10514 0.38388
0.10514 0.38389
0.10514 0.38390
0.10514 0.38391
0.10514 0.38392
0.10514 0.38393
0.10514 0.38394
0.10515 0.38395
0.10515 0.38396
0.10515 0.38397
0.10515 0.38398
0.10515 0.38399
0.10515 0.38400
0.10515 0.38401
0.10515 0.38402
0.10515 0.38403
0.10515 0.38404
0.10515 0.38405
0.10516 0.38406
0.10516 0.38407
0.10516 0.38408
0.10516 0.38409
0.10516 0.38410
0.10516 0.38411
0.10516 0.38412
0.10516 0.38413
0.10516 0.38414
0.10516 0.38415
0.10516 0.38416
0.10517 0.38417
0.10517 0.38418
0.10517 0.38419
0.10517 0.38420
0.10517 0.38421
0.10517 0.38422
0.10517 0.38423
0.10517 0.38424
0.10517 0.38425
0.10517 0.38426
0.10517 0.38427
0.10518 0.38428
0.10518 0.38429
0.10518 0.38430
0.10518 0.38431
0.10518 0.38432
0.10518 0.38433
0.10518 0.38434
0.10518 0.38435
0.10518 0.38436
0.10518 0.38437
0.10518 0.38438
0.10518 0.38439
0.10518 0.38440
0.10518 0.38441
0.10519 0.38442
0.10519 0.38443
0.10519 0.38444
0.10519 0.38445
0.10519 0.38446
0.10519 0.38447
0.10519 0.38448
0.10519 0.38449
0.10519 0.38450
0.10519 0.38451
0.10519 0.38452
0.10519 0.38453
0.10519 0.38454
0.10519 0.38455
0.10520 0.38456
0.10520 0.38457
0.10520 0.38458
0.10520 0.38459
0.10520 0.38460
0.10520 0.38461
0.10520 0.38462
0.10520 0.38463
0.10520 0.38464
0.10520 0.38465
0.10520 0.38466
0.10521 0.38467
0.10521 0.38468
0.10521 0.38469
0.10521 0.38470
0.10521 0.38471
0.10521 0.38472
0.10521 0.38473
0.10521 0.38474
0.10521 0.38475
0.10521 0.38476
0.10521 0.38477
0.10521 0.38478
0.10522 0.38479
0.10522 0.38480
0.10522 0.38481
0.10522 0.38482
0.10522 0.38483
0.10522 0.38484
0.10522 0.38485
0.10522 0.38486
0.10522 0.38487
0.10523 0.38488
0.10523 0.38489
0.10523 0.38490
0.10523 0.38491
0.10523 0.38492
0.10523 0.38493
0.10523 0.38494
0.10523 0.38495
0.10523 0.38496
0.10524 0.38497
0.10524 0.38498
0.10524 0.38499
0.10524 0.38500
0.10524 0.38501
0.10524 0.38502
0.10525 0.38503
0.10525 0.38504
0.10525 0.38505
0.10525 0.38506
0.10525 0.38507
0.10525 0.38508
0.10525 0.38509
0.10525 0.38510
0.10525 0.38511
0.10525 0.38512
0.10525 0.38513
0.10525 0.38514
0.10526 0.38515
0.10526 0.38516
0.10526 0.38517
0.10526 0.38518
0.10526 0.38519
0.10526 0.38520
0.10526 0.38521
0.10527 0.38522
0.10527 0.38523
0.10527 0.38524
0.10527 0.38525
0.10527 0.38526
0.10527 0.38527
0.10527 0.38528
0.10528 0.38529
0.10528 0.38530
0.10528 0.38531
0.10528 0.38532
0.10528 0.38533
0.10528 0.38534
0.10528 0.38535
0.10528 0.38536
0.10528 0.38537
0.10528 0.38538
0.10528 0.38539
0.10529 0.38540
0.10529 0.38541
0.10529 0.38542
0.10529 0.38543
0.10529 0.38544
0.10529 0.38545
0.10529 0.38546
0.10529 0.38547
0.10529 0.38548
0.10530 0.38549
0.10530 0.38550
0.10530 0.38551
0.10530 0.38552
0.10530 0.38553
0.10530 0.38554
0.10531 0.38555
0.10531 0.38556
0.10531 0.38557
0.10531 0.38558
0.10531 0.38559
0.10531 0.38560
0.10531 0.38561
0.10531 0.38562
0.10531 0.38563
0.10531 0.38564
0.10532 0.38565
0.10532 0.38566
0.10532 0.38567
0.10532 0.38568
0.10532 0.38569
0.10532 0.38570
0.10532 0.38571
0.10532 0.38572
0.10532 0.38573
0.10532 0.38574
0.10532 0.38575
0.10533 0.38576
0.10533 0.38577
0.10533 0.38578
0.10533 0.38579
0.10533 0.38580
0.10533 0.38581
0.10533 0.38582
0.10533 0.38583
0.10533 0.38584
0.10533 0.38585
0.10534 0.38586
0.10534 0.38587
0.10534 0.38588
0.10534 0.38589
0.10534 0.38590
0.10535 0.38591
0.10535 0.38592
0.10535 0.38593
0.10535 0.38594
0.10535 0.38595
0.10535 0.38596
0.10535 0.38597
0.10535 0.38598
0.10535 0.38599
0.10535 0.38600
0.10535 0.38601
0.10536 0.38602
0.10536 0.38603
0.10536 0.38604
0.10536 0.38605
0.10536 0.38606
0.10536 0.38607
0.10536 0.38608
0.10536 0.38609
0.10536 0.38610
0.10536 0.38611
0.10536 0.38612
0.10536 0.38613
0.10537 0.38614
0.10537 0.38615
0.10537 0.38616
0.10537 0.38617
0.10537 0.38618
0.10537 0.38619
0.10538 0.38620
0.10538 0.38621
0.10538 0.38622
0.10538 0.38623
0.10538 0.38624
0.10538 0.38625
0.10538 0.38626
0.10538 0.38627
0.10538 0.38628
0.10538 0.38629
0.10539 0.38630
0.10539 0.38631
0.10539 0.38632
0.10539 0.38633
0.10539 0.38634
0.10540 0.38635
0.10540 0.38636
0.10540 0.38637
0.10540 0.38638
0.10540 0.38639
0.10540 0.38640
0.10540 0.38641
0.10540 0.38642
0.10540 0.38643
0.10540 0.38644
0.10541 0.38645
0.10541 0.38646
0.10541 0.38647
0.10541 0.38648
0.10541 0.38649
0.10541 0.38650
0.10541 0.38651
0.10542 0.38652
0.10542 0.38653
0.10542 0.38654
0.10542 0.38655
0.10542 0.38656
0.10542 0.38657
0.10542 0.38658
0.10543 0.38659
0.10543 0.38660
0.10543 0.38661
0.10543 0.38662
0.10544 0.38663
0.10544 0.38664
0.10544 0.38665
0.10544 0.38666
0.10544 0.38667
0.10544 0.38668
0.10544 0.38669
0.10544 0.38670
0.10544 0.38671
0.10544 0.38672
0.10544 0.38673
0.10544 0.38674
0.10545 0.38675
0.10545 0.38676
0.10545 0.38677
0.10545 0.38678
0.10545 0.38679
0.10545 0.38680
0.10545 0.38681
0.10545 0.38682
0.10545 0.38683
0.10545 0.38684
0.10546 0.38685
0.10546 0.38686
0.10546 0.38687
0.10546 0.38688
0.10546 0.38689
0.10546 0.38690
0.10546 0.38691
0.10546 0.38692
0.10546 0.38693
0.10547 0.38694
0.10547 0.38695
0.10547 0.38696
0.10547 0.38697
0.10547 0.38698
0.10547 0.38699
0.10548 0.38700
0.10548 0.38701
0.10548 0.38702
0.10548 0.38703
0.10548 0.38704
0.10548 0.38705
0.10548 0.38706
0.10548 0.38707
0.10548 0.38708
0.10549 0.38709
0.10549 0.38710
0.10549 0.38711
0.10549 0.38712
0.10549 0.38713
0.10549 0.38714
0.10549 0.38715
0.10549 0.38716
0.10549 0.38717
0.10549 0.38718
0.10549 0.38719
0.10549 0.38720
0.10550 0.38721
0.10550 0.38722
0.10550 0.38723
0.10550 0.38724
0.10550 0.38725
0.10550 0.38726
0.10550 0.38727
0.10550 0.38728
0.10550 0.38729
0.10551 0.38730
0.10551 0.38731
0.10551 0.38732
0.10551 0.38733
0.10551 0.38734
0.10551 0.38735
0.10551 0.38736
0.10551 0.38737
0.10552 0.38738
0.10552 0.38739
0.10552 0.38740
0.10552 0.38741
0.10552 0.38742
0.10552 0.38743
0.10552 0.38744
0.10552 0.38745
0.10552 0.38746
0.10552 0.38747
0.10552 0.38748
0.10552 0.38749
0.10552 0.38750
0.10552 0.38751
0.10552 0.38752
0.10553 0.38753
0.10553 0.38754
0.10553 0.38755
0.10553 0.38756
0.10553 0.38757
0.10553 0.38758
0.10553 0.38759
0.10553 0.38760
0.10554 0.38761
0.10554 0.38762
0.10554 0.38763
0.10554 0.38764
0.10554 0.38765
0.10554 0.38766
0.10554 0.38767
0.10555 0.38768
0.10555 0.38769
0.10555 0.38770
0.10555 0.38771
0.10555 0.38772
0.10555 0.38773
0.10555 0.38774
0.10555 0.38775
0.10556 0.38776
0.10556 0.38777
0.10556 0.38778
0.10556 0.38779
0.10556 0.38780
0.10556 0.38781
0.10556 0.38782
0.10556 0.38783
0.10556 0.38784
0.10556 0.38785
0.10556 0.38786
0.10556 0.38787
0.10556 0.38788
0.10556 0.38789
0.10556 0.38790
0.10557 0.38791
0.10557 0.38792
0.10557 0.38793
0.10557 0.38794
0.10557 0.38795
0.10557 0.38796
0.10557 0.38797
0.10557 0.38798
0.10557 0.38799
0.10557 0.38800
0.10557 0.38801
0.10558 0.38802
0.10558 0.38803
0.10558 0.38804
0.10558 0.38805
0.10558 0.38806
0.10558 0.38807
0.10558 0.38808
0.10559 0.38809
0.10559 0.38810
0.10559 0.38811
0.10559 0.38812
0.10559 0.38813
0.10559 0.38814
0.10559 0.38815
0.10559 0.38816
0.10559 0.38817
0.10559 0.38818
0.10559 0.38819
0.10560 0.38820
0.10560 0.38821
0.10560 0.38822
0.10560 0.38823
0.10560 0.38824
0.10560 0.38825
0.10560 0.38826
0.10560 0.38827
0.10561 0.38828
0.10561 0.38829
0.10561 0.38830
0.10561 0.38831
0.10561 0.38832
0.10561 0.38833
0.10561 0.38834
0.10562 0.38835
0.10562 0.38836
0.10562 0.38837
0.10562 0.38838
0.10562 0.38839
0.10562 0.38840
0.10562 0.38841
0.10562 0.38842
0.10562 0.38843
0.10562 0.38844
0.10562 0.38845
0.10562 0.38846
0.10562 0.38847
0.10563 0.38848
0.10563 0.38849
0.10563 0.38850
0.10563 0.38851
0.10563 0.38852
0.10563 0.38853
0.10563 0.38854
0.10563 0.38855
0.10563 0.38856
0.10563 0.38857
0.10563 0.38858
0.10564 0.38859
0.10564 0.38860
0.10564 0.38861
0.10564 0.38862
0.10564 0.38863
0.10564 0.38864
0.10564 0.38865
0.10564 0.38866
0.10564 0.38867
0.10565 0.38868
0.10565 0.38869
0.10565 0.38870
0.10565 0.38871
0.10565 0.38872
0.10565 0.38873
0.10565 0.38874
0.10566 0.38875
0.10566 0.38876
0.10566 0.38877
0.10566 0.38878
0.10566 0.38879
0.10566 0.38880
0.10566 0.38881
0.10566 0.38882
0.10566 0.38883
0.10566 0.38884
0.10566 0.38885
0.10567 0.38886
0.10567 0.38887
0.10567 0.38888
0.10567 0.38889
0.10567 0.38890
0.10567 0.38891
0.10568 0.38892
0.10568 0.38893
0.10568 0.38894
0.10568 0.38895
0.10568 0.38896
0.10568 0.38897
0.10568 0.38898
0.10568 0.38899
0.10568 0.38900
0.10568 0.38901
0.10568 0.38902
0.10568 0.38903
0.10568 0.38904
0.10569 0.38905
0.10569 0.38906
0.10569 0.38907
0.10569 0.38908
0.10569 0.38909
0.10569 0.38910
0.10569 0.38911
0.10569 0.38912
0.10570 0.38913
0.10570 0.38914
0.10570 0.38915
0.10570 0.38916
0.10570 0.38917
0.10570 0.38918
0.10571 0.38919
0.10571 0.38920
0.10571 0.38921
0.10571 0.38922
0.10571 0.38923
0.10571 0.38924
0.10571 0.38925
0.10571 0.38926
0.10571 0.38927
0.10571 0.38928
0.10572 0.38929
0.10572 0.38930
0.10572 0.38931
0.10572 0.38932
0.10572 0.38933
0.10572 0.38934
0.10573 0.38935
0.10573 0.38936
0.10573 0.38937
0.10573 0.38938
0.10573 0.38939
0.10573 0.38940
0.10573 0.38941
0.10574 0.38942
0.10574 0.38943
0.10574 0.38944
0.10574 0.38945
0.10574 0.38946
0.10574 0.38947
0.10574 0.38948
0.10575 0.38949
0.10575 0.38950
0.10575 0.38951
0.10575 0.38952
0.10575 0.38953
0.10575 0.38954
0.10575 0.38955
0.10575 0.38956
0.10575 0.38957
0.10575 0.38958
0.10576 0.38959
0.10576 0.38960
0.10576 0.38961
0.10576 0.38962
0.10576 0.38963
0.10576 0.38964
0.10576 0.38965
0.10576 0.38966
0.10576 0.38967
0.10577 0.38968
0.10577 0.38969
0.10577 0.38970
0.10577 0.38971
0.10577 0.38972
0.10577 0.38973
0.10577 0.38974
0.10578 0.38975
0.10578 0.38976
0.10578 0.38977
0.10578 0.38978
0.10578 0.38979
0.10578 0.38980
0.10578 0.38981
0.10578 0.38982
0.10578 0.38983
0.10579 0.38984
0.10579 0.38985
0.10579 0.38986
0.10579 0.38987
0.10579 0.38988
0.10580 0.38989
0.10580 0.38990
0.10580 0.38991
0.10580 0.38992
0.10580 0.38993
0.10580 0.38994
0.10580 0.38995
0.10580 0.38996
0.10580 0.38997
0.10580 0.38998
0.10580 0.38999
0.10580 0.39000
0.10580 0.39001
0.10581 0.39002
0.10582 0.39003
0.10582 0.39004
0.10582 0.39005
0.10582 0.39006
0.10582 0.39007
0.10582 0.39008
0.10582 0.39009
0.10582 0.39010
0.10582 0.39011
0.10582 0.39012
0.10582 0.39013
0.10582 0.39014
0.10582 0.39015
0.10582 0.39016
0.10583 0.39017
0.10583 0.39018
0.10583 0.39019
0.10583 0.39020
0.10583 0.39021
0.10583 0.39022
0.10583 0.39023
0.10583 0.39024
0.10583 0.39025
0.10584 0.39026
0.10584 0.39027
0.10584 0.39028
0.10584 0.39029
0.10584 0.39030
0.10584 0.39031
0.10584 0.39032
0.10585 0.39033
0.10585 0.39034
0.10585 0.39035
0.10585 0.39036
0.10585 0.39037
0.10585 0.39038
0.10585 0.39039
0.10586 0.39040
0.10586 0.39041
0.10586 0.39042
0.10586 0.39043
0.10586 0.39044
0.10586 0.39045
0.10586 0.39046
0.10586 0.39047
0.10586 0.39048
0.10586 0.39049
0.10586 0.39050
0.10586 0.39051
0.10586 0.39052
0.10587 0.39053
0.10587 0.39054
0.10587 0.39055
0.10587 0.39056
0.10587 0.39057
0.10587 0.39058
0.10587 0.39059
0.10587 0.39060
0.10587 0.39061
0.10588 0.39062
0.10588 0.39063
0.10588 0.39064
0.10588 0.39065
0.10588 0.39066
0.10588 0.39067
0.10588 0.39068
0.10588 0.39069
0.10589 0.39070
0.10589 0.39071
0.10589 0.39072
0.10589 0.39073
0.10589 0.39074
0.10589 0.39075
0.10589 0.39076
0.10589 0.39077
0.10589 0.39078
0.10589 0.39079
0.10589 0.39080
0.10589 0.39081
0.10589 0.39082
0.10590 0.39083
0.10590 0.39084
0.10590 0.39085
0.10590 0.39086
0.10590 0.39087
0.10590 0.39088
0.10590 0.39089
0.10590 0.39090
0.10590 0.39091
0.10590 0.39092
0.10591 0.39093
0.10591 0.39094
0.10591 0.39095
0.10591 0.39096
0.10591 0.39097
0.10592 0.39098
0.10592 0.39099
0.10592 0.39100
0.10592 0.39101
0.10592 0.39102
0.10592 0.39103
0.10592 0.39104
0.10592 0.39105
0.10592 0.39106
0.10592 0.39107
0.10592 0.39108
0.10593 0.39109
0.10593 0.39110
0.10593 0.39111
0.10593 0.39112
0.10593 0.39113
0.10593 0.39114
0.10593 0.39115
0.10593 0.39116
0.10593 0.39117
0.10593 0.39118
0.10593 0.39119
0.10593 0.39120
0.10593 0.39121
0.10593 0.39122
0.10593 0.39123
0.10593 0.39124
0.10593 0.39125
0.10594 0.39126
0.10594 0.39127
0.10594 0.39128
0.10594 0.39129
0.10594 0.39130
0.10594 0.39131
0.10594 0.39132
0.10594 0.39133
0.10594 0.39134
0.10595 0.39135
0.10595 0.39136
0.10595 0.39137
0.10595 0.39138
0.10595 0.39139
0.10595 0.39140
0.10595 0.39141
0.10595 0.39142
0.10595 0.39143
0.10595 0.39144
0.10596 0.39145
0.10596 0.39146
0.10596 0.39147
0.10596 0.39148
0.10596 0.39149
0.10596 0.39150
0.10596 0.39151
0.10596 0.39152
0.10596 0.39153
0.10596 0.39154
0.10596 0.39155
0.10597 0.39156
0.10597 0.39157
0.10597 0.39158
0.10597 0.39159
0.10597 0.39160
0.10597 0.39161
0.10597 0.39162
0.10597 0.39163
0.10597 0.39164
0.10597 0.39165
0.10597 0.39166
0.10597 0.39167
0.10597 0.39168
0.10597 0.39169
0.10598 0.39170
0.10598 0.39171
0.10598 0.39172
0.10598 0.39173
0.10598 0.39174
0.10598 0.39175
0.10598 0.39176
0.10599 0.39177
0.10599 0.39178
0.10599 0.39179
0.10599 0.39180
0.10599 0.39181
0.10599 0.39182
0.10599 0.39183
0.10600 0.39184
0.10600 0.39185
0.10600 0.39186
0.10600 0.39187
0.10600 0.39188
0.10600 0.39189
0.10600 0.39190
0.10601 0.39191
0.10601 0.39192
0.10601 0.39193
0.10601 0.39194
0.10601 0.39195
0.10601 0.39196
0.10601 0.39197
0.10601 0.39198
0.10602 0.39199
0.10602 0.39200
0.10602 0.39201
0.10602 0.39202
0.10602 0.39203
0.10602 0.39204
0.10602 0.39205
0.10602 0.39206
0.10602 0.39207
0.10602 0.39208
0.10602 0.39209
0.10602 0.39210
0.10602 0.39211
0.10602 0.39212
0.10602 0.39213
0.10602 0.39214
0.10602 0.39215
0.10603 0.39216
0.10603 0.39217
0.10603 0.39218
0.10604 0.39219
0.10604 0.39220
0.10604 0.39221
0.10604 0.39222
0.10604 0.39223
0.10604 0.39224
0.10604 0.39225
0.10604 0.39226
0.10604 0.39227
0.10604 0.39228
0.10604 0.39229
0.10604 0.39230
0.10605 0.39231
0.10605 0.39232
0.10605 0.39233
0.10605 0.39234
0.10605 0.39235
0.10605 0.39236
0.10605 0.39237
0.10606 0.39238
0.10606 0.39239
0.10606 0.39240
0.10606 0.39241
0.10606 0.39242
0.10606 0.39243
0.10606 0.39244
0.10606 0.39245
0.10606 0.39246
0.10607 0.39247
0.10607 0.39248
0.10607 0.39249
0.10607 0.39250
0.10607 0.39251
0.10607 0.39252
0.10607 0.39253
0.10608 0.39254
0.10608 0.39255
0.10608 0.39256
0.10608 0.39257
0.10608 0.39258
0.10608 0.39259
0.10608 0.39260
0.10608 0.39261
0.10609 0.39262
0.10609 0.39263
0.10609 0.39264
0.10609 0.39265
0.10609 0.39266
0.10609 0.39267
0.10609 0.39268
0.10609 0.39269
0.10609 0.39270
0.10609 0.39271
0.10609 0.39272
0.10610 0.39273
0.10610 0.39274
0.10610 0.39275
0.10610 0.39276
0.10610 0.39277
0.10610 0.39278
0.10610 0.39279
0.10610 0.39280
0.10611 0.39281
0.10611 0.39282
0.10611 0.39283
0.10611 0.39284
0.10611 0.39285
0.10611 0.39286
0.10611 0.39287
0.10611 0.39288
0.10611 0.39289
0.10611 0.39290
0.10611 0.39291
0.10611 0.39292
0.10611 0.39293
0.10611 0.39294
0.10611 0.39295
0.10611 0.39296
0.10612 0.39297
0.10612 0.39298
0.10612 0.39299
0.10612 0.39300
0.10612 0.39301
0.10612 0.39302
0.10612 0.39303
0.10612 0.39304
0.10612 0.39305
0.10612 0.39306
0.10613 0.39307
0.10613 0.39308
0.10613 0.39309
0.10613 0.39310
0.10613 0.39311
0.10613 0.39312
0.10613 0.39313
0.10613 0.39314
0.10613 0.39315
0.10614 0.39316
0.10614 0.39317
0.10614 0.39318
0.10614 0.39319
0.10614 0.39320
0.10614 0.39321
0.10614 0.39322
0.10614 0.39323
0.10614 0.39324
0.10614 0.39325
0.10614 0.39326
0.10614 0.39327
0.10615 0.39328
0.10615 0.39329
0.10615 0.39330
0.10615 0.39331
0.10615 0.39332
0.10615 0.39333
0.10615 0.39334
0.10615 0.39335
0.10615 0.39336
0.10616 0.39337
0.10616 0.39338
0.10616 0.39339
0.10616 0.39340
0.10616 0.39341
0.10616 0.39342
0.10616 0.39343
0.10616 0.39344
0.10617 0.39345
0.10617 0.39346
0.10617 0.39347
0.10617 0.39348
0.10617 0.39349
0.10617 0.39350
0.10617 0.39351
0.10617 0.39352
0.10617 0.39353
0.10617 0.39354
0.10618 0.39355
0.10618 0.39356
0.10618 0.39357
0.10618 0.39358
0.10618 0.39359
0.10618 0.39360
0.10618 0.39361
0.10618 0.39362
0.10618 0.39363
0.10618 0.39364
0.10618 0.39365
0.10618 0.39366
0.10618 0.39367
0.10618 0.39368
0.10618 0.39369
0.10619 0.39370
0.10619 0.39371
0.10619 0.39372
0.10619 0.39373
0.10619 0.39374
0.10619 0.39375
0.10619 0.39376
0.10619 0.39377
0.10619 0.39378
0.10620 0.39379
0.10620 0.39380
0.10620 0.39381
0.10620 0.39382
0.10620 0.39383
0.10620 0.39384
0.10620 0.39385
0.10620 0.39386
0.10620 0.39387
0.10620 0.39388
0.10620 0.39389
0.10620 0.39390
0.10620 0.39391
0.10621 0.39392
0.10621 0.39393
0.10621 0.39394
0.10621 0.39395
0.10621 0.39396
0.10621 0.39397
0.10621 0.39398
0.10621 0.39399
0.10621 0.39400
0.10621 0.39401
0.10621 0.39402
0.10621 0.39403
0.10621 0.39404
0.10621 0.39405
0.10621 0.39406
0.10622 0.39407
0.10622 0.39408
0.10622 0.39409
0.10622 0.39410
0.10622 0.39411
0.10623 0.39412
0.10623 0.39413
0.10623 0.39414
0.10623 0.39415
0.10623 0.39416
0.10623 0.39417
0.10623 0.39418
0.10623 0.39419
0.10623 0.39420
0.10624 0.39421
0.10624 0.39422
0.10624 0.39423
0.10624 0.39424
0.10624 0.39425
0.10624 0.39426
0.10624 0.39427
0.10624 0.39428
0.10624 0.39429
0.10624 0.39430
0.10624 0.39431
0.10624 0.39432
0.10624 0.39433
0.10625 0.39434
0.10625 0.39435
0.10625 0.39436
0.10625 0.39437
0.10625 0.39438
0.10625 0.39439
0.10625 0.39440
0.10625 0.39441
0.10625 0.39442
0.10625 0.39443
0.10626 0.39444
0.10626 0.39445
0.10626 0.39446
0.10626 0.39447
0.10626 0.39448
0.10626 0.39449
0.10626 0.39450
0.10626 0.39451
0.10626 0.39452
0.10626 0.39453
0.10627 0.39454
0.10627 0.39455
0.10627 0.39456
0.10627 0.39457
0.10627 0.39458
0.10627 0.39459
0.10627 0.39460
0.10627 0.39461
0.10627 0.39462
0.10627 0.39463
0.10627 0.39464
0.10627 0.39465
0.10627 0.39466
0.10627 0.39467
0.10628 0.39468
0.10628 0.39469
0.10628 0.39470
0.10628 0.39471
0.10628 0.39472
0.10629 0.39473
0.10629 0.39474
0.10629 0.39475
0.10629 0.39476
0.10629 0.39477
0.10629 0.39478
0.10630 0.39479
0.10630 0.39480
0.10630 0.39481
0.10630 0.39482
0.10630 0.39483
0.10630 0.39484
0.10630 0.39485
0.10630 0.39486
0.10631 0.39487
0.10631 0.39488
0.10631 0.39489
0.10631 0.39490
0.10631 0.39491
0.10631 0.39492
0.10631 0.39493
0.10631 0.39494
0.10631 0.39495
0.10632 0.39496
0.10632 0.39497
0.10632 0.39498
0.10632 0.39499
0.10632 0.39500
0.10632 0.39501
0.10632 0.39502
0.10632 0.39503
0.10632 0.39504
0.10632 0.39505
0.10632 0.39506
0.10632 0.39507
0.10633 0.39508
0.10633 0.39509
0.10633 0.39510
0.10633 0.39511
0.10633 0.39512
0.10633 0.39513
0.10633 0.39514
0.10633 0.39515
0.10633 0.39516
0.10633 0.39517
0.10633 0.39518
0.10633 0.39519
0.10633 0.39520
0.10633 0.39521
0.10633 0.39522
0.10633 0.39523
0.10633 0.39524
0.10634 0.39525
0.10634 0.39526
0.10634 0.39527
0.10634 0.39528
0.10634 0.39529
0.10634 0.39530
0.10634 0.39531
0.10634 0.39532
0.10634 0.39533
0.10634 0.39534
0.10634 0.39535
0.10635 0.39536
0.10635 0.39537
0.10635 0.39538
0.10635 0.39539
0.10635 0.39540
0.10635 0.39541
0.10635 0.39542
0.10635 0.39543
0.10635 0.39544
0.10635 0.39545
0.10635 0.39546
0.10636 0.39547
0.10636 0.39548
0.10636 0.39549
0.10636 0.39550
0.10636 0.39551
0.10636 0.39552
0.10637 0.39553
0.10637 0.39554
0.10637 0.39555
0.10637 0.39556
0.10637 0.39557
0.10637 0.39558
0.10637 0.39559
0.10637 0.39560
0.10637 0.39561
0.10637 0.39562
0.10637 0.39563
0.10637 0.39564
0.10638 0.39565
0.10638 0.39566
0.10638 0.39567
0.10638 0.39568
0.10638 0.39569
0.10638 0.39570
0.10638 0.39571
0.10638 0.39572
0.10639 0.39573
0.10639 0.39574
0.10639 0.39575
0.10639 0.39576
0.10639 0.39577
0.10639 0.39578
0.10640 0.39579
0.10640 0.39580
0.10640 0.39581
0.10640 0.39582
0.10640 0.39583
0.10640 0.39584
0.10640 0.39585
0.10640 0.39586
0.10640 0.39587
0.10640 0.39588
0.10640 0.39589
0.10641 0.39590
0.10641 0.39591
0.10641 0.39592
0.10641 0.39593
0.10641 0.39594
0.10641 0.39595
0.10641 0.39596
0.10641 0.39597
0.10641 0.39598
0.10642 0.39599
0.10642 0.39600
0.10642 0.39601
0.10642 0.39602
0.10642 0.39603
0.10642 0.39604
0.10642 0.39605
0.10642 0.39606
0.10642 0.39607
0.10642 0.39608
0.10642 0.39609
0.10642 0.39610
0.10642 0.39611
0.10642 0.39612
0.10642 0.39613
0.10642 0.39614
0.10642 0.39615
0.10642 0.39616
0.10643 0.39617
0.10643 0.39618
0.10643 0.39619
0.10643 0.39620
0.10643 0.39621
0.10643 0.39622
0.10643 0.39623
0.10643 0.39624
0.10643 0.39625
0.10643 0.39626
0.10643 0.39627
0.10643 0.39628
0.10643 0.39629
0.10643 0.39630
0.10643 0.39631
0.10644 0.39632
0.10644 0.39633
0.10644 0.39634
0.10644 0.39635
0.10644 0.39636
0.10644 0.39637
0.10644 0.39638
0.10644 0.39639
0.10644 0.39640
0.10644 0.39641
0.10644 0.39642
0.10644 0.39643
0.10644 0.39644
0.10644 0.39645
0.10644 0.39646
0.10644 0.39647
0.10644 0.39648
0.10644 0.39649
0.10644 0.39650
0.10645 0.39651
0.10645 0.39652
0.10645 0.39653
0.10645 0.39654
0.10645 0.39655
0.10645 0.39656
0.10645 0.39657
0.10645 0.39658
0.10645 0.39659
0.10645 0.39660
0.10645 0.39661
0.10645 0.39662
0.10645 0.39663
0.10645 0.39664
0.10646 0.39665
0.10646 0.39666
0.10646 0.39667
0.10646 0.39668
0.10646 0.39669
0.10646 0.39670
0.10646 0.39671
0.10646 0.39672
0.10646 0.39673
0.10646 0.39674
0.10646 0.39675
0.10647 0.39676
0.10647 0.39677
0.10647 0.39678
0.10647 0.39679
0.10647 0.39680
0.10647 0.39681
0.10647 0.39682
0.10647 0.39683
0.10648 0.39684
0.10648 0.39685
0.10648 0.39686
0.10648 0.39687
0.10648 0.39688
0.10648 0.39689
0.10648 0.39690
0.10648 0.39691
0.10648 0.39692
0.10648 0.39693
0.10648 0.39694
0.10648 0.39695
0.10648 0.39696
0.10648 0.39697
0.10649 0.39698
0.10649 0.39699
0.10649 0.39700
0.10649 0.39701
0.10649 0.39702
0.10649 0.39703
0.10649 0.39704
0.10649 0.39705
0.10649 0.39706
0.10649 0.39707
0.10649 0.39708
0.10649 0.39709
0.10650 0.39710
0.10650 0.39711
0.10650 0.39712
0.10650 0.39713
0.10650 0.39714
0.10650 0.39715
0.10650 0.39716
0.10650 0.39717
0.10650 0.39718
0.10650 0.39719
0.10650 0.39720
0.10651 0.39721
0.10651 0.39722
0.10651 0.39723
0.10651 0.39724
0.10651 0.39725
0.10651 0.39726
0.10651 0.39727
0.10651 0.39728
0.10651 0.39729
0.10652 0.39730
0.10652 0.39731
0.10652 0.39732
0.10652 0.39733
0.10652 0.39734
0.10652 0.39735
0.10652 0.39736
0.10652 0.39737
0.10652 0.39738
0.10652 0.39739
0.10652 0.39740
0.10653 0.39741
0.10653 0.39742
0.10653 0.39743
0.10653 0.39744
0.10654 0.39745
0.10654 0.39746
0.10654 0.39747
0.10654 0.39748
0.10654 0.39749
0.10654 0.39750
0.10654 0.39751
0.10654 0.39752
0.10654 0.39753
0.10654 0.39754
0.10654 0.39755
0.10655 0.39756
0.10655 0.39757
0.10655 0.39758
0.10655 0.39759
0.10655 0.39760
0.10655 0.39761
0.10655 0.39762
0.10656 0.39763
0.10656 0.39764
0.10656 0.39765
0.10656 0.39766
0.10656 0.39767
0.10656 0.39768
0.10656 0.39769
0.10656 0.39770
0.10656 0.39771
0.10656 0.39772
0.10656 0.39773
0.10656 0.39774
0.10656 0.39775
0.10657 0.39776
0.10657 0.39777
0.10657 0.39778
0.10657 0.39779
0.10657 0.39780
0.10657 0.39781
0.10657 0.39782
0.10657 0.39783
0.10657 0.39784
0.10658 0.39785
0.10658 0.39786
0.10658 0.39787
0.10658 0.39788
0.10658 0.39789
0.10658 0.39790
0.10658 0.39791
0.10658 0.39792
0.10658 0.39793
0.10658 0.39794
0.10658 0.39795
0.10658 0.39796
0.10658 0.39797
0.10658 0.39798
0.10659 0.39799
0.10659 0.39800
0.10659 0.39801
0.10659 0.39802
0.10659 0.39803
0.10659 0.39804
0.10659 0.39805
0.10659 0.39806
0.10659 0.39807
0.10659 0.39808
0.10659 0.39809
0.10660 0.39810
0.10660 0.39811
0.10660 0.39812
0.10660 0.39813
0.10660 0.39814
0.10660 0.39815
0.10660 0.39816
0.10660 0.39817
0.10660 0.39818
0.10660 0.39819
0.10660 0.39820
0.10660 0.39821
0.10660 0.39822
0.10660 0.39823
0.10660 0.39824
0.10660 0.39825
0.10660 0.39826
0.10660 0.39827
0.10661 0.39828
0.10661 0.39829
0.10661 0.39830
0.10661 0.39831
0.10661 0.39832
0.10661 0.39833
0.10661 0.39834
0.10661 0.39835
0.10662 0.39836
0.10662 0.39837
0.10662 0.39838
0.10662 0.39839
0.10662 0.39840
0.10662 0.39841
0.10662 0.39842
0.10662 0.39843
0.10662 0.39844
0.10662 0.39845
0.10662 0.39846
0.10662 0.39847
0.10662 0.39848
0.10662 0.39849
0.10663 0.39850
0.10663 0.39851
0.10663 0.39852
0.10663 0.39853
0.10663 0.39854
0.10663 0.39855
0.10663 0.39856
0.10663 0.39857
0.10663 0.39858
0.10663 0.39859
0.10663 0.39860
0.10663 0.39861
0.10663 0.39862
0.10663 0.39863
0.10664 0.39864
0.10664 0.39865
0.10664 0.39866
0.10664 0.39867
0.10664 0.39868
0.10664 0.39869
0.10664 0.39870
0.10664 0.39871
0.10664 0.39872
0.10664 0.39873
0.10665 0.39874
0.10665 0.39875
0.10665 0.39876
0.10665 0.39877
0.10665 0.39878
0.10665 0.39879
0.10665 0.39880
0.10665 0.39881
0.10665 0.39882
0.10665 0.39883
0.10665 0.39884
0.10665 0.39885
0.10666 0.39886
0.10666 0.39887
0.10666 0.39888
0.10666 0.39889
0.10666 0.39890
0.10666 0.39891
0.10666 0.39892
0.10666 0.39893
0.10666 0.39894
0.10666 0.39895
0.10667 0.39896
0.10667 0.39897
0.10667 0.39898
0.10667 0.39899
0.10667 0.39900
0.10667 0.39901
0.10667 0.39902
0.10668 0.39903
0.10668 0.39904
0.10668 0.39905
0.10668 0.39906
0.10668 0.39907
0.10668 0.39908
0.10668 0.39909
0.10668 0.39910
0.10668 0.39911
0.10669 0.39912
0.10669 0.39913
0.10669 0.39914
0.10669 0.39915
0.10669 0.39916
0.10669 0.39917
0.10669 0.39918
0.10670 0.39919
0.10670 0.39920
0.10671 0.39921
0.10671 0.39922
0.10671 0.39923
0.10671 0.39924
0.10671 0.39925
0.10671 0.39926
0.10671 0.39927
0.10671 0.39928
0.10671 0.39929
0.10672 0.39930
0.10672 0.39931
0.10672 0.39932
0.10672 0.39933
0.10672 0.39934
0.10672 0.39935
0.10672 0.39936
0.10672 0.39937
0.10672 0.39938
0.10672 0.39939
0.10672 0.39940
0.10672 0.39941
0.10673 0.39942
0.10673 0.39943
0.10673 0.39944
0.10673 0.39945
0.10673 0.39946
0.10673 0.39947
0.10673 0.39948
0.10673 0.39949
0.10674 0.39950
0.10674 0.39951
0.10674 0.39952
0.10674 0.39953
0.10674 0.39954
0.10674 0.39955
0.10674 0.39956
0.10675 0.39957
0.10675 0.39958
0.10675 0.39959
0.10675 0.39960
0.10675 0.39961
0.10675 0.39962
0.10675 0.39963
0.10675 0.39964
0.10676 0.39965
0.10676 0.39966
0.10676 0.39967
0.10676 0.39968
0.10676 0.39969
0.10676 0.39970
0.10676 0.39971
0.10676 0.39972
0.10676 0.39973
0.10676 0.39974
0.10677 0.39975
0.10677 0.39976
0.10677 0.39977
0.10677 0.39978
0.10677 0.39979
0.10677 0.39980
0.10677 0.39981
0.10677 0.39982
0.10677 0.39983
0.10678 0.39984
0.10678 0.39985
0.10678 0.39986
0.10678 0.39987
0.10678 0.39988
0.10678 0.39989
0.10678 0.39990
0.10678 0.39991
0.10678 0.39992
0.10678 0.39993
0.10678 0.39994
0.10678 0.39995
0.10679 0.39996
0.10679 0.39997
0.10679 0.39998
0.10679 0.39999
0.10680 0.40000
0.10680 0.40001
0.10680 0.40002
0.10680 0.40003
0.10680 0.40004
0.10680 0.40005
0.10680 0.40006
0.10681 0.40007
0.10681 0.40008
0.10681 0.40009
0.10681 0.40010
0.10681 0.40011
0.10681 0.40012
0.10681 0.40013
0.10681 0.40014
0.10681 0.40015
0.10681 0.40016
0.10682 0.40017
0.10682 0.40018
0.10682 0.40019
0.10682 0.40020
0.10682 0.40021
0.10682 0.40022
0.10682 0.40023
0.10682 0.40024
0.10683 0.40025
0.10683 0.40026
0.10683 0.40027
0.10683 0.40028
0.10683 0.40029
0.10683 0.40030
0.10683 0.40031
0.10683 0.40032
0.10684 0.40033
0.10684 0.40034
0.10684 0.40035
0.10684 0.40036
0.10684 0.40037
0.10684 0.40038
0.10684 0.40039
0.10684 0.40040
0.10684 0.40041
0.10684 0.40042
0.10685 0.40043
0.10685 0.40044
0.10685 0.40045
0.10685 0.40046
0.10685 0.40047
0.10685 0.40048
0.10685 0.40049
0.10685 0.40050
0.10686 0.40051
0.10686 0.40052
0.10686 0.40053
0.10686 0.40054
0.10686 0.40055
0.10686 0.40056
0.10686 0.40057
0.10686 0.40058
0.10686 0.40059
0.10686 0.40060
0.10686 0.40061
0.10686 0.40062
0.10687 0.40063
0.10687 0.40064
0.10687 0.40065
0.10687 0.40066
0.10687 0.40067
0.10687 0.40068
0.10687 0.40069
0.10687 0.40070
0.10687 0.40071
0.10688 0.40072
0.10688 0.40073
0.10688 0.40074
0.10688 0.40075
0.10688 0.40076
0.10688 0.40077
0.10688 0.40078
0.10688 0.40079
0.10688 0.40080
0.10688 0.40081
0.10688 0.40082
0.10689 0.40083
0.10689 0.40084
0.10689 0.40085
0.10689 0.40086
0.10689 0.40087
0.10689 0.40088
0.10689 0.40089
0.10689 0.40090
0.10689 0.40091
0.10689 0.40092
0.10690 0.40093
0.10690 0.40094
0.10690 0.40095
0.10690 0.40096
0.10690 0.40097
0.10690 0.40098
0.10690 0.40099
0.10690 0.40100
0.10690 0.40101
0.10690 0.40102
0.10691 0.40103
0.10691 0.40104
0.10691 0.40105
0.10691 0.40106
0.10691 0.40107
0.10691 0.40108
0.10691 0.40109
0.10691 0.40110
0.10691 0.40111
0.10691 0.40112
0.10691 0.40113
0.10691 0.40114
0.10692 0.40115
0.10692 0.40116
0.10692 0.40117
0.10692 0.40118
0.10692 0.40119
0.10692 0.40120
0.10692 0.40121
0.10693 0.40122
0.10693 0.40123
0.10693 0.40124
0.10693 0.40125
0.10693 0.40126
0.10693 0.40127
0.10693 0.40128
0.10693 0.40129
0.10693 0.40130
0.10693 0.40131
0.10693 0.40132
0.10693 0.40133
0.10693 0.40134
0.10693 0.40135
0.10693 0.40136
0.10693 0.40137
0.10693 0.40138
0.10694 0.40139
0.10694 0.40140
0.10694 0.40141
0.10694 0.40142
0.10694 0.40143
0.10694 0.40144
0.10694 0.40145
0.10695 0.40146
0.10695 0.40147
0.10695 0.40148
0.10695 0.40149
0.10695 0.40150
0.10695 0.40151
0.10695 0.40152
0.10695 0.40153
0.10695 0.40154
0.10695 0.40155
0.10695 0.40156
0.10696 0.40157
0.10696 0.40158
0.10696 0.40159
0.10696 0.40160
0.10696 0.40161
0.10696 0.40162
0.10696 0.40163
0.10696 0.40164
0.10696 0.40165
0.10696 0.40166
0.10696 0.40167
0.10697 0.40168
0.10697 0.40169
0.10697 0.40170
0.10697 0.40171
0.10697 0.40172
0.10697 0.40173
0.10697 0.40174
0.10697 0.40175
0.10697 0.40176
0.10698 0.40177
0.10698 0.40178
0.10698 0.40179
0.10698 0.40180
0.10698 0.40181
0.10698 0.40182
0.10698 0.40183
0.10698 0.40184
0.10698 0.40185
0.10698 0.40186
0.10699 0.40187
0.10699 0.40188
0.10699 0.40189
0.10699 0.40190
0.10699 0.40191
0.10699 0.40192
0.10699 0.40193
0.10699 0.40194
0.10700 0.40195
0.10700 0.40196
0.10700 0.40197
0.10700 0.40198
0.10700 0.40199
0.10700 0.40200
0.10700 0.40201
0.10700 0.40202
0.10700 0.40203
0.10700 0.40204
0.10701 0.40205
0.10701 0.40206
0.10701 0.40207
0.10701 0.40208
0.10701 0.40209
0.10701 0.40210
0.10701 0.40211
0.10701 0.40212
0.10701 0.40213
0.10701 0.40214
0.10702 0.40215
0.10702 0.40216
0.10702 0.40217
0.10702 0.40218
0.10702 0.40219
0.10702 0.40220
0.10702 0.40221
0.10702 0.40222
0.10702 0.40223
0.10702 0.40224
0.10702 0.40225
0.10702 0.40226
0.10702 0.40227
0.10703 0.40228
0.10703 0.40229
0.10703 0.40230
0.10703 0.40231
0.10703 0.40232
0.10703 0.40233
0.10703 0.40234
0.10703 0.40235
0.10704 0.40236
0.10704 0.40237
0.10704 0.40238
0.10704 0.40239
0.10704 0.40240
0.10704 0.40241
0.10704 0.40242
0.10704 0.40243
0.10704 0.40244
0.10704 0.40245
0.10705 0.40246
0.10705 0.40247
0.10705 0.40248
0.10705 0.40249
0.10705 0.40250
0.10705 0.40251
0.10705 0.40252
0.10705 0.40253
0.10705 0.40254
0.10705 0.40255
0.10705 0.40256
0.10705 0.40257
0.10705 0.40258
0.10705 0.40259
0.10706 0.40260
0.10706 0.40261
0.10706 0.40262
0.10706 0.40263
0.10706 0.40264
0.10706 0.40265
0.10706 0.40266
0.10706 0.40267
0.10707 0.40268
0.10707 0.40269
0.10707 0.40270
0.10707 0.40271
0.10707 0.40272
0.10707 0.40273
0.10707 0.40274
0.10707 0.40275
0.10707 0.40276
0.10708 0.40277
0.10708 0.40278
0.10708 0.40279
0.10708 0.40280
0.10708 0.40281
0.10708 0.40282
0.10708 0.40283
0.10708 0.40284
0.10708 0.40285
0.10709 0.40286
0.10709 0.40287
0.10709 0.40288
0.10709 0.40289
0.10709 0.40290
0.10709 0.40291
0.10709 0.40292
0.10709 0.40293
0.10709 0.40294
0.10710 0.40295
0.10710 0.40296
0.10710 0.40297
0.10710 0.40298
0.10710 0.40299
0.10710 0.40300
0.10710 0.40301
0.10710 0.40302
0.10710 0.40303
0.10710 0.40304
0.10710 0.40305
0.10711 0.40306
0.10711 0.40307
0.10711 0.40308
0.10711 0.40309
0.10711 0.40310
0.10711 0.40311
0.10712 0.40312
0.10712 0.40313
0.10712 0.40314
0.10712 0.40315
0.10712 0.40316
0.10712 0.40317
0.10712 0.40318
0.10712 0.40319
0.10712 0.40320
0.10712 0.40321
0.10712 0.40322
0.10713 0.40323
0.10713 0.40324
0.10713 0.40325
0.10713 0.40326
0.10713 0.40327
0.10714 0.40328
0.10714 0.40329
0.10714 0.40330
0.10714 0.40331
0.10714 0.40332
0.10714 0.40333
0.10714 0.40334
0.10714 0.40335
0.10714 0.40336
0.10714 0.40337
0.10714 0.40338
0.10714 0.40339
0.10714 0.40340
0.10714 0.40341
0.10714 0.40342
0.10714 0.40343
0.10714 0.40344
0.10714 0.40345
0.10714 0.40346
0.10714 0.40347
0.10715 0.40348
0.10715 0.40349
0.10715 0.40350
0.10715 0.40351
0.10715 0.40352
0.10715 0.40353
0.10715 0.40354
0.10715 0.40355
0.10715 0.40356
0.10715 0.40357
0.10715 0.40358
0.10716 0.40359
0.10716 0.40360
0.10716 0.40361
0.10716 0.40362
0.10716 0.40363
0.10716 0.40364
0.10717 0.40365
0.10717 0.40366
0.10717 0.40367
0.10717 0.40368
0.10717 0.40369
0.10717 0.40370
0.10717 0.40371
0.10717 0.40372
0.10717 0.40373
0.10718 0.40374
0.10718 0.40375
0.10718 0.40376
0.10718 0.40377
0.10718 0.40378
0.10718 0.40379
0.10718 0.40380
0.10718 0.40381
0.10718 0.40382
0.10718 0.40383
0.10719 0.40384
0.10719 0.40385
0.10719 0.40386
0.10719 0.40387
0.10719 0.40388
0.10719 0.40389
0.10719 0.40390
0.10719 0.40391
0.10719 0.40392
0.10720 0.40393
0.10720 0.40394
0.10720 0.40395
0.10720 0.40396
0.10720 0.40397
0.10720 0.40398
0.10720 0.40399
0.10720 0.40400
0.10720 0.40401
0.10720 0.40402
0.10720 0.40403
0.10720 0.40404
0.10720 0.40405
0.10720 0.40406
0.10720 0.40407
0.10720 0.40408
0.10721 0.40409
0.10721 0.40410
0.10721 0.40411
0.10721 0.40412
0.10721 0.40413
0.10721 0.40414
0.10721 0.40415
0.10721 0.40416
0.10721 0.40417
0.10721 0.40418
0.10721 0.40419
0.10721 0.40420
0.10722 0.40421
0.10722 0.40422
0.10722 0.40423
0.10722 0.40424
0.10722 0.40425
0.10722 0.40426
0.10722 0.40427
0.10723 0.40428
0.10723 0.40429
0.10723 0.40430
0.10723 0.40431
0.10723 0.40432
0.10723 0.40433
0.10723 0.40434
0.10723 0.40435
0.10723 0.40436
0.10723 0.40437
0.10724 0.40438
0.10724 0.40439
0.10724 0.40440
0.10724 0.40441
0.10724 0.40442
0.10724 0.40443
0.10724 0.40444
0.10724 0.40445
0.10724 0.40446
0.10724 0.40447
0.10725 0.40448
0.10725 0.40449
0.10725 0.40450
0.10725 0.40451
0.10725 0.40452
0.10725 0.40453
0.10725 0.40454
0.10725 0.40455
0.10725 0.40456
0.10725 0.40457
0.10725 0.40458
0.10725 0.40459
0.10725 0.40460
0.10725 0.40461
0.10726 0.40462
0.10726 0.40463
0.10726 0.40464
0.10726 0.40465
0.10726 0.40466
0.10726 0.40467
0.10726 0.40468
0.10726 0.40469
0.10726 0.40470
0.10727 0.40471
0.10727 0.40472
0.10727 0.40473
0.10727 0.40474
0.10727 0.40475
0.10727 0.40476
0.10727 0.40477
0.10727 0.40478
0.10727 0.40479
0.10727 0.40480
0.10727 0.40481
0.10727 0.40482
0.10728 0.40483
0.10728 0.40484
0.10728 0.40485
0.10728 0.40486
0.10728 0.40487
0.10728 0.40488
0.10728 0.40489
0.10728 0.40490
0.10729 0.40491
0.10729 0.40492
0.10729 0.40493
0.10729 0.40494
0.10729 0.40495
0.10729 0.40496
0.10729 0.40497
0.10729 0.40498
0.10730 0.40499
0.10730 0.40500
0.10730 0.40501
0.10730 0.40502
0.10730 0.40503
0.10730 0.40504
0.10730 0.40505
0.10730 0.40506
0.10730 0.40507
0.10730 0.40508
0.10730 0.40509
0.10730 0.40510
0.10730 0.40511
0.10730 0.40512
0.10731 0.40513
0.10731 0.40514
0.10731 0.40515
0.10731 0.40516
0.10731 0.40517
0.10731 0.40518
0.10731 0.40519
0.10732 0.40520
0.10732 0.40521
0.10732 0.40522
0.10732 0.40523
0.10732 0.40524
0.10732 0.40525
0.10732 0.40526
0.10732 0.40527
0.10732 0.40528
0.10732 0.40529
0.10732 0.40530
0.10732 0.40531
0.10732 0.40532
0.10733 0.40533
0.10733 0.40534
0.10733 0.40535
0.10733 0.40536
0.10733 0.40537
0.10733 0.40538
0.10733 0.40539
0.10733 0.40540
0.10733 0.40541
0.10733 0.40542
0.10733 0.40543
0.10733 0.40544
0.10734 0.40545
0.10734 0.40546
0.10734 0.40547
0.10734 0.40548
0.10734 0.40549
0.10734 0.40550
0.10734 0.40551
0.10735 0.40552
0.10735 0.40553
0.10735 0.40554
0.10735 0.40555
0.10735 0.40556
0.10736 0.40557
0.10736 0.40558
0.10736 0.40559
0.10736 0.40560
0.10736 0.40561
0.10736 0.40562
0.10736 0.40563
0.10736 0.40564
0.10736 0.40565
0.10736 0.40566
0.10736 0.40567
0.10736 0.40568
0.10736 0.40569
0.10736 0.40570
0.10736 0.40571
0.10736 0.40572
0.10737 0.40573
0.10737 0.40574
0.10737 0.40575
0.10737 0.40576
0.10737 0.40577
0.10737 0.40578
0.10737 0.40579
0.10737 0.40580
0.10737 0.40581
0.10737 0.40582
0.10737 0.40583
0.10737 0.40584
0.10738 0.40585
0.10738 0.40586
0.10738 0.40587
0.10738 0.40588
0.10738 0.40589
0.10738 0.40590
0.10738 0.40591
0.10738 0.40592
0.10738 0.40593
0.10738 0.40594
0.10739 0.40595
0.10739 0.40596
0.10739 0.40597
0.10739 0.40598
0.10739 0.40599
0.10739 0.40600
0.10739 0.40601
0.10739 0.40602
0.10739 0.40603
0.10740 0.40604
0.10740 0.40605
0.10740 0.40606
0.10740 0.40607
0.10740 0.40608
0.10740 0.40609
0.10740 0.40610
0.10740 0.40611
0.10740 0.40612
0.10740 0.40613
0.10740 0.40614
0.10740 0.40615
0.10740 0.40616
0.10741 0.40617
0.10741 0.40618
0.10741 0.40619
0.10741 0.40620
0.10741 0.40621
0.10741 0.40622
0.10741 0.40623
0.10741 0.40624
0.10741 0.40625
0.10742 0.40626
0.10742 0.40627
0.10742 0.40628
0.10742 0.40629
0.10742 0.40630
0.10742 0.40631
0.10742 0.40632
0.10742 0.40633
0.10742 0.40634
0.10742 0.40635
0.10742 0.40636
0.10742 0.40637
0.10743 0.40638
0.10743 0.40639
0.10743 0.40640
0.10743 0.40641
0.10743 0.40642
0.10743 0.40643
0.10743 0.40644
0.10743 0.40645
0.10743 0.40646
0.10743 0.40647
0.10743 0.40648
0.10743 0.40649
0.10743 0.40650
0.10743 0.40651
0.10743 0.40652
0.10744 0.40653
0.10744 0.40654
0.10744 0.40655
0.10744 0.40656
0.10744 0.40657
0.10744 0.40658
0.10744 0.40659
0.10744 0.40660
0.10744 0.40661
0.10744 0.40662
0.10744 0.40663
0.10745 0.40664
0.10745 0.40665
0.10745 0.40666
0.10745 0.40667
0.10745 0.40668
0.10745 0.40669
0.10745 0.40670
0.10745 0.40671
0.10745 0.40672
0.10745 0.40673
0.10745 0.40674
0.10746 0.40675
0.10746 0.40676
0.10746 0.40677
0.10746 0.40678
0.10746 0.40679
0.10746 0.40680
0.10746 0.40681
0.10746 0.40682
0.10747 0.40683
0.10747 0.40684
0.10747 0.40685
0.10747 0.40686
0.10747 0.40687
0.10747 0.40688
0.10747 0.40689
0.10747 0.40690
0.10747 0.40691
0.10747 0.40692
0.10747 0.40693
0.10747 0.40694
0.10748 0.40695
0.10748 0.40696
0.10748 0.40697
0.10748 0.40698
0.10748 0.40699
0.10748 0.40700
0.10748 0.40701
0.10748 0.40702
0.10748 0.40703
0.10748 0.40704
0.10749 0.40705
0.10749 0.40706
0.10749 0.40707
0.10749 0.40708
0.10749 0.40709
0.10749 0.40710
0.10749 0.40711
0.10749 0.40712
0.10749 0.40713
0.10749 0.40714
0.10749 0.40715
0.10749 0.40716
0.10749 0.40717
0.10750 0.40718
0.10750 0.40719
0.10750 0.40720
0.10750 0.40721
0.10750 0.40722
0.10750 0.40723
0.10750 0.40724
0.10750 0.40725
0.10750 0.40726
0.10750 0.40727
0.10751 0.40728
0.10751 0.40729
0.10751 0.40730
0.10751 0.40731
0.10751 0.40732
0.10751 0.40733
0.10751 0.40734
0.10751 0.40735
0.10751 0.40736
0.10751 0.40737
0.10751 0.40738
0.10751 0.40739
0.10751 0.40740
0.10751 0.40741
0.10751 0.40742
0.10751 0.40743
0.10752 0.40744
0.10752 0.40745
0.10752 0.40746
0.10752 0.40747
0.10752 0.40748
0.10752 0.40749
0.10752 0.40750
0.10752 0.40751
0.10753 0.40752
0.10753 0.40753
0.10753 0.40754
0.10753 0.40755
0.10753 0.40756
0.10753 0.40757
0.10753 0.40758
0.10754 0.40759
0.10754 0.40760
0.10755 0.40761
0.10755 0.40762
0.10755 0.40763
0.10755 0.40764
0.10755 0.40765
0.10755 0.40766
0.10755 0.40767
0.10755 0.40768
0.10755 0.40769
0.10755 0.40770
0.10755 0.40771
0.10755 0.40772
0.10755 0.40773
0.10755 0.40774
0.10756 0.40775
0.10756 0.40776
0.10756 0.40777
0.10756 0.40778
0.10756 0.40779
0.10756 0.40780
0.10756 0.40781
0.10756 0.40782
0.10756 0.40783
0.10756 0.40784
0.10757 0.40785
0.10757 0.40786
0.10757 0.40787
0.10757 0.40788
0.10757 0.40789
0.10757 0.40790
0.10758 0.40791
0.10758 0.40792
0.10758 0.40793
0.10758 0.40794
0.10758 0.40795
0.10758 0.40796
0.10758 0.40797
0.10758 0.40798
0.10759 0.40799
0.10759 0.40800
0.10759 0.40801
0.10759 0.40802
0.10759 0.40803
0.10759 0.40804
0.10759 0.40805
0.10759 0.40806
0.10760 0.40807
0.10760 0.40808
0.10760 0.40809
0.10760 0.40810
0.10760 0.40811
0.10760 0.40812
0.10760 0.40813
0.10761 0.40814
0.10761 0.40815
0.10761 0.40816
0.10761 0.40817
0.10761 0.40818
0.10761 0.40819
0.10761 0.40820
0.10761 0.40821
0.10761 0.40822
0.10761 0.40823
0.10761 0.40824
0.10762 0.40825
0.10762 0.40826
0.10762 0.40827
0.10762 0.40828
0.10762 0.40829
0.10762 0.40830
0.10762 0.40831
0.10762 0.40832
0.10762 0.40833
0.10762 0.40834
0.10762 0.40835
0.10762 0.40836
0.10763 0.40837
0.10763 0.40838
0.10763 0.40839
0.10763 0.40840
0.10763 0.40841
0.10764 0.40842
0.10764 0.40843
0.10764 0.40844
0.10764 0.40845
0.10764 0.40846
0.10764 0.40847
0.10764 0.40848
0.10764 0.40849
0.10764 0.40850
0.10764 0.40851
0.10764 0.40852
0.10764 0.40853
0.10765 0.40854
0.10765 0.40855
0.10765 0.40856
0.10765 0.40857
0.10765 0.40858
0.10765 0.40859
0.10765 0.40860
0.10765 0.40861
0.10765 0.40862
0.10765 0.40863
0.10765 0.40864
0.10765 0.40865
0.10765 0.40866
0.10766 0.40867
0.10766 0.40868
0.10766 0.40869
0.10766 0.40870
0.10766 0.40871
0.10766 0.40872
0.10767 0.40873
0.10767 0.40874
0.10767 0.40875
0.10767 0.40876
0.10767 0.40877
0.10767 0.40878
0.10767 0.40879
0.10767 0.40880
0.10767 0.40881
0.10768 0.40882
0.10768 0.40883
0.10768 0.40884
0.10768 0.40885
0.10768 0.40886
0.10768 0.40887
0.10768 0.40888
0.10768 0.40889
0.10768 0.40890
0.10768 0.40891
0.10769 0.40892
0.10769 0.40893
0.10769 0.40894
0.10769 0.40895
0.10769 0.40896
0.10769 0.40897
0.10769 0.40898
0.10769 0.40899
0.10769 0.40900
0.10769 0.40901
0.10769 0.40902
0.10769 0.40903
0.10769 0.40904
0.10769 0.40905
0.10769 0.40906
0.10769 0.40907
0.10770 0.40908
0.10770 0.40909
0.10770 0.40910
0.10770 0.40911
0.10770 0.40912
0.10770 0.40913
0.10770 0.40914
0.10770 0.40915
0.10770 0.40916
0.10770 0.40917
0.10771 0.40918
0.10771 0.40919
0.10771 0.40920
0.10771 0.40921
0.10771 0.40922
0.10771 0.40923
0.10771 0.40924
0.10771 0.40925
0.10771 0.40926
0.10771 0.40927
0.10772 0.40928
0.10772 0.40929
0.10772 0.40930
0.10772 0.40931
0.10772 0.40932
0.10772 0.40933
0.10772 0.40934
0.10772 0.40935
0.10772 0.40936
0.10773 0.40937
0.10773 0.40938
0.10773 0.40939
0.10773 0.40940
0.10773 0.40941
0.10773 0.40942
0.10774 0.40943
0.10774 0.40944
0.10774 0.40945
0.10774 0.40946
0.10774 0.40947
0.10774 0.40948
0.10774 0.40949
0.10774 0.40950
0.10774 0.40951
0.10774 0.40952
0.10774 0.40953
0.10774 0.40954
0.10774 0.40955
0.10774 0.40956
0.10774 0.40957
0.10775 0.40958
0.10775 0.40959
0.10775 0.40960
0.10775 0.40961
0.10775 0.40962
0.10775 0.40963
0.10775 0.40964
0.10775 0.40965
0.10775 0.40966
0.10775 0.40967
0.10775 0.40968
0.10776 0.40969
0.10776 0.40970
0.10776 0.40971
0.10776 0.40972
0.10776 0.40973
0.10776 0.40974
0.10776 0.40975
0.10776 0.40976
0.10776 0.40977
0.10776 0.40978
0.10776 0.40979
0.10776 0.40980
0.10777 0.40981
0.10777 0.40982
0.10777 0.40983
0.10777 0.40984
0.10777 0.40985
0.10777 0.40986
0.10777 0.40987
0.10777 0.40988
0.10778 0.40989
0.10778 0.40990
0.10778 0.40991
0.10778 0.40992
0.10778 0.40993
0.10778 0.40994
0.10778 0.40995
0.10778 0.40996
0.10778 0.40997
0.10778 0.40998
0.10778 0.40999
0.10778 0.41000
0.10778 0.41001
0.10779 0.41002
0.10779 0.41003
0.10779 0.41004
0.10779 0.41005
0.10779 0.41006
0.10779 0.41007
0.10779 0.41008
0.10779 0.41009
0.10780 0.41010
0.10780 0.41011
0.10780 0.41012
0.10780 0.41013
0.10780 0.41014
0.10780 0.41015
0.10780 0.41016
0.10780 0.41017
0.10781 0.41018
0.10781 0.41019
0.10781 0.41020
0.10781 0.41021
0.10781 0.41022
0.10781 0.41023
0.10781 0.41024
0.10781 0.41025
0.10782 0.41026
0.10782 0.41027
0.10782 0.41028
0.10782 0.41029
0.10782 0.41030
0.10782 0.41031
0.10782 0.41032
0.10783 0.41033
0.10783 0.41034
0.10783 0.41035
0.10783 0.41036
0.10783 0.41037
0.10783 0.41038
0.10783 0.41039
0.10783 0.41040
0.10783 0.41041
0.10783 0.41042
0.10783 0.41043
0.10784 0.41044
0.10784 0.41045
0.10784 0.41046
0.10784 0.41047
0.10784 0.41048
0.10784 0.41049
0.10784 0.41050
0.10784 0.41051
0.10784 0.41052
0.10784 0.41053
0.10784 0.41054
0.10785 0.41055
0.10785 0.41056
0.10785 0.41057
0.10785 0.41058
0.10785 0.41059
0.10785 0.41060
0.10785 0.41061
0.10785 0.41062
0.10785 0.41063
0.10786 0.41064
0.10786 0.41065
0.10786 0.41066
0.10786 0.41067
0.10786 0.41068
0.10786 0.41069
0.10786 0.41070
0.10786 0.41071
0.10786 0.41072
0.10786 0.41073
0.10786 0.41074
0.10786 0.41075
0.10787 0.41076
0.10787 0.41077
0.10787 0.41078
0.10787 0.41079
0.10787 0.41080
0.10787 0.41081
0.10787 0.41082
0.10787 0.41083
0.10787 0.41084
0.10787 0.41085
0.10787 0.41086
0.10788 0.41087
0.10788 0.41088
0.10788 0.41089
0.10788 0.41090
0.10788 0.41091
0.10788 0.41092
0.10788 0.41093
0.10788 0.41094
0.10788 0.41095
0.10788 0.41096
0.10788 0.41097
0.10788 0.41098
0.10789 0.41099
0.10789 0.41100
0.10789 0.41101
0.10789 0.41102
0.10789 0.41103
0.10789 0.41104
0.10789 0.41105
0.10789 0.41106
0.10790 0.41107
0.10790 0.41108
0.10790 0.41109
0.10790 0.41110
0.10790 0.41111
0.10790 0.41112
0.10790 0.41113
0.10790 0.41114
0.10790 0.41115
0.10790 0.41116
0.10791 0.41117
0.10791 0.41118
0.10791 0.41119
0.10791 0.41120
0.10791 0.41121
0.10791 0.41122
0.10791 0.41123
0.10791 0.41124
0.10791 0.41125
0.10791 0.41126
0.10791 0.41127
0.10791 0.41128
0.10791 0.41129
0.10791 0.41130
0.10792 0.41131
0.10792 0.41132
0.10792 0.41133
0.10792 0.41134
0.10792 0.41135
0.10792 0.41136
0.10793 0.41137
0.10793 0.41138
0.10793 0.41139
0.10793 0.41140
0.10793 0.41141
0.10793 0.41142
0.10794 0.41143
0.10794 0.41144
0.10794 0.41145
0.10794 0.41146
0.10794 0.41147
0.10794 0.41148
0.10794 0.41149
0.10794 0.41150
0.10794 0.41151
0.10795 0.41152
0.10795 0.41153
0.10795 0.41154
0.10795 0.41155
0.10795 0.41156
0.10795 0.41157
0.10796 0.41158
0.10796 0.41159
0.10796 0.41160
0.10796 0.41161
0.10796 0.41162
0.10796 0.41163
0.10796 0.41164
0.10796 0.41165
0.10796 0.41166
0.10796 0.41167
0.10796 0.41168
0.10796 0.41169
0.10796 0.41170
0.10797 0.41171
0.10797 0.41172
0.10797 0.41173
0.10797 0.41174
0.10797 0.41175
0.10797 0.41176
0.10797 0.41177
0.10797 0.41178
0.10797 0.41179
0.10797 0.41180
0.10798 0.41181
0.10798 0.41182
0.10798 0.41183
0.10798 0.41184
0.10798 0.41185
0.10798 0.41186
0.10798 0.41187
0.10798 0.41188
0.10798 0.41189
0.10798 0.41190
0.10798 0.41191
0.10798 0.41192
0.10799 0.41193
0.10799 0.41194
0.10799 0.41195
0.10799 0.41196
0.10799 0.41197
0.10799 0.41198
0.10799 0.41199
0.10799 0.41200
0.10799 0.41201
0.10799 0.41202
0.10800 0.41203
0.10800 0.41204
0.10800 0.41205
0.10800 0.41206
0.10800 0.41207
0.10800 0.41208
0.10800 0.41209
0.10800 0.41210
0.10800 0.41211
0.10800 0.41212
0.10801 0.41213
0.10801 0.41214
0.10801 0.41215
0.10801 0.41216
0.10801 0.41217
0.10801 0.41218
0.10801 0.41219
0.10801 0.41220
0.10802 0.41221
0.10802 0.41222
0.10802 0.41223
0.10802 0.41224
0.10802 0.41225
0.10802 0.41226
0.10802 0.41227
0.10802 0.41228
0.10802 0.41229
0.10802 0.41230
0.10803 0.41231
0.10803 0.41232
0.10803 0.41233
0.10803 0.41234
0.10803 0.41235
0.10803 0.41236
0.10803 0.41237
0.10803 0.41238
0.10803 0.41239
0.10803 0.41240
0.10804 0.41241
0.10804 0.41242
0.10804 0.41243
0.10804 0.41244
0.10804 0.41245
0.10804 0.41246
0.10804 0.41247
0.10804 0.41248
0.10804 0.41249
0.10804 0.41250
0.10804 0.41251
0.10804 0.41252
0.10805 0.41253
0.10805 0.41254
0.10805 0.41255
0.10805 0.41256
0.10805 0.41257
0.10805 0.41258
0.10805 0.41259
0.10805 0.41260
0.10805 0.41261
0.10806 0.41262
0.10806 0.41263
0.10806 0.41264
0.10806 0.41265
0.10806 0.41266
0.10806 0.41267
0.10806 0.41268
0.10806 0.41269
0.10807 0.41270
0.10807 0.41271
0.10807 0.41272
0.10807 0.41273
0.10807 0.41274
0.10807 0.41275
0.10807 0.41276
0.10807 0.41277
0.10807 0.41278
0.10807 0.41279
0.10807 0.41280
0.10807 0.41281
0.10807 0.41282
0.10807 0.41283
0.10808 0.41284
0.10808 0.41285
0.10808 0.41286
0.10808 0.41287
0.10808 0.41288
0.10808 0.41289
0.10808 0.41290
0.10808 0.41291
0.10808 0.41292
0.10808 0.41293
0.10809 0.41294
0.10809 0.41295
0.10809 0.41296
0.10809 0.41297
0.10809 0.41298
0.10809 0.41299
0.10809 0.41300
0.10810 0.41301
0.10810 0.41302
0.10810 0.41303
0.10810 0.41304
0.10810 0.41305
0.10810 0.41306
0.10810 0.41307
0.10810 0.41308
0.10810 0.41309
0.10810 0.41310
0.10810 0.41311
0.10810 0.41312
0.10810 0.41313
0.10810 0.41314
0.10811 0.41315
0.10811 0.41316
0.10811 0.41317
0.10811 0.41318
0.10811 0.41319
0.10811 0.41320
0.10811 0.41321
0.10811 0.41322
0.10811 0.41323
0.10812 0.41324
0.10812 0.41325
0.10812 0.41326
0.10812 0.41327
0.10812 0.41328
0.10812 0.41329
0.10812 0.41330
0.10812 0.41331
0.10813 0.41332
0.10813 0.41333
0.10813 0.41334
0.10813 0.41335
0.10813 0.41336
0.10813 0.41337
0.10813 0.41338
0.10813 0.41339
0.10813 0.41340
0.10814 0.41341
0.10814 0.41342
0.10814 0.41343
0.10814 0.41344
0.10814 0.41345
0.10814 0.41346
0.10815 0.41347
0.10815 0.41348
0.10815 0.41349
0.10815 0.41350
0.10815 0.41351
0.10815 0.41352
0.10815 0.41353
0.10815 0.41354
0.10815 0.41355
0.10815 0.41356
0.10815 0.41357
0.10815 0.41358
0.10815 0.41359
0.10816 0.41360
0.10816 0.41361
0.10816 0.41362
0.10816 0.41363
0.10816 0.41364
0.10816 0.41365
0.10816 0.41366
0.10816 0.41367
0.10816 0.41368
0.10816 0.41369
0.10816 0.41370
0.10816 0.41371
0.10816 0.41372
0.10816 0.41373
0.10817 0.41374
0.10817 0.41375
0.10817 0.41376
0.10817 0.41377
0.10817 0.41378
0.10817 0.41379
0.10817 0.41380
0.10817 0.41381
0.10817 0.41382
0.10817 0.41383
0.10817 0.41384
0.10817 0.41385
0.10818 0.41386
0.10818 0.41387
0.10818 0.41388
0.10818 0.41389
0.10818 0.41390
0.10818 0.41391
0.10819 0.41392
0.10819 0.41393
0.10819 0.41394
0.10819 0.41395
0.10819 0.41396
0.10819 0.41397
0.10819 0.41398
0.10820 0.41399
0.10820 0.41400
0.10820 0.41401
0.10820 0.41402
0.10820 0.41403
0.10820 0.41404
0.10820 0.41405
0.10820 0.41406
0.10820 0.41407
0.10820 0.41408
0.10820 0.41409
0.10821 0.41410
0.10821 0.41411
0.10821 0.41412
0.10821 0.41413
0.10821 0.41414
0.10821 0.41415
0.10821 0.41416
0.10821 0.41417
0.10821 0.41418
0.10821 0.41419
0.10822 0.41420
0.10822 0.41421
0.10822 0.41422
0.10822 0.41423
0.10822 0.41424
0.10822 0.41425
0.10822 0.41426
0.10822 0.41427
0.10823 0.41428
0.10823 0.41429
0.10823 0.41430
0.10823 0.41431
0.10823 0.41432
0.10823 0.41433
0.10823 0.41434
0.10823 0.41435
0.10823 0.41436
0.10823 0.41437
0.10824 0.41438
0.10824 0.41439
0.10824 0.41440
0.10824 0.41441
0.10824 0.41442
0.10824 0.41443
0.10824 0.41444
0.10824 0.41445
0.10824 0.41446
0.10824 0.41447
0.10824 0.41448
0.10824 0.41449
0.10824 0.41450
0.10824 0.41451
0.10824 0.41452
0.10825 0.41453
0.10825 0.41454
0.10825 0.41455
0.10825 0.41456
0.10825 0.41457
0.10825 0.41458
0.10825 0.41459
0.10825 0.41460
0.10825 0.41461
0.10825 0.41462
0.10825 0.41463
0.10825 0.41464
0.10825 0.41465
0.10826 0.41466
0.10826 0.41467
0.10826 0.41468
0.10826 0.41469
0.10826 0.41470
0.10826 0.41471
0.10826 0.41472
0.10826 0.41473
0.10826 0.41474
0.10826 0.41475
0.10826 0.41476
0.10826 0.41477
0.10827 0.41478
0.10827 0.41479
0.10827 0.41480
0.10827 0.41481
0.10827 0.41482
0.10827 0.41483
0.10827 0.41484
0.10827 0.41485
0.10827 0.41486
0.10828 0.41487
0.10828 0.41488
0.10828 0.41489
0.10828 0.41490
0.10828 0.41491
0.10828 0.41492
0.10828 0.41493
0.10828 0.41494
0.10828 0.41495
0.10828 0.41496
0.10828 0.41497
0.10828 0.41498
0.10829 0.41499
0.10829 0.41500
0.10829 0.41501
0.10829 0.41502
0.10829 0.41503
0.10829 0.41504
0.10829 0.41505
0.10829 0.41506
0.10829 0.41507
0.10829 0.41508
0.10829 0.41509
0.10830 0.41510
0.10830 0.41511
0.10830 0.41512
0.10830 0.41513
0.10830 0.41514
0.10830 0.41515
0.10830 0.41516
0.10830 0.41517
0.10831 0.41518
0.10831 0.41519
0.10831 0.41520
0.10831 0.41521
0.10831 0.41522
0.10831 0.41523
0.10831 0.41524
0.10831 0.41525
0.10831 0.41526
0.10831 0.41527
0.10831 0.41528
0.10831 0.41529
0.10832 0.41530
0.10832 0.41531
0.10832 0.41532
0.10832 0.41533
0.10832 0.41534
0.10832 0.41535
0.10832 0.41536
0.10832 0.41537
0.10832 0.41538
0.10832 0.41539
0.10832 0.41540
0.10832 0.41541
0.10832 0.41542
0.10832 0.41543
0.10832 0.41544
0.10832 0.41545
0.10832 0.41546
0.10832 0.41547
0.10833 0.41548
0.10833 0.41549
0.10833 0.41550
0.10833 0.41551
0.10833 0.41552
0.10833 0.41553
0.10833 0.41554
0.10833 0.41555
0.10833 0.41556
0.10833 0.41557
0.10833 0.41558
0.10834 0.41559
0.10834 0.41560
0.10834 0.41561
0.10834 0.41562
0.10834 0.41563
0.10834 0.41564
0.10834 0.41565
0.10834 0.41566
0.10834 0.41567
0.10835 0.41568
0.10835 0.41569
0.10835 0.41570
0.10835 0.41571
0.10836 0.41572
0.10836 0.41573
0.10836 0.41574
0.10836 0.41575
0.10837 0.41576
0.10837 0.41577
0.10837 0.41578
0.10837 0.41579
0.10837 0.41580
0.10837 0.41581
0.10837 0.41582
0.10838 0.41583
0.10838 0.41584
0.10838 0.41585
0.10838 0.41586
0.10838 0.41587
0.10838 0.41588
0.10838 0.41589
0.10838 0.41590
0.10838 0.41591
0.10838 0.41592
0.10838 0.41593
0.10838 0.41594
0.10838 0.41595
0.10838 0.41596
0.10838 0.41597
0.10838 0.41598
0.10838 0.41599
0.10838 0.41600
0.10839 0.41601
0.10839 0.41602
0.10839 0.41603
0.10839 0.41604
0.10839 0.41605
0.10839 0.41606
0.10839 0.41607
0.10839 0.41608
0.10839 0.41609
0.10839 0.41610
0.10839 0.41611
0.10839 0.41612
0.10840 0.41613
0.10840 0.41614
0.10840 0.41615
0.10840 0.41616
0.10840 0.41617
0.10840 0.41618
0.10840 0.41619
0.10840 0.41620
0.10840 0.41621
0.10840 0.41622
0.10840 0.41623
0.10840 0.41624
0.10841 0.41625
0.10841 0.41626
0.10841 0.41627
0.10841 0.41628
0.10841 0.41629
0.10841 0.41630
0.10841 0.41631
0.10841 0.41632
0.10842 0.41633
0.10842 0.41634
0.10842 0.41635
0.10842 0.41636
0.10842 0.41637
0.10842 0.41638
0.10842 0.41639
0.10842 0.41640
0.10843 0.41641
0.10843 0.41642
0.10843 0.41643
0.10843 0.41644
0.10843 0.41645
0.10843 0.41646
0.10843 0.41647
0.10843 0.41648
0.10843 0.41649
0.10843 0.41650
0.10843 0.41651
0.10843 0.41652
0.10843 0.41653
0.10843 0.41654
0.10843 0.41655
0.10843 0.41656
0.10843 0.41657
0.10844 0.41658
0.10844 0.41659
0.10844 0.41660
0.10844 0.41661
0.10844 0.41662
0.10844 0.41663
0.10844 0.41664
0.10844 0.41665
0.10844 0.41666
0.10844 0.41667
0.10844 0.41668
0.10844 0.41669
0.10844 0.41670
0.10845 0.41671
0.10845 0.41672
0.10845 0.41673
0.10845 0.41674
0.10845 0.41675
0.10845 0.41676
0.10845 0.41677
0.10845 0.41678
0.10845 0.41679
0.10845 0.41680
0.10845 0.41681
0.10845 0.41682
0.10845 0.41683
0.10845 0.41684
0.10845 0.41685
0.10845 0.41686
0.10846 0.41687
0.10846 0.41688
0.10846 0.41689
0.10846 0.41690
0.10846 0.41691
0.10846 0.41692
0.10847 0.41693
0.10847 0.41694
0.10847 0.41695
0.10847 0.41696
0.10847 0.41697
0.10847 0.41698
0.10847 0.41699
0.10847 0.41700
0.10847 0.41701
0.10847 0.41702
0.10847 0.41703
0.10847 0.41704
0.10847 0.41705
0.10847 0.41706
0.10848 0.41707
0.10848 0.41708
0.10848 0.41709
0.10848 0.41710
0.10848 0.41711
0.10848 0.41712
0.10848 0.41713
0.10848 0.41714
0.10848 0.41715
0.10848 0.41716
0.10848 0.41717
0.10848 0.41718
0.10849 0.41719
0.10849 0.41720
0.10849 0.41721
0.10849 0.41722
0.10849 0.41723
0.10849 0.41724
0.10849 0.41725
0.10849 0.41726
0.10849 0.41727
0.10850 0.41728
0.10850 0.41729
0.10850 0.41730
0.10850 0.41731
0.10850 0.41732
0.10850 0.41733
0.10850 0.41734
0.10850 0.41735
0.10850 0.41736
0.10850 0.41737
0.10851 0.41738
0.10851 0.41739
0.10851 0.41740
0.10851 0.41741
0.10851 0.41742
0.10851 0.41743
0.10851 0.41744
0.10851 0.41745
0.10851 0.41746
0.10851 0.41747
0.10851 0.41748
0.10852 0.41749
0.10852 0.41750
0.10852 0.41751
0.10852 0.41752
0.10852 0.41753
0.10852 0.41754
0.10852 0.41755
0.10852 0.41756
0.10852 0.41757
0.10852 0.41758
0.10852 0.41759
0.10853 0.41760
0.10853 0.41761
0.10853 0.41762
0.10853 0.41763
0.10853 0.41764
0.10853 0.41765
0.10853 0.41766
0.10853 0.41767
0.10853 0.41768
0.10853 0.41769
0.10853 0.41770
0.10853 0.41771
0.10854 0.41772
0.10854 0.41773
0.10854 0.41774
0.10854 0.41775
0.10854 0.41776
0.10854 0.41777
0.10854 0.41778
0.10854 0.41779
0.10854 0.41780
0.10854 0.41781
0.10855 0.41782
0.10855 0.41783
0.10855 0.41784
0.10855 0.41785
0.10855 0.41786
0.10855 0.41787
0.10855 0.41788
0.10855 0.41789
0.10855 0.41790
0.10855 0.41791
0.10855 0.41792
0.10855 0.41793
0.10855 0.41794
0.10856 0.41795
0.10856 0.41796
0.10856 0.41797
0.10856 0.41798
0.10856 0.41799
0.10856 0.41800
0.10856 0.41801
0.10856 0.41802
0.10856 0.41803
0.10857 0.41804
0.10857 0.41805
0.10857 0.41806
0.10857 0.41807
0.10857 0.41808
0.10857 0.41809
0.10857 0.41810
0.10857 0.41811
0.10857 0.41812
0.10858 0.41813
0.10858 0.41814
0.10858 0.41815
0.10858 0.41816
0.10858 0.41817
0.10858 0.41818
0.10858 0.41819
0.10858 0.41820
0.10858 0.41821
0.10858 0.41822
0.10858 0.41823
0.10858 0.41824
0.10859 0.41825
0.10859 0.41826
0.10859 0.41827
0.10859 0.41828
0.10859 0.41829
0.10859 0.41830
0.10859 0.41831
0.10859 0.41832
0.10859 0.41833
0.10859 0.41834
0.10859 0.41835
0.10860 0.41836
0.10860 0.41837
0.10860 0.41838
0.10860 0.41839
0.10860 0.41840
0.10860 0.41841
0.10860 0.41842
0.10860 0.41843
0.10860 0.41844
0.10860 0.41845
0.10861 0.41846
0.10861 0.41847
0.10861 0.41848
0.10861 0.41849
0.10861 0.41850
0.10861 0.41851
0.10861 0.41852
0.10861 0.41853
0.10861 0.41854
0.10861 0.41855
0.10862 0.41856
0.10862 0.41857
0.10862 0.41858
0.10862 0.41859
0.10862 0.41860
0.10862 0.41861
0.10862 0.41862
0.10862 0.41863
0.10862 0.41864
0.10862 0.41865
0.10862 0.41866
0.10862 0.41867
0.10862 0.41868
0.10862 0.41869
0.10863 0.41870
0.10863 0.41871
0.10863 0.41872
0.10863 0.41873
0.10863 0.41874
0.10863 0.41875
0.10863 0.41876
0.10863 0.41877
0.10863 0.41878
0.10863 0.41879
0.10863 0.41880
0.10863 0.41881
0.10863 0.41882
0.10863 0.41883
0.10864 0.41884
0.10864 0.41885
0.10864 0.41886
0.10864 0.41887
0.10864 0.41888
0.10864 0.41889
0.10864 0.41890
0.10864 0.41891
0.10864 0.41892
0.10864 0.41893
0.10865 0.41894
0.10865 0.41895
0.10865 0.41896
0.10865 0.41897
0.10865 0.41898
0.10865 0.41899
0.10865 0.41900
0.10865 0.41901
0.10865 0.41902
0.10865 0.41903
0.10865 0.41904
0.10865 0.41905
0.10865 0.41906
0.10866 0.41907
0.10866 0.41908
0.10866 0.41909
0.10866 0.41910
0.10866 0.41911
0.10866 0.41912
0.10866 0.41913
0.10867 0.41914
0.10867 0.41915
0.10867 0.41916
0.10867 0.41917
0.10867 0.41918
0.10867 0.41919
0.10867 0.41920
0.10867 0.41921
0.10867 0.41922
0.10868 0.41923
0.10868 0.41924
0.10868 0.41925
0.10868 0.41926
0.10868 0.41927
0.10868 0.41928
0.10868 0.41929
0.10868 0.41930
0.10868 0.41931
0.10868 0.41932
0.10868 0.41933
0.10868 0.41934
0.10868 0.41935
0.10868 0.41936
0.10868 0.41937
0.10869 0.41938
0.10869 0.41939
0.10869 0.41940
0.10869 0.41941
0.10869 0.41942
0.10869 0.41943
0.10869 0.41944
0.10869 0.41945
0.10869 0.41946
0.10869 0.41947
0.10869 0.41948
0.10870 0.41949
0.10870 0.41950
0.10870 0.41951
0.10870 0.41952
0.10870 0.41953
0.10870 0.41954
0.10870 0.41955
0.10870 0.41956
0.10870 0.41957
0.10870 0.41958
0.10871 0.41959
0.10871 0.41960
0.10871 0.41961
0.10871 0.41962
0.10871 0.41963
0.10871 0.41964
0.10872 0.41965
0.10872 0.41966
0.10872 0.41967
0.10872 0.41968
0.10872 0.41969
0.10872 0.41970
0.10872 0.41971
0.10872 0.41972
0.10872 0.41973
0.10872 0.41974
0.10873 0.41975
0.10873 0.41976
0.10873 0.41977
0.10873 0.41978
0.10873 0.41979
0.10873 0.41980
0.10873 0.41981
0.10873 0.41982
0.10874 0.41983
0.10874 0.41984
0.10874 0.41985
0.10874 0.41986
0.10874 0.41987
0.10874 0.41988
0.10874 0.41989
0.10874 0.41990
0.10875 0.41991
0.10875 0.41992
0.10875 0.41993
0.10875 0.41994
0.10875 0.41995
0.10875 0.41996
0.10875 0.41997
0.10875 0.41998
0.10876 0.41999
0.10876 0.42000
0.10876 0.42001
0.10876 0.42002
0.10876 0.42003
0.10877 0.42004
0.10877 0.42005
0.10877 0.42006
0.10877 0.42007
0.10877 0.42008
0.10877 0.42009
0.10877 0.42010
0.10877 0.42011
0.10877 0.42012
0.10877 0.42013
0.10877 0.42014
0.10877 0.42015
0.10878 0.42016
0.10878 0.42017
0.10878 0.42018
0.10878 0.42019
0.10878 0.42020
0.10878 0.42021
0.10878 0.42022
0.10879 0.42023
0.10879 0.42024
0.10879 0.42025
0.10879 0.42026
0.10879 0.42027
0.10879 0.42028
0.10879 0.42029
0.10879 0.42030
0.10879 0.42031
0.10879 0.42032
0.10879 0.42033
0.10879 0.42034
0.10880 0.42035
0.10880 0.42036
0.10880 0.42037
0.10880 0.42038
0.10880 0.42039
0.10880 0.42040
0.10880 0.42041
0.10880 0.42042
0.10880 0.42043
0.10880 0.42044
0.10881 0.42045
0.10881 0.42046
0.10881 0.42047
0.10881 0.42048
0.10881 0.42049
0.10881 0.42050
0.10881 0.42051
0.10881 0.42052
0.10881 0.42053
0.10881 0.42054
0.10881 0.42055
0.10882 0.42056
0.10882 0.42057
0.10882 0.42058
0.10882 0.42059
0.10882 0.42060
0.10882 0.42061
0.10882 0.42062
0.10882 0.42063
0.10882 0.42064
0.10882 0.42065
0.10882 0.42066
0.10882 0.42067
0.10882 0.42068
0.10882 0.42069
0.10882 0.42070
0.10882 0.42071
0.10882 0.42072
0.10883 0.42073
0.10883 0.42074
0.10883 0.42075
0.10883 0.42076
0.10883 0.42077
0.10883 0.42078
0.10883 0.42079
0.10883 0.42080
0.10883 0.42081
0.10883 0.42082
0.10884 0.42083
0.10884 0.42084
0.10884 0.42085
0.10884 0.42086
0.10884 0.42087
0.10884 0.42088
0.10884 0.42089
0.10884 0.42090
0.10884 0.42091
0.10884 0.42092
0.10885 0.42093
0.10885 0.42094
0.10885 0.42095
0.10885 0.42096
0.10885 0.42097
0.10885 0.42098
0.10885 0.42099
0.10885 0.42100
0.10885 0.42101
0.10886 0.42102
0.10886 0.42103
0.10886 0.42104
0.10886 0.42105
0.10886 0.42106
0.10886 0.42107
0.10887 0.42108
0.10887 0.42109
0.10887 0.42110
0.10887 0.42111
0.10887 0.42112
0.10887 0.42113
0.10888 0.42114
0.10888 0.42115
0.10888 0.42116
0.10888 0.42117
0.10888 0.42118
0.10888 0.42119
0.10888 0.42120
0.10888 0.42121
0.10888 0.42122
0.10889 0.42123
0.10889 0.42124
0.10889 0.42125
0.10889 0.42126
0.10889 0.42127
0.10889 0.42128
0.10889 0.42129
0.10889 0.42130
0.10889 0.42131
0.10890 0.42132
0.10890 0.42133
0.10890 0.42134
0.10890 0.42135
0.10890 0.42136
0.10890 0.42137
0.10890 0.42138
0.10890 0.42139
0.10891 0.42140
0.10891 0.42141
0.10891 0.42142
0.10891 0.42143
0.10891 0.42144
0.10891 0.42145
0.10892 0.42146
0.10892 0.42147
0.10892 0.42148
0.10892 0.42149
0.10892 0.42150
0.10892 0.42151
0.10892 0.42152
0.10892 0.42153
0.10892 0.42154
0.10892 0.42155
0.10892 0.42156
0.10892 0.42157
0.10893 0.42158
0.10893 0.42159
0.10893 0.42160
0.10893 0.42161
0.10893 0.42162
0.10893 0.42163
0.10893 0.42164
0.10894 0.42165
0.10894 0.42166
0.10894 0.42167
0.10894 0.42168
0.10894 0.42169
0.10894 0.42170
0.10894 0.42171
0.10894 0.42172
0.10894 0.42173
0.10895 0.42174
0.10895 0.42175
0.10895 0.42176
0.10895 0.42177
0.10895 0.42178
0.10895 0.42179
0.10895 0.42180
0.10895 0.42181
0.10895 0.42182
0.10895 0.42183
0.10896 0.42184
0.10896 0.42185
0.10896 0.42186
0.10896 0.42187
0.10896 0.42188
0.10896 0.42189
0.10896 0.42190
0.10896 0.42191
0.10896 0.42192
0.10896 0.42193
0.10896 0.42194
0.10896 0.42195
0.10896 0.42196
0.10896 0.42197
0.10897 0.42198
0.10897 0.42199
0.10897 0.42200
0.10897 0.42201
0.10897 0.42202
0.10897 0.42203
0.10897 0.42204
0.10897 0.42205
0.10897 0.42206
0.10897 0.42207
0.10897 0.42208
0.10898 0.42209
0.10898 0.42210
0.10898 0.42211
0.10898 0.42212
0.10898 0.42213
0.10898 0.42214
0.10898 0.42215
0.10898 0.42216
0.10899 0.42217
0.10899 0.42218
0.10899 0.42219
0.10899 0.42220
0.10899 0.42221
0.10899 0.42222
0.10899 0.42223
0.10899 0.42224
0.10899 0.42225
0.10899 0.42226
0.10899 0.42227
0.10899 0.42228
0.10899 0.42229
0.10899 0.42230
0.10899 0.42231
0.10899 0.42232
0.10900 0.42233
0.10900 0.42234
0.10900 0.42235
0.10900 0.42236
0.10900 0.42237
0.10900 0.42238
0.10900 0.42239
0.10900 0.42240
0.10901 0.42241
0.10901 0.42242
0.10901 0.42243
0.10901 0.42244
0.10901 0.42245
0.10901 0.42246
0.10901 0.42247
0.10901 0.42248
0.10901 0.42249
0.10901 0.42250
0.10901 0.42251
0.10901 0.42252
0.10901 0.42253
0.10902 0.42254
0.10902 0.42255
0.10902 0.42256
0.10902 0.42257
0.10902 0.42258
0.10902 0.42259
0.10902 0.42260
0.10902 0.42261
0.10902 0.42262
0.10902 0.42263
0.10902 0.42264
0.10902 0.42265
0.10902 0.42266
0.10902 0.42267
0.10903 0.42268
0.10903 0.42269
0.10903 0.42270
0.10903 0.42271
0.10903 0.42272
0.10903 0.42273
0.10903 0.42274
0.10903 0.42275
0.10903 0.42276
0.10903 0.42277
0.10903 0.42278
0.10903 0.42279
0.10903 0.42280
0.10903 0.42281
0.10903 0.42282
0.10904 0.42283
0.10904 0.42284
0.10904 0.42285
0.10904 0.42286
0.10904 0.42287
0.10904 0.42288
0.10904 0.42289
0.10904 0.42290
0.10904 0.42291
0.10904 0.42292
0.10904 0.42293
0.10905 0.42294
0.10905 0.42295
0.10905 0.42296
0.10905 0.42297
0.10905 0.42298
0.10905 0.42299
0.10905 0.42300
0.10905 0.42301
0.10905 0.42302
0.10905 0.42303
0.10905 0.42304
0.10905 0.42305
0.10905 0.42306
0.10905 0.42307
0.10905 0.42308
0.10906 0.42309
0.10906 0.42310
0.10906 0.42311
0.10906 0.42312
0.10906 0.42313
0.10906 0.42314
0.10906 0.42315
0.10906 0.42316
0.10906 0.42317
0.10906 0.42318
0.10906 0.42319
0.10907 0.42320
0.10907 0.42321
0.10907 0.42322
0.10907 0.42323
0.10907 0.42324
0.10907 0.42325
0.10907 0.42326
0.10907 0.42327
0.10907 0.42328
0.10907 0.42329
0.10907 0.42330
0.10908 0.42331
0.10908 0.42332
0.10908 0.42333
0.10908 0.42334
0.10908 0.42335
0.10908 0.42336
0.10908 0.42337
0.10908 0.42338
0.10909 0.42339
0.10909 0.42340
0.10909 0.42341
0.10909 0.42342
0.10909 0.42343
0.10909 0.42344
0.10909 0.42345
0.10909 0.42346
0.10909 0.42347
0.10909 0.42348
0.10909 0.42349
0.10909 0.42350
0.10909 0.42351
0.10909 0.42352
0.10909 0.42353
0.10910 0.42354
0.10910 0.42355
0.10910 0.42356
0.10910 0.42357
0.10910 0.42358
0.10910 0.42359
0.10910 0.42360
0.10910 0.42361
0.10910 0.42362
0.10910 0.42363
0.10910 0.42364
0.10910 0.42365
0.10910 0.42366
0.10910 0.42367
0.10910 0.42368
0.10910 0.42369
0.10910 0.42370
0.10911 0.42371
0.10911 0.42372
0.10911 0.42373
0.10911 0.42374
0.10911 0.42375
0.10911 0.42376
0.10911 0.42377
0.10912 0.42378
0.10912 0.42379
0.10912 0.42380
0.10912 0.42381
0.10912 0.42382
0.10912 0.42383
0.10912 0.42384
0.10912 0.42385
0.10912 0.42386
0.10912 0.42387
0.10912 0.42388
0.10912 0.42389
0.10912 0.42390
0.10913 0.42391
0.10913 0.42392
0.10913 0.42393
0.10913 0.42394
0.10913 0.42395
0.10913 0.42396
0.10913 0.42397
0.10913 0.42398
0.10913 0.42399
0.10913 0.42400
0.10913 0.42401
0.10914 0.42402
0.10914 0.42403
0.10914 0.42404
0.10914 0.42405
0.10914 0.42406
0.10914 0.42407
0.10914 0.42408
0.10914 0.42409
0.10914 0.42410
0.10914 0.42411
0.10914 0.42412
0.10914 0.42413
0.10914 0.42414
0.10914 0.42415
0.10914 0.42416
0.10915 0.42417
0.10915 0.42418
0.10915 0.42419
0.10915 0.42420
0.10915 0.42421
0.10915 0.42422
0.10915 0.42423
0.10915 0.42424
0.10915 0.42425
0.10915 0.42426
0.10915 0.42427
0.10915 0.42428
0.10915 0.42429
0.10916 0.42430
0.10916 0.42431
0.10916 0.42432
0.10916 0.42433
0.10916 0.42434
0.10916 0.42435
0.10916 0.42436
0.10916 0.42437
0.10916 0.42438
0.10916 0.42439
0.10916 0.42440
0.10916 0.42441
0.10916 0.42442
0.10917 0.42443
0.10917 0.42444
0.10917 0.42445
0.10917 0.42446
0.10917 0.42447
0.10917 0.42448
0.10917 0.42449
0.10917 0.42450
0.10918 0.42451
0.10918 0.42452
0.10918 0.42453
0.10918 0.42454
0.10918 0.42455
0.10918 0.42456
0.10918 0.42457
0.10918 0.42458
0.10918 0.42459
0.10918 0.42460
0.10919 0.42461
0.10919 0.42462
0.10919 0.42463
0.10919 0.42464
0.10919 0.42465
0.10919 0.42466
0.10919 0.42467
0.10919 0.42468
0.10920 0.42469
0.10920 0.42470
0.10920 0.42471
0.10920 0.42472
0.10920 0.42473
0.10920 0.42474
0.10920 0.42475
0.10920 0.42476
0.10920 0.42477
0.10920 0.42478
0.10921 0.42479
0.10921 0.42480
0.10921 0.42481
0.10921 0.42482
0.10921 0.42483
0.10921 0.42484
0.10921 0.42485
0.10921 0.42486
0.10921 0.42487
0.10921 0.42488
0.10921 0.42489
0.10921 0.42490
0.10921 0.42491
0.10922 0.42492
0.10922 0.42493
0.10922 0.42494
0.10922 0.42495
0.10922 0.42496
0.10922 0.42497
0.10922 0.42498
0.10923 0.42499
0.10923 0.42500
0.10923 0.42501
0.10923 0.42502
0.10923 0.42503
0.10923 0.42504
0.10923 0.42505
0.10923 0.42506
0.10923 0.42507
0.10923 0.42508
0.10923 0.42509
0.10923 0.42510
0.10924 0.42511
0.10924 0.42512
0.10924 0.42513
0.10924 0.42514
0.10924 0.42515
0.10924 0.42516
0.10925 0.42517
0.10925 0.42518
0.10925 0.42519
0.10925 0.42520
0.10925 0.42521
0.10925 0.42522
0.10925 0.42523
0.10925 0.42524
0.10925 0.42525
0.10925 0.42526
0.10925 0.42527
0.10926 0.42528
0.10926 0.42529
0.10926 0.42530
0.10926 0.42531
0.10926 0.42532
0.10926 0.42533
0.10926 0.42534
0.10926 0.42535
0.10926 0.42536
0.10926 0.42537
0.10926 0.42538
0.10926 0.42539
0.10926 0.42540
0.10926 0.42541
0.10926 0.42542
0.10927 0.42543
0.10927 0.42544
0.10927 0.42545
0.10927 0.42546
0.10927 0.42547
0.10927 0.42548
0.10927 0.42549
0.10927 0.42550
0.10927 0.42551
0.10927 0.42552
0.10927 0.42553
0.10927 0.42554
0.10928 0.42555
0.10928 0.42556
0.10928 0.42557
0.10928 0.42558
0.10928 0.42559
0.10928 0.42560
0.10928 0.42561
0.10928 0.42562
0.10928 0.42563
0.10928 0.42564
0.10928 0.42565
0.10928 0.42566
0.10928 0.42567
0.10928 0.42568
0.10928 0.42569
0.10929 0.42570
0.10929 0.42571
0.10929 0.42572
0.10929 0.42573
0.10929 0.42574
0.10929 0.42575
0.10930 0.42576
0.10930 0.42577
0.10930 0.42578
0.10930 0.42579
0.10930 0.42580
0.10930 0.42581
0.10930 0.42582
0.10930 0.42583
0.10930 0.42584
0.10930 0.42585
0.10930 0.42586
0.10930 0.42587
0.10931 0.42588
0.10931 0.42589
0.10931 0.42590
0.10931 0.42591
0.10931 0.42592
0.10931 0.42593
0.10931 0.42594
0.10931 0.42595
0.10931 0.42596
0.10931 0.42597
0.10932 0.42598
0.10932 0.42599
0.10932 0.42600
0.10932 0.42601
0.10932 0.42602
0.10932 0.42603
0.10932 0.42604
0.10932 0.42605
0.10932 0.42606
0.10932 0.42607
0.10932 0.42608
0.10932 0.42609
0.10932 0.42610
0.10932 0.42611
0.10932 0.42612
0.10933 0.42613
0.10933 0.42614
0.10933 0.42615
0.10933 0.42616
0.10933 0.42617
0.10933 0.42618
0.10933 0.42619
0.10933 0.42620
0.10933 0.42621
0.10933 0.42622
0.10933 0.42623
0.10933 0.42624
0.10934 0.42625
0.10934 0.42626
0.10934 0.42627
0.10934 0.42628
0.10934 0.42629
0.10934 0.42630
0.10934 0.42631
0.10934 0.42632
0.10934 0.42633
0.10934 0.42634
0.10934 0.42635
0.10934 0.42636
0.10935 0.42637
0.10935 0.42638
0.10935 0.42639
0.10935 0.42640
0.10935 0.42641
0.10935 0.42642
0.10935 0.42643
0.10935 0.42644
0.10935 0.42645
0.10935 0.42646
0.10936 0.42647
0.10936 0.42648
0.10936 0.42649
0.10936 0.42650
0.10936 0.42651
0.10936 0.42652
0.10936 0.42653
0.10936 0.42654
0.10936 0.42655
0.10936 0.42656
0.10937 0.42657
0.10937 0.42658
0.10937 0.42659
0.10937 0.42660
0.10937 0.42661
0.10937 0.42662
0.10938 0.42663
0.10938 0.42664
0.10938 0.42665
0.10938 0.42666
0.10938 0.42667
0.10938 0.42668
0.10938 0.42669
0.10938 0.42670
0.10938 0.42671
0.10939 0.42672
0.10939 0.42673
0.10939 0.42674
0.10939 0.42675
0.10939 0.42676
0.10940 0.42677
0.10940 0.42678
0.10940 0.42679
0.10940 0.42680
0.10940 0.42681
0.10940 0.42682
0.10940 0.42683
0.10940 0.42684
0.10940 0.42685
0.10940 0.42686
0.10940 0.42687
0.10941 0.42688
0.10941 0.42689
0.10941 0.42690
0.10941 0.42691
0.10941 0.42692
0.10941 0.42693
0.10941 0.42694
0.10942 0.42695
0.10942 0.42696
0.10942 0.42697
0.10942 0.42698
0.10942 0.42699
0.10942 0.42700
0.10942 0.42701
0.10943 0.42702
0.10943 0.42703
0.10943 0.42704
0.10943 0.42705
0.10943 0.42706
0.10943 0.42707
0.10943 0.42708
0.10943 0.42709
0.10943 0.42710
0.10943 0.42711
0.10944 0.42712
0.10944 0.42713
0.10944 0.42714
0.10944 0.42715
0.10944 0.42716
0.10944 0.42717
0.10944 0.42718
0.10944 0.42719
0.10945 0.42720
0.10945 0.42721
0.10945 0.42722
0.10945 0.42723
0.10945 0.42724
0.10945 0.42725
0.10945 0.42726
0.10945 0.42727
0.10945 0.42728
0.10945 0.42729
0.10945 0.42730
0.10946 0.42731
0.10946 0.42732
0.10946 0.42733
0.10946 0.42734
0.10946 0.42735
0.10946 0.42736
0.10946 0.42737
0.10946 0.42738
0.10946 0.42739
0.10946 0.42740
0.10946 0.42741
0.10947 0.42742
0.10947 0.42743
0.10947 0.42744
0.10947 0.42745
0.10947 0.42746
0.10947 0.42747
0.10947 0.42748
0.10947 0.42749
0.10947 0.42750
0.10947 0.42751
0.10947 0.42752
0.10948 0.42753
0.10948 0.42754
0.10948 0.42755
0.10948 0.42756
0.10948 0.42757
0.10948 0.42758
0.10948 0.42759
0.10948 0.42760
0.10948 0.42761
0.10948 0.42762
0.10948 0.42763
0.10948 0.42764
0.10948 0.42765
0.10948 0.42766
0.10948 0.42767
0.10948 0.42768
0.10948 0.42769
0.10949 0.42770
0.10949 0.42771
0.10949 0.42772
0.10949 0.42773
0.10949 0.42774
0.10949 0.42775
0.10949 0.42776
0.10949 0.42777
0.10949 0.42778
0.10950 0.42779
0.10950 0.42780
0.10950 0.42781
0.10950 0.42782
0.10950 0.42783
0.10951 0.42784
0.10951 0.42785
0.10951 0.42786
0.10951 0.42787
0.10951 0.42788
0.10951 0.42789
0.10951 0.42790
0.10951 0.42791
0.10951 0.42792
0.10951 0.42793
0.10951 0.42794
0.10951 0.42795
0.10951 0.42796
0.10951 0.42797
0.10951 0.42798
0.10952 0.42799
0.10952 0.42800
0.10952 0.42801
0.10952 0.42802
0.10952 0.42803
0.10952 0.42804
0.10952 0.42805
0.10952 0.42806
0.10953 0.42807
0.10953 0.42808
0.10953 0.42809
0.10953 0.42810
0.10953 0.42811
0.10953 0.42812
0.10953 0.42813
0.10954 0.42814
0.10954 0.42815
0.10954 0.42816
0.10954 0.42817
0.10954 0.42818
0.10954 0.42819
0.10955 0.42820
0.10955 0.42821
0.10955 0.42822
0.10955 0.42823
0.10955 0.42824
0.10955 0.42825
0.10955 0.42826
0.10955 0.42827
0.10955 0.42828
0.10955 0.42829
0.10955 0.42830
0.10955 0.42831
0.10955 0.42832
0.10956 0.42833
0.10956 0.42834
0.10956 0.42835
0.10956 0.42836
0.10956 0.42837
0.10956 0.42838
0.10956 0.42839
0.10956 0.42840
0.10957 0.42841
0.10957 0.42842
0.10957 0.42843
0.10957 0.42844
0.10957 0.42845
0.10957 0.42846
0.10957 0.42847
0.10957 0.42848
0.10957 0.42849
0.10957 0.42850
0.10957 0.42851
0.10958 0.42852
0.10958 0.42853
0.10958 0.42854
0.10958 0.42855
0.10958 0.42856
0.10959 0.42857
0.10959 0.42858
0.10959 0.42859
0.10959 0.42860
0.10959 0.42861
0.10959 0.42862
0.10959 0.42863
0.10959 0.42864
0.10959 0.42865
0.10959 0.42866
0.10960 0.42867
0.10960 0.42868
0.10960 0.42869
0.10960 0.42870
0.10960 0.42871
0.10960 0.42872
0.10960 0.42873
0.10960 0.42874
0.10960 0.42875
0.10961 0.42876
0.10961 0.42877
0.10961 0.42878
0.10961 0.42879
0.10961 0.42880
0.10961 0.42881
0.10961 0.42882
0.10961 0.42883
0.10961 0.42884
0.10961 0.42885
0.10961 0.42886
0.10961 0.42887
0.10961 0.42888
0.10961 0.42889
0.10961 0.42890
0.10962 0.42891
0.10962 0.42892
0.10962 0.42893
0.10962 0.42894
0.10962 0.42895
0.10962 0.42896
0.10962 0.42897
0.10962 0.42898
0.10962 0.42899
0.10963 0.42900
0.10963 0.42901
0.10963 0.42902
0.10963 0.42903
0.10963 0.42904
0.10963 0.42905
0.10963 0.42906
0.10964 0.42907
0.10964 0.42908
0.10964 0.42909
0.10964 0.42910
0.10964 0.42911
0.10964 0.42912
0.10964 0.42913
0.10964 0.42914
0.10964 0.42915
0.10964 0.42916
0.10964 0.42917
0.10965 0.42918
0.10965 0.42919
0.10965 0.42920
0.10965 0.42921
0.10965 0.42922
0.10965 0.42923
0.10965 0.42924
0.10965 0.42925
0.10965 0.42926
0.10965 0.42927
0.10965 0.42928
0.10965 0.42929
0.10965 0.42930
0.10965 0.42931
0.10966 0.42932
0.10966 0.42933
0.10966 0.42934
0.10966 0.42935
0.10966 0.42936
0.10966 0.42937
0.10967 0.42938
0.10967 0.42939
0.10967 0.42940
0.10967 0.42941
0.10967 0.42942
0.10967 0.42943
0.10967 0.42944
0.10967 0.42945
0.10967 0.42946
0.10967 0.42947
0.10968 0.42948
0.10968 0.42949
0.10968 0.42950
0.10968 0.42951
0.10968 0.42952
0.10968 0.42953
0.10968 0.42954
0.10968 0.42955
0.10969 0.42956
0.10969 0.42957
0.10969 0.42958
0.10969 0.42959
0.10969 0.42960
0.10969 0.42961
0.10969 0.42962
0.10969 0.42963
0.10969 0.42964
0.10969 0.42965
0.10969 0.42966
0.10969 0.42967
0.10969 0.42968
0.10969 0.42969
0.10970 0.42970
0.10970 0.42971
0.10970 0.42972
0.10970 0.42973
0.10970 0.42974
0.10970 0.42975
0.10971 0.42976
0.10971 0.42977
0.10971 0.42978
0.10971 0.42979
0.10971 0.42980
0.10971 0.42981
0.10971 0.42982
0.10971 0.42983
0.10972 0.42984
0.10972 0.42985
0.10972 0.42986
0.10972 0.42987
0.10972 0.42988
0.10972 0.42989
0.10972 0.42990
0.10973 0.42991
0.10973 0.42992
0.10973 0.42993
0.10973 0.42994
0.10973 0.42995
0.10973 0.42996
0.10973 0.42997
0.10973 0.42998
0.10973 0.42999
0.10974 0.43000
0.10974 0.43001
0.10974 0.43002
0.10974 0.43003
0.10974 0.43004
0.10974 0.43005
0.10974 0.43006
0.10974 0.43007
0.10974 0.43008
0.10974 0.43009
0.10974 0.43010
0.10974 0.43011
0.10974 0.43012
0.10974 0.43013
0.10975 0.43014
0.10975 0.43015
0.10975 0.43016
0.10975 0.43017
0.10975 0.43018
0.10975 0.43019
0.10975 0.43020
0.10975 0.43021
0.10975 0.43022
0.10976 0.43023
0.10976 0.43024
0.10976 0.43025
0.10976 0.43026
0.10976 0.43027
0.10976 0.43028
0.10976 0.43029
0.10976 0.43030
0.10976 0.43031
0.10977 0.43032
0.10977 0.43033
0.10977 0.43034
0.10977 0.43035
0.10977 0.43036
0.10977 0.43037
0.10977 0.43038
0.10977 0.43039
0.10977 0.43040
0.10977 0.43041
0.10978 0.43042
0.10978 0.43043
0.10978 0.43044
0.10978 0.43045
0.10978 0.43046
0.10978 0.43047
0.10978 0.43048
0.10978 0.43049
0.10978 0.43050
0.10978 0.43051
0.10978 0.43052
0.10978 0.43053
0.10978 0.43054
0.10978 0.43055
0.10979 0.43056
0.10979 0.43057
0.10979 0.43058
0.10979 0.43059
0.10979 0.43060
0.10979 0.43061
0.10979 0.43062
0.10979 0.43063
0.10979 0.43064
0.10980 0.43065
0.10980 0.43066
0.10980 0.43067
0.10980 0.43068
0.10980 0.43069
0.10980 0.43070
0.10980 0.43071
0.10980 0.43072
0.10980 0.43073
0.10980 0.43074
0.10980 0.43075
0.10980 0.43076
0.10981 0.43077
0.10981 0.43078
0.10981 0.43079
0.10981 0.43080
0.10982 0.43081
0.10982 0.43082
0.10982 0.43083
0.10982 0.43084
0.10982 0.43085
0.10982 0.43086
0.10982 0.43087
0.10982 0.43088
0.10982 0.43089
0.10982 0.43090
0.10982 0.43091
0.10982 0.43092
0.10982 0.43093
0.10983 0.43094
0.10983 0.43095
0.10983 0.43096
0.10983 0.43097
0.10983 0.43098
0.10983 0.43099
0.10983 0.43100
0.10983 0.43101
0.10983 0.43102
0.10983 0.43103
0.10983 0.43104
0.10983 0.43105
0.10984 0.43106
0.10984 0.43107
0.10984 0.43108
0.10984 0.43109
0.10984 0.43110
0.10984 0.43111
0.10985 0.43112
0.10985 0.43113
0.10985 0.43114
0.10985 0.43115
0.10985 0.43116
0.10985 0.43117
0.10985 0.43118
0.10985 0.43119
0.10985 0.43120
0.10985 0.43121
0.10985 0.43122
0.10985 0.43123
0.10986 0.43124
0.10986 0.43125
0.10986 0.43126
0.10986 0.43127
0.10986 0.43128
0.10986 0.43129
0.10986 0.43130
0.10986 0.43131
0.10986 0.43132
0.10986 0.43133
0.10986 0.43134
0.10986 0.43135
0.10986 0.43136
0.10986 0.43137
0.10986 0.43138
0.10986 0.43139
0.10987 0.43140
0.10987 0.43141
0.10987 0.43142
0.10987 0.43143
0.10987 0.43144
0.10987 0.43145
0.10987 0.43146
0.10987 0.43147
0.10987 0.43148
0.10987 0.43149
0.10988 0.43150
0.10988 0.43151
0.10988 0.43152
0.10988 0.43153
0.10988 0.43154
0.10988 0.43155
0.10989 0.43156
0.10989 0.43157
0.10989 0.43158
0.10989 0.43159
0.10989 0.43160
0.10989 0.43161
0.10989 0.43162
0.10989 0.43163
0.10989 0.43164
0.10989 0.43165
0.10989 0.43166
0.10990 0.43167
0.10990 0.43168
0.10990 0.43169
0.10990 0.43170
0.10990 0.43171
0.10990 0.43172
0.10990 0.43173
0.10990 0.43174
0.10991 0.43175
0.10991 0.43176
0.10991 0.43177
0.10991 0.43178
0.10991 0.43179
0.10991 0.43180
0.10991 0.43181
0.10991 0.43182
0.10991 0.43183
0.10991 0.43184
0.10992 0.43185
0.10992 0.43186
0.10992 0.43187
0.10992 0.43188
0.10992 0.43189
0.10992 0.43190
0.10992 0.43191
0.10992 0.43192
0.10993 0.43193
0.10993 0.43194
0.10993 0.43195
0.10993 0.43196
0.10993 0.43197
0.10993 0.43198
0.10993 0.43199
0.10993 0.43200
0.10993 0.43201
0.10993 0.43202
0.10993 0.43203
0.10994 0.43204
0.10994 0.43205
0.10994 0.43206
0.10994 0.43207
0.10994 0.43208
0.10994 0.43209
0.10994 0.43210
0.10994 0.43211
0.10994 0.43212
0.10995 0.43213
0.10995 0.43214
0.10995 0.43215
0.10995 0.43216
0.10995 0.43217
0.10995 0.43218
0.10995 0.43219
0.10995 0.43220
0.10995 0.43221
0.10995 0.43222
0.10995 0.43223
0.10995 0.43224
0.10996 0.43225
0.10996 0.43226
0.10996 0.43227
0.10996 0.43228
0.10996 0.43229
0.10996 0.43230
0.10996 0.43231
0.10996 0.43232
0.10996 0.43233
0.10996 0.43234
0.10997 0.43235
0.10997 0.43236
0.10997 0.43237
0.10997 0.43238
0.10997 0.43239
0.10997 0.43240
0.10997 0.43241
0.10997 0.43242
0.10997 0.43243
0.10997 0.43244
0.10997 0.43245
0.10997 0.43246
0.10998 0.43247
0.10998 0.43248
0.10998 0.43249
0.10998 0.43250
0.10998 0.43251
0.10999 0.43252
0.10999 0.43253
0.10999 0.43254
0.10999 0.43255
0.10999 0.43256
0.10999 0.43257
0.10999 0.43258
0.10999 0.43259
0.10999 0.43260
0.10999 0.43261
0.10999 0.43262
0.11000 0.43263
0.11000 0.43264
0.11000 0.43265
0.11000 0.43266
0.11000 0.43267
0.11000 0.43268
0.11000 0.43269
0.11000 0.43270
0.11000 0.43271
0.11000 0.43272
0.11000 0.43273
0.11000 0.43274
0.11000 0.43275
0.11000 0.43276
0.11001 0.43277
0.11001 0.43278
0.11001 0.43279
0.11001 0.43280
0.11001 0.43281
0.11001 0.43282
0.11001 0.43283
0.11002 0.43284
0.11002 0.43285
0.11002 0.43286
0.11002 0.43287
0.11002 0.43288
0.11003 0.43289
0.11003 0.43290
0.11003 0.43291
0.11003 0.43292
0.11003 0.43293
0.11003 0.43294
0.11003 0.43295
0.11003 0.43296
0.11003 0.43297
0.11003 0.43298
0.11004 0.43299
0.11004 0.43300
0.11004 0.43301
0.11004 0.43302
0.11004 0.43303
0.11004 0.43304
0.11004 0.43305
0.11004 0.43306
0.11005 0.43307
0.11005 0.43308
0.11005 0.43309
0.11005 0.43310
0.11005 0.43311
0.11005 0.43312
0.11005 0.43313
0.11005 0.43314
0.11005 0.43315
0.11006 0.43316
0.11006 0.43317
0.11006 0.43318
0.11006 0.43319
0.11006 0.43320
0.11006 0.43321
0.11006 0.43322
0.11006 0.43323
0.11006 0.43324
0.11006 0.43325
0.11006 0.43326
0.11006 0.43327
0.11006 0.43328
0.11006 0.43329
0.11006 0.43330
0.11006 0.43331
0.11006 0.43332
0.11006 0.43333
0.11007 0.43334
0.11007 0.43335
0.11007 0.43336
0.11007 0.43337
0.11007 0.43338
0.11007 0.43339
0.11007 0.43340
0.11007 0.43341
0.11007 0.43342
0.11007 0.43343
0.11008 0.43344
0.11008 0.43345
0.11008 0.43346
0.11008 0.43347
0.11008 0.43348
0.11008 0.43349
0.11008 0.43350
0.11008 0.43351
0.11008 0.43352
0.11008 0.43353
0.11009 0.43354
0.11009 0.43355
0.11009 0.43356
0.11010 0.43357
0.11010 0.43358
0.11010 0.43359
0.11010 0.43360
0.11010 0.43361
0.11010 0.43362
0.11011 0.43363
0.11011 0.43364
0.11011 0.43365
0.11011 0.43366
0.11011 0.43367
0.11011 0.43368
0.11011 0.43369
0.11011 0.43370
0.11011 0.43371
0.11011 0.43372
0.11011 0.43373
0.11012 0.43374
0.11012 0.43375
0.11012 0.43376
0.11012 0.43377
0.11012 0.43378
0.11012 0.43379
0.11012 0.43380
0.11012 0.43381
0.11012 0.43382
0.11012 0.43383
0.11012 0.43384
0.11012 0.43385
0.11012 0.43386
0.11012 0.43387
0.11013 0.43388
0.11013 0.43389
0.11013 0.43390
0.11013 0.43391
0.11013 0.43392
0.11013 0.43393
0.11013 0.43394
0.11013 0.43395
0.11013 0.43396
0.11013 0.43397
0.11013 0.43398
0.11013 0.43399
0.11013 0.43400
0.11014 0.43401
0.11014 0.43402
0.11014 0.43403
0.11014 0.43404
0.11014 0.43405
0.11014 0.43406
0.11014 0.43407
0.11014 0.43408
0.11014 0.43409
0.11014 0.43410
0.11014 0.43411
0.11014 0.43412
0.11014 0.43413
0.11014 0.43414
0.11014 0.43415
0.11014 0.43416
0.11014 0.43417
0.11015 0.43418
0.11015 0.43419
0.11015 0.43420
0.11015 0.43421
0.11015 0.43422
0.11015 0.43423
0.11015 0.43424
0.11015 0.43425
0.11015 0.43426
0.11016 0.43427
0.11016 0.43428
0.11016 0.43429
0.11016 0.43430
0.11016 0.43431
0.11016 0.43432
0.11016 0.43433
0.11016 0.43434
0.11017 0.43435
0.11017 0.43436
0.11017 0.43437
0.11017 0.43438
0.11017 0.43439
0.11017 0.43440
0.11017 0.43441
0.11017 0.43442
0.11017 0.43443
0.11017 0.43444
0.11017 0.43445
0.11017 0.43446
0.11017 0.43447
0.11017 0.43448
0.11017 0.43449
0.11017 0.43450
0.11018 0.43451
0.11018 0.43452
0.11018 0.43453
0.11018 0.43454
0.11018 0.43455
0.11018 0.43456
0.11018 0.43457
0.11018 0.43458
0.11018 0.43459
0.11018 0.43460
0.11018 0.43461
0.11018 0.43462
0.11018 0.43463
0.11018 0.43464
0.11019 0.43465
0.11019 0.43466
0.11019 0.43467
0.11019 0.43468
0.11019 0.43469
0.11019 0.43470
0.11019 0.43471
0.11019 0.43472
0.11019 0.43473
0.11020 0.43474
0.11020 0.43475
0.11020 0.43476
0.11020 0.43477
0.11020 0.43478
0.11020 0.43479
0.11020 0.43480
0.11020 0.43481
0.11020 0.43482
0.11020 0.43483
0.11020 0.43484
0.11020 0.43485
0.11020 0.43486
0.11020 0.43487
0.11020 0.43488
0.11021 0.43489
0.11021 0.43490
0.11021 0.43491
0.11021 0.43492
0.11021 0.43493
0.11021 0.43494
0.11021 0.43495
0.11021 0.43496
0.11021 0.43497
0.11021 0.43498
0.11021 0.43499
0.11022 0.43500
0.11022 0.43501
0.11022 0.43502
0.11022 0.43503
0.11022 0.43504
0.11022 0.43505
0.11022 0.43506
0.11022 0.43507
0.11022 0.43508
0.11022 0.43509
0.11022 0.43510
0.11022 0.43511
0.11022 0.43512
0.11022 0.43513
0.11022 0.43514
0.11022 0.43515
0.11023 0.43516
0.11023 0.43517
0.11023 0.43518
0.11023 0.43519
0.11023 0.43520
0.11023 0.43521
0.11023 0.43522
0.11023 0.43523
0.11023 0.43524
0.11023 0.43525
0.11023 0.43526
0.11023 0.43527
0.11023 0.43528
0.11024 0.43529
0.11024 0.43530
0.11024 0.43531
0.11024 0.43532
0.11024 0.43533
0.11024 0.43534
0.11024 0.43535
0.11024 0.43536
0.11024 0.43537
0.11024 0.43538
0.11024 0.43539
0.11025 0.43540
0.11025 0.43541
0.11025 0.43542
0.11025 0.43543
0.11025 0.43544
0.11025 0.43545
0.11025 0.43546
0.11025 0.43547
0.11025 0.43548
0.11025 0.43549
0.11025 0.43550
0.11025 0.43551
0.11025 0.43552
0.11025 0.43553
0.11026 0.43554
0.11026 0.43555
0.11026 0.43556
0.11026 0.43557
0.11026 0.43558
0.11027 0.43559
0.11027 0.43560
0.11027 0.43561
0.11027 0.43562
0.11027 0.43563
0.11027 0.43564
0.11027 0.43565
0.11027 0.43566
0.11027 0.43567
0.11027 0.43568
0.11027 0.43569
0.11027 0.43570
0.11027 0.43571
0.11027 0.43572
0.11027 0.43573
0.11027 0.43574
0.11027 0.43575
0.11027 0.43576
0.11027 0.43577
0.11028 0.43578
0.11028 0.43579
0.11028 0.43580
0.11028 0.43581
0.11028 0.43582
0.11028 0.43583
0.11028 0.43584
0.11028 0.43585
0.11028 0.43586
0.11028 0.43587
0.11028 0.43588
0.11028 0.43589
0.11029 0.43590
0.11029 0.43591
0.11029 0.43592
0.11029 0.43593
0.11029 0.43594
0.11030 0.43595
0.11030 0.43596
0.11030 0.43597
0.11030 0.43598
0.11030 0.43599
0.11030 0.43600
0.11030 0.43601
0.11031 0.43602
0.11031 0.43603
0.11031 0.43604
0.11031 0.43605
0.11031 0.43606
0.11031 0.43607
0.11031 0.43608
0.11031 0.43609
0.11031 0.43610
0.11031 0.43611
0.11032 0.43612
0.11032 0.43613
0.11032 0.43614
0.11032 0.43615
0.11032 0.43616
0.11032 0.43617
0.11032 0.43618
0.11032 0.43619
0.11032 0.43620
0.11032 0.43621
0.11032 0.43622
0.11032 0.43623
0.11032 0.43624
0.11032 0.43625
0.11032 0.43626
0.11032 0.43627
0.11032 0.43628
0.11033 0.43629
0.11033 0.43630
0.11033 0.43631
0.11033 0.43632
0.11033 0.43633
0.11033 0.43634
0.11033 0.43635
0.11033 0.43636
0.11033 0.43637
0.11033 0.43638
0.11033 0.43639
0.11034 0.43640
0.11034 0.43641
0.11034 0.43642
0.11034 0.43643
0.11034 0.43644
0.11034 0.43645
0.11034 0.43646
0.11034 0.43647
0.11034 0.43648
0.11034 0.43649
0.11034 0.43650
0.11035 0.43651
0.11035 0.43652
0.11035 0.43653
0.11035 0.43654
0.11035 0.43655
0.11035 0.43656
0.11035 0.43657
0.11035 0.43658
0.11036 0.43659
0.11036 0.43660
0.11036 0.43661
0.11036 0.43662
0.11036 0.43663
0.11036 0.43664
0.11036 0.43665
0.11036 0.43666
0.11036 0.43667
0.11036 0.43668
0.11036 0.43669
0.11036 0.43670
0.11036 0.43671
0.11036 0.43672
0.11037 0.43673
0.11037 0.43674
0.11037 0.43675
0.11037 0.43676
0.11037 0.43677
0.11037 0.43678
0.11037 0.43679
0.11037 0.43680
0.11037 0.43681
0.11037 0.43682
0.11037 0.43683
0.11038 0.43684
0.11038 0.43685
0.11038 0.43686
0.11038 0.43687
0.11039 0.43688
0.11039 0.43689
0.11039 0.43690
0.11039 0.43691
0.11039 0.43692
0.11039 0.43693
0.11039 0.43694
0.11039 0.43695
0.11039 0.43696
0.11040 0.43697
0.11040 0.43698
0.11040 0.43699
0.11040 0.43700
0.11040 0.43701
0.11040 0.43702
0.11040 0.43703
0.11040 0.43704
0.11040 0.43705
0.11040 0.43706
0.11040 0.43707
0.11040 0.43708
0.11040 0.43709
0.11040 0.43710
0.11041 0.43711
0.11041 0.43712
0.11041 0.43713
0.11041 0.43714
0.11041 0.43715
0.11041 0.43716
0.11041 0.43717
0.11041 0.43718
0.11042 0.43719
0.11042 0.43720
0.11042 0.43721
0.11042 0.43722
0.11042 0.43723
0.11042 0.43724
0.11042 0.43725
0.11043 0.43726
0.11043 0.43727
0.11043 0.43728
0.11043 0.43729
0.11043 0.43730
0.11043 0.43731
0.11043 0.43732
0.11043 0.43733
0.11043 0.43734
0.11043 0.43735
0.11043 0.43736
0.11043 0.43737
0.11044 0.43738
0.11044 0.43739
0.11044 0.43740
0.11044 0.43741
0.11044 0.43742
0.11044 0.43743
0.11044 0.43744
0.11044 0.43745
0.11044 0.43746
0.11044 0.43747
0.11045 0.43748
0.11045 0.43749
0.11045 0.43750
0.11045 0.43751
0.11045 0.43752
0.11045 0.43753
0.11045 0.43754
0.11045 0.43755
0.11045 0.43756
0.11046 0.43757
0.11046 0.43758
0.11046 0.43759
0.11046 0.43760
0.11046 0.43761
0.11046 0.43762
0.11046 0.43763
0.11047 0.43764
0.11047 0.43765
0.11047 0.43766
0.11047 0.43767
0.11047 0.43768
0.11047 0.43769
0.11047 0.43770
0.11047 0.43771
0.11047 0.43772
0.11047 0.43773
0.11047 0.43774
0.11048 0.43775
0.11048 0.43776
0.11048 0.43777
0.11048 0.43778
0.11048 0.43779
0.11048 0.43780
0.11048 0.43781
0.11048 0.43782
0.11049 0.43783
0.11049 0.43784
0.11049 0.43785
0.11049 0.43786
0.11050 0.43787
0.11050 0.43788
0.11050 0.43789
0.11050 0.43790
0.11050 0.43791
0.11050 0.43792
0.11051 0.43793
0.11051 0.43794
0.11051 0.43795
0.11051 0.43796
0.11051 0.43797
0.11051 0.43798
0.11051 0.43799
0.11051 0.43800
0.11051 0.43801
0.11051 0.43802
0.11051 0.43803
0.11051 0.43804
0.11051 0.43805
0.11051 0.43806
0.11052 0.43807
0.11052 0.43808
0.11052 0.43809
0.11052 0.43810
0.11052 0.43811
0.11052 0.43812
0.11052 0.43813
0.11052 0.43814
0.11052 0.43815
0.11052 0.43816
0.11052 0.43817
0.11053 0.43818
0.11053 0.43819
0.11053 0.43820
0.11053 0.43821
0.11053 0.43822
0.11053 0.43823
0.11054 0.43824
0.11054 0.43825
0.11054 0.43826
0.11054 0.43827
0.11054 0.43828
0.11054 0.43829
0.11054 0.43830
0.11054 0.43831
0.11054 0.43832
0.11054 0.43833
0.11054 0.43834
0.11055 0.43835
0.11055 0.43836
0.11055 0.43837
0.11055 0.43838
0.11055 0.43839
0.11055 0.43840
0.11055 0.43841
0.11056 0.43842
0.11056 0.43843
0.11056 0.43844
0.11056 0.43845
0.11056 0.43846
0.11056 0.43847
0.11056 0.43848
0.11056 0.43849
0.11056 0.43850
0.11056 0.43851
0.11056 0.43852
0.11056 0.43853
0.11056 0.43854
0.11056 0.43855
0.11057 0.43856
0.11057 0.43857
0.11057 0.43858
0.11057 0.43859
0.11057 0.43860
0.11057 0.43861
0.11057 0.43862
0.11057 0.43863
0.11057 0.43864
0.11057 0.43865
0.11057 0.43866
0.11057 0.43867
0.11058 0.43868
0.11058 0.43869
0.11058 0.43870
0.11058 0.43871
0.11058 0.43872
0.11058 0.43873
0.11058 0.43874
0.11058 0.43875
0.11058 0.43876
0.11058 0.43877
0.11058 0.43878
0.11058 0.43879
0.11059 0.43880
0.11059 0.43881
0.11059 0.43882
0.11059 0.43883
0.11059 0.43884
0.11059 0.43885
0.11059 0.43886
0.11059 0.43887
0.11059 0.43888
0.11059 0.43889
0.11059 0.43890
0.11059 0.43891
0.11059 0.43892
0.11059 0.43893
0.11059 0.43894
0.11060 0.43895
0.11060 0.43896
0.11060 0.43897
0.11060 0.43898
0.11060 0.43899
0.11060 0.43900
0.11060 0.43901
0.11060 0.43902
0.11060 0.43903
0.11060 0.43904
0.11061 0.43905
0.11061 0.43906
0.11061 0.43907
0.11061 0.43908
0.11061 0.43909
0.11061 0.43910
0.11061 0.43911
0.11061 0.43912
0.11061 0.43913
0.11061 0.43914
0.11062 0.43915
0.11062 0.43916
0.11062 0.43917
0.11062 0.43918
0.11062 0.43919
0.11062 0.43920
0.11062 0.43921
0.11062 0.43922
0.11062 0.43923
0.11062 0.43924
0.11062 0.43925
0.11062 0.43926
0.11062 0.43927
0.11063 0.43928
0.11063 0.43929
0.11063 0.43930
0.11063 0.43931
0.11063 0.43932
0.11063 0.43933
0.11063 0.43934
0.11063 0.43935
0.11064 0.43936
0.11064 0.43937
0.11064 0.43938
0.11064 0.43939
0.11064 0.43940
0.11064 0.43941
0.11064 0.43942
0.11065 0.43943
0.11065 0.43944
0.11065 0.43945
0.11065 0.43946
0.11065 0.43947
0.11065 0.43948
0.11065 0.43949
0.11065 0.43950
0.11065 0.43951
0.11065 0.43952
0.11065 0.43953
0.11065 0.43954
0.11065 0.43955
0.11065 0.43956
0.11066 0.43957
0.11066 0.43958
0.11066 0.43959
0.11066 0.43960
0.11066 0.43961
0.11066 0.43962
0.11067 0.43963
0.11067 0.43964
0.11067 0.43965
0.11067 0.43966
0.11067 0.43967
0.11067 0.43968
0.11067 0.43969
0.11067 0.43970
0.11067 0.43971
0.11067 0.43972
0.11067 0.43973
0.11067 0.43974
0.11068 0.43975
0.11068 0.43976
0.11068 0.43977
0.11068 0.43978
0.11068 0.43979
0.11068 0.43980
0.11068 0.43981
0.11068 0.43982
0.11068 0.43983
0.11068 0.43984
0.11068 0.43985
0.11068 0.43986
0.11068 0.43987
0.11069 0.43988
0.11069 0.43989
0.11069 0.43990
0.11069 0.43991
0.11069 0.43992
0.11069 0.43993
0.11069 0.43994
0.11069 0.43995
0.11069 0.43996
0.11069 0.43997
0.11069 0.43998
0.11069 0.43999
0.11070 0.44000
0.11070 0.44001
0.11070 0.44002
0.11070 0.44003
0.11070 0.44004
0.11070 0.44005
0.11070 0.44006
0.11070 0.44007
0.11070 0.44008
0.11071 0.44009
0.11071 0.44010
0.11071 0.44011
0.11071 0.44012
0.11071 0.44013
0.11071 0.44014
0.11071 0.44015
0.11072 0.44016
0.11072 0.44017
0.11072 0.44018
0.11072 0.44019
0.11072 0.44020
0.11072 0.44021
0.11072 0.44022
0.11072 0.44023
0.11072 0.44024
0.11073 0.44025
0.11073 0.44026
0.11073 0.44027
0.11073 0.44028
0.11073 0.44029
0.11073 0.44030
0.11073 0.44031
0.11074 0.44032
0.11074 0.44033
0.11074 0.44034
0.11074 0.44035
0.11074 0.44036
0.11074 0.44037
0.11074 0.44038
0.11074 0.44039
0.11074 0.44040
0.11074 0.44041
0.11075 0.44042
0.11075 0.44043
0.11075 0.44044
0.11075 0.44045
0.11075 0.44046
0.11075 0.44047
0.11075 0.44048
0.11075 0.44049
0.11075 0.44050
0.11075 0.44051
0.11075 0.44052
0.11075 0.44053
0.11076 0.44054
0.11076 0.44055
0.11076 0.44056
0.11076 0.44057
0.11076 0.44058
0.11077 0.44059
0.11077 0.44060
0.11077 0.44061
0.11077 0.44062
0.11077 0.44063
0.11077 0.44064
0.11077 0.44065
0.11077 0.44066
0.11077 0.44067
0.11078 0.44068
0.11078 0.44069
0.11078 0.44070
0.11078 0.44071
0.11078 0.44072
0.11078 0.44073
0.11078 0.44074
0.11078 0.44075
0.11078 0.44076
0.11078 0.44077
0.11079 0.44078
0.11079 0.44079
0.11079 0.44080
0.11079 0.44081
0.11079 0.44082
0.11079 0.44083
0.11079 0.44084
0.11079 0.44085
0.11079 0.44086
0.11079 0.44087
0.11080 0.44088
0.11080 0.44089
0.11080 0.44090
0.11080 0.44091
0.11080 0.44092
0.11080 0.44093
0.11080 0.44094
0.11081 0.44095
0.11081 0.44096
0.11081 0.44097
0.11081 0.44098
0.11081 0.44099
0.11081 0.44100
0.11081 0.44101
0.11082 0.44102
0.11082 0.44103
0.11082 0.44104
0.11082 0.44105
0.11082 0.44106
0.11082 0.44107
0.11082 0.44108
0.11082 0.44109
0.11082 0.44110
0.11082 0.44111
0.11082 0.44112
0.11083 0.44113
0.11083 0.44114
0.11083 0.44115
0.11083 0.44116
0.11083 0.44117
0.11083 0.44118
0.11083 0.44119
0.11083 0.44120
0.11083 0.44121
0.11084 0.44122
0.11084 0.44123
0.11084 0.44124
0.11084 0.44125
0.11084 0.44126
0.11084 0.44127
0.11085 0.44128
0.11085 0.44129
0.11085 0.44130
0.11085 0.44131
0.11085 0.44132
0.11085 0.44133
0.11085 0.44134
0.11085 0.44135
0.11085 0.44136
0.11085 0.44137
0.11085 0.44138
0.11086 0.44139
0.11086 0.44140
0.11086 0.44141
0.11086 0.44142
0.11086 0.44143
0.11086 0.44144
0.11086 0.44145
0.11087 0.44146
0.11087 0.44147
0.11087 0.44148
0.11087 0.44149
0.11087 0.44150
0.11087 0.44151
0.11087 0.44152
0.11087 0.44153
0.11088 0.44154
0.11088 0.44155
0.11088 0.44156
0.11088 0.44157
0.11088 0.44158
0.11088 0.44159
0.11088 0.44160
0.11089 0.44161
0.11089 0.44162
0.11089 0.44163
0.11089 0.44164
0.11089 0.44165
0.11089 0.44166
0.11089 0.44167
0.11090 0.44168
0.11090 0.44169
0.11090 0.44170
0.11090 0.44171
0.11090 0.44172
0.11090 0.44173
0.11090 0.44174
0.11090 0.44175
0.11090 0.44176
0.11090 0.44177
0.11090 0.44178
0.11090 0.44179
0.11091 0.44180
0.11091 0.44181
0.11091 0.44182
0.11091 0.44183
0.11091 0.44184
0.11091 0.44185
0.11091 0.44186
0.11092 0.44187
0.11092 0.44188
0.11092 0.44189
0.11092 0.44190
0.11092 0.44191
0.11092 0.44192
0.11093 0.44193
0.11093 0.44194
0.11093 0.44195
0.11093 0.44196
0.11093 0.44197
0.11093 0.44198
0.11093 0.44199
0.11093 0.44200
0.11093 0.44201
0.11094 0.44202
0.11094 0.44203
0.11094 0.44204
0.11094 0.44205
0.11094 0.44206
0.11094 0.44207
0.11094 0.44208
0.11094 0.44209
0.11094 0.44210
0.11094 0.44211
0.11094 0.44212
0.11095 0.44213
0.11095 0.44214
0.11095 0.44215
0.11095 0.44216
0.11095 0.44217
0.11095 0.44218
0.11095 0.44219
0.11095 0.44220
0.11095 0.44221
0.11095 0.44222
0.11095 0.44223
0.11095 0.44224
0.11095 0.44225
0.11095 0.44226
0.11095 0.44227
0.11096 0.44228
0.11096 0.44229
0.11096 0.44230
0.11096 0.44231
0.11096 0.44232
0.11096 0.44233
0.11096 0.44234
0.11096 0.44235
0.11096 0.44236
0.11096 0.44237
0.11096 0.44238
0.11097 0.44239
0.11097 0.44240
0.11097 0.44241
0.11097 0.44242
0.11097 0.44243
0.11097 0.44244
0.11097 0.44245
0.11097 0.44246
0.11097 0.44247
0.11097 0.44248
0.11097 0.44249
0.11097 0.44250
0.11097 0.44251
0.11097 0.44252
0.11097 0.44253
0.11097 0.44254
0.11097 0.44255
0.11098 0.44256
0.11098 0.44257
0.11098 0.44258
0.11098 0.44259
0.11098 0.44260
0.11098 0.44261
0.11098 0.44262
0.11098 0.44263
0.11098 0.44264
0.11099 0.44265
0.11099 0.44266
0.11099 0.44267
0.11099 0.44268
0.11099 0.44269
0.11099 0.44270
0.11099 0.44271
0.11100 0.44272
0.11100 0.44273
0.11100 0.44274
0.11100 0.44275
0.11100 0.44276
0.11100 0.44277
0.11100 0.44278
0.11100 0.44279
0.11100 0.44280
0.11101 0.44281
0.11101 0.44282
0.11101 0.44283
0.11101 0.44284
0.11101 0.44285
0.11101 0.44286
0.11101 0.44287
0.11101 0.44288
0.11101 0.44289
0.11101 0.44290
0.11101 0.44291
0.11101 0.44292
0.11101 0.44293
0.11101 0.44294
0.11101 0.44295
0.11101 0.44296
0.11101 0.44297
0.11101 0.44298
0.11101 0.44299
0.11101 0.44300
0.11102 0.44301
0.11102 0.44302
0.11102 0.44303
0.11102 0.44304
0.11102 0.44305
0.11102 0.44306
0.11103 0.44307
0.11103 0.44308
0.11103 0.44309
0.11103 0.44310
0.11103 0.44311
0.11103 0.44312
0.11103 0.44313
0.11103 0.44314
0.11103 0.44315
0.11103 0.44316
0.11103 0.44317
0.11104 0.44318
0.11104 0.44319
0.11104 0.44320
0.11104 0.44321
0.11104 0.44322
0.11104 0.44323
0.11104 0.44324
0.11104 0.44325
0.11104 0.44326
0.11104 0.44327
0.11104 0.44328
0.11104 0.44329
0.11104 0.44330
0.11105 0.44331
0.11105 0.44332
0.11105 0.44333
0.11105 0.44334
0.11105 0.44335
0.11105 0.44336
0.11105 0.44337
0.11105 0.44338
0.11105 0.44339
0.11105 0.44340
0.11105 0.44341
0.11106 0.44342
0.11106 0.44343
0.11106 0.44344
0.11106 0.44345
0.11106 0.44346
0.11106 0.44347
0.11106 0.44348
0.11106 0.44349
0.11106 0.44350
0.11106 0.44351
0.11106 0.44352
0.11107 0.44353
0.11107 0.44354
0.11107 0.44355
0.11107 0.44356
0.11107 0.44357
0.11107 0.44358
0.11107 0.44359
0.11107 0.44360
0.11107 0.44361
0.11107 0.44362
0.11107 0.44363
0.11108 0.44364
0.11108 0.44365
0.11108 0.44366
0.11108 0.44367
0.11108 0.44368
0.11108 0.44369
0.11108 0.44370
0.11108 0.44371
0.11108 0.44372
0.11108 0.44373
0.11108 0.44374
0.11108 0.44375
0.11108 0.44376
0.11109 0.44377
0.11109 0.44378
0.11109 0.44379
0.11109 0.44380
0.11109 0.44381
0.11109 0.44382
0.11109 0.44383
0.11109 0.44384
0.11109 0.44385
0.11109 0.44386
0.11109 0.44387
0.11109 0.44388
0.11109 0.44389
0.11109 0.44390
0.11109 0.44391
0.11109 0.44392
0.11110 0.44393
0.11110 0.44394
0.11110 0.44395
0.11110 0.44396
0.11110 0.44397
0.11111 0.44398
0.11111 0.44399
0.11111 0.44400
0.11111 0.44401
0.11111 0.44402
0.11111 0.44403
0.11111 0.44404
0.11111 0.44405
0.11111 0.44406
0.11111 0.44407
0.11111 0.44408
0.11112 0.44409
0.11112 0.44410
0.11112 0.44411
0.11112 0.44412
0.11112 0.44413
0.11112 0.44414
0.11112 0.44415
0.11112 0.44416
0.11112 0.44417
0.11112 0.44418
0.11112 0.44419
0.11112 0.44420
0.11112 0.44421
0.11112 0.44422
0.11113 0.44423
0.11113 0.44424
0.11113 0.44425
0.11113 0.44426
0.11113 0.44427
0.11113 0.44428
0.11113 0.44429
0.11113 0.44430
0.11113 0.44431
0.11113 0.44432
0.11114 0.44433
0.11114 0.44434
0.11114 0.44435
0.11114 0.44436
0.11114 0.44437
0.11114 0.44438
0.11114 0.44439
0.11114 0.44440
0.11114 0.44441
0.11114 0.44442
0.11114 0.44443
0.11115 0.44444
0.11115 0.44445
0.11115 0.44446
0.11115 0.44447
0.11115 0.44448
0.11115 0.44449
0.11116 0.44450
0.11116 0.44451
0.11116 0.44452
0.11116 0.44453
0.11116 0.44454
0.11116 0.44455
0.11116 0.44456
0.11116 0.44457
0.11117 0.44458
0.11117 0.44459
0.11117 0.44460
0.11117 0.44461
0.11117 0.44462
0.11117 0.44463
0.11117 0.44464
0.11117 0.44465
0.11117 0.44466
0.11117 0.44467
0.11118 0.44468
0.11118 0.44469
0.11118 0.44470
0.11118 0.44471
0.11118 0.44472
0.11118 0.44473
0.11118 0.44474
0.11118 0.44475
0.11118 0.44476
0.11118 0.44477
0.11119 0.44478
0.11119 0.44479
0.11119 0.44480
0.11119 0.44481
0.11119 0.44482
0.11119 0.44483
0.11119 0.44484
0.11119 0.44485
0.11119 0.44486
0.11119 0.44487
0.11119 0.44488
0.11120 0.44489
0.11120 0.44490
0.11120 0.44491
0.11120 0.44492
0.11120 0.44493
0.11121 0.44494
0.11121 0.44495
0.11121 0.44496
0.11121 0.44497
0.11121 0.44498
0.11121 0.44499
0.11121 0.44500
0.11121 0.44501
0.11122 0.44502
0.11122 0.44503
0.11122 0.44504
0.11122 0.44505
0.11122 0.44506
0.11122 0.44507
0.11122 0.44508
0.11122 0.44509
0.11123 0.44510
0.11123 0.44511
0.11123 0.44512
0.11123 0.44513
0.11123 0.44514
0.11123 0.44515
0.11123 0.44516
0.11123 0.44517
0.11123 0.44518
0.11123 0.44519
0.11123 0.44520
0.11123 0.44521
0.11124 0.44522
0.11124 0.44523
0.11124 0.44524
0.11124 0.44525
0.11124 0.44526
0.11124 0.44527
0.11124 0.44528
0.11125 0.44529
0.11125 0.44530
0.11125 0.44531
0.11125 0.44532
0.11125 0.44533
0.11125 0.44534
0.11125 0.44535
0.11125 0.44536
0.11125 0.44537
0.11125 0.44538
0.11125 0.44539
0.11125 0.44540
0.11125 0.44541
0.11126 0.44542
0.11126 0.44543
0.11126 0.44544
0.11126 0.44545
0.11126 0.44546
0.11126 0.44547
0.11126 0.44548
0.11126 0.44549
0.11127 0.44550
0.11127 0.44551
0.11127 0.44552
0.11127 0.44553
0.11127 0.44554
0.11127 0.44555
0.11127 0.44556
0.11127 0.44557
0.11127 0.44558
0.11127 0.44559
0.11127 0.44560
0.11127 0.44561
0.11127 0.44562
0.11127 0.44563
0.11128 0.44564
0.11128 0.44565
0.11128 0.44566
0.11129 0.44567
0.11129 0.44568
0.11129 0.44569
0.11129 0.44570
0.11129 0.44571
0.11129 0.44572
0.11129 0.44573
0.11129 0.44574
0.11129 0.44575
0.11129 0.44576
0.11130 0.44577
0.11130 0.44578
0.11130 0.44579
0.11130 0.44580
0.11130 0.44581
0.11130 0.44582
0.11130 0.44583
0.11130 0.44584
0.11130 0.44585
0.11130 0.44586
0.11131 0.44587
0.11131 0.44588
0.11131 0.44589
0.11131 0.44590
0.11131 0.44591
0.11131 0.44592
0.11131 0.44593
0.11131 0.44594
0.11131 0.44595
0.11131 0.44596
0.11131 0.44597
0.11131 0.44598
0.11131 0.44599
0.11131 0.44600
0.11132 0.44601
0.11132 0.44602
0.11132 0.44603
0.11132 0.44604
0.11132 0.44605
0.11132 0.44606
0.11132 0.44607
0.11132 0.44608
0.11132 0.44609
0.11132 0.44610
0.11133 0.44611
0.11133 0.44612
0.11133 0.44613
0.11133 0.44614
0.11133 0.44615
0.11133 0.44616
0.11133 0.44617
0.11133 0.44618
0.11133 0.44619
0.11133 0.44620
0.11133 0.44621
0.11133 0.44622
0.11133 0.44623
0.11133 0.44624
0.11133 0.44625
0.11134 0.44626
0.11134 0.44627
0.11134 0.44628
0.11134 0.44629
0.11134 0.44630
0.11134 0.44631
0.11134 0.44632
0.11134 0.44633
0.11134 0.44634
0.11134 0.44635
0.11134 0.44636
0.11135 0.44637
0.11135 0.44638
0.11135 0.44639
0.11135 0.44640
0.11135 0.44641
0.11135 0.44642
0.11135 0.44643
0.11135 0.44644
0.11135 0.44645
0.11135 0.44646
0.11136 0.44647
0.11136 0.44648
0.11136 0.44649
0.11136 0.44650
0.11136 0.44651
0.11136 0.44652
0.11136 0.44653
0.11136 0.44654
0.11136 0.44655
0.11137 0.44656
0.11137 0.44657
0.11137 0.44658
0.11137 0.44659
0.11137 0.44660
0.11137 0.44661
0.11137 0.44662
0.11137 0.44663
0.11137 0.44664
0.11137 0.44665
0.11137 0.44666
0.11138 0.44667
0.11138 0.44668
0.11138 0.44669
0.11138 0.44670
0.11138 0.44671
0.11138 0.44672
0.11138 0.44673
0.11138 0.44674
0.11138 0.44675
0.11138 0.44676
0.11138 0.44677
0.11139 0.44678
0.11139 0.44679
0.11139 0.44680
0.11139 0.44681
0.11139 0.44682
0.11139 0.44683
0.11139 0.44684
0.11139 0.44685
0.11139 0.44686
0.11139 0.44687
0.11139 0.44688
0.11139 0.44689
0.11140 0.44690
0.11140 0.44691
0.11140 0.44692
0.11140 0.44693
0.11140 0.44694
0.11140 0.44695
0.11140 0.44696
0.11140 0.44697
0.11141 0.44698
0.11141 0.44699
0.11141 0.44700
0.11141 0.44701
0.11141 0.44702
0.11141 0.44703
0.11141 0.44704
0.11141 0.44705
0.11141 0.44706
0.11141 0.44707
0.11141 0.44708
0.11141 0.44709
0.11142 0.44710
0.11142 0.44711
0.11142 0.44712
0.11142 0.44713
0.11142 0.44714
0.11142 0.44715
0.11142 0.44716
0.11143 0.44717
0.11143 0.44718
0.11143 0.44719
0.11143 0.44720
0.11143 0.44721
0.11143 0.44722
0.11143 0.44723
0.11143 0.44724
0.11143 0.44725
0.11144 0.44726
0.11144 0.44727
0.11144 0.44728
0.11144 0.44729
0.11144 0.44730
0.11144 0.44731
0.11144 0.44732
0.11144 0.44733
0.11144 0.44734
0.11145 0.44735
0.11145 0.44736
0.11145 0.44737
0.11145 0.44738
0.11145 0.44739
0.11145 0.44740
0.11145 0.44741
0.11145 0.44742
0.11145 0.44743
0.11145 0.44744
0.11145 0.44745
0.11145 0.44746
0.11145 0.44747
0.11146 0.44748
0.11146 0.44749
0.11146 0.44750
0.11146 0.44751
0.11146 0.44752
0.11146 0.44753
0.11146 0.44754
0.11146 0.44755
0.11146 0.44756
0.11146 0.44757
0.11146 0.44758
0.11147 0.44759
0.11147 0.44760
0.11147 0.44761
0.11147 0.44762
0.11147 0.44763
0.11147 0.44764
0.11147 0.44765
0.11147 0.44766
0.11148 0.44767
0.11148 0.44768
0.11148 0.44769
0.11148 0.44770
0.11148 0.44771
0.11148 0.44772
0.11148 0.44773
0.11148 0.44774
0.11148 0.44775
0.11149 0.44776
0.11149 0.44777
0.11149 0.44778
0.11149 0.44779
0.11149 0.44780
0.11149 0.44781
0.11149 0.44782
0.11149 0.44783
0.11149 0.44784
0.11149 0.44785
0.11149 0.44786
0.11149 0.44787
0.11149 0.44788
0.11149 0.44789
0.11150 0.44790
0.11150 0.44791
0.11150 0.44792
0.11150 0.44793
0.11150 0.44794
0.11150 0.44795
0.11150 0.44796
0.11150 0.44797
0.11150 0.44798
0.11150 0.44799
0.11151 0.44800
0.11151 0.44801
0.11151 0.44802
0.11151 0.44803
0.11151 0.44804
0.11151 0.44805
0.11151 0.44806
0.11151 0.44807
0.11151 0.44808
0.11152 0.44809
0.11152 0.44810
0.11152 0.44811
0.11152 0.44812
0.11152 0.44813
0.11152 0.44814
0.11152 0.44815
0.11153 0.44816
0.11153 0.44817
0.11153 0.44818
0.11153 0.44819
0.11153 0.44820
0.11153 0.44821
0.11153 0.44822
0.11154 0.44823
0.11154 0.44824
0.11154 0.44825
0.11154 0.44826
0.11154 0.44827
0.11154 0.44828
0.11154 0.44829
0.11154 0.44830
0.11154 0.44831
0.11154 0.44832
0.11154 0.44833
0.11154 0.44834
0.11154 0.44835
0.11154 0.44836
0.11154 0.44837
0.11154 0.44838
0.11154 0.44839
0.11155 0.44840
0.11155 0.44841
0.11155 0.44842
0.11155 0.44843
0.11155 0.44844
0.11155 0.44845
0.11155 0.44846
0.11155 0.44847
0.11155 0.44848
0.11155 0.44849
0.11155 0.44850
0.11155 0.44851
0.11155 0.44852
0.11155 0.44853
0.11155 0.44854
0.11155 0.44855
0.11155 0.44856
0.11156 0.44857
0.11156 0.44858
0.11156 0.44859
0.11157 0.44860
0.11157 0.44861
0.11157 0.44862
0.11157 0.44863
0.11157 0.44864
0.11157 0.44865
0.11157 0.44866
0.11157 0.44867
0.11157 0.44868
0.11157 0.44869
0.11157 0.44870
0.11158 0.44871
0.11158 0.44872
0.11158 0.44873
0.11158 0.44874
0.11158 0.44875
0.11158 0.44876
0.11158 0.44877
0.11158 0.44878
0.11158 0.44879
0.11158 0.44880
0.11158 0.44881
0.11158 0.44882
0.11158 0.44883
0.11158 0.44884
0.11158 0.44885
0.11159 0.44886
0.11159 0.44887
0.11159 0.44888
0.11159 0.44889
0.11159 0.44890
0.11159 0.44891
0.11159 0.44892
0.11159 0.44893
0.11160 0.44894
0.11160 0.44895
0.11160 0.44896
0.11160 0.44897
0.11160 0.44898
0.11160 0.44899
0.11160 0.44900
0.11160 0.44901
0.11160 0.44902
0.11160 0.44903
0.11160 0.44904
0.11160 0.44905
0.11160 0.44906
0.11161 0.44907
0.11161 0.44908
0.11161 0.44909
0.11161 0.44910
0.11161 0.44911
0.11161 0.44912
0.11161 0.44913
0.11161 0.44914
0.11161 0.44915
0.11161 0.44916
0.11161 0.44917
0.11161 0.44918
0.11161 0.44919
0.11162 0.44920
0.11162 0.44921
0.11162 0.44922
0.11162 0.44923
0.11162 0.44924
0.11162 0.44925
0.11163 0.44926
0.11163 0.44927
0.11163 0.44928
0.11163 0.44929
0.11163 0.44930
0.11163 0.44931
0.11164 0.44932
0.11164 0.44933
0.11164 0.44934
0.11164 0.44935
0.11164 0.44936
0.11164 0.44937
0.11164 0.44938
0.11164 0.44939
0.11165 0.44940
0.11165 0.44941
0.11165 0.44942
0.11165 0.44943
0.11165 0.44944
0.11165 0.44945
0.11165 0.44946
0.11165 0.44947
0.11165 0.44948
0.11165 0.44949
0.11165 0.44950
0.11165 0.44951
0.11165 0.44952
0.11165 0.44953
0.11166 0.44954
0.11166 0.44955
0.11166 0.44956
0.11166 0.44957
0.11166 0.44958
0.11166 0.44959
0.11166 0.44960
0.11166 0.44961
0.11166 0.44962
0.11166 0.44963
0.11166 0.44964
0.11166 0.44965
0.11166 0.44966
0.11166 0.44967
0.11167 0.44968
0.11167 0.44969
0.11167 0.44970
0.11167 0.44971
0.11167 0.44972
0.11167 0.44973
0.11167 0.44974
0.11168 0.44975
0.11168 0.44976
0.11168 0.44977
0.11168 0.44978
0.11168 0.44979
0.11168 0.44980
0.11168 0.44981
0.11168 0.44982
0.11168 0.44983
0.11169 0.44984
0.11169 0.44985
0.11169 0.44986
0.11169 0.44987
0.11169 0.44988
0.11169 0.44989
0.11169 0.44990
0.11169 0.44991
0.11169 0.44992
0.11169 0.44993
0.11169 0.44994
0.11169 0.44995
0.11169 0.44996
0.11170 0.44997
0.11170 0.44998
0.11170 0.44999
0.11170 0.45000
0.11170 0.45001
0.11170 0.45002
0.11170 0.45003
0.11170 0.45004
0.11170 0.45005
0.11170 0.45006
0.11170 0.45007
0.11170 0.45008
0.11171 0.45009
0.11171 0.45010
0.11171 0.45011
0.11171 0.45012
0.11171 0.45013
0.11171 0.45014
0.11171 0.45015
0.11171 0.45016
0.11171 0.45017
0.11171 0.45018
0.11171 0.45019
0.11171 0.45020
0.11171 0.45021
0.11171 0.45022
0.11172 0.45023
0.11172 0.45024
0.11172 0.45025
0.11172 0.45026
0.11172 0.45027
0.11172 0.45028
0.11172 0.45029
0.11172 0.45030
0.11172 0.45031
0.11172 0.45032
0.11172 0.45033
0.11172 0.45034
0.11172 0.45035
0.11172 0.45036
0.11172 0.45037
0.11172 0.45038
0.11173 0.45039
0.11173 0.45040
0.11173 0.45041
0.11173 0.45042
0.11173 0.45043
0.11173 0.45044
0.11173 0.45045
0.11173 0.45046
0.11173 0.45047
0.11174 0.45048
0.11174 0.45049
0.11174 0.45050
0.11174 0.45051
0.11174 0.45052
0.11174 0.45053
0.11174 0.45054
0.11174 0.45055
0.11174 0.45056
0.11174 0.45057
0.11174 0.45058
0.11174 0.45059
0.11175 0.45060
0.11175 0.45061
0.11175 0.45062
0.11175 0.45063
0.11175 0.45064
0.11175 0.45065
0.11175 0.45066
0.11175 0.45067
0.11175 0.45068
0.11175 0.45069
0.11175 0.45070
0.11176 0.45071
0.11176 0.45072
0.11176 0.45073
0.11176 0.45074
0.11176 0.45075
0.11176 0.45076
0.11176 0.45077
0.11176 0.45078
0.11176 0.45079
0.11176 0.45080
0.11176 0.45081
0.11176 0.45082
0.11176 0.45083
0.11176 0.45084
0.11176 0.45085
0.11176 0.45086
0.11176 0.45087
0.11176 0.45088
0.11177 0.45089
0.11177 0.45090
0.11177 0.45091
0.11177 0.45092
0.11177 0.45093
0.11177 0.45094
0.11177 0.45095
0.11177 0.45096
0.11177 0.45097
0.11177 0.45098
0.11177 0.45099
0.11178 0.45100
0.11178 0.45101
0.11178 0.45102
0.11178 0.45103
0.11178 0.45104
0.11178 0.45105
0.11178 0.45106
0.11178 0.45107
0.11178 0.45108
0.11178 0.45109
0.11178 0.45110
0.11178 0.45111
0.11178 0.45112
0.11178 0.45113
0.11178 0.45114
0.11178 0.45115
0.11179 0.45116
0.11179 0.45117
0.11179 0.45118
0.11179 0.45119
0.11179 0.45120
0.11179 0.45121
0.11179 0.45122
0.11179 0.45123
0.11180 0.45124
0.11180 0.45125
0.11180 0.45126
0.11180 0.45127
0.11180 0.45128
0.11180 0.45129
0.11180 0.45130
0.11180 0.45131
0.11180 0.45132
0.11180 0.45133
0.11181 0.45134
0.11181 0.45135
0.11181 0.45136
0.11181 0.45137
0.11181 0.45138
0.11181 0.45139
0.11181 0.45140
0.11181 0.45141
0.11181 0.45142
0.11181 0.45143
0.11182 0.45144
0.11182 0.45145
0.11182 0.45146
0.11182 0.45147
0.11182 0.45148
0.11182 0.45149
0.11182 0.45150
0.11182 0.45151
0.11182 0.45152
0.11183 0.45153
0.11183 0.45154
0.11183 0.45155
0.11183 0.45156
0.11183 0.45157
0.11183 0.45158
0.11183 0.45159
0.11183 0.45160
0.11183 0.45161
0.11183 0.45162
0.11183 0.45163
0.11183 0.45164
0.11183 0.45165
0.11184 0.45166
0.11184 0.45167
0.11184 0.45168
0.11184 0.45169
0.11184 0.45170
0.11185 0.45171
0.11185 0.45172
0.11185 0.45173
0.11185 0.45174
0.11185 0.45175
0.11185 0.45176
0.11185 0.45177
0.11185 0.45178
0.11185 0.45179
0.11185 0.45180
0.11185 0.45181
0.11185 0.45182
0.11185 0.45183
0.11185 0.45184
0.11185 0.45185
0.11185 0.45186
0.11185 0.45187
0.11185 0.45188
0.11185 0.45189
0.11185 0.45190
0.11185 0.45191
0.11186 0.45192
0.11186 0.45193
0.11186 0.45194
0.11186 0.45195
0.11186 0.45196
0.11186 0.45197
0.11186 0.45198
0.11186 0.45199
0.11186 0.45200
0.11186 0.45201
0.11186 0.45202
0.11186 0.45203
0.11186 0.45204
0.11186 0.45205
0.11186 0.45206
0.11187 0.45207
0.11187 0.45208
0.11187 0.45209
0.11187 0.45210
0.11187 0.45211
0.11187 0.45212
0.11187 0.45213
0.11187 0.45214
0.11187 0.45215
0.11187 0.45216
0.11187 0.45217
0.11188 0.45218
0.11188 0.45219
0.11188 0.45220
0.11188 0.45221
0.11188 0.45222
0.11189 0.45223
0.11189 0.45224
0.11189 0.45225
0.11189 0.45226
0.11189 0.45227
0.11189 0.45228
0.11189 0.45229
0.11190 0.45230
0.11190 0.45231
0.11190 0.45232
0.11190 0.45233
0.11190 0.45234
0.11190 0.45235
0.11190 0.45236
0.11191 0.45237
0.11191 0.45238
0.11191 0.45239
0.11191 0.45240
0.11191 0.45241
0.11191 0.45242
0.11191 0.45243
0.11191 0.45244
0.11191 0.45245
0.11191 0.45246
0.11191 0.45247
0.11192 0.45248
0.11192 0.45249
0.11192 0.45250
0.11192 0.45251
0.11192 0.45252
0.11192 0.45253
0.11192 0.45254
0.11193 0.45255
0.11193 0.45256
0.11193 0.45257
0.11193 0.45258
0.11193 0.45259
0.11193 0.45260
0.11193 0.45261
0.11193 0.45262
0.11193 0.45263
0.11194 0.45264
0.11194 0.45265
0.11194 0.45266
0.11194 0.45267
0.11194 0.45268
0.11194 0.45269
0.11194 0.45270
0.11194 0.45271
0.11195 0.45272
0.11195 0.45273
0.11195 0.45274
0.11195 0.45275
0.11195 0.45276
0.11195 0.45277
0.11196 0.45278
0.11196 0.45279
0.11196 0.45280
0.11196 0.45281
0.11196 0.45282
0.11196 0.45283
0.11196 0.45284
0.11196 0.45285
0.11196 0.45286
0.11196 0.45287
0.11196 0.45288
0.11196 0.45289
0.11196 0.45290
0.11196 0.45291
0.11197 0.45292
0.11197 0.45293
0.11197 0.45294
0.11197 0.45295
0.11197 0.45296
0.11197 0.45297
0.11197 0.45298
0.11197 0.45299
0.11197 0.45300
0.11197 0.45301
0.11197 0.45302
0.11197 0.45303
0.11198 0.45304
0.11198 0.45305
0.11198 0.45306
0.11198 0.45307
0.11198 0.45308
0.11198 0.45309
0.11198 0.45310
0.11198 0.45311
0.11198 0.45312
0.11198 0.45313
0.11198 0.45314
0.11198 0.45315
0.11198 0.45316
0.11199 0.45317
0.11199 0.45318
0.11199 0.45319
0.11199 0.45320
0.11199 0.45321
0.11199 0.45322
0.11199 0.45323
0.11199 0.45324
0.11199 0.45325
0.11199 0.45326
0.11199 0.45327
0.11199 0.45328
0.11199 0.45329
0.11200 0.45330
0.11200 0.45331
0.11200 0.45332
0.11200 0.45333
0.11200 0.45334
0.11200 0.45335
0.11200 0.45336
0.11200 0.45337
0.11200 0.45338
0.11200 0.45339
0.11201 0.45340
0.11201 0.45341
0.11201 0.45342
0.11201 0.45343
0.11201 0.45344
0.11201 0.45345
0.11201 0.45346
0.11201 0.45347
0.11201 0.45348
0.11201 0.45349
0.11201 0.45350
0.11202 0.45351
0.11202 0.45352
0.11202 0.45353
0.11202 0.45354
0.11202 0.45355
0.11202 0.45356
0.11202 0.45357
0.11202 0.45358
0.11202 0.45359
0.11202 0.45360
0.11203 0.45361
0.11203 0.45362
0.11203 0.45363
0.11203 0.45364
0.11203 0.45365
0.11203 0.45366
0.11203 0.45367
0.11203 0.45368
0.11203 0.45369
0.11203 0.45370
0.11203 0.45371
0.11203 0.45372
0.11204 0.45373
0.11204 0.45374
0.11204 0.45375
0.11204 0.45376
0.11204 0.45377
0.11204 0.45378
0.11204 0.45379
0.11204 0.45380
0.11204 0.45381
0.11204 0.45382
0.11205 0.45383
0.11205 0.45384
0.11205 0.45385
0.11205 0.45386
0.11205 0.45387
0.11205 0.45388
0.11205 0.45389
0.11205 0.45390
0.11205 0.45391
0.11205 0.45392
0.11205 0.45393
0.11205 0.45394
0.11205 0.45395
0.11205 0.45396
0.11205 0.45397
0.11205 0.45398
0.11205 0.45399
0.11206 0.45400
0.11206 0.45401
0.11206 0.45402
0.11206 0.45403
0.11206 0.45404
0.11206 0.45405
0.11206 0.45406
0.11207 0.45407
0.11207 0.45408
0.11207 0.45409
0.11207 0.45410
0.11207 0.45411
0.11207 0.45412
0.11207 0.45413
0.11207 0.45414
0.11207 0.45415
0.11208 0.45416
0.11208 0.45417
0.11208 0.45418
0.11208 0.45419
0.11208 0.45420
0.11208 0.45421
0.11208 0.45422
0.11208 0.45423
0.11209 0.45424
0.11209 0.45425
0.11209 0.45426
0.11209 0.45427
0.11209 0.45428
0.11209 0.45429
0.11209 0.45430
0.11209 0.45431
0.11209 0.45432
0.11210 0.45433
0.11210 0.45434
0.11210 0.45435
0.11210 0.45436
0.11211 0.45437
0.11211 0.45438
0.11211 0.45439
0.11211 0.45440
0.11211 0.45441
0.11211 0.45442
0.11211 0.45443
0.11211 0.45444
0.11211 0.45445
0.11211 0.45446
0.11211 0.45447
0.11211 0.45448
0.11212 0.45449
0.11212 0.45450
0.11212 0.45451
0.11212 0.45452
0.11212 0.45453
0.11212 0.45454
0.11212 0.45455
0.11213 0.45456
0.11213 0.45457
0.11213 0.45458
0.11213 0.45459
0.11213 0.45460
0.11213 0.45461
0.11213 0.45462
0.11214 0.45463
0.11214 0.45464
0.11214 0.45465
0.11214 0.45466
0.11214 0.45467
0.11214 0.45468
0.11214 0.45469
0.11214 0.45470
0.11214 0.45471
0.11214 0.45472
0.11214 0.45473
0.11214 0.45474
0.11215 0.45475
0.11215 0.45476
0.11215 0.45477
0.11215 0.45478
0.11215 0.45479
0.11215 0.45480
0.11215 0.45481
0.11215 0.45482
0.11215 0.45483
0.11215 0.45484
0.11215 0.45485
0.11216 0.45486
0.11216 0.45487
0.11216 0.45488
0.11216 0.45489
0.11216 0.45490
0.11216 0.45491
0.11216 0.45492
0.11216 0.45493
0.11216 0.45494
0.11216 0.45495
0.11216 0.45496
0.11216 0.45497
0.11216 0.45498
0.11216 0.45499
0.11216 0.45500
0.11216 0.45501
0.11217 0.45502
0.11217 0.45503
0.11217 0.45504
0.11217 0.45505
0.11217 0.45506
0.11217 0.45507
0.11217 0.45508
0.11217 0.45509
0.11217 0.45510
0.11217 0.45511
0.11217 0.45512
0.11218 0.45513
0.11218 0.45514
0.11218 0.45515
0.11218 0.45516
0.11218 0.45517
0.11218 0.45518
0.11218 0.45519
0.11218 0.45520
0.11218 0.45521
0.11218 0.45522
0.11219 0.45523
0.11219 0.45524
0.11219 0.45525
0.11219 0.45526
0.11219 0.45527
0.11219 0.45528
0.11219 0.45529
0.11220 0.45530
0.11220 0.45531
0.11220 0.45532
0.11220 0.45533
0.11220 0.45534
0.11220 0.45535
0.11220 0.45536
0.11220 0.45537
0.11220 0.45538
0.11220 0.45539
0.11221 0.45540
0.11221 0.45541
0.11221 0.45542
0.11221 0.45543
0.11221 0.45544
0.11221 0.45545
0.11221 0.45546
0.11221 0.45547
0.11221 0.45548
0.11222 0.45549
0.11222 0.45550
0.11222 0.45551
0.11222 0.45552
0.11222 0.45553
0.11223 0.45554
0.11223 0.45555
0.11223 0.45556
0.11223 0.45557
0.11223 0.45558
0.11223 0.45559
0.11223 0.45560
0.11223 0.45561
0.11223 0.45562
0.11223 0.45563
0.11224 0.45564
0.11224 0.45565
0.11224 0.45566
0.11224 0.45567
0.11224 0.45568
0.11224 0.45569
0.11224 0.45570
0.11224 0.45571
0.11224 0.45572
0.11225 0.45573
0.11225 0.45574
0.11225 0.45575
0.11225 0.45576
0.11225 0.45577
0.11225 0.45578
0.11225 0.45579
0.11225 0.45580
0.11225 0.45581
0.11225 0.45582
0.11225 0.45583
0.11225 0.45584
0.11225 0.45585
0.11225 0.45586
0.11226 0.45587
0.11226 0.45588
0.11226 0.45589
0.11226 0.45590
0.11226 0.45591
0.11226 0.45592
0.11226 0.45593
0.11226 0.45594
0.11226 0.45595
0.11226 0.45596
0.11226 0.45597
0.11226 0.45598
0.11226 0.45599
0.11227 0.45600
0.11227 0.45601
0.11227 0.45602
0.11227 0.45603
0.11227 0.45604
0.11227 0.45605
0.11228 0.45606
0.11228 0.45607
0.11228 0.45608
0.11228 0.45609
0.11228 0.45610
0.11228 0.45611
0.11228 0.45612
0.11228 0.45613
0.11229 0.45614
0.11229 0.45615
0.11229 0.45616
0.11229 0.45617
0.11229 0.45618
0.11229 0.45619
0.11229 0.45620
0.11229 0.45621
0.11229 0.45622
0.11229 0.45623
0.11229 0.45624
0.11229 0.45625
0.11230 0.45626
0.11230 0.45627
0.11230 0.45628
0.11230 0.45629
0.11230 0.45630
0.11230 0.45631
0.11230 0.45632
0.11230 0.45633
0.11230 0.45634
0.11230 0.45635
0.11230 0.45636
0.11231 0.45637
0.11231 0.45638
0.11231 0.45639
0.11231 0.45640
0.11231 0.45641
0.11231 0.45642
0.11231 0.45643
0.11231 0.45644
0.11231 0.45645
0.11231 0.45646
0.11231 0.45647
0.11232 0.45648
0.11232 0.45649
0.11232 0.45650
0.11232 0.45651
0.11232 0.45652
0.11232 0.45653
0.11232 0.45654
0.11232 0.45655
0.11232 0.45656
0.11232 0.45657
0.11232 0.45658
0.11232 0.45659
0.11232 0.45660
0.11233 0.45661
0.11233 0.45662
0.11233 0.45663
0.11233 0.45664
0.11233 0.45665
0.11233 0.45666
0.11233 0.45667
0.11233 0.45668
0.11233 0.45669
0.11234 0.45670
0.11234 0.45671
0.11234 0.45672
0.11234 0.45673
0.11234 0.45674
0.11234 0.45675
0.11234 0.45676
0.11234 0.45677
0.11235 0.45678
0.11235 0.45679
0.11235 0.45680
0.11235 0.45681
0.11235 0.45682
0.11235 0.45683
0.11235 0.45684
0.11235 0.45685
0.11235 0.45686
0.11235 0.45687
0.11235 0.45688
0.11235 0.45689
0.11235 0.45690
0.11235 0.45691
0.11235 0.45692
0.11235 0.45693
0.11236 0.45694
0.11236 0.45695
0.11236 0.45696
0.11236 0.45697
0.11236 0.45698
0.11236 0.45699
0.11236 0.45700
0.11236 0.45701
0.11236 0.45702
0.11237 0.45703
0.11237 0.45704
0.11237 0.45705
0.11238 0.45706
0.11238 0.45707
0.11238 0.45708
0.11238 0.45709
0.11238 0.45710
0.11238 0.45711
0.11239 0.45712
0.11239 0.45713
0.11239 0.45714
0.11239 0.45715
0.11239 0.45716
0.11239 0.45717
0.11239 0.45718
0.11240 0.45719
0.11240 0.45720
0.11240 0.45721
0.11240 0.45722
0.11240 0.45723
0.11240 0.45724
0.11240 0.45725
0.11240 0.45726
0.11240 0.45727
0.11241 0.45728
0.11241 0.45729
0.11241 0.45730
0.11241 0.45731
0.11241 0.45732
0.11241 0.45733
0.11241 0.45734
0.11242 0.45735
0.11242 0.45736
0.11242 0.45737
0.11242 0.45738
0.11242 0.45739
0.11242 0.45740
0.11242 0.45741
0.11242 0.45742
0.11242 0.45743
0.11242 0.45744
0.11242 0.45745
0.11242 0.45746
0.11242 0.45747
0.11243 0.45748
0.11243 0.45749
0.11243 0.45750
0.11243 0.45751
0.11243 0.45752
0.11243 0.45753
0.11243 0.45754
0.11243 0.45755
0.11243 0.45756
0.11243 0.45757
0.11243 0.45758
0.11243 0.45759
0.11243 0.45760
0.11243 0.45761
0.11243 0.45762
0.11243 0.45763
0.11243 0.45764
0.11243 0.45765
0.11243 0.45766
0.11244 0.45767
0.11244 0.45768
0.11244 0.45769
0.11244 0.45770
0.11244 0.45771
0.11244 0.45772
0.11244 0.45773
0.11244 0.45774
0.11244 0.45775
0.11244 0.45776
0.11244 0.45777
0.11245 0.45778
0.11245 0.45779
0.11245 0.45780
0.11245 0.45781
0.11245 0.45782
0.11245 0.45783
0.11245 0.45784
0.11245 0.45785
0.11245 0.45786
0.11246 0.45787
0.11246 0.45788
0.11246 0.45789
0.11246 0.45790
0.11246 0.45791
0.11246 0.45792
0.11246 0.45793
0.11246 0.45794
0.11246 0.45795
0.11247 0.45796
0.11247 0.45797
0.11247 0.45798
0.11247 0.45799
0.11247 0.45800
0.11247 0.45801
0.11247 0.45802
0.11247 0.45803
0.11247 0.45804
0.11247 0.45805
0.11247 0.45806
0.11247 0.45807
0.11247 0.45808
0.11247 0.45809
0.11247 0.45810
0.11247 0.45811
0.11247 0.45812
0.11247 0.45813
0.11248 0.45814
0.11248 0.45815
0.11248 0.45816
0.11248 0.45817
0.11248 0.45818
0.11248 0.45819
0.11248 0.45820
0.11249 0.45821
0.11249 0.45822
0.11249 0.45823
0.11249 0.45824
0.11249 0.45825
0.11249 0.45826
0.11249 0.45827
0.11249 0.45828
0.11250 0.45829
0.11250 0.45830
0.11250 0.45831
0.11250 0.45832
0.11250 0.45833
0.11250 0.45834
0.11250 0.45835
0.11250 0.45836
0.11250 0.45837
0.11250 0.45838
0.11251 0.45839
0.11251 0.45840
0.11251 0.45841
0.11251 0.45842
0.11251 0.45843
0.11251 0.45844
0.11251 0.45845
0.11251 0.45846
0.11251 0.45847
0.11251 0.45848
0.11251 0.45849
0.11251 0.45850
0.11251 0.45851
0.11252 0.45852
0.11252 0.45853
0.11252 0.45854
0.11252 0.45855
0.11252 0.45856
0.11253 0.45857
0.11253 0.45858
0.11253 0.45859
0.11253 0.45860
0.11253 0.45861
0.11253 0.45862
0.11253 0.45863
0.11253 0.45864
0.11253 0.45865
0.11253 0.45866
0.11253 0.45867
0.11254 0.45868
0.11254 0.45869
0.11254 0.45870
0.11254 0.45871
0.11254 0.45872
0.11254 0.45873
0.11254 0.45874
0.11254 0.45875
0.11254 0.45876
0.11254 0.45877
0.11255 0.45878
0.11255 0.45879
0.11255 0.45880
0.11255 0.45881
0.11255 0.45882
0.11256 0.45883
0.11256 0.45884
0.11256 0.45885
0.11256 0.45886
0.11256 0.45887
0.11256 0.45888
0.11256 0.45889
0.11256 0.45890
0.11257 0.45891
0.11257 0.45892
0.11257 0.45893
0.11257 0.45894
0.11257 0.45895
0.11257 0.45896
0.11257 0.45897
0.11257 0.45898
0.11257 0.45899
0.11257 0.45900
0.11257 0.45901
0.11257 0.45902
0.11257 0.45903
0.11257 0.45904
0.11258 0.45905
0.11258 0.45906
0.11258 0.45907
0.11258 0.45908
0.11258 0.45909
0.11258 0.45910
0.11258 0.45911
0.11258 0.45912
0.11259 0.45913
0.11259 0.45914
0.11259 0.45915
0.11259 0.45916
0.11259 0.45917
0.11259 0.45918
0.11259 0.45919
0.11259 0.45920
0.11259 0.45921
0.11259 0.45922
0.11259 0.45923
0.11259 0.45924
0.11259 0.45925
0.11260 0.45926
0.11260 0.45927
0.11260 0.45928
0.11260 0.45929
0.11260 0.45930
0.11260 0.45931
0.11260 0.45932
0.11260 0.45933
0.11261 0.45934
0.11261 0.45935
0.11261 0.45936
0.11261 0.45937
0.11261 0.45938
0.11261 0.45939
0.11261 0.45940
0.11261 0.45941
0.11261 0.45942
0.11261 0.45943
0.11261 0.45944
0.11261 0.45945
0.11261 0.45946
0.11261 0.45947
0.11262 0.45948
0.11262 0.45949
0.11262 0.45950
0.11262 0.45951
0.11262 0.45952
0.11262 0.45953
0.11262 0.45954
0.11262 0.45955
0.11262 0.45956
0.11262 0.45957
0.11262 0.45958
0.11262 0.45959
0.11262 0.45960
0.11263 0.45961
0.11263 0.45962
0.11263 0.45963
0.11263 0.45964
0.11263 0.45965
0.11264 0.45966
0.11264 0.45967
0.11264 0.45968
0.11264 0.45969
0.11264 0.45970
0.11264 0.45971
0.11264 0.45972
0.11264 0.45973
0.11264 0.45974
0.11264 0.45975
0.11265 0.45976
0.11265 0.45977
0.11265 0.45978
0.11265 0.45979
0.11265 0.45980
0.11265 0.45981
0.11265 0.45982
0.11266 0.45983
0.11266 0.45984
0.11266 0.45985
0.11266 0.45986
0.11266 0.45987
0.11266 0.45988
0.11266 0.45989
0.11266 0.45990
0.11266 0.45991
0.11266 0.45992
0.11267 0.45993
0.11267 0.45994
0.11267 0.45995
0.11267 0.45996
0.11267 0.45997
0.11267 0.45998
0.11267 0.45999
0.11267 0.46000
0.11267 0.46001
0.11267 0.46002
0.11267 0.46003
0.11268 0.46004
0.11268 0.46005
0.11268 0.46006
0.11268 0.46007
0.11268 0.46008
0.11268 0.46009
0.11268 0.46010
0.11268 0.46011
0.11268 0.46012
0.11268 0.46013
0.11268 0.46014
0.11268 0.46015
0.11268 0.46016
0.11269 0.46017
0.11269 0.46018
0.11269 0.46019
0.11269 0.46020
0.11269 0.46021
0.11269 0.46022
0.11269 0.46023
0.11270 0.46024
0.11270 0.46025
0.11270 0.46026
0.11270 0.46027
0.11270 0.46028
0.11270 0.46029
0.11270 0.46030
0.11270 0.46031
0.11270 0.46032
0.11270 0.46033
0.11270 0.46034
0.11270 0.46035
0.11270 0.46036
0.11270 0.46037
0.11270 0.46038
0.11270 0.46039
0.11271 0.46040
0.11271 0.46041
0.11271 0.46042
0.11271 0.46043
0.11271 0.46044
0.11271 0.46045
0.11271 0.46046
0.11271 0.46047
0.11271 0.46048
0.11271 0.46049
0.11271 0.46050
0.11272 0.46051
0.11272 0.46052
0.11272 0.46053
0.11272 0.46054
0.11272 0.46055
0.11272 0.46056
0.11272 0.46057
0.11272 0.46058
0.11272 0.46059
0.11272 0.46060
0.11273 0.46061
0.11273 0.46062
0.11273 0.46063
0.11273 0.46064
0.11273 0.46065
0.11273 0.46066
0.11273 0.46067
0.11273 0.46068
0.11273 0.46069
0.11274 0.46070
0.11274 0.46071
0.11274 0.46072
0.11274 0.46073
0.11274 0.46074
0.11274 0.46075
0.11274 0.46076
0.11274 0.46077
0.11274 0.46078
0.11274 0.46079
0.11274 0.46080
0.11274 0.46081
0.11274 0.46082
0.11275 0.46083
0.11275 0.46084
0.11275 0.46085
0.11275 0.46086
0.11275 0.46087
0.11275 0.46088
0.11275 0.46089
0.11275 0.46090
0.11275 0.46091
0.11275 0.46092
0.11275 0.46093
0.11275 0.46094
0.11275 0.46095
0.11275 0.46096
0.11276 0.46097
0.11276 0.46098
0.11276 0.46099
0.11276 0.46100
0.11276 0.46101
0.11276 0.46102
0.11277 0.46103
0.11277 0.46104
0.11277 0.46105
0.11277 0.46106
0.11277 0.46107
0.11277 0.46108
0.11277 0.46109
0.11277 0.46110
0.11277 0.46111
0.11278 0.46112
0.11278 0.46113
0.11278 0.46114
0.11278 0.46115
0.11278 0.46116
0.11278 0.46117
0.11278 0.46118
0.11278 0.46119
0.11278 0.46120
0.11278 0.46121
0.11279 0.46122
0.11279 0.46123
0.11279 0.46124
0.11279 0.46125
0.11279 0.46126
0.11279 0.46127
0.11279 0.46128
0.11279 0.46129
0.11279 0.46130
0.11280 0.46131
0.11280 0.46132
0.11280 0.46133
0.11280 0.46134
0.11280 0.46135
0.11280 0.46136
0.11280 0.46137
0.11280 0.46138
0.11280 0.46139
0.11280 0.46140
0.11280 0.46141
0.11281 0.46142
0.11281 0.46143
0.11281 0.46144
0.11281 0.46145
0.11281 0.46146
0.11281 0.46147
0.11281 0.46148
0.11282 0.46149
0.11282 0.46150
0.11282 0.46151
0.11282 0.46152
0.11282 0.46153
0.11282 0.46154
0.11283 0.46155
0.11283 0.46156
0.11283 0.46157
0.11283 0.46158
0.11283 0.46159
0.11283 0.46160
0.11283 0.46161
0.11283 0.46162
0.11283 0.46163
0.11283 0.46164
0.11284 0.46165
0.11284 0.46166
0.11284 0.46167
0.11284 0.46168
0.11284 0.46169
0.11284 0.46170
0.11284 0.46171
0.11284 0.46172
0.11284 0.46173
0.11284 0.46174
0.11284 0.46175
0.11284 0.46176
0.11285 0.46177
0.11285 0.46178
0.11285 0.46179
0.11285 0.46180
0.11285 0.46181
0.11285 0.46182
0.11285 0.46183
0.11285 0.46184
0.11286 0.46185
0.11286 0.46186
0.11286 0.46187
0.11286 0.46188
0.11286 0.46189
0.11286 0.46190
0.11286 0.46191
0.11286 0.46192
0.11286 0.46193
0.11286 0.46194
0.11286 0.46195
0.11286 0.46196
0.11286 0.46197
0.11286 0.46198
0.11286 0.46199
0.11286 0.46200
0.11286 0.46201
0.11286 0.46202
0.11286 0.46203
0.11286 0.46204
0.11287 0.46205
0.11287 0.46206
0.11287 0.46207
0.11287 0.46208
0.11287 0.46209
0.11287 0.46210
0.11287 0.46211
0.11287 0.46212
0.11287 0.46213
0.11287 0.46214
0.11287 0.46215
0.11287 0.46216
0.11287 0.46217
0.11288 0.46218
0.11288 0.46219
0.11288 0.46220
0.11288 0.46221
0.11288 0.46222
0.11288 0.46223
0.11288 0.46224
0.11288 0.46225
0.11288 0.46226
0.11288 0.46227
0.11289 0.46228
0.11289 0.46229
0.11289 0.46230
0.11289 0.46231
0.11289 0.46232
0.11289 0.46233
0.11289 0.46234
0.11289 0.46235
0.11289 0.46236
0.11289 0.46237
0.11289 0.46238
0.11289 0.46239
0.11289 0.46240
0.11289 0.46241
0.11289 0.46242
0.11289 0.46243
0.11290 0.46244
0.11290 0.46245
0.11290 0.46246
0.11290 0.46247
0.11290 0.46248
0.11290 0.46249
0.11290 0.46250
0.11290 0.46251
0.11291 0.46252
0.11291 0.46253
0.11291 0.46254
0.11291 0.46255
0.11291 0.46256
0.11291 0.46257
0.11291 0.46258
0.11291 0.46259
0.11292 0.46260
0.11292 0.46261
0.11292 0.46262
0.11292 0.46263
0.11292 0.46264
0.11292 0.46265
0.11292 0.46266
0.11292 0.46267
0.11292 0.46268
0.11293 0.46269
0.11293 0.46270
0.11293 0.46271
0.11293 0.46272
0.11293 0.46273
0.11293 0.46274
0.11293 0.46275
0.11293 0.46276
0.11293 0.46277
0.11293 0.46278
0.11293 0.46279
0.11293 0.46280
0.11293 0.46281
0.11293 0.46282
0.11293 0.46283
0.11294 0.46284
0.11294 0.46285
0.11294 0.46286
0.11294 0.46287
0.11294 0.46288
0.11294 0.46289
0.11294 0.46290
0.11294 0.46291
0.11294 0.46292
0.11294 0.46293
0.11294 0.46294
0.11295 0.46295
0.11295 0.46296
0.11295 0.46297
0.11295 0.46298
0.11295 0.46299
0.11295 0.46300
0.11295 0.46301
0.11295 0.46302
0.11295 0.46303
0.11296 0.46304
0.11296 0.46305
0.11296 0.46306
0.11296 0.46307
0.11296 0.46308
0.11296 0.46309
0.11296 0.46310
0.11296 0.46311
0.11296 0.46312
0.11296 0.46313
0.11296 0.46314
0.11296 0.46315
0.11296 0.46316
0.11296 0.46317
0.11296 0.46318
0.11296 0.46319
0.11297 0.46320
0.11297 0.46321
0.11297 0.46322
0.11297 0.46323
0.11297 0.46324
0.11297 0.46325
0.11297 0.46326
0.11297 0.46327
0.11297 0.46328
0.11297 0.46329
0.11297 0.46330
0.11297 0.46331
0.11297 0.46332
0.11297 0.46333
0.11297 0.46334
0.11297 0.46335
0.11297 0.46336
0.11298 0.46337
0.11298 0.46338
0.11298 0.46339
0.11298 0.46340
0.11298 0.46341
0.11298 0.46342
0.11298 0.46343
0.11298 0.46344
0.11298 0.46345
0.11298 0.46346
0.11298 0.46347
0.11298 0.46348
0.11298 0.46349
0.11298 0.46350
0.11299 0.46351
0.11299 0.46352
0.11299 0.46353
0.11299 0.46354
0.11299 0.46355
0.11299 0.46356
0.11299 0.46357
0.11299 0.46358
0.11299 0.46359
0.11299 0.46360
0.11299 0.46361
0.11300 0.46362
0.11300 0.46363
0.11300 0.46364
0.11300 0.46365
0.11300 0.46366
0.11300 0.46367
0.11300 0.46368
0.11300 0.46369
0.11300 0.46370
0.11300 0.46371
0.11300 0.46372
0.11301 0.46373
0.11301 0.46374
0.11301 0.46375
0.11301 0.46376
0.11301 0.46377
0.11301 0.46378
0.11301 0.46379
0.11301 0.46380
0.11301 0.46381
0.11301 0.46382
0.11301 0.46383
0.11302 0.46384
0.11302 0.46385
0.11302 0.46386
0.11302 0.46387
0.11302 0.46388
0.11302 0.46389
0.11302 0.46390
0.11303 0.46391
0.11303 0.46392
0.11303 0.46393
0.11303 0.46394
0.11303 0.46395
0.11303 0.46396
0.11303 0.46397
0.11303 0.46398
0.11303 0.46399
0.11303 0.46400
0.11304 0.46401
0.11304 0.46402
0.11304 0.46403
0.11304 0.46404
0.11304 0.46405
0.11304 0.46406
0.11304 0.46407
0.11304 0.46408
0.11304 0.46409
0.11304 0.46410
0.11304 0.46411
0.11305 0.46412
0.11305 0.46413
0.11305 0.46414
0.11305 0.46415
0.11305 0.46416
0.11305 0.46417
0.11305 0.46418
0.11305 0.46419
0.11305 0.46420
0.11305 0.46421
0.11305 0.46422
0.11305 0.46423
0.11305 0.46424
0.11305 0.46425
0.11306 0.46426
0.11306 0.46427
0.11306 0.46428
0.11306 0.46429
0.11306 0.46430
0.11306 0.46431
0.11306 0.46432
0.11306 0.46433
0.11306 0.46434
0.11306 0.46435
0.11307 0.46436
0.11307 0.46437
0.11307 0.46438
0.11307 0.46439
0.11307 0.46440
0.11307 0.46441
0.11307 0.46442
0.11307 0.46443
0.11307 0.46444
0.11307 0.46445
0.11307 0.46446
0.11307 0.46447
0.11307 0.46448
0.11307 0.46449
0.11307 0.46450
0.11307 0.46451
0.11307 0.46452
0.11307 0.46453
0.11308 0.46454
0.11308 0.46455
0.11308 0.46456
0.11308 0.46457
0.11308 0.46458
0.11308 0.46459
0.11308 0.46460
0.11308 0.46461
0.11308 0.46462
0.11308 0.46463
0.11309 0.46464
0.11309 0.46465
0.11309 0.46466
0.11309 0.46467
0.11309 0.46468
0.11309 0.46469
0.11309 0.46470
0.11309 0.46471
0.11309 0.46472
0.11309 0.46473
0.11309 0.46474
0.11309 0.46475
0.11309 0.46476
0.11309 0.46477
0.11309 0.46478
0.11310 0.46479
0.11310 0.46480
0.11310 0.46481
0.11310 0.46482
0.11310 0.46483
0.11310 0.46484
0.11310 0.46485
0.11311 0.46486
0.11311 0.46487
0.11311 0.46488
0.11311 0.46489
0.11311 0.46490
0.11311 0.46491
0.11311 0.46492
0.11311 0.46493
0.11312 0.46494
0.11312 0.46495
0.11312 0.46496
0.11312 0.46497
0.11312 0.46498
0.11312 0.46499
0.11312 0.46500
0.11312 0.46501
0.11312 0.46502
0.11312 0.46503
0.11312 0.46504
0.11312 0.46505
0.11312 0.46506
0.11312 0.46507
0.11312 0.46508
0.11313 0.46509
0.11313 0.46510
0.11313 0.46511
0.11313 0.46512
0.11313 0.46513
0.11313 0.46514
0.11313 0.46515
0.11313 0.46516
0.11313 0.46517
0.11313 0.46518
0.11313 0.46519
0.11313 0.46520
0.11314 0.46521
0.11314 0.46522
0.11314 0.46523
0.11314 0.46524
0.11314 0.46525
0.11314 0.46526
0.11314 0.46527
0.11314 0.46528
0.11314 0.46529
0.11315 0.46530
0.11315 0.46531
0.11315 0.46532
0.11315 0.46533
0.11315 0.46534
0.11315 0.46535
0.11315 0.46536
0.11315 0.46537
0.11315 0.46538
0.11315 0.46539
0.11315 0.46540
0.11316 0.46541
0.11316 0.46542
0.11316 0.46543
0.11316 0.46544
0.11316 0.46545
0.11316 0.46546
0.11316 0.46547
0.11316 0.46548
0.11316 0.46549
0.11316 0.46550
0.11317 0.46551
0.11317 0.46552
0.11317 0.46553
0.11317 0.46554
0.11317 0.46555
0.11318 0.46556
0.11318 0.46557
0.11318 0.46558
0.11318 0.46559
0.11318 0.46560
0.11318 0.46561
0.11318 0.46562
0.11318 0.46563
0.11318 0.46564
0.11318 0.46565
0.11318 0.46566
0.11318 0.46567
0.11318 0.46568
0.11319 0.46569
0.11319 0.46570
0.11319 0.46571
0.11319 0.46572
0.11319 0.46573
0.11319 0.46574
0.11319 0.46575
0.11319 0.46576
0.11319 0.46577
0.11319 0.46578
0.11319 0.46579
0.11320 0.46580
0.11320 0.46581
0.11320 0.46582
0.11320 0.46583
0.11320 0.46584
0.11320 0.46585
0.11320 0.46586
0.11320 0.46587
0.11320 0.46588
0.11320 0.46589
0.11320 0.46590
0.11320 0.46591
0.11320 0.46592
0.11321 0.46593
0.11321 0.46594
0.11321 0.46595
0.11321 0.46596
0.11321 0.46597
0.11321 0.46598
0.11321 0.46599
0.11321 0.46600
0.11322 0.46601
0.11322 0.46602
0.11322 0.46603
0.11322 0.46604
0.11322 0.46605
0.11322 0.46606
0.11322 0.46607
0.11322 0.46608
0.11322 0.46609
0.11323 0.46610
0.11323 0.46611
0.11323 0.46612
0.11323 0.46613
0.11323 0.46614
0.11323 0.46615
0.11323 0.46616
0.11323 0.46617
0.11323 0.46618
0.11323 0.46619
0.11323 0.46620
0.11323 0.46621
0.11324 0.46622
0.11324 0.46623
0.11324 0.46624
0.11324 0.46625
0.11324 0.46626
0.11324 0.46627
0.11324 0.46628
0.11324 0.46629
0.11324 0.46630
0.11324 0.46631
0.11324 0.46632
0.11324 0.46633
0.11324 0.46634
0.11325 0.46635
0.11325 0.46636
0.11325 0.46637
0.11325 0.46638
0.11325 0.46639
0.11325 0.46640
0.11325 0.46641
0.11325 0.46642
0.11325 0.46643
0.11326 0.46644
0.11326 0.46645
0.11326 0.46646
0.11326 0.46647
0.11326 0.46648
0.11326 0.46649
0.11326 0.46650
0.11326 0.46651
0.11327 0.46652
0.11327 0.46653
0.11327 0.46654
0.11327 0.46655
0.11327 0.46656
0.11327 0.46657
0.11327 0.46658
0.11328 0.46659
0.11328 0.46660
0.11328 0.46661
0.11328 0.46662
0.11328 0.46663
0.11328 0.46664
0.11328 0.46665
0.11328 0.46666
0.11328 0.46667
0.11328 0.46668
0.11329 0.46669
0.11329 0.46670
0.11329 0.46671
0.11330 0.46672
0.11330 0.46673
0.11330 0.46674
0.11330 0.46675
0.11331 0.46676
0.11331 0.46677
0.11331 0.46678
0.11331 0.46679
0.11331 0.46680
0.11331 0.46681
0.11331 0.46682
0.11331 0.46683
0.11331 0.46684
0.11331 0.46685
0.11331 0.46686
0.11332 0.46687
0.11332 0.46688
0.11332 0.46689
0.11332 0.46690
0.11332 0.46691
0.11332 0.46692
0.11332 0.46693
0.11332 0.46694
0.11332 0.46695
0.11332 0.46696
0.11332 0.46697
0.11332 0.46698
0.11333 0.46699
0.11333 0.46700
0.11333 0.46701
0.11333 0.46702
0.11333 0.46703
0.11333 0.46704
0.11333 0.46705
0.11333 0.46706
0.11333 0.46707
0.11334 0.46708
0.11334 0.46709
0.11334 0.46710
0.11334 0.46711
0.11334 0.46712
0.11334 0.46713
0.11334 0.46714
0.11334 0.46715
0.11335 0.46716
0.11335 0.46717
0.11335 0.46718
0.11335 0.46719
0.11335 0.46720
0.11335 0.46721
0.11335 0.46722
0.11335 0.46723
0.11335 0.46724
0.11336 0.46725
0.11336 0.46726
0.11336 0.46727
0.11336 0.46728
0.11336 0.46729
0.11336 0.46730
0.11337 0.46731
0.11337 0.46732
0.11337 0.46733
0.11337 0.46734
0.11337 0.46735
0.11337 0.46736
0.11337 0.46737
0.11337 0.46738
0.11337 0.46739
0.11337 0.46740
0.11337 0.46741
0.11337 0.46742
0.11337 0.46743
0.11338 0.46744
0.11338 0.46745
0.11338 0.46746
0.11338 0.46747
0.11338 0.46748
0.11338 0.46749
0.11339 0.46750
0.11339 0.46751
0.11339 0.46752
0.11339 0.46753
0.11339 0.46754
0.11339 0.46755
0.11339 0.46756
0.11339 0.46757
0.11339 0.46758
0.11339 0.46759
0.11339 0.46760
0.11339 0.46761
0.11340 0.46762
0.11340 0.46763
0.11340 0.46764
0.11340 0.46765
0.11340 0.46766
0.11340 0.46767
0.11340 0.46768
0.11340 0.46769
0.11341 0.46770
0.11341 0.46771
0.11341 0.46772
0.11341 0.46773
0.11341 0.46774
0.11341 0.46775
0.11341 0.46776
0.11342 0.46777
0.11342 0.46778
0.11342 0.46779
0.11342 0.46780
0.11342 0.46781
0.11342 0.46782
0.11342 0.46783
0.11342 0.46784
0.11342 0.46785
0.11342 0.46786
0.11342 0.46787
0.11342 0.46788
0.11342 0.46789
0.11343 0.46790
0.11343 0.46791
0.11343 0.46792
0.11343 0.46793
0.11343 0.46794
0.11343 0.46795
0.11343 0.46796
0.11343 0.46797
0.11343 0.46798
0.11343 0.46799
0.11344 0.46800
0.11344 0.46801
0.11344 0.46802
0.11344 0.46803
0.11344 0.46804
0.11344 0.46805
0.11344 0.46806
0.11344 0.46807
0.11344 0.46808
0.11344 0.46809
0.11345 0.46810
0.11345 0.46811
0.11345 0.46812
0.11345 0.46813
0.11345 0.46814
0.11345 0.46815
0.11346 0.46816
0.11346 0.46817
0.11346 0.46818
0.11346 0.46819
0.11346 0.46820
0.11346 0.46821
0.11346 0.46822
0.11346 0.46823
0.11347 0.46824
0.11347 0.46825
0.11347 0.46826
0.11347 0.46827
0.11347 0.46828
0.11347 0.46829
0.11347 0.46830
0.11347 0.46831
0.11347 0.46832
0.11347 0.46833
0.11348 0.46834
0.11348 0.46835
0.11348 0.46836
0.11348 0.46837
0.11348 0.46838
0.11348 0.46839
0.11349 0.46840
0.11349 0.46841
0.11349 0.46842
0.11349 0.46843
0.11349 0.46844
0.11349 0.46845
0.11349 0.46846
0.11349 0.46847
0.11350 0.46848
0.11350 0.46849
0.11350 0.46850
0.11350 0.46851
0.11350 0.46852
0.11350 0.46853
0.11350 0.46854
0.11350 0.46855
0.11350 0.46856
0.11350 0.46857
0.11350 0.46858
0.11350 0.46859
0.11350 0.46860
0.11350 0.46861
0.11351 0.46862
0.11351 0.46863
0.11351 0.46864
0.11351 0.46865
0.11351 0.46866
0.11351 0.46867
0.11351 0.46868
0.11351 0.46869
0.11351 0.46870
0.11351 0.46871
0.11352 0.46872
0.11352 0.46873
0.11352 0.46874
0.11352 0.46875
0.11352 0.46876
0.11352 0.46877
0.11352 0.46878
0.11352 0.46879
0.11352 0.46880
0.11352 0.46881
0.11352 0.46882
0.11352 0.46883
0.11352 0.46884
0.11352 0.46885
0.11353 0.46886
0.11353 0.46887
0.11353 0.46888
0.11353 0.46889
0.11353 0.46890
0.11353 0.46891
0.11353 0.46892
0.11353 0.46893
0.11353 0.46894
0.11354 0.46895
0.11354 0.46896
0.11354 0.46897
0.11354 0.46898
0.11354 0.46899
0.11354 0.46900
0.11354 0.46901
0.11355 0.46902
0.11355 0.46903
0.11355 0.46904
0.11355 0.46905
0.11355 0.46906
0.11355 0.46907
0.11355 0.46908
0.11355 0.46909
0.11355 0.46910
0.11355 0.46911
0.11355 0.46912
0.11355 0.46913
0.11356 0.46914
0.11356 0.46915
0.11356 0.46916
0.11356 0.46917
0.11356 0.46918
0.11356 0.46919
0.11356 0.46920
0.11356 0.46921
0.11356 0.46922
0.11356 0.46923
0.11357 0.46924
0.11357 0.46925
0.11357 0.46926
0.11357 0.46927
0.11357 0.46928
0.11357 0.46929
0.11357 0.46930
0.11357 0.46931
0.11357 0.46932
0.11357 0.46933
0.11357 0.46934
0.11358 0.46935
0.11358 0.46936
0.11358 0.46937
0.11358 0.46938
0.11358 0.46939
0.11358 0.46940
0.11358 0.46941
0.11358 0.46942
0.11358 0.46943
0.11358 0.46944
0.11358 0.46945
0.11359 0.46946
0.11359 0.46947
0.11359 0.46948
0.11359 0.46949
0.11359 0.46950
0.11359 0.46951
0.11359 0.46952
0.11359 0.46953
0.11359 0.46954
0.11359 0.46955
0.11359 0.46956
0.11359 0.46957
0.11359 0.46958
0.11359 0.46959
0.11359 0.46960
0.11360 0.46961
0.11360 0.46962
0.11360 0.46963
0.11360 0.46964
0.11360 0.46965
0.11360 0.46966
0.11360 0.46967
0.11360 0.46968
0.11360 0.46969
0.11360 0.46970
0.11360 0.46971
0.11360 0.46972
0.11360 0.46973
0.11360 0.46974
0.11360 0.46975
0.11360 0.46976
0.11360 0.46977
0.11361 0.46978
0.11361 0.46979
0.11361 0.46980
0.11361 0.46981
0.11361 0.46982
0.11361 0.46983
0.11362 0.46984
0.11362 0.46985
0.11362 0.46986
0.11362 0.46987
0.11362 0.46988
0.11362 0.46989
0.11362 0.46990
0.11362 0.46991
0.11363 0.46992
0.11363 0.46993
0.11363 0.46994
0.11363 0.46995
0.11363 0.46996
0.11363 0.46997
0.11363 0.46998
0.11363 0.46999
0.11363 0.47000
0.11363 0.47001
0.11363 0.47002
0.11363 0.47003
0.11363 0.47004
0.11363 0.47005
0.11364 0.47006
0.11364 0.47007
0.11364 0.47008
0.11364 0.47009
0.11364 0.47010
0.11364 0.47011
0.11365 0.47012
0.11365 0.47013
0.11365 0.47014
0.11365 0.47015
0.11365 0.47016
0.11366 0.47017
0.11366 0.47018
0.11366 0.47019
0.11366 0.47020
0.11366 0.47021
0.11366 0.47022
0.11367 0.47023
0.11367 0.47024
0.11367 0.47025
0.11367 0.47026
0.11367 0.47027
0.11367 0.47028
0.11367 0.47029
0.11367 0.47030
0.11367 0.47031
0.11367 0.47032
0.11367 0.47033
0.11367 0.47034
0.11367 0.47035
0.11367 0.47036
0.11367 0.47037
0.11368 0.47038
0.11368 0.47039
0.11368 0.47040
0.11368 0.47041
0.11368 0.47042
0.11369 0.47043
0.11369 0.47044
0.11369 0.47045
0.11369 0.47046
0.11369 0.47047
0.11369 0.47048
0.11370 0.47049
0.11370 0.47050
0.11370 0.47051
0.11370 0.47052
0.11370 0.47053
0.11370 0.47054
0.11370 0.47055
0.11370 0.47056
0.11370 0.47057
0.11370 0.47058
0.11370 0.47059
0.11370 0.47060
0.11371 0.47061
0.11371 0.47062
0.11371 0.47063
0.11371 0.47064
0.11371 0.47065
0.11371 0.47066
0.11371 0.47067
0.11371 0.47068
0.11371 0.47069
0.11372 0.47070
0.11372 0.47071
0.11372 0.47072
0.11372 0.47073
0.11372 0.47074
0.11372 0.47075
0.11372 0.47076
0.11372 0.47077
0.11372 0.47078
0.11372 0.47079
0.11372 0.47080
0.11372 0.47081
0.11372 0.47082
0.11372 0.47083
0.11372 0.47084
0.11372 0.47085
0.11373 0.47086
0.11373 0.47087
0.11373 0.47088
0.11373 0.47089
0.11373 0.47090
0.11373 0.47091
0.11374 0.47092
0.11374 0.47093
0.11374 0.47094
0.11374 0.47095
0.11374 0.47096
0.11374 0.47097
0.11374 0.47098
0.11374 0.47099
0.11374 0.47100
0.11374 0.47101
0.11375 0.47102
0.11375 0.47103
0.11375 0.47104
0.11375 0.47105
0.11375 0.47106
0.11375 0.47107
0.11375 0.47108
0.11375 0.47109
0.11375 0.47110
0.11375 0.47111
0.11375 0.47112
0.11375 0.47113
0.11375 0.47114
0.11375 0.47115
0.11375 0.47116
0.11375 0.47117
0.11375 0.47118
0.11375 0.47119
0.11376 0.47120
0.11376 0.47121
0.11376 0.47122
0.11376 0.47123
0.11376 0.47124
0.11376 0.47125
0.11376 0.47126
0.11376 0.47127
0.11376 0.47128
0.11376 0.47129
0.11376 0.47130
0.11376 0.47131
0.11376 0.47132
0.11376 0.47133
0.11376 0.47134
0.11377 0.47135
0.11377 0.47136
0.11377 0.47137
0.11377 0.47138
0.11377 0.47139
0.11377 0.47140
0.11377 0.47141
0.11377 0.47142
0.11377 0.47143
0.11377 0.47144
0.11377 0.47145
0.11377 0.47146
0.11377 0.47147
0.11377 0.47148
0.11378 0.47149
0.11378 0.47150
0.11378 0.47151
0.11378 0.47152
0.11378 0.47153
0.11378 0.47154
0.11378 0.47155
0.11378 0.47156
0.11378 0.47157
0.11378 0.47158
0.11378 0.47159
0.11378 0.47160
0.11379 0.47161
0.11379 0.47162
0.11379 0.47163
0.11379 0.47164
0.11379 0.47165
0.11379 0.47166
0.11379 0.47167
0.11379 0.47168
0.11379 0.47169
0.11379 0.47170
0.11379 0.47171
0.11379 0.47172
0.11379 0.47173
0.11379 0.47174
0.11379 0.47175
0.11379 0.47176
0.11379 0.47177
0.11379 0.47178
0.11380 0.47179
0.11380 0.47180
0.11380 0.47181
0.11380 0.47182
0.11380 0.47183
0.11380 0.47184
0.11380 0.47185
0.11381 0.47186
0.11381 0.47187
0.11381 0.47188
0.11381 0.47189
0.11381 0.47190
0.11381 0.47191
0.11381 0.47192
0.11381 0.47193
0.11381 0.47194
0.11381 0.47195
0.11382 0.47196
0.11382 0.47197
0.11382 0.47198
0.11382 0.47199
0.11382 0.47200
0.11382 0.47201
0.11382 0.47202
0.11382 0.47203
0.11382 0.47204
0.11382 0.47205
0.11382 0.47206
0.11383 0.47207
0.11383 0.47208
0.11383 0.47209
0.11383 0.47210
0.11383 0.47211
0.11383 0.47212
0.11383 0.47213
0.11383 0.47214
0.11383 0.47215
0.11383 0.47216
0.11383 0.47217
0.11383 0.47218
0.11383 0.47219
0.11383 0.47220
0.11384 0.47221
0.11384 0.47222
0.11384 0.47223
0.11384 0.47224
0.11384 0.47225
0.11384 0.47226
0.11384 0.47227
0.11384 0.47228
0.11384 0.47229
0.11384 0.47230
0.11384 0.47231
0.11385 0.47232
0.11385 0.47233
0.11385 0.47234
0.11385 0.47235
0.11385 0.47236
0.11385 0.47237
0.11386 0.47238
0.11386 0.47239
0.11386 0.47240
0.11386 0.47241
0.11386 0.47242
0.11386 0.47243
0.11386 0.47244
0.11386 0.47245
0.11386 0.47246
0.11386 0.47247
0.11387 0.47248
0.11387 0.47249
0.11387 0.47250
0.11387 0.47251
0.11387 0.47252
0.11387 0.47253
0.11387 0.47254
0.11388 0.47255
0.11388 0.47256
0.11388 0.47257
0.11388 0.47258
0.11388 0.47259
0.11388 0.47260
0.11388 0.47261
0.11388 0.47262
0.11388 0.47263
0.11389 0.47264
0.11389 0.47265
0.11389 0.47266
0.11389 0.47267
0.11389 0.47268
0.11390 0.47269
0.11390 0.47270
0.11390 0.47271
0.11390 0.47272
0.11390 0.47273
0.11390 0.47274
0.11390 0.47275
0.11390 0.47276
0.11391 0.47277
0.11391 0.47278
0.11391 0.47279
0.11391 0.47280
0.11391 0.47281
0.11391 0.47282
0.11391 0.47283
0.11391 0.47284
0.11392 0.47285
0.11392 0.47286
0.11392 0.47287
0.11392 0.47288
0.11392 0.47289
0.11392 0.47290
0.11392 0.47291
0.11392 0.47292
0.11392 0.47293
0.11392 0.47294
0.11392 0.47295
0.11392 0.47296
0.11392 0.47297
0.11392 0.47298
0.11393 0.47299
0.11393 0.47300
0.11393 0.47301
0.11393 0.47302
0.11393 0.47303
0.11393 0.47304
0.11393 0.47305
0.11393 0.47306
0.11393 0.47307
0.11393 0.47308
0.11393 0.47309
0.11393 0.47310
0.11393 0.47311
0.11394 0.47312
0.11394 0.47313
0.11394 0.47314
0.11394 0.47315
0.11395 0.47316
0.11395 0.47317
0.11395 0.47318
0.11395 0.47319
0.11395 0.47320
0.11395 0.47321
0.11395 0.47322
0.11395 0.47323
0.11396 0.47324
0.11396 0.47325
0.11396 0.47326
0.11396 0.47327
0.11396 0.47328
0.11396 0.47329
0.11396 0.47330
0.11396 0.47331
0.11396 0.47332
0.11396 0.47333
0.11396 0.47334
0.11396 0.47335
0.11396 0.47336
0.11396 0.47337
0.11397 0.47338
0.11397 0.47339
0.11397 0.47340
0.11397 0.47341
0.11397 0.47342
0.11397 0.47343
0.11397 0.47344
0.11397 0.47345
0.11397 0.47346
0.11397 0.47347
0.11398 0.47348
0.11398 0.47349
0.11398 0.47350
0.11398 0.47351
0.11398 0.47352
0.11398 0.47353
0.11398 0.47354
0.11398 0.47355
0.11398 0.47356
0.11398 0.47357
0.11398 0.47358
0.11398 0.47359
0.11398 0.47360
0.11398 0.47361
0.11398 0.47362
0.11399 0.47363
0.11399 0.47364
0.11399 0.47365
0.11399 0.47366
0.11399 0.47367
0.11399 0.47368
0.11399 0.47369
0.11399 0.47370
0.11399 0.47371
0.11399 0.47372
0.11399 0.47373
0.11400 0.47374
0.11400 0.47375
0.11400 0.47376
0.11400 0.47377
0.11400 0.47378
0.11400 0.47379
0.11400 0.47380
0.11400 0.47381
0.11400 0.47382
0.11400 0.47383
0.11400 0.47384
0.11401 0.47385
0.11401 0.47386
0.11401 0.47387
0.11401 0.47388
0.11401 0.47389
0.11401 0.47390
0.11401 0.47391
0.11401 0.47392
0.11401 0.47393
0.11401 0.47394
0.11402 0.47395
0.11402 0.47396
0.11402 0.47397
0.11402 0.47398
0.11402 0.47399
0.11402 0.47400
0.11402 0.47401
0.11402 0.47402
0.11402 0.47403
0.11402 0.47404
0.11403 0.47405
0.11403 0.47406
0.11403 0.47407
0.11403 0.47408
0.11403 0.47409
0.11403 0.47410
0.11403 0.47411
0.11403 0.47412
0.11403 0.47413
0.11404 0.47414
0.11404 0.47415
0.11404 0.47416
0.11404 0.47417
0.11404 0.47418
0.11404 0.47419
0.11404 0.47420
0.11404 0.47421
0.11405 0.47422
0.11405 0.47423
0.11405 0.47424
0.11405 0.47425
0.11405 0.47426
0.11405 0.47427
0.11405 0.47428
0.11406 0.47429
0.11406 0.47430
0.11406 0.47431
0.11406 0.47432
0.11406 0.47433
0.11406 0.47434
0.11406 0.47435
0.11406 0.47436
0.11406 0.47437
0.11407 0.47438
0.11407 0.47439
0.11407 0.47440
0.11407 0.47441
0.11407 0.47442
0.11407 0.47443
0.11407 0.47444
0.11407 0.47445
0.11407 0.47446
0.11407 0.47447
0.11407 0.47448
0.11407 0.47449
0.11407 0.47450
0.11407 0.47451
0.11407 0.47452
0.11407 0.47453
0.11407 0.47454
0.11408 0.47455
0.11408 0.47456
0.11408 0.47457
0.11408 0.47458
0.11408 0.47459
0.11408 0.47460
0.11408 0.47461
0.11408 0.47462
0.11408 0.47463
0.11408 0.47464
0.11409 0.47465
0.11409 0.47466
0.11409 0.47467
0.11409 0.47468
0.11409 0.47469
0.11409 0.47470
0.11409 0.47471
0.11410 0.47472
0.11410 0.47473
0.11410 0.47474
0.11410 0.47475
0.11410 0.47476
0.11410 0.47477
0.11410 0.47478
0.11411 0.47479
0.11411 0.47480
0.11411 0.47481
0.11411 0.47482
0.11411 0.47483
0.11411 0.47484
0.11411 0.47485
0.11411 0.47486
0.11411 0.47487
0.11411 0.47488
0.11411 0.47489
0.11411 0.47490
0.11411 0.47491
0.11412 0.47492
0.11412 0.47493
0.11412 0.47494
0.11412 0.47495
0.11412 0.47496
0.11412 0.47497
0.11412 0.47498
0.11412 0.47499
0.11412 0.47500
0.11412 0.47501
0.11412 0.47502
0.11412 0.47503
0.11412 0.47504
0.11412 0.47505
0.11413 0.47506
0.11413 0.47507
0.11413 0.47508
0.11413 0.47509
0.11413 0.47510
0.11413 0.47511
0.11413 0.47512
0.11414 0.47513
0.11414 0.47514
0.11414 0.47515
0.11414 0.47516
0.11414 0.47517
0.11414 0.47518
0.11414 0.47519
0.11414 0.47520
0.11414 0.47521
0.11414 0.47522
0.11414 0.47523
0.11414 0.47524
0.11415 0.47525
0.11415 0.47526
0.11415 0.47527
0.11415 0.47528
0.11415 0.47529
0.11415 0.47530
0.11415 0.47531
0.11415 0.47532
0.11415 0.47533
0.11415 0.47534
0.11415 0.47535
0.11416 0.47536
0.11416 0.47537
0.11416 0.47538
0.11416 0.47539
0.11416 0.47540
0.11416 0.47541
0.11416 0.47542
0.11416 0.47543
0.11416 0.47544
0.11416 0.47545
0.11416 0.47546
0.11416 0.47547
0.11416 0.47548
0.11416 0.47549
0.11416 0.47550
0.11417 0.47551
0.11417 0.47552
0.11417 0.47553
0.11417 0.47554
0.11417 0.47555
0.11417 0.47556
0.11417 0.47557
0.11417 0.47558
0.11417 0.47559
0.11417 0.47560
0.11417 0.47561
0.11417 0.47562
0.11417 0.47563
0.11417 0.47564
0.11418 0.47565
0.11418 0.47566
0.11418 0.47567
0.11418 0.47568
0.11418 0.47569
0.11418 0.47570
0.11418 0.47571
0.11418 0.47572
0.11418 0.47573
0.11418 0.47574
0.11418 0.47575
0.11418 0.47576
0.11418 0.47577
0.11419 0.47578
0.11419 0.47579
0.11419 0.47580
0.11419 0.47581
0.11419 0.47582
0.11419 0.47583
0.11419 0.47584
0.11419 0.47585
0.11420 0.47586
0.11420 0.47587
0.11420 0.47588
0.11420 0.47589
0.11420 0.47590
0.11420 0.47591
0.11420 0.47592
0.11420 0.47593
0.11420 0.47594
0.11421 0.47595
0.11421 0.47596
0.11421 0.47597
0.11421 0.47598
0.11421 0.47599
0.11421 0.47600
0.11421 0.47601
0.11421 0.47602
0.11421 0.47603
0.11421 0.47604
0.11421 0.47605
0.11421 0.47606
0.11422 0.47607
0.11422 0.47608
0.11422 0.47609
0.11422 0.47610
0.11422 0.47611
0.11422 0.47612
0.11422 0.47613
0.11422 0.47614
0.11422 0.47615
0.11422 0.47616
0.11422 0.47617
0.11422 0.47618
0.11422 0.47619
0.11422 0.47620
0.11422 0.47621
0.11423 0.47622
0.11423 0.47623
0.11423 0.47624
0.11423 0.47625
0.11423 0.47626
0.11423 0.47627
0.11423 0.47628
0.11423 0.47629
0.11423 0.47630
0.11424 0.47631
0.11424 0.47632
0.11424 0.47633
0.11424 0.47634
0.11424 0.47635
0.11424 0.47636
0.11424 0.47637
0.11424 0.47638
0.11424 0.47639
0.11424 0.47640
0.11424 0.47641
0.11424 0.47642
0.11424 0.47643
0.11425 0.47644
0.11425 0.47645
0.11425 0.47646
0.11425 0.47647
0.11425 0.47648
0.11425 0.47649
0.11425 0.47650
0.11425 0.47651
0.11426 0.47652
0.11426 0.47653
0.11426 0.47654
0.11426 0.47655
0.11426 0.47656
0.11426 0.47657
0.11426 0.47658
0.11427 0.47659
0.11427 0.47660
0.11427 0.47661
0.11427 0.47662
0.11427 0.47663
0.11427 0.47664
0.11427 0.47665
0.11427 0.47666
0.11427 0.47667
0.11428 0.47668
0.11428 0.47669
0.11428 0.47670
0.11428 0.47671
0.11428 0.47672
0.11428 0.47673
0.11428 0.47674
0.11429 0.47675
0.11429 0.47676
0.11429 0.47677
0.11429 0.47678
0.11429 0.47679
0.11429 0.47680
0.11429 0.47681
0.11429 0.47682
0.11430 0.47683
0.11430 0.47684
0.11430 0.47685
0.11430 0.47686
0.11430 0.47687
0.11430 0.47688
0.11430 0.47689
0.11430 0.47690
0.11430 0.47691
0.11430 0.47692
0.11430 0.47693
0.11431 0.47694
0.11431 0.47695
0.11431 0.47696
0.11431 0.47697
0.11431 0.47698
0.11431 0.47699
0.11431 0.47700
0.11431 0.47701
0.11432 0.47702
0.11432 0.47703
0.11432 0.47704
0.11432 0.47705
0.11432 0.47706
0.11432 0.47707
0.11432 0.47708
0.11432 0.47709
0.11433 0.47710
0.11433 0.47711
0.11433 0.47712
0.11433 0.47713
0.11433 0.47714
0.11433 0.47715
0.11433 0.47716
0.11433 0.47717
0.11433 0.47718
0.11433 0.47719
0.11434 0.47720
0.11434 0.47721
0.11434 0.47722
0.11434 0.47723
0.11434 0.47724
0.11434 0.47725
0.11434 0.47726
0.11434 0.47727
0.11434 0.47728
0.11434 0.47729
0.11434 0.47730
0.11434 0.47731
0.11434 0.47732
0.11434 0.47733
0.11434 0.47734
0.11434 0.47735
0.11435 0.47736
0.11435 0.47737
0.11435 0.47738
0.11435 0.47739
0.11435 0.47740
0.11435 0.47741
0.11435 0.47742
0.11435 0.47743
0.11435 0.47744
0.11435 0.47745
0.11435 0.47746
0.11436 0.47747
0.11436 0.47748
0.11436 0.47749
0.11436 0.47750
0.11436 0.47751
0.11436 0.47752
0.11436 0.47753
0.11436 0.47754
0.11436 0.47755
0.11437 0.47756
0.11437 0.47757
0.11437 0.47758
0.11437 0.47759
0.11437 0.47760
0.11438 0.47761
0.11438 0.47762
0.11438 0.47763
0.11438 0.47764
0.11438 0.47765
0.11438 0.47766
0.11438 0.47767
0.11438 0.47768
0.11438 0.47769
0.11439 0.47770
0.11439 0.47771
0.11439 0.47772
0.11439 0.47773
0.11439 0.47774
0.11439 0.47775
0.11440 0.47776
0.11440 0.47777
0.11440 0.47778
0.11440 0.47779
0.11440 0.47780
0.11440 0.47781
0.11440 0.47782
0.11440 0.47783
0.11440 0.47784
0.11440 0.47785
0.11441 0.47786
0.11441 0.47787
0.11441 0.47788
0.11441 0.47789
0.11441 0.47790
0.11441 0.47791
0.11441 0.47792
0.11441 0.47793
0.11441 0.47794
0.11441 0.47795
0.11442 0.47796
0.11442 0.47797
0.11442 0.47798
0.11442 0.47799
0.11442 0.47800
0.11442 0.47801
0.11442 0.47802
0.11442 0.47803
0.11442 0.47804
0.11443 0.47805
0.11443 0.47806
0.11443 0.47807
0.11443 0.47808
0.11443 0.47809
0.11443 0.47810
0.11443 0.47811
0.11443 0.47812
0.11443 0.47813
0.11444 0.47814
0.11444 0.47815
0.11444 0.47816
0.11444 0.47817
0.11444 0.47818
0.11444 0.47819
0.11444 0.47820
0.11444 0.47821
0.11444 0.47822
0.11444 0.47823
0.11444 0.47824
0.11444 0.47825
0.11444 0.47826
0.11445 0.47827
0.11445 0.47828
0.11445 0.47829
0.11445 0.47830
0.11445 0.47831
0.11445 0.47832
0.11445 0.47833
0.11445 0.47834
0.11445 0.47835
0.11445 0.47836
0.11445 0.47837
0.11446 0.47838
0.11446 0.47839
0.11446 0.47840
0.11446 0.47841
0.11446 0.47842
0.11446 0.47843
0.11446 0.47844
0.11446 0.47845
0.11446 0.47846
0.11446 0.47847
0.11446 0.47848
0.11446 0.47849
0.11446 0.47850
0.11446 0.47851
0.11447 0.47852
0.11447 0.47853
0.11447 0.47854
0.11447 0.47855
0.11447 0.47856
0.11447 0.47857
0.11447 0.47858
0.11447 0.47859
0.11447 0.47860
0.11447 0.47861
0.11447 0.47862
0.11447 0.47863
0.11447 0.47864
0.11447 0.47865
0.11447 0.47866
0.11447 0.47867
0.11447 0.47868
0.11448 0.47869
0.11448 0.47870
0.11448 0.47871
0.11448 0.47872
0.11448 0.47873
0.11449 0.47874
0.11449 0.47875
0.11449 0.47876
0.11449 0.47877
0.11449 0.47878
0.11449 0.47879
0.11449 0.47880
0.11449 0.47881
0.11449 0.47882
0.11449 0.47883
0.11449 0.47884
0.11449 0.47885
0.11449 0.47886
0.11449 0.47887
0.11450 0.47888
0.11450 0.47889
0.11450 0.47890
0.11450 0.47891
0.11450 0.47892
0.11450 0.47893
0.11450 0.47894
0.11450 0.47895
0.11450 0.47896
0.11450 0.47897
0.11450 0.47898
0.11450 0.47899
0.11450 0.47900
0.11450 0.47901
0.11451 0.47902
0.11451 0.47903
0.11451 0.47904
0.11451 0.47905
0.11451 0.47906
0.11451 0.47907
0.11452 0.47908
0.11452 0.47909
0.11452 0.47910
0.11452 0.47911
0.11452 0.47912
0.11452 0.47913
0.11452 0.47914
0.11452 0.47915
0.11452 0.47916
0.11452 0.47917
0.11453 0.47918
0.11453 0.47919
0.11453 0.47920
0.11453 0.47921
0.11453 0.47922
0.11453 0.47923
0.11453 0.47924
0.11453 0.47925
0.11453 0.47926
0.11453 0.47927
0.11453 0.47928
0.11453 0.47929
0.11454 0.47930
0.11454 0.47931
0.11454 0.47932
0.11454 0.47933
0.11454 0.47934
0.11454 0.47935
0.11454 0.47936
0.11454 0.47937
0.11454 0.47938
0.11454 0.47939
0.11455 0.47940
0.11455 0.47941
0.11455 0.47942
0.11455 0.47943
0.11455 0.47944
0.11455 0.47945
0.11455 0.47946
0.11455 0.47947
0.11456 0.47948
0.11456 0.47949
0.11456 0.47950
0.11456 0.47951
0.11456 0.47952
0.11456 0.47953
0.11456 0.47954
0.11456 0.47955
0.11456 0.47956
0.11456 0.47957
0.11456 0.47958
0.11457 0.47959
0.11457 0.47960
0.11457 0.47961
0.11457 0.47962
0.11457 0.47963
0.11457 0.47964
0.11457 0.47965
0.11457 0.47966
0.11457 0.47967
0.11458 0.47968
0.11458 0.47969
0.11458 0.47970
0.11458 0.47971
0.11458 0.47972
0.11458 0.47973
0.11458 0.47974
0.11458 0.47975
0.11459 0.47976
0.11459 0.47977
0.11460 0.47978
0.11460 0.47979
0.11460 0.47980
0.11460 0.47981
0.11460 0.47982
0.11460 0.47983
0.11460 0.47984
0.11460 0.47985
0.11460 0.47986
0.11461 0.47987
0.11461 0.47988
0.11461 0.47989
0.11461 0.47990
0.11461 0.47991
0.11461 0.47992
0.11461 0.47993
0.11461 0.47994
0.11461 0.47995
0.11461 0.47996
0.11461 0.47997
0.11461 0.47998
0.11462 0.47999
0.11462 0.48000
0.11462 0.48001
0.11462 0.48002
0.11462 0.48003
0.11462 0.48004
0.11462 0.48005
0.11462 0.48006
0.11462 0.48007
0.11462 0.48008
0.11462 0.48009
0.11463 0.48010
0.11463 0.48011
0.11463 0.48012
0.11463 0.48013
0.11463 0.48014
0.11463 0.48015
0.11463 0.48016
0.11464 0.48017
0.11464 0.48018
0.11464 0.48019
0.11464 0.48020
0.11464 0.48021
0.11464 0.48022
0.11464 0.48023
0.11464 0.48024
0.11464 0.48025
0.11464 0.48026
0.11464 0.48027
0.11464 0.48028
0.11464 0.48029
0.11465 0.48030
0.11465 0.48031
0.11465 0.48032
0.11465 0.48033
0.11465 0.48034
0.11465 0.48035
0.11465 0.48036
0.11465 0.48037
0.11465 0.48038
0.11465 0.48039
0.11465 0.48040
0.11465 0.48041
0.11465 0.48042
0.11465 0.48043
0.11465 0.48044
0.11465 0.48045
0.11466 0.48046
0.11466 0.48047
0.11466 0.48048
0.11466 0.48049
0.11466 0.48050
0.11466 0.48051
0.11466 0.48052
0.11466 0.48053
0.11467 0.48054
0.11467 0.48055
0.11467 0.48056
0.11467 0.48057
0.11467 0.48058
0.11468 0.48059
0.11468 0.48060
0.11468 0.48061
0.11468 0.48062
0.11468 0.48063
0.11468 0.48064
0.11468 0.48065
0.11468 0.48066
0.11468 0.48067
0.11469 0.48068
0.11469 0.48069
0.11469 0.48070
0.11469 0.48071
0.11469 0.48072
0.11469 0.48073
0.11469 0.48074
0.11469 0.48075
0.11469 0.48076
0.11469 0.48077
0.11469 0.48078
0.11469 0.48079
0.11469 0.48080
0.11469 0.48081
0.11469 0.48082
0.11469 0.48083
0.11470 0.48084
0.11470 0.48085
0.11470 0.48086
0.11470 0.48087
0.11470 0.48088
0.11470 0.48089
0.11470 0.48090
0.11470 0.48091
0.11470 0.48092
0.11470 0.48093
0.11471 0.48094
0.11471 0.48095
0.11471 0.48096
0.11471 0.48097
0.11471 0.48098
0.11471 0.48099
0.11471 0.48100
0.11471 0.48101
0.11471 0.48102
0.11471 0.48103
0.11471 0.48104
0.11471 0.48105
0.11472 0.48106
0.11472 0.48107
0.11472 0.48108
0.11472 0.48109
0.11472 0.48110
0.11472 0.48111
0.11473 0.48112
0.11473 0.48113
0.11473 0.48114
0.11473 0.48115
0.11473 0.48116
0.11473 0.48117
0.11473 0.48118
0.11473 0.48119
0.11473 0.48120
0.11473 0.48121
0.11474 0.48122
0.11474 0.48123
0.11474 0.48124
0.11474 0.48125
0.11474 0.48126
0.11474 0.48127
0.11474 0.48128
0.11474 0.48129
0.11474 0.48130
0.11474 0.48131
0.11474 0.48132
0.11475 0.48133
0.11475 0.48134
0.11475 0.48135
0.11475 0.48136
0.11475 0.48137
0.11475 0.48138
0.11475 0.48139
0.11475 0.48140
0.11475 0.48141
0.11475 0.48142
0.11475 0.48143
0.11475 0.48144
0.11476 0.48145
0.11476 0.48146
0.11476 0.48147
0.11476 0.48148
0.11476 0.48149
0.11476 0.48150
0.11476 0.48151
0.11476 0.48152
0.11476 0.48153
0.11476 0.48154
0.11476 0.48155
0.11476 0.48156
0.11476 0.48157
0.11476 0.48158
0.11476 0.48159
0.11477 0.48160
0.11477 0.48161
0.11477 0.48162
0.11477 0.48163
0.11477 0.48164
0.11477 0.48165
0.11477 0.48166
0.11477 0.48167
0.11477 0.48168
0.11477 0.48169
0.11477 0.48170
0.11477 0.48171
0.11477 0.48172
0.11477 0.48173
0.11477 0.48174
0.11477 0.48175
0.11477 0.48176
0.11477 0.48177
0.11478 0.48178
0.11478 0.48179
0.11478 0.48180
0.11478 0.48181
0.11478 0.48182
0.11478 0.48183
0.11478 0.48184
0.11478 0.48185
0.11478 0.48186
0.11478 0.48187
0.11478 0.48188
0.11478 0.48189
0.11479 0.48190
0.11479 0.48191
0.11479 0.48192
0.11479 0.48193
0.11479 0.48194
0.11479 0.48195
0.11479 0.48196
0.11480 0.48197
0.11480 0.48198
0.11480 0.48199
0.11480 0.48200
0.11480 0.48201
0.11480 0.48202
0.11480 0.48203
0.11481 0.48204
0.11481 0.48205
0.11481 0.48206
0.11481 0.48207
0.11481 0.48208
0.11481 0.48209
0.11481 0.48210
0.11481 0.48211
0.11481 0.48212
0.11481 0.48213
0.11481 0.48214
0.11482 0.48215
0.11482 0.48216
0.11482 0.48217
0.11482 0.48218
0.11482 0.48219
0.11482 0.48220
0.11482 0.48221
0.11482 0.48222
0.11482 0.48223
0.11482 0.48224
0.11482 0.48225
0.11482 0.48226
0.11482 0.48227
0.11483 0.48228
0.11483 0.48229
0.11483 0.48230
0.11483 0.48231
0.11483 0.48232
0.11483 0.48233
0.11483 0.48234
0.11483 0.48235
0.11483 0.48236
0.11483 0.48237
0.11483 0.48238
0.11483 0.48239
0.11483 0.48240
0.11483 0.48241
0.11484 0.48242
0.11484 0.48243
0.11484 0.48244
0.11484 0.48245
0.11484 0.48246
0.11484 0.48247
0.11485 0.48248
0.11485 0.48249
0.11485 0.48250
0.11485 0.48251
0.11485 0.48252
0.11485 0.48253
0.11485 0.48254
0.11486 0.48255
0.11486 0.48256
0.11486 0.48257
0.11486 0.48258
0.11486 0.48259
0.11486 0.48260
0.11486 0.48261
0.11487 0.48262
0.11487 0.48263
0.11487 0.48264
0.11487 0.48265
0.11487 0.48266
0.11487 0.48267
0.11487 0.48268
0.11487 0.48269
0.11488 0.48270
0.11488 0.48271
0.11488 0.48272
0.11488 0.48273
0.11488 0.48274
0.11488 0.48275
0.11488 0.48276
0.11488 0.48277
0.11488 0.48278
0.11488 0.48279
0.11488 0.48280
0.11488 0.48281
0.11488 0.48282
0.11488 0.48283
0.11488 0.48284
0.11489 0.48285
0.11489 0.48286
0.11489 0.48287
0.11489 0.48288
0.11489 0.48289
0.11489 0.48290
0.11489 0.48291
0.11489 0.48292
0.11489 0.48293
0.11489 0.48294
0.11490 0.48295
0.11490 0.48296
0.11490 0.48297
0.11490 0.48298
0.11490 0.48299
0.11490 0.48300
0.11490 0.48301
0.11490 0.48302
0.11490 0.48303
0.11490 0.48304
0.11490 0.48305
0.11490 0.48306
0.11490 0.48307
0.11491 0.48308
0.11491 0.48309
0.11491 0.48310
0.11491 0.48311
0.11491 0.48312
0.11491 0.48313
0.11491 0.48314
0.11491 0.48315
0.11491 0.48316
0.11491 0.48317
0.11491 0.48318
0.11491 0.48319
0.11491 0.48320
0.11491 0.48321
0.11491 0.48322
0.11492 0.48323
0.11492 0.48324
0.11492 0.48325
0.11492 0.48326
0.11492 0.48327
0.11492 0.48328
0.11492 0.48329
0.11492 0.48330
0.11492 0.48331
0.11492 0.48332
0.11492 0.48333
0.11492 0.48334
0.11492 0.48335
0.11493 0.48336
0.11493 0.48337
0.11493 0.48338
0.11493 0.48339
0.11493 0.48340
0.11493 0.48341
0.11493 0.48342
0.11493 0.48343
0.11493 0.48344
0.11493 0.48345
0.11493 0.48346
0.11493 0.48347
0.11493 0.48348
0.11494 0.48349
0.11494 0.48350
0.11494 0.48351
0.11494 0.48352
0.11494 0.48353
0.11494 0.48354
0.11494 0.48355
0.11494 0.48356
0.11495 0.48357
0.11495 0.48358
0.11495 0.48359
0.11495 0.48360
0.11495 0.48361
0.11495 0.48362
0.11495 0.48363
0.11495 0.48364
0.11495 0.48365
0.11496 0.48366
0.11496 0.48367
0.11496 0.48368
0.11496 0.48369
0.11496 0.48370
0.11496 0.48371
0.11496 0.48372
0.11496 0.48373
0.11496 0.48374
0.11497 0.48375
0.11497 0.48376
0.11497 0.48377
0.11497 0.48378
0.11497 0.48379
0.11497 0.48380
0.11497 0.48381
0.11497 0.48382
0.11498 0.48383
0.11498 0.48384
0.11498 0.48385
0.11498 0.48386
0.11498 0.48387
0.11498 0.48388
0.11498 0.48389
0.11498 0.48390
0.11498 0.48391
0.11498 0.48392
0.11498 0.48393
0.11498 0.48394
0.11498 0.48395
0.11498 0.48396
0.11499 0.48397
0.11499 0.48398
0.11499 0.48399
0.11499 0.48400
0.11499 0.48401
0.11499 0.48402
0.11499 0.48403
0.11499 0.48404
0.11499 0.48405
0.11500 0.48406
0.11500 0.48407
0.11500 0.48408
0.11500 0.48409
0.11500 0.48410
0.11500 0.48411
0.11500 0.48412
0.11500 0.48413
0.11500 0.48414
0.11500 0.48415
0.11501 0.48416
0.11501 0.48417
0.11501 0.48418
0.11501 0.48419
0.11501 0.48420
0.11501 0.48421
0.11501 0.48422
0.11502 0.48423
0.11502 0.48424
0.11502 0.48425
0.11502 0.48426
0.11502 0.48427
0.11502 0.48428
0.11502 0.48429
0.11502 0.48430
0.11502 0.48431
0.11503 0.48432
0.11503 0.48433
0.11503 0.48434
0.11503 0.48435
0.11503 0.48436
0.11503 0.48437
0.11503 0.48438
0.11503 0.48439
0.11503 0.48440
0.11503 0.48441
0.11503 0.48442
0.11503 0.48443
0.11504 0.48444
0.11504 0.48445
0.11504 0.48446
0.11504 0.48447
0.11504 0.48448
0.11504 0.48449
0.11504 0.48450
0.11504 0.48451
0.11505 0.48452
0.11505 0.48453
0.11505 0.48454
0.11505 0.48455
0.11505 0.48456
0.11505 0.48457
0.11505 0.48458
0.11505 0.48459
0.11505 0.48460
0.11505 0.48461
0.11505 0.48462
0.11506 0.48463
0.11506 0.48464
0.11506 0.48465
0.11506 0.48466
0.11506 0.48467
0.11506 0.48468
0.11507 0.48469
0.11507 0.48470
0.11507 0.48471
0.11507 0.48472
0.11507 0.48473
0.11507 0.48474
0.11507 0.48475
0.11507 0.48476
0.11507 0.48477
0.11507 0.48478
0.11508 0.48479
0.11508 0.48480
0.11508 0.48481
0.11508 0.48482
0.11508 0.48483
0.11508 0.48484
0.11508 0.48485
0.11508 0.48486
0.11508 0.48487
0.11509 0.48488
0.11509 0.48489
0.11509 0.48490
0.11509 0.48491
0.11509 0.48492
0.11509 0.48493
0.11510 0.48494
0.11510 0.48495
0.11510 0.48496
0.11510 0.48497
0.11510 0.48498
0.11510 0.48499
0.11510 0.48500
0.11510 0.48501
0.11510 0.48502
0.11510 0.48503
0.11511 0.48504
0.11511 0.48505
0.11511 0.48506
0.11511 0.48507
0.11511 0.48508
0.11511 0.48509
0.11511 0.48510
0.11511 0.48511
0.11511 0.48512
0.11511 0.48513
0.11512 0.48514
0.11512 0.48515
0.11512 0.48516
0.11512 0.48517
0.11512 0.48518
0.11512 0.48519
0.11512 0.48520
0.11512 0.48521
0.11512 0.48522
0.11512 0.48523
0.11512 0.48524
0.11513 0.48525
0.11513 0.48526
0.11513 0.48527
0.11513 0.48528
0.11513 0.48529
0.11513 0.48530
0.11513 0.48531
0.11513 0.48532
0.11513 0.48533
0.11514 0.48534
0.11514 0.48535
0.11514 0.48536
0.11514 0.48537
0.11514 0.48538
0.11514 0.48539
0.11514 0.48540
0.11514 0.48541
0.11514 0.48542
0.11514 0.48543
0.11514 0.48544
0.11515 0.48545
0.11515 0.48546
0.11515 0.48547
0.11515 0.48548
0.11515 0.48549
0.11515 0.48550
0.11515 0.48551
0.11515 0.48552
0.11516 0.48553
0.11516 0.48554
0.11516 0.48555
0.11516 0.48556
0.11516 0.48557
0.11516 0.48558
0.11516 0.48559
0.11517 0.48560
0.11517 0.48561
0.11517 0.48562
0.11517 0.48563
0.11517 0.48564
0.11517 0.48565
0.11517 0.48566
0.11517 0.48567
0.11518 0.48568
0.11518 0.48569
0.11518 0.48570
0.11518 0.48571
0.11518 0.48572
0.11518 0.48573
0.11518 0.48574
0.11518 0.48575
0.11518 0.48576
0.11518 0.48577
0.11518 0.48578
0.11518 0.48579
0.11518 0.48580
0.11518 0.48581
0.11518 0.48582
0.11519 0.48583
0.11519 0.48584
0.11519 0.48585
0.11519 0.48586
0.11519 0.48587
0.11519 0.48588
0.11520 0.48589
0.11520 0.48590
0.11520 0.48591
0.11520 0.48592
0.11520 0.48593
0.11520 0.48594
0.11520 0.48595
0.11521 0.48596
0.11521 0.48597
0.11521 0.48598
0.11521 0.48599
0.11521 0.48600
0.11521 0.48601
0.11521 0.48602
0.11521 0.48603
0.11522 0.48604
0.11522 0.48605
0.11522 0.48606
0.11522 0.48607
0.11522 0.48608
0.11522 0.48609
0.11522 0.48610
0.11522 0.48611
0.11523 0.48612
0.11523 0.48613
0.11523 0.48614
0.11523 0.48615
0.11523 0.48616
0.11523 0.48617
0.11523 0.48618
0.11523 0.48619
0.11523 0.48620
0.11524 0.48621
0.11524 0.48622
0.11524 0.48623
0.11524 0.48624
0.11524 0.48625
0.11524 0.48626
0.11524 0.48627
0.11524 0.48628
0.11524 0.48629
0.11524 0.48630
0.11524 0.48631
0.11524 0.48632
0.11524 0.48633
0.11524 0.48634
0.11525 0.48635
0.11525 0.48636
0.11525 0.48637
0.11525 0.48638
0.11525 0.48639
0.11525 0.48640
0.11525 0.48641
0.11525 0.48642
0.11525 0.48643
0.11525 0.48644
0.11525 0.48645
0.11525 0.48646
0.11525 0.48647
0.11525 0.48648
0.11525 0.48649
0.11525 0.48650
0.11525 0.48651
0.11525 0.48652
0.11525 0.48653
0.11525 0.48654
0.11525 0.48655
0.11526 0.48656
0.11526 0.48657
0.11526 0.48658
0.11526 0.48659
0.11526 0.48660
0.11526 0.48661
0.11526 0.48662
0.11526 0.48663
0.11526 0.48664
0.11526 0.48665
0.11526 0.48666
0.11526 0.48667
0.11527 0.48668
0.11527 0.48669
0.11527 0.48670
0.11527 0.48671
0.11527 0.48672
0.11527 0.48673
0.11527 0.48674
0.11528 0.48675
0.11528 0.48676
0.11528 0.48677
0.11528 0.48678
0.11528 0.48679
0.11528 0.48680
0.11528 0.48681
0.11528 0.48682
0.11528 0.48683
0.11528 0.48684
0.11528 0.48685
0.11528 0.48686
0.11529 0.48687
0.11529 0.48688
0.11529 0.48689
0.11529 0.48690
0.11529 0.48691
0.11529 0.48692
0.11529 0.48693
0.11529 0.48694
0.11529 0.48695
0.11529 0.48696
0.11529 0.48697
0.11529 0.48698
0.11529 0.48699
0.11529 0.48700
0.11530 0.48701
0.11530 0.48702
0.11530 0.48703
0.11530 0.48704
0.11530 0.48705
0.11530 0.48706
0.11531 0.48707
0.11531 0.48708
0.11531 0.48709
0.11531 0.48710
0.11531 0.48711
0.11531 0.48712
0.11531 0.48713
0.11531 0.48714
0.11531 0.48715
0.11531 0.48716
0.11531 0.48717
0.11531 0.48718
0.11531 0.48719
0.11531 0.48720
0.11532 0.48721
0.11532 0.48722
0.11532 0.48723
0.11532 0.48724
0.11532 0.48725
0.11532 0.48726
0.11532 0.48727
0.11533 0.48728
0.11533 0.48729
0.11533 0.48730
0.11533 0.48731
0.11533 0.48732
0.11533 0.48733
0.11533 0.48734
0.11533 0.48735
0.11534 0.48736
0.11534 0.48737
0.11534 0.48738
0.11534 0.48739
0.11534 0.48740
0.11534 0.48741
0.11534 0.48742
0.11534 0.48743
0.11535 0.48744
0.11535 0.48745
0.11535 0.48746
0.11535 0.48747
0.11535 0.48748
0.11535 0.48749
0.11535 0.48750
0.11535 0.48751
0.11535 0.48752
0.11536 0.48753
0.11536 0.48754
0.11536 0.48755
0.11536 0.48756
0.11536 0.48757
0.11536 0.48758
0.11536 0.48759
0.11536 0.48760
0.11536 0.48761
0.11536 0.48762
0.11536 0.48763
0.11537 0.48764
0.11537 0.48765
0.11537 0.48766
0.11537 0.48767
0.11537 0.48768
0.11537 0.48769
0.11537 0.48770
0.11537 0.48771
0.11537 0.48772
0.11537 0.48773
0.11537 0.48774
0.11537 0.48775
0.11538 0.48776
0.11538 0.48777
0.11538 0.48778
0.11538 0.48779
0.11538 0.48780
0.11538 0.48781
0.11538 0.48782
0.11538 0.48783
0.11538 0.48784
0.11539 0.48785
0.11539 0.48786
0.11539 0.48787
0.11539 0.48788
0.11539 0.48789
0.11539 0.48790
0.11539 0.48791
0.11539 0.48792
0.11539 0.48793
0.11539 0.48794
0.11539 0.48795
0.11540 0.48796
0.11540 0.48797
0.11540 0.48798
0.11540 0.48799
0.11540 0.48800
0.11540 0.48801
0.11540 0.48802
0.11540 0.48803
0.11540 0.48804
0.11540 0.48805
0.11540 0.48806
0.11540 0.48807
0.11540 0.48808
0.11540 0.48809
0.11540 0.48810
0.11540 0.48811
0.11541 0.48812
0.11541 0.48813
0.11541 0.48814
0.11541 0.48815
0.11541 0.48816
0.11541 0.48817
0.11541 0.48818
0.11541 0.48819
0.11541 0.48820
0.11541 0.48821
0.11541 0.48822
0.11541 0.48823
0.11541 0.48824
0.11541 0.48825
0.11542 0.48826
0.11542 0.48827
0.11542 0.48828
0.11542 0.48829
0.11542 0.48830
0.11542 0.48831
0.11542 0.48832
0.11542 0.48833
0.11542 0.48834
0.11542 0.48835
0.11542 0.48836
0.11542 0.48837
0.11543 0.48838
0.11543 0.48839
0.11543 0.48840
0.11543 0.48841
0.11543 0.48842
0.11544 0.48843
0.11544 0.48844
0.11544 0.48845
0.11544 0.48846
0.11544 0.48847
0.11544 0.48848
0.11544 0.48849
0.11544 0.48850
0.11544 0.48851
0.11544 0.48852
0.11544 0.48853
0.11545 0.48854
0.11545 0.48855
0.11545 0.48856
0.11545 0.48857
0.11545 0.48858
0.11545 0.48859
0.11546 0.48860
0.11546 0.48861
0.11546 0.48862
0.11546 0.48863
0.11546 0.48864
0.11546 0.48865
0.11546 0.48866
0.11546 0.48867
0.11546 0.48868
0.11547 0.48869
0.11547 0.48870
0.11547 0.48871
0.11547 0.48872
0.11547 0.48873
0.11547 0.48874
0.11547 0.48875
0.11547 0.48876
0.11547 0.48877
0.11547 0.48878
0.11548 0.48879
0.11548 0.48880
0.11548 0.48881
0.11548 0.48882
0.11548 0.48883
0.11548 0.48884
0.11548 0.48885
0.11548 0.48886
0.11548 0.48887
0.11548 0.48888
0.11548 0.48889
0.11548 0.48890
0.11548 0.48891
0.11549 0.48892
0.11549 0.48893
0.11549 0.48894
0.11549 0.48895
0.11549 0.48896
0.11549 0.48897
0.11549 0.48898
0.11549 0.48899
0.11549 0.48900
0.11549 0.48901
0.11550 0.48902
0.11550 0.48903
0.11550 0.48904
0.11550 0.48905
0.11550 0.48906
0.11550 0.48907
0.11550 0.48908
0.11550 0.48909
0.11550 0.48910
0.11550 0.48911
0.11550 0.48912
0.11550 0.48913
0.11550 0.48914
0.11551 0.48915
0.11551 0.48916
0.11551 0.48917
0.11551 0.48918
0.11551 0.48919
0.11551 0.48920
0.11551 0.48921
0.11551 0.48922
0.11551 0.48923
0.11551 0.48924
0.11552 0.48925
0.11552 0.48926
0.11552 0.48927
0.11552 0.48928
0.11552 0.48929
0.11552 0.48930
0.11552 0.48931
0.11552 0.48932
0.11553 0.48933
0.11553 0.48934
0.11553 0.48935
0.11553 0.48936
0.11553 0.48937
0.11553 0.48938
0.11553 0.48939
0.11553 0.48940
0.11554 0.48941
0.11554 0.48942
0.11554 0.48943
0.11554 0.48944
0.11554 0.48945
0.11554 0.48946
0.11554 0.48947
0.11554 0.48948
0.11554 0.48949
0.11554 0.48950
0.11555 0.48951
0.11555 0.48952
0.11555 0.48953
0.11555 0.48954
0.11555 0.48955
0.11555 0.48956
0.11555 0.48957
0.11555 0.48958
0.11555 0.48959
0.11555 0.48960
0.11555 0.48961
0.11555 0.48962
0.11555 0.48963
0.11556 0.48964
0.11556 0.48965
0.11556 0.48966
0.11556 0.48967
0.11556 0.48968
0.11556 0.48969
0.11556 0.48970
0.11556 0.48971
0.11556 0.48972
0.11556 0.48973
0.11556 0.48974
0.11556 0.48975
0.11557 0.48976
0.11557 0.48977
0.11557 0.48978
0.11557 0.48979
0.11557 0.48980
0.11557 0.48981
0.11557 0.48982
0.11557 0.48983
0.11557 0.48984
0.11557 0.48985
0.11557 0.48986
0.11558 0.48987
0.11558 0.48988
0.11558 0.48989
0.11558 0.48990
0.11558 0.48991
0.11558 0.48992
0.11558 0.48993
0.11559 0.48994
0.11559 0.48995
0.11559 0.48996
0.11559 0.48997
0.11559 0.48998
0.11559 0.48999
0.11559 0.49000
0.11559 0.49001
0.11560 0.49002
0.11560 0.49003
0.11560 0.49004
0.11560 0.49005
0.11560 0.49006
0.11560 0.49007
0.11560 0.49008
0.11560 0.49009
0.11561 0.49010
0.11561 0.49011
0.11561 0.49012
0.11561 0.49013
0.11561 0.49014
0.11561 0.49015
0.11561 0.49016
0.11561 0.49017
0.11562 0.49018
0.11562 0.49019
0.11562 0.49020
0.11562 0.49021
0.11562 0.49022
0.11562 0.49023
0.11562 0.49024
0.11562 0.49025
0.11562 0.49026
0.11562 0.49027
0.11562 0.49028
0.11562 0.49029
0.11562 0.49030
0.11563 0.49031
0.11563 0.49032
0.11563 0.49033
0.11563 0.49034
0.11563 0.49035
0.11563 0.49036
0.11563 0.49037
0.11563 0.49038
0.11563 0.49039
0.11563 0.49040
0.11563 0.49041
0.11564 0.49042
0.11564 0.49043
0.11564 0.49044
0.11564 0.49045
0.11564 0.49046
0.11564 0.49047
0.11564 0.49048
0.11564 0.49049
0.11564 0.49050
0.11564 0.49051
0.11564 0.49052
0.11565 0.49053
0.11565 0.49054
0.11565 0.49055
0.11565 0.49056
0.11565 0.49057
0.11565 0.49058
0.11566 0.49059
0.11566 0.49060
0.11566 0.49061
0.11566 0.49062
0.11566 0.49063
0.11566 0.49064
0.11566 0.49065
0.11566 0.49066
0.11566 0.49067
0.11566 0.49068
0.11566 0.49069
0.11567 0.49070
0.11567 0.49071
0.11567 0.49072
0.11567 0.49073
0.11567 0.49074
0.11567 0.49075
0.11567 0.49076
0.11567 0.49077
0.11567 0.49078
0.11567 0.49079
0.11567 0.49080
0.11568 0.49081
0.11568 0.49082
0.11568 0.49083
0.11568 0.49084
0.11568 0.49085
0.11568 0.49086
0.11568 0.49087
0.11568 0.49088
0.11568 0.49089
0.11568 0.49090
0.11568 0.49091
0.11568 0.49092
0.11568 0.49093
0.11568 0.49094
0.11568 0.49095
0.11568 0.49096
0.11568 0.49097
0.11569 0.49098
0.11569 0.49099
0.11569 0.49100
0.11569 0.49101
0.11569 0.49102
0.11569 0.49103
0.11569 0.49104
0.11569 0.49105
0.11569 0.49106
0.11569 0.49107
0.11569 0.49108
0.11570 0.49109
0.11570 0.49110
0.11570 0.49111
0.11570 0.49112
0.11570 0.49113
0.11570 0.49114
0.11571 0.49115
0.11571 0.49116
0.11571 0.49117
0.11571 0.49118
0.11571 0.49119
0.11571 0.49120
0.11571 0.49121
0.11571 0.49122
0.11571 0.49123
0.11571 0.49124
0.11571 0.49125
0.11571 0.49126
0.11571 0.49127
0.11571 0.49128
0.11572 0.49129
0.11572 0.49130
0.11572 0.49131
0.11572 0.49132
0.11572 0.49133
0.11572 0.49134
0.11572 0.49135
0.11572 0.49136
0.11572 0.49137
0.11572 0.49138
0.11572 0.49139
0.11572 0.49140
0.11572 0.49141
0.11572 0.49142
0.11572 0.49143
0.11572 0.49144
0.11572 0.49145
0.11572 0.49146
0.11572 0.49147
0.11572 0.49148
0.11572 0.49149
0.11573 0.49150
0.11573 0.49151
0.11573 0.49152
0.11573 0.49153
0.11573 0.49154
0.11573 0.49155
0.11573 0.49156
0.11573 0.49157
0.11573 0.49158
0.11573 0.49159
0.11573 0.49160
0.11573 0.49161
0.11574 0.49162
0.11574 0.49163
0.11574 0.49164
0.11574 0.49165
0.11574 0.49166
0.11574 0.49167
0.11574 0.49168
0.11574 0.49169
0.11575 0.49170
0.11575 0.49171
0.11575 0.49172
0.11575 0.49173
0.11575 0.49174
0.11575 0.49175
0.11575 0.49176
0.11575 0.49177
0.11575 0.49178
0.11575 0.49179
0.11575 0.49180
0.11575 0.49181
0.11576 0.49182
0.11576 0.49183
0.11576 0.49184
0.11576 0.49185
0.11576 0.49186
0.11576 0.49187
0.11576 0.49188
0.11576 0.49189
0.11576 0.49190
0.11576 0.49191
0.11576 0.49192
0.11577 0.49193
0.11577 0.49194
0.11577 0.49195
0.11577 0.49196
0.11577 0.49197
0.11577 0.49198
0.11577 0.49199
0.11578 0.49200
0.11578 0.49201
0.11578 0.49202
0.11578 0.49203
0.11578 0.49204
0.11578 0.49205
0.11578 0.49206
0.11578 0.49207
0.11578 0.49208
0.11578 0.49209
0.11578 0.49210
0.11579 0.49211
0.11579 0.49212
0.11579 0.49213
0.11579 0.49214
0.11579 0.49215
0.11579 0.49216
0.11579 0.49217
0.11579 0.49218
0.11579 0.49219
0.11579 0.49220
0.11579 0.49221
0.11579 0.49222
0.11580 0.49223
0.11580 0.49224
0.11580 0.49225
0.11580 0.49226
0.11580 0.49227
0.11580 0.49228
0.11580 0.49229
0.11580 0.49230
0.11580 0.49231
0.11581 0.49232
0.11581 0.49233
0.11581 0.49234
0.11581 0.49235
0.11581 0.49236
0.11581 0.49237
0.11581 0.49238
0.11581 0.49239
0.11581 0.49240
0.11581 0.49241
0.11581 0.49242
0.11581 0.49243
0.11581 0.49244
0.11582 0.49245
0.11582 0.49246
0.11582 0.49247
0.11582 0.49248
0.11582 0.49249
0.11582 0.49250
0.11582 0.49251
0.11582 0.49252
0.11582 0.49253
0.11582 0.49254
0.11582 0.49255
0.11582 0.49256
0.11582 0.49257
0.11582 0.49258
0.11583 0.49259
0.11583 0.49260
0.11583 0.49261
0.11583 0.49262
0.11583 0.49263
0.11583 0.49264
0.11583 0.49265
0.11583 0.49266
0.11583 0.49267
0.11583 0.49268
0.11583 0.49269
0.11583 0.49270
0.11583 0.49271
0.11583 0.49272
0.11583 0.49273
0.11583 0.49274
0.11583 0.49275
0.11583 0.49276
0.11584 0.49277
0.11584 0.49278
0.11584 0.49279
0.11584 0.49280
0.11584 0.49281
0.11584 0.49282
0.11584 0.49283
0.11585 0.49284
0.11585 0.49285
0.11585 0.49286
0.11585 0.49287
0.11585 0.49288
0.11585 0.49289
0.11585 0.49290
0.11585 0.49291
0.11585 0.49292
0.11585 0.49293
0.11585 0.49294
0.11585 0.49295
0.11586 0.49296
0.11586 0.49297
0.11586 0.49298
0.11586 0.49299
0.11586 0.49300
0.11586 0.49301
0.11586 0.49302
0.11587 0.49303
0.11587 0.49304
0.11587 0.49305
0.11587 0.49306
0.11587 0.49307
0.11587 0.49308
0.11587 0.49309
0.11587 0.49310
0.11588 0.49311
0.11588 0.49312
0.11588 0.49313
0.11588 0.49314
0.11588 0.49315
0.11588 0.49316
0.11588 0.49317
0.11588 0.49318
0.11588 0.49319
0.11588 0.49320
0.11588 0.49321
0.11588 0.49322
0.11589 0.49323
0.11589 0.49324
0.11589 0.49325
0.11589 0.49326
0.11589 0.49327
0.11589 0.49328
0.11589 0.49329
0.11589 0.49330
0.11589 0.49331
0.11589 0.49332
0.11589 0.49333
0.11589 0.49334
0.11590 0.49335
0.11590 0.49336
0.11590 0.49337
0.11590 0.49338
0.11590 0.49339
0.11590 0.49340
0.11590 0.49341
0.11591 0.49342
0.11591 0.49343
0.11591 0.49344
0.11591 0.49345
0.11591 0.49346
0.11591 0.49347
0.11591 0.49348
0.11591 0.49349
0.11591 0.49350
0.11591 0.49351
0.11591 0.49352
0.11592 0.49353
0.11592 0.49354
0.11592 0.49355
0.11592 0.49356
0.11592 0.49357
0.11592 0.49358
0.11592 0.49359
0.11592 0.49360
0.11592 0.49361
0.11592 0.49362
0.11593 0.49363
0.11593 0.49364
0.11593 0.49365
0.11593 0.49366
0.11593 0.49367
0.11593 0.49368
0.11593 0.49369
0.11593 0.49370
0.11593 0.49371
0.11593 0.49372
0.11593 0.49373
0.11594 0.49374
0.11594 0.49375
0.11594 0.49376
0.11594 0.49377
0.11594 0.49378
0.11594 0.49379
0.11594 0.49380
0.11594 0.49381
0.11594 0.49382
0.11594 0.49383
0.11595 0.49384
0.11595 0.49385
0.11595 0.49386
0.11595 0.49387
0.11595 0.49388
0.11595 0.49389
0.11595 0.49390
0.11595 0.49391
0.11595 0.49392
0.11595 0.49393
0.11595 0.49394
0.11596 0.49395
0.11596 0.49396
0.11596 0.49397
0.11596 0.49398
0.11596 0.49399
0.11596 0.49400
0.11596 0.49401
0.11596 0.49402
0.11596 0.49403
0.11596 0.49404
0.11596 0.49405
0.11596 0.49406
0.11597 0.49407
0.11597 0.49408
0.11597 0.49409
0.11597 0.49410
0.11597 0.49411
0.11597 0.49412
0.11597 0.49413
0.11597 0.49414
0.11597 0.49415
0.11597 0.49416
0.11597 0.49417
0.11598 0.49418
0.11598 0.49419
0.11598 0.49420
0.11598 0.49421
0.11598 0.49422
0.11598 0.49423
0.11598 0.49424
0.11598 0.49425
0.11598 0.49426
0.11598 0.49427
0.11599 0.49428
0.11599 0.49429
0.11599 0.49430
0.11599 0.49431
0.11599 0.49432
0.11599 0.49433
0.11599 0.49434
0.11599 0.49435
0.11599 0.49436
0.11599 0.49437
0.11599 0.49438
0.11600 0.49439
0.11600 0.49440
0.11600 0.49441
0.11600 0.49442
0.11600 0.49443
0.11600 0.49444
0.11600 0.49445
0.11600 0.49446
0.11600 0.49447
0.11600 0.49448
0.11600 0.49449
0.11600 0.49450
0.11600 0.49451
0.11600 0.49452
0.11601 0.49453
0.11601 0.49454
0.11601 0.49455
0.11601 0.49456
0.11601 0.49457
0.11601 0.49458
0.11601 0.49459
0.11601 0.49460
0.11601 0.49461
0.11601 0.49462
0.11601 0.49463
0.11602 0.49464
0.11602 0.49465
0.11602 0.49466
0.11602 0.49467
0.11602 0.49468
0.11602 0.49469
0.11602 0.49470
0.11602 0.49471
0.11602 0.49472
0.11602 0.49473
0.11602 0.49474
0.11602 0.49475
0.11602 0.49476
0.11602 0.49477
0.11603 0.49478
0.11603 0.49479
0.11603 0.49480
0.11603 0.49481
0.11603 0.49482
0.11603 0.49483
0.11603 0.49484
0.11604 0.49485
0.11604 0.49486
0.11604 0.49487
0.11604 0.49488
0.11604 0.49489
0.11604 0.49490
0.11604 0.49491
0.11604 0.49492
0.11604 0.49493
0.11604 0.49494
0.11605 0.49495
0.11605 0.49496
0.11605 0.49497
0.11605 0.49498
0.11605 0.49499
0.11605 0.49500
0.11605 0.49501
0.11605 0.49502
0.11605 0.49503
0.11605 0.49504
0.11605 0.49505
0.11605 0.49506
0.11606 0.49507
0.11606 0.49508
0.11606 0.49509
0.11606 0.49510
0.11606 0.49511
0.11606 0.49512
0.11606 0.49513
0.11606 0.49514
0.11606 0.49515
0.11606 0.49516
0.11606 0.49517
0.11606 0.49518
0.11606 0.49519
0.11607 0.49520
0.11607 0.49521
0.11607 0.49522
0.11607 0.49523
0.11607 0.49524
0.11607 0.49525
0.11607 0.49526
0.11607 0.49527
0.11607 0.49528
0.11607 0.49529
0.11607 0.49530
0.11607 0.49531
0.11608 0.49532
0.11608 0.49533
0.11608 0.49534
0.11608 0.49535
0.11608 0.49536
0.11608 0.49537
0.11608 0.49538
0.11608 0.49539
0.11608 0.49540
0.11608 0.49541
0.11608 0.49542
0.11608 0.49543
0.11608 0.49544
0.11608 0.49545
0.11609 0.49546
0.11609 0.49547
0.11609 0.49548
0.11609 0.49549
0.11609 0.49550
0.11609 0.49551
0.11609 0.49552
0.11609 0.49553
0.11609 0.49554
0.11609 0.49555
0.11609 0.49556
0.11609 0.49557
0.11609 0.49558
0.11609 0.49559
0.11609 0.49560
0.11609 0.49561
0.11610 0.49562
0.11610 0.49563
0.11610 0.49564
0.11610 0.49565
0.11610 0.49566
0.11610 0.49567
0.11610 0.49568
0.11610 0.49569
0.11610 0.49570
0.11610 0.49571
0.11610 0.49572
0.11610 0.49573
0.11610 0.49574
0.11610 0.49575
0.11611 0.49576
0.11611 0.49577
0.11611 0.49578
0.11611 0.49579
0.11611 0.49580
0.11611 0.49581
0.11611 0.49582
0.11611 0.49583
0.11611 0.49584
0.11611 0.49585
0.11611 0.49586
0.11611 0.49587
0.11612 0.49588
0.11612 0.49589
0.11612 0.49590
0.11612 0.49591
0.11612 0.49592
0.11612 0.49593
0.11612 0.49594
0.11612 0.49595
0.11612 0.49596
0.11612 0.49597
0.11612 0.49598
0.11612 0.49599
0.11612 0.49600
0.11613 0.49601
0.11613 0.49602
0.11613 0.49603
0.11613 0.49604
0.11613 0.49605
0.11613 0.49606
0.11613 0.49607
0.11613 0.49608
0.11613 0.49609
0.11613 0.49610
0.11614 0.49611
0.11614 0.49612
0.11614 0.49613
0.11614 0.49614
0.11614 0.49615
0.11614 0.49616
0.11614 0.49617
0.11614 0.49618
0.11614 0.49619
0.11614 0.49620
0.11615 0.49621
0.11615 0.49622
0.11615 0.49623
0.11615 0.49624
0.11615 0.49625
0.11615 0.49626
0.11615 0.49627
0.11615 0.49628
0.11615 0.49629
0.11615 0.49630
0.11615 0.49631
0.11616 0.49632
0.11616 0.49633
0.11616 0.49634
0.11616 0.49635
0.11616 0.49636
0.11616 0.49637
0.11616 0.49638
0.11616 0.49639
0.11617 0.49640
0.11617 0.49641
0.11617 0.49642
0.11617 0.49643
0.11617 0.49644
0.11617 0.49645
0.11618 0.49646
0.11618 0.49647
0.11618 0.49648
0.11618 0.49649
0.11618 0.49650
0.11619 0.49651
0.11619 0.49652
0.11619 0.49653
0.11619 0.49654
0.11619 0.49655
0.11619 0.49656
0.11619 0.49657
0.11620 0.49658
0.11620 0.49659
0.11620 0.49660
0.11620 0.49661
0.11620 0.49662
0.11620 0.49663
0.11620 0.49664
0.11620 0.49665
0.11620 0.49666
0.11620 0.49667
0.11620 0.49668
0.11620 0.49669
0.11620 0.49670
0.11620 0.49671
0.11621 0.49672
0.11621 0.49673
0.11621 0.49674
0.11621 0.49675
0.11621 0.49676
0.11621 0.49677
0.11621 0.49678
0.11622 0.49679
0.11622 0.49680
0.11622 0.49681
0.11622 0.49682
0.11622 0.49683
0.11622 0.49684
0.11622 0.49685
0.11623 0.49686
0.11623 0.49687
0.11623 0.49688
0.11623 0.49689
0.11623 0.49690
0.11623 0.49691
0.11623 0.49692
0.11623 0.49693
0.11624 0.49694
0.11624 0.49695
0.11624 0.49696
0.11624 0.49697
0.11624 0.49698
0.11624 0.49699
0.11624 0.49700
0.11624 0.49701
0.11624 0.49702
0.11624 0.49703
0.11624 0.49704
0.11625 0.49705
0.11625 0.49706
0.11625 0.49707
0.11625 0.49708
0.11625 0.49709
0.11625 0.49710
0.11625 0.49711
0.11626 0.49712
0.11626 0.49713
0.11626 0.49714
0.11626 0.49715
0.11626 0.49716
0.11626 0.49717
0.11626 0.49718
0.11626 0.49719
0.11626 0.49720
0.11626 0.49721
0.11626 0.49722
0.11626 0.49723
0.11626 0.49724
0.11626 0.49725
0.11626 0.49726
0.11626 0.49727
0.11626 0.49728
0.11627 0.49729
0.11627 0.49730
0.11627 0.49731
0.11627 0.49732
0.11627 0.49733
0.11627 0.49734
0.11627 0.49735
0.11627 0.49736
0.11627 0.49737
0.11627 0.49738
0.11628 0.49739
0.11628 0.49740
0.11628 0.49741
0.11628 0.49742
0.11628 0.49743
0.11628 0.49744
0.11628 0.49745
0.11628 0.49746
0.11628 0.49747
0.11628 0.49748
0.11628 0.49749
0.11628 0.49750
0.11628 0.49751
0.11629 0.49752
0.11629 0.49753
0.11629 0.49754
0.11629 0.49755
0.11629 0.49756
0.11629 0.49757
0.11629 0.49758
0.11629 0.49759
0.11629 0.49760
0.11630 0.49761
0.11630 0.49762
0.11630 0.49763
0.11630 0.49764
0.11630 0.49765
0.11630 0.49766
0.11630 0.49767
0.11631 0.49768
0.11631 0.49769
0.11631 0.49770
0.11631 0.49771
0.11631 0.49772
0.11631 0.49773
0.11631 0.49774
0.11631 0.49775
0.11631 0.49776
0.11631 0.49777
0.11631 0.49778
0.11631 0.49779
0.11631 0.49780
0.11631 0.49781
0.11631 0.49782
0.11632 0.49783
0.11632 0.49784
0.11632 0.49785
0.11632 0.49786
0.11632 0.49787
0.11632 0.49788
0.11632 0.49789
0.11632 0.49790
0.11632 0.49791
0.11633 0.49792
0.11633 0.49793
0.11633 0.49794
0.11633 0.49795
0.11633 0.49796
0.11633 0.49797
0.11633 0.49798
0.11634 0.49799
0.11634 0.49800
0.11634 0.49801
0.11634 0.49802
0.11634 0.49803
0.11634 0.49804
0.11634 0.49805
0.11634 0.49806
0.11634 0.49807
0.11634 0.49808
0.11634 0.49809
0.11634 0.49810
0.11634 0.49811
0.11634 0.49812
0.11635 0.49813
0.11635 0.49814
0.11635 0.49815
0.11635 0.49816
0.11636 0.49817
0.11636 0.49818
0.11636 0.49819
0.11636 0.49820
0.11636 0.49821
0.11636 0.49822
0.11636 0.49823
0.11636 0.49824
0.11636 0.49825
0.11636 0.49826
0.11636 0.49827
0.11636 0.49828
0.11636 0.49829
0.11636 0.49830
0.11636 0.49831
0.11636 0.49832
0.11637 0.49833
0.11637 0.49834
0.11637 0.49835
0.11637 0.49836
0.11637 0.49837
0.11637 0.49838
0.11637 0.49839
0.11637 0.49840
0.11637 0.49841
0.11638 0.49842
0.11638 0.49843
0.11638 0.49844
0.11638 0.49845
0.11638 0.49846
0.11638 0.49847
0.11638 0.49848
0.11638 0.49849
0.11638 0.49850
0.11638 0.49851
0.11638 0.49852
0.11638 0.49853
0.11638 0.49854
0.11638 0.49855
0.11638 0.49856
0.11639 0.49857
0.11639 0.49858
0.11639 0.49859
0.11639 0.49860
0.11639 0.49861
0.11639 0.49862
0.11639 0.49863
0.11640 0.49864
0.11640 0.49865
0.11640 0.49866
0.11640 0.49867
0.11640 0.49868
0.11640 0.49869
0.11640 0.49870
0.11640 0.49871
0.11640 0.49872
0.11640 0.49873
0.11640 0.49874
0.11640 0.49875
0.11640 0.49876
0.11641 0.49877
0.11641 0.49878
0.11641 0.49879
0.11641 0.49880
0.11641 0.49881
0.11641 0.49882
0.11641 0.49883
0.11641 0.49884
0.11641 0.49885
0.11641 0.49886
0.11642 0.49887
0.11642 0.49888
0.11642 0.49889
0.11642 0.49890
0.11642 0.49891
0.11642 0.49892
0.11642 0.49893
0.11642 0.49894
0.11642 0.49895
0.11642 0.49896
0.11643 0.49897
0.11643 0.49898
0.11643 0.49899
0.11643 0.49900
0.11644 0.49901
0.11644 0.49902
0.11644 0.49903
0.11644 0.49904
0.11644 0.49905
0.11644 0.49906
0.11644 0.49907
0.11644 0.49908
0.11644 0.49909
0.11644 0.49910
0.11644 0.49911
0.11645 0.49912
0.11645 0.49913
0.11645 0.49914
0.11645 0.49915
0.11645 0.49916
0.11645 0.49917
0.11645 0.49918
0.11645 0.49919
0.11645 0.49920
0.11645 0.49921
0.11645 0.49922
0.11645 0.49923
0.11645 0.49924
0.11645 0.49925
0.11646 0.49926
0.11646 0.49927
0.11646 0.49928
0.11646 0.49929
0.11646 0.49930
0.11647 0.49931
0.11647 0.49932
0.11647 0.49933
0.11647 0.49934
0.11647 0.49935
0.11647 0.49936
0.11647 0.49937
0.11647 0.49938
0.11647 0.49939
0.11647 0.49940
0.11648 0.49941
0.11648 0.49942
0.11648 0.49943
0.11648 0.49944
0.11648 0.49945
0.11648 0.49946
0.11648 0.49947
0.11648 0.49948
0.11648 0.49949
0.11648 0.49950
0.11649 0.49951
0.11649 0.49952
0.11649 0.49953
0.11649 0.49954
0.11649 0.49955
0.11649 0.49956
0.11649 0.49957
0.11649 0.49958
0.11649 0.49959
0.11649 0.49960
0.11649 0.49961
0.11649 0.49962
0.11649 0.49963
0.11649 0.49964
0.11649 0.49965
0.11649 0.49966
0.11650 0.49967
0.11650 0.49968
0.11650 0.49969
0.11650 0.49970
0.11650 0.49971
0.11650 0.49972
0.11650 0.49973
0.11650 0.49974
0.11650 0.49975
0.11650 0.49976
0.11650 0.49977
0.11650 0.49978
0.11651 0.49979
0.11651 0.49980
0.11651 0.49981
0.11651 0.49982
0.11651 0.49983
0.11651 0.49984
0.11651 0.49985
0.11651 0.49986
0.11651 0.49987
0.11652 0.49988
0.11652 0.49989
0.11652 0.49990
0.11652 0.49991
0.11652 0.49992
0.11652 0.49993
0.11652 0.49994
0.11652 0.49995
0.11652 0.49996
0.11653 0.49997
0.11653 0.49998
0.11653 0.49999
0.11653 0.50000
0.11653 0.50001
0.11653 0.50002
0.11653 0.50003
0.11653 0.50004
0.11653 0.50005
0.11653 0.50006
0.11653 0.50007
0.11654 0.50008
0.11654 0.50009
0.11654 0.50010
0.11654 0.50011
0.11654 0.50012
0.11654 0.50013
0.11654 0.50014
0.11654 0.50015
0.11654 0.50016
0.11654 0.50017
0.11654 0.50018
0.11654 0.50019
0.11655 0.50020
0.11655 0.50021
0.11655 0.50022
0.11655 0.50023
0.11655 0.50024
0.11655 0.50025
0.11655 0.50026
0.11655 0.50027
0.11655 0.50028
0.11655 0.50029
0.11655 0.50030
0.11655 0.50031
0.11655 0.50032
0.11655 0.50033
0.11655 0.50034
0.11656 0.50035
0.11656 0.50036
0.11656 0.50037
0.11656 0.50038
0.11656 0.50039
0.11656 0.50040
0.11656 0.50041
0.11656 0.50042
0.11657 0.50043
0.11657 0.50044
0.11657 0.50045
0.11657 0.50046
0.11657 0.50047
0.11657 0.50048
0.11657 0.50049
0.11657 0.50050
0.11657 0.50051
0.11657 0.50052
0.11657 0.50053
0.11658 0.50054
0.11658 0.50055
0.11658 0.50056
0.11658 0.50057
0.11658 0.50058
0.11658 0.50059
0.11658 0.50060
0.11658 0.50061
0.11658 0.50062
0.11658 0.50063
0.11658 0.50064
0.11658 0.50065
0.11659 0.50066
0.11659 0.50067
0.11659 0.50068
0.11659 0.50069
0.11659 0.50070
0.11659 0.50071
0.11659 0.50072
0.11659 0.50073
0.11659 0.50074
0.11659 0.50075
0.11659 0.50076
0.11659 0.50077
0.11659 0.50078
0.11659 0.50079
0.11659 0.50080
0.11659 0.50081
0.11659 0.50082
0.11660 0.50083
0.11660 0.50084
0.11660 0.50085
0.11660 0.50086
0.11660 0.50087
0.11660 0.50088
0.11660 0.50089
0.11660 0.50090
0.11660 0.50091
0.11660 0.50092
0.11660 0.50093
0.11661 0.50094
0.11661 0.50095
0.11661 0.50096
0.11661 0.50097
0.11661 0.50098
0.11661 0.50099
0.11661 0.50100
0.11661 0.50101
0.11662 0.50102
0.11662 0.50103
0.11662 0.50104
0.11662 0.50105
0.11662 0.50106
0.11662 0.50107
0.11662 0.50108
0.11662 0.50109
0.11662 0.50110
0.11662 0.50111
0.11662 0.50112
0.11662 0.50113
0.11662 0.50114
0.11663 0.50115
0.11663 0.50116
0.11663 0.50117
0.11664 0.50118
0.11664 0.50119
0.11664 0.50120
0.11664 0.50121
0.11664 0.50122
0.11664 0.50123
0.11664 0.50124
0.11665 0.50125
0.11665 0.50126
0.11665 0.50127
0.11665 0.50128
0.11665 0.50129
0.11665 0.50130
0.11665 0.50131
0.11665 0.50132
0.11666 0.50133
0.11666 0.50134
0.11666 0.50135
0.11666 0.50136
0.11666 0.50137
0.11666 0.50138
0.11666 0.50139
0.11666 0.50140
0.11666 0.50141
0.11667 0.50142
0.11667 0.50143
0.11667 0.50144
0.11667 0.50145
0.11667 0.50146
0.11667 0.50147
0.11667 0.50148
0.11667 0.50149
0.11667 0.50150
0.11667 0.50151
0.11667 0.50152
0.11667 0.50153
0.11667 0.50154
0.11667 0.50155
0.11667 0.50156
0.11667 0.50157
0.11668 0.50158
0.11668 0.50159
0.11668 0.50160
0.11668 0.50161
0.11668 0.50162
0.11668 0.50163
0.11668 0.50164
0.11668 0.50165
0.11668 0.50166
0.11668 0.50167
0.11668 0.50168
0.11669 0.50169
0.11669 0.50170
0.11669 0.50171
0.11669 0.50172
0.11669 0.50173
0.11669 0.50174
0.11669 0.50175
0.11669 0.50176
0.11669 0.50177
0.11669 0.50178
0.11669 0.50179
0.11669 0.50180
0.11669 0.50181
0.11669 0.50182
0.11669 0.50183
0.11669 0.50184
0.11669 0.50185
0.11670 0.50186
0.11670 0.50187
0.11670 0.50188
0.11670 0.50189
0.11671 0.50190
0.11671 0.50191
0.11671 0.50192
0.11671 0.50193
0.11671 0.50194
0.11671 0.50195
0.11671 0.50196
0.11671 0.50197
0.11671 0.50198
0.11671 0.50199
0.11671 0.50200
0.11671 0.50201
0.11671 0.50202
0.11672 0.50203
0.11672 0.50204
0.11672 0.50205
0.11672 0.50206
0.11672 0.50207
0.11672 0.50208
0.11672 0.50209
0.11672 0.50210
0.11672 0.50211
0.11672 0.50212
0.11673 0.50213
0.11673 0.50214
0.11673 0.50215
0.11673 0.50216
0.11673 0.50217
0.11673 0.50218
0.11673 0.50219
0.11673 0.50220
0.11673 0.50221
0.11673 0.50222
0.11673 0.50223
0.11674 0.50224
0.11674 0.50225
0.11674 0.50226
0.11674 0.50227
0.11674 0.50228
0.11674 0.50229
0.11675 0.50230
0.11675 0.50231
0.11675 0.50232
0.11675 0.50233
0.11675 0.50234
0.11675 0.50235
0.11675 0.50236
0.11675 0.50237
0.11675 0.50238
0.11675 0.50239
0.11676 0.50240
0.11676 0.50241
0.11676 0.50242
0.11676 0.50243
0.11676 0.50244
0.11676 0.50245
0.11676 0.50246
0.11676 0.50247
0.11676 0.50248
0.11677 0.50249
0.11677 0.50250
0.11677 0.50251
0.11677 0.50252
0.11677 0.50253
0.11677 0.50254
0.11677 0.50255
0.11677 0.50256
0.11677 0.50257
0.11677 0.50258
0.11677 0.50259
0.11677 0.50260
0.11677 0.50261
0.11677 0.50262
0.11677 0.50263
0.11678 0.50264
0.11678 0.50265
0.11678 0.50266
0.11678 0.50267
0.11678 0.50268
0.11678 0.50269
0.11678 0.50270
0.11678 0.50271
0.11678 0.50272
0.11678 0.50273
0.11678 0.50274
0.11678 0.50275
0.11679 0.50276
0.11679 0.50277
0.11679 0.50278
0.11679 0.50279
0.11679 0.50280
0.11679 0.50281
0.11679 0.50282
0.11679 0.50283
0.11679 0.50284
0.11680 0.50285
0.11680 0.50286
0.11680 0.50287
0.11680 0.50288
0.11680 0.50289
0.11680 0.50290
0.11680 0.50291
0.11680 0.50292
0.11680 0.50293
0.11680 0.50294
0.11681 0.50295
0.11681 0.50296
0.11681 0.50297
0.11681 0.50298
0.11681 0.50299
0.11681 0.50300
0.11681 0.50301
0.11681 0.50302
0.11681 0.50303
0.11681 0.50304
0.11681 0.50305
0.11682 0.50306
0.11682 0.50307
0.11682 0.50308
0.11682 0.50309
0.11682 0.50310
0.11682 0.50311
0.11682 0.50312
0.11682 0.50313
0.11682 0.50314
0.11682 0.50315
0.11682 0.50316
0.11682 0.50317
0.11682 0.50318
0.11682 0.50319
0.11682 0.50320
0.11682 0.50321
0.11683 0.50322
0.11683 0.50323
0.11683 0.50324
0.11683 0.50325
0.11683 0.50326
0.11683 0.50327
0.11684 0.50328
0.11684 0.50329
0.11684 0.50330
0.11684 0.50331
0.11684 0.50332
0.11684 0.50333
0.11685 0.50334
0.11685 0.50335
0.11685 0.50336
0.11685 0.50337
0.11685 0.50338
0.11685 0.50339
0.11685 0.50340
0.11685 0.50341
0.11685 0.50342
0.11685 0.50343
0.11685 0.50344
0.11685 0.50345
0.11685 0.50346
0.11685 0.50347
0.11685 0.50348
0.11685 0.50349
0.11685 0.50350
0.11686 0.50351
0.11686 0.50352
0.11686 0.50353
0.11686 0.50354
0.11686 0.50355
0.11686 0.50356
0.11686 0.50357
0.11686 0.50358
0.11686 0.50359
0.11686 0.50360
0.11686 0.50361
0.11687 0.50362
0.11687 0.50363
0.11687 0.50364
0.11687 0.50365
0.11687 0.50366
0.11687 0.50367
0.11687 0.50368
0.11687 0.50369
0.11687 0.50370
0.11687 0.50371
0.11687 0.50372
0.11687 0.50373
0.11687 0.50374
0.11688 0.50375
0.11688 0.50376
0.11688 0.50377
0.11688 0.50378
0.11688 0.50379
0.11688 0.50380
0.11688 0.50381
0.11688 0.50382
0.11688 0.50383
0.11688 0.50384
0.11688 0.50385
0.11688 0.50386
0.11688 0.50387
0.11688 0.50388
0.11688 0.50389
0.11688 0.50390
0.11689 0.50391
0.11689 0.50392
0.11689 0.50393
0.11689 0.50394
0.11689 0.50395
0.11689 0.50396
0.11689 0.50397
0.11689 0.50398
0.11689 0.50399
0.11689 0.50400
0.11689 0.50401
0.11689 0.50402
0.11689 0.50403
0.11689 0.50404
0.11689 0.50405
0.11690 0.50406
0.11690 0.50407
0.11690 0.50408
0.11690 0.50409
0.11690 0.50410
0.11690 0.50411
0.11690 0.50412
0.11690 0.50413
0.11691 0.50414
0.11691 0.50415
0.11691 0.50416
0.11691 0.50417
0.11691 0.50418
0.11691 0.50419
0.11691 0.50420
0.11691 0.50421
0.11692 0.50422
0.11692 0.50423
0.11692 0.50424
0.11692 0.50425
0.11692 0.50426
0.11692 0.50427
0.11692 0.50428
0.11692 0.50429
0.11693 0.50430
0.11693 0.50431
0.11693 0.50432
0.11693 0.50433
0.11693 0.50434
0.11693 0.50435
0.11693 0.50436
0.11693 0.50437
0.11693 0.50438
0.11693 0.50439
0.11693 0.50440
0.11693 0.50441
0.11694 0.50442
0.11694 0.50443
0.11694 0.50444
0.11694 0.50445
0.11694 0.50446
0.11694 0.50447
0.11695 0.50448
0.11695 0.50449
0.11695 0.50450
0.11695 0.50451
0.11695 0.50452
0.11695 0.50453
0.11695 0.50454
0.11695 0.50455
0.11696 0.50456
0.11696 0.50457
0.11696 0.50458
0.11696 0.50459
0.11696 0.50460
0.11696 0.50461
0.11696 0.50462
0.11696 0.50463
0.11697 0.50464
0.11697 0.50465
0.11697 0.50466
0.11697 0.50467
0.11697 0.50468
0.11697 0.50469
0.11697 0.50470
0.11697 0.50471
0.11697 0.50472
0.11697 0.50473
0.11697 0.50474
0.11697 0.50475
0.11697 0.50476
0.11697 0.50477
0.11697 0.50478
0.11698 0.50479
0.11698 0.50480
0.11698 0.50481
0.11698 0.50482
0.11698 0.50483
0.11698 0.50484
0.11698 0.50485
0.11698 0.50486
0.11698 0.50487
0.11698 0.50488
0.11699 0.50489
0.11699 0.50490
0.11699 0.50491
0.11699 0.50492
0.11699 0.50493
0.11699 0.50494
0.11699 0.50495
0.11699 0.50496
0.11700 0.50497
0.11700 0.50498
0.11700 0.50499
0.11701 0.50500
0.11701 0.50501
0.11701 0.50502
0.11701 0.50503
0.11701 0.50504
0.11701 0.50505
0.11701 0.50506
0.11701 0.50507
0.11701 0.50508
0.11702 0.50509
0.11702 0.50510
0.11702 0.50511
0.11702 0.50512
0.11702 0.50513
0.11702 0.50514
0.11702 0.50515
0.11702 0.50516
0.11702 0.50517
0.11702 0.50518
0.11702 0.50519
0.11702 0.50520
0.11702 0.50521
0.11702 0.50522
0.11703 0.50523
0.11703 0.50524
0.11703 0.50525
0.11703 0.50526
0.11703 0.50527
0.11704 0.50528
0.11704 0.50529
0.11704 0.50530
0.11704 0.50531
0.11704 0.50532
0.11704 0.50533
0.11704 0.50534
0.11704 0.50535
0.11704 0.50536
0.11704 0.50537
0.11704 0.50538
0.11704 0.50539
0.11704 0.50540
0.11704 0.50541
0.11705 0.50542
0.11705 0.50543
0.11705 0.50544
0.11705 0.50545
0.11705 0.50546
0.11705 0.50547
0.11705 0.50548
0.11705 0.50549
0.11705 0.50550
0.11705 0.50551
0.11705 0.50552
0.11705 0.50553
0.11706 0.50554
0.11706 0.50555
0.11706 0.50556
0.11706 0.50557
0.11706 0.50558
0.11706 0.50559
0.11706 0.50560
0.11706 0.50561
0.11706 0.50562
0.11706 0.50563
0.11706 0.50564
0.11707 0.50565
0.11707 0.50566
0.11707 0.50567
0.11707 0.50568
0.11707 0.50569
0.11707 0.50570
0.11707 0.50571
0.11707 0.50572
0.11707 0.50573
0.11707 0.50574
0.11707 0.50575
0.11707 0.50576
0.11707 0.50577
0.11708 0.50578
0.11708 0.50579
0.11708 0.50580
0.11708 0.50581
0.11708 0.50582
0.11708 0.50583
0.11708 0.50584
0.11708 0.50585
0.11708 0.50586
0.11708 0.50587
0.11709 0.50588
0.11709 0.50589
0.11709 0.50590
0.11709 0.50591
0.11709 0.50592
0.11709 0.50593
0.11709 0.50594
0.11709 0.50595
0.11709 0.50596
0.11709 0.50597
0.11709 0.50598
0.11709 0.50599
0.11709 0.50600
0.11710 0.50601
0.11710 0.50602
0.11710 0.50603
0.11710 0.50604
0.11710 0.50605
0.11710 0.50606
0.11710 0.50607
0.11710 0.50608
0.11710 0.50609
0.11711 0.50610
0.11711 0.50611
0.11711 0.50612
0.11711 0.50613
0.11711 0.50614
0.11711 0.50615
0.11711 0.50616
0.11711 0.50617
0.11711 0.50618
0.11712 0.50619
0.11712 0.50620
0.11712 0.50621
0.11712 0.50622
0.11713 0.50623
0.11713 0.50624
0.11713 0.50625
0.11713 0.50626
0.11713 0.50627
0.11713 0.50628
0.11713 0.50629
0.11713 0.50630
0.11713 0.50631
0.11713 0.50632
0.11713 0.50633
0.11714 0.50634
0.11714 0.50635
0.11714 0.50636
0.11714 0.50637
0.11714 0.50638
0.11714 0.50639
0.11714 0.50640
0.11714 0.50641
0.11715 0.50642
0.11715 0.50643
0.11715 0.50644
0.11715 0.50645
0.11715 0.50646
0.11715 0.50647
0.11715 0.50648
0.11716 0.50649
0.11716 0.50650
0.11716 0.50651
0.11716 0.50652
0.11716 0.50653
0.11716 0.50654
0.11716 0.50655
0.11716 0.50656
0.11716 0.50657
0.11716 0.50658
0.11717 0.50659
0.11717 0.50660
0.11717 0.50661
0.11717 0.50662
0.11717 0.50663
0.11717 0.50664
0.11717 0.50665
0.11717 0.50666
0.11717 0.50667
0.11717 0.50668
0.11717 0.50669
0.11717 0.50670
0.11717 0.50671
0.11717 0.50672
0.11717 0.50673
0.11717 0.50674
0.11717 0.50675
0.11717 0.50676
0.11718 0.50677
0.11718 0.50678
0.11718 0.50679
0.11718 0.50680
0.11718 0.50681
0.11718 0.50682
0.11718 0.50683
0.11718 0.50684
0.11718 0.50685
0.11719 0.50686
0.11719 0.50687
0.11719 0.50688
0.11719 0.50689
0.11719 0.50690
0.11719 0.50691
0.11719 0.50692
0.11720 0.50693
0.11720 0.50694
0.11720 0.50695
0.11720 0.50696
0.11720 0.50697
0.11720 0.50698
0.11721 0.50699
0.11721 0.50700
0.11721 0.50701
0.11721 0.50702
0.11721 0.50703
0.11721 0.50704
0.11721 0.50705
0.11721 0.50706
0.11721 0.50707
0.11721 0.50708
0.11721 0.50709
0.11721 0.50710
0.11721 0.50711
0.11721 0.50712
0.11722 0.50713
0.11722 0.50714
0.11722 0.50715
0.11722 0.50716
0.11722 0.50717
0.11722 0.50718
0.11722 0.50719
0.11722 0.50720
0.11722 0.50721
0.11723 0.50722
0.11723 0.50723
0.11723 0.50724
0.11723 0.50725
0.11723 0.50726
0.11723 0.50727
0.11723 0.50728
0.11723 0.50729
0.11724 0.50730
0.11724 0.50731
0.11724 0.50732
0.11724 0.50733
0.11724 0.50734
0.11724 0.50735
0.11724 0.50736
0.11724 0.50737
0.11724 0.50738
0.11724 0.50739
0.11725 0.50740
0.11725 0.50741
0.11725 0.50742
0.11725 0.50743
0.11725 0.50744
0.11725 0.50745
0.11725 0.50746
0.11726 0.50747
0.11726 0.50748
0.11726 0.50749
0.11726 0.50750
0.11726 0.50751
0.11726 0.50752
0.11726 0.50753
0.11726 0.50754
0.11726 0.50755
0.11726 0.50756
0.11726 0.50757
0.11727 0.50758
0.11727 0.50759
0.11727 0.50760
0.11727 0.50761
0.11727 0.50762
0.11727 0.50763
0.11727 0.50764
0.11727 0.50765
0.11728 0.50766
0.11728 0.50767
0.11728 0.50768
0.11728 0.50769
0.11728 0.50770
0.11728 0.50771
0.11728 0.50772
0.11728 0.50773
0.11728 0.50774
0.11728 0.50775
0.11728 0.50776
0.11729 0.50777
0.11729 0.50778
0.11729 0.50779
0.11729 0.50780
0.11729 0.50781
0.11729 0.50782
0.11729 0.50783
0.11729 0.50784
0.11729 0.50785
0.11729 0.50786
0.11729 0.50787
0.11730 0.50788
0.11730 0.50789
0.11730 0.50790
0.11730 0.50791
0.11730 0.50792
0.11730 0.50793
0.11730 0.50794
0.11730 0.50795
0.11730 0.50796
0.11730 0.50797
0.11730 0.50798
0.11730 0.50799
0.11731 0.50800
0.11731 0.50801
0.11731 0.50802
0.11731 0.50803
0.11732 0.50804
0.11732 0.50805
0.11732 0.50806
0.11732 0.50807
0.11732 0.50808
0.11732 0.50809
0.11732 0.50810
0.11732 0.50811
0.11733 0.50812
0.11733 0.50813
0.11733 0.50814
0.11733 0.50815
0.11733 0.50816
0.11733 0.50817
0.11733 0.50818
0.11733 0.50819
0.11733 0.50820
0.11733 0.50821
0.11733 0.50822
0.11734 0.50823
0.11734 0.50824
0.11734 0.50825
0.11734 0.50826
0.11735 0.50827
0.11735 0.50828
0.11735 0.50829
0.11735 0.50830
0.11735 0.50831
0.11736 0.50832
0.11736 0.50833
0.11736 0.50834
0.11736 0.50835
0.11736 0.50836
0.11736 0.50837
0.11736 0.50838
0.11737 0.50839
0.11737 0.50840
0.11737 0.50841
0.11737 0.50842
0.11737 0.50843
0.11737 0.50844
0.11737 0.50845
0.11737 0.50846
0.11737 0.50847
0.11737 0.50848
0.11737 0.50849
0.11738 0.50850
0.11738 0.50851
0.11738 0.50852
0.11738 0.50853
0.11738 0.50854
0.11738 0.50855
0.11738 0.50856
0.11738 0.50857
0.11738 0.50858
0.11739 0.50859
0.11739 0.50860
0.11739 0.50861
0.11739 0.50862
0.11739 0.50863
0.11739 0.50864
0.11739 0.50865
0.11739 0.50866
0.11739 0.50867
0.11739 0.50868
0.11740 0.50869
0.11740 0.50870
0.11740 0.50871
0.11740 0.50872
0.11740 0.50873
0.11740 0.50874
0.11740 0.50875
0.11741 0.50876
0.11741 0.50877
0.11741 0.50878
0.11741 0.50879
0.11741 0.50880
0.11741 0.50881
0.11741 0.50882
0.11741 0.50883
0.11741 0.50884
0.11741 0.50885
0.11742 0.50886
0.11742 0.50887
0.11742 0.50888
0.11742 0.50889
0.11742 0.50890
0.11742 0.50891
0.11742 0.50892
0.11742 0.50893
0.11742 0.50894
0.11742 0.50895
0.11742 0.50896
0.11742 0.50897
0.11742 0.50898
0.11743 0.50899
0.11743 0.50900
0.11743 0.50901
0.11743 0.50902
0.11743 0.50903
0.11743 0.50904
0.11743 0.50905
0.11743 0.50906
0.11743 0.50907
0.11743 0.50908
0.11743 0.50909
0.11743 0.50910
0.11743 0.50911
0.11744 0.50912
0.11744 0.50913
0.11744 0.50914
0.11744 0.50915
0.11744 0.50916
0.11744 0.50917
0.11744 0.50918
0.11744 0.50919
0.11744 0.50920
0.11744 0.50921
0.11744 0.50922
0.11744 0.50923
0.11744 0.50924
0.11744 0.50925
0.11745 0.50926
0.11745 0.50927
0.11745 0.50928
0.11745 0.50929
0.11745 0.50930
0.11745 0.50931
0.11745 0.50932
0.11745 0.50933
0.11745 0.50934
0.11745 0.50935
0.11745 0.50936
0.11745 0.50937
0.11745 0.50938
0.11745 0.50939
0.11745 0.50940
0.11745 0.50941
0.11746 0.50942
0.11746 0.50943
0.11746 0.50944
0.11746 0.50945
0.11746 0.50946
0.11746 0.50947
0.11746 0.50948
0.11746 0.50949
0.11746 0.50950
0.11747 0.50951
0.11747 0.50952
0.11747 0.50953
0.11747 0.50954
0.11747 0.50955
0.11747 0.50956
0.11748 0.50957
0.11748 0.50958
0.11748 0.50959
0.11748 0.50960
0.11748 0.50961
0.11748 0.50962
0.11748 0.50963
0.11748 0.50964
0.11748 0.50965
0.11748 0.50966
0.11748 0.50967
0.11749 0.50968
0.11749 0.50969
0.11749 0.50970
0.11749 0.50971
0.11749 0.50972
0.11749 0.50973
0.11749 0.50974
0.11749 0.50975
0.11749 0.50976
0.11749 0.50977
0.11749 0.50978
0.11749 0.50979
0.11750 0.50980
0.11750 0.50981
0.11750 0.50982
0.11750 0.50983
0.11750 0.50984
0.11750 0.50985
0.11750 0.50986
0.11750 0.50987
0.11750 0.50988
0.11750 0.50989
0.11750 0.50990
0.11751 0.50991
0.11751 0.50992
0.11751 0.50993
0.11751 0.50994
0.11751 0.50995
0.11751 0.50996
0.11751 0.50997
0.11751 0.50998
0.11751 0.50999
0.11751 0.51000
0.11752 0.51001
0.11752 0.51002
0.11752 0.51003
0.11752 0.51004
0.11752 0.51005
0.11752 0.51006
0.11752 0.51007
0.11752 0.51008
0.11752 0.51009
0.11752 0.51010
0.11752 0.51011
0.11752 0.51012
0.11752 0.51013
0.11752 0.51014
0.11753 0.51015
0.11753 0.51016
0.11753 0.51017
0.11753 0.51018
0.11753 0.51019
0.11753 0.51020
0.11753 0.51021
0.11753 0.51022
0.11753 0.51023
0.11753 0.51024
0.11753 0.51025
0.11753 0.51026
0.11753 0.51027
0.11753 0.51028
0.11754 0.51029
0.11754 0.51030
0.11754 0.51031
0.11754 0.51032
0.11754 0.51033
0.11754 0.51034
0.11754 0.51035
0.11754 0.51036
0.11754 0.51037
0.11754 0.51038
0.11754 0.51039
0.11755 0.51040
0.11755 0.51041
0.11755 0.51042
0.11755 0.51043
0.11755 0.51044
0.11755 0.51045
0.11755 0.51046
0.11755 0.51047
0.11755 0.51048
0.11755 0.51049
0.11755 0.51050
0.11756 0.51051
0.11756 0.51052
0.11756 0.51053
0.11756 0.51054
0.11756 0.51055
0.11756 0.51056
0.11756 0.51057
0.11756 0.51058
0.11756 0.51059
0.11756 0.51060
0.11757 0.51061
0.11757 0.51062
0.11757 0.51063
0.11757 0.51064
0.11758 0.51065
0.11758 0.51066
0.11758 0.51067
0.11758 0.51068
0.11758 0.51069
0.11758 0.51070
0.11758 0.51071
0.11758 0.51072
0.11758 0.51073
0.11758 0.51074
0.11758 0.51075
0.11758 0.51076
0.11758 0.51077
0.11758 0.51078
0.11758 0.51079
0.11759 0.51080
0.11759 0.51081
0.11759 0.51082
0.11759 0.51083
0.11759 0.51084
0.11759 0.51085
0.11759 0.51086
0.11759 0.51087
0.11759 0.51088
0.11760 0.51089
0.11760 0.51090
0.11760 0.51091
0.11760 0.51092
0.11760 0.51093
0.11760 0.51094
0.11760 0.51095
0.11761 0.51096
0.11761 0.51097
0.11761 0.51098
0.11761 0.51099
0.11761 0.51100
0.11761 0.51101
0.11761 0.51102
0.11761 0.51103
0.11761 0.51104
0.11761 0.51105
0.11761 0.51106
0.11762 0.51107
0.11762 0.51108
0.11762 0.51109
0.11762 0.51110
0.11762 0.51111
0.11762 0.51112
0.11762 0.51113
0.11762 0.51114
0.11762 0.51115
0.11762 0.51116
0.11763 0.51117
0.11763 0.51118
0.11763 0.51119
0.11763 0.51120
0.11763 0.51121
0.11763 0.51122
0.11763 0.51123
0.11763 0.51124
0.11763 0.51125
0.11763 0.51126
0.11764 0.51127
0.11764 0.51128
0.11764 0.51129
0.11764 0.51130
0.11764 0.51131
0.11764 0.51132
0.11764 0.51133
0.11764 0.51134
0.11764 0.51135
0.11764 0.51136
0.11764 0.51137
0.11764 0.51138
0.11765 0.51139
0.11765 0.51140
0.11765 0.51141
0.11765 0.51142
0.11765 0.51143
0.11765 0.51144
0.11765 0.51145
0.11765 0.51146
0.11765 0.51147
0.11765 0.51148
0.11765 0.51149
0.11765 0.51150
0.11766 0.51151
0.11766 0.51152
0.11766 0.51153
0.11766 0.51154
0.11766 0.51155
0.11766 0.51156
0.11766 0.51157
0.11766 0.51158
0.11766 0.51159
0.11766 0.51160
0.11766 0.51161
0.11766 0.51162
0.11767 0.51163
0.11767 0.51164
0.11767 0.51165
0.11767 0.51166
0.11767 0.51167
0.11767 0.51168
0.11767 0.51169
0.11768 0.51170
0.11768 0.51171
0.11768 0.51172
0.11768 0.51173
0.11768 0.51174
0.11768 0.51175
0.11768 0.51176
0.11768 0.51177
0.11769 0.51178
0.11769 0.51179
0.11769 0.51180
0.11769 0.51181
0.11769 0.51182
0.11769 0.51183
0.11769 0.51184
0.11769 0.51185
0.11769 0.51186
0.11769 0.51187
0.11769 0.51188
0.11769 0.51189
0.11769 0.51190
0.11769 0.51191
0.11769 0.51192
0.11769 0.51193
0.11770 0.51194
0.11770 0.51195
0.11770 0.51196
0.11770 0.51197
0.11770 0.51198
0.11770 0.51199
0.11770 0.51200
0.11770 0.51201
0.11770 0.51202
0.11770 0.51203
0.11770 0.51204
0.11770 0.51205
0.11770 0.51206
0.11770 0.51207
0.11771 0.51208
0.11771 0.51209
0.11771 0.51210
0.11771 0.51211
0.11771 0.51212
0.11771 0.51213
0.11771 0.51214
0.11771 0.51215
0.11771 0.51216
0.11771 0.51217
0.11772 0.51218
0.11772 0.51219
0.11772 0.51220
0.11772 0.51221
0.11772 0.51222
0.11772 0.51223
0.11772 0.51224
0.11772 0.51225
0.11773 0.51226
0.11773 0.51227
0.11773 0.51228
0.11773 0.51229
0.11773 0.51230
0.11773 0.51231
0.11773 0.51232
0.11773 0.51233
0.11773 0.51234
0.11773 0.51235
0.11773 0.51236
0.11773 0.51237
0.11774 0.51238
0.11774 0.51239
0.11774 0.51240
0.11774 0.51241
0.11774 0.51242
0.11774 0.51243
0.11774 0.51244
0.11774 0.51245
0.11774 0.51246
0.11774 0.51247
0.11774 0.51248
0.11774 0.51249
0.11775 0.51250
0.11775 0.51251
0.11775 0.51252
0.11775 0.51253
0.11775 0.51254
0.11775 0.51255
0.11775 0.51256
0.11775 0.51257
0.11775 0.51258
0.11775 0.51259
0.11775 0.51260
0.11775 0.51261
0.11775 0.51262
0.11775 0.51263
0.11775 0.51264
0.11775 0.51265
0.11776 0.51266
0.11776 0.51267
0.11776 0.51268
0.11776 0.51269
0.11776 0.51270
0.11776 0.51271
0.11776 0.51272
0.11776 0.51273
0.11776 0.51274
0.11776 0.51275
0.11777 0.51276
0.11777 0.51277
0.11777 0.51278
0.11777 0.51279
0.11777 0.51280
0.11777 0.51281
0.11777 0.51282
0.11777 0.51283
0.11778 0.51284
0.11778 0.51285
0.11778 0.51286
0.11778 0.51287
0.11778 0.51288
0.11778 0.51289
0.11778 0.51290
0.11778 0.51291
0.11778 0.51292
0.11778 0.51293
0.11778 0.51294
0.11778 0.51295
0.11778 0.51296
0.11778 0.51297
0.11779 0.51298
0.11779 0.51299
0.11779 0.51300
0.11779 0.51301
0.11779 0.51302
0.11779 0.51303
0.11779 0.51304
0.11779 0.51305
0.11779 0.51306
0.11779 0.51307
0.11779 0.51308
0.11779 0.51309
0.11779 0.51310
0.11779 0.51311
0.11780 0.51312
0.11780 0.51313
0.11780 0.51314
0.11780 0.51315
0.11780 0.51316
0.11780 0.51317
0.11780 0.51318
0.11780 0.51319
0.11780 0.51320
0.11780 0.51321
0.11780 0.51322
0.11781 0.51323
0.11781 0.51324
0.11781 0.51325
0.11781 0.51326
0.11781 0.51327
0.11781 0.51328
0.11781 0.51329
0.11781 0.51330
0.11781 0.51331
0.11781 0.51332
0.11781 0.51333
0.11782 0.51334
0.11782 0.51335
0.11782 0.51336
0.11782 0.51337
0.11782 0.51338
0.11782 0.51339
0.11782 0.51340
0.11783 0.51341
0.11783 0.51342
0.11783 0.51343
0.11783 0.51344
0.11783 0.51345
0.11783 0.51346
0.11783 0.51347
0.11783 0.51348
0.11783 0.51349
0.11783 0.51350
0.11783 0.51351
0.11783 0.51352
0.11783 0.51353
0.11784 0.51354
0.11784 0.51355
0.11784 0.51356
0.11784 0.51357
0.11784 0.51358
0.11784 0.51359
0.11784 0.51360
0.11784 0.51361
0.11784 0.51362
0.11785 0.51363
0.11785 0.51364
0.11785 0.51365
0.11785 0.51366
0.11785 0.51367
0.11785 0.51368
0.11785 0.51369
0.11785 0.51370
0.11785 0.51371
0.11785 0.51372
0.11785 0.51373
0.11785 0.51374
0.11785 0.51375
0.11785 0.51376
0.11786 0.51377
0.11786 0.51378
0.11786 0.51379
0.11786 0.51380
0.11786 0.51381
0.11786 0.51382
0.11786 0.51383
0.11786 0.51384
0.11786 0.51385
0.11786 0.51386
0.11786 0.51387
0.11786 0.51388
0.11787 0.51389
0.11787 0.51390
0.11787 0.51391
0.11787 0.51392
0.11787 0.51393
0.11787 0.51394
0.11787 0.51395
0.11787 0.51396
0.11787 0.51397
0.11787 0.51398
0.11787 0.51399
0.11787 0.51400
0.11787 0.51401
0.11787 0.51402
0.11787 0.51403
0.11787 0.51404
0.11788 0.51405
0.11788 0.51406
0.11788 0.51407
0.11788 0.51408
0.11788 0.51409
0.11788 0.51410
0.11788 0.51411
0.11788 0.51412
0.11788 0.51413
0.11788 0.51414
0.11788 0.51415
0.11789 0.51416
0.11789 0.51417
0.11789 0.51418
0.11789 0.51419
0.11789 0.51420
0.11789 0.51421
0.11789 0.51422
0.11789 0.51423
0.11789 0.51424
0.11789 0.51425
0.11789 0.51426
0.11789 0.51427
0.11790 0.51428
0.11790 0.51429
0.11790 0.51430
0.11790 0.51431
0.11790 0.51432
0.11790 0.51433
0.11790 0.51434
0.11790 0.51435
0.11790 0.51436
0.11791 0.51437
0.11791 0.51438
0.11791 0.51439
0.11791 0.51440
0.11791 0.51441
0.11791 0.51442
0.11791 0.51443
0.11791 0.51444
0.11791 0.51445
0.11791 0.51446
0.11791 0.51447
0.11791 0.51448
0.11791 0.51449
0.11791 0.51450
0.11791 0.51451
0.11791 0.51452
0.11791 0.51453
0.11791 0.51454
0.11792 0.51455
0.11792 0.51456
0.11792 0.51457
0.11792 0.51458
0.11792 0.51459
0.11792 0.51460
0.11792 0.51461
0.11793 0.51462
0.11793 0.51463
0.11793 0.51464
0.11793 0.51465
0.11793 0.51466
0.11793 0.51467
0.11793 0.51468
0.11793 0.51469
0.11794 0.51470
0.11794 0.51471
0.11794 0.51472
0.11794 0.51473
0.11794 0.51474
0.11794 0.51475
0.11794 0.51476
0.11794 0.51477
0.11794 0.51478
0.11794 0.51479
0.11795 0.51480
0.11795 0.51481
0.11795 0.51482
0.11795 0.51483
0.11795 0.51484
0.11795 0.51485
0.11795 0.51486
0.11795 0.51487
0.11795 0.51488
0.11795 0.51489
0.11795 0.51490
0.11795 0.51491
0.11796 0.51492
0.11796 0.51493
0.11796 0.51494
0.11796 0.51495
0.11796 0.51496
0.11796 0.51497
0.11796 0.51498
0.11796 0.51499
0.11796 0.51500
0.11796 0.51501
0.11796 0.51502
0.11796 0.51503
0.11797 0.51504
0.11797 0.51505
0.11797 0.51506
0.11797 0.51507
0.11797 0.51508
0.11797 0.51509
0.11797 0.51510
0.11797 0.51511
0.11797 0.51512
0.11797 0.51513
0.11798 0.51514
0.11798 0.51515
0.11798 0.51516
0.11798 0.51517
0.11798 0.51518
0.11798 0.51519
0.11798 0.51520
0.11798 0.51521
0.11798 0.51522
0.11798 0.51523
0.11799 0.51524
0.11799 0.51525
0.11799 0.51526
0.11799 0.51527
0.11799 0.51528
0.11799 0.51529
0.11799 0.51530
0.11799 0.51531
0.11799 0.51532
0.11799 0.51533
0.11799 0.51534
0.11800 0.51535
0.11800 0.51536
0.11800 0.51537
0.11800 0.51538
0.11800 0.51539
0.11800 0.51540
0.11800 0.51541
0.11800 0.51542
0.11800 0.51543
0.11800 0.51544
0.11800 0.51545
0.11800 0.51546
0.11801 0.51547
0.11801 0.51548
0.11801 0.51549
0.11801 0.51550
0.11801 0.51551
0.11801 0.51552
0.11801 0.51553
0.11801 0.51554
0.11801 0.51555
0.11801 0.51556
0.11802 0.51557
0.11802 0.51558
0.11802 0.51559
0.11802 0.51560
0.11802 0.51561
0.11802 0.51562
0.11803 0.51563
0.11803 0.51564
0.11803 0.51565
0.11803 0.51566
0.11803 0.51567
0.11803 0.51568
0.11803 0.51569
0.11803 0.51570
0.11803 0.51571
0.11803 0.51572
0.11804 0.51573
0.11804 0.51574
0.11804 0.51575
0.11804 0.51576
0.11804 0.51577
0.11804 0.51578
0.11804 0.51579
0.11805 0.51580
0.11805 0.51581
0.11805 0.51582
0.11805 0.51583
0.11805 0.51584
0.11805 0.51585
0.11805 0.51586
0.11805 0.51587
0.11805 0.51588
0.11805 0.51589
0.11805 0.51590
0.11805 0.51591
0.11805 0.51592
0.11805 0.51593
0.11806 0.51594
0.11806 0.51595
0.11806 0.51596
0.11806 0.51597
0.11806 0.51598
0.11806 0.51599
0.11806 0.51600
0.11806 0.51601
0.11806 0.51602
0.11806 0.51603
0.11806 0.51604
0.11806 0.51605
0.11806 0.51606
0.11806 0.51607
0.11806 0.51608
0.11806 0.51609
0.11806 0.51610
0.11806 0.51611
0.11806 0.51612
0.11807 0.51613
0.11807 0.51614
0.11807 0.51615
0.11807 0.51616
0.11807 0.51617
0.11807 0.51618
0.11807 0.51619
0.11808 0.51620
0.11808 0.51621
0.11808 0.51622
0.11808 0.51623
0.11808 0.51624
0.11808 0.51625
0.11808 0.51626
0.11808 0.51627
0.11808 0.51628
0.11808 0.51629
0.11808 0.51630
0.11808 0.51631
0.11808 0.51632
0.11808 0.51633
0.11808 0.51634
0.11809 0.51635
0.11809 0.51636
0.11809 0.51637
0.11809 0.51638
0.11809 0.51639
0.11809 0.51640
0.11809 0.51641
0.11809 0.51642
0.11809 0.51643
0.11809 0.51644
0.11809 0.51645
0.11809 0.51646
0.11809 0.51647
0.11810 0.51648
0.11810 0.51649
0.11810 0.51650
0.11810 0.51651
0.11810 0.51652
0.11810 0.51653
0.11810 0.51654
0.11810 0.51655
0.11810 0.51656
0.11810 0.51657
0.11810 0.51658
0.11810 0.51659
0.11810 0.51660
0.11810 0.51661
0.11811 0.51662
0.11811 0.51663
0.11811 0.51664
0.11811 0.51665
0.11811 0.51666
0.11811 0.51667
0.11811 0.51668
0.11812 0.51669
0.11812 0.51670
0.11812 0.51671
0.11812 0.51672
0.11812 0.51673
0.11812 0.51674
0.11812 0.51675
0.11812 0.51676
0.11812 0.51677
0.11812 0.51678
0.11812 0.51679
0.11812 0.51680
0.11812 0.51681
0.11813 0.51682
0.11813 0.51683
0.11813 0.51684
0.11813 0.51685
0.11813 0.51686
0.11813 0.51687
0.11813 0.51688
0.11813 0.51689
0.11813 0.51690
0.11813 0.51691
0.11813 0.51692
0.11813 0.51693
0.11813 0.51694
0.11813 0.51695
0.11813 0.51696
0.11813 0.51697
0.11813 0.51698
0.11814 0.51699
0.11814 0.51700
0.11814 0.51701
0.11814 0.51702
0.11814 0.51703
0.11814 0.51704
0.11814 0.51705
0.11814 0.51706
0.11814 0.51707
0.11814 0.51708
0.11814 0.51709
0.11814 0.51710
0.11814 0.51711
0.11814 0.51712
0.11814 0.51713
0.11815 0.51714
0.11815 0.51715
0.11815 0.51716
0.11815 0.51717
0.11815 0.51718
0.11815 0.51719
0.11815 0.51720
0.11815 0.51721
0.11815 0.51722
0.11816 0.51723
0.11816 0.51724
0.11816 0.51725
0.11816 0.51726
0.11816 0.51727
0.11816 0.51728
0.11816 0.51729
0.11816 0.51730
0.11816 0.51731
0.11816 0.51732
0.11816 0.51733
0.11817 0.51734
0.11817 0.51735
0.11817 0.51736
0.11817 0.51737
0.11817 0.51738
0.11817 0.51739
0.11817 0.51740
0.11817 0.51741
0.11817 0.51742
0.11818 0.51743
0.11818 0.51744
0.11818 0.51745
0.11818 0.51746
0.11818 0.51747
0.11818 0.51748
0.11818 0.51749
0.11818 0.51750
0.11818 0.51751
0.11818 0.51752
0.11818 0.51753
0.11818 0.51754
0.11818 0.51755
0.11818 0.51756
0.11819 0.51757
0.11819 0.51758
0.11819 0.51759
0.11819 0.51760
0.11819 0.51761
0.11819 0.51762
0.11819 0.51763
0.11819 0.51764
0.11819 0.51765
0.11819 0.51766
0.11819 0.51767
0.11820 0.51768
0.11820 0.51769
0.11820 0.51770
0.11820 0.51771
0.11820 0.51772
0.11820 0.51773
0.11820 0.51774
0.11821 0.51775
0.11821 0.51776
0.11821 0.51777
0.11821 0.51778
0.11821 0.51779
0.11821 0.51780
0.11821 0.51781
0.11821 0.51782
0.11821 0.51783
0.11821 0.51784
0.11821 0.51785
0.11821 0.51786
0.11822 0.51787
0.11822 0.51788
0.11822 0.51789
0.11822 0.51790
0.11822 0.51791
0.11822 0.51792
0.11822 0.51793
0.11822 0.51794
0.11822 0.51795
0.11822 0.51796
0.11822 0.51797
0.11822 0.51798
0.11823 0.51799
0.11823 0.51800
0.11823 0.51801
0.11823 0.51802
0.11823 0.51803
0.11824 0.51804
0.11824 0.51805
0.11824 0.51806
0.11824 0.51807
0.11824 0.51808
0.11824 0.51809
0.11824 0.51810
0.11824 0.51811
0.11824 0.51812
0.11824 0.51813
0.11825 0.51814
0.11825 0.51815
0.11825 0.51816
0.11825 0.51817
0.11825 0.51818
0.11825 0.51819
0.11826 0.51820
0.11826 0.51821
0.11826 0.51822
0.11826 0.51823
0.11826 0.51824
0.11826 0.51825
0.11826 0.51826
0.11826 0.51827
0.11826 0.51828
0.11827 0.51829
0.11827 0.51830
0.11827 0.51831
0.11827 0.51832
0.11827 0.51833
0.11827 0.51834
0.11827 0.51835
0.11827 0.51836
0.11827 0.51837
0.11827 0.51838
0.11827 0.51839
0.11828 0.51840
0.11828 0.51841
0.11828 0.51842
0.11828 0.51843
0.11828 0.51844
0.11828 0.51845
0.11828 0.51846
0.11828 0.51847
0.11828 0.51848
0.11828 0.51849
0.11828 0.51850
0.11828 0.51851
0.11829 0.51852
0.11829 0.51853
0.11829 0.51854
0.11829 0.51855
0.11829 0.51856
0.11829 0.51857
0.11829 0.51858
0.11829 0.51859
0.11829 0.51860
0.11829 0.51861
0.11829 0.51862
0.11829 0.51863
0.11829 0.51864
0.11829 0.51865
0.11829 0.51866
0.11829 0.51867
0.11830 0.51868
0.11830 0.51869
0.11830 0.51870
0.11830 0.51871
0.11830 0.51872
0.11830 0.51873
0.11830 0.51874
0.11830 0.51875
0.11830 0.51876
0.11830 0.51877
0.11830 0.51878
0.11830 0.51879
0.11830 0.51880
0.11831 0.51881
0.11831 0.51882
0.11831 0.51883
0.11831 0.51884
0.11831 0.51885
0.11831 0.51886
0.11831 0.51887
0.11831 0.51888
0.11831 0.51889
0.11831 0.51890
0.11831 0.51891
0.11831 0.51892
0.11831 0.51893
0.11831 0.51894
0.11831 0.51895
0.11831 0.51896
0.11831 0.51897
0.11831 0.51898
0.11831 0.51899
0.11832 0.51900
0.11832 0.51901
0.11832 0.51902
0.11832 0.51903
0.11832 0.51904
0.11832 0.51905
0.11832 0.51906
0.11832 0.51907
0.11832 0.51908
0.11832 0.51909
0.11833 0.51910
0.11833 0.51911
0.11833 0.51912
0.11833 0.51913
0.11833 0.51914
0.11833 0.51915
0.11833 0.51916
0.11833 0.51917
0.11833 0.51918
0.11833 0.51919
0.11833 0.51920
0.11834 0.51921
0.11834 0.51922
0.11834 0.51923
0.11834 0.51924
0.11834 0.51925
0.11834 0.51926
0.11834 0.51927
0.11834 0.51928
0.11834 0.51929
0.11834 0.51930
0.11835 0.51931
0.11835 0.51932
0.11835 0.51933
0.11835 0.51934
0.11835 0.51935
0.11835 0.51936
0.11835 0.51937
0.11835 0.51938
0.11835 0.51939
0.11836 0.51940
0.11836 0.51941
0.11836 0.51942
0.11836 0.51943
0.11836 0.51944
0.11836 0.51945
0.11836 0.51946
0.11836 0.51947
0.11836 0.51948
0.11836 0.51949
0.11836 0.51950
0.11836 0.51951
0.11836 0.51952
0.11836 0.51953
0.11837 0.51954
0.11837 0.51955
0.11837 0.51956
0.11837 0.51957
0.11837 0.51958
0.11837 0.51959
0.11837 0.51960
0.11837 0.51961
0.11837 0.51962
0.11837 0.51963
0.11837 0.51964
0.11838 0.51965
0.11838 0.51966
0.11838 0.51967
0.11838 0.51968
0.11838 0.51969
0.11838 0.51970
0.11838 0.51971
0.11838 0.51972
0.11839 0.51973
0.11839 0.51974
0.11839 0.51975
0.11839 0.51976
0.11839 0.51977
0.11839 0.51978
0.11839 0.51979
0.11839 0.51980
0.11839 0.51981
0.11840 0.51982
0.11840 0.51983
0.11840 0.51984
0.11840 0.51985
0.11840 0.51986
0.11840 0.51987
0.11840 0.51988
0.11840 0.51989
0.11840 0.51990
0.11840 0.51991
0.11840 0.51992
0.11840 0.51993
0.11840 0.51994
0.11841 0.51995
0.11841 0.51996
0.11841 0.51997
0.11841 0.51998
0.11841 0.51999
0.11841 0.52000
0.11842 0.52001
0.11842 0.52002
0.11842 0.52003
0.11842 0.52004
0.11842 0.52005
0.11842 0.52006
0.11842 0.52007
0.11842 0.52008
0.11842 0.52009
0.11842 0.52010
0.11842 0.52011
0.11842 0.52012
0.11843 0.52013
0.11843 0.52014
0.11843 0.52015
0.11843 0.52016
0.11843 0.52017
0.11843 0.52018
0.11843 0.52019
0.11844 0.52020
0.11844 0.52021
0.11844 0.52022
0.11844 0.52023
0.11844 0.52024
0.11844 0.52025
0.11844 0.52026
0.11844 0.52027
0.11844 0.52028
0.11844 0.52029
0.11845 0.52030
0.11845 0.52031
0.11845 0.52032
0.11845 0.52033
0.11845 0.52034
0.11845 0.52035
0.11845 0.52036
0.11845 0.52037
0.11846 0.52038
0.11846 0.52039
0.11846 0.52040
0.11846 0.52041
0.11846 0.52042
0.11846 0.52043
0.11846 0.52044
0.11846 0.52045
0.11846 0.52046
0.11846 0.52047
0.11846 0.52048
0.11846 0.52049
0.11846 0.52050
0.11847 0.52051
0.11847 0.52052
0.11847 0.52053
0.11847 0.52054
0.11847 0.52055
0.11847 0.52056
0.11847 0.52057
0.11847 0.52058
0.11847 0.52059
0.11847 0.52060
0.11847 0.52061
0.11847 0.52062
0.11847 0.52063
0.11847 0.52064
0.11847 0.52065
0.11847 0.52066
0.11847 0.52067
0.11847 0.52068
0.11847 0.52069
0.11848 0.52070
0.11848 0.52071
0.11848 0.52072
0.11848 0.52073
0.11848 0.52074
0.11848 0.52075
0.11848 0.52076
0.11848 0.52077
0.11848 0.52078
0.11848 0.52079
0.11848 0.52080
0.11848 0.52081
0.11849 0.52082
0.11849 0.52083
0.11849 0.52084
0.11849 0.52085
0.11849 0.52086
0.11849 0.52087
0.11849 0.52088
0.11849 0.52089
0.11849 0.52090
0.11849 0.52091
0.11850 0.52092
0.11850 0.52093
0.11850 0.52094
0.11850 0.52095
0.11850 0.52096
0.11850 0.52097
0.11850 0.52098
0.11850 0.52099
0.11850 0.52100
0.11850 0.52101
0.11850 0.52102
0.11850 0.52103
0.11850 0.52104
0.11851 0.52105
0.11851 0.52106
0.11851 0.52107
0.11851 0.52108
0.11851 0.52109
0.11851 0.52110
0.11851 0.52111
0.11852 0.52112
0.11852 0.52113
0.11852 0.52114
0.11852 0.52115
0.11852 0.52116
0.11852 0.52117
0.11852 0.52118
0.11852 0.52119
0.11852 0.52120
0.11852 0.52121
0.11853 0.52122
0.11853 0.52123
0.11853 0.52124
0.11853 0.52125
0.11854 0.52126
0.11854 0.52127
0.11854 0.52128
0.11854 0.52129
0.11854 0.52130
0.11854 0.52131
0.11854 0.52132
0.11854 0.52133
0.11854 0.52134
0.11855 0.52135
0.11855 0.52136
0.11855 0.52137
0.11855 0.52138
0.11855 0.52139
0.11855 0.52140
0.11855 0.52141
0.11855 0.52142
0.11855 0.52143
0.11856 0.52144
0.11856 0.52145
0.11856 0.52146
0.11856 0.52147
0.11856 0.52148
0.11856 0.52149
0.11856 0.52150
0.11856 0.52151
0.11856 0.52152
0.11856 0.52153
0.11856 0.52154
0.11857 0.52155
0.11857 0.52156
0.11857 0.52157
0.11857 0.52158
0.11857 0.52159
0.11857 0.52160
0.11857 0.52161
0.11857 0.52162
0.11857 0.52163
0.11857 0.52164
0.11857 0.52165
0.11857 0.52166
0.11858 0.52167
0.11858 0.52168
0.11858 0.52169
0.11858 0.52170
0.11858 0.52171
0.11858 0.52172
0.11858 0.52173
0.11858 0.52174
0.11858 0.52175
0.11859 0.52176
0.11859 0.52177
0.11859 0.52178
0.11859 0.52179
0.11859 0.52180
0.11859 0.52181
0.11859 0.52182
0.11859 0.52183
0.11860 0.52184
0.11860 0.52185
0.11860 0.52186
0.11860 0.52187
0.11860 0.52188
0.11860 0.52189
0.11860 0.52190
0.11860 0.52191
0.11860 0.52192
0.11861 0.52193
0.11861 0.52194
0.11861 0.52195
0.11861 0.52196
0.11861 0.52197
0.11861 0.52198
0.11861 0.52199
0.11861 0.52200
0.11861 0.52201
0.11861 0.52202
0.11861 0.52203
0.11862 0.52204
0.11862 0.52205
0.11862 0.52206
0.11862 0.52207
0.11862 0.52208
0.11862 0.52209
0.11862 0.52210
0.11862 0.52211
0.11862 0.52212
0.11862 0.52213
0.11862 0.52214
0.11862 0.52215
0.11863 0.52216
0.11863 0.52217
0.11863 0.52218
0.11863 0.52219
0.11863 0.52220
0.11863 0.52221
0.11863 0.52222
0.11864 0.52223
0.11864 0.52224
0.11864 0.52225
0.11864 0.52226
0.11864 0.52227
0.11864 0.52228
0.11864 0.52229
0.11864 0.52230
0.11864 0.52231
0.11864 0.52232
0.11864 0.52233
0.11864 0.52234
0.11864 0.52235
0.11864 0.52236
0.11864 0.52237
0.11864 0.52238
0.11865 0.52239
0.11865 0.52240
0.11865 0.52241
0.11865 0.52242
0.11865 0.52243
0.11865 0.52244
0.11865 0.52245
0.11865 0.52246
0.11865 0.52247
0.11865 0.52248
0.11865 0.52249
0.11865 0.52250
0.11866 0.52251
0.11866 0.52252
0.11866 0.52253
0.11866 0.52254
0.11866 0.52255
0.11866 0.52256
0.11866 0.52257
0.11866 0.52258
0.11866 0.52259
0.11866 0.52260
0.11866 0.52261
0.11866 0.52262
0.11867 0.52263
0.11867 0.52264
0.11867 0.52265
0.11867 0.52266
0.11867 0.52267
0.11867 0.52268
0.11867 0.52269
0.11868 0.52270
0.11868 0.52271
0.11868 0.52272
0.11868 0.52273
0.11868 0.52274
0.11868 0.52275
0.11868 0.52276
0.11868 0.52277
0.11868 0.52278
0.11868 0.52279
0.11868 0.52280
0.11868 0.52281
0.11868 0.52282
0.11869 0.52283
0.11869 0.52284
0.11869 0.52285
0.11869 0.52286
0.11869 0.52287
0.11869 0.52288
0.11869 0.52289
0.11869 0.52290
0.11869 0.52291
0.11869 0.52292
0.11869 0.52293
0.11870 0.52294
0.11870 0.52295
0.11870 0.52296
0.11870 0.52297
0.11870 0.52298
0.11870 0.52299
0.11870 0.52300
0.11870 0.52301
0.11871 0.52302
0.11871 0.52303
0.11871 0.52304
0.11871 0.52305
0.11871 0.52306
0.11871 0.52307
0.11871 0.52308
0.11871 0.52309
0.11871 0.52310
0.11871 0.52311
0.11871 0.52312
0.11871 0.52313
0.11872 0.52314
0.11872 0.52315
0.11872 0.52316
0.11872 0.52317
0.11872 0.52318
0.11872 0.52319
0.11872 0.52320
0.11872 0.52321
0.11872 0.52322
0.11872 0.52323
0.11872 0.52324
0.11872 0.52325
0.11873 0.52326
0.11873 0.52327
0.11873 0.52328
0.11873 0.52329
0.11873 0.52330
0.11873 0.52331
0.11873 0.52332
0.11873 0.52333
0.11873 0.52334
0.11873 0.52335
0.11874 0.52336
0.11874 0.52337
0.11874 0.52338
0.11874 0.52339
0.11874 0.52340
0.11874 0.52341
0.11874 0.52342
0.11874 0.52343
0.11874 0.52344
0.11874 0.52345
0.11875 0.52346
0.11875 0.52347
0.11875 0.52348
0.11875 0.52349
0.11875 0.52350
0.11876 0.52351
0.11876 0.52352
0.11876 0.52353
0.11876 0.52354
0.11876 0.52355
0.11876 0.52356
0.11876 0.52357
0.11876 0.52358
0.11877 0.52359
0.11877 0.52360
0.11877 0.52361
0.11877 0.52362
0.11877 0.52363
0.11877 0.52364
0.11877 0.52365
0.11877 0.52366
0.11878 0.52367
0.11878 0.52368
0.11878 0.52369
0.11879 0.52370
0.11879 0.52371
0.11879 0.52372
0.11879 0.52373
0.11879 0.52374
0.11879 0.52375
0.11879 0.52376
0.11879 0.52377
0.11879 0.52378
0.11880 0.52379
0.11880 0.52380
0.11880 0.52381
0.11880 0.52382
0.11880 0.52383
0.11880 0.52384
0.11880 0.52385
0.11881 0.52386
0.11881 0.52387
0.11881 0.52388
0.11881 0.52389
0.11881 0.52390
0.11881 0.52391
0.11881 0.52392
0.11882 0.52393
0.11882 0.52394
0.11882 0.52395
0.11882 0.52396
0.11882 0.52397
0.11882 0.52398
0.11883 0.52399
0.11883 0.52400
0.11883 0.52401
0.11883 0.52402
0.11883 0.52403
0.11883 0.52404
0.11883 0.52405
0.11883 0.52406
0.11883 0.52407
0.11883 0.52408
0.11883 0.52409
0.11883 0.52410
0.11883 0.52411
0.11883 0.52412
0.11884 0.52413
0.11884 0.52414
0.11884 0.52415
0.11884 0.52416
0.11884 0.52417
0.11884 0.52418
0.11884 0.52419
0.11884 0.52420
0.11884 0.52421
0.11884 0.52422
0.11884 0.52423
0.11885 0.52424
0.11885 0.52425
0.11885 0.52426
0.11885 0.52427
0.11885 0.52428
0.11885 0.52429
0.11885 0.52430
0.11885 0.52431
0.11885 0.52432
0.11885 0.52433
0.11885 0.52434
0.11885 0.52435
0.11885 0.52436
0.11886 0.52437
0.11886 0.52438
0.11886 0.52439
0.11886 0.52440
0.11886 0.52441
0.11886 0.52442
0.11887 0.52443
0.11887 0.52444
0.11887 0.52445
0.11887 0.52446
0.11887 0.52447
0.11887 0.52448
0.11887 0.52449
0.11887 0.52450
0.11887 0.52451
0.11888 0.52452
0.11888 0.52453
0.11888 0.52454
0.11888 0.52455
0.11888 0.52456
0.11888 0.52457
0.11888 0.52458
0.11888 0.52459
0.11889 0.52460
0.11889 0.52461
0.11889 0.52462
0.11889 0.52463
0.11889 0.52464
0.11889 0.52465
0.11889 0.52466
0.11889 0.52467
0.11890 0.52468
0.11890 0.52469
0.11890 0.52470
0.11890 0.52471
0.11890 0.52472
0.11890 0.52473
0.11890 0.52474
0.11890 0.52475
0.11890 0.52476
0.11891 0.52477
0.11891 0.52478
0.11891 0.52479
0.11891 0.52480
0.11891 0.52481
0.11891 0.52482
0.11891 0.52483
0.11891 0.52484
0.11891 0.52485
0.11891 0.52486
0.11891 0.52487
0.11891 0.52488
0.11891 0.52489
0.11892 0.52490
0.11892 0.52491
0.11892 0.52492
0.11892 0.52493
0.11893 0.52494
0.11893 0.52495
0.11893 0.52496
0.11893 0.52497
0.11893 0.52498
0.11893 0.52499
0.11893 0.52500
0.11893 0.52501
0.11893 0.52502
0.11893 0.52503
0.11893 0.52504
0.11893 0.52505
0.11893 0.52506
0.11893 0.52507
0.11893 0.52508
0.11894 0.52509
0.11894 0.52510
0.11894 0.52511
0.11894 0.52512
0.11894 0.52513
0.11894 0.52514
0.11894 0.52515
0.11894 0.52516
0.11894 0.52517
0.11894 0.52518
0.11894 0.52519
0.11895 0.52520
0.11895 0.52521
0.11895 0.52522
0.11895 0.52523
0.11895 0.52524
0.11895 0.52525
0.11895 0.52526
0.11895 0.52527
0.11895 0.52528
0.11895 0.52529
0.11895 0.52530
0.11895 0.52531
0.11895 0.52532
0.11895 0.52533
0.11896 0.52534
0.11896 0.52535
0.11896 0.52536
0.11896 0.52537
0.11896 0.52538
0.11897 0.52539
0.11897 0.52540
0.11897 0.52541
0.11897 0.52542
0.11897 0.52543
0.11897 0.52544
0.11898 0.52545
0.11898 0.52546
0.11898 0.52547
0.11898 0.52548
0.11898 0.52549
0.11898 0.52550
0.11898 0.52551
0.11898 0.52552
0.11898 0.52553
0.11899 0.52554
0.11899 0.52555
0.11899 0.52556
0.11899 0.52557
0.11899 0.52558
0.11899 0.52559
0.11899 0.52560
0.11899 0.52561
0.11899 0.52562
0.11899 0.52563
0.11899 0.52564
0.11899 0.52565
0.11899 0.52566
0.11899 0.52567
0.11900 0.52568
0.11900 0.52569
0.11900 0.52570
0.11900 0.52571
0.11900 0.52572
0.11900 0.52573
0.11900 0.52574
0.11900 0.52575
0.11900 0.52576
0.11900 0.52577
0.11900 0.52578
0.11900 0.52579
0.11901 0.52580
0.11901 0.52581
0.11901 0.52582
0.11901 0.52583
0.11901 0.52584
0.11901 0.52585
0.11901 0.52586
0.11901 0.52587
0.11902 0.52588
0.11902 0.52589
0.11902 0.52590
0.11902 0.52591
0.11902 0.52592
0.11902 0.52593
0.11902 0.52594
0.11902 0.52595
0.11902 0.52596
0.11902 0.52597
0.11902 0.52598
0.11902 0.52599
0.11903 0.52600
0.11903 0.52601
0.11903 0.52602
0.11903 0.52603
0.11903 0.52604
0.11903 0.52605
0.11903 0.52606
0.11903 0.52607
0.11903 0.52608
0.11903 0.52609
0.11903 0.52610
0.11903 0.52611
0.11904 0.52612
0.11904 0.52613
0.11904 0.52614
0.11904 0.52615
0.11905 0.52616
0.11905 0.52617
0.11905 0.52618
0.11905 0.52619
0.11905 0.52620
0.11905 0.52621
0.11905 0.52622
0.11905 0.52623
0.11905 0.52624
0.11905 0.52625
0.11905 0.52626
0.11906 0.52627
0.11906 0.52628
0.11906 0.52629
0.11906 0.52630
0.11906 0.52631
0.11906 0.52632
0.11906 0.52633
0.11906 0.52634
0.11906 0.52635
0.11906 0.52636
0.11907 0.52637
0.11907 0.52638
0.11907 0.52639
0.11907 0.52640
0.11907 0.52641
0.11907 0.52642
0.11907 0.52643
0.11907 0.52644
0.11907 0.52645
0.11907 0.52646
0.11907 0.52647
0.11907 0.52648
0.11908 0.52649
0.11908 0.52650
0.11908 0.52651
0.11908 0.52652
0.11908 0.52653
0.11908 0.52654
0.11908 0.52655
0.11908 0.52656
0.11908 0.52657
0.11908 0.52658
0.11908 0.52659
0.11908 0.52660
0.11909 0.52661
0.11909 0.52662
0.11909 0.52663
0.11909 0.52664
0.11909 0.52665
0.11909 0.52666
0.11909 0.52667
0.11909 0.52668
0.11909 0.52669
0.11909 0.52670
0.11909 0.52671
0.11910 0.52672
0.11910 0.52673
0.11910 0.52674
0.11910 0.52675
0.11910 0.52676
0.11910 0.52677
0.11910 0.52678
0.11910 0.52679
0.11910 0.52680
0.11910 0.52681
0.11910 0.52682
0.11910 0.52683
0.11910 0.52684
0.11911 0.52685
0.11911 0.52686
0.11911 0.52687
0.11911 0.52688
0.11911 0.52689
0.11911 0.52690
0.11911 0.52691
0.11911 0.52692
0.11912 0.52693
0.11912 0.52694
0.11912 0.52695
0.11912 0.52696
0.11912 0.52697
0.11912 0.52698
0.11912 0.52699
0.11912 0.52700
0.11912 0.52701
0.11913 0.52702
0.11913 0.52703
0.11913 0.52704
0.11913 0.52705
0.11913 0.52706
0.11913 0.52707
0.11913 0.52708
0.11913 0.52709
0.11914 0.52710
0.11914 0.52711
0.11914 0.52712
0.11914 0.52713
0.11914 0.52714
0.11914 0.52715
0.11914 0.52716
0.11914 0.52717
0.11914 0.52718
0.11914 0.52719
0.11914 0.52720
0.11914 0.52721
0.11914 0.52722
0.11914 0.52723
0.11914 0.52724
0.11914 0.52725
0.11914 0.52726
0.11914 0.52727
0.11915 0.52728
0.11915 0.52729
0.11915 0.52730
0.11915 0.52731
0.11915 0.52732
0.11915 0.52733
0.11915 0.52734
0.11915 0.52735
0.11915 0.52736
0.11915 0.52737
0.11915 0.52738
0.11915 0.52739
0.11915 0.52740
0.11915 0.52741
0.11916 0.52742
0.11916 0.52743
0.11916 0.52744
0.11916 0.52745
0.11916 0.52746
0.11916 0.52747
0.11916 0.52748
0.11916 0.52749
0.11916 0.52750
0.11917 0.52751
0.11917 0.52752
0.11917 0.52753
0.11917 0.52754
0.11917 0.52755
0.11917 0.52756
0.11917 0.52757
0.11917 0.52758
0.11917 0.52759
0.11917 0.52760
0.11917 0.52761
0.11917 0.52762
0.11917 0.52763
0.11917 0.52764
0.11917 0.52765
0.11917 0.52766
0.11918 0.52767
0.11918 0.52768
0.11918 0.52769
0.11918 0.52770
0.11918 0.52771
0.11918 0.52772
0.11918 0.52773
0.11918 0.52774
0.11919 0.52775
0.11919 0.52776
0.11919 0.52777
0.11919 0.52778
0.11919 0.52779
0.11919 0.52780
0.11919 0.52781
0.11920 0.52782
0.11920 0.52783
0.11920 0.52784
0.11920 0.52785
0.11920 0.52786
0.11921 0.52787
0.11921 0.52788
0.11921 0.52789
0.11921 0.52790
0.11921 0.52791
0.11921 0.52792
0.11922 0.52793
0.11922 0.52794
0.11922 0.52795
0.11922 0.52796
0.11922 0.52797
0.11922 0.52798
0.11923 0.52799
0.11923 0.52800
0.11923 0.52801
0.11923 0.52802
0.11923 0.52803
0.11923 0.52804
0.11923 0.52805
0.11923 0.52806
0.11923 0.52807
0.11923 0.52808
0.11923 0.52809
0.11923 0.52810
0.11924 0.52811
0.11924 0.52812
0.11924 0.52813
0.11924 0.52814
0.11924 0.52815
0.11924 0.52816
0.11924 0.52817
0.11925 0.52818
0.11925 0.52819
0.11925 0.52820
0.11925 0.52821
0.11925 0.52822
0.11925 0.52823
0.11925 0.52824
0.11925 0.52825
0.11925 0.52826
0.11925 0.52827
0.11926 0.52828
0.11926 0.52829
0.11926 0.52830
0.11926 0.52831
0.11926 0.52832
0.11926 0.52833
0.11926 0.52834
0.11926 0.52835
0.11926 0.52836
0.11926 0.52837
0.11927 0.52838
0.11927 0.52839
0.11927 0.52840
0.11927 0.52841
0.11927 0.52842
0.11927 0.52843
0.11927 0.52844
0.11927 0.52845
0.11927 0.52846
0.11927 0.52847
0.11927 0.52848
0.11927 0.52849
0.11927 0.52850
0.11928 0.52851
0.11928 0.52852
0.11928 0.52853
0.11928 0.52854
0.11928 0.52855
0.11928 0.52856
0.11928 0.52857
0.11928 0.52858
0.11929 0.52859
0.11929 0.52860
0.11929 0.52861
0.11929 0.52862
0.11929 0.52863
0.11929 0.52864
0.11929 0.52865
0.11929 0.52866
0.11929 0.52867
0.11929 0.52868
0.11929 0.52869
0.11929 0.52870
0.11929 0.52871
0.11930 0.52872
0.11930 0.52873
0.11930 0.52874
0.11930 0.52875
0.11930 0.52876
0.11931 0.52877
0.11931 0.52878
0.11931 0.52879
0.11931 0.52880
0.11931 0.52881
0.11931 0.52882
0.11931 0.52883
0.11931 0.52884
0.11931 0.52885
0.11931 0.52886
0.11931 0.52887
0.11931 0.52888
0.11931 0.52889
0.11931 0.52890
0.11931 0.52891
0.11931 0.52892
0.11931 0.52893
0.11932 0.52894
0.11932 0.52895
0.11932 0.52896
0.11932 0.52897
0.11932 0.52898
0.11932 0.52899
0.11932 0.52900
0.11933 0.52901
0.11933 0.52902
0.11933 0.52903
0.11933 0.52904
0.11933 0.52905
0.11933 0.52906
0.11933 0.52907
0.11933 0.52908
0.11933 0.52909
0.11933 0.52910
0.11933 0.52911
0.11933 0.52912
0.11933 0.52913
0.11934 0.52914
0.11934 0.52915
0.11934 0.52916
0.11934 0.52917
0.11934 0.52918
0.11934 0.52919
0.11934 0.52920
0.11934 0.52921
0.11934 0.52922
0.11935 0.52923
0.11935 0.52924
0.11935 0.52925
0.11935 0.52926
0.11935 0.52927
0.11935 0.52928
0.11935 0.52929
0.11935 0.52930
0.11935 0.52931
0.11935 0.52932
0.11936 0.52933
0.11936 0.52934
0.11936 0.52935
0.11936 0.52936
0.11936 0.52937
0.11936 0.52938
0.11936 0.52939
0.11936 0.52940
0.11936 0.52941
0.11936 0.52942
0.11936 0.52943
0.11936 0.52944
0.11937 0.52945
0.11937 0.52946
0.11937 0.52947
0.11937 0.52948
0.11937 0.52949
0.11937 0.52950
0.11937 0.52951
0.11937 0.52952
0.11937 0.52953
0.11937 0.52954
0.11938 0.52955
0.11938 0.52956
0.11938 0.52957
0.11938 0.52958
0.11938 0.52959
0.11938 0.52960
0.11938 0.52961
0.11938 0.52962
0.11938 0.52963
0.11939 0.52964
0.11939 0.52965
0.11939 0.52966
0.11939 0.52967
0.11939 0.52968
0.11939 0.52969
0.11939 0.52970
0.11939 0.52971
0.11939 0.52972
0.11939 0.52973
0.11939 0.52974
0.11940 0.52975
0.11940 0.52976
0.11940 0.52977
0.11940 0.52978
0.11940 0.52979
0.11940 0.52980
0.11940 0.52981
0.11941 0.52982
0.11941 0.52983
0.11941 0.52984
0.11941 0.52985
0.11941 0.52986
0.11941 0.52987
0.11941 0.52988
0.11941 0.52989
0.11941 0.52990
0.11941 0.52991
0.11941 0.52992
0.11942 0.52993
0.11942 0.52994
0.11942 0.52995
0.11942 0.52996
0.11942 0.52997
0.11942 0.52998
0.11942 0.52999
0.11942 0.53000
0.11942 0.53001
0.11942 0.53002
0.11943 0.53003
0.11943 0.53004
0.11943 0.53005
0.11943 0.53006
0.11943 0.53007
0.11943 0.53008
0.11943 0.53009
0.11943 0.53010
0.11943 0.53011
0.11943 0.53012
0.11944 0.53013
0.11944 0.53014
0.11944 0.53015
0.11944 0.53016
0.11944 0.53017
0.11944 0.53018
0.11944 0.53019
0.11944 0.53020
0.11944 0.53021
0.11944 0.53022
0.11944 0.53023
0.11945 0.53024
0.11945 0.53025
0.11945 0.53026
0.11945 0.53027
0.11945 0.53028
0.11945 0.53029
0.11945 0.53030
0.11945 0.53031
0.11945 0.53032
0.11945 0.53033
0.11946 0.53034
0.11946 0.53035
0.11946 0.53036
0.11946 0.53037
0.11946 0.53038
0.11946 0.53039
0.11947 0.53040
0.11947 0.53041
0.11947 0.53042
0.11947 0.53043
0.11947 0.53044
0.11947 0.53045
0.11947 0.53046
0.11947 0.53047
0.11947 0.53048
0.11948 0.53049
0.11948 0.53050
0.11948 0.53051
0.11948 0.53052
0.11948 0.53053
0.11948 0.53054
0.11948 0.53055
0.11948 0.53056
0.11948 0.53057
0.11948 0.53058
0.11948 0.53059
0.11948 0.53060
0.11949 0.53061
0.11949 0.53062
0.11949 0.53063
0.11949 0.53064
0.11949 0.53065
0.11949 0.53066
0.11949 0.53067
0.11949 0.53068
0.11949 0.53069
0.11949 0.53070
0.11949 0.53071
0.11950 0.53072
0.11950 0.53073
0.11950 0.53074
0.11950 0.53075
0.11950 0.53076
0.11950 0.53077
0.11950 0.53078
0.11950 0.53079
0.11950 0.53080
0.11950 0.53081
0.11950 0.53082
0.11950 0.53083
0.11950 0.53084
0.11950 0.53085
0.11950 0.53086
0.11951 0.53087
0.11951 0.53088
0.11951 0.53089
0.11951 0.53090
0.11951 0.53091
0.11951 0.53092
0.11952 0.53093
0.11952 0.53094
0.11952 0.53095
0.11952 0.53096
0.11952 0.53097
0.11952 0.53098
0.11952 0.53099
0.11952 0.53100
0.11952 0.53101
0.11953 0.53102
0.11953 0.53103
0.11953 0.53104
0.11953 0.53105
0.11953 0.53106
0.11953 0.53107
0.11953 0.53108
0.11953 0.53109
0.11954 0.53110
0.11954 0.53111
0.11954 0.53112
0.11954 0.53113
0.11954 0.53114
0.11954 0.53115
0.11954 0.53116
0.11954 0.53117
0.11954 0.53118
0.11954 0.53119
0.11954 0.53120
0.11954 0.53121
0.11954 0.53122
0.11955 0.53123
0.11955 0.53124
0.11955 0.53125
0.11955 0.53126
0.11955 0.53127
0.11955 0.53128
0.11955 0.53129
0.11955 0.53130
0.11955 0.53131
0.11955 0.53132
0.11955 0.53133
0.11956 0.53134
0.11956 0.53135
0.11956 0.53136
0.11956 0.53137
0.11956 0.53138
0.11956 0.53139
0.11956 0.53140
0.11956 0.53141
0.11956 0.53142
0.11957 0.53143
0.11957 0.53144
0.11957 0.53145
0.11957 0.53146
0.11957 0.53147
0.11957 0.53148
0.11957 0.53149
0.11957 0.53150
0.11957 0.53151
0.11958 0.53152
0.11958 0.53153
0.11958 0.53154
0.11958 0.53155
0.11958 0.53156
0.11958 0.53157
0.11958 0.53158
0.11958 0.53159
0.11958 0.53160
0.11958 0.53161
0.11958 0.53162
0.11959 0.53163
0.11959 0.53164
0.11959 0.53165
0.11959 0.53166
0.11959 0.53167
0.11959 0.53168
0.11959 0.53169
0.11959 0.53170
0.11959 0.53171
0.11959 0.53172
0.11959 0.53173
0.11960 0.53174
0.11960 0.53175
0.11960 0.53176
0.11960 0.53177
0.11960 0.53178
0.11960 0.53179
0.11960 0.53180
0.11960 0.53181
0.11961 0.53182
0.11961 0.53183
0.11961 0.53184
0.11961 0.53185
0.11961 0.53186
0.11961 0.53187
0.11961 0.53188
0.11961 0.53189
0.11961 0.53190
0.11962 0.53191
0.11962 0.53192
0.11962 0.53193
0.11962 0.53194
0.11962 0.53195
0.11962 0.53196
0.11962 0.53197
0.11962 0.53198
0.11962 0.53199
0.11962 0.53200
0.11962 0.53201
0.11962 0.53202
0.11962 0.53203
0.11962 0.53204
0.11962 0.53205
0.11963 0.53206
0.11963 0.53207
0.11963 0.53208
0.11963 0.53209
0.11963 0.53210
0.11963 0.53211
0.11964 0.53212
0.11964 0.53213
0.11964 0.53214
0.11964 0.53215
0.11964 0.53216
0.11964 0.53217
0.11964 0.53218
0.11964 0.53219
0.11964 0.53220
0.11964 0.53221
0.11964 0.53222
0.11965 0.53223
0.11965 0.53224
0.11965 0.53225
0.11965 0.53226
0.11965 0.53227
0.11965 0.53228
0.11965 0.53229
0.11965 0.53230
0.11965 0.53231
0.11965 0.53232
0.11966 0.53233
0.11966 0.53234
0.11966 0.53235
0.11966 0.53236
0.11966 0.53237
0.11966 0.53238
0.11966 0.53239
0.11966 0.53240
0.11966 0.53241
0.11966 0.53242
0.11967 0.53243
0.11967 0.53244
0.11967 0.53245
0.11967 0.53246
0.11967 0.53247
0.11967 0.53248
0.11967 0.53249
0.11967 0.53250
0.11967 0.53251
0.11967 0.53252
0.11967 0.53253
0.11968 0.53254
0.11968 0.53255
0.11968 0.53256
0.11968 0.53257
0.11968 0.53258
0.11968 0.53259
0.11968 0.53260
0.11968 0.53261
0.11968 0.53262
0.11968 0.53263
0.11968 0.53264
0.11968 0.53265
0.11968 0.53266
0.11969 0.53267
0.11969 0.53268
0.11969 0.53269
0.11969 0.53270
0.11969 0.53271
0.11969 0.53272
0.11969 0.53273
0.11969 0.53274
0.11969 0.53275
0.11969 0.53276
0.11970 0.53277
0.11970 0.53278
0.11970 0.53279
0.11970 0.53280
0.11970 0.53281
0.11970 0.53282
0.11970 0.53283
0.11970 0.53284
0.11970 0.53285
0.11970 0.53286
0.11970 0.53287
0.11971 0.53288
0.11971 0.53289
0.11971 0.53290
0.11971 0.53291
0.11971 0.53292
0.11971 0.53293
0.11971 0.53294
0.11971 0.53295
0.11971 0.53296
0.11971 0.53297
0.11971 0.53298
0.11971 0.53299
0.11971 0.53300
0.11971 0.53301
0.11972 0.53302
0.11972 0.53303
0.11972 0.53304
0.11972 0.53305
0.11972 0.53306
0.11972 0.53307
0.11972 0.53308
0.11973 0.53309
0.11973 0.53310
0.11973 0.53311
0.11973 0.53312
0.11973 0.53313
0.11973 0.53314
0.11973 0.53315
0.11973 0.53316
0.11973 0.53317
0.11973 0.53318
0.11973 0.53319
0.11973 0.53320
0.11973 0.53321
0.11973 0.53322
0.11973 0.53323
0.11973 0.53324
0.11973 0.53325
0.11973 0.53326
0.11974 0.53327
0.11974 0.53328
0.11974 0.53329
0.11974 0.53330
0.11974 0.53331
0.11974 0.53332
0.11974 0.53333
0.11974 0.53334
0.11975 0.53335
0.11975 0.53336
0.11975 0.53337
0.11975 0.53338
0.11975 0.53339
0.11975 0.53340
0.11975 0.53341
0.11975 0.53342
0.11975 0.53343
0.11976 0.53344
0.11976 0.53345
0.11976 0.53346
0.11976 0.53347
0.11976 0.53348
0.11976 0.53349
0.11976 0.53350
0.11977 0.53351
0.11977 0.53352
0.11977 0.53353
0.11977 0.53354
0.11977 0.53355
0.11977 0.53356
0.11977 0.53357
0.11977 0.53358
0.11977 0.53359
0.11977 0.53360
0.11977 0.53361
0.11978 0.53362
0.11978 0.53363
0.11978 0.53364
0.11978 0.53365
0.11978 0.53366
0.11978 0.53367
0.11978 0.53368
0.11978 0.53369
0.11978 0.53370
0.11978 0.53371
0.11978 0.53372
0.11978 0.53373
0.11978 0.53374
0.11978 0.53375
0.11978 0.53376
0.11979 0.53377
0.11979 0.53378
0.11979 0.53379
0.11979 0.53380
0.11979 0.53381
0.11979 0.53382
0.11979 0.53383
0.11979 0.53384
0.11979 0.53385
0.11979 0.53386
0.11979 0.53387
0.11979 0.53388
0.11979 0.53389
0.11979 0.53390
0.11979 0.53391
0.11980 0.53392
0.11980 0.53393
0.11980 0.53394
0.11980 0.53395
0.11980 0.53396
0.11980 0.53397
0.11980 0.53398
0.11980 0.53399
0.11981 0.53400
0.11981 0.53401
0.11981 0.53402
0.11981 0.53403
0.11981 0.53404
0.11981 0.53405
0.11981 0.53406
0.11981 0.53407
0.11982 0.53408
0.11982 0.53409
0.11982 0.53410
0.11982 0.53411
0.11982 0.53412
0.11982 0.53413
0.11982 0.53414
0.11982 0.53415
0.11982 0.53416
0.11982 0.53417
0.11983 0.53418
0.11983 0.53419
0.11983 0.53420
0.11983 0.53421
0.11983 0.53422
0.11983 0.53423
0.11983 0.53424
0.11983 0.53425
0.11983 0.53426
0.11983 0.53427
0.11983 0.53428
0.11983 0.53429
0.11984 0.53430
0.11984 0.53431
0.11984 0.53432
0.11984 0.53433
0.11984 0.53434
0.11984 0.53435
0.11984 0.53436
0.11985 0.53437
0.11985 0.53438
0.11985 0.53439
0.11985 0.53440
0.11985 0.53441
0.11985 0.53442
0.11985 0.53443
0.11985 0.53444
0.11985 0.53445
0.11985 0.53446
0.11985 0.53447
0.11985 0.53448
0.11985 0.53449
0.11986 0.53450
0.11986 0.53451
0.11986 0.53452
0.11986 0.53453
0.11986 0.53454
0.11986 0.53455
0.11986 0.53456
0.11987 0.53457
0.11987 0.53458
0.11987 0.53459
0.11987 0.53460
0.11987 0.53461
0.11987 0.53462
0.11987 0.53463
0.11987 0.53464
0.11988 0.53465
0.11988 0.53466
0.11988 0.53467
0.11988 0.53468
0.11988 0.53469
0.11988 0.53470
0.11988 0.53471
0.11988 0.53472
0.11988 0.53473
0.11988 0.53474
0.11988 0.53475
0.11989 0.53476
0.11989 0.53477
0.11989 0.53478
0.11989 0.53479
0.11989 0.53480
0.11989 0.53481
0.11989 0.53482
0.11989 0.53483
0.11989 0.53484
0.11989 0.53485
0.11989 0.53486
0.11990 0.53487
0.11990 0.53488
0.11990 0.53489
0.11990 0.53490
0.11990 0.53491
0.11990 0.53492
0.11990 0.53493
0.11990 0.53494
0.11990 0.53495
0.11990 0.53496
0.11990 0.53497
0.11990 0.53498
0.11990 0.53499
0.11990 0.53500
0.11991 0.53501
0.11991 0.53502
0.11991 0.53503
0.11991 0.53504
0.11991 0.53505
0.11991 0.53506
0.11991 0.53507
0.11991 0.53508
0.11991 0.53509
0.11991 0.53510
0.11992 0.53511
0.11992 0.53512
0.11992 0.53513
0.11992 0.53514
0.11992 0.53515
0.11992 0.53516
0.11992 0.53517
0.11992 0.53518
0.11992 0.53519
0.11992 0.53520
0.11993 0.53521
0.11993 0.53522
0.11993 0.53523
0.11993 0.53524
0.11993 0.53525
0.11993 0.53526
0.11993 0.53527
0.11993 0.53528
0.11993 0.53529
0.11993 0.53530
0.11993 0.53531
0.11994 0.53532
0.11994 0.53533
0.11994 0.53534
0.11994 0.53535
0.11994 0.53536
0.11994 0.53537
0.11994 0.53538
0.11994 0.53539
0.11994 0.53540
0.11995 0.53541
0.11995 0.53542
0.11995 0.53543
0.11995 0.53544
0.11995 0.53545
0.11995 0.53546
0.11995 0.53547
0.11995 0.53548
0.11995 0.53549
0.11995 0.53550
0.11995 0.53551
0.11995 0.53552
0.11996 0.53553
0.11996 0.53554
0.11996 0.53555
0.11996 0.53556
0.11996 0.53557
0.11996 0.53558
0.11996 0.53559
0.11996 0.53560
0.11996 0.53561
0.11996 0.53562
0.11996 0.53563
0.11996 0.53564
0.11996 0.53565
0.11996 0.53566
0.11997 0.53567
0.11997 0.53568
0.11997 0.53569
0.11997 0.53570
0.11997 0.53571
0.11997 0.53572
0.11997 0.53573
0.11997 0.53574
0.11997 0.53575
0.11997 0.53576
0.11997 0.53577
0.11997 0.53578
0.11997 0.53579
0.11998 0.53580
0.11998 0.53581
0.11998 0.53582
0.11998 0.53583
0.11998 0.53584
0.11998 0.53585
0.11998 0.53586
0.11998 0.53587
0.11998 0.53588
0.11998 0.53589
0.11998 0.53590
0.11998 0.53591
0.11998 0.53592
0.11998 0.53593
0.11999 0.53594
0.11999 0.53595
0.11999 0.53596
0.11999 0.53597
0.11999 0.53598
0.11999 0.53599
0.11999 0.53600
0.11999 0.53601
0.11999 0.53602
0.11999 0.53603
0.11999 0.53604
0.11999 0.53605
0.12000 0.53606
0.12000 0.53607
0.12000 0.53608
0.12000 0.53609
0.12000 0.53610
0.12000 0.53611
0.12000 0.53612
0.12000 0.53613
0.12000 0.53614
0.12000 0.53615
0.12000 0.53616
0.12000 0.53617
0.12000 0.53618
0.12001 0.53619
0.12001 0.53620
0.12001 0.53621
0.12001 0.53622
0.12001 0.53623
0.12001 0.53624
0.12001 0.53625
0.12001 0.53626
0.12001 0.53627
0.12002 0.53628
0.12002 0.53629
0.12002 0.53630
0.12002 0.53631
0.12002 0.53632
0.12002 0.53633
0.12002 0.53634
0.12002 0.53635
0.12002 0.53636
0.12003 0.53637
0.12003 0.53638
0.12003 0.53639
0.12003 0.53640
0.12003 0.53641
0.12003 0.53642
0.12003 0.53643
0.12003 0.53644
0.12003 0.53645
0.12004 0.53646
0.12004 0.53647
0.12004 0.53648
0.12004 0.53649
0.12004 0.53650
0.12004 0.53651
0.12005 0.53652
0.12005 0.53653
0.12005 0.53654
0.12005 0.53655
0.12005 0.53656
0.12005 0.53657
0.12005 0.53658
0.12005 0.53659
0.12005 0.53660
0.12006 0.53661
0.12006 0.53662
0.12006 0.53663
0.12006 0.53664
0.12006 0.53665
0.12006 0.53666
0.12006 0.53667
0.12006 0.53668
0.12006 0.53669
0.12006 0.53670
0.12007 0.53671
0.12007 0.53672
0.12007 0.53673
0.12007 0.53674
0.12007 0.53675
0.12007 0.53676
0.12007 0.53677
0.12007 0.53678
0.12007 0.53679
0.12007 0.53680
0.12008 0.53681
0.12008 0.53682
0.12008 0.53683
0.12008 0.53684
0.12008 0.53685
0.12008 0.53686
0.12008 0.53687
0.12008 0.53688
0.12008 0.53689
0.12008 0.53690
0.12008 0.53691
0.12008 0.53692
0.12008 0.53693
0.12008 0.53694
0.12009 0.53695
0.12009 0.53696
0.12009 0.53697
0.12009 0.53698
0.12009 0.53699
0.12009 0.53700
0.12009 0.53701
0.12009 0.53702
0.12009 0.53703
0.12009 0.53704
0.12010 0.53705
0.12010 0.53706
0.12010 0.53707
0.12010 0.53708
0.12010 0.53709
0.12010 0.53710
0.12010 0.53711
0.12010 0.53712
0.12010 0.53713
0.12010 0.53714
0.12010 0.53715
0.12011 0.53716
0.12011 0.53717
0.12011 0.53718
0.12011 0.53719
0.12011 0.53720
0.12011 0.53721
0.12012 0.53722
0.12012 0.53723
0.12012 0.53724
0.12012 0.53725
0.12012 0.53726
0.12012 0.53727
0.12012 0.53728
0.12012 0.53729
0.12013 0.53730
0.12013 0.53731
0.12013 0.53732
0.12013 0.53733
0.12013 0.53734
0.12013 0.53735
0.12013 0.53736
0.12013 0.53737
0.12013 0.53738
0.12013 0.53739
0.12013 0.53740
0.12013 0.53741
0.12013 0.53742
0.12013 0.53743
0.12013 0.53744
0.12013 0.53745
0.12013 0.53746
0.12013 0.53747
0.12013 0.53748
0.12014 0.53749
0.12014 0.53750
0.12014 0.53751
0.12014 0.53752
0.12014 0.53753
0.12014 0.53754
0.12014 0.53755
0.12015 0.53756
0.12015 0.53757
0.12015 0.53758
0.12015 0.53759
0.12015 0.53760
0.12015 0.53761
0.12015 0.53762
0.12015 0.53763
0.12015 0.53764
0.12015 0.53765
0.12015 0.53766
0.12015 0.53767
0.12015 0.53768
0.12015 0.53769
0.12016 0.53770
0.12016 0.53771
0.12016 0.53772
0.12016 0.53773
0.12016 0.53774
0.12016 0.53775
0.12016 0.53776
0.12016 0.53777
0.12016 0.53778
0.12016 0.53779
0.12017 0.53780
0.12017 0.53781
0.12017 0.53782
0.12017 0.53783
0.12017 0.53784
0.12017 0.53785
0.12017 0.53786
0.12017 0.53787
0.12017 0.53788
0.12017 0.53789
0.12018 0.53790
0.12018 0.53791
0.12018 0.53792
0.12018 0.53793
0.12018 0.53794
0.12018 0.53795
0.12018 0.53796
0.12018 0.53797
0.12018 0.53798
0.12018 0.53799
0.12018 0.53800
0.12019 0.53801
0.12019 0.53802
0.12019 0.53803
0.12019 0.53804
0.12019 0.53805
0.12019 0.53806
0.12019 0.53807
0.12019 0.53808
0.12019 0.53809
0.12019 0.53810
0.12019 0.53811
0.12019 0.53812
0.12019 0.53813
0.12019 0.53814
0.12020 0.53815
0.12020 0.53816
0.12020 0.53817
0.12020 0.53818
0.12020 0.53819
0.12020 0.53820
0.12020 0.53821
0.12020 0.53822
0.12020 0.53823
0.12020 0.53824
0.12021 0.53825
0.12021 0.53826
0.12021 0.53827
0.12021 0.53828
0.12021 0.53829
0.12021 0.53830
0.12021 0.53831
0.12021 0.53832
0.12021 0.53833
0.12021 0.53834
0.12021 0.53835
0.12022 0.53836
0.12022 0.53837
0.12022 0.53838
0.12022 0.53839
0.12022 0.53840
0.12022 0.53841
0.12022 0.53842
0.12022 0.53843
0.12022 0.53844
0.12022 0.53845
0.12022 0.53846
0.12022 0.53847
0.12022 0.53848
0.12022 0.53849
0.12023 0.53850
0.12023 0.53851
0.12023 0.53852
0.12023 0.53853
0.12023 0.53854
0.12023 0.53855
0.12023 0.53856
0.12023 0.53857
0.12023 0.53858
0.12023 0.53859
0.12023 0.53860
0.12023 0.53861
0.12024 0.53862
0.12024 0.53863
0.12024 0.53864
0.12024 0.53865
0.12024 0.53866
0.12024 0.53867
0.12024 0.53868
0.12024 0.53869
0.12024 0.53870
0.12024 0.53871
0.12024 0.53872
0.12025 0.53873
0.12025 0.53874
0.12025 0.53875
0.12025 0.53876
0.12025 0.53877
0.12025 0.53878
0.12025 0.53879
0.12025 0.53880
0.12025 0.53881
0.12025 0.53882
0.12025 0.53883
0.12025 0.53884
0.12026 0.53885
0.12026 0.53886
0.12026 0.53887
0.12026 0.53888
0.12026 0.53889
0.12026 0.53890
0.12026 0.53891
0.12027 0.53892
0.12027 0.53893
0.12027 0.53894
0.12027 0.53895
0.12027 0.53896
0.12027 0.53897
0.12027 0.53898
0.12027 0.53899
0.12027 0.53900
0.12027 0.53901
0.12027 0.53902
0.12028 0.53903
0.12028 0.53904
0.12028 0.53905
0.12028 0.53906
0.12028 0.53907
0.12028 0.53908
0.12028 0.53909
0.12028 0.53910
0.12028 0.53911
0.12028 0.53912
0.12028 0.53913
0.12028 0.53914
0.12028 0.53915
0.12028 0.53916
0.12029 0.53917
0.12029 0.53918
0.12029 0.53919
0.12029 0.53920
0.12029 0.53921
0.12029 0.53922
0.12029 0.53923
0.12029 0.53924
0.12029 0.53925
0.12029 0.53926
0.12030 0.53927
0.12030 0.53928
0.12030 0.53929
0.12030 0.53930
0.12030 0.53931
0.12030 0.53932
0.12030 0.53933
0.12030 0.53934
0.12030 0.53935
0.12030 0.53936
0.12030 0.53937
0.12030 0.53938
0.12031 0.53939
0.12031 0.53940
0.12031 0.53941
0.12031 0.53942
0.12031 0.53943
0.12031 0.53944
0.12031 0.53945
0.12031 0.53946
0.12031 0.53947
0.12031 0.53948
0.12031 0.53949
0.12031 0.53950
0.12031 0.53951
0.12032 0.53952
0.12032 0.53953
0.12032 0.53954
0.12032 0.53955
0.12032 0.53956
0.12032 0.53957
0.12032 0.53958
0.12032 0.53959
0.12033 0.53960
0.12033 0.53961
0.12033 0.53962
0.12033 0.53963
0.12033 0.53964
0.12033 0.53965
0.12034 0.53966
0.12034 0.53967
0.12034 0.53968
0.12034 0.53969
0.12034 0.53970
0.12034 0.53971
0.12034 0.53972
0.12035 0.53973
0.12035 0.53974
0.12035 0.53975
0.12035 0.53976
0.12035 0.53977
0.12035 0.53978
0.12035 0.53979
0.12035 0.53980
0.12035 0.53981
0.12035 0.53982
0.12035 0.53983
0.12036 0.53984
0.12036 0.53985
0.12036 0.53986
0.12036 0.53987
0.12036 0.53988
0.12036 0.53989
0.12036 0.53990
0.12036 0.53991
0.12036 0.53992
0.12036 0.53993
0.12036 0.53994
0.12036 0.53995
0.12036 0.53996
0.12037 0.53997
0.12037 0.53998
0.12037 0.53999
0.12037 0.54000
0.12037 0.54001
0.12037 0.54002
0.12037 0.54003
0.12037 0.54004
0.12037 0.54005
0.12037 0.54006
0.12037 0.54007
0.12038 0.54008
0.12038 0.54009
0.12038 0.54010
0.12038 0.54011
0.12038 0.54012
0.12038 0.54013
0.12038 0.54014
0.12038 0.54015
0.12038 0.54016
0.12039 0.54017
0.12039 0.54018
0.12039 0.54019
0.12039 0.54020
0.12039 0.54021
0.12039 0.54022
0.12039 0.54023
0.12039 0.54024
0.12040 0.54025
0.12040 0.54026
0.12040 0.54027
0.12040 0.54028
0.12040 0.54029
0.12040 0.54030
0.12040 0.54031
0.12040 0.54032
0.12040 0.54033
0.12040 0.54034
0.12040 0.54035
0.12040 0.54036
0.12041 0.54037
0.12041 0.54038
0.12041 0.54039
0.12041 0.54040
0.12041 0.54041
0.12041 0.54042
0.12041 0.54043
0.12041 0.54044
0.12041 0.54045
0.12041 0.54046
0.12041 0.54047
0.12041 0.54048
0.12041 0.54049
0.12041 0.54050
0.12041 0.54051
0.12041 0.54052
0.12041 0.54053
0.12042 0.54054
0.12042 0.54055
0.12042 0.54056
0.12042 0.54057
0.12042 0.54058
0.12042 0.54059
0.12043 0.54060
0.12043 0.54061
0.12043 0.54062
0.12043 0.54063
0.12043 0.54064
0.12043 0.54065
0.12044 0.54066
0.12044 0.54067
0.12044 0.54068
0.12044 0.54069
0.12044 0.54070
0.12044 0.54071
0.12044 0.54072
0.12044 0.54073
0.12044 0.54074
0.12045 0.54075
0.12045 0.54076
0.12045 0.54077
0.12045 0.54078
0.12045 0.54079
0.12045 0.54080
0.12045 0.54081
0.12045 0.54082
0.12046 0.54083
0.12046 0.54084
0.12046 0.54085
0.12046 0.54086
0.12046 0.54087
0.12046 0.54088
0.12046 0.54089
0.12046 0.54090
0.12046 0.54091
0.12046 0.54092
0.12046 0.54093
0.12047 0.54094
0.12047 0.54095
0.12047 0.54096
0.12047 0.54097
0.12047 0.54098
0.12047 0.54099
0.12047 0.54100
0.12047 0.54101
0.12047 0.54102
0.12047 0.54103
0.12047 0.54104
0.12048 0.54105
0.12048 0.54106
0.12048 0.54107
0.12048 0.54108
0.12048 0.54109
0.12048 0.54110
0.12048 0.54111
0.12048 0.54112
0.12048 0.54113
0.12048 0.54114
0.12048 0.54115
0.12048 0.54116
0.12048 0.54117
0.12048 0.54118
0.12049 0.54119
0.12049 0.54120
0.12049 0.54121
0.12049 0.54122
0.12049 0.54123
0.12049 0.54124
0.12049 0.54125
0.12049 0.54126
0.12049 0.54127
0.12049 0.54128
0.12049 0.54129
0.12050 0.54130
0.12050 0.54131
0.12050 0.54132
0.12050 0.54133
0.12050 0.54134
0.12050 0.54135
0.12050 0.54136
0.12050 0.54137
0.12050 0.54138
0.12050 0.54139
0.12051 0.54140
0.12051 0.54141
0.12051 0.54142
0.12051 0.54143
0.12051 0.54144
0.12051 0.54145
0.12051 0.54146
0.12051 0.54147
0.12051 0.54148
0.12051 0.54149
0.12051 0.54150
0.12051 0.54151
0.12052 0.54152
0.12052 0.54153
0.12052 0.54154
0.12052 0.54155
0.12052 0.54156
0.12052 0.54157
0.12052 0.54158
0.12052 0.54159
0.12052 0.54160
0.12052 0.54161
0.12052 0.54162
0.12052 0.54163
0.12052 0.54164
0.12052 0.54165
0.12053 0.54166
0.12053 0.54167
0.12053 0.54168
0.12053 0.54169
0.12053 0.54170
0.12053 0.54171
0.12053 0.54172
0.12053 0.54173
0.12053 0.54174
0.12053 0.54175
0.12053 0.54176
0.12053 0.54177
0.12054 0.54178
0.12054 0.54179
0.12054 0.54180
0.12054 0.54181
0.12054 0.54182
0.12055 0.54183
0.12055 0.54184
0.12055 0.54185
0.12055 0.54186
0.12055 0.54187
0.12055 0.54188
0.12055 0.54189
0.12055 0.54190
0.12056 0.54191
0.12056 0.54192
0.12056 0.54193
0.12056 0.54194
0.12056 0.54195
0.12056 0.54196
0.12057 0.54197
0.12057 0.54198
0.12057 0.54199
0.12057 0.54200
0.12057 0.54201
0.12057 0.54202
0.12057 0.54203
0.12058 0.54204
0.12058 0.54205
0.12058 0.54206
0.12058 0.54207
0.12058 0.54208
0.12058 0.54209
0.12058 0.54210
0.12058 0.54211
0.12058 0.54212
0.12059 0.54213
0.12059 0.54214
0.12059 0.54215
0.12059 0.54216
0.12059 0.54217
0.12059 0.54218
0.12059 0.54219
0.12059 0.54220
0.12059 0.54221
0.12059 0.54222
0.12059 0.54223
0.12059 0.54224
0.12059 0.54225
0.12059 0.54226
0.12059 0.54227
0.12060 0.54228
0.12060 0.54229
0.12060 0.54230
0.12060 0.54231
0.12060 0.54232
0.12060 0.54233
0.12060 0.54234
0.12060 0.54235
0.12060 0.54236
0.12060 0.54237
0.12060 0.54238
0.12060 0.54239
0.12060 0.54240
0.12060 0.54241
0.12060 0.54242
0.12060 0.54243
0.12061 0.54244
0.12061 0.54245
0.12061 0.54246
0.12061 0.54247
0.12061 0.54248
0.12061 0.54249
0.12061 0.54250
0.12061 0.54251
0.12061 0.54252
0.12061 0.54253
0.12061 0.54254
0.12061 0.54255
0.12061 0.54256
0.12061 0.54257
0.12061 0.54258
0.12061 0.54259
0.12061 0.54260
0.12062 0.54261
0.12062 0.54262
0.12062 0.54263
0.12062 0.54264
0.12062 0.54265
0.12062 0.54266
0.12062 0.54267
0.12062 0.54268
0.12062 0.54269
0.12062 0.54270
0.12062 0.54271
0.12062 0.54272
0.12062 0.54273
0.12062 0.54274
0.12063 0.54275
0.12063 0.54276
0.12063 0.54277
0.12063 0.54278
0.12063 0.54279
0.12063 0.54280
0.12063 0.54281
0.12063 0.54282
0.12063 0.54283
0.12063 0.54284
0.12063 0.54285
0.12063 0.54286
0.12063 0.54287
0.12063 0.54288
0.12063 0.54289
0.12063 0.54290
0.12063 0.54291
0.12063 0.54292
0.12064 0.54293
0.12064 0.54294
0.12064 0.54295
0.12064 0.54296
0.12064 0.54297
0.12064 0.54298
0.12064 0.54299
0.12064 0.54300
0.12064 0.54301
0.12065 0.54302
0.12065 0.54303
0.12065 0.54304
0.12065 0.54305
0.12065 0.54306
0.12065 0.54307
0.12065 0.54308
0.12065 0.54309
0.12065 0.54310
0.12065 0.54311
0.12065 0.54312
0.12065 0.54313
0.12066 0.54314
0.12066 0.54315
0.12066 0.54316
0.12066 0.54317
0.12066 0.54318
0.12066 0.54319
0.12066 0.54320
0.12066 0.54321
0.12066 0.54322
0.12066 0.54323
0.12066 0.54324
0.12066 0.54325
0.12066 0.54326
0.12067 0.54327
0.12067 0.54328
0.12067 0.54329
0.12067 0.54330
0.12067 0.54331
0.12067 0.54332
0.12067 0.54333
0.12067 0.54334
0.12067 0.54335
0.12068 0.54336
0.12068 0.54337
0.12068 0.54338
0.12068 0.54339
0.12068 0.54340
0.12068 0.54341
0.12068 0.54342
0.12068 0.54343
0.12069 0.54344
0.12069 0.54345
0.12069 0.54346
0.12069 0.54347
0.12069 0.54348
0.12069 0.54349
0.12069 0.54350
0.12069 0.54351
0.12070 0.54352
0.12070 0.54353
0.12070 0.54354
0.12070 0.54355
0.12070 0.54356
0.12070 0.54357
0.12070 0.54358
0.12071 0.54359
0.12071 0.54360
0.12071 0.54361
0.12071 0.54362
0.12071 0.54363
0.12071 0.54364
0.12072 0.54365
0.12072 0.54366
0.12072 0.54367
0.12072 0.54368
0.12072 0.54369
0.12072 0.54370
0.12072 0.54371
0.12072 0.54372
0.12072 0.54373
0.12073 0.54374
0.12073 0.54375
0.12073 0.54376
0.12073 0.54377
0.12073 0.54378
0.12073 0.54379
0.12073 0.54380
0.12073 0.54381
0.12073 0.54382
0.12073 0.54383
0.12073 0.54384
0.12074 0.54385
0.12074 0.54386
0.12074 0.54387
0.12074 0.54388
0.12074 0.54389
0.12074 0.54390
0.12075 0.54391
0.12075 0.54392
0.12075 0.54393
0.12075 0.54394
0.12075 0.54395
0.12075 0.54396
0.12075 0.54397
0.12075 0.54398
0.12075 0.54399
0.12076 0.54400
0.12076 0.54401
0.12076 0.54402
0.12076 0.54403
0.12076 0.54404
0.12076 0.54405
0.12076 0.54406
0.12076 0.54407
0.12076 0.54408
0.12076 0.54409
0.12076 0.54410
0.12076 0.54411
0.12077 0.54412
0.12077 0.54413
0.12077 0.54414
0.12077 0.54415
0.12077 0.54416
0.12077 0.54417
0.12077 0.54418
0.12077 0.54419
0.12077 0.54420
0.12077 0.54421
0.12077 0.54422
0.12077 0.54423
0.12078 0.54424
0.12078 0.54425
0.12078 0.54426
0.12078 0.54427
0.12078 0.54428
0.12078 0.54429
0.12078 0.54430
0.12078 0.54431
0.12078 0.54432
0.12078 0.54433
0.12078 0.54434
0.12078 0.54435
0.12078 0.54436
0.12078 0.54437
0.12079 0.54438
0.12079 0.54439
0.12079 0.54440
0.12079 0.54441
0.12079 0.54442
0.12079 0.54443
0.12079 0.54444
0.12079 0.54445
0.12079 0.54446
0.12079 0.54447
0.12079 0.54448
0.12079 0.54449
0.12079 0.54450
0.12080 0.54451
0.12080 0.54452
0.12080 0.54453
0.12080 0.54454
0.12080 0.54455
0.12080 0.54456
0.12080 0.54457
0.12080 0.54458
0.12080 0.54459
0.12080 0.54460
0.12080 0.54461
0.12081 0.54462
0.12081 0.54463
0.12081 0.54464
0.12081 0.54465
0.12081 0.54466
0.12081 0.54467
0.12081 0.54468
0.12081 0.54469
0.12081 0.54470
0.12081 0.54471
0.12081 0.54472
0.12081 0.54473
0.12081 0.54474
0.12081 0.54475
0.12081 0.54476
0.12081 0.54477
0.12081 0.54478
0.12082 0.54479
0.12082 0.54480
0.12082 0.54481
0.12082 0.54482
0.12082 0.54483
0.12082 0.54484
0.12083 0.54485
0.12083 0.54486
0.12083 0.54487
0.12083 0.54488
0.12083 0.54489
0.12083 0.54490
0.12083 0.54491
0.12084 0.54492
0.12084 0.54493
0.12084 0.54494
0.12085 0.54495
0.12085 0.54496
0.12085 0.54497
0.12085 0.54498
0.12085 0.54499
0.12085 0.54500
0.12085 0.54501
0.12085 0.54502
0.12085 0.54503
0.12085 0.54504
0.12085 0.54505
0.12086 0.54506
0.12086 0.54507
0.12086 0.54508
0.12086 0.54509
0.12086 0.54510
0.12086 0.54511
0.12086 0.54512
0.12086 0.54513
0.12086 0.54514
0.12087 0.54515
0.12087 0.54516
0.12087 0.54517
0.12087 0.54518
0.12087 0.54519
0.12087 0.54520
0.12087 0.54521
0.12087 0.54522
0.12087 0.54523
0.12088 0.54524
0.12088 0.54525
0.12088 0.54526
0.12088 0.54527
0.12088 0.54528
0.12088 0.54529
0.12088 0.54530
0.12088 0.54531
0.12089 0.54532
0.12089 0.54533
0.12089 0.54534
0.12089 0.54535
0.12089 0.54536
0.12089 0.54537
0.12089 0.54538
0.12089 0.54539
0.12089 0.54540
0.12089 0.54541
0.12089 0.54542
0.12089 0.54543
0.12090 0.54544
0.12090 0.54545
0.12090 0.54546
0.12090 0.54547
0.12090 0.54548
0.12090 0.54549
0.12090 0.54550
0.12090 0.54551
0.12090 0.54552
0.12090 0.54553
0.12090 0.54554
0.12090 0.54555
0.12090 0.54556
0.12090 0.54557
0.12090 0.54558
0.12090 0.54559
0.12090 0.54560
0.12090 0.54561
0.12090 0.54562
0.12091 0.54563
0.12091 0.54564
0.12091 0.54565
0.12091 0.54566
0.12091 0.54567
0.12091 0.54568
0.12091 0.54569
0.12091 0.54570
0.12092 0.54571
0.12092 0.54572
0.12092 0.54573
0.12092 0.54574
0.12092 0.54575
0.12092 0.54576
0.12092 0.54577
0.12092 0.54578
0.12092 0.54579
0.12092 0.54580
0.12092 0.54581
0.12092 0.54582
0.12092 0.54583
0.12092 0.54584
0.12092 0.54585
0.12092 0.54586
0.12092 0.54587
0.12092 0.54588
0.12092 0.54589
0.12092 0.54590
0.12093 0.54591
0.12093 0.54592
0.12093 0.54593
0.12093 0.54594
0.12093 0.54595
0.12093 0.54596
0.12093 0.54597
0.12093 0.54598
0.12093 0.54599
0.12093 0.54600
0.12094 0.54601
0.12094 0.54602
0.12094 0.54603
0.12094 0.54604
0.12094 0.54605
0.12094 0.54606
0.12094 0.54607
0.12094 0.54608
0.12094 0.54609
0.12094 0.54610
0.12094 0.54611
0.12095 0.54612
0.12095 0.54613
0.12095 0.54614
0.12095 0.54615
0.12095 0.54616
0.12095 0.54617
0.12095 0.54618
0.12095 0.54619
0.12095 0.54620
0.12095 0.54621
0.12095 0.54622
0.12096 0.54623
0.12096 0.54624
0.12096 0.54625
0.12096 0.54626
0.12096 0.54627
0.12096 0.54628
0.12096 0.54629
0.12096 0.54630
0.12096 0.54631
0.12096 0.54632
0.12096 0.54633
0.12096 0.54634
0.12096 0.54635
0.12097 0.54636
0.12097 0.54637
0.12097 0.54638
0.12097 0.54639
0.12097 0.54640
0.12097 0.54641
0.12097 0.54642
0.12098 0.54643
0.12098 0.54644
0.12098 0.54645
0.12098 0.54646
0.12098 0.54647
0.12098 0.54648
0.12098 0.54649
0.12098 0.54650
0.12098 0.54651
0.12098 0.54652
0.12098 0.54653
0.12098 0.54654
0.12098 0.54655
0.12098 0.54656
0.12098 0.54657
0.12098 0.54658
0.12099 0.54659
0.12099 0.54660
0.12099 0.54661
0.12099 0.54662
0.12099 0.54663
0.12099 0.54664
0.12099 0.54665
0.12099 0.54666
0.12099 0.54667
0.12099 0.54668
0.12100 0.54669
0.12100 0.54670
0.12100 0.54671
0.12100 0.54672
0.12100 0.54673
0.12100 0.54674
0.12100 0.54675
0.12100 0.54676
0.12100 0.54677
0.12100 0.54678
0.12100 0.54679
0.12100 0.54680
0.12100 0.54681
0.12101 0.54682
0.12101 0.54683
0.12101 0.54684
0.12101 0.54685
0.12101 0.54686
0.12101 0.54687
0.12101 0.54688
0.12101 0.54689
0.12101 0.54690
0.12101 0.54691
0.12101 0.54692
0.12101 0.54693
0.12101 0.54694
0.12102 0.54695
0.12102 0.54696
0.12102 0.54697
0.12102 0.54698
0.12102 0.54699
0.12102 0.54700
0.12102 0.54701
0.12102 0.54702
0.12102 0.54703
0.12102 0.54704
0.12102 0.54705
0.12102 0.54706
0.12103 0.54707
0.12103 0.54708
0.12103 0.54709
0.12103 0.54710
0.12103 0.54711
0.12103 0.54712
0.12103 0.54713
0.12104 0.54714
0.12104 0.54715
0.12104 0.54716
0.12104 0.54717
0.12104 0.54718
0.12104 0.54719
0.12104 0.54720
0.12104 0.54721
0.12104 0.54722
0.12104 0.54723
0.12104 0.54724
0.12104 0.54725
0.12105 0.54726
0.12105 0.54727
0.12105 0.54728
0.12105 0.54729
0.12105 0.54730
0.12105 0.54731
0.12105 0.54732
0.12105 0.54733
0.12105 0.54734
0.12105 0.54735
0.12105 0.54736
0.12105 0.54737
0.12106 0.54738
0.12106 0.54739
0.12106 0.54740
0.12106 0.54741
0.12106 0.54742
0.12106 0.54743
0.12106 0.54744
0.12106 0.54745
0.12106 0.54746
0.12107 0.54747
0.12107 0.54748
0.12107 0.54749
0.12107 0.54750
0.12107 0.54751
0.12107 0.54752
0.12107 0.54753
0.12107 0.54754
0.12107 0.54755
0.12107 0.54756
0.12107 0.54757
0.12107 0.54758
0.12107 0.54759
0.12107 0.54760
0.12108 0.54761
0.12108 0.54762
0.12108 0.54763
0.12108 0.54764
0.12108 0.54765
0.12109 0.54766
0.12109 0.54767
0.12109 0.54768
0.12109 0.54769
0.12109 0.54770
0.12109 0.54771
0.12109 0.54772
0.12109 0.54773
0.12109 0.54774
0.12109 0.54775
0.12110 0.54776
0.12110 0.54777
0.12110 0.54778
0.12110 0.54779
0.12110 0.54780
0.12110 0.54781
0.12110 0.54782
0.12110 0.54783
0.12110 0.54784
0.12110 0.54785
0.12110 0.54786
0.12111 0.54787
0.12111 0.54788
0.12111 0.54789
0.12111 0.54790
0.12111 0.54791
0.12111 0.54792
0.12111 0.54793
0.12111 0.54794
0.12111 0.54795
0.12111 0.54796
0.12111 0.54797
0.12111 0.54798
0.12111 0.54799
0.12111 0.54800
0.12111 0.54801
0.12111 0.54802
0.12112 0.54803
0.12112 0.54804
0.12112 0.54805
0.12112 0.54806
0.12112 0.54807
0.12112 0.54808
0.12112 0.54809
0.12112 0.54810
0.12112 0.54811
0.12112 0.54812
0.12112 0.54813
0.12112 0.54814
0.12112 0.54815
0.12113 0.54816
0.12113 0.54817
0.12113 0.54818
0.12113 0.54819
0.12113 0.54820
0.12113 0.54821
0.12113 0.54822
0.12113 0.54823
0.12114 0.54824
0.12114 0.54825
0.12114 0.54826
0.12114 0.54827
0.12114 0.54828
0.12114 0.54829
0.12114 0.54830
0.12114 0.54831
0.12114 0.54832
0.12114 0.54833
0.12115 0.54834
0.12115 0.54835
0.12115 0.54836
0.12115 0.54837
0.12115 0.54838
0.12115 0.54839
0.12115 0.54840
0.12115 0.54841
0.12115 0.54842
0.12116 0.54843
0.12116 0.54844
0.12116 0.54845
0.12116 0.54846
0.12116 0.54847
0.12116 0.54848
0.12117 0.54849
0.12117 0.54850
0.12117 0.54851
0.12117 0.54852
0.12117 0.54853
0.12117 0.54854
0.12117 0.54855
0.12118 0.54856
0.12118 0.54857
0.12118 0.54858
0.12118 0.54859
0.12118 0.54860
0.12118 0.54861
0.12118 0.54862
0.12118 0.54863
0.12118 0.54864
0.12118 0.54865
0.12118 0.54866
0.12118 0.54867
0.12118 0.54868
0.12118 0.54869
0.12119 0.54870
0.12119 0.54871
0.12119 0.54872
0.12119 0.54873
0.12119 0.54874
0.12119 0.54875
0.12119 0.54876
0.12119 0.54877
0.12119 0.54878
0.12119 0.54879
0.12120 0.54880
0.12120 0.54881
0.12120 0.54882
0.12120 0.54883
0.12120 0.54884
0.12120 0.54885
0.12120 0.54886
0.12121 0.54887
0.12121 0.54888
0.12121 0.54889
0.12121 0.54890
0.12121 0.54891
0.12121 0.54892
0.12122 0.54893
0.12122 0.54894
0.12122 0.54895
0.12122 0.54896
0.12122 0.54897
0.12122 0.54898
0.12122 0.54899
0.12122 0.54900
0.12122 0.54901
0.12122 0.54902
0.12122 0.54903
0.12122 0.54904
0.12122 0.54905
0.12122 0.54906
0.12122 0.54907
0.12122 0.54908
0.12123 0.54909
0.12123 0.54910
0.12123 0.54911
0.12123 0.54912
0.12123 0.54913
0.12123 0.54914
0.12123 0.54915
0.12123 0.54916
0.12123 0.54917
0.12123 0.54918
0.12123 0.54919
0.12123 0.54920
0.12123 0.54921
0.12124 0.54922
0.12124 0.54923
0.12124 0.54924
0.12124 0.54925
0.12124 0.54926
0.12124 0.54927
0.12125 0.54928
0.12125 0.54929
0.12125 0.54930
0.12125 0.54931
0.12125 0.54932
0.12125 0.54933
0.12125 0.54934
0.12125 0.54935
0.12125 0.54936
0.12125 0.54937
0.12125 0.54938
0.12125 0.54939
0.12125 0.54940
0.12125 0.54941
0.12125 0.54942
0.12125 0.54943
0.12126 0.54944
0.12126 0.54945
0.12126 0.54946
0.12126 0.54947
0.12126 0.54948
0.12126 0.54949
0.12126 0.54950
0.12126 0.54951
0.12126 0.54952
0.12126 0.54953
0.12126 0.54954
0.12126 0.54955
0.12126 0.54956
0.12126 0.54957
0.12127 0.54958
0.12127 0.54959
0.12127 0.54960
0.12127 0.54961
0.12127 0.54962
0.12127 0.54963
0.12127 0.54964
0.12127 0.54965
0.12127 0.54966
0.12127 0.54967
0.12127 0.54968
0.12127 0.54969
0.12127 0.54970
0.12128 0.54971
0.12128 0.54972
0.12128 0.54973
0.12128 0.54974
0.12128 0.54975
0.12128 0.54976
0.12128 0.54977
0.12128 0.54978
0.12128 0.54979
0.12128 0.54980
0.12128 0.54981
0.12128 0.54982
0.12128 0.54983
0.12129 0.54984
0.12129 0.54985
0.12129 0.54986
0.12129 0.54987
0.12129 0.54988
0.12129 0.54989
0.12129 0.54990
0.12129 0.54991
0.12129 0.54992
0.12129 0.54993
0.12129 0.54994
0.12130 0.54995
0.12130 0.54996
0.12130 0.54997
0.12130 0.54998
0.12130 0.54999
0.12130 0.55000
0.12130 0.55001
0.12130 0.55002
0.12130 0.55003
0.12130 0.55004
0.12130 0.55005
0.12130 0.55006
0.12130 0.55007
0.12130 0.55008
0.12130 0.55009
0.12130 0.55010
0.12130 0.55011
0.12131 0.55012
0.12131 0.55013
0.12131 0.55014
0.12131 0.55015
0.12131 0.55016
0.12131 0.55017
0.12131 0.55018
0.12131 0.55019
0.12131 0.55020
0.12132 0.55021
0.12132 0.55022
0.12132 0.55023
0.12132 0.55024
0.12132 0.55025
0.12132 0.55026
0.12132 0.55027
0.12132 0.55028
0.12132 0.55029
0.12133 0.55030
0.12133 0.55031
0.12133 0.55032
0.12133 0.55033
0.12133 0.55034
0.12133 0.55035
0.12133 0.55036
0.12133 0.55037
0.12134 0.55038
0.12134 0.55039
0.12134 0.55040
0.12134 0.55041
0.12134 0.55042
0.12134 0.55043
0.12134 0.55044
0.12134 0.55045
0.12134 0.55046
0.12134 0.55047
0.12134 0.55048
0.12134 0.55049
0.12134 0.55050
0.12134 0.55051
0.12135 0.55052
0.12135 0.55053
0.12135 0.55054
0.12135 0.55055
0.12136 0.55056
0.12136 0.55057
0.12136 0.55058
0.12136 0.55059
0.12136 0.55060
0.12136 0.55061
0.12136 0.55062
0.12136 0.55063
0.12136 0.55064
0.12137 0.55065
0.12137 0.55066
0.12137 0.55067
0.12137 0.55068
0.12137 0.55069
0.12137 0.55070
0.12137 0.55071
0.12137 0.55072
0.12137 0.55073
0.12137 0.55074
0.12137 0.55075
0.12137 0.55076
0.12137 0.55077
0.12137 0.55078
0.12137 0.55079
0.12138 0.55080
0.12138 0.55081
0.12138 0.55082
0.12138 0.55083
0.12138 0.55084
0.12138 0.55085
0.12138 0.55086
0.12138 0.55087
0.12138 0.55088
0.12138 0.55089
0.12138 0.55090
0.12139 0.55091
0.12139 0.55092
0.12139 0.55093
0.12139 0.55094
0.12139 0.55095
0.12139 0.55096
0.12139 0.55097
0.12139 0.55098
0.12139 0.55099
0.12140 0.55100
0.12140 0.55101
0.12140 0.55102
0.12140 0.55103
0.12140 0.55104
0.12140 0.55105
0.12141 0.55106
0.12141 0.55107
0.12141 0.55108
0.12141 0.55109
0.12141 0.55110
0.12141 0.55111
0.12141 0.55112
0.12141 0.55113
0.12142 0.55114
0.12142 0.55115
0.12142 0.55116
0.12142 0.55117
0.12142 0.55118
0.12142 0.55119
0.12142 0.55120
0.12142 0.55121
0.12143 0.55122
0.12143 0.55123
0.12143 0.55124
0.12143 0.55125
0.12143 0.55126
0.12143 0.55127
0.12144 0.55128
0.12144 0.55129
0.12144 0.55130
0.12144 0.55131
0.12144 0.55132
0.12144 0.55133
0.12144 0.55134
0.12144 0.55135
0.12144 0.55136
0.12144 0.55137
0.12144 0.55138
0.12144 0.55139
0.12144 0.55140
0.12144 0.55141
0.12145 0.55142
0.12145 0.55143
0.12145 0.55144
0.12145 0.55145
0.12145 0.55146
0.12145 0.55147
0.12145 0.55148
0.12145 0.55149
0.12145 0.55150
0.12145 0.55151
0.12145 0.55152
0.12145 0.55153
0.12145 0.55154
0.12145 0.55155
0.12145 0.55156
0.12145 0.55157
0.12146 0.55158
0.12146 0.55159
0.12146 0.55160
0.12146 0.55161
0.12146 0.55162
0.12146 0.55163
0.12146 0.55164
0.12146 0.55165
0.12146 0.55166
0.12146 0.55167
0.12146 0.55168
0.12147 0.55169
0.12147 0.55170
0.12147 0.55171
0.12147 0.55172
0.12147 0.55173
0.12147 0.55174
0.12147 0.55175
0.12147 0.55176
0.12147 0.55177
0.12147 0.55178
0.12147 0.55179
0.12147 0.55180
0.12148 0.55181
0.12148 0.55182
0.12148 0.55183
0.12148 0.55184
0.12148 0.55185
0.12148 0.55186
0.12148 0.55187
0.12148 0.55188
0.12148 0.55189
0.12149 0.55190
0.12149 0.55191
0.12149 0.55192
0.12149 0.55193
0.12149 0.55194
0.12149 0.55195
0.12149 0.55196
0.12149 0.55197
0.12149 0.55198
0.12150 0.55199
0.12150 0.55200
0.12150 0.55201
0.12150 0.55202
0.12150 0.55203
0.12150 0.55204
0.12150 0.55205
0.12150 0.55206
0.12150 0.55207
0.12151 0.55208
0.12151 0.55209
0.12151 0.55210
0.12151 0.55211
0.12151 0.55212
0.12151 0.55213
0.12151 0.55214
0.12152 0.55215
0.12152 0.55216
0.12152 0.55217
0.12152 0.55218
0.12152 0.55219
0.12152 0.55220
0.12152 0.55221
0.12152 0.55222
0.12152 0.55223
0.12152 0.55224
0.12152 0.55225
0.12152 0.55226
0.12152 0.55227
0.12152 0.55228
0.12153 0.55229
0.12153 0.55230
0.12153 0.55231
0.12153 0.55232
0.12153 0.55233
0.12153 0.55234
0.12153 0.55235
0.12153 0.55236
0.12153 0.55237
0.12153 0.55238
0.12153 0.55239
0.12153 0.55240
0.12154 0.55241
0.12154 0.55242
0.12154 0.55243
0.12154 0.55244
0.12154 0.55245
0.12154 0.55246
0.12154 0.55247
0.12154 0.55248
0.12155 0.55249
0.12155 0.55250
0.12155 0.55251
0.12155 0.55252
0.12155 0.55253
0.12155 0.55254
0.12155 0.55255
0.12155 0.55256
0.12155 0.55257
0.12155 0.55258
0.12155 0.55259
0.12156 0.55260
0.12156 0.55261
0.12156 0.55262
0.12156 0.55263
0.12156 0.55264
0.12156 0.55265
0.12156 0.55266
0.12156 0.55267
0.12156 0.55268
0.12156 0.55269
0.12156 0.55270
0.12156 0.55271
0.12157 0.55272
0.12157 0.55273
0.12157 0.55274
0.12157 0.55275
0.12157 0.55276
0.12157 0.55277
0.12157 0.55278
0.12157 0.55279
0.12157 0.55280
0.12157 0.55281
0.12157 0.55282
0.12157 0.55283
0.12157 0.55284
0.12158 0.55285
0.12158 0.55286
0.12158 0.55287
0.12158 0.55288
0.12158 0.55289
0.12158 0.55290
0.12158 0.55291
0.12158 0.55292
0.12159 0.55293
0.12159 0.55294
0.12159 0.55295
0.12159 0.55296
0.12159 0.55297
0.12159 0.55298
0.12159 0.55299
0.12159 0.55300
0.12159 0.55301
0.12159 0.55302
0.12159 0.55303
0.12159 0.55304
0.12160 0.55305
0.12160 0.55306
0.12160 0.55307
0.12160 0.55308
0.12160 0.55309
0.12160 0.55310
0.12160 0.55311
0.12160 0.55312
0.12160 0.55313
0.12160 0.55314
0.12160 0.55315
0.12161 0.55316
0.12161 0.55317
0.12161 0.55318
0.12161 0.55319
0.12161 0.55320
0.12161 0.55321
0.12161 0.55322
0.12162 0.55323
0.12162 0.55324
0.12162 0.55325
0.12162 0.55326
0.12162 0.55327
0.12162 0.55328
0.12162 0.55329
0.12163 0.55330
0.12163 0.55331
0.12163 0.55332
0.12163 0.55333
0.12163 0.55334
0.12163 0.55335
0.12163 0.55336
0.12163 0.55337
0.12164 0.55338
0.12164 0.55339
0.12164 0.55340
0.12164 0.55341
0.12165 0.55342
0.12165 0.55343
0.12165 0.55344
0.12165 0.55345
0.12165 0.55346
0.12165 0.55347
0.12165 0.55348
0.12165 0.55349
0.12165 0.55350
0.12165 0.55351
0.12166 0.55352
0.12166 0.55353
0.12166 0.55354
0.12166 0.55355
0.12166 0.55356
0.12166 0.55357
0.12166 0.55358
0.12166 0.55359
0.12166 0.55360
0.12166 0.55361
0.12166 0.55362
0.12166 0.55363
0.12166 0.55364
0.12166 0.55365
0.12167 0.55366
0.12167 0.55367
0.12167 0.55368
0.12167 0.55369
0.12167 0.55370
0.12167 0.55371
0.12167 0.55372
0.12167 0.55373
0.12167 0.55374
0.12167 0.55375
0.12167 0.55376
0.12168 0.55377
0.12168 0.55378
0.12168 0.55379
0.12168 0.55380
0.12168 0.55381
0.12168 0.55382
0.12168 0.55383
0.12169 0.55384
0.12169 0.55385
0.12169 0.55386
0.12169 0.55387
0.12169 0.55388
0.12169 0.55389
0.12169 0.55390
0.12169 0.55391
0.12169 0.55392
0.12169 0.55393
0.12169 0.55394
0.12170 0.55395
0.12170 0.55396
0.12170 0.55397
0.12170 0.55398
0.12170 0.55399
0.12170 0.55400
0.12170 0.55401
0.12170 0.55402
0.12170 0.55403
0.12170 0.55404
0.12170 0.55405
0.12171 0.55406
0.12171 0.55407
0.12171 0.55408
0.12171 0.55409
0.12171 0.55410
0.12171 0.55411
0.12171 0.55412
0.12171 0.55413
0.12171 0.55414
0.12171 0.55415
0.12172 0.55416
0.12172 0.55417
0.12172 0.55418
0.12172 0.55419
0.12172 0.55420
0.12172 0.55421
0.12172 0.55422
0.12172 0.55423
0.12172 0.55424
0.12172 0.55425
0.12173 0.55426
0.12173 0.55427
0.12173 0.55428
0.12173 0.55429
0.12173 0.55430
0.12173 0.55431
0.12173 0.55432
0.12173 0.55433
0.12173 0.55434
0.12173 0.55435
0.12174 0.55436
0.12174 0.55437
0.12174 0.55438
0.12174 0.55439
0.12174 0.55440
0.12175 0.55441
0.12175 0.55442
0.12175 0.55443
0.12175 0.55444
0.12175 0.55445
0.12175 0.55446
0.12175 0.55447
0.12175 0.55448
0.12175 0.55449
0.12175 0.55450
0.12175 0.55451
0.12175 0.55452
0.12175 0.55453
0.12175 0.55454
0.12175 0.55455
0.12175 0.55456
0.12175 0.55457
0.12176 0.55458
0.12176 0.55459
0.12176 0.55460
0.12176 0.55461
0.12176 0.55462
0.12176 0.55463
0.12176 0.55464
0.12177 0.55465
0.12177 0.55466
0.12177 0.55467
0.12177 0.55468
0.12177 0.55469
0.12177 0.55470
0.12178 0.55471
0.12178 0.55472
0.12178 0.55473
0.12178 0.55474
0.12178 0.55475
0.12178 0.55476
0.12178 0.55477
0.12179 0.55478
0.12179 0.55479
0.12179 0.55480
0.12179 0.55481
0.12179 0.55482
0.12179 0.55483
0.12179 0.55484
0.12179 0.55485
0.12179 0.55486
0.12179 0.55487
0.12179 0.55488
0.12180 0.55489
0.12180 0.55490
0.12180 0.55491
0.12180 0.55492
0.12180 0.55493
0.12180 0.55494
0.12180 0.55495
0.12180 0.55496
0.12181 0.55497
0.12181 0.55498
0.12181 0.55499
0.12181 0.55500
0.12181 0.55501
0.12181 0.55502
0.12181 0.55503
0.12181 0.55504
0.12181 0.55505
0.12181 0.55506
0.12181 0.55507
0.12182 0.55508
0.12182 0.55509
0.12182 0.55510
0.12182 0.55511
0.12182 0.55512
0.12182 0.55513
0.12182 0.55514
0.12182 0.55515
0.12183 0.55516
0.12183 0.55517
0.12183 0.55518
0.12183 0.55519
0.12183 0.55520
0.12183 0.55521
0.12183 0.55522
0.12183 0.55523
0.12183 0.55524
0.12183 0.55525
0.12183 0.55526
0.12183 0.55527
0.12184 0.55528
0.12184 0.55529
0.12184 0.55530
0.12184 0.55531
0.12184 0.55532
0.12184 0.55533
0.12184 0.55534
0.12184 0.55535
0.12184 0.55536
0.12184 0.55537
0.12184 0.55538
0.12184 0.55539
0.12185 0.55540
0.12185 0.55541
0.12185 0.55542
0.12185 0.55543
0.12185 0.55544
0.12185 0.55545
0.12186 0.55546
0.12186 0.55547
0.12186 0.55548
0.12186 0.55549
0.12186 0.55550
0.12186 0.55551
0.12186 0.55552
0.12186 0.55553
0.12186 0.55554
0.12186 0.55555
0.12186 0.55556
0.12187 0.55557
0.12187 0.55558
0.12187 0.55559
0.12187 0.55560
0.12187 0.55561
0.12187 0.55562
0.12187 0.55563
0.12187 0.55564
0.12187 0.55565
0.12188 0.55566
0.12188 0.55567
0.12188 0.55568
0.12188 0.55569
0.12188 0.55570
0.12188 0.55571
0.12188 0.55572
0.12188 0.55573
0.12189 0.55574
0.12189 0.55575
0.12189 0.55576
0.12189 0.55577
0.12189 0.55578
0.12189 0.55579
0.12189 0.55580
0.12189 0.55581
0.12189 0.55582
0.12189 0.55583
0.12189 0.55584
0.12189 0.55585
0.12189 0.55586
0.12189 0.55587
0.12189 0.55588
0.12189 0.55589
0.12190 0.55590
0.12190 0.55591
0.12190 0.55592
0.12190 0.55593
0.12190 0.55594
0.12190 0.55595
0.12190 0.55596
0.12190 0.55597
0.12190 0.55598
0.12191 0.55599
0.12191 0.55600
0.12191 0.55601
0.12191 0.55602
0.12191 0.55603
0.12191 0.55604
0.12191 0.55605
0.12191 0.55606
0.12192 0.55607
0.12192 0.55608
0.12192 0.55609
0.12192 0.55610
0.12192 0.55611
0.12192 0.55612
0.12192 0.55613
0.12192 0.55614
0.12192 0.55615
0.12192 0.55616
0.12193 0.55617
0.12193 0.55618
0.12193 0.55619
0.12193 0.55620
0.12193 0.55621
0.12193 0.55622
0.12193 0.55623
0.12193 0.55624
0.12193 0.55625
0.12193 0.55626
0.12193 0.55627
0.12194 0.55628
0.12194 0.55629
0.12194 0.55630
0.12194 0.55631
0.12194 0.55632
0.12194 0.55633
0.12194 0.55634
0.12194 0.55635
0.12194 0.55636
0.12194 0.55637
0.12194 0.55638
0.12195 0.55639
0.12195 0.55640
0.12195 0.55641
0.12195 0.55642
0.12195 0.55643
0.12195 0.55644
0.12195 0.55645
0.12195 0.55646
0.12195 0.55647
0.12195 0.55648
0.12195 0.55649
0.12195 0.55650
0.12195 0.55651
0.12195 0.55652
0.12195 0.55653
0.12196 0.55654
0.12196 0.55655
0.12196 0.55656
0.12196 0.55657
0.12196 0.55658
0.12196 0.55659
0.12196 0.55660
0.12196 0.55661
0.12196 0.55662
0.12196 0.55663
0.12197 0.55664
0.12197 0.55665
0.12197 0.55666
0.12197 0.55667
0.12198 0.55668
0.12198 0.55669
0.12198 0.55670
0.12198 0.55671
0.12198 0.55672
0.12199 0.55673
0.12199 0.55674
0.12199 0.55675
0.12199 0.55676
0.12199 0.55677
0.12199 0.55678
0.12199 0.55679
0.12199 0.55680
0.12199 0.55681
0.12199 0.55682
0.12200 0.55683
0.12200 0.55684
0.12200 0.55685
0.12200 0.55686
0.12200 0.55687
0.12200 0.55688
0.12200 0.55689
0.12200 0.55690
0.12200 0.55691
0.12200 0.55692
0.12200 0.55693
0.12201 0.55694
0.12201 0.55695
0.12201 0.55696
0.12201 0.55697
0.12201 0.55698
0.12201 0.55699
0.12201 0.55700
0.12201 0.55701
0.12201 0.55702
0.12202 0.55703
0.12202 0.55704
0.12202 0.55705
0.12202 0.55706
0.12202 0.55707
0.12202 0.55708
0.12202 0.55709
0.12202 0.55710
0.12202 0.55711
0.12202 0.55712
0.12202 0.55713
0.12202 0.55714
0.12202 0.55715
0.12203 0.55716
0.12203 0.55717
0.12203 0.55718
0.12203 0.55719
0.12203 0.55720
0.12203 0.55721
0.12203 0.55722
0.12203 0.55723
0.12203 0.55724
0.12203 0.55725
0.12203 0.55726
0.12203 0.55727
0.12204 0.55728
0.12204 0.55729
0.12204 0.55730
0.12204 0.55731
0.12204 0.55732
0.12204 0.55733
0.12204 0.55734
0.12204 0.55735
0.12204 0.55736
0.12204 0.55737
0.12204 0.55738
0.12205 0.55739
0.12205 0.55740
0.12205 0.55741
0.12205 0.55742
0.12205 0.55743
0.12205 0.55744
0.12205 0.55745
0.12205 0.55746
0.12205 0.55747
0.12205 0.55748
0.12205 0.55749
0.12205 0.55750
0.12206 0.55751
0.12206 0.55752
0.12206 0.55753
0.12206 0.55754
0.12206 0.55755
0.12206 0.55756
0.12206 0.55757
0.12206 0.55758
0.12206 0.55759
0.12206 0.55760
0.12206 0.55761
0.12206 0.55762
0.12207 0.55763
0.12207 0.55764
0.12207 0.55765
0.12207 0.55766
0.12207 0.55767
0.12207 0.55768
0.12207 0.55769
0.12207 0.55770
0.12207 0.55771
0.12207 0.55772
0.12207 0.55773
0.12207 0.55774
0.12208 0.55775
0.12208 0.55776
0.12208 0.55777
0.12208 0.55778
0.12208 0.55779
0.12208 0.55780
0.12208 0.55781
0.12208 0.55782
0.12208 0.55783
0.12208 0.55784
0.12208 0.55785
0.12209 0.55786
0.12209 0.55787
0.12209 0.55788
0.12209 0.55789
0.12209 0.55790
0.12209 0.55791
0.12209 0.55792
0.12209 0.55793
0.12209 0.55794
0.12209 0.55795
0.12210 0.55796
0.12210 0.55797
0.12210 0.55798
0.12210 0.55799
0.12210 0.55800
0.12210 0.55801
0.12210 0.55802
0.12210 0.55803
0.12210 0.55804
0.12210 0.55805
0.12210 0.55806
0.12210 0.55807
0.12210 0.55808
0.12210 0.55809
0.12210 0.55810
0.12210 0.55811
0.12211 0.55812
0.12211 0.55813
0.12211 0.55814
0.12211 0.55815
0.12211 0.55816
0.12212 0.55817
0.12212 0.55818
0.12212 0.55819
0.12212 0.55820
0.12212 0.55821
0.12212 0.55822
0.12213 0.55823
0.12213 0.55824
0.12213 0.55825
0.12213 0.55826
0.12213 0.55827
0.12213 0.55828
0.12213 0.55829
0.12213 0.55830
0.12213 0.55831
0.12213 0.55832
0.12213 0.55833
0.12213 0.55834
0.12213 0.55835
0.12213 0.55836
0.12214 0.55837
0.12214 0.55838
0.12214 0.55839
0.12214 0.55840
0.12214 0.55841
0.12214 0.55842
0.12214 0.55843
0.12214 0.55844
0.12214 0.55845
0.12214 0.55846
0.12214 0.55847
0.12215 0.55848
0.12215 0.55849
0.12215 0.55850
0.12215 0.55851
0.12215 0.55852
0.12215 0.55853
0.12216 0.55854
0.12216 0.55855
0.12216 0.55856
0.12216 0.55857
0.12216 0.55858
0.12216 0.55859
0.12216 0.55860
0.12216 0.55861
0.12216 0.55862
0.12217 0.55863
0.12217 0.55864
0.12217 0.55865
0.12217 0.55866
0.12217 0.55867
0.12217 0.55868
0.12217 0.55869
0.12218 0.55870
0.12218 0.55871
0.12218 0.55872
0.12218 0.55873
0.12218 0.55874
0.12218 0.55875
0.12218 0.55876
0.12218 0.55877
0.12218 0.55878
0.12219 0.55879
0.12219 0.55880
0.12219 0.55881
0.12219 0.55882
0.12219 0.55883
0.12219 0.55884
0.12219 0.55885
0.12219 0.55886
0.12219 0.55887
0.12219 0.55888
0.12219 0.55889
0.12220 0.55890
0.12220 0.55891
0.12220 0.55892
0.12220 0.55893
0.12220 0.55894
0.12220 0.55895
0.12220 0.55896
0.12220 0.55897
0.12220 0.55898
0.12220 0.55899
0.12220 0.55900
0.12220 0.55901
0.12220 0.55902
0.12220 0.55903
0.12220 0.55904
0.12221 0.55905
0.12221 0.55906
0.12221 0.55907
0.12221 0.55908
0.12221 0.55909
0.12221 0.55910
0.12221 0.55911
0.12221 0.55912
0.12221 0.55913
0.12221 0.55914
0.12221 0.55915
0.12221 0.55916
0.12222 0.55917
0.12222 0.55918
0.12222 0.55919
0.12222 0.55920
0.12222 0.55921
0.12222 0.55922
0.12222 0.55923
0.12222 0.55924
0.12222 0.55925
0.12222 0.55926
0.12222 0.55927
0.12223 0.55928
0.12223 0.55929
0.12223 0.55930
0.12223 0.55931
0.12223 0.55932
0.12223 0.55933
0.12223 0.55934
0.12223 0.55935
0.12223 0.55936
0.12224 0.55937
0.12224 0.55938
0.12224 0.55939
0.12224 0.55940
0.12224 0.55941
0.12224 0.55942
0.12224 0.55943
0.12224 0.55944
0.12224 0.55945
0.12225 0.55946
0.12225 0.55947
0.12225 0.55948
0.12225 0.55949
0.12225 0.55950
0.12225 0.55951
0.12225 0.55952
0.12225 0.55953
0.12225 0.55954
0.12225 0.55955
0.12225 0.55956
0.12225 0.55957
0.12225 0.55958
0.12225 0.55959
0.12226 0.55960
0.12226 0.55961
0.12226 0.55962
0.12226 0.55963
0.12226 0.55964
0.12226 0.55965
0.12226 0.55966
0.12226 0.55967
0.12226 0.55968
0.12226 0.55969
0.12227 0.55970
0.12227 0.55971
0.12227 0.55972
0.12227 0.55973
0.12227 0.55974
0.12227 0.55975
0.12227 0.55976
0.12227 0.55977
0.12227 0.55978
0.12227 0.55979
0.12227 0.55980
0.12227 0.55981
0.12227 0.55982
0.12227 0.55983
0.12228 0.55984
0.12228 0.55985
0.12228 0.55986
0.12228 0.55987
0.12228 0.55988
0.12228 0.55989
0.12228 0.55990
0.12228 0.55991
0.12228 0.55992
0.12228 0.55993
0.12228 0.55994
0.12229 0.55995
0.12229 0.55996
0.12229 0.55997
0.12229 0.55998
0.12229 0.55999
0.12229 0.56000
0.12230 0.56001
0.12230 0.56002
0.12230 0.56003
0.12230 0.56004
0.12230 0.56005
0.12230 0.56006
0.12230 0.56007
0.12230 0.56008
0.12231 0.56009
0.12231 0.56010
0.12231 0.56011
0.12231 0.56012
0.12231 0.56013
0.12231 0.56014
0.12231 0.56015
0.12232 0.56016
0.12232 0.56017
0.12232 0.56018
0.12232 0.56019
0.12232 0.56020
0.12232 0.56021
0.12232 0.56022
0.12232 0.56023
0.12232 0.56024
0.12232 0.56025
0.12232 0.56026
0.12233 0.56027
0.12233 0.56028
0.12233 0.56029
0.12233 0.56030
0.12233 0.56031
0.12233 0.56032
0.12233 0.56033
0.12234 0.56034
0.12234 0.56035
0.12234 0.56036
0.12234 0.56037
0.12234 0.56038
0.12234 0.56039
0.12234 0.56040
0.12234 0.56041
0.12234 0.56042
0.12234 0.56043
0.12235 0.56044
0.12235 0.56045
0.12235 0.56046
0.12235 0.56047
0.12235 0.56048
0.12235 0.56049
0.12235 0.56050
0.12235 0.56051
0.12235 0.56052
0.12235 0.56053
0.12236 0.56054
0.12236 0.56055
0.12236 0.56056
0.12236 0.56057
0.12236 0.56058
0.12236 0.56059
0.12236 0.56060
0.12236 0.56061
0.12236 0.56062
0.12236 0.56063
0.12236 0.56064
0.12237 0.56065
0.12237 0.56066
0.12237 0.56067
0.12237 0.56068
0.12237 0.56069
0.12237 0.56070
0.12237 0.56071
0.12237 0.56072
0.12237 0.56073
0.12237 0.56074
0.12237 0.56075
0.12237 0.56076
0.12237 0.56077
0.12237 0.56078
0.12238 0.56079
0.12238 0.56080
0.12238 0.56081
0.12238 0.56082
0.12238 0.56083
0.12238 0.56084
0.12238 0.56085
0.12238 0.56086
0.12238 0.56087
0.12238 0.56088
0.12238 0.56089
0.12238 0.56090
0.12239 0.56091
0.12239 0.56092
0.12239 0.56093
0.12239 0.56094
0.12239 0.56095
0.12240 0.56096
0.12240 0.56097
0.12240 0.56098
0.12240 0.56099
0.12240 0.56100
0.12240 0.56101
0.12240 0.56102
0.12240 0.56103
0.12240 0.56104
0.12241 0.56105
0.12241 0.56106
0.12241 0.56107
0.12241 0.56108
0.12241 0.56109
0.12241 0.56110
0.12241 0.56111
0.12241 0.56112
0.12242 0.56113
0.12242 0.56114
0.12242 0.56115
0.12242 0.56116
0.12242 0.56117
0.12242 0.56118
0.12242 0.56119
0.12242 0.56120
0.12242 0.56121
0.12242 0.56122
0.12242 0.56123
0.12243 0.56124
0.12243 0.56125
0.12243 0.56126
0.12243 0.56127
0.12243 0.56128
0.12243 0.56129
0.12243 0.56130
0.12243 0.56131
0.12243 0.56132
0.12243 0.56133
0.12243 0.56134
0.12243 0.56135
0.12243 0.56136
0.12243 0.56137
0.12244 0.56138
0.12244 0.56139
0.12244 0.56140
0.12244 0.56141
0.12244 0.56142
0.12244 0.56143
0.12244 0.56144
0.12244 0.56145
0.12245 0.56146
0.12245 0.56147
0.12245 0.56148
0.12245 0.56149
0.12245 0.56150
0.12245 0.56151
0.12245 0.56152
0.12245 0.56153
0.12245 0.56154
0.12245 0.56155
0.12245 0.56156
0.12245 0.56157
0.12245 0.56158
0.12245 0.56159
0.12246 0.56160
0.12246 0.56161
0.12246 0.56162
0.12246 0.56163
0.12246 0.56164
0.12246 0.56165
0.12246 0.56166
0.12246 0.56167
0.12247 0.56168
0.12247 0.56169
0.12247 0.56170
0.12247 0.56171
0.12247 0.56172
0.12248 0.56173
0.12248 0.56174
0.12248 0.56175
0.12248 0.56176
0.12248 0.56177
0.12248 0.56178
0.12248 0.56179
0.12248 0.56180
0.12249 0.56181
0.12249 0.56182
0.12249 0.56183
0.12249 0.56184
0.12249 0.56185
0.12249 0.56186
0.12249 0.56187
0.12249 0.56188
0.12249 0.56189
0.12249 0.56190
0.12249 0.56191
0.12249 0.56192
0.12250 0.56193
0.12250 0.56194
0.12250 0.56195
0.12250 0.56196
0.12250 0.56197
0.12250 0.56198
0.12250 0.56199
0.12250 0.56200
0.12250 0.56201
0.12250 0.56202
0.12250 0.56203
0.12250 0.56204
0.12250 0.56205
0.12250 0.56206
0.12250 0.56207
0.12251 0.56208
0.12251 0.56209
0.12251 0.56210
0.12251 0.56211
0.12251 0.56212
0.12252 0.56213
0.12252 0.56214
0.12252 0.56215
0.12252 0.56216
0.12252 0.56217
0.12252 0.56218
0.12252 0.56219
0.12252 0.56220
0.12252 0.56221
0.12252 0.56222
0.12252 0.56223
0.12253 0.56224
0.12253 0.56225
0.12253 0.56226
0.12253 0.56227
0.12253 0.56228
0.12253 0.56229
0.12253 0.56230
0.12253 0.56231
0.12253 0.56232
0.12253 0.56233
0.12253 0.56234
0.12253 0.56235
0.12254 0.56236
0.12254 0.56237
0.12254 0.56238
0.12254 0.56239
0.12254 0.56240
0.12254 0.56241
0.12254 0.56242
0.12254 0.56243
0.12254 0.56244
0.12254 0.56245
0.12254 0.56246
0.12254 0.56247
0.12254 0.56248
0.12254 0.56249
0.12254 0.56250
0.12255 0.56251
0.12255 0.56252
0.12255 0.56253
0.12255 0.56254
0.12255 0.56255
0.12255 0.56256
0.12255 0.56257
0.12255 0.56258
0.12255 0.56259
0.12255 0.56260
0.12255 0.56261
0.12255 0.56262
0.12255 0.56263
0.12255 0.56264
0.12255 0.56265
0.12255 0.56266
0.12256 0.56267
0.12256 0.56268
0.12256 0.56269
0.12256 0.56270
0.12256 0.56271
0.12256 0.56272
0.12256 0.56273
0.12256 0.56274
0.12256 0.56275
0.12257 0.56276
0.12257 0.56277
0.12257 0.56278
0.12257 0.56279
0.12257 0.56280
0.12257 0.56281
0.12257 0.56282
0.12257 0.56283
0.12257 0.56284
0.12257 0.56285
0.12257 0.56286
0.12258 0.56287
0.12258 0.56288
0.12258 0.56289
0.12258 0.56290
0.12258 0.56291
0.12258 0.56292
0.12258 0.56293
0.12258 0.56294
0.12259 0.56295
0.12259 0.56296
0.12259 0.56297
0.12259 0.56298
0.12259 0.56299
0.12259 0.56300
0.12260 0.56301
0.12260 0.56302
0.12260 0.56303
0.12260 0.56304
0.12260 0.56305
0.12260 0.56306
0.12261 0.56307
0.12261 0.56308
0.12261 0.56309
0.12261 0.56310
0.12261 0.56311
0.12261 0.56312
0.12262 0.56313
0.12262 0.56314
0.12262 0.56315
0.12262 0.56316
0.12262 0.56317
0.12262 0.56318
0.12262 0.56319
0.12262 0.56320
0.12262 0.56321
0.12262 0.56322
0.12263 0.56323
0.12263 0.56324
0.12263 0.56325
0.12263 0.56326
0.12263 0.56327
0.12263 0.56328
0.12263 0.56329
0.12263 0.56330
0.12263 0.56331
0.12264 0.56332
0.12264 0.56333
0.12264 0.56334
0.12264 0.56335
0.12264 0.56336
0.12264 0.56337
0.12264 0.56338
0.12264 0.56339
0.12264 0.56340
0.12264 0.56341
0.12265 0.56342
0.12265 0.56343
0.12265 0.56344
0.12265 0.56345
0.12265 0.56346
0.12265 0.56347
0.12265 0.56348
0.12265 0.56349
0.12265 0.56350
0.12265 0.56351
0.12265 0.56352
0.12265 0.56353
0.12265 0.56354
0.12265 0.56355
0.12265 0.56356
0.12266 0.56357
0.12266 0.56358
0.12266 0.56359
0.12266 0.56360
0.12266 0.56361
0.12266 0.56362
0.12266 0.56363
0.12266 0.56364
0.12266 0.56365
0.12266 0.56366
0.12266 0.56367
0.12266 0.56368
0.12266 0.56369
0.12267 0.56370
0.12267 0.56371
0.12267 0.56372
0.12267 0.56373
0.12267 0.56374
0.12267 0.56375
0.12267 0.56376
0.12267 0.56377
0.12267 0.56378
0.12268 0.56379
0.12268 0.56380
0.12268 0.56381
0.12268 0.56382
0.12268 0.56383
0.12268 0.56384
0.12268 0.56385
0.12268 0.56386
0.12268 0.56387
0.12268 0.56388
0.12268 0.56389
0.12269 0.56390
0.12269 0.56391
0.12269 0.56392
0.12269 0.56393
0.12269 0.56394
0.12269 0.56395
0.12269 0.56396
0.12269 0.56397
0.12269 0.56398
0.12269 0.56399
0.12270 0.56400
0.12270 0.56401
0.12270 0.56402
0.12270 0.56403
0.12270 0.56404
0.12270 0.56405
0.12270 0.56406
0.12270 0.56407
0.12270 0.56408
0.12270 0.56409
0.12270 0.56410
0.12270 0.56411
0.12270 0.56412
0.12270 0.56413
0.12270 0.56414
0.12270 0.56415
0.12271 0.56416
0.12271 0.56417
0.12271 0.56418
0.12271 0.56419
0.12271 0.56420
0.12271 0.56421
0.12271 0.56422
0.12271 0.56423
0.12271 0.56424
0.12271 0.56425
0.12271 0.56426
0.12272 0.56427
0.12272 0.56428
0.12272 0.56429
0.12272 0.56430
0.12272 0.56431
0.12272 0.56432
0.12272 0.56433
0.12272 0.56434
0.12272 0.56435
0.12272 0.56436
0.12272 0.56437
0.12272 0.56438
0.12273 0.56439
0.12273 0.56440
0.12273 0.56441
0.12273 0.56442
0.12273 0.56443
0.12273 0.56444
0.12273 0.56445
0.12273 0.56446
0.12273 0.56447
0.12273 0.56448
0.12273 0.56449
0.12273 0.56450
0.12274 0.56451
0.12274 0.56452
0.12274 0.56453
0.12274 0.56454
0.12274 0.56455
0.12274 0.56456
0.12274 0.56457
0.12275 0.56458
0.12275 0.56459
0.12275 0.56460
0.12275 0.56461
0.12275 0.56462
0.12275 0.56463
0.12275 0.56464
0.12275 0.56465
0.12275 0.56466
0.12275 0.56467
0.12275 0.56468
0.12275 0.56469
0.12275 0.56470
0.12275 0.56471
0.12276 0.56472
0.12276 0.56473
0.12276 0.56474
0.12276 0.56475
0.12276 0.56476
0.12276 0.56477
0.12276 0.56478
0.12276 0.56479
0.12276 0.56480
0.12276 0.56481
0.12277 0.56482
0.12277 0.56483
0.12277 0.56484
0.12277 0.56485
0.12277 0.56486
0.12277 0.56487
0.12277 0.56488
0.12277 0.56489
0.12277 0.56490
0.12277 0.56491
0.12277 0.56492
0.12277 0.56493
0.12277 0.56494
0.12277 0.56495
0.12277 0.56496
0.12278 0.56497
0.12278 0.56498
0.12278 0.56499
0.12278 0.56500
0.12278 0.56501
0.12278 0.56502
0.12279 0.56503
0.12279 0.56504
0.12279 0.56505
0.12279 0.56506
0.12279 0.56507
0.12279 0.56508
0.12279 0.56509
0.12279 0.56510
0.12280 0.56511
0.12280 0.56512
0.12280 0.56513
0.12280 0.56514
0.12280 0.56515
0.12280 0.56516
0.12280 0.56517
0.12280 0.56518
0.12280 0.56519
0.12280 0.56520
0.12280 0.56521
0.12280 0.56522
0.12280 0.56523
0.12280 0.56524
0.12281 0.56525
0.12281 0.56526
0.12281 0.56527
0.12281 0.56528
0.12281 0.56529
0.12281 0.56530
0.12281 0.56531
0.12281 0.56532
0.12282 0.56533
0.12282 0.56534
0.12282 0.56535
0.12282 0.56536
0.12282 0.56537
0.12282 0.56538
0.12282 0.56539
0.12282 0.56540
0.12282 0.56541
0.12282 0.56542
0.12282 0.56543
0.12283 0.56544
0.12283 0.56545
0.12283 0.56546
0.12283 0.56547
0.12283 0.56548
0.12283 0.56549
0.12283 0.56550
0.12283 0.56551
0.12283 0.56552
0.12283 0.56553
0.12283 0.56554
0.12283 0.56555
0.12283 0.56556
0.12283 0.56557
0.12284 0.56558
0.12284 0.56559
0.12284 0.56560
0.12284 0.56561
0.12284 0.56562
0.12284 0.56563
0.12284 0.56564
0.12284 0.56565
0.12284 0.56566
0.12285 0.56567
0.12285 0.56568
0.12285 0.56569
0.12286 0.56570
0.12286 0.56571
0.12286 0.56572
0.12286 0.56573
0.12286 0.56574
0.12286 0.56575
0.12286 0.56576
0.12286 0.56577
0.12287 0.56578
0.12287 0.56579
0.12287 0.56580
0.12287 0.56581
0.12287 0.56582
0.12287 0.56583
0.12287 0.56584
0.12287 0.56585
0.12287 0.56586
0.12287 0.56587
0.12288 0.56588
0.12288 0.56589
0.12288 0.56590
0.12288 0.56591
0.12288 0.56592
0.12288 0.56593
0.12288 0.56594
0.12288 0.56595
0.12288 0.56596
0.12288 0.56597
0.12289 0.56598
0.12289 0.56599
0.12289 0.56600
0.12289 0.56601
0.12289 0.56602
0.12289 0.56603
0.12289 0.56604
0.12289 0.56605
0.12289 0.56606
0.12289 0.56607
0.12289 0.56608
0.12289 0.56609
0.12289 0.56610
0.12289 0.56611
0.12289 0.56612
0.12290 0.56613
0.12290 0.56614
0.12290 0.56615
0.12290 0.56616
0.12290 0.56617
0.12290 0.56618
0.12290 0.56619
0.12291 0.56620
0.12291 0.56621
0.12291 0.56622
0.12291 0.56623
0.12291 0.56624
0.12291 0.56625
0.12291 0.56626
0.12291 0.56627
0.12291 0.56628
0.12292 0.56629
0.12292 0.56630
0.12292 0.56631
0.12292 0.56632
0.12292 0.56633
0.12292 0.56634
0.12292 0.56635
0.12292 0.56636
0.12292 0.56637
0.12293 0.56638
0.12293 0.56639
0.12293 0.56640
0.12293 0.56641
0.12293 0.56642
0.12293 0.56643
0.12293 0.56644
0.12293 0.56645
0.12293 0.56646
0.12293 0.56647
0.12293 0.56648
0.12293 0.56649
0.12293 0.56650
0.12293 0.56651
0.12294 0.56652
0.12294 0.56653
0.12294 0.56654
0.12294 0.56655
0.12294 0.56656
0.12294 0.56657
0.12294 0.56658
0.12294 0.56659
0.12294 0.56660
0.12294 0.56661
0.12294 0.56662
0.12294 0.56663
0.12295 0.56664
0.12295 0.56665
0.12295 0.56666
0.12295 0.56667
0.12295 0.56668
0.12295 0.56669
0.12295 0.56670
0.12295 0.56671
0.12295 0.56672
0.12295 0.56673
0.12295 0.56674
0.12296 0.56675
0.12296 0.56676
0.12296 0.56677
0.12296 0.56678
0.12296 0.56679
0.12296 0.56680
0.12296 0.56681
0.12296 0.56682
0.12296 0.56683
0.12296 0.56684
0.12296 0.56685
0.12296 0.56686
0.12296 0.56687
0.12297 0.56688
0.12297 0.56689
0.12297 0.56690
0.12297 0.56691
0.12297 0.56692
0.12297 0.56693
0.12297 0.56694
0.12297 0.56695
0.12297 0.56696
0.12297 0.56697
0.12297 0.56698
0.12297 0.56699
0.12298 0.56700
0.12298 0.56701
0.12298 0.56702
0.12298 0.56703
0.12298 0.56704
0.12298 0.56705
0.12298 0.56706
0.12298 0.56707
0.12298 0.56708
0.12298 0.56709
0.12298 0.56710
0.12299 0.56711
0.12299 0.56712
0.12299 0.56713
0.12299 0.56714
0.12299 0.56715
0.12299 0.56716
0.12299 0.56717
0.12299 0.56718
0.12300 0.56719
0.12300 0.56720
0.12300 0.56721
0.12300 0.56722
0.12300 0.56723
0.12300 0.56724
0.12300 0.56725
0.12300 0.56726
0.12300 0.56727
0.12301 0.56728
0.12301 0.56729
0.12301 0.56730
0.12301 0.56731
0.12301 0.56732
0.12301 0.56733
0.12301 0.56734
0.12301 0.56735
0.12301 0.56736
0.12301 0.56737
0.12301 0.56738
0.12301 0.56739
0.12301 0.56740
0.12302 0.56741
0.12302 0.56742
0.12302 0.56743
0.12302 0.56744
0.12302 0.56745
0.12302 0.56746
0.12302 0.56747
0.12302 0.56748
0.12303 0.56749
0.12303 0.56750
0.12303 0.56751
0.12303 0.56752
0.12303 0.56753
0.12303 0.56754
0.12303 0.56755
0.12303 0.56756
0.12303 0.56757
0.12303 0.56758
0.12303 0.56759
0.12303 0.56760
0.12303 0.56761
0.12303 0.56762
0.12304 0.56763
0.12304 0.56764
0.12304 0.56765
0.12304 0.56766
0.12304 0.56767
0.12304 0.56768
0.12304 0.56769
0.12304 0.56770
0.12304 0.56771
0.12305 0.56772
0.12305 0.56773
0.12305 0.56774
0.12305 0.56775
0.12305 0.56776
0.12305 0.56777
0.12305 0.56778
0.12306 0.56779
0.12306 0.56780
0.12306 0.56781
0.12306 0.56782
0.12306 0.56783
0.12306 0.56784
0.12306 0.56785
0.12306 0.56786
0.12306 0.56787
0.12306 0.56788
0.12306 0.56789
0.12306 0.56790
0.12306 0.56791
0.12306 0.56792
0.12306 0.56793
0.12306 0.56794
0.12306 0.56795
0.12307 0.56796
0.12307 0.56797
0.12307 0.56798
0.12307 0.56799
0.12307 0.56800
0.12307 0.56801
0.12307 0.56802
0.12307 0.56803
0.12307 0.56804
0.12307 0.56805
0.12308 0.56806
0.12308 0.56807
0.12308 0.56808
0.12308 0.56809
0.12308 0.56810
0.12308 0.56811
0.12308 0.56812
0.12308 0.56813
0.12308 0.56814
0.12309 0.56815
0.12309 0.56816
0.12309 0.56817
0.12309 0.56818
0.12309 0.56819
0.12309 0.56820
0.12309 0.56821
0.12309 0.56822
0.12309 0.56823
0.12309 0.56824
0.12310 0.56825
0.12310 0.56826
0.12310 0.56827
0.12310 0.56828
0.12310 0.56829
0.12310 0.56830
0.12310 0.56831
0.12311 0.56832
0.12311 0.56833
0.12311 0.56834
0.12311 0.56835
0.12311 0.56836
0.12311 0.56837
0.12312 0.56838
0.12312 0.56839
0.12312 0.56840
0.12312 0.56841
0.12312 0.56842
0.12312 0.56843
0.12312 0.56844
0.12312 0.56845
0.12313 0.56846
0.12313 0.56847
0.12313 0.56848
0.12313 0.56849
0.12313 0.56850
0.12313 0.56851
0.12313 0.56852
0.12313 0.56853
0.12313 0.56854
0.12313 0.56855
0.12313 0.56856
0.12313 0.56857
0.12313 0.56858
0.12313 0.56859
0.12314 0.56860
0.12314 0.56861
0.12314 0.56862
0.12314 0.56863
0.12314 0.56864
0.12314 0.56865
0.12314 0.56866
0.12314 0.56867
0.12314 0.56868
0.12315 0.56869
0.12315 0.56870
0.12315 0.56871
0.12315 0.56872
0.12315 0.56873
0.12315 0.56874
0.12315 0.56875
0.12315 0.56876
0.12315 0.56877
0.12316 0.56878
0.12316 0.56879
0.12316 0.56880
0.12316 0.56881
0.12316 0.56882
0.12316 0.56883
0.12316 0.56884
0.12316 0.56885
0.12316 0.56886
0.12316 0.56887
0.12316 0.56888
0.12316 0.56889
0.12317 0.56890
0.12317 0.56891
0.12317 0.56892
0.12317 0.56893
0.12317 0.56894
0.12317 0.56895
0.12317 0.56896
0.12317 0.56897
0.12318 0.56898
0.12318 0.56899
0.12318 0.56900
0.12318 0.56901
0.12318 0.56902
0.12318 0.56903
0.12318 0.56904
0.12318 0.56905
0.12318 0.56906
0.12319 0.56907
0.12319 0.56908
0.12319 0.56909
0.12319 0.56910
0.12319 0.56911
0.12319 0.56912
0.12319 0.56913
0.12320 0.56914
0.12320 0.56915
0.12320 0.56916
0.12320 0.56917
0.12320 0.56918
0.12320 0.56919
0.12320 0.56920
0.12320 0.56921
0.12321 0.56922
0.12321 0.56923
0.12321 0.56924
0.12321 0.56925
0.12321 0.56926
0.12321 0.56927
0.12321 0.56928
0.12321 0.56929
0.12321 0.56930
0.12321 0.56931
0.12321 0.56932
0.12321 0.56933
0.12322 0.56934
0.12322 0.56935
0.12322 0.56936
0.12322 0.56937
0.12322 0.56938
0.12322 0.56939
0.12322 0.56940
0.12322 0.56941
0.12322 0.56942
0.12322 0.56943
0.12323 0.56944
0.12323 0.56945
0.12323 0.56946
0.12323 0.56947
0.12323 0.56948
0.12323 0.56949
0.12323 0.56950
0.12323 0.56951
0.12323 0.56952
0.12323 0.56953
0.12323 0.56954
0.12324 0.56955
0.12324 0.56956
0.12324 0.56957
0.12324 0.56958
0.12324 0.56959
0.12324 0.56960
0.12324 0.56961
0.12324 0.56962
0.12324 0.56963
0.12324 0.56964
0.12324 0.56965
0.12325 0.56966
0.12325 0.56967
0.12325 0.56968
0.12326 0.56969
0.12326 0.56970
0.12326 0.56971
0.12326 0.56972
0.12326 0.56973
0.12326 0.56974
0.12327 0.56975
0.12327 0.56976
0.12327 0.56977
0.12327 0.56978
0.12327 0.56979
0.12327 0.56980
0.12327 0.56981
0.12327 0.56982
0.12327 0.56983
0.12328 0.56984
0.12328 0.56985
0.12328 0.56986
0.12328 0.56987
0.12328 0.56988
0.12328 0.56989
0.12328 0.56990
0.12328 0.56991
0.12328 0.56992
0.12328 0.56993
0.12328 0.56994
0.12328 0.56995
0.12328 0.56996
0.12328 0.56997
0.12328 0.56998
0.12329 0.56999
0.12329 0.57000
0.12329 0.57001
0.12329 0.57002
0.12329 0.57003
0.12329 0.57004
0.12329 0.57005
0.12329 0.57006
0.12329 0.57007
0.12329 0.57008
0.12330 0.57009
0.12330 0.57010
0.12330 0.57011
0.12330 0.57012
0.12330 0.57013
0.12331 0.57014
0.12331 0.57015
0.12331 0.57016
0.12331 0.57017
0.12331 0.57018
0.12331 0.57019
0.12331 0.57020
0.12331 0.57021
0.12332 0.57022
0.12332 0.57023
0.12332 0.57024
0.12332 0.57025
0.12332 0.57026
0.12332 0.57027
0.12332 0.57028
0.12332 0.57029
0.12332 0.57030
0.12332 0.57031
0.12332 0.57032
0.12333 0.57033
0.12333 0.57034
0.12333 0.57035
0.12333 0.57036
0.12333 0.57037
0.12333 0.57038
0.12333 0.57039
0.12333 0.57040
0.12334 0.57041
0.12334 0.57042
0.12334 0.57043
0.12334 0.57044
0.12334 0.57045
0.12334 0.57046
0.12334 0.57047
0.12334 0.57048
0.12334 0.57049
0.12334 0.57050
0.12334 0.57051
0.12334 0.57052
0.12334 0.57053
0.12335 0.57054
0.12335 0.57055
0.12335 0.57056
0.12335 0.57057
0.12335 0.57058
0.12335 0.57059
0.12335 0.57060
0.12335 0.57061
0.12335 0.57062
0.12335 0.57063
0.12335 0.57064
0.12335 0.57065
0.12336 0.57066
0.12336 0.57067
0.12336 0.57068
0.12336 0.57069
0.12336 0.57070
0.12336 0.57071
0.12336 0.57072
0.12336 0.57073
0.12336 0.57074
0.12336 0.57075
0.12336 0.57076
0.12337 0.57077
0.12337 0.57078
0.12337 0.57079
0.12337 0.57080
0.12337 0.57081
0.12337 0.57082
0.12337 0.57083
0.12337 0.57084
0.12337 0.57085
0.12338 0.57086
0.12338 0.57087
0.12338 0.57088
0.12338 0.57089
0.12339 0.57090
0.12339 0.57091
0.12339 0.57092
0.12339 0.57093
0.12339 0.57094
0.12339 0.57095
0.12339 0.57096
0.12339 0.57097
0.12339 0.57098
0.12339 0.57099
0.12339 0.57100
0.12339 0.57101
0.12339 0.57102
0.12339 0.57103
0.12339 0.57104
0.12339 0.57105
0.12339 0.57106
0.12340 0.57107
0.12340 0.57108
0.12340 0.57109
0.12340 0.57110
0.12340 0.57111
0.12340 0.57112
0.12340 0.57113
0.12340 0.57114
0.12340 0.57115
0.12340 0.57116
0.12340 0.57117
0.12340 0.57118
0.12340 0.57119
0.12340 0.57120
0.12341 0.57121
0.12341 0.57122
0.12341 0.57123
0.12341 0.57124
0.12341 0.57125
0.12341 0.57126
0.12341 0.57127
0.12341 0.57128
0.12341 0.57129
0.12342 0.57130
0.12342 0.57131
0.12342 0.57132
0.12342 0.57133
0.12342 0.57134
0.12342 0.57135
0.12342 0.57136
0.12342 0.57137
0.12342 0.57138
0.12343 0.57139
0.12343 0.57140
0.12343 0.57141
0.12343 0.57142
0.12343 0.57143
0.12343 0.57144
0.12343 0.57145
0.12343 0.57146
0.12343 0.57147
0.12343 0.57148
0.12343 0.57149
0.12343 0.57150
0.12343 0.57151
0.12343 0.57152
0.12343 0.57153
0.12343 0.57154
0.12343 0.57155
0.12344 0.57156
0.12344 0.57157
0.12344 0.57158
0.12344 0.57159
0.12344 0.57160
0.12344 0.57161
0.12344 0.57162
0.12344 0.57163
0.12344 0.57164
0.12344 0.57165
0.12344 0.57166
0.12344 0.57167
0.12345 0.57168
0.12345 0.57169
0.12345 0.57170
0.12345 0.57171
0.12345 0.57172
0.12346 0.57173
0.12346 0.57174
0.12346 0.57175
0.12346 0.57176
0.12346 0.57177
0.12346 0.57178
0.12346 0.57179
0.12346 0.57180
0.12347 0.57181
0.12347 0.57182
0.12347 0.57183
0.12347 0.57184
0.12347 0.57185
0.12347 0.57186
0.12348 0.57187
0.12348 0.57188
0.12348 0.57189
0.12348 0.57190
0.12348 0.57191
0.12348 0.57192
0.12348 0.57193
0.12348 0.57194
0.12348 0.57195
0.12348 0.57196
0.12348 0.57197
0.12348 0.57198
0.12348 0.57199
0.12348 0.57200
0.12348 0.57201
0.12349 0.57202
0.12349 0.57203
0.12349 0.57204
0.12349 0.57205
0.12349 0.57206
0.12349 0.57207
0.12349 0.57208
0.12349 0.57209
0.12349 0.57210
0.12349 0.57211
0.12350 0.57212
0.12350 0.57213
0.12350 0.57214
0.12350 0.57215
0.12350 0.57216
0.12350 0.57217
0.12350 0.57218
0.12350 0.57219
0.12350 0.57220
0.12350 0.57221
0.12351 0.57222
0.12351 0.57223
0.12351 0.57224
0.12351 0.57225
0.12351 0.57226
0.12351 0.57227
0.12351 0.57228
0.12351 0.57229
0.12351 0.57230
0.12351 0.57231
0.12351 0.57232
0.12351 0.57233
0.12351 0.57234
0.12351 0.57235
0.12351 0.57236
0.12351 0.57237
0.12352 0.57238
0.12352 0.57239
0.12352 0.57240
0.12352 0.57241
0.12352 0.57242
0.12352 0.57243
0.12352 0.57244
0.12352 0.57245
0.12352 0.57246
0.12352 0.57247
0.12353 0.57248
0.12353 0.57249
0.12353 0.57250
0.12353 0.57251
0.12353 0.57252
0.12353 0.57253
0.12353 0.57254
0.12353 0.57255
0.12353 0.57256
0.12353 0.57257
0.12353 0.57258
0.12353 0.57259
0.12354 0.57260
0.12354 0.57261
0.12354 0.57262
0.12354 0.57263
0.12354 0.57264
0.12354 0.57265
0.12354 0.57266
0.12354 0.57267
0.12355 0.57268
0.12355 0.57269
0.12355 0.57270
0.12355 0.57271
0.12355 0.57272
0.12355 0.57273
0.12355 0.57274
0.12355 0.57275
0.12355 0.57276
0.12356 0.57277
0.12356 0.57278
0.12356 0.57279
0.12356 0.57280
0.12356 0.57281
0.12356 0.57282
0.12356 0.57283
0.12356 0.57284
0.12356 0.57285
0.12357 0.57286
0.12357 0.57287
0.12357 0.57288
0.12357 0.57289
0.12357 0.57290
0.12357 0.57291
0.12357 0.57292
0.12357 0.57293
0.12357 0.57294
0.12357 0.57295
0.12358 0.57296
0.12358 0.57297
0.12358 0.57298
0.12358 0.57299
0.12358 0.57300
0.12358 0.57301
0.12359 0.57302
0.12359 0.57303
0.12359 0.57304
0.12359 0.57305
0.12359 0.57306
0.12359 0.57307
0.12359 0.57308
0.12359 0.57309
0.12359 0.57310
0.12359 0.57311
0.12359 0.57312
0.12359 0.57313
0.12359 0.57314
0.12359 0.57315
0.12360 0.57316
0.12360 0.57317
0.12360 0.57318
0.12360 0.57319
0.12360 0.57320
0.12360 0.57321
0.12360 0.57322
0.12360 0.57323
0.12360 0.57324
0.12360 0.57325
0.12360 0.57326
0.12360 0.57327
0.12360 0.57328
0.12360 0.57329
0.12360 0.57330
0.12361 0.57331
0.12361 0.57332
0.12361 0.57333
0.12361 0.57334
0.12361 0.57335
0.12361 0.57336
0.12361 0.57337
0.12361 0.57338
0.12361 0.57339
0.12362 0.57340
0.12362 0.57341
0.12362 0.57342
0.12362 0.57343
0.12362 0.57344
0.12362 0.57345
0.12363 0.57346
0.12363 0.57347
0.12363 0.57348
0.12363 0.57349
0.12363 0.57350
0.12363 0.57351
0.12363 0.57352
0.12363 0.57353
0.12363 0.57354
0.12363 0.57355
0.12364 0.57356
0.12364 0.57357
0.12364 0.57358
0.12364 0.57359
0.12364 0.57360
0.12364 0.57361
0.12365 0.57362
0.12365 0.57363
0.12365 0.57364
0.12365 0.57365
0.12365 0.57366
0.12365 0.57367
0.12365 0.57368
0.12365 0.57369
0.12365 0.57370
0.12365 0.57371
0.12365 0.57372
0.12365 0.57373
0.12365 0.57374
0.12366 0.57375
0.12366 0.57376
0.12366 0.57377
0.12366 0.57378
0.12366 0.57379
0.12366 0.57380
0.12366 0.57381
0.12366 0.57382
0.12366 0.57383
0.12366 0.57384
0.12366 0.57385
0.12366 0.57386
0.12366 0.57387
0.12366 0.57388
0.12366 0.57389
0.12367 0.57390
0.12367 0.57391
0.12367 0.57392
0.12367 0.57393
0.12367 0.57394
0.12367 0.57395
0.12367 0.57396
0.12367 0.57397
0.12367 0.57398
0.12368 0.57399
0.12368 0.57400
0.12368 0.57401
0.12368 0.57402
0.12368 0.57403
0.12368 0.57404
0.12368 0.57405
0.12368 0.57406
0.12368 0.57407
0.12368 0.57408
0.12368 0.57409
0.12369 0.57410
0.12369 0.57411
0.12369 0.57412
0.12369 0.57413
0.12369 0.57414
0.12369 0.57415
0.12369 0.57416
0.12369 0.57417
0.12369 0.57418
0.12369 0.57419
0.12369 0.57420
0.12369 0.57421
0.12369 0.57422
0.12369 0.57423
0.12369 0.57424
0.12369 0.57425
0.12370 0.57426
0.12370 0.57427
0.12370 0.57428
0.12370 0.57429
0.12370 0.57430
0.12370 0.57431
0.12370 0.57432
0.12370 0.57433
0.12370 0.57434
0.12370 0.57435
0.12370 0.57436
0.12370 0.57437
0.12370 0.57438
0.12371 0.57439
0.12371 0.57440
0.12371 0.57441
0.12371 0.57442
0.12371 0.57443
0.12371 0.57444
0.12371 0.57445
0.12371 0.57446
0.12371 0.57447
0.12371 0.57448
0.12371 0.57449
0.12371 0.57450
0.12371 0.57451
0.12371 0.57452
0.12372 0.57453
0.12372 0.57454
0.12372 0.57455
0.12372 0.57456
0.12372 0.57457
0.12372 0.57458
0.12372 0.57459
0.12372 0.57460
0.12372 0.57461
0.12372 0.57462
0.12372 0.57463
0.12373 0.57464
0.12373 0.57465
0.12373 0.57466
0.12373 0.57467
0.12373 0.57468
0.12373 0.57469
0.12373 0.57470
0.12373 0.57471
0.12374 0.57472
0.12374 0.57473
0.12374 0.57474
0.12374 0.57475
0.12374 0.57476
0.12374 0.57477
0.12374 0.57478
0.12374 0.57479
0.12374 0.57480
0.12374 0.57481
0.12374 0.57482
0.12374 0.57483
0.12374 0.57484
0.12374 0.57485
0.12374 0.57486
0.12374 0.57487
0.12375 0.57488
0.12375 0.57489
0.12375 0.57490
0.12375 0.57491
0.12375 0.57492
0.12375 0.57493
0.12375 0.57494
0.12376 0.57495
0.12376 0.57496
0.12376 0.57497
0.12376 0.57498
0.12376 0.57499
0.12376 0.57500
0.12376 0.57501
0.12376 0.57502
0.12376 0.57503
0.12376 0.57504
0.12376 0.57505
0.12376 0.57506
0.12377 0.57507
0.12377 0.57508
0.12377 0.57509
0.12377 0.57510
0.12377 0.57511
0.12377 0.57512
0.12377 0.57513
0.12377 0.57514
0.12377 0.57515
0.12377 0.57516
0.12377 0.57517
0.12378 0.57518
0.12378 0.57519
0.12378 0.57520
0.12378 0.57521
0.12378 0.57522
0.12378 0.57523
0.12378 0.57524
0.12378 0.57525
0.12378 0.57526
0.12378 0.57527
0.12379 0.57528
0.12379 0.57529
0.12379 0.57530
0.12379 0.57531
0.12379 0.57532
0.12379 0.57533
0.12379 0.57534
0.12380 0.57535
0.12380 0.57536
0.12380 0.57537
0.12380 0.57538
0.12380 0.57539
0.12380 0.57540
0.12380 0.57541
0.12380 0.57542
0.12380 0.57543
0.12380 0.57544
0.12380 0.57545
0.12380 0.57546
0.12380 0.57547
0.12380 0.57548
0.12381 0.57549
0.12381 0.57550
0.12381 0.57551
0.12381 0.57552
0.12381 0.57553
0.12381 0.57554
0.12381 0.57555
0.12381 0.57556
0.12381 0.57557
0.12381 0.57558
0.12381 0.57559
0.12381 0.57560
0.12381 0.57561
0.12382 0.57562
0.12382 0.57563
0.12382 0.57564
0.12382 0.57565
0.12382 0.57566
0.12382 0.57567
0.12382 0.57568
0.12382 0.57569
0.12382 0.57570
0.12382 0.57571
0.12383 0.57572
0.12383 0.57573
0.12383 0.57574
0.12383 0.57575
0.12383 0.57576
0.12383 0.57577
0.12383 0.57578
0.12383 0.57579
0.12383 0.57580
0.12383 0.57581
0.12383 0.57582
0.12384 0.57583
0.12384 0.57584
0.12384 0.57585
0.12384 0.57586
0.12384 0.57587
0.12384 0.57588
0.12385 0.57589
0.12385 0.57590
0.12385 0.57591
0.12385 0.57592
0.12385 0.57593
0.12385 0.57594
0.12385 0.57595
0.12385 0.57596
0.12385 0.57597
0.12385 0.57598
0.12385 0.57599
0.12386 0.57600
0.12386 0.57601
0.12386 0.57602
0.12386 0.57603
0.12386 0.57604
0.12386 0.57605
0.12386 0.57606
0.12386 0.57607
0.12386 0.57608
0.12386 0.57609
0.12386 0.57610
0.12386 0.57611
0.12386 0.57612
0.12386 0.57613
0.12386 0.57614
0.12387 0.57615
0.12387 0.57616
0.12387 0.57617
0.12387 0.57618
0.12387 0.57619
0.12387 0.57620
0.12387 0.57621
0.12387 0.57622
0.12387 0.57623
0.12388 0.57624
0.12388 0.57625
0.12388 0.57626
0.12388 0.57627
0.12388 0.57628
0.12388 0.57629
0.12388 0.57630
0.12388 0.57631
0.12389 0.57632
0.12389 0.57633
0.12389 0.57634
0.12389 0.57635
0.12389 0.57636
0.12389 0.57637
0.12389 0.57638
0.12389 0.57639
0.12389 0.57640
0.12389 0.57641
0.12390 0.57642
0.12390 0.57643
0.12390 0.57644
0.12390 0.57645
0.12390 0.57646
0.12391 0.57647
0.12391 0.57648
0.12391 0.57649
0.12391 0.57650
0.12391 0.57651
0.12391 0.57652
0.12391 0.57653
0.12391 0.57654
0.12391 0.57655
0.12391 0.57656
0.12392 0.57657
0.12392 0.57658
0.12392 0.57659
0.12392 0.57660
0.12392 0.57661
0.12392 0.57662
0.12392 0.57663
0.12393 0.57664
0.12393 0.57665
0.12393 0.57666
0.12393 0.57667
0.12393 0.57668
0.12393 0.57669
0.12393 0.57670
0.12393 0.57671
0.12393 0.57672
0.12394 0.57673
0.12394 0.57674
0.12394 0.57675
0.12394 0.57676
0.12394 0.57677
0.12394 0.57678
0.12394 0.57679
0.12394 0.57680
0.12394 0.57681
0.12394 0.57682
0.12394 0.57683
0.12395 0.57684
0.12395 0.57685
0.12395 0.57686
0.12395 0.57687
0.12395 0.57688
0.12395 0.57689
0.12395 0.57690
0.12395 0.57691
0.12396 0.57692
0.12396 0.57693
0.12396 0.57694
0.12396 0.57695
0.12396 0.57696
0.12396 0.57697
0.12396 0.57698
0.12396 0.57699
0.12397 0.57700
0.12397 0.57701
0.12397 0.57702
0.12397 0.57703
0.12397 0.57704
0.12397 0.57705
0.12397 0.57706
0.12397 0.57707
0.12397 0.57708
0.12397 0.57709
0.12397 0.57710
0.12397 0.57711
0.12397 0.57712
0.12397 0.57713
0.12397 0.57714
0.12397 0.57715
0.12397 0.57716
0.12397 0.57717
0.12397 0.57718
0.12398 0.57719
0.12398 0.57720
0.12398 0.57721
0.12398 0.57722
0.12398 0.57723
0.12398 0.57724
0.12398 0.57725
0.12398 0.57726
0.12399 0.57727
0.12399 0.57728
0.12399 0.57729
0.12399 0.57730
0.12399 0.57731
0.12399 0.57732
0.12399 0.57733
0.12399 0.57734
0.12399 0.57735
0.12399 0.57736
0.12399 0.57737
0.12399 0.57738
0.12400 0.57739
0.12400 0.57740
0.12400 0.57741
0.12400 0.57742
0.12400 0.57743
0.12400 0.57744
0.12400 0.57745
0.12400 0.57746
0.12400 0.57747
0.12400 0.57748
0.12400 0.57749
0.12400 0.57750
0.12400 0.57751
0.12400 0.57752
0.12401 0.57753
0.12401 0.57754
0.12401 0.57755
0.12401 0.57756
0.12401 0.57757
0.12402 0.57758
0.12402 0.57759
0.12402 0.57760
0.12402 0.57761
0.12402 0.57762
0.12402 0.57763
0.12402 0.57764
0.12402 0.57765
0.12402 0.57766
0.12402 0.57767
0.12402 0.57768
0.12402 0.57769
0.12402 0.57770
0.12403 0.57771
0.12403 0.57772
0.12403 0.57773
0.12403 0.57774
0.12403 0.57775
0.12403 0.57776
0.12403 0.57777
0.12403 0.57778
0.12403 0.57779
0.12403 0.57780
0.12403 0.57781
0.12403 0.57782
0.12404 0.57783
0.12404 0.57784
0.12404 0.57785
0.12404 0.57786
0.12404 0.57787
0.12404 0.57788
0.12404 0.57789
0.12404 0.57790
0.12404 0.57791
0.12404 0.57792
0.12404 0.57793
0.12404 0.57794
0.12404 0.57795
0.12404 0.57796
0.12404 0.57797
0.12404 0.57798
0.12404 0.57799
0.12404 0.57800
0.12404 0.57801
0.12404 0.57802
0.12405 0.57803
0.12405 0.57804
0.12405 0.57805
0.12405 0.57806
0.12406 0.57807
0.12406 0.57808
0.12406 0.57809
0.12406 0.57810
0.12406 0.57811
0.12406 0.57812
0.12406 0.57813
0.12406 0.57814
0.12406 0.57815
0.12406 0.57816
0.12406 0.57817
0.12407 0.57818
0.12407 0.57819
0.12407 0.57820
0.12407 0.57821
0.12407 0.57822
0.12407 0.57823
0.12407 0.57824
0.12407 0.57825
0.12408 0.57826
0.12408 0.57827
0.12408 0.57828
0.12408 0.57829
0.12408 0.57830
0.12408 0.57831
0.12408 0.57832
0.12408 0.57833
0.12408 0.57834
0.12408 0.57835
0.12409 0.57836
0.12409 0.57837
0.12409 0.57838
0.12409 0.57839
0.12409 0.57840
0.12409 0.57841
0.12409 0.57842
0.12409 0.57843
0.12409 0.57844
0.12409 0.57845
0.12409 0.57846
0.12410 0.57847
0.12410 0.57848
0.12410 0.57849
0.12410 0.57850
0.12410 0.57851
0.12410 0.57852
0.12410 0.57853
0.12410 0.57854
0.12410 0.57855
0.12410 0.57856
0.12410 0.57857
0.12410 0.57858
0.12411 0.57859
0.12411 0.57860
0.12411 0.57861
0.12411 0.57862
0.12411 0.57863
0.12411 0.57864
0.12412 0.57865
0.12412 0.57866
0.12412 0.57867
0.12412 0.57868
0.12412 0.57869
0.12412 0.57870
0.12412 0.57871
0.12412 0.57872
0.12412 0.57873
0.12412 0.57874
0.12413 0.57875
0.12413 0.57876
0.12413 0.57877
0.12413 0.57878
0.12413 0.57879
0.12414 0.57880
0.12414 0.57881
0.12414 0.57882
0.12414 0.57883
0.12414 0.57884
0.12414 0.57885
0.12414 0.57886
0.12414 0.57887
0.12414 0.57888
0.12414 0.57889
0.12415 0.57890
0.12415 0.57891
0.12415 0.57892
0.12415 0.57893
0.12415 0.57894
0.12415 0.57895
0.12415 0.57896
0.12415 0.57897
0.12415 0.57898
0.12415 0.57899
0.12415 0.57900
0.12415 0.57901
0.12416 0.57902
0.12416 0.57903
0.12416 0.57904
0.12416 0.57905
0.12416 0.57906
0.12416 0.57907
0.12416 0.57908
0.12416 0.57909
0.12416 0.57910
0.12416 0.57911
0.12416 0.57912
0.12416 0.57913
0.12416 0.57914
0.12416 0.57915
0.12416 0.57916
0.12417 0.57917
0.12417 0.57918
0.12417 0.57919
0.12417 0.57920
0.12417 0.57921
0.12417 0.57922
0.12418 0.57923
0.12418 0.57924
0.12418 0.57925
0.12418 0.57926
0.12418 0.57927
0.12418 0.57928
0.12418 0.57929
0.12418 0.57930
0.12419 0.57931
0.12419 0.57932
0.12419 0.57933
0.12419 0.57934
0.12419 0.57935
0.12419 0.57936
0.12419 0.57937
0.12419 0.57938
0.12419 0.57939
0.12419 0.57940
0.12419 0.57941
0.12419 0.57942
0.12419 0.57943
0.12419 0.57944
0.12420 0.57945
0.12420 0.57946
0.12420 0.57947
0.12420 0.57948
0.12420 0.57949
0.12420 0.57950
0.12420 0.57951
0.12420 0.57952
0.12421 0.57953
0.12421 0.57954
0.12421 0.57955
0.12421 0.57956
0.12421 0.57957
0.12421 0.57958
0.12421 0.57959
0.12421 0.57960
0.12421 0.57961
0.12421 0.57962
0.12422 0.57963
0.12422 0.57964
0.12422 0.57965
0.12422 0.57966
0.12422 0.57967
0.12422 0.57968
0.12422 0.57969
0.12422 0.57970
0.12423 0.57971
0.12423 0.57972
0.12423 0.57973
0.12423 0.57974
0.12423 0.57975
0.12423 0.57976
0.12423 0.57977
0.12423 0.57978
0.12423 0.57979
0.12423 0.57980
0.12423 0.57981
0.12424 0.57982
0.12424 0.57983
0.12424 0.57984
0.12424 0.57985
0.12424 0.57986
0.12424 0.57987
0.12424 0.57988
0.12424 0.57989
0.12424 0.57990
0.12424 0.57991
0.12425 0.57992
0.12425 0.57993
0.12425 0.57994
0.12425 0.57995
0.12425 0.57996
0.12425 0.57997
0.12425 0.57998
0.12426 0.57999
0.12426 0.58000
0.12426 0.58001
0.12426 0.58002
0.12426 0.58003
0.12426 0.58004
0.12427 0.58005
0.12427 0.58006
0.12427 0.58007
0.12427 0.58008
0.12427 0.58009
0.12427 0.58010
0.12427 0.58011
0.12427 0.58012
0.12428 0.58013
0.12428 0.58014
0.12428 0.58015
0.12428 0.58016
0.12428 0.58017
0.12428 0.58018
0.12428 0.58019
0.12428 0.58020
0.12429 0.58021
0.12429 0.58022
0.12429 0.58023
0.12429 0.58024
0.12429 0.58025
0.12429 0.58026
0.12429 0.58027
0.12429 0.58028
0.12429 0.58029
0.12429 0.58030
0.12429 0.58031
0.12430 0.58032
0.12430 0.58033
0.12430 0.58034
0.12430 0.58035
0.12430 0.58036
0.12430 0.58037
0.12431 0.58038
0.12431 0.58039
0.12431 0.58040
0.12431 0.58041
0.12431 0.58042
0.12431 0.58043
0.12431 0.58044
0.12431 0.58045
0.12431 0.58046
0.12431 0.58047
0.12431 0.58048
0.12431 0.58049
0.12431 0.58050
0.12431 0.58051
0.12431 0.58052
0.12432 0.58053
0.12432 0.58054
0.12432 0.58055
0.12432 0.58056
0.12432 0.58057
0.12432 0.58058
0.12432 0.58059
0.12432 0.58060
0.12433 0.58061
0.12433 0.58062
0.12433 0.58063
0.12433 0.58064
0.12433 0.58065
0.12433 0.58066
0.12433 0.58067
0.12434 0.58068
0.12434 0.58069
0.12434 0.58070
0.12434 0.58071
0.12434 0.58072
0.12434 0.58073
0.12434 0.58074
0.12434 0.58075
0.12434 0.58076
0.12434 0.58077
0.12434 0.58078
0.12434 0.58079
0.12435 0.58080
0.12435 0.58081
0.12435 0.58082
0.12435 0.58083
0.12435 0.58084
0.12435 0.58085
0.12435 0.58086
0.12435 0.58087
0.12435 0.58088
0.12436 0.58089
0.12436 0.58090
0.12436 0.58091
0.12436 0.58092
0.12436 0.58093
0.12436 0.58094
0.12436 0.58095
0.12436 0.58096
0.12437 0.58097
0.12437 0.58098
0.12437 0.58099
0.12437 0.58100
0.12437 0.58101
0.12437 0.58102
0.12437 0.58103
0.12437 0.58104
0.12437 0.58105
0.12437 0.58106
0.12438 0.58107
0.12438 0.58108
0.12438 0.58109
0.12438 0.58110
0.12438 0.58111
0.12438 0.58112
0.12438 0.58113
0.12438 0.58114
0.12438 0.58115
0.12438 0.58116
0.12438 0.58117
0.12439 0.58118
0.12439 0.58119
0.12439 0.58120
0.12439 0.58121
0.12439 0.58122
0.12439 0.58123
0.12439 0.58124
0.12439 0.58125
0.12440 0.58126
0.12440 0.58127
0.12440 0.58128
0.12440 0.58129
0.12440 0.58130
0.12440 0.58131
0.12440 0.58132
0.12440 0.58133
0.12441 0.58134
0.12441 0.58135
0.12441 0.58136
0.12441 0.58137
0.12441 0.58138
0.12441 0.58139
0.12441 0.58140
0.12441 0.58141
0.12441 0.58142
0.12441 0.58143
0.12441 0.58144
0.12441 0.58145
0.12441 0.58146
0.12441 0.58147
0.12442 0.58148
0.12442 0.58149
0.12442 0.58150
0.12442 0.58151
0.12442 0.58152
0.12442 0.58153
0.12442 0.58154
0.12442 0.58155
0.12442 0.58156
0.12442 0.58157
0.12442 0.58158
0.12443 0.58159
0.12443 0.58160
0.12443 0.58161
0.12443 0.58162
0.12443 0.58163
0.12443 0.58164
0.12443 0.58165
0.12443 0.58166
0.12443 0.58167
0.12444 0.58168
0.12444 0.58169
0.12444 0.58170
0.12444 0.58171
0.12444 0.58172
0.12444 0.58173
0.12444 0.58174
0.12444 0.58175
0.12444 0.58176
0.12445 0.58177
0.12445 0.58178
0.12445 0.58179
0.12445 0.58180
0.12445 0.58181
0.12445 0.58182
0.12445 0.58183
0.12446 0.58184
0.12446 0.58185
0.12446 0.58186
0.12446 0.58187
0.12446 0.58188
0.12446 0.58189
0.12446 0.58190
0.12446 0.58191
0.12446 0.58192
0.12446 0.58193
0.12447 0.58194
0.12447 0.58195
0.12447 0.58196
0.12447 0.58197
0.12447 0.58198
0.12447 0.58199
0.12447 0.58200
0.12447 0.58201
0.12447 0.58202
0.12447 0.58203
0.12447 0.58204
0.12447 0.58205
0.12447 0.58206
0.12447 0.58207
0.12448 0.58208
0.12448 0.58209
0.12448 0.58210
0.12448 0.58211
0.12448 0.58212
0.12448 0.58213
0.12448 0.58214
0.12448 0.58215
0.12448 0.58216
0.12448 0.58217
0.12448 0.58218
0.12448 0.58219
0.12449 0.58220
0.12449 0.58221
0.12449 0.58222
0.12449 0.58223
0.12449 0.58224
0.12449 0.58225
0.12449 0.58226
0.12449 0.58227
0.12449 0.58228
0.12450 0.58229
0.12450 0.58230
0.12450 0.58231
0.12450 0.58232
0.12450 0.58233
0.12451 0.58234
0.12451 0.58235
0.12451 0.58236
0.12451 0.58237
0.12451 0.58238
0.12451 0.58239
0.12451 0.58240
0.12451 0.58241
0.12451 0.58242
0.12451 0.58243
0.12451 0.58244
0.12452 0.58245
0.12452 0.58246
0.12452 0.58247
0.12452 0.58248
0.12452 0.58249
0.12452 0.58250
0.12452 0.58251
0.12452 0.58252
0.12453 0.58253
0.12453 0.58254
0.12453 0.58255
0.12453 0.58256
0.12453 0.58257
0.12453 0.58258
0.12453 0.58259
0.12453 0.58260
0.12453 0.58261
0.12453 0.58262
0.12453 0.58263
0.12453 0.58264
0.12454 0.58265
0.12454 0.58266
0.12454 0.58267
0.12454 0.58268
0.12454 0.58269
0.12454 0.58270
0.12454 0.58271
0.12454 0.58272
0.12454 0.58273
0.12455 0.58274
0.12455 0.58275
0.12455 0.58276
0.12455 0.58277
0.12455 0.58278
0.12455 0.58279
0.12455 0.58280
0.12455 0.58281
0.12455 0.58282
0.12455 0.58283
0.12455 0.58284
0.12455 0.58285
0.12455 0.58286
0.12455 0.58287
0.12456 0.58288
0.12456 0.58289
0.12456 0.58290
0.12456 0.58291
0.12456 0.58292
0.12456 0.58293
0.12456 0.58294
0.12456 0.58295
0.12456 0.58296
0.12456 0.58297
0.12456 0.58298
0.12456 0.58299
0.12456 0.58300
0.12456 0.58301
0.12457 0.58302
0.12457 0.58303
0.12457 0.58304
0.12457 0.58305
0.12457 0.58306
0.12457 0.58307
0.12457 0.58308
0.12457 0.58309
0.12457 0.58310
0.12457 0.58311
0.12457 0.58312
0.12457 0.58313
0.12458 0.58314
0.12458 0.58315
0.12458 0.58316
0.12458 0.58317
0.12458 0.58318
0.12458 0.58319
0.12458 0.58320
0.12458 0.58321
0.12459 0.58322
0.12459 0.58323
0.12459 0.58324
0.12459 0.58325
0.12459 0.58326
0.12459 0.58327
0.12459 0.58328
0.12460 0.58329
0.12460 0.58330
0.12460 0.58331
0.12461 0.58332
0.12461 0.58333
0.12461 0.58334
0.12461 0.58335
0.12461 0.58336
0.12461 0.58337
0.12461 0.58338
0.12461 0.58339
0.12461 0.58340
0.12462 0.58341
0.12462 0.58342
0.12462 0.58343
0.12462 0.58344
0.12462 0.58345
0.12462 0.58346
0.12462 0.58347
0.12462 0.58348
0.12462 0.58349
0.12462 0.58350
0.12462 0.58351
0.12463 0.58352
0.12463 0.58353
0.12463 0.58354
0.12463 0.58355
0.12463 0.58356
0.12463 0.58357
0.12463 0.58358
0.12463 0.58359
0.12463 0.58360
0.12464 0.58361
0.12464 0.58362
0.12464 0.58363
0.12464 0.58364
0.12464 0.58365
0.12464 0.58366
0.12464 0.58367
0.12464 0.58368
0.12465 0.58369
0.12465 0.58370
0.12465 0.58371
0.12465 0.58372
0.12465 0.58373
0.12465 0.58374
0.12465 0.58375
0.12465 0.58376
0.12465 0.58377
0.12465 0.58378
0.12465 0.58379
0.12465 0.58380
0.12465 0.58381
0.12465 0.58382
0.12465 0.58383
0.12465 0.58384
0.12465 0.58385
0.12465 0.58386
0.12466 0.58387
0.12466 0.58388
0.12466 0.58389
0.12466 0.58390
0.12466 0.58391
0.12466 0.58392
0.12467 0.58393
0.12467 0.58394
0.12467 0.58395
0.12467 0.58396
0.12467 0.58397
0.12467 0.58398
0.12467 0.58399
0.12467 0.58400
0.12467 0.58401
0.12467 0.58402
0.12467 0.58403
0.12468 0.58404
0.12468 0.58405
0.12468 0.58406
0.12468 0.58407
0.12468 0.58408
0.12468 0.58409
0.12468 0.58410
0.12468 0.58411
0.12468 0.58412
0.12468 0.58413
0.12468 0.58414
0.12468 0.58415
0.12468 0.58416
0.12469 0.58417
0.12469 0.58418
0.12469 0.58419
0.12469 0.58420
0.12469 0.58421
0.12469 0.58422
0.12469 0.58423
0.12469 0.58424
0.12469 0.58425
0.12469 0.58426
0.12469 0.58427
0.12469 0.58428
0.12469 0.58429
0.12469 0.58430
0.12469 0.58431
0.12469 0.58432
0.12469 0.58433
0.12470 0.58434
0.12470 0.58435
0.12470 0.58436
0.12470 0.58437
0.12470 0.58438
0.12470 0.58439
0.12470 0.58440
0.12470 0.58441
0.12470 0.58442
0.12470 0.58443
0.12470 0.58444
0.12471 0.58445
0.12471 0.58446
0.12471 0.58447
0.12471 0.58448
0.12471 0.58449
0.12471 0.58450
0.12471 0.58451
0.12471 0.58452
0.12471 0.58453
0.12471 0.58454
0.12471 0.58455
0.12471 0.58456
0.12471 0.58457
0.12471 0.58458
0.12472 0.58459
0.12472 0.58460
0.12472 0.58461
0.12472 0.58462
0.12472 0.58463
0.12472 0.58464
0.12472 0.58465
0.12472 0.58466
0.12472 0.58467
0.12472 0.58468
0.12472 0.58469
0.12473 0.58470
0.12473 0.58471
0.12473 0.58472
0.12473 0.58473
0.12473 0.58474
0.12473 0.58475
0.12473 0.58476
0.12473 0.58477
0.12473 0.58478
0.12473 0.58479
0.12473 0.58480
0.12474 0.58481
0.12474 0.58482
0.12474 0.58483
0.12474 0.58484
0.12474 0.58485
0.12474 0.58486
0.12474 0.58487
0.12474 0.58488
0.12475 0.58489
0.12475 0.58490
0.12475 0.58491
0.12475 0.58492
0.12475 0.58493
0.12475 0.58494
0.12475 0.58495
0.12475 0.58496
0.12475 0.58497
0.12475 0.58498
0.12475 0.58499
0.12475 0.58500
0.12476 0.58501
0.12476 0.58502
0.12476 0.58503
0.12476 0.58504
0.12476 0.58505
0.12476 0.58506
0.12476 0.58507
0.12476 0.58508
0.12476 0.58509
0.12476 0.58510
0.12477 0.58511
0.12477 0.58512
0.12477 0.58513
0.12477 0.58514
0.12477 0.58515
0.12477 0.58516
0.12477 0.58517
0.12477 0.58518
0.12477 0.58519
0.12477 0.58520
0.12478 0.58521
0.12478 0.58522
0.12478 0.58523
0.12478 0.58524
0.12478 0.58525
0.12478 0.58526
0.12478 0.58527
0.12478 0.58528
0.12478 0.58529
0.12479 0.58530
0.12479 0.58531
0.12479 0.58532
0.12479 0.58533
0.12479 0.58534
0.12479 0.58535
0.12479 0.58536
0.12479 0.58537
0.12479 0.58538
0.12479 0.58539
0.12480 0.58540
0.12480 0.58541
0.12480 0.58542
0.12480 0.58543
0.12480 0.58544
0.12480 0.58545
0.12480 0.58546
0.12480 0.58547
0.12480 0.58548
0.12481 0.58549
0.12481 0.58550
0.12481 0.58551
0.12481 0.58552
0.12481 0.58553
0.12482 0.58554
0.12482 0.58555
0.12482 0.58556
0.12482 0.58557
0.12482 0.58558
0.12482 0.58559
0.12482 0.58560
0.12482 0.58561
0.12482 0.58562
0.12482 0.58563
0.12482 0.58564
0.12482 0.58565
0.12483 0.58566
0.12483 0.58567
0.12483 0.58568
0.12483 0.58569
0.12483 0.58570
0.12483 0.58571
0.12483 0.58572
0.12483 0.58573
0.12483 0.58574
0.12483 0.58575
0.12483 0.58576
0.12483 0.58577
0.12483 0.58578
0.12483 0.58579
0.12483 0.58580
0.12483 0.58581
0.12484 0.58582
0.12484 0.58583
0.12484 0.58584
0.12484 0.58585
0.12485 0.58586
0.12485 0.58587
0.12485 0.58588
0.12485 0.58589
0.12485 0.58590
0.12485 0.58591
0.12485 0.58592
0.12485 0.58593
0.12485 0.58594
0.12485 0.58595
0.12485 0.58596
0.12485 0.58597
0.12485 0.58598
0.12485 0.58599
0.12486 0.58600
0.12486 0.58601
0.12486 0.58602
0.12486 0.58603
0.12486 0.58604
0.12486 0.58605
0.12486 0.58606
0.12486 0.58607
0.12486 0.58608
0.12486 0.58609
0.12487 0.58610
0.12487 0.58611
0.12487 0.58612
0.12487 0.58613
0.12487 0.58614
0.12487 0.58615
0.12487 0.58616
0.12487 0.58617
0.12488 0.58618
0.12488 0.58619
0.12488 0.58620
0.12488 0.58621
0.12488 0.58622
0.12488 0.58623
0.12488 0.58624
0.12488 0.58625
0.12489 0.58626
0.12489 0.58627
0.12489 0.58628
0.12489 0.58629
0.12489 0.58630
0.12489 0.58631
0.12489 0.58632
0.12489 0.58633
0.12489 0.58634
0.12489 0.58635
0.12489 0.58636
0.12490 0.58637
0.12490 0.58638
0.12490 0.58639
0.12490 0.58640
0.12490 0.58641
0.12490 0.58642
0.12490 0.58643
0.12490 0.58644
0.12490 0.58645
0.12491 0.58646
0.12491 0.58647
0.12491 0.58648
0.12491 0.58649
0.12492 0.58650
0.12492 0.58651
0.12492 0.58652
0.12492 0.58653
0.12492 0.58654
0.12492 0.58655
0.12492 0.58656
0.12492 0.58657
0.12492 0.58658
0.12493 0.58659
0.12493 0.58660
0.12493 0.58661
0.12493 0.58662
0.12493 0.58663
0.12493 0.58664
0.12493 0.58665
0.12493 0.58666
0.12494 0.58667
0.12494 0.58668
0.12494 0.58669
0.12494 0.58670
0.12494 0.58671
0.12494 0.58672
0.12494 0.58673
0.12495 0.58674
0.12495 0.58675
0.12495 0.58676
0.12495 0.58677
0.12495 0.58678
0.12495 0.58679
0.12495 0.58680
0.12495 0.58681
0.12496 0.58682
0.12496 0.58683
0.12496 0.58684
0.12496 0.58685
0.12496 0.58686
0.12496 0.58687
0.12496 0.58688
0.12496 0.58689
0.12496 0.58690
0.12496 0.58691
0.12496 0.58692
0.12496 0.58693
0.12497 0.58694
0.12497 0.58695
0.12497 0.58696
0.12497 0.58697
0.12497 0.58698
0.12497 0.58699
0.12498 0.58700
0.12498 0.58701
0.12498 0.58702
0.12498 0.58703
0.12498 0.58704
0.12498 0.58705
0.12498 0.58706
0.12499 0.58707
0.12499 0.58708
0.12499 0.58709
0.12499 0.58710
0.12499 0.58711
0.12499 0.58712
0.12499 0.58713
0.12499 0.58714
0.12499 0.58715
0.12499 0.58716
0.12499 0.58717
0.12500 0.58718
0.12500 0.58719
0.12500 0.58720
0.12500 0.58721
0.12500 0.58722
0.12500 0.58723
0.12500 0.58724
0.12501 0.58725
0.12501 0.58726
0.12501 0.58727
0.12501 0.58728
0.12501 0.58729
0.12501 0.58730
0.12501 0.58731
0.12501 0.58732
0.12501 0.58733
0.12501 0.58734
0.12501 0.58735
0.12501 0.58736
0.12501 0.58737
0.12502 0.58738
0.12502 0.58739
0.12502 0.58740
0.12502 0.58741
0.12502 0.58742
0.12502 0.58743
0.12502 0.58744
0.12502 0.58745
0.12503 0.58746
0.12503 0.58747
0.12503 0.58748
0.12503 0.58749
0.12503 0.58750
0.12503 0.58751
0.12503 0.58752
0.12503 0.58753
0.12503 0.58754
0.12503 0.58755
0.12503 0.58756
0.12503 0.58757
0.12503 0.58758
0.12503 0.58759
0.12504 0.58760
0.12504 0.58761
0.12504 0.58762
0.12504 0.58763
0.12504 0.58764
0.12504 0.58765
0.12504 0.58766
0.12504 0.58767
0.12504 0.58768
0.12505 0.58769
0.12505 0.58770
0.12505 0.58771
0.12505 0.58772
0.12505 0.58773
0.12505 0.58774
0.12505 0.58775
0.12505 0.58776
0.12505 0.58777
0.12505 0.58778
0.12505 0.58779
0.12505 0.58780
0.12505 0.58781
0.12505 0.58782
0.12505 0.58783
0.12505 0.58784
0.12505 0.58785
0.12506 0.58786
0.12506 0.58787
0.12506 0.58788
0.12506 0.58789
0.12506 0.58790
0.12506 0.58791
0.12506 0.58792
0.12506 0.58793
0.12507 0.58794
0.12507 0.58795
0.12507 0.58796
0.12507 0.58797
0.12507 0.58798
0.12507 0.58799
0.12507 0.58800
0.12507 0.58801
0.12507 0.58802
0.12507 0.58803
0.12508 0.58804
0.12508 0.58805
0.12508 0.58806
0.12508 0.58807
0.12508 0.58808
0.12508 0.58809
0.12508 0.58810
0.12508 0.58811
0.12508 0.58812
0.12508 0.58813
0.12508 0.58814
0.12509 0.58815
0.12509 0.58816
0.12509 0.58817
0.12509 0.58818
0.12509 0.58819
0.12510 0.58820
0.12510 0.58821
0.12510 0.58822
0.12510 0.58823
0.12510 0.58824
0.12510 0.58825
0.12510 0.58826
0.12510 0.58827
0.12510 0.58828
0.12510 0.58829
0.12510 0.58830
0.12510 0.58831
0.12510 0.58832
0.12510 0.58833
0.12510 0.58834
0.12511 0.58835
0.12511 0.58836
0.12511 0.58837
0.12511 0.58838
0.12511 0.58839
0.12511 0.58840
0.12511 0.58841
0.12511 0.58842
0.12512 0.58843
0.12512 0.58844
0.12512 0.58845
0.12512 0.58846
0.12512 0.58847
0.12512 0.58848
0.12512 0.58849
0.12512 0.58850
0.12512 0.58851
0.12512 0.58852
0.12512 0.58853
0.12512 0.58854
0.12512 0.58855
0.12513 0.58856
0.12513 0.58857
0.12513 0.58858
0.12513 0.58859
0.12513 0.58860
0.12513 0.58861
0.12513 0.58862
0.12513 0.58863
0.12513 0.58864
0.12513 0.58865
0.12513 0.58866
0.12513 0.58867
0.12514 0.58868
0.12514 0.58869
0.12514 0.58870
0.12514 0.58871
0.12514 0.58872
0.12514 0.58873
0.12514 0.58874
0.12514 0.58875
0.12514 0.58876
0.12514 0.58877
0.12514 0.58878
0.12514 0.58879
0.12515 0.58880
0.12515 0.58881
0.12515 0.58882
0.12515 0.58883
0.12515 0.58884
0.12515 0.58885
0.12515 0.58886
0.12515 0.58887
0.12515 0.58888
0.12516 0.58889
0.12516 0.58890
0.12516 0.58891
0.12516 0.58892
0.12516 0.58893
0.12516 0.58894
0.12516 0.58895
0.12516 0.58896
0.12516 0.58897
0.12516 0.58898
0.12516 0.58899
0.12516 0.58900
0.12517 0.58901
0.12517 0.58902
0.12517 0.58903
0.12517 0.58904
0.12517 0.58905
0.12517 0.58906
0.12517 0.58907
0.12517 0.58908
0.12517 0.58909
0.12517 0.58910
0.12517 0.58911
0.12517 0.58912
0.12517 0.58913
0.12517 0.58914
0.12518 0.58915
0.12518 0.58916
0.12518 0.58917
0.12518 0.58918
0.12518 0.58919
0.12518 0.58920
0.12519 0.58921
0.12519 0.58922
0.12519 0.58923
0.12519 0.58924
0.12519 0.58925
0.12519 0.58926
0.12519 0.58927
0.12519 0.58928
0.12519 0.58929
0.12519 0.58930
0.12519 0.58931
0.12520 0.58932
0.12520 0.58933
0.12520 0.58934
0.12520 0.58935
0.12520 0.58936
0.12520 0.58937
0.12520 0.58938
0.12520 0.58939
0.12520 0.58940
0.12520 0.58941
0.12520 0.58942
0.12520 0.58943
0.12520 0.58944
0.12520 0.58945
0.12520 0.58946
0.12520 0.58947
0.12521 0.58948
0.12521 0.58949
0.12521 0.58950
0.12521 0.58951
0.12521 0.58952
0.12521 0.58953
0.12521 0.58954
0.12521 0.58955
0.12521 0.58956
0.12521 0.58957
0.12521 0.58958
0.12521 0.58959
0.12521 0.58960
0.12521 0.58961
0.12522 0.58962
0.12522 0.58963
0.12522 0.58964
0.12522 0.58965
0.12522 0.58966
0.12522 0.58967
0.12522 0.58968
0.12522 0.58969
0.12522 0.58970
0.12522 0.58971
0.12522 0.58972
0.12522 0.58973
0.12523 0.58974
0.12523 0.58975
0.12523 0.58976
0.12523 0.58977
0.12523 0.58978
0.12523 0.58979
0.12523 0.58980
0.12523 0.58981
0.12524 0.58982
0.12524 0.58983
0.12524 0.58984
0.12524 0.58985
0.12525 0.58986
0.12525 0.58987
0.12525 0.58988
0.12525 0.58989
0.12525 0.58990
0.12525 0.58991
0.12525 0.58992
0.12525 0.58993
0.12525 0.58994
0.12525 0.58995
0.12525 0.58996
0.12525 0.58997
0.12526 0.58998
0.12526 0.58999
0.12526 0.59000
0.12526 0.59001
0.12526 0.59002
0.12526 0.59003
0.12526 0.59004
0.12526 0.59005
0.12526 0.59006
0.12526 0.59007
0.12526 0.59008
0.12527 0.59009
0.12527 0.59010
0.12527 0.59011
0.12527 0.59012
0.12527 0.59013
0.12527 0.59014
0.12527 0.59015
0.12527 0.59016
0.12527 0.59017
0.12527 0.59018
0.12527 0.59019
0.12528 0.59020
0.12528 0.59021
0.12528 0.59022
0.12528 0.59023
0.12528 0.59024
0.12528 0.59025
0.12528 0.59026
0.12528 0.59027
0.12528 0.59028
0.12528 0.59029
0.12528 0.59030
0.12529 0.59031
0.12529 0.59032
0.12529 0.59033
0.12529 0.59034
0.12529 0.59035
0.12529 0.59036
0.12529 0.59037
0.12529 0.59038
0.12529 0.59039
0.12529 0.59040
0.12530 0.59041
0.12530 0.59042
0.12530 0.59043
0.12530 0.59044
0.12530 0.59045
0.12530 0.59046
0.12530 0.59047
0.12531 0.59048
0.12531 0.59049
0.12531 0.59050
0.12531 0.59051
0.12532 0.59052
0.12532 0.59053
0.12532 0.59054
0.12532 0.59055
0.12532 0.59056
0.12532 0.59057
0.12532 0.59058
0.12532 0.59059
0.12532 0.59060
0.12532 0.59061
0.12533 0.59062
0.12533 0.59063
0.12533 0.59064
0.12533 0.59065
0.12533 0.59066
0.12533 0.59067
0.12533 0.59068
0.12533 0.59069
0.12533 0.59070
0.12533 0.59071
0.12533 0.59072
0.12533 0.59073
0.12533 0.59074
0.12533 0.59075
0.12534 0.59076
0.12534 0.59077
0.12534 0.59078
0.12534 0.59079
0.12534 0.59080
0.12534 0.59081
0.12534 0.59082
0.12534 0.59083
0.12534 0.59084
0.12534 0.59085
0.12534 0.59086
0.12534 0.59087
0.12534 0.59088
0.12534 0.59089
0.12535 0.59090
0.12535 0.59091
0.12535 0.59092
0.12535 0.59093
0.12535 0.59094
0.12535 0.59095
0.12535 0.59096
0.12535 0.59097
0.12535 0.59098
0.12535 0.59099
0.12535 0.59100
0.12535 0.59101
0.12535 0.59102
0.12536 0.59103
0.12536 0.59104
0.12536 0.59105
0.12536 0.59106
0.12536 0.59107
0.12536 0.59108
0.12536 0.59109
0.12536 0.59110
0.12537 0.59111
0.12537 0.59112
0.12537 0.59113
0.12537 0.59114
0.12537 0.59115
0.12537 0.59116
0.12537 0.59117
0.12537 0.59118
0.12537 0.59119
0.12537 0.59120
0.12537 0.59121
0.12537 0.59122
0.12538 0.59123
0.12538 0.59124
0.12538 0.59125
0.12538 0.59126
0.12538 0.59127
0.12538 0.59128
0.12538 0.59129
0.12538 0.59130
0.12538 0.59131
0.12538 0.59132
0.12538 0.59133
0.12538 0.59134
0.12538 0.59135
0.12539 0.59136
0.12539 0.59137
0.12539 0.59138
0.12539 0.59139
0.12539 0.59140
0.12539 0.59141
0.12539 0.59142
0.12539 0.59143
0.12539 0.59144
0.12539 0.59145
0.12539 0.59146
0.12540 0.59147
0.12540 0.59148
0.12540 0.59149
0.12540 0.59150
0.12540 0.59151
0.12540 0.59152
0.12540 0.59153
0.12540 0.59154
0.12540 0.59155
0.12540 0.59156
0.12541 0.59157
0.12541 0.59158
0.12541 0.59159
0.12541 0.59160
0.12541 0.59161
0.12541 0.59162
0.12541 0.59163
0.12541 0.59164
0.12541 0.59165
0.12541 0.59166
0.12542 0.59167
0.12542 0.59168
0.12542 0.59169
0.12542 0.59170
0.12542 0.59171
0.12542 0.59172
0.12543 0.59173
0.12543 0.59174
0.12543 0.59175
0.12543 0.59176
0.12543 0.59177
0.12543 0.59178
0.12543 0.59179
0.12543 0.59180
0.12543 0.59181
0.12544 0.59182
0.12544 0.59183
0.12544 0.59184
0.12544 0.59185
0.12544 0.59186
0.12544 0.59187
0.12544 0.59188
0.12544 0.59189
0.12544 0.59190
0.12544 0.59191
0.12544 0.59192
0.12545 0.59193
0.12545 0.59194
0.12545 0.59195
0.12545 0.59196
0.12545 0.59197
0.12545 0.59198
0.12545 0.59199
0.12545 0.59200
0.12545 0.59201
0.12545 0.59202
0.12546 0.59203
0.12546 0.59204
0.12546 0.59205
0.12546 0.59206
0.12546 0.59207
0.12546 0.59208
0.12546 0.59209
0.12546 0.59210
0.12547 0.59211
0.12547 0.59212
0.12547 0.59213
0.12547 0.59214
0.12547 0.59215
0.12547 0.59216
0.12547 0.59217
0.12547 0.59218
0.12547 0.59219
0.12548 0.59220
0.12548 0.59221
0.12548 0.59222
0.12548 0.59223
0.12548 0.59224
0.12548 0.59225
0.12548 0.59226
0.12548 0.59227
0.12548 0.59228
0.12548 0.59229
0.12548 0.59230
0.12549 0.59231
0.12549 0.59232
0.12549 0.59233
0.12549 0.59234
0.12549 0.59235
0.12549 0.59236
0.12549 0.59237
0.12549 0.59238
0.12549 0.59239
0.12549 0.59240
0.12549 0.59241
0.12550 0.59242
0.12550 0.59243
0.12550 0.59244
0.12550 0.59245
0.12550 0.59246
0.12550 0.59247
0.12550 0.59248
0.12550 0.59249
0.12550 0.59250
0.12551 0.59251
0.12551 0.59252
0.12551 0.59253
0.12551 0.59254
0.12551 0.59255
0.12551 0.59256
0.12551 0.59257
0.12551 0.59258
0.12551 0.59259
0.12551 0.59260
0.12551 0.59261
0.12552 0.59262
0.12552 0.59263
0.12552 0.59264
0.12552 0.59265
0.12552 0.59266
0.12552 0.59267
0.12552 0.59268
0.12552 0.59269
0.12552 0.59270
0.12553 0.59271
0.12553 0.59272
0.12553 0.59273
0.12553 0.59274
0.12553 0.59275
0.12553 0.59276
0.12553 0.59277
0.12553 0.59278
0.12554 0.59279
0.12554 0.59280
0.12554 0.59281
0.12554 0.59282
0.12554 0.59283
0.12554 0.59284
0.12554 0.59285
0.12554 0.59286
0.12554 0.59287
0.12554 0.59288
0.12555 0.59289
0.12555 0.59290
0.12555 0.59291
0.12555 0.59292
0.12555 0.59293
0.12555 0.59294
0.12555 0.59295
0.12555 0.59296
0.12555 0.59297
0.12556 0.59298
0.12556 0.59299
0.12556 0.59300
0.12556 0.59301
0.12556 0.59302
0.12556 0.59303
0.12556 0.59304
0.12556 0.59305
0.12556 0.59306
0.12556 0.59307
0.12557 0.59308
0.12557 0.59309
0.12557 0.59310
0.12557 0.59311
0.12557 0.59312
0.12557 0.59313
0.12557 0.59314
0.12557 0.59315
0.12557 0.59316
0.12557 0.59317
0.12557 0.59318
0.12557 0.59319
0.12557 0.59320
0.12558 0.59321
0.12558 0.59322
0.12558 0.59323
0.12558 0.59324
0.12558 0.59325
0.12558 0.59326
0.12558 0.59327
0.12558 0.59328
0.12558 0.59329
0.12558 0.59330
0.12558 0.59331
0.12558 0.59332
0.12558 0.59333
0.12558 0.59334
0.12558 0.59335
0.12558 0.59336
0.12559 0.59337
0.12559 0.59338
0.12559 0.59339
0.12559 0.59340
0.12559 0.59341
0.12559 0.59342
0.12559 0.59343
0.12559 0.59344
0.12559 0.59345
0.12559 0.59346
0.12559 0.59347
0.12559 0.59348
0.12559 0.59349
0.12559 0.59350
0.12559 0.59351
0.12560 0.59352
0.12560 0.59353
0.12560 0.59354
0.12560 0.59355
0.12560 0.59356
0.12560 0.59357
0.12560 0.59358
0.12560 0.59359
0.12561 0.59360
0.12561 0.59361
0.12561 0.59362
0.12561 0.59363
0.12561 0.59364
0.12561 0.59365
0.12561 0.59366
0.12561 0.59367
0.12561 0.59368
0.12561 0.59369
0.12561 0.59370
0.12561 0.59371
0.12561 0.59372
0.12561 0.59373
0.12562 0.59374
0.12562 0.59375
0.12562 0.59376
0.12562 0.59377
0.12562 0.59378
0.12562 0.59379
0.12562 0.59380
0.12562 0.59381
0.12562 0.59382
0.12562 0.59383
0.12562 0.59384
0.12562 0.59385
0.12562 0.59386
0.12562 0.59387
0.12562 0.59388
0.12563 0.59389
0.12563 0.59390
0.12563 0.59391
0.12563 0.59392
0.12563 0.59393
0.12563 0.59394
0.12563 0.59395
0.12563 0.59396
0.12563 0.59397
0.12563 0.59398
0.12564 0.59399
0.12564 0.59400
0.12564 0.59401
0.12564 0.59402
0.12564 0.59403
0.12564 0.59404
0.12564 0.59405
0.12564 0.59406
0.12564 0.59407
0.12564 0.59408
0.12564 0.59409
0.12564 0.59410
0.12564 0.59411
0.12565 0.59412
0.12565 0.59413
0.12565 0.59414
0.12565 0.59415
0.12565 0.59416
0.12565 0.59417
0.12565 0.59418
0.12565 0.59419
0.12565 0.59420
0.12565 0.59421
0.12566 0.59422
0.12566 0.59423
0.12566 0.59424
0.12566 0.59425
0.12566 0.59426
0.12566 0.59427
0.12566 0.59428
0.12566 0.59429
0.12567 0.59430
0.12567 0.59431
0.12567 0.59432
0.12567 0.59433
0.12567 0.59434
0.12567 0.59435
0.12567 0.59436
0.12567 0.59437
0.12568 0.59438
0.12568 0.59439
0.12568 0.59440
0.12568 0.59441
0.12568 0.59442
0.12568 0.59443
0.12568 0.59444
0.12569 0.59445
0.12569 0.59446
0.12569 0.59447
0.12569 0.59448
0.12569 0.59449
0.12569 0.59450
0.12569 0.59451
0.12569 0.59452
0.12569 0.59453
0.12570 0.59454
0.12570 0.59455
0.12570 0.59456
0.12570 0.59457
0.12571 0.59458
0.12571 0.59459
0.12571 0.59460
0.12571 0.59461
0.12571 0.59462
0.12571 0.59463
0.12571 0.59464
0.12571 0.59465
0.12571 0.59466
0.12571 0.59467
0.12571 0.59468
0.12571 0.59469
0.12571 0.59470
0.12571 0.59471
0.12571 0.59472
0.12572 0.59473
0.12572 0.59474
0.12572 0.59475
0.12572 0.59476
0.12572 0.59477
0.12572 0.59478
0.12572 0.59479
0.12572 0.59480
0.12572 0.59481
0.12572 0.59482
0.12573 0.59483
0.12573 0.59484
0.12573 0.59485
0.12573 0.59486
0.12573 0.59487
0.12573 0.59488
0.12573 0.59489
0.12573 0.59490
0.12573 0.59491
0.12573 0.59492
0.12573 0.59493
0.12573 0.59494
0.12573 0.59495
0.12573 0.59496
0.12574 0.59497
0.12574 0.59498
0.12574 0.59499
0.12574 0.59500
0.12574 0.59501
0.12574 0.59502
0.12574 0.59503
0.12574 0.59504
0.12574 0.59505
0.12574 0.59506
0.12574 0.59507
0.12574 0.59508
0.12574 0.59509
0.12574 0.59510
0.12575 0.59511
0.12575 0.59512
0.12575 0.59513
0.12575 0.59514
0.12575 0.59515
0.12576 0.59516
0.12576 0.59517
0.12576 0.59518
0.12576 0.59519
0.12576 0.59520
0.12576 0.59521
0.12576 0.59522
0.12576 0.59523
0.12576 0.59524
0.12576 0.59525
0.12576 0.59526
0.12577 0.59527
0.12577 0.59528
0.12577 0.59529
0.12577 0.59530
0.12577 0.59531
0.12577 0.59532
0.12577 0.59533
0.12577 0.59534
0.12578 0.59535
0.12578 0.59536
0.12578 0.59537
0.12578 0.59538
0.12578 0.59539
0.12578 0.59540
0.12578 0.59541
0.12578 0.59542
0.12578 0.59543
0.12578 0.59544
0.12578 0.59545
0.12578 0.59546
0.12578 0.59547
0.12579 0.59548
0.12579 0.59549
0.12579 0.59550
0.12579 0.59551
0.12579 0.59552
0.12579 0.59553
0.12579 0.59554
0.12579 0.59555
0.12579 0.59556
0.12579 0.59557
0.12579 0.59558
0.12579 0.59559
0.12580 0.59560
0.12580 0.59561
0.12580 0.59562
0.12580 0.59563
0.12580 0.59564
0.12580 0.59565
0.12580 0.59566
0.12580 0.59567
0.12580 0.59568
0.12580 0.59569
0.12581 0.59570
0.12581 0.59571
0.12581 0.59572
0.12581 0.59573
0.12581 0.59574
0.12581 0.59575
0.12581 0.59576
0.12582 0.59577
0.12582 0.59578
0.12582 0.59579
0.12582 0.59580
0.12582 0.59581
0.12582 0.59582
0.12582 0.59583
0.12582 0.59584
0.12582 0.59585
0.12582 0.59586
0.12582 0.59587
0.12582 0.59588
0.12582 0.59589
0.12582 0.59590
0.12583 0.59591
0.12583 0.59592
0.12583 0.59593
0.12583 0.59594
0.12583 0.59595
0.12583 0.59596
0.12583 0.59597
0.12583 0.59598
0.12583 0.59599
0.12583 0.59600
0.12584 0.59601
0.12584 0.59602
0.12584 0.59603
0.12584 0.59604
0.12584 0.59605
0.12584 0.59606
0.12584 0.59607
0.12584 0.59608
0.12584 0.59609
0.12584 0.59610
0.12584 0.59611
0.12585 0.59612
0.12585 0.59613
0.12585 0.59614
0.12585 0.59615
0.12585 0.59616
0.12585 0.59617
0.12586 0.59618
0.12586 0.59619
0.12586 0.59620
0.12586 0.59621
0.12586 0.59622
0.12586 0.59623
0.12586 0.59624
0.12586 0.59625
0.12586 0.59626
0.12586 0.59627
0.12586 0.59628
0.12586 0.59629
0.12587 0.59630
0.12587 0.59631
0.12587 0.59632
0.12587 0.59633
0.12587 0.59634
0.12587 0.59635
0.12587 0.59636
0.12587 0.59637
0.12587 0.59638
0.12588 0.59639
0.12588 0.59640
0.12588 0.59641
0.12588 0.59642
0.12588 0.59643
0.12588 0.59644
0.12588 0.59645
0.12588 0.59646
0.12588 0.59647
0.12588 0.59648
0.12589 0.59649
0.12589 0.59650
0.12589 0.59651
0.12589 0.59652
0.12589 0.59653
0.12589 0.59654
0.12589 0.59655
0.12589 0.59656
0.12590 0.59657
0.12590 0.59658
0.12590 0.59659
0.12590 0.59660
0.12590 0.59661
0.12591 0.59662
0.12591 0.59663
0.12591 0.59664
0.12591 0.59665
0.12591 0.59666
0.12591 0.59667
0.12591 0.59668
0.12591 0.59669
0.12591 0.59670
0.12591 0.59671
0.12592 0.59672
0.12592 0.59673
0.12592 0.59674
0.12592 0.59675
0.12592 0.59676
0.12592 0.59677
0.12592 0.59678
0.12592 0.59679
0.12592 0.59680
0.12592 0.59681
0.12593 0.59682
0.12593 0.59683
0.12593 0.59684
0.12593 0.59685
0.12593 0.59686
0.12593 0.59687
0.12593 0.59688
0.12593 0.59689
0.12593 0.59690
0.12593 0.59691
0.12593 0.59692
0.12593 0.59693
0.12593 0.59694
0.12593 0.59695
0.12593 0.59696
0.12593 0.59697
0.12593 0.59698
0.12594 0.59699
0.12594 0.59700
0.12594 0.59701
0.12594 0.59702
0.12594 0.59703
0.12594 0.59704
0.12594 0.59705
0.12594 0.59706
0.12594 0.59707
0.12595 0.59708
0.12595 0.59709
0.12595 0.59710
0.12595 0.59711
0.12595 0.59712
0.12595 0.59713
0.12595 0.59714
0.12596 0.59715
0.12596 0.59716
0.12596 0.59717
0.12596 0.59718
0.12596 0.59719
0.12596 0.59720
0.12596 0.59721
0.12596 0.59722
0.12596 0.59723
0.12596 0.59724
0.12596 0.59725
0.12597 0.59726
0.12597 0.59727
0.12597 0.59728
0.12597 0.59729
0.12597 0.59730
0.12597 0.59731
0.12597 0.59732
0.12597 0.59733
0.12597 0.59734
0.12598 0.59735
0.12598 0.59736
0.12598 0.59737
0.12598 0.59738
0.12598 0.59739
0.12598 0.59740
0.12599 0.59741
0.12599 0.59742
0.12599 0.59743
0.12599 0.59744
0.12600 0.59745
0.12600 0.59746
0.12600 0.59747
0.12600 0.59748
0.12600 0.59749
0.12600 0.59750
0.12600 0.59751
0.12600 0.59752
0.12600 0.59753
0.12601 0.59754
0.12601 0.59755
0.12601 0.59756
0.12601 0.59757
0.12601 0.59758
0.12601 0.59759
0.12601 0.59760
0.12601 0.59761
0.12602 0.59762
0.12602 0.59763
0.12602 0.59764
0.12602 0.59765
0.12602 0.59766
0.12602 0.59767
0.12602 0.59768
0.12602 0.59769
0.12602 0.59770
0.12602 0.59771
0.12603 0.59772
0.12603 0.59773
0.12603 0.59774
0.12603 0.59775
0.12603 0.59776
0.12603 0.59777
0.12603 0.59778
0.12603 0.59779
0.12604 0.59780
0.12604 0.59781
0.12604 0.59782
0.12604 0.59783
0.12604 0.59784
0.12604 0.59785
0.12604 0.59786
0.12604 0.59787
0.12604 0.59788
0.12604 0.59789
0.12605 0.59790
0.12605 0.59791
0.12605 0.59792
0.12605 0.59793
0.12605 0.59794
0.12605 0.59795
0.12605 0.59796
0.12606 0.59797
0.12606 0.59798
0.12606 0.59799
0.12606 0.59800
0.12606 0.59801
0.12606 0.59802
0.12606 0.59803
0.12606 0.59804
0.12606 0.59805
0.12606 0.59806
0.12606 0.59807
0.12607 0.59808
0.12607 0.59809
0.12607 0.59810
0.12607 0.59811
0.12607 0.59812
0.12608 0.59813
0.12608 0.59814
0.12608 0.59815
0.12608 0.59816
0.12608 0.59817
0.12608 0.59818
0.12608 0.59819
0.12608 0.59820
0.12608 0.59821
0.12609 0.59822
0.12609 0.59823
0.12609 0.59824
0.12609 0.59825
0.12609 0.59826
0.12609 0.59827
0.12609 0.59828
0.12609 0.59829
0.12609 0.59830
0.12609 0.59831
0.12609 0.59832
0.12610 0.59833
0.12610 0.59834
0.12610 0.59835
0.12610 0.59836
0.12610 0.59837
0.12610 0.59838
0.12610 0.59839
0.12610 0.59840
0.12610 0.59841
0.12610 0.59842
0.12610 0.59843
0.12610 0.59844
0.12610 0.59845
0.12610 0.59846
0.12611 0.59847
0.12611 0.59848
0.12611 0.59849
0.12611 0.59850
0.12611 0.59851
0.12611 0.59852
0.12611 0.59853
0.12611 0.59854
0.12611 0.59855
0.12611 0.59856
0.12611 0.59857
0.12611 0.59858
0.12611 0.59859
0.12612 0.59860
0.12612 0.59861
0.12612 0.59862
0.12612 0.59863
0.12612 0.59864
0.12612 0.59865
0.12613 0.59866
0.12613 0.59867
0.12613 0.59868
0.12613 0.59869
0.12613 0.59870
0.12613 0.59871
0.12613 0.59872
0.12613 0.59873
0.12614 0.59874
0.12614 0.59875
0.12614 0.59876
0.12614 0.59877
0.12614 0.59878
0.12614 0.59879
0.12615 0.59880
0.12615 0.59881
0.12615 0.59882
0.12615 0.59883
0.12615 0.59884
0.12615 0.59885
0.12615 0.59886
0.12615 0.59887
0.12615 0.59888
0.12615 0.59889
0.12615 0.59890
0.12615 0.59891
0.12615 0.59892
0.12615 0.59893
0.12616 0.59894
0.12616 0.59895
0.12616 0.59896
0.12616 0.59897
0.12616 0.59898
0.12616 0.59899
0.12616 0.59900
0.12616 0.59901
0.12616 0.59902
0.12616 0.59903
0.12616 0.59904
0.12616 0.59905
0.12616 0.59906
0.12617 0.59907
0.12617 0.59908
0.12617 0.59909
0.12617 0.59910
0.12617 0.59911
0.12617 0.59912
0.12617 0.59913
0.12617 0.59914
0.12618 0.59915
0.12618 0.59916
0.12618 0.59917
0.12618 0.59918
0.12618 0.59919
0.12618 0.59920
0.12618 0.59921
0.12618 0.59922
0.12618 0.59923
0.12618 0.59924
0.12618 0.59925
0.12618 0.59926
0.12618 0.59927
0.12619 0.59928
0.12619 0.59929
0.12619 0.59930
0.12619 0.59931
0.12619 0.59932
0.12619 0.59933
0.12619 0.59934
0.12619 0.59935
0.12619 0.59936
0.12620 0.59937
0.12620 0.59938
0.12620 0.59939
0.12620 0.59940
0.12620 0.59941
0.12620 0.59942
0.12620 0.59943
0.12621 0.59944
0.12621 0.59945
0.12621 0.59946
0.12621 0.59947
0.12621 0.59948
0.12621 0.59949
0.12621 0.59950
0.12621 0.59951
0.12621 0.59952
0.12622 0.59953
0.12622 0.59954
0.12622 0.59955
0.12622 0.59956
0.12622 0.59957
0.12622 0.59958
0.12622 0.59959
0.12622 0.59960
0.12622 0.59961
0.12622 0.59962
0.12622 0.59963
0.12623 0.59964
0.12623 0.59965
0.12623 0.59966
0.12623 0.59967
0.12623 0.59968
0.12623 0.59969
0.12623 0.59970
0.12623 0.59971
0.12623 0.59972
0.12623 0.59973
0.12623 0.59974
0.12624 0.59975
0.12624 0.59976
0.12624 0.59977
0.12624 0.59978
0.12624 0.59979
0.12624 0.59980
0.12624 0.59981
0.12624 0.59982
0.12624 0.59983
0.12624 0.59984
0.12624 0.59985
0.12624 0.59986
0.12625 0.59987
0.12625 0.59988
0.12625 0.59989
0.12625 0.59990
0.12625 0.59991
0.12626 0.59992
0.12626 0.59993
0.12626 0.59994
0.12626 0.59995
0.12626 0.59996
0.12626 0.59997
0.12626 0.59998
0.12626 0.59999
0.12626 0.60000
0.12626 0.60001
0.12626 0.60002
0.12626 0.60003
0.12627 0.60004
0.12627 0.60005
0.12627 0.60006
0.12627 0.60007
0.12627 0.60008
0.12627 0.60009
0.12627 0.60010
0.12627 0.60011
0.12627 0.60012
0.12627 0.60013
0.12627 0.60014
0.12628 0.60015
0.12628 0.60016
0.12628 0.60017
0.12628 0.60018
0.12628 0.60019
0.12628 0.60020
0.12628 0.60021
0.12628 0.60022
0.12628 0.60023
0.12629 0.60024
0.12629 0.60025
0.12629 0.60026
0.12629 0.60027
0.12629 0.60028
0.12629 0.60029
0.12629 0.60030
0.12629 0.60031
0.12629 0.60032
0.12629 0.60033
0.12629 0.60034
0.12629 0.60035
0.12629 0.60036
0.12630 0.60037
0.12630 0.60038
0.12630 0.60039
0.12630 0.60040
0.12630 0.60041
0.12630 0.60042
0.12630 0.60043
0.12630 0.60044
0.12630 0.60045
0.12630 0.60046
0.12630 0.60047
0.12630 0.60048
0.12631 0.60049
0.12631 0.60050
0.12631 0.60051
0.12631 0.60052
0.12631 0.60053
0.12631 0.60054
0.12631 0.60055
0.12631 0.60056
0.12631 0.60057
0.12632 0.60058
0.12632 0.60059
0.12632 0.60060
0.12632 0.60061
0.12632 0.60062
0.12632 0.60063
0.12632 0.60064
0.12633 0.60065
0.12633 0.60066
0.12633 0.60067
0.12633 0.60068
0.12633 0.60069
0.12633 0.60070
0.12633 0.60071
0.12633 0.60072
0.12633 0.60073
0.12633 0.60074
0.12633 0.60075
0.12634 0.60076
0.12634 0.60077
0.12634 0.60078
0.12634 0.60079
0.12634 0.60080
0.12634 0.60081
0.12634 0.60082
0.12634 0.60083
0.12635 0.60084
0.12635 0.60085
0.12635 0.60086
0.12635 0.60087
0.12635 0.60088
0.12635 0.60089
0.12635 0.60090
0.12635 0.60091
0.12635 0.60092
0.12635 0.60093
0.12635 0.60094
0.12636 0.60095
0.12636 0.60096
0.12636 0.60097
0.12636 0.60098
0.12636 0.60099
0.12636 0.60100
0.12636 0.60101
0.12636 0.60102
0.12636 0.60103
0.12636 0.60104
0.12636 0.60105
0.12636 0.60106
0.12636 0.60107
0.12637 0.60108
0.12637 0.60109
0.12637 0.60110
0.12637 0.60111
0.12637 0.60112
0.12637 0.60113
0.12637 0.60114
0.12638 0.60115
0.12638 0.60116
0.12638 0.60117
0.12638 0.60118
0.12638 0.60119
0.12638 0.60120
0.12638 0.60121
0.12638 0.60122
0.12638 0.60123
0.12639 0.60124
0.12639 0.60125
0.12639 0.60126
0.12639 0.60127
0.12639 0.60128
0.12639 0.60129
0.12639 0.60130
0.12639 0.60131
0.12639 0.60132
0.12639 0.60133
0.12639 0.60134
0.12639 0.60135
0.12640 0.60136
0.12640 0.60137
0.12640 0.60138
0.12640 0.60139
0.12640 0.60140
0.12640 0.60141
0.12640 0.60142
0.12640 0.60143
0.12640 0.60144
0.12640 0.60145
0.12641 0.60146
0.12641 0.60147
0.12641 0.60148
0.12641 0.60149
0.12641 0.60150
0.12641 0.60151
0.12641 0.60152
0.12641 0.60153
0.12641 0.60154
0.12641 0.60155
0.12642 0.60156
0.12642 0.60157
0.12642 0.60158
0.12642 0.60159
0.12642 0.60160
0.12642 0.60161
0.12642 0.60162
0.12642 0.60163
0.12642 0.60164
0.12643 0.60165
0.12643 0.60166
0.12643 0.60167
0.12643 0.60168
0.12643 0.60169
0.12643 0.60170
0.12643 0.60171
0.12643 0.60172
0.12644 0.60173
0.12644 0.60174
0.12644 0.60175
0.12644 0.60176
0.12644 0.60177
0.12644 0.60178
0.12644 0.60179
0.12644 0.60180
0.12644 0.60181
0.12644 0.60182
0.12644 0.60183
0.12645 0.60184
0.12645 0.60185
0.12645 0.60186
0.12645 0.60187
0.12645 0.60188
0.12645 0.60189
0.12645 0.60190
0.12645 0.60191
0.12646 0.60192
0.12646 0.60193
0.12646 0.60194
0.12646 0.60195
0.12646 0.60196
0.12646 0.60197
0.12647 0.60198
0.12647 0.60199
0.12647 0.60200
0.12647 0.60201
0.12647 0.60202
0.12647 0.60203
0.12647 0.60204
0.12647 0.60205
0.12647 0.60206
0.12648 0.60207
0.12648 0.60208
0.12648 0.60209
0.12648 0.60210
0.12648 0.60211
0.12648 0.60212
0.12648 0.60213
0.12649 0.60214
0.12649 0.60215
0.12649 0.60216
0.12649 0.60217
0.12649 0.60218
0.12649 0.60219
0.12649 0.60220
0.12649 0.60221
0.12649 0.60222
0.12649 0.60223
0.12649 0.60224
0.12650 0.60225
0.12650 0.60226
0.12650 0.60227
0.12650 0.60228
0.12650 0.60229
0.12650 0.60230
0.12650 0.60231
0.12650 0.60232
0.12651 0.60233
0.12651 0.60234
0.12651 0.60235
0.12651 0.60236
0.12651 0.60237
0.12651 0.60238
0.12651 0.60239
0.12651 0.60240
0.12651 0.60241
0.12651 0.60242
0.12652 0.60243
0.12652 0.60244
0.12652 0.60245
0.12652 0.60246
0.12652 0.60247
0.12653 0.60248
0.12653 0.60249
0.12653 0.60250
0.12653 0.60251
0.12653 0.60252
0.12653 0.60253
0.12653 0.60254
0.12653 0.60255
0.12653 0.60256
0.12653 0.60257
0.12653 0.60258
0.12653 0.60259
0.12654 0.60260
0.12654 0.60261
0.12654 0.60262
0.12654 0.60263
0.12654 0.60264
0.12654 0.60265
0.12654 0.60266
0.12654 0.60267
0.12654 0.60268
0.12654 0.60269
0.12655 0.60270
0.12655 0.60271
0.12655 0.60272
0.12655 0.60273
0.12655 0.60274
0.12655 0.60275
0.12655 0.60276
0.12655 0.60277
0.12655 0.60278
0.12656 0.60279
0.12656 0.60280
0.12656 0.60281
0.12656 0.60282
0.12656 0.60283
0.12656 0.60284
0.12656 0.60285
0.12656 0.60286
0.12656 0.60287
0.12656 0.60288
0.12656 0.60289
0.12656 0.60290
0.12657 0.60291
0.12657 0.60292
0.12657 0.60293
0.12657 0.60294
0.12657 0.60295
0.12657 0.60296
0.12657 0.60297
0.12658 0.60298
0.12658 0.60299
0.12658 0.60300
0.12658 0.60301
0.12658 0.60302
0.12658 0.60303
0.12658 0.60304
0.12658 0.60305
0.12658 0.60306
0.12658 0.60307
0.12658 0.60308
0.12659 0.60309
0.12659 0.60310
0.12659 0.60311
0.12659 0.60312
0.12659 0.60313
0.12659 0.60314
0.12659 0.60315
0.12660 0.60316
0.12660 0.60317
0.12660 0.60318
0.12660 0.60319
0.12660 0.60320
0.12660 0.60321
0.12660 0.60322
0.12660 0.60323
0.12661 0.60324
0.12661 0.60325
0.12661 0.60326
0.12661 0.60327
0.12661 0.60328
0.12661 0.60329
0.12661 0.60330
0.12662 0.60331
0.12662 0.60332
0.12662 0.60333
0.12662 0.60334
0.12662 0.60335
0.12662 0.60336
0.12662 0.60337
0.12662 0.60338
0.12662 0.60339
0.12662 0.60340
0.12662 0.60341
0.12663 0.60342
0.12663 0.60343
0.12663 0.60344
0.12663 0.60345
0.12663 0.60346
0.12663 0.60347
0.12663 0.60348
0.12663 0.60349
0.12663 0.60350
0.12664 0.60351
0.12664 0.60352
0.12664 0.60353
0.12664 0.60354
0.12664 0.60355
0.12664 0.60356
0.12664 0.60357
0.12664 0.60358
0.12664 0.60359
0.12664 0.60360
0.12664 0.60361
0.12664 0.60362
0.12664 0.60363
0.12664 0.60364
0.12664 0.60365
0.12664 0.60366
0.12664 0.60367
0.12665 0.60368
0.12665 0.60369
0.12665 0.60370
0.12665 0.60371
0.12665 0.60372
0.12665 0.60373
0.12665 0.60374
0.12665 0.60375
0.12665 0.60376
0.12666 0.60377
0.12666 0.60378
0.12666 0.60379
0.12666 0.60380
0.12666 0.60381
0.12666 0.60382
0.12666 0.60383
0.12666 0.60384
0.12666 0.60385
0.12666 0.60386
0.12666 0.60387
0.12667 0.60388
0.12667 0.60389
0.12667 0.60390
0.12667 0.60391
0.12667 0.60392
0.12667 0.60393
0.12667 0.60394
0.12667 0.60395
0.12667 0.60396
0.12667 0.60397
0.12667 0.60398
0.12667 0.60399
0.12667 0.60400
0.12667 0.60401
0.12667 0.60402
0.12667 0.60403
0.12668 0.60404
0.12668 0.60405
0.12668 0.60406
0.12668 0.60407
0.12668 0.60408
0.12668 0.60409
0.12669 0.60410
0.12669 0.60411
0.12669 0.60412
0.12669 0.60413
0.12669 0.60414
0.12669 0.60415
0.12669 0.60416
0.12669 0.60417
0.12669 0.60418
0.12669 0.60419
0.12669 0.60420
0.12670 0.60421
0.12670 0.60422
0.12670 0.60423
0.12670 0.60424
0.12670 0.60425
0.12670 0.60426
0.12670 0.60427
0.12670 0.60428
0.12670 0.60429
0.12670 0.60430
0.12670 0.60431
0.12670 0.60432
0.12670 0.60433
0.12670 0.60434
0.12671 0.60435
0.12671 0.60436
0.12671 0.60437
0.12671 0.60438
0.12671 0.60439
0.12671 0.60440
0.12671 0.60441
0.12671 0.60442
0.12671 0.60443
0.12671 0.60444
0.12671 0.60445
0.12672 0.60446
0.12672 0.60447
0.12672 0.60448
0.12672 0.60449
0.12672 0.60450
0.12672 0.60451
0.12672 0.60452
0.12672 0.60453
0.12672 0.60454
0.12673 0.60455
0.12673 0.60456
0.12673 0.60457
0.12673 0.60458
0.12673 0.60459
0.12673 0.60460
0.12673 0.60461
0.12673 0.60462
0.12673 0.60463
0.12673 0.60464
0.12674 0.60465
0.12674 0.60466
0.12674 0.60467
0.12674 0.60468
0.12674 0.60469
0.12674 0.60470
0.12674 0.60471
0.12674 0.60472
0.12674 0.60473
0.12674 0.60474
0.12674 0.60475
0.12674 0.60476
0.12674 0.60477
0.12674 0.60478
0.12674 0.60479
0.12674 0.60480
0.12675 0.60481
0.12675 0.60482
0.12675 0.60483
0.12675 0.60484
0.12675 0.60485
0.12675 0.60486
0.12675 0.60487
0.12675 0.60488
0.12675 0.60489
0.12675 0.60490
0.12676 0.60491
0.12676 0.60492
0.12676 0.60493
0.12676 0.60494
0.12676 0.60495
0.12676 0.60496
0.12676 0.60497
0.12676 0.60498
0.12676 0.60499
0.12676 0.60500
0.12676 0.60501
0.12676 0.60502
0.12676 0.60503
0.12676 0.60504
0.12676 0.60505
0.12677 0.60506
0.12677 0.60507
0.12677 0.60508
0.12677 0.60509
0.12677 0.60510
0.12677 0.60511
0.12678 0.60512
0.12678 0.60513
0.12678 0.60514
0.12678 0.60515
0.12678 0.60516
0.12678 0.60517
0.12678 0.60518
0.12678 0.60519
0.12678 0.60520
0.12678 0.60521
0.12678 0.60522
0.12678 0.60523
0.12679 0.60524
0.12679 0.60525
0.12679 0.60526
0.12679 0.60527
0.12679 0.60528
0.12679 0.60529
0.12679 0.60530
0.12679 0.60531
0.12679 0.60532
0.12679 0.60533
0.12679 0.60534
0.12679 0.60535
0.12679 0.60536
0.12680 0.60537
0.12680 0.60538
0.12680 0.60539
0.12680 0.60540
0.12680 0.60541
0.12680 0.60542
0.12680 0.60543
0.12680 0.60544
0.12681 0.60545
0.12681 0.60546
0.12681 0.60547
0.12681 0.60548
0.12681 0.60549
0.12681 0.60550
0.12681 0.60551
0.12681 0.60552
0.12681 0.60553
0.12682 0.60554
0.12682 0.60555
0.12682 0.60556
0.12682 0.60557
0.12682 0.60558
0.12682 0.60559
0.12682 0.60560
0.12682 0.60561
0.12683 0.60562
0.12683 0.60563
0.12683 0.60564
0.12683 0.60565
0.12683 0.60566
0.12684 0.60567
0.12684 0.60568
0.12684 0.60569
0.12684 0.60570
0.12684 0.60571
0.12684 0.60572
0.12684 0.60573
0.12685 0.60574
0.12685 0.60575
0.12685 0.60576
0.12685 0.60577
0.12685 0.60578
0.12685 0.60579
0.12685 0.60580
0.12685 0.60581
0.12686 0.60582
0.12686 0.60583
0.12686 0.60584
0.12686 0.60585
0.12686 0.60586
0.12687 0.60587
0.12687 0.60588
0.12687 0.60589
0.12687 0.60590
0.12687 0.60591
0.12687 0.60592
0.12687 0.60593
0.12687 0.60594
0.12688 0.60595
0.12688 0.60596
0.12688 0.60597
0.12688 0.60598
0.12688 0.60599
0.12688 0.60600
0.12688 0.60601
0.12688 0.60602
0.12688 0.60603
0.12688 0.60604
0.12689 0.60605
0.12689 0.60606
0.12689 0.60607
0.12689 0.60608
0.12689 0.60609
0.12689 0.60610
0.12690 0.60611
0.12690 0.60612
0.12690 0.60613
0.12690 0.60614
0.12690 0.60615
0.12690 0.60616
0.12690 0.60617
0.12690 0.60618
0.12690 0.60619
0.12690 0.60620
0.12691 0.60621
0.12691 0.60622
0.12691 0.60623
0.12691 0.60624
0.12691 0.60625
0.12691 0.60626
0.12691 0.60627
0.12691 0.60628
0.12691 0.60629
0.12691 0.60630
0.12691 0.60631
0.12691 0.60632
0.12691 0.60633
0.12692 0.60634
0.12692 0.60635
0.12692 0.60636
0.12692 0.60637
0.12692 0.60638
0.12692 0.60639
0.12692 0.60640
0.12692 0.60641
0.12692 0.60642
0.12693 0.60643
0.12693 0.60644
0.12693 0.60645
0.12693 0.60646
0.12693 0.60647
0.12693 0.60648
0.12693 0.60649
0.12693 0.60650
0.12693 0.60651
0.12693 0.60652
0.12693 0.60653
0.12693 0.60654
0.12693 0.60655
0.12693 0.60656
0.12693 0.60657
0.12694 0.60658
0.12694 0.60659
0.12694 0.60660
0.12694 0.60661
0.12694 0.60662
0.12694 0.60663
0.12694 0.60664
0.12694 0.60665
0.12695 0.60666
0.12695 0.60667
0.12695 0.60668
0.12695 0.60669
0.12695 0.60670
0.12695 0.60671
0.12695 0.60672
0.12695 0.60673
0.12695 0.60674
0.12696 0.60675
0.12696 0.60676
0.12696 0.60677
0.12696 0.60678
0.12697 0.60679
0.12697 0.60680
0.12697 0.60681
0.12697 0.60682
0.12697 0.60683
0.12697 0.60684
0.12697 0.60685
0.12697 0.60686
0.12698 0.60687
0.12698 0.60688
0.12698 0.60689
0.12698 0.60690
0.12698 0.60691
0.12698 0.60692
0.12698 0.60693
0.12698 0.60694
0.12698 0.60695
0.12698 0.60696
0.12698 0.60697
0.12698 0.60698
0.12699 0.60699
0.12699 0.60700
0.12699 0.60701
0.12699 0.60702
0.12699 0.60703
0.12699 0.60704
0.12699 0.60705
0.12699 0.60706
0.12699 0.60707
0.12699 0.60708
0.12699 0.60709
0.12700 0.60710
0.12700 0.60711
0.12700 0.60712
0.12700 0.60713
0.12700 0.60714
0.12700 0.60715
0.12700 0.60716
0.12701 0.60717
0.12701 0.60718
0.12701 0.60719
0.12701 0.60720
0.12701 0.60721
0.12701 0.60722
0.12701 0.60723
0.12701 0.60724
0.12701 0.60725
0.12701 0.60726
0.12701 0.60727
0.12701 0.60728
0.12701 0.60729
0.12701 0.60730
0.12702 0.60731
0.12702 0.60732
0.12702 0.60733
0.12702 0.60734
0.12702 0.60735
0.12702 0.60736
0.12702 0.60737
0.12702 0.60738
0.12702 0.60739
0.12702 0.60740
0.12702 0.60741
0.12702 0.60742
0.12702 0.60743
0.12703 0.60744
0.12703 0.60745
0.12703 0.60746
0.12703 0.60747
0.12703 0.60748
0.12703 0.60749
0.12703 0.60750
0.12704 0.60751
0.12704 0.60752
0.12704 0.60753
0.12704 0.60754
0.12704 0.60755
0.12704 0.60756
0.12704 0.60757
0.12704 0.60758
0.12704 0.60759
0.12704 0.60760
0.12704 0.60761
0.12704 0.60762
0.12704 0.60763
0.12705 0.60764
0.12705 0.60765
0.12705 0.60766
0.12705 0.60767
0.12705 0.60768
0.12705 0.60769
0.12705 0.60770
0.12705 0.60771
0.12705 0.60772
0.12705 0.60773
0.12705 0.60774
0.12705 0.60775
0.12706 0.60776
0.12706 0.60777
0.12706 0.60778
0.12706 0.60779
0.12706 0.60780
0.12706 0.60781
0.12706 0.60782
0.12706 0.60783
0.12706 0.60784
0.12707 0.60785
0.12707 0.60786
0.12707 0.60787
0.12707 0.60788
0.12707 0.60789
0.12707 0.60790
0.12707 0.60791
0.12707 0.60792
0.12707 0.60793
0.12707 0.60794
0.12707 0.60795
0.12707 0.60796
0.12707 0.60797
0.12707 0.60798
0.12707 0.60799
0.12707 0.60800
0.12707 0.60801
0.12708 0.60802
0.12708 0.60803
0.12708 0.60804
0.12708 0.60805
0.12708 0.60806
0.12708 0.60807
0.12708 0.60808
0.12708 0.60809
0.12708 0.60810
0.12708 0.60811
0.12708 0.60812
0.12708 0.60813
0.12708 0.60814
0.12708 0.60815
0.12708 0.60816
0.12708 0.60817
0.12709 0.60818
0.12709 0.60819
0.12709 0.60820
0.12709 0.60821
0.12709 0.60822
0.12709 0.60823
0.12709 0.60824
0.12710 0.60825
0.12710 0.60826
0.12710 0.60827
0.12710 0.60828
0.12710 0.60829
0.12710 0.60830
0.12710 0.60831
0.12711 0.60832
0.12711 0.60833
0.12711 0.60834
0.12711 0.60835
0.12711 0.60836
0.12711 0.60837
0.12711 0.60838
0.12711 0.60839
0.12711 0.60840
0.12711 0.60841
0.12712 0.60842
0.12712 0.60843
0.12712 0.60844
0.12712 0.60845
0.12712 0.60846
0.12712 0.60847
0.12712 0.60848
0.12712 0.60849
0.12712 0.60850
0.12712 0.60851
0.12713 0.60852
0.12713 0.60853
0.12713 0.60854
0.12713 0.60855
0.12713 0.60856
0.12713 0.60857
0.12713 0.60858
0.12713 0.60859
0.12713 0.60860
0.12713 0.60861
0.12713 0.60862
0.12713 0.60863
0.12714 0.60864
0.12714 0.60865
0.12714 0.60866
0.12714 0.60867
0.12714 0.60868
0.12714 0.60869
0.12714 0.60870
0.12714 0.60871
0.12714 0.60872
0.12714 0.60873
0.12714 0.60874
0.12714 0.60875
0.12714 0.60876
0.12715 0.60877
0.12715 0.60878
0.12715 0.60879
0.12715 0.60880
0.12715 0.60881
0.12715 0.60882
0.12715 0.60883
0.12715 0.60884
0.12715 0.60885
0.12715 0.60886
0.12716 0.60887
0.12716 0.60888
0.12716 0.60889
0.12716 0.60890
0.12716 0.60891
0.12716 0.60892
0.12716 0.60893
0.12716 0.60894
0.12716 0.60895
0.12716 0.60896
0.12716 0.60897
0.12717 0.60898
0.12717 0.60899
0.12717 0.60900
0.12717 0.60901
0.12717 0.60902
0.12717 0.60903
0.12717 0.60904
0.12717 0.60905
0.12717 0.60906
0.12717 0.60907
0.12717 0.60908
0.12717 0.60909
0.12717 0.60910
0.12717 0.60911
0.12718 0.60912
0.12718 0.60913
0.12718 0.60914
0.12718 0.60915
0.12718 0.60916
0.12718 0.60917
0.12718 0.60918
0.12718 0.60919
0.12718 0.60920
0.12718 0.60921
0.12718 0.60922
0.12718 0.60923
0.12718 0.60924
0.12718 0.60925
0.12718 0.60926
0.12719 0.60927
0.12719 0.60928
0.12719 0.60929
0.12720 0.60930
0.12720 0.60931
0.12720 0.60932
0.12720 0.60933
0.12720 0.60934
0.12720 0.60935
0.12720 0.60936
0.12721 0.60937
0.12721 0.60938
0.12721 0.60939
0.12721 0.60940
0.12721 0.60941
0.12721 0.60942
0.12721 0.60943
0.12722 0.60944
0.12722 0.60945
0.12722 0.60946
0.12722 0.60947
0.12722 0.60948
0.12722 0.60949
0.12722 0.60950
0.12722 0.60951
0.12722 0.60952
0.12723 0.60953
0.12723 0.60954
0.12723 0.60955
0.12723 0.60956
0.12723 0.60957
0.12723 0.60958
0.12723 0.60959
0.12723 0.60960
0.12723 0.60961
0.12723 0.60962
0.12723 0.60963
0.12723 0.60964
0.12723 0.60965
0.12724 0.60966
0.12724 0.60967
0.12724 0.60968
0.12724 0.60969
0.12724 0.60970
0.12724 0.60971
0.12724 0.60972
0.12725 0.60973
0.12725 0.60974
0.12725 0.60975
0.12725 0.60976
0.12725 0.60977
0.12725 0.60978
0.12726 0.60979
0.12726 0.60980
0.12726 0.60981
0.12726 0.60982
0.12726 0.60983
0.12726 0.60984
0.12726 0.60985
0.12726 0.60986
0.12726 0.60987
0.12727 0.60988
0.12727 0.60989
0.12727 0.60990
0.12727 0.60991
0.12727 0.60992
0.12727 0.60993
0.12728 0.60994
0.12728 0.60995
0.12728 0.60996
0.12728 0.60997
0.12728 0.60998
0.12728 0.60999
0.12728 0.61000
0.12728 0.61001
0.12728 0.61002
0.12729 0.61003
0.12729 0.61004
0.12729 0.61005
0.12729 0.61006
0.12729 0.61007
0.12729 0.61008
0.12729 0.61009
0.12729 0.61010
0.12730 0.61011
0.12730 0.61012
0.12730 0.61013
0.12730 0.61014
0.12730 0.61015
0.12730 0.61016
0.12730 0.61017
0.12730 0.61018
0.12730 0.61019
0.12730 0.61020
0.12730 0.61021
0.12730 0.61022
0.12730 0.61023
0.12730 0.61024
0.12731 0.61025
0.12731 0.61026
0.12731 0.61027
0.12731 0.61028
0.12731 0.61029
0.12731 0.61030
0.12731 0.61031
0.12731 0.61032
0.12731 0.61033
0.12732 0.61034
0.12732 0.61035
0.12732 0.61036
0.12732 0.61037
0.12732 0.61038
0.12732 0.61039
0.12732 0.61040
0.12733 0.61041
0.12733 0.61042
0.12733 0.61043
0.12733 0.61044
0.12733 0.61045
0.12733 0.61046
0.12733 0.61047
0.12733 0.61048
0.12733 0.61049
0.12733 0.61050
0.12734 0.61051
0.12734 0.61052
0.12734 0.61053
0.12734 0.61054
0.12734 0.61055
0.12734 0.61056
0.12734 0.61057
0.12734 0.61058
0.12735 0.61059
0.12735 0.61060
0.12735 0.61061
0.12735 0.61062
0.12735 0.61063
0.12735 0.61064
0.12735 0.61065
0.12735 0.61066
0.12735 0.61067
0.12735 0.61068
0.12736 0.61069
0.12736 0.61070
0.12736 0.61071
0.12736 0.61072
0.12736 0.61073
0.12736 0.61074
0.12737 0.61075
0.12737 0.61076
0.12737 0.61077
0.12737 0.61078
0.12737 0.61079
0.12737 0.61080
0.12737 0.61081
0.12737 0.61082
0.12738 0.61083
0.12738 0.61084
0.12738 0.61085
0.12738 0.61086
0.12738 0.61087
0.12738 0.61088
0.12738 0.61089
0.12739 0.61090
0.12739 0.61091
0.12739 0.61092
0.12739 0.61093
0.12739 0.61094
0.12739 0.61095
0.12739 0.61096
0.12739 0.61097
0.12739 0.61098
0.12740 0.61099
0.12740 0.61100
0.12740 0.61101
0.12740 0.61102
0.12740 0.61103
0.12740 0.61104
0.12740 0.61105
0.12740 0.61106
0.12740 0.61107
0.12740 0.61108
0.12740 0.61109
0.12740 0.61110
0.12740 0.61111
0.12740 0.61112
0.12741 0.61113
0.12741 0.61114
0.12741 0.61115
0.12741 0.61116
0.12741 0.61117
0.12742 0.61118
0.12742 0.61119
0.12742 0.61120
0.12742 0.61121
0.12742 0.61122
0.12742 0.61123
0.12742 0.61124
0.12742 0.61125
0.12742 0.61126
0.12742 0.61127
0.12742 0.61128
0.12743 0.61129
0.12743 0.61130
0.12743 0.61131
0.12743 0.61132
0.12743 0.61133
0.12743 0.61134
0.12743 0.61135
0.12743 0.61136
0.12743 0.61137
0.12743 0.61138
0.12743 0.61139
0.12743 0.61140
0.12743 0.61141
0.12743 0.61142
0.12743 0.61143
0.12744 0.61144
0.12744 0.61145
0.12744 0.61146
0.12744 0.61147
0.12744 0.61148
0.12744 0.61149
0.12744 0.61150
0.12744 0.61151
0.12744 0.61152
0.12744 0.61153
0.12744 0.61154
0.12744 0.61155
0.12744 0.61156
0.12745 0.61157
0.12745 0.61158
0.12745 0.61159
0.12745 0.61160
0.12745 0.61161
0.12745 0.61162
0.12745 0.61163
0.12745 0.61164
0.12745 0.61165
0.12746 0.61166
0.12746 0.61167
0.12746 0.61168
0.12746 0.61169
0.12746 0.61170
0.12746 0.61171
0.12746 0.61172
0.12746 0.61173
0.12746 0.61174
0.12747 0.61175
0.12747 0.61176
0.12747 0.61177
0.12747 0.61178
0.12747 0.61179
0.12747 0.61180
0.12748 0.61181
0.12748 0.61182
0.12748 0.61183
0.12748 0.61184
0.12748 0.61185
0.12748 0.61186
0.12748 0.61187
0.12748 0.61188
0.12748 0.61189
0.12748 0.61190
0.12748 0.61191
0.12749 0.61192
0.12749 0.61193
0.12749 0.61194
0.12749 0.61195
0.12749 0.61196
0.12749 0.61197
0.12749 0.61198
0.12749 0.61199
0.12749 0.61200
0.12749 0.61201
0.12749 0.61202
0.12750 0.61203
0.12750 0.61204
0.12750 0.61205
0.12750 0.61206
0.12750 0.61207
0.12750 0.61208
0.12750 0.61209
0.12750 0.61210
0.12750 0.61211
0.12750 0.61212
0.12750 0.61213
0.12750 0.61214
0.12750 0.61215
0.12750 0.61216
0.12751 0.61217
0.12751 0.61218
0.12751 0.61219
0.12751 0.61220
0.12751 0.61221
0.12751 0.61222
0.12751 0.61223
0.12751 0.61224
0.12751 0.61225
0.12751 0.61226
0.12751 0.61227
0.12751 0.61228
0.12751 0.61229
0.12751 0.61230
0.12751 0.61231
0.12751 0.61232
0.12751 0.61233
0.12751 0.61234
0.12751 0.61235
0.12752 0.61236
0.12752 0.61237
0.12752 0.61238
0.12752 0.61239
0.12752 0.61240
0.12752 0.61241
0.12752 0.61242
0.12752 0.61243
0.12753 0.61244
0.12753 0.61245
0.12753 0.61246
0.12753 0.61247
0.12753 0.61248
0.12753 0.61249
0.12753 0.61250
0.12753 0.61251
0.12753 0.61252
0.12753 0.61253
0.12753 0.61254
0.12753 0.61255
0.12753 0.61256
0.12753 0.61257
0.12754 0.61258
0.12754 0.61259
0.12754 0.61260
0.12754 0.61261
0.12754 0.61262
0.12754 0.61263
0.12754 0.61264
0.12754 0.61265
0.12754 0.61266
0.12754 0.61267
0.12754 0.61268
0.12754 0.61269
0.12754 0.61270
0.12754 0.61271
0.12755 0.61272
0.12755 0.61273
0.12755 0.61274
0.12756 0.61275
0.12756 0.61276
0.12756 0.61277
0.12756 0.61278
0.12756 0.61279
0.12756 0.61280
0.12756 0.61281
0.12756 0.61282
0.12757 0.61283
0.12757 0.61284
0.12757 0.61285
0.12757 0.61286
0.12757 0.61287
0.12757 0.61288
0.12757 0.61289
0.12757 0.61290
0.12757 0.61291
0.12757 0.61292
0.12757 0.61293
0.12758 0.61294
0.12758 0.61295
0.12758 0.61296
0.12758 0.61297
0.12758 0.61298
0.12758 0.61299
0.12758 0.61300
0.12758 0.61301
0.12759 0.61302
0.12759 0.61303
0.12759 0.61304
0.12759 0.61305
0.12759 0.61306
0.12759 0.61307
0.12759 0.61308
0.12759 0.61309
0.12759 0.61310
0.12759 0.61311
0.12759 0.61312
0.12760 0.61313
0.12760 0.61314
0.12760 0.61315
0.12760 0.61316
0.12760 0.61317
0.12760 0.61318
0.12760 0.61319
0.12761 0.61320
0.12761 0.61321
0.12761 0.61322
0.12761 0.61323
0.12761 0.61324
0.12761 0.61325
0.12761 0.61326
0.12761 0.61327
0.12761 0.61328
0.12762 0.61329
0.12762 0.61330
0.12762 0.61331
0.12762 0.61332
0.12762 0.61333
0.12762 0.61334
0.12762 0.61335
0.12762 0.61336
0.12763 0.61337
0.12763 0.61338
0.12763 0.61339
0.12763 0.61340
0.12763 0.61341
0.12763 0.61342
0.12763 0.61343
0.12763 0.61344
0.12763 0.61345
0.12763 0.61346
0.12763 0.61347
0.12763 0.61348
0.12764 0.61349
0.12764 0.61350
0.12764 0.61351
0.12764 0.61352
0.12764 0.61353
0.12764 0.61354
0.12764 0.61355
0.12764 0.61356
0.12764 0.61357
0.12764 0.61358
0.12764 0.61359
0.12764 0.61360
0.12764 0.61361
0.12764 0.61362
0.12764 0.61363
0.12764 0.61364
0.12765 0.61365
0.12765 0.61366
0.12765 0.61367
0.12765 0.61368
0.12765 0.61369
0.12765 0.61370
0.12765 0.61371
0.12765 0.61372
0.12765 0.61373
0.12765 0.61374
0.12765 0.61375
0.12765 0.61376
0.12765 0.61377
0.12765 0.61378
0.12765 0.61379
0.12765 0.61380
0.12766 0.61381
0.12766 0.61382
0.12766 0.61383
0.12766 0.61384
0.12766 0.61385
0.12766 0.61386
0.12766 0.61387
0.12766 0.61388
0.12766 0.61389
0.12766 0.61390
0.12767 0.61391
0.12767 0.61392
0.12767 0.61393
0.12767 0.61394
0.12767 0.61395
0.12767 0.61396
0.12767 0.61397
0.12767 0.61398
0.12767 0.61399
0.12767 0.61400
0.12767 0.61401
0.12768 0.61402
0.12768 0.61403
0.12768 0.61404
0.12768 0.61405
0.12768 0.61406
0.12768 0.61407
0.12768 0.61408
0.12768 0.61409
0.12768 0.61410
0.12768 0.61411
0.12768 0.61412
0.12768 0.61413
0.12768 0.61414
0.12768 0.61415
0.12768 0.61416
0.12769 0.61417
0.12769 0.61418
0.12769 0.61419
0.12769 0.61420
0.12769 0.61421
0.12769 0.61422
0.12770 0.61423
0.12770 0.61424
0.12770 0.61425
0.12770 0.61426
0.12770 0.61427
0.12770 0.61428
0.12771 0.61429
0.12771 0.61430
0.12771 0.61431
0.12771 0.61432
0.12771 0.61433
0.12771 0.61434
0.12771 0.61435
0.12772 0.61436
0.12772 0.61437
0.12772 0.61438
0.12772 0.61439
0.12772 0.61440
0.12772 0.61441
0.12772 0.61442
0.12773 0.61443
0.12773 0.61444
0.12773 0.61445
0.12773 0.61446
0.12773 0.61447
0.12773 0.61448
0.12773 0.61449
0.12773 0.61450
0.12773 0.61451
0.12773 0.61452
0.12774 0.61453
0.12774 0.61454
0.12774 0.61455
0.12774 0.61456
0.12774 0.61457
0.12774 0.61458
0.12774 0.61459
0.12774 0.61460
0.12774 0.61461
0.12774 0.61462
0.12775 0.61463
0.12775 0.61464
0.12775 0.61465
0.12775 0.61466
0.12775 0.61467
0.12775 0.61468
0.12775 0.61469
0.12775 0.61470
0.12775 0.61471
0.12775 0.61472
0.12775 0.61473
0.12775 0.61474
0.12776 0.61475
0.12776 0.61476
0.12776 0.61477
0.12776 0.61478
0.12777 0.61479
0.12777 0.61480
0.12777 0.61481
0.12777 0.61482
0.12777 0.61483
0.12777 0.61484
0.12777 0.61485
0.12777 0.61486
0.12777 0.61487
0.12777 0.61488
0.12777 0.61489
0.12777 0.61490
0.12778 0.61491
0.12778 0.61492
0.12778 0.61493
0.12778 0.61494
0.12778 0.61495
0.12778 0.61496
0.12778 0.61497
0.12778 0.61498
0.12778 0.61499
0.12778 0.61500
0.12778 0.61501
0.12778 0.61502
0.12778 0.61503
0.12779 0.61504
0.12779 0.61505
0.12779 0.61506
0.12779 0.61507
0.12779 0.61508
0.12779 0.61509
0.12779 0.61510
0.12779 0.61511
0.12779 0.61512
0.12779 0.61513
0.12780 0.61514
0.12780 0.61515
0.12780 0.61516
0.12780 0.61517
0.12780 0.61518
0.12780 0.61519
0.12780 0.61520
0.12780 0.61521
0.12780 0.61522
0.12780 0.61523
0.12780 0.61524
0.12781 0.61525
0.12781 0.61526
0.12781 0.61527
0.12782 0.61528
0.12782 0.61529
0.12782 0.61530
0.12782 0.61531
0.12782 0.61532
0.12782 0.61533
0.12782 0.61534
0.12782 0.61535
0.12782 0.61536
0.12782 0.61537
0.12782 0.61538
0.12783 0.61539
0.12783 0.61540
0.12783 0.61541
0.12783 0.61542
0.12783 0.61543
0.12783 0.61544
0.12783 0.61545
0.12783 0.61546
0.12783 0.61547
0.12783 0.61548
0.12783 0.61549
0.12783 0.61550
0.12783 0.61551
0.12783 0.61552
0.12783 0.61553
0.12783 0.61554
0.12783 0.61555
0.12783 0.61556
0.12783 0.61557
0.12783 0.61558
0.12784 0.61559
0.12784 0.61560
0.12784 0.61561
0.12784 0.61562
0.12784 0.61563
0.12784 0.61564
0.12784 0.61565
0.12784 0.61566
0.12784 0.61567
0.12784 0.61568
0.12784 0.61569
0.12784 0.61570
0.12785 0.61571
0.12785 0.61572
0.12785 0.61573
0.12785 0.61574
0.12785 0.61575
0.12785 0.61576
0.12785 0.61577
0.12785 0.61578
0.12785 0.61579
0.12785 0.61580
0.12786 0.61581
0.12786 0.61582
0.12786 0.61583
0.12786 0.61584
0.12786 0.61585
0.12786 0.61586
0.12786 0.61587
0.12786 0.61588
0.12786 0.61589
0.12787 0.61590
0.12787 0.61591
0.12787 0.61592
0.12787 0.61593
0.12787 0.61594
0.12787 0.61595
0.12787 0.61596
0.12787 0.61597
0.12788 0.61598
0.12788 0.61599
0.12788 0.61600
0.12788 0.61601
0.12788 0.61602
0.12789 0.61603
0.12789 0.61604
0.12789 0.61605
0.12789 0.61606
0.12789 0.61607
0.12789 0.61608
0.12789 0.61609
0.12789 0.61610
0.12789 0.61611
0.12789 0.61612
0.12789 0.61613
0.12790 0.61614
0.12790 0.61615
0.12790 0.61616
0.12790 0.61617
0.12790 0.61618
0.12790 0.61619
0.12790 0.61620
0.12791 0.61621
0.12791 0.61622
0.12791 0.61623
0.12791 0.61624
0.12791 0.61625
0.12791 0.61626
0.12791 0.61627
0.12791 0.61628
0.12791 0.61629
0.12791 0.61630
0.12791 0.61631
0.12792 0.61632
0.12792 0.61633
0.12792 0.61634
0.12792 0.61635
0.12792 0.61636
0.12792 0.61637
0.12792 0.61638
0.12792 0.61639
0.12793 0.61640
0.12793 0.61641
0.12793 0.61642
0.12793 0.61643
0.12793 0.61644
0.12793 0.61645
0.12793 0.61646
0.12793 0.61647
0.12794 0.61648
0.12794 0.61649
0.12794 0.61650
0.12794 0.61651
0.12794 0.61652
0.12794 0.61653
0.12794 0.61654
0.12794 0.61655
0.12794 0.61656
0.12794 0.61657
0.12794 0.61658
0.12794 0.61659
0.12794 0.61660
0.12794 0.61661
0.12794 0.61662
0.12795 0.61663
0.12795 0.61664
0.12795 0.61665
0.12795 0.61666
0.12795 0.61667
0.12795 0.61668
0.12796 0.61669
0.12796 0.61670
0.12796 0.61671
0.12796 0.61672
0.12796 0.61673
0.12796 0.61674
0.12796 0.61675
0.12797 0.61676
0.12797 0.61677
0.12797 0.61678
0.12797 0.61679
0.12797 0.61680
0.12797 0.61681
0.12797 0.61682
0.12797 0.61683
0.12797 0.61684
0.12797 0.61685
0.12797 0.61686
0.12797 0.61687
0.12797 0.61688
0.12797 0.61689
0.12798 0.61690
0.12798 0.61691
0.12798 0.61692
0.12798 0.61693
0.12798 0.61694
0.12798 0.61695
0.12799 0.61696
0.12799 0.61697
0.12799 0.61698
0.12799 0.61699
0.12799 0.61700
0.12799 0.61701
0.12799 0.61702
0.12799 0.61703
0.12799 0.61704
0.12799 0.61705
0.12800 0.61706
0.12800 0.61707
0.12800 0.61708
0.12800 0.61709
0.12800 0.61710
0.12800 0.61711
0.12800 0.61712
0.12801 0.61713
0.12801 0.61714
0.12801 0.61715
0.12801 0.61716
0.12801 0.61717
0.12801 0.61718
0.12801 0.61719
0.12801 0.61720
0.12801 0.61721
0.12801 0.61722
0.12801 0.61723
0.12802 0.61724
0.12802 0.61725
0.12802 0.61726
0.12802 0.61727
0.12802 0.61728
0.12802 0.61729
0.12802 0.61730
0.12802 0.61731
0.12802 0.61732
0.12803 0.61733
0.12803 0.61734
0.12803 0.61735
0.12803 0.61736
0.12803 0.61737
0.12803 0.61738
0.12803 0.61739
0.12803 0.61740
0.12804 0.61741
0.12804 0.61742
0.12804 0.61743
0.12804 0.61744
0.12804 0.61745
0.12804 0.61746
0.12804 0.61747
0.12805 0.61748
0.12805 0.61749
0.12805 0.61750
0.12805 0.61751
0.12805 0.61752
0.12805 0.61753
0.12805 0.61754
0.12805 0.61755
0.12805 0.61756
0.12805 0.61757
0.12805 0.61758
0.12805 0.61759
0.12805 0.61760
0.12806 0.61761
0.12806 0.61762
0.12806 0.61763
0.12806 0.61764
0.12806 0.61765
0.12806 0.61766
0.12806 0.61767
0.12806 0.61768
0.12806 0.61769
0.12806 0.61770
0.12806 0.61771
0.12806 0.61772
0.12806 0.61773
0.12806 0.61774
0.12807 0.61775
0.12807 0.61776
0.12807 0.61777
0.12807 0.61778
0.12807 0.61779
0.12807 0.61780
0.12807 0.61781
0.12807 0.61782
0.12807 0.61783
0.12807 0.61784
0.12807 0.61785
0.12808 0.61786
0.12808 0.61787
0.12808 0.61788
0.12808 0.61789
0.12808 0.61790
0.12808 0.61791
0.12808 0.61792
0.12808 0.61793
0.12808 0.61794
0.12808 0.61795
0.12808 0.61796
0.12808 0.61797
0.12809 0.61798
0.12809 0.61799
0.12809 0.61800
0.12809 0.61801
0.12809 0.61802
0.12809 0.61803
0.12809 0.61804
0.12809 0.61805
0.12809 0.61806
0.12809 0.61807
0.12809 0.61808
0.12809 0.61809
0.12810 0.61810
0.12810 0.61811
0.12810 0.61812
0.12810 0.61813
0.12810 0.61814
0.12810 0.61815
0.12810 0.61816
0.12810 0.61817
0.12810 0.61818
0.12810 0.61819
0.12810 0.61820
0.12810 0.61821
0.12810 0.61822
0.12811 0.61823
0.12811 0.61824
0.12811 0.61825
0.12811 0.61826
0.12811 0.61827
0.12811 0.61828
0.12811 0.61829
0.12811 0.61830
0.12811 0.61831
0.12811 0.61832
0.12811 0.61833
0.12811 0.61834
0.12811 0.61835
0.12811 0.61836
0.12811 0.61837
0.12812 0.61838
0.12812 0.61839
0.12812 0.61840
0.12812 0.61841
0.12812 0.61842
0.12812 0.61843
0.12812 0.61844
0.12812 0.61845
0.12812 0.61846
0.12813 0.61847
0.12813 0.61848
0.12813 0.61849
0.12813 0.61850
0.12814 0.61851
0.12814 0.61852
0.12814 0.61853
0.12814 0.61854
0.12814 0.61855
0.12814 0.61856
0.12814 0.61857
0.12814 0.61858
0.12814 0.61859
0.12814 0.61860
0.12815 0.61861
0.12815 0.61862
0.12815 0.61863
0.12815 0.61864
0.12815 0.61865
0.12815 0.61866
0.12816 0.61867
0.12816 0.61868
0.12816 0.61869
0.12816 0.61870
0.12816 0.61871
0.12816 0.61872
0.12816 0.61873
0.12816 0.61874
0.12816 0.61875
0.12816 0.61876
0.12816 0.61877
0.12816 0.61878
0.12817 0.61879
0.12817 0.61880
0.12817 0.61881
0.12817 0.61882
0.12817 0.61883
0.12817 0.61884
0.12817 0.61885
0.12817 0.61886
0.12817 0.61887
0.12818 0.61888
0.12818 0.61889
0.12818 0.61890
0.12818 0.61891
0.12818 0.61892
0.12818 0.61893
0.12818 0.61894
0.12818 0.61895
0.12818 0.61896
0.12819 0.61897
0.12819 0.61898
0.12819 0.61899
0.12819 0.61900
0.12819 0.61901
0.12820 0.61902
0.12820 0.61903
0.12820 0.61904
0.12820 0.61905
0.12820 0.61906
0.12820 0.61907
0.12820 0.61908
0.12820 0.61909
0.12820 0.61910
0.12820 0.61911
0.12820 0.61912
0.12820 0.61913
0.12820 0.61914
0.12821 0.61915
0.12821 0.61916
0.12821 0.61917
0.12821 0.61918
0.12821 0.61919
0.12821 0.61920
0.12821 0.61921
0.12822 0.61922
0.12822 0.61923
0.12822 0.61924
0.12822 0.61925
0.12822 0.61926
0.12822 0.61927
0.12823 0.61928
0.12823 0.61929
0.12823 0.61930
0.12823 0.61931
0.12823 0.61932
0.12823 0.61933
0.12823 0.61934
0.12823 0.61935
0.12823 0.61936
0.12823 0.61937
0.12823 0.61938
0.12824 0.61939
0.12824 0.61940
0.12824 0.61941
0.12824 0.61942
0.12824 0.61943
0.12824 0.61944
0.12824 0.61945
0.12824 0.61946
0.12824 0.61947
0.12824 0.61948
0.12825 0.61949
0.12825 0.61950
0.12825 0.61951
0.12825 0.61952
0.12825 0.61953
0.12825 0.61954
0.12825 0.61955
0.12825 0.61956
0.12825 0.61957
0.12825 0.61958
0.12825 0.61959
0.12825 0.61960
0.12826 0.61961
0.12826 0.61962
0.12826 0.61963
0.12826 0.61964
0.12826 0.61965
0.12826 0.61966
0.12826 0.61967
0.12826 0.61968
0.12826 0.61969
0.12826 0.61970
0.12826 0.61971
0.12826 0.61972
0.12826 0.61973
0.12826 0.61974
0.12826 0.61975
0.12826 0.61976
0.12827 0.61977
0.12827 0.61978
0.12827 0.61979
0.12827 0.61980
0.12827 0.61981
0.12827 0.61982
0.12827 0.61983
0.12827 0.61984
0.12828 0.61985
0.12828 0.61986
0.12828 0.61987
0.12828 0.61988
0.12828 0.61989
0.12828 0.61990
0.12828 0.61991
0.12828 0.61992
0.12828 0.61993
0.12828 0.61994
0.12829 0.61995
0.12829 0.61996
0.12829 0.61997
0.12829 0.61998
0.12829 0.61999
0.12829 0.62000
0.12829 0.62001
0.12829 0.62002
0.12829 0.62003
0.12829 0.62004
0.12830 0.62005
0.12830 0.62006
0.12830 0.62007
0.12830 0.62008
0.12830 0.62009
0.12831 0.62010
0.12831 0.62011
0.12831 0.62012
0.12831 0.62013
0.12831 0.62014
0.12831 0.62015
0.12831 0.62016
0.12832 0.62017
0.12832 0.62018
0.12832 0.62019
0.12832 0.62020
0.12832 0.62021
0.12832 0.62022
0.12833 0.62023
0.12833 0.62024
0.12833 0.62025
0.12833 0.62026
0.12833 0.62027
0.12833 0.62028
0.12833 0.62029
0.12834 0.62030
0.12834 0.62031
0.12834 0.62032
0.12834 0.62033
0.12834 0.62034
0.12834 0.62035
0.12834 0.62036
0.12835 0.62037
0.12835 0.62038
0.12835 0.62039
0.12836 0.62040
0.12836 0.62041
0.12836 0.62042
0.12836 0.62043
0.12836 0.62044
0.12836 0.62045
0.12836 0.62046
0.12836 0.62047
0.12836 0.62048
0.12836 0.62049
0.12836 0.62050
0.12837 0.62051
0.12837 0.62052
0.12837 0.62053
0.12837 0.62054
0.12837 0.62055
0.12837 0.62056
0.12837 0.62057
0.12837 0.62058
0.12838 0.62059
0.12838 0.62060
0.12838 0.62061
0.12838 0.62062
0.12838 0.62063
0.12839 0.62064
0.12839 0.62065
0.12839 0.62066
0.12839 0.62067
0.12839 0.62068
0.12839 0.62069
0.12839 0.62070
0.12839 0.62071
0.12839 0.62072
0.12840 0.62073
0.12840 0.62074
0.12840 0.62075
0.12840 0.62076
0.12840 0.62077
0.12840 0.62078
0.12840 0.62079
0.12840 0.62080
0.12840 0.62081
0.12840 0.62082
0.12841 0.62083
0.12841 0.62084
0.12841 0.62085
0.12841 0.62086
0.12841 0.62087
0.12841 0.62088
0.12841 0.62089
0.12841 0.62090
0.12841 0.62091
0.12842 0.62092
0.12842 0.62093
0.12842 0.62094
0.12842 0.62095
0.12842 0.62096
0.12842 0.62097
0.12843 0.62098
0.12843 0.62099
0.12843 0.62100
0.12843 0.62101
0.12843 0.62102
0.12843 0.62103
0.12843 0.62104
0.12843 0.62105
0.12843 0.62106
0.12843 0.62107
0.12843 0.62108
0.12843 0.62109
0.12843 0.62110
0.12843 0.62111
0.12843 0.62112
0.12843 0.62113
0.12843 0.62114
0.12844 0.62115
0.12844 0.62116
0.12844 0.62117
0.12844 0.62118
0.12844 0.62119
0.12844 0.62120
0.12844 0.62121
0.12844 0.62122
0.12844 0.62123
0.12845 0.62124
0.12845 0.62125
0.12845 0.62126
0.12845 0.62127
0.12846 0.62128
0.12846 0.62129
0.12846 0.62130
0.12846 0.62131
0.12846 0.62132
0.12846 0.62133
0.12846 0.62134
0.12846 0.62135
0.12846 0.62136
0.12846 0.62137
0.12846 0.62138
0.12846 0.62139
0.12846 0.62140
0.12847 0.62141
0.12847 0.62142
0.12847 0.62143
0.12847 0.62144
0.12847 0.62145
0.12847 0.62146
0.12847 0.62147
0.12847 0.62148
0.12847 0.62149
0.12847 0.62150
0.12847 0.62151
0.12848 0.62152
0.12848 0.62153
0.12848 0.62154
0.12848 0.62155
0.12848 0.62156
0.12849 0.62157
0.12849 0.62158
0.12849 0.62159
0.12849 0.62160
0.12849 0.62161
0.12849 0.62162
0.12849 0.62163
0.12849 0.62164
0.12849 0.62165
0.12849 0.62166
0.12849 0.62167
0.12850 0.62168
0.12850 0.62169
0.12850 0.62170
0.12850 0.62171
0.12850 0.62172
0.12850 0.62173
0.12850 0.62174
0.12850 0.62175
0.12850 0.62176
0.12851 0.62177
0.12851 0.62178
0.12851 0.62179
0.12851 0.62180
0.12851 0.62181
0.12851 0.62182
0.12851 0.62183
0.12851 0.62184
0.12851 0.62185
0.12851 0.62186
0.12851 0.62187
0.12851 0.62188
0.12851 0.62189
0.12851 0.62190
0.12851 0.62191
0.12851 0.62192
0.12851 0.62193
0.12851 0.62194
0.12851 0.62195
0.12852 0.62196
0.12852 0.62197
0.12852 0.62198
0.12852 0.62199
0.12852 0.62200
0.12852 0.62201
0.12852 0.62202
0.12852 0.62203
0.12852 0.62204
0.12852 0.62205
0.12852 0.62206
0.12852 0.62207
0.12852 0.62208
0.12853 0.62209
0.12853 0.62210
0.12853 0.62211
0.12853 0.62212
0.12853 0.62213
0.12853 0.62214
0.12853 0.62215
0.12853 0.62216
0.12853 0.62217
0.12853 0.62218
0.12853 0.62219
0.12854 0.62220
0.12854 0.62221
0.12854 0.62222
0.12854 0.62223
0.12854 0.62224
0.12854 0.62225
0.12854 0.62226
0.12854 0.62227
0.12854 0.62228
0.12854 0.62229
0.12854 0.62230
0.12854 0.62231
0.12855 0.62232
0.12855 0.62233
0.12855 0.62234
0.12855 0.62235
0.12855 0.62236
0.12855 0.62237
0.12855 0.62238
0.12855 0.62239
0.12855 0.62240
0.12855 0.62241
0.12855 0.62242
0.12855 0.62243
0.12855 0.62244
0.12856 0.62245
0.12856 0.62246
0.12856 0.62247
0.12856 0.62248
0.12856 0.62249
0.12856 0.62250
0.12856 0.62251
0.12856 0.62252
0.12856 0.62253
0.12856 0.62254
0.12856 0.62255
0.12857 0.62256
0.12857 0.62257
0.12857 0.62258
0.12857 0.62259
0.12857 0.62260
0.12857 0.62261
0.12857 0.62262
0.12857 0.62263
0.12857 0.62264
0.12858 0.62265
0.12858 0.62266
0.12858 0.62267
0.12858 0.62268
0.12858 0.62269
0.12858 0.62270
0.12858 0.62271
0.12858 0.62272
0.12858 0.62273
0.12859 0.62274
0.12859 0.62275
0.12859 0.62276
0.12859 0.62277
0.12859 0.62278
0.12859 0.62279
0.12859 0.62280
0.12859 0.62281
0.12859 0.62282
0.12860 0.62283
0.12860 0.62284
0.12860 0.62285
0.12860 0.62286
0.12860 0.62287
0.12860 0.62288
0.12860 0.62289
0.12860 0.62290
0.12860 0.62291
0.12860 0.62292
0.12860 0.62293
0.12860 0.62294
0.12860 0.62295
0.12860 0.62296
0.12860 0.62297
0.12860 0.62298
0.12860 0.62299
0.12860 0.62300
0.12860 0.62301
0.12860 0.62302
0.12860 0.62303
0.12861 0.62304
0.12861 0.62305
0.12861 0.62306
0.12861 0.62307
0.12861 0.62308
0.12861 0.62309
0.12861 0.62310
0.12861 0.62311
0.12861 0.62312
0.12861 0.62313
0.12861 0.62314
0.12861 0.62315
0.12861 0.62316
0.12861 0.62317
0.12861 0.62318
0.12861 0.62319
0.12862 0.62320
0.12862 0.62321
0.12862 0.62322
0.12862 0.62323
0.12862 0.62324
0.12862 0.62325
0.12863 0.62326
0.12863 0.62327
0.12863 0.62328
0.12863 0.62329
0.12863 0.62330
0.12863 0.62331
0.12864 0.62332
0.12864 0.62333
0.12864 0.62334
0.12864 0.62335
0.12865 0.62336
0.12865 0.62337
0.12865 0.62338
0.12865 0.62339
0.12865 0.62340
0.12865 0.62341
0.12865 0.62342
0.12865 0.62343
0.12866 0.62344
0.12866 0.62345
0.12866 0.62346
0.12866 0.62347
0.12866 0.62348
0.12866 0.62349
0.12866 0.62350
0.12866 0.62351
0.12866 0.62352
0.12866 0.62353
0.12866 0.62354
0.12867 0.62355
0.12867 0.62356
0.12867 0.62357
0.12867 0.62358
0.12867 0.62359
0.12867 0.62360
0.12867 0.62361
0.12867 0.62362
0.12867 0.62363
0.12867 0.62364
0.12867 0.62365
0.12867 0.62366
0.12867 0.62367
0.12867 0.62368
0.12867 0.62369
0.12868 0.62370
0.12868 0.62371
0.12868 0.62372
0.12868 0.62373
0.12868 0.62374
0.12868 0.62375
0.12868 0.62376
0.12868 0.62377
0.12868 0.62378
0.12868 0.62379
0.12869 0.62380
0.12869 0.62381
0.12869 0.62382
0.12869 0.62383
0.12869 0.62384
0.12870 0.62385
0.12870 0.62386
0.12870 0.62387
0.12870 0.62388
0.12870 0.62389
0.12870 0.62390
0.12870 0.62391
0.12870 0.62392
0.12870 0.62393
0.12870 0.62394
0.12870 0.62395
0.12870 0.62396
0.12870 0.62397
0.12870 0.62398
0.12870 0.62399
0.12870 0.62400
0.12870 0.62401
0.12870 0.62402
0.12871 0.62403
0.12871 0.62404
0.12871 0.62405
0.12871 0.62406
0.12871 0.62407
0.12871 0.62408
0.12871 0.62409
0.12871 0.62410
0.12871 0.62411
0.12871 0.62412
0.12871 0.62413
0.12872 0.62414
0.12872 0.62415
0.12872 0.62416
0.12872 0.62417
0.12872 0.62418
0.12872 0.62419
0.12872 0.62420
0.12872 0.62421
0.12872 0.62422
0.12872 0.62423
0.12872 0.62424
0.12872 0.62425
0.12872 0.62426
0.12873 0.62427
0.12873 0.62428
0.12873 0.62429
0.12873 0.62430
0.12873 0.62431
0.12873 0.62432
0.12873 0.62433
0.12873 0.62434
0.12873 0.62435
0.12873 0.62436
0.12873 0.62437
0.12874 0.62438
0.12874 0.62439
0.12874 0.62440
0.12874 0.62441
0.12874 0.62442
0.12874 0.62443
0.12874 0.62444
0.12874 0.62445
0.12874 0.62446
0.12874 0.62447
0.12874 0.62448
0.12874 0.62449
0.12874 0.62450
0.12874 0.62451
0.12875 0.62452
0.12875 0.62453
0.12875 0.62454
0.12875 0.62455
0.12875 0.62456
0.12875 0.62457
0.12875 0.62458
0.12875 0.62459
0.12876 0.62460
0.12876 0.62461
0.12876 0.62462
0.12876 0.62463
0.12876 0.62464
0.12876 0.62465
0.12876 0.62466
0.12876 0.62467
0.12877 0.62468
0.12877 0.62469
0.12877 0.62470
0.12877 0.62471
0.12877 0.62472
0.12877 0.62473
0.12877 0.62474
0.12877 0.62475
0.12878 0.62476
0.12878 0.62477
0.12878 0.62478
0.12878 0.62479
0.12878 0.62480
0.12878 0.62481
0.12879 0.62482
0.12879 0.62483
0.12879 0.62484
0.12879 0.62485
0.12879 0.62486
0.12879 0.62487
0.12879 0.62488
0.12879 0.62489
0.12879 0.62490
0.12879 0.62491
0.12880 0.62492
0.12880 0.62493
0.12880 0.62494
0.12880 0.62495
0.12880 0.62496
0.12880 0.62497
0.12880 0.62498
0.12880 0.62499
0.12880 0.62500
0.12880 0.62501
0.12880 0.62502
0.12880 0.62503
0.12880 0.62504
0.12880 0.62505
0.12881 0.62506
0.12881 0.62507
0.12881 0.62508
0.12881 0.62509
0.12881 0.62510
0.12881 0.62511
0.12881 0.62512
0.12881 0.62513
0.12881 0.62514
0.12882 0.62515
0.12882 0.62516
0.12882 0.62517
0.12882 0.62518
0.12882 0.62519
0.12882 0.62520
0.12882 0.62521
0.12883 0.62522
0.12883 0.62523
0.12883 0.62524
0.12883 0.62525
0.12883 0.62526
0.12883 0.62527
0.12883 0.62528
0.12883 0.62529
0.12884 0.62530
0.12884 0.62531
0.12884 0.62532
0.12884 0.62533
0.12884 0.62534
0.12884 0.62535
0.12884 0.62536
0.12884 0.62537
0.12884 0.62538
0.12885 0.62539
0.12885 0.62540
0.12885 0.62541
0.12885 0.62542
0.12885 0.62543
0.12885 0.62544
0.12885 0.62545
0.12885 0.62546
0.12886 0.62547
0.12886 0.62548
0.12886 0.62549
0.12886 0.62550
0.12886 0.62551
0.12886 0.62552
0.12886 0.62553
0.12887 0.62554
0.12887 0.62555
0.12887 0.62556
0.12887 0.62557
0.12887 0.62558
0.12887 0.62559
0.12887 0.62560
0.12887 0.62561
0.12887 0.62562
0.12887 0.62563
0.12887 0.62564
0.12887 0.62565
0.12887 0.62566
0.12887 0.62567
0.12887 0.62568
0.12887 0.62569
0.12887 0.62570
0.12887 0.62571
0.12887 0.62572
0.12888 0.62573
0.12888 0.62574
0.12888 0.62575
0.12888 0.62576
0.12888 0.62577
0.12888 0.62578
0.12888 0.62579
0.12888 0.62580
0.12889 0.62581
0.12889 0.62582
0.12889 0.62583
0.12889 0.62584
0.12889 0.62585
0.12889 0.62586
0.12889 0.62587
0.12889 0.62588
0.12889 0.62589
0.12889 0.62590
0.12889 0.62591
0.12889 0.62592
0.12889 0.62593
0.12890 0.62594
0.12890 0.62595
0.12890 0.62596
0.12890 0.62597
0.12890 0.62598
0.12890 0.62599
0.12890 0.62600
0.12890 0.62601
0.12891 0.62602
0.12891 0.62603
0.12891 0.62604
0.12891 0.62605
0.12891 0.62606
0.12891 0.62607
0.12891 0.62608
0.12891 0.62609
0.12892 0.62610
0.12892 0.62611
0.12892 0.62612
0.12892 0.62613
0.12892 0.62614
0.12892 0.62615
0.12892 0.62616
0.12892 0.62617
0.12892 0.62618
0.12893 0.62619
0.12893 0.62620
0.12893 0.62621
0.12893 0.62622
0.12893 0.62623
0.12893 0.62624
0.12893 0.62625
0.12893 0.62626
0.12893 0.62627
0.12893 0.62628
0.12893 0.62629
0.12893 0.62630
0.12893 0.62631
0.12894 0.62632
0.12894 0.62633
0.12894 0.62634
0.12894 0.62635
0.12894 0.62636
0.12894 0.62637
0.12894 0.62638
0.12895 0.62639
0.12895 0.62640
0.12895 0.62641
0.12895 0.62642
0.12895 0.62643
0.12895 0.62644
0.12895 0.62645
0.12895 0.62646
0.12895 0.62647
0.12895 0.62648
0.12896 0.62649
0.12896 0.62650
0.12896 0.62651
0.12896 0.62652
0.12897 0.62653
0.12897 0.62654
0.12897 0.62655
0.12897 0.62656
0.12897 0.62657
0.12897 0.62658
0.12897 0.62659
0.12897 0.62660
0.12897 0.62661
0.12897 0.62662
0.12898 0.62663
0.12898 0.62664
0.12898 0.62665
0.12898 0.62666
0.12898 0.62667
0.12898 0.62668
0.12898 0.62669
0.12898 0.62670
0.12898 0.62671
0.12899 0.62672
0.12899 0.62673
0.12899 0.62674
0.12900 0.62675
0.12900 0.62676
0.12900 0.62677
0.12900 0.62678
0.12900 0.62679
0.12900 0.62680
0.12900 0.62681
0.12900 0.62682
0.12900 0.62683
0.12900 0.62684
0.12900 0.62685
0.12900 0.62686
0.12900 0.62687
0.12900 0.62688
0.12900 0.62689
0.12900 0.62690
0.12901 0.62691
0.12901 0.62692
0.12901 0.62693
0.12901 0.62694
0.12901 0.62695
0.12901 0.62696
0.12901 0.62697
0.12901 0.62698
0.12901 0.62699
0.12902 0.62700
0.12902 0.62701
0.12902 0.62702
0.12902 0.62703
0.12902 0.62704
0.12902 0.62705
0.12902 0.62706
0.12902 0.62707
0.12902 0.62708
0.12902 0.62709
0.12902 0.62710
0.12902 0.62711
0.12903 0.62712
0.12903 0.62713
0.12903 0.62714
0.12903 0.62715
0.12903 0.62716
0.12903 0.62717
0.12903 0.62718
0.12903 0.62719
0.12903 0.62720
0.12903 0.62721
0.12903 0.62722
0.12903 0.62723
0.12903 0.62724
0.12903 0.62725
0.12904 0.62726
0.12904 0.62727
0.12904 0.62728
0.12904 0.62729
0.12904 0.62730
0.12904 0.62731
0.12905 0.62732
0.12905 0.62733
0.12905 0.62734
0.12905 0.62735
0.12905 0.62736
0.12905 0.62737
0.12905 0.62738
0.12905 0.62739
0.12905 0.62740
0.12906 0.62741
0.12906 0.62742
0.12906 0.62743
0.12906 0.62744
0.12906 0.62745
0.12907 0.62746
0.12907 0.62747
0.12907 0.62748
0.12907 0.62749
0.12907 0.62750
0.12907 0.62751
0.12907 0.62752
0.12907 0.62753
0.12907 0.62754
0.12908 0.62755
0.12908 0.62756
0.12908 0.62757
0.12908 0.62758
0.12908 0.62759
0.12908 0.62760
0.12908 0.62761
0.12908 0.62762
0.12909 0.62763
0.12909 0.62764
0.12909 0.62765
0.12909 0.62766
0.12909 0.62767
0.12909 0.62768
0.12909 0.62769
0.12910 0.62770
0.12910 0.62771
0.12910 0.62772
0.12910 0.62773
0.12910 0.62774
0.12910 0.62775
0.12910 0.62776
0.12910 0.62777
0.12910 0.62778
0.12910 0.62779
0.12910 0.62780
0.12910 0.62781
0.12911 0.62782
0.12911 0.62783
0.12911 0.62784
0.12911 0.62785
0.12911 0.62786
0.12911 0.62787
0.12911 0.62788
0.12912 0.62789
0.12912 0.62790
0.12912 0.62791
0.12912 0.62792
0.12912 0.62793
0.12912 0.62794
0.12912 0.62795
0.12912 0.62796
0.12912 0.62797
0.12913 0.62798
0.12913 0.62799
0.12913 0.62800
0.12913 0.62801
0.12913 0.62802
0.12913 0.62803
0.12913 0.62804
0.12913 0.62805
0.12913 0.62806
0.12913 0.62807
0.12913 0.62808
0.12913 0.62809
0.12914 0.62810
0.12914 0.62811
0.12914 0.62812
0.12914 0.62813
0.12914 0.62814
0.12914 0.62815
0.12914 0.62816
0.12914 0.62817
0.12915 0.62818
0.12915 0.62819
0.12915 0.62820
0.12915 0.62821
0.12915 0.62822
0.12915 0.62823
0.12915 0.62824
0.12915 0.62825
0.12915 0.62826
0.12916 0.62827
0.12916 0.62828
0.12916 0.62829
0.12916 0.62830
0.12916 0.62831
0.12916 0.62832
0.12916 0.62833
0.12916 0.62834
0.12916 0.62835
0.12916 0.62836
0.12916 0.62837
0.12916 0.62838
0.12916 0.62839
0.12916 0.62840
0.12917 0.62841
0.12917 0.62842
0.12917 0.62843
0.12917 0.62844
0.12917 0.62845
0.12917 0.62846
0.12917 0.62847
0.12918 0.62848
0.12918 0.62849
0.12918 0.62850
0.12918 0.62851
0.12918 0.62852
0.12918 0.62853
0.12918 0.62854
0.12918 0.62855
0.12918 0.62856
0.12918 0.62857
0.12918 0.62858
0.12918 0.62859
0.12918 0.62860
0.12918 0.62861
0.12918 0.62862
0.12918 0.62863
0.12919 0.62864
0.12919 0.62865
0.12919 0.62866
0.12919 0.62867
0.12919 0.62868
0.12919 0.62869
0.12919 0.62870
0.12919 0.62871
0.12919 0.62872
0.12919 0.62873
0.12919 0.62874
0.12920 0.62875
0.12920 0.62876
0.12920 0.62877
0.12920 0.62878
0.12920 0.62879
0.12920 0.62880
0.12920 0.62881
0.12921 0.62882
0.12921 0.62883
0.12921 0.62884
0.12921 0.62885
0.12921 0.62886
0.12921 0.62887
0.12921 0.62888
0.12921 0.62889
0.12921 0.62890
0.12922 0.62891
0.12922 0.62892
0.12922 0.62893
0.12922 0.62894
0.12922 0.62895
0.12922 0.62896
0.12922 0.62897
0.12922 0.62898
0.12922 0.62899
0.12923 0.62900
0.12923 0.62901
0.12923 0.62902
0.12923 0.62903
0.12923 0.62904
0.12923 0.62905
0.12924 0.62906
0.12924 0.62907
0.12924 0.62908
0.12924 0.62909
0.12924 0.62910
0.12924 0.62911
0.12924 0.62912
0.12924 0.62913
0.12924 0.62914
0.12924 0.62915
0.12924 0.62916
0.12925 0.62917
0.12925 0.62918
0.12925 0.62919
0.12925 0.62920
0.12925 0.62921
0.12925 0.62922
0.12925 0.62923
0.12925 0.62924
0.12925 0.62925
0.12925 0.62926
0.12925 0.62927
0.12925 0.62928
0.12925 0.62929
0.12925 0.62930
0.12925 0.62931
0.12925 0.62932
0.12925 0.62933
0.12926 0.62934
0.12926 0.62935
0.12926 0.62936
0.12926 0.62937
0.12926 0.62938
0.12926 0.62939
0.12926 0.62940
0.12926 0.62941
0.12926 0.62942
0.12926 0.62943
0.12926 0.62944
0.12926 0.62945
0.12927 0.62946
0.12927 0.62947
0.12927 0.62948
0.12927 0.62949
0.12927 0.62950
0.12927 0.62951
0.12927 0.62952
0.12927 0.62953
0.12927 0.62954
0.12927 0.62955
0.12927 0.62956
0.12927 0.62957
0.12927 0.62958
0.12928 0.62959
0.12928 0.62960
0.12928 0.62961
0.12928 0.62962
0.12928 0.62963
0.12928 0.62964
0.12928 0.62965
0.12929 0.62966
0.12929 0.62967
0.12929 0.62968
0.12929 0.62969
0.12929 0.62970
0.12929 0.62971
0.12929 0.62972
0.12929 0.62973
0.12930 0.62974
0.12930 0.62975
0.12930 0.62976
0.12930 0.62977
0.12930 0.62978
0.12930 0.62979
0.12930 0.62980
0.12930 0.62981
0.12930 0.62982
0.12931 0.62983
0.12931 0.62984
0.12931 0.62985
0.12931 0.62986
0.12931 0.62987
0.12931 0.62988
0.12931 0.62989
0.12931 0.62990
0.12931 0.62991
0.12931 0.62992
0.12931 0.62993
0.12932 0.62994
0.12932 0.62995
0.12932 0.62996
0.12932 0.62997
0.12932 0.62998
0.12932 0.62999
0.12933 0.63000
0.12933 0.63001
0.12933 0.63002
0.12933 0.63003
0.12933 0.63004
0.12933 0.63005
0.12933 0.63006
0.12933 0.63007
0.12933 0.63008
0.12934 0.63009
0.12934 0.63010
0.12934 0.63011
0.12934 0.63012
0.12934 0.63013
0.12934 0.63014
0.12934 0.63015
0.12934 0.63016
0.12934 0.63017
0.12934 0.63018
0.12934 0.63019
0.12934 0.63020
0.12935 0.63021
0.12935 0.63022
0.12935 0.63023
0.12935 0.63024
0.12935 0.63025
0.12935 0.63026
0.12935 0.63027
0.12935 0.63028
0.12935 0.63029
0.12935 0.63030
0.12935 0.63031
0.12935 0.63032
0.12935 0.63033
0.12936 0.63034
0.12936 0.63035
0.12936 0.63036
0.12936 0.63037
0.12936 0.63038
0.12936 0.63039
0.12936 0.63040
0.12936 0.63041
0.12936 0.63042
0.12936 0.63043
0.12936 0.63044
0.12936 0.63045
0.12936 0.63046
0.12936 0.63047
0.12937 0.63048
0.12937 0.63049
0.12937 0.63050
0.12937 0.63051
0.12937 0.63052
0.12937 0.63053
0.12937 0.63054
0.12937 0.63055
0.12937 0.63056
0.12937 0.63057
0.12938 0.63058
0.12938 0.63059
0.12938 0.63060
0.12938 0.63061
0.12938 0.63062
0.12938 0.63063
0.12938 0.63064
0.12938 0.63065
0.12938 0.63066
0.12938 0.63067
0.12938 0.63068
0.12938 0.63069
0.12938 0.63070
0.12938 0.63071
0.12938 0.63072
0.12938 0.63073
0.12939 0.63074
0.12939 0.63075
0.12939 0.63076
0.12939 0.63077
0.12939 0.63078
0.12939 0.63079
0.12939 0.63080
0.12939 0.63081
0.12939 0.63082
0.12939 0.63083
0.12939 0.63084
0.12940 0.63085
0.12940 0.63086
0.12940 0.63087
0.12940 0.63088
0.12940 0.63089
0.12940 0.63090
0.12940 0.63091
0.12940 0.63092
0.12941 0.63093
0.12941 0.63094
0.12941 0.63095
0.12941 0.63096
0.12941 0.63097
0.12941 0.63098
0.12941 0.63099
0.12941 0.63100
0.12941 0.63101
0.12941 0.63102
0.12941 0.63103
0.12941 0.63104
0.12941 0.63105
0.12941 0.63106
0.12941 0.63107
0.12941 0.63108
0.12941 0.63109
0.12941 0.63110
0.12941 0.63111
0.12942 0.63112
0.12942 0.63113
0.12942 0.63114
0.12942 0.63115
0.12942 0.63116
0.12942 0.63117
0.12942 0.63118
0.12942 0.63119
0.12943 0.63120
0.12943 0.63121
0.12943 0.63122
0.12943 0.63123
0.12943 0.63124
0.12943 0.63125
0.12943 0.63126
0.12943 0.63127
0.12943 0.63128
0.12944 0.63129
0.12944 0.63130
0.12944 0.63131
0.12944 0.63132
0.12944 0.63133
0.12944 0.63134
0.12945 0.63135
0.12945 0.63136
0.12945 0.63137
0.12945 0.63138
0.12945 0.63139
0.12945 0.63140
0.12945 0.63141
0.12945 0.63142
0.12945 0.63143
0.12945 0.63144
0.12945 0.63145
0.12945 0.63146
0.12945 0.63147
0.12945 0.63148
0.12945 0.63149
0.12946 0.63150
0.12946 0.63151
0.12946 0.63152
0.12946 0.63153
0.12946 0.63154
0.12946 0.63155
0.12946 0.63156
0.12946 0.63157
0.12946 0.63158
0.12947 0.63159
0.12947 0.63160
0.12947 0.63161
0.12947 0.63162
0.12947 0.63163
0.12947 0.63164
0.12947 0.63165
0.12947 0.63166
0.12947 0.63167
0.12947 0.63168
0.12948 0.63169
0.12948 0.63170
0.12948 0.63171
0.12948 0.63172
0.12948 0.63173
0.12948 0.63174
0.12948 0.63175
0.12948 0.63176
0.12948 0.63177
0.12948 0.63178
0.12949 0.63179
0.12949 0.63180
0.12949 0.63181
0.12949 0.63182
0.12949 0.63183
0.12949 0.63184
0.12949 0.63185
0.12949 0.63186
0.12949 0.63187
0.12950 0.63188
0.12950 0.63189
0.12950 0.63190
0.12950 0.63191
0.12950 0.63192
0.12950 0.63193
0.12950 0.63194
0.12951 0.63195
0.12951 0.63196
0.12951 0.63197
0.12951 0.63198
0.12951 0.63199
0.12951 0.63200
0.12951 0.63201
0.12951 0.63202
0.12951 0.63203
0.12951 0.63204
0.12951 0.63205
0.12951 0.63206
0.12951 0.63207
0.12952 0.63208
0.12952 0.63209
0.12952 0.63210
0.12952 0.63211
0.12952 0.63212
0.12952 0.63213
0.12952 0.63214
0.12952 0.63215
0.12952 0.63216
0.12952 0.63217
0.12952 0.63218
0.12953 0.63219
0.12953 0.63220
0.12953 0.63221
0.12953 0.63222
0.12953 0.63223
0.12953 0.63224
0.12953 0.63225
0.12954 0.63226
0.12954 0.63227
0.12954 0.63228
0.12954 0.63229
0.12954 0.63230
0.12954 0.63231
0.12954 0.63232
0.12954 0.63233
0.12954 0.63234
0.12954 0.63235
0.12954 0.63236
0.12955 0.63237
0.12955 0.63238
0.12955 0.63239
0.12955 0.63240
0.12955 0.63241
0.12955 0.63242
0.12955 0.63243
0.12955 0.63244
0.12955 0.63245
0.12955 0.63246
0.12955 0.63247
0.12956 0.63248
0.12956 0.63249
0.12956 0.63250
0.12956 0.63251
0.12956 0.63252
0.12956 0.63253
0.12956 0.63254
0.12956 0.63255
0.12956 0.63256
0.12956 0.63257
0.12957 0.63258
0.12957 0.63259
0.12957 0.63260
0.12957 0.63261
0.12957 0.63262
0.12957 0.63263
0.12957 0.63264
0.12957 0.63265
0.12957 0.63266
0.12957 0.63267
0.12958 0.63268
0.12958 0.63269
0.12958 0.63270
0.12958 0.63271
0.12958 0.63272
0.12958 0.63273
0.12958 0.63274
0.12958 0.63275
0.12959 0.63276
0.12959 0.63277
0.12959 0.63278
0.12959 0.63279
0.12959 0.63280
0.12959 0.63281
0.12959 0.63282
0.12959 0.63283
0.12959 0.63284
0.12959 0.63285
0.12959 0.63286
0.12959 0.63287
0.12959 0.63288
0.12960 0.63289
0.12960 0.63290
0.12960 0.63291
0.12960 0.63292
0.12960 0.63293
0.12960 0.63294
0.12960 0.63295
0.12960 0.63296
0.12960 0.63297
0.12961 0.63298
0.12961 0.63299
0.12961 0.63300
0.12961 0.63301
0.12961 0.63302
0.12961 0.63303
0.12961 0.63304
0.12961 0.63305
0.12962 0.63306
0.12962 0.63307
0.12962 0.63308
0.12962 0.63309
0.12962 0.63310
0.12962 0.63311
0.12962 0.63312
0.12962 0.63313
0.12963 0.63314
0.12963 0.63315
0.12963 0.63316
0.12963 0.63317
0.12963 0.63318
0.12963 0.63319
0.12963 0.63320
0.12963 0.63321
0.12963 0.63322
0.12963 0.63323
0.12964 0.63324
0.12964 0.63325
0.12964 0.63326
0.12964 0.63327
0.12964 0.63328
0.12964 0.63329
0.12964 0.63330
0.12964 0.63331
0.12964 0.63332
0.12965 0.63333
0.12965 0.63334
0.12965 0.63335
0.12965 0.63336
0.12965 0.63337
0.12965 0.63338
0.12965 0.63339
0.12965 0.63340
0.12965 0.63341
0.12965 0.63342
0.12965 0.63343
0.12966 0.63344
0.12966 0.63345
0.12966 0.63346
0.12966 0.63347
0.12966 0.63348
0.12966 0.63349
0.12966 0.63350
0.12966 0.63351
0.12966 0.63352
0.12966 0.63353
0.12966 0.63354
0.12966 0.63355
0.12966 0.63356
0.12967 0.63357
0.12967 0.63358
0.12967 0.63359
0.12967 0.63360
0.12967 0.63361
0.12968 0.63362
0.12968 0.63363
0.12968 0.63364
0.12968 0.63365
0.12968 0.63366
0.12968 0.63367
0.12968 0.63368
0.12968 0.63369
0.12968 0.63370
0.12968 0.63371
0.12968 0.63372
0.12968 0.63373
0.12968 0.63374
0.12969 0.63375
0.12969 0.63376
0.12969 0.63377
0.12969 0.63378
0.12969 0.63379
0.12969 0.63380
0.12969 0.63381
0.12970 0.63382
0.12970 0.63383
0.12970 0.63384
0.12970 0.63385
0.12970 0.63386
0.12970 0.63387
0.12970 0.63388
0.12970 0.63389
0.12970 0.63390
0.12970 0.63391
0.12970 0.63392
0.12970 0.63393
0.12970 0.63394
0.12971 0.63395
0.12971 0.63396
0.12971 0.63397
0.12971 0.63398
0.12971 0.63399
0.12971 0.63400
0.12971 0.63401
0.12971 0.63402
0.12971 0.63403
0.12972 0.63404
0.12972 0.63405
0.12972 0.63406
0.12972 0.63407
0.12972 0.63408
0.12972 0.63409
0.12972 0.63410
0.12972 0.63411
0.12972 0.63412
0.12972 0.63413
0.12973 0.63414
0.12973 0.63415
0.12973 0.63416
0.12973 0.63417
0.12973 0.63418
0.12973 0.63419
0.12973 0.63420
0.12973 0.63421
0.12973 0.63422
0.12974 0.63423
0.12974 0.63424
0.12974 0.63425
0.12974 0.63426
0.12974 0.63427
0.12974 0.63428
0.12974 0.63429
0.12974 0.63430
0.12974 0.63431
0.12975 0.63432
0.12975 0.63433
0.12975 0.63434
0.12975 0.63435
0.12975 0.63436
0.12975 0.63437
0.12975 0.63438
0.12975 0.63439
0.12975 0.63440
0.12975 0.63441
0.12975 0.63442
0.12975 0.63443
0.12975 0.63444
0.12975 0.63445
0.12975 0.63446
0.12975 0.63447
0.12976 0.63448
0.12976 0.63449
0.12976 0.63450
0.12976 0.63451
0.12976 0.63452
0.12976 0.63453
0.12976 0.63454
0.12976 0.63455
0.12976 0.63456
0.12976 0.63457
0.12976 0.63458
0.12976 0.63459
0.12976 0.63460
0.12977 0.63461
0.12977 0.63462
0.12977 0.63463
0.12977 0.63464
0.12977 0.63465
0.12977 0.63466
0.12977 0.63467
0.12977 0.63468
0.12978 0.63469
0.12978 0.63470
0.12978 0.63471
0.12978 0.63472
0.12978 0.63473
0.12978 0.63474
0.12978 0.63475
0.12978 0.63476
0.12978 0.63477
0.12978 0.63478
0.12978 0.63479
0.12979 0.63480
0.12979 0.63481
0.12979 0.63482
0.12979 0.63483
0.12979 0.63484
0.12979 0.63485
0.12979 0.63486
0.12979 0.63487
0.12979 0.63488
0.12979 0.63489
0.12979 0.63490
0.12979 0.63491
0.12980 0.63492
0.12980 0.63493
0.12980 0.63494
0.12980 0.63495
0.12980 0.63496
0.12980 0.63497
0.12980 0.63498
0.12980 0.63499
0.12980 0.63500
0.12980 0.63501
0.12980 0.63502
0.12980 0.63503
0.12980 0.63504
0.12980 0.63505
0.12980 0.63506
0.12981 0.63507
0.12981 0.63508
0.12981 0.63509
0.12981 0.63510
0.12981 0.63511
0.12981 0.63512
0.12981 0.63513
0.12981 0.63514
0.12981 0.63515
0.12981 0.63516
0.12981 0.63517
0.12982 0.63518
0.12982 0.63519
0.12982 0.63520
0.12982 0.63521
0.12982 0.63522
0.12982 0.63523
0.12982 0.63524
0.12982 0.63525
0.12983 0.63526
0.12983 0.63527
0.12984 0.63528
0.12984 0.63529
0.12984 0.63530
0.12984 0.63531
0.12984 0.63532
0.12984 0.63533
0.12984 0.63534
0.12984 0.63535
0.12984 0.63536
0.12984 0.63537
0.12984 0.63538
0.12984 0.63539
0.12984 0.63540
0.12985 0.63541
0.12985 0.63542
0.12985 0.63543
0.12985 0.63544
0.12985 0.63545
0.12985 0.63546
0.12986 0.63547
0.12986 0.63548
0.12986 0.63549
0.12986 0.63550
0.12986 0.63551
0.12986 0.63552
0.12986 0.63553
0.12986 0.63554
0.12986 0.63555
0.12986 0.63556
0.12986 0.63557
0.12987 0.63558
0.12987 0.63559
0.12987 0.63560
0.12987 0.63561
0.12987 0.63562
0.12987 0.63563
0.12987 0.63564
0.12987 0.63565
0.12987 0.63566
0.12987 0.63567
0.12987 0.63568
0.12987 0.63569
0.12987 0.63570
0.12987 0.63571
0.12987 0.63572
0.12987 0.63573
0.12988 0.63574
0.12988 0.63575
0.12988 0.63576
0.12988 0.63577
0.12988 0.63578
0.12988 0.63579
0.12988 0.63580
0.12988 0.63581
0.12988 0.63582
0.12988 0.63583
0.12989 0.63584
0.12989 0.63585
0.12989 0.63586
0.12989 0.63587
0.12989 0.63588
0.12989 0.63589
0.12989 0.63590
0.12989 0.63591
0.12989 0.63592
0.12989 0.63593
0.12989 0.63594
0.12989 0.63595
0.12990 0.63596
0.12990 0.63597
0.12990 0.63598
0.12990 0.63599
0.12990 0.63600
0.12990 0.63601
0.12990 0.63602
0.12990 0.63603
0.12990 0.63604
0.12990 0.63605
0.12990 0.63606
0.12990 0.63607
0.12990 0.63608
0.12991 0.63609
0.12991 0.63610
0.12991 0.63611
0.12991 0.63612
0.12991 0.63613
0.12991 0.63614
0.12991 0.63615
0.12991 0.63616
0.12991 0.63617
0.12991 0.63618
0.12991 0.63619
0.12991 0.63620
0.12991 0.63621
0.12991 0.63622
0.12992 0.63623
0.12992 0.63624
0.12992 0.63625
0.12992 0.63626
0.12992 0.63627
0.12992 0.63628
0.12992 0.63629
0.12992 0.63630
0.12992 0.63631
0.12993 0.63632
0.12993 0.63633
0.12993 0.63634
0.12993 0.63635
0.12993 0.63636
0.12993 0.63637
0.12993 0.63638
0.12993 0.63639
0.12993 0.63640
0.12993 0.63641
0.12993 0.63642
0.12993 0.63643
0.12994 0.63644
0.12994 0.63645
0.12994 0.63646
0.12994 0.63647
0.12994 0.63648
0.12994 0.63649
0.12994 0.63650
0.12994 0.63651
0.12994 0.63652
0.12994 0.63653
0.12995 0.63654
0.12995 0.63655
0.12995 0.63656
0.12995 0.63657
0.12995 0.63658
0.12995 0.63659
0.12995 0.63660
0.12995 0.63661
0.12995 0.63662
0.12995 0.63663
0.12995 0.63664
0.12995 0.63665
0.12995 0.63666
0.12995 0.63667
0.12996 0.63668
0.12996 0.63669
0.12996 0.63670
0.12996 0.63671
0.12996 0.63672
0.12996 0.63673
0.12996 0.63674
0.12996 0.63675
0.12996 0.63676
0.12996 0.63677
0.12996 0.63678
0.12997 0.63679
0.12997 0.63680
0.12997 0.63681
0.12997 0.63682
0.12997 0.63683
0.12997 0.63684
0.12997 0.63685
0.12997 0.63686
0.12997 0.63687
0.12998 0.63688
0.12998 0.63689
0.12998 0.63690
0.12998 0.63691
0.12998 0.63692
0.12998 0.63693
0.12998 0.63694
0.12999 0.63695
0.12999 0.63696
0.12999 0.63697
0.12999 0.63698
0.12999 0.63699
0.12999 0.63700
0.12999 0.63701
0.13000 0.63702
0.13000 0.63703
0.13000 0.63704
0.13000 0.63705
0.13000 0.63706
0.13000 0.63707
0.13000 0.63708
0.13000 0.63709
0.13001 0.63710
0.13001 0.63711
0.13001 0.63712
0.13001 0.63713
0.13001 0.63714
0.13002 0.63715
0.13002 0.63716
0.13002 0.63717
0.13002 0.63718
0.13002 0.63719
0.13002 0.63720
0.13002 0.63721
0.13002 0.63722
0.13002 0.63723
0.13002 0.63724
0.13002 0.63725
0.13002 0.63726
0.13003 0.63727
0.13003 0.63728
0.13003 0.63729
0.13003 0.63730
0.13003 0.63731
0.13003 0.63732
0.13003 0.63733
0.13003 0.63734
0.13003 0.63735
0.13003 0.63736
0.13004 0.63737
0.13004 0.63738
0.13004 0.63739
0.13004 0.63740
0.13004 0.63741
0.13004 0.63742
0.13004 0.63743
0.13004 0.63744
0.13004 0.63745
0.13004 0.63746
0.13004 0.63747
0.13004 0.63748
0.13004 0.63749
0.13004 0.63750
0.13005 0.63751
0.13005 0.63752
0.13005 0.63753
0.13005 0.63754
0.13005 0.63755
0.13005 0.63756
0.13005 0.63757
0.13005 0.63758
0.13005 0.63759
0.13005 0.63760
0.13005 0.63761
0.13005 0.63762
0.13005 0.63763
0.13005 0.63764
0.13005 0.63765
0.13006 0.63766
0.13006 0.63767
0.13006 0.63768
0.13006 0.63769
0.13006 0.63770
0.13006 0.63771
0.13006 0.63772
0.13006 0.63773
0.13006 0.63774
0.13007 0.63775
0.13007 0.63776
0.13007 0.63777
0.13007 0.63778
0.13007 0.63779
0.13007 0.63780
0.13007 0.63781
0.13007 0.63782
0.13008 0.63783
0.13008 0.63784
0.13008 0.63785
0.13008 0.63786
0.13008 0.63787
0.13008 0.63788
0.13008 0.63789
0.13008 0.63790
0.13008 0.63791
0.13008 0.63792
0.13009 0.63793
0.13009 0.63794
0.13009 0.63795
0.13009 0.63796
0.13009 0.63797
0.13009 0.63798
0.13009 0.63799
0.13009 0.63800
0.13009 0.63801
0.13009 0.63802
0.13009 0.63803
0.13009 0.63804
0.13009 0.63805
0.13009 0.63806
0.13009 0.63807
0.13009 0.63808
0.13009 0.63809
0.13010 0.63810
0.13010 0.63811
0.13010 0.63812
0.13010 0.63813
0.13010 0.63814
0.13010 0.63815
0.13010 0.63816
0.13010 0.63817
0.13010 0.63818
0.13010 0.63819
0.13010 0.63820
0.13010 0.63821
0.13011 0.63822
0.13011 0.63823
0.13011 0.63824
0.13011 0.63825
0.13011 0.63826
0.13011 0.63827
0.13011 0.63828
0.13011 0.63829
0.13011 0.63830
0.13011 0.63831
0.13012 0.63832
0.13012 0.63833
0.13012 0.63834
0.13012 0.63835
0.13012 0.63836
0.13012 0.63837
0.13012 0.63838
0.13012 0.63839
0.13012 0.63840
0.13012 0.63841
0.13012 0.63842
0.13012 0.63843
0.13012 0.63844
0.13012 0.63845
0.13012 0.63846
0.13013 0.63847
0.13013 0.63848
0.13013 0.63849
0.13013 0.63850
0.13013 0.63851
0.13013 0.63852
0.13013 0.63853
0.13013 0.63854
0.13013 0.63855
0.13013 0.63856
0.13013 0.63857
0.13013 0.63858
0.13013 0.63859
0.13013 0.63860
0.13013 0.63861
0.13013 0.63862
0.13013 0.63863
0.13014 0.63864
0.13014 0.63865
0.13014 0.63866
0.13014 0.63867
0.13014 0.63868
0.13014 0.63869
0.13014 0.63870
0.13014 0.63871
0.13014 0.63872
0.13014 0.63873
0.13014 0.63874
0.13014 0.63875
0.13015 0.63876
0.13015 0.63877
0.13015 0.63878
0.13015 0.63879
0.13015 0.63880
0.13015 0.63881
0.13015 0.63882
0.13015 0.63883
0.13015 0.63884
0.13016 0.63885
0.13016 0.63886
0.13016 0.63887
0.13016 0.63888
0.13016 0.63889
0.13016 0.63890
0.13016 0.63891
0.13016 0.63892
0.13016 0.63893
0.13016 0.63894
0.13016 0.63895
0.13017 0.63896
0.13017 0.63897
0.13017 0.63898
0.13017 0.63899
0.13017 0.63900
0.13017 0.63901
0.13017 0.63902
0.13017 0.63903
0.13017 0.63904
0.13017 0.63905
0.13017 0.63906
0.13017 0.63907
0.13018 0.63908
0.13018 0.63909
0.13018 0.63910
0.13018 0.63911
0.13018 0.63912
0.13018 0.63913
0.13018 0.63914
0.13018 0.63915
0.13018 0.63916
0.13018 0.63917
0.13018 0.63918
0.13018 0.63919
0.13018 0.63920
0.13018 0.63921
0.13019 0.63922
0.13019 0.63923
0.13019 0.63924
0.13019 0.63925
0.13019 0.63926
0.13019 0.63927
0.13019 0.63928
0.13019 0.63929
0.13019 0.63930
0.13019 0.63931
0.13019 0.63932
0.13019 0.63933
0.13019 0.63934
0.13020 0.63935
0.13020 0.63936
0.13020 0.63937
0.13020 0.63938
0.13020 0.63939
0.13020 0.63940
0.13021 0.63941
0.13021 0.63942
0.13021 0.63943
0.13021 0.63944
0.13021 0.63945
0.13021 0.63946
0.13021 0.63947
0.13021 0.63948
0.13021 0.63949
0.13022 0.63950
0.13022 0.63951
0.13022 0.63952
0.13022 0.63953
0.13022 0.63954
0.13022 0.63955
0.13022 0.63956
0.13022 0.63957
0.13022 0.63958
0.13022 0.63959
0.13023 0.63960
0.13023 0.63961
0.13023 0.63962
0.13023 0.63963
0.13023 0.63964
0.13023 0.63965
0.13023 0.63966
0.13023 0.63967
0.13023 0.63968
0.13023 0.63969
0.13023 0.63970
0.13024 0.63971
0.13024 0.63972
0.13024 0.63973
0.13024 0.63974
0.13024 0.63975
0.13024 0.63976
0.13024 0.63977
0.13025 0.63978
0.13025 0.63979
0.13025 0.63980
0.13025 0.63981
0.13025 0.63982
0.13025 0.63983
0.13025 0.63984
0.13026 0.63985
0.13026 0.63986
0.13026 0.63987
0.13026 0.63988
0.13026 0.63989
0.13026 0.63990
0.13026 0.63991
0.13026 0.63992
0.13026 0.63993
0.13026 0.63994
0.13026 0.63995
0.13026 0.63996
0.13026 0.63997
0.13027 0.63998
0.13027 0.63999
0.13027 0.64000
0.13027 0.64001
0.13027 0.64002
0.13027 0.64003
0.13028 0.64004
0.13028 0.64005
0.13028 0.64006
0.13028 0.64007
0.13028 0.64008
0.13028 0.64009
0.13028 0.64010
0.13028 0.64011
0.13028 0.64012
0.13029 0.64013
0.13029 0.64014
0.13029 0.64015
0.13029 0.64016
0.13029 0.64017
0.13029 0.64018
0.13029 0.64019
0.13029 0.64020
0.13029 0.64021
0.13029 0.64022
0.13029 0.64023
0.13029 0.64024
0.13029 0.64025
0.13030 0.64026
0.13030 0.64027
0.13030 0.64028
0.13030 0.64029
0.13030 0.64030
0.13031 0.64031
0.13031 0.64032
0.13031 0.64033
0.13031 0.64034
0.13031 0.64035
0.13031 0.64036
0.13031 0.64037
0.13031 0.64038
0.13031 0.64039
0.13032 0.64040
0.13032 0.64041
0.13032 0.64042
0.13032 0.64043
0.13032 0.64044
0.13032 0.64045
0.13032 0.64046
0.13032 0.64047
0.13032 0.64048
0.13032 0.64049
0.13032 0.64050
0.13032 0.64051
0.13032 0.64052
0.13032 0.64053
0.13032 0.64054
0.13033 0.64055
0.13033 0.64056
0.13033 0.64057
0.13033 0.64058
0.13033 0.64059
0.13033 0.64060
0.13033 0.64061
0.13033 0.64062
0.13033 0.64063
0.13033 0.64064
0.13034 0.64065
0.13034 0.64066
0.13034 0.64067
0.13034 0.64068
0.13035 0.64069
0.13035 0.64070
0.13035 0.64071
0.13035 0.64072
0.13035 0.64073
0.13035 0.64074
0.13035 0.64075
0.13036 0.64076
0.13036 0.64077
0.13036 0.64078
0.13036 0.64079
0.13036 0.64080
0.13036 0.64081
0.13036 0.64082
0.13036 0.64083
0.13036 0.64084
0.13036 0.64085
0.13037 0.64086
0.13037 0.64087
0.13037 0.64088
0.13037 0.64089
0.13037 0.64090
0.13038 0.64091
0.13038 0.64092
0.13038 0.64093
0.13038 0.64094
0.13038 0.64095
0.13038 0.64096
0.13038 0.64097
0.13038 0.64098
0.13038 0.64099
0.13038 0.64100
0.13038 0.64101
0.13038 0.64102
0.13039 0.64103
0.13039 0.64104
0.13039 0.64105
0.13039 0.64106
0.13040 0.64107
0.13040 0.64108
0.13040 0.64109
0.13040 0.64110
0.13040 0.64111
0.13040 0.64112
0.13040 0.64113
0.13040 0.64114
0.13040 0.64115
0.13040 0.64116
0.13040 0.64117
0.13041 0.64118
0.13041 0.64119
0.13041 0.64120
0.13041 0.64121
0.13041 0.64122
0.13042 0.64123
0.13042 0.64124
0.13042 0.64125
0.13042 0.64126
0.13042 0.64127
0.13042 0.64128
0.13042 0.64129
0.13042 0.64130
0.13042 0.64131
0.13042 0.64132
0.13043 0.64133
0.13043 0.64134
0.13043 0.64135
0.13043 0.64136
0.13043 0.64137
0.13044 0.64138
0.13044 0.64139
0.13044 0.64140
0.13044 0.64141
0.13044 0.64142
0.13044 0.64143
0.13044 0.64144
0.13044 0.64145
0.13044 0.64146
0.13044 0.64147
0.13044 0.64148
0.13044 0.64149
0.13045 0.64150
0.13045 0.64151
0.13045 0.64152
0.13045 0.64153
0.13045 0.64154
0.13045 0.64155
0.13045 0.64156
0.13045 0.64157
0.13046 0.64158
0.13046 0.64159
0.13046 0.64160
0.13046 0.64161
0.13046 0.64162
0.13046 0.64163
0.13046 0.64164
0.13046 0.64165
0.13046 0.64166
0.13046 0.64167
0.13046 0.64168
0.13046 0.64169
0.13046 0.64170
0.13047 0.64171
0.13047 0.64172
0.13047 0.64173
0.13047 0.64174
0.13047 0.64175
0.13047 0.64176
0.13047 0.64177
0.13047 0.64178
0.13047 0.64179
0.13048 0.64180
0.13048 0.64181
0.13048 0.64182
0.13048 0.64183
0.13048 0.64184
0.13048 0.64185
0.13048 0.64186
0.13048 0.64187
0.13048 0.64188
0.13048 0.64189
0.13048 0.64190
0.13048 0.64191
0.13048 0.64192
0.13049 0.64193
0.13049 0.64194
0.13049 0.64195
0.13049 0.64196
0.13049 0.64197
0.13049 0.64198
0.13049 0.64199
0.13049 0.64200
0.13049 0.64201
0.13049 0.64202
0.13049 0.64203
0.13049 0.64204
0.13049 0.64205
0.13049 0.64206
0.13050 0.64207
0.13050 0.64208
0.13050 0.64209
0.13050 0.64210
0.13050 0.64211
0.13050 0.64212
0.13050 0.64213
0.13050 0.64214
0.13051 0.64215
0.13051 0.64216
0.13051 0.64217
0.13051 0.64218
0.13051 0.64219
0.13051 0.64220
0.13051 0.64221
0.13051 0.64222
0.13052 0.64223
0.13052 0.64224
0.13052 0.64225
0.13052 0.64226
0.13052 0.64227
0.13052 0.64228
0.13052 0.64229
0.13052 0.64230
0.13052 0.64231
0.13052 0.64232
0.13053 0.64233
0.13053 0.64234
0.13053 0.64235
0.13053 0.64236
0.13053 0.64237
0.13053 0.64238
0.13053 0.64239
0.13053 0.64240
0.13054 0.64241
0.13054 0.64242
0.13054 0.64243
0.13054 0.64244
0.13054 0.64245
0.13054 0.64246
0.13054 0.64247
0.13054 0.64248
0.13054 0.64249
0.13054 0.64250
0.13054 0.64251
0.13054 0.64252
0.13054 0.64253
0.13054 0.64254
0.13054 0.64255
0.13055 0.64256
0.13055 0.64257
0.13055 0.64258
0.13055 0.64259
0.13055 0.64260
0.13055 0.64261
0.13055 0.64262
0.13056 0.64263
0.13056 0.64264
0.13056 0.64265
0.13056 0.64266
0.13056 0.64267
0.13056 0.64268
0.13056 0.64269
0.13056 0.64270
0.13056 0.64271
0.13056 0.64272
0.13056 0.64273
0.13056 0.64274
0.13057 0.64275
0.13057 0.64276
0.13057 0.64277
0.13057 0.64278
0.13057 0.64279
0.13057 0.64280
0.13057 0.64281
0.13057 0.64282
0.13057 0.64283
0.13057 0.64284
0.13058 0.64285
0.13058 0.64286
0.13058 0.64287
0.13058 0.64288
0.13058 0.64289
0.13058 0.64290
0.13059 0.64291
0.13059 0.64292
0.13059 0.64293
0.13059 0.64294
0.13059 0.64295
0.13059 0.64296
0.13059 0.64297
0.13060 0.64298
0.13060 0.64299
0.13060 0.64300
0.13060 0.64301
0.13060 0.64302
0.13060 0.64303
0.13060 0.64304
0.13060 0.64305
0.13060 0.64306
0.13060 0.64307
0.13060 0.64308
0.13060 0.64309
0.13060 0.64310
0.13060 0.64311
0.13060 0.64312
0.13060 0.64313
0.13060 0.64314
0.13061 0.64315
0.13061 0.64316
0.13061 0.64317
0.13061 0.64318
0.13061 0.64319
0.13061 0.64320
0.13061 0.64321
0.13061 0.64322
0.13062 0.64323
0.13062 0.64324
0.13062 0.64325
0.13062 0.64326
0.13062 0.64327
0.13062 0.64328
0.13062 0.64329
0.13062 0.64330
0.13062 0.64331
0.13062 0.64332
0.13062 0.64333
0.13063 0.64334
0.13063 0.64335
0.13063 0.64336
0.13063 0.64337
0.13063 0.64338
0.13063 0.64339
0.13063 0.64340
0.13063 0.64341
0.13063 0.64342
0.13063 0.64343
0.13063 0.64344
0.13063 0.64345
0.13063 0.64346
0.13063 0.64347
0.13063 0.64348
0.13063 0.64349
0.13064 0.64350
0.13064 0.64351
0.13064 0.64352
0.13064 0.64353
0.13064 0.64354
0.13064 0.64355
0.13065 0.64356
0.13065 0.64357
0.13065 0.64358
0.13065 0.64359
0.13065 0.64360
0.13065 0.64361
0.13065 0.64362
0.13065 0.64363
0.13065 0.64364
0.13065 0.64365
0.13065 0.64366
0.13065 0.64367
0.13066 0.64368
0.13066 0.64369
0.13066 0.64370
0.13066 0.64371
0.13066 0.64372
0.13066 0.64373
0.13066 0.64374
0.13066 0.64375
0.13066 0.64376
0.13067 0.64377
0.13067 0.64378
0.13067 0.64379
0.13067 0.64380
0.13067 0.64381
0.13067 0.64382
0.13067 0.64383
0.13067 0.64384
0.13067 0.64385
0.13067 0.64386
0.13067 0.64387
0.13068 0.64388
0.13068 0.64389
0.13068 0.64390
0.13068 0.64391
0.13068 0.64392
0.13068 0.64393
0.13068 0.64394
0.13068 0.64395
0.13068 0.64396
0.13068 0.64397
0.13068 0.64398
0.13068 0.64399
0.13068 0.64400
0.13069 0.64401
0.13069 0.64402
0.13069 0.64403
0.13069 0.64404
0.13069 0.64405
0.13069 0.64406
0.13069 0.64407
0.13069 0.64408
0.13070 0.64409
0.13070 0.64410
0.13070 0.64411
0.13070 0.64412
0.13070 0.64413
0.13070 0.64414
0.13070 0.64415
0.13070 0.64416
0.13070 0.64417
0.13070 0.64418
0.13071 0.64419
0.13071 0.64420
0.13071 0.64421
0.13071 0.64422
0.13071 0.64423
0.13071 0.64424
0.13071 0.64425
0.13071 0.64426
0.13071 0.64427
0.13071 0.64428
0.13071 0.64429
0.13072 0.64430
0.13072 0.64431
0.13072 0.64432
0.13072 0.64433
0.13072 0.64434
0.13072 0.64435
0.13072 0.64436
0.13072 0.64437
0.13072 0.64438
0.13072 0.64439
0.13072 0.64440
0.13072 0.64441
0.13072 0.64442
0.13072 0.64443
0.13073 0.64444
0.13073 0.64445
0.13073 0.64446
0.13073 0.64447
0.13073 0.64448
0.13073 0.64449
0.13073 0.64450
0.13073 0.64451
0.13073 0.64452
0.13073 0.64453
0.13073 0.64454
0.13074 0.64455
0.13074 0.64456
0.13074 0.64457
0.13074 0.64458
0.13074 0.64459
0.13074 0.64460
0.13075 0.64461
0.13075 0.64462
0.13075 0.64463
0.13075 0.64464
0.13075 0.64465
0.13076 0.64466
0.13076 0.64467
0.13076 0.64468
0.13076 0.64469
0.13076 0.64470
0.13076 0.64471
0.13076 0.64472
0.13076 0.64473
0.13076 0.64474
0.13076 0.64475
0.13076 0.64476
0.13076 0.64477
0.13077 0.64478
0.13077 0.64479
0.13077 0.64480
0.13077 0.64481
0.13077 0.64482
0.13077 0.64483
0.13077 0.64484
0.13077 0.64485
0.13077 0.64486
0.13077 0.64487
0.13078 0.64488
0.13078 0.64489
0.13078 0.64490
0.13078 0.64491
0.13078 0.64492
0.13078 0.64493
0.13078 0.64494
0.13078 0.64495
0.13079 0.64496
0.13079 0.64497
0.13079 0.64498
0.13079 0.64499
0.13080 0.64500
0.13080 0.64501
0.13080 0.64502
0.13080 0.64503
0.13080 0.64504
0.13080 0.64505
0.13080 0.64506
0.13080 0.64507
0.13080 0.64508
0.13081 0.64509
0.13081 0.64510
0.13081 0.64511
0.13081 0.64512
0.13081 0.64513
0.13081 0.64514
0.13081 0.64515
0.13081 0.64516
0.13081 0.64517
0.13081 0.64518
0.13082 0.64519
0.13082 0.64520
0.13082 0.64521
0.13082 0.64522
0.13082 0.64523
0.13083 0.64524
0.13083 0.64525
0.13083 0.64526
0.13083 0.64527
0.13083 0.64528
0.13083 0.64529
0.13083 0.64530
0.13083 0.64531
0.13083 0.64532
0.13083 0.64533
0.13084 0.64534
0.13084 0.64535
0.13084 0.64536
0.13084 0.64537
0.13084 0.64538
0.13084 0.64539
0.13084 0.64540
0.13084 0.64541
0.13084 0.64542
0.13084 0.64543
0.13084 0.64544
0.13084 0.64545
0.13085 0.64546
0.13085 0.64547
0.13085 0.64548
0.13085 0.64549
0.13085 0.64550
0.13085 0.64551
0.13086 0.64552
0.13086 0.64553
0.13086 0.64554
0.13086 0.64555
0.13086 0.64556
0.13086 0.64557
0.13086 0.64558
0.13086 0.64559
0.13086 0.64560
0.13087 0.64561
0.13087 0.64562
0.13087 0.64563
0.13087 0.64564
0.13087 0.64565
0.13087 0.64566
0.13087 0.64567
0.13087 0.64568
0.13087 0.64569
0.13087 0.64570
0.13087 0.64571
0.13087 0.64572
0.13087 0.64573
0.13087 0.64574
0.13087 0.64575
0.13087 0.64576
0.13087 0.64577
0.13087 0.64578
0.13087 0.64579
0.13087 0.64580
0.13088 0.64581
0.13088 0.64582
0.13088 0.64583
0.13088 0.64584
0.13088 0.64585
0.13088 0.64586
0.13088 0.64587
0.13088 0.64588
0.13088 0.64589
0.13088 0.64590
0.13088 0.64591
0.13088 0.64592
0.13088 0.64593
0.13088 0.64594
0.13089 0.64595
0.13089 0.64596
0.13089 0.64597
0.13089 0.64598
0.13089 0.64599
0.13089 0.64600
0.13090 0.64601
0.13090 0.64602
0.13090 0.64603
0.13090 0.64604
0.13090 0.64605
0.13090 0.64606
0.13090 0.64607
0.13090 0.64608
0.13090 0.64609
0.13090 0.64610
0.13090 0.64611
0.13090 0.64612
0.13091 0.64613
0.13091 0.64614
0.13091 0.64615
0.13091 0.64616
0.13091 0.64617
0.13091 0.64618
0.13091 0.64619
0.13091 0.64620
0.13091 0.64621
0.13091 0.64622
0.13091 0.64623
0.13092 0.64624
0.13092 0.64625
0.13092 0.64626
0.13092 0.64627
0.13092 0.64628
0.13092 0.64629
0.13092 0.64630
0.13092 0.64631
0.13092 0.64632
0.13092 0.64633
0.13092 0.64634
0.13092 0.64635
0.13093 0.64636
0.13093 0.64637
0.13093 0.64638
0.13093 0.64639
0.13093 0.64640
0.13093 0.64641
0.13093 0.64642
0.13093 0.64643
0.13093 0.64644
0.13093 0.64645
0.13093 0.64646
0.13093 0.64647
0.13093 0.64648
0.13094 0.64649
0.13094 0.64650
0.13094 0.64651
0.13094 0.64652
0.13094 0.64653
0.13094 0.64654
0.13094 0.64655
0.13095 0.64656
0.13095 0.64657
0.13095 0.64658
0.13095 0.64659
0.13095 0.64660
0.13095 0.64661
0.13095 0.64662
0.13095 0.64663
0.13095 0.64664
0.13096 0.64665
0.13096 0.64666
0.13096 0.64667
0.13096 0.64668
0.13096 0.64669
0.13096 0.64670
0.13096 0.64671
0.13096 0.64672
0.13096 0.64673
0.13096 0.64674
0.13096 0.64675
0.13096 0.64676
0.13097 0.64677
0.13097 0.64678
0.13097 0.64679
0.13097 0.64680
0.13097 0.64681
0.13097 0.64682
0.13097 0.64683
0.13097 0.64684
0.13097 0.64685
0.13097 0.64686
0.13097 0.64687
0.13098 0.64688
0.13098 0.64689
0.13098 0.64690
0.13098 0.64691
0.13098 0.64692
0.13098 0.64693
0.13098 0.64694
0.13098 0.64695
0.13098 0.64696
0.13098 0.64697
0.13098 0.64698
0.13098 0.64699
0.13098 0.64700
0.13098 0.64701
0.13098 0.64702
0.13098 0.64703
0.13099 0.64704
0.13099 0.64705
0.13099 0.64706
0.13099 0.64707
0.13099 0.64708
0.13099 0.64709
0.13099 0.64710
0.13099 0.64711
0.13099 0.64712
0.13099 0.64713
0.13100 0.64714
0.13100 0.64715
0.13100 0.64716
0.13100 0.64717
0.13100 0.64718
0.13100 0.64719
0.13100 0.64720
0.13100 0.64721
0.13100 0.64722
0.13101 0.64723
0.13101 0.64724
0.13101 0.64725
0.13101 0.64726
0.13102 0.64727
0.13102 0.64728
0.13102 0.64729
0.13102 0.64730
0.13102 0.64731
0.13102 0.64732
0.13102 0.64733
0.13102 0.64734
0.13102 0.64735
0.13102 0.64736
0.13102 0.64737
0.13102 0.64738
0.13102 0.64739
0.13103 0.64740
0.13103 0.64741
0.13103 0.64742
0.13103 0.64743
0.13103 0.64744
0.13103 0.64745
0.13103 0.64746
0.13103 0.64747
0.13103 0.64748
0.13103 0.64749
0.13103 0.64750
0.13103 0.64751
0.13104 0.64752
0.13104 0.64753
0.13104 0.64754
0.13104 0.64755
0.13104 0.64756
0.13104 0.64757
0.13104 0.64758
0.13104 0.64759
0.13104 0.64760
0.13105 0.64761
0.13105 0.64762
0.13105 0.64763
0.13105 0.64764
0.13105 0.64765
0.13105 0.64766
0.13105 0.64767
0.13105 0.64768
0.13105 0.64769
0.13105 0.64770
0.13106 0.64771
0.13106 0.64772
0.13106 0.64773
0.13106 0.64774
0.13106 0.64775
0.13106 0.64776
0.13106 0.64777
0.13106 0.64778
0.13107 0.64779
0.13107 0.64780
0.13107 0.64781
0.13107 0.64782
0.13107 0.64783
0.13107 0.64784
0.13107 0.64785
0.13108 0.64786
0.13108 0.64787
0.13108 0.64788
0.13108 0.64789
0.13108 0.64790
0.13108 0.64791
0.13108 0.64792
0.13108 0.64793
0.13108 0.64794
0.13108 0.64795
0.13108 0.64796
0.13108 0.64797
0.13108 0.64798
0.13108 0.64799
0.13108 0.64800
0.13108 0.64801
0.13108 0.64802
0.13109 0.64803
0.13109 0.64804
0.13109 0.64805
0.13110 0.64806
0.13110 0.64807
0.13110 0.64808
0.13110 0.64809
0.13110 0.64810
0.13110 0.64811
0.13110 0.64812
0.13110 0.64813
0.13110 0.64814
0.13111 0.64815
0.13111 0.64816
0.13111 0.64817
0.13111 0.64818
0.13111 0.64819
0.13111 0.64820
0.13111 0.64821
0.13111 0.64822
0.13111 0.64823
0.13111 0.64824
0.13111 0.64825
0.13111 0.64826
0.13111 0.64827
0.13112 0.64828
0.13112 0.64829
0.13112 0.64830
0.13112 0.64831
0.13112 0.64832
0.13112 0.64833
0.13112 0.64834
0.13112 0.64835
0.13113 0.64836
0.13113 0.64837
0.13113 0.64838
0.13113 0.64839
0.13113 0.64840
0.13113 0.64841
0.13113 0.64842
0.13114 0.64843
0.13114 0.64844
0.13114 0.64845
0.13114 0.64846
0.13114 0.64847
0.13114 0.64848
0.13114 0.64849
0.13114 0.64850
0.13114 0.64851
0.13114 0.64852
0.13115 0.64853
0.13115 0.64854
0.13115 0.64855
0.13115 0.64856
0.13115 0.64857
0.13115 0.64858
0.13115 0.64859
0.13115 0.64860
0.13115 0.64861
0.13115 0.64862
0.13115 0.64863
0.13115 0.64864
0.13115 0.64865
0.13116 0.64866
0.13116 0.64867
0.13116 0.64868
0.13116 0.64869
0.13116 0.64870
0.13116 0.64871
0.13116 0.64872
0.13116 0.64873
0.13116 0.64874
0.13116 0.64875
0.13116 0.64876
0.13116 0.64877
0.13116 0.64878
0.13116 0.64879
0.13117 0.64880
0.13117 0.64881
0.13117 0.64882
0.13117 0.64883
0.13117 0.64884
0.13117 0.64885
0.13117 0.64886
0.13117 0.64887
0.13117 0.64888
0.13117 0.64889
0.13118 0.64890
0.13118 0.64891
0.13118 0.64892
0.13118 0.64893
0.13118 0.64894
0.13118 0.64895
0.13118 0.64896
0.13118 0.64897
0.13118 0.64898
0.13118 0.64899
0.13118 0.64900
0.13118 0.64901
0.13118 0.64902
0.13118 0.64903
0.13119 0.64904
0.13119 0.64905
0.13119 0.64906
0.13119 0.64907
0.13119 0.64908
0.13119 0.64909
0.13119 0.64910
0.13119 0.64911
0.13119 0.64912
0.13119 0.64913
0.13119 0.64914
0.13120 0.64915
0.13120 0.64916
0.13120 0.64917
0.13120 0.64918
0.13120 0.64919
0.13121 0.64920
0.13121 0.64921
0.13121 0.64922
0.13121 0.64923
0.13121 0.64924
0.13121 0.64925
0.13121 0.64926
0.13121 0.64927
0.13121 0.64928
0.13122 0.64929
0.13122 0.64930
0.13122 0.64931
0.13122 0.64932
0.13122 0.64933
0.13122 0.64934
0.13122 0.64935
0.13122 0.64936
0.13122 0.64937
0.13123 0.64938
0.13123 0.64939
0.13123 0.64940
0.13123 0.64941
0.13123 0.64942
0.13123 0.64943
0.13123 0.64944
0.13123 0.64945
0.13123 0.64946
0.13123 0.64947
0.13123 0.64948
0.13124 0.64949
0.13124 0.64950
0.13124 0.64951
0.13124 0.64952
0.13124 0.64953
0.13124 0.64954
0.13124 0.64955
0.13124 0.64956
0.13124 0.64957
0.13125 0.64958
0.13125 0.64959
0.13125 0.64960
0.13125 0.64961
0.13125 0.64962
0.13125 0.64963
0.13125 0.64964
0.13126 0.64965
0.13126 0.64966
0.13126 0.64967
0.13126 0.64968
0.13126 0.64969
0.13126 0.64970
0.13126 0.64971
0.13126 0.64972
0.13126 0.64973
0.13127 0.64974
0.13127 0.64975
0.13127 0.64976
0.13127 0.64977
0.13127 0.64978
0.13127 0.64979
0.13127 0.64980
0.13127 0.64981
0.13127 0.64982
0.13127 0.64983
0.13127 0.64984
0.13127 0.64985
0.13127 0.64986
0.13127 0.64987
0.13127 0.64988
0.13128 0.64989
0.13128 0.64990
0.13128 0.64991
0.13129 0.64992
0.13129 0.64993
0.13129 0.64994
0.13129 0.64995
0.13129 0.64996
0.13129 0.64997
0.13129 0.64998
0.13129 0.64999
0.13129 0.65000
0.13129 0.65001
0.13129 0.65002
0.13129 0.65003
0.13129 0.65004
0.13130 0.65005
0.13130 0.65006
0.13130 0.65007
0.13130 0.65008
0.13130 0.65009
0.13130 0.65010
0.13130 0.65011
0.13130 0.65012
0.13130 0.65013
0.13130 0.65014
0.13130 0.65015
0.13130 0.65016
0.13130 0.65017
0.13130 0.65018
0.13130 0.65019
0.13131 0.65020
0.13131 0.65021
0.13131 0.65022
0.13131 0.65023
0.13131 0.65024
0.13131 0.65025
0.13131 0.65026
0.13131 0.65027
0.13131 0.65028
0.13131 0.65029
0.13131 0.65030
0.13131 0.65031
0.13132 0.65032
0.13132 0.65033
0.13132 0.65034
0.13132 0.65035
0.13132 0.65036
0.13132 0.65037
0.13132 0.65038
0.13132 0.65039
0.13133 0.65040
0.13133 0.65041
0.13133 0.65042
0.13133 0.65043
0.13133 0.65044
0.13133 0.65045
0.13133 0.65046
0.13133 0.65047
0.13133 0.65048
0.13133 0.65049
0.13133 0.65050
0.13133 0.65051
0.13133 0.65052
0.13134 0.65053
0.13134 0.65054
0.13134 0.65055
0.13134 0.65056
0.13134 0.65057
0.13134 0.65058
0.13134 0.65059
0.13134 0.65060
0.13134 0.65061
0.13134 0.65062
0.13134 0.65063
0.13135 0.65064
0.13135 0.65065
0.13135 0.65066
0.13135 0.65067
0.13135 0.65068
0.13136 0.65069
0.13136 0.65070
0.13136 0.65071
0.13136 0.65072
0.13136 0.65073
0.13136 0.65074
0.13136 0.65075
0.13136 0.65076
0.13136 0.65077
0.13136 0.65078
0.13136 0.65079
0.13136 0.65080
0.13136 0.65081
0.13136 0.65082
0.13137 0.65083
0.13137 0.65084
0.13137 0.65085
0.13137 0.65086
0.13137 0.65087
0.13138 0.65088
0.13138 0.65089
0.13138 0.65090
0.13138 0.65091
0.13138 0.65092
0.13138 0.65093
0.13138 0.65094
0.13138 0.65095
0.13139 0.65096
0.13139 0.65097
0.13139 0.65098
0.13139 0.65099
0.13139 0.65100
0.13139 0.65101
0.13139 0.65102
0.13139 0.65103
0.13139 0.65104
0.13139 0.65105
0.13139 0.65106
0.13139 0.65107
0.13140 0.65108
0.13140 0.65109
0.13140 0.65110
0.13140 0.65111
0.13140 0.65112
0.13140 0.65113
0.13141 0.65114
0.13141 0.65115
0.13141 0.65116
0.13141 0.65117
0.13141 0.65118
0.13141 0.65119
0.13141 0.65120
0.13141 0.65121
0.13141 0.65122
0.13141 0.65123
0.13142 0.65124
0.13142 0.65125
0.13142 0.65126
0.13142 0.65127
0.13142 0.65128
0.13142 0.65129
0.13142 0.65130
0.13142 0.65131
0.13142 0.65132
0.13142 0.65133
0.13142 0.65134
0.13142 0.65135
0.13142 0.65136
0.13142 0.65137
0.13142 0.65138
0.13142 0.65139
0.13142 0.65140
0.13143 0.65141
0.13143 0.65142
0.13143 0.65143
0.13143 0.65144
0.13143 0.65145
0.13143 0.65146
0.13143 0.65147
0.13144 0.65148
0.13144 0.65149
0.13144 0.65150
0.13144 0.65151
0.13144 0.65152
0.13144 0.65153
0.13144 0.65154
0.13144 0.65155
0.13144 0.65156
0.13144 0.65157
0.13144 0.65158
0.13144 0.65159
0.13145 0.65160
0.13145 0.65161
0.13145 0.65162
0.13145 0.65163
0.13145 0.65164
0.13145 0.65165
0.13145 0.65166
0.13145 0.65167
0.13145 0.65168
0.13145 0.65169
0.13145 0.65170
0.13145 0.65171
0.13145 0.65172
0.13145 0.65173
0.13146 0.65174
0.13146 0.65175
0.13146 0.65176
0.13146 0.65177
0.13146 0.65178
0.13146 0.65179
0.13146 0.65180
0.13146 0.65181
0.13146 0.65182
0.13147 0.65183
0.13147 0.65184
0.13147 0.65185
0.13147 0.65186
0.13147 0.65187
0.13147 0.65188
0.13147 0.65189
0.13147 0.65190
0.13147 0.65191
0.13148 0.65192
0.13148 0.65193
0.13148 0.65194
0.13148 0.65195
0.13148 0.65196
0.13148 0.65197
0.13148 0.65198
0.13148 0.65199
0.13148 0.65200
0.13148 0.65201
0.13148 0.65202
0.13148 0.65203
0.13148 0.65204
0.13148 0.65205
0.13148 0.65206
0.13149 0.65207
0.13149 0.65208
0.13149 0.65209
0.13149 0.65210
0.13149 0.65211
0.13149 0.65212
0.13149 0.65213
0.13149 0.65214
0.13150 0.65215
0.13150 0.65216
0.13150 0.65217
0.13150 0.65218
0.13150 0.65219
0.13150 0.65220
0.13150 0.65221
0.13150 0.65222
0.13150 0.65223
0.13150 0.65224
0.13151 0.65225
0.13151 0.65226
0.13151 0.65227
0.13151 0.65228
0.13151 0.65229
0.13151 0.65230
0.13151 0.65231
0.13151 0.65232
0.13151 0.65233
0.13151 0.65234
0.13151 0.65235
0.13151 0.65236
0.13152 0.65237
0.13152 0.65238
0.13152 0.65239
0.13152 0.65240
0.13152 0.65241
0.13153 0.65242
0.13153 0.65243
0.13153 0.65244
0.13153 0.65245
0.13153 0.65246
0.13153 0.65247
0.13153 0.65248
0.13153 0.65249
0.13153 0.65250
0.13153 0.65251
0.13153 0.65252
0.13153 0.65253
0.13154 0.65254
0.13154 0.65255
0.13154 0.65256
0.13154 0.65257
0.13154 0.65258
0.13154 0.65259
0.13154 0.65260
0.13155 0.65261
0.13155 0.65262
0.13155 0.65263
0.13155 0.65264
0.13155 0.65265
0.13155 0.65266
0.13155 0.65267
0.13155 0.65268
0.13156 0.65269
0.13156 0.65270
0.13156 0.65271
0.13156 0.65272
0.13156 0.65273
0.13156 0.65274
0.13156 0.65275
0.13157 0.65276
0.13157 0.65277
0.13157 0.65278
0.13157 0.65279
0.13157 0.65280
0.13157 0.65281
0.13157 0.65282
0.13157 0.65283
0.13157 0.65284
0.13157 0.65285
0.13157 0.65286
0.13157 0.65287
0.13157 0.65288
0.13157 0.65289
0.13157 0.65290
0.13157 0.65291
0.13158 0.65292
0.13158 0.65293
0.13158 0.65294
0.13158 0.65295
0.13158 0.65296
0.13158 0.65297
0.13158 0.65298
0.13158 0.65299
0.13158 0.65300
0.13158 0.65301
0.13158 0.65302
0.13158 0.65303
0.13158 0.65304
0.13159 0.65305
0.13159 0.65306
0.13159 0.65307
0.13159 0.65308
0.13159 0.65309
0.13159 0.65310
0.13160 0.65311
0.13160 0.65312
0.13160 0.65313
0.13160 0.65314
0.13160 0.65315
0.13160 0.65316
0.13160 0.65317
0.13160 0.65318
0.13160 0.65319
0.13160 0.65320
0.13160 0.65321
0.13161 0.65322
0.13161 0.65323
0.13161 0.65324
0.13161 0.65325
0.13161 0.65326
0.13161 0.65327
0.13161 0.65328
0.13161 0.65329
0.13161 0.65330
0.13161 0.65331
0.13161 0.65332
0.13162 0.65333
0.13162 0.65334
0.13162 0.65335
0.13162 0.65336
0.13162 0.65337
0.13162 0.65338
0.13162 0.65339
0.13162 0.65340
0.13162 0.65341
0.13162 0.65342
0.13162 0.65343
0.13162 0.65344
0.13162 0.65345
0.13162 0.65346
0.13162 0.65347
0.13162 0.65348
0.13163 0.65349
0.13163 0.65350
0.13163 0.65351
0.13163 0.65352
0.13163 0.65353
0.13163 0.65354
0.13163 0.65355
0.13163 0.65356
0.13163 0.65357
0.13163 0.65358
0.13163 0.65359
0.13163 0.65360
0.13164 0.65361
0.13164 0.65362
0.13164 0.65363
0.13164 0.65364
0.13164 0.65365
0.13164 0.65366
0.13164 0.65367
0.13164 0.65368
0.13164 0.65369
0.13164 0.65370
0.13164 0.65371
0.13164 0.65372
0.13164 0.65373
0.13164 0.65374
0.13164 0.65375
0.13164 0.65376
0.13164 0.65377
0.13164 0.65378
0.13164 0.65379
0.13164 0.65380
0.13164 0.65381
0.13165 0.65382
0.13165 0.65383
0.13165 0.65384
0.13165 0.65385
0.13165 0.65386
0.13165 0.65387
0.13165 0.65388
0.13165 0.65389
0.13165 0.65390
0.13165 0.65391
0.13165 0.65392
0.13166 0.65393
0.13166 0.65394
0.13166 0.65395
0.13166 0.65396
0.13166 0.65397
0.13166 0.65398
0.13166 0.65399
0.13166 0.65400
0.13166 0.65401
0.13166 0.65402
0.13166 0.65403
0.13166 0.65404
0.13166 0.65405
0.13167 0.65406
0.13167 0.65407
0.13167 0.65408
0.13167 0.65409
0.13167 0.65410
0.13167 0.65411
0.13167 0.65412
0.13168 0.65413
0.13168 0.65414
0.13168 0.65415
0.13168 0.65416
0.13168 0.65417
0.13168 0.65418
0.13168 0.65419
0.13168 0.65420
0.13168 0.65421
0.13168 0.65422
0.13168 0.65423
0.13168 0.65424
0.13169 0.65425
0.13169 0.65426
0.13169 0.65427
0.13169 0.65428
0.13169 0.65429
0.13169 0.65430
0.13169 0.65431
0.13169 0.65432
0.13170 0.65433
0.13170 0.65434
0.13170 0.65435
0.13170 0.65436
0.13170 0.65437
0.13170 0.65438
0.13170 0.65439
0.13171 0.65440
0.13171 0.65441
0.13171 0.65442
0.13171 0.65443
0.13171 0.65444
0.13171 0.65445
0.13171 0.65446
0.13171 0.65447
0.13171 0.65448
0.13172 0.65449
0.13172 0.65450
0.13172 0.65451
0.13172 0.65452
0.13172 0.65453
0.13172 0.65454
0.13172 0.65455
0.13172 0.65456
0.13172 0.65457
0.13172 0.65458
0.13172 0.65459
0.13173 0.65460
0.13173 0.65461
0.13173 0.65462
0.13173 0.65463
0.13173 0.65464
0.13173 0.65465
0.13173 0.65466
0.13173 0.65467
0.13173 0.65468
0.13173 0.65469
0.13174 0.65470
0.13174 0.65471
0.13174 0.65472
0.13174 0.65473
0.13174 0.65474
0.13174 0.65475
0.13174 0.65476
0.13174 0.65477
0.13174 0.65478
0.13174 0.65479
0.13174 0.65480
0.13175 0.65481
0.13175 0.65482
0.13175 0.65483
0.13175 0.65484
0.13175 0.65485
0.13175 0.65486
0.13175 0.65487
0.13175 0.65488
0.13175 0.65489
0.13175 0.65490
0.13175 0.65491
0.13176 0.65492
0.13176 0.65493
0.13176 0.65494
0.13176 0.65495
0.13176 0.65496
0.13176 0.65497
0.13176 0.65498
0.13176 0.65499
0.13176 0.65500
0.13176 0.65501
0.13177 0.65502
0.13177 0.65503
0.13177 0.65504
0.13177 0.65505
0.13177 0.65506
0.13177 0.65507
0.13177 0.65508
0.13177 0.65509
0.13178 0.65510
0.13178 0.65511
0.13178 0.65512
0.13178 0.65513
0.13178 0.65514
0.13178 0.65515
0.13178 0.65516
0.13178 0.65517
0.13179 0.65518
0.13179 0.65519
0.13179 0.65520
0.13179 0.65521
0.13179 0.65522
0.13179 0.65523
0.13179 0.65524
0.13179 0.65525
0.13179 0.65526
0.13179 0.65527
0.13179 0.65528
0.13179 0.65529
0.13179 0.65530
0.13179 0.65531
0.13179 0.65532
0.13179 0.65533
0.13180 0.65534
0.13180 0.65535
0.13180 0.65536
0.13180 0.65537
0.13180 0.65538
0.13180 0.65539
0.13180 0.65540
0.13181 0.65541
0.13181 0.65542
0.13181 0.65543
0.13181 0.65544
0.13181 0.65545
0.13182 0.65546
0.13182 0.65547
0.13182 0.65548
0.13182 0.65549
0.13182 0.65550
0.13182 0.65551
0.13182 0.65552
0.13182 0.65553
0.13182 0.65554
0.13182 0.65555
0.13183 0.65556
0.13183 0.65557
0.13183 0.65558
0.13183 0.65559
0.13183 0.65560
0.13183 0.65561
0.13183 0.65562
0.13183 0.65563
0.13184 0.65564
0.13184 0.65565
0.13184 0.65566
0.13184 0.65567
0.13184 0.65568
0.13184 0.65569
0.13184 0.65570
0.13184 0.65571
0.13184 0.65572
0.13184 0.65573
0.13184 0.65574
0.13184 0.65575
0.13184 0.65576
0.13185 0.65577
0.13185 0.65578
0.13185 0.65579
0.13185 0.65580
0.13185 0.65581
0.13185 0.65582
0.13185 0.65583
0.13185 0.65584
0.13185 0.65585
0.13186 0.65586
0.13186 0.65587
0.13186 0.65588
0.13186 0.65589
0.13186 0.65590
0.13186 0.65591
0.13186 0.65592
0.13186 0.65593
0.13187 0.65594
0.13187 0.65595
0.13187 0.65596
0.13187 0.65597
0.13187 0.65598
0.13187 0.65599
0.13187 0.65600
0.13187 0.65601
0.13187 0.65602
0.13187 0.65603
0.13187 0.65604
0.13187 0.65605
0.13187 0.65606
0.13187 0.65607
0.13187 0.65608
0.13188 0.65609
0.13188 0.65610
0.13188 0.65611
0.13188 0.65612
0.13188 0.65613
0.13188 0.65614
0.13188 0.65615
0.13188 0.65616
0.13189 0.65617
0.13189 0.65618
0.13189 0.65619
0.13189 0.65620
0.13189 0.65621
0.13189 0.65622
0.13189 0.65623
0.13189 0.65624
0.13189 0.65625
0.13190 0.65626
0.13190 0.65627
0.13190 0.65628
0.13190 0.65629
0.13190 0.65630
0.13190 0.65631
0.13191 0.65632
0.13191 0.65633
0.13191 0.65634
0.13191 0.65635
0.13191 0.65636
0.13191 0.65637
0.13191 0.65638
0.13192 0.65639
0.13192 0.65640
0.13192 0.65641
0.13192 0.65642
0.13192 0.65643
0.13192 0.65644
0.13192 0.65645
0.13192 0.65646
0.13192 0.65647
0.13193 0.65648
0.13193 0.65649
0.13193 0.65650
0.13193 0.65651
0.13193 0.65652
0.13193 0.65653
0.13193 0.65654
0.13193 0.65655
0.13193 0.65656
0.13193 0.65657
0.13194 0.65658
0.13194 0.65659
0.13194 0.65660
0.13194 0.65661
0.13194 0.65662
0.13194 0.65663
0.13194 0.65664
0.13194 0.65665
0.13194 0.65666
0.13194 0.65667
0.13194 0.65668
0.13195 0.65669
0.13195 0.65670
0.13195 0.65671
0.13195 0.65672
0.13195 0.65673
0.13195 0.65674
0.13195 0.65675
0.13195 0.65676
0.13195 0.65677
0.13195 0.65678
0.13195 0.65679
0.13195 0.65680
0.13196 0.65681
0.13196 0.65682
0.13196 0.65683
0.13197 0.65684
0.13197 0.65685
0.13197 0.65686
0.13197 0.65687
0.13197 0.65688
0.13197 0.65689
0.13197 0.65690
0.13197 0.65691
0.13198 0.65692
0.13198 0.65693
0.13198 0.65694
0.13198 0.65695
0.13198 0.65696
0.13198 0.65697
0.13198 0.65698
0.13198 0.65699
0.13198 0.65700
0.13198 0.65701
0.13198 0.65702
0.13198 0.65703
0.13199 0.65704
0.13199 0.65705
0.13199 0.65706
0.13199 0.65707
0.13199 0.65708
0.13199 0.65709
0.13199 0.65710
0.13199 0.65711
0.13199 0.65712
0.13200 0.65713
0.13200 0.65714
0.13200 0.65715
0.13200 0.65716
0.13200 0.65717
0.13200 0.65718
0.13200 0.65719
0.13200 0.65720
0.13200 0.65721
0.13200 0.65722
0.13201 0.65723
0.13201 0.65724
0.13201 0.65725
0.13201 0.65726
0.13201 0.65727
0.13201 0.65728
0.13201 0.65729
0.13201 0.65730
0.13201 0.65731
0.13202 0.65732
0.13202 0.65733
0.13202 0.65734
0.13202 0.65735
0.13202 0.65736
0.13203 0.65737
0.13203 0.65738
0.13203 0.65739
0.13203 0.65740
0.13203 0.65741
0.13203 0.65742
0.13203 0.65743
0.13203 0.65744
0.13204 0.65745
0.13204 0.65746
0.13204 0.65747
0.13204 0.65748
0.13204 0.65749
0.13204 0.65750
0.13204 0.65751
0.13204 0.65752
0.13204 0.65753
0.13204 0.65754
0.13204 0.65755
0.13204 0.65756
0.13204 0.65757
0.13204 0.65758
0.13204 0.65759
0.13205 0.65760
0.13205 0.65761
0.13205 0.65762
0.13206 0.65763
0.13206 0.65764
0.13206 0.65765
0.13207 0.65766
0.13207 0.65767
0.13207 0.65768
0.13207 0.65769
0.13207 0.65770
0.13207 0.65771
0.13207 0.65772
0.13207 0.65773
0.13208 0.65774
0.13208 0.65775
0.13208 0.65776
0.13208 0.65777
0.13208 0.65778
0.13208 0.65779
0.13208 0.65780
0.13208 0.65781
0.13208 0.65782
0.13208 0.65783
0.13209 0.65784
0.13209 0.65785
0.13209 0.65786
0.13209 0.65787
0.13209 0.65788
0.13209 0.65789
0.13209 0.65790
0.13209 0.65791
0.13210 0.65792
0.13210 0.65793
0.13210 0.65794
0.13210 0.65795
0.13210 0.65796
0.13210 0.65797
0.13210 0.65798
0.13210 0.65799
0.13210 0.65800
0.13210 0.65801
0.13210 0.65802
0.13211 0.65803
0.13211 0.65804
0.13211 0.65805
0.13211 0.65806
0.13211 0.65807
0.13211 0.65808
0.13211 0.65809
0.13211 0.65810
0.13211 0.65811
0.13212 0.65812
0.13212 0.65813
0.13212 0.65814
0.13212 0.65815
0.13212 0.65816
0.13212 0.65817
0.13213 0.65818
0.13213 0.65819
0.13213 0.65820
0.13213 0.65821
0.13213 0.65822
0.13213 0.65823
0.13213 0.65824
0.13213 0.65825
0.13214 0.65826
0.13214 0.65827
0.13214 0.65828
0.13214 0.65829
0.13214 0.65830
0.13214 0.65831
0.13214 0.65832
0.13214 0.65833
0.13214 0.65834
0.13215 0.65835
0.13215 0.65836
0.13215 0.65837
0.13215 0.65838
0.13215 0.65839
0.13215 0.65840
0.13215 0.65841
0.13215 0.65842
0.13215 0.65843
0.13215 0.65844
0.13215 0.65845
0.13216 0.65846
0.13216 0.65847
0.13216 0.65848
0.13216 0.65849
0.13216 0.65850
0.13216 0.65851
0.13216 0.65852
0.13216 0.65853
0.13216 0.65854
0.13216 0.65855
0.13217 0.65856
0.13217 0.65857
0.13217 0.65858
0.13217 0.65859
0.13217 0.65860
0.13217 0.65861
0.13217 0.65862
0.13217 0.65863
0.13217 0.65864
0.13217 0.65865
0.13217 0.65866
0.13217 0.65867
0.13218 0.65868
0.13218 0.65869
0.13218 0.65870
0.13218 0.65871
0.13218 0.65872
0.13218 0.65873
0.13218 0.65874
0.13218 0.65875
0.13218 0.65876
0.13218 0.65877
0.13218 0.65878
0.13218 0.65879
0.13219 0.65880
0.13219 0.65881
0.13219 0.65882
0.13219 0.65883
0.13219 0.65884
0.13219 0.65885
0.13219 0.65886
0.13219 0.65887
0.13219 0.65888
0.13219 0.65889
0.13220 0.65890
0.13220 0.65891
0.13220 0.65892
0.13220 0.65893
0.13220 0.65894
0.13220 0.65895
0.13221 0.65896
0.13221 0.65897
0.13221 0.65898
0.13221 0.65899
0.13221 0.65900
0.13221 0.65901
0.13221 0.65902
0.13222 0.65903
0.13222 0.65904
0.13222 0.65905
0.13222 0.65906
0.13222 0.65907
0.13222 0.65908
0.13222 0.65909
0.13222 0.65910
0.13222 0.65911
0.13222 0.65912
0.13222 0.65913
0.13222 0.65914
0.13222 0.65915
0.13223 0.65916
0.13223 0.65917
0.13223 0.65918
0.13223 0.65919
0.13223 0.65920
0.13223 0.65921
0.13223 0.65922
0.13223 0.65923
0.13223 0.65924
0.13223 0.65925
0.13224 0.65926
0.13224 0.65927
0.13224 0.65928
0.13224 0.65929
0.13224 0.65930
0.13224 0.65931
0.13224 0.65932
0.13224 0.65933
0.13224 0.65934
0.13224 0.65935
0.13224 0.65936
0.13224 0.65937
0.13224 0.65938
0.13225 0.65939
0.13225 0.65940
0.13225 0.65941
0.13225 0.65942
0.13225 0.65943
0.13225 0.65944
0.13225 0.65945
0.13225 0.65946
0.13225 0.65947
0.13225 0.65948
0.13225 0.65949
0.13226 0.65950
0.13226 0.65951
0.13226 0.65952
0.13226 0.65953
0.13226 0.65954
0.13226 0.65955
0.13226 0.65956
0.13226 0.65957
0.13227 0.65958
0.13227 0.65959
0.13227 0.65960
0.13227 0.65961
0.13227 0.65962
0.13227 0.65963
0.13227 0.65964
0.13227 0.65965
0.13227 0.65966
0.13227 0.65967
0.13227 0.65968
0.13227 0.65969
0.13227 0.65970
0.13227 0.65971
0.13227 0.65972
0.13228 0.65973
0.13228 0.65974
0.13228 0.65975
0.13228 0.65976
0.13228 0.65977
0.13228 0.65978
0.13228 0.65979
0.13228 0.65980
0.13228 0.65981
0.13229 0.65982
0.13229 0.65983
0.13229 0.65984
0.13229 0.65985
0.13229 0.65986
0.13229 0.65987
0.13230 0.65988
0.13230 0.65989
0.13230 0.65990
0.13230 0.65991
0.13230 0.65992
0.13230 0.65993
0.13230 0.65994
0.13231 0.65995
0.13231 0.65996
0.13231 0.65997
0.13231 0.65998
0.13231 0.65999
0.13231 0.66000
0.13231 0.66001
0.13231 0.66002
0.13231 0.66003
0.13231 0.66004
0.13231 0.66005
0.13231 0.66006
0.13231 0.66007
0.13231 0.66008
0.13232 0.66009
0.13232 0.66010
0.13232 0.66011
0.13232 0.66012
0.13232 0.66013
0.13232 0.66014
0.13232 0.66015
0.13232 0.66016
0.13232 0.66017
0.13233 0.66018
0.13233 0.66019
0.13233 0.66020
0.13233 0.66021
0.13234 0.66022
0.13234 0.66023
0.13234 0.66024
0.13234 0.66025
0.13234 0.66026
0.13234 0.66027
0.13234 0.66028
0.13234 0.66029
0.13235 0.66030
0.13235 0.66031
0.13235 0.66032
0.13235 0.66033
0.13235 0.66034
0.13235 0.66035
0.13235 0.66036
0.13235 0.66037
0.13235 0.66038
0.13235 0.66039
0.13235 0.66040
0.13235 0.66041
0.13235 0.66042
0.13235 0.66043
0.13235 0.66044
0.13236 0.66045
0.13236 0.66046
0.13236 0.66047
0.13236 0.66048
0.13236 0.66049
0.13236 0.66050
0.13236 0.66051
0.13237 0.66052
0.13237 0.66053
0.13237 0.66054
0.13237 0.66055
0.13237 0.66056
0.13237 0.66057
0.13237 0.66058
0.13238 0.66059
0.13238 0.66060
0.13238 0.66061
0.13238 0.66062
0.13238 0.66063
0.13238 0.66064
0.13238 0.66065
0.13238 0.66066
0.13238 0.66067
0.13239 0.66068
0.13239 0.66069
0.13239 0.66070
0.13239 0.66071
0.13239 0.66072
0.13239 0.66073
0.13239 0.66074
0.13239 0.66075
0.13239 0.66076
0.13239 0.66077
0.13240 0.66078
0.13240 0.66079
0.13240 0.66080
0.13240 0.66081
0.13240 0.66082
0.13240 0.66083
0.13240 0.66084
0.13240 0.66085
0.13240 0.66086
0.13240 0.66087
0.13240 0.66088
0.13240 0.66089
0.13240 0.66090
0.13240 0.66091
0.13240 0.66092
0.13240 0.66093
0.13241 0.66094
0.13241 0.66095
0.13241 0.66096
0.13241 0.66097
0.13241 0.66098
0.13241 0.66099
0.13241 0.66100
0.13241 0.66101
0.13241 0.66102
0.13241 0.66103
0.13241 0.66104
0.13241 0.66105
0.13241 0.66106
0.13241 0.66107
0.13241 0.66108
0.13242 0.66109
0.13242 0.66110
0.13242 0.66111
0.13242 0.66112
0.13242 0.66113
0.13242 0.66114
0.13242 0.66115
0.13242 0.66116
0.13243 0.66117
0.13243 0.66118
0.13243 0.66119
0.13243 0.66120
0.13243 0.66121
0.13243 0.66122
0.13243 0.66123
0.13243 0.66124
0.13243 0.66125
0.13243 0.66126
0.13243 0.66127
0.13243 0.66128
0.13243 0.66129
0.13244 0.66130
0.13244 0.66131
0.13244 0.66132
0.13244 0.66133
0.13244 0.66134
0.13244 0.66135
0.13245 0.66136
0.13245 0.66137
0.13245 0.66138
0.13245 0.66139
0.13245 0.66140
0.13245 0.66141
0.13245 0.66142
0.13245 0.66143
0.13245 0.66144
0.13246 0.66145
0.13246 0.66146
0.13246 0.66147
0.13246 0.66148
0.13246 0.66149
0.13246 0.66150
0.13246 0.66151
0.13246 0.66152
0.13246 0.66153
0.13246 0.66154
0.13246 0.66155
0.13246 0.66156
0.13246 0.66157
0.13246 0.66158
0.13246 0.66159
0.13246 0.66160
0.13247 0.66161
0.13247 0.66162
0.13247 0.66163
0.13247 0.66164
0.13247 0.66165
0.13247 0.66166
0.13247 0.66167
0.13248 0.66168
0.13248 0.66169
0.13248 0.66170
0.13248 0.66171
0.13248 0.66172
0.13248 0.66173
0.13248 0.66174
0.13248 0.66175
0.13248 0.66176
0.13248 0.66177
0.13248 0.66178
0.13248 0.66179
0.13249 0.66180
0.13249 0.66181
0.13249 0.66182
0.13249 0.66183
0.13249 0.66184
0.13249 0.66185
0.13249 0.66186
0.13249 0.66187
0.13249 0.66188
0.13249 0.66189
0.13249 0.66190
0.13249 0.66191
0.13250 0.66192
0.13250 0.66193
0.13250 0.66194
0.13250 0.66195
0.13250 0.66196
0.13250 0.66197
0.13250 0.66198
0.13250 0.66199
0.13251 0.66200
0.13251 0.66201
0.13251 0.66202
0.13251 0.66203
0.13251 0.66204
0.13251 0.66205
0.13251 0.66206
0.13251 0.66207
0.13251 0.66208
0.13251 0.66209
0.13251 0.66210
0.13252 0.66211
0.13252 0.66212
0.13252 0.66213
0.13252 0.66214
0.13252 0.66215
0.13252 0.66216
0.13252 0.66217
0.13252 0.66218
0.13252 0.66219
0.13252 0.66220
0.13252 0.66221
0.13253 0.66222
0.13253 0.66223
0.13253 0.66224
0.13253 0.66225
0.13253 0.66226
0.13253 0.66227
0.13253 0.66228
0.13253 0.66229
0.13253 0.66230
0.13254 0.66231
0.13254 0.66232
0.13254 0.66233
0.13254 0.66234
0.13254 0.66235
0.13254 0.66236
0.13254 0.66237
0.13255 0.66238
0.13255 0.66239
0.13255 0.66240
0.13255 0.66241
0.13255 0.66242
0.13255 0.66243
0.13255 0.66244
0.13255 0.66245
0.13255 0.66246
0.13256 0.66247
0.13256 0.66248
0.13256 0.66249
0.13256 0.66250
0.13256 0.66251
0.13256 0.66252
0.13256 0.66253
0.13256 0.66254
0.13256 0.66255
0.13257 0.66256
0.13257 0.66257
0.13257 0.66258
0.13257 0.66259
0.13257 0.66260
0.13257 0.66261
0.13257 0.66262
0.13257 0.66263
0.13258 0.66264
0.13258 0.66265
0.13258 0.66266
0.13258 0.66267
0.13258 0.66268
0.13258 0.66269
0.13258 0.66270
0.13258 0.66271
0.13259 0.66272
0.13259 0.66273
0.13259 0.66274
0.13259 0.66275
0.13259 0.66276
0.13259 0.66277
0.13259 0.66278
0.13259 0.66279
0.13259 0.66280
0.13259 0.66281
0.13259 0.66282
0.13259 0.66283
0.13259 0.66284
0.13259 0.66285
0.13260 0.66286
0.13260 0.66287
0.13260 0.66288
0.13260 0.66289
0.13260 0.66290
0.13260 0.66291
0.13260 0.66292
0.13260 0.66293
0.13261 0.66294
0.13261 0.66295
0.13261 0.66296
0.13261 0.66297
0.13261 0.66298
0.13261 0.66299
0.13261 0.66300
0.13261 0.66301
0.13262 0.66302
0.13262 0.66303
0.13262 0.66304
0.13262 0.66305
0.13262 0.66306
0.13262 0.66307
0.13262 0.66308
0.13262 0.66309
0.13262 0.66310
0.13262 0.66311
0.13262 0.66312
0.13262 0.66313
0.13263 0.66314
0.13263 0.66315
0.13263 0.66316
0.13263 0.66317
0.13263 0.66318
0.13264 0.66319
0.13264 0.66320
0.13264 0.66321
0.13264 0.66322
0.13264 0.66323
0.13264 0.66324
0.13264 0.66325
0.13265 0.66326
0.13265 0.66327
0.13265 0.66328
0.13265 0.66329
0.13265 0.66330
0.13265 0.66331
0.13265 0.66332
0.13265 0.66333
0.13265 0.66334
0.13266 0.66335
0.13266 0.66336
0.13266 0.66337
0.13266 0.66338
0.13266 0.66339
0.13266 0.66340
0.13266 0.66341
0.13266 0.66342
0.13266 0.66343
0.13266 0.66344
0.13266 0.66345
0.13267 0.66346
0.13267 0.66347
0.13267 0.66348
0.13267 0.66349
0.13267 0.66350
0.13267 0.66351
0.13267 0.66352
0.13268 0.66353
0.13268 0.66354
0.13268 0.66355
0.13268 0.66356
0.13268 0.66357
0.13268 0.66358
0.13268 0.66359
0.13268 0.66360
0.13268 0.66361
0.13269 0.66362
0.13269 0.66363
0.13269 0.66364
0.13269 0.66365
0.13269 0.66366
0.13269 0.66367
0.13269 0.66368
0.13269 0.66369
0.13269 0.66370
0.13269 0.66371
0.13270 0.66372
0.13270 0.66373
0.13270 0.66374
0.13271 0.66375
0.13271 0.66376
0.13271 0.66377
0.13271 0.66378
0.13271 0.66379
0.13271 0.66380
0.13272 0.66381
0.13272 0.66382
0.13272 0.66383
0.13272 0.66384
0.13272 0.66385
0.13272 0.66386
0.13272 0.66387
0.13272 0.66388
0.13272 0.66389
0.13272 0.66390
0.13272 0.66391
0.13273 0.66392
0.13273 0.66393
0.13273 0.66394
0.13273 0.66395
0.13273 0.66396
0.13274 0.66397
0.13274 0.66398
0.13274 0.66399
0.13274 0.66400
0.13274 0.66401
0.13274 0.66402
0.13274 0.66403
0.13274 0.66404
0.13274 0.66405
0.13274 0.66406
0.13274 0.66407
0.13274 0.66408
0.13274 0.66409
0.13275 0.66410
0.13275 0.66411
0.13275 0.66412
0.13275 0.66413
0.13275 0.66414
0.13275 0.66415
0.13275 0.66416
0.13275 0.66417
0.13275 0.66418
0.13275 0.66419
0.13276 0.66420
0.13276 0.66421
0.13276 0.66422
0.13276 0.66423
0.13276 0.66424
0.13276 0.66425
0.13277 0.66426
0.13277 0.66427
0.13277 0.66428
0.13277 0.66429
0.13277 0.66430
0.13277 0.66431
0.13277 0.66432
0.13277 0.66433
0.13277 0.66434
0.13277 0.66435
0.13277 0.66436
0.13277 0.66437
0.13277 0.66438
0.13277 0.66439
0.13277 0.66440
0.13277 0.66441
0.13278 0.66442
0.13278 0.66443
0.13278 0.66444
0.13278 0.66445
0.13278 0.66446
0.13278 0.66447
0.13278 0.66448
0.13278 0.66449
0.13278 0.66450
0.13278 0.66451
0.13278 0.66452
0.13278 0.66453
0.13278 0.66454
0.13279 0.66455
0.13279 0.66456
0.13279 0.66457
0.13279 0.66458
0.13279 0.66459
0.13279 0.66460
0.13279 0.66461
0.13280 0.66462
0.13280 0.66463
0.13280 0.66464
0.13280 0.66465
0.13280 0.66466
0.13280 0.66467
0.13280 0.66468
0.13280 0.66469
0.13280 0.66470
0.13280 0.66471
0.13280 0.66472
0.13280 0.66473
0.13280 0.66474
0.13280 0.66475
0.13281 0.66476
0.13281 0.66477
0.13281 0.66478
0.13281 0.66479
0.13281 0.66480
0.13281 0.66481
0.13281 0.66482
0.13281 0.66483
0.13281 0.66484
0.13281 0.66485
0.13282 0.66486
0.13282 0.66487
0.13282 0.66488
0.13282 0.66489
0.13282 0.66490
0.13282 0.66491
0.13282 0.66492
0.13282 0.66493
0.13282 0.66494
0.13282 0.66495
0.13282 0.66496
0.13282 0.66497
0.13283 0.66498
0.13283 0.66499
0.13283 0.66500
0.13283 0.66501
0.13283 0.66502
0.13283 0.66503
0.13283 0.66504
0.13283 0.66505
0.13283 0.66506
0.13283 0.66507
0.13283 0.66508
0.13284 0.66509
0.13284 0.66510
0.13284 0.66511
0.13284 0.66512
0.13284 0.66513
0.13284 0.66514
0.13284 0.66515
0.13285 0.66516
0.13285 0.66517
0.13285 0.66518
0.13285 0.66519
0.13285 0.66520
0.13285 0.66521
0.13285 0.66522
0.13285 0.66523
0.13285 0.66524
0.13285 0.66525
0.13285 0.66526
0.13286 0.66527
0.13286 0.66528
0.13286 0.66529
0.13286 0.66530
0.13286 0.66531
0.13286 0.66532
0.13286 0.66533
0.13286 0.66534
0.13286 0.66535
0.13286 0.66536
0.13287 0.66537
0.13287 0.66538
0.13287 0.66539
0.13287 0.66540
0.13287 0.66541
0.13287 0.66542
0.13287 0.66543
0.13287 0.66544
0.13287 0.66545
0.13287 0.66546
0.13287 0.66547
0.13287 0.66548
0.13287 0.66549
0.13288 0.66550
0.13288 0.66551
0.13288 0.66552
0.13288 0.66553
0.13288 0.66554
0.13288 0.66555
0.13288 0.66556
0.13288 0.66557
0.13288 0.66558
0.13289 0.66559
0.13289 0.66560
0.13289 0.66561
0.13289 0.66562
0.13289 0.66563
0.13289 0.66564
0.13289 0.66565
0.13289 0.66566
0.13290 0.66567
0.13290 0.66568
0.13290 0.66569
0.13290 0.66570
0.13290 0.66571
0.13290 0.66572
0.13290 0.66573
0.13290 0.66574
0.13290 0.66575
0.13290 0.66576
0.13290 0.66577
0.13290 0.66578
0.13291 0.66579
0.13291 0.66580
0.13291 0.66581
0.13291 0.66582
0.13291 0.66583
0.13291 0.66584
0.13291 0.66585
0.13291 0.66586
0.13292 0.66587
0.13292 0.66588
0.13292 0.66589
0.13292 0.66590
0.13292 0.66591
0.13292 0.66592
0.13292 0.66593
0.13292 0.66594
0.13293 0.66595
0.13293 0.66596
0.13293 0.66597
0.13293 0.66598
0.13294 0.66599
0.13294 0.66600
0.13294 0.66601
0.13294 0.66602
0.13294 0.66603
0.13294 0.66604
0.13294 0.66605
0.13294 0.66606
0.13294 0.66607
0.13294 0.66608
0.13295 0.66609
0.13295 0.66610
0.13295 0.66611
0.13295 0.66612
0.13295 0.66613
0.13295 0.66614
0.13295 0.66615
0.13295 0.66616
0.13295 0.66617
0.13295 0.66618
0.13295 0.66619
0.13296 0.66620
0.13296 0.66621
0.13296 0.66622
0.13296 0.66623
0.13296 0.66624
0.13296 0.66625
0.13296 0.66626
0.13296 0.66627
0.13296 0.66628
0.13296 0.66629
0.13297 0.66630
0.13297 0.66631
0.13297 0.66632
0.13297 0.66633
0.13297 0.66634
0.13297 0.66635
0.13297 0.66636
0.13297 0.66637
0.13297 0.66638
0.13298 0.66639
0.13298 0.66640
0.13298 0.66641
0.13298 0.66642
0.13298 0.66643
0.13298 0.66644
0.13298 0.66645
0.13298 0.66646
0.13298 0.66647
0.13298 0.66648
0.13298 0.66649
0.13299 0.66650
0.13299 0.66651
0.13300 0.66652
0.13300 0.66653
0.13300 0.66654
0.13300 0.66655
0.13300 0.66656
0.13300 0.66657
0.13300 0.66658
0.13300 0.66659
0.13300 0.66660
0.13300 0.66661
0.13300 0.66662
0.13300 0.66663
0.13300 0.66664
0.13300 0.66665
0.13300 0.66666
0.13300 0.66667
0.13301 0.66668
0.13301 0.66669
0.13301 0.66670
0.13301 0.66671
0.13301 0.66672
0.13301 0.66673
0.13301 0.66674
0.13301 0.66675
0.13301 0.66676
0.13301 0.66677
0.13302 0.66678
0.13302 0.66679
0.13302 0.66680
0.13302 0.66681
0.13302 0.66682
0.13302 0.66683
0.13302 0.66684
0.13303 0.66685
0.13303 0.66686
0.13303 0.66687
0.13303 0.66688
0.13303 0.66689
0.13303 0.66690
0.13303 0.66691
0.13303 0.66692
0.13303 0.66693
0.13303 0.66694
0.13303 0.66695
0.13304 0.66696
0.13304 0.66697
0.13304 0.66698
0.13304 0.66699
0.13304 0.66700
0.13304 0.66701
0.13304 0.66702
0.13304 0.66703
0.13304 0.66704
0.13305 0.66705
0.13305 0.66706
0.13305 0.66707
0.13305 0.66708
0.13305 0.66709
0.13305 0.66710
0.13305 0.66711
0.13306 0.66712
0.13306 0.66713
0.13306 0.66714
0.13306 0.66715
0.13306 0.66716
0.13306 0.66717
0.13306 0.66718
0.13306 0.66719
0.13307 0.66720
0.13307 0.66721
0.13307 0.66722
0.13307 0.66723
0.13307 0.66724
0.13307 0.66725
0.13307 0.66726
0.13307 0.66727
0.13308 0.66728
0.13308 0.66729
0.13308 0.66730
0.13308 0.66731
0.13308 0.66732
0.13308 0.66733
0.13308 0.66734
0.13308 0.66735
0.13309 0.66736
0.13309 0.66737
0.13309 0.66738
0.13309 0.66739
0.13309 0.66740
0.13309 0.66741
0.13309 0.66742
0.13309 0.66743
0.13309 0.66744
0.13309 0.66745
0.13309 0.66746
0.13309 0.66747
0.13309 0.66748
0.13310 0.66749
0.13310 0.66750
0.13310 0.66751
0.13310 0.66752
0.13310 0.66753
0.13310 0.66754
0.13311 0.66755
0.13311 0.66756
0.13311 0.66757
0.13311 0.66758
0.13311 0.66759
0.13311 0.66760
0.13311 0.66761
0.13311 0.66762
0.13311 0.66763
0.13311 0.66764
0.13311 0.66765
0.13311 0.66766
0.13312 0.66767
0.13312 0.66768
0.13312 0.66769
0.13312 0.66770
0.13312 0.66771
0.13312 0.66772
0.13312 0.66773
0.13312 0.66774
0.13312 0.66775
0.13313 0.66776
0.13313 0.66777
0.13313 0.66778
0.13313 0.66779
0.13313 0.66780
0.13313 0.66781
0.13313 0.66782
0.13313 0.66783
0.13314 0.66784
0.13314 0.66785
0.13314 0.66786
0.13314 0.66787
0.13314 0.66788
0.13314 0.66789
0.13314 0.66790
0.13315 0.66791
0.13315 0.66792
0.13315 0.66793
0.13315 0.66794
0.13315 0.66795
0.13315 0.66796
0.13315 0.66797
0.13315 0.66798
0.13315 0.66799
0.13315 0.66800
0.13315 0.66801
0.13316 0.66802
0.13316 0.66803
0.13316 0.66804
0.13316 0.66805
0.13316 0.66806
0.13316 0.66807
0.13316 0.66808
0.13317 0.66809
0.13317 0.66810
0.13317 0.66811
0.13317 0.66812
0.13317 0.66813
0.13317 0.66814
0.13317 0.66815
0.13317 0.66816
0.13318 0.66817
0.13318 0.66818
0.13318 0.66819
0.13318 0.66820
0.13318 0.66821
0.13318 0.66822
0.13318 0.66823
0.13318 0.66824
0.13318 0.66825
0.13319 0.66826
0.13319 0.66827
0.13319 0.66828
0.13319 0.66829
0.13319 0.66830
0.13319 0.66831
0.13319 0.66832
0.13319 0.66833
0.13319 0.66834
0.13320 0.66835
0.13320 0.66836
0.13320 0.66837
0.13320 0.66838
0.13320 0.66839
0.13320 0.66840
0.13320 0.66841
0.13320 0.66842
0.13320 0.66843
0.13320 0.66844
0.13320 0.66845
0.13321 0.66846
0.13321 0.66847
0.13321 0.66848
0.13321 0.66849
0.13321 0.66850
0.13322 0.66851
0.13322 0.66852
0.13322 0.66853
0.13322 0.66854
0.13322 0.66855
0.13322 0.66856
0.13322 0.66857
0.13322 0.66858
0.13323 0.66859
0.13323 0.66860
0.13323 0.66861
0.13323 0.66862
0.13323 0.66863
0.13323 0.66864
0.13323 0.66865
0.13323 0.66866
0.13324 0.66867
0.13324 0.66868
0.13324 0.66869
0.13324 0.66870
0.13324 0.66871
0.13324 0.66872
0.13324 0.66873
0.13324 0.66874
0.13324 0.66875
0.13324 0.66876
0.13324 0.66877
0.13324 0.66878
0.13324 0.66879
0.13325 0.66880
0.13325 0.66881
0.13325 0.66882
0.13325 0.66883
0.13325 0.66884
0.13325 0.66885
0.13325 0.66886
0.13326 0.66887
0.13326 0.66888
0.13326 0.66889
0.13326 0.66890
0.13326 0.66891
0.13326 0.66892
0.13326 0.66893
0.13326 0.66894
0.13326 0.66895
0.13326 0.66896
0.13326 0.66897
0.13326 0.66898
0.13326 0.66899
0.13327 0.66900
0.13327 0.66901
0.13328 0.66902
0.13328 0.66903
0.13328 0.66904
0.13328 0.66905
0.13328 0.66906
0.13328 0.66907
0.13328 0.66908
0.13328 0.66909
0.13328 0.66910
0.13328 0.66911
0.13329 0.66912
0.13329 0.66913
0.13329 0.66914
0.13329 0.66915
0.13329 0.66916
0.13330 0.66917
0.13330 0.66918
0.13330 0.66919
0.13330 0.66920
0.13330 0.66921
0.13330 0.66922
0.13330 0.66923
0.13330 0.66924
0.13330 0.66925
0.13330 0.66926
0.13330 0.66927
0.13330 0.66928
0.13330 0.66929
0.13331 0.66930
0.13331 0.66931
0.13331 0.66932
0.13331 0.66933
0.13331 0.66934
0.13331 0.66935
0.13331 0.66936
0.13331 0.66937
0.13331 0.66938
0.13332 0.66939
0.13332 0.66940
0.13332 0.66941
0.13332 0.66942
0.13332 0.66943
0.13332 0.66944
0.13332 0.66945
0.13332 0.66946
0.13332 0.66947
0.13332 0.66948
0.13333 0.66949
0.13333 0.66950
0.13333 0.66951
0.13333 0.66952
0.13333 0.66953
0.13333 0.66954
0.13333 0.66955
0.13333 0.66956
0.13333 0.66957
0.13334 0.66958
0.13334 0.66959
0.13334 0.66960
0.13334 0.66961
0.13334 0.66962
0.13334 0.66963
0.13334 0.66964
0.13334 0.66965
0.13334 0.66966
0.13334 0.66967
0.13334 0.66968
0.13335 0.66969
0.13335 0.66970
0.13335 0.66971
0.13335 0.66972
0.13335 0.66973
0.13336 0.66974
0.13336 0.66975
0.13336 0.66976
0.13336 0.66977
0.13336 0.66978
0.13336 0.66979
0.13336 0.66980
0.13337 0.66981
0.13337 0.66982
0.13337 0.66983
0.13337 0.66984
0.13338 0.66985
0.13338 0.66986
0.13338 0.66987
0.13338 0.66988
0.13338 0.66989
0.13338 0.66990
0.13338 0.66991
0.13338 0.66992
0.13338 0.66993
0.13338 0.66994
0.13338 0.66995
0.13338 0.66996
0.13338 0.66997
0.13338 0.66998
0.13338 0.66999
0.13338 0.67000
0.13338 0.67001
0.13339 0.67002
0.13339 0.67003
0.13339 0.67004
0.13339 0.67005
0.13339 0.67006
0.13339 0.67007
0.13339 0.67008
0.13339 0.67009
0.13339 0.67010
0.13339 0.67011
0.13339 0.67012
0.13340 0.67013
0.13340 0.67014
0.13340 0.67015
0.13340 0.67016
0.13340 0.67017
0.13340 0.67018
0.13340 0.67019
0.13340 0.67020
0.13340 0.67021
0.13340 0.67022
0.13341 0.67023
0.13341 0.67024
0.13341 0.67025
0.13341 0.67026
0.13341 0.67027
0.13341 0.67028
0.13341 0.67029
0.13342 0.67030
0.13342 0.67031
0.13342 0.67032
0.13342 0.67033
0.13342 0.67034
0.13342 0.67035
0.13342 0.67036
0.13342 0.67037
0.13342 0.67038
0.13342 0.67039
0.13342 0.67040
0.13342 0.67041
0.13342 0.67042
0.13343 0.67043
0.13343 0.67044
0.13343 0.67045
0.13343 0.67046
0.13343 0.67047
0.13343 0.67048
0.13343 0.67049
0.13344 0.67050
0.13344 0.67051
0.13344 0.67052
0.13344 0.67053
0.13344 0.67054
0.13344 0.67055
0.13344 0.67056
0.13344 0.67057
0.13344 0.67058
0.13344 0.67059
0.13344 0.67060
0.13344 0.67061
0.13345 0.67062
0.13345 0.67063
0.13345 0.67064
0.13345 0.67065
0.13345 0.67066
0.13345 0.67067
0.13345 0.67068
0.13345 0.67069
0.13345 0.67070
0.13345 0.67071
0.13345 0.67072
0.13346 0.67073
0.13346 0.67074
0.13346 0.67075
0.13346 0.67076
0.13346 0.67077
0.13346 0.67078
0.13347 0.67079
0.13347 0.67080
0.13347 0.67081
0.13347 0.67082
0.13347 0.67083
0.13347 0.67084
0.13347 0.67085
0.13347 0.67086
0.13347 0.67087
0.13347 0.67088
0.13347 0.67089
0.13347 0.67090
0.13347 0.67091
0.13347 0.67092
0.13348 0.67093
0.13348 0.67094
0.13348 0.67095
0.13348 0.67096
0.13348 0.67097
0.13348 0.67098
0.13348 0.67099
0.13348 0.67100
0.13348 0.67101
0.13348 0.67102
0.13348 0.67103
0.13348 0.67104
0.13349 0.67105
0.13349 0.67106
0.13349 0.67107
0.13349 0.67108
0.13349 0.67109
0.13349 0.67110
0.13349 0.67111
0.13350 0.67112
0.13350 0.67113
0.13350 0.67114
0.13350 0.67115
0.13350 0.67116
0.13350 0.67117
0.13351 0.67118
0.13351 0.67119
0.13351 0.67120
0.13351 0.67121
0.13351 0.67122
0.13351 0.67123
0.13351 0.67124
0.13352 0.67125
0.13352 0.67126
0.13352 0.67127
0.13352 0.67128
0.13352 0.67129
0.13352 0.67130
0.13352 0.67131
0.13352 0.67132
0.13352 0.67133
0.13353 0.67134
0.13353 0.67135
0.13353 0.67136
0.13353 0.67137
0.13353 0.67138
0.13353 0.67139
0.13353 0.67140
0.13353 0.67141
0.13353 0.67142
0.13353 0.67143
0.13353 0.67144
0.13353 0.67145
0.13354 0.67146
0.13354 0.67147
0.13354 0.67148
0.13354 0.67149
0.13354 0.67150
0.13354 0.67151
0.13354 0.67152
0.13354 0.67153
0.13354 0.67154
0.13354 0.67155
0.13355 0.67156
0.13355 0.67157
0.13355 0.67158
0.13355 0.67159
0.13355 0.67160
0.13355 0.67161
0.13355 0.67162
0.13356 0.67163
0.13356 0.67164
0.13356 0.67165
0.13356 0.67166
0.13356 0.67167
0.13356 0.67168
0.13356 0.67169
0.13357 0.67170
0.13357 0.67171
0.13357 0.67172
0.13357 0.67173
0.13357 0.67174
0.13357 0.67175
0.13357 0.67176
0.13357 0.67177
0.13357 0.67178
0.13358 0.67179
0.13358 0.67180
0.13358 0.67181
0.13358 0.67182
0.13358 0.67183
0.13358 0.67184
0.13358 0.67185
0.13358 0.67186
0.13358 0.67187
0.13358 0.67188
0.13358 0.67189
0.13358 0.67190
0.13359 0.67191
0.13359 0.67192
0.13359 0.67193
0.13359 0.67194
0.13359 0.67195
0.13359 0.67196
0.13360 0.67197
0.13360 0.67198
0.13360 0.67199
0.13360 0.67200
0.13360 0.67201
0.13360 0.67202
0.13360 0.67203
0.13360 0.67204
0.13360 0.67205
0.13360 0.67206
0.13360 0.67207
0.13361 0.67208
0.13361 0.67209
0.13361 0.67210
0.13361 0.67211
0.13361 0.67212
0.13361 0.67213
0.13361 0.67214
0.13361 0.67215
0.13361 0.67216
0.13361 0.67217
0.13362 0.67218
0.13362 0.67219
0.13362 0.67220
0.13362 0.67221
0.13362 0.67222
0.13362 0.67223
0.13362 0.67224
0.13363 0.67225
0.13363 0.67226
0.13363 0.67227
0.13363 0.67228
0.13363 0.67229
0.13363 0.67230
0.13363 0.67231
0.13363 0.67232
0.13363 0.67233
0.13363 0.67234
0.13364 0.67235
0.13364 0.67236
0.13364 0.67237
0.13364 0.67238
0.13364 0.67239
0.13364 0.67240
0.13364 0.67241
0.13365 0.67242
0.13365 0.67243
0.13365 0.67244
0.13365 0.67245
0.13365 0.67246
0.13365 0.67247
0.13365 0.67248
0.13365 0.67249
0.13365 0.67250
0.13365 0.67251
0.13365 0.67252
0.13366 0.67253
0.13366 0.67254
0.13366 0.67255
0.13366 0.67256
0.13366 0.67257
0.13366 0.67258
0.13367 0.67259
0.13367 0.67260
0.13367 0.67261
0.13367 0.67262
0.13368 0.67263
0.13368 0.67264
0.13368 0.67265
0.13368 0.67266
0.13368 0.67267
0.13368 0.67268
0.13368 0.67269
0.13368 0.67270
0.13368 0.67271
0.13368 0.67272
0.13369 0.67273
0.13369 0.67274
0.13369 0.67275
0.13369 0.67276
0.13369 0.67277
0.13369 0.67278
0.13369 0.67279
0.13369 0.67280
0.13369 0.67281
0.13369 0.67282
0.13369 0.67283
0.13369 0.67284
0.13369 0.67285
0.13369 0.67286
0.13370 0.67287
0.13371 0.67288
0.13371 0.67289
0.13371 0.67290
0.13371 0.67291
0.13371 0.67292
0.13371 0.67293
0.13371 0.67294
0.13371 0.67295
0.13371 0.67296
0.13372 0.67297
0.13372 0.67298
0.13372 0.67299
0.13372 0.67300
0.13372 0.67301
0.13372 0.67302
0.13372 0.67303
0.13372 0.67304
0.13372 0.67305
0.13373 0.67306
0.13373 0.67307
0.13373 0.67308
0.13373 0.67309
0.13373 0.67310
0.13373 0.67311
0.13373 0.67312
0.13373 0.67313
0.13374 0.67314
0.13374 0.67315
0.13374 0.67316
0.13374 0.67317
0.13374 0.67318
0.13374 0.67319
0.13374 0.67320
0.13375 0.67321
0.13375 0.67322
0.13375 0.67323
0.13375 0.67324
0.13375 0.67325
0.13375 0.67326
0.13375 0.67327
0.13376 0.67328
0.13376 0.67329
0.13376 0.67330
0.13376 0.67331
0.13376 0.67332
0.13376 0.67333
0.13376 0.67334
0.13376 0.67335
0.13376 0.67336
0.13376 0.67337
0.13376 0.67338
0.13376 0.67339
0.13376 0.67340
0.13376 0.67341
0.13377 0.67342
0.13377 0.67343
0.13377 0.67344
0.13377 0.67345
0.13377 0.67346
0.13377 0.67347
0.13377 0.67348
0.13377 0.67349
0.13377 0.67350
0.13378 0.67351
0.13378 0.67352
0.13378 0.67353
0.13378 0.67354
0.13378 0.67355
0.13379 0.67356
0.13379 0.67357
0.13379 0.67358
0.13379 0.67359
0.13379 0.67360
0.13379 0.67361
0.13379 0.67362
0.13379 0.67363
0.13379 0.67364
0.13380 0.67365
0.13380 0.67366
0.13380 0.67367
0.13380 0.67368
0.13380 0.67369
0.13380 0.67370
0.13380 0.67371
0.13380 0.67372
0.13381 0.67373
0.13381 0.67374
0.13381 0.67375
0.13381 0.67376
0.13381 0.67377
0.13381 0.67378
0.13381 0.67379
0.13381 0.67380
0.13382 0.67381
0.13382 0.67382
0.13382 0.67383
0.13382 0.67384
0.13382 0.67385
0.13382 0.67386
0.13382 0.67387
0.13382 0.67388
0.13383 0.67389
0.13383 0.67390
0.13383 0.67391
0.13383 0.67392
0.13383 0.67393
0.13383 0.67394
0.13384 0.67395
0.13384 0.67396
0.13384 0.67397
0.13384 0.67398
0.13384 0.67399
0.13384 0.67400
0.13384 0.67401
0.13384 0.67402
0.13384 0.67403
0.13385 0.67404
0.13385 0.67405
0.13385 0.67406
0.13385 0.67407
0.13385 0.67408
0.13385 0.67409
0.13385 0.67410
0.13385 0.67411
0.13386 0.67412
0.13386 0.67413
0.13386 0.67414
0.13386 0.67415
0.13386 0.67416
0.13386 0.67417
0.13386 0.67418
0.13386 0.67419
0.13386 0.67420
0.13386 0.67421
0.13386 0.67422
0.13387 0.67423
0.13387 0.67424
0.13387 0.67425
0.13387 0.67426
0.13387 0.67427
0.13387 0.67428
0.13387 0.67429
0.13387 0.67430
0.13388 0.67431
0.13388 0.67432
0.13388 0.67433
0.13388 0.67434
0.13388 0.67435
0.13388 0.67436
0.13388 0.67437
0.13388 0.67438
0.13388 0.67439
0.13388 0.67440
0.13389 0.67441
0.13389 0.67442
0.13389 0.67443
0.13389 0.67444
0.13389 0.67445
0.13389 0.67446
0.13389 0.67447
0.13389 0.67448
0.13390 0.67449
0.13390 0.67450
0.13390 0.67451
0.13390 0.67452
0.13390 0.67453
0.13390 0.67454
0.13390 0.67455
0.13391 0.67456
0.13391 0.67457
0.13391 0.67458
0.13391 0.67459
0.13391 0.67460
0.13391 0.67461
0.13391 0.67462
0.13392 0.67463
0.13392 0.67464
0.13392 0.67465
0.13392 0.67466
0.13392 0.67467
0.13392 0.67468
0.13392 0.67469
0.13392 0.67470
0.13393 0.67471
0.13393 0.67472
0.13393 0.67473
0.13393 0.67474
0.13394 0.67475
0.13394 0.67476
0.13394 0.67477
0.13394 0.67478
0.13394 0.67479
0.13395 0.67480
0.13395 0.67481
0.13395 0.67482
0.13395 0.67483
0.13395 0.67484
0.13395 0.67485
0.13395 0.67486
0.13395 0.67487
0.13395 0.67488
0.13395 0.67489
0.13395 0.67490
0.13395 0.67491
0.13396 0.67492
0.13396 0.67493
0.13396 0.67494
0.13396 0.67495
0.13396 0.67496
0.13396 0.67497
0.13396 0.67498
0.13396 0.67499
0.13396 0.67500
0.13397 0.67501
0.13397 0.67502
0.13397 0.67503
0.13397 0.67504
0.13397 0.67505
0.13397 0.67506
0.13397 0.67507
0.13397 0.67508
0.13398 0.67509
0.13398 0.67510
0.13398 0.67511
0.13398 0.67512
0.13398 0.67513
0.13398 0.67514
0.13398 0.67515
0.13398 0.67516
0.13398 0.67517
0.13398 0.67518
0.13399 0.67519
0.13399 0.67520
0.13399 0.67521
0.13399 0.67522
0.13399 0.67523
0.13399 0.67524
0.13400 0.67525
0.13400 0.67526
0.13400 0.67527
0.13400 0.67528
0.13400 0.67529
0.13400 0.67530
0.13400 0.67531
0.13400 0.67532
0.13400 0.67533
0.13400 0.67534
0.13400 0.67535
0.13401 0.67536
0.13401 0.67537
0.13401 0.67538
0.13401 0.67539
0.13401 0.67540
0.13402 0.67541
0.13402 0.67542
0.13402 0.67543
0.13402 0.67544
0.13402 0.67545
0.13402 0.67546
0.13402 0.67547
0.13402 0.67548
0.13402 0.67549
0.13402 0.67550
0.13402 0.67551
0.13403 0.67552
0.13403 0.67553
0.13403 0.67554
0.13403 0.67555
0.13403 0.67556
0.13403 0.67557
0.13403 0.67558
0.13404 0.67559
0.13404 0.67560
0.13404 0.67561
0.13404 0.67562
0.13404 0.67563
0.13404 0.67564
0.13404 0.67565
0.13404 0.67566
0.13404 0.67567
0.13405 0.67568
0.13405 0.67569
0.13405 0.67570
0.13405 0.67571
0.13405 0.67572
0.13405 0.67573
0.13406 0.67574
0.13406 0.67575
0.13406 0.67576
0.13406 0.67577
0.13406 0.67578
0.13406 0.67579
0.13406 0.67580
0.13406 0.67581
0.13406 0.67582
0.13406 0.67583
0.13406 0.67584
0.13407 0.67585
0.13407 0.67586
0.13407 0.67587
0.13407 0.67588
0.13407 0.67589
0.13408 0.67590
0.13408 0.67591
0.13408 0.67592
0.13408 0.67593
0.13408 0.67594
0.13408 0.67595
0.13408 0.67596
0.13409 0.67597
0.13409 0.67598
0.13409 0.67599
0.13409 0.67600
0.13409 0.67601
0.13409 0.67602
0.13409 0.67603
0.13409 0.67604
0.13409 0.67605
0.13409 0.67606
0.13409 0.67607
0.13409 0.67608
0.13410 0.67609
0.13410 0.67610
0.13410 0.67611
0.13410 0.67612
0.13410 0.67613
0.13410 0.67614
0.13411 0.67615
0.13411 0.67616
0.13411 0.67617
0.13411 0.67618
0.13411 0.67619
0.13411 0.67620
0.13411 0.67621
0.13411 0.67622
0.13411 0.67623
0.13411 0.67624
0.13412 0.67625
0.13412 0.67626
0.13412 0.67627
0.13412 0.67628
0.13412 0.67629
0.13412 0.67630
0.13412 0.67631
0.13412 0.67632
0.13412 0.67633
0.13413 0.67634
0.13413 0.67635
0.13413 0.67636
0.13413 0.67637
0.13413 0.67638
0.13413 0.67639
0.13414 0.67640
0.13414 0.67641
0.13414 0.67642
0.13414 0.67643
0.13414 0.67644
0.13414 0.67645
0.13414 0.67646
0.13414 0.67647
0.13414 0.67648
0.13414 0.67649
0.13415 0.67650
0.13415 0.67651
0.13415 0.67652
0.13415 0.67653
0.13415 0.67654
0.13415 0.67655
0.13415 0.67656
0.13415 0.67657
0.13415 0.67658
0.13415 0.67659
0.13415 0.67660
0.13415 0.67661
0.13416 0.67662
0.13416 0.67663
0.13416 0.67664
0.13416 0.67665
0.13416 0.67666
0.13416 0.67667
0.13416 0.67668
0.13416 0.67669
0.13416 0.67670
0.13416 0.67671
0.13416 0.67672
0.13416 0.67673
0.13417 0.67674
0.13417 0.67675
0.13417 0.67676
0.13417 0.67677
0.13417 0.67678
0.13417 0.67679
0.13417 0.67680
0.13417 0.67681
0.13417 0.67682
0.13417 0.67683
0.13417 0.67684
0.13417 0.67685
0.13418 0.67686
0.13418 0.67687
0.13418 0.67688
0.13418 0.67689
0.13418 0.67690
0.13418 0.67691
0.13418 0.67692
0.13418 0.67693
0.13418 0.67694
0.13418 0.67695
0.13418 0.67696
0.13418 0.67697
0.13418 0.67698
0.13419 0.67699
0.13419 0.67700
0.13419 0.67701
0.13419 0.67702
0.13419 0.67703
0.13419 0.67704
0.13420 0.67705
0.13420 0.67706
0.13420 0.67707
0.13420 0.67708
0.13420 0.67709
0.13420 0.67710
0.13420 0.67711
0.13420 0.67712
0.13421 0.67713
0.13421 0.67714
0.13421 0.67715
0.13421 0.67716
0.13421 0.67717
0.13421 0.67718
0.13421 0.67719
0.13421 0.67720
0.13421 0.67721
0.13421 0.67722
0.13421 0.67723
0.13422 0.67724
0.13422 0.67725
0.13422 0.67726
0.13422 0.67727
0.13422 0.67728
0.13422 0.67729
0.13422 0.67730
0.13422 0.67731
0.13423 0.67732
0.13423 0.67733
0.13423 0.67734
0.13423 0.67735
0.13423 0.67736
0.13423 0.67737
0.13423 0.67738
0.13423 0.67739
0.13424 0.67740
0.13424 0.67741
0.13424 0.67742
0.13424 0.67743
0.13424 0.67744
0.13424 0.67745
0.13424 0.67746
0.13424 0.67747
0.13424 0.67748
0.13424 0.67749
0.13424 0.67750
0.13424 0.67751
0.13424 0.67752
0.13424 0.67753
0.13425 0.67754
0.13425 0.67755
0.13425 0.67756
0.13425 0.67757
0.13425 0.67758
0.13425 0.67759
0.13425 0.67760
0.13425 0.67761
0.13425 0.67762
0.13425 0.67763
0.13425 0.67764
0.13426 0.67765
0.13426 0.67766
0.13426 0.67767
0.13426 0.67768
0.13426 0.67769
0.13426 0.67770
0.13426 0.67771
0.13426 0.67772
0.13426 0.67773
0.13426 0.67774
0.13426 0.67775
0.13427 0.67776
0.13427 0.67777
0.13427 0.67778
0.13427 0.67779
0.13427 0.67780
0.13427 0.67781
0.13427 0.67782
0.13427 0.67783
0.13427 0.67784
0.13428 0.67785
0.13428 0.67786
0.13428 0.67787
0.13428 0.67788
0.13428 0.67789
0.13428 0.67790
0.13428 0.67791
0.13428 0.67792
0.13428 0.67793
0.13429 0.67794
0.13429 0.67795
0.13429 0.67796
0.13429 0.67797
0.13429 0.67798
0.13429 0.67799
0.13429 0.67800
0.13429 0.67801
0.13430 0.67802
0.13430 0.67803
0.13430 0.67804
0.13430 0.67805
0.13430 0.67806
0.13430 0.67807
0.13430 0.67808
0.13430 0.67809
0.13430 0.67810
0.13430 0.67811
0.13430 0.67812
0.13430 0.67813
0.13430 0.67814
0.13430 0.67815
0.13431 0.67816
0.13431 0.67817
0.13431 0.67818
0.13431 0.67819
0.13431 0.67820
0.13431 0.67821
0.13431 0.67822
0.13432 0.67823
0.13432 0.67824
0.13432 0.67825
0.13432 0.67826
0.13432 0.67827
0.13432 0.67828
0.13432 0.67829
0.13433 0.67830
0.13433 0.67831
0.13433 0.67832
0.13433 0.67833
0.13433 0.67834
0.13433 0.67835
0.13433 0.67836
0.13433 0.67837
0.13433 0.67838
0.13433 0.67839
0.13433 0.67840
0.13433 0.67841
0.13434 0.67842
0.13434 0.67843
0.13434 0.67844
0.13434 0.67845
0.13434 0.67846
0.13434 0.67847
0.13434 0.67848
0.13434 0.67849
0.13434 0.67850
0.13434 0.67851
0.13434 0.67852
0.13434 0.67853
0.13434 0.67854
0.13434 0.67855
0.13434 0.67856
0.13435 0.67857
0.13435 0.67858
0.13435 0.67859
0.13435 0.67860
0.13435 0.67861
0.13435 0.67862
0.13435 0.67863
0.13435 0.67864
0.13435 0.67865
0.13435 0.67866
0.13436 0.67867
0.13436 0.67868
0.13436 0.67869
0.13436 0.67870
0.13436 0.67871
0.13436 0.67872
0.13436 0.67873
0.13436 0.67874
0.13437 0.67875
0.13437 0.67876
0.13437 0.67877
0.13437 0.67878
0.13437 0.67879
0.13437 0.67880
0.13437 0.67881
0.13438 0.67882
0.13438 0.67883
0.13438 0.67884
0.13438 0.67885
0.13438 0.67886
0.13438 0.67887
0.13438 0.67888
0.13438 0.67889
0.13438 0.67890
0.13438 0.67891
0.13438 0.67892
0.13438 0.67893
0.13438 0.67894
0.13439 0.67895
0.13439 0.67896
0.13439 0.67897
0.13439 0.67898
0.13439 0.67899
0.13439 0.67900
0.13439 0.67901
0.13439 0.67902
0.13439 0.67903
0.13439 0.67904
0.13439 0.67905
0.13439 0.67906
0.13440 0.67907
0.13440 0.67908
0.13440 0.67909
0.13440 0.67910
0.13440 0.67911
0.13440 0.67912
0.13440 0.67913
0.13440 0.67914
0.13441 0.67915
0.13441 0.67916
0.13441 0.67917
0.13441 0.67918
0.13442 0.67919
0.13442 0.67920
0.13442 0.67921
0.13442 0.67922
0.13442 0.67923
0.13442 0.67924
0.13442 0.67925
0.13442 0.67926
0.13442 0.67927
0.13442 0.67928
0.13443 0.67929
0.13443 0.67930
0.13443 0.67931
0.13443 0.67932
0.13443 0.67933
0.13443 0.67934
0.13443 0.67935
0.13443 0.67936
0.13443 0.67937
0.13443 0.67938
0.13443 0.67939
0.13444 0.67940
0.13444 0.67941
0.13444 0.67942
0.13444 0.67943
0.13444 0.67944
0.13444 0.67945
0.13444 0.67946
0.13444 0.67947
0.13444 0.67948
0.13444 0.67949
0.13445 0.67950
0.13445 0.67951
0.13445 0.67952
0.13445 0.67953
0.13445 0.67954
0.13445 0.67955
0.13445 0.67956
0.13445 0.67957
0.13445 0.67958
0.13445 0.67959
0.13445 0.67960
0.13446 0.67961
0.13446 0.67962
0.13446 0.67963
0.13446 0.67964
0.13447 0.67965
0.13447 0.67966
0.13447 0.67967
0.13447 0.67968
0.13447 0.67969
0.13447 0.67970
0.13447 0.67971
0.13448 0.67972
0.13448 0.67973
0.13448 0.67974
0.13448 0.67975
0.13448 0.67976
0.13448 0.67977
0.13449 0.67978
0.13449 0.67979
0.13449 0.67980
0.13450 0.67981
0.13450 0.67982
0.13450 0.67983
0.13450 0.67984
0.13450 0.67985
0.13450 0.67986
0.13450 0.67987
0.13450 0.67988
0.13450 0.67989
0.13450 0.67990
0.13450 0.67991
0.13450 0.67992
0.13451 0.67993
0.13451 0.67994
0.13451 0.67995
0.13451 0.67996
0.13451 0.67997
0.13451 0.67998
0.13451 0.67999
0.13451 0.68000
0.13451 0.68001
0.13451 0.68002
0.13451 0.68003
0.13452 0.68004
0.13452 0.68005
0.13452 0.68006
0.13452 0.68007
0.13452 0.68008
0.13452 0.68009
0.13452 0.68010
0.13452 0.68011
0.13452 0.68012
0.13452 0.68013
0.13452 0.68014
0.13453 0.68015
0.13453 0.68016
0.13453 0.68017
0.13453 0.68018
0.13453 0.68019
0.13453 0.68020
0.13453 0.68021
0.13453 0.68022
0.13453 0.68023
0.13453 0.68024
0.13453 0.68025
0.13453 0.68026
0.13453 0.68027
0.13453 0.68028
0.13454 0.68029
0.13454 0.68030
0.13454 0.68031
0.13454 0.68032
0.13454 0.68033
0.13454 0.68034
0.13454 0.68035
0.13454 0.68036
0.13454 0.68037
0.13455 0.68038
0.13455 0.68039
0.13455 0.68040
0.13455 0.68041
0.13455 0.68042
0.13456 0.68043
0.13456 0.68044
0.13456 0.68045
0.13456 0.68046
0.13456 0.68047
0.13456 0.68048
0.13457 0.68049
0.13457 0.68050
0.13457 0.68051
0.13457 0.68052
0.13457 0.68053
0.13457 0.68054
0.13457 0.68055
0.13457 0.68056
0.13457 0.68057
0.13457 0.68058
0.13457 0.68059
0.13457 0.68060
0.13457 0.68061
0.13457 0.68062
0.13457 0.68063
0.13457 0.68064
0.13458 0.68065
0.13458 0.68066
0.13458 0.68067
0.13458 0.68068
0.13458 0.68069
0.13458 0.68070
0.13459 0.68071
0.13459 0.68072
0.13459 0.68073
0.13459 0.68074
0.13459 0.68075
0.13459 0.68076
0.13459 0.68077
0.13459 0.68078
0.13459 0.68079
0.13459 0.68080
0.13459 0.68081
0.13459 0.68082
0.13459 0.68083
0.13459 0.68084
0.13459 0.68085
0.13460 0.68086
0.13460 0.68087
0.13460 0.68088
0.13460 0.68089
0.13460 0.68090
0.13460 0.68091
0.13461 0.68092
0.13461 0.68093
0.13461 0.68094
0.13461 0.68095
0.13461 0.68096
0.13462 0.68097
0.13462 0.68098
0.13462 0.68099
0.13462 0.68100
0.13462 0.68101
0.13462 0.68102
0.13462 0.68103
0.13463 0.68104
0.13463 0.68105
0.13463 0.68106
0.13463 0.68107
0.13463 0.68108
0.13463 0.68109
0.13463 0.68110
0.13463 0.68111
0.13463 0.68112
0.13463 0.68113
0.13463 0.68114
0.13463 0.68115
0.13464 0.68116
0.13464 0.68117
0.13464 0.68118
0.13464 0.68119
0.13464 0.68120
0.13464 0.68121
0.13464 0.68122
0.13464 0.68123
0.13464 0.68124
0.13464 0.68125
0.13465 0.68126
0.13465 0.68127
0.13465 0.68128
0.13465 0.68129
0.13465 0.68130
0.13465 0.68131
0.13465 0.68132
0.13465 0.68133
0.13465 0.68134
0.13465 0.68135
0.13466 0.68136
0.13466 0.68137
0.13466 0.68138
0.13466 0.68139
0.13466 0.68140
0.13466 0.68141
0.13466 0.68142
0.13467 0.68143
0.13467 0.68144
0.13467 0.68145
0.13467 0.68146
0.13467 0.68147
0.13467 0.68148
0.13467 0.68149
0.13467 0.68150
0.13467 0.68151
0.13467 0.68152
0.13467 0.68153
0.13467 0.68154
0.13468 0.68155
0.13468 0.68156
0.13468 0.68157
0.13468 0.68158
0.13468 0.68159
0.13468 0.68160
0.13468 0.68161
0.13468 0.68162
0.13468 0.68163
0.13468 0.68164
0.13468 0.68165
0.13468 0.68166
0.13468 0.68167
0.13469 0.68168
0.13469 0.68169
0.13469 0.68170
0.13469 0.68171
0.13469 0.68172
0.13469 0.68173
0.13469 0.68174
0.13469 0.68175
0.13469 0.68176
0.13469 0.68177
0.13469 0.68178
0.13469 0.68179
0.13469 0.68180
0.13469 0.68181
0.13470 0.68182
0.13470 0.68183
0.13470 0.68184
0.13470 0.68185
0.13470 0.68186
0.13470 0.68187
0.13470 0.68188
0.13470 0.68189
0.13470 0.68190
0.13470 0.68191
0.13470 0.68192
0.13470 0.68193
0.13471 0.68194
0.13471 0.68195
0.13471 0.68196
0.13471 0.68197
0.13471 0.68198
0.13471 0.68199
0.13471 0.68200
0.13472 0.68201
0.13472 0.68202
0.13472 0.68203
0.13472 0.68204
0.13472 0.68205
0.13472 0.68206
0.13472 0.68207
0.13472 0.68208
0.13473 0.68209
0.13473 0.68210
0.13473 0.68211
0.13473 0.68212
0.13473 0.68213
0.13473 0.68214
0.13473 0.68215
0.13473 0.68216
0.13473 0.68217
0.13473 0.68218
0.13474 0.68219
0.13474 0.68220
0.13474 0.68221
0.13474 0.68222
0.13474 0.68223
0.13474 0.68224
0.13474 0.68225
0.13474 0.68226
0.13475 0.68227
0.13475 0.68228
0.13475 0.68229
0.13475 0.68230
0.13475 0.68231
0.13475 0.68232
0.13476 0.68233
0.13476 0.68234
0.13476 0.68235
0.13476 0.68236
0.13476 0.68237
0.13476 0.68238
0.13476 0.68239
0.13477 0.68240
0.13477 0.68241
0.13477 0.68242
0.13477 0.68243
0.13477 0.68244
0.13477 0.68245
0.13477 0.68246
0.13477 0.68247
0.13478 0.68248
0.13478 0.68249
0.13478 0.68250
0.13478 0.68251
0.13478 0.68252
0.13478 0.68253
0.13478 0.68254
0.13478 0.68255
0.13478 0.68256
0.13478 0.68257
0.13478 0.68258
0.13478 0.68259
0.13478 0.68260
0.13479 0.68261
0.13479 0.68262
0.13479 0.68263
0.13479 0.68264
0.13479 0.68265
0.13479 0.68266
0.13479 0.68267
0.13479 0.68268
0.13480 0.68269
0.13480 0.68270
0.13480 0.68271
0.13480 0.68272
0.13480 0.68273
0.13480 0.68274
0.13480 0.68275
0.13480 0.68276
0.13481 0.68277
0.13481 0.68278
0.13481 0.68279
0.13481 0.68280
0.13481 0.68281
0.13481 0.68282
0.13481 0.68283
0.13481 0.68284
0.13481 0.68285
0.13481 0.68286
0.13481 0.68287
0.13481 0.68288
0.13482 0.68289
0.13482 0.68290
0.13482 0.68291
0.13482 0.68292
0.13482 0.68293
0.13482 0.68294
0.13482 0.68295
0.13482 0.68296
0.13483 0.68297
0.13483 0.68298
0.13483 0.68299
0.13483 0.68300
0.13483 0.68301
0.13483 0.68302
0.13483 0.68303
0.13483 0.68304
0.13483 0.68305
0.13484 0.68306
0.13484 0.68307
0.13484 0.68308
0.13484 0.68309
0.13484 0.68310
0.13485 0.68311
0.13485 0.68312
0.13485 0.68313
0.13485 0.68314
0.13486 0.68315
0.13486 0.68316
0.13486 0.68317
0.13486 0.68318
0.13486 0.68319
0.13486 0.68320
0.13486 0.68321
0.13486 0.68322
0.13486 0.68323
0.13486 0.68324
0.13486 0.68325
0.13487 0.68326
0.13487 0.68327
0.13487 0.68328
0.13487 0.68329
0.13487 0.68330
0.13487 0.68331
0.13487 0.68332
0.13487 0.68333
0.13487 0.68334
0.13487 0.68335
0.13488 0.68336
0.13488 0.68337
0.13488 0.68338
0.13488 0.68339
0.13488 0.68340
0.13488 0.68341
0.13488 0.68342
0.13489 0.68343
0.13489 0.68344
0.13489 0.68345
0.13489 0.68346
0.13489 0.68347
0.13489 0.68348
0.13490 0.68349
0.13490 0.68350
0.13490 0.68351
0.13490 0.68352
0.13490 0.68353
0.13490 0.68354
0.13490 0.68355
0.13490 0.68356
0.13490 0.68357
0.13490 0.68358
0.13491 0.68359
0.13491 0.68360
0.13491 0.68361
0.13491 0.68362
0.13491 0.68363
0.13491 0.68364
0.13491 0.68365
0.13491 0.68366
0.13491 0.68367
0.13491 0.68368
0.13492 0.68369
0.13492 0.68370
0.13492 0.68371
0.13492 0.68372
0.13492 0.68373
0.13492 0.68374
0.13492 0.68375
0.13492 0.68376
0.13492 0.68377
0.13492 0.68378
0.13492 0.68379
0.13493 0.68380
0.13493 0.68381
0.13493 0.68382
0.13493 0.68383
0.13493 0.68384
0.13493 0.68385
0.13493 0.68386
0.13493 0.68387
0.13493 0.68388
0.13493 0.68389
0.13493 0.68390
0.13493 0.68391
0.13493 0.68392
0.13494 0.68393
0.13494 0.68394
0.13494 0.68395
0.13494 0.68396
0.13494 0.68397
0.13494 0.68398
0.13494 0.68399
0.13494 0.68400
0.13494 0.68401
0.13494 0.68402
0.13494 0.68403
0.13494 0.68404
0.13494 0.68405
0.13495 0.68406
0.13495 0.68407
0.13495 0.68408
0.13495 0.68409
0.13495 0.68410
0.13496 0.68411
0.13496 0.68412
0.13496 0.68413
0.13496 0.68414
0.13496 0.68415
0.13496 0.68416
0.13496 0.68417
0.13496 0.68418
0.13496 0.68419
0.13496 0.68420
0.13496 0.68421
0.13496 0.68422
0.13497 0.68423
0.13497 0.68424
0.13497 0.68425
0.13497 0.68426
0.13497 0.68427
0.13497 0.68428
0.13498 0.68429
0.13498 0.68430
0.13498 0.68431
0.13498 0.68432
0.13498 0.68433
0.13498 0.68434
0.13499 0.68435
0.13499 0.68436
0.13499 0.68437
0.13499 0.68438
0.13499 0.68439
0.13499 0.68440
0.13500 0.68441
0.13500 0.68442
0.13500 0.68443
0.13500 0.68444
0.13500 0.68445
0.13500 0.68446
0.13500 0.68447
0.13500 0.68448
0.13500 0.68449
0.13500 0.68450
0.13500 0.68451
0.13500 0.68452
0.13500 0.68453
0.13501 0.68454
0.13501 0.68455
0.13501 0.68456
0.13501 0.68457
0.13501 0.68458
0.13501 0.68459
0.13501 0.68460
0.13501 0.68461
0.13501 0.68462
0.13502 0.68463
0.13502 0.68464
0.13502 0.68465
0.13502 0.68466
0.13502 0.68467
0.13502 0.68468
0.13502 0.68469
0.13502 0.68470
0.13502 0.68471
0.13503 0.68472
0.13503 0.68473
0.13503 0.68474
0.13503 0.68475
0.13503 0.68476
0.13503 0.68477
0.13503 0.68478
0.13504 0.68479
0.13504 0.68480
0.13504 0.68481
0.13504 0.68482
0.13504 0.68483
0.13504 0.68484
0.13504 0.68485
0.13504 0.68486
0.13504 0.68487
0.13504 0.68488
0.13504 0.68489
0.13505 0.68490
0.13505 0.68491
0.13505 0.68492
0.13505 0.68493
0.13505 0.68494
0.13505 0.68495
0.13505 0.68496
0.13505 0.68497
0.13505 0.68498
0.13505 0.68499
0.13506 0.68500
0.13506 0.68501
0.13506 0.68502
0.13506 0.68503
0.13506 0.68504
0.13506 0.68505
0.13506 0.68506
0.13506 0.68507
0.13506 0.68508
0.13507 0.68509
0.13507 0.68510
0.13507 0.68511
0.13507 0.68512
0.13507 0.68513
0.13507 0.68514
0.13507 0.68515
0.13507 0.68516
0.13507 0.68517
0.13508 0.68518
0.13508 0.68519
0.13508 0.68520
0.13508 0.68521
0.13508 0.68522
0.13508 0.68523
0.13508 0.68524
0.13508 0.68525
0.13508 0.68526
0.13508 0.68527
0.13508 0.68528
0.13508 0.68529
0.13509 0.68530
0.13509 0.68531
0.13509 0.68532
0.13509 0.68533
0.13509 0.68534
0.13509 0.68535
0.13509 0.68536
0.13509 0.68537
0.13509 0.68538
0.13509 0.68539
0.13510 0.68540
0.13510 0.68541
0.13510 0.68542
0.13510 0.68543
0.13510 0.68544
0.13510 0.68545
0.13510 0.68546
0.13510 0.68547
0.13510 0.68548
0.13510 0.68549
0.13511 0.68550
0.13511 0.68551
0.13511 0.68552
0.13511 0.68553
0.13511 0.68554
0.13511 0.68555
0.13511 0.68556
0.13511 0.68557
0.13511 0.68558
0.13511 0.68559
0.13511 0.68560
0.13511 0.68561
0.13512 0.68562
0.13512 0.68563
0.13512 0.68564
0.13512 0.68565
0.13512 0.68566
0.13512 0.68567
0.13513 0.68568
0.13513 0.68569
0.13513 0.68570
0.13513 0.68571
0.13513 0.68572
0.13513 0.68573
0.13513 0.68574
0.13513 0.68575
0.13513 0.68576
0.13514 0.68577
0.13514 0.68578
0.13514 0.68579
0.13514 0.68580
0.13514 0.68581
0.13514 0.68582
0.13514 0.68583
0.13514 0.68584
0.13514 0.68585
0.13514 0.68586
0.13514 0.68587
0.13514 0.68588
0.13514 0.68589
0.13515 0.68590
0.13515 0.68591
0.13515 0.68592
0.13515 0.68593
0.13515 0.68594
0.13515 0.68595
0.13515 0.68596
0.13515 0.68597
0.13515 0.68598
0.13515 0.68599
0.13515 0.68600
0.13515 0.68601
0.13515 0.68602
0.13516 0.68603
0.13516 0.68604
0.13516 0.68605
0.13516 0.68606
0.13516 0.68607
0.13516 0.68608
0.13516 0.68609
0.13516 0.68610
0.13516 0.68611
0.13516 0.68612
0.13516 0.68613
0.13516 0.68614
0.13516 0.68615
0.13516 0.68616
0.13516 0.68617
0.13516 0.68618
0.13516 0.68619
0.13516 0.68620
0.13517 0.68621
0.13517 0.68622
0.13517 0.68623
0.13517 0.68624
0.13517 0.68625
0.13517 0.68626
0.13517 0.68627
0.13517 0.68628
0.13518 0.68629
0.13518 0.68630
0.13518 0.68631
0.13518 0.68632
0.13518 0.68633
0.13518 0.68634
0.13518 0.68635
0.13518 0.68636
0.13519 0.68637
0.13519 0.68638
0.13519 0.68639
0.13519 0.68640
0.13519 0.68641
0.13519 0.68642
0.13519 0.68643
0.13519 0.68644
0.13519 0.68645
0.13519 0.68646
0.13519 0.68647
0.13519 0.68648
0.13520 0.68649
0.13520 0.68650
0.13520 0.68651
0.13520 0.68652
0.13520 0.68653
0.13520 0.68654
0.13520 0.68655
0.13520 0.68656
0.13520 0.68657
0.13520 0.68658
0.13520 0.68659
0.13521 0.68660
0.13521 0.68661
0.13521 0.68662
0.13521 0.68663
0.13521 0.68664
0.13521 0.68665
0.13522 0.68666
0.13522 0.68667
0.13522 0.68668
0.13522 0.68669
0.13522 0.68670
0.13522 0.68671
0.13522 0.68672
0.13522 0.68673
0.13523 0.68674
0.13523 0.68675
0.13523 0.68676
0.13523 0.68677
0.13524 0.68678
0.13524 0.68679
0.13524 0.68680
0.13524 0.68681
0.13524 0.68682
0.13524 0.68683
0.13524 0.68684
0.13524 0.68685
0.13524 0.68686
0.13524 0.68687
0.13525 0.68688
0.13525 0.68689
0.13525 0.68690
0.13525 0.68691
0.13525 0.68692
0.13525 0.68693
0.13525 0.68694
0.13525 0.68695
0.13525 0.68696
0.13525 0.68697
0.13525 0.68698
0.13526 0.68699
0.13526 0.68700
0.13526 0.68701
0.13526 0.68702
0.13526 0.68703
0.13526 0.68704
0.13526 0.68705
0.13526 0.68706
0.13526 0.68707
0.13527 0.68708
0.13527 0.68709
0.13527 0.68710
0.13527 0.68711
0.13527 0.68712
0.13527 0.68713
0.13527 0.68714
0.13527 0.68715
0.13527 0.68716
0.13527 0.68717
0.13528 0.68718
0.13528 0.68719
0.13528 0.68720
0.13528 0.68721
0.13528 0.68722
0.13528 0.68723
0.13528 0.68724
0.13528 0.68725
0.13528 0.68726
0.13528 0.68727
0.13528 0.68728
0.13529 0.68729
0.13529 0.68730
0.13529 0.68731
0.13529 0.68732
0.13529 0.68733
0.13529 0.68734
0.13529 0.68735
0.13529 0.68736
0.13529 0.68737
0.13530 0.68738
0.13530 0.68739
0.13530 0.68740
0.13530 0.68741
0.13530 0.68742
0.13530 0.68743
0.13530 0.68744
0.13530 0.68745
0.13530 0.68746
0.13530 0.68747
0.13530 0.68748
0.13530 0.68749
0.13530 0.68750
0.13530 0.68751
0.13530 0.68752
0.13530 0.68753
0.13530 0.68754
0.13531 0.68755
0.13531 0.68756
0.13531 0.68757
0.13531 0.68758
0.13531 0.68759
0.13531 0.68760
0.13531 0.68761
0.13531 0.68762
0.13531 0.68763
0.13531 0.68764
0.13531 0.68765
0.13532 0.68766
0.13532 0.68767
0.13532 0.68768
0.13532 0.68769
0.13532 0.68770
0.13532 0.68771
0.13533 0.68772
0.13533 0.68773
0.13533 0.68774
0.13533 0.68775
0.13533 0.68776
0.13533 0.68777
0.13533 0.68778
0.13533 0.68779
0.13534 0.68780
0.13534 0.68781
0.13534 0.68782
0.13534 0.68783
0.13534 0.68784
0.13534 0.68785
0.13535 0.68786
0.13535 0.68787
0.13535 0.68788
0.13535 0.68789
0.13535 0.68790
0.13535 0.68791
0.13535 0.68792
0.13535 0.68793
0.13535 0.68794
0.13535 0.68795
0.13535 0.68796
0.13535 0.68797
0.13535 0.68798
0.13535 0.68799
0.13535 0.68800
0.13536 0.68801
0.13536 0.68802
0.13536 0.68803
0.13536 0.68804
0.13536 0.68805
0.13536 0.68806
0.13536 0.68807
0.13536 0.68808
0.13536 0.68809
0.13537 0.68810
0.13537 0.68811
0.13537 0.68812
0.13537 0.68813
0.13537 0.68814
0.13537 0.68815
0.13537 0.68816
0.13537 0.68817
0.13537 0.68818
0.13537 0.68819
0.13537 0.68820
0.13537 0.68821
0.13537 0.68822
0.13537 0.68823
0.13537 0.68824
0.13538 0.68825
0.13538 0.68826
0.13538 0.68827
0.13538 0.68828
0.13539 0.68829
0.13539 0.68830
0.13539 0.68831
0.13539 0.68832
0.13539 0.68833
0.13539 0.68834
0.13539 0.68835
0.13539 0.68836
0.13539 0.68837
0.13539 0.68838
0.13539 0.68839
0.13539 0.68840
0.13539 0.68841
0.13540 0.68842
0.13540 0.68843
0.13540 0.68844
0.13540 0.68845
0.13540 0.68846
0.13540 0.68847
0.13540 0.68848
0.13540 0.68849
0.13540 0.68850
0.13540 0.68851
0.13540 0.68852
0.13540 0.68853
0.13540 0.68854
0.13540 0.68855
0.13540 0.68856
0.13541 0.68857
0.13541 0.68858
0.13541 0.68859
0.13541 0.68860
0.13541 0.68861
0.13541 0.68862
0.13541 0.68863
0.13541 0.68864
0.13541 0.68865
0.13541 0.68866
0.13541 0.68867
0.13541 0.68868
0.13541 0.68869
0.13541 0.68870
0.13542 0.68871
0.13542 0.68872
0.13542 0.68873
0.13542 0.68874
0.13542 0.68875
0.13542 0.68876
0.13542 0.68877
0.13542 0.68878
0.13542 0.68879
0.13542 0.68880
0.13543 0.68881
0.13543 0.68882
0.13543 0.68883
0.13543 0.68884
0.13543 0.68885
0.13543 0.68886
0.13543 0.68887
0.13543 0.68888
0.13543 0.68889
0.13543 0.68890
0.13543 0.68891
0.13544 0.68892
0.13544 0.68893
0.13544 0.68894
0.13544 0.68895
0.13544 0.68896
0.13544 0.68897
0.13544 0.68898
0.13544 0.68899
0.13544 0.68900
0.13544 0.68901
0.13545 0.68902
0.13545 0.68903
0.13545 0.68904
0.13545 0.68905
0.13545 0.68906
0.13545 0.68907
0.13545 0.68908
0.13546 0.68909
0.13546 0.68910
0.13546 0.68911
0.13546 0.68912
0.13546 0.68913
0.13546 0.68914
0.13546 0.68915
0.13547 0.68916
0.13547 0.68917
0.13547 0.68918
0.13547 0.68919
0.13547 0.68920
0.13547 0.68921
0.13548 0.68922
0.13548 0.68923
0.13548 0.68924
0.13548 0.68925
0.13548 0.68926
0.13548 0.68927
0.13548 0.68928
0.13548 0.68929
0.13548 0.68930
0.13549 0.68931
0.13549 0.68932
0.13549 0.68933
0.13549 0.68934
0.13549 0.68935
0.13550 0.68936
0.13550 0.68937
0.13550 0.68938
0.13550 0.68939
0.13550 0.68940
0.13551 0.68941
0.13551 0.68942
0.13551 0.68943
0.13551 0.68944
0.13551 0.68945
0.13551 0.68946
0.13551 0.68947
0.13551 0.68948
0.13551 0.68949
0.13551 0.68950
0.13552 0.68951
0.13552 0.68952
0.13552 0.68953
0.13553 0.68954
0.13553 0.68955
0.13553 0.68956
0.13553 0.68957
0.13553 0.68958
0.13553 0.68959
0.13553 0.68960
0.13553 0.68961
0.13554 0.68962
0.13554 0.68963
0.13554 0.68964
0.13554 0.68965
0.13554 0.68966
0.13554 0.68967
0.13554 0.68968
0.13554 0.68969
0.13554 0.68970
0.13555 0.68971
0.13555 0.68972
0.13555 0.68973
0.13555 0.68974
0.13555 0.68975
0.13555 0.68976
0.13555 0.68977
0.13555 0.68978
0.13555 0.68979
0.13556 0.68980
0.13556 0.68981
0.13556 0.68982
0.13556 0.68983
0.13556 0.68984
0.13556 0.68985
0.13556 0.68986
0.13556 0.68987
0.13556 0.68988
0.13556 0.68989
0.13556 0.68990
0.13556 0.68991
0.13557 0.68992
0.13557 0.68993
0.13557 0.68994
0.13557 0.68995
0.13557 0.68996
0.13557 0.68997
0.13558 0.68998
0.13558 0.68999
0.13558 0.69000
0.13558 0.69001
0.13558 0.69002
0.13558 0.69003
0.13558 0.69004
0.13558 0.69005
0.13558 0.69006
0.13558 0.69007
0.13558 0.69008
0.13558 0.69009
0.13558 0.69010
0.13559 0.69011
0.13559 0.69012
0.13559 0.69013
0.13559 0.69014
0.13559 0.69015
0.13559 0.69016
0.13559 0.69017
0.13559 0.69018
0.13559 0.69019
0.13559 0.69020
0.13559 0.69021
0.13560 0.69022
0.13560 0.69023
0.13560 0.69024
0.13560 0.69025
0.13560 0.69026
0.13560 0.69027
0.13560 0.69028
0.13560 0.69029
0.13560 0.69030
0.13560 0.69031
0.13560 0.69032
0.13560 0.69033
0.13560 0.69034
0.13560 0.69035
0.13560 0.69036
0.13560 0.69037
0.13560 0.69038
0.13560 0.69039
0.13560 0.69040
0.13560 0.69041
0.13560 0.69042
0.13560 0.69043
0.13560 0.69044
0.13560 0.69045
0.13561 0.69046
0.13561 0.69047
0.13561 0.69048
0.13561 0.69049
0.13561 0.69050
0.13561 0.69051
0.13561 0.69052
0.13562 0.69053
0.13562 0.69054
0.13562 0.69055
0.13562 0.69056
0.13562 0.69057
0.13562 0.69058
0.13562 0.69059
0.13563 0.69060
0.13563 0.69061
0.13563 0.69062
0.13563 0.69063
0.13563 0.69064
0.13563 0.69065
0.13563 0.69066
0.13563 0.69067
0.13564 0.69068
0.13564 0.69069
0.13564 0.69070
0.13564 0.69071
0.13564 0.69072
0.13564 0.69073
0.13564 0.69074
0.13564 0.69075
0.13564 0.69076
0.13564 0.69077
0.13565 0.69078
0.13565 0.69079
0.13565 0.69080
0.13565 0.69081
0.13565 0.69082
0.13565 0.69083
0.13566 0.69084
0.13566 0.69085
0.13566 0.69086
0.13566 0.69087
0.13566 0.69088
0.13566 0.69089
0.13566 0.69090
0.13566 0.69091
0.13567 0.69092
0.13567 0.69093
0.13567 0.69094
0.13567 0.69095
0.13567 0.69096
0.13567 0.69097
0.13567 0.69098
0.13567 0.69099
0.13568 0.69100
0.13568 0.69101
0.13568 0.69102
0.13568 0.69103
0.13568 0.69104
0.13568 0.69105
0.13568 0.69106
0.13568 0.69107
0.13568 0.69108
0.13568 0.69109
0.13569 0.69110
0.13569 0.69111
0.13569 0.69112
0.13569 0.69113
0.13569 0.69114
0.13569 0.69115
0.13569 0.69116
0.13569 0.69117
0.13569 0.69118
0.13569 0.69119
0.13569 0.69120
0.13569 0.69121
0.13570 0.69122
0.13570 0.69123
0.13570 0.69124
0.13570 0.69125
0.13570 0.69126
0.13570 0.69127
0.13570 0.69128
0.13570 0.69129
0.13571 0.69130
0.13571 0.69131
0.13571 0.69132
0.13571 0.69133
0.13571 0.69134
0.13571 0.69135
0.13571 0.69136
0.13571 0.69137
0.13571 0.69138
0.13571 0.69139
0.13572 0.69140
0.13572 0.69141
0.13572 0.69142
0.13572 0.69143
0.13572 0.69144
0.13572 0.69145
0.13572 0.69146
0.13572 0.69147
0.13572 0.69148
0.13572 0.69149
0.13572 0.69150
0.13573 0.69151
0.13573 0.69152
0.13573 0.69153
0.13573 0.69154
0.13573 0.69155
0.13573 0.69156
0.13573 0.69157
0.13573 0.69158
0.13573 0.69159
0.13573 0.69160
0.13573 0.69161
0.13573 0.69162
0.13573 0.69163
0.13574 0.69164
0.13574 0.69165
0.13574 0.69166
0.13574 0.69167
0.13574 0.69168
0.13574 0.69169
0.13574 0.69170
0.13574 0.69171
0.13574 0.69172
0.13574 0.69173
0.13575 0.69174
0.13575 0.69175
0.13575 0.69176
0.13575 0.69177
0.13575 0.69178
0.13575 0.69179
0.13575 0.69180
0.13575 0.69181
0.13575 0.69182
0.13576 0.69183
0.13576 0.69184
0.13576 0.69185
0.13576 0.69186
0.13576 0.69187
0.13576 0.69188
0.13576 0.69189
0.13576 0.69190
0.13576 0.69191
0.13576 0.69192
0.13576 0.69193
0.13577 0.69194
0.13577 0.69195
0.13577 0.69196
0.13577 0.69197
0.13577 0.69198
0.13577 0.69199
0.13577 0.69200
0.13577 0.69201
0.13577 0.69202
0.13578 0.69203
0.13578 0.69204
0.13578 0.69205
0.13578 0.69206
0.13578 0.69207
0.13579 0.69208
0.13579 0.69209
0.13579 0.69210
0.13579 0.69211
0.13579 0.69212
0.13579 0.69213
0.13579 0.69214
0.13579 0.69215
0.13580 0.69216
0.13580 0.69217
0.13580 0.69218
0.13580 0.69219
0.13580 0.69220
0.13580 0.69221
0.13580 0.69222
0.13580 0.69223
0.13580 0.69224
0.13580 0.69225
0.13580 0.69226
0.13580 0.69227
0.13580 0.69228
0.13581 0.69229
0.13581 0.69230
0.13581 0.69231
0.13581 0.69232
0.13581 0.69233
0.13581 0.69234
0.13581 0.69235
0.13581 0.69236
0.13581 0.69237
0.13582 0.69238
0.13582 0.69239
0.13582 0.69240
0.13582 0.69241
0.13582 0.69242
0.13582 0.69243
0.13582 0.69244
0.13582 0.69245
0.13582 0.69246
0.13583 0.69247
0.13583 0.69248
0.13583 0.69249
0.13583 0.69250
0.13583 0.69251
0.13583 0.69252
0.13583 0.69253
0.13583 0.69254
0.13583 0.69255
0.13583 0.69256
0.13583 0.69257
0.13583 0.69258
0.13583 0.69259
0.13584 0.69260
0.13584 0.69261
0.13584 0.69262
0.13584 0.69263
0.13584 0.69264
0.13584 0.69265
0.13584 0.69266
0.13584 0.69267
0.13584 0.69268
0.13584 0.69269
0.13585 0.69270
0.13585 0.69271
0.13585 0.69272
0.13585 0.69273
0.13585 0.69274
0.13585 0.69275
0.13585 0.69276
0.13585 0.69277
0.13585 0.69278
0.13585 0.69279
0.13585 0.69280
0.13586 0.69281
0.13586 0.69282
0.13586 0.69283
0.13586 0.69284
0.13586 0.69285
0.13586 0.69286
0.13587 0.69287
0.13587 0.69288
0.13587 0.69289
0.13587 0.69290
0.13587 0.69291
0.13587 0.69292
0.13588 0.69293
0.13588 0.69294
0.13588 0.69295
0.13588 0.69296
0.13588 0.69297
0.13588 0.69298
0.13588 0.69299
0.13588 0.69300
0.13588 0.69301
0.13588 0.69302
0.13588 0.69303
0.13588 0.69304
0.13589 0.69305
0.13589 0.69306
0.13589 0.69307
0.13589 0.69308
0.13589 0.69309
0.13589 0.69310
0.13589 0.69311
0.13589 0.69312
0.13589 0.69313
0.13589 0.69314
0.13589 0.69315
0.13590 0.69316
0.13590 0.69317
0.13590 0.69318
0.13590 0.69319
0.13590 0.69320
0.13590 0.69321
0.13590 0.69322
0.13590 0.69323
0.13590 0.69324
0.13590 0.69325
0.13590 0.69326
0.13590 0.69327
0.13590 0.69328
0.13591 0.69329
0.13591 0.69330
0.13591 0.69331
0.13591 0.69332
0.13591 0.69333
0.13591 0.69334
0.13591 0.69335
0.13591 0.69336
0.13591 0.69337
0.13591 0.69338
0.13591 0.69339
0.13591 0.69340
0.13591 0.69341
0.13592 0.69342
0.13592 0.69343
0.13592 0.69344
0.13592 0.69345
0.13592 0.69346
0.13592 0.69347
0.13592 0.69348
0.13592 0.69349
0.13592 0.69350
0.13592 0.69351
0.13592 0.69352
0.13592 0.69353
0.13592 0.69354
0.13592 0.69355
0.13593 0.69356
0.13593 0.69357
0.13593 0.69358
0.13593 0.69359
0.13593 0.69360
0.13593 0.69361
0.13593 0.69362
0.13593 0.69363
0.13593 0.69364
0.13593 0.69365
0.13593 0.69366
0.13593 0.69367
0.13593 0.69368
0.13594 0.69369
0.13594 0.69370
0.13594 0.69371
0.13594 0.69372
0.13594 0.69373
0.13595 0.69374
0.13595 0.69375
0.13595 0.69376
0.13595 0.69377
0.13595 0.69378
0.13595 0.69379
0.13595 0.69380
0.13595 0.69381
0.13595 0.69382
0.13595 0.69383
0.13595 0.69384
0.13595 0.69385
0.13596 0.69386
0.13596 0.69387
0.13596 0.69388
0.13596 0.69389
0.13596 0.69390
0.13596 0.69391
0.13596 0.69392
0.13597 0.69393
0.13597 0.69394
0.13597 0.69395
0.13597 0.69396
0.13597 0.69397
0.13597 0.69398
0.13598 0.69399
0.13598 0.69400
0.13598 0.69401
0.13598 0.69402
0.13598 0.69403
0.13598 0.69404
0.13598 0.69405
0.13598 0.69406
0.13599 0.69407
0.13599 0.69408
0.13599 0.69409
0.13599 0.69410
0.13599 0.69411
0.13599 0.69412
0.13599 0.69413
0.13599 0.69414
0.13599 0.69415
0.13600 0.69416
0.13600 0.69417
0.13600 0.69418
0.13600 0.69419
0.13600 0.69420
0.13600 0.69421
0.13600 0.69422
0.13600 0.69423
0.13601 0.69424
0.13601 0.69425
0.13601 0.69426
0.13601 0.69427
0.13601 0.69428
0.13601 0.69429
0.13601 0.69430
0.13601 0.69431
0.13601 0.69432
0.13601 0.69433
0.13601 0.69434
0.13602 0.69435
0.13602 0.69436
0.13602 0.69437
0.13602 0.69438
0.13602 0.69439
0.13603 0.69440
0.13603 0.69441
0.13603 0.69442
0.13603 0.69443
0.13603 0.69444
0.13603 0.69445
0.13603 0.69446
0.13603 0.69447
0.13603 0.69448
0.13603 0.69449
0.13603 0.69450
0.13603 0.69451
0.13604 0.69452
0.13604 0.69453
0.13604 0.69454
0.13604 0.69455
0.13604 0.69456
0.13604 0.69457
0.13604 0.69458
0.13604 0.69459
0.13604 0.69460
0.13604 0.69461
0.13604 0.69462
0.13605 0.69463
0.13605 0.69464
0.13605 0.69465
0.13605 0.69466
0.13605 0.69467
0.13605 0.69468
0.13605 0.69469
0.13605 0.69470
0.13605 0.69471
0.13606 0.69472
0.13606 0.69473
0.13606 0.69474
0.13606 0.69475
0.13606 0.69476
0.13606 0.69477
0.13606 0.69478
0.13606 0.69479
0.13606 0.69480
0.13607 0.69481
0.13607 0.69482
0.13607 0.69483
0.13607 0.69484
0.13607 0.69485
0.13607 0.69486
0.13607 0.69487
0.13607 0.69488
0.13607 0.69489
0.13607 0.69490
0.13607 0.69491
0.13608 0.69492
0.13608 0.69493
0.13608 0.69494
0.13608 0.69495
0.13608 0.69496
0.13608 0.69497
0.13608 0.69498
0.13608 0.69499
0.13609 0.69500
0.13609 0.69501
0.13609 0.69502
0.13609 0.69503
0.13609 0.69504
0.13609 0.69505
0.13609 0.69506
0.13610 0.69507
0.13610 0.69508
0.13610 0.69509
0.13610 0.69510
0.13610 0.69511
0.13610 0.69512
0.13610 0.69513
0.13610 0.69514
0.13610 0.69515
0.13610 0.69516
0.13610 0.69517
0.13610 0.69518
0.13610 0.69519
0.13610 0.69520
0.13611 0.69521
0.13611 0.69522
0.13611 0.69523
0.13611 0.69524
0.13611 0.69525
0.13611 0.69526
0.13611 0.69527
0.13612 0.69528
0.13612 0.69529
0.13612 0.69530
0.13612 0.69531
0.13612 0.69532
0.13612 0.69533
0.13612 0.69534
0.13613 0.69535
0.13613 0.69536
0.13613 0.69537
0.13613 0.69538
0.13613 0.69539
0.13613 0.69540
0.13613 0.69541
0.13613 0.69542
0.13613 0.69543
0.13613 0.69544
0.13613 0.69545
0.13613 0.69546
0.13613 0.69547
0.13614 0.69548
0.13614 0.69549
0.13614 0.69550
0.13614 0.69551
0.13614 0.69552
0.13614 0.69553
0.13614 0.69554
0.13614 0.69555
0.13614 0.69556
0.13614 0.69557
0.13614 0.69558
0.13614 0.69559
0.13614 0.69560
0.13614 0.69561
0.13615 0.69562
0.13615 0.69563
0.13615 0.69564
0.13615 0.69565
0.13615 0.69566
0.13615 0.69567
0.13615 0.69568
0.13616 0.69569
0.13616 0.69570
0.13616 0.69571
0.13616 0.69572
0.13616 0.69573
0.13616 0.69574
0.13616 0.69575
0.13616 0.69576
0.13616 0.69577
0.13617 0.69578
0.13617 0.69579
0.13617 0.69580
0.13617 0.69581
0.13617 0.69582
0.13617 0.69583
0.13617 0.69584
0.13618 0.69585
0.13618 0.69586
0.13618 0.69587
0.13618 0.69588
0.13618 0.69589
0.13618 0.69590
0.13619 0.69591
0.13619 0.69592
0.13619 0.69593
0.13619 0.69594
0.13619 0.69595
0.13619 0.69596
0.13619 0.69597
0.13619 0.69598
0.13619 0.69599
0.13619 0.69600
0.13619 0.69601
0.13619 0.69602
0.13620 0.69603
0.13620 0.69604
0.13620 0.69605
0.13620 0.69606
0.13620 0.69607
0.13620 0.69608
0.13620 0.69609
0.13620 0.69610
0.13621 0.69611
0.13621 0.69612
0.13621 0.69613
0.13621 0.69614
0.13621 0.69615
0.13621 0.69616
0.13621 0.69617
0.13621 0.69618
0.13621 0.69619
0.13621 0.69620
0.13622 0.69621
0.13622 0.69622
0.13622 0.69623
0.13622 0.69624
0.13622 0.69625
0.13622 0.69626
0.13622 0.69627
0.13622 0.69628
0.13622 0.69629
0.13622 0.69630
0.13622 0.69631
0.13622 0.69632
0.13623 0.69633
0.13623 0.69634
0.13623 0.69635
0.13623 0.69636
0.13623 0.69637
0.13623 0.69638
0.13624 0.69639
0.13624 0.69640
0.13624 0.69641
0.13624 0.69642
0.13624 0.69643
0.13624 0.69644
0.13624 0.69645
0.13624 0.69646
0.13624 0.69647
0.13624 0.69648
0.13624 0.69649
0.13624 0.69650
0.13625 0.69651
0.13625 0.69652
0.13625 0.69653
0.13625 0.69654
0.13626 0.69655
0.13626 0.69656
0.13626 0.69657
0.13626 0.69658
0.13626 0.69659
0.13626 0.69660
0.13627 0.69661
0.13627 0.69662
0.13627 0.69663
0.13627 0.69664
0.13627 0.69665
0.13627 0.69666
0.13627 0.69667
0.13627 0.69668
0.13627 0.69669
0.13628 0.69670
0.13628 0.69671
0.13628 0.69672
0.13628 0.69673
0.13628 0.69674
0.13628 0.69675
0.13628 0.69676
0.13628 0.69677
0.13628 0.69678
0.13628 0.69679
0.13628 0.69680
0.13628 0.69681
0.13629 0.69682
0.13629 0.69683
0.13629 0.69684
0.13629 0.69685
0.13629 0.69686
0.13629 0.69687
0.13630 0.69688
0.13630 0.69689
0.13630 0.69690
0.13630 0.69691
0.13630 0.69692
0.13630 0.69693
0.13631 0.69694
0.13631 0.69695
0.13631 0.69696
0.13631 0.69697
0.13631 0.69698
0.13631 0.69699
0.13631 0.69700
0.13631 0.69701
0.13631 0.69702
0.13631 0.69703
0.13631 0.69704
0.13632 0.69705
0.13632 0.69706
0.13632 0.69707
0.13632 0.69708
0.13632 0.69709
0.13632 0.69710
0.13632 0.69711
0.13632 0.69712
0.13633 0.69713
0.13633 0.69714
0.13633 0.69715
0.13633 0.69716
0.13633 0.69717
0.13633 0.69718
0.13633 0.69719
0.13633 0.69720
0.13633 0.69721
0.13633 0.69722
0.13633 0.69723
0.13633 0.69724
0.13633 0.69725
0.13633 0.69726
0.13634 0.69727
0.13634 0.69728
0.13634 0.69729
0.13634 0.69730
0.13634 0.69731
0.13634 0.69732
0.13634 0.69733
0.13634 0.69734
0.13634 0.69735
0.13635 0.69736
0.13635 0.69737
0.13635 0.69738
0.13635 0.69739
0.13635 0.69740
0.13635 0.69741
0.13635 0.69742
0.13635 0.69743
0.13636 0.69744
0.13636 0.69745
0.13636 0.69746
0.13636 0.69747
0.13636 0.69748
0.13636 0.69749
0.13636 0.69750
0.13636 0.69751
0.13636 0.69752
0.13636 0.69753
0.13636 0.69754
0.13636 0.69755
0.13637 0.69756
0.13637 0.69757
0.13637 0.69758
0.13637 0.69759
0.13637 0.69760
0.13637 0.69761
0.13637 0.69762
0.13637 0.69763
0.13638 0.69764
0.13638 0.69765
0.13638 0.69766
0.13638 0.69767
0.13638 0.69768
0.13638 0.69769
0.13638 0.69770
0.13638 0.69771
0.13638 0.69772
0.13638 0.69773
0.13639 0.69774
0.13639 0.69775
0.13639 0.69776
0.13639 0.69777
0.13639 0.69778
0.13639 0.69779
0.13639 0.69780
0.13639 0.69781
0.13639 0.69782
0.13640 0.69783
0.13640 0.69784
0.13640 0.69785
0.13641 0.69786
0.13641 0.69787
0.13641 0.69788
0.13641 0.69789
0.13641 0.69790
0.13641 0.69791
0.13641 0.69792
0.13641 0.69793
0.13641 0.69794
0.13641 0.69795
0.13641 0.69796
0.13641 0.69797
0.13642 0.69798
0.13642 0.69799
0.13642 0.69800
0.13642 0.69801
0.13642 0.69802
0.13642 0.69803
0.13642 0.69804
0.13642 0.69805
0.13642 0.69806
0.13643 0.69807
0.13643 0.69808
0.13643 0.69809
0.13643 0.69810
0.13643 0.69811
0.13643 0.69812
0.13643 0.69813
0.13644 0.69814
0.13644 0.69815
0.13644 0.69816
0.13644 0.69817
0.13644 0.69818
0.13644 0.69819
0.13644 0.69820
0.13644 0.69821
0.13644 0.69822
0.13644 0.69823
0.13644 0.69824
0.13644 0.69825
0.13644 0.69826
0.13644 0.69827
0.13645 0.69828
0.13645 0.69829
0.13645 0.69830
0.13645 0.69831
0.13645 0.69832
0.13646 0.69833
0.13646 0.69834
0.13646 0.69835
0.13646 0.69836
0.13646 0.69837
0.13646 0.69838
0.13646 0.69839
0.13646 0.69840
0.13646 0.69841
0.13646 0.69842
0.13646 0.69843
0.13647 0.69844
0.13647 0.69845
0.13647 0.69846
0.13647 0.69847
0.13647 0.69848
0.13647 0.69849
0.13647 0.69850
0.13647 0.69851
0.13648 0.69852
0.13648 0.69853
0.13648 0.69854
0.13648 0.69855
0.13649 0.69856
0.13649 0.69857
0.13649 0.69858
0.13649 0.69859
0.13649 0.69860
0.13649 0.69861
0.13649 0.69862
0.13649 0.69863
0.13649 0.69864
0.13650 0.69865
0.13650 0.69866
0.13650 0.69867
0.13650 0.69868
0.13650 0.69869
0.13651 0.69870
0.13651 0.69871
0.13651 0.69872
0.13651 0.69873
0.13651 0.69874
0.13651 0.69875
0.13651 0.69876
0.13651 0.69877
0.13652 0.69878
0.13652 0.69879
0.13652 0.69880
0.13652 0.69881
0.13652 0.69882
0.13652 0.69883
0.13652 0.69884
0.13652 0.69885
0.13652 0.69886
0.13652 0.69887
0.13652 0.69888
0.13653 0.69889
0.13653 0.69890
0.13653 0.69891
0.13653 0.69892
0.13653 0.69893
0.13653 0.69894
0.13653 0.69895
0.13653 0.69896
0.13653 0.69897
0.13653 0.69898
0.13653 0.69899
0.13653 0.69900
0.13653 0.69901
0.13654 0.69902
0.13654 0.69903
0.13654 0.69904
0.13654 0.69905
0.13654 0.69906
0.13654 0.69907
0.13655 0.69908
0.13655 0.69909
0.13655 0.69910
0.13655 0.69911
0.13655 0.69912
0.13655 0.69913
0.13655 0.69914
0.13655 0.69915
0.13655 0.69916
0.13655 0.69917
0.13656 0.69918
0.13656 0.69919
0.13656 0.69920
0.13656 0.69921
0.13656 0.69922
0.13656 0.69923
0.13656 0.69924
0.13656 0.69925
0.13656 0.69926
0.13656 0.69927
0.13656 0.69928
0.13657 0.69929
0.13657 0.69930
0.13657 0.69931
0.13657 0.69932
0.13657 0.69933
0.13657 0.69934
0.13657 0.69935
0.13657 0.69936
0.13657 0.69937
0.13657 0.69938
0.13658 0.69939
0.13658 0.69940
0.13658 0.69941
0.13658 0.69942
0.13658 0.69943
0.13658 0.69944
0.13658 0.69945
0.13658 0.69946
0.13658 0.69947
0.13658 0.69948
0.13658 0.69949
0.13659 0.69950
0.13659 0.69951
0.13659 0.69952
0.13659 0.69953
0.13659 0.69954
0.13659 0.69955
0.13659 0.69956
0.13659 0.69957
0.13659 0.69958
0.13660 0.69959
0.13660 0.69960
0.13660 0.69961
0.13660 0.69962
0.13660 0.69963
0.13660 0.69964
0.13660 0.69965
0.13660 0.69966
0.13660 0.69967
0.13660 0.69968
0.13660 0.69969
0.13660 0.69970
0.13661 0.69971
0.13661 0.69972
0.13661 0.69973
0.13661 0.69974
0.13661 0.69975
0.13661 0.69976
0.13661 0.69977
0.13661 0.69978
0.13661 0.69979
0.13661 0.69980
0.13661 0.69981
0.13661 0.69982
0.13662 0.69983
0.13662 0.69984
0.13662 0.69985
0.13662 0.69986
0.13662 0.69987
0.13663 0.69988
0.13663 0.69989
0.13663 0.69990
0.13663 0.69991
0.13663 0.69992
0.13663 0.69993
0.13664 0.69994
0.13664 0.69995
0.13664 0.69996
0.13664 0.69997
0.13664 0.69998
0.13664 0.69999
0.13664 0.70000
0.13665 0.70001
0.13665 0.70002
0.13665 0.70003
0.13665 0.70004
0.13665 0.70005
0.13665 0.70006
0.13666 0.70007
0.13666 0.70008
0.13666 0.70009
0.13666 0.70010
0.13666 0.70011
0.13666 0.70012
0.13666 0.70013
0.13666 0.70014
0.13666 0.70015
0.13667 0.70016
0.13667 0.70017
0.13667 0.70018
0.13667 0.70019
0.13667 0.70020
0.13667 0.70021
0.13667 0.70022
0.13667 0.70023
0.13667 0.70024
0.13667 0.70025
0.13668 0.70026
0.13668 0.70027
0.13668 0.70028
0.13668 0.70029
0.13668 0.70030
0.13668 0.70031
0.13669 0.70032
0.13669 0.70033
0.13669 0.70034
0.13669 0.70035
0.13669 0.70036
0.13669 0.70037
0.13669 0.70038
0.13669 0.70039
0.13669 0.70040
0.13670 0.70041
0.13670 0.70042
0.13670 0.70043
0.13670 0.70044
0.13670 0.70045
0.13670 0.70046
0.13670 0.70047
0.13670 0.70048
0.13670 0.70049
0.13670 0.70050
0.13671 0.70051
0.13671 0.70052
0.13671 0.70053
0.13671 0.70054
0.13671 0.70055
0.13671 0.70056
0.13672 0.70057
0.13672 0.70058
0.13672 0.70059
0.13672 0.70060
0.13672 0.70061
0.13672 0.70062
0.13672 0.70063
0.13672 0.70064
0.13673 0.70065
0.13673 0.70066
0.13673 0.70067
0.13673 0.70068
0.13673 0.70069
0.13673 0.70070
0.13673 0.70071
0.13673 0.70072
0.13674 0.70073
0.13674 0.70074
0.13674 0.70075
0.13674 0.70076
0.13674 0.70077
0.13674 0.70078
0.13674 0.70079
0.13674 0.70080
0.13675 0.70081
0.13675 0.70082
0.13675 0.70083
0.13675 0.70084
0.13675 0.70085
0.13675 0.70086
0.13676 0.70087
0.13676 0.70088
0.13676 0.70089
0.13676 0.70090
0.13676 0.70091
0.13676 0.70092
0.13676 0.70093
0.13677 0.70094
0.13677 0.70095
0.13677 0.70096
0.13677 0.70097
0.13677 0.70098
0.13677 0.70099
0.13677 0.70100
0.13677 0.70101
0.13678 0.70102
0.13678 0.70103
0.13678 0.70104
0.13678 0.70105
0.13678 0.70106
0.13678 0.70107
0.13678 0.70108
0.13678 0.70109
0.13678 0.70110
0.13678 0.70111
0.13678 0.70112
0.13678 0.70113
0.13679 0.70114
0.13679 0.70115
0.13679 0.70116
0.13679 0.70117
0.13679 0.70118
0.13679 0.70119
0.13679 0.70120
0.13680 0.70121
0.13680 0.70122
0.13680 0.70123
0.13680 0.70124
0.13680 0.70125
0.13680 0.70126
0.13680 0.70127
0.13680 0.70128
0.13681 0.70129
0.13681 0.70130
0.13681 0.70131
0.13681 0.70132
0.13681 0.70133
0.13682 0.70134
0.13682 0.70135
0.13682 0.70136
0.13682 0.70137
0.13683 0.70138
0.13683 0.70139
0.13683 0.70140
0.13683 0.70141
0.13683 0.70142
0.13684 0.70143
0.13684 0.70144
0.13684 0.70145
0.13684 0.70146
0.13684 0.70147
0.13684 0.70148
0.13685 0.70149
0.13685 0.70150
0.13685 0.70151
0.13685 0.70152
0.13685 0.70153
0.13685 0.70154
0.13685 0.70155
0.13686 0.70156
0.13686 0.70157
0.13686 0.70158
0.13686 0.70159
0.13686 0.70160
0.13687 0.70161
0.13687 0.70162
0.13687 0.70163
0.13687 0.70164
0.13687 0.70165
0.13687 0.70166
0.13687 0.70167
0.13687 0.70168
0.13687 0.70169
0.13687 0.70170
0.13688 0.70171
0.13688 0.70172
0.13688 0.70173
0.13688 0.70174
0.13688 0.70175
0.13688 0.70176
0.13689 0.70177
0.13689 0.70178
0.13689 0.70179
0.13689 0.70180
0.13689 0.70181
0.13689 0.70182
0.13689 0.70183
0.13689 0.70184
0.13689 0.70185
0.13690 0.70186
0.13690 0.70187
0.13690 0.70188
0.13690 0.70189
0.13690 0.70190
0.13690 0.70191
0.13690 0.70192
0.13691 0.70193
0.13691 0.70194
0.13691 0.70195
0.13691 0.70196
0.13691 0.70197
0.13691 0.70198
0.13691 0.70199
0.13691 0.70200
0.13691 0.70201
0.13691 0.70202
0.13691 0.70203
0.13692 0.70204
0.13692 0.70205
0.13692 0.70206
0.13692 0.70207
0.13692 0.70208
0.13692 0.70209
0.13692 0.70210
0.13692 0.70211
0.13693 0.70212
0.13693 0.70213
0.13693 0.70214
0.13693 0.70215
0.13693 0.70216
0.13693 0.70217
0.13693 0.70218
0.13693 0.70219
0.13694 0.70220
0.13694 0.70221
0.13694 0.70222
0.13694 0.70223
0.13694 0.70224
0.13694 0.70225
0.13694 0.70226
0.13694 0.70227
0.13694 0.70228
0.13695 0.70229
0.13695 0.70230
0.13695 0.70231
0.13695 0.70232
0.13695 0.70233
0.13695 0.70234
0.13695 0.70235
0.13696 0.70236
0.13696 0.70237
0.13696 0.70238
0.13696 0.70239
0.13696 0.70240
0.13696 0.70241
0.13697 0.70242
0.13697 0.70243
0.13697 0.70244
0.13697 0.70245
0.13698 0.70246
0.13698 0.70247
0.13698 0.70248
0.13698 0.70249
0.13698 0.70250
0.13698 0.70251
0.13698 0.70252
0.13698 0.70253
0.13698 0.70254
0.13698 0.70255
0.13698 0.70256
0.13698 0.70257
0.13698 0.70258
0.13699 0.70259
0.13699 0.70260
0.13699 0.70261
0.13699 0.70262
0.13699 0.70263
0.13699 0.70264
0.13699 0.70265
0.13699 0.70266
0.13699 0.70267
0.13699 0.70268
0.13699 0.70269
0.13699 0.70270
0.13700 0.70271
0.13700 0.70272
0.13700 0.70273
0.13700 0.70274
0.13700 0.70275
0.13700 0.70276
0.13700 0.70277
0.13700 0.70278
0.13700 0.70279
0.13701 0.70280
0.13701 0.70281
0.13701 0.70282
0.13701 0.70283
0.13701 0.70284
0.13701 0.70285
0.13701 0.70286
0.13701 0.70287
0.13701 0.70288
0.13702 0.70289
0.13702 0.70290
0.13702 0.70291
0.13702 0.70292
0.13702 0.70293
0.13702 0.70294
0.13702 0.70295
0.13702 0.70296
0.13703 0.70297
0.13703 0.70298
0.13703 0.70299
0.13703 0.70300
0.13703 0.70301
0.13703 0.70302
0.13703 0.70303
0.13703 0.70304
0.13703 0.70305
0.13703 0.70306
0.13703 0.70307
0.13703 0.70308
0.13704 0.70309
0.13704 0.70310
0.13704 0.70311
0.13704 0.70312
0.13704 0.70313
0.13704 0.70314
0.13705 0.70315
0.13705 0.70316
0.13705 0.70317
0.13705 0.70318
0.13705 0.70319
0.13705 0.70320
0.13705 0.70321
0.13705 0.70322
0.13705 0.70323
0.13705 0.70324
0.13705 0.70325
0.13706 0.70326
0.13706 0.70327
0.13706 0.70328
0.13706 0.70329
0.13706 0.70330
0.13706 0.70331
0.13706 0.70332
0.13706 0.70333
0.13707 0.70334
0.13707 0.70335
0.13707 0.70336
0.13707 0.70337
0.13707 0.70338
0.13707 0.70339
0.13707 0.70340
0.13707 0.70341
0.13708 0.70342
0.13708 0.70343
0.13708 0.70344
0.13708 0.70345
0.13708 0.70346
0.13708 0.70347
0.13709 0.70348
0.13709 0.70349
0.13709 0.70350
0.13709 0.70351
0.13709 0.70352
0.13709 0.70353
0.13709 0.70354
0.13710 0.70355
0.13710 0.70356
0.13710 0.70357
0.13711 0.70358
0.13711 0.70359
0.13711 0.70360
0.13711 0.70361
0.13711 0.70362
0.13711 0.70363
0.13711 0.70364
0.13711 0.70365
0.13711 0.70366
0.13711 0.70367
0.13712 0.70368
0.13712 0.70369
0.13712 0.70370
0.13712 0.70371
0.13712 0.70372
0.13712 0.70373
0.13712 0.70374
0.13712 0.70375
0.13712 0.70376
0.13712 0.70377
0.13712 0.70378
0.13712 0.70379
0.13712 0.70380
0.13713 0.70381
0.13713 0.70382
0.13713 0.70383
0.13713 0.70384
0.13713 0.70385
0.13713 0.70386
0.13713 0.70387
0.13713 0.70388
0.13713 0.70389
0.13713 0.70390
0.13714 0.70391
0.13714 0.70392
0.13714 0.70393
0.13714 0.70394
0.13714 0.70395
0.13714 0.70396
0.13714 0.70397
0.13714 0.70398
0.13714 0.70399
0.13714 0.70400
0.13714 0.70401
0.13714 0.70402
0.13715 0.70403
0.13715 0.70404
0.13715 0.70405
0.13715 0.70406
0.13715 0.70407
0.13715 0.70408
0.13715 0.70409
0.13715 0.70410
0.13715 0.70411
0.13716 0.70412
0.13716 0.70413
0.13716 0.70414
0.13716 0.70415
0.13716 0.70416
0.13716 0.70417
0.13716 0.70418
0.13716 0.70419
0.13716 0.70420
0.13716 0.70421
0.13717 0.70422
0.13717 0.70423
0.13717 0.70424
0.13717 0.70425
0.13718 0.70426
0.13718 0.70427
0.13718 0.70428
0.13719 0.70429
0.13719 0.70430
0.13719 0.70431
0.13719 0.70432
0.13719 0.70433
0.13719 0.70434
0.13719 0.70435
0.13719 0.70436
0.13719 0.70437
0.13719 0.70438
0.13720 0.70439
0.13720 0.70440
0.13720 0.70441
0.13720 0.70442
0.13720 0.70443
0.13720 0.70444
0.13720 0.70445
0.13720 0.70446
0.13720 0.70447
0.13720 0.70448
0.13721 0.70449
0.13721 0.70450
0.13721 0.70451
0.13721 0.70452
0.13721 0.70453
0.13721 0.70454
0.13721 0.70455
0.13721 0.70456
0.13722 0.70457
0.13722 0.70458
0.13722 0.70459
0.13722 0.70460
0.13722 0.70461
0.13722 0.70462
0.13722 0.70463
0.13722 0.70464
0.13722 0.70465
0.13722 0.70466
0.13723 0.70467
0.13723 0.70468
0.13723 0.70469
0.13723 0.70470
0.13723 0.70471
0.13723 0.70472
0.13723 0.70473
0.13723 0.70474
0.13723 0.70475
0.13724 0.70476
0.13724 0.70477
0.13724 0.70478
0.13724 0.70479
0.13724 0.70480
0.13724 0.70481
0.13724 0.70482
0.13724 0.70483
0.13724 0.70484
0.13724 0.70485
0.13724 0.70486
0.13725 0.70487
0.13725 0.70488
0.13725 0.70489
0.13725 0.70490
0.13725 0.70491
0.13725 0.70492
0.13725 0.70493
0.13726 0.70494
0.13726 0.70495
0.13726 0.70496
0.13726 0.70497
0.13726 0.70498
0.13726 0.70499
0.13726 0.70500
0.13726 0.70501
0.13726 0.70502
0.13726 0.70503
0.13727 0.70504
0.13727 0.70505
0.13727 0.70506
0.13727 0.70507
0.13727 0.70508
0.13727 0.70509
0.13728 0.70510
0.13728 0.70511
0.13728 0.70512
0.13728 0.70513
0.13728 0.70514
0.13728 0.70515
0.13728 0.70516
0.13728 0.70517
0.13729 0.70518
0.13729 0.70519
0.13729 0.70520
0.13729 0.70521
0.13729 0.70522
0.13729 0.70523
0.13730 0.70524
0.13730 0.70525
0.13730 0.70526
0.13730 0.70527
0.13730 0.70528
0.13730 0.70529
0.13731 0.70530
0.13731 0.70531
0.13731 0.70532
0.13731 0.70533
0.13731 0.70534
0.13732 0.70535
0.13732 0.70536
0.13732 0.70537
0.13732 0.70538
0.13732 0.70539
0.13732 0.70540
0.13732 0.70541
0.13732 0.70542
0.13733 0.70543
0.13733 0.70544
0.13733 0.70545
0.13733 0.70546
0.13733 0.70547
0.13733 0.70548
0.13733 0.70549
0.13733 0.70550
0.13733 0.70551
0.13733 0.70552
0.13734 0.70553
0.13734 0.70554
0.13734 0.70555
0.13734 0.70556
0.13735 0.70557
0.13735 0.70558
0.13735 0.70559
0.13735 0.70560
0.13735 0.70561
0.13735 0.70562
0.13735 0.70563
0.13735 0.70564
0.13735 0.70565
0.13735 0.70566
0.13735 0.70567
0.13736 0.70568
0.13736 0.70569
0.13736 0.70570
0.13736 0.70571
0.13736 0.70572
0.13736 0.70573
0.13736 0.70574
0.13736 0.70575
0.13736 0.70576
0.13737 0.70577
0.13737 0.70578
0.13737 0.70579
0.13737 0.70580
0.13737 0.70581
0.13737 0.70582
0.13737 0.70583
0.13737 0.70584
0.13738 0.70585
0.13738 0.70586
0.13738 0.70587
0.13738 0.70588
0.13738 0.70589
0.13738 0.70590
0.13738 0.70591
0.13739 0.70592
0.13739 0.70593
0.13739 0.70594
0.13739 0.70595
0.13739 0.70596
0.13739 0.70597
0.13739 0.70598
0.13739 0.70599
0.13739 0.70600
0.13739 0.70601
0.13739 0.70602
0.13740 0.70603
0.13740 0.70604
0.13740 0.70605
0.13740 0.70606
0.13740 0.70607
0.13740 0.70608
0.13741 0.70609
0.13741 0.70610
0.13741 0.70611
0.13741 0.70612
0.13741 0.70613
0.13741 0.70614
0.13741 0.70615
0.13741 0.70616
0.13741 0.70617
0.13741 0.70618
0.13741 0.70619
0.13741 0.70620
0.13742 0.70621
0.13742 0.70622
0.13742 0.70623
0.13742 0.70624
0.13742 0.70625
0.13742 0.70626
0.13742 0.70627
0.13742 0.70628
0.13742 0.70629
0.13742 0.70630
0.13742 0.70631
0.13742 0.70632
0.13743 0.70633
0.13743 0.70634
0.13743 0.70635
0.13743 0.70636
0.13743 0.70637
0.13743 0.70638
0.13743 0.70639
0.13743 0.70640
0.13743 0.70641
0.13744 0.70642
0.13744 0.70643
0.13744 0.70644
0.13744 0.70645
0.13744 0.70646
0.13744 0.70647
0.13745 0.70648
0.13745 0.70649
0.13745 0.70650
0.13745 0.70651
0.13745 0.70652
0.13745 0.70653
0.13745 0.70654
0.13745 0.70655
0.13745 0.70656
0.13745 0.70657
0.13745 0.70658
0.13746 0.70659
0.13746 0.70660
0.13746 0.70661
0.13746 0.70662
0.13746 0.70663
0.13746 0.70664
0.13746 0.70665
0.13746 0.70666
0.13746 0.70667
0.13747 0.70668
0.13747 0.70669
0.13747 0.70670
0.13747 0.70671
0.13747 0.70672
0.13747 0.70673
0.13747 0.70674
0.13747 0.70675
0.13747 0.70676
0.13748 0.70677
0.13748 0.70678
0.13748 0.70679
0.13748 0.70680
0.13748 0.70681
0.13748 0.70682
0.13748 0.70683
0.13748 0.70684
0.13748 0.70685
0.13748 0.70686
0.13748 0.70687
0.13748 0.70688
0.13748 0.70689
0.13749 0.70690
0.13749 0.70691
0.13749 0.70692
0.13749 0.70693
0.13749 0.70694
0.13749 0.70695
0.13749 0.70696
0.13749 0.70697
0.13749 0.70698
0.13750 0.70699
0.13750 0.70700
0.13750 0.70701
0.13750 0.70702
0.13750 0.70703
0.13750 0.70704
0.13750 0.70705
0.13750 0.70706
0.13750 0.70707
0.13750 0.70708
0.13751 0.70709
0.13751 0.70710
0.13751 0.70711
0.13751 0.70712
0.13751 0.70713
0.13751 0.70714
0.13752 0.70715
0.13752 0.70716
0.13752 0.70717
0.13752 0.70718
0.13752 0.70719
0.13752 0.70720
0.13752 0.70721
0.13752 0.70722
0.13752 0.70723
0.13752 0.70724
0.13752 0.70725
0.13753 0.70726
0.13753 0.70727
0.13753 0.70728
0.13753 0.70729
0.13753 0.70730
0.13753 0.70731
0.13754 0.70732
0.13754 0.70733
0.13754 0.70734
0.13754 0.70735
0.13754 0.70736
0.13754 0.70737
0.13754 0.70738
0.13754 0.70739
0.13755 0.70740
0.13755 0.70741
0.13755 0.70742
0.13755 0.70743
0.13755 0.70744
0.13755 0.70745
0.13755 0.70746
0.13755 0.70747
0.13755 0.70748
0.13755 0.70749
0.13756 0.70750
0.13756 0.70751
0.13756 0.70752
0.13756 0.70753
0.13756 0.70754
0.13756 0.70755
0.13756 0.70756
0.13756 0.70757
0.13756 0.70758
0.13757 0.70759
0.13757 0.70760
0.13757 0.70761
0.13757 0.70762
0.13757 0.70763
0.13757 0.70764
0.13757 0.70765
0.13757 0.70766
0.13758 0.70767
0.13758 0.70768
0.13758 0.70769
0.13758 0.70770
0.13758 0.70771
0.13758 0.70772
0.13758 0.70773
0.13759 0.70774
0.13759 0.70775
0.13759 0.70776
0.13759 0.70777
0.13759 0.70778
0.13759 0.70779
0.13759 0.70780
0.13759 0.70781
0.13759 0.70782
0.13759 0.70783
0.13760 0.70784
0.13760 0.70785
0.13760 0.70786
0.13760 0.70787
0.13761 0.70788
0.13761 0.70789
0.13761 0.70790
0.13761 0.70791
0.13761 0.70792
0.13761 0.70793
0.13762 0.70794
0.13762 0.70795
0.13762 0.70796
0.13762 0.70797
0.13762 0.70798
0.13762 0.70799
0.13762 0.70800
0.13762 0.70801
0.13763 0.70802
0.13763 0.70803
0.13763 0.70804
0.13763 0.70805
0.13763 0.70806
0.13763 0.70807
0.13763 0.70808
0.13763 0.70809
0.13763 0.70810
0.13763 0.70811
0.13763 0.70812
0.13763 0.70813
0.13763 0.70814
0.13763 0.70815
0.13763 0.70816
0.13764 0.70817
0.13764 0.70818
0.13764 0.70819
0.13764 0.70820
0.13765 0.70821
0.13765 0.70822
0.13765 0.70823
0.13765 0.70824
0.13765 0.70825
0.13765 0.70826
0.13765 0.70827
0.13765 0.70828
0.13766 0.70829
0.13766 0.70830
0.13766 0.70831
0.13766 0.70832
0.13766 0.70833
0.13766 0.70834
0.13767 0.70835
0.13767 0.70836
0.13767 0.70837
0.13767 0.70838
0.13767 0.70839
0.13767 0.70840
0.13767 0.70841
0.13767 0.70842
0.13768 0.70843
0.13768 0.70844
0.13768 0.70845
0.13768 0.70846
0.13768 0.70847
0.13768 0.70848
0.13768 0.70849
0.13768 0.70850
0.13768 0.70851
0.13768 0.70852
0.13768 0.70853
0.13768 0.70854
0.13768 0.70855
0.13769 0.70856
0.13769 0.70857
0.13769 0.70858
0.13769 0.70859
0.13769 0.70860
0.13769 0.70861
0.13769 0.70862
0.13769 0.70863
0.13769 0.70864
0.13770 0.70865
0.13770 0.70866
0.13770 0.70867
0.13770 0.70868
0.13770 0.70869
0.13770 0.70870
0.13770 0.70871
0.13770 0.70872
0.13770 0.70873
0.13771 0.70874
0.13771 0.70875
0.13771 0.70876
0.13771 0.70877
0.13771 0.70878
0.13771 0.70879
0.13771 0.70880
0.13771 0.70881
0.13771 0.70882
0.13772 0.70883
0.13772 0.70884
0.13772 0.70885
0.13772 0.70886
0.13772 0.70887
0.13772 0.70888
0.13772 0.70889
0.13772 0.70890
0.13772 0.70891
0.13773 0.70892
0.13773 0.70893
0.13773 0.70894
0.13773 0.70895
0.13774 0.70896
0.13774 0.70897
0.13774 0.70898
0.13774 0.70899
0.13774 0.70900
0.13775 0.70901
0.13775 0.70902
0.13775 0.70903
0.13775 0.70904
0.13775 0.70905
0.13775 0.70906
0.13775 0.70907
0.13775 0.70908
0.13776 0.70909
0.13776 0.70910
0.13776 0.70911
0.13776 0.70912
0.13776 0.70913
0.13776 0.70914
0.13776 0.70915
0.13776 0.70916
0.13776 0.70917
0.13776 0.70918
0.13776 0.70919
0.13776 0.70920
0.13776 0.70921
0.13777 0.70922
0.13777 0.70923
0.13777 0.70924
0.13777 0.70925
0.13777 0.70926
0.13778 0.70927
0.13778 0.70928
0.13778 0.70929
0.13778 0.70930
0.13778 0.70931
0.13778 0.70932
0.13778 0.70933
0.13778 0.70934
0.13778 0.70935
0.13778 0.70936
0.13779 0.70937
0.13779 0.70938
0.13779 0.70939
0.13779 0.70940
0.13779 0.70941
0.13779 0.70942
0.13779 0.70943
0.13779 0.70944
0.13779 0.70945
0.13780 0.70946
0.13780 0.70947
0.13780 0.70948
0.13780 0.70949
0.13780 0.70950
0.13780 0.70951
0.13781 0.70952
0.13781 0.70953
0.13781 0.70954
0.13781 0.70955
0.13781 0.70956
0.13781 0.70957
0.13781 0.70958
0.13781 0.70959
0.13781 0.70960
0.13781 0.70961
0.13782 0.70962
0.13782 0.70963
0.13782 0.70964
0.13782 0.70965
0.13782 0.70966
0.13782 0.70967
0.13782 0.70968
0.13782 0.70969
0.13782 0.70970
0.13783 0.70971
0.13783 0.70972
0.13783 0.70973
0.13783 0.70974
0.13783 0.70975
0.13783 0.70976
0.13783 0.70977
0.13783 0.70978
0.13783 0.70979
0.13783 0.70980
0.13784 0.70981
0.13784 0.70982
0.13784 0.70983
0.13784 0.70984
0.13784 0.70985
0.13784 0.70986
0.13785 0.70987
0.13785 0.70988
0.13785 0.70989
0.13785 0.70990
0.13785 0.70991
0.13785 0.70992
0.13785 0.70993
0.13785 0.70994
0.13786 0.70995
0.13786 0.70996
0.13786 0.70997
0.13786 0.70998
0.13786 0.70999
0.13786 0.71000
0.13786 0.71001
0.13786 0.71002
0.13786 0.71003
0.13786 0.71004
0.13787 0.71005
0.13787 0.71006
0.13787 0.71007
0.13787 0.71008
0.13787 0.71009
0.13787 0.71010
0.13787 0.71011
0.13787 0.71012
0.13788 0.71013
0.13788 0.71014
0.13788 0.71015
0.13788 0.71016
0.13788 0.71017
0.13788 0.71018
0.13788 0.71019
0.13788 0.71020
0.13788 0.71021
0.13788 0.71022
0.13788 0.71023
0.13789 0.71024
0.13789 0.71025
0.13789 0.71026
0.13789 0.71027
0.13789 0.71028
0.13790 0.71029
0.13790 0.71030
0.13790 0.71031
0.13790 0.71032
0.13790 0.71033
0.13790 0.71034
0.13790 0.71035
0.13790 0.71036
0.13790 0.71037
0.13791 0.71038
0.13791 0.71039
0.13791 0.71040
0.13791 0.71041
0.13791 0.71042
0.13791 0.71043
0.13791 0.71044
0.13791 0.71045
0.13791 0.71046
0.13791 0.71047
0.13792 0.71048
0.13792 0.71049
0.13792 0.71050
0.13792 0.71051
0.13792 0.71052
0.13792 0.71053
0.13792 0.71054
0.13792 0.71055
0.13792 0.71056
0.13792 0.71057
0.13792 0.71058
0.13792 0.71059
0.13792 0.71060
0.13793 0.71061
0.13793 0.71062
0.13793 0.71063
0.13793 0.71064
0.13793 0.71065
0.13793 0.71066
0.13793 0.71067
0.13794 0.71068
0.13794 0.71069
0.13794 0.71070
0.13795 0.71071
0.13795 0.71072
0.13795 0.71073
0.13795 0.71074
0.13795 0.71075
0.13795 0.71076
0.13795 0.71077
0.13795 0.71078
0.13795 0.71079
0.13795 0.71080
0.13795 0.71081
0.13796 0.71082
0.13796 0.71083
0.13796 0.71084
0.13796 0.71085
0.13796 0.71086
0.13797 0.71087
0.13797 0.71088
0.13797 0.71089
0.13797 0.71090
0.13797 0.71091
0.13797 0.71092
0.13797 0.71093
0.13797 0.71094
0.13798 0.71095
0.13798 0.71096
0.13798 0.71097
0.13798 0.71098
0.13798 0.71099
0.13799 0.71100
0.13799 0.71101
0.13799 0.71102
0.13799 0.71103
0.13799 0.71104
0.13799 0.71105
0.13799 0.71106
0.13799 0.71107
0.13799 0.71108
0.13799 0.71109
0.13799 0.71110
0.13799 0.71111
0.13799 0.71112
0.13799 0.71113
0.13799 0.71114
0.13799 0.71115
0.13800 0.71116
0.13800 0.71117
0.13800 0.71118
0.13800 0.71119
0.13800 0.71120
0.13800 0.71121
0.13801 0.71122
0.13801 0.71123
0.13801 0.71124
0.13801 0.71125
0.13801 0.71126
0.13801 0.71127
0.13801 0.71128
0.13801 0.71129
0.13801 0.71130
0.13801 0.71131
0.13802 0.71132
0.13802 0.71133
0.13802 0.71134
0.13802 0.71135
0.13802 0.71136
0.13802 0.71137
0.13802 0.71138
0.13802 0.71139
0.13802 0.71140
0.13802 0.71141
0.13802 0.71142
0.13803 0.71143
0.13803 0.71144
0.13803 0.71145
0.13803 0.71146
0.13803 0.71147
0.13803 0.71148
0.13803 0.71149
0.13803 0.71150
0.13803 0.71151
0.13803 0.71152
0.13803 0.71153
0.13803 0.71154
0.13803 0.71155
0.13804 0.71156
0.13804 0.71157
0.13804 0.71158
0.13804 0.71159
0.13804 0.71160
0.13804 0.71161
0.13804 0.71162
0.13804 0.71163
0.13804 0.71164
0.13805 0.71165
0.13805 0.71166
0.13805 0.71167
0.13805 0.71168
0.13805 0.71169
0.13805 0.71170
0.13805 0.71171
0.13805 0.71172
0.13805 0.71173
0.13805 0.71174
0.13806 0.71175
0.13806 0.71176
0.13806 0.71177
0.13806 0.71178
0.13807 0.71179
0.13807 0.71180
0.13807 0.71181
0.13807 0.71182
0.13807 0.71183
0.13807 0.71184
0.13808 0.71185
0.13808 0.71186
0.13808 0.71187
0.13808 0.71188
0.13808 0.71189
0.13808 0.71190
0.13808 0.71191
0.13808 0.71192
0.13809 0.71193
0.13809 0.71194
0.13809 0.71195
0.13809 0.71196
0.13809 0.71197
0.13809 0.71198
0.13809 0.71199
0.13809 0.71200
0.13809 0.71201
0.13809 0.71202
0.13810 0.71203
0.13810 0.71204
0.13810 0.71205
0.13810 0.71206
0.13811 0.71207
0.13811 0.71208
0.13811 0.71209
0.13811 0.71210
0.13811 0.71211
0.13811 0.71212
0.13811 0.71213
0.13811 0.71214
0.13812 0.71215
0.13812 0.71216
0.13812 0.71217
0.13812 0.71218
0.13812 0.71219
0.13812 0.71220
0.13812 0.71221
0.13812 0.71222
0.13812 0.71223
0.13812 0.71224
0.13812 0.71225
0.13813 0.71226
0.13813 0.71227
0.13813 0.71228
0.13813 0.71229
0.13813 0.71230
0.13813 0.71231
0.13813 0.71232
0.13813 0.71233
0.13813 0.71234
0.13813 0.71235
0.13814 0.71236
0.13814 0.71237
0.13814 0.71238
0.13814 0.71239
0.13814 0.71240
0.13814 0.71241
0.13814 0.71242
0.13814 0.71243
0.13814 0.71244
0.13814 0.71245
0.13814 0.71246
0.13814 0.71247
0.13815 0.71248
0.13815 0.71249
0.13815 0.71250
0.13815 0.71251
0.13815 0.71252
0.13815 0.71253
0.13815 0.71254
0.13815 0.71255
0.13815 0.71256
0.13815 0.71257
0.13815 0.71258
0.13815 0.71259
0.13815 0.71260
0.13816 0.71261
0.13816 0.71262
0.13816 0.71263
0.13816 0.71264
0.13816 0.71265
0.13816 0.71266
0.13816 0.71267
0.13816 0.71268
0.13816 0.71269
0.13816 0.71270
0.13817 0.71271
0.13817 0.71272
0.13817 0.71273
0.13817 0.71274
0.13817 0.71275
0.13817 0.71276
0.13817 0.71277
0.13818 0.71278
0.13818 0.71279
0.13818 0.71280
0.13818 0.71281
0.13818 0.71282
0.13818 0.71283
0.13818 0.71284
0.13818 0.71285
0.13818 0.71286
0.13819 0.71287
0.13819 0.71288
0.13819 0.71289
0.13819 0.71290
0.13819 0.71291
0.13819 0.71292
0.13819 0.71293
0.13820 0.71294
0.13820 0.71295
0.13820 0.71296
0.13820 0.71297
0.13821 0.71298
0.13821 0.71299
0.13821 0.71300
0.13821 0.71301
0.13821 0.71302
0.13821 0.71303
0.13821 0.71304
0.13821 0.71305
0.13821 0.71306
0.13821 0.71307
0.13822 0.71308
0.13822 0.71309
0.13822 0.71310
0.13822 0.71311
0.13822 0.71312
0.13822 0.71313
0.13822 0.71314
0.13822 0.71315
0.13822 0.71316
0.13822 0.71317
0.13822 0.71318
0.13822 0.71319
0.13823 0.71320
0.13823 0.71321
0.13823 0.71322
0.13823 0.71323
0.13823 0.71324
0.13823 0.71325
0.13823 0.71326
0.13823 0.71327
0.13823 0.71328
0.13823 0.71329
0.13823 0.71330
0.13823 0.71331
0.13823 0.71332
0.13823 0.71333
0.13824 0.71334
0.13824 0.71335
0.13824 0.71336
0.13824 0.71337
0.13824 0.71338
0.13824 0.71339
0.13824 0.71340
0.13824 0.71341
0.13825 0.71342
0.13825 0.71343
0.13825 0.71344
0.13825 0.71345
0.13825 0.71346
0.13825 0.71347
0.13825 0.71348
0.13825 0.71349
0.13825 0.71350
0.13825 0.71351
0.13825 0.71352
0.13826 0.71353
0.13826 0.71354
0.13826 0.71355
0.13826 0.71356
0.13826 0.71357
0.13826 0.71358
0.13826 0.71359
0.13827 0.71360
0.13827 0.71361
0.13827 0.71362
0.13827 0.71363
0.13827 0.71364
0.13827 0.71365
0.13827 0.71366
0.13827 0.71367
0.13827 0.71368
0.13827 0.71369
0.13827 0.71370
0.13827 0.71371
0.13828 0.71372
0.13828 0.71373
0.13828 0.71374
0.13828 0.71375
0.13828 0.71376
0.13828 0.71377
0.13829 0.71378
0.13829 0.71379
0.13829 0.71380
0.13829 0.71381
0.13829 0.71382
0.13829 0.71383
0.13829 0.71384
0.13829 0.71385
0.13829 0.71386
0.13829 0.71387
0.13830 0.71388
0.13830 0.71389
0.13830 0.71390
0.13831 0.71391
0.13831 0.71392
0.13831 0.71393
0.13831 0.71394
0.13831 0.71395
0.13832 0.71396
0.13832 0.71397
0.13832 0.71398
0.13832 0.71399
0.13832 0.71400
0.13832 0.71401
0.13832 0.71402
0.13832 0.71403
0.13832 0.71404
0.13833 0.71405
0.13833 0.71406
0.13833 0.71407
0.13833 0.71408
0.13833 0.71409
0.13833 0.71410
0.13833 0.71411
0.13834 0.71412
0.13834 0.71413
0.13834 0.71414
0.13834 0.71415
0.13834 0.71416
0.13834 0.71417
0.13834 0.71418
0.13834 0.71419
0.13834 0.71420
0.13834 0.71421
0.13835 0.71422
0.13835 0.71423
0.13835 0.71424
0.13835 0.71425
0.13835 0.71426
0.13835 0.71427
0.13835 0.71428
0.13835 0.71429
0.13835 0.71430
0.13835 0.71431
0.13835 0.71432
0.13835 0.71433
0.13835 0.71434
0.13836 0.71435
0.13836 0.71436
0.13836 0.71437
0.13836 0.71438
0.13836 0.71439
0.13836 0.71440
0.13836 0.71441
0.13836 0.71442
0.13836 0.71443
0.13837 0.71444
0.13837 0.71445
0.13837 0.71446
0.13837 0.71447
0.13837 0.71448
0.13837 0.71449
0.13837 0.71450
0.13837 0.71451
0.13837 0.71452
0.13837 0.71453
0.13837 0.71454
0.13837 0.71455
0.13837 0.71456
0.13837 0.71457
0.13838 0.71458
0.13838 0.71459
0.13838 0.71460
0.13838 0.71461
0.13838 0.71462
0.13838 0.71463
0.13838 0.71464
0.13838 0.71465
0.13838 0.71466
0.13838 0.71467
0.13838 0.71468
0.13838 0.71469
0.13838 0.71470
0.13839 0.71471
0.13839 0.71472
0.13839 0.71473
0.13839 0.71474
0.13839 0.71475
0.13840 0.71476
0.13840 0.71477
0.13840 0.71478
0.13840 0.71479
0.13840 0.71480
0.13840 0.71481
0.13840 0.71482
0.13840 0.71483
0.13840 0.71484
0.13840 0.71485
0.13840 0.71486
0.13840 0.71487
0.13840 0.71488
0.13841 0.71489
0.13841 0.71490
0.13841 0.71491
0.13841 0.71492
0.13841 0.71493
0.13841 0.71494
0.13841 0.71495
0.13841 0.71496
0.13841 0.71497
0.13841 0.71498
0.13841 0.71499
0.13842 0.71500
0.13842 0.71501
0.13842 0.71502
0.13842 0.71503
0.13842 0.71504
0.13842 0.71505
0.13842 0.71506
0.13842 0.71507
0.13842 0.71508
0.13842 0.71509
0.13842 0.71510
0.13842 0.71511
0.13842 0.71512
0.13842 0.71513
0.13842 0.71514
0.13842 0.71515
0.13843 0.71516
0.13843 0.71517
0.13843 0.71518
0.13843 0.71519
0.13843 0.71520
0.13843 0.71521
0.13843 0.71522
0.13843 0.71523
0.13843 0.71524
0.13844 0.71525
0.13844 0.71526
0.13844 0.71527
0.13844 0.71528
0.13844 0.71529
0.13845 0.71530
0.13845 0.71531
0.13845 0.71532
0.13845 0.71533
0.13845 0.71534
0.13845 0.71535
0.13845 0.71536
0.13846 0.71537
0.13846 0.71538
0.13846 0.71539
0.13846 0.71540
0.13846 0.71541
0.13846 0.71542
0.13846 0.71543
0.13846 0.71544
0.13846 0.71545
0.13847 0.71546
0.13847 0.71547
0.13847 0.71548
0.13847 0.71549
0.13847 0.71550
0.13847 0.71551
0.13847 0.71552
0.13847 0.71553
0.13847 0.71554
0.13847 0.71555
0.13848 0.71556
0.13848 0.71557
0.13848 0.71558
0.13848 0.71559
0.13848 0.71560
0.13848 0.71561
0.13848 0.71562
0.13848 0.71563
0.13848 0.71564
0.13848 0.71565
0.13849 0.71566
0.13849 0.71567
0.13849 0.71568
0.13849 0.71569
0.13849 0.71570
0.13849 0.71571
0.13849 0.71572
0.13849 0.71573
0.13849 0.71574
0.13849 0.71575
0.13849 0.71576
0.13850 0.71577
0.13850 0.71578
0.13850 0.71579
0.13850 0.71580
0.13850 0.71581
0.13850 0.71582
0.13850 0.71583
0.13850 0.71584
0.13851 0.71585
0.13851 0.71586
0.13851 0.71587
0.13851 0.71588
0.13851 0.71589
0.13852 0.71590
0.13852 0.71591
0.13852 0.71592
0.13852 0.71593
0.13852 0.71594
0.13852 0.71595
0.13852 0.71596
0.13852 0.71597
0.13852 0.71598
0.13853 0.71599
0.13853 0.71600
0.13853 0.71601
0.13853 0.71602
0.13853 0.71603
0.13853 0.71604
0.13853 0.71605
0.13853 0.71606
0.13854 0.71607
0.13854 0.71608
0.13854 0.71609
0.13854 0.71610
0.13854 0.71611
0.13854 0.71612
0.13854 0.71613
0.13854 0.71614
0.13854 0.71615
0.13854 0.71616
0.13855 0.71617
0.13855 0.71618
0.13855 0.71619
0.13855 0.71620
0.13855 0.71621
0.13855 0.71622
0.13855 0.71623
0.13856 0.71624
0.13856 0.71625
0.13856 0.71626
0.13856 0.71627
0.13856 0.71628
0.13856 0.71629
0.13856 0.71630
0.13856 0.71631
0.13856 0.71632
0.13857 0.71633
0.13857 0.71634
0.13857 0.71635
0.13857 0.71636
0.13857 0.71637
0.13857 0.71638
0.13857 0.71639
0.13857 0.71640
0.13857 0.71641
0.13857 0.71642
0.13857 0.71643
0.13857 0.71644
0.13858 0.71645
0.13858 0.71646
0.13858 0.71647
0.13858 0.71648
0.13858 0.71649
0.13858 0.71650
0.13858 0.71651
0.13858 0.71652
0.13858 0.71653
0.13859 0.71654
0.13859 0.71655
0.13859 0.71656
0.13859 0.71657
0.13859 0.71658
0.13859 0.71659
0.13859 0.71660
0.13859 0.71661
0.13860 0.71662
0.13860 0.71663
0.13860 0.71664
0.13860 0.71665
0.13860 0.71666
0.13860 0.71667
0.13860 0.71668
0.13860 0.71669
0.13860 0.71670
0.13860 0.71671
0.13860 0.71672
0.13860 0.71673
0.13860 0.71674
0.13861 0.71675
0.13861 0.71676
0.13861 0.71677
0.13861 0.71678
0.13861 0.71679
0.13861 0.71680
0.13862 0.71681
0.13862 0.71682
0.13862 0.71683
0.13862 0.71684
0.13862 0.71685
0.13862 0.71686
0.13862 0.71687
0.13863 0.71688
0.13863 0.71689
0.13863 0.71690
0.13863 0.71691
0.13863 0.71692
0.13863 0.71693
0.13863 0.71694
0.13863 0.71695
0.13864 0.71696
0.13864 0.71697
0.13864 0.71698
0.13864 0.71699
0.13864 0.71700
0.13864 0.71701
0.13865 0.71702
0.13865 0.71703
0.13865 0.71704
0.13865 0.71705
0.13865 0.71706
0.13865 0.71707
0.13865 0.71708
0.13866 0.71709
0.13866 0.71710
0.13866 0.71711
0.13866 0.71712
0.13866 0.71713
0.13866 0.71714
0.13866 0.71715
0.13867 0.71716
0.13867 0.71717
0.13867 0.71718
0.13867 0.71719
0.13867 0.71720
0.13867 0.71721
0.13867 0.71722
0.13867 0.71723
0.13868 0.71724
0.13868 0.71725
0.13868 0.71726
0.13868 0.71727
0.13868 0.71728
0.13868 0.71729
0.13868 0.71730
0.13868 0.71731
0.13869 0.71732
0.13869 0.71733
0.13869 0.71734
0.13869 0.71735
0.13869 0.71736
0.13869 0.71737
0.13869 0.71738
0.13870 0.71739
0.13870 0.71740
0.13870 0.71741
0.13870 0.71742
0.13870 0.71743
0.13871 0.71744
0.13871 0.71745
0.13871 0.71746
0.13871 0.71747
0.13871 0.71748
0.13871 0.71749
0.13872 0.71750
0.13872 0.71751
0.13872 0.71752
0.13872 0.71753
0.13872 0.71754
0.13872 0.71755
0.13872 0.71756
0.13872 0.71757
0.13873 0.71758
0.13873 0.71759
0.13873 0.71760
0.13873 0.71761
0.13873 0.71762
0.13873 0.71763
0.13873 0.71764
0.13874 0.71765
0.13874 0.71766
0.13874 0.71767
0.13874 0.71768
0.13874 0.71769
0.13874 0.71770
0.13874 0.71771
0.13874 0.71772
0.13875 0.71773
0.13875 0.71774
0.13875 0.71775
0.13875 0.71776
0.13875 0.71777
0.13875 0.71778
0.13875 0.71779
0.13875 0.71780
0.13875 0.71781
0.13875 0.71782
0.13875 0.71783
0.13875 0.71784
0.13876 0.71785
0.13876 0.71786
0.13876 0.71787
0.13876 0.71788
0.13876 0.71789
0.13877 0.71790
0.13877 0.71791
0.13877 0.71792
0.13877 0.71793
0.13877 0.71794
0.13877 0.71795
0.13877 0.71796
0.13877 0.71797
0.13878 0.71798
0.13878 0.71799
0.13878 0.71800
0.13878 0.71801
0.13878 0.71802
0.13878 0.71803
0.13878 0.71804
0.13878 0.71805
0.13879 0.71806
0.13879 0.71807
0.13879 0.71808
0.13879 0.71809
0.13879 0.71810
0.13879 0.71811
0.13879 0.71812
0.13879 0.71813
0.13879 0.71814
0.13879 0.71815
0.13879 0.71816
0.13879 0.71817
0.13880 0.71818
0.13880 0.71819
0.13880 0.71820
0.13880 0.71821
0.13880 0.71822
0.13880 0.71823
0.13880 0.71824
0.13880 0.71825
0.13880 0.71826
0.13880 0.71827
0.13880 0.71828
0.13881 0.71829
0.13881 0.71830
0.13881 0.71831
0.13881 0.71832
0.13881 0.71833
0.13881 0.71834
0.13881 0.71835
0.13881 0.71836
0.13881 0.71837
0.13881 0.71838
0.13881 0.71839
0.13881 0.71840
0.13881 0.71841
0.13882 0.71842
0.13882 0.71843
0.13882 0.71844
0.13882 0.71845
0.13882 0.71846
0.13882 0.71847
0.13882 0.71848
0.13882 0.71849
0.13882 0.71850
0.13882 0.71851
0.13882 0.71852
0.13882 0.71853
0.13883 0.71854
0.13883 0.71855
0.13883 0.71856
0.13883 0.71857
0.13883 0.71858
0.13883 0.71859
0.13883 0.71860
0.13883 0.71861
0.13883 0.71862
0.13883 0.71863
0.13883 0.71864
0.13883 0.71865
0.13883 0.71866
0.13883 0.71867
0.13884 0.71868
0.13884 0.71869
0.13884 0.71870
0.13884 0.71871
0.13884 0.71872
0.13885 0.71873
0.13885 0.71874
0.13885 0.71875
0.13885 0.71876
0.13885 0.71877
0.13885 0.71878
0.13885 0.71879
0.13886 0.71880
0.13886 0.71881
0.13886 0.71882
0.13886 0.71883
0.13886 0.71884
0.13886 0.71885
0.13886 0.71886
0.13886 0.71887
0.13887 0.71888
0.13887 0.71889
0.13887 0.71890
0.13887 0.71891
0.13887 0.71892
0.13888 0.71893
0.13888 0.71894
0.13888 0.71895
0.13888 0.71896
0.13888 0.71897
0.13888 0.71898
0.13888 0.71899
0.13888 0.71900
0.13888 0.71901
0.13889 0.71902
0.13889 0.71903
0.13889 0.71904
0.13889 0.71905
0.13889 0.71906
0.13889 0.71907
0.13889 0.71908
0.13889 0.71909
0.13889 0.71910
0.13890 0.71911
0.13890 0.71912
0.13890 0.71913
0.13890 0.71914
0.13890 0.71915
0.13890 0.71916
0.13890 0.71917
0.13890 0.71918
0.13891 0.71919
0.13891 0.71920
0.13891 0.71921
0.13891 0.71922
0.13891 0.71923
0.13891 0.71924
0.13891 0.71925
0.13891 0.71926
0.13892 0.71927
0.13892 0.71928
0.13892 0.71929
0.13892 0.71930
0.13892 0.71931
0.13892 0.71932
0.13892 0.71933
0.13892 0.71934
0.13893 0.71935
0.13893 0.71936
0.13893 0.71937
0.13893 0.71938
0.13893 0.71939
0.13893 0.71940
0.13894 0.71941
0.13894 0.71942
0.13894 0.71943
0.13894 0.71944
0.13894 0.71945
0.13894 0.71946
0.13894 0.71947
0.13894 0.71948
0.13894 0.71949
0.13894 0.71950
0.13894 0.71951
0.13895 0.71952
0.13895 0.71953
0.13895 0.71954
0.13895 0.71955
0.13895 0.71956
0.13895 0.71957
0.13896 0.71958
0.13896 0.71959
0.13896 0.71960
0.13896 0.71961
0.13896 0.71962
0.13896 0.71963
0.13896 0.71964
0.13896 0.71965
0.13897 0.71966
0.13897 0.71967
0.13897 0.71968
0.13897 0.71969
0.13897 0.71970
0.13897 0.71971
0.13897 0.71972
0.13897 0.71973
0.13898 0.71974
0.13898 0.71975
0.13898 0.71976
0.13898 0.71977
0.13898 0.71978
0.13898 0.71979
0.13898 0.71980
0.13898 0.71981
0.13898 0.71982
0.13899 0.71983
0.13899 0.71984
0.13899 0.71985
0.13899 0.71986
0.13899 0.71987
0.13899 0.71988
0.13900 0.71989
0.13900 0.71990
0.13900 0.71991
0.13900 0.71992
0.13900 0.71993
0.13901 0.71994
0.13901 0.71995
0.13901 0.71996
0.13901 0.71997
0.13902 0.71998
0.13902 0.71999
0.13902 0.72000
0.13902 0.72001
0.13902 0.72002
0.13902 0.72003
0.13902 0.72004
0.13902 0.72005
0.13902 0.72006
0.13902 0.72007
0.13902 0.72008
0.13902 0.72009
0.13902 0.72010
0.13903 0.72011
0.13903 0.72012
0.13903 0.72013
0.13903 0.72014
0.13904 0.72015
0.13904 0.72016
0.13904 0.72017
0.13904 0.72018
0.13904 0.72019
0.13905 0.72020
0.13905 0.72021
0.13905 0.72022
0.13905 0.72023
0.13905 0.72024
0.13905 0.72025
0.13906 0.72026
0.13906 0.72027
0.13906 0.72028
0.13906 0.72029
0.13906 0.72030
0.13906 0.72031
0.13906 0.72032
0.13906 0.72033
0.13906 0.72034
0.13906 0.72035
0.13907 0.72036
0.13907 0.72037
0.13907 0.72038
0.13907 0.72039
0.13907 0.72040
0.13907 0.72041
0.13907 0.72042
0.13907 0.72043
0.13907 0.72044
0.13908 0.72045
0.13908 0.72046
0.13908 0.72047
0.13908 0.72048
0.13908 0.72049
0.13908 0.72050
0.13909 0.72051
0.13909 0.72052
0.13909 0.72053
0.13909 0.72054
0.13909 0.72055
0.13909 0.72056
0.13909 0.72057
0.13910 0.72058
0.13910 0.72059
0.13910 0.72060
0.13910 0.72061
0.13910 0.72062
0.13910 0.72063
0.13910 0.72064
0.13910 0.72065
0.13910 0.72066
0.13910 0.72067
0.13911 0.72068
0.13911 0.72069
0.13911 0.72070
0.13911 0.72071
0.13911 0.72072
0.13911 0.72073
0.13911 0.72074
0.13911 0.72075
0.13911 0.72076
0.13911 0.72077
0.13911 0.72078
0.13912 0.72079
0.13912 0.72080
0.13912 0.72081
0.13912 0.72082
0.13912 0.72083
0.13912 0.72084
0.13912 0.72085
0.13912 0.72086
0.13913 0.72087
0.13913 0.72088
0.13913 0.72089
0.13913 0.72090
0.13913 0.72091
0.13913 0.72092
0.13913 0.72093
0.13913 0.72094
0.13914 0.72095
0.13914 0.72096
0.13914 0.72097
0.13914 0.72098
0.13914 0.72099
0.13914 0.72100
0.13914 0.72101
0.13914 0.72102
0.13914 0.72103
0.13915 0.72104
0.13915 0.72105
0.13915 0.72106
0.13915 0.72107
0.13915 0.72108
0.13915 0.72109
0.13915 0.72110
0.13915 0.72111
0.13915 0.72112
0.13915 0.72113
0.13915 0.72114
0.13915 0.72115
0.13916 0.72116
0.13916 0.72117
0.13916 0.72118
0.13916 0.72119
0.13916 0.72120
0.13916 0.72121
0.13916 0.72122
0.13916 0.72123
0.13916 0.72124
0.13916 0.72125
0.13916 0.72126
0.13916 0.72127
0.13916 0.72128
0.13916 0.72129
0.13916 0.72130
0.13917 0.72131
0.13917 0.72132
0.13917 0.72133
0.13917 0.72134
0.13917 0.72135
0.13917 0.72136
0.13917 0.72137
0.13918 0.72138
0.13918 0.72139
0.13918 0.72140
0.13918 0.72141
0.13918 0.72142
0.13918 0.72143
0.13918 0.72144
0.13918 0.72145
0.13918 0.72146
0.13918 0.72147
0.13918 0.72148
0.13919 0.72149
0.13919 0.72150
0.13919 0.72151
0.13919 0.72152
0.13919 0.72153
0.13919 0.72154
0.13919 0.72155
0.13919 0.72156
0.13920 0.72157
0.13920 0.72158
0.13920 0.72159
0.13920 0.72160
0.13920 0.72161
0.13920 0.72162
0.13920 0.72163
0.13920 0.72164
0.13920 0.72165
0.13920 0.72166
0.13920 0.72167
0.13921 0.72168
0.13921 0.72169
0.13921 0.72170
0.13921 0.72171
0.13921 0.72172
0.13921 0.72173
0.13921 0.72174
0.13922 0.72175
0.13922 0.72176
0.13922 0.72177
0.13922 0.72178
0.13922 0.72179
0.13922 0.72180
0.13922 0.72181
0.13922 0.72182
0.13922 0.72183
0.13922 0.72184
0.13923 0.72185
0.13923 0.72186
0.13923 0.72187
0.13923 0.72188
0.13923 0.72189
0.13923 0.72190
0.13923 0.72191
0.13923 0.72192
0.13923 0.72193
0.13924 0.72194
0.13924 0.72195
0.13924 0.72196
0.13924 0.72197
0.13924 0.72198
0.13925 0.72199
0.13925 0.72200
0.13925 0.72201
0.13925 0.72202
0.13925 0.72203
0.13925 0.72204
0.13925 0.72205
0.13925 0.72206
0.13925 0.72207
0.13926 0.72208
0.13926 0.72209
0.13926 0.72210
0.13926 0.72211
0.13926 0.72212
0.13926 0.72213
0.13926 0.72214
0.13927 0.72215
0.13927 0.72216
0.13927 0.72217
0.13927 0.72218
0.13927 0.72219
0.13927 0.72220
0.13928 0.72221
0.13928 0.72222
0.13928 0.72223
0.13928 0.72224
0.13928 0.72225
0.13928 0.72226
0.13929 0.72227
0.13929 0.72228
0.13929 0.72229
0.13929 0.72230
0.13929 0.72231
0.13929 0.72232
0.13929 0.72233
0.13929 0.72234
0.13930 0.72235
0.13930 0.72236
0.13930 0.72237
0.13930 0.72238
0.13930 0.72239
0.13930 0.72240
0.13930 0.72241
0.13930 0.72242
0.13930 0.72243
0.13931 0.72244
0.13931 0.72245
0.13931 0.72246
0.13931 0.72247
0.13931 0.72248
0.13931 0.72249
0.13931 0.72250
0.13931 0.72251
0.13931 0.72252
0.13931 0.72253
0.13931 0.72254
0.13932 0.72255
0.13932 0.72256
0.13932 0.72257
0.13932 0.72258
0.13932 0.72259
0.13932 0.72260
0.13932 0.72261
0.13932 0.72262
0.13933 0.72263
0.13933 0.72264
0.13933 0.72265
0.13933 0.72266
0.13933 0.72267
0.13933 0.72268
0.13933 0.72269
0.13933 0.72270
0.13934 0.72271
0.13934 0.72272
0.13934 0.72273
0.13934 0.72274
0.13935 0.72275
0.13935 0.72276
0.13935 0.72277
0.13935 0.72278
0.13935 0.72279
0.13935 0.72280
0.13935 0.72281
0.13935 0.72282
0.13935 0.72283
0.13935 0.72284
0.13935 0.72285
0.13935 0.72286
0.13935 0.72287
0.13936 0.72288
0.13936 0.72289
0.13936 0.72290
0.13936 0.72291
0.13936 0.72292
0.13936 0.72293
0.13936 0.72294
0.13936 0.72295
0.13936 0.72296
0.13936 0.72297
0.13936 0.72298
0.13937 0.72299
0.13937 0.72300
0.13937 0.72301
0.13937 0.72302
0.13937 0.72303
0.13937 0.72304
0.13937 0.72305
0.13937 0.72306
0.13938 0.72307
0.13938 0.72308
0.13938 0.72309
0.13938 0.72310
0.13938 0.72311
0.13938 0.72312
0.13938 0.72313
0.13939 0.72314
0.13939 0.72315
0.13939 0.72316
0.13939 0.72317
0.13939 0.72318
0.13940 0.72319
0.13940 0.72320
0.13940 0.72321
0.13940 0.72322
0.13940 0.72323
0.13940 0.72324
0.13940 0.72325
0.13941 0.72326
0.13941 0.72327
0.13941 0.72328
0.13941 0.72329
0.13941 0.72330
0.13941 0.72331
0.13941 0.72332
0.13941 0.72333
0.13941 0.72334
0.13941 0.72335
0.13941 0.72336
0.13941 0.72337
0.13942 0.72338
0.13942 0.72339
0.13942 0.72340
0.13942 0.72341
0.13942 0.72342
0.13942 0.72343
0.13943 0.72344
0.13943 0.72345
0.13943 0.72346
0.13943 0.72347
0.13943 0.72348
0.13943 0.72349
0.13943 0.72350
0.13943 0.72351
0.13943 0.72352
0.13943 0.72353
0.13943 0.72354
0.13944 0.72355
0.13944 0.72356
0.13944 0.72357
0.13944 0.72358
0.13944 0.72359
0.13944 0.72360
0.13944 0.72361
0.13945 0.72362
0.13945 0.72363
0.13945 0.72364
0.13945 0.72365
0.13945 0.72366
0.13945 0.72367
0.13945 0.72368
0.13945 0.72369
0.13946 0.72370
0.13946 0.72371
0.13946 0.72372
0.13946 0.72373
0.13946 0.72374
0.13946 0.72375
0.13946 0.72376
0.13946 0.72377
0.13946 0.72378
0.13947 0.72379
0.13947 0.72380
0.13947 0.72381
0.13947 0.72382
0.13947 0.72383
0.13947 0.72384
0.13947 0.72385
0.13948 0.72386
0.13948 0.72387
0.13948 0.72388
0.13948 0.72389
0.13949 0.72390
0.13949 0.72391
0.13949 0.72392
0.13949 0.72393
0.13949 0.72394
0.13949 0.72395
0.13949 0.72396
0.13949 0.72397
0.13950 0.72398
0.13950 0.72399
0.13950 0.72400
0.13950 0.72401
0.13950 0.72402
0.13950 0.72403
0.13950 0.72404
0.13950 0.72405
0.13950 0.72406
0.13950 0.72407
0.13950 0.72408
0.13951 0.72409
0.13951 0.72410
0.13951 0.72411
0.13951 0.72412
0.13951 0.72413
0.13951 0.72414
0.13951 0.72415
0.13951 0.72416
0.13951 0.72417
0.13951 0.72418
0.13951 0.72419
0.13951 0.72420
0.13952 0.72421
0.13952 0.72422
0.13952 0.72423
0.13952 0.72424
0.13952 0.72425
0.13952 0.72426
0.13952 0.72427
0.13952 0.72428
0.13952 0.72429
0.13952 0.72430
0.13952 0.72431
0.13953 0.72432
0.13953 0.72433
0.13953 0.72434
0.13953 0.72435
0.13953 0.72436
0.13953 0.72437
0.13953 0.72438
0.13953 0.72439
0.13953 0.72440
0.13954 0.72441
0.13954 0.72442
0.13954 0.72443
0.13954 0.72444
0.13954 0.72445
0.13954 0.72446
0.13955 0.72447
0.13955 0.72448
0.13955 0.72449
0.13955 0.72450
0.13955 0.72451
0.13956 0.72452
0.13956 0.72453
0.13956 0.72454
0.13956 0.72455
0.13956 0.72456
0.13956 0.72457
0.13956 0.72458
0.13956 0.72459
0.13956 0.72460
0.13957 0.72461
0.13957 0.72462
0.13957 0.72463
0.13957 0.72464
0.13957 0.72465
0.13957 0.72466
0.13957 0.72467
0.13957 0.72468
0.13958 0.72469
0.13958 0.72470
0.13958 0.72471
0.13958 0.72472
0.13958 0.72473
0.13958 0.72474
0.13958 0.72475
0.13958 0.72476
0.13958 0.72477
0.13959 0.72478
0.13959 0.72479
0.13959 0.72480
0.13959 0.72481
0.13959 0.72482
0.13959 0.72483
0.13959 0.72484
0.13959 0.72485
0.13959 0.72486
0.13959 0.72487
0.13959 0.72488
0.13959 0.72489
0.13959 0.72490
0.13960 0.72491
0.13960 0.72492
0.13960 0.72493
0.13960 0.72494
0.13960 0.72495
0.13960 0.72496
0.13960 0.72497
0.13960 0.72498
0.13960 0.72499
0.13961 0.72500
0.13961 0.72501
0.13961 0.72502
0.13961 0.72503
0.13961 0.72504
0.13962 0.72505
0.13962 0.72506
0.13962 0.72507
0.13962 0.72508
0.13962 0.72509
0.13962 0.72510
0.13962 0.72511
0.13962 0.72512
0.13962 0.72513
0.13963 0.72514
0.13963 0.72515
0.13963 0.72516
0.13963 0.72517
0.13963 0.72518
0.13963 0.72519
0.13963 0.72520
0.13963 0.72521
0.13963 0.72522
0.13963 0.72523
0.13964 0.72524
0.13964 0.72525
0.13964 0.72526
0.13964 0.72527
0.13964 0.72528
0.13964 0.72529
0.13964 0.72530
0.13964 0.72531
0.13964 0.72532
0.13964 0.72533
0.13964 0.72534
0.13965 0.72535
0.13965 0.72536
0.13965 0.72537
0.13965 0.72538
0.13965 0.72539
0.13965 0.72540
0.13965 0.72541
0.13965 0.72542
0.13965 0.72543
0.13965 0.72544
0.13965 0.72545
0.13965 0.72546
0.13965 0.72547
0.13965 0.72548
0.13965 0.72549
0.13965 0.72550
0.13966 0.72551
0.13966 0.72552
0.13966 0.72553
0.13966 0.72554
0.13966 0.72555
0.13966 0.72556
0.13966 0.72557
0.13966 0.72558
0.13966 0.72559
0.13966 0.72560
0.13967 0.72561
0.13967 0.72562
0.13967 0.72563
0.13967 0.72564
0.13967 0.72565
0.13967 0.72566
0.13967 0.72567
0.13967 0.72568
0.13968 0.72569
0.13968 0.72570
0.13968 0.72571
0.13968 0.72572
0.13968 0.72573
0.13968 0.72574
0.13969 0.72575
0.13969 0.72576
0.13969 0.72577
0.13969 0.72578
0.13969 0.72579
0.13969 0.72580
0.13969 0.72581
0.13969 0.72582
0.13969 0.72583
0.13969 0.72584
0.13969 0.72585
0.13969 0.72586
0.13970 0.72587
0.13970 0.72588
0.13970 0.72589
0.13970 0.72590
0.13970 0.72591
0.13970 0.72592
0.13970 0.72593
0.13970 0.72594
0.13970 0.72595
0.13970 0.72596
0.13970 0.72597
0.13971 0.72598
0.13971 0.72599
0.13971 0.72600
0.13971 0.72601
0.13971 0.72602
0.13971 0.72603
0.13971 0.72604
0.13971 0.72605
0.13971 0.72606
0.13971 0.72607
0.13971 0.72608
0.13971 0.72609
0.13972 0.72610
0.13972 0.72611
0.13972 0.72612
0.13972 0.72613
0.13972 0.72614
0.13972 0.72615
0.13972 0.72616
0.13972 0.72617
0.13973 0.72618
0.13973 0.72619
0.13973 0.72620
0.13973 0.72621
0.13973 0.72622
0.13973 0.72623
0.13973 0.72624
0.13973 0.72625
0.13973 0.72626
0.13973 0.72627
0.13974 0.72628
0.13974 0.72629
0.13974 0.72630
0.13974 0.72631
0.13974 0.72632
0.13974 0.72633
0.13974 0.72634
0.13974 0.72635
0.13974 0.72636
0.13974 0.72637
0.13974 0.72638
0.13974 0.72639
0.13975 0.72640
0.13975 0.72641
0.13975 0.72642
0.13975 0.72643
0.13975 0.72644
0.13975 0.72645
0.13975 0.72646
0.13975 0.72647
0.13975 0.72648
0.13975 0.72649
0.13975 0.72650
0.13976 0.72651
0.13976 0.72652
0.13976 0.72653
0.13976 0.72654
0.13976 0.72655
0.13976 0.72656
0.13976 0.72657
0.13976 0.72658
0.13977 0.72659
0.13977 0.72660
0.13977 0.72661
0.13977 0.72662
0.13977 0.72663
0.13977 0.72664
0.13977 0.72665
0.13977 0.72666
0.13977 0.72667
0.13977 0.72668
0.13977 0.72669
0.13977 0.72670
0.13977 0.72671
0.13977 0.72672
0.13978 0.72673
0.13978 0.72674
0.13978 0.72675
0.13978 0.72676
0.13978 0.72677
0.13978 0.72678
0.13978 0.72679
0.13978 0.72680
0.13978 0.72681
0.13979 0.72682
0.13979 0.72683
0.13979 0.72684
0.13979 0.72685
0.13979 0.72686
0.13979 0.72687
0.13980 0.72688
0.13980 0.72689
0.13980 0.72690
0.13980 0.72691
0.13980 0.72692
0.13980 0.72693
0.13980 0.72694
0.13980 0.72695
0.13981 0.72696
0.13981 0.72697
0.13981 0.72698
0.13981 0.72699
0.13981 0.72700
0.13981 0.72701
0.13981 0.72702
0.13981 0.72703
0.13981 0.72704
0.13982 0.72705
0.13982 0.72706
0.13982 0.72707
0.13982 0.72708
0.13982 0.72709
0.13982 0.72710
0.13982 0.72711
0.13982 0.72712
0.13983 0.72713
0.13983 0.72714
0.13983 0.72715
0.13983 0.72716
0.13983 0.72717
0.13983 0.72718
0.13983 0.72719
0.13984 0.72720
0.13984 0.72721
0.13984 0.72722
0.13985 0.72723
0.13985 0.72724
0.13985 0.72725
0.13985 0.72726
0.13985 0.72727
0.13985 0.72728
0.13986 0.72729
0.13986 0.72730
0.13986 0.72731
0.13986 0.72732
0.13986 0.72733
0.13986 0.72734
0.13987 0.72735
0.13987 0.72736
0.13987 0.72737
0.13987 0.72738
0.13987 0.72739
0.13987 0.72740
0.13987 0.72741
0.13988 0.72742
0.13988 0.72743
0.13988 0.72744
0.13989 0.72745
0.13989 0.72746
0.13989 0.72747
0.13989 0.72748
0.13989 0.72749
0.13989 0.72750
0.13989 0.72751
0.13989 0.72752
0.13989 0.72753
0.13989 0.72754
0.13989 0.72755
0.13989 0.72756
0.13990 0.72757
0.13990 0.72758
0.13990 0.72759
0.13990 0.72760
0.13990 0.72761
0.13990 0.72762
0.13990 0.72763
0.13991 0.72764
0.13991 0.72765
0.13991 0.72766
0.13991 0.72767
0.13991 0.72768
0.13991 0.72769
0.13991 0.72770
0.13991 0.72771
0.13991 0.72772
0.13991 0.72773
0.13991 0.72774
0.13991 0.72775
0.13992 0.72776
0.13992 0.72777
0.13992 0.72778
0.13992 0.72779
0.13992 0.72780
0.13992 0.72781
0.13993 0.72782
0.13993 0.72783
0.13993 0.72784
0.13993 0.72785
0.13993 0.72786
0.13993 0.72787
0.13993 0.72788
0.13993 0.72789
0.13993 0.72790
0.13993 0.72791
0.13994 0.72792
0.13994 0.72793
0.13994 0.72794
0.13994 0.72795
0.13994 0.72796
0.13994 0.72797
0.13994 0.72798
0.13994 0.72799
0.13994 0.72800
0.13994 0.72801
0.13995 0.72802
0.13995 0.72803
0.13995 0.72804
0.13995 0.72805
0.13995 0.72806
0.13995 0.72807
0.13995 0.72808
0.13995 0.72809
0.13995 0.72810
0.13996 0.72811
0.13996 0.72812
0.13996 0.72813
0.13996 0.72814
0.13996 0.72815
0.13996 0.72816
0.13996 0.72817
0.13996 0.72818
0.13996 0.72819
0.13996 0.72820
0.13996 0.72821
0.13996 0.72822
0.13997 0.72823
0.13997 0.72824
0.13997 0.72825
0.13997 0.72826
0.13997 0.72827
0.13997 0.72828
0.13997 0.72829
0.13997 0.72830
0.13997 0.72831
0.13997 0.72832
0.13998 0.72833
0.13998 0.72834
0.13998 0.72835
0.13998 0.72836
0.13998 0.72837
0.13999 0.72838
0.13999 0.72839
0.13999 0.72840
0.13999 0.72841
0.13999 0.72842
0.13999 0.72843
0.13999 0.72844
0.13999 0.72845
0.13999 0.72846
0.14000 0.72847
0.14000 0.72848
0.14000 0.72849
0.14000 0.72850
0.14000 0.72851
0.14000 0.72852
0.14000 0.72853
0.14000 0.72854
0.14000 0.72855
0.14001 0.72856
0.14001 0.72857
0.14001 0.72858
0.14001 0.72859
0.14001 0.72860
0.14001 0.72861
0.14001 0.72862
0.14002 0.72863
0.14002 0.72864
0.14002 0.72865
0.14002 0.72866
0.14002 0.72867
0.14002 0.72868
0.14003 0.72869
0.14003 0.72870
0.14003 0.72871
0.14003 0.72872
0.14003 0.72873
0.14003 0.72874
0.14003 0.72875
0.14003 0.72876
0.14003 0.72877
0.14003 0.72878
0.14003 0.72879
0.14004 0.72880
0.14004 0.72881
0.14004 0.72882
0.14005 0.72883
0.14005 0.72884
0.14005 0.72885
0.14005 0.72886
0.14005 0.72887
0.14005 0.72888
0.14006 0.72889
0.14006 0.72890
0.14006 0.72891
0.14006 0.72892
0.14006 0.72893
0.14006 0.72894
0.14006 0.72895
0.14006 0.72896
0.14006 0.72897
0.14006 0.72898
0.14006 0.72899
0.14006 0.72900
0.14006 0.72901
0.14006 0.72902
0.14006 0.72903
0.14006 0.72904
0.14007 0.72905
0.14007 0.72906
0.14007 0.72907
0.14007 0.72908
0.14007 0.72909
0.14007 0.72910
0.14007 0.72911
0.14007 0.72912
0.14007 0.72913
0.14007 0.72914
0.14007 0.72915
0.14008 0.72916
0.14008 0.72917
0.14008 0.72918
0.14008 0.72919
0.14008 0.72920
0.14008 0.72921
0.14008 0.72922
0.14008 0.72923
0.14008 0.72924
0.14008 0.72925
0.14008 0.72926
0.14008 0.72927
0.14008 0.72928
0.14008 0.72929
0.14008 0.72930
0.14008 0.72931
0.14009 0.72932
0.14009 0.72933
0.14009 0.72934
0.14009 0.72935
0.14009 0.72936
0.14009 0.72937
0.14009 0.72938
0.14009 0.72939
0.14010 0.72940
0.14010 0.72941
0.14010 0.72942
0.14010 0.72943
0.14010 0.72944
0.14010 0.72945
0.14010 0.72946
0.14010 0.72947
0.14011 0.72948
0.14011 0.72949
0.14011 0.72950
0.14011 0.72951
0.14011 0.72952
0.14011 0.72953
0.14011 0.72954
0.14011 0.72955
0.14011 0.72956
0.14011 0.72957
0.14011 0.72958
0.14011 0.72959
0.14012 0.72960
0.14012 0.72961
0.14012 0.72962
0.14012 0.72963
0.14012 0.72964
0.14012 0.72965
0.14012 0.72966
0.14012 0.72967
0.14012 0.72968
0.14012 0.72969
0.14012 0.72970
0.14013 0.72971
0.14013 0.72972
0.14013 0.72973
0.14013 0.72974
0.14013 0.72975
0.14013 0.72976
0.14013 0.72977
0.14013 0.72978
0.14013 0.72979
0.14013 0.72980
0.14014 0.72981
0.14014 0.72982
0.14014 0.72983
0.14014 0.72984
0.14014 0.72985
0.14014 0.72986
0.14015 0.72987
0.14015 0.72988
0.14015 0.72989
0.14015 0.72990
0.14015 0.72991
0.14015 0.72992
0.14015 0.72993
0.14015 0.72994
0.14015 0.72995
0.14016 0.72996
0.14016 0.72997
0.14016 0.72998
0.14016 0.72999
0.14016 0.73000
0.14016 0.73001
0.14016 0.73002
0.14017 0.73003
0.14017 0.73004
0.14017 0.73005
0.14017 0.73006
0.14017 0.73007
0.14017 0.73008
0.14018 0.73009
0.14018 0.73010
0.14018 0.73011
0.14018 0.73012
0.14018 0.73013
0.14018 0.73014
0.14018 0.73015
0.14018 0.73016
0.14018 0.73017
0.14018 0.73018
0.14018 0.73019
0.14018 0.73020
0.14018 0.73021
0.14018 0.73022
0.14018 0.73023
0.14018 0.73024
0.14019 0.73025
0.14019 0.73026
0.14019 0.73027
0.14019 0.73028
0.14019 0.73029
0.14019 0.73030
0.14019 0.73031
0.14019 0.73032
0.14019 0.73033
0.14020 0.73034
0.14020 0.73035
0.14020 0.73036
0.14020 0.73037
0.14020 0.73038
0.14020 0.73039
0.14020 0.73040
0.14020 0.73041
0.14021 0.73042
0.14021 0.73043
0.14021 0.73044
0.14022 0.73045
0.14022 0.73046
0.14022 0.73047
0.14022 0.73048
0.14022 0.73049
0.14022 0.73050
0.14022 0.73051
0.14022 0.73052
0.14022 0.73053
0.14023 0.73054
0.14023 0.73055
0.14023 0.73056
0.14023 0.73057
0.14023 0.73058
0.14023 0.73059
0.14023 0.73060
0.14023 0.73061
0.14024 0.73062
0.14024 0.73063
0.14024 0.73064
0.14024 0.73065
0.14024 0.73066
0.14024 0.73067
0.14024 0.73068
0.14024 0.73069
0.14024 0.73070
0.14024 0.73071
0.14025 0.73072
0.14025 0.73073
0.14025 0.73074
0.14025 0.73075
0.14025 0.73076
0.14025 0.73077
0.14025 0.73078
0.14025 0.73079
0.14026 0.73080
0.14026 0.73081
0.14026 0.73082
0.14026 0.73083
0.14026 0.73084
0.14026 0.73085
0.14026 0.73086
0.14027 0.73087
0.14027 0.73088
0.14027 0.73089
0.14027 0.73090
0.14027 0.73091
0.14027 0.73092
0.14027 0.73093
0.14027 0.73094
0.14028 0.73095
0.14028 0.73096
0.14028 0.73097
0.14028 0.73098
0.14028 0.73099
0.14028 0.73100
0.14028 0.73101
0.14028 0.73102
0.14028 0.73103
0.14028 0.73104
0.14028 0.73105
0.14029 0.73106
0.14029 0.73107
0.14029 0.73108
0.14029 0.73109
0.14029 0.73110
0.14030 0.73111
0.14030 0.73112
0.14030 0.73113
0.14030 0.73114
0.14031 0.73115
0.14031 0.73116
0.14031 0.73117
0.14031 0.73118
0.14031 0.73119
0.14031 0.73120
0.14031 0.73121
0.14031 0.73122
0.14031 0.73123
0.14031 0.73124
0.14032 0.73125
0.14032 0.73126
0.14032 0.73127
0.14032 0.73128
0.14032 0.73129
0.14032 0.73130
0.14032 0.73131
0.14032 0.73132
0.14032 0.73133
0.14032 0.73134
0.14032 0.73135
0.14032 0.73136
0.14033 0.73137
0.14033 0.73138
0.14033 0.73139
0.14033 0.73140
0.14033 0.73141
0.14033 0.73142
0.14033 0.73143
0.14033 0.73144
0.14034 0.73145
0.14034 0.73146
0.14034 0.73147
0.14034 0.73148
0.14034 0.73149
0.14034 0.73150
0.14034 0.73151
0.14034 0.73152
0.14034 0.73153
0.14034 0.73154
0.14034 0.73155
0.14034 0.73156
0.14035 0.73157
0.14035 0.73158
0.14035 0.73159
0.14035 0.73160
0.14035 0.73161
0.14035 0.73162
0.14035 0.73163
0.14035 0.73164
0.14035 0.73165
0.14036 0.73166
0.14036 0.73167
0.14036 0.73168
0.14036 0.73169
0.14036 0.73170
0.14036 0.73171
0.14036 0.73172
0.14036 0.73173
0.14036 0.73174
0.14037 0.73175
0.14037 0.73176
0.14037 0.73177
0.14037 0.73178
0.14037 0.73179
0.14037 0.73180
0.14037 0.73181
0.14037 0.73182
0.14037 0.73183
0.14037 0.73184
0.14038 0.73185
0.14038 0.73186
0.14038 0.73187
0.14038 0.73188
0.14039 0.73189
0.14039 0.73190
0.14039 0.73191
0.14039 0.73192
0.14039 0.73193
0.14039 0.73194
0.14039 0.73195
0.14039 0.73196
0.14039 0.73197
0.14040 0.73198
0.14040 0.73199
0.14040 0.73200
0.14040 0.73201
0.14040 0.73202
0.14040 0.73203
0.14040 0.73204
0.14041 0.73205
0.14041 0.73206
0.14041 0.73207
0.14041 0.73208
0.14041 0.73209
0.14041 0.73210
0.14041 0.73211
0.14042 0.73212
0.14042 0.73213
0.14042 0.73214
0.14042 0.73215
0.14042 0.73216
0.14042 0.73217
0.14042 0.73218
0.14042 0.73219
0.14042 0.73220
0.14042 0.73221
0.14043 0.73222
0.14043 0.73223
0.14043 0.73224
0.14043 0.73225
0.14043 0.73226
0.14043 0.73227
0.14044 0.73228
0.14044 0.73229
0.14044 0.73230
0.14044 0.73231
0.14044 0.73232
0.14044 0.73233
0.14044 0.73234
0.14044 0.73235
0.14045 0.73236
0.14045 0.73237
0.14045 0.73238
0.14045 0.73239
0.14045 0.73240
0.14045 0.73241
0.14045 0.73242
0.14045 0.73243
0.14045 0.73244
0.14046 0.73245
0.14046 0.73246
0.14046 0.73247
0.14046 0.73248
0.14046 0.73249
0.14046 0.73250
0.14046 0.73251
0.14046 0.73252
0.14047 0.73253
0.14047 0.73254
0.14047 0.73255
0.14047 0.73256
0.14047 0.73257
0.14047 0.73258
0.14047 0.73259
0.14047 0.73260
0.14048 0.73261
0.14048 0.73262
0.14048 0.73263
0.14048 0.73264
0.14048 0.73265
0.14048 0.73266
0.14048 0.73267
0.14049 0.73268
0.14049 0.73269
0.14049 0.73270
0.14049 0.73271
0.14049 0.73272
0.14050 0.73273
0.14050 0.73274
0.14050 0.73275
0.14050 0.73276
0.14050 0.73277
0.14050 0.73278
0.14051 0.73279
0.14051 0.73280
0.14051 0.73281
0.14051 0.73282
0.14051 0.73283
0.14051 0.73284
0.14051 0.73285
0.14051 0.73286
0.14051 0.73287
0.14052 0.73288
0.14052 0.73289
0.14052 0.73290
0.14052 0.73291
0.14052 0.73292
0.14052 0.73293
0.14052 0.73294
0.14052 0.73295
0.14052 0.73296
0.14052 0.73297
0.14053 0.73298
0.14053 0.73299
0.14053 0.73300
0.14053 0.73301
0.14053 0.73302
0.14053 0.73303
0.14053 0.73304
0.14053 0.73305
0.14053 0.73306
0.14053 0.73307
0.14053 0.73308
0.14053 0.73309
0.14054 0.73310
0.14054 0.73311
0.14054 0.73312
0.14054 0.73313
0.14054 0.73314
0.14054 0.73315
0.14054 0.73316
0.14054 0.73317
0.14055 0.73318
0.14055 0.73319
0.14055 0.73320
0.14055 0.73321
0.14055 0.73322
0.14055 0.73323
0.14055 0.73324
0.14056 0.73325
0.14056 0.73326
0.14056 0.73327
0.14056 0.73328
0.14056 0.73329
0.14056 0.73330
0.14057 0.73331
0.14057 0.73332
0.14057 0.73333
0.14057 0.73334
0.14057 0.73335
0.14057 0.73336
0.14057 0.73337
0.14058 0.73338
0.14058 0.73339
0.14058 0.73340
0.14058 0.73341
0.14058 0.73342
0.14058 0.73343
0.14059 0.73344
0.14059 0.73345
0.14059 0.73346
0.14059 0.73347
0.14059 0.73348
0.14059 0.73349
0.14059 0.73350
0.14059 0.73351
0.14059 0.73352
0.14059 0.73353
0.14060 0.73354
0.14060 0.73355
0.14060 0.73356
0.14060 0.73357
0.14060 0.73358
0.14060 0.73359
0.14060 0.73360
0.14060 0.73361
0.14061 0.73362
0.14061 0.73363
0.14061 0.73364
0.14061 0.73365
0.14061 0.73366
0.14061 0.73367
0.14061 0.73368
0.14061 0.73369
0.14062 0.73370
0.14062 0.73371
0.14062 0.73372
0.14062 0.73373
0.14062 0.73374
0.14062 0.73375
0.14062 0.73376
0.14062 0.73377
0.14062 0.73378
0.14062 0.73379
0.14062 0.73380
0.14062 0.73381
0.14063 0.73382
0.14063 0.73383
0.14063 0.73384
0.14063 0.73385
0.14063 0.73386
0.14063 0.73387
0.14063 0.73388
0.14063 0.73389
0.14064 0.73390
0.14064 0.73391
0.14064 0.73392
0.14064 0.73393
0.14064 0.73394
0.14064 0.73395
0.14064 0.73396
0.14064 0.73397
0.14064 0.73398
0.14065 0.73399
0.14065 0.73400
0.14065 0.73401
0.14065 0.73402
0.14065 0.73403
0.14065 0.73404
0.14065 0.73405
0.14065 0.73406
0.14065 0.73407
0.14065 0.73408
0.14066 0.73409
0.14066 0.73410
0.14067 0.73411
0.14067 0.73412
0.14067 0.73413
0.14067 0.73414
0.14067 0.73415
0.14067 0.73416
0.14067 0.73417
0.14067 0.73418
0.14067 0.73419
0.14067 0.73420
0.14067 0.73421
0.14068 0.73422
0.14068 0.73423
0.14068 0.73424
0.14068 0.73425
0.14068 0.73426
0.14068 0.73427
0.14068 0.73428
0.14068 0.73429
0.14068 0.73430
0.14068 0.73431
0.14068 0.73432
0.14068 0.73433
0.14068 0.73434
0.14069 0.73435
0.14069 0.73436
0.14069 0.73437
0.14069 0.73438
0.14069 0.73439
0.14069 0.73440
0.14069 0.73441
0.14069 0.73442
0.14069 0.73443
0.14070 0.73444
0.14070 0.73445
0.14070 0.73446
0.14070 0.73447
0.14070 0.73448
0.14071 0.73449
0.14071 0.73450
0.14071 0.73451
0.14071 0.73452
0.14071 0.73453
0.14071 0.73454
0.14071 0.73455
0.14071 0.73456
0.14071 0.73457
0.14071 0.73458
0.14071 0.73459
0.14071 0.73460
0.14072 0.73461
0.14072 0.73462
0.14072 0.73463
0.14072 0.73464
0.14072 0.73465
0.14072 0.73466
0.14072 0.73467
0.14072 0.73468
0.14072 0.73469
0.14072 0.73470
0.14072 0.73471
0.14072 0.73472
0.14072 0.73473
0.14072 0.73474
0.14072 0.73475
0.14072 0.73476
0.14073 0.73477
0.14073 0.73478
0.14073 0.73479
0.14073 0.73480
0.14073 0.73481
0.14073 0.73482
0.14073 0.73483
0.14074 0.73484
0.14074 0.73485
0.14074 0.73486
0.14074 0.73487
0.14074 0.73488
0.14074 0.73489
0.14074 0.73490
0.14074 0.73491
0.14074 0.73492
0.14075 0.73493
0.14075 0.73494
0.14075 0.73495
0.14075 0.73496
0.14075 0.73497
0.14075 0.73498
0.14075 0.73499
0.14076 0.73500
0.14076 0.73501
0.14076 0.73502
0.14076 0.73503
0.14076 0.73504
0.14076 0.73505
0.14076 0.73506
0.14076 0.73507
0.14076 0.73508
0.14076 0.73509
0.14076 0.73510
0.14076 0.73511
0.14076 0.73512
0.14076 0.73513
0.14077 0.73514
0.14077 0.73515
0.14077 0.73516
0.14077 0.73517
0.14077 0.73518
0.14077 0.73519
0.14077 0.73520
0.14077 0.73521
0.14077 0.73522
0.14077 0.73523
0.14078 0.73524
0.14078 0.73525
0.14078 0.73526
0.14078 0.73527
0.14078 0.73528
0.14078 0.73529
0.14078 0.73530
0.14078 0.73531
0.14078 0.73532
0.14078 0.73533
0.14078 0.73534
0.14079 0.73535
0.14079 0.73536
0.14079 0.73537
0.14079 0.73538
0.14079 0.73539
0.14079 0.73540
0.14079 0.73541
0.14079 0.73542
0.14080 0.73543
0.14080 0.73544
0.14080 0.73545
0.14080 0.73546
0.14080 0.73547
0.14080 0.73548
0.14080 0.73549
0.14080 0.73550
0.14081 0.73551
0.14081 0.73552
0.14081 0.73553
0.14081 0.73554
0.14081 0.73555
0.14081 0.73556
0.14081 0.73557
0.14081 0.73558
0.14081 0.73559
0.14082 0.73560
0.14082 0.73561
0.14082 0.73562
0.14082 0.73563
0.14082 0.73564
0.14082 0.73565
0.14083 0.73566
0.14083 0.73567
0.14083 0.73568
0.14083 0.73569
0.14083 0.73570
0.14083 0.73571
0.14083 0.73572
0.14083 0.73573
0.14083 0.73574
0.14083 0.73575
0.14084 0.73576
0.14084 0.73577
0.14084 0.73578
0.14084 0.73579
0.14084 0.73580
0.14084 0.73581
0.14084 0.73582
0.14084 0.73583
0.14084 0.73584
0.14084 0.73585
0.14084 0.73586
0.14084 0.73587
0.14085 0.73588
0.14085 0.73589
0.14085 0.73590
0.14085 0.73591
0.14085 0.73592
0.14085 0.73593
0.14085 0.73594
0.14085 0.73595
0.14085 0.73596
0.14085 0.73597
0.14085 0.73598
0.14085 0.73599
0.14085 0.73600
0.14085 0.73601
0.14086 0.73602
0.14086 0.73603
0.14086 0.73604
0.14086 0.73605
0.14086 0.73606
0.14086 0.73607
0.14086 0.73608
0.14086 0.73609
0.14086 0.73610
0.14086 0.73611
0.14086 0.73612
0.14086 0.73613
0.14087 0.73614
0.14087 0.73615
0.14087 0.73616
0.14087 0.73617
0.14087 0.73618
0.14087 0.73619
0.14087 0.73620
0.14087 0.73621
0.14087 0.73622
0.14088 0.73623
0.14088 0.73624
0.14088 0.73625
0.14088 0.73626
0.14088 0.73627
0.14088 0.73628
0.14088 0.73629
0.14089 0.73630
0.14089 0.73631
0.14089 0.73632
0.14089 0.73633
0.14089 0.73634
0.14089 0.73635
0.14089 0.73636
0.14089 0.73637
0.14090 0.73638
0.14090 0.73639
0.14090 0.73640
0.14090 0.73641
0.14090 0.73642
0.14090 0.73643
0.14090 0.73644
0.14091 0.73645
0.14091 0.73646
0.14091 0.73647
0.14091 0.73648
0.14092 0.73649
0.14092 0.73650
0.14092 0.73651
0.14092 0.73652
0.14093 0.73653
0.14093 0.73654
0.14093 0.73655
0.14093 0.73656
0.14093 0.73657
0.14093 0.73658
0.14093 0.73659
0.14093 0.73660
0.14093 0.73661
0.14093 0.73662
0.14094 0.73663
0.14094 0.73664
0.14094 0.73665
0.14094 0.73666
0.14094 0.73667
0.14095 0.73668
0.14095 0.73669
0.14095 0.73670
0.14095 0.73671
0.14095 0.73672
0.14095 0.73673
0.14095 0.73674
0.14095 0.73675
0.14095 0.73676
0.14095 0.73677
0.14095 0.73678
0.14095 0.73679
0.14095 0.73680
0.14095 0.73681
0.14095 0.73682
0.14096 0.73683
0.14096 0.73684
0.14096 0.73685
0.14096 0.73686
0.14096 0.73687
0.14096 0.73688
0.14096 0.73689
0.14096 0.73690
0.14096 0.73691
0.14096 0.73692
0.14097 0.73693
0.14097 0.73694
0.14097 0.73695
0.14097 0.73696
0.14097 0.73697
0.14097 0.73698
0.14097 0.73699
0.14097 0.73700
0.14097 0.73701
0.14097 0.73702
0.14097 0.73703
0.14097 0.73704
0.14097 0.73705
0.14097 0.73706
0.14098 0.73707
0.14098 0.73708
0.14098 0.73709
0.14098 0.73710
0.14098 0.73711
0.14098 0.73712
0.14098 0.73713
0.14099 0.73714
0.14099 0.73715
0.14099 0.73716
0.14099 0.73717
0.14099 0.73718
0.14099 0.73719
0.14099 0.73720
0.14099 0.73721
0.14099 0.73722
0.14099 0.73723
0.14100 0.73724
0.14100 0.73725
0.14100 0.73726
0.14100 0.73727
0.14100 0.73728
0.14100 0.73729
0.14100 0.73730
0.14100 0.73731
0.14100 0.73732
0.14100 0.73733
0.14100 0.73734
0.14100 0.73735
0.14101 0.73736
0.14101 0.73737
0.14101 0.73738
0.14101 0.73739
0.14101 0.73740
0.14101 0.73741
0.14101 0.73742
0.14101 0.73743
0.14101 0.73744
0.14101 0.73745
0.14102 0.73746
0.14102 0.73747
0.14102 0.73748
0.14102 0.73749
0.14102 0.73750
0.14102 0.73751
0.14102 0.73752
0.14102 0.73753
0.14102 0.73754
0.14103 0.73755
0.14103 0.73756
0.14103 0.73757
0.14103 0.73758
0.14104 0.73759
0.14104 0.73760
0.14104 0.73761
0.14104 0.73762
0.14104 0.73763
0.14104 0.73764
0.14104 0.73765
0.14104 0.73766
0.14104 0.73767
0.14105 0.73768
0.14105 0.73769
0.14105 0.73770
0.14105 0.73771
0.14105 0.73772
0.14105 0.73773
0.14106 0.73774
0.14106 0.73775
0.14106 0.73776
0.14106 0.73777
0.14106 0.73778
0.14106 0.73779
0.14106 0.73780
0.14106 0.73781
0.14106 0.73782
0.14106 0.73783
0.14106 0.73784
0.14106 0.73785
0.14107 0.73786
0.14107 0.73787
0.14107 0.73788
0.14107 0.73789
0.14107 0.73790
0.14107 0.73791
0.14107 0.73792
0.14108 0.73793
0.14108 0.73794
0.14108 0.73795
0.14108 0.73796
0.14108 0.73797
0.14108 0.73798
0.14108 0.73799
0.14108 0.73800
0.14109 0.73801
0.14109 0.73802
0.14109 0.73803
0.14109 0.73804
0.14109 0.73805
0.14109 0.73806
0.14109 0.73807
0.14109 0.73808
0.14109 0.73809
0.14109 0.73810
0.14109 0.73811
0.14109 0.73812
0.14109 0.73813
0.14109 0.73814
0.14109 0.73815
0.14109 0.73816
0.14110 0.73817
0.14110 0.73818
0.14110 0.73819
0.14110 0.73820
0.14110 0.73821
0.14110 0.73822
0.14111 0.73823
0.14111 0.73824
0.14111 0.73825
0.14111 0.73826
0.14111 0.73827
0.14111 0.73828
0.14111 0.73829
0.14111 0.73830
0.14111 0.73831
0.14112 0.73832
0.14112 0.73833
0.14112 0.73834
0.14112 0.73835
0.14113 0.73836
0.14113 0.73837
0.14113 0.73838
0.14113 0.73839
0.14114 0.73840
0.14114 0.73841
0.14114 0.73842
0.14114 0.73843
0.14114 0.73844
0.14114 0.73845
0.14114 0.73846
0.14114 0.73847
0.14114 0.73848
0.14115 0.73849
0.14115 0.73850
0.14115 0.73851
0.14115 0.73852
0.14115 0.73853
0.14115 0.73854
0.14115 0.73855
0.14115 0.73856
0.14115 0.73857
0.14115 0.73858
0.14115 0.73859
0.14116 0.73860
0.14116 0.73861
0.14116 0.73862
0.14116 0.73863
0.14116 0.73864
0.14116 0.73865
0.14116 0.73866
0.14116 0.73867
0.14116 0.73868
0.14116 0.73869
0.14117 0.73870
0.14117 0.73871
0.14117 0.73872
0.14117 0.73873
0.14117 0.73874
0.14117 0.73875
0.14117 0.73876
0.14118 0.73877
0.14118 0.73878
0.14118 0.73879
0.14118 0.73880
0.14118 0.73881
0.14118 0.73882
0.14118 0.73883
0.14118 0.73884
0.14119 0.73885
0.14119 0.73886
0.14119 0.73887
0.14119 0.73888
0.14119 0.73889
0.14119 0.73890
0.14119 0.73891
0.14120 0.73892
0.14120 0.73893
0.14120 0.73894
0.14120 0.73895
0.14120 0.73896
0.14120 0.73897
0.14120 0.73898
0.14120 0.73899
0.14120 0.73900
0.14120 0.73901
0.14120 0.73902
0.14121 0.73903
0.14121 0.73904
0.14121 0.73905
0.14121 0.73906
0.14121 0.73907
0.14121 0.73908
0.14121 0.73909
0.14122 0.73910
0.14122 0.73911
0.14122 0.73912
0.14122 0.73913
0.14122 0.73914
0.14122 0.73915
0.14122 0.73916
0.14122 0.73917
0.14123 0.73918
0.14123 0.73919
0.14123 0.73920
0.14123 0.73921
0.14123 0.73922
0.14123 0.73923
0.14123 0.73924
0.14124 0.73925
0.14124 0.73926
0.14124 0.73927
0.14124 0.73928
0.14124 0.73929
0.14124 0.73930
0.14125 0.73931
0.14125 0.73932
0.14125 0.73933
0.14125 0.73934
0.14125 0.73935
0.14125 0.73936
0.14125 0.73937
0.14125 0.73938
0.14125 0.73939
0.14125 0.73940
0.14125 0.73941
0.14125 0.73942
0.14125 0.73943
0.14126 0.73944
0.14126 0.73945
0.14126 0.73946
0.14126 0.73947
0.14126 0.73948
0.14126 0.73949
0.14126 0.73950
0.14126 0.73951
0.14127 0.73952
0.14127 0.73953
0.14127 0.73954
0.14127 0.73955
0.14127 0.73956
0.14127 0.73957
0.14128 0.73958
0.14128 0.73959
0.14128 0.73960
0.14128 0.73961
0.14128 0.73962
0.14128 0.73963
0.14128 0.73964
0.14128 0.73965
0.14129 0.73966
0.14129 0.73967
0.14129 0.73968
0.14129 0.73969
0.14129 0.73970
0.14129 0.73971
0.14129 0.73972
0.14129 0.73973
0.14129 0.73974
0.14129 0.73975
0.14130 0.73976
0.14130 0.73977
0.14130 0.73978
0.14130 0.73979
0.14130 0.73980
0.14130 0.73981
0.14130 0.73982
0.14130 0.73983
0.14130 0.73984
0.14130 0.73985
0.14130 0.73986
0.14130 0.73987
0.14130 0.73988
0.14130 0.73989
0.14131 0.73990
0.14131 0.73991
0.14131 0.73992
0.14131 0.73993
0.14131 0.73994
0.14131 0.73995
0.14131 0.73996
0.14131 0.73997
0.14131 0.73998
0.14131 0.73999
0.14131 0.74000
0.14131 0.74001
0.14131 0.74002
0.14131 0.74003
0.14131 0.74004
0.14131 0.74005
0.14131 0.74006
0.14132 0.74007
0.14132 0.74008
0.14132 0.74009
0.14132 0.74010
0.14132 0.74011
0.14133 0.74012
0.14133 0.74013
0.14133 0.74014
0.14133 0.74015
0.14133 0.74016
0.14134 0.74017
0.14134 0.74018
0.14134 0.74019
0.14134 0.74020
0.14134 0.74021
0.14135 0.74022
0.14135 0.74023
0.14135 0.74024
0.14135 0.74025
0.14135 0.74026
0.14135 0.74027
0.14135 0.74028
0.14136 0.74029
0.14136 0.74030
0.14136 0.74031
0.14136 0.74032
0.14136 0.74033
0.14136 0.74034
0.14136 0.74035
0.14136 0.74036
0.14136 0.74037
0.14136 0.74038
0.14136 0.74039
0.14136 0.74040
0.14136 0.74041
0.14136 0.74042
0.14137 0.74043
0.14137 0.74044
0.14137 0.74045
0.14137 0.74046
0.14137 0.74047
0.14137 0.74048
0.14137 0.74049
0.14137 0.74050
0.14137 0.74051
0.14137 0.74052
0.14137 0.74053
0.14137 0.74054
0.14137 0.74055
0.14137 0.74056
0.14137 0.74057
0.14137 0.74058
0.14137 0.74059
0.14138 0.74060
0.14138 0.74061
0.14138 0.74062
0.14138 0.74063
0.14138 0.74064
0.14138 0.74065
0.14139 0.74066
0.14139 0.74067
0.14139 0.74068
0.14139 0.74069
0.14139 0.74070
0.14139 0.74071
0.14139 0.74072
0.14139 0.74073
0.14139 0.74074
0.14139 0.74075
0.14139 0.74076
0.14140 0.74077
0.14140 0.74078
0.14140 0.74079
0.14140 0.74080
0.14140 0.74081
0.14140 0.74082
0.14140 0.74083
0.14141 0.74084
0.14141 0.74085
0.14141 0.74086
0.14141 0.74087
0.14141 0.74088
0.14141 0.74089
0.14141 0.74090
0.14141 0.74091
0.14141 0.74092
0.14141 0.74093
0.14141 0.74094
0.14142 0.74095
0.14142 0.74096
0.14142 0.74097
0.14142 0.74098
0.14142 0.74099
0.14142 0.74100
0.14142 0.74101
0.14142 0.74102
0.14143 0.74103
0.14143 0.74104
0.14143 0.74105
0.14143 0.74106
0.14143 0.74107
0.14143 0.74108
0.14144 0.74109
0.14144 0.74110
0.14144 0.74111
0.14144 0.74112
0.14144 0.74113
0.14144 0.74114
0.14145 0.74115
0.14145 0.74116
0.14145 0.74117
0.14145 0.74118
0.14145 0.74119
0.14145 0.74120
0.14145 0.74121
0.14145 0.74122
0.14146 0.74123
0.14146 0.74124
0.14146 0.74125
0.14146 0.74126
0.14146 0.74127
0.14146 0.74128
0.14146 0.74129
0.14146 0.74130
0.14147 0.74131
0.14147 0.74132
0.14147 0.74133
0.14147 0.74134
0.14147 0.74135
0.14147 0.74136
0.14148 0.74137
0.14148 0.74138
0.14148 0.74139
0.14148 0.74140
0.14148 0.74141
0.14148 0.74142
0.14148 0.74143
0.14148 0.74144
0.14148 0.74145
0.14148 0.74146
0.14149 0.74147
0.14149 0.74148
0.14149 0.74149
0.14149 0.74150
0.14150 0.74151
0.14150 0.74152
0.14150 0.74153
0.14150 0.74154
0.14150 0.74155
0.14150 0.74156
0.14150 0.74157
0.14150 0.74158
0.14150 0.74159
0.14150 0.74160
0.14150 0.74161
0.14151 0.74162
0.14151 0.74163
0.14151 0.74164
0.14151 0.74165
0.14151 0.74166
0.14151 0.74167
0.14152 0.74168
0.14152 0.74169
0.14152 0.74170
0.14152 0.74171
0.14152 0.74172
0.14152 0.74173
0.14152 0.74174
0.14152 0.74175
0.14152 0.74176
0.14152 0.74177
0.14152 0.74178
0.14152 0.74179
0.14152 0.74180
0.14153 0.74181
0.14153 0.74182
0.14153 0.74183
0.14153 0.74184
0.14154 0.74185
0.14154 0.74186
0.14154 0.74187
0.14154 0.74188
0.14154 0.74189
0.14154 0.74190
0.14154 0.74191
0.14154 0.74192
0.14154 0.74193
0.14154 0.74194
0.14155 0.74195
0.14155 0.74196
0.14155 0.74197
0.14155 0.74198
0.14155 0.74199
0.14155 0.74200
0.14155 0.74201
0.14155 0.74202
0.14155 0.74203
0.14156 0.74204
0.14156 0.74205
0.14156 0.74206
0.14156 0.74207
0.14156 0.74208
0.14156 0.74209
0.14156 0.74210
0.14156 0.74211
0.14156 0.74212
0.14157 0.74213
0.14157 0.74214
0.14157 0.74215
0.14157 0.74216
0.14157 0.74217
0.14157 0.74218
0.14158 0.74219
0.14158 0.74220
0.14158 0.74221
0.14158 0.74222
0.14158 0.74223
0.14158 0.74224
0.14158 0.74225
0.14158 0.74226
0.14158 0.74227
0.14158 0.74228
0.14158 0.74229
0.14159 0.74230
0.14160 0.74231
0.14160 0.74232
0.14160 0.74233
0.14160 0.74234
0.14160 0.74235
0.14160 0.74236
0.14160 0.74237
0.14160 0.74238
0.14160 0.74239
0.14160 0.74240
0.14161 0.74241
0.14161 0.74242
0.14161 0.74243
0.14161 0.74244
0.14161 0.74245
0.14161 0.74246
0.14161 0.74247
0.14161 0.74248
0.14161 0.74249
0.14162 0.74250
0.14162 0.74251
0.14162 0.74252
0.14162 0.74253
0.14162 0.74254
0.14162 0.74255
0.14162 0.74256
0.14162 0.74257
0.14162 0.74258
0.14162 0.74259
0.14163 0.74260
0.14163 0.74261
0.14163 0.74262
0.14163 0.74263
0.14163 0.74264
0.14164 0.74265
0.14164 0.74266
0.14164 0.74267
0.14164 0.74268
0.14164 0.74269
0.14164 0.74270
0.14165 0.74271
0.14165 0.74272
0.14165 0.74273
0.14165 0.74274
0.14165 0.74275
0.14165 0.74276
0.14165 0.74277
0.14165 0.74278
0.14166 0.74279
0.14166 0.74280
0.14166 0.74281
0.14166 0.74282
0.14166 0.74283
0.14167 0.74284
0.14167 0.74285
0.14167 0.74286
0.14167 0.74287
0.14167 0.74288
0.14167 0.74289
0.14167 0.74290
0.14167 0.74291
0.14167 0.74292
0.14167 0.74293
0.14168 0.74294
0.14168 0.74295
0.14168 0.74296
0.14168 0.74297
0.14168 0.74298
0.14168 0.74299
0.14168 0.74300
0.14168 0.74301
0.14169 0.74302
0.14169 0.74303
0.14169 0.74304
0.14169 0.74305
0.14169 0.74306
0.14169 0.74307
0.14169 0.74308
0.14169 0.74309
0.14169 0.74310
0.14169 0.74311
0.14170 0.74312
0.14170 0.74313
0.14170 0.74314
0.14170 0.74315
0.14170 0.74316
0.14170 0.74317
0.14170 0.74318
0.14171 0.74319
0.14171 0.74320
0.14171 0.74321
0.14171 0.74322
0.14171 0.74323
0.14171 0.74324
0.14171 0.74325
0.14171 0.74326
0.14171 0.74327
0.14172 0.74328
0.14172 0.74329
0.14172 0.74330
0.14172 0.74331
0.14172 0.74332
0.14172 0.74333
0.14172 0.74334
0.14172 0.74335
0.14172 0.74336
0.14172 0.74337
0.14172 0.74338
0.14172 0.74339
0.14173 0.74340
0.14173 0.74341
0.14173 0.74342
0.14173 0.74343
0.14173 0.74344
0.14173 0.74345
0.14173 0.74346
0.14173 0.74347
0.14173 0.74348
0.14173 0.74349
0.14173 0.74350
0.14174 0.74351
0.14174 0.74352
0.14174 0.74353
0.14174 0.74354
0.14174 0.74355
0.14174 0.74356
0.14174 0.74357
0.14175 0.74358
0.14175 0.74359
0.14175 0.74360
0.14175 0.74361
0.14176 0.74362
0.14176 0.74363
0.14176 0.74364
0.14176 0.74365
0.14177 0.74366
0.14177 0.74367
0.14177 0.74368
0.14177 0.74369
0.14177 0.74370
0.14177 0.74371
0.14177 0.74372
0.14177 0.74373
0.14177 0.74374
0.14178 0.74375
0.14178 0.74376
0.14178 0.74377
0.14179 0.74378
0.14179 0.74379
0.14179 0.74380
0.14179 0.74381
0.14179 0.74382
0.14179 0.74383
0.14179 0.74384
0.14179 0.74385
0.14179 0.74386
0.14179 0.74387
0.14180 0.74388
0.14180 0.74389
0.14180 0.74390
0.14180 0.74391
0.14180 0.74392
0.14180 0.74393
0.14180 0.74394
0.14180 0.74395
0.14181 0.74396
0.14181 0.74397
0.14182 0.74398
0.14182 0.74399
0.14182 0.74400
0.14182 0.74401
0.14182 0.74402
0.14182 0.74403
0.14182 0.74404
0.14182 0.74405
0.14182 0.74406
0.14182 0.74407
0.14183 0.74408
0.14183 0.74409
0.14183 0.74410
0.14183 0.74411
0.14183 0.74412
0.14183 0.74413
0.14183 0.74414
0.14183 0.74415
0.14183 0.74416
0.14183 0.74417
0.14184 0.74418
0.14184 0.74419
0.14184 0.74420
0.14184 0.74421
0.14184 0.74422
0.14185 0.74423
0.14185 0.74424
0.14185 0.74425
0.14185 0.74426
0.14185 0.74427
0.14185 0.74428
0.14185 0.74429
0.14185 0.74430
0.14185 0.74431
0.14185 0.74432
0.14185 0.74433
0.14186 0.74434
0.14186 0.74435
0.14186 0.74436
0.14186 0.74437
0.14186 0.74438
0.14186 0.74439
0.14186 0.74440
0.14186 0.74441
0.14187 0.74442
0.14187 0.74443
0.14187 0.74444
0.14188 0.74445
0.14188 0.74446
0.14188 0.74447
0.14188 0.74448
0.14188 0.74449
0.14188 0.74450
0.14188 0.74451
0.14188 0.74452
0.14189 0.74453
0.14189 0.74454
0.14189 0.74455
0.14189 0.74456
0.14189 0.74457
0.14189 0.74458
0.14190 0.74459
0.14190 0.74460
0.14190 0.74461
0.14190 0.74462
0.14191 0.74463
0.14191 0.74464
0.14191 0.74465
0.14191 0.74466
0.14191 0.74467
0.14191 0.74468
0.14192 0.74469
0.14192 0.74470
0.14192 0.74471
0.14192 0.74472
0.14192 0.74473
0.14192 0.74474
0.14192 0.74475
0.14192 0.74476
0.14193 0.74477
0.14193 0.74478
0.14193 0.74479
0.14193 0.74480
0.14193 0.74481
0.14193 0.74482
0.14194 0.74483
0.14194 0.74484
0.14194 0.74485
0.14194 0.74486
0.14194 0.74487
0.14194 0.74488
0.14194 0.74489
0.14194 0.74490
0.14194 0.74491
0.14195 0.74492
0.14195 0.74493
0.14195 0.74494
0.14195 0.74495
0.14195 0.74496
0.14195 0.74497
0.14195 0.74498
0.14195 0.74499
0.14195 0.74500
0.14195 0.74501
0.14195 0.74502
0.14195 0.74503
0.14196 0.74504
0.14196 0.74505
0.14196 0.74506
0.14196 0.74507
0.14196 0.74508
0.14196 0.74509
0.14196 0.74510
0.14196 0.74511
0.14197 0.74512
0.14197 0.74513
0.14197 0.74514
0.14197 0.74515
0.14197 0.74516
0.14197 0.74517
0.14197 0.74518
0.14197 0.74519
0.14197 0.74520
0.14197 0.74521
0.14198 0.74522
0.14198 0.74523
0.14198 0.74524
0.14198 0.74525
0.14198 0.74526
0.14198 0.74527
0.14198 0.74528
0.14198 0.74529
0.14198 0.74530
0.14199 0.74531
0.14199 0.74532
0.14199 0.74533
0.14199 0.74534
0.14199 0.74535
0.14199 0.74536
0.14199 0.74537
0.14199 0.74538
0.14200 0.74539
0.14200 0.74540
0.14200 0.74541
0.14200 0.74542
0.14200 0.74543
0.14200 0.74544
0.14200 0.74545
0.14200 0.74546
0.14200 0.74547
0.14200 0.74548
0.14200 0.74549
0.14201 0.74550
0.14201 0.74551
0.14201 0.74552
0.14201 0.74553
0.14201 0.74554
0.14201 0.74555
0.14201 0.74556
0.14201 0.74557
0.14201 0.74558
0.14201 0.74559
0.14201 0.74560
0.14201 0.74561
0.14201 0.74562
0.14202 0.74563
0.14202 0.74564
0.14202 0.74565
0.14202 0.74566
0.14202 0.74567
0.14202 0.74568
0.14202 0.74569
0.14202 0.74570
0.14202 0.74571
0.14203 0.74572
0.14203 0.74573
0.14203 0.74574
0.14203 0.74575
0.14203 0.74576
0.14203 0.74577
0.14203 0.74578
0.14203 0.74579
0.14203 0.74580
0.14204 0.74581
0.14204 0.74582
0.14204 0.74583
0.14204 0.74584
0.14205 0.74585
0.14205 0.74586
0.14205 0.74587
0.14205 0.74588
0.14205 0.74589
0.14205 0.74590
0.14205 0.74591
0.14205 0.74592
0.14206 0.74593
0.14206 0.74594
0.14206 0.74595
0.14206 0.74596
0.14206 0.74597
0.14206 0.74598
0.14206 0.74599
0.14206 0.74600
0.14206 0.74601
0.14206 0.74602
0.14206 0.74603
0.14206 0.74604
0.14206 0.74605
0.14207 0.74606
0.14207 0.74607
0.14207 0.74608
0.14207 0.74609
0.14207 0.74610
0.14207 0.74611
0.14207 0.74612
0.14208 0.74613
0.14208 0.74614
0.14208 0.74615
0.14208 0.74616
0.14208 0.74617
0.14208 0.74618
0.14209 0.74619
0.14209 0.74620
0.14209 0.74621
0.14209 0.74622
0.14209 0.74623
0.14209 0.74624
0.14209 0.74625
0.14209 0.74626
0.14210 0.74627
0.14210 0.74628
0.14210 0.74629
0.14210 0.74630
0.14210 0.74631
0.14210 0.74632
0.14210 0.74633
0.14210 0.74634
0.14210 0.74635
0.14210 0.74636
0.14210 0.74637
0.14211 0.74638
0.14211 0.74639
0.14211 0.74640
0.14211 0.74641
0.14211 0.74642
0.14211 0.74643
0.14212 0.74644
0.14212 0.74645
0.14212 0.74646
0.14212 0.74647
0.14212 0.74648
0.14213 0.74649
0.14213 0.74650
0.14213 0.74651
0.14213 0.74652
0.14213 0.74653
0.14214 0.74654
0.14214 0.74655
0.14214 0.74656
0.14214 0.74657
0.14214 0.74658
0.14214 0.74659
0.14214 0.74660
0.14214 0.74661
0.14214 0.74662
0.14215 0.74663
0.14215 0.74664
0.14215 0.74665
0.14215 0.74666
0.14215 0.74667
0.14216 0.74668
0.14216 0.74669
0.14216 0.74670
0.14216 0.74671
0.14216 0.74672
0.14217 0.74673
0.14217 0.74674
0.14217 0.74675
0.14217 0.74676
0.14217 0.74677
0.14217 0.74678
0.14217 0.74679
0.14217 0.74680
0.14217 0.74681
0.14218 0.74682
0.14218 0.74683
0.14218 0.74684
0.14218 0.74685
0.14218 0.74686
0.14218 0.74687
0.14218 0.74688
0.14218 0.74689
0.14218 0.74690
0.14219 0.74691
0.14219 0.74692
0.14219 0.74693
0.14219 0.74694
0.14219 0.74695
0.14219 0.74696
0.14219 0.74697
0.14220 0.74698
0.14220 0.74699
0.14220 0.74700
0.14220 0.74701
0.14220 0.74702
0.14220 0.74703
0.14221 0.74704
0.14221 0.74705
0.14221 0.74706
0.14221 0.74707
0.14222 0.74708
0.14222 0.74709
0.14222 0.74710
0.14222 0.74711
0.14222 0.74712
0.14222 0.74713
0.14223 0.74714
0.14223 0.74715
0.14223 0.74716
0.14223 0.74717
0.14223 0.74718
0.14223 0.74719
0.14223 0.74720
0.14223 0.74721
0.14223 0.74722
0.14224 0.74723
0.14224 0.74724
0.14224 0.74725
0.14224 0.74726
0.14224 0.74727
0.14224 0.74728
0.14224 0.74729
0.14225 0.74730
0.14225 0.74731
0.14225 0.74732
0.14225 0.74733
0.14226 0.74734
0.14226 0.74735
0.14226 0.74736
0.14226 0.74737
0.14226 0.74738
0.14226 0.74739
0.14226 0.74740
0.14226 0.74741
0.14226 0.74742
0.14226 0.74743
0.14226 0.74744
0.14226 0.74745
0.14227 0.74746
0.14227 0.74747
0.14227 0.74748
0.14227 0.74749
0.14228 0.74750
0.14228 0.74751
0.14228 0.74752
0.14228 0.74753
0.14228 0.74754
0.14228 0.74755
0.14228 0.74756
0.14229 0.74757
0.14229 0.74758
0.14229 0.74759
0.14229 0.74760
0.14229 0.74761
0.14229 0.74762
0.14229 0.74763
0.14229 0.74764
0.14230 0.74765
0.14230 0.74766
0.14230 0.74767
0.14230 0.74768
0.14230 0.74769
0.14230 0.74770
0.14230 0.74771
0.14230 0.74772
0.14231 0.74773
0.14231 0.74774
0.14231 0.74775
0.14231 0.74776
0.14231 0.74777
0.14231 0.74778
0.14231 0.74779
0.14231 0.74780
0.14231 0.74781
0.14232 0.74782
0.14232 0.74783
0.14232 0.74784
0.14232 0.74785
0.14232 0.74786
0.14232 0.74787
0.14232 0.74788
0.14232 0.74789
0.14232 0.74790
0.14232 0.74791
0.14233 0.74792
0.14233 0.74793
0.14233 0.74794
0.14233 0.74795
0.14234 0.74796
0.14234 0.74797
0.14234 0.74798
0.14234 0.74799
0.14234 0.74800
0.14234 0.74801
0.14234 0.74802
0.14234 0.74803
0.14234 0.74804
0.14235 0.74805
0.14235 0.74806
0.14235 0.74807
0.14235 0.74808
0.14235 0.74809
0.14235 0.74810
0.14235 0.74811
0.14235 0.74812
0.14235 0.74813
0.14235 0.74814
0.14235 0.74815
0.14235 0.74816
0.14236 0.74817
0.14236 0.74818
0.14236 0.74819
0.14236 0.74820
0.14236 0.74821
0.14236 0.74822
0.14236 0.74823
0.14237 0.74824
0.14237 0.74825
0.14237 0.74826
0.14237 0.74827
0.14237 0.74828
0.14237 0.74829
0.14238 0.74830
0.14238 0.74831
0.14238 0.74832
0.14238 0.74833
0.14238 0.74834
0.14238 0.74835
0.14238 0.74836
0.14238 0.74837
0.14239 0.74838
0.14239 0.74839
0.14239 0.74840
0.14239 0.74841
0.14239 0.74842
0.14239 0.74843
0.14239 0.74844
0.14239 0.74845
0.14240 0.74846
0.14240 0.74847
0.14240 0.74848
0.14240 0.74849
0.14240 0.74850
0.14240 0.74851
0.14240 0.74852
0.14240 0.74853
0.14240 0.74854
0.14240 0.74855
0.14241 0.74856
0.14241 0.74857
0.14241 0.74858
0.14241 0.74859
0.14241 0.74860
0.14241 0.74861
0.14241 0.74862
0.14241 0.74863
0.14242 0.74864
0.14242 0.74865
0.14242 0.74866
0.14242 0.74867
0.14242 0.74868
0.14242 0.74869
0.14242 0.74870
0.14242 0.74871
0.14242 0.74872
0.14242 0.74873
0.14242 0.74874
0.14242 0.74875
0.14243 0.74876
0.14243 0.74877
0.14243 0.74878
0.14243 0.74879
0.14243 0.74880
0.14243 0.74881
0.14243 0.74882
0.14243 0.74883
0.14243 0.74884
0.14243 0.74885
0.14244 0.74886
0.14244 0.74887
0.14244 0.74888
0.14244 0.74889
0.14244 0.74890
0.14244 0.74891
0.14245 0.74892
0.14245 0.74893
0.14245 0.74894
0.14245 0.74895
0.14245 0.74896
0.14245 0.74897
0.14245 0.74898
0.14245 0.74899
0.14245 0.74900
0.14245 0.74901
0.14245 0.74902
0.14245 0.74903
0.14246 0.74904
0.14246 0.74905
0.14246 0.74906
0.14246 0.74907
0.14246 0.74908
0.14246 0.74909
0.14246 0.74910
0.14246 0.74911
0.14246 0.74912
0.14246 0.74913
0.14247 0.74914
0.14247 0.74915
0.14247 0.74916
0.14247 0.74917
0.14247 0.74918
0.14247 0.74919
0.14248 0.74920
0.14248 0.74921
0.14248 0.74922
0.14248 0.74923
0.14248 0.74924
0.14248 0.74925
0.14249 0.74926
0.14249 0.74927
0.14249 0.74928
0.14249 0.74929
0.14249 0.74930
0.14249 0.74931
0.14249 0.74932
0.14249 0.74933
0.14249 0.74934
0.14249 0.74935
0.14249 0.74936
0.14250 0.74937
0.14250 0.74938
0.14250 0.74939
0.14250 0.74940
0.14250 0.74941
0.14250 0.74942
0.14250 0.74943
0.14250 0.74944
0.14250 0.74945
0.14251 0.74946
0.14251 0.74947
0.14251 0.74948
0.14251 0.74949
0.14251 0.74950
0.14251 0.74951
0.14252 0.74952
0.14252 0.74953
0.14252 0.74954
0.14252 0.74955
0.14252 0.74956
0.14252 0.74957
0.14252 0.74958
0.14252 0.74959
0.14253 0.74960
0.14253 0.74961
0.14253 0.74962
0.14253 0.74963
0.14253 0.74964
0.14253 0.74965
0.14253 0.74966
0.14253 0.74967
0.14253 0.74968
0.14254 0.74969
0.14254 0.74970
0.14254 0.74971
0.14254 0.74972
0.14254 0.74973
0.14255 0.74974
0.14255 0.74975
0.14255 0.74976
0.14255 0.74977
0.14255 0.74978
0.14255 0.74979
0.14255 0.74980
0.14255 0.74981
0.14255 0.74982
0.14256 0.74983
0.14256 0.74984
0.14256 0.74985
0.14256 0.74986
0.14256 0.74987
0.14256 0.74988
0.14256 0.74989
0.14256 0.74990
0.14256 0.74991
0.14256 0.74992
0.14257 0.74993
0.14257 0.74994
0.14257 0.74995
0.14257 0.74996
0.14257 0.74997
0.14257 0.74998
0.14257 0.74999
0.14257 0.75000
0.14257 0.75001
0.14258 0.75002
0.14258 0.75003
0.14258 0.75004
0.14258 0.75005
0.14258 0.75006
0.14258 0.75007
0.14258 0.75008
0.14258 0.75009
0.14259 0.75010
0.14259 0.75011
0.14259 0.75012
0.14260 0.75013
0.14260 0.75014
0.14260 0.75015
0.14260 0.75016
0.14260 0.75017
0.14260 0.75018
0.14261 0.75019
0.14261 0.75020
0.14261 0.75021
0.14261 0.75022
0.14261 0.75023
0.14261 0.75024
0.14262 0.75025
0.14262 0.75026
0.14262 0.75027
0.14262 0.75028
0.14262 0.75029
0.14262 0.75030
0.14262 0.75031
0.14262 0.75032
0.14262 0.75033
0.14262 0.75034
0.14262 0.75035
0.14263 0.75036
0.14263 0.75037
0.14263 0.75038
0.14263 0.75039
0.14263 0.75040
0.14263 0.75041
0.14263 0.75042
0.14264 0.75043
0.14264 0.75044
0.14264 0.75045
0.14264 0.75046
0.14264 0.75047
0.14264 0.75048
0.14264 0.75049
0.14264 0.75050
0.14264 0.75051
0.14264 0.75052
0.14264 0.75053
0.14264 0.75054
0.14265 0.75055
0.14265 0.75056
0.14265 0.75057
0.14265 0.75058
0.14265 0.75059
0.14265 0.75060
0.14265 0.75061
0.14265 0.75062
0.14265 0.75063
0.14265 0.75064
0.14265 0.75065
0.14265 0.75066
0.14265 0.75067
0.14266 0.75068
0.14266 0.75069
0.14266 0.75070
0.14266 0.75071
0.14266 0.75072
0.14266 0.75073
0.14266 0.75074
0.14267 0.75075
0.14267 0.75076
0.14267 0.75077
0.14267 0.75078
0.14267 0.75079
0.14267 0.75080
0.14267 0.75081
0.14267 0.75082
0.14268 0.75083
0.14268 0.75084
0.14268 0.75085
0.14268 0.75086
0.14268 0.75087
0.14268 0.75088
0.14269 0.75089
0.14269 0.75090
0.14269 0.75091
0.14269 0.75092
0.14269 0.75093
0.14269 0.75094
0.14269 0.75095
0.14269 0.75096
0.14269 0.75097
0.14270 0.75098
0.14270 0.75099
0.14270 0.75100
0.14270 0.75101
0.14270 0.75102
0.14271 0.75103
0.14271 0.75104
0.14272 0.75105
0.14272 0.75106
0.14272 0.75107
0.14272 0.75108
0.14272 0.75109
0.14272 0.75110
0.14272 0.75111
0.14272 0.75112
0.14272 0.75113
0.14272 0.75114
0.14273 0.75115
0.14273 0.75116
0.14273 0.75117
0.14273 0.75118
0.14273 0.75119
0.14273 0.75120
0.14273 0.75121
0.14274 0.75122
0.14274 0.75123
0.14274 0.75124
0.14274 0.75125
0.14274 0.75126
0.14274 0.75127
0.14274 0.75128
0.14275 0.75129
0.14275 0.75130
0.14275 0.75131
0.14275 0.75132
0.14275 0.75133
0.14275 0.75134
0.14276 0.75135
0.14276 0.75136
0.14276 0.75137
0.14276 0.75138
0.14276 0.75139
0.14276 0.75140
0.14276 0.75141
0.14276 0.75142
0.14276 0.75143
0.14277 0.75144
0.14277 0.75145
0.14277 0.75146
0.14277 0.75147
0.14277 0.75148
0.14277 0.75149
0.14277 0.75150
0.14277 0.75151
0.14277 0.75152
0.14277 0.75153
0.14277 0.75154
0.14277 0.75155
0.14277 0.75156
0.14278 0.75157
0.14278 0.75158
0.14278 0.75159
0.14278 0.75160
0.14278 0.75161
0.14278 0.75162
0.14278 0.75163
0.14278 0.75164
0.14278 0.75165
0.14279 0.75166
0.14279 0.75167
0.14279 0.75168
0.14279 0.75169
0.14279 0.75170
0.14279 0.75171
0.14279 0.75172
0.14279 0.75173
0.14279 0.75174
0.14279 0.75175
0.14279 0.75176
0.14279 0.75177
0.14280 0.75178
0.14280 0.75179
0.14280 0.75180
0.14280 0.75181
0.14280 0.75182
0.14280 0.75183
0.14280 0.75184
0.14280 0.75185
0.14280 0.75186
0.14280 0.75187
0.14280 0.75188
0.14281 0.75189
0.14281 0.75190
0.14281 0.75191
0.14281 0.75192
0.14281 0.75193
0.14281 0.75194
0.14281 0.75195
0.14282 0.75196
0.14282 0.75197
0.14282 0.75198
0.14282 0.75199
0.14282 0.75200
0.14282 0.75201
0.14282 0.75202
0.14283 0.75203
0.14283 0.75204
0.14284 0.75205
0.14284 0.75206
0.14284 0.75207
0.14284 0.75208
0.14284 0.75209
0.14284 0.75210
0.14284 0.75211
0.14284 0.75212
0.14285 0.75213
0.14285 0.75214
0.14285 0.75215
0.14285 0.75216
0.14285 0.75217
0.14285 0.75218
0.14285 0.75219
0.14285 0.75220
0.14285 0.75221
0.14285 0.75222
0.14285 0.75223
0.14285 0.75224
0.14286 0.75225
0.14286 0.75226
0.14286 0.75227
0.14286 0.75228
0.14286 0.75229
0.14286 0.75230
0.14286 0.75231
0.14286 0.75232
0.14286 0.75233
0.14286 0.75234
0.14286 0.75235
0.14287 0.75236
0.14287 0.75237
0.14287 0.75238
0.14287 0.75239
0.14287 0.75240
0.14287 0.75241
0.14288 0.75242
0.14288 0.75243
0.14288 0.75244
0.14288 0.75245
0.14289 0.75246
0.14289 0.75247
0.14289 0.75248
0.14289 0.75249
0.14289 0.75250
0.14289 0.75251
0.14289 0.75252
0.14290 0.75253
0.14290 0.75254
0.14290 0.75255
0.14290 0.75256
0.14290 0.75257
0.14290 0.75258
0.14291 0.75259
0.14291 0.75260
0.14291 0.75261
0.14291 0.75262
0.14291 0.75263
0.14291 0.75264
0.14291 0.75265
0.14291 0.75266
0.14291 0.75267
0.14292 0.75268
0.14292 0.75269
0.14292 0.75270
0.14292 0.75271
0.14292 0.75272
0.14292 0.75273
0.14292 0.75274
0.14292 0.75275
0.14293 0.75276
0.14293 0.75277
0.14293 0.75278
0.14293 0.75279
0.14293 0.75280
0.14293 0.75281
0.14293 0.75282
0.14293 0.75283
0.14293 0.75284
0.14294 0.75285
0.14294 0.75286
0.14294 0.75287
0.14294 0.75288
0.14294 0.75289
0.14294 0.75290
0.14295 0.75291
0.14295 0.75292
0.14295 0.75293
0.14295 0.75294
0.14295 0.75295
0.14295 0.75296
0.14295 0.75297
0.14295 0.75298
0.14295 0.75299
0.14296 0.75300
0.14296 0.75301
0.14296 0.75302
0.14296 0.75303
0.14296 0.75304
0.14296 0.75305
0.14296 0.75306
0.14296 0.75307
0.14296 0.75308
0.14296 0.75309
0.14296 0.75310
0.14297 0.75311
0.14298 0.75312
0.14298 0.75313
0.14298 0.75314
0.14298 0.75315
0.14298 0.75316
0.14298 0.75317
0.14298 0.75318
0.14298 0.75319
0.14298 0.75320
0.14298 0.75321
0.14299 0.75322
0.14299 0.75323
0.14299 0.75324
0.14299 0.75325
0.14299 0.75326
0.14299 0.75327
0.14299 0.75328
0.14299 0.75329
0.14300 0.75330
0.14300 0.75331
0.14300 0.75332
0.14300 0.75333
0.14300 0.75334
0.14300 0.75335
0.14301 0.75336
0.14301 0.75337
0.14301 0.75338
0.14301 0.75339
0.14301 0.75340
0.14301 0.75341
0.14301 0.75342
0.14301 0.75343
0.14301 0.75344
0.14302 0.75345
0.14302 0.75346
0.14302 0.75347
0.14302 0.75348
0.14302 0.75349
0.14302 0.75350
0.14302 0.75351
0.14302 0.75352
0.14303 0.75353
0.14303 0.75354
0.14303 0.75355
0.14303 0.75356
0.14303 0.75357
0.14303 0.75358
0.14303 0.75359
0.14303 0.75360
0.14303 0.75361
0.14303 0.75362
0.14303 0.75363
0.14304 0.75364
0.14304 0.75365
0.14304 0.75366
0.14304 0.75367
0.14304 0.75368
0.14304 0.75369
0.14304 0.75370
0.14304 0.75371
0.14305 0.75372
0.14305 0.75373
0.14305 0.75374
0.14305 0.75375
0.14305 0.75376
0.14305 0.75377
0.14305 0.75378
0.14305 0.75379
0.14305 0.75380
0.14305 0.75381
0.14305 0.75382
0.14305 0.75383
0.14305 0.75384
0.14306 0.75385
0.14306 0.75386
0.14306 0.75387
0.14306 0.75388
0.14306 0.75389
0.14306 0.75390
0.14306 0.75391
0.14306 0.75392
0.14306 0.75393
0.14306 0.75394
0.14306 0.75395
0.14307 0.75396
0.14307 0.75397
0.14307 0.75398
0.14307 0.75399
0.14307 0.75400
0.14307 0.75401
0.14307 0.75402
0.14308 0.75403
0.14308 0.75404
0.14308 0.75405
0.14308 0.75406
0.14308 0.75407
0.14308 0.75408
0.14308 0.75409
0.14308 0.75410
0.14308 0.75411
0.14308 0.75412
0.14308 0.75413
0.14308 0.75414
0.14309 0.75415
0.14309 0.75416
0.14309 0.75417
0.14309 0.75418
0.14309 0.75419
0.14309 0.75420
0.14309 0.75421
0.14309 0.75422
0.14309 0.75423
0.14309 0.75424
0.14309 0.75425
0.14310 0.75426
0.14310 0.75427
0.14310 0.75428
0.14310 0.75429
0.14310 0.75430
0.14310 0.75431
0.14310 0.75432
0.14311 0.75433
0.14311 0.75434
0.14311 0.75435
0.14311 0.75436
0.14312 0.75437
0.14312 0.75438
0.14312 0.75439
0.14312 0.75440
0.14312 0.75441
0.14312 0.75442
0.14312 0.75443
0.14312 0.75444
0.14313 0.75445
0.14313 0.75446
0.14313 0.75447
0.14313 0.75448
0.14314 0.75449
0.14314 0.75450
0.14314 0.75451
0.14314 0.75452
0.14314 0.75453
0.14314 0.75454
0.14315 0.75455
0.14315 0.75456
0.14315 0.75457
0.14315 0.75458
0.14316 0.75459
0.14316 0.75460
0.14316 0.75461
0.14316 0.75462
0.14316 0.75463
0.14316 0.75464
0.14316 0.75465
0.14316 0.75466
0.14317 0.75467
0.14317 0.75468
0.14317 0.75469
0.14317 0.75470
0.14317 0.75471
0.14317 0.75472
0.14317 0.75473
0.14317 0.75474
0.14318 0.75475
0.14318 0.75476
0.14318 0.75477
0.14318 0.75478
0.14318 0.75479
0.14318 0.75480
0.14318 0.75481
0.14319 0.75482
0.14319 0.75483
0.14319 0.75484
0.14319 0.75485
0.14319 0.75486
0.14319 0.75487
0.14319 0.75488
0.14319 0.75489
0.14319 0.75490
0.14319 0.75491
0.14320 0.75492
0.14320 0.75493
0.14320 0.75494
0.14320 0.75495
0.14320 0.75496
0.14320 0.75497
0.14320 0.75498
0.14321 0.75499
0.14321 0.75500
0.14321 0.75501
0.14321 0.75502
0.14321 0.75503
0.14321 0.75504
0.14321 0.75505
0.14321 0.75506
0.14321 0.75507
0.14321 0.75508
0.14322 0.75509
0.14322 0.75510
0.14322 0.75511
0.14322 0.75512
0.14322 0.75513
0.14322 0.75514
0.14322 0.75515
0.14322 0.75516
0.14322 0.75517
0.14322 0.75518
0.14322 0.75519
0.14323 0.75520
0.14323 0.75521
0.14323 0.75522
0.14323 0.75523
0.14323 0.75524
0.14324 0.75525
0.14324 0.75526
0.14324 0.75527
0.14324 0.75528
0.14324 0.75529
0.14325 0.75530
0.14325 0.75531
0.14325 0.75532
0.14325 0.75533
0.14325 0.75534
0.14325 0.75535
0.14325 0.75536
0.14325 0.75537
0.14326 0.75538
0.14326 0.75539
0.14326 0.75540
0.14326 0.75541
0.14326 0.75542
0.14326 0.75543
0.14326 0.75544
0.14326 0.75545
0.14327 0.75546
0.14327 0.75547
0.14327 0.75548
0.14327 0.75549
0.14327 0.75550
0.14327 0.75551
0.14327 0.75552
0.14327 0.75553
0.14327 0.75554
0.14328 0.75555
0.14328 0.75556
0.14328 0.75557
0.14328 0.75558
0.14328 0.75559
0.14328 0.75560
0.14328 0.75561
0.14328 0.75562
0.14328 0.75563
0.14328 0.75564
0.14329 0.75565
0.14329 0.75566
0.14329 0.75567
0.14329 0.75568
0.14329 0.75569
0.14329 0.75570
0.14329 0.75571
0.14329 0.75572
0.14329 0.75573
0.14329 0.75574
0.14329 0.75575
0.14330 0.75576
0.14330 0.75577
0.14330 0.75578
0.14330 0.75579
0.14330 0.75580
0.14330 0.75581
0.14330 0.75582
0.14330 0.75583
0.14330 0.75584
0.14330 0.75585
0.14330 0.75586
0.14330 0.75587
0.14330 0.75588
0.14331 0.75589
0.14331 0.75590
0.14331 0.75591
0.14331 0.75592
0.14331 0.75593
0.14331 0.75594
0.14331 0.75595
0.14332 0.75596
0.14332 0.75597
0.14332 0.75598
0.14332 0.75599
0.14332 0.75600
0.14332 0.75601
0.14332 0.75602
0.14332 0.75603
0.14332 0.75604
0.14332 0.75605
0.14332 0.75606
0.14333 0.75607
0.14333 0.75608
0.14333 0.75609
0.14333 0.75610
0.14333 0.75611
0.14333 0.75612
0.14333 0.75613
0.14334 0.75614
0.14334 0.75615
0.14334 0.75616
0.14334 0.75617
0.14335 0.75618
0.14335 0.75619
0.14335 0.75620
0.14335 0.75621
0.14335 0.75622
0.14335 0.75623
0.14335 0.75624
0.14335 0.75625
0.14336 0.75626
0.14336 0.75627
0.14336 0.75628
0.14336 0.75629
0.14336 0.75630
0.14336 0.75631
0.14336 0.75632
0.14336 0.75633
0.14337 0.75634
0.14337 0.75635
0.14337 0.75636
0.14337 0.75637
0.14337 0.75638
0.14337 0.75639
0.14337 0.75640
0.14338 0.75641
0.14338 0.75642
0.14338 0.75643
0.14338 0.75644
0.14338 0.75645
0.14338 0.75646
0.14339 0.75647
0.14339 0.75648
0.14339 0.75649
0.14339 0.75650
0.14339 0.75651
0.14339 0.75652
0.14339 0.75653
0.14339 0.75654
0.14339 0.75655
0.14339 0.75656
0.14339 0.75657
0.14340 0.75658
0.14340 0.75659
0.14340 0.75660
0.14340 0.75661
0.14340 0.75662
0.14340 0.75663
0.14340 0.75664
0.14340 0.75665
0.14340 0.75666
0.14340 0.75667
0.14340 0.75668
0.14340 0.75669
0.14340 0.75670
0.14341 0.75671
0.14341 0.75672
0.14341 0.75673
0.14341 0.75674
0.14342 0.75675
0.14342 0.75676
0.14342 0.75677
0.14342 0.75678
0.14342 0.75679
0.14342 0.75680
0.14342 0.75681
0.14343 0.75682
0.14343 0.75683
0.14343 0.75684
0.14343 0.75685
0.14343 0.75686
0.14343 0.75687
0.14343 0.75688
0.14343 0.75689
0.14343 0.75690
0.14343 0.75691
0.14344 0.75692
0.14344 0.75693
0.14344 0.75694
0.14344 0.75695
0.14344 0.75696
0.14344 0.75697
0.14344 0.75698
0.14344 0.75699
0.14344 0.75700
0.14344 0.75701
0.14344 0.75702
0.14344 0.75703
0.14344 0.75704
0.14344 0.75705
0.14345 0.75706
0.14345 0.75707
0.14345 0.75708
0.14345 0.75709
0.14345 0.75710
0.14345 0.75711
0.14345 0.75712
0.14345 0.75713
0.14345 0.75714
0.14346 0.75715
0.14346 0.75716
0.14346 0.75717
0.14346 0.75718
0.14346 0.75719
0.14346 0.75720
0.14346 0.75721
0.14346 0.75722
0.14346 0.75723
0.14347 0.75724
0.14347 0.75725
0.14347 0.75726
0.14347 0.75727
0.14347 0.75728
0.14347 0.75729
0.14347 0.75730
0.14347 0.75731
0.14347 0.75732
0.14347 0.75733
0.14348 0.75734
0.14348 0.75735
0.14348 0.75736
0.14348 0.75737
0.14348 0.75738
0.14348 0.75739
0.14348 0.75740
0.14349 0.75741
0.14349 0.75742
0.14349 0.75743
0.14349 0.75744
0.14349 0.75745
0.14349 0.75746
0.14349 0.75747
0.14349 0.75748
0.14349 0.75749
0.14349 0.75750
0.14349 0.75751
0.14349 0.75752
0.14349 0.75753
0.14350 0.75754
0.14350 0.75755
0.14350 0.75756
0.14350 0.75757
0.14350 0.75758
0.14350 0.75759
0.14350 0.75760
0.14350 0.75761
0.14351 0.75762
0.14351 0.75763
0.14351 0.75764
0.14351 0.75765
0.14351 0.75766
0.14351 0.75767
0.14351 0.75768
0.14351 0.75769
0.14351 0.75770
0.14351 0.75771
0.14351 0.75772
0.14351 0.75773
0.14351 0.75774
0.14351 0.75775
0.14351 0.75776
0.14352 0.75777
0.14352 0.75778
0.14352 0.75779
0.14352 0.75780
0.14352 0.75781
0.14352 0.75782
0.14352 0.75783
0.14352 0.75784
0.14352 0.75785
0.14353 0.75786
0.14353 0.75787
0.14353 0.75788
0.14353 0.75789
0.14353 0.75790
0.14353 0.75791
0.14354 0.75792
0.14354 0.75793
0.14354 0.75794
0.14354 0.75795
0.14354 0.75796
0.14355 0.75797
0.14355 0.75798
0.14355 0.75799
0.14355 0.75800
0.14355 0.75801
0.14356 0.75802
0.14356 0.75803
0.14356 0.75804
0.14356 0.75805
0.14356 0.75806
0.14356 0.75807
0.14356 0.75808
0.14356 0.75809
0.14356 0.75810
0.14356 0.75811
0.14356 0.75812
0.14357 0.75813
0.14357 0.75814
0.14357 0.75815
0.14357 0.75816
0.14357 0.75817
0.14358 0.75818
0.14358 0.75819
0.14358 0.75820
0.14358 0.75821
0.14358 0.75822
0.14358 0.75823
0.14359 0.75824
0.14359 0.75825
0.14359 0.75826
0.14359 0.75827
0.14359 0.75828
0.14359 0.75829
0.14359 0.75830
0.14359 0.75831
0.14359 0.75832
0.14359 0.75833
0.14359 0.75834
0.14359 0.75835
0.14360 0.75836
0.14360 0.75837
0.14360 0.75838
0.14360 0.75839
0.14360 0.75840
0.14361 0.75841
0.14361 0.75842
0.14361 0.75843
0.14361 0.75844
0.14361 0.75845
0.14361 0.75846
0.14362 0.75847
0.14362 0.75848
0.14362 0.75849
0.14362 0.75850
0.14362 0.75851
0.14362 0.75852
0.14363 0.75853
0.14363 0.75854
0.14363 0.75855
0.14363 0.75856
0.14363 0.75857
0.14363 0.75858
0.14363 0.75859
0.14363 0.75860
0.14363 0.75861
0.14363 0.75862
0.14363 0.75863
0.14363 0.75864
0.14363 0.75865
0.14363 0.75866
0.14363 0.75867
0.14364 0.75868
0.14364 0.75869
0.14364 0.75870
0.14364 0.75871
0.14365 0.75872
0.14365 0.75873
0.14365 0.75874
0.14365 0.75875
0.14365 0.75876
0.14365 0.75877
0.14365 0.75878
0.14365 0.75879
0.14366 0.75880
0.14366 0.75881
0.14366 0.75882
0.14366 0.75883
0.14366 0.75884
0.14366 0.75885
0.14366 0.75886
0.14366 0.75887
0.14366 0.75888
0.14366 0.75889
0.14366 0.75890
0.14366 0.75891
0.14366 0.75892
0.14367 0.75893
0.14367 0.75894
0.14367 0.75895
0.14367 0.75896
0.14367 0.75897
0.14367 0.75898
0.14367 0.75899
0.14367 0.75900
0.14367 0.75901
0.14368 0.75902
0.14368 0.75903
0.14368 0.75904
0.14368 0.75905
0.14368 0.75906
0.14368 0.75907
0.14368 0.75908
0.14368 0.75909
0.14368 0.75910
0.14369 0.75911
0.14369 0.75912
0.14369 0.75913
0.14369 0.75914
0.14369 0.75915
0.14369 0.75916
0.14369 0.75917
0.14369 0.75918
0.14370 0.75919
0.14370 0.75920
0.14370 0.75921
0.14370 0.75922
0.14370 0.75923
0.14370 0.75924
0.14370 0.75925
0.14370 0.75926
0.14370 0.75927
0.14370 0.75928
0.14371 0.75929
0.14371 0.75930
0.14371 0.75931
0.14371 0.75932
0.14371 0.75933
0.14371 0.75934
0.14371 0.75935
0.14371 0.75936
0.14371 0.75937
0.14371 0.75938
0.14372 0.75939
0.14372 0.75940
0.14372 0.75941
0.14372 0.75942
0.14372 0.75943
0.14372 0.75944
0.14372 0.75945
0.14372 0.75946
0.14373 0.75947
0.14373 0.75948
0.14373 0.75949
0.14373 0.75950
0.14373 0.75951
0.14373 0.75952
0.14373 0.75953
0.14373 0.75954
0.14374 0.75955
0.14374 0.75956
0.14374 0.75957
0.14374 0.75958
0.14374 0.75959
0.14375 0.75960
0.14375 0.75961
0.14375 0.75962
0.14375 0.75963
0.14375 0.75964
0.14375 0.75965
0.14375 0.75966
0.14375 0.75967
0.14376 0.75968
0.14376 0.75969
0.14376 0.75970
0.14376 0.75971
0.14376 0.75972
0.14376 0.75973
0.14377 0.75974
0.14377 0.75975
0.14377 0.75976
0.14377 0.75977
0.14377 0.75978
0.14377 0.75979
0.14377 0.75980
0.14377 0.75981
0.14378 0.75982
0.14378 0.75983
0.14379 0.75984
0.14379 0.75985
0.14379 0.75986
0.14379 0.75987
0.14379 0.75988
0.14380 0.75989
0.14380 0.75990
0.14380 0.75991
0.14380 0.75992
0.14380 0.75993
0.14380 0.75994
0.14380 0.75995
0.14380 0.75996
0.14380 0.75997
0.14380 0.75998
0.14380 0.75999
0.14380 0.76000
0.14380 0.76001
0.14380 0.76002
0.14380 0.76003
0.14380 0.76004
0.14380 0.76005
0.14380 0.76006
0.14380 0.76007
0.14381 0.76008
0.14381 0.76009
0.14381 0.76010
0.14381 0.76011
0.14381 0.76012
0.14381 0.76013
0.14381 0.76014
0.14381 0.76015
0.14381 0.76016
0.14381 0.76017
0.14382 0.76018
0.14382 0.76019
0.14382 0.76020
0.14382 0.76021
0.14382 0.76022
0.14382 0.76023
0.14382 0.76024
0.14383 0.76025
0.14383 0.76026
0.14383 0.76027
0.14383 0.76028
0.14383 0.76029
0.14383 0.76030
0.14383 0.76031
0.14383 0.76032
0.14384 0.76033
0.14384 0.76034
0.14384 0.76035
0.14384 0.76036
0.14384 0.76037
0.14385 0.76038
0.14385 0.76039
0.14385 0.76040
0.14385 0.76041
0.14385 0.76042
0.14386 0.76043
0.14386 0.76044
0.14386 0.76045
0.14386 0.76046
0.14386 0.76047
0.14386 0.76048
0.14386 0.76049
0.14386 0.76050
0.14386 0.76051
0.14387 0.76052
0.14387 0.76053
0.14387 0.76054
0.14387 0.76055
0.14387 0.76056
0.14387 0.76057
0.14387 0.76058
0.14387 0.76059
0.14388 0.76060
0.14388 0.76061
0.14388 0.76062
0.14388 0.76063
0.14388 0.76064
0.14388 0.76065
0.14388 0.76066
0.14388 0.76067
0.14388 0.76068
0.14389 0.76069
0.14389 0.76070
0.14389 0.76071
0.14389 0.76072
0.14389 0.76073
0.14389 0.76074
0.14390 0.76075
0.14390 0.76076
0.14390 0.76077
0.14390 0.76078
0.14390 0.76079
0.14390 0.76080
0.14390 0.76081
0.14390 0.76082
0.14390 0.76083
0.14390 0.76084
0.14390 0.76085
0.14390 0.76086
0.14390 0.76087
0.14390 0.76088
0.14391 0.76089
0.14391 0.76090
0.14391 0.76091
0.14391 0.76092
0.14391 0.76093
0.14392 0.76094
0.14392 0.76095
0.14392 0.76096
0.14392 0.76097
0.14392 0.76098
0.14392 0.76099
0.14392 0.76100
0.14393 0.76101
0.14393 0.76102
0.14393 0.76103
0.14393 0.76104
0.14394 0.76105
0.14394 0.76106
0.14394 0.76107
0.14394 0.76108
0.14394 0.76109
0.14394 0.76110
0.14394 0.76111
0.14394 0.76112
0.14395 0.76113
0.14395 0.76114
0.14395 0.76115
0.14395 0.76116
0.14395 0.76117
0.14395 0.76118
0.14395 0.76119
0.14395 0.76120
0.14395 0.76121
0.14396 0.76122
0.14396 0.76123
0.14396 0.76124
0.14396 0.76125
0.14396 0.76126
0.14397 0.76127
0.14397 0.76128
0.14397 0.76129
0.14397 0.76130
0.14397 0.76131
0.14398 0.76132
0.14398 0.76133
0.14398 0.76134
0.14398 0.76135
0.14398 0.76136
0.14399 0.76137
0.14399 0.76138
0.14399 0.76139
0.14399 0.76140
0.14399 0.76141
0.14399 0.76142
0.14399 0.76143
0.14400 0.76144
0.14400 0.76145
0.14400 0.76146
0.14400 0.76147
0.14400 0.76148
0.14400 0.76149
0.14400 0.76150
0.14400 0.76151
0.14401 0.76152
0.14401 0.76153
0.14401 0.76154
0.14401 0.76155
0.14401 0.76156
0.14401 0.76157
0.14401 0.76158
0.14402 0.76159
0.14402 0.76160
0.14402 0.76161
0.14402 0.76162
0.14402 0.76163
0.14402 0.76164
0.14403 0.76165
0.14403 0.76166
0.14403 0.76167
0.14403 0.76168
0.14403 0.76169
0.14404 0.76170
0.14404 0.76171
0.14404 0.76172
0.14404 0.76173
0.14404 0.76174
0.14404 0.76175
0.14404 0.76176
0.14404 0.76177
0.14404 0.76178
0.14404 0.76179
0.14404 0.76180
0.14404 0.76181
0.14405 0.76182
0.14405 0.76183
0.14405 0.76184
0.14405 0.76185
0.14405 0.76186
0.14405 0.76187
0.14406 0.76188
0.14406 0.76189
0.14406 0.76190
0.14406 0.76191
0.14406 0.76192
0.14406 0.76193
0.14406 0.76194
0.14407 0.76195
0.14407 0.76196
0.14407 0.76197
0.14407 0.76198
0.14407 0.76199
0.14407 0.76200
0.14407 0.76201
0.14407 0.76202
0.14407 0.76203
0.14407 0.76204
0.14407 0.76205
0.14408 0.76206
0.14408 0.76207
0.14408 0.76208
0.14408 0.76209
0.14408 0.76210
0.14409 0.76211
0.14409 0.76212
0.14409 0.76213
0.14409 0.76214
0.14409 0.76215
0.14409 0.76216
0.14409 0.76217
0.14409 0.76218
0.14409 0.76219
0.14409 0.76220
0.14410 0.76221
0.14410 0.76222
0.14410 0.76223
0.14410 0.76224
0.14410 0.76225
0.14410 0.76226
0.14410 0.76227
0.14410 0.76228
0.14410 0.76229
0.14410 0.76230
0.14410 0.76231
0.14411 0.76232
0.14411 0.76233
0.14411 0.76234
0.14411 0.76235
0.14411 0.76236
0.14412 0.76237
0.14412 0.76238
0.14412 0.76239
0.14412 0.76240
0.14412 0.76241
0.14412 0.76242
0.14412 0.76243
0.14412 0.76244
0.14413 0.76245
0.14413 0.76246
0.14413 0.76247
0.14413 0.76248
0.14413 0.76249
0.14413 0.76250
0.14413 0.76251
0.14413 0.76252
0.14413 0.76253
0.14413 0.76254
0.14414 0.76255
0.14414 0.76256
0.14414 0.76257
0.14415 0.76258
0.14415 0.76259
0.14415 0.76260
0.14415 0.76261
0.14415 0.76262
0.14415 0.76263
0.14415 0.76264
0.14416 0.76265
0.14416 0.76266
0.14416 0.76267
0.14416 0.76268
0.14416 0.76269
0.14416 0.76270
0.14416 0.76271
0.14416 0.76272
0.14417 0.76273
0.14417 0.76274
0.14417 0.76275
0.14417 0.76276
0.14417 0.76277
0.14418 0.76278
0.14418 0.76279
0.14418 0.76280
0.14418 0.76281
0.14418 0.76282
0.14418 0.76283
0.14418 0.76284
0.14419 0.76285
0.14419 0.76286
0.14419 0.76287
0.14419 0.76288
0.14419 0.76289
0.14419 0.76290
0.14419 0.76291
0.14419 0.76292
0.14419 0.76293
0.14420 0.76294
0.14420 0.76295
0.14420 0.76296
0.14420 0.76297
0.14420 0.76298
0.14420 0.76299
0.14420 0.76300
0.14420 0.76301
0.14420 0.76302
0.14421 0.76303
0.14421 0.76304
0.14421 0.76305
0.14421 0.76306
0.14421 0.76307
0.14421 0.76308
0.14421 0.76309
0.14421 0.76310
0.14421 0.76311
0.14421 0.76312
0.14421 0.76313
0.14422 0.76314
0.14422 0.76315
0.14422 0.76316
0.14422 0.76317
0.14422 0.76318
0.14422 0.76319
0.14422 0.76320
0.14423 0.76321
0.14423 0.76322
0.14423 0.76323
0.14423 0.76324
0.14424 0.76325
0.14424 0.76326
0.14424 0.76327
0.14424 0.76328
0.14424 0.76329
0.14424 0.76330
0.14424 0.76331
0.14425 0.76332
0.14425 0.76333
0.14425 0.76334
0.14425 0.76335
0.14425 0.76336
0.14425 0.76337
0.14425 0.76338
0.14425 0.76339
0.14426 0.76340
0.14426 0.76341
0.14426 0.76342
0.14426 0.76343
0.14426 0.76344
0.14426 0.76345
0.14426 0.76346
0.14426 0.76347
0.14426 0.76348
0.14426 0.76349
0.14427 0.76350
0.14427 0.76351
0.14427 0.76352
0.14427 0.76353
0.14427 0.76354
0.14427 0.76355
0.14427 0.76356
0.14427 0.76357
0.14428 0.76358
0.14428 0.76359
0.14428 0.76360
0.14428 0.76361
0.14428 0.76362
0.14428 0.76363
0.14429 0.76364
0.14429 0.76365
0.14429 0.76366
0.14429 0.76367
0.14429 0.76368
0.14429 0.76369
0.14429 0.76370
0.14429 0.76371
0.14429 0.76372
0.14430 0.76373
0.14430 0.76374
0.14430 0.76375
0.14430 0.76376
0.14430 0.76377
0.14430 0.76378
0.14430 0.76379
0.14430 0.76380
0.14430 0.76381
0.14430 0.76382
0.14431 0.76383
0.14431 0.76384
0.14431 0.76385
0.14431 0.76386
0.14432 0.76387
0.14432 0.76388
0.14432 0.76389
0.14432 0.76390
0.14432 0.76391
0.14432 0.76392
0.14432 0.76393
0.14432 0.76394
0.14433 0.76395
0.14433 0.76396
0.14433 0.76397
0.14433 0.76398
0.14433 0.76399
0.14433 0.76400
0.14433 0.76401
0.14433 0.76402
0.14433 0.76403
0.14433 0.76404
0.14433 0.76405
0.14433 0.76406
0.14434 0.76407
0.14434 0.76408
0.14434 0.76409
0.14434 0.76410
0.14434 0.76411
0.14434 0.76412
0.14434 0.76413
0.14434 0.76414
0.14435 0.76415
0.14435 0.76416
0.14435 0.76417
0.14435 0.76418
0.14435 0.76419
0.14435 0.76420
0.14435 0.76421
0.14436 0.76422
0.14436 0.76423
0.14436 0.76424
0.14436 0.76425
0.14436 0.76426
0.14436 0.76427
0.14436 0.76428
0.14436 0.76429
0.14437 0.76430
0.14437 0.76431
0.14437 0.76432
0.14437 0.76433
0.14437 0.76434
0.14437 0.76435
0.14437 0.76436
0.14437 0.76437
0.14437 0.76438
0.14438 0.76439
0.14438 0.76440
0.14438 0.76441
0.14438 0.76442
0.14438 0.76443
0.14438 0.76444
0.14438 0.76445
0.14438 0.76446
0.14438 0.76447
0.14439 0.76448
0.14439 0.76449
0.14439 0.76450
0.14439 0.76451
0.14439 0.76452
0.14439 0.76453
0.14439 0.76454
0.14439 0.76455
0.14439 0.76456
0.14439 0.76457
0.14439 0.76458
0.14439 0.76459
0.14439 0.76460
0.14440 0.76461
0.14440 0.76462
0.14440 0.76463
0.14440 0.76464
0.14440 0.76465
0.14441 0.76466
0.14441 0.76467
0.14441 0.76468
0.14442 0.76469
0.14442 0.76470
0.14442 0.76471
0.14442 0.76472
0.14442 0.76473
0.14442 0.76474
0.14442 0.76475
0.14442 0.76476
0.14442 0.76477
0.14443 0.76478
0.14443 0.76479
0.14443 0.76480
0.14443 0.76481
0.14443 0.76482
0.14443 0.76483
0.14444 0.76484
0.14444 0.76485
0.14444 0.76486
0.14444 0.76487
0.14444 0.76488
0.14445 0.76489
0.14445 0.76490
0.14445 0.76491
0.14445 0.76492
0.14445 0.76493
0.14445 0.76494
0.14446 0.76495
0.14446 0.76496
0.14446 0.76497
0.14446 0.76498
0.14446 0.76499
0.14446 0.76500
0.14446 0.76501
0.14446 0.76502
0.14446 0.76503
0.14446 0.76504
0.14446 0.76505
0.14446 0.76506
0.14447 0.76507
0.14447 0.76508
0.14447 0.76509
0.14447 0.76510
0.14447 0.76511
0.14447 0.76512
0.14447 0.76513
0.14447 0.76514
0.14448 0.76515
0.14448 0.76516
0.14448 0.76517
0.14448 0.76518
0.14448 0.76519
0.14448 0.76520
0.14448 0.76521
0.14448 0.76522
0.14449 0.76523
0.14449 0.76524
0.14449 0.76525
0.14449 0.76526
0.14449 0.76527
0.14449 0.76528
0.14449 0.76529
0.14449 0.76530
0.14449 0.76531
0.14449 0.76532
0.14449 0.76533
0.14449 0.76534
0.14449 0.76535
0.14450 0.76536
0.14450 0.76537
0.14450 0.76538
0.14450 0.76539
0.14450 0.76540
0.14450 0.76541
0.14450 0.76542
0.14450 0.76543
0.14450 0.76544
0.14451 0.76545
0.14451 0.76546
0.14451 0.76547
0.14451 0.76548
0.14451 0.76549
0.14451 0.76550
0.14451 0.76551
0.14452 0.76552
0.14452 0.76553
0.14452 0.76554
0.14452 0.76555
0.14452 0.76556
0.14452 0.76557
0.14453 0.76558
0.14453 0.76559
0.14453 0.76560
0.14453 0.76561
0.14453 0.76562
0.14454 0.76563
0.14454 0.76564
0.14454 0.76565
0.14454 0.76566
0.14454 0.76567
0.14454 0.76568
0.14455 0.76569
0.14455 0.76570
0.14455 0.76571
0.14455 0.76572
0.14456 0.76573
0.14456 0.76574
0.14456 0.76575
0.14456 0.76576
0.14456 0.76577
0.14456 0.76578
0.14456 0.76579
0.14457 0.76580
0.14457 0.76581
0.14457 0.76582
0.14457 0.76583
0.14458 0.76584
0.14458 0.76585
0.14458 0.76586
0.14458 0.76587
0.14458 0.76588
0.14459 0.76589
0.14459 0.76590
0.14459 0.76591
0.14459 0.76592
0.14459 0.76593
0.14459 0.76594
0.14459 0.76595
0.14460 0.76596
0.14460 0.76597
0.14460 0.76598
0.14460 0.76599
0.14460 0.76600
0.14460 0.76601
0.14460 0.76602
0.14460 0.76603
0.14460 0.76604
0.14461 0.76605
0.14461 0.76606
0.14461 0.76607
0.14461 0.76608
0.14461 0.76609
0.14461 0.76610
0.14461 0.76611
0.14462 0.76612
0.14462 0.76613
0.14462 0.76614
0.14462 0.76615
0.14462 0.76616
0.14462 0.76617
0.14462 0.76618
0.14462 0.76619
0.14463 0.76620
0.14463 0.76621
0.14463 0.76622
0.14463 0.76623
0.14463 0.76624
0.14463 0.76625
0.14463 0.76626
0.14464 0.76627
0.14464 0.76628
0.14464 0.76629
0.14464 0.76630
0.14464 0.76631
0.14465 0.76632
0.14465 0.76633
0.14465 0.76634
0.14465 0.76635
0.14465 0.76636
0.14465 0.76637
0.14465 0.76638
0.14465 0.76639
0.14465 0.76640
0.14465 0.76641
0.14465 0.76642
0.14466 0.76643
0.14466 0.76644
0.14466 0.76645
0.14466 0.76646
0.14466 0.76647
0.14466 0.76648
0.14466 0.76649
0.14466 0.76650
0.14466 0.76651
0.14466 0.76652
0.14466 0.76653
0.14466 0.76654
0.14467 0.76655
0.14467 0.76656
0.14467 0.76657
0.14467 0.76658
0.14467 0.76659
0.14467 0.76660
0.14467 0.76661
0.14467 0.76662
0.14467 0.76663
0.14467 0.76664
0.14467 0.76665
0.14468 0.76666
0.14468 0.76667
0.14468 0.76668
0.14468 0.76669
0.14468 0.76670
0.14468 0.76671
0.14469 0.76672
0.14469 0.76673
0.14469 0.76674
0.14469 0.76675
0.14469 0.76676
0.14469 0.76677
0.14469 0.76678
0.14469 0.76679
0.14469 0.76680
0.14469 0.76681
0.14469 0.76682
0.14469 0.76683
0.14469 0.76684
0.14469 0.76685
0.14469 0.76686
0.14469 0.76687
0.14470 0.76688
0.14470 0.76689
0.14470 0.76690
0.14470 0.76691
0.14470 0.76692
0.14470 0.76693
0.14470 0.76694
0.14470 0.76695
0.14470 0.76696
0.14471 0.76697
0.14471 0.76698
0.14471 0.76699
0.14471 0.76700
0.14471 0.76701
0.14472 0.76702
0.14472 0.76703
0.14472 0.76704
0.14472 0.76705
0.14472 0.76706
0.14472 0.76707
0.14472 0.76708
0.14472 0.76709
0.14472 0.76710
0.14473 0.76711
0.14473 0.76712
0.14473 0.76713
0.14473 0.76714
0.14473 0.76715
0.14473 0.76716
0.14473 0.76717
0.14474 0.76718
0.14474 0.76719
0.14474 0.76720
0.14474 0.76721
0.14474 0.76722
0.14474 0.76723
0.14474 0.76724
0.14475 0.76725
0.14475 0.76726
0.14475 0.76727
0.14475 0.76728
0.14475 0.76729
0.14475 0.76730
0.14475 0.76731
0.14475 0.76732
0.14475 0.76733
0.14475 0.76734
0.14476 0.76735
0.14476 0.76736
0.14476 0.76737
0.14476 0.76738
0.14476 0.76739
0.14477 0.76740
0.14477 0.76741
0.14477 0.76742
0.14477 0.76743
0.14477 0.76744
0.14478 0.76745
0.14478 0.76746
0.14478 0.76747
0.14478 0.76748
0.14478 0.76749
0.14478 0.76750
0.14478 0.76751
0.14479 0.76752
0.14479 0.76753
0.14479 0.76754
0.14479 0.76755
0.14479 0.76756
0.14479 0.76757
0.14479 0.76758
0.14479 0.76759
0.14479 0.76760
0.14479 0.76761
0.14479 0.76762
0.14479 0.76763
0.14479 0.76764
0.14480 0.76765
0.14480 0.76766
0.14480 0.76767
0.14480 0.76768
0.14480 0.76769
0.14481 0.76770
0.14481 0.76771
0.14481 0.76772
0.14481 0.76773
0.14481 0.76774
0.14481 0.76775
0.14482 0.76776
0.14482 0.76777
0.14482 0.76778
0.14482 0.76779
0.14482 0.76780
0.14482 0.76781
0.14483 0.76782
0.14483 0.76783
0.14483 0.76784
0.14483 0.76785
0.14483 0.76786
0.14483 0.76787
0.14483 0.76788
0.14483 0.76789
0.14483 0.76790
0.14484 0.76791
0.14484 0.76792
0.14484 0.76793
0.14484 0.76794
0.14484 0.76795
0.14484 0.76796
0.14484 0.76797
0.14485 0.76798
0.14485 0.76799
0.14485 0.76800
0.14485 0.76801
0.14485 0.76802
0.14485 0.76803
0.14485 0.76804
0.14486 0.76805
0.14486 0.76806
0.14486 0.76807
0.14486 0.76808
0.14486 0.76809
0.14486 0.76810
0.14486 0.76811
0.14486 0.76812
0.14486 0.76813
0.14487 0.76814
0.14487 0.76815
0.14487 0.76816
0.14487 0.76817
0.14487 0.76818
0.14487 0.76819
0.14487 0.76820
0.14487 0.76821
0.14487 0.76822
0.14487 0.76823
0.14487 0.76824
0.14487 0.76825
0.14488 0.76826
0.14488 0.76827
0.14488 0.76828
0.14488 0.76829
0.14488 0.76830
0.14488 0.76831
0.14488 0.76832
0.14488 0.76833
0.14489 0.76834
0.14489 0.76835
0.14489 0.76836
0.14489 0.76837
0.14490 0.76838
0.14490 0.76839
0.14490 0.76840
0.14490 0.76841
0.14490 0.76842
0.14491 0.76843
0.14491 0.76844
0.14491 0.76845
0.14491 0.76846
0.14491 0.76847
0.14491 0.76848
0.14491 0.76849
0.14492 0.76850
0.14492 0.76851
0.14492 0.76852
0.14492 0.76853
0.14492 0.76854
0.14492 0.76855
0.14492 0.76856
0.14492 0.76857
0.14493 0.76858
0.14493 0.76859
0.14493 0.76860
0.14493 0.76861
0.14493 0.76862
0.14493 0.76863
0.14493 0.76864
0.14493 0.76865
0.14493 0.76866
0.14493 0.76867
0.14493 0.76868
0.14493 0.76869
0.14494 0.76870
0.14494 0.76871
0.14494 0.76872
0.14494 0.76873
0.14494 0.76874
0.14494 0.76875
0.14494 0.76876
0.14494 0.76877
0.14495 0.76878
0.14495 0.76879
0.14495 0.76880
0.14495 0.76881
0.14496 0.76882
0.14496 0.76883
0.14496 0.76884
0.14496 0.76885
0.14496 0.76886
0.14496 0.76887
0.14496 0.76888
0.14496 0.76889
0.14496 0.76890
0.14496 0.76891
0.14496 0.76892
0.14497 0.76893
0.14497 0.76894
0.14497 0.76895
0.14497 0.76896
0.14498 0.76897
0.14498 0.76898
0.14498 0.76899
0.14498 0.76900
0.14498 0.76901
0.14498 0.76902
0.14498 0.76903
0.14498 0.76904
0.14498 0.76905
0.14499 0.76906
0.14499 0.76907
0.14499 0.76908
0.14499 0.76909
0.14499 0.76910
0.14499 0.76911
0.14499 0.76912
0.14499 0.76913
0.14500 0.76914
0.14500 0.76915
0.14500 0.76916
0.14500 0.76917
0.14500 0.76918
0.14500 0.76919
0.14501 0.76920
0.14501 0.76921
0.14501 0.76922
0.14501 0.76923
0.14501 0.76924
0.14501 0.76925
0.14501 0.76926
0.14501 0.76927
0.14501 0.76928
0.14502 0.76929
0.14502 0.76930
0.14502 0.76931
0.14502 0.76932
0.14502 0.76933
0.14502 0.76934
0.14502 0.76935
0.14502 0.76936
0.14502 0.76937
0.14502 0.76938
0.14502 0.76939
0.14502 0.76940
0.14502 0.76941
0.14502 0.76942
0.14502 0.76943
0.14503 0.76944
0.14503 0.76945
0.14503 0.76946
0.14503 0.76947
0.14503 0.76948
0.14503 0.76949
0.14503 0.76950
0.14503 0.76951
0.14503 0.76952
0.14503 0.76953
0.14503 0.76954
0.14503 0.76955
0.14503 0.76956
0.14504 0.76957
0.14504 0.76958
0.14504 0.76959
0.14504 0.76960
0.14504 0.76961
0.14504 0.76962
0.14504 0.76963
0.14504 0.76964
0.14504 0.76965
0.14504 0.76966
0.14504 0.76967
0.14504 0.76968
0.14504 0.76969
0.14504 0.76970
0.14504 0.76971
0.14505 0.76972
0.14505 0.76973
0.14505 0.76974
0.14505 0.76975
0.14505 0.76976
0.14505 0.76977
0.14505 0.76978
0.14505 0.76979
0.14505 0.76980
0.14506 0.76981
0.14506 0.76982
0.14506 0.76983
0.14506 0.76984
0.14506 0.76985
0.14506 0.76986
0.14506 0.76987
0.14506 0.76988
0.14507 0.76989
0.14507 0.76990
0.14507 0.76991
0.14507 0.76992
0.14507 0.76993
0.14507 0.76994
0.14507 0.76995
0.14507 0.76996
0.14508 0.76997
0.14508 0.76998
0.14508 0.76999
0.14508 0.77000
0.14508 0.77001
0.14508 0.77002
0.14509 0.77003
0.14509 0.77004
0.14509 0.77005
0.14509 0.77006
0.14509 0.77007
0.14509 0.77008
0.14509 0.77009
0.14509 0.77010
0.14510 0.77011
0.14510 0.77012
0.14510 0.77013
0.14510 0.77014
0.14510 0.77015
0.14510 0.77016
0.14510 0.77017
0.14510 0.77018
0.14510 0.77019
0.14511 0.77020
0.14511 0.77021
0.14511 0.77022
0.14511 0.77023
0.14511 0.77024
0.14511 0.77025
0.14511 0.77026
0.14511 0.77027
0.14511 0.77028
0.14511 0.77029
0.14512 0.77030
0.14512 0.77031
0.14513 0.77032
0.14513 0.77033
0.14513 0.77034
0.14513 0.77035
0.14513 0.77036
0.14514 0.77037
0.14514 0.77038
0.14514 0.77039
0.14514 0.77040
0.14514 0.77041
0.14514 0.77042
0.14514 0.77043
0.14514 0.77044
0.14514 0.77045
0.14514 0.77046
0.14514 0.77047
0.14515 0.77048
0.14515 0.77049
0.14515 0.77050
0.14515 0.77051
0.14515 0.77052
0.14515 0.77053
0.14515 0.77054
0.14515 0.77055
0.14516 0.77056
0.14516 0.77057
0.14516 0.77058
0.14516 0.77059
0.14516 0.77060
0.14516 0.77061
0.14516 0.77062
0.14517 0.77063
0.14517 0.77064
0.14517 0.77065
0.14517 0.77066
0.14517 0.77067
0.14517 0.77068
0.14518 0.77069
0.14518 0.77070
0.14518 0.77071
0.14518 0.77072
0.14518 0.77073
0.14518 0.77074
0.14518 0.77075
0.14518 0.77076
0.14519 0.77077
0.14519 0.77078
0.14519 0.77079
0.14519 0.77080
0.14519 0.77081
0.14519 0.77082
0.14519 0.77083
0.14519 0.77084
0.14519 0.77085
0.14520 0.77086
0.14520 0.77087
0.14520 0.77088
0.14520 0.77089
0.14520 0.77090
0.14520 0.77091
0.14520 0.77092
0.14520 0.77093
0.14520 0.77094
0.14521 0.77095
0.14521 0.77096
0.14521 0.77097
0.14521 0.77098
0.14521 0.77099
0.14521 0.77100
0.14521 0.77101
0.14522 0.77102
0.14522 0.77103
0.14522 0.77104
0.14523 0.77105
0.14523 0.77106
0.14523 0.77107
0.14523 0.77108
0.14523 0.77109
0.14524 0.77110
0.14524 0.77111
0.14524 0.77112
0.14524 0.77113
0.14524 0.77114
0.14524 0.77115
0.14524 0.77116
0.14524 0.77117
0.14525 0.77118
0.14525 0.77119
0.14525 0.77120
0.14525 0.77121
0.14525 0.77122
0.14525 0.77123
0.14525 0.77124
0.14526 0.77125
0.14526 0.77126
0.14526 0.77127
0.14526 0.77128
0.14526 0.77129
0.14527 0.77130
0.14527 0.77131
0.14527 0.77132
0.14528 0.77133
0.14528 0.77134
0.14528 0.77135
0.14529 0.77136
0.14529 0.77137
0.14529 0.77138
0.14529 0.77139
0.14529 0.77140
0.14529 0.77141
0.14529 0.77142
0.14529 0.77143
0.14529 0.77144
0.14529 0.77145
0.14529 0.77146
0.14529 0.77147
0.14530 0.77148
0.14530 0.77149
0.14530 0.77150
0.14530 0.77151
0.14530 0.77152
0.14530 0.77153
0.14530 0.77154
0.14530 0.77155
0.14531 0.77156
0.14531 0.77157
0.14531 0.77158
0.14531 0.77159
0.14531 0.77160
0.14531 0.77161
0.14531 0.77162
0.14531 0.77163
0.14532 0.77164
0.14532 0.77165
0.14532 0.77166
0.14532 0.77167
0.14532 0.77168
0.14532 0.77169
0.14532 0.77170
0.14532 0.77171
0.14532 0.77172
0.14533 0.77173
0.14533 0.77174
0.14533 0.77175
0.14533 0.77176
0.14533 0.77177
0.14533 0.77178
0.14533 0.77179
0.14533 0.77180
0.14533 0.77181
0.14534 0.77182
0.14534 0.77183
0.14534 0.77184
0.14534 0.77185
0.14534 0.77186
0.14534 0.77187
0.14535 0.77188
0.14535 0.77189
0.14535 0.77190
0.14535 0.77191
0.14536 0.77192
0.14536 0.77193
0.14536 0.77194
0.14536 0.77195
0.14536 0.77196
0.14537 0.77197
0.14537 0.77198
0.14537 0.77199
0.14537 0.77200
0.14537 0.77201
0.14537 0.77202
0.14537 0.77203
0.14537 0.77204
0.14538 0.77205
0.14538 0.77206
0.14538 0.77207
0.14538 0.77208
0.14538 0.77209
0.14538 0.77210
0.14538 0.77211
0.14539 0.77212
0.14539 0.77213
0.14539 0.77214
0.14539 0.77215
0.14540 0.77216
0.14540 0.77217
0.14540 0.77218
0.14540 0.77219
0.14540 0.77220
0.14540 0.77221
0.14540 0.77222
0.14541 0.77223
0.14541 0.77224
0.14541 0.77225
0.14541 0.77226
0.14541 0.77227
0.14541 0.77228
0.14541 0.77229
0.14542 0.77230
0.14542 0.77231
0.14542 0.77232
0.14542 0.77233
0.14542 0.77234
0.14542 0.77235
0.14542 0.77236
0.14542 0.77237
0.14542 0.77238
0.14543 0.77239
0.14543 0.77240
0.14543 0.77241
0.14543 0.77242
0.14543 0.77243
0.14543 0.77244
0.14544 0.77245
0.14544 0.77246
0.14544 0.77247
0.14544 0.77248
0.14544 0.77249
0.14544 0.77250
0.14544 0.77251
0.14544 0.77252
0.14545 0.77253
0.14545 0.77254
0.14545 0.77255
0.14545 0.77256
0.14545 0.77257
0.14545 0.77258
0.14545 0.77259
0.14546 0.77260
0.14546 0.77261
0.14546 0.77262
0.14546 0.77263
0.14546 0.77264
0.14546 0.77265
0.14546 0.77266
0.14547 0.77267
0.14547 0.77268
0.14547 0.77269
0.14547 0.77270
0.14547 0.77271
0.14547 0.77272
0.14547 0.77273
0.14548 0.77274
0.14548 0.77275
0.14548 0.77276
0.14549 0.77277
0.14549 0.77278
0.14549 0.77279
0.14549 0.77280
0.14549 0.77281
0.14549 0.77282
0.14549 0.77283
0.14549 0.77284
0.14549 0.77285
0.14550 0.77286
0.14550 0.77287
0.14550 0.77288
0.14550 0.77289
0.14550 0.77290
0.14550 0.77291
0.14551 0.77292
0.14551 0.77293
0.14551 0.77294
0.14551 0.77295
0.14551 0.77296
0.14551 0.77297
0.14551 0.77298
0.14551 0.77299
0.14551 0.77300
0.14551 0.77301
0.14551 0.77302
0.14551 0.77303
0.14552 0.77304
0.14552 0.77305
0.14552 0.77306
0.14552 0.77307
0.14553 0.77308
0.14553 0.77309
0.14553 0.77310
0.14553 0.77311
0.14553 0.77312
0.14553 0.77313
0.14553 0.77314
0.14553 0.77315
0.14553 0.77316
0.14553 0.77317
0.14553 0.77318
0.14554 0.77319
0.14554 0.77320
0.14554 0.77321
0.14554 0.77322
0.14554 0.77323
0.14554 0.77324
0.14554 0.77325
0.14555 0.77326
0.14555 0.77327
0.14555 0.77328
0.14555 0.77329
0.14555 0.77330
0.14555 0.77331
0.14555 0.77332
0.14556 0.77333
0.14556 0.77334
0.14556 0.77335
0.14557 0.77336
0.14557 0.77337
0.14557 0.77338
0.14557 0.77339
0.14557 0.77340
0.14557 0.77341
0.14557 0.77342
0.14557 0.77343
0.14558 0.77344
0.14558 0.77345
0.14558 0.77346
0.14558 0.77347
0.14559 0.77348
0.14559 0.77349
0.14559 0.77350
0.14559 0.77351
0.14559 0.77352
0.14559 0.77353
0.14559 0.77354
0.14559 0.77355
0.14559 0.77356
0.14559 0.77357
0.14559 0.77358
0.14559 0.77359
0.14559 0.77360
0.14560 0.77361
0.14560 0.77362
0.14560 0.77363
0.14560 0.77364
0.14560 0.77365
0.14560 0.77366
0.14560 0.77367
0.14560 0.77368
0.14560 0.77369
0.14560 0.77370
0.14561 0.77371
0.14561 0.77372
0.14561 0.77373
0.14561 0.77374
0.14561 0.77375
0.14561 0.77376
0.14561 0.77377
0.14561 0.77378
0.14561 0.77379
0.14562 0.77380
0.14562 0.77381
0.14563 0.77382
0.14563 0.77383
0.14563 0.77384
0.14563 0.77385
0.14564 0.77386
0.14564 0.77387
0.14564 0.77388
0.14564 0.77389
0.14564 0.77390
0.14564 0.77391
0.14564 0.77392
0.14564 0.77393
0.14564 0.77394
0.14564 0.77395
0.14564 0.77396
0.14564 0.77397
0.14565 0.77398
0.14565 0.77399
0.14565 0.77400
0.14565 0.77401
0.14565 0.77402
0.14565 0.77403
0.14565 0.77404
0.14565 0.77405
0.14566 0.77406
0.14566 0.77407
0.14566 0.77408
0.14566 0.77409
0.14566 0.77410
0.14567 0.77411
0.14567 0.77412
0.14567 0.77413
0.14567 0.77414
0.14567 0.77415
0.14567 0.77416
0.14567 0.77417
0.14568 0.77418
0.14568 0.77419
0.14568 0.77420
0.14568 0.77421
0.14568 0.77422
0.14568 0.77423
0.14568 0.77424
0.14568 0.77425
0.14568 0.77426
0.14569 0.77427
0.14569 0.77428
0.14569 0.77429
0.14569 0.77430
0.14569 0.77431
0.14570 0.77432
0.14570 0.77433
0.14570 0.77434
0.14570 0.77435
0.14570 0.77436
0.14570 0.77437
0.14570 0.77438
0.14571 0.77439
0.14571 0.77440
0.14571 0.77441
0.14571 0.77442
0.14571 0.77443
0.14571 0.77444
0.14571 0.77445
0.14571 0.77446
0.14571 0.77447
0.14572 0.77448
0.14572 0.77449
0.14572 0.77450
0.14572 0.77451
0.14572 0.77452
0.14572 0.77453
0.14572 0.77454
0.14573 0.77455
0.14573 0.77456
0.14573 0.77457
0.14573 0.77458
0.14573 0.77459
0.14573 0.77460
0.14573 0.77461
0.14573 0.77462
0.14573 0.77463
0.14573 0.77464
0.14573 0.77465
0.14574 0.77466
0.14574 0.77467
0.14574 0.77468
0.14574 0.77469
0.14574 0.77470
0.14574 0.77471
0.14575 0.77472
0.14575 0.77473
0.14575 0.77474
0.14575 0.77475
0.14575 0.77476
0.14575 0.77477
0.14575 0.77478
0.14575 0.77479
0.14576 0.77480
0.14576 0.77481
0.14576 0.77482
0.14576 0.77483
0.14576 0.77484
0.14576 0.77485
0.14576 0.77486
0.14577 0.77487
0.14577 0.77488
0.14577 0.77489
0.14577 0.77490
0.14577 0.77491
0.14577 0.77492
0.14578 0.77493
0.14578 0.77494
0.14578 0.77495
0.14578 0.77496
0.14578 0.77497
0.14578 0.77498
0.14578 0.77499
0.14579 0.77500
0.14579 0.77501
0.14579 0.77502
0.14579 0.77503
0.14579 0.77504
0.14579 0.77505
0.14579 0.77506
0.14579 0.77507
0.14579 0.77508
0.14579 0.77509
0.14579 0.77510
0.14580 0.77511
0.14580 0.77512
0.14580 0.77513
0.14580 0.77514
0.14580 0.77515
0.14581 0.77516
0.14581 0.77517
0.14581 0.77518
0.14581 0.77519
0.14581 0.77520
0.14581 0.77521
0.14581 0.77522
0.14581 0.77523
0.14582 0.77524
0.14582 0.77525
0.14582 0.77526
0.14582 0.77527
0.14582 0.77528
0.14582 0.77529
0.14582 0.77530
0.14582 0.77531
0.14583 0.77532
0.14583 0.77533
0.14583 0.77534
0.14583 0.77535
0.14583 0.77536
0.14583 0.77537
0.14583 0.77538
0.14583 0.77539
0.14583 0.77540
0.14583 0.77541
0.14583 0.77542
0.14583 0.77543
0.14583 0.77544
0.14583 0.77545
0.14583 0.77546
0.14584 0.77547
0.14584 0.77548
0.14584 0.77549
0.14584 0.77550
0.14584 0.77551
0.14584 0.77552
0.14584 0.77553
0.14584 0.77554
0.14584 0.77555
0.14584 0.77556
0.14584 0.77557
0.14584 0.77558
0.14584 0.77559
0.14584 0.77560
0.14584 0.77561
0.14584 0.77562
0.14585 0.77563
0.14585 0.77564
0.14585 0.77565
0.14585 0.77566
0.14585 0.77567
0.14586 0.77568
0.14586 0.77569
0.14586 0.77570
0.14587 0.77571
0.14587 0.77572
0.14587 0.77573
0.14587 0.77574
0.14587 0.77575
0.14588 0.77576
0.14588 0.77577
0.14588 0.77578
0.14588 0.77579
0.14588 0.77580
0.14588 0.77581
0.14588 0.77582
0.14588 0.77583
0.14589 0.77584
0.14589 0.77585
0.14589 0.77586
0.14589 0.77587
0.14589 0.77588
0.14589 0.77589
0.14589 0.77590
0.14590 0.77591
0.14590 0.77592
0.14590 0.77593
0.14590 0.77594
0.14590 0.77595
0.14590 0.77596
0.14590 0.77597
0.14591 0.77598
0.14591 0.77599
0.14591 0.77600
0.14591 0.77601
0.14591 0.77602
0.14591 0.77603
0.14591 0.77604
0.14591 0.77605
0.14591 0.77606
0.14591 0.77607
0.14592 0.77608
0.14592 0.77609
0.14592 0.77610
0.14592 0.77611
0.14592 0.77612
0.14592 0.77613
0.14593 0.77614
0.14593 0.77615
0.14593 0.77616
0.14593 0.77617
0.14594 0.77618
0.14594 0.77619
0.14594 0.77620
0.14594 0.77621
0.14594 0.77622
0.14594 0.77623
0.14594 0.77624
0.14594 0.77625
0.14594 0.77626
0.14594 0.77627
0.14594 0.77628
0.14594 0.77629
0.14594 0.77630
0.14595 0.77631
0.14595 0.77632
0.14595 0.77633
0.14595 0.77634
0.14595 0.77635
0.14595 0.77636
0.14595 0.77637
0.14595 0.77638
0.14595 0.77639
0.14595 0.77640
0.14595 0.77641
0.14596 0.77642
0.14596 0.77643
0.14596 0.77644
0.14596 0.77645
0.14596 0.77646
0.14596 0.77647
0.14596 0.77648
0.14596 0.77649
0.14596 0.77650
0.14596 0.77651
0.14596 0.77652
0.14596 0.77653
0.14597 0.77654
0.14597 0.77655
0.14597 0.77656
0.14598 0.77657
0.14598 0.77658
0.14598 0.77659
0.14598 0.77660
0.14598 0.77661
0.14598 0.77662
0.14599 0.77663
0.14599 0.77664
0.14599 0.77665
0.14599 0.77666
0.14599 0.77667
0.14599 0.77668
0.14599 0.77669
0.14599 0.77670
0.14599 0.77671
0.14600 0.77672
0.14600 0.77673
0.14600 0.77674
0.14600 0.77675
0.14600 0.77676
0.14600 0.77677
0.14600 0.77678
0.14600 0.77679
0.14600 0.77680
0.14600 0.77681
0.14600 0.77682
0.14601 0.77683
0.14601 0.77684
0.14601 0.77685
0.14601 0.77686
0.14601 0.77687
0.14601 0.77688
0.14602 0.77689
0.14602 0.77690
0.14602 0.77691
0.14602 0.77692
0.14602 0.77693
0.14602 0.77694
0.14602 0.77695
0.14603 0.77696
0.14603 0.77697
0.14603 0.77698
0.14603 0.77699
0.14603 0.77700
0.14603 0.77701
0.14604 0.77702
0.14604 0.77703
0.14604 0.77704
0.14604 0.77705
0.14604 0.77706
0.14604 0.77707
0.14604 0.77708
0.14604 0.77709
0.14604 0.77710
0.14605 0.77711
0.14605 0.77712
0.14605 0.77713
0.14605 0.77714
0.14605 0.77715
0.14606 0.77716
0.14606 0.77717
0.14606 0.77718
0.14606 0.77719
0.14606 0.77720
0.14606 0.77721
0.14606 0.77722
0.14607 0.77723
0.14607 0.77724
0.14607 0.77725
0.14607 0.77726
0.14607 0.77727
0.14608 0.77728
0.14608 0.77729
0.14608 0.77730
0.14608 0.77731
0.14608 0.77732
0.14608 0.77733
0.14609 0.77734
0.14609 0.77735
0.14609 0.77736
0.14609 0.77737
0.14609 0.77738
0.14609 0.77739
0.14609 0.77740
0.14609 0.77741
0.14609 0.77742
0.14609 0.77743
0.14609 0.77744
0.14610 0.77745
0.14610 0.77746
0.14610 0.77747
0.14610 0.77748
0.14610 0.77749
0.14610 0.77750
0.14611 0.77751
0.14611 0.77752
0.14612 0.77753
0.14612 0.77754
0.14612 0.77755
0.14612 0.77756
0.14612 0.77757
0.14612 0.77758
0.14612 0.77759
0.14612 0.77760
0.14612 0.77761
0.14613 0.77762
0.14613 0.77763
0.14613 0.77764
0.14613 0.77765
0.14613 0.77766
0.14613 0.77767
0.14613 0.77768
0.14614 0.77769
0.14614 0.77770
0.14614 0.77771
0.14614 0.77772
0.14614 0.77773
0.14615 0.77774
0.14615 0.77775
0.14615 0.77776
0.14615 0.77777
0.14615 0.77778
0.14615 0.77779
0.14616 0.77780
0.14616 0.77781
0.14616 0.77782
0.14616 0.77783
0.14616 0.77784
0.14616 0.77785
0.14616 0.77786
0.14616 0.77787
0.14616 0.77788
0.14617 0.77789
0.14617 0.77790
0.14617 0.77791
0.14617 0.77792
0.14617 0.77793
0.14617 0.77794
0.14617 0.77795
0.14618 0.77796
0.14618 0.77797
0.14618 0.77798
0.14618 0.77799
0.14618 0.77800
0.14618 0.77801
0.14618 0.77802
0.14618 0.77803
0.14619 0.77804
0.14619 0.77805
0.14619 0.77806
0.14619 0.77807
0.14620 0.77808
0.14620 0.77809
0.14620 0.77810
0.14620 0.77811
0.14620 0.77812
0.14620 0.77813
0.14620 0.77814
0.14621 0.77815
0.14621 0.77816
0.14621 0.77817
0.14621 0.77818
0.14621 0.77819
0.14621 0.77820
0.14622 0.77821
0.14622 0.77822
0.14622 0.77823
0.14622 0.77824
0.14622 0.77825
0.14622 0.77826
0.14622 0.77827
0.14622 0.77828
0.14622 0.77829
0.14622 0.77830
0.14622 0.77831
0.14622 0.77832
0.14623 0.77833
0.14623 0.77834
0.14623 0.77835
0.14623 0.77836
0.14623 0.77837
0.14623 0.77838
0.14623 0.77839
0.14623 0.77840
0.14623 0.77841
0.14624 0.77842
0.14624 0.77843
0.14624 0.77844
0.14625 0.77845
0.14625 0.77846
0.14625 0.77847
0.14625 0.77848
0.14625 0.77849
0.14625 0.77850
0.14626 0.77851
0.14626 0.77852
0.14626 0.77853
0.14626 0.77854
0.14626 0.77855
0.14626 0.77856
0.14626 0.77857
0.14627 0.77858
0.14627 0.77859
0.14627 0.77860
0.14627 0.77861
0.14627 0.77862
0.14627 0.77863
0.14627 0.77864
0.14627 0.77865
0.14628 0.77866
0.14628 0.77867
0.14628 0.77868
0.14628 0.77869
0.14629 0.77870
0.14629 0.77871
0.14629 0.77872
0.14629 0.77873
0.14629 0.77874
0.14629 0.77875
0.14629 0.77876
0.14629 0.77877
0.14629 0.77878
0.14629 0.77879
0.14629 0.77880
0.14630 0.77881
0.14630 0.77882
0.14630 0.77883
0.14630 0.77884
0.14630 0.77885
0.14630 0.77886
0.14631 0.77887
0.14631 0.77888
0.14631 0.77889
0.14631 0.77890
0.14631 0.77891
0.14631 0.77892
0.14631 0.77893
0.14632 0.77894
0.14633 0.77895
0.14633 0.77896
0.14633 0.77897
0.14633 0.77898
0.14633 0.77899
0.14633 0.77900
0.14634 0.77901
0.14634 0.77902
0.14634 0.77903
0.14634 0.77904
0.14634 0.77905
0.14634 0.77906
0.14635 0.77907
0.14635 0.77908
0.14635 0.77909
0.14635 0.77910
0.14635 0.77911
0.14635 0.77912
0.14635 0.77913
0.14635 0.77914
0.14635 0.77915
0.14636 0.77916
0.14636 0.77917
0.14636 0.77918
0.14636 0.77919
0.14636 0.77920
0.14637 0.77921
0.14637 0.77922
0.14637 0.77923
0.14637 0.77924
0.14637 0.77925
0.14637 0.77926
0.14637 0.77927
0.14637 0.77928
0.14637 0.77929
0.14637 0.77930
0.14637 0.77931
0.14637 0.77932
0.14637 0.77933
0.14637 0.77934
0.14637 0.77935
0.14637 0.77936
0.14637 0.77937
0.14637 0.77938
0.14637 0.77939
0.14637 0.77940
0.14637 0.77941
0.14638 0.77942
0.14638 0.77943
0.14638 0.77944
0.14638 0.77945
0.14638 0.77946
0.14638 0.77947
0.14638 0.77948
0.14638 0.77949
0.14639 0.77950
0.14639 0.77951
0.14639 0.77952
0.14639 0.77953
0.14639 0.77954
0.14639 0.77955
0.14639 0.77956
0.14639 0.77957
0.14639 0.77958
0.14639 0.77959
0.14639 0.77960
0.14639 0.77961
0.14639 0.77962
0.14640 0.77963
0.14640 0.77964
0.14640 0.77965
0.14640 0.77966
0.14640 0.77967
0.14640 0.77968
0.14640 0.77969
0.14640 0.77970
0.14640 0.77971
0.14640 0.77972
0.14641 0.77973
0.14641 0.77974
0.14641 0.77975
0.14641 0.77976
0.14641 0.77977
0.14641 0.77978
0.14642 0.77979
0.14642 0.77980
0.14642 0.77981
0.14642 0.77982
0.14642 0.77983
0.14642 0.77984
0.14642 0.77985
0.14642 0.77986
0.14642 0.77987
0.14643 0.77988
0.14643 0.77989
0.14643 0.77990
0.14643 0.77991
0.14643 0.77992
0.14643 0.77993
0.14643 0.77994
0.14643 0.77995
0.14643 0.77996
0.14643 0.77997
0.14643 0.77998
0.14643 0.77999
0.14644 0.78000
0.14644 0.78001
0.14644 0.78002
0.14644 0.78003
0.14644 0.78004
0.14644 0.78005
0.14644 0.78006
0.14644 0.78007
0.14644 0.78008
0.14644 0.78009
0.14644 0.78010
0.14645 0.78011
0.14645 0.78012
0.14645 0.78013
0.14645 0.78014
0.14645 0.78015
0.14645 0.78016
0.14645 0.78017
0.14646 0.78018
0.14646 0.78019
0.14646 0.78020
0.14646 0.78021
0.14647 0.78022
0.14647 0.78023
0.14647 0.78024
0.14648 0.78025
0.14648 0.78026
0.14648 0.78027
0.14648 0.78028
0.14648 0.78029
0.14648 0.78030
0.14648 0.78031
0.14648 0.78032
0.14649 0.78033
0.14649 0.78034
0.14649 0.78035
0.14649 0.78036
0.14649 0.78037
0.14649 0.78038
0.14649 0.78039
0.14649 0.78040
0.14649 0.78041
0.14650 0.78042
0.14650 0.78043
0.14650 0.78044
0.14650 0.78045
0.14650 0.78046
0.14650 0.78047
0.14651 0.78048
0.14651 0.78049
0.14651 0.78050
0.14651 0.78051
0.14651 0.78052
0.14651 0.78053
0.14651 0.78054
0.14652 0.78055
0.14652 0.78056
0.14652 0.78057
0.14652 0.78058
0.14652 0.78059
0.14652 0.78060
0.14652 0.78061
0.14652 0.78062
0.14653 0.78063
0.14653 0.78064
0.14653 0.78065
0.14653 0.78066
0.14653 0.78067
0.14653 0.78068
0.14653 0.78069
0.14653 0.78070
0.14653 0.78071
0.14654 0.78072
0.14654 0.78073
0.14654 0.78074
0.14654 0.78075
0.14654 0.78076
0.14654 0.78077
0.14654 0.78078
0.14654 0.78079
0.14654 0.78080
0.14655 0.78081
0.14655 0.78082
0.14655 0.78083
0.14655 0.78084
0.14655 0.78085
0.14655 0.78086
0.14656 0.78087
0.14656 0.78088
0.14656 0.78089
0.14656 0.78090
0.14656 0.78091
0.14656 0.78092
0.14657 0.78093
0.14657 0.78094
0.14657 0.78095
0.14657 0.78096
0.14658 0.78097
0.14658 0.78098
0.14658 0.78099
0.14658 0.78100
0.14658 0.78101
0.14658 0.78102
0.14658 0.78103
0.14659 0.78104
0.14659 0.78105
0.14659 0.78106
0.14659 0.78107
0.14659 0.78108
0.14659 0.78109
0.14659 0.78110
0.14659 0.78111
0.14659 0.78112
0.14660 0.78113
0.14660 0.78114
0.14660 0.78115
0.14660 0.78116
0.14660 0.78117
0.14660 0.78118
0.14660 0.78119
0.14660 0.78120
0.14660 0.78121
0.14660 0.78122
0.14660 0.78123
0.14660 0.78124
0.14661 0.78125
0.14661 0.78126
0.14661 0.78127
0.14661 0.78128
0.14661 0.78129
0.14661 0.78130
0.14662 0.78131
0.14662 0.78132
0.14662 0.78133
0.14662 0.78134
0.14662 0.78135
0.14662 0.78136
0.14662 0.78137
0.14662 0.78138
0.14662 0.78139
0.14663 0.78140
0.14663 0.78141
0.14663 0.78142
0.14663 0.78143
0.14663 0.78144
0.14663 0.78145
0.14663 0.78146
0.14663 0.78147
0.14664 0.78148
0.14664 0.78149
0.14664 0.78150
0.14665 0.78151
0.14665 0.78152
0.14665 0.78153
0.14665 0.78154
0.14665 0.78155
0.14665 0.78156
0.14666 0.78157
0.14666 0.78158
0.14666 0.78159
0.14666 0.78160
0.14666 0.78161
0.14666 0.78162
0.14666 0.78163
0.14666 0.78164
0.14666 0.78165
0.14666 0.78166
0.14666 0.78167
0.14666 0.78168
0.14666 0.78169
0.14667 0.78170
0.14667 0.78171
0.14667 0.78172
0.14667 0.78173
0.14667 0.78174
0.14668 0.78175
0.14668 0.78176
0.14668 0.78177
0.14669 0.78178
0.14669 0.78179
0.14669 0.78180
0.14669 0.78181
0.14669 0.78182
0.14669 0.78183
0.14669 0.78184
0.14669 0.78185
0.14669 0.78186
0.14669 0.78187
0.14670 0.78188
0.14670 0.78189
0.14670 0.78190
0.14670 0.78191
0.14670 0.78192
0.14670 0.78193
0.14670 0.78194
0.14671 0.78195
0.14671 0.78196
0.14671 0.78197
0.14671 0.78198
0.14671 0.78199
0.14671 0.78200
0.14672 0.78201
0.14672 0.78202
0.14672 0.78203
0.14672 0.78204
0.14672 0.78205
0.14672 0.78206
0.14672 0.78207
0.14673 0.78208
0.14673 0.78209
0.14673 0.78210
0.14673 0.78211
0.14673 0.78212
0.14673 0.78213
0.14673 0.78214
0.14673 0.78215
0.14673 0.78216
0.14673 0.78217
0.14674 0.78218
0.14674 0.78219
0.14674 0.78220
0.14674 0.78221
0.14674 0.78222
0.14674 0.78223
0.14674 0.78224
0.14675 0.78225
0.14675 0.78226
0.14675 0.78227
0.14675 0.78228
0.14675 0.78229
0.14675 0.78230
0.14675 0.78231
0.14676 0.78232
0.14676 0.78233
0.14676 0.78234
0.14676 0.78235
0.14676 0.78236
0.14676 0.78237
0.14676 0.78238
0.14676 0.78239
0.14676 0.78240
0.14677 0.78241
0.14677 0.78242
0.14677 0.78243
0.14677 0.78244
0.14678 0.78245
0.14678 0.78246
0.14678 0.78247
0.14678 0.78248
0.14678 0.78249
0.14678 0.78250
0.14678 0.78251
0.14678 0.78252
0.14678 0.78253
0.14679 0.78254
0.14679 0.78255
0.14679 0.78256
0.14679 0.78257
0.14679 0.78258
0.14679 0.78259
0.14680 0.78260
0.14680 0.78261
0.14680 0.78262
0.14680 0.78263
0.14680 0.78264
0.14680 0.78265
0.14680 0.78266
0.14680 0.78267
0.14680 0.78268
0.14680 0.78269
0.14681 0.78270
0.14681 0.78271
0.14681 0.78272
0.14681 0.78273
0.14681 0.78274
0.14681 0.78275
0.14681 0.78276
0.14681 0.78277
0.14681 0.78278
0.14681 0.78279
0.14681 0.78280
0.14681 0.78281
0.14681 0.78282
0.14681 0.78283
0.14681 0.78284
0.14682 0.78285
0.14682 0.78286
0.14682 0.78287
0.14682 0.78288
0.14682 0.78289
0.14682 0.78290
0.14682 0.78291
0.14682 0.78292
0.14683 0.78293
0.14683 0.78294
0.14683 0.78295
0.14683 0.78296
0.14684 0.78297
0.14684 0.78298
0.14684 0.78299
0.14684 0.78300
0.14684 0.78301
0.14685 0.78302
0.14685 0.78303
0.14685 0.78304
0.14685 0.78305
0.14685 0.78306
0.14686 0.78307
0.14686 0.78308
0.14686 0.78309
0.14686 0.78310
0.14686 0.78311
0.14686 0.78312
0.14687 0.78313
0.14687 0.78314
0.14687 0.78315
0.14687 0.78316
0.14687 0.78317
0.14687 0.78318
0.14687 0.78319
0.14687 0.78320
0.14688 0.78321
0.14688 0.78322
0.14688 0.78323
0.14688 0.78324
0.14688 0.78325
0.14688 0.78326
0.14688 0.78327
0.14688 0.78328
0.14688 0.78329
0.14689 0.78330
0.14689 0.78331
0.14689 0.78332
0.14689 0.78333
0.14689 0.78334
0.14689 0.78335
0.14689 0.78336
0.14690 0.78337
0.14690 0.78338
0.14690 0.78339
0.14690 0.78340
0.14690 0.78341
0.14690 0.78342
0.14690 0.78343
0.14690 0.78344
0.14690 0.78345
0.14690 0.78346
0.14691 0.78347
0.14691 0.78348
0.14691 0.78349
0.14691 0.78350
0.14691 0.78351
0.14691 0.78352
0.14691 0.78353
0.14691 0.78354
0.14691 0.78355
0.14692 0.78356
0.14692 0.78357
0.14692 0.78358
0.14692 0.78359
0.14692 0.78360
0.14693 0.78361
0.14693 0.78362
0.14693 0.78363
0.14693 0.78364
0.14693 0.78365
0.14693 0.78366
0.14693 0.78367
0.14694 0.78368
0.14694 0.78369
0.14694 0.78370
0.14694 0.78371
0.14694 0.78372
0.14694 0.78373
0.14694 0.78374
0.14695 0.78375
0.14695 0.78376
0.14695 0.78377
0.14695 0.78378
0.14695 0.78379
0.14695 0.78380
0.14695 0.78381
0.14696 0.78382
0.14696 0.78383
0.14696 0.78384
0.14696 0.78385
0.14696 0.78386
0.14696 0.78387
0.14696 0.78388
0.14696 0.78389
0.14696 0.78390
0.14696 0.78391
0.14697 0.78392
0.14697 0.78393
0.14697 0.78394
0.14697 0.78395
0.14697 0.78396
0.14697 0.78397
0.14697 0.78398
0.14697 0.78399
0.14697 0.78400
0.14697 0.78401
0.14697 0.78402
0.14698 0.78403
0.14698 0.78404
0.14698 0.78405
0.14698 0.78406
0.14699 0.78407
0.14699 0.78408
0.14699 0.78409
0.14699 0.78410
0.14700 0.78411
0.14700 0.78412
0.14700 0.78413
0.14700 0.78414
0.14700 0.78415
0.14700 0.78416
0.14700 0.78417
0.14700 0.78418
0.14700 0.78419
0.14700 0.78420
0.14700 0.78421
0.14700 0.78422
0.14700 0.78423
0.14701 0.78424
0.14701 0.78425
0.14701 0.78426
0.14701 0.78427
0.14701 0.78428
0.14701 0.78429
0.14701 0.78430
0.14702 0.78431
0.14702 0.78432
0.14702 0.78433
0.14702 0.78434
0.14702 0.78435
0.14702 0.78436
0.14702 0.78437
0.14703 0.78438
0.14703 0.78439
0.14703 0.78440
0.14703 0.78441
0.14703 0.78442
0.14703 0.78443
0.14703 0.78444
0.14703 0.78445
0.14704 0.78446
0.14704 0.78447
0.14704 0.78448
0.14704 0.78449
0.14704 0.78450
0.14704 0.78451
0.14704 0.78452
0.14704 0.78453
0.14705 0.78454
0.14706 0.78455
0.14706 0.78456
0.14706 0.78457
0.14706 0.78458
0.14706 0.78459
0.14706 0.78460
0.14707 0.78461
0.14707 0.78462
0.14707 0.78463
0.14707 0.78464
0.14707 0.78465
0.14707 0.78466
0.14708 0.78467
0.14708 0.78468
0.14708 0.78469
0.14708 0.78470
0.14708 0.78471
0.14708 0.78472
0.14708 0.78473
0.14708 0.78474
0.14709 0.78475
0.14709 0.78476
0.14709 0.78477
0.14709 0.78478
0.14709 0.78479
0.14709 0.78480
0.14709 0.78481
0.14709 0.78482
0.14709 0.78483
0.14709 0.78484
0.14710 0.78485
0.14710 0.78486
0.14710 0.78487
0.14710 0.78488
0.14710 0.78489
0.14710 0.78490
0.14710 0.78491
0.14710 0.78492
0.14711 0.78493
0.14711 0.78494
0.14711 0.78495
0.14711 0.78496
0.14711 0.78497
0.14711 0.78498
0.14711 0.78499
0.14711 0.78500
0.14711 0.78501
0.14711 0.78502
0.14711 0.78503
0.14712 0.78504
0.14712 0.78505
0.14712 0.78506
0.14712 0.78507
0.14712 0.78508
0.14712 0.78509
0.14712 0.78510
0.14712 0.78511
0.14712 0.78512
0.14712 0.78513
0.14713 0.78514
0.14713 0.78515
0.14713 0.78516
0.14713 0.78517
0.14713 0.78518
0.14713 0.78519
0.14713 0.78520
0.14714 0.78521
0.14714 0.78522
0.14714 0.78523
0.14714 0.78524
0.14714 0.78525
0.14714 0.78526
0.14714 0.78527
0.14714 0.78528
0.14714 0.78529
0.14715 0.78530
0.14715 0.78531
0.14715 0.78532
0.14715 0.78533
0.14715 0.78534
0.14715 0.78535
0.14715 0.78536
0.14715 0.78537
0.14715 0.78538
0.14715 0.78539
0.14716 0.78540
0.14716 0.78541
0.14716 0.78542
0.14716 0.78543
0.14716 0.78544
0.14716 0.78545
0.14716 0.78546
0.14717 0.78547
0.14717 0.78548
0.14717 0.78549
0.14717 0.78550
0.14717 0.78551
0.14717 0.78552
0.14717 0.78553
0.14717 0.78554
0.14717 0.78555
0.14717 0.78556
0.14717 0.78557
0.14717 0.78558
0.14717 0.78559
0.14718 0.78560
0.14718 0.78561
0.14718 0.78562
0.14718 0.78563
0.14718 0.78564
0.14718 0.78565
0.14718 0.78566
0.14718 0.78567
0.14719 0.78568
0.14719 0.78569
0.14719 0.78570
0.14719 0.78571
0.14719 0.78572
0.14720 0.78573
0.14720 0.78574
0.14720 0.78575
0.14720 0.78576
0.14720 0.78577
0.14720 0.78578
0.14720 0.78579
0.14720 0.78580
0.14721 0.78581
0.14721 0.78582
0.14721 0.78583
0.14721 0.78584
0.14721 0.78585
0.14722 0.78586
0.14722 0.78587
0.14722 0.78588
0.14722 0.78589
0.14722 0.78590
0.14722 0.78591
0.14723 0.78592
0.14723 0.78593
0.14723 0.78594
0.14723 0.78595
0.14723 0.78596
0.14724 0.78597
0.14724 0.78598
0.14724 0.78599
0.14724 0.78600
0.14725 0.78601
0.14725 0.78602
0.14725 0.78603
0.14725 0.78604
0.14726 0.78605
0.14726 0.78606
0.14726 0.78607
0.14726 0.78608
0.14726 0.78609
0.14727 0.78610
0.14727 0.78611
0.14727 0.78612
0.14727 0.78613
0.14728 0.78614
0.14728 0.78615
0.14728 0.78616
0.14728 0.78617
0.14728 0.78618
0.14729 0.78619
0.14729 0.78620
0.14729 0.78621
0.14729 0.78622
0.14729 0.78623
0.14729 0.78624
0.14730 0.78625
0.14730 0.78626
0.14730 0.78627
0.14730 0.78628
0.14730 0.78629
0.14731 0.78630
0.14731 0.78631
0.14731 0.78632
0.14731 0.78633
0.14731 0.78634
0.14731 0.78635
0.14731 0.78636
0.14731 0.78637
0.14732 0.78638
0.14732 0.78639
0.14732 0.78640
0.14732 0.78641
0.14733 0.78642
0.14733 0.78643
0.14733 0.78644
0.14734 0.78645
0.14734 0.78646
0.14734 0.78647
0.14734 0.78648
0.14735 0.78649
0.14735 0.78650
0.14735 0.78651
0.14735 0.78652
0.14735 0.78653
0.14735 0.78654
0.14736 0.78655
0.14736 0.78656
0.14736 0.78657
0.14736 0.78658
0.14736 0.78659
0.14736 0.78660
0.14736 0.78661
0.14736 0.78662
0.14736 0.78663
0.14737 0.78664
0.14737 0.78665
0.14737 0.78666
0.14737 0.78667
0.14737 0.78668
0.14737 0.78669
0.14737 0.78670
0.14737 0.78671
0.14737 0.78672
0.14737 0.78673
0.14738 0.78674
0.14738 0.78675
0.14738 0.78676
0.14738 0.78677
0.14738 0.78678
0.14738 0.78679
0.14738 0.78680
0.14738 0.78681
0.14738 0.78682
0.14738 0.78683
0.14739 0.78684
0.14739 0.78685
0.14739 0.78686
0.14739 0.78687
0.14739 0.78688
0.14740 0.78689
0.14740 0.78690
0.14740 0.78691
0.14740 0.78692
0.14740 0.78693
0.14741 0.78694
0.14741 0.78695
0.14741 0.78696
0.14741 0.78697
0.14741 0.78698
0.14742 0.78699
0.14742 0.78700
0.14742 0.78701
0.14742 0.78702
0.14742 0.78703
0.14742 0.78704
0.14742 0.78705
0.14742 0.78706
0.14742 0.78707
0.14743 0.78708
0.14743 0.78709
0.14743 0.78710
0.14743 0.78711
0.14743 0.78712
0.14743 0.78713
0.14743 0.78714
0.14743 0.78715
0.14744 0.78716
0.14744 0.78717
0.14744 0.78718
0.14744 0.78719
0.14744 0.78720
0.14744 0.78721
0.14744 0.78722
0.14744 0.78723
0.14744 0.78724
0.14744 0.78725
0.14744 0.78726
0.14744 0.78727
0.14744 0.78728
0.14745 0.78729
0.14745 0.78730
0.14745 0.78731
0.14745 0.78732
0.14745 0.78733
0.14746 0.78734
0.14746 0.78735
0.14746 0.78736
0.14746 0.78737
0.14746 0.78738
0.14746 0.78739
0.14746 0.78740
0.14747 0.78741
0.14747 0.78742
0.14747 0.78743
0.14747 0.78744
0.14747 0.78745
0.14747 0.78746
0.14747 0.78747
0.14747 0.78748
0.14747 0.78749
0.14747 0.78750
0.14747 0.78751
0.14747 0.78752
0.14748 0.78753
0.14748 0.78754
0.14748 0.78755
0.14748 0.78756
0.14748 0.78757
0.14748 0.78758
0.14748 0.78759
0.14748 0.78760
0.14748 0.78761
0.14749 0.78762
0.14749 0.78763
0.14749 0.78764
0.14749 0.78765
0.14749 0.78766
0.14749 0.78767
0.14749 0.78768
0.14749 0.78769
0.14750 0.78770
0.14750 0.78771
0.14750 0.78772
0.14750 0.78773
0.14750 0.78774
0.14750 0.78775
0.14750 0.78776
0.14750 0.78777
0.14750 0.78778
0.14750 0.78779
0.14750 0.78780
0.14751 0.78781
0.14751 0.78782
0.14751 0.78783
0.14751 0.78784
0.14751 0.78785
0.14751 0.78786
0.14751 0.78787
0.14752 0.78788
0.14752 0.78789
0.14752 0.78790
0.14752 0.78791
0.14752 0.78792
0.14752 0.78793
0.14752 0.78794
0.14752 0.78795
0.14752 0.78796
0.14753 0.78797
0.14753 0.78798
0.14753 0.78799
0.14753 0.78800
0.14754 0.78801
0.14754 0.78802
0.14754 0.78803
0.14754 0.78804
0.14754 0.78805
0.14754 0.78806
0.14754 0.78807
0.14754 0.78808
0.14755 0.78809
0.14755 0.78810
0.14755 0.78811
0.14755 0.78812
0.14756 0.78813
0.14756 0.78814
0.14756 0.78815
0.14756 0.78816
0.14756 0.78817
0.14757 0.78818
0.14757 0.78819
0.14757 0.78820
0.14757 0.78821
0.14757 0.78822
0.14757 0.78823
0.14758 0.78824
0.14758 0.78825
0.14758 0.78826
0.14758 0.78827
0.14758 0.78828
0.14758 0.78829
0.14758 0.78830
0.14758 0.78831
0.14758 0.78832
0.14758 0.78833
0.14759 0.78834
0.14759 0.78835
0.14759 0.78836
0.14759 0.78837
0.14759 0.78838
0.14760 0.78839
0.14760 0.78840
0.14760 0.78841
0.14760 0.78842
0.14760 0.78843
0.14760 0.78844
0.14761 0.78845
0.14761 0.78846
0.14761 0.78847
0.14761 0.78848
0.14761 0.78849
0.14761 0.78850
0.14762 0.78851
0.14762 0.78852
0.14762 0.78853
0.14762 0.78854
0.14762 0.78855
0.14762 0.78856
0.14762 0.78857
0.14762 0.78858
0.14762 0.78859
0.14762 0.78860
0.14763 0.78861
0.14763 0.78862
0.14763 0.78863
0.14764 0.78864
0.14764 0.78865
0.14764 0.78866
0.14764 0.78867
0.14764 0.78868
0.14764 0.78869
0.14764 0.78870
0.14764 0.78871
0.14765 0.78872
0.14765 0.78873
0.14765 0.78874
0.14765 0.78875
0.14765 0.78876
0.14765 0.78877
0.14765 0.78878
0.14765 0.78879
0.14766 0.78880
0.14766 0.78881
0.14766 0.78882
0.14766 0.78883
0.14766 0.78884
0.14766 0.78885
0.14766 0.78886
0.14766 0.78887
0.14766 0.78888
0.14766 0.78889
0.14767 0.78890
0.14767 0.78891
0.14767 0.78892
0.14767 0.78893
0.14768 0.78894
0.14768 0.78895
0.14768 0.78896
0.14768 0.78897
0.14769 0.78898
0.14769 0.78899
0.14770 0.78900
0.14770 0.78901
0.14770 0.78902
0.14770 0.78903
0.14770 0.78904
0.14770 0.78905
0.14770 0.78906
0.14771 0.78907
0.14771 0.78908
0.14771 0.78909
0.14771 0.78910
0.14771 0.78911
0.14771 0.78912
0.14771 0.78913
0.14772 0.78914
0.14772 0.78915
0.14772 0.78916
0.14772 0.78917
0.14772 0.78918
0.14772 0.78919
0.14772 0.78920
0.14772 0.78921
0.14773 0.78922
0.14773 0.78923
0.14773 0.78924
0.14773 0.78925
0.14773 0.78926
0.14773 0.78927
0.14773 0.78928
0.14773 0.78929
0.14773 0.78930
0.14773 0.78931
0.14774 0.78932
0.14774 0.78933
0.14774 0.78934
0.14774 0.78935
0.14774 0.78936
0.14774 0.78937
0.14774 0.78938
0.14774 0.78939
0.14774 0.78940
0.14775 0.78941
0.14775 0.78942
0.14775 0.78943
0.14775 0.78944
0.14775 0.78945
0.14775 0.78946
0.14775 0.78947
0.14775 0.78948
0.14775 0.78949
0.14776 0.78950
0.14776 0.78951
0.14776 0.78952
0.14776 0.78953
0.14776 0.78954
0.14776 0.78955
0.14776 0.78956
0.14777 0.78957
0.14777 0.78958
0.14777 0.78959
0.14777 0.78960
0.14777 0.78961
0.14777 0.78962
0.14777 0.78963
0.14777 0.78964
0.14777 0.78965
0.14777 0.78966
0.14777 0.78967
0.14777 0.78968
0.14778 0.78969
0.14778 0.78970
0.14778 0.78971
0.14778 0.78972
0.14778 0.78973
0.14778 0.78974
0.14778 0.78975
0.14779 0.78976
0.14779 0.78977
0.14779 0.78978
0.14779 0.78979
0.14779 0.78980
0.14779 0.78981
0.14779 0.78982
0.14779 0.78983
0.14779 0.78984
0.14779 0.78985
0.14780 0.78986
0.14780 0.78987
0.14780 0.78988
0.14780 0.78989
0.14780 0.78990
0.14780 0.78991
0.14780 0.78992
0.14781 0.78993
0.14781 0.78994
0.14781 0.78995
0.14781 0.78996
0.14782 0.78997
0.14782 0.78998
0.14782 0.78999
0.14782 0.79000
0.14783 0.79001
0.14783 0.79002
0.14783 0.79003
0.14783 0.79004
0.14784 0.79005
0.14784 0.79006
0.14784 0.79007
0.14784 0.79008
0.14784 0.79009
0.14784 0.79010
0.14784 0.79011
0.14784 0.79012
0.14784 0.79013
0.14784 0.79014
0.14785 0.79015
0.14785 0.79016
0.14785 0.79017
0.14785 0.79018
0.14785 0.79019
0.14785 0.79020
0.14786 0.79021
0.14786 0.79022
0.14786 0.79023
0.14786 0.79024
0.14786 0.79025
0.14786 0.79026
0.14786 0.79027
0.14786 0.79028
0.14787 0.79029
0.14787 0.79030
0.14787 0.79031
0.14787 0.79032
0.14787 0.79033
0.14787 0.79034
0.14787 0.79035
0.14787 0.79036
0.14787 0.79037
0.14787 0.79038
0.14787 0.79039
0.14787 0.79040
0.14788 0.79041
0.14788 0.79042
0.14788 0.79043
0.14788 0.79044
0.14788 0.79045
0.14788 0.79046
0.14789 0.79047
0.14789 0.79048
0.14789 0.79049
0.14789 0.79050
0.14789 0.79051
0.14789 0.79052
0.14790 0.79053
0.14790 0.79054
0.14790 0.79055
0.14790 0.79056
0.14790 0.79057
0.14790 0.79058
0.14791 0.79059
0.14791 0.79060
0.14791 0.79061
0.14791 0.79062
0.14791 0.79063
0.14791 0.79064
0.14792 0.79065
0.14792 0.79066
0.14792 0.79067
0.14792 0.79068
0.14792 0.79069
0.14792 0.79070
0.14793 0.79071
0.14793 0.79072
0.14793 0.79073
0.14793 0.79074
0.14793 0.79075
0.14793 0.79076
0.14793 0.79077
0.14793 0.79078
0.14793 0.79079
0.14793 0.79080
0.14793 0.79081
0.14793 0.79082
0.14794 0.79083
0.14794 0.79084
0.14794 0.79085
0.14794 0.79086
0.14794 0.79087
0.14794 0.79088
0.14794 0.79089
0.14794 0.79090
0.14794 0.79091
0.14795 0.79092
0.14795 0.79093
0.14795 0.79094
0.14795 0.79095
0.14795 0.79096
0.14796 0.79097
0.14796 0.79098
0.14796 0.79099
0.14796 0.79100
0.14796 0.79101
0.14796 0.79102
0.14796 0.79103
0.14796 0.79104
0.14796 0.79105
0.14796 0.79106
0.14797 0.79107
0.14797 0.79108
0.14797 0.79109
0.14797 0.79110
0.14797 0.79111
0.14797 0.79112
0.14797 0.79113
0.14797 0.79114
0.14798 0.79115
0.14798 0.79116
0.14798 0.79117
0.14798 0.79118
0.14798 0.79119
0.14798 0.79120
0.14798 0.79121
0.14798 0.79122
0.14798 0.79123
0.14799 0.79124
0.14799 0.79125
0.14799 0.79126
0.14799 0.79127
0.14799 0.79128
0.14799 0.79129
0.14799 0.79130
0.14799 0.79131
0.14799 0.79132
0.14800 0.79133
0.14800 0.79134
0.14800 0.79135
0.14800 0.79136
0.14800 0.79137
0.14800 0.79138
0.14800 0.79139
0.14800 0.79140
0.14800 0.79141
0.14800 0.79142
0.14800 0.79143
0.14801 0.79144
0.14801 0.79145
0.14801 0.79146
0.14801 0.79147
0.14802 0.79148
0.14802 0.79149
0.14802 0.79150
0.14802 0.79151
0.14802 0.79152
0.14802 0.79153
0.14802 0.79154
0.14802 0.79155
0.14802 0.79156
0.14803 0.79157
0.14803 0.79158
0.14803 0.79159
0.14803 0.79160
0.14803 0.79161
0.14803 0.79162
0.14803 0.79163
0.14803 0.79164
0.14803 0.79165
0.14803 0.79166
0.14804 0.79167
0.14804 0.79168
0.14804 0.79169
0.14804 0.79170
0.14804 0.79171
0.14804 0.79172
0.14804 0.79173
0.14805 0.79174
0.14805 0.79175
0.14805 0.79176
0.14805 0.79177
0.14806 0.79178
0.14806 0.79179
0.14806 0.79180
0.14806 0.79181
0.14806 0.79182
0.14806 0.79183
0.14807 0.79184
0.14807 0.79185
0.14807 0.79186
0.14807 0.79187
0.14807 0.79188
0.14808 0.79189
0.14808 0.79190
0.14808 0.79191
0.14808 0.79192
0.14808 0.79193
0.14808 0.79194
0.14808 0.79195
0.14808 0.79196
0.14808 0.79197
0.14809 0.79198
0.14809 0.79199
0.14809 0.79200
0.14809 0.79201
0.14809 0.79202
0.14809 0.79203
0.14810 0.79204
0.14810 0.79205
0.14810 0.79206
0.14810 0.79207
0.14810 0.79208
0.14810 0.79209
0.14810 0.79210
0.14811 0.79211
0.14811 0.79212
0.14811 0.79213
0.14811 0.79214
0.14811 0.79215
0.14811 0.79216
0.14811 0.79217
0.14811 0.79218
0.14811 0.79219
0.14811 0.79220
0.14812 0.79221
0.14812 0.79222
0.14812 0.79223
0.14812 0.79224
0.14812 0.79225
0.14813 0.79226
0.14813 0.79227
0.14813 0.79228
0.14813 0.79229
0.14813 0.79230
0.14813 0.79231
0.14814 0.79232
0.14814 0.79233
0.14814 0.79234
0.14814 0.79235
0.14814 0.79236
0.14814 0.79237
0.14814 0.79238
0.14815 0.79239
0.14815 0.79240
0.14815 0.79241
0.14815 0.79242
0.14815 0.79243
0.14815 0.79244
0.14815 0.79245
0.14815 0.79246
0.14815 0.79247
0.14816 0.79248
0.14816 0.79249
0.14816 0.79250
0.14816 0.79251
0.14816 0.79252
0.14817 0.79253
0.14817 0.79254
0.14817 0.79255
0.14817 0.79256
0.14817 0.79257
0.14817 0.79258
0.14817 0.79259
0.14817 0.79260
0.14817 0.79261
0.14817 0.79262
0.14817 0.79263
0.14817 0.79264
0.14818 0.79265
0.14818 0.79266
0.14818 0.79267
0.14818 0.79268
0.14819 0.79269
0.14819 0.79270
0.14819 0.79271
0.14819 0.79272
0.14819 0.79273
0.14819 0.79274
0.14820 0.79275
0.14820 0.79276
0.14820 0.79277
0.14820 0.79278
0.14820 0.79279
0.14820 0.79280
0.14820 0.79281
0.14821 0.79282
0.14821 0.79283
0.14821 0.79284
0.14821 0.79285
0.14821 0.79286
0.14821 0.79287
0.14821 0.79288
0.14821 0.79289
0.14821 0.79290
0.14822 0.79291
0.14822 0.79292
0.14822 0.79293
0.14822 0.79294
0.14822 0.79295
0.14822 0.79296
0.14822 0.79297
0.14822 0.79298
0.14822 0.79299
0.14822 0.79300
0.14823 0.79301
0.14823 0.79302
0.14823 0.79303
0.14823 0.79304
0.14823 0.79305
0.14823 0.79306
0.14823 0.79307
0.14823 0.79308
0.14823 0.79309
0.14824 0.79310
0.14824 0.79311
0.14824 0.79312
0.14824 0.79313
0.14824 0.79314
0.14824 0.79315
0.14824 0.79316
0.14824 0.79317
0.14824 0.79318
0.14824 0.79319
0.14824 0.79320
0.14825 0.79321
0.14825 0.79322
0.14826 0.79323
0.14826 0.79324
0.14826 0.79325
0.14826 0.79326
0.14826 0.79327
0.14826 0.79328
0.14827 0.79329
0.14827 0.79330
0.14827 0.79331
0.14827 0.79332
0.14827 0.79333
0.14827 0.79334
0.14827 0.79335
0.14827 0.79336
0.14828 0.79337
0.14828 0.79338
0.14828 0.79339
0.14828 0.79340
0.14828 0.79341
0.14828 0.79342
0.14829 0.79343
0.14829 0.79344
0.14829 0.79345
0.14829 0.79346
0.14830 0.79347
0.14830 0.79348
0.14830 0.79349
0.14830 0.79350
0.14830 0.79351
0.14830 0.79352
0.14830 0.79353
0.14830 0.79354
0.14831 0.79355
0.14831 0.79356
0.14831 0.79357
0.14831 0.79358
0.14831 0.79359
0.14831 0.79360
0.14831 0.79361
0.14831 0.79362
0.14831 0.79363
0.14831 0.79364
0.14831 0.79365
0.14832 0.79366
0.14832 0.79367
0.14832 0.79368
0.14832 0.79369
0.14832 0.79370
0.14832 0.79371
0.14832 0.79372
0.14833 0.79373
0.14833 0.79374
0.14833 0.79375
0.14833 0.79376
0.14833 0.79377
0.14833 0.79378
0.14833 0.79379
0.14833 0.79380
0.14833 0.79381
0.14833 0.79382
0.14834 0.79383
0.14834 0.79384
0.14834 0.79385
0.14834 0.79386
0.14834 0.79387
0.14834 0.79388
0.14834 0.79389
0.14835 0.79390
0.14835 0.79391
0.14835 0.79392
0.14835 0.79393
0.14835 0.79394
0.14835 0.79395
0.14836 0.79396
0.14836 0.79397
0.14836 0.79398
0.14836 0.79399
0.14836 0.79400
0.14836 0.79401
0.14836 0.79402
0.14836 0.79403
0.14836 0.79404
0.14836 0.79405
0.14836 0.79406
0.14837 0.79407
0.14837 0.79408
0.14837 0.79409
0.14837 0.79410
0.14837 0.79411
0.14837 0.79412
0.14837 0.79413
0.14837 0.79414
0.14837 0.79415
0.14837 0.79416
0.14837 0.79417
0.14837 0.79418
0.14838 0.79419
0.14838 0.79420
0.14838 0.79421
0.14838 0.79422
0.14838 0.79423
0.14838 0.79424
0.14838 0.79425
0.14839 0.79426
0.14839 0.79427
0.14839 0.79428
0.14839 0.79429
0.14839 0.79430
0.14839 0.79431
0.14839 0.79432
0.14839 0.79433
0.14839 0.79434
0.14840 0.79435
0.14840 0.79436
0.14840 0.79437
0.14840 0.79438
0.14840 0.79439
0.14840 0.79440
0.14840 0.79441
0.14840 0.79442
0.14840 0.79443
0.14840 0.79444
0.14840 0.79445
0.14840 0.79446
0.14840 0.79447
0.14841 0.79448
0.14841 0.79449
0.14841 0.79450
0.14841 0.79451
0.14841 0.79452
0.14841 0.79453
0.14841 0.79454
0.14841 0.79455
0.14841 0.79456
0.14842 0.79457
0.14842 0.79458
0.14842 0.79459
0.14842 0.79460
0.14842 0.79461
0.14842 0.79462
0.14843 0.79463
0.14843 0.79464
0.14843 0.79465
0.14843 0.79466
0.14843 0.79467
0.14843 0.79468
0.14843 0.79469
0.14843 0.79470
0.14843 0.79471
0.14843 0.79472
0.14843 0.79473
0.14844 0.79474
0.14844 0.79475
0.14844 0.79476
0.14844 0.79477
0.14844 0.79478
0.14844 0.79479
0.14844 0.79480
0.14844 0.79481
0.14844 0.79482
0.14845 0.79483
0.14845 0.79484
0.14845 0.79485
0.14845 0.79486
0.14846 0.79487
0.14846 0.79488
0.14846 0.79489
0.14846 0.79490
0.14846 0.79491
0.14846 0.79492
0.14847 0.79493
0.14847 0.79494
0.14847 0.79495
0.14847 0.79496
0.14847 0.79497
0.14848 0.79498
0.14848 0.79499
0.14848 0.79500
0.14848 0.79501
0.14848 0.79502
0.14848 0.79503
0.14848 0.79504
0.14848 0.79505
0.14848 0.79506
0.14849 0.79507
0.14849 0.79508
0.14849 0.79509
0.14849 0.79510
0.14850 0.79511
0.14850 0.79512
0.14850 0.79513
0.14850 0.79514
0.14850 0.79515
0.14850 0.79516
0.14850 0.79517
0.14851 0.79518
0.14851 0.79519
0.14851 0.79520
0.14851 0.79521
0.14851 0.79522
0.14851 0.79523
0.14851 0.79524
0.14851 0.79525
0.14852 0.79526
0.14852 0.79527
0.14852 0.79528
0.14852 0.79529
0.14852 0.79530
0.14852 0.79531
0.14853 0.79532
0.14853 0.79533
0.14853 0.79534
0.14853 0.79535
0.14853 0.79536
0.14853 0.79537
0.14853 0.79538
0.14853 0.79539
0.14854 0.79540
0.14854 0.79541
0.14854 0.79542
0.14854 0.79543
0.14854 0.79544
0.14854 0.79545
0.14854 0.79546
0.14854 0.79547
0.14854 0.79548
0.14854 0.79549
0.14854 0.79550
0.14854 0.79551
0.14855 0.79552
0.14855 0.79553
0.14855 0.79554
0.14856 0.79555
0.14856 0.79556
0.14856 0.79557
0.14856 0.79558
0.14856 0.79559
0.14856 0.79560
0.14856 0.79561
0.14857 0.79562
0.14857 0.79563
0.14857 0.79564
0.14857 0.79565
0.14857 0.79566
0.14857 0.79567
0.14857 0.79568
0.14857 0.79569
0.14858 0.79570
0.14858 0.79571
0.14858 0.79572
0.14858 0.79573
0.14858 0.79574
0.14858 0.79575
0.14859 0.79576
0.14859 0.79577
0.14859 0.79578
0.14859 0.79579
0.14859 0.79580
0.14860 0.79581
0.14860 0.79582
0.14860 0.79583
0.14860 0.79584
0.14860 0.79585
0.14860 0.79586
0.14860 0.79587
0.14860 0.79588
0.14860 0.79589
0.14860 0.79590
0.14861 0.79591
0.14861 0.79592
0.14861 0.79593
0.14861 0.79594
0.14861 0.79595
0.14861 0.79596
0.14861 0.79597
0.14861 0.79598
0.14861 0.79599
0.14862 0.79600
0.14862 0.79601
0.14862 0.79602
0.14862 0.79603
0.14862 0.79604
0.14863 0.79605
0.14863 0.79606
0.14863 0.79607
0.14863 0.79608
0.14863 0.79609
0.14864 0.79610
0.14864 0.79611
0.14864 0.79612
0.14864 0.79613
0.14864 0.79614
0.14865 0.79615
0.14865 0.79616
0.14865 0.79617
0.14865 0.79618
0.14865 0.79619
0.14865 0.79620
0.14866 0.79621
0.14866 0.79622
0.14866 0.79623
0.14866 0.79624
0.14866 0.79625
0.14867 0.79626
0.14867 0.79627
0.14867 0.79628
0.14867 0.79629
0.14867 0.79630
0.14867 0.79631
0.14867 0.79632
0.14867 0.79633
0.14868 0.79634
0.14868 0.79635
0.14868 0.79636
0.14868 0.79637
0.14868 0.79638
0.14868 0.79639
0.14868 0.79640
0.14868 0.79641
0.14868 0.79642
0.14869 0.79643
0.14869 0.79644
0.14869 0.79645
0.14869 0.79646
0.14870 0.79647
0.14870 0.79648
0.14870 0.79649
0.14870 0.79650
0.14870 0.79651
0.14870 0.79652
0.14870 0.79653
0.14870 0.79654
0.14870 0.79655
0.14870 0.79656
0.14870 0.79657
0.14870 0.79658
0.14871 0.79659
0.14871 0.79660
0.14871 0.79661
0.14871 0.79662
0.14871 0.79663
0.14871 0.79664
0.14871 0.79665
0.14872 0.79666
0.14872 0.79667
0.14872 0.79668
0.14872 0.79669
0.14872 0.79670
0.14872 0.79671
0.14872 0.79672
0.14873 0.79673
0.14873 0.79674
0.14873 0.79675
0.14873 0.79676
0.14873 0.79677
0.14873 0.79678
0.14873 0.79679
0.14873 0.79680
0.14873 0.79681
0.14873 0.79682
0.14873 0.79683
0.14874 0.79684
0.14874 0.79685
0.14874 0.79686
0.14874 0.79687
0.14875 0.79688
0.14875 0.79689
0.14875 0.79690
0.14875 0.79691
0.14875 0.79692
0.14875 0.79693
0.14876 0.79694
0.14876 0.79695
0.14877 0.79696
0.14877 0.79697
0.14877 0.79698
0.14877 0.79699
0.14877 0.79700
0.14878 0.79701
0.14878 0.79702
0.14878 0.79703
0.14878 0.79704
0.14878 0.79705
0.14878 0.79706
0.14878 0.79707
0.14878 0.79708
0.14878 0.79709
0.14878 0.79710
0.14879 0.79711
0.14879 0.79712
0.14879 0.79713
0.14879 0.79714
0.14879 0.79715
0.14879 0.79716
0.14879 0.79717
0.14879 0.79718
0.14879 0.79719
0.14880 0.79720
0.14880 0.79721
0.14880 0.79722
0.14880 0.79723
0.14880 0.79724
0.14880 0.79725
0.14881 0.79726
0.14881 0.79727
0.14881 0.79728
0.14881 0.79729
0.14881 0.79730
0.14882 0.79731
0.14882 0.79732
0.14882 0.79733
0.14882 0.79734
0.14882 0.79735
0.14882 0.79736
0.14882 0.79737
0.14882 0.79738
0.14882 0.79739
0.14882 0.79740
0.14882 0.79741
0.14882 0.79742
0.14883 0.79743
0.14883 0.79744
0.14883 0.79745
0.14883 0.79746
0.14883 0.79747
0.14884 0.79748
0.14884 0.79749
0.14884 0.79750
0.14884 0.79751
0.14884 0.79752
0.14884 0.79753
0.14884 0.79754
0.14885 0.79755
0.14885 0.79756
0.14885 0.79757
0.14885 0.79758
0.14885 0.79759
0.14885 0.79760
0.14885 0.79761
0.14885 0.79762
0.14885 0.79763
0.14886 0.79764
0.14886 0.79765
0.14886 0.79766
0.14886 0.79767
0.14886 0.79768
0.14886 0.79769
0.14887 0.79770
0.14887 0.79771
0.14887 0.79772
0.14887 0.79773
0.14888 0.79774
0.14888 0.79775
0.14888 0.79776
0.14888 0.79777
0.14888 0.79778
0.14888 0.79779
0.14889 0.79780
0.14889 0.79781
0.14889 0.79782
0.14889 0.79783
0.14889 0.79784
0.14889 0.79785
0.14889 0.79786
0.14889 0.79787
0.14889 0.79788
0.14889 0.79789
0.14889 0.79790
0.14889 0.79791
0.14889 0.79792
0.14890 0.79793
0.14890 0.79794
0.14890 0.79795
0.14890 0.79796
0.14890 0.79797
0.14890 0.79798
0.14890 0.79799
0.14890 0.79800
0.14890 0.79801
0.14890 0.79802
0.14890 0.79803
0.14891 0.79804
0.14891 0.79805
0.14891 0.79806
0.14891 0.79807
0.14891 0.79808
0.14891 0.79809
0.14891 0.79810
0.14891 0.79811
0.14892 0.79812
0.14892 0.79813
0.14892 0.79814
0.14892 0.79815
0.14892 0.79816
0.14892 0.79817
0.14893 0.79818
0.14893 0.79819
0.14893 0.79820
0.14893 0.79821
0.14893 0.79822
0.14893 0.79823
0.14894 0.79824
0.14894 0.79825
0.14894 0.79826
0.14894 0.79827
0.14894 0.79828
0.14894 0.79829
0.14894 0.79830
0.14894 0.79831
0.14895 0.79832
0.14895 0.79833
0.14895 0.79834
0.14895 0.79835
0.14895 0.79836
0.14895 0.79837
0.14895 0.79838
0.14895 0.79839
0.14896 0.79840
0.14896 0.79841
0.14896 0.79842
0.14896 0.79843
0.14896 0.79844
0.14897 0.79845
0.14897 0.79846
0.14897 0.79847
0.14897 0.79848
0.14897 0.79849
0.14897 0.79850
0.14897 0.79851
0.14897 0.79852
0.14897 0.79853
0.14897 0.79854
0.14898 0.79855
0.14898 0.79856
0.14898 0.79857
0.14898 0.79858
0.14898 0.79859
0.14898 0.79860
0.14898 0.79861
0.14898 0.79862
0.14898 0.79863
0.14898 0.79864
0.14898 0.79865
0.14898 0.79866
0.14898 0.79867
0.14898 0.79868
0.14899 0.79869
0.14899 0.79870
0.14899 0.79871
0.14899 0.79872
0.14899 0.79873
0.14900 0.79874
0.14900 0.79875
0.14900 0.79876
0.14900 0.79877
0.14900 0.79878
0.14900 0.79879
0.14900 0.79880
0.14900 0.79881
0.14900 0.79882
0.14900 0.79883
0.14901 0.79884
0.14901 0.79885
0.14901 0.79886
0.14901 0.79887
0.14901 0.79888
0.14901 0.79889
0.14902 0.79890
0.14902 0.79891
0.14902 0.79892
0.14902 0.79893
0.14902 0.79894
0.14902 0.79895
0.14902 0.79896
0.14903 0.79897
0.14903 0.79898
0.14903 0.79899
0.14903 0.79900
0.14903 0.79901
0.14903 0.79902
0.14903 0.79903
0.14903 0.79904
0.14903 0.79905
0.14904 0.79906
0.14904 0.79907
0.14904 0.79908
0.14904 0.79909
0.14904 0.79910
0.14904 0.79911
0.14905 0.79912
0.14905 0.79913
0.14905 0.79914
0.14905 0.79915
0.14905 0.79916
0.14905 0.79917
0.14905 0.79918
0.14905 0.79919
0.14905 0.79920
0.14905 0.79921
0.14905 0.79922
0.14905 0.79923
0.14906 0.79924
0.14906 0.79925
0.14906 0.79926
0.14906 0.79927
0.14906 0.79928
0.14906 0.79929
0.14906 0.79930
0.14906 0.79931
0.14906 0.79932
0.14906 0.79933
0.14906 0.79934
0.14906 0.79935
0.14906 0.79936
0.14907 0.79937
0.14907 0.79938
0.14907 0.79939
0.14907 0.79940
0.14907 0.79941
0.14907 0.79942
0.14907 0.79943
0.14907 0.79944
0.14907 0.79945
0.14907 0.79946
0.14907 0.79947
0.14907 0.79948
0.14908 0.79949
0.14908 0.79950
0.14908 0.79951
0.14908 0.79952
0.14908 0.79953
0.14908 0.79954
0.14908 0.79955
0.14908 0.79956
0.14909 0.79957
0.14909 0.79958
0.14909 0.79959
0.14909 0.79960
0.14909 0.79961
0.14909 0.79962
0.14909 0.79963
0.14910 0.79964
0.14910 0.79965
0.14910 0.79966
0.14910 0.79967
0.14910 0.79968
0.14910 0.79969
0.14911 0.79970
0.14911 0.79971
0.14911 0.79972
0.14911 0.79973
0.14911 0.79974
0.14911 0.79975
0.14911 0.79976
0.14911 0.79977
0.14911 0.79978
0.14912 0.79979
0.14912 0.79980
0.14912 0.79981
0.14912 0.79982
0.14912 0.79983
0.14912 0.79984
0.14913 0.79985
0.14913 0.79986
0.14913 0.79987
0.14913 0.79988
0.14913 0.79989
0.14913 0.79990
0.14913 0.79991
0.14914 0.79992
0.14914 0.79993
0.14914 0.79994
0.14914 0.79995
0.14914 0.79996
0.14914 0.79997
0.14914 0.79998
0.14914 0.79999
0.14914 0.80000
0.14915 0.80001
0.14915 0.80002
0.14915 0.80003
0.14915 0.80004
0.14915 0.80005
0.14916 0.80006
0.14916 0.80007
0.14916 0.80008
0.14916 0.80009
0.14916 0.80010
0.14916 0.80011
0.14916 0.80012
0.14916 0.80013
0.14916 0.80014
0.14917 0.80015
0.14917 0.80016
0.14917 0.80017
0.14917 0.80018
0.14917 0.80019
0.14918 0.80020
0.14918 0.80021
0.14918 0.80022
0.14918 0.80023
0.14918 0.80024
0.14918 0.80025
0.14918 0.80026
0.14918 0.80027
0.14919 0.80028
0.14919 0.80029
0.14919 0.80030
0.14919 0.80031
0.14919 0.80032
0.14919 0.80033
0.14920 0.80034
0.14920 0.80035
0.14920 0.80036
0.14920 0.80037
0.14921 0.80038
0.14921 0.80039
0.14921 0.80040
0.14921 0.80041
0.14921 0.80042
0.14921 0.80043
0.14921 0.80044
0.14922 0.80045
0.14922 0.80046
0.14922 0.80047
0.14922 0.80048
0.14922 0.80049
0.14923 0.80050
0.14923 0.80051
0.14923 0.80052
0.14923 0.80053
0.14923 0.80054
0.14923 0.80055
0.14923 0.80056
0.14923 0.80057
0.14923 0.80058
0.14924 0.80059
0.14924 0.80060
0.14924 0.80061
0.14924 0.80062
0.14925 0.80063
0.14925 0.80064
0.14925 0.80065
0.14925 0.80066
0.14925 0.80067
0.14925 0.80068
0.14926 0.80069
0.14926 0.80070
0.14926 0.80071
0.14926 0.80072
0.14926 0.80073
0.14927 0.80074
0.14927 0.80075
0.14927 0.80076
0.14927 0.80077
0.14927 0.80078
0.14927 0.80079
0.14927 0.80080
0.14928 0.80081
0.14928 0.80082
0.14928 0.80083
0.14928 0.80084
0.14928 0.80085
0.14928 0.80086
0.14929 0.80087
0.14929 0.80088
0.14929 0.80089
0.14929 0.80090
0.14930 0.80091
0.14930 0.80092
0.14930 0.80093
0.14930 0.80094
0.14930 0.80095
0.14930 0.80096
0.14930 0.80097
0.14931 0.80098
0.14931 0.80099
0.14931 0.80100
0.14931 0.80101
0.14931 0.80102
0.14931 0.80103
0.14931 0.80104
0.14931 0.80105
0.14931 0.80106
0.14932 0.80107
0.14932 0.80108
0.14932 0.80109
0.14932 0.80110
0.14932 0.80111
0.14932 0.80112
0.14932 0.80113
0.14932 0.80114
0.14933 0.80115
0.14933 0.80116
0.14933 0.80117
0.14933 0.80118
0.14933 0.80119
0.14933 0.80120
0.14933 0.80121
0.14934 0.80122
0.14934 0.80123
0.14934 0.80124
0.14934 0.80125
0.14934 0.80126
0.14934 0.80127
0.14934 0.80128
0.14934 0.80129
0.14934 0.80130
0.14935 0.80131
0.14935 0.80132
0.14935 0.80133
0.14935 0.80134
0.14935 0.80135
0.14935 0.80136
0.14935 0.80137
0.14936 0.80138
0.14936 0.80139
0.14936 0.80140
0.14936 0.80141
0.14936 0.80142
0.14936 0.80143
0.14936 0.80144
0.14936 0.80145
0.14937 0.80146
0.14937 0.80147
0.14937 0.80148
0.14938 0.80149
0.14938 0.80150
0.14938 0.80151
0.14938 0.80152
0.14938 0.80153
0.14939 0.80154
0.14939 0.80155
0.14939 0.80156
0.14939 0.80157
0.14939 0.80158
0.14939 0.80159
0.14939 0.80160
0.14939 0.80161
0.14939 0.80162
0.14940 0.80163
0.14940 0.80164
0.14940 0.80165
0.14940 0.80166
0.14940 0.80167
0.14940 0.80168
0.14940 0.80169
0.14940 0.80170
0.14940 0.80171
0.14940 0.80172
0.14941 0.80173
0.14941 0.80174
0.14941 0.80175
0.14941 0.80176
0.14941 0.80177
0.14941 0.80178
0.14941 0.80179
0.14941 0.80180
0.14941 0.80181
0.14942 0.80182
0.14942 0.80183
0.14942 0.80184
0.14942 0.80185
0.14942 0.80186
0.14942 0.80187
0.14942 0.80188
0.14943 0.80189
0.14943 0.80190
0.14943 0.80191
0.14943 0.80192
0.14943 0.80193
0.14943 0.80194
0.14943 0.80195
0.14943 0.80196
0.14943 0.80197
0.14944 0.80198
0.14944 0.80199
0.14944 0.80200
0.14944 0.80201
0.14944 0.80202
0.14944 0.80203
0.14945 0.80204
0.14945 0.80205
0.14945 0.80206
0.14945 0.80207
0.14945 0.80208
0.14945 0.80209
0.14946 0.80210
0.14946 0.80211
0.14946 0.80212
0.14946 0.80213
0.14946 0.80214
0.14947 0.80215
0.14947 0.80216
0.14947 0.80217
0.14947 0.80218
0.14947 0.80219
0.14947 0.80220
0.14947 0.80221
0.14947 0.80222
0.14947 0.80223
0.14947 0.80224
0.14948 0.80225
0.14948 0.80226
0.14948 0.80227
0.14948 0.80228
0.14948 0.80229
0.14948 0.80230
0.14948 0.80231
0.14948 0.80232
0.14948 0.80233
0.14948 0.80234
0.14948 0.80235
0.14948 0.80236
0.14948 0.80237
0.14948 0.80238
0.14949 0.80239
0.14949 0.80240
0.14949 0.80241
0.14949 0.80242
0.14949 0.80243
0.14950 0.80244
0.14950 0.80245
0.14950 0.80246
0.14950 0.80247
0.14950 0.80248
0.14950 0.80249
0.14951 0.80250
0.14951 0.80251
0.14951 0.80252
0.14951 0.80253
0.14951 0.80254
0.14951 0.80255
0.14951 0.80256
0.14951 0.80257
0.14951 0.80258
0.14951 0.80259
0.14951 0.80260
0.14951 0.80261
0.14952 0.80262
0.14952 0.80263
0.14952 0.80264
0.14952 0.80265
0.14953 0.80266
0.14953 0.80267
0.14953 0.80268
0.14953 0.80269
0.14953 0.80270
0.14953 0.80271
0.14953 0.80272
0.14953 0.80273
0.14953 0.80274
0.14954 0.80275
0.14954 0.80276
0.14954 0.80277
0.14954 0.80278
0.14954 0.80279
0.14954 0.80280
0.14954 0.80281
0.14954 0.80282
0.14954 0.80283
0.14955 0.80284
0.14955 0.80285
0.14955 0.80286
0.14955 0.80287
0.14955 0.80288
0.14955 0.80289
0.14955 0.80290
0.14955 0.80291
0.14956 0.80292
0.14956 0.80293
0.14956 0.80294
0.14956 0.80295
0.14956 0.80296
0.14956 0.80297
0.14957 0.80298
0.14957 0.80299
0.14957 0.80300
0.14957 0.80301
0.14957 0.80302
0.14957 0.80303
0.14957 0.80304
0.14957 0.80305
0.14958 0.80306
0.14958 0.80307
0.14958 0.80308
0.14959 0.80309
0.14959 0.80310
0.14959 0.80311
0.14959 0.80312
0.14959 0.80313
0.14959 0.80314
0.14959 0.80315
0.14959 0.80316
0.14960 0.80317
0.14960 0.80318
0.14960 0.80319
0.14960 0.80320
0.14960 0.80321
0.14960 0.80322
0.14960 0.80323
0.14961 0.80324
0.14961 0.80325
0.14961 0.80326
0.14961 0.80327
0.14961 0.80328
0.14961 0.80329
0.14961 0.80330
0.14962 0.80331
0.14962 0.80332
0.14963 0.80333
0.14963 0.80334
0.14963 0.80335
0.14963 0.80336
0.14963 0.80337
0.14963 0.80338
0.14963 0.80339
0.14963 0.80340
0.14964 0.80341
0.14964 0.80342
0.14964 0.80343
0.14965 0.80344
0.14965 0.80345
0.14965 0.80346
0.14965 0.80347
0.14965 0.80348
0.14965 0.80349
0.14965 0.80350
0.14965 0.80351
0.14965 0.80352
0.14965 0.80353
0.14966 0.80354
0.14966 0.80355
0.14966 0.80356
0.14966 0.80357
0.14966 0.80358
0.14966 0.80359
0.14966 0.80360
0.14966 0.80361
0.14966 0.80362
0.14966 0.80363
0.14966 0.80364
0.14966 0.80365
0.14966 0.80366
0.14967 0.80367
0.14967 0.80368
0.14967 0.80369
0.14967 0.80370
0.14967 0.80371
0.14967 0.80372
0.14967 0.80373
0.14967 0.80374
0.14967 0.80375
0.14967 0.80376
0.14968 0.80377
0.14968 0.80378
0.14968 0.80379
0.14968 0.80380
0.14968 0.80381
0.14968 0.80382
0.14968 0.80383
0.14969 0.80384
0.14969 0.80385
0.14969 0.80386
0.14969 0.80387
0.14969 0.80388
0.14969 0.80389
0.14969 0.80390
0.14970 0.80391
0.14970 0.80392
0.14970 0.80393
0.14970 0.80394
0.14970 0.80395
0.14970 0.80396
0.14971 0.80397
0.14971 0.80398
0.14971 0.80399
0.14971 0.80400
0.14972 0.80401
0.14972 0.80402
0.14972 0.80403
0.14972 0.80404
0.14972 0.80405
0.14972 0.80406
0.14973 0.80407
0.14973 0.80408
0.14973 0.80409
0.14973 0.80410
0.14973 0.80411
0.14973 0.80412
0.14973 0.80413
0.14973 0.80414
0.14973 0.80415
0.14974 0.80416
0.14974 0.80417
0.14974 0.80418
0.14974 0.80419
0.14974 0.80420
0.14974 0.80421
0.14974 0.80422
0.14975 0.80423
0.14975 0.80424
0.14976 0.80425
0.14976 0.80426
0.14976 0.80427
0.14976 0.80428
0.14976 0.80429
0.14976 0.80430
0.14976 0.80431
0.14977 0.80432
0.14977 0.80433
0.14977 0.80434
0.14977 0.80435
0.14977 0.80436
0.14977 0.80437
0.14977 0.80438
0.14977 0.80439
0.14977 0.80440
0.14978 0.80441
0.14978 0.80442
0.14978 0.80443
0.14978 0.80444
0.14978 0.80445
0.14978 0.80446
0.14978 0.80447
0.14978 0.80448
0.14979 0.80449
0.14979 0.80450
0.14979 0.80451
0.14979 0.80452
0.14979 0.80453
0.14979 0.80454
0.14979 0.80455
0.14979 0.80456
0.14979 0.80457
0.14980 0.80458
0.14980 0.80459
0.14980 0.80460
0.14980 0.80461
0.14980 0.80462
0.14980 0.80463
0.14980 0.80464
0.14980 0.80465
0.14980 0.80466
0.14981 0.80467
0.14981 0.80468
0.14981 0.80469
0.14981 0.80470
0.14981 0.80471
0.14981 0.80472
0.14981 0.80473
0.14982 0.80474
0.14982 0.80475
0.14982 0.80476
0.14982 0.80477
0.14982 0.80478
0.14982 0.80479
0.14982 0.80480
0.14982 0.80481
0.14982 0.80482
0.14982 0.80483
0.14982 0.80484
0.14982 0.80485
0.14983 0.80486
0.14983 0.80487
0.14983 0.80488
0.14983 0.80489
0.14983 0.80490
0.14983 0.80491
0.14983 0.80492
0.14983 0.80493
0.14983 0.80494
0.14984 0.80495
0.14984 0.80496
0.14984 0.80497
0.14984 0.80498
0.14984 0.80499
0.14984 0.80500
0.14985 0.80501
0.14985 0.80502
0.14985 0.80503
0.14985 0.80504
0.14985 0.80505
0.14985 0.80506
0.14985 0.80507
0.14985 0.80508
0.14985 0.80509
0.14985 0.80510
0.14986 0.80511
0.14986 0.80512
0.14986 0.80513
0.14986 0.80514
0.14987 0.80515
0.14987 0.80516
0.14987 0.80517
0.14987 0.80518
0.14987 0.80519
0.14987 0.80520
0.14987 0.80521
0.14988 0.80522
0.14988 0.80523
0.14988 0.80524
0.14988 0.80525
0.14988 0.80526
0.14988 0.80527
0.14989 0.80528
0.14989 0.80529
0.14989 0.80530
0.14989 0.80531
0.14989 0.80532
0.14989 0.80533
0.14989 0.80534
0.14989 0.80535
0.14989 0.80536
0.14989 0.80537
0.14989 0.80538
0.14990 0.80539
0.14990 0.80540
0.14990 0.80541
0.14990 0.80542
0.14990 0.80543
0.14990 0.80544
0.14990 0.80545
0.14991 0.80546
0.14991 0.80547
0.14991 0.80548
0.14991 0.80549
0.14991 0.80550
0.14991 0.80551
0.14991 0.80552
0.14991 0.80553
0.14991 0.80554
0.14991 0.80555
0.14992 0.80556
0.14992 0.80557
0.14992 0.80558
0.14992 0.80559
0.14992 0.80560
0.14992 0.80561
0.14992 0.80562
0.14992 0.80563
0.14993 0.80564
0.14993 0.80565
0.14993 0.80566
0.14993 0.80567
0.14993 0.80568
0.14993 0.80569
0.14993 0.80570
0.14994 0.80571
0.14994 0.80572
0.14995 0.80573
0.14995 0.80574
0.14995 0.80575
0.14995 0.80576
0.14996 0.80577
0.14996 0.80578
0.14996 0.80579
0.14996 0.80580
0.14996 0.80581
0.14996 0.80582
0.14996 0.80583
0.14996 0.80584
0.14997 0.80585
0.14997 0.80586
0.14997 0.80587
0.14997 0.80588
0.14997 0.80589
0.14997 0.80590
0.14997 0.80591
0.14998 0.80592
0.14998 0.80593
0.14998 0.80594
0.14998 0.80595
0.14998 0.80596
0.14999 0.80597
0.14999 0.80598
0.14999 0.80599
0.14999 0.80600
0.14999 0.80601
0.15000 0.80602
0.15000 0.80603
0.15000 0.80604
0.15000 0.80605
0.15000 0.80606
0.15000 0.80607
0.15000 0.80608
0.15001 0.80609
0.15001 0.80610
0.15001 0.80611
0.15001 0.80612
0.15001 0.80613
0.15001 0.80614
0.15001 0.80615
0.15001 0.80616
0.15001 0.80617
0.15001 0.80618
0.15002 0.80619
0.15002 0.80620
0.15002 0.80621
0.15003 0.80622
0.15003 0.80623
0.15003 0.80624
0.15003 0.80625
0.15003 0.80626
0.15004 0.80627
0.15004 0.80628
0.15004 0.80629
0.15004 0.80630
0.15005 0.80631
0.15005 0.80632
0.15005 0.80633
0.15005 0.80634
0.15006 0.80635
0.15006 0.80636
0.15006 0.80637
0.15006 0.80638
0.15006 0.80639
0.15006 0.80640
0.15006 0.80641
0.15006 0.80642
0.15006 0.80643
0.15006 0.80644
0.15006 0.80645
0.15006 0.80646
0.15007 0.80647
0.15007 0.80648
0.15007 0.80649
0.15007 0.80650
0.15007 0.80651
0.15007 0.80652
0.15008 0.80653
0.15008 0.80654
0.15008 0.80655
0.15008 0.80656
0.15008 0.80657
0.15008 0.80658
0.15009 0.80659
0.15009 0.80660
0.15009 0.80661
0.15009 0.80662
0.15009 0.80663
0.15009 0.80664
0.15009 0.80665
0.15009 0.80666
0.15010 0.80667
0.15010 0.80668
0.15010 0.80669
0.15010 0.80670
0.15010 0.80671
0.15010 0.80672
0.15010 0.80673
0.15010 0.80674
0.15010 0.80675
0.15011 0.80676
0.15011 0.80677
0.15011 0.80678
0.15012 0.80679
0.15012 0.80680
0.15012 0.80681
0.15012 0.80682
0.15012 0.80683
0.15012 0.80684
0.15013 0.80685
0.15013 0.80686
0.15013 0.80687
0.15013 0.80688
0.15013 0.80689
0.15013 0.80690
0.15014 0.80691
0.15014 0.80692
0.15014 0.80693
0.15014 0.80694
0.15014 0.80695
0.15014 0.80696
0.15014 0.80697
0.15014 0.80698
0.15014 0.80699
0.15014 0.80700
0.15014 0.80701
0.15014 0.80702
0.15014 0.80703
0.15014 0.80704
0.15015 0.80705
0.15015 0.80706
0.15015 0.80707
0.15015 0.80708
0.15016 0.80709
0.15016 0.80710
0.15016 0.80711
0.15016 0.80712
0.15016 0.80713
0.15017 0.80714
0.15017 0.80715
0.15017 0.80716
0.15017 0.80717
0.15017 0.80718
0.15017 0.80719
0.15017 0.80720
0.15017 0.80721
0.15017 0.80722
0.15017 0.80723
0.15018 0.80724
0.15018 0.80725
0.15018 0.80726
0.15018 0.80727
0.15018 0.80728
0.15018 0.80729
0.15018 0.80730
0.15018 0.80731
0.15019 0.80732
0.15019 0.80733
0.15019 0.80734
0.15019 0.80735
0.15019 0.80736
0.15020 0.80737
0.15020 0.80738
0.15020 0.80739
0.15021 0.80740
0.15021 0.80741
0.15021 0.80742
0.15021 0.80743
0.15021 0.80744
0.15021 0.80745
0.15022 0.80746
0.15022 0.80747
0.15022 0.80748
0.15022 0.80749
0.15022 0.80750
0.15022 0.80751
0.15022 0.80752
0.15023 0.80753
0.15023 0.80754
0.15023 0.80755
0.15023 0.80756
0.15023 0.80757
0.15023 0.80758
0.15023 0.80759
0.15024 0.80760
0.15024 0.80761
0.15024 0.80762
0.15024 0.80763
0.15024 0.80764
0.15024 0.80765
0.15025 0.80766
0.15025 0.80767
0.15025 0.80768
0.15025 0.80769
0.15025 0.80770
0.15026 0.80771
0.15026 0.80772
0.15026 0.80773
0.15026 0.80774
0.15026 0.80775
0.15026 0.80776
0.15027 0.80777
0.15027 0.80778
0.15027 0.80779
0.15027 0.80780
0.15027 0.80781
0.15027 0.80782
0.15027 0.80783
0.15028 0.80784
0.15028 0.80785
0.15028 0.80786
0.15028 0.80787
0.15028 0.80788
0.15028 0.80789
0.15028 0.80790
0.15028 0.80791
0.15029 0.80792
0.15029 0.80793
0.15029 0.80794
0.15029 0.80795
0.15029 0.80796
0.15029 0.80797
0.15029 0.80798
0.15029 0.80799
0.15030 0.80800
0.15030 0.80801
0.15030 0.80802
0.15030 0.80803
0.15030 0.80804
0.15030 0.80805
0.15030 0.80806
0.15031 0.80807
0.15031 0.80808
0.15031 0.80809
0.15031 0.80810
0.15031 0.80811
0.15031 0.80812
0.15031 0.80813
0.15032 0.80814
0.15032 0.80815
0.15032 0.80816
0.15032 0.80817
0.15032 0.80818
0.15032 0.80819
0.15032 0.80820
0.15032 0.80821
0.15032 0.80822
0.15033 0.80823
0.15033 0.80824
0.15033 0.80825
0.15033 0.80826
0.15034 0.80827
0.15034 0.80828
0.15034 0.80829
0.15034 0.80830
0.15034 0.80831
0.15034 0.80832
0.15034 0.80833
0.15034 0.80834
0.15034 0.80835
0.15034 0.80836
0.15034 0.80837
0.15035 0.80838
0.15035 0.80839
0.15035 0.80840
0.15035 0.80841
0.15036 0.80842
0.15036 0.80843
0.15036 0.80844
0.15036 0.80845
0.15036 0.80846
0.15036 0.80847
0.15037 0.80848
0.15037 0.80849
0.15037 0.80850
0.15037 0.80851
0.15037 0.80852
0.15037 0.80853
0.15037 0.80854
0.15037 0.80855
0.15037 0.80856
0.15037 0.80857
0.15037 0.80858
0.15037 0.80859
0.15038 0.80860
0.15038 0.80861
0.15038 0.80862
0.15038 0.80863
0.15038 0.80864
0.15039 0.80865
0.15039 0.80866
0.15039 0.80867
0.15039 0.80868
0.15039 0.80869
0.15039 0.80870
0.15039 0.80871
0.15039 0.80872
0.15039 0.80873
0.15040 0.80874
0.15040 0.80875
0.15040 0.80876
0.15040 0.80877
0.15040 0.80878
0.15040 0.80879
0.15040 0.80880
0.15040 0.80881
0.15040 0.80882
0.15041 0.80883
0.15041 0.80884
0.15041 0.80885
0.15042 0.80886
0.15042 0.80887
0.15042 0.80888
0.15042 0.80889
0.15042 0.80890
0.15042 0.80891
0.15042 0.80892
0.15042 0.80893
0.15042 0.80894
0.15043 0.80895
0.15043 0.80896
0.15043 0.80897
0.15043 0.80898
0.15043 0.80899
0.15043 0.80900
0.15043 0.80901
0.15043 0.80902
0.15044 0.80903
0.15044 0.80904
0.15044 0.80905
0.15044 0.80906
0.15044 0.80907
0.15044 0.80908
0.15044 0.80909
0.15044 0.80910
0.15045 0.80911
0.15045 0.80912
0.15045 0.80913
0.15045 0.80914
0.15045 0.80915
0.15045 0.80916
0.15045 0.80917
0.15045 0.80918
0.15045 0.80919
0.15046 0.80920
0.15046 0.80921
0.15046 0.80922
0.15046 0.80923
0.15046 0.80924
0.15046 0.80925
0.15046 0.80926
0.15046 0.80927
0.15046 0.80928
0.15047 0.80929
0.15047 0.80930
0.15047 0.80931
0.15048 0.80932
0.15048 0.80933
0.15048 0.80934
0.15048 0.80935
0.15048 0.80936
0.15048 0.80937
0.15048 0.80938
0.15048 0.80939
0.15049 0.80940
0.15049 0.80941
0.15049 0.80942
0.15049 0.80943
0.15049 0.80944
0.15049 0.80945
0.15049 0.80946
0.15049 0.80947
0.15049 0.80948
0.15050 0.80949
0.15050 0.80950
0.15050 0.80951
0.15050 0.80952
0.15050 0.80953
0.15050 0.80954
0.15050 0.80955
0.15050 0.80956
0.15050 0.80957
0.15051 0.80958
0.15051 0.80959
0.15051 0.80960
0.15051 0.80961
0.15051 0.80962
0.15051 0.80963
0.15051 0.80964
0.15051 0.80965
0.15051 0.80966
0.15052 0.80967
0.15052 0.80968
0.15052 0.80969
0.15052 0.80970
0.15052 0.80971
0.15053 0.80972
0.15053 0.80973
0.15053 0.80974
0.15053 0.80975
0.15053 0.80976
0.15053 0.80977
0.15053 0.80978
0.15053 0.80979
0.15053 0.80980
0.15054 0.80981
0.15054 0.80982
0.15054 0.80983
0.15054 0.80984
0.15054 0.80985
0.15054 0.80986
0.15054 0.80987
0.15055 0.80988
0.15055 0.80989
0.15055 0.80990
0.15055 0.80991
0.15055 0.80992
0.15055 0.80993
0.15056 0.80994
0.15056 0.80995
0.15056 0.80996
0.15056 0.80997
0.15056 0.80998
0.15056 0.80999
0.15056 0.81000
0.15056 0.81001
0.15057 0.81002
0.15057 0.81003
0.15057 0.81004
0.15057 0.81005
0.15057 0.81006
0.15058 0.81007
0.15058 0.81008
0.15058 0.81009
0.15058 0.81010
0.15058 0.81011
0.15058 0.81012
0.15058 0.81013
0.15058 0.81014
0.15058 0.81015
0.15059 0.81016
0.15059 0.81017
0.15059 0.81018
0.15059 0.81019
0.15059 0.81020
0.15059 0.81021
0.15059 0.81022
0.15060 0.81023
0.15060 0.81024
0.15060 0.81025
0.15060 0.81026
0.15060 0.81027
0.15060 0.81028
0.15060 0.81029
0.15060 0.81030
0.15060 0.81031
0.15060 0.81032
0.15060 0.81033
0.15060 0.81034
0.15060 0.81035
0.15061 0.81036
0.15061 0.81037
0.15061 0.81038
0.15061 0.81039
0.15061 0.81040
0.15061 0.81041
0.15061 0.81042
0.15061 0.81043
0.15062 0.81044
0.15062 0.81045
0.15062 0.81046
0.15062 0.81047
0.15062 0.81048
0.15062 0.81049
0.15062 0.81050
0.15062 0.81051
0.15062 0.81052
0.15062 0.81053
0.15062 0.81054
0.15063 0.81055
0.15063 0.81056
0.15063 0.81057
0.15063 0.81058
0.15063 0.81059
0.15063 0.81060
0.15063 0.81061
0.15063 0.81062
0.15063 0.81063
0.15064 0.81064
0.15064 0.81065
0.15064 0.81066
0.15064 0.81067
0.15064 0.81068
0.15064 0.81069
0.15064 0.81070
0.15064 0.81071
0.15064 0.81072
0.15064 0.81073
0.15064 0.81074
0.15064 0.81075
0.15065 0.81076
0.15065 0.81077
0.15065 0.81078
0.15065 0.81079
0.15065 0.81080
0.15065 0.81081
0.15065 0.81082
0.15065 0.81083
0.15065 0.81084
0.15066 0.81085
0.15066 0.81086
0.15066 0.81087
0.15066 0.81088
0.15066 0.81089
0.15066 0.81090
0.15066 0.81091
0.15066 0.81092
0.15066 0.81093
0.15066 0.81094
0.15066 0.81095
0.15066 0.81096
0.15066 0.81097
0.15066 0.81098
0.15067 0.81099
0.15067 0.81100
0.15067 0.81101
0.15067 0.81102
0.15067 0.81103
0.15067 0.81104
0.15067 0.81105
0.15068 0.81106
0.15068 0.81107
0.15068 0.81108
0.15068 0.81109
0.15068 0.81110
0.15068 0.81111
0.15069 0.81112
0.15069 0.81113
0.15069 0.81114
0.15069 0.81115
0.15069 0.81116
0.15069 0.81117
0.15069 0.81118
0.15069 0.81119
0.15069 0.81120
0.15069 0.81121
0.15070 0.81122
0.15070 0.81123
0.15070 0.81124
0.15070 0.81125
0.15070 0.81126
0.15070 0.81127
0.15070 0.81128
0.15070 0.81129
0.15071 0.81130
0.15071 0.81131
0.15071 0.81132
0.15071 0.81133
0.15071 0.81134
0.15072 0.81135
0.15072 0.81136
0.15072 0.81137
0.15072 0.81138
0.15072 0.81139
0.15073 0.81140
0.15073 0.81141
0.15073 0.81142
0.15073 0.81143
0.15073 0.81144
0.15073 0.81145
0.15073 0.81146
0.15073 0.81147
0.15074 0.81148
0.15074 0.81149
0.15074 0.81150
0.15074 0.81151
0.15075 0.81152
0.15075 0.81153
0.15075 0.81154
0.15075 0.81155
0.15075 0.81156
0.15075 0.81157
0.15075 0.81158
0.15075 0.81159
0.15075 0.81160
0.15076 0.81161
0.15076 0.81162
0.15076 0.81163
0.15076 0.81164
0.15076 0.81165
0.15076 0.81166
0.15077 0.81167
0.15077 0.81168
0.15077 0.81169
0.15077 0.81170
0.15077 0.81171
0.15077 0.81172
0.15077 0.81173
0.15077 0.81174
0.15078 0.81175
0.15078 0.81176
0.15078 0.81177
0.15078 0.81178
0.15078 0.81179
0.15078 0.81180
0.15078 0.81181
0.15079 0.81182
0.15079 0.81183
0.15079 0.81184
0.15079 0.81185
0.15079 0.81186
0.15079 0.81187
0.15079 0.81188
0.15079 0.81189
0.15079 0.81190
0.15079 0.81191
0.15079 0.81192
0.15080 0.81193
0.15080 0.81194
0.15080 0.81195
0.15080 0.81196
0.15080 0.81197
0.15081 0.81198
0.15081 0.81199
0.15081 0.81200
0.15082 0.81201
0.15082 0.81202
0.15082 0.81203
0.15082 0.81204
0.15082 0.81205
0.15083 0.81206
0.15083 0.81207
0.15083 0.81208
0.15083 0.81209
0.15083 0.81210
0.15084 0.81211
0.15084 0.81212
0.15084 0.81213
0.15084 0.81214
0.15084 0.81215
0.15084 0.81216
0.15085 0.81217
0.15085 0.81218
0.15085 0.81219
0.15085 0.81220
0.15085 0.81221
0.15085 0.81222
0.15085 0.81223
0.15085 0.81224
0.15086 0.81225
0.15086 0.81226
0.15086 0.81227
0.15086 0.81228
0.15086 0.81229
0.15086 0.81230
0.15087 0.81231
0.15087 0.81232
0.15087 0.81233
0.15087 0.81234
0.15088 0.81235
0.15088 0.81236
0.15088 0.81237
0.15088 0.81238
0.15088 0.81239
0.15089 0.81240
0.15089 0.81241
0.15089 0.81242
0.15090 0.81243
0.15090 0.81244
0.15090 0.81245
0.15090 0.81246
0.15090 0.81247
0.15090 0.81248
0.15090 0.81249
0.15091 0.81250
0.15091 0.81251
0.15091 0.81252
0.15091 0.81253
0.15091 0.81254
0.15091 0.81255
0.15092 0.81256
0.15092 0.81257
0.15092 0.81258
0.15092 0.81259
0.15092 0.81260
0.15093 0.81261
0.15093 0.81262
0.15093 0.81263
0.15093 0.81264
0.15093 0.81265
0.15093 0.81266
0.15094 0.81267
0.15094 0.81268
0.15094 0.81269
0.15094 0.81270
0.15094 0.81271
0.15095 0.81272
0.15095 0.81273
0.15095 0.81274
0.15095 0.81275
0.15095 0.81276
0.15095 0.81277
0.15095 0.81278
0.15095 0.81279
0.15095 0.81280
0.15095 0.81281
0.15096 0.81282
0.15096 0.81283
0.15096 0.81284
0.15096 0.81285
0.15096 0.81286
0.15096 0.81287
0.15097 0.81288
0.15097 0.81289
0.15097 0.81290
0.15097 0.81291
0.15097 0.81292
0.15098 0.81293
0.15098 0.81294
0.15098 0.81295
0.15099 0.81296
0.15099 0.81297
0.15099 0.81298
0.15100 0.81299
0.15100 0.81300
0.15100 0.81301
0.15100 0.81302
0.15100 0.81303
0.15100 0.81304
0.15100 0.81305
0.15101 0.81306
0.15101 0.81307
0.15101 0.81308
0.15101 0.81309
0.15101 0.81310
0.15101 0.81311
0.15101 0.81312
0.15101 0.81313
0.15101 0.81314
0.15102 0.81315
0.15102 0.81316
0.15102 0.81317
0.15102 0.81318
0.15102 0.81319
0.15103 0.81320
0.15103 0.81321
0.15103 0.81322
0.15103 0.81323
0.15103 0.81324
0.15103 0.81325
0.15103 0.81326
0.15103 0.81327
0.15103 0.81328
0.15104 0.81329
0.15104 0.81330
0.15104 0.81331
0.15104 0.81332
0.15104 0.81333
0.15104 0.81334
0.15104 0.81335
0.15104 0.81336
0.15104 0.81337
0.15105 0.81338
0.15105 0.81339
0.15105 0.81340
0.15105 0.81341
0.15105 0.81342
0.15106 0.81343
0.15106 0.81344
0.15106 0.81345
0.15106 0.81346
0.15107 0.81347
0.15107 0.81348
0.15107 0.81349
0.15108 0.81350
0.15108 0.81351
0.15108 0.81352
0.15108 0.81353
0.15108 0.81354
0.15108 0.81355
0.15109 0.81356
0.15109 0.81357
0.15109 0.81358
0.15109 0.81359
0.15109 0.81360
0.15109 0.81361
0.15109 0.81362
0.15109 0.81363
0.15110 0.81364
0.15110 0.81365
0.15110 0.81366
0.15110 0.81367
0.15110 0.81368
0.15110 0.81369
0.15110 0.81370
0.15110 0.81371
0.15110 0.81372
0.15111 0.81373
0.15111 0.81374
0.15111 0.81375
0.15111 0.81376
0.15112 0.81377
0.15112 0.81378
0.15112 0.81379
0.15112 0.81380
0.15112 0.81381
0.15112 0.81382
0.15112 0.81383
0.15112 0.81384
0.15112 0.81385
0.15112 0.81386
0.15112 0.81387
0.15112 0.81388
0.15113 0.81389
0.15113 0.81390
0.15113 0.81391
0.15113 0.81392
0.15113 0.81393
0.15114 0.81394
0.15114 0.81395
0.15114 0.81396
0.15114 0.81397
0.15114 0.81398
0.15114 0.81399
0.15114 0.81400
0.15115 0.81401
0.15115 0.81402
0.15115 0.81403
0.15115 0.81404
0.15115 0.81405
0.15115 0.81406
0.15115 0.81407
0.15115 0.81408
0.15115 0.81409
0.15115 0.81410
0.15115 0.81411
0.15116 0.81412
0.15116 0.81413
0.15116 0.81414
0.15116 0.81415
0.15116 0.81416
0.15116 0.81417
0.15116 0.81418
0.15117 0.81419
0.15117 0.81420
0.15117 0.81421
0.15117 0.81422
0.15117 0.81423
0.15117 0.81424
0.15117 0.81425
0.15117 0.81426
0.15117 0.81427
0.15117 0.81428
0.15118 0.81429
0.15118 0.81430
0.15118 0.81431
0.15118 0.81432
0.15118 0.81433
0.15118 0.81434
0.15118 0.81435
0.15119 0.81436
0.15119 0.81437
0.15119 0.81438
0.15119 0.81439
0.15119 0.81440
0.15119 0.81441
0.15119 0.81442
0.15119 0.81443
0.15119 0.81444
0.15120 0.81445
0.15120 0.81446
0.15120 0.81447
0.15120 0.81448
0.15120 0.81449
0.15120 0.81450
0.15120 0.81451
0.15120 0.81452
0.15120 0.81453
0.15121 0.81454
0.15121 0.81455
0.15121 0.81456
0.15121 0.81457
0.15121 0.81458
0.15121 0.81459
0.15121 0.81460
0.15121 0.81461
0.15122 0.81462
0.15122 0.81463
0.15123 0.81464
0.15123 0.81465
0.15123 0.81466
0.15123 0.81467
0.15123 0.81468
0.15124 0.81469
0.15124 0.81470
0.15124 0.81471
0.15124 0.81472
0.15124 0.81473
0.15125 0.81474
0.15125 0.81475
0.15125 0.81476
0.15125 0.81477
0.15125 0.81478
0.15125 0.81479
0.15126 0.81480
0.15126 0.81481
0.15126 0.81482
0.15126 0.81483
0.15126 0.81484
0.15126 0.81485
0.15126 0.81486
0.15126 0.81487
0.15126 0.81488
0.15126 0.81489
0.15126 0.81490
0.15126 0.81491
0.15127 0.81492
0.15127 0.81493
0.15127 0.81494
0.15127 0.81495
0.15127 0.81496
0.15128 0.81497
0.15128 0.81498
0.15128 0.81499
0.15128 0.81500
0.15128 0.81501
0.15128 0.81502
0.15128 0.81503
0.15129 0.81504
0.15129 0.81505
0.15129 0.81506
0.15129 0.81507
0.15129 0.81508
0.15129 0.81509
0.15129 0.81510
0.15129 0.81511
0.15130 0.81512
0.15130 0.81513
0.15130 0.81514
0.15130 0.81515
0.15131 0.81516
0.15131 0.81517
0.15131 0.81518
0.15131 0.81519
0.15131 0.81520
0.15132 0.81521
0.15132 0.81522
0.15132 0.81523
0.15132 0.81524
0.15132 0.81525
0.15132 0.81526
0.15133 0.81527
0.15133 0.81528
0.15133 0.81529
0.15133 0.81530
0.15133 0.81531
0.15134 0.81532
0.15134 0.81533
0.15134 0.81534
0.15134 0.81535
0.15134 0.81536
0.15134 0.81537
0.15134 0.81538
0.15134 0.81539
0.15134 0.81540
0.15134 0.81541
0.15135 0.81542
0.15135 0.81543
0.15135 0.81544
0.15135 0.81545
0.15135 0.81546
0.15135 0.81547
0.15135 0.81548
0.15135 0.81549
0.15135 0.81550
0.15135 0.81551
0.15135 0.81552
0.15136 0.81553
0.15136 0.81554
0.15136 0.81555
0.15136 0.81556
0.15136 0.81557
0.15136 0.81558
0.15137 0.81559
0.15137 0.81560
0.15137 0.81561
0.15137 0.81562
0.15137 0.81563
0.15138 0.81564
0.15138 0.81565
0.15138 0.81566
0.15138 0.81567
0.15138 0.81568
0.15138 0.81569
0.15138 0.81570
0.15138 0.81571
0.15139 0.81572
0.15139 0.81573
0.15139 0.81574
0.15139 0.81575
0.15139 0.81576
0.15140 0.81577
0.15140 0.81578
0.15140 0.81579
0.15140 0.81580
0.15140 0.81581
0.15141 0.81582
0.15141 0.81583
0.15141 0.81584
0.15141 0.81585
0.15141 0.81586
0.15141 0.81587
0.15141 0.81588
0.15141 0.81589
0.15142 0.81590
0.15142 0.81591
0.15142 0.81592
0.15142 0.81593
0.15142 0.81594
0.15142 0.81595
0.15143 0.81596
0.15143 0.81597
0.15143 0.81598
0.15143 0.81599
0.15143 0.81600
0.15143 0.81601
0.15143 0.81602
0.15144 0.81603
0.15144 0.81604
0.15144 0.81605
0.15144 0.81606
0.15144 0.81607
0.15144 0.81608
0.15144 0.81609
0.15144 0.81610
0.15145 0.81611
0.15145 0.81612
0.15145 0.81613
0.15145 0.81614
0.15145 0.81615
0.15145 0.81616
0.15145 0.81617
0.15145 0.81618
0.15145 0.81619
0.15145 0.81620
0.15146 0.81621
0.15146 0.81622
0.15146 0.81623
0.15146 0.81624
0.15146 0.81625
0.15147 0.81626
0.15147 0.81627
0.15147 0.81628
0.15147 0.81629
0.15147 0.81630
0.15148 0.81631
0.15148 0.81632
0.15148 0.81633
0.15148 0.81634
0.15148 0.81635
0.15148 0.81636
0.15148 0.81637
0.15149 0.81638
0.15149 0.81639
0.15149 0.81640
0.15149 0.81641
0.15149 0.81642
0.15149 0.81643
0.15149 0.81644
0.15149 0.81645
0.15149 0.81646
0.15149 0.81647
0.15149 0.81648
0.15150 0.81649
0.15150 0.81650
0.15150 0.81651
0.15150 0.81652
0.15150 0.81653
0.15150 0.81654
0.15150 0.81655
0.15150 0.81656
0.15151 0.81657
0.15151 0.81658
0.15151 0.81659
0.15151 0.81660
0.15151 0.81661
0.15152 0.81662
0.15152 0.81663
0.15152 0.81664
0.15152 0.81665
0.15152 0.81666
0.15152 0.81667
0.15152 0.81668
0.15153 0.81669
0.15153 0.81670
0.15153 0.81671
0.15153 0.81672
0.15153 0.81673
0.15153 0.81674
0.15153 0.81675
0.15153 0.81676
0.15153 0.81677
0.15154 0.81678
0.15154 0.81679
0.15154 0.81680
0.15154 0.81681
0.15154 0.81682
0.15154 0.81683
0.15154 0.81684
0.15154 0.81685
0.15154 0.81686
0.15154 0.81687
0.15155 0.81688
0.15155 0.81689
0.15155 0.81690
0.15155 0.81691
0.15155 0.81692
0.15155 0.81693
0.15155 0.81694
0.15155 0.81695
0.15156 0.81696
0.15156 0.81697
0.15156 0.81698
0.15156 0.81699
0.15156 0.81700
0.15157 0.81701
0.15157 0.81702
0.15157 0.81703
0.15157 0.81704
0.15157 0.81705
0.15157 0.81706
0.15157 0.81707
0.15157 0.81708
0.15157 0.81709
0.15157 0.81710
0.15157 0.81711
0.15157 0.81712
0.15158 0.81713
0.15158 0.81714
0.15158 0.81715
0.15158 0.81716
0.15158 0.81717
0.15158 0.81718
0.15158 0.81719
0.15158 0.81720
0.15158 0.81721
0.15158 0.81722
0.15159 0.81723
0.15159 0.81724
0.15159 0.81725
0.15159 0.81726
0.15159 0.81727
0.15159 0.81728
0.15160 0.81729
0.15160 0.81730
0.15160 0.81731
0.15160 0.81732
0.15160 0.81733
0.15160 0.81734
0.15161 0.81735
0.15161 0.81736
0.15161 0.81737
0.15161 0.81738
0.15161 0.81739
0.15161 0.81740
0.15161 0.81741
0.15161 0.81742
0.15162 0.81743
0.15162 0.81744
0.15162 0.81745
0.15162 0.81746
0.15162 0.81747
0.15162 0.81748
0.15162 0.81749
0.15162 0.81750
0.15163 0.81751
0.15163 0.81752
0.15163 0.81753
0.15163 0.81754
0.15163 0.81755
0.15163 0.81756
0.15163 0.81757
0.15163 0.81758
0.15164 0.81759
0.15164 0.81760
0.15164 0.81761
0.15164 0.81762
0.15164 0.81763
0.15164 0.81764
0.15164 0.81765
0.15165 0.81766
0.15165 0.81767
0.15165 0.81768
0.15165 0.81769
0.15165 0.81770
0.15165 0.81771
0.15165 0.81772
0.15165 0.81773
0.15166 0.81774
0.15166 0.81775
0.15166 0.81776
0.15166 0.81777
0.15166 0.81778
0.15166 0.81779
0.15166 0.81780
0.15166 0.81781
0.15166 0.81782
0.15167 0.81783
0.15167 0.81784
0.15167 0.81785
0.15167 0.81786
0.15167 0.81787
0.15167 0.81788
0.15167 0.81789
0.15167 0.81790
0.15167 0.81791
0.15167 0.81792
0.15168 0.81793
0.15168 0.81794
0.15168 0.81795
0.15168 0.81796
0.15168 0.81797
0.15168 0.81798
0.15168 0.81799
0.15168 0.81800
0.15168 0.81801
0.15168 0.81802
0.15168 0.81803
0.15168 0.81804
0.15169 0.81805
0.15169 0.81806
0.15169 0.81807
0.15169 0.81808
0.15169 0.81809
0.15169 0.81810
0.15169 0.81811
0.15170 0.81812
0.15170 0.81813
0.15170 0.81814
0.15170 0.81815
0.15170 0.81816
0.15170 0.81817
0.15171 0.81818
0.15171 0.81819
0.15171 0.81820
0.15171 0.81821
0.15171 0.81822
0.15172 0.81823
0.15172 0.81824
0.15172 0.81825
0.15172 0.81826
0.15172 0.81827
0.15172 0.81828
0.15172 0.81829
0.15173 0.81830
0.15173 0.81831
0.15173 0.81832
0.15173 0.81833
0.15173 0.81834
0.15173 0.81835
0.15173 0.81836
0.15173 0.81837
0.15173 0.81838
0.15174 0.81839
0.15174 0.81840
0.15174 0.81841
0.15174 0.81842
0.15174 0.81843
0.15175 0.81844
0.15175 0.81845
0.15175 0.81846
0.15175 0.81847
0.15175 0.81848
0.15175 0.81849
0.15176 0.81850
0.15176 0.81851
0.15176 0.81852
0.15176 0.81853
0.15176 0.81854
0.15176 0.81855
0.15177 0.81856
0.15177 0.81857
0.15177 0.81858
0.15177 0.81859
0.15177 0.81860
0.15177 0.81861
0.15177 0.81862
0.15177 0.81863
0.15178 0.81864
0.15178 0.81865
0.15178 0.81866
0.15178 0.81867
0.15178 0.81868
0.15179 0.81869
0.15179 0.81870
0.15179 0.81871
0.15179 0.81872
0.15179 0.81873
0.15179 0.81874
0.15180 0.81875
0.15180 0.81876
0.15180 0.81877
0.15180 0.81878
0.15180 0.81879
0.15180 0.81880
0.15181 0.81881
0.15181 0.81882
0.15181 0.81883
0.15181 0.81884
0.15181 0.81885
0.15181 0.81886
0.15181 0.81887
0.15182 0.81888
0.15182 0.81889
0.15182 0.81890
0.15182 0.81891
0.15183 0.81892
0.15183 0.81893
0.15183 0.81894
0.15183 0.81895
0.15183 0.81896
0.15184 0.81897
0.15185 0.81898
0.15185 0.81899
0.15185 0.81900
0.15185 0.81901
0.15185 0.81902
0.15185 0.81903
0.15185 0.81904
0.15185 0.81905
0.15186 0.81906
0.15186 0.81907
0.15186 0.81908
0.15186 0.81909
0.15186 0.81910
0.15187 0.81911
0.15187 0.81912
0.15187 0.81913
0.15187 0.81914
0.15188 0.81915
0.15188 0.81916
0.15188 0.81917
0.15188 0.81918
0.15188 0.81919
0.15188 0.81920
0.15189 0.81921
0.15189 0.81922
0.15189 0.81923
0.15189 0.81924
0.15189 0.81925
0.15189 0.81926
0.15189 0.81927
0.15189 0.81928
0.15189 0.81929
0.15189 0.81930
0.15190 0.81931
0.15190 0.81932
0.15190 0.81933
0.15190 0.81934
0.15190 0.81935
0.15190 0.81936
0.15190 0.81937
0.15191 0.81938
0.15191 0.81939
0.15191 0.81940
0.15191 0.81941
0.15191 0.81942
0.15191 0.81943
0.15191 0.81944
0.15191 0.81945
0.15191 0.81946
0.15192 0.81947
0.15192 0.81948
0.15192 0.81949
0.15192 0.81950
0.15192 0.81951
0.15192 0.81952
0.15192 0.81953
0.15192 0.81954
0.15193 0.81955
0.15193 0.81956
0.15193 0.81957
0.15193 0.81958
0.15193 0.81959
0.15193 0.81960
0.15194 0.81961
0.15194 0.81962
0.15194 0.81963
0.15194 0.81964
0.15194 0.81965
0.15194 0.81966
0.15194 0.81967
0.15194 0.81968
0.15194 0.81969
0.15194 0.81970
0.15195 0.81971
0.15195 0.81972
0.15195 0.81973
0.15195 0.81974
0.15195 0.81975
0.15196 0.81976
0.15196 0.81977
0.15196 0.81978
0.15196 0.81979
0.15196 0.81980
0.15196 0.81981
0.15196 0.81982
0.15196 0.81983
0.15197 0.81984
0.15197 0.81985
0.15197 0.81986
0.15197 0.81987
0.15197 0.81988
0.15197 0.81989
0.15197 0.81990
0.15197 0.81991
0.15198 0.81992
0.15198 0.81993
0.15198 0.81994
0.15198 0.81995
0.15198 0.81996
0.15198 0.81997
0.15199 0.81998
0.15199 0.81999
0.15199 0.82000
0.15199 0.82001
0.15199 0.82002
0.15199 0.82003
0.15200 0.82004
0.15200 0.82005
0.15200 0.82006
0.15200 0.82007
0.15200 0.82008
0.15200 0.82009
0.15200 0.82010
0.15200 0.82011
0.15201 0.82012
0.15201 0.82013
0.15201 0.82014
0.15201 0.82015
0.15202 0.82016
0.15202 0.82017
0.15202 0.82018
0.15202 0.82019
0.15202 0.82020
0.15202 0.82021
0.15203 0.82022
0.15203 0.82023
0.15203 0.82024
0.15203 0.82025
0.15203 0.82026
0.15203 0.82027
0.15203 0.82028
0.15204 0.82029
0.15204 0.82030
0.15204 0.82031
0.15204 0.82032
0.15205 0.82033
0.15205 0.82034
0.15205 0.82035
0.15205 0.82036
0.15205 0.82037
0.15205 0.82038
0.15205 0.82039
0.15206 0.82040
0.15207 0.82041
0.15207 0.82042
0.15207 0.82043
0.15207 0.82044
0.15207 0.82045
0.15207 0.82046
0.15207 0.82047
0.15207 0.82048
0.15207 0.82049
0.15207 0.82050
0.15207 0.82051
0.15207 0.82052
0.15208 0.82053
0.15208 0.82054
0.15208 0.82055
0.15208 0.82056
0.15208 0.82057
0.15208 0.82058
0.15208 0.82059
0.15208 0.82060
0.15209 0.82061
0.15209 0.82062
0.15209 0.82063
0.15209 0.82064
0.15209 0.82065
0.15209 0.82066
0.15209 0.82067
0.15210 0.82068
0.15210 0.82069
0.15210 0.82070
0.15210 0.82071
0.15210 0.82072
0.15210 0.82073
0.15210 0.82074
0.15210 0.82075
0.15210 0.82076
0.15211 0.82077
0.15211 0.82078
0.15211 0.82079
0.15212 0.82080
0.15212 0.82081
0.15212 0.82082
0.15212 0.82083
0.15212 0.82084
0.15213 0.82085
0.15213 0.82086
0.15213 0.82087
0.15213 0.82088
0.15213 0.82089
0.15213 0.82090
0.15213 0.82091
0.15214 0.82092
0.15214 0.82093
0.15214 0.82094
0.15214 0.82095
0.15214 0.82096
0.15214 0.82097
0.15214 0.82098
0.15215 0.82099
0.15215 0.82100
0.15215 0.82101
0.15215 0.82102
0.15216 0.82103
0.15216 0.82104
0.15216 0.82105
0.15216 0.82106
0.15216 0.82107
0.15216 0.82108
0.15216 0.82109
0.15216 0.82110
0.15216 0.82111
0.15216 0.82112
0.15217 0.82113
0.15217 0.82114
0.15217 0.82115
0.15217 0.82116
0.15217 0.82117
0.15218 0.82118
0.15218 0.82119
0.15218 0.82120
0.15218 0.82121
0.15218 0.82122
0.15218 0.82123
0.15218 0.82124
0.15218 0.82125
0.15219 0.82126
0.15219 0.82127
0.15219 0.82128
0.15219 0.82129
0.15219 0.82130
0.15219 0.82131
0.15219 0.82132
0.15219 0.82133
0.15219 0.82134
0.15220 0.82135
0.15220 0.82136
0.15220 0.82137
0.15220 0.82138
0.15220 0.82139
0.15220 0.82140
0.15220 0.82141
0.15221 0.82142
0.15221 0.82143
0.15221 0.82144
0.15221 0.82145
0.15221 0.82146
0.15221 0.82147
0.15222 0.82148
0.15223 0.82149
0.15223 0.82150
0.15223 0.82151
0.15224 0.82152
0.15224 0.82153
0.15224 0.82154
0.15224 0.82155
0.15224 0.82156
0.15225 0.82157
0.15225 0.82158
0.15225 0.82159
0.15225 0.82160
0.15225 0.82161
0.15225 0.82162
0.15225 0.82163
0.15226 0.82164
0.15226 0.82165
0.15226 0.82166
0.15226 0.82167
0.15226 0.82168
0.15226 0.82169
0.15227 0.82170
0.15227 0.82171
0.15227 0.82172
0.15227 0.82173
0.15228 0.82174
0.15228 0.82175
0.15228 0.82176
0.15228 0.82177
0.15228 0.82178
0.15228 0.82179
0.15228 0.82180
0.15228 0.82181
0.15229 0.82182
0.15229 0.82183
0.15229 0.82184
0.15229 0.82185
0.15229 0.82186
0.15229 0.82187
0.15229 0.82188
0.15229 0.82189
0.15230 0.82190
0.15230 0.82191
0.15230 0.82192
0.15230 0.82193
0.15230 0.82194
0.15230 0.82195
0.15230 0.82196
0.15230 0.82197
0.15230 0.82198
0.15230 0.82199
0.15231 0.82200
0.15231 0.82201
0.15231 0.82202
0.15231 0.82203
0.15231 0.82204
0.15231 0.82205
0.15231 0.82206
0.15231 0.82207
0.15231 0.82208
0.15231 0.82209
0.15231 0.82210
0.15232 0.82211
0.15232 0.82212
0.15232 0.82213
0.15232 0.82214
0.15232 0.82215
0.15232 0.82216
0.15232 0.82217
0.15232 0.82218
0.15232 0.82219
0.15233 0.82220
0.15233 0.82221
0.15233 0.82222
0.15233 0.82223
0.15233 0.82224
0.15234 0.82225
0.15234 0.82226
0.15234 0.82227
0.15234 0.82228
0.15234 0.82229
0.15234 0.82230
0.15235 0.82231
0.15235 0.82232
0.15235 0.82233
0.15235 0.82234
0.15235 0.82235
0.15236 0.82236
0.15236 0.82237
0.15236 0.82238
0.15236 0.82239
0.15236 0.82240
0.15236 0.82241
0.15237 0.82242
0.15237 0.82243
0.15238 0.82244
0.15238 0.82245
0.15239 0.82246
0.15239 0.82247
0.15239 0.82248
0.15239 0.82249
0.15239 0.82250
0.15240 0.82251
0.15240 0.82252
0.15240 0.82253
0.15240 0.82254
0.15240 0.82255
0.15240 0.82256
0.15241 0.82257
0.15241 0.82258
0.15241 0.82259
0.15241 0.82260
0.15241 0.82261
0.15241 0.82262
0.15241 0.82263
0.15241 0.82264
0.15242 0.82265
0.15242 0.82266
0.15242 0.82267
0.15242 0.82268
0.15242 0.82269
0.15242 0.82270
0.15243 0.82271
0.15243 0.82272
0.15243 0.82273
0.15243 0.82274
0.15243 0.82275
0.15243 0.82276
0.15243 0.82277
0.15244 0.82278
0.15244 0.82279
0.15244 0.82280
0.15245 0.82281
0.15245 0.82282
0.15245 0.82283
0.15245 0.82284
0.15245 0.82285
0.15245 0.82286
0.15245 0.82287
0.15245 0.82288
0.15245 0.82289
0.15245 0.82290
0.15245 0.82291
0.15245 0.82292
0.15245 0.82293
0.15246 0.82294
0.15246 0.82295
0.15246 0.82296
0.15246 0.82297
0.15246 0.82298
0.15246 0.82299
0.15246 0.82300
0.15247 0.82301
0.15247 0.82302
0.15247 0.82303
0.15248 0.82304
0.15248 0.82305
0.15248 0.82306
0.15248 0.82307
0.15248 0.82308
0.15248 0.82309
0.15249 0.82310
0.15249 0.82311
0.15249 0.82312
0.15249 0.82313
0.15249 0.82314
0.15249 0.82315
0.15249 0.82316
0.15250 0.82317
0.15250 0.82318
0.15250 0.82319
0.15250 0.82320
0.15250 0.82321
0.15251 0.82322
0.15251 0.82323
0.15251 0.82324
0.15251 0.82325
0.15251 0.82326
0.15251 0.82327
0.15251 0.82328
0.15251 0.82329
0.15252 0.82330
0.15252 0.82331
0.15252 0.82332
0.15252 0.82333
0.15252 0.82334
0.15252 0.82335
0.15252 0.82336
0.15252 0.82337
0.15252 0.82338
0.15253 0.82339
0.15253 0.82340
0.15253 0.82341
0.15253 0.82342
0.15253 0.82343
0.15253 0.82344
0.15253 0.82345
0.15253 0.82346
0.15253 0.82347
0.15253 0.82348
0.15253 0.82349
0.15254 0.82350
0.15254 0.82351
0.15254 0.82352
0.15254 0.82353
0.15254 0.82354
0.15254 0.82355
0.15254 0.82356
0.15255 0.82357
0.15255 0.82358
0.15255 0.82359
0.15255 0.82360
0.15255 0.82361
0.15255 0.82362
0.15256 0.82363
0.15256 0.82364
0.15256 0.82365
0.15256 0.82366
0.15256 0.82367
0.15256 0.82368
0.15256 0.82369
0.15256 0.82370
0.15256 0.82371
0.15256 0.82372
0.15257 0.82373
0.15257 0.82374
0.15257 0.82375
0.15257 0.82376
0.15257 0.82377
0.15257 0.82378
0.15258 0.82379
0.15258 0.82380
0.15258 0.82381
0.15258 0.82382
0.15258 0.82383
0.15259 0.82384
0.15259 0.82385
0.15259 0.82386
0.15259 0.82387
0.15259 0.82388
0.15259 0.82389
0.15259 0.82390
0.15259 0.82391
0.15260 0.82392
0.15260 0.82393
0.15260 0.82394
0.15260 0.82395
0.15260 0.82396
0.15261 0.82397
0.15261 0.82398
0.15261 0.82399
0.15261 0.82400
0.15261 0.82401
0.15261 0.82402
0.15261 0.82403
0.15261 0.82404
0.15261 0.82405
0.15262 0.82406
0.15262 0.82407
0.15262 0.82408
0.15262 0.82409
0.15262 0.82410
0.15262 0.82411
0.15263 0.82412
0.15263 0.82413
0.15263 0.82414
0.15263 0.82415
0.15263 0.82416
0.15263 0.82417
0.15263 0.82418
0.15263 0.82419
0.15264 0.82420
0.15264 0.82421
0.15264 0.82422
0.15264 0.82423
0.15264 0.82424
0.15264 0.82425
0.15265 0.82426
0.15265 0.82427
0.15265 0.82428
0.15265 0.82429
0.15266 0.82430
0.15266 0.82431
0.15266 0.82432
0.15266 0.82433
0.15266 0.82434
0.15266 0.82435
0.15267 0.82436
0.15267 0.82437
0.15267 0.82438
0.15267 0.82439
0.15267 0.82440
0.15267 0.82441
0.15267 0.82442
0.15267 0.82443
0.15268 0.82444
0.15268 0.82445
0.15268 0.82446
0.15268 0.82447
0.15268 0.82448
0.15268 0.82449
0.15268 0.82450
0.15269 0.82451
0.15269 0.82452
0.15269 0.82453
0.15269 0.82454
0.15269 0.82455
0.15269 0.82456
0.15270 0.82457
0.15270 0.82458
0.15270 0.82459
0.15270 0.82460
0.15270 0.82461
0.15271 0.82462
0.15271 0.82463
0.15271 0.82464
0.15272 0.82465
0.15272 0.82466
0.15272 0.82467
0.15272 0.82468
0.15272 0.82469
0.15272 0.82470
0.15272 0.82471
0.15272 0.82472
0.15273 0.82473
0.15273 0.82474
0.15273 0.82475
0.15273 0.82476
0.15273 0.82477
0.15273 0.82478
0.15273 0.82479
0.15273 0.82480
0.15273 0.82481
0.15273 0.82482
0.15273 0.82483
0.15273 0.82484
0.15273 0.82485
0.15273 0.82486
0.15274 0.82487
0.15274 0.82488
0.15274 0.82489
0.15274 0.82490
0.15274 0.82491
0.15274 0.82492
0.15274 0.82493
0.15274 0.82494
0.15274 0.82495
0.15275 0.82496
0.15275 0.82497
0.15275 0.82498
0.15275 0.82499
0.15275 0.82500
0.15275 0.82501
0.15276 0.82502
0.15276 0.82503
0.15276 0.82504
0.15276 0.82505
0.15276 0.82506
0.15276 0.82507
0.15277 0.82508
0.15277 0.82509
0.15277 0.82510
0.15277 0.82511
0.15277 0.82512
0.15277 0.82513
0.15277 0.82514
0.15277 0.82515
0.15278 0.82516
0.15278 0.82517
0.15278 0.82518
0.15278 0.82519
0.15278 0.82520
0.15278 0.82521
0.15278 0.82522
0.15279 0.82523
0.15279 0.82524
0.15279 0.82525
0.15279 0.82526
0.15279 0.82527
0.15279 0.82528
0.15279 0.82529
0.15279 0.82530
0.15280 0.82531
0.15280 0.82532
0.15280 0.82533
0.15280 0.82534
0.15280 0.82535
0.15280 0.82536
0.15281 0.82537
0.15281 0.82538
0.15281 0.82539
0.15281 0.82540
0.15281 0.82541
0.15281 0.82542
0.15281 0.82543
0.15281 0.82544
0.15281 0.82545
0.15281 0.82546
0.15281 0.82547
0.15281 0.82548
0.15282 0.82549
0.15283 0.82550
0.15283 0.82551
0.15284 0.82552
0.15284 0.82553
0.15284 0.82554
0.15284 0.82555
0.15284 0.82556
0.15285 0.82557
0.15285 0.82558
0.15285 0.82559
0.15285 0.82560
0.15286 0.82561
0.15286 0.82562
0.15286 0.82563
0.15286 0.82564
0.15286 0.82565
0.15286 0.82566
0.15287 0.82567
0.15287 0.82568
0.15287 0.82569
0.15287 0.82570
0.15287 0.82571
0.15287 0.82572
0.15287 0.82573
0.15287 0.82574
0.15287 0.82575
0.15287 0.82576
0.15288 0.82577
0.15288 0.82578
0.15288 0.82579
0.15288 0.82580
0.15288 0.82581
0.15288 0.82582
0.15288 0.82583
0.15288 0.82584
0.15288 0.82585
0.15288 0.82586
0.15288 0.82587
0.15288 0.82588
0.15288 0.82589
0.15288 0.82590
0.15289 0.82591
0.15289 0.82592
0.15289 0.82593
0.15289 0.82594
0.15289 0.82595
0.15289 0.82596
0.15290 0.82597
0.15290 0.82598
0.15290 0.82599
0.15290 0.82600
0.15290 0.82601
0.15290 0.82602
0.15290 0.82603
0.15290 0.82604
0.15291 0.82605
0.15291 0.82606
0.15291 0.82607
0.15291 0.82608
0.15291 0.82609
0.15291 0.82610
0.15291 0.82611
0.15292 0.82612
0.15292 0.82613
0.15292 0.82614
0.15292 0.82615
0.15292 0.82616
0.15292 0.82617
0.15292 0.82618
0.15293 0.82619
0.15293 0.82620
0.15293 0.82621
0.15293 0.82622
0.15293 0.82623
0.15293 0.82624
0.15294 0.82625
0.15294 0.82626
0.15294 0.82627
0.15294 0.82628
0.15295 0.82629
0.15295 0.82630
0.15295 0.82631
0.15295 0.82632
0.15295 0.82633
0.15296 0.82634
0.15296 0.82635
0.15296 0.82636
0.15296 0.82637
0.15296 0.82638
0.15296 0.82639
0.15296 0.82640
0.15297 0.82641
0.15297 0.82642
0.15297 0.82643
0.15297 0.82644
0.15297 0.82645
0.15297 0.82646
0.15297 0.82647
0.15298 0.82648
0.15298 0.82649
0.15298 0.82650
0.15298 0.82651
0.15298 0.82652
0.15299 0.82653
0.15299 0.82654
0.15299 0.82655
0.15299 0.82656
0.15299 0.82657
0.15299 0.82658
0.15299 0.82659
0.15299 0.82660
0.15299 0.82661
0.15299 0.82662
0.15300 0.82663
0.15300 0.82664
0.15300 0.82665
0.15300 0.82666
0.15300 0.82667
0.15300 0.82668
0.15301 0.82669
0.15301 0.82670
0.15301 0.82671
0.15301 0.82672
0.15301 0.82673
0.15301 0.82674
0.15301 0.82675
0.15301 0.82676
0.15302 0.82677
0.15302 0.82678
0.15302 0.82679
0.15302 0.82680
0.15302 0.82681
0.15302 0.82682
0.15302 0.82683
0.15302 0.82684
0.15302 0.82685
0.15303 0.82686
0.15303 0.82687
0.15303 0.82688
0.15303 0.82689
0.15303 0.82690
0.15304 0.82691
0.15304 0.82692
0.15304 0.82693
0.15305 0.82694
0.15305 0.82695
0.15305 0.82696
0.15305 0.82697
0.15305 0.82698
0.15305 0.82699
0.15305 0.82700
0.15305 0.82701
0.15305 0.82702
0.15305 0.82703
0.15305 0.82704
0.15305 0.82705
0.15305 0.82706
0.15305 0.82707
0.15306 0.82708
0.15306 0.82709
0.15306 0.82710
0.15306 0.82711
0.15306 0.82712
0.15306 0.82713
0.15307 0.82714
0.15307 0.82715
0.15308 0.82716
0.15308 0.82717
0.15308 0.82718
0.15308 0.82719
0.15309 0.82720
0.15309 0.82721
0.15309 0.82722
0.15310 0.82723
0.15310 0.82724
0.15310 0.82725
0.15310 0.82726
0.15310 0.82727
0.15310 0.82728
0.15311 0.82729
0.15311 0.82730
0.15311 0.82731
0.15311 0.82732
0.15312 0.82733
0.15312 0.82734
0.15312 0.82735
0.15312 0.82736
0.15312 0.82737
0.15312 0.82738
0.15313 0.82739
0.15313 0.82740
0.15313 0.82741
0.15313 0.82742
0.15313 0.82743
0.15313 0.82744
0.15313 0.82745
0.15313 0.82746
0.15314 0.82747
0.15314 0.82748
0.15314 0.82749
0.15314 0.82750
0.15314 0.82751
0.15314 0.82752
0.15314 0.82753
0.15314 0.82754
0.15314 0.82755
0.15314 0.82756
0.15315 0.82757
0.15315 0.82758
0.15315 0.82759
0.15315 0.82760
0.15315 0.82761
0.15315 0.82762
0.15315 0.82763
0.15316 0.82764
0.15316 0.82765
0.15316 0.82766
0.15316 0.82767
0.15316 0.82768
0.15316 0.82769
0.15316 0.82770
0.15316 0.82771
0.15316 0.82772
0.15316 0.82773
0.15317 0.82774
0.15317 0.82775
0.15317 0.82776
0.15317 0.82777
0.15317 0.82778
0.15317 0.82779
0.15318 0.82780
0.15318 0.82781
0.15318 0.82782
0.15318 0.82783
0.15318 0.82784
0.15318 0.82785
0.15318 0.82786
0.15318 0.82787
0.15319 0.82788
0.15319 0.82789
0.15319 0.82790
0.15319 0.82791
0.15319 0.82792
0.15319 0.82793
0.15319 0.82794
0.15320 0.82795
0.15320 0.82796
0.15320 0.82797
0.15320 0.82798
0.15320 0.82799
0.15320 0.82800
0.15320 0.82801
0.15320 0.82802
0.15320 0.82803
0.15321 0.82804
0.15321 0.82805
0.15321 0.82806
0.15321 0.82807
0.15321 0.82808
0.15321 0.82809
0.15321 0.82810
0.15321 0.82811
0.15321 0.82812
0.15321 0.82813
0.15321 0.82814
0.15322 0.82815
0.15322 0.82816
0.15322 0.82817
0.15323 0.82818
0.15323 0.82819
0.15323 0.82820
0.15323 0.82821
0.15323 0.82822
0.15323 0.82823
0.15323 0.82824
0.15324 0.82825
0.15324 0.82826
0.15324 0.82827
0.15324 0.82828
0.15324 0.82829
0.15324 0.82830
0.15324 0.82831
0.15324 0.82832
0.15324 0.82833
0.15325 0.82834
0.15325 0.82835
0.15325 0.82836
0.15325 0.82837
0.15325 0.82838
0.15325 0.82839
0.15326 0.82840
0.15326 0.82841
0.15326 0.82842
0.15326 0.82843
0.15326 0.82844
0.15326 0.82845
0.15326 0.82846
0.15326 0.82847
0.15326 0.82848
0.15326 0.82849
0.15327 0.82850
0.15327 0.82851
0.15327 0.82852
0.15327 0.82853
0.15327 0.82854
0.15327 0.82855
0.15327 0.82856
0.15327 0.82857
0.15328 0.82858
0.15328 0.82859
0.15328 0.82860
0.15328 0.82861
0.15328 0.82862
0.15328 0.82863
0.15328 0.82864
0.15328 0.82865
0.15328 0.82866
0.15329 0.82867
0.15329 0.82868
0.15329 0.82869
0.15329 0.82870
0.15329 0.82871
0.15330 0.82872
0.15330 0.82873
0.15330 0.82874
0.15330 0.82875
0.15330 0.82876
0.15330 0.82877
0.15330 0.82878
0.15330 0.82879
0.15330 0.82880
0.15331 0.82881
0.15331 0.82882
0.15331 0.82883
0.15331 0.82884
0.15331 0.82885
0.15331 0.82886
0.15331 0.82887
0.15331 0.82888
0.15331 0.82889
0.15331 0.82890
0.15331 0.82891
0.15331 0.82892
0.15332 0.82893
0.15332 0.82894
0.15332 0.82895
0.15332 0.82896
0.15332 0.82897
0.15332 0.82898
0.15332 0.82899
0.15332 0.82900
0.15332 0.82901
0.15333 0.82902
0.15333 0.82903
0.15333 0.82904
0.15333 0.82905
0.15333 0.82906
0.15334 0.82907
0.15334 0.82908
0.15334 0.82909
0.15334 0.82910
0.15335 0.82911
0.15335 0.82912
0.15335 0.82913
0.15335 0.82914
0.15335 0.82915
0.15336 0.82916
0.15336 0.82917
0.15336 0.82918
0.15336 0.82919
0.15337 0.82920
0.15337 0.82921
0.15337 0.82922
0.15338 0.82923
0.15339 0.82924
0.15339 0.82925
0.15339 0.82926
0.15339 0.82927
0.15339 0.82928
0.15339 0.82929
0.15339 0.82930
0.15339 0.82931
0.15339 0.82932
0.15340 0.82933
0.15340 0.82934
0.15340 0.82935
0.15340 0.82936
0.15340 0.82937
0.15340 0.82938
0.15340 0.82939
0.15341 0.82940
0.15341 0.82941
0.15341 0.82942
0.15342 0.82943
0.15342 0.82944
0.15342 0.82945
0.15343 0.82946
0.15343 0.82947
0.15343 0.82948
0.15343 0.82949
0.15343 0.82950
0.15343 0.82951
0.15343 0.82952
0.15343 0.82953
0.15343 0.82954
0.15344 0.82955
0.15344 0.82956
0.15344 0.82957
0.15344 0.82958
0.15344 0.82959
0.15344 0.82960
0.15344 0.82961
0.15344 0.82962
0.15345 0.82963
0.15345 0.82964
0.15345 0.82965
0.15345 0.82966
0.15346 0.82967
0.15346 0.82968
0.15346 0.82969
0.15346 0.82970
0.15346 0.82971
0.15346 0.82972
0.15346 0.82973
0.15346 0.82974
0.15346 0.82975
0.15347 0.82976
0.15347 0.82977
0.15347 0.82978
0.15347 0.82979
0.15347 0.82980
0.15347 0.82981
0.15347 0.82982
0.15347 0.82983
0.15347 0.82984
0.15348 0.82985
0.15348 0.82986
0.15348 0.82987
0.15348 0.82988
0.15349 0.82989
0.15349 0.82990
0.15349 0.82991
0.15349 0.82992
0.15349 0.82993
0.15349 0.82994
0.15349 0.82995
0.15350 0.82996
0.15350 0.82997
0.15350 0.82998
0.15350 0.82999
0.15350 0.83000
0.15350 0.83001
0.15350 0.83002
0.15351 0.83003
0.15351 0.83004
0.15351 0.83005
0.15351 0.83006
0.15351 0.83007
0.15351 0.83008
0.15351 0.83009
0.15351 0.83010
0.15352 0.83011
0.15352 0.83012
0.15352 0.83013
0.15352 0.83014
0.15352 0.83015
0.15352 0.83016
0.15353 0.83017
0.15353 0.83018
0.15353 0.83019
0.15353 0.83020
0.15353 0.83021
0.15353 0.83022
0.15353 0.83023
0.15353 0.83024
0.15353 0.83025
0.15353 0.83026
0.15353 0.83027
0.15353 0.83028
0.15353 0.83029
0.15354 0.83030
0.15354 0.83031
0.15354 0.83032
0.15354 0.83033
0.15354 0.83034
0.15354 0.83035
0.15354 0.83036
0.15354 0.83037
0.15355 0.83038
0.15355 0.83039
0.15355 0.83040
0.15355 0.83041
0.15355 0.83042
0.15355 0.83043
0.15356 0.83044
0.15356 0.83045
0.15356 0.83046
0.15357 0.83047
0.15357 0.83048
0.15357 0.83049
0.15357 0.83050
0.15357 0.83051
0.15358 0.83052
0.15358 0.83053
0.15358 0.83054
0.15358 0.83055
0.15358 0.83056
0.15358 0.83057
0.15359 0.83058
0.15359 0.83059
0.15359 0.83060
0.15359 0.83061
0.15359 0.83062
0.15360 0.83063
0.15360 0.83064
0.15360 0.83065
0.15360 0.83066
0.15360 0.83067
0.15360 0.83068
0.15360 0.83069
0.15360 0.83070
0.15360 0.83071
0.15360 0.83072
0.15361 0.83073
0.15361 0.83074
0.15361 0.83075
0.15361 0.83076
0.15361 0.83077
0.15361 0.83078
0.15362 0.83079
0.15362 0.83080
0.15362 0.83081
0.15362 0.83082
0.15362 0.83083
0.15362 0.83084
0.15362 0.83085
0.15363 0.83086
0.15363 0.83087
0.15363 0.83088
0.15363 0.83089
0.15363 0.83090
0.15363 0.83091
0.15364 0.83092
0.15364 0.83093
0.15364 0.83094
0.15364 0.83095
0.15364 0.83096
0.15364 0.83097
0.15364 0.83098
0.15364 0.83099
0.15364 0.83100
0.15364 0.83101
0.15364 0.83102
0.15364 0.83103
0.15364 0.83104
0.15365 0.83105
0.15365 0.83106
0.15365 0.83107
0.15365 0.83108
0.15366 0.83109
0.15366 0.83110
0.15366 0.83111
0.15366 0.83112
0.15366 0.83113
0.15367 0.83114
0.15367 0.83115
0.15367 0.83116
0.15367 0.83117
0.15368 0.83118
0.15368 0.83119
0.15368 0.83120
0.15368 0.83121
0.15368 0.83122
0.15368 0.83123
0.15368 0.83124
0.15368 0.83125
0.15368 0.83126
0.15368 0.83127
0.15369 0.83128
0.15369 0.83129
0.15369 0.83130
0.15369 0.83131
0.15369 0.83132
0.15369 0.83133
0.15369 0.83134
0.15369 0.83135
0.15369 0.83136
0.15369 0.83137
0.15370 0.83138
0.15370 0.83139
0.15370 0.83140
0.15370 0.83141
0.15370 0.83142
0.15370 0.83143
0.15370 0.83144
0.15371 0.83145
0.15371 0.83146
0.15371 0.83147
0.15371 0.83148
0.15371 0.83149
0.15372 0.83150
0.15372 0.83151
0.15372 0.83152
0.15372 0.83153
0.15373 0.83154
0.15373 0.83155
0.15373 0.83156
0.15373 0.83157
0.15373 0.83158
0.15374 0.83159
0.15374 0.83160
0.15374 0.83161
0.15374 0.83162
0.15374 0.83163
0.15374 0.83164
0.15374 0.83165
0.15374 0.83166
0.15374 0.83167
0.15374 0.83168
0.15375 0.83169
0.15375 0.83170
0.15375 0.83171
0.15375 0.83172
0.15375 0.83173
0.15376 0.83174
0.15376 0.83175
0.15376 0.83176
0.15376 0.83177
0.15377 0.83178
0.15377 0.83179
0.15377 0.83180
0.15377 0.83181
0.15377 0.83182
0.15378 0.83183
0.15378 0.83184
0.15378 0.83185
0.15378 0.83186
0.15378 0.83187
0.15378 0.83188
0.15378 0.83189
0.15379 0.83190
0.15379 0.83191
0.15379 0.83192
0.15379 0.83193
0.15379 0.83194
0.15379 0.83195
0.15380 0.83196
0.15380 0.83197
0.15380 0.83198
0.15381 0.83199
0.15381 0.83200
0.15381 0.83201
0.15382 0.83202
0.15382 0.83203
0.15382 0.83204
0.15382 0.83205
0.15382 0.83206
0.15382 0.83207
0.15383 0.83208
0.15383 0.83209
0.15383 0.83210
0.15383 0.83211
0.15383 0.83212
0.15383 0.83213
0.15384 0.83214
0.15384 0.83215
0.15384 0.83216
0.15384 0.83217
0.15385 0.83218
0.15385 0.83219
0.15385 0.83220
0.15385 0.83221
0.15385 0.83222
0.15385 0.83223
0.15386 0.83224
0.15386 0.83225
0.15386 0.83226
0.15386 0.83227
0.15386 0.83228
0.15386 0.83229
0.15387 0.83230
0.15387 0.83231
0.15387 0.83232
0.15387 0.83233
0.15387 0.83234
0.15388 0.83235
0.15388 0.83236
0.15388 0.83237
0.15388 0.83238
0.15389 0.83239
0.15389 0.83240
0.15389 0.83241
0.15389 0.83242
0.15389 0.83243
0.15389 0.83244
0.15390 0.83245
0.15390 0.83246
0.15390 0.83247
0.15390 0.83248
0.15391 0.83249
0.15391 0.83250
0.15391 0.83251
0.15391 0.83252
0.15391 0.83253
0.15391 0.83254
0.15391 0.83255
0.15392 0.83256
0.15392 0.83257
0.15392 0.83258
0.15392 0.83259
0.15392 0.83260
0.15392 0.83261
0.15392 0.83262
0.15393 0.83263
0.15393 0.83264
0.15393 0.83265
0.15393 0.83266
0.15393 0.83267
0.15393 0.83268
0.15393 0.83269
0.15394 0.83270
0.15394 0.83271
0.15394 0.83272
0.15394 0.83273
0.15394 0.83274
0.15394 0.83275
0.15395 0.83276
0.15395 0.83277
0.15395 0.83278
0.15395 0.83279
0.15396 0.83280
0.15396 0.83281
0.15396 0.83282
0.15396 0.83283
0.15396 0.83284
0.15396 0.83285
0.15396 0.83286
0.15397 0.83287
0.15398 0.83288
0.15398 0.83289
0.15398 0.83290
0.15398 0.83291
0.15398 0.83292
0.15398 0.83293
0.15398 0.83294
0.15398 0.83295
0.15398 0.83296
0.15398 0.83297
0.15398 0.83298
0.15399 0.83299
0.15399 0.83300
0.15399 0.83301
0.15399 0.83302
0.15399 0.83303
0.15399 0.83304
0.15400 0.83305
0.15400 0.83306
0.15400 0.83307
0.15400 0.83308
0.15400 0.83309
0.15400 0.83310
0.15400 0.83311
0.15400 0.83312
0.15400 0.83313
0.15401 0.83314
0.15401 0.83315
0.15401 0.83316
0.15401 0.83317
0.15402 0.83318
0.15402 0.83319
0.15402 0.83320
0.15402 0.83321
0.15402 0.83322
0.15403 0.83323
0.15403 0.83324
0.15403 0.83325
0.15403 0.83326
0.15403 0.83327
0.15404 0.83328
0.15404 0.83329
0.15404 0.83330
0.15404 0.83331
0.15404 0.83332
0.15404 0.83333
0.15404 0.83334
0.15405 0.83335
0.15405 0.83336
0.15405 0.83337
0.15405 0.83338
0.15405 0.83339
0.15405 0.83340
0.15405 0.83341
0.15406 0.83342
0.15406 0.83343
0.15406 0.83344
0.15406 0.83345
0.15406 0.83346
0.15406 0.83347
0.15407 0.83348
0.15407 0.83349
0.15407 0.83350
0.15407 0.83351
0.15408 0.83352
0.15408 0.83353
0.15408 0.83354
0.15408 0.83355
0.15408 0.83356
0.15408 0.83357
0.15408 0.83358
0.15408 0.83359
0.15408 0.83360
0.15408 0.83361
0.15409 0.83362
0.15409 0.83363
0.15409 0.83364
0.15409 0.83365
0.15410 0.83366
0.15410 0.83367
0.15410 0.83368
0.15410 0.83369
0.15410 0.83370
0.15410 0.83371
0.15410 0.83372
0.15411 0.83373
0.15411 0.83374
0.15411 0.83375
0.15411 0.83376
0.15411 0.83377
0.15411 0.83378
0.15412 0.83379
0.15412 0.83380
0.15412 0.83381
0.15412 0.83382
0.15412 0.83383
0.15412 0.83384
0.15413 0.83385
0.15413 0.83386
0.15413 0.83387
0.15413 0.83388
0.15413 0.83389
0.15413 0.83390
0.15413 0.83391
0.15413 0.83392
0.15414 0.83393
0.15414 0.83394
0.15414 0.83395
0.15414 0.83396
0.15414 0.83397
0.15415 0.83398
0.15415 0.83399
0.15415 0.83400
0.15415 0.83401
0.15415 0.83402
0.15415 0.83403
0.15415 0.83404
0.15416 0.83405
0.15416 0.83406
0.15416 0.83407
0.15416 0.83408
0.15416 0.83409
0.15416 0.83410
0.15416 0.83411
0.15416 0.83412
0.15417 0.83413
0.15417 0.83414
0.15417 0.83415
0.15418 0.83416
0.15418 0.83417
0.15418 0.83418
0.15418 0.83419
0.15418 0.83420
0.15419 0.83421
0.15419 0.83422
0.15419 0.83423
0.15419 0.83424
0.15419 0.83425
0.15419 0.83426
0.15419 0.83427
0.15420 0.83428
0.15420 0.83429
0.15420 0.83430
0.15420 0.83431
0.15420 0.83432
0.15420 0.83433
0.15421 0.83434
0.15421 0.83435
0.15421 0.83436
0.15421 0.83437
0.15421 0.83438
0.15421 0.83439
0.15421 0.83440
0.15421 0.83441
0.15422 0.83442
0.15422 0.83443
0.15422 0.83444
0.15422 0.83445
0.15422 0.83446
0.15423 0.83447
0.15423 0.83448
0.15423 0.83449
0.15423 0.83450
0.15423 0.83451
0.15423 0.83452
0.15424 0.83453
0.15424 0.83454
0.15424 0.83455
0.15424 0.83456
0.15424 0.83457
0.15424 0.83458
0.15424 0.83459
0.15424 0.83460
0.15424 0.83461
0.15424 0.83462
0.15424 0.83463
0.15424 0.83464
0.15424 0.83465
0.15425 0.83466
0.15425 0.83467
0.15425 0.83468
0.15425 0.83469
0.15425 0.83470
0.15425 0.83471
0.15426 0.83472
0.15426 0.83473
0.15426 0.83474
0.15426 0.83475
0.15426 0.83476
0.15426 0.83477
0.15426 0.83478
0.15426 0.83479
0.15426 0.83480
0.15427 0.83481
0.15427 0.83482
0.15427 0.83483
0.15428 0.83484
0.15428 0.83485
0.15428 0.83486
0.15428 0.83487
0.15428 0.83488
0.15428 0.83489
0.15428 0.83490
0.15428 0.83491
0.15428 0.83492
0.15428 0.83493
0.15428 0.83494
0.15428 0.83495
0.15428 0.83496
0.15429 0.83497
0.15429 0.83498
0.15429 0.83499
0.15429 0.83500
0.15429 0.83501
0.15430 0.83502
0.15430 0.83503
0.15430 0.83504
0.15430 0.83505
0.15431 0.83506
0.15431 0.83507
0.15431 0.83508
0.15431 0.83509
0.15431 0.83510
0.15432 0.83511
0.15432 0.83512
0.15432 0.83513
0.15432 0.83514
0.15432 0.83515
0.15432 0.83516
0.15432 0.83517
0.15433 0.83518
0.15433 0.83519
0.15433 0.83520
0.15433 0.83521
0.15433 0.83522
0.15433 0.83523
0.15433 0.83524
0.15434 0.83525
0.15434 0.83526
0.15434 0.83527
0.15434 0.83528
0.15434 0.83529
0.15435 0.83530
0.15435 0.83531
0.15436 0.83532
0.15436 0.83533
0.15436 0.83534
0.15436 0.83535
0.15436 0.83536
0.15436 0.83537
0.15436 0.83538
0.15436 0.83539
0.15437 0.83540
0.15437 0.83541
0.15437 0.83542
0.15438 0.83543
0.15438 0.83544
0.15438 0.83545
0.15438 0.83546
0.15439 0.83547
0.15439 0.83548
0.15439 0.83549
0.15439 0.83550
0.15439 0.83551
0.15439 0.83552
0.15439 0.83553
0.15439 0.83554
0.15439 0.83555
0.15440 0.83556
0.15440 0.83557
0.15440 0.83558
0.15440 0.83559
0.15441 0.83560
0.15442 0.83561
0.15442 0.83562
0.15442 0.83563
0.15442 0.83564
0.15442 0.83565
0.15442 0.83566
0.15443 0.83567
0.15443 0.83568
0.15443 0.83569
0.15443 0.83570
0.15443 0.83571
0.15443 0.83572
0.15443 0.83573
0.15443 0.83574
0.15444 0.83575
0.15444 0.83576
0.15444 0.83577
0.15444 0.83578
0.15444 0.83579
0.15444 0.83580
0.15444 0.83581
0.15444 0.83582
0.15444 0.83583
0.15444 0.83584
0.15444 0.83585
0.15444 0.83586
0.15445 0.83587
0.15445 0.83588
0.15445 0.83589
0.15445 0.83590
0.15445 0.83591
0.15446 0.83592
0.15446 0.83593
0.15446 0.83594
0.15446 0.83595
0.15446 0.83596
0.15446 0.83597
0.15446 0.83598
0.15446 0.83599
0.15446 0.83600
0.15446 0.83601
0.15447 0.83602
0.15447 0.83603
0.15448 0.83604
0.15448 0.83605
0.15448 0.83606
0.15448 0.83607
0.15448 0.83608
0.15449 0.83609
0.15449 0.83610
0.15449 0.83611
0.15449 0.83612
0.15449 0.83613
0.15449 0.83614
0.15449 0.83615
0.15450 0.83616
0.15450 0.83617
0.15450 0.83618
0.15450 0.83619
0.15450 0.83620
0.15450 0.83621
0.15451 0.83622
0.15451 0.83623
0.15451 0.83624
0.15451 0.83625
0.15451 0.83626
0.15451 0.83627
0.15451 0.83628
0.15451 0.83629
0.15451 0.83630
0.15452 0.83631
0.15452 0.83632
0.15452 0.83633
0.15452 0.83634
0.15452 0.83635
0.15452 0.83636
0.15452 0.83637
0.15452 0.83638
0.15453 0.83639
0.15453 0.83640
0.15453 0.83641
0.15453 0.83642
0.15454 0.83643
0.15454 0.83644
0.15454 0.83645
0.15454 0.83646
0.15454 0.83647
0.15454 0.83648
0.15454 0.83649
0.15455 0.83650
0.15455 0.83651
0.15456 0.83652
0.15456 0.83653
0.15456 0.83654
0.15456 0.83655
0.15456 0.83656
0.15456 0.83657
0.15456 0.83658
0.15456 0.83659
0.15457 0.83660
0.15457 0.83661
0.15457 0.83662
0.15458 0.83663
0.15458 0.83664
0.15458 0.83665
0.15458 0.83666
0.15459 0.83667
0.15459 0.83668
0.15459 0.83669
0.15459 0.83670
0.15459 0.83671
0.15459 0.83672
0.15459 0.83673
0.15460 0.83674
0.15460 0.83675
0.15460 0.83676
0.15460 0.83677
0.15460 0.83678
0.15460 0.83679
0.15460 0.83680
0.15461 0.83681
0.15461 0.83682
0.15461 0.83683
0.15461 0.83684
0.15461 0.83685
0.15462 0.83686
0.15462 0.83687
0.15462 0.83688
0.15462 0.83689
0.15462 0.83690
0.15462 0.83691
0.15462 0.83692
0.15462 0.83693
0.15463 0.83694
0.15463 0.83695
0.15463 0.83696
0.15463 0.83697
0.15463 0.83698
0.15463 0.83699
0.15464 0.83700
0.15464 0.83701
0.15464 0.83702
0.15464 0.83703
0.15464 0.83704
0.15464 0.83705
0.15464 0.83706
0.15464 0.83707
0.15464 0.83708
0.15464 0.83709
0.15464 0.83710
0.15465 0.83711
0.15465 0.83712
0.15465 0.83713
0.15465 0.83714
0.15465 0.83715
0.15465 0.83716
0.15465 0.83717
0.15465 0.83718
0.15465 0.83719
0.15466 0.83720
0.15466 0.83721
0.15466 0.83722
0.15466 0.83723
0.15466 0.83724
0.15467 0.83725
0.15467 0.83726
0.15467 0.83727
0.15467 0.83728
0.15467 0.83729
0.15467 0.83730
0.15467 0.83731
0.15467 0.83732
0.15467 0.83733
0.15467 0.83734
0.15467 0.83735
0.15467 0.83736
0.15468 0.83737
0.15468 0.83738
0.15468 0.83739
0.15468 0.83740
0.15469 0.83741
0.15469 0.83742
0.15469 0.83743
0.15469 0.83744
0.15469 0.83745
0.15469 0.83746
0.15470 0.83747
0.15470 0.83748
0.15471 0.83749
0.15471 0.83750
0.15471 0.83751
0.15471 0.83752
0.15471 0.83753
0.15471 0.83754
0.15472 0.83755
0.15472 0.83756
0.15472 0.83757
0.15472 0.83758
0.15472 0.83759
0.15472 0.83760
0.15472 0.83761
0.15472 0.83762
0.15472 0.83763
0.15473 0.83764
0.15473 0.83765
0.15473 0.83766
0.15473 0.83767
0.15473 0.83768
0.15473 0.83769
0.15473 0.83770
0.15473 0.83771
0.15474 0.83772
0.15474 0.83773
0.15474 0.83774
0.15474 0.83775
0.15474 0.83776
0.15475 0.83777
0.15475 0.83778
0.15475 0.83779
0.15476 0.83780
0.15476 0.83781
0.15476 0.83782
0.15476 0.83783
0.15476 0.83784
0.15476 0.83785
0.15476 0.83786
0.15476 0.83787
0.15476 0.83788
0.15477 0.83789
0.15477 0.83790
0.15477 0.83791
0.15477 0.83792
0.15477 0.83793
0.15477 0.83794
0.15477 0.83795
0.15478 0.83796
0.15478 0.83797
0.15478 0.83798
0.15478 0.83799
0.15479 0.83800
0.15479 0.83801
0.15479 0.83802
0.15479 0.83803
0.15479 0.83804
0.15479 0.83805
0.15479 0.83806
0.15480 0.83807
0.15480 0.83808
0.15480 0.83809
0.15481 0.83810
0.15481 0.83811
0.15481 0.83812
0.15481 0.83813
0.15481 0.83814
0.15481 0.83815
0.15482 0.83816
0.15482 0.83817
0.15482 0.83818
0.15483 0.83819
0.15483 0.83820
0.15483 0.83821
0.15483 0.83822
0.15483 0.83823
0.15483 0.83824
0.15483 0.83825
0.15483 0.83826
0.15484 0.83827
0.15484 0.83828
0.15484 0.83829
0.15484 0.83830
0.15484 0.83831
0.15484 0.83832
0.15484 0.83833
0.15484 0.83834
0.15484 0.83835
0.15485 0.83836
0.15485 0.83837
0.15485 0.83838
0.15485 0.83839
0.15485 0.83840
0.15485 0.83841
0.15485 0.83842
0.15486 0.83843
0.15486 0.83844
0.15486 0.83845
0.15486 0.83846
0.15486 0.83847
0.15486 0.83848
0.15486 0.83849
0.15486 0.83850
0.15487 0.83851
0.15487 0.83852
0.15488 0.83853
0.15488 0.83854
0.15489 0.83855
0.15489 0.83856
0.15489 0.83857
0.15489 0.83858
0.15489 0.83859
0.15490 0.83860
0.15490 0.83861
0.15490 0.83862
0.15490 0.83863
0.15490 0.83864
0.15490 0.83865
0.15490 0.83866
0.15490 0.83867
0.15491 0.83868
0.15491 0.83869
0.15491 0.83870
0.15492 0.83871
0.15492 0.83872
0.15492 0.83873
0.15492 0.83874
0.15492 0.83875
0.15492 0.83876
0.15492 0.83877
0.15493 0.83878
0.15494 0.83879
0.15494 0.83880
0.15494 0.83881
0.15494 0.83882
0.15494 0.83883
0.15494 0.83884
0.15494 0.83885
0.15494 0.83886
0.15494 0.83887
0.15495 0.83888
0.15495 0.83889
0.15495 0.83890
0.15495 0.83891
0.15496 0.83892
0.15496 0.83893
0.15497 0.83894
0.15497 0.83895
0.15497 0.83896
0.15497 0.83897
0.15497 0.83898
0.15498 0.83899
0.15498 0.83900
0.15498 0.83901
0.15498 0.83902
0.15498 0.83903
0.15498 0.83904
0.15499 0.83905
0.15499 0.83906
0.15499 0.83907
0.15499 0.83908
0.15499 0.83909
0.15500 0.83910
0.15500 0.83911
0.15500 0.83912
0.15500 0.83913
0.15500 0.83914
0.15500 0.83915
0.15500 0.83916
0.15501 0.83917
0.15501 0.83918
0.15501 0.83919
0.15502 0.83920
0.15502 0.83921
0.15502 0.83922
0.15502 0.83923
0.15503 0.83924
0.15503 0.83925
0.15503 0.83926
0.15503 0.83927
0.15503 0.83928
0.15503 0.83929
0.15503 0.83930
0.15503 0.83931
0.15503 0.83932
0.15503 0.83933
0.15503 0.83934
0.15503 0.83935
0.15503 0.83936
0.15504 0.83937
0.15504 0.83938
0.15504 0.83939
0.15504 0.83940
0.15505 0.83941
0.15505 0.83942
0.15505 0.83943
0.15505 0.83944
0.15505 0.83945
0.15505 0.83946
0.15505 0.83947
0.15506 0.83948
0.15506 0.83949
0.15506 0.83950
0.15506 0.83951
0.15506 0.83952
0.15506 0.83953
0.15506 0.83954
0.15507 0.83955
0.15507 0.83956
0.15508 0.83957
0.15508 0.83958
0.15508 0.83959
0.15508 0.83960
0.15508 0.83961
0.15508 0.83962
0.15508 0.83963
0.15508 0.83964
0.15509 0.83965
0.15509 0.83966
0.15509 0.83967
0.15509 0.83968
0.15509 0.83969
0.15510 0.83970
0.15510 0.83971
0.15510 0.83972
0.15510 0.83973
0.15510 0.83974
0.15510 0.83975
0.15510 0.83976
0.15511 0.83977
0.15511 0.83978
0.15511 0.83979
0.15511 0.83980
0.15511 0.83981
0.15511 0.83982
0.15511 0.83983
0.15511 0.83984
0.15512 0.83985
0.15512 0.83986
0.15512 0.83987
0.15512 0.83988
0.15512 0.83989
0.15513 0.83990
0.15513 0.83991
0.15513 0.83992
0.15514 0.83993
0.15514 0.83994
0.15514 0.83995
0.15514 0.83996
0.15514 0.83997
0.15515 0.83998
0.15515 0.83999
0.15515 0.84000
0.15515 0.84001
0.15515 0.84002
0.15515 0.84003
0.15516 0.84004
0.15516 0.84005
0.15516 0.84006
0.15516 0.84007
0.15516 0.84008
0.15517 0.84009
0.15517 0.84010
0.15517 0.84011
0.15517 0.84012
0.15517 0.84013
0.15518 0.84014
0.15518 0.84015
0.15518 0.84016
0.15518 0.84017
0.15518 0.84018
0.15518 0.84019
0.15518 0.84020
0.15519 0.84021
0.15519 0.84022
0.15519 0.84023
0.15519 0.84024
0.15519 0.84025
0.15519 0.84026
0.15519 0.84027
0.15519 0.84028
0.15519 0.84029
0.15520 0.84030
0.15520 0.84031
0.15520 0.84032
0.15520 0.84033
0.15520 0.84034
0.15520 0.84035
0.15520 0.84036
0.15521 0.84037
0.15521 0.84038
0.15521 0.84039
0.15521 0.84040
0.15521 0.84041
0.15521 0.84042
0.15521 0.84043
0.15521 0.84044
0.15521 0.84045
0.15521 0.84046
0.15522 0.84047
0.15522 0.84048
0.15522 0.84049
0.15522 0.84050
0.15523 0.84051
0.15523 0.84052
0.15523 0.84053
0.15523 0.84054
0.15523 0.84055
0.15523 0.84056
0.15524 0.84057
0.15524 0.84058
0.15525 0.84059
0.15525 0.84060
0.15525 0.84061
0.15525 0.84062
0.15525 0.84063
0.15525 0.84064
0.15526 0.84065
0.15526 0.84066
0.15526 0.84067
0.15526 0.84068
0.15526 0.84069
0.15526 0.84070
0.15527 0.84071
0.15527 0.84072
0.15527 0.84073
0.15527 0.84074
0.15527 0.84075
0.15527 0.84076
0.15527 0.84077
0.15527 0.84078
0.15527 0.84079
0.15527 0.84080
0.15528 0.84081
0.15528 0.84082
0.15528 0.84083
0.15528 0.84084
0.15528 0.84085
0.15529 0.84086
0.15529 0.84087
0.15529 0.84088
0.15529 0.84089
0.15529 0.84090
0.15529 0.84091
0.15530 0.84092
0.15530 0.84093
0.15530 0.84094
0.15530 0.84095
0.15530 0.84096
0.15530 0.84097
0.15530 0.84098
0.15531 0.84099
0.15531 0.84100
0.15531 0.84101
0.15531 0.84102
0.15532 0.84103
0.15532 0.84104
0.15532 0.84105
0.15532 0.84106
0.15532 0.84107
0.15532 0.84108
0.15532 0.84109
0.15532 0.84110
0.15532 0.84111
0.15533 0.84112
0.15533 0.84113
0.15533 0.84114
0.15533 0.84115
0.15533 0.84116
0.15534 0.84117
0.15534 0.84118
0.15534 0.84119
0.15534 0.84120
0.15534 0.84121
0.15534 0.84122
0.15534 0.84123
0.15534 0.84124
0.15534 0.84125
0.15534 0.84126
0.15535 0.84127
0.15536 0.84128
0.15536 0.84129
0.15536 0.84130
0.15536 0.84131
0.15536 0.84132
0.15536 0.84133
0.15536 0.84134
0.15537 0.84135
0.15537 0.84136
0.15537 0.84137
0.15537 0.84138
0.15538 0.84139
0.15538 0.84140
0.15538 0.84141
0.15538 0.84142
0.15538 0.84143
0.15538 0.84144
0.15539 0.84145
0.15539 0.84146
0.15539 0.84147
0.15539 0.84148
0.15539 0.84149
0.15539 0.84150
0.15539 0.84151
0.15539 0.84152
0.15539 0.84153
0.15540 0.84154
0.15540 0.84155
0.15540 0.84156
0.15541 0.84157
0.15541 0.84158
0.15541 0.84159
0.15541 0.84160
0.15541 0.84161
0.15541 0.84162
0.15541 0.84163
0.15541 0.84164
0.15541 0.84165
0.15541 0.84166
0.15541 0.84167
0.15541 0.84168
0.15541 0.84169
0.15542 0.84170
0.15542 0.84171
0.15542 0.84172
0.15542 0.84173
0.15542 0.84174
0.15542 0.84175
0.15543 0.84176
0.15543 0.84177
0.15543 0.84178
0.15543 0.84179
0.15543 0.84180
0.15543 0.84181
0.15544 0.84182
0.15544 0.84183
0.15544 0.84184
0.15544 0.84185
0.15544 0.84186
0.15545 0.84187
0.15545 0.84188
0.15545 0.84189
0.15545 0.84190
0.15545 0.84191
0.15545 0.84192
0.15545 0.84193
0.15546 0.84194
0.15546 0.84195
0.15546 0.84196
0.15546 0.84197
0.15547 0.84198
0.15547 0.84199
0.15547 0.84200
0.15548 0.84201
0.15548 0.84202
0.15548 0.84203
0.15548 0.84204
0.15548 0.84205
0.15548 0.84206
0.15549 0.84207
0.15549 0.84208
0.15549 0.84209
0.15549 0.84210
0.15549 0.84211
0.15550 0.84212
0.15550 0.84213
0.15550 0.84214
0.15550 0.84215
0.15550 0.84216
0.15550 0.84217
0.15550 0.84218
0.15551 0.84219
0.15551 0.84220
0.15551 0.84221
0.15551 0.84222
0.15552 0.84223
0.15552 0.84224
0.15553 0.84225
0.15553 0.84226
0.15553 0.84227
0.15553 0.84228
0.15553 0.84229
0.15553 0.84230
0.15554 0.84231
0.15554 0.84232
0.15554 0.84233
0.15554 0.84234
0.15555 0.84235
0.15555 0.84236
0.15555 0.84237
0.15555 0.84238
0.15555 0.84239
0.15555 0.84240
0.15556 0.84241
0.15556 0.84242
0.15556 0.84243
0.15556 0.84244
0.15557 0.84245
0.15557 0.84246
0.15557 0.84247
0.15557 0.84248
0.15557 0.84249
0.15557 0.84250
0.15557 0.84251
0.15557 0.84252
0.15558 0.84253
0.15558 0.84254
0.15558 0.84255
0.15558 0.84256
0.15558 0.84257
0.15558 0.84258
0.15559 0.84259
0.15559 0.84260
0.15559 0.84261
0.15559 0.84262
0.15559 0.84263
0.15559 0.84264
0.15560 0.84265
0.15560 0.84266
0.15561 0.84267
0.15561 0.84268
0.15561 0.84269
0.15561 0.84270
0.15561 0.84271
0.15561 0.84272
0.15561 0.84273
0.15561 0.84274
0.15562 0.84275
0.15562 0.84276
0.15562 0.84277
0.15562 0.84278
0.15562 0.84279
0.15563 0.84280
0.15563 0.84281
0.15563 0.84282
0.15563 0.84283
0.15563 0.84284
0.15563 0.84285
0.15564 0.84286
0.15564 0.84287
0.15564 0.84288
0.15564 0.84289
0.15564 0.84290
0.15564 0.84291
0.15564 0.84292
0.15564 0.84293
0.15564 0.84294
0.15565 0.84295
0.15565 0.84296
0.15565 0.84297
0.15565 0.84298
0.15565 0.84299
0.15565 0.84300
0.15566 0.84301
0.15566 0.84302
0.15566 0.84303
0.15566 0.84304
0.15566 0.84305
0.15567 0.84306
0.15567 0.84307
0.15567 0.84308
0.15567 0.84309
0.15567 0.84310
0.15568 0.84311
0.15568 0.84312
0.15568 0.84313
0.15568 0.84314
0.15568 0.84315
0.15568 0.84316
0.15568 0.84317
0.15568 0.84318
0.15569 0.84319
0.15569 0.84320
0.15569 0.84321
0.15569 0.84322
0.15570 0.84323
0.15570 0.84324
0.15570 0.84325
0.15570 0.84326
0.15570 0.84327
0.15571 0.84328
0.15571 0.84329
0.15571 0.84330
0.15571 0.84331
0.15571 0.84332
0.15571 0.84333
0.15571 0.84334
0.15571 0.84335
0.15572 0.84336
0.15573 0.84337
0.15573 0.84338
0.15573 0.84339
0.15573 0.84340
0.15573 0.84341
0.15573 0.84342
0.15574 0.84343
0.15574 0.84344
0.15574 0.84345
0.15574 0.84346
0.15574 0.84347
0.15575 0.84348
0.15575 0.84349
0.15575 0.84350
0.15575 0.84351
0.15575 0.84352
0.15575 0.84353
0.15575 0.84354
0.15575 0.84355
0.15576 0.84356
0.15576 0.84357
0.15576 0.84358
0.15576 0.84359
0.15576 0.84360
0.15576 0.84361
0.15577 0.84362
0.15577 0.84363
0.15577 0.84364
0.15577 0.84365
0.15577 0.84366
0.15578 0.84367
0.15578 0.84368
0.15578 0.84369
0.15578 0.84370
0.15578 0.84371
0.15578 0.84372
0.15578 0.84373
0.15579 0.84374
0.15579 0.84375
0.15579 0.84376
0.15579 0.84377
0.15579 0.84378
0.15579 0.84379
0.15579 0.84380
0.15579 0.84381
0.15579 0.84382
0.15580 0.84383
0.15580 0.84384
0.15580 0.84385
0.15580 0.84386
0.15580 0.84387
0.15580 0.84388
0.15581 0.84389
0.15581 0.84390
0.15582 0.84391
0.15582 0.84392
0.15582 0.84393
0.15582 0.84394
0.15582 0.84395
0.15582 0.84396
0.15582 0.84397
0.15582 0.84398
0.15583 0.84399
0.15583 0.84400
0.15583 0.84401
0.15583 0.84402
0.15583 0.84403
0.15583 0.84404
0.15583 0.84405
0.15583 0.84406
0.15583 0.84407
0.15584 0.84408
0.15584 0.84409
0.15584 0.84410
0.15585 0.84411
0.15585 0.84412
0.15585 0.84413
0.15585 0.84414
0.15585 0.84415
0.15585 0.84416
0.15585 0.84417
0.15585 0.84418
0.15585 0.84419
0.15586 0.84420
0.15586 0.84421
0.15586 0.84422
0.15586 0.84423
0.15586 0.84424
0.15586 0.84425
0.15586 0.84426
0.15586 0.84427
0.15586 0.84428
0.15586 0.84429
0.15587 0.84430
0.15587 0.84431
0.15587 0.84432
0.15587 0.84433
0.15587 0.84434
0.15587 0.84435
0.15587 0.84436
0.15587 0.84437
0.15588 0.84438
0.15588 0.84439
0.15588 0.84440
0.15588 0.84441
0.15589 0.84442
0.15589 0.84443
0.15589 0.84444
0.15589 0.84445
0.15589 0.84446
0.15589 0.84447
0.15589 0.84448
0.15590 0.84449
0.15590 0.84450
0.15590 0.84451
0.15590 0.84452
0.15590 0.84453
0.15591 0.84454
0.15591 0.84455
0.15591 0.84456
0.15591 0.84457
0.15591 0.84458
0.15591 0.84459
0.15592 0.84460
0.15592 0.84461
0.15592 0.84462
0.15592 0.84463
0.15592 0.84464
0.15592 0.84465
0.15592 0.84466
0.15592 0.84467
0.15593 0.84468
0.15593 0.84469
0.15593 0.84470
0.15594 0.84471
0.15594 0.84472
0.15594 0.84473
0.15595 0.84474
0.15595 0.84475
0.15595 0.84476
0.15595 0.84477
0.15596 0.84478
0.15596 0.84479
0.15596 0.84480
0.15596 0.84481
0.15596 0.84482
0.15596 0.84483
0.15596 0.84484
0.15596 0.84485
0.15597 0.84486
0.15597 0.84487
0.15597 0.84488
0.15597 0.84489
0.15597 0.84490
0.15597 0.84491
0.15597 0.84492
0.15597 0.84493
0.15597 0.84494
0.15597 0.84495
0.15598 0.84496
0.15598 0.84497
0.15598 0.84498
0.15598 0.84499
0.15598 0.84500
0.15598 0.84501
0.15598 0.84502
0.15598 0.84503
0.15598 0.84504
0.15598 0.84505
0.15599 0.84506
0.15599 0.84507
0.15599 0.84508
0.15599 0.84509
0.15600 0.84510
0.15600 0.84511
0.15600 0.84512
0.15600 0.84513
0.15601 0.84514
0.15601 0.84515
0.15601 0.84516
0.15601 0.84517
0.15601 0.84518
0.15602 0.84519
0.15602 0.84520
0.15602 0.84521
0.15602 0.84522
0.15602 0.84523
0.15602 0.84524
0.15602 0.84525
0.15602 0.84526
0.15603 0.84527
0.15603 0.84528
0.15603 0.84529
0.15603 0.84530
0.15603 0.84531
0.15603 0.84532
0.15603 0.84533
0.15603 0.84534
0.15604 0.84535
0.15604 0.84536
0.15604 0.84537
0.15605 0.84538
0.15605 0.84539
0.15605 0.84540
0.15605 0.84541
0.15605 0.84542
0.15605 0.84543
0.15606 0.84544
0.15606 0.84545
0.15606 0.84546
0.15606 0.84547
0.15606 0.84548
0.15607 0.84549
0.15607 0.84550
0.15607 0.84551
0.15608 0.84552
0.15608 0.84553
0.15608 0.84554
0.15608 0.84555
0.15608 0.84556
0.15609 0.84557
0.15609 0.84558
0.15609 0.84559
0.15609 0.84560
0.15609 0.84561
0.15609 0.84562
0.15609 0.84563
0.15609 0.84564
0.15610 0.84565
0.15610 0.84566
0.15610 0.84567
0.15610 0.84568
0.15610 0.84569
0.15610 0.84570
0.15611 0.84571
0.15611 0.84572
0.15611 0.84573
0.15611 0.84574
0.15611 0.84575
0.15611 0.84576
0.15612 0.84577
0.15612 0.84578
0.15612 0.84579
0.15612 0.84580
0.15612 0.84581
0.15612 0.84582
0.15612 0.84583
0.15613 0.84584
0.15613 0.84585
0.15613 0.84586
0.15613 0.84587
0.15613 0.84588
0.15613 0.84589
0.15613 0.84590
0.15613 0.84591
0.15614 0.84592
0.15614 0.84593
0.15615 0.84594
0.15615 0.84595
0.15615 0.84596
0.15615 0.84597
0.15615 0.84598
0.15615 0.84599
0.15616 0.84600
0.15616 0.84601
0.15616 0.84602
0.15616 0.84603
0.15616 0.84604
0.15617 0.84605
0.15617 0.84606
0.15617 0.84607
0.15618 0.84608
0.15618 0.84609
0.15618 0.84610
0.15618 0.84611
0.15618 0.84612
0.15618 0.84613
0.15619 0.84614
0.15619 0.84615
0.15619 0.84616
0.15619 0.84617
0.15619 0.84618
0.15619 0.84619
0.15619 0.84620
0.15619 0.84621
0.15619 0.84622
0.15619 0.84623
0.15620 0.84624
0.15620 0.84625
0.15620 0.84626
0.15620 0.84627
0.15620 0.84628
0.15620 0.84629
0.15620 0.84630
0.15620 0.84631
0.15620 0.84632
0.15620 0.84633
0.15621 0.84634
0.15621 0.84635
0.15621 0.84636
0.15621 0.84637
0.15621 0.84638
0.15621 0.84639
0.15621 0.84640
0.15621 0.84641
0.15621 0.84642
0.15622 0.84643
0.15622 0.84644
0.15622 0.84645
0.15623 0.84646
0.15623 0.84647
0.15623 0.84648
0.15623 0.84649
0.15624 0.84650
0.15624 0.84651
0.15624 0.84652
0.15624 0.84653
0.15624 0.84654
0.15625 0.84655
0.15625 0.84656
0.15625 0.84657
0.15625 0.84658
0.15625 0.84659
0.15625 0.84660
0.15626 0.84661
0.15626 0.84662
0.15626 0.84663
0.15626 0.84664
0.15626 0.84665
0.15626 0.84666
0.15627 0.84667
0.15627 0.84668
0.15627 0.84669
0.15627 0.84670
0.15627 0.84671
0.15627 0.84672
0.15627 0.84673
0.15628 0.84674
0.15628 0.84675
0.15628 0.84676
0.15629 0.84677
0.15629 0.84678
0.15629 0.84679
0.15629 0.84680
0.15630 0.84681
0.15630 0.84682
0.15630 0.84683
0.15631 0.84684
0.15631 0.84685
0.15631 0.84686
0.15631 0.84687
0.15632 0.84688
0.15632 0.84689
0.15632 0.84690
0.15632 0.84691
0.15632 0.84692
0.15632 0.84693
0.15632 0.84694
0.15633 0.84695
0.15633 0.84696
0.15633 0.84697
0.15633 0.84698
0.15634 0.84699
0.15634 0.84700
0.15634 0.84701
0.15634 0.84702
0.15634 0.84703
0.15634 0.84704
0.15634 0.84705
0.15634 0.84706
0.15634 0.84707
0.15634 0.84708
0.15635 0.84709
0.15635 0.84710
0.15635 0.84711
0.15635 0.84712
0.15635 0.84713
0.15635 0.84714
0.15636 0.84715
0.15636 0.84716
0.15636 0.84717
0.15636 0.84718
0.15636 0.84719
0.15636 0.84720
0.15636 0.84721
0.15637 0.84722
0.15637 0.84723
0.15637 0.84724
0.15637 0.84725
0.15637 0.84726
0.15638 0.84727
0.15638 0.84728
0.15638 0.84729
0.15638 0.84730
0.15639 0.84731
0.15639 0.84732
0.15639 0.84733
0.15639 0.84734
0.15639 0.84735
0.15639 0.84736
0.15639 0.84737
0.15639 0.84738
0.15640 0.84739
0.15640 0.84740
0.15640 0.84741
0.15640 0.84742
0.15640 0.84743
0.15641 0.84744
0.15641 0.84745
0.15641 0.84746
0.15641 0.84747
0.15641 0.84748
0.15641 0.84749
0.15641 0.84750
0.15641 0.84751
0.15642 0.84752
0.15642 0.84753
0.15642 0.84754
0.15643 0.84755
0.15643 0.84756
0.15643 0.84757
0.15643 0.84758
0.15644 0.84759
0.15644 0.84760
0.15644 0.84761
0.15644 0.84762
0.15644 0.84763
0.15644 0.84764
0.15645 0.84765
0.15645 0.84766
0.15645 0.84767
0.15645 0.84768
0.15645 0.84769
0.15646 0.84770
0.15646 0.84771
0.15646 0.84772
0.15646 0.84773
0.15646 0.84774
0.15647 0.84775
0.15648 0.84776
0.15648 0.84777
0.15648 0.84778
0.15648 0.84779
0.15648 0.84780
0.15648 0.84781
0.15648 0.84782
0.15648 0.84783
0.15649 0.84784
0.15649 0.84785
0.15649 0.84786
0.15649 0.84787
0.15649 0.84788
0.15649 0.84789
0.15649 0.84790
0.15650 0.84791
0.15650 0.84792
0.15651 0.84793
0.15651 0.84794
0.15651 0.84795
0.15651 0.84796
0.15651 0.84797
0.15651 0.84798
0.15652 0.84799
0.15652 0.84800
0.15652 0.84801
0.15652 0.84802
0.15652 0.84803
0.15652 0.84804
0.15652 0.84805
0.15652 0.84806
0.15652 0.84807
0.15652 0.84808
0.15652 0.84809
0.15653 0.84810
0.15653 0.84811
0.15653 0.84812
0.15653 0.84813
0.15653 0.84814
0.15653 0.84815
0.15653 0.84816
0.15653 0.84817
0.15654 0.84818
0.15654 0.84819
0.15654 0.84820
0.15654 0.84821
0.15654 0.84822
0.15654 0.84823
0.15655 0.84824
0.15655 0.84825
0.15655 0.84826
0.15655 0.84827
0.15656 0.84828
0.15656 0.84829
0.15656 0.84830
0.15657 0.84831
0.15657 0.84832
0.15657 0.84833
0.15657 0.84834
0.15657 0.84835
0.15657 0.84836
0.15657 0.84837
0.15657 0.84838
0.15657 0.84839
0.15657 0.84840
0.15657 0.84841
0.15657 0.84842
0.15658 0.84843
0.15658 0.84844
0.15658 0.84845
0.15659 0.84846
0.15659 0.84847
0.15659 0.84848
0.15659 0.84849
0.15659 0.84850
0.15659 0.84851
0.15659 0.84852
0.15660 0.84853
0.15660 0.84854
0.15660 0.84855
0.15660 0.84856
0.15660 0.84857
0.15660 0.84858
0.15660 0.84859
0.15661 0.84860
0.15661 0.84861
0.15661 0.84862
0.15661 0.84863
0.15661 0.84864
0.15661 0.84865
0.15662 0.84866
0.15662 0.84867
0.15662 0.84868
0.15662 0.84869
0.15662 0.84870
0.15662 0.84871
0.15662 0.84872
0.15662 0.84873
0.15662 0.84874
0.15662 0.84875
0.15663 0.84876
0.15663 0.84877
0.15663 0.84878
0.15663 0.84879
0.15663 0.84880
0.15663 0.84881
0.15663 0.84882
0.15663 0.84883
0.15663 0.84884
0.15663 0.84885
0.15663 0.84886
0.15664 0.84887
0.15664 0.84888
0.15664 0.84889
0.15664 0.84890
0.15664 0.84891
0.15664 0.84892
0.15665 0.84893
0.15665 0.84894
0.15666 0.84895
0.15666 0.84896
0.15666 0.84897
0.15666 0.84898
0.15667 0.84899
0.15667 0.84900
0.15668 0.84901
0.15668 0.84902
0.15668 0.84903
0.15668 0.84904
0.15668 0.84905
0.15668 0.84906
0.15669 0.84907
0.15669 0.84908
0.15669 0.84909
0.15669 0.84910
0.15669 0.84911
0.15669 0.84912
0.15669 0.84913
0.15670 0.84914
0.15670 0.84915
0.15670 0.84916
0.15670 0.84917
0.15671 0.84918
0.15671 0.84919
0.15671 0.84920
0.15671 0.84921
0.15671 0.84922
0.15671 0.84923
0.15671 0.84924
0.15671 0.84925
0.15672 0.84926
0.15672 0.84927
0.15672 0.84928
0.15672 0.84929
0.15672 0.84930
0.15672 0.84931
0.15672 0.84932
0.15672 0.84933
0.15673 0.84934
0.15673 0.84935
0.15673 0.84936
0.15673 0.84937
0.15673 0.84938
0.15673 0.84939
0.15674 0.84940
0.15674 0.84941
0.15674 0.84942
0.15674 0.84943
0.15675 0.84944
0.15675 0.84945
0.15675 0.84946
0.15676 0.84947
0.15676 0.84948
0.15676 0.84949
0.15676 0.84950
0.15677 0.84951
0.15677 0.84952
0.15677 0.84953
0.15677 0.84954
0.15677 0.84955
0.15677 0.84956
0.15677 0.84957
0.15677 0.84958
0.15677 0.84959
0.15678 0.84960
0.15678 0.84961
0.15678 0.84962
0.15678 0.84963
0.15679 0.84964
0.15679 0.84965
0.15679 0.84966
0.15679 0.84967
0.15680 0.84968
0.15680 0.84969
0.15680 0.84970
0.15680 0.84971
0.15680 0.84972
0.15680 0.84973
0.15681 0.84974
0.15681 0.84975
0.15681 0.84976
0.15681 0.84977
0.15682 0.84978
0.15682 0.84979
0.15682 0.84980
0.15682 0.84981
0.15682 0.84982
0.15682 0.84983
0.15682 0.84984
0.15683 0.84985
0.15683 0.84986
0.15683 0.84987
0.15684 0.84988
0.15684 0.84989
0.15684 0.84990
0.15684 0.84991
0.15684 0.84992
0.15684 0.84993
0.15684 0.84994
0.15685 0.84995
0.15685 0.84996
0.15685 0.84997
0.15685 0.84998
0.15685 0.84999
0.15685 0.85000
0.15686 0.85001
0.15686 0.85002
0.15686 0.85003
0.15686 0.85004
0.15686 0.85005
0.15686 0.85006
0.15686 0.85007
0.15687 0.85008
0.15687 0.85009
0.15687 0.85010
0.15687 0.85011
0.15687 0.85012
0.15687 0.85013
0.15687 0.85014
0.15688 0.85015
0.15688 0.85016
0.15688 0.85017
0.15688 0.85018
0.15688 0.85019
0.15688 0.85020
0.15688 0.85021
0.15689 0.85022
0.15689 0.85023
0.15690 0.85024
0.15690 0.85025
0.15690 0.85026
0.15690 0.85027
0.15690 0.85028
0.15691 0.85029
0.15691 0.85030
0.15691 0.85031
0.15691 0.85032
0.15691 0.85033
0.15691 0.85034
0.15691 0.85035
0.15691 0.85036
0.15691 0.85037
0.15691 0.85038
0.15692 0.85039
0.15692 0.85040
0.15692 0.85041
0.15692 0.85042
0.15692 0.85043
0.15692 0.85044
0.15692 0.85045
0.15693 0.85046
0.15693 0.85047
0.15693 0.85048
0.15693 0.85049
0.15694 0.85050
0.15694 0.85051
0.15694 0.85052
0.15695 0.85053
0.15695 0.85054
0.15695 0.85055
0.15695 0.85056
0.15695 0.85057
0.15695 0.85058
0.15695 0.85059
0.15695 0.85060
0.15695 0.85061
0.15696 0.85062
0.15697 0.85063
0.15697 0.85064
0.15697 0.85065
0.15698 0.85066
0.15698 0.85067
0.15698 0.85068
0.15699 0.85069
0.15700 0.85070
0.15700 0.85071
0.15700 0.85072
0.15700 0.85073
0.15700 0.85074
0.15701 0.85075
0.15702 0.85076
0.15702 0.85077
0.15702 0.85078
0.15702 0.85079
0.15702 0.85080
0.15703 0.85081
0.15703 0.85082
0.15703 0.85083
0.15703 0.85084
0.15704 0.85085
0.15704 0.85086
0.15704 0.85087
0.15705 0.85088
0.15705 0.85089
0.15705 0.85090
0.15705 0.85091
0.15705 0.85092
0.15705 0.85093
0.15705 0.85094
0.15705 0.85095
0.15705 0.85096
0.15705 0.85097
0.15705 0.85098
0.15706 0.85099
0.15706 0.85100
0.15706 0.85101
0.15706 0.85102
0.15706 0.85103
0.15706 0.85104
0.15707 0.85105
0.15707 0.85106
0.15707 0.85107
0.15707 0.85108
0.15707 0.85109
0.15708 0.85110
0.15708 0.85111
0.15708 0.85112
0.15708 0.85113
0.15708 0.85114
0.15709 0.85115
0.15709 0.85116
0.15709 0.85117
0.15710 0.85118
0.15710 0.85119
0.15710 0.85120
0.15710 0.85121
0.15710 0.85122
0.15710 0.85123
0.15710 0.85124
0.15711 0.85125
0.15711 0.85126
0.15711 0.85127
0.15711 0.85128
0.15711 0.85129
0.15711 0.85130
0.15711 0.85131
0.15711 0.85132
0.15711 0.85133
0.15712 0.85134
0.15712 0.85135
0.15712 0.85136
0.15712 0.85137
0.15712 0.85138
0.15713 0.85139
0.15713 0.85140
0.15713 0.85141
0.15713 0.85142
0.15713 0.85143
0.15713 0.85144
0.15713 0.85145
0.15713 0.85146
0.15714 0.85147
0.15714 0.85148
0.15714 0.85149
0.15715 0.85150
0.15715 0.85151
0.15716 0.85152
0.15716 0.85153
0.15716 0.85154
0.15717 0.85155
0.15717 0.85156
0.15717 0.85157
0.15717 0.85158
0.15718 0.85159
0.15718 0.85160
0.15718 0.85161
0.15718 0.85162
0.15718 0.85163
0.15718 0.85164
0.15719 0.85165
0.15719 0.85166
0.15719 0.85167
0.15719 0.85168
0.15720 0.85169
0.15720 0.85170
0.15720 0.85171
0.15720 0.85172
0.15721 0.85173
0.15721 0.85174
0.15721 0.85175
0.15721 0.85176
0.15721 0.85177
0.15721 0.85178
0.15721 0.85179
0.15721 0.85180
0.15722 0.85181
0.15722 0.85182
0.15722 0.85183
0.15722 0.85184
0.15722 0.85185
0.15722 0.85186
0.15722 0.85187
0.15722 0.85188
0.15723 0.85189
0.15723 0.85190
0.15723 0.85191
0.15723 0.85192
0.15724 0.85193
0.15724 0.85194
0.15724 0.85195
0.15724 0.85196
0.15724 0.85197
0.15725 0.85198
0.15725 0.85199
0.15725 0.85200
0.15725 0.85201
0.15725 0.85202
0.15725 0.85203
0.15726 0.85204
0.15726 0.85205
0.15726 0.85206
0.15726 0.85207
0.15726 0.85208
0.15727 0.85209
0.15727 0.85210
0.15727 0.85211
0.15727 0.85212
0.15728 0.85213
0.15728 0.85214
0.15728 0.85215
0.15728 0.85216
0.15728 0.85217
0.15728 0.85218
0.15729 0.85219
0.15729 0.85220
0.15729 0.85221
0.15730 0.85222
0.15730 0.85223
0.15730 0.85224
0.15730 0.85225
0.15730 0.85226
0.15730 0.85227
0.15730 0.85228
0.15730 0.85229
0.15731 0.85230
0.15731 0.85231
0.15731 0.85232
0.15731 0.85233
0.15731 0.85234
0.15731 0.85235
0.15732 0.85236
0.15732 0.85237
0.15732 0.85238
0.15732 0.85239
0.15732 0.85240
0.15732 0.85241
0.15732 0.85242
0.15732 0.85243
0.15732 0.85244
0.15732 0.85245
0.15732 0.85246
0.15732 0.85247
0.15733 0.85248
0.15733 0.85249
0.15733 0.85250
0.15733 0.85251
0.15733 0.85252
0.15733 0.85253
0.15734 0.85254
0.15734 0.85255
0.15734 0.85256
0.15734 0.85257
0.15734 0.85258
0.15735 0.85259
0.15735 0.85260
0.15735 0.85261
0.15735 0.85262
0.15735 0.85263
0.15736 0.85264
0.15736 0.85265
0.15736 0.85266
0.15736 0.85267
0.15736 0.85268
0.15736 0.85269
0.15736 0.85270
0.15736 0.85271
0.15737 0.85272
0.15737 0.85273
0.15737 0.85274
0.15738 0.85275
0.15738 0.85276
0.15738 0.85277
0.15738 0.85278
0.15738 0.85279
0.15739 0.85280
0.15739 0.85281
0.15739 0.85282
0.15739 0.85283
0.15739 0.85284
0.15740 0.85285
0.15740 0.85286
0.15740 0.85287
0.15740 0.85288
0.15740 0.85289
0.15741 0.85290
0.15741 0.85291
0.15742 0.85292
0.15742 0.85293
0.15742 0.85294
0.15742 0.85295
0.15743 0.85296
0.15743 0.85297
0.15743 0.85298
0.15743 0.85299
0.15743 0.85300
0.15743 0.85301
0.15743 0.85302
0.15744 0.85303
0.15744 0.85304
0.15744 0.85305
0.15744 0.85306
0.15745 0.85307
0.15745 0.85308
0.15745 0.85309
0.15745 0.85310
0.15746 0.85311
0.15746 0.85312
0.15746 0.85313
0.15746 0.85314
0.15746 0.85315
0.15747 0.85316
0.15747 0.85317
0.15747 0.85318
0.15747 0.85319
0.15747 0.85320
0.15747 0.85321
0.15747 0.85322
0.15748 0.85323
0.15748 0.85324
0.15748 0.85325
0.15748 0.85326
0.15748 0.85327
0.15748 0.85328
0.15749 0.85329
0.15749 0.85330
0.15749 0.85331
0.15749 0.85332
0.15749 0.85333
0.15749 0.85334
0.15749 0.85335
0.15749 0.85336
0.15750 0.85337
0.15750 0.85338
0.15750 0.85339
0.15750 0.85340
0.15751 0.85341
0.15751 0.85342
0.15751 0.85343
0.15751 0.85344
0.15752 0.85345
0.15752 0.85346
0.15752 0.85347
0.15752 0.85348
0.15752 0.85349
0.15753 0.85350
0.15753 0.85351
0.15753 0.85352
0.15753 0.85353
0.15753 0.85354
0.15754 0.85355
0.15754 0.85356
0.15754 0.85357
0.15754 0.85358
0.15754 0.85359
0.15754 0.85360
0.15754 0.85361
0.15754 0.85362
0.15755 0.85363
0.15755 0.85364
0.15755 0.85365
0.15755 0.85366
0.15755 0.85367
0.15755 0.85368
0.15755 0.85369
0.15755 0.85370
0.15756 0.85371
0.15756 0.85372
0.15757 0.85373
0.15757 0.85374
0.15757 0.85375
0.15757 0.85376
0.15758 0.85377
0.15758 0.85378
0.15758 0.85379
0.15758 0.85380
0.15759 0.85381
0.15759 0.85382
0.15759 0.85383
0.15759 0.85384
0.15759 0.85385
0.15759 0.85386
0.15760 0.85387
0.15760 0.85388
0.15760 0.85389
0.15761 0.85390
0.15761 0.85391
0.15761 0.85392
0.15761 0.85393
0.15761 0.85394
0.15762 0.85395
0.15762 0.85396
0.15762 0.85397
0.15762 0.85398
0.15762 0.85399
0.15762 0.85400
0.15762 0.85401
0.15763 0.85402
0.15763 0.85403
0.15763 0.85404
0.15763 0.85405
0.15763 0.85406
0.15764 0.85407
0.15764 0.85408
0.15764 0.85409
0.15764 0.85410
0.15765 0.85411
0.15765 0.85412
0.15765 0.85413
0.15765 0.85414
0.15765 0.85415
0.15767 0.85416
0.15767 0.85417
0.15767 0.85418
0.15768 0.85419
0.15768 0.85420
0.15768 0.85421
0.15768 0.85422
0.15768 0.85423
0.15768 0.85424
0.15768 0.85425
0.15769 0.85426
0.15769 0.85427
0.15769 0.85428
0.15769 0.85429
0.15769 0.85430
0.15769 0.85431
0.15770 0.85432
0.15770 0.85433
0.15770 0.85434
0.15771 0.85435
0.15771 0.85436
0.15771 0.85437
0.15771 0.85438
0.15771 0.85439
0.15771 0.85440
0.15772 0.85441
0.15772 0.85442
0.15772 0.85443
0.15772 0.85444
0.15772 0.85445
0.15772 0.85446
0.15772 0.85447
0.15773 0.85448
0.15773 0.85449
0.15773 0.85450
0.15773 0.85451
0.15773 0.85452
0.15773 0.85453
0.15773 0.85454
0.15773 0.85455
0.15773 0.85456
0.15774 0.85457
0.15774 0.85458
0.15774 0.85459
0.15774 0.85460
0.15775 0.85461
0.15775 0.85462
0.15775 0.85463
0.15776 0.85464
0.15776 0.85465
0.15776 0.85466
0.15776 0.85467
0.15776 0.85468
0.15777 0.85469
0.15777 0.85470
0.15777 0.85471
0.15777 0.85472
0.15777 0.85473
0.15777 0.85474
0.15777 0.85475
0.15777 0.85476
0.15777 0.85477
0.15778 0.85478
0.15778 0.85479
0.15778 0.85480
0.15778 0.85481
0.15779 0.85482
0.15779 0.85483
0.15779 0.85484
0.15779 0.85485
0.15780 0.85486
0.15780 0.85487
0.15780 0.85488
0.15780 0.85489
0.15780 0.85490
0.15781 0.85491
0.15781 0.85492
0.15781 0.85493
0.15781 0.85494
0.15781 0.85495
0.15782 0.85496
0.15782 0.85497
0.15782 0.85498
0.15782 0.85499
0.15783 0.85500
0.15783 0.85501
0.15783 0.85502
0.15783 0.85503
0.15783 0.85504
0.15784 0.85505
0.15784 0.85506
0.15784 0.85507
0.15784 0.85508
0.15784 0.85509
0.15785 0.85510
0.15785 0.85511
0.15785 0.85512
0.15785 0.85513
0.15786 0.85514
0.15786 0.85515
0.15786 0.85516
0.15787 0.85517
0.15787 0.85518
0.15787 0.85519
0.15787 0.85520
0.15787 0.85521
0.15787 0.85522
0.15788 0.85523
0.15788 0.85524
0.15788 0.85525
0.15788 0.85526
0.15788 0.85527
0.15788 0.85528
0.15789 0.85529
0.15789 0.85530
0.15789 0.85531
0.15789 0.85532
0.15789 0.85533
0.15789 0.85534
0.15789 0.85535
0.15789 0.85536
0.15790 0.85537
0.15790 0.85538
0.15790 0.85539
0.15790 0.85540
0.15790 0.85541
0.15790 0.85542
0.15790 0.85543
0.15791 0.85544
0.15791 0.85545
0.15791 0.85546
0.15791 0.85547
0.15791 0.85548
0.15791 0.85549
0.15791 0.85550
0.15791 0.85551
0.15792 0.85552
0.15792 0.85553
0.15792 0.85554
0.15792 0.85555
0.15793 0.85556
0.15793 0.85557
0.15793 0.85558
0.15794 0.85559
0.15794 0.85560
0.15794 0.85561
0.15794 0.85562
0.15794 0.85563
0.15794 0.85564
0.15795 0.85565
0.15795 0.85566
0.15795 0.85567
0.15795 0.85568
0.15795 0.85569
0.15795 0.85570
0.15796 0.85571
0.15796 0.85572
0.15796 0.85573
0.15796 0.85574
0.15796 0.85575
0.15796 0.85576
0.15796 0.85577
0.15796 0.85578
0.15797 0.85579
0.15797 0.85580
0.15797 0.85581
0.15797 0.85582
0.15798 0.85583
0.15798 0.85584
0.15798 0.85585
0.15798 0.85586
0.15798 0.85587
0.15799 0.85588
0.15799 0.85589
0.15799 0.85590
0.15800 0.85591
0.15800 0.85592
0.15800 0.85593
0.15800 0.85594
0.15800 0.85595
0.15800 0.85596
0.15801 0.85597
0.15801 0.85598
0.15801 0.85599
0.15801 0.85600
0.15801 0.85601
0.15801 0.85602
0.15802 0.85603
0.15802 0.85604
0.15802 0.85605
0.15802 0.85606
0.15802 0.85607
0.15802 0.85608
0.15802 0.85609
0.15803 0.85610
0.15803 0.85611
0.15803 0.85612
0.15803 0.85613
0.15803 0.85614
0.15803 0.85615
0.15803 0.85616
0.15804 0.85617
0.15804 0.85618
0.15804 0.85619
0.15805 0.85620
0.15805 0.85621
0.15805 0.85622
0.15805 0.85623
0.15805 0.85624
0.15805 0.85625
0.15805 0.85626
0.15805 0.85627
0.15805 0.85628
0.15805 0.85629
0.15805 0.85630
0.15806 0.85631
0.15806 0.85632
0.15806 0.85633
0.15807 0.85634
0.15807 0.85635
0.15807 0.85636
0.15807 0.85637
0.15807 0.85638
0.15807 0.85639
0.15808 0.85640
0.15808 0.85641
0.15808 0.85642
0.15808 0.85643
0.15808 0.85644
0.15808 0.85645
0.15808 0.85646
0.15809 0.85647
0.15809 0.85648
0.15809 0.85649
0.15809 0.85650
0.15809 0.85651
0.15809 0.85652
0.15809 0.85653
0.15809 0.85654
0.15809 0.85655
0.15810 0.85656
0.15810 0.85657
0.15810 0.85658
0.15810 0.85659
0.15810 0.85660
0.15810 0.85661
0.15811 0.85662
0.15811 0.85663
0.15811 0.85664
0.15811 0.85665
0.15811 0.85666
0.15811 0.85667
0.15812 0.85668
0.15812 0.85669
0.15812 0.85670
0.15812 0.85671
0.15812 0.85672
0.15812 0.85673
0.15812 0.85674
0.15812 0.85675
0.15812 0.85676
0.15812 0.85677
0.15813 0.85678
0.15813 0.85679
0.15813 0.85680
0.15813 0.85681
0.15813 0.85682
0.15814 0.85683
0.15815 0.85684
0.15815 0.85685
0.15815 0.85686
0.15815 0.85687
0.15815 0.85688
0.15815 0.85689
0.15815 0.85690
0.15815 0.85691
0.15816 0.85692
0.15816 0.85693
0.15816 0.85694
0.15816 0.85695
0.15817 0.85696
0.15817 0.85697
0.15817 0.85698
0.15817 0.85699
0.15817 0.85700
0.15818 0.85701
0.15818 0.85702
0.15818 0.85703
0.15818 0.85704
0.15818 0.85705
0.15818 0.85706
0.15818 0.85707
0.15819 0.85708
0.15819 0.85709
0.15819 0.85710
0.15819 0.85711
0.15819 0.85712
0.15819 0.85713
0.15819 0.85714
0.15820 0.85715
0.15820 0.85716
0.15820 0.85717
0.15820 0.85718
0.15820 0.85719
0.15820 0.85720
0.15820 0.85721
0.15821 0.85722
0.15821 0.85723
0.15821 0.85724
0.15821 0.85725
0.15821 0.85726
0.15822 0.85727
0.15822 0.85728
0.15822 0.85729
0.15822 0.85730
0.15822 0.85731
0.15822 0.85732
0.15822 0.85733
0.15822 0.85734
0.15823 0.85735
0.15823 0.85736
0.15823 0.85737
0.15823 0.85738
0.15823 0.85739
0.15823 0.85740
0.15823 0.85741
0.15824 0.85742
0.15824 0.85743
0.15824 0.85744
0.15824 0.85745
0.15824 0.85746
0.15824 0.85747
0.15824 0.85748
0.15825 0.85749
0.15825 0.85750
0.15825 0.85751
0.15825 0.85752
0.15825 0.85753
0.15825 0.85754
0.15825 0.85755
0.15825 0.85756
0.15826 0.85757
0.15826 0.85758
0.15826 0.85759
0.15826 0.85760
0.15826 0.85761
0.15826 0.85762
0.15827 0.85763
0.15827 0.85764
0.15827 0.85765
0.15828 0.85766
0.15828 0.85767
0.15828 0.85768
0.15828 0.85769
0.15828 0.85770
0.15828 0.85771
0.15828 0.85772
0.15828 0.85773
0.15828 0.85774
0.15828 0.85775
0.15829 0.85776
0.15829 0.85777
0.15829 0.85778
0.15829 0.85779
0.15829 0.85780
0.15829 0.85781
0.15829 0.85782
0.15829 0.85783
0.15829 0.85784
0.15830 0.85785
0.15830 0.85786
0.15830 0.85787
0.15830 0.85788
0.15830 0.85789
0.15830 0.85790
0.15831 0.85791
0.15831 0.85792
0.15831 0.85793
0.15832 0.85794
0.15832 0.85795
0.15832 0.85796
0.15832 0.85797
0.15832 0.85798
0.15832 0.85799
0.15833 0.85800
0.15833 0.85801
0.15833 0.85802
0.15833 0.85803
0.15833 0.85804
0.15833 0.85805
0.15833 0.85806
0.15834 0.85807
0.15834 0.85808
0.15834 0.85809
0.15834 0.85810
0.15834 0.85811
0.15834 0.85812
0.15834 0.85813
0.15834 0.85814
0.15835 0.85815
0.15835 0.85816
0.15835 0.85817
0.15835 0.85818
0.15835 0.85819
0.15835 0.85820
0.15835 0.85821
0.15835 0.85822
0.15836 0.85823
0.15836 0.85824
0.15836 0.85825
0.15836 0.85826
0.15836 0.85827
0.15836 0.85828
0.15836 0.85829
0.15836 0.85830
0.15836 0.85831
0.15836 0.85832
0.15837 0.85833
0.15837 0.85834
0.15837 0.85835
0.15837 0.85836
0.15837 0.85837
0.15837 0.85838
0.15837 0.85839
0.15837 0.85840
0.15837 0.85841
0.15838 0.85842
0.15838 0.85843
0.15838 0.85844
0.15839 0.85845
0.15839 0.85846
0.15839 0.85847
0.15839 0.85848
0.15839 0.85849
0.15840 0.85850
0.15840 0.85851
0.15840 0.85852
0.15840 0.85853
0.15841 0.85854
0.15841 0.85855
0.15841 0.85856
0.15841 0.85857
0.15841 0.85858
0.15841 0.85859
0.15842 0.85860
0.15842 0.85861
0.15842 0.85862
0.15842 0.85863
0.15842 0.85864
0.15842 0.85865
0.15842 0.85866
0.15842 0.85867
0.15842 0.85868
0.15843 0.85869
0.15843 0.85870
0.15843 0.85871
0.15844 0.85872
0.15844 0.85873
0.15844 0.85874
0.15844 0.85875
0.15845 0.85876
0.15846 0.85877
0.15846 0.85878
0.15846 0.85879
0.15846 0.85880
0.15846 0.85881
0.15846 0.85882
0.15846 0.85883
0.15847 0.85884
0.15847 0.85885
0.15847 0.85886
0.15847 0.85887
0.15847 0.85888
0.15847 0.85889
0.15847 0.85890
0.15848 0.85891
0.15848 0.85892
0.15849 0.85893
0.15849 0.85894
0.15849 0.85895
0.15849 0.85896
0.15849 0.85897
0.15849 0.85898
0.15850 0.85899
0.15850 0.85900
0.15850 0.85901
0.15850 0.85902
0.15850 0.85903
0.15850 0.85904
0.15850 0.85905
0.15851 0.85906
0.15851 0.85907
0.15851 0.85908
0.15851 0.85909
0.15851 0.85910
0.15851 0.85911
0.15851 0.85912
0.15852 0.85913
0.15852 0.85914
0.15852 0.85915
0.15852 0.85916
0.15853 0.85917
0.15853 0.85918
0.15853 0.85919
0.15853 0.85920
0.15854 0.85921
0.15854 0.85922
0.15854 0.85923
0.15854 0.85924
0.15854 0.85925
0.15854 0.85926
0.15854 0.85927
0.15855 0.85928
0.15855 0.85929
0.15855 0.85930
0.15856 0.85931
0.15856 0.85932
0.15856 0.85933
0.15856 0.85934
0.15857 0.85935
0.15857 0.85936
0.15857 0.85937
0.15857 0.85938
0.15857 0.85939
0.15858 0.85940
0.15858 0.85941
0.15858 0.85942
0.15858 0.85943
0.15858 0.85944
0.15859 0.85945
0.15859 0.85946
0.15859 0.85947
0.15859 0.85948
0.15859 0.85949
0.15859 0.85950
0.15859 0.85951
0.15859 0.85952
0.15860 0.85953
0.15860 0.85954
0.15860 0.85955
0.15860 0.85956
0.15860 0.85957
0.15861 0.85958
0.15861 0.85959
0.15861 0.85960
0.15861 0.85961
0.15861 0.85962
0.15862 0.85963
0.15862 0.85964
0.15863 0.85965
0.15863 0.85966
0.15863 0.85967
0.15863 0.85968
0.15863 0.85969
0.15863 0.85970
0.15864 0.85971
0.15864 0.85972
0.15864 0.85973
0.15865 0.85974
0.15865 0.85975
0.15865 0.85976
0.15866 0.85977
0.15866 0.85978
0.15866 0.85979
0.15867 0.85980
0.15867 0.85981
0.15867 0.85982
0.15867 0.85983
0.15867 0.85984
0.15867 0.85985
0.15867 0.85986
0.15868 0.85987
0.15868 0.85988
0.15868 0.85989
0.15869 0.85990
0.15869 0.85991
0.15869 0.85992
0.15869 0.85993
0.15869 0.85994
0.15869 0.85995
0.15869 0.85996
0.15869 0.85997
0.15870 0.85998
0.15870 0.85999
0.15870 0.86000
0.15870 0.86001
0.15870 0.86002
0.15871 0.86003
0.15871 0.86004
0.15871 0.86005
0.15872 0.86006
0.15872 0.86007
0.15872 0.86008
0.15872 0.86009
0.15872 0.86010
0.15872 0.86011
0.15873 0.86012
0.15873 0.86013
0.15873 0.86014
0.15873 0.86015
0.15873 0.86016
0.15873 0.86017
0.15873 0.86018
0.15873 0.86019
0.15873 0.86020
0.15873 0.86021
0.15874 0.86022
0.15874 0.86023
0.15874 0.86024
0.15874 0.86025
0.15874 0.86026
0.15874 0.86027
0.15875 0.86028
0.15875 0.86029
0.15875 0.86030
0.15875 0.86031
0.15875 0.86032
0.15875 0.86033
0.15875 0.86034
0.15876 0.86035
0.15876 0.86036
0.15876 0.86037
0.15876 0.86038
0.15876 0.86039
0.15876 0.86040
0.15877 0.86041
0.15877 0.86042
0.15877 0.86043
0.15877 0.86044
0.15877 0.86045
0.15877 0.86046
0.15877 0.86047
0.15878 0.86048
0.15878 0.86049
0.15879 0.86050
0.15879 0.86051
0.15879 0.86052
0.15879 0.86053
0.15880 0.86054
0.15880 0.86055
0.15880 0.86056
0.15880 0.86057
0.15881 0.86058
0.15881 0.86059
0.15881 0.86060
0.15881 0.86061
0.15881 0.86062
0.15881 0.86063
0.15881 0.86064
0.15881 0.86065
0.15882 0.86066
0.15882 0.86067
0.15882 0.86068
0.15883 0.86069
0.15883 0.86070
0.15883 0.86071
0.15883 0.86072
0.15883 0.86073
0.15883 0.86074
0.15884 0.86075
0.15884 0.86076
0.15884 0.86077
0.15884 0.86078
0.15884 0.86079
0.15885 0.86080
0.15885 0.86081
0.15885 0.86082
0.15885 0.86083
0.15885 0.86084
0.15885 0.86085
0.15885 0.86086
0.15886 0.86087
0.15887 0.86088
0.15887 0.86089
0.15887 0.86090
0.15887 0.86091
0.15887 0.86092
0.15887 0.86093
0.15887 0.86094
0.15887 0.86095
0.15888 0.86096
0.15888 0.86097
0.15888 0.86098
0.15888 0.86099
0.15888 0.86100
0.15888 0.86101
0.15889 0.86102
0.15889 0.86103
0.15889 0.86104
0.15889 0.86105
0.15889 0.86106
0.15889 0.86107
0.15889 0.86108
0.15890 0.86109
0.15890 0.86110
0.15890 0.86111
0.15890 0.86112
0.15890 0.86113
0.15891 0.86114
0.15891 0.86115
0.15892 0.86116
0.15892 0.86117
0.15892 0.86118
0.15892 0.86119
0.15892 0.86120
0.15892 0.86121
0.15892 0.86122
0.15893 0.86123
0.15893 0.86124
0.15893 0.86125
0.15893 0.86126
0.15894 0.86127
0.15894 0.86128
0.15894 0.86129
0.15895 0.86130
0.15895 0.86131
0.15895 0.86132
0.15895 0.86133
0.15896 0.86134
0.15896 0.86135
0.15896 0.86136
0.15896 0.86137
0.15896 0.86138
0.15896 0.86139
0.15897 0.86140
0.15897 0.86141
0.15897 0.86142
0.15897 0.86143
0.15897 0.86144
0.15897 0.86145
0.15898 0.86146
0.15898 0.86147
0.15898 0.86148
0.15898 0.86149
0.15898 0.86150
0.15898 0.86151
0.15898 0.86152
0.15898 0.86153
0.15899 0.86154
0.15899 0.86155
0.15899 0.86156
0.15899 0.86157
0.15900 0.86158
0.15900 0.86159
0.15900 0.86160
0.15901 0.86161
0.15901 0.86162
0.15901 0.86163
0.15901 0.86164
0.15901 0.86165
0.15901 0.86166
0.15901 0.86167
0.15901 0.86168
0.15902 0.86169
0.15902 0.86170
0.15903 0.86171
0.15903 0.86172
0.15903 0.86173
0.15903 0.86174
0.15903 0.86175
0.15903 0.86176
0.15903 0.86177
0.15904 0.86178
0.15904 0.86179
0.15904 0.86180
0.15904 0.86181
0.15904 0.86182
0.15904 0.86183
0.15904 0.86184
0.15905 0.86185
0.15905 0.86186
0.15905 0.86187
0.15905 0.86188
0.15905 0.86189
0.15905 0.86190
0.15905 0.86191
0.15905 0.86192
0.15905 0.86193
0.15905 0.86194
0.15906 0.86195
0.15906 0.86196
0.15906 0.86197
0.15906 0.86198
0.15906 0.86199
0.15906 0.86200
0.15906 0.86201
0.15906 0.86202
0.15906 0.86203
0.15907 0.86204
0.15907 0.86205
0.15907 0.86206
0.15907 0.86207
0.15907 0.86208
0.15907 0.86209
0.15907 0.86210
0.15908 0.86211
0.15908 0.86212
0.15908 0.86213
0.15908 0.86214
0.15908 0.86215
0.15908 0.86216
0.15909 0.86217
0.15909 0.86218
0.15909 0.86219
0.15909 0.86220
0.15909 0.86221
0.15909 0.86222
0.15910 0.86223
0.15910 0.86224
0.15910 0.86225
0.15910 0.86226
0.15910 0.86227
0.15910 0.86228
0.15910 0.86229
0.15911 0.86230
0.15911 0.86231
0.15911 0.86232
0.15911 0.86233
0.15912 0.86234
0.15912 0.86235
0.15912 0.86236
0.15912 0.86237
0.15912 0.86238
0.15912 0.86239
0.15912 0.86240
0.15912 0.86241
0.15912 0.86242
0.15912 0.86243
0.15912 0.86244
0.15913 0.86245
0.15913 0.86246
0.15913 0.86247
0.15913 0.86248
0.15913 0.86249
0.15914 0.86250
0.15914 0.86251
0.15915 0.86252
0.15915 0.86253
0.15915 0.86254
0.15915 0.86255
0.15915 0.86256
0.15915 0.86257
0.15916 0.86258
0.15917 0.86259
0.15917 0.86260
0.15917 0.86261
0.15917 0.86262
0.15917 0.86263
0.15917 0.86264
0.15918 0.86265
0.15918 0.86266
0.15918 0.86267
0.15918 0.86268
0.15918 0.86269
0.15918 0.86270
0.15918 0.86271
0.15919 0.86272
0.15919 0.86273
0.15919 0.86274
0.15919 0.86275
0.15919 0.86276
0.15919 0.86277
0.15919 0.86278
0.15919 0.86279
0.15919 0.86280
0.15920 0.86281
0.15920 0.86282
0.15920 0.86283
0.15920 0.86284
0.15920 0.86285
0.15920 0.86286
0.15920 0.86287
0.15920 0.86288
0.15921 0.86289
0.15921 0.86290
0.15921 0.86291
0.15921 0.86292
0.15921 0.86293
0.15921 0.86294
0.15921 0.86295
0.15922 0.86296
0.15922 0.86297
0.15922 0.86298
0.15922 0.86299
0.15923 0.86300
0.15923 0.86301
0.15923 0.86302
0.15923 0.86303
0.15923 0.86304
0.15924 0.86305
0.15924 0.86306
0.15924 0.86307
0.15924 0.86308
0.15925 0.86309
0.15925 0.86310
0.15925 0.86311
0.15925 0.86312
0.15925 0.86313
0.15926 0.86314
0.15926 0.86315
0.15926 0.86316
0.15927 0.86317
0.15927 0.86318
0.15927 0.86319
0.15927 0.86320
0.15927 0.86321
0.15927 0.86322
0.15927 0.86323
0.15927 0.86324
0.15927 0.86325
0.15927 0.86326
0.15928 0.86327
0.15928 0.86328
0.15928 0.86329
0.15928 0.86330
0.15928 0.86331
0.15928 0.86332
0.15928 0.86333
0.15929 0.86334
0.15929 0.86335
0.15929 0.86336
0.15929 0.86337
0.15929 0.86338
0.15929 0.86339
0.15929 0.86340
0.15929 0.86341
0.15929 0.86342
0.15929 0.86343
0.15930 0.86344
0.15930 0.86345
0.15930 0.86346
0.15930 0.86347
0.15930 0.86348
0.15930 0.86349
0.15931 0.86350
0.15931 0.86351
0.15931 0.86352
0.15931 0.86353
0.15932 0.86354
0.15932 0.86355
0.15933 0.86356
0.15933 0.86357
0.15933 0.86358
0.15933 0.86359
0.15934 0.86360
0.15934 0.86361
0.15934 0.86362
0.15934 0.86363
0.15934 0.86364
0.15934 0.86365
0.15934 0.86366
0.15934 0.86367
0.15935 0.86368
0.15935 0.86369
0.15936 0.86370
0.15936 0.86371
0.15936 0.86372
0.15936 0.86373
0.15936 0.86374
0.15936 0.86375
0.15937 0.86376
0.15937 0.86377
0.15937 0.86378
0.15937 0.86379
0.15937 0.86380
0.15938 0.86381
0.15938 0.86382
0.15938 0.86383
0.15938 0.86384
0.15938 0.86385
0.15939 0.86386
0.15939 0.86387
0.15939 0.86388
0.15939 0.86389
0.15939 0.86390
0.15940 0.86391
0.15940 0.86392
0.15940 0.86393
0.15940 0.86394
0.15940 0.86395
0.15940 0.86396
0.15940 0.86397
0.15940 0.86398
0.15941 0.86399
0.15941 0.86400
0.15941 0.86401
0.15941 0.86402
0.15941 0.86403
0.15941 0.86404
0.15941 0.86405
0.15941 0.86406
0.15941 0.86407
0.15941 0.86408
0.15942 0.86409
0.15942 0.86410
0.15943 0.86411
0.15943 0.86412
0.15943 0.86413
0.15943 0.86414
0.15943 0.86415
0.15943 0.86416
0.15943 0.86417
0.15943 0.86418
0.15943 0.86419
0.15944 0.86420
0.15944 0.86421
0.15944 0.86422
0.15944 0.86423
0.15944 0.86424
0.15944 0.86425
0.15944 0.86426
0.15945 0.86427
0.15945 0.86428
0.15945 0.86429
0.15945 0.86430
0.15945 0.86431
0.15945 0.86432
0.15946 0.86433
0.15946 0.86434
0.15946 0.86435
0.15946 0.86436
0.15946 0.86437
0.15947 0.86438
0.15947 0.86439
0.15947 0.86440
0.15947 0.86441
0.15947 0.86442
0.15948 0.86443
0.15948 0.86444
0.15948 0.86445
0.15948 0.86446
0.15948 0.86447
0.15948 0.86448
0.15948 0.86449
0.15948 0.86450
0.15948 0.86451
0.15949 0.86452
0.15949 0.86453
0.15949 0.86454
0.15949 0.86455
0.15949 0.86456
0.15950 0.86457
0.15950 0.86458
0.15950 0.86459
0.15950 0.86460
0.15950 0.86461
0.15950 0.86462
0.15950 0.86463
0.15950 0.86464
0.15951 0.86465
0.15951 0.86466
0.15951 0.86467
0.15951 0.86468
0.15952 0.86469
0.15952 0.86470
0.15952 0.86471
0.15952 0.86472
0.15952 0.86473
0.15952 0.86474
0.15952 0.86475
0.15952 0.86476
0.15953 0.86477
0.15953 0.86478
0.15953 0.86479
0.15953 0.86480
0.15953 0.86481
0.15953 0.86482
0.15953 0.86483
0.15953 0.86484
0.15954 0.86485
0.15954 0.86486
0.15954 0.86487
0.15954 0.86488
0.15954 0.86489
0.15954 0.86490
0.15955 0.86491
0.15955 0.86492
0.15955 0.86493
0.15955 0.86494
0.15955 0.86495
0.15956 0.86496
0.15956 0.86497
0.15956 0.86498
0.15956 0.86499
0.15957 0.86500
0.15957 0.86501
0.15957 0.86502
0.15957 0.86503
0.15957 0.86504
0.15957 0.86505
0.15957 0.86506
0.15958 0.86507
0.15958 0.86508
0.15958 0.86509
0.15958 0.86510
0.15958 0.86511
0.15958 0.86512
0.15958 0.86513
0.15959 0.86514
0.15959 0.86515
0.15959 0.86516
0.15959 0.86517
0.15959 0.86518
0.15959 0.86519
0.15959 0.86520
0.15959 0.86521
0.15960 0.86522
0.15960 0.86523
0.15960 0.86524
0.15960 0.86525
0.15961 0.86526
0.15961 0.86527
0.15961 0.86528
0.15961 0.86529
0.15961 0.86530
0.15961 0.86531
0.15961 0.86532
0.15961 0.86533
0.15962 0.86534
0.15962 0.86535
0.15962 0.86536
0.15962 0.86537
0.15962 0.86538
0.15962 0.86539
0.15963 0.86540
0.15963 0.86541
0.15963 0.86542
0.15963 0.86543
0.15964 0.86544
0.15964 0.86545
0.15964 0.86546
0.15965 0.86547
0.15965 0.86548
0.15965 0.86549
0.15965 0.86550
0.15965 0.86551
0.15966 0.86552
0.15966 0.86553
0.15966 0.86554
0.15966 0.86555
0.15966 0.86556
0.15966 0.86557
0.15966 0.86558
0.15966 0.86559
0.15967 0.86560
0.15967 0.86561
0.15967 0.86562
0.15968 0.86563
0.15968 0.86564
0.15968 0.86565
0.15968 0.86566
0.15968 0.86567
0.15968 0.86568
0.15968 0.86569
0.15968 0.86570
0.15969 0.86571
0.15970 0.86572
0.15970 0.86573
0.15970 0.86574
0.15970 0.86575
0.15970 0.86576
0.15971 0.86577
0.15971 0.86578
0.15971 0.86579
0.15971 0.86580
0.15971 0.86581
0.15971 0.86582
0.15971 0.86583
0.15971 0.86584
0.15971 0.86585
0.15971 0.86586
0.15971 0.86587
0.15971 0.86588
0.15972 0.86589
0.15972 0.86590
0.15972 0.86591
0.15972 0.86592
0.15972 0.86593
0.15973 0.86594
0.15973 0.86595
0.15973 0.86596
0.15973 0.86597
0.15973 0.86598
0.15974 0.86599
0.15974 0.86600
0.15974 0.86601
0.15974 0.86602
0.15974 0.86603
0.15974 0.86604
0.15975 0.86605
0.15975 0.86606
0.15975 0.86607
0.15975 0.86608
0.15976 0.86609
0.15976 0.86610
0.15977 0.86611
0.15977 0.86612
0.15977 0.86613
0.15977 0.86614
0.15977 0.86615
0.15977 0.86616
0.15977 0.86617
0.15978 0.86618
0.15978 0.86619
0.15978 0.86620
0.15978 0.86621
0.15979 0.86622
0.15979 0.86623
0.15979 0.86624
0.15979 0.86625
0.15979 0.86626
0.15979 0.86627
0.15979 0.86628
0.15979 0.86629
0.15980 0.86630
0.15980 0.86631
0.15980 0.86632
0.15980 0.86633
0.15981 0.86634
0.15981 0.86635
0.15981 0.86636
0.15981 0.86637
0.15981 0.86638
0.15981 0.86639
0.15981 0.86640
0.15981 0.86641
0.15982 0.86642
0.15982 0.86643
0.15982 0.86644
0.15982 0.86645
0.15982 0.86646
0.15982 0.86647
0.15982 0.86648
0.15983 0.86649
0.15983 0.86650
0.15983 0.86651
0.15983 0.86652
0.15983 0.86653
0.15984 0.86654
0.15984 0.86655
0.15984 0.86656
0.15984 0.86657
0.15984 0.86658
0.15985 0.86659
0.15985 0.86660
0.15985 0.86661
0.15985 0.86662
0.15985 0.86663
0.15985 0.86664
0.15985 0.86665
0.15985 0.86666
0.15986 0.86667
0.15986 0.86668
0.15986 0.86669
0.15986 0.86670
0.15986 0.86671
0.15986 0.86672
0.15986 0.86673
0.15987 0.86674
0.15987 0.86675
0.15988 0.86676
0.15988 0.86677
0.15988 0.86678
0.15988 0.86679
0.15989 0.86680
0.15989 0.86681
0.15989 0.86682
0.15989 0.86683
0.15989 0.86684
0.15990 0.86685
0.15990 0.86686
0.15990 0.86687
0.15991 0.86688
0.15991 0.86689
0.15991 0.86690
0.15991 0.86691
0.15991 0.86692
0.15991 0.86693
0.15991 0.86694
0.15991 0.86695
0.15991 0.86696
0.15992 0.86697
0.15992 0.86698
0.15992 0.86699
0.15992 0.86700
0.15992 0.86701
0.15993 0.86702
0.15993 0.86703
0.15994 0.86704
0.15994 0.86705
0.15994 0.86706
0.15995 0.86707
0.15995 0.86708
0.15995 0.86709
0.15995 0.86710
0.15995 0.86711
0.15995 0.86712
0.15995 0.86713
0.15996 0.86714
0.15997 0.86715
0.15997 0.86716
0.15997 0.86717
0.15997 0.86718
0.15997 0.86719
0.15997 0.86720
0.15997 0.86721
0.15997 0.86722
0.15997 0.86723
0.15998 0.86724
0.15998 0.86725
0.15998 0.86726
0.15998 0.86727
0.15998 0.86728
0.15998 0.86729
0.15998 0.86730
0.15998 0.86731
0.15999 0.86732
0.16000 0.86733
0.16000 0.86734
0.16000 0.86735
0.16000 0.86736
0.16000 0.86737
0.16000 0.86738
0.16000 0.86739
0.16001 0.86740
0.16001 0.86741
0.16001 0.86742
0.16001 0.86743
0.16001 0.86744
0.16001 0.86745
0.16002 0.86746
0.16002 0.86747
0.16002 0.86748
0.16002 0.86749
0.16003 0.86750
0.16003 0.86751
0.16003 0.86752
0.16003 0.86753
0.16003 0.86754
0.16003 0.86755
0.16003 0.86756
0.16003 0.86757
0.16004 0.86758
0.16004 0.86759
0.16004 0.86760
0.16005 0.86761
0.16005 0.86762
0.16005 0.86763
0.16005 0.86764
0.16005 0.86765
0.16006 0.86766
0.16006 0.86767
0.16006 0.86768
0.16006 0.86769
0.16006 0.86770
0.16006 0.86771
0.16006 0.86772
0.16006 0.86773
0.16006 0.86774
0.16006 0.86775
0.16007 0.86776
0.16008 0.86777
0.16008 0.86778
0.16008 0.86779
0.16008 0.86780
0.16008 0.86781
0.16009 0.86782
0.16009 0.86783
0.16009 0.86784
0.16009 0.86785
0.16009 0.86786
0.16009 0.86787
0.16009 0.86788
0.16009 0.86789
0.16010 0.86790
0.16010 0.86791
0.16010 0.86792
0.16010 0.86793
0.16010 0.86794
0.16011 0.86795
0.16011 0.86796
0.16011 0.86797
0.16012 0.86798
0.16012 0.86799
0.16012 0.86800
0.16012 0.86801
0.16012 0.86802
0.16012 0.86803
0.16013 0.86804
0.16013 0.86805
0.16013 0.86806
0.16013 0.86807
0.16014 0.86808
0.16014 0.86809
0.16014 0.86810
0.16014 0.86811
0.16015 0.86812
0.16015 0.86813
0.16015 0.86814
0.16015 0.86815
0.16016 0.86816
0.16016 0.86817
0.16016 0.86818
0.16016 0.86819
0.16016 0.86820
0.16016 0.86821
0.16016 0.86822
0.16017 0.86823
0.16017 0.86824
0.16017 0.86825
0.16017 0.86826
0.16017 0.86827
0.16017 0.86828
0.16018 0.86829
0.16018 0.86830
0.16018 0.86831
0.16018 0.86832
0.16018 0.86833
0.16018 0.86834
0.16019 0.86835
0.16019 0.86836
0.16019 0.86837
0.16019 0.86838
0.16020 0.86839
0.16020 0.86840
0.16020 0.86841
0.16020 0.86842
0.16020 0.86843
0.16021 0.86844
0.16021 0.86845
0.16021 0.86846
0.16021 0.86847
0.16021 0.86848
0.16021 0.86849
0.16021 0.86850
0.16022 0.86851
0.16022 0.86852
0.16022 0.86853
0.16022 0.86854
0.16022 0.86855
0.16023 0.86856
0.16023 0.86857
0.16023 0.86858
0.16023 0.86859
0.16023 0.86860
0.16024 0.86861
0.16024 0.86862
0.16024 0.86863
0.16024 0.86864
0.16024 0.86865
0.16024 0.86866
0.16024 0.86867
0.16024 0.86868
0.16024 0.86869
0.16025 0.86870
0.16025 0.86871
0.16025 0.86872
0.16025 0.86873
0.16026 0.86874
0.16026 0.86875
0.16026 0.86876
0.16026 0.86877
0.16026 0.86878
0.16026 0.86879
0.16026 0.86880
0.16026 0.86881
0.16026 0.86882
0.16027 0.86883
0.16027 0.86884
0.16027 0.86885
0.16028 0.86886
0.16028 0.86887
0.16028 0.86888
0.16028 0.86889
0.16028 0.86890
0.16028 0.86891
0.16028 0.86892
0.16028 0.86893
0.16028 0.86894
0.16029 0.86895
0.16029 0.86896
0.16029 0.86897
0.16029 0.86898
0.16029 0.86899
0.16030 0.86900
0.16030 0.86901
0.16030 0.86902
0.16030 0.86903
0.16030 0.86904
0.16031 0.86905
0.16031 0.86906
0.16031 0.86907
0.16031 0.86908
0.16031 0.86909
0.16031 0.86910
0.16032 0.86911
0.16032 0.86912
0.16032 0.86913
0.16032 0.86914
0.16033 0.86915
0.16033 0.86916
0.16033 0.86917
0.16033 0.86918
0.16033 0.86919
0.16034 0.86920
0.16034 0.86921
0.16034 0.86922
0.16034 0.86923
0.16034 0.86924
0.16035 0.86925
0.16035 0.86926
0.16035 0.86927
0.16035 0.86928
0.16036 0.86929
0.16036 0.86930
0.16036 0.86931
0.16037 0.86932
0.16037 0.86933
0.16037 0.86934
0.16037 0.86935
0.16037 0.86936
0.16038 0.86937
0.16038 0.86938
0.16038 0.86939
0.16038 0.86940
0.16039 0.86941
0.16039 0.86942
0.16039 0.86943
0.16039 0.86944
0.16039 0.86945
0.16039 0.86946
0.16039 0.86947
0.16040 0.86948
0.16040 0.86949
0.16040 0.86950
0.16040 0.86951
0.16041 0.86952
0.16041 0.86953
0.16041 0.86954
0.16041 0.86955
0.16041 0.86956
0.16041 0.86957
0.16042 0.86958
0.16042 0.86959
0.16042 0.86960
0.16043 0.86961
0.16043 0.86962
0.16043 0.86963
0.16043 0.86964
0.16043 0.86965
0.16043 0.86966
0.16043 0.86967
0.16044 0.86968
0.16044 0.86969
0.16044 0.86970
0.16044 0.86971
0.16045 0.86972
0.16045 0.86973
0.16045 0.86974
0.16045 0.86975
0.16045 0.86976
0.16045 0.86977
0.16045 0.86978
0.16045 0.86979
0.16046 0.86980
0.16046 0.86981
0.16046 0.86982
0.16046 0.86983
0.16046 0.86984
0.16046 0.86985
0.16046 0.86986
0.16046 0.86987
0.16046 0.86988
0.16046 0.86989
0.16046 0.86990
0.16047 0.86991
0.16047 0.86992
0.16047 0.86993
0.16047 0.86994
0.16047 0.86995
0.16047 0.86996
0.16048 0.86997
0.16048 0.86998
0.16048 0.86999
0.16048 0.87000
0.16048 0.87001
0.16048 0.87002
0.16048 0.87003
0.16049 0.87004
0.16050 0.87005
0.16050 0.87006
0.16050 0.87007
0.16051 0.87008
0.16051 0.87009
0.16052 0.87010
0.16052 0.87011
0.16052 0.87012
0.16052 0.87013
0.16052 0.87014
0.16052 0.87015
0.16052 0.87016
0.16052 0.87017
0.16053 0.87018
0.16053 0.87019
0.16053 0.87020
0.16054 0.87021
0.16054 0.87022
0.16054 0.87023
0.16054 0.87024
0.16054 0.87025
0.16054 0.87026
0.16054 0.87027
0.16054 0.87028
0.16055 0.87029
0.16055 0.87030
0.16055 0.87031
0.16055 0.87032
0.16056 0.87033
0.16056 0.87034
0.16056 0.87035
0.16056 0.87036
0.16056 0.87037
0.16056 0.87038
0.16057 0.87039
0.16057 0.87040
0.16057 0.87041
0.16057 0.87042
0.16057 0.87043
0.16057 0.87044
0.16058 0.87045
0.16058 0.87046
0.16058 0.87047
0.16058 0.87048
0.16059 0.87049
0.16059 0.87050
0.16059 0.87051
0.16059 0.87052
0.16059 0.87053
0.16060 0.87054
0.16061 0.87055
0.16061 0.87056
0.16061 0.87057
0.16061 0.87058
0.16061 0.87059
0.16061 0.87060
0.16061 0.87061
0.16061 0.87062
0.16061 0.87063
0.16062 0.87064
0.16062 0.87065
0.16062 0.87066
0.16062 0.87067
0.16063 0.87068
0.16063 0.87069
0.16063 0.87070
0.16064 0.87071
0.16064 0.87072
0.16064 0.87073
0.16064 0.87074
0.16064 0.87075
0.16064 0.87076
0.16064 0.87077
0.16065 0.87078
0.16065 0.87079
0.16065 0.87080
0.16065 0.87081
0.16065 0.87082
0.16065 0.87083
0.16065 0.87084
0.16066 0.87085
0.16066 0.87086
0.16066 0.87087
0.16066 0.87088
0.16066 0.87089
0.16067 0.87090
0.16067 0.87091
0.16067 0.87092
0.16067 0.87093
0.16068 0.87094
0.16068 0.87095
0.16068 0.87096
0.16068 0.87097
0.16068 0.87098
0.16068 0.87099
0.16068 0.87100
0.16069 0.87101
0.16069 0.87102
0.16069 0.87103
0.16070 0.87104
0.16070 0.87105
0.16070 0.87106
0.16070 0.87107
0.16070 0.87108
0.16071 0.87109
0.16071 0.87110
0.16071 0.87111
0.16072 0.87112
0.16072 0.87113
0.16072 0.87114
0.16072 0.87115
0.16072 0.87116
0.16073 0.87117
0.16073 0.87118
0.16073 0.87119
0.16073 0.87120
0.16073 0.87121
0.16073 0.87122
0.16074 0.87123
0.16074 0.87124
0.16074 0.87125
0.16074 0.87126
0.16074 0.87127
0.16074 0.87128
0.16074 0.87129
0.16074 0.87130
0.16075 0.87131
0.16075 0.87132
0.16075 0.87133
0.16075 0.87134
0.16075 0.87135
0.16075 0.87136
0.16076 0.87137
0.16076 0.87138
0.16076 0.87139
0.16076 0.87140
0.16076 0.87141
0.16076 0.87142
0.16076 0.87143
0.16076 0.87144
0.16076 0.87145
0.16077 0.87146
0.16077 0.87147
0.16077 0.87148
0.16077 0.87149
0.16077 0.87150
0.16077 0.87151
0.16077 0.87152
0.16078 0.87153
0.16078 0.87154
0.16078 0.87155
0.16078 0.87156
0.16078 0.87157
0.16078 0.87158
0.16078 0.87159
0.16078 0.87160
0.16079 0.87161
0.16079 0.87162
0.16079 0.87163
0.16079 0.87164
0.16079 0.87165
0.16079 0.87166
0.16080 0.87167
0.16080 0.87168
0.16080 0.87169
0.16081 0.87170
0.16081 0.87171
0.16082 0.87172
0.16082 0.87173
0.16082 0.87174
0.16083 0.87175
0.16083 0.87176
0.16083 0.87177
0.16083 0.87178
0.16083 0.87179
0.16084 0.87180
0.16084 0.87181
0.16084 0.87182
0.16085 0.87183
0.16085 0.87184
0.16085 0.87185
0.16085 0.87186
0.16085 0.87187
0.16086 0.87188
0.16086 0.87189
0.16086 0.87190
0.16086 0.87191
0.16086 0.87192
0.16086 0.87193
0.16086 0.87194
0.16086 0.87195
0.16087 0.87196
0.16087 0.87197
0.16087 0.87198
0.16087 0.87199
0.16087 0.87200
0.16088 0.87201
0.16088 0.87202
0.16088 0.87203
0.16088 0.87204
0.16088 0.87205
0.16088 0.87206
0.16089 0.87207
0.16089 0.87208
0.16089 0.87209
0.16089 0.87210
0.16089 0.87211
0.16089 0.87212
0.16089 0.87213
0.16089 0.87214
0.16089 0.87215
0.16089 0.87216
0.16089 0.87217
0.16090 0.87218
0.16090 0.87219
0.16090 0.87220
0.16090 0.87221
0.16090 0.87222
0.16090 0.87223
0.16091 0.87224
0.16091 0.87225
0.16092 0.87226
0.16092 0.87227
0.16092 0.87228
0.16092 0.87229
0.16092 0.87230
0.16092 0.87231
0.16092 0.87232
0.16092 0.87233
0.16093 0.87234
0.16093 0.87235
0.16093 0.87236
0.16093 0.87237
0.16094 0.87238
0.16094 0.87239
0.16094 0.87240
0.16094 0.87241
0.16094 0.87242
0.16094 0.87243
0.16095 0.87244
0.16095 0.87245
0.16095 0.87246
0.16095 0.87247
0.16095 0.87248
0.16095 0.87249
0.16095 0.87250
0.16096 0.87251
0.16096 0.87252
0.16096 0.87253
0.16096 0.87254
0.16096 0.87255
0.16096 0.87256
0.16097 0.87257
0.16097 0.87258
0.16097 0.87259
0.16097 0.87260
0.16097 0.87261
0.16097 0.87262
0.16097 0.87263
0.16097 0.87264
0.16097 0.87265
0.16097 0.87266
0.16098 0.87267
0.16099 0.87268
0.16099 0.87269
0.16099 0.87270
0.16099 0.87271
0.16099 0.87272
0.16100 0.87273
0.16100 0.87274
0.16101 0.87275
0.16101 0.87276
0.16101 0.87277
0.16101 0.87278
0.16101 0.87279
0.16101 0.87280
0.16101 0.87281
0.16101 0.87282
0.16102 0.87283
0.16102 0.87284
0.16102 0.87285
0.16102 0.87286
0.16102 0.87287
0.16102 0.87288
0.16102 0.87289
0.16103 0.87290
0.16103 0.87291
0.16103 0.87292
0.16103 0.87293
0.16103 0.87294
0.16103 0.87295
0.16103 0.87296
0.16103 0.87297
0.16104 0.87298
0.16104 0.87299
0.16104 0.87300
0.16104 0.87301
0.16104 0.87302
0.16104 0.87303
0.16104 0.87304
0.16104 0.87305
0.16104 0.87306
0.16104 0.87307
0.16105 0.87308
0.16105 0.87309
0.16105 0.87310
0.16105 0.87311
0.16106 0.87312
0.16106 0.87313
0.16106 0.87314
0.16107 0.87315
0.16107 0.87316
0.16107 0.87317
0.16107 0.87318
0.16107 0.87319
0.16107 0.87320
0.16107 0.87321
0.16108 0.87322
0.16108 0.87323
0.16108 0.87324
0.16108 0.87325
0.16108 0.87326
0.16108 0.87327
0.16109 0.87328
0.16109 0.87329
0.16109 0.87330
0.16110 0.87331
0.16110 0.87332
0.16110 0.87333
0.16110 0.87334
0.16110 0.87335
0.16111 0.87336
0.16111 0.87337
0.16111 0.87338
0.16111 0.87339
0.16112 0.87340
0.16112 0.87341
0.16112 0.87342
0.16112 0.87343
0.16113 0.87344
0.16113 0.87345
0.16113 0.87346
0.16113 0.87347
0.16113 0.87348
0.16114 0.87349
0.16114 0.87350
0.16114 0.87351
0.16115 0.87352
0.16115 0.87353
0.16115 0.87354
0.16116 0.87355
0.16116 0.87356
0.16116 0.87357
0.16117 0.87358
0.16117 0.87359
0.16117 0.87360
0.16118 0.87361
0.16118 0.87362
0.16118 0.87363
0.16118 0.87364
0.16120 0.87365
0.16120 0.87366
0.16120 0.87367
0.16120 0.87368
0.16120 0.87369
0.16120 0.87370
0.16120 0.87371
0.16120 0.87372
0.16120 0.87373
0.16120 0.87374
0.16121 0.87375
0.16121 0.87376
0.16121 0.87377
0.16121 0.87378
0.16121 0.87379
0.16121 0.87380
0.16121 0.87381
0.16121 0.87382
0.16122 0.87383
0.16122 0.87384
0.16122 0.87385
0.16122 0.87386
0.16122 0.87387
0.16122 0.87388
0.16122 0.87389
0.16122 0.87390
0.16122 0.87391
0.16122 0.87392
0.16122 0.87393
0.16122 0.87394
0.16123 0.87395
0.16123 0.87396
0.16123 0.87397
0.16123 0.87398
0.16123 0.87399
0.16123 0.87400
0.16124 0.87401
0.16124 0.87402
0.16124 0.87403
0.16124 0.87404
0.16124 0.87405
0.16125 0.87406
0.16125 0.87407
0.16125 0.87408
0.16125 0.87409
0.16125 0.87410
0.16125 0.87411
0.16125 0.87412
0.16125 0.87413
0.16125 0.87414
0.16126 0.87415
0.16126 0.87416
0.16126 0.87417
0.16126 0.87418
0.16126 0.87419
0.16126 0.87420
0.16126 0.87421
0.16127 0.87422
0.16127 0.87423
0.16127 0.87424
0.16128 0.87425
0.16128 0.87426
0.16128 0.87427
0.16128 0.87428
0.16128 0.87429
0.16128 0.87430
0.16128 0.87431
0.16128 0.87432
0.16128 0.87433
0.16129 0.87434
0.16129 0.87435
0.16129 0.87436
0.16129 0.87437
0.16129 0.87438
0.16130 0.87439
0.16130 0.87440
0.16130 0.87441
0.16130 0.87442
0.16130 0.87443
0.16130 0.87444
0.16131 0.87445
0.16131 0.87446
0.16131 0.87447
0.16131 0.87448
0.16131 0.87449
0.16131 0.87450
0.16131 0.87451
0.16131 0.87452
0.16131 0.87453
0.16132 0.87454
0.16132 0.87455
0.16132 0.87456
0.16132 0.87457
0.16132 0.87458
0.16132 0.87459
0.16132 0.87460
0.16132 0.87461
0.16132 0.87462
0.16132 0.87463
0.16133 0.87464
0.16134 0.87465
0.16134 0.87466
0.16135 0.87467
0.16135 0.87468
0.16135 0.87469
0.16135 0.87470
0.16135 0.87471
0.16135 0.87472
0.16135 0.87473
0.16135 0.87474
0.16135 0.87475
0.16136 0.87476
0.16136 0.87477
0.16136 0.87478
0.16137 0.87479
0.16137 0.87480
0.16137 0.87481
0.16138 0.87482
0.16138 0.87483
0.16138 0.87484
0.16138 0.87485
0.16138 0.87486
0.16138 0.87487
0.16139 0.87488
0.16139 0.87489
0.16139 0.87490
0.16140 0.87491
0.16140 0.87492
0.16140 0.87493
0.16140 0.87494
0.16140 0.87495
0.16141 0.87496
0.16141 0.87497
0.16141 0.87498
0.16141 0.87499
0.16141 0.87500
0.16141 0.87501
0.16141 0.87502
0.16141 0.87503
0.16142 0.87504
0.16142 0.87505
0.16142 0.87506
0.16142 0.87507
0.16143 0.87508
0.16143 0.87509
0.16143 0.87510
0.16143 0.87511
0.16143 0.87512
0.16144 0.87513
0.16144 0.87514
0.16144 0.87515
0.16144 0.87516
0.16144 0.87517
0.16144 0.87518
0.16144 0.87519
0.16144 0.87520
0.16144 0.87521
0.16144 0.87522
0.16144 0.87523
0.16144 0.87524
0.16144 0.87525
0.16145 0.87526
0.16145 0.87527
0.16145 0.87528
0.16145 0.87529
0.16145 0.87530
0.16145 0.87531
0.16145 0.87532
0.16145 0.87533
0.16145 0.87534
0.16146 0.87535
0.16146 0.87536
0.16146 0.87537
0.16146 0.87538
0.16147 0.87539
0.16147 0.87540
0.16147 0.87541
0.16148 0.87542
0.16148 0.87543
0.16148 0.87544
0.16148 0.87545
0.16148 0.87546
0.16148 0.87547
0.16149 0.87548
0.16149 0.87549
0.16149 0.87550
0.16149 0.87551
0.16149 0.87552
0.16150 0.87553
0.16150 0.87554
0.16150 0.87555
0.16150 0.87556
0.16150 0.87557
0.16150 0.87558
0.16151 0.87559
0.16151 0.87560
0.16151 0.87561
0.16151 0.87562
0.16151 0.87563
0.16151 0.87564
0.16151 0.87565
0.16152 0.87566
0.16152 0.87567
0.16152 0.87568
0.16152 0.87569
0.16152 0.87570
0.16152 0.87571
0.16153 0.87572
0.16153 0.87573
0.16154 0.87574
0.16154 0.87575
0.16154 0.87576
0.16154 0.87577
0.16154 0.87578
0.16155 0.87579
0.16155 0.87580
0.16155 0.87581
0.16155 0.87582
0.16156 0.87583
0.16156 0.87584
0.16156 0.87585
0.16156 0.87586
0.16157 0.87587
0.16157 0.87588
0.16157 0.87589
0.16157 0.87590
0.16157 0.87591
0.16157 0.87592
0.16158 0.87593
0.16158 0.87594
0.16158 0.87595
0.16158 0.87596
0.16158 0.87597
0.16158 0.87598
0.16159 0.87599
0.16159 0.87600
0.16159 0.87601
0.16159 0.87602
0.16160 0.87603
0.16160 0.87604
0.16160 0.87605
0.16161 0.87606
0.16161 0.87607
0.16161 0.87608
0.16161 0.87609
0.16162 0.87610
0.16162 0.87611
0.16162 0.87612
0.16163 0.87613
0.16163 0.87614
0.16163 0.87615
0.16163 0.87616
0.16163 0.87617
0.16163 0.87618
0.16163 0.87619
0.16163 0.87620
0.16164 0.87621
0.16164 0.87622
0.16164 0.87623
0.16164 0.87624
0.16165 0.87625
0.16165 0.87626
0.16165 0.87627
0.16165 0.87628
0.16165 0.87629
0.16166 0.87630
0.16166 0.87631
0.16166 0.87632
0.16166 0.87633
0.16166 0.87634
0.16166 0.87635
0.16167 0.87636
0.16167 0.87637
0.16167 0.87638
0.16167 0.87639
0.16168 0.87640
0.16168 0.87641
0.16168 0.87642
0.16168 0.87643
0.16168 0.87644
0.16168 0.87645
0.16169 0.87646
0.16169 0.87647
0.16169 0.87648
0.16169 0.87649
0.16170 0.87650
0.16170 0.87651
0.16170 0.87652
0.16170 0.87653
0.16170 0.87654
0.16170 0.87655
0.16170 0.87656
0.16171 0.87657
0.16171 0.87658
0.16171 0.87659
0.16171 0.87660
0.16171 0.87661
0.16171 0.87662
0.16172 0.87663
0.16172 0.87664
0.16172 0.87665
0.16172 0.87666
0.16172 0.87667
0.16172 0.87668
0.16172 0.87669
0.16172 0.87670
0.16172 0.87671
0.16173 0.87672
0.16173 0.87673
0.16173 0.87674
0.16173 0.87675
0.16173 0.87676
0.16174 0.87677
0.16174 0.87678
0.16174 0.87679
0.16174 0.87680
0.16174 0.87681
0.16174 0.87682
0.16175 0.87683
0.16175 0.87684
0.16175 0.87685
0.16175 0.87686
0.16175 0.87687
0.16176 0.87688
0.16176 0.87689
0.16176 0.87690
0.16176 0.87691
0.16177 0.87692
0.16177 0.87693
0.16177 0.87694
0.16177 0.87695
0.16177 0.87696
0.16177 0.87697
0.16177 0.87698
0.16177 0.87699
0.16177 0.87700
0.16178 0.87701
0.16178 0.87702
0.16178 0.87703
0.16178 0.87704
0.16178 0.87705
0.16178 0.87706
0.16179 0.87707
0.16179 0.87708
0.16179 0.87709
0.16179 0.87710
0.16179 0.87711
0.16180 0.87712
0.16180 0.87713
0.16180 0.87714
0.16180 0.87715
0.16180 0.87716
0.16180 0.87717
0.16180 0.87718
0.16180 0.87719
0.16180 0.87720
0.16180 0.87721
0.16181 0.87722
0.16181 0.87723
0.16181 0.87724
0.16181 0.87725
0.16181 0.87726
0.16181 0.87727
0.16181 0.87728
0.16181 0.87729
0.16182 0.87730
0.16182 0.87731
0.16182 0.87732
0.16182 0.87733
0.16182 0.87734
0.16182 0.87735
0.16183 0.87736
0.16183 0.87737
0.16183 0.87738
0.16183 0.87739
0.16183 0.87740
0.16183 0.87741
0.16184 0.87742
0.16184 0.87743
0.16184 0.87744
0.16184 0.87745
0.16184 0.87746
0.16186 0.87747
0.16186 0.87748
0.16186 0.87749
0.16186 0.87750
0.16186 0.87751
0.16186 0.87752
0.16186 0.87753
0.16186 0.87754
0.16187 0.87755
0.16187 0.87756
0.16187 0.87757
0.16187 0.87758
0.16187 0.87759
0.16187 0.87760
0.16187 0.87761
0.16187 0.87762
0.16187 0.87763
0.16188 0.87764
0.16188 0.87765
0.16188 0.87766
0.16188 0.87767
0.16188 0.87768
0.16188 0.87769
0.16189 0.87770
0.16189 0.87771
0.16189 0.87772
0.16189 0.87773
0.16189 0.87774
0.16189 0.87775
0.16190 0.87776
0.16190 0.87777
0.16190 0.87778
0.16190 0.87779
0.16190 0.87780
0.16190 0.87781
0.16190 0.87782
0.16191 0.87783
0.16191 0.87784
0.16192 0.87785
0.16192 0.87786
0.16192 0.87787
0.16192 0.87788
0.16192 0.87789
0.16192 0.87790
0.16193 0.87791
0.16193 0.87792
0.16193 0.87793
0.16193 0.87794
0.16193 0.87795
0.16193 0.87796
0.16194 0.87797
0.16194 0.87798
0.16194 0.87799
0.16194 0.87800
0.16194 0.87801
0.16194 0.87802
0.16195 0.87803
0.16196 0.87804
0.16196 0.87805
0.16196 0.87806
0.16196 0.87807
0.16196 0.87808
0.16196 0.87809
0.16197 0.87810
0.16197 0.87811
0.16197 0.87812
0.16197 0.87813
0.16198 0.87814
0.16198 0.87815
0.16198 0.87816
0.16198 0.87817
0.16198 0.87818
0.16198 0.87819
0.16198 0.87820
0.16198 0.87821
0.16198 0.87822
0.16199 0.87823
0.16199 0.87824
0.16199 0.87825
0.16200 0.87826
0.16200 0.87827
0.16200 0.87828
0.16200 0.87829
0.16200 0.87830
0.16200 0.87831
0.16200 0.87832
0.16200 0.87833
0.16201 0.87834
0.16201 0.87835
0.16201 0.87836
0.16201 0.87837
0.16201 0.87838
0.16201 0.87839
0.16201 0.87840
0.16201 0.87841
0.16202 0.87842
0.16202 0.87843
0.16203 0.87844
0.16203 0.87845
0.16203 0.87846
0.16203 0.87847
0.16204 0.87848
0.16204 0.87849
0.16204 0.87850
0.16204 0.87851
0.16204 0.87852
0.16205 0.87853
0.16205 0.87854
0.16205 0.87855
0.16206 0.87856
0.16206 0.87857
0.16206 0.87858
0.16206 0.87859
0.16206 0.87860
0.16206 0.87861
0.16206 0.87862
0.16206 0.87863
0.16207 0.87864
0.16207 0.87865
0.16207 0.87866
0.16207 0.87867
0.16207 0.87868
0.16207 0.87869
0.16208 0.87870
0.16208 0.87871
0.16208 0.87872
0.16208 0.87873
0.16209 0.87874
0.16209 0.87875
0.16209 0.87876
0.16210 0.87877
0.16210 0.87878
0.16210 0.87879
0.16210 0.87880
0.16210 0.87881
0.16210 0.87882
0.16211 0.87883
0.16211 0.87884
0.16212 0.87885
0.16212 0.87886
0.16212 0.87887
0.16212 0.87888
0.16212 0.87889
0.16212 0.87890
0.16212 0.87891
0.16213 0.87892
0.16213 0.87893
0.16213 0.87894
0.16213 0.87895
0.16214 0.87896
0.16214 0.87897
0.16214 0.87898
0.16214 0.87899
0.16214 0.87900
0.16215 0.87901
0.16215 0.87902
0.16215 0.87903
0.16215 0.87904
0.16215 0.87905
0.16215 0.87906
0.16215 0.87907
0.16216 0.87908
0.16216 0.87909
0.16216 0.87910
0.16217 0.87911
0.16217 0.87912
0.16217 0.87913
0.16217 0.87914
0.16218 0.87915
0.16218 0.87916
0.16218 0.87917
0.16218 0.87918
0.16218 0.87919
0.16219 0.87920
0.16219 0.87921
0.16219 0.87922
0.16219 0.87923
0.16219 0.87924
0.16219 0.87925
0.16220 0.87926
0.16220 0.87927
0.16220 0.87928
0.16220 0.87929
0.16220 0.87930
0.16221 0.87931
0.16221 0.87932
0.16221 0.87933
0.16221 0.87934
0.16221 0.87935
0.16222 0.87936
0.16222 0.87937
0.16222 0.87938
0.16222 0.87939
0.16222 0.87940
0.16223 0.87941
0.16223 0.87942
0.16223 0.87943
0.16223 0.87944
0.16224 0.87945
0.16224 0.87946
0.16224 0.87947
0.16224 0.87948
0.16224 0.87949
0.16225 0.87950
0.16225 0.87951
0.16225 0.87952
0.16225 0.87953
0.16225 0.87954
0.16225 0.87955
0.16226 0.87956
0.16227 0.87957
0.16227 0.87958
0.16227 0.87959
0.16227 0.87960
0.16227 0.87961
0.16227 0.87962
0.16227 0.87963
0.16228 0.87964
0.16228 0.87965
0.16228 0.87966
0.16228 0.87967
0.16228 0.87968
0.16229 0.87969
0.16230 0.87970
0.16230 0.87971
0.16230 0.87972
0.16230 0.87973
0.16230 0.87974
0.16231 0.87975
0.16231 0.87976
0.16231 0.87977
0.16231 0.87978
0.16231 0.87979
0.16231 0.87980
0.16232 0.87981
0.16232 0.87982
0.16232 0.87983
0.16233 0.87984
0.16233 0.87985
0.16233 0.87986
0.16233 0.87987
0.16233 0.87988
0.16233 0.87989
0.16233 0.87990
0.16233 0.87991
0.16233 0.87992
0.16234 0.87993
0.16234 0.87994
0.16234 0.87995
0.16234 0.87996
0.16235 0.87997
0.16235 0.87998
0.16235 0.87999
0.16235 0.88000
0.16236 0.88001
0.16236 0.88002
0.16236 0.88003
0.16236 0.88004
0.16236 0.88005
0.16237 0.88006
0.16238 0.88007
0.16238 0.88008
0.16238 0.88009
0.16238 0.88010
0.16239 0.88011
0.16239 0.88012
0.16239 0.88013
0.16239 0.88014
0.16239 0.88015
0.16239 0.88016
0.16239 0.88017
0.16239 0.88018
0.16239 0.88019
0.16240 0.88020
0.16240 0.88021
0.16240 0.88022
0.16240 0.88023
0.16240 0.88024
0.16241 0.88025
0.16241 0.88026
0.16241 0.88027
0.16241 0.88028
0.16242 0.88029
0.16242 0.88030
0.16242 0.88031
0.16242 0.88032
0.16242 0.88033
0.16242 0.88034
0.16242 0.88035
0.16242 0.88036
0.16243 0.88037
0.16243 0.88038
0.16243 0.88039
0.16243 0.88040
0.16243 0.88041
0.16243 0.88042
0.16244 0.88043
0.16244 0.88044
0.16244 0.88045
0.16244 0.88046
0.16244 0.88047
0.16244 0.88048
0.16244 0.88049
0.16244 0.88050
0.16245 0.88051
0.16245 0.88052
0.16245 0.88053
0.16245 0.88054
0.16245 0.88055
0.16245 0.88056
0.16245 0.88057
0.16246 0.88058
0.16246 0.88059
0.16246 0.88060
0.16246 0.88061
0.16246 0.88062
0.16247 0.88063
0.16247 0.88064
0.16247 0.88065
0.16247 0.88066
0.16248 0.88067
0.16248 0.88068
0.16248 0.88069
0.16248 0.88070
0.16248 0.88071
0.16248 0.88072
0.16248 0.88073
0.16248 0.88074
0.16248 0.88075
0.16249 0.88076
0.16249 0.88077
0.16249 0.88078
0.16249 0.88079
0.16250 0.88080
0.16250 0.88081
0.16250 0.88082
0.16250 0.88083
0.16250 0.88084
0.16250 0.88085
0.16250 0.88086
0.16250 0.88087
0.16251 0.88088
0.16251 0.88089
0.16251 0.88090
0.16251 0.88091
0.16251 0.88092
0.16251 0.88093
0.16251 0.88094
0.16251 0.88095
0.16252 0.88096
0.16252 0.88097
0.16252 0.88098
0.16252 0.88099
0.16252 0.88100
0.16252 0.88101
0.16252 0.88102
0.16253 0.88103
0.16253 0.88104
0.16253 0.88105
0.16254 0.88106
0.16254 0.88107
0.16255 0.88108
0.16255 0.88109
0.16255 0.88110
0.16255 0.88111
0.16255 0.88112
0.16255 0.88113
0.16256 0.88114
0.16256 0.88115
0.16256 0.88116
0.16256 0.88117
0.16256 0.88118
0.16257 0.88119
0.16257 0.88120
0.16257 0.88121
0.16257 0.88122
0.16257 0.88123
0.16257 0.88124
0.16257 0.88125
0.16257 0.88126
0.16258 0.88127
0.16258 0.88128
0.16259 0.88129
0.16259 0.88130
0.16259 0.88131
0.16259 0.88132
0.16259 0.88133
0.16259 0.88134
0.16259 0.88135
0.16259 0.88136
0.16259 0.88137
0.16260 0.88138
0.16260 0.88139
0.16260 0.88140
0.16260 0.88141
0.16260 0.88142
0.16260 0.88143
0.16261 0.88144
0.16261 0.88145
0.16262 0.88146
0.16262 0.88147
0.16262 0.88148
0.16262 0.88149
0.16262 0.88150
0.16263 0.88151
0.16263 0.88152
0.16263 0.88153
0.16263 0.88154
0.16263 0.88155
0.16263 0.88156
0.16263 0.88157
0.16264 0.88158
0.16264 0.88159
0.16265 0.88160
0.16265 0.88161
0.16265 0.88162
0.16265 0.88163
0.16265 0.88164
0.16266 0.88165
0.16266 0.88166
0.16266 0.88167
0.16266 0.88168
0.16267 0.88169
0.16267 0.88170
0.16267 0.88171
0.16267 0.88172
0.16267 0.88173
0.16267 0.88174
0.16267 0.88175
0.16268 0.88176
0.16268 0.88177
0.16268 0.88178
0.16268 0.88179
0.16268 0.88180
0.16268 0.88181
0.16268 0.88182
0.16269 0.88183
0.16269 0.88184
0.16269 0.88185
0.16269 0.88186
0.16269 0.88187
0.16269 0.88188
0.16269 0.88189
0.16270 0.88190
0.16270 0.88191
0.16270 0.88192
0.16270 0.88193
0.16270 0.88194
0.16270 0.88195
0.16270 0.88196
0.16270 0.88197
0.16271 0.88198
0.16271 0.88199
0.16271 0.88200
0.16271 0.88201
0.16271 0.88202
0.16272 0.88203
0.16272 0.88204
0.16272 0.88205
0.16272 0.88206
0.16272 0.88207
0.16272 0.88208
0.16272 0.88209
0.16273 0.88210
0.16273 0.88211
0.16273 0.88212
0.16273 0.88213
0.16273 0.88214
0.16274 0.88215
0.16274 0.88216
0.16274 0.88217
0.16274 0.88218
0.16274 0.88219
0.16275 0.88220
0.16275 0.88221
0.16275 0.88222
0.16276 0.88223
0.16277 0.88224
0.16277 0.88225
0.16277 0.88226
0.16277 0.88227
0.16277 0.88228
0.16277 0.88229
0.16277 0.88230
0.16278 0.88231
0.16278 0.88232
0.16278 0.88233
0.16278 0.88234
0.16279 0.88235
0.16279 0.88236
0.16279 0.88237
0.16279 0.88238
0.16279 0.88239
0.16279 0.88240
0.16279 0.88241
0.16279 0.88242
0.16279 0.88243
0.16280 0.88244
0.16280 0.88245
0.16280 0.88246
0.16280 0.88247
0.16280 0.88248
0.16280 0.88249
0.16280 0.88250
0.16281 0.88251
0.16281 0.88252
0.16281 0.88253
0.16281 0.88254
0.16282 0.88255
0.16282 0.88256
0.16283 0.88257
0.16283 0.88258
0.16283 0.88259
0.16283 0.88260
0.16283 0.88261
0.16284 0.88262
0.16284 0.88263
0.16284 0.88264
0.16284 0.88265
0.16285 0.88266
0.16285 0.88267
0.16285 0.88268
0.16285 0.88269
0.16285 0.88270
0.16285 0.88271
0.16285 0.88272
0.16286 0.88273
0.16287 0.88274
0.16287 0.88275
0.16287 0.88276
0.16287 0.88277
0.16287 0.88278
0.16287 0.88279
0.16288 0.88280
0.16288 0.88281
0.16288 0.88282
0.16288 0.88283
0.16289 0.88284
0.16289 0.88285
0.16290 0.88286
0.16290 0.88287
0.16290 0.88288
0.16290 0.88289
0.16291 0.88290
0.16292 0.88291
0.16293 0.88292
0.16293 0.88293
0.16293 0.88294
0.16293 0.88295
0.16294 0.88296
0.16294 0.88297
0.16294 0.88298
0.16294 0.88299
0.16294 0.88300
0.16294 0.88301
0.16294 0.88302
0.16294 0.88303
0.16294 0.88304
0.16294 0.88305
0.16295 0.88306
0.16295 0.88307
0.16295 0.88308
0.16295 0.88309
0.16295 0.88310
0.16295 0.88311
0.16296 0.88312
0.16296 0.88313
0.16296 0.88314
0.16296 0.88315
0.16296 0.88316
0.16296 0.88317
0.16296 0.88318
0.16297 0.88319
0.16297 0.88320
0.16297 0.88321
0.16298 0.88322
0.16298 0.88323
0.16299 0.88324
0.16299 0.88325
0.16299 0.88326
0.16299 0.88327
0.16300 0.88328
0.16300 0.88329
0.16300 0.88330
0.16300 0.88331
0.16300 0.88332
0.16300 0.88333
0.16300 0.88334
0.16300 0.88335
0.16301 0.88336
0.16301 0.88337
0.16301 0.88338
0.16301 0.88339
0.16301 0.88340
0.16302 0.88341
0.16302 0.88342
0.16303 0.88343
0.16303 0.88344
0.16303 0.88345
0.16303 0.88346
0.16303 0.88347
0.16303 0.88348
0.16303 0.88349
0.16304 0.88350
0.16304 0.88351
0.16305 0.88352
0.16305 0.88353
0.16305 0.88354
0.16305 0.88355
0.16305 0.88356
0.16305 0.88357
0.16306 0.88358
0.16306 0.88359
0.16306 0.88360
0.16306 0.88361
0.16306 0.88362
0.16306 0.88363
0.16307 0.88364
0.16307 0.88365
0.16307 0.88366
0.16307 0.88367
0.16307 0.88368
0.16307 0.88369
0.16307 0.88370
0.16308 0.88371
0.16308 0.88372
0.16308 0.88373
0.16308 0.88374
0.16309 0.88375
0.16309 0.88376
0.16310 0.88377
0.16310 0.88378
0.16310 0.88379
0.16311 0.88380
0.16311 0.88381
0.16311 0.88382
0.16312 0.88383
0.16312 0.88384
0.16313 0.88385
0.16313 0.88386
0.16313 0.88387
0.16313 0.88388
0.16314 0.88389
0.16314 0.88390
0.16314 0.88391
0.16314 0.88392
0.16314 0.88393
0.16314 0.88394
0.16314 0.88395
0.16315 0.88396
0.16315 0.88397
0.16315 0.88398
0.16315 0.88399
0.16316 0.88400
0.16316 0.88401
0.16316 0.88402
0.16316 0.88403
0.16316 0.88404
0.16317 0.88405
0.16317 0.88406
0.16317 0.88407
0.16318 0.88408
0.16318 0.88409
0.16318 0.88410
0.16318 0.88411
0.16318 0.88412
0.16318 0.88413
0.16318 0.88414
0.16319 0.88415
0.16319 0.88416
0.16319 0.88417
0.16319 0.88418
0.16319 0.88419
0.16319 0.88420
0.16319 0.88421
0.16320 0.88422
0.16320 0.88423
0.16320 0.88424
0.16320 0.88425
0.16320 0.88426
0.16320 0.88427
0.16321 0.88428
0.16321 0.88429
0.16321 0.88430
0.16321 0.88431
0.16321 0.88432
0.16321 0.88433
0.16321 0.88434
0.16322 0.88435
0.16322 0.88436
0.16322 0.88437
0.16323 0.88438
0.16323 0.88439
0.16323 0.88440
0.16324 0.88441
0.16324 0.88442
0.16324 0.88443
0.16324 0.88444
0.16324 0.88445
0.16324 0.88446
0.16324 0.88447
0.16324 0.88448
0.16325 0.88449
0.16325 0.88450
0.16325 0.88451
0.16325 0.88452
0.16326 0.88453
0.16326 0.88454
0.16326 0.88455
0.16327 0.88456
0.16328 0.88457
0.16328 0.88458
0.16328 0.88459
0.16328 0.88460
0.16329 0.88461
0.16329 0.88462
0.16329 0.88463
0.16329 0.88464
0.16329 0.88465
0.16330 0.88466
0.16330 0.88467
0.16330 0.88468
0.16330 0.88469
0.16330 0.88470
0.16331 0.88471
0.16331 0.88472
0.16331 0.88473
0.16331 0.88474
0.16331 0.88475
0.16332 0.88476
0.16332 0.88477
0.16332 0.88478
0.16332 0.88479
0.16333 0.88480
0.16333 0.88481
0.16333 0.88482
0.16333 0.88483
0.16333 0.88484
0.16333 0.88485
0.16334 0.88486
0.16334 0.88487
0.16334 0.88488
0.16334 0.88489
0.16334 0.88490
0.16334 0.88491
0.16335 0.88492
0.16335 0.88493
0.16335 0.88494
0.16336 0.88495
0.16336 0.88496
0.16336 0.88497
0.16337 0.88498
0.16337 0.88499
0.16337 0.88500
0.16338 0.88501
0.16338 0.88502
0.16338 0.88503
0.16338 0.88504
0.16339 0.88505
0.16339 0.88506
0.16339 0.88507
0.16339 0.88508
0.16339 0.88509
0.16339 0.88510
0.16339 0.88511
0.16340 0.88512
0.16340 0.88513
0.16340 0.88514
0.16341 0.88515
0.16341 0.88516
0.16341 0.88517
0.16341 0.88518
0.16341 0.88519
0.16342 0.88520
0.16342 0.88521
0.16342 0.88522
0.16342 0.88523
0.16342 0.88524
0.16343 0.88525
0.16343 0.88526
0.16344 0.88527
0.16344 0.88528
0.16344 0.88529
0.16344 0.88530
0.16344 0.88531
0.16344 0.88532
0.16344 0.88533
0.16345 0.88534
0.16345 0.88535
0.16345 0.88536
0.16345 0.88537
0.16345 0.88538
0.16345 0.88539
0.16345 0.88540
0.16345 0.88541
0.16346 0.88542
0.16346 0.88543
0.16346 0.88544
0.16346 0.88545
0.16346 0.88546
0.16346 0.88547
0.16346 0.88548
0.16347 0.88549
0.16347 0.88550
0.16347 0.88551
0.16347 0.88552
0.16347 0.88553
0.16347 0.88554
0.16348 0.88555
0.16348 0.88556
0.16348 0.88557
0.16348 0.88558
0.16348 0.88559
0.16348 0.88560
0.16348 0.88561
0.16348 0.88562
0.16349 0.88563
0.16349 0.88564
0.16349 0.88565
0.16350 0.88566
0.16350 0.88567
0.16350 0.88568
0.16350 0.88569
0.16350 0.88570
0.16350 0.88571
0.16350 0.88572
0.16351 0.88573
0.16351 0.88574
0.16351 0.88575
0.16352 0.88576
0.16352 0.88577
0.16352 0.88578
0.16352 0.88579
0.16352 0.88580
0.16352 0.88581
0.16353 0.88582
0.16353 0.88583
0.16353 0.88584
0.16353 0.88585
0.16353 0.88586
0.16353 0.88587
0.16354 0.88588
0.16354 0.88589
0.16354 0.88590
0.16354 0.88591
0.16354 0.88592
0.16355 0.88593
0.16355 0.88594
0.16355 0.88595
0.16355 0.88596
0.16355 0.88597
0.16356 0.88598
0.16356 0.88599
0.16356 0.88600
0.16357 0.88601
0.16357 0.88602
0.16357 0.88603
0.16357 0.88604
0.16358 0.88605
0.16358 0.88606
0.16358 0.88607
0.16358 0.88608
0.16359 0.88609
0.16359 0.88610
0.16359 0.88611
0.16360 0.88612
0.16360 0.88613
0.16360 0.88614
0.16360 0.88615
0.16360 0.88616
0.16360 0.88617
0.16360 0.88618
0.16361 0.88619
0.16361 0.88620
0.16361 0.88621
0.16361 0.88622
0.16361 0.88623
0.16361 0.88624
0.16362 0.88625
0.16362 0.88626
0.16362 0.88627
0.16362 0.88628
0.16363 0.88629
0.16363 0.88630
0.16363 0.88631
0.16363 0.88632
0.16364 0.88633
0.16364 0.88634
0.16364 0.88635
0.16364 0.88636
0.16364 0.88637
0.16364 0.88638
0.16364 0.88639
0.16364 0.88640
0.16364 0.88641
0.16364 0.88642
0.16364 0.88643
0.16364 0.88644
0.16365 0.88645
0.16365 0.88646
0.16365 0.88647
0.16365 0.88648
0.16365 0.88649
0.16365 0.88650
0.16365 0.88651
0.16366 0.88652
0.16366 0.88653
0.16366 0.88654
0.16366 0.88655
0.16366 0.88656
0.16366 0.88657
0.16367 0.88658
0.16367 0.88659
0.16368 0.88660
0.16368 0.88661
0.16369 0.88662
0.16369 0.88663
0.16369 0.88664
0.16369 0.88665
0.16369 0.88666
0.16369 0.88667
0.16370 0.88668
0.16370 0.88669
0.16370 0.88670
0.16370 0.88671
0.16371 0.88672
0.16371 0.88673
0.16371 0.88674
0.16371 0.88675
0.16372 0.88676
0.16372 0.88677
0.16372 0.88678
0.16373 0.88679
0.16373 0.88680
0.16373 0.88681
0.16373 0.88682
0.16373 0.88683
0.16373 0.88684
0.16374 0.88685
0.16374 0.88686
0.16374 0.88687
0.16374 0.88688
0.16374 0.88689
0.16374 0.88690
0.16374 0.88691
0.16374 0.88692
0.16374 0.88693
0.16375 0.88694
0.16375 0.88695
0.16375 0.88696
0.16375 0.88697
0.16375 0.88698
0.16375 0.88699
0.16376 0.88700
0.16376 0.88701
0.16376 0.88702
0.16377 0.88703
0.16377 0.88704
0.16377 0.88705
0.16378 0.88706
0.16378 0.88707
0.16378 0.88708
0.16378 0.88709
0.16378 0.88710
0.16379 0.88711
0.16379 0.88712
0.16379 0.88713
0.16379 0.88714
0.16379 0.88715
0.16379 0.88716
0.16379 0.88717
0.16380 0.88718
0.16380 0.88719
0.16380 0.88720
0.16380 0.88721
0.16380 0.88722
0.16380 0.88723
0.16380 0.88724
0.16381 0.88725
0.16381 0.88726
0.16381 0.88727
0.16382 0.88728
0.16382 0.88729
0.16382 0.88730
0.16382 0.88731
0.16382 0.88732
0.16383 0.88733
0.16383 0.88734
0.16383 0.88735
0.16383 0.88736
0.16383 0.88737
0.16383 0.88738
0.16384 0.88739
0.16384 0.88740
0.16384 0.88741
0.16384 0.88742
0.16384 0.88743
0.16384 0.88744
0.16384 0.88745
0.16385 0.88746
0.16385 0.88747
0.16385 0.88748
0.16385 0.88749
0.16385 0.88750
0.16385 0.88751
0.16385 0.88752
0.16386 0.88753
0.16386 0.88754
0.16386 0.88755
0.16386 0.88756
0.16386 0.88757
0.16386 0.88758
0.16386 0.88759
0.16386 0.88760
0.16387 0.88761
0.16387 0.88762
0.16387 0.88763
0.16387 0.88764
0.16387 0.88765
0.16388 0.88766
0.16388 0.88767
0.16388 0.88768
0.16388 0.88769
0.16389 0.88770
0.16389 0.88771
0.16389 0.88772
0.16390 0.88773
0.16390 0.88774
0.16390 0.88775
0.16390 0.88776
0.16390 0.88777
0.16390 0.88778
0.16390 0.88779
0.16390 0.88780
0.16390 0.88781
0.16391 0.88782
0.16391 0.88783
0.16391 0.88784
0.16391 0.88785
0.16391 0.88786
0.16391 0.88787
0.16391 0.88788
0.16391 0.88789
0.16391 0.88790
0.16391 0.88791
0.16392 0.88792
0.16392 0.88793
0.16392 0.88794
0.16392 0.88795
0.16393 0.88796
0.16393 0.88797
0.16393 0.88798
0.16394 0.88799
0.16394 0.88800
0.16394 0.88801
0.16395 0.88802
0.16395 0.88803
0.16395 0.88804
0.16395 0.88805
0.16395 0.88806
0.16395 0.88807
0.16395 0.88808
0.16395 0.88809
0.16395 0.88810
0.16396 0.88811
0.16396 0.88812
0.16396 0.88813
0.16397 0.88814
0.16397 0.88815
0.16397 0.88816
0.16398 0.88817
0.16398 0.88818
0.16398 0.88819
0.16398 0.88820
0.16398 0.88821
0.16399 0.88822
0.16399 0.88823
0.16400 0.88824
0.16400 0.88825
0.16401 0.88826
0.16401 0.88827
0.16402 0.88828
0.16402 0.88829
0.16402 0.88830
0.16402 0.88831
0.16402 0.88832
0.16402 0.88833
0.16402 0.88834
0.16403 0.88835
0.16403 0.88836
0.16404 0.88837
0.16404 0.88838
0.16404 0.88839
0.16405 0.88840
0.16405 0.88841
0.16405 0.88842
0.16405 0.88843
0.16405 0.88844
0.16406 0.88845
0.16406 0.88846
0.16406 0.88847
0.16407 0.88848
0.16407 0.88849
0.16407 0.88850
0.16407 0.88851
0.16407 0.88852
0.16407 0.88853
0.16408 0.88854
0.16408 0.88855
0.16408 0.88856
0.16408 0.88857
0.16408 0.88858
0.16409 0.88859
0.16409 0.88860
0.16409 0.88861
0.16409 0.88862
0.16409 0.88863
0.16409 0.88864
0.16409 0.88865
0.16410 0.88866
0.16410 0.88867
0.16410 0.88868
0.16410 0.88869
0.16411 0.88870
0.16411 0.88871
0.16411 0.88872
0.16411 0.88873
0.16412 0.88874
0.16412 0.88875
0.16412 0.88876
0.16412 0.88877
0.16412 0.88878
0.16412 0.88879
0.16412 0.88880
0.16412 0.88881
0.16413 0.88882
0.16413 0.88883
0.16413 0.88884
0.16413 0.88885
0.16413 0.88886
0.16413 0.88887
0.16414 0.88888
0.16414 0.88889
0.16414 0.88890
0.16415 0.88891
0.16415 0.88892
0.16415 0.88893
0.16415 0.88894
0.16416 0.88895
0.16416 0.88896
0.16416 0.88897
0.16416 0.88898
0.16416 0.88899
0.16416 0.88900
0.16417 0.88901
0.16417 0.88902
0.16417 0.88903
0.16418 0.88904
0.16418 0.88905
0.16418 0.88906
0.16418 0.88907
0.16418 0.88908
0.16418 0.88909
0.16419 0.88910
0.16419 0.88911
0.16419 0.88912
0.16419 0.88913
0.16419 0.88914
0.16419 0.88915
0.16419 0.88916
0.16420 0.88917
0.16420 0.88918
0.16420 0.88919
0.16420 0.88920
0.16421 0.88921
0.16421 0.88922
0.16421 0.88923
0.16421 0.88924
0.16421 0.88925
0.16421 0.88926
0.16421 0.88927
0.16421 0.88928
0.16422 0.88929
0.16422 0.88930
0.16422 0.88931
0.16422 0.88932
0.16422 0.88933
0.16422 0.88934
0.16422 0.88935
0.16422 0.88936
0.16423 0.88937
0.16423 0.88938
0.16423 0.88939
0.16423 0.88940
0.16423 0.88941
0.16424 0.88942
0.16424 0.88943
0.16425 0.88944
0.16425 0.88945
0.16425 0.88946
0.16426 0.88947
0.16426 0.88948
0.16426 0.88949
0.16426 0.88950
0.16426 0.88951
0.16426 0.88952
0.16426 0.88953
0.16427 0.88954
0.16427 0.88955
0.16427 0.88956
0.16428 0.88957
0.16428 0.88958
0.16428 0.88959
0.16428 0.88960
0.16428 0.88961
0.16429 0.88962
0.16429 0.88963
0.16429 0.88964
0.16429 0.88965
0.16429 0.88966
0.16429 0.88967
0.16429 0.88968
0.16429 0.88969
0.16429 0.88970
0.16430 0.88971
0.16430 0.88972
0.16431 0.88973
0.16431 0.88974
0.16431 0.88975
0.16431 0.88976
0.16431 0.88977
0.16432 0.88978
0.16432 0.88979
0.16432 0.88980
0.16432 0.88981
0.16432 0.88982
0.16432 0.88983
0.16432 0.88984
0.16433 0.88985
0.16434 0.88986
0.16434 0.88987
0.16434 0.88988
0.16434 0.88989
0.16434 0.88990
0.16434 0.88991
0.16434 0.88992
0.16435 0.88993
0.16435 0.88994
0.16435 0.88995
0.16435 0.88996
0.16436 0.88997
0.16436 0.88998
0.16436 0.88999
0.16436 0.89000
0.16436 0.89001
0.16436 0.89002
0.16436 0.89003
0.16436 0.89004
0.16436 0.89005
0.16437 0.89006
0.16437 0.89007
0.16437 0.89008
0.16437 0.89009
0.16437 0.89010
0.16437 0.89011
0.16438 0.89012
0.16438 0.89013
0.16438 0.89014
0.16438 0.89015
0.16438 0.89016
0.16439 0.89017
0.16439 0.89018
0.16439 0.89019
0.16439 0.89020
0.16440 0.89021
0.16440 0.89022
0.16440 0.89023
0.16440 0.89024
0.16440 0.89025
0.16440 0.89026
0.16440 0.89027
0.16440 0.89028
0.16440 0.89029
0.16440 0.89030
0.16440 0.89031
0.16441 0.89032
0.16441 0.89033
0.16441 0.89034
0.16441 0.89035
0.16441 0.89036
0.16442 0.89037
0.16442 0.89038
0.16442 0.89039
0.16443 0.89040
0.16443 0.89041
0.16443 0.89042
0.16443 0.89043
0.16444 0.89044
0.16444 0.89045
0.16444 0.89046
0.16445 0.89047
0.16445 0.89048
0.16445 0.89049
0.16446 0.89050
0.16446 0.89051
0.16446 0.89052
0.16446 0.89053
0.16447 0.89054
0.16447 0.89055
0.16447 0.89056
0.16447 0.89057
0.16447 0.89058
0.16447 0.89059
0.16447 0.89060
0.16447 0.89061
0.16447 0.89062
0.16448 0.89063
0.16448 0.89064
0.16448 0.89065
0.16448 0.89066
0.16449 0.89067
0.16449 0.89068
0.16449 0.89069
0.16450 0.89070
0.16450 0.89071
0.16450 0.89072
0.16450 0.89073
0.16450 0.89074
0.16450 0.89075
0.16450 0.89076
0.16451 0.89077
0.16451 0.89078
0.16451 0.89079
0.16451 0.89080
0.16452 0.89081
0.16452 0.89082
0.16452 0.89083
0.16452 0.89084
0.16452 0.89085
0.16452 0.89086
0.16453 0.89087
0.16453 0.89088
0.16453 0.89089
0.16453 0.89090
0.16453 0.89091
0.16453 0.89092
0.16453 0.89093
0.16454 0.89094
0.16454 0.89095
0.16454 0.89096
0.16454 0.89097
0.16454 0.89098
0.16454 0.89099
0.16454 0.89100
0.16454 0.89101
0.16455 0.89102
0.16455 0.89103
0.16455 0.89104
0.16455 0.89105
0.16455 0.89106
0.16455 0.89107
0.16455 0.89108
0.16455 0.89109
0.16456 0.89110
0.16456 0.89111
0.16456 0.89112
0.16457 0.89113
0.16457 0.89114
0.16457 0.89115
0.16458 0.89116
0.16458 0.89117
0.16458 0.89118
0.16458 0.89119
0.16458 0.89120
0.16458 0.89121
0.16458 0.89122
0.16459 0.89123
0.16459 0.89124
0.16459 0.89125
0.16459 0.89126
0.16459 0.89127
0.16460 0.89128
0.16460 0.89129
0.16460 0.89130
0.16460 0.89131
0.16460 0.89132
0.16461 0.89133
0.16461 0.89134
0.16461 0.89135
0.16461 0.89136
0.16462 0.89137
0.16462 0.89138
0.16462 0.89139
0.16462 0.89140
0.16462 0.89141
0.16462 0.89142
0.16463 0.89143
0.16464 0.89144
0.16464 0.89145
0.16464 0.89146
0.16465 0.89147
0.16465 0.89148
0.16465 0.89149
0.16465 0.89150
0.16465 0.89151
0.16465 0.89152
0.16465 0.89153
0.16466 0.89154
0.16466 0.89155
0.16466 0.89156
0.16467 0.89157
0.16467 0.89158
0.16468 0.89159
0.16468 0.89160
0.16468 0.89161
0.16468 0.89162
0.16469 0.89163
0.16469 0.89164
0.16469 0.89165
0.16470 0.89166
0.16470 0.89167
0.16470 0.89168
0.16470 0.89169
0.16470 0.89170
0.16471 0.89171
0.16472 0.89172
0.16472 0.89173
0.16472 0.89174
0.16472 0.89175
0.16473 0.89176
0.16473 0.89177
0.16473 0.89178
0.16473 0.89179
0.16473 0.89180
0.16474 0.89181
0.16474 0.89182
0.16475 0.89183
0.16475 0.89184
0.16475 0.89185
0.16475 0.89186
0.16476 0.89187
0.16476 0.89188
0.16476 0.89189
0.16476 0.89190
0.16476 0.89191
0.16476 0.89192
0.16477 0.89193
0.16477 0.89194
0.16477 0.89195
0.16477 0.89196
0.16477 0.89197
0.16477 0.89198
0.16477 0.89199
0.16478 0.89200
0.16478 0.89201
0.16478 0.89202
0.16479 0.89203
0.16479 0.89204
0.16479 0.89205
0.16479 0.89206
0.16479 0.89207
0.16480 0.89208
0.16480 0.89209
0.16480 0.89210
0.16480 0.89211
0.16480 0.89212
0.16480 0.89213
0.16481 0.89214
0.16481 0.89215
0.16481 0.89216
0.16481 0.89217
0.16481 0.89218
0.16481 0.89219
0.16482 0.89220
0.16482 0.89221
0.16482 0.89222
0.16482 0.89223
0.16482 0.89224
0.16482 0.89225
0.16482 0.89226
0.16483 0.89227
0.16483 0.89228
0.16483 0.89229
0.16483 0.89230
0.16483 0.89231
0.16483 0.89232
0.16484 0.89233
0.16484 0.89234
0.16484 0.89235
0.16484 0.89236
0.16484 0.89237
0.16484 0.89238
0.16484 0.89239
0.16484 0.89240
0.16485 0.89241
0.16485 0.89242
0.16485 0.89243
0.16485 0.89244
0.16485 0.89245
0.16486 0.89246
0.16486 0.89247
0.16486 0.89248
0.16486 0.89249
0.16486 0.89250
0.16487 0.89251
0.16487 0.89252
0.16487 0.89253
0.16487 0.89254
0.16487 0.89255
0.16487 0.89256
0.16488 0.89257
0.16488 0.89258
0.16488 0.89259
0.16488 0.89260
0.16488 0.89261
0.16488 0.89262
0.16489 0.89263
0.16489 0.89264
0.16489 0.89265
0.16490 0.89266
0.16490 0.89267
0.16490 0.89268
0.16490 0.89269
0.16490 0.89270
0.16490 0.89271
0.16490 0.89272
0.16490 0.89273
0.16490 0.89274
0.16491 0.89275
0.16491 0.89276
0.16491 0.89277
0.16491 0.89278
0.16491 0.89279
0.16491 0.89280
0.16491 0.89281
0.16491 0.89282
0.16492 0.89283
0.16492 0.89284
0.16492 0.89285
0.16492 0.89286
0.16493 0.89287
0.16493 0.89288
0.16493 0.89289
0.16493 0.89290
0.16494 0.89291
0.16494 0.89292
0.16494 0.89293
0.16494 0.89294
0.16494 0.89295
0.16495 0.89296
0.16495 0.89297
0.16495 0.89298
0.16495 0.89299
0.16495 0.89300
0.16495 0.89301
0.16495 0.89302
0.16496 0.89303
0.16496 0.89304
0.16496 0.89305
0.16496 0.89306
0.16496 0.89307
0.16496 0.89308
0.16496 0.89309
0.16496 0.89310
0.16496 0.89311
0.16497 0.89312
0.16497 0.89313
0.16497 0.89314
0.16497 0.89315
0.16498 0.89316
0.16499 0.89317
0.16499 0.89318
0.16499 0.89319
0.16499 0.89320
0.16499 0.89321
0.16499 0.89322
0.16499 0.89323
0.16500 0.89324
0.16501 0.89325
0.16501 0.89326
0.16502 0.89327
0.16502 0.89328
0.16502 0.89329
0.16502 0.89330
0.16502 0.89331
0.16502 0.89332
0.16502 0.89333
0.16502 0.89334
0.16503 0.89335
0.16503 0.89336
0.16503 0.89337
0.16503 0.89338
0.16503 0.89339
0.16503 0.89340
0.16504 0.89341
0.16504 0.89342
0.16504 0.89343
0.16504 0.89344
0.16504 0.89345
0.16504 0.89346
0.16504 0.89347
0.16504 0.89348
0.16504 0.89349
0.16505 0.89350
0.16505 0.89351
0.16505 0.89352
0.16505 0.89353
0.16505 0.89354
0.16505 0.89355
0.16506 0.89356
0.16506 0.89357
0.16506 0.89358
0.16506 0.89359
0.16506 0.89360
0.16506 0.89361
0.16506 0.89362
0.16507 0.89363
0.16507 0.89364
0.16507 0.89365
0.16507 0.89366
0.16508 0.89367
0.16508 0.89368
0.16508 0.89369
0.16508 0.89370
0.16508 0.89371
0.16508 0.89372
0.16508 0.89373
0.16509 0.89374
0.16509 0.89375
0.16509 0.89376
0.16509 0.89377
0.16509 0.89378
0.16510 0.89379
0.16510 0.89380
0.16511 0.89381
0.16511 0.89382
0.16511 0.89383
0.16511 0.89384
0.16511 0.89385
0.16512 0.89386
0.16512 0.89387
0.16512 0.89388
0.16512 0.89389
0.16512 0.89390
0.16513 0.89391
0.16513 0.89392
0.16513 0.89393
0.16513 0.89394
0.16513 0.89395
0.16514 0.89396
0.16514 0.89397
0.16514 0.89398
0.16514 0.89399
0.16514 0.89400
0.16515 0.89401
0.16515 0.89402
0.16515 0.89403
0.16515 0.89404
0.16515 0.89405
0.16516 0.89406
0.16516 0.89407
0.16516 0.89408
0.16516 0.89409
0.16517 0.89410
0.16517 0.89411
0.16517 0.89412
0.16517 0.89413
0.16518 0.89414
0.16518 0.89415
0.16518 0.89416
0.16518 0.89417
0.16519 0.89418
0.16519 0.89419
0.16520 0.89420
0.16520 0.89421
0.16520 0.89422
0.16520 0.89423
0.16521 0.89424
0.16522 0.89425
0.16522 0.89426
0.16522 0.89427
0.16522 0.89428
0.16522 0.89429
0.16523 0.89430
0.16523 0.89431
0.16523 0.89432
0.16523 0.89433
0.16524 0.89434
0.16524 0.89435
0.16524 0.89436
0.16524 0.89437
0.16525 0.89438
0.16525 0.89439
0.16525 0.89440
0.16525 0.89441
0.16525 0.89442
0.16525 0.89443
0.16525 0.89444
0.16525 0.89445
0.16526 0.89446
0.16526 0.89447
0.16526 0.89448
0.16527 0.89449
0.16527 0.89450
0.16527 0.89451
0.16527 0.89452
0.16527 0.89453
0.16527 0.89454
0.16528 0.89455
0.16528 0.89456
0.16528 0.89457
0.16529 0.89458
0.16529 0.89459
0.16529 0.89460
0.16529 0.89461
0.16529 0.89462
0.16529 0.89463
0.16530 0.89464
0.16530 0.89465
0.16530 0.89466
0.16530 0.89467
0.16531 0.89468
0.16531 0.89469
0.16532 0.89470
0.16532 0.89471
0.16532 0.89472
0.16532 0.89473
0.16532 0.89474
0.16533 0.89475
0.16533 0.89476
0.16533 0.89477
0.16533 0.89478
0.16533 0.89479
0.16533 0.89480
0.16533 0.89481
0.16534 0.89482
0.16534 0.89483
0.16535 0.89484
0.16535 0.89485
0.16535 0.89486
0.16535 0.89487
0.16536 0.89488
0.16536 0.89489
0.16536 0.89490
0.16536 0.89491
0.16537 0.89492
0.16537 0.89493
0.16538 0.89494
0.16538 0.89495
0.16538 0.89496
0.16538 0.89497
0.16538 0.89498
0.16538 0.89499
0.16538 0.89500
0.16538 0.89501
0.16538 0.89502
0.16539 0.89503
0.16539 0.89504
0.16539 0.89505
0.16539 0.89506
0.16540 0.89507
0.16540 0.89508
0.16540 0.89509
0.16541 0.89510
0.16541 0.89511
0.16541 0.89512
0.16541 0.89513
0.16541 0.89514
0.16542 0.89515
0.16542 0.89516
0.16542 0.89517
0.16543 0.89518
0.16543 0.89519
0.16543 0.89520
0.16543 0.89521
0.16544 0.89522
0.16544 0.89523
0.16544 0.89524
0.16544 0.89525
0.16544 0.89526
0.16545 0.89527
0.16545 0.89528
0.16545 0.89529
0.16545 0.89530
0.16545 0.89531
0.16546 0.89532
0.16546 0.89533
0.16546 0.89534
0.16546 0.89535
0.16546 0.89536
0.16547 0.89537
0.16547 0.89538
0.16547 0.89539
0.16547 0.89540
0.16547 0.89541
0.16548 0.89542
0.16548 0.89543
0.16548 0.89544
0.16548 0.89545
0.16549 0.89546
0.16550 0.89547
0.16550 0.89548
0.16551 0.89549
0.16551 0.89550
0.16551 0.89551
0.16552 0.89552
0.16552 0.89553
0.16552 0.89554
0.16552 0.89555
0.16552 0.89556
0.16553 0.89557
0.16553 0.89558
0.16553 0.89559
0.16554 0.89560
0.16554 0.89561
0.16554 0.89562
0.16554 0.89563
0.16555 0.89564
0.16555 0.89565
0.16556 0.89566
0.16556 0.89567
0.16556 0.89568
0.16556 0.89569
0.16556 0.89570
0.16557 0.89571
0.16557 0.89572
0.16557 0.89573
0.16557 0.89574
0.16557 0.89575
0.16558 0.89576
0.16558 0.89577
0.16558 0.89578
0.16558 0.89579
0.16558 0.89580
0.16558 0.89581
0.16558 0.89582
0.16558 0.89583
0.16559 0.89584
0.16559 0.89585
0.16559 0.89586
0.16559 0.89587
0.16559 0.89588
0.16560 0.89589
0.16560 0.89590
0.16561 0.89591
0.16562 0.89592
0.16562 0.89593
0.16562 0.89594
0.16562 0.89595
0.16562 0.89596
0.16562 0.89597
0.16563 0.89598
0.16563 0.89599
0.16563 0.89600
0.16563 0.89601
0.16563 0.89602
0.16563 0.89603
0.16564 0.89604
0.16564 0.89605
0.16564 0.89606
0.16564 0.89607
0.16565 0.89608
0.16565 0.89609
0.16565 0.89610
0.16565 0.89611
0.16566 0.89612
0.16567 0.89613
0.16567 0.89614
0.16567 0.89615
0.16567 0.89616
0.16568 0.89617
0.16568 0.89618
0.16568 0.89619
0.16569 0.89620
0.16569 0.89621
0.16569 0.89622
0.16569 0.89623
0.16569 0.89624
0.16569 0.89625
0.16569 0.89626
0.16570 0.89627
0.16570 0.89628
0.16570 0.89629
0.16570 0.89630
0.16570 0.89631
0.16570 0.89632
0.16571 0.89633
0.16571 0.89634
0.16571 0.89635
0.16571 0.89636
0.16571 0.89637
0.16572 0.89638
0.16572 0.89639
0.16572 0.89640
0.16572 0.89641
0.16573 0.89642
0.16573 0.89643
0.16573 0.89644
0.16573 0.89645
0.16573 0.89646
0.16574 0.89647
0.16574 0.89648
0.16574 0.89649
0.16574 0.89650
0.16575 0.89651
0.16575 0.89652
0.16575 0.89653
0.16575 0.89654
0.16575 0.89655
0.16575 0.89656
0.16575 0.89657
0.16575 0.89658
0.16575 0.89659
0.16575 0.89660
0.16575 0.89661
0.16575 0.89662
0.16576 0.89663
0.16576 0.89664
0.16576 0.89665
0.16576 0.89666
0.16576 0.89667
0.16576 0.89668
0.16577 0.89669
0.16577 0.89670
0.16577 0.89671
0.16578 0.89672
0.16578 0.89673
0.16578 0.89674
0.16579 0.89675
0.16579 0.89676
0.16579 0.89677
0.16579 0.89678
0.16579 0.89679
0.16579 0.89680
0.16580 0.89681
0.16580 0.89682
0.16580 0.89683
0.16581 0.89684
0.16581 0.89685
0.16581 0.89686
0.16581 0.89687
0.16581 0.89688
0.16582 0.89689
0.16582 0.89690
0.16582 0.89691
0.16582 0.89692
0.16582 0.89693
0.16582 0.89694
0.16583 0.89695
0.16583 0.89696
0.16583 0.89697
0.16583 0.89698
0.16583 0.89699
0.16583 0.89700
0.16583 0.89701
0.16583 0.89702
0.16583 0.89703
0.16584 0.89704
0.16584 0.89705
0.16584 0.89706
0.16584 0.89707
0.16585 0.89708
0.16585 0.89709
0.16585 0.89710
0.16585 0.89711
0.16585 0.89712
0.16585 0.89713
0.16585 0.89714
0.16586 0.89715
0.16587 0.89716
0.16587 0.89717
0.16587 0.89718
0.16587 0.89719
0.16588 0.89720
0.16588 0.89721
0.16588 0.89722
0.16588 0.89723
0.16588 0.89724
0.16588 0.89725
0.16588 0.89726
0.16588 0.89727
0.16588 0.89728
0.16588 0.89729
0.16588 0.89730
0.16589 0.89731
0.16589 0.89732
0.16589 0.89733
0.16589 0.89734
0.16589 0.89735
0.16590 0.89736
0.16590 0.89737
0.16590 0.89738
0.16590 0.89739
0.16591 0.89740
0.16591 0.89741
0.16591 0.89742
0.16591 0.89743
0.16592 0.89744
0.16592 0.89745
0.16592 0.89746
0.16592 0.89747
0.16593 0.89748
0.16593 0.89749
0.16593 0.89750
0.16593 0.89751
0.16593 0.89752
0.16594 0.89753
0.16594 0.89754
0.16594 0.89755
0.16595 0.89756
0.16596 0.89757
0.16596 0.89758
0.16596 0.89759
0.16596 0.89760
0.16597 0.89761
0.16597 0.89762
0.16597 0.89763
0.16597 0.89764
0.16597 0.89765
0.16597 0.89766
0.16598 0.89767
0.16598 0.89768
0.16598 0.89769
0.16598 0.89770
0.16598 0.89771
0.16598 0.89772
0.16599 0.89773
0.16599 0.89774
0.16599 0.89775
0.16599 0.89776
0.16599 0.89777
0.16599 0.89778
0.16600 0.89779
0.16600 0.89780
0.16600 0.89781
0.16600 0.89782
0.16600 0.89783
0.16600 0.89784
0.16600 0.89785
0.16600 0.89786
0.16600 0.89787
0.16601 0.89788
0.16601 0.89789
0.16601 0.89790
0.16601 0.89791
0.16601 0.89792
0.16601 0.89793
0.16602 0.89794
0.16602 0.89795
0.16602 0.89796
0.16603 0.89797
0.16603 0.89798
0.16603 0.89799
0.16604 0.89800
0.16604 0.89801
0.16604 0.89802
0.16604 0.89803
0.16605 0.89804
0.16606 0.89805
0.16606 0.89806
0.16606 0.89807
0.16606 0.89808
0.16607 0.89809
0.16607 0.89810
0.16607 0.89811
0.16607 0.89812
0.16607 0.89813
0.16607 0.89814
0.16608 0.89815
0.16608 0.89816
0.16608 0.89817
0.16608 0.89818
0.16608 0.89819
0.16608 0.89820
0.16608 0.89821
0.16608 0.89822
0.16609 0.89823
0.16609 0.89824
0.16610 0.89825
0.16610 0.89826
0.16610 0.89827
0.16610 0.89828
0.16611 0.89829
0.16611 0.89830
0.16612 0.89831
0.16612 0.89832
0.16612 0.89833
0.16612 0.89834
0.16612 0.89835
0.16612 0.89836
0.16612 0.89837
0.16613 0.89838
0.16613 0.89839
0.16613 0.89840
0.16613 0.89841
0.16613 0.89842
0.16614 0.89843
0.16614 0.89844
0.16614 0.89845
0.16614 0.89846
0.16615 0.89847
0.16615 0.89848
0.16615 0.89849
0.16615 0.89850
0.16615 0.89851
0.16615 0.89852
0.16616 0.89853
0.16616 0.89854
0.16616 0.89855
0.16617 0.89856
0.16617 0.89857
0.16617 0.89858
0.16617 0.89859
0.16617 0.89860
0.16617 0.89861
0.16617 0.89862
0.16617 0.89863
0.16618 0.89864
0.16618 0.89865
0.16618 0.89866
0.16618 0.89867
0.16618 0.89868
0.16619 0.89869
0.16619 0.89870
0.16619 0.89871
0.16619 0.89872
0.16620 0.89873
0.16620 0.89874
0.16620 0.89875
0.16620 0.89876
0.16620 0.89877
0.16621 0.89878
0.16621 0.89879
0.16621 0.89880
0.16622 0.89881
0.16623 0.89882
0.16624 0.89883
0.16624 0.89884
0.16624 0.89885
0.16624 0.89886
0.16624 0.89887
0.16624 0.89888
0.16624 0.89889
0.16624 0.89890
0.16625 0.89891
0.16625 0.89892
0.16625 0.89893
0.16625 0.89894
0.16625 0.89895
0.16626 0.89896
0.16626 0.89897
0.16626 0.89898
0.16626 0.89899
0.16626 0.89900
0.16626 0.89901
0.16627 0.89902
0.16627 0.89903
0.16627 0.89904
0.16628 0.89905
0.16629 0.89906
0.16629 0.89907
0.16629 0.89908
0.16629 0.89909
0.16630 0.89910
0.16630 0.89911
0.16630 0.89912
0.16630 0.89913
0.16630 0.89914
0.16631 0.89915
0.16631 0.89916
0.16631 0.89917
0.16631 0.89918
0.16631 0.89919
0.16631 0.89920
0.16631 0.89921
0.16631 0.89922
0.16631 0.89923
0.16632 0.89924
0.16633 0.89925
0.16633 0.89926
0.16633 0.89927
0.16633 0.89928
0.16634 0.89929
0.16634 0.89930
0.16634 0.89931
0.16634 0.89932
0.16635 0.89933
0.16635 0.89934
0.16635 0.89935
0.16635 0.89936
0.16635 0.89937
0.16635 0.89938
0.16636 0.89939
0.16636 0.89940
0.16636 0.89941
0.16636 0.89942
0.16636 0.89943
0.16637 0.89944
0.16637 0.89945
0.16637 0.89946
0.16637 0.89947
0.16638 0.89948
0.16638 0.89949
0.16639 0.89950
0.16639 0.89951
0.16640 0.89952
0.16640 0.89953
0.16640 0.89954
0.16640 0.89955
0.16640 0.89956
0.16641 0.89957
0.16641 0.89958
0.16641 0.89959
0.16641 0.89960
0.16641 0.89961
0.16642 0.89962
0.16642 0.89963
0.16642 0.89964
0.16642 0.89965
0.16642 0.89966
0.16643 0.89967
0.16643 0.89968
0.16643 0.89969
0.16643 0.89970
0.16644 0.89971
0.16644 0.89972
0.16644 0.89973
0.16644 0.89974
0.16645 0.89975
0.16645 0.89976
0.16645 0.89977
0.16645 0.89978
0.16645 0.89979
0.16646 0.89980
0.16647 0.89981
0.16647 0.89982
0.16647 0.89983
0.16647 0.89984
0.16647 0.89985
0.16648 0.89986
0.16648 0.89987
0.16648 0.89988
0.16648 0.89989
0.16649 0.89990
0.16649 0.89991
0.16650 0.89992
0.16650 0.89993
0.16650 0.89994
0.16650 0.89995
0.16650 0.89996
0.16651 0.89997
0.16651 0.89998
0.16652 0.89999
0.16652 0.90000
0.16652 0.90001
0.16652 0.90002
0.16652 0.90003
0.16652 0.90004
0.16653 0.90005
0.16653 0.90006
0.16653 0.90007
0.16654 0.90008
0.16654 0.90009
0.16654 0.90010
0.16654 0.90011
0.16655 0.90012
0.16655 0.90013
0.16655 0.90014
0.16655 0.90015
0.16655 0.90016
0.16655 0.90017
0.16656 0.90018
0.16656 0.90019
0.16656 0.90020
0.16656 0.90021
0.16656 0.90022
0.16656 0.90023
0.16657 0.90024
0.16657 0.90025
0.16657 0.90026
0.16657 0.90027
0.16658 0.90028
0.16658 0.90029
0.16658 0.90030
0.16658 0.90031
0.16658 0.90032
0.16658 0.90033
0.16658 0.90034
0.16658 0.90035
0.16659 0.90036
0.16659 0.90037
0.16659 0.90038
0.16659 0.90039
0.16659 0.90040
0.16659 0.90041
0.16659 0.90042
0.16660 0.90043
0.16660 0.90044
0.16660 0.90045
0.16660 0.90046
0.16660 0.90047
0.16660 0.90048
0.16661 0.90049
0.16661 0.90050
0.16661 0.90051
0.16661 0.90052
0.16661 0.90053
0.16661 0.90054
0.16661 0.90055
0.16661 0.90056
0.16662 0.90057
0.16662 0.90058
0.16662 0.90059
0.16662 0.90060
0.16662 0.90061
0.16662 0.90062
0.16663 0.90063
0.16663 0.90064
0.16663 0.90065
0.16663 0.90066
0.16663 0.90067
0.16664 0.90068
0.16664 0.90069
0.16664 0.90070
0.16665 0.90071
0.16665 0.90072
0.16665 0.90073
0.16665 0.90074
0.16666 0.90075
0.16666 0.90076
0.16666 0.90077
0.16666 0.90078
0.16666 0.90079
0.16666 0.90080
0.16666 0.90081
0.16666 0.90082
0.16667 0.90083
0.16667 0.90084
0.16667 0.90085
0.16667 0.90086
0.16667 0.90087
0.16668 0.90088
0.16668 0.90089
0.16668 0.90090
0.16669 0.90091
0.16670 0.90092
0.16670 0.90093
0.16670 0.90094
0.16670 0.90095
0.16671 0.90096
0.16671 0.90097
0.16671 0.90098
0.16671 0.90099
0.16672 0.90100
0.16672 0.90101
0.16672 0.90102
0.16672 0.90103
0.16673 0.90104
0.16673 0.90105
0.16673 0.90106
0.16673 0.90107
0.16673 0.90108
0.16673 0.90109
0.16673 0.90110
0.16673 0.90111
0.16674 0.90112
0.16674 0.90113
0.16674 0.90114
0.16674 0.90115
0.16674 0.90116
0.16674 0.90117
0.16675 0.90118
0.16675 0.90119
0.16675 0.90120
0.16675 0.90121
0.16675 0.90122
0.16675 0.90123
0.16675 0.90124
0.16675 0.90125
0.16675 0.90126
0.16676 0.90127
0.16676 0.90128
0.16676 0.90129
0.16676 0.90130
0.16676 0.90131
0.16677 0.90132
0.16677 0.90133
0.16677 0.90134
0.16677 0.90135
0.16677 0.90136
0.16677 0.90137
0.16677 0.90138
0.16677 0.90139
0.16677 0.90140
0.16678 0.90141
0.16678 0.90142
0.16678 0.90143
0.16678 0.90144
0.16678 0.90145
0.16678 0.90146
0.16678 0.90147
0.16679 0.90148
0.16679 0.90149
0.16679 0.90150
0.16679 0.90151
0.16680 0.90152
0.16680 0.90153
0.16680 0.90154
0.16680 0.90155
0.16681 0.90156
0.16681 0.90157
0.16681 0.90158
0.16682 0.90159
0.16682 0.90160
0.16682 0.90161
0.16682 0.90162
0.16682 0.90163
0.16682 0.90164
0.16683 0.90165
0.16683 0.90166
0.16683 0.90167
0.16683 0.90168
0.16684 0.90169
0.16684 0.90170
0.16684 0.90171
0.16684 0.90172
0.16685 0.90173
0.16685 0.90174
0.16685 0.90175
0.16685 0.90176
0.16685 0.90177
0.16685 0.90178
0.16685 0.90179
0.16685 0.90180
0.16686 0.90181
0.16686 0.90182
0.16686 0.90183
0.16686 0.90184
0.16686 0.90185
0.16687 0.90186
0.16687 0.90187
0.16687 0.90188
0.16688 0.90189
0.16688 0.90190
0.16688 0.90191
0.16688 0.90192
0.16688 0.90193
0.16688 0.90194
0.16688 0.90195
0.16688 0.90196
0.16688 0.90197
0.16688 0.90198
0.16689 0.90199
0.16689 0.90200
0.16689 0.90201
0.16689 0.90202
0.16690 0.90203
0.16690 0.90204
0.16690 0.90205
0.16690 0.90206
0.16691 0.90207
0.16692 0.90208
0.16692 0.90209
0.16692 0.90210
0.16692 0.90211
0.16692 0.90212
0.16692 0.90213
0.16692 0.90214
0.16693 0.90215
0.16693 0.90216
0.16693 0.90217
0.16693 0.90218
0.16693 0.90219
0.16693 0.90220
0.16694 0.90221
0.16694 0.90222
0.16694 0.90223
0.16694 0.90224
0.16695 0.90225
0.16695 0.90226
0.16695 0.90227
0.16695 0.90228
0.16695 0.90229
0.16695 0.90230
0.16695 0.90231
0.16695 0.90232
0.16695 0.90233
0.16696 0.90234
0.16697 0.90235
0.16697 0.90236
0.16697 0.90237
0.16697 0.90238
0.16697 0.90239
0.16697 0.90240
0.16697 0.90241
0.16697 0.90242
0.16698 0.90243
0.16698 0.90244
0.16699 0.90245
0.16700 0.90246
0.16700 0.90247
0.16700 0.90248
0.16700 0.90249
0.16701 0.90250
0.16701 0.90251
0.16701 0.90252
0.16701 0.90253
0.16702 0.90254
0.16702 0.90255
0.16702 0.90256
0.16702 0.90257
0.16702 0.90258
0.16702 0.90259
0.16702 0.90260
0.16703 0.90261
0.16703 0.90262
0.16703 0.90263
0.16703 0.90264
0.16703 0.90265
0.16703 0.90266
0.16703 0.90267
0.16703 0.90268
0.16703 0.90269
0.16704 0.90270
0.16704 0.90271
0.16704 0.90272
0.16704 0.90273
0.16704 0.90274
0.16705 0.90275
0.16705 0.90276
0.16706 0.90277
0.16706 0.90278
0.16706 0.90279
0.16706 0.90280
0.16706 0.90281
0.16706 0.90282
0.16707 0.90283
0.16707 0.90284
0.16707 0.90285
0.16707 0.90286
0.16707 0.90287
0.16707 0.90288
0.16708 0.90289
0.16708 0.90290
0.16708 0.90291
0.16709 0.90292
0.16709 0.90293
0.16709 0.90294
0.16709 0.90295
0.16709 0.90296
0.16709 0.90297
0.16709 0.90298
0.16710 0.90299
0.16710 0.90300
0.16711 0.90301
0.16711 0.90302
0.16711 0.90303
0.16711 0.90304
0.16711 0.90305
0.16712 0.90306
0.16713 0.90307
0.16713 0.90308
0.16713 0.90309
0.16713 0.90310
0.16714 0.90311
0.16714 0.90312
0.16714 0.90313
0.16714 0.90314
0.16715 0.90315
0.16715 0.90316
0.16715 0.90317
0.16715 0.90318
0.16715 0.90319
0.16715 0.90320
0.16715 0.90321
0.16716 0.90322
0.16716 0.90323
0.16716 0.90324
0.16716 0.90325
0.16716 0.90326
0.16716 0.90327
0.16717 0.90328
0.16717 0.90329
0.16717 0.90330
0.16717 0.90331
0.16717 0.90332
0.16718 0.90333
0.16718 0.90334
0.16718 0.90335
0.16718 0.90336
0.16718 0.90337
0.16718 0.90338
0.16718 0.90339
0.16719 0.90340
0.16719 0.90341
0.16719 0.90342
0.16720 0.90343
0.16720 0.90344
0.16721 0.90345
0.16721 0.90346
0.16721 0.90347
0.16721 0.90348
0.16722 0.90349
0.16722 0.90350
0.16722 0.90351
0.16723 0.90352
0.16723 0.90353
0.16723 0.90354
0.16724 0.90355
0.16724 0.90356
0.16724 0.90357
0.16724 0.90358
0.16724 0.90359
0.16724 0.90360
0.16725 0.90361
0.16725 0.90362
0.16725 0.90363
0.16725 0.90364
0.16726 0.90365
0.16726 0.90366
0.16726 0.90367
0.16726 0.90368
0.16726 0.90369
0.16726 0.90370
0.16726 0.90371
0.16726 0.90372
0.16726 0.90373
0.16727 0.90374
0.16727 0.90375
0.16727 0.90376
0.16728 0.90377
0.16728 0.90378
0.16728 0.90379
0.16728 0.90380
0.16728 0.90381
0.16728 0.90382
0.16729 0.90383
0.16729 0.90384
0.16730 0.90385
0.16730 0.90386
0.16730 0.90387
0.16730 0.90388
0.16732 0.90389
0.16732 0.90390
0.16732 0.90391
0.16733 0.90392
0.16733 0.90393
0.16733 0.90394
0.16733 0.90395
0.16733 0.90396
0.16733 0.90397
0.16733 0.90398
0.16734 0.90399
0.16734 0.90400
0.16734 0.90401
0.16735 0.90402
0.16735 0.90403
0.16736 0.90404
0.16736 0.90405
0.16736 0.90406
0.16736 0.90407
0.16736 0.90408
0.16736 0.90409
0.16737 0.90410
0.16737 0.90411
0.16737 0.90412
0.16737 0.90413
0.16737 0.90414
0.16737 0.90415
0.16737 0.90416
0.16738 0.90417
0.16738 0.90418
0.16738 0.90419
0.16738 0.90420
0.16738 0.90421
0.16739 0.90422
0.16739 0.90423
0.16740 0.90424
0.16740 0.90425
0.16740 0.90426
0.16740 0.90427
0.16740 0.90428
0.16740 0.90429
0.16740 0.90430
0.16740 0.90431
0.16741 0.90432
0.16741 0.90433
0.16741 0.90434
0.16742 0.90435
0.16742 0.90436
0.16742 0.90437
0.16743 0.90438
0.16743 0.90439
0.16743 0.90440
0.16744 0.90441
0.16744 0.90442
0.16744 0.90443
0.16744 0.90444
0.16745 0.90445
0.16745 0.90446
0.16745 0.90447
0.16745 0.90448
0.16745 0.90449
0.16746 0.90450
0.16746 0.90451
0.16746 0.90452
0.16746 0.90453
0.16746 0.90454
0.16747 0.90455
0.16748 0.90456
0.16748 0.90457
0.16748 0.90458
0.16748 0.90459
0.16748 0.90460
0.16748 0.90461
0.16749 0.90462
0.16749 0.90463
0.16750 0.90464
0.16751 0.90465
0.16751 0.90466
0.16751 0.90467
0.16751 0.90468
0.16752 0.90469
0.16752 0.90470
0.16752 0.90471
0.16752 0.90472
0.16752 0.90473
0.16753 0.90474
0.16753 0.90475
0.16753 0.90476
0.16753 0.90477
0.16753 0.90478
0.16753 0.90479
0.16753 0.90480
0.16754 0.90481
0.16754 0.90482
0.16754 0.90483
0.16754 0.90484
0.16754 0.90485
0.16754 0.90486
0.16755 0.90487
0.16755 0.90488
0.16755 0.90489
0.16756 0.90490
0.16756 0.90491
0.16756 0.90492
0.16756 0.90493
0.16757 0.90494
0.16757 0.90495
0.16757 0.90496
0.16757 0.90497
0.16757 0.90498
0.16757 0.90499
0.16757 0.90500
0.16758 0.90501
0.16758 0.90502
0.16758 0.90503
0.16758 0.90504
0.16758 0.90505
0.16758 0.90506
0.16758 0.90507
0.16759 0.90508
0.16759 0.90509
0.16759 0.90510
0.16759 0.90511
0.16760 0.90512
0.16760 0.90513
0.16761 0.90514
0.16762 0.90515
0.16763 0.90516
0.16763 0.90517
0.16763 0.90518
0.16764 0.90519
0.16764 0.90520
0.16764 0.90521
0.16764 0.90522
0.16765 0.90523
0.16765 0.90524
0.16765 0.90525
0.16765 0.90526
0.16765 0.90527
0.16765 0.90528
0.16766 0.90529
0.16766 0.90530
0.16766 0.90531
0.16766 0.90532
0.16766 0.90533
0.16767 0.90534
0.16768 0.90535
0.16768 0.90536
0.16768 0.90537
0.16769 0.90538
0.16769 0.90539
0.16770 0.90540
0.16770 0.90541
0.16770 0.90542
0.16771 0.90543
0.16771 0.90544
0.16771 0.90545
0.16771 0.90546
0.16771 0.90547
0.16772 0.90548
0.16772 0.90549
0.16772 0.90550
0.16772 0.90551
0.16772 0.90552
0.16773 0.90553
0.16773 0.90554
0.16774 0.90555
0.16774 0.90556
0.16774 0.90557
0.16775 0.90558
0.16775 0.90559
0.16776 0.90560
0.16776 0.90561
0.16776 0.90562
0.16776 0.90563
0.16776 0.90564
0.16776 0.90565
0.16777 0.90566
0.16777 0.90567
0.16777 0.90568
0.16777 0.90569
0.16777 0.90570
0.16778 0.90571
0.16778 0.90572
0.16778 0.90573
0.16778 0.90574
0.16778 0.90575
0.16778 0.90576
0.16778 0.90577
0.16778 0.90578
0.16779 0.90579
0.16779 0.90580
0.16779 0.90581
0.16779 0.90582
0.16779 0.90583
0.16780 0.90584
0.16780 0.90585
0.16780 0.90586
0.16781 0.90587
0.16781 0.90588
0.16781 0.90589
0.16781 0.90590
0.16781 0.90591
0.16781 0.90592
0.16781 0.90593
0.16782 0.90594
0.16782 0.90595
0.16782 0.90596
0.16783 0.90597
0.16784 0.90598
0.16784 0.90599
0.16784 0.90600
0.16784 0.90601
0.16784 0.90602
0.16785 0.90603
0.16785 0.90604
0.16785 0.90605
0.16785 0.90606
0.16785 0.90607
0.16786 0.90608
0.16786 0.90609
0.16786 0.90610
0.16786 0.90611
0.16786 0.90612
0.16786 0.90613
0.16786 0.90614
0.16787 0.90615
0.16787 0.90616
0.16787 0.90617
0.16787 0.90618
0.16788 0.90619
0.16788 0.90620
0.16788 0.90621
0.16789 0.90622
0.16789 0.90623
0.16789 0.90624
0.16789 0.90625
0.16790 0.90626
0.16790 0.90627
0.16790 0.90628
0.16791 0.90629
0.16791 0.90630
0.16792 0.90631
0.16792 0.90632
0.16792 0.90633
0.16793 0.90634
0.16793 0.90635
0.16793 0.90636
0.16793 0.90637
0.16793 0.90638
0.16793 0.90639
0.16794 0.90640
0.16794 0.90641
0.16795 0.90642
0.16795 0.90643
0.16795 0.90644
0.16795 0.90645
0.16796 0.90646
0.16796 0.90647
0.16796 0.90648
0.16797 0.90649
0.16797 0.90650
0.16797 0.90651
0.16797 0.90652
0.16797 0.90653
0.16798 0.90654
0.16798 0.90655
0.16798 0.90656
0.16798 0.90657
0.16799 0.90658
0.16799 0.90659
0.16799 0.90660
0.16799 0.90661
0.16799 0.90662
0.16799 0.90663
0.16799 0.90664
0.16800 0.90665
0.16800 0.90666
0.16800 0.90667
0.16800 0.90668
0.16800 0.90669
0.16800 0.90670
0.16800 0.90671
0.16801 0.90672
0.16801 0.90673
0.16802 0.90674
0.16802 0.90675
0.16802 0.90676
0.16802 0.90677
0.16802 0.90678
0.16802 0.90679
0.16802 0.90680
0.16803 0.90681
0.16803 0.90682
0.16804 0.90683
0.16804 0.90684
0.16804 0.90685
0.16804 0.90686
0.16804 0.90687
0.16805 0.90688
0.16805 0.90689
0.16806 0.90690
0.16806 0.90691
0.16806 0.90692
0.16806 0.90693
0.16806 0.90694
0.16806 0.90695
0.16806 0.90696
0.16807 0.90697
0.16807 0.90698
0.16807 0.90699
0.16807 0.90700
0.16808 0.90701
0.16808 0.90702
0.16809 0.90703
0.16810 0.90704
0.16810 0.90705
0.16810 0.90706
0.16810 0.90707
0.16810 0.90708
0.16810 0.90709
0.16810 0.90710
0.16811 0.90711
0.16811 0.90712
0.16811 0.90713
0.16811 0.90714
0.16811 0.90715
0.16812 0.90716
0.16812 0.90717
0.16812 0.90718
0.16812 0.90719
0.16812 0.90720
0.16812 0.90721
0.16812 0.90722
0.16812 0.90723
0.16813 0.90724
0.16813 0.90725
0.16813 0.90726
0.16813 0.90727
0.16814 0.90728
0.16814 0.90729
0.16814 0.90730
0.16814 0.90731
0.16814 0.90732
0.16814 0.90733
0.16815 0.90734
0.16816 0.90735
0.16816 0.90736
0.16816 0.90737
0.16817 0.90738
0.16817 0.90739
0.16817 0.90740
0.16817 0.90741
0.16817 0.90742
0.16817 0.90743
0.16818 0.90744
0.16818 0.90745
0.16818 0.90746
0.16819 0.90747
0.16820 0.90748
0.16820 0.90749
0.16821 0.90750
0.16821 0.90751
0.16821 0.90752
0.16821 0.90753
0.16821 0.90754
0.16822 0.90755
0.16822 0.90756
0.16822 0.90757
0.16822 0.90758
0.16822 0.90759
0.16822 0.90760
0.16823 0.90761
0.16823 0.90762
0.16824 0.90763
0.16824 0.90764
0.16825 0.90765
0.16826 0.90766
0.16826 0.90767
0.16826 0.90768
0.16826 0.90769
0.16827 0.90770
0.16827 0.90771
0.16827 0.90772
0.16827 0.90773
0.16829 0.90774
0.16829 0.90775
0.16830 0.90776
0.16831 0.90777
0.16831 0.90778
0.16831 0.90779
0.16831 0.90780
0.16831 0.90781
0.16831 0.90782
0.16832 0.90783
0.16832 0.90784
0.16832 0.90785
0.16832 0.90786
0.16832 0.90787
0.16833 0.90788
0.16833 0.90789
0.16833 0.90790
0.16833 0.90791
0.16833 0.90792
0.16834 0.90793
0.16834 0.90794
0.16834 0.90795
0.16834 0.90796
0.16834 0.90797
0.16834 0.90798
0.16834 0.90799
0.16835 0.90800
0.16835 0.90801
0.16835 0.90802
0.16835 0.90803
0.16835 0.90804
0.16835 0.90805
0.16836 0.90806
0.16836 0.90807
0.16837 0.90808
0.16837 0.90809
0.16837 0.90810
0.16838 0.90811
0.16838 0.90812
0.16838 0.90813
0.16839 0.90814
0.16839 0.90815
0.16839 0.90816
0.16840 0.90817
0.16840 0.90818
0.16840 0.90819
0.16840 0.90820
0.16840 0.90821
0.16840 0.90822
0.16840 0.90823
0.16840 0.90824
0.16840 0.90825
0.16840 0.90826
0.16840 0.90827
0.16841 0.90828
0.16841 0.90829
0.16841 0.90830
0.16841 0.90831
0.16841 0.90832
0.16842 0.90833
0.16842 0.90834
0.16843 0.90835
0.16844 0.90836
0.16844 0.90837
0.16844 0.90838
0.16845 0.90839
0.16845 0.90840
0.16845 0.90841
0.16845 0.90842
0.16845 0.90843
0.16845 0.90844
0.16846 0.90845
0.16846 0.90846
0.16846 0.90847
0.16846 0.90848
0.16847 0.90849
0.16847 0.90850
0.16847 0.90851
0.16847 0.90852
0.16847 0.90853
0.16847 0.90854
0.16847 0.90855
0.16847 0.90856
0.16848 0.90857
0.16848 0.90858
0.16848 0.90859
0.16848 0.90860
0.16848 0.90861
0.16848 0.90862
0.16850 0.90863
0.16850 0.90864
0.16850 0.90865
0.16850 0.90866
0.16850 0.90867
0.16850 0.90868
0.16850 0.90869
0.16850 0.90870
0.16850 0.90871
0.16851 0.90872
0.16851 0.90873
0.16851 0.90874
0.16851 0.90875
0.16852 0.90876
0.16852 0.90877
0.16852 0.90878
0.16852 0.90879
0.16852 0.90880
0.16852 0.90881
0.16853 0.90882
0.16853 0.90883
0.16853 0.90884
0.16853 0.90885
0.16853 0.90886
0.16854 0.90887
0.16854 0.90888
0.16854 0.90889
0.16854 0.90890
0.16855 0.90891
0.16855 0.90892
0.16855 0.90893
0.16856 0.90894
0.16856 0.90895
0.16856 0.90896
0.16856 0.90897
0.16856 0.90898
0.16856 0.90899
0.16857 0.90900
0.16857 0.90901
0.16857 0.90902
0.16857 0.90903
0.16857 0.90904
0.16858 0.90905
0.16859 0.90906
0.16859 0.90907
0.16859 0.90908
0.16859 0.90909
0.16860 0.90910
0.16860 0.90911
0.16860 0.90912
0.16860 0.90913
0.16860 0.90914
0.16860 0.90915
0.16860 0.90916
0.16860 0.90917
0.16860 0.90918
0.16861 0.90919
0.16861 0.90920
0.16861 0.90921
0.16861 0.90922
0.16861 0.90923
0.16862 0.90924
0.16862 0.90925
0.16862 0.90926
0.16862 0.90927
0.16862 0.90928
0.16862 0.90929
0.16862 0.90930
0.16863 0.90931
0.16863 0.90932
0.16863 0.90933
0.16863 0.90934
0.16863 0.90935
0.16863 0.90936
0.16864 0.90937
0.16864 0.90938
0.16864 0.90939
0.16864 0.90940
0.16864 0.90941
0.16865 0.90942
0.16865 0.90943
0.16865 0.90944
0.16865 0.90945
0.16866 0.90946
0.16866 0.90947
0.16866 0.90948
0.16866 0.90949
0.16866 0.90950
0.16866 0.90951
0.16866 0.90952
0.16867 0.90953
0.16867 0.90954
0.16867 0.90955
0.16868 0.90956
0.16868 0.90957
0.16868 0.90958
0.16868 0.90959
0.16868 0.90960
0.16868 0.90961
0.16869 0.90962
0.16869 0.90963
0.16869 0.90964
0.16870 0.90965
0.16871 0.90966
0.16871 0.90967
0.16871 0.90968
0.16871 0.90969
0.16871 0.90970
0.16871 0.90971
0.16871 0.90972
0.16872 0.90973
0.16872 0.90974
0.16872 0.90975
0.16873 0.90976
0.16873 0.90977
0.16874 0.90978
0.16874 0.90979
0.16874 0.90980
0.16874 0.90981
0.16875 0.90982
0.16875 0.90983
0.16875 0.90984
0.16876 0.90985
0.16876 0.90986
0.16876 0.90987
0.16876 0.90988
0.16877 0.90989
0.16878 0.90990
0.16878 0.90991
0.16878 0.90992
0.16878 0.90993
0.16879 0.90994
0.16879 0.90995
0.16879 0.90996
0.16879 0.90997
0.16880 0.90998
0.16880 0.90999
0.16880 0.91000
0.16880 0.91001
0.16881 0.91002
0.16881 0.91003
0.16881 0.91004
0.16882 0.91005
0.16882 0.91006
0.16882 0.91007
0.16882 0.91008
0.16882 0.91009
0.16882 0.91010
0.16882 0.91011
0.16882 0.91012
0.16883 0.91013
0.16883 0.91014
0.16884 0.91015
0.16884 0.91016
0.16884 0.91017
0.16884 0.91018
0.16885 0.91019
0.16885 0.91020
0.16885 0.91021
0.16885 0.91022
0.16885 0.91023
0.16886 0.91024
0.16886 0.91025
0.16886 0.91026
0.16886 0.91027
0.16887 0.91028
0.16887 0.91029
0.16887 0.91030
0.16887 0.91031
0.16887 0.91032
0.16888 0.91033
0.16888 0.91034
0.16888 0.91035
0.16889 0.91036
0.16889 0.91037
0.16889 0.91038
0.16889 0.91039
0.16889 0.91040
0.16889 0.91041
0.16890 0.91042
0.16890 0.91043
0.16890 0.91044
0.16890 0.91045
0.16890 0.91046
0.16890 0.91047
0.16890 0.91048
0.16891 0.91049
0.16891 0.91050
0.16891 0.91051
0.16892 0.91052
0.16892 0.91053
0.16892 0.91054
0.16892 0.91055
0.16893 0.91056
0.16893 0.91057
0.16893 0.91058
0.16894 0.91059
0.16894 0.91060
0.16894 0.91061
0.16894 0.91062
0.16894 0.91063
0.16894 0.91064
0.16895 0.91065
0.16895 0.91066
0.16895 0.91067
0.16895 0.91068
0.16896 0.91069
0.16896 0.91070
0.16896 0.91071
0.16896 0.91072
0.16897 0.91073
0.16897 0.91074
0.16897 0.91075
0.16898 0.91076
0.16898 0.91077
0.16898 0.91078
0.16898 0.91079
0.16898 0.91080
0.16898 0.91081
0.16898 0.91082
0.16898 0.91083
0.16899 0.91084
0.16899 0.91085
0.16899 0.91086
0.16899 0.91087
0.16899 0.91088
0.16899 0.91089
0.16899 0.91090
0.16899 0.91091
0.16900 0.91092
0.16900 0.91093
0.16900 0.91094
0.16900 0.91095
0.16900 0.91096
0.16900 0.91097
0.16901 0.91098
0.16902 0.91099
0.16902 0.91100
0.16902 0.91101
0.16902 0.91102
0.16902 0.91103
0.16902 0.91104
0.16903 0.91105
0.16903 0.91106
0.16903 0.91107
0.16903 0.91108
0.16904 0.91109
0.16904 0.91110
0.16904 0.91111
0.16904 0.91112
0.16904 0.91113
0.16904 0.91114
0.16906 0.91115
0.16906 0.91116
0.16906 0.91117
0.16906 0.91118
0.16907 0.91119
0.16907 0.91120
0.16907 0.91121
0.16907 0.91122
0.16907 0.91123
0.16907 0.91124
0.16908 0.91125
0.16908 0.91126
0.16909 0.91127
0.16909 0.91128
0.16909 0.91129
0.16909 0.91130
0.16910 0.91131
0.16910 0.91132
0.16910 0.91133
0.16910 0.91134
0.16910 0.91135
0.16910 0.91136
0.16911 0.91137
0.16911 0.91138
0.16911 0.91139
0.16912 0.91140
0.16913 0.91141
0.16913 0.91142
0.16913 0.91143
0.16913 0.91144
0.16914 0.91145
0.16914 0.91146
0.16914 0.91147
0.16915 0.91148
0.16915 0.91149
0.16915 0.91150
0.16915 0.91151
0.16915 0.91152
0.16915 0.91153
0.16915 0.91154
0.16915 0.91155
0.16915 0.91156
0.16916 0.91157
0.16916 0.91158
0.16917 0.91159
0.16917 0.91160
0.16917 0.91161
0.16917 0.91162
0.16918 0.91163
0.16918 0.91164
0.16918 0.91165
0.16918 0.91166
0.16919 0.91167
0.16919 0.91168
0.16919 0.91169
0.16920 0.91170
0.16920 0.91171
0.16920 0.91172
0.16921 0.91173
0.16921 0.91174
0.16921 0.91175
0.16921 0.91176
0.16922 0.91177
0.16923 0.91178
0.16923 0.91179
0.16923 0.91180
0.16923 0.91181
0.16923 0.91182
0.16923 0.91183
0.16924 0.91184
0.16924 0.91185
0.16924 0.91186
0.16924 0.91187
0.16925 0.91188
0.16925 0.91189
0.16925 0.91190
0.16925 0.91191
0.16925 0.91192
0.16926 0.91193
0.16926 0.91194
0.16926 0.91195
0.16926 0.91196
0.16926 0.91197
0.16926 0.91198
0.16926 0.91199
0.16926 0.91200
0.16927 0.91201
0.16927 0.91202
0.16927 0.91203
0.16927 0.91204
0.16927 0.91205
0.16928 0.91206
0.16928 0.91207
0.16928 0.91208
0.16928 0.91209
0.16928 0.91210
0.16928 0.91211
0.16929 0.91212
0.16929 0.91213
0.16929 0.91214
0.16929 0.91215
0.16929 0.91216
0.16929 0.91217
0.16929 0.91218
0.16929 0.91219
0.16930 0.91220
0.16930 0.91221
0.16931 0.91222
0.16931 0.91223
0.16931 0.91224
0.16932 0.91225
0.16932 0.91226
0.16932 0.91227
0.16933 0.91228
0.16933 0.91229
0.16934 0.91230
0.16934 0.91231
0.16934 0.91232
0.16934 0.91233
0.16934 0.91234
0.16934 0.91235
0.16935 0.91236
0.16935 0.91237
0.16936 0.91238
0.16936 0.91239
0.16936 0.91240
0.16936 0.91241
0.16937 0.91242
0.16937 0.91243
0.16937 0.91244
0.16937 0.91245
0.16937 0.91246
0.16937 0.91247
0.16938 0.91248
0.16938 0.91249
0.16939 0.91250
0.16939 0.91251
0.16939 0.91252
0.16939 0.91253
0.16939 0.91254
0.16939 0.91255
0.16940 0.91256
0.16940 0.91257
0.16940 0.91258
0.16940 0.91259
0.16941 0.91260
0.16941 0.91261
0.16941 0.91262
0.16941 0.91263
0.16941 0.91264
0.16941 0.91265
0.16941 0.91266
0.16941 0.91267
0.16942 0.91268
0.16942 0.91269
0.16942 0.91270
0.16943 0.91271
0.16943 0.91272
0.16943 0.91273
0.16943 0.91274
0.16943 0.91275
0.16943 0.91276
0.16944 0.91277
0.16944 0.91278
0.16944 0.91279
0.16944 0.91280
0.16945 0.91281
0.16945 0.91282
0.16945 0.91283
0.16945 0.91284
0.16945 0.91285
0.16946 0.91286
0.16946 0.91287
0.16946 0.91288
0.16946 0.91289
0.16947 0.91290
0.16947 0.91291
0.16947 0.91292
0.16947 0.91293
0.16947 0.91294
0.16947 0.91295
0.16947 0.91296
0.16948 0.91297
0.16948 0.91298
0.16948 0.91299
0.16949 0.91300
0.16949 0.91301
0.16949 0.91302
0.16949 0.91303
0.16949 0.91304
0.16949 0.91305
0.16949 0.91306
0.16949 0.91307
0.16949 0.91308
0.16949 0.91309
0.16949 0.91310
0.16950 0.91311
0.16950 0.91312
0.16950 0.91313
0.16950 0.91314
0.16951 0.91315
0.16951 0.91316
0.16951 0.91317
0.16951 0.91318
0.16951 0.91319
0.16952 0.91320
0.16952 0.91321
0.16952 0.91322
0.16953 0.91323
0.16953 0.91324
0.16954 0.91325
0.16955 0.91326
0.16955 0.91327
0.16955 0.91328
0.16955 0.91329
0.16957 0.91330
0.16957 0.91331
0.16957 0.91332
0.16957 0.91333
0.16957 0.91334
0.16957 0.91335
0.16957 0.91336
0.16958 0.91337
0.16959 0.91338
0.16959 0.91339
0.16959 0.91340
0.16959 0.91341
0.16960 0.91342
0.16960 0.91343
0.16960 0.91344
0.16960 0.91345
0.16961 0.91346
0.16961 0.91347
0.16961 0.91348
0.16961 0.91349
0.16961 0.91350
0.16961 0.91351
0.16962 0.91352
0.16962 0.91353
0.16962 0.91354
0.16962 0.91355
0.16962 0.91356
0.16962 0.91357
0.16962 0.91358
0.16962 0.91359
0.16963 0.91360
0.16963 0.91361
0.16963 0.91362
0.16963 0.91363
0.16964 0.91364
0.16964 0.91365
0.16964 0.91366
0.16964 0.91367
0.16965 0.91368
0.16965 0.91369
0.16965 0.91370
0.16965 0.91371
0.16965 0.91372
0.16966 0.91373
0.16966 0.91374
0.16966 0.91375
0.16968 0.91376
0.16968 0.91377
0.16968 0.91378
0.16968 0.91379
0.16968 0.91380
0.16969 0.91381
0.16969 0.91382
0.16969 0.91383
0.16970 0.91384
0.16970 0.91385
0.16970 0.91386
0.16971 0.91387
0.16971 0.91388
0.16971 0.91389
0.16971 0.91390
0.16971 0.91391
0.16972 0.91392
0.16972 0.91393
0.16973 0.91394
0.16973 0.91395
0.16973 0.91396
0.16973 0.91397
0.16974 0.91398
0.16974 0.91399
0.16974 0.91400
0.16976 0.91401
0.16976 0.91402
0.16976 0.91403
0.16976 0.91404
0.16976 0.91405
0.16977 0.91406
0.16977 0.91407
0.16977 0.91408
0.16977 0.91409
0.16978 0.91410
0.16978 0.91411
0.16978 0.91412
0.16978 0.91413
0.16978 0.91414
0.16979 0.91415
0.16979 0.91416
0.16979 0.91417
0.16979 0.91418
0.16979 0.91419
0.16979 0.91420
0.16980 0.91421
0.16980 0.91422
0.16980 0.91423
0.16980 0.91424
0.16980 0.91425
0.16981 0.91426
0.16981 0.91427
0.16981 0.91428
0.16981 0.91429
0.16981 0.91430
0.16982 0.91431
0.16982 0.91432
0.16982 0.91433
0.16982 0.91434
0.16982 0.91435
0.16982 0.91436
0.16983 0.91437
0.16983 0.91438
0.16983 0.91439
0.16983 0.91440
0.16983 0.91441
0.16983 0.91442
0.16984 0.91443
0.16984 0.91444
0.16984 0.91445
0.16985 0.91446
0.16986 0.91447
0.16986 0.91448
0.16986 0.91449
0.16986 0.91450
0.16986 0.91451
0.16987 0.91452
0.16987 0.91453
0.16987 0.91454
0.16987 0.91455
0.16987 0.91456
0.16988 0.91457
0.16988 0.91458
0.16988 0.91459
0.16988 0.91460
0.16988 0.91461
0.16989 0.91462
0.16989 0.91463
0.16989 0.91464
0.16989 0.91465
0.16989 0.91466
0.16989 0.91467
0.16990 0.91468
0.16991 0.91469
0.16991 0.91470
0.16991 0.91471
0.16992 0.91472
0.16992 0.91473
0.16992 0.91474
0.16992 0.91475
0.16993 0.91476
0.16993 0.91477
0.16993 0.91478
0.16993 0.91479
0.16993 0.91480
0.16994 0.91481
0.16994 0.91482
0.16994 0.91483
0.16995 0.91484
0.16995 0.91485
0.16995 0.91486
0.16995 0.91487
0.16995 0.91488
0.16995 0.91489
0.16995 0.91490
0.16997 0.91491
0.16997 0.91492
0.16997 0.91493
0.16997 0.91494
0.16997 0.91495
0.16997 0.91496
0.16997 0.91497
0.16998 0.91498
0.16998 0.91499
0.16998 0.91500
0.16998 0.91501
0.16999 0.91502
0.16999 0.91503
0.16999 0.91504
0.17000 0.91505
0.17000 0.91506
0.17001 0.91507
0.17001 0.91508
0.17001 0.91509
0.17001 0.91510
0.17002 0.91511
0.17002 0.91512
0.17002 0.91513
0.17002 0.91514
0.17003 0.91515
0.17003 0.91516
0.17003 0.91517
0.17003 0.91518
0.17003 0.91519
0.17003 0.91520
0.17004 0.91521
0.17004 0.91522
0.17004 0.91523
0.17005 0.91524
0.17005 0.91525
0.17006 0.91526
0.17007 0.91527
0.17007 0.91528
0.17007 0.91529
0.17007 0.91530
0.17007 0.91531
0.17007 0.91532
0.17008 0.91533
0.17008 0.91534
0.17008 0.91535
0.17009 0.91536
0.17009 0.91537
0.17009 0.91538
0.17010 0.91539
0.17010 0.91540
0.17010 0.91541
0.17010 0.91542
0.17010 0.91543
0.17011 0.91544
0.17011 0.91545
0.17012 0.91546
0.17012 0.91547
0.17013 0.91548
0.17013 0.91549
0.17013 0.91550
0.17013 0.91551
0.17014 0.91552
0.17014 0.91553
0.17014 0.91554
0.17014 0.91555
0.17014 0.91556
0.17014 0.91557
0.17014 0.91558
0.17015 0.91559
0.17015 0.91560
0.17015 0.91561
0.17015 0.91562
0.17015 0.91563
0.17016 0.91564
0.17016 0.91565
0.17016 0.91566
0.17018 0.91567
0.17018 0.91568
0.17018 0.91569
0.17020 0.91570
0.17020 0.91571
0.17020 0.91572
0.17020 0.91573
0.17020 0.91574
0.17020 0.91575
0.17021 0.91576
0.17021 0.91577
0.17021 0.91578
0.17021 0.91579
0.17022 0.91580
0.17022 0.91581
0.17022 0.91582
0.17022 0.91583
0.17022 0.91584
0.17023 0.91585
0.17023 0.91586
0.17023 0.91587
0.17023 0.91588
0.17024 0.91589
0.17024 0.91590
0.17024 0.91591
0.17025 0.91592
0.17025 0.91593
0.17025 0.91594
0.17025 0.91595
0.17025 0.91596
0.17026 0.91597
0.17026 0.91598
0.17026 0.91599
0.17027 0.91600
0.17027 0.91601
0.17027 0.91602
0.17028 0.91603
0.17028 0.91604
0.17028 0.91605
0.17028 0.91606
0.17028 0.91607
0.17029 0.91608
0.17029 0.91609
0.17029 0.91610
0.17029 0.91611
0.17029 0.91612
0.17030 0.91613
0.17030 0.91614
0.17030 0.91615
0.17030 0.91616
0.17031 0.91617
0.17031 0.91618
0.17031 0.91619
0.17031 0.91620
0.17031 0.91621
0.17031 0.91622
0.17031 0.91623
0.17031 0.91624
0.17032 0.91625
0.17032 0.91626
0.17032 0.91627
0.17032 0.91628
0.17032 0.91629
0.17033 0.91630
0.17033 0.91631
0.17033 0.91632
0.17033 0.91633
0.17033 0.91634
0.17034 0.91635
0.17034 0.91636
0.17034 0.91637
0.17034 0.91638
0.17034 0.91639
0.17035 0.91640
0.17035 0.91641
0.17035 0.91642
0.17036 0.91643
0.17036 0.91644
0.17037 0.91645
0.17037 0.91646
0.17037 0.91647
0.17037 0.91648
0.17038 0.91649
0.17038 0.91650
0.17039 0.91651
0.17039 0.91652
0.17039 0.91653
0.17039 0.91654
0.17040 0.91655
0.17041 0.91656
0.17041 0.91657
0.17041 0.91658
0.17041 0.91659
0.17041 0.91660
0.17043 0.91661
0.17043 0.91662
0.17043 0.91663
0.17043 0.91664
0.17043 0.91665
0.17044 0.91666
0.17044 0.91667
0.17044 0.91668
0.17044 0.91669
0.17044 0.91670
0.17044 0.91671
0.17045 0.91672
0.17045 0.91673
0.17046 0.91674
0.17046 0.91675
0.17046 0.91676
0.17046 0.91677
0.17046 0.91678
0.17047 0.91679
0.17047 0.91680
0.17047 0.91681
0.17048 0.91682
0.17049 0.91683
0.17049 0.91684
0.17049 0.91685
0.17049 0.91686
0.17049 0.91687
0.17049 0.91688
0.17049 0.91689
0.17050 0.91690
0.17050 0.91691
0.17050 0.91692
0.17050 0.91693
0.17050 0.91694
0.17051 0.91695
0.17051 0.91696
0.17052 0.91697
0.17052 0.91698
0.17052 0.91699
0.17054 0.91700
0.17055 0.91701
0.17055 0.91702
0.17055 0.91703
0.17055 0.91704
0.17056 0.91705
0.17056 0.91706
0.17056 0.91707
0.17056 0.91708
0.17057 0.91709
0.17057 0.91710
0.17058 0.91711
0.17059 0.91712
0.17059 0.91713
0.17059 0.91714
0.17060 0.91715
0.17060 0.91716
0.17060 0.91717
0.17060 0.91718
0.17060 0.91719
0.17061 0.91720
0.17062 0.91721
0.17062 0.91722
0.17063 0.91723
0.17063 0.91724
0.17063 0.91725
0.17063 0.91726
0.17063 0.91727
0.17064 0.91728
0.17064 0.91729
0.17064 0.91730
0.17065 0.91731
0.17065 0.91732
0.17065 0.91733
0.17066 0.91734
0.17066 0.91735
0.17066 0.91736
0.17067 0.91737
0.17067 0.91738
0.17067 0.91739
0.17067 0.91740
0.17067 0.91741
0.17067 0.91742
0.17067 0.91743
0.17067 0.91744
0.17068 0.91745
0.17069 0.91746
0.17069 0.91747
0.17069 0.91748
0.17069 0.91749
0.17069 0.91750
0.17070 0.91751
0.17070 0.91752
0.17070 0.91753
0.17070 0.91754
0.17070 0.91755
0.17071 0.91756
0.17071 0.91757
0.17071 0.91758
0.17072 0.91759
0.17072 0.91760
0.17072 0.91761
0.17072 0.91762
0.17073 0.91763
0.17073 0.91764
0.17073 0.91765
0.17074 0.91766
0.17074 0.91767
0.17074 0.91768
0.17074 0.91769
0.17074 0.91770
0.17075 0.91771
0.17075 0.91772
0.17075 0.91773
0.17075 0.91774
0.17076 0.91775
0.17076 0.91776
0.17077 0.91777
0.17077 0.91778
0.17077 0.91779
0.17077 0.91780
0.17077 0.91781
0.17078 0.91782
0.17078 0.91783
0.17078 0.91784
0.17079 0.91785
0.17079 0.91786
0.17079 0.91787
0.17079 0.91788
0.17079 0.91789
0.17079 0.91790
0.17080 0.91791
0.17080 0.91792
0.17080 0.91793
0.17081 0.91794
0.17081 0.91795
0.17082 0.91796
0.17082 0.91797
0.17082 0.91798
0.17082 0.91799
0.17083 0.91800
0.17083 0.91801
0.17083 0.91802
0.17083 0.91803
0.17083 0.91804
0.17083 0.91805
0.17084 0.91806
0.17084 0.91807
0.17084 0.91808
0.17085 0.91809
0.17085 0.91810
0.17085 0.91811
0.17086 0.91812
0.17086 0.91813
0.17086 0.91814
0.17086 0.91815
0.17087 0.91816
0.17087 0.91817
0.17087 0.91818
0.17087 0.91819
0.17087 0.91820
0.17087 0.91821
0.17087 0.91822
0.17088 0.91823
0.17088 0.91824
0.17088 0.91825
0.17088 0.91826
0.17088 0.91827
0.17089 0.91828
0.17089 0.91829
0.17090 0.91830
0.17090 0.91831
0.17091 0.91832
0.17091 0.91833
0.17091 0.91834
0.17091 0.91835
0.17092 0.91836
0.17092 0.91837
0.17092 0.91838
0.17093 0.91839
0.17093 0.91840
0.17093 0.91841
0.17093 0.91842
0.17093 0.91843
0.17093 0.91844
0.17093 0.91845
0.17094 0.91846
0.17094 0.91847
0.17094 0.91848
0.17094 0.91849
0.17094 0.91850
0.17095 0.91851
0.17095 0.91852
0.17095 0.91853
0.17095 0.91854
0.17096 0.91855
0.17096 0.91856
0.17096 0.91857
0.17096 0.91858
0.17096 0.91859
0.17097 0.91860
0.17097 0.91861
0.17098 0.91862
0.17098 0.91863
0.17098 0.91864
0.17098 0.91865
0.17098 0.91866
0.17098 0.91867
0.17099 0.91868
0.17099 0.91869
0.17099 0.91870
0.17100 0.91871
0.17100 0.91872
0.17100 0.91873
0.17100 0.91874
0.17101 0.91875
0.17101 0.91876
0.17101 0.91877
0.17101 0.91878
0.17102 0.91879
0.17102 0.91880
0.17102 0.91881
0.17102 0.91882
0.17102 0.91883
0.17103 0.91884
0.17103 0.91885
0.17103 0.91886
0.17104 0.91887
0.17104 0.91888
0.17104 0.91889
0.17104 0.91890
0.17104 0.91891
0.17104 0.91892
0.17105 0.91893
0.17105 0.91894
0.17106 0.91895
0.17106 0.91896
0.17106 0.91897
0.17106 0.91898
0.17106 0.91899
0.17107 0.91900
0.17107 0.91901
0.17107 0.91902
0.17108 0.91903
0.17108 0.91904
0.17109 0.91905
0.17109 0.91906
0.17109 0.91907
0.17110 0.91908
0.17110 0.91909
0.17111 0.91910
0.17112 0.91911
0.17112 0.91912
0.17113 0.91913
0.17113 0.91914
0.17113 0.91915
0.17114 0.91916
0.17114 0.91917
0.17114 0.91918
0.17114 0.91919
0.17114 0.91920
0.17114 0.91921
0.17114 0.91922
0.17115 0.91923
0.17115 0.91924
0.17115 0.91925
0.17115 0.91926
0.17115 0.91927
0.17115 0.91928
0.17115 0.91929
0.17116 0.91930
0.17116 0.91931
0.17116 0.91932
0.17116 0.91933
0.17116 0.91934
0.17117 0.91935
0.17117 0.91936
0.17118 0.91937
0.17118 0.91938
0.17119 0.91939
0.17119 0.91940
0.17119 0.91941
0.17119 0.91942
0.17119 0.91943
0.17119 0.91944
0.17119 0.91945
0.17119 0.91946
0.17120 0.91947
0.17120 0.91948
0.17120 0.91949
0.17120 0.91950
0.17120 0.91951
0.17121 0.91952
0.17121 0.91953
0.17121 0.91954
0.17121 0.91955
0.17122 0.91956
0.17122 0.91957
0.17123 0.91958
0.17123 0.91959
0.17123 0.91960
0.17123 0.91961
0.17124 0.91962
0.17124 0.91963
0.17125 0.91964
0.17125 0.91965
0.17125 0.91966
0.17125 0.91967
0.17125 0.91968
0.17125 0.91969
0.17126 0.91970
0.17126 0.91971
0.17126 0.91972
0.17127 0.91973
0.17127 0.91974
0.17127 0.91975
0.17127 0.91976
0.17127 0.91977
0.17128 0.91978
0.17128 0.91979
0.17129 0.91980
0.17130 0.91981
0.17130 0.91982
0.17130 0.91983
0.17130 0.91984
0.17131 0.91985
0.17131 0.91986
0.17131 0.91987
0.17132 0.91988
0.17132 0.91989
0.17132 0.91990
0.17132 0.91991
0.17132 0.91992
0.17133 0.91993
0.17133 0.91994
0.17133 0.91995
0.17133 0.91996
0.17134 0.91997
0.17134 0.91998
0.17134 0.91999
0.17135 0.92000
0.17135 0.92001
0.17135 0.92002
0.17136 0.92003
0.17136 0.92004
0.17136 0.92005
0.17137 0.92006
0.17137 0.92007
0.17138 0.92008
0.17138 0.92009
0.17138 0.92010
0.17139 0.92011
0.17139 0.92012
0.17139 0.92013
0.17139 0.92014
0.17140 0.92015
0.17140 0.92016
0.17140 0.92017
0.17140 0.92018
0.17140 0.92019
0.17141 0.92020
0.17141 0.92021
0.17141 0.92022
0.17141 0.92023
0.17142 0.92024
0.17143 0.92025
0.17143 0.92026
0.17143 0.92027
0.17143 0.92028
0.17143 0.92029
0.17144 0.92030
0.17144 0.92031
0.17144 0.92032
0.17144 0.92033
0.17144 0.92034
0.17145 0.92035
0.17145 0.92036
0.17145 0.92037
0.17145 0.92038
0.17145 0.92039
0.17146 0.92040
0.17147 0.92041
0.17147 0.92042
0.17147 0.92043
0.17147 0.92044
0.17147 0.92045
0.17147 0.92046
0.17148 0.92047
0.17148 0.92048
0.17148 0.92049
0.17148 0.92050
0.17149 0.92051
0.17149 0.92052
0.17149 0.92053
0.17150 0.92054
0.17150 0.92055
0.17150 0.92056
0.17150 0.92057
0.17150 0.92058
0.17151 0.92059
0.17151 0.92060
0.17151 0.92061
0.17151 0.92062
0.17151 0.92063
0.17151 0.92064
0.17151 0.92065
0.17152 0.92066
0.17152 0.92067
0.17152 0.92068
0.17152 0.92069
0.17152 0.92070
0.17153 0.92071
0.17153 0.92072
0.17154 0.92073
0.17154 0.92074
0.17154 0.92075
0.17154 0.92076
0.17155 0.92077
0.17155 0.92078
0.17156 0.92079
0.17156 0.92080
0.17156 0.92081
0.17156 0.92082
0.17156 0.92083
0.17156 0.92084
0.17157 0.92085
0.17157 0.92086
0.17157 0.92087
0.17157 0.92088
0.17158 0.92089
0.17158 0.92090
0.17158 0.92091
0.17158 0.92092
0.17158 0.92093
0.17158 0.92094
0.17159 0.92095
0.17159 0.92096
0.17159 0.92097
0.17159 0.92098
0.17160 0.92099
0.17160 0.92100
0.17160 0.92101
0.17161 0.92102
0.17161 0.92103
0.17161 0.92104
0.17161 0.92105
0.17162 0.92106
0.17162 0.92107
0.17162 0.92108
0.17162 0.92109
0.17163 0.92110
0.17163 0.92111
0.17163 0.92112
0.17163 0.92113
0.17164 0.92114
0.17164 0.92115
0.17165 0.92116
0.17165 0.92117
0.17165 0.92118
0.17165 0.92119
0.17166 0.92120
0.17166 0.92121
0.17166 0.92122
0.17167 0.92123
0.17167 0.92124
0.17167 0.92125
0.17167 0.92126
0.17168 0.92127
0.17168 0.92128
0.17168 0.92129
0.17168 0.92130
0.17168 0.92131
0.17168 0.92132
0.17168 0.92133
0.17169 0.92134
0.17169 0.92135
0.17170 0.92136
0.17171 0.92137
0.17171 0.92138
0.17171 0.92139
0.17172 0.92140
0.17172 0.92141
0.17172 0.92142
0.17173 0.92143
0.17173 0.92144
0.17173 0.92145
0.17174 0.92146
0.17175 0.92147
0.17175 0.92148
0.17175 0.92149
0.17176 0.92150
0.17176 0.92151
0.17177 0.92152
0.17177 0.92153
0.17177 0.92154
0.17178 0.92155
0.17178 0.92156
0.17178 0.92157
0.17180 0.92158
0.17180 0.92159
0.17180 0.92160
0.17181 0.92161
0.17181 0.92162
0.17182 0.92163
0.17182 0.92164
0.17183 0.92165
0.17183 0.92166
0.17184 0.92167
0.17184 0.92168
0.17184 0.92169
0.17185 0.92170
0.17185 0.92171
0.17185 0.92172
0.17185 0.92173
0.17186 0.92174
0.17186 0.92175
0.17186 0.92176
0.17187 0.92177
0.17187 0.92178
0.17187 0.92179
0.17187 0.92180
0.17187 0.92181
0.17187 0.92182
0.17187 0.92183
0.17187 0.92184
0.17187 0.92185
0.17188 0.92186
0.17188 0.92187
0.17188 0.92188
0.17189 0.92189
0.17190 0.92190
0.17190 0.92191
0.17190 0.92192
0.17190 0.92193
0.17190 0.92194
0.17190 0.92195
0.17190 0.92196
0.17190 0.92197
0.17191 0.92198
0.17191 0.92199
0.17191 0.92200
0.17191 0.92201
0.17191 0.92202
0.17191 0.92203
0.17192 0.92204
0.17193 0.92205
0.17193 0.92206
0.17194 0.92207
0.17194 0.92208
0.17194 0.92209
0.17195 0.92210
0.17195 0.92211
0.17195 0.92212
0.17195 0.92213
0.17196 0.92214
0.17197 0.92215
0.17197 0.92216
0.17197 0.92217
0.17197 0.92218
0.17197 0.92219
0.17197 0.92220
0.17197 0.92221
0.17198 0.92222
0.17199 0.92223
0.17199 0.92224
0.17199 0.92225
0.17199 0.92226
0.17199 0.92227
0.17200 0.92228
0.17200 0.92229
0.17201 0.92230
0.17201 0.92231
0.17201 0.92232
0.17201 0.92233
0.17201 0.92234
0.17202 0.92235
0.17202 0.92236
0.17202 0.92237
0.17203 0.92238
0.17203 0.92239
0.17204 0.92240
0.17204 0.92241
0.17204 0.92242
0.17204 0.92243
0.17204 0.92244
0.17204 0.92245
0.17204 0.92246
0.17204 0.92247
0.17204 0.92248
0.17205 0.92249
0.17205 0.92250
0.17205 0.92251
0.17205 0.92252
0.17206 0.92253
0.17206 0.92254
0.17208 0.92255
0.17208 0.92256
0.17209 0.92257
0.17210 0.92258
0.17210 0.92259
0.17210 0.92260
0.17210 0.92261
0.17210 0.92262
0.17210 0.92263
0.17211 0.92264
0.17211 0.92265
0.17211 0.92266
0.17211 0.92267
0.17211 0.92268
0.17212 0.92269
0.17212 0.92270
0.17212 0.92271
0.17212 0.92272
0.17213 0.92273
0.17213 0.92274
0.17213 0.92275
0.17213 0.92276
0.17213 0.92277
0.17214 0.92278
0.17214 0.92279
0.17214 0.92280
0.17214 0.92281
0.17215 0.92282
0.17215 0.92283
0.17215 0.92284
0.17215 0.92285
0.17216 0.92286
0.17216 0.92287
0.17216 0.92288
0.17216 0.92289
0.17217 0.92290
0.17217 0.92291
0.17217 0.92292
0.17217 0.92293
0.17217 0.92294
0.17217 0.92295
0.17217 0.92296
0.17217 0.92297
0.17218 0.92298
0.17218 0.92299
0.17218 0.92300
0.17219 0.92301
0.17219 0.92302
0.17219 0.92303
0.17219 0.92304
0.17220 0.92305
0.17220 0.92306
0.17220 0.92307
0.17220 0.92308
0.17221 0.92309
0.17221 0.92310
0.17221 0.92311
0.17221 0.92312
0.17221 0.92313
0.17222 0.92314
0.17222 0.92315
0.17222 0.92316
0.17223 0.92317
0.17223 0.92318
0.17223 0.92319
0.17224 0.92320
0.17224 0.92321
0.17225 0.92322
0.17225 0.92323
0.17225 0.92324
0.17226 0.92325
0.17226 0.92326
0.17226 0.92327
0.17226 0.92328
0.17227 0.92329
0.17227 0.92330
0.17227 0.92331
0.17228 0.92332
0.17228 0.92333
0.17229 0.92334
0.17229 0.92335
0.17229 0.92336
0.17230 0.92337
0.17230 0.92338
0.17230 0.92339
0.17230 0.92340
0.17231 0.92341
0.17231 0.92342
0.17231 0.92343
0.17231 0.92344
0.17231 0.92345
0.17231 0.92346
0.17231 0.92347
0.17231 0.92348
0.17232 0.92349
0.17232 0.92350
0.17232 0.92351
0.17232 0.92352
0.17232 0.92353
0.17233 0.92354
0.17233 0.92355
0.17233 0.92356
0.17233 0.92357
0.17234 0.92358
0.17234 0.92359
0.17234 0.92360
0.17234 0.92361
0.17235 0.92362
0.17235 0.92363
0.17235 0.92364
0.17235 0.92365
0.17235 0.92366
0.17236 0.92367
0.17236 0.92368
0.17237 0.92369
0.17237 0.92370
0.17237 0.92371
0.17238 0.92372
0.17238 0.92373
0.17238 0.92374
0.17238 0.92375
0.17239 0.92376
0.17239 0.92377
0.17239 0.92378
0.17239 0.92379
0.17239 0.92380
0.17240 0.92381
0.17240 0.92382
0.17240 0.92383
0.17240 0.92384
0.17240 0.92385
0.17241 0.92386
0.17241 0.92387
0.17241 0.92388
0.17242 0.92389
0.17242 0.92390
0.17242 0.92391
0.17242 0.92392
0.17242 0.92393
0.17242 0.92394
0.17244 0.92395
0.17244 0.92396
0.17244 0.92397
0.17245 0.92398
0.17245 0.92399
0.17245 0.92400
0.17245 0.92401
0.17245 0.92402
0.17245 0.92403
0.17246 0.92404
0.17246 0.92405
0.17246 0.92406
0.17246 0.92407
0.17247 0.92408
0.17248 0.92409
0.17248 0.92410
0.17248 0.92411
0.17249 0.92412
0.17249 0.92413
0.17249 0.92414
0.17249 0.92415
0.17249 0.92416
0.17250 0.92417
0.17250 0.92418
0.17250 0.92419
0.17250 0.92420
0.17251 0.92421
0.17251 0.92422
0.17251 0.92423
0.17252 0.92424
0.17252 0.92425
0.17252 0.92426
0.17252 0.92427
0.17252 0.92428
0.17252 0.92429
0.17253 0.92430
0.17253 0.92431
0.17253 0.92432
0.17254 0.92433
0.17254 0.92434
0.17254 0.92435
0.17254 0.92436
0.17254 0.92437
0.17255 0.92438
0.17255 0.92439
0.17255 0.92440
0.17255 0.92441
0.17256 0.92442
0.17256 0.92443
0.17257 0.92444
0.17257 0.92445
0.17257 0.92446
0.17257 0.92447
0.17258 0.92448
0.17258 0.92449
0.17258 0.92450
0.17258 0.92451
0.17258 0.92452
0.17258 0.92453
0.17259 0.92454
0.17259 0.92455
0.17259 0.92456
0.17259 0.92457
0.17260 0.92458
0.17260 0.92459
0.17260 0.92460
0.17261 0.92461
0.17261 0.92462
0.17261 0.92463
0.17261 0.92464
0.17261 0.92465
0.17262 0.92466
0.17262 0.92467
0.17263 0.92468
0.17263 0.92469
0.17263 0.92470
0.17263 0.92471
0.17265 0.92472
0.17265 0.92473
0.17266 0.92474
0.17266 0.92475
0.17266 0.92476
0.17267 0.92477
0.17267 0.92478
0.17267 0.92479
0.17267 0.92480
0.17268 0.92481
0.17268 0.92482
0.17269 0.92483
0.17269 0.92484
0.17270 0.92485
0.17270 0.92486
0.17270 0.92487
0.17270 0.92488
0.17271 0.92489
0.17271 0.92490
0.17272 0.92491
0.17272 0.92492
0.17273 0.92493
0.17273 0.92494
0.17273 0.92495
0.17274 0.92496
0.17274 0.92497
0.17274 0.92498
0.17274 0.92499
0.17275 0.92500
0.17277 0.92501
0.17277 0.92502
0.17277 0.92503
0.17277 0.92504
0.17277 0.92505
0.17278 0.92506
0.17278 0.92507
0.17278 0.92508
0.17278 0.92509
0.17278 0.92510
0.17279 0.92511
0.17279 0.92512
0.17279 0.92513
0.17280 0.92514
0.17280 0.92515
0.17280 0.92516
0.17281 0.92517
0.17281 0.92518
0.17281 0.92519
0.17281 0.92520
0.17281 0.92521
0.17281 0.92522
0.17281 0.92523
0.17282 0.92524
0.17282 0.92525
0.17282 0.92526
0.17282 0.92527
0.17283 0.92528
0.17283 0.92529
0.17283 0.92530
0.17283 0.92531
0.17283 0.92532
0.17284 0.92533
0.17284 0.92534
0.17284 0.92535
0.17284 0.92536
0.17284 0.92537
0.17284 0.92538
0.17285 0.92539
0.17285 0.92540
0.17286 0.92541
0.17286 0.92542
0.17286 0.92543
0.17286 0.92544
0.17287 0.92545
0.17287 0.92546
0.17287 0.92547
0.17287 0.92548
0.17287 0.92549
0.17287 0.92550
0.17288 0.92551
0.17288 0.92552
0.17288 0.92553
0.17289 0.92554
0.17289 0.92555
0.17289 0.92556
0.17289 0.92557
0.17289 0.92558
0.17289 0.92559
0.17290 0.92560
0.17290 0.92561
0.17290 0.92562
0.17290 0.92563
0.17290 0.92564
0.17291 0.92565
0.17292 0.92566
0.17292 0.92567
0.17293 0.92568
0.17293 0.92569
0.17293 0.92570
0.17293 0.92571
0.17293 0.92572
0.17294 0.92573
0.17294 0.92574
0.17295 0.92575
0.17295 0.92576
0.17295 0.92577
0.17295 0.92578
0.17295 0.92579
0.17295 0.92580
0.17295 0.92581
0.17295 0.92582
0.17297 0.92583
0.17297 0.92584
0.17297 0.92585
0.17297 0.92586
0.17297 0.92587
0.17297 0.92588
0.17298 0.92589
0.17298 0.92590
0.17298 0.92591
0.17298 0.92592
0.17298 0.92593
0.17298 0.92594
0.17299 0.92595
0.17299 0.92596
0.17299 0.92597
0.17299 0.92598
0.17300 0.92599
0.17300 0.92600
0.17301 0.92601
0.17301 0.92602
0.17301 0.92603
0.17303 0.92604
0.17303 0.92605
0.17303 0.92606
0.17303 0.92607
0.17303 0.92608
0.17303 0.92609
0.17303 0.92610
0.17303 0.92611
0.17303 0.92612
0.17303 0.92613
0.17304 0.92614
0.17304 0.92615
0.17304 0.92616
0.17304 0.92617
0.17304 0.92618
0.17305 0.92619
0.17306 0.92620
0.17306 0.92621
0.17306 0.92622
0.17306 0.92623
0.17307 0.92624
0.17307 0.92625
0.17308 0.92626
0.17309 0.92627
0.17309 0.92628
0.17309 0.92629
0.17310 0.92630
0.17310 0.92631
0.17311 0.92632
0.17311 0.92633
0.17311 0.92634
0.17312 0.92635
0.17312 0.92636
0.17312 0.92637
0.17313 0.92638
0.17314 0.92639
0.17314 0.92640
0.17315 0.92641
0.17315 0.92642
0.17316 0.92643
0.17316 0.92644
0.17317 0.92645
0.17317 0.92646
0.17317 0.92647
0.17318 0.92648
0.17318 0.92649
0.17318 0.92650
0.17318 0.92651
0.17319 0.92652
0.17319 0.92653
0.17319 0.92654
0.17319 0.92655
0.17319 0.92656
0.17319 0.92657
0.17320 0.92658
0.17320 0.92659
0.17320 0.92660
0.17320 0.92661
0.17320 0.92662
0.17320 0.92663
0.17320 0.92664
0.17320 0.92665
0.17320 0.92666
0.17321 0.92667
0.17321 0.92668
0.17321 0.92669
0.17322 0.92670
0.17323 0.92671
0.17323 0.92672
0.17323 0.92673
0.17323 0.92674
0.17324 0.92675
0.17324 0.92676
0.17324 0.92677
0.17324 0.92678
0.17325 0.92679
0.17325 0.92680
0.17325 0.92681
0.17325 0.92682
0.17325 0.92683
0.17325 0.92684
0.17325 0.92685
0.17325 0.92686
0.17326 0.92687
0.17327 0.92688
0.17327 0.92689
0.17327 0.92690
0.17327 0.92691
0.17328 0.92692
0.17328 0.92693
0.17329 0.92694
0.17329 0.92695
0.17329 0.92696
0.17330 0.92697
0.17330 0.92698
0.17331 0.92699
0.17331 0.92700
0.17331 0.92701
0.17331 0.92702
0.17333 0.92703
0.17333 0.92704
0.17333 0.92705
0.17333 0.92706
0.17333 0.92707
0.17334 0.92708
0.17334 0.92709
0.17334 0.92710
0.17334 0.92711
0.17335 0.92712
0.17335 0.92713
0.17335 0.92714
0.17336 0.92715
0.17336 0.92716
0.17336 0.92717
0.17337 0.92718
0.17337 0.92719
0.17337 0.92720
0.17337 0.92721
0.17338 0.92722
0.17338 0.92723
0.17338 0.92724
0.17338 0.92725
0.17339 0.92726
0.17339 0.92727
0.17339 0.92728
0.17339 0.92729
0.17340 0.92730
0.17340 0.92731
0.17341 0.92732
0.17342 0.92733
0.17342 0.92734
0.17342 0.92735
0.17343 0.92736
0.17343 0.92737
0.17343 0.92738
0.17344 0.92739
0.17344 0.92740
0.17345 0.92741
0.17345 0.92742
0.17346 0.92743
0.17346 0.92744
0.17346 0.92745
0.17346 0.92746
0.17346 0.92747
0.17347 0.92748
0.17347 0.92749
0.17347 0.92750
0.17347 0.92751
0.17347 0.92752
0.17347 0.92753
0.17347 0.92754
0.17347 0.92755
0.17348 0.92756
0.17348 0.92757
0.17348 0.92758
0.17349 0.92759
0.17349 0.92760
0.17349 0.92761
0.17349 0.92762
0.17349 0.92763
0.17350 0.92764
0.17350 0.92765
0.17351 0.92766
0.17351 0.92767
0.17352 0.92768
0.17352 0.92769
0.17352 0.92770
0.17353 0.92771
0.17354 0.92772
0.17354 0.92773
0.17354 0.92774
0.17354 0.92775
0.17355 0.92776
0.17355 0.92777
0.17355 0.92778
0.17355 0.92779
0.17355 0.92780
0.17355 0.92781
0.17355 0.92782
0.17356 0.92783
0.17356 0.92784
0.17356 0.92785
0.17357 0.92786
0.17357 0.92787
0.17358 0.92788
0.17358 0.92789
0.17358 0.92790
0.17359 0.92791
0.17359 0.92792
0.17359 0.92793
0.17359 0.92794
0.17360 0.92795
0.17360 0.92796
0.17360 0.92797
0.17360 0.92798
0.17360 0.92799
0.17360 0.92800
0.17360 0.92801
0.17361 0.92802
0.17361 0.92803
0.17362 0.92804
0.17362 0.92805
0.17363 0.92806
0.17363 0.92807
0.17363 0.92808
0.17363 0.92809
0.17363 0.92810
0.17364 0.92811
0.17365 0.92812
0.17366 0.92813
0.17366 0.92814
0.17367 0.92815
0.17367 0.92816
0.17367 0.92817
0.17368 0.92818
0.17368 0.92819
0.17368 0.92820
0.17369 0.92821
0.17369 0.92822
0.17369 0.92823
0.17369 0.92824
0.17369 0.92825
0.17370 0.92826
0.17370 0.92827
0.17370 0.92828
0.17370 0.92829
0.17370 0.92830
0.17370 0.92831
0.17370 0.92832
0.17371 0.92833
0.17371 0.92834
0.17372 0.92835
0.17373 0.92836
0.17374 0.92837
0.17374 0.92838
0.17374 0.92839
0.17374 0.92840
0.17374 0.92841
0.17374 0.92842
0.17374 0.92843
0.17374 0.92844
0.17374 0.92845
0.17375 0.92846
0.17375 0.92847
0.17376 0.92848
0.17376 0.92849
0.17377 0.92850
0.17380 0.92851
0.17380 0.92852
0.17380 0.92853
0.17382 0.92854
0.17382 0.92855
0.17382 0.92856
0.17382 0.92857
0.17382 0.92858
0.17383 0.92859
0.17383 0.92860
0.17383 0.92861
0.17383 0.92862
0.17384 0.92863
0.17384 0.92864
0.17384 0.92865
0.17384 0.92866
0.17385 0.92867
0.17385 0.92868
0.17385 0.92869
0.17385 0.92870
0.17385 0.92871
0.17385 0.92872
0.17387 0.92873
0.17388 0.92874
0.17388 0.92875
0.17388 0.92876
0.17389 0.92877
0.17389 0.92878
0.17389 0.92879
0.17389 0.92880
0.17390 0.92881
0.17390 0.92882
0.17390 0.92883
0.17391 0.92884
0.17391 0.92885
0.17392 0.92886
0.17392 0.92887
0.17392 0.92888
0.17392 0.92889
0.17392 0.92890
0.17392 0.92891
0.17393 0.92892
0.17393 0.92893
0.17393 0.92894
0.17393 0.92895
0.17393 0.92896
0.17394 0.92897
0.17394 0.92898
0.17394 0.92899
0.17395 0.92900
0.17395 0.92901
0.17395 0.92902
0.17395 0.92903
0.17395 0.92904
0.17395 0.92905
0.17395 0.92906
0.17395 0.92907
0.17396 0.92908
0.17396 0.92909
0.17396 0.92910
0.17396 0.92911
0.17396 0.92912
0.17396 0.92913
0.17397 0.92914
0.17397 0.92915
0.17398 0.92916
0.17398 0.92917
0.17399 0.92918
0.17399 0.92919
0.17399 0.92920
0.17400 0.92921
0.17400 0.92922
0.17400 0.92923
0.17400 0.92924
0.17400 0.92925
0.17400 0.92926
0.17400 0.92927
0.17401 0.92928
0.17401 0.92929
0.17401 0.92930
0.17402 0.92931
0.17402 0.92932
0.17402 0.92933
0.17402 0.92934
0.17403 0.92935
0.17403 0.92936
0.17404 0.92937
0.17405 0.92938
0.17405 0.92939
0.17405 0.92940
0.17405 0.92941
0.17406 0.92942
0.17406 0.92943
0.17406 0.92944
0.17407 0.92945
0.17407 0.92946
0.17408 0.92947
0.17408 0.92948
0.17408 0.92949
0.17409 0.92950
0.17409 0.92951
0.17410 0.92952
0.17410 0.92953
0.17410 0.92954
0.17411 0.92955
0.17411 0.92956
0.17411 0.92957
0.17411 0.92958
0.17411 0.92959
0.17411 0.92960
0.17412 0.92961
0.17412 0.92962
0.17412 0.92963
0.17412 0.92964
0.17413 0.92965
0.17413 0.92966
0.17413 0.92967
0.17413 0.92968
0.17414 0.92969
0.17414 0.92970
0.17414 0.92971
0.17414 0.92972
0.17415 0.92973
0.17415 0.92974
0.17415 0.92975
0.17415 0.92976
0.17416 0.92977
0.17416 0.92978
0.17416 0.92979
0.17416 0.92980
0.17416 0.92981
0.17416 0.92982
0.17416 0.92983
0.17416 0.92984
0.17417 0.92985
0.17417 0.92986
0.17417 0.92987
0.17417 0.92988
0.17417 0.92989
0.17418 0.92990
0.17418 0.92991
0.17418 0.92992
0.17418 0.92993
0.17418 0.92994
0.17419 0.92995
0.17419 0.92996
0.17419 0.92997
0.17419 0.92998
0.17419 0.92999
0.17420 0.93000
0.17421 0.93001
0.17421 0.93002
0.17421 0.93003
0.17421 0.93004
0.17421 0.93005
0.17421 0.93006
0.17422 0.93007
0.17422 0.93008
0.17422 0.93009
0.17422 0.93010
0.17422 0.93011
0.17422 0.93012
0.17423 0.93013
0.17423 0.93014
0.17424 0.93015
0.17424 0.93016
0.17424 0.93017
0.17424 0.93018
0.17424 0.93019
0.17424 0.93020
0.17424 0.93021
0.17425 0.93022
0.17425 0.93023
0.17425 0.93024
0.17425 0.93025
0.17426 0.93026
0.17426 0.93027
0.17427 0.93028
0.17428 0.93029
0.17428 0.93030
0.17428 0.93031
0.17428 0.93032
0.17428 0.93033
0.17429 0.93034
0.17429 0.93035
0.17429 0.93036
0.17429 0.93037
0.17429 0.93038
0.17429 0.93039
0.17430 0.93040
0.17430 0.93041
0.17430 0.93042
0.17430 0.93043
0.17431 0.93044
0.17431 0.93045
0.17432 0.93046
0.17432 0.93047
0.17432 0.93048
0.17433 0.93049
0.17433 0.93050
0.17434 0.93051
0.17434 0.93052
0.17435 0.93053
0.17435 0.93054
0.17436 0.93055
0.17436 0.93056
0.17436 0.93057
0.17437 0.93058
0.17437 0.93059
0.17437 0.93060
0.17437 0.93061
0.17437 0.93062
0.17438 0.93063
0.17438 0.93064
0.17438 0.93065
0.17438 0.93066
0.17438 0.93067
0.17438 0.93068
0.17439 0.93069
0.17439 0.93070
0.17439 0.93071
0.17441 0.93072
0.17442 0.93073
0.17442 0.93074
0.17442 0.93075
0.17443 0.93076
0.17443 0.93077
0.17444 0.93078
0.17444 0.93079
0.17444 0.93080
0.17444 0.93081
0.17445 0.93082
0.17445 0.93083
0.17445 0.93084
0.17446 0.93085
0.17446 0.93086
0.17446 0.93087
0.17447 0.93088
0.17447 0.93089
0.17447 0.93090
0.17447 0.93091
0.17448 0.93092
0.17448 0.93093
0.17449 0.93094
0.17449 0.93095
0.17449 0.93096
0.17450 0.93097
0.17450 0.93098
0.17451 0.93099
0.17451 0.93100
0.17451 0.93101
0.17451 0.93102
0.17451 0.93103
0.17451 0.93104
0.17451 0.93105
0.17451 0.93106
0.17451 0.93107
0.17452 0.93108
0.17452 0.93109
0.17453 0.93110
0.17453 0.93111
0.17453 0.93112
0.17454 0.93113
0.17454 0.93114
0.17454 0.93115
0.17454 0.93116
0.17455 0.93117
0.17456 0.93118
0.17456 0.93119
0.17457 0.93120
0.17457 0.93121
0.17457 0.93122
0.17457 0.93123
0.17458 0.93124
0.17458 0.93125
0.17458 0.93126
0.17458 0.93127
0.17459 0.93128
0.17459 0.93129
0.17460 0.93130
0.17460 0.93131
0.17460 0.93132
0.17460 0.93133
0.17460 0.93134
0.17461 0.93135
0.17461 0.93136
0.17461 0.93137
0.17461 0.93138
0.17461 0.93139
0.17462 0.93140
0.17463 0.93141
0.17463 0.93142
0.17464 0.93143
0.17465 0.93144
0.17465 0.93145
0.17466 0.93146
0.17466 0.93147
0.17466 0.93148
0.17467 0.93149
0.17467 0.93150
0.17468 0.93151
0.17469 0.93152
0.17469 0.93153
0.17470 0.93154
0.17470 0.93155
0.17471 0.93156
0.17471 0.93157
0.17471 0.93158
0.17472 0.93159
0.17472 0.93160
0.17473 0.93161
0.17473 0.93162
0.17473 0.93163
0.17473 0.93164
0.17474 0.93165
0.17475 0.93166
0.17475 0.93167
0.17475 0.93168
0.17476 0.93169
0.17476 0.93170
0.17477 0.93171
0.17477 0.93172
0.17477 0.93173
0.17477 0.93174
0.17477 0.93175
0.17477 0.93176
0.17477 0.93177
0.17478 0.93178
0.17479 0.93179
0.17481 0.93180
0.17481 0.93181
0.17481 0.93182
0.17482 0.93183
0.17482 0.93184
0.17482 0.93185
0.17482 0.93186
0.17483 0.93187
0.17484 0.93188
0.17484 0.93189
0.17484 0.93190
0.17485 0.93191
0.17485 0.93192
0.17485 0.93193
0.17485 0.93194
0.17486 0.93195
0.17487 0.93196
0.17487 0.93197
0.17487 0.93198
0.17487 0.93199
0.17488 0.93200
0.17488 0.93201
0.17490 0.93202
0.17490 0.93203
0.17490 0.93204
0.17490 0.93205
0.17491 0.93206
0.17491 0.93207
0.17491 0.93208
0.17491 0.93209
0.17491 0.93210
0.17491 0.93211
0.17491 0.93212
0.17491 0.93213
0.17493 0.93214
0.17493 0.93215
0.17494 0.93216
0.17494 0.93217
0.17494 0.93218
0.17495 0.93219
0.17495 0.93220
0.17495 0.93221
0.17495 0.93222
0.17496 0.93223
0.17497 0.93224
0.17497 0.93225
0.17497 0.93226
0.17497 0.93227
0.17497 0.93228
0.17498 0.93229
0.17498 0.93230
0.17498 0.93231
0.17498 0.93232
0.17499 0.93233
0.17499 0.93234
0.17499 0.93235
0.17499 0.93236
0.17499 0.93237
0.17500 0.93238
0.17500 0.93239
0.17500 0.93240
0.17501 0.93241
0.17501 0.93242
0.17501 0.93243
0.17503 0.93244
0.17503 0.93245
0.17504 0.93246
0.17504 0.93247
0.17504 0.93248
0.17504 0.93249
0.17505 0.93250
0.17505 0.93251
0.17505 0.93252
0.17506 0.93253
0.17506 0.93254
0.17506 0.93255
0.17506 0.93256
0.17506 0.93257
0.17506 0.93258
0.17507 0.93259
0.17507 0.93260
0.17507 0.93261
0.17507 0.93262
0.17508 0.93263
0.17508 0.93264
0.17509 0.93265
0.17509 0.93266
0.17509 0.93267
0.17510 0.93268
0.17510 0.93269
0.17511 0.93270
0.17511 0.93271
0.17511 0.93272
0.17512 0.93273
0.17512 0.93274
0.17512 0.93275
0.17513 0.93276
0.17513 0.93277
0.17513 0.93278
0.17513 0.93279
0.17514 0.93280
0.17514 0.93281
0.17514 0.93282
0.17514 0.93283
0.17515 0.93284
0.17515 0.93285
0.17515 0.93286
0.17515 0.93287
0.17515 0.93288
0.17515 0.93289
0.17516 0.93290
0.17517 0.93291
0.17517 0.93292
0.17517 0.93293
0.17517 0.93294
0.17517 0.93295
0.17517 0.93296
0.17517 0.93297
0.17517 0.93298
0.17518 0.93299
0.17518 0.93300
0.17519 0.93301
0.17519 0.93302
0.17519 0.93303
0.17520 0.93304
0.17520 0.93305
0.17520 0.93306
0.17520 0.93307
0.17522 0.93308
0.17522 0.93309
0.17522 0.93310
0.17522 0.93311
0.17523 0.93312
0.17523 0.93313
0.17523 0.93314
0.17523 0.93315
0.17523 0.93316
0.17523 0.93317
0.17523 0.93318
0.17524 0.93319
0.17524 0.93320
0.17524 0.93321
0.17524 0.93322
0.17524 0.93323
0.17525 0.93324
0.17525 0.93325
0.17526 0.93326
0.17527 0.93327
0.17527 0.93328
0.17527 0.93329
0.17528 0.93330
0.17528 0.93331
0.17528 0.93332
0.17528 0.93333
0.17529 0.93334
0.17530 0.93335
0.17531 0.93336
0.17531 0.93337
0.17531 0.93338
0.17532 0.93339
0.17532 0.93340
0.17532 0.93341
0.17532 0.93342
0.17533 0.93343
0.17533 0.93344
0.17533 0.93345
0.17534 0.93346
0.17534 0.93347
0.17534 0.93348
0.17536 0.93349
0.17536 0.93350
0.17537 0.93351
0.17537 0.93352
0.17537 0.93353
0.17537 0.93354
0.17537 0.93355
0.17537 0.93356
0.17537 0.93357
0.17538 0.93358
0.17538 0.93359
0.17538 0.93360
0.17538 0.93361
0.17540 0.93362
0.17540 0.93363
0.17540 0.93364
0.17540 0.93365
0.17540 0.93366
0.17541 0.93367
0.17541 0.93368
0.17541 0.93369
0.17542 0.93370
0.17542 0.93371
0.17543 0.93372
0.17544 0.93373
0.17544 0.93374
0.17544 0.93375
0.17545 0.93376
0.17546 0.93377
0.17546 0.93378
0.17546 0.93379
0.17546 0.93380
0.17546 0.93381
0.17547 0.93382
0.17548 0.93383
0.17548 0.93384
0.17548 0.93385
0.17548 0.93386
0.17548 0.93387
0.17549 0.93388
0.17549 0.93389
0.17549 0.93390
0.17549 0.93391
0.17549 0.93392
0.17550 0.93393
0.17550 0.93394
0.17550 0.93395
0.17550 0.93396
0.17550 0.93397
0.17550 0.93398
0.17551 0.93399
0.17551 0.93400
0.17551 0.93401
0.17552 0.93402
0.17552 0.93403
0.17552 0.93404
0.17553 0.93405
0.17553 0.93406
0.17553 0.93407
0.17554 0.93408
0.17554 0.93409
0.17554 0.93410
0.17554 0.93411
0.17554 0.93412
0.17555 0.93413
0.17555 0.93414
0.17555 0.93415
0.17555 0.93416
0.17556 0.93417
0.17557 0.93418
0.17557 0.93419
0.17558 0.93420
0.17558 0.93421
0.17558 0.93422
0.17558 0.93423
0.17558 0.93424
0.17559 0.93425
0.17559 0.93426
0.17559 0.93427
0.17560 0.93428
0.17560 0.93429
0.17560 0.93430
0.17561 0.93431
0.17561 0.93432
0.17561 0.93433
0.17561 0.93434
0.17561 0.93435
0.17562 0.93436
0.17562 0.93437
0.17562 0.93438
0.17562 0.93439
0.17562 0.93440
0.17563 0.93441
0.17563 0.93442
0.17563 0.93443
0.17564 0.93444
0.17564 0.93445
0.17564 0.93446
0.17564 0.93447
0.17564 0.93448
0.17565 0.93449
0.17565 0.93450
0.17566 0.93451
0.17566 0.93452
0.17566 0.93453
0.17566 0.93454
0.17566 0.93455
0.17567 0.93456
0.17567 0.93457
0.17567 0.93458
0.17567 0.93459
0.17568 0.93460
0.17569 0.93461
0.17569 0.93462
0.17569 0.93463
0.17569 0.93464
0.17570 0.93465
0.17571 0.93466
0.17571 0.93467
0.17571 0.93468
0.17572 0.93469
0.17572 0.93470
0.17572 0.93471
0.17573 0.93472
0.17573 0.93473
0.17573 0.93474
0.17574 0.93475
0.17574 0.93476
0.17575 0.93477
0.17575 0.93478
0.17575 0.93479
0.17575 0.93480
0.17575 0.93481
0.17576 0.93482
0.17577 0.93483
0.17577 0.93484
0.17577 0.93485
0.17577 0.93486
0.17577 0.93487
0.17578 0.93488
0.17578 0.93489
0.17579 0.93490
0.17579 0.93491
0.17580 0.93492
0.17581 0.93493
0.17582 0.93494
0.17582 0.93495
0.17583 0.93496
0.17583 0.93497
0.17583 0.93498
0.17583 0.93499
0.17584 0.93500
0.17584 0.93501
0.17585 0.93502
0.17585 0.93503
0.17585 0.93504
0.17585 0.93505
0.17586 0.93506
0.17587 0.93507
0.17587 0.93508
0.17588 0.93509
0.17588 0.93510
0.17589 0.93511
0.17589 0.93512
0.17589 0.93513
0.17590 0.93514
0.17590 0.93515
0.17591 0.93516
0.17591 0.93517
0.17591 0.93518
0.17592 0.93519
0.17592 0.93520
0.17592 0.93521
0.17592 0.93522
0.17593 0.93523
0.17593 0.93524
0.17594 0.93525
0.17594 0.93526
0.17595 0.93527
0.17595 0.93528
0.17595 0.93529
0.17595 0.93530
0.17596 0.93531
0.17596 0.93532
0.17596 0.93533
0.17597 0.93534
0.17597 0.93535
0.17598 0.93536
0.17598 0.93537
0.17599 0.93538
0.17600 0.93539
0.17600 0.93540
0.17600 0.93541
0.17601 0.93542
0.17602 0.93543
0.17602 0.93544
0.17602 0.93545
0.17603 0.93546
0.17603 0.93547
0.17604 0.93548
0.17604 0.93549
0.17605 0.93550
0.17605 0.93551
0.17605 0.93552
0.17605 0.93553
0.17606 0.93554
0.17606 0.93555
0.17606 0.93556
0.17606 0.93557
0.17607 0.93558
0.17607 0.93559
0.17607 0.93560
0.17608 0.93561
0.17608 0.93562
0.17608 0.93563
0.17609 0.93564
0.17609 0.93565
0.17610 0.93566
0.17610 0.93567
0.17611 0.93568
0.17611 0.93569
0.17612 0.93570
0.17612 0.93571
0.17612 0.93572
0.17613 0.93573
0.17613 0.93574
0.17613 0.93575
0.17613 0.93576
0.17614 0.93577
0.17614 0.93578
0.17614 0.93579
0.17614 0.93580
0.17614 0.93581
0.17615 0.93582
0.17615 0.93583
0.17615 0.93584
0.17616 0.93585
0.17616 0.93586
0.17616 0.93587
0.17616 0.93588
0.17616 0.93589
0.17617 0.93590
0.17617 0.93591
0.17617 0.93592
0.17617 0.93593
0.17617 0.93594
0.17618 0.93595
0.17618 0.93596
0.17619 0.93597
0.17620 0.93598
0.17620 0.93599
0.17620 0.93600
0.17620 0.93601
0.17620 0.93602
0.17620 0.93603
0.17621 0.93604
0.17621 0.93605
0.17621 0.93606
0.17621 0.93607
0.17622 0.93608
0.17623 0.93609
0.17623 0.93610
0.17624 0.93611
0.17624 0.93612
0.17625 0.93613
0.17625 0.93614
0.17625 0.93615
0.17625 0.93616
0.17625 0.93617
0.17625 0.93618
0.17626 0.93619
0.17626 0.93620
0.17627 0.93621
0.17627 0.93622
0.17627 0.93623
0.17627 0.93624
0.17627 0.93625
0.17627 0.93626
0.17627 0.93627
0.17628 0.93628
0.17628 0.93629
0.17629 0.93630
0.17629 0.93631
0.17629 0.93632
0.17629 0.93633
0.17629 0.93634
0.17630 0.93635
0.17630 0.93636
0.17630 0.93637
0.17630 0.93638
0.17630 0.93639
0.17630 0.93640
0.17631 0.93641
0.17631 0.93642
0.17631 0.93643
0.17631 0.93644
0.17632 0.93645
0.17632 0.93646
0.17632 0.93647
0.17633 0.93648
0.17634 0.93649
0.17635 0.93650
0.17636 0.93651
0.17636 0.93652
0.17636 0.93653
0.17636 0.93654
0.17637 0.93655
0.17638 0.93656
0.17638 0.93657
0.17639 0.93658
0.17639 0.93659
0.17640 0.93660
0.17641 0.93661
0.17641 0.93662
0.17642 0.93663
0.17642 0.93664
0.17643 0.93665
0.17643 0.93666
0.17644 0.93667
0.17645 0.93668
0.17645 0.93669
0.17645 0.93670
0.17645 0.93671
0.17646 0.93672
0.17646 0.93673
0.17646 0.93674
0.17646 0.93675
0.17647 0.93676
0.17647 0.93677
0.17647 0.93678
0.17647 0.93679
0.17649 0.93680
0.17649 0.93681
0.17649 0.93682
0.17650 0.93683
0.17650 0.93684
0.17650 0.93685
0.17651 0.93686
0.17652 0.93687
0.17652 0.93688
0.17653 0.93689
0.17653 0.93690
0.17653 0.93691
0.17653 0.93692
0.17653 0.93693
0.17653 0.93694
0.17653 0.93695
0.17654 0.93696
0.17654 0.93697
0.17655 0.93698
0.17655 0.93699
0.17655 0.93700
0.17655 0.93701
0.17655 0.93702
0.17656 0.93703
0.17656 0.93704
0.17657 0.93705
0.17657 0.93706
0.17658 0.93707
0.17658 0.93708
0.17658 0.93709
0.17658 0.93710
0.17659 0.93711
0.17659 0.93712
0.17660 0.93713
0.17660 0.93714
0.17660 0.93715
0.17660 0.93716
0.17661 0.93717
0.17661 0.93718
0.17661 0.93719
0.17662 0.93720
0.17662 0.93721
0.17662 0.93722
0.17663 0.93723
0.17663 0.93724
0.17663 0.93725
0.17664 0.93726
0.17664 0.93727
0.17664 0.93728
0.17664 0.93729
0.17664 0.93730
0.17664 0.93731
0.17665 0.93732
0.17665 0.93733
0.17665 0.93734
0.17665 0.93735
0.17666 0.93736
0.17666 0.93737
0.17667 0.93738
0.17668 0.93739
0.17669 0.93740
0.17669 0.93741
0.17669 0.93742
0.17670 0.93743
0.17670 0.93744
0.17670 0.93745
0.17670 0.93746
0.17670 0.93747
0.17670 0.93748
0.17670 0.93749
0.17671 0.93750
0.17671 0.93751
0.17671 0.93752
0.17671 0.93753
0.17672 0.93754
0.17672 0.93755
0.17674 0.93756
0.17674 0.93757
0.17674 0.93758
0.17675 0.93759
0.17675 0.93760
0.17676 0.93761
0.17677 0.93762
0.17677 0.93763
0.17677 0.93764
0.17678 0.93765
0.17678 0.93766
0.17679 0.93767
0.17679 0.93768
0.17680 0.93769
0.17680 0.93770
0.17681 0.93771
0.17681 0.93772
0.17681 0.93773
0.17682 0.93774
0.17683 0.93775
0.17683 0.93776
0.17683 0.93777
0.17684 0.93778
0.17685 0.93779
0.17685 0.93780
0.17685 0.93781
0.17685 0.93782
0.17685 0.93783
0.17686 0.93784
0.17686 0.93785
0.17686 0.93786
0.17686 0.93787
0.17686 0.93788
0.17687 0.93789
0.17688 0.93790
0.17688 0.93791
0.17689 0.93792
0.17689 0.93793
0.17689 0.93794
0.17689 0.93795
0.17689 0.93796
0.17690 0.93797
0.17690 0.93798
0.17690 0.93799
0.17690 0.93800
0.17690 0.93801
0.17691 0.93802
0.17691 0.93803
0.17691 0.93804
0.17691 0.93805
0.17691 0.93806
0.17692 0.93807
0.17692 0.93808
0.17693 0.93809
0.17693 0.93810
0.17693 0.93811
0.17693 0.93812
0.17693 0.93813
0.17693 0.93814
0.17694 0.93815
0.17695 0.93816
0.17695 0.93817
0.17695 0.93818
0.17695 0.93819
0.17696 0.93820
0.17696 0.93821
0.17696 0.93822
0.17696 0.93823
0.17696 0.93824
0.17696 0.93825
0.17698 0.93826
0.17698 0.93827
0.17698 0.93828
0.17699 0.93829
0.17700 0.93830
0.17700 0.93831
0.17700 0.93832
0.17701 0.93833
0.17701 0.93834
0.17701 0.93835
0.17702 0.93836
0.17702 0.93837
0.17703 0.93838
0.17704 0.93839
0.17704 0.93840
0.17704 0.93841
0.17705 0.93842
0.17706 0.93843
0.17706 0.93844
0.17707 0.93845
0.17707 0.93846
0.17707 0.93847
0.17708 0.93848
0.17708 0.93849
0.17708 0.93850
0.17709 0.93851
0.17709 0.93852
0.17709 0.93853
0.17710 0.93854
0.17710 0.93855
0.17710 0.93856
0.17711 0.93857
0.17711 0.93858
0.17712 0.93859
0.17712 0.93860
0.17713 0.93861
0.17714 0.93862
0.17715 0.93863
0.17715 0.93864
0.17716 0.93865
0.17716 0.93866
0.17716 0.93867
0.17716 0.93868
0.17716 0.93869
0.17717 0.93870
0.17717 0.93871
0.17717 0.93872
0.17717 0.93873
0.17718 0.93874
0.17718 0.93875
0.17719 0.93876
0.17719 0.93877
0.17719 0.93878
0.17720 0.93879
0.17720 0.93880
0.17720 0.93881
0.17721 0.93882
0.17721 0.93883
0.17721 0.93884
0.17721 0.93885
0.17722 0.93886
0.17722 0.93887
0.17723 0.93888
0.17723 0.93889
0.17723 0.93890
0.17723 0.93891
0.17724 0.93892
0.17724 0.93893
0.17724 0.93894
0.17725 0.93895
0.17725 0.93896
0.17725 0.93897
0.17725 0.93898
0.17726 0.93899
0.17726 0.93900
0.17727 0.93901
0.17727 0.93902
0.17728 0.93903
0.17729 0.93904
0.17729 0.93905
0.17730 0.93906
0.17730 0.93907
0.17732 0.93908
0.17733 0.93909
0.17733 0.93910
0.17733 0.93911
0.17733 0.93912
0.17733 0.93913
0.17733 0.93914
0.17734 0.93915
0.17734 0.93916
0.17735 0.93917
0.17735 0.93918
0.17737 0.93919
0.17737 0.93920
0.17738 0.93921
0.17738 0.93922
0.17738 0.93923
0.17738 0.93924
0.17738 0.93925
0.17738 0.93926
0.17738 0.93927
0.17738 0.93928
0.17739 0.93929
0.17739 0.93930
0.17739 0.93931
0.17740 0.93932
0.17740 0.93933
0.17740 0.93934
0.17740 0.93935
0.17741 0.93936
0.17741 0.93937
0.17743 0.93938
0.17743 0.93939
0.17743 0.93940
0.17744 0.93941
0.17744 0.93942
0.17745 0.93943
0.17745 0.93944
0.17745 0.93945
0.17745 0.93946
0.17745 0.93947
0.17746 0.93948
0.17746 0.93949
0.17747 0.93950
0.17747 0.93951
0.17748 0.93952
0.17748 0.93953
0.17748 0.93954
0.17749 0.93955
0.17749 0.93956
0.17750 0.93957
0.17750 0.93958
0.17750 0.93959
0.17751 0.93960
0.17751 0.93961
0.17751 0.93962
0.17751 0.93963
0.17751 0.93964
0.17752 0.93965
0.17752 0.93966
0.17753 0.93967
0.17753 0.93968
0.17753 0.93969
0.17754 0.93970
0.17754 0.93971
0.17754 0.93972
0.17754 0.93973
0.17755 0.93974
0.17755 0.93975
0.17755 0.93976
0.17756 0.93977
0.17756 0.93978
0.17757 0.93979
0.17758 0.93980
0.17758 0.93981
0.17758 0.93982
0.17759 0.93983
0.17759 0.93984
0.17760 0.93985
0.17760 0.93986
0.17761 0.93987
0.17761 0.93988
0.17762 0.93989
0.17762 0.93990
0.17762 0.93991
0.17762 0.93992
0.17762 0.93993
0.17763 0.93994
0.17763 0.93995
0.17763 0.93996
0.17764 0.93997
0.17764 0.93998
0.17764 0.93999
0.17764 0.94000
0.17765 0.94001
0.17765 0.94002
0.17765 0.94003
0.17766 0.94004
0.17766 0.94005
0.17766 0.94006
0.17766 0.94007
0.17766 0.94008
0.17766 0.94009
0.17766 0.94010
0.17766 0.94011
0.17767 0.94012
0.17767 0.94013
0.17767 0.94014
0.17767 0.94015
0.17768 0.94016
0.17768 0.94017
0.17769 0.94018
0.17769 0.94019
0.17769 0.94020
0.17770 0.94021
0.17770 0.94022
0.17771 0.94023
0.17771 0.94024
0.17771 0.94025
0.17772 0.94026
0.17772 0.94027
0.17773 0.94028
0.17773 0.94029
0.17774 0.94030
0.17774 0.94031
0.17774 0.94032
0.17774 0.94033
0.17775 0.94034
0.17775 0.94035
0.17775 0.94036
0.17775 0.94037
0.17776 0.94038
0.17776 0.94039
0.17777 0.94040
0.17777 0.94041
0.17778 0.94042
0.17778 0.94043
0.17778 0.94044
0.17778 0.94045
0.17779 0.94046
0.17780 0.94047
0.17780 0.94048
0.17781 0.94049
0.17781 0.94050
0.17781 0.94051
0.17781 0.94052
0.17781 0.94053
0.17782 0.94054
0.17782 0.94055
0.17782 0.94056
0.17782 0.94057
0.17783 0.94058
0.17783 0.94059
0.17784 0.94060
0.17784 0.94061
0.17784 0.94062
0.17785 0.94063
0.17785 0.94064
0.17785 0.94065
0.17785 0.94066
0.17786 0.94067
0.17786 0.94068
0.17786 0.94069
0.17786 0.94070
0.17787 0.94071
0.17787 0.94072
0.17788 0.94073
0.17789 0.94074
0.17789 0.94075
0.17790 0.94076
0.17791 0.94077
0.17791 0.94078
0.17791 0.94079
0.17791 0.94080
0.17792 0.94081
0.17792 0.94082
0.17793 0.94083
0.17793 0.94084
0.17793 0.94085
0.17794 0.94086
0.17794 0.94087
0.17794 0.94088
0.17794 0.94089
0.17795 0.94090
0.17796 0.94091
0.17796 0.94092
0.17796 0.94093
0.17797 0.94094
0.17798 0.94095
0.17798 0.94096
0.17798 0.94097
0.17798 0.94098
0.17799 0.94099
0.17799 0.94100
0.17799 0.94101
0.17799 0.94102
0.17799 0.94103
0.17799 0.94104
0.17799 0.94105
0.17799 0.94106
0.17800 0.94107
0.17800 0.94108
0.17800 0.94109
0.17800 0.94110
0.17801 0.94111
0.17801 0.94112
0.17802 0.94113
0.17802 0.94114
0.17803 0.94115
0.17803 0.94116
0.17803 0.94117
0.17804 0.94118
0.17804 0.94119
0.17805 0.94120
0.17805 0.94121
0.17805 0.94122
0.17805 0.94123
0.17805 0.94124
0.17805 0.94125
0.17805 0.94126
0.17805 0.94127
0.17806 0.94128
0.17807 0.94129
0.17807 0.94130
0.17807 0.94131
0.17807 0.94132
0.17807 0.94133
0.17808 0.94134
0.17809 0.94135
0.17810 0.94136
0.17810 0.94137
0.17810 0.94138
0.17811 0.94139
0.17812 0.94140
0.17812 0.94141
0.17812 0.94142
0.17812 0.94143
0.17812 0.94144
0.17813 0.94145
0.17813 0.94146
0.17813 0.94147
0.17814 0.94148
0.17814 0.94149
0.17814 0.94150
0.17814 0.94151
0.17814 0.94152
0.17815 0.94153
0.17816 0.94154
0.17816 0.94155
0.17817 0.94156
0.17817 0.94157
0.17817 0.94158
0.17817 0.94159
0.17818 0.94160
0.17819 0.94161
0.17819 0.94162
0.17819 0.94163
0.17820 0.94164
0.17820 0.94165
0.17820 0.94166
0.17821 0.94167
0.17822 0.94168
0.17822 0.94169
0.17822 0.94170
0.17822 0.94171
0.17823 0.94172
0.17823 0.94173
0.17823 0.94174
0.17823 0.94175
0.17823 0.94176
0.17823 0.94177
0.17823 0.94178
0.17824 0.94179
0.17824 0.94180
0.17825 0.94181
0.17825 0.94182
0.17825 0.94183
0.17825 0.94184
0.17826 0.94185
0.17826 0.94186
0.17826 0.94187
0.17827 0.94188
0.17827 0.94189
0.17827 0.94190
0.17828 0.94191
0.17828 0.94192
0.17828 0.94193
0.17828 0.94194
0.17828 0.94195
0.17828 0.94196
0.17829 0.94197
0.17829 0.94198
0.17830 0.94199
0.17830 0.94200
0.17830 0.94201
0.17830 0.94202
0.17830 0.94203
0.17830 0.94204
0.17831 0.94205
0.17831 0.94206
0.17831 0.94207
0.17831 0.94208
0.17831 0.94209
0.17832 0.94210
0.17833 0.94211
0.17833 0.94212
0.17833 0.94213
0.17833 0.94214
0.17833 0.94215
0.17834 0.94216
0.17834 0.94217
0.17834 0.94218
0.17834 0.94219
0.17834 0.94220
0.17835 0.94221
0.17835 0.94222
0.17835 0.94223
0.17835 0.94224
0.17836 0.94225
0.17836 0.94226
0.17836 0.94227
0.17836 0.94228
0.17836 0.94229
0.17837 0.94230
0.17838 0.94231
0.17838 0.94232
0.17839 0.94233
0.17840 0.94234
0.17840 0.94235
0.17840 0.94236
0.17841 0.94237
0.17841 0.94238
0.17841 0.94239
0.17842 0.94240
0.17843 0.94241
0.17844 0.94242
0.17844 0.94243
0.17844 0.94244
0.17845 0.94245
0.17845 0.94246
0.17845 0.94247
0.17845 0.94248
0.17845 0.94249
0.17846 0.94250
0.17846 0.94251
0.17846 0.94252
0.17847 0.94253
0.17847 0.94254
0.17847 0.94255
0.17847 0.94256
0.17848 0.94257
0.17848 0.94258
0.17848 0.94259
0.17849 0.94260
0.17849 0.94261
0.17849 0.94262
0.17850 0.94263
0.17850 0.94264
0.17850 0.94265
0.17851 0.94266
0.17852 0.94267
0.17852 0.94268
0.17852 0.94269
0.17852 0.94270
0.17852 0.94271
0.17852 0.94272
0.17853 0.94273
0.17854 0.94274
0.17854 0.94275
0.17854 0.94276
0.17855 0.94277
0.17855 0.94278
0.17855 0.94279
0.17855 0.94280
0.17856 0.94281
0.17857 0.94282
0.17857 0.94283
0.17857 0.94284
0.17858 0.94285
0.17858 0.94286
0.17859 0.94287
0.17859 0.94288
0.17860 0.94289
0.17860 0.94290
0.17861 0.94291
0.17861 0.94292
0.17861 0.94293
0.17861 0.94294
0.17862 0.94295
0.17863 0.94296
0.17863 0.94297
0.17863 0.94298
0.17863 0.94299
0.17864 0.94300
0.17865 0.94301
0.17865 0.94302
0.17866 0.94303
0.17866 0.94304
0.17867 0.94305
0.17867 0.94306
0.17867 0.94307
0.17867 0.94308
0.17868 0.94309
0.17868 0.94310
0.17869 0.94311
0.17870 0.94312
0.17870 0.94313
0.17871 0.94314
0.17871 0.94315
0.17871 0.94316
0.17872 0.94317
0.17872 0.94318
0.17872 0.94319
0.17873 0.94320
0.17873 0.94321
0.17874 0.94322
0.17874 0.94323
0.17874 0.94324
0.17874 0.94325
0.17875 0.94326
0.17875 0.94327
0.17875 0.94328
0.17875 0.94329
0.17876 0.94330
0.17876 0.94331
0.17876 0.94332
0.17876 0.94333
0.17877 0.94334
0.17877 0.94335
0.17878 0.94336
0.17878 0.94337
0.17878 0.94338
0.17878 0.94339
0.17879 0.94340
0.17879 0.94341
0.17879 0.94342
0.17880 0.94343
0.17880 0.94344
0.17880 0.94345
0.17880 0.94346
0.17881 0.94347
0.17882 0.94348
0.17882 0.94349
0.17882 0.94350
0.17883 0.94351
0.17884 0.94352
0.17884 0.94353
0.17884 0.94354
0.17885 0.94355
0.17886 0.94356
0.17886 0.94357
0.17886 0.94358
0.17886 0.94359
0.17887 0.94360
0.17887 0.94361
0.17887 0.94362
0.17887 0.94363
0.17888 0.94364
0.17888 0.94365
0.17888 0.94366
0.17889 0.94367
0.17889 0.94368
0.17889 0.94369
0.17889 0.94370
0.17889 0.94371
0.17889 0.94372
0.17890 0.94373
0.17891 0.94374
0.17892 0.94375
0.17893 0.94376
0.17894 0.94377
0.17895 0.94378
0.17895 0.94379
0.17896 0.94380
0.17897 0.94381
0.17897 0.94382
0.17898 0.94383
0.17898 0.94384
0.17898 0.94385
0.17898 0.94386
0.17899 0.94387
0.17899 0.94388
0.17899 0.94389
0.17900 0.94390
0.17900 0.94391
0.17900 0.94392
0.17900 0.94393
0.17901 0.94394
0.17901 0.94395
0.17902 0.94396
0.17902 0.94397
0.17903 0.94398
0.17903 0.94399
0.17903 0.94400
0.17904 0.94401
0.17904 0.94402
0.17904 0.94403
0.17904 0.94404
0.17905 0.94405
0.17906 0.94406
0.17906 0.94407
0.17906 0.94408
0.17906 0.94409
0.17906 0.94410
0.17907 0.94411
0.17907 0.94412
0.17908 0.94413
0.17908 0.94414
0.17909 0.94415
0.17909 0.94416
0.17909 0.94417
0.17909 0.94418
0.17909 0.94419
0.17910 0.94420
0.17910 0.94421
0.17911 0.94422
0.17911 0.94423
0.17912 0.94424
0.17912 0.94425
0.17913 0.94426
0.17913 0.94427
0.17914 0.94428
0.17915 0.94429
0.17916 0.94430
0.17916 0.94431
0.17916 0.94432
0.17916 0.94433
0.17916 0.94434
0.17917 0.94435
0.17917 0.94436
0.17917 0.94437
0.17917 0.94438
0.17918 0.94439
0.17918 0.94440
0.17918 0.94441
0.17918 0.94442
0.17919 0.94443
0.17919 0.94444
0.17920 0.94445
0.17920 0.94446
0.17921 0.94447
0.17921 0.94448
0.17921 0.94449
0.17921 0.94450
0.17921 0.94451
0.17922 0.94452
0.17922 0.94453
0.17922 0.94454
0.17923 0.94455
0.17923 0.94456
0.17924 0.94457
0.17924 0.94458
0.17924 0.94459
0.17925 0.94460
0.17925 0.94461
0.17925 0.94462
0.17925 0.94463
0.17925 0.94464
0.17926 0.94465
0.17926 0.94466
0.17927 0.94467
0.17927 0.94468
0.17927 0.94469
0.17928 0.94470
0.17928 0.94471
0.17928 0.94472
0.17928 0.94473
0.17929 0.94474
0.17930 0.94475
0.17930 0.94476
0.17930 0.94477
0.17931 0.94478
0.17931 0.94479
0.17931 0.94480
0.17932 0.94481
0.17932 0.94482
0.17933 0.94483
0.17933 0.94484
0.17933 0.94485
0.17934 0.94486
0.17934 0.94487
0.17934 0.94488
0.17934 0.94489
0.17934 0.94490
0.17935 0.94491
0.17936 0.94492
0.17937 0.94493
0.17937 0.94494
0.17938 0.94495
0.17938 0.94496
0.17939 0.94497
0.17939 0.94498
0.17940 0.94499
0.17941 0.94500
0.17941 0.94501
0.17942 0.94502
0.17942 0.94503
0.17942 0.94504
0.17942 0.94505
0.17943 0.94506
0.17943 0.94507
0.17943 0.94508
0.17943 0.94509
0.17944 0.94510
0.17944 0.94511
0.17944 0.94512
0.17946 0.94513
0.17946 0.94514
0.17947 0.94515
0.17947 0.94516
0.17947 0.94517
0.17947 0.94518
0.17947 0.94519
0.17948 0.94520
0.17948 0.94521
0.17949 0.94522
0.17949 0.94523
0.17950 0.94524
0.17950 0.94525
0.17951 0.94526
0.17951 0.94527
0.17951 0.94528
0.17951 0.94529
0.17951 0.94530
0.17952 0.94531
0.17952 0.94532
0.17952 0.94533
0.17954 0.94534
0.17954 0.94535
0.17954 0.94536
0.17955 0.94537
0.17956 0.94538
0.17957 0.94539
0.17958 0.94540
0.17958 0.94541
0.17959 0.94542
0.17959 0.94543
0.17959 0.94544
0.17959 0.94545
0.17959 0.94546
0.17960 0.94547
0.17961 0.94548
0.17961 0.94549
0.17961 0.94550
0.17961 0.94551
0.17962 0.94552
0.17962 0.94553
0.17962 0.94554
0.17962 0.94555
0.17963 0.94556
0.17963 0.94557
0.17964 0.94558
0.17964 0.94559
0.17964 0.94560
0.17964 0.94561
0.17965 0.94562
0.17965 0.94563
0.17965 0.94564
0.17966 0.94565
0.17966 0.94566
0.17967 0.94567
0.17967 0.94568
0.17967 0.94569
0.17967 0.94570
0.17967 0.94571
0.17968 0.94572
0.17968 0.94573
0.17968 0.94574
0.17968 0.94575
0.17969 0.94576
0.17969 0.94577
0.17969 0.94578
0.17970 0.94579
0.17970 0.94580
0.17970 0.94581
0.17970 0.94582
0.17970 0.94583
0.17970 0.94584
0.17970 0.94585
0.17971 0.94586
0.17971 0.94587
0.17972 0.94588
0.17973 0.94589
0.17974 0.94590
0.17975 0.94591
0.17976 0.94592
0.17976 0.94593
0.17977 0.94594
0.17977 0.94595
0.17977 0.94596
0.17977 0.94597
0.17977 0.94598
0.17978 0.94599
0.17978 0.94600
0.17979 0.94601
0.17979 0.94602
0.17979 0.94603
0.17980 0.94604
0.17980 0.94605
0.17981 0.94606
0.17981 0.94607
0.17981 0.94608
0.17981 0.94609
0.17982 0.94610
0.17982 0.94611
0.17983 0.94612
0.17983 0.94613
0.17983 0.94614
0.17983 0.94615
0.17983 0.94616
0.17984 0.94617
0.17984 0.94618
0.17985 0.94619
0.17985 0.94620
0.17985 0.94621
0.17985 0.94622
0.17986 0.94623
0.17986 0.94624
0.17989 0.94625
0.17989 0.94626
0.17990 0.94627
0.17990 0.94628
0.17990 0.94629
0.17992 0.94630
0.17992 0.94631
0.17992 0.94632
0.17993 0.94633
0.17994 0.94634
0.17994 0.94635
0.17995 0.94636
0.17995 0.94637
0.17996 0.94638
0.17997 0.94639
0.17999 0.94640
0.17999 0.94641
0.17999 0.94642
0.17999 0.94643
0.17999 0.94644
0.17999 0.94645
0.18000 0.94646
0.18001 0.94647
0.18001 0.94648
0.18001 0.94649
0.18001 0.94650
0.18002 0.94651
0.18004 0.94652
0.18004 0.94653
0.18004 0.94654
0.18004 0.94655
0.18005 0.94656
0.18005 0.94657
0.18006 0.94658
0.18008 0.94659
0.18008 0.94660
0.18009 0.94661
0.18009 0.94662
0.18010 0.94663
0.18010 0.94664
0.18010 0.94665
0.18010 0.94666
0.18010 0.94667
0.18010 0.94668
0.18011 0.94669
0.18011 0.94670
0.18013 0.94671
0.18013 0.94672
0.18014 0.94673
0.18014 0.94674
0.18014 0.94675
0.18015 0.94676
0.18015 0.94677
0.18015 0.94678
0.18015 0.94679
0.18016 0.94680
0.18016 0.94681
0.18017 0.94682
0.18017 0.94683
0.18017 0.94684
0.18018 0.94685
0.18019 0.94686
0.18019 0.94687
0.18019 0.94688
0.18020 0.94689
0.18020 0.94690
0.18022 0.94691
0.18022 0.94692
0.18023 0.94693
0.18023 0.94694
0.18023 0.94695
0.18023 0.94696
0.18024 0.94697
0.18024 0.94698
0.18025 0.94699
0.18026 0.94700
0.18026 0.94701
0.18026 0.94702
0.18027 0.94703
0.18027 0.94704
0.18028 0.94705
0.18028 0.94706
0.18028 0.94707
0.18029 0.94708
0.18029 0.94709
0.18029 0.94710
0.18029 0.94711
0.18030 0.94712
0.18030 0.94713
0.18030 0.94714
0.18030 0.94715
0.18032 0.94716
0.18033 0.94717
0.18034 0.94718
0.18034 0.94719
0.18034 0.94720
0.18035 0.94721
0.18035 0.94722
0.18035 0.94723
0.18035 0.94724
0.18035 0.94725
0.18036 0.94726
0.18036 0.94727
0.18036 0.94728
0.18036 0.94729
0.18037 0.94730
0.18037 0.94731
0.18037 0.94732
0.18037 0.94733
0.18037 0.94734
0.18037 0.94735
0.18037 0.94736
0.18037 0.94737
0.18039 0.94738
0.18039 0.94739
0.18039 0.94740
0.18039 0.94741
0.18040 0.94742
0.18040 0.94743
0.18041 0.94744
0.18041 0.94745
0.18042 0.94746
0.18042 0.94747
0.18043 0.94748
0.18044 0.94749
0.18044 0.94750
0.18044 0.94751
0.18044 0.94752
0.18045 0.94753
0.18045 0.94754
0.18045 0.94755
0.18045 0.94756
0.18046 0.94757
0.18046 0.94758
0.18047 0.94759
0.18047 0.94760
0.18047 0.94761
0.18047 0.94762
0.18048 0.94763
0.18049 0.94764
0.18049 0.94765
0.18050 0.94766
0.18052 0.94767
0.18052 0.94768
0.18052 0.94769
0.18053 0.94770
0.18053 0.94771
0.18053 0.94772
0.18053 0.94773
0.18053 0.94774
0.18055 0.94775
0.18055 0.94776
0.18055 0.94777
0.18055 0.94778
0.18055 0.94779
0.18055 0.94780
0.18057 0.94781
0.18057 0.94782
0.18058 0.94783
0.18058 0.94784
0.18059 0.94785
0.18059 0.94786
0.18059 0.94787
0.18059 0.94788
0.18060 0.94789
0.18061 0.94790
0.18062 0.94791
0.18062 0.94792
0.18063 0.94793
0.18064 0.94794
0.18064 0.94795
0.18064 0.94796
0.18067 0.94797
0.18067 0.94798
0.18068 0.94799
0.18068 0.94800
0.18068 0.94801
0.18068 0.94802
0.18068 0.94803
0.18068 0.94804
0.18069 0.94805
0.18069 0.94806
0.18069 0.94807
0.18070 0.94808
0.18070 0.94809
0.18070 0.94810
0.18070 0.94811
0.18071 0.94812
0.18071 0.94813
0.18071 0.94814
0.18071 0.94815
0.18072 0.94816
0.18073 0.94817
0.18073 0.94818
0.18073 0.94819
0.18074 0.94820
0.18074 0.94821
0.18074 0.94822
0.18075 0.94823
0.18075 0.94824
0.18076 0.94825
0.18076 0.94826
0.18077 0.94827
0.18077 0.94828
0.18077 0.94829
0.18078 0.94830
0.18078 0.94831
0.18078 0.94832
0.18079 0.94833
0.18080 0.94834
0.18081 0.94835
0.18081 0.94836
0.18083 0.94837
0.18084 0.94838
0.18085 0.94839
0.18085 0.94840
0.18086 0.94841
0.18086 0.94842
0.18087 0.94843
0.18087 0.94844
0.18088 0.94845
0.18089 0.94846
0.18089 0.94847
0.18089 0.94848
0.18089 0.94849
0.18089 0.94850
0.18089 0.94851
0.18089 0.94852
0.18090 0.94853
0.18090 0.94854
0.18090 0.94855
0.18091 0.94856
0.18091 0.94857
0.18092 0.94858
0.18092 0.94859
0.18093 0.94860
0.18094 0.94861
0.18095 0.94862
0.18096 0.94863
0.18096 0.94864
0.18096 0.94865
0.18097 0.94866
0.18099 0.94867
0.18100 0.94868
0.18101 0.94869
0.18101 0.94870
0.18101 0.94871
0.18101 0.94872
0.18102 0.94873
0.18102 0.94874
0.18103 0.94875
0.18103 0.94876
0.18104 0.94877
0.18104 0.94878
0.18105 0.94879
0.18106 0.94880
0.18106 0.94881
0.18106 0.94882
0.18106 0.94883
0.18106 0.94884
0.18107 0.94885
0.18107 0.94886
0.18108 0.94887
0.18108 0.94888
0.18110 0.94889
0.18110 0.94890
0.18111 0.94891
0.18111 0.94892
0.18111 0.94893
0.18112 0.94894
0.18112 0.94895
0.18113 0.94896
0.18113 0.94897
0.18113 0.94898
0.18114 0.94899
0.18114 0.94900
0.18115 0.94901
0.18115 0.94902
0.18117 0.94903
0.18117 0.94904
0.18118 0.94905
0.18119 0.94906
0.18119 0.94907
0.18119 0.94908
0.18119 0.94909
0.18119 0.94910
0.18119 0.94911
0.18120 0.94912
0.18122 0.94913
0.18122 0.94914
0.18122 0.94915
0.18122 0.94916
0.18122 0.94917
0.18123 0.94918
0.18123 0.94919
0.18123 0.94920
0.18123 0.94921
0.18124 0.94922
0.18124 0.94923
0.18125 0.94924
0.18125 0.94925
0.18126 0.94926
0.18126 0.94927
0.18126 0.94928
0.18127 0.94929
0.18127 0.94930
0.18127 0.94931
0.18128 0.94932
0.18128 0.94933
0.18128 0.94934
0.18128 0.94935
0.18128 0.94936
0.18129 0.94937
0.18129 0.94938
0.18129 0.94939
0.18129 0.94940
0.18129 0.94941
0.18129 0.94942
0.18131 0.94943
0.18131 0.94944
0.18131 0.94945
0.18131 0.94946
0.18132 0.94947
0.18134 0.94948
0.18134 0.94949
0.18134 0.94950
0.18134 0.94951
0.18135 0.94952
0.18135 0.94953
0.18135 0.94954
0.18137 0.94955
0.18138 0.94956
0.18138 0.94957
0.18138 0.94958
0.18138 0.94959
0.18138 0.94960
0.18139 0.94961
0.18139 0.94962
0.18139 0.94963
0.18139 0.94964
0.18140 0.94965
0.18141 0.94966
0.18141 0.94967
0.18141 0.94968
0.18141 0.94969
0.18142 0.94970
0.18142 0.94971
0.18142 0.94972
0.18142 0.94973
0.18143 0.94974
0.18143 0.94975
0.18143 0.94976
0.18143 0.94977
0.18144 0.94978
0.18144 0.94979
0.18145 0.94980
0.18145 0.94981
0.18146 0.94982
0.18146 0.94983
0.18147 0.94984
0.18147 0.94985
0.18147 0.94986
0.18147 0.94987
0.18147 0.94988
0.18147 0.94989
0.18148 0.94990
0.18148 0.94991
0.18148 0.94992
0.18148 0.94993
0.18148 0.94994
0.18148 0.94995
0.18149 0.94996
0.18149 0.94997
0.18150 0.94998
0.18151 0.94999
0.18151 0.95000
0.18152 0.95001
0.18152 0.95002
0.18152 0.95003
0.18153 0.95004
0.18153 0.95005
0.18153 0.95006
0.18153 0.95007
0.18155 0.95008
0.18155 0.95009
0.18155 0.95010
0.18156 0.95011
0.18156 0.95012
0.18157 0.95013
0.18157 0.95014
0.18157 0.95015
0.18157 0.95016
0.18157 0.95017
0.18157 0.95018
0.18157 0.95019
0.18158 0.95020
0.18158 0.95021
0.18158 0.95022
0.18158 0.95023
0.18158 0.95024
0.18159 0.95025
0.18160 0.95026
0.18161 0.95027
0.18161 0.95028
0.18162 0.95029
0.18162 0.95030
0.18163 0.95031
0.18163 0.95032
0.18163 0.95033
0.18163 0.95034
0.18164 0.95035
0.18165 0.95036
0.18165 0.95037
0.18165 0.95038
0.18165 0.95039
0.18165 0.95040
0.18166 0.95041
0.18166 0.95042
0.18166 0.95043
0.18168 0.95044
0.18168 0.95045
0.18168 0.95046
0.18169 0.95047
0.18169 0.95048
0.18171 0.95049
0.18171 0.95050
0.18171 0.95051
0.18171 0.95052
0.18172 0.95053
0.18172 0.95054
0.18172 0.95055
0.18172 0.95056
0.18173 0.95057
0.18173 0.95058
0.18173 0.95059
0.18174 0.95060
0.18174 0.95061
0.18174 0.95062
0.18174 0.95063
0.18174 0.95064
0.18175 0.95065
0.18176 0.95066
0.18176 0.95067
0.18177 0.95068
0.18178 0.95069
0.18178 0.95070
0.18178 0.95071
0.18178 0.95072
0.18179 0.95073
0.18179 0.95074
0.18180 0.95075
0.18180 0.95076
0.18180 0.95077
0.18180 0.95078
0.18180 0.95079
0.18181 0.95080
0.18181 0.95081
0.18182 0.95082
0.18183 0.95083
0.18183 0.95084
0.18183 0.95085
0.18185 0.95086
0.18187 0.95087
0.18188 0.95088
0.18189 0.95089
0.18189 0.95090
0.18189 0.95091
0.18189 0.95092
0.18189 0.95093
0.18189 0.95094
0.18189 0.95095
0.18189 0.95096
0.18189 0.95097
0.18189 0.95098
0.18190 0.95099
0.18190 0.95100
0.18190 0.95101
0.18190 0.95102
0.18191 0.95103
0.18191 0.95104
0.18191 0.95105
0.18192 0.95106
0.18192 0.95107
0.18192 0.95108
0.18192 0.95109
0.18193 0.95110
0.18193 0.95111
0.18193 0.95112
0.18194 0.95113
0.18194 0.95114
0.18195 0.95115
0.18195 0.95116
0.18196 0.95117
0.18197 0.95118
0.18198 0.95119
0.18198 0.95120
0.18198 0.95121
0.18200 0.95122
0.18201 0.95123
0.18201 0.95124
0.18201 0.95125
0.18202 0.95126
0.18202 0.95127
0.18202 0.95128
0.18202 0.95129
0.18202 0.95130
0.18202 0.95131
0.18202 0.95132
0.18203 0.95133
0.18203 0.95134
0.18203 0.95135
0.18205 0.95136
0.18205 0.95137
0.18206 0.95138
0.18206 0.95139
0.18207 0.95140
0.18207 0.95141
0.18207 0.95142
0.18208 0.95143
0.18209 0.95144
0.18209 0.95145
0.18211 0.95146
0.18211 0.95147
0.18211 0.95148
0.18211 0.95149
0.18211 0.95150
0.18211 0.95151
0.18211 0.95152
0.18212 0.95153
0.18212 0.95154
0.18213 0.95155
0.18214 0.95156
0.18216 0.95157
0.18217 0.95158
0.18217 0.95159
0.18217 0.95160
0.18217 0.95161
0.18217 0.95162
0.18218 0.95163
0.18218 0.95164
0.18218 0.95165
0.18218 0.95166
0.18218 0.95167
0.18218 0.95168
0.18218 0.95169
0.18218 0.95170
0.18219 0.95171
0.18219 0.95172
0.18219 0.95173
0.18219 0.95174
0.18219 0.95175
0.18220 0.95176
0.18220 0.95177
0.18221 0.95178
0.18222 0.95179
0.18222 0.95180
0.18223 0.95181
0.18224 0.95182
0.18224 0.95183
0.18224 0.95184
0.18225 0.95185
0.18225 0.95186
0.18225 0.95187
0.18226 0.95188
0.18226 0.95189
0.18226 0.95190
0.18227 0.95191
0.18227 0.95192
0.18228 0.95193
0.18228 0.95194
0.18229 0.95195
0.18229 0.95196
0.18229 0.95197
0.18230 0.95198
0.18231 0.95199
0.18231 0.95200
0.18231 0.95201
0.18231 0.95202
0.18231 0.95203
0.18232 0.95204
0.18232 0.95205
0.18233 0.95206
0.18233 0.95207
0.18233 0.95208
0.18234 0.95209
0.18234 0.95210
0.18234 0.95211
0.18234 0.95212
0.18235 0.95213
0.18235 0.95214
0.18236 0.95215
0.18236 0.95216
0.18236 0.95217
0.18236 0.95218
0.18237 0.95219
0.18237 0.95220
0.18238 0.95221
0.18238 0.95222
0.18239 0.95223
0.18239 0.95224
0.18239 0.95225
0.18240 0.95226
0.18240 0.95227
0.18240 0.95228
0.18240 0.95229
0.18241 0.95230
0.18241 0.95231
0.18242 0.95232
0.18242 0.95233
0.18242 0.95234
0.18243 0.95235
0.18243 0.95236
0.18243 0.95237
0.18244 0.95238
0.18244 0.95239
0.18245 0.95240
0.18245 0.95241
0.18245 0.95242
0.18246 0.95243
0.18246 0.95244
0.18246 0.95245
0.18246 0.95246
0.18247 0.95247
0.18248 0.95248
0.18249 0.95249
0.18249 0.95250
0.18249 0.95251
0.18250 0.95252
0.18250 0.95253
0.18250 0.95254
0.18251 0.95255
0.18251 0.95256
0.18251 0.95257
0.18252 0.95258
0.18253 0.95259
0.18253 0.95260
0.18253 0.95261
0.18253 0.95262
0.18254 0.95263
0.18254 0.95264
0.18254 0.95265
0.18255 0.95266
0.18257 0.95267
0.18257 0.95268
0.18258 0.95269
0.18258 0.95270
0.18258 0.95271
0.18259 0.95272
0.18259 0.95273
0.18260 0.95274
0.18261 0.95275
0.18261 0.95276
0.18261 0.95277
0.18262 0.95278
0.18262 0.95279
0.18262 0.95280
0.18262 0.95281
0.18263 0.95282
0.18263 0.95283
0.18264 0.95284
0.18265 0.95285
0.18265 0.95286
0.18265 0.95287
0.18266 0.95288
0.18266 0.95289
0.18266 0.95290
0.18267 0.95291
0.18267 0.95292
0.18268 0.95293
0.18268 0.95294
0.18269 0.95295
0.18269 0.95296
0.18269 0.95297
0.18270 0.95298
0.18270 0.95299
0.18270 0.95300
0.18272 0.95301
0.18272 0.95302
0.18272 0.95303
0.18273 0.95304
0.18273 0.95305
0.18273 0.95306
0.18273 0.95307
0.18274 0.95308
0.18274 0.95309
0.18275 0.95310
0.18275 0.95311
0.18275 0.95312
0.18275 0.95313
0.18275 0.95314
0.18277 0.95315
0.18277 0.95316
0.18278 0.95317
0.18279 0.95318
0.18280 0.95319
0.18280 0.95320
0.18281 0.95321
0.18281 0.95322
0.18281 0.95323
0.18282 0.95324
0.18282 0.95325
0.18283 0.95326
0.18283 0.95327
0.18283 0.95328
0.18283 0.95329
0.18284 0.95330
0.18284 0.95331
0.18284 0.95332
0.18285 0.95333
0.18285 0.95334
0.18287 0.95335
0.18288 0.95336
0.18288 0.95337
0.18288 0.95338
0.18289 0.95339
0.18290 0.95340
0.18290 0.95341
0.18291 0.95342
0.18291 0.95343
0.18291 0.95344
0.18292 0.95345
0.18294 0.95346
0.18295 0.95347
0.18295 0.95348
0.18295 0.95349
0.18295 0.95350
0.18296 0.95351
0.18297 0.95352
0.18298 0.95353
0.18298 0.95354
0.18300 0.95355
0.18300 0.95356
0.18301 0.95357
0.18302 0.95358
0.18302 0.95359
0.18303 0.95360
0.18304 0.95361
0.18304 0.95362
0.18304 0.95363
0.18305 0.95364
0.18305 0.95365
0.18305 0.95366
0.18305 0.95367
0.18305 0.95368
0.18306 0.95369
0.18306 0.95370
0.18306 0.95371
0.18308 0.95372
0.18308 0.95373
0.18308 0.95374
0.18309 0.95375
0.18309 0.95376
0.18310 0.95377
0.18310 0.95378
0.18311 0.95379
0.18311 0.95380
0.18311 0.95381
0.18311 0.95382
0.18312 0.95383
0.18312 0.95384
0.18312 0.95385
0.18312 0.95386
0.18313 0.95387
0.18313 0.95388
0.18313 0.95389
0.18313 0.95390
0.18313 0.95391
0.18314 0.95392
0.18314 0.95393
0.18315 0.95394
0.18315 0.95395
0.18315 0.95396
0.18316 0.95397
0.18316 0.95398
0.18317 0.95399
0.18317 0.95400
0.18317 0.95401
0.18319 0.95402
0.18319 0.95403
0.18319 0.95404
0.18320 0.95405
0.18320 0.95406
0.18320 0.95407
0.18320 0.95408
0.18320 0.95409
0.18321 0.95410
0.18321 0.95411
0.18322 0.95412
0.18322 0.95413
0.18323 0.95414
0.18323 0.95415
0.18323 0.95416
0.18324 0.95417
0.18325 0.95418
0.18325 0.95419
0.18326 0.95420
0.18326 0.95421
0.18326 0.95422
0.18326 0.95423
0.18327 0.95424
0.18327 0.95425
0.18327 0.95426
0.18328 0.95427
0.18328 0.95428
0.18329 0.95429
0.18330 0.95430
0.18330 0.95431
0.18331 0.95432
0.18331 0.95433
0.18332 0.95434
0.18332 0.95435
0.18333 0.95436
0.18333 0.95437
0.18333 0.95438
0.18334 0.95439
0.18335 0.95440
0.18335 0.95441
0.18337 0.95442
0.18337 0.95443
0.18337 0.95444
0.18337 0.95445
0.18338 0.95446
0.18338 0.95447
0.18340 0.95448
0.18340 0.95449
0.18340 0.95450
0.18340 0.95451
0.18341 0.95452
0.18341 0.95453
0.18342 0.95454
0.18342 0.95455
0.18343 0.95456
0.18344 0.95457
0.18344 0.95458
0.18344 0.95459
0.18344 0.95460
0.18345 0.95461
0.18345 0.95462
0.18346 0.95463
0.18346 0.95464
0.18346 0.95465
0.18347 0.95466
0.18348 0.95467
0.18349 0.95468
0.18349 0.95469
0.18350 0.95470
0.18350 0.95471
0.18351 0.95472
0.18351 0.95473
0.18352 0.95474
0.18352 0.95475
0.18352 0.95476
0.18352 0.95477
0.18352 0.95478
0.18352 0.95479
0.18353 0.95480
0.18353 0.95481
0.18353 0.95482
0.18354 0.95483
0.18354 0.95484
0.18355 0.95485
0.18356 0.95486
0.18356 0.95487
0.18356 0.95488
0.18357 0.95489
0.18358 0.95490
0.18358 0.95491
0.18358 0.95492
0.18359 0.95493
0.18359 0.95494
0.18360 0.95495
0.18361 0.95496
0.18361 0.95497
0.18361 0.95498
0.18362 0.95499
0.18362 0.95500
0.18362 0.95501
0.18363 0.95502
0.18363 0.95503
0.18363 0.95504
0.18363 0.95505
0.18364 0.95506
0.18364 0.95507
0.18365 0.95508
0.18365 0.95509
0.18365 0.95510
0.18365 0.95511
0.18365 0.95512
0.18366 0.95513
0.18366 0.95514
0.18367 0.95515
0.18367 0.95516
0.18367 0.95517
0.18368 0.95518
0.18368 0.95519
0.18369 0.95520
0.18369 0.95521
0.18369 0.95522
0.18370 0.95523
0.18370 0.95524
0.18370 0.95525
0.18370 0.95526
0.18370 0.95527
0.18370 0.95528
0.18370 0.95529
0.18371 0.95530
0.18372 0.95531
0.18372 0.95532
0.18373 0.95533
0.18373 0.95534
0.18373 0.95535
0.18374 0.95536
0.18374 0.95537
0.18375 0.95538
0.18375 0.95539
0.18375 0.95540
0.18376 0.95541
0.18376 0.95542
0.18376 0.95543
0.18376 0.95544
0.18376 0.95545
0.18377 0.95546
0.18377 0.95547
0.18377 0.95548
0.18379 0.95549
0.18379 0.95550
0.18379 0.95551
0.18380 0.95552
0.18381 0.95553
0.18381 0.95554
0.18382 0.95555
0.18383 0.95556
0.18383 0.95557
0.18384 0.95558
0.18385 0.95559
0.18385 0.95560
0.18385 0.95561
0.18386 0.95562
0.18386 0.95563
0.18386 0.95564
0.18386 0.95565
0.18387 0.95566
0.18387 0.95567
0.18388 0.95568
0.18388 0.95569
0.18388 0.95570
0.18389 0.95571
0.18389 0.95572
0.18389 0.95573
0.18390 0.95574
0.18390 0.95575
0.18390 0.95576
0.18391 0.95577
0.18391 0.95578
0.18391 0.95579
0.18391 0.95580
0.18391 0.95581
0.18392 0.95582
0.18392 0.95583
0.18392 0.95584
0.18392 0.95585
0.18392 0.95586
0.18393 0.95587
0.18393 0.95588
0.18393 0.95589
0.18393 0.95590
0.18393 0.95591
0.18395 0.95592
0.18395 0.95593
0.18396 0.95594
0.18396 0.95595
0.18396 0.95596
0.18396 0.95597
0.18397 0.95598
0.18398 0.95599
0.18398 0.95600
0.18399 0.95601
0.18399 0.95602
0.18399 0.95603
0.18400 0.95604
0.18400 0.95605
0.18400 0.95606
0.18400 0.95607
0.18401 0.95608
0.18402 0.95609
0.18402 0.95610
0.18403 0.95611
0.18404 0.95612
0.18405 0.95613
0.18405 0.95614
0.18406 0.95615
0.18406 0.95616
0.18407 0.95617
0.18407 0.95618
0.18408 0.95619
0.18408 0.95620
0.18408 0.95621
0.18409 0.95622
0.18409 0.95623
0.18410 0.95624
0.18410 0.95625
0.18411 0.95626
0.18411 0.95627
0.18412 0.95628
0.18413 0.95629
0.18414 0.95630
0.18414 0.95631
0.18414 0.95632
0.18414 0.95633
0.18415 0.95634
0.18416 0.95635
0.18416 0.95636
0.18416 0.95637
0.18417 0.95638
0.18417 0.95639
0.18418 0.95640
0.18419 0.95641
0.18419 0.95642
0.18420 0.95643
0.18420 0.95644
0.18420 0.95645
0.18420 0.95646
0.18420 0.95647
0.18420 0.95648
0.18420 0.95649
0.18421 0.95650
0.18421 0.95651
0.18421 0.95652
0.18422 0.95653
0.18423 0.95654
0.18423 0.95655
0.18423 0.95656
0.18424 0.95657
0.18424 0.95658
0.18424 0.95659
0.18424 0.95660
0.18424 0.95661
0.18425 0.95662
0.18425 0.95663
0.18425 0.95664
0.18425 0.95665
0.18425 0.95666
0.18426 0.95667
0.18426 0.95668
0.18426 0.95669
0.18427 0.95670
0.18428 0.95671
0.18429 0.95672
0.18431 0.95673
0.18432 0.95674
0.18432 0.95675
0.18433 0.95676
0.18435 0.95677
0.18435 0.95678
0.18435 0.95679
0.18436 0.95680
0.18436 0.95681
0.18436 0.95682
0.18436 0.95683
0.18436 0.95684
0.18437 0.95685
0.18438 0.95686
0.18438 0.95687
0.18439 0.95688
0.18439 0.95689
0.18441 0.95690
0.18441 0.95691
0.18443 0.95692
0.18443 0.95693
0.18444 0.95694
0.18444 0.95695
0.18444 0.95696
0.18444 0.95697
0.18445 0.95698
0.18445 0.95699
0.18446 0.95700
0.18446 0.95701
0.18448 0.95702
0.18449 0.95703
0.18449 0.95704
0.18449 0.95705
0.18449 0.95706
0.18450 0.95707
0.18450 0.95708
0.18450 0.95709
0.18450 0.95710
0.18451 0.95711
0.18451 0.95712
0.18451 0.95713
0.18452 0.95714
0.18452 0.95715
0.18452 0.95716
0.18453 0.95717
0.18453 0.95718
0.18453 0.95719
0.18454 0.95720
0.18454 0.95721
0.18455 0.95722
0.18455 0.95723
0.18456 0.95724
0.18456 0.95725
0.18456 0.95726
0.18457 0.95727
0.18457 0.95728
0.18457 0.95729
0.18458 0.95730
0.18459 0.95731
0.18459 0.95732
0.18461 0.95733
0.18461 0.95734
0.18461 0.95735
0.18462 0.95736
0.18464 0.95737
0.18464 0.95738
0.18465 0.95739
0.18466 0.95740
0.18467 0.95741
0.18467 0.95742
0.18468 0.95743
0.18468 0.95744
0.18468 0.95745
0.18469 0.95746
0.18470 0.95747
0.18470 0.95748
0.18470 0.95749
0.18471 0.95750
0.18471 0.95751
0.18472 0.95752
0.18472 0.95753
0.18472 0.95754
0.18473 0.95755
0.18474 0.95756
0.18474 0.95757
0.18474 0.95758
0.18474 0.95759
0.18475 0.95760
0.18475 0.95761
0.18475 0.95762
0.18475 0.95763
0.18476 0.95764
0.18476 0.95765
0.18477 0.95766
0.18477 0.95767
0.18477 0.95768
0.18477 0.95769
0.18478 0.95770
0.18478 0.95771
0.18478 0.95772
0.18481 0.95773
0.18481 0.95774
0.18481 0.95775
0.18481 0.95776
0.18482 0.95777
0.18482 0.95778
0.18483 0.95779
0.18483 0.95780
0.18483 0.95781
0.18483 0.95782
0.18483 0.95783
0.18484 0.95784
0.18484 0.95785
0.18485 0.95786
0.18485 0.95787
0.18485 0.95788
0.18485 0.95789
0.18486 0.95790
0.18486 0.95791
0.18486 0.95792
0.18486 0.95793
0.18487 0.95794
0.18488 0.95795
0.18488 0.95796
0.18488 0.95797
0.18488 0.95798
0.18489 0.95799
0.18490 0.95800
0.18491 0.95801
0.18491 0.95802
0.18492 0.95803
0.18492 0.95804
0.18492 0.95805
0.18492 0.95806
0.18492 0.95807
0.18493 0.95808
0.18493 0.95809
0.18493 0.95810
0.18494 0.95811
0.18495 0.95812
0.18495 0.95813
0.18495 0.95814
0.18495 0.95815
0.18495 0.95816
0.18496 0.95817
0.18496 0.95818
0.18497 0.95819
0.18498 0.95820
0.18499 0.95821
0.18499 0.95822
0.18501 0.95823
0.18501 0.95824
0.18502 0.95825
0.18502 0.95826
0.18502 0.95827
0.18503 0.95828
0.18503 0.95829
0.18504 0.95830
0.18504 0.95831
0.18505 0.95832
0.18505 0.95833
0.18505 0.95834
0.18506 0.95835
0.18507 0.95836
0.18507 0.95837
0.18508 0.95838
0.18508 0.95839
0.18509 0.95840
0.18509 0.95841
0.18509 0.95842
0.18509 0.95843
0.18509 0.95844
0.18510 0.95845
0.18510 0.95846
0.18511 0.95847
0.18511 0.95848
0.18512 0.95849
0.18512 0.95850
0.18512 0.95851
0.18513 0.95852
0.18515 0.95853
0.18517 0.95854
0.18518 0.95855
0.18518 0.95856
0.18519 0.95857
0.18519 0.95858
0.18519 0.95859
0.18519 0.95860
0.18520 0.95861
0.18521 0.95862
0.18521 0.95863
0.18521 0.95864
0.18522 0.95865
0.18522 0.95866
0.18522 0.95867
0.18522 0.95868
0.18523 0.95869
0.18523 0.95870
0.18524 0.95871
0.18524 0.95872
0.18525 0.95873
0.18525 0.95874
0.18526 0.95875
0.18526 0.95876
0.18526 0.95877
0.18527 0.95878
0.18527 0.95879
0.18528 0.95880
0.18528 0.95881
0.18529 0.95882
0.18530 0.95883
0.18530 0.95884
0.18530 0.95885
0.18530 0.95886
0.18532 0.95887
0.18532 0.95888
0.18533 0.95889
0.18534 0.95890
0.18535 0.95891
0.18535 0.95892
0.18535 0.95893
0.18536 0.95894
0.18537 0.95895
0.18537 0.95896
0.18537 0.95897
0.18538 0.95898
0.18539 0.95899
0.18540 0.95900
0.18540 0.95901
0.18540 0.95902
0.18540 0.95903
0.18540 0.95904
0.18541 0.95905
0.18541 0.95906
0.18542 0.95907
0.18542 0.95908
0.18543 0.95909
0.18543 0.95910
0.18544 0.95911
0.18546 0.95912
0.18546 0.95913
0.18547 0.95914
0.18547 0.95915
0.18550 0.95916
0.18550 0.95917
0.18552 0.95918
0.18552 0.95919
0.18552 0.95920
0.18552 0.95921
0.18552 0.95922
0.18554 0.95923
0.18554 0.95924
0.18554 0.95925
0.18555 0.95926
0.18555 0.95927
0.18558 0.95928
0.18559 0.95929
0.18560 0.95930
0.18560 0.95931
0.18560 0.95932
0.18561 0.95933
0.18561 0.95934
0.18563 0.95935
0.18563 0.95936
0.18563 0.95937
0.18564 0.95938
0.18564 0.95939
0.18564 0.95940
0.18565 0.95941
0.18565 0.95942
0.18566 0.95943
0.18566 0.95944
0.18567 0.95945
0.18570 0.95946
0.18570 0.95947
0.18570 0.95948
0.18572 0.95949
0.18574 0.95950
0.18574 0.95951
0.18576 0.95952
0.18576 0.95953
0.18578 0.95954
0.18578 0.95955
0.18578 0.95956
0.18578 0.95957
0.18578 0.95958
0.18579 0.95959
0.18580 0.95960
0.18580 0.95961
0.18580 0.95962
0.18581 0.95963
0.18581 0.95964
0.18582 0.95965
0.18583 0.95966
0.18583 0.95967
0.18584 0.95968
0.18584 0.95969
0.18585 0.95970
0.18585 0.95971
0.18586 0.95972
0.18587 0.95973
0.18588 0.95974
0.18588 0.95975
0.18588 0.95976
0.18588 0.95977
0.18589 0.95978
0.18589 0.95979
0.18590 0.95980
0.18590 0.95981
0.18591 0.95982
0.18591 0.95983
0.18591 0.95984
0.18591 0.95985
0.18592 0.95986
0.18592 0.95987
0.18592 0.95988
0.18593 0.95989
0.18593 0.95990
0.18594 0.95991
0.18595 0.95992
0.18596 0.95993
0.18596 0.95994
0.18596 0.95995
0.18597 0.95996
0.18597 0.95997
0.18597 0.95998
0.18597 0.95999
0.18598 0.96000
0.18599 0.96001
0.18600 0.96002
0.18600 0.96003
0.18601 0.96004
0.18601 0.96005
0.18602 0.96006
0.18602 0.96007
0.18603 0.96008
0.18604 0.96009
0.18605 0.96010
0.18607 0.96011
0.18607 0.96012
0.18608 0.96013
0.18609 0.96014
0.18609 0.96015
0.18610 0.96016
0.18610 0.96017
0.18610 0.96018
0.18611 0.96019
0.18611 0.96020
0.18611 0.96021
0.18611 0.96022
0.18611 0.96023
0.18612 0.96024
0.18614 0.96025
0.18615 0.96026
0.18615 0.96027
0.18616 0.96028
0.18616 0.96029
0.18616 0.96030
0.18617 0.96031
0.18617 0.96032
0.18618 0.96033
0.18620 0.96034
0.18620 0.96035
0.18621 0.96036
0.18622 0.96037
0.18622 0.96038
0.18622 0.96039
0.18622 0.96040
0.18623 0.96041
0.18624 0.96042
0.18624 0.96043
0.18626 0.96044
0.18626 0.96045
0.18626 0.96046
0.18627 0.96047
0.18629 0.96048
0.18630 0.96049
0.18630 0.96050
0.18630 0.96051
0.18630 0.96052
0.18631 0.96053
0.18631 0.96054
0.18632 0.96055
0.18632 0.96056
0.18632 0.96057
0.18632 0.96058
0.18632 0.96059
0.18632 0.96060
0.18633 0.96061
0.18633 0.96062
0.18633 0.96063
0.18634 0.96064
0.18634 0.96065
0.18634 0.96066
0.18635 0.96067
0.18635 0.96068
0.18636 0.96069
0.18636 0.96070
0.18636 0.96071
0.18637 0.96072
0.18637 0.96073
0.18638 0.96074
0.18639 0.96075
0.18639 0.96076
0.18640 0.96077
0.18640 0.96078
0.18640 0.96079
0.18640 0.96080
0.18640 0.96081
0.18640 0.96082
0.18641 0.96083
0.18641 0.96084
0.18641 0.96085
0.18642 0.96086
0.18645 0.96087
0.18645 0.96088
0.18646 0.96089
0.18646 0.96090
0.18647 0.96091
0.18647 0.96092
0.18648 0.96093
0.18648 0.96094
0.18649 0.96095
0.18649 0.96096
0.18649 0.96097
0.18649 0.96098
0.18650 0.96099
0.18650 0.96100
0.18651 0.96101
0.18651 0.96102
0.18652 0.96103
0.18652 0.96104
0.18653 0.96105
0.18653 0.96106
0.18654 0.96107
0.18654 0.96108
0.18654 0.96109
0.18654 0.96110
0.18654 0.96111
0.18655 0.96112
0.18655 0.96113
0.18656 0.96114
0.18656 0.96115
0.18656 0.96116
0.18656 0.96117
0.18657 0.96118
0.18657 0.96119
0.18658 0.96120
0.18658 0.96121
0.18658 0.96122
0.18659 0.96123
0.18660 0.96124
0.18661 0.96125
0.18661 0.96126
0.18661 0.96127
0.18661 0.96128
0.18662 0.96129
0.18662 0.96130
0.18663 0.96131
0.18663 0.96132
0.18664 0.96133
0.18664 0.96134
0.18665 0.96135
0.18665 0.96136
0.18666 0.96137
0.18666 0.96138
0.18666 0.96139
0.18667 0.96140
0.18667 0.96141
0.18668 0.96142
0.18669 0.96143
0.18670 0.96144
0.18670 0.96145
0.18670 0.96146
0.18670 0.96147
0.18671 0.96148
0.18671 0.96149
0.18671 0.96150
0.18672 0.96151
0.18674 0.96152
0.18674 0.96153
0.18675 0.96154
0.18675 0.96155
0.18676 0.96156
0.18677 0.96157
0.18677 0.96158
0.18678 0.96159
0.18678 0.96160
0.18679 0.96161
0.18680 0.96162
0.18680 0.96163
0.18680 0.96164
0.18682 0.96165
0.18682 0.96166
0.18683 0.96167
0.18684 0.96168
0.18684 0.96169
0.18685 0.96170
0.18685 0.96171
0.18685 0.96172
0.18686 0.96173
0.18686 0.96174
0.18686 0.96175
0.18686 0.96176
0.18686 0.96177
0.18687 0.96178
0.18687 0.96179
0.18688 0.96180
0.18688 0.96181
0.18688 0.96182
0.18689 0.96183
0.18689 0.96184
0.18689 0.96185
0.18689 0.96186
0.18690 0.96187
0.18690 0.96188
0.18690 0.96189
0.18691 0.96190
0.18691 0.96191
0.18691 0.96192
0.18692 0.96193
0.18692 0.96194
0.18693 0.96195
0.18693 0.96196
0.18694 0.96197
0.18694 0.96198
0.18696 0.96199
0.18698 0.96200
0.18698 0.96201
0.18698 0.96202
0.18699 0.96203
0.18699 0.96204
0.18700 0.96205
0.18700 0.96206
0.18700 0.96207
0.18700 0.96208
0.18702 0.96209
0.18703 0.96210
0.18704 0.96211
0.18705 0.96212
0.18705 0.96213
0.18705 0.96214
0.18706 0.96215
0.18708 0.96216
0.18708 0.96217
0.18709 0.96218
0.18709 0.96219
0.18709 0.96220
0.18709 0.96221
0.18710 0.96222
0.18710 0.96223
0.18711 0.96224
0.18711 0.96225
0.18712 0.96226
0.18712 0.96227
0.18712 0.96228
0.18712 0.96229
0.18713 0.96230
0.18713 0.96231
0.18713 0.96232
0.18714 0.96233
0.18714 0.96234
0.18715 0.96235
0.18715 0.96236
0.18716 0.96237
0.18716 0.96238
0.18716 0.96239
0.18717 0.96240
0.18717 0.96241
0.18717 0.96242
0.18718 0.96243
0.18718 0.96244
0.18718 0.96245
0.18718 0.96246
0.18718 0.96247
0.18718 0.96248
0.18719 0.96249
0.18720 0.96250
0.18721 0.96251
0.18724 0.96252
0.18725 0.96253
0.18725 0.96254
0.18726 0.96255
0.18726 0.96256
0.18728 0.96257
0.18729 0.96258
0.18729 0.96259
0.18731 0.96260
0.18731 0.96261
0.18732 0.96262
0.18732 0.96263
0.18733 0.96264
0.18733 0.96265
0.18734 0.96266
0.18735 0.96267
0.18735 0.96268
0.18736 0.96269
0.18737 0.96270
0.18738 0.96271
0.18738 0.96272
0.18738 0.96273
0.18739 0.96274
0.18740 0.96275
0.18741 0.96276
0.18742 0.96277
0.18742 0.96278
0.18743 0.96279
0.18743 0.96280
0.18743 0.96281
0.18743 0.96282
0.18744 0.96283
0.18744 0.96284
0.18744 0.96285
0.18744 0.96286
0.18745 0.96287
0.18745 0.96288
0.18746 0.96289
0.18746 0.96290
0.18747 0.96291
0.18747 0.96292
0.18748 0.96293
0.18748 0.96294
0.18749 0.96295
0.18749 0.96296
0.18749 0.96297
0.18749 0.96298
0.18750 0.96299
0.18751 0.96300
0.18753 0.96301
0.18753 0.96302
0.18753 0.96303
0.18755 0.96304
0.18755 0.96305
0.18755 0.96306
0.18755 0.96307
0.18757 0.96308
0.18757 0.96309
0.18758 0.96310
0.18758 0.96311
0.18759 0.96312
0.18760 0.96313
0.18762 0.96314
0.18764 0.96315
0.18764 0.96316
0.18765 0.96317
0.18765 0.96318
0.18767 0.96319
0.18768 0.96320
0.18769 0.96321
0.18769 0.96322
0.18770 0.96323
0.18770 0.96324
0.18771 0.96325
0.18771 0.96326
0.18772 0.96327
0.18772 0.96328
0.18773 0.96329
0.18773 0.96330
0.18773 0.96331
0.18775 0.96332
0.18775 0.96333
0.18776 0.96334
0.18776 0.96335
0.18776 0.96336
0.18776 0.96337
0.18777 0.96338
0.18778 0.96339
0.18778 0.96340
0.18778 0.96341
0.18779 0.96342
0.18779 0.96343
0.18780 0.96344
0.18780 0.96345
0.18780 0.96346
0.18780 0.96347
0.18781 0.96348
0.18781 0.96349
0.18781 0.96350
0.18782 0.96351
0.18782 0.96352
0.18783 0.96353
0.18784 0.96354
0.18784 0.96355
0.18785 0.96356
0.18786 0.96357
0.18787 0.96358
0.18789 0.96359
0.18789 0.96360
0.18789 0.96361
0.18789 0.96362
0.18789 0.96363
0.18790 0.96364
0.18791 0.96365
0.18792 0.96366
0.18792 0.96367
0.18793 0.96368
0.18794 0.96369
0.18795 0.96370
0.18795 0.96371
0.18795 0.96372
0.18796 0.96373
0.18797 0.96374
0.18797 0.96375
0.18797 0.96376
0.18797 0.96377
0.18797 0.96378
0.18799 0.96379
0.18800 0.96380
0.18801 0.96381
0.18803 0.96382
0.18803 0.96383
0.18804 0.96384
0.18804 0.96385
0.18804 0.96386
0.18805 0.96387
0.18806 0.96388
0.18807 0.96389
0.18807 0.96390
0.18808 0.96391
0.18808 0.96392
0.18809 0.96393
0.18809 0.96394
0.18811 0.96395
0.18811 0.96396
0.18812 0.96397
0.18814 0.96398
0.18815 0.96399
0.18815 0.96400
0.18816 0.96401
0.18816 0.96402
0.18817 0.96403
0.18817 0.96404
0.18817 0.96405
0.18818 0.96406
0.18818 0.96407
0.18818 0.96408
0.18819 0.96409
0.18819 0.96410
0.18820 0.96411
0.18821 0.96412
0.18821 0.96413
0.18821 0.96414
0.18822 0.96415
0.18822 0.96416
0.18822 0.96417
0.18823 0.96418
0.18824 0.96419
0.18824 0.96420
0.18824 0.96421
0.18824 0.96422
0.18825 0.96423
0.18826 0.96424
0.18826 0.96425
0.18828 0.96426
0.18829 0.96427
0.18830 0.96428
0.18830 0.96429
0.18832 0.96430
0.18833 0.96431
0.18833 0.96432
0.18834 0.96433
0.18834 0.96434
0.18835 0.96435
0.18835 0.96436
0.18835 0.96437
0.18836 0.96438
0.18837 0.96439
0.18838 0.96440
0.18838 0.96441
0.18839 0.96442
0.18840 0.96443
0.18840 0.96444
0.18840 0.96445
0.18840 0.96446
0.18843 0.96447
0.18843 0.96448
0.18843 0.96449
0.18844 0.96450
0.18845 0.96451
0.18845 0.96452
0.18845 0.96453
0.18845 0.96454
0.18845 0.96455
0.18846 0.96456
0.18846 0.96457
0.18848 0.96458
0.18850 0.96459
0.18851 0.96460
0.18852 0.96461
0.18852 0.96462
0.18852 0.96463
0.18852 0.96464
0.18853 0.96465
0.18854 0.96466
0.18854 0.96467
0.18854 0.96468
0.18855 0.96469
0.18855 0.96470
0.18855 0.96471
0.18855 0.96472
0.18856 0.96473
0.18856 0.96474
0.18858 0.96475
0.18858 0.96476
0.18858 0.96477
0.18859 0.96478
0.18859 0.96479
0.18859 0.96480
0.18861 0.96481
0.18861 0.96482
0.18862 0.96483
0.18862 0.96484
0.18863 0.96485
0.18865 0.96486
0.18865 0.96487
0.18866 0.96488
0.18867 0.96489
0.18867 0.96490
0.18869 0.96491
0.18869 0.96492
0.18869 0.96493
0.18870 0.96494
0.18870 0.96495
0.18870 0.96496
0.18870 0.96497
0.18871 0.96498
0.18871 0.96499
0.18872 0.96500
0.18873 0.96501
0.18873 0.96502
0.18873 0.96503
0.18873 0.96504
0.18874 0.96505
0.18874 0.96506
0.18875 0.96507
0.18875 0.96508
0.18875 0.96509
0.18877 0.96510
0.18878 0.96511
0.18878 0.96512
0.18878 0.96513
0.18878 0.96514
0.18878 0.96515
0.18879 0.96516
0.18879 0.96517
0.18879 0.96518
0.18880 0.96519
0.18880 0.96520
0.18881 0.96521
0.18881 0.96522
0.18882 0.96523
0.18883 0.96524
0.18884 0.96525
0.18885 0.96526
0.18885 0.96527
0.18885 0.96528
0.18886 0.96529
0.18887 0.96530
0.18887 0.96531
0.18887 0.96532
0.18888 0.96533
0.18888 0.96534
0.18890 0.96535
0.18892 0.96536
0.18893 0.96537
0.18893 0.96538
0.18893 0.96539
0.18895 0.96540
0.18895 0.96541
0.18895 0.96542
0.18895 0.96543
0.18896 0.96544
0.18897 0.96545
0.18900 0.96546
0.18900 0.96547
0.18900 0.96548
0.18900 0.96549
0.18901 0.96550
0.18901 0.96551
0.18902 0.96552
0.18902 0.96553
0.18903 0.96554
0.18904 0.96555
0.18904 0.96556
0.18905 0.96557
0.18907 0.96558
0.18907 0.96559
0.18908 0.96560
0.18910 0.96561
0.18910 0.96562
0.18911 0.96563
0.18911 0.96564
0.18912 0.96565
0.18912 0.96566
0.18914 0.96567
0.18914 0.96568
0.18914 0.96569
0.18915 0.96570
0.18915 0.96571
0.18915 0.96572
0.18916 0.96573
0.18917 0.96574
0.18919 0.96575
0.18920 0.96576
0.18920 0.96577
0.18920 0.96578
0.18920 0.96579
0.18920 0.96580
0.18920 0.96581
0.18921 0.96582
0.18922 0.96583
0.18922 0.96584
0.18923 0.96585
0.18923 0.96586
0.18924 0.96587
0.18925 0.96588
0.18925 0.96589
0.18926 0.96590
0.18926 0.96591
0.18926 0.96592
0.18926 0.96593
0.18927 0.96594
0.18927 0.96595
0.18927 0.96596
0.18928 0.96597
0.18928 0.96598
0.18928 0.96599
0.18928 0.96600
0.18929 0.96601
0.18930 0.96602
0.18930 0.96603
0.18931 0.96604
0.18931 0.96605
0.18932 0.96606
0.18932 0.96607
0.18933 0.96608
0.18933 0.96609
0.18933 0.96610
0.18934 0.96611
0.18934 0.96612
0.18934 0.96613
0.18935 0.96614
0.18935 0.96615
0.18936 0.96616
0.18937 0.96617
0.18937 0.96618
0.18937 0.96619
0.18937 0.96620
0.18937 0.96621
0.18938 0.96622
0.18938 0.96623
0.18939 0.96624
0.18939 0.96625
0.18940 0.96626
0.18940 0.96627
0.18940 0.96628
0.18940 0.96629
0.18940 0.96630
0.18940 0.96631
0.18940 0.96632
0.18941 0.96633
0.18941 0.96634
0.18941 0.96635
0.18944 0.96636
0.18944 0.96637
0.18945 0.96638
0.18946 0.96639
0.18946 0.96640
0.18949 0.96641
0.18951 0.96642
0.18952 0.96643
0.18952 0.96644
0.18953 0.96645
0.18953 0.96646
0.18953 0.96647
0.18953 0.96648
0.18954 0.96649
0.18954 0.96650
0.18954 0.96651
0.18956 0.96652
0.18957 0.96653
0.18958 0.96654
0.18958 0.96655
0.18958 0.96656
0.18958 0.96657
0.18959 0.96658
0.18960 0.96659
0.18961 0.96660
0.18961 0.96661
0.18961 0.96662
0.18964 0.96663
0.18964 0.96664
0.18965 0.96665
0.18965 0.96666
0.18966 0.96667
0.18966 0.96668
0.18967 0.96669
0.18967 0.96670
0.18968 0.96671
0.18968 0.96672
0.18968 0.96673
0.18969 0.96674
0.18969 0.96675
0.18970 0.96676
0.18971 0.96677
0.18972 0.96678
0.18974 0.96679
0.18974 0.96680
0.18977 0.96681
0.18978 0.96682
0.18979 0.96683
0.18980 0.96684
0.18980 0.96685
0.18981 0.96686
0.18981 0.96687
0.18981 0.96688
0.18981 0.96689
0.18982 0.96690
0.18983 0.96691
0.18984 0.96692
0.18985 0.96693
0.18986 0.96694
0.18986 0.96695
0.18987 0.96696
0.18987 0.96697
0.18990 0.96698
0.18992 0.96699
0.18992 0.96700
0.18992 0.96701
0.18992 0.96702
0.18993 0.96703
0.18993 0.96704
0.18994 0.96705
0.18994 0.96706
0.18994 0.96707
0.18995 0.96708
0.18995 0.96709
0.18996 0.96710
0.18996 0.96711
0.18996 0.96712
0.18997 0.96713
0.18997 0.96714
0.18998 0.96715
0.18999 0.96716
0.18999 0.96717
0.19000 0.96718
0.19001 0.96719
0.19001 0.96720
0.19003 0.96721
0.19003 0.96722
0.19003 0.96723
0.19004 0.96724
0.19005 0.96725
0.19005 0.96726
0.19006 0.96727
0.19006 0.96728
0.19006 0.96729
0.19006 0.96730
0.19006 0.96731
0.19007 0.96732
0.19007 0.96733
0.19007 0.96734
0.19008 0.96735
0.19008 0.96736
0.19008 0.96737
0.19008 0.96738
0.19009 0.96739
0.19009 0.96740
0.19009 0.96741
0.19010 0.96742
0.19010 0.96743
0.19011 0.96744
0.19011 0.96745
0.19012 0.96746
0.19012 0.96747
0.19012 0.96748
0.19013 0.96749
0.19013 0.96750
0.19013 0.96751
0.19015 0.96752
0.19015 0.96753
0.19016 0.96754
0.19017 0.96755
0.19017 0.96756
0.19018 0.96757
0.19019 0.96758
0.19019 0.96759
0.19019 0.96760
0.19019 0.96761
0.19020 0.96762
0.19020 0.96763
0.19020 0.96764
0.19020 0.96765
0.19021 0.96766
0.19021 0.96767
0.19022 0.96768
0.19022 0.96769
0.19023 0.96770
0.19023 0.96771
0.19023 0.96772
0.19023 0.96773
0.19025 0.96774
0.19025 0.96775
0.19026 0.96776
0.19027 0.96777
0.19027 0.96778
0.19028 0.96779
0.19028 0.96780
0.19028 0.96781
0.19030 0.96782
0.19030 0.96783
0.19031 0.96784
0.19031 0.96785
0.19031 0.96786
0.19032 0.96787
0.19032 0.96788
0.19032 0.96789
0.19032 0.96790
0.19032 0.96791
0.19033 0.96792
0.19033 0.96793
0.19033 0.96794
0.19034 0.96795
0.19034 0.96796
0.19035 0.96797
0.19035 0.96798
0.19036 0.96799
0.19036 0.96800
0.19037 0.96801
0.19038 0.96802
0.19038 0.96803
0.19038 0.96804
0.19040 0.96805
0.19040 0.96806
0.19041 0.96807
0.19041 0.96808
0.19041 0.96809
0.19042 0.96810
0.19042 0.96811
0.19043 0.96812
0.19043 0.96813
0.19043 0.96814
0.19044 0.96815
0.19044 0.96816
0.19046 0.96817
0.19046 0.96818
0.19048 0.96819
0.19049 0.96820
0.19051 0.96821
0.19052 0.96822
0.19054 0.96823
0.19054 0.96824
0.19056 0.96825
0.19056 0.96826
0.19057 0.96827
0.19058 0.96828
0.19058 0.96829
0.19058 0.96830
0.19058 0.96831
0.19059 0.96832
0.19059 0.96833
0.19060 0.96834
0.19061 0.96835
0.19062 0.96836
0.19062 0.96837
0.19064 0.96838
0.19064 0.96839
0.19065 0.96840
0.19065 0.96841
0.19065 0.96842
0.19067 0.96843
0.19067 0.96844
0.19067 0.96845
0.19068 0.96846
0.19068 0.96847
0.19069 0.96848
0.19071 0.96849
0.19071 0.96850
0.19071 0.96851
0.19071 0.96852
0.19072 0.96853
0.19072 0.96854
0.19073 0.96855
0.19073 0.96856
0.19074 0.96857
0.19074 0.96858
0.19074 0.96859
0.19074 0.96860
0.19076 0.96861
0.19077 0.96862
0.19079 0.96863
0.19081 0.96864
0.19081 0.96865
0.19081 0.96866
0.19082 0.96867
0.19082 0.96868
0.19082 0.96869
0.19082 0.96870
0.19083 0.96871
0.19083 0.96872
0.19084 0.96873
0.19086 0.96874
0.19086 0.96875
0.19087 0.96876
0.19087 0.96877
0.19087 0.96878
0.19087 0.96879
0.19088 0.96880
0.19088 0.96881
0.19088 0.96882
0.19088 0.96883
0.19088 0.96884
0.19089 0.96885
0.19089 0.96886
0.19089 0.96887
0.19089 0.96888
0.19091 0.96889
0.19092 0.96890
0.19092 0.96891
0.19093 0.96892
0.19093 0.96893
0.19093 0.96894
0.19094 0.96895
0.19094 0.96896
0.19094 0.96897
0.19095 0.96898
0.19096 0.96899
0.19096 0.96900
0.19097 0.96901
0.19098 0.96902
0.19098 0.96903
0.19099 0.96904
0.19101 0.96905
0.19101 0.96906
0.19102 0.96907
0.19103 0.96908
0.19103 0.96909
0.19103 0.96910
0.19103 0.96911
0.19103 0.96912
0.19103 0.96913
0.19104 0.96914
0.19104 0.96915
0.19106 0.96916
0.19106 0.96917
0.19107 0.96918
0.19108 0.96919
0.19108 0.96920
0.19108 0.96921
0.19108 0.96922
0.19109 0.96923
0.19109 0.96924
0.19110 0.96925
0.19111 0.96926
0.19111 0.96927
0.19113 0.96928
0.19114 0.96929
0.19114 0.96930
0.19114 0.96931
0.19115 0.96932
0.19115 0.96933
0.19115 0.96934
0.19117 0.96935
0.19117 0.96936
0.19117 0.96937
0.19117 0.96938
0.19117 0.96939
0.19118 0.96940
0.19118 0.96941
0.19118 0.96942
0.19118 0.96943
0.19119 0.96944
0.19119 0.96945
0.19119 0.96946
0.19121 0.96947
0.19122 0.96948
0.19122 0.96949
0.19122 0.96950
0.19123 0.96951
0.19123 0.96952
0.19124 0.96953
0.19124 0.96954
0.19124 0.96955
0.19125 0.96956
0.19126 0.96957
0.19126 0.96958
0.19128 0.96959
0.19128 0.96960
0.19128 0.96961
0.19128 0.96962
0.19129 0.96963
0.19129 0.96964
0.19129 0.96965
0.19130 0.96966
0.19131 0.96967
0.19136 0.96968
0.19136 0.96969
0.19136 0.96970
0.19136 0.96971
0.19138 0.96972
0.19138 0.96973
0.19138 0.96974
0.19138 0.96975
0.19138 0.96976
0.19138 0.96977
0.19139 0.96978
0.19140 0.96979
0.19142 0.96980
0.19143 0.96981
0.19143 0.96982
0.19144 0.96983
0.19144 0.96984
0.19144 0.96985
0.19145 0.96986
0.19146 0.96987
0.19146 0.96988
0.19147 0.96989
0.19147 0.96990
0.19147 0.96991
0.19148 0.96992
0.19149 0.96993
0.19149 0.96994
0.19149 0.96995
0.19150 0.96996
0.19150 0.96997
0.19150 0.96998
0.19151 0.96999
0.19152 0.97000
0.19152 0.97001
0.19153 0.97002
0.19153 0.97003
0.19154 0.97004
0.19154 0.97005
0.19154 0.97006
0.19154 0.97007
0.19155 0.97008
0.19156 0.97009
0.19156 0.97010
0.19156 0.97011
0.19157 0.97012
0.19157 0.97013
0.19160 0.97014
0.19161 0.97015
0.19162 0.97016
0.19162 0.97017
0.19164 0.97018
0.19164 0.97019
0.19167 0.97020
0.19167 0.97021
0.19167 0.97022
0.19168 0.97023
0.19169 0.97024
0.19169 0.97025
0.19170 0.97026
0.19171 0.97027
0.19172 0.97028
0.19173 0.97029
0.19173 0.97030
0.19173 0.97031
0.19173 0.97032
0.19173 0.97033
0.19173 0.97034
0.19174 0.97035
0.19174 0.97036
0.19174 0.97037
0.19177 0.97038
0.19178 0.97039
0.19179 0.97040
0.19183 0.97041
0.19185 0.97042
0.19185 0.97043
0.19187 0.97044
0.19187 0.97045
0.19190 0.97046
0.19191 0.97047
0.19192 0.97048
0.19193 0.97049
0.19194 0.97050
0.19195 0.97051
0.19195 0.97052
0.19196 0.97053
0.19197 0.97054
0.19199 0.97055
0.19199 0.97056
0.19199 0.97057
0.19200 0.97058
0.19201 0.97059
0.19201 0.97060
0.19201 0.97061
0.19203 0.97062
0.19205 0.97063
0.19205 0.97064
0.19205 0.97065
0.19206 0.97066
0.19206 0.97067
0.19206 0.97068
0.19207 0.97069
0.19207 0.97070
0.19208 0.97071
0.19208 0.97072
0.19208 0.97073
0.19209 0.97074
0.19209 0.97075
0.19209 0.97076
0.19211 0.97077
0.19212 0.97078
0.19212 0.97079
0.19212 0.97080
0.19213 0.97081
0.19216 0.97082
0.19216 0.97083
0.19216 0.97084
0.19217 0.97085
0.19218 0.97086
0.19220 0.97087
0.19220 0.97088
0.19220 0.97089
0.19221 0.97090
0.19221 0.97091
0.19221 0.97092
0.19222 0.97093
0.19223 0.97094
0.19223 0.97095
0.19224 0.97096
0.19225 0.97097
0.19225 0.97098
0.19226 0.97099
0.19228 0.97100
0.19228 0.97101
0.19229 0.97102
0.19229 0.97103
0.19229 0.97104
0.19229 0.97105
0.19233 0.97106
0.19233 0.97107
0.19235 0.97108
0.19237 0.97109
0.19238 0.97110
0.19238 0.97111
0.19239 0.97112
0.19239 0.97113
0.19239 0.97114
0.19241 0.97115
0.19243 0.97116
0.19244 0.97117
0.19244 0.97118
0.19244 0.97119
0.19244 0.97120
0.19245 0.97121
0.19246 0.97122
0.19249 0.97123
0.19249 0.97124
0.19249 0.97125
0.19249 0.97126
0.19251 0.97127
0.19251 0.97128
0.19253 0.97129
0.19253 0.97130
0.19254 0.97131
0.19254 0.97132
0.19255 0.97133
0.19255 0.97134
0.19256 0.97135
0.19258 0.97136
0.19258 0.97137
0.19260 0.97138
0.19261 0.97139
0.19261 0.97140
0.19261 0.97141
0.19261 0.97142
0.19262 0.97143
0.19262 0.97144
0.19262 0.97145
0.19263 0.97146
0.19263 0.97147
0.19263 0.97148
0.19264 0.97149
0.19265 0.97150
0.19266 0.97151
0.19267 0.97152
0.19268 0.97153
0.19268 0.97154
0.19268 0.97155
0.19269 0.97156
0.19269 0.97157
0.19270 0.97158
0.19270 0.97159
0.19270 0.97160
0.19271 0.97161
0.19271 0.97162
0.19272 0.97163
0.19273 0.97164
0.19273 0.97165
0.19273 0.97166
0.19274 0.97167
0.19274 0.97168
0.19275 0.97169
0.19278 0.97170
0.19278 0.97171
0.19279 0.97172
0.19279 0.97173
0.19280 0.97174
0.19280 0.97175
0.19280 0.97176
0.19280 0.97177
0.19281 0.97178
0.19281 0.97179
0.19281 0.97180
0.19281 0.97181
0.19283 0.97182
0.19283 0.97183
0.19285 0.97184
0.19286 0.97185
0.19286 0.97186
0.19287 0.97187
0.19287 0.97188
0.19288 0.97189
0.19288 0.97190
0.19289 0.97191
0.19289 0.97192
0.19289 0.97193
0.19289 0.97194
0.19290 0.97195
0.19291 0.97196
0.19292 0.97197
0.19292 0.97198
0.19293 0.97199
0.19293 0.97200
0.19293 0.97201
0.19294 0.97202
0.19295 0.97203
0.19297 0.97204
0.19297 0.97205
0.19298 0.97206
0.19298 0.97207
0.19298 0.97208
0.19299 0.97209
0.19299 0.97210
0.19300 0.97211
0.19301 0.97212
0.19302 0.97213
0.19303 0.97214
0.19303 0.97215
0.19304 0.97216
0.19304 0.97217
0.19304 0.97218
0.19305 0.97219
0.19305 0.97220
0.19307 0.97221
0.19307 0.97222
0.19307 0.97223
0.19307 0.97224
0.19308 0.97225
0.19308 0.97226
0.19308 0.97227
0.19308 0.97228
0.19309 0.97229
0.19309 0.97230
0.19309 0.97231
0.19310 0.97232
0.19311 0.97233
0.19311 0.97234
0.19313 0.97235
0.19313 0.97236
0.19313 0.97237
0.19314 0.97238
0.19315 0.97239
0.19315 0.97240
0.19316 0.97241
0.19316 0.97242
0.19318 0.97243
0.19319 0.97244
0.19319 0.97245
0.19320 0.97246
0.19320 0.97247
0.19322 0.97248
0.19323 0.97249
0.19323 0.97250
0.19325 0.97251
0.19325 0.97252
0.19326 0.97253
0.19327 0.97254
0.19328 0.97255
0.19328 0.97256
0.19329 0.97257
0.19329 0.97258
0.19330 0.97259
0.19330 0.97260
0.19331 0.97261
0.19332 0.97262
0.19333 0.97263
0.19334 0.97264
0.19335 0.97265
0.19335 0.97266
0.19335 0.97267
0.19336 0.97268
0.19336 0.97269
0.19337 0.97270
0.19337 0.97271
0.19338 0.97272
0.19338 0.97273
0.19338 0.97274
0.19339 0.97275
0.19340 0.97276
0.19341 0.97277
0.19341 0.97278
0.19342 0.97279
0.19342 0.97280
0.19343 0.97281
0.19343 0.97282
0.19343 0.97283
0.19345 0.97284
0.19345 0.97285
0.19345 0.97286
0.19346 0.97287
0.19346 0.97288
0.19346 0.97289
0.19346 0.97290
0.19347 0.97291
0.19349 0.97292
0.19349 0.97293
0.19349 0.97294
0.19350 0.97295
0.19350 0.97296
0.19351 0.97297
0.19352 0.97298
0.19355 0.97299
0.19356 0.97300
0.19357 0.97301
0.19358 0.97302
0.19358 0.97303
0.19359 0.97304
0.19359 0.97305
0.19362 0.97306
0.19364 0.97307
0.19364 0.97308
0.19368 0.97309
0.19368 0.97310
0.19369 0.97311
0.19369 0.97312
0.19369 0.97313
0.19370 0.97314
0.19371 0.97315
0.19371 0.97316
0.19371 0.97317
0.19372 0.97318
0.19372 0.97319
0.19372 0.97320
0.19372 0.97321
0.19373 0.97322
0.19373 0.97323
0.19375 0.97324
0.19375 0.97325
0.19375 0.97326
0.19379 0.97327
0.19380 0.97328
0.19380 0.97329
0.19381 0.97330
0.19381 0.97331
0.19382 0.97332
0.19382 0.97333
0.19383 0.97334
0.19383 0.97335
0.19384 0.97336
0.19386 0.97337
0.19386 0.97338
0.19387 0.97339
0.19388 0.97340
0.19389 0.97341
0.19389 0.97342
0.19389 0.97343
0.19389 0.97344
0.19391 0.97345
0.19394 0.97346
0.19396 0.97347
0.19398 0.97348
0.19398 0.97349
0.19399 0.97350
0.19400 0.97351
0.19400 0.97352
0.19401 0.97353
0.19402 0.97354
0.19402 0.97355
0.19402 0.97356
0.19403 0.97357
0.19403 0.97358
0.19403 0.97359
0.19404 0.97360
0.19405 0.97361
0.19405 0.97362
0.19405 0.97363
0.19406 0.97364
0.19409 0.97365
0.19410 0.97366
0.19411 0.97367
0.19412 0.97368
0.19413 0.97369
0.19414 0.97370
0.19414 0.97371
0.19416 0.97372
0.19416 0.97373
0.19416 0.97374
0.19417 0.97375
0.19417 0.97376
0.19417 0.97377
0.19418 0.97378
0.19419 0.97379
0.19419 0.97380
0.19420 0.97381
0.19421 0.97382
0.19421 0.97383
0.19422 0.97384
0.19422 0.97385
0.19422 0.97386
0.19422 0.97387
0.19423 0.97388
0.19423 0.97389
0.19425 0.97390
0.19427 0.97391
0.19428 0.97392
0.19428 0.97393
0.19429 0.97394
0.19429 0.97395
0.19429 0.97396
0.19430 0.97397
0.19430 0.97398
0.19430 0.97399
0.19431 0.97400
0.19432 0.97401
0.19432 0.97402
0.19433 0.97403
0.19433 0.97404
0.19434 0.97405
0.19434 0.97406
0.19435 0.97407
0.19435 0.97408
0.19435 0.97409
0.19436 0.97410
0.19436 0.97411
0.19438 0.97412
0.19438 0.97413
0.19439 0.97414
0.19439 0.97415
0.19439 0.97416
0.19439 0.97417
0.19442 0.97418
0.19443 0.97419
0.19443 0.97420
0.19444 0.97421
0.19444 0.97422
0.19444 0.97423
0.19444 0.97424
0.19445 0.97425
0.19446 0.97426
0.19448 0.97427
0.19450 0.97428
0.19452 0.97429
0.19453 0.97430
0.19453 0.97431
0.19455 0.97432
0.19455 0.97433
0.19455 0.97434
0.19456 0.97435
0.19458 0.97436
0.19459 0.97437
0.19459 0.97438
0.19460 0.97439
0.19460 0.97440
0.19460 0.97441
0.19461 0.97442
0.19462 0.97443
0.19462 0.97444
0.19462 0.97445
0.19464 0.97446
0.19465 0.97447
0.19465 0.97448
0.19468 0.97449
0.19469 0.97450
0.19470 0.97451
0.19473 0.97452
0.19473 0.97453
0.19473 0.97454
0.19474 0.97455
0.19474 0.97456
0.19475 0.97457
0.19476 0.97458
0.19477 0.97459
0.19477 0.97460
0.19479 0.97461
0.19479 0.97462
0.19479 0.97463
0.19480 0.97464
0.19480 0.97465
0.19481 0.97466
0.19482 0.97467
0.19483 0.97468
0.19483 0.97469
0.19484 0.97470
0.19484 0.97471
0.19485 0.97472
0.19487 0.97473
0.19488 0.97474
0.19489 0.97475
0.19489 0.97476
0.19489 0.97477
0.19489 0.97478
0.19489 0.97479
0.19489 0.97480
0.19489 0.97481
0.19490 0.97482
0.19490 0.97483
0.19490 0.97484
0.19491 0.97485
0.19491 0.97486
0.19491 0.97487
0.19491 0.97488
0.19492 0.97489
0.19494 0.97490
0.19494 0.97491
0.19494 0.97492
0.19497 0.97493
0.19498 0.97494
0.19499 0.97495
0.19500 0.97496
0.19501 0.97497
0.19502 0.97498
0.19502 0.97499
0.19503 0.97500
0.19503 0.97501
0.19503 0.97502
0.19504 0.97503
0.19504 0.97504
0.19504 0.97505
0.19505 0.97506
0.19505 0.97507
0.19506 0.97508
0.19506 0.97509
0.19506 0.97510
0.19507 0.97511
0.19508 0.97512
0.19509 0.97513
0.19510 0.97514
0.19510 0.97515
0.19511 0.97516
0.19512 0.97517
0.19513 0.97518
0.19514 0.97519
0.19516 0.97520
0.19517 0.97521
0.19517 0.97522
0.19518 0.97523
0.19519 0.97524
0.19519 0.97525
0.19519 0.97526
0.19520 0.97527
0.19522 0.97528
0.19523 0.97529
0.19524 0.97530
0.19525 0.97531
0.19527 0.97532
0.19528 0.97533
0.19528 0.97534
0.19530 0.97535
0.19530 0.97536
0.19531 0.97537
0.19531 0.97538
0.19533 0.97539
0.19533 0.97540
0.19533 0.97541
0.19534 0.97542
0.19537 0.97543
0.19537 0.97544
0.19537 0.97545
0.19538 0.97546
0.19539 0.97547
0.19539 0.97548
0.19539 0.97549
0.19541 0.97550
0.19543 0.97551
0.19544 0.97552
0.19545 0.97553
0.19545 0.97554
0.19545 0.97555
0.19545 0.97556
0.19546 0.97557
0.19546 0.97558
0.19546 0.97559
0.19546 0.97560
0.19547 0.97561
0.19548 0.97562
0.19549 0.97563
0.19549 0.97564
0.19549 0.97565
0.19550 0.97566
0.19551 0.97567
0.19553 0.97568
0.19553 0.97569
0.19553 0.97570
0.19555 0.97571
0.19555 0.97572
0.19556 0.97573
0.19556 0.97574
0.19557 0.97575
0.19558 0.97576
0.19560 0.97577
0.19560 0.97578
0.19561 0.97579
0.19561 0.97580
0.19563 0.97581
0.19563 0.97582
0.19563 0.97583
0.19564 0.97584
0.19564 0.97585
0.19564 0.97586
0.19564 0.97587
0.19566 0.97588
0.19566 0.97589
0.19569 0.97590
0.19569 0.97591
0.19570 0.97592
0.19572 0.97593
0.19573 0.97594
0.19573 0.97595
0.19573 0.97596
0.19573 0.97597
0.19573 0.97598
0.19573 0.97599
0.19574 0.97600
0.19575 0.97601
0.19575 0.97602
0.19576 0.97603
0.19576 0.97604
0.19577 0.97605
0.19577 0.97606
0.19577 0.97607
0.19577 0.97608
0.19580 0.97609
0.19580 0.97610
0.19581 0.97611
0.19581 0.97612
0.19582 0.97613
0.19582 0.97614
0.19582 0.97615
0.19583 0.97616
0.19584 0.97617
0.19584 0.97618
0.19585 0.97619
0.19586 0.97620
0.19586 0.97621
0.19587 0.97622
0.19589 0.97623
0.19589 0.97624
0.19589 0.97625
0.19590 0.97626
0.19590 0.97627
0.19590 0.97628
0.19591 0.97629
0.19593 0.97630
0.19593 0.97631
0.19595 0.97632
0.19595 0.97633
0.19597 0.97634
0.19598 0.97635
0.19598 0.97636
0.19600 0.97637
0.19600 0.97638
0.19606 0.97639
0.19607 0.97640
0.19607 0.97641
0.19608 0.97642
0.19608 0.97643
0.19608 0.97644
0.19608 0.97645
0.19608 0.97646
0.19609 0.97647
0.19611 0.97648
0.19613 0.97649
0.19613 0.97650
0.19616 0.97651
0.19618 0.97652
0.19618 0.97653
0.19619 0.97654
0.19619 0.97655
0.19620 0.97656
0.19620 0.97657
0.19620 0.97658
0.19620 0.97659
0.19621 0.97660
0.19621 0.97661
0.19622 0.97662
0.19623 0.97663
0.19624 0.97664
0.19624 0.97665
0.19626 0.97666
0.19626 0.97667
0.19627 0.97668
0.19628 0.97669
0.19628 0.97670
0.19628 0.97671
0.19629 0.97672
0.19630 0.97673
0.19630 0.97674
0.19631 0.97675
0.19631 0.97676
0.19632 0.97677
0.19632 0.97678
0.19633 0.97679
0.19636 0.97680
0.19636 0.97681
0.19637 0.97682
0.19638 0.97683
0.19638 0.97684
0.19639 0.97685
0.19641 0.97686
0.19641 0.97687
0.19642 0.97688
0.19646 0.97689
0.19646 0.97690
0.19647 0.97691
0.19648 0.97692
0.19649 0.97693
0.19649 0.97694
0.19651 0.97695
0.19651 0.97696
0.19652 0.97697
0.19653 0.97698
0.19653 0.97699
0.19653 0.97700
0.19655 0.97701
0.19655 0.97702
0.19656 0.97703
0.19657 0.97704
0.19657 0.97705
0.19658 0.97706
0.19659 0.97707
0.19660 0.97708
0.19663 0.97709
0.19664 0.97710
0.19665 0.97711
0.19665 0.97712
0.19666 0.97713
0.19666 0.97714
0.19667 0.97715
0.19667 0.97716
0.19668 0.97717
0.19668 0.97718
0.19668 0.97719
0.19669 0.97720
0.19669 0.97721
0.19670 0.97722
0.19670 0.97723
0.19670 0.97724
0.19671 0.97725
0.19672 0.97726
0.19672 0.97727
0.19673 0.97728
0.19673 0.97729
0.19673 0.97730
0.19674 0.97731
0.19674 0.97732
0.19674 0.97733
0.19674 0.97734
0.19675 0.97735
0.19675 0.97736
0.19675 0.97737
0.19675 0.97738
0.19675 0.97739
0.19676 0.97740
0.19678 0.97741
0.19679 0.97742
0.19680 0.97743
0.19681 0.97744
0.19681 0.97745
0.19683 0.97746
0.19684 0.97747
0.19686 0.97748
0.19686 0.97749
0.19687 0.97750
0.19687 0.97751
0.19690 0.97752
0.19690 0.97753
0.19691 0.97754
0.19692 0.97755
0.19692 0.97756
0.19693 0.97757
0.19693 0.97758
0.19694 0.97759
0.19696 0.97760
0.19696 0.97761
0.19696 0.97762
0.19698 0.97763
0.19699 0.97764
0.19699 0.97765
0.19701 0.97766
0.19703 0.97767
0.19703 0.97768
0.19703 0.97769
0.19703 0.97770
0.19703 0.97771
0.19703 0.97772
0.19704 0.97773
0.19704 0.97774
0.19704 0.97775
0.19705 0.97776
0.19705 0.97777
0.19705 0.97778
0.19705 0.97779
0.19706 0.97780
0.19707 0.97781
0.19709 0.97782
0.19710 0.97783
0.19710 0.97784
0.19710 0.97785
0.19710 0.97786
0.19712 0.97787
0.19714 0.97788
0.19714 0.97789
0.19715 0.97790
0.19716 0.97791
0.19717 0.97792
0.19717 0.97793
0.19718 0.97794
0.19718 0.97795
0.19719 0.97796
0.19721 0.97797
0.19722 0.97798
0.19722 0.97799
0.19723 0.97800
0.19724 0.97801
0.19730 0.97802
0.19730 0.97803
0.19731 0.97804
0.19731 0.97805
0.19731 0.97806
0.19732 0.97807
0.19734 0.97808
0.19735 0.97809
0.19736 0.97810
0.19737 0.97811
0.19740 0.97812
0.19740 0.97813
0.19741 0.97814
0.19742 0.97815
0.19743 0.97816
0.19744 0.97817
0.19745 0.97818
0.19746 0.97819
0.19747 0.97820
0.19747 0.97821
0.19748 0.97822
0.19748 0.97823
0.19751 0.97824
0.19753 0.97825
0.19755 0.97826
0.19756 0.97827
0.19756 0.97828
0.19756 0.97829
0.19758 0.97830
0.19758 0.97831
0.19758 0.97832
0.19759 0.97833
0.19759 0.97834
0.19759 0.97835
0.19760 0.97836
0.19760 0.97837
0.19761 0.97838
0.19762 0.97839
0.19763 0.97840
0.19764 0.97841
0.19766 0.97842
0.19766 0.97843
0.19767 0.97844
0.19767 0.97845
0.19773 0.97846
0.19774 0.97847
0.19774 0.97848
0.19778 0.97849
0.19778 0.97850
0.19778 0.97851
0.19778 0.97852
0.19779 0.97853
0.19780 0.97854
0.19783 0.97855
0.19784 0.97856
0.19784 0.97857
0.19784 0.97858
0.19784 0.97859
0.19785 0.97860
0.19789 0.97861
0.19789 0.97862
0.19790 0.97863
0.19791 0.97864
0.19793 0.97865
0.19796 0.97866
0.19797 0.97867
0.19798 0.97868
0.19799 0.97869
0.19800 0.97870
0.19800 0.97871
0.19801 0.97872
0.19802 0.97873
0.19803 0.97874
0.19803 0.97875
0.19804 0.97876
0.19804 0.97877
0.19804 0.97878
0.19805 0.97879
0.19806 0.97880
0.19807 0.97881
0.19808 0.97882
0.19808 0.97883
0.19808 0.97884
0.19809 0.97885
0.19810 0.97886
0.19812 0.97887
0.19813 0.97888
0.19813 0.97889
0.19814 0.97890
0.19814 0.97891
0.19815 0.97892
0.19815 0.97893
0.19815 0.97894
0.19816 0.97895
0.19818 0.97896
0.19818 0.97897
0.19818 0.97898
0.19822 0.97899
0.19822 0.97900
0.19823 0.97901
0.19825 0.97902
0.19826 0.97903
0.19826 0.97904
0.19826 0.97905
0.19827 0.97906
0.19827 0.97907
0.19828 0.97908
0.19828 0.97909
0.19831 0.97910
0.19832 0.97911
0.19835 0.97912
0.19838 0.97913
0.19838 0.97914
0.19838 0.97915
0.19839 0.97916
0.19839 0.97917
0.19840 0.97918
0.19840 0.97919
0.19841 0.97920
0.19842 0.97921
0.19843 0.97922
0.19843 0.97923
0.19844 0.97924
0.19845 0.97925
0.19845 0.97926
0.19845 0.97927
0.19848 0.97928
0.19849 0.97929
0.19849 0.97930
0.19851 0.97931
0.19852 0.97932
0.19854 0.97933
0.19856 0.97934
0.19856 0.97935
0.19857 0.97936
0.19857 0.97937
0.19858 0.97938
0.19859 0.97939
0.19862 0.97940
0.19862 0.97941
0.19863 0.97942
0.19865 0.97943
0.19866 0.97944
0.19867 0.97945
0.19867 0.97946
0.19868 0.97947
0.19869 0.97948
0.19872 0.97949
0.19873 0.97950
0.19874 0.97951
0.19875 0.97952
0.19875 0.97953
0.19877 0.97954
0.19877 0.97955
0.19877 0.97956
0.19877 0.97957
0.19878 0.97958
0.19878 0.97959
0.19880 0.97960
0.19883 0.97961
0.19884 0.97962
0.19885 0.97963
0.19886 0.97964
0.19886 0.97965
0.19887 0.97966
0.19887 0.97967
0.19887 0.97968
0.19888 0.97969
0.19888 0.97970
0.19891 0.97971
0.19891 0.97972
0.19891 0.97973
0.19892 0.97974
0.19894 0.97975
0.19894 0.97976
0.19894 0.97977
0.19894 0.97978
0.19894 0.97979
0.19894 0.97980
0.19894 0.97981
0.19895 0.97982
0.19896 0.97983
0.19899 0.97984
0.19900 0.97985
0.19900 0.97986
0.19901 0.97987
0.19903 0.97988
0.19904 0.97989
0.19904 0.97990
0.19904 0.97991
0.19905 0.97992
0.19905 0.97993
0.19907 0.97994
0.19907 0.97995
0.19908 0.97996
0.19908 0.97997
0.19909 0.97998
0.19910 0.97999
0.19912 0.98000
0.19912 0.98001
0.19912 0.98002
0.19912 0.98003
0.19913 0.98004
0.19915 0.98005
0.19915 0.98006
0.19915 0.98007
0.19918 0.98008
0.19918 0.98009
0.19918 0.98010
0.19919 0.98011
0.19920 0.98012
0.19920 0.98013
0.19920 0.98014
0.19922 0.98015
0.19922 0.98016
0.19922 0.98017
0.19926 0.98018
0.19927 0.98019
0.19931 0.98020
0.19931 0.98021
0.19932 0.98022
0.19934 0.98023
0.19937 0.98024
0.19937 0.98025
0.19938 0.98026
0.19939 0.98027
0.19940 0.98028
0.19940 0.98029
0.19941 0.98030
0.19942 0.98031
0.19945 0.98032
0.19945 0.98033
0.19946 0.98034
0.19946 0.98035
0.19948 0.98036
0.19950 0.98037
0.19951 0.98038
0.19954 0.98039
0.19954 0.98040
0.19954 0.98041
0.19955 0.98042
0.19956 0.98043
0.19958 0.98044
0.19958 0.98045
0.19959 0.98046
0.19960 0.98047
0.19961 0.98048
0.19962 0.98049
0.19963 0.98050
0.19964 0.98051
0.19964 0.98052
0.19965 0.98053
0.19966 0.98054
0.19967 0.98055
0.19967 0.98056
0.19968 0.98057
0.19969 0.98058
0.19970 0.98059
0.19973 0.98060
0.19974 0.98061
0.19978 0.98062
0.19978 0.98063
0.19979 0.98064
0.19979 0.98065
0.19981 0.98066
0.19982 0.98067
0.19984 0.98068
0.19984 0.98069
0.19986 0.98070
0.19986 0.98071
0.19991 0.98072
0.19991 0.98073
0.19991 0.98074
0.19993 0.98075
0.19994 0.98076
0.19994 0.98077
0.19994 0.98078
0.19995 0.98079
0.19996 0.98080
0.19997 0.98081
0.19998 0.98082
0.20000 0.98083
0.20001 0.98084
0.20003 0.98085
0.20003 0.98086
0.20004 0.98087
0.20005 0.98088
0.20006 0.98089
0.20007 0.98090
0.20008 0.98091
0.20008 0.98092
0.20008 0.98093
0.20008 0.98094
0.20010 0.98095
0.20012 0.98096
0.20014 0.98097
0.20018 0.98098
0.20018 0.98099
0.20021 0.98100
0.20023 0.98101
0.20024 0.98102
0.20024 0.98103
0.20024 0.98104
0.20025 0.98105
0.20026 0.98106
0.20027 0.98107
0.20027 0.98108
0.20028 0.98109
0.20030 0.98110
0.20030 0.98111
0.20030 0.98112
0.20031 0.98113
0.20031 0.98114
0.20031 0.98115
0.20032 0.98116
0.20034 0.98117
0.20035 0.98118
0.20039 0.98119
0.20042 0.98120
0.20042 0.98121
0.20042 0.98122
0.20042 0.98123
0.20044 0.98124
0.20046 0.98125
0.20046 0.98126
0.20047 0.98127
0.20048 0.98128
0.20048 0.98129
0.20048 0.98130
0.20049 0.98131
0.20050 0.98132
0.20051 0.98133
0.20052 0.98134
0.20052 0.98135
0.20052 0.98136
0.20052 0.98137
0.20053 0.98138
0.20053 0.98139
0.20053 0.98140
0.20055 0.98141
0.20058 0.98142
0.20058 0.98143
0.20059 0.98144
0.20059 0.98145
0.20059 0.98146
0.20060 0.98147
0.20060 0.98148
0.20061 0.98149
0.20063 0.98150
0.20064 0.98151
0.20064 0.98152
0.20066 0.98153
0.20066 0.98154
0.20067 0.98155
0.20067 0.98156
0.20069 0.98157
0.20070 0.98158
0.20070 0.98159
0.20075 0.98160
0.20077 0.98161
0.20079 0.98162
0.20080 0.98163
0.20080 0.98164
0.20081 0.98165
0.20082 0.98166
0.20082 0.98167
0.20084 0.98168
0.20084 0.98169
0.20086 0.98170
0.20086 0.98171
0.20087 0.98172
0.20088 0.98173
0.20089 0.98174
0.20092 0.98175
0.20094 0.98176
0.20095 0.98177
0.20100 0.98178
0.20102 0.98179
0.20102 0.98180
0.20102 0.98181
0.20103 0.98182
0.20104 0.98183
0.20104 0.98184
0.20105 0.98185
0.20108 0.98186
0.20110 0.98187
0.20111 0.98188
0.20112 0.98189
0.20112 0.98190
0.20113 0.98191
0.20114 0.98192
0.20117 0.98193
0.20118 0.98194
0.20119 0.98195
0.20119 0.98196
0.20121 0.98197
0.20122 0.98198
0.20123 0.98199
0.20123 0.98200
0.20124 0.98201
0.20124 0.98202
0.20125 0.98203
0.20125 0.98204
0.20125 0.98205
0.20126 0.98206
0.20127 0.98207
0.20128 0.98208
0.20129 0.98209
0.20129 0.98210
0.20130 0.98211
0.20132 0.98212
0.20132 0.98213
0.20133 0.98214
0.20134 0.98215
0.20135 0.98216
0.20136 0.98217
0.20137 0.98218
0.20137 0.98219
0.20137 0.98220
0.20140 0.98221
0.20141 0.98222
0.20142 0.98223
0.20142 0.98224
0.20143 0.98225
0.20143 0.98226
0.20145 0.98227
0.20147 0.98228
0.20147 0.98229
0.20147 0.98230
0.20147 0.98231
0.20150 0.98232
0.20150 0.98233
0.20151 0.98234
0.20154 0.98235
0.20155 0.98236
0.20160 0.98237
0.20160 0.98238
0.20161 0.98239
0.20163 0.98240
0.20165 0.98241
0.20165 0.98242
0.20167 0.98243
0.20168 0.98244
0.20170 0.98245
0.20171 0.98246
0.20172 0.98247
0.20174 0.98248
0.20174 0.98249
0.20175 0.98250
0.20175 0.98251
0.20175 0.98252
0.20175 0.98253
0.20176 0.98254
0.20176 0.98255
0.20176 0.98256
0.20178 0.98257
0.20179 0.98258
0.20180 0.98259
0.20181 0.98260
0.20182 0.98261
0.20184 0.98262
0.20185 0.98263
0.20185 0.98264
0.20185 0.98265
0.20185 0.98266
0.20185 0.98267
0.20189 0.98268
0.20189 0.98269
0.20189 0.98270
0.20190 0.98271
0.20190 0.98272
0.20192 0.98273
0.20192 0.98274
0.20192 0.98275
0.20195 0.98276
0.20195 0.98277
0.20195 0.98278
0.20196 0.98279
0.20197 0.98280
0.20197 0.98281
0.20197 0.98282
0.20198 0.98283
0.20198 0.98284
0.20199 0.98285
0.20201 0.98286
0.20202 0.98287
0.20202 0.98288
0.20203 0.98289
0.20203 0.98290
0.20204 0.98291
0.20205 0.98292
0.20206 0.98293
0.20206 0.98294
0.20207 0.98295
0.20207 0.98296
0.20213 0.98297
0.20216 0.98298
0.20217 0.98299
0.20219 0.98300
0.20219 0.98301
0.20219 0.98302
0.20220 0.98303
0.20220 0.98304
0.20222 0.98305
0.20223 0.98306
0.20225 0.98307
0.20231 0.98308
0.20232 0.98309
0.20233 0.98310
0.20234 0.98311
0.20235 0.98312
0.20239 0.98313
0.20239 0.98314
0.20240 0.98315
0.20240 0.98316
0.20241 0.98317
0.20242 0.98318
0.20242 0.98319
0.20244 0.98320
0.20245 0.98321
0.20245 0.98322
0.20246 0.98323
0.20247 0.98324
0.20249 0.98325
0.20250 0.98326
0.20250 0.98327
0.20251 0.98328
0.20255 0.98329
0.20257 0.98330
0.20258 0.98331
0.20259 0.98332
0.20259 0.98333
0.20263 0.98334
0.20264 0.98335
0.20266 0.98336
0.20267 0.98337
0.20268 0.98338
0.20269 0.98339
0.20270 0.98340
0.20272 0.98341
0.20273 0.98342
0.20274 0.98343
0.20274 0.98344
0.20275 0.98345
0.20277 0.98346
0.20279 0.98347
0.20280 0.98348
0.20281 0.98349
0.20283 0.98350
0.20284 0.98351
0.20285 0.98352
0.20287 0.98353
0.20288 0.98354
0.20289 0.98355
0.20289 0.98356
0.20293 0.98357
0.20294 0.98358
0.20295 0.98359
0.20295 0.98360
0.20297 0.98361
0.20297 0.98362
0.20297 0.98363
0.20298 0.98364
0.20299 0.98365
0.20300 0.98366
0.20302 0.98367
0.20302 0.98368
0.20302 0.98369
0.20303 0.98370
0.20303 0.98371
0.20304 0.98372
0.20305 0.98373
0.20305 0.98374
0.20307 0.98375
0.20307 0.98376
0.20307 0.98377
0.20309 0.98378
0.20310 0.98379
0.20313 0.98380
0.20313 0.98381
0.20315 0.98382
0.20319 0.98383
0.20319 0.98384
0.20320 0.98385
0.20322 0.98386
0.20323 0.98387
0.20325 0.98388
0.20326 0.98389
0.20326 0.98390
0.20329 0.98391
0.20330 0.98392
0.20330 0.98393
0.20332 0.98394
0.20332 0.98395
0.20332 0.98396
0.20334 0.98397
0.20334 0.98398
0.20334 0.98399
0.20335 0.98400
0.20336 0.98401
0.20337 0.98402
0.20338 0.98403
0.20339 0.98404
0.20342 0.98405
0.20343 0.98406
0.20343 0.98407
0.20343 0.98408
0.20345 0.98409
0.20348 0.98410
0.20348 0.98411
0.20349 0.98412
0.20349 0.98413
0.20351 0.98414
0.20352 0.98415
0.20353 0.98416
0.20354 0.98417
0.20355 0.98418
0.20357 0.98419
0.20358 0.98420
0.20359 0.98421
0.20363 0.98422
0.20364 0.98423
0.20366 0.98424
0.20367 0.98425
0.20367 0.98426
0.20370 0.98427
0.20370 0.98428
0.20370 0.98429
0.20371 0.98430
0.20371 0.98431
0.20374 0.98432
0.20375 0.98433
0.20375 0.98434
0.20377 0.98435
0.20377 0.98436
0.20379 0.98437
0.20380 0.98438
0.20381 0.98439
0.20381 0.98440
0.20382 0.98441
0.20382 0.98442
0.20383 0.98443
0.20384 0.98444
0.20384 0.98445
0.20386 0.98446
0.20386 0.98447
0.20386 0.98448
0.20390 0.98449
0.20393 0.98450
0.20393 0.98451
0.20394 0.98452
0.20397 0.98453
0.20398 0.98454
0.20398 0.98455
0.20399 0.98456
0.20399 0.98457
0.20401 0.98458
0.20401 0.98459
0.20401 0.98460
0.20401 0.98461
0.20402 0.98462
0.20403 0.98463
0.20403 0.98464
0.20405 0.98465
0.20407 0.98466
0.20408 0.98467
0.20409 0.98468
0.20410 0.98469
0.20411 0.98470
0.20411 0.98471
0.20415 0.98472
0.20416 0.98473
0.20416 0.98474
0.20416 0.98475
0.20418 0.98476
0.20418 0.98477
0.20419 0.98478
0.20421 0.98479
0.20422 0.98480
0.20424 0.98481
0.20425 0.98482
0.20426 0.98483
0.20427 0.98484
0.20427 0.98485
0.20429 0.98486
0.20431 0.98487
0.20432 0.98488
0.20433 0.98489
0.20433 0.98490
0.20434 0.98491
0.20434 0.98492
0.20436 0.98493
0.20437 0.98494
0.20438 0.98495
0.20440 0.98496
0.20440 0.98497
0.20440 0.98498
0.20442 0.98499
0.20442 0.98500
0.20443 0.98501
0.20444 0.98502
0.20444 0.98503
0.20445 0.98504
0.20447 0.98505
0.20449 0.98506
0.20454 0.98507
0.20455 0.98508
0.20456 0.98509
0.20456 0.98510
0.20457 0.98511
0.20458 0.98512
0.20459 0.98513
0.20460 0.98514
0.20461 0.98515
0.20462 0.98516
0.20462 0.98517
0.20462 0.98518
0.20463 0.98519
0.20464 0.98520
0.20464 0.98521
0.20465 0.98522
0.20465 0.98523
0.20465 0.98524
0.20466 0.98525
0.20466 0.98526
0.20469 0.98527
0.20470 0.98528
0.20472 0.98529
0.20473 0.98530
0.20473 0.98531
0.20476 0.98532
0.20477 0.98533
0.20479 0.98534
0.20480 0.98535
0.20484 0.98536
0.20484 0.98537
0.20490 0.98538
0.20493 0.98539
0.20493 0.98540
0.20493 0.98541
0.20495 0.98542
0.20497 0.98543
0.20497 0.98544
0.20498 0.98545
0.20501 0.98546
0.20503 0.98547
0.20503 0.98548
0.20503 0.98549
0.20503 0.98550
0.20506 0.98551
0.20509 0.98552
0.20509 0.98553
0.20510 0.98554
0.20510 0.98555
0.20511 0.98556
0.20513 0.98557
0.20516 0.98558
0.20516 0.98559
0.20517 0.98560
0.20517 0.98561
0.20518 0.98562
0.20519 0.98563
0.20520 0.98564
0.20520 0.98565
0.20521 0.98566
0.20521 0.98567
0.20522 0.98568
0.20524 0.98569
0.20524 0.98570
0.20527 0.98571
0.20529 0.98572
0.20529 0.98573
0.20532 0.98574
0.20532 0.98575
0.20534 0.98576
0.20536 0.98577
0.20536 0.98578
0.20537 0.98579
0.20537 0.98580
0.20540 0.98581
0.20540 0.98582
0.20541 0.98583
0.20541 0.98584
0.20542 0.98585
0.20543 0.98586
0.20544 0.98587
0.20545 0.98588
0.20549 0.98589
0.20549 0.98590
0.20550 0.98591
0.20550 0.98592
0.20554 0.98593
0.20556 0.98594
0.20557 0.98595
0.20558 0.98596
0.20558 0.98597
0.20558 0.98598
0.20558 0.98599
0.20558 0.98600
0.20561 0.98601
0.20562 0.98602
0.20562 0.98603
0.20563 0.98604
0.20564 0.98605
0.20564 0.98606
0.20565 0.98607
0.20567 0.98608
0.20568 0.98609
0.20569 0.98610
0.20572 0.98611
0.20573 0.98612
0.20574 0.98613
0.20575 0.98614
0.20576 0.98615
0.20576 0.98616
0.20577 0.98617
0.20577 0.98618
0.20579 0.98619
0.20582 0.98620
0.20583 0.98621
0.20588 0.98622
0.20589 0.98623
0.20591 0.98624
0.20592 0.98625
0.20592 0.98626
0.20592 0.98627
0.20593 0.98628
0.20593 0.98629
0.20594 0.98630
0.20596 0.98631
0.20597 0.98632
0.20597 0.98633
0.20598 0.98634
0.20599 0.98635
0.20599 0.98636
0.20601 0.98637
0.20601 0.98638
0.20602 0.98639
0.20602 0.98640
0.20604 0.98641
0.20604 0.98642
0.20606 0.98643
0.20608 0.98644
0.20608 0.98645
0.20610 0.98646
0.20610 0.98647
0.20612 0.98648
0.20613 0.98649
0.20614 0.98650
0.20615 0.98651
0.20615 0.98652
0.20616 0.98653
0.20618 0.98654
0.20619 0.98655
0.20620 0.98656
0.20621 0.98657
0.20623 0.98658
0.20624 0.98659
0.20625 0.98660
0.20626 0.98661
0.20626 0.98662
0.20627 0.98663
0.20627 0.98664
0.20628 0.98665
0.20631 0.98666
0.20632 0.98667
0.20633 0.98668
0.20633 0.98669
0.20633 0.98670
0.20639 0.98671
0.20641 0.98672
0.20641 0.98673
0.20642 0.98674
0.20643 0.98675
0.20643 0.98676
0.20644 0.98677
0.20644 0.98678
0.20645 0.98679
0.20645 0.98680
0.20646 0.98681
0.20647 0.98682
0.20647 0.98683
0.20650 0.98684
0.20651 0.98685
0.20653 0.98686
0.20654 0.98687
0.20654 0.98688
0.20657 0.98689
0.20657 0.98690
0.20659 0.98691
0.20660 0.98692
0.20663 0.98693
0.20663 0.98694
0.20664 0.98695
0.20666 0.98696
0.20666 0.98697
0.20667 0.98698
0.20667 0.98699
0.20667 0.98700
0.20669 0.98701
0.20671 0.98702
0.20672 0.98703
0.20672 0.98704
0.20673 0.98705
0.20674 0.98706
0.20675 0.98707
0.20678 0.98708
0.20679 0.98709
0.20682 0.98710
0.20683 0.98711
0.20685 0.98712
0.20685 0.98713
0.20688 0.98714
0.20689 0.98715
0.20691 0.98716
0.20693 0.98717
0.20694 0.98718
0.20695 0.98719
0.20696 0.98720
0.20696 0.98721
0.20697 0.98722
0.20701 0.98723
0.20701 0.98724
0.20701 0.98725
0.20701 0.98726
0.20702 0.98727
0.20702 0.98728
0.20702 0.98729
0.20702 0.98730
0.20703 0.98731
0.20708 0.98732
0.20709 0.98733
0.20709 0.98734
0.20710 0.98735
0.20710 0.98736
0.20711 0.98737
0.20714 0.98738
0.20715 0.98739
0.20715 0.98740
0.20721 0.98741
0.20724 0.98742
0.20724 0.98743
0.20731 0.98744
0.20731 0.98745
0.20731 0.98746
0.20732 0.98747
0.20735 0.98748
0.20736 0.98749
0.20737 0.98750
0.20738 0.98751
0.20742 0.98752
0.20742 0.98753
0.20743 0.98754
0.20745 0.98755
0.20746 0.98756
0.20747 0.98757
0.20749 0.98758
0.20750 0.98759
0.20751 0.98760
0.20751 0.98761
0.20753 0.98762
0.20754 0.98763
0.20754 0.98764
0.20754 0.98765
0.20757 0.98766
0.20757 0.98767
0.20757 0.98768
0.20758 0.98769
0.20760 0.98770
0.20761 0.98771
0.20762 0.98772
0.20763 0.98773
0.20763 0.98774
0.20766 0.98775
0.20767 0.98776
0.20767 0.98777
0.20768 0.98778
0.20770 0.98779
0.20770 0.98780
0.20770 0.98781
0.20771 0.98782
0.20771 0.98783
0.20774 0.98784
0.20775 0.98785
0.20777 0.98786
0.20779 0.98787
0.20780 0.98788
0.20781 0.98789
0.20781 0.98790
0.20782 0.98791
0.20783 0.98792
0.20785 0.98793
0.20787 0.98794
0.20788 0.98795
0.20788 0.98796
0.20789 0.98797
0.20789 0.98798
0.20789 0.98799
0.20790 0.98800
0.20791 0.98801
0.20793 0.98802
0.20794 0.98803
0.20796 0.98804
0.20797 0.98805
0.20797 0.98806
0.20801 0.98807
0.20803 0.98808
0.20805 0.98809
0.20805 0.98810
0.20807 0.98811
0.20808 0.98812
0.20808 0.98813
0.20811 0.98814
0.20813 0.98815
0.20813 0.98816
0.20814 0.98817
0.20814 0.98818
0.20816 0.98819
0.20817 0.98820
0.20821 0.98821
0.20822 0.98822
0.20825 0.98823
0.20825 0.98824
0.20825 0.98825
0.20827 0.98826
0.20833 0.98827
0.20835 0.98828
0.20838 0.98829
0.20838 0.98830
0.20839 0.98831
0.20839 0.98832
0.20842 0.98833
0.20844 0.98834
0.20845 0.98835
0.20848 0.98836
0.20849 0.98837
0.20849 0.98838
0.20849 0.98839
0.20851 0.98840
0.20853 0.98841
0.20858 0.98842
0.20859 0.98843
0.20859 0.98844
0.20859 0.98845
0.20860 0.98846
0.20864 0.98847
0.20868 0.98848
0.20869 0.98849
0.20870 0.98850
0.20872 0.98851
0.20873 0.98852
0.20874 0.98853
0.20874 0.98854
0.20877 0.98855
0.20882 0.98856
0.20883 0.98857
0.20883 0.98858
0.20883 0.98859
0.20885 0.98860
0.20885 0.98861
0.20886 0.98862
0.20886 0.98863
0.20889 0.98864
0.20892 0.98865
0.20893 0.98866
0.20894 0.98867
0.20897 0.98868
0.20897 0.98869
0.20898 0.98870
0.20898 0.98871
0.20900 0.98872
0.20902 0.98873
0.20902 0.98874
0.20903 0.98875
0.20905 0.98876
0.20907 0.98877
0.20907 0.98878
0.20912 0.98879
0.20915 0.98880
0.20915 0.98881
0.20915 0.98882
0.20915 0.98883
0.20917 0.98884
0.20920 0.98885
0.20921 0.98886
0.20922 0.98887
0.20922 0.98888
0.20923 0.98889
0.20924 0.98890
0.20926 0.98891
0.20927 0.98892
0.20929 0.98893
0.20931 0.98894
0.20933 0.98895
0.20934 0.98896
0.20934 0.98897
0.20934 0.98898
0.20934 0.98899
0.20935 0.98900
0.20936 0.98901
0.20939 0.98902
0.20942 0.98903
0.20943 0.98904
0.20944 0.98905
0.20945 0.98906
0.20946 0.98907
0.20948 0.98908
0.20948 0.98909
0.20950 0.98910
0.20950 0.98911
0.20951 0.98912
0.20952 0.98913
0.20956 0.98914
0.20959 0.98915
0.20959 0.98916
0.20963 0.98917
0.20964 0.98918
0.20964 0.98919
0.20966 0.98920
0.20969 0.98921
0.20976 0.98922
0.20978 0.98923
0.20981 0.98924
0.20984 0.98925
0.20986 0.98926
0.20988 0.98927
0.20988 0.98928
0.20990 0.98929
0.20994 0.98930
0.20994 0.98931
0.20994 0.98932
0.20996 0.98933
0.20996 0.98934
0.21000 0.98935
0.21001 0.98936
0.21001 0.98937
0.21001 0.98938
0.21004 0.98939
0.21004 0.98940
0.21006 0.98941
0.21008 0.98942
0.21008 0.98943
0.21010 0.98944
0.21010 0.98945
0.21015 0.98946
0.21018 0.98947
0.21021 0.98948
0.21021 0.98949
0.21021 0.98950
0.21023 0.98951
0.21037 0.98952
0.21037 0.98953
0.21038 0.98954
0.21038 0.98955
0.21040 0.98956
0.21043 0.98957
0.21046 0.98958
0.21051 0.98959
0.21052 0.98960
0.21054 0.98961
0.21060 0.98962
0.21060 0.98963
0.21063 0.98964
0.21063 0.98965
0.21063 0.98966
0.21064 0.98967
0.21064 0.98968
0.21068 0.98969
0.21069 0.98970
0.21072 0.98971
0.21072 0.98972
0.21072 0.98973
0.21072 0.98974
0.21077 0.98975
0.21077 0.98976
0.21078 0.98977
0.21079 0.98978
0.21081 0.98979
0.21081 0.98980
0.21085 0.98981
0.21091 0.98982
0.21097 0.98983
0.21099 0.98984
0.21102 0.98985
0.21104 0.98986
0.21104 0.98987
0.21106 0.98988
0.21106 0.98989
0.21108 0.98990
0.21110 0.98991
0.21110 0.98992
0.21111 0.98993
0.21111 0.98994
0.21112 0.98995
0.21114 0.98996
0.21118 0.98997
0.21119 0.98998
0.21120 0.98999
0.21124 0.99000
0.21126 0.99001
0.21128 0.99002
0.21129 0.99003
0.21132 0.99004
0.21132 0.99005
0.21134 0.99006
0.21134 0.99007
0.21144 0.99008
0.21144 0.99009
0.21145 0.99010
0.21146 0.99011
0.21148 0.99012
0.21149 0.99013
0.21153 0.99014
0.21157 0.99015
0.21159 0.99016
0.21163 0.99017
0.21165 0.99018
0.21166 0.99019
0.21169 0.99020
0.21174 0.99021
0.21175 0.99022
0.21175 0.99023
0.21176 0.99024
0.21178 0.99025
0.21180 0.99026
0.21182 0.99027
0.21183 0.99028
0.21186 0.99029
0.21186 0.99030
0.21189 0.99031
0.21190 0.99032
0.21190 0.99033
0.21191 0.99034
0.21191 0.99035
0.21192 0.99036
0.21194 0.99037
0.21194 0.99038
0.21196 0.99039
0.21200 0.99040
0.21200 0.99041
0.21201 0.99042
0.21201 0.99043
0.21207 0.99044
0.21209 0.99045
0.21215 0.99046
0.21219 0.99047
0.21220 0.99048
0.21221 0.99049
0.21222 0.99050
0.21223 0.99051
0.21228 0.99052
0.21228 0.99053
0.21229 0.99054
0.21229 0.99055
0.21230 0.99056
0.21230 0.99057
0.21231 0.99058
0.21236 0.99059
0.21237 0.99060
0.21237 0.99061
0.21238 0.99062
0.21239 0.99063
0.21241 0.99064
0.21245 0.99065
0.21246 0.99066
0.21246 0.99067
0.21249 0.99068
0.21253 0.99069
0.21253 0.99070
0.21257 0.99071
0.21258 0.99072
0.21259 0.99073
0.21261 0.99074
0.21262 0.99075
0.21265 0.99076
0.21268 0.99077
0.21269 0.99078
0.21271 0.99079
0.21272 0.99080
0.21273 0.99081
0.21279 0.99082
0.21279 0.99083
0.21281 0.99084
0.21291 0.99085
0.21292 0.99086
0.21293 0.99087
0.21294 0.99088
0.21296 0.99089
0.21302 0.99090
0.21304 0.99091
0.21304 0.99092
0.21306 0.99093
0.21306 0.99094
0.21306 0.99095
0.21307 0.99096
0.21307 0.99097
0.21308 0.99098
0.21308 0.99099
0.21310 0.99100
0.21315 0.99101
0.21315 0.99102
0.21316 0.99103
0.21316 0.99104
0.21319 0.99105
0.21320 0.99106
0.21321 0.99107
0.21323 0.99108
0.21324 0.99109
0.21326 0.99110
0.21328 0.99111
0.21330 0.99112
0.21331 0.99113
0.21331 0.99114
0.21332 0.99115
0.21332 0.99116
0.21333 0.99117
0.21334 0.99118
0.21335 0.99119
0.21336 0.99120
0.21337 0.99121
0.21337 0.99122
0.21338 0.99123
0.21339 0.99124
0.21340 0.99125
0.21340 0.99126
0.21340 0.99127
0.21344 0.99128
0.21345 0.99129
0.21345 0.99130
0.21349 0.99131
0.21351 0.99132
0.21353 0.99133
0.21358 0.99134
0.21362 0.99135
0.21362 0.99136
0.21365 0.99137
0.21365 0.99138
0.21366 0.99139
0.21367 0.99140
0.21372 0.99141
0.21372 0.99142
0.21372 0.99143
0.21375 0.99144
0.21375 0.99145
0.21377 0.99146
0.21378 0.99147
0.21379 0.99148
0.21380 0.99149
0.21383 0.99150
0.21384 0.99151
0.21386 0.99152
0.21386 0.99153
0.21387 0.99154
0.21390 0.99155
0.21393 0.99156
0.21395 0.99157
0.21396 0.99158
0.21396 0.99159
0.21398 0.99160
0.21400 0.99161
0.21400 0.99162
0.21403 0.99163
0.21417 0.99164
0.21421 0.99165
0.21424 0.99166
0.21428 0.99167
0.21430 0.99168
0.21433 0.99169
0.21433 0.99170
0.21436 0.99171
0.21438 0.99172
0.21440 0.99173
0.21445 0.99174
0.21445 0.99175
0.21447 0.99176
0.21454 0.99177
0.21455 0.99178
0.21455 0.99179
0.21456 0.99180
0.21456 0.99181
0.21460 0.99182
0.21462 0.99183
0.21466 0.99184
0.21468 0.99185
0.21469 0.99186
0.21471 0.99187
0.21475 0.99188
0.21479 0.99189
0.21480 0.99190
0.21480 0.99191
0.21481 0.99192
0.21484 0.99193
0.21487 0.99194
0.21487 0.99195
0.21488 0.99196
0.21490 0.99197
0.21493 0.99198
0.21493 0.99199
0.21495 0.99200
0.21496 0.99201
0.21498 0.99202
0.21501 0.99203
0.21504 0.99204
0.21505 0.99205
0.21506 0.99206
0.21506 0.99207
0.21507 0.99208
0.21507 0.99209
0.21510 0.99210
0.21513 0.99211
0.21523 0.99212
0.21525 0.99213
0.21527 0.99214
0.21528 0.99215
0.21528 0.99216
0.21532 0.99217
0.21532 0.99218
0.21534 0.99219
0.21535 0.99220
0.21539 0.99221
0.21545 0.99222
0.21546 0.99223
0.21547 0.99224
0.21548 0.99225
0.21552 0.99226
0.21559 0.99227
0.21560 0.99228
0.21563 0.99229
0.21565 0.99230
0.21568 0.99231
0.21569 0.99232
0.21571 0.99233
0.21572 0.99234
0.21573 0.99235
0.21574 0.99236
0.21574 0.99237
0.21578 0.99238
0.21580 0.99239
0.21581 0.99240
0.21582 0.99241
0.21589 0.99242
0.21590 0.99243
0.21591 0.99244
0.21594 0.99245
0.21596 0.99246
0.21598 0.99247
0.21598 0.99248
0.21601 0.99249
0.21601 0.99250
0.21602 0.99251
0.21602 0.99252
0.21606 0.99253
0.21606 0.99254
0.21606 0.99255
0.21607 0.99256
0.21609 0.99257
0.21613 0.99258
0.21615 0.99259
0.21617 0.99260
0.21618 0.99261
0.21621 0.99262
0.21622 0.99263
0.21628 0.99264
0.21630 0.99265
0.21631 0.99266
0.21632 0.99267
0.21637 0.99268
0.21639 0.99269
0.21640 0.99270
0.21644 0.99271
0.21645 0.99272
0.21646 0.99273
0.21646 0.99274
0.21651 0.99275
0.21651 0.99276
0.21651 0.99277
0.21653 0.99278
0.21654 0.99279
0.21654 0.99280
0.21656 0.99281
0.21657 0.99282
0.21660 0.99283
0.21667 0.99284
0.21668 0.99285
0.21674 0.99286
0.21677 0.99287
0.21678 0.99288
0.21678 0.99289
0.21679 0.99290
0.21682 0.99291
0.21682 0.99292
0.21683 0.99293
0.21690 0.99294
0.21690 0.99295
0.21692 0.99296
0.21694 0.99297
0.21694 0.99298
0.21695 0.99299
0.21696 0.99300
0.21698 0.99301
0.21699 0.99302
0.21704 0.99303
0.21705 0.99304
0.21705 0.99305
0.21705 0.99306
0.21705 0.99307
0.21708 0.99308
0.21710 0.99309
0.21712 0.99310
0.21713 0.99311
0.21714 0.99312
0.21716 0.99313
0.21717 0.99314
0.21720 0.99315
0.21727 0.99316
0.21733 0.99317
0.21736 0.99318
0.21737 0.99319
0.21738 0.99320
0.21738 0.99321
0.21739 0.99322
0.21742 0.99323
0.21750 0.99324
0.21753 0.99325
0.21756 0.99326
0.21757 0.99327
0.21757 0.99328
0.21762 0.99329
0.21762 0.99330
0.21763 0.99331
0.21764 0.99332
0.21768 0.99333
0.21774 0.99334
0.21775 0.99335
0.21777 0.99336
0.21783 0.99337
0.21784 0.99338
0.21786 0.99339
0.21789 0.99340
0.21790 0.99341
0.21791 0.99342
0.21791 0.99343
0.21795 0.99344
0.21796 0.99345
0.21796 0.99346
0.21803 0.99347
0.21803 0.99348
0.21807 0.99349
0.21808 0.99350
0.21810 0.99351
0.21818 0.99352
0.21822 0.99353
0.21822 0.99354
0.21827 0.99355
0.21840 0.99356
0.21843 0.99357
0.21843 0.99358
0.21849 0.99359
0.21858 0.99360
0.21859 0.99361
0.21863 0.99362
0.21863 0.99363
0.21866 0.99364
0.21866 0.99365
0.21876 0.99366
0.21877 0.99367
0.21878 0.99368
0.21879 0.99369
0.21879 0.99370
0.21881 0.99371
0.21884 0.99372
0.21889 0.99373
0.21890 0.99374
0.21890 0.99375
0.21894 0.99376
0.21894 0.99377
0.21906 0.99378
0.21906 0.99379
0.21906 0.99380
0.21909 0.99381
0.21910 0.99382
0.21914 0.99383
0.21917 0.99384
0.21917 0.99385
0.21921 0.99386
0.21927 0.99387
0.21928 0.99388
0.21938 0.99389
0.21941 0.99390
0.21944 0.99391
0.21950 0.99392
0.21950 0.99393
0.21951 0.99394
0.21952 0.99395
0.21955 0.99396
0.21955 0.99397
0.21956 0.99398
0.21960 0.99399
0.21962 0.99400
0.21964 0.99401
0.21967 0.99402
0.21971 0.99403
0.21972 0.99404
0.21977 0.99405
0.21978 0.99406
0.21979 0.99407
0.21983 0.99408
0.21985 0.99409
0.21990 0.99410
0.21994 0.99411
0.21995 0.99412
0.21997 0.99413
0.21998 0.99414
0.21999 0.99415
0.21999 0.99416
0.22002 0.99417
0.22004 0.99418
0.22004 0.99419
0.22006 0.99420
0.22010 0.99421
0.22010 0.99422
0.22013 0.99423
0.22015 0.99424
0.22017 0.99425
0.22025 0.99426
0.22025 0.99427
0.22025 0.99428
0.22029 0.99429
0.22029 0.99430
0.22041 0.99431
0.22042 0.99432
0.22045 0.99433
0.22047 0.99434
0.22054 0.99435
0.22054 0.99436
0.22054 0.99437
0.22055 0.99438
0.22059 0.99439
0.22063 0.99440
0.22067 0.99441
0.22072 0.99442
0.22074 0.99443
0.22074 0.99444
0.22075 0.99445
0.22075 0.99446
0.22076 0.99447
0.22077 0.99448
0.22102 0.99449
0.22103 0.99450
0.22114 0.99451
0.22117 0.99452
0.22118 0.99453
0.22120 0.99454
0.22120 0.99455
0.22131 0.99456
0.22140 0.99457
0.22140 0.99458
0.22141 0.99459
0.22147 0.99460
0.22149 0.99461
0.22155 0.99462
0.22156 0.99463
0.22157 0.99464
0.22157 0.99465
0.22159 0.99466
0.22160 0.99467
0.22163 0.99468
0.22163 0.99469
0.22168 0.99470
0.22168 0.99471
0.22171 0.99472
0.22175 0.99473
0.22177 0.99474
0.22178 0.99475
0.22179 0.99476
0.22184 0.99477
0.22186 0.99478
0.22186 0.99479
0.22187 0.99480
0.22193 0.99481
0.22193 0.99482
0.22198 0.99483
0.22199 0.99484
0.22201 0.99485
0.22205 0.99486
0.22206 0.99487
0.22207 0.99488
0.22209 0.99489
0.22211 0.99490
0.22214 0.99491
0.22214 0.99492
0.22218 0.99493
0.22219 0.99494
0.22219 0.99495
0.22224 0.99496
0.22233 0.99497
0.22233 0.99498
0.22236 0.99499
0.22237 0.99500
0.22243 0.99501
0.22256 0.99502
0.22259 0.99503
0.22260 0.99504
0.22260 0.99505
0.22262 0.99506
0.22269 0.99507
0.22271 0.99508
0.22272 0.99509
0.22276 0.99510
0.22279 0.99511
0.22285 0.99512
0.22294 0.99513
0.22295 0.99514
0.22301 0.99515
0.22308 0.99516
0.22313 0.99517
0.22313 0.99518
0.22315 0.99519
0.22332 0.99520
0.22340 0.99521
0.22340 0.99522
0.22342 0.99523
0.22346 0.99524
0.22359 0.99525
0.22360 0.99526
0.22362 0.99527
0.22362 0.99528
0.22369 0.99529
0.22370 0.99530
0.22372 0.99531
0.22377 0.99532
0.22379 0.99533
0.22382 0.99534
0.22382 0.99535
0.22384 0.99536
0.22388 0.99537
0.22394 0.99538
0.22399 0.99539
0.22401 0.99540
0.22401 0.99541
0.22401 0.99542
0.22408 0.99543
0.22410 0.99544
0.22413 0.99545
0.22414 0.99546
0.22418 0.99547
0.22423 0.99548
0.22427 0.99549
0.22428 0.99550
0.22431 0.99551
0.22439 0.99552
0.22441 0.99553
0.22451 0.99554
0.22453 0.99555
0.22453 0.99556
0.22462 0.99557
0.22464 0.99558
0.22465 0.99559
0.22466 0.99560
0.22469 0.99561
0.22473 0.99562
0.22478 0.99563
0.22492 0.99564
0.22494 0.99565
0.22494 0.99566
0.22499 0.99567
0.22499 0.99568
0.22503 0.99569
0.22505 0.99570
0.22506 0.99571
0.22508 0.99572
0.22510 0.99573
0.22513 0.99574
0.22515 0.99575
0.22515 0.99576
0.22515 0.99577
0.22524 0.99578
0.22525 0.99579
0.22530 0.99580
0.22531 0.99581
0.22540 0.99582
0.22551 0.99583
0.22554 0.99584
0.22561 0.99585
0.22565 0.99586
0.22577 0.99587
0.22578 0.99588
0.22579 0.99589
0.22582 0.99590
0.22582 0.99591
0.22583 0.99592
0.22596 0.99593
0.22605 0.99594
0.22607 0.99595
0.22615 0.99596
0.22616 0.99597
0.22618 0.99598
0.22621 0.99599
0.22621 0.99600
0.22622 0.99601
0.22623 0.99602
0.22624 0.99603
0.22626 0.99604
0.22626 0.99605
0.22630 0.99606
0.22633 0.99607
0.22635 0.99608
0.22636 0.99609
0.22640 0.99610
0.22641 0.99611
0.22648 0.99612
0.22649 0.99613
0.22653 0.99614
0.22653 0.99615
0.22665 0.99616
0.22665 0.99617
0.22666 0.99618
0.22666 0.99619
0.22670 0.99620
0.22673 0.99621
0.22677 0.99622
0.22678 0.99623
0.22679 0.99624
0.22682 0.99625
0.22691 0.99626
0.22696 0.99627
0.22703 0.99628
0.22706 0.99629
0.22710 0.99630
0.22711 0.99631
0.22726 0.99632
0.22730 0.99633
0.22732 0.99634
0.22734 0.99635
0.22739 0.99636
0.22745 0.99637
0.22757 0.99638
0.22762 0.99639
0.22768 0.99640
0.22774 0.99641
0.22787 0.99642
0.22788 0.99643
0.22789 0.99644
0.22791 0.99645
0.22807 0.99646
0.22815 0.99647
0.22815 0.99648
0.22816 0.99649
0.22825 0.99650
0.22834 0.99651
0.22837 0.99652
0.22842 0.99653
0.22849 0.99654
0.22849 0.99655
0.22863 0.99656
0.22872 0.99657
0.22874 0.99658
0.22879 0.99659
0.22884 0.99660
0.22888 0.99661
0.22890 0.99662
0.22892 0.99663
0.22898 0.99664
0.22912 0.99665
0.22917 0.99666
0.22924 0.99667
0.22928 0.99668
0.22930 0.99669
0.22935 0.99670
0.22936 0.99671
0.22952 0.99672
0.22962 0.99673
0.22970 0.99674
0.22976 0.99675
0.22977 0.99676
0.22990 0.99677
0.22991 0.99678
0.22996 0.99679
0.23001 0.99680
0.23016 0.99681
0.23025 0.99682
0.23026 0.99683
0.23028 0.99684
0.23029 0.99685
0.23032 0.99686
0.23035 0.99687
0.23040 0.99688
0.23044 0.99689
0.23049 0.99690
0.23059 0.99691
0.23059 0.99692
0.23065 0.99693
0.23067 0.99694
0.23068 0.99695
0.23069 0.99696
0.23071 0.99697
0.23071 0.99698
0.23072 0.99699
0.23079 0.99700
0.23088 0.99701
0.23088 0.99702
0.23097 0.99703
0.23100 0.99704
0.23102 0.99705
0.23113 0.99706
0.23121 0.99707
0.23123 0.99708
0.23125 0.99709
0.23134 0.99710
0.23143 0.99711
0.23145 0.99712
0.23147 0.99713
0.23160 0.99714
0.23174 0.99715
0.23195 0.99716
0.23204 0.99717
0.23213 0.99718
0.23216 0.99719
0.23221 0.99720
0.23223 0.99721
0.23233 0.99722
0.23234 0.99723
0.23252 0.99724
0.23265 0.99725
0.23268 0.99726
0.23272 0.99727
0.23277 0.99728
0.23284 0.99729
0.23287 0.99730
0.23290 0.99731
0.23293 0.99732
0.23293 0.99733
0.23298 0.99734
0.23299 0.99735
0.23314 0.99736
0.23327 0.99737
0.23328 0.99738
0.23348 0.99739
0.23368 0.99740
0.23371 0.99741
0.23374 0.99742
0.23374 0.99743
0.23381 0.99744
0.23392 0.99745
0.23396 0.99746
0.23406 0.99747
0.23411 0.99748
0.23416 0.99749
0.23429 0.99750
0.23434 0.99751
0.23434 0.99752
0.23437 0.99753
0.23439 0.99754
0.23443 0.99755
0.23445 0.99756
0.23452 0.99757
0.23461 0.99758
0.23479 0.99759
0.23490 0.99760
0.23497 0.99761
0.23504 0.99762
0.23507 0.99763
0.23509 0.99764
0.23510 0.99765
0.23516 0.99766
0.23517 0.99767
0.23533 0.99768
0.23533 0.99769
0.23536 0.99770
0.23545 0.99771
0.23551 0.99772
0.23568 0.99773
0.23577 0.99774
0.23599 0.99775
0.23603 0.99776
0.23603 0.99777
0.23611 0.99778
0.23614 0.99779
0.23617 0.99780
0.23619 0.99781
0.23645 0.99782
0.23654 0.99783
0.23655 0.99784
0.23655 0.99785
0.23658 0.99786
0.23666 0.99787
0.23681 0.99788
0.23687 0.99789
0.23687 0.99790
0.23688 0.99791
0.23690 0.99792
0.23715 0.99793
0.23722 0.99794
0.23741 0.99795
0.23752 0.99796
0.23753 0.99797
0.23764 0.99798
0.23772 0.99799
0.23779 0.99800
0.23791 0.99801
0.23795 0.99802
0.23803 0.99803
0.23811 0.99804
0.23818 0.99805
0.23822 0.99806
0.23826 0.99807
0.23833 0.99808
0.23866 0.99809
0.23867 0.99810
0.23873 0.99811
0.23883 0.99812
0.23886 0.99813
0.23890 0.99814
0.23909 0.99815
0.23916 0.99816
0.23917 0.99817
0.23920 0.99818
0.23922 0.99819
0.23923 0.99820
0.23936 0.99821
0.23947 0.99822
0.23948 0.99823
0.23951 0.99824
0.23964 0.99825
0.23966 0.99826
0.23993 0.99827
0.24011 0.99828
0.24014 0.99829
0.24027 0.99830
0.24031 0.99831
0.24032 0.99832
0.24042 0.99833
0.24049 0.99834
0.24052 0.99835
0.24088 0.99836
0.24090 0.99837
0.24093 0.99838
0.24101 0.99839
0.24133 0.99840
0.24136 0.99841
0.24136 0.99842
0.24141 0.99843
0.24151 0.99844
0.24194 0.99845
0.24204 0.99846
0.24207 0.99847
0.24217 0.99848
0.24221 0.99849
0.24234 0.99850
0.24239 0.99851
0.24240 0.99852
0.24245 0.99853
0.24250 0.99854
0.24253 0.99855
0.24257 0.99856
0.24260 0.99857
0.24261 0.99858
0.24262 0.99859
0.24264 0.99860
0.24278 0.99861
0.24291 0.99862
0.24295 0.99863
0.24296 0.99864
0.24299 0.99865
0.24301 0.99866
0.24305 0.99867
0.24313 0.99868
0.24322 0.99869
0.24324 0.99870
0.24347 0.99871
0.24350 0.99872
0.24353 0.99873
0.24356 0.99874
0.24360 0.99875
0.24375 0.99876
0.24378 0.99877
0.24390 0.99878
0.24401 0.99879
0.24403 0.99880
0.24421 0.99881
0.24425 0.99882
0.24450 0.99883
0.24464 0.99884
0.24470 0.99885
0.24472 0.99886
0.24484 0.99887
0.24490 0.99888
0.24509 0.99889
0.24531 0.99890
0.24548 0.99891
0.24570 0.99892
0.24571 0.99893
0.24585 0.99894
0.24592 0.99895
0.24593 0.99896
0.24605 0.99897
0.24609 0.99898
0.24611 0.99899
0.24646 0.99900
0.24714 0.99901
0.24721 0.99902
0.24736 0.99903
0.24738 0.99904
0.24743 0.99905
0.24751 0.99906
0.24766 0.99907
0.24771 0.99908
0.24772 0.99909
0.24773 0.99910
0.24780 0.99911
0.24791 0.99912
0.24834 0.99913
0.24882 0.99914
0.24888 0.99915
0.24900 0.99916
0.24922 0.99917
0.24928 0.99918
0.24933 0.99919
0.24966 0.99920
0.24978 0.99921
0.24979 0.99922
0.24982 0.99923
0.25028 0.99924
0.25034 0.99925
0.25042 0.99926
0.25097 0.99927
0.25142 0.99928
0.25175 0.99929
0.25176 0.99930
0.25178 0.99931
0.25189 0.99932
0.25192 0.99933
0.25195 0.99934
0.25231 0.99935
0.25262 0.99936
0.25262 0.99937
0.25287 0.99938
0.25288 0.99939
0.25323 0.99940
0.25379 0.99941
0.25408 0.99942
0.25449 0.99943
0.25469 0.99944
0.25512 0.99945
0.25553 0.99946
0.25568 0.99947
0.25585 0.99948
0.25609 0.99949
0.25648 0.99950
0.25652 0.99951
0.25664 0.99952
0.25664 0.99953
0.25708 0.99954
0.25761 0.99955
0.25773 0.99956
0.25885 0.99957
0.25889 0.99958
0.26006 0.99959
0.26025 0.99960
0.26040 0.99961
0.26051 0.99962
0.26120 0.99963
0.26121 0.99964
0.26133 0.99965
0.26158 0.99966
0.26190 0.99967
0.26216 0.99968
0.26267 0.99969
0.26316 0.99970
0.26367 0.99971
0.26372 0.99972
0.26376 0.99973
0.26406 0.99974
0.26469 0.99975
0.26495 0.99976
0.26539 0.99977
0.27007 0.99978
0.27098 0.99979
0.27117 0.99980
0.27171 0.99981
0.27353 0.99982
0.27388 0.99983
0.27420 0.99984
0.27531 0.99985
0.27554 0.99986
0.27579 0.99987
0.27732 0.99988
0.27948 0.99989
0.28321 0.99990
0.28494 0.99991
0.28797 0.99992
0.28853 0.99993
0.29008 0.99994
0.29051 0.99995
0.29477 0.99996
0.30325 0.99997
0.30815 0.99998
0.32723 0.99999
0.33660 1.00000
};
\addlegendentry{ULA - 10}
\addplot [color0, opacity=0.5]
table {%
0.00562 0.00001
0.00727 0.00002
0.01096 0.00003
0.01266 0.00004
0.01312 0.00005
0.01354 0.00006
0.01373 0.00007
0.01400 0.00008
0.01446 0.00009
0.01496 0.00010
0.01509 0.00011
0.01540 0.00012
0.01588 0.00013
0.01595 0.00014
0.01633 0.00015
0.01649 0.00016
0.01699 0.00017
0.01707 0.00018
0.01725 0.00019
0.01740 0.00020
0.01824 0.00021
0.01888 0.00022
0.01891 0.00023
0.01928 0.00024
0.01940 0.00025
0.01952 0.00026
0.01982 0.00027
0.02024 0.00028
0.02052 0.00029
0.02054 0.00030
0.02080 0.00031
0.02086 0.00032
0.02107 0.00033
0.02143 0.00034
0.02176 0.00035
0.02190 0.00036
0.02191 0.00037
0.02257 0.00038
0.02286 0.00039
0.02332 0.00040
0.02333 0.00041
0.02342 0.00042
0.02354 0.00043
0.02378 0.00044
0.02394 0.00045
0.02396 0.00046
0.02409 0.00047
0.02416 0.00048
0.02448 0.00049
0.02450 0.00050
0.02456 0.00051
0.02457 0.00052
0.02490 0.00053
0.02522 0.00054
0.02566 0.00055
0.02580 0.00056
0.02592 0.00057
0.02606 0.00058
0.02642 0.00059
0.02700 0.00060
0.02724 0.00061
0.02803 0.00062
0.02805 0.00063
0.02819 0.00064
0.02862 0.00065
0.02877 0.00066
0.02896 0.00067
0.02897 0.00068
0.02929 0.00069
0.02937 0.00070
0.02944 0.00071
0.03007 0.00072
0.03026 0.00073
0.03032 0.00074
0.03033 0.00075
0.03063 0.00076
0.03113 0.00077
0.03170 0.00078
0.03179 0.00079
0.03193 0.00080
0.03205 0.00081
0.03211 0.00082
0.03222 0.00083
0.03233 0.00084
0.03268 0.00085
0.03324 0.00086
0.03393 0.00087
0.03433 0.00088
0.03434 0.00089
0.03445 0.00090
0.03467 0.00091
0.03487 0.00092
0.03529 0.00093
0.03565 0.00094
0.03606 0.00095
0.03616 0.00096
0.03655 0.00097
0.03702 0.00098
0.03755 0.00099
0.03759 0.00100
0.03808 0.00101
0.03846 0.00102
0.03875 0.00103
0.03879 0.00104
0.03894 0.00105
0.03948 0.00106
0.03959 0.00107
0.04078 0.00108
0.04178 0.00109
0.04203 0.00110
0.04214 0.00111
0.04230 0.00112
0.04284 0.00113
0.04312 0.00114
0.04319 0.00115
0.04346 0.00116
0.04347 0.00117
0.04445 0.00118
0.04484 0.00119
0.04492 0.00120
0.04495 0.00121
0.04499 0.00122
0.04518 0.00123
0.04536 0.00124
0.04575 0.00125
0.04587 0.00126
0.04619 0.00127
0.04640 0.00128
0.04655 0.00129
0.04756 0.00130
0.04767 0.00131
0.04808 0.00132
0.04849 0.00133
0.04858 0.00134
0.04869 0.00135
0.04900 0.00136
0.04910 0.00137
0.04916 0.00138
0.04932 0.00139
0.04939 0.00140
0.04947 0.00141
0.04974 0.00142
0.04990 0.00143
0.05020 0.00144
0.05033 0.00145
0.05064 0.00146
0.05072 0.00147
0.05074 0.00148
0.05076 0.00149
0.05091 0.00150
0.05131 0.00151
0.05135 0.00152
0.05138 0.00153
0.05213 0.00154
0.05217 0.00155
0.05237 0.00156
0.05293 0.00157
0.05339 0.00158
0.05359 0.00159
0.05359 0.00160
0.05396 0.00161
0.05428 0.00162
0.05434 0.00163
0.05440 0.00164
0.05442 0.00165
0.05471 0.00166
0.05551 0.00167
0.05566 0.00168
0.05586 0.00169
0.05591 0.00170
0.05631 0.00171
0.05639 0.00172
0.05659 0.00173
0.05675 0.00174
0.05694 0.00175
0.05707 0.00176
0.05713 0.00177
0.05713 0.00178
0.05756 0.00179
0.05765 0.00180
0.05790 0.00181
0.05807 0.00182
0.05815 0.00183
0.05836 0.00184
0.05844 0.00185
0.05849 0.00186
0.05863 0.00187
0.05882 0.00188
0.05886 0.00189
0.05930 0.00190
0.05930 0.00191
0.05980 0.00192
0.05989 0.00193
0.05989 0.00194
0.05989 0.00195
0.05999 0.00196
0.06004 0.00197
0.06007 0.00198
0.06009 0.00199
0.06014 0.00200
0.06058 0.00201
0.06062 0.00202
0.06077 0.00203
0.06097 0.00204
0.06110 0.00205
0.06119 0.00206
0.06127 0.00207
0.06140 0.00208
0.06142 0.00209
0.06150 0.00210
0.06182 0.00211
0.06184 0.00212
0.06194 0.00213
0.06204 0.00214
0.06259 0.00215
0.06269 0.00216
0.06269 0.00217
0.06305 0.00218
0.06314 0.00219
0.06315 0.00220
0.06321 0.00221
0.06327 0.00222
0.06372 0.00223
0.06387 0.00224
0.06393 0.00225
0.06408 0.00226
0.06427 0.00227
0.06432 0.00228
0.06466 0.00229
0.06470 0.00230
0.06497 0.00231
0.06501 0.00232
0.06510 0.00233
0.06516 0.00234
0.06524 0.00235
0.06535 0.00236
0.06537 0.00237
0.06546 0.00238
0.06556 0.00239
0.06576 0.00240
0.06578 0.00241
0.06589 0.00242
0.06597 0.00243
0.06599 0.00244
0.06599 0.00245
0.06606 0.00246
0.06606 0.00247
0.06613 0.00248
0.06632 0.00249
0.06633 0.00250
0.06645 0.00251
0.06667 0.00252
0.06717 0.00253
0.06735 0.00254
0.06743 0.00255
0.06744 0.00256
0.06745 0.00257
0.06762 0.00258
0.06768 0.00259
0.06776 0.00260
0.06782 0.00261
0.06784 0.00262
0.06805 0.00263
0.06827 0.00264
0.06839 0.00265
0.06840 0.00266
0.06849 0.00267
0.06863 0.00268
0.06867 0.00269
0.06885 0.00270
0.06889 0.00271
0.06906 0.00272
0.06929 0.00273
0.06955 0.00274
0.06964 0.00275
0.06967 0.00276
0.06974 0.00277
0.06975 0.00278
0.07006 0.00279
0.07015 0.00280
0.07024 0.00281
0.07032 0.00282
0.07035 0.00283
0.07039 0.00284
0.07061 0.00285
0.07061 0.00286
0.07068 0.00287
0.07072 0.00288
0.07110 0.00289
0.07113 0.00290
0.07115 0.00291
0.07115 0.00292
0.07116 0.00293
0.07134 0.00294
0.07145 0.00295
0.07157 0.00296
0.07158 0.00297
0.07163 0.00298
0.07164 0.00299
0.07169 0.00300
0.07198 0.00301
0.07213 0.00302
0.07250 0.00303
0.07250 0.00304
0.07273 0.00305
0.07282 0.00306
0.07301 0.00307
0.07303 0.00308
0.07306 0.00309
0.07318 0.00310
0.07335 0.00311
0.07341 0.00312
0.07352 0.00313
0.07358 0.00314
0.07369 0.00315
0.07384 0.00316
0.07390 0.00317
0.07391 0.00318
0.07400 0.00319
0.07422 0.00320
0.07434 0.00321
0.07438 0.00322
0.07441 0.00323
0.07445 0.00324
0.07447 0.00325
0.07458 0.00326
0.07520 0.00327
0.07549 0.00328
0.07560 0.00329
0.07563 0.00330
0.07563 0.00331
0.07567 0.00332
0.07575 0.00333
0.07575 0.00334
0.07582 0.00335
0.07587 0.00336
0.07597 0.00337
0.07598 0.00338
0.07617 0.00339
0.07623 0.00340
0.07645 0.00341
0.07661 0.00342
0.07672 0.00343
0.07676 0.00344
0.07683 0.00345
0.07686 0.00346
0.07687 0.00347
0.07698 0.00348
0.07702 0.00349
0.07717 0.00350
0.07723 0.00351
0.07724 0.00352
0.07728 0.00353
0.07740 0.00354
0.07743 0.00355
0.07757 0.00356
0.07765 0.00357
0.07765 0.00358
0.07769 0.00359
0.07773 0.00360
0.07786 0.00361
0.07788 0.00362
0.07794 0.00363
0.07805 0.00364
0.07808 0.00365
0.07808 0.00366
0.07813 0.00367
0.07832 0.00368
0.07835 0.00369
0.07849 0.00370
0.07853 0.00371
0.07861 0.00372
0.07870 0.00373
0.07870 0.00374
0.07890 0.00375
0.07893 0.00376
0.07895 0.00377
0.07917 0.00378
0.07918 0.00379
0.07923 0.00380
0.07923 0.00381
0.07928 0.00382
0.07942 0.00383
0.07954 0.00384
0.07957 0.00385
0.07967 0.00386
0.07982 0.00387
0.07982 0.00388
0.07984 0.00389
0.07988 0.00390
0.07989 0.00391
0.08001 0.00392
0.08028 0.00393
0.08035 0.00394
0.08036 0.00395
0.08039 0.00396
0.08048 0.00397
0.08051 0.00398
0.08072 0.00399
0.08074 0.00400
0.08090 0.00401
0.08095 0.00402
0.08098 0.00403
0.08114 0.00404
0.08114 0.00405
0.08123 0.00406
0.08125 0.00407
0.08129 0.00408
0.08135 0.00409
0.08136 0.00410
0.08138 0.00411
0.08143 0.00412
0.08155 0.00413
0.08171 0.00414
0.08179 0.00415
0.08181 0.00416
0.08182 0.00417
0.08188 0.00418
0.08191 0.00419
0.08200 0.00420
0.08212 0.00421
0.08217 0.00422
0.08241 0.00423
0.08244 0.00424
0.08261 0.00425
0.08263 0.00426
0.08272 0.00427
0.08293 0.00428
0.08323 0.00429
0.08328 0.00430
0.08331 0.00431
0.08331 0.00432
0.08335 0.00433
0.08343 0.00434
0.08347 0.00435
0.08365 0.00436
0.08373 0.00437
0.08384 0.00438
0.08395 0.00439
0.08396 0.00440
0.08403 0.00441
0.08411 0.00442
0.08413 0.00443
0.08421 0.00444
0.08423 0.00445
0.08433 0.00446
0.08441 0.00447
0.08446 0.00448
0.08450 0.00449
0.08451 0.00450
0.08455 0.00451
0.08455 0.00452
0.08470 0.00453
0.08473 0.00454
0.08477 0.00455
0.08484 0.00456
0.08485 0.00457
0.08485 0.00458
0.08506 0.00459
0.08524 0.00460
0.08534 0.00461
0.08534 0.00462
0.08540 0.00463
0.08552 0.00464
0.08555 0.00465
0.08575 0.00466
0.08578 0.00467
0.08585 0.00468
0.08587 0.00469
0.08587 0.00470
0.08589 0.00471
0.08604 0.00472
0.08607 0.00473
0.08617 0.00474
0.08622 0.00475
0.08626 0.00476
0.08633 0.00477
0.08640 0.00478
0.08653 0.00479
0.08666 0.00480
0.08671 0.00481
0.08696 0.00482
0.08701 0.00483
0.08709 0.00484
0.08716 0.00485
0.08718 0.00486
0.08719 0.00487
0.08731 0.00488
0.08736 0.00489
0.08751 0.00490
0.08757 0.00491
0.08757 0.00492
0.08771 0.00493
0.08774 0.00494
0.08778 0.00495
0.08793 0.00496
0.08804 0.00497
0.08810 0.00498
0.08813 0.00499
0.08813 0.00500
0.08835 0.00501
0.08843 0.00502
0.08850 0.00503
0.08851 0.00504
0.08869 0.00505
0.08878 0.00506
0.08879 0.00507
0.08890 0.00508
0.08894 0.00509
0.08910 0.00510
0.08929 0.00511
0.08931 0.00512
0.08944 0.00513
0.08949 0.00514
0.08949 0.00515
0.08976 0.00516
0.08977 0.00517
0.08978 0.00518
0.08981 0.00519
0.08996 0.00520
0.09005 0.00521
0.09035 0.00522
0.09039 0.00523
0.09046 0.00524
0.09069 0.00525
0.09071 0.00526
0.09078 0.00527
0.09083 0.00528
0.09124 0.00529
0.09125 0.00530
0.09132 0.00531
0.09141 0.00532
0.09151 0.00533
0.09152 0.00534
0.09177 0.00535
0.09179 0.00536
0.09183 0.00537
0.09185 0.00538
0.09188 0.00539
0.09195 0.00540
0.09199 0.00541
0.09201 0.00542
0.09211 0.00543
0.09226 0.00544
0.09236 0.00545
0.09238 0.00546
0.09244 0.00547
0.09256 0.00548
0.09258 0.00549
0.09260 0.00550
0.09265 0.00551
0.09268 0.00552
0.09279 0.00553
0.09300 0.00554
0.09305 0.00555
0.09309 0.00556
0.09322 0.00557
0.09359 0.00558
0.09362 0.00559
0.09362 0.00560
0.09366 0.00561
0.09378 0.00562
0.09382 0.00563
0.09383 0.00564
0.09385 0.00565
0.09405 0.00566
0.09412 0.00567
0.09416 0.00568
0.09416 0.00569
0.09434 0.00570
0.09437 0.00571
0.09444 0.00572
0.09452 0.00573
0.09456 0.00574
0.09468 0.00575
0.09470 0.00576
0.09483 0.00577
0.09487 0.00578
0.09529 0.00579
0.09531 0.00580
0.09535 0.00581
0.09545 0.00582
0.09548 0.00583
0.09553 0.00584
0.09554 0.00585
0.09555 0.00586
0.09557 0.00587
0.09560 0.00588
0.09562 0.00589
0.09573 0.00590
0.09581 0.00591
0.09584 0.00592
0.09588 0.00593
0.09597 0.00594
0.09611 0.00595
0.09615 0.00596
0.09622 0.00597
0.09627 0.00598
0.09639 0.00599
0.09640 0.00600
0.09641 0.00601
0.09644 0.00602
0.09645 0.00603
0.09646 0.00604
0.09652 0.00605
0.09652 0.00606
0.09671 0.00607
0.09704 0.00608
0.09705 0.00609
0.09717 0.00610
0.09723 0.00611
0.09726 0.00612
0.09728 0.00613
0.09729 0.00614
0.09734 0.00615
0.09741 0.00616
0.09741 0.00617
0.09742 0.00618
0.09742 0.00619
0.09754 0.00620
0.09761 0.00621
0.09775 0.00622
0.09782 0.00623
0.09786 0.00624
0.09794 0.00625
0.09817 0.00626
0.09819 0.00627
0.09823 0.00628
0.09823 0.00629
0.09830 0.00630
0.09834 0.00631
0.09835 0.00632
0.09838 0.00633
0.09847 0.00634
0.09848 0.00635
0.09848 0.00636
0.09849 0.00637
0.09850 0.00638
0.09850 0.00639
0.09853 0.00640
0.09855 0.00641
0.09856 0.00642
0.09860 0.00643
0.09865 0.00644
0.09867 0.00645
0.09870 0.00646
0.09870 0.00647
0.09876 0.00648
0.09878 0.00649
0.09885 0.00650
0.09895 0.00651
0.09898 0.00652
0.09899 0.00653
0.09900 0.00654
0.09907 0.00655
0.09909 0.00656
0.09915 0.00657
0.09920 0.00658
0.09959 0.00659
0.09971 0.00660
0.09984 0.00661
0.09987 0.00662
0.09994 0.00663
0.10000 0.00664
0.10001 0.00665
0.10001 0.00666
0.10014 0.00667
0.10018 0.00668
0.10018 0.00669
0.10019 0.00670
0.10023 0.00671
0.10028 0.00672
0.10036 0.00673
0.10047 0.00674
0.10055 0.00675
0.10055 0.00676
0.10068 0.00677
0.10085 0.00678
0.10090 0.00679
0.10094 0.00680
0.10095 0.00681
0.10102 0.00682
0.10107 0.00683
0.10108 0.00684
0.10115 0.00685
0.10124 0.00686
0.10138 0.00687
0.10138 0.00688
0.10139 0.00689
0.10142 0.00690
0.10143 0.00691
0.10145 0.00692
0.10155 0.00693
0.10161 0.00694
0.10181 0.00695
0.10186 0.00696
0.10186 0.00697
0.10204 0.00698
0.10210 0.00699
0.10221 0.00700
0.10230 0.00701
0.10230 0.00702
0.10232 0.00703
0.10232 0.00704
0.10239 0.00705
0.10243 0.00706
0.10250 0.00707
0.10256 0.00708
0.10267 0.00709
0.10282 0.00710
0.10288 0.00711
0.10288 0.00712
0.10291 0.00713
0.10299 0.00714
0.10306 0.00715
0.10311 0.00716
0.10324 0.00717
0.10335 0.00718
0.10337 0.00719
0.10338 0.00720
0.10366 0.00721
0.10369 0.00722
0.10378 0.00723
0.10378 0.00724
0.10378 0.00725
0.10389 0.00726
0.10390 0.00727
0.10397 0.00728
0.10398 0.00729
0.10403 0.00730
0.10403 0.00731
0.10407 0.00732
0.10409 0.00733
0.10413 0.00734
0.10418 0.00735
0.10420 0.00736
0.10429 0.00737
0.10430 0.00738
0.10433 0.00739
0.10436 0.00740
0.10437 0.00741
0.10440 0.00742
0.10445 0.00743
0.10452 0.00744
0.10459 0.00745
0.10464 0.00746
0.10465 0.00747
0.10486 0.00748
0.10501 0.00749
0.10506 0.00750
0.10514 0.00751
0.10517 0.00752
0.10528 0.00753
0.10530 0.00754
0.10538 0.00755
0.10545 0.00756
0.10546 0.00757
0.10551 0.00758
0.10551 0.00759
0.10555 0.00760
0.10557 0.00761
0.10564 0.00762
0.10571 0.00763
0.10577 0.00764
0.10581 0.00765
0.10586 0.00766
0.10588 0.00767
0.10589 0.00768
0.10597 0.00769
0.10605 0.00770
0.10607 0.00771
0.10612 0.00772
0.10612 0.00773
0.10619 0.00774
0.10623 0.00775
0.10623 0.00776
0.10628 0.00777
0.10630 0.00778
0.10642 0.00779
0.10642 0.00780
0.10643 0.00781
0.10644 0.00782
0.10645 0.00783
0.10664 0.00784
0.10672 0.00785
0.10675 0.00786
0.10687 0.00787
0.10688 0.00788
0.10690 0.00789
0.10695 0.00790
0.10695 0.00791
0.10696 0.00792
0.10709 0.00793
0.10719 0.00794
0.10731 0.00795
0.10745 0.00796
0.10754 0.00797
0.10764 0.00798
0.10769 0.00799
0.10776 0.00800
0.10777 0.00801
0.10783 0.00802
0.10793 0.00803
0.10795 0.00804
0.10803 0.00805
0.10805 0.00806
0.10815 0.00807
0.10820 0.00808
0.10824 0.00809
0.10827 0.00810
0.10831 0.00811
0.10836 0.00812
0.10839 0.00813
0.10847 0.00814
0.10847 0.00815
0.10850 0.00816
0.10854 0.00817
0.10869 0.00818
0.10870 0.00819
0.10871 0.00820
0.10877 0.00821
0.10888 0.00822
0.10895 0.00823
0.10897 0.00824
0.10897 0.00825
0.10900 0.00826
0.10904 0.00827
0.10914 0.00828
0.10914 0.00829
0.10919 0.00830
0.10922 0.00831
0.10924 0.00832
0.10925 0.00833
0.10926 0.00834
0.10933 0.00835
0.10936 0.00836
0.10940 0.00837
0.10950 0.00838
0.10951 0.00839
0.10965 0.00840
0.10969 0.00841
0.10970 0.00842
0.10972 0.00843
0.10973 0.00844
0.10983 0.00845
0.10991 0.00846
0.11005 0.00847
0.11010 0.00848
0.11027 0.00849
0.11033 0.00850
0.11041 0.00851
0.11042 0.00852
0.11052 0.00853
0.11055 0.00854
0.11059 0.00855
0.11063 0.00856
0.11063 0.00857
0.11071 0.00858
0.11072 0.00859
0.11080 0.00860
0.11088 0.00861
0.11094 0.00862
0.11107 0.00863
0.11109 0.00864
0.11136 0.00865
0.11137 0.00866
0.11149 0.00867
0.11153 0.00868
0.11168 0.00869
0.11171 0.00870
0.11192 0.00871
0.11204 0.00872
0.11204 0.00873
0.11206 0.00874
0.11219 0.00875
0.11224 0.00876
0.11246 0.00877
0.11265 0.00878
0.11265 0.00879
0.11268 0.00880
0.11274 0.00881
0.11275 0.00882
0.11277 0.00883
0.11284 0.00884
0.11285 0.00885
0.11288 0.00886
0.11296 0.00887
0.11303 0.00888
0.11307 0.00889
0.11310 0.00890
0.11310 0.00891
0.11315 0.00892
0.11317 0.00893
0.11318 0.00894
0.11321 0.00895
0.11326 0.00896
0.11328 0.00897
0.11329 0.00898
0.11330 0.00899
0.11334 0.00900
0.11336 0.00901
0.11337 0.00902
0.11340 0.00903
0.11362 0.00904
0.11363 0.00905
0.11364 0.00906
0.11370 0.00907
0.11374 0.00908
0.11379 0.00909
0.11381 0.00910
0.11387 0.00911
0.11393 0.00912
0.11397 0.00913
0.11409 0.00914
0.11410 0.00915
0.11410 0.00916
0.11424 0.00917
0.11427 0.00918
0.11430 0.00919
0.11438 0.00920
0.11447 0.00921
0.11449 0.00922
0.11455 0.00923
0.11466 0.00924
0.11475 0.00925
0.11477 0.00926
0.11477 0.00927
0.11483 0.00928
0.11483 0.00929
0.11494 0.00930
0.11504 0.00931
0.11505 0.00932
0.11507 0.00933
0.11514 0.00934
0.11518 0.00935
0.11518 0.00936
0.11518 0.00937
0.11522 0.00938
0.11525 0.00939
0.11535 0.00940
0.11536 0.00941
0.11540 0.00942
0.11546 0.00943
0.11546 0.00944
0.11551 0.00945
0.11560 0.00946
0.11561 0.00947
0.11565 0.00948
0.11576 0.00949
0.11591 0.00950
0.11603 0.00951
0.11603 0.00952
0.11603 0.00953
0.11609 0.00954
0.11610 0.00955
0.11611 0.00956
0.11616 0.00957
0.11620 0.00958
0.11621 0.00959
0.11623 0.00960
0.11625 0.00961
0.11630 0.00962
0.11630 0.00963
0.11631 0.00964
0.11640 0.00965
0.11641 0.00966
0.11646 0.00967
0.11658 0.00968
0.11663 0.00969
0.11668 0.00970
0.11670 0.00971
0.11673 0.00972
0.11678 0.00973
0.11689 0.00974
0.11689 0.00975
0.11690 0.00976
0.11691 0.00977
0.11692 0.00978
0.11693 0.00979
0.11708 0.00980
0.11708 0.00981
0.11710 0.00982
0.11711 0.00983
0.11712 0.00984
0.11717 0.00985
0.11719 0.00986
0.11733 0.00987
0.11734 0.00988
0.11738 0.00989
0.11740 0.00990
0.11743 0.00991
0.11744 0.00992
0.11755 0.00993
0.11756 0.00994
0.11759 0.00995
0.11764 0.00996
0.11772 0.00997
0.11777 0.00998
0.11782 0.00999
0.11786 0.01000
0.11787 0.01001
0.11788 0.01002
0.11794 0.01003
0.11803 0.01004
0.11808 0.01005
0.11813 0.01006
0.11813 0.01007
0.11814 0.01008
0.11816 0.01009
0.11824 0.01010
0.11836 0.01011
0.11838 0.01012
0.11841 0.01013
0.11845 0.01014
0.11845 0.01015
0.11846 0.01016
0.11848 0.01017
0.11857 0.01018
0.11869 0.01019
0.11869 0.01020
0.11869 0.01021
0.11873 0.01022
0.11880 0.01023
0.11889 0.01024
0.11889 0.01025
0.11897 0.01026
0.11908 0.01027
0.11911 0.01028
0.11914 0.01029
0.11915 0.01030
0.11920 0.01031
0.11925 0.01032
0.11937 0.01033
0.11937 0.01034
0.11953 0.01035
0.11961 0.01036
0.11973 0.01037
0.11974 0.01038
0.11975 0.01039
0.11978 0.01040
0.11986 0.01041
0.11994 0.01042
0.12001 0.01043
0.12004 0.01044
0.12021 0.01045
0.12025 0.01046
0.12028 0.01047
0.12030 0.01048
0.12032 0.01049
0.12037 0.01050
0.12044 0.01051
0.12058 0.01052
0.12060 0.01053
0.12065 0.01054
0.12068 0.01055
0.12070 0.01056
0.12071 0.01057
0.12071 0.01058
0.12080 0.01059
0.12080 0.01060
0.12083 0.01061
0.12084 0.01062
0.12089 0.01063
0.12096 0.01064
0.12099 0.01065
0.12099 0.01066
0.12105 0.01067
0.12106 0.01068
0.12107 0.01069
0.12116 0.01070
0.12134 0.01071
0.12137 0.01072
0.12138 0.01073
0.12139 0.01074
0.12140 0.01075
0.12150 0.01076
0.12153 0.01077
0.12153 0.01078
0.12162 0.01079
0.12166 0.01080
0.12169 0.01081
0.12172 0.01082
0.12177 0.01083
0.12178 0.01084
0.12187 0.01085
0.12190 0.01086
0.12193 0.01087
0.12193 0.01088
0.12194 0.01089
0.12198 0.01090
0.12199 0.01091
0.12208 0.01092
0.12218 0.01093
0.12223 0.01094
0.12228 0.01095
0.12230 0.01096
0.12240 0.01097
0.12245 0.01098
0.12245 0.01099
0.12252 0.01100
0.12257 0.01101
0.12264 0.01102
0.12264 0.01103
0.12278 0.01104
0.12289 0.01105
0.12290 0.01106
0.12309 0.01107
0.12315 0.01108
0.12316 0.01109
0.12318 0.01110
0.12330 0.01111
0.12330 0.01112
0.12330 0.01113
0.12333 0.01114
0.12345 0.01115
0.12356 0.01116
0.12356 0.01117
0.12359 0.01118
0.12360 0.01119
0.12364 0.01120
0.12366 0.01121
0.12368 0.01122
0.12375 0.01123
0.12386 0.01124
0.12387 0.01125
0.12395 0.01126
0.12406 0.01127
0.12417 0.01128
0.12421 0.01129
0.12422 0.01130
0.12433 0.01131
0.12437 0.01132
0.12439 0.01133
0.12440 0.01134
0.12446 0.01135
0.12456 0.01136
0.12457 0.01137
0.12457 0.01138
0.12458 0.01139
0.12461 0.01140
0.12462 0.01141
0.12462 0.01142
0.12466 0.01143
0.12467 0.01144
0.12468 0.01145
0.12471 0.01146
0.12476 0.01147
0.12478 0.01148
0.12478 0.01149
0.12483 0.01150
0.12483 0.01151
0.12489 0.01152
0.12502 0.01153
0.12513 0.01154
0.12521 0.01155
0.12526 0.01156
0.12535 0.01157
0.12544 0.01158
0.12551 0.01159
0.12551 0.01160
0.12553 0.01161
0.12559 0.01162
0.12562 0.01163
0.12562 0.01164
0.12562 0.01165
0.12563 0.01166
0.12574 0.01167
0.12575 0.01168
0.12577 0.01169
0.12589 0.01170
0.12593 0.01171
0.12595 0.01172
0.12595 0.01173
0.12599 0.01174
0.12600 0.01175
0.12600 0.01176
0.12604 0.01177
0.12605 0.01178
0.12613 0.01179
0.12620 0.01180
0.12622 0.01181
0.12627 0.01182
0.12629 0.01183
0.12632 0.01184
0.12635 0.01185
0.12641 0.01186
0.12653 0.01187
0.12654 0.01188
0.12655 0.01189
0.12655 0.01190
0.12657 0.01191
0.12658 0.01192
0.12664 0.01193
0.12669 0.01194
0.12673 0.01195
0.12676 0.01196
0.12690 0.01197
0.12691 0.01198
0.12699 0.01199
0.12704 0.01200
0.12705 0.01201
0.12706 0.01202
0.12711 0.01203
0.12713 0.01204
0.12717 0.01205
0.12719 0.01206
0.12724 0.01207
0.12728 0.01208
0.12740 0.01209
0.12743 0.01210
0.12747 0.01211
0.12749 0.01212
0.12750 0.01213
0.12752 0.01214
0.12758 0.01215
0.12768 0.01216
0.12775 0.01217
0.12779 0.01218
0.12786 0.01219
0.12796 0.01220
0.12799 0.01221
0.12809 0.01222
0.12815 0.01223
0.12820 0.01224
0.12822 0.01225
0.12825 0.01226
0.12827 0.01227
0.12831 0.01228
0.12838 0.01229
0.12839 0.01230
0.12840 0.01231
0.12849 0.01232
0.12852 0.01233
0.12862 0.01234
0.12871 0.01235
0.12874 0.01236
0.12879 0.01237
0.12887 0.01238
0.12889 0.01239
0.12892 0.01240
0.12896 0.01241
0.12896 0.01242
0.12899 0.01243
0.12911 0.01244
0.12931 0.01245
0.12943 0.01246
0.12943 0.01247
0.12947 0.01248
0.12948 0.01249
0.12950 0.01250
0.12956 0.01251
0.12959 0.01252
0.12960 0.01253
0.12964 0.01254
0.12965 0.01255
0.12971 0.01256
0.12975 0.01257
0.12978 0.01258
0.12988 0.01259
0.12993 0.01260
0.13002 0.01261
0.13005 0.01262
0.13010 0.01263
0.13011 0.01264
0.13037 0.01265
0.13037 0.01266
0.13040 0.01267
0.13040 0.01268
0.13050 0.01269
0.13051 0.01270
0.13052 0.01271
0.13052 0.01272
0.13053 0.01273
0.13065 0.01274
0.13068 0.01275
0.13071 0.01276
0.13076 0.01277
0.13086 0.01278
0.13087 0.01279
0.13088 0.01280
0.13094 0.01281
0.13096 0.01282
0.13097 0.01283
0.13103 0.01284
0.13104 0.01285
0.13105 0.01286
0.13110 0.01287
0.13111 0.01288
0.13111 0.01289
0.13115 0.01290
0.13117 0.01291
0.13118 0.01292
0.13121 0.01293
0.13122 0.01294
0.13128 0.01295
0.13138 0.01296
0.13144 0.01297
0.13145 0.01298
0.13146 0.01299
0.13146 0.01300
0.13152 0.01301
0.13154 0.01302
0.13157 0.01303
0.13162 0.01304
0.13165 0.01305
0.13170 0.01306
0.13187 0.01307
0.13196 0.01308
0.13197 0.01309
0.13199 0.01310
0.13199 0.01311
0.13205 0.01312
0.13219 0.01313
0.13232 0.01314
0.13233 0.01315
0.13238 0.01316
0.13240 0.01317
0.13242 0.01318
0.13246 0.01319
0.13262 0.01320
0.13264 0.01321
0.13266 0.01322
0.13268 0.01323
0.13273 0.01324
0.13279 0.01325
0.13287 0.01326
0.13293 0.01327
0.13296 0.01328
0.13298 0.01329
0.13307 0.01330
0.13311 0.01331
0.13312 0.01332
0.13321 0.01333
0.13323 0.01334
0.13325 0.01335
0.13331 0.01336
0.13340 0.01337
0.13351 0.01338
0.13353 0.01339
0.13360 0.01340
0.13361 0.01341
0.13372 0.01342
0.13381 0.01343
0.13381 0.01344
0.13383 0.01345
0.13387 0.01346
0.13388 0.01347
0.13388 0.01348
0.13388 0.01349
0.13390 0.01350
0.13391 0.01351
0.13392 0.01352
0.13393 0.01353
0.13401 0.01354
0.13407 0.01355
0.13407 0.01356
0.13408 0.01357
0.13409 0.01358
0.13412 0.01359
0.13414 0.01360
0.13418 0.01361
0.13433 0.01362
0.13438 0.01363
0.13441 0.01364
0.13456 0.01365
0.13461 0.01366
0.13463 0.01367
0.13464 0.01368
0.13465 0.01369
0.13469 0.01370
0.13480 0.01371
0.13482 0.01372
0.13482 0.01373
0.13483 0.01374
0.13487 0.01375
0.13492 0.01376
0.13499 0.01377
0.13502 0.01378
0.13503 0.01379
0.13508 0.01380
0.13514 0.01381
0.13518 0.01382
0.13524 0.01383
0.13525 0.01384
0.13528 0.01385
0.13535 0.01386
0.13544 0.01387
0.13545 0.01388
0.13554 0.01389
0.13557 0.01390
0.13558 0.01391
0.13564 0.01392
0.13565 0.01393
0.13567 0.01394
0.13571 0.01395
0.13573 0.01396
0.13575 0.01397
0.13589 0.01398
0.13596 0.01399
0.13600 0.01400
0.13603 0.01401
0.13604 0.01402
0.13604 0.01403
0.13605 0.01404
0.13607 0.01405
0.13615 0.01406
0.13622 0.01407
0.13623 0.01408
0.13623 0.01409
0.13635 0.01410
0.13642 0.01411
0.13642 0.01412
0.13647 0.01413
0.13647 0.01414
0.13650 0.01415
0.13651 0.01416
0.13652 0.01417
0.13656 0.01418
0.13656 0.01419
0.13660 0.01420
0.13661 0.01421
0.13674 0.01422
0.13678 0.01423
0.13680 0.01424
0.13681 0.01425
0.13681 0.01426
0.13681 0.01427
0.13688 0.01428
0.13689 0.01429
0.13693 0.01430
0.13695 0.01431
0.13696 0.01432
0.13698 0.01433
0.13700 0.01434
0.13703 0.01435
0.13704 0.01436
0.13704 0.01437
0.13704 0.01438
0.13706 0.01439
0.13710 0.01440
0.13714 0.01441
0.13722 0.01442
0.13725 0.01443
0.13726 0.01444
0.13731 0.01445
0.13747 0.01446
0.13748 0.01447
0.13751 0.01448
0.13752 0.01449
0.13753 0.01450
0.13758 0.01451
0.13760 0.01452
0.13774 0.01453
0.13775 0.01454
0.13776 0.01455
0.13783 0.01456
0.13789 0.01457
0.13793 0.01458
0.13797 0.01459
0.13799 0.01460
0.13801 0.01461
0.13808 0.01462
0.13812 0.01463
0.13820 0.01464
0.13821 0.01465
0.13823 0.01466
0.13830 0.01467
0.13839 0.01468
0.13841 0.01469
0.13844 0.01470
0.13846 0.01471
0.13846 0.01472
0.13849 0.01473
0.13853 0.01474
0.13853 0.01475
0.13856 0.01476
0.13859 0.01477
0.13860 0.01478
0.13861 0.01479
0.13861 0.01480
0.13861 0.01481
0.13867 0.01482
0.13869 0.01483
0.13869 0.01484
0.13879 0.01485
0.13880 0.01486
0.13890 0.01487
0.13892 0.01488
0.13896 0.01489
0.13896 0.01490
0.13900 0.01491
0.13907 0.01492
0.13913 0.01493
0.13930 0.01494
0.13931 0.01495
0.13931 0.01496
0.13935 0.01497
0.13936 0.01498
0.13947 0.01499
0.13948 0.01500
0.13949 0.01501
0.13950 0.01502
0.13951 0.01503
0.13955 0.01504
0.13965 0.01505
0.13967 0.01506
0.13972 0.01507
0.13979 0.01508
0.13980 0.01509
0.13983 0.01510
0.13988 0.01511
0.13989 0.01512
0.13993 0.01513
0.13994 0.01514
0.13996 0.01515
0.14004 0.01516
0.14008 0.01517
0.14009 0.01518
0.14009 0.01519
0.14010 0.01520
0.14012 0.01521
0.14013 0.01522
0.14033 0.01523
0.14033 0.01524
0.14035 0.01525
0.14037 0.01526
0.14041 0.01527
0.14041 0.01528
0.14044 0.01529
0.14049 0.01530
0.14049 0.01531
0.14050 0.01532
0.14053 0.01533
0.14057 0.01534
0.14059 0.01535
0.14060 0.01536
0.14062 0.01537
0.14065 0.01538
0.14068 0.01539
0.14073 0.01540
0.14076 0.01541
0.14079 0.01542
0.14079 0.01543
0.14090 0.01544
0.14093 0.01545
0.14096 0.01546
0.14106 0.01547
0.14109 0.01548
0.14111 0.01549
0.14115 0.01550
0.14119 0.01551
0.14126 0.01552
0.14126 0.01553
0.14127 0.01554
0.14127 0.01555
0.14130 0.01556
0.14134 0.01557
0.14135 0.01558
0.14137 0.01559
0.14141 0.01560
0.14143 0.01561
0.14151 0.01562
0.14154 0.01563
0.14158 0.01564
0.14163 0.01565
0.14164 0.01566
0.14168 0.01567
0.14168 0.01568
0.14169 0.01569
0.14172 0.01570
0.14173 0.01571
0.14177 0.01572
0.14178 0.01573
0.14190 0.01574
0.14191 0.01575
0.14197 0.01576
0.14204 0.01577
0.14207 0.01578
0.14207 0.01579
0.14212 0.01580
0.14213 0.01581
0.14220 0.01582
0.14220 0.01583
0.14222 0.01584
0.14222 0.01585
0.14223 0.01586
0.14224 0.01587
0.14232 0.01588
0.14232 0.01589
0.14233 0.01590
0.14235 0.01591
0.14235 0.01592
0.14236 0.01593
0.14238 0.01594
0.14239 0.01595
0.14240 0.01596
0.14251 0.01597
0.14252 0.01598
0.14253 0.01599
0.14253 0.01600
0.14270 0.01601
0.14276 0.01602
0.14278 0.01603
0.14280 0.01604
0.14281 0.01605
0.14286 0.01606
0.14286 0.01607
0.14287 0.01608
0.14288 0.01609
0.14298 0.01610
0.14310 0.01611
0.14311 0.01612
0.14312 0.01613
0.14319 0.01614
0.14320 0.01615
0.14325 0.01616
0.14325 0.01617
0.14327 0.01618
0.14329 0.01619
0.14330 0.01620
0.14331 0.01621
0.14339 0.01622
0.14348 0.01623
0.14350 0.01624
0.14351 0.01625
0.14360 0.01626
0.14366 0.01627
0.14367 0.01628
0.14369 0.01629
0.14370 0.01630
0.14377 0.01631
0.14391 0.01632
0.14393 0.01633
0.14399 0.01634
0.14399 0.01635
0.14405 0.01636
0.14410 0.01637
0.14414 0.01638
0.14415 0.01639
0.14420 0.01640
0.14422 0.01641
0.14426 0.01642
0.14429 0.01643
0.14433 0.01644
0.14434 0.01645
0.14434 0.01646
0.14445 0.01647
0.14445 0.01648
0.14454 0.01649
0.14457 0.01650
0.14460 0.01651
0.14461 0.01652
0.14471 0.01653
0.14484 0.01654
0.14484 0.01655
0.14485 0.01656
0.14485 0.01657
0.14486 0.01658
0.14490 0.01659
0.14492 0.01660
0.14494 0.01661
0.14499 0.01662
0.14499 0.01663
0.14514 0.01664
0.14523 0.01665
0.14523 0.01666
0.14527 0.01667
0.14532 0.01668
0.14532 0.01669
0.14540 0.01670
0.14545 0.01671
0.14546 0.01672
0.14547 0.01673
0.14549 0.01674
0.14553 0.01675
0.14553 0.01676
0.14556 0.01677
0.14563 0.01678
0.14568 0.01679
0.14572 0.01680
0.14574 0.01681
0.14575 0.01682
0.14585 0.01683
0.14587 0.01684
0.14592 0.01685
0.14594 0.01686
0.14595 0.01687
0.14600 0.01688
0.14603 0.01689
0.14604 0.01690
0.14604 0.01691
0.14607 0.01692
0.14608 0.01693
0.14610 0.01694
0.14621 0.01695
0.14621 0.01696
0.14622 0.01697
0.14625 0.01698
0.14626 0.01699
0.14630 0.01700
0.14633 0.01701
0.14634 0.01702
0.14635 0.01703
0.14637 0.01704
0.14639 0.01705
0.14639 0.01706
0.14639 0.01707
0.14640 0.01708
0.14642 0.01709
0.14643 0.01710
0.14652 0.01711
0.14659 0.01712
0.14664 0.01713
0.14673 0.01714
0.14677 0.01715
0.14685 0.01716
0.14693 0.01717
0.14699 0.01718
0.14700 0.01719
0.14702 0.01720
0.14705 0.01721
0.14706 0.01722
0.14706 0.01723
0.14719 0.01724
0.14720 0.01725
0.14724 0.01726
0.14727 0.01727
0.14733 0.01728
0.14735 0.01729
0.14735 0.01730
0.14741 0.01731
0.14742 0.01732
0.14743 0.01733
0.14756 0.01734
0.14757 0.01735
0.14758 0.01736
0.14758 0.01737
0.14775 0.01738
0.14789 0.01739
0.14790 0.01740
0.14792 0.01741
0.14792 0.01742
0.14801 0.01743
0.14802 0.01744
0.14804 0.01745
0.14805 0.01746
0.14806 0.01747
0.14807 0.01748
0.14809 0.01749
0.14818 0.01750
0.14822 0.01751
0.14824 0.01752
0.14826 0.01753
0.14826 0.01754
0.14828 0.01755
0.14831 0.01756
0.14832 0.01757
0.14836 0.01758
0.14839 0.01759
0.14843 0.01760
0.14845 0.01761
0.14853 0.01762
0.14861 0.01763
0.14863 0.01764
0.14864 0.01765
0.14867 0.01766
0.14867 0.01767
0.14867 0.01768
0.14868 0.01769
0.14873 0.01770
0.14876 0.01771
0.14877 0.01772
0.14879 0.01773
0.14886 0.01774
0.14886 0.01775
0.14887 0.01776
0.14888 0.01777
0.14890 0.01778
0.14893 0.01779
0.14894 0.01780
0.14897 0.01781
0.14899 0.01782
0.14903 0.01783
0.14906 0.01784
0.14915 0.01785
0.14931 0.01786
0.14933 0.01787
0.14935 0.01788
0.14939 0.01789
0.14942 0.01790
0.14951 0.01791
0.14954 0.01792
0.14954 0.01793
0.14956 0.01794
0.14961 0.01795
0.14964 0.01796
0.14969 0.01797
0.14975 0.01798
0.14975 0.01799
0.14976 0.01800
0.14977 0.01801
0.14977 0.01802
0.14978 0.01803
0.14985 0.01804
0.14989 0.01805
0.14991 0.01806
0.14996 0.01807
0.14999 0.01808
0.15000 0.01809
0.15001 0.01810
0.15005 0.01811
0.15006 0.01812
0.15009 0.01813
0.15015 0.01814
0.15019 0.01815
0.15020 0.01816
0.15022 0.01817
0.15026 0.01818
0.15032 0.01819
0.15033 0.01820
0.15034 0.01821
0.15035 0.01822
0.15035 0.01823
0.15038 0.01824
0.15041 0.01825
0.15042 0.01826
0.15046 0.01827
0.15047 0.01828
0.15047 0.01829
0.15049 0.01830
0.15055 0.01831
0.15058 0.01832
0.15059 0.01833
0.15064 0.01834
0.15067 0.01835
0.15068 0.01836
0.15075 0.01837
0.15077 0.01838
0.15094 0.01839
0.15095 0.01840
0.15100 0.01841
0.15101 0.01842
0.15104 0.01843
0.15111 0.01844
0.15111 0.01845
0.15112 0.01846
0.15117 0.01847
0.15126 0.01848
0.15127 0.01849
0.15128 0.01850
0.15129 0.01851
0.15131 0.01852
0.15136 0.01853
0.15137 0.01854
0.15141 0.01855
0.15144 0.01856
0.15144 0.01857
0.15147 0.01858
0.15148 0.01859
0.15154 0.01860
0.15168 0.01861
0.15168 0.01862
0.15177 0.01863
0.15185 0.01864
0.15188 0.01865
0.15195 0.01866
0.15195 0.01867
0.15204 0.01868
0.15206 0.01869
0.15207 0.01870
0.15207 0.01871
0.15208 0.01872
0.15209 0.01873
0.15211 0.01874
0.15221 0.01875
0.15221 0.01876
0.15228 0.01877
0.15228 0.01878
0.15231 0.01879
0.15243 0.01880
0.15245 0.01881
0.15246 0.01882
0.15249 0.01883
0.15251 0.01884
0.15257 0.01885
0.15258 0.01886
0.15260 0.01887
0.15260 0.01888
0.15260 0.01889
0.15264 0.01890
0.15265 0.01891
0.15266 0.01892
0.15267 0.01893
0.15272 0.01894
0.15275 0.01895
0.15279 0.01896
0.15282 0.01897
0.15283 0.01898
0.15285 0.01899
0.15286 0.01900
0.15291 0.01901
0.15294 0.01902
0.15297 0.01903
0.15297 0.01904
0.15298 0.01905
0.15311 0.01906
0.15311 0.01907
0.15312 0.01908
0.15313 0.01909
0.15313 0.01910
0.15318 0.01911
0.15329 0.01912
0.15329 0.01913
0.15332 0.01914
0.15338 0.01915
0.15344 0.01916
0.15346 0.01917
0.15355 0.01918
0.15356 0.01919
0.15358 0.01920
0.15359 0.01921
0.15366 0.01922
0.15368 0.01923
0.15374 0.01924
0.15375 0.01925
0.15375 0.01926
0.15381 0.01927
0.15382 0.01928
0.15382 0.01929
0.15383 0.01930
0.15384 0.01931
0.15388 0.01932
0.15391 0.01933
0.15391 0.01934
0.15391 0.01935
0.15391 0.01936
0.15395 0.01937
0.15395 0.01938
0.15404 0.01939
0.15404 0.01940
0.15406 0.01941
0.15409 0.01942
0.15409 0.01943
0.15415 0.01944
0.15420 0.01945
0.15423 0.01946
0.15424 0.01947
0.15428 0.01948
0.15435 0.01949
0.15441 0.01950
0.15444 0.01951
0.15449 0.01952
0.15450 0.01953
0.15450 0.01954
0.15453 0.01955
0.15455 0.01956
0.15455 0.01957
0.15463 0.01958
0.15467 0.01959
0.15471 0.01960
0.15472 0.01961
0.15472 0.01962
0.15478 0.01963
0.15484 0.01964
0.15492 0.01965
0.15493 0.01966
0.15494 0.01967
0.15496 0.01968
0.15497 0.01969
0.15504 0.01970
0.15504 0.01971
0.15505 0.01972
0.15520 0.01973
0.15528 0.01974
0.15535 0.01975
0.15537 0.01976
0.15538 0.01977
0.15538 0.01978
0.15538 0.01979
0.15547 0.01980
0.15552 0.01981
0.15562 0.01982
0.15568 0.01983
0.15570 0.01984
0.15583 0.01985
0.15589 0.01986
0.15590 0.01987
0.15593 0.01988
0.15593 0.01989
0.15594 0.01990
0.15601 0.01991
0.15604 0.01992
0.15605 0.01993
0.15610 0.01994
0.15610 0.01995
0.15615 0.01996
0.15619 0.01997
0.15620 0.01998
0.15622 0.01999
0.15631 0.02000
0.15632 0.02001
0.15635 0.02002
0.15640 0.02003
0.15640 0.02004
0.15652 0.02005
0.15655 0.02006
0.15655 0.02007
0.15662 0.02008
0.15663 0.02009
0.15665 0.02010
0.15667 0.02011
0.15667 0.02012
0.15668 0.02013
0.15676 0.02014
0.15678 0.02015
0.15685 0.02016
0.15690 0.02017
0.15694 0.02018
0.15697 0.02019
0.15698 0.02020
0.15705 0.02021
0.15715 0.02022
0.15715 0.02023
0.15721 0.02024
0.15723 0.02025
0.15725 0.02026
0.15727 0.02027
0.15728 0.02028
0.15735 0.02029
0.15738 0.02030
0.15740 0.02031
0.15743 0.02032
0.15747 0.02033
0.15754 0.02034
0.15754 0.02035
0.15754 0.02036
0.15759 0.02037
0.15763 0.02038
0.15764 0.02039
0.15764 0.02040
0.15771 0.02041
0.15772 0.02042
0.15772 0.02043
0.15776 0.02044
0.15776 0.02045
0.15778 0.02046
0.15778 0.02047
0.15786 0.02048
0.15792 0.02049
0.15795 0.02050
0.15797 0.02051
0.15798 0.02052
0.15800 0.02053
0.15807 0.02054
0.15810 0.02055
0.15812 0.02056
0.15814 0.02057
0.15815 0.02058
0.15816 0.02059
0.15817 0.02060
0.15820 0.02061
0.15820 0.02062
0.15822 0.02063
0.15830 0.02064
0.15830 0.02065
0.15831 0.02066
0.15839 0.02067
0.15844 0.02068
0.15849 0.02069
0.15852 0.02070
0.15852 0.02071
0.15853 0.02072
0.15854 0.02073
0.15856 0.02074
0.15858 0.02075
0.15864 0.02076
0.15872 0.02077
0.15875 0.02078
0.15878 0.02079
0.15881 0.02080
0.15881 0.02081
0.15884 0.02082
0.15884 0.02083
0.15887 0.02084
0.15888 0.02085
0.15889 0.02086
0.15896 0.02087
0.15896 0.02088
0.15897 0.02089
0.15899 0.02090
0.15903 0.02091
0.15905 0.02092
0.15914 0.02093
0.15915 0.02094
0.15919 0.02095
0.15924 0.02096
0.15925 0.02097
0.15927 0.02098
0.15939 0.02099
0.15943 0.02100
0.15944 0.02101
0.15945 0.02102
0.15947 0.02103
0.15948 0.02104
0.15950 0.02105
0.15950 0.02106
0.15955 0.02107
0.15959 0.02108
0.15964 0.02109
0.15965 0.02110
0.15967 0.02111
0.15969 0.02112
0.15970 0.02113
0.15981 0.02114
0.15982 0.02115
0.15985 0.02116
0.15987 0.02117
0.15997 0.02118
0.16003 0.02119
0.16007 0.02120
0.16009 0.02121
0.16014 0.02122
0.16018 0.02123
0.16020 0.02124
0.16028 0.02125
0.16028 0.02126
0.16028 0.02127
0.16031 0.02128
0.16035 0.02129
0.16035 0.02130
0.16035 0.02131
0.16045 0.02132
0.16058 0.02133
0.16059 0.02134
0.16060 0.02135
0.16063 0.02136
0.16066 0.02137
0.16068 0.02138
0.16068 0.02139
0.16070 0.02140
0.16087 0.02141
0.16091 0.02142
0.16093 0.02143
0.16097 0.02144
0.16097 0.02145
0.16098 0.02146
0.16100 0.02147
0.16100 0.02148
0.16101 0.02149
0.16102 0.02150
0.16104 0.02151
0.16105 0.02152
0.16105 0.02153
0.16119 0.02154
0.16119 0.02155
0.16120 0.02156
0.16125 0.02157
0.16134 0.02158
0.16141 0.02159
0.16148 0.02160
0.16149 0.02161
0.16152 0.02162
0.16154 0.02163
0.16162 0.02164
0.16166 0.02165
0.16170 0.02166
0.16170 0.02167
0.16176 0.02168
0.16177 0.02169
0.16178 0.02170
0.16178 0.02171
0.16179 0.02172
0.16180 0.02173
0.16185 0.02174
0.16191 0.02175
0.16195 0.02176
0.16202 0.02177
0.16202 0.02178
0.16205 0.02179
0.16208 0.02180
0.16211 0.02181
0.16219 0.02182
0.16219 0.02183
0.16223 0.02184
0.16223 0.02185
0.16224 0.02186
0.16227 0.02187
0.16228 0.02188
0.16229 0.02189
0.16229 0.02190
0.16233 0.02191
0.16237 0.02192
0.16248 0.02193
0.16251 0.02194
0.16255 0.02195
0.16258 0.02196
0.16264 0.02197
0.16268 0.02198
0.16270 0.02199
0.16271 0.02200
0.16272 0.02201
0.16277 0.02202
0.16277 0.02203
0.16283 0.02204
0.16285 0.02205
0.16285 0.02206
0.16286 0.02207
0.16290 0.02208
0.16292 0.02209
0.16292 0.02210
0.16297 0.02211
0.16299 0.02212
0.16300 0.02213
0.16310 0.02214
0.16310 0.02215
0.16313 0.02216
0.16315 0.02217
0.16316 0.02218
0.16318 0.02219
0.16319 0.02220
0.16322 0.02221
0.16326 0.02222
0.16329 0.02223
0.16333 0.02224
0.16335 0.02225
0.16335 0.02226
0.16337 0.02227
0.16338 0.02228
0.16345 0.02229
0.16348 0.02230
0.16350 0.02231
0.16351 0.02232
0.16355 0.02233
0.16366 0.02234
0.16368 0.02235
0.16373 0.02236
0.16374 0.02237
0.16375 0.02238
0.16376 0.02239
0.16377 0.02240
0.16378 0.02241
0.16379 0.02242
0.16380 0.02243
0.16380 0.02244
0.16385 0.02245
0.16385 0.02246
0.16388 0.02247
0.16388 0.02248
0.16391 0.02249
0.16392 0.02250
0.16395 0.02251
0.16400 0.02252
0.16403 0.02253
0.16411 0.02254
0.16412 0.02255
0.16413 0.02256
0.16420 0.02257
0.16422 0.02258
0.16424 0.02259
0.16424 0.02260
0.16424 0.02261
0.16425 0.02262
0.16428 0.02263
0.16428 0.02264
0.16428 0.02265
0.16434 0.02266
0.16436 0.02267
0.16440 0.02268
0.16442 0.02269
0.16448 0.02270
0.16453 0.02271
0.16454 0.02272
0.16455 0.02273
0.16458 0.02274
0.16460 0.02275
0.16463 0.02276
0.16463 0.02277
0.16466 0.02278
0.16471 0.02279
0.16471 0.02280
0.16476 0.02281
0.16477 0.02282
0.16480 0.02283
0.16483 0.02284
0.16490 0.02285
0.16491 0.02286
0.16492 0.02287
0.16499 0.02288
0.16505 0.02289
0.16510 0.02290
0.16510 0.02291
0.16514 0.02292
0.16519 0.02293
0.16524 0.02294
0.16525 0.02295
0.16527 0.02296
0.16529 0.02297
0.16531 0.02298
0.16532 0.02299
0.16533 0.02300
0.16538 0.02301
0.16540 0.02302
0.16542 0.02303
0.16544 0.02304
0.16550 0.02305
0.16551 0.02306
0.16557 0.02307
0.16563 0.02308
0.16570 0.02309
0.16574 0.02310
0.16579 0.02311
0.16584 0.02312
0.16587 0.02313
0.16591 0.02314
0.16595 0.02315
0.16600 0.02316
0.16605 0.02317
0.16613 0.02318
0.16619 0.02319
0.16621 0.02320
0.16623 0.02321
0.16627 0.02322
0.16633 0.02323
0.16633 0.02324
0.16638 0.02325
0.16638 0.02326
0.16640 0.02327
0.16642 0.02328
0.16645 0.02329
0.16645 0.02330
0.16648 0.02331
0.16650 0.02332
0.16653 0.02333
0.16659 0.02334
0.16659 0.02335
0.16661 0.02336
0.16667 0.02337
0.16670 0.02338
0.16675 0.02339
0.16682 0.02340
0.16689 0.02341
0.16693 0.02342
0.16693 0.02343
0.16699 0.02344
0.16700 0.02345
0.16704 0.02346
0.16708 0.02347
0.16710 0.02348
0.16711 0.02349
0.16712 0.02350
0.16719 0.02351
0.16731 0.02352
0.16736 0.02353
0.16739 0.02354
0.16741 0.02355
0.16747 0.02356
0.16748 0.02357
0.16751 0.02358
0.16752 0.02359
0.16760 0.02360
0.16761 0.02361
0.16761 0.02362
0.16764 0.02363
0.16765 0.02364
0.16766 0.02365
0.16766 0.02366
0.16767 0.02367
0.16769 0.02368
0.16772 0.02369
0.16773 0.02370
0.16778 0.02371
0.16784 0.02372
0.16790 0.02373
0.16795 0.02374
0.16801 0.02375
0.16808 0.02376
0.16810 0.02377
0.16810 0.02378
0.16812 0.02379
0.16816 0.02380
0.16817 0.02381
0.16824 0.02382
0.16828 0.02383
0.16833 0.02384
0.16836 0.02385
0.16838 0.02386
0.16839 0.02387
0.16846 0.02388
0.16848 0.02389
0.16849 0.02390
0.16851 0.02391
0.16855 0.02392
0.16856 0.02393
0.16856 0.02394
0.16859 0.02395
0.16860 0.02396
0.16864 0.02397
0.16866 0.02398
0.16867 0.02399
0.16868 0.02400
0.16873 0.02401
0.16889 0.02402
0.16891 0.02403
0.16894 0.02404
0.16903 0.02405
0.16907 0.02406
0.16912 0.02407
0.16916 0.02408
0.16918 0.02409
0.16920 0.02410
0.16921 0.02411
0.16928 0.02412
0.16932 0.02413
0.16937 0.02414
0.16938 0.02415
0.16941 0.02416
0.16944 0.02417
0.16944 0.02418
0.16946 0.02419
0.16948 0.02420
0.16948 0.02421
0.16949 0.02422
0.16953 0.02423
0.16956 0.02424
0.16958 0.02425
0.16958 0.02426
0.16964 0.02427
0.16964 0.02428
0.16968 0.02429
0.16968 0.02430
0.16968 0.02431
0.16970 0.02432
0.16972 0.02433
0.16975 0.02434
0.16978 0.02435
0.16981 0.02436
0.16981 0.02437
0.16981 0.02438
0.16985 0.02439
0.16986 0.02440
0.16992 0.02441
0.16995 0.02442
0.16996 0.02443
0.16997 0.02444
0.16999 0.02445
0.17000 0.02446
0.17002 0.02447
0.17007 0.02448
0.17010 0.02449
0.17015 0.02450
0.17020 0.02451
0.17024 0.02452
0.17026 0.02453
0.17032 0.02454
0.17032 0.02455
0.17032 0.02456
0.17035 0.02457
0.17038 0.02458
0.17048 0.02459
0.17056 0.02460
0.17060 0.02461
0.17061 0.02462
0.17062 0.02463
0.17063 0.02464
0.17064 0.02465
0.17066 0.02466
0.17070 0.02467
0.17073 0.02468
0.17078 0.02469
0.17080 0.02470
0.17082 0.02471
0.17083 0.02472
0.17084 0.02473
0.17085 0.02474
0.17086 0.02475
0.17089 0.02476
0.17090 0.02477
0.17092 0.02478
0.17094 0.02479
0.17094 0.02480
0.17095 0.02481
0.17095 0.02482
0.17096 0.02483
0.17100 0.02484
0.17103 0.02485
0.17109 0.02486
0.17110 0.02487
0.17111 0.02488
0.17111 0.02489
0.17113 0.02490
0.17116 0.02491
0.17117 0.02492
0.17122 0.02493
0.17122 0.02494
0.17126 0.02495
0.17131 0.02496
0.17131 0.02497
0.17131 0.02498
0.17134 0.02499
0.17141 0.02500
0.17142 0.02501
0.17143 0.02502
0.17143 0.02503
0.17143 0.02504
0.17144 0.02505
0.17145 0.02506
0.17145 0.02507
0.17149 0.02508
0.17149 0.02509
0.17152 0.02510
0.17155 0.02511
0.17155 0.02512
0.17157 0.02513
0.17159 0.02514
0.17160 0.02515
0.17162 0.02516
0.17165 0.02517
0.17171 0.02518
0.17171 0.02519
0.17172 0.02520
0.17172 0.02521
0.17174 0.02522
0.17181 0.02523
0.17183 0.02524
0.17191 0.02525
0.17193 0.02526
0.17199 0.02527
0.17200 0.02528
0.17202 0.02529
0.17202 0.02530
0.17203 0.02531
0.17205 0.02532
0.17206 0.02533
0.17208 0.02534
0.17208 0.02535
0.17211 0.02536
0.17216 0.02537
0.17217 0.02538
0.17221 0.02539
0.17226 0.02540
0.17229 0.02541
0.17232 0.02542
0.17238 0.02543
0.17239 0.02544
0.17241 0.02545
0.17245 0.02546
0.17250 0.02547
0.17251 0.02548
0.17253 0.02549
0.17254 0.02550
0.17254 0.02551
0.17256 0.02552
0.17260 0.02553
0.17266 0.02554
0.17287 0.02555
0.17288 0.02556
0.17292 0.02557
0.17303 0.02558
0.17306 0.02559
0.17315 0.02560
0.17317 0.02561
0.17325 0.02562
0.17327 0.02563
0.17327 0.02564
0.17331 0.02565
0.17331 0.02566
0.17332 0.02567
0.17332 0.02568
0.17336 0.02569
0.17338 0.02570
0.17341 0.02571
0.17342 0.02572
0.17343 0.02573
0.17346 0.02574
0.17348 0.02575
0.17352 0.02576
0.17358 0.02577
0.17358 0.02578
0.17364 0.02579
0.17364 0.02580
0.17365 0.02581
0.17366 0.02582
0.17367 0.02583
0.17368 0.02584
0.17370 0.02585
0.17379 0.02586
0.17379 0.02587
0.17382 0.02588
0.17383 0.02589
0.17383 0.02590
0.17387 0.02591
0.17387 0.02592
0.17391 0.02593
0.17392 0.02594
0.17393 0.02595
0.17394 0.02596
0.17400 0.02597
0.17400 0.02598
0.17404 0.02599
0.17408 0.02600
0.17411 0.02601
0.17415 0.02602
0.17426 0.02603
0.17428 0.02604
0.17439 0.02605
0.17441 0.02606
0.17446 0.02607
0.17448 0.02608
0.17449 0.02609
0.17459 0.02610
0.17461 0.02611
0.17476 0.02612
0.17479 0.02613
0.17479 0.02614
0.17482 0.02615
0.17484 0.02616
0.17486 0.02617
0.17490 0.02618
0.17499 0.02619
0.17502 0.02620
0.17506 0.02621
0.17512 0.02622
0.17513 0.02623
0.17515 0.02624
0.17518 0.02625
0.17518 0.02626
0.17519 0.02627
0.17522 0.02628
0.17525 0.02629
0.17529 0.02630
0.17537 0.02631
0.17543 0.02632
0.17544 0.02633
0.17550 0.02634
0.17552 0.02635
0.17553 0.02636
0.17554 0.02637
0.17555 0.02638
0.17558 0.02639
0.17567 0.02640
0.17567 0.02641
0.17568 0.02642
0.17575 0.02643
0.17584 0.02644
0.17589 0.02645
0.17589 0.02646
0.17591 0.02647
0.17591 0.02648
0.17597 0.02649
0.17598 0.02650
0.17601 0.02651
0.17606 0.02652
0.17607 0.02653
0.17608 0.02654
0.17609 0.02655
0.17611 0.02656
0.17617 0.02657
0.17618 0.02658
0.17619 0.02659
0.17622 0.02660
0.17622 0.02661
0.17626 0.02662
0.17627 0.02663
0.17630 0.02664
0.17631 0.02665
0.17632 0.02666
0.17635 0.02667
0.17635 0.02668
0.17636 0.02669
0.17636 0.02670
0.17637 0.02671
0.17644 0.02672
0.17645 0.02673
0.17650 0.02674
0.17654 0.02675
0.17656 0.02676
0.17658 0.02677
0.17666 0.02678
0.17667 0.02679
0.17669 0.02680
0.17670 0.02681
0.17671 0.02682
0.17673 0.02683
0.17674 0.02684
0.17678 0.02685
0.17679 0.02686
0.17680 0.02687
0.17680 0.02688
0.17681 0.02689
0.17685 0.02690
0.17688 0.02691
0.17688 0.02692
0.17693 0.02693
0.17702 0.02694
0.17704 0.02695
0.17706 0.02696
0.17709 0.02697
0.17726 0.02698
0.17736 0.02699
0.17740 0.02700
0.17748 0.02701
0.17749 0.02702
0.17750 0.02703
0.17752 0.02704
0.17755 0.02705
0.17760 0.02706
0.17761 0.02707
0.17762 0.02708
0.17768 0.02709
0.17776 0.02710
0.17788 0.02711
0.17792 0.02712
0.17806 0.02713
0.17808 0.02714
0.17811 0.02715
0.17812 0.02716
0.17817 0.02717
0.17818 0.02718
0.17826 0.02719
0.17828 0.02720
0.17828 0.02721
0.17828 0.02722
0.17829 0.02723
0.17830 0.02724
0.17831 0.02725
0.17831 0.02726
0.17846 0.02727
0.17847 0.02728
0.17850 0.02729
0.17852 0.02730
0.17855 0.02731
0.17861 0.02732
0.17862 0.02733
0.17862 0.02734
0.17863 0.02735
0.17871 0.02736
0.17872 0.02737
0.17872 0.02738
0.17872 0.02739
0.17878 0.02740
0.17878 0.02741
0.17882 0.02742
0.17882 0.02743
0.17884 0.02744
0.17884 0.02745
0.17886 0.02746
0.17894 0.02747
0.17894 0.02748
0.17895 0.02749
0.17895 0.02750
0.17898 0.02751
0.17899 0.02752
0.17900 0.02753
0.17901 0.02754
0.17902 0.02755
0.17902 0.02756
0.17903 0.02757
0.17905 0.02758
0.17908 0.02759
0.17916 0.02760
0.17922 0.02761
0.17924 0.02762
0.17931 0.02763
0.17932 0.02764
0.17933 0.02765
0.17934 0.02766
0.17935 0.02767
0.17936 0.02768
0.17943 0.02769
0.17943 0.02770
0.17944 0.02771
0.17951 0.02772
0.17951 0.02773
0.17956 0.02774
0.17956 0.02775
0.17958 0.02776
0.17959 0.02777
0.17959 0.02778
0.17963 0.02779
0.17965 0.02780
0.17967 0.02781
0.17981 0.02782
0.17983 0.02783
0.17986 0.02784
0.17989 0.02785
0.17994 0.02786
0.17994 0.02787
0.17995 0.02788
0.17997 0.02789
0.17997 0.02790
0.17997 0.02791
0.17999 0.02792
0.18003 0.02793
0.18007 0.02794
0.18009 0.02795
0.18009 0.02796
0.18009 0.02797
0.18012 0.02798
0.18019 0.02799
0.18020 0.02800
0.18023 0.02801
0.18024 0.02802
0.18036 0.02803
0.18040 0.02804
0.18042 0.02805
0.18043 0.02806
0.18044 0.02807
0.18047 0.02808
0.18047 0.02809
0.18049 0.02810
0.18051 0.02811
0.18058 0.02812
0.18060 0.02813
0.18062 0.02814
0.18070 0.02815
0.18070 0.02816
0.18071 0.02817
0.18072 0.02818
0.18073 0.02819
0.18075 0.02820
0.18076 0.02821
0.18081 0.02822
0.18082 0.02823
0.18084 0.02824
0.18088 0.02825
0.18089 0.02826
0.18090 0.02827
0.18090 0.02828
0.18091 0.02829
0.18091 0.02830
0.18095 0.02831
0.18096 0.02832
0.18097 0.02833
0.18097 0.02834
0.18099 0.02835
0.18100 0.02836
0.18103 0.02837
0.18106 0.02838
0.18112 0.02839
0.18114 0.02840
0.18118 0.02841
0.18118 0.02842
0.18119 0.02843
0.18124 0.02844
0.18126 0.02845
0.18132 0.02846
0.18133 0.02847
0.18133 0.02848
0.18140 0.02849
0.18140 0.02850
0.18141 0.02851
0.18153 0.02852
0.18153 0.02853
0.18158 0.02854
0.18162 0.02855
0.18162 0.02856
0.18165 0.02857
0.18166 0.02858
0.18168 0.02859
0.18170 0.02860
0.18172 0.02861
0.18172 0.02862
0.18174 0.02863
0.18178 0.02864
0.18178 0.02865
0.18179 0.02866
0.18181 0.02867
0.18185 0.02868
0.18186 0.02869
0.18187 0.02870
0.18187 0.02871
0.18192 0.02872
0.18207 0.02873
0.18210 0.02874
0.18211 0.02875
0.18216 0.02876
0.18217 0.02877
0.18220 0.02878
0.18222 0.02879
0.18228 0.02880
0.18232 0.02881
0.18234 0.02882
0.18236 0.02883
0.18236 0.02884
0.18237 0.02885
0.18240 0.02886
0.18241 0.02887
0.18245 0.02888
0.18246 0.02889
0.18248 0.02890
0.18251 0.02891
0.18253 0.02892
0.18255 0.02893
0.18259 0.02894
0.18263 0.02895
0.18266 0.02896
0.18268 0.02897
0.18270 0.02898
0.18273 0.02899
0.18274 0.02900
0.18277 0.02901
0.18283 0.02902
0.18285 0.02903
0.18288 0.02904
0.18291 0.02905
0.18292 0.02906
0.18293 0.02907
0.18298 0.02908
0.18301 0.02909
0.18302 0.02910
0.18302 0.02911
0.18302 0.02912
0.18305 0.02913
0.18306 0.02914
0.18307 0.02915
0.18307 0.02916
0.18318 0.02917
0.18319 0.02918
0.18321 0.02919
0.18322 0.02920
0.18325 0.02921
0.18326 0.02922
0.18338 0.02923
0.18342 0.02924
0.18343 0.02925
0.18350 0.02926
0.18351 0.02927
0.18353 0.02928
0.18358 0.02929
0.18360 0.02930
0.18367 0.02931
0.18371 0.02932
0.18374 0.02933
0.18376 0.02934
0.18376 0.02935
0.18378 0.02936
0.18380 0.02937
0.18382 0.02938
0.18390 0.02939
0.18394 0.02940
0.18395 0.02941
0.18396 0.02942
0.18399 0.02943
0.18405 0.02944
0.18407 0.02945
0.18411 0.02946
0.18414 0.02947
0.18415 0.02948
0.18417 0.02949
0.18425 0.02950
0.18425 0.02951
0.18425 0.02952
0.18426 0.02953
0.18427 0.02954
0.18427 0.02955
0.18434 0.02956
0.18442 0.02957
0.18444 0.02958
0.18446 0.02959
0.18446 0.02960
0.18447 0.02961
0.18448 0.02962
0.18449 0.02963
0.18453 0.02964
0.18453 0.02965
0.18454 0.02966
0.18456 0.02967
0.18459 0.02968
0.18459 0.02969
0.18464 0.02970
0.18465 0.02971
0.18467 0.02972
0.18471 0.02973
0.18471 0.02974
0.18471 0.02975
0.18474 0.02976
0.18475 0.02977
0.18484 0.02978
0.18485 0.02979
0.18486 0.02980
0.18490 0.02981
0.18491 0.02982
0.18492 0.02983
0.18506 0.02984
0.18509 0.02985
0.18515 0.02986
0.18516 0.02987
0.18522 0.02988
0.18524 0.02989
0.18524 0.02990
0.18526 0.02991
0.18527 0.02992
0.18528 0.02993
0.18529 0.02994
0.18532 0.02995
0.18534 0.02996
0.18535 0.02997
0.18537 0.02998
0.18537 0.02999
0.18542 0.03000
0.18546 0.03001
0.18549 0.03002
0.18551 0.03003
0.18557 0.03004
0.18558 0.03005
0.18560 0.03006
0.18561 0.03007
0.18564 0.03008
0.18569 0.03009
0.18571 0.03010
0.18573 0.03011
0.18575 0.03012
0.18585 0.03013
0.18592 0.03014
0.18595 0.03015
0.18595 0.03016
0.18595 0.03017
0.18596 0.03018
0.18604 0.03019
0.18607 0.03020
0.18611 0.03021
0.18618 0.03022
0.18618 0.03023
0.18624 0.03024
0.18624 0.03025
0.18625 0.03026
0.18635 0.03027
0.18641 0.03028
0.18643 0.03029
0.18647 0.03030
0.18648 0.03031
0.18648 0.03032
0.18651 0.03033
0.18660 0.03034
0.18661 0.03035
0.18663 0.03036
0.18665 0.03037
0.18667 0.03038
0.18667 0.03039
0.18668 0.03040
0.18674 0.03041
0.18677 0.03042
0.18677 0.03043
0.18680 0.03044
0.18682 0.03045
0.18690 0.03046
0.18691 0.03047
0.18695 0.03048
0.18698 0.03049
0.18698 0.03050
0.18698 0.03051
0.18698 0.03052
0.18701 0.03053
0.18708 0.03054
0.18708 0.03055
0.18712 0.03056
0.18717 0.03057
0.18717 0.03058
0.18718 0.03059
0.18720 0.03060
0.18722 0.03061
0.18722 0.03062
0.18723 0.03063
0.18725 0.03064
0.18727 0.03065
0.18730 0.03066
0.18730 0.03067
0.18730 0.03068
0.18735 0.03069
0.18739 0.03070
0.18742 0.03071
0.18746 0.03072
0.18747 0.03073
0.18749 0.03074
0.18749 0.03075
0.18754 0.03076
0.18756 0.03077
0.18758 0.03078
0.18758 0.03079
0.18761 0.03080
0.18767 0.03081
0.18768 0.03082
0.18769 0.03083
0.18770 0.03084
0.18771 0.03085
0.18771 0.03086
0.18775 0.03087
0.18778 0.03088
0.18779 0.03089
0.18780 0.03090
0.18782 0.03091
0.18783 0.03092
0.18787 0.03093
0.18790 0.03094
0.18790 0.03095
0.18792 0.03096
0.18793 0.03097
0.18797 0.03098
0.18807 0.03099
0.18809 0.03100
0.18810 0.03101
0.18818 0.03102
0.18819 0.03103
0.18826 0.03104
0.18829 0.03105
0.18829 0.03106
0.18833 0.03107
0.18836 0.03108
0.18841 0.03109
0.18845 0.03110
0.18847 0.03111
0.18849 0.03112
0.18850 0.03113
0.18852 0.03114
0.18864 0.03115
0.18868 0.03116
0.18871 0.03117
0.18873 0.03118
0.18877 0.03119
0.18877 0.03120
0.18880 0.03121
0.18881 0.03122
0.18884 0.03123
0.18884 0.03124
0.18886 0.03125
0.18887 0.03126
0.18888 0.03127
0.18891 0.03128
0.18895 0.03129
0.18898 0.03130
0.18899 0.03131
0.18901 0.03132
0.18901 0.03133
0.18902 0.03134
0.18904 0.03135
0.18905 0.03136
0.18907 0.03137
0.18910 0.03138
0.18911 0.03139
0.18920 0.03140
0.18922 0.03141
0.18926 0.03142
0.18927 0.03143
0.18928 0.03144
0.18929 0.03145
0.18931 0.03146
0.18934 0.03147
0.18938 0.03148
0.18938 0.03149
0.18940 0.03150
0.18944 0.03151
0.18946 0.03152
0.18947 0.03153
0.18948 0.03154
0.18956 0.03155
0.18956 0.03156
0.18961 0.03157
0.18964 0.03158
0.18968 0.03159
0.18968 0.03160
0.18969 0.03161
0.18973 0.03162
0.18974 0.03163
0.18977 0.03164
0.18977 0.03165
0.18982 0.03166
0.18993 0.03167
0.18996 0.03168
0.18999 0.03169
0.18999 0.03170
0.19005 0.03171
0.19005 0.03172
0.19008 0.03173
0.19009 0.03174
0.19012 0.03175
0.19014 0.03176
0.19016 0.03177
0.19020 0.03178
0.19022 0.03179
0.19023 0.03180
0.19023 0.03181
0.19024 0.03182
0.19025 0.03183
0.19025 0.03184
0.19025 0.03185
0.19026 0.03186
0.19026 0.03187
0.19029 0.03188
0.19041 0.03189
0.19042 0.03190
0.19045 0.03191
0.19046 0.03192
0.19049 0.03193
0.19050 0.03194
0.19053 0.03195
0.19053 0.03196
0.19053 0.03197
0.19053 0.03198
0.19058 0.03199
0.19060 0.03200
0.19062 0.03201
0.19067 0.03202
0.19070 0.03203
0.19071 0.03204
0.19073 0.03205
0.19074 0.03206
0.19076 0.03207
0.19078 0.03208
0.19079 0.03209
0.19080 0.03210
0.19082 0.03211
0.19083 0.03212
0.19086 0.03213
0.19089 0.03214
0.19090 0.03215
0.19090 0.03216
0.19097 0.03217
0.19098 0.03218
0.19098 0.03219
0.19102 0.03220
0.19105 0.03221
0.19108 0.03222
0.19111 0.03223
0.19114 0.03224
0.19118 0.03225
0.19129 0.03226
0.19133 0.03227
0.19136 0.03228
0.19136 0.03229
0.19139 0.03230
0.19140 0.03231
0.19141 0.03232
0.19147 0.03233
0.19147 0.03234
0.19150 0.03235
0.19152 0.03236
0.19154 0.03237
0.19155 0.03238
0.19156 0.03239
0.19157 0.03240
0.19159 0.03241
0.19160 0.03242
0.19167 0.03243
0.19168 0.03244
0.19179 0.03245
0.19180 0.03246
0.19183 0.03247
0.19187 0.03248
0.19188 0.03249
0.19188 0.03250
0.19191 0.03251
0.19191 0.03252
0.19192 0.03253
0.19193 0.03254
0.19196 0.03255
0.19197 0.03256
0.19198 0.03257
0.19199 0.03258
0.19199 0.03259
0.19208 0.03260
0.19208 0.03261
0.19209 0.03262
0.19210 0.03263
0.19210 0.03264
0.19212 0.03265
0.19217 0.03266
0.19225 0.03267
0.19228 0.03268
0.19230 0.03269
0.19231 0.03270
0.19236 0.03271
0.19237 0.03272
0.19238 0.03273
0.19238 0.03274
0.19240 0.03275
0.19254 0.03276
0.19259 0.03277
0.19261 0.03278
0.19261 0.03279
0.19262 0.03280
0.19263 0.03281
0.19265 0.03282
0.19266 0.03283
0.19274 0.03284
0.19274 0.03285
0.19281 0.03286
0.19282 0.03287
0.19284 0.03288
0.19294 0.03289
0.19295 0.03290
0.19296 0.03291
0.19296 0.03292
0.19297 0.03293
0.19299 0.03294
0.19302 0.03295
0.19302 0.03296
0.19304 0.03297
0.19309 0.03298
0.19314 0.03299
0.19317 0.03300
0.19320 0.03301
0.19324 0.03302
0.19327 0.03303
0.19329 0.03304
0.19330 0.03305
0.19333 0.03306
0.19333 0.03307
0.19334 0.03308
0.19335 0.03309
0.19336 0.03310
0.19337 0.03311
0.19338 0.03312
0.19338 0.03313
0.19338 0.03314
0.19342 0.03315
0.19342 0.03316
0.19344 0.03317
0.19344 0.03318
0.19345 0.03319
0.19346 0.03320
0.19349 0.03321
0.19349 0.03322
0.19350 0.03323
0.19353 0.03324
0.19354 0.03325
0.19360 0.03326
0.19362 0.03327
0.19362 0.03328
0.19362 0.03329
0.19365 0.03330
0.19366 0.03331
0.19367 0.03332
0.19373 0.03333
0.19383 0.03334
0.19387 0.03335
0.19387 0.03336
0.19388 0.03337
0.19388 0.03338
0.19389 0.03339
0.19392 0.03340
0.19399 0.03341
0.19401 0.03342
0.19402 0.03343
0.19406 0.03344
0.19423 0.03345
0.19433 0.03346
0.19434 0.03347
0.19438 0.03348
0.19440 0.03349
0.19449 0.03350
0.19453 0.03351
0.19455 0.03352
0.19458 0.03353
0.19458 0.03354
0.19459 0.03355
0.19465 0.03356
0.19466 0.03357
0.19467 0.03358
0.19467 0.03359
0.19468 0.03360
0.19472 0.03361
0.19473 0.03362
0.19479 0.03363
0.19480 0.03364
0.19482 0.03365
0.19485 0.03366
0.19490 0.03367
0.19491 0.03368
0.19492 0.03369
0.19496 0.03370
0.19496 0.03371
0.19504 0.03372
0.19505 0.03373
0.19513 0.03374
0.19514 0.03375
0.19514 0.03376
0.19515 0.03377
0.19520 0.03378
0.19523 0.03379
0.19527 0.03380
0.19532 0.03381
0.19532 0.03382
0.19533 0.03383
0.19534 0.03384
0.19535 0.03385
0.19538 0.03386
0.19538 0.03387
0.19541 0.03388
0.19543 0.03389
0.19544 0.03390
0.19545 0.03391
0.19546 0.03392
0.19546 0.03393
0.19548 0.03394
0.19549 0.03395
0.19552 0.03396
0.19554 0.03397
0.19564 0.03398
0.19566 0.03399
0.19566 0.03400
0.19567 0.03401
0.19568 0.03402
0.19572 0.03403
0.19573 0.03404
0.19573 0.03405
0.19578 0.03406
0.19578 0.03407
0.19582 0.03408
0.19583 0.03409
0.19585 0.03410
0.19587 0.03411
0.19587 0.03412
0.19588 0.03413
0.19591 0.03414
0.19598 0.03415
0.19599 0.03416
0.19604 0.03417
0.19607 0.03418
0.19610 0.03419
0.19613 0.03420
0.19615 0.03421
0.19615 0.03422
0.19616 0.03423
0.19619 0.03424
0.19620 0.03425
0.19620 0.03426
0.19621 0.03427
0.19625 0.03428
0.19627 0.03429
0.19628 0.03430
0.19630 0.03431
0.19632 0.03432
0.19633 0.03433
0.19635 0.03434
0.19636 0.03435
0.19639 0.03436
0.19639 0.03437
0.19644 0.03438
0.19645 0.03439
0.19651 0.03440
0.19654 0.03441
0.19654 0.03442
0.19655 0.03443
0.19657 0.03444
0.19658 0.03445
0.19658 0.03446
0.19659 0.03447
0.19667 0.03448
0.19678 0.03449
0.19678 0.03450
0.19679 0.03451
0.19685 0.03452
0.19686 0.03453
0.19688 0.03454
0.19693 0.03455
0.19693 0.03456
0.19694 0.03457
0.19697 0.03458
0.19698 0.03459
0.19704 0.03460
0.19708 0.03461
0.19708 0.03462
0.19712 0.03463
0.19714 0.03464
0.19719 0.03465
0.19723 0.03466
0.19725 0.03467
0.19725 0.03468
0.19734 0.03469
0.19736 0.03470
0.19742 0.03471
0.19742 0.03472
0.19751 0.03473
0.19751 0.03474
0.19757 0.03475
0.19761 0.03476
0.19764 0.03477
0.19765 0.03478
0.19765 0.03479
0.19766 0.03480
0.19769 0.03481
0.19770 0.03482
0.19771 0.03483
0.19771 0.03484
0.19773 0.03485
0.19779 0.03486
0.19780 0.03487
0.19784 0.03488
0.19785 0.03489
0.19785 0.03490
0.19786 0.03491
0.19787 0.03492
0.19788 0.03493
0.19788 0.03494
0.19792 0.03495
0.19798 0.03496
0.19803 0.03497
0.19813 0.03498
0.19813 0.03499
0.19818 0.03500
0.19819 0.03501
0.19829 0.03502
0.19831 0.03503
0.19831 0.03504
0.19834 0.03505
0.19836 0.03506
0.19836 0.03507
0.19838 0.03508
0.19838 0.03509
0.19839 0.03510
0.19840 0.03511
0.19848 0.03512
0.19850 0.03513
0.19854 0.03514
0.19857 0.03515
0.19862 0.03516
0.19862 0.03517
0.19864 0.03518
0.19865 0.03519
0.19865 0.03520
0.19868 0.03521
0.19871 0.03522
0.19871 0.03523
0.19872 0.03524
0.19873 0.03525
0.19873 0.03526
0.19877 0.03527
0.19880 0.03528
0.19882 0.03529
0.19882 0.03530
0.19883 0.03531
0.19883 0.03532
0.19887 0.03533
0.19888 0.03534
0.19895 0.03535
0.19911 0.03536
0.19911 0.03537
0.19912 0.03538
0.19915 0.03539
0.19919 0.03540
0.19921 0.03541
0.19921 0.03542
0.19922 0.03543
0.19926 0.03544
0.19927 0.03545
0.19927 0.03546
0.19928 0.03547
0.19930 0.03548
0.19933 0.03549
0.19934 0.03550
0.19945 0.03551
0.19947 0.03552
0.19949 0.03553
0.19952 0.03554
0.19955 0.03555
0.19958 0.03556
0.19960 0.03557
0.19964 0.03558
0.19969 0.03559
0.19973 0.03560
0.19978 0.03561
0.19978 0.03562
0.19979 0.03563
0.19980 0.03564
0.19986 0.03565
0.19990 0.03566
0.19991 0.03567
0.19992 0.03568
0.19993 0.03569
0.19993 0.03570
0.19994 0.03571
0.19998 0.03572
0.20001 0.03573
0.20012 0.03574
0.20013 0.03575
0.20017 0.03576
0.20017 0.03577
0.20023 0.03578
0.20026 0.03579
0.20027 0.03580
0.20028 0.03581
0.20030 0.03582
0.20033 0.03583
0.20040 0.03584
0.20042 0.03585
0.20042 0.03586
0.20043 0.03587
0.20047 0.03588
0.20048 0.03589
0.20049 0.03590
0.20051 0.03591
0.20053 0.03592
0.20053 0.03593
0.20053 0.03594
0.20056 0.03595
0.20058 0.03596
0.20060 0.03597
0.20062 0.03598
0.20062 0.03599
0.20062 0.03600
0.20064 0.03601
0.20066 0.03602
0.20068 0.03603
0.20071 0.03604
0.20073 0.03605
0.20074 0.03606
0.20077 0.03607
0.20078 0.03608
0.20083 0.03609
0.20083 0.03610
0.20085 0.03611
0.20085 0.03612
0.20094 0.03613
0.20095 0.03614
0.20096 0.03615
0.20096 0.03616
0.20106 0.03617
0.20111 0.03618
0.20113 0.03619
0.20117 0.03620
0.20122 0.03621
0.20128 0.03622
0.20128 0.03623
0.20130 0.03624
0.20131 0.03625
0.20132 0.03626
0.20133 0.03627
0.20136 0.03628
0.20136 0.03629
0.20146 0.03630
0.20146 0.03631
0.20147 0.03632
0.20150 0.03633
0.20150 0.03634
0.20150 0.03635
0.20156 0.03636
0.20159 0.03637
0.20159 0.03638
0.20159 0.03639
0.20164 0.03640
0.20168 0.03641
0.20168 0.03642
0.20171 0.03643
0.20173 0.03644
0.20174 0.03645
0.20174 0.03646
0.20175 0.03647
0.20180 0.03648
0.20186 0.03649
0.20189 0.03650
0.20190 0.03651
0.20190 0.03652
0.20192 0.03653
0.20194 0.03654
0.20195 0.03655
0.20198 0.03656
0.20200 0.03657
0.20203 0.03658
0.20203 0.03659
0.20203 0.03660
0.20204 0.03661
0.20208 0.03662
0.20211 0.03663
0.20211 0.03664
0.20216 0.03665
0.20225 0.03666
0.20225 0.03667
0.20231 0.03668
0.20231 0.03669
0.20232 0.03670
0.20233 0.03671
0.20234 0.03672
0.20235 0.03673
0.20235 0.03674
0.20237 0.03675
0.20238 0.03676
0.20240 0.03677
0.20244 0.03678
0.20247 0.03679
0.20250 0.03680
0.20253 0.03681
0.20254 0.03682
0.20256 0.03683
0.20260 0.03684
0.20263 0.03685
0.20277 0.03686
0.20278 0.03687
0.20287 0.03688
0.20287 0.03689
0.20287 0.03690
0.20290 0.03691
0.20292 0.03692
0.20298 0.03693
0.20303 0.03694
0.20303 0.03695
0.20310 0.03696
0.20311 0.03697
0.20313 0.03698
0.20316 0.03699
0.20322 0.03700
0.20325 0.03701
0.20328 0.03702
0.20329 0.03703
0.20331 0.03704
0.20334 0.03705
0.20334 0.03706
0.20335 0.03707
0.20344 0.03708
0.20347 0.03709
0.20348 0.03710
0.20348 0.03711
0.20351 0.03712
0.20353 0.03713
0.20355 0.03714
0.20357 0.03715
0.20358 0.03716
0.20360 0.03717
0.20373 0.03718
0.20375 0.03719
0.20378 0.03720
0.20379 0.03721
0.20384 0.03722
0.20387 0.03723
0.20390 0.03724
0.20392 0.03725
0.20394 0.03726
0.20395 0.03727
0.20396 0.03728
0.20397 0.03729
0.20397 0.03730
0.20401 0.03731
0.20402 0.03732
0.20402 0.03733
0.20408 0.03734
0.20420 0.03735
0.20422 0.03736
0.20423 0.03737
0.20425 0.03738
0.20427 0.03739
0.20428 0.03740
0.20432 0.03741
0.20432 0.03742
0.20440 0.03743
0.20441 0.03744
0.20442 0.03745
0.20445 0.03746
0.20447 0.03747
0.20447 0.03748
0.20454 0.03749
0.20455 0.03750
0.20456 0.03751
0.20458 0.03752
0.20458 0.03753
0.20458 0.03754
0.20461 0.03755
0.20463 0.03756
0.20467 0.03757
0.20468 0.03758
0.20471 0.03759
0.20471 0.03760
0.20475 0.03761
0.20478 0.03762
0.20480 0.03763
0.20483 0.03764
0.20490 0.03765
0.20497 0.03766
0.20499 0.03767
0.20499 0.03768
0.20501 0.03769
0.20507 0.03770
0.20510 0.03771
0.20512 0.03772
0.20516 0.03773
0.20518 0.03774
0.20522 0.03775
0.20530 0.03776
0.20532 0.03777
0.20537 0.03778
0.20539 0.03779
0.20540 0.03780
0.20542 0.03781
0.20547 0.03782
0.20550 0.03783
0.20554 0.03784
0.20554 0.03785
0.20560 0.03786
0.20563 0.03787
0.20563 0.03788
0.20564 0.03789
0.20565 0.03790
0.20566 0.03791
0.20567 0.03792
0.20567 0.03793
0.20569 0.03794
0.20571 0.03795
0.20574 0.03796
0.20580 0.03797
0.20580 0.03798
0.20582 0.03799
0.20584 0.03800
0.20585 0.03801
0.20586 0.03802
0.20586 0.03803
0.20588 0.03804
0.20590 0.03805
0.20592 0.03806
0.20598 0.03807
0.20599 0.03808
0.20601 0.03809
0.20602 0.03810
0.20621 0.03811
0.20622 0.03812
0.20625 0.03813
0.20626 0.03814
0.20628 0.03815
0.20629 0.03816
0.20633 0.03817
0.20635 0.03818
0.20638 0.03819
0.20642 0.03820
0.20643 0.03821
0.20650 0.03822
0.20651 0.03823
0.20652 0.03824
0.20657 0.03825
0.20660 0.03826
0.20661 0.03827
0.20670 0.03828
0.20674 0.03829
0.20677 0.03830
0.20686 0.03831
0.20688 0.03832
0.20691 0.03833
0.20695 0.03834
0.20697 0.03835
0.20705 0.03836
0.20707 0.03837
0.20707 0.03838
0.20710 0.03839
0.20710 0.03840
0.20712 0.03841
0.20712 0.03842
0.20718 0.03843
0.20720 0.03844
0.20720 0.03845
0.20721 0.03846
0.20727 0.03847
0.20729 0.03848
0.20731 0.03849
0.20733 0.03850
0.20733 0.03851
0.20734 0.03852
0.20735 0.03853
0.20740 0.03854
0.20742 0.03855
0.20743 0.03856
0.20746 0.03857
0.20746 0.03858
0.20748 0.03859
0.20750 0.03860
0.20752 0.03861
0.20754 0.03862
0.20754 0.03863
0.20762 0.03864
0.20768 0.03865
0.20769 0.03866
0.20770 0.03867
0.20773 0.03868
0.20774 0.03869
0.20775 0.03870
0.20781 0.03871
0.20783 0.03872
0.20789 0.03873
0.20791 0.03874
0.20796 0.03875
0.20799 0.03876
0.20801 0.03877
0.20807 0.03878
0.20811 0.03879
0.20815 0.03880
0.20816 0.03881
0.20818 0.03882
0.20821 0.03883
0.20822 0.03884
0.20824 0.03885
0.20826 0.03886
0.20831 0.03887
0.20834 0.03888
0.20839 0.03889
0.20842 0.03890
0.20851 0.03891
0.20854 0.03892
0.20856 0.03893
0.20859 0.03894
0.20862 0.03895
0.20863 0.03896
0.20863 0.03897
0.20876 0.03898
0.20876 0.03899
0.20877 0.03900
0.20880 0.03901
0.20883 0.03902
0.20886 0.03903
0.20887 0.03904
0.20889 0.03905
0.20891 0.03906
0.20891 0.03907
0.20894 0.03908
0.20897 0.03909
0.20901 0.03910
0.20904 0.03911
0.20905 0.03912
0.20906 0.03913
0.20907 0.03914
0.20907 0.03915
0.20908 0.03916
0.20909 0.03917
0.20913 0.03918
0.20914 0.03919
0.20914 0.03920
0.20915 0.03921
0.20915 0.03922
0.20916 0.03923
0.20925 0.03924
0.20930 0.03925
0.20931 0.03926
0.20934 0.03927
0.20935 0.03928
0.20936 0.03929
0.20939 0.03930
0.20945 0.03931
0.20945 0.03932
0.20946 0.03933
0.20947 0.03934
0.20948 0.03935
0.20956 0.03936
0.20957 0.03937
0.20958 0.03938
0.20960 0.03939
0.20961 0.03940
0.20962 0.03941
0.20964 0.03942
0.20964 0.03943
0.20964 0.03944
0.20965 0.03945
0.20968 0.03946
0.20970 0.03947
0.20971 0.03948
0.20978 0.03949
0.20979 0.03950
0.20983 0.03951
0.20983 0.03952
0.20987 0.03953
0.20988 0.03954
0.20989 0.03955
0.20990 0.03956
0.20995 0.03957
0.20996 0.03958
0.20996 0.03959
0.20997 0.03960
0.20998 0.03961
0.20999 0.03962
0.20999 0.03963
0.21000 0.03964
0.21001 0.03965
0.21002 0.03966
0.21003 0.03967
0.21004 0.03968
0.21007 0.03969
0.21009 0.03970
0.21012 0.03971
0.21014 0.03972
0.21016 0.03973
0.21019 0.03974
0.21021 0.03975
0.21021 0.03976
0.21028 0.03977
0.21031 0.03978
0.21036 0.03979
0.21038 0.03980
0.21038 0.03981
0.21039 0.03982
0.21039 0.03983
0.21041 0.03984
0.21042 0.03985
0.21049 0.03986
0.21052 0.03987
0.21059 0.03988
0.21059 0.03989
0.21061 0.03990
0.21070 0.03991
0.21071 0.03992
0.21078 0.03993
0.21081 0.03994
0.21091 0.03995
0.21091 0.03996
0.21092 0.03997
0.21094 0.03998
0.21098 0.03999
0.21105 0.04000
0.21115 0.04001
0.21116 0.04002
0.21118 0.04003
0.21124 0.04004
0.21127 0.04005
0.21133 0.04006
0.21133 0.04007
0.21137 0.04008
0.21139 0.04009
0.21143 0.04010
0.21145 0.04011
0.21147 0.04012
0.21149 0.04013
0.21150 0.04014
0.21151 0.04015
0.21153 0.04016
0.21177 0.04017
0.21186 0.04018
0.21188 0.04019
0.21189 0.04020
0.21192 0.04021
0.21193 0.04022
0.21193 0.04023
0.21195 0.04024
0.21196 0.04025
0.21197 0.04026
0.21198 0.04027
0.21200 0.04028
0.21201 0.04029
0.21203 0.04030
0.21204 0.04031
0.21205 0.04032
0.21206 0.04033
0.21206 0.04034
0.21208 0.04035
0.21212 0.04036
0.21213 0.04037
0.21216 0.04038
0.21222 0.04039
0.21225 0.04040
0.21228 0.04041
0.21228 0.04042
0.21228 0.04043
0.21229 0.04044
0.21232 0.04045
0.21234 0.04046
0.21235 0.04047
0.21241 0.04048
0.21242 0.04049
0.21244 0.04050
0.21244 0.04051
0.21247 0.04052
0.21250 0.04053
0.21252 0.04054
0.21253 0.04055
0.21254 0.04056
0.21255 0.04057
0.21256 0.04058
0.21257 0.04059
0.21259 0.04060
0.21260 0.04061
0.21265 0.04062
0.21276 0.04063
0.21278 0.04064
0.21279 0.04065
0.21281 0.04066
0.21289 0.04067
0.21290 0.04068
0.21291 0.04069
0.21294 0.04070
0.21295 0.04071
0.21295 0.04072
0.21296 0.04073
0.21298 0.04074
0.21304 0.04075
0.21305 0.04076
0.21306 0.04077
0.21307 0.04078
0.21308 0.04079
0.21309 0.04080
0.21316 0.04081
0.21329 0.04082
0.21337 0.04083
0.21342 0.04084
0.21343 0.04085
0.21344 0.04086
0.21346 0.04087
0.21349 0.04088
0.21350 0.04089
0.21355 0.04090
0.21363 0.04091
0.21363 0.04092
0.21368 0.04093
0.21370 0.04094
0.21373 0.04095
0.21373 0.04096
0.21375 0.04097
0.21375 0.04098
0.21382 0.04099
0.21382 0.04100
0.21387 0.04101
0.21387 0.04102
0.21388 0.04103
0.21392 0.04104
0.21395 0.04105
0.21395 0.04106
0.21396 0.04107
0.21401 0.04108
0.21405 0.04109
0.21408 0.04110
0.21411 0.04111
0.21413 0.04112
0.21413 0.04113
0.21417 0.04114
0.21425 0.04115
0.21428 0.04116
0.21429 0.04117
0.21430 0.04118
0.21430 0.04119
0.21432 0.04120
0.21433 0.04121
0.21433 0.04122
0.21436 0.04123
0.21437 0.04124
0.21438 0.04125
0.21438 0.04126
0.21440 0.04127
0.21441 0.04128
0.21445 0.04129
0.21446 0.04130
0.21446 0.04131
0.21446 0.04132
0.21450 0.04133
0.21455 0.04134
0.21459 0.04135
0.21462 0.04136
0.21466 0.04137
0.21467 0.04138
0.21467 0.04139
0.21470 0.04140
0.21472 0.04141
0.21474 0.04142
0.21474 0.04143
0.21477 0.04144
0.21479 0.04145
0.21480 0.04146
0.21482 0.04147
0.21483 0.04148
0.21488 0.04149
0.21488 0.04150
0.21493 0.04151
0.21501 0.04152
0.21501 0.04153
0.21510 0.04154
0.21511 0.04155
0.21511 0.04156
0.21513 0.04157
0.21515 0.04158
0.21523 0.04159
0.21526 0.04160
0.21530 0.04161
0.21533 0.04162
0.21534 0.04163
0.21535 0.04164
0.21537 0.04165
0.21538 0.04166
0.21538 0.04167
0.21539 0.04168
0.21540 0.04169
0.21546 0.04170
0.21553 0.04171
0.21555 0.04172
0.21555 0.04173
0.21557 0.04174
0.21557 0.04175
0.21562 0.04176
0.21563 0.04177
0.21567 0.04178
0.21568 0.04179
0.21569 0.04180
0.21570 0.04181
0.21572 0.04182
0.21588 0.04183
0.21590 0.04184
0.21592 0.04185
0.21595 0.04186
0.21596 0.04187
0.21597 0.04188
0.21597 0.04189
0.21602 0.04190
0.21608 0.04191
0.21608 0.04192
0.21610 0.04193
0.21612 0.04194
0.21613 0.04195
0.21615 0.04196
0.21615 0.04197
0.21616 0.04198
0.21621 0.04199
0.21623 0.04200
0.21625 0.04201
0.21626 0.04202
0.21626 0.04203
0.21629 0.04204
0.21631 0.04205
0.21631 0.04206
0.21634 0.04207
0.21640 0.04208
0.21646 0.04209
0.21647 0.04210
0.21648 0.04211
0.21648 0.04212
0.21651 0.04213
0.21660 0.04214
0.21663 0.04215
0.21663 0.04216
0.21665 0.04217
0.21668 0.04218
0.21669 0.04219
0.21669 0.04220
0.21670 0.04221
0.21671 0.04222
0.21677 0.04223
0.21682 0.04224
0.21682 0.04225
0.21682 0.04226
0.21685 0.04227
0.21685 0.04228
0.21687 0.04229
0.21687 0.04230
0.21693 0.04231
0.21693 0.04232
0.21695 0.04233
0.21696 0.04234
0.21701 0.04235
0.21705 0.04236
0.21705 0.04237
0.21707 0.04238
0.21709 0.04239
0.21712 0.04240
0.21712 0.04241
0.21721 0.04242
0.21721 0.04243
0.21722 0.04244
0.21724 0.04245
0.21725 0.04246
0.21729 0.04247
0.21730 0.04248
0.21730 0.04249
0.21731 0.04250
0.21740 0.04251
0.21740 0.04252
0.21741 0.04253
0.21742 0.04254
0.21744 0.04255
0.21745 0.04256
0.21746 0.04257
0.21750 0.04258
0.21752 0.04259
0.21753 0.04260
0.21754 0.04261
0.21755 0.04262
0.21761 0.04263
0.21764 0.04264
0.21770 0.04265
0.21784 0.04266
0.21785 0.04267
0.21787 0.04268
0.21787 0.04269
0.21793 0.04270
0.21795 0.04271
0.21797 0.04272
0.21801 0.04273
0.21802 0.04274
0.21803 0.04275
0.21803 0.04276
0.21807 0.04277
0.21809 0.04278
0.21811 0.04279
0.21812 0.04280
0.21813 0.04281
0.21814 0.04282
0.21815 0.04283
0.21821 0.04284
0.21822 0.04285
0.21822 0.04286
0.21826 0.04287
0.21827 0.04288
0.21831 0.04289
0.21839 0.04290
0.21842 0.04291
0.21844 0.04292
0.21844 0.04293
0.21845 0.04294
0.21851 0.04295
0.21852 0.04296
0.21853 0.04297
0.21854 0.04298
0.21857 0.04299
0.21858 0.04300
0.21860 0.04301
0.21868 0.04302
0.21870 0.04303
0.21871 0.04304
0.21872 0.04305
0.21881 0.04306
0.21891 0.04307
0.21891 0.04308
0.21892 0.04309
0.21895 0.04310
0.21895 0.04311
0.21895 0.04312
0.21898 0.04313
0.21905 0.04314
0.21908 0.04315
0.21909 0.04316
0.21910 0.04317
0.21913 0.04318
0.21920 0.04319
0.21921 0.04320
0.21922 0.04321
0.21922 0.04322
0.21926 0.04323
0.21928 0.04324
0.21929 0.04325
0.21930 0.04326
0.21934 0.04327
0.21934 0.04328
0.21938 0.04329
0.21939 0.04330
0.21940 0.04331
0.21941 0.04332
0.21942 0.04333
0.21943 0.04334
0.21943 0.04335
0.21944 0.04336
0.21948 0.04337
0.21951 0.04338
0.21956 0.04339
0.21958 0.04340
0.21961 0.04341
0.21961 0.04342
0.21962 0.04343
0.21967 0.04344
0.21968 0.04345
0.21971 0.04346
0.21977 0.04347
0.21981 0.04348
0.21983 0.04349
0.21987 0.04350
0.21987 0.04351
0.21991 0.04352
0.21995 0.04353
0.21998 0.04354
0.22001 0.04355
0.22003 0.04356
0.22007 0.04357
0.22008 0.04358
0.22010 0.04359
0.22012 0.04360
0.22012 0.04361
0.22014 0.04362
0.22015 0.04363
0.22016 0.04364
0.22020 0.04365
0.22023 0.04366
0.22025 0.04367
0.22028 0.04368
0.22030 0.04369
0.22031 0.04370
0.22032 0.04371
0.22033 0.04372
0.22034 0.04373
0.22036 0.04374
0.22041 0.04375
0.22045 0.04376
0.22045 0.04377
0.22046 0.04378
0.22050 0.04379
0.22051 0.04380
0.22051 0.04381
0.22053 0.04382
0.22056 0.04383
0.22059 0.04384
0.22059 0.04385
0.22063 0.04386
0.22063 0.04387
0.22077 0.04388
0.22082 0.04389
0.22084 0.04390
0.22084 0.04391
0.22085 0.04392
0.22088 0.04393
0.22089 0.04394
0.22090 0.04395
0.22098 0.04396
0.22101 0.04397
0.22104 0.04398
0.22109 0.04399
0.22112 0.04400
0.22113 0.04401
0.22114 0.04402
0.22123 0.04403
0.22125 0.04404
0.22127 0.04405
0.22132 0.04406
0.22133 0.04407
0.22134 0.04408
0.22137 0.04409
0.22140 0.04410
0.22142 0.04411
0.22143 0.04412
0.22149 0.04413
0.22149 0.04414
0.22154 0.04415
0.22158 0.04416
0.22159 0.04417
0.22163 0.04418
0.22165 0.04419
0.22170 0.04420
0.22170 0.04421
0.22174 0.04422
0.22179 0.04423
0.22183 0.04424
0.22186 0.04425
0.22186 0.04426
0.22189 0.04427
0.22193 0.04428
0.22194 0.04429
0.22197 0.04430
0.22197 0.04431
0.22200 0.04432
0.22203 0.04433
0.22208 0.04434
0.22211 0.04435
0.22214 0.04436
0.22214 0.04437
0.22219 0.04438
0.22225 0.04439
0.22226 0.04440
0.22228 0.04441
0.22229 0.04442
0.22229 0.04443
0.22230 0.04444
0.22230 0.04445
0.22230 0.04446
0.22236 0.04447
0.22237 0.04448
0.22238 0.04449
0.22239 0.04450
0.22242 0.04451
0.22245 0.04452
0.22246 0.04453
0.22247 0.04454
0.22250 0.04455
0.22254 0.04456
0.22254 0.04457
0.22257 0.04458
0.22258 0.04459
0.22260 0.04460
0.22261 0.04461
0.22261 0.04462
0.22262 0.04463
0.22262 0.04464
0.22263 0.04465
0.22266 0.04466
0.22266 0.04467
0.22268 0.04468
0.22274 0.04469
0.22276 0.04470
0.22279 0.04471
0.22280 0.04472
0.22280 0.04473
0.22282 0.04474
0.22283 0.04475
0.22287 0.04476
0.22291 0.04477
0.22294 0.04478
0.22300 0.04479
0.22308 0.04480
0.22308 0.04481
0.22309 0.04482
0.22311 0.04483
0.22312 0.04484
0.22316 0.04485
0.22317 0.04486
0.22318 0.04487
0.22321 0.04488
0.22321 0.04489
0.22323 0.04490
0.22325 0.04491
0.22326 0.04492
0.22326 0.04493
0.22327 0.04494
0.22327 0.04495
0.22330 0.04496
0.22336 0.04497
0.22338 0.04498
0.22341 0.04499
0.22341 0.04500
0.22342 0.04501
0.22343 0.04502
0.22353 0.04503
0.22357 0.04504
0.22364 0.04505
0.22366 0.04506
0.22367 0.04507
0.22372 0.04508
0.22373 0.04509
0.22378 0.04510
0.22379 0.04511
0.22388 0.04512
0.22389 0.04513
0.22389 0.04514
0.22392 0.04515
0.22393 0.04516
0.22393 0.04517
0.22395 0.04518
0.22400 0.04519
0.22402 0.04520
0.22403 0.04521
0.22405 0.04522
0.22405 0.04523
0.22406 0.04524
0.22413 0.04525
0.22414 0.04526
0.22417 0.04527
0.22419 0.04528
0.22421 0.04529
0.22423 0.04530
0.22423 0.04531
0.22428 0.04532
0.22434 0.04533
0.22435 0.04534
0.22436 0.04535
0.22436 0.04536
0.22437 0.04537
0.22438 0.04538
0.22439 0.04539
0.22442 0.04540
0.22452 0.04541
0.22455 0.04542
0.22459 0.04543
0.22460 0.04544
0.22461 0.04545
0.22463 0.04546
0.22465 0.04547
0.22469 0.04548
0.22475 0.04549
0.22481 0.04550
0.22481 0.04551
0.22482 0.04552
0.22486 0.04553
0.22487 0.04554
0.22491 0.04555
0.22495 0.04556
0.22497 0.04557
0.22505 0.04558
0.22509 0.04559
0.22512 0.04560
0.22512 0.04561
0.22512 0.04562
0.22517 0.04563
0.22517 0.04564
0.22518 0.04565
0.22521 0.04566
0.22525 0.04567
0.22527 0.04568
0.22529 0.04569
0.22535 0.04570
0.22536 0.04571
0.22539 0.04572
0.22541 0.04573
0.22541 0.04574
0.22544 0.04575
0.22546 0.04576
0.22547 0.04577
0.22549 0.04578
0.22549 0.04579
0.22550 0.04580
0.22555 0.04581
0.22556 0.04582
0.22556 0.04583
0.22557 0.04584
0.22557 0.04585
0.22566 0.04586
0.22568 0.04587
0.22568 0.04588
0.22571 0.04589
0.22571 0.04590
0.22573 0.04591
0.22573 0.04592
0.22575 0.04593
0.22575 0.04594
0.22576 0.04595
0.22577 0.04596
0.22581 0.04597
0.22583 0.04598
0.22587 0.04599
0.22588 0.04600
0.22597 0.04601
0.22598 0.04602
0.22599 0.04603
0.22604 0.04604
0.22609 0.04605
0.22611 0.04606
0.22613 0.04607
0.22615 0.04608
0.22619 0.04609
0.22623 0.04610
0.22624 0.04611
0.22626 0.04612
0.22626 0.04613
0.22628 0.04614
0.22628 0.04615
0.22629 0.04616
0.22630 0.04617
0.22634 0.04618
0.22634 0.04619
0.22641 0.04620
0.22641 0.04621
0.22642 0.04622
0.22643 0.04623
0.22646 0.04624
0.22648 0.04625
0.22649 0.04626
0.22650 0.04627
0.22651 0.04628
0.22653 0.04629
0.22654 0.04630
0.22655 0.04631
0.22657 0.04632
0.22658 0.04633
0.22661 0.04634
0.22661 0.04635
0.22665 0.04636
0.22667 0.04637
0.22669 0.04638
0.22682 0.04639
0.22685 0.04640
0.22687 0.04641
0.22691 0.04642
0.22701 0.04643
0.22705 0.04644
0.22706 0.04645
0.22708 0.04646
0.22708 0.04647
0.22710 0.04648
0.22710 0.04649
0.22712 0.04650
0.22714 0.04651
0.22714 0.04652
0.22719 0.04653
0.22720 0.04654
0.22720 0.04655
0.22721 0.04656
0.22724 0.04657
0.22736 0.04658
0.22737 0.04659
0.22737 0.04660
0.22740 0.04661
0.22743 0.04662
0.22745 0.04663
0.22746 0.04664
0.22750 0.04665
0.22751 0.04666
0.22751 0.04667
0.22753 0.04668
0.22753 0.04669
0.22753 0.04670
0.22757 0.04671
0.22764 0.04672
0.22764 0.04673
0.22765 0.04674
0.22766 0.04675
0.22767 0.04676
0.22776 0.04677
0.22777 0.04678
0.22778 0.04679
0.22781 0.04680
0.22781 0.04681
0.22782 0.04682
0.22783 0.04683
0.22783 0.04684
0.22788 0.04685
0.22791 0.04686
0.22791 0.04687
0.22791 0.04688
0.22792 0.04689
0.22793 0.04690
0.22804 0.04691
0.22806 0.04692
0.22808 0.04693
0.22809 0.04694
0.22811 0.04695
0.22815 0.04696
0.22816 0.04697
0.22816 0.04698
0.22817 0.04699
0.22821 0.04700
0.22826 0.04701
0.22831 0.04702
0.22832 0.04703
0.22832 0.04704
0.22832 0.04705
0.22835 0.04706
0.22836 0.04707
0.22836 0.04708
0.22842 0.04709
0.22844 0.04710
0.22847 0.04711
0.22853 0.04712
0.22861 0.04713
0.22863 0.04714
0.22870 0.04715
0.22872 0.04716
0.22872 0.04717
0.22877 0.04718
0.22884 0.04719
0.22886 0.04720
0.22889 0.04721
0.22890 0.04722
0.22896 0.04723
0.22898 0.04724
0.22901 0.04725
0.22903 0.04726
0.22903 0.04727
0.22910 0.04728
0.22912 0.04729
0.22913 0.04730
0.22914 0.04731
0.22914 0.04732
0.22916 0.04733
0.22916 0.04734
0.22917 0.04735
0.22920 0.04736
0.22922 0.04737
0.22925 0.04738
0.22926 0.04739
0.22929 0.04740
0.22931 0.04741
0.22937 0.04742
0.22940 0.04743
0.22941 0.04744
0.22941 0.04745
0.22946 0.04746
0.22948 0.04747
0.22953 0.04748
0.22954 0.04749
0.22958 0.04750
0.22961 0.04751
0.22961 0.04752
0.22962 0.04753
0.22962 0.04754
0.22965 0.04755
0.22968 0.04756
0.22968 0.04757
0.22969 0.04758
0.22970 0.04759
0.22975 0.04760
0.22980 0.04761
0.22981 0.04762
0.22983 0.04763
0.22984 0.04764
0.22987 0.04765
0.22987 0.04766
0.22987 0.04767
0.22987 0.04768
0.22989 0.04769
0.22991 0.04770
0.22995 0.04771
0.22998 0.04772
0.22998 0.04773
0.23000 0.04774
0.23000 0.04775
0.23003 0.04776
0.23004 0.04777
0.23005 0.04778
0.23007 0.04779
0.23008 0.04780
0.23009 0.04781
0.23012 0.04782
0.23017 0.04783
0.23018 0.04784
0.23020 0.04785
0.23021 0.04786
0.23022 0.04787
0.23023 0.04788
0.23024 0.04789
0.23027 0.04790
0.23027 0.04791
0.23028 0.04792
0.23028 0.04793
0.23029 0.04794
0.23032 0.04795
0.23033 0.04796
0.23037 0.04797
0.23038 0.04798
0.23045 0.04799
0.23050 0.04800
0.23051 0.04801
0.23054 0.04802
0.23056 0.04803
0.23062 0.04804
0.23063 0.04805
0.23064 0.04806
0.23064 0.04807
0.23078 0.04808
0.23082 0.04809
0.23083 0.04810
0.23085 0.04811
0.23088 0.04812
0.23093 0.04813
0.23100 0.04814
0.23101 0.04815
0.23101 0.04816
0.23103 0.04817
0.23105 0.04818
0.23106 0.04819
0.23107 0.04820
0.23112 0.04821
0.23115 0.04822
0.23121 0.04823
0.23122 0.04824
0.23125 0.04825
0.23127 0.04826
0.23127 0.04827
0.23129 0.04828
0.23130 0.04829
0.23131 0.04830
0.23135 0.04831
0.23135 0.04832
0.23138 0.04833
0.23142 0.04834
0.23143 0.04835
0.23148 0.04836
0.23150 0.04837
0.23151 0.04838
0.23151 0.04839
0.23154 0.04840
0.23154 0.04841
0.23155 0.04842
0.23155 0.04843
0.23156 0.04844
0.23158 0.04845
0.23158 0.04846
0.23158 0.04847
0.23167 0.04848
0.23170 0.04849
0.23175 0.04850
0.23176 0.04851
0.23176 0.04852
0.23178 0.04853
0.23179 0.04854
0.23180 0.04855
0.23182 0.04856
0.23184 0.04857
0.23187 0.04858
0.23188 0.04859
0.23188 0.04860
0.23191 0.04861
0.23192 0.04862
0.23194 0.04863
0.23194 0.04864
0.23194 0.04865
0.23197 0.04866
0.23197 0.04867
0.23205 0.04868
0.23207 0.04869
0.23210 0.04870
0.23212 0.04871
0.23216 0.04872
0.23221 0.04873
0.23221 0.04874
0.23222 0.04875
0.23225 0.04876
0.23225 0.04877
0.23230 0.04878
0.23231 0.04879
0.23232 0.04880
0.23233 0.04881
0.23234 0.04882
0.23234 0.04883
0.23234 0.04884
0.23235 0.04885
0.23236 0.04886
0.23242 0.04887
0.23243 0.04888
0.23245 0.04889
0.23246 0.04890
0.23252 0.04891
0.23265 0.04892
0.23266 0.04893
0.23267 0.04894
0.23271 0.04895
0.23275 0.04896
0.23278 0.04897
0.23290 0.04898
0.23291 0.04899
0.23293 0.04900
0.23294 0.04901
0.23294 0.04902
0.23298 0.04903
0.23299 0.04904
0.23302 0.04905
0.23303 0.04906
0.23303 0.04907
0.23308 0.04908
0.23308 0.04909
0.23311 0.04910
0.23312 0.04911
0.23318 0.04912
0.23319 0.04913
0.23320 0.04914
0.23322 0.04915
0.23326 0.04916
0.23328 0.04917
0.23329 0.04918
0.23330 0.04919
0.23330 0.04920
0.23331 0.04921
0.23332 0.04922
0.23332 0.04923
0.23341 0.04924
0.23342 0.04925
0.23342 0.04926
0.23342 0.04927
0.23345 0.04928
0.23346 0.04929
0.23348 0.04930
0.23353 0.04931
0.23353 0.04932
0.23359 0.04933
0.23361 0.04934
0.23364 0.04935
0.23367 0.04936
0.23370 0.04937
0.23372 0.04938
0.23373 0.04939
0.23373 0.04940
0.23375 0.04941
0.23377 0.04942
0.23379 0.04943
0.23382 0.04944
0.23385 0.04945
0.23395 0.04946
0.23400 0.04947
0.23405 0.04948
0.23411 0.04949
0.23411 0.04950
0.23423 0.04951
0.23424 0.04952
0.23425 0.04953
0.23427 0.04954
0.23431 0.04955
0.23437 0.04956
0.23441 0.04957
0.23442 0.04958
0.23444 0.04959
0.23445 0.04960
0.23445 0.04961
0.23447 0.04962
0.23447 0.04963
0.23448 0.04964
0.23448 0.04965
0.23449 0.04966
0.23453 0.04967
0.23454 0.04968
0.23455 0.04969
0.23455 0.04970
0.23457 0.04971
0.23459 0.04972
0.23459 0.04973
0.23463 0.04974
0.23466 0.04975
0.23467 0.04976
0.23468 0.04977
0.23469 0.04978
0.23470 0.04979
0.23473 0.04980
0.23474 0.04981
0.23474 0.04982
0.23474 0.04983
0.23476 0.04984
0.23479 0.04985
0.23479 0.04986
0.23480 0.04987
0.23481 0.04988
0.23483 0.04989
0.23484 0.04990
0.23485 0.04991
0.23490 0.04992
0.23490 0.04993
0.23494 0.04994
0.23494 0.04995
0.23497 0.04996
0.23498 0.04997
0.23500 0.04998
0.23501 0.04999
0.23501 0.05000
0.23502 0.05001
0.23502 0.05002
0.23503 0.05003
0.23507 0.05004
0.23509 0.05005
0.23519 0.05006
0.23526 0.05007
0.23528 0.05008
0.23531 0.05009
0.23531 0.05010
0.23532 0.05011
0.23532 0.05012
0.23533 0.05013
0.23533 0.05014
0.23536 0.05015
0.23537 0.05016
0.23537 0.05017
0.23539 0.05018
0.23541 0.05019
0.23543 0.05020
0.23549 0.05021
0.23553 0.05022
0.23554 0.05023
0.23554 0.05024
0.23554 0.05025
0.23556 0.05026
0.23559 0.05027
0.23561 0.05028
0.23562 0.05029
0.23569 0.05030
0.23571 0.05031
0.23572 0.05032
0.23579 0.05033
0.23585 0.05034
0.23589 0.05035
0.23598 0.05036
0.23599 0.05037
0.23603 0.05038
0.23605 0.05039
0.23610 0.05040
0.23613 0.05041
0.23616 0.05042
0.23622 0.05043
0.23625 0.05044
0.23629 0.05045
0.23631 0.05046
0.23632 0.05047
0.23633 0.05048
0.23634 0.05049
0.23634 0.05050
0.23635 0.05051
0.23636 0.05052
0.23637 0.05053
0.23643 0.05054
0.23643 0.05055
0.23644 0.05056
0.23645 0.05057
0.23646 0.05058
0.23657 0.05059
0.23665 0.05060
0.23668 0.05061
0.23669 0.05062
0.23670 0.05063
0.23671 0.05064
0.23673 0.05065
0.23673 0.05066
0.23674 0.05067
0.23678 0.05068
0.23680 0.05069
0.23684 0.05070
0.23688 0.05071
0.23690 0.05072
0.23690 0.05073
0.23691 0.05074
0.23693 0.05075
0.23695 0.05076
0.23695 0.05077
0.23697 0.05078
0.23697 0.05079
0.23697 0.05080
0.23698 0.05081
0.23702 0.05082
0.23704 0.05083
0.23707 0.05084
0.23714 0.05085
0.23716 0.05086
0.23717 0.05087
0.23720 0.05088
0.23720 0.05089
0.23723 0.05090
0.23723 0.05091
0.23726 0.05092
0.23726 0.05093
0.23729 0.05094
0.23730 0.05095
0.23740 0.05096
0.23741 0.05097
0.23741 0.05098
0.23742 0.05099
0.23742 0.05100
0.23744 0.05101
0.23747 0.05102
0.23749 0.05103
0.23751 0.05104
0.23751 0.05105
0.23754 0.05106
0.23757 0.05107
0.23761 0.05108
0.23762 0.05109
0.23762 0.05110
0.23763 0.05111
0.23765 0.05112
0.23769 0.05113
0.23771 0.05114
0.23774 0.05115
0.23783 0.05116
0.23785 0.05117
0.23788 0.05118
0.23788 0.05119
0.23791 0.05120
0.23792 0.05121
0.23792 0.05122
0.23794 0.05123
0.23796 0.05124
0.23797 0.05125
0.23797 0.05126
0.23797 0.05127
0.23798 0.05128
0.23800 0.05129
0.23801 0.05130
0.23802 0.05131
0.23807 0.05132
0.23810 0.05133
0.23811 0.05134
0.23811 0.05135
0.23812 0.05136
0.23814 0.05137
0.23816 0.05138
0.23816 0.05139
0.23819 0.05140
0.23828 0.05141
0.23834 0.05142
0.23835 0.05143
0.23835 0.05144
0.23836 0.05145
0.23840 0.05146
0.23851 0.05147
0.23856 0.05148
0.23858 0.05149
0.23858 0.05150
0.23861 0.05151
0.23861 0.05152
0.23862 0.05153
0.23863 0.05154
0.23865 0.05155
0.23867 0.05156
0.23873 0.05157
0.23876 0.05158
0.23876 0.05159
0.23878 0.05160
0.23879 0.05161
0.23879 0.05162
0.23883 0.05163
0.23885 0.05164
0.23885 0.05165
0.23887 0.05166
0.23890 0.05167
0.23890 0.05168
0.23892 0.05169
0.23894 0.05170
0.23895 0.05171
0.23899 0.05172
0.23900 0.05173
0.23903 0.05174
0.23905 0.05175
0.23905 0.05176
0.23910 0.05177
0.23910 0.05178
0.23914 0.05179
0.23917 0.05180
0.23917 0.05181
0.23919 0.05182
0.23919 0.05183
0.23920 0.05184
0.23923 0.05185
0.23929 0.05186
0.23933 0.05187
0.23934 0.05188
0.23938 0.05189
0.23938 0.05190
0.23940 0.05191
0.23943 0.05192
0.23943 0.05193
0.23943 0.05194
0.23949 0.05195
0.23952 0.05196
0.23952 0.05197
0.23952 0.05198
0.23957 0.05199
0.23958 0.05200
0.23959 0.05201
0.23964 0.05202
0.23965 0.05203
0.23965 0.05204
0.23967 0.05205
0.23967 0.05206
0.23976 0.05207
0.23978 0.05208
0.23982 0.05209
0.23984 0.05210
0.23988 0.05211
0.23991 0.05212
0.23993 0.05213
0.23993 0.05214
0.23994 0.05215
0.23998 0.05216
0.23998 0.05217
0.24000 0.05218
0.24002 0.05219
0.24008 0.05220
0.24008 0.05221
0.24009 0.05222
0.24009 0.05223
0.24009 0.05224
0.24010 0.05225
0.24011 0.05226
0.24012 0.05227
0.24017 0.05228
0.24025 0.05229
0.24025 0.05230
0.24026 0.05231
0.24031 0.05232
0.24032 0.05233
0.24037 0.05234
0.24041 0.05235
0.24047 0.05236
0.24050 0.05237
0.24052 0.05238
0.24056 0.05239
0.24060 0.05240
0.24062 0.05241
0.24065 0.05242
0.24065 0.05243
0.24066 0.05244
0.24066 0.05245
0.24068 0.05246
0.24074 0.05247
0.24075 0.05248
0.24077 0.05249
0.24079 0.05250
0.24080 0.05251
0.24084 0.05252
0.24087 0.05253
0.24088 0.05254
0.24089 0.05255
0.24091 0.05256
0.24093 0.05257
0.24098 0.05258
0.24099 0.05259
0.24101 0.05260
0.24105 0.05261
0.24105 0.05262
0.24106 0.05263
0.24109 0.05264
0.24110 0.05265
0.24113 0.05266
0.24113 0.05267
0.24118 0.05268
0.24121 0.05269
0.24124 0.05270
0.24125 0.05271
0.24127 0.05272
0.24127 0.05273
0.24128 0.05274
0.24132 0.05275
0.24132 0.05276
0.24132 0.05277
0.24132 0.05278
0.24133 0.05279
0.24137 0.05280
0.24138 0.05281
0.24140 0.05282
0.24143 0.05283
0.24145 0.05284
0.24146 0.05285
0.24146 0.05286
0.24148 0.05287
0.24151 0.05288
0.24152 0.05289
0.24154 0.05290
0.24156 0.05291
0.24156 0.05292
0.24156 0.05293
0.24157 0.05294
0.24158 0.05295
0.24165 0.05296
0.24165 0.05297
0.24166 0.05298
0.24169 0.05299
0.24170 0.05300
0.24172 0.05301
0.24173 0.05302
0.24174 0.05303
0.24178 0.05304
0.24179 0.05305
0.24181 0.05306
0.24181 0.05307
0.24184 0.05308
0.24188 0.05309
0.24193 0.05310
0.24194 0.05311
0.24195 0.05312
0.24204 0.05313
0.24205 0.05314
0.24205 0.05315
0.24205 0.05316
0.24207 0.05317
0.24207 0.05318
0.24208 0.05319
0.24209 0.05320
0.24209 0.05321
0.24211 0.05322
0.24211 0.05323
0.24213 0.05324
0.24213 0.05325
0.24214 0.05326
0.24216 0.05327
0.24218 0.05328
0.24219 0.05329
0.24220 0.05330
0.24227 0.05331
0.24227 0.05332
0.24229 0.05333
0.24235 0.05334
0.24236 0.05335
0.24236 0.05336
0.24237 0.05337
0.24237 0.05338
0.24238 0.05339
0.24239 0.05340
0.24241 0.05341
0.24242 0.05342
0.24243 0.05343
0.24245 0.05344
0.24248 0.05345
0.24255 0.05346
0.24258 0.05347
0.24261 0.05348
0.24262 0.05349
0.24262 0.05350
0.24264 0.05351
0.24264 0.05352
0.24270 0.05353
0.24270 0.05354
0.24272 0.05355
0.24275 0.05356
0.24275 0.05357
0.24276 0.05358
0.24277 0.05359
0.24278 0.05360
0.24279 0.05361
0.24279 0.05362
0.24280 0.05363
0.24280 0.05364
0.24284 0.05365
0.24284 0.05366
0.24285 0.05367
0.24285 0.05368
0.24285 0.05369
0.24288 0.05370
0.24293 0.05371
0.24293 0.05372
0.24295 0.05373
0.24298 0.05374
0.24298 0.05375
0.24300 0.05376
0.24302 0.05377
0.24304 0.05378
0.24305 0.05379
0.24305 0.05380
0.24312 0.05381
0.24313 0.05382
0.24314 0.05383
0.24317 0.05384
0.24317 0.05385
0.24318 0.05386
0.24318 0.05387
0.24318 0.05388
0.24319 0.05389
0.24320 0.05390
0.24321 0.05391
0.24322 0.05392
0.24324 0.05393
0.24324 0.05394
0.24325 0.05395
0.24326 0.05396
0.24329 0.05397
0.24329 0.05398
0.24330 0.05399
0.24330 0.05400
0.24330 0.05401
0.24333 0.05402
0.24337 0.05403
0.24337 0.05404
0.24338 0.05405
0.24343 0.05406
0.24350 0.05407
0.24352 0.05408
0.24353 0.05409
0.24355 0.05410
0.24362 0.05411
0.24364 0.05412
0.24368 0.05413
0.24369 0.05414
0.24371 0.05415
0.24372 0.05416
0.24378 0.05417
0.24379 0.05418
0.24381 0.05419
0.24394 0.05420
0.24394 0.05421
0.24397 0.05422
0.24398 0.05423
0.24399 0.05424
0.24400 0.05425
0.24401 0.05426
0.24403 0.05427
0.24404 0.05428
0.24404 0.05429
0.24405 0.05430
0.24406 0.05431
0.24408 0.05432
0.24409 0.05433
0.24410 0.05434
0.24415 0.05435
0.24417 0.05436
0.24420 0.05437
0.24421 0.05438
0.24422 0.05439
0.24423 0.05440
0.24424 0.05441
0.24425 0.05442
0.24428 0.05443
0.24428 0.05444
0.24429 0.05445
0.24430 0.05446
0.24430 0.05447
0.24433 0.05448
0.24434 0.05449
0.24434 0.05450
0.24437 0.05451
0.24438 0.05452
0.24439 0.05453
0.24440 0.05454
0.24441 0.05455
0.24441 0.05456
0.24447 0.05457
0.24448 0.05458
0.24454 0.05459
0.24457 0.05460
0.24460 0.05461
0.24461 0.05462
0.24462 0.05463
0.24463 0.05464
0.24467 0.05465
0.24468 0.05466
0.24468 0.05467
0.24470 0.05468
0.24471 0.05469
0.24471 0.05470
0.24482 0.05471
0.24482 0.05472
0.24483 0.05473
0.24483 0.05474
0.24484 0.05475
0.24487 0.05476
0.24488 0.05477
0.24489 0.05478
0.24489 0.05479
0.24490 0.05480
0.24490 0.05481
0.24491 0.05482
0.24493 0.05483
0.24495 0.05484
0.24497 0.05485
0.24497 0.05486
0.24499 0.05487
0.24499 0.05488
0.24503 0.05489
0.24505 0.05490
0.24507 0.05491
0.24507 0.05492
0.24511 0.05493
0.24518 0.05494
0.24519 0.05495
0.24523 0.05496
0.24527 0.05497
0.24529 0.05498
0.24532 0.05499
0.24532 0.05500
0.24533 0.05501
0.24542 0.05502
0.24546 0.05503
0.24547 0.05504
0.24548 0.05505
0.24554 0.05506
0.24558 0.05507
0.24560 0.05508
0.24570 0.05509
0.24576 0.05510
0.24580 0.05511
0.24582 0.05512
0.24583 0.05513
0.24584 0.05514
0.24584 0.05515
0.24594 0.05516
0.24597 0.05517
0.24600 0.05518
0.24600 0.05519
0.24603 0.05520
0.24606 0.05521
0.24607 0.05522
0.24607 0.05523
0.24608 0.05524
0.24608 0.05525
0.24609 0.05526
0.24610 0.05527
0.24612 0.05528
0.24614 0.05529
0.24618 0.05530
0.24620 0.05531
0.24620 0.05532
0.24628 0.05533
0.24630 0.05534
0.24630 0.05535
0.24631 0.05536
0.24632 0.05537
0.24633 0.05538
0.24637 0.05539
0.24639 0.05540
0.24640 0.05541
0.24641 0.05542
0.24642 0.05543
0.24642 0.05544
0.24646 0.05545
0.24646 0.05546
0.24647 0.05547
0.24648 0.05548
0.24649 0.05549
0.24652 0.05550
0.24653 0.05551
0.24655 0.05552
0.24656 0.05553
0.24657 0.05554
0.24657 0.05555
0.24657 0.05556
0.24657 0.05557
0.24659 0.05558
0.24663 0.05559
0.24667 0.05560
0.24669 0.05561
0.24671 0.05562
0.24676 0.05563
0.24683 0.05564
0.24684 0.05565
0.24685 0.05566
0.24689 0.05567
0.24689 0.05568
0.24689 0.05569
0.24692 0.05570
0.24703 0.05571
0.24703 0.05572
0.24705 0.05573
0.24708 0.05574
0.24708 0.05575
0.24710 0.05576
0.24710 0.05577
0.24713 0.05578
0.24714 0.05579
0.24716 0.05580
0.24724 0.05581
0.24725 0.05582
0.24727 0.05583
0.24730 0.05584
0.24732 0.05585
0.24733 0.05586
0.24733 0.05587
0.24733 0.05588
0.24737 0.05589
0.24739 0.05590
0.24739 0.05591
0.24744 0.05592
0.24746 0.05593
0.24749 0.05594
0.24750 0.05595
0.24751 0.05596
0.24751 0.05597
0.24755 0.05598
0.24758 0.05599
0.24758 0.05600
0.24762 0.05601
0.24765 0.05602
0.24766 0.05603
0.24766 0.05604
0.24771 0.05605
0.24772 0.05606
0.24773 0.05607
0.24774 0.05608
0.24780 0.05609
0.24781 0.05610
0.24784 0.05611
0.24786 0.05612
0.24799 0.05613
0.24803 0.05614
0.24807 0.05615
0.24810 0.05616
0.24811 0.05617
0.24812 0.05618
0.24817 0.05619
0.24817 0.05620
0.24819 0.05621
0.24819 0.05622
0.24823 0.05623
0.24824 0.05624
0.24826 0.05625
0.24826 0.05626
0.24828 0.05627
0.24829 0.05628
0.24834 0.05629
0.24839 0.05630
0.24844 0.05631
0.24848 0.05632
0.24848 0.05633
0.24851 0.05634
0.24852 0.05635
0.24853 0.05636
0.24854 0.05637
0.24855 0.05638
0.24855 0.05639
0.24857 0.05640
0.24857 0.05641
0.24860 0.05642
0.24862 0.05643
0.24865 0.05644
0.24868 0.05645
0.24870 0.05646
0.24871 0.05647
0.24873 0.05648
0.24876 0.05649
0.24876 0.05650
0.24877 0.05651
0.24877 0.05652
0.24881 0.05653
0.24888 0.05654
0.24897 0.05655
0.24901 0.05656
0.24905 0.05657
0.24906 0.05658
0.24907 0.05659
0.24908 0.05660
0.24908 0.05661
0.24911 0.05662
0.24911 0.05663
0.24912 0.05664
0.24914 0.05665
0.24920 0.05666
0.24922 0.05667
0.24922 0.05668
0.24922 0.05669
0.24926 0.05670
0.24926 0.05671
0.24927 0.05672
0.24930 0.05673
0.24931 0.05674
0.24933 0.05675
0.24934 0.05676
0.24934 0.05677
0.24936 0.05678
0.24938 0.05679
0.24939 0.05680
0.24941 0.05681
0.24941 0.05682
0.24944 0.05683
0.24945 0.05684
0.24946 0.05685
0.24946 0.05686
0.24946 0.05687
0.24946 0.05688
0.24947 0.05689
0.24948 0.05690
0.24948 0.05691
0.24948 0.05692
0.24952 0.05693
0.24953 0.05694
0.24954 0.05695
0.24955 0.05696
0.24956 0.05697
0.24957 0.05698
0.24957 0.05699
0.24958 0.05700
0.24958 0.05701
0.24958 0.05702
0.24959 0.05703
0.24959 0.05704
0.24964 0.05705
0.24965 0.05706
0.24968 0.05707
0.24973 0.05708
0.24973 0.05709
0.24975 0.05710
0.24981 0.05711
0.24981 0.05712
0.24984 0.05713
0.24984 0.05714
0.24985 0.05715
0.24988 0.05716
0.24989 0.05717
0.24989 0.05718
0.25000 0.05719
0.25002 0.05720
0.25006 0.05721
0.25006 0.05722
0.25009 0.05723
0.25010 0.05724
0.25012 0.05725
0.25014 0.05726
0.25017 0.05727
0.25018 0.05728
0.25019 0.05729
0.25020 0.05730
0.25022 0.05731
0.25023 0.05732
0.25024 0.05733
0.25025 0.05734
0.25026 0.05735
0.25030 0.05736
0.25031 0.05737
0.25034 0.05738
0.25036 0.05739
0.25036 0.05740
0.25037 0.05741
0.25038 0.05742
0.25041 0.05743
0.25042 0.05744
0.25045 0.05745
0.25046 0.05746
0.25046 0.05747
0.25053 0.05748
0.25054 0.05749
0.25054 0.05750
0.25055 0.05751
0.25057 0.05752
0.25058 0.05753
0.25059 0.05754
0.25059 0.05755
0.25062 0.05756
0.25063 0.05757
0.25068 0.05758
0.25069 0.05759
0.25070 0.05760
0.25070 0.05761
0.25071 0.05762
0.25072 0.05763
0.25072 0.05764
0.25074 0.05765
0.25079 0.05766
0.25080 0.05767
0.25086 0.05768
0.25086 0.05769
0.25086 0.05770
0.25087 0.05771
0.25089 0.05772
0.25093 0.05773
0.25094 0.05774
0.25096 0.05775
0.25097 0.05776
0.25097 0.05777
0.25099 0.05778
0.25103 0.05779
0.25104 0.05780
0.25108 0.05781
0.25109 0.05782
0.25110 0.05783
0.25111 0.05784
0.25111 0.05785
0.25111 0.05786
0.25115 0.05787
0.25116 0.05788
0.25116 0.05789
0.25121 0.05790
0.25125 0.05791
0.25125 0.05792
0.25131 0.05793
0.25132 0.05794
0.25132 0.05795
0.25136 0.05796
0.25139 0.05797
0.25139 0.05798
0.25140 0.05799
0.25145 0.05800
0.25150 0.05801
0.25154 0.05802
0.25158 0.05803
0.25160 0.05804
0.25163 0.05805
0.25181 0.05806
0.25182 0.05807
0.25186 0.05808
0.25186 0.05809
0.25187 0.05810
0.25192 0.05811
0.25194 0.05812
0.25194 0.05813
0.25195 0.05814
0.25196 0.05815
0.25197 0.05816
0.25197 0.05817
0.25201 0.05818
0.25203 0.05819
0.25204 0.05820
0.25205 0.05821
0.25208 0.05822
0.25212 0.05823
0.25212 0.05824
0.25215 0.05825
0.25215 0.05826
0.25217 0.05827
0.25217 0.05828
0.25218 0.05829
0.25220 0.05830
0.25220 0.05831
0.25224 0.05832
0.25228 0.05833
0.25232 0.05834
0.25239 0.05835
0.25244 0.05836
0.25245 0.05837
0.25246 0.05838
0.25254 0.05839
0.25255 0.05840
0.25256 0.05841
0.25257 0.05842
0.25257 0.05843
0.25257 0.05844
0.25259 0.05845
0.25260 0.05846
0.25262 0.05847
0.25265 0.05848
0.25265 0.05849
0.25265 0.05850
0.25266 0.05851
0.25268 0.05852
0.25270 0.05853
0.25274 0.05854
0.25276 0.05855
0.25276 0.05856
0.25282 0.05857
0.25283 0.05858
0.25284 0.05859
0.25286 0.05860
0.25287 0.05861
0.25288 0.05862
0.25293 0.05863
0.25294 0.05864
0.25296 0.05865
0.25296 0.05866
0.25299 0.05867
0.25300 0.05868
0.25302 0.05869
0.25303 0.05870
0.25304 0.05871
0.25307 0.05872
0.25310 0.05873
0.25313 0.05874
0.25317 0.05875
0.25317 0.05876
0.25318 0.05877
0.25319 0.05878
0.25320 0.05879
0.25323 0.05880
0.25326 0.05881
0.25333 0.05882
0.25334 0.05883
0.25335 0.05884
0.25336 0.05885
0.25337 0.05886
0.25338 0.05887
0.25339 0.05888
0.25340 0.05889
0.25345 0.05890
0.25346 0.05891
0.25346 0.05892
0.25350 0.05893
0.25352 0.05894
0.25352 0.05895
0.25355 0.05896
0.25355 0.05897
0.25356 0.05898
0.25358 0.05899
0.25361 0.05900
0.25362 0.05901
0.25374 0.05902
0.25377 0.05903
0.25377 0.05904
0.25381 0.05905
0.25382 0.05906
0.25384 0.05907
0.25388 0.05908
0.25389 0.05909
0.25393 0.05910
0.25396 0.05911
0.25399 0.05912
0.25401 0.05913
0.25406 0.05914
0.25407 0.05915
0.25411 0.05916
0.25413 0.05917
0.25420 0.05918
0.25423 0.05919
0.25425 0.05920
0.25425 0.05921
0.25430 0.05922
0.25430 0.05923
0.25433 0.05924
0.25436 0.05925
0.25437 0.05926
0.25439 0.05927
0.25439 0.05928
0.25441 0.05929
0.25441 0.05930
0.25448 0.05931
0.25449 0.05932
0.25451 0.05933
0.25452 0.05934
0.25453 0.05935
0.25457 0.05936
0.25459 0.05937
0.25460 0.05938
0.25462 0.05939
0.25463 0.05940
0.25464 0.05941
0.25466 0.05942
0.25467 0.05943
0.25470 0.05944
0.25472 0.05945
0.25473 0.05946
0.25474 0.05947
0.25477 0.05948
0.25477 0.05949
0.25478 0.05950
0.25479 0.05951
0.25483 0.05952
0.25483 0.05953
0.25487 0.05954
0.25490 0.05955
0.25492 0.05956
0.25495 0.05957
0.25498 0.05958
0.25500 0.05959
0.25503 0.05960
0.25505 0.05961
0.25508 0.05962
0.25508 0.05963
0.25517 0.05964
0.25524 0.05965
0.25524 0.05966
0.25525 0.05967
0.25527 0.05968
0.25529 0.05969
0.25535 0.05970
0.25535 0.05971
0.25537 0.05972
0.25537 0.05973
0.25538 0.05974
0.25539 0.05975
0.25539 0.05976
0.25543 0.05977
0.25548 0.05978
0.25550 0.05979
0.25552 0.05980
0.25553 0.05981
0.25553 0.05982
0.25555 0.05983
0.25556 0.05984
0.25557 0.05985
0.25557 0.05986
0.25557 0.05987
0.25559 0.05988
0.25562 0.05989
0.25562 0.05990
0.25568 0.05991
0.25571 0.05992
0.25572 0.05993
0.25574 0.05994
0.25576 0.05995
0.25578 0.05996
0.25580 0.05997
0.25581 0.05998
0.25583 0.05999
0.25585 0.06000
0.25586 0.06001
0.25587 0.06002
0.25589 0.06003
0.25590 0.06004
0.25593 0.06005
0.25595 0.06006
0.25595 0.06007
0.25596 0.06008
0.25598 0.06009
0.25599 0.06010
0.25601 0.06011
0.25605 0.06012
0.25606 0.06013
0.25608 0.06014
0.25609 0.06015
0.25612 0.06016
0.25612 0.06017
0.25615 0.06018
0.25615 0.06019
0.25618 0.06020
0.25619 0.06021
0.25623 0.06022
0.25624 0.06023
0.25627 0.06024
0.25635 0.06025
0.25652 0.06026
0.25652 0.06027
0.25652 0.06028
0.25653 0.06029
0.25656 0.06030
0.25661 0.06031
0.25661 0.06032
0.25662 0.06033
0.25665 0.06034
0.25666 0.06035
0.25667 0.06036
0.25669 0.06037
0.25670 0.06038
0.25671 0.06039
0.25673 0.06040
0.25673 0.06041
0.25683 0.06042
0.25683 0.06043
0.25684 0.06044
0.25685 0.06045
0.25687 0.06046
0.25688 0.06047
0.25692 0.06048
0.25694 0.06049
0.25695 0.06050
0.25696 0.06051
0.25700 0.06052
0.25701 0.06053
0.25703 0.06054
0.25706 0.06055
0.25708 0.06056
0.25710 0.06057
0.25711 0.06058
0.25714 0.06059
0.25718 0.06060
0.25723 0.06061
0.25728 0.06062
0.25732 0.06063
0.25732 0.06064
0.25733 0.06065
0.25733 0.06066
0.25736 0.06067
0.25736 0.06068
0.25737 0.06069
0.25744 0.06070
0.25747 0.06071
0.25747 0.06072
0.25748 0.06073
0.25750 0.06074
0.25752 0.06075
0.25754 0.06076
0.25755 0.06077
0.25759 0.06078
0.25762 0.06079
0.25762 0.06080
0.25763 0.06081
0.25767 0.06082
0.25769 0.06083
0.25770 0.06084
0.25773 0.06085
0.25773 0.06086
0.25777 0.06087
0.25778 0.06088
0.25780 0.06089
0.25780 0.06090
0.25783 0.06091
0.25785 0.06092
0.25787 0.06093
0.25788 0.06094
0.25790 0.06095
0.25791 0.06096
0.25791 0.06097
0.25793 0.06098
0.25795 0.06099
0.25796 0.06100
0.25798 0.06101
0.25800 0.06102
0.25802 0.06103
0.25803 0.06104
0.25807 0.06105
0.25810 0.06106
0.25811 0.06107
0.25812 0.06108
0.25812 0.06109
0.25813 0.06110
0.25813 0.06111
0.25818 0.06112
0.25820 0.06113
0.25820 0.06114
0.25820 0.06115
0.25823 0.06116
0.25827 0.06117
0.25827 0.06118
0.25830 0.06119
0.25830 0.06120
0.25832 0.06121
0.25836 0.06122
0.25837 0.06123
0.25839 0.06124
0.25842 0.06125
0.25843 0.06126
0.25843 0.06127
0.25843 0.06128
0.25848 0.06129
0.25848 0.06130
0.25849 0.06131
0.25850 0.06132
0.25852 0.06133
0.25855 0.06134
0.25858 0.06135
0.25859 0.06136
0.25864 0.06137
0.25864 0.06138
0.25867 0.06139
0.25868 0.06140
0.25871 0.06141
0.25872 0.06142
0.25875 0.06143
0.25876 0.06144
0.25879 0.06145
0.25886 0.06146
0.25886 0.06147
0.25887 0.06148
0.25887 0.06149
0.25889 0.06150
0.25889 0.06151
0.25892 0.06152
0.25893 0.06153
0.25898 0.06154
0.25898 0.06155
0.25899 0.06156
0.25902 0.06157
0.25902 0.06158
0.25910 0.06159
0.25911 0.06160
0.25912 0.06161
0.25912 0.06162
0.25913 0.06163
0.25920 0.06164
0.25922 0.06165
0.25926 0.06166
0.25930 0.06167
0.25934 0.06168
0.25934 0.06169
0.25935 0.06170
0.25938 0.06171
0.25942 0.06172
0.25943 0.06173
0.25946 0.06174
0.25946 0.06175
0.25950 0.06176
0.25953 0.06177
0.25956 0.06178
0.25959 0.06179
0.25959 0.06180
0.25960 0.06181
0.25960 0.06182
0.25966 0.06183
0.25968 0.06184
0.25969 0.06185
0.25971 0.06186
0.25976 0.06187
0.25977 0.06188
0.25980 0.06189
0.25982 0.06190
0.25982 0.06191
0.25987 0.06192
0.25988 0.06193
0.25991 0.06194
0.25992 0.06195
0.25993 0.06196
0.25993 0.06197
0.25996 0.06198
0.26001 0.06199
0.26002 0.06200
0.26004 0.06201
0.26005 0.06202
0.26009 0.06203
0.26010 0.06204
0.26012 0.06205
0.26014 0.06206
0.26015 0.06207
0.26015 0.06208
0.26022 0.06209
0.26022 0.06210
0.26025 0.06211
0.26026 0.06212
0.26026 0.06213
0.26026 0.06214
0.26028 0.06215
0.26031 0.06216
0.26032 0.06217
0.26036 0.06218
0.26039 0.06219
0.26043 0.06220
0.26044 0.06221
0.26044 0.06222
0.26048 0.06223
0.26050 0.06224
0.26051 0.06225
0.26052 0.06226
0.26052 0.06227
0.26053 0.06228
0.26053 0.06229
0.26054 0.06230
0.26056 0.06231
0.26057 0.06232
0.26063 0.06233
0.26065 0.06234
0.26067 0.06235
0.26073 0.06236
0.26074 0.06237
0.26075 0.06238
0.26075 0.06239
0.26076 0.06240
0.26077 0.06241
0.26083 0.06242
0.26089 0.06243
0.26092 0.06244
0.26092 0.06245
0.26093 0.06246
0.26094 0.06247
0.26095 0.06248
0.26098 0.06249
0.26102 0.06250
0.26109 0.06251
0.26113 0.06252
0.26114 0.06253
0.26115 0.06254
0.26121 0.06255
0.26123 0.06256
0.26126 0.06257
0.26127 0.06258
0.26127 0.06259
0.26128 0.06260
0.26129 0.06261
0.26129 0.06262
0.26135 0.06263
0.26138 0.06264
0.26139 0.06265
0.26143 0.06266
0.26144 0.06267
0.26144 0.06268
0.26145 0.06269
0.26146 0.06270
0.26147 0.06271
0.26149 0.06272
0.26150 0.06273
0.26151 0.06274
0.26152 0.06275
0.26152 0.06276
0.26153 0.06277
0.26158 0.06278
0.26162 0.06279
0.26164 0.06280
0.26165 0.06281
0.26169 0.06282
0.26172 0.06283
0.26175 0.06284
0.26176 0.06285
0.26177 0.06286
0.26182 0.06287
0.26187 0.06288
0.26191 0.06289
0.26195 0.06290
0.26196 0.06291
0.26198 0.06292
0.26200 0.06293
0.26205 0.06294
0.26206 0.06295
0.26206 0.06296
0.26207 0.06297
0.26208 0.06298
0.26208 0.06299
0.26209 0.06300
0.26210 0.06301
0.26210 0.06302
0.26211 0.06303
0.26211 0.06304
0.26216 0.06305
0.26217 0.06306
0.26220 0.06307
0.26223 0.06308
0.26227 0.06309
0.26228 0.06310
0.26232 0.06311
0.26234 0.06312
0.26234 0.06313
0.26234 0.06314
0.26236 0.06315
0.26236 0.06316
0.26237 0.06317
0.26238 0.06318
0.26239 0.06319
0.26241 0.06320
0.26245 0.06321
0.26247 0.06322
0.26249 0.06323
0.26250 0.06324
0.26251 0.06325
0.26251 0.06326
0.26251 0.06327
0.26255 0.06328
0.26256 0.06329
0.26257 0.06330
0.26257 0.06331
0.26257 0.06332
0.26259 0.06333
0.26261 0.06334
0.26263 0.06335
0.26264 0.06336
0.26265 0.06337
0.26266 0.06338
0.26267 0.06339
0.26268 0.06340
0.26269 0.06341
0.26273 0.06342
0.26277 0.06343
0.26279 0.06344
0.26280 0.06345
0.26285 0.06346
0.26291 0.06347
0.26291 0.06348
0.26297 0.06349
0.26298 0.06350
0.26300 0.06351
0.26300 0.06352
0.26301 0.06353
0.26301 0.06354
0.26308 0.06355
0.26309 0.06356
0.26310 0.06357
0.26311 0.06358
0.26313 0.06359
0.26314 0.06360
0.26317 0.06361
0.26321 0.06362
0.26322 0.06363
0.26325 0.06364
0.26326 0.06365
0.26327 0.06366
0.26327 0.06367
0.26328 0.06368
0.26331 0.06369
0.26332 0.06370
0.26335 0.06371
0.26336 0.06372
0.26345 0.06373
0.26346 0.06374
0.26347 0.06375
0.26347 0.06376
0.26347 0.06377
0.26349 0.06378
0.26350 0.06379
0.26350 0.06380
0.26356 0.06381
0.26359 0.06382
0.26359 0.06383
0.26361 0.06384
0.26362 0.06385
0.26362 0.06386
0.26362 0.06387
0.26363 0.06388
0.26365 0.06389
0.26365 0.06390
0.26370 0.06391
0.26371 0.06392
0.26371 0.06393
0.26371 0.06394
0.26371 0.06395
0.26373 0.06396
0.26374 0.06397
0.26375 0.06398
0.26376 0.06399
0.26377 0.06400
0.26379 0.06401
0.26380 0.06402
0.26380 0.06403
0.26383 0.06404
0.26385 0.06405
0.26386 0.06406
0.26389 0.06407
0.26392 0.06408
0.26393 0.06409
0.26393 0.06410
0.26395 0.06411
0.26400 0.06412
0.26401 0.06413
0.26402 0.06414
0.26405 0.06415
0.26406 0.06416
0.26406 0.06417
0.26407 0.06418
0.26407 0.06419
0.26410 0.06420
0.26411 0.06421
0.26411 0.06422
0.26413 0.06423
0.26414 0.06424
0.26414 0.06425
0.26418 0.06426
0.26420 0.06427
0.26422 0.06428
0.26422 0.06429
0.26427 0.06430
0.26428 0.06431
0.26433 0.06432
0.26433 0.06433
0.26433 0.06434
0.26435 0.06435
0.26437 0.06436
0.26438 0.06437
0.26440 0.06438
0.26443 0.06439
0.26444 0.06440
0.26445 0.06441
0.26446 0.06442
0.26448 0.06443
0.26448 0.06444
0.26448 0.06445
0.26449 0.06446
0.26453 0.06447
0.26453 0.06448
0.26456 0.06449
0.26459 0.06450
0.26461 0.06451
0.26462 0.06452
0.26463 0.06453
0.26469 0.06454
0.26470 0.06455
0.26470 0.06456
0.26471 0.06457
0.26473 0.06458
0.26478 0.06459
0.26479 0.06460
0.26480 0.06461
0.26489 0.06462
0.26499 0.06463
0.26505 0.06464
0.26507 0.06465
0.26511 0.06466
0.26511 0.06467
0.26516 0.06468
0.26516 0.06469
0.26518 0.06470
0.26518 0.06471
0.26518 0.06472
0.26521 0.06473
0.26524 0.06474
0.26527 0.06475
0.26529 0.06476
0.26530 0.06477
0.26531 0.06478
0.26533 0.06479
0.26535 0.06480
0.26536 0.06481
0.26538 0.06482
0.26540 0.06483
0.26545 0.06484
0.26547 0.06485
0.26549 0.06486
0.26551 0.06487
0.26552 0.06488
0.26556 0.06489
0.26569 0.06490
0.26570 0.06491
0.26571 0.06492
0.26571 0.06493
0.26579 0.06494
0.26579 0.06495
0.26579 0.06496
0.26582 0.06497
0.26582 0.06498
0.26584 0.06499
0.26584 0.06500
0.26585 0.06501
0.26586 0.06502
0.26589 0.06503
0.26589 0.06504
0.26589 0.06505
0.26592 0.06506
0.26596 0.06507
0.26596 0.06508
0.26598 0.06509
0.26599 0.06510
0.26601 0.06511
0.26601 0.06512
0.26603 0.06513
0.26604 0.06514
0.26607 0.06515
0.26610 0.06516
0.26610 0.06517
0.26612 0.06518
0.26614 0.06519
0.26616 0.06520
0.26616 0.06521
0.26617 0.06522
0.26618 0.06523
0.26622 0.06524
0.26623 0.06525
0.26627 0.06526
0.26628 0.06527
0.26629 0.06528
0.26631 0.06529
0.26632 0.06530
0.26632 0.06531
0.26633 0.06532
0.26634 0.06533
0.26637 0.06534
0.26640 0.06535
0.26641 0.06536
0.26642 0.06537
0.26648 0.06538
0.26650 0.06539
0.26651 0.06540
0.26654 0.06541
0.26659 0.06542
0.26662 0.06543
0.26672 0.06544
0.26672 0.06545
0.26673 0.06546
0.26674 0.06547
0.26676 0.06548
0.26677 0.06549
0.26678 0.06550
0.26684 0.06551
0.26685 0.06552
0.26685 0.06553
0.26688 0.06554
0.26689 0.06555
0.26692 0.06556
0.26701 0.06557
0.26702 0.06558
0.26702 0.06559
0.26702 0.06560
0.26704 0.06561
0.26707 0.06562
0.26711 0.06563
0.26712 0.06564
0.26715 0.06565
0.26720 0.06566
0.26727 0.06567
0.26730 0.06568
0.26731 0.06569
0.26736 0.06570
0.26740 0.06571
0.26741 0.06572
0.26744 0.06573
0.26747 0.06574
0.26750 0.06575
0.26752 0.06576
0.26758 0.06577
0.26759 0.06578
0.26761 0.06579
0.26761 0.06580
0.26761 0.06581
0.26762 0.06582
0.26762 0.06583
0.26764 0.06584
0.26768 0.06585
0.26770 0.06586
0.26776 0.06587
0.26776 0.06588
0.26776 0.06589
0.26782 0.06590
0.26785 0.06591
0.26786 0.06592
0.26788 0.06593
0.26789 0.06594
0.26790 0.06595
0.26790 0.06596
0.26791 0.06597
0.26792 0.06598
0.26792 0.06599
0.26793 0.06600
0.26797 0.06601
0.26799 0.06602
0.26803 0.06603
0.26804 0.06604
0.26804 0.06605
0.26811 0.06606
0.26815 0.06607
0.26816 0.06608
0.26816 0.06609
0.26816 0.06610
0.26819 0.06611
0.26819 0.06612
0.26820 0.06613
0.26821 0.06614
0.26821 0.06615
0.26824 0.06616
0.26827 0.06617
0.26827 0.06618
0.26827 0.06619
0.26830 0.06620
0.26831 0.06621
0.26832 0.06622
0.26835 0.06623
0.26836 0.06624
0.26840 0.06625
0.26840 0.06626
0.26841 0.06627
0.26843 0.06628
0.26843 0.06629
0.26844 0.06630
0.26845 0.06631
0.26847 0.06632
0.26848 0.06633
0.26849 0.06634
0.26850 0.06635
0.26851 0.06636
0.26852 0.06637
0.26852 0.06638
0.26852 0.06639
0.26853 0.06640
0.26854 0.06641
0.26854 0.06642
0.26855 0.06643
0.26859 0.06644
0.26870 0.06645
0.26871 0.06646
0.26872 0.06647
0.26873 0.06648
0.26875 0.06649
0.26876 0.06650
0.26877 0.06651
0.26878 0.06652
0.26880 0.06653
0.26880 0.06654
0.26884 0.06655
0.26885 0.06656
0.26892 0.06657
0.26892 0.06658
0.26896 0.06659
0.26896 0.06660
0.26897 0.06661
0.26897 0.06662
0.26898 0.06663
0.26901 0.06664
0.26902 0.06665
0.26902 0.06666
0.26904 0.06667
0.26905 0.06668
0.26905 0.06669
0.26906 0.06670
0.26906 0.06671
0.26908 0.06672
0.26908 0.06673
0.26912 0.06674
0.26912 0.06675
0.26913 0.06676
0.26917 0.06677
0.26921 0.06678
0.26924 0.06679
0.26926 0.06680
0.26928 0.06681
0.26930 0.06682
0.26934 0.06683
0.26935 0.06684
0.26936 0.06685
0.26937 0.06686
0.26941 0.06687
0.26942 0.06688
0.26943 0.06689
0.26943 0.06690
0.26944 0.06691
0.26944 0.06692
0.26945 0.06693
0.26945 0.06694
0.26951 0.06695
0.26952 0.06696
0.26953 0.06697
0.26959 0.06698
0.26960 0.06699
0.26967 0.06700
0.26967 0.06701
0.26968 0.06702
0.26977 0.06703
0.26977 0.06704
0.26980 0.06705
0.26980 0.06706
0.26981 0.06707
0.26982 0.06708
0.26985 0.06709
0.26988 0.06710
0.26989 0.06711
0.26994 0.06712
0.26994 0.06713
0.27003 0.06714
0.27004 0.06715
0.27007 0.06716
0.27008 0.06717
0.27009 0.06718
0.27022 0.06719
0.27027 0.06720
0.27028 0.06721
0.27030 0.06722
0.27032 0.06723
0.27032 0.06724
0.27037 0.06725
0.27038 0.06726
0.27038 0.06727
0.27039 0.06728
0.27041 0.06729
0.27045 0.06730
0.27045 0.06731
0.27046 0.06732
0.27046 0.06733
0.27049 0.06734
0.27050 0.06735
0.27052 0.06736
0.27054 0.06737
0.27059 0.06738
0.27062 0.06739
0.27062 0.06740
0.27071 0.06741
0.27071 0.06742
0.27072 0.06743
0.27074 0.06744
0.27077 0.06745
0.27078 0.06746
0.27079 0.06747
0.27083 0.06748
0.27086 0.06749
0.27091 0.06750
0.27095 0.06751
0.27098 0.06752
0.27099 0.06753
0.27100 0.06754
0.27102 0.06755
0.27105 0.06756
0.27105 0.06757
0.27105 0.06758
0.27111 0.06759
0.27117 0.06760
0.27118 0.06761
0.27119 0.06762
0.27119 0.06763
0.27123 0.06764
0.27125 0.06765
0.27126 0.06766
0.27128 0.06767
0.27137 0.06768
0.27141 0.06769
0.27142 0.06770
0.27146 0.06771
0.27147 0.06772
0.27147 0.06773
0.27148 0.06774
0.27151 0.06775
0.27153 0.06776
0.27158 0.06777
0.27162 0.06778
0.27165 0.06779
0.27166 0.06780
0.27171 0.06781
0.27174 0.06782
0.27177 0.06783
0.27178 0.06784
0.27183 0.06785
0.27183 0.06786
0.27189 0.06787
0.27189 0.06788
0.27189 0.06789
0.27190 0.06790
0.27195 0.06791
0.27197 0.06792
0.27201 0.06793
0.27202 0.06794
0.27202 0.06795
0.27203 0.06796
0.27203 0.06797
0.27210 0.06798
0.27210 0.06799
0.27212 0.06800
0.27214 0.06801
0.27214 0.06802
0.27216 0.06803
0.27216 0.06804
0.27216 0.06805
0.27217 0.06806
0.27220 0.06807
0.27222 0.06808
0.27223 0.06809
0.27228 0.06810
0.27229 0.06811
0.27230 0.06812
0.27231 0.06813
0.27232 0.06814
0.27233 0.06815
0.27240 0.06816
0.27242 0.06817
0.27246 0.06818
0.27247 0.06819
0.27247 0.06820
0.27249 0.06821
0.27252 0.06822
0.27254 0.06823
0.27254 0.06824
0.27255 0.06825
0.27257 0.06826
0.27260 0.06827
0.27264 0.06828
0.27264 0.06829
0.27269 0.06830
0.27270 0.06831
0.27274 0.06832
0.27274 0.06833
0.27275 0.06834
0.27276 0.06835
0.27277 0.06836
0.27278 0.06837
0.27283 0.06838
0.27283 0.06839
0.27284 0.06840
0.27286 0.06841
0.27289 0.06842
0.27290 0.06843
0.27293 0.06844
0.27294 0.06845
0.27296 0.06846
0.27299 0.06847
0.27300 0.06848
0.27301 0.06849
0.27301 0.06850
0.27302 0.06851
0.27303 0.06852
0.27303 0.06853
0.27303 0.06854
0.27311 0.06855
0.27315 0.06856
0.27323 0.06857
0.27326 0.06858
0.27327 0.06859
0.27331 0.06860
0.27331 0.06861
0.27333 0.06862
0.27336 0.06863
0.27337 0.06864
0.27338 0.06865
0.27338 0.06866
0.27341 0.06867
0.27342 0.06868
0.27345 0.06869
0.27345 0.06870
0.27349 0.06871
0.27350 0.06872
0.27351 0.06873
0.27356 0.06874
0.27357 0.06875
0.27357 0.06876
0.27358 0.06877
0.27365 0.06878
0.27367 0.06879
0.27371 0.06880
0.27372 0.06881
0.27374 0.06882
0.27374 0.06883
0.27376 0.06884
0.27378 0.06885
0.27383 0.06886
0.27387 0.06887
0.27390 0.06888
0.27394 0.06889
0.27395 0.06890
0.27399 0.06891
0.27399 0.06892
0.27402 0.06893
0.27403 0.06894
0.27404 0.06895
0.27406 0.06896
0.27407 0.06897
0.27408 0.06898
0.27409 0.06899
0.27413 0.06900
0.27416 0.06901
0.27417 0.06902
0.27423 0.06903
0.27424 0.06904
0.27424 0.06905
0.27424 0.06906
0.27428 0.06907
0.27433 0.06908
0.27436 0.06909
0.27437 0.06910
0.27440 0.06911
0.27442 0.06912
0.27445 0.06913
0.27451 0.06914
0.27451 0.06915
0.27453 0.06916
0.27455 0.06917
0.27458 0.06918
0.27460 0.06919
0.27460 0.06920
0.27463 0.06921
0.27465 0.06922
0.27466 0.06923
0.27472 0.06924
0.27472 0.06925
0.27473 0.06926
0.27474 0.06927
0.27475 0.06928
0.27476 0.06929
0.27476 0.06930
0.27479 0.06931
0.27482 0.06932
0.27482 0.06933
0.27486 0.06934
0.27487 0.06935
0.27491 0.06936
0.27491 0.06937
0.27492 0.06938
0.27494 0.06939
0.27497 0.06940
0.27498 0.06941
0.27499 0.06942
0.27499 0.06943
0.27499 0.06944
0.27500 0.06945
0.27501 0.06946
0.27502 0.06947
0.27503 0.06948
0.27504 0.06949
0.27505 0.06950
0.27505 0.06951
0.27508 0.06952
0.27508 0.06953
0.27513 0.06954
0.27520 0.06955
0.27521 0.06956
0.27522 0.06957
0.27525 0.06958
0.27527 0.06959
0.27533 0.06960
0.27533 0.06961
0.27539 0.06962
0.27540 0.06963
0.27541 0.06964
0.27542 0.06965
0.27545 0.06966
0.27546 0.06967
0.27547 0.06968
0.27548 0.06969
0.27552 0.06970
0.27552 0.06971
0.27552 0.06972
0.27555 0.06973
0.27564 0.06974
0.27564 0.06975
0.27564 0.06976
0.27566 0.06977
0.27571 0.06978
0.27572 0.06979
0.27572 0.06980
0.27573 0.06981
0.27575 0.06982
0.27575 0.06983
0.27575 0.06984
0.27577 0.06985
0.27583 0.06986
0.27585 0.06987
0.27592 0.06988
0.27593 0.06989
0.27596 0.06990
0.27597 0.06991
0.27601 0.06992
0.27601 0.06993
0.27605 0.06994
0.27605 0.06995
0.27607 0.06996
0.27608 0.06997
0.27608 0.06998
0.27609 0.06999
0.27609 0.07000
0.27615 0.07001
0.27616 0.07002
0.27618 0.07003
0.27622 0.07004
0.27623 0.07005
0.27624 0.07006
0.27628 0.07007
0.27634 0.07008
0.27635 0.07009
0.27639 0.07010
0.27640 0.07011
0.27640 0.07012
0.27641 0.07013
0.27641 0.07014
0.27641 0.07015
0.27643 0.07016
0.27644 0.07017
0.27645 0.07018
0.27649 0.07019
0.27651 0.07020
0.27653 0.07021
0.27654 0.07022
0.27657 0.07023
0.27657 0.07024
0.27657 0.07025
0.27657 0.07026
0.27663 0.07027
0.27663 0.07028
0.27664 0.07029
0.27666 0.07030
0.27667 0.07031
0.27669 0.07032
0.27671 0.07033
0.27671 0.07034
0.27672 0.07035
0.27677 0.07036
0.27678 0.07037
0.27680 0.07038
0.27681 0.07039
0.27682 0.07040
0.27682 0.07041
0.27684 0.07042
0.27686 0.07043
0.27686 0.07044
0.27687 0.07045
0.27687 0.07046
0.27690 0.07047
0.27691 0.07048
0.27692 0.07049
0.27693 0.07050
0.27694 0.07051
0.27698 0.07052
0.27699 0.07053
0.27699 0.07054
0.27701 0.07055
0.27707 0.07056
0.27708 0.07057
0.27712 0.07058
0.27713 0.07059
0.27714 0.07060
0.27714 0.07061
0.27717 0.07062
0.27721 0.07063
0.27722 0.07064
0.27723 0.07065
0.27723 0.07066
0.27724 0.07067
0.27724 0.07068
0.27728 0.07069
0.27730 0.07070
0.27730 0.07071
0.27731 0.07072
0.27732 0.07073
0.27734 0.07074
0.27734 0.07075
0.27736 0.07076
0.27738 0.07077
0.27739 0.07078
0.27739 0.07079
0.27744 0.07080
0.27747 0.07081
0.27750 0.07082
0.27750 0.07083
0.27752 0.07084
0.27753 0.07085
0.27753 0.07086
0.27755 0.07087
0.27755 0.07088
0.27756 0.07089
0.27756 0.07090
0.27759 0.07091
0.27769 0.07092
0.27771 0.07093
0.27772 0.07094
0.27774 0.07095
0.27775 0.07096
0.27779 0.07097
0.27785 0.07098
0.27789 0.07099
0.27790 0.07100
0.27792 0.07101
0.27793 0.07102
0.27796 0.07103
0.27796 0.07104
0.27796 0.07105
0.27798 0.07106
0.27798 0.07107
0.27804 0.07108
0.27804 0.07109
0.27804 0.07110
0.27806 0.07111
0.27806 0.07112
0.27809 0.07113
0.27809 0.07114
0.27810 0.07115
0.27811 0.07116
0.27813 0.07117
0.27813 0.07118
0.27814 0.07119
0.27816 0.07120
0.27818 0.07121
0.27819 0.07122
0.27820 0.07123
0.27821 0.07124
0.27823 0.07125
0.27824 0.07126
0.27824 0.07127
0.27825 0.07128
0.27826 0.07129
0.27827 0.07130
0.27827 0.07131
0.27828 0.07132
0.27828 0.07133
0.27834 0.07134
0.27834 0.07135
0.27834 0.07136
0.27835 0.07137
0.27836 0.07138
0.27838 0.07139
0.27845 0.07140
0.27846 0.07141
0.27847 0.07142
0.27849 0.07143
0.27854 0.07144
0.27864 0.07145
0.27868 0.07146
0.27870 0.07147
0.27872 0.07148
0.27875 0.07149
0.27878 0.07150
0.27884 0.07151
0.27885 0.07152
0.27885 0.07153
0.27887 0.07154
0.27887 0.07155
0.27888 0.07156
0.27889 0.07157
0.27891 0.07158
0.27896 0.07159
0.27900 0.07160
0.27902 0.07161
0.27903 0.07162
0.27907 0.07163
0.27912 0.07164
0.27916 0.07165
0.27921 0.07166
0.27922 0.07167
0.27928 0.07168
0.27929 0.07169
0.27930 0.07170
0.27930 0.07171
0.27932 0.07172
0.27932 0.07173
0.27932 0.07174
0.27933 0.07175
0.27934 0.07176
0.27936 0.07177
0.27939 0.07178
0.27941 0.07179
0.27942 0.07180
0.27943 0.07181
0.27943 0.07182
0.27947 0.07183
0.27949 0.07184
0.27950 0.07185
0.27953 0.07186
0.27959 0.07187
0.27960 0.07188
0.27960 0.07189
0.27962 0.07190
0.27962 0.07191
0.27962 0.07192
0.27963 0.07193
0.27966 0.07194
0.27966 0.07195
0.27967 0.07196
0.27968 0.07197
0.27969 0.07198
0.27970 0.07199
0.27972 0.07200
0.27974 0.07201
0.27975 0.07202
0.27979 0.07203
0.27983 0.07204
0.27984 0.07205
0.27984 0.07206
0.27986 0.07207
0.27995 0.07208
0.27997 0.07209
0.27997 0.07210
0.27999 0.07211
0.27999 0.07212
0.28000 0.07213
0.28003 0.07214
0.28007 0.07215
0.28007 0.07216
0.28014 0.07217
0.28018 0.07218
0.28020 0.07219
0.28022 0.07220
0.28025 0.07221
0.28028 0.07222
0.28028 0.07223
0.28031 0.07224
0.28034 0.07225
0.28036 0.07226
0.28037 0.07227
0.28043 0.07228
0.28045 0.07229
0.28047 0.07230
0.28048 0.07231
0.28057 0.07232
0.28060 0.07233
0.28063 0.07234
0.28063 0.07235
0.28063 0.07236
0.28063 0.07237
0.28064 0.07238
0.28065 0.07239
0.28067 0.07240
0.28072 0.07241
0.28072 0.07242
0.28073 0.07243
0.28075 0.07244
0.28077 0.07245
0.28079 0.07246
0.28082 0.07247
0.28082 0.07248
0.28086 0.07249
0.28094 0.07250
0.28096 0.07251
0.28098 0.07252
0.28100 0.07253
0.28102 0.07254
0.28103 0.07255
0.28105 0.07256
0.28107 0.07257
0.28109 0.07258
0.28110 0.07259
0.28112 0.07260
0.28113 0.07261
0.28114 0.07262
0.28114 0.07263
0.28114 0.07264
0.28118 0.07265
0.28118 0.07266
0.28118 0.07267
0.28120 0.07268
0.28123 0.07269
0.28132 0.07270
0.28133 0.07271
0.28139 0.07272
0.28144 0.07273
0.28147 0.07274
0.28159 0.07275
0.28159 0.07276
0.28162 0.07277
0.28166 0.07278
0.28167 0.07279
0.28168 0.07280
0.28168 0.07281
0.28170 0.07282
0.28170 0.07283
0.28172 0.07284
0.28174 0.07285
0.28175 0.07286
0.28175 0.07287
0.28177 0.07288
0.28179 0.07289
0.28179 0.07290
0.28180 0.07291
0.28180 0.07292
0.28181 0.07293
0.28181 0.07294
0.28181 0.07295
0.28184 0.07296
0.28184 0.07297
0.28184 0.07298
0.28185 0.07299
0.28186 0.07300
0.28190 0.07301
0.28192 0.07302
0.28194 0.07303
0.28194 0.07304
0.28196 0.07305
0.28199 0.07306
0.28201 0.07307
0.28204 0.07308
0.28205 0.07309
0.28208 0.07310
0.28211 0.07311
0.28212 0.07312
0.28216 0.07313
0.28222 0.07314
0.28226 0.07315
0.28227 0.07316
0.28228 0.07317
0.28228 0.07318
0.28229 0.07319
0.28231 0.07320
0.28233 0.07321
0.28233 0.07322
0.28234 0.07323
0.28246 0.07324
0.28249 0.07325
0.28251 0.07326
0.28252 0.07327
0.28253 0.07328
0.28260 0.07329
0.28263 0.07330
0.28264 0.07331
0.28264 0.07332
0.28264 0.07333
0.28265 0.07334
0.28267 0.07335
0.28267 0.07336
0.28268 0.07337
0.28269 0.07338
0.28269 0.07339
0.28271 0.07340
0.28277 0.07341
0.28278 0.07342
0.28278 0.07343
0.28279 0.07344
0.28280 0.07345
0.28280 0.07346
0.28281 0.07347
0.28281 0.07348
0.28281 0.07349
0.28284 0.07350
0.28288 0.07351
0.28288 0.07352
0.28289 0.07353
0.28291 0.07354
0.28292 0.07355
0.28292 0.07356
0.28297 0.07357
0.28299 0.07358
0.28300 0.07359
0.28304 0.07360
0.28306 0.07361
0.28309 0.07362
0.28310 0.07363
0.28310 0.07364
0.28311 0.07365
0.28311 0.07366
0.28312 0.07367
0.28313 0.07368
0.28313 0.07369
0.28314 0.07370
0.28316 0.07371
0.28317 0.07372
0.28318 0.07373
0.28318 0.07374
0.28322 0.07375
0.28322 0.07376
0.28323 0.07377
0.28327 0.07378
0.28327 0.07379
0.28327 0.07380
0.28328 0.07381
0.28329 0.07382
0.28330 0.07383
0.28330 0.07384
0.28335 0.07385
0.28337 0.07386
0.28340 0.07387
0.28342 0.07388
0.28343 0.07389
0.28343 0.07390
0.28345 0.07391
0.28346 0.07392
0.28346 0.07393
0.28346 0.07394
0.28347 0.07395
0.28347 0.07396
0.28349 0.07397
0.28352 0.07398
0.28355 0.07399
0.28356 0.07400
0.28360 0.07401
0.28361 0.07402
0.28363 0.07403
0.28364 0.07404
0.28366 0.07405
0.28367 0.07406
0.28367 0.07407
0.28374 0.07408
0.28375 0.07409
0.28375 0.07410
0.28375 0.07411
0.28377 0.07412
0.28378 0.07413
0.28380 0.07414
0.28380 0.07415
0.28380 0.07416
0.28383 0.07417
0.28384 0.07418
0.28386 0.07419
0.28387 0.07420
0.28388 0.07421
0.28388 0.07422
0.28389 0.07423
0.28394 0.07424
0.28398 0.07425
0.28399 0.07426
0.28400 0.07427
0.28403 0.07428
0.28404 0.07429
0.28412 0.07430
0.28415 0.07431
0.28416 0.07432
0.28421 0.07433
0.28422 0.07434
0.28424 0.07435
0.28429 0.07436
0.28432 0.07437
0.28434 0.07438
0.28435 0.07439
0.28436 0.07440
0.28436 0.07441
0.28437 0.07442
0.28438 0.07443
0.28438 0.07444
0.28441 0.07445
0.28441 0.07446
0.28445 0.07447
0.28447 0.07448
0.28448 0.07449
0.28450 0.07450
0.28451 0.07451
0.28452 0.07452
0.28453 0.07453
0.28454 0.07454
0.28455 0.07455
0.28457 0.07456
0.28464 0.07457
0.28465 0.07458
0.28466 0.07459
0.28466 0.07460
0.28468 0.07461
0.28468 0.07462
0.28470 0.07463
0.28474 0.07464
0.28477 0.07465
0.28480 0.07466
0.28485 0.07467
0.28486 0.07468
0.28487 0.07469
0.28487 0.07470
0.28488 0.07471
0.28488 0.07472
0.28491 0.07473
0.28494 0.07474
0.28494 0.07475
0.28495 0.07476
0.28495 0.07477
0.28496 0.07478
0.28497 0.07479
0.28498 0.07480
0.28500 0.07481
0.28501 0.07482
0.28503 0.07483
0.28507 0.07484
0.28507 0.07485
0.28508 0.07486
0.28515 0.07487
0.28516 0.07488
0.28521 0.07489
0.28523 0.07490
0.28523 0.07491
0.28524 0.07492
0.28525 0.07493
0.28525 0.07494
0.28527 0.07495
0.28528 0.07496
0.28531 0.07497
0.28532 0.07498
0.28532 0.07499
0.28532 0.07500
0.28535 0.07501
0.28537 0.07502
0.28539 0.07503
0.28542 0.07504
0.28545 0.07505
0.28548 0.07506
0.28550 0.07507
0.28550 0.07508
0.28553 0.07509
0.28554 0.07510
0.28556 0.07511
0.28561 0.07512
0.28562 0.07513
0.28562 0.07514
0.28568 0.07515
0.28570 0.07516
0.28572 0.07517
0.28574 0.07518
0.28579 0.07519
0.28580 0.07520
0.28580 0.07521
0.28585 0.07522
0.28586 0.07523
0.28589 0.07524
0.28590 0.07525
0.28591 0.07526
0.28594 0.07527
0.28595 0.07528
0.28598 0.07529
0.28601 0.07530
0.28603 0.07531
0.28604 0.07532
0.28604 0.07533
0.28606 0.07534
0.28607 0.07535
0.28616 0.07536
0.28617 0.07537
0.28617 0.07538
0.28617 0.07539
0.28618 0.07540
0.28620 0.07541
0.28621 0.07542
0.28624 0.07543
0.28626 0.07544
0.28627 0.07545
0.28632 0.07546
0.28636 0.07547
0.28638 0.07548
0.28639 0.07549
0.28640 0.07550
0.28641 0.07551
0.28641 0.07552
0.28642 0.07553
0.28643 0.07554
0.28644 0.07555
0.28645 0.07556
0.28646 0.07557
0.28647 0.07558
0.28649 0.07559
0.28651 0.07560
0.28651 0.07561
0.28652 0.07562
0.28653 0.07563
0.28660 0.07564
0.28660 0.07565
0.28660 0.07566
0.28662 0.07567
0.28663 0.07568
0.28664 0.07569
0.28668 0.07570
0.28671 0.07571
0.28675 0.07572
0.28680 0.07573
0.28681 0.07574
0.28683 0.07575
0.28683 0.07576
0.28684 0.07577
0.28689 0.07578
0.28690 0.07579
0.28690 0.07580
0.28692 0.07581
0.28692 0.07582
0.28692 0.07583
0.28701 0.07584
0.28702 0.07585
0.28705 0.07586
0.28705 0.07587
0.28707 0.07588
0.28708 0.07589
0.28708 0.07590
0.28712 0.07591
0.28716 0.07592
0.28718 0.07593
0.28720 0.07594
0.28720 0.07595
0.28722 0.07596
0.28724 0.07597
0.28724 0.07598
0.28724 0.07599
0.28725 0.07600
0.28725 0.07601
0.28726 0.07602
0.28726 0.07603
0.28729 0.07604
0.28733 0.07605
0.28735 0.07606
0.28735 0.07607
0.28737 0.07608
0.28742 0.07609
0.28743 0.07610
0.28747 0.07611
0.28748 0.07612
0.28749 0.07613
0.28760 0.07614
0.28761 0.07615
0.28762 0.07616
0.28766 0.07617
0.28768 0.07618
0.28768 0.07619
0.28772 0.07620
0.28773 0.07621
0.28779 0.07622
0.28781 0.07623
0.28782 0.07624
0.28782 0.07625
0.28786 0.07626
0.28787 0.07627
0.28788 0.07628
0.28788 0.07629
0.28788 0.07630
0.28791 0.07631
0.28793 0.07632
0.28794 0.07633
0.28796 0.07634
0.28796 0.07635
0.28798 0.07636
0.28799 0.07637
0.28801 0.07638
0.28805 0.07639
0.28806 0.07640
0.28806 0.07641
0.28807 0.07642
0.28809 0.07643
0.28809 0.07644
0.28810 0.07645
0.28810 0.07646
0.28814 0.07647
0.28814 0.07648
0.28817 0.07649
0.28819 0.07650
0.28819 0.07651
0.28822 0.07652
0.28823 0.07653
0.28826 0.07654
0.28828 0.07655
0.28828 0.07656
0.28832 0.07657
0.28832 0.07658
0.28832 0.07659
0.28835 0.07660
0.28837 0.07661
0.28842 0.07662
0.28848 0.07663
0.28850 0.07664
0.28854 0.07665
0.28858 0.07666
0.28859 0.07667
0.28861 0.07668
0.28862 0.07669
0.28864 0.07670
0.28868 0.07671
0.28872 0.07672
0.28874 0.07673
0.28874 0.07674
0.28874 0.07675
0.28876 0.07676
0.28877 0.07677
0.28877 0.07678
0.28880 0.07679
0.28885 0.07680
0.28886 0.07681
0.28891 0.07682
0.28893 0.07683
0.28896 0.07684
0.28897 0.07685
0.28898 0.07686
0.28899 0.07687
0.28900 0.07688
0.28904 0.07689
0.28904 0.07690
0.28909 0.07691
0.28914 0.07692
0.28920 0.07693
0.28922 0.07694
0.28923 0.07695
0.28924 0.07696
0.28927 0.07697
0.28933 0.07698
0.28934 0.07699
0.28934 0.07700
0.28935 0.07701
0.28937 0.07702
0.28938 0.07703
0.28940 0.07704
0.28941 0.07705
0.28943 0.07706
0.28946 0.07707
0.28946 0.07708
0.28950 0.07709
0.28952 0.07710
0.28954 0.07711
0.28955 0.07712
0.28957 0.07713
0.28959 0.07714
0.28960 0.07715
0.28961 0.07716
0.28962 0.07717
0.28968 0.07718
0.28973 0.07719
0.28975 0.07720
0.28976 0.07721
0.28980 0.07722
0.28984 0.07723
0.28985 0.07724
0.28987 0.07725
0.28991 0.07726
0.28992 0.07727
0.28994 0.07728
0.28995 0.07729
0.28995 0.07730
0.28996 0.07731
0.28997 0.07732
0.28998 0.07733
0.28998 0.07734
0.29001 0.07735
0.29001 0.07736
0.29006 0.07737
0.29008 0.07738
0.29009 0.07739
0.29011 0.07740
0.29011 0.07741
0.29014 0.07742
0.29015 0.07743
0.29024 0.07744
0.29025 0.07745
0.29028 0.07746
0.29028 0.07747
0.29030 0.07748
0.29031 0.07749
0.29032 0.07750
0.29035 0.07751
0.29036 0.07752
0.29036 0.07753
0.29039 0.07754
0.29039 0.07755
0.29040 0.07756
0.29040 0.07757
0.29042 0.07758
0.29044 0.07759
0.29045 0.07760
0.29051 0.07761
0.29054 0.07762
0.29056 0.07763
0.29056 0.07764
0.29060 0.07765
0.29061 0.07766
0.29066 0.07767
0.29069 0.07768
0.29069 0.07769
0.29069 0.07770
0.29071 0.07771
0.29072 0.07772
0.29075 0.07773
0.29075 0.07774
0.29084 0.07775
0.29086 0.07776
0.29086 0.07777
0.29091 0.07778
0.29093 0.07779
0.29096 0.07780
0.29097 0.07781
0.29097 0.07782
0.29097 0.07783
0.29099 0.07784
0.29104 0.07785
0.29107 0.07786
0.29108 0.07787
0.29108 0.07788
0.29109 0.07789
0.29110 0.07790
0.29111 0.07791
0.29121 0.07792
0.29123 0.07793
0.29123 0.07794
0.29124 0.07795
0.29124 0.07796
0.29126 0.07797
0.29126 0.07798
0.29127 0.07799
0.29127 0.07800
0.29129 0.07801
0.29129 0.07802
0.29130 0.07803
0.29142 0.07804
0.29142 0.07805
0.29144 0.07806
0.29147 0.07807
0.29148 0.07808
0.29148 0.07809
0.29148 0.07810
0.29153 0.07811
0.29159 0.07812
0.29160 0.07813
0.29168 0.07814
0.29170 0.07815
0.29173 0.07816
0.29175 0.07817
0.29176 0.07818
0.29177 0.07819
0.29180 0.07820
0.29180 0.07821
0.29188 0.07822
0.29191 0.07823
0.29197 0.07824
0.29200 0.07825
0.29200 0.07826
0.29201 0.07827
0.29201 0.07828
0.29202 0.07829
0.29203 0.07830
0.29204 0.07831
0.29206 0.07832
0.29207 0.07833
0.29207 0.07834
0.29207 0.07835
0.29208 0.07836
0.29209 0.07837
0.29209 0.07838
0.29211 0.07839
0.29215 0.07840
0.29217 0.07841
0.29219 0.07842
0.29220 0.07843
0.29221 0.07844
0.29221 0.07845
0.29222 0.07846
0.29224 0.07847
0.29224 0.07848
0.29229 0.07849
0.29229 0.07850
0.29229 0.07851
0.29230 0.07852
0.29232 0.07853
0.29236 0.07854
0.29237 0.07855
0.29238 0.07856
0.29242 0.07857
0.29242 0.07858
0.29243 0.07859
0.29243 0.07860
0.29244 0.07861
0.29244 0.07862
0.29248 0.07863
0.29250 0.07864
0.29251 0.07865
0.29252 0.07866
0.29252 0.07867
0.29254 0.07868
0.29254 0.07869
0.29258 0.07870
0.29258 0.07871
0.29262 0.07872
0.29263 0.07873
0.29264 0.07874
0.29265 0.07875
0.29265 0.07876
0.29265 0.07877
0.29269 0.07878
0.29269 0.07879
0.29272 0.07880
0.29272 0.07881
0.29272 0.07882
0.29276 0.07883
0.29277 0.07884
0.29282 0.07885
0.29285 0.07886
0.29286 0.07887
0.29287 0.07888
0.29288 0.07889
0.29293 0.07890
0.29293 0.07891
0.29293 0.07892
0.29293 0.07893
0.29294 0.07894
0.29298 0.07895
0.29298 0.07896
0.29298 0.07897
0.29298 0.07898
0.29300 0.07899
0.29304 0.07900
0.29305 0.07901
0.29305 0.07902
0.29311 0.07903
0.29313 0.07904
0.29314 0.07905
0.29321 0.07906
0.29325 0.07907
0.29325 0.07908
0.29327 0.07909
0.29328 0.07910
0.29337 0.07911
0.29341 0.07912
0.29342 0.07913
0.29346 0.07914
0.29346 0.07915
0.29348 0.07916
0.29348 0.07917
0.29349 0.07918
0.29350 0.07919
0.29356 0.07920
0.29357 0.07921
0.29359 0.07922
0.29361 0.07923
0.29362 0.07924
0.29370 0.07925
0.29370 0.07926
0.29376 0.07927
0.29379 0.07928
0.29381 0.07929
0.29388 0.07930
0.29389 0.07931
0.29390 0.07932
0.29390 0.07933
0.29391 0.07934
0.29391 0.07935
0.29393 0.07936
0.29393 0.07937
0.29394 0.07938
0.29395 0.07939
0.29398 0.07940
0.29398 0.07941
0.29401 0.07942
0.29401 0.07943
0.29402 0.07944
0.29403 0.07945
0.29403 0.07946
0.29407 0.07947
0.29408 0.07948
0.29408 0.07949
0.29412 0.07950
0.29412 0.07951
0.29412 0.07952
0.29414 0.07953
0.29416 0.07954
0.29418 0.07955
0.29418 0.07956
0.29418 0.07957
0.29419 0.07958
0.29422 0.07959
0.29425 0.07960
0.29426 0.07961
0.29429 0.07962
0.29429 0.07963
0.29430 0.07964
0.29431 0.07965
0.29431 0.07966
0.29436 0.07967
0.29436 0.07968
0.29443 0.07969
0.29446 0.07970
0.29448 0.07971
0.29449 0.07972
0.29451 0.07973
0.29452 0.07974
0.29452 0.07975
0.29454 0.07976
0.29455 0.07977
0.29457 0.07978
0.29461 0.07979
0.29462 0.07980
0.29463 0.07981
0.29463 0.07982
0.29467 0.07983
0.29467 0.07984
0.29469 0.07985
0.29469 0.07986
0.29471 0.07987
0.29476 0.07988
0.29478 0.07989
0.29479 0.07990
0.29480 0.07991
0.29481 0.07992
0.29489 0.07993
0.29489 0.07994
0.29492 0.07995
0.29493 0.07996
0.29499 0.07997
0.29500 0.07998
0.29500 0.07999
0.29504 0.08000
0.29504 0.08001
0.29508 0.08002
0.29511 0.08003
0.29511 0.08004
0.29511 0.08005
0.29512 0.08006
0.29514 0.08007
0.29515 0.08008
0.29517 0.08009
0.29520 0.08010
0.29521 0.08011
0.29522 0.08012
0.29522 0.08013
0.29524 0.08014
0.29524 0.08015
0.29527 0.08016
0.29528 0.08017
0.29529 0.08018
0.29533 0.08019
0.29534 0.08020
0.29538 0.08021
0.29541 0.08022
0.29542 0.08023
0.29542 0.08024
0.29543 0.08025
0.29544 0.08026
0.29545 0.08027
0.29545 0.08028
0.29547 0.08029
0.29547 0.08030
0.29553 0.08031
0.29557 0.08032
0.29565 0.08033
0.29567 0.08034
0.29569 0.08035
0.29573 0.08036
0.29576 0.08037
0.29577 0.08038
0.29577 0.08039
0.29578 0.08040
0.29579 0.08041
0.29579 0.08042
0.29580 0.08043
0.29581 0.08044
0.29582 0.08045
0.29585 0.08046
0.29586 0.08047
0.29588 0.08048
0.29589 0.08049
0.29591 0.08050
0.29593 0.08051
0.29593 0.08052
0.29594 0.08053
0.29594 0.08054
0.29596 0.08055
0.29596 0.08056
0.29599 0.08057
0.29603 0.08058
0.29606 0.08059
0.29607 0.08060
0.29608 0.08061
0.29608 0.08062
0.29609 0.08063
0.29610 0.08064
0.29613 0.08065
0.29616 0.08066
0.29619 0.08067
0.29619 0.08068
0.29620 0.08069
0.29624 0.08070
0.29624 0.08071
0.29626 0.08072
0.29631 0.08073
0.29631 0.08074
0.29632 0.08075
0.29633 0.08076
0.29635 0.08077
0.29637 0.08078
0.29638 0.08079
0.29638 0.08080
0.29643 0.08081
0.29644 0.08082
0.29645 0.08083
0.29645 0.08084
0.29657 0.08085
0.29657 0.08086
0.29666 0.08087
0.29669 0.08088
0.29677 0.08089
0.29679 0.08090
0.29682 0.08091
0.29684 0.08092
0.29687 0.08093
0.29692 0.08094
0.29695 0.08095
0.29696 0.08096
0.29698 0.08097
0.29702 0.08098
0.29703 0.08099
0.29703 0.08100
0.29704 0.08101
0.29705 0.08102
0.29706 0.08103
0.29714 0.08104
0.29716 0.08105
0.29717 0.08106
0.29717 0.08107
0.29718 0.08108
0.29721 0.08109
0.29724 0.08110
0.29729 0.08111
0.29730 0.08112
0.29735 0.08113
0.29735 0.08114
0.29736 0.08115
0.29736 0.08116
0.29741 0.08117
0.29742 0.08118
0.29745 0.08119
0.29745 0.08120
0.29751 0.08121
0.29752 0.08122
0.29754 0.08123
0.29757 0.08124
0.29758 0.08125
0.29759 0.08126
0.29760 0.08127
0.29766 0.08128
0.29767 0.08129
0.29767 0.08130
0.29768 0.08131
0.29768 0.08132
0.29777 0.08133
0.29778 0.08134
0.29779 0.08135
0.29780 0.08136
0.29783 0.08137
0.29784 0.08138
0.29784 0.08139
0.29784 0.08140
0.29788 0.08141
0.29788 0.08142
0.29791 0.08143
0.29793 0.08144
0.29794 0.08145
0.29795 0.08146
0.29795 0.08147
0.29798 0.08148
0.29804 0.08149
0.29807 0.08150
0.29808 0.08151
0.29809 0.08152
0.29810 0.08153
0.29812 0.08154
0.29812 0.08155
0.29815 0.08156
0.29816 0.08157
0.29818 0.08158
0.29818 0.08159
0.29823 0.08160
0.29824 0.08161
0.29827 0.08162
0.29828 0.08163
0.29831 0.08164
0.29835 0.08165
0.29835 0.08166
0.29838 0.08167
0.29839 0.08168
0.29842 0.08169
0.29842 0.08170
0.29847 0.08171
0.29849 0.08172
0.29851 0.08173
0.29852 0.08174
0.29853 0.08175
0.29855 0.08176
0.29858 0.08177
0.29859 0.08178
0.29862 0.08179
0.29872 0.08180
0.29879 0.08181
0.29880 0.08182
0.29881 0.08183
0.29887 0.08184
0.29887 0.08185
0.29893 0.08186
0.29895 0.08187
0.29896 0.08188
0.29898 0.08189
0.29901 0.08190
0.29902 0.08191
0.29903 0.08192
0.29907 0.08193
0.29911 0.08194
0.29911 0.08195
0.29918 0.08196
0.29919 0.08197
0.29920 0.08198
0.29925 0.08199
0.29926 0.08200
0.29926 0.08201
0.29932 0.08202
0.29932 0.08203
0.29933 0.08204
0.29935 0.08205
0.29935 0.08206
0.29937 0.08207
0.29938 0.08208
0.29940 0.08209
0.29941 0.08210
0.29942 0.08211
0.29946 0.08212
0.29947 0.08213
0.29951 0.08214
0.29953 0.08215
0.29955 0.08216
0.29955 0.08217
0.29957 0.08218
0.29960 0.08219
0.29962 0.08220
0.29962 0.08221
0.29967 0.08222
0.29969 0.08223
0.29970 0.08224
0.29972 0.08225
0.29975 0.08226
0.29976 0.08227
0.29976 0.08228
0.29978 0.08229
0.29982 0.08230
0.29983 0.08231
0.29988 0.08232
0.29993 0.08233
0.29994 0.08234
0.29999 0.08235
0.30001 0.08236
0.30001 0.08237
0.30002 0.08238
0.30002 0.08239
0.30010 0.08240
0.30011 0.08241
0.30012 0.08242
0.30012 0.08243
0.30013 0.08244
0.30014 0.08245
0.30020 0.08246
0.30020 0.08247
0.30020 0.08248
0.30021 0.08249
0.30022 0.08250
0.30027 0.08251
0.30027 0.08252
0.30028 0.08253
0.30030 0.08254
0.30033 0.08255
0.30034 0.08256
0.30035 0.08257
0.30038 0.08258
0.30056 0.08259
0.30058 0.08260
0.30059 0.08261
0.30060 0.08262
0.30066 0.08263
0.30070 0.08264
0.30070 0.08265
0.30072 0.08266
0.30072 0.08267
0.30074 0.08268
0.30075 0.08269
0.30075 0.08270
0.30076 0.08271
0.30078 0.08272
0.30080 0.08273
0.30082 0.08274
0.30086 0.08275
0.30086 0.08276
0.30086 0.08277
0.30087 0.08278
0.30089 0.08279
0.30090 0.08280
0.30090 0.08281
0.30092 0.08282
0.30093 0.08283
0.30094 0.08284
0.30096 0.08285
0.30096 0.08286
0.30098 0.08287
0.30098 0.08288
0.30099 0.08289
0.30100 0.08290
0.30103 0.08291
0.30103 0.08292
0.30107 0.08293
0.30108 0.08294
0.30109 0.08295
0.30110 0.08296
0.30113 0.08297
0.30113 0.08298
0.30114 0.08299
0.30118 0.08300
0.30125 0.08301
0.30125 0.08302
0.30126 0.08303
0.30137 0.08304
0.30138 0.08305
0.30140 0.08306
0.30141 0.08307
0.30141 0.08308
0.30143 0.08309
0.30144 0.08310
0.30145 0.08311
0.30147 0.08312
0.30155 0.08313
0.30156 0.08314
0.30158 0.08315
0.30158 0.08316
0.30158 0.08317
0.30160 0.08318
0.30161 0.08319
0.30161 0.08320
0.30162 0.08321
0.30163 0.08322
0.30171 0.08323
0.30171 0.08324
0.30172 0.08325
0.30174 0.08326
0.30175 0.08327
0.30175 0.08328
0.30176 0.08329
0.30176 0.08330
0.30178 0.08331
0.30178 0.08332
0.30182 0.08333
0.30183 0.08334
0.30183 0.08335
0.30184 0.08336
0.30186 0.08337
0.30187 0.08338
0.30187 0.08339
0.30187 0.08340
0.30188 0.08341
0.30188 0.08342
0.30190 0.08343
0.30191 0.08344
0.30198 0.08345
0.30198 0.08346
0.30200 0.08347
0.30201 0.08348
0.30202 0.08349
0.30208 0.08350
0.30208 0.08351
0.30209 0.08352
0.30210 0.08353
0.30211 0.08354
0.30211 0.08355
0.30212 0.08356
0.30214 0.08357
0.30215 0.08358
0.30216 0.08359
0.30222 0.08360
0.30223 0.08361
0.30225 0.08362
0.30226 0.08363
0.30229 0.08364
0.30230 0.08365
0.30230 0.08366
0.30234 0.08367
0.30235 0.08368
0.30236 0.08369
0.30239 0.08370
0.30241 0.08371
0.30243 0.08372
0.30246 0.08373
0.30249 0.08374
0.30249 0.08375
0.30251 0.08376
0.30252 0.08377
0.30253 0.08378
0.30255 0.08379
0.30259 0.08380
0.30260 0.08381
0.30261 0.08382
0.30262 0.08383
0.30263 0.08384
0.30268 0.08385
0.30268 0.08386
0.30268 0.08387
0.30269 0.08388
0.30270 0.08389
0.30271 0.08390
0.30274 0.08391
0.30276 0.08392
0.30277 0.08393
0.30277 0.08394
0.30279 0.08395
0.30281 0.08396
0.30282 0.08397
0.30282 0.08398
0.30286 0.08399
0.30291 0.08400
0.30294 0.08401
0.30297 0.08402
0.30298 0.08403
0.30299 0.08404
0.30302 0.08405
0.30305 0.08406
0.30308 0.08407
0.30310 0.08408
0.30310 0.08409
0.30310 0.08410
0.30313 0.08411
0.30313 0.08412
0.30319 0.08413
0.30321 0.08414
0.30321 0.08415
0.30324 0.08416
0.30327 0.08417
0.30329 0.08418
0.30331 0.08419
0.30335 0.08420
0.30338 0.08421
0.30340 0.08422
0.30341 0.08423
0.30342 0.08424
0.30347 0.08425
0.30347 0.08426
0.30348 0.08427
0.30350 0.08428
0.30351 0.08429
0.30353 0.08430
0.30353 0.08431
0.30358 0.08432
0.30362 0.08433
0.30363 0.08434
0.30365 0.08435
0.30368 0.08436
0.30370 0.08437
0.30371 0.08438
0.30376 0.08439
0.30377 0.08440
0.30378 0.08441
0.30381 0.08442
0.30382 0.08443
0.30385 0.08444
0.30388 0.08445
0.30389 0.08446
0.30391 0.08447
0.30392 0.08448
0.30394 0.08449
0.30395 0.08450
0.30397 0.08451
0.30402 0.08452
0.30404 0.08453
0.30407 0.08454
0.30408 0.08455
0.30409 0.08456
0.30409 0.08457
0.30412 0.08458
0.30413 0.08459
0.30414 0.08460
0.30415 0.08461
0.30417 0.08462
0.30419 0.08463
0.30421 0.08464
0.30423 0.08465
0.30423 0.08466
0.30424 0.08467
0.30426 0.08468
0.30431 0.08469
0.30433 0.08470
0.30434 0.08471
0.30434 0.08472
0.30436 0.08473
0.30438 0.08474
0.30439 0.08475
0.30440 0.08476
0.30440 0.08477
0.30442 0.08478
0.30442 0.08479
0.30444 0.08480
0.30446 0.08481
0.30447 0.08482
0.30448 0.08483
0.30448 0.08484
0.30448 0.08485
0.30449 0.08486
0.30449 0.08487
0.30452 0.08488
0.30455 0.08489
0.30456 0.08490
0.30457 0.08491
0.30457 0.08492
0.30458 0.08493
0.30461 0.08494
0.30462 0.08495
0.30463 0.08496
0.30466 0.08497
0.30466 0.08498
0.30468 0.08499
0.30473 0.08500
0.30475 0.08501
0.30476 0.08502
0.30476 0.08503
0.30484 0.08504
0.30485 0.08505
0.30489 0.08506
0.30489 0.08507
0.30493 0.08508
0.30494 0.08509
0.30497 0.08510
0.30500 0.08511
0.30501 0.08512
0.30504 0.08513
0.30506 0.08514
0.30510 0.08515
0.30512 0.08516
0.30515 0.08517
0.30517 0.08518
0.30521 0.08519
0.30521 0.08520
0.30524 0.08521
0.30524 0.08522
0.30527 0.08523
0.30531 0.08524
0.30533 0.08525
0.30533 0.08526
0.30539 0.08527
0.30541 0.08528
0.30543 0.08529
0.30545 0.08530
0.30545 0.08531
0.30546 0.08532
0.30547 0.08533
0.30549 0.08534
0.30549 0.08535
0.30549 0.08536
0.30551 0.08537
0.30552 0.08538
0.30554 0.08539
0.30556 0.08540
0.30556 0.08541
0.30558 0.08542
0.30560 0.08543
0.30562 0.08544
0.30563 0.08545
0.30563 0.08546
0.30565 0.08547
0.30570 0.08548
0.30570 0.08549
0.30570 0.08550
0.30571 0.08551
0.30571 0.08552
0.30572 0.08553
0.30573 0.08554
0.30574 0.08555
0.30574 0.08556
0.30577 0.08557
0.30578 0.08558
0.30578 0.08559
0.30579 0.08560
0.30580 0.08561
0.30580 0.08562
0.30581 0.08563
0.30584 0.08564
0.30586 0.08565
0.30589 0.08566
0.30589 0.08567
0.30589 0.08568
0.30589 0.08569
0.30590 0.08570
0.30591 0.08571
0.30591 0.08572
0.30592 0.08573
0.30593 0.08574
0.30595 0.08575
0.30596 0.08576
0.30599 0.08577
0.30599 0.08578
0.30599 0.08579
0.30601 0.08580
0.30601 0.08581
0.30601 0.08582
0.30602 0.08583
0.30603 0.08584
0.30603 0.08585
0.30607 0.08586
0.30608 0.08587
0.30609 0.08588
0.30614 0.08589
0.30614 0.08590
0.30616 0.08591
0.30619 0.08592
0.30619 0.08593
0.30619 0.08594
0.30621 0.08595
0.30621 0.08596
0.30622 0.08597
0.30623 0.08598
0.30625 0.08599
0.30625 0.08600
0.30630 0.08601
0.30632 0.08602
0.30635 0.08603
0.30636 0.08604
0.30638 0.08605
0.30638 0.08606
0.30641 0.08607
0.30641 0.08608
0.30641 0.08609
0.30641 0.08610
0.30649 0.08611
0.30650 0.08612
0.30651 0.08613
0.30651 0.08614
0.30652 0.08615
0.30654 0.08616
0.30655 0.08617
0.30657 0.08618
0.30657 0.08619
0.30660 0.08620
0.30662 0.08621
0.30667 0.08622
0.30670 0.08623
0.30681 0.08624
0.30690 0.08625
0.30692 0.08626
0.30695 0.08627
0.30695 0.08628
0.30695 0.08629
0.30697 0.08630
0.30703 0.08631
0.30706 0.08632
0.30707 0.08633
0.30707 0.08634
0.30709 0.08635
0.30710 0.08636
0.30712 0.08637
0.30716 0.08638
0.30720 0.08639
0.30721 0.08640
0.30722 0.08641
0.30725 0.08642
0.30726 0.08643
0.30727 0.08644
0.30728 0.08645
0.30728 0.08646
0.30729 0.08647
0.30731 0.08648
0.30733 0.08649
0.30734 0.08650
0.30736 0.08651
0.30737 0.08652
0.30743 0.08653
0.30744 0.08654
0.30746 0.08655
0.30751 0.08656
0.30751 0.08657
0.30753 0.08658
0.30757 0.08659
0.30762 0.08660
0.30763 0.08661
0.30763 0.08662
0.30764 0.08663
0.30767 0.08664
0.30768 0.08665
0.30769 0.08666
0.30770 0.08667
0.30770 0.08668
0.30772 0.08669
0.30778 0.08670
0.30778 0.08671
0.30781 0.08672
0.30783 0.08673
0.30785 0.08674
0.30785 0.08675
0.30785 0.08676
0.30786 0.08677
0.30789 0.08678
0.30793 0.08679
0.30794 0.08680
0.30795 0.08681
0.30795 0.08682
0.30797 0.08683
0.30798 0.08684
0.30798 0.08685
0.30798 0.08686
0.30798 0.08687
0.30800 0.08688
0.30801 0.08689
0.30804 0.08690
0.30811 0.08691
0.30812 0.08692
0.30813 0.08693
0.30813 0.08694
0.30815 0.08695
0.30816 0.08696
0.30818 0.08697
0.30819 0.08698
0.30820 0.08699
0.30821 0.08700
0.30823 0.08701
0.30825 0.08702
0.30828 0.08703
0.30829 0.08704
0.30829 0.08705
0.30835 0.08706
0.30838 0.08707
0.30840 0.08708
0.30845 0.08709
0.30848 0.08710
0.30849 0.08711
0.30855 0.08712
0.30855 0.08713
0.30857 0.08714
0.30860 0.08715
0.30864 0.08716
0.30868 0.08717
0.30870 0.08718
0.30873 0.08719
0.30873 0.08720
0.30874 0.08721
0.30875 0.08722
0.30876 0.08723
0.30877 0.08724
0.30878 0.08725
0.30878 0.08726
0.30878 0.08727
0.30882 0.08728
0.30883 0.08729
0.30885 0.08730
0.30886 0.08731
0.30886 0.08732
0.30888 0.08733
0.30889 0.08734
0.30889 0.08735
0.30891 0.08736
0.30892 0.08737
0.30893 0.08738
0.30895 0.08739
0.30895 0.08740
0.30898 0.08741
0.30901 0.08742
0.30913 0.08743
0.30915 0.08744
0.30920 0.08745
0.30921 0.08746
0.30922 0.08747
0.30925 0.08748
0.30926 0.08749
0.30927 0.08750
0.30927 0.08751
0.30935 0.08752
0.30938 0.08753
0.30938 0.08754
0.30945 0.08755
0.30945 0.08756
0.30946 0.08757
0.30949 0.08758
0.30949 0.08759
0.30950 0.08760
0.30952 0.08761
0.30952 0.08762
0.30955 0.08763
0.30955 0.08764
0.30955 0.08765
0.30958 0.08766
0.30958 0.08767
0.30960 0.08768
0.30960 0.08769
0.30961 0.08770
0.30964 0.08771
0.30964 0.08772
0.30966 0.08773
0.30967 0.08774
0.30968 0.08775
0.30970 0.08776
0.30971 0.08777
0.30976 0.08778
0.30976 0.08779
0.30977 0.08780
0.30977 0.08781
0.30979 0.08782
0.30979 0.08783
0.30981 0.08784
0.30983 0.08785
0.30987 0.08786
0.30991 0.08787
0.30993 0.08788
0.30995 0.08789
0.30997 0.08790
0.30997 0.08791
0.30998 0.08792
0.30999 0.08793
0.31001 0.08794
0.31001 0.08795
0.31001 0.08796
0.31002 0.08797
0.31007 0.08798
0.31008 0.08799
0.31009 0.08800
0.31010 0.08801
0.31013 0.08802
0.31013 0.08803
0.31021 0.08804
0.31021 0.08805
0.31022 0.08806
0.31022 0.08807
0.31022 0.08808
0.31023 0.08809
0.31024 0.08810
0.31028 0.08811
0.31029 0.08812
0.31030 0.08813
0.31032 0.08814
0.31038 0.08815
0.31038 0.08816
0.31041 0.08817
0.31041 0.08818
0.31041 0.08819
0.31042 0.08820
0.31042 0.08821
0.31045 0.08822
0.31046 0.08823
0.31046 0.08824
0.31049 0.08825
0.31052 0.08826
0.31053 0.08827
0.31060 0.08828
0.31063 0.08829
0.31064 0.08830
0.31066 0.08831
0.31069 0.08832
0.31070 0.08833
0.31071 0.08834
0.31071 0.08835
0.31074 0.08836
0.31074 0.08837
0.31076 0.08838
0.31076 0.08839
0.31078 0.08840
0.31080 0.08841
0.31082 0.08842
0.31083 0.08843
0.31083 0.08844
0.31085 0.08845
0.31086 0.08846
0.31086 0.08847
0.31089 0.08848
0.31091 0.08849
0.31093 0.08850
0.31093 0.08851
0.31093 0.08852
0.31093 0.08853
0.31094 0.08854
0.31094 0.08855
0.31098 0.08856
0.31098 0.08857
0.31098 0.08858
0.31103 0.08859
0.31104 0.08860
0.31105 0.08861
0.31107 0.08862
0.31108 0.08863
0.31109 0.08864
0.31111 0.08865
0.31113 0.08866
0.31115 0.08867
0.31116 0.08868
0.31116 0.08869
0.31116 0.08870
0.31120 0.08871
0.31120 0.08872
0.31122 0.08873
0.31124 0.08874
0.31125 0.08875
0.31128 0.08876
0.31133 0.08877
0.31135 0.08878
0.31135 0.08879
0.31137 0.08880
0.31138 0.08881
0.31140 0.08882
0.31142 0.08883
0.31144 0.08884
0.31144 0.08885
0.31145 0.08886
0.31145 0.08887
0.31146 0.08888
0.31148 0.08889
0.31149 0.08890
0.31149 0.08891
0.31149 0.08892
0.31149 0.08893
0.31150 0.08894
0.31151 0.08895
0.31159 0.08896
0.31160 0.08897
0.31162 0.08898
0.31164 0.08899
0.31167 0.08900
0.31169 0.08901
0.31171 0.08902
0.31172 0.08903
0.31174 0.08904
0.31175 0.08905
0.31176 0.08906
0.31177 0.08907
0.31177 0.08908
0.31178 0.08909
0.31178 0.08910
0.31178 0.08911
0.31181 0.08912
0.31183 0.08913
0.31185 0.08914
0.31190 0.08915
0.31190 0.08916
0.31192 0.08917
0.31193 0.08918
0.31196 0.08919
0.31199 0.08920
0.31201 0.08921
0.31208 0.08922
0.31215 0.08923
0.31216 0.08924
0.31219 0.08925
0.31219 0.08926
0.31219 0.08927
0.31221 0.08928
0.31221 0.08929
0.31222 0.08930
0.31226 0.08931
0.31231 0.08932
0.31231 0.08933
0.31234 0.08934
0.31238 0.08935
0.31240 0.08936
0.31240 0.08937
0.31241 0.08938
0.31242 0.08939
0.31243 0.08940
0.31247 0.08941
0.31247 0.08942
0.31248 0.08943
0.31249 0.08944
0.31250 0.08945
0.31251 0.08946
0.31254 0.08947
0.31254 0.08948
0.31257 0.08949
0.31259 0.08950
0.31262 0.08951
0.31262 0.08952
0.31263 0.08953
0.31264 0.08954
0.31264 0.08955
0.31265 0.08956
0.31265 0.08957
0.31270 0.08958
0.31274 0.08959
0.31275 0.08960
0.31282 0.08961
0.31285 0.08962
0.31288 0.08963
0.31290 0.08964
0.31290 0.08965
0.31293 0.08966
0.31293 0.08967
0.31293 0.08968
0.31295 0.08969
0.31295 0.08970
0.31298 0.08971
0.31300 0.08972
0.31301 0.08973
0.31301 0.08974
0.31302 0.08975
0.31302 0.08976
0.31306 0.08977
0.31306 0.08978
0.31306 0.08979
0.31310 0.08980
0.31310 0.08981
0.31310 0.08982
0.31316 0.08983
0.31322 0.08984
0.31326 0.08985
0.31327 0.08986
0.31327 0.08987
0.31329 0.08988
0.31329 0.08989
0.31333 0.08990
0.31334 0.08991
0.31335 0.08992
0.31336 0.08993
0.31339 0.08994
0.31339 0.08995
0.31339 0.08996
0.31340 0.08997
0.31341 0.08998
0.31345 0.08999
0.31345 0.09000
0.31348 0.09001
0.31353 0.09002
0.31355 0.09003
0.31355 0.09004
0.31357 0.09005
0.31357 0.09006
0.31359 0.09007
0.31359 0.09008
0.31362 0.09009
0.31362 0.09010
0.31362 0.09011
0.31362 0.09012
0.31365 0.09013
0.31366 0.09014
0.31368 0.09015
0.31370 0.09016
0.31371 0.09017
0.31371 0.09018
0.31372 0.09019
0.31375 0.09020
0.31376 0.09021
0.31379 0.09022
0.31381 0.09023
0.31381 0.09024
0.31382 0.09025
0.31384 0.09026
0.31387 0.09027
0.31388 0.09028
0.31391 0.09029
0.31391 0.09030
0.31391 0.09031
0.31392 0.09032
0.31393 0.09033
0.31394 0.09034
0.31399 0.09035
0.31399 0.09036
0.31400 0.09037
0.31400 0.09038
0.31402 0.09039
0.31403 0.09040
0.31407 0.09041
0.31407 0.09042
0.31407 0.09043
0.31411 0.09044
0.31412 0.09045
0.31418 0.09046
0.31423 0.09047
0.31426 0.09048
0.31428 0.09049
0.31429 0.09050
0.31432 0.09051
0.31435 0.09052
0.31436 0.09053
0.31440 0.09054
0.31441 0.09055
0.31444 0.09056
0.31444 0.09057
0.31447 0.09058
0.31448 0.09059
0.31450 0.09060
0.31450 0.09061
0.31451 0.09062
0.31454 0.09063
0.31457 0.09064
0.31459 0.09065
0.31460 0.09066
0.31461 0.09067
0.31463 0.09068
0.31465 0.09069
0.31468 0.09070
0.31473 0.09071
0.31475 0.09072
0.31479 0.09073
0.31481 0.09074
0.31482 0.09075
0.31484 0.09076
0.31487 0.09077
0.31488 0.09078
0.31492 0.09079
0.31492 0.09080
0.31495 0.09081
0.31495 0.09082
0.31496 0.09083
0.31496 0.09084
0.31499 0.09085
0.31502 0.09086
0.31503 0.09087
0.31504 0.09088
0.31508 0.09089
0.31508 0.09090
0.31509 0.09091
0.31511 0.09092
0.31512 0.09093
0.31513 0.09094
0.31514 0.09095
0.31514 0.09096
0.31517 0.09097
0.31517 0.09098
0.31518 0.09099
0.31519 0.09100
0.31522 0.09101
0.31522 0.09102
0.31524 0.09103
0.31525 0.09104
0.31525 0.09105
0.31526 0.09106
0.31526 0.09107
0.31526 0.09108
0.31526 0.09109
0.31528 0.09110
0.31535 0.09111
0.31536 0.09112
0.31538 0.09113
0.31542 0.09114
0.31542 0.09115
0.31545 0.09116
0.31548 0.09117
0.31548 0.09118
0.31548 0.09119
0.31551 0.09120
0.31552 0.09121
0.31553 0.09122
0.31556 0.09123
0.31557 0.09124
0.31558 0.09125
0.31559 0.09126
0.31561 0.09127
0.31562 0.09128
0.31562 0.09129
0.31563 0.09130
0.31564 0.09131
0.31564 0.09132
0.31564 0.09133
0.31566 0.09134
0.31570 0.09135
0.31570 0.09136
0.31574 0.09137
0.31574 0.09138
0.31576 0.09139
0.31579 0.09140
0.31581 0.09141
0.31582 0.09142
0.31584 0.09143
0.31586 0.09144
0.31589 0.09145
0.31589 0.09146
0.31592 0.09147
0.31592 0.09148
0.31594 0.09149
0.31594 0.09150
0.31595 0.09151
0.31595 0.09152
0.31596 0.09153
0.31599 0.09154
0.31599 0.09155
0.31600 0.09156
0.31604 0.09157
0.31608 0.09158
0.31611 0.09159
0.31611 0.09160
0.31614 0.09161
0.31615 0.09162
0.31617 0.09163
0.31617 0.09164
0.31619 0.09165
0.31619 0.09166
0.31620 0.09167
0.31621 0.09168
0.31623 0.09169
0.31623 0.09170
0.31627 0.09171
0.31627 0.09172
0.31629 0.09173
0.31632 0.09174
0.31632 0.09175
0.31635 0.09176
0.31640 0.09177
0.31643 0.09178
0.31645 0.09179
0.31651 0.09180
0.31652 0.09181
0.31653 0.09182
0.31658 0.09183
0.31659 0.09184
0.31659 0.09185
0.31664 0.09186
0.31666 0.09187
0.31667 0.09188
0.31668 0.09189
0.31670 0.09190
0.31674 0.09191
0.31674 0.09192
0.31680 0.09193
0.31681 0.09194
0.31685 0.09195
0.31689 0.09196
0.31692 0.09197
0.31693 0.09198
0.31693 0.09199
0.31695 0.09200
0.31697 0.09201
0.31699 0.09202
0.31700 0.09203
0.31702 0.09204
0.31703 0.09205
0.31703 0.09206
0.31705 0.09207
0.31708 0.09208
0.31712 0.09209
0.31713 0.09210
0.31718 0.09211
0.31718 0.09212
0.31719 0.09213
0.31723 0.09214
0.31723 0.09215
0.31726 0.09216
0.31727 0.09217
0.31730 0.09218
0.31733 0.09219
0.31735 0.09220
0.31736 0.09221
0.31737 0.09222
0.31737 0.09223
0.31738 0.09224
0.31738 0.09225
0.31738 0.09226
0.31739 0.09227
0.31739 0.09228
0.31740 0.09229
0.31741 0.09230
0.31741 0.09231
0.31741 0.09232
0.31744 0.09233
0.31745 0.09234
0.31746 0.09235
0.31747 0.09236
0.31754 0.09237
0.31755 0.09238
0.31757 0.09239
0.31759 0.09240
0.31761 0.09241
0.31761 0.09242
0.31763 0.09243
0.31765 0.09244
0.31768 0.09245
0.31772 0.09246
0.31778 0.09247
0.31781 0.09248
0.31786 0.09249
0.31788 0.09250
0.31793 0.09251
0.31795 0.09252
0.31796 0.09253
0.31796 0.09254
0.31798 0.09255
0.31799 0.09256
0.31799 0.09257
0.31800 0.09258
0.31806 0.09259
0.31807 0.09260
0.31807 0.09261
0.31810 0.09262
0.31814 0.09263
0.31814 0.09264
0.31814 0.09265
0.31821 0.09266
0.31823 0.09267
0.31824 0.09268
0.31827 0.09269
0.31828 0.09270
0.31829 0.09271
0.31833 0.09272
0.31835 0.09273
0.31835 0.09274
0.31838 0.09275
0.31840 0.09276
0.31840 0.09277
0.31842 0.09278
0.31842 0.09279
0.31844 0.09280
0.31857 0.09281
0.31859 0.09282
0.31859 0.09283
0.31859 0.09284
0.31862 0.09285
0.31864 0.09286
0.31865 0.09287
0.31873 0.09288
0.31874 0.09289
0.31875 0.09290
0.31876 0.09291
0.31877 0.09292
0.31885 0.09293
0.31885 0.09294
0.31887 0.09295
0.31888 0.09296
0.31889 0.09297
0.31889 0.09298
0.31890 0.09299
0.31891 0.09300
0.31891 0.09301
0.31891 0.09302
0.31892 0.09303
0.31892 0.09304
0.31892 0.09305
0.31894 0.09306
0.31896 0.09307
0.31900 0.09308
0.31901 0.09309
0.31901 0.09310
0.31903 0.09311
0.31906 0.09312
0.31907 0.09313
0.31911 0.09314
0.31913 0.09315
0.31919 0.09316
0.31919 0.09317
0.31919 0.09318
0.31920 0.09319
0.31920 0.09320
0.31920 0.09321
0.31920 0.09322
0.31921 0.09323
0.31924 0.09324
0.31928 0.09325
0.31930 0.09326
0.31931 0.09327
0.31936 0.09328
0.31938 0.09329
0.31939 0.09330
0.31939 0.09331
0.31940 0.09332
0.31940 0.09333
0.31941 0.09334
0.31943 0.09335
0.31947 0.09336
0.31949 0.09337
0.31950 0.09338
0.31951 0.09339
0.31953 0.09340
0.31954 0.09341
0.31955 0.09342
0.31958 0.09343
0.31958 0.09344
0.31959 0.09345
0.31959 0.09346
0.31966 0.09347
0.31967 0.09348
0.31972 0.09349
0.31972 0.09350
0.31973 0.09351
0.31974 0.09352
0.31975 0.09353
0.31978 0.09354
0.31981 0.09355
0.31983 0.09356
0.31984 0.09357
0.31985 0.09358
0.31987 0.09359
0.31989 0.09360
0.31993 0.09361
0.31993 0.09362
0.31995 0.09363
0.31995 0.09364
0.31996 0.09365
0.32000 0.09366
0.32002 0.09367
0.32004 0.09368
0.32005 0.09369
0.32006 0.09370
0.32007 0.09371
0.32007 0.09372
0.32008 0.09373
0.32009 0.09374
0.32009 0.09375
0.32010 0.09376
0.32012 0.09377
0.32014 0.09378
0.32014 0.09379
0.32015 0.09380
0.32017 0.09381
0.32018 0.09382
0.32021 0.09383
0.32021 0.09384
0.32022 0.09385
0.32022 0.09386
0.32023 0.09387
0.32024 0.09388
0.32026 0.09389
0.32027 0.09390
0.32027 0.09391
0.32031 0.09392
0.32031 0.09393
0.32032 0.09394
0.32034 0.09395
0.32038 0.09396
0.32039 0.09397
0.32041 0.09398
0.32043 0.09399
0.32043 0.09400
0.32047 0.09401
0.32047 0.09402
0.32048 0.09403
0.32049 0.09404
0.32054 0.09405
0.32059 0.09406
0.32061 0.09407
0.32066 0.09408
0.32068 0.09409
0.32068 0.09410
0.32073 0.09411
0.32073 0.09412
0.32073 0.09413
0.32074 0.09414
0.32075 0.09415
0.32079 0.09416
0.32082 0.09417
0.32084 0.09418
0.32084 0.09419
0.32084 0.09420
0.32084 0.09421
0.32085 0.09422
0.32088 0.09423
0.32088 0.09424
0.32088 0.09425
0.32090 0.09426
0.32093 0.09427
0.32095 0.09428
0.32096 0.09429
0.32101 0.09430
0.32103 0.09431
0.32107 0.09432
0.32107 0.09433
0.32114 0.09434
0.32115 0.09435
0.32115 0.09436
0.32116 0.09437
0.32120 0.09438
0.32121 0.09439
0.32122 0.09440
0.32122 0.09441
0.32122 0.09442
0.32122 0.09443
0.32128 0.09444
0.32129 0.09445
0.32130 0.09446
0.32132 0.09447
0.32133 0.09448
0.32134 0.09449
0.32135 0.09450
0.32136 0.09451
0.32138 0.09452
0.32139 0.09453
0.32143 0.09454
0.32147 0.09455
0.32147 0.09456
0.32148 0.09457
0.32149 0.09458
0.32149 0.09459
0.32153 0.09460
0.32153 0.09461
0.32155 0.09462
0.32156 0.09463
0.32156 0.09464
0.32157 0.09465
0.32158 0.09466
0.32159 0.09467
0.32160 0.09468
0.32161 0.09469
0.32162 0.09470
0.32164 0.09471
0.32165 0.09472
0.32167 0.09473
0.32169 0.09474
0.32170 0.09475
0.32171 0.09476
0.32172 0.09477
0.32172 0.09478
0.32174 0.09479
0.32175 0.09480
0.32181 0.09481
0.32182 0.09482
0.32183 0.09483
0.32184 0.09484
0.32185 0.09485
0.32186 0.09486
0.32186 0.09487
0.32188 0.09488
0.32189 0.09489
0.32189 0.09490
0.32190 0.09491
0.32192 0.09492
0.32192 0.09493
0.32193 0.09494
0.32194 0.09495
0.32196 0.09496
0.32197 0.09497
0.32198 0.09498
0.32200 0.09499
0.32201 0.09500
0.32205 0.09501
0.32206 0.09502
0.32206 0.09503
0.32208 0.09504
0.32216 0.09505
0.32216 0.09506
0.32216 0.09507
0.32217 0.09508
0.32218 0.09509
0.32221 0.09510
0.32224 0.09511
0.32225 0.09512
0.32228 0.09513
0.32232 0.09514
0.32233 0.09515
0.32236 0.09516
0.32242 0.09517
0.32243 0.09518
0.32243 0.09519
0.32243 0.09520
0.32244 0.09521
0.32245 0.09522
0.32250 0.09523
0.32255 0.09524
0.32255 0.09525
0.32258 0.09526
0.32261 0.09527
0.32264 0.09528
0.32266 0.09529
0.32267 0.09530
0.32268 0.09531
0.32268 0.09532
0.32269 0.09533
0.32269 0.09534
0.32270 0.09535
0.32272 0.09536
0.32275 0.09537
0.32275 0.09538
0.32277 0.09539
0.32278 0.09540
0.32282 0.09541
0.32286 0.09542
0.32287 0.09543
0.32288 0.09544
0.32288 0.09545
0.32289 0.09546
0.32289 0.09547
0.32292 0.09548
0.32295 0.09549
0.32296 0.09550
0.32302 0.09551
0.32303 0.09552
0.32303 0.09553
0.32303 0.09554
0.32304 0.09555
0.32304 0.09556
0.32304 0.09557
0.32308 0.09558
0.32308 0.09559
0.32309 0.09560
0.32310 0.09561
0.32313 0.09562
0.32317 0.09563
0.32317 0.09564
0.32319 0.09565
0.32319 0.09566
0.32321 0.09567
0.32323 0.09568
0.32324 0.09569
0.32325 0.09570
0.32325 0.09571
0.32325 0.09572
0.32327 0.09573
0.32331 0.09574
0.32332 0.09575
0.32336 0.09576
0.32336 0.09577
0.32336 0.09578
0.32340 0.09579
0.32340 0.09580
0.32344 0.09581
0.32345 0.09582
0.32345 0.09583
0.32349 0.09584
0.32354 0.09585
0.32356 0.09586
0.32357 0.09587
0.32359 0.09588
0.32360 0.09589
0.32361 0.09590
0.32363 0.09591
0.32366 0.09592
0.32367 0.09593
0.32373 0.09594
0.32373 0.09595
0.32374 0.09596
0.32375 0.09597
0.32377 0.09598
0.32379 0.09599
0.32380 0.09600
0.32380 0.09601
0.32380 0.09602
0.32382 0.09603
0.32382 0.09604
0.32383 0.09605
0.32385 0.09606
0.32386 0.09607
0.32386 0.09608
0.32387 0.09609
0.32387 0.09610
0.32387 0.09611
0.32387 0.09612
0.32391 0.09613
0.32391 0.09614
0.32392 0.09615
0.32394 0.09616
0.32396 0.09617
0.32397 0.09618
0.32397 0.09619
0.32398 0.09620
0.32398 0.09621
0.32399 0.09622
0.32406 0.09623
0.32407 0.09624
0.32407 0.09625
0.32408 0.09626
0.32410 0.09627
0.32411 0.09628
0.32411 0.09629
0.32414 0.09630
0.32417 0.09631
0.32418 0.09632
0.32421 0.09633
0.32423 0.09634
0.32426 0.09635
0.32427 0.09636
0.32429 0.09637
0.32434 0.09638
0.32436 0.09639
0.32437 0.09640
0.32438 0.09641
0.32438 0.09642
0.32439 0.09643
0.32442 0.09644
0.32443 0.09645
0.32444 0.09646
0.32446 0.09647
0.32449 0.09648
0.32450 0.09649
0.32451 0.09650
0.32452 0.09651
0.32453 0.09652
0.32454 0.09653
0.32458 0.09654
0.32460 0.09655
0.32460 0.09656
0.32460 0.09657
0.32461 0.09658
0.32465 0.09659
0.32467 0.09660
0.32467 0.09661
0.32469 0.09662
0.32470 0.09663
0.32470 0.09664
0.32470 0.09665
0.32471 0.09666
0.32471 0.09667
0.32473 0.09668
0.32474 0.09669
0.32475 0.09670
0.32476 0.09671
0.32477 0.09672
0.32479 0.09673
0.32480 0.09674
0.32481 0.09675
0.32482 0.09676
0.32483 0.09677
0.32484 0.09678
0.32484 0.09679
0.32484 0.09680
0.32485 0.09681
0.32489 0.09682
0.32490 0.09683
0.32492 0.09684
0.32493 0.09685
0.32495 0.09686
0.32498 0.09687
0.32498 0.09688
0.32501 0.09689
0.32510 0.09690
0.32510 0.09691
0.32510 0.09692
0.32513 0.09693
0.32514 0.09694
0.32517 0.09695
0.32519 0.09696
0.32520 0.09697
0.32520 0.09698
0.32521 0.09699
0.32523 0.09700
0.32525 0.09701
0.32527 0.09702
0.32527 0.09703
0.32527 0.09704
0.32527 0.09705
0.32529 0.09706
0.32532 0.09707
0.32533 0.09708
0.32535 0.09709
0.32538 0.09710
0.32539 0.09711
0.32540 0.09712
0.32542 0.09713
0.32542 0.09714
0.32543 0.09715
0.32545 0.09716
0.32545 0.09717
0.32546 0.09718
0.32547 0.09719
0.32547 0.09720
0.32548 0.09721
0.32549 0.09722
0.32554 0.09723
0.32559 0.09724
0.32559 0.09725
0.32563 0.09726
0.32564 0.09727
0.32565 0.09728
0.32567 0.09729
0.32569 0.09730
0.32577 0.09731
0.32577 0.09732
0.32578 0.09733
0.32580 0.09734
0.32581 0.09735
0.32584 0.09736
0.32584 0.09737
0.32585 0.09738
0.32586 0.09739
0.32588 0.09740
0.32588 0.09741
0.32589 0.09742
0.32589 0.09743
0.32590 0.09744
0.32591 0.09745
0.32591 0.09746
0.32594 0.09747
0.32597 0.09748
0.32601 0.09749
0.32602 0.09750
0.32603 0.09751
0.32610 0.09752
0.32612 0.09753
0.32614 0.09754
0.32615 0.09755
0.32615 0.09756
0.32618 0.09757
0.32622 0.09758
0.32625 0.09759
0.32626 0.09760
0.32628 0.09761
0.32630 0.09762
0.32630 0.09763
0.32631 0.09764
0.32632 0.09765
0.32632 0.09766
0.32633 0.09767
0.32633 0.09768
0.32635 0.09769
0.32635 0.09770
0.32641 0.09771
0.32642 0.09772
0.32646 0.09773
0.32648 0.09774
0.32648 0.09775
0.32650 0.09776
0.32651 0.09777
0.32652 0.09778
0.32652 0.09779
0.32657 0.09780
0.32657 0.09781
0.32657 0.09782
0.32658 0.09783
0.32662 0.09784
0.32665 0.09785
0.32666 0.09786
0.32668 0.09787
0.32669 0.09788
0.32671 0.09789
0.32672 0.09790
0.32672 0.09791
0.32673 0.09792
0.32673 0.09793
0.32674 0.09794
0.32674 0.09795
0.32674 0.09796
0.32675 0.09797
0.32676 0.09798
0.32677 0.09799
0.32678 0.09800
0.32679 0.09801
0.32682 0.09802
0.32685 0.09803
0.32687 0.09804
0.32689 0.09805
0.32690 0.09806
0.32690 0.09807
0.32691 0.09808
0.32694 0.09809
0.32695 0.09810
0.32696 0.09811
0.32697 0.09812
0.32700 0.09813
0.32700 0.09814
0.32700 0.09815
0.32701 0.09816
0.32701 0.09817
0.32703 0.09818
0.32704 0.09819
0.32704 0.09820
0.32704 0.09821
0.32706 0.09822
0.32706 0.09823
0.32710 0.09824
0.32714 0.09825
0.32715 0.09826
0.32717 0.09827
0.32717 0.09828
0.32718 0.09829
0.32720 0.09830
0.32723 0.09831
0.32723 0.09832
0.32724 0.09833
0.32725 0.09834
0.32726 0.09835
0.32726 0.09836
0.32728 0.09837
0.32728 0.09838
0.32730 0.09839
0.32731 0.09840
0.32738 0.09841
0.32739 0.09842
0.32740 0.09843
0.32741 0.09844
0.32747 0.09845
0.32750 0.09846
0.32751 0.09847
0.32753 0.09848
0.32753 0.09849
0.32753 0.09850
0.32755 0.09851
0.32757 0.09852
0.32759 0.09853
0.32759 0.09854
0.32760 0.09855
0.32762 0.09856
0.32763 0.09857
0.32764 0.09858
0.32767 0.09859
0.32774 0.09860
0.32777 0.09861
0.32778 0.09862
0.32779 0.09863
0.32781 0.09864
0.32782 0.09865
0.32782 0.09866
0.32783 0.09867
0.32785 0.09868
0.32786 0.09869
0.32787 0.09870
0.32787 0.09871
0.32788 0.09872
0.32788 0.09873
0.32789 0.09874
0.32790 0.09875
0.32791 0.09876
0.32801 0.09877
0.32802 0.09878
0.32806 0.09879
0.32808 0.09880
0.32808 0.09881
0.32809 0.09882
0.32811 0.09883
0.32812 0.09884
0.32813 0.09885
0.32815 0.09886
0.32815 0.09887
0.32820 0.09888
0.32822 0.09889
0.32823 0.09890
0.32825 0.09891
0.32827 0.09892
0.32828 0.09893
0.32831 0.09894
0.32834 0.09895
0.32841 0.09896
0.32843 0.09897
0.32846 0.09898
0.32846 0.09899
0.32847 0.09900
0.32850 0.09901
0.32851 0.09902
0.32851 0.09903
0.32854 0.09904
0.32855 0.09905
0.32857 0.09906
0.32858 0.09907
0.32864 0.09908
0.32865 0.09909
0.32867 0.09910
0.32867 0.09911
0.32873 0.09912
0.32873 0.09913
0.32873 0.09914
0.32874 0.09915
0.32876 0.09916
0.32876 0.09917
0.32878 0.09918
0.32879 0.09919
0.32881 0.09920
0.32884 0.09921
0.32887 0.09922
0.32890 0.09923
0.32890 0.09924
0.32891 0.09925
0.32897 0.09926
0.32898 0.09927
0.32898 0.09928
0.32899 0.09929
0.32899 0.09930
0.32901 0.09931
0.32902 0.09932
0.32903 0.09933
0.32903 0.09934
0.32905 0.09935
0.32910 0.09936
0.32911 0.09937
0.32914 0.09938
0.32916 0.09939
0.32919 0.09940
0.32920 0.09941
0.32920 0.09942
0.32921 0.09943
0.32925 0.09944
0.32926 0.09945
0.32930 0.09946
0.32931 0.09947
0.32931 0.09948
0.32933 0.09949
0.32936 0.09950
0.32937 0.09951
0.32941 0.09952
0.32942 0.09953
0.32948 0.09954
0.32949 0.09955
0.32949 0.09956
0.32949 0.09957
0.32951 0.09958
0.32952 0.09959
0.32955 0.09960
0.32956 0.09961
0.32957 0.09962
0.32961 0.09963
0.32963 0.09964
0.32964 0.09965
0.32964 0.09966
0.32966 0.09967
0.32969 0.09968
0.32969 0.09969
0.32970 0.09970
0.32971 0.09971
0.32974 0.09972
0.32975 0.09973
0.32975 0.09974
0.32975 0.09975
0.32976 0.09976
0.32977 0.09977
0.32981 0.09978
0.32987 0.09979
0.32987 0.09980
0.32994 0.09981
0.32999 0.09982
0.33000 0.09983
0.33005 0.09984
0.33006 0.09985
0.33009 0.09986
0.33010 0.09987
0.33012 0.09988
0.33013 0.09989
0.33013 0.09990
0.33015 0.09991
0.33016 0.09992
0.33019 0.09993
0.33021 0.09994
0.33023 0.09995
0.33024 0.09996
0.33025 0.09997
0.33027 0.09998
0.33028 0.09999
0.33028 0.10000
0.33029 0.10001
0.33030 0.10002
0.33031 0.10003
0.33032 0.10004
0.33034 0.10005
0.33038 0.10006
0.33038 0.10007
0.33039 0.10008
0.33040 0.10009
0.33044 0.10010
0.33046 0.10011
0.33049 0.10012
0.33051 0.10013
0.33052 0.10014
0.33053 0.10015
0.33055 0.10016
0.33059 0.10017
0.33064 0.10018
0.33066 0.10019
0.33070 0.10020
0.33071 0.10021
0.33074 0.10022
0.33075 0.10023
0.33079 0.10024
0.33080 0.10025
0.33086 0.10026
0.33086 0.10027
0.33087 0.10028
0.33088 0.10029
0.33093 0.10030
0.33094 0.10031
0.33095 0.10032
0.33096 0.10033
0.33096 0.10034
0.33100 0.10035
0.33100 0.10036
0.33104 0.10037
0.33104 0.10038
0.33106 0.10039
0.33107 0.10040
0.33107 0.10041
0.33108 0.10042
0.33110 0.10043
0.33118 0.10044
0.33119 0.10045
0.33120 0.10046
0.33121 0.10047
0.33123 0.10048
0.33125 0.10049
0.33126 0.10050
0.33126 0.10051
0.33127 0.10052
0.33128 0.10053
0.33129 0.10054
0.33130 0.10055
0.33131 0.10056
0.33132 0.10057
0.33134 0.10058
0.33140 0.10059
0.33141 0.10060
0.33143 0.10061
0.33145 0.10062
0.33146 0.10063
0.33147 0.10064
0.33155 0.10065
0.33157 0.10066
0.33157 0.10067
0.33159 0.10068
0.33161 0.10069
0.33163 0.10070
0.33164 0.10071
0.33166 0.10072
0.33166 0.10073
0.33167 0.10074
0.33171 0.10075
0.33172 0.10076
0.33173 0.10077
0.33175 0.10078
0.33177 0.10079
0.33177 0.10080
0.33178 0.10081
0.33178 0.10082
0.33181 0.10083
0.33185 0.10084
0.33185 0.10085
0.33187 0.10086
0.33189 0.10087
0.33190 0.10088
0.33192 0.10089
0.33194 0.10090
0.33198 0.10091
0.33200 0.10092
0.33205 0.10093
0.33209 0.10094
0.33210 0.10095
0.33212 0.10096
0.33213 0.10097
0.33213 0.10098
0.33213 0.10099
0.33213 0.10100
0.33220 0.10101
0.33221 0.10102
0.33222 0.10103
0.33229 0.10104
0.33230 0.10105
0.33231 0.10106
0.33235 0.10107
0.33235 0.10108
0.33238 0.10109
0.33239 0.10110
0.33240 0.10111
0.33240 0.10112
0.33244 0.10113
0.33248 0.10114
0.33250 0.10115
0.33252 0.10116
0.33253 0.10117
0.33253 0.10118
0.33255 0.10119
0.33255 0.10120
0.33256 0.10121
0.33256 0.10122
0.33256 0.10123
0.33257 0.10124
0.33259 0.10125
0.33262 0.10126
0.33266 0.10127
0.33268 0.10128
0.33269 0.10129
0.33270 0.10130
0.33271 0.10131
0.33274 0.10132
0.33276 0.10133
0.33277 0.10134
0.33277 0.10135
0.33281 0.10136
0.33283 0.10137
0.33284 0.10138
0.33285 0.10139
0.33292 0.10140
0.33292 0.10141
0.33293 0.10142
0.33294 0.10143
0.33294 0.10144
0.33294 0.10145
0.33298 0.10146
0.33299 0.10147
0.33301 0.10148
0.33301 0.10149
0.33301 0.10150
0.33305 0.10151
0.33305 0.10152
0.33306 0.10153
0.33306 0.10154
0.33309 0.10155
0.33309 0.10156
0.33310 0.10157
0.33314 0.10158
0.33314 0.10159
0.33315 0.10160
0.33316 0.10161
0.33316 0.10162
0.33316 0.10163
0.33317 0.10164
0.33318 0.10165
0.33319 0.10166
0.33320 0.10167
0.33321 0.10168
0.33322 0.10169
0.33322 0.10170
0.33323 0.10171
0.33323 0.10172
0.33329 0.10173
0.33331 0.10174
0.33332 0.10175
0.33333 0.10176
0.33334 0.10177
0.33334 0.10178
0.33339 0.10179
0.33339 0.10180
0.33339 0.10181
0.33340 0.10182
0.33341 0.10183
0.33341 0.10184
0.33342 0.10185
0.33342 0.10186
0.33346 0.10187
0.33350 0.10188
0.33352 0.10189
0.33357 0.10190
0.33359 0.10191
0.33359 0.10192
0.33361 0.10193
0.33362 0.10194
0.33362 0.10195
0.33364 0.10196
0.33365 0.10197
0.33365 0.10198
0.33366 0.10199
0.33368 0.10200
0.33368 0.10201
0.33370 0.10202
0.33370 0.10203
0.33373 0.10204
0.33373 0.10205
0.33376 0.10206
0.33378 0.10207
0.33378 0.10208
0.33381 0.10209
0.33385 0.10210
0.33387 0.10211
0.33389 0.10212
0.33392 0.10213
0.33393 0.10214
0.33394 0.10215
0.33395 0.10216
0.33397 0.10217
0.33403 0.10218
0.33406 0.10219
0.33406 0.10220
0.33407 0.10221
0.33410 0.10222
0.33410 0.10223
0.33418 0.10224
0.33419 0.10225
0.33419 0.10226
0.33422 0.10227
0.33425 0.10228
0.33427 0.10229
0.33428 0.10230
0.33440 0.10231
0.33440 0.10232
0.33444 0.10233
0.33444 0.10234
0.33447 0.10235
0.33449 0.10236
0.33449 0.10237
0.33452 0.10238
0.33454 0.10239
0.33454 0.10240
0.33455 0.10241
0.33461 0.10242
0.33464 0.10243
0.33469 0.10244
0.33469 0.10245
0.33469 0.10246
0.33471 0.10247
0.33472 0.10248
0.33473 0.10249
0.33475 0.10250
0.33475 0.10251
0.33476 0.10252
0.33476 0.10253
0.33477 0.10254
0.33480 0.10255
0.33480 0.10256
0.33482 0.10257
0.33482 0.10258
0.33484 0.10259
0.33485 0.10260
0.33488 0.10261
0.33489 0.10262
0.33490 0.10263
0.33493 0.10264
0.33496 0.10265
0.33499 0.10266
0.33499 0.10267
0.33502 0.10268
0.33506 0.10269
0.33509 0.10270
0.33510 0.10271
0.33511 0.10272
0.33514 0.10273
0.33520 0.10274
0.33521 0.10275
0.33521 0.10276
0.33526 0.10277
0.33529 0.10278
0.33532 0.10279
0.33533 0.10280
0.33535 0.10281
0.33537 0.10282
0.33543 0.10283
0.33546 0.10284
0.33550 0.10285
0.33551 0.10286
0.33553 0.10287
0.33555 0.10288
0.33557 0.10289
0.33557 0.10290
0.33559 0.10291
0.33560 0.10292
0.33566 0.10293
0.33570 0.10294
0.33570 0.10295
0.33573 0.10296
0.33573 0.10297
0.33573 0.10298
0.33577 0.10299
0.33581 0.10300
0.33582 0.10301
0.33582 0.10302
0.33588 0.10303
0.33590 0.10304
0.33593 0.10305
0.33593 0.10306
0.33594 0.10307
0.33595 0.10308
0.33598 0.10309
0.33599 0.10310
0.33602 0.10311
0.33607 0.10312
0.33607 0.10313
0.33607 0.10314
0.33609 0.10315
0.33609 0.10316
0.33611 0.10317
0.33612 0.10318
0.33612 0.10319
0.33614 0.10320
0.33615 0.10321
0.33615 0.10322
0.33617 0.10323
0.33617 0.10324
0.33617 0.10325
0.33618 0.10326
0.33621 0.10327
0.33623 0.10328
0.33625 0.10329
0.33626 0.10330
0.33627 0.10331
0.33628 0.10332
0.33629 0.10333
0.33630 0.10334
0.33631 0.10335
0.33631 0.10336
0.33637 0.10337
0.33637 0.10338
0.33638 0.10339
0.33638 0.10340
0.33639 0.10341
0.33639 0.10342
0.33640 0.10343
0.33641 0.10344
0.33642 0.10345
0.33643 0.10346
0.33643 0.10347
0.33643 0.10348
0.33645 0.10349
0.33645 0.10350
0.33648 0.10351
0.33648 0.10352
0.33650 0.10353
0.33655 0.10354
0.33657 0.10355
0.33657 0.10356
0.33659 0.10357
0.33659 0.10358
0.33660 0.10359
0.33662 0.10360
0.33663 0.10361
0.33666 0.10362
0.33668 0.10363
0.33669 0.10364
0.33669 0.10365
0.33669 0.10366
0.33670 0.10367
0.33672 0.10368
0.33672 0.10369
0.33672 0.10370
0.33674 0.10371
0.33674 0.10372
0.33675 0.10373
0.33682 0.10374
0.33683 0.10375
0.33684 0.10376
0.33684 0.10377
0.33684 0.10378
0.33686 0.10379
0.33689 0.10380
0.33690 0.10381
0.33692 0.10382
0.33693 0.10383
0.33694 0.10384
0.33695 0.10385
0.33695 0.10386
0.33697 0.10387
0.33704 0.10388
0.33707 0.10389
0.33708 0.10390
0.33711 0.10391
0.33711 0.10392
0.33712 0.10393
0.33712 0.10394
0.33715 0.10395
0.33716 0.10396
0.33718 0.10397
0.33718 0.10398
0.33732 0.10399
0.33734 0.10400
0.33737 0.10401
0.33737 0.10402
0.33738 0.10403
0.33738 0.10404
0.33739 0.10405
0.33743 0.10406
0.33744 0.10407
0.33746 0.10408
0.33748 0.10409
0.33749 0.10410
0.33751 0.10411
0.33751 0.10412
0.33751 0.10413
0.33755 0.10414
0.33758 0.10415
0.33761 0.10416
0.33764 0.10417
0.33765 0.10418
0.33765 0.10419
0.33766 0.10420
0.33766 0.10421
0.33767 0.10422
0.33768 0.10423
0.33769 0.10424
0.33769 0.10425
0.33770 0.10426
0.33771 0.10427
0.33773 0.10428
0.33774 0.10429
0.33779 0.10430
0.33780 0.10431
0.33781 0.10432
0.33781 0.10433
0.33783 0.10434
0.33783 0.10435
0.33783 0.10436
0.33784 0.10437
0.33784 0.10438
0.33788 0.10439
0.33792 0.10440
0.33795 0.10441
0.33797 0.10442
0.33803 0.10443
0.33803 0.10444
0.33803 0.10445
0.33805 0.10446
0.33806 0.10447
0.33807 0.10448
0.33808 0.10449
0.33810 0.10450
0.33811 0.10451
0.33811 0.10452
0.33812 0.10453
0.33816 0.10454
0.33816 0.10455
0.33819 0.10456
0.33819 0.10457
0.33821 0.10458
0.33823 0.10459
0.33823 0.10460
0.33823 0.10461
0.33823 0.10462
0.33823 0.10463
0.33825 0.10464
0.33825 0.10465
0.33827 0.10466
0.33827 0.10467
0.33828 0.10468
0.33828 0.10469
0.33830 0.10470
0.33833 0.10471
0.33834 0.10472
0.33838 0.10473
0.33838 0.10474
0.33840 0.10475
0.33841 0.10476
0.33846 0.10477
0.33846 0.10478
0.33847 0.10479
0.33849 0.10480
0.33849 0.10481
0.33851 0.10482
0.33853 0.10483
0.33856 0.10484
0.33857 0.10485
0.33858 0.10486
0.33859 0.10487
0.33865 0.10488
0.33867 0.10489
0.33867 0.10490
0.33868 0.10491
0.33868 0.10492
0.33871 0.10493
0.33874 0.10494
0.33876 0.10495
0.33877 0.10496
0.33880 0.10497
0.33880 0.10498
0.33883 0.10499
0.33887 0.10500
0.33888 0.10501
0.33891 0.10502
0.33894 0.10503
0.33896 0.10504
0.33900 0.10505
0.33901 0.10506
0.33901 0.10507
0.33904 0.10508
0.33905 0.10509
0.33906 0.10510
0.33908 0.10511
0.33910 0.10512
0.33915 0.10513
0.33916 0.10514
0.33917 0.10515
0.33918 0.10516
0.33926 0.10517
0.33927 0.10518
0.33929 0.10519
0.33930 0.10520
0.33931 0.10521
0.33934 0.10522
0.33935 0.10523
0.33936 0.10524
0.33936 0.10525
0.33937 0.10526
0.33937 0.10527
0.33942 0.10528
0.33943 0.10529
0.33943 0.10530
0.33947 0.10531
0.33948 0.10532
0.33950 0.10533
0.33951 0.10534
0.33952 0.10535
0.33954 0.10536
0.33954 0.10537
0.33955 0.10538
0.33956 0.10539
0.33956 0.10540
0.33962 0.10541
0.33963 0.10542
0.33965 0.10543
0.33967 0.10544
0.33967 0.10545
0.33971 0.10546
0.33971 0.10547
0.33974 0.10548
0.33976 0.10549
0.33976 0.10550
0.33978 0.10551
0.33980 0.10552
0.33983 0.10553
0.33985 0.10554
0.33987 0.10555
0.33987 0.10556
0.33988 0.10557
0.33988 0.10558
0.33990 0.10559
0.33994 0.10560
0.33995 0.10561
0.33996 0.10562
0.34003 0.10563
0.34004 0.10564
0.34006 0.10565
0.34006 0.10566
0.34007 0.10567
0.34009 0.10568
0.34011 0.10569
0.34015 0.10570
0.34017 0.10571
0.34018 0.10572
0.34019 0.10573
0.34020 0.10574
0.34021 0.10575
0.34025 0.10576
0.34026 0.10577
0.34028 0.10578
0.34029 0.10579
0.34031 0.10580
0.34032 0.10581
0.34032 0.10582
0.34033 0.10583
0.34035 0.10584
0.34035 0.10585
0.34037 0.10586
0.34038 0.10587
0.34042 0.10588
0.34043 0.10589
0.34047 0.10590
0.34051 0.10591
0.34053 0.10592
0.34053 0.10593
0.34056 0.10594
0.34056 0.10595
0.34057 0.10596
0.34058 0.10597
0.34058 0.10598
0.34058 0.10599
0.34059 0.10600
0.34062 0.10601
0.34062 0.10602
0.34063 0.10603
0.34066 0.10604
0.34067 0.10605
0.34068 0.10606
0.34069 0.10607
0.34071 0.10608
0.34072 0.10609
0.34072 0.10610
0.34074 0.10611
0.34076 0.10612
0.34080 0.10613
0.34092 0.10614
0.34095 0.10615
0.34099 0.10616
0.34102 0.10617
0.34102 0.10618
0.34102 0.10619
0.34105 0.10620
0.34105 0.10621
0.34106 0.10622
0.34106 0.10623
0.34106 0.10624
0.34107 0.10625
0.34109 0.10626
0.34109 0.10627
0.34114 0.10628
0.34116 0.10629
0.34116 0.10630
0.34117 0.10631
0.34118 0.10632
0.34121 0.10633
0.34122 0.10634
0.34123 0.10635
0.34127 0.10636
0.34127 0.10637
0.34129 0.10638
0.34130 0.10639
0.34130 0.10640
0.34133 0.10641
0.34135 0.10642
0.34136 0.10643
0.34136 0.10644
0.34137 0.10645
0.34137 0.10646
0.34137 0.10647
0.34139 0.10648
0.34140 0.10649
0.34141 0.10650
0.34142 0.10651
0.34143 0.10652
0.34145 0.10653
0.34152 0.10654
0.34156 0.10655
0.34157 0.10656
0.34157 0.10657
0.34160 0.10658
0.34162 0.10659
0.34163 0.10660
0.34166 0.10661
0.34166 0.10662
0.34166 0.10663
0.34167 0.10664
0.34169 0.10665
0.34170 0.10666
0.34171 0.10667
0.34171 0.10668
0.34178 0.10669
0.34179 0.10670
0.34180 0.10671
0.34182 0.10672
0.34183 0.10673
0.34183 0.10674
0.34184 0.10675
0.34186 0.10676
0.34187 0.10677
0.34189 0.10678
0.34189 0.10679
0.34190 0.10680
0.34190 0.10681
0.34194 0.10682
0.34196 0.10683
0.34197 0.10684
0.34198 0.10685
0.34198 0.10686
0.34200 0.10687
0.34202 0.10688
0.34203 0.10689
0.34205 0.10690
0.34206 0.10691
0.34209 0.10692
0.34209 0.10693
0.34211 0.10694
0.34211 0.10695
0.34211 0.10696
0.34213 0.10697
0.34214 0.10698
0.34214 0.10699
0.34214 0.10700
0.34217 0.10701
0.34217 0.10702
0.34218 0.10703
0.34219 0.10704
0.34222 0.10705
0.34225 0.10706
0.34232 0.10707
0.34233 0.10708
0.34233 0.10709
0.34234 0.10710
0.34238 0.10711
0.34241 0.10712
0.34242 0.10713
0.34243 0.10714
0.34244 0.10715
0.34244 0.10716
0.34247 0.10717
0.34248 0.10718
0.34250 0.10719
0.34251 0.10720
0.34253 0.10721
0.34254 0.10722
0.34255 0.10723
0.34256 0.10724
0.34257 0.10725
0.34259 0.10726
0.34261 0.10727
0.34263 0.10728
0.34268 0.10729
0.34271 0.10730
0.34273 0.10731
0.34274 0.10732
0.34275 0.10733
0.34276 0.10734
0.34281 0.10735
0.34281 0.10736
0.34281 0.10737
0.34285 0.10738
0.34285 0.10739
0.34292 0.10740
0.34292 0.10741
0.34294 0.10742
0.34295 0.10743
0.34295 0.10744
0.34297 0.10745
0.34298 0.10746
0.34298 0.10747
0.34299 0.10748
0.34301 0.10749
0.34303 0.10750
0.34306 0.10751
0.34309 0.10752
0.34310 0.10753
0.34314 0.10754
0.34315 0.10755
0.34317 0.10756
0.34317 0.10757
0.34318 0.10758
0.34324 0.10759
0.34328 0.10760
0.34330 0.10761
0.34335 0.10762
0.34339 0.10763
0.34339 0.10764
0.34340 0.10765
0.34341 0.10766
0.34341 0.10767
0.34343 0.10768
0.34343 0.10769
0.34344 0.10770
0.34345 0.10771
0.34345 0.10772
0.34345 0.10773
0.34346 0.10774
0.34349 0.10775
0.34351 0.10776
0.34352 0.10777
0.34354 0.10778
0.34354 0.10779
0.34359 0.10780
0.34360 0.10781
0.34362 0.10782
0.34362 0.10783
0.34363 0.10784
0.34363 0.10785
0.34364 0.10786
0.34364 0.10787
0.34365 0.10788
0.34366 0.10789
0.34367 0.10790
0.34368 0.10791
0.34370 0.10792
0.34370 0.10793
0.34371 0.10794
0.34374 0.10795
0.34379 0.10796
0.34379 0.10797
0.34381 0.10798
0.34381 0.10799
0.34382 0.10800
0.34385 0.10801
0.34388 0.10802
0.34389 0.10803
0.34390 0.10804
0.34392 0.10805
0.34394 0.10806
0.34394 0.10807
0.34397 0.10808
0.34400 0.10809
0.34401 0.10810
0.34401 0.10811
0.34401 0.10812
0.34403 0.10813
0.34403 0.10814
0.34404 0.10815
0.34407 0.10816
0.34407 0.10817
0.34408 0.10818
0.34409 0.10819
0.34412 0.10820
0.34413 0.10821
0.34415 0.10822
0.34417 0.10823
0.34421 0.10824
0.34422 0.10825
0.34424 0.10826
0.34427 0.10827
0.34428 0.10828
0.34428 0.10829
0.34429 0.10830
0.34432 0.10831
0.34440 0.10832
0.34440 0.10833
0.34443 0.10834
0.34444 0.10835
0.34447 0.10836
0.34449 0.10837
0.34449 0.10838
0.34450 0.10839
0.34453 0.10840
0.34453 0.10841
0.34456 0.10842
0.34458 0.10843
0.34459 0.10844
0.34462 0.10845
0.34463 0.10846
0.34465 0.10847
0.34468 0.10848
0.34468 0.10849
0.34469 0.10850
0.34470 0.10851
0.34471 0.10852
0.34472 0.10853
0.34472 0.10854
0.34473 0.10855
0.34475 0.10856
0.34476 0.10857
0.34478 0.10858
0.34479 0.10859
0.34482 0.10860
0.34483 0.10861
0.34483 0.10862
0.34485 0.10863
0.34486 0.10864
0.34489 0.10865
0.34489 0.10866
0.34491 0.10867
0.34492 0.10868
0.34500 0.10869
0.34500 0.10870
0.34501 0.10871
0.34503 0.10872
0.34503 0.10873
0.34503 0.10874
0.34505 0.10875
0.34507 0.10876
0.34507 0.10877
0.34510 0.10878
0.34511 0.10879
0.34512 0.10880
0.34513 0.10881
0.34514 0.10882
0.34516 0.10883
0.34516 0.10884
0.34516 0.10885
0.34531 0.10886
0.34532 0.10887
0.34534 0.10888
0.34534 0.10889
0.34536 0.10890
0.34537 0.10891
0.34538 0.10892
0.34538 0.10893
0.34542 0.10894
0.34543 0.10895
0.34544 0.10896
0.34545 0.10897
0.34548 0.10898
0.34548 0.10899
0.34551 0.10900
0.34551 0.10901
0.34551 0.10902
0.34553 0.10903
0.34553 0.10904
0.34554 0.10905
0.34555 0.10906
0.34556 0.10907
0.34557 0.10908
0.34564 0.10909
0.34565 0.10910
0.34570 0.10911
0.34570 0.10912
0.34571 0.10913
0.34574 0.10914
0.34582 0.10915
0.34587 0.10916
0.34588 0.10917
0.34589 0.10918
0.34591 0.10919
0.34591 0.10920
0.34592 0.10921
0.34592 0.10922
0.34593 0.10923
0.34594 0.10924
0.34596 0.10925
0.34598 0.10926
0.34598 0.10927
0.34604 0.10928
0.34605 0.10929
0.34606 0.10930
0.34609 0.10931
0.34609 0.10932
0.34612 0.10933
0.34612 0.10934
0.34612 0.10935
0.34612 0.10936
0.34613 0.10937
0.34614 0.10938
0.34615 0.10939
0.34617 0.10940
0.34620 0.10941
0.34620 0.10942
0.34620 0.10943
0.34622 0.10944
0.34622 0.10945
0.34624 0.10946
0.34625 0.10947
0.34626 0.10948
0.34627 0.10949
0.34628 0.10950
0.34628 0.10951
0.34631 0.10952
0.34631 0.10953
0.34631 0.10954
0.34636 0.10955
0.34637 0.10956
0.34638 0.10957
0.34638 0.10958
0.34640 0.10959
0.34641 0.10960
0.34641 0.10961
0.34644 0.10962
0.34645 0.10963
0.34646 0.10964
0.34646 0.10965
0.34648 0.10966
0.34648 0.10967
0.34650 0.10968
0.34653 0.10969
0.34656 0.10970
0.34656 0.10971
0.34659 0.10972
0.34659 0.10973
0.34661 0.10974
0.34662 0.10975
0.34663 0.10976
0.34665 0.10977
0.34666 0.10978
0.34667 0.10979
0.34670 0.10980
0.34670 0.10981
0.34671 0.10982
0.34676 0.10983
0.34679 0.10984
0.34683 0.10985
0.34684 0.10986
0.34684 0.10987
0.34686 0.10988
0.34692 0.10989
0.34692 0.10990
0.34692 0.10991
0.34695 0.10992
0.34697 0.10993
0.34700 0.10994
0.34703 0.10995
0.34705 0.10996
0.34707 0.10997
0.34707 0.10998
0.34708 0.10999
0.34712 0.11000
0.34714 0.11001
0.34714 0.11002
0.34716 0.11003
0.34721 0.11004
0.34721 0.11005
0.34721 0.11006
0.34722 0.11007
0.34724 0.11008
0.34727 0.11009
0.34731 0.11010
0.34738 0.11011
0.34741 0.11012
0.34741 0.11013
0.34742 0.11014
0.34744 0.11015
0.34745 0.11016
0.34747 0.11017
0.34748 0.11018
0.34754 0.11019
0.34754 0.11020
0.34755 0.11021
0.34755 0.11022
0.34757 0.11023
0.34758 0.11024
0.34758 0.11025
0.34759 0.11026
0.34760 0.11027
0.34763 0.11028
0.34766 0.11029
0.34766 0.11030
0.34768 0.11031
0.34769 0.11032
0.34773 0.11033
0.34773 0.11034
0.34774 0.11035
0.34774 0.11036
0.34776 0.11037
0.34777 0.11038
0.34779 0.11039
0.34782 0.11040
0.34782 0.11041
0.34785 0.11042
0.34786 0.11043
0.34786 0.11044
0.34790 0.11045
0.34790 0.11046
0.34795 0.11047
0.34795 0.11048
0.34796 0.11049
0.34796 0.11050
0.34797 0.11051
0.34798 0.11052
0.34799 0.11053
0.34801 0.11054
0.34803 0.11055
0.34805 0.11056
0.34805 0.11057
0.34808 0.11058
0.34809 0.11059
0.34810 0.11060
0.34811 0.11061
0.34811 0.11062
0.34816 0.11063
0.34817 0.11064
0.34818 0.11065
0.34819 0.11066
0.34820 0.11067
0.34821 0.11068
0.34823 0.11069
0.34825 0.11070
0.34829 0.11071
0.34831 0.11072
0.34831 0.11073
0.34834 0.11074
0.34835 0.11075
0.34836 0.11076
0.34837 0.11077
0.34841 0.11078
0.34843 0.11079
0.34843 0.11080
0.34843 0.11081
0.34844 0.11082
0.34845 0.11083
0.34846 0.11084
0.34846 0.11085
0.34847 0.11086
0.34853 0.11087
0.34859 0.11088
0.34860 0.11089
0.34866 0.11090
0.34868 0.11091
0.34868 0.11092
0.34870 0.11093
0.34874 0.11094
0.34877 0.11095
0.34880 0.11096
0.34880 0.11097
0.34882 0.11098
0.34884 0.11099
0.34884 0.11100
0.34884 0.11101
0.34885 0.11102
0.34886 0.11103
0.34887 0.11104
0.34890 0.11105
0.34890 0.11106
0.34890 0.11107
0.34891 0.11108
0.34894 0.11109
0.34894 0.11110
0.34894 0.11111
0.34895 0.11112
0.34895 0.11113
0.34895 0.11114
0.34897 0.11115
0.34899 0.11116
0.34901 0.11117
0.34901 0.11118
0.34907 0.11119
0.34908 0.11120
0.34908 0.11121
0.34913 0.11122
0.34914 0.11123
0.34914 0.11124
0.34914 0.11125
0.34916 0.11126
0.34919 0.11127
0.34920 0.11128
0.34924 0.11129
0.34926 0.11130
0.34926 0.11131
0.34929 0.11132
0.34929 0.11133
0.34930 0.11134
0.34932 0.11135
0.34934 0.11136
0.34934 0.11137
0.34935 0.11138
0.34936 0.11139
0.34936 0.11140
0.34936 0.11141
0.34938 0.11142
0.34939 0.11143
0.34940 0.11144
0.34943 0.11145
0.34945 0.11146
0.34946 0.11147
0.34946 0.11148
0.34948 0.11149
0.34950 0.11150
0.34953 0.11151
0.34955 0.11152
0.34957 0.11153
0.34957 0.11154
0.34958 0.11155
0.34958 0.11156
0.34959 0.11157
0.34963 0.11158
0.34963 0.11159
0.34963 0.11160
0.34964 0.11161
0.34970 0.11162
0.34971 0.11163
0.34972 0.11164
0.34975 0.11165
0.34975 0.11166
0.34976 0.11167
0.34977 0.11168
0.34979 0.11169
0.34979 0.11170
0.34981 0.11171
0.34988 0.11172
0.34989 0.11173
0.34989 0.11174
0.34992 0.11175
0.34997 0.11176
0.34999 0.11177
0.35000 0.11178
0.35001 0.11179
0.35001 0.11180
0.35003 0.11181
0.35003 0.11182
0.35004 0.11183
0.35009 0.11184
0.35009 0.11185
0.35010 0.11186
0.35012 0.11187
0.35012 0.11188
0.35015 0.11189
0.35015 0.11190
0.35017 0.11191
0.35018 0.11192
0.35020 0.11193
0.35025 0.11194
0.35026 0.11195
0.35027 0.11196
0.35027 0.11197
0.35027 0.11198
0.35028 0.11199
0.35028 0.11200
0.35028 0.11201
0.35030 0.11202
0.35030 0.11203
0.35030 0.11204
0.35032 0.11205
0.35036 0.11206
0.35038 0.11207
0.35038 0.11208
0.35039 0.11209
0.35040 0.11210
0.35041 0.11211
0.35042 0.11212
0.35043 0.11213
0.35046 0.11214
0.35046 0.11215
0.35047 0.11216
0.35047 0.11217
0.35049 0.11218
0.35049 0.11219
0.35052 0.11220
0.35054 0.11221
0.35057 0.11222
0.35059 0.11223
0.35059 0.11224
0.35060 0.11225
0.35060 0.11226
0.35061 0.11227
0.35066 0.11228
0.35069 0.11229
0.35070 0.11230
0.35070 0.11231
0.35076 0.11232
0.35076 0.11233
0.35084 0.11234
0.35086 0.11235
0.35087 0.11236
0.35087 0.11237
0.35089 0.11238
0.35089 0.11239
0.35091 0.11240
0.35094 0.11241
0.35094 0.11242
0.35095 0.11243
0.35096 0.11244
0.35096 0.11245
0.35097 0.11246
0.35099 0.11247
0.35102 0.11248
0.35102 0.11249
0.35102 0.11250
0.35103 0.11251
0.35103 0.11252
0.35103 0.11253
0.35104 0.11254
0.35104 0.11255
0.35104 0.11256
0.35106 0.11257
0.35106 0.11258
0.35114 0.11259
0.35114 0.11260
0.35114 0.11261
0.35116 0.11262
0.35117 0.11263
0.35118 0.11264
0.35120 0.11265
0.35125 0.11266
0.35125 0.11267
0.35127 0.11268
0.35129 0.11269
0.35132 0.11270
0.35134 0.11271
0.35136 0.11272
0.35136 0.11273
0.35138 0.11274
0.35139 0.11275
0.35139 0.11276
0.35140 0.11277
0.35140 0.11278
0.35143 0.11279
0.35146 0.11280
0.35147 0.11281
0.35148 0.11282
0.35148 0.11283
0.35150 0.11284
0.35152 0.11285
0.35152 0.11286
0.35157 0.11287
0.35159 0.11288
0.35161 0.11289
0.35163 0.11290
0.35164 0.11291
0.35165 0.11292
0.35166 0.11293
0.35166 0.11294
0.35170 0.11295
0.35173 0.11296
0.35173 0.11297
0.35174 0.11298
0.35175 0.11299
0.35176 0.11300
0.35180 0.11301
0.35180 0.11302
0.35180 0.11303
0.35181 0.11304
0.35182 0.11305
0.35183 0.11306
0.35185 0.11307
0.35185 0.11308
0.35185 0.11309
0.35185 0.11310
0.35185 0.11311
0.35187 0.11312
0.35188 0.11313
0.35188 0.11314
0.35193 0.11315
0.35195 0.11316
0.35195 0.11317
0.35196 0.11318
0.35198 0.11319
0.35199 0.11320
0.35201 0.11321
0.35201 0.11322
0.35201 0.11323
0.35203 0.11324
0.35203 0.11325
0.35206 0.11326
0.35206 0.11327
0.35207 0.11328
0.35210 0.11329
0.35211 0.11330
0.35215 0.11331
0.35215 0.11332
0.35217 0.11333
0.35220 0.11334
0.35221 0.11335
0.35223 0.11336
0.35227 0.11337
0.35228 0.11338
0.35229 0.11339
0.35230 0.11340
0.35230 0.11341
0.35230 0.11342
0.35231 0.11343
0.35232 0.11344
0.35239 0.11345
0.35239 0.11346
0.35241 0.11347
0.35244 0.11348
0.35245 0.11349
0.35245 0.11350
0.35245 0.11351
0.35248 0.11352
0.35249 0.11353
0.35249 0.11354
0.35249 0.11355
0.35252 0.11356
0.35253 0.11357
0.35256 0.11358
0.35257 0.11359
0.35262 0.11360
0.35265 0.11361
0.35266 0.11362
0.35268 0.11363
0.35269 0.11364
0.35270 0.11365
0.35270 0.11366
0.35273 0.11367
0.35275 0.11368
0.35275 0.11369
0.35277 0.11370
0.35278 0.11371
0.35279 0.11372
0.35279 0.11373
0.35283 0.11374
0.35283 0.11375
0.35284 0.11376
0.35284 0.11377
0.35286 0.11378
0.35289 0.11379
0.35289 0.11380
0.35289 0.11381
0.35292 0.11382
0.35293 0.11383
0.35294 0.11384
0.35298 0.11385
0.35302 0.11386
0.35303 0.11387
0.35303 0.11388
0.35304 0.11389
0.35305 0.11390
0.35307 0.11391
0.35307 0.11392
0.35308 0.11393
0.35308 0.11394
0.35310 0.11395
0.35311 0.11396
0.35313 0.11397
0.35313 0.11398
0.35313 0.11399
0.35313 0.11400
0.35314 0.11401
0.35316 0.11402
0.35317 0.11403
0.35317 0.11404
0.35318 0.11405
0.35319 0.11406
0.35320 0.11407
0.35324 0.11408
0.35325 0.11409
0.35325 0.11410
0.35326 0.11411
0.35327 0.11412
0.35327 0.11413
0.35328 0.11414
0.35333 0.11415
0.35338 0.11416
0.35338 0.11417
0.35338 0.11418
0.35338 0.11419
0.35339 0.11420
0.35340 0.11421
0.35341 0.11422
0.35341 0.11423
0.35341 0.11424
0.35343 0.11425
0.35344 0.11426
0.35346 0.11427
0.35348 0.11428
0.35349 0.11429
0.35349 0.11430
0.35350 0.11431
0.35352 0.11432
0.35352 0.11433
0.35355 0.11434
0.35359 0.11435
0.35361 0.11436
0.35363 0.11437
0.35365 0.11438
0.35367 0.11439
0.35367 0.11440
0.35368 0.11441
0.35369 0.11442
0.35369 0.11443
0.35371 0.11444
0.35371 0.11445
0.35372 0.11446
0.35372 0.11447
0.35376 0.11448
0.35381 0.11449
0.35383 0.11450
0.35386 0.11451
0.35387 0.11452
0.35388 0.11453
0.35389 0.11454
0.35389 0.11455
0.35394 0.11456
0.35398 0.11457
0.35399 0.11458
0.35402 0.11459
0.35405 0.11460
0.35407 0.11461
0.35408 0.11462
0.35409 0.11463
0.35411 0.11464
0.35412 0.11465
0.35413 0.11466
0.35413 0.11467
0.35413 0.11468
0.35415 0.11469
0.35428 0.11470
0.35430 0.11471
0.35433 0.11472
0.35434 0.11473
0.35435 0.11474
0.35438 0.11475
0.35440 0.11476
0.35441 0.11477
0.35443 0.11478
0.35445 0.11479
0.35448 0.11480
0.35450 0.11481
0.35451 0.11482
0.35452 0.11483
0.35454 0.11484
0.35455 0.11485
0.35456 0.11486
0.35457 0.11487
0.35459 0.11488
0.35463 0.11489
0.35464 0.11490
0.35467 0.11491
0.35468 0.11492
0.35468 0.11493
0.35469 0.11494
0.35471 0.11495
0.35472 0.11496
0.35474 0.11497
0.35475 0.11498
0.35475 0.11499
0.35475 0.11500
0.35475 0.11501
0.35477 0.11502
0.35480 0.11503
0.35481 0.11504
0.35481 0.11505
0.35482 0.11506
0.35484 0.11507
0.35486 0.11508
0.35487 0.11509
0.35488 0.11510
0.35488 0.11511
0.35490 0.11512
0.35490 0.11513
0.35494 0.11514
0.35495 0.11515
0.35500 0.11516
0.35500 0.11517
0.35501 0.11518
0.35506 0.11519
0.35507 0.11520
0.35507 0.11521
0.35511 0.11522
0.35511 0.11523
0.35511 0.11524
0.35511 0.11525
0.35512 0.11526
0.35513 0.11527
0.35514 0.11528
0.35515 0.11529
0.35520 0.11530
0.35520 0.11531
0.35520 0.11532
0.35520 0.11533
0.35522 0.11534
0.35522 0.11535
0.35525 0.11536
0.35526 0.11537
0.35528 0.11538
0.35529 0.11539
0.35531 0.11540
0.35531 0.11541
0.35535 0.11542
0.35537 0.11543
0.35541 0.11544
0.35542 0.11545
0.35542 0.11546
0.35543 0.11547
0.35545 0.11548
0.35545 0.11549
0.35548 0.11550
0.35549 0.11551
0.35551 0.11552
0.35551 0.11553
0.35553 0.11554
0.35554 0.11555
0.35558 0.11556
0.35558 0.11557
0.35559 0.11558
0.35562 0.11559
0.35563 0.11560
0.35565 0.11561
0.35566 0.11562
0.35571 0.11563
0.35572 0.11564
0.35573 0.11565
0.35575 0.11566
0.35576 0.11567
0.35578 0.11568
0.35579 0.11569
0.35582 0.11570
0.35582 0.11571
0.35584 0.11572
0.35585 0.11573
0.35585 0.11574
0.35586 0.11575
0.35587 0.11576
0.35588 0.11577
0.35588 0.11578
0.35589 0.11579
0.35590 0.11580
0.35590 0.11581
0.35591 0.11582
0.35593 0.11583
0.35595 0.11584
0.35595 0.11585
0.35596 0.11586
0.35600 0.11587
0.35603 0.11588
0.35606 0.11589
0.35606 0.11590
0.35609 0.11591
0.35610 0.11592
0.35611 0.11593
0.35612 0.11594
0.35614 0.11595
0.35614 0.11596
0.35615 0.11597
0.35616 0.11598
0.35616 0.11599
0.35620 0.11600
0.35621 0.11601
0.35621 0.11602
0.35624 0.11603
0.35626 0.11604
0.35626 0.11605
0.35629 0.11606
0.35632 0.11607
0.35632 0.11608
0.35633 0.11609
0.35635 0.11610
0.35638 0.11611
0.35642 0.11612
0.35645 0.11613
0.35649 0.11614
0.35650 0.11615
0.35652 0.11616
0.35659 0.11617
0.35660 0.11618
0.35661 0.11619
0.35666 0.11620
0.35667 0.11621
0.35668 0.11622
0.35670 0.11623
0.35671 0.11624
0.35672 0.11625
0.35673 0.11626
0.35675 0.11627
0.35677 0.11628
0.35684 0.11629
0.35685 0.11630
0.35686 0.11631
0.35687 0.11632
0.35689 0.11633
0.35689 0.11634
0.35690 0.11635
0.35691 0.11636
0.35691 0.11637
0.35697 0.11638
0.35700 0.11639
0.35702 0.11640
0.35707 0.11641
0.35710 0.11642
0.35712 0.11643
0.35713 0.11644
0.35715 0.11645
0.35717 0.11646
0.35719 0.11647
0.35720 0.11648
0.35724 0.11649
0.35724 0.11650
0.35725 0.11651
0.35725 0.11652
0.35727 0.11653
0.35727 0.11654
0.35733 0.11655
0.35734 0.11656
0.35735 0.11657
0.35736 0.11658
0.35736 0.11659
0.35737 0.11660
0.35738 0.11661
0.35739 0.11662
0.35741 0.11663
0.35744 0.11664
0.35745 0.11665
0.35746 0.11666
0.35746 0.11667
0.35747 0.11668
0.35752 0.11669
0.35752 0.11670
0.35759 0.11671
0.35759 0.11672
0.35760 0.11673
0.35760 0.11674
0.35760 0.11675
0.35762 0.11676
0.35763 0.11677
0.35763 0.11678
0.35764 0.11679
0.35764 0.11680
0.35765 0.11681
0.35765 0.11682
0.35770 0.11683
0.35774 0.11684
0.35775 0.11685
0.35776 0.11686
0.35776 0.11687
0.35777 0.11688
0.35777 0.11689
0.35778 0.11690
0.35779 0.11691
0.35779 0.11692
0.35781 0.11693
0.35781 0.11694
0.35783 0.11695
0.35783 0.11696
0.35784 0.11697
0.35785 0.11698
0.35785 0.11699
0.35787 0.11700
0.35789 0.11701
0.35789 0.11702
0.35790 0.11703
0.35792 0.11704
0.35792 0.11705
0.35792 0.11706
0.35798 0.11707
0.35798 0.11708
0.35798 0.11709
0.35799 0.11710
0.35801 0.11711
0.35803 0.11712
0.35803 0.11713
0.35803 0.11714
0.35804 0.11715
0.35805 0.11716
0.35808 0.11717
0.35810 0.11718
0.35811 0.11719
0.35813 0.11720
0.35814 0.11721
0.35815 0.11722
0.35816 0.11723
0.35816 0.11724
0.35820 0.11725
0.35821 0.11726
0.35823 0.11727
0.35824 0.11728
0.35824 0.11729
0.35825 0.11730
0.35825 0.11731
0.35826 0.11732
0.35826 0.11733
0.35827 0.11734
0.35827 0.11735
0.35827 0.11736
0.35828 0.11737
0.35834 0.11738
0.35834 0.11739
0.35836 0.11740
0.35836 0.11741
0.35837 0.11742
0.35838 0.11743
0.35838 0.11744
0.35839 0.11745
0.35843 0.11746
0.35845 0.11747
0.35846 0.11748
0.35846 0.11749
0.35846 0.11750
0.35848 0.11751
0.35851 0.11752
0.35851 0.11753
0.35853 0.11754
0.35858 0.11755
0.35858 0.11756
0.35858 0.11757
0.35862 0.11758
0.35865 0.11759
0.35868 0.11760
0.35869 0.11761
0.35871 0.11762
0.35873 0.11763
0.35874 0.11764
0.35874 0.11765
0.35874 0.11766
0.35877 0.11767
0.35878 0.11768
0.35881 0.11769
0.35881 0.11770
0.35882 0.11771
0.35883 0.11772
0.35883 0.11773
0.35884 0.11774
0.35885 0.11775
0.35887 0.11776
0.35887 0.11777
0.35888 0.11778
0.35888 0.11779
0.35891 0.11780
0.35891 0.11781
0.35894 0.11782
0.35894 0.11783
0.35895 0.11784
0.35897 0.11785
0.35898 0.11786
0.35899 0.11787
0.35901 0.11788
0.35901 0.11789
0.35901 0.11790
0.35901 0.11791
0.35902 0.11792
0.35903 0.11793
0.35904 0.11794
0.35904 0.11795
0.35905 0.11796
0.35907 0.11797
0.35907 0.11798
0.35907 0.11799
0.35909 0.11800
0.35910 0.11801
0.35911 0.11802
0.35912 0.11803
0.35912 0.11804
0.35912 0.11805
0.35915 0.11806
0.35916 0.11807
0.35917 0.11808
0.35918 0.11809
0.35918 0.11810
0.35919 0.11811
0.35920 0.11812
0.35920 0.11813
0.35920 0.11814
0.35923 0.11815
0.35923 0.11816
0.35927 0.11817
0.35929 0.11818
0.35929 0.11819
0.35931 0.11820
0.35931 0.11821
0.35932 0.11822
0.35934 0.11823
0.35937 0.11824
0.35939 0.11825
0.35940 0.11826
0.35940 0.11827
0.35941 0.11828
0.35944 0.11829
0.35944 0.11830
0.35944 0.11831
0.35947 0.11832
0.35948 0.11833
0.35948 0.11834
0.35948 0.11835
0.35950 0.11836
0.35950 0.11837
0.35954 0.11838
0.35955 0.11839
0.35957 0.11840
0.35957 0.11841
0.35960 0.11842
0.35960 0.11843
0.35960 0.11844
0.35960 0.11845
0.35961 0.11846
0.35962 0.11847
0.35963 0.11848
0.35963 0.11849
0.35963 0.11850
0.35968 0.11851
0.35970 0.11852
0.35973 0.11853
0.35975 0.11854
0.35979 0.11855
0.35980 0.11856
0.35981 0.11857
0.35984 0.11858
0.35985 0.11859
0.35986 0.11860
0.35986 0.11861
0.35986 0.11862
0.35988 0.11863
0.35989 0.11864
0.35989 0.11865
0.35991 0.11866
0.35992 0.11867
0.35996 0.11868
0.36003 0.11869
0.36008 0.11870
0.36009 0.11871
0.36011 0.11872
0.36012 0.11873
0.36012 0.11874
0.36013 0.11875
0.36016 0.11876
0.36016 0.11877
0.36016 0.11878
0.36017 0.11879
0.36017 0.11880
0.36018 0.11881
0.36021 0.11882
0.36025 0.11883
0.36027 0.11884
0.36027 0.11885
0.36028 0.11886
0.36028 0.11887
0.36029 0.11888
0.36029 0.11889
0.36029 0.11890
0.36030 0.11891
0.36032 0.11892
0.36033 0.11893
0.36035 0.11894
0.36036 0.11895
0.36038 0.11896
0.36041 0.11897
0.36047 0.11898
0.36050 0.11899
0.36050 0.11900
0.36050 0.11901
0.36052 0.11902
0.36054 0.11903
0.36055 0.11904
0.36061 0.11905
0.36062 0.11906
0.36062 0.11907
0.36063 0.11908
0.36064 0.11909
0.36067 0.11910
0.36068 0.11911
0.36068 0.11912
0.36068 0.11913
0.36071 0.11914
0.36072 0.11915
0.36073 0.11916
0.36073 0.11917
0.36074 0.11918
0.36076 0.11919
0.36078 0.11920
0.36079 0.11921
0.36081 0.11922
0.36081 0.11923
0.36084 0.11924
0.36085 0.11925
0.36086 0.11926
0.36087 0.11927
0.36087 0.11928
0.36090 0.11929
0.36091 0.11930
0.36093 0.11931
0.36093 0.11932
0.36099 0.11933
0.36101 0.11934
0.36101 0.11935
0.36102 0.11936
0.36102 0.11937
0.36104 0.11938
0.36106 0.11939
0.36106 0.11940
0.36111 0.11941
0.36111 0.11942
0.36112 0.11943
0.36112 0.11944
0.36113 0.11945
0.36114 0.11946
0.36115 0.11947
0.36117 0.11948
0.36118 0.11949
0.36119 0.11950
0.36120 0.11951
0.36120 0.11952
0.36120 0.11953
0.36126 0.11954
0.36126 0.11955
0.36127 0.11956
0.36127 0.11957
0.36129 0.11958
0.36130 0.11959
0.36132 0.11960
0.36134 0.11961
0.36135 0.11962
0.36135 0.11963
0.36135 0.11964
0.36135 0.11965
0.36136 0.11966
0.36137 0.11967
0.36137 0.11968
0.36139 0.11969
0.36139 0.11970
0.36139 0.11971
0.36141 0.11972
0.36141 0.11973
0.36142 0.11974
0.36143 0.11975
0.36143 0.11976
0.36143 0.11977
0.36143 0.11978
0.36146 0.11979
0.36149 0.11980
0.36149 0.11981
0.36152 0.11982
0.36155 0.11983
0.36156 0.11984
0.36157 0.11985
0.36160 0.11986
0.36161 0.11987
0.36162 0.11988
0.36162 0.11989
0.36162 0.11990
0.36163 0.11991
0.36164 0.11992
0.36168 0.11993
0.36169 0.11994
0.36170 0.11995
0.36171 0.11996
0.36172 0.11997
0.36172 0.11998
0.36174 0.11999
0.36175 0.12000
0.36175 0.12001
0.36176 0.12002
0.36177 0.12003
0.36178 0.12004
0.36179 0.12005
0.36179 0.12006
0.36179 0.12007
0.36180 0.12008
0.36181 0.12009
0.36182 0.12010
0.36186 0.12011
0.36188 0.12012
0.36192 0.12013
0.36198 0.12014
0.36199 0.12015
0.36199 0.12016
0.36202 0.12017
0.36204 0.12018
0.36207 0.12019
0.36211 0.12020
0.36217 0.12021
0.36218 0.12022
0.36224 0.12023
0.36224 0.12024
0.36225 0.12025
0.36226 0.12026
0.36229 0.12027
0.36231 0.12028
0.36233 0.12029
0.36236 0.12030
0.36236 0.12031
0.36236 0.12032
0.36239 0.12033
0.36247 0.12034
0.36247 0.12035
0.36248 0.12036
0.36249 0.12037
0.36249 0.12038
0.36250 0.12039
0.36262 0.12040
0.36262 0.12041
0.36263 0.12042
0.36263 0.12043
0.36265 0.12044
0.36267 0.12045
0.36267 0.12046
0.36268 0.12047
0.36269 0.12048
0.36273 0.12049
0.36273 0.12050
0.36274 0.12051
0.36276 0.12052
0.36276 0.12053
0.36276 0.12054
0.36277 0.12055
0.36277 0.12056
0.36277 0.12057
0.36279 0.12058
0.36279 0.12059
0.36280 0.12060
0.36281 0.12061
0.36282 0.12062
0.36283 0.12063
0.36288 0.12064
0.36289 0.12065
0.36290 0.12066
0.36291 0.12067
0.36292 0.12068
0.36293 0.12069
0.36296 0.12070
0.36296 0.12071
0.36298 0.12072
0.36298 0.12073
0.36299 0.12074
0.36299 0.12075
0.36299 0.12076
0.36299 0.12077
0.36300 0.12078
0.36304 0.12079
0.36307 0.12080
0.36309 0.12081
0.36309 0.12082
0.36310 0.12083
0.36310 0.12084
0.36312 0.12085
0.36314 0.12086
0.36314 0.12087
0.36315 0.12088
0.36316 0.12089
0.36319 0.12090
0.36321 0.12091
0.36321 0.12092
0.36321 0.12093
0.36321 0.12094
0.36322 0.12095
0.36322 0.12096
0.36322 0.12097
0.36322 0.12098
0.36323 0.12099
0.36323 0.12100
0.36324 0.12101
0.36325 0.12102
0.36329 0.12103
0.36329 0.12104
0.36329 0.12105
0.36330 0.12106
0.36331 0.12107
0.36331 0.12108
0.36333 0.12109
0.36334 0.12110
0.36341 0.12111
0.36341 0.12112
0.36342 0.12113
0.36342 0.12114
0.36343 0.12115
0.36343 0.12116
0.36344 0.12117
0.36345 0.12118
0.36352 0.12119
0.36353 0.12120
0.36354 0.12121
0.36354 0.12122
0.36355 0.12123
0.36359 0.12124
0.36362 0.12125
0.36365 0.12126
0.36366 0.12127
0.36367 0.12128
0.36369 0.12129
0.36375 0.12130
0.36375 0.12131
0.36376 0.12132
0.36377 0.12133
0.36378 0.12134
0.36379 0.12135
0.36380 0.12136
0.36382 0.12137
0.36382 0.12138
0.36383 0.12139
0.36384 0.12140
0.36385 0.12141
0.36387 0.12142
0.36394 0.12143
0.36394 0.12144
0.36396 0.12145
0.36401 0.12146
0.36402 0.12147
0.36403 0.12148
0.36403 0.12149
0.36405 0.12150
0.36406 0.12151
0.36407 0.12152
0.36407 0.12153
0.36408 0.12154
0.36408 0.12155
0.36410 0.12156
0.36411 0.12157
0.36414 0.12158
0.36414 0.12159
0.36417 0.12160
0.36417 0.12161
0.36419 0.12162
0.36419 0.12163
0.36420 0.12164
0.36420 0.12165
0.36422 0.12166
0.36423 0.12167
0.36423 0.12168
0.36423 0.12169
0.36425 0.12170
0.36427 0.12171
0.36430 0.12172
0.36431 0.12173
0.36433 0.12174
0.36433 0.12175
0.36433 0.12176
0.36434 0.12177
0.36435 0.12178
0.36436 0.12179
0.36437 0.12180
0.36440 0.12181
0.36444 0.12182
0.36445 0.12183
0.36445 0.12184
0.36446 0.12185
0.36448 0.12186
0.36449 0.12187
0.36452 0.12188
0.36453 0.12189
0.36454 0.12190
0.36456 0.12191
0.36456 0.12192
0.36456 0.12193
0.36457 0.12194
0.36457 0.12195
0.36458 0.12196
0.36460 0.12197
0.36461 0.12198
0.36461 0.12199
0.36462 0.12200
0.36466 0.12201
0.36467 0.12202
0.36468 0.12203
0.36468 0.12204
0.36472 0.12205
0.36472 0.12206
0.36473 0.12207
0.36473 0.12208
0.36473 0.12209
0.36475 0.12210
0.36475 0.12211
0.36476 0.12212
0.36478 0.12213
0.36480 0.12214
0.36481 0.12215
0.36482 0.12216
0.36484 0.12217
0.36485 0.12218
0.36485 0.12219
0.36489 0.12220
0.36492 0.12221
0.36493 0.12222
0.36494 0.12223
0.36496 0.12224
0.36497 0.12225
0.36498 0.12226
0.36500 0.12227
0.36501 0.12228
0.36502 0.12229
0.36504 0.12230
0.36505 0.12231
0.36506 0.12232
0.36507 0.12233
0.36510 0.12234
0.36510 0.12235
0.36512 0.12236
0.36517 0.12237
0.36519 0.12238
0.36520 0.12239
0.36520 0.12240
0.36522 0.12241
0.36524 0.12242
0.36528 0.12243
0.36528 0.12244
0.36529 0.12245
0.36531 0.12246
0.36531 0.12247
0.36531 0.12248
0.36531 0.12249
0.36532 0.12250
0.36536 0.12251
0.36540 0.12252
0.36541 0.12253
0.36541 0.12254
0.36545 0.12255
0.36546 0.12256
0.36551 0.12257
0.36553 0.12258
0.36555 0.12259
0.36557 0.12260
0.36562 0.12261
0.36563 0.12262
0.36563 0.12263
0.36566 0.12264
0.36570 0.12265
0.36570 0.12266
0.36572 0.12267
0.36578 0.12268
0.36579 0.12269
0.36579 0.12270
0.36580 0.12271
0.36581 0.12272
0.36585 0.12273
0.36586 0.12274
0.36588 0.12275
0.36590 0.12276
0.36591 0.12277
0.36591 0.12278
0.36591 0.12279
0.36593 0.12280
0.36594 0.12281
0.36594 0.12282
0.36596 0.12283
0.36599 0.12284
0.36601 0.12285
0.36605 0.12286
0.36606 0.12287
0.36606 0.12288
0.36609 0.12289
0.36610 0.12290
0.36610 0.12291
0.36610 0.12292
0.36612 0.12293
0.36612 0.12294
0.36614 0.12295
0.36615 0.12296
0.36617 0.12297
0.36620 0.12298
0.36620 0.12299
0.36622 0.12300
0.36622 0.12301
0.36623 0.12302
0.36625 0.12303
0.36626 0.12304
0.36631 0.12305
0.36631 0.12306
0.36632 0.12307
0.36633 0.12308
0.36636 0.12309
0.36637 0.12310
0.36638 0.12311
0.36639 0.12312
0.36644 0.12313
0.36644 0.12314
0.36645 0.12315
0.36649 0.12316
0.36649 0.12317
0.36653 0.12318
0.36654 0.12319
0.36658 0.12320
0.36658 0.12321
0.36659 0.12322
0.36661 0.12323
0.36664 0.12324
0.36665 0.12325
0.36669 0.12326
0.36673 0.12327
0.36673 0.12328
0.36674 0.12329
0.36677 0.12330
0.36678 0.12331
0.36680 0.12332
0.36680 0.12333
0.36684 0.12334
0.36688 0.12335
0.36689 0.12336
0.36689 0.12337
0.36689 0.12338
0.36689 0.12339
0.36689 0.12340
0.36691 0.12341
0.36696 0.12342
0.36696 0.12343
0.36699 0.12344
0.36702 0.12345
0.36703 0.12346
0.36704 0.12347
0.36706 0.12348
0.36708 0.12349
0.36710 0.12350
0.36710 0.12351
0.36710 0.12352
0.36712 0.12353
0.36712 0.12354
0.36714 0.12355
0.36721 0.12356
0.36723 0.12357
0.36724 0.12358
0.36725 0.12359
0.36725 0.12360
0.36727 0.12361
0.36727 0.12362
0.36736 0.12363
0.36740 0.12364
0.36742 0.12365
0.36745 0.12366
0.36749 0.12367
0.36749 0.12368
0.36751 0.12369
0.36754 0.12370
0.36758 0.12371
0.36762 0.12372
0.36764 0.12373
0.36764 0.12374
0.36765 0.12375
0.36766 0.12376
0.36767 0.12377
0.36767 0.12378
0.36768 0.12379
0.36769 0.12380
0.36770 0.12381
0.36771 0.12382
0.36771 0.12383
0.36773 0.12384
0.36774 0.12385
0.36775 0.12386
0.36777 0.12387
0.36777 0.12388
0.36779 0.12389
0.36779 0.12390
0.36780 0.12391
0.36783 0.12392
0.36785 0.12393
0.36789 0.12394
0.36792 0.12395
0.36793 0.12396
0.36795 0.12397
0.36795 0.12398
0.36797 0.12399
0.36798 0.12400
0.36798 0.12401
0.36799 0.12402
0.36799 0.12403
0.36799 0.12404
0.36800 0.12405
0.36801 0.12406
0.36805 0.12407
0.36805 0.12408
0.36807 0.12409
0.36809 0.12410
0.36809 0.12411
0.36809 0.12412
0.36810 0.12413
0.36813 0.12414
0.36815 0.12415
0.36817 0.12416
0.36820 0.12417
0.36822 0.12418
0.36822 0.12419
0.36822 0.12420
0.36823 0.12421
0.36823 0.12422
0.36825 0.12423
0.36826 0.12424
0.36826 0.12425
0.36830 0.12426
0.36830 0.12427
0.36831 0.12428
0.36832 0.12429
0.36834 0.12430
0.36837 0.12431
0.36840 0.12432
0.36841 0.12433
0.36842 0.12434
0.36843 0.12435
0.36844 0.12436
0.36847 0.12437
0.36851 0.12438
0.36853 0.12439
0.36854 0.12440
0.36858 0.12441
0.36859 0.12442
0.36860 0.12443
0.36860 0.12444
0.36863 0.12445
0.36865 0.12446
0.36865 0.12447
0.36866 0.12448
0.36866 0.12449
0.36867 0.12450
0.36869 0.12451
0.36869 0.12452
0.36869 0.12453
0.36872 0.12454
0.36874 0.12455
0.36881 0.12456
0.36886 0.12457
0.36887 0.12458
0.36888 0.12459
0.36890 0.12460
0.36891 0.12461
0.36891 0.12462
0.36892 0.12463
0.36892 0.12464
0.36893 0.12465
0.36893 0.12466
0.36895 0.12467
0.36897 0.12468
0.36897 0.12469
0.36897 0.12470
0.36900 0.12471
0.36900 0.12472
0.36901 0.12473
0.36902 0.12474
0.36903 0.12475
0.36905 0.12476
0.36909 0.12477
0.36909 0.12478
0.36909 0.12479
0.36911 0.12480
0.36912 0.12481
0.36913 0.12482
0.36917 0.12483
0.36918 0.12484
0.36918 0.12485
0.36918 0.12486
0.36924 0.12487
0.36926 0.12488
0.36926 0.12489
0.36927 0.12490
0.36932 0.12491
0.36933 0.12492
0.36934 0.12493
0.36938 0.12494
0.36940 0.12495
0.36941 0.12496
0.36942 0.12497
0.36943 0.12498
0.36947 0.12499
0.36948 0.12500
0.36950 0.12501
0.36950 0.12502
0.36951 0.12503
0.36952 0.12504
0.36953 0.12505
0.36954 0.12506
0.36955 0.12507
0.36955 0.12508
0.36955 0.12509
0.36956 0.12510
0.36957 0.12511
0.36959 0.12512
0.36960 0.12513
0.36961 0.12514
0.36961 0.12515
0.36962 0.12516
0.36962 0.12517
0.36965 0.12518
0.36967 0.12519
0.36971 0.12520
0.36972 0.12521
0.36973 0.12522
0.36973 0.12523
0.36975 0.12524
0.36983 0.12525
0.36983 0.12526
0.36985 0.12527
0.36988 0.12528
0.36990 0.12529
0.36992 0.12530
0.36994 0.12531
0.36995 0.12532
0.37000 0.12533
0.37000 0.12534
0.37000 0.12535
0.37001 0.12536
0.37004 0.12537
0.37008 0.12538
0.37010 0.12539
0.37014 0.12540
0.37016 0.12541
0.37018 0.12542
0.37019 0.12543
0.37020 0.12544
0.37020 0.12545
0.37024 0.12546
0.37024 0.12547
0.37024 0.12548
0.37024 0.12549
0.37026 0.12550
0.37027 0.12551
0.37029 0.12552
0.37031 0.12553
0.37032 0.12554
0.37032 0.12555
0.37033 0.12556
0.37033 0.12557
0.37034 0.12558
0.37034 0.12559
0.37034 0.12560
0.37035 0.12561
0.37036 0.12562
0.37040 0.12563
0.37040 0.12564
0.37047 0.12565
0.37047 0.12566
0.37048 0.12567
0.37049 0.12568
0.37057 0.12569
0.37058 0.12570
0.37058 0.12571
0.37058 0.12572
0.37058 0.12573
0.37062 0.12574
0.37066 0.12575
0.37066 0.12576
0.37067 0.12577
0.37068 0.12578
0.37069 0.12579
0.37078 0.12580
0.37079 0.12581
0.37080 0.12582
0.37080 0.12583
0.37081 0.12584
0.37082 0.12585
0.37082 0.12586
0.37083 0.12587
0.37085 0.12588
0.37086 0.12589
0.37086 0.12590
0.37086 0.12591
0.37088 0.12592
0.37090 0.12593
0.37092 0.12594
0.37093 0.12595
0.37093 0.12596
0.37094 0.12597
0.37094 0.12598
0.37096 0.12599
0.37097 0.12600
0.37099 0.12601
0.37099 0.12602
0.37099 0.12603
0.37100 0.12604
0.37102 0.12605
0.37104 0.12606
0.37108 0.12607
0.37108 0.12608
0.37108 0.12609
0.37108 0.12610
0.37114 0.12611
0.37115 0.12612
0.37115 0.12613
0.37117 0.12614
0.37117 0.12615
0.37119 0.12616
0.37119 0.12617
0.37120 0.12618
0.37121 0.12619
0.37121 0.12620
0.37122 0.12621
0.37123 0.12622
0.37123 0.12623
0.37123 0.12624
0.37125 0.12625
0.37126 0.12626
0.37126 0.12627
0.37127 0.12628
0.37127 0.12629
0.37128 0.12630
0.37128 0.12631
0.37130 0.12632
0.37131 0.12633
0.37132 0.12634
0.37133 0.12635
0.37134 0.12636
0.37135 0.12637
0.37137 0.12638
0.37139 0.12639
0.37140 0.12640
0.37141 0.12641
0.37141 0.12642
0.37142 0.12643
0.37143 0.12644
0.37143 0.12645
0.37145 0.12646
0.37149 0.12647
0.37152 0.12648
0.37152 0.12649
0.37153 0.12650
0.37154 0.12651
0.37155 0.12652
0.37156 0.12653
0.37156 0.12654
0.37156 0.12655
0.37157 0.12656
0.37159 0.12657
0.37159 0.12658
0.37161 0.12659
0.37164 0.12660
0.37165 0.12661
0.37165 0.12662
0.37166 0.12663
0.37168 0.12664
0.37170 0.12665
0.37171 0.12666
0.37174 0.12667
0.37176 0.12668
0.37177 0.12669
0.37181 0.12670
0.37183 0.12671
0.37186 0.12672
0.37188 0.12673
0.37189 0.12674
0.37191 0.12675
0.37192 0.12676
0.37193 0.12677
0.37193 0.12678
0.37194 0.12679
0.37194 0.12680
0.37195 0.12681
0.37199 0.12682
0.37205 0.12683
0.37206 0.12684
0.37211 0.12685
0.37211 0.12686
0.37213 0.12687
0.37213 0.12688
0.37213 0.12689
0.37217 0.12690
0.37217 0.12691
0.37219 0.12692
0.37219 0.12693
0.37220 0.12694
0.37221 0.12695
0.37222 0.12696
0.37224 0.12697
0.37226 0.12698
0.37226 0.12699
0.37227 0.12700
0.37230 0.12701
0.37232 0.12702
0.37235 0.12703
0.37235 0.12704
0.37236 0.12705
0.37236 0.12706
0.37237 0.12707
0.37238 0.12708
0.37238 0.12709
0.37239 0.12710
0.37240 0.12711
0.37240 0.12712
0.37242 0.12713
0.37244 0.12714
0.37247 0.12715
0.37248 0.12716
0.37252 0.12717
0.37254 0.12718
0.37255 0.12719
0.37255 0.12720
0.37256 0.12721
0.37256 0.12722
0.37257 0.12723
0.37257 0.12724
0.37257 0.12725
0.37258 0.12726
0.37259 0.12727
0.37259 0.12728
0.37259 0.12729
0.37259 0.12730
0.37260 0.12731
0.37260 0.12732
0.37261 0.12733
0.37263 0.12734
0.37265 0.12735
0.37265 0.12736
0.37268 0.12737
0.37269 0.12738
0.37270 0.12739
0.37275 0.12740
0.37275 0.12741
0.37280 0.12742
0.37284 0.12743
0.37289 0.12744
0.37289 0.12745
0.37291 0.12746
0.37292 0.12747
0.37293 0.12748
0.37294 0.12749
0.37296 0.12750
0.37296 0.12751
0.37297 0.12752
0.37298 0.12753
0.37301 0.12754
0.37301 0.12755
0.37301 0.12756
0.37302 0.12757
0.37303 0.12758
0.37303 0.12759
0.37305 0.12760
0.37310 0.12761
0.37310 0.12762
0.37314 0.12763
0.37315 0.12764
0.37318 0.12765
0.37318 0.12766
0.37319 0.12767
0.37320 0.12768
0.37320 0.12769
0.37322 0.12770
0.37322 0.12771
0.37323 0.12772
0.37323 0.12773
0.37324 0.12774
0.37325 0.12775
0.37327 0.12776
0.37327 0.12777
0.37329 0.12778
0.37329 0.12779
0.37330 0.12780
0.37331 0.12781
0.37335 0.12782
0.37338 0.12783
0.37338 0.12784
0.37338 0.12785
0.37340 0.12786
0.37341 0.12787
0.37344 0.12788
0.37344 0.12789
0.37345 0.12790
0.37345 0.12791
0.37345 0.12792
0.37346 0.12793
0.37347 0.12794
0.37350 0.12795
0.37350 0.12796
0.37350 0.12797
0.37351 0.12798
0.37352 0.12799
0.37353 0.12800
0.37356 0.12801
0.37358 0.12802
0.37359 0.12803
0.37360 0.12804
0.37364 0.12805
0.37365 0.12806
0.37365 0.12807
0.37371 0.12808
0.37371 0.12809
0.37373 0.12810
0.37373 0.12811
0.37373 0.12812
0.37375 0.12813
0.37375 0.12814
0.37376 0.12815
0.37380 0.12816
0.37381 0.12817
0.37383 0.12818
0.37383 0.12819
0.37384 0.12820
0.37387 0.12821
0.37389 0.12822
0.37389 0.12823
0.37389 0.12824
0.37390 0.12825
0.37390 0.12826
0.37392 0.12827
0.37392 0.12828
0.37398 0.12829
0.37399 0.12830
0.37400 0.12831
0.37401 0.12832
0.37402 0.12833
0.37403 0.12834
0.37404 0.12835
0.37404 0.12836
0.37406 0.12837
0.37407 0.12838
0.37407 0.12839
0.37408 0.12840
0.37408 0.12841
0.37408 0.12842
0.37410 0.12843
0.37414 0.12844
0.37414 0.12845
0.37417 0.12846
0.37418 0.12847
0.37418 0.12848
0.37419 0.12849
0.37421 0.12850
0.37421 0.12851
0.37422 0.12852
0.37422 0.12853
0.37425 0.12854
0.37425 0.12855
0.37427 0.12856
0.37430 0.12857
0.37435 0.12858
0.37437 0.12859
0.37438 0.12860
0.37438 0.12861
0.37443 0.12862
0.37443 0.12863
0.37444 0.12864
0.37445 0.12865
0.37445 0.12866
0.37445 0.12867
0.37447 0.12868
0.37447 0.12869
0.37449 0.12870
0.37451 0.12871
0.37452 0.12872
0.37459 0.12873
0.37461 0.12874
0.37462 0.12875
0.37465 0.12876
0.37466 0.12877
0.37467 0.12878
0.37467 0.12879
0.37470 0.12880
0.37471 0.12881
0.37472 0.12882
0.37474 0.12883
0.37476 0.12884
0.37480 0.12885
0.37481 0.12886
0.37482 0.12887
0.37482 0.12888
0.37484 0.12889
0.37484 0.12890
0.37486 0.12891
0.37487 0.12892
0.37487 0.12893
0.37488 0.12894
0.37488 0.12895
0.37489 0.12896
0.37490 0.12897
0.37491 0.12898
0.37493 0.12899
0.37493 0.12900
0.37496 0.12901
0.37499 0.12902
0.37499 0.12903
0.37503 0.12904
0.37503 0.12905
0.37504 0.12906
0.37505 0.12907
0.37505 0.12908
0.37506 0.12909
0.37506 0.12910
0.37511 0.12911
0.37512 0.12912
0.37515 0.12913
0.37517 0.12914
0.37517 0.12915
0.37520 0.12916
0.37522 0.12917
0.37525 0.12918
0.37527 0.12919
0.37527 0.12920
0.37528 0.12921
0.37529 0.12922
0.37530 0.12923
0.37531 0.12924
0.37532 0.12925
0.37534 0.12926
0.37534 0.12927
0.37535 0.12928
0.37537 0.12929
0.37538 0.12930
0.37539 0.12931
0.37539 0.12932
0.37540 0.12933
0.37544 0.12934
0.37544 0.12935
0.37545 0.12936
0.37547 0.12937
0.37550 0.12938
0.37552 0.12939
0.37555 0.12940
0.37555 0.12941
0.37561 0.12942
0.37567 0.12943
0.37568 0.12944
0.37569 0.12945
0.37570 0.12946
0.37575 0.12947
0.37576 0.12948
0.37576 0.12949
0.37579 0.12950
0.37580 0.12951
0.37585 0.12952
0.37585 0.12953
0.37586 0.12954
0.37591 0.12955
0.37594 0.12956
0.37594 0.12957
0.37595 0.12958
0.37602 0.12959
0.37605 0.12960
0.37606 0.12961
0.37606 0.12962
0.37613 0.12963
0.37614 0.12964
0.37616 0.12965
0.37619 0.12966
0.37620 0.12967
0.37623 0.12968
0.37624 0.12969
0.37627 0.12970
0.37630 0.12971
0.37633 0.12972
0.37635 0.12973
0.37636 0.12974
0.37640 0.12975
0.37640 0.12976
0.37644 0.12977
0.37646 0.12978
0.37647 0.12979
0.37649 0.12980
0.37650 0.12981
0.37651 0.12982
0.37651 0.12983
0.37652 0.12984
0.37652 0.12985
0.37654 0.12986
0.37654 0.12987
0.37654 0.12988
0.37654 0.12989
0.37655 0.12990
0.37661 0.12991
0.37661 0.12992
0.37662 0.12993
0.37664 0.12994
0.37665 0.12995
0.37667 0.12996
0.37668 0.12997
0.37675 0.12998
0.37679 0.12999
0.37680 0.13000
0.37684 0.13001
0.37687 0.13002
0.37689 0.13003
0.37690 0.13004
0.37691 0.13005
0.37692 0.13006
0.37693 0.13007
0.37694 0.13008
0.37695 0.13009
0.37697 0.13010
0.37698 0.13011
0.37703 0.13012
0.37704 0.13013
0.37704 0.13014
0.37705 0.13015
0.37709 0.13016
0.37709 0.13017
0.37710 0.13018
0.37710 0.13019
0.37711 0.13020
0.37712 0.13021
0.37712 0.13022
0.37712 0.13023
0.37715 0.13024
0.37719 0.13025
0.37719 0.13026
0.37719 0.13027
0.37721 0.13028
0.37722 0.13029
0.37722 0.13030
0.37722 0.13031
0.37722 0.13032
0.37725 0.13033
0.37726 0.13034
0.37728 0.13035
0.37731 0.13036
0.37733 0.13037
0.37733 0.13038
0.37734 0.13039
0.37734 0.13040
0.37735 0.13041
0.37739 0.13042
0.37742 0.13043
0.37742 0.13044
0.37743 0.13045
0.37745 0.13046
0.37746 0.13047
0.37746 0.13048
0.37751 0.13049
0.37752 0.13050
0.37757 0.13051
0.37759 0.13052
0.37759 0.13053
0.37760 0.13054
0.37760 0.13055
0.37760 0.13056
0.37761 0.13057
0.37767 0.13058
0.37770 0.13059
0.37770 0.13060
0.37771 0.13061
0.37772 0.13062
0.37775 0.13063
0.37778 0.13064
0.37779 0.13065
0.37782 0.13066
0.37783 0.13067
0.37784 0.13068
0.37785 0.13069
0.37785 0.13070
0.37786 0.13071
0.37787 0.13072
0.37787 0.13073
0.37788 0.13074
0.37789 0.13075
0.37792 0.13076
0.37792 0.13077
0.37793 0.13078
0.37794 0.13079
0.37794 0.13080
0.37800 0.13081
0.37800 0.13082
0.37800 0.13083
0.37802 0.13084
0.37803 0.13085
0.37803 0.13086
0.37803 0.13087
0.37803 0.13088
0.37806 0.13089
0.37808 0.13090
0.37808 0.13091
0.37814 0.13092
0.37815 0.13093
0.37818 0.13094
0.37819 0.13095
0.37824 0.13096
0.37825 0.13097
0.37828 0.13098
0.37828 0.13099
0.37829 0.13100
0.37830 0.13101
0.37831 0.13102
0.37831 0.13103
0.37833 0.13104
0.37833 0.13105
0.37835 0.13106
0.37835 0.13107
0.37838 0.13108
0.37838 0.13109
0.37840 0.13110
0.37841 0.13111
0.37841 0.13112
0.37844 0.13113
0.37844 0.13114
0.37844 0.13115
0.37844 0.13116
0.37846 0.13117
0.37847 0.13118
0.37848 0.13119
0.37849 0.13120
0.37849 0.13121
0.37849 0.13122
0.37849 0.13123
0.37850 0.13124
0.37850 0.13125
0.37851 0.13126
0.37855 0.13127
0.37866 0.13128
0.37871 0.13129
0.37872 0.13130
0.37873 0.13131
0.37873 0.13132
0.37874 0.13133
0.37875 0.13134
0.37876 0.13135
0.37876 0.13136
0.37878 0.13137
0.37880 0.13138
0.37881 0.13139
0.37882 0.13140
0.37883 0.13141
0.37883 0.13142
0.37887 0.13143
0.37889 0.13144
0.37890 0.13145
0.37892 0.13146
0.37894 0.13147
0.37895 0.13148
0.37898 0.13149
0.37899 0.13150
0.37900 0.13151
0.37902 0.13152
0.37902 0.13153
0.37902 0.13154
0.37903 0.13155
0.37904 0.13156
0.37904 0.13157
0.37907 0.13158
0.37907 0.13159
0.37908 0.13160
0.37908 0.13161
0.37909 0.13162
0.37909 0.13163
0.37913 0.13164
0.37914 0.13165
0.37914 0.13166
0.37914 0.13167
0.37915 0.13168
0.37917 0.13169
0.37918 0.13170
0.37918 0.13171
0.37918 0.13172
0.37920 0.13173
0.37922 0.13174
0.37922 0.13175
0.37923 0.13176
0.37925 0.13177
0.37930 0.13178
0.37930 0.13179
0.37930 0.13180
0.37931 0.13181
0.37931 0.13182
0.37932 0.13183
0.37933 0.13184
0.37933 0.13185
0.37937 0.13186
0.37937 0.13187
0.37939 0.13188
0.37942 0.13189
0.37942 0.13190
0.37942 0.13191
0.37943 0.13192
0.37943 0.13193
0.37946 0.13194
0.37947 0.13195
0.37951 0.13196
0.37952 0.13197
0.37952 0.13198
0.37955 0.13199
0.37962 0.13200
0.37963 0.13201
0.37965 0.13202
0.37965 0.13203
0.37966 0.13204
0.37966 0.13205
0.37969 0.13206
0.37971 0.13207
0.37972 0.13208
0.37976 0.13209
0.37979 0.13210
0.37980 0.13211
0.37982 0.13212
0.37982 0.13213
0.37987 0.13214
0.37988 0.13215
0.37989 0.13216
0.37990 0.13217
0.37990 0.13218
0.37992 0.13219
0.37993 0.13220
0.37997 0.13221
0.38001 0.13222
0.38004 0.13223
0.38005 0.13224
0.38006 0.13225
0.38007 0.13226
0.38007 0.13227
0.38008 0.13228
0.38008 0.13229
0.38009 0.13230
0.38011 0.13231
0.38013 0.13232
0.38015 0.13233
0.38015 0.13234
0.38015 0.13235
0.38015 0.13236
0.38016 0.13237
0.38017 0.13238
0.38022 0.13239
0.38023 0.13240
0.38023 0.13241
0.38024 0.13242
0.38025 0.13243
0.38028 0.13244
0.38029 0.13245
0.38030 0.13246
0.38031 0.13247
0.38033 0.13248
0.38035 0.13249
0.38035 0.13250
0.38036 0.13251
0.38037 0.13252
0.38038 0.13253
0.38039 0.13254
0.38040 0.13255
0.38040 0.13256
0.38041 0.13257
0.38042 0.13258
0.38045 0.13259
0.38045 0.13260
0.38048 0.13261
0.38048 0.13262
0.38049 0.13263
0.38050 0.13264
0.38050 0.13265
0.38051 0.13266
0.38052 0.13267
0.38053 0.13268
0.38056 0.13269
0.38057 0.13270
0.38057 0.13271
0.38058 0.13272
0.38061 0.13273
0.38061 0.13274
0.38062 0.13275
0.38062 0.13276
0.38063 0.13277
0.38063 0.13278
0.38064 0.13279
0.38064 0.13280
0.38067 0.13281
0.38067 0.13282
0.38068 0.13283
0.38068 0.13284
0.38069 0.13285
0.38071 0.13286
0.38071 0.13287
0.38072 0.13288
0.38072 0.13289
0.38073 0.13290
0.38077 0.13291
0.38081 0.13292
0.38083 0.13293
0.38084 0.13294
0.38085 0.13295
0.38085 0.13296
0.38085 0.13297
0.38086 0.13298
0.38087 0.13299
0.38088 0.13300
0.38090 0.13301
0.38090 0.13302
0.38093 0.13303
0.38095 0.13304
0.38097 0.13305
0.38098 0.13306
0.38099 0.13307
0.38099 0.13308
0.38100 0.13309
0.38100 0.13310
0.38101 0.13311
0.38101 0.13312
0.38101 0.13313
0.38102 0.13314
0.38103 0.13315
0.38104 0.13316
0.38104 0.13317
0.38106 0.13318
0.38112 0.13319
0.38113 0.13320
0.38113 0.13321
0.38113 0.13322
0.38113 0.13323
0.38117 0.13324
0.38121 0.13325
0.38121 0.13326
0.38124 0.13327
0.38124 0.13328
0.38125 0.13329
0.38127 0.13330
0.38128 0.13331
0.38130 0.13332
0.38131 0.13333
0.38131 0.13334
0.38132 0.13335
0.38133 0.13336
0.38133 0.13337
0.38133 0.13338
0.38134 0.13339
0.38135 0.13340
0.38137 0.13341
0.38140 0.13342
0.38140 0.13343
0.38140 0.13344
0.38141 0.13345
0.38142 0.13346
0.38142 0.13347
0.38143 0.13348
0.38144 0.13349
0.38144 0.13350
0.38144 0.13351
0.38146 0.13352
0.38150 0.13353
0.38151 0.13354
0.38152 0.13355
0.38153 0.13356
0.38153 0.13357
0.38153 0.13358
0.38159 0.13359
0.38160 0.13360
0.38163 0.13361
0.38164 0.13362
0.38164 0.13363
0.38164 0.13364
0.38165 0.13365
0.38166 0.13366
0.38166 0.13367
0.38168 0.13368
0.38168 0.13369
0.38169 0.13370
0.38169 0.13371
0.38171 0.13372
0.38171 0.13373
0.38174 0.13374
0.38176 0.13375
0.38176 0.13376
0.38178 0.13377
0.38179 0.13378
0.38179 0.13379
0.38181 0.13380
0.38181 0.13381
0.38183 0.13382
0.38183 0.13383
0.38184 0.13384
0.38184 0.13385
0.38185 0.13386
0.38185 0.13387
0.38185 0.13388
0.38189 0.13389
0.38189 0.13390
0.38190 0.13391
0.38191 0.13392
0.38193 0.13393
0.38194 0.13394
0.38197 0.13395
0.38200 0.13396
0.38201 0.13397
0.38203 0.13398
0.38203 0.13399
0.38206 0.13400
0.38208 0.13401
0.38208 0.13402
0.38209 0.13403
0.38213 0.13404
0.38213 0.13405
0.38218 0.13406
0.38219 0.13407
0.38220 0.13408
0.38221 0.13409
0.38221 0.13410
0.38223 0.13411
0.38223 0.13412
0.38224 0.13413
0.38224 0.13414
0.38227 0.13415
0.38227 0.13416
0.38228 0.13417
0.38228 0.13418
0.38228 0.13419
0.38229 0.13420
0.38231 0.13421
0.38233 0.13422
0.38234 0.13423
0.38237 0.13424
0.38237 0.13425
0.38238 0.13426
0.38241 0.13427
0.38242 0.13428
0.38242 0.13429
0.38244 0.13430
0.38246 0.13431
0.38249 0.13432
0.38249 0.13433
0.38249 0.13434
0.38250 0.13435
0.38251 0.13436
0.38251 0.13437
0.38252 0.13438
0.38253 0.13439
0.38258 0.13440
0.38258 0.13441
0.38259 0.13442
0.38259 0.13443
0.38260 0.13444
0.38260 0.13445
0.38261 0.13446
0.38261 0.13447
0.38263 0.13448
0.38265 0.13449
0.38265 0.13450
0.38268 0.13451
0.38268 0.13452
0.38269 0.13453
0.38270 0.13454
0.38271 0.13455
0.38274 0.13456
0.38279 0.13457
0.38279 0.13458
0.38281 0.13459
0.38282 0.13460
0.38282 0.13461
0.38285 0.13462
0.38290 0.13463
0.38292 0.13464
0.38293 0.13465
0.38293 0.13466
0.38293 0.13467
0.38299 0.13468
0.38300 0.13469
0.38300 0.13470
0.38302 0.13471
0.38304 0.13472
0.38305 0.13473
0.38305 0.13474
0.38306 0.13475
0.38309 0.13476
0.38309 0.13477
0.38310 0.13478
0.38311 0.13479
0.38312 0.13480
0.38313 0.13481
0.38314 0.13482
0.38314 0.13483
0.38315 0.13484
0.38316 0.13485
0.38317 0.13486
0.38318 0.13487
0.38318 0.13488
0.38318 0.13489
0.38320 0.13490
0.38323 0.13491
0.38323 0.13492
0.38324 0.13493
0.38325 0.13494
0.38327 0.13495
0.38327 0.13496
0.38327 0.13497
0.38328 0.13498
0.38330 0.13499
0.38331 0.13500
0.38332 0.13501
0.38333 0.13502
0.38334 0.13503
0.38335 0.13504
0.38335 0.13505
0.38336 0.13506
0.38336 0.13507
0.38336 0.13508
0.38337 0.13509
0.38337 0.13510
0.38338 0.13511
0.38339 0.13512
0.38340 0.13513
0.38341 0.13514
0.38344 0.13515
0.38345 0.13516
0.38347 0.13517
0.38347 0.13518
0.38348 0.13519
0.38348 0.13520
0.38349 0.13521
0.38349 0.13522
0.38351 0.13523
0.38352 0.13524
0.38354 0.13525
0.38354 0.13526
0.38355 0.13527
0.38355 0.13528
0.38358 0.13529
0.38358 0.13530
0.38359 0.13531
0.38359 0.13532
0.38359 0.13533
0.38362 0.13534
0.38363 0.13535
0.38367 0.13536
0.38368 0.13537
0.38368 0.13538
0.38370 0.13539
0.38370 0.13540
0.38370 0.13541
0.38371 0.13542
0.38371 0.13543
0.38374 0.13544
0.38375 0.13545
0.38375 0.13546
0.38376 0.13547
0.38378 0.13548
0.38381 0.13549
0.38381 0.13550
0.38381 0.13551
0.38382 0.13552
0.38382 0.13553
0.38384 0.13554
0.38384 0.13555
0.38386 0.13556
0.38386 0.13557
0.38387 0.13558
0.38388 0.13559
0.38388 0.13560
0.38389 0.13561
0.38390 0.13562
0.38391 0.13563
0.38391 0.13564
0.38394 0.13565
0.38395 0.13566
0.38396 0.13567
0.38398 0.13568
0.38398 0.13569
0.38399 0.13570
0.38402 0.13571
0.38402 0.13572
0.38405 0.13573
0.38406 0.13574
0.38406 0.13575
0.38407 0.13576
0.38410 0.13577
0.38411 0.13578
0.38412 0.13579
0.38416 0.13580
0.38421 0.13581
0.38423 0.13582
0.38426 0.13583
0.38427 0.13584
0.38430 0.13585
0.38435 0.13586
0.38436 0.13587
0.38438 0.13588
0.38440 0.13589
0.38441 0.13590
0.38443 0.13591
0.38450 0.13592
0.38451 0.13593
0.38451 0.13594
0.38453 0.13595
0.38453 0.13596
0.38454 0.13597
0.38456 0.13598
0.38458 0.13599
0.38465 0.13600
0.38467 0.13601
0.38472 0.13602
0.38478 0.13603
0.38480 0.13604
0.38480 0.13605
0.38481 0.13606
0.38482 0.13607
0.38483 0.13608
0.38486 0.13609
0.38487 0.13610
0.38488 0.13611
0.38490 0.13612
0.38490 0.13613
0.38491 0.13614
0.38491 0.13615
0.38492 0.13616
0.38493 0.13617
0.38497 0.13618
0.38500 0.13619
0.38501 0.13620
0.38502 0.13621
0.38503 0.13622
0.38503 0.13623
0.38504 0.13624
0.38506 0.13625
0.38508 0.13626
0.38508 0.13627
0.38511 0.13628
0.38512 0.13629
0.38513 0.13630
0.38514 0.13631
0.38515 0.13632
0.38519 0.13633
0.38520 0.13634
0.38521 0.13635
0.38521 0.13636
0.38524 0.13637
0.38525 0.13638
0.38525 0.13639
0.38526 0.13640
0.38526 0.13641
0.38527 0.13642
0.38527 0.13643
0.38528 0.13644
0.38530 0.13645
0.38530 0.13646
0.38533 0.13647
0.38533 0.13648
0.38533 0.13649
0.38534 0.13650
0.38535 0.13651
0.38537 0.13652
0.38539 0.13653
0.38540 0.13654
0.38544 0.13655
0.38544 0.13656
0.38544 0.13657
0.38544 0.13658
0.38548 0.13659
0.38548 0.13660
0.38553 0.13661
0.38553 0.13662
0.38553 0.13663
0.38555 0.13664
0.38555 0.13665
0.38555 0.13666
0.38555 0.13667
0.38556 0.13668
0.38558 0.13669
0.38558 0.13670
0.38559 0.13671
0.38560 0.13672
0.38561 0.13673
0.38561 0.13674
0.38562 0.13675
0.38562 0.13676
0.38563 0.13677
0.38564 0.13678
0.38566 0.13679
0.38567 0.13680
0.38567 0.13681
0.38569 0.13682
0.38575 0.13683
0.38576 0.13684
0.38576 0.13685
0.38577 0.13686
0.38577 0.13687
0.38578 0.13688
0.38580 0.13689
0.38584 0.13690
0.38585 0.13691
0.38589 0.13692
0.38591 0.13693
0.38591 0.13694
0.38593 0.13695
0.38593 0.13696
0.38595 0.13697
0.38595 0.13698
0.38598 0.13699
0.38601 0.13700
0.38602 0.13701
0.38604 0.13702
0.38605 0.13703
0.38605 0.13704
0.38606 0.13705
0.38606 0.13706
0.38607 0.13707
0.38610 0.13708
0.38611 0.13709
0.38611 0.13710
0.38611 0.13711
0.38612 0.13712
0.38613 0.13713
0.38613 0.13714
0.38613 0.13715
0.38613 0.13716
0.38614 0.13717
0.38621 0.13718
0.38621 0.13719
0.38622 0.13720
0.38623 0.13721
0.38625 0.13722
0.38625 0.13723
0.38629 0.13724
0.38630 0.13725
0.38633 0.13726
0.38637 0.13727
0.38638 0.13728
0.38640 0.13729
0.38641 0.13730
0.38642 0.13731
0.38643 0.13732
0.38643 0.13733
0.38643 0.13734
0.38646 0.13735
0.38646 0.13736
0.38649 0.13737
0.38651 0.13738
0.38651 0.13739
0.38652 0.13740
0.38654 0.13741
0.38655 0.13742
0.38656 0.13743
0.38658 0.13744
0.38666 0.13745
0.38666 0.13746
0.38669 0.13747
0.38669 0.13748
0.38670 0.13749
0.38672 0.13750
0.38673 0.13751
0.38673 0.13752
0.38675 0.13753
0.38675 0.13754
0.38675 0.13755
0.38675 0.13756
0.38681 0.13757
0.38684 0.13758
0.38685 0.13759
0.38693 0.13760
0.38694 0.13761
0.38695 0.13762
0.38695 0.13763
0.38698 0.13764
0.38700 0.13765
0.38702 0.13766
0.38704 0.13767
0.38705 0.13768
0.38709 0.13769
0.38709 0.13770
0.38709 0.13771
0.38710 0.13772
0.38713 0.13773
0.38714 0.13774
0.38716 0.13775
0.38716 0.13776
0.38717 0.13777
0.38717 0.13778
0.38720 0.13779
0.38720 0.13780
0.38723 0.13781
0.38724 0.13782
0.38725 0.13783
0.38726 0.13784
0.38729 0.13785
0.38730 0.13786
0.38730 0.13787
0.38730 0.13788
0.38730 0.13789
0.38732 0.13790
0.38733 0.13791
0.38734 0.13792
0.38734 0.13793
0.38737 0.13794
0.38739 0.13795
0.38740 0.13796
0.38740 0.13797
0.38741 0.13798
0.38745 0.13799
0.38747 0.13800
0.38748 0.13801
0.38748 0.13802
0.38749 0.13803
0.38751 0.13804
0.38752 0.13805
0.38752 0.13806
0.38754 0.13807
0.38754 0.13808
0.38756 0.13809
0.38756 0.13810
0.38762 0.13811
0.38763 0.13812
0.38763 0.13813
0.38763 0.13814
0.38765 0.13815
0.38766 0.13816
0.38767 0.13817
0.38769 0.13818
0.38770 0.13819
0.38773 0.13820
0.38774 0.13821
0.38775 0.13822
0.38775 0.13823
0.38776 0.13824
0.38779 0.13825
0.38779 0.13826
0.38779 0.13827
0.38779 0.13828
0.38780 0.13829
0.38782 0.13830
0.38783 0.13831
0.38785 0.13832
0.38787 0.13833
0.38787 0.13834
0.38788 0.13835
0.38791 0.13836
0.38793 0.13837
0.38793 0.13838
0.38793 0.13839
0.38794 0.13840
0.38797 0.13841
0.38798 0.13842
0.38799 0.13843
0.38803 0.13844
0.38804 0.13845
0.38805 0.13846
0.38807 0.13847
0.38808 0.13848
0.38810 0.13849
0.38811 0.13850
0.38816 0.13851
0.38816 0.13852
0.38816 0.13853
0.38816 0.13854
0.38817 0.13855
0.38819 0.13856
0.38819 0.13857
0.38819 0.13858
0.38820 0.13859
0.38821 0.13860
0.38828 0.13861
0.38830 0.13862
0.38831 0.13863
0.38834 0.13864
0.38834 0.13865
0.38835 0.13866
0.38837 0.13867
0.38839 0.13868
0.38839 0.13869
0.38841 0.13870
0.38843 0.13871
0.38847 0.13872
0.38847 0.13873
0.38848 0.13874
0.38850 0.13875
0.38850 0.13876
0.38852 0.13877
0.38853 0.13878
0.38853 0.13879
0.38856 0.13880
0.38857 0.13881
0.38857 0.13882
0.38857 0.13883
0.38858 0.13884
0.38859 0.13885
0.38860 0.13886
0.38862 0.13887
0.38863 0.13888
0.38863 0.13889
0.38863 0.13890
0.38864 0.13891
0.38866 0.13892
0.38866 0.13893
0.38868 0.13894
0.38873 0.13895
0.38875 0.13896
0.38879 0.13897
0.38880 0.13898
0.38881 0.13899
0.38883 0.13900
0.38883 0.13901
0.38883 0.13902
0.38887 0.13903
0.38887 0.13904
0.38887 0.13905
0.38890 0.13906
0.38890 0.13907
0.38891 0.13908
0.38891 0.13909
0.38892 0.13910
0.38892 0.13911
0.38893 0.13912
0.38894 0.13913
0.38895 0.13914
0.38896 0.13915
0.38896 0.13916
0.38898 0.13917
0.38903 0.13918
0.38908 0.13919
0.38909 0.13920
0.38909 0.13921
0.38911 0.13922
0.38911 0.13923
0.38913 0.13924
0.38915 0.13925
0.38916 0.13926
0.38917 0.13927
0.38917 0.13928
0.38918 0.13929
0.38918 0.13930
0.38920 0.13931
0.38923 0.13932
0.38923 0.13933
0.38924 0.13934
0.38925 0.13935
0.38925 0.13936
0.38928 0.13937
0.38931 0.13938
0.38933 0.13939
0.38933 0.13940
0.38935 0.13941
0.38938 0.13942
0.38939 0.13943
0.38941 0.13944
0.38941 0.13945
0.38942 0.13946
0.38943 0.13947
0.38946 0.13948
0.38946 0.13949
0.38950 0.13950
0.38951 0.13951
0.38951 0.13952
0.38951 0.13953
0.38953 0.13954
0.38954 0.13955
0.38954 0.13956
0.38954 0.13957
0.38954 0.13958
0.38956 0.13959
0.38956 0.13960
0.38957 0.13961
0.38957 0.13962
0.38958 0.13963
0.38958 0.13964
0.38958 0.13965
0.38959 0.13966
0.38960 0.13967
0.38961 0.13968
0.38962 0.13969
0.38963 0.13970
0.38968 0.13971
0.38969 0.13972
0.38969 0.13973
0.38970 0.13974
0.38972 0.13975
0.38972 0.13976
0.38974 0.13977
0.38975 0.13978
0.38979 0.13979
0.38980 0.13980
0.38980 0.13981
0.38982 0.13982
0.38984 0.13983
0.38985 0.13984
0.38988 0.13985
0.38988 0.13986
0.38989 0.13987
0.38991 0.13988
0.38993 0.13989
0.38994 0.13990
0.38997 0.13991
0.38997 0.13992
0.38998 0.13993
0.38998 0.13994
0.39001 0.13995
0.39004 0.13996
0.39004 0.13997
0.39004 0.13998
0.39004 0.13999
0.39005 0.14000
0.39005 0.14001
0.39006 0.14002
0.39007 0.14003
0.39008 0.14004
0.39009 0.14005
0.39011 0.14006
0.39011 0.14007
0.39011 0.14008
0.39012 0.14009
0.39016 0.14010
0.39017 0.14011
0.39020 0.14012
0.39021 0.14013
0.39021 0.14014
0.39024 0.14015
0.39025 0.14016
0.39028 0.14017
0.39028 0.14018
0.39029 0.14019
0.39029 0.14020
0.39031 0.14021
0.39031 0.14022
0.39032 0.14023
0.39033 0.14024
0.39034 0.14025
0.39034 0.14026
0.39038 0.14027
0.39038 0.14028
0.39038 0.14029
0.39038 0.14030
0.39041 0.14031
0.39042 0.14032
0.39048 0.14033
0.39050 0.14034
0.39059 0.14035
0.39059 0.14036
0.39059 0.14037
0.39061 0.14038
0.39064 0.14039
0.39064 0.14040
0.39065 0.14041
0.39066 0.14042
0.39068 0.14043
0.39068 0.14044
0.39075 0.14045
0.39076 0.14046
0.39079 0.14047
0.39079 0.14048
0.39080 0.14049
0.39080 0.14050
0.39080 0.14051
0.39082 0.14052
0.39082 0.14053
0.39084 0.14054
0.39084 0.14055
0.39085 0.14056
0.39086 0.14057
0.39091 0.14058
0.39091 0.14059
0.39094 0.14060
0.39095 0.14061
0.39095 0.14062
0.39096 0.14063
0.39097 0.14064
0.39100 0.14065
0.39100 0.14066
0.39101 0.14067
0.39104 0.14068
0.39104 0.14069
0.39107 0.14070
0.39110 0.14071
0.39110 0.14072
0.39111 0.14073
0.39111 0.14074
0.39113 0.14075
0.39114 0.14076
0.39115 0.14077
0.39116 0.14078
0.39117 0.14079
0.39118 0.14080
0.39118 0.14081
0.39119 0.14082
0.39120 0.14083
0.39120 0.14084
0.39120 0.14085
0.39120 0.14086
0.39120 0.14087
0.39121 0.14088
0.39122 0.14089
0.39123 0.14090
0.39126 0.14091
0.39126 0.14092
0.39127 0.14093
0.39128 0.14094
0.39128 0.14095
0.39128 0.14096
0.39128 0.14097
0.39129 0.14098
0.39130 0.14099
0.39131 0.14100
0.39132 0.14101
0.39132 0.14102
0.39132 0.14103
0.39133 0.14104
0.39135 0.14105
0.39135 0.14106
0.39135 0.14107
0.39136 0.14108
0.39137 0.14109
0.39138 0.14110
0.39138 0.14111
0.39140 0.14112
0.39141 0.14113
0.39142 0.14114
0.39144 0.14115
0.39145 0.14116
0.39146 0.14117
0.39148 0.14118
0.39150 0.14119
0.39152 0.14120
0.39152 0.14121
0.39157 0.14122
0.39158 0.14123
0.39160 0.14124
0.39162 0.14125
0.39164 0.14126
0.39166 0.14127
0.39166 0.14128
0.39167 0.14129
0.39167 0.14130
0.39168 0.14131
0.39168 0.14132
0.39173 0.14133
0.39174 0.14134
0.39176 0.14135
0.39177 0.14136
0.39177 0.14137
0.39179 0.14138
0.39179 0.14139
0.39181 0.14140
0.39182 0.14141
0.39184 0.14142
0.39185 0.14143
0.39186 0.14144
0.39190 0.14145
0.39191 0.14146
0.39193 0.14147
0.39193 0.14148
0.39196 0.14149
0.39196 0.14150
0.39196 0.14151
0.39199 0.14152
0.39200 0.14153
0.39200 0.14154
0.39202 0.14155
0.39202 0.14156
0.39204 0.14157
0.39204 0.14158
0.39204 0.14159
0.39207 0.14160
0.39207 0.14161
0.39209 0.14162
0.39209 0.14163
0.39212 0.14164
0.39213 0.14165
0.39215 0.14166
0.39215 0.14167
0.39217 0.14168
0.39217 0.14169
0.39219 0.14170
0.39220 0.14171
0.39221 0.14172
0.39222 0.14173
0.39225 0.14174
0.39226 0.14175
0.39226 0.14176
0.39227 0.14177
0.39228 0.14178
0.39228 0.14179
0.39229 0.14180
0.39230 0.14181
0.39230 0.14182
0.39232 0.14183
0.39234 0.14184
0.39235 0.14185
0.39235 0.14186
0.39236 0.14187
0.39238 0.14188
0.39239 0.14189
0.39239 0.14190
0.39239 0.14191
0.39239 0.14192
0.39242 0.14193
0.39242 0.14194
0.39242 0.14195
0.39242 0.14196
0.39242 0.14197
0.39243 0.14198
0.39245 0.14199
0.39245 0.14200
0.39245 0.14201
0.39245 0.14202
0.39249 0.14203
0.39250 0.14204
0.39251 0.14205
0.39252 0.14206
0.39254 0.14207
0.39256 0.14208
0.39257 0.14209
0.39257 0.14210
0.39258 0.14211
0.39259 0.14212
0.39260 0.14213
0.39261 0.14214
0.39261 0.14215
0.39262 0.14216
0.39265 0.14217
0.39265 0.14218
0.39265 0.14219
0.39267 0.14220
0.39268 0.14221
0.39268 0.14222
0.39268 0.14223
0.39271 0.14224
0.39272 0.14225
0.39272 0.14226
0.39273 0.14227
0.39276 0.14228
0.39277 0.14229
0.39277 0.14230
0.39281 0.14231
0.39281 0.14232
0.39281 0.14233
0.39282 0.14234
0.39282 0.14235
0.39282 0.14236
0.39282 0.14237
0.39287 0.14238
0.39287 0.14239
0.39293 0.14240
0.39293 0.14241
0.39295 0.14242
0.39296 0.14243
0.39297 0.14244
0.39297 0.14245
0.39299 0.14246
0.39300 0.14247
0.39300 0.14248
0.39305 0.14249
0.39306 0.14250
0.39309 0.14251
0.39310 0.14252
0.39313 0.14253
0.39314 0.14254
0.39314 0.14255
0.39314 0.14256
0.39315 0.14257
0.39317 0.14258
0.39317 0.14259
0.39318 0.14260
0.39319 0.14261
0.39320 0.14262
0.39322 0.14263
0.39323 0.14264
0.39324 0.14265
0.39326 0.14266
0.39326 0.14267
0.39328 0.14268
0.39331 0.14269
0.39332 0.14270
0.39334 0.14271
0.39334 0.14272
0.39335 0.14273
0.39335 0.14274
0.39338 0.14275
0.39339 0.14276
0.39340 0.14277
0.39341 0.14278
0.39342 0.14279
0.39343 0.14280
0.39344 0.14281
0.39347 0.14282
0.39347 0.14283
0.39347 0.14284
0.39347 0.14285
0.39348 0.14286
0.39350 0.14287
0.39351 0.14288
0.39352 0.14289
0.39352 0.14290
0.39356 0.14291
0.39358 0.14292
0.39358 0.14293
0.39360 0.14294
0.39361 0.14295
0.39361 0.14296
0.39363 0.14297
0.39367 0.14298
0.39368 0.14299
0.39370 0.14300
0.39370 0.14301
0.39373 0.14302
0.39373 0.14303
0.39376 0.14304
0.39376 0.14305
0.39379 0.14306
0.39380 0.14307
0.39380 0.14308
0.39380 0.14309
0.39380 0.14310
0.39383 0.14311
0.39383 0.14312
0.39387 0.14313
0.39387 0.14314
0.39389 0.14315
0.39389 0.14316
0.39394 0.14317
0.39395 0.14318
0.39395 0.14319
0.39405 0.14320
0.39407 0.14321
0.39408 0.14322
0.39408 0.14323
0.39410 0.14324
0.39410 0.14325
0.39411 0.14326
0.39411 0.14327
0.39412 0.14328
0.39414 0.14329
0.39414 0.14330
0.39414 0.14331
0.39415 0.14332
0.39418 0.14333
0.39419 0.14334
0.39420 0.14335
0.39426 0.14336
0.39427 0.14337
0.39428 0.14338
0.39429 0.14339
0.39431 0.14340
0.39432 0.14341
0.39435 0.14342
0.39435 0.14343
0.39435 0.14344
0.39436 0.14345
0.39438 0.14346
0.39439 0.14347
0.39440 0.14348
0.39440 0.14349
0.39442 0.14350
0.39444 0.14351
0.39444 0.14352
0.39444 0.14353
0.39446 0.14354
0.39446 0.14355
0.39446 0.14356
0.39447 0.14357
0.39447 0.14358
0.39448 0.14359
0.39450 0.14360
0.39452 0.14361
0.39453 0.14362
0.39454 0.14363
0.39457 0.14364
0.39457 0.14365
0.39462 0.14366
0.39462 0.14367
0.39463 0.14368
0.39467 0.14369
0.39468 0.14370
0.39468 0.14371
0.39470 0.14372
0.39470 0.14373
0.39476 0.14374
0.39476 0.14375
0.39477 0.14376
0.39477 0.14377
0.39477 0.14378
0.39478 0.14379
0.39484 0.14380
0.39484 0.14381
0.39484 0.14382
0.39485 0.14383
0.39488 0.14384
0.39489 0.14385
0.39491 0.14386
0.39492 0.14387
0.39493 0.14388
0.39497 0.14389
0.39499 0.14390
0.39502 0.14391
0.39502 0.14392
0.39503 0.14393
0.39505 0.14394
0.39510 0.14395
0.39510 0.14396
0.39510 0.14397
0.39512 0.14398
0.39512 0.14399
0.39513 0.14400
0.39513 0.14401
0.39514 0.14402
0.39515 0.14403
0.39515 0.14404
0.39517 0.14405
0.39517 0.14406
0.39517 0.14407
0.39519 0.14408
0.39519 0.14409
0.39520 0.14410
0.39521 0.14411
0.39521 0.14412
0.39522 0.14413
0.39524 0.14414
0.39524 0.14415
0.39527 0.14416
0.39527 0.14417
0.39528 0.14418
0.39529 0.14419
0.39531 0.14420
0.39532 0.14421
0.39534 0.14422
0.39534 0.14423
0.39534 0.14424
0.39535 0.14425
0.39536 0.14426
0.39538 0.14427
0.39540 0.14428
0.39540 0.14429
0.39541 0.14430
0.39542 0.14431
0.39543 0.14432
0.39544 0.14433
0.39547 0.14434
0.39547 0.14435
0.39547 0.14436
0.39551 0.14437
0.39552 0.14438
0.39555 0.14439
0.39556 0.14440
0.39557 0.14441
0.39558 0.14442
0.39559 0.14443
0.39559 0.14444
0.39559 0.14445
0.39561 0.14446
0.39561 0.14447
0.39566 0.14448
0.39566 0.14449
0.39567 0.14450
0.39569 0.14451
0.39569 0.14452
0.39571 0.14453
0.39571 0.14454
0.39572 0.14455
0.39574 0.14456
0.39577 0.14457
0.39580 0.14458
0.39581 0.14459
0.39582 0.14460
0.39583 0.14461
0.39585 0.14462
0.39585 0.14463
0.39585 0.14464
0.39586 0.14465
0.39588 0.14466
0.39590 0.14467
0.39590 0.14468
0.39591 0.14469
0.39592 0.14470
0.39592 0.14471
0.39593 0.14472
0.39594 0.14473
0.39595 0.14474
0.39596 0.14475
0.39596 0.14476
0.39598 0.14477
0.39601 0.14478
0.39602 0.14479
0.39603 0.14480
0.39606 0.14481
0.39607 0.14482
0.39615 0.14483
0.39616 0.14484
0.39617 0.14485
0.39617 0.14486
0.39617 0.14487
0.39619 0.14488
0.39627 0.14489
0.39627 0.14490
0.39628 0.14491
0.39629 0.14492
0.39631 0.14493
0.39631 0.14494
0.39632 0.14495
0.39633 0.14496
0.39634 0.14497
0.39635 0.14498
0.39636 0.14499
0.39638 0.14500
0.39639 0.14501
0.39639 0.14502
0.39641 0.14503
0.39643 0.14504
0.39648 0.14505
0.39649 0.14506
0.39651 0.14507
0.39651 0.14508
0.39651 0.14509
0.39652 0.14510
0.39652 0.14511
0.39653 0.14512
0.39654 0.14513
0.39654 0.14514
0.39655 0.14515
0.39658 0.14516
0.39659 0.14517
0.39661 0.14518
0.39664 0.14519
0.39666 0.14520
0.39666 0.14521
0.39669 0.14522
0.39669 0.14523
0.39670 0.14524
0.39671 0.14525
0.39671 0.14526
0.39672 0.14527
0.39676 0.14528
0.39681 0.14529
0.39682 0.14530
0.39682 0.14531
0.39684 0.14532
0.39684 0.14533
0.39688 0.14534
0.39688 0.14535
0.39689 0.14536
0.39691 0.14537
0.39692 0.14538
0.39692 0.14539
0.39692 0.14540
0.39693 0.14541
0.39694 0.14542
0.39694 0.14543
0.39700 0.14544
0.39701 0.14545
0.39702 0.14546
0.39703 0.14547
0.39704 0.14548
0.39704 0.14549
0.39705 0.14550
0.39705 0.14551
0.39706 0.14552
0.39708 0.14553
0.39709 0.14554
0.39714 0.14555
0.39714 0.14556
0.39718 0.14557
0.39719 0.14558
0.39720 0.14559
0.39720 0.14560
0.39720 0.14561
0.39722 0.14562
0.39723 0.14563
0.39724 0.14564
0.39726 0.14565
0.39731 0.14566
0.39732 0.14567
0.39733 0.14568
0.39733 0.14569
0.39733 0.14570
0.39734 0.14571
0.39736 0.14572
0.39736 0.14573
0.39740 0.14574
0.39742 0.14575
0.39743 0.14576
0.39748 0.14577
0.39749 0.14578
0.39750 0.14579
0.39752 0.14580
0.39753 0.14581
0.39756 0.14582
0.39756 0.14583
0.39756 0.14584
0.39758 0.14585
0.39761 0.14586
0.39763 0.14587
0.39766 0.14588
0.39766 0.14589
0.39767 0.14590
0.39768 0.14591
0.39769 0.14592
0.39775 0.14593
0.39778 0.14594
0.39780 0.14595
0.39780 0.14596
0.39781 0.14597
0.39781 0.14598
0.39783 0.14599
0.39784 0.14600
0.39784 0.14601
0.39786 0.14602
0.39787 0.14603
0.39789 0.14604
0.39793 0.14605
0.39794 0.14606
0.39797 0.14607
0.39799 0.14608
0.39800 0.14609
0.39800 0.14610
0.39800 0.14611
0.39801 0.14612
0.39801 0.14613
0.39801 0.14614
0.39804 0.14615
0.39805 0.14616
0.39807 0.14617
0.39807 0.14618
0.39808 0.14619
0.39810 0.14620
0.39810 0.14621
0.39813 0.14622
0.39815 0.14623
0.39815 0.14624
0.39815 0.14625
0.39816 0.14626
0.39817 0.14627
0.39823 0.14628
0.39828 0.14629
0.39829 0.14630
0.39829 0.14631
0.39829 0.14632
0.39830 0.14633
0.39830 0.14634
0.39831 0.14635
0.39831 0.14636
0.39831 0.14637
0.39831 0.14638
0.39832 0.14639
0.39836 0.14640
0.39836 0.14641
0.39837 0.14642
0.39837 0.14643
0.39837 0.14644
0.39837 0.14645
0.39837 0.14646
0.39838 0.14647
0.39839 0.14648
0.39844 0.14649
0.39845 0.14650
0.39846 0.14651
0.39847 0.14652
0.39850 0.14653
0.39850 0.14654
0.39851 0.14655
0.39851 0.14656
0.39852 0.14657
0.39855 0.14658
0.39855 0.14659
0.39860 0.14660
0.39860 0.14661
0.39861 0.14662
0.39863 0.14663
0.39864 0.14664
0.39866 0.14665
0.39866 0.14666
0.39866 0.14667
0.39869 0.14668
0.39871 0.14669
0.39874 0.14670
0.39874 0.14671
0.39884 0.14672
0.39884 0.14673
0.39886 0.14674
0.39887 0.14675
0.39892 0.14676
0.39892 0.14677
0.39893 0.14678
0.39894 0.14679
0.39896 0.14680
0.39901 0.14681
0.39905 0.14682
0.39905 0.14683
0.39909 0.14684
0.39910 0.14685
0.39913 0.14686
0.39913 0.14687
0.39914 0.14688
0.39914 0.14689
0.39915 0.14690
0.39917 0.14691
0.39920 0.14692
0.39920 0.14693
0.39921 0.14694
0.39922 0.14695
0.39922 0.14696
0.39922 0.14697
0.39923 0.14698
0.39924 0.14699
0.39924 0.14700
0.39924 0.14701
0.39928 0.14702
0.39928 0.14703
0.39931 0.14704
0.39931 0.14705
0.39932 0.14706
0.39935 0.14707
0.39936 0.14708
0.39936 0.14709
0.39936 0.14710
0.39936 0.14711
0.39938 0.14712
0.39939 0.14713
0.39948 0.14714
0.39949 0.14715
0.39951 0.14716
0.39951 0.14717
0.39951 0.14718
0.39955 0.14719
0.39957 0.14720
0.39957 0.14721
0.39958 0.14722
0.39960 0.14723
0.39961 0.14724
0.39961 0.14725
0.39962 0.14726
0.39967 0.14727
0.39968 0.14728
0.39968 0.14729
0.39969 0.14730
0.39969 0.14731
0.39970 0.14732
0.39971 0.14733
0.39972 0.14734
0.39972 0.14735
0.39973 0.14736
0.39974 0.14737
0.39975 0.14738
0.39975 0.14739
0.39978 0.14740
0.39980 0.14741
0.39981 0.14742
0.39981 0.14743
0.39982 0.14744
0.39985 0.14745
0.39989 0.14746
0.39990 0.14747
0.39991 0.14748
0.39991 0.14749
0.39995 0.14750
0.39996 0.14751
0.39996 0.14752
0.40001 0.14753
0.40002 0.14754
0.40003 0.14755
0.40005 0.14756
0.40008 0.14757
0.40009 0.14758
0.40012 0.14759
0.40013 0.14760
0.40013 0.14761
0.40017 0.14762
0.40019 0.14763
0.40022 0.14764
0.40023 0.14765
0.40024 0.14766
0.40024 0.14767
0.40029 0.14768
0.40030 0.14769
0.40030 0.14770
0.40030 0.14771
0.40030 0.14772
0.40032 0.14773
0.40036 0.14774
0.40037 0.14775
0.40039 0.14776
0.40040 0.14777
0.40040 0.14778
0.40040 0.14779
0.40040 0.14780
0.40040 0.14781
0.40041 0.14782
0.40043 0.14783
0.40046 0.14784
0.40047 0.14785
0.40047 0.14786
0.40048 0.14787
0.40048 0.14788
0.40048 0.14789
0.40050 0.14790
0.40053 0.14791
0.40054 0.14792
0.40055 0.14793
0.40055 0.14794
0.40056 0.14795
0.40058 0.14796
0.40061 0.14797
0.40063 0.14798
0.40063 0.14799
0.40064 0.14800
0.40065 0.14801
0.40066 0.14802
0.40066 0.14803
0.40067 0.14804
0.40067 0.14805
0.40069 0.14806
0.40069 0.14807
0.40070 0.14808
0.40071 0.14809
0.40071 0.14810
0.40072 0.14811
0.40073 0.14812
0.40074 0.14813
0.40074 0.14814
0.40076 0.14815
0.40076 0.14816
0.40084 0.14817
0.40085 0.14818
0.40087 0.14819
0.40088 0.14820
0.40090 0.14821
0.40092 0.14822
0.40093 0.14823
0.40097 0.14824
0.40098 0.14825
0.40101 0.14826
0.40102 0.14827
0.40102 0.14828
0.40104 0.14829
0.40104 0.14830
0.40106 0.14831
0.40106 0.14832
0.40107 0.14833
0.40107 0.14834
0.40108 0.14835
0.40109 0.14836
0.40111 0.14837
0.40112 0.14838
0.40116 0.14839
0.40116 0.14840
0.40120 0.14841
0.40121 0.14842
0.40121 0.14843
0.40121 0.14844
0.40122 0.14845
0.40123 0.14846
0.40123 0.14847
0.40124 0.14848
0.40127 0.14849
0.40128 0.14850
0.40129 0.14851
0.40129 0.14852
0.40131 0.14853
0.40132 0.14854
0.40133 0.14855
0.40134 0.14856
0.40136 0.14857
0.40138 0.14858
0.40138 0.14859
0.40142 0.14860
0.40143 0.14861
0.40148 0.14862
0.40152 0.14863
0.40153 0.14864
0.40154 0.14865
0.40155 0.14866
0.40155 0.14867
0.40157 0.14868
0.40159 0.14869
0.40159 0.14870
0.40160 0.14871
0.40161 0.14872
0.40165 0.14873
0.40166 0.14874
0.40166 0.14875
0.40166 0.14876
0.40169 0.14877
0.40170 0.14878
0.40170 0.14879
0.40172 0.14880
0.40173 0.14881
0.40175 0.14882
0.40176 0.14883
0.40178 0.14884
0.40180 0.14885
0.40180 0.14886
0.40183 0.14887
0.40184 0.14888
0.40187 0.14889
0.40187 0.14890
0.40189 0.14891
0.40189 0.14892
0.40191 0.14893
0.40191 0.14894
0.40192 0.14895
0.40192 0.14896
0.40194 0.14897
0.40196 0.14898
0.40197 0.14899
0.40197 0.14900
0.40198 0.14901
0.40198 0.14902
0.40199 0.14903
0.40201 0.14904
0.40201 0.14905
0.40202 0.14906
0.40204 0.14907
0.40205 0.14908
0.40206 0.14909
0.40206 0.14910
0.40208 0.14911
0.40209 0.14912
0.40211 0.14913
0.40215 0.14914
0.40222 0.14915
0.40224 0.14916
0.40224 0.14917
0.40225 0.14918
0.40225 0.14919
0.40225 0.14920
0.40227 0.14921
0.40228 0.14922
0.40229 0.14923
0.40229 0.14924
0.40231 0.14925
0.40231 0.14926
0.40234 0.14927
0.40236 0.14928
0.40236 0.14929
0.40237 0.14930
0.40239 0.14931
0.40245 0.14932
0.40246 0.14933
0.40246 0.14934
0.40247 0.14935
0.40247 0.14936
0.40248 0.14937
0.40251 0.14938
0.40251 0.14939
0.40253 0.14940
0.40253 0.14941
0.40254 0.14942
0.40255 0.14943
0.40256 0.14944
0.40257 0.14945
0.40258 0.14946
0.40259 0.14947
0.40260 0.14948
0.40264 0.14949
0.40265 0.14950
0.40265 0.14951
0.40266 0.14952
0.40268 0.14953
0.40268 0.14954
0.40269 0.14955
0.40269 0.14956
0.40271 0.14957
0.40272 0.14958
0.40272 0.14959
0.40275 0.14960
0.40277 0.14961
0.40278 0.14962
0.40278 0.14963
0.40278 0.14964
0.40279 0.14965
0.40280 0.14966
0.40280 0.14967
0.40280 0.14968
0.40282 0.14969
0.40282 0.14970
0.40282 0.14971
0.40283 0.14972
0.40285 0.14973
0.40286 0.14974
0.40286 0.14975
0.40287 0.14976
0.40287 0.14977
0.40291 0.14978
0.40292 0.14979
0.40292 0.14980
0.40292 0.14981
0.40292 0.14982
0.40292 0.14983
0.40293 0.14984
0.40295 0.14985
0.40296 0.14986
0.40297 0.14987
0.40297 0.14988
0.40301 0.14989
0.40302 0.14990
0.40304 0.14991
0.40304 0.14992
0.40305 0.14993
0.40306 0.14994
0.40308 0.14995
0.40310 0.14996
0.40311 0.14997
0.40311 0.14998
0.40312 0.14999
0.40313 0.15000
0.40313 0.15001
0.40314 0.15002
0.40315 0.15003
0.40316 0.15004
0.40317 0.15005
0.40317 0.15006
0.40319 0.15007
0.40319 0.15008
0.40320 0.15009
0.40320 0.15010
0.40320 0.15011
0.40322 0.15012
0.40322 0.15013
0.40322 0.15014
0.40324 0.15015
0.40324 0.15016
0.40324 0.15017
0.40326 0.15018
0.40326 0.15019
0.40328 0.15020
0.40330 0.15021
0.40332 0.15022
0.40333 0.15023
0.40335 0.15024
0.40337 0.15025
0.40339 0.15026
0.40340 0.15027
0.40340 0.15028
0.40341 0.15029
0.40341 0.15030
0.40342 0.15031
0.40343 0.15032
0.40346 0.15033
0.40346 0.15034
0.40346 0.15035
0.40347 0.15036
0.40348 0.15037
0.40348 0.15038
0.40348 0.15039
0.40350 0.15040
0.40352 0.15041
0.40353 0.15042
0.40353 0.15043
0.40355 0.15044
0.40358 0.15045
0.40359 0.15046
0.40360 0.15047
0.40360 0.15048
0.40361 0.15049
0.40361 0.15050
0.40362 0.15051
0.40363 0.15052
0.40365 0.15053
0.40367 0.15054
0.40368 0.15055
0.40368 0.15056
0.40368 0.15057
0.40368 0.15058
0.40369 0.15059
0.40370 0.15060
0.40370 0.15061
0.40375 0.15062
0.40375 0.15063
0.40376 0.15064
0.40379 0.15065
0.40382 0.15066
0.40384 0.15067
0.40384 0.15068
0.40385 0.15069
0.40388 0.15070
0.40391 0.15071
0.40397 0.15072
0.40400 0.15073
0.40400 0.15074
0.40401 0.15075
0.40401 0.15076
0.40401 0.15077
0.40403 0.15078
0.40406 0.15079
0.40407 0.15080
0.40407 0.15081
0.40408 0.15082
0.40410 0.15083
0.40411 0.15084
0.40411 0.15085
0.40411 0.15086
0.40416 0.15087
0.40416 0.15088
0.40417 0.15089
0.40418 0.15090
0.40420 0.15091
0.40422 0.15092
0.40422 0.15093
0.40422 0.15094
0.40423 0.15095
0.40424 0.15096
0.40424 0.15097
0.40426 0.15098
0.40427 0.15099
0.40427 0.15100
0.40432 0.15101
0.40433 0.15102
0.40438 0.15103
0.40438 0.15104
0.40439 0.15105
0.40439 0.15106
0.40443 0.15107
0.40443 0.15108
0.40444 0.15109
0.40445 0.15110
0.40445 0.15111
0.40449 0.15112
0.40451 0.15113
0.40451 0.15114
0.40452 0.15115
0.40453 0.15116
0.40455 0.15117
0.40458 0.15118
0.40458 0.15119
0.40464 0.15120
0.40465 0.15121
0.40466 0.15122
0.40468 0.15123
0.40472 0.15124
0.40472 0.15125
0.40474 0.15126
0.40474 0.15127
0.40475 0.15128
0.40478 0.15129
0.40479 0.15130
0.40480 0.15131
0.40480 0.15132
0.40481 0.15133
0.40482 0.15134
0.40482 0.15135
0.40484 0.15136
0.40485 0.15137
0.40487 0.15138
0.40489 0.15139
0.40491 0.15140
0.40491 0.15141
0.40491 0.15142
0.40492 0.15143
0.40492 0.15144
0.40492 0.15145
0.40493 0.15146
0.40494 0.15147
0.40497 0.15148
0.40499 0.15149
0.40500 0.15150
0.40501 0.15151
0.40501 0.15152
0.40504 0.15153
0.40504 0.15154
0.40505 0.15155
0.40506 0.15156
0.40507 0.15157
0.40507 0.15158
0.40508 0.15159
0.40509 0.15160
0.40513 0.15161
0.40513 0.15162
0.40514 0.15163
0.40514 0.15164
0.40514 0.15165
0.40514 0.15166
0.40514 0.15167
0.40518 0.15168
0.40520 0.15169
0.40520 0.15170
0.40521 0.15171
0.40522 0.15172
0.40525 0.15173
0.40525 0.15174
0.40525 0.15175
0.40526 0.15176
0.40529 0.15177
0.40529 0.15178
0.40530 0.15179
0.40531 0.15180
0.40531 0.15181
0.40532 0.15182
0.40532 0.15183
0.40533 0.15184
0.40535 0.15185
0.40537 0.15186
0.40539 0.15187
0.40540 0.15188
0.40541 0.15189
0.40541 0.15190
0.40541 0.15191
0.40543 0.15192
0.40545 0.15193
0.40545 0.15194
0.40548 0.15195
0.40549 0.15196
0.40550 0.15197
0.40552 0.15198
0.40552 0.15199
0.40552 0.15200
0.40553 0.15201
0.40553 0.15202
0.40555 0.15203
0.40555 0.15204
0.40557 0.15205
0.40557 0.15206
0.40558 0.15207
0.40558 0.15208
0.40561 0.15209
0.40564 0.15210
0.40566 0.15211
0.40567 0.15212
0.40569 0.15213
0.40572 0.15214
0.40573 0.15215
0.40576 0.15216
0.40577 0.15217
0.40578 0.15218
0.40579 0.15219
0.40579 0.15220
0.40580 0.15221
0.40582 0.15222
0.40582 0.15223
0.40583 0.15224
0.40584 0.15225
0.40584 0.15226
0.40586 0.15227
0.40586 0.15228
0.40589 0.15229
0.40590 0.15230
0.40590 0.15231
0.40591 0.15232
0.40591 0.15233
0.40595 0.15234
0.40597 0.15235
0.40597 0.15236
0.40598 0.15237
0.40600 0.15238
0.40601 0.15239
0.40606 0.15240
0.40606 0.15241
0.40607 0.15242
0.40608 0.15243
0.40609 0.15244
0.40610 0.15245
0.40610 0.15246
0.40611 0.15247
0.40613 0.15248
0.40613 0.15249
0.40613 0.15250
0.40613 0.15251
0.40615 0.15252
0.40615 0.15253
0.40616 0.15254
0.40616 0.15255
0.40617 0.15256
0.40617 0.15257
0.40619 0.15258
0.40621 0.15259
0.40622 0.15260
0.40623 0.15261
0.40625 0.15262
0.40625 0.15263
0.40627 0.15264
0.40627 0.15265
0.40628 0.15266
0.40628 0.15267
0.40629 0.15268
0.40632 0.15269
0.40634 0.15270
0.40634 0.15271
0.40635 0.15272
0.40635 0.15273
0.40636 0.15274
0.40637 0.15275
0.40638 0.15276
0.40638 0.15277
0.40638 0.15278
0.40638 0.15279
0.40639 0.15280
0.40640 0.15281
0.40641 0.15282
0.40642 0.15283
0.40644 0.15284
0.40644 0.15285
0.40645 0.15286
0.40645 0.15287
0.40645 0.15288
0.40646 0.15289
0.40646 0.15290
0.40649 0.15291
0.40650 0.15292
0.40650 0.15293
0.40652 0.15294
0.40654 0.15295
0.40656 0.15296
0.40659 0.15297
0.40660 0.15298
0.40663 0.15299
0.40666 0.15300
0.40674 0.15301
0.40674 0.15302
0.40676 0.15303
0.40676 0.15304
0.40676 0.15305
0.40676 0.15306
0.40677 0.15307
0.40678 0.15308
0.40679 0.15309
0.40680 0.15310
0.40681 0.15311
0.40681 0.15312
0.40681 0.15313
0.40681 0.15314
0.40683 0.15315
0.40684 0.15316
0.40684 0.15317
0.40685 0.15318
0.40686 0.15319
0.40687 0.15320
0.40688 0.15321
0.40688 0.15322
0.40689 0.15323
0.40691 0.15324
0.40691 0.15325
0.40691 0.15326
0.40692 0.15327
0.40692 0.15328
0.40692 0.15329
0.40693 0.15330
0.40694 0.15331
0.40695 0.15332
0.40696 0.15333
0.40697 0.15334
0.40698 0.15335
0.40698 0.15336
0.40705 0.15337
0.40707 0.15338
0.40707 0.15339
0.40707 0.15340
0.40709 0.15341
0.40710 0.15342
0.40710 0.15343
0.40712 0.15344
0.40713 0.15345
0.40713 0.15346
0.40713 0.15347
0.40714 0.15348
0.40715 0.15349
0.40717 0.15350
0.40717 0.15351
0.40717 0.15352
0.40718 0.15353
0.40718 0.15354
0.40720 0.15355
0.40721 0.15356
0.40721 0.15357
0.40724 0.15358
0.40727 0.15359
0.40734 0.15360
0.40734 0.15361
0.40735 0.15362
0.40735 0.15363
0.40735 0.15364
0.40736 0.15365
0.40738 0.15366
0.40739 0.15367
0.40741 0.15368
0.40741 0.15369
0.40744 0.15370
0.40745 0.15371
0.40745 0.15372
0.40746 0.15373
0.40748 0.15374
0.40748 0.15375
0.40750 0.15376
0.40751 0.15377
0.40753 0.15378
0.40754 0.15379
0.40756 0.15380
0.40758 0.15381
0.40759 0.15382
0.40759 0.15383
0.40760 0.15384
0.40761 0.15385
0.40764 0.15386
0.40765 0.15387
0.40766 0.15388
0.40771 0.15389
0.40771 0.15390
0.40772 0.15391
0.40773 0.15392
0.40774 0.15393
0.40775 0.15394
0.40776 0.15395
0.40776 0.15396
0.40777 0.15397
0.40777 0.15398
0.40778 0.15399
0.40783 0.15400
0.40785 0.15401
0.40785 0.15402
0.40785 0.15403
0.40786 0.15404
0.40786 0.15405
0.40787 0.15406
0.40788 0.15407
0.40788 0.15408
0.40788 0.15409
0.40789 0.15410
0.40789 0.15411
0.40791 0.15412
0.40791 0.15413
0.40792 0.15414
0.40793 0.15415
0.40796 0.15416
0.40797 0.15417
0.40798 0.15418
0.40798 0.15419
0.40799 0.15420
0.40799 0.15421
0.40799 0.15422
0.40801 0.15423
0.40801 0.15424
0.40803 0.15425
0.40804 0.15426
0.40804 0.15427
0.40806 0.15428
0.40806 0.15429
0.40808 0.15430
0.40811 0.15431
0.40812 0.15432
0.40813 0.15433
0.40813 0.15434
0.40813 0.15435
0.40815 0.15436
0.40815 0.15437
0.40815 0.15438
0.40816 0.15439
0.40818 0.15440
0.40818 0.15441
0.40818 0.15442
0.40819 0.15443
0.40820 0.15444
0.40821 0.15445
0.40825 0.15446
0.40825 0.15447
0.40825 0.15448
0.40826 0.15449
0.40827 0.15450
0.40827 0.15451
0.40830 0.15452
0.40831 0.15453
0.40831 0.15454
0.40832 0.15455
0.40832 0.15456
0.40833 0.15457
0.40833 0.15458
0.40835 0.15459
0.40836 0.15460
0.40837 0.15461
0.40839 0.15462
0.40839 0.15463
0.40840 0.15464
0.40841 0.15465
0.40841 0.15466
0.40841 0.15467
0.40844 0.15468
0.40844 0.15469
0.40844 0.15470
0.40846 0.15471
0.40847 0.15472
0.40847 0.15473
0.40848 0.15474
0.40849 0.15475
0.40850 0.15476
0.40850 0.15477
0.40851 0.15478
0.40854 0.15479
0.40857 0.15480
0.40857 0.15481
0.40857 0.15482
0.40858 0.15483
0.40859 0.15484
0.40861 0.15485
0.40863 0.15486
0.40863 0.15487
0.40864 0.15488
0.40864 0.15489
0.40865 0.15490
0.40866 0.15491
0.40867 0.15492
0.40867 0.15493
0.40868 0.15494
0.40869 0.15495
0.40872 0.15496
0.40872 0.15497
0.40873 0.15498
0.40874 0.15499
0.40874 0.15500
0.40874 0.15501
0.40875 0.15502
0.40875 0.15503
0.40875 0.15504
0.40876 0.15505
0.40877 0.15506
0.40877 0.15507
0.40877 0.15508
0.40879 0.15509
0.40880 0.15510
0.40880 0.15511
0.40885 0.15512
0.40887 0.15513
0.40888 0.15514
0.40891 0.15515
0.40896 0.15516
0.40896 0.15517
0.40897 0.15518
0.40899 0.15519
0.40899 0.15520
0.40899 0.15521
0.40900 0.15522
0.40903 0.15523
0.40906 0.15524
0.40907 0.15525
0.40907 0.15526
0.40907 0.15527
0.40909 0.15528
0.40910 0.15529
0.40910 0.15530
0.40911 0.15531
0.40912 0.15532
0.40916 0.15533
0.40921 0.15534
0.40921 0.15535
0.40922 0.15536
0.40922 0.15537
0.40925 0.15538
0.40925 0.15539
0.40927 0.15540
0.40929 0.15541
0.40929 0.15542
0.40931 0.15543
0.40931 0.15544
0.40933 0.15545
0.40935 0.15546
0.40937 0.15547
0.40940 0.15548
0.40942 0.15549
0.40942 0.15550
0.40944 0.15551
0.40944 0.15552
0.40949 0.15553
0.40951 0.15554
0.40952 0.15555
0.40954 0.15556
0.40954 0.15557
0.40956 0.15558
0.40958 0.15559
0.40960 0.15560
0.40961 0.15561
0.40962 0.15562
0.40962 0.15563
0.40962 0.15564
0.40964 0.15565
0.40964 0.15566
0.40965 0.15567
0.40965 0.15568
0.40968 0.15569
0.40969 0.15570
0.40971 0.15571
0.40971 0.15572
0.40971 0.15573
0.40972 0.15574
0.40972 0.15575
0.40972 0.15576
0.40973 0.15577
0.40974 0.15578
0.40975 0.15579
0.40975 0.15580
0.40976 0.15581
0.40978 0.15582
0.40981 0.15583
0.40982 0.15584
0.40984 0.15585
0.40985 0.15586
0.40986 0.15587
0.40988 0.15588
0.40990 0.15589
0.40992 0.15590
0.40993 0.15591
0.40993 0.15592
0.40994 0.15593
0.40994 0.15594
0.40995 0.15595
0.40996 0.15596
0.40997 0.15597
0.40998 0.15598
0.40999 0.15599
0.40999 0.15600
0.41000 0.15601
0.41001 0.15602
0.41003 0.15603
0.41008 0.15604
0.41008 0.15605
0.41011 0.15606
0.41013 0.15607
0.41014 0.15608
0.41015 0.15609
0.41017 0.15610
0.41020 0.15611
0.41020 0.15612
0.41021 0.15613
0.41022 0.15614
0.41022 0.15615
0.41024 0.15616
0.41024 0.15617
0.41025 0.15618
0.41025 0.15619
0.41027 0.15620
0.41028 0.15621
0.41028 0.15622
0.41030 0.15623
0.41030 0.15624
0.41030 0.15625
0.41031 0.15626
0.41031 0.15627
0.41033 0.15628
0.41036 0.15629
0.41037 0.15630
0.41038 0.15631
0.41040 0.15632
0.41040 0.15633
0.41044 0.15634
0.41044 0.15635
0.41045 0.15636
0.41046 0.15637
0.41047 0.15638
0.41050 0.15639
0.41051 0.15640
0.41052 0.15641
0.41052 0.15642
0.41053 0.15643
0.41054 0.15644
0.41056 0.15645
0.41057 0.15646
0.41058 0.15647
0.41058 0.15648
0.41061 0.15649
0.41061 0.15650
0.41062 0.15651
0.41063 0.15652
0.41063 0.15653
0.41068 0.15654
0.41069 0.15655
0.41069 0.15656
0.41073 0.15657
0.41075 0.15658
0.41077 0.15659
0.41077 0.15660
0.41079 0.15661
0.41079 0.15662
0.41081 0.15663
0.41083 0.15664
0.41084 0.15665
0.41085 0.15666
0.41085 0.15667
0.41086 0.15668
0.41087 0.15669
0.41088 0.15670
0.41088 0.15671
0.41090 0.15672
0.41091 0.15673
0.41091 0.15674
0.41092 0.15675
0.41093 0.15676
0.41094 0.15677
0.41095 0.15678
0.41096 0.15679
0.41096 0.15680
0.41096 0.15681
0.41099 0.15682
0.41101 0.15683
0.41101 0.15684
0.41101 0.15685
0.41103 0.15686
0.41104 0.15687
0.41106 0.15688
0.41110 0.15689
0.41111 0.15690
0.41112 0.15691
0.41112 0.15692
0.41113 0.15693
0.41113 0.15694
0.41114 0.15695
0.41115 0.15696
0.41115 0.15697
0.41116 0.15698
0.41117 0.15699
0.41117 0.15700
0.41119 0.15701
0.41120 0.15702
0.41121 0.15703
0.41122 0.15704
0.41123 0.15705
0.41124 0.15706
0.41125 0.15707
0.41126 0.15708
0.41126 0.15709
0.41126 0.15710
0.41127 0.15711
0.41130 0.15712
0.41130 0.15713
0.41132 0.15714
0.41135 0.15715
0.41135 0.15716
0.41135 0.15717
0.41137 0.15718
0.41137 0.15719
0.41138 0.15720
0.41139 0.15721
0.41140 0.15722
0.41141 0.15723
0.41142 0.15724
0.41143 0.15725
0.41143 0.15726
0.41144 0.15727
0.41145 0.15728
0.41146 0.15729
0.41146 0.15730
0.41150 0.15731
0.41151 0.15732
0.41151 0.15733
0.41152 0.15734
0.41152 0.15735
0.41152 0.15736
0.41153 0.15737
0.41153 0.15738
0.41155 0.15739
0.41157 0.15740
0.41159 0.15741
0.41161 0.15742
0.41162 0.15743
0.41163 0.15744
0.41163 0.15745
0.41164 0.15746
0.41165 0.15747
0.41165 0.15748
0.41166 0.15749
0.41166 0.15750
0.41168 0.15751
0.41169 0.15752
0.41171 0.15753
0.41172 0.15754
0.41172 0.15755
0.41174 0.15756
0.41177 0.15757
0.41178 0.15758
0.41179 0.15759
0.41180 0.15760
0.41181 0.15761
0.41184 0.15762
0.41184 0.15763
0.41186 0.15764
0.41190 0.15765
0.41192 0.15766
0.41194 0.15767
0.41194 0.15768
0.41194 0.15769
0.41196 0.15770
0.41197 0.15771
0.41198 0.15772
0.41198 0.15773
0.41200 0.15774
0.41202 0.15775
0.41203 0.15776
0.41204 0.15777
0.41205 0.15778
0.41207 0.15779
0.41208 0.15780
0.41209 0.15781
0.41209 0.15782
0.41212 0.15783
0.41212 0.15784
0.41213 0.15785
0.41214 0.15786
0.41215 0.15787
0.41216 0.15788
0.41217 0.15789
0.41218 0.15790
0.41220 0.15791
0.41223 0.15792
0.41225 0.15793
0.41225 0.15794
0.41225 0.15795
0.41226 0.15796
0.41227 0.15797
0.41227 0.15798
0.41228 0.15799
0.41229 0.15800
0.41232 0.15801
0.41233 0.15802
0.41234 0.15803
0.41234 0.15804
0.41235 0.15805
0.41235 0.15806
0.41236 0.15807
0.41236 0.15808
0.41237 0.15809
0.41237 0.15810
0.41237 0.15811
0.41237 0.15812
0.41241 0.15813
0.41243 0.15814
0.41245 0.15815
0.41250 0.15816
0.41250 0.15817
0.41252 0.15818
0.41253 0.15819
0.41254 0.15820
0.41256 0.15821
0.41258 0.15822
0.41258 0.15823
0.41259 0.15824
0.41262 0.15825
0.41264 0.15826
0.41267 0.15827
0.41268 0.15828
0.41269 0.15829
0.41269 0.15830
0.41270 0.15831
0.41270 0.15832
0.41271 0.15833
0.41272 0.15834
0.41273 0.15835
0.41274 0.15836
0.41276 0.15837
0.41276 0.15838
0.41276 0.15839
0.41278 0.15840
0.41278 0.15841
0.41282 0.15842
0.41285 0.15843
0.41285 0.15844
0.41287 0.15845
0.41287 0.15846
0.41288 0.15847
0.41290 0.15848
0.41290 0.15849
0.41292 0.15850
0.41294 0.15851
0.41295 0.15852
0.41295 0.15853
0.41295 0.15854
0.41298 0.15855
0.41298 0.15856
0.41299 0.15857
0.41299 0.15858
0.41299 0.15859
0.41300 0.15860
0.41301 0.15861
0.41304 0.15862
0.41304 0.15863
0.41306 0.15864
0.41307 0.15865
0.41310 0.15866
0.41313 0.15867
0.41314 0.15868
0.41316 0.15869
0.41324 0.15870
0.41324 0.15871
0.41325 0.15872
0.41325 0.15873
0.41327 0.15874
0.41328 0.15875
0.41331 0.15876
0.41333 0.15877
0.41334 0.15878
0.41334 0.15879
0.41335 0.15880
0.41336 0.15881
0.41337 0.15882
0.41338 0.15883
0.41340 0.15884
0.41341 0.15885
0.41342 0.15886
0.41345 0.15887
0.41346 0.15888
0.41346 0.15889
0.41349 0.15890
0.41350 0.15891
0.41353 0.15892
0.41353 0.15893
0.41356 0.15894
0.41361 0.15895
0.41362 0.15896
0.41364 0.15897
0.41366 0.15898
0.41367 0.15899
0.41369 0.15900
0.41370 0.15901
0.41372 0.15902
0.41373 0.15903
0.41373 0.15904
0.41377 0.15905
0.41378 0.15906
0.41383 0.15907
0.41384 0.15908
0.41385 0.15909
0.41388 0.15910
0.41389 0.15911
0.41390 0.15912
0.41391 0.15913
0.41391 0.15914
0.41393 0.15915
0.41394 0.15916
0.41394 0.15917
0.41394 0.15918
0.41395 0.15919
0.41398 0.15920
0.41399 0.15921
0.41399 0.15922
0.41402 0.15923
0.41403 0.15924
0.41403 0.15925
0.41403 0.15926
0.41404 0.15927
0.41407 0.15928
0.41410 0.15929
0.41411 0.15930
0.41414 0.15931
0.41414 0.15932
0.41415 0.15933
0.41415 0.15934
0.41416 0.15935
0.41418 0.15936
0.41421 0.15937
0.41421 0.15938
0.41424 0.15939
0.41425 0.15940
0.41426 0.15941
0.41427 0.15942
0.41429 0.15943
0.41431 0.15944
0.41431 0.15945
0.41431 0.15946
0.41432 0.15947
0.41432 0.15948
0.41436 0.15949
0.41437 0.15950
0.41438 0.15951
0.41439 0.15952
0.41442 0.15953
0.41443 0.15954
0.41446 0.15955
0.41448 0.15956
0.41448 0.15957
0.41448 0.15958
0.41449 0.15959
0.41449 0.15960
0.41450 0.15961
0.41451 0.15962
0.41451 0.15963
0.41453 0.15964
0.41454 0.15965
0.41456 0.15966
0.41458 0.15967
0.41459 0.15968
0.41460 0.15969
0.41461 0.15970
0.41461 0.15971
0.41462 0.15972
0.41462 0.15973
0.41463 0.15974
0.41463 0.15975
0.41465 0.15976
0.41467 0.15977
0.41467 0.15978
0.41468 0.15979
0.41468 0.15980
0.41468 0.15981
0.41470 0.15982
0.41470 0.15983
0.41472 0.15984
0.41473 0.15985
0.41473 0.15986
0.41475 0.15987
0.41475 0.15988
0.41476 0.15989
0.41476 0.15990
0.41477 0.15991
0.41477 0.15992
0.41479 0.15993
0.41480 0.15994
0.41483 0.15995
0.41485 0.15996
0.41487 0.15997
0.41487 0.15998
0.41487 0.15999
0.41487 0.16000
0.41491 0.16001
0.41492 0.16002
0.41492 0.16003
0.41494 0.16004
0.41494 0.16005
0.41495 0.16006
0.41496 0.16007
0.41497 0.16008
0.41497 0.16009
0.41499 0.16010
0.41499 0.16011
0.41500 0.16012
0.41503 0.16013
0.41504 0.16014
0.41505 0.16015
0.41505 0.16016
0.41508 0.16017
0.41509 0.16018
0.41509 0.16019
0.41509 0.16020
0.41511 0.16021
0.41513 0.16022
0.41513 0.16023
0.41514 0.16024
0.41514 0.16025
0.41514 0.16026
0.41516 0.16027
0.41519 0.16028
0.41521 0.16029
0.41521 0.16030
0.41522 0.16031
0.41525 0.16032
0.41527 0.16033
0.41529 0.16034
0.41529 0.16035
0.41530 0.16036
0.41531 0.16037
0.41531 0.16038
0.41531 0.16039
0.41537 0.16040
0.41539 0.16041
0.41543 0.16042
0.41543 0.16043
0.41544 0.16044
0.41544 0.16045
0.41546 0.16046
0.41546 0.16047
0.41547 0.16048
0.41547 0.16049
0.41549 0.16050
0.41551 0.16051
0.41552 0.16052
0.41553 0.16053
0.41555 0.16054
0.41556 0.16055
0.41556 0.16056
0.41557 0.16057
0.41559 0.16058
0.41561 0.16059
0.41562 0.16060
0.41563 0.16061
0.41567 0.16062
0.41567 0.16063
0.41569 0.16064
0.41570 0.16065
0.41570 0.16066
0.41571 0.16067
0.41572 0.16068
0.41573 0.16069
0.41573 0.16070
0.41574 0.16071
0.41576 0.16072
0.41577 0.16073
0.41579 0.16074
0.41580 0.16075
0.41580 0.16076
0.41581 0.16077
0.41583 0.16078
0.41584 0.16079
0.41589 0.16080
0.41589 0.16081
0.41592 0.16082
0.41592 0.16083
0.41593 0.16084
0.41593 0.16085
0.41594 0.16086
0.41594 0.16087
0.41595 0.16088
0.41595 0.16089
0.41596 0.16090
0.41599 0.16091
0.41599 0.16092
0.41600 0.16093
0.41601 0.16094
0.41602 0.16095
0.41604 0.16096
0.41605 0.16097
0.41606 0.16098
0.41607 0.16099
0.41610 0.16100
0.41612 0.16101
0.41612 0.16102
0.41614 0.16103
0.41614 0.16104
0.41615 0.16105
0.41618 0.16106
0.41621 0.16107
0.41622 0.16108
0.41623 0.16109
0.41625 0.16110
0.41625 0.16111
0.41626 0.16112
0.41626 0.16113
0.41627 0.16114
0.41628 0.16115
0.41629 0.16116
0.41631 0.16117
0.41632 0.16118
0.41632 0.16119
0.41633 0.16120
0.41634 0.16121
0.41634 0.16122
0.41635 0.16123
0.41637 0.16124
0.41637 0.16125
0.41639 0.16126
0.41641 0.16127
0.41641 0.16128
0.41646 0.16129
0.41646 0.16130
0.41646 0.16131
0.41647 0.16132
0.41647 0.16133
0.41648 0.16134
0.41650 0.16135
0.41652 0.16136
0.41652 0.16137
0.41653 0.16138
0.41654 0.16139
0.41655 0.16140
0.41656 0.16141
0.41656 0.16142
0.41659 0.16143
0.41659 0.16144
0.41661 0.16145
0.41661 0.16146
0.41661 0.16147
0.41664 0.16148
0.41664 0.16149
0.41668 0.16150
0.41669 0.16151
0.41669 0.16152
0.41670 0.16153
0.41673 0.16154
0.41674 0.16155
0.41676 0.16156
0.41678 0.16157
0.41679 0.16158
0.41682 0.16159
0.41683 0.16160
0.41685 0.16161
0.41685 0.16162
0.41686 0.16163
0.41686 0.16164
0.41686 0.16165
0.41688 0.16166
0.41691 0.16167
0.41691 0.16168
0.41693 0.16169
0.41695 0.16170
0.41696 0.16171
0.41699 0.16172
0.41702 0.16173
0.41702 0.16174
0.41703 0.16175
0.41706 0.16176
0.41707 0.16177
0.41707 0.16178
0.41708 0.16179
0.41709 0.16180
0.41713 0.16181
0.41714 0.16182
0.41715 0.16183
0.41715 0.16184
0.41717 0.16185
0.41718 0.16186
0.41718 0.16187
0.41719 0.16188
0.41722 0.16189
0.41723 0.16190
0.41724 0.16191
0.41726 0.16192
0.41728 0.16193
0.41731 0.16194
0.41731 0.16195
0.41733 0.16196
0.41733 0.16197
0.41737 0.16198
0.41737 0.16199
0.41737 0.16200
0.41741 0.16201
0.41743 0.16202
0.41744 0.16203
0.41745 0.16204
0.41746 0.16205
0.41746 0.16206
0.41749 0.16207
0.41750 0.16208
0.41750 0.16209
0.41752 0.16210
0.41753 0.16211
0.41754 0.16212
0.41757 0.16213
0.41757 0.16214
0.41759 0.16215
0.41761 0.16216
0.41762 0.16217
0.41762 0.16218
0.41763 0.16219
0.41765 0.16220
0.41765 0.16221
0.41766 0.16222
0.41770 0.16223
0.41770 0.16224
0.41771 0.16225
0.41772 0.16226
0.41777 0.16227
0.41777 0.16228
0.41778 0.16229
0.41778 0.16230
0.41780 0.16231
0.41782 0.16232
0.41782 0.16233
0.41782 0.16234
0.41782 0.16235
0.41786 0.16236
0.41786 0.16237
0.41787 0.16238
0.41790 0.16239
0.41791 0.16240
0.41791 0.16241
0.41793 0.16242
0.41794 0.16243
0.41794 0.16244
0.41795 0.16245
0.41798 0.16246
0.41800 0.16247
0.41800 0.16248
0.41802 0.16249
0.41803 0.16250
0.41803 0.16251
0.41806 0.16252
0.41806 0.16253
0.41810 0.16254
0.41810 0.16255
0.41811 0.16256
0.41812 0.16257
0.41813 0.16258
0.41817 0.16259
0.41817 0.16260
0.41817 0.16261
0.41818 0.16262
0.41821 0.16263
0.41825 0.16264
0.41826 0.16265
0.41826 0.16266
0.41826 0.16267
0.41828 0.16268
0.41829 0.16269
0.41829 0.16270
0.41830 0.16271
0.41830 0.16272
0.41833 0.16273
0.41837 0.16274
0.41837 0.16275
0.41837 0.16276
0.41839 0.16277
0.41842 0.16278
0.41843 0.16279
0.41845 0.16280
0.41845 0.16281
0.41846 0.16282
0.41850 0.16283
0.41853 0.16284
0.41854 0.16285
0.41855 0.16286
0.41855 0.16287
0.41855 0.16288
0.41857 0.16289
0.41857 0.16290
0.41858 0.16291
0.41858 0.16292
0.41859 0.16293
0.41861 0.16294
0.41862 0.16295
0.41862 0.16296
0.41863 0.16297
0.41865 0.16298
0.41865 0.16299
0.41866 0.16300
0.41866 0.16301
0.41866 0.16302
0.41867 0.16303
0.41869 0.16304
0.41870 0.16305
0.41871 0.16306
0.41873 0.16307
0.41874 0.16308
0.41881 0.16309
0.41883 0.16310
0.41883 0.16311
0.41884 0.16312
0.41884 0.16313
0.41886 0.16314
0.41886 0.16315
0.41887 0.16316
0.41887 0.16317
0.41888 0.16318
0.41889 0.16319
0.41889 0.16320
0.41889 0.16321
0.41890 0.16322
0.41890 0.16323
0.41890 0.16324
0.41890 0.16325
0.41891 0.16326
0.41891 0.16327
0.41892 0.16328
0.41895 0.16329
0.41896 0.16330
0.41897 0.16331
0.41898 0.16332
0.41899 0.16333
0.41899 0.16334
0.41901 0.16335
0.41903 0.16336
0.41905 0.16337
0.41905 0.16338
0.41906 0.16339
0.41906 0.16340
0.41906 0.16341
0.41906 0.16342
0.41906 0.16343
0.41910 0.16344
0.41910 0.16345
0.41912 0.16346
0.41913 0.16347
0.41913 0.16348
0.41913 0.16349
0.41914 0.16350
0.41915 0.16351
0.41923 0.16352
0.41923 0.16353
0.41924 0.16354
0.41925 0.16355
0.41925 0.16356
0.41930 0.16357
0.41931 0.16358
0.41932 0.16359
0.41932 0.16360
0.41938 0.16361
0.41938 0.16362
0.41939 0.16363
0.41940 0.16364
0.41942 0.16365
0.41943 0.16366
0.41945 0.16367
0.41948 0.16368
0.41948 0.16369
0.41949 0.16370
0.41949 0.16371
0.41950 0.16372
0.41950 0.16373
0.41955 0.16374
0.41955 0.16375
0.41956 0.16376
0.41960 0.16377
0.41961 0.16378
0.41962 0.16379
0.41963 0.16380
0.41963 0.16381
0.41963 0.16382
0.41965 0.16383
0.41965 0.16384
0.41965 0.16385
0.41966 0.16386
0.41967 0.16387
0.41967 0.16388
0.41968 0.16389
0.41970 0.16390
0.41970 0.16391
0.41971 0.16392
0.41974 0.16393
0.41978 0.16394
0.41978 0.16395
0.41979 0.16396
0.41980 0.16397
0.41982 0.16398
0.41982 0.16399
0.41982 0.16400
0.41983 0.16401
0.41983 0.16402
0.41986 0.16403
0.41986 0.16404
0.41987 0.16405
0.41990 0.16406
0.41990 0.16407
0.41991 0.16408
0.41992 0.16409
0.41994 0.16410
0.41995 0.16411
0.41996 0.16412
0.41998 0.16413
0.42000 0.16414
0.42000 0.16415
0.42001 0.16416
0.42001 0.16417
0.42003 0.16418
0.42003 0.16419
0.42004 0.16420
0.42004 0.16421
0.42004 0.16422
0.42005 0.16423
0.42005 0.16424
0.42014 0.16425
0.42014 0.16426
0.42015 0.16427
0.42016 0.16428
0.42016 0.16429
0.42016 0.16430
0.42017 0.16431
0.42020 0.16432
0.42020 0.16433
0.42022 0.16434
0.42022 0.16435
0.42024 0.16436
0.42024 0.16437
0.42024 0.16438
0.42027 0.16439
0.42029 0.16440
0.42030 0.16441
0.42031 0.16442
0.42033 0.16443
0.42033 0.16444
0.42034 0.16445
0.42041 0.16446
0.42042 0.16447
0.42043 0.16448
0.42044 0.16449
0.42047 0.16450
0.42050 0.16451
0.42050 0.16452
0.42052 0.16453
0.42054 0.16454
0.42056 0.16455
0.42062 0.16456
0.42062 0.16457
0.42062 0.16458
0.42064 0.16459
0.42066 0.16460
0.42067 0.16461
0.42067 0.16462
0.42069 0.16463
0.42070 0.16464
0.42072 0.16465
0.42075 0.16466
0.42075 0.16467
0.42076 0.16468
0.42077 0.16469
0.42077 0.16470
0.42079 0.16471
0.42080 0.16472
0.42082 0.16473
0.42084 0.16474
0.42085 0.16475
0.42087 0.16476
0.42087 0.16477
0.42093 0.16478
0.42094 0.16479
0.42096 0.16480
0.42097 0.16481
0.42100 0.16482
0.42100 0.16483
0.42101 0.16484
0.42102 0.16485
0.42103 0.16486
0.42104 0.16487
0.42104 0.16488
0.42105 0.16489
0.42106 0.16490
0.42106 0.16491
0.42110 0.16492
0.42111 0.16493
0.42111 0.16494
0.42112 0.16495
0.42113 0.16496
0.42113 0.16497
0.42113 0.16498
0.42115 0.16499
0.42115 0.16500
0.42116 0.16501
0.42117 0.16502
0.42119 0.16503
0.42120 0.16504
0.42121 0.16505
0.42122 0.16506
0.42122 0.16507
0.42122 0.16508
0.42123 0.16509
0.42125 0.16510
0.42126 0.16511
0.42126 0.16512
0.42128 0.16513
0.42128 0.16514
0.42130 0.16515
0.42132 0.16516
0.42134 0.16517
0.42138 0.16518
0.42138 0.16519
0.42138 0.16520
0.42139 0.16521
0.42140 0.16522
0.42140 0.16523
0.42141 0.16524
0.42142 0.16525
0.42144 0.16526
0.42146 0.16527
0.42149 0.16528
0.42150 0.16529
0.42150 0.16530
0.42151 0.16531
0.42151 0.16532
0.42153 0.16533
0.42154 0.16534
0.42155 0.16535
0.42156 0.16536
0.42157 0.16537
0.42158 0.16538
0.42163 0.16539
0.42164 0.16540
0.42164 0.16541
0.42167 0.16542
0.42168 0.16543
0.42172 0.16544
0.42173 0.16545
0.42173 0.16546
0.42174 0.16547
0.42174 0.16548
0.42174 0.16549
0.42175 0.16550
0.42177 0.16551
0.42177 0.16552
0.42178 0.16553
0.42178 0.16554
0.42179 0.16555
0.42182 0.16556
0.42183 0.16557
0.42184 0.16558
0.42184 0.16559
0.42184 0.16560
0.42185 0.16561
0.42185 0.16562
0.42186 0.16563
0.42186 0.16564
0.42188 0.16565
0.42188 0.16566
0.42190 0.16567
0.42190 0.16568
0.42191 0.16569
0.42191 0.16570
0.42194 0.16571
0.42195 0.16572
0.42196 0.16573
0.42197 0.16574
0.42197 0.16575
0.42198 0.16576
0.42200 0.16577
0.42201 0.16578
0.42201 0.16579
0.42201 0.16580
0.42202 0.16581
0.42203 0.16582
0.42203 0.16583
0.42204 0.16584
0.42204 0.16585
0.42204 0.16586
0.42207 0.16587
0.42208 0.16588
0.42208 0.16589
0.42208 0.16590
0.42209 0.16591
0.42209 0.16592
0.42210 0.16593
0.42211 0.16594
0.42212 0.16595
0.42212 0.16596
0.42213 0.16597
0.42214 0.16598
0.42215 0.16599
0.42216 0.16600
0.42217 0.16601
0.42222 0.16602
0.42223 0.16603
0.42224 0.16604
0.42225 0.16605
0.42226 0.16606
0.42228 0.16607
0.42229 0.16608
0.42229 0.16609
0.42230 0.16610
0.42232 0.16611
0.42233 0.16612
0.42233 0.16613
0.42234 0.16614
0.42234 0.16615
0.42236 0.16616
0.42236 0.16617
0.42236 0.16618
0.42240 0.16619
0.42240 0.16620
0.42241 0.16621
0.42242 0.16622
0.42243 0.16623
0.42243 0.16624
0.42244 0.16625
0.42245 0.16626
0.42246 0.16627
0.42248 0.16628
0.42249 0.16629
0.42249 0.16630
0.42249 0.16631
0.42250 0.16632
0.42250 0.16633
0.42252 0.16634
0.42253 0.16635
0.42255 0.16636
0.42258 0.16637
0.42262 0.16638
0.42266 0.16639
0.42266 0.16640
0.42267 0.16641
0.42267 0.16642
0.42268 0.16643
0.42269 0.16644
0.42269 0.16645
0.42273 0.16646
0.42273 0.16647
0.42275 0.16648
0.42275 0.16649
0.42277 0.16650
0.42279 0.16651
0.42281 0.16652
0.42281 0.16653
0.42282 0.16654
0.42282 0.16655
0.42282 0.16656
0.42283 0.16657
0.42286 0.16658
0.42287 0.16659
0.42288 0.16660
0.42289 0.16661
0.42290 0.16662
0.42290 0.16663
0.42291 0.16664
0.42291 0.16665
0.42292 0.16666
0.42294 0.16667
0.42294 0.16668
0.42294 0.16669
0.42294 0.16670
0.42295 0.16671
0.42297 0.16672
0.42297 0.16673
0.42298 0.16674
0.42301 0.16675
0.42303 0.16676
0.42306 0.16677
0.42309 0.16678
0.42309 0.16679
0.42310 0.16680
0.42312 0.16681
0.42312 0.16682
0.42312 0.16683
0.42312 0.16684
0.42314 0.16685
0.42318 0.16686
0.42319 0.16687
0.42323 0.16688
0.42324 0.16689
0.42326 0.16690
0.42326 0.16691
0.42328 0.16692
0.42329 0.16693
0.42329 0.16694
0.42332 0.16695
0.42332 0.16696
0.42333 0.16697
0.42333 0.16698
0.42333 0.16699
0.42335 0.16700
0.42335 0.16701
0.42337 0.16702
0.42338 0.16703
0.42338 0.16704
0.42342 0.16705
0.42342 0.16706
0.42342 0.16707
0.42345 0.16708
0.42345 0.16709
0.42346 0.16710
0.42346 0.16711
0.42348 0.16712
0.42348 0.16713
0.42348 0.16714
0.42351 0.16715
0.42351 0.16716
0.42352 0.16717
0.42352 0.16718
0.42353 0.16719
0.42354 0.16720
0.42356 0.16721
0.42357 0.16722
0.42358 0.16723
0.42358 0.16724
0.42361 0.16725
0.42361 0.16726
0.42361 0.16727
0.42362 0.16728
0.42363 0.16729
0.42363 0.16730
0.42365 0.16731
0.42366 0.16732
0.42366 0.16733
0.42370 0.16734
0.42374 0.16735
0.42374 0.16736
0.42375 0.16737
0.42375 0.16738
0.42375 0.16739
0.42377 0.16740
0.42378 0.16741
0.42378 0.16742
0.42379 0.16743
0.42380 0.16744
0.42381 0.16745
0.42382 0.16746
0.42382 0.16747
0.42382 0.16748
0.42383 0.16749
0.42383 0.16750
0.42385 0.16751
0.42387 0.16752
0.42388 0.16753
0.42389 0.16754
0.42389 0.16755
0.42390 0.16756
0.42391 0.16757
0.42396 0.16758
0.42396 0.16759
0.42396 0.16760
0.42397 0.16761
0.42398 0.16762
0.42398 0.16763
0.42402 0.16764
0.42402 0.16765
0.42403 0.16766
0.42404 0.16767
0.42405 0.16768
0.42405 0.16769
0.42409 0.16770
0.42410 0.16771
0.42411 0.16772
0.42412 0.16773
0.42412 0.16774
0.42412 0.16775
0.42414 0.16776
0.42415 0.16777
0.42416 0.16778
0.42418 0.16779
0.42419 0.16780
0.42419 0.16781
0.42420 0.16782
0.42420 0.16783
0.42422 0.16784
0.42422 0.16785
0.42422 0.16786
0.42424 0.16787
0.42425 0.16788
0.42428 0.16789
0.42428 0.16790
0.42429 0.16791
0.42429 0.16792
0.42432 0.16793
0.42433 0.16794
0.42437 0.16795
0.42438 0.16796
0.42440 0.16797
0.42441 0.16798
0.42441 0.16799
0.42441 0.16800
0.42441 0.16801
0.42442 0.16802
0.42443 0.16803
0.42443 0.16804
0.42447 0.16805
0.42453 0.16806
0.42455 0.16807
0.42455 0.16808
0.42456 0.16809
0.42456 0.16810
0.42458 0.16811
0.42460 0.16812
0.42461 0.16813
0.42461 0.16814
0.42462 0.16815
0.42463 0.16816
0.42464 0.16817
0.42466 0.16818
0.42469 0.16819
0.42473 0.16820
0.42474 0.16821
0.42475 0.16822
0.42479 0.16823
0.42480 0.16824
0.42482 0.16825
0.42482 0.16826
0.42483 0.16827
0.42483 0.16828
0.42485 0.16829
0.42485 0.16830
0.42489 0.16831
0.42489 0.16832
0.42489 0.16833
0.42490 0.16834
0.42491 0.16835
0.42491 0.16836
0.42492 0.16837
0.42495 0.16838
0.42496 0.16839
0.42498 0.16840
0.42498 0.16841
0.42498 0.16842
0.42498 0.16843
0.42503 0.16844
0.42504 0.16845
0.42505 0.16846
0.42505 0.16847
0.42507 0.16848
0.42507 0.16849
0.42508 0.16850
0.42509 0.16851
0.42511 0.16852
0.42511 0.16853
0.42512 0.16854
0.42512 0.16855
0.42514 0.16856
0.42517 0.16857
0.42520 0.16858
0.42521 0.16859
0.42522 0.16860
0.42522 0.16861
0.42523 0.16862
0.42527 0.16863
0.42531 0.16864
0.42536 0.16865
0.42536 0.16866
0.42537 0.16867
0.42537 0.16868
0.42539 0.16869
0.42542 0.16870
0.42543 0.16871
0.42543 0.16872
0.42545 0.16873
0.42545 0.16874
0.42546 0.16875
0.42546 0.16876
0.42547 0.16877
0.42547 0.16878
0.42548 0.16879
0.42551 0.16880
0.42553 0.16881
0.42554 0.16882
0.42554 0.16883
0.42556 0.16884
0.42559 0.16885
0.42560 0.16886
0.42564 0.16887
0.42565 0.16888
0.42566 0.16889
0.42566 0.16890
0.42569 0.16891
0.42570 0.16892
0.42571 0.16893
0.42573 0.16894
0.42574 0.16895
0.42574 0.16896
0.42574 0.16897
0.42574 0.16898
0.42576 0.16899
0.42576 0.16900
0.42577 0.16901
0.42577 0.16902
0.42578 0.16903
0.42578 0.16904
0.42578 0.16905
0.42578 0.16906
0.42579 0.16907
0.42579 0.16908
0.42581 0.16909
0.42583 0.16910
0.42584 0.16911
0.42585 0.16912
0.42586 0.16913
0.42588 0.16914
0.42588 0.16915
0.42589 0.16916
0.42592 0.16917
0.42593 0.16918
0.42597 0.16919
0.42598 0.16920
0.42599 0.16921
0.42602 0.16922
0.42602 0.16923
0.42602 0.16924
0.42606 0.16925
0.42611 0.16926
0.42615 0.16927
0.42616 0.16928
0.42618 0.16929
0.42619 0.16930
0.42619 0.16931
0.42620 0.16932
0.42620 0.16933
0.42621 0.16934
0.42622 0.16935
0.42622 0.16936
0.42622 0.16937
0.42623 0.16938
0.42623 0.16939
0.42623 0.16940
0.42624 0.16941
0.42624 0.16942
0.42625 0.16943
0.42626 0.16944
0.42626 0.16945
0.42627 0.16946
0.42631 0.16947
0.42632 0.16948
0.42636 0.16949
0.42639 0.16950
0.42641 0.16951
0.42644 0.16952
0.42649 0.16953
0.42652 0.16954
0.42653 0.16955
0.42653 0.16956
0.42653 0.16957
0.42655 0.16958
0.42656 0.16959
0.42657 0.16960
0.42659 0.16961
0.42660 0.16962
0.42661 0.16963
0.42662 0.16964
0.42663 0.16965
0.42668 0.16966
0.42672 0.16967
0.42673 0.16968
0.42677 0.16969
0.42677 0.16970
0.42678 0.16971
0.42679 0.16972
0.42682 0.16973
0.42683 0.16974
0.42685 0.16975
0.42685 0.16976
0.42688 0.16977
0.42688 0.16978
0.42692 0.16979
0.42693 0.16980
0.42693 0.16981
0.42695 0.16982
0.42697 0.16983
0.42698 0.16984
0.42698 0.16985
0.42702 0.16986
0.42702 0.16987
0.42703 0.16988
0.42704 0.16989
0.42704 0.16990
0.42704 0.16991
0.42706 0.16992
0.42709 0.16993
0.42712 0.16994
0.42713 0.16995
0.42716 0.16996
0.42716 0.16997
0.42718 0.16998
0.42720 0.16999
0.42720 0.17000
0.42721 0.17001
0.42722 0.17002
0.42722 0.17003
0.42724 0.17004
0.42725 0.17005
0.42726 0.17006
0.42726 0.17007
0.42728 0.17008
0.42729 0.17009
0.42729 0.17010
0.42730 0.17011
0.42730 0.17012
0.42730 0.17013
0.42731 0.17014
0.42733 0.17015
0.42735 0.17016
0.42738 0.17017
0.42740 0.17018
0.42740 0.17019
0.42742 0.17020
0.42742 0.17021
0.42745 0.17022
0.42745 0.17023
0.42745 0.17024
0.42748 0.17025
0.42748 0.17026
0.42748 0.17027
0.42749 0.17028
0.42749 0.17029
0.42750 0.17030
0.42750 0.17031
0.42752 0.17032
0.42752 0.17033
0.42752 0.17034
0.42753 0.17035
0.42753 0.17036
0.42753 0.17037
0.42754 0.17038
0.42754 0.17039
0.42755 0.17040
0.42756 0.17041
0.42757 0.17042
0.42760 0.17043
0.42765 0.17044
0.42766 0.17045
0.42766 0.17046
0.42767 0.17047
0.42768 0.17048
0.42769 0.17049
0.42770 0.17050
0.42771 0.17051
0.42771 0.17052
0.42772 0.17053
0.42773 0.17054
0.42777 0.17055
0.42779 0.17056
0.42781 0.17057
0.42782 0.17058
0.42782 0.17059
0.42783 0.17060
0.42783 0.17061
0.42784 0.17062
0.42784 0.17063
0.42786 0.17064
0.42788 0.17065
0.42789 0.17066
0.42792 0.17067
0.42795 0.17068
0.42796 0.17069
0.42796 0.17070
0.42796 0.17071
0.42798 0.17072
0.42798 0.17073
0.42799 0.17074
0.42799 0.17075
0.42799 0.17076
0.42801 0.17077
0.42801 0.17078
0.42802 0.17079
0.42802 0.17080
0.42803 0.17081
0.42803 0.17082
0.42803 0.17083
0.42804 0.17084
0.42804 0.17085
0.42805 0.17086
0.42805 0.17087
0.42806 0.17088
0.42807 0.17089
0.42810 0.17090
0.42811 0.17091
0.42812 0.17092
0.42813 0.17093
0.42816 0.17094
0.42817 0.17095
0.42817 0.17096
0.42818 0.17097
0.42821 0.17098
0.42823 0.17099
0.42824 0.17100
0.42826 0.17101
0.42829 0.17102
0.42831 0.17103
0.42834 0.17104
0.42836 0.17105
0.42838 0.17106
0.42839 0.17107
0.42844 0.17108
0.42845 0.17109
0.42846 0.17110
0.42848 0.17111
0.42848 0.17112
0.42849 0.17113
0.42849 0.17114
0.42850 0.17115
0.42852 0.17116
0.42853 0.17117
0.42854 0.17118
0.42854 0.17119
0.42856 0.17120
0.42859 0.17121
0.42860 0.17122
0.42863 0.17123
0.42863 0.17124
0.42864 0.17125
0.42865 0.17126
0.42866 0.17127
0.42866 0.17128
0.42867 0.17129
0.42867 0.17130
0.42867 0.17131
0.42868 0.17132
0.42868 0.17133
0.42872 0.17134
0.42872 0.17135
0.42872 0.17136
0.42873 0.17137
0.42874 0.17138
0.42876 0.17139
0.42877 0.17140
0.42878 0.17141
0.42881 0.17142
0.42882 0.17143
0.42882 0.17144
0.42885 0.17145
0.42885 0.17146
0.42887 0.17147
0.42890 0.17148
0.42890 0.17149
0.42891 0.17150
0.42894 0.17151
0.42894 0.17152
0.42894 0.17153
0.42896 0.17154
0.42899 0.17155
0.42899 0.17156
0.42900 0.17157
0.42900 0.17158
0.42900 0.17159
0.42901 0.17160
0.42904 0.17161
0.42907 0.17162
0.42908 0.17163
0.42910 0.17164
0.42910 0.17165
0.42910 0.17166
0.42912 0.17167
0.42913 0.17168
0.42914 0.17169
0.42914 0.17170
0.42914 0.17171
0.42915 0.17172
0.42915 0.17173
0.42915 0.17174
0.42916 0.17175
0.42916 0.17176
0.42917 0.17177
0.42919 0.17178
0.42919 0.17179
0.42921 0.17180
0.42921 0.17181
0.42923 0.17182
0.42924 0.17183
0.42925 0.17184
0.42925 0.17185
0.42925 0.17186
0.42925 0.17187
0.42926 0.17188
0.42926 0.17189
0.42927 0.17190
0.42928 0.17191
0.42931 0.17192
0.42933 0.17193
0.42934 0.17194
0.42934 0.17195
0.42935 0.17196
0.42935 0.17197
0.42938 0.17198
0.42938 0.17199
0.42938 0.17200
0.42938 0.17201
0.42939 0.17202
0.42940 0.17203
0.42941 0.17204
0.42942 0.17205
0.42943 0.17206
0.42947 0.17207
0.42948 0.17208
0.42950 0.17209
0.42951 0.17210
0.42951 0.17211
0.42952 0.17212
0.42953 0.17213
0.42953 0.17214
0.42953 0.17215
0.42954 0.17216
0.42954 0.17217
0.42956 0.17218
0.42956 0.17219
0.42956 0.17220
0.42957 0.17221
0.42957 0.17222
0.42957 0.17223
0.42957 0.17224
0.42958 0.17225
0.42965 0.17226
0.42965 0.17227
0.42966 0.17228
0.42966 0.17229
0.42966 0.17230
0.42967 0.17231
0.42967 0.17232
0.42969 0.17233
0.42970 0.17234
0.42971 0.17235
0.42973 0.17236
0.42974 0.17237
0.42974 0.17238
0.42975 0.17239
0.42976 0.17240
0.42976 0.17241
0.42976 0.17242
0.42978 0.17243
0.42979 0.17244
0.42983 0.17245
0.42983 0.17246
0.42984 0.17247
0.42984 0.17248
0.42985 0.17249
0.42986 0.17250
0.42988 0.17251
0.42988 0.17252
0.42988 0.17253
0.42989 0.17254
0.42990 0.17255
0.42991 0.17256
0.42991 0.17257
0.42991 0.17258
0.42994 0.17259
0.42994 0.17260
0.42996 0.17261
0.42997 0.17262
0.42999 0.17263
0.42999 0.17264
0.42999 0.17265
0.43000 0.17266
0.43000 0.17267
0.43003 0.17268
0.43004 0.17269
0.43005 0.17270
0.43007 0.17271
0.43010 0.17272
0.43012 0.17273
0.43013 0.17274
0.43015 0.17275
0.43017 0.17276
0.43018 0.17277
0.43019 0.17278
0.43019 0.17279
0.43020 0.17280
0.43020 0.17281
0.43020 0.17282
0.43020 0.17283
0.43021 0.17284
0.43022 0.17285
0.43023 0.17286
0.43024 0.17287
0.43025 0.17288
0.43026 0.17289
0.43026 0.17290
0.43026 0.17291
0.43027 0.17292
0.43029 0.17293
0.43030 0.17294
0.43030 0.17295
0.43030 0.17296
0.43032 0.17297
0.43033 0.17298
0.43034 0.17299
0.43035 0.17300
0.43036 0.17301
0.43037 0.17302
0.43038 0.17303
0.43038 0.17304
0.43039 0.17305
0.43041 0.17306
0.43042 0.17307
0.43042 0.17308
0.43044 0.17309
0.43045 0.17310
0.43048 0.17311
0.43050 0.17312
0.43050 0.17313
0.43051 0.17314
0.43052 0.17315
0.43053 0.17316
0.43056 0.17317
0.43057 0.17318
0.43057 0.17319
0.43058 0.17320
0.43059 0.17321
0.43059 0.17322
0.43063 0.17323
0.43065 0.17324
0.43068 0.17325
0.43069 0.17326
0.43069 0.17327
0.43069 0.17328
0.43070 0.17329
0.43071 0.17330
0.43072 0.17331
0.43073 0.17332
0.43074 0.17333
0.43082 0.17334
0.43084 0.17335
0.43084 0.17336
0.43084 0.17337
0.43085 0.17338
0.43088 0.17339
0.43088 0.17340
0.43089 0.17341
0.43090 0.17342
0.43093 0.17343
0.43096 0.17344
0.43096 0.17345
0.43096 0.17346
0.43096 0.17347
0.43096 0.17348
0.43099 0.17349
0.43100 0.17350
0.43102 0.17351
0.43103 0.17352
0.43104 0.17353
0.43104 0.17354
0.43106 0.17355
0.43111 0.17356
0.43111 0.17357
0.43111 0.17358
0.43112 0.17359
0.43112 0.17360
0.43113 0.17361
0.43113 0.17362
0.43117 0.17363
0.43118 0.17364
0.43124 0.17365
0.43124 0.17366
0.43126 0.17367
0.43126 0.17368
0.43132 0.17369
0.43134 0.17370
0.43136 0.17371
0.43138 0.17372
0.43139 0.17373
0.43140 0.17374
0.43142 0.17375
0.43144 0.17376
0.43145 0.17377
0.43146 0.17378
0.43148 0.17379
0.43148 0.17380
0.43149 0.17381
0.43150 0.17382
0.43152 0.17383
0.43153 0.17384
0.43154 0.17385
0.43154 0.17386
0.43155 0.17387
0.43155 0.17388
0.43157 0.17389
0.43157 0.17390
0.43158 0.17391
0.43162 0.17392
0.43165 0.17393
0.43166 0.17394
0.43167 0.17395
0.43169 0.17396
0.43170 0.17397
0.43170 0.17398
0.43172 0.17399
0.43173 0.17400
0.43173 0.17401
0.43175 0.17402
0.43175 0.17403
0.43176 0.17404
0.43177 0.17405
0.43178 0.17406
0.43186 0.17407
0.43188 0.17408
0.43188 0.17409
0.43189 0.17410
0.43190 0.17411
0.43191 0.17412
0.43193 0.17413
0.43193 0.17414
0.43193 0.17415
0.43194 0.17416
0.43195 0.17417
0.43195 0.17418
0.43195 0.17419
0.43195 0.17420
0.43195 0.17421
0.43195 0.17422
0.43195 0.17423
0.43196 0.17424
0.43197 0.17425
0.43198 0.17426
0.43198 0.17427
0.43199 0.17428
0.43202 0.17429
0.43202 0.17430
0.43203 0.17431
0.43204 0.17432
0.43205 0.17433
0.43205 0.17434
0.43206 0.17435
0.43207 0.17436
0.43209 0.17437
0.43210 0.17438
0.43211 0.17439
0.43212 0.17440
0.43213 0.17441
0.43213 0.17442
0.43214 0.17443
0.43215 0.17444
0.43215 0.17445
0.43216 0.17446
0.43216 0.17447
0.43217 0.17448
0.43217 0.17449
0.43220 0.17450
0.43223 0.17451
0.43225 0.17452
0.43225 0.17453
0.43226 0.17454
0.43229 0.17455
0.43230 0.17456
0.43230 0.17457
0.43231 0.17458
0.43232 0.17459
0.43234 0.17460
0.43242 0.17461
0.43242 0.17462
0.43243 0.17463
0.43244 0.17464
0.43244 0.17465
0.43247 0.17466
0.43247 0.17467
0.43247 0.17468
0.43248 0.17469
0.43248 0.17470
0.43249 0.17471
0.43249 0.17472
0.43249 0.17473
0.43249 0.17474
0.43250 0.17475
0.43250 0.17476
0.43252 0.17477
0.43252 0.17478
0.43254 0.17479
0.43255 0.17480
0.43255 0.17481
0.43256 0.17482
0.43258 0.17483
0.43260 0.17484
0.43261 0.17485
0.43262 0.17486
0.43263 0.17487
0.43264 0.17488
0.43266 0.17489
0.43268 0.17490
0.43269 0.17491
0.43271 0.17492
0.43279 0.17493
0.43280 0.17494
0.43280 0.17495
0.43281 0.17496
0.43282 0.17497
0.43283 0.17498
0.43284 0.17499
0.43284 0.17500
0.43285 0.17501
0.43285 0.17502
0.43287 0.17503
0.43289 0.17504
0.43289 0.17505
0.43289 0.17506
0.43290 0.17507
0.43290 0.17508
0.43291 0.17509
0.43294 0.17510
0.43295 0.17511
0.43295 0.17512
0.43296 0.17513
0.43297 0.17514
0.43300 0.17515
0.43301 0.17516
0.43301 0.17517
0.43304 0.17518
0.43305 0.17519
0.43308 0.17520
0.43309 0.17521
0.43309 0.17522
0.43311 0.17523
0.43311 0.17524
0.43313 0.17525
0.43314 0.17526
0.43314 0.17527
0.43314 0.17528
0.43315 0.17529
0.43315 0.17530
0.43318 0.17531
0.43318 0.17532
0.43322 0.17533
0.43323 0.17534
0.43327 0.17535
0.43329 0.17536
0.43331 0.17537
0.43331 0.17538
0.43333 0.17539
0.43333 0.17540
0.43333 0.17541
0.43336 0.17542
0.43336 0.17543
0.43338 0.17544
0.43338 0.17545
0.43339 0.17546
0.43340 0.17547
0.43340 0.17548
0.43342 0.17549
0.43343 0.17550
0.43344 0.17551
0.43347 0.17552
0.43349 0.17553
0.43349 0.17554
0.43350 0.17555
0.43350 0.17556
0.43350 0.17557
0.43353 0.17558
0.43353 0.17559
0.43354 0.17560
0.43355 0.17561
0.43357 0.17562
0.43357 0.17563
0.43358 0.17564
0.43359 0.17565
0.43361 0.17566
0.43364 0.17567
0.43365 0.17568
0.43367 0.17569
0.43368 0.17570
0.43369 0.17571
0.43370 0.17572
0.43371 0.17573
0.43371 0.17574
0.43371 0.17575
0.43372 0.17576
0.43373 0.17577
0.43374 0.17578
0.43375 0.17579
0.43375 0.17580
0.43376 0.17581
0.43376 0.17582
0.43377 0.17583
0.43378 0.17584
0.43378 0.17585
0.43381 0.17586
0.43381 0.17587
0.43382 0.17588
0.43385 0.17589
0.43388 0.17590
0.43388 0.17591
0.43388 0.17592
0.43389 0.17593
0.43393 0.17594
0.43394 0.17595
0.43395 0.17596
0.43397 0.17597
0.43397 0.17598
0.43397 0.17599
0.43398 0.17600
0.43399 0.17601
0.43400 0.17602
0.43403 0.17603
0.43404 0.17604
0.43406 0.17605
0.43406 0.17606
0.43407 0.17607
0.43409 0.17608
0.43409 0.17609
0.43409 0.17610
0.43411 0.17611
0.43411 0.17612
0.43416 0.17613
0.43417 0.17614
0.43421 0.17615
0.43421 0.17616
0.43423 0.17617
0.43423 0.17618
0.43423 0.17619
0.43423 0.17620
0.43425 0.17621
0.43427 0.17622
0.43427 0.17623
0.43427 0.17624
0.43429 0.17625
0.43429 0.17626
0.43430 0.17627
0.43431 0.17628
0.43431 0.17629
0.43431 0.17630
0.43432 0.17631
0.43432 0.17632
0.43432 0.17633
0.43432 0.17634
0.43433 0.17635
0.43434 0.17636
0.43434 0.17637
0.43434 0.17638
0.43434 0.17639
0.43435 0.17640
0.43435 0.17641
0.43435 0.17642
0.43439 0.17643
0.43440 0.17644
0.43441 0.17645
0.43441 0.17646
0.43442 0.17647
0.43442 0.17648
0.43444 0.17649
0.43444 0.17650
0.43446 0.17651
0.43447 0.17652
0.43447 0.17653
0.43447 0.17654
0.43448 0.17655
0.43450 0.17656
0.43450 0.17657
0.43452 0.17658
0.43452 0.17659
0.43453 0.17660
0.43453 0.17661
0.43457 0.17662
0.43458 0.17663
0.43459 0.17664
0.43461 0.17665
0.43464 0.17666
0.43466 0.17667
0.43467 0.17668
0.43467 0.17669
0.43470 0.17670
0.43472 0.17671
0.43473 0.17672
0.43473 0.17673
0.43474 0.17674
0.43475 0.17675
0.43475 0.17676
0.43477 0.17677
0.43478 0.17678
0.43479 0.17679
0.43480 0.17680
0.43481 0.17681
0.43481 0.17682
0.43481 0.17683
0.43481 0.17684
0.43483 0.17685
0.43485 0.17686
0.43486 0.17687
0.43487 0.17688
0.43492 0.17689
0.43492 0.17690
0.43492 0.17691
0.43493 0.17692
0.43493 0.17693
0.43494 0.17694
0.43495 0.17695
0.43495 0.17696
0.43496 0.17697
0.43498 0.17698
0.43499 0.17699
0.43500 0.17700
0.43500 0.17701
0.43500 0.17702
0.43500 0.17703
0.43501 0.17704
0.43501 0.17705
0.43503 0.17706
0.43503 0.17707
0.43503 0.17708
0.43503 0.17709
0.43504 0.17710
0.43504 0.17711
0.43506 0.17712
0.43506 0.17713
0.43508 0.17714
0.43508 0.17715
0.43509 0.17716
0.43510 0.17717
0.43511 0.17718
0.43511 0.17719
0.43512 0.17720
0.43512 0.17721
0.43513 0.17722
0.43513 0.17723
0.43516 0.17724
0.43517 0.17725
0.43517 0.17726
0.43517 0.17727
0.43517 0.17728
0.43518 0.17729
0.43519 0.17730
0.43519 0.17731
0.43520 0.17732
0.43520 0.17733
0.43522 0.17734
0.43522 0.17735
0.43524 0.17736
0.43524 0.17737
0.43526 0.17738
0.43526 0.17739
0.43527 0.17740
0.43527 0.17741
0.43528 0.17742
0.43530 0.17743
0.43531 0.17744
0.43532 0.17745
0.43533 0.17746
0.43535 0.17747
0.43536 0.17748
0.43536 0.17749
0.43538 0.17750
0.43539 0.17751
0.43543 0.17752
0.43543 0.17753
0.43544 0.17754
0.43545 0.17755
0.43545 0.17756
0.43546 0.17757
0.43548 0.17758
0.43550 0.17759
0.43551 0.17760
0.43553 0.17761
0.43554 0.17762
0.43555 0.17763
0.43556 0.17764
0.43557 0.17765
0.43559 0.17766
0.43563 0.17767
0.43563 0.17768
0.43564 0.17769
0.43564 0.17770
0.43565 0.17771
0.43566 0.17772
0.43566 0.17773
0.43567 0.17774
0.43568 0.17775
0.43568 0.17776
0.43569 0.17777
0.43571 0.17778
0.43572 0.17779
0.43575 0.17780
0.43575 0.17781
0.43575 0.17782
0.43577 0.17783
0.43579 0.17784
0.43580 0.17785
0.43581 0.17786
0.43581 0.17787
0.43582 0.17788
0.43582 0.17789
0.43583 0.17790
0.43585 0.17791
0.43586 0.17792
0.43586 0.17793
0.43587 0.17794
0.43588 0.17795
0.43589 0.17796
0.43589 0.17797
0.43591 0.17798
0.43592 0.17799
0.43592 0.17800
0.43593 0.17801
0.43594 0.17802
0.43597 0.17803
0.43597 0.17804
0.43598 0.17805
0.43599 0.17806
0.43599 0.17807
0.43602 0.17808
0.43603 0.17809
0.43604 0.17810
0.43604 0.17811
0.43607 0.17812
0.43611 0.17813
0.43612 0.17814
0.43612 0.17815
0.43615 0.17816
0.43618 0.17817
0.43618 0.17818
0.43619 0.17819
0.43620 0.17820
0.43621 0.17821
0.43621 0.17822
0.43622 0.17823
0.43623 0.17824
0.43624 0.17825
0.43625 0.17826
0.43625 0.17827
0.43626 0.17828
0.43628 0.17829
0.43629 0.17830
0.43631 0.17831
0.43632 0.17832
0.43632 0.17833
0.43633 0.17834
0.43634 0.17835
0.43634 0.17836
0.43634 0.17837
0.43637 0.17838
0.43638 0.17839
0.43639 0.17840
0.43641 0.17841
0.43641 0.17842
0.43641 0.17843
0.43642 0.17844
0.43643 0.17845
0.43644 0.17846
0.43644 0.17847
0.43646 0.17848
0.43649 0.17849
0.43649 0.17850
0.43650 0.17851
0.43651 0.17852
0.43652 0.17853
0.43653 0.17854
0.43658 0.17855
0.43658 0.17856
0.43658 0.17857
0.43658 0.17858
0.43659 0.17859
0.43659 0.17860
0.43659 0.17861
0.43661 0.17862
0.43663 0.17863
0.43664 0.17864
0.43664 0.17865
0.43665 0.17866
0.43667 0.17867
0.43667 0.17868
0.43667 0.17869
0.43668 0.17870
0.43669 0.17871
0.43670 0.17872
0.43670 0.17873
0.43671 0.17874
0.43672 0.17875
0.43673 0.17876
0.43673 0.17877
0.43674 0.17878
0.43674 0.17879
0.43674 0.17880
0.43675 0.17881
0.43675 0.17882
0.43675 0.17883
0.43677 0.17884
0.43677 0.17885
0.43679 0.17886
0.43681 0.17887
0.43681 0.17888
0.43681 0.17889
0.43682 0.17890
0.43684 0.17891
0.43686 0.17892
0.43687 0.17893
0.43689 0.17894
0.43689 0.17895
0.43692 0.17896
0.43692 0.17897
0.43695 0.17898
0.43696 0.17899
0.43696 0.17900
0.43696 0.17901
0.43696 0.17902
0.43698 0.17903
0.43699 0.17904
0.43699 0.17905
0.43699 0.17906
0.43701 0.17907
0.43701 0.17908
0.43702 0.17909
0.43703 0.17910
0.43703 0.17911
0.43704 0.17912
0.43704 0.17913
0.43706 0.17914
0.43706 0.17915
0.43707 0.17916
0.43708 0.17917
0.43708 0.17918
0.43711 0.17919
0.43713 0.17920
0.43714 0.17921
0.43717 0.17922
0.43718 0.17923
0.43718 0.17924
0.43719 0.17925
0.43720 0.17926
0.43721 0.17927
0.43721 0.17928
0.43721 0.17929
0.43722 0.17930
0.43722 0.17931
0.43722 0.17932
0.43723 0.17933
0.43723 0.17934
0.43725 0.17935
0.43728 0.17936
0.43728 0.17937
0.43732 0.17938
0.43732 0.17939
0.43733 0.17940
0.43733 0.17941
0.43733 0.17942
0.43733 0.17943
0.43737 0.17944
0.43738 0.17945
0.43740 0.17946
0.43740 0.17947
0.43741 0.17948
0.43744 0.17949
0.43744 0.17950
0.43746 0.17951
0.43747 0.17952
0.43747 0.17953
0.43750 0.17954
0.43750 0.17955
0.43750 0.17956
0.43751 0.17957
0.43752 0.17958
0.43752 0.17959
0.43753 0.17960
0.43754 0.17961
0.43756 0.17962
0.43756 0.17963
0.43756 0.17964
0.43757 0.17965
0.43757 0.17966
0.43762 0.17967
0.43763 0.17968
0.43767 0.17969
0.43767 0.17970
0.43767 0.17971
0.43767 0.17972
0.43768 0.17973
0.43769 0.17974
0.43770 0.17975
0.43771 0.17976
0.43773 0.17977
0.43774 0.17978
0.43776 0.17979
0.43779 0.17980
0.43779 0.17981
0.43779 0.17982
0.43780 0.17983
0.43781 0.17984
0.43781 0.17985
0.43781 0.17986
0.43788 0.17987
0.43788 0.17988
0.43790 0.17989
0.43791 0.17990
0.43791 0.17991
0.43792 0.17992
0.43792 0.17993
0.43794 0.17994
0.43795 0.17995
0.43796 0.17996
0.43796 0.17997
0.43797 0.17998
0.43798 0.17999
0.43798 0.18000
0.43798 0.18001
0.43800 0.18002
0.43800 0.18003
0.43800 0.18004
0.43801 0.18005
0.43804 0.18006
0.43805 0.18007
0.43805 0.18008
0.43808 0.18009
0.43809 0.18010
0.43810 0.18011
0.43811 0.18012
0.43812 0.18013
0.43812 0.18014
0.43815 0.18015
0.43816 0.18016
0.43817 0.18017
0.43818 0.18018
0.43819 0.18019
0.43820 0.18020
0.43822 0.18021
0.43825 0.18022
0.43827 0.18023
0.43828 0.18024
0.43829 0.18025
0.43831 0.18026
0.43831 0.18027
0.43835 0.18028
0.43836 0.18029
0.43839 0.18030
0.43839 0.18031
0.43841 0.18032
0.43842 0.18033
0.43843 0.18034
0.43843 0.18035
0.43844 0.18036
0.43844 0.18037
0.43846 0.18038
0.43847 0.18039
0.43848 0.18040
0.43848 0.18041
0.43848 0.18042
0.43849 0.18043
0.43849 0.18044
0.43851 0.18045
0.43851 0.18046
0.43852 0.18047
0.43853 0.18048
0.43856 0.18049
0.43857 0.18050
0.43857 0.18051
0.43857 0.18052
0.43859 0.18053
0.43860 0.18054
0.43861 0.18055
0.43862 0.18056
0.43863 0.18057
0.43864 0.18058
0.43865 0.18059
0.43868 0.18060
0.43869 0.18061
0.43869 0.18062
0.43870 0.18063
0.43870 0.18064
0.43871 0.18065
0.43872 0.18066
0.43873 0.18067
0.43875 0.18068
0.43875 0.18069
0.43878 0.18070
0.43878 0.18071
0.43879 0.18072
0.43880 0.18073
0.43881 0.18074
0.43882 0.18075
0.43887 0.18076
0.43889 0.18077
0.43892 0.18078
0.43892 0.18079
0.43892 0.18080
0.43894 0.18081
0.43895 0.18082
0.43896 0.18083
0.43897 0.18084
0.43897 0.18085
0.43899 0.18086
0.43900 0.18087
0.43901 0.18088
0.43905 0.18089
0.43906 0.18090
0.43906 0.18091
0.43907 0.18092
0.43907 0.18093
0.43909 0.18094
0.43912 0.18095
0.43912 0.18096
0.43914 0.18097
0.43915 0.18098
0.43916 0.18099
0.43917 0.18100
0.43919 0.18101
0.43919 0.18102
0.43920 0.18103
0.43921 0.18104
0.43922 0.18105
0.43922 0.18106
0.43923 0.18107
0.43924 0.18108
0.43926 0.18109
0.43929 0.18110
0.43930 0.18111
0.43932 0.18112
0.43935 0.18113
0.43939 0.18114
0.43940 0.18115
0.43942 0.18116
0.43943 0.18117
0.43943 0.18118
0.43943 0.18119
0.43944 0.18120
0.43945 0.18121
0.43947 0.18122
0.43947 0.18123
0.43954 0.18124
0.43958 0.18125
0.43959 0.18126
0.43962 0.18127
0.43962 0.18128
0.43964 0.18129
0.43964 0.18130
0.43966 0.18131
0.43968 0.18132
0.43968 0.18133
0.43969 0.18134
0.43972 0.18135
0.43972 0.18136
0.43974 0.18137
0.43975 0.18138
0.43976 0.18139
0.43976 0.18140
0.43976 0.18141
0.43977 0.18142
0.43979 0.18143
0.43981 0.18144
0.43981 0.18145
0.43981 0.18146
0.43982 0.18147
0.43985 0.18148
0.43987 0.18149
0.43988 0.18150
0.43989 0.18151
0.43989 0.18152
0.43989 0.18153
0.43991 0.18154
0.43991 0.18155
0.43993 0.18156
0.43994 0.18157
0.43996 0.18158
0.43997 0.18159
0.43997 0.18160
0.43998 0.18161
0.44000 0.18162
0.44001 0.18163
0.44002 0.18164
0.44002 0.18165
0.44002 0.18166
0.44003 0.18167
0.44005 0.18168
0.44005 0.18169
0.44007 0.18170
0.44009 0.18171
0.44009 0.18172
0.44010 0.18173
0.44010 0.18174
0.44011 0.18175
0.44012 0.18176
0.44015 0.18177
0.44015 0.18178
0.44018 0.18179
0.44019 0.18180
0.44019 0.18181
0.44020 0.18182
0.44020 0.18183
0.44022 0.18184
0.44024 0.18185
0.44026 0.18186
0.44026 0.18187
0.44026 0.18188
0.44027 0.18189
0.44027 0.18190
0.44028 0.18191
0.44029 0.18192
0.44030 0.18193
0.44031 0.18194
0.44031 0.18195
0.44032 0.18196
0.44032 0.18197
0.44033 0.18198
0.44033 0.18199
0.44034 0.18200
0.44035 0.18201
0.44036 0.18202
0.44039 0.18203
0.44040 0.18204
0.44040 0.18205
0.44041 0.18206
0.44042 0.18207
0.44043 0.18208
0.44045 0.18209
0.44045 0.18210
0.44047 0.18211
0.44049 0.18212
0.44049 0.18213
0.44051 0.18214
0.44053 0.18215
0.44055 0.18216
0.44056 0.18217
0.44058 0.18218
0.44059 0.18219
0.44061 0.18220
0.44062 0.18221
0.44062 0.18222
0.44065 0.18223
0.44066 0.18224
0.44068 0.18225
0.44074 0.18226
0.44075 0.18227
0.44075 0.18228
0.44076 0.18229
0.44077 0.18230
0.44078 0.18231
0.44080 0.18232
0.44081 0.18233
0.44085 0.18234
0.44088 0.18235
0.44089 0.18236
0.44089 0.18237
0.44089 0.18238
0.44089 0.18239
0.44092 0.18240
0.44093 0.18241
0.44097 0.18242
0.44099 0.18243
0.44102 0.18244
0.44103 0.18245
0.44103 0.18246
0.44105 0.18247
0.44107 0.18248
0.44109 0.18249
0.44109 0.18250
0.44110 0.18251
0.44112 0.18252
0.44113 0.18253
0.44113 0.18254
0.44113 0.18255
0.44117 0.18256
0.44117 0.18257
0.44117 0.18258
0.44118 0.18259
0.44118 0.18260
0.44121 0.18261
0.44121 0.18262
0.44122 0.18263
0.44122 0.18264
0.44122 0.18265
0.44123 0.18266
0.44123 0.18267
0.44124 0.18268
0.44124 0.18269
0.44126 0.18270
0.44126 0.18271
0.44127 0.18272
0.44130 0.18273
0.44130 0.18274
0.44131 0.18275
0.44132 0.18276
0.44133 0.18277
0.44135 0.18278
0.44140 0.18279
0.44140 0.18280
0.44141 0.18281
0.44142 0.18282
0.44143 0.18283
0.44146 0.18284
0.44149 0.18285
0.44149 0.18286
0.44152 0.18287
0.44154 0.18288
0.44154 0.18289
0.44154 0.18290
0.44155 0.18291
0.44157 0.18292
0.44157 0.18293
0.44160 0.18294
0.44160 0.18295
0.44162 0.18296
0.44163 0.18297
0.44164 0.18298
0.44165 0.18299
0.44167 0.18300
0.44171 0.18301
0.44171 0.18302
0.44172 0.18303
0.44173 0.18304
0.44173 0.18305
0.44174 0.18306
0.44177 0.18307
0.44177 0.18308
0.44177 0.18309
0.44177 0.18310
0.44179 0.18311
0.44179 0.18312
0.44179 0.18313
0.44180 0.18314
0.44180 0.18315
0.44183 0.18316
0.44184 0.18317
0.44184 0.18318
0.44187 0.18319
0.44188 0.18320
0.44188 0.18321
0.44188 0.18322
0.44190 0.18323
0.44193 0.18324
0.44195 0.18325
0.44195 0.18326
0.44196 0.18327
0.44198 0.18328
0.44199 0.18329
0.44199 0.18330
0.44200 0.18331
0.44201 0.18332
0.44201 0.18333
0.44202 0.18334
0.44202 0.18335
0.44202 0.18336
0.44203 0.18337
0.44204 0.18338
0.44205 0.18339
0.44205 0.18340
0.44206 0.18341
0.44207 0.18342
0.44208 0.18343
0.44209 0.18344
0.44211 0.18345
0.44211 0.18346
0.44211 0.18347
0.44212 0.18348
0.44213 0.18349
0.44214 0.18350
0.44214 0.18351
0.44216 0.18352
0.44219 0.18353
0.44219 0.18354
0.44220 0.18355
0.44224 0.18356
0.44224 0.18357
0.44227 0.18358
0.44228 0.18359
0.44229 0.18360
0.44231 0.18361
0.44231 0.18362
0.44231 0.18363
0.44233 0.18364
0.44233 0.18365
0.44233 0.18366
0.44236 0.18367
0.44237 0.18368
0.44237 0.18369
0.44238 0.18370
0.44239 0.18371
0.44241 0.18372
0.44242 0.18373
0.44243 0.18374
0.44246 0.18375
0.44246 0.18376
0.44247 0.18377
0.44247 0.18378
0.44248 0.18379
0.44248 0.18380
0.44249 0.18381
0.44249 0.18382
0.44249 0.18383
0.44249 0.18384
0.44250 0.18385
0.44252 0.18386
0.44253 0.18387
0.44255 0.18388
0.44255 0.18389
0.44256 0.18390
0.44258 0.18391
0.44259 0.18392
0.44259 0.18393
0.44261 0.18394
0.44263 0.18395
0.44263 0.18396
0.44264 0.18397
0.44264 0.18398
0.44264 0.18399
0.44265 0.18400
0.44269 0.18401
0.44269 0.18402
0.44273 0.18403
0.44274 0.18404
0.44274 0.18405
0.44275 0.18406
0.44276 0.18407
0.44279 0.18408
0.44281 0.18409
0.44281 0.18410
0.44289 0.18411
0.44289 0.18412
0.44292 0.18413
0.44293 0.18414
0.44295 0.18415
0.44296 0.18416
0.44296 0.18417
0.44297 0.18418
0.44300 0.18419
0.44301 0.18420
0.44301 0.18421
0.44301 0.18422
0.44302 0.18423
0.44306 0.18424
0.44306 0.18425
0.44307 0.18426
0.44309 0.18427
0.44309 0.18428
0.44310 0.18429
0.44310 0.18430
0.44311 0.18431
0.44312 0.18432
0.44312 0.18433
0.44313 0.18434
0.44316 0.18435
0.44317 0.18436
0.44321 0.18437
0.44322 0.18438
0.44322 0.18439
0.44323 0.18440
0.44323 0.18441
0.44323 0.18442
0.44324 0.18443
0.44325 0.18444
0.44325 0.18445
0.44326 0.18446
0.44326 0.18447
0.44328 0.18448
0.44330 0.18449
0.44331 0.18450
0.44332 0.18451
0.44334 0.18452
0.44336 0.18453
0.44337 0.18454
0.44338 0.18455
0.44339 0.18456
0.44340 0.18457
0.44342 0.18458
0.44342 0.18459
0.44344 0.18460
0.44346 0.18461
0.44347 0.18462
0.44348 0.18463
0.44348 0.18464
0.44349 0.18465
0.44356 0.18466
0.44356 0.18467
0.44357 0.18468
0.44359 0.18469
0.44361 0.18470
0.44361 0.18471
0.44361 0.18472
0.44364 0.18473
0.44365 0.18474
0.44367 0.18475
0.44367 0.18476
0.44369 0.18477
0.44370 0.18478
0.44372 0.18479
0.44374 0.18480
0.44375 0.18481
0.44377 0.18482
0.44378 0.18483
0.44381 0.18484
0.44384 0.18485
0.44384 0.18486
0.44384 0.18487
0.44384 0.18488
0.44385 0.18489
0.44386 0.18490
0.44388 0.18491
0.44389 0.18492
0.44389 0.18493
0.44391 0.18494
0.44392 0.18495
0.44393 0.18496
0.44394 0.18497
0.44395 0.18498
0.44395 0.18499
0.44395 0.18500
0.44398 0.18501
0.44399 0.18502
0.44400 0.18503
0.44400 0.18504
0.44402 0.18505
0.44403 0.18506
0.44405 0.18507
0.44406 0.18508
0.44409 0.18509
0.44410 0.18510
0.44410 0.18511
0.44411 0.18512
0.44411 0.18513
0.44411 0.18514
0.44412 0.18515
0.44413 0.18516
0.44413 0.18517
0.44414 0.18518
0.44415 0.18519
0.44416 0.18520
0.44417 0.18521
0.44418 0.18522
0.44419 0.18523
0.44422 0.18524
0.44423 0.18525
0.44424 0.18526
0.44424 0.18527
0.44425 0.18528
0.44425 0.18529
0.44425 0.18530
0.44426 0.18531
0.44427 0.18532
0.44428 0.18533
0.44432 0.18534
0.44433 0.18535
0.44434 0.18536
0.44435 0.18537
0.44437 0.18538
0.44437 0.18539
0.44437 0.18540
0.44438 0.18541
0.44440 0.18542
0.44440 0.18543
0.44442 0.18544
0.44442 0.18545
0.44444 0.18546
0.44444 0.18547
0.44445 0.18548
0.44448 0.18549
0.44448 0.18550
0.44450 0.18551
0.44450 0.18552
0.44451 0.18553
0.44452 0.18554
0.44455 0.18555
0.44455 0.18556
0.44456 0.18557
0.44459 0.18558
0.44461 0.18559
0.44462 0.18560
0.44463 0.18561
0.44471 0.18562
0.44471 0.18563
0.44472 0.18564
0.44472 0.18565
0.44472 0.18566
0.44474 0.18567
0.44475 0.18568
0.44476 0.18569
0.44478 0.18570
0.44479 0.18571
0.44482 0.18572
0.44482 0.18573
0.44483 0.18574
0.44483 0.18575
0.44486 0.18576
0.44487 0.18577
0.44487 0.18578
0.44489 0.18579
0.44489 0.18580
0.44489 0.18581
0.44491 0.18582
0.44491 0.18583
0.44492 0.18584
0.44492 0.18585
0.44494 0.18586
0.44496 0.18587
0.44499 0.18588
0.44500 0.18589
0.44501 0.18590
0.44504 0.18591
0.44504 0.18592
0.44507 0.18593
0.44508 0.18594
0.44508 0.18595
0.44508 0.18596
0.44508 0.18597
0.44512 0.18598
0.44513 0.18599
0.44514 0.18600
0.44514 0.18601
0.44518 0.18602
0.44518 0.18603
0.44520 0.18604
0.44520 0.18605
0.44522 0.18606
0.44522 0.18607
0.44526 0.18608
0.44531 0.18609
0.44531 0.18610
0.44532 0.18611
0.44533 0.18612
0.44535 0.18613
0.44536 0.18614
0.44539 0.18615
0.44539 0.18616
0.44540 0.18617
0.44540 0.18618
0.44541 0.18619
0.44543 0.18620
0.44543 0.18621
0.44543 0.18622
0.44545 0.18623
0.44545 0.18624
0.44546 0.18625
0.44547 0.18626
0.44547 0.18627
0.44549 0.18628
0.44550 0.18629
0.44551 0.18630
0.44552 0.18631
0.44552 0.18632
0.44552 0.18633
0.44553 0.18634
0.44555 0.18635
0.44557 0.18636
0.44557 0.18637
0.44558 0.18638
0.44559 0.18639
0.44561 0.18640
0.44561 0.18641
0.44563 0.18642
0.44565 0.18643
0.44567 0.18644
0.44567 0.18645
0.44575 0.18646
0.44577 0.18647
0.44578 0.18648
0.44580 0.18649
0.44582 0.18650
0.44582 0.18651
0.44582 0.18652
0.44583 0.18653
0.44586 0.18654
0.44586 0.18655
0.44587 0.18656
0.44588 0.18657
0.44590 0.18658
0.44590 0.18659
0.44593 0.18660
0.44593 0.18661
0.44595 0.18662
0.44597 0.18663
0.44599 0.18664
0.44599 0.18665
0.44600 0.18666
0.44601 0.18667
0.44601 0.18668
0.44601 0.18669
0.44601 0.18670
0.44602 0.18671
0.44602 0.18672
0.44602 0.18673
0.44606 0.18674
0.44606 0.18675
0.44608 0.18676
0.44610 0.18677
0.44610 0.18678
0.44611 0.18679
0.44612 0.18680
0.44613 0.18681
0.44614 0.18682
0.44614 0.18683
0.44615 0.18684
0.44615 0.18685
0.44617 0.18686
0.44619 0.18687
0.44620 0.18688
0.44620 0.18689
0.44621 0.18690
0.44621 0.18691
0.44622 0.18692
0.44624 0.18693
0.44624 0.18694
0.44624 0.18695
0.44625 0.18696
0.44626 0.18697
0.44627 0.18698
0.44628 0.18699
0.44628 0.18700
0.44629 0.18701
0.44629 0.18702
0.44630 0.18703
0.44630 0.18704
0.44631 0.18705
0.44631 0.18706
0.44632 0.18707
0.44634 0.18708
0.44634 0.18709
0.44635 0.18710
0.44636 0.18711
0.44638 0.18712
0.44640 0.18713
0.44640 0.18714
0.44640 0.18715
0.44641 0.18716
0.44643 0.18717
0.44644 0.18718
0.44644 0.18719
0.44646 0.18720
0.44647 0.18721
0.44647 0.18722
0.44650 0.18723
0.44651 0.18724
0.44652 0.18725
0.44652 0.18726
0.44654 0.18727
0.44656 0.18728
0.44660 0.18729
0.44661 0.18730
0.44662 0.18731
0.44662 0.18732
0.44665 0.18733
0.44665 0.18734
0.44668 0.18735
0.44668 0.18736
0.44668 0.18737
0.44669 0.18738
0.44669 0.18739
0.44670 0.18740
0.44671 0.18741
0.44671 0.18742
0.44671 0.18743
0.44671 0.18744
0.44672 0.18745
0.44672 0.18746
0.44673 0.18747
0.44674 0.18748
0.44677 0.18749
0.44678 0.18750
0.44679 0.18751
0.44682 0.18752
0.44683 0.18753
0.44683 0.18754
0.44683 0.18755
0.44684 0.18756
0.44685 0.18757
0.44688 0.18758
0.44689 0.18759
0.44689 0.18760
0.44689 0.18761
0.44689 0.18762
0.44689 0.18763
0.44690 0.18764
0.44690 0.18765
0.44692 0.18766
0.44692 0.18767
0.44692 0.18768
0.44692 0.18769
0.44693 0.18770
0.44697 0.18771
0.44698 0.18772
0.44700 0.18773
0.44700 0.18774
0.44700 0.18775
0.44701 0.18776
0.44703 0.18777
0.44704 0.18778
0.44706 0.18779
0.44708 0.18780
0.44708 0.18781
0.44712 0.18782
0.44712 0.18783
0.44715 0.18784
0.44716 0.18785
0.44717 0.18786
0.44718 0.18787
0.44718 0.18788
0.44719 0.18789
0.44720 0.18790
0.44722 0.18791
0.44722 0.18792
0.44724 0.18793
0.44726 0.18794
0.44726 0.18795
0.44727 0.18796
0.44729 0.18797
0.44729 0.18798
0.44730 0.18799
0.44730 0.18800
0.44730 0.18801
0.44730 0.18802
0.44733 0.18803
0.44734 0.18804
0.44735 0.18805
0.44735 0.18806
0.44738 0.18807
0.44739 0.18808
0.44739 0.18809
0.44741 0.18810
0.44742 0.18811
0.44744 0.18812
0.44745 0.18813
0.44745 0.18814
0.44746 0.18815
0.44747 0.18816
0.44748 0.18817
0.44748 0.18818
0.44750 0.18819
0.44752 0.18820
0.44755 0.18821
0.44757 0.18822
0.44757 0.18823
0.44757 0.18824
0.44757 0.18825
0.44757 0.18826
0.44758 0.18827
0.44758 0.18828
0.44758 0.18829
0.44764 0.18830
0.44766 0.18831
0.44766 0.18832
0.44766 0.18833
0.44771 0.18834
0.44771 0.18835
0.44772 0.18836
0.44773 0.18837
0.44774 0.18838
0.44775 0.18839
0.44776 0.18840
0.44777 0.18841
0.44781 0.18842
0.44781 0.18843
0.44782 0.18844
0.44782 0.18845
0.44782 0.18846
0.44784 0.18847
0.44784 0.18848
0.44786 0.18849
0.44787 0.18850
0.44787 0.18851
0.44787 0.18852
0.44788 0.18853
0.44789 0.18854
0.44790 0.18855
0.44790 0.18856
0.44792 0.18857
0.44793 0.18858
0.44793 0.18859
0.44795 0.18860
0.44795 0.18861
0.44796 0.18862
0.44797 0.18863
0.44801 0.18864
0.44801 0.18865
0.44803 0.18866
0.44803 0.18867
0.44803 0.18868
0.44805 0.18869
0.44807 0.18870
0.44810 0.18871
0.44811 0.18872
0.44812 0.18873
0.44813 0.18874
0.44816 0.18875
0.44816 0.18876
0.44817 0.18877
0.44819 0.18878
0.44819 0.18879
0.44820 0.18880
0.44820 0.18881
0.44821 0.18882
0.44821 0.18883
0.44822 0.18884
0.44824 0.18885
0.44827 0.18886
0.44829 0.18887
0.44829 0.18888
0.44831 0.18889
0.44836 0.18890
0.44837 0.18891
0.44837 0.18892
0.44837 0.18893
0.44837 0.18894
0.44838 0.18895
0.44838 0.18896
0.44840 0.18897
0.44840 0.18898
0.44842 0.18899
0.44844 0.18900
0.44845 0.18901
0.44846 0.18902
0.44846 0.18903
0.44849 0.18904
0.44852 0.18905
0.44853 0.18906
0.44855 0.18907
0.44855 0.18908
0.44856 0.18909
0.44856 0.18910
0.44857 0.18911
0.44858 0.18912
0.44858 0.18913
0.44858 0.18914
0.44860 0.18915
0.44861 0.18916
0.44862 0.18917
0.44865 0.18918
0.44865 0.18919
0.44866 0.18920
0.44866 0.18921
0.44866 0.18922
0.44867 0.18923
0.44868 0.18924
0.44869 0.18925
0.44870 0.18926
0.44871 0.18927
0.44871 0.18928
0.44872 0.18929
0.44874 0.18930
0.44875 0.18931
0.44879 0.18932
0.44880 0.18933
0.44881 0.18934
0.44883 0.18935
0.44883 0.18936
0.44883 0.18937
0.44884 0.18938
0.44886 0.18939
0.44886 0.18940
0.44887 0.18941
0.44887 0.18942
0.44888 0.18943
0.44888 0.18944
0.44888 0.18945
0.44889 0.18946
0.44892 0.18947
0.44893 0.18948
0.44894 0.18949
0.44896 0.18950
0.44897 0.18951
0.44899 0.18952
0.44900 0.18953
0.44900 0.18954
0.44900 0.18955
0.44901 0.18956
0.44901 0.18957
0.44903 0.18958
0.44903 0.18959
0.44903 0.18960
0.44904 0.18961
0.44908 0.18962
0.44908 0.18963
0.44909 0.18964
0.44910 0.18965
0.44911 0.18966
0.44911 0.18967
0.44911 0.18968
0.44912 0.18969
0.44912 0.18970
0.44913 0.18971
0.44914 0.18972
0.44918 0.18973
0.44918 0.18974
0.44919 0.18975
0.44921 0.18976
0.44921 0.18977
0.44922 0.18978
0.44925 0.18979
0.44925 0.18980
0.44926 0.18981
0.44927 0.18982
0.44927 0.18983
0.44928 0.18984
0.44929 0.18985
0.44932 0.18986
0.44933 0.18987
0.44933 0.18988
0.44934 0.18989
0.44934 0.18990
0.44935 0.18991
0.44936 0.18992
0.44941 0.18993
0.44941 0.18994
0.44944 0.18995
0.44945 0.18996
0.44946 0.18997
0.44947 0.18998
0.44947 0.18999
0.44950 0.19000
0.44954 0.19001
0.44956 0.19002
0.44956 0.19003
0.44957 0.19004
0.44957 0.19005
0.44959 0.19006
0.44959 0.19007
0.44962 0.19008
0.44963 0.19009
0.44964 0.19010
0.44964 0.19011
0.44964 0.19012
0.44965 0.19013
0.44966 0.19014
0.44966 0.19015
0.44967 0.19016
0.44967 0.19017
0.44969 0.19018
0.44970 0.19019
0.44970 0.19020
0.44973 0.19021
0.44975 0.19022
0.44978 0.19023
0.44980 0.19024
0.44981 0.19025
0.44982 0.19026
0.44984 0.19027
0.44985 0.19028
0.44986 0.19029
0.44986 0.19030
0.44986 0.19031
0.44987 0.19032
0.44988 0.19033
0.44989 0.19034
0.44990 0.19035
0.44990 0.19036
0.44994 0.19037
0.44994 0.19038
0.44997 0.19039
0.44998 0.19040
0.44998 0.19041
0.44999 0.19042
0.45001 0.19043
0.45002 0.19044
0.45003 0.19045
0.45004 0.19046
0.45005 0.19047
0.45005 0.19048
0.45005 0.19049
0.45007 0.19050
0.45008 0.19051
0.45009 0.19052
0.45009 0.19053
0.45009 0.19054
0.45010 0.19055
0.45011 0.19056
0.45014 0.19057
0.45016 0.19058
0.45021 0.19059
0.45024 0.19060
0.45025 0.19061
0.45025 0.19062
0.45026 0.19063
0.45026 0.19064
0.45027 0.19065
0.45027 0.19066
0.45028 0.19067
0.45028 0.19068
0.45029 0.19069
0.45031 0.19070
0.45031 0.19071
0.45032 0.19072
0.45032 0.19073
0.45032 0.19074
0.45034 0.19075
0.45034 0.19076
0.45036 0.19077
0.45036 0.19078
0.45036 0.19079
0.45038 0.19080
0.45039 0.19081
0.45040 0.19082
0.45040 0.19083
0.45040 0.19084
0.45042 0.19085
0.45043 0.19086
0.45043 0.19087
0.45045 0.19088
0.45045 0.19089
0.45046 0.19090
0.45046 0.19091
0.45047 0.19092
0.45048 0.19093
0.45050 0.19094
0.45050 0.19095
0.45050 0.19096
0.45051 0.19097
0.45052 0.19098
0.45052 0.19099
0.45054 0.19100
0.45054 0.19101
0.45055 0.19102
0.45055 0.19103
0.45056 0.19104
0.45056 0.19105
0.45056 0.19106
0.45056 0.19107
0.45058 0.19108
0.45058 0.19109
0.45060 0.19110
0.45062 0.19111
0.45063 0.19112
0.45063 0.19113
0.45066 0.19114
0.45067 0.19115
0.45068 0.19116
0.45069 0.19117
0.45070 0.19118
0.45070 0.19119
0.45072 0.19120
0.45074 0.19121
0.45074 0.19122
0.45074 0.19123
0.45077 0.19124
0.45078 0.19125
0.45080 0.19126
0.45081 0.19127
0.45082 0.19128
0.45083 0.19129
0.45083 0.19130
0.45083 0.19131
0.45085 0.19132
0.45086 0.19133
0.45086 0.19134
0.45086 0.19135
0.45086 0.19136
0.45087 0.19137
0.45089 0.19138
0.45089 0.19139
0.45091 0.19140
0.45091 0.19141
0.45092 0.19142
0.45092 0.19143
0.45092 0.19144
0.45093 0.19145
0.45093 0.19146
0.45097 0.19147
0.45098 0.19148
0.45098 0.19149
0.45099 0.19150
0.45100 0.19151
0.45100 0.19152
0.45101 0.19153
0.45101 0.19154
0.45101 0.19155
0.45101 0.19156
0.45102 0.19157
0.45103 0.19158
0.45103 0.19159
0.45103 0.19160
0.45104 0.19161
0.45105 0.19162
0.45106 0.19163
0.45108 0.19164
0.45108 0.19165
0.45109 0.19166
0.45109 0.19167
0.45110 0.19168
0.45110 0.19169
0.45111 0.19170
0.45112 0.19171
0.45113 0.19172
0.45115 0.19173
0.45117 0.19174
0.45119 0.19175
0.45120 0.19176
0.45120 0.19177
0.45120 0.19178
0.45121 0.19179
0.45121 0.19180
0.45121 0.19181
0.45123 0.19182
0.45124 0.19183
0.45125 0.19184
0.45126 0.19185
0.45126 0.19186
0.45127 0.19187
0.45127 0.19188
0.45130 0.19189
0.45132 0.19190
0.45136 0.19191
0.45138 0.19192
0.45140 0.19193
0.45140 0.19194
0.45141 0.19195
0.45142 0.19196
0.45144 0.19197
0.45145 0.19198
0.45146 0.19199
0.45146 0.19200
0.45146 0.19201
0.45146 0.19202
0.45147 0.19203
0.45147 0.19204
0.45150 0.19205
0.45150 0.19206
0.45151 0.19207
0.45151 0.19208
0.45152 0.19209
0.45152 0.19210
0.45153 0.19211
0.45155 0.19212
0.45155 0.19213
0.45155 0.19214
0.45155 0.19215
0.45157 0.19216
0.45157 0.19217
0.45159 0.19218
0.45160 0.19219
0.45161 0.19220
0.45161 0.19221
0.45161 0.19222
0.45162 0.19223
0.45162 0.19224
0.45164 0.19225
0.45165 0.19226
0.45165 0.19227
0.45166 0.19228
0.45167 0.19229
0.45169 0.19230
0.45171 0.19231
0.45174 0.19232
0.45175 0.19233
0.45176 0.19234
0.45176 0.19235
0.45179 0.19236
0.45181 0.19237
0.45182 0.19238
0.45183 0.19239
0.45184 0.19240
0.45185 0.19241
0.45185 0.19242
0.45186 0.19243
0.45188 0.19244
0.45189 0.19245
0.45189 0.19246
0.45189 0.19247
0.45190 0.19248
0.45193 0.19249
0.45193 0.19250
0.45194 0.19251
0.45194 0.19252
0.45195 0.19253
0.45197 0.19254
0.45199 0.19255
0.45201 0.19256
0.45201 0.19257
0.45202 0.19258
0.45204 0.19259
0.45206 0.19260
0.45207 0.19261
0.45207 0.19262
0.45208 0.19263
0.45209 0.19264
0.45209 0.19265
0.45213 0.19266
0.45215 0.19267
0.45218 0.19268
0.45218 0.19269
0.45220 0.19270
0.45221 0.19271
0.45222 0.19272
0.45223 0.19273
0.45224 0.19274
0.45225 0.19275
0.45226 0.19276
0.45227 0.19277
0.45227 0.19278
0.45227 0.19279
0.45229 0.19280
0.45231 0.19281
0.45232 0.19282
0.45233 0.19283
0.45234 0.19284
0.45234 0.19285
0.45237 0.19286
0.45238 0.19287
0.45239 0.19288
0.45239 0.19289
0.45239 0.19290
0.45240 0.19291
0.45242 0.19292
0.45243 0.19293
0.45243 0.19294
0.45243 0.19295
0.45244 0.19296
0.45244 0.19297
0.45244 0.19298
0.45244 0.19299
0.45246 0.19300
0.45247 0.19301
0.45248 0.19302
0.45249 0.19303
0.45250 0.19304
0.45250 0.19305
0.45251 0.19306
0.45252 0.19307
0.45253 0.19308
0.45254 0.19309
0.45254 0.19310
0.45263 0.19311
0.45264 0.19312
0.45265 0.19313
0.45265 0.19314
0.45266 0.19315
0.45266 0.19316
0.45267 0.19317
0.45267 0.19318
0.45269 0.19319
0.45270 0.19320
0.45271 0.19321
0.45272 0.19322
0.45272 0.19323
0.45273 0.19324
0.45277 0.19325
0.45278 0.19326
0.45278 0.19327
0.45279 0.19328
0.45280 0.19329
0.45280 0.19330
0.45281 0.19331
0.45281 0.19332
0.45281 0.19333
0.45282 0.19334
0.45282 0.19335
0.45283 0.19336
0.45284 0.19337
0.45284 0.19338
0.45284 0.19339
0.45286 0.19340
0.45286 0.19341
0.45286 0.19342
0.45287 0.19343
0.45287 0.19344
0.45287 0.19345
0.45289 0.19346
0.45291 0.19347
0.45293 0.19348
0.45294 0.19349
0.45294 0.19350
0.45297 0.19351
0.45297 0.19352
0.45300 0.19353
0.45301 0.19354
0.45301 0.19355
0.45302 0.19356
0.45303 0.19357
0.45303 0.19358
0.45305 0.19359
0.45306 0.19360
0.45307 0.19361
0.45308 0.19362
0.45309 0.19363
0.45309 0.19364
0.45309 0.19365
0.45309 0.19366
0.45310 0.19367
0.45310 0.19368
0.45314 0.19369
0.45316 0.19370
0.45317 0.19371
0.45317 0.19372
0.45317 0.19373
0.45317 0.19374
0.45319 0.19375
0.45320 0.19376
0.45320 0.19377
0.45321 0.19378
0.45326 0.19379
0.45326 0.19380
0.45327 0.19381
0.45328 0.19382
0.45329 0.19383
0.45331 0.19384
0.45331 0.19385
0.45331 0.19386
0.45333 0.19387
0.45333 0.19388
0.45335 0.19389
0.45338 0.19390
0.45338 0.19391
0.45339 0.19392
0.45339 0.19393
0.45339 0.19394
0.45342 0.19395
0.45343 0.19396
0.45343 0.19397
0.45344 0.19398
0.45346 0.19399
0.45349 0.19400
0.45355 0.19401
0.45355 0.19402
0.45357 0.19403
0.45358 0.19404
0.45358 0.19405
0.45359 0.19406
0.45359 0.19407
0.45361 0.19408
0.45362 0.19409
0.45362 0.19410
0.45362 0.19411
0.45363 0.19412
0.45366 0.19413
0.45368 0.19414
0.45370 0.19415
0.45372 0.19416
0.45373 0.19417
0.45373 0.19418
0.45373 0.19419
0.45373 0.19420
0.45378 0.19421
0.45378 0.19422
0.45379 0.19423
0.45379 0.19424
0.45379 0.19425
0.45381 0.19426
0.45381 0.19427
0.45382 0.19428
0.45383 0.19429
0.45384 0.19430
0.45384 0.19431
0.45384 0.19432
0.45385 0.19433
0.45385 0.19434
0.45387 0.19435
0.45387 0.19436
0.45389 0.19437
0.45389 0.19438
0.45390 0.19439
0.45390 0.19440
0.45391 0.19441
0.45392 0.19442
0.45392 0.19443
0.45394 0.19444
0.45394 0.19445
0.45395 0.19446
0.45396 0.19447
0.45397 0.19448
0.45401 0.19449
0.45402 0.19450
0.45402 0.19451
0.45402 0.19452
0.45404 0.19453
0.45404 0.19454
0.45406 0.19455
0.45407 0.19456
0.45407 0.19457
0.45410 0.19458
0.45410 0.19459
0.45411 0.19460
0.45412 0.19461
0.45415 0.19462
0.45415 0.19463
0.45416 0.19464
0.45417 0.19465
0.45418 0.19466
0.45418 0.19467
0.45419 0.19468
0.45420 0.19469
0.45420 0.19470
0.45421 0.19471
0.45422 0.19472
0.45426 0.19473
0.45428 0.19474
0.45428 0.19475
0.45429 0.19476
0.45429 0.19477
0.45430 0.19478
0.45432 0.19479
0.45432 0.19480
0.45433 0.19481
0.45433 0.19482
0.45433 0.19483
0.45433 0.19484
0.45433 0.19485
0.45433 0.19486
0.45433 0.19487
0.45434 0.19488
0.45435 0.19489
0.45435 0.19490
0.45436 0.19491
0.45437 0.19492
0.45439 0.19493
0.45440 0.19494
0.45442 0.19495
0.45442 0.19496
0.45443 0.19497
0.45444 0.19498
0.45444 0.19499
0.45448 0.19500
0.45448 0.19501
0.45449 0.19502
0.45450 0.19503
0.45450 0.19504
0.45450 0.19505
0.45450 0.19506
0.45450 0.19507
0.45450 0.19508
0.45451 0.19509
0.45454 0.19510
0.45455 0.19511
0.45456 0.19512
0.45456 0.19513
0.45456 0.19514
0.45456 0.19515
0.45456 0.19516
0.45457 0.19517
0.45457 0.19518
0.45459 0.19519
0.45461 0.19520
0.45464 0.19521
0.45466 0.19522
0.45467 0.19523
0.45467 0.19524
0.45467 0.19525
0.45469 0.19526
0.45472 0.19527
0.45473 0.19528
0.45474 0.19529
0.45474 0.19530
0.45476 0.19531
0.45477 0.19532
0.45478 0.19533
0.45479 0.19534
0.45480 0.19535
0.45483 0.19536
0.45486 0.19537
0.45487 0.19538
0.45489 0.19539
0.45490 0.19540
0.45492 0.19541
0.45492 0.19542
0.45492 0.19543
0.45494 0.19544
0.45497 0.19545
0.45497 0.19546
0.45498 0.19547
0.45498 0.19548
0.45498 0.19549
0.45501 0.19550
0.45502 0.19551
0.45502 0.19552
0.45503 0.19553
0.45504 0.19554
0.45505 0.19555
0.45505 0.19556
0.45506 0.19557
0.45506 0.19558
0.45508 0.19559
0.45508 0.19560
0.45508 0.19561
0.45511 0.19562
0.45511 0.19563
0.45513 0.19564
0.45513 0.19565
0.45514 0.19566
0.45514 0.19567
0.45514 0.19568
0.45514 0.19569
0.45515 0.19570
0.45518 0.19571
0.45518 0.19572
0.45519 0.19573
0.45521 0.19574
0.45522 0.19575
0.45524 0.19576
0.45524 0.19577
0.45525 0.19578
0.45525 0.19579
0.45526 0.19580
0.45527 0.19581
0.45528 0.19582
0.45530 0.19583
0.45531 0.19584
0.45531 0.19585
0.45531 0.19586
0.45532 0.19587
0.45534 0.19588
0.45535 0.19589
0.45536 0.19590
0.45537 0.19591
0.45538 0.19592
0.45539 0.19593
0.45540 0.19594
0.45541 0.19595
0.45542 0.19596
0.45543 0.19597
0.45544 0.19598
0.45544 0.19599
0.45545 0.19600
0.45546 0.19601
0.45546 0.19602
0.45547 0.19603
0.45549 0.19604
0.45550 0.19605
0.45550 0.19606
0.45550 0.19607
0.45551 0.19608
0.45551 0.19609
0.45552 0.19610
0.45554 0.19611
0.45555 0.19612
0.45555 0.19613
0.45557 0.19614
0.45557 0.19615
0.45558 0.19616
0.45559 0.19617
0.45559 0.19618
0.45561 0.19619
0.45563 0.19620
0.45563 0.19621
0.45563 0.19622
0.45564 0.19623
0.45565 0.19624
0.45569 0.19625
0.45569 0.19626
0.45569 0.19627
0.45569 0.19628
0.45569 0.19629
0.45571 0.19630
0.45571 0.19631
0.45571 0.19632
0.45572 0.19633
0.45572 0.19634
0.45573 0.19635
0.45574 0.19636
0.45574 0.19637
0.45575 0.19638
0.45576 0.19639
0.45577 0.19640
0.45579 0.19641
0.45580 0.19642
0.45580 0.19643
0.45581 0.19644
0.45584 0.19645
0.45584 0.19646
0.45584 0.19647
0.45585 0.19648
0.45585 0.19649
0.45587 0.19650
0.45589 0.19651
0.45590 0.19652
0.45590 0.19653
0.45591 0.19654
0.45591 0.19655
0.45591 0.19656
0.45592 0.19657
0.45593 0.19658
0.45593 0.19659
0.45593 0.19660
0.45594 0.19661
0.45594 0.19662
0.45595 0.19663
0.45597 0.19664
0.45600 0.19665
0.45601 0.19666
0.45602 0.19667
0.45602 0.19668
0.45602 0.19669
0.45602 0.19670
0.45603 0.19671
0.45604 0.19672
0.45605 0.19673
0.45606 0.19674
0.45608 0.19675
0.45610 0.19676
0.45610 0.19677
0.45610 0.19678
0.45610 0.19679
0.45610 0.19680
0.45611 0.19681
0.45612 0.19682
0.45613 0.19683
0.45614 0.19684
0.45617 0.19685
0.45618 0.19686
0.45618 0.19687
0.45619 0.19688
0.45620 0.19689
0.45622 0.19690
0.45623 0.19691
0.45625 0.19692
0.45625 0.19693
0.45626 0.19694
0.45627 0.19695
0.45629 0.19696
0.45630 0.19697
0.45630 0.19698
0.45631 0.19699
0.45631 0.19700
0.45632 0.19701
0.45632 0.19702
0.45632 0.19703
0.45633 0.19704
0.45634 0.19705
0.45634 0.19706
0.45635 0.19707
0.45639 0.19708
0.45639 0.19709
0.45643 0.19710
0.45644 0.19711
0.45645 0.19712
0.45646 0.19713
0.45648 0.19714
0.45650 0.19715
0.45652 0.19716
0.45655 0.19717
0.45656 0.19718
0.45657 0.19719
0.45657 0.19720
0.45659 0.19721
0.45659 0.19722
0.45659 0.19723
0.45660 0.19724
0.45660 0.19725
0.45661 0.19726
0.45661 0.19727
0.45662 0.19728
0.45662 0.19729
0.45662 0.19730
0.45662 0.19731
0.45664 0.19732
0.45667 0.19733
0.45668 0.19734
0.45668 0.19735
0.45669 0.19736
0.45669 0.19737
0.45670 0.19738
0.45670 0.19739
0.45671 0.19740
0.45673 0.19741
0.45674 0.19742
0.45677 0.19743
0.45677 0.19744
0.45678 0.19745
0.45678 0.19746
0.45679 0.19747
0.45679 0.19748
0.45681 0.19749
0.45681 0.19750
0.45682 0.19751
0.45683 0.19752
0.45684 0.19753
0.45685 0.19754
0.45685 0.19755
0.45686 0.19756
0.45686 0.19757
0.45687 0.19758
0.45689 0.19759
0.45689 0.19760
0.45689 0.19761
0.45689 0.19762
0.45690 0.19763
0.45693 0.19764
0.45694 0.19765
0.45695 0.19766
0.45695 0.19767
0.45696 0.19768
0.45697 0.19769
0.45697 0.19770
0.45698 0.19771
0.45698 0.19772
0.45698 0.19773
0.45699 0.19774
0.45699 0.19775
0.45700 0.19776
0.45700 0.19777
0.45700 0.19778
0.45702 0.19779
0.45703 0.19780
0.45704 0.19781
0.45704 0.19782
0.45705 0.19783
0.45706 0.19784
0.45708 0.19785
0.45712 0.19786
0.45712 0.19787
0.45714 0.19788
0.45715 0.19789
0.45715 0.19790
0.45716 0.19791
0.45717 0.19792
0.45720 0.19793
0.45723 0.19794
0.45723 0.19795
0.45725 0.19796
0.45725 0.19797
0.45726 0.19798
0.45727 0.19799
0.45728 0.19800
0.45729 0.19801
0.45729 0.19802
0.45729 0.19803
0.45730 0.19804
0.45730 0.19805
0.45731 0.19806
0.45731 0.19807
0.45732 0.19808
0.45733 0.19809
0.45733 0.19810
0.45734 0.19811
0.45735 0.19812
0.45736 0.19813
0.45736 0.19814
0.45736 0.19815
0.45738 0.19816
0.45741 0.19817
0.45741 0.19818
0.45742 0.19819
0.45743 0.19820
0.45746 0.19821
0.45746 0.19822
0.45748 0.19823
0.45750 0.19824
0.45753 0.19825
0.45754 0.19826
0.45754 0.19827
0.45754 0.19828
0.45755 0.19829
0.45756 0.19830
0.45756 0.19831
0.45759 0.19832
0.45761 0.19833
0.45763 0.19834
0.45764 0.19835
0.45765 0.19836
0.45767 0.19837
0.45768 0.19838
0.45769 0.19839
0.45769 0.19840
0.45773 0.19841
0.45774 0.19842
0.45774 0.19843
0.45775 0.19844
0.45776 0.19845
0.45777 0.19846
0.45777 0.19847
0.45778 0.19848
0.45779 0.19849
0.45780 0.19850
0.45781 0.19851
0.45783 0.19852
0.45783 0.19853
0.45784 0.19854
0.45785 0.19855
0.45785 0.19856
0.45786 0.19857
0.45786 0.19858
0.45789 0.19859
0.45789 0.19860
0.45790 0.19861
0.45790 0.19862
0.45791 0.19863
0.45792 0.19864
0.45795 0.19865
0.45796 0.19866
0.45797 0.19867
0.45798 0.19868
0.45799 0.19869
0.45801 0.19870
0.45802 0.19871
0.45804 0.19872
0.45805 0.19873
0.45805 0.19874
0.45805 0.19875
0.45807 0.19876
0.45808 0.19877
0.45809 0.19878
0.45815 0.19879
0.45816 0.19880
0.45816 0.19881
0.45818 0.19882
0.45818 0.19883
0.45819 0.19884
0.45819 0.19885
0.45820 0.19886
0.45820 0.19887
0.45820 0.19888
0.45821 0.19889
0.45824 0.19890
0.45824 0.19891
0.45826 0.19892
0.45828 0.19893
0.45829 0.19894
0.45829 0.19895
0.45831 0.19896
0.45832 0.19897
0.45833 0.19898
0.45834 0.19899
0.45834 0.19900
0.45835 0.19901
0.45835 0.19902
0.45836 0.19903
0.45838 0.19904
0.45839 0.19905
0.45840 0.19906
0.45840 0.19907
0.45841 0.19908
0.45841 0.19909
0.45842 0.19910
0.45842 0.19911
0.45842 0.19912
0.45843 0.19913
0.45843 0.19914
0.45844 0.19915
0.45844 0.19916
0.45845 0.19917
0.45849 0.19918
0.45850 0.19919
0.45850 0.19920
0.45852 0.19921
0.45854 0.19922
0.45856 0.19923
0.45858 0.19924
0.45860 0.19925
0.45862 0.19926
0.45862 0.19927
0.45863 0.19928
0.45864 0.19929
0.45865 0.19930
0.45865 0.19931
0.45865 0.19932
0.45866 0.19933
0.45867 0.19934
0.45868 0.19935
0.45869 0.19936
0.45869 0.19937
0.45869 0.19938
0.45871 0.19939
0.45874 0.19940
0.45875 0.19941
0.45875 0.19942
0.45876 0.19943
0.45879 0.19944
0.45879 0.19945
0.45879 0.19946
0.45880 0.19947
0.45880 0.19948
0.45881 0.19949
0.45883 0.19950
0.45883 0.19951
0.45884 0.19952
0.45885 0.19953
0.45886 0.19954
0.45887 0.19955
0.45888 0.19956
0.45889 0.19957
0.45893 0.19958
0.45894 0.19959
0.45894 0.19960
0.45896 0.19961
0.45896 0.19962
0.45896 0.19963
0.45896 0.19964
0.45897 0.19965
0.45897 0.19966
0.45898 0.19967
0.45902 0.19968
0.45903 0.19969
0.45903 0.19970
0.45905 0.19971
0.45906 0.19972
0.45906 0.19973
0.45906 0.19974
0.45907 0.19975
0.45908 0.19976
0.45908 0.19977
0.45909 0.19978
0.45910 0.19979
0.45911 0.19980
0.45912 0.19981
0.45913 0.19982
0.45913 0.19983
0.45915 0.19984
0.45915 0.19985
0.45917 0.19986
0.45917 0.19987
0.45918 0.19988
0.45919 0.19989
0.45920 0.19990
0.45921 0.19991
0.45921 0.19992
0.45921 0.19993
0.45924 0.19994
0.45925 0.19995
0.45925 0.19996
0.45925 0.19997
0.45926 0.19998
0.45926 0.19999
0.45926 0.20000
0.45927 0.20001
0.45928 0.20002
0.45928 0.20003
0.45929 0.20004
0.45929 0.20005
0.45929 0.20006
0.45929 0.20007
0.45933 0.20008
0.45933 0.20009
0.45935 0.20010
0.45936 0.20011
0.45937 0.20012
0.45939 0.20013
0.45939 0.20014
0.45942 0.20015
0.45942 0.20016
0.45944 0.20017
0.45946 0.20018
0.45946 0.20019
0.45948 0.20020
0.45950 0.20021
0.45951 0.20022
0.45951 0.20023
0.45952 0.20024
0.45952 0.20025
0.45952 0.20026
0.45953 0.20027
0.45953 0.20028
0.45954 0.20029
0.45954 0.20030
0.45954 0.20031
0.45958 0.20032
0.45958 0.20033
0.45958 0.20034
0.45959 0.20035
0.45960 0.20036
0.45961 0.20037
0.45962 0.20038
0.45962 0.20039
0.45966 0.20040
0.45966 0.20041
0.45966 0.20042
0.45968 0.20043
0.45968 0.20044
0.45970 0.20045
0.45971 0.20046
0.45976 0.20047
0.45977 0.20048
0.45978 0.20049
0.45979 0.20050
0.45979 0.20051
0.45980 0.20052
0.45982 0.20053
0.45982 0.20054
0.45982 0.20055
0.45984 0.20056
0.45985 0.20057
0.45987 0.20058
0.45987 0.20059
0.45988 0.20060
0.45989 0.20061
0.45989 0.20062
0.45990 0.20063
0.45990 0.20064
0.45990 0.20065
0.45991 0.20066
0.45991 0.20067
0.45991 0.20068
0.45992 0.20069
0.45993 0.20070
0.45993 0.20071
0.45996 0.20072
0.45997 0.20073
0.45997 0.20074
0.45998 0.20075
0.45999 0.20076
0.46001 0.20077
0.46002 0.20078
0.46002 0.20079
0.46003 0.20080
0.46004 0.20081
0.46004 0.20082
0.46005 0.20083
0.46005 0.20084
0.46005 0.20085
0.46007 0.20086
0.46007 0.20087
0.46007 0.20088
0.46007 0.20089
0.46007 0.20090
0.46007 0.20091
0.46008 0.20092
0.46008 0.20093
0.46010 0.20094
0.46011 0.20095
0.46012 0.20096
0.46012 0.20097
0.46014 0.20098
0.46016 0.20099
0.46017 0.20100
0.46017 0.20101
0.46018 0.20102
0.46019 0.20103
0.46019 0.20104
0.46020 0.20105
0.46020 0.20106
0.46020 0.20107
0.46020 0.20108
0.46020 0.20109
0.46021 0.20110
0.46023 0.20111
0.46023 0.20112
0.46023 0.20113
0.46023 0.20114
0.46024 0.20115
0.46024 0.20116
0.46024 0.20117
0.46024 0.20118
0.46025 0.20119
0.46025 0.20120
0.46026 0.20121
0.46028 0.20122
0.46032 0.20123
0.46033 0.20124
0.46033 0.20125
0.46033 0.20126
0.46033 0.20127
0.46036 0.20128
0.46036 0.20129
0.46037 0.20130
0.46038 0.20131
0.46039 0.20132
0.46039 0.20133
0.46040 0.20134
0.46040 0.20135
0.46042 0.20136
0.46042 0.20137
0.46043 0.20138
0.46045 0.20139
0.46048 0.20140
0.46048 0.20141
0.46048 0.20142
0.46049 0.20143
0.46049 0.20144
0.46051 0.20145
0.46051 0.20146
0.46052 0.20147
0.46053 0.20148
0.46056 0.20149
0.46057 0.20150
0.46057 0.20151
0.46058 0.20152
0.46059 0.20153
0.46059 0.20154
0.46060 0.20155
0.46061 0.20156
0.46062 0.20157
0.46062 0.20158
0.46062 0.20159
0.46062 0.20160
0.46063 0.20161
0.46063 0.20162
0.46064 0.20163
0.46064 0.20164
0.46065 0.20165
0.46066 0.20166
0.46067 0.20167
0.46067 0.20168
0.46069 0.20169
0.46070 0.20170
0.46070 0.20171
0.46071 0.20172
0.46071 0.20173
0.46072 0.20174
0.46072 0.20175
0.46073 0.20176
0.46073 0.20177
0.46074 0.20178
0.46075 0.20179
0.46076 0.20180
0.46076 0.20181
0.46078 0.20182
0.46081 0.20183
0.46081 0.20184
0.46081 0.20185
0.46081 0.20186
0.46082 0.20187
0.46083 0.20188
0.46084 0.20189
0.46086 0.20190
0.46086 0.20191
0.46089 0.20192
0.46090 0.20193
0.46091 0.20194
0.46091 0.20195
0.46091 0.20196
0.46091 0.20197
0.46091 0.20198
0.46093 0.20199
0.46094 0.20200
0.46094 0.20201
0.46095 0.20202
0.46095 0.20203
0.46099 0.20204
0.46100 0.20205
0.46100 0.20206
0.46100 0.20207
0.46100 0.20208
0.46101 0.20209
0.46102 0.20210
0.46104 0.20211
0.46104 0.20212
0.46105 0.20213
0.46105 0.20214
0.46106 0.20215
0.46106 0.20216
0.46107 0.20217
0.46108 0.20218
0.46108 0.20219
0.46109 0.20220
0.46109 0.20221
0.46111 0.20222
0.46111 0.20223
0.46113 0.20224
0.46114 0.20225
0.46115 0.20226
0.46116 0.20227
0.46116 0.20228
0.46119 0.20229
0.46119 0.20230
0.46120 0.20231
0.46122 0.20232
0.46122 0.20233
0.46123 0.20234
0.46124 0.20235
0.46124 0.20236
0.46125 0.20237
0.46126 0.20238
0.46127 0.20239
0.46127 0.20240
0.46130 0.20241
0.46131 0.20242
0.46131 0.20243
0.46132 0.20244
0.46132 0.20245
0.46132 0.20246
0.46133 0.20247
0.46134 0.20248
0.46134 0.20249
0.46134 0.20250
0.46135 0.20251
0.46135 0.20252
0.46135 0.20253
0.46136 0.20254
0.46137 0.20255
0.46137 0.20256
0.46139 0.20257
0.46141 0.20258
0.46141 0.20259
0.46143 0.20260
0.46145 0.20261
0.46146 0.20262
0.46151 0.20263
0.46151 0.20264
0.46152 0.20265
0.46152 0.20266
0.46152 0.20267
0.46153 0.20268
0.46154 0.20269
0.46155 0.20270
0.46155 0.20271
0.46155 0.20272
0.46157 0.20273
0.46159 0.20274
0.46162 0.20275
0.46162 0.20276
0.46163 0.20277
0.46163 0.20278
0.46163 0.20279
0.46164 0.20280
0.46164 0.20281
0.46166 0.20282
0.46166 0.20283
0.46166 0.20284
0.46167 0.20285
0.46167 0.20286
0.46167 0.20287
0.46170 0.20288
0.46171 0.20289
0.46172 0.20290
0.46175 0.20291
0.46175 0.20292
0.46176 0.20293
0.46179 0.20294
0.46179 0.20295
0.46180 0.20296
0.46180 0.20297
0.46180 0.20298
0.46182 0.20299
0.46185 0.20300
0.46188 0.20301
0.46188 0.20302
0.46188 0.20303
0.46189 0.20304
0.46189 0.20305
0.46189 0.20306
0.46190 0.20307
0.46191 0.20308
0.46191 0.20309
0.46193 0.20310
0.46194 0.20311
0.46195 0.20312
0.46196 0.20313
0.46199 0.20314
0.46200 0.20315
0.46200 0.20316
0.46202 0.20317
0.46202 0.20318
0.46204 0.20319
0.46204 0.20320
0.46205 0.20321
0.46206 0.20322
0.46207 0.20323
0.46208 0.20324
0.46208 0.20325
0.46209 0.20326
0.46209 0.20327
0.46210 0.20328
0.46212 0.20329
0.46215 0.20330
0.46215 0.20331
0.46218 0.20332
0.46218 0.20333
0.46218 0.20334
0.46219 0.20335
0.46222 0.20336
0.46223 0.20337
0.46223 0.20338
0.46223 0.20339
0.46226 0.20340
0.46227 0.20341
0.46229 0.20342
0.46229 0.20343
0.46232 0.20344
0.46233 0.20345
0.46234 0.20346
0.46234 0.20347
0.46237 0.20348
0.46237 0.20349
0.46238 0.20350
0.46239 0.20351
0.46242 0.20352
0.46243 0.20353
0.46244 0.20354
0.46247 0.20355
0.46247 0.20356
0.46247 0.20357
0.46248 0.20358
0.46248 0.20359
0.46248 0.20360
0.46249 0.20361
0.46250 0.20362
0.46250 0.20363
0.46250 0.20364
0.46251 0.20365
0.46252 0.20366
0.46253 0.20367
0.46255 0.20368
0.46256 0.20369
0.46257 0.20370
0.46258 0.20371
0.46258 0.20372
0.46258 0.20373
0.46260 0.20374
0.46262 0.20375
0.46262 0.20376
0.46262 0.20377
0.46262 0.20378
0.46263 0.20379
0.46263 0.20380
0.46263 0.20381
0.46266 0.20382
0.46266 0.20383
0.46267 0.20384
0.46267 0.20385
0.46268 0.20386
0.46269 0.20387
0.46276 0.20388
0.46276 0.20389
0.46276 0.20390
0.46277 0.20391
0.46278 0.20392
0.46279 0.20393
0.46279 0.20394
0.46280 0.20395
0.46282 0.20396
0.46282 0.20397
0.46284 0.20398
0.46285 0.20399
0.46286 0.20400
0.46287 0.20401
0.46288 0.20402
0.46289 0.20403
0.46290 0.20404
0.46291 0.20405
0.46291 0.20406
0.46291 0.20407
0.46292 0.20408
0.46293 0.20409
0.46293 0.20410
0.46293 0.20411
0.46294 0.20412
0.46297 0.20413
0.46298 0.20414
0.46300 0.20415
0.46303 0.20416
0.46304 0.20417
0.46304 0.20418
0.46305 0.20419
0.46306 0.20420
0.46306 0.20421
0.46307 0.20422
0.46308 0.20423
0.46308 0.20424
0.46309 0.20425
0.46309 0.20426
0.46310 0.20427
0.46310 0.20428
0.46313 0.20429
0.46313 0.20430
0.46314 0.20431
0.46316 0.20432
0.46317 0.20433
0.46317 0.20434
0.46321 0.20435
0.46322 0.20436
0.46323 0.20437
0.46328 0.20438
0.46328 0.20439
0.46329 0.20440
0.46329 0.20441
0.46330 0.20442
0.46330 0.20443
0.46330 0.20444
0.46332 0.20445
0.46333 0.20446
0.46333 0.20447
0.46336 0.20448
0.46337 0.20449
0.46340 0.20450
0.46340 0.20451
0.46343 0.20452
0.46344 0.20453
0.46347 0.20454
0.46348 0.20455
0.46349 0.20456
0.46350 0.20457
0.46350 0.20458
0.46351 0.20459
0.46355 0.20460
0.46358 0.20461
0.46359 0.20462
0.46359 0.20463
0.46361 0.20464
0.46362 0.20465
0.46362 0.20466
0.46366 0.20467
0.46367 0.20468
0.46367 0.20469
0.46368 0.20470
0.46368 0.20471
0.46370 0.20472
0.46370 0.20473
0.46370 0.20474
0.46371 0.20475
0.46373 0.20476
0.46374 0.20477
0.46374 0.20478
0.46375 0.20479
0.46376 0.20480
0.46376 0.20481
0.46377 0.20482
0.46378 0.20483
0.46378 0.20484
0.46378 0.20485
0.46379 0.20486
0.46382 0.20487
0.46384 0.20488
0.46386 0.20489
0.46386 0.20490
0.46387 0.20491
0.46387 0.20492
0.46388 0.20493
0.46388 0.20494
0.46391 0.20495
0.46392 0.20496
0.46392 0.20497
0.46392 0.20498
0.46392 0.20499
0.46392 0.20500
0.46394 0.20501
0.46396 0.20502
0.46397 0.20503
0.46397 0.20504
0.46398 0.20505
0.46398 0.20506
0.46401 0.20507
0.46402 0.20508
0.46405 0.20509
0.46405 0.20510
0.46409 0.20511
0.46410 0.20512
0.46411 0.20513
0.46412 0.20514
0.46413 0.20515
0.46413 0.20516
0.46414 0.20517
0.46414 0.20518
0.46415 0.20519
0.46415 0.20520
0.46416 0.20521
0.46417 0.20522
0.46417 0.20523
0.46417 0.20524
0.46420 0.20525
0.46420 0.20526
0.46420 0.20527
0.46420 0.20528
0.46421 0.20529
0.46421 0.20530
0.46422 0.20531
0.46423 0.20532
0.46423 0.20533
0.46425 0.20534
0.46425 0.20535
0.46427 0.20536
0.46428 0.20537
0.46429 0.20538
0.46431 0.20539
0.46432 0.20540
0.46434 0.20541
0.46434 0.20542
0.46435 0.20543
0.46436 0.20544
0.46437 0.20545
0.46437 0.20546
0.46437 0.20547
0.46438 0.20548
0.46439 0.20549
0.46440 0.20550
0.46441 0.20551
0.46441 0.20552
0.46441 0.20553
0.46442 0.20554
0.46443 0.20555
0.46443 0.20556
0.46444 0.20557
0.46445 0.20558
0.46446 0.20559
0.46447 0.20560
0.46447 0.20561
0.46448 0.20562
0.46448 0.20563
0.46449 0.20564
0.46452 0.20565
0.46452 0.20566
0.46453 0.20567
0.46454 0.20568
0.46455 0.20569
0.46457 0.20570
0.46458 0.20571
0.46462 0.20572
0.46462 0.20573
0.46463 0.20574
0.46465 0.20575
0.46466 0.20576
0.46468 0.20577
0.46469 0.20578
0.46471 0.20579
0.46472 0.20580
0.46473 0.20581
0.46473 0.20582
0.46474 0.20583
0.46475 0.20584
0.46476 0.20585
0.46477 0.20586
0.46477 0.20587
0.46478 0.20588
0.46479 0.20589
0.46479 0.20590
0.46480 0.20591
0.46482 0.20592
0.46482 0.20593
0.46483 0.20594
0.46483 0.20595
0.46485 0.20596
0.46486 0.20597
0.46487 0.20598
0.46488 0.20599
0.46488 0.20600
0.46489 0.20601
0.46489 0.20602
0.46491 0.20603
0.46491 0.20604
0.46493 0.20605
0.46494 0.20606
0.46495 0.20607
0.46496 0.20608
0.46497 0.20609
0.46498 0.20610
0.46499 0.20611
0.46502 0.20612
0.46503 0.20613
0.46505 0.20614
0.46508 0.20615
0.46508 0.20616
0.46508 0.20617
0.46511 0.20618
0.46512 0.20619
0.46512 0.20620
0.46513 0.20621
0.46513 0.20622
0.46514 0.20623
0.46515 0.20624
0.46516 0.20625
0.46517 0.20626
0.46518 0.20627
0.46519 0.20628
0.46519 0.20629
0.46520 0.20630
0.46520 0.20631
0.46523 0.20632
0.46524 0.20633
0.46525 0.20634
0.46525 0.20635
0.46526 0.20636
0.46526 0.20637
0.46527 0.20638
0.46534 0.20639
0.46535 0.20640
0.46535 0.20641
0.46536 0.20642
0.46537 0.20643
0.46538 0.20644
0.46538 0.20645
0.46538 0.20646
0.46538 0.20647
0.46545 0.20648
0.46546 0.20649
0.46547 0.20650
0.46548 0.20651
0.46549 0.20652
0.46549 0.20653
0.46550 0.20654
0.46550 0.20655
0.46550 0.20656
0.46553 0.20657
0.46555 0.20658
0.46556 0.20659
0.46557 0.20660
0.46559 0.20661
0.46560 0.20662
0.46564 0.20663
0.46566 0.20664
0.46566 0.20665
0.46567 0.20666
0.46568 0.20667
0.46569 0.20668
0.46569 0.20669
0.46572 0.20670
0.46572 0.20671
0.46573 0.20672
0.46574 0.20673
0.46574 0.20674
0.46574 0.20675
0.46575 0.20676
0.46576 0.20677
0.46576 0.20678
0.46577 0.20679
0.46578 0.20680
0.46579 0.20681
0.46579 0.20682
0.46582 0.20683
0.46582 0.20684
0.46584 0.20685
0.46588 0.20686
0.46590 0.20687
0.46591 0.20688
0.46592 0.20689
0.46593 0.20690
0.46593 0.20691
0.46593 0.20692
0.46595 0.20693
0.46595 0.20694
0.46597 0.20695
0.46597 0.20696
0.46598 0.20697
0.46599 0.20698
0.46599 0.20699
0.46600 0.20700
0.46601 0.20701
0.46601 0.20702
0.46602 0.20703
0.46602 0.20704
0.46604 0.20705
0.46604 0.20706
0.46605 0.20707
0.46605 0.20708
0.46606 0.20709
0.46606 0.20710
0.46607 0.20711
0.46607 0.20712
0.46607 0.20713
0.46609 0.20714
0.46609 0.20715
0.46609 0.20716
0.46610 0.20717
0.46611 0.20718
0.46613 0.20719
0.46613 0.20720
0.46614 0.20721
0.46614 0.20722
0.46616 0.20723
0.46618 0.20724
0.46620 0.20725
0.46620 0.20726
0.46621 0.20727
0.46631 0.20728
0.46631 0.20729
0.46632 0.20730
0.46635 0.20731
0.46636 0.20732
0.46638 0.20733
0.46639 0.20734
0.46640 0.20735
0.46640 0.20736
0.46641 0.20737
0.46642 0.20738
0.46644 0.20739
0.46644 0.20740
0.46645 0.20741
0.46646 0.20742
0.46647 0.20743
0.46648 0.20744
0.46649 0.20745
0.46649 0.20746
0.46650 0.20747
0.46651 0.20748
0.46651 0.20749
0.46652 0.20750
0.46654 0.20751
0.46655 0.20752
0.46656 0.20753
0.46657 0.20754
0.46658 0.20755
0.46659 0.20756
0.46659 0.20757
0.46659 0.20758
0.46660 0.20759
0.46661 0.20760
0.46661 0.20761
0.46661 0.20762
0.46661 0.20763
0.46662 0.20764
0.46663 0.20765
0.46663 0.20766
0.46664 0.20767
0.46666 0.20768
0.46666 0.20769
0.46667 0.20770
0.46667 0.20771
0.46667 0.20772
0.46668 0.20773
0.46668 0.20774
0.46669 0.20775
0.46672 0.20776
0.46672 0.20777
0.46673 0.20778
0.46673 0.20779
0.46675 0.20780
0.46675 0.20781
0.46675 0.20782
0.46675 0.20783
0.46676 0.20784
0.46676 0.20785
0.46677 0.20786
0.46677 0.20787
0.46677 0.20788
0.46677 0.20789
0.46679 0.20790
0.46679 0.20791
0.46681 0.20792
0.46682 0.20793
0.46684 0.20794
0.46685 0.20795
0.46685 0.20796
0.46688 0.20797
0.46689 0.20798
0.46689 0.20799
0.46690 0.20800
0.46690 0.20801
0.46691 0.20802
0.46691 0.20803
0.46692 0.20804
0.46692 0.20805
0.46693 0.20806
0.46695 0.20807
0.46695 0.20808
0.46695 0.20809
0.46699 0.20810
0.46701 0.20811
0.46701 0.20812
0.46702 0.20813
0.46703 0.20814
0.46706 0.20815
0.46707 0.20816
0.46709 0.20817
0.46710 0.20818
0.46711 0.20819
0.46712 0.20820
0.46713 0.20821
0.46713 0.20822
0.46713 0.20823
0.46714 0.20824
0.46714 0.20825
0.46714 0.20826
0.46715 0.20827
0.46715 0.20828
0.46715 0.20829
0.46717 0.20830
0.46718 0.20831
0.46718 0.20832
0.46721 0.20833
0.46722 0.20834
0.46723 0.20835
0.46723 0.20836
0.46723 0.20837
0.46724 0.20838
0.46724 0.20839
0.46724 0.20840
0.46726 0.20841
0.46727 0.20842
0.46728 0.20843
0.46729 0.20844
0.46730 0.20845
0.46736 0.20846
0.46737 0.20847
0.46738 0.20848
0.46739 0.20849
0.46739 0.20850
0.46740 0.20851
0.46740 0.20852
0.46740 0.20853
0.46741 0.20854
0.46741 0.20855
0.46741 0.20856
0.46741 0.20857
0.46742 0.20858
0.46742 0.20859
0.46745 0.20860
0.46746 0.20861
0.46746 0.20862
0.46749 0.20863
0.46749 0.20864
0.46750 0.20865
0.46750 0.20866
0.46753 0.20867
0.46754 0.20868
0.46755 0.20869
0.46755 0.20870
0.46755 0.20871
0.46756 0.20872
0.46757 0.20873
0.46757 0.20874
0.46759 0.20875
0.46761 0.20876
0.46761 0.20877
0.46763 0.20878
0.46764 0.20879
0.46764 0.20880
0.46768 0.20881
0.46769 0.20882
0.46770 0.20883
0.46771 0.20884
0.46775 0.20885
0.46777 0.20886
0.46779 0.20887
0.46779 0.20888
0.46779 0.20889
0.46780 0.20890
0.46780 0.20891
0.46781 0.20892
0.46782 0.20893
0.46782 0.20894
0.46785 0.20895
0.46785 0.20896
0.46785 0.20897
0.46785 0.20898
0.46786 0.20899
0.46788 0.20900
0.46788 0.20901
0.46789 0.20902
0.46789 0.20903
0.46792 0.20904
0.46793 0.20905
0.46793 0.20906
0.46793 0.20907
0.46793 0.20908
0.46794 0.20909
0.46794 0.20910
0.46795 0.20911
0.46796 0.20912
0.46797 0.20913
0.46798 0.20914
0.46798 0.20915
0.46799 0.20916
0.46800 0.20917
0.46800 0.20918
0.46802 0.20919
0.46802 0.20920
0.46803 0.20921
0.46806 0.20922
0.46806 0.20923
0.46806 0.20924
0.46808 0.20925
0.46808 0.20926
0.46810 0.20927
0.46811 0.20928
0.46812 0.20929
0.46816 0.20930
0.46817 0.20931
0.46817 0.20932
0.46818 0.20933
0.46820 0.20934
0.46820 0.20935
0.46822 0.20936
0.46822 0.20937
0.46825 0.20938
0.46826 0.20939
0.46828 0.20940
0.46829 0.20941
0.46829 0.20942
0.46831 0.20943
0.46831 0.20944
0.46831 0.20945
0.46833 0.20946
0.46834 0.20947
0.46835 0.20948
0.46835 0.20949
0.46836 0.20950
0.46836 0.20951
0.46837 0.20952
0.46838 0.20953
0.46838 0.20954
0.46840 0.20955
0.46843 0.20956
0.46844 0.20957
0.46846 0.20958
0.46846 0.20959
0.46847 0.20960
0.46847 0.20961
0.46848 0.20962
0.46849 0.20963
0.46851 0.20964
0.46852 0.20965
0.46853 0.20966
0.46855 0.20967
0.46855 0.20968
0.46859 0.20969
0.46860 0.20970
0.46861 0.20971
0.46864 0.20972
0.46864 0.20973
0.46864 0.20974
0.46867 0.20975
0.46867 0.20976
0.46867 0.20977
0.46868 0.20978
0.46868 0.20979
0.46869 0.20980
0.46869 0.20981
0.46870 0.20982
0.46871 0.20983
0.46871 0.20984
0.46871 0.20985
0.46873 0.20986
0.46875 0.20987
0.46875 0.20988
0.46876 0.20989
0.46877 0.20990
0.46878 0.20991
0.46880 0.20992
0.46880 0.20993
0.46881 0.20994
0.46882 0.20995
0.46883 0.20996
0.46884 0.20997
0.46884 0.20998
0.46885 0.20999
0.46886 0.21000
0.46887 0.21001
0.46889 0.21002
0.46889 0.21003
0.46890 0.21004
0.46890 0.21005
0.46891 0.21006
0.46891 0.21007
0.46891 0.21008
0.46892 0.21009
0.46892 0.21010
0.46894 0.21011
0.46896 0.21012
0.46896 0.21013
0.46898 0.21014
0.46898 0.21015
0.46899 0.21016
0.46899 0.21017
0.46899 0.21018
0.46899 0.21019
0.46901 0.21020
0.46904 0.21021
0.46904 0.21022
0.46907 0.21023
0.46907 0.21024
0.46908 0.21025
0.46908 0.21026
0.46909 0.21027
0.46914 0.21028
0.46914 0.21029
0.46915 0.21030
0.46915 0.21031
0.46916 0.21032
0.46917 0.21033
0.46917 0.21034
0.46919 0.21035
0.46920 0.21036
0.46920 0.21037
0.46921 0.21038
0.46924 0.21039
0.46924 0.21040
0.46925 0.21041
0.46925 0.21042
0.46926 0.21043
0.46926 0.21044
0.46926 0.21045
0.46927 0.21046
0.46927 0.21047
0.46927 0.21048
0.46931 0.21049
0.46932 0.21050
0.46933 0.21051
0.46934 0.21052
0.46934 0.21053
0.46936 0.21054
0.46937 0.21055
0.46937 0.21056
0.46938 0.21057
0.46939 0.21058
0.46940 0.21059
0.46940 0.21060
0.46941 0.21061
0.46941 0.21062
0.46941 0.21063
0.46942 0.21064
0.46942 0.21065
0.46943 0.21066
0.46943 0.21067
0.46944 0.21068
0.46945 0.21069
0.46945 0.21070
0.46947 0.21071
0.46950 0.21072
0.46952 0.21073
0.46952 0.21074
0.46952 0.21075
0.46953 0.21076
0.46957 0.21077
0.46957 0.21078
0.46957 0.21079
0.46957 0.21080
0.46958 0.21081
0.46960 0.21082
0.46961 0.21083
0.46961 0.21084
0.46961 0.21085
0.46962 0.21086
0.46962 0.21087
0.46963 0.21088
0.46963 0.21089
0.46964 0.21090
0.46964 0.21091
0.46965 0.21092
0.46965 0.21093
0.46968 0.21094
0.46971 0.21095
0.46971 0.21096
0.46973 0.21097
0.46975 0.21098
0.46976 0.21099
0.46976 0.21100
0.46977 0.21101
0.46978 0.21102
0.46980 0.21103
0.46981 0.21104
0.46983 0.21105
0.46984 0.21106
0.46986 0.21107
0.46986 0.21108
0.46987 0.21109
0.46987 0.21110
0.46988 0.21111
0.46988 0.21112
0.46989 0.21113
0.46991 0.21114
0.46992 0.21115
0.46993 0.21116
0.46994 0.21117
0.46994 0.21118
0.46994 0.21119
0.46995 0.21120
0.46995 0.21121
0.46998 0.21122
0.46998 0.21123
0.46998 0.21124
0.46999 0.21125
0.46999 0.21126
0.47000 0.21127
0.47000 0.21128
0.47001 0.21129
0.47001 0.21130
0.47005 0.21131
0.47006 0.21132
0.47007 0.21133
0.47008 0.21134
0.47011 0.21135
0.47011 0.21136
0.47012 0.21137
0.47013 0.21138
0.47017 0.21139
0.47017 0.21140
0.47017 0.21141
0.47018 0.21142
0.47019 0.21143
0.47019 0.21144
0.47021 0.21145
0.47022 0.21146
0.47024 0.21147
0.47025 0.21148
0.47026 0.21149
0.47028 0.21150
0.47029 0.21151
0.47029 0.21152
0.47031 0.21153
0.47031 0.21154
0.47031 0.21155
0.47031 0.21156
0.47032 0.21157
0.47032 0.21158
0.47034 0.21159
0.47035 0.21160
0.47035 0.21161
0.47037 0.21162
0.47041 0.21163
0.47041 0.21164
0.47042 0.21165
0.47042 0.21166
0.47046 0.21167
0.47048 0.21168
0.47048 0.21169
0.47049 0.21170
0.47050 0.21171
0.47053 0.21172
0.47053 0.21173
0.47053 0.21174
0.47054 0.21175
0.47055 0.21176
0.47055 0.21177
0.47057 0.21178
0.47058 0.21179
0.47060 0.21180
0.47062 0.21181
0.47062 0.21182
0.47063 0.21183
0.47065 0.21184
0.47066 0.21185
0.47067 0.21186
0.47067 0.21187
0.47070 0.21188
0.47070 0.21189
0.47071 0.21190
0.47071 0.21191
0.47073 0.21192
0.47074 0.21193
0.47075 0.21194
0.47076 0.21195
0.47077 0.21196
0.47077 0.21197
0.47077 0.21198
0.47079 0.21199
0.47079 0.21200
0.47080 0.21201
0.47081 0.21202
0.47083 0.21203
0.47086 0.21204
0.47090 0.21205
0.47090 0.21206
0.47091 0.21207
0.47092 0.21208
0.47093 0.21209
0.47095 0.21210
0.47096 0.21211
0.47097 0.21212
0.47097 0.21213
0.47098 0.21214
0.47099 0.21215
0.47099 0.21216
0.47100 0.21217
0.47103 0.21218
0.47103 0.21219
0.47104 0.21220
0.47105 0.21221
0.47106 0.21222
0.47106 0.21223
0.47106 0.21224
0.47106 0.21225
0.47107 0.21226
0.47108 0.21227
0.47108 0.21228
0.47110 0.21229
0.47110 0.21230
0.47111 0.21231
0.47112 0.21232
0.47114 0.21233
0.47115 0.21234
0.47116 0.21235
0.47117 0.21236
0.47118 0.21237
0.47121 0.21238
0.47123 0.21239
0.47123 0.21240
0.47125 0.21241
0.47126 0.21242
0.47127 0.21243
0.47128 0.21244
0.47128 0.21245
0.47129 0.21246
0.47129 0.21247
0.47130 0.21248
0.47131 0.21249
0.47131 0.21250
0.47132 0.21251
0.47133 0.21252
0.47135 0.21253
0.47136 0.21254
0.47137 0.21255
0.47137 0.21256
0.47139 0.21257
0.47139 0.21258
0.47139 0.21259
0.47139 0.21260
0.47139 0.21261
0.47141 0.21262
0.47143 0.21263
0.47143 0.21264
0.47144 0.21265
0.47147 0.21266
0.47148 0.21267
0.47148 0.21268
0.47149 0.21269
0.47150 0.21270
0.47150 0.21271
0.47150 0.21272
0.47152 0.21273
0.47153 0.21274
0.47153 0.21275
0.47157 0.21276
0.47159 0.21277
0.47159 0.21278
0.47161 0.21279
0.47162 0.21280
0.47163 0.21281
0.47163 0.21282
0.47164 0.21283
0.47165 0.21284
0.47166 0.21285
0.47168 0.21286
0.47169 0.21287
0.47171 0.21288
0.47172 0.21289
0.47174 0.21290
0.47174 0.21291
0.47176 0.21292
0.47177 0.21293
0.47178 0.21294
0.47180 0.21295
0.47181 0.21296
0.47181 0.21297
0.47183 0.21298
0.47184 0.21299
0.47185 0.21300
0.47185 0.21301
0.47185 0.21302
0.47185 0.21303
0.47186 0.21304
0.47186 0.21305
0.47186 0.21306
0.47187 0.21307
0.47189 0.21308
0.47189 0.21309
0.47190 0.21310
0.47191 0.21311
0.47191 0.21312
0.47192 0.21313
0.47192 0.21314
0.47193 0.21315
0.47195 0.21316
0.47197 0.21317
0.47197 0.21318
0.47198 0.21319
0.47199 0.21320
0.47200 0.21321
0.47201 0.21322
0.47201 0.21323
0.47202 0.21324
0.47202 0.21325
0.47206 0.21326
0.47206 0.21327
0.47207 0.21328
0.47208 0.21329
0.47209 0.21330
0.47210 0.21331
0.47212 0.21332
0.47215 0.21333
0.47215 0.21334
0.47215 0.21335
0.47216 0.21336
0.47216 0.21337
0.47218 0.21338
0.47218 0.21339
0.47218 0.21340
0.47218 0.21341
0.47221 0.21342
0.47221 0.21343
0.47221 0.21344
0.47223 0.21345
0.47223 0.21346
0.47225 0.21347
0.47225 0.21348
0.47229 0.21349
0.47230 0.21350
0.47230 0.21351
0.47233 0.21352
0.47234 0.21353
0.47234 0.21354
0.47234 0.21355
0.47235 0.21356
0.47238 0.21357
0.47238 0.21358
0.47238 0.21359
0.47239 0.21360
0.47240 0.21361
0.47240 0.21362
0.47240 0.21363
0.47240 0.21364
0.47241 0.21365
0.47243 0.21366
0.47244 0.21367
0.47245 0.21368
0.47248 0.21369
0.47248 0.21370
0.47249 0.21371
0.47250 0.21372
0.47250 0.21373
0.47251 0.21374
0.47251 0.21375
0.47253 0.21376
0.47254 0.21377
0.47255 0.21378
0.47255 0.21379
0.47256 0.21380
0.47256 0.21381
0.47262 0.21382
0.47263 0.21383
0.47263 0.21384
0.47264 0.21385
0.47265 0.21386
0.47265 0.21387
0.47266 0.21388
0.47267 0.21389
0.47267 0.21390
0.47269 0.21391
0.47270 0.21392
0.47270 0.21393
0.47270 0.21394
0.47271 0.21395
0.47272 0.21396
0.47273 0.21397
0.47274 0.21398
0.47274 0.21399
0.47275 0.21400
0.47277 0.21401
0.47278 0.21402
0.47278 0.21403
0.47280 0.21404
0.47280 0.21405
0.47280 0.21406
0.47287 0.21407
0.47287 0.21408
0.47288 0.21409
0.47288 0.21410
0.47289 0.21411
0.47290 0.21412
0.47291 0.21413
0.47291 0.21414
0.47291 0.21415
0.47292 0.21416
0.47293 0.21417
0.47294 0.21418
0.47294 0.21419
0.47295 0.21420
0.47297 0.21421
0.47299 0.21422
0.47301 0.21423
0.47302 0.21424
0.47302 0.21425
0.47302 0.21426
0.47302 0.21427
0.47303 0.21428
0.47303 0.21429
0.47303 0.21430
0.47304 0.21431
0.47306 0.21432
0.47306 0.21433
0.47308 0.21434
0.47309 0.21435
0.47309 0.21436
0.47310 0.21437
0.47310 0.21438
0.47311 0.21439
0.47312 0.21440
0.47312 0.21441
0.47313 0.21442
0.47315 0.21443
0.47317 0.21444
0.47318 0.21445
0.47318 0.21446
0.47318 0.21447
0.47319 0.21448
0.47321 0.21449
0.47323 0.21450
0.47324 0.21451
0.47324 0.21452
0.47326 0.21453
0.47326 0.21454
0.47327 0.21455
0.47328 0.21456
0.47328 0.21457
0.47329 0.21458
0.47330 0.21459
0.47330 0.21460
0.47331 0.21461
0.47333 0.21462
0.47335 0.21463
0.47336 0.21464
0.47336 0.21465
0.47337 0.21466
0.47338 0.21467
0.47338 0.21468
0.47341 0.21469
0.47341 0.21470
0.47342 0.21471
0.47343 0.21472
0.47345 0.21473
0.47346 0.21474
0.47346 0.21475
0.47346 0.21476
0.47346 0.21477
0.47347 0.21478
0.47347 0.21479
0.47348 0.21480
0.47348 0.21481
0.47348 0.21482
0.47350 0.21483
0.47350 0.21484
0.47350 0.21485
0.47350 0.21486
0.47350 0.21487
0.47350 0.21488
0.47352 0.21489
0.47354 0.21490
0.47355 0.21491
0.47361 0.21492
0.47364 0.21493
0.47364 0.21494
0.47366 0.21495
0.47366 0.21496
0.47366 0.21497
0.47366 0.21498
0.47366 0.21499
0.47366 0.21500
0.47367 0.21501
0.47368 0.21502
0.47368 0.21503
0.47370 0.21504
0.47370 0.21505
0.47372 0.21506
0.47375 0.21507
0.47376 0.21508
0.47376 0.21509
0.47378 0.21510
0.47379 0.21511
0.47379 0.21512
0.47380 0.21513
0.47380 0.21514
0.47381 0.21515
0.47381 0.21516
0.47382 0.21517
0.47384 0.21518
0.47384 0.21519
0.47384 0.21520
0.47385 0.21521
0.47385 0.21522
0.47385 0.21523
0.47386 0.21524
0.47387 0.21525
0.47390 0.21526
0.47390 0.21527
0.47390 0.21528
0.47391 0.21529
0.47391 0.21530
0.47391 0.21531
0.47392 0.21532
0.47393 0.21533
0.47394 0.21534
0.47394 0.21535
0.47394 0.21536
0.47394 0.21537
0.47395 0.21538
0.47396 0.21539
0.47398 0.21540
0.47398 0.21541
0.47399 0.21542
0.47400 0.21543
0.47400 0.21544
0.47400 0.21545
0.47401 0.21546
0.47402 0.21547
0.47403 0.21548
0.47403 0.21549
0.47405 0.21550
0.47405 0.21551
0.47408 0.21552
0.47408 0.21553
0.47408 0.21554
0.47409 0.21555
0.47410 0.21556
0.47412 0.21557
0.47414 0.21558
0.47414 0.21559
0.47416 0.21560
0.47416 0.21561
0.47418 0.21562
0.47419 0.21563
0.47419 0.21564
0.47419 0.21565
0.47419 0.21566
0.47422 0.21567
0.47423 0.21568
0.47423 0.21569
0.47423 0.21570
0.47424 0.21571
0.47426 0.21572
0.47427 0.21573
0.47427 0.21574
0.47428 0.21575
0.47428 0.21576
0.47428 0.21577
0.47429 0.21578
0.47429 0.21579
0.47430 0.21580
0.47430 0.21581
0.47430 0.21582
0.47433 0.21583
0.47433 0.21584
0.47436 0.21585
0.47438 0.21586
0.47438 0.21587
0.47438 0.21588
0.47439 0.21589
0.47439 0.21590
0.47440 0.21591
0.47441 0.21592
0.47443 0.21593
0.47444 0.21594
0.47444 0.21595
0.47445 0.21596
0.47445 0.21597
0.47445 0.21598
0.47446 0.21599
0.47446 0.21600
0.47446 0.21601
0.47447 0.21602
0.47451 0.21603
0.47452 0.21604
0.47453 0.21605
0.47454 0.21606
0.47454 0.21607
0.47455 0.21608
0.47456 0.21609
0.47458 0.21610
0.47460 0.21611
0.47462 0.21612
0.47462 0.21613
0.47463 0.21614
0.47463 0.21615
0.47464 0.21616
0.47466 0.21617
0.47468 0.21618
0.47469 0.21619
0.47469 0.21620
0.47469 0.21621
0.47470 0.21622
0.47470 0.21623
0.47471 0.21624
0.47473 0.21625
0.47475 0.21626
0.47475 0.21627
0.47475 0.21628
0.47478 0.21629
0.47481 0.21630
0.47481 0.21631
0.47483 0.21632
0.47485 0.21633
0.47485 0.21634
0.47491 0.21635
0.47492 0.21636
0.47492 0.21637
0.47493 0.21638
0.47495 0.21639
0.47497 0.21640
0.47498 0.21641
0.47498 0.21642
0.47498 0.21643
0.47499 0.21644
0.47499 0.21645
0.47499 0.21646
0.47501 0.21647
0.47502 0.21648
0.47502 0.21649
0.47503 0.21650
0.47504 0.21651
0.47508 0.21652
0.47509 0.21653
0.47509 0.21654
0.47509 0.21655
0.47511 0.21656
0.47516 0.21657
0.47516 0.21658
0.47517 0.21659
0.47518 0.21660
0.47518 0.21661
0.47520 0.21662
0.47520 0.21663
0.47522 0.21664
0.47523 0.21665
0.47523 0.21666
0.47523 0.21667
0.47528 0.21668
0.47529 0.21669
0.47530 0.21670
0.47532 0.21671
0.47533 0.21672
0.47533 0.21673
0.47534 0.21674
0.47535 0.21675
0.47535 0.21676
0.47536 0.21677
0.47538 0.21678
0.47540 0.21679
0.47541 0.21680
0.47542 0.21681
0.47543 0.21682
0.47543 0.21683
0.47543 0.21684
0.47545 0.21685
0.47546 0.21686
0.47548 0.21687
0.47548 0.21688
0.47549 0.21689
0.47554 0.21690
0.47554 0.21691
0.47555 0.21692
0.47555 0.21693
0.47556 0.21694
0.47557 0.21695
0.47558 0.21696
0.47560 0.21697
0.47560 0.21698
0.47561 0.21699
0.47561 0.21700
0.47561 0.21701
0.47565 0.21702
0.47565 0.21703
0.47567 0.21704
0.47568 0.21705
0.47568 0.21706
0.47571 0.21707
0.47571 0.21708
0.47574 0.21709
0.47576 0.21710
0.47580 0.21711
0.47581 0.21712
0.47581 0.21713
0.47583 0.21714
0.47583 0.21715
0.47584 0.21716
0.47584 0.21717
0.47585 0.21718
0.47585 0.21719
0.47587 0.21720
0.47587 0.21721
0.47587 0.21722
0.47588 0.21723
0.47588 0.21724
0.47588 0.21725
0.47590 0.21726
0.47590 0.21727
0.47590 0.21728
0.47591 0.21729
0.47593 0.21730
0.47593 0.21731
0.47595 0.21732
0.47596 0.21733
0.47596 0.21734
0.47597 0.21735
0.47598 0.21736
0.47602 0.21737
0.47602 0.21738
0.47602 0.21739
0.47602 0.21740
0.47603 0.21741
0.47603 0.21742
0.47604 0.21743
0.47604 0.21744
0.47605 0.21745
0.47605 0.21746
0.47605 0.21747
0.47606 0.21748
0.47607 0.21749
0.47608 0.21750
0.47610 0.21751
0.47611 0.21752
0.47611 0.21753
0.47612 0.21754
0.47612 0.21755
0.47613 0.21756
0.47615 0.21757
0.47618 0.21758
0.47618 0.21759
0.47619 0.21760
0.47619 0.21761
0.47619 0.21762
0.47621 0.21763
0.47621 0.21764
0.47621 0.21765
0.47622 0.21766
0.47622 0.21767
0.47623 0.21768
0.47626 0.21769
0.47627 0.21770
0.47627 0.21771
0.47627 0.21772
0.47631 0.21773
0.47631 0.21774
0.47632 0.21775
0.47632 0.21776
0.47633 0.21777
0.47636 0.21778
0.47637 0.21779
0.47638 0.21780
0.47639 0.21781
0.47640 0.21782
0.47640 0.21783
0.47641 0.21784
0.47641 0.21785
0.47642 0.21786
0.47643 0.21787
0.47643 0.21788
0.47646 0.21789
0.47648 0.21790
0.47650 0.21791
0.47652 0.21792
0.47652 0.21793
0.47653 0.21794
0.47654 0.21795
0.47654 0.21796
0.47656 0.21797
0.47657 0.21798
0.47657 0.21799
0.47658 0.21800
0.47658 0.21801
0.47658 0.21802
0.47659 0.21803
0.47659 0.21804
0.47662 0.21805
0.47662 0.21806
0.47663 0.21807
0.47663 0.21808
0.47664 0.21809
0.47664 0.21810
0.47664 0.21811
0.47665 0.21812
0.47665 0.21813
0.47666 0.21814
0.47666 0.21815
0.47666 0.21816
0.47667 0.21817
0.47667 0.21818
0.47670 0.21819
0.47670 0.21820
0.47670 0.21821
0.47670 0.21822
0.47671 0.21823
0.47671 0.21824
0.47673 0.21825
0.47673 0.21826
0.47674 0.21827
0.47674 0.21828
0.47674 0.21829
0.47675 0.21830
0.47675 0.21831
0.47676 0.21832
0.47677 0.21833
0.47678 0.21834
0.47680 0.21835
0.47682 0.21836
0.47684 0.21837
0.47684 0.21838
0.47684 0.21839
0.47684 0.21840
0.47685 0.21841
0.47685 0.21842
0.47686 0.21843
0.47686 0.21844
0.47687 0.21845
0.47688 0.21846
0.47689 0.21847
0.47689 0.21848
0.47690 0.21849
0.47694 0.21850
0.47694 0.21851
0.47694 0.21852
0.47694 0.21853
0.47699 0.21854
0.47699 0.21855
0.47701 0.21856
0.47701 0.21857
0.47701 0.21858
0.47703 0.21859
0.47704 0.21860
0.47704 0.21861
0.47709 0.21862
0.47709 0.21863
0.47710 0.21864
0.47711 0.21865
0.47711 0.21866
0.47711 0.21867
0.47711 0.21868
0.47711 0.21869
0.47714 0.21870
0.47715 0.21871
0.47716 0.21872
0.47716 0.21873
0.47718 0.21874
0.47719 0.21875
0.47719 0.21876
0.47719 0.21877
0.47719 0.21878
0.47720 0.21879
0.47721 0.21880
0.47723 0.21881
0.47724 0.21882
0.47724 0.21883
0.47724 0.21884
0.47724 0.21885
0.47724 0.21886
0.47725 0.21887
0.47725 0.21888
0.47725 0.21889
0.47725 0.21890
0.47726 0.21891
0.47728 0.21892
0.47729 0.21893
0.47729 0.21894
0.47729 0.21895
0.47730 0.21896
0.47732 0.21897
0.47733 0.21898
0.47736 0.21899
0.47737 0.21900
0.47738 0.21901
0.47739 0.21902
0.47739 0.21903
0.47740 0.21904
0.47740 0.21905
0.47742 0.21906
0.47743 0.21907
0.47743 0.21908
0.47743 0.21909
0.47746 0.21910
0.47746 0.21911
0.47747 0.21912
0.47748 0.21913
0.47748 0.21914
0.47749 0.21915
0.47749 0.21916
0.47750 0.21917
0.47752 0.21918
0.47752 0.21919
0.47752 0.21920
0.47752 0.21921
0.47754 0.21922
0.47755 0.21923
0.47756 0.21924
0.47756 0.21925
0.47757 0.21926
0.47757 0.21927
0.47759 0.21928
0.47759 0.21929
0.47760 0.21930
0.47760 0.21931
0.47760 0.21932
0.47761 0.21933
0.47762 0.21934
0.47762 0.21935
0.47763 0.21936
0.47763 0.21937
0.47763 0.21938
0.47763 0.21939
0.47764 0.21940
0.47764 0.21941
0.47766 0.21942
0.47767 0.21943
0.47767 0.21944
0.47768 0.21945
0.47770 0.21946
0.47770 0.21947
0.47772 0.21948
0.47773 0.21949
0.47774 0.21950
0.47775 0.21951
0.47776 0.21952
0.47777 0.21953
0.47777 0.21954
0.47777 0.21955
0.47778 0.21956
0.47779 0.21957
0.47781 0.21958
0.47781 0.21959
0.47782 0.21960
0.47782 0.21961
0.47783 0.21962
0.47784 0.21963
0.47787 0.21964
0.47787 0.21965
0.47787 0.21966
0.47788 0.21967
0.47789 0.21968
0.47790 0.21969
0.47792 0.21970
0.47792 0.21971
0.47792 0.21972
0.47793 0.21973
0.47793 0.21974
0.47797 0.21975
0.47797 0.21976
0.47798 0.21977
0.47798 0.21978
0.47800 0.21979
0.47802 0.21980
0.47802 0.21981
0.47802 0.21982
0.47802 0.21983
0.47804 0.21984
0.47804 0.21985
0.47806 0.21986
0.47807 0.21987
0.47810 0.21988
0.47810 0.21989
0.47811 0.21990
0.47811 0.21991
0.47812 0.21992
0.47812 0.21993
0.47813 0.21994
0.47813 0.21995
0.47814 0.21996
0.47814 0.21997
0.47816 0.21998
0.47817 0.21999
0.47819 0.22000
0.47819 0.22001
0.47820 0.22002
0.47820 0.22003
0.47821 0.22004
0.47822 0.22005
0.47822 0.22006
0.47826 0.22007
0.47826 0.22008
0.47827 0.22009
0.47828 0.22010
0.47830 0.22011
0.47831 0.22012
0.47831 0.22013
0.47832 0.22014
0.47833 0.22015
0.47834 0.22016
0.47834 0.22017
0.47834 0.22018
0.47836 0.22019
0.47837 0.22020
0.47837 0.22021
0.47838 0.22022
0.47838 0.22023
0.47839 0.22024
0.47840 0.22025
0.47841 0.22026
0.47841 0.22027
0.47844 0.22028
0.47844 0.22029
0.47845 0.22030
0.47847 0.22031
0.47847 0.22032
0.47847 0.22033
0.47849 0.22034
0.47850 0.22035
0.47851 0.22036
0.47851 0.22037
0.47852 0.22038
0.47852 0.22039
0.47853 0.22040
0.47853 0.22041
0.47854 0.22042
0.47855 0.22043
0.47859 0.22044
0.47859 0.22045
0.47859 0.22046
0.47862 0.22047
0.47863 0.22048
0.47863 0.22049
0.47863 0.22050
0.47863 0.22051
0.47864 0.22052
0.47864 0.22053
0.47865 0.22054
0.47865 0.22055
0.47865 0.22056
0.47866 0.22057
0.47867 0.22058
0.47867 0.22059
0.47867 0.22060
0.47869 0.22061
0.47869 0.22062
0.47869 0.22063
0.47869 0.22064
0.47869 0.22065
0.47871 0.22066
0.47872 0.22067
0.47872 0.22068
0.47875 0.22069
0.47875 0.22070
0.47875 0.22071
0.47876 0.22072
0.47876 0.22073
0.47876 0.22074
0.47877 0.22075
0.47877 0.22076
0.47878 0.22077
0.47878 0.22078
0.47878 0.22079
0.47878 0.22080
0.47878 0.22081
0.47880 0.22082
0.47880 0.22083
0.47880 0.22084
0.47881 0.22085
0.47884 0.22086
0.47886 0.22087
0.47886 0.22088
0.47886 0.22089
0.47886 0.22090
0.47887 0.22091
0.47888 0.22092
0.47889 0.22093
0.47889 0.22094
0.47889 0.22095
0.47889 0.22096
0.47890 0.22097
0.47890 0.22098
0.47891 0.22099
0.47892 0.22100
0.47892 0.22101
0.47893 0.22102
0.47893 0.22103
0.47894 0.22104
0.47894 0.22105
0.47896 0.22106
0.47897 0.22107
0.47897 0.22108
0.47899 0.22109
0.47899 0.22110
0.47900 0.22111
0.47905 0.22112
0.47906 0.22113
0.47906 0.22114
0.47907 0.22115
0.47910 0.22116
0.47911 0.22117
0.47912 0.22118
0.47912 0.22119
0.47913 0.22120
0.47915 0.22121
0.47915 0.22122
0.47916 0.22123
0.47916 0.22124
0.47917 0.22125
0.47917 0.22126
0.47917 0.22127
0.47918 0.22128
0.47919 0.22129
0.47919 0.22130
0.47922 0.22131
0.47923 0.22132
0.47923 0.22133
0.47923 0.22134
0.47924 0.22135
0.47925 0.22136
0.47926 0.22137
0.47927 0.22138
0.47928 0.22139
0.47929 0.22140
0.47929 0.22141
0.47930 0.22142
0.47930 0.22143
0.47932 0.22144
0.47932 0.22145
0.47933 0.22146
0.47935 0.22147
0.47937 0.22148
0.47942 0.22149
0.47943 0.22150
0.47944 0.22151
0.47944 0.22152
0.47944 0.22153
0.47944 0.22154
0.47946 0.22155
0.47946 0.22156
0.47949 0.22157
0.47949 0.22158
0.47950 0.22159
0.47952 0.22160
0.47953 0.22161
0.47953 0.22162
0.47954 0.22163
0.47956 0.22164
0.47956 0.22165
0.47957 0.22166
0.47957 0.22167
0.47959 0.22168
0.47959 0.22169
0.47959 0.22170
0.47960 0.22171
0.47961 0.22172
0.47962 0.22173
0.47965 0.22174
0.47968 0.22175
0.47968 0.22176
0.47970 0.22177
0.47970 0.22178
0.47971 0.22179
0.47972 0.22180
0.47973 0.22181
0.47973 0.22182
0.47974 0.22183
0.47977 0.22184
0.47979 0.22185
0.47979 0.22186
0.47979 0.22187
0.47979 0.22188
0.47980 0.22189
0.47981 0.22190
0.47981 0.22191
0.47981 0.22192
0.47983 0.22193
0.47984 0.22194
0.47984 0.22195
0.47986 0.22196
0.47987 0.22197
0.47990 0.22198
0.47991 0.22199
0.47991 0.22200
0.47991 0.22201
0.47992 0.22202
0.47993 0.22203
0.47993 0.22204
0.47994 0.22205
0.47996 0.22206
0.47998 0.22207
0.47999 0.22208
0.47999 0.22209
0.48004 0.22210
0.48005 0.22211
0.48005 0.22212
0.48005 0.22213
0.48005 0.22214
0.48007 0.22215
0.48008 0.22216
0.48010 0.22217
0.48010 0.22218
0.48011 0.22219
0.48011 0.22220
0.48011 0.22221
0.48012 0.22222
0.48013 0.22223
0.48014 0.22224
0.48015 0.22225
0.48016 0.22226
0.48017 0.22227
0.48017 0.22228
0.48018 0.22229
0.48018 0.22230
0.48019 0.22231
0.48022 0.22232
0.48022 0.22233
0.48023 0.22234
0.48024 0.22235
0.48024 0.22236
0.48025 0.22237
0.48025 0.22238
0.48025 0.22239
0.48026 0.22240
0.48027 0.22241
0.48028 0.22242
0.48028 0.22243
0.48030 0.22244
0.48031 0.22245
0.48032 0.22246
0.48033 0.22247
0.48034 0.22248
0.48034 0.22249
0.48037 0.22250
0.48037 0.22251
0.48037 0.22252
0.48040 0.22253
0.48040 0.22254
0.48041 0.22255
0.48041 0.22256
0.48042 0.22257
0.48044 0.22258
0.48045 0.22259
0.48045 0.22260
0.48045 0.22261
0.48045 0.22262
0.48045 0.22263
0.48046 0.22264
0.48047 0.22265
0.48050 0.22266
0.48051 0.22267
0.48051 0.22268
0.48054 0.22269
0.48054 0.22270
0.48054 0.22271
0.48055 0.22272
0.48056 0.22273
0.48056 0.22274
0.48058 0.22275
0.48059 0.22276
0.48059 0.22277
0.48060 0.22278
0.48061 0.22279
0.48061 0.22280
0.48061 0.22281
0.48062 0.22282
0.48062 0.22283
0.48062 0.22284
0.48062 0.22285
0.48064 0.22286
0.48065 0.22287
0.48067 0.22288
0.48068 0.22289
0.48068 0.22290
0.48068 0.22291
0.48069 0.22292
0.48069 0.22293
0.48069 0.22294
0.48072 0.22295
0.48073 0.22296
0.48075 0.22297
0.48075 0.22298
0.48076 0.22299
0.48076 0.22300
0.48076 0.22301
0.48076 0.22302
0.48078 0.22303
0.48078 0.22304
0.48078 0.22305
0.48079 0.22306
0.48079 0.22307
0.48079 0.22308
0.48080 0.22309
0.48080 0.22310
0.48080 0.22311
0.48080 0.22312
0.48080 0.22313
0.48083 0.22314
0.48083 0.22315
0.48084 0.22316
0.48085 0.22317
0.48086 0.22318
0.48086 0.22319
0.48087 0.22320
0.48089 0.22321
0.48089 0.22322
0.48090 0.22323
0.48091 0.22324
0.48094 0.22325
0.48094 0.22326
0.48097 0.22327
0.48097 0.22328
0.48097 0.22329
0.48100 0.22330
0.48100 0.22331
0.48101 0.22332
0.48101 0.22333
0.48102 0.22334
0.48103 0.22335
0.48103 0.22336
0.48104 0.22337
0.48105 0.22338
0.48105 0.22339
0.48106 0.22340
0.48109 0.22341
0.48109 0.22342
0.48110 0.22343
0.48111 0.22344
0.48111 0.22345
0.48112 0.22346
0.48114 0.22347
0.48115 0.22348
0.48115 0.22349
0.48115 0.22350
0.48116 0.22351
0.48118 0.22352
0.48119 0.22353
0.48120 0.22354
0.48120 0.22355
0.48121 0.22356
0.48122 0.22357
0.48122 0.22358
0.48126 0.22359
0.48126 0.22360
0.48128 0.22361
0.48129 0.22362
0.48129 0.22363
0.48130 0.22364
0.48130 0.22365
0.48130 0.22366
0.48130 0.22367
0.48131 0.22368
0.48135 0.22369
0.48136 0.22370
0.48137 0.22371
0.48137 0.22372
0.48137 0.22373
0.48138 0.22374
0.48139 0.22375
0.48139 0.22376
0.48140 0.22377
0.48140 0.22378
0.48142 0.22379
0.48142 0.22380
0.48144 0.22381
0.48144 0.22382
0.48144 0.22383
0.48145 0.22384
0.48145 0.22385
0.48146 0.22386
0.48146 0.22387
0.48148 0.22388
0.48148 0.22389
0.48149 0.22390
0.48150 0.22391
0.48152 0.22392
0.48152 0.22393
0.48152 0.22394
0.48152 0.22395
0.48153 0.22396
0.48155 0.22397
0.48158 0.22398
0.48158 0.22399
0.48159 0.22400
0.48161 0.22401
0.48161 0.22402
0.48161 0.22403
0.48162 0.22404
0.48162 0.22405
0.48162 0.22406
0.48163 0.22407
0.48164 0.22408
0.48164 0.22409
0.48165 0.22410
0.48165 0.22411
0.48167 0.22412
0.48168 0.22413
0.48169 0.22414
0.48169 0.22415
0.48170 0.22416
0.48172 0.22417
0.48175 0.22418
0.48175 0.22419
0.48176 0.22420
0.48178 0.22421
0.48178 0.22422
0.48179 0.22423
0.48179 0.22424
0.48184 0.22425
0.48184 0.22426
0.48185 0.22427
0.48185 0.22428
0.48186 0.22429
0.48187 0.22430
0.48187 0.22431
0.48188 0.22432
0.48189 0.22433
0.48190 0.22434
0.48191 0.22435
0.48191 0.22436
0.48192 0.22437
0.48192 0.22438
0.48192 0.22439
0.48193 0.22440
0.48194 0.22441
0.48196 0.22442
0.48196 0.22443
0.48197 0.22444
0.48198 0.22445
0.48198 0.22446
0.48198 0.22447
0.48199 0.22448
0.48199 0.22449
0.48199 0.22450
0.48200 0.22451
0.48200 0.22452
0.48201 0.22453
0.48202 0.22454
0.48203 0.22455
0.48204 0.22456
0.48205 0.22457
0.48205 0.22458
0.48205 0.22459
0.48205 0.22460
0.48205 0.22461
0.48207 0.22462
0.48207 0.22463
0.48207 0.22464
0.48208 0.22465
0.48209 0.22466
0.48209 0.22467
0.48210 0.22468
0.48210 0.22469
0.48212 0.22470
0.48214 0.22471
0.48216 0.22472
0.48217 0.22473
0.48217 0.22474
0.48218 0.22475
0.48218 0.22476
0.48221 0.22477
0.48222 0.22478
0.48223 0.22479
0.48225 0.22480
0.48225 0.22481
0.48227 0.22482
0.48228 0.22483
0.48230 0.22484
0.48234 0.22485
0.48235 0.22486
0.48239 0.22487
0.48239 0.22488
0.48242 0.22489
0.48242 0.22490
0.48244 0.22491
0.48244 0.22492
0.48249 0.22493
0.48250 0.22494
0.48251 0.22495
0.48251 0.22496
0.48252 0.22497
0.48252 0.22498
0.48252 0.22499
0.48252 0.22500
0.48253 0.22501
0.48254 0.22502
0.48255 0.22503
0.48255 0.22504
0.48255 0.22505
0.48255 0.22506
0.48256 0.22507
0.48256 0.22508
0.48258 0.22509
0.48258 0.22510
0.48260 0.22511
0.48261 0.22512
0.48261 0.22513
0.48263 0.22514
0.48263 0.22515
0.48264 0.22516
0.48265 0.22517
0.48267 0.22518
0.48269 0.22519
0.48269 0.22520
0.48269 0.22521
0.48269 0.22522
0.48269 0.22523
0.48274 0.22524
0.48274 0.22525
0.48274 0.22526
0.48275 0.22527
0.48275 0.22528
0.48276 0.22529
0.48276 0.22530
0.48276 0.22531
0.48276 0.22532
0.48278 0.22533
0.48279 0.22534
0.48280 0.22535
0.48281 0.22536
0.48282 0.22537
0.48283 0.22538
0.48284 0.22539
0.48285 0.22540
0.48285 0.22541
0.48285 0.22542
0.48285 0.22543
0.48286 0.22544
0.48287 0.22545
0.48287 0.22546
0.48288 0.22547
0.48289 0.22548
0.48290 0.22549
0.48291 0.22550
0.48291 0.22551
0.48291 0.22552
0.48292 0.22553
0.48293 0.22554
0.48294 0.22555
0.48294 0.22556
0.48296 0.22557
0.48296 0.22558
0.48297 0.22559
0.48298 0.22560
0.48299 0.22561
0.48301 0.22562
0.48301 0.22563
0.48302 0.22564
0.48303 0.22565
0.48303 0.22566
0.48304 0.22567
0.48306 0.22568
0.48307 0.22569
0.48308 0.22570
0.48309 0.22571
0.48309 0.22572
0.48311 0.22573
0.48312 0.22574
0.48312 0.22575
0.48313 0.22576
0.48318 0.22577
0.48319 0.22578
0.48321 0.22579
0.48321 0.22580
0.48323 0.22581
0.48323 0.22582
0.48323 0.22583
0.48323 0.22584
0.48326 0.22585
0.48326 0.22586
0.48330 0.22587
0.48330 0.22588
0.48331 0.22589
0.48331 0.22590
0.48331 0.22591
0.48331 0.22592
0.48332 0.22593
0.48332 0.22594
0.48332 0.22595
0.48333 0.22596
0.48333 0.22597
0.48334 0.22598
0.48336 0.22599
0.48336 0.22600
0.48337 0.22601
0.48337 0.22602
0.48338 0.22603
0.48339 0.22604
0.48340 0.22605
0.48340 0.22606
0.48341 0.22607
0.48342 0.22608
0.48343 0.22609
0.48343 0.22610
0.48345 0.22611
0.48345 0.22612
0.48346 0.22613
0.48347 0.22614
0.48347 0.22615
0.48349 0.22616
0.48351 0.22617
0.48351 0.22618
0.48354 0.22619
0.48354 0.22620
0.48355 0.22621
0.48356 0.22622
0.48357 0.22623
0.48357 0.22624
0.48358 0.22625
0.48359 0.22626
0.48361 0.22627
0.48361 0.22628
0.48364 0.22629
0.48366 0.22630
0.48366 0.22631
0.48367 0.22632
0.48367 0.22633
0.48368 0.22634
0.48368 0.22635
0.48371 0.22636
0.48372 0.22637
0.48372 0.22638
0.48375 0.22639
0.48376 0.22640
0.48377 0.22641
0.48377 0.22642
0.48377 0.22643
0.48378 0.22644
0.48379 0.22645
0.48379 0.22646
0.48380 0.22647
0.48380 0.22648
0.48380 0.22649
0.48380 0.22650
0.48381 0.22651
0.48384 0.22652
0.48384 0.22653
0.48386 0.22654
0.48388 0.22655
0.48388 0.22656
0.48389 0.22657
0.48390 0.22658
0.48394 0.22659
0.48396 0.22660
0.48397 0.22661
0.48399 0.22662
0.48400 0.22663
0.48401 0.22664
0.48403 0.22665
0.48404 0.22666
0.48404 0.22667
0.48407 0.22668
0.48407 0.22669
0.48408 0.22670
0.48408 0.22671
0.48409 0.22672
0.48411 0.22673
0.48412 0.22674
0.48414 0.22675
0.48414 0.22676
0.48415 0.22677
0.48418 0.22678
0.48418 0.22679
0.48418 0.22680
0.48418 0.22681
0.48419 0.22682
0.48419 0.22683
0.48419 0.22684
0.48420 0.22685
0.48420 0.22686
0.48422 0.22687
0.48422 0.22688
0.48424 0.22689
0.48427 0.22690
0.48428 0.22691
0.48430 0.22692
0.48432 0.22693
0.48433 0.22694
0.48434 0.22695
0.48435 0.22696
0.48437 0.22697
0.48437 0.22698
0.48438 0.22699
0.48438 0.22700
0.48439 0.22701
0.48440 0.22702
0.48440 0.22703
0.48442 0.22704
0.48442 0.22705
0.48443 0.22706
0.48447 0.22707
0.48447 0.22708
0.48448 0.22709
0.48449 0.22710
0.48449 0.22711
0.48451 0.22712
0.48451 0.22713
0.48452 0.22714
0.48454 0.22715
0.48456 0.22716
0.48456 0.22717
0.48456 0.22718
0.48458 0.22719
0.48458 0.22720
0.48459 0.22721
0.48461 0.22722
0.48461 0.22723
0.48462 0.22724
0.48462 0.22725
0.48463 0.22726
0.48464 0.22727
0.48466 0.22728
0.48468 0.22729
0.48469 0.22730
0.48469 0.22731
0.48469 0.22732
0.48469 0.22733
0.48472 0.22734
0.48472 0.22735
0.48472 0.22736
0.48474 0.22737
0.48474 0.22738
0.48476 0.22739
0.48477 0.22740
0.48477 0.22741
0.48477 0.22742
0.48479 0.22743
0.48481 0.22744
0.48482 0.22745
0.48482 0.22746
0.48483 0.22747
0.48484 0.22748
0.48485 0.22749
0.48486 0.22750
0.48487 0.22751
0.48487 0.22752
0.48488 0.22753
0.48488 0.22754
0.48488 0.22755
0.48489 0.22756
0.48491 0.22757
0.48495 0.22758
0.48495 0.22759
0.48499 0.22760
0.48499 0.22761
0.48499 0.22762
0.48500 0.22763
0.48501 0.22764
0.48501 0.22765
0.48502 0.22766
0.48503 0.22767
0.48504 0.22768
0.48505 0.22769
0.48506 0.22770
0.48506 0.22771
0.48506 0.22772
0.48507 0.22773
0.48507 0.22774
0.48511 0.22775
0.48512 0.22776
0.48513 0.22777
0.48513 0.22778
0.48515 0.22779
0.48517 0.22780
0.48517 0.22781
0.48517 0.22782
0.48518 0.22783
0.48518 0.22784
0.48519 0.22785
0.48521 0.22786
0.48521 0.22787
0.48522 0.22788
0.48525 0.22789
0.48525 0.22790
0.48525 0.22791
0.48526 0.22792
0.48526 0.22793
0.48526 0.22794
0.48527 0.22795
0.48528 0.22796
0.48531 0.22797
0.48534 0.22798
0.48534 0.22799
0.48536 0.22800
0.48536 0.22801
0.48539 0.22802
0.48542 0.22803
0.48542 0.22804
0.48543 0.22805
0.48543 0.22806
0.48546 0.22807
0.48548 0.22808
0.48552 0.22809
0.48553 0.22810
0.48553 0.22811
0.48554 0.22812
0.48554 0.22813
0.48554 0.22814
0.48555 0.22815
0.48557 0.22816
0.48558 0.22817
0.48558 0.22818
0.48560 0.22819
0.48561 0.22820
0.48563 0.22821
0.48564 0.22822
0.48565 0.22823
0.48565 0.22824
0.48565 0.22825
0.48566 0.22826
0.48568 0.22827
0.48569 0.22828
0.48570 0.22829
0.48571 0.22830
0.48574 0.22831
0.48574 0.22832
0.48576 0.22833
0.48581 0.22834
0.48582 0.22835
0.48583 0.22836
0.48586 0.22837
0.48589 0.22838
0.48589 0.22839
0.48591 0.22840
0.48592 0.22841
0.48594 0.22842
0.48595 0.22843
0.48597 0.22844
0.48597 0.22845
0.48597 0.22846
0.48598 0.22847
0.48600 0.22848
0.48601 0.22849
0.48601 0.22850
0.48601 0.22851
0.48602 0.22852
0.48604 0.22853
0.48605 0.22854
0.48608 0.22855
0.48612 0.22856
0.48613 0.22857
0.48613 0.22858
0.48614 0.22859
0.48615 0.22860
0.48615 0.22861
0.48617 0.22862
0.48620 0.22863
0.48621 0.22864
0.48621 0.22865
0.48622 0.22866
0.48622 0.22867
0.48622 0.22868
0.48622 0.22869
0.48623 0.22870
0.48626 0.22871
0.48627 0.22872
0.48627 0.22873
0.48627 0.22874
0.48628 0.22875
0.48629 0.22876
0.48630 0.22877
0.48630 0.22878
0.48630 0.22879
0.48631 0.22880
0.48631 0.22881
0.48631 0.22882
0.48633 0.22883
0.48633 0.22884
0.48635 0.22885
0.48635 0.22886
0.48635 0.22887
0.48636 0.22888
0.48637 0.22889
0.48640 0.22890
0.48641 0.22891
0.48641 0.22892
0.48642 0.22893
0.48643 0.22894
0.48643 0.22895
0.48643 0.22896
0.48643 0.22897
0.48644 0.22898
0.48645 0.22899
0.48645 0.22900
0.48646 0.22901
0.48647 0.22902
0.48648 0.22903
0.48648 0.22904
0.48648 0.22905
0.48649 0.22906
0.48651 0.22907
0.48652 0.22908
0.48653 0.22909
0.48655 0.22910
0.48655 0.22911
0.48657 0.22912
0.48658 0.22913
0.48659 0.22914
0.48660 0.22915
0.48661 0.22916
0.48662 0.22917
0.48663 0.22918
0.48664 0.22919
0.48670 0.22920
0.48670 0.22921
0.48670 0.22922
0.48671 0.22923
0.48672 0.22924
0.48674 0.22925
0.48674 0.22926
0.48675 0.22927
0.48675 0.22928
0.48679 0.22929
0.48680 0.22930
0.48681 0.22931
0.48681 0.22932
0.48681 0.22933
0.48682 0.22934
0.48684 0.22935
0.48684 0.22936
0.48684 0.22937
0.48684 0.22938
0.48686 0.22939
0.48687 0.22940
0.48687 0.22941
0.48688 0.22942
0.48690 0.22943
0.48691 0.22944
0.48692 0.22945
0.48694 0.22946
0.48695 0.22947
0.48696 0.22948
0.48696 0.22949
0.48696 0.22950
0.48696 0.22951
0.48697 0.22952
0.48698 0.22953
0.48698 0.22954
0.48698 0.22955
0.48699 0.22956
0.48699 0.22957
0.48700 0.22958
0.48701 0.22959
0.48701 0.22960
0.48702 0.22961
0.48702 0.22962
0.48703 0.22963
0.48706 0.22964
0.48707 0.22965
0.48709 0.22966
0.48710 0.22967
0.48711 0.22968
0.48711 0.22969
0.48713 0.22970
0.48713 0.22971
0.48713 0.22972
0.48713 0.22973
0.48714 0.22974
0.48714 0.22975
0.48714 0.22976
0.48718 0.22977
0.48718 0.22978
0.48718 0.22979
0.48719 0.22980
0.48723 0.22981
0.48728 0.22982
0.48729 0.22983
0.48732 0.22984
0.48734 0.22985
0.48735 0.22986
0.48736 0.22987
0.48736 0.22988
0.48737 0.22989
0.48737 0.22990
0.48738 0.22991
0.48738 0.22992
0.48738 0.22993
0.48738 0.22994
0.48739 0.22995
0.48742 0.22996
0.48742 0.22997
0.48743 0.22998
0.48743 0.22999
0.48745 0.23000
0.48746 0.23001
0.48749 0.23002
0.48750 0.23003
0.48750 0.23004
0.48751 0.23005
0.48751 0.23006
0.48753 0.23007
0.48753 0.23008
0.48754 0.23009
0.48754 0.23010
0.48754 0.23011
0.48755 0.23012
0.48756 0.23013
0.48757 0.23014
0.48758 0.23015
0.48759 0.23016
0.48761 0.23017
0.48763 0.23018
0.48763 0.23019
0.48764 0.23020
0.48764 0.23021
0.48767 0.23022
0.48767 0.23023
0.48768 0.23024
0.48768 0.23025
0.48768 0.23026
0.48770 0.23027
0.48771 0.23028
0.48772 0.23029
0.48774 0.23030
0.48774 0.23031
0.48774 0.23032
0.48776 0.23033
0.48777 0.23034
0.48778 0.23035
0.48779 0.23036
0.48779 0.23037
0.48779 0.23038
0.48779 0.23039
0.48780 0.23040
0.48780 0.23041
0.48784 0.23042
0.48785 0.23043
0.48785 0.23044
0.48787 0.23045
0.48788 0.23046
0.48788 0.23047
0.48788 0.23048
0.48788 0.23049
0.48790 0.23050
0.48790 0.23051
0.48792 0.23052
0.48792 0.23053
0.48794 0.23054
0.48794 0.23055
0.48797 0.23056
0.48797 0.23057
0.48797 0.23058
0.48798 0.23059
0.48798 0.23060
0.48799 0.23061
0.48801 0.23062
0.48801 0.23063
0.48801 0.23064
0.48802 0.23065
0.48803 0.23066
0.48803 0.23067
0.48805 0.23068
0.48806 0.23069
0.48806 0.23070
0.48806 0.23071
0.48807 0.23072
0.48808 0.23073
0.48810 0.23074
0.48811 0.23075
0.48812 0.23076
0.48812 0.23077
0.48813 0.23078
0.48814 0.23079
0.48815 0.23080
0.48815 0.23081
0.48816 0.23082
0.48817 0.23083
0.48819 0.23084
0.48819 0.23085
0.48822 0.23086
0.48822 0.23087
0.48823 0.23088
0.48823 0.23089
0.48824 0.23090
0.48828 0.23091
0.48828 0.23092
0.48830 0.23093
0.48830 0.23094
0.48831 0.23095
0.48831 0.23096
0.48833 0.23097
0.48833 0.23098
0.48833 0.23099
0.48835 0.23100
0.48835 0.23101
0.48835 0.23102
0.48837 0.23103
0.48837 0.23104
0.48837 0.23105
0.48839 0.23106
0.48843 0.23107
0.48843 0.23108
0.48843 0.23109
0.48845 0.23110
0.48847 0.23111
0.48847 0.23112
0.48848 0.23113
0.48849 0.23114
0.48853 0.23115
0.48854 0.23116
0.48855 0.23117
0.48858 0.23118
0.48858 0.23119
0.48860 0.23120
0.48861 0.23121
0.48864 0.23122
0.48864 0.23123
0.48865 0.23124
0.48866 0.23125
0.48866 0.23126
0.48866 0.23127
0.48866 0.23128
0.48866 0.23129
0.48867 0.23130
0.48867 0.23131
0.48868 0.23132
0.48869 0.23133
0.48869 0.23134
0.48869 0.23135
0.48870 0.23136
0.48872 0.23137
0.48878 0.23138
0.48879 0.23139
0.48880 0.23140
0.48881 0.23141
0.48883 0.23142
0.48883 0.23143
0.48884 0.23144
0.48889 0.23145
0.48890 0.23146
0.48890 0.23147
0.48890 0.23148
0.48891 0.23149
0.48891 0.23150
0.48891 0.23151
0.48892 0.23152
0.48894 0.23153
0.48896 0.23154
0.48896 0.23155
0.48896 0.23156
0.48899 0.23157
0.48900 0.23158
0.48900 0.23159
0.48903 0.23160
0.48903 0.23161
0.48904 0.23162
0.48907 0.23163
0.48911 0.23164
0.48912 0.23165
0.48912 0.23166
0.48912 0.23167
0.48913 0.23168
0.48913 0.23169
0.48914 0.23170
0.48915 0.23171
0.48917 0.23172
0.48918 0.23173
0.48919 0.23174
0.48919 0.23175
0.48919 0.23176
0.48921 0.23177
0.48921 0.23178
0.48922 0.23179
0.48923 0.23180
0.48924 0.23181
0.48924 0.23182
0.48928 0.23183
0.48929 0.23184
0.48930 0.23185
0.48931 0.23186
0.48931 0.23187
0.48932 0.23188
0.48932 0.23189
0.48933 0.23190
0.48933 0.23191
0.48933 0.23192
0.48934 0.23193
0.48935 0.23194
0.48935 0.23195
0.48936 0.23196
0.48936 0.23197
0.48937 0.23198
0.48938 0.23199
0.48939 0.23200
0.48939 0.23201
0.48941 0.23202
0.48944 0.23203
0.48944 0.23204
0.48945 0.23205
0.48945 0.23206
0.48945 0.23207
0.48946 0.23208
0.48947 0.23209
0.48947 0.23210
0.48948 0.23211
0.48948 0.23212
0.48950 0.23213
0.48950 0.23214
0.48951 0.23215
0.48952 0.23216
0.48952 0.23217
0.48952 0.23218
0.48953 0.23219
0.48953 0.23220
0.48953 0.23221
0.48955 0.23222
0.48956 0.23223
0.48957 0.23224
0.48958 0.23225
0.48958 0.23226
0.48959 0.23227
0.48959 0.23228
0.48960 0.23229
0.48962 0.23230
0.48962 0.23231
0.48962 0.23232
0.48962 0.23233
0.48963 0.23234
0.48964 0.23235
0.48965 0.23236
0.48965 0.23237
0.48966 0.23238
0.48967 0.23239
0.48967 0.23240
0.48967 0.23241
0.48967 0.23242
0.48968 0.23243
0.48968 0.23244
0.48970 0.23245
0.48974 0.23246
0.48974 0.23247
0.48977 0.23248
0.48977 0.23249
0.48977 0.23250
0.48978 0.23251
0.48978 0.23252
0.48979 0.23253
0.48979 0.23254
0.48981 0.23255
0.48981 0.23256
0.48983 0.23257
0.48983 0.23258
0.48984 0.23259
0.48986 0.23260
0.48988 0.23261
0.48988 0.23262
0.48990 0.23263
0.48991 0.23264
0.48991 0.23265
0.48993 0.23266
0.48994 0.23267
0.48994 0.23268
0.48994 0.23269
0.48994 0.23270
0.48994 0.23271
0.48995 0.23272
0.48995 0.23273
0.48996 0.23274
0.48996 0.23275
0.48997 0.23276
0.49000 0.23277
0.49001 0.23278
0.49002 0.23279
0.49003 0.23280
0.49004 0.23281
0.49004 0.23282
0.49008 0.23283
0.49008 0.23284
0.49010 0.23285
0.49010 0.23286
0.49010 0.23287
0.49011 0.23288
0.49012 0.23289
0.49013 0.23290
0.49014 0.23291
0.49015 0.23292
0.49016 0.23293
0.49017 0.23294
0.49018 0.23295
0.49018 0.23296
0.49019 0.23297
0.49020 0.23298
0.49020 0.23299
0.49020 0.23300
0.49022 0.23301
0.49023 0.23302
0.49023 0.23303
0.49024 0.23304
0.49025 0.23305
0.49025 0.23306
0.49025 0.23307
0.49025 0.23308
0.49026 0.23309
0.49027 0.23310
0.49032 0.23311
0.49038 0.23312
0.49039 0.23313
0.49039 0.23314
0.49039 0.23315
0.49041 0.23316
0.49042 0.23317
0.49043 0.23318
0.49044 0.23319
0.49045 0.23320
0.49048 0.23321
0.49048 0.23322
0.49049 0.23323
0.49051 0.23324
0.49051 0.23325
0.49053 0.23326
0.49054 0.23327
0.49054 0.23328
0.49056 0.23329
0.49057 0.23330
0.49058 0.23331
0.49059 0.23332
0.49059 0.23333
0.49060 0.23334
0.49060 0.23335
0.49061 0.23336
0.49061 0.23337
0.49061 0.23338
0.49062 0.23339
0.49062 0.23340
0.49062 0.23341
0.49062 0.23342
0.49063 0.23343
0.49064 0.23344
0.49065 0.23345
0.49066 0.23346
0.49070 0.23347
0.49071 0.23348
0.49072 0.23349
0.49073 0.23350
0.49078 0.23351
0.49079 0.23352
0.49079 0.23353
0.49081 0.23354
0.49082 0.23355
0.49083 0.23356
0.49085 0.23357
0.49086 0.23358
0.49087 0.23359
0.49088 0.23360
0.49088 0.23361
0.49088 0.23362
0.49091 0.23363
0.49092 0.23364
0.49094 0.23365
0.49095 0.23366
0.49096 0.23367
0.49096 0.23368
0.49096 0.23369
0.49096 0.23370
0.49097 0.23371
0.49100 0.23372
0.49100 0.23373
0.49101 0.23374
0.49101 0.23375
0.49101 0.23376
0.49104 0.23377
0.49105 0.23378
0.49105 0.23379
0.49107 0.23380
0.49108 0.23381
0.49109 0.23382
0.49111 0.23383
0.49111 0.23384
0.49112 0.23385
0.49113 0.23386
0.49113 0.23387
0.49114 0.23388
0.49115 0.23389
0.49116 0.23390
0.49116 0.23391
0.49117 0.23392
0.49117 0.23393
0.49120 0.23394
0.49120 0.23395
0.49121 0.23396
0.49121 0.23397
0.49122 0.23398
0.49124 0.23399
0.49125 0.23400
0.49126 0.23401
0.49126 0.23402
0.49126 0.23403
0.49129 0.23404
0.49131 0.23405
0.49131 0.23406
0.49134 0.23407
0.49135 0.23408
0.49135 0.23409
0.49136 0.23410
0.49137 0.23411
0.49137 0.23412
0.49138 0.23413
0.49140 0.23414
0.49141 0.23415
0.49142 0.23416
0.49142 0.23417
0.49142 0.23418
0.49143 0.23419
0.49143 0.23420
0.49143 0.23421
0.49146 0.23422
0.49146 0.23423
0.49148 0.23424
0.49149 0.23425
0.49150 0.23426
0.49151 0.23427
0.49154 0.23428
0.49154 0.23429
0.49155 0.23430
0.49155 0.23431
0.49155 0.23432
0.49156 0.23433
0.49158 0.23434
0.49161 0.23435
0.49162 0.23436
0.49163 0.23437
0.49163 0.23438
0.49166 0.23439
0.49166 0.23440
0.49166 0.23441
0.49167 0.23442
0.49169 0.23443
0.49169 0.23444
0.49170 0.23445
0.49172 0.23446
0.49172 0.23447
0.49175 0.23448
0.49175 0.23449
0.49178 0.23450
0.49178 0.23451
0.49179 0.23452
0.49180 0.23453
0.49181 0.23454
0.49182 0.23455
0.49183 0.23456
0.49183 0.23457
0.49184 0.23458
0.49186 0.23459
0.49187 0.23460
0.49187 0.23461
0.49187 0.23462
0.49189 0.23463
0.49189 0.23464
0.49190 0.23465
0.49190 0.23466
0.49191 0.23467
0.49191 0.23468
0.49192 0.23469
0.49192 0.23470
0.49192 0.23471
0.49193 0.23472
0.49194 0.23473
0.49196 0.23474
0.49198 0.23475
0.49199 0.23476
0.49201 0.23477
0.49201 0.23478
0.49201 0.23479
0.49201 0.23480
0.49202 0.23481
0.49203 0.23482
0.49203 0.23483
0.49204 0.23484
0.49204 0.23485
0.49205 0.23486
0.49208 0.23487
0.49209 0.23488
0.49209 0.23489
0.49210 0.23490
0.49210 0.23491
0.49211 0.23492
0.49211 0.23493
0.49212 0.23494
0.49212 0.23495
0.49212 0.23496
0.49214 0.23497
0.49214 0.23498
0.49214 0.23499
0.49214 0.23500
0.49215 0.23501
0.49216 0.23502
0.49218 0.23503
0.49219 0.23504
0.49219 0.23505
0.49220 0.23506
0.49220 0.23507
0.49222 0.23508
0.49222 0.23509
0.49224 0.23510
0.49226 0.23511
0.49227 0.23512
0.49228 0.23513
0.49228 0.23514
0.49230 0.23515
0.49231 0.23516
0.49232 0.23517
0.49232 0.23518
0.49233 0.23519
0.49234 0.23520
0.49234 0.23521
0.49236 0.23522
0.49236 0.23523
0.49237 0.23524
0.49237 0.23525
0.49238 0.23526
0.49239 0.23527
0.49240 0.23528
0.49240 0.23529
0.49241 0.23530
0.49242 0.23531
0.49242 0.23532
0.49242 0.23533
0.49242 0.23534
0.49243 0.23535
0.49243 0.23536
0.49243 0.23537
0.49245 0.23538
0.49246 0.23539
0.49247 0.23540
0.49247 0.23541
0.49247 0.23542
0.49255 0.23543
0.49256 0.23544
0.49256 0.23545
0.49257 0.23546
0.49257 0.23547
0.49258 0.23548
0.49258 0.23549
0.49260 0.23550
0.49263 0.23551
0.49263 0.23552
0.49263 0.23553
0.49263 0.23554
0.49264 0.23555
0.49264 0.23556
0.49265 0.23557
0.49266 0.23558
0.49267 0.23559
0.49267 0.23560
0.49267 0.23561
0.49268 0.23562
0.49268 0.23563
0.49268 0.23564
0.49269 0.23565
0.49270 0.23566
0.49272 0.23567
0.49273 0.23568
0.49273 0.23569
0.49274 0.23570
0.49274 0.23571
0.49274 0.23572
0.49276 0.23573
0.49276 0.23574
0.49276 0.23575
0.49278 0.23576
0.49279 0.23577
0.49280 0.23578
0.49280 0.23579
0.49281 0.23580
0.49284 0.23581
0.49286 0.23582
0.49287 0.23583
0.49288 0.23584
0.49290 0.23585
0.49290 0.23586
0.49293 0.23587
0.49293 0.23588
0.49297 0.23589
0.49298 0.23590
0.49301 0.23591
0.49301 0.23592
0.49302 0.23593
0.49303 0.23594
0.49304 0.23595
0.49304 0.23596
0.49304 0.23597
0.49304 0.23598
0.49304 0.23599
0.49305 0.23600
0.49306 0.23601
0.49307 0.23602
0.49308 0.23603
0.49308 0.23604
0.49312 0.23605
0.49313 0.23606
0.49313 0.23607
0.49313 0.23608
0.49313 0.23609
0.49314 0.23610
0.49314 0.23611
0.49314 0.23612
0.49315 0.23613
0.49317 0.23614
0.49318 0.23615
0.49319 0.23616
0.49321 0.23617
0.49321 0.23618
0.49322 0.23619
0.49322 0.23620
0.49322 0.23621
0.49322 0.23622
0.49322 0.23623
0.49323 0.23624
0.49324 0.23625
0.49324 0.23626
0.49324 0.23627
0.49325 0.23628
0.49326 0.23629
0.49327 0.23630
0.49327 0.23631
0.49327 0.23632
0.49328 0.23633
0.49329 0.23634
0.49329 0.23635
0.49330 0.23636
0.49331 0.23637
0.49332 0.23638
0.49336 0.23639
0.49338 0.23640
0.49338 0.23641
0.49339 0.23642
0.49339 0.23643
0.49340 0.23644
0.49343 0.23645
0.49344 0.23646
0.49345 0.23647
0.49345 0.23648
0.49346 0.23649
0.49348 0.23650
0.49349 0.23651
0.49350 0.23652
0.49352 0.23653
0.49356 0.23654
0.49358 0.23655
0.49358 0.23656
0.49360 0.23657
0.49361 0.23658
0.49362 0.23659
0.49363 0.23660
0.49364 0.23661
0.49369 0.23662
0.49373 0.23663
0.49373 0.23664
0.49376 0.23665
0.49377 0.23666
0.49378 0.23667
0.49378 0.23668
0.49379 0.23669
0.49379 0.23670
0.49380 0.23671
0.49380 0.23672
0.49380 0.23673
0.49381 0.23674
0.49381 0.23675
0.49382 0.23676
0.49383 0.23677
0.49384 0.23678
0.49385 0.23679
0.49385 0.23680
0.49385 0.23681
0.49386 0.23682
0.49386 0.23683
0.49388 0.23684
0.49388 0.23685
0.49390 0.23686
0.49391 0.23687
0.49392 0.23688
0.49392 0.23689
0.49392 0.23690
0.49396 0.23691
0.49398 0.23692
0.49398 0.23693
0.49399 0.23694
0.49399 0.23695
0.49399 0.23696
0.49400 0.23697
0.49400 0.23698
0.49401 0.23699
0.49401 0.23700
0.49401 0.23701
0.49403 0.23702
0.49405 0.23703
0.49406 0.23704
0.49408 0.23705
0.49409 0.23706
0.49410 0.23707
0.49411 0.23708
0.49413 0.23709
0.49414 0.23710
0.49414 0.23711
0.49415 0.23712
0.49415 0.23713
0.49416 0.23714
0.49416 0.23715
0.49416 0.23716
0.49417 0.23717
0.49417 0.23718
0.49418 0.23719
0.49419 0.23720
0.49419 0.23721
0.49420 0.23722
0.49422 0.23723
0.49423 0.23724
0.49423 0.23725
0.49424 0.23726
0.49424 0.23727
0.49424 0.23728
0.49425 0.23729
0.49425 0.23730
0.49427 0.23731
0.49427 0.23732
0.49428 0.23733
0.49430 0.23734
0.49430 0.23735
0.49431 0.23736
0.49432 0.23737
0.49434 0.23738
0.49435 0.23739
0.49436 0.23740
0.49436 0.23741
0.49437 0.23742
0.49440 0.23743
0.49441 0.23744
0.49441 0.23745
0.49442 0.23746
0.49442 0.23747
0.49443 0.23748
0.49445 0.23749
0.49445 0.23750
0.49445 0.23751
0.49447 0.23752
0.49449 0.23753
0.49450 0.23754
0.49450 0.23755
0.49451 0.23756
0.49453 0.23757
0.49453 0.23758
0.49454 0.23759
0.49456 0.23760
0.49456 0.23761
0.49457 0.23762
0.49457 0.23763
0.49458 0.23764
0.49463 0.23765
0.49463 0.23766
0.49464 0.23767
0.49467 0.23768
0.49467 0.23769
0.49468 0.23770
0.49468 0.23771
0.49468 0.23772
0.49468 0.23773
0.49470 0.23774
0.49476 0.23775
0.49476 0.23776
0.49477 0.23777
0.49478 0.23778
0.49478 0.23779
0.49478 0.23780
0.49478 0.23781
0.49479 0.23782
0.49479 0.23783
0.49479 0.23784
0.49480 0.23785
0.49481 0.23786
0.49481 0.23787
0.49482 0.23788
0.49482 0.23789
0.49484 0.23790
0.49484 0.23791
0.49485 0.23792
0.49486 0.23793
0.49487 0.23794
0.49487 0.23795
0.49488 0.23796
0.49489 0.23797
0.49489 0.23798
0.49491 0.23799
0.49491 0.23800
0.49493 0.23801
0.49494 0.23802
0.49494 0.23803
0.49495 0.23804
0.49495 0.23805
0.49495 0.23806
0.49498 0.23807
0.49498 0.23808
0.49498 0.23809
0.49500 0.23810
0.49500 0.23811
0.49500 0.23812
0.49501 0.23813
0.49501 0.23814
0.49502 0.23815
0.49503 0.23816
0.49503 0.23817
0.49507 0.23818
0.49508 0.23819
0.49509 0.23820
0.49510 0.23821
0.49511 0.23822
0.49511 0.23823
0.49512 0.23824
0.49512 0.23825
0.49513 0.23826
0.49514 0.23827
0.49514 0.23828
0.49515 0.23829
0.49515 0.23830
0.49516 0.23831
0.49517 0.23832
0.49519 0.23833
0.49521 0.23834
0.49521 0.23835
0.49521 0.23836
0.49525 0.23837
0.49525 0.23838
0.49525 0.23839
0.49526 0.23840
0.49526 0.23841
0.49527 0.23842
0.49527 0.23843
0.49528 0.23844
0.49529 0.23845
0.49530 0.23846
0.49530 0.23847
0.49530 0.23848
0.49530 0.23849
0.49531 0.23850
0.49531 0.23851
0.49531 0.23852
0.49532 0.23853
0.49533 0.23854
0.49534 0.23855
0.49534 0.23856
0.49534 0.23857
0.49535 0.23858
0.49536 0.23859
0.49536 0.23860
0.49537 0.23861
0.49540 0.23862
0.49540 0.23863
0.49540 0.23864
0.49541 0.23865
0.49541 0.23866
0.49541 0.23867
0.49542 0.23868
0.49542 0.23869
0.49543 0.23870
0.49545 0.23871
0.49547 0.23872
0.49550 0.23873
0.49554 0.23874
0.49555 0.23875
0.49555 0.23876
0.49556 0.23877
0.49557 0.23878
0.49558 0.23879
0.49558 0.23880
0.49559 0.23881
0.49559 0.23882
0.49559 0.23883
0.49560 0.23884
0.49561 0.23885
0.49564 0.23886
0.49565 0.23887
0.49565 0.23888
0.49565 0.23889
0.49565 0.23890
0.49566 0.23891
0.49568 0.23892
0.49568 0.23893
0.49568 0.23894
0.49569 0.23895
0.49573 0.23896
0.49574 0.23897
0.49574 0.23898
0.49574 0.23899
0.49577 0.23900
0.49577 0.23901
0.49578 0.23902
0.49578 0.23903
0.49579 0.23904
0.49580 0.23905
0.49580 0.23906
0.49581 0.23907
0.49582 0.23908
0.49582 0.23909
0.49583 0.23910
0.49584 0.23911
0.49585 0.23912
0.49586 0.23913
0.49587 0.23914
0.49589 0.23915
0.49589 0.23916
0.49590 0.23917
0.49590 0.23918
0.49593 0.23919
0.49595 0.23920
0.49595 0.23921
0.49598 0.23922
0.49601 0.23923
0.49601 0.23924
0.49602 0.23925
0.49602 0.23926
0.49602 0.23927
0.49603 0.23928
0.49603 0.23929
0.49603 0.23930
0.49603 0.23931
0.49603 0.23932
0.49605 0.23933
0.49605 0.23934
0.49607 0.23935
0.49607 0.23936
0.49607 0.23937
0.49608 0.23938
0.49612 0.23939
0.49613 0.23940
0.49615 0.23941
0.49615 0.23942
0.49615 0.23943
0.49616 0.23944
0.49616 0.23945
0.49617 0.23946
0.49619 0.23947
0.49619 0.23948
0.49619 0.23949
0.49620 0.23950
0.49620 0.23951
0.49620 0.23952
0.49622 0.23953
0.49623 0.23954
0.49623 0.23955
0.49623 0.23956
0.49624 0.23957
0.49624 0.23958
0.49624 0.23959
0.49625 0.23960
0.49625 0.23961
0.49626 0.23962
0.49630 0.23963
0.49630 0.23964
0.49630 0.23965
0.49631 0.23966
0.49631 0.23967
0.49631 0.23968
0.49632 0.23969
0.49633 0.23970
0.49634 0.23971
0.49635 0.23972
0.49637 0.23973
0.49638 0.23974
0.49639 0.23975
0.49640 0.23976
0.49642 0.23977
0.49642 0.23978
0.49643 0.23979
0.49643 0.23980
0.49646 0.23981
0.49646 0.23982
0.49647 0.23983
0.49648 0.23984
0.49648 0.23985
0.49648 0.23986
0.49648 0.23987
0.49649 0.23988
0.49650 0.23989
0.49651 0.23990
0.49651 0.23991
0.49651 0.23992
0.49654 0.23993
0.49655 0.23994
0.49655 0.23995
0.49657 0.23996
0.49658 0.23997
0.49658 0.23998
0.49659 0.23999
0.49661 0.24000
0.49661 0.24001
0.49661 0.24002
0.49664 0.24003
0.49665 0.24004
0.49667 0.24005
0.49667 0.24006
0.49667 0.24007
0.49667 0.24008
0.49668 0.24009
0.49668 0.24010
0.49669 0.24011
0.49669 0.24012
0.49676 0.24013
0.49677 0.24014
0.49678 0.24015
0.49678 0.24016
0.49679 0.24017
0.49680 0.24018
0.49680 0.24019
0.49681 0.24020
0.49681 0.24021
0.49681 0.24022
0.49683 0.24023
0.49683 0.24024
0.49683 0.24025
0.49683 0.24026
0.49683 0.24027
0.49684 0.24028
0.49687 0.24029
0.49689 0.24030
0.49691 0.24031
0.49694 0.24032
0.49695 0.24033
0.49695 0.24034
0.49695 0.24035
0.49696 0.24036
0.49696 0.24037
0.49696 0.24038
0.49698 0.24039
0.49699 0.24040
0.49699 0.24041
0.49700 0.24042
0.49701 0.24043
0.49701 0.24044
0.49702 0.24045
0.49702 0.24046
0.49703 0.24047
0.49703 0.24048
0.49703 0.24049
0.49705 0.24050
0.49706 0.24051
0.49706 0.24052
0.49707 0.24053
0.49708 0.24054
0.49708 0.24055
0.49708 0.24056
0.49711 0.24057
0.49712 0.24058
0.49712 0.24059
0.49712 0.24060
0.49713 0.24061
0.49715 0.24062
0.49716 0.24063
0.49716 0.24064
0.49718 0.24065
0.49718 0.24066
0.49719 0.24067
0.49721 0.24068
0.49722 0.24069
0.49722 0.24070
0.49723 0.24071
0.49723 0.24072
0.49724 0.24073
0.49726 0.24074
0.49727 0.24075
0.49727 0.24076
0.49727 0.24077
0.49729 0.24078
0.49729 0.24079
0.49731 0.24080
0.49732 0.24081
0.49732 0.24082
0.49732 0.24083
0.49733 0.24084
0.49735 0.24085
0.49739 0.24086
0.49740 0.24087
0.49740 0.24088
0.49742 0.24089
0.49743 0.24090
0.49744 0.24091
0.49748 0.24092
0.49748 0.24093
0.49749 0.24094
0.49749 0.24095
0.49750 0.24096
0.49751 0.24097
0.49751 0.24098
0.49752 0.24099
0.49753 0.24100
0.49753 0.24101
0.49753 0.24102
0.49756 0.24103
0.49756 0.24104
0.49756 0.24105
0.49757 0.24106
0.49758 0.24107
0.49758 0.24108
0.49761 0.24109
0.49761 0.24110
0.49762 0.24111
0.49763 0.24112
0.49764 0.24113
0.49764 0.24114
0.49765 0.24115
0.49765 0.24116
0.49766 0.24117
0.49767 0.24118
0.49767 0.24119
0.49768 0.24120
0.49769 0.24121
0.49769 0.24122
0.49769 0.24123
0.49769 0.24124
0.49771 0.24125
0.49773 0.24126
0.49774 0.24127
0.49775 0.24128
0.49776 0.24129
0.49777 0.24130
0.49777 0.24131
0.49780 0.24132
0.49781 0.24133
0.49782 0.24134
0.49782 0.24135
0.49783 0.24136
0.49783 0.24137
0.49783 0.24138
0.49785 0.24139
0.49785 0.24140
0.49788 0.24141
0.49788 0.24142
0.49788 0.24143
0.49790 0.24144
0.49791 0.24145
0.49792 0.24146
0.49793 0.24147
0.49794 0.24148
0.49794 0.24149
0.49796 0.24150
0.49796 0.24151
0.49796 0.24152
0.49798 0.24153
0.49798 0.24154
0.49800 0.24155
0.49800 0.24156
0.49803 0.24157
0.49809 0.24158
0.49811 0.24159
0.49811 0.24160
0.49812 0.24161
0.49814 0.24162
0.49815 0.24163
0.49816 0.24164
0.49816 0.24165
0.49817 0.24166
0.49817 0.24167
0.49818 0.24168
0.49819 0.24169
0.49819 0.24170
0.49820 0.24171
0.49820 0.24172
0.49822 0.24173
0.49823 0.24174
0.49824 0.24175
0.49824 0.24176
0.49826 0.24177
0.49826 0.24178
0.49826 0.24179
0.49827 0.24180
0.49828 0.24181
0.49828 0.24182
0.49828 0.24183
0.49829 0.24184
0.49829 0.24185
0.49830 0.24186
0.49830 0.24187
0.49831 0.24188
0.49831 0.24189
0.49833 0.24190
0.49834 0.24191
0.49836 0.24192
0.49837 0.24193
0.49839 0.24194
0.49839 0.24195
0.49840 0.24196
0.49841 0.24197
0.49841 0.24198
0.49842 0.24199
0.49842 0.24200
0.49843 0.24201
0.49843 0.24202
0.49843 0.24203
0.49843 0.24204
0.49844 0.24205
0.49845 0.24206
0.49846 0.24207
0.49846 0.24208
0.49848 0.24209
0.49848 0.24210
0.49849 0.24211
0.49850 0.24212
0.49852 0.24213
0.49854 0.24214
0.49855 0.24215
0.49855 0.24216
0.49857 0.24217
0.49857 0.24218
0.49858 0.24219
0.49858 0.24220
0.49858 0.24221
0.49859 0.24222
0.49859 0.24223
0.49862 0.24224
0.49863 0.24225
0.49864 0.24226
0.49864 0.24227
0.49865 0.24228
0.49866 0.24229
0.49866 0.24230
0.49867 0.24231
0.49867 0.24232
0.49868 0.24233
0.49869 0.24234
0.49871 0.24235
0.49871 0.24236
0.49874 0.24237
0.49875 0.24238
0.49876 0.24239
0.49877 0.24240
0.49878 0.24241
0.49880 0.24242
0.49882 0.24243
0.49884 0.24244
0.49886 0.24245
0.49887 0.24246
0.49889 0.24247
0.49891 0.24248
0.49891 0.24249
0.49892 0.24250
0.49892 0.24251
0.49896 0.24252
0.49897 0.24253
0.49897 0.24254
0.49898 0.24255
0.49898 0.24256
0.49901 0.24257
0.49901 0.24258
0.49903 0.24259
0.49903 0.24260
0.49904 0.24261
0.49904 0.24262
0.49905 0.24263
0.49906 0.24264
0.49908 0.24265
0.49909 0.24266
0.49909 0.24267
0.49910 0.24268
0.49911 0.24269
0.49912 0.24270
0.49912 0.24271
0.49914 0.24272
0.49915 0.24273
0.49917 0.24274
0.49918 0.24275
0.49919 0.24276
0.49919 0.24277
0.49921 0.24278
0.49922 0.24279
0.49922 0.24280
0.49924 0.24281
0.49925 0.24282
0.49926 0.24283
0.49926 0.24284
0.49927 0.24285
0.49929 0.24286
0.49929 0.24287
0.49930 0.24288
0.49931 0.24289
0.49932 0.24290
0.49936 0.24291
0.49936 0.24292
0.49937 0.24293
0.49937 0.24294
0.49939 0.24295
0.49939 0.24296
0.49939 0.24297
0.49939 0.24298
0.49940 0.24299
0.49940 0.24300
0.49941 0.24301
0.49941 0.24302
0.49942 0.24303
0.49942 0.24304
0.49942 0.24305
0.49944 0.24306
0.49944 0.24307
0.49947 0.24308
0.49949 0.24309
0.49950 0.24310
0.49951 0.24311
0.49951 0.24312
0.49951 0.24313
0.49951 0.24314
0.49951 0.24315
0.49951 0.24316
0.49953 0.24317
0.49954 0.24318
0.49956 0.24319
0.49957 0.24320
0.49958 0.24321
0.49958 0.24322
0.49959 0.24323
0.49960 0.24324
0.49960 0.24325
0.49963 0.24326
0.49964 0.24327
0.49965 0.24328
0.49971 0.24329
0.49971 0.24330
0.49972 0.24331
0.49972 0.24332
0.49973 0.24333
0.49973 0.24334
0.49974 0.24335
0.49974 0.24336
0.49975 0.24337
0.49975 0.24338
0.49979 0.24339
0.49979 0.24340
0.49979 0.24341
0.49979 0.24342
0.49979 0.24343
0.49980 0.24344
0.49981 0.24345
0.49983 0.24346
0.49984 0.24347
0.49986 0.24348
0.49986 0.24349
0.49989 0.24350
0.49989 0.24351
0.49990 0.24352
0.49991 0.24353
0.49991 0.24354
0.49992 0.24355
0.49993 0.24356
0.49993 0.24357
0.49993 0.24358
0.49994 0.24359
0.49995 0.24360
0.49996 0.24361
0.49996 0.24362
0.49996 0.24363
0.49996 0.24364
0.49997 0.24365
0.49998 0.24366
0.50000 0.24367
0.50001 0.24368
0.50001 0.24369
0.50002 0.24370
0.50002 0.24371
0.50002 0.24372
0.50003 0.24373
0.50005 0.24374
0.50005 0.24375
0.50008 0.24376
0.50008 0.24377
0.50009 0.24378
0.50009 0.24379
0.50011 0.24380
0.50012 0.24381
0.50013 0.24382
0.50014 0.24383
0.50015 0.24384
0.50015 0.24385
0.50016 0.24386
0.50016 0.24387
0.50018 0.24388
0.50019 0.24389
0.50019 0.24390
0.50019 0.24391
0.50020 0.24392
0.50020 0.24393
0.50021 0.24394
0.50022 0.24395
0.50023 0.24396
0.50023 0.24397
0.50023 0.24398
0.50024 0.24399
0.50024 0.24400
0.50025 0.24401
0.50026 0.24402
0.50026 0.24403
0.50027 0.24404
0.50027 0.24405
0.50027 0.24406
0.50027 0.24407
0.50028 0.24408
0.50029 0.24409
0.50030 0.24410
0.50030 0.24411
0.50030 0.24412
0.50031 0.24413
0.50031 0.24414
0.50033 0.24415
0.50035 0.24416
0.50037 0.24417
0.50038 0.24418
0.50038 0.24419
0.50039 0.24420
0.50040 0.24421
0.50041 0.24422
0.50042 0.24423
0.50042 0.24424
0.50044 0.24425
0.50044 0.24426
0.50044 0.24427
0.50045 0.24428
0.50047 0.24429
0.50049 0.24430
0.50050 0.24431
0.50051 0.24432
0.50051 0.24433
0.50052 0.24434
0.50052 0.24435
0.50052 0.24436
0.50052 0.24437
0.50053 0.24438
0.50054 0.24439
0.50055 0.24440
0.50056 0.24441
0.50057 0.24442
0.50059 0.24443
0.50061 0.24444
0.50061 0.24445
0.50062 0.24446
0.50062 0.24447
0.50063 0.24448
0.50063 0.24449
0.50064 0.24450
0.50066 0.24451
0.50067 0.24452
0.50067 0.24453
0.50067 0.24454
0.50068 0.24455
0.50069 0.24456
0.50070 0.24457
0.50072 0.24458
0.50072 0.24459
0.50072 0.24460
0.50074 0.24461
0.50074 0.24462
0.50075 0.24463
0.50077 0.24464
0.50077 0.24465
0.50080 0.24466
0.50082 0.24467
0.50084 0.24468
0.50084 0.24469
0.50085 0.24470
0.50087 0.24471
0.50089 0.24472
0.50089 0.24473
0.50090 0.24474
0.50091 0.24475
0.50093 0.24476
0.50093 0.24477
0.50096 0.24478
0.50098 0.24479
0.50099 0.24480
0.50100 0.24481
0.50101 0.24482
0.50101 0.24483
0.50102 0.24484
0.50103 0.24485
0.50103 0.24486
0.50104 0.24487
0.50104 0.24488
0.50106 0.24489
0.50107 0.24490
0.50107 0.24491
0.50107 0.24492
0.50108 0.24493
0.50108 0.24494
0.50108 0.24495
0.50111 0.24496
0.50111 0.24497
0.50112 0.24498
0.50113 0.24499
0.50113 0.24500
0.50113 0.24501
0.50113 0.24502
0.50113 0.24503
0.50114 0.24504
0.50114 0.24505
0.50115 0.24506
0.50115 0.24507
0.50116 0.24508
0.50120 0.24509
0.50120 0.24510
0.50121 0.24511
0.50123 0.24512
0.50123 0.24513
0.50123 0.24514
0.50124 0.24515
0.50125 0.24516
0.50125 0.24517
0.50125 0.24518
0.50126 0.24519
0.50126 0.24520
0.50126 0.24521
0.50127 0.24522
0.50127 0.24523
0.50127 0.24524
0.50128 0.24525
0.50128 0.24526
0.50130 0.24527
0.50130 0.24528
0.50130 0.24529
0.50131 0.24530
0.50132 0.24531
0.50132 0.24532
0.50132 0.24533
0.50133 0.24534
0.50133 0.24535
0.50134 0.24536
0.50134 0.24537
0.50135 0.24538
0.50137 0.24539
0.50139 0.24540
0.50141 0.24541
0.50142 0.24542
0.50144 0.24543
0.50144 0.24544
0.50144 0.24545
0.50144 0.24546
0.50145 0.24547
0.50146 0.24548
0.50146 0.24549
0.50146 0.24550
0.50146 0.24551
0.50147 0.24552
0.50147 0.24553
0.50149 0.24554
0.50152 0.24555
0.50153 0.24556
0.50154 0.24557
0.50154 0.24558
0.50154 0.24559
0.50154 0.24560
0.50155 0.24561
0.50155 0.24562
0.50155 0.24563
0.50156 0.24564
0.50156 0.24565
0.50156 0.24566
0.50159 0.24567
0.50160 0.24568
0.50160 0.24569
0.50164 0.24570
0.50164 0.24571
0.50164 0.24572
0.50166 0.24573
0.50166 0.24574
0.50166 0.24575
0.50167 0.24576
0.50169 0.24577
0.50171 0.24578
0.50171 0.24579
0.50172 0.24580
0.50172 0.24581
0.50175 0.24582
0.50175 0.24583
0.50175 0.24584
0.50176 0.24585
0.50177 0.24586
0.50177 0.24587
0.50178 0.24588
0.50179 0.24589
0.50180 0.24590
0.50180 0.24591
0.50181 0.24592
0.50182 0.24593
0.50183 0.24594
0.50184 0.24595
0.50186 0.24596
0.50187 0.24597
0.50188 0.24598
0.50188 0.24599
0.50188 0.24600
0.50188 0.24601
0.50191 0.24602
0.50191 0.24603
0.50193 0.24604
0.50195 0.24605
0.50195 0.24606
0.50196 0.24607
0.50196 0.24608
0.50196 0.24609
0.50197 0.24610
0.50199 0.24611
0.50201 0.24612
0.50203 0.24613
0.50204 0.24614
0.50204 0.24615
0.50206 0.24616
0.50207 0.24617
0.50207 0.24618
0.50208 0.24619
0.50211 0.24620
0.50214 0.24621
0.50217 0.24622
0.50217 0.24623
0.50217 0.24624
0.50219 0.24625
0.50220 0.24626
0.50221 0.24627
0.50223 0.24628
0.50224 0.24629
0.50225 0.24630
0.50225 0.24631
0.50226 0.24632
0.50226 0.24633
0.50226 0.24634
0.50228 0.24635
0.50231 0.24636
0.50231 0.24637
0.50232 0.24638
0.50232 0.24639
0.50232 0.24640
0.50233 0.24641
0.50236 0.24642
0.50237 0.24643
0.50237 0.24644
0.50237 0.24645
0.50237 0.24646
0.50238 0.24647
0.50239 0.24648
0.50240 0.24649
0.50240 0.24650
0.50241 0.24651
0.50242 0.24652
0.50243 0.24653
0.50244 0.24654
0.50244 0.24655
0.50244 0.24656
0.50245 0.24657
0.50245 0.24658
0.50247 0.24659
0.50247 0.24660
0.50248 0.24661
0.50248 0.24662
0.50248 0.24663
0.50248 0.24664
0.50249 0.24665
0.50249 0.24666
0.50249 0.24667
0.50250 0.24668
0.50251 0.24669
0.50251 0.24670
0.50251 0.24671
0.50252 0.24672
0.50255 0.24673
0.50255 0.24674
0.50256 0.24675
0.50256 0.24676
0.50256 0.24677
0.50256 0.24678
0.50256 0.24679
0.50258 0.24680
0.50258 0.24681
0.50258 0.24682
0.50262 0.24683
0.50263 0.24684
0.50263 0.24685
0.50263 0.24686
0.50263 0.24687
0.50263 0.24688
0.50263 0.24689
0.50264 0.24690
0.50264 0.24691
0.50265 0.24692
0.50268 0.24693
0.50269 0.24694
0.50271 0.24695
0.50271 0.24696
0.50271 0.24697
0.50273 0.24698
0.50274 0.24699
0.50275 0.24700
0.50275 0.24701
0.50276 0.24702
0.50280 0.24703
0.50281 0.24704
0.50282 0.24705
0.50283 0.24706
0.50283 0.24707
0.50284 0.24708
0.50284 0.24709
0.50284 0.24710
0.50284 0.24711
0.50284 0.24712
0.50285 0.24713
0.50285 0.24714
0.50287 0.24715
0.50288 0.24716
0.50289 0.24717
0.50289 0.24718
0.50291 0.24719
0.50291 0.24720
0.50291 0.24721
0.50295 0.24722
0.50298 0.24723
0.50299 0.24724
0.50301 0.24725
0.50301 0.24726
0.50302 0.24727
0.50302 0.24728
0.50303 0.24729
0.50303 0.24730
0.50304 0.24731
0.50304 0.24732
0.50305 0.24733
0.50305 0.24734
0.50306 0.24735
0.50307 0.24736
0.50308 0.24737
0.50308 0.24738
0.50308 0.24739
0.50309 0.24740
0.50309 0.24741
0.50309 0.24742
0.50309 0.24743
0.50310 0.24744
0.50310 0.24745
0.50310 0.24746
0.50311 0.24747
0.50311 0.24748
0.50313 0.24749
0.50314 0.24750
0.50315 0.24751
0.50315 0.24752
0.50316 0.24753
0.50317 0.24754
0.50317 0.24755
0.50318 0.24756
0.50318 0.24757
0.50318 0.24758
0.50319 0.24759
0.50320 0.24760
0.50320 0.24761
0.50324 0.24762
0.50325 0.24763
0.50325 0.24764
0.50325 0.24765
0.50327 0.24766
0.50328 0.24767
0.50328 0.24768
0.50330 0.24769
0.50330 0.24770
0.50331 0.24771
0.50333 0.24772
0.50336 0.24773
0.50336 0.24774
0.50337 0.24775
0.50338 0.24776
0.50338 0.24777
0.50339 0.24778
0.50341 0.24779
0.50341 0.24780
0.50343 0.24781
0.50343 0.24782
0.50343 0.24783
0.50344 0.24784
0.50344 0.24785
0.50348 0.24786
0.50348 0.24787
0.50348 0.24788
0.50353 0.24789
0.50353 0.24790
0.50356 0.24791
0.50356 0.24792
0.50357 0.24793
0.50357 0.24794
0.50357 0.24795
0.50357 0.24796
0.50358 0.24797
0.50359 0.24798
0.50359 0.24799
0.50361 0.24800
0.50362 0.24801
0.50363 0.24802
0.50364 0.24803
0.50366 0.24804
0.50367 0.24805
0.50368 0.24806
0.50369 0.24807
0.50369 0.24808
0.50370 0.24809
0.50372 0.24810
0.50372 0.24811
0.50374 0.24812
0.50375 0.24813
0.50376 0.24814
0.50379 0.24815
0.50379 0.24816
0.50380 0.24817
0.50381 0.24818
0.50383 0.24819
0.50385 0.24820
0.50385 0.24821
0.50386 0.24822
0.50386 0.24823
0.50386 0.24824
0.50386 0.24825
0.50389 0.24826
0.50391 0.24827
0.50391 0.24828
0.50392 0.24829
0.50393 0.24830
0.50394 0.24831
0.50394 0.24832
0.50395 0.24833
0.50395 0.24834
0.50395 0.24835
0.50396 0.24836
0.50397 0.24837
0.50397 0.24838
0.50397 0.24839
0.50398 0.24840
0.50400 0.24841
0.50402 0.24842
0.50402 0.24843
0.50403 0.24844
0.50406 0.24845
0.50407 0.24846
0.50408 0.24847
0.50408 0.24848
0.50409 0.24849
0.50411 0.24850
0.50411 0.24851
0.50412 0.24852
0.50412 0.24853
0.50413 0.24854
0.50414 0.24855
0.50414 0.24856
0.50416 0.24857
0.50417 0.24858
0.50417 0.24859
0.50418 0.24860
0.50419 0.24861
0.50420 0.24862
0.50420 0.24863
0.50420 0.24864
0.50422 0.24865
0.50423 0.24866
0.50423 0.24867
0.50423 0.24868
0.50423 0.24869
0.50423 0.24870
0.50424 0.24871
0.50424 0.24872
0.50425 0.24873
0.50426 0.24874
0.50427 0.24875
0.50429 0.24876
0.50430 0.24877
0.50431 0.24878
0.50431 0.24879
0.50432 0.24880
0.50432 0.24881
0.50432 0.24882
0.50432 0.24883
0.50433 0.24884
0.50433 0.24885
0.50434 0.24886
0.50436 0.24887
0.50439 0.24888
0.50440 0.24889
0.50440 0.24890
0.50441 0.24891
0.50442 0.24892
0.50443 0.24893
0.50444 0.24894
0.50445 0.24895
0.50446 0.24896
0.50446 0.24897
0.50448 0.24898
0.50448 0.24899
0.50449 0.24900
0.50450 0.24901
0.50450 0.24902
0.50450 0.24903
0.50451 0.24904
0.50452 0.24905
0.50452 0.24906
0.50455 0.24907
0.50457 0.24908
0.50458 0.24909
0.50458 0.24910
0.50459 0.24911
0.50461 0.24912
0.50461 0.24913
0.50461 0.24914
0.50462 0.24915
0.50462 0.24916
0.50462 0.24917
0.50463 0.24918
0.50464 0.24919
0.50465 0.24920
0.50465 0.24921
0.50466 0.24922
0.50468 0.24923
0.50468 0.24924
0.50468 0.24925
0.50469 0.24926
0.50472 0.24927
0.50472 0.24928
0.50473 0.24929
0.50473 0.24930
0.50474 0.24931
0.50474 0.24932
0.50474 0.24933
0.50475 0.24934
0.50476 0.24935
0.50476 0.24936
0.50476 0.24937
0.50476 0.24938
0.50477 0.24939
0.50478 0.24940
0.50478 0.24941
0.50479 0.24942
0.50480 0.24943
0.50480 0.24944
0.50480 0.24945
0.50482 0.24946
0.50483 0.24947
0.50483 0.24948
0.50484 0.24949
0.50485 0.24950
0.50485 0.24951
0.50491 0.24952
0.50491 0.24953
0.50494 0.24954
0.50494 0.24955
0.50494 0.24956
0.50494 0.24957
0.50495 0.24958
0.50498 0.24959
0.50499 0.24960
0.50499 0.24961
0.50500 0.24962
0.50500 0.24963
0.50501 0.24964
0.50501 0.24965
0.50502 0.24966
0.50506 0.24967
0.50506 0.24968
0.50507 0.24969
0.50507 0.24970
0.50507 0.24971
0.50508 0.24972
0.50508 0.24973
0.50509 0.24974
0.50510 0.24975
0.50512 0.24976
0.50512 0.24977
0.50512 0.24978
0.50514 0.24979
0.50514 0.24980
0.50514 0.24981
0.50515 0.24982
0.50515 0.24983
0.50515 0.24984
0.50520 0.24985
0.50520 0.24986
0.50520 0.24987
0.50521 0.24988
0.50522 0.24989
0.50523 0.24990
0.50523 0.24991
0.50524 0.24992
0.50526 0.24993
0.50526 0.24994
0.50527 0.24995
0.50527 0.24996
0.50528 0.24997
0.50530 0.24998
0.50531 0.24999
0.50532 0.25000
0.50535 0.25001
0.50535 0.25002
0.50537 0.25003
0.50537 0.25004
0.50538 0.25005
0.50538 0.25006
0.50539 0.25007
0.50540 0.25008
0.50541 0.25009
0.50542 0.25010
0.50543 0.25011
0.50544 0.25012
0.50545 0.25013
0.50545 0.25014
0.50547 0.25015
0.50547 0.25016
0.50547 0.25017
0.50548 0.25018
0.50548 0.25019
0.50549 0.25020
0.50551 0.25021
0.50551 0.25022
0.50551 0.25023
0.50552 0.25024
0.50553 0.25025
0.50553 0.25026
0.50553 0.25027
0.50553 0.25028
0.50556 0.25029
0.50556 0.25030
0.50557 0.25031
0.50558 0.25032
0.50560 0.25033
0.50560 0.25034
0.50561 0.25035
0.50561 0.25036
0.50561 0.25037
0.50562 0.25038
0.50562 0.25039
0.50564 0.25040
0.50564 0.25041
0.50565 0.25042
0.50566 0.25043
0.50567 0.25044
0.50567 0.25045
0.50568 0.25046
0.50572 0.25047
0.50573 0.25048
0.50573 0.25049
0.50573 0.25050
0.50577 0.25051
0.50578 0.25052
0.50578 0.25053
0.50578 0.25054
0.50580 0.25055
0.50580 0.25056
0.50580 0.25057
0.50581 0.25058
0.50582 0.25059
0.50584 0.25060
0.50584 0.25061
0.50587 0.25062
0.50587 0.25063
0.50588 0.25064
0.50588 0.25065
0.50589 0.25066
0.50590 0.25067
0.50591 0.25068
0.50591 0.25069
0.50592 0.25070
0.50594 0.25071
0.50596 0.25072
0.50598 0.25073
0.50599 0.25074
0.50599 0.25075
0.50600 0.25076
0.50600 0.25077
0.50600 0.25078
0.50604 0.25079
0.50607 0.25080
0.50607 0.25081
0.50608 0.25082
0.50609 0.25083
0.50610 0.25084
0.50610 0.25085
0.50611 0.25086
0.50612 0.25087
0.50613 0.25088
0.50614 0.25089
0.50615 0.25090
0.50615 0.25091
0.50616 0.25092
0.50619 0.25093
0.50620 0.25094
0.50620 0.25095
0.50621 0.25096
0.50621 0.25097
0.50622 0.25098
0.50624 0.25099
0.50624 0.25100
0.50624 0.25101
0.50624 0.25102
0.50626 0.25103
0.50626 0.25104
0.50627 0.25105
0.50629 0.25106
0.50630 0.25107
0.50630 0.25108
0.50633 0.25109
0.50634 0.25110
0.50634 0.25111
0.50634 0.25112
0.50634 0.25113
0.50635 0.25114
0.50635 0.25115
0.50636 0.25116
0.50637 0.25117
0.50639 0.25118
0.50640 0.25119
0.50640 0.25120
0.50640 0.25121
0.50641 0.25122
0.50641 0.25123
0.50642 0.25124
0.50645 0.25125
0.50645 0.25126
0.50646 0.25127
0.50646 0.25128
0.50647 0.25129
0.50648 0.25130
0.50648 0.25131
0.50649 0.25132
0.50650 0.25133
0.50650 0.25134
0.50651 0.25135
0.50652 0.25136
0.50652 0.25137
0.50654 0.25138
0.50655 0.25139
0.50657 0.25140
0.50659 0.25141
0.50659 0.25142
0.50659 0.25143
0.50659 0.25144
0.50661 0.25145
0.50662 0.25146
0.50662 0.25147
0.50662 0.25148
0.50663 0.25149
0.50663 0.25150
0.50664 0.25151
0.50664 0.25152
0.50665 0.25153
0.50665 0.25154
0.50666 0.25155
0.50667 0.25156
0.50668 0.25157
0.50668 0.25158
0.50669 0.25159
0.50670 0.25160
0.50671 0.25161
0.50671 0.25162
0.50671 0.25163
0.50673 0.25164
0.50675 0.25165
0.50675 0.25166
0.50676 0.25167
0.50677 0.25168
0.50677 0.25169
0.50679 0.25170
0.50681 0.25171
0.50682 0.25172
0.50682 0.25173
0.50683 0.25174
0.50683 0.25175
0.50683 0.25176
0.50687 0.25177
0.50687 0.25178
0.50687 0.25179
0.50689 0.25180
0.50691 0.25181
0.50692 0.25182
0.50692 0.25183
0.50692 0.25184
0.50693 0.25185
0.50694 0.25186
0.50695 0.25187
0.50695 0.25188
0.50695 0.25189
0.50695 0.25190
0.50695 0.25191
0.50698 0.25192
0.50700 0.25193
0.50700 0.25194
0.50701 0.25195
0.50701 0.25196
0.50703 0.25197
0.50704 0.25198
0.50704 0.25199
0.50705 0.25200
0.50706 0.25201
0.50710 0.25202
0.50711 0.25203
0.50712 0.25204
0.50714 0.25205
0.50715 0.25206
0.50716 0.25207
0.50717 0.25208
0.50718 0.25209
0.50719 0.25210
0.50720 0.25211
0.50721 0.25212
0.50722 0.25213
0.50722 0.25214
0.50723 0.25215
0.50727 0.25216
0.50727 0.25217
0.50728 0.25218
0.50728 0.25219
0.50730 0.25220
0.50730 0.25221
0.50730 0.25222
0.50731 0.25223
0.50732 0.25224
0.50732 0.25225
0.50732 0.25226
0.50733 0.25227
0.50734 0.25228
0.50735 0.25229
0.50735 0.25230
0.50736 0.25231
0.50737 0.25232
0.50737 0.25233
0.50738 0.25234
0.50738 0.25235
0.50738 0.25236
0.50739 0.25237
0.50741 0.25238
0.50743 0.25239
0.50743 0.25240
0.50743 0.25241
0.50744 0.25242
0.50744 0.25243
0.50744 0.25244
0.50745 0.25245
0.50745 0.25246
0.50746 0.25247
0.50747 0.25248
0.50748 0.25249
0.50748 0.25250
0.50750 0.25251
0.50750 0.25252
0.50750 0.25253
0.50751 0.25254
0.50752 0.25255
0.50753 0.25256
0.50753 0.25257
0.50755 0.25258
0.50755 0.25259
0.50755 0.25260
0.50758 0.25261
0.50759 0.25262
0.50759 0.25263
0.50759 0.25264
0.50759 0.25265
0.50760 0.25266
0.50761 0.25267
0.50761 0.25268
0.50762 0.25269
0.50763 0.25270
0.50764 0.25271
0.50765 0.25272
0.50765 0.25273
0.50765 0.25274
0.50766 0.25275
0.50766 0.25276
0.50767 0.25277
0.50767 0.25278
0.50770 0.25279
0.50770 0.25280
0.50771 0.25281
0.50772 0.25282
0.50772 0.25283
0.50773 0.25284
0.50775 0.25285
0.50776 0.25286
0.50776 0.25287
0.50776 0.25288
0.50778 0.25289
0.50778 0.25290
0.50778 0.25291
0.50779 0.25292
0.50780 0.25293
0.50781 0.25294
0.50781 0.25295
0.50781 0.25296
0.50782 0.25297
0.50783 0.25298
0.50783 0.25299
0.50783 0.25300
0.50785 0.25301
0.50785 0.25302
0.50786 0.25303
0.50788 0.25304
0.50789 0.25305
0.50790 0.25306
0.50790 0.25307
0.50790 0.25308
0.50790 0.25309
0.50791 0.25310
0.50791 0.25311
0.50791 0.25312
0.50792 0.25313
0.50792 0.25314
0.50793 0.25315
0.50794 0.25316
0.50795 0.25317
0.50796 0.25318
0.50798 0.25319
0.50798 0.25320
0.50801 0.25321
0.50802 0.25322
0.50802 0.25323
0.50803 0.25324
0.50804 0.25325
0.50805 0.25326
0.50806 0.25327
0.50806 0.25328
0.50807 0.25329
0.50808 0.25330
0.50808 0.25331
0.50811 0.25332
0.50812 0.25333
0.50813 0.25334
0.50813 0.25335
0.50814 0.25336
0.50815 0.25337
0.50816 0.25338
0.50817 0.25339
0.50817 0.25340
0.50818 0.25341
0.50819 0.25342
0.50819 0.25343
0.50819 0.25344
0.50821 0.25345
0.50822 0.25346
0.50823 0.25347
0.50825 0.25348
0.50826 0.25349
0.50826 0.25350
0.50826 0.25351
0.50826 0.25352
0.50827 0.25353
0.50828 0.25354
0.50828 0.25355
0.50828 0.25356
0.50828 0.25357
0.50829 0.25358
0.50829 0.25359
0.50830 0.25360
0.50830 0.25361
0.50830 0.25362
0.50830 0.25363
0.50831 0.25364
0.50831 0.25365
0.50832 0.25366
0.50832 0.25367
0.50832 0.25368
0.50833 0.25369
0.50833 0.25370
0.50835 0.25371
0.50836 0.25372
0.50837 0.25373
0.50838 0.25374
0.50838 0.25375
0.50839 0.25376
0.50839 0.25377
0.50840 0.25378
0.50842 0.25379
0.50843 0.25380
0.50844 0.25381
0.50844 0.25382
0.50845 0.25383
0.50845 0.25384
0.50845 0.25385
0.50845 0.25386
0.50847 0.25387
0.50849 0.25388
0.50850 0.25389
0.50851 0.25390
0.50851 0.25391
0.50852 0.25392
0.50853 0.25393
0.50854 0.25394
0.50854 0.25395
0.50854 0.25396
0.50855 0.25397
0.50856 0.25398
0.50857 0.25399
0.50858 0.25400
0.50860 0.25401
0.50861 0.25402
0.50862 0.25403
0.50863 0.25404
0.50863 0.25405
0.50864 0.25406
0.50865 0.25407
0.50865 0.25408
0.50867 0.25409
0.50868 0.25410
0.50869 0.25411
0.50871 0.25412
0.50871 0.25413
0.50872 0.25414
0.50872 0.25415
0.50873 0.25416
0.50876 0.25417
0.50877 0.25418
0.50877 0.25419
0.50880 0.25420
0.50881 0.25421
0.50882 0.25422
0.50882 0.25423
0.50882 0.25424
0.50883 0.25425
0.50888 0.25426
0.50888 0.25427
0.50888 0.25428
0.50891 0.25429
0.50892 0.25430
0.50892 0.25431
0.50896 0.25432
0.50897 0.25433
0.50898 0.25434
0.50898 0.25435
0.50899 0.25436
0.50899 0.25437
0.50899 0.25438
0.50899 0.25439
0.50900 0.25440
0.50901 0.25441
0.50901 0.25442
0.50902 0.25443
0.50903 0.25444
0.50906 0.25445
0.50906 0.25446
0.50907 0.25447
0.50907 0.25448
0.50907 0.25449
0.50910 0.25450
0.50910 0.25451
0.50911 0.25452
0.50912 0.25453
0.50912 0.25454
0.50912 0.25455
0.50912 0.25456
0.50914 0.25457
0.50917 0.25458
0.50918 0.25459
0.50918 0.25460
0.50918 0.25461
0.50921 0.25462
0.50922 0.25463
0.50922 0.25464
0.50923 0.25465
0.50923 0.25466
0.50925 0.25467
0.50926 0.25468
0.50926 0.25469
0.50928 0.25470
0.50928 0.25471
0.50930 0.25472
0.50932 0.25473
0.50932 0.25474
0.50933 0.25475
0.50934 0.25476
0.50935 0.25477
0.50935 0.25478
0.50935 0.25479
0.50936 0.25480
0.50937 0.25481
0.50937 0.25482
0.50937 0.25483
0.50939 0.25484
0.50940 0.25485
0.50941 0.25486
0.50942 0.25487
0.50942 0.25488
0.50943 0.25489
0.50943 0.25490
0.50944 0.25491
0.50946 0.25492
0.50947 0.25493
0.50947 0.25494
0.50948 0.25495
0.50948 0.25496
0.50948 0.25497
0.50948 0.25498
0.50949 0.25499
0.50949 0.25500
0.50952 0.25501
0.50952 0.25502
0.50953 0.25503
0.50953 0.25504
0.50953 0.25505
0.50955 0.25506
0.50955 0.25507
0.50956 0.25508
0.50956 0.25509
0.50956 0.25510
0.50957 0.25511
0.50959 0.25512
0.50959 0.25513
0.50961 0.25514
0.50961 0.25515
0.50961 0.25516
0.50961 0.25517
0.50962 0.25518
0.50965 0.25519
0.50967 0.25520
0.50967 0.25521
0.50969 0.25522
0.50970 0.25523
0.50972 0.25524
0.50973 0.25525
0.50973 0.25526
0.50973 0.25527
0.50975 0.25528
0.50975 0.25529
0.50976 0.25530
0.50976 0.25531
0.50976 0.25532
0.50976 0.25533
0.50976 0.25534
0.50977 0.25535
0.50977 0.25536
0.50978 0.25537
0.50979 0.25538
0.50979 0.25539
0.50980 0.25540
0.50983 0.25541
0.50984 0.25542
0.50984 0.25543
0.50984 0.25544
0.50985 0.25545
0.50985 0.25546
0.50985 0.25547
0.50986 0.25548
0.50986 0.25549
0.50986 0.25550
0.50987 0.25551
0.50987 0.25552
0.50987 0.25553
0.50988 0.25554
0.50988 0.25555
0.50990 0.25556
0.50991 0.25557
0.50992 0.25558
0.50992 0.25559
0.50992 0.25560
0.50993 0.25561
0.50994 0.25562
0.50995 0.25563
0.50995 0.25564
0.50996 0.25565
0.50998 0.25566
0.50998 0.25567
0.50999 0.25568
0.51001 0.25569
0.51001 0.25570
0.51001 0.25571
0.51004 0.25572
0.51004 0.25573
0.51004 0.25574
0.51005 0.25575
0.51005 0.25576
0.51006 0.25577
0.51007 0.25578
0.51007 0.25579
0.51008 0.25580
0.51009 0.25581
0.51009 0.25582
0.51010 0.25583
0.51010 0.25584
0.51010 0.25585
0.51010 0.25586
0.51011 0.25587
0.51012 0.25588
0.51012 0.25589
0.51012 0.25590
0.51016 0.25591
0.51016 0.25592
0.51017 0.25593
0.51017 0.25594
0.51018 0.25595
0.51018 0.25596
0.51019 0.25597
0.51019 0.25598
0.51023 0.25599
0.51023 0.25600
0.51024 0.25601
0.51024 0.25602
0.51026 0.25603
0.51027 0.25604
0.51027 0.25605
0.51031 0.25606
0.51032 0.25607
0.51033 0.25608
0.51034 0.25609
0.51038 0.25610
0.51040 0.25611
0.51042 0.25612
0.51043 0.25613
0.51047 0.25614
0.51047 0.25615
0.51048 0.25616
0.51048 0.25617
0.51048 0.25618
0.51049 0.25619
0.51051 0.25620
0.51054 0.25621
0.51054 0.25622
0.51055 0.25623
0.51055 0.25624
0.51055 0.25625
0.51056 0.25626
0.51057 0.25627
0.51058 0.25628
0.51059 0.25629
0.51059 0.25630
0.51062 0.25631
0.51062 0.25632
0.51064 0.25633
0.51064 0.25634
0.51065 0.25635
0.51066 0.25636
0.51067 0.25637
0.51067 0.25638
0.51068 0.25639
0.51070 0.25640
0.51072 0.25641
0.51073 0.25642
0.51074 0.25643
0.51075 0.25644
0.51079 0.25645
0.51081 0.25646
0.51084 0.25647
0.51085 0.25648
0.51085 0.25649
0.51085 0.25650
0.51086 0.25651
0.51086 0.25652
0.51087 0.25653
0.51087 0.25654
0.51087 0.25655
0.51090 0.25656
0.51092 0.25657
0.51092 0.25658
0.51095 0.25659
0.51096 0.25660
0.51099 0.25661
0.51100 0.25662
0.51100 0.25663
0.51101 0.25664
0.51102 0.25665
0.51102 0.25666
0.51103 0.25667
0.51104 0.25668
0.51104 0.25669
0.51105 0.25670
0.51105 0.25671
0.51107 0.25672
0.51107 0.25673
0.51107 0.25674
0.51108 0.25675
0.51108 0.25676
0.51108 0.25677
0.51110 0.25678
0.51111 0.25679
0.51113 0.25680
0.51114 0.25681
0.51116 0.25682
0.51116 0.25683
0.51119 0.25684
0.51120 0.25685
0.51120 0.25686
0.51121 0.25687
0.51121 0.25688
0.51121 0.25689
0.51122 0.25690
0.51122 0.25691
0.51126 0.25692
0.51126 0.25693
0.51127 0.25694
0.51127 0.25695
0.51129 0.25696
0.51131 0.25697
0.51131 0.25698
0.51131 0.25699
0.51131 0.25700
0.51132 0.25701
0.51132 0.25702
0.51133 0.25703
0.51135 0.25704
0.51135 0.25705
0.51135 0.25706
0.51136 0.25707
0.51136 0.25708
0.51136 0.25709
0.51137 0.25710
0.51139 0.25711
0.51139 0.25712
0.51140 0.25713
0.51141 0.25714
0.51141 0.25715
0.51144 0.25716
0.51145 0.25717
0.51145 0.25718
0.51146 0.25719
0.51146 0.25720
0.51147 0.25721
0.51147 0.25722
0.51149 0.25723
0.51150 0.25724
0.51150 0.25725
0.51152 0.25726
0.51153 0.25727
0.51154 0.25728
0.51155 0.25729
0.51155 0.25730
0.51155 0.25731
0.51156 0.25732
0.51156 0.25733
0.51157 0.25734
0.51158 0.25735
0.51158 0.25736
0.51158 0.25737
0.51159 0.25738
0.51159 0.25739
0.51161 0.25740
0.51162 0.25741
0.51164 0.25742
0.51165 0.25743
0.51165 0.25744
0.51166 0.25745
0.51169 0.25746
0.51170 0.25747
0.51170 0.25748
0.51171 0.25749
0.51171 0.25750
0.51173 0.25751
0.51173 0.25752
0.51175 0.25753
0.51176 0.25754
0.51176 0.25755
0.51177 0.25756
0.51181 0.25757
0.51181 0.25758
0.51183 0.25759
0.51183 0.25760
0.51185 0.25761
0.51185 0.25762
0.51185 0.25763
0.51188 0.25764
0.51188 0.25765
0.51188 0.25766
0.51188 0.25767
0.51190 0.25768
0.51193 0.25769
0.51194 0.25770
0.51194 0.25771
0.51194 0.25772
0.51195 0.25773
0.51195 0.25774
0.51196 0.25775
0.51197 0.25776
0.51200 0.25777
0.51201 0.25778
0.51202 0.25779
0.51202 0.25780
0.51202 0.25781
0.51203 0.25782
0.51204 0.25783
0.51204 0.25784
0.51204 0.25785
0.51204 0.25786
0.51205 0.25787
0.51205 0.25788
0.51205 0.25789
0.51206 0.25790
0.51207 0.25791
0.51207 0.25792
0.51208 0.25793
0.51211 0.25794
0.51211 0.25795
0.51213 0.25796
0.51213 0.25797
0.51215 0.25798
0.51215 0.25799
0.51217 0.25800
0.51217 0.25801
0.51217 0.25802
0.51217 0.25803
0.51217 0.25804
0.51219 0.25805
0.51220 0.25806
0.51221 0.25807
0.51221 0.25808
0.51222 0.25809
0.51223 0.25810
0.51227 0.25811
0.51229 0.25812
0.51230 0.25813
0.51230 0.25814
0.51230 0.25815
0.51232 0.25816
0.51233 0.25817
0.51233 0.25818
0.51235 0.25819
0.51237 0.25820
0.51237 0.25821
0.51238 0.25822
0.51238 0.25823
0.51239 0.25824
0.51240 0.25825
0.51240 0.25826
0.51240 0.25827
0.51241 0.25828
0.51241 0.25829
0.51241 0.25830
0.51245 0.25831
0.51246 0.25832
0.51246 0.25833
0.51248 0.25834
0.51249 0.25835
0.51249 0.25836
0.51250 0.25837
0.51250 0.25838
0.51251 0.25839
0.51251 0.25840
0.51252 0.25841
0.51253 0.25842
0.51254 0.25843
0.51255 0.25844
0.51255 0.25845
0.51255 0.25846
0.51255 0.25847
0.51256 0.25848
0.51258 0.25849
0.51258 0.25850
0.51258 0.25851
0.51259 0.25852
0.51260 0.25853
0.51261 0.25854
0.51262 0.25855
0.51262 0.25856
0.51263 0.25857
0.51265 0.25858
0.51266 0.25859
0.51267 0.25860
0.51268 0.25861
0.51269 0.25862
0.51269 0.25863
0.51270 0.25864
0.51270 0.25865
0.51271 0.25866
0.51271 0.25867
0.51271 0.25868
0.51272 0.25869
0.51275 0.25870
0.51276 0.25871
0.51276 0.25872
0.51277 0.25873
0.51278 0.25874
0.51281 0.25875
0.51281 0.25876
0.51282 0.25877
0.51284 0.25878
0.51284 0.25879
0.51285 0.25880
0.51286 0.25881
0.51289 0.25882
0.51289 0.25883
0.51290 0.25884
0.51290 0.25885
0.51290 0.25886
0.51290 0.25887
0.51291 0.25888
0.51295 0.25889
0.51296 0.25890
0.51297 0.25891
0.51298 0.25892
0.51298 0.25893
0.51298 0.25894
0.51299 0.25895
0.51303 0.25896
0.51304 0.25897
0.51305 0.25898
0.51305 0.25899
0.51308 0.25900
0.51309 0.25901
0.51309 0.25902
0.51309 0.25903
0.51311 0.25904
0.51312 0.25905
0.51312 0.25906
0.51313 0.25907
0.51314 0.25908
0.51316 0.25909
0.51316 0.25910
0.51317 0.25911
0.51319 0.25912
0.51320 0.25913
0.51320 0.25914
0.51324 0.25915
0.51324 0.25916
0.51325 0.25917
0.51328 0.25918
0.51329 0.25919
0.51330 0.25920
0.51331 0.25921
0.51333 0.25922
0.51333 0.25923
0.51335 0.25924
0.51336 0.25925
0.51338 0.25926
0.51340 0.25927
0.51340 0.25928
0.51342 0.25929
0.51343 0.25930
0.51344 0.25931
0.51344 0.25932
0.51345 0.25933
0.51346 0.25934
0.51346 0.25935
0.51347 0.25936
0.51348 0.25937
0.51349 0.25938
0.51350 0.25939
0.51351 0.25940
0.51354 0.25941
0.51354 0.25942
0.51354 0.25943
0.51354 0.25944
0.51355 0.25945
0.51356 0.25946
0.51357 0.25947
0.51357 0.25948
0.51358 0.25949
0.51359 0.25950
0.51360 0.25951
0.51361 0.25952
0.51361 0.25953
0.51362 0.25954
0.51364 0.25955
0.51365 0.25956
0.51366 0.25957
0.51367 0.25958
0.51369 0.25959
0.51369 0.25960
0.51369 0.25961
0.51370 0.25962
0.51371 0.25963
0.51371 0.25964
0.51373 0.25965
0.51373 0.25966
0.51374 0.25967
0.51374 0.25968
0.51375 0.25969
0.51375 0.25970
0.51375 0.25971
0.51376 0.25972
0.51376 0.25973
0.51376 0.25974
0.51377 0.25975
0.51377 0.25976
0.51377 0.25977
0.51377 0.25978
0.51379 0.25979
0.51380 0.25980
0.51381 0.25981
0.51381 0.25982
0.51381 0.25983
0.51381 0.25984
0.51382 0.25985
0.51383 0.25986
0.51383 0.25987
0.51384 0.25988
0.51385 0.25989
0.51388 0.25990
0.51390 0.25991
0.51391 0.25992
0.51391 0.25993
0.51392 0.25994
0.51392 0.25995
0.51394 0.25996
0.51394 0.25997
0.51394 0.25998
0.51396 0.25999
0.51397 0.26000
0.51398 0.26001
0.51402 0.26002
0.51402 0.26003
0.51403 0.26004
0.51405 0.26005
0.51406 0.26006
0.51406 0.26007
0.51406 0.26008
0.51407 0.26009
0.51408 0.26010
0.51408 0.26011
0.51410 0.26012
0.51410 0.26013
0.51411 0.26014
0.51413 0.26015
0.51414 0.26016
0.51414 0.26017
0.51415 0.26018
0.51417 0.26019
0.51418 0.26020
0.51418 0.26021
0.51418 0.26022
0.51420 0.26023
0.51423 0.26024
0.51424 0.26025
0.51426 0.26026
0.51427 0.26027
0.51428 0.26028
0.51428 0.26029
0.51428 0.26030
0.51429 0.26031
0.51431 0.26032
0.51432 0.26033
0.51432 0.26034
0.51433 0.26035
0.51434 0.26036
0.51434 0.26037
0.51434 0.26038
0.51435 0.26039
0.51435 0.26040
0.51435 0.26041
0.51435 0.26042
0.51438 0.26043
0.51438 0.26044
0.51439 0.26045
0.51439 0.26046
0.51440 0.26047
0.51440 0.26048
0.51441 0.26049
0.51443 0.26050
0.51447 0.26051
0.51448 0.26052
0.51449 0.26053
0.51449 0.26054
0.51449 0.26055
0.51449 0.26056
0.51451 0.26057
0.51452 0.26058
0.51452 0.26059
0.51454 0.26060
0.51456 0.26061
0.51456 0.26062
0.51456 0.26063
0.51457 0.26064
0.51458 0.26065
0.51459 0.26066
0.51461 0.26067
0.51461 0.26068
0.51461 0.26069
0.51462 0.26070
0.51462 0.26071
0.51464 0.26072
0.51464 0.26073
0.51465 0.26074
0.51465 0.26075
0.51465 0.26076
0.51466 0.26077
0.51468 0.26078
0.51470 0.26079
0.51470 0.26080
0.51471 0.26081
0.51471 0.26082
0.51471 0.26083
0.51471 0.26084
0.51471 0.26085
0.51473 0.26086
0.51473 0.26087
0.51475 0.26088
0.51476 0.26089
0.51477 0.26090
0.51478 0.26091
0.51478 0.26092
0.51481 0.26093
0.51481 0.26094
0.51482 0.26095
0.51482 0.26096
0.51483 0.26097
0.51484 0.26098
0.51484 0.26099
0.51484 0.26100
0.51484 0.26101
0.51489 0.26102
0.51490 0.26103
0.51493 0.26104
0.51493 0.26105
0.51494 0.26106
0.51494 0.26107
0.51494 0.26108
0.51495 0.26109
0.51495 0.26110
0.51497 0.26111
0.51498 0.26112
0.51498 0.26113
0.51499 0.26114
0.51500 0.26115
0.51501 0.26116
0.51501 0.26117
0.51501 0.26118
0.51502 0.26119
0.51503 0.26120
0.51503 0.26121
0.51504 0.26122
0.51505 0.26123
0.51505 0.26124
0.51506 0.26125
0.51507 0.26126
0.51508 0.26127
0.51509 0.26128
0.51510 0.26129
0.51511 0.26130
0.51511 0.26131
0.51511 0.26132
0.51512 0.26133
0.51513 0.26134
0.51515 0.26135
0.51516 0.26136
0.51517 0.26137
0.51517 0.26138
0.51520 0.26139
0.51520 0.26140
0.51520 0.26141
0.51520 0.26142
0.51523 0.26143
0.51524 0.26144
0.51525 0.26145
0.51525 0.26146
0.51525 0.26147
0.51526 0.26148
0.51528 0.26149
0.51529 0.26150
0.51530 0.26151
0.51530 0.26152
0.51531 0.26153
0.51531 0.26154
0.51532 0.26155
0.51532 0.26156
0.51532 0.26157
0.51533 0.26158
0.51533 0.26159
0.51534 0.26160
0.51535 0.26161
0.51535 0.26162
0.51535 0.26163
0.51536 0.26164
0.51537 0.26165
0.51538 0.26166
0.51540 0.26167
0.51540 0.26168
0.51541 0.26169
0.51542 0.26170
0.51544 0.26171
0.51544 0.26172
0.51544 0.26173
0.51545 0.26174
0.51545 0.26175
0.51548 0.26176
0.51548 0.26177
0.51549 0.26178
0.51549 0.26179
0.51549 0.26180
0.51551 0.26181
0.51552 0.26182
0.51552 0.26183
0.51553 0.26184
0.51553 0.26185
0.51554 0.26186
0.51555 0.26187
0.51556 0.26188
0.51556 0.26189
0.51557 0.26190
0.51557 0.26191
0.51558 0.26192
0.51558 0.26193
0.51560 0.26194
0.51561 0.26195
0.51562 0.26196
0.51562 0.26197
0.51562 0.26198
0.51563 0.26199
0.51564 0.26200
0.51564 0.26201
0.51564 0.26202
0.51565 0.26203
0.51566 0.26204
0.51567 0.26205
0.51567 0.26206
0.51567 0.26207
0.51568 0.26208
0.51570 0.26209
0.51570 0.26210
0.51571 0.26211
0.51571 0.26212
0.51571 0.26213
0.51573 0.26214
0.51574 0.26215
0.51576 0.26216
0.51576 0.26217
0.51578 0.26218
0.51581 0.26219
0.51581 0.26220
0.51582 0.26221
0.51582 0.26222
0.51583 0.26223
0.51583 0.26224
0.51584 0.26225
0.51586 0.26226
0.51587 0.26227
0.51589 0.26228
0.51589 0.26229
0.51590 0.26230
0.51590 0.26231
0.51591 0.26232
0.51591 0.26233
0.51592 0.26234
0.51594 0.26235
0.51594 0.26236
0.51594 0.26237
0.51594 0.26238
0.51596 0.26239
0.51597 0.26240
0.51597 0.26241
0.51598 0.26242
0.51598 0.26243
0.51598 0.26244
0.51599 0.26245
0.51600 0.26246
0.51602 0.26247
0.51604 0.26248
0.51604 0.26249
0.51606 0.26250
0.51606 0.26251
0.51606 0.26252
0.51607 0.26253
0.51608 0.26254
0.51608 0.26255
0.51608 0.26256
0.51610 0.26257
0.51610 0.26258
0.51610 0.26259
0.51611 0.26260
0.51611 0.26261
0.51611 0.26262
0.51612 0.26263
0.51613 0.26264
0.51614 0.26265
0.51614 0.26266
0.51616 0.26267
0.51617 0.26268
0.51617 0.26269
0.51618 0.26270
0.51618 0.26271
0.51618 0.26272
0.51620 0.26273
0.51620 0.26274
0.51623 0.26275
0.51625 0.26276
0.51625 0.26277
0.51626 0.26278
0.51627 0.26279
0.51628 0.26280
0.51630 0.26281
0.51631 0.26282
0.51631 0.26283
0.51632 0.26284
0.51632 0.26285
0.51637 0.26286
0.51638 0.26287
0.51639 0.26288
0.51639 0.26289
0.51640 0.26290
0.51640 0.26291
0.51640 0.26292
0.51641 0.26293
0.51642 0.26294
0.51642 0.26295
0.51643 0.26296
0.51644 0.26297
0.51644 0.26298
0.51644 0.26299
0.51645 0.26300
0.51645 0.26301
0.51645 0.26302
0.51646 0.26303
0.51648 0.26304
0.51648 0.26305
0.51649 0.26306
0.51649 0.26307
0.51650 0.26308
0.51651 0.26309
0.51651 0.26310
0.51652 0.26311
0.51653 0.26312
0.51653 0.26313
0.51654 0.26314
0.51655 0.26315
0.51657 0.26316
0.51657 0.26317
0.51659 0.26318
0.51660 0.26319
0.51660 0.26320
0.51661 0.26321
0.51661 0.26322
0.51661 0.26323
0.51661 0.26324
0.51662 0.26325
0.51662 0.26326
0.51663 0.26327
0.51663 0.26328
0.51664 0.26329
0.51664 0.26330
0.51665 0.26331
0.51665 0.26332
0.51665 0.26333
0.51666 0.26334
0.51667 0.26335
0.51667 0.26336
0.51668 0.26337
0.51668 0.26338
0.51668 0.26339
0.51670 0.26340
0.51671 0.26341
0.51673 0.26342
0.51673 0.26343
0.51674 0.26344
0.51674 0.26345
0.51674 0.26346
0.51676 0.26347
0.51678 0.26348
0.51680 0.26349
0.51681 0.26350
0.51683 0.26351
0.51684 0.26352
0.51685 0.26353
0.51687 0.26354
0.51688 0.26355
0.51688 0.26356
0.51688 0.26357
0.51690 0.26358
0.51690 0.26359
0.51691 0.26360
0.51695 0.26361
0.51696 0.26362
0.51698 0.26363
0.51698 0.26364
0.51698 0.26365
0.51699 0.26366
0.51699 0.26367
0.51700 0.26368
0.51700 0.26369
0.51700 0.26370
0.51701 0.26371
0.51702 0.26372
0.51702 0.26373
0.51704 0.26374
0.51706 0.26375
0.51706 0.26376
0.51706 0.26377
0.51706 0.26378
0.51707 0.26379
0.51708 0.26380
0.51708 0.26381
0.51709 0.26382
0.51709 0.26383
0.51709 0.26384
0.51710 0.26385
0.51710 0.26386
0.51711 0.26387
0.51713 0.26388
0.51713 0.26389
0.51715 0.26390
0.51715 0.26391
0.51715 0.26392
0.51717 0.26393
0.51717 0.26394
0.51718 0.26395
0.51718 0.26396
0.51720 0.26397
0.51721 0.26398
0.51722 0.26399
0.51723 0.26400
0.51724 0.26401
0.51724 0.26402
0.51725 0.26403
0.51727 0.26404
0.51727 0.26405
0.51728 0.26406
0.51728 0.26407
0.51728 0.26408
0.51730 0.26409
0.51731 0.26410
0.51731 0.26411
0.51731 0.26412
0.51734 0.26413
0.51735 0.26414
0.51735 0.26415
0.51735 0.26416
0.51735 0.26417
0.51736 0.26418
0.51737 0.26419
0.51739 0.26420
0.51739 0.26421
0.51739 0.26422
0.51740 0.26423
0.51741 0.26424
0.51742 0.26425
0.51743 0.26426
0.51745 0.26427
0.51745 0.26428
0.51745 0.26429
0.51746 0.26430
0.51748 0.26431
0.51748 0.26432
0.51750 0.26433
0.51751 0.26434
0.51751 0.26435
0.51752 0.26436
0.51753 0.26437
0.51754 0.26438
0.51755 0.26439
0.51758 0.26440
0.51758 0.26441
0.51759 0.26442
0.51762 0.26443
0.51763 0.26444
0.51765 0.26445
0.51766 0.26446
0.51766 0.26447
0.51766 0.26448
0.51768 0.26449
0.51769 0.26450
0.51769 0.26451
0.51772 0.26452
0.51775 0.26453
0.51775 0.26454
0.51776 0.26455
0.51776 0.26456
0.51778 0.26457
0.51779 0.26458
0.51780 0.26459
0.51781 0.26460
0.51782 0.26461
0.51782 0.26462
0.51784 0.26463
0.51786 0.26464
0.51786 0.26465
0.51788 0.26466
0.51788 0.26467
0.51789 0.26468
0.51790 0.26469
0.51790 0.26470
0.51793 0.26471
0.51795 0.26472
0.51795 0.26473
0.51796 0.26474
0.51796 0.26475
0.51797 0.26476
0.51799 0.26477
0.51799 0.26478
0.51803 0.26479
0.51803 0.26480
0.51804 0.26481
0.51805 0.26482
0.51805 0.26483
0.51806 0.26484
0.51806 0.26485
0.51806 0.26486
0.51806 0.26487
0.51806 0.26488
0.51808 0.26489
0.51810 0.26490
0.51810 0.26491
0.51810 0.26492
0.51811 0.26493
0.51813 0.26494
0.51814 0.26495
0.51815 0.26496
0.51816 0.26497
0.51818 0.26498
0.51818 0.26499
0.51818 0.26500
0.51819 0.26501
0.51820 0.26502
0.51821 0.26503
0.51823 0.26504
0.51824 0.26505
0.51825 0.26506
0.51826 0.26507
0.51826 0.26508
0.51826 0.26509
0.51827 0.26510
0.51827 0.26511
0.51829 0.26512
0.51829 0.26513
0.51831 0.26514
0.51831 0.26515
0.51831 0.26516
0.51833 0.26517
0.51835 0.26518
0.51836 0.26519
0.51836 0.26520
0.51836 0.26521
0.51839 0.26522
0.51840 0.26523
0.51840 0.26524
0.51840 0.26525
0.51841 0.26526
0.51842 0.26527
0.51843 0.26528
0.51844 0.26529
0.51844 0.26530
0.51845 0.26531
0.51847 0.26532
0.51848 0.26533
0.51848 0.26534
0.51849 0.26535
0.51852 0.26536
0.51852 0.26537
0.51853 0.26538
0.51853 0.26539
0.51856 0.26540
0.51856 0.26541
0.51857 0.26542
0.51860 0.26543
0.51860 0.26544
0.51861 0.26545
0.51861 0.26546
0.51861 0.26547
0.51862 0.26548
0.51862 0.26549
0.51862 0.26550
0.51864 0.26551
0.51864 0.26552
0.51864 0.26553
0.51865 0.26554
0.51865 0.26555
0.51865 0.26556
0.51866 0.26557
0.51867 0.26558
0.51868 0.26559
0.51869 0.26560
0.51869 0.26561
0.51871 0.26562
0.51872 0.26563
0.51874 0.26564
0.51874 0.26565
0.51875 0.26566
0.51876 0.26567
0.51876 0.26568
0.51877 0.26569
0.51877 0.26570
0.51877 0.26571
0.51877 0.26572
0.51878 0.26573
0.51879 0.26574
0.51880 0.26575
0.51880 0.26576
0.51881 0.26577
0.51883 0.26578
0.51883 0.26579
0.51883 0.26580
0.51884 0.26581
0.51885 0.26582
0.51885 0.26583
0.51885 0.26584
0.51886 0.26585
0.51887 0.26586
0.51887 0.26587
0.51887 0.26588
0.51887 0.26589
0.51888 0.26590
0.51888 0.26591
0.51889 0.26592
0.51889 0.26593
0.51890 0.26594
0.51890 0.26595
0.51891 0.26596
0.51892 0.26597
0.51892 0.26598
0.51894 0.26599
0.51895 0.26600
0.51897 0.26601
0.51898 0.26602
0.51899 0.26603
0.51900 0.26604
0.51901 0.26605
0.51902 0.26606
0.51905 0.26607
0.51905 0.26608
0.51906 0.26609
0.51907 0.26610
0.51909 0.26611
0.51910 0.26612
0.51910 0.26613
0.51911 0.26614
0.51912 0.26615
0.51913 0.26616
0.51913 0.26617
0.51914 0.26618
0.51915 0.26619
0.51915 0.26620
0.51916 0.26621
0.51917 0.26622
0.51918 0.26623
0.51918 0.26624
0.51919 0.26625
0.51919 0.26626
0.51920 0.26627
0.51921 0.26628
0.51921 0.26629
0.51921 0.26630
0.51922 0.26631
0.51923 0.26632
0.51923 0.26633
0.51925 0.26634
0.51926 0.26635
0.51926 0.26636
0.51926 0.26637
0.51930 0.26638
0.51932 0.26639
0.51933 0.26640
0.51933 0.26641
0.51933 0.26642
0.51934 0.26643
0.51935 0.26644
0.51935 0.26645
0.51936 0.26646
0.51936 0.26647
0.51937 0.26648
0.51939 0.26649
0.51942 0.26650
0.51943 0.26651
0.51944 0.26652
0.51944 0.26653
0.51945 0.26654
0.51948 0.26655
0.51949 0.26656
0.51949 0.26657
0.51950 0.26658
0.51950 0.26659
0.51951 0.26660
0.51951 0.26661
0.51952 0.26662
0.51953 0.26663
0.51953 0.26664
0.51953 0.26665
0.51954 0.26666
0.51955 0.26667
0.51955 0.26668
0.51956 0.26669
0.51957 0.26670
0.51957 0.26671
0.51957 0.26672
0.51957 0.26673
0.51958 0.26674
0.51958 0.26675
0.51961 0.26676
0.51961 0.26677
0.51961 0.26678
0.51962 0.26679
0.51962 0.26680
0.51962 0.26681
0.51963 0.26682
0.51964 0.26683
0.51964 0.26684
0.51965 0.26685
0.51966 0.26686
0.51966 0.26687
0.51967 0.26688
0.51967 0.26689
0.51969 0.26690
0.51971 0.26691
0.51972 0.26692
0.51972 0.26693
0.51973 0.26694
0.51973 0.26695
0.51973 0.26696
0.51973 0.26697
0.51974 0.26698
0.51977 0.26699
0.51977 0.26700
0.51978 0.26701
0.51978 0.26702
0.51979 0.26703
0.51981 0.26704
0.51982 0.26705
0.51982 0.26706
0.51982 0.26707
0.51983 0.26708
0.51983 0.26709
0.51984 0.26710
0.51984 0.26711
0.51985 0.26712
0.51985 0.26713
0.51985 0.26714
0.51986 0.26715
0.51988 0.26716
0.51988 0.26717
0.51988 0.26718
0.51988 0.26719
0.51989 0.26720
0.51989 0.26721
0.51989 0.26722
0.51990 0.26723
0.51991 0.26724
0.51992 0.26725
0.51996 0.26726
0.51996 0.26727
0.51996 0.26728
0.51996 0.26729
0.51997 0.26730
0.51997 0.26731
0.51997 0.26732
0.51998 0.26733
0.51998 0.26734
0.51999 0.26735
0.52000 0.26736
0.52001 0.26737
0.52004 0.26738
0.52005 0.26739
0.52005 0.26740
0.52005 0.26741
0.52006 0.26742
0.52008 0.26743
0.52008 0.26744
0.52008 0.26745
0.52009 0.26746
0.52009 0.26747
0.52010 0.26748
0.52010 0.26749
0.52012 0.26750
0.52013 0.26751
0.52013 0.26752
0.52013 0.26753
0.52015 0.26754
0.52017 0.26755
0.52020 0.26756
0.52020 0.26757
0.52022 0.26758
0.52023 0.26759
0.52024 0.26760
0.52024 0.26761
0.52025 0.26762
0.52027 0.26763
0.52027 0.26764
0.52028 0.26765
0.52028 0.26766
0.52029 0.26767
0.52030 0.26768
0.52030 0.26769
0.52030 0.26770
0.52031 0.26771
0.52031 0.26772
0.52033 0.26773
0.52033 0.26774
0.52033 0.26775
0.52034 0.26776
0.52034 0.26777
0.52035 0.26778
0.52039 0.26779
0.52039 0.26780
0.52040 0.26781
0.52040 0.26782
0.52040 0.26783
0.52042 0.26784
0.52042 0.26785
0.52042 0.26786
0.52043 0.26787
0.52043 0.26788
0.52044 0.26789
0.52044 0.26790
0.52045 0.26791
0.52047 0.26792
0.52051 0.26793
0.52052 0.26794
0.52054 0.26795
0.52055 0.26796
0.52055 0.26797
0.52056 0.26798
0.52058 0.26799
0.52059 0.26800
0.52059 0.26801
0.52060 0.26802
0.52060 0.26803
0.52060 0.26804
0.52060 0.26805
0.52061 0.26806
0.52061 0.26807
0.52061 0.26808
0.52061 0.26809
0.52062 0.26810
0.52062 0.26811
0.52063 0.26812
0.52063 0.26813
0.52065 0.26814
0.52067 0.26815
0.52067 0.26816
0.52067 0.26817
0.52069 0.26818
0.52070 0.26819
0.52072 0.26820
0.52072 0.26821
0.52072 0.26822
0.52075 0.26823
0.52075 0.26824
0.52075 0.26825
0.52076 0.26826
0.52076 0.26827
0.52076 0.26828
0.52077 0.26829
0.52078 0.26830
0.52078 0.26831
0.52078 0.26832
0.52078 0.26833
0.52079 0.26834
0.52079 0.26835
0.52080 0.26836
0.52080 0.26837
0.52080 0.26838
0.52081 0.26839
0.52082 0.26840
0.52083 0.26841
0.52088 0.26842
0.52088 0.26843
0.52089 0.26844
0.52089 0.26845
0.52089 0.26846
0.52093 0.26847
0.52094 0.26848
0.52095 0.26849
0.52095 0.26850
0.52096 0.26851
0.52097 0.26852
0.52097 0.26853
0.52098 0.26854
0.52098 0.26855
0.52098 0.26856
0.52101 0.26857
0.52103 0.26858
0.52104 0.26859
0.52104 0.26860
0.52106 0.26861
0.52108 0.26862
0.52110 0.26863
0.52113 0.26864
0.52113 0.26865
0.52114 0.26866
0.52115 0.26867
0.52116 0.26868
0.52117 0.26869
0.52117 0.26870
0.52118 0.26871
0.52118 0.26872
0.52118 0.26873
0.52119 0.26874
0.52120 0.26875
0.52120 0.26876
0.52120 0.26877
0.52121 0.26878
0.52122 0.26879
0.52122 0.26880
0.52123 0.26881
0.52123 0.26882
0.52124 0.26883
0.52126 0.26884
0.52127 0.26885
0.52128 0.26886
0.52129 0.26887
0.52129 0.26888
0.52130 0.26889
0.52131 0.26890
0.52131 0.26891
0.52132 0.26892
0.52132 0.26893
0.52133 0.26894
0.52133 0.26895
0.52136 0.26896
0.52136 0.26897
0.52137 0.26898
0.52137 0.26899
0.52137 0.26900
0.52137 0.26901
0.52138 0.26902
0.52139 0.26903
0.52139 0.26904
0.52140 0.26905
0.52141 0.26906
0.52141 0.26907
0.52142 0.26908
0.52143 0.26909
0.52143 0.26910
0.52144 0.26911
0.52144 0.26912
0.52146 0.26913
0.52147 0.26914
0.52148 0.26915
0.52149 0.26916
0.52149 0.26917
0.52149 0.26918
0.52150 0.26919
0.52151 0.26920
0.52152 0.26921
0.52152 0.26922
0.52153 0.26923
0.52153 0.26924
0.52154 0.26925
0.52154 0.26926
0.52156 0.26927
0.52156 0.26928
0.52158 0.26929
0.52159 0.26930
0.52160 0.26931
0.52160 0.26932
0.52161 0.26933
0.52162 0.26934
0.52164 0.26935
0.52164 0.26936
0.52165 0.26937
0.52166 0.26938
0.52167 0.26939
0.52168 0.26940
0.52169 0.26941
0.52170 0.26942
0.52171 0.26943
0.52173 0.26944
0.52175 0.26945
0.52175 0.26946
0.52175 0.26947
0.52178 0.26948
0.52178 0.26949
0.52178 0.26950
0.52179 0.26951
0.52180 0.26952
0.52180 0.26953
0.52181 0.26954
0.52182 0.26955
0.52183 0.26956
0.52185 0.26957
0.52185 0.26958
0.52185 0.26959
0.52186 0.26960
0.52187 0.26961
0.52189 0.26962
0.52190 0.26963
0.52190 0.26964
0.52192 0.26965
0.52192 0.26966
0.52194 0.26967
0.52194 0.26968
0.52195 0.26969
0.52196 0.26970
0.52196 0.26971
0.52197 0.26972
0.52197 0.26973
0.52198 0.26974
0.52198 0.26975
0.52198 0.26976
0.52199 0.26977
0.52200 0.26978
0.52201 0.26979
0.52201 0.26980
0.52201 0.26981
0.52203 0.26982
0.52204 0.26983
0.52205 0.26984
0.52206 0.26985
0.52208 0.26986
0.52208 0.26987
0.52209 0.26988
0.52210 0.26989
0.52212 0.26990
0.52212 0.26991
0.52214 0.26992
0.52214 0.26993
0.52214 0.26994
0.52215 0.26995
0.52216 0.26996
0.52216 0.26997
0.52218 0.26998
0.52220 0.26999
0.52225 0.27000
0.52226 0.27001
0.52226 0.27002
0.52227 0.27003
0.52228 0.27004
0.52228 0.27005
0.52228 0.27006
0.52230 0.27007
0.52230 0.27008
0.52230 0.27009
0.52231 0.27010
0.52231 0.27011
0.52231 0.27012
0.52232 0.27013
0.52233 0.27014
0.52234 0.27015
0.52234 0.27016
0.52235 0.27017
0.52236 0.27018
0.52236 0.27019
0.52236 0.27020
0.52238 0.27021
0.52240 0.27022
0.52240 0.27023
0.52241 0.27024
0.52243 0.27025
0.52244 0.27026
0.52246 0.27027
0.52246 0.27028
0.52247 0.27029
0.52247 0.27030
0.52247 0.27031
0.52248 0.27032
0.52249 0.27033
0.52249 0.27034
0.52249 0.27035
0.52250 0.27036
0.52251 0.27037
0.52252 0.27038
0.52252 0.27039
0.52253 0.27040
0.52254 0.27041
0.52254 0.27042
0.52256 0.27043
0.52256 0.27044
0.52257 0.27045
0.52258 0.27046
0.52259 0.27047
0.52261 0.27048
0.52261 0.27049
0.52262 0.27050
0.52263 0.27051
0.52266 0.27052
0.52266 0.27053
0.52267 0.27054
0.52267 0.27055
0.52267 0.27056
0.52268 0.27057
0.52269 0.27058
0.52270 0.27059
0.52271 0.27060
0.52272 0.27061
0.52273 0.27062
0.52275 0.27063
0.52280 0.27064
0.52281 0.27065
0.52282 0.27066
0.52282 0.27067
0.52283 0.27068
0.52284 0.27069
0.52286 0.27070
0.52287 0.27071
0.52287 0.27072
0.52289 0.27073
0.52291 0.27074
0.52292 0.27075
0.52292 0.27076
0.52294 0.27077
0.52294 0.27078
0.52294 0.27079
0.52295 0.27080
0.52296 0.27081
0.52296 0.27082
0.52298 0.27083
0.52298 0.27084
0.52299 0.27085
0.52300 0.27086
0.52300 0.27087
0.52300 0.27088
0.52301 0.27089
0.52301 0.27090
0.52302 0.27091
0.52303 0.27092
0.52304 0.27093
0.52305 0.27094
0.52305 0.27095
0.52307 0.27096
0.52307 0.27097
0.52307 0.27098
0.52309 0.27099
0.52310 0.27100
0.52311 0.27101
0.52311 0.27102
0.52313 0.27103
0.52314 0.27104
0.52315 0.27105
0.52315 0.27106
0.52316 0.27107
0.52316 0.27108
0.52318 0.27109
0.52319 0.27110
0.52320 0.27111
0.52320 0.27112
0.52320 0.27113
0.52322 0.27114
0.52322 0.27115
0.52322 0.27116
0.52322 0.27117
0.52323 0.27118
0.52323 0.27119
0.52324 0.27120
0.52327 0.27121
0.52327 0.27122
0.52328 0.27123
0.52330 0.27124
0.52330 0.27125
0.52330 0.27126
0.52332 0.27127
0.52334 0.27128
0.52334 0.27129
0.52334 0.27130
0.52335 0.27131
0.52336 0.27132
0.52337 0.27133
0.52337 0.27134
0.52337 0.27135
0.52338 0.27136
0.52338 0.27137
0.52339 0.27138
0.52339 0.27139
0.52339 0.27140
0.52339 0.27141
0.52340 0.27142
0.52340 0.27143
0.52342 0.27144
0.52342 0.27145
0.52344 0.27146
0.52344 0.27147
0.52346 0.27148
0.52347 0.27149
0.52349 0.27150
0.52349 0.27151
0.52349 0.27152
0.52351 0.27153
0.52351 0.27154
0.52352 0.27155
0.52352 0.27156
0.52353 0.27157
0.52353 0.27158
0.52354 0.27159
0.52354 0.27160
0.52354 0.27161
0.52355 0.27162
0.52355 0.27163
0.52355 0.27164
0.52355 0.27165
0.52356 0.27166
0.52356 0.27167
0.52357 0.27168
0.52358 0.27169
0.52358 0.27170
0.52359 0.27171
0.52361 0.27172
0.52362 0.27173
0.52362 0.27174
0.52363 0.27175
0.52363 0.27176
0.52364 0.27177
0.52365 0.27178
0.52365 0.27179
0.52365 0.27180
0.52365 0.27181
0.52366 0.27182
0.52366 0.27183
0.52366 0.27184
0.52367 0.27185
0.52367 0.27186
0.52368 0.27187
0.52368 0.27188
0.52372 0.27189
0.52372 0.27190
0.52374 0.27191
0.52374 0.27192
0.52376 0.27193
0.52377 0.27194
0.52377 0.27195
0.52378 0.27196
0.52379 0.27197
0.52380 0.27198
0.52381 0.27199
0.52381 0.27200
0.52382 0.27201
0.52382 0.27202
0.52382 0.27203
0.52386 0.27204
0.52387 0.27205
0.52388 0.27206
0.52389 0.27207
0.52389 0.27208
0.52390 0.27209
0.52390 0.27210
0.52391 0.27211
0.52391 0.27212
0.52393 0.27213
0.52394 0.27214
0.52395 0.27215
0.52396 0.27216
0.52396 0.27217
0.52396 0.27218
0.52397 0.27219
0.52397 0.27220
0.52398 0.27221
0.52398 0.27222
0.52399 0.27223
0.52400 0.27224
0.52402 0.27225
0.52402 0.27226
0.52403 0.27227
0.52403 0.27228
0.52404 0.27229
0.52405 0.27230
0.52405 0.27231
0.52406 0.27232
0.52406 0.27233
0.52407 0.27234
0.52408 0.27235
0.52409 0.27236
0.52410 0.27237
0.52411 0.27238
0.52412 0.27239
0.52413 0.27240
0.52414 0.27241
0.52414 0.27242
0.52414 0.27243
0.52415 0.27244
0.52415 0.27245
0.52415 0.27246
0.52415 0.27247
0.52416 0.27248
0.52417 0.27249
0.52417 0.27250
0.52419 0.27251
0.52419 0.27252
0.52421 0.27253
0.52422 0.27254
0.52423 0.27255
0.52423 0.27256
0.52423 0.27257
0.52423 0.27258
0.52423 0.27259
0.52424 0.27260
0.52425 0.27261
0.52426 0.27262
0.52426 0.27263
0.52426 0.27264
0.52427 0.27265
0.52427 0.27266
0.52427 0.27267
0.52428 0.27268
0.52428 0.27269
0.52428 0.27270
0.52429 0.27271
0.52429 0.27272
0.52431 0.27273
0.52433 0.27274
0.52434 0.27275
0.52434 0.27276
0.52434 0.27277
0.52436 0.27278
0.52437 0.27279
0.52439 0.27280
0.52439 0.27281
0.52440 0.27282
0.52442 0.27283
0.52443 0.27284
0.52444 0.27285
0.52445 0.27286
0.52446 0.27287
0.52446 0.27288
0.52446 0.27289
0.52448 0.27290
0.52450 0.27291
0.52452 0.27292
0.52452 0.27293
0.52452 0.27294
0.52452 0.27295
0.52453 0.27296
0.52457 0.27297
0.52457 0.27298
0.52458 0.27299
0.52459 0.27300
0.52461 0.27301
0.52462 0.27302
0.52462 0.27303
0.52462 0.27304
0.52463 0.27305
0.52464 0.27306
0.52465 0.27307
0.52466 0.27308
0.52467 0.27309
0.52470 0.27310
0.52470 0.27311
0.52470 0.27312
0.52473 0.27313
0.52473 0.27314
0.52474 0.27315
0.52475 0.27316
0.52476 0.27317
0.52477 0.27318
0.52477 0.27319
0.52478 0.27320
0.52478 0.27321
0.52478 0.27322
0.52478 0.27323
0.52478 0.27324
0.52479 0.27325
0.52480 0.27326
0.52480 0.27327
0.52482 0.27328
0.52483 0.27329
0.52483 0.27330
0.52484 0.27331
0.52484 0.27332
0.52486 0.27333
0.52486 0.27334
0.52487 0.27335
0.52487 0.27336
0.52487 0.27337
0.52491 0.27338
0.52491 0.27339
0.52491 0.27340
0.52492 0.27341
0.52492 0.27342
0.52492 0.27343
0.52494 0.27344
0.52496 0.27345
0.52496 0.27346
0.52496 0.27347
0.52497 0.27348
0.52497 0.27349
0.52497 0.27350
0.52497 0.27351
0.52498 0.27352
0.52498 0.27353
0.52498 0.27354
0.52499 0.27355
0.52499 0.27356
0.52500 0.27357
0.52500 0.27358
0.52500 0.27359
0.52501 0.27360
0.52502 0.27361
0.52502 0.27362
0.52502 0.27363
0.52503 0.27364
0.52505 0.27365
0.52506 0.27366
0.52506 0.27367
0.52506 0.27368
0.52507 0.27369
0.52507 0.27370
0.52510 0.27371
0.52510 0.27372
0.52511 0.27373
0.52511 0.27374
0.52511 0.27375
0.52513 0.27376
0.52513 0.27377
0.52515 0.27378
0.52516 0.27379
0.52516 0.27380
0.52517 0.27381
0.52518 0.27382
0.52519 0.27383
0.52520 0.27384
0.52523 0.27385
0.52523 0.27386
0.52524 0.27387
0.52525 0.27388
0.52527 0.27389
0.52527 0.27390
0.52530 0.27391
0.52530 0.27392
0.52533 0.27393
0.52535 0.27394
0.52536 0.27395
0.52536 0.27396
0.52536 0.27397
0.52536 0.27398
0.52537 0.27399
0.52537 0.27400
0.52537 0.27401
0.52538 0.27402
0.52538 0.27403
0.52541 0.27404
0.52541 0.27405
0.52542 0.27406
0.52542 0.27407
0.52543 0.27408
0.52543 0.27409
0.52543 0.27410
0.52544 0.27411
0.52544 0.27412
0.52546 0.27413
0.52547 0.27414
0.52547 0.27415
0.52547 0.27416
0.52547 0.27417
0.52549 0.27418
0.52553 0.27419
0.52553 0.27420
0.52553 0.27421
0.52554 0.27422
0.52555 0.27423
0.52555 0.27424
0.52555 0.27425
0.52556 0.27426
0.52556 0.27427
0.52557 0.27428
0.52559 0.27429
0.52559 0.27430
0.52560 0.27431
0.52561 0.27432
0.52563 0.27433
0.52563 0.27434
0.52566 0.27435
0.52568 0.27436
0.52568 0.27437
0.52572 0.27438
0.52573 0.27439
0.52574 0.27440
0.52575 0.27441
0.52575 0.27442
0.52575 0.27443
0.52576 0.27444
0.52577 0.27445
0.52578 0.27446
0.52580 0.27447
0.52580 0.27448
0.52581 0.27449
0.52582 0.27450
0.52583 0.27451
0.52584 0.27452
0.52584 0.27453
0.52585 0.27454
0.52585 0.27455
0.52586 0.27456
0.52586 0.27457
0.52586 0.27458
0.52586 0.27459
0.52587 0.27460
0.52587 0.27461
0.52588 0.27462
0.52590 0.27463
0.52592 0.27464
0.52592 0.27465
0.52595 0.27466
0.52596 0.27467
0.52597 0.27468
0.52599 0.27469
0.52599 0.27470
0.52599 0.27471
0.52601 0.27472
0.52601 0.27473
0.52602 0.27474
0.52602 0.27475
0.52602 0.27476
0.52603 0.27477
0.52603 0.27478
0.52604 0.27479
0.52605 0.27480
0.52606 0.27481
0.52607 0.27482
0.52608 0.27483
0.52608 0.27484
0.52609 0.27485
0.52609 0.27486
0.52611 0.27487
0.52611 0.27488
0.52612 0.27489
0.52614 0.27490
0.52615 0.27491
0.52617 0.27492
0.52618 0.27493
0.52619 0.27494
0.52620 0.27495
0.52621 0.27496
0.52621 0.27497
0.52621 0.27498
0.52621 0.27499
0.52622 0.27500
0.52622 0.27501
0.52623 0.27502
0.52623 0.27503
0.52624 0.27504
0.52624 0.27505
0.52628 0.27506
0.52628 0.27507
0.52629 0.27508
0.52630 0.27509
0.52631 0.27510
0.52631 0.27511
0.52632 0.27512
0.52633 0.27513
0.52635 0.27514
0.52635 0.27515
0.52635 0.27516
0.52636 0.27517
0.52636 0.27518
0.52636 0.27519
0.52637 0.27520
0.52637 0.27521
0.52638 0.27522
0.52639 0.27523
0.52640 0.27524
0.52640 0.27525
0.52640 0.27526
0.52640 0.27527
0.52641 0.27528
0.52641 0.27529
0.52641 0.27530
0.52643 0.27531
0.52644 0.27532
0.52645 0.27533
0.52646 0.27534
0.52647 0.27535
0.52649 0.27536
0.52649 0.27537
0.52651 0.27538
0.52652 0.27539
0.52652 0.27540
0.52655 0.27541
0.52659 0.27542
0.52660 0.27543
0.52660 0.27544
0.52660 0.27545
0.52661 0.27546
0.52661 0.27547
0.52663 0.27548
0.52663 0.27549
0.52664 0.27550
0.52664 0.27551
0.52664 0.27552
0.52666 0.27553
0.52667 0.27554
0.52669 0.27555
0.52671 0.27556
0.52671 0.27557
0.52671 0.27558
0.52674 0.27559
0.52676 0.27560
0.52676 0.27561
0.52676 0.27562
0.52677 0.27563
0.52678 0.27564
0.52678 0.27565
0.52679 0.27566
0.52680 0.27567
0.52680 0.27568
0.52681 0.27569
0.52681 0.27570
0.52681 0.27571
0.52682 0.27572
0.52683 0.27573
0.52684 0.27574
0.52684 0.27575
0.52685 0.27576
0.52686 0.27577
0.52686 0.27578
0.52688 0.27579
0.52688 0.27580
0.52689 0.27581
0.52689 0.27582
0.52690 0.27583
0.52690 0.27584
0.52691 0.27585
0.52691 0.27586
0.52692 0.27587
0.52696 0.27588
0.52696 0.27589
0.52697 0.27590
0.52697 0.27591
0.52698 0.27592
0.52699 0.27593
0.52699 0.27594
0.52701 0.27595
0.52701 0.27596
0.52701 0.27597
0.52702 0.27598
0.52702 0.27599
0.52702 0.27600
0.52703 0.27601
0.52703 0.27602
0.52704 0.27603
0.52704 0.27604
0.52704 0.27605
0.52705 0.27606
0.52707 0.27607
0.52709 0.27608
0.52710 0.27609
0.52711 0.27610
0.52712 0.27611
0.52713 0.27612
0.52713 0.27613
0.52713 0.27614
0.52714 0.27615
0.52716 0.27616
0.52716 0.27617
0.52717 0.27618
0.52718 0.27619
0.52718 0.27620
0.52720 0.27621
0.52721 0.27622
0.52722 0.27623
0.52722 0.27624
0.52723 0.27625
0.52726 0.27626
0.52727 0.27627
0.52728 0.27628
0.52728 0.27629
0.52729 0.27630
0.52731 0.27631
0.52731 0.27632
0.52732 0.27633
0.52732 0.27634
0.52732 0.27635
0.52732 0.27636
0.52733 0.27637
0.52733 0.27638
0.52734 0.27639
0.52735 0.27640
0.52736 0.27641
0.52737 0.27642
0.52737 0.27643
0.52738 0.27644
0.52738 0.27645
0.52739 0.27646
0.52739 0.27647
0.52741 0.27648
0.52741 0.27649
0.52743 0.27650
0.52746 0.27651
0.52747 0.27652
0.52747 0.27653
0.52748 0.27654
0.52748 0.27655
0.52749 0.27656
0.52749 0.27657
0.52751 0.27658
0.52752 0.27659
0.52754 0.27660
0.52754 0.27661
0.52754 0.27662
0.52754 0.27663
0.52754 0.27664
0.52755 0.27665
0.52756 0.27666
0.52757 0.27667
0.52757 0.27668
0.52757 0.27669
0.52758 0.27670
0.52759 0.27671
0.52761 0.27672
0.52762 0.27673
0.52762 0.27674
0.52764 0.27675
0.52764 0.27676
0.52765 0.27677
0.52765 0.27678
0.52765 0.27679
0.52766 0.27680
0.52766 0.27681
0.52766 0.27682
0.52766 0.27683
0.52767 0.27684
0.52767 0.27685
0.52767 0.27686
0.52768 0.27687
0.52769 0.27688
0.52769 0.27689
0.52769 0.27690
0.52771 0.27691
0.52771 0.27692
0.52773 0.27693
0.52773 0.27694
0.52774 0.27695
0.52774 0.27696
0.52774 0.27697
0.52775 0.27698
0.52777 0.27699
0.52781 0.27700
0.52781 0.27701
0.52782 0.27702
0.52783 0.27703
0.52783 0.27704
0.52784 0.27705
0.52785 0.27706
0.52785 0.27707
0.52789 0.27708
0.52789 0.27709
0.52789 0.27710
0.52790 0.27711
0.52791 0.27712
0.52791 0.27713
0.52791 0.27714
0.52791 0.27715
0.52793 0.27716
0.52794 0.27717
0.52795 0.27718
0.52796 0.27719
0.52797 0.27720
0.52797 0.27721
0.52797 0.27722
0.52798 0.27723
0.52798 0.27724
0.52799 0.27725
0.52800 0.27726
0.52800 0.27727
0.52804 0.27728
0.52805 0.27729
0.52805 0.27730
0.52805 0.27731
0.52806 0.27732
0.52808 0.27733
0.52809 0.27734
0.52810 0.27735
0.52810 0.27736
0.52810 0.27737
0.52812 0.27738
0.52813 0.27739
0.52813 0.27740
0.52814 0.27741
0.52814 0.27742
0.52815 0.27743
0.52815 0.27744
0.52815 0.27745
0.52816 0.27746
0.52817 0.27747
0.52817 0.27748
0.52818 0.27749
0.52818 0.27750
0.52818 0.27751
0.52819 0.27752
0.52820 0.27753
0.52821 0.27754
0.52821 0.27755
0.52825 0.27756
0.52826 0.27757
0.52826 0.27758
0.52826 0.27759
0.52826 0.27760
0.52826 0.27761
0.52829 0.27762
0.52829 0.27763
0.52830 0.27764
0.52830 0.27765
0.52830 0.27766
0.52831 0.27767
0.52831 0.27768
0.52831 0.27769
0.52831 0.27770
0.52833 0.27771
0.52834 0.27772
0.52834 0.27773
0.52834 0.27774
0.52836 0.27775
0.52837 0.27776
0.52837 0.27777
0.52838 0.27778
0.52838 0.27779
0.52838 0.27780
0.52839 0.27781
0.52840 0.27782
0.52842 0.27783
0.52842 0.27784
0.52842 0.27785
0.52843 0.27786
0.52844 0.27787
0.52844 0.27788
0.52844 0.27789
0.52845 0.27790
0.52846 0.27791
0.52847 0.27792
0.52848 0.27793
0.52850 0.27794
0.52852 0.27795
0.52853 0.27796
0.52854 0.27797
0.52854 0.27798
0.52856 0.27799
0.52856 0.27800
0.52856 0.27801
0.52856 0.27802
0.52857 0.27803
0.52859 0.27804
0.52859 0.27805
0.52860 0.27806
0.52860 0.27807
0.52860 0.27808
0.52861 0.27809
0.52861 0.27810
0.52861 0.27811
0.52861 0.27812
0.52861 0.27813
0.52862 0.27814
0.52862 0.27815
0.52862 0.27816
0.52862 0.27817
0.52863 0.27818
0.52863 0.27819
0.52864 0.27820
0.52865 0.27821
0.52866 0.27822
0.52867 0.27823
0.52869 0.27824
0.52870 0.27825
0.52870 0.27826
0.52870 0.27827
0.52871 0.27828
0.52876 0.27829
0.52876 0.27830
0.52878 0.27831
0.52878 0.27832
0.52880 0.27833
0.52880 0.27834
0.52881 0.27835
0.52881 0.27836
0.52881 0.27837
0.52882 0.27838
0.52882 0.27839
0.52882 0.27840
0.52884 0.27841
0.52885 0.27842
0.52887 0.27843
0.52888 0.27844
0.52888 0.27845
0.52888 0.27846
0.52889 0.27847
0.52889 0.27848
0.52889 0.27849
0.52891 0.27850
0.52892 0.27851
0.52893 0.27852
0.52894 0.27853
0.52894 0.27854
0.52894 0.27855
0.52895 0.27856
0.52896 0.27857
0.52896 0.27858
0.52897 0.27859
0.52897 0.27860
0.52897 0.27861
0.52897 0.27862
0.52899 0.27863
0.52899 0.27864
0.52900 0.27865
0.52900 0.27866
0.52901 0.27867
0.52902 0.27868
0.52904 0.27869
0.52905 0.27870
0.52906 0.27871
0.52906 0.27872
0.52907 0.27873
0.52907 0.27874
0.52908 0.27875
0.52908 0.27876
0.52909 0.27877
0.52909 0.27878
0.52909 0.27879
0.52910 0.27880
0.52910 0.27881
0.52912 0.27882
0.52913 0.27883
0.52913 0.27884
0.52913 0.27885
0.52914 0.27886
0.52915 0.27887
0.52915 0.27888
0.52916 0.27889
0.52918 0.27890
0.52918 0.27891
0.52919 0.27892
0.52919 0.27893
0.52920 0.27894
0.52921 0.27895
0.52921 0.27896
0.52924 0.27897
0.52925 0.27898
0.52925 0.27899
0.52926 0.27900
0.52927 0.27901
0.52927 0.27902
0.52928 0.27903
0.52928 0.27904
0.52931 0.27905
0.52932 0.27906
0.52932 0.27907
0.52933 0.27908
0.52934 0.27909
0.52936 0.27910
0.52937 0.27911
0.52937 0.27912
0.52938 0.27913
0.52940 0.27914
0.52940 0.27915
0.52941 0.27916
0.52942 0.27917
0.52942 0.27918
0.52942 0.27919
0.52944 0.27920
0.52945 0.27921
0.52945 0.27922
0.52946 0.27923
0.52946 0.27924
0.52947 0.27925
0.52947 0.27926
0.52949 0.27927
0.52950 0.27928
0.52950 0.27929
0.52952 0.27930
0.52954 0.27931
0.52954 0.27932
0.52954 0.27933
0.52956 0.27934
0.52957 0.27935
0.52957 0.27936
0.52958 0.27937
0.52959 0.27938
0.52959 0.27939
0.52959 0.27940
0.52960 0.27941
0.52960 0.27942
0.52961 0.27943
0.52961 0.27944
0.52963 0.27945
0.52963 0.27946
0.52963 0.27947
0.52965 0.27948
0.52965 0.27949
0.52966 0.27950
0.52967 0.27951
0.52968 0.27952
0.52970 0.27953
0.52970 0.27954
0.52972 0.27955
0.52972 0.27956
0.52972 0.27957
0.52973 0.27958
0.52974 0.27959
0.52976 0.27960
0.52977 0.27961
0.52978 0.27962
0.52978 0.27963
0.52980 0.27964
0.52981 0.27965
0.52981 0.27966
0.52983 0.27967
0.52983 0.27968
0.52984 0.27969
0.52985 0.27970
0.52985 0.27971
0.52986 0.27972
0.52990 0.27973
0.52990 0.27974
0.52991 0.27975
0.52993 0.27976
0.52994 0.27977
0.52994 0.27978
0.52995 0.27979
0.52996 0.27980
0.52996 0.27981
0.52997 0.27982
0.52998 0.27983
0.52998 0.27984
0.52999 0.27985
0.52999 0.27986
0.52999 0.27987
0.53001 0.27988
0.53002 0.27989
0.53003 0.27990
0.53003 0.27991
0.53005 0.27992
0.53005 0.27993
0.53005 0.27994
0.53007 0.27995
0.53008 0.27996
0.53011 0.27997
0.53014 0.27998
0.53015 0.27999
0.53016 0.28000
0.53016 0.28001
0.53017 0.28002
0.53017 0.28003
0.53017 0.28004
0.53017 0.28005
0.53018 0.28006
0.53019 0.28007
0.53019 0.28008
0.53020 0.28009
0.53021 0.28010
0.53021 0.28011
0.53021 0.28012
0.53022 0.28013
0.53023 0.28014
0.53023 0.28015
0.53025 0.28016
0.53025 0.28017
0.53027 0.28018
0.53028 0.28019
0.53028 0.28020
0.53028 0.28021
0.53028 0.28022
0.53030 0.28023
0.53030 0.28024
0.53030 0.28025
0.53030 0.28026
0.53032 0.28027
0.53032 0.28028
0.53033 0.28029
0.53033 0.28030
0.53034 0.28031
0.53034 0.28032
0.53034 0.28033
0.53034 0.28034
0.53035 0.28035
0.53036 0.28036
0.53036 0.28037
0.53037 0.28038
0.53037 0.28039
0.53037 0.28040
0.53039 0.28041
0.53042 0.28042
0.53043 0.28043
0.53044 0.28044
0.53044 0.28045
0.53044 0.28046
0.53044 0.28047
0.53045 0.28048
0.53045 0.28049
0.53047 0.28050
0.53048 0.28051
0.53048 0.28052
0.53048 0.28053
0.53050 0.28054
0.53052 0.28055
0.53052 0.28056
0.53052 0.28057
0.53053 0.28058
0.53054 0.28059
0.53054 0.28060
0.53056 0.28061
0.53057 0.28062
0.53058 0.28063
0.53058 0.28064
0.53059 0.28065
0.53059 0.28066
0.53059 0.28067
0.53059 0.28068
0.53060 0.28069
0.53060 0.28070
0.53061 0.28071
0.53063 0.28072
0.53063 0.28073
0.53063 0.28074
0.53064 0.28075
0.53064 0.28076
0.53064 0.28077
0.53069 0.28078
0.53069 0.28079
0.53071 0.28080
0.53072 0.28081
0.53073 0.28082
0.53073 0.28083
0.53074 0.28084
0.53074 0.28085
0.53074 0.28086
0.53074 0.28087
0.53076 0.28088
0.53076 0.28089
0.53077 0.28090
0.53077 0.28091
0.53078 0.28092
0.53079 0.28093
0.53079 0.28094
0.53080 0.28095
0.53080 0.28096
0.53083 0.28097
0.53084 0.28098
0.53085 0.28099
0.53086 0.28100
0.53086 0.28101
0.53088 0.28102
0.53089 0.28103
0.53090 0.28104
0.53090 0.28105
0.53092 0.28106
0.53092 0.28107
0.53093 0.28108
0.53093 0.28109
0.53094 0.28110
0.53096 0.28111
0.53097 0.28112
0.53097 0.28113
0.53097 0.28114
0.53099 0.28115
0.53100 0.28116
0.53101 0.28117
0.53102 0.28118
0.53102 0.28119
0.53104 0.28120
0.53105 0.28121
0.53108 0.28122
0.53108 0.28123
0.53109 0.28124
0.53109 0.28125
0.53111 0.28126
0.53112 0.28127
0.53112 0.28128
0.53114 0.28129
0.53115 0.28130
0.53115 0.28131
0.53116 0.28132
0.53116 0.28133
0.53118 0.28134
0.53119 0.28135
0.53121 0.28136
0.53121 0.28137
0.53121 0.28138
0.53123 0.28139
0.53125 0.28140
0.53125 0.28141
0.53125 0.28142
0.53127 0.28143
0.53130 0.28144
0.53131 0.28145
0.53132 0.28146
0.53133 0.28147
0.53134 0.28148
0.53134 0.28149
0.53136 0.28150
0.53137 0.28151
0.53137 0.28152
0.53138 0.28153
0.53138 0.28154
0.53138 0.28155
0.53139 0.28156
0.53140 0.28157
0.53141 0.28158
0.53141 0.28159
0.53143 0.28160
0.53143 0.28161
0.53143 0.28162
0.53144 0.28163
0.53144 0.28164
0.53145 0.28165
0.53145 0.28166
0.53145 0.28167
0.53145 0.28168
0.53147 0.28169
0.53148 0.28170
0.53148 0.28171
0.53149 0.28172
0.53152 0.28173
0.53153 0.28174
0.53153 0.28175
0.53153 0.28176
0.53154 0.28177
0.53155 0.28178
0.53157 0.28179
0.53159 0.28180
0.53160 0.28181
0.53160 0.28182
0.53162 0.28183
0.53162 0.28184
0.53163 0.28185
0.53163 0.28186
0.53164 0.28187
0.53164 0.28188
0.53166 0.28189
0.53167 0.28190
0.53167 0.28191
0.53169 0.28192
0.53170 0.28193
0.53171 0.28194
0.53171 0.28195
0.53171 0.28196
0.53175 0.28197
0.53175 0.28198
0.53178 0.28199
0.53178 0.28200
0.53178 0.28201
0.53180 0.28202
0.53180 0.28203
0.53181 0.28204
0.53182 0.28205
0.53183 0.28206
0.53183 0.28207
0.53184 0.28208
0.53188 0.28209
0.53188 0.28210
0.53189 0.28211
0.53190 0.28212
0.53190 0.28213
0.53190 0.28214
0.53192 0.28215
0.53193 0.28216
0.53194 0.28217
0.53196 0.28218
0.53197 0.28219
0.53200 0.28220
0.53201 0.28221
0.53201 0.28222
0.53204 0.28223
0.53206 0.28224
0.53206 0.28225
0.53207 0.28226
0.53208 0.28227
0.53209 0.28228
0.53211 0.28229
0.53212 0.28230
0.53212 0.28231
0.53212 0.28232
0.53213 0.28233
0.53214 0.28234
0.53214 0.28235
0.53215 0.28236
0.53217 0.28237
0.53218 0.28238
0.53219 0.28239
0.53219 0.28240
0.53220 0.28241
0.53220 0.28242
0.53221 0.28243
0.53222 0.28244
0.53222 0.28245
0.53223 0.28246
0.53223 0.28247
0.53223 0.28248
0.53223 0.28249
0.53226 0.28250
0.53227 0.28251
0.53227 0.28252
0.53228 0.28253
0.53228 0.28254
0.53230 0.28255
0.53231 0.28256
0.53233 0.28257
0.53233 0.28258
0.53233 0.28259
0.53237 0.28260
0.53238 0.28261
0.53239 0.28262
0.53240 0.28263
0.53242 0.28264
0.53243 0.28265
0.53243 0.28266
0.53244 0.28267
0.53245 0.28268
0.53245 0.28269
0.53246 0.28270
0.53248 0.28271
0.53248 0.28272
0.53248 0.28273
0.53249 0.28274
0.53251 0.28275
0.53252 0.28276
0.53252 0.28277
0.53252 0.28278
0.53253 0.28279
0.53254 0.28280
0.53254 0.28281
0.53255 0.28282
0.53255 0.28283
0.53256 0.28284
0.53257 0.28285
0.53257 0.28286
0.53257 0.28287
0.53257 0.28288
0.53257 0.28289
0.53259 0.28290
0.53259 0.28291
0.53260 0.28292
0.53260 0.28293
0.53263 0.28294
0.53263 0.28295
0.53263 0.28296
0.53263 0.28297
0.53265 0.28298
0.53267 0.28299
0.53268 0.28300
0.53268 0.28301
0.53268 0.28302
0.53269 0.28303
0.53269 0.28304
0.53269 0.28305
0.53270 0.28306
0.53270 0.28307
0.53272 0.28308
0.53272 0.28309
0.53273 0.28310
0.53273 0.28311
0.53273 0.28312
0.53274 0.28313
0.53275 0.28314
0.53275 0.28315
0.53275 0.28316
0.53276 0.28317
0.53276 0.28318
0.53277 0.28319
0.53278 0.28320
0.53278 0.28321
0.53281 0.28322
0.53283 0.28323
0.53285 0.28324
0.53285 0.28325
0.53286 0.28326
0.53286 0.28327
0.53290 0.28328
0.53293 0.28329
0.53293 0.28330
0.53293 0.28331
0.53294 0.28332
0.53294 0.28333
0.53295 0.28334
0.53295 0.28335
0.53296 0.28336
0.53297 0.28337
0.53298 0.28338
0.53298 0.28339
0.53299 0.28340
0.53299 0.28341
0.53300 0.28342
0.53300 0.28343
0.53301 0.28344
0.53302 0.28345
0.53302 0.28346
0.53302 0.28347
0.53302 0.28348
0.53303 0.28349
0.53304 0.28350
0.53305 0.28351
0.53305 0.28352
0.53305 0.28353
0.53306 0.28354
0.53306 0.28355
0.53306 0.28356
0.53307 0.28357
0.53307 0.28358
0.53308 0.28359
0.53309 0.28360
0.53310 0.28361
0.53310 0.28362
0.53311 0.28363
0.53312 0.28364
0.53313 0.28365
0.53313 0.28366
0.53313 0.28367
0.53314 0.28368
0.53315 0.28369
0.53316 0.28370
0.53318 0.28371
0.53320 0.28372
0.53322 0.28373
0.53323 0.28374
0.53324 0.28375
0.53324 0.28376
0.53324 0.28377
0.53325 0.28378
0.53326 0.28379
0.53326 0.28380
0.53327 0.28381
0.53327 0.28382
0.53329 0.28383
0.53333 0.28384
0.53333 0.28385
0.53334 0.28386
0.53334 0.28387
0.53334 0.28388
0.53335 0.28389
0.53336 0.28390
0.53337 0.28391
0.53338 0.28392
0.53339 0.28393
0.53340 0.28394
0.53341 0.28395
0.53343 0.28396
0.53344 0.28397
0.53344 0.28398
0.53344 0.28399
0.53344 0.28400
0.53346 0.28401
0.53346 0.28402
0.53347 0.28403
0.53347 0.28404
0.53348 0.28405
0.53350 0.28406
0.53352 0.28407
0.53353 0.28408
0.53353 0.28409
0.53354 0.28410
0.53356 0.28411
0.53357 0.28412
0.53357 0.28413
0.53357 0.28414
0.53358 0.28415
0.53359 0.28416
0.53359 0.28417
0.53361 0.28418
0.53361 0.28419
0.53361 0.28420
0.53361 0.28421
0.53362 0.28422
0.53362 0.28423
0.53363 0.28424
0.53363 0.28425
0.53365 0.28426
0.53365 0.28427
0.53365 0.28428
0.53366 0.28429
0.53367 0.28430
0.53368 0.28431
0.53368 0.28432
0.53369 0.28433
0.53369 0.28434
0.53370 0.28435
0.53370 0.28436
0.53371 0.28437
0.53371 0.28438
0.53371 0.28439
0.53371 0.28440
0.53371 0.28441
0.53372 0.28442
0.53373 0.28443
0.53373 0.28444
0.53374 0.28445
0.53375 0.28446
0.53376 0.28447
0.53376 0.28448
0.53376 0.28449
0.53377 0.28450
0.53377 0.28451
0.53377 0.28452
0.53378 0.28453
0.53380 0.28454
0.53381 0.28455
0.53381 0.28456
0.53381 0.28457
0.53381 0.28458
0.53381 0.28459
0.53382 0.28460
0.53382 0.28461
0.53383 0.28462
0.53383 0.28463
0.53384 0.28464
0.53384 0.28465
0.53384 0.28466
0.53385 0.28467
0.53385 0.28468
0.53385 0.28469
0.53385 0.28470
0.53385 0.28471
0.53387 0.28472
0.53387 0.28473
0.53388 0.28474
0.53388 0.28475
0.53389 0.28476
0.53389 0.28477
0.53390 0.28478
0.53390 0.28479
0.53391 0.28480
0.53391 0.28481
0.53392 0.28482
0.53394 0.28483
0.53395 0.28484
0.53396 0.28485
0.53397 0.28486
0.53397 0.28487
0.53397 0.28488
0.53398 0.28489
0.53399 0.28490
0.53399 0.28491
0.53399 0.28492
0.53399 0.28493
0.53399 0.28494
0.53401 0.28495
0.53401 0.28496
0.53402 0.28497
0.53404 0.28498
0.53404 0.28499
0.53405 0.28500
0.53405 0.28501
0.53406 0.28502
0.53407 0.28503
0.53407 0.28504
0.53408 0.28505
0.53408 0.28506
0.53409 0.28507
0.53410 0.28508
0.53410 0.28509
0.53412 0.28510
0.53412 0.28511
0.53413 0.28512
0.53416 0.28513
0.53416 0.28514
0.53419 0.28515
0.53420 0.28516
0.53421 0.28517
0.53422 0.28518
0.53422 0.28519
0.53423 0.28520
0.53424 0.28521
0.53425 0.28522
0.53425 0.28523
0.53426 0.28524
0.53426 0.28525
0.53427 0.28526
0.53427 0.28527
0.53427 0.28528
0.53428 0.28529
0.53429 0.28530
0.53432 0.28531
0.53434 0.28532
0.53434 0.28533
0.53434 0.28534
0.53436 0.28535
0.53437 0.28536
0.53437 0.28537
0.53437 0.28538
0.53437 0.28539
0.53438 0.28540
0.53438 0.28541
0.53439 0.28542
0.53440 0.28543
0.53441 0.28544
0.53443 0.28545
0.53443 0.28546
0.53443 0.28547
0.53444 0.28548
0.53444 0.28549
0.53445 0.28550
0.53446 0.28551
0.53447 0.28552
0.53447 0.28553
0.53448 0.28554
0.53449 0.28555
0.53450 0.28556
0.53451 0.28557
0.53451 0.28558
0.53452 0.28559
0.53454 0.28560
0.53456 0.28561
0.53458 0.28562
0.53459 0.28563
0.53459 0.28564
0.53459 0.28565
0.53459 0.28566
0.53460 0.28567
0.53461 0.28568
0.53461 0.28569
0.53461 0.28570
0.53462 0.28571
0.53462 0.28572
0.53464 0.28573
0.53464 0.28574
0.53464 0.28575
0.53464 0.28576
0.53465 0.28577
0.53466 0.28578
0.53466 0.28579
0.53467 0.28580
0.53467 0.28581
0.53470 0.28582
0.53470 0.28583
0.53470 0.28584
0.53471 0.28585
0.53471 0.28586
0.53473 0.28587
0.53473 0.28588
0.53477 0.28589
0.53477 0.28590
0.53479 0.28591
0.53482 0.28592
0.53482 0.28593
0.53482 0.28594
0.53483 0.28595
0.53483 0.28596
0.53484 0.28597
0.53484 0.28598
0.53488 0.28599
0.53488 0.28600
0.53489 0.28601
0.53490 0.28602
0.53491 0.28603
0.53492 0.28604
0.53492 0.28605
0.53492 0.28606
0.53494 0.28607
0.53497 0.28608
0.53497 0.28609
0.53497 0.28610
0.53497 0.28611
0.53501 0.28612
0.53501 0.28613
0.53501 0.28614
0.53501 0.28615
0.53503 0.28616
0.53504 0.28617
0.53505 0.28618
0.53506 0.28619
0.53507 0.28620
0.53507 0.28621
0.53508 0.28622
0.53509 0.28623
0.53511 0.28624
0.53511 0.28625
0.53511 0.28626
0.53511 0.28627
0.53512 0.28628
0.53513 0.28629
0.53513 0.28630
0.53513 0.28631
0.53514 0.28632
0.53514 0.28633
0.53514 0.28634
0.53515 0.28635
0.53515 0.28636
0.53518 0.28637
0.53519 0.28638
0.53520 0.28639
0.53520 0.28640
0.53520 0.28641
0.53521 0.28642
0.53522 0.28643
0.53523 0.28644
0.53523 0.28645
0.53526 0.28646
0.53526 0.28647
0.53527 0.28648
0.53528 0.28649
0.53528 0.28650
0.53530 0.28651
0.53531 0.28652
0.53531 0.28653
0.53531 0.28654
0.53532 0.28655
0.53532 0.28656
0.53532 0.28657
0.53533 0.28658
0.53534 0.28659
0.53534 0.28660
0.53535 0.28661
0.53536 0.28662
0.53536 0.28663
0.53536 0.28664
0.53537 0.28665
0.53538 0.28666
0.53538 0.28667
0.53539 0.28668
0.53539 0.28669
0.53542 0.28670
0.53542 0.28671
0.53542 0.28672
0.53542 0.28673
0.53543 0.28674
0.53544 0.28675
0.53544 0.28676
0.53544 0.28677
0.53545 0.28678
0.53545 0.28679
0.53545 0.28680
0.53545 0.28681
0.53546 0.28682
0.53546 0.28683
0.53546 0.28684
0.53548 0.28685
0.53548 0.28686
0.53548 0.28687
0.53548 0.28688
0.53550 0.28689
0.53550 0.28690
0.53551 0.28691
0.53551 0.28692
0.53551 0.28693
0.53552 0.28694
0.53552 0.28695
0.53553 0.28696
0.53553 0.28697
0.53555 0.28698
0.53556 0.28699
0.53557 0.28700
0.53559 0.28701
0.53559 0.28702
0.53560 0.28703
0.53561 0.28704
0.53562 0.28705
0.53564 0.28706
0.53564 0.28707
0.53565 0.28708
0.53565 0.28709
0.53565 0.28710
0.53567 0.28711
0.53567 0.28712
0.53570 0.28713
0.53570 0.28714
0.53572 0.28715
0.53572 0.28716
0.53572 0.28717
0.53573 0.28718
0.53573 0.28719
0.53574 0.28720
0.53574 0.28721
0.53575 0.28722
0.53576 0.28723
0.53576 0.28724
0.53576 0.28725
0.53577 0.28726
0.53578 0.28727
0.53580 0.28728
0.53581 0.28729
0.53581 0.28730
0.53584 0.28731
0.53584 0.28732
0.53585 0.28733
0.53585 0.28734
0.53586 0.28735
0.53586 0.28736
0.53588 0.28737
0.53588 0.28738
0.53589 0.28739
0.53589 0.28740
0.53590 0.28741
0.53590 0.28742
0.53590 0.28743
0.53591 0.28744
0.53591 0.28745
0.53592 0.28746
0.53593 0.28747
0.53593 0.28748
0.53593 0.28749
0.53594 0.28750
0.53595 0.28751
0.53595 0.28752
0.53598 0.28753
0.53598 0.28754
0.53599 0.28755
0.53599 0.28756
0.53600 0.28757
0.53600 0.28758
0.53601 0.28759
0.53601 0.28760
0.53601 0.28761
0.53602 0.28762
0.53603 0.28763
0.53604 0.28764
0.53604 0.28765
0.53607 0.28766
0.53607 0.28767
0.53608 0.28768
0.53608 0.28769
0.53608 0.28770
0.53609 0.28771
0.53611 0.28772
0.53611 0.28773
0.53611 0.28774
0.53613 0.28775
0.53615 0.28776
0.53617 0.28777
0.53617 0.28778
0.53617 0.28779
0.53618 0.28780
0.53618 0.28781
0.53620 0.28782
0.53620 0.28783
0.53620 0.28784
0.53620 0.28785
0.53621 0.28786
0.53622 0.28787
0.53622 0.28788
0.53622 0.28789
0.53623 0.28790
0.53625 0.28791
0.53625 0.28792
0.53627 0.28793
0.53629 0.28794
0.53630 0.28795
0.53630 0.28796
0.53630 0.28797
0.53631 0.28798
0.53631 0.28799
0.53632 0.28800
0.53633 0.28801
0.53635 0.28802
0.53635 0.28803
0.53635 0.28804
0.53635 0.28805
0.53637 0.28806
0.53640 0.28807
0.53640 0.28808
0.53641 0.28809
0.53643 0.28810
0.53643 0.28811
0.53644 0.28812
0.53645 0.28813
0.53645 0.28814
0.53646 0.28815
0.53647 0.28816
0.53647 0.28817
0.53648 0.28818
0.53649 0.28819
0.53649 0.28820
0.53651 0.28821
0.53651 0.28822
0.53652 0.28823
0.53653 0.28824
0.53653 0.28825
0.53654 0.28826
0.53656 0.28827
0.53656 0.28828
0.53657 0.28829
0.53657 0.28830
0.53658 0.28831
0.53659 0.28832
0.53661 0.28833
0.53661 0.28834
0.53661 0.28835
0.53662 0.28836
0.53663 0.28837
0.53663 0.28838
0.53664 0.28839
0.53664 0.28840
0.53664 0.28841
0.53665 0.28842
0.53665 0.28843
0.53666 0.28844
0.53666 0.28845
0.53668 0.28846
0.53668 0.28847
0.53668 0.28848
0.53668 0.28849
0.53668 0.28850
0.53671 0.28851
0.53672 0.28852
0.53673 0.28853
0.53674 0.28854
0.53676 0.28855
0.53676 0.28856
0.53679 0.28857
0.53679 0.28858
0.53680 0.28859
0.53682 0.28860
0.53683 0.28861
0.53683 0.28862
0.53684 0.28863
0.53684 0.28864
0.53686 0.28865
0.53687 0.28866
0.53688 0.28867
0.53689 0.28868
0.53691 0.28869
0.53692 0.28870
0.53692 0.28871
0.53694 0.28872
0.53695 0.28873
0.53695 0.28874
0.53695 0.28875
0.53695 0.28876
0.53696 0.28877
0.53696 0.28878
0.53697 0.28879
0.53698 0.28880
0.53698 0.28881
0.53698 0.28882
0.53699 0.28883
0.53703 0.28884
0.53704 0.28885
0.53705 0.28886
0.53705 0.28887
0.53705 0.28888
0.53706 0.28889
0.53708 0.28890
0.53710 0.28891
0.53710 0.28892
0.53711 0.28893
0.53712 0.28894
0.53713 0.28895
0.53714 0.28896
0.53715 0.28897
0.53715 0.28898
0.53716 0.28899
0.53718 0.28900
0.53720 0.28901
0.53720 0.28902
0.53721 0.28903
0.53721 0.28904
0.53721 0.28905
0.53721 0.28906
0.53722 0.28907
0.53724 0.28908
0.53724 0.28909
0.53726 0.28910
0.53726 0.28911
0.53727 0.28912
0.53730 0.28913
0.53731 0.28914
0.53732 0.28915
0.53732 0.28916
0.53733 0.28917
0.53736 0.28918
0.53739 0.28919
0.53739 0.28920
0.53739 0.28921
0.53741 0.28922
0.53741 0.28923
0.53742 0.28924
0.53742 0.28925
0.53743 0.28926
0.53745 0.28927
0.53746 0.28928
0.53746 0.28929
0.53747 0.28930
0.53747 0.28931
0.53748 0.28932
0.53751 0.28933
0.53754 0.28934
0.53754 0.28935
0.53756 0.28936
0.53757 0.28937
0.53758 0.28938
0.53761 0.28939
0.53762 0.28940
0.53763 0.28941
0.53763 0.28942
0.53765 0.28943
0.53767 0.28944
0.53767 0.28945
0.53767 0.28946
0.53768 0.28947
0.53772 0.28948
0.53773 0.28949
0.53775 0.28950
0.53775 0.28951
0.53776 0.28952
0.53776 0.28953
0.53777 0.28954
0.53777 0.28955
0.53777 0.28956
0.53777 0.28957
0.53778 0.28958
0.53780 0.28959
0.53781 0.28960
0.53782 0.28961
0.53782 0.28962
0.53782 0.28963
0.53782 0.28964
0.53783 0.28965
0.53784 0.28966
0.53785 0.28967
0.53785 0.28968
0.53786 0.28969
0.53786 0.28970
0.53787 0.28971
0.53788 0.28972
0.53788 0.28973
0.53789 0.28974
0.53789 0.28975
0.53791 0.28976
0.53792 0.28977
0.53792 0.28978
0.53792 0.28979
0.53793 0.28980
0.53793 0.28981
0.53794 0.28982
0.53795 0.28983
0.53796 0.28984
0.53796 0.28985
0.53798 0.28986
0.53799 0.28987
0.53799 0.28988
0.53800 0.28989
0.53800 0.28990
0.53800 0.28991
0.53802 0.28992
0.53802 0.28993
0.53802 0.28994
0.53804 0.28995
0.53804 0.28996
0.53804 0.28997
0.53805 0.28998
0.53805 0.28999
0.53805 0.29000
0.53806 0.29001
0.53806 0.29002
0.53807 0.29003
0.53808 0.29004
0.53808 0.29005
0.53809 0.29006
0.53809 0.29007
0.53810 0.29008
0.53811 0.29009
0.53812 0.29010
0.53813 0.29011
0.53813 0.29012
0.53813 0.29013
0.53814 0.29014
0.53814 0.29015
0.53815 0.29016
0.53815 0.29017
0.53816 0.29018
0.53817 0.29019
0.53817 0.29020
0.53819 0.29021
0.53819 0.29022
0.53819 0.29023
0.53820 0.29024
0.53820 0.29025
0.53820 0.29026
0.53820 0.29027
0.53821 0.29028
0.53821 0.29029
0.53821 0.29030
0.53822 0.29031
0.53822 0.29032
0.53823 0.29033
0.53823 0.29034
0.53823 0.29035
0.53824 0.29036
0.53825 0.29037
0.53827 0.29038
0.53828 0.29039
0.53830 0.29040
0.53830 0.29041
0.53831 0.29042
0.53833 0.29043
0.53833 0.29044
0.53834 0.29045
0.53835 0.29046
0.53835 0.29047
0.53836 0.29048
0.53839 0.29049
0.53840 0.29050
0.53840 0.29051
0.53840 0.29052
0.53841 0.29053
0.53842 0.29054
0.53843 0.29055
0.53844 0.29056
0.53844 0.29057
0.53844 0.29058
0.53845 0.29059
0.53847 0.29060
0.53848 0.29061
0.53848 0.29062
0.53848 0.29063
0.53850 0.29064
0.53851 0.29065
0.53851 0.29066
0.53854 0.29067
0.53854 0.29068
0.53856 0.29069
0.53857 0.29070
0.53857 0.29071
0.53858 0.29072
0.53858 0.29073
0.53859 0.29074
0.53859 0.29075
0.53860 0.29076
0.53860 0.29077
0.53860 0.29078
0.53860 0.29079
0.53861 0.29080
0.53862 0.29081
0.53862 0.29082
0.53863 0.29083
0.53866 0.29084
0.53866 0.29085
0.53866 0.29086
0.53867 0.29087
0.53867 0.29088
0.53869 0.29089
0.53869 0.29090
0.53869 0.29091
0.53869 0.29092
0.53869 0.29093
0.53870 0.29094
0.53870 0.29095
0.53874 0.29096
0.53874 0.29097
0.53874 0.29098
0.53875 0.29099
0.53876 0.29100
0.53876 0.29101
0.53876 0.29102
0.53877 0.29103
0.53878 0.29104
0.53879 0.29105
0.53879 0.29106
0.53882 0.29107
0.53883 0.29108
0.53883 0.29109
0.53884 0.29110
0.53885 0.29111
0.53886 0.29112
0.53889 0.29113
0.53890 0.29114
0.53890 0.29115
0.53891 0.29116
0.53891 0.29117
0.53891 0.29118
0.53891 0.29119
0.53892 0.29120
0.53893 0.29121
0.53894 0.29122
0.53895 0.29123
0.53895 0.29124
0.53896 0.29125
0.53896 0.29126
0.53896 0.29127
0.53896 0.29128
0.53897 0.29129
0.53897 0.29130
0.53898 0.29131
0.53898 0.29132
0.53898 0.29133
0.53899 0.29134
0.53899 0.29135
0.53901 0.29136
0.53902 0.29137
0.53908 0.29138
0.53908 0.29139
0.53908 0.29140
0.53908 0.29141
0.53909 0.29142
0.53910 0.29143
0.53910 0.29144
0.53911 0.29145
0.53912 0.29146
0.53912 0.29147
0.53913 0.29148
0.53914 0.29149
0.53914 0.29150
0.53914 0.29151
0.53914 0.29152
0.53915 0.29153
0.53916 0.29154
0.53917 0.29155
0.53919 0.29156
0.53919 0.29157
0.53920 0.29158
0.53922 0.29159
0.53922 0.29160
0.53922 0.29161
0.53922 0.29162
0.53922 0.29163
0.53923 0.29164
0.53923 0.29165
0.53923 0.29166
0.53924 0.29167
0.53925 0.29168
0.53926 0.29169
0.53927 0.29170
0.53927 0.29171
0.53931 0.29172
0.53933 0.29173
0.53933 0.29174
0.53934 0.29175
0.53934 0.29176
0.53934 0.29177
0.53935 0.29178
0.53938 0.29179
0.53940 0.29180
0.53941 0.29181
0.53942 0.29182
0.53945 0.29183
0.53946 0.29184
0.53946 0.29185
0.53947 0.29186
0.53948 0.29187
0.53948 0.29188
0.53949 0.29189
0.53949 0.29190
0.53950 0.29191
0.53951 0.29192
0.53952 0.29193
0.53953 0.29194
0.53954 0.29195
0.53954 0.29196
0.53954 0.29197
0.53954 0.29198
0.53955 0.29199
0.53958 0.29200
0.53959 0.29201
0.53959 0.29202
0.53962 0.29203
0.53963 0.29204
0.53963 0.29205
0.53963 0.29206
0.53963 0.29207
0.53965 0.29208
0.53965 0.29209
0.53966 0.29210
0.53966 0.29211
0.53966 0.29212
0.53967 0.29213
0.53968 0.29214
0.53972 0.29215
0.53973 0.29216
0.53975 0.29217
0.53975 0.29218
0.53975 0.29219
0.53976 0.29220
0.53977 0.29221
0.53977 0.29222
0.53977 0.29223
0.53978 0.29224
0.53979 0.29225
0.53979 0.29226
0.53980 0.29227
0.53982 0.29228
0.53982 0.29229
0.53982 0.29230
0.53984 0.29231
0.53985 0.29232
0.53986 0.29233
0.53986 0.29234
0.53986 0.29235
0.53989 0.29236
0.53991 0.29237
0.53992 0.29238
0.53993 0.29239
0.53994 0.29240
0.53994 0.29241
0.53995 0.29242
0.53995 0.29243
0.53996 0.29244
0.53996 0.29245
0.53996 0.29246
0.53997 0.29247
0.53998 0.29248
0.53998 0.29249
0.53998 0.29250
0.53999 0.29251
0.53999 0.29252
0.54000 0.29253
0.54000 0.29254
0.54002 0.29255
0.54004 0.29256
0.54006 0.29257
0.54007 0.29258
0.54008 0.29259
0.54008 0.29260
0.54008 0.29261
0.54008 0.29262
0.54010 0.29263
0.54010 0.29264
0.54011 0.29265
0.54011 0.29266
0.54013 0.29267
0.54013 0.29268
0.54013 0.29269
0.54013 0.29270
0.54014 0.29271
0.54014 0.29272
0.54017 0.29273
0.54017 0.29274
0.54017 0.29275
0.54018 0.29276
0.54018 0.29277
0.54018 0.29278
0.54018 0.29279
0.54019 0.29280
0.54020 0.29281
0.54020 0.29282
0.54020 0.29283
0.54020 0.29284
0.54021 0.29285
0.54021 0.29286
0.54022 0.29287
0.54022 0.29288
0.54022 0.29289
0.54024 0.29290
0.54025 0.29291
0.54025 0.29292
0.54026 0.29293
0.54026 0.29294
0.54027 0.29295
0.54028 0.29296
0.54028 0.29297
0.54028 0.29298
0.54028 0.29299
0.54029 0.29300
0.54029 0.29301
0.54029 0.29302
0.54029 0.29303
0.54031 0.29304
0.54032 0.29305
0.54033 0.29306
0.54035 0.29307
0.54035 0.29308
0.54036 0.29309
0.54036 0.29310
0.54036 0.29311
0.54036 0.29312
0.54037 0.29313
0.54037 0.29314
0.54037 0.29315
0.54038 0.29316
0.54038 0.29317
0.54039 0.29318
0.54040 0.29319
0.54041 0.29320
0.54041 0.29321
0.54041 0.29322
0.54042 0.29323
0.54042 0.29324
0.54043 0.29325
0.54043 0.29326
0.54044 0.29327
0.54044 0.29328
0.54045 0.29329
0.54046 0.29330
0.54047 0.29331
0.54047 0.29332
0.54048 0.29333
0.54051 0.29334
0.54052 0.29335
0.54053 0.29336
0.54054 0.29337
0.54055 0.29338
0.54055 0.29339
0.54057 0.29340
0.54058 0.29341
0.54059 0.29342
0.54059 0.29343
0.54060 0.29344
0.54060 0.29345
0.54060 0.29346
0.54060 0.29347
0.54063 0.29348
0.54063 0.29349
0.54064 0.29350
0.54065 0.29351
0.54066 0.29352
0.54067 0.29353
0.54068 0.29354
0.54068 0.29355
0.54068 0.29356
0.54068 0.29357
0.54069 0.29358
0.54069 0.29359
0.54069 0.29360
0.54070 0.29361
0.54071 0.29362
0.54072 0.29363
0.54072 0.29364
0.54073 0.29365
0.54074 0.29366
0.54074 0.29367
0.54076 0.29368
0.54076 0.29369
0.54076 0.29370
0.54077 0.29371
0.54077 0.29372
0.54078 0.29373
0.54078 0.29374
0.54079 0.29375
0.54080 0.29376
0.54080 0.29377
0.54081 0.29378
0.54081 0.29379
0.54081 0.29380
0.54082 0.29381
0.54083 0.29382
0.54083 0.29383
0.54084 0.29384
0.54084 0.29385
0.54085 0.29386
0.54085 0.29387
0.54087 0.29388
0.54088 0.29389
0.54089 0.29390
0.54089 0.29391
0.54090 0.29392
0.54090 0.29393
0.54090 0.29394
0.54091 0.29395
0.54091 0.29396
0.54092 0.29397
0.54092 0.29398
0.54093 0.29399
0.54093 0.29400
0.54093 0.29401
0.54093 0.29402
0.54094 0.29403
0.54095 0.29404
0.54096 0.29405
0.54096 0.29406
0.54098 0.29407
0.54099 0.29408
0.54100 0.29409
0.54101 0.29410
0.54101 0.29411
0.54103 0.29412
0.54104 0.29413
0.54106 0.29414
0.54107 0.29415
0.54110 0.29416
0.54110 0.29417
0.54110 0.29418
0.54110 0.29419
0.54111 0.29420
0.54112 0.29421
0.54113 0.29422
0.54114 0.29423
0.54114 0.29424
0.54117 0.29425
0.54119 0.29426
0.54120 0.29427
0.54121 0.29428
0.54121 0.29429
0.54121 0.29430
0.54123 0.29431
0.54129 0.29432
0.54132 0.29433
0.54132 0.29434
0.54133 0.29435
0.54134 0.29436
0.54134 0.29437
0.54134 0.29438
0.54137 0.29439
0.54137 0.29440
0.54137 0.29441
0.54138 0.29442
0.54139 0.29443
0.54139 0.29444
0.54140 0.29445
0.54141 0.29446
0.54141 0.29447
0.54143 0.29448
0.54143 0.29449
0.54143 0.29450
0.54143 0.29451
0.54144 0.29452
0.54145 0.29453
0.54145 0.29454
0.54145 0.29455
0.54146 0.29456
0.54146 0.29457
0.54146 0.29458
0.54146 0.29459
0.54147 0.29460
0.54148 0.29461
0.54149 0.29462
0.54151 0.29463
0.54151 0.29464
0.54151 0.29465
0.54152 0.29466
0.54152 0.29467
0.54152 0.29468
0.54152 0.29469
0.54153 0.29470
0.54153 0.29471
0.54155 0.29472
0.54155 0.29473
0.54156 0.29474
0.54157 0.29475
0.54158 0.29476
0.54158 0.29477
0.54159 0.29478
0.54159 0.29479
0.54160 0.29480
0.54160 0.29481
0.54160 0.29482
0.54164 0.29483
0.54164 0.29484
0.54164 0.29485
0.54164 0.29486
0.54165 0.29487
0.54166 0.29488
0.54167 0.29489
0.54167 0.29490
0.54167 0.29491
0.54167 0.29492
0.54168 0.29493
0.54168 0.29494
0.54169 0.29495
0.54170 0.29496
0.54170 0.29497
0.54170 0.29498
0.54170 0.29499
0.54170 0.29500
0.54171 0.29501
0.54171 0.29502
0.54172 0.29503
0.54172 0.29504
0.54174 0.29505
0.54174 0.29506
0.54175 0.29507
0.54175 0.29508
0.54175 0.29509
0.54180 0.29510
0.54181 0.29511
0.54182 0.29512
0.54182 0.29513
0.54183 0.29514
0.54184 0.29515
0.54184 0.29516
0.54184 0.29517
0.54184 0.29518
0.54184 0.29519
0.54185 0.29520
0.54185 0.29521
0.54186 0.29522
0.54186 0.29523
0.54186 0.29524
0.54186 0.29525
0.54187 0.29526
0.54188 0.29527
0.54188 0.29528
0.54189 0.29529
0.54190 0.29530
0.54190 0.29531
0.54191 0.29532
0.54193 0.29533
0.54193 0.29534
0.54193 0.29535
0.54193 0.29536
0.54193 0.29537
0.54194 0.29538
0.54194 0.29539
0.54194 0.29540
0.54195 0.29541
0.54195 0.29542
0.54196 0.29543
0.54196 0.29544
0.54200 0.29545
0.54200 0.29546
0.54201 0.29547
0.54201 0.29548
0.54202 0.29549
0.54202 0.29550
0.54202 0.29551
0.54202 0.29552
0.54203 0.29553
0.54204 0.29554
0.54206 0.29555
0.54207 0.29556
0.54207 0.29557
0.54207 0.29558
0.54209 0.29559
0.54210 0.29560
0.54210 0.29561
0.54210 0.29562
0.54210 0.29563
0.54211 0.29564
0.54211 0.29565
0.54211 0.29566
0.54213 0.29567
0.54213 0.29568
0.54214 0.29569
0.54214 0.29570
0.54214 0.29571
0.54214 0.29572
0.54215 0.29573
0.54215 0.29574
0.54216 0.29575
0.54217 0.29576
0.54218 0.29577
0.54219 0.29578
0.54221 0.29579
0.54221 0.29580
0.54221 0.29581
0.54222 0.29582
0.54224 0.29583
0.54226 0.29584
0.54228 0.29585
0.54228 0.29586
0.54229 0.29587
0.54230 0.29588
0.54230 0.29589
0.54232 0.29590
0.54234 0.29591
0.54235 0.29592
0.54237 0.29593
0.54239 0.29594
0.54239 0.29595
0.54239 0.29596
0.54240 0.29597
0.54241 0.29598
0.54243 0.29599
0.54243 0.29600
0.54245 0.29601
0.54245 0.29602
0.54245 0.29603
0.54246 0.29604
0.54246 0.29605
0.54246 0.29606
0.54246 0.29607
0.54247 0.29608
0.54247 0.29609
0.54247 0.29610
0.54248 0.29611
0.54248 0.29612
0.54249 0.29613
0.54252 0.29614
0.54253 0.29615
0.54254 0.29616
0.54254 0.29617
0.54255 0.29618
0.54255 0.29619
0.54256 0.29620
0.54258 0.29621
0.54259 0.29622
0.54260 0.29623
0.54260 0.29624
0.54261 0.29625
0.54261 0.29626
0.54261 0.29627
0.54262 0.29628
0.54262 0.29629
0.54263 0.29630
0.54263 0.29631
0.54263 0.29632
0.54266 0.29633
0.54266 0.29634
0.54267 0.29635
0.54268 0.29636
0.54268 0.29637
0.54269 0.29638
0.54269 0.29639
0.54270 0.29640
0.54271 0.29641
0.54272 0.29642
0.54273 0.29643
0.54273 0.29644
0.54274 0.29645
0.54274 0.29646
0.54275 0.29647
0.54276 0.29648
0.54279 0.29649
0.54279 0.29650
0.54279 0.29651
0.54280 0.29652
0.54280 0.29653
0.54282 0.29654
0.54282 0.29655
0.54282 0.29656
0.54282 0.29657
0.54283 0.29658
0.54284 0.29659
0.54284 0.29660
0.54286 0.29661
0.54287 0.29662
0.54287 0.29663
0.54287 0.29664
0.54287 0.29665
0.54287 0.29666
0.54288 0.29667
0.54288 0.29668
0.54288 0.29669
0.54288 0.29670
0.54290 0.29671
0.54290 0.29672
0.54291 0.29673
0.54292 0.29674
0.54292 0.29675
0.54293 0.29676
0.54293 0.29677
0.54295 0.29678
0.54295 0.29679
0.54297 0.29680
0.54297 0.29681
0.54297 0.29682
0.54298 0.29683
0.54299 0.29684
0.54300 0.29685
0.54300 0.29686
0.54301 0.29687
0.54302 0.29688
0.54303 0.29689
0.54303 0.29690
0.54303 0.29691
0.54304 0.29692
0.54304 0.29693
0.54306 0.29694
0.54307 0.29695
0.54308 0.29696
0.54309 0.29697
0.54311 0.29698
0.54313 0.29699
0.54313 0.29700
0.54314 0.29701
0.54316 0.29702
0.54317 0.29703
0.54318 0.29704
0.54319 0.29705
0.54320 0.29706
0.54322 0.29707
0.54323 0.29708
0.54323 0.29709
0.54323 0.29710
0.54324 0.29711
0.54324 0.29712
0.54325 0.29713
0.54325 0.29714
0.54328 0.29715
0.54328 0.29716
0.54330 0.29717
0.54331 0.29718
0.54331 0.29719
0.54332 0.29720
0.54334 0.29721
0.54339 0.29722
0.54339 0.29723
0.54339 0.29724
0.54340 0.29725
0.54340 0.29726
0.54340 0.29727
0.54341 0.29728
0.54341 0.29729
0.54342 0.29730
0.54343 0.29731
0.54343 0.29732
0.54343 0.29733
0.54343 0.29734
0.54344 0.29735
0.54345 0.29736
0.54345 0.29737
0.54346 0.29738
0.54346 0.29739
0.54347 0.29740
0.54348 0.29741
0.54348 0.29742
0.54350 0.29743
0.54350 0.29744
0.54351 0.29745
0.54352 0.29746
0.54354 0.29747
0.54356 0.29748
0.54356 0.29749
0.54356 0.29750
0.54356 0.29751
0.54357 0.29752
0.54357 0.29753
0.54360 0.29754
0.54361 0.29755
0.54361 0.29756
0.54361 0.29757
0.54362 0.29758
0.54363 0.29759
0.54363 0.29760
0.54364 0.29761
0.54365 0.29762
0.54365 0.29763
0.54366 0.29764
0.54366 0.29765
0.54367 0.29766
0.54367 0.29767
0.54368 0.29768
0.54368 0.29769
0.54368 0.29770
0.54370 0.29771
0.54370 0.29772
0.54370 0.29773
0.54371 0.29774
0.54371 0.29775
0.54371 0.29776
0.54372 0.29777
0.54372 0.29778
0.54373 0.29779
0.54373 0.29780
0.54374 0.29781
0.54374 0.29782
0.54375 0.29783
0.54375 0.29784
0.54375 0.29785
0.54376 0.29786
0.54376 0.29787
0.54376 0.29788
0.54378 0.29789
0.54379 0.29790
0.54379 0.29791
0.54379 0.29792
0.54379 0.29793
0.54380 0.29794
0.54380 0.29795
0.54381 0.29796
0.54382 0.29797
0.54383 0.29798
0.54383 0.29799
0.54384 0.29800
0.54386 0.29801
0.54387 0.29802
0.54387 0.29803
0.54388 0.29804
0.54388 0.29805
0.54388 0.29806
0.54389 0.29807
0.54390 0.29808
0.54390 0.29809
0.54391 0.29810
0.54392 0.29811
0.54394 0.29812
0.54397 0.29813
0.54398 0.29814
0.54401 0.29815
0.54402 0.29816
0.54403 0.29817
0.54404 0.29818
0.54405 0.29819
0.54405 0.29820
0.54405 0.29821
0.54406 0.29822
0.54406 0.29823
0.54406 0.29824
0.54407 0.29825
0.54407 0.29826
0.54407 0.29827
0.54408 0.29828
0.54409 0.29829
0.54409 0.29830
0.54412 0.29831
0.54412 0.29832
0.54413 0.29833
0.54413 0.29834
0.54413 0.29835
0.54414 0.29836
0.54415 0.29837
0.54415 0.29838
0.54416 0.29839
0.54417 0.29840
0.54418 0.29841
0.54418 0.29842
0.54419 0.29843
0.54420 0.29844
0.54421 0.29845
0.54423 0.29846
0.54423 0.29847
0.54423 0.29848
0.54423 0.29849
0.54425 0.29850
0.54426 0.29851
0.54427 0.29852
0.54428 0.29853
0.54428 0.29854
0.54428 0.29855
0.54428 0.29856
0.54430 0.29857
0.54430 0.29858
0.54430 0.29859
0.54431 0.29860
0.54432 0.29861
0.54432 0.29862
0.54433 0.29863
0.54433 0.29864
0.54433 0.29865
0.54434 0.29866
0.54434 0.29867
0.54434 0.29868
0.54436 0.29869
0.54437 0.29870
0.54437 0.29871
0.54438 0.29872
0.54439 0.29873
0.54440 0.29874
0.54441 0.29875
0.54442 0.29876
0.54442 0.29877
0.54444 0.29878
0.54444 0.29879
0.54446 0.29880
0.54446 0.29881
0.54446 0.29882
0.54446 0.29883
0.54447 0.29884
0.54447 0.29885
0.54447 0.29886
0.54448 0.29887
0.54450 0.29888
0.54452 0.29889
0.54452 0.29890
0.54453 0.29891
0.54453 0.29892
0.54453 0.29893
0.54453 0.29894
0.54454 0.29895
0.54454 0.29896
0.54455 0.29897
0.54456 0.29898
0.54456 0.29899
0.54456 0.29900
0.54458 0.29901
0.54459 0.29902
0.54459 0.29903
0.54460 0.29904
0.54460 0.29905
0.54461 0.29906
0.54463 0.29907
0.54464 0.29908
0.54465 0.29909
0.54465 0.29910
0.54466 0.29911
0.54466 0.29912
0.54467 0.29913
0.54468 0.29914
0.54468 0.29915
0.54469 0.29916
0.54469 0.29917
0.54469 0.29918
0.54469 0.29919
0.54470 0.29920
0.54470 0.29921
0.54471 0.29922
0.54472 0.29923
0.54473 0.29924
0.54473 0.29925
0.54475 0.29926
0.54475 0.29927
0.54475 0.29928
0.54476 0.29929
0.54476 0.29930
0.54478 0.29931
0.54479 0.29932
0.54479 0.29933
0.54479 0.29934
0.54480 0.29935
0.54482 0.29936
0.54482 0.29937
0.54482 0.29938
0.54483 0.29939
0.54483 0.29940
0.54486 0.29941
0.54486 0.29942
0.54487 0.29943
0.54488 0.29944
0.54488 0.29945
0.54489 0.29946
0.54489 0.29947
0.54490 0.29948
0.54490 0.29949
0.54490 0.29950
0.54491 0.29951
0.54491 0.29952
0.54494 0.29953
0.54494 0.29954
0.54495 0.29955
0.54497 0.29956
0.54497 0.29957
0.54497 0.29958
0.54498 0.29959
0.54498 0.29960
0.54498 0.29961
0.54499 0.29962
0.54499 0.29963
0.54500 0.29964
0.54500 0.29965
0.54501 0.29966
0.54501 0.29967
0.54501 0.29968
0.54502 0.29969
0.54503 0.29970
0.54504 0.29971
0.54504 0.29972
0.54505 0.29973
0.54505 0.29974
0.54506 0.29975
0.54506 0.29976
0.54506 0.29977
0.54506 0.29978
0.54506 0.29979
0.54506 0.29980
0.54507 0.29981
0.54509 0.29982
0.54509 0.29983
0.54510 0.29984
0.54510 0.29985
0.54511 0.29986
0.54511 0.29987
0.54511 0.29988
0.54511 0.29989
0.54512 0.29990
0.54512 0.29991
0.54513 0.29992
0.54513 0.29993
0.54513 0.29994
0.54513 0.29995
0.54513 0.29996
0.54513 0.29997
0.54515 0.29998
0.54515 0.29999
0.54515 0.30000
0.54516 0.30001
0.54516 0.30002
0.54517 0.30003
0.54519 0.30004
0.54521 0.30005
0.54523 0.30006
0.54524 0.30007
0.54524 0.30008
0.54525 0.30009
0.54526 0.30010
0.54526 0.30011
0.54526 0.30012
0.54527 0.30013
0.54527 0.30014
0.54527 0.30015
0.54527 0.30016
0.54529 0.30017
0.54530 0.30018
0.54530 0.30019
0.54531 0.30020
0.54531 0.30021
0.54531 0.30022
0.54533 0.30023
0.54534 0.30024
0.54535 0.30025
0.54536 0.30026
0.54538 0.30027
0.54540 0.30028
0.54540 0.30029
0.54541 0.30030
0.54541 0.30031
0.54541 0.30032
0.54542 0.30033
0.54544 0.30034
0.54545 0.30035
0.54545 0.30036
0.54545 0.30037
0.54546 0.30038
0.54547 0.30039
0.54547 0.30040
0.54548 0.30041
0.54548 0.30042
0.54550 0.30043
0.54550 0.30044
0.54550 0.30045
0.54551 0.30046
0.54551 0.30047
0.54552 0.30048
0.54553 0.30049
0.54554 0.30050
0.54557 0.30051
0.54557 0.30052
0.54557 0.30053
0.54557 0.30054
0.54557 0.30055
0.54558 0.30056
0.54558 0.30057
0.54559 0.30058
0.54559 0.30059
0.54560 0.30060
0.54561 0.30061
0.54561 0.30062
0.54562 0.30063
0.54562 0.30064
0.54564 0.30065
0.54565 0.30066
0.54565 0.30067
0.54567 0.30068
0.54567 0.30069
0.54567 0.30070
0.54567 0.30071
0.54569 0.30072
0.54571 0.30073
0.54572 0.30074
0.54572 0.30075
0.54573 0.30076
0.54573 0.30077
0.54573 0.30078
0.54575 0.30079
0.54575 0.30080
0.54576 0.30081
0.54577 0.30082
0.54577 0.30083
0.54578 0.30084
0.54578 0.30085
0.54579 0.30086
0.54580 0.30087
0.54580 0.30088
0.54580 0.30089
0.54582 0.30090
0.54582 0.30091
0.54582 0.30092
0.54582 0.30093
0.54583 0.30094
0.54583 0.30095
0.54583 0.30096
0.54583 0.30097
0.54583 0.30098
0.54584 0.30099
0.54584 0.30100
0.54585 0.30101
0.54586 0.30102
0.54586 0.30103
0.54587 0.30104
0.54587 0.30105
0.54587 0.30106
0.54588 0.30107
0.54588 0.30108
0.54590 0.30109
0.54590 0.30110
0.54591 0.30111
0.54595 0.30112
0.54595 0.30113
0.54597 0.30114
0.54598 0.30115
0.54599 0.30116
0.54599 0.30117
0.54602 0.30118
0.54603 0.30119
0.54604 0.30120
0.54604 0.30121
0.54605 0.30122
0.54607 0.30123
0.54607 0.30124
0.54607 0.30125
0.54607 0.30126
0.54608 0.30127
0.54609 0.30128
0.54609 0.30129
0.54613 0.30130
0.54614 0.30131
0.54614 0.30132
0.54614 0.30133
0.54614 0.30134
0.54615 0.30135
0.54616 0.30136
0.54617 0.30137
0.54618 0.30138
0.54618 0.30139
0.54619 0.30140
0.54620 0.30141
0.54620 0.30142
0.54621 0.30143
0.54621 0.30144
0.54623 0.30145
0.54623 0.30146
0.54623 0.30147
0.54624 0.30148
0.54625 0.30149
0.54625 0.30150
0.54625 0.30151
0.54625 0.30152
0.54626 0.30153
0.54627 0.30154
0.54628 0.30155
0.54629 0.30156
0.54629 0.30157
0.54629 0.30158
0.54630 0.30159
0.54631 0.30160
0.54632 0.30161
0.54632 0.30162
0.54633 0.30163
0.54637 0.30164
0.54638 0.30165
0.54641 0.30166
0.54641 0.30167
0.54643 0.30168
0.54643 0.30169
0.54644 0.30170
0.54645 0.30171
0.54645 0.30172
0.54645 0.30173
0.54646 0.30174
0.54646 0.30175
0.54647 0.30176
0.54647 0.30177
0.54648 0.30178
0.54648 0.30179
0.54649 0.30180
0.54650 0.30181
0.54651 0.30182
0.54651 0.30183
0.54652 0.30184
0.54654 0.30185
0.54655 0.30186
0.54655 0.30187
0.54656 0.30188
0.54656 0.30189
0.54657 0.30190
0.54658 0.30191
0.54659 0.30192
0.54659 0.30193
0.54659 0.30194
0.54660 0.30195
0.54660 0.30196
0.54662 0.30197
0.54662 0.30198
0.54663 0.30199
0.54664 0.30200
0.54664 0.30201
0.54664 0.30202
0.54664 0.30203
0.54665 0.30204
0.54665 0.30205
0.54666 0.30206
0.54666 0.30207
0.54667 0.30208
0.54667 0.30209
0.54667 0.30210
0.54668 0.30211
0.54668 0.30212
0.54668 0.30213
0.54668 0.30214
0.54669 0.30215
0.54669 0.30216
0.54669 0.30217
0.54671 0.30218
0.54671 0.30219
0.54672 0.30220
0.54673 0.30221
0.54674 0.30222
0.54675 0.30223
0.54675 0.30224
0.54676 0.30225
0.54676 0.30226
0.54676 0.30227
0.54677 0.30228
0.54678 0.30229
0.54678 0.30230
0.54679 0.30231
0.54681 0.30232
0.54681 0.30233
0.54681 0.30234
0.54682 0.30235
0.54684 0.30236
0.54686 0.30237
0.54686 0.30238
0.54687 0.30239
0.54687 0.30240
0.54688 0.30241
0.54689 0.30242
0.54690 0.30243
0.54690 0.30244
0.54690 0.30245
0.54691 0.30246
0.54692 0.30247
0.54695 0.30248
0.54695 0.30249
0.54695 0.30250
0.54696 0.30251
0.54696 0.30252
0.54696 0.30253
0.54696 0.30254
0.54696 0.30255
0.54697 0.30256
0.54697 0.30257
0.54697 0.30258
0.54699 0.30259
0.54699 0.30260
0.54700 0.30261
0.54701 0.30262
0.54705 0.30263
0.54707 0.30264
0.54707 0.30265
0.54709 0.30266
0.54711 0.30267
0.54711 0.30268
0.54711 0.30269
0.54711 0.30270
0.54711 0.30271
0.54711 0.30272
0.54713 0.30273
0.54713 0.30274
0.54713 0.30275
0.54714 0.30276
0.54715 0.30277
0.54717 0.30278
0.54717 0.30279
0.54718 0.30280
0.54719 0.30281
0.54719 0.30282
0.54720 0.30283
0.54721 0.30284
0.54722 0.30285
0.54723 0.30286
0.54724 0.30287
0.54726 0.30288
0.54726 0.30289
0.54726 0.30290
0.54726 0.30291
0.54727 0.30292
0.54728 0.30293
0.54728 0.30294
0.54729 0.30295
0.54730 0.30296
0.54730 0.30297
0.54733 0.30298
0.54733 0.30299
0.54734 0.30300
0.54735 0.30301
0.54735 0.30302
0.54735 0.30303
0.54735 0.30304
0.54735 0.30305
0.54735 0.30306
0.54735 0.30307
0.54736 0.30308
0.54737 0.30309
0.54737 0.30310
0.54737 0.30311
0.54738 0.30312
0.54738 0.30313
0.54738 0.30314
0.54739 0.30315
0.54739 0.30316
0.54740 0.30317
0.54740 0.30318
0.54741 0.30319
0.54744 0.30320
0.54745 0.30321
0.54745 0.30322
0.54748 0.30323
0.54748 0.30324
0.54748 0.30325
0.54750 0.30326
0.54750 0.30327
0.54752 0.30328
0.54753 0.30329
0.54755 0.30330
0.54755 0.30331
0.54758 0.30332
0.54758 0.30333
0.54759 0.30334
0.54760 0.30335
0.54761 0.30336
0.54762 0.30337
0.54762 0.30338
0.54762 0.30339
0.54762 0.30340
0.54763 0.30341
0.54764 0.30342
0.54764 0.30343
0.54765 0.30344
0.54766 0.30345
0.54767 0.30346
0.54767 0.30347
0.54767 0.30348
0.54768 0.30349
0.54769 0.30350
0.54769 0.30351
0.54769 0.30352
0.54770 0.30353
0.54771 0.30354
0.54772 0.30355
0.54773 0.30356
0.54773 0.30357
0.54774 0.30358
0.54774 0.30359
0.54775 0.30360
0.54776 0.30361
0.54777 0.30362
0.54777 0.30363
0.54778 0.30364
0.54780 0.30365
0.54781 0.30366
0.54781 0.30367
0.54782 0.30368
0.54783 0.30369
0.54783 0.30370
0.54784 0.30371
0.54786 0.30372
0.54786 0.30373
0.54789 0.30374
0.54793 0.30375
0.54794 0.30376
0.54795 0.30377
0.54795 0.30378
0.54796 0.30379
0.54799 0.30380
0.54799 0.30381
0.54799 0.30382
0.54800 0.30383
0.54802 0.30384
0.54802 0.30385
0.54805 0.30386
0.54805 0.30387
0.54806 0.30388
0.54808 0.30389
0.54808 0.30390
0.54810 0.30391
0.54811 0.30392
0.54811 0.30393
0.54811 0.30394
0.54811 0.30395
0.54812 0.30396
0.54813 0.30397
0.54813 0.30398
0.54814 0.30399
0.54815 0.30400
0.54816 0.30401
0.54816 0.30402
0.54816 0.30403
0.54817 0.30404
0.54818 0.30405
0.54818 0.30406
0.54819 0.30407
0.54819 0.30408
0.54820 0.30409
0.54821 0.30410
0.54821 0.30411
0.54821 0.30412
0.54823 0.30413
0.54824 0.30414
0.54824 0.30415
0.54825 0.30416
0.54825 0.30417
0.54825 0.30418
0.54825 0.30419
0.54826 0.30420
0.54828 0.30421
0.54829 0.30422
0.54829 0.30423
0.54830 0.30424
0.54831 0.30425
0.54831 0.30426
0.54832 0.30427
0.54833 0.30428
0.54834 0.30429
0.54836 0.30430
0.54837 0.30431
0.54838 0.30432
0.54840 0.30433
0.54841 0.30434
0.54841 0.30435
0.54841 0.30436
0.54841 0.30437
0.54843 0.30438
0.54844 0.30439
0.54845 0.30440
0.54845 0.30441
0.54846 0.30442
0.54846 0.30443
0.54847 0.30444
0.54848 0.30445
0.54848 0.30446
0.54848 0.30447
0.54848 0.30448
0.54849 0.30449
0.54850 0.30450
0.54851 0.30451
0.54852 0.30452
0.54853 0.30453
0.54853 0.30454
0.54854 0.30455
0.54855 0.30456
0.54855 0.30457
0.54855 0.30458
0.54856 0.30459
0.54856 0.30460
0.54857 0.30461
0.54857 0.30462
0.54857 0.30463
0.54858 0.30464
0.54861 0.30465
0.54862 0.30466
0.54864 0.30467
0.54864 0.30468
0.54864 0.30469
0.54864 0.30470
0.54865 0.30471
0.54865 0.30472
0.54866 0.30473
0.54867 0.30474
0.54868 0.30475
0.54869 0.30476
0.54869 0.30477
0.54870 0.30478
0.54871 0.30479
0.54873 0.30480
0.54873 0.30481
0.54874 0.30482
0.54875 0.30483
0.54875 0.30484
0.54875 0.30485
0.54877 0.30486
0.54879 0.30487
0.54880 0.30488
0.54880 0.30489
0.54880 0.30490
0.54882 0.30491
0.54882 0.30492
0.54882 0.30493
0.54883 0.30494
0.54883 0.30495
0.54884 0.30496
0.54885 0.30497
0.54886 0.30498
0.54886 0.30499
0.54887 0.30500
0.54888 0.30501
0.54889 0.30502
0.54890 0.30503
0.54893 0.30504
0.54894 0.30505
0.54895 0.30506
0.54895 0.30507
0.54895 0.30508
0.54896 0.30509
0.54896 0.30510
0.54897 0.30511
0.54898 0.30512
0.54899 0.30513
0.54900 0.30514
0.54900 0.30515
0.54900 0.30516
0.54900 0.30517
0.54901 0.30518
0.54901 0.30519
0.54901 0.30520
0.54903 0.30521
0.54903 0.30522
0.54903 0.30523
0.54903 0.30524
0.54905 0.30525
0.54905 0.30526
0.54905 0.30527
0.54906 0.30528
0.54906 0.30529
0.54907 0.30530
0.54908 0.30531
0.54908 0.30532
0.54908 0.30533
0.54908 0.30534
0.54910 0.30535
0.54910 0.30536
0.54911 0.30537
0.54912 0.30538
0.54913 0.30539
0.54913 0.30540
0.54913 0.30541
0.54917 0.30542
0.54918 0.30543
0.54919 0.30544
0.54919 0.30545
0.54919 0.30546
0.54921 0.30547
0.54921 0.30548
0.54922 0.30549
0.54923 0.30550
0.54923 0.30551
0.54924 0.30552
0.54925 0.30553
0.54925 0.30554
0.54926 0.30555
0.54926 0.30556
0.54928 0.30557
0.54928 0.30558
0.54929 0.30559
0.54933 0.30560
0.54934 0.30561
0.54934 0.30562
0.54934 0.30563
0.54934 0.30564
0.54936 0.30565
0.54936 0.30566
0.54939 0.30567
0.54939 0.30568
0.54940 0.30569
0.54941 0.30570
0.54943 0.30571
0.54943 0.30572
0.54943 0.30573
0.54944 0.30574
0.54944 0.30575
0.54944 0.30576
0.54945 0.30577
0.54945 0.30578
0.54947 0.30579
0.54947 0.30580
0.54948 0.30581
0.54949 0.30582
0.54950 0.30583
0.54950 0.30584
0.54951 0.30585
0.54951 0.30586
0.54951 0.30587
0.54951 0.30588
0.54951 0.30589
0.54952 0.30590
0.54953 0.30591
0.54954 0.30592
0.54954 0.30593
0.54954 0.30594
0.54955 0.30595
0.54955 0.30596
0.54956 0.30597
0.54958 0.30598
0.54959 0.30599
0.54959 0.30600
0.54960 0.30601
0.54961 0.30602
0.54962 0.30603
0.54963 0.30604
0.54964 0.30605
0.54964 0.30606
0.54964 0.30607
0.54964 0.30608
0.54965 0.30609
0.54968 0.30610
0.54968 0.30611
0.54969 0.30612
0.54969 0.30613
0.54971 0.30614
0.54971 0.30615
0.54971 0.30616
0.54972 0.30617
0.54972 0.30618
0.54972 0.30619
0.54973 0.30620
0.54973 0.30621
0.54974 0.30622
0.54975 0.30623
0.54977 0.30624
0.54977 0.30625
0.54979 0.30626
0.54979 0.30627
0.54980 0.30628
0.54980 0.30629
0.54980 0.30630
0.54981 0.30631
0.54981 0.30632
0.54982 0.30633
0.54982 0.30634
0.54982 0.30635
0.54984 0.30636
0.54985 0.30637
0.54985 0.30638
0.54985 0.30639
0.54986 0.30640
0.54987 0.30641
0.54987 0.30642
0.54989 0.30643
0.54989 0.30644
0.54991 0.30645
0.54992 0.30646
0.54992 0.30647
0.54993 0.30648
0.54993 0.30649
0.54994 0.30650
0.54994 0.30651
0.54995 0.30652
0.54996 0.30653
0.54996 0.30654
0.54998 0.30655
0.54999 0.30656
0.54999 0.30657
0.54999 0.30658
0.55000 0.30659
0.55001 0.30660
0.55002 0.30661
0.55003 0.30662
0.55003 0.30663
0.55003 0.30664
0.55003 0.30665
0.55003 0.30666
0.55003 0.30667
0.55004 0.30668
0.55004 0.30669
0.55004 0.30670
0.55005 0.30671
0.55005 0.30672
0.55006 0.30673
0.55006 0.30674
0.55007 0.30675
0.55008 0.30676
0.55009 0.30677
0.55010 0.30678
0.55010 0.30679
0.55011 0.30680
0.55011 0.30681
0.55012 0.30682
0.55013 0.30683
0.55014 0.30684
0.55014 0.30685
0.55014 0.30686
0.55016 0.30687
0.55017 0.30688
0.55018 0.30689
0.55019 0.30690
0.55020 0.30691
0.55020 0.30692
0.55020 0.30693
0.55021 0.30694
0.55022 0.30695
0.55022 0.30696
0.55022 0.30697
0.55023 0.30698
0.55025 0.30699
0.55025 0.30700
0.55025 0.30701
0.55025 0.30702
0.55026 0.30703
0.55026 0.30704
0.55027 0.30705
0.55027 0.30706
0.55027 0.30707
0.55028 0.30708
0.55029 0.30709
0.55029 0.30710
0.55030 0.30711
0.55030 0.30712
0.55030 0.30713
0.55032 0.30714
0.55032 0.30715
0.55033 0.30716
0.55033 0.30717
0.55034 0.30718
0.55034 0.30719
0.55035 0.30720
0.55035 0.30721
0.55036 0.30722
0.55036 0.30723
0.55037 0.30724
0.55037 0.30725
0.55040 0.30726
0.55040 0.30727
0.55041 0.30728
0.55041 0.30729
0.55044 0.30730
0.55044 0.30731
0.55046 0.30732
0.55047 0.30733
0.55049 0.30734
0.55049 0.30735
0.55050 0.30736
0.55050 0.30737
0.55050 0.30738
0.55051 0.30739
0.55055 0.30740
0.55055 0.30741
0.55055 0.30742
0.55056 0.30743
0.55056 0.30744
0.55057 0.30745
0.55057 0.30746
0.55057 0.30747
0.55057 0.30748
0.55057 0.30749
0.55058 0.30750
0.55059 0.30751
0.55059 0.30752
0.55062 0.30753
0.55062 0.30754
0.55063 0.30755
0.55064 0.30756
0.55064 0.30757
0.55066 0.30758
0.55067 0.30759
0.55067 0.30760
0.55068 0.30761
0.55069 0.30762
0.55069 0.30763
0.55070 0.30764
0.55070 0.30765
0.55071 0.30766
0.55072 0.30767
0.55072 0.30768
0.55072 0.30769
0.55074 0.30770
0.55075 0.30771
0.55076 0.30772
0.55078 0.30773
0.55078 0.30774
0.55079 0.30775
0.55079 0.30776
0.55079 0.30777
0.55080 0.30778
0.55080 0.30779
0.55080 0.30780
0.55083 0.30781
0.55083 0.30782
0.55083 0.30783
0.55084 0.30784
0.55086 0.30785
0.55086 0.30786
0.55086 0.30787
0.55087 0.30788
0.55087 0.30789
0.55090 0.30790
0.55091 0.30791
0.55093 0.30792
0.55093 0.30793
0.55094 0.30794
0.55094 0.30795
0.55095 0.30796
0.55096 0.30797
0.55098 0.30798
0.55098 0.30799
0.55099 0.30800
0.55100 0.30801
0.55101 0.30802
0.55101 0.30803
0.55101 0.30804
0.55101 0.30805
0.55101 0.30806
0.55102 0.30807
0.55102 0.30808
0.55102 0.30809
0.55102 0.30810
0.55103 0.30811
0.55105 0.30812
0.55105 0.30813
0.55105 0.30814
0.55106 0.30815
0.55106 0.30816
0.55106 0.30817
0.55106 0.30818
0.55107 0.30819
0.55108 0.30820
0.55110 0.30821
0.55111 0.30822
0.55111 0.30823
0.55112 0.30824
0.55112 0.30825
0.55112 0.30826
0.55113 0.30827
0.55113 0.30828
0.55114 0.30829
0.55114 0.30830
0.55115 0.30831
0.55117 0.30832
0.55117 0.30833
0.55118 0.30834
0.55119 0.30835
0.55119 0.30836
0.55119 0.30837
0.55120 0.30838
0.55121 0.30839
0.55121 0.30840
0.55122 0.30841
0.55123 0.30842
0.55123 0.30843
0.55124 0.30844
0.55125 0.30845
0.55126 0.30846
0.55128 0.30847
0.55129 0.30848
0.55129 0.30849
0.55130 0.30850
0.55130 0.30851
0.55130 0.30852
0.55131 0.30853
0.55131 0.30854
0.55131 0.30855
0.55132 0.30856
0.55132 0.30857
0.55133 0.30858
0.55134 0.30859
0.55134 0.30860
0.55136 0.30861
0.55137 0.30862
0.55138 0.30863
0.55138 0.30864
0.55139 0.30865
0.55139 0.30866
0.55141 0.30867
0.55141 0.30868
0.55142 0.30869
0.55143 0.30870
0.55144 0.30871
0.55145 0.30872
0.55145 0.30873
0.55146 0.30874
0.55146 0.30875
0.55149 0.30876
0.55152 0.30877
0.55153 0.30878
0.55154 0.30879
0.55154 0.30880
0.55155 0.30881
0.55155 0.30882
0.55156 0.30883
0.55156 0.30884
0.55157 0.30885
0.55157 0.30886
0.55157 0.30887
0.55159 0.30888
0.55161 0.30889
0.55162 0.30890
0.55162 0.30891
0.55162 0.30892
0.55162 0.30893
0.55163 0.30894
0.55167 0.30895
0.55168 0.30896
0.55168 0.30897
0.55169 0.30898
0.55170 0.30899
0.55170 0.30900
0.55171 0.30901
0.55172 0.30902
0.55173 0.30903
0.55174 0.30904
0.55174 0.30905
0.55174 0.30906
0.55174 0.30907
0.55174 0.30908
0.55175 0.30909
0.55175 0.30910
0.55176 0.30911
0.55177 0.30912
0.55177 0.30913
0.55178 0.30914
0.55178 0.30915
0.55179 0.30916
0.55180 0.30917
0.55182 0.30918
0.55182 0.30919
0.55184 0.30920
0.55185 0.30921
0.55186 0.30922
0.55186 0.30923
0.55186 0.30924
0.55186 0.30925
0.55186 0.30926
0.55186 0.30927
0.55187 0.30928
0.55187 0.30929
0.55187 0.30930
0.55188 0.30931
0.55189 0.30932
0.55189 0.30933
0.55189 0.30934
0.55189 0.30935
0.55190 0.30936
0.55192 0.30937
0.55192 0.30938
0.55192 0.30939
0.55192 0.30940
0.55196 0.30941
0.55197 0.30942
0.55197 0.30943
0.55198 0.30944
0.55198 0.30945
0.55198 0.30946
0.55199 0.30947
0.55199 0.30948
0.55199 0.30949
0.55201 0.30950
0.55201 0.30951
0.55201 0.30952
0.55202 0.30953
0.55202 0.30954
0.55203 0.30955
0.55204 0.30956
0.55204 0.30957
0.55204 0.30958
0.55206 0.30959
0.55207 0.30960
0.55209 0.30961
0.55212 0.30962
0.55213 0.30963
0.55213 0.30964
0.55214 0.30965
0.55214 0.30966
0.55215 0.30967
0.55216 0.30968
0.55216 0.30969
0.55216 0.30970
0.55217 0.30971
0.55217 0.30972
0.55217 0.30973
0.55217 0.30974
0.55218 0.30975
0.55218 0.30976
0.55221 0.30977
0.55223 0.30978
0.55223 0.30979
0.55223 0.30980
0.55224 0.30981
0.55224 0.30982
0.55225 0.30983
0.55225 0.30984
0.55227 0.30985
0.55228 0.30986
0.55228 0.30987
0.55229 0.30988
0.55229 0.30989
0.55229 0.30990
0.55230 0.30991
0.55230 0.30992
0.55230 0.30993
0.55230 0.30994
0.55232 0.30995
0.55232 0.30996
0.55232 0.30997
0.55234 0.30998
0.55234 0.30999
0.55234 0.31000
0.55235 0.31001
0.55235 0.31002
0.55235 0.31003
0.55236 0.31004
0.55236 0.31005
0.55237 0.31006
0.55238 0.31007
0.55238 0.31008
0.55239 0.31009
0.55239 0.31010
0.55240 0.31011
0.55240 0.31012
0.55240 0.31013
0.55241 0.31014
0.55244 0.31015
0.55244 0.31016
0.55244 0.31017
0.55247 0.31018
0.55247 0.31019
0.55249 0.31020
0.55250 0.31021
0.55250 0.31022
0.55251 0.31023
0.55251 0.31024
0.55251 0.31025
0.55251 0.31026
0.55252 0.31027
0.55252 0.31028
0.55252 0.31029
0.55252 0.31030
0.55253 0.31031
0.55253 0.31032
0.55254 0.31033
0.55254 0.31034
0.55255 0.31035
0.55255 0.31036
0.55256 0.31037
0.55256 0.31038
0.55257 0.31039
0.55257 0.31040
0.55258 0.31041
0.55259 0.31042
0.55259 0.31043
0.55259 0.31044
0.55262 0.31045
0.55264 0.31046
0.55264 0.31047
0.55265 0.31048
0.55265 0.31049
0.55265 0.31050
0.55265 0.31051
0.55266 0.31052
0.55266 0.31053
0.55267 0.31054
0.55267 0.31055
0.55271 0.31056
0.55271 0.31057
0.55271 0.31058
0.55272 0.31059
0.55272 0.31060
0.55274 0.31061
0.55274 0.31062
0.55274 0.31063
0.55276 0.31064
0.55277 0.31065
0.55278 0.31066
0.55278 0.31067
0.55279 0.31068
0.55279 0.31069
0.55279 0.31070
0.55281 0.31071
0.55284 0.31072
0.55285 0.31073
0.55286 0.31074
0.55286 0.31075
0.55287 0.31076
0.55289 0.31077
0.55290 0.31078
0.55291 0.31079
0.55297 0.31080
0.55298 0.31081
0.55299 0.31082
0.55301 0.31083
0.55301 0.31084
0.55302 0.31085
0.55302 0.31086
0.55303 0.31087
0.55303 0.31088
0.55304 0.31089
0.55304 0.31090
0.55305 0.31091
0.55307 0.31092
0.55308 0.31093
0.55308 0.31094
0.55308 0.31095
0.55308 0.31096
0.55309 0.31097
0.55309 0.31098
0.55309 0.31099
0.55310 0.31100
0.55310 0.31101
0.55310 0.31102
0.55313 0.31103
0.55314 0.31104
0.55314 0.31105
0.55314 0.31106
0.55315 0.31107
0.55315 0.31108
0.55315 0.31109
0.55319 0.31110
0.55320 0.31111
0.55321 0.31112
0.55321 0.31113
0.55322 0.31114
0.55322 0.31115
0.55323 0.31116
0.55324 0.31117
0.55325 0.31118
0.55325 0.31119
0.55326 0.31120
0.55326 0.31121
0.55327 0.31122
0.55328 0.31123
0.55330 0.31124
0.55330 0.31125
0.55332 0.31126
0.55332 0.31127
0.55333 0.31128
0.55334 0.31129
0.55334 0.31130
0.55335 0.31131
0.55336 0.31132
0.55336 0.31133
0.55338 0.31134
0.55339 0.31135
0.55339 0.31136
0.55339 0.31137
0.55341 0.31138
0.55341 0.31139
0.55341 0.31140
0.55342 0.31141
0.55342 0.31142
0.55343 0.31143
0.55343 0.31144
0.55345 0.31145
0.55345 0.31146
0.55345 0.31147
0.55346 0.31148
0.55348 0.31149
0.55348 0.31150
0.55348 0.31151
0.55349 0.31152
0.55351 0.31153
0.55351 0.31154
0.55352 0.31155
0.55352 0.31156
0.55353 0.31157
0.55356 0.31158
0.55357 0.31159
0.55359 0.31160
0.55360 0.31161
0.55360 0.31162
0.55360 0.31163
0.55361 0.31164
0.55361 0.31165
0.55363 0.31166
0.55363 0.31167
0.55363 0.31168
0.55364 0.31169
0.55365 0.31170
0.55366 0.31171
0.55366 0.31172
0.55368 0.31173
0.55369 0.31174
0.55369 0.31175
0.55369 0.31176
0.55370 0.31177
0.55370 0.31178
0.55371 0.31179
0.55371 0.31180
0.55371 0.31181
0.55372 0.31182
0.55372 0.31183
0.55373 0.31184
0.55373 0.31185
0.55374 0.31186
0.55374 0.31187
0.55376 0.31188
0.55377 0.31189
0.55377 0.31190
0.55380 0.31191
0.55380 0.31192
0.55380 0.31193
0.55381 0.31194
0.55381 0.31195
0.55381 0.31196
0.55382 0.31197
0.55387 0.31198
0.55388 0.31199
0.55390 0.31200
0.55391 0.31201
0.55391 0.31202
0.55391 0.31203
0.55395 0.31204
0.55396 0.31205
0.55396 0.31206
0.55398 0.31207
0.55398 0.31208
0.55399 0.31209
0.55399 0.31210
0.55399 0.31211
0.55400 0.31212
0.55400 0.31213
0.55400 0.31214
0.55402 0.31215
0.55402 0.31216
0.55404 0.31217
0.55406 0.31218
0.55406 0.31219
0.55410 0.31220
0.55410 0.31221
0.55411 0.31222
0.55412 0.31223
0.55413 0.31224
0.55413 0.31225
0.55413 0.31226
0.55413 0.31227
0.55414 0.31228
0.55414 0.31229
0.55414 0.31230
0.55416 0.31231
0.55416 0.31232
0.55416 0.31233
0.55417 0.31234
0.55418 0.31235
0.55418 0.31236
0.55419 0.31237
0.55421 0.31238
0.55421 0.31239
0.55422 0.31240
0.55422 0.31241
0.55423 0.31242
0.55424 0.31243
0.55424 0.31244
0.55425 0.31245
0.55425 0.31246
0.55426 0.31247
0.55426 0.31248
0.55428 0.31249
0.55429 0.31250
0.55429 0.31251
0.55429 0.31252
0.55429 0.31253
0.55430 0.31254
0.55431 0.31255
0.55433 0.31256
0.55434 0.31257
0.55435 0.31258
0.55436 0.31259
0.55436 0.31260
0.55437 0.31261
0.55440 0.31262
0.55441 0.31263
0.55441 0.31264
0.55441 0.31265
0.55442 0.31266
0.55443 0.31267
0.55444 0.31268
0.55444 0.31269
0.55445 0.31270
0.55446 0.31271
0.55447 0.31272
0.55448 0.31273
0.55449 0.31274
0.55450 0.31275
0.55451 0.31276
0.55451 0.31277
0.55452 0.31278
0.55452 0.31279
0.55452 0.31280
0.55454 0.31281
0.55455 0.31282
0.55456 0.31283
0.55456 0.31284
0.55456 0.31285
0.55459 0.31286
0.55459 0.31287
0.55461 0.31288
0.55462 0.31289
0.55464 0.31290
0.55469 0.31291
0.55469 0.31292
0.55472 0.31293
0.55474 0.31294
0.55474 0.31295
0.55474 0.31296
0.55476 0.31297
0.55477 0.31298
0.55477 0.31299
0.55477 0.31300
0.55478 0.31301
0.55480 0.31302
0.55481 0.31303
0.55481 0.31304
0.55481 0.31305
0.55483 0.31306
0.55484 0.31307
0.55484 0.31308
0.55485 0.31309
0.55486 0.31310
0.55487 0.31311
0.55488 0.31312
0.55489 0.31313
0.55490 0.31314
0.55491 0.31315
0.55491 0.31316
0.55492 0.31317
0.55493 0.31318
0.55493 0.31319
0.55493 0.31320
0.55494 0.31321
0.55494 0.31322
0.55495 0.31323
0.55496 0.31324
0.55497 0.31325
0.55498 0.31326
0.55499 0.31327
0.55499 0.31328
0.55500 0.31329
0.55501 0.31330
0.55502 0.31331
0.55503 0.31332
0.55504 0.31333
0.55504 0.31334
0.55506 0.31335
0.55506 0.31336
0.55507 0.31337
0.55508 0.31338
0.55509 0.31339
0.55509 0.31340
0.55509 0.31341
0.55510 0.31342
0.55510 0.31343
0.55510 0.31344
0.55511 0.31345
0.55512 0.31346
0.55512 0.31347
0.55512 0.31348
0.55514 0.31349
0.55514 0.31350
0.55515 0.31351
0.55516 0.31352
0.55516 0.31353
0.55518 0.31354
0.55520 0.31355
0.55520 0.31356
0.55521 0.31357
0.55522 0.31358
0.55522 0.31359
0.55522 0.31360
0.55522 0.31361
0.55522 0.31362
0.55523 0.31363
0.55523 0.31364
0.55524 0.31365
0.55525 0.31366
0.55525 0.31367
0.55525 0.31368
0.55527 0.31369
0.55527 0.31370
0.55528 0.31371
0.55528 0.31372
0.55528 0.31373
0.55529 0.31374
0.55530 0.31375
0.55531 0.31376
0.55532 0.31377
0.55533 0.31378
0.55533 0.31379
0.55533 0.31380
0.55534 0.31381
0.55535 0.31382
0.55535 0.31383
0.55535 0.31384
0.55535 0.31385
0.55535 0.31386
0.55535 0.31387
0.55535 0.31388
0.55536 0.31389
0.55537 0.31390
0.55539 0.31391
0.55541 0.31392
0.55544 0.31393
0.55544 0.31394
0.55545 0.31395
0.55546 0.31396
0.55549 0.31397
0.55549 0.31398
0.55550 0.31399
0.55550 0.31400
0.55550 0.31401
0.55551 0.31402
0.55552 0.31403
0.55552 0.31404
0.55553 0.31405
0.55553 0.31406
0.55555 0.31407
0.55555 0.31408
0.55555 0.31409
0.55556 0.31410
0.55558 0.31411
0.55558 0.31412
0.55561 0.31413
0.55562 0.31414
0.55563 0.31415
0.55563 0.31416
0.55564 0.31417
0.55565 0.31418
0.55566 0.31419
0.55566 0.31420
0.55567 0.31421
0.55568 0.31422
0.55570 0.31423
0.55572 0.31424
0.55572 0.31425
0.55573 0.31426
0.55573 0.31427
0.55575 0.31428
0.55576 0.31429
0.55577 0.31430
0.55577 0.31431
0.55578 0.31432
0.55578 0.31433
0.55579 0.31434
0.55579 0.31435
0.55580 0.31436
0.55580 0.31437
0.55580 0.31438
0.55580 0.31439
0.55581 0.31440
0.55583 0.31441
0.55583 0.31442
0.55584 0.31443
0.55584 0.31444
0.55586 0.31445
0.55587 0.31446
0.55587 0.31447
0.55588 0.31448
0.55588 0.31449
0.55589 0.31450
0.55589 0.31451
0.55589 0.31452
0.55590 0.31453
0.55591 0.31454
0.55591 0.31455
0.55592 0.31456
0.55592 0.31457
0.55593 0.31458
0.55593 0.31459
0.55594 0.31460
0.55595 0.31461
0.55595 0.31462
0.55595 0.31463
0.55596 0.31464
0.55597 0.31465
0.55598 0.31466
0.55598 0.31467
0.55599 0.31468
0.55599 0.31469
0.55600 0.31470
0.55601 0.31471
0.55601 0.31472
0.55604 0.31473
0.55604 0.31474
0.55605 0.31475
0.55606 0.31476
0.55606 0.31477
0.55607 0.31478
0.55607 0.31479
0.55608 0.31480
0.55608 0.31481
0.55610 0.31482
0.55612 0.31483
0.55612 0.31484
0.55613 0.31485
0.55614 0.31486
0.55615 0.31487
0.55615 0.31488
0.55615 0.31489
0.55615 0.31490
0.55615 0.31491
0.55615 0.31492
0.55616 0.31493
0.55617 0.31494
0.55617 0.31495
0.55618 0.31496
0.55618 0.31497
0.55619 0.31498
0.55619 0.31499
0.55620 0.31500
0.55620 0.31501
0.55621 0.31502
0.55622 0.31503
0.55622 0.31504
0.55623 0.31505
0.55625 0.31506
0.55626 0.31507
0.55626 0.31508
0.55627 0.31509
0.55627 0.31510
0.55628 0.31511
0.55628 0.31512
0.55629 0.31513
0.55629 0.31514
0.55630 0.31515
0.55631 0.31516
0.55631 0.31517
0.55631 0.31518
0.55632 0.31519
0.55632 0.31520
0.55633 0.31521
0.55633 0.31522
0.55635 0.31523
0.55637 0.31524
0.55637 0.31525
0.55638 0.31526
0.55638 0.31527
0.55639 0.31528
0.55641 0.31529
0.55644 0.31530
0.55647 0.31531
0.55649 0.31532
0.55649 0.31533
0.55650 0.31534
0.55652 0.31535
0.55653 0.31536
0.55653 0.31537
0.55654 0.31538
0.55655 0.31539
0.55655 0.31540
0.55656 0.31541
0.55656 0.31542
0.55657 0.31543
0.55657 0.31544
0.55658 0.31545
0.55658 0.31546
0.55659 0.31547
0.55659 0.31548
0.55660 0.31549
0.55661 0.31550
0.55662 0.31551
0.55662 0.31552
0.55663 0.31553
0.55664 0.31554
0.55664 0.31555
0.55665 0.31556
0.55666 0.31557
0.55667 0.31558
0.55668 0.31559
0.55668 0.31560
0.55669 0.31561
0.55669 0.31562
0.55669 0.31563
0.55669 0.31564
0.55670 0.31565
0.55670 0.31566
0.55670 0.31567
0.55670 0.31568
0.55671 0.31569
0.55671 0.31570
0.55671 0.31571
0.55674 0.31572
0.55675 0.31573
0.55675 0.31574
0.55677 0.31575
0.55678 0.31576
0.55678 0.31577
0.55678 0.31578
0.55678 0.31579
0.55679 0.31580
0.55679 0.31581
0.55680 0.31582
0.55680 0.31583
0.55681 0.31584
0.55682 0.31585
0.55682 0.31586
0.55683 0.31587
0.55683 0.31588
0.55684 0.31589
0.55684 0.31590
0.55684 0.31591
0.55685 0.31592
0.55685 0.31593
0.55688 0.31594
0.55690 0.31595
0.55690 0.31596
0.55691 0.31597
0.55691 0.31598
0.55693 0.31599
0.55694 0.31600
0.55694 0.31601
0.55695 0.31602
0.55696 0.31603
0.55696 0.31604
0.55696 0.31605
0.55696 0.31606
0.55696 0.31607
0.55697 0.31608
0.55698 0.31609
0.55698 0.31610
0.55699 0.31611
0.55700 0.31612
0.55700 0.31613
0.55701 0.31614
0.55702 0.31615
0.55702 0.31616
0.55703 0.31617
0.55703 0.31618
0.55704 0.31619
0.55704 0.31620
0.55705 0.31621
0.55705 0.31622
0.55706 0.31623
0.55706 0.31624
0.55707 0.31625
0.55707 0.31626
0.55708 0.31627
0.55709 0.31628
0.55709 0.31629
0.55709 0.31630
0.55709 0.31631
0.55710 0.31632
0.55710 0.31633
0.55712 0.31634
0.55712 0.31635
0.55712 0.31636
0.55713 0.31637
0.55714 0.31638
0.55714 0.31639
0.55715 0.31640
0.55715 0.31641
0.55716 0.31642
0.55717 0.31643
0.55717 0.31644
0.55718 0.31645
0.55718 0.31646
0.55718 0.31647
0.55720 0.31648
0.55720 0.31649
0.55721 0.31650
0.55721 0.31651
0.55722 0.31652
0.55722 0.31653
0.55723 0.31654
0.55724 0.31655
0.55724 0.31656
0.55724 0.31657
0.55724 0.31658
0.55724 0.31659
0.55725 0.31660
0.55725 0.31661
0.55725 0.31662
0.55725 0.31663
0.55730 0.31664
0.55730 0.31665
0.55731 0.31666
0.55732 0.31667
0.55733 0.31668
0.55733 0.31669
0.55734 0.31670
0.55734 0.31671
0.55735 0.31672
0.55735 0.31673
0.55736 0.31674
0.55738 0.31675
0.55738 0.31676
0.55738 0.31677
0.55741 0.31678
0.55742 0.31679
0.55744 0.31680
0.55746 0.31681
0.55748 0.31682
0.55748 0.31683
0.55749 0.31684
0.55749 0.31685
0.55749 0.31686
0.55751 0.31687
0.55753 0.31688
0.55753 0.31689
0.55755 0.31690
0.55755 0.31691
0.55756 0.31692
0.55757 0.31693
0.55757 0.31694
0.55758 0.31695
0.55758 0.31696
0.55759 0.31697
0.55759 0.31698
0.55760 0.31699
0.55761 0.31700
0.55761 0.31701
0.55762 0.31702
0.55763 0.31703
0.55763 0.31704
0.55764 0.31705
0.55764 0.31706
0.55765 0.31707
0.55766 0.31708
0.55766 0.31709
0.55767 0.31710
0.55767 0.31711
0.55769 0.31712
0.55770 0.31713
0.55771 0.31714
0.55772 0.31715
0.55773 0.31716
0.55773 0.31717
0.55773 0.31718
0.55773 0.31719
0.55773 0.31720
0.55774 0.31721
0.55774 0.31722
0.55774 0.31723
0.55775 0.31724
0.55775 0.31725
0.55776 0.31726
0.55778 0.31727
0.55778 0.31728
0.55778 0.31729
0.55778 0.31730
0.55779 0.31731
0.55780 0.31732
0.55780 0.31733
0.55782 0.31734
0.55782 0.31735
0.55783 0.31736
0.55784 0.31737
0.55785 0.31738
0.55785 0.31739
0.55786 0.31740
0.55786 0.31741
0.55788 0.31742
0.55789 0.31743
0.55789 0.31744
0.55789 0.31745
0.55790 0.31746
0.55792 0.31747
0.55792 0.31748
0.55793 0.31749
0.55793 0.31750
0.55794 0.31751
0.55795 0.31752
0.55795 0.31753
0.55796 0.31754
0.55799 0.31755
0.55799 0.31756
0.55800 0.31757
0.55800 0.31758
0.55801 0.31759
0.55802 0.31760
0.55802 0.31761
0.55805 0.31762
0.55805 0.31763
0.55806 0.31764
0.55806 0.31765
0.55807 0.31766
0.55807 0.31767
0.55807 0.31768
0.55809 0.31769
0.55809 0.31770
0.55809 0.31771
0.55809 0.31772
0.55809 0.31773
0.55811 0.31774
0.55814 0.31775
0.55816 0.31776
0.55816 0.31777
0.55816 0.31778
0.55816 0.31779
0.55816 0.31780
0.55816 0.31781
0.55817 0.31782
0.55817 0.31783
0.55817 0.31784
0.55818 0.31785
0.55818 0.31786
0.55820 0.31787
0.55820 0.31788
0.55820 0.31789
0.55822 0.31790
0.55822 0.31791
0.55822 0.31792
0.55823 0.31793
0.55823 0.31794
0.55824 0.31795
0.55824 0.31796
0.55824 0.31797
0.55825 0.31798
0.55825 0.31799
0.55825 0.31800
0.55826 0.31801
0.55826 0.31802
0.55826 0.31803
0.55827 0.31804
0.55827 0.31805
0.55830 0.31806
0.55830 0.31807
0.55830 0.31808
0.55831 0.31809
0.55832 0.31810
0.55832 0.31811
0.55833 0.31812
0.55834 0.31813
0.55834 0.31814
0.55834 0.31815
0.55834 0.31816
0.55835 0.31817
0.55835 0.31818
0.55836 0.31819
0.55837 0.31820
0.55837 0.31821
0.55837 0.31822
0.55837 0.31823
0.55839 0.31824
0.55839 0.31825
0.55841 0.31826
0.55841 0.31827
0.55842 0.31828
0.55843 0.31829
0.55843 0.31830
0.55843 0.31831
0.55844 0.31832
0.55845 0.31833
0.55845 0.31834
0.55846 0.31835
0.55847 0.31836
0.55848 0.31837
0.55849 0.31838
0.55850 0.31839
0.55850 0.31840
0.55850 0.31841
0.55850 0.31842
0.55851 0.31843
0.55852 0.31844
0.55852 0.31845
0.55854 0.31846
0.55855 0.31847
0.55856 0.31848
0.55856 0.31849
0.55857 0.31850
0.55857 0.31851
0.55857 0.31852
0.55860 0.31853
0.55860 0.31854
0.55860 0.31855
0.55861 0.31856
0.55861 0.31857
0.55861 0.31858
0.55861 0.31859
0.55862 0.31860
0.55863 0.31861
0.55864 0.31862
0.55864 0.31863
0.55865 0.31864
0.55865 0.31865
0.55866 0.31866
0.55867 0.31867
0.55867 0.31868
0.55868 0.31869
0.55868 0.31870
0.55869 0.31871
0.55869 0.31872
0.55869 0.31873
0.55870 0.31874
0.55870 0.31875
0.55871 0.31876
0.55871 0.31877
0.55872 0.31878
0.55875 0.31879
0.55876 0.31880
0.55876 0.31881
0.55877 0.31882
0.55877 0.31883
0.55877 0.31884
0.55879 0.31885
0.55880 0.31886
0.55880 0.31887
0.55881 0.31888
0.55881 0.31889
0.55881 0.31890
0.55882 0.31891
0.55882 0.31892
0.55882 0.31893
0.55885 0.31894
0.55885 0.31895
0.55885 0.31896
0.55885 0.31897
0.55886 0.31898
0.55888 0.31899
0.55888 0.31900
0.55889 0.31901
0.55889 0.31902
0.55890 0.31903
0.55890 0.31904
0.55891 0.31905
0.55891 0.31906
0.55891 0.31907
0.55892 0.31908
0.55892 0.31909
0.55892 0.31910
0.55892 0.31911
0.55892 0.31912
0.55892 0.31913
0.55892 0.31914
0.55893 0.31915
0.55894 0.31916
0.55894 0.31917
0.55895 0.31918
0.55897 0.31919
0.55898 0.31920
0.55900 0.31921
0.55902 0.31922
0.55902 0.31923
0.55903 0.31924
0.55904 0.31925
0.55904 0.31926
0.55906 0.31927
0.55909 0.31928
0.55910 0.31929
0.55912 0.31930
0.55913 0.31931
0.55914 0.31932
0.55914 0.31933
0.55915 0.31934
0.55916 0.31935
0.55918 0.31936
0.55919 0.31937
0.55919 0.31938
0.55919 0.31939
0.55920 0.31940
0.55920 0.31941
0.55921 0.31942
0.55921 0.31943
0.55921 0.31944
0.55922 0.31945
0.55924 0.31946
0.55924 0.31947
0.55924 0.31948
0.55925 0.31949
0.55925 0.31950
0.55925 0.31951
0.55925 0.31952
0.55926 0.31953
0.55927 0.31954
0.55927 0.31955
0.55927 0.31956
0.55927 0.31957
0.55928 0.31958
0.55928 0.31959
0.55931 0.31960
0.55933 0.31961
0.55933 0.31962
0.55933 0.31963
0.55935 0.31964
0.55935 0.31965
0.55936 0.31966
0.55938 0.31967
0.55938 0.31968
0.55939 0.31969
0.55940 0.31970
0.55940 0.31971
0.55940 0.31972
0.55941 0.31973
0.55943 0.31974
0.55943 0.31975
0.55946 0.31976
0.55946 0.31977
0.55947 0.31978
0.55949 0.31979
0.55949 0.31980
0.55951 0.31981
0.55951 0.31982
0.55953 0.31983
0.55953 0.31984
0.55954 0.31985
0.55956 0.31986
0.55958 0.31987
0.55958 0.31988
0.55958 0.31989
0.55960 0.31990
0.55961 0.31991
0.55961 0.31992
0.55962 0.31993
0.55963 0.31994
0.55964 0.31995
0.55964 0.31996
0.55964 0.31997
0.55965 0.31998
0.55965 0.31999
0.55966 0.32000
0.55966 0.32001
0.55967 0.32002
0.55967 0.32003
0.55967 0.32004
0.55968 0.32005
0.55970 0.32006
0.55970 0.32007
0.55970 0.32008
0.55972 0.32009
0.55973 0.32010
0.55973 0.32011
0.55974 0.32012
0.55975 0.32013
0.55975 0.32014
0.55977 0.32015
0.55977 0.32016
0.55978 0.32017
0.55978 0.32018
0.55982 0.32019
0.55983 0.32020
0.55983 0.32021
0.55984 0.32022
0.55984 0.32023
0.55984 0.32024
0.55986 0.32025
0.55988 0.32026
0.55989 0.32027
0.55989 0.32028
0.55989 0.32029
0.55989 0.32030
0.55990 0.32031
0.55994 0.32032
0.55994 0.32033
0.55996 0.32034
0.55997 0.32035
0.55998 0.32036
0.55999 0.32037
0.55999 0.32038
0.55999 0.32039
0.56000 0.32040
0.56000 0.32041
0.56001 0.32042
0.56001 0.32043
0.56004 0.32044
0.56004 0.32045
0.56005 0.32046
0.56006 0.32047
0.56006 0.32048
0.56008 0.32049
0.56008 0.32050
0.56009 0.32051
0.56009 0.32052
0.56010 0.32053
0.56010 0.32054
0.56011 0.32055
0.56011 0.32056
0.56012 0.32057
0.56013 0.32058
0.56014 0.32059
0.56015 0.32060
0.56016 0.32061
0.56016 0.32062
0.56017 0.32063
0.56017 0.32064
0.56017 0.32065
0.56023 0.32066
0.56023 0.32067
0.56024 0.32068
0.56025 0.32069
0.56026 0.32070
0.56030 0.32071
0.56030 0.32072
0.56034 0.32073
0.56034 0.32074
0.56034 0.32075
0.56034 0.32076
0.56037 0.32077
0.56037 0.32078
0.56038 0.32079
0.56039 0.32080
0.56039 0.32081
0.56040 0.32082
0.56041 0.32083
0.56042 0.32084
0.56042 0.32085
0.56043 0.32086
0.56043 0.32087
0.56044 0.32088
0.56044 0.32089
0.56044 0.32090
0.56044 0.32091
0.56045 0.32092
0.56046 0.32093
0.56046 0.32094
0.56046 0.32095
0.56047 0.32096
0.56048 0.32097
0.56050 0.32098
0.56050 0.32099
0.56050 0.32100
0.56052 0.32101
0.56053 0.32102
0.56053 0.32103
0.56054 0.32104
0.56055 0.32105
0.56056 0.32106
0.56056 0.32107
0.56057 0.32108
0.56060 0.32109
0.56061 0.32110
0.56061 0.32111
0.56064 0.32112
0.56065 0.32113
0.56065 0.32114
0.56065 0.32115
0.56066 0.32116
0.56066 0.32117
0.56067 0.32118
0.56068 0.32119
0.56069 0.32120
0.56069 0.32121
0.56070 0.32122
0.56074 0.32123
0.56075 0.32124
0.56075 0.32125
0.56076 0.32126
0.56077 0.32127
0.56077 0.32128
0.56079 0.32129
0.56080 0.32130
0.56080 0.32131
0.56081 0.32132
0.56081 0.32133
0.56082 0.32134
0.56083 0.32135
0.56083 0.32136
0.56083 0.32137
0.56084 0.32138
0.56084 0.32139
0.56084 0.32140
0.56084 0.32141
0.56085 0.32142
0.56085 0.32143
0.56086 0.32144
0.56087 0.32145
0.56087 0.32146
0.56087 0.32147
0.56089 0.32148
0.56089 0.32149
0.56089 0.32150
0.56090 0.32151
0.56090 0.32152
0.56090 0.32153
0.56091 0.32154
0.56093 0.32155
0.56093 0.32156
0.56094 0.32157
0.56094 0.32158
0.56094 0.32159
0.56094 0.32160
0.56095 0.32161
0.56095 0.32162
0.56096 0.32163
0.56096 0.32164
0.56096 0.32165
0.56097 0.32166
0.56097 0.32167
0.56098 0.32168
0.56098 0.32169
0.56098 0.32170
0.56099 0.32171
0.56099 0.32172
0.56102 0.32173
0.56103 0.32174
0.56104 0.32175
0.56105 0.32176
0.56105 0.32177
0.56106 0.32178
0.56106 0.32179
0.56106 0.32180
0.56107 0.32181
0.56111 0.32182
0.56115 0.32183
0.56115 0.32184
0.56115 0.32185
0.56115 0.32186
0.56115 0.32187
0.56115 0.32188
0.56115 0.32189
0.56116 0.32190
0.56117 0.32191
0.56118 0.32192
0.56119 0.32193
0.56119 0.32194
0.56120 0.32195
0.56121 0.32196
0.56123 0.32197
0.56123 0.32198
0.56124 0.32199
0.56124 0.32200
0.56124 0.32201
0.56127 0.32202
0.56128 0.32203
0.56128 0.32204
0.56129 0.32205
0.56129 0.32206
0.56131 0.32207
0.56131 0.32208
0.56132 0.32209
0.56133 0.32210
0.56134 0.32211
0.56134 0.32212
0.56134 0.32213
0.56135 0.32214
0.56136 0.32215
0.56137 0.32216
0.56137 0.32217
0.56138 0.32218
0.56139 0.32219
0.56139 0.32220
0.56140 0.32221
0.56140 0.32222
0.56141 0.32223
0.56143 0.32224
0.56144 0.32225
0.56144 0.32226
0.56144 0.32227
0.56144 0.32228
0.56144 0.32229
0.56146 0.32230
0.56147 0.32231
0.56147 0.32232
0.56148 0.32233
0.56152 0.32234
0.56153 0.32235
0.56153 0.32236
0.56154 0.32237
0.56154 0.32238
0.56154 0.32239
0.56156 0.32240
0.56157 0.32241
0.56158 0.32242
0.56158 0.32243
0.56159 0.32244
0.56159 0.32245
0.56159 0.32246
0.56161 0.32247
0.56161 0.32248
0.56162 0.32249
0.56162 0.32250
0.56164 0.32251
0.56164 0.32252
0.56165 0.32253
0.56166 0.32254
0.56166 0.32255
0.56167 0.32256
0.56167 0.32257
0.56168 0.32258
0.56170 0.32259
0.56170 0.32260
0.56172 0.32261
0.56172 0.32262
0.56172 0.32263
0.56172 0.32264
0.56173 0.32265
0.56173 0.32266
0.56173 0.32267
0.56174 0.32268
0.56176 0.32269
0.56176 0.32270
0.56177 0.32271
0.56177 0.32272
0.56177 0.32273
0.56178 0.32274
0.56179 0.32275
0.56179 0.32276
0.56180 0.32277
0.56180 0.32278
0.56181 0.32279
0.56181 0.32280
0.56181 0.32281
0.56182 0.32282
0.56182 0.32283
0.56183 0.32284
0.56183 0.32285
0.56184 0.32286
0.56184 0.32287
0.56185 0.32288
0.56185 0.32289
0.56186 0.32290
0.56186 0.32291
0.56186 0.32292
0.56188 0.32293
0.56188 0.32294
0.56188 0.32295
0.56188 0.32296
0.56189 0.32297
0.56189 0.32298
0.56189 0.32299
0.56190 0.32300
0.56190 0.32301
0.56190 0.32302
0.56192 0.32303
0.56193 0.32304
0.56193 0.32305
0.56194 0.32306
0.56194 0.32307
0.56195 0.32308
0.56196 0.32309
0.56196 0.32310
0.56198 0.32311
0.56198 0.32312
0.56199 0.32313
0.56200 0.32314
0.56200 0.32315
0.56201 0.32316
0.56202 0.32317
0.56202 0.32318
0.56203 0.32319
0.56203 0.32320
0.56203 0.32321
0.56204 0.32322
0.56204 0.32323
0.56207 0.32324
0.56207 0.32325
0.56207 0.32326
0.56208 0.32327
0.56208 0.32328
0.56209 0.32329
0.56209 0.32330
0.56209 0.32331
0.56209 0.32332
0.56210 0.32333
0.56211 0.32334
0.56211 0.32335
0.56212 0.32336
0.56212 0.32337
0.56213 0.32338
0.56214 0.32339
0.56215 0.32340
0.56215 0.32341
0.56216 0.32342
0.56217 0.32343
0.56219 0.32344
0.56219 0.32345
0.56221 0.32346
0.56221 0.32347
0.56222 0.32348
0.56222 0.32349
0.56222 0.32350
0.56223 0.32351
0.56224 0.32352
0.56224 0.32353
0.56225 0.32354
0.56226 0.32355
0.56226 0.32356
0.56227 0.32357
0.56227 0.32358
0.56227 0.32359
0.56229 0.32360
0.56229 0.32361
0.56230 0.32362
0.56230 0.32363
0.56230 0.32364
0.56231 0.32365
0.56231 0.32366
0.56231 0.32367
0.56232 0.32368
0.56233 0.32369
0.56233 0.32370
0.56234 0.32371
0.56235 0.32372
0.56235 0.32373
0.56235 0.32374
0.56236 0.32375
0.56237 0.32376
0.56237 0.32377
0.56238 0.32378
0.56238 0.32379
0.56238 0.32380
0.56239 0.32381
0.56241 0.32382
0.56243 0.32383
0.56243 0.32384
0.56243 0.32385
0.56244 0.32386
0.56245 0.32387
0.56245 0.32388
0.56245 0.32389
0.56245 0.32390
0.56246 0.32391
0.56246 0.32392
0.56247 0.32393
0.56248 0.32394
0.56249 0.32395
0.56249 0.32396
0.56250 0.32397
0.56251 0.32398
0.56251 0.32399
0.56251 0.32400
0.56252 0.32401
0.56253 0.32402
0.56254 0.32403
0.56255 0.32404
0.56256 0.32405
0.56256 0.32406
0.56256 0.32407
0.56257 0.32408
0.56257 0.32409
0.56258 0.32410
0.56259 0.32411
0.56259 0.32412
0.56259 0.32413
0.56260 0.32414
0.56260 0.32415
0.56261 0.32416
0.56261 0.32417
0.56262 0.32418
0.56263 0.32419
0.56263 0.32420
0.56264 0.32421
0.56267 0.32422
0.56268 0.32423
0.56269 0.32424
0.56270 0.32425
0.56271 0.32426
0.56271 0.32427
0.56273 0.32428
0.56274 0.32429
0.56275 0.32430
0.56277 0.32431
0.56277 0.32432
0.56279 0.32433
0.56281 0.32434
0.56282 0.32435
0.56284 0.32436
0.56284 0.32437
0.56285 0.32438
0.56285 0.32439
0.56285 0.32440
0.56287 0.32441
0.56288 0.32442
0.56288 0.32443
0.56289 0.32444
0.56289 0.32445
0.56290 0.32446
0.56291 0.32447
0.56291 0.32448
0.56291 0.32449
0.56291 0.32450
0.56293 0.32451
0.56293 0.32452
0.56293 0.32453
0.56294 0.32454
0.56294 0.32455
0.56295 0.32456
0.56295 0.32457
0.56295 0.32458
0.56295 0.32459
0.56296 0.32460
0.56299 0.32461
0.56299 0.32462
0.56299 0.32463
0.56299 0.32464
0.56300 0.32465
0.56302 0.32466
0.56306 0.32467
0.56306 0.32468
0.56307 0.32469
0.56307 0.32470
0.56307 0.32471
0.56308 0.32472
0.56308 0.32473
0.56308 0.32474
0.56308 0.32475
0.56308 0.32476
0.56309 0.32477
0.56309 0.32478
0.56309 0.32479
0.56309 0.32480
0.56310 0.32481
0.56310 0.32482
0.56310 0.32483
0.56310 0.32484
0.56310 0.32485
0.56311 0.32486
0.56311 0.32487
0.56312 0.32488
0.56312 0.32489
0.56312 0.32490
0.56313 0.32491
0.56313 0.32492
0.56313 0.32493
0.56313 0.32494
0.56314 0.32495
0.56314 0.32496
0.56314 0.32497
0.56315 0.32498
0.56315 0.32499
0.56316 0.32500
0.56316 0.32501
0.56316 0.32502
0.56317 0.32503
0.56317 0.32504
0.56317 0.32505
0.56317 0.32506
0.56319 0.32507
0.56319 0.32508
0.56319 0.32509
0.56320 0.32510
0.56320 0.32511
0.56321 0.32512
0.56325 0.32513
0.56326 0.32514
0.56328 0.32515
0.56329 0.32516
0.56330 0.32517
0.56331 0.32518
0.56331 0.32519
0.56331 0.32520
0.56333 0.32521
0.56333 0.32522
0.56333 0.32523
0.56334 0.32524
0.56334 0.32525
0.56334 0.32526
0.56335 0.32527
0.56335 0.32528
0.56338 0.32529
0.56338 0.32530
0.56338 0.32531
0.56341 0.32532
0.56341 0.32533
0.56342 0.32534
0.56343 0.32535
0.56343 0.32536
0.56344 0.32537
0.56344 0.32538
0.56344 0.32539
0.56344 0.32540
0.56345 0.32541
0.56345 0.32542
0.56346 0.32543
0.56347 0.32544
0.56348 0.32545
0.56348 0.32546
0.56350 0.32547
0.56352 0.32548
0.56353 0.32549
0.56353 0.32550
0.56356 0.32551
0.56358 0.32552
0.56358 0.32553
0.56358 0.32554
0.56358 0.32555
0.56358 0.32556
0.56363 0.32557
0.56363 0.32558
0.56363 0.32559
0.56364 0.32560
0.56364 0.32561
0.56365 0.32562
0.56366 0.32563
0.56366 0.32564
0.56366 0.32565
0.56367 0.32566
0.56368 0.32567
0.56369 0.32568
0.56369 0.32569
0.56371 0.32570
0.56372 0.32571
0.56373 0.32572
0.56375 0.32573
0.56375 0.32574
0.56376 0.32575
0.56376 0.32576
0.56377 0.32577
0.56377 0.32578
0.56378 0.32579
0.56378 0.32580
0.56379 0.32581
0.56381 0.32582
0.56382 0.32583
0.56383 0.32584
0.56385 0.32585
0.56386 0.32586
0.56386 0.32587
0.56387 0.32588
0.56387 0.32589
0.56388 0.32590
0.56389 0.32591
0.56390 0.32592
0.56390 0.32593
0.56391 0.32594
0.56391 0.32595
0.56391 0.32596
0.56392 0.32597
0.56392 0.32598
0.56393 0.32599
0.56393 0.32600
0.56393 0.32601
0.56394 0.32602
0.56396 0.32603
0.56399 0.32604
0.56400 0.32605
0.56400 0.32606
0.56400 0.32607
0.56400 0.32608
0.56400 0.32609
0.56401 0.32610
0.56401 0.32611
0.56404 0.32612
0.56405 0.32613
0.56407 0.32614
0.56407 0.32615
0.56408 0.32616
0.56409 0.32617
0.56409 0.32618
0.56409 0.32619
0.56410 0.32620
0.56412 0.32621
0.56412 0.32622
0.56412 0.32623
0.56413 0.32624
0.56413 0.32625
0.56413 0.32626
0.56415 0.32627
0.56416 0.32628
0.56416 0.32629
0.56418 0.32630
0.56418 0.32631
0.56418 0.32632
0.56418 0.32633
0.56418 0.32634
0.56419 0.32635
0.56420 0.32636
0.56421 0.32637
0.56421 0.32638
0.56423 0.32639
0.56424 0.32640
0.56424 0.32641
0.56425 0.32642
0.56430 0.32643
0.56430 0.32644
0.56431 0.32645
0.56433 0.32646
0.56436 0.32647
0.56437 0.32648
0.56437 0.32649
0.56438 0.32650
0.56439 0.32651
0.56439 0.32652
0.56439 0.32653
0.56440 0.32654
0.56440 0.32655
0.56440 0.32656
0.56441 0.32657
0.56441 0.32658
0.56442 0.32659
0.56442 0.32660
0.56442 0.32661
0.56443 0.32662
0.56443 0.32663
0.56446 0.32664
0.56446 0.32665
0.56446 0.32666
0.56448 0.32667
0.56448 0.32668
0.56449 0.32669
0.56449 0.32670
0.56450 0.32671
0.56450 0.32672
0.56451 0.32673
0.56452 0.32674
0.56452 0.32675
0.56452 0.32676
0.56452 0.32677
0.56453 0.32678
0.56453 0.32679
0.56454 0.32680
0.56455 0.32681
0.56455 0.32682
0.56456 0.32683
0.56456 0.32684
0.56457 0.32685
0.56457 0.32686
0.56457 0.32687
0.56457 0.32688
0.56459 0.32689
0.56460 0.32690
0.56461 0.32691
0.56461 0.32692
0.56464 0.32693
0.56464 0.32694
0.56465 0.32695
0.56465 0.32696
0.56466 0.32697
0.56467 0.32698
0.56467 0.32699
0.56468 0.32700
0.56469 0.32701
0.56469 0.32702
0.56471 0.32703
0.56471 0.32704
0.56471 0.32705
0.56473 0.32706
0.56473 0.32707
0.56473 0.32708
0.56474 0.32709
0.56474 0.32710
0.56474 0.32711
0.56474 0.32712
0.56474 0.32713
0.56475 0.32714
0.56475 0.32715
0.56475 0.32716
0.56476 0.32717
0.56476 0.32718
0.56476 0.32719
0.56477 0.32720
0.56477 0.32721
0.56477 0.32722
0.56477 0.32723
0.56478 0.32724
0.56479 0.32725
0.56481 0.32726
0.56483 0.32727
0.56486 0.32728
0.56486 0.32729
0.56487 0.32730
0.56487 0.32731
0.56488 0.32732
0.56489 0.32733
0.56489 0.32734
0.56490 0.32735
0.56491 0.32736
0.56492 0.32737
0.56493 0.32738
0.56494 0.32739
0.56494 0.32740
0.56494 0.32741
0.56495 0.32742
0.56496 0.32743
0.56498 0.32744
0.56498 0.32745
0.56498 0.32746
0.56499 0.32747
0.56499 0.32748
0.56499 0.32749
0.56499 0.32750
0.56500 0.32751
0.56501 0.32752
0.56501 0.32753
0.56502 0.32754
0.56503 0.32755
0.56505 0.32756
0.56505 0.32757
0.56506 0.32758
0.56506 0.32759
0.56507 0.32760
0.56507 0.32761
0.56507 0.32762
0.56508 0.32763
0.56509 0.32764
0.56510 0.32765
0.56511 0.32766
0.56511 0.32767
0.56512 0.32768
0.56512 0.32769
0.56512 0.32770
0.56513 0.32771
0.56515 0.32772
0.56515 0.32773
0.56516 0.32774
0.56517 0.32775
0.56517 0.32776
0.56518 0.32777
0.56518 0.32778
0.56519 0.32779
0.56519 0.32780
0.56520 0.32781
0.56520 0.32782
0.56522 0.32783
0.56523 0.32784
0.56523 0.32785
0.56523 0.32786
0.56524 0.32787
0.56524 0.32788
0.56524 0.32789
0.56524 0.32790
0.56524 0.32791
0.56525 0.32792
0.56526 0.32793
0.56527 0.32794
0.56529 0.32795
0.56531 0.32796
0.56531 0.32797
0.56532 0.32798
0.56532 0.32799
0.56534 0.32800
0.56534 0.32801
0.56539 0.32802
0.56539 0.32803
0.56539 0.32804
0.56539 0.32805
0.56539 0.32806
0.56541 0.32807
0.56542 0.32808
0.56543 0.32809
0.56543 0.32810
0.56543 0.32811
0.56544 0.32812
0.56544 0.32813
0.56545 0.32814
0.56545 0.32815
0.56545 0.32816
0.56546 0.32817
0.56546 0.32818
0.56548 0.32819
0.56548 0.32820
0.56548 0.32821
0.56548 0.32822
0.56549 0.32823
0.56550 0.32824
0.56550 0.32825
0.56550 0.32826
0.56550 0.32827
0.56551 0.32828
0.56552 0.32829
0.56552 0.32830
0.56553 0.32831
0.56554 0.32832
0.56555 0.32833
0.56555 0.32834
0.56556 0.32835
0.56559 0.32836
0.56560 0.32837
0.56560 0.32838
0.56560 0.32839
0.56561 0.32840
0.56563 0.32841
0.56563 0.32842
0.56564 0.32843
0.56564 0.32844
0.56564 0.32845
0.56564 0.32846
0.56565 0.32847
0.56566 0.32848
0.56566 0.32849
0.56566 0.32850
0.56567 0.32851
0.56568 0.32852
0.56569 0.32853
0.56569 0.32854
0.56570 0.32855
0.56570 0.32856
0.56571 0.32857
0.56571 0.32858
0.56573 0.32859
0.56575 0.32860
0.56576 0.32861
0.56577 0.32862
0.56578 0.32863
0.56579 0.32864
0.56579 0.32865
0.56581 0.32866
0.56581 0.32867
0.56582 0.32868
0.56582 0.32869
0.56583 0.32870
0.56584 0.32871
0.56584 0.32872
0.56585 0.32873
0.56585 0.32874
0.56585 0.32875
0.56587 0.32876
0.56588 0.32877
0.56590 0.32878
0.56591 0.32879
0.56591 0.32880
0.56591 0.32881
0.56592 0.32882
0.56593 0.32883
0.56595 0.32884
0.56595 0.32885
0.56596 0.32886
0.56597 0.32887
0.56597 0.32888
0.56598 0.32889
0.56598 0.32890
0.56599 0.32891
0.56600 0.32892
0.56600 0.32893
0.56600 0.32894
0.56602 0.32895
0.56602 0.32896
0.56602 0.32897
0.56603 0.32898
0.56604 0.32899
0.56604 0.32900
0.56604 0.32901
0.56604 0.32902
0.56605 0.32903
0.56605 0.32904
0.56605 0.32905
0.56606 0.32906
0.56606 0.32907
0.56606 0.32908
0.56608 0.32909
0.56609 0.32910
0.56609 0.32911
0.56610 0.32912
0.56610 0.32913
0.56612 0.32914
0.56612 0.32915
0.56613 0.32916
0.56613 0.32917
0.56613 0.32918
0.56613 0.32919
0.56614 0.32920
0.56615 0.32921
0.56615 0.32922
0.56615 0.32923
0.56616 0.32924
0.56616 0.32925
0.56616 0.32926
0.56617 0.32927
0.56617 0.32928
0.56617 0.32929
0.56617 0.32930
0.56620 0.32931
0.56620 0.32932
0.56622 0.32933
0.56622 0.32934
0.56623 0.32935
0.56623 0.32936
0.56624 0.32937
0.56624 0.32938
0.56626 0.32939
0.56626 0.32940
0.56626 0.32941
0.56626 0.32942
0.56627 0.32943
0.56627 0.32944
0.56628 0.32945
0.56628 0.32946
0.56629 0.32947
0.56629 0.32948
0.56630 0.32949
0.56633 0.32950
0.56633 0.32951
0.56633 0.32952
0.56634 0.32953
0.56634 0.32954
0.56635 0.32955
0.56635 0.32956
0.56635 0.32957
0.56636 0.32958
0.56639 0.32959
0.56640 0.32960
0.56641 0.32961
0.56641 0.32962
0.56642 0.32963
0.56643 0.32964
0.56643 0.32965
0.56643 0.32966
0.56643 0.32967
0.56644 0.32968
0.56644 0.32969
0.56646 0.32970
0.56646 0.32971
0.56647 0.32972
0.56647 0.32973
0.56648 0.32974
0.56649 0.32975
0.56649 0.32976
0.56650 0.32977
0.56651 0.32978
0.56652 0.32979
0.56654 0.32980
0.56654 0.32981
0.56655 0.32982
0.56655 0.32983
0.56656 0.32984
0.56656 0.32985
0.56658 0.32986
0.56658 0.32987
0.56660 0.32988
0.56661 0.32989
0.56663 0.32990
0.56664 0.32991
0.56666 0.32992
0.56667 0.32993
0.56667 0.32994
0.56669 0.32995
0.56670 0.32996
0.56670 0.32997
0.56670 0.32998
0.56670 0.32999
0.56671 0.33000
0.56672 0.33001
0.56672 0.33002
0.56674 0.33003
0.56675 0.33004
0.56675 0.33005
0.56677 0.33006
0.56677 0.33007
0.56677 0.33008
0.56679 0.33009
0.56679 0.33010
0.56681 0.33011
0.56682 0.33012
0.56683 0.33013
0.56684 0.33014
0.56685 0.33015
0.56685 0.33016
0.56685 0.33017
0.56687 0.33018
0.56689 0.33019
0.56689 0.33020
0.56692 0.33021
0.56694 0.33022
0.56695 0.33023
0.56695 0.33024
0.56696 0.33025
0.56696 0.33026
0.56698 0.33027
0.56698 0.33028
0.56700 0.33029
0.56703 0.33030
0.56703 0.33031
0.56703 0.33032
0.56704 0.33033
0.56704 0.33034
0.56706 0.33035
0.56706 0.33036
0.56706 0.33037
0.56707 0.33038
0.56707 0.33039
0.56707 0.33040
0.56707 0.33041
0.56708 0.33042
0.56708 0.33043
0.56710 0.33044
0.56710 0.33045
0.56710 0.33046
0.56710 0.33047
0.56710 0.33048
0.56713 0.33049
0.56715 0.33050
0.56716 0.33051
0.56716 0.33052
0.56716 0.33053
0.56716 0.33054
0.56718 0.33055
0.56719 0.33056
0.56719 0.33057
0.56719 0.33058
0.56722 0.33059
0.56723 0.33060
0.56724 0.33061
0.56725 0.33062
0.56726 0.33063
0.56728 0.33064
0.56732 0.33065
0.56732 0.33066
0.56732 0.33067
0.56732 0.33068
0.56733 0.33069
0.56736 0.33070
0.56736 0.33071
0.56736 0.33072
0.56736 0.33073
0.56738 0.33074
0.56738 0.33075
0.56739 0.33076
0.56739 0.33077
0.56739 0.33078
0.56740 0.33079
0.56741 0.33080
0.56741 0.33081
0.56741 0.33082
0.56743 0.33083
0.56743 0.33084
0.56744 0.33085
0.56744 0.33086
0.56745 0.33087
0.56745 0.33088
0.56745 0.33089
0.56746 0.33090
0.56746 0.33091
0.56747 0.33092
0.56747 0.33093
0.56748 0.33094
0.56748 0.33095
0.56750 0.33096
0.56750 0.33097
0.56751 0.33098
0.56751 0.33099
0.56751 0.33100
0.56752 0.33101
0.56752 0.33102
0.56752 0.33103
0.56752 0.33104
0.56753 0.33105
0.56753 0.33106
0.56755 0.33107
0.56756 0.33108
0.56756 0.33109
0.56756 0.33110
0.56757 0.33111
0.56757 0.33112
0.56757 0.33113
0.56758 0.33114
0.56759 0.33115
0.56759 0.33116
0.56760 0.33117
0.56760 0.33118
0.56761 0.33119
0.56761 0.33120
0.56763 0.33121
0.56763 0.33122
0.56764 0.33123
0.56764 0.33124
0.56764 0.33125
0.56764 0.33126
0.56766 0.33127
0.56767 0.33128
0.56767 0.33129
0.56767 0.33130
0.56768 0.33131
0.56769 0.33132
0.56770 0.33133
0.56770 0.33134
0.56770 0.33135
0.56771 0.33136
0.56771 0.33137
0.56771 0.33138
0.56771 0.33139
0.56772 0.33140
0.56772 0.33141
0.56772 0.33142
0.56772 0.33143
0.56773 0.33144
0.56774 0.33145
0.56774 0.33146
0.56774 0.33147
0.56774 0.33148
0.56776 0.33149
0.56776 0.33150
0.56777 0.33151
0.56778 0.33152
0.56779 0.33153
0.56779 0.33154
0.56781 0.33155
0.56782 0.33156
0.56782 0.33157
0.56783 0.33158
0.56785 0.33159
0.56785 0.33160
0.56785 0.33161
0.56786 0.33162
0.56788 0.33163
0.56788 0.33164
0.56789 0.33165
0.56791 0.33166
0.56791 0.33167
0.56791 0.33168
0.56793 0.33169
0.56795 0.33170
0.56796 0.33171
0.56797 0.33172
0.56798 0.33173
0.56798 0.33174
0.56799 0.33175
0.56800 0.33176
0.56800 0.33177
0.56800 0.33178
0.56801 0.33179
0.56803 0.33180
0.56804 0.33181
0.56805 0.33182
0.56805 0.33183
0.56805 0.33184
0.56805 0.33185
0.56806 0.33186
0.56806 0.33187
0.56808 0.33188
0.56808 0.33189
0.56810 0.33190
0.56811 0.33191
0.56813 0.33192
0.56813 0.33193
0.56814 0.33194
0.56814 0.33195
0.56814 0.33196
0.56816 0.33197
0.56816 0.33198
0.56817 0.33199
0.56817 0.33200
0.56818 0.33201
0.56818 0.33202
0.56819 0.33203
0.56820 0.33204
0.56821 0.33205
0.56821 0.33206
0.56821 0.33207
0.56821 0.33208
0.56821 0.33209
0.56821 0.33210
0.56821 0.33211
0.56822 0.33212
0.56822 0.33213
0.56823 0.33214
0.56823 0.33215
0.56823 0.33216
0.56823 0.33217
0.56825 0.33218
0.56826 0.33219
0.56826 0.33220
0.56826 0.33221
0.56827 0.33222
0.56828 0.33223
0.56830 0.33224
0.56831 0.33225
0.56831 0.33226
0.56832 0.33227
0.56832 0.33228
0.56832 0.33229
0.56833 0.33230
0.56834 0.33231
0.56834 0.33232
0.56835 0.33233
0.56838 0.33234
0.56838 0.33235
0.56839 0.33236
0.56840 0.33237
0.56840 0.33238
0.56841 0.33239
0.56841 0.33240
0.56842 0.33241
0.56842 0.33242
0.56844 0.33243
0.56844 0.33244
0.56845 0.33245
0.56846 0.33246
0.56847 0.33247
0.56847 0.33248
0.56847 0.33249
0.56849 0.33250
0.56849 0.33251
0.56850 0.33252
0.56851 0.33253
0.56851 0.33254
0.56851 0.33255
0.56853 0.33256
0.56854 0.33257
0.56855 0.33258
0.56857 0.33259
0.56857 0.33260
0.56858 0.33261
0.56860 0.33262
0.56861 0.33263
0.56862 0.33264
0.56863 0.33265
0.56865 0.33266
0.56865 0.33267
0.56865 0.33268
0.56865 0.33269
0.56866 0.33270
0.56866 0.33271
0.56867 0.33272
0.56868 0.33273
0.56869 0.33274
0.56870 0.33275
0.56872 0.33276
0.56872 0.33277
0.56873 0.33278
0.56873 0.33279
0.56874 0.33280
0.56876 0.33281
0.56876 0.33282
0.56877 0.33283
0.56877 0.33284
0.56880 0.33285
0.56882 0.33286
0.56882 0.33287
0.56882 0.33288
0.56882 0.33289
0.56883 0.33290
0.56884 0.33291
0.56884 0.33292
0.56885 0.33293
0.56887 0.33294
0.56887 0.33295
0.56888 0.33296
0.56888 0.33297
0.56889 0.33298
0.56890 0.33299
0.56891 0.33300
0.56892 0.33301
0.56892 0.33302
0.56893 0.33303
0.56893 0.33304
0.56893 0.33305
0.56893 0.33306
0.56894 0.33307
0.56895 0.33308
0.56895 0.33309
0.56896 0.33310
0.56896 0.33311
0.56896 0.33312
0.56897 0.33313
0.56897 0.33314
0.56897 0.33315
0.56897 0.33316
0.56897 0.33317
0.56899 0.33318
0.56899 0.33319
0.56899 0.33320
0.56899 0.33321
0.56899 0.33322
0.56900 0.33323
0.56901 0.33324
0.56903 0.33325
0.56903 0.33326
0.56903 0.33327
0.56904 0.33328
0.56904 0.33329
0.56905 0.33330
0.56905 0.33331
0.56905 0.33332
0.56906 0.33333
0.56906 0.33334
0.56906 0.33335
0.56908 0.33336
0.56908 0.33337
0.56909 0.33338
0.56909 0.33339
0.56910 0.33340
0.56911 0.33341
0.56911 0.33342
0.56911 0.33343
0.56912 0.33344
0.56912 0.33345
0.56913 0.33346
0.56913 0.33347
0.56914 0.33348
0.56914 0.33349
0.56914 0.33350
0.56914 0.33351
0.56916 0.33352
0.56916 0.33353
0.56917 0.33354
0.56918 0.33355
0.56918 0.33356
0.56919 0.33357
0.56919 0.33358
0.56920 0.33359
0.56920 0.33360
0.56921 0.33361
0.56922 0.33362
0.56922 0.33363
0.56923 0.33364
0.56926 0.33365
0.56926 0.33366
0.56928 0.33367
0.56928 0.33368
0.56929 0.33369
0.56930 0.33370
0.56931 0.33371
0.56931 0.33372
0.56932 0.33373
0.56932 0.33374
0.56932 0.33375
0.56934 0.33376
0.56935 0.33377
0.56935 0.33378
0.56935 0.33379
0.56936 0.33380
0.56937 0.33381
0.56937 0.33382
0.56939 0.33383
0.56940 0.33384
0.56940 0.33385
0.56940 0.33386
0.56941 0.33387
0.56941 0.33388
0.56943 0.33389
0.56943 0.33390
0.56944 0.33391
0.56944 0.33392
0.56945 0.33393
0.56945 0.33394
0.56946 0.33395
0.56946 0.33396
0.56947 0.33397
0.56947 0.33398
0.56950 0.33399
0.56950 0.33400
0.56950 0.33401
0.56951 0.33402
0.56951 0.33403
0.56951 0.33404
0.56952 0.33405
0.56954 0.33406
0.56955 0.33407
0.56955 0.33408
0.56955 0.33409
0.56955 0.33410
0.56956 0.33411
0.56957 0.33412
0.56958 0.33413
0.56958 0.33414
0.56958 0.33415
0.56959 0.33416
0.56959 0.33417
0.56959 0.33418
0.56960 0.33419
0.56960 0.33420
0.56960 0.33421
0.56962 0.33422
0.56962 0.33423
0.56963 0.33424
0.56963 0.33425
0.56963 0.33426
0.56965 0.33427
0.56965 0.33428
0.56967 0.33429
0.56967 0.33430
0.56969 0.33431
0.56969 0.33432
0.56970 0.33433
0.56970 0.33434
0.56970 0.33435
0.56970 0.33436
0.56971 0.33437
0.56971 0.33438
0.56971 0.33439
0.56971 0.33440
0.56972 0.33441
0.56973 0.33442
0.56974 0.33443
0.56974 0.33444
0.56975 0.33445
0.56975 0.33446
0.56975 0.33447
0.56976 0.33448
0.56977 0.33449
0.56979 0.33450
0.56979 0.33451
0.56980 0.33452
0.56980 0.33453
0.56980 0.33454
0.56981 0.33455
0.56981 0.33456
0.56982 0.33457
0.56985 0.33458
0.56985 0.33459
0.56985 0.33460
0.56986 0.33461
0.56986 0.33462
0.56987 0.33463
0.56989 0.33464
0.56991 0.33465
0.56991 0.33466
0.56991 0.33467
0.56992 0.33468
0.56992 0.33469
0.56992 0.33470
0.56993 0.33471
0.56993 0.33472
0.56994 0.33473
0.56994 0.33474
0.56995 0.33475
0.56995 0.33476
0.56995 0.33477
0.56997 0.33478
0.56997 0.33479
0.56998 0.33480
0.56998 0.33481
0.56998 0.33482
0.56999 0.33483
0.57000 0.33484
0.57000 0.33485
0.57001 0.33486
0.57001 0.33487
0.57001 0.33488
0.57002 0.33489
0.57002 0.33490
0.57003 0.33491
0.57004 0.33492
0.57005 0.33493
0.57007 0.33494
0.57007 0.33495
0.57008 0.33496
0.57008 0.33497
0.57009 0.33498
0.57011 0.33499
0.57011 0.33500
0.57013 0.33501
0.57014 0.33502
0.57014 0.33503
0.57015 0.33504
0.57015 0.33505
0.57015 0.33506
0.57017 0.33507
0.57018 0.33508
0.57019 0.33509
0.57020 0.33510
0.57020 0.33511
0.57022 0.33512
0.57022 0.33513
0.57023 0.33514
0.57023 0.33515
0.57024 0.33516
0.57025 0.33517
0.57025 0.33518
0.57026 0.33519
0.57026 0.33520
0.57026 0.33521
0.57027 0.33522
0.57027 0.33523
0.57027 0.33524
0.57027 0.33525
0.57027 0.33526
0.57028 0.33527
0.57029 0.33528
0.57029 0.33529
0.57029 0.33530
0.57030 0.33531
0.57031 0.33532
0.57031 0.33533
0.57031 0.33534
0.57034 0.33535
0.57036 0.33536
0.57036 0.33537
0.57037 0.33538
0.57037 0.33539
0.57037 0.33540
0.57038 0.33541
0.57040 0.33542
0.57040 0.33543
0.57041 0.33544
0.57042 0.33545
0.57043 0.33546
0.57044 0.33547
0.57044 0.33548
0.57045 0.33549
0.57048 0.33550
0.57048 0.33551
0.57048 0.33552
0.57048 0.33553
0.57049 0.33554
0.57049 0.33555
0.57052 0.33556
0.57053 0.33557
0.57054 0.33558
0.57054 0.33559
0.57055 0.33560
0.57055 0.33561
0.57056 0.33562
0.57060 0.33563
0.57061 0.33564
0.57061 0.33565
0.57063 0.33566
0.57063 0.33567
0.57063 0.33568
0.57064 0.33569
0.57064 0.33570
0.57065 0.33571
0.57065 0.33572
0.57065 0.33573
0.57067 0.33574
0.57067 0.33575
0.57069 0.33576
0.57070 0.33577
0.57071 0.33578
0.57071 0.33579
0.57074 0.33580
0.57075 0.33581
0.57075 0.33582
0.57076 0.33583
0.57076 0.33584
0.57077 0.33585
0.57079 0.33586
0.57079 0.33587
0.57082 0.33588
0.57083 0.33589
0.57083 0.33590
0.57083 0.33591
0.57084 0.33592
0.57086 0.33593
0.57086 0.33594
0.57087 0.33595
0.57087 0.33596
0.57089 0.33597
0.57089 0.33598
0.57089 0.33599
0.57090 0.33600
0.57090 0.33601
0.57090 0.33602
0.57091 0.33603
0.57091 0.33604
0.57094 0.33605
0.57094 0.33606
0.57097 0.33607
0.57098 0.33608
0.57098 0.33609
0.57098 0.33610
0.57099 0.33611
0.57099 0.33612
0.57099 0.33613
0.57099 0.33614
0.57099 0.33615
0.57099 0.33616
0.57100 0.33617
0.57100 0.33618
0.57102 0.33619
0.57103 0.33620
0.57103 0.33621
0.57105 0.33622
0.57106 0.33623
0.57106 0.33624
0.57106 0.33625
0.57106 0.33626
0.57108 0.33627
0.57108 0.33628
0.57108 0.33629
0.57108 0.33630
0.57109 0.33631
0.57109 0.33632
0.57109 0.33633
0.57110 0.33634
0.57110 0.33635
0.57111 0.33636
0.57111 0.33637
0.57114 0.33638
0.57114 0.33639
0.57114 0.33640
0.57115 0.33641
0.57115 0.33642
0.57115 0.33643
0.57116 0.33644
0.57116 0.33645
0.57117 0.33646
0.57117 0.33647
0.57118 0.33648
0.57119 0.33649
0.57120 0.33650
0.57121 0.33651
0.57121 0.33652
0.57122 0.33653
0.57124 0.33654
0.57125 0.33655
0.57126 0.33656
0.57126 0.33657
0.57127 0.33658
0.57127 0.33659
0.57127 0.33660
0.57128 0.33661
0.57129 0.33662
0.57130 0.33663
0.57130 0.33664
0.57130 0.33665
0.57131 0.33666
0.57131 0.33667
0.57132 0.33668
0.57133 0.33669
0.57134 0.33670
0.57137 0.33671
0.57137 0.33672
0.57137 0.33673
0.57139 0.33674
0.57140 0.33675
0.57141 0.33676
0.57141 0.33677
0.57142 0.33678
0.57144 0.33679
0.57144 0.33680
0.57145 0.33681
0.57146 0.33682
0.57147 0.33683
0.57147 0.33684
0.57148 0.33685
0.57148 0.33686
0.57148 0.33687
0.57149 0.33688
0.57149 0.33689
0.57150 0.33690
0.57150 0.33691
0.57150 0.33692
0.57152 0.33693
0.57153 0.33694
0.57155 0.33695
0.57156 0.33696
0.57156 0.33697
0.57156 0.33698
0.57159 0.33699
0.57161 0.33700
0.57162 0.33701
0.57164 0.33702
0.57164 0.33703
0.57166 0.33704
0.57167 0.33705
0.57167 0.33706
0.57167 0.33707
0.57168 0.33708
0.57169 0.33709
0.57169 0.33710
0.57169 0.33711
0.57169 0.33712
0.57170 0.33713
0.57170 0.33714
0.57170 0.33715
0.57171 0.33716
0.57171 0.33717
0.57171 0.33718
0.57172 0.33719
0.57174 0.33720
0.57175 0.33721
0.57175 0.33722
0.57176 0.33723
0.57176 0.33724
0.57176 0.33725
0.57177 0.33726
0.57179 0.33727
0.57180 0.33728
0.57182 0.33729
0.57182 0.33730
0.57183 0.33731
0.57183 0.33732
0.57184 0.33733
0.57184 0.33734
0.57185 0.33735
0.57185 0.33736
0.57185 0.33737
0.57186 0.33738
0.57186 0.33739
0.57186 0.33740
0.57187 0.33741
0.57187 0.33742
0.57187 0.33743
0.57187 0.33744
0.57189 0.33745
0.57189 0.33746
0.57191 0.33747
0.57192 0.33748
0.57193 0.33749
0.57194 0.33750
0.57194 0.33751
0.57194 0.33752
0.57194 0.33753
0.57196 0.33754
0.57197 0.33755
0.57197 0.33756
0.57197 0.33757
0.57198 0.33758
0.57199 0.33759
0.57199 0.33760
0.57200 0.33761
0.57201 0.33762
0.57202 0.33763
0.57203 0.33764
0.57204 0.33765
0.57205 0.33766
0.57205 0.33767
0.57205 0.33768
0.57205 0.33769
0.57205 0.33770
0.57206 0.33771
0.57206 0.33772
0.57206 0.33773
0.57208 0.33774
0.57208 0.33775
0.57209 0.33776
0.57210 0.33777
0.57210 0.33778
0.57210 0.33779
0.57211 0.33780
0.57217 0.33781
0.57218 0.33782
0.57219 0.33783
0.57220 0.33784
0.57221 0.33785
0.57221 0.33786
0.57222 0.33787
0.57223 0.33788
0.57223 0.33789
0.57224 0.33790
0.57224 0.33791
0.57224 0.33792
0.57225 0.33793
0.57225 0.33794
0.57227 0.33795
0.57227 0.33796
0.57227 0.33797
0.57227 0.33798
0.57228 0.33799
0.57228 0.33800
0.57228 0.33801
0.57228 0.33802
0.57229 0.33803
0.57230 0.33804
0.57231 0.33805
0.57234 0.33806
0.57236 0.33807
0.57237 0.33808
0.57238 0.33809
0.57238 0.33810
0.57239 0.33811
0.57240 0.33812
0.57241 0.33813
0.57243 0.33814
0.57243 0.33815
0.57244 0.33816
0.57246 0.33817
0.57247 0.33818
0.57248 0.33819
0.57248 0.33820
0.57249 0.33821
0.57249 0.33822
0.57250 0.33823
0.57252 0.33824
0.57252 0.33825
0.57252 0.33826
0.57253 0.33827
0.57254 0.33828
0.57254 0.33829
0.57256 0.33830
0.57256 0.33831
0.57256 0.33832
0.57258 0.33833
0.57258 0.33834
0.57258 0.33835
0.57259 0.33836
0.57260 0.33837
0.57263 0.33838
0.57263 0.33839
0.57263 0.33840
0.57263 0.33841
0.57263 0.33842
0.57264 0.33843
0.57264 0.33844
0.57265 0.33845
0.57266 0.33846
0.57266 0.33847
0.57268 0.33848
0.57268 0.33849
0.57269 0.33850
0.57269 0.33851
0.57271 0.33852
0.57271 0.33853
0.57271 0.33854
0.57273 0.33855
0.57273 0.33856
0.57274 0.33857
0.57276 0.33858
0.57276 0.33859
0.57277 0.33860
0.57277 0.33861
0.57278 0.33862
0.57280 0.33863
0.57280 0.33864
0.57280 0.33865
0.57281 0.33866
0.57282 0.33867
0.57282 0.33868
0.57283 0.33869
0.57284 0.33870
0.57284 0.33871
0.57285 0.33872
0.57287 0.33873
0.57288 0.33874
0.57288 0.33875
0.57290 0.33876
0.57291 0.33877
0.57291 0.33878
0.57292 0.33879
0.57294 0.33880
0.57294 0.33881
0.57294 0.33882
0.57295 0.33883
0.57295 0.33884
0.57295 0.33885
0.57296 0.33886
0.57297 0.33887
0.57297 0.33888
0.57297 0.33889
0.57298 0.33890
0.57298 0.33891
0.57299 0.33892
0.57300 0.33893
0.57300 0.33894
0.57301 0.33895
0.57302 0.33896
0.57302 0.33897
0.57304 0.33898
0.57304 0.33899
0.57305 0.33900
0.57306 0.33901
0.57306 0.33902
0.57306 0.33903
0.57307 0.33904
0.57307 0.33905
0.57308 0.33906
0.57308 0.33907
0.57309 0.33908
0.57310 0.33909
0.57313 0.33910
0.57313 0.33911
0.57314 0.33912
0.57314 0.33913
0.57315 0.33914
0.57315 0.33915
0.57315 0.33916
0.57316 0.33917
0.57316 0.33918
0.57318 0.33919
0.57320 0.33920
0.57321 0.33921
0.57321 0.33922
0.57322 0.33923
0.57322 0.33924
0.57323 0.33925
0.57324 0.33926
0.57326 0.33927
0.57326 0.33928
0.57327 0.33929
0.57327 0.33930
0.57327 0.33931
0.57329 0.33932
0.57329 0.33933
0.57329 0.33934
0.57331 0.33935
0.57331 0.33936
0.57331 0.33937
0.57331 0.33938
0.57332 0.33939
0.57332 0.33940
0.57333 0.33941
0.57333 0.33942
0.57335 0.33943
0.57335 0.33944
0.57336 0.33945
0.57336 0.33946
0.57336 0.33947
0.57336 0.33948
0.57336 0.33949
0.57337 0.33950
0.57337 0.33951
0.57337 0.33952
0.57338 0.33953
0.57338 0.33954
0.57338 0.33955
0.57339 0.33956
0.57339 0.33957
0.57341 0.33958
0.57341 0.33959
0.57342 0.33960
0.57343 0.33961
0.57343 0.33962
0.57344 0.33963
0.57344 0.33964
0.57344 0.33965
0.57345 0.33966
0.57346 0.33967
0.57347 0.33968
0.57350 0.33969
0.57350 0.33970
0.57350 0.33971
0.57351 0.33972
0.57351 0.33973
0.57354 0.33974
0.57355 0.33975
0.57355 0.33976
0.57356 0.33977
0.57357 0.33978
0.57357 0.33979
0.57358 0.33980
0.57359 0.33981
0.57359 0.33982
0.57361 0.33983
0.57361 0.33984
0.57361 0.33985
0.57363 0.33986
0.57364 0.33987
0.57364 0.33988
0.57364 0.33989
0.57366 0.33990
0.57367 0.33991
0.57367 0.33992
0.57368 0.33993
0.57369 0.33994
0.57369 0.33995
0.57369 0.33996
0.57370 0.33997
0.57370 0.33998
0.57371 0.33999
0.57371 0.34000
0.57371 0.34001
0.57371 0.34002
0.57373 0.34003
0.57373 0.34004
0.57373 0.34005
0.57374 0.34006
0.57375 0.34007
0.57376 0.34008
0.57376 0.34009
0.57376 0.34010
0.57377 0.34011
0.57378 0.34012
0.57379 0.34013
0.57380 0.34014
0.57380 0.34015
0.57381 0.34016
0.57381 0.34017
0.57382 0.34018
0.57383 0.34019
0.57384 0.34020
0.57385 0.34021
0.57385 0.34022
0.57386 0.34023
0.57386 0.34024
0.57388 0.34025
0.57388 0.34026
0.57389 0.34027
0.57391 0.34028
0.57391 0.34029
0.57393 0.34030
0.57393 0.34031
0.57394 0.34032
0.57395 0.34033
0.57396 0.34034
0.57396 0.34035
0.57397 0.34036
0.57400 0.34037
0.57400 0.34038
0.57400 0.34039
0.57400 0.34040
0.57400 0.34041
0.57400 0.34042
0.57401 0.34043
0.57401 0.34044
0.57401 0.34045
0.57402 0.34046
0.57402 0.34047
0.57403 0.34048
0.57403 0.34049
0.57403 0.34050
0.57405 0.34051
0.57405 0.34052
0.57406 0.34053
0.57409 0.34054
0.57409 0.34055
0.57409 0.34056
0.57409 0.34057
0.57412 0.34058
0.57413 0.34059
0.57413 0.34060
0.57415 0.34061
0.57417 0.34062
0.57418 0.34063
0.57418 0.34064
0.57418 0.34065
0.57419 0.34066
0.57420 0.34067
0.57423 0.34068
0.57424 0.34069
0.57424 0.34070
0.57425 0.34071
0.57427 0.34072
0.57428 0.34073
0.57428 0.34074
0.57429 0.34075
0.57429 0.34076
0.57431 0.34077
0.57431 0.34078
0.57431 0.34079
0.57433 0.34080
0.57434 0.34081
0.57434 0.34082
0.57435 0.34083
0.57435 0.34084
0.57435 0.34085
0.57435 0.34086
0.57436 0.34087
0.57436 0.34088
0.57436 0.34089
0.57437 0.34090
0.57438 0.34091
0.57439 0.34092
0.57439 0.34093
0.57439 0.34094
0.57441 0.34095
0.57442 0.34096
0.57443 0.34097
0.57444 0.34098
0.57444 0.34099
0.57445 0.34100
0.57445 0.34101
0.57445 0.34102
0.57446 0.34103
0.57446 0.34104
0.57446 0.34105
0.57450 0.34106
0.57452 0.34107
0.57452 0.34108
0.57452 0.34109
0.57453 0.34110
0.57454 0.34111
0.57457 0.34112
0.57458 0.34113
0.57459 0.34114
0.57459 0.34115
0.57460 0.34116
0.57460 0.34117
0.57460 0.34118
0.57461 0.34119
0.57462 0.34120
0.57462 0.34121
0.57462 0.34122
0.57464 0.34123
0.57464 0.34124
0.57465 0.34125
0.57466 0.34126
0.57466 0.34127
0.57467 0.34128
0.57467 0.34129
0.57468 0.34130
0.57469 0.34131
0.57469 0.34132
0.57471 0.34133
0.57473 0.34134
0.57474 0.34135
0.57476 0.34136
0.57476 0.34137
0.57476 0.34138
0.57477 0.34139
0.57477 0.34140
0.57478 0.34141
0.57480 0.34142
0.57480 0.34143
0.57481 0.34144
0.57481 0.34145
0.57482 0.34146
0.57482 0.34147
0.57482 0.34148
0.57483 0.34149
0.57483 0.34150
0.57485 0.34151
0.57487 0.34152
0.57488 0.34153
0.57488 0.34154
0.57489 0.34155
0.57490 0.34156
0.57491 0.34157
0.57491 0.34158
0.57491 0.34159
0.57492 0.34160
0.57493 0.34161
0.57493 0.34162
0.57494 0.34163
0.57496 0.34164
0.57497 0.34165
0.57498 0.34166
0.57498 0.34167
0.57500 0.34168
0.57502 0.34169
0.57502 0.34170
0.57503 0.34171
0.57505 0.34172
0.57505 0.34173
0.57505 0.34174
0.57506 0.34175
0.57506 0.34176
0.57507 0.34177
0.57507 0.34178
0.57507 0.34179
0.57508 0.34180
0.57508 0.34181
0.57510 0.34182
0.57510 0.34183
0.57511 0.34184
0.57513 0.34185
0.57513 0.34186
0.57514 0.34187
0.57514 0.34188
0.57516 0.34189
0.57517 0.34190
0.57517 0.34191
0.57520 0.34192
0.57521 0.34193
0.57522 0.34194
0.57522 0.34195
0.57522 0.34196
0.57525 0.34197
0.57526 0.34198
0.57526 0.34199
0.57527 0.34200
0.57528 0.34201
0.57528 0.34202
0.57529 0.34203
0.57530 0.34204
0.57530 0.34205
0.57531 0.34206
0.57532 0.34207
0.57532 0.34208
0.57533 0.34209
0.57533 0.34210
0.57533 0.34211
0.57533 0.34212
0.57534 0.34213
0.57536 0.34214
0.57537 0.34215
0.57537 0.34216
0.57541 0.34217
0.57541 0.34218
0.57541 0.34219
0.57542 0.34220
0.57542 0.34221
0.57543 0.34222
0.57543 0.34223
0.57544 0.34224
0.57545 0.34225
0.57547 0.34226
0.57548 0.34227
0.57549 0.34228
0.57549 0.34229
0.57549 0.34230
0.57549 0.34231
0.57552 0.34232
0.57552 0.34233
0.57552 0.34234
0.57552 0.34235
0.57554 0.34236
0.57557 0.34237
0.57558 0.34238
0.57558 0.34239
0.57559 0.34240
0.57561 0.34241
0.57561 0.34242
0.57563 0.34243
0.57563 0.34244
0.57564 0.34245
0.57564 0.34246
0.57564 0.34247
0.57566 0.34248
0.57567 0.34249
0.57567 0.34250
0.57567 0.34251
0.57568 0.34252
0.57568 0.34253
0.57568 0.34254
0.57569 0.34255
0.57572 0.34256
0.57572 0.34257
0.57572 0.34258
0.57573 0.34259
0.57575 0.34260
0.57575 0.34261
0.57575 0.34262
0.57576 0.34263
0.57576 0.34264
0.57577 0.34265
0.57577 0.34266
0.57579 0.34267
0.57580 0.34268
0.57580 0.34269
0.57581 0.34270
0.57582 0.34271
0.57584 0.34272
0.57584 0.34273
0.57584 0.34274
0.57584 0.34275
0.57585 0.34276
0.57585 0.34277
0.57585 0.34278
0.57586 0.34279
0.57586 0.34280
0.57586 0.34281
0.57587 0.34282
0.57587 0.34283
0.57588 0.34284
0.57588 0.34285
0.57589 0.34286
0.57589 0.34287
0.57590 0.34288
0.57592 0.34289
0.57592 0.34290
0.57593 0.34291
0.57593 0.34292
0.57595 0.34293
0.57598 0.34294
0.57598 0.34295
0.57598 0.34296
0.57599 0.34297
0.57600 0.34298
0.57601 0.34299
0.57601 0.34300
0.57602 0.34301
0.57602 0.34302
0.57602 0.34303
0.57602 0.34304
0.57603 0.34305
0.57603 0.34306
0.57605 0.34307
0.57606 0.34308
0.57606 0.34309
0.57606 0.34310
0.57609 0.34311
0.57610 0.34312
0.57611 0.34313
0.57613 0.34314
0.57614 0.34315
0.57614 0.34316
0.57615 0.34317
0.57616 0.34318
0.57616 0.34319
0.57616 0.34320
0.57617 0.34321
0.57618 0.34322
0.57619 0.34323
0.57619 0.34324
0.57619 0.34325
0.57620 0.34326
0.57621 0.34327
0.57624 0.34328
0.57624 0.34329
0.57625 0.34330
0.57625 0.34331
0.57625 0.34332
0.57626 0.34333
0.57627 0.34334
0.57627 0.34335
0.57627 0.34336
0.57627 0.34337
0.57627 0.34338
0.57627 0.34339
0.57628 0.34340
0.57629 0.34341
0.57629 0.34342
0.57630 0.34343
0.57630 0.34344
0.57633 0.34345
0.57633 0.34346
0.57633 0.34347
0.57634 0.34348
0.57634 0.34349
0.57635 0.34350
0.57635 0.34351
0.57635 0.34352
0.57636 0.34353
0.57636 0.34354
0.57637 0.34355
0.57638 0.34356
0.57639 0.34357
0.57639 0.34358
0.57640 0.34359
0.57640 0.34360
0.57641 0.34361
0.57641 0.34362
0.57642 0.34363
0.57644 0.34364
0.57645 0.34365
0.57645 0.34366
0.57646 0.34367
0.57648 0.34368
0.57648 0.34369
0.57649 0.34370
0.57650 0.34371
0.57650 0.34372
0.57651 0.34373
0.57651 0.34374
0.57651 0.34375
0.57652 0.34376
0.57652 0.34377
0.57652 0.34378
0.57653 0.34379
0.57653 0.34380
0.57654 0.34381
0.57654 0.34382
0.57657 0.34383
0.57658 0.34384
0.57658 0.34385
0.57659 0.34386
0.57660 0.34387
0.57661 0.34388
0.57661 0.34389
0.57661 0.34390
0.57663 0.34391
0.57663 0.34392
0.57664 0.34393
0.57666 0.34394
0.57669 0.34395
0.57669 0.34396
0.57670 0.34397
0.57670 0.34398
0.57671 0.34399
0.57673 0.34400
0.57674 0.34401
0.57674 0.34402
0.57676 0.34403
0.57676 0.34404
0.57676 0.34405
0.57676 0.34406
0.57677 0.34407
0.57679 0.34408
0.57679 0.34409
0.57679 0.34410
0.57679 0.34411
0.57681 0.34412
0.57681 0.34413
0.57684 0.34414
0.57686 0.34415
0.57686 0.34416
0.57686 0.34417
0.57687 0.34418
0.57688 0.34419
0.57689 0.34420
0.57690 0.34421
0.57690 0.34422
0.57690 0.34423
0.57690 0.34424
0.57690 0.34425
0.57691 0.34426
0.57691 0.34427
0.57692 0.34428
0.57693 0.34429
0.57693 0.34430
0.57693 0.34431
0.57693 0.34432
0.57694 0.34433
0.57695 0.34434
0.57695 0.34435
0.57696 0.34436
0.57698 0.34437
0.57699 0.34438
0.57701 0.34439
0.57702 0.34440
0.57703 0.34441
0.57704 0.34442
0.57705 0.34443
0.57706 0.34444
0.57707 0.34445
0.57708 0.34446
0.57709 0.34447
0.57711 0.34448
0.57712 0.34449
0.57713 0.34450
0.57713 0.34451
0.57713 0.34452
0.57713 0.34453
0.57714 0.34454
0.57714 0.34455
0.57716 0.34456
0.57716 0.34457
0.57716 0.34458
0.57717 0.34459
0.57720 0.34460
0.57720 0.34461
0.57721 0.34462
0.57721 0.34463
0.57723 0.34464
0.57723 0.34465
0.57723 0.34466
0.57724 0.34467
0.57724 0.34468
0.57724 0.34469
0.57726 0.34470
0.57727 0.34471
0.57729 0.34472
0.57730 0.34473
0.57731 0.34474
0.57732 0.34475
0.57733 0.34476
0.57734 0.34477
0.57734 0.34478
0.57735 0.34479
0.57736 0.34480
0.57739 0.34481
0.57739 0.34482
0.57740 0.34483
0.57740 0.34484
0.57740 0.34485
0.57740 0.34486
0.57741 0.34487
0.57742 0.34488
0.57742 0.34489
0.57744 0.34490
0.57744 0.34491
0.57744 0.34492
0.57745 0.34493
0.57745 0.34494
0.57745 0.34495
0.57745 0.34496
0.57748 0.34497
0.57748 0.34498
0.57748 0.34499
0.57749 0.34500
0.57752 0.34501
0.57753 0.34502
0.57754 0.34503
0.57754 0.34504
0.57755 0.34505
0.57756 0.34506
0.57756 0.34507
0.57757 0.34508
0.57760 0.34509
0.57761 0.34510
0.57762 0.34511
0.57763 0.34512
0.57763 0.34513
0.57766 0.34514
0.57766 0.34515
0.57766 0.34516
0.57767 0.34517
0.57769 0.34518
0.57769 0.34519
0.57769 0.34520
0.57770 0.34521
0.57771 0.34522
0.57772 0.34523
0.57772 0.34524
0.57774 0.34525
0.57775 0.34526
0.57775 0.34527
0.57776 0.34528
0.57776 0.34529
0.57778 0.34530
0.57778 0.34531
0.57779 0.34532
0.57780 0.34533
0.57781 0.34534
0.57783 0.34535
0.57785 0.34536
0.57786 0.34537
0.57787 0.34538
0.57789 0.34539
0.57789 0.34540
0.57790 0.34541
0.57792 0.34542
0.57792 0.34543
0.57793 0.34544
0.57794 0.34545
0.57795 0.34546
0.57795 0.34547
0.57796 0.34548
0.57797 0.34549
0.57797 0.34550
0.57798 0.34551
0.57799 0.34552
0.57800 0.34553
0.57800 0.34554
0.57801 0.34555
0.57801 0.34556
0.57801 0.34557
0.57801 0.34558
0.57803 0.34559
0.57804 0.34560
0.57804 0.34561
0.57804 0.34562
0.57804 0.34563
0.57805 0.34564
0.57805 0.34565
0.57805 0.34566
0.57805 0.34567
0.57805 0.34568
0.57806 0.34569
0.57807 0.34570
0.57808 0.34571
0.57808 0.34572
0.57810 0.34573
0.57811 0.34574
0.57812 0.34575
0.57812 0.34576
0.57813 0.34577
0.57814 0.34578
0.57814 0.34579
0.57815 0.34580
0.57815 0.34581
0.57816 0.34582
0.57817 0.34583
0.57817 0.34584
0.57817 0.34585
0.57817 0.34586
0.57818 0.34587
0.57818 0.34588
0.57818 0.34589
0.57818 0.34590
0.57818 0.34591
0.57819 0.34592
0.57819 0.34593
0.57820 0.34594
0.57821 0.34595
0.57822 0.34596
0.57823 0.34597
0.57823 0.34598
0.57824 0.34599
0.57825 0.34600
0.57825 0.34601
0.57825 0.34602
0.57826 0.34603
0.57826 0.34604
0.57827 0.34605
0.57828 0.34606
0.57829 0.34607
0.57830 0.34608
0.57830 0.34609
0.57832 0.34610
0.57832 0.34611
0.57833 0.34612
0.57834 0.34613
0.57836 0.34614
0.57839 0.34615
0.57840 0.34616
0.57841 0.34617
0.57841 0.34618
0.57842 0.34619
0.57842 0.34620
0.57846 0.34621
0.57847 0.34622
0.57847 0.34623
0.57848 0.34624
0.57848 0.34625
0.57848 0.34626
0.57849 0.34627
0.57850 0.34628
0.57850 0.34629
0.57851 0.34630
0.57851 0.34631
0.57852 0.34632
0.57852 0.34633
0.57852 0.34634
0.57853 0.34635
0.57853 0.34636
0.57855 0.34637
0.57855 0.34638
0.57855 0.34639
0.57856 0.34640
0.57856 0.34641
0.57856 0.34642
0.57858 0.34643
0.57859 0.34644
0.57859 0.34645
0.57859 0.34646
0.57860 0.34647
0.57862 0.34648
0.57862 0.34649
0.57863 0.34650
0.57863 0.34651
0.57863 0.34652
0.57864 0.34653
0.57864 0.34654
0.57865 0.34655
0.57865 0.34656
0.57866 0.34657
0.57866 0.34658
0.57866 0.34659
0.57867 0.34660
0.57867 0.34661
0.57867 0.34662
0.57867 0.34663
0.57868 0.34664
0.57869 0.34665
0.57869 0.34666
0.57870 0.34667
0.57870 0.34668
0.57870 0.34669
0.57872 0.34670
0.57873 0.34671
0.57874 0.34672
0.57874 0.34673
0.57874 0.34674
0.57874 0.34675
0.57876 0.34676
0.57876 0.34677
0.57876 0.34678
0.57876 0.34679
0.57877 0.34680
0.57877 0.34681
0.57879 0.34682
0.57880 0.34683
0.57880 0.34684
0.57883 0.34685
0.57883 0.34686
0.57883 0.34687
0.57884 0.34688
0.57884 0.34689
0.57884 0.34690
0.57884 0.34691
0.57884 0.34692
0.57886 0.34693
0.57886 0.34694
0.57887 0.34695
0.57888 0.34696
0.57888 0.34697
0.57888 0.34698
0.57889 0.34699
0.57889 0.34700
0.57891 0.34701
0.57893 0.34702
0.57893 0.34703
0.57893 0.34704
0.57894 0.34705
0.57894 0.34706
0.57895 0.34707
0.57895 0.34708
0.57895 0.34709
0.57896 0.34710
0.57896 0.34711
0.57897 0.34712
0.57898 0.34713
0.57898 0.34714
0.57899 0.34715
0.57899 0.34716
0.57900 0.34717
0.57900 0.34718
0.57901 0.34719
0.57901 0.34720
0.57901 0.34721
0.57902 0.34722
0.57902 0.34723
0.57903 0.34724
0.57903 0.34725
0.57904 0.34726
0.57905 0.34727
0.57906 0.34728
0.57906 0.34729
0.57907 0.34730
0.57907 0.34731
0.57909 0.34732
0.57912 0.34733
0.57913 0.34734
0.57913 0.34735
0.57914 0.34736
0.57915 0.34737
0.57917 0.34738
0.57917 0.34739
0.57917 0.34740
0.57918 0.34741
0.57918 0.34742
0.57918 0.34743
0.57918 0.34744
0.57919 0.34745
0.57919 0.34746
0.57921 0.34747
0.57921 0.34748
0.57922 0.34749
0.57922 0.34750
0.57923 0.34751
0.57923 0.34752
0.57925 0.34753
0.57925 0.34754
0.57926 0.34755
0.57927 0.34756
0.57927 0.34757
0.57928 0.34758
0.57929 0.34759
0.57929 0.34760
0.57929 0.34761
0.57930 0.34762
0.57931 0.34763
0.57931 0.34764
0.57931 0.34765
0.57931 0.34766
0.57932 0.34767
0.57932 0.34768
0.57933 0.34769
0.57933 0.34770
0.57933 0.34771
0.57933 0.34772
0.57933 0.34773
0.57933 0.34774
0.57934 0.34775
0.57934 0.34776
0.57935 0.34777
0.57935 0.34778
0.57935 0.34779
0.57936 0.34780
0.57937 0.34781
0.57937 0.34782
0.57938 0.34783
0.57938 0.34784
0.57939 0.34785
0.57939 0.34786
0.57939 0.34787
0.57940 0.34788
0.57941 0.34789
0.57942 0.34790
0.57943 0.34791
0.57943 0.34792
0.57944 0.34793
0.57945 0.34794
0.57946 0.34795
0.57947 0.34796
0.57948 0.34797
0.57948 0.34798
0.57950 0.34799
0.57950 0.34800
0.57951 0.34801
0.57953 0.34802
0.57954 0.34803
0.57954 0.34804
0.57955 0.34805
0.57955 0.34806
0.57956 0.34807
0.57957 0.34808
0.57957 0.34809
0.57958 0.34810
0.57959 0.34811
0.57959 0.34812
0.57959 0.34813
0.57961 0.34814
0.57962 0.34815
0.57963 0.34816
0.57963 0.34817
0.57963 0.34818
0.57965 0.34819
0.57965 0.34820
0.57965 0.34821
0.57967 0.34822
0.57967 0.34823
0.57968 0.34824
0.57968 0.34825
0.57968 0.34826
0.57969 0.34827
0.57970 0.34828
0.57970 0.34829
0.57970 0.34830
0.57971 0.34831
0.57972 0.34832
0.57972 0.34833
0.57972 0.34834
0.57974 0.34835
0.57974 0.34836
0.57974 0.34837
0.57974 0.34838
0.57974 0.34839
0.57975 0.34840
0.57976 0.34841
0.57977 0.34842
0.57977 0.34843
0.57978 0.34844
0.57978 0.34845
0.57978 0.34846
0.57978 0.34847
0.57979 0.34848
0.57981 0.34849
0.57981 0.34850
0.57981 0.34851
0.57982 0.34852
0.57982 0.34853
0.57983 0.34854
0.57983 0.34855
0.57984 0.34856
0.57984 0.34857
0.57986 0.34858
0.57986 0.34859
0.57989 0.34860
0.57989 0.34861
0.57989 0.34862
0.57991 0.34863
0.57992 0.34864
0.57992 0.34865
0.57992 0.34866
0.57993 0.34867
0.57993 0.34868
0.57994 0.34869
0.57995 0.34870
0.57997 0.34871
0.57998 0.34872
0.57999 0.34873
0.58000 0.34874
0.58000 0.34875
0.58000 0.34876
0.58001 0.34877
0.58001 0.34878
0.58001 0.34879
0.58001 0.34880
0.58003 0.34881
0.58004 0.34882
0.58004 0.34883
0.58005 0.34884
0.58006 0.34885
0.58006 0.34886
0.58007 0.34887
0.58008 0.34888
0.58010 0.34889
0.58010 0.34890
0.58011 0.34891
0.58011 0.34892
0.58011 0.34893
0.58015 0.34894
0.58019 0.34895
0.58021 0.34896
0.58021 0.34897
0.58021 0.34898
0.58021 0.34899
0.58024 0.34900
0.58024 0.34901
0.58025 0.34902
0.58026 0.34903
0.58027 0.34904
0.58028 0.34905
0.58028 0.34906
0.58028 0.34907
0.58029 0.34908
0.58029 0.34909
0.58030 0.34910
0.58030 0.34911
0.58030 0.34912
0.58031 0.34913
0.58031 0.34914
0.58031 0.34915
0.58031 0.34916
0.58032 0.34917
0.58033 0.34918
0.58033 0.34919
0.58035 0.34920
0.58035 0.34921
0.58035 0.34922
0.58035 0.34923
0.58036 0.34924
0.58036 0.34925
0.58038 0.34926
0.58038 0.34927
0.58038 0.34928
0.58039 0.34929
0.58041 0.34930
0.58041 0.34931
0.58041 0.34932
0.58043 0.34933
0.58043 0.34934
0.58044 0.34935
0.58045 0.34936
0.58045 0.34937
0.58046 0.34938
0.58046 0.34939
0.58046 0.34940
0.58047 0.34941
0.58047 0.34942
0.58048 0.34943
0.58049 0.34944
0.58049 0.34945
0.58049 0.34946
0.58050 0.34947
0.58050 0.34948
0.58050 0.34949
0.58052 0.34950
0.58052 0.34951
0.58053 0.34952
0.58054 0.34953
0.58055 0.34954
0.58055 0.34955
0.58055 0.34956
0.58056 0.34957
0.58056 0.34958
0.58057 0.34959
0.58057 0.34960
0.58058 0.34961
0.58058 0.34962
0.58058 0.34963
0.58058 0.34964
0.58058 0.34965
0.58059 0.34966
0.58060 0.34967
0.58060 0.34968
0.58061 0.34969
0.58062 0.34970
0.58062 0.34971
0.58062 0.34972
0.58062 0.34973
0.58063 0.34974
0.58063 0.34975
0.58064 0.34976
0.58064 0.34977
0.58064 0.34978
0.58064 0.34979
0.58065 0.34980
0.58066 0.34981
0.58067 0.34982
0.58067 0.34983
0.58068 0.34984
0.58069 0.34985
0.58070 0.34986
0.58071 0.34987
0.58073 0.34988
0.58074 0.34989
0.58074 0.34990
0.58075 0.34991
0.58075 0.34992
0.58076 0.34993
0.58076 0.34994
0.58076 0.34995
0.58077 0.34996
0.58077 0.34997
0.58078 0.34998
0.58078 0.34999
0.58079 0.35000
0.58080 0.35001
0.58080 0.35002
0.58080 0.35003
0.58083 0.35004
0.58084 0.35005
0.58084 0.35006
0.58084 0.35007
0.58085 0.35008
0.58085 0.35009
0.58086 0.35010
0.58086 0.35011
0.58086 0.35012
0.58086 0.35013
0.58087 0.35014
0.58088 0.35015
0.58089 0.35016
0.58091 0.35017
0.58093 0.35018
0.58095 0.35019
0.58095 0.35020
0.58095 0.35021
0.58096 0.35022
0.58097 0.35023
0.58098 0.35024
0.58098 0.35025
0.58098 0.35026
0.58100 0.35027
0.58100 0.35028
0.58101 0.35029
0.58101 0.35030
0.58102 0.35031
0.58103 0.35032
0.58103 0.35033
0.58104 0.35034
0.58107 0.35035
0.58107 0.35036
0.58108 0.35037
0.58110 0.35038
0.58110 0.35039
0.58111 0.35040
0.58112 0.35041
0.58112 0.35042
0.58112 0.35043
0.58114 0.35044
0.58114 0.35045
0.58115 0.35046
0.58116 0.35047
0.58117 0.35048
0.58120 0.35049
0.58120 0.35050
0.58120 0.35051
0.58121 0.35052
0.58123 0.35053
0.58124 0.35054
0.58125 0.35055
0.58125 0.35056
0.58126 0.35057
0.58126 0.35058
0.58127 0.35059
0.58128 0.35060
0.58128 0.35061
0.58129 0.35062
0.58130 0.35063
0.58132 0.35064
0.58133 0.35065
0.58133 0.35066
0.58134 0.35067
0.58134 0.35068
0.58134 0.35069
0.58134 0.35070
0.58134 0.35071
0.58135 0.35072
0.58136 0.35073
0.58143 0.35074
0.58143 0.35075
0.58143 0.35076
0.58144 0.35077
0.58144 0.35078
0.58145 0.35079
0.58145 0.35080
0.58145 0.35081
0.58146 0.35082
0.58147 0.35083
0.58147 0.35084
0.58149 0.35085
0.58149 0.35086
0.58150 0.35087
0.58150 0.35088
0.58151 0.35089
0.58151 0.35090
0.58152 0.35091
0.58152 0.35092
0.58153 0.35093
0.58153 0.35094
0.58153 0.35095
0.58153 0.35096
0.58154 0.35097
0.58154 0.35098
0.58156 0.35099
0.58157 0.35100
0.58159 0.35101
0.58159 0.35102
0.58159 0.35103
0.58163 0.35104
0.58164 0.35105
0.58164 0.35106
0.58164 0.35107
0.58165 0.35108
0.58165 0.35109
0.58167 0.35110
0.58167 0.35111
0.58167 0.35112
0.58168 0.35113
0.58168 0.35114
0.58170 0.35115
0.58170 0.35116
0.58170 0.35117
0.58172 0.35118
0.58172 0.35119
0.58173 0.35120
0.58173 0.35121
0.58173 0.35122
0.58173 0.35123
0.58174 0.35124
0.58174 0.35125
0.58175 0.35126
0.58175 0.35127
0.58175 0.35128
0.58176 0.35129
0.58177 0.35130
0.58178 0.35131
0.58180 0.35132
0.58181 0.35133
0.58182 0.35134
0.58182 0.35135
0.58183 0.35136
0.58184 0.35137
0.58185 0.35138
0.58185 0.35139
0.58185 0.35140
0.58186 0.35141
0.58187 0.35142
0.58189 0.35143
0.58190 0.35144
0.58190 0.35145
0.58191 0.35146
0.58193 0.35147
0.58194 0.35148
0.58194 0.35149
0.58195 0.35150
0.58195 0.35151
0.58196 0.35152
0.58196 0.35153
0.58198 0.35154
0.58198 0.35155
0.58198 0.35156
0.58198 0.35157
0.58199 0.35158
0.58199 0.35159
0.58199 0.35160
0.58200 0.35161
0.58202 0.35162
0.58202 0.35163
0.58202 0.35164
0.58203 0.35165
0.58203 0.35166
0.58203 0.35167
0.58204 0.35168
0.58204 0.35169
0.58205 0.35170
0.58205 0.35171
0.58205 0.35172
0.58207 0.35173
0.58207 0.35174
0.58207 0.35175
0.58208 0.35176
0.58208 0.35177
0.58209 0.35178
0.58210 0.35179
0.58212 0.35180
0.58212 0.35181
0.58216 0.35182
0.58216 0.35183
0.58216 0.35184
0.58216 0.35185
0.58218 0.35186
0.58218 0.35187
0.58220 0.35188
0.58221 0.35189
0.58221 0.35190
0.58222 0.35191
0.58223 0.35192
0.58225 0.35193
0.58225 0.35194
0.58225 0.35195
0.58226 0.35196
0.58228 0.35197
0.58229 0.35198
0.58229 0.35199
0.58230 0.35200
0.58231 0.35201
0.58231 0.35202
0.58232 0.35203
0.58233 0.35204
0.58233 0.35205
0.58233 0.35206
0.58236 0.35207
0.58236 0.35208
0.58236 0.35209
0.58237 0.35210
0.58238 0.35211
0.58240 0.35212
0.58241 0.35213
0.58241 0.35214
0.58242 0.35215
0.58242 0.35216
0.58242 0.35217
0.58244 0.35218
0.58245 0.35219
0.58246 0.35220
0.58246 0.35221
0.58247 0.35222
0.58247 0.35223
0.58248 0.35224
0.58248 0.35225
0.58249 0.35226
0.58250 0.35227
0.58250 0.35228
0.58250 0.35229
0.58252 0.35230
0.58253 0.35231
0.58254 0.35232
0.58254 0.35233
0.58255 0.35234
0.58256 0.35235
0.58257 0.35236
0.58257 0.35237
0.58257 0.35238
0.58257 0.35239
0.58257 0.35240
0.58258 0.35241
0.58258 0.35242
0.58258 0.35243
0.58259 0.35244
0.58259 0.35245
0.58261 0.35246
0.58263 0.35247
0.58264 0.35248
0.58264 0.35249
0.58264 0.35250
0.58264 0.35251
0.58265 0.35252
0.58265 0.35253
0.58266 0.35254
0.58266 0.35255
0.58267 0.35256
0.58267 0.35257
0.58267 0.35258
0.58267 0.35259
0.58267 0.35260
0.58267 0.35261
0.58270 0.35262
0.58271 0.35263
0.58271 0.35264
0.58272 0.35265
0.58272 0.35266
0.58273 0.35267
0.58273 0.35268
0.58273 0.35269
0.58273 0.35270
0.58274 0.35271
0.58274 0.35272
0.58274 0.35273
0.58274 0.35274
0.58274 0.35275
0.58275 0.35276
0.58276 0.35277
0.58277 0.35278
0.58278 0.35279
0.58279 0.35280
0.58281 0.35281
0.58284 0.35282
0.58284 0.35283
0.58285 0.35284
0.58285 0.35285
0.58286 0.35286
0.58286 0.35287
0.58287 0.35288
0.58288 0.35289
0.58289 0.35290
0.58289 0.35291
0.58291 0.35292
0.58291 0.35293
0.58291 0.35294
0.58292 0.35295
0.58295 0.35296
0.58295 0.35297
0.58296 0.35298
0.58297 0.35299
0.58297 0.35300
0.58298 0.35301
0.58299 0.35302
0.58301 0.35303
0.58301 0.35304
0.58302 0.35305
0.58302 0.35306
0.58302 0.35307
0.58302 0.35308
0.58303 0.35309
0.58304 0.35310
0.58304 0.35311
0.58305 0.35312
0.58306 0.35313
0.58306 0.35314
0.58307 0.35315
0.58307 0.35316
0.58308 0.35317
0.58308 0.35318
0.58308 0.35319
0.58308 0.35320
0.58309 0.35321
0.58311 0.35322
0.58311 0.35323
0.58312 0.35324
0.58313 0.35325
0.58314 0.35326
0.58314 0.35327
0.58314 0.35328
0.58316 0.35329
0.58317 0.35330
0.58317 0.35331
0.58319 0.35332
0.58320 0.35333
0.58320 0.35334
0.58321 0.35335
0.58321 0.35336
0.58322 0.35337
0.58322 0.35338
0.58323 0.35339
0.58323 0.35340
0.58324 0.35341
0.58325 0.35342
0.58327 0.35343
0.58327 0.35344
0.58327 0.35345
0.58328 0.35346
0.58328 0.35347
0.58329 0.35348
0.58329 0.35349
0.58329 0.35350
0.58329 0.35351
0.58330 0.35352
0.58332 0.35353
0.58332 0.35354
0.58334 0.35355
0.58335 0.35356
0.58336 0.35357
0.58336 0.35358
0.58337 0.35359
0.58337 0.35360
0.58337 0.35361
0.58338 0.35362
0.58338 0.35363
0.58338 0.35364
0.58338 0.35365
0.58339 0.35366
0.58340 0.35367
0.58341 0.35368
0.58341 0.35369
0.58342 0.35370
0.58342 0.35371
0.58343 0.35372
0.58344 0.35373
0.58344 0.35374
0.58345 0.35375
0.58346 0.35376
0.58346 0.35377
0.58347 0.35378
0.58348 0.35379
0.58349 0.35380
0.58351 0.35381
0.58353 0.35382
0.58354 0.35383
0.58356 0.35384
0.58358 0.35385
0.58358 0.35386
0.58358 0.35387
0.58359 0.35388
0.58359 0.35389
0.58360 0.35390
0.58361 0.35391
0.58361 0.35392
0.58361 0.35393
0.58362 0.35394
0.58362 0.35395
0.58363 0.35396
0.58363 0.35397
0.58363 0.35398
0.58363 0.35399
0.58364 0.35400
0.58364 0.35401
0.58364 0.35402
0.58364 0.35403
0.58365 0.35404
0.58366 0.35405
0.58366 0.35406
0.58367 0.35407
0.58367 0.35408
0.58368 0.35409
0.58373 0.35410
0.58374 0.35411
0.58374 0.35412
0.58375 0.35413
0.58375 0.35414
0.58376 0.35415
0.58376 0.35416
0.58376 0.35417
0.58377 0.35418
0.58378 0.35419
0.58378 0.35420
0.58382 0.35421
0.58382 0.35422
0.58383 0.35423
0.58383 0.35424
0.58383 0.35425
0.58383 0.35426
0.58383 0.35427
0.58383 0.35428
0.58384 0.35429
0.58385 0.35430
0.58385 0.35431
0.58386 0.35432
0.58386 0.35433
0.58387 0.35434
0.58387 0.35435
0.58387 0.35436
0.58388 0.35437
0.58389 0.35438
0.58389 0.35439
0.58389 0.35440
0.58389 0.35441
0.58390 0.35442
0.58390 0.35443
0.58390 0.35444
0.58391 0.35445
0.58392 0.35446
0.58392 0.35447
0.58393 0.35448
0.58394 0.35449
0.58394 0.35450
0.58394 0.35451
0.58394 0.35452
0.58395 0.35453
0.58395 0.35454
0.58395 0.35455
0.58395 0.35456
0.58395 0.35457
0.58396 0.35458
0.58396 0.35459
0.58396 0.35460
0.58396 0.35461
0.58396 0.35462
0.58398 0.35463
0.58398 0.35464
0.58398 0.35465
0.58399 0.35466
0.58400 0.35467
0.58400 0.35468
0.58401 0.35469
0.58401 0.35470
0.58402 0.35471
0.58404 0.35472
0.58404 0.35473
0.58404 0.35474
0.58404 0.35475
0.58405 0.35476
0.58406 0.35477
0.58407 0.35478
0.58407 0.35479
0.58407 0.35480
0.58410 0.35481
0.58411 0.35482
0.58411 0.35483
0.58412 0.35484
0.58412 0.35485
0.58412 0.35486
0.58412 0.35487
0.58414 0.35488
0.58414 0.35489
0.58415 0.35490
0.58415 0.35491
0.58415 0.35492
0.58415 0.35493
0.58415 0.35494
0.58416 0.35495
0.58416 0.35496
0.58417 0.35497
0.58418 0.35498
0.58419 0.35499
0.58419 0.35500
0.58420 0.35501
0.58421 0.35502
0.58421 0.35503
0.58423 0.35504
0.58424 0.35505
0.58425 0.35506
0.58425 0.35507
0.58425 0.35508
0.58425 0.35509
0.58427 0.35510
0.58427 0.35511
0.58428 0.35512
0.58429 0.35513
0.58430 0.35514
0.58431 0.35515
0.58432 0.35516
0.58433 0.35517
0.58433 0.35518
0.58434 0.35519
0.58435 0.35520
0.58435 0.35521
0.58436 0.35522
0.58437 0.35523
0.58437 0.35524
0.58438 0.35525
0.58440 0.35526
0.58441 0.35527
0.58441 0.35528
0.58442 0.35529
0.58444 0.35530
0.58445 0.35531
0.58445 0.35532
0.58446 0.35533
0.58446 0.35534
0.58446 0.35535
0.58446 0.35536
0.58447 0.35537
0.58447 0.35538
0.58448 0.35539
0.58448 0.35540
0.58448 0.35541
0.58449 0.35542
0.58449 0.35543
0.58449 0.35544
0.58449 0.35545
0.58450 0.35546
0.58450 0.35547
0.58450 0.35548
0.58450 0.35549
0.58450 0.35550
0.58451 0.35551
0.58452 0.35552
0.58452 0.35553
0.58453 0.35554
0.58453 0.35555
0.58454 0.35556
0.58456 0.35557
0.58456 0.35558
0.58456 0.35559
0.58457 0.35560
0.58457 0.35561
0.58460 0.35562
0.58460 0.35563
0.58461 0.35564
0.58461 0.35565
0.58461 0.35566
0.58462 0.35567
0.58462 0.35568
0.58463 0.35569
0.58465 0.35570
0.58465 0.35571
0.58465 0.35572
0.58466 0.35573
0.58467 0.35574
0.58467 0.35575
0.58468 0.35576
0.58468 0.35577
0.58468 0.35578
0.58469 0.35579
0.58469 0.35580
0.58469 0.35581
0.58469 0.35582
0.58470 0.35583
0.58470 0.35584
0.58471 0.35585
0.58472 0.35586
0.58472 0.35587
0.58472 0.35588
0.58475 0.35589
0.58476 0.35590
0.58477 0.35591
0.58478 0.35592
0.58478 0.35593
0.58480 0.35594
0.58481 0.35595
0.58481 0.35596
0.58483 0.35597
0.58484 0.35598
0.58484 0.35599
0.58485 0.35600
0.58487 0.35601
0.58488 0.35602
0.58489 0.35603
0.58489 0.35604
0.58490 0.35605
0.58490 0.35606
0.58490 0.35607
0.58492 0.35608
0.58492 0.35609
0.58493 0.35610
0.58493 0.35611
0.58495 0.35612
0.58495 0.35613
0.58497 0.35614
0.58498 0.35615
0.58498 0.35616
0.58498 0.35617
0.58498 0.35618
0.58500 0.35619
0.58501 0.35620
0.58501 0.35621
0.58501 0.35622
0.58502 0.35623
0.58502 0.35624
0.58502 0.35625
0.58503 0.35626
0.58503 0.35627
0.58503 0.35628
0.58503 0.35629
0.58503 0.35630
0.58504 0.35631
0.58505 0.35632
0.58505 0.35633
0.58505 0.35634
0.58506 0.35635
0.58506 0.35636
0.58506 0.35637
0.58506 0.35638
0.58509 0.35639
0.58509 0.35640
0.58509 0.35641
0.58509 0.35642
0.58509 0.35643
0.58510 0.35644
0.58511 0.35645
0.58511 0.35646
0.58512 0.35647
0.58514 0.35648
0.58514 0.35649
0.58515 0.35650
0.58516 0.35651
0.58517 0.35652
0.58518 0.35653
0.58518 0.35654
0.58520 0.35655
0.58520 0.35656
0.58520 0.35657
0.58521 0.35658
0.58524 0.35659
0.58525 0.35660
0.58525 0.35661
0.58527 0.35662
0.58527 0.35663
0.58527 0.35664
0.58528 0.35665
0.58530 0.35666
0.58530 0.35667
0.58532 0.35668
0.58533 0.35669
0.58533 0.35670
0.58535 0.35671
0.58535 0.35672
0.58536 0.35673
0.58537 0.35674
0.58537 0.35675
0.58538 0.35676
0.58538 0.35677
0.58539 0.35678
0.58542 0.35679
0.58542 0.35680
0.58543 0.35681
0.58543 0.35682
0.58543 0.35683
0.58544 0.35684
0.58544 0.35685
0.58545 0.35686
0.58546 0.35687
0.58549 0.35688
0.58550 0.35689
0.58550 0.35690
0.58551 0.35691
0.58554 0.35692
0.58555 0.35693
0.58556 0.35694
0.58558 0.35695
0.58558 0.35696
0.58558 0.35697
0.58558 0.35698
0.58558 0.35699
0.58558 0.35700
0.58559 0.35701
0.58560 0.35702
0.58560 0.35703
0.58561 0.35704
0.58562 0.35705
0.58562 0.35706
0.58562 0.35707
0.58564 0.35708
0.58565 0.35709
0.58568 0.35710
0.58568 0.35711
0.58568 0.35712
0.58570 0.35713
0.58573 0.35714
0.58573 0.35715
0.58574 0.35716
0.58574 0.35717
0.58574 0.35718
0.58576 0.35719
0.58578 0.35720
0.58579 0.35721
0.58580 0.35722
0.58580 0.35723
0.58581 0.35724
0.58582 0.35725
0.58582 0.35726
0.58584 0.35727
0.58584 0.35728
0.58587 0.35729
0.58587 0.35730
0.58587 0.35731
0.58587 0.35732
0.58588 0.35733
0.58588 0.35734
0.58588 0.35735
0.58589 0.35736
0.58589 0.35737
0.58590 0.35738
0.58592 0.35739
0.58593 0.35740
0.58593 0.35741
0.58594 0.35742
0.58595 0.35743
0.58597 0.35744
0.58597 0.35745
0.58598 0.35746
0.58598 0.35747
0.58599 0.35748
0.58599 0.35749
0.58599 0.35750
0.58599 0.35751
0.58600 0.35752
0.58600 0.35753
0.58601 0.35754
0.58602 0.35755
0.58603 0.35756
0.58603 0.35757
0.58603 0.35758
0.58604 0.35759
0.58604 0.35760
0.58605 0.35761
0.58606 0.35762
0.58606 0.35763
0.58606 0.35764
0.58607 0.35765
0.58607 0.35766
0.58608 0.35767
0.58608 0.35768
0.58608 0.35769
0.58610 0.35770
0.58610 0.35771
0.58610 0.35772
0.58611 0.35773
0.58612 0.35774
0.58612 0.35775
0.58612 0.35776
0.58613 0.35777
0.58614 0.35778
0.58614 0.35779
0.58614 0.35780
0.58616 0.35781
0.58617 0.35782
0.58618 0.35783
0.58618 0.35784
0.58619 0.35785
0.58620 0.35786
0.58621 0.35787
0.58621 0.35788
0.58623 0.35789
0.58623 0.35790
0.58624 0.35791
0.58624 0.35792
0.58627 0.35793
0.58627 0.35794
0.58628 0.35795
0.58630 0.35796
0.58630 0.35797
0.58631 0.35798
0.58633 0.35799
0.58634 0.35800
0.58635 0.35801
0.58636 0.35802
0.58636 0.35803
0.58637 0.35804
0.58637 0.35805
0.58639 0.35806
0.58639 0.35807
0.58640 0.35808
0.58641 0.35809
0.58641 0.35810
0.58643 0.35811
0.58643 0.35812
0.58643 0.35813
0.58643 0.35814
0.58644 0.35815
0.58645 0.35816
0.58645 0.35817
0.58646 0.35818
0.58646 0.35819
0.58646 0.35820
0.58646 0.35821
0.58648 0.35822
0.58649 0.35823
0.58650 0.35824
0.58651 0.35825
0.58655 0.35826
0.58655 0.35827
0.58655 0.35828
0.58656 0.35829
0.58656 0.35830
0.58659 0.35831
0.58660 0.35832
0.58660 0.35833
0.58660 0.35834
0.58661 0.35835
0.58663 0.35836
0.58664 0.35837
0.58664 0.35838
0.58665 0.35839
0.58665 0.35840
0.58667 0.35841
0.58669 0.35842
0.58671 0.35843
0.58671 0.35844
0.58672 0.35845
0.58672 0.35846
0.58673 0.35847
0.58673 0.35848
0.58673 0.35849
0.58674 0.35850
0.58675 0.35851
0.58675 0.35852
0.58676 0.35853
0.58676 0.35854
0.58676 0.35855
0.58677 0.35856
0.58677 0.35857
0.58677 0.35858
0.58677 0.35859
0.58677 0.35860
0.58677 0.35861
0.58678 0.35862
0.58679 0.35863
0.58680 0.35864
0.58680 0.35865
0.58681 0.35866
0.58681 0.35867
0.58681 0.35868
0.58681 0.35869
0.58682 0.35870
0.58682 0.35871
0.58684 0.35872
0.58685 0.35873
0.58685 0.35874
0.58687 0.35875
0.58687 0.35876
0.58687 0.35877
0.58687 0.35878
0.58688 0.35879
0.58688 0.35880
0.58689 0.35881
0.58690 0.35882
0.58692 0.35883
0.58692 0.35884
0.58693 0.35885
0.58693 0.35886
0.58693 0.35887
0.58695 0.35888
0.58695 0.35889
0.58695 0.35890
0.58696 0.35891
0.58696 0.35892
0.58697 0.35893
0.58697 0.35894
0.58700 0.35895
0.58703 0.35896
0.58703 0.35897
0.58703 0.35898
0.58703 0.35899
0.58705 0.35900
0.58706 0.35901
0.58706 0.35902
0.58707 0.35903
0.58707 0.35904
0.58708 0.35905
0.58708 0.35906
0.58708 0.35907
0.58708 0.35908
0.58709 0.35909
0.58711 0.35910
0.58711 0.35911
0.58712 0.35912
0.58712 0.35913
0.58713 0.35914
0.58713 0.35915
0.58713 0.35916
0.58714 0.35917
0.58714 0.35918
0.58715 0.35919
0.58715 0.35920
0.58717 0.35921
0.58717 0.35922
0.58717 0.35923
0.58718 0.35924
0.58718 0.35925
0.58718 0.35926
0.58720 0.35927
0.58720 0.35928
0.58723 0.35929
0.58723 0.35930
0.58724 0.35931
0.58724 0.35932
0.58725 0.35933
0.58725 0.35934
0.58726 0.35935
0.58726 0.35936
0.58726 0.35937
0.58727 0.35938
0.58727 0.35939
0.58728 0.35940
0.58728 0.35941
0.58728 0.35942
0.58728 0.35943
0.58731 0.35944
0.58734 0.35945
0.58734 0.35946
0.58735 0.35947
0.58735 0.35948
0.58735 0.35949
0.58735 0.35950
0.58736 0.35951
0.58736 0.35952
0.58737 0.35953
0.58738 0.35954
0.58739 0.35955
0.58739 0.35956
0.58741 0.35957
0.58741 0.35958
0.58741 0.35959
0.58743 0.35960
0.58743 0.35961
0.58743 0.35962
0.58744 0.35963
0.58744 0.35964
0.58745 0.35965
0.58746 0.35966
0.58747 0.35967
0.58748 0.35968
0.58748 0.35969
0.58749 0.35970
0.58749 0.35971
0.58750 0.35972
0.58750 0.35973
0.58751 0.35974
0.58752 0.35975
0.58752 0.35976
0.58753 0.35977
0.58753 0.35978
0.58754 0.35979
0.58754 0.35980
0.58756 0.35981
0.58757 0.35982
0.58757 0.35983
0.58757 0.35984
0.58757 0.35985
0.58757 0.35986
0.58761 0.35987
0.58762 0.35988
0.58763 0.35989
0.58764 0.35990
0.58764 0.35991
0.58764 0.35992
0.58764 0.35993
0.58765 0.35994
0.58766 0.35995
0.58767 0.35996
0.58767 0.35997
0.58768 0.35998
0.58769 0.35999
0.58770 0.36000
0.58771 0.36001
0.58772 0.36002
0.58772 0.36003
0.58773 0.36004
0.58775 0.36005
0.58776 0.36006
0.58777 0.36007
0.58777 0.36008
0.58777 0.36009
0.58779 0.36010
0.58779 0.36011
0.58780 0.36012
0.58780 0.36013
0.58780 0.36014
0.58780 0.36015
0.58782 0.36016
0.58782 0.36017
0.58783 0.36018
0.58784 0.36019
0.58784 0.36020
0.58785 0.36021
0.58785 0.36022
0.58785 0.36023
0.58786 0.36024
0.58787 0.36025
0.58788 0.36026
0.58789 0.36027
0.58790 0.36028
0.58790 0.36029
0.58791 0.36030
0.58791 0.36031
0.58791 0.36032
0.58791 0.36033
0.58792 0.36034
0.58792 0.36035
0.58795 0.36036
0.58796 0.36037
0.58797 0.36038
0.58797 0.36039
0.58799 0.36040
0.58800 0.36041
0.58800 0.36042
0.58800 0.36043
0.58801 0.36044
0.58802 0.36045
0.58805 0.36046
0.58806 0.36047
0.58806 0.36048
0.58808 0.36049
0.58808 0.36050
0.58808 0.36051
0.58809 0.36052
0.58809 0.36053
0.58810 0.36054
0.58810 0.36055
0.58811 0.36056
0.58811 0.36057
0.58813 0.36058
0.58813 0.36059
0.58814 0.36060
0.58814 0.36061
0.58816 0.36062
0.58816 0.36063
0.58816 0.36064
0.58816 0.36065
0.58816 0.36066
0.58817 0.36067
0.58817 0.36068
0.58818 0.36069
0.58818 0.36070
0.58818 0.36071
0.58818 0.36072
0.58818 0.36073
0.58819 0.36074
0.58819 0.36075
0.58819 0.36076
0.58820 0.36077
0.58820 0.36078
0.58821 0.36079
0.58821 0.36080
0.58822 0.36081
0.58823 0.36082
0.58823 0.36083
0.58823 0.36084
0.58823 0.36085
0.58823 0.36086
0.58823 0.36087
0.58824 0.36088
0.58825 0.36089
0.58827 0.36090
0.58827 0.36091
0.58827 0.36092
0.58828 0.36093
0.58828 0.36094
0.58829 0.36095
0.58830 0.36096
0.58832 0.36097
0.58832 0.36098
0.58832 0.36099
0.58833 0.36100
0.58833 0.36101
0.58834 0.36102
0.58834 0.36103
0.58834 0.36104
0.58834 0.36105
0.58835 0.36106
0.58836 0.36107
0.58836 0.36108
0.58837 0.36109
0.58838 0.36110
0.58839 0.36111
0.58839 0.36112
0.58841 0.36113
0.58842 0.36114
0.58843 0.36115
0.58844 0.36116
0.58844 0.36117
0.58845 0.36118
0.58845 0.36119
0.58847 0.36120
0.58848 0.36121
0.58849 0.36122
0.58850 0.36123
0.58850 0.36124
0.58851 0.36125
0.58851 0.36126
0.58851 0.36127
0.58852 0.36128
0.58852 0.36129
0.58855 0.36130
0.58855 0.36131
0.58856 0.36132
0.58858 0.36133
0.58859 0.36134
0.58860 0.36135
0.58860 0.36136
0.58860 0.36137
0.58861 0.36138
0.58862 0.36139
0.58863 0.36140
0.58863 0.36141
0.58863 0.36142
0.58864 0.36143
0.58865 0.36144
0.58865 0.36145
0.58866 0.36146
0.58867 0.36147
0.58867 0.36148
0.58868 0.36149
0.58869 0.36150
0.58870 0.36151
0.58870 0.36152
0.58870 0.36153
0.58871 0.36154
0.58871 0.36155
0.58874 0.36156
0.58874 0.36157
0.58874 0.36158
0.58876 0.36159
0.58876 0.36160
0.58877 0.36161
0.58878 0.36162
0.58878 0.36163
0.58879 0.36164
0.58880 0.36165
0.58881 0.36166
0.58881 0.36167
0.58881 0.36168
0.58882 0.36169
0.58882 0.36170
0.58884 0.36171
0.58885 0.36172
0.58886 0.36173
0.58888 0.36174
0.58888 0.36175
0.58890 0.36176
0.58891 0.36177
0.58892 0.36178
0.58892 0.36179
0.58892 0.36180
0.58893 0.36181
0.58894 0.36182
0.58894 0.36183
0.58895 0.36184
0.58895 0.36185
0.58896 0.36186
0.58897 0.36187
0.58897 0.36188
0.58898 0.36189
0.58899 0.36190
0.58900 0.36191
0.58902 0.36192
0.58902 0.36193
0.58903 0.36194
0.58903 0.36195
0.58904 0.36196
0.58904 0.36197
0.58904 0.36198
0.58904 0.36199
0.58905 0.36200
0.58905 0.36201
0.58906 0.36202
0.58907 0.36203
0.58907 0.36204
0.58907 0.36205
0.58909 0.36206
0.58909 0.36207
0.58909 0.36208
0.58910 0.36209
0.58912 0.36210
0.58914 0.36211
0.58915 0.36212
0.58916 0.36213
0.58916 0.36214
0.58916 0.36215
0.58916 0.36216
0.58917 0.36217
0.58918 0.36218
0.58919 0.36219
0.58920 0.36220
0.58920 0.36221
0.58921 0.36222
0.58921 0.36223
0.58921 0.36224
0.58921 0.36225
0.58923 0.36226
0.58924 0.36227
0.58925 0.36228
0.58925 0.36229
0.58925 0.36230
0.58926 0.36231
0.58926 0.36232
0.58927 0.36233
0.58927 0.36234
0.58928 0.36235
0.58929 0.36236
0.58929 0.36237
0.58930 0.36238
0.58931 0.36239
0.58931 0.36240
0.58932 0.36241
0.58933 0.36242
0.58933 0.36243
0.58933 0.36244
0.58934 0.36245
0.58937 0.36246
0.58938 0.36247
0.58938 0.36248
0.58939 0.36249
0.58940 0.36250
0.58940 0.36251
0.58941 0.36252
0.58942 0.36253
0.58942 0.36254
0.58945 0.36255
0.58945 0.36256
0.58945 0.36257
0.58945 0.36258
0.58947 0.36259
0.58947 0.36260
0.58950 0.36261
0.58951 0.36262
0.58952 0.36263
0.58952 0.36264
0.58953 0.36265
0.58954 0.36266
0.58954 0.36267
0.58954 0.36268
0.58955 0.36269
0.58955 0.36270
0.58956 0.36271
0.58956 0.36272
0.58957 0.36273
0.58959 0.36274
0.58959 0.36275
0.58959 0.36276
0.58960 0.36277
0.58961 0.36278
0.58961 0.36279
0.58962 0.36280
0.58962 0.36281
0.58963 0.36282
0.58964 0.36283
0.58965 0.36284
0.58965 0.36285
0.58966 0.36286
0.58967 0.36287
0.58967 0.36288
0.58968 0.36289
0.58969 0.36290
0.58970 0.36291
0.58973 0.36292
0.58973 0.36293
0.58973 0.36294
0.58975 0.36295
0.58975 0.36296
0.58976 0.36297
0.58976 0.36298
0.58976 0.36299
0.58976 0.36300
0.58978 0.36301
0.58978 0.36302
0.58979 0.36303
0.58980 0.36304
0.58980 0.36305
0.58981 0.36306
0.58982 0.36307
0.58982 0.36308
0.58982 0.36309
0.58983 0.36310
0.58983 0.36311
0.58983 0.36312
0.58984 0.36313
0.58984 0.36314
0.58984 0.36315
0.58986 0.36316
0.58986 0.36317
0.58987 0.36318
0.58987 0.36319
0.58987 0.36320
0.58988 0.36321
0.58988 0.36322
0.58988 0.36323
0.58988 0.36324
0.58989 0.36325
0.58989 0.36326
0.58991 0.36327
0.58991 0.36328
0.58992 0.36329
0.58992 0.36330
0.58993 0.36331
0.58994 0.36332
0.58996 0.36333
0.58997 0.36334
0.58999 0.36335
0.59001 0.36336
0.59001 0.36337
0.59002 0.36338
0.59002 0.36339
0.59004 0.36340
0.59005 0.36341
0.59005 0.36342
0.59006 0.36343
0.59006 0.36344
0.59007 0.36345
0.59007 0.36346
0.59007 0.36347
0.59009 0.36348
0.59011 0.36349
0.59011 0.36350
0.59012 0.36351
0.59013 0.36352
0.59013 0.36353
0.59013 0.36354
0.59013 0.36355
0.59013 0.36356
0.59013 0.36357
0.59014 0.36358
0.59014 0.36359
0.59015 0.36360
0.59016 0.36361
0.59016 0.36362
0.59016 0.36363
0.59017 0.36364
0.59017 0.36365
0.59019 0.36366
0.59020 0.36367
0.59020 0.36368
0.59020 0.36369
0.59021 0.36370
0.59021 0.36371
0.59021 0.36372
0.59022 0.36373
0.59022 0.36374
0.59022 0.36375
0.59022 0.36376
0.59022 0.36377
0.59024 0.36378
0.59024 0.36379
0.59025 0.36380
0.59025 0.36381
0.59026 0.36382
0.59026 0.36383
0.59027 0.36384
0.59027 0.36385
0.59027 0.36386
0.59028 0.36387
0.59028 0.36388
0.59028 0.36389
0.59028 0.36390
0.59029 0.36391
0.59030 0.36392
0.59031 0.36393
0.59032 0.36394
0.59032 0.36395
0.59033 0.36396
0.59034 0.36397
0.59034 0.36398
0.59039 0.36399
0.59039 0.36400
0.59039 0.36401
0.59039 0.36402
0.59039 0.36403
0.59040 0.36404
0.59041 0.36405
0.59043 0.36406
0.59044 0.36407
0.59045 0.36408
0.59045 0.36409
0.59046 0.36410
0.59046 0.36411
0.59047 0.36412
0.59047 0.36413
0.59049 0.36414
0.59050 0.36415
0.59051 0.36416
0.59052 0.36417
0.59052 0.36418
0.59053 0.36419
0.59054 0.36420
0.59055 0.36421
0.59056 0.36422
0.59056 0.36423
0.59056 0.36424
0.59056 0.36425
0.59056 0.36426
0.59057 0.36427
0.59057 0.36428
0.59058 0.36429
0.59059 0.36430
0.59059 0.36431
0.59060 0.36432
0.59060 0.36433
0.59061 0.36434
0.59061 0.36435
0.59061 0.36436
0.59062 0.36437
0.59062 0.36438
0.59063 0.36439
0.59064 0.36440
0.59065 0.36441
0.59065 0.36442
0.59065 0.36443
0.59065 0.36444
0.59065 0.36445
0.59065 0.36446
0.59065 0.36447
0.59066 0.36448
0.59066 0.36449
0.59067 0.36450
0.59068 0.36451
0.59068 0.36452
0.59068 0.36453
0.59069 0.36454
0.59069 0.36455
0.59070 0.36456
0.59070 0.36457
0.59071 0.36458
0.59071 0.36459
0.59072 0.36460
0.59072 0.36461
0.59072 0.36462
0.59072 0.36463
0.59073 0.36464
0.59073 0.36465
0.59073 0.36466
0.59074 0.36467
0.59074 0.36468
0.59075 0.36469
0.59076 0.36470
0.59076 0.36471
0.59077 0.36472
0.59078 0.36473
0.59080 0.36474
0.59081 0.36475
0.59081 0.36476
0.59082 0.36477
0.59082 0.36478
0.59082 0.36479
0.59084 0.36480
0.59085 0.36481
0.59087 0.36482
0.59088 0.36483
0.59089 0.36484
0.59090 0.36485
0.59091 0.36486
0.59091 0.36487
0.59091 0.36488
0.59092 0.36489
0.59093 0.36490
0.59093 0.36491
0.59093 0.36492
0.59095 0.36493
0.59095 0.36494
0.59096 0.36495
0.59096 0.36496
0.59097 0.36497
0.59098 0.36498
0.59098 0.36499
0.59099 0.36500
0.59099 0.36501
0.59100 0.36502
0.59101 0.36503
0.59101 0.36504
0.59101 0.36505
0.59102 0.36506
0.59102 0.36507
0.59103 0.36508
0.59103 0.36509
0.59104 0.36510
0.59104 0.36511
0.59105 0.36512
0.59105 0.36513
0.59105 0.36514
0.59107 0.36515
0.59108 0.36516
0.59109 0.36517
0.59109 0.36518
0.59110 0.36519
0.59110 0.36520
0.59111 0.36521
0.59111 0.36522
0.59112 0.36523
0.59113 0.36524
0.59114 0.36525
0.59114 0.36526
0.59115 0.36527
0.59115 0.36528
0.59115 0.36529
0.59115 0.36530
0.59115 0.36531
0.59116 0.36532
0.59117 0.36533
0.59119 0.36534
0.59121 0.36535
0.59122 0.36536
0.59123 0.36537
0.59124 0.36538
0.59125 0.36539
0.59125 0.36540
0.59126 0.36541
0.59127 0.36542
0.59127 0.36543
0.59127 0.36544
0.59127 0.36545
0.59127 0.36546
0.59128 0.36547
0.59128 0.36548
0.59129 0.36549
0.59130 0.36550
0.59130 0.36551
0.59131 0.36552
0.59131 0.36553
0.59133 0.36554
0.59133 0.36555
0.59133 0.36556
0.59133 0.36557
0.59134 0.36558
0.59135 0.36559
0.59135 0.36560
0.59136 0.36561
0.59136 0.36562
0.59137 0.36563
0.59138 0.36564
0.59138 0.36565
0.59139 0.36566
0.59140 0.36567
0.59142 0.36568
0.59142 0.36569
0.59142 0.36570
0.59144 0.36571
0.59145 0.36572
0.59146 0.36573
0.59147 0.36574
0.59148 0.36575
0.59148 0.36576
0.59148 0.36577
0.59149 0.36578
0.59149 0.36579
0.59150 0.36580
0.59150 0.36581
0.59151 0.36582
0.59154 0.36583
0.59155 0.36584
0.59155 0.36585
0.59156 0.36586
0.59157 0.36587
0.59157 0.36588
0.59157 0.36589
0.59158 0.36590
0.59158 0.36591
0.59158 0.36592
0.59159 0.36593
0.59159 0.36594
0.59160 0.36595
0.59161 0.36596
0.59161 0.36597
0.59161 0.36598
0.59161 0.36599
0.59162 0.36600
0.59163 0.36601
0.59163 0.36602
0.59163 0.36603
0.59164 0.36604
0.59164 0.36605
0.59165 0.36606
0.59166 0.36607
0.59167 0.36608
0.59167 0.36609
0.59169 0.36610
0.59169 0.36611
0.59171 0.36612
0.59171 0.36613
0.59173 0.36614
0.59177 0.36615
0.59178 0.36616
0.59178 0.36617
0.59178 0.36618
0.59179 0.36619
0.59179 0.36620
0.59179 0.36621
0.59179 0.36622
0.59180 0.36623
0.59181 0.36624
0.59182 0.36625
0.59184 0.36626
0.59186 0.36627
0.59186 0.36628
0.59187 0.36629
0.59187 0.36630
0.59188 0.36631
0.59189 0.36632
0.59189 0.36633
0.59190 0.36634
0.59192 0.36635
0.59192 0.36636
0.59192 0.36637
0.59193 0.36638
0.59193 0.36639
0.59194 0.36640
0.59195 0.36641
0.59195 0.36642
0.59196 0.36643
0.59196 0.36644
0.59196 0.36645
0.59196 0.36646
0.59196 0.36647
0.59197 0.36648
0.59197 0.36649
0.59198 0.36650
0.59198 0.36651
0.59198 0.36652
0.59198 0.36653
0.59198 0.36654
0.59199 0.36655
0.59199 0.36656
0.59200 0.36657
0.59200 0.36658
0.59200 0.36659
0.59201 0.36660
0.59201 0.36661
0.59202 0.36662
0.59203 0.36663
0.59204 0.36664
0.59207 0.36665
0.59208 0.36666
0.59209 0.36667
0.59209 0.36668
0.59209 0.36669
0.59209 0.36670
0.59209 0.36671
0.59210 0.36672
0.59210 0.36673
0.59211 0.36674
0.59211 0.36675
0.59211 0.36676
0.59211 0.36677
0.59211 0.36678
0.59211 0.36679
0.59212 0.36680
0.59213 0.36681
0.59213 0.36682
0.59214 0.36683
0.59214 0.36684
0.59214 0.36685
0.59215 0.36686
0.59216 0.36687
0.59216 0.36688
0.59218 0.36689
0.59218 0.36690
0.59219 0.36691
0.59220 0.36692
0.59220 0.36693
0.59221 0.36694
0.59221 0.36695
0.59221 0.36696
0.59222 0.36697
0.59222 0.36698
0.59222 0.36699
0.59223 0.36700
0.59223 0.36701
0.59224 0.36702
0.59225 0.36703
0.59225 0.36704
0.59225 0.36705
0.59226 0.36706
0.59227 0.36707
0.59227 0.36708
0.59227 0.36709
0.59228 0.36710
0.59228 0.36711
0.59229 0.36712
0.59229 0.36713
0.59230 0.36714
0.59231 0.36715
0.59232 0.36716
0.59234 0.36717
0.59234 0.36718
0.59236 0.36719
0.59236 0.36720
0.59238 0.36721
0.59238 0.36722
0.59239 0.36723
0.59240 0.36724
0.59240 0.36725
0.59243 0.36726
0.59245 0.36727
0.59245 0.36728
0.59246 0.36729
0.59246 0.36730
0.59246 0.36731
0.59248 0.36732
0.59249 0.36733
0.59249 0.36734
0.59249 0.36735
0.59250 0.36736
0.59250 0.36737
0.59250 0.36738
0.59250 0.36739
0.59251 0.36740
0.59251 0.36741
0.59251 0.36742
0.59253 0.36743
0.59253 0.36744
0.59253 0.36745
0.59254 0.36746
0.59254 0.36747
0.59254 0.36748
0.59255 0.36749
0.59255 0.36750
0.59255 0.36751
0.59256 0.36752
0.59257 0.36753
0.59257 0.36754
0.59257 0.36755
0.59258 0.36756
0.59259 0.36757
0.59259 0.36758
0.59261 0.36759
0.59261 0.36760
0.59261 0.36761
0.59262 0.36762
0.59262 0.36763
0.59263 0.36764
0.59263 0.36765
0.59263 0.36766
0.59263 0.36767
0.59263 0.36768
0.59264 0.36769
0.59264 0.36770
0.59264 0.36771
0.59264 0.36772
0.59265 0.36773
0.59265 0.36774
0.59265 0.36775
0.59267 0.36776
0.59267 0.36777
0.59267 0.36778
0.59267 0.36779
0.59267 0.36780
0.59269 0.36781
0.59270 0.36782
0.59270 0.36783
0.59270 0.36784
0.59270 0.36785
0.59272 0.36786
0.59272 0.36787
0.59273 0.36788
0.59274 0.36789
0.59274 0.36790
0.59276 0.36791
0.59277 0.36792
0.59277 0.36793
0.59278 0.36794
0.59278 0.36795
0.59278 0.36796
0.59278 0.36797
0.59278 0.36798
0.59279 0.36799
0.59279 0.36800
0.59280 0.36801
0.59280 0.36802
0.59280 0.36803
0.59281 0.36804
0.59282 0.36805
0.59282 0.36806
0.59283 0.36807
0.59284 0.36808
0.59284 0.36809
0.59286 0.36810
0.59287 0.36811
0.59287 0.36812
0.59287 0.36813
0.59288 0.36814
0.59288 0.36815
0.59289 0.36816
0.59290 0.36817
0.59291 0.36818
0.59294 0.36819
0.59295 0.36820
0.59296 0.36821
0.59297 0.36822
0.59297 0.36823
0.59299 0.36824
0.59301 0.36825
0.59302 0.36826
0.59302 0.36827
0.59302 0.36828
0.59303 0.36829
0.59304 0.36830
0.59305 0.36831
0.59305 0.36832
0.59306 0.36833
0.59306 0.36834
0.59306 0.36835
0.59306 0.36836
0.59307 0.36837
0.59307 0.36838
0.59307 0.36839
0.59307 0.36840
0.59308 0.36841
0.59308 0.36842
0.59309 0.36843
0.59309 0.36844
0.59310 0.36845
0.59311 0.36846
0.59311 0.36847
0.59311 0.36848
0.59312 0.36849
0.59314 0.36850
0.59314 0.36851
0.59315 0.36852
0.59315 0.36853
0.59315 0.36854
0.59316 0.36855
0.59317 0.36856
0.59317 0.36857
0.59317 0.36858
0.59318 0.36859
0.59318 0.36860
0.59319 0.36861
0.59320 0.36862
0.59320 0.36863
0.59320 0.36864
0.59320 0.36865
0.59320 0.36866
0.59320 0.36867
0.59322 0.36868
0.59322 0.36869
0.59323 0.36870
0.59323 0.36871
0.59323 0.36872
0.59324 0.36873
0.59324 0.36874
0.59324 0.36875
0.59325 0.36876
0.59326 0.36877
0.59327 0.36878
0.59331 0.36879
0.59335 0.36880
0.59336 0.36881
0.59337 0.36882
0.59337 0.36883
0.59338 0.36884
0.59338 0.36885
0.59341 0.36886
0.59341 0.36887
0.59342 0.36888
0.59342 0.36889
0.59342 0.36890
0.59342 0.36891
0.59343 0.36892
0.59343 0.36893
0.59344 0.36894
0.59344 0.36895
0.59345 0.36896
0.59345 0.36897
0.59346 0.36898
0.59347 0.36899
0.59349 0.36900
0.59350 0.36901
0.59350 0.36902
0.59350 0.36903
0.59350 0.36904
0.59351 0.36905
0.59353 0.36906
0.59353 0.36907
0.59353 0.36908
0.59353 0.36909
0.59355 0.36910
0.59356 0.36911
0.59356 0.36912
0.59357 0.36913
0.59357 0.36914
0.59359 0.36915
0.59359 0.36916
0.59360 0.36917
0.59360 0.36918
0.59360 0.36919
0.59361 0.36920
0.59361 0.36921
0.59361 0.36922
0.59362 0.36923
0.59362 0.36924
0.59362 0.36925
0.59363 0.36926
0.59363 0.36927
0.59363 0.36928
0.59364 0.36929
0.59364 0.36930
0.59365 0.36931
0.59365 0.36932
0.59365 0.36933
0.59365 0.36934
0.59365 0.36935
0.59366 0.36936
0.59367 0.36937
0.59367 0.36938
0.59368 0.36939
0.59369 0.36940
0.59369 0.36941
0.59371 0.36942
0.59371 0.36943
0.59371 0.36944
0.59371 0.36945
0.59372 0.36946
0.59372 0.36947
0.59372 0.36948
0.59373 0.36949
0.59373 0.36950
0.59373 0.36951
0.59374 0.36952
0.59375 0.36953
0.59376 0.36954
0.59376 0.36955
0.59377 0.36956
0.59377 0.36957
0.59378 0.36958
0.59378 0.36959
0.59379 0.36960
0.59379 0.36961
0.59380 0.36962
0.59380 0.36963
0.59380 0.36964
0.59381 0.36965
0.59382 0.36966
0.59382 0.36967
0.59382 0.36968
0.59382 0.36969
0.59383 0.36970
0.59384 0.36971
0.59385 0.36972
0.59385 0.36973
0.59386 0.36974
0.59387 0.36975
0.59387 0.36976
0.59387 0.36977
0.59387 0.36978
0.59388 0.36979
0.59388 0.36980
0.59389 0.36981
0.59390 0.36982
0.59391 0.36983
0.59391 0.36984
0.59392 0.36985
0.59392 0.36986
0.59392 0.36987
0.59394 0.36988
0.59394 0.36989
0.59394 0.36990
0.59395 0.36991
0.59395 0.36992
0.59395 0.36993
0.59396 0.36994
0.59397 0.36995
0.59397 0.36996
0.59397 0.36997
0.59397 0.36998
0.59397 0.36999
0.59397 0.37000
0.59398 0.37001
0.59400 0.37002
0.59401 0.37003
0.59402 0.37004
0.59402 0.37005
0.59402 0.37006
0.59402 0.37007
0.59406 0.37008
0.59406 0.37009
0.59407 0.37010
0.59407 0.37011
0.59408 0.37012
0.59408 0.37013
0.59408 0.37014
0.59408 0.37015
0.59409 0.37016
0.59409 0.37017
0.59409 0.37018
0.59410 0.37019
0.59410 0.37020
0.59411 0.37021
0.59412 0.37022
0.59413 0.37023
0.59414 0.37024
0.59414 0.37025
0.59414 0.37026
0.59414 0.37027
0.59415 0.37028
0.59416 0.37029
0.59417 0.37030
0.59417 0.37031
0.59417 0.37032
0.59418 0.37033
0.59418 0.37034
0.59419 0.37035
0.59419 0.37036
0.59420 0.37037
0.59420 0.37038
0.59421 0.37039
0.59422 0.37040
0.59422 0.37041
0.59423 0.37042
0.59423 0.37043
0.59424 0.37044
0.59424 0.37045
0.59424 0.37046
0.59424 0.37047
0.59425 0.37048
0.59426 0.37049
0.59426 0.37050
0.59427 0.37051
0.59428 0.37052
0.59428 0.37053
0.59428 0.37054
0.59429 0.37055
0.59429 0.37056
0.59429 0.37057
0.59429 0.37058
0.59430 0.37059
0.59431 0.37060
0.59431 0.37061
0.59432 0.37062
0.59432 0.37063
0.59433 0.37064
0.59434 0.37065
0.59434 0.37066
0.59435 0.37067
0.59436 0.37068
0.59436 0.37069
0.59437 0.37070
0.59437 0.37071
0.59437 0.37072
0.59438 0.37073
0.59438 0.37074
0.59439 0.37075
0.59440 0.37076
0.59441 0.37077
0.59442 0.37078
0.59443 0.37079
0.59443 0.37080
0.59443 0.37081
0.59444 0.37082
0.59445 0.37083
0.59446 0.37084
0.59446 0.37085
0.59446 0.37086
0.59446 0.37087
0.59446 0.37088
0.59447 0.37089
0.59447 0.37090
0.59448 0.37091
0.59448 0.37092
0.59448 0.37093
0.59449 0.37094
0.59451 0.37095
0.59451 0.37096
0.59452 0.37097
0.59453 0.37098
0.59453 0.37099
0.59453 0.37100
0.59455 0.37101
0.59455 0.37102
0.59455 0.37103
0.59458 0.37104
0.59459 0.37105
0.59460 0.37106
0.59460 0.37107
0.59462 0.37108
0.59463 0.37109
0.59464 0.37110
0.59464 0.37111
0.59466 0.37112
0.59468 0.37113
0.59469 0.37114
0.59469 0.37115
0.59470 0.37116
0.59471 0.37117
0.59471 0.37118
0.59474 0.37119
0.59476 0.37120
0.59476 0.37121
0.59477 0.37122
0.59478 0.37123
0.59478 0.37124
0.59479 0.37125
0.59480 0.37126
0.59480 0.37127
0.59480 0.37128
0.59480 0.37129
0.59481 0.37130
0.59481 0.37131
0.59481 0.37132
0.59482 0.37133
0.59482 0.37134
0.59483 0.37135
0.59483 0.37136
0.59484 0.37137
0.59486 0.37138
0.59489 0.37139
0.59489 0.37140
0.59491 0.37141
0.59492 0.37142
0.59493 0.37143
0.59493 0.37144
0.59494 0.37145
0.59495 0.37146
0.59495 0.37147
0.59496 0.37148
0.59496 0.37149
0.59496 0.37150
0.59497 0.37151
0.59498 0.37152
0.59499 0.37153
0.59499 0.37154
0.59499 0.37155
0.59500 0.37156
0.59500 0.37157
0.59500 0.37158
0.59501 0.37159
0.59502 0.37160
0.59502 0.37161
0.59502 0.37162
0.59503 0.37163
0.59504 0.37164
0.59505 0.37165
0.59505 0.37166
0.59507 0.37167
0.59507 0.37168
0.59510 0.37169
0.59510 0.37170
0.59510 0.37171
0.59512 0.37172
0.59512 0.37173
0.59512 0.37174
0.59513 0.37175
0.59513 0.37176
0.59514 0.37177
0.59514 0.37178
0.59515 0.37179
0.59517 0.37180
0.59519 0.37181
0.59519 0.37182
0.59520 0.37183
0.59520 0.37184
0.59522 0.37185
0.59522 0.37186
0.59522 0.37187
0.59523 0.37188
0.59525 0.37189
0.59525 0.37190
0.59525 0.37191
0.59526 0.37192
0.59526 0.37193
0.59527 0.37194
0.59529 0.37195
0.59530 0.37196
0.59530 0.37197
0.59531 0.37198
0.59531 0.37199
0.59532 0.37200
0.59532 0.37201
0.59533 0.37202
0.59534 0.37203
0.59535 0.37204
0.59536 0.37205
0.59538 0.37206
0.59538 0.37207
0.59538 0.37208
0.59538 0.37209
0.59538 0.37210
0.59538 0.37211
0.59539 0.37212
0.59539 0.37213
0.59539 0.37214
0.59539 0.37215
0.59539 0.37216
0.59540 0.37217
0.59541 0.37218
0.59541 0.37219
0.59543 0.37220
0.59543 0.37221
0.59543 0.37222
0.59543 0.37223
0.59544 0.37224
0.59545 0.37225
0.59545 0.37226
0.59545 0.37227
0.59547 0.37228
0.59547 0.37229
0.59548 0.37230
0.59548 0.37231
0.59548 0.37232
0.59549 0.37233
0.59549 0.37234
0.59550 0.37235
0.59551 0.37236
0.59551 0.37237
0.59552 0.37238
0.59553 0.37239
0.59555 0.37240
0.59555 0.37241
0.59556 0.37242
0.59557 0.37243
0.59557 0.37244
0.59559 0.37245
0.59559 0.37246
0.59560 0.37247
0.59561 0.37248
0.59561 0.37249
0.59563 0.37250
0.59567 0.37251
0.59567 0.37252
0.59568 0.37253
0.59568 0.37254
0.59569 0.37255
0.59569 0.37256
0.59569 0.37257
0.59569 0.37258
0.59570 0.37259
0.59570 0.37260
0.59571 0.37261
0.59572 0.37262
0.59574 0.37263
0.59574 0.37264
0.59574 0.37265
0.59574 0.37266
0.59575 0.37267
0.59575 0.37268
0.59575 0.37269
0.59576 0.37270
0.59576 0.37271
0.59577 0.37272
0.59579 0.37273
0.59579 0.37274
0.59580 0.37275
0.59581 0.37276
0.59582 0.37277
0.59582 0.37278
0.59583 0.37279
0.59584 0.37280
0.59584 0.37281
0.59585 0.37282
0.59585 0.37283
0.59586 0.37284
0.59587 0.37285
0.59587 0.37286
0.59588 0.37287
0.59591 0.37288
0.59591 0.37289
0.59591 0.37290
0.59591 0.37291
0.59592 0.37292
0.59596 0.37293
0.59597 0.37294
0.59598 0.37295
0.59598 0.37296
0.59599 0.37297
0.59599 0.37298
0.59599 0.37299
0.59600 0.37300
0.59600 0.37301
0.59602 0.37302
0.59602 0.37303
0.59603 0.37304
0.59604 0.37305
0.59604 0.37306
0.59604 0.37307
0.59605 0.37308
0.59606 0.37309
0.59606 0.37310
0.59606 0.37311
0.59607 0.37312
0.59608 0.37313
0.59608 0.37314
0.59609 0.37315
0.59610 0.37316
0.59612 0.37317
0.59614 0.37318
0.59614 0.37319
0.59615 0.37320
0.59615 0.37321
0.59615 0.37322
0.59615 0.37323
0.59616 0.37324
0.59616 0.37325
0.59618 0.37326
0.59619 0.37327
0.59619 0.37328
0.59620 0.37329
0.59620 0.37330
0.59621 0.37331
0.59621 0.37332
0.59622 0.37333
0.59623 0.37334
0.59626 0.37335
0.59627 0.37336
0.59627 0.37337
0.59628 0.37338
0.59630 0.37339
0.59630 0.37340
0.59630 0.37341
0.59630 0.37342
0.59631 0.37343
0.59634 0.37344
0.59635 0.37345
0.59635 0.37346
0.59635 0.37347
0.59635 0.37348
0.59637 0.37349
0.59637 0.37350
0.59637 0.37351
0.59639 0.37352
0.59639 0.37353
0.59639 0.37354
0.59640 0.37355
0.59640 0.37356
0.59641 0.37357
0.59642 0.37358
0.59643 0.37359
0.59644 0.37360
0.59644 0.37361
0.59645 0.37362
0.59645 0.37363
0.59645 0.37364
0.59646 0.37365
0.59646 0.37366
0.59646 0.37367
0.59647 0.37368
0.59647 0.37369
0.59647 0.37370
0.59648 0.37371
0.59648 0.37372
0.59649 0.37373
0.59649 0.37374
0.59650 0.37375
0.59651 0.37376
0.59652 0.37377
0.59653 0.37378
0.59654 0.37379
0.59654 0.37380
0.59654 0.37381
0.59654 0.37382
0.59655 0.37383
0.59657 0.37384
0.59658 0.37385
0.59658 0.37386
0.59658 0.37387
0.59661 0.37388
0.59661 0.37389
0.59663 0.37390
0.59663 0.37391
0.59664 0.37392
0.59664 0.37393
0.59665 0.37394
0.59665 0.37395
0.59665 0.37396
0.59667 0.37397
0.59667 0.37398
0.59668 0.37399
0.59668 0.37400
0.59669 0.37401
0.59669 0.37402
0.59669 0.37403
0.59671 0.37404
0.59671 0.37405
0.59671 0.37406
0.59672 0.37407
0.59674 0.37408
0.59674 0.37409
0.59675 0.37410
0.59676 0.37411
0.59676 0.37412
0.59677 0.37413
0.59678 0.37414
0.59680 0.37415
0.59681 0.37416
0.59681 0.37417
0.59681 0.37418
0.59682 0.37419
0.59683 0.37420
0.59684 0.37421
0.59684 0.37422
0.59684 0.37423
0.59685 0.37424
0.59686 0.37425
0.59687 0.37426
0.59687 0.37427
0.59687 0.37428
0.59688 0.37429
0.59688 0.37430
0.59689 0.37431
0.59689 0.37432
0.59690 0.37433
0.59690 0.37434
0.59693 0.37435
0.59693 0.37436
0.59693 0.37437
0.59694 0.37438
0.59694 0.37439
0.59695 0.37440
0.59696 0.37441
0.59697 0.37442
0.59697 0.37443
0.59699 0.37444
0.59699 0.37445
0.59699 0.37446
0.59700 0.37447
0.59701 0.37448
0.59703 0.37449
0.59704 0.37450
0.59705 0.37451
0.59706 0.37452
0.59706 0.37453
0.59706 0.37454
0.59707 0.37455
0.59707 0.37456
0.59708 0.37457
0.59708 0.37458
0.59708 0.37459
0.59709 0.37460
0.59710 0.37461
0.59711 0.37462
0.59711 0.37463
0.59711 0.37464
0.59712 0.37465
0.59713 0.37466
0.59714 0.37467
0.59714 0.37468
0.59715 0.37469
0.59716 0.37470
0.59717 0.37471
0.59717 0.37472
0.59717 0.37473
0.59718 0.37474
0.59718 0.37475
0.59719 0.37476
0.59719 0.37477
0.59720 0.37478
0.59721 0.37479
0.59722 0.37480
0.59723 0.37481
0.59723 0.37482
0.59723 0.37483
0.59723 0.37484
0.59724 0.37485
0.59724 0.37486
0.59724 0.37487
0.59724 0.37488
0.59726 0.37489
0.59726 0.37490
0.59726 0.37491
0.59728 0.37492
0.59728 0.37493
0.59728 0.37494
0.59728 0.37495
0.59729 0.37496
0.59730 0.37497
0.59730 0.37498
0.59731 0.37499
0.59731 0.37500
0.59731 0.37501
0.59733 0.37502
0.59733 0.37503
0.59733 0.37504
0.59733 0.37505
0.59734 0.37506
0.59734 0.37507
0.59736 0.37508
0.59737 0.37509
0.59737 0.37510
0.59737 0.37511
0.59737 0.37512
0.59738 0.37513
0.59738 0.37514
0.59738 0.37515
0.59739 0.37516
0.59739 0.37517
0.59739 0.37518
0.59740 0.37519
0.59741 0.37520
0.59741 0.37521
0.59743 0.37522
0.59743 0.37523
0.59743 0.37524
0.59744 0.37525
0.59744 0.37526
0.59744 0.37527
0.59745 0.37528
0.59746 0.37529
0.59746 0.37530
0.59746 0.37531
0.59747 0.37532
0.59747 0.37533
0.59747 0.37534
0.59748 0.37535
0.59748 0.37536
0.59750 0.37537
0.59751 0.37538
0.59752 0.37539
0.59752 0.37540
0.59752 0.37541
0.59753 0.37542
0.59753 0.37543
0.59754 0.37544
0.59755 0.37545
0.59756 0.37546
0.59756 0.37547
0.59757 0.37548
0.59758 0.37549
0.59759 0.37550
0.59759 0.37551
0.59760 0.37552
0.59760 0.37553
0.59761 0.37554
0.59761 0.37555
0.59762 0.37556
0.59763 0.37557
0.59763 0.37558
0.59764 0.37559
0.59764 0.37560
0.59764 0.37561
0.59764 0.37562
0.59765 0.37563
0.59765 0.37564
0.59765 0.37565
0.59767 0.37566
0.59768 0.37567
0.59768 0.37568
0.59768 0.37569
0.59768 0.37570
0.59768 0.37571
0.59769 0.37572
0.59770 0.37573
0.59770 0.37574
0.59771 0.37575
0.59772 0.37576
0.59773 0.37577
0.59774 0.37578
0.59775 0.37579
0.59775 0.37580
0.59775 0.37581
0.59775 0.37582
0.59776 0.37583
0.59776 0.37584
0.59776 0.37585
0.59776 0.37586
0.59776 0.37587
0.59776 0.37588
0.59777 0.37589
0.59777 0.37590
0.59779 0.37591
0.59779 0.37592
0.59780 0.37593
0.59780 0.37594
0.59780 0.37595
0.59780 0.37596
0.59781 0.37597
0.59781 0.37598
0.59782 0.37599
0.59782 0.37600
0.59783 0.37601
0.59783 0.37602
0.59783 0.37603
0.59783 0.37604
0.59784 0.37605
0.59784 0.37606
0.59784 0.37607
0.59784 0.37608
0.59786 0.37609
0.59786 0.37610
0.59787 0.37611
0.59788 0.37612
0.59788 0.37613
0.59789 0.37614
0.59789 0.37615
0.59789 0.37616
0.59790 0.37617
0.59790 0.37618
0.59791 0.37619
0.59791 0.37620
0.59792 0.37621
0.59792 0.37622
0.59792 0.37623
0.59793 0.37624
0.59794 0.37625
0.59794 0.37626
0.59795 0.37627
0.59796 0.37628
0.59797 0.37629
0.59799 0.37630
0.59799 0.37631
0.59800 0.37632
0.59800 0.37633
0.59800 0.37634
0.59800 0.37635
0.59801 0.37636
0.59801 0.37637
0.59802 0.37638
0.59802 0.37639
0.59803 0.37640
0.59803 0.37641
0.59803 0.37642
0.59804 0.37643
0.59804 0.37644
0.59805 0.37645
0.59805 0.37646
0.59805 0.37647
0.59806 0.37648
0.59806 0.37649
0.59807 0.37650
0.59807 0.37651
0.59808 0.37652
0.59808 0.37653
0.59808 0.37654
0.59809 0.37655
0.59809 0.37656
0.59810 0.37657
0.59810 0.37658
0.59811 0.37659
0.59811 0.37660
0.59813 0.37661
0.59813 0.37662
0.59813 0.37663
0.59814 0.37664
0.59815 0.37665
0.59815 0.37666
0.59815 0.37667
0.59819 0.37668
0.59820 0.37669
0.59820 0.37670
0.59821 0.37671
0.59821 0.37672
0.59822 0.37673
0.59823 0.37674
0.59823 0.37675
0.59824 0.37676
0.59825 0.37677
0.59826 0.37678
0.59827 0.37679
0.59827 0.37680
0.59828 0.37681
0.59828 0.37682
0.59828 0.37683
0.59828 0.37684
0.59829 0.37685
0.59829 0.37686
0.59829 0.37687
0.59829 0.37688
0.59830 0.37689
0.59831 0.37690
0.59831 0.37691
0.59831 0.37692
0.59832 0.37693
0.59832 0.37694
0.59832 0.37695
0.59833 0.37696
0.59834 0.37697
0.59835 0.37698
0.59835 0.37699
0.59836 0.37700
0.59836 0.37701
0.59837 0.37702
0.59838 0.37703
0.59838 0.37704
0.59839 0.37705
0.59839 0.37706
0.59840 0.37707
0.59841 0.37708
0.59842 0.37709
0.59842 0.37710
0.59842 0.37711
0.59843 0.37712
0.59844 0.37713
0.59844 0.37714
0.59845 0.37715
0.59847 0.37716
0.59848 0.37717
0.59848 0.37718
0.59849 0.37719
0.59850 0.37720
0.59850 0.37721
0.59850 0.37722
0.59850 0.37723
0.59851 0.37724
0.59851 0.37725
0.59851 0.37726
0.59851 0.37727
0.59852 0.37728
0.59852 0.37729
0.59852 0.37730
0.59853 0.37731
0.59854 0.37732
0.59854 0.37733
0.59856 0.37734
0.59856 0.37735
0.59856 0.37736
0.59857 0.37737
0.59857 0.37738
0.59858 0.37739
0.59858 0.37740
0.59858 0.37741
0.59859 0.37742
0.59859 0.37743
0.59860 0.37744
0.59861 0.37745
0.59861 0.37746
0.59862 0.37747
0.59863 0.37748
0.59863 0.37749
0.59863 0.37750
0.59864 0.37751
0.59865 0.37752
0.59866 0.37753
0.59866 0.37754
0.59866 0.37755
0.59866 0.37756
0.59867 0.37757
0.59867 0.37758
0.59868 0.37759
0.59869 0.37760
0.59869 0.37761
0.59869 0.37762
0.59869 0.37763
0.59869 0.37764
0.59870 0.37765
0.59870 0.37766
0.59871 0.37767
0.59874 0.37768
0.59874 0.37769
0.59876 0.37770
0.59877 0.37771
0.59878 0.37772
0.59878 0.37773
0.59879 0.37774
0.59879 0.37775
0.59879 0.37776
0.59880 0.37777
0.59880 0.37778
0.59881 0.37779
0.59881 0.37780
0.59881 0.37781
0.59882 0.37782
0.59883 0.37783
0.59883 0.37784
0.59885 0.37785
0.59887 0.37786
0.59887 0.37787
0.59888 0.37788
0.59889 0.37789
0.59890 0.37790
0.59891 0.37791
0.59892 0.37792
0.59893 0.37793
0.59893 0.37794
0.59893 0.37795
0.59894 0.37796
0.59895 0.37797
0.59896 0.37798
0.59897 0.37799
0.59897 0.37800
0.59899 0.37801
0.59899 0.37802
0.59901 0.37803
0.59902 0.37804
0.59902 0.37805
0.59902 0.37806
0.59903 0.37807
0.59904 0.37808
0.59904 0.37809
0.59904 0.37810
0.59905 0.37811
0.59906 0.37812
0.59906 0.37813
0.59907 0.37814
0.59908 0.37815
0.59909 0.37816
0.59910 0.37817
0.59911 0.37818
0.59913 0.37819
0.59913 0.37820
0.59915 0.37821
0.59915 0.37822
0.59915 0.37823
0.59916 0.37824
0.59916 0.37825
0.59920 0.37826
0.59920 0.37827
0.59922 0.37828
0.59922 0.37829
0.59923 0.37830
0.59924 0.37831
0.59925 0.37832
0.59925 0.37833
0.59926 0.37834
0.59926 0.37835
0.59926 0.37836
0.59929 0.37837
0.59929 0.37838
0.59930 0.37839
0.59931 0.37840
0.59931 0.37841
0.59931 0.37842
0.59931 0.37843
0.59932 0.37844
0.59932 0.37845
0.59932 0.37846
0.59934 0.37847
0.59934 0.37848
0.59934 0.37849
0.59935 0.37850
0.59935 0.37851
0.59936 0.37852
0.59937 0.37853
0.59939 0.37854
0.59939 0.37855
0.59939 0.37856
0.59939 0.37857
0.59939 0.37858
0.59942 0.37859
0.59942 0.37860
0.59943 0.37861
0.59943 0.37862
0.59945 0.37863
0.59945 0.37864
0.59946 0.37865
0.59949 0.37866
0.59949 0.37867
0.59950 0.37868
0.59950 0.37869
0.59951 0.37870
0.59951 0.37871
0.59951 0.37872
0.59953 0.37873
0.59953 0.37874
0.59955 0.37875
0.59955 0.37876
0.59956 0.37877
0.59957 0.37878
0.59958 0.37879
0.59958 0.37880
0.59960 0.37881
0.59961 0.37882
0.59962 0.37883
0.59963 0.37884
0.59963 0.37885
0.59963 0.37886
0.59963 0.37887
0.59963 0.37888
0.59964 0.37889
0.59964 0.37890
0.59964 0.37891
0.59964 0.37892
0.59965 0.37893
0.59965 0.37894
0.59966 0.37895
0.59966 0.37896
0.59967 0.37897
0.59967 0.37898
0.59968 0.37899
0.59968 0.37900
0.59969 0.37901
0.59971 0.37902
0.59971 0.37903
0.59971 0.37904
0.59971 0.37905
0.59971 0.37906
0.59973 0.37907
0.59975 0.37908
0.59975 0.37909
0.59977 0.37910
0.59977 0.37911
0.59977 0.37912
0.59979 0.37913
0.59979 0.37914
0.59979 0.37915
0.59979 0.37916
0.59979 0.37917
0.59980 0.37918
0.59981 0.37919
0.59981 0.37920
0.59982 0.37921
0.59982 0.37922
0.59982 0.37923
0.59983 0.37924
0.59983 0.37925
0.59983 0.37926
0.59984 0.37927
0.59985 0.37928
0.59987 0.37929
0.59987 0.37930
0.59987 0.37931
0.59987 0.37932
0.59987 0.37933
0.59992 0.37934
0.59992 0.37935
0.59993 0.37936
0.59995 0.37937
0.59995 0.37938
0.59996 0.37939
0.59997 0.37940
0.59998 0.37941
0.59998 0.37942
0.59999 0.37943
0.59999 0.37944
0.59999 0.37945
0.60000 0.37946
0.60000 0.37947
0.60001 0.37948
0.60001 0.37949
0.60001 0.37950
0.60002 0.37951
0.60003 0.37952
0.60003 0.37953
0.60004 0.37954
0.60006 0.37955
0.60006 0.37956
0.60008 0.37957
0.60008 0.37958
0.60008 0.37959
0.60009 0.37960
0.60009 0.37961
0.60010 0.37962
0.60010 0.37963
0.60011 0.37964
0.60011 0.37965
0.60012 0.37966
0.60016 0.37967
0.60016 0.37968
0.60018 0.37969
0.60019 0.37970
0.60020 0.37971
0.60021 0.37972
0.60021 0.37973
0.60021 0.37974
0.60021 0.37975
0.60024 0.37976
0.60024 0.37977
0.60024 0.37978
0.60024 0.37979
0.60025 0.37980
0.60026 0.37981
0.60028 0.37982
0.60029 0.37983
0.60030 0.37984
0.60031 0.37985
0.60031 0.37986
0.60031 0.37987
0.60032 0.37988
0.60033 0.37989
0.60033 0.37990
0.60034 0.37991
0.60035 0.37992
0.60035 0.37993
0.60036 0.37994
0.60036 0.37995
0.60036 0.37996
0.60036 0.37997
0.60037 0.37998
0.60039 0.37999
0.60039 0.38000
0.60039 0.38001
0.60040 0.38002
0.60041 0.38003
0.60041 0.38004
0.60041 0.38005
0.60042 0.38006
0.60042 0.38007
0.60042 0.38008
0.60042 0.38009
0.60042 0.38010
0.60043 0.38011
0.60045 0.38012
0.60045 0.38013
0.60046 0.38014
0.60046 0.38015
0.60047 0.38016
0.60047 0.38017
0.60048 0.38018
0.60048 0.38019
0.60048 0.38020
0.60049 0.38021
0.60049 0.38022
0.60049 0.38023
0.60049 0.38024
0.60049 0.38025
0.60050 0.38026
0.60050 0.38027
0.60050 0.38028
0.60050 0.38029
0.60050 0.38030
0.60051 0.38031
0.60052 0.38032
0.60052 0.38033
0.60054 0.38034
0.60054 0.38035
0.60055 0.38036
0.60056 0.38037
0.60056 0.38038
0.60057 0.38039
0.60057 0.38040
0.60058 0.38041
0.60060 0.38042
0.60060 0.38043
0.60061 0.38044
0.60061 0.38045
0.60062 0.38046
0.60063 0.38047
0.60063 0.38048
0.60064 0.38049
0.60065 0.38050
0.60066 0.38051
0.60067 0.38052
0.60069 0.38053
0.60069 0.38054
0.60071 0.38055
0.60071 0.38056
0.60072 0.38057
0.60072 0.38058
0.60072 0.38059
0.60073 0.38060
0.60073 0.38061
0.60074 0.38062
0.60074 0.38063
0.60074 0.38064
0.60074 0.38065
0.60075 0.38066
0.60075 0.38067
0.60075 0.38068
0.60077 0.38069
0.60077 0.38070
0.60079 0.38071
0.60079 0.38072
0.60080 0.38073
0.60081 0.38074
0.60081 0.38075
0.60085 0.38076
0.60085 0.38077
0.60086 0.38078
0.60086 0.38079
0.60087 0.38080
0.60087 0.38081
0.60088 0.38082
0.60089 0.38083
0.60090 0.38084
0.60090 0.38085
0.60091 0.38086
0.60092 0.38087
0.60093 0.38088
0.60093 0.38089
0.60093 0.38090
0.60093 0.38091
0.60094 0.38092
0.60094 0.38093
0.60095 0.38094
0.60095 0.38095
0.60095 0.38096
0.60095 0.38097
0.60096 0.38098
0.60096 0.38099
0.60096 0.38100
0.60097 0.38101
0.60097 0.38102
0.60098 0.38103
0.60099 0.38104
0.60099 0.38105
0.60099 0.38106
0.60100 0.38107
0.60100 0.38108
0.60100 0.38109
0.60101 0.38110
0.60101 0.38111
0.60101 0.38112
0.60101 0.38113
0.60101 0.38114
0.60103 0.38115
0.60103 0.38116
0.60104 0.38117
0.60104 0.38118
0.60105 0.38119
0.60105 0.38120
0.60106 0.38121
0.60106 0.38122
0.60106 0.38123
0.60107 0.38124
0.60107 0.38125
0.60107 0.38126
0.60109 0.38127
0.60110 0.38128
0.60111 0.38129
0.60111 0.38130
0.60111 0.38131
0.60112 0.38132
0.60112 0.38133
0.60113 0.38134
0.60113 0.38135
0.60114 0.38136
0.60114 0.38137
0.60115 0.38138
0.60116 0.38139
0.60117 0.38140
0.60118 0.38141
0.60119 0.38142
0.60119 0.38143
0.60119 0.38144
0.60120 0.38145
0.60120 0.38146
0.60120 0.38147
0.60121 0.38148
0.60122 0.38149
0.60123 0.38150
0.60124 0.38151
0.60126 0.38152
0.60127 0.38153
0.60127 0.38154
0.60128 0.38155
0.60130 0.38156
0.60130 0.38157
0.60131 0.38158
0.60131 0.38159
0.60132 0.38160
0.60133 0.38161
0.60134 0.38162
0.60134 0.38163
0.60135 0.38164
0.60136 0.38165
0.60137 0.38166
0.60138 0.38167
0.60139 0.38168
0.60140 0.38169
0.60140 0.38170
0.60140 0.38171
0.60141 0.38172
0.60141 0.38173
0.60141 0.38174
0.60142 0.38175
0.60142 0.38176
0.60143 0.38177
0.60143 0.38178
0.60145 0.38179
0.60146 0.38180
0.60146 0.38181
0.60147 0.38182
0.60147 0.38183
0.60147 0.38184
0.60147 0.38185
0.60147 0.38186
0.60147 0.38187
0.60147 0.38188
0.60147 0.38189
0.60147 0.38190
0.60148 0.38191
0.60148 0.38192
0.60149 0.38193
0.60149 0.38194
0.60149 0.38195
0.60151 0.38196
0.60151 0.38197
0.60152 0.38198
0.60152 0.38199
0.60152 0.38200
0.60153 0.38201
0.60153 0.38202
0.60154 0.38203
0.60156 0.38204
0.60156 0.38205
0.60157 0.38206
0.60157 0.38207
0.60158 0.38208
0.60160 0.38209
0.60161 0.38210
0.60162 0.38211
0.60162 0.38212
0.60163 0.38213
0.60164 0.38214
0.60165 0.38215
0.60165 0.38216
0.60166 0.38217
0.60166 0.38218
0.60168 0.38219
0.60169 0.38220
0.60169 0.38221
0.60169 0.38222
0.60170 0.38223
0.60171 0.38224
0.60172 0.38225
0.60172 0.38226
0.60175 0.38227
0.60175 0.38228
0.60176 0.38229
0.60176 0.38230
0.60178 0.38231
0.60179 0.38232
0.60180 0.38233
0.60180 0.38234
0.60182 0.38235
0.60184 0.38236
0.60185 0.38237
0.60187 0.38238
0.60188 0.38239
0.60190 0.38240
0.60190 0.38241
0.60190 0.38242
0.60191 0.38243
0.60192 0.38244
0.60193 0.38245
0.60193 0.38246
0.60193 0.38247
0.60194 0.38248
0.60194 0.38249
0.60195 0.38250
0.60195 0.38251
0.60196 0.38252
0.60196 0.38253
0.60200 0.38254
0.60201 0.38255
0.60201 0.38256
0.60202 0.38257
0.60203 0.38258
0.60204 0.38259
0.60205 0.38260
0.60205 0.38261
0.60206 0.38262
0.60206 0.38263
0.60206 0.38264
0.60206 0.38265
0.60207 0.38266
0.60208 0.38267
0.60208 0.38268
0.60209 0.38269
0.60209 0.38270
0.60209 0.38271
0.60213 0.38272
0.60214 0.38273
0.60214 0.38274
0.60214 0.38275
0.60216 0.38276
0.60217 0.38277
0.60218 0.38278
0.60219 0.38279
0.60219 0.38280
0.60220 0.38281
0.60220 0.38282
0.60221 0.38283
0.60221 0.38284
0.60222 0.38285
0.60223 0.38286
0.60223 0.38287
0.60223 0.38288
0.60223 0.38289
0.60224 0.38290
0.60224 0.38291
0.60226 0.38292
0.60227 0.38293
0.60227 0.38294
0.60228 0.38295
0.60229 0.38296
0.60230 0.38297
0.60231 0.38298
0.60232 0.38299
0.60234 0.38300
0.60234 0.38301
0.60235 0.38302
0.60235 0.38303
0.60237 0.38304
0.60237 0.38305
0.60237 0.38306
0.60237 0.38307
0.60238 0.38308
0.60238 0.38309
0.60238 0.38310
0.60239 0.38311
0.60239 0.38312
0.60239 0.38313
0.60239 0.38314
0.60240 0.38315
0.60241 0.38316
0.60242 0.38317
0.60243 0.38318
0.60243 0.38319
0.60243 0.38320
0.60244 0.38321
0.60245 0.38322
0.60246 0.38323
0.60247 0.38324
0.60247 0.38325
0.60248 0.38326
0.60249 0.38327
0.60251 0.38328
0.60251 0.38329
0.60251 0.38330
0.60252 0.38331
0.60253 0.38332
0.60253 0.38333
0.60253 0.38334
0.60253 0.38335
0.60253 0.38336
0.60253 0.38337
0.60253 0.38338
0.60256 0.38339
0.60258 0.38340
0.60260 0.38341
0.60260 0.38342
0.60261 0.38343
0.60261 0.38344
0.60261 0.38345
0.60261 0.38346
0.60262 0.38347
0.60264 0.38348
0.60264 0.38349
0.60264 0.38350
0.60265 0.38351
0.60266 0.38352
0.60267 0.38353
0.60267 0.38354
0.60268 0.38355
0.60268 0.38356
0.60269 0.38357
0.60269 0.38358
0.60270 0.38359
0.60270 0.38360
0.60270 0.38361
0.60271 0.38362
0.60271 0.38363
0.60272 0.38364
0.60272 0.38365
0.60272 0.38366
0.60273 0.38367
0.60273 0.38368
0.60273 0.38369
0.60274 0.38370
0.60274 0.38371
0.60274 0.38372
0.60274 0.38373
0.60275 0.38374
0.60276 0.38375
0.60278 0.38376
0.60278 0.38377
0.60280 0.38378
0.60280 0.38379
0.60280 0.38380
0.60281 0.38381
0.60281 0.38382
0.60281 0.38383
0.60281 0.38384
0.60281 0.38385
0.60282 0.38386
0.60282 0.38387
0.60282 0.38388
0.60283 0.38389
0.60283 0.38390
0.60284 0.38391
0.60284 0.38392
0.60284 0.38393
0.60285 0.38394
0.60285 0.38395
0.60285 0.38396
0.60287 0.38397
0.60288 0.38398
0.60288 0.38399
0.60290 0.38400
0.60290 0.38401
0.60291 0.38402
0.60291 0.38403
0.60291 0.38404
0.60291 0.38405
0.60291 0.38406
0.60292 0.38407
0.60295 0.38408
0.60295 0.38409
0.60296 0.38410
0.60296 0.38411
0.60296 0.38412
0.60297 0.38413
0.60298 0.38414
0.60299 0.38415
0.60300 0.38416
0.60302 0.38417
0.60304 0.38418
0.60304 0.38419
0.60305 0.38420
0.60305 0.38421
0.60308 0.38422
0.60309 0.38423
0.60309 0.38424
0.60309 0.38425
0.60310 0.38426
0.60310 0.38427
0.60311 0.38428
0.60311 0.38429
0.60313 0.38430
0.60313 0.38431
0.60314 0.38432
0.60314 0.38433
0.60314 0.38434
0.60315 0.38435
0.60315 0.38436
0.60316 0.38437
0.60316 0.38438
0.60318 0.38439
0.60319 0.38440
0.60320 0.38441
0.60320 0.38442
0.60321 0.38443
0.60322 0.38444
0.60322 0.38445
0.60322 0.38446
0.60323 0.38447
0.60325 0.38448
0.60326 0.38449
0.60327 0.38450
0.60328 0.38451
0.60329 0.38452
0.60329 0.38453
0.60332 0.38454
0.60332 0.38455
0.60334 0.38456
0.60335 0.38457
0.60336 0.38458
0.60338 0.38459
0.60338 0.38460
0.60339 0.38461
0.60339 0.38462
0.60341 0.38463
0.60341 0.38464
0.60342 0.38465
0.60343 0.38466
0.60345 0.38467
0.60345 0.38468
0.60348 0.38469
0.60349 0.38470
0.60349 0.38471
0.60350 0.38472
0.60351 0.38473
0.60351 0.38474
0.60352 0.38475
0.60355 0.38476
0.60356 0.38477
0.60358 0.38478
0.60358 0.38479
0.60358 0.38480
0.60359 0.38481
0.60360 0.38482
0.60361 0.38483
0.60361 0.38484
0.60361 0.38485
0.60362 0.38486
0.60362 0.38487
0.60363 0.38488
0.60363 0.38489
0.60364 0.38490
0.60364 0.38491
0.60365 0.38492
0.60365 0.38493
0.60366 0.38494
0.60366 0.38495
0.60366 0.38496
0.60366 0.38497
0.60367 0.38498
0.60367 0.38499
0.60369 0.38500
0.60369 0.38501
0.60370 0.38502
0.60371 0.38503
0.60371 0.38504
0.60372 0.38505
0.60372 0.38506
0.60372 0.38507
0.60373 0.38508
0.60373 0.38509
0.60374 0.38510
0.60375 0.38511
0.60375 0.38512
0.60376 0.38513
0.60376 0.38514
0.60376 0.38515
0.60377 0.38516
0.60378 0.38517
0.60378 0.38518
0.60379 0.38519
0.60380 0.38520
0.60380 0.38521
0.60380 0.38522
0.60380 0.38523
0.60383 0.38524
0.60383 0.38525
0.60383 0.38526
0.60385 0.38527
0.60385 0.38528
0.60386 0.38529
0.60386 0.38530
0.60387 0.38531
0.60389 0.38532
0.60390 0.38533
0.60390 0.38534
0.60390 0.38535
0.60391 0.38536
0.60391 0.38537
0.60392 0.38538
0.60392 0.38539
0.60393 0.38540
0.60393 0.38541
0.60394 0.38542
0.60394 0.38543
0.60394 0.38544
0.60395 0.38545
0.60395 0.38546
0.60398 0.38547
0.60398 0.38548
0.60400 0.38549
0.60400 0.38550
0.60401 0.38551
0.60401 0.38552
0.60401 0.38553
0.60401 0.38554
0.60401 0.38555
0.60403 0.38556
0.60403 0.38557
0.60404 0.38558
0.60405 0.38559
0.60405 0.38560
0.60405 0.38561
0.60406 0.38562
0.60407 0.38563
0.60407 0.38564
0.60408 0.38565
0.60408 0.38566
0.60408 0.38567
0.60409 0.38568
0.60409 0.38569
0.60410 0.38570
0.60410 0.38571
0.60410 0.38572
0.60411 0.38573
0.60411 0.38574
0.60412 0.38575
0.60412 0.38576
0.60412 0.38577
0.60412 0.38578
0.60413 0.38579
0.60416 0.38580
0.60416 0.38581
0.60417 0.38582
0.60417 0.38583
0.60417 0.38584
0.60419 0.38585
0.60419 0.38586
0.60419 0.38587
0.60419 0.38588
0.60420 0.38589
0.60420 0.38590
0.60420 0.38591
0.60421 0.38592
0.60422 0.38593
0.60422 0.38594
0.60423 0.38595
0.60423 0.38596
0.60423 0.38597
0.60424 0.38598
0.60426 0.38599
0.60426 0.38600
0.60426 0.38601
0.60431 0.38602
0.60431 0.38603
0.60432 0.38604
0.60432 0.38605
0.60432 0.38606
0.60435 0.38607
0.60435 0.38608
0.60435 0.38609
0.60435 0.38610
0.60435 0.38611
0.60435 0.38612
0.60436 0.38613
0.60436 0.38614
0.60436 0.38615
0.60438 0.38616
0.60438 0.38617
0.60438 0.38618
0.60438 0.38619
0.60440 0.38620
0.60442 0.38621
0.60442 0.38622
0.60442 0.38623
0.60443 0.38624
0.60445 0.38625
0.60447 0.38626
0.60447 0.38627
0.60448 0.38628
0.60448 0.38629
0.60449 0.38630
0.60450 0.38631
0.60450 0.38632
0.60450 0.38633
0.60452 0.38634
0.60453 0.38635
0.60453 0.38636
0.60454 0.38637
0.60454 0.38638
0.60455 0.38639
0.60455 0.38640
0.60455 0.38641
0.60456 0.38642
0.60457 0.38643
0.60457 0.38644
0.60457 0.38645
0.60459 0.38646
0.60459 0.38647
0.60459 0.38648
0.60460 0.38649
0.60460 0.38650
0.60460 0.38651
0.60461 0.38652
0.60461 0.38653
0.60461 0.38654
0.60463 0.38655
0.60463 0.38656
0.60464 0.38657
0.60464 0.38658
0.60465 0.38659
0.60465 0.38660
0.60465 0.38661
0.60467 0.38662
0.60467 0.38663
0.60468 0.38664
0.60468 0.38665
0.60469 0.38666
0.60469 0.38667
0.60469 0.38668
0.60470 0.38669
0.60471 0.38670
0.60471 0.38671
0.60473 0.38672
0.60473 0.38673
0.60473 0.38674
0.60474 0.38675
0.60474 0.38676
0.60474 0.38677
0.60474 0.38678
0.60474 0.38679
0.60475 0.38680
0.60475 0.38681
0.60478 0.38682
0.60478 0.38683
0.60479 0.38684
0.60480 0.38685
0.60480 0.38686
0.60480 0.38687
0.60480 0.38688
0.60481 0.38689
0.60482 0.38690
0.60482 0.38691
0.60482 0.38692
0.60482 0.38693
0.60482 0.38694
0.60483 0.38695
0.60484 0.38696
0.60484 0.38697
0.60484 0.38698
0.60485 0.38699
0.60485 0.38700
0.60485 0.38701
0.60487 0.38702
0.60488 0.38703
0.60489 0.38704
0.60490 0.38705
0.60491 0.38706
0.60492 0.38707
0.60492 0.38708
0.60493 0.38709
0.60493 0.38710
0.60494 0.38711
0.60495 0.38712
0.60495 0.38713
0.60497 0.38714
0.60497 0.38715
0.60498 0.38716
0.60499 0.38717
0.60499 0.38718
0.60499 0.38719
0.60500 0.38720
0.60501 0.38721
0.60501 0.38722
0.60502 0.38723
0.60502 0.38724
0.60504 0.38725
0.60504 0.38726
0.60504 0.38727
0.60505 0.38728
0.60506 0.38729
0.60507 0.38730
0.60507 0.38731
0.60507 0.38732
0.60507 0.38733
0.60507 0.38734
0.60508 0.38735
0.60509 0.38736
0.60513 0.38737
0.60514 0.38738
0.60514 0.38739
0.60516 0.38740
0.60518 0.38741
0.60518 0.38742
0.60521 0.38743
0.60522 0.38744
0.60522 0.38745
0.60523 0.38746
0.60524 0.38747
0.60524 0.38748
0.60525 0.38749
0.60526 0.38750
0.60526 0.38751
0.60527 0.38752
0.60527 0.38753
0.60527 0.38754
0.60529 0.38755
0.60529 0.38756
0.60530 0.38757
0.60530 0.38758
0.60531 0.38759
0.60533 0.38760
0.60533 0.38761
0.60533 0.38762
0.60535 0.38763
0.60535 0.38764
0.60536 0.38765
0.60536 0.38766
0.60536 0.38767
0.60536 0.38768
0.60536 0.38769
0.60537 0.38770
0.60539 0.38771
0.60539 0.38772
0.60540 0.38773
0.60540 0.38774
0.60540 0.38775
0.60541 0.38776
0.60541 0.38777
0.60541 0.38778
0.60542 0.38779
0.60542 0.38780
0.60543 0.38781
0.60543 0.38782
0.60543 0.38783
0.60543 0.38784
0.60544 0.38785
0.60544 0.38786
0.60544 0.38787
0.60544 0.38788
0.60546 0.38789
0.60546 0.38790
0.60547 0.38791
0.60548 0.38792
0.60549 0.38793
0.60550 0.38794
0.60550 0.38795
0.60553 0.38796
0.60555 0.38797
0.60555 0.38798
0.60556 0.38799
0.60556 0.38800
0.60556 0.38801
0.60557 0.38802
0.60558 0.38803
0.60558 0.38804
0.60559 0.38805
0.60560 0.38806
0.60560 0.38807
0.60561 0.38808
0.60562 0.38809
0.60563 0.38810
0.60563 0.38811
0.60565 0.38812
0.60565 0.38813
0.60566 0.38814
0.60566 0.38815
0.60566 0.38816
0.60567 0.38817
0.60567 0.38818
0.60568 0.38819
0.60570 0.38820
0.60570 0.38821
0.60575 0.38822
0.60575 0.38823
0.60576 0.38824
0.60576 0.38825
0.60577 0.38826
0.60577 0.38827
0.60578 0.38828
0.60581 0.38829
0.60582 0.38830
0.60582 0.38831
0.60582 0.38832
0.60582 0.38833
0.60583 0.38834
0.60583 0.38835
0.60584 0.38836
0.60584 0.38837
0.60584 0.38838
0.60584 0.38839
0.60585 0.38840
0.60585 0.38841
0.60586 0.38842
0.60586 0.38843
0.60586 0.38844
0.60586 0.38845
0.60587 0.38846
0.60587 0.38847
0.60587 0.38848
0.60588 0.38849
0.60588 0.38850
0.60588 0.38851
0.60588 0.38852
0.60589 0.38853
0.60589 0.38854
0.60592 0.38855
0.60592 0.38856
0.60592 0.38857
0.60592 0.38858
0.60593 0.38859
0.60593 0.38860
0.60593 0.38861
0.60593 0.38862
0.60595 0.38863
0.60595 0.38864
0.60595 0.38865
0.60595 0.38866
0.60595 0.38867
0.60596 0.38868
0.60596 0.38869
0.60597 0.38870
0.60597 0.38871
0.60597 0.38872
0.60599 0.38873
0.60599 0.38874
0.60599 0.38875
0.60599 0.38876
0.60599 0.38877
0.60601 0.38878
0.60602 0.38879
0.60602 0.38880
0.60602 0.38881
0.60602 0.38882
0.60603 0.38883
0.60603 0.38884
0.60603 0.38885
0.60604 0.38886
0.60607 0.38887
0.60608 0.38888
0.60609 0.38889
0.60610 0.38890
0.60611 0.38891
0.60611 0.38892
0.60612 0.38893
0.60612 0.38894
0.60612 0.38895
0.60614 0.38896
0.60614 0.38897
0.60615 0.38898
0.60615 0.38899
0.60615 0.38900
0.60617 0.38901
0.60617 0.38902
0.60618 0.38903
0.60618 0.38904
0.60619 0.38905
0.60619 0.38906
0.60620 0.38907
0.60621 0.38908
0.60622 0.38909
0.60622 0.38910
0.60623 0.38911
0.60624 0.38912
0.60625 0.38913
0.60625 0.38914
0.60625 0.38915
0.60625 0.38916
0.60626 0.38917
0.60628 0.38918
0.60628 0.38919
0.60628 0.38920
0.60630 0.38921
0.60631 0.38922
0.60631 0.38923
0.60632 0.38924
0.60633 0.38925
0.60633 0.38926
0.60634 0.38927
0.60635 0.38928
0.60635 0.38929
0.60635 0.38930
0.60636 0.38931
0.60637 0.38932
0.60637 0.38933
0.60638 0.38934
0.60639 0.38935
0.60639 0.38936
0.60639 0.38937
0.60641 0.38938
0.60641 0.38939
0.60641 0.38940
0.60643 0.38941
0.60643 0.38942
0.60644 0.38943
0.60644 0.38944
0.60645 0.38945
0.60646 0.38946
0.60646 0.38947
0.60646 0.38948
0.60647 0.38949
0.60648 0.38950
0.60648 0.38951
0.60648 0.38952
0.60649 0.38953
0.60649 0.38954
0.60651 0.38955
0.60653 0.38956
0.60656 0.38957
0.60657 0.38958
0.60657 0.38959
0.60657 0.38960
0.60657 0.38961
0.60657 0.38962
0.60658 0.38963
0.60658 0.38964
0.60658 0.38965
0.60658 0.38966
0.60659 0.38967
0.60660 0.38968
0.60662 0.38969
0.60663 0.38970
0.60665 0.38971
0.60665 0.38972
0.60665 0.38973
0.60666 0.38974
0.60666 0.38975
0.60668 0.38976
0.60668 0.38977
0.60669 0.38978
0.60669 0.38979
0.60669 0.38980
0.60670 0.38981
0.60670 0.38982
0.60671 0.38983
0.60671 0.38984
0.60671 0.38985
0.60672 0.38986
0.60672 0.38987
0.60672 0.38988
0.60672 0.38989
0.60672 0.38990
0.60673 0.38991
0.60673 0.38992
0.60673 0.38993
0.60674 0.38994
0.60674 0.38995
0.60674 0.38996
0.60675 0.38997
0.60675 0.38998
0.60676 0.38999
0.60676 0.39000
0.60677 0.39001
0.60677 0.39002
0.60677 0.39003
0.60677 0.39004
0.60679 0.39005
0.60680 0.39006
0.60680 0.39007
0.60681 0.39008
0.60681 0.39009
0.60682 0.39010
0.60682 0.39011
0.60682 0.39012
0.60682 0.39013
0.60683 0.39014
0.60683 0.39015
0.60684 0.39016
0.60687 0.39017
0.60689 0.39018
0.60690 0.39019
0.60690 0.39020
0.60691 0.39021
0.60691 0.39022
0.60691 0.39023
0.60692 0.39024
0.60693 0.39025
0.60694 0.39026
0.60694 0.39027
0.60695 0.39028
0.60695 0.39029
0.60695 0.39030
0.60696 0.39031
0.60696 0.39032
0.60696 0.39033
0.60698 0.39034
0.60699 0.39035
0.60700 0.39036
0.60700 0.39037
0.60701 0.39038
0.60701 0.39039
0.60702 0.39040
0.60702 0.39041
0.60703 0.39042
0.60703 0.39043
0.60704 0.39044
0.60705 0.39045
0.60705 0.39046
0.60705 0.39047
0.60706 0.39048
0.60706 0.39049
0.60707 0.39050
0.60708 0.39051
0.60708 0.39052
0.60709 0.39053
0.60710 0.39054
0.60711 0.39055
0.60711 0.39056
0.60711 0.39057
0.60712 0.39058
0.60712 0.39059
0.60713 0.39060
0.60713 0.39061
0.60713 0.39062
0.60715 0.39063
0.60715 0.39064
0.60715 0.39065
0.60715 0.39066
0.60715 0.39067
0.60718 0.39068
0.60719 0.39069
0.60720 0.39070
0.60720 0.39071
0.60721 0.39072
0.60723 0.39073
0.60724 0.39074
0.60724 0.39075
0.60724 0.39076
0.60725 0.39077
0.60726 0.39078
0.60726 0.39079
0.60726 0.39080
0.60727 0.39081
0.60730 0.39082
0.60730 0.39083
0.60732 0.39084
0.60733 0.39085
0.60734 0.39086
0.60736 0.39087
0.60737 0.39088
0.60738 0.39089
0.60739 0.39090
0.60741 0.39091
0.60741 0.39092
0.60741 0.39093
0.60742 0.39094
0.60742 0.39095
0.60742 0.39096
0.60742 0.39097
0.60743 0.39098
0.60743 0.39099
0.60744 0.39100
0.60744 0.39101
0.60746 0.39102
0.60747 0.39103
0.60748 0.39104
0.60750 0.39105
0.60750 0.39106
0.60750 0.39107
0.60751 0.39108
0.60751 0.39109
0.60751 0.39110
0.60752 0.39111
0.60753 0.39112
0.60753 0.39113
0.60754 0.39114
0.60754 0.39115
0.60754 0.39116
0.60755 0.39117
0.60755 0.39118
0.60755 0.39119
0.60757 0.39120
0.60757 0.39121
0.60758 0.39122
0.60759 0.39123
0.60759 0.39124
0.60761 0.39125
0.60765 0.39126
0.60766 0.39127
0.60766 0.39128
0.60767 0.39129
0.60768 0.39130
0.60768 0.39131
0.60768 0.39132
0.60768 0.39133
0.60769 0.39134
0.60770 0.39135
0.60770 0.39136
0.60772 0.39137
0.60773 0.39138
0.60775 0.39139
0.60777 0.39140
0.60779 0.39141
0.60780 0.39142
0.60780 0.39143
0.60780 0.39144
0.60780 0.39145
0.60781 0.39146
0.60782 0.39147
0.60783 0.39148
0.60784 0.39149
0.60785 0.39150
0.60785 0.39151
0.60785 0.39152
0.60786 0.39153
0.60787 0.39154
0.60789 0.39155
0.60790 0.39156
0.60790 0.39157
0.60791 0.39158
0.60793 0.39159
0.60793 0.39160
0.60793 0.39161
0.60794 0.39162
0.60794 0.39163
0.60794 0.39164
0.60794 0.39165
0.60794 0.39166
0.60795 0.39167
0.60795 0.39168
0.60795 0.39169
0.60795 0.39170
0.60796 0.39171
0.60798 0.39172
0.60798 0.39173
0.60798 0.39174
0.60799 0.39175
0.60800 0.39176
0.60801 0.39177
0.60802 0.39178
0.60803 0.39179
0.60804 0.39180
0.60804 0.39181
0.60804 0.39182
0.60806 0.39183
0.60808 0.39184
0.60809 0.39185
0.60809 0.39186
0.60809 0.39187
0.60810 0.39188
0.60811 0.39189
0.60812 0.39190
0.60813 0.39191
0.60813 0.39192
0.60814 0.39193
0.60814 0.39194
0.60814 0.39195
0.60814 0.39196
0.60814 0.39197
0.60815 0.39198
0.60816 0.39199
0.60816 0.39200
0.60818 0.39201
0.60819 0.39202
0.60819 0.39203
0.60821 0.39204
0.60822 0.39205
0.60823 0.39206
0.60824 0.39207
0.60824 0.39208
0.60824 0.39209
0.60826 0.39210
0.60827 0.39211
0.60827 0.39212
0.60828 0.39213
0.60828 0.39214
0.60828 0.39215
0.60829 0.39216
0.60829 0.39217
0.60830 0.39218
0.60830 0.39219
0.60830 0.39220
0.60830 0.39221
0.60831 0.39222
0.60831 0.39223
0.60832 0.39224
0.60832 0.39225
0.60833 0.39226
0.60833 0.39227
0.60833 0.39228
0.60834 0.39229
0.60834 0.39230
0.60834 0.39231
0.60834 0.39232
0.60835 0.39233
0.60835 0.39234
0.60835 0.39235
0.60836 0.39236
0.60837 0.39237
0.60837 0.39238
0.60838 0.39239
0.60838 0.39240
0.60839 0.39241
0.60839 0.39242
0.60841 0.39243
0.60841 0.39244
0.60841 0.39245
0.60842 0.39246
0.60842 0.39247
0.60843 0.39248
0.60843 0.39249
0.60845 0.39250
0.60846 0.39251
0.60847 0.39252
0.60847 0.39253
0.60849 0.39254
0.60851 0.39255
0.60851 0.39256
0.60851 0.39257
0.60851 0.39258
0.60852 0.39259
0.60853 0.39260
0.60854 0.39261
0.60854 0.39262
0.60854 0.39263
0.60855 0.39264
0.60855 0.39265
0.60857 0.39266
0.60859 0.39267
0.60861 0.39268
0.60861 0.39269
0.60861 0.39270
0.60861 0.39271
0.60862 0.39272
0.60862 0.39273
0.60863 0.39274
0.60865 0.39275
0.60867 0.39276
0.60868 0.39277
0.60871 0.39278
0.60871 0.39279
0.60872 0.39280
0.60872 0.39281
0.60872 0.39282
0.60872 0.39283
0.60873 0.39284
0.60873 0.39285
0.60874 0.39286
0.60876 0.39287
0.60876 0.39288
0.60876 0.39289
0.60877 0.39290
0.60877 0.39291
0.60878 0.39292
0.60878 0.39293
0.60879 0.39294
0.60880 0.39295
0.60881 0.39296
0.60882 0.39297
0.60882 0.39298
0.60883 0.39299
0.60883 0.39300
0.60886 0.39301
0.60886 0.39302
0.60886 0.39303
0.60886 0.39304
0.60887 0.39305
0.60887 0.39306
0.60887 0.39307
0.60889 0.39308
0.60889 0.39309
0.60889 0.39310
0.60889 0.39311
0.60889 0.39312
0.60893 0.39313
0.60893 0.39314
0.60893 0.39315
0.60894 0.39316
0.60894 0.39317
0.60897 0.39318
0.60897 0.39319
0.60898 0.39320
0.60898 0.39321
0.60899 0.39322
0.60899 0.39323
0.60899 0.39324
0.60900 0.39325
0.60900 0.39326
0.60902 0.39327
0.60906 0.39328
0.60906 0.39329
0.60906 0.39330
0.60906 0.39331
0.60907 0.39332
0.60907 0.39333
0.60910 0.39334
0.60912 0.39335
0.60912 0.39336
0.60912 0.39337
0.60912 0.39338
0.60913 0.39339
0.60913 0.39340
0.60913 0.39341
0.60913 0.39342
0.60913 0.39343
0.60914 0.39344
0.60915 0.39345
0.60916 0.39346
0.60916 0.39347
0.60916 0.39348
0.60917 0.39349
0.60917 0.39350
0.60918 0.39351
0.60918 0.39352
0.60918 0.39353
0.60919 0.39354
0.60921 0.39355
0.60922 0.39356
0.60922 0.39357
0.60923 0.39358
0.60923 0.39359
0.60923 0.39360
0.60923 0.39361
0.60923 0.39362
0.60924 0.39363
0.60924 0.39364
0.60924 0.39365
0.60924 0.39366
0.60924 0.39367
0.60925 0.39368
0.60925 0.39369
0.60925 0.39370
0.60926 0.39371
0.60926 0.39372
0.60927 0.39373
0.60927 0.39374
0.60927 0.39375
0.60928 0.39376
0.60928 0.39377
0.60929 0.39378
0.60929 0.39379
0.60929 0.39380
0.60930 0.39381
0.60931 0.39382
0.60931 0.39383
0.60931 0.39384
0.60933 0.39385
0.60933 0.39386
0.60934 0.39387
0.60934 0.39388
0.60934 0.39389
0.60934 0.39390
0.60934 0.39391
0.60934 0.39392
0.60935 0.39393
0.60935 0.39394
0.60936 0.39395
0.60936 0.39396
0.60937 0.39397
0.60937 0.39398
0.60938 0.39399
0.60938 0.39400
0.60939 0.39401
0.60940 0.39402
0.60941 0.39403
0.60941 0.39404
0.60942 0.39405
0.60943 0.39406
0.60943 0.39407
0.60943 0.39408
0.60943 0.39409
0.60945 0.39410
0.60946 0.39411
0.60946 0.39412
0.60946 0.39413
0.60947 0.39414
0.60947 0.39415
0.60947 0.39416
0.60948 0.39417
0.60948 0.39418
0.60948 0.39419
0.60949 0.39420
0.60950 0.39421
0.60952 0.39422
0.60952 0.39423
0.60952 0.39424
0.60953 0.39425
0.60953 0.39426
0.60953 0.39427
0.60953 0.39428
0.60955 0.39429
0.60956 0.39430
0.60956 0.39431
0.60957 0.39432
0.60957 0.39433
0.60957 0.39434
0.60958 0.39435
0.60959 0.39436
0.60959 0.39437
0.60960 0.39438
0.60962 0.39439
0.60962 0.39440
0.60962 0.39441
0.60963 0.39442
0.60964 0.39443
0.60966 0.39444
0.60966 0.39445
0.60966 0.39446
0.60967 0.39447
0.60967 0.39448
0.60968 0.39449
0.60968 0.39450
0.60969 0.39451
0.60969 0.39452
0.60970 0.39453
0.60970 0.39454
0.60970 0.39455
0.60972 0.39456
0.60973 0.39457
0.60973 0.39458
0.60974 0.39459
0.60974 0.39460
0.60975 0.39461
0.60977 0.39462
0.60977 0.39463
0.60978 0.39464
0.60979 0.39465
0.60979 0.39466
0.60980 0.39467
0.60981 0.39468
0.60981 0.39469
0.60981 0.39470
0.60981 0.39471
0.60982 0.39472
0.60983 0.39473
0.60984 0.39474
0.60984 0.39475
0.60984 0.39476
0.60985 0.39477
0.60985 0.39478
0.60986 0.39479
0.60986 0.39480
0.60987 0.39481
0.60987 0.39482
0.60988 0.39483
0.60988 0.39484
0.60989 0.39485
0.60989 0.39486
0.60990 0.39487
0.60990 0.39488
0.60991 0.39489
0.60991 0.39490
0.60991 0.39491
0.60992 0.39492
0.60993 0.39493
0.60993 0.39494
0.60993 0.39495
0.60994 0.39496
0.60995 0.39497
0.60996 0.39498
0.60997 0.39499
0.60998 0.39500
0.61000 0.39501
0.61001 0.39502
0.61003 0.39503
0.61003 0.39504
0.61003 0.39505
0.61003 0.39506
0.61006 0.39507
0.61006 0.39508
0.61007 0.39509
0.61008 0.39510
0.61010 0.39511
0.61010 0.39512
0.61010 0.39513
0.61011 0.39514
0.61011 0.39515
0.61011 0.39516
0.61012 0.39517
0.61012 0.39518
0.61014 0.39519
0.61014 0.39520
0.61018 0.39521
0.61018 0.39522
0.61020 0.39523
0.61022 0.39524
0.61023 0.39525
0.61023 0.39526
0.61023 0.39527
0.61023 0.39528
0.61024 0.39529
0.61026 0.39530
0.61026 0.39531
0.61027 0.39532
0.61027 0.39533
0.61028 0.39534
0.61028 0.39535
0.61028 0.39536
0.61028 0.39537
0.61029 0.39538
0.61029 0.39539
0.61030 0.39540
0.61030 0.39541
0.61030 0.39542
0.61031 0.39543
0.61034 0.39544
0.61034 0.39545
0.61038 0.39546
0.61039 0.39547
0.61039 0.39548
0.61039 0.39549
0.61040 0.39550
0.61042 0.39551
0.61042 0.39552
0.61044 0.39553
0.61044 0.39554
0.61044 0.39555
0.61045 0.39556
0.61045 0.39557
0.61046 0.39558
0.61046 0.39559
0.61047 0.39560
0.61047 0.39561
0.61047 0.39562
0.61049 0.39563
0.61049 0.39564
0.61049 0.39565
0.61050 0.39566
0.61052 0.39567
0.61053 0.39568
0.61053 0.39569
0.61053 0.39570
0.61054 0.39571
0.61054 0.39572
0.61054 0.39573
0.61055 0.39574
0.61055 0.39575
0.61055 0.39576
0.61056 0.39577
0.61056 0.39578
0.61057 0.39579
0.61057 0.39580
0.61058 0.39581
0.61060 0.39582
0.61060 0.39583
0.61060 0.39584
0.61060 0.39585
0.61061 0.39586
0.61062 0.39587
0.61062 0.39588
0.61062 0.39589
0.61064 0.39590
0.61066 0.39591
0.61066 0.39592
0.61066 0.39593
0.61067 0.39594
0.61067 0.39595
0.61068 0.39596
0.61068 0.39597
0.61071 0.39598
0.61072 0.39599
0.61072 0.39600
0.61073 0.39601
0.61075 0.39602
0.61076 0.39603
0.61078 0.39604
0.61078 0.39605
0.61078 0.39606
0.61078 0.39607
0.61079 0.39608
0.61079 0.39609
0.61079 0.39610
0.61079 0.39611
0.61081 0.39612
0.61081 0.39613
0.61082 0.39614
0.61083 0.39615
0.61083 0.39616
0.61084 0.39617
0.61085 0.39618
0.61086 0.39619
0.61086 0.39620
0.61086 0.39621
0.61087 0.39622
0.61088 0.39623
0.61089 0.39624
0.61090 0.39625
0.61091 0.39626
0.61091 0.39627
0.61091 0.39628
0.61092 0.39629
0.61092 0.39630
0.61094 0.39631
0.61094 0.39632
0.61094 0.39633
0.61094 0.39634
0.61095 0.39635
0.61095 0.39636
0.61096 0.39637
0.61096 0.39638
0.61097 0.39639
0.61098 0.39640
0.61099 0.39641
0.61099 0.39642
0.61099 0.39643
0.61099 0.39644
0.61100 0.39645
0.61101 0.39646
0.61101 0.39647
0.61101 0.39648
0.61102 0.39649
0.61104 0.39650
0.61105 0.39651
0.61107 0.39652
0.61108 0.39653
0.61108 0.39654
0.61109 0.39655
0.61109 0.39656
0.61109 0.39657
0.61109 0.39658
0.61109 0.39659
0.61110 0.39660
0.61110 0.39661
0.61114 0.39662
0.61116 0.39663
0.61116 0.39664
0.61117 0.39665
0.61118 0.39666
0.61118 0.39667
0.61118 0.39668
0.61119 0.39669
0.61120 0.39670
0.61120 0.39671
0.61122 0.39672
0.61122 0.39673
0.61122 0.39674
0.61123 0.39675
0.61123 0.39676
0.61124 0.39677
0.61125 0.39678
0.61126 0.39679
0.61127 0.39680
0.61127 0.39681
0.61127 0.39682
0.61127 0.39683
0.61130 0.39684
0.61130 0.39685
0.61130 0.39686
0.61131 0.39687
0.61132 0.39688
0.61132 0.39689
0.61134 0.39690
0.61134 0.39691
0.61134 0.39692
0.61135 0.39693
0.61135 0.39694
0.61136 0.39695
0.61136 0.39696
0.61139 0.39697
0.61140 0.39698
0.61140 0.39699
0.61140 0.39700
0.61141 0.39701
0.61142 0.39702
0.61144 0.39703
0.61145 0.39704
0.61146 0.39705
0.61146 0.39706
0.61147 0.39707
0.61148 0.39708
0.61150 0.39709
0.61151 0.39710
0.61151 0.39711
0.61151 0.39712
0.61152 0.39713
0.61152 0.39714
0.61153 0.39715
0.61153 0.39716
0.61154 0.39717
0.61156 0.39718
0.61157 0.39719
0.61157 0.39720
0.61157 0.39721
0.61157 0.39722
0.61158 0.39723
0.61159 0.39724
0.61159 0.39725
0.61159 0.39726
0.61163 0.39727
0.61164 0.39728
0.61164 0.39729
0.61166 0.39730
0.61166 0.39731
0.61166 0.39732
0.61167 0.39733
0.61168 0.39734
0.61168 0.39735
0.61168 0.39736
0.61169 0.39737
0.61169 0.39738
0.61170 0.39739
0.61170 0.39740
0.61170 0.39741
0.61172 0.39742
0.61174 0.39743
0.61175 0.39744
0.61175 0.39745
0.61175 0.39746
0.61176 0.39747
0.61176 0.39748
0.61176 0.39749
0.61178 0.39750
0.61178 0.39751
0.61178 0.39752
0.61178 0.39753
0.61179 0.39754
0.61180 0.39755
0.61180 0.39756
0.61181 0.39757
0.61181 0.39758
0.61182 0.39759
0.61183 0.39760
0.61185 0.39761
0.61186 0.39762
0.61187 0.39763
0.61188 0.39764
0.61188 0.39765
0.61189 0.39766
0.61189 0.39767
0.61189 0.39768
0.61191 0.39769
0.61191 0.39770
0.61193 0.39771
0.61193 0.39772
0.61196 0.39773
0.61196 0.39774
0.61196 0.39775
0.61196 0.39776
0.61196 0.39777
0.61196 0.39778
0.61196 0.39779
0.61197 0.39780
0.61197 0.39781
0.61197 0.39782
0.61199 0.39783
0.61199 0.39784
0.61200 0.39785
0.61200 0.39786
0.61200 0.39787
0.61201 0.39788
0.61201 0.39789
0.61203 0.39790
0.61204 0.39791
0.61204 0.39792
0.61204 0.39793
0.61205 0.39794
0.61206 0.39795
0.61207 0.39796
0.61208 0.39797
0.61208 0.39798
0.61209 0.39799
0.61210 0.39800
0.61211 0.39801
0.61212 0.39802
0.61212 0.39803
0.61213 0.39804
0.61213 0.39805
0.61215 0.39806
0.61215 0.39807
0.61215 0.39808
0.61216 0.39809
0.61216 0.39810
0.61217 0.39811
0.61217 0.39812
0.61218 0.39813
0.61219 0.39814
0.61219 0.39815
0.61221 0.39816
0.61221 0.39817
0.61221 0.39818
0.61221 0.39819
0.61221 0.39820
0.61221 0.39821
0.61223 0.39822
0.61223 0.39823
0.61225 0.39824
0.61226 0.39825
0.61226 0.39826
0.61228 0.39827
0.61228 0.39828
0.61228 0.39829
0.61228 0.39830
0.61229 0.39831
0.61229 0.39832
0.61229 0.39833
0.61229 0.39834
0.61230 0.39835
0.61230 0.39836
0.61230 0.39837
0.61230 0.39838
0.61231 0.39839
0.61231 0.39840
0.61232 0.39841
0.61235 0.39842
0.61235 0.39843
0.61237 0.39844
0.61237 0.39845
0.61237 0.39846
0.61238 0.39847
0.61240 0.39848
0.61240 0.39849
0.61242 0.39850
0.61242 0.39851
0.61243 0.39852
0.61243 0.39853
0.61243 0.39854
0.61243 0.39855
0.61243 0.39856
0.61243 0.39857
0.61244 0.39858
0.61244 0.39859
0.61245 0.39860
0.61245 0.39861
0.61246 0.39862
0.61247 0.39863
0.61249 0.39864
0.61249 0.39865
0.61250 0.39866
0.61250 0.39867
0.61250 0.39868
0.61250 0.39869
0.61250 0.39870
0.61251 0.39871
0.61251 0.39872
0.61251 0.39873
0.61253 0.39874
0.61253 0.39875
0.61254 0.39876
0.61255 0.39877
0.61256 0.39878
0.61256 0.39879
0.61257 0.39880
0.61257 0.39881
0.61257 0.39882
0.61260 0.39883
0.61261 0.39884
0.61261 0.39885
0.61262 0.39886
0.61263 0.39887
0.61265 0.39888
0.61266 0.39889
0.61266 0.39890
0.61266 0.39891
0.61266 0.39892
0.61267 0.39893
0.61267 0.39894
0.61268 0.39895
0.61271 0.39896
0.61272 0.39897
0.61273 0.39898
0.61274 0.39899
0.61275 0.39900
0.61275 0.39901
0.61276 0.39902
0.61276 0.39903
0.61277 0.39904
0.61278 0.39905
0.61278 0.39906
0.61279 0.39907
0.61279 0.39908
0.61279 0.39909
0.61279 0.39910
0.61280 0.39911
0.61280 0.39912
0.61280 0.39913
0.61281 0.39914
0.61282 0.39915
0.61282 0.39916
0.61284 0.39917
0.61284 0.39918
0.61286 0.39919
0.61286 0.39920
0.61287 0.39921
0.61289 0.39922
0.61291 0.39923
0.61291 0.39924
0.61292 0.39925
0.61293 0.39926
0.61293 0.39927
0.61294 0.39928
0.61295 0.39929
0.61295 0.39930
0.61295 0.39931
0.61296 0.39932
0.61297 0.39933
0.61297 0.39934
0.61297 0.39935
0.61298 0.39936
0.61299 0.39937
0.61300 0.39938
0.61300 0.39939
0.61303 0.39940
0.61304 0.39941
0.61304 0.39942
0.61304 0.39943
0.61304 0.39944
0.61304 0.39945
0.61305 0.39946
0.61305 0.39947
0.61305 0.39948
0.61306 0.39949
0.61306 0.39950
0.61306 0.39951
0.61309 0.39952
0.61309 0.39953
0.61309 0.39954
0.61310 0.39955
0.61311 0.39956
0.61311 0.39957
0.61311 0.39958
0.61312 0.39959
0.61312 0.39960
0.61313 0.39961
0.61313 0.39962
0.61315 0.39963
0.61316 0.39964
0.61316 0.39965
0.61318 0.39966
0.61320 0.39967
0.61321 0.39968
0.61324 0.39969
0.61324 0.39970
0.61324 0.39971
0.61325 0.39972
0.61325 0.39973
0.61325 0.39974
0.61325 0.39975
0.61326 0.39976
0.61326 0.39977
0.61327 0.39978
0.61329 0.39979
0.61329 0.39980
0.61329 0.39981
0.61330 0.39982
0.61330 0.39983
0.61332 0.39984
0.61332 0.39985
0.61332 0.39986
0.61334 0.39987
0.61334 0.39988
0.61334 0.39989
0.61334 0.39990
0.61334 0.39991
0.61335 0.39992
0.61336 0.39993
0.61336 0.39994
0.61336 0.39995
0.61337 0.39996
0.61337 0.39997
0.61337 0.39998
0.61338 0.39999
0.61338 0.40000
0.61339 0.40001
0.61339 0.40002
0.61339 0.40003
0.61339 0.40004
0.61340 0.40005
0.61340 0.40006
0.61341 0.40007
0.61341 0.40008
0.61341 0.40009
0.61343 0.40010
0.61343 0.40011
0.61343 0.40012
0.61345 0.40013
0.61346 0.40014
0.61346 0.40015
0.61348 0.40016
0.61348 0.40017
0.61349 0.40018
0.61350 0.40019
0.61352 0.40020
0.61352 0.40021
0.61352 0.40022
0.61352 0.40023
0.61352 0.40024
0.61353 0.40025
0.61354 0.40026
0.61355 0.40027
0.61356 0.40028
0.61356 0.40029
0.61357 0.40030
0.61358 0.40031
0.61358 0.40032
0.61358 0.40033
0.61358 0.40034
0.61358 0.40035
0.61359 0.40036
0.61359 0.40037
0.61360 0.40038
0.61361 0.40039
0.61361 0.40040
0.61362 0.40041
0.61363 0.40042
0.61363 0.40043
0.61363 0.40044
0.61363 0.40045
0.61364 0.40046
0.61366 0.40047
0.61368 0.40048
0.61368 0.40049
0.61368 0.40050
0.61369 0.40051
0.61370 0.40052
0.61370 0.40053
0.61371 0.40054
0.61371 0.40055
0.61371 0.40056
0.61372 0.40057
0.61373 0.40058
0.61374 0.40059
0.61375 0.40060
0.61375 0.40061
0.61376 0.40062
0.61376 0.40063
0.61376 0.40064
0.61377 0.40065
0.61377 0.40066
0.61378 0.40067
0.61378 0.40068
0.61379 0.40069
0.61380 0.40070
0.61380 0.40071
0.61380 0.40072
0.61381 0.40073
0.61382 0.40074
0.61383 0.40075
0.61383 0.40076
0.61383 0.40077
0.61383 0.40078
0.61384 0.40079
0.61384 0.40080
0.61385 0.40081
0.61386 0.40082
0.61387 0.40083
0.61387 0.40084
0.61387 0.40085
0.61388 0.40086
0.61389 0.40087
0.61389 0.40088
0.61389 0.40089
0.61389 0.40090
0.61389 0.40091
0.61390 0.40092
0.61391 0.40093
0.61391 0.40094
0.61391 0.40095
0.61391 0.40096
0.61392 0.40097
0.61393 0.40098
0.61393 0.40099
0.61393 0.40100
0.61394 0.40101
0.61394 0.40102
0.61395 0.40103
0.61395 0.40104
0.61396 0.40105
0.61396 0.40106
0.61397 0.40107
0.61398 0.40108
0.61398 0.40109
0.61398 0.40110
0.61400 0.40111
0.61400 0.40112
0.61400 0.40113
0.61400 0.40114
0.61401 0.40115
0.61401 0.40116
0.61402 0.40117
0.61402 0.40118
0.61403 0.40119
0.61403 0.40120
0.61404 0.40121
0.61405 0.40122
0.61406 0.40123
0.61407 0.40124
0.61409 0.40125
0.61409 0.40126
0.61410 0.40127
0.61411 0.40128
0.61411 0.40129
0.61412 0.40130
0.61413 0.40131
0.61413 0.40132
0.61414 0.40133
0.61414 0.40134
0.61415 0.40135
0.61416 0.40136
0.61417 0.40137
0.61417 0.40138
0.61418 0.40139
0.61418 0.40140
0.61418 0.40141
0.61420 0.40142
0.61421 0.40143
0.61421 0.40144
0.61422 0.40145
0.61422 0.40146
0.61422 0.40147
0.61422 0.40148
0.61423 0.40149
0.61423 0.40150
0.61425 0.40151
0.61425 0.40152
0.61425 0.40153
0.61426 0.40154
0.61426 0.40155
0.61427 0.40156
0.61427 0.40157
0.61427 0.40158
0.61427 0.40159
0.61428 0.40160
0.61428 0.40161
0.61428 0.40162
0.61428 0.40163
0.61428 0.40164
0.61428 0.40165
0.61428 0.40166
0.61429 0.40167
0.61430 0.40168
0.61430 0.40169
0.61430 0.40170
0.61431 0.40171
0.61431 0.40172
0.61435 0.40173
0.61436 0.40174
0.61437 0.40175
0.61437 0.40176
0.61437 0.40177
0.61438 0.40178
0.61438 0.40179
0.61438 0.40180
0.61439 0.40181
0.61439 0.40182
0.61439 0.40183
0.61439 0.40184
0.61440 0.40185
0.61440 0.40186
0.61440 0.40187
0.61440 0.40188
0.61440 0.40189
0.61440 0.40190
0.61441 0.40191
0.61442 0.40192
0.61442 0.40193
0.61443 0.40194
0.61443 0.40195
0.61444 0.40196
0.61444 0.40197
0.61444 0.40198
0.61444 0.40199
0.61445 0.40200
0.61445 0.40201
0.61446 0.40202
0.61447 0.40203
0.61449 0.40204
0.61450 0.40205
0.61451 0.40206
0.61451 0.40207
0.61451 0.40208
0.61451 0.40209
0.61452 0.40210
0.61452 0.40211
0.61452 0.40212
0.61454 0.40213
0.61454 0.40214
0.61454 0.40215
0.61455 0.40216
0.61455 0.40217
0.61455 0.40218
0.61456 0.40219
0.61456 0.40220
0.61457 0.40221
0.61458 0.40222
0.61458 0.40223
0.61459 0.40224
0.61460 0.40225
0.61460 0.40226
0.61461 0.40227
0.61464 0.40228
0.61464 0.40229
0.61464 0.40230
0.61465 0.40231
0.61465 0.40232
0.61465 0.40233
0.61466 0.40234
0.61467 0.40235
0.61468 0.40236
0.61468 0.40237
0.61469 0.40238
0.61470 0.40239
0.61471 0.40240
0.61471 0.40241
0.61471 0.40242
0.61472 0.40243
0.61472 0.40244
0.61472 0.40245
0.61474 0.40246
0.61475 0.40247
0.61476 0.40248
0.61478 0.40249
0.61478 0.40250
0.61479 0.40251
0.61479 0.40252
0.61483 0.40253
0.61483 0.40254
0.61484 0.40255
0.61484 0.40256
0.61484 0.40257
0.61485 0.40258
0.61486 0.40259
0.61486 0.40260
0.61487 0.40261
0.61487 0.40262
0.61487 0.40263
0.61489 0.40264
0.61489 0.40265
0.61490 0.40266
0.61490 0.40267
0.61491 0.40268
0.61492 0.40269
0.61492 0.40270
0.61492 0.40271
0.61492 0.40272
0.61493 0.40273
0.61494 0.40274
0.61494 0.40275
0.61494 0.40276
0.61494 0.40277
0.61495 0.40278
0.61495 0.40279
0.61496 0.40280
0.61496 0.40281
0.61497 0.40282
0.61498 0.40283
0.61498 0.40284
0.61499 0.40285
0.61499 0.40286
0.61499 0.40287
0.61500 0.40288
0.61500 0.40289
0.61500 0.40290
0.61501 0.40291
0.61501 0.40292
0.61502 0.40293
0.61503 0.40294
0.61504 0.40295
0.61504 0.40296
0.61505 0.40297
0.61506 0.40298
0.61507 0.40299
0.61509 0.40300
0.61510 0.40301
0.61511 0.40302
0.61511 0.40303
0.61512 0.40304
0.61513 0.40305
0.61515 0.40306
0.61516 0.40307
0.61516 0.40308
0.61517 0.40309
0.61518 0.40310
0.61519 0.40311
0.61520 0.40312
0.61521 0.40313
0.61522 0.40314
0.61523 0.40315
0.61523 0.40316
0.61524 0.40317
0.61525 0.40318
0.61526 0.40319
0.61527 0.40320
0.61527 0.40321
0.61527 0.40322
0.61527 0.40323
0.61528 0.40324
0.61529 0.40325
0.61531 0.40326
0.61531 0.40327
0.61531 0.40328
0.61532 0.40329
0.61532 0.40330
0.61533 0.40331
0.61533 0.40332
0.61534 0.40333
0.61535 0.40334
0.61535 0.40335
0.61535 0.40336
0.61535 0.40337
0.61535 0.40338
0.61536 0.40339
0.61537 0.40340
0.61537 0.40341
0.61537 0.40342
0.61537 0.40343
0.61538 0.40344
0.61539 0.40345
0.61539 0.40346
0.61539 0.40347
0.61540 0.40348
0.61543 0.40349
0.61546 0.40350
0.61546 0.40351
0.61547 0.40352
0.61547 0.40353
0.61548 0.40354
0.61548 0.40355
0.61549 0.40356
0.61549 0.40357
0.61550 0.40358
0.61550 0.40359
0.61550 0.40360
0.61552 0.40361
0.61552 0.40362
0.61553 0.40363
0.61553 0.40364
0.61553 0.40365
0.61553 0.40366
0.61554 0.40367
0.61556 0.40368
0.61556 0.40369
0.61557 0.40370
0.61557 0.40371
0.61557 0.40372
0.61558 0.40373
0.61559 0.40374
0.61559 0.40375
0.61559 0.40376
0.61559 0.40377
0.61560 0.40378
0.61561 0.40379
0.61561 0.40380
0.61562 0.40381
0.61563 0.40382
0.61563 0.40383
0.61564 0.40384
0.61565 0.40385
0.61566 0.40386
0.61566 0.40387
0.61566 0.40388
0.61566 0.40389
0.61567 0.40390
0.61567 0.40391
0.61568 0.40392
0.61568 0.40393
0.61568 0.40394
0.61568 0.40395
0.61569 0.40396
0.61570 0.40397
0.61570 0.40398
0.61570 0.40399
0.61570 0.40400
0.61572 0.40401
0.61574 0.40402
0.61575 0.40403
0.61578 0.40404
0.61579 0.40405
0.61580 0.40406
0.61580 0.40407
0.61582 0.40408
0.61583 0.40409
0.61584 0.40410
0.61585 0.40411
0.61585 0.40412
0.61585 0.40413
0.61585 0.40414
0.61587 0.40415
0.61588 0.40416
0.61588 0.40417
0.61589 0.40418
0.61589 0.40419
0.61589 0.40420
0.61589 0.40421
0.61590 0.40422
0.61592 0.40423
0.61594 0.40424
0.61595 0.40425
0.61596 0.40426
0.61598 0.40427
0.61598 0.40428
0.61598 0.40429
0.61599 0.40430
0.61599 0.40431
0.61600 0.40432
0.61601 0.40433
0.61601 0.40434
0.61601 0.40435
0.61603 0.40436
0.61604 0.40437
0.61604 0.40438
0.61604 0.40439
0.61605 0.40440
0.61606 0.40441
0.61607 0.40442
0.61607 0.40443
0.61609 0.40444
0.61609 0.40445
0.61610 0.40446
0.61611 0.40447
0.61611 0.40448
0.61612 0.40449
0.61612 0.40450
0.61612 0.40451
0.61613 0.40452
0.61613 0.40453
0.61614 0.40454
0.61614 0.40455
0.61615 0.40456
0.61616 0.40457
0.61617 0.40458
0.61617 0.40459
0.61618 0.40460
0.61619 0.40461
0.61619 0.40462
0.61619 0.40463
0.61619 0.40464
0.61619 0.40465
0.61620 0.40466
0.61620 0.40467
0.61622 0.40468
0.61622 0.40469
0.61622 0.40470
0.61623 0.40471
0.61625 0.40472
0.61625 0.40473
0.61626 0.40474
0.61626 0.40475
0.61627 0.40476
0.61628 0.40477
0.61628 0.40478
0.61629 0.40479
0.61629 0.40480
0.61629 0.40481
0.61629 0.40482
0.61630 0.40483
0.61631 0.40484
0.61631 0.40485
0.61631 0.40486
0.61631 0.40487
0.61633 0.40488
0.61634 0.40489
0.61634 0.40490
0.61635 0.40491
0.61635 0.40492
0.61635 0.40493
0.61636 0.40494
0.61636 0.40495
0.61636 0.40496
0.61636 0.40497
0.61636 0.40498
0.61637 0.40499
0.61637 0.40500
0.61640 0.40501
0.61641 0.40502
0.61641 0.40503
0.61642 0.40504
0.61642 0.40505
0.61642 0.40506
0.61643 0.40507
0.61644 0.40508
0.61645 0.40509
0.61645 0.40510
0.61646 0.40511
0.61646 0.40512
0.61646 0.40513
0.61648 0.40514
0.61649 0.40515
0.61649 0.40516
0.61650 0.40517
0.61650 0.40518
0.61650 0.40519
0.61650 0.40520
0.61651 0.40521
0.61652 0.40522
0.61653 0.40523
0.61655 0.40524
0.61655 0.40525
0.61655 0.40526
0.61656 0.40527
0.61656 0.40528
0.61656 0.40529
0.61656 0.40530
0.61657 0.40531
0.61658 0.40532
0.61658 0.40533
0.61659 0.40534
0.61659 0.40535
0.61659 0.40536
0.61659 0.40537
0.61660 0.40538
0.61660 0.40539
0.61661 0.40540
0.61662 0.40541
0.61663 0.40542
0.61665 0.40543
0.61665 0.40544
0.61665 0.40545
0.61665 0.40546
0.61666 0.40547
0.61667 0.40548
0.61667 0.40549
0.61667 0.40550
0.61667 0.40551
0.61667 0.40552
0.61668 0.40553
0.61668 0.40554
0.61668 0.40555
0.61669 0.40556
0.61670 0.40557
0.61671 0.40558
0.61671 0.40559
0.61672 0.40560
0.61673 0.40561
0.61673 0.40562
0.61673 0.40563
0.61674 0.40564
0.61674 0.40565
0.61674 0.40566
0.61676 0.40567
0.61679 0.40568
0.61679 0.40569
0.61679 0.40570
0.61679 0.40571
0.61681 0.40572
0.61682 0.40573
0.61683 0.40574
0.61683 0.40575
0.61683 0.40576
0.61685 0.40577
0.61686 0.40578
0.61686 0.40579
0.61686 0.40580
0.61686 0.40581
0.61687 0.40582
0.61687 0.40583
0.61687 0.40584
0.61688 0.40585
0.61689 0.40586
0.61690 0.40587
0.61690 0.40588
0.61691 0.40589
0.61691 0.40590
0.61693 0.40591
0.61693 0.40592
0.61694 0.40593
0.61694 0.40594
0.61694 0.40595
0.61694 0.40596
0.61694 0.40597
0.61695 0.40598
0.61695 0.40599
0.61695 0.40600
0.61695 0.40601
0.61696 0.40602
0.61697 0.40603
0.61697 0.40604
0.61698 0.40605
0.61699 0.40606
0.61699 0.40607
0.61700 0.40608
0.61700 0.40609
0.61701 0.40610
0.61702 0.40611
0.61702 0.40612
0.61703 0.40613
0.61703 0.40614
0.61704 0.40615
0.61704 0.40616
0.61705 0.40617
0.61706 0.40618
0.61706 0.40619
0.61708 0.40620
0.61708 0.40621
0.61709 0.40622
0.61709 0.40623
0.61710 0.40624
0.61710 0.40625
0.61711 0.40626
0.61711 0.40627
0.61711 0.40628
0.61713 0.40629
0.61713 0.40630
0.61714 0.40631
0.61714 0.40632
0.61714 0.40633
0.61715 0.40634
0.61716 0.40635
0.61716 0.40636
0.61716 0.40637
0.61716 0.40638
0.61717 0.40639
0.61717 0.40640
0.61718 0.40641
0.61718 0.40642
0.61719 0.40643
0.61719 0.40644
0.61719 0.40645
0.61719 0.40646
0.61719 0.40647
0.61719 0.40648
0.61721 0.40649
0.61721 0.40650
0.61722 0.40651
0.61723 0.40652
0.61724 0.40653
0.61724 0.40654
0.61726 0.40655
0.61726 0.40656
0.61726 0.40657
0.61727 0.40658
0.61727 0.40659
0.61727 0.40660
0.61727 0.40661
0.61728 0.40662
0.61730 0.40663
0.61730 0.40664
0.61730 0.40665
0.61731 0.40666
0.61731 0.40667
0.61732 0.40668
0.61733 0.40669
0.61734 0.40670
0.61736 0.40671
0.61737 0.40672
0.61737 0.40673
0.61737 0.40674
0.61738 0.40675
0.61739 0.40676
0.61739 0.40677
0.61742 0.40678
0.61742 0.40679
0.61743 0.40680
0.61744 0.40681
0.61744 0.40682
0.61745 0.40683
0.61746 0.40684
0.61746 0.40685
0.61748 0.40686
0.61748 0.40687
0.61748 0.40688
0.61749 0.40689
0.61750 0.40690
0.61750 0.40691
0.61753 0.40692
0.61753 0.40693
0.61753 0.40694
0.61754 0.40695
0.61756 0.40696
0.61756 0.40697
0.61757 0.40698
0.61757 0.40699
0.61759 0.40700
0.61760 0.40701
0.61760 0.40702
0.61760 0.40703
0.61761 0.40704
0.61761 0.40705
0.61763 0.40706
0.61763 0.40707
0.61763 0.40708
0.61763 0.40709
0.61764 0.40710
0.61764 0.40711
0.61764 0.40712
0.61764 0.40713
0.61764 0.40714
0.61765 0.40715
0.61766 0.40716
0.61766 0.40717
0.61766 0.40718
0.61767 0.40719
0.61767 0.40720
0.61767 0.40721
0.61768 0.40722
0.61768 0.40723
0.61769 0.40724
0.61770 0.40725
0.61772 0.40726
0.61772 0.40727
0.61773 0.40728
0.61774 0.40729
0.61774 0.40730
0.61774 0.40731
0.61776 0.40732
0.61777 0.40733
0.61777 0.40734
0.61779 0.40735
0.61780 0.40736
0.61781 0.40737
0.61781 0.40738
0.61782 0.40739
0.61782 0.40740
0.61782 0.40741
0.61783 0.40742
0.61783 0.40743
0.61784 0.40744
0.61785 0.40745
0.61785 0.40746
0.61785 0.40747
0.61786 0.40748
0.61786 0.40749
0.61786 0.40750
0.61789 0.40751
0.61789 0.40752
0.61790 0.40753
0.61791 0.40754
0.61792 0.40755
0.61792 0.40756
0.61793 0.40757
0.61794 0.40758
0.61794 0.40759
0.61795 0.40760
0.61795 0.40761
0.61796 0.40762
0.61796 0.40763
0.61796 0.40764
0.61797 0.40765
0.61798 0.40766
0.61798 0.40767
0.61798 0.40768
0.61798 0.40769
0.61799 0.40770
0.61799 0.40771
0.61800 0.40772
0.61800 0.40773
0.61801 0.40774
0.61801 0.40775
0.61801 0.40776
0.61801 0.40777
0.61801 0.40778
0.61802 0.40779
0.61802 0.40780
0.61803 0.40781
0.61803 0.40782
0.61805 0.40783
0.61805 0.40784
0.61807 0.40785
0.61807 0.40786
0.61808 0.40787
0.61809 0.40788
0.61810 0.40789
0.61812 0.40790
0.61812 0.40791
0.61812 0.40792
0.61813 0.40793
0.61814 0.40794
0.61814 0.40795
0.61815 0.40796
0.61815 0.40797
0.61815 0.40798
0.61816 0.40799
0.61816 0.40800
0.61817 0.40801
0.61817 0.40802
0.61817 0.40803
0.61818 0.40804
0.61818 0.40805
0.61818 0.40806
0.61819 0.40807
0.61820 0.40808
0.61820 0.40809
0.61820 0.40810
0.61821 0.40811
0.61821 0.40812
0.61821 0.40813
0.61822 0.40814
0.61823 0.40815
0.61823 0.40816
0.61824 0.40817
0.61824 0.40818
0.61824 0.40819
0.61826 0.40820
0.61827 0.40821
0.61827 0.40822
0.61827 0.40823
0.61828 0.40824
0.61828 0.40825
0.61828 0.40826
0.61828 0.40827
0.61829 0.40828
0.61829 0.40829
0.61829 0.40830
0.61829 0.40831
0.61830 0.40832
0.61830 0.40833
0.61831 0.40834
0.61832 0.40835
0.61832 0.40836
0.61832 0.40837
0.61833 0.40838
0.61833 0.40839
0.61834 0.40840
0.61835 0.40841
0.61835 0.40842
0.61837 0.40843
0.61837 0.40844
0.61839 0.40845
0.61840 0.40846
0.61840 0.40847
0.61841 0.40848
0.61844 0.40849
0.61844 0.40850
0.61844 0.40851
0.61847 0.40852
0.61848 0.40853
0.61848 0.40854
0.61849 0.40855
0.61850 0.40856
0.61850 0.40857
0.61850 0.40858
0.61850 0.40859
0.61851 0.40860
0.61852 0.40861
0.61852 0.40862
0.61852 0.40863
0.61853 0.40864
0.61854 0.40865
0.61854 0.40866
0.61855 0.40867
0.61857 0.40868
0.61857 0.40869
0.61857 0.40870
0.61857 0.40871
0.61858 0.40872
0.61858 0.40873
0.61859 0.40874
0.61859 0.40875
0.61859 0.40876
0.61859 0.40877
0.61861 0.40878
0.61862 0.40879
0.61862 0.40880
0.61862 0.40881
0.61862 0.40882
0.61863 0.40883
0.61864 0.40884
0.61864 0.40885
0.61864 0.40886
0.61865 0.40887
0.61865 0.40888
0.61866 0.40889
0.61867 0.40890
0.61867 0.40891
0.61867 0.40892
0.61868 0.40893
0.61869 0.40894
0.61869 0.40895
0.61870 0.40896
0.61870 0.40897
0.61871 0.40898
0.61871 0.40899
0.61871 0.40900
0.61871 0.40901
0.61872 0.40902
0.61872 0.40903
0.61872 0.40904
0.61874 0.40905
0.61875 0.40906
0.61875 0.40907
0.61877 0.40908
0.61877 0.40909
0.61878 0.40910
0.61878 0.40911
0.61878 0.40912
0.61879 0.40913
0.61880 0.40914
0.61880 0.40915
0.61881 0.40916
0.61882 0.40917
0.61882 0.40918
0.61882 0.40919
0.61883 0.40920
0.61883 0.40921
0.61885 0.40922
0.61885 0.40923
0.61885 0.40924
0.61887 0.40925
0.61888 0.40926
0.61888 0.40927
0.61889 0.40928
0.61889 0.40929
0.61889 0.40930
0.61890 0.40931
0.61891 0.40932
0.61892 0.40933
0.61892 0.40934
0.61893 0.40935
0.61893 0.40936
0.61896 0.40937
0.61896 0.40938
0.61897 0.40939
0.61897 0.40940
0.61898 0.40941
0.61898 0.40942
0.61898 0.40943
0.61899 0.40944
0.61899 0.40945
0.61899 0.40946
0.61899 0.40947
0.61900 0.40948
0.61900 0.40949
0.61901 0.40950
0.61902 0.40951
0.61903 0.40952
0.61903 0.40953
0.61903 0.40954
0.61904 0.40955
0.61904 0.40956
0.61905 0.40957
0.61905 0.40958
0.61906 0.40959
0.61906 0.40960
0.61907 0.40961
0.61908 0.40962
0.61908 0.40963
0.61908 0.40964
0.61909 0.40965
0.61911 0.40966
0.61911 0.40967
0.61911 0.40968
0.61911 0.40969
0.61914 0.40970
0.61914 0.40971
0.61914 0.40972
0.61916 0.40973
0.61916 0.40974
0.61917 0.40975
0.61917 0.40976
0.61918 0.40977
0.61918 0.40978
0.61918 0.40979
0.61919 0.40980
0.61919 0.40981
0.61919 0.40982
0.61919 0.40983
0.61919 0.40984
0.61920 0.40985
0.61921 0.40986
0.61922 0.40987
0.61923 0.40988
0.61925 0.40989
0.61927 0.40990
0.61928 0.40991
0.61929 0.40992
0.61929 0.40993
0.61930 0.40994
0.61931 0.40995
0.61931 0.40996
0.61931 0.40997
0.61932 0.40998
0.61933 0.40999
0.61933 0.41000
0.61936 0.41001
0.61936 0.41002
0.61936 0.41003
0.61937 0.41004
0.61939 0.41005
0.61941 0.41006
0.61941 0.41007
0.61941 0.41008
0.61941 0.41009
0.61942 0.41010
0.61942 0.41011
0.61942 0.41012
0.61944 0.41013
0.61944 0.41014
0.61945 0.41015
0.61946 0.41016
0.61946 0.41017
0.61946 0.41018
0.61947 0.41019
0.61948 0.41020
0.61948 0.41021
0.61951 0.41022
0.61951 0.41023
0.61952 0.41024
0.61952 0.41025
0.61952 0.41026
0.61953 0.41027
0.61953 0.41028
0.61954 0.41029
0.61955 0.41030
0.61956 0.41031
0.61956 0.41032
0.61956 0.41033
0.61956 0.41034
0.61957 0.41035
0.61958 0.41036
0.61959 0.41037
0.61960 0.41038
0.61960 0.41039
0.61960 0.41040
0.61961 0.41041
0.61961 0.41042
0.61961 0.41043
0.61961 0.41044
0.61962 0.41045
0.61962 0.41046
0.61963 0.41047
0.61963 0.41048
0.61963 0.41049
0.61964 0.41050
0.61964 0.41051
0.61965 0.41052
0.61966 0.41053
0.61966 0.41054
0.61967 0.41055
0.61967 0.41056
0.61967 0.41057
0.61968 0.41058
0.61969 0.41059
0.61971 0.41060
0.61972 0.41061
0.61972 0.41062
0.61974 0.41063
0.61976 0.41064
0.61977 0.41065
0.61977 0.41066
0.61977 0.41067
0.61977 0.41068
0.61979 0.41069
0.61980 0.41070
0.61980 0.41071
0.61980 0.41072
0.61981 0.41073
0.61983 0.41074
0.61983 0.41075
0.61984 0.41076
0.61985 0.41077
0.61988 0.41078
0.61988 0.41079
0.61988 0.41080
0.61989 0.41081
0.61990 0.41082
0.61990 0.41083
0.61991 0.41084
0.61992 0.41085
0.61994 0.41086
0.61995 0.41087
0.61996 0.41088
0.61997 0.41089
0.61997 0.41090
0.61997 0.41091
0.61997 0.41092
0.61998 0.41093
0.61999 0.41094
0.61999 0.41095
0.62000 0.41096
0.62000 0.41097
0.62001 0.41098
0.62001 0.41099
0.62001 0.41100
0.62003 0.41101
0.62003 0.41102
0.62003 0.41103
0.62004 0.41104
0.62004 0.41105
0.62004 0.41106
0.62007 0.41107
0.62008 0.41108
0.62008 0.41109
0.62009 0.41110
0.62010 0.41111
0.62012 0.41112
0.62012 0.41113
0.62014 0.41114
0.62015 0.41115
0.62016 0.41116
0.62016 0.41117
0.62016 0.41118
0.62016 0.41119
0.62016 0.41120
0.62017 0.41121
0.62017 0.41122
0.62018 0.41123
0.62018 0.41124
0.62019 0.41125
0.62019 0.41126
0.62021 0.41127
0.62021 0.41128
0.62022 0.41129
0.62023 0.41130
0.62023 0.41131
0.62023 0.41132
0.62024 0.41133
0.62025 0.41134
0.62025 0.41135
0.62026 0.41136
0.62026 0.41137
0.62027 0.41138
0.62029 0.41139
0.62030 0.41140
0.62030 0.41141
0.62030 0.41142
0.62030 0.41143
0.62031 0.41144
0.62031 0.41145
0.62033 0.41146
0.62034 0.41147
0.62034 0.41148
0.62035 0.41149
0.62035 0.41150
0.62035 0.41151
0.62036 0.41152
0.62036 0.41153
0.62037 0.41154
0.62039 0.41155
0.62039 0.41156
0.62039 0.41157
0.62039 0.41158
0.62042 0.41159
0.62044 0.41160
0.62044 0.41161
0.62045 0.41162
0.62046 0.41163
0.62047 0.41164
0.62047 0.41165
0.62047 0.41166
0.62048 0.41167
0.62049 0.41168
0.62049 0.41169
0.62049 0.41170
0.62049 0.41171
0.62049 0.41172
0.62050 0.41173
0.62050 0.41174
0.62051 0.41175
0.62051 0.41176
0.62052 0.41177
0.62053 0.41178
0.62054 0.41179
0.62054 0.41180
0.62054 0.41181
0.62055 0.41182
0.62055 0.41183
0.62055 0.41184
0.62056 0.41185
0.62057 0.41186
0.62058 0.41187
0.62058 0.41188
0.62059 0.41189
0.62059 0.41190
0.62059 0.41191
0.62059 0.41192
0.62061 0.41193
0.62061 0.41194
0.62061 0.41195
0.62062 0.41196
0.62063 0.41197
0.62063 0.41198
0.62063 0.41199
0.62064 0.41200
0.62064 0.41201
0.62065 0.41202
0.62065 0.41203
0.62066 0.41204
0.62067 0.41205
0.62067 0.41206
0.62067 0.41207
0.62068 0.41208
0.62069 0.41209
0.62069 0.41210
0.62069 0.41211
0.62069 0.41212
0.62069 0.41213
0.62070 0.41214
0.62071 0.41215
0.62072 0.41216
0.62072 0.41217
0.62072 0.41218
0.62072 0.41219
0.62073 0.41220
0.62073 0.41221
0.62074 0.41222
0.62074 0.41223
0.62076 0.41224
0.62077 0.41225
0.62077 0.41226
0.62078 0.41227
0.62080 0.41228
0.62080 0.41229
0.62080 0.41230
0.62080 0.41231
0.62082 0.41232
0.62082 0.41233
0.62082 0.41234
0.62084 0.41235
0.62085 0.41236
0.62087 0.41237
0.62087 0.41238
0.62088 0.41239
0.62088 0.41240
0.62090 0.41241
0.62090 0.41242
0.62090 0.41243
0.62091 0.41244
0.62092 0.41245
0.62093 0.41246
0.62095 0.41247
0.62095 0.41248
0.62096 0.41249
0.62097 0.41250
0.62097 0.41251
0.62098 0.41252
0.62098 0.41253
0.62099 0.41254
0.62099 0.41255
0.62100 0.41256
0.62102 0.41257
0.62103 0.41258
0.62104 0.41259
0.62104 0.41260
0.62104 0.41261
0.62105 0.41262
0.62106 0.41263
0.62106 0.41264
0.62106 0.41265
0.62107 0.41266
0.62107 0.41267
0.62107 0.41268
0.62108 0.41269
0.62108 0.41270
0.62108 0.41271
0.62109 0.41272
0.62109 0.41273
0.62112 0.41274
0.62112 0.41275
0.62112 0.41276
0.62112 0.41277
0.62113 0.41278
0.62113 0.41279
0.62115 0.41280
0.62116 0.41281
0.62116 0.41282
0.62116 0.41283
0.62117 0.41284
0.62117 0.41285
0.62118 0.41286
0.62119 0.41287
0.62119 0.41288
0.62119 0.41289
0.62119 0.41290
0.62120 0.41291
0.62120 0.41292
0.62121 0.41293
0.62122 0.41294
0.62122 0.41295
0.62123 0.41296
0.62123 0.41297
0.62124 0.41298
0.62125 0.41299
0.62125 0.41300
0.62125 0.41301
0.62126 0.41302
0.62126 0.41303
0.62126 0.41304
0.62127 0.41305
0.62128 0.41306
0.62129 0.41307
0.62130 0.41308
0.62131 0.41309
0.62133 0.41310
0.62134 0.41311
0.62135 0.41312
0.62135 0.41313
0.62135 0.41314
0.62136 0.41315
0.62136 0.41316
0.62136 0.41317
0.62137 0.41318
0.62137 0.41319
0.62137 0.41320
0.62138 0.41321
0.62139 0.41322
0.62139 0.41323
0.62140 0.41324
0.62141 0.41325
0.62141 0.41326
0.62142 0.41327
0.62143 0.41328
0.62143 0.41329
0.62143 0.41330
0.62143 0.41331
0.62144 0.41332
0.62144 0.41333
0.62145 0.41334
0.62145 0.41335
0.62145 0.41336
0.62145 0.41337
0.62145 0.41338
0.62146 0.41339
0.62146 0.41340
0.62146 0.41341
0.62147 0.41342
0.62147 0.41343
0.62148 0.41344
0.62148 0.41345
0.62148 0.41346
0.62148 0.41347
0.62149 0.41348
0.62150 0.41349
0.62151 0.41350
0.62151 0.41351
0.62152 0.41352
0.62152 0.41353
0.62153 0.41354
0.62154 0.41355
0.62155 0.41356
0.62155 0.41357
0.62156 0.41358
0.62156 0.41359
0.62157 0.41360
0.62158 0.41361
0.62158 0.41362
0.62159 0.41363
0.62160 0.41364
0.62161 0.41365
0.62161 0.41366
0.62161 0.41367
0.62162 0.41368
0.62162 0.41369
0.62162 0.41370
0.62163 0.41371
0.62164 0.41372
0.62165 0.41373
0.62166 0.41374
0.62166 0.41375
0.62167 0.41376
0.62170 0.41377
0.62170 0.41378
0.62171 0.41379
0.62171 0.41380
0.62171 0.41381
0.62172 0.41382
0.62173 0.41383
0.62173 0.41384
0.62173 0.41385
0.62173 0.41386
0.62173 0.41387
0.62173 0.41388
0.62174 0.41389
0.62175 0.41390
0.62175 0.41391
0.62178 0.41392
0.62178 0.41393
0.62178 0.41394
0.62178 0.41395
0.62179 0.41396
0.62180 0.41397
0.62180 0.41398
0.62180 0.41399
0.62180 0.41400
0.62182 0.41401
0.62182 0.41402
0.62183 0.41403
0.62183 0.41404
0.62184 0.41405
0.62185 0.41406
0.62185 0.41407
0.62186 0.41408
0.62186 0.41409
0.62187 0.41410
0.62187 0.41411
0.62187 0.41412
0.62187 0.41413
0.62188 0.41414
0.62189 0.41415
0.62189 0.41416
0.62190 0.41417
0.62190 0.41418
0.62191 0.41419
0.62192 0.41420
0.62192 0.41421
0.62192 0.41422
0.62193 0.41423
0.62193 0.41424
0.62193 0.41425
0.62194 0.41426
0.62194 0.41427
0.62194 0.41428
0.62194 0.41429
0.62195 0.41430
0.62196 0.41431
0.62196 0.41432
0.62197 0.41433
0.62197 0.41434
0.62197 0.41435
0.62198 0.41436
0.62198 0.41437
0.62199 0.41438
0.62200 0.41439
0.62200 0.41440
0.62202 0.41441
0.62202 0.41442
0.62202 0.41443
0.62203 0.41444
0.62204 0.41445
0.62204 0.41446
0.62205 0.41447
0.62206 0.41448
0.62207 0.41449
0.62209 0.41450
0.62209 0.41451
0.62210 0.41452
0.62210 0.41453
0.62210 0.41454
0.62210 0.41455
0.62211 0.41456
0.62212 0.41457
0.62212 0.41458
0.62213 0.41459
0.62213 0.41460
0.62214 0.41461
0.62215 0.41462
0.62216 0.41463
0.62216 0.41464
0.62217 0.41465
0.62217 0.41466
0.62218 0.41467
0.62219 0.41468
0.62219 0.41469
0.62220 0.41470
0.62220 0.41471
0.62220 0.41472
0.62220 0.41473
0.62221 0.41474
0.62221 0.41475
0.62222 0.41476
0.62222 0.41477
0.62223 0.41478
0.62224 0.41479
0.62225 0.41480
0.62225 0.41481
0.62225 0.41482
0.62225 0.41483
0.62227 0.41484
0.62227 0.41485
0.62228 0.41486
0.62228 0.41487
0.62228 0.41488
0.62228 0.41489
0.62230 0.41490
0.62231 0.41491
0.62231 0.41492
0.62231 0.41493
0.62232 0.41494
0.62233 0.41495
0.62234 0.41496
0.62234 0.41497
0.62234 0.41498
0.62234 0.41499
0.62235 0.41500
0.62235 0.41501
0.62235 0.41502
0.62235 0.41503
0.62236 0.41504
0.62237 0.41505
0.62237 0.41506
0.62239 0.41507
0.62240 0.41508
0.62241 0.41509
0.62242 0.41510
0.62242 0.41511
0.62242 0.41512
0.62243 0.41513
0.62243 0.41514
0.62243 0.41515
0.62244 0.41516
0.62244 0.41517
0.62245 0.41518
0.62245 0.41519
0.62246 0.41520
0.62246 0.41521
0.62247 0.41522
0.62248 0.41523
0.62250 0.41524
0.62251 0.41525
0.62252 0.41526
0.62252 0.41527
0.62252 0.41528
0.62253 0.41529
0.62254 0.41530
0.62254 0.41531
0.62255 0.41532
0.62256 0.41533
0.62259 0.41534
0.62259 0.41535
0.62260 0.41536
0.62260 0.41537
0.62262 0.41538
0.62262 0.41539
0.62262 0.41540
0.62262 0.41541
0.62263 0.41542
0.62264 0.41543
0.62265 0.41544
0.62266 0.41545
0.62267 0.41546
0.62267 0.41547
0.62267 0.41548
0.62270 0.41549
0.62270 0.41550
0.62271 0.41551
0.62271 0.41552
0.62272 0.41553
0.62273 0.41554
0.62274 0.41555
0.62274 0.41556
0.62274 0.41557
0.62274 0.41558
0.62274 0.41559
0.62275 0.41560
0.62275 0.41561
0.62277 0.41562
0.62277 0.41563
0.62277 0.41564
0.62278 0.41565
0.62279 0.41566
0.62279 0.41567
0.62279 0.41568
0.62279 0.41569
0.62280 0.41570
0.62281 0.41571
0.62281 0.41572
0.62281 0.41573
0.62282 0.41574
0.62283 0.41575
0.62283 0.41576
0.62283 0.41577
0.62283 0.41578
0.62284 0.41579
0.62285 0.41580
0.62286 0.41581
0.62286 0.41582
0.62286 0.41583
0.62289 0.41584
0.62289 0.41585
0.62290 0.41586
0.62290 0.41587
0.62292 0.41588
0.62292 0.41589
0.62293 0.41590
0.62293 0.41591
0.62293 0.41592
0.62293 0.41593
0.62293 0.41594
0.62294 0.41595
0.62296 0.41596
0.62296 0.41597
0.62296 0.41598
0.62296 0.41599
0.62296 0.41600
0.62297 0.41601
0.62297 0.41602
0.62298 0.41603
0.62298 0.41604
0.62298 0.41605
0.62299 0.41606
0.62299 0.41607
0.62299 0.41608
0.62300 0.41609
0.62300 0.41610
0.62301 0.41611
0.62302 0.41612
0.62302 0.41613
0.62302 0.41614
0.62302 0.41615
0.62303 0.41616
0.62303 0.41617
0.62303 0.41618
0.62306 0.41619
0.62306 0.41620
0.62307 0.41621
0.62307 0.41622
0.62307 0.41623
0.62307 0.41624
0.62308 0.41625
0.62308 0.41626
0.62308 0.41627
0.62308 0.41628
0.62308 0.41629
0.62311 0.41630
0.62311 0.41631
0.62313 0.41632
0.62313 0.41633
0.62313 0.41634
0.62314 0.41635
0.62315 0.41636
0.62316 0.41637
0.62316 0.41638
0.62316 0.41639
0.62316 0.41640
0.62318 0.41641
0.62318 0.41642
0.62318 0.41643
0.62318 0.41644
0.62318 0.41645
0.62319 0.41646
0.62319 0.41647
0.62320 0.41648
0.62320 0.41649
0.62321 0.41650
0.62321 0.41651
0.62322 0.41652
0.62322 0.41653
0.62323 0.41654
0.62324 0.41655
0.62324 0.41656
0.62326 0.41657
0.62326 0.41658
0.62328 0.41659
0.62329 0.41660
0.62331 0.41661
0.62331 0.41662
0.62332 0.41663
0.62332 0.41664
0.62333 0.41665
0.62334 0.41666
0.62335 0.41667
0.62335 0.41668
0.62336 0.41669
0.62337 0.41670
0.62337 0.41671
0.62337 0.41672
0.62337 0.41673
0.62338 0.41674
0.62339 0.41675
0.62339 0.41676
0.62339 0.41677
0.62341 0.41678
0.62342 0.41679
0.62343 0.41680
0.62343 0.41681
0.62344 0.41682
0.62344 0.41683
0.62345 0.41684
0.62346 0.41685
0.62347 0.41686
0.62348 0.41687
0.62349 0.41688
0.62350 0.41689
0.62350 0.41690
0.62350 0.41691
0.62351 0.41692
0.62352 0.41693
0.62354 0.41694
0.62354 0.41695
0.62355 0.41696
0.62355 0.41697
0.62356 0.41698
0.62356 0.41699
0.62357 0.41700
0.62357 0.41701
0.62357 0.41702
0.62358 0.41703
0.62358 0.41704
0.62358 0.41705
0.62359 0.41706
0.62360 0.41707
0.62361 0.41708
0.62361 0.41709
0.62361 0.41710
0.62361 0.41711
0.62362 0.41712
0.62363 0.41713
0.62363 0.41714
0.62364 0.41715
0.62364 0.41716
0.62364 0.41717
0.62364 0.41718
0.62365 0.41719
0.62366 0.41720
0.62366 0.41721
0.62367 0.41722
0.62368 0.41723
0.62370 0.41724
0.62371 0.41725
0.62371 0.41726
0.62372 0.41727
0.62373 0.41728
0.62373 0.41729
0.62376 0.41730
0.62376 0.41731
0.62377 0.41732
0.62377 0.41733
0.62377 0.41734
0.62378 0.41735
0.62378 0.41736
0.62381 0.41737
0.62381 0.41738
0.62382 0.41739
0.62382 0.41740
0.62383 0.41741
0.62384 0.41742
0.62386 0.41743
0.62387 0.41744
0.62387 0.41745
0.62388 0.41746
0.62390 0.41747
0.62392 0.41748
0.62392 0.41749
0.62393 0.41750
0.62393 0.41751
0.62393 0.41752
0.62393 0.41753
0.62395 0.41754
0.62396 0.41755
0.62396 0.41756
0.62397 0.41757
0.62398 0.41758
0.62399 0.41759
0.62399 0.41760
0.62400 0.41761
0.62401 0.41762
0.62401 0.41763
0.62402 0.41764
0.62403 0.41765
0.62403 0.41766
0.62403 0.41767
0.62404 0.41768
0.62404 0.41769
0.62405 0.41770
0.62405 0.41771
0.62406 0.41772
0.62408 0.41773
0.62408 0.41774
0.62408 0.41775
0.62409 0.41776
0.62409 0.41777
0.62410 0.41778
0.62411 0.41779
0.62411 0.41780
0.62411 0.41781
0.62411 0.41782
0.62412 0.41783
0.62412 0.41784
0.62412 0.41785
0.62413 0.41786
0.62413 0.41787
0.62413 0.41788
0.62414 0.41789
0.62415 0.41790
0.62415 0.41791
0.62415 0.41792
0.62416 0.41793
0.62416 0.41794
0.62416 0.41795
0.62416 0.41796
0.62417 0.41797
0.62418 0.41798
0.62418 0.41799
0.62419 0.41800
0.62419 0.41801
0.62420 0.41802
0.62421 0.41803
0.62421 0.41804
0.62423 0.41805
0.62424 0.41806
0.62424 0.41807
0.62425 0.41808
0.62425 0.41809
0.62425 0.41810
0.62425 0.41811
0.62426 0.41812
0.62427 0.41813
0.62427 0.41814
0.62427 0.41815
0.62427 0.41816
0.62428 0.41817
0.62428 0.41818
0.62428 0.41819
0.62429 0.41820
0.62430 0.41821
0.62430 0.41822
0.62430 0.41823
0.62430 0.41824
0.62430 0.41825
0.62432 0.41826
0.62434 0.41827
0.62436 0.41828
0.62436 0.41829
0.62436 0.41830
0.62437 0.41831
0.62439 0.41832
0.62439 0.41833
0.62439 0.41834
0.62439 0.41835
0.62440 0.41836
0.62441 0.41837
0.62441 0.41838
0.62441 0.41839
0.62442 0.41840
0.62442 0.41841
0.62442 0.41842
0.62443 0.41843
0.62443 0.41844
0.62445 0.41845
0.62446 0.41846
0.62448 0.41847
0.62449 0.41848
0.62449 0.41849
0.62450 0.41850
0.62450 0.41851
0.62450 0.41852
0.62451 0.41853
0.62452 0.41854
0.62452 0.41855
0.62454 0.41856
0.62455 0.41857
0.62455 0.41858
0.62457 0.41859
0.62458 0.41860
0.62459 0.41861
0.62459 0.41862
0.62459 0.41863
0.62460 0.41864
0.62461 0.41865
0.62461 0.41866
0.62462 0.41867
0.62462 0.41868
0.62464 0.41869
0.62465 0.41870
0.62466 0.41871
0.62466 0.41872
0.62467 0.41873
0.62467 0.41874
0.62468 0.41875
0.62468 0.41876
0.62468 0.41877
0.62469 0.41878
0.62470 0.41879
0.62470 0.41880
0.62471 0.41881
0.62471 0.41882
0.62472 0.41883
0.62474 0.41884
0.62475 0.41885
0.62476 0.41886
0.62477 0.41887
0.62477 0.41888
0.62479 0.41889
0.62481 0.41890
0.62482 0.41891
0.62482 0.41892
0.62482 0.41893
0.62483 0.41894
0.62483 0.41895
0.62483 0.41896
0.62484 0.41897
0.62484 0.41898
0.62486 0.41899
0.62489 0.41900
0.62489 0.41901
0.62489 0.41902
0.62489 0.41903
0.62490 0.41904
0.62490 0.41905
0.62490 0.41906
0.62490 0.41907
0.62491 0.41908
0.62492 0.41909
0.62492 0.41910
0.62493 0.41911
0.62493 0.41912
0.62494 0.41913
0.62494 0.41914
0.62495 0.41915
0.62497 0.41916
0.62498 0.41917
0.62498 0.41918
0.62498 0.41919
0.62499 0.41920
0.62499 0.41921
0.62499 0.41922
0.62500 0.41923
0.62502 0.41924
0.62504 0.41925
0.62504 0.41926
0.62504 0.41927
0.62505 0.41928
0.62506 0.41929
0.62507 0.41930
0.62507 0.41931
0.62508 0.41932
0.62508 0.41933
0.62510 0.41934
0.62510 0.41935
0.62510 0.41936
0.62511 0.41937
0.62512 0.41938
0.62514 0.41939
0.62514 0.41940
0.62517 0.41941
0.62517 0.41942
0.62518 0.41943
0.62519 0.41944
0.62519 0.41945
0.62520 0.41946
0.62521 0.41947
0.62521 0.41948
0.62522 0.41949
0.62522 0.41950
0.62523 0.41951
0.62526 0.41952
0.62526 0.41953
0.62527 0.41954
0.62527 0.41955
0.62527 0.41956
0.62528 0.41957
0.62528 0.41958
0.62530 0.41959
0.62531 0.41960
0.62532 0.41961
0.62533 0.41962
0.62534 0.41963
0.62534 0.41964
0.62536 0.41965
0.62537 0.41966
0.62537 0.41967
0.62537 0.41968
0.62537 0.41969
0.62538 0.41970
0.62538 0.41971
0.62540 0.41972
0.62540 0.41973
0.62540 0.41974
0.62540 0.41975
0.62540 0.41976
0.62541 0.41977
0.62541 0.41978
0.62542 0.41979
0.62542 0.41980
0.62543 0.41981
0.62543 0.41982
0.62544 0.41983
0.62544 0.41984
0.62544 0.41985
0.62544 0.41986
0.62545 0.41987
0.62545 0.41988
0.62546 0.41989
0.62546 0.41990
0.62547 0.41991
0.62547 0.41992
0.62547 0.41993
0.62548 0.41994
0.62548 0.41995
0.62549 0.41996
0.62549 0.41997
0.62550 0.41998
0.62551 0.41999
0.62551 0.42000
0.62551 0.42001
0.62552 0.42002
0.62552 0.42003
0.62554 0.42004
0.62554 0.42005
0.62554 0.42006
0.62555 0.42007
0.62556 0.42008
0.62556 0.42009
0.62557 0.42010
0.62557 0.42011
0.62557 0.42012
0.62557 0.42013
0.62558 0.42014
0.62558 0.42015
0.62559 0.42016
0.62559 0.42017
0.62559 0.42018
0.62559 0.42019
0.62560 0.42020
0.62560 0.42021
0.62561 0.42022
0.62562 0.42023
0.62562 0.42024
0.62563 0.42025
0.62563 0.42026
0.62564 0.42027
0.62564 0.42028
0.62564 0.42029
0.62565 0.42030
0.62565 0.42031
0.62567 0.42032
0.62567 0.42033
0.62568 0.42034
0.62568 0.42035
0.62569 0.42036
0.62569 0.42037
0.62570 0.42038
0.62570 0.42039
0.62571 0.42040
0.62572 0.42041
0.62572 0.42042
0.62572 0.42043
0.62573 0.42044
0.62573 0.42045
0.62573 0.42046
0.62575 0.42047
0.62575 0.42048
0.62575 0.42049
0.62577 0.42050
0.62578 0.42051
0.62578 0.42052
0.62579 0.42053
0.62579 0.42054
0.62579 0.42055
0.62580 0.42056
0.62580 0.42057
0.62581 0.42058
0.62581 0.42059
0.62581 0.42060
0.62583 0.42061
0.62584 0.42062
0.62584 0.42063
0.62584 0.42064
0.62587 0.42065
0.62587 0.42066
0.62588 0.42067
0.62588 0.42068
0.62589 0.42069
0.62589 0.42070
0.62589 0.42071
0.62589 0.42072
0.62590 0.42073
0.62590 0.42074
0.62592 0.42075
0.62592 0.42076
0.62594 0.42077
0.62595 0.42078
0.62596 0.42079
0.62597 0.42080
0.62598 0.42081
0.62599 0.42082
0.62599 0.42083
0.62599 0.42084
0.62600 0.42085
0.62600 0.42086
0.62600 0.42087
0.62601 0.42088
0.62603 0.42089
0.62603 0.42090
0.62603 0.42091
0.62604 0.42092
0.62604 0.42093
0.62605 0.42094
0.62606 0.42095
0.62606 0.42096
0.62606 0.42097
0.62608 0.42098
0.62608 0.42099
0.62608 0.42100
0.62609 0.42101
0.62609 0.42102
0.62609 0.42103
0.62610 0.42104
0.62610 0.42105
0.62611 0.42106
0.62612 0.42107
0.62612 0.42108
0.62612 0.42109
0.62612 0.42110
0.62612 0.42111
0.62613 0.42112
0.62613 0.42113
0.62614 0.42114
0.62616 0.42115
0.62616 0.42116
0.62616 0.42117
0.62618 0.42118
0.62619 0.42119
0.62619 0.42120
0.62620 0.42121
0.62620 0.42122
0.62621 0.42123
0.62623 0.42124
0.62624 0.42125
0.62624 0.42126
0.62624 0.42127
0.62624 0.42128
0.62626 0.42129
0.62626 0.42130
0.62627 0.42131
0.62627 0.42132
0.62629 0.42133
0.62629 0.42134
0.62629 0.42135
0.62629 0.42136
0.62631 0.42137
0.62632 0.42138
0.62633 0.42139
0.62633 0.42140
0.62634 0.42141
0.62634 0.42142
0.62635 0.42143
0.62636 0.42144
0.62636 0.42145
0.62637 0.42146
0.62637 0.42147
0.62638 0.42148
0.62638 0.42149
0.62639 0.42150
0.62639 0.42151
0.62639 0.42152
0.62640 0.42153
0.62640 0.42154
0.62641 0.42155
0.62641 0.42156
0.62642 0.42157
0.62643 0.42158
0.62644 0.42159
0.62644 0.42160
0.62644 0.42161
0.62645 0.42162
0.62645 0.42163
0.62645 0.42164
0.62645 0.42165
0.62645 0.42166
0.62647 0.42167
0.62647 0.42168
0.62648 0.42169
0.62648 0.42170
0.62649 0.42171
0.62650 0.42172
0.62650 0.42173
0.62650 0.42174
0.62651 0.42175
0.62653 0.42176
0.62653 0.42177
0.62654 0.42178
0.62655 0.42179
0.62655 0.42180
0.62655 0.42181
0.62655 0.42182
0.62655 0.42183
0.62656 0.42184
0.62656 0.42185
0.62657 0.42186
0.62657 0.42187
0.62657 0.42188
0.62659 0.42189
0.62661 0.42190
0.62661 0.42191
0.62662 0.42192
0.62662 0.42193
0.62664 0.42194
0.62664 0.42195
0.62664 0.42196
0.62664 0.42197
0.62665 0.42198
0.62665 0.42199
0.62666 0.42200
0.62667 0.42201
0.62668 0.42202
0.62669 0.42203
0.62670 0.42204
0.62671 0.42205
0.62671 0.42206
0.62672 0.42207
0.62672 0.42208
0.62672 0.42209
0.62673 0.42210
0.62673 0.42211
0.62673 0.42212
0.62674 0.42213
0.62674 0.42214
0.62674 0.42215
0.62674 0.42216
0.62674 0.42217
0.62675 0.42218
0.62675 0.42219
0.62675 0.42220
0.62675 0.42221
0.62676 0.42222
0.62677 0.42223
0.62677 0.42224
0.62679 0.42225
0.62679 0.42226
0.62679 0.42227
0.62679 0.42228
0.62680 0.42229
0.62682 0.42230
0.62682 0.42231
0.62682 0.42232
0.62683 0.42233
0.62683 0.42234
0.62683 0.42235
0.62683 0.42236
0.62684 0.42237
0.62684 0.42238
0.62684 0.42239
0.62684 0.42240
0.62684 0.42241
0.62686 0.42242
0.62686 0.42243
0.62687 0.42244
0.62687 0.42245
0.62689 0.42246
0.62689 0.42247
0.62691 0.42248
0.62691 0.42249
0.62692 0.42250
0.62692 0.42251
0.62693 0.42252
0.62693 0.42253
0.62694 0.42254
0.62694 0.42255
0.62695 0.42256
0.62695 0.42257
0.62695 0.42258
0.62696 0.42259
0.62697 0.42260
0.62698 0.42261
0.62698 0.42262
0.62698 0.42263
0.62698 0.42264
0.62700 0.42265
0.62700 0.42266
0.62700 0.42267
0.62700 0.42268
0.62701 0.42269
0.62702 0.42270
0.62703 0.42271
0.62704 0.42272
0.62704 0.42273
0.62705 0.42274
0.62707 0.42275
0.62708 0.42276
0.62708 0.42277
0.62709 0.42278
0.62710 0.42279
0.62710 0.42280
0.62710 0.42281
0.62711 0.42282
0.62711 0.42283
0.62711 0.42284
0.62712 0.42285
0.62713 0.42286
0.62713 0.42287
0.62714 0.42288
0.62715 0.42289
0.62715 0.42290
0.62715 0.42291
0.62716 0.42292
0.62717 0.42293
0.62718 0.42294
0.62719 0.42295
0.62720 0.42296
0.62721 0.42297
0.62722 0.42298
0.62722 0.42299
0.62722 0.42300
0.62722 0.42301
0.62724 0.42302
0.62724 0.42303
0.62724 0.42304
0.62724 0.42305
0.62725 0.42306
0.62725 0.42307
0.62726 0.42308
0.62726 0.42309
0.62727 0.42310
0.62727 0.42311
0.62730 0.42312
0.62730 0.42313
0.62731 0.42314
0.62731 0.42315
0.62732 0.42316
0.62734 0.42317
0.62734 0.42318
0.62735 0.42319
0.62736 0.42320
0.62737 0.42321
0.62738 0.42322
0.62738 0.42323
0.62739 0.42324
0.62739 0.42325
0.62739 0.42326
0.62741 0.42327
0.62741 0.42328
0.62742 0.42329
0.62742 0.42330
0.62742 0.42331
0.62743 0.42332
0.62743 0.42333
0.62743 0.42334
0.62744 0.42335
0.62744 0.42336
0.62744 0.42337
0.62745 0.42338
0.62746 0.42339
0.62747 0.42340
0.62747 0.42341
0.62747 0.42342
0.62748 0.42343
0.62748 0.42344
0.62750 0.42345
0.62752 0.42346
0.62753 0.42347
0.62753 0.42348
0.62754 0.42349
0.62754 0.42350
0.62756 0.42351
0.62757 0.42352
0.62757 0.42353
0.62757 0.42354
0.62758 0.42355
0.62759 0.42356
0.62759 0.42357
0.62759 0.42358
0.62761 0.42359
0.62761 0.42360
0.62761 0.42361
0.62762 0.42362
0.62765 0.42363
0.62765 0.42364
0.62765 0.42365
0.62767 0.42366
0.62767 0.42367
0.62769 0.42368
0.62769 0.42369
0.62770 0.42370
0.62770 0.42371
0.62770 0.42372
0.62770 0.42373
0.62771 0.42374
0.62772 0.42375
0.62772 0.42376
0.62773 0.42377
0.62774 0.42378
0.62774 0.42379
0.62775 0.42380
0.62777 0.42381
0.62778 0.42382
0.62778 0.42383
0.62778 0.42384
0.62779 0.42385
0.62780 0.42386
0.62780 0.42387
0.62780 0.42388
0.62781 0.42389
0.62781 0.42390
0.62782 0.42391
0.62782 0.42392
0.62782 0.42393
0.62783 0.42394
0.62784 0.42395
0.62785 0.42396
0.62785 0.42397
0.62785 0.42398
0.62786 0.42399
0.62786 0.42400
0.62787 0.42401
0.62787 0.42402
0.62787 0.42403
0.62788 0.42404
0.62788 0.42405
0.62788 0.42406
0.62790 0.42407
0.62790 0.42408
0.62790 0.42409
0.62790 0.42410
0.62790 0.42411
0.62791 0.42412
0.62792 0.42413
0.62792 0.42414
0.62792 0.42415
0.62792 0.42416
0.62793 0.42417
0.62793 0.42418
0.62793 0.42419
0.62793 0.42420
0.62793 0.42421
0.62794 0.42422
0.62795 0.42423
0.62795 0.42424
0.62795 0.42425
0.62795 0.42426
0.62796 0.42427
0.62797 0.42428
0.62798 0.42429
0.62798 0.42430
0.62798 0.42431
0.62799 0.42432
0.62800 0.42433
0.62800 0.42434
0.62801 0.42435
0.62803 0.42436
0.62804 0.42437
0.62804 0.42438
0.62804 0.42439
0.62804 0.42440
0.62805 0.42441
0.62805 0.42442
0.62806 0.42443
0.62806 0.42444
0.62807 0.42445
0.62807 0.42446
0.62807 0.42447
0.62808 0.42448
0.62808 0.42449
0.62809 0.42450
0.62809 0.42451
0.62809 0.42452
0.62809 0.42453
0.62809 0.42454
0.62810 0.42455
0.62811 0.42456
0.62812 0.42457
0.62813 0.42458
0.62813 0.42459
0.62814 0.42460
0.62815 0.42461
0.62815 0.42462
0.62815 0.42463
0.62815 0.42464
0.62816 0.42465
0.62816 0.42466
0.62816 0.42467
0.62816 0.42468
0.62816 0.42469
0.62817 0.42470
0.62817 0.42471
0.62820 0.42472
0.62820 0.42473
0.62820 0.42474
0.62821 0.42475
0.62822 0.42476
0.62823 0.42477
0.62823 0.42478
0.62824 0.42479
0.62825 0.42480
0.62825 0.42481
0.62826 0.42482
0.62826 0.42483
0.62826 0.42484
0.62827 0.42485
0.62827 0.42486
0.62828 0.42487
0.62828 0.42488
0.62828 0.42489
0.62828 0.42490
0.62830 0.42491
0.62832 0.42492
0.62835 0.42493
0.62836 0.42494
0.62836 0.42495
0.62837 0.42496
0.62837 0.42497
0.62839 0.42498
0.62839 0.42499
0.62840 0.42500
0.62840 0.42501
0.62840 0.42502
0.62840 0.42503
0.62841 0.42504
0.62842 0.42505
0.62843 0.42506
0.62843 0.42507
0.62844 0.42508
0.62844 0.42509
0.62844 0.42510
0.62845 0.42511
0.62845 0.42512
0.62846 0.42513
0.62847 0.42514
0.62848 0.42515
0.62848 0.42516
0.62848 0.42517
0.62848 0.42518
0.62848 0.42519
0.62849 0.42520
0.62850 0.42521
0.62850 0.42522
0.62851 0.42523
0.62851 0.42524
0.62852 0.42525
0.62852 0.42526
0.62853 0.42527
0.62854 0.42528
0.62854 0.42529
0.62855 0.42530
0.62855 0.42531
0.62856 0.42532
0.62857 0.42533
0.62858 0.42534
0.62858 0.42535
0.62858 0.42536
0.62860 0.42537
0.62860 0.42538
0.62862 0.42539
0.62864 0.42540
0.62865 0.42541
0.62865 0.42542
0.62866 0.42543
0.62866 0.42544
0.62867 0.42545
0.62867 0.42546
0.62868 0.42547
0.62869 0.42548
0.62869 0.42549
0.62869 0.42550
0.62869 0.42551
0.62871 0.42552
0.62873 0.42553
0.62874 0.42554
0.62874 0.42555
0.62874 0.42556
0.62874 0.42557
0.62875 0.42558
0.62876 0.42559
0.62876 0.42560
0.62877 0.42561
0.62877 0.42562
0.62877 0.42563
0.62878 0.42564
0.62878 0.42565
0.62878 0.42566
0.62878 0.42567
0.62879 0.42568
0.62880 0.42569
0.62880 0.42570
0.62881 0.42571
0.62881 0.42572
0.62882 0.42573
0.62882 0.42574
0.62883 0.42575
0.62883 0.42576
0.62883 0.42577
0.62884 0.42578
0.62884 0.42579
0.62885 0.42580
0.62885 0.42581
0.62886 0.42582
0.62886 0.42583
0.62887 0.42584
0.62888 0.42585
0.62889 0.42586
0.62889 0.42587
0.62889 0.42588
0.62891 0.42589
0.62891 0.42590
0.62892 0.42591
0.62892 0.42592
0.62892 0.42593
0.62893 0.42594
0.62893 0.42595
0.62894 0.42596
0.62895 0.42597
0.62896 0.42598
0.62896 0.42599
0.62901 0.42600
0.62901 0.42601
0.62902 0.42602
0.62902 0.42603
0.62904 0.42604
0.62906 0.42605
0.62907 0.42606
0.62907 0.42607
0.62907 0.42608
0.62908 0.42609
0.62909 0.42610
0.62909 0.42611
0.62909 0.42612
0.62911 0.42613
0.62911 0.42614
0.62913 0.42615
0.62913 0.42616
0.62914 0.42617
0.62915 0.42618
0.62915 0.42619
0.62915 0.42620
0.62915 0.42621
0.62916 0.42622
0.62918 0.42623
0.62918 0.42624
0.62920 0.42625
0.62921 0.42626
0.62922 0.42627
0.62923 0.42628
0.62923 0.42629
0.62924 0.42630
0.62924 0.42631
0.62924 0.42632
0.62925 0.42633
0.62926 0.42634
0.62927 0.42635
0.62927 0.42636
0.62928 0.42637
0.62929 0.42638
0.62929 0.42639
0.62931 0.42640
0.62931 0.42641
0.62932 0.42642
0.62933 0.42643
0.62933 0.42644
0.62934 0.42645
0.62934 0.42646
0.62935 0.42647
0.62935 0.42648
0.62935 0.42649
0.62936 0.42650
0.62936 0.42651
0.62936 0.42652
0.62937 0.42653
0.62937 0.42654
0.62937 0.42655
0.62938 0.42656
0.62938 0.42657
0.62938 0.42658
0.62938 0.42659
0.62938 0.42660
0.62939 0.42661
0.62939 0.42662
0.62939 0.42663
0.62940 0.42664
0.62941 0.42665
0.62941 0.42666
0.62941 0.42667
0.62942 0.42668
0.62943 0.42669
0.62944 0.42670
0.62944 0.42671
0.62944 0.42672
0.62945 0.42673
0.62945 0.42674
0.62945 0.42675
0.62946 0.42676
0.62946 0.42677
0.62948 0.42678
0.62950 0.42679
0.62951 0.42680
0.62951 0.42681
0.62952 0.42682
0.62953 0.42683
0.62953 0.42684
0.62954 0.42685
0.62954 0.42686
0.62954 0.42687
0.62954 0.42688
0.62955 0.42689
0.62955 0.42690
0.62957 0.42691
0.62957 0.42692
0.62957 0.42693
0.62957 0.42694
0.62957 0.42695
0.62957 0.42696
0.62958 0.42697
0.62958 0.42698
0.62959 0.42699
0.62960 0.42700
0.62961 0.42701
0.62961 0.42702
0.62962 0.42703
0.62963 0.42704
0.62964 0.42705
0.62966 0.42706
0.62966 0.42707
0.62966 0.42708
0.62967 0.42709
0.62967 0.42710
0.62968 0.42711
0.62970 0.42712
0.62971 0.42713
0.62972 0.42714
0.62972 0.42715
0.62973 0.42716
0.62974 0.42717
0.62974 0.42718
0.62974 0.42719
0.62974 0.42720
0.62974 0.42721
0.62975 0.42722
0.62976 0.42723
0.62976 0.42724
0.62976 0.42725
0.62976 0.42726
0.62977 0.42727
0.62977 0.42728
0.62977 0.42729
0.62978 0.42730
0.62978 0.42731
0.62978 0.42732
0.62978 0.42733
0.62978 0.42734
0.62978 0.42735
0.62979 0.42736
0.62979 0.42737
0.62980 0.42738
0.62980 0.42739
0.62983 0.42740
0.62983 0.42741
0.62984 0.42742
0.62984 0.42743
0.62984 0.42744
0.62985 0.42745
0.62985 0.42746
0.62986 0.42747
0.62986 0.42748
0.62987 0.42749
0.62988 0.42750
0.62988 0.42751
0.62989 0.42752
0.62990 0.42753
0.62993 0.42754
0.62993 0.42755
0.62993 0.42756
0.62994 0.42757
0.62994 0.42758
0.62995 0.42759
0.62996 0.42760
0.62996 0.42761
0.62996 0.42762
0.62997 0.42763
0.62998 0.42764
0.62999 0.42765
0.62999 0.42766
0.63000 0.42767
0.63000 0.42768
0.63000 0.42769
0.63000 0.42770
0.63001 0.42771
0.63001 0.42772
0.63001 0.42773
0.63001 0.42774
0.63002 0.42775
0.63003 0.42776
0.63003 0.42777
0.63006 0.42778
0.63006 0.42779
0.63008 0.42780
0.63009 0.42781
0.63009 0.42782
0.63010 0.42783
0.63010 0.42784
0.63011 0.42785
0.63012 0.42786
0.63012 0.42787
0.63012 0.42788
0.63012 0.42789
0.63013 0.42790
0.63013 0.42791
0.63014 0.42792
0.63015 0.42793
0.63015 0.42794
0.63015 0.42795
0.63016 0.42796
0.63017 0.42797
0.63019 0.42798
0.63020 0.42799
0.63020 0.42800
0.63021 0.42801
0.63022 0.42802
0.63022 0.42803
0.63022 0.42804
0.63022 0.42805
0.63023 0.42806
0.63023 0.42807
0.63024 0.42808
0.63025 0.42809
0.63025 0.42810
0.63025 0.42811
0.63027 0.42812
0.63027 0.42813
0.63029 0.42814
0.63029 0.42815
0.63029 0.42816
0.63031 0.42817
0.63031 0.42818
0.63031 0.42819
0.63032 0.42820
0.63034 0.42821
0.63035 0.42822
0.63036 0.42823
0.63036 0.42824
0.63037 0.42825
0.63038 0.42826
0.63038 0.42827
0.63039 0.42828
0.63040 0.42829
0.63041 0.42830
0.63042 0.42831
0.63042 0.42832
0.63043 0.42833
0.63044 0.42834
0.63044 0.42835
0.63044 0.42836
0.63045 0.42837
0.63045 0.42838
0.63045 0.42839
0.63046 0.42840
0.63047 0.42841
0.63047 0.42842
0.63047 0.42843
0.63048 0.42844
0.63049 0.42845
0.63050 0.42846
0.63051 0.42847
0.63052 0.42848
0.63052 0.42849
0.63054 0.42850
0.63055 0.42851
0.63056 0.42852
0.63056 0.42853
0.63058 0.42854
0.63058 0.42855
0.63058 0.42856
0.63059 0.42857
0.63060 0.42858
0.63060 0.42859
0.63061 0.42860
0.63066 0.42861
0.63066 0.42862
0.63066 0.42863
0.63066 0.42864
0.63066 0.42865
0.63067 0.42866
0.63067 0.42867
0.63068 0.42868
0.63069 0.42869
0.63069 0.42870
0.63069 0.42871
0.63070 0.42872
0.63070 0.42873
0.63070 0.42874
0.63070 0.42875
0.63072 0.42876
0.63074 0.42877
0.63074 0.42878
0.63075 0.42879
0.63076 0.42880
0.63076 0.42881
0.63076 0.42882
0.63077 0.42883
0.63077 0.42884
0.63078 0.42885
0.63079 0.42886
0.63080 0.42887
0.63080 0.42888
0.63081 0.42889
0.63082 0.42890
0.63083 0.42891
0.63083 0.42892
0.63083 0.42893
0.63084 0.42894
0.63084 0.42895
0.63086 0.42896
0.63087 0.42897
0.63088 0.42898
0.63088 0.42899
0.63089 0.42900
0.63090 0.42901
0.63091 0.42902
0.63091 0.42903
0.63092 0.42904
0.63092 0.42905
0.63093 0.42906
0.63096 0.42907
0.63096 0.42908
0.63097 0.42909
0.63097 0.42910
0.63097 0.42911
0.63099 0.42912
0.63099 0.42913
0.63100 0.42914
0.63101 0.42915
0.63101 0.42916
0.63102 0.42917
0.63102 0.42918
0.63102 0.42919
0.63103 0.42920
0.63104 0.42921
0.63104 0.42922
0.63105 0.42923
0.63107 0.42924
0.63108 0.42925
0.63110 0.42926
0.63110 0.42927
0.63111 0.42928
0.63111 0.42929
0.63112 0.42930
0.63112 0.42931
0.63112 0.42932
0.63113 0.42933
0.63114 0.42934
0.63114 0.42935
0.63114 0.42936
0.63114 0.42937
0.63115 0.42938
0.63115 0.42939
0.63116 0.42940
0.63116 0.42941
0.63116 0.42942
0.63117 0.42943
0.63117 0.42944
0.63118 0.42945
0.63118 0.42946
0.63118 0.42947
0.63119 0.42948
0.63119 0.42949
0.63121 0.42950
0.63121 0.42951
0.63122 0.42952
0.63122 0.42953
0.63123 0.42954
0.63123 0.42955
0.63123 0.42956
0.63124 0.42957
0.63124 0.42958
0.63124 0.42959
0.63124 0.42960
0.63126 0.42961
0.63127 0.42962
0.63127 0.42963
0.63127 0.42964
0.63128 0.42965
0.63129 0.42966
0.63129 0.42967
0.63131 0.42968
0.63131 0.42969
0.63134 0.42970
0.63134 0.42971
0.63134 0.42972
0.63134 0.42973
0.63134 0.42974
0.63135 0.42975
0.63137 0.42976
0.63137 0.42977
0.63138 0.42978
0.63139 0.42979
0.63139 0.42980
0.63139 0.42981
0.63140 0.42982
0.63141 0.42983
0.63142 0.42984
0.63142 0.42985
0.63143 0.42986
0.63143 0.42987
0.63144 0.42988
0.63144 0.42989
0.63147 0.42990
0.63147 0.42991
0.63147 0.42992
0.63148 0.42993
0.63148 0.42994
0.63149 0.42995
0.63151 0.42996
0.63151 0.42997
0.63151 0.42998
0.63151 0.42999
0.63152 0.43000
0.63154 0.43001
0.63154 0.43002
0.63155 0.43003
0.63156 0.43004
0.63156 0.43005
0.63157 0.43006
0.63157 0.43007
0.63158 0.43008
0.63158 0.43009
0.63159 0.43010
0.63159 0.43011
0.63159 0.43012
0.63160 0.43013
0.63160 0.43014
0.63161 0.43015
0.63161 0.43016
0.63162 0.43017
0.63162 0.43018
0.63163 0.43019
0.63164 0.43020
0.63165 0.43021
0.63166 0.43022
0.63167 0.43023
0.63167 0.43024
0.63167 0.43025
0.63168 0.43026
0.63170 0.43027
0.63171 0.43028
0.63171 0.43029
0.63172 0.43030
0.63173 0.43031
0.63174 0.43032
0.63175 0.43033
0.63176 0.43034
0.63176 0.43035
0.63176 0.43036
0.63176 0.43037
0.63176 0.43038
0.63177 0.43039
0.63177 0.43040
0.63178 0.43041
0.63178 0.43042
0.63178 0.43043
0.63179 0.43044
0.63179 0.43045
0.63182 0.43046
0.63183 0.43047
0.63184 0.43048
0.63184 0.43049
0.63185 0.43050
0.63185 0.43051
0.63186 0.43052
0.63187 0.43053
0.63187 0.43054
0.63189 0.43055
0.63189 0.43056
0.63189 0.43057
0.63192 0.43058
0.63192 0.43059
0.63192 0.43060
0.63193 0.43061
0.63195 0.43062
0.63196 0.43063
0.63197 0.43064
0.63197 0.43065
0.63198 0.43066
0.63198 0.43067
0.63198 0.43068
0.63199 0.43069
0.63201 0.43070
0.63203 0.43071
0.63204 0.43072
0.63204 0.43073
0.63204 0.43074
0.63206 0.43075
0.63206 0.43076
0.63207 0.43077
0.63207 0.43078
0.63208 0.43079
0.63208 0.43080
0.63209 0.43081
0.63209 0.43082
0.63209 0.43083
0.63210 0.43084
0.63210 0.43085
0.63211 0.43086
0.63211 0.43087
0.63211 0.43088
0.63211 0.43089
0.63212 0.43090
0.63213 0.43091
0.63213 0.43092
0.63213 0.43093
0.63214 0.43094
0.63215 0.43095
0.63215 0.43096
0.63216 0.43097
0.63217 0.43098
0.63217 0.43099
0.63217 0.43100
0.63217 0.43101
0.63218 0.43102
0.63218 0.43103
0.63218 0.43104
0.63220 0.43105
0.63220 0.43106
0.63220 0.43107
0.63222 0.43108
0.63222 0.43109
0.63223 0.43110
0.63224 0.43111
0.63224 0.43112
0.63224 0.43113
0.63225 0.43114
0.63225 0.43115
0.63226 0.43116
0.63226 0.43117
0.63226 0.43118
0.63226 0.43119
0.63227 0.43120
0.63227 0.43121
0.63228 0.43122
0.63230 0.43123
0.63230 0.43124
0.63231 0.43125
0.63231 0.43126
0.63231 0.43127
0.63232 0.43128
0.63233 0.43129
0.63233 0.43130
0.63234 0.43131
0.63234 0.43132
0.63235 0.43133
0.63235 0.43134
0.63236 0.43135
0.63237 0.43136
0.63237 0.43137
0.63238 0.43138
0.63239 0.43139
0.63239 0.43140
0.63240 0.43141
0.63240 0.43142
0.63241 0.43143
0.63241 0.43144
0.63243 0.43145
0.63244 0.43146
0.63245 0.43147
0.63245 0.43148
0.63246 0.43149
0.63246 0.43150
0.63246 0.43151
0.63246 0.43152
0.63247 0.43153
0.63247 0.43154
0.63249 0.43155
0.63250 0.43156
0.63251 0.43157
0.63251 0.43158
0.63251 0.43159
0.63253 0.43160
0.63254 0.43161
0.63255 0.43162
0.63255 0.43163
0.63256 0.43164
0.63257 0.43165
0.63257 0.43166
0.63259 0.43167
0.63259 0.43168
0.63260 0.43169
0.63260 0.43170
0.63260 0.43171
0.63262 0.43172
0.63262 0.43173
0.63263 0.43174
0.63263 0.43175
0.63264 0.43176
0.63264 0.43177
0.63265 0.43178
0.63265 0.43179
0.63266 0.43180
0.63267 0.43181
0.63267 0.43182
0.63268 0.43183
0.63268 0.43184
0.63268 0.43185
0.63268 0.43186
0.63269 0.43187
0.63269 0.43188
0.63269 0.43189
0.63269 0.43190
0.63272 0.43191
0.63272 0.43192
0.63273 0.43193
0.63273 0.43194
0.63273 0.43195
0.63273 0.43196
0.63273 0.43197
0.63274 0.43198
0.63274 0.43199
0.63275 0.43200
0.63275 0.43201
0.63278 0.43202
0.63278 0.43203
0.63279 0.43204
0.63279 0.43205
0.63279 0.43206
0.63280 0.43207
0.63280 0.43208
0.63280 0.43209
0.63281 0.43210
0.63282 0.43211
0.63283 0.43212
0.63283 0.43213
0.63284 0.43214
0.63285 0.43215
0.63285 0.43216
0.63285 0.43217
0.63285 0.43218
0.63286 0.43219
0.63286 0.43220
0.63287 0.43221
0.63287 0.43222
0.63288 0.43223
0.63289 0.43224
0.63289 0.43225
0.63290 0.43226
0.63291 0.43227
0.63292 0.43228
0.63292 0.43229
0.63293 0.43230
0.63293 0.43231
0.63294 0.43232
0.63294 0.43233
0.63295 0.43234
0.63295 0.43235
0.63296 0.43236
0.63298 0.43237
0.63298 0.43238
0.63299 0.43239
0.63299 0.43240
0.63299 0.43241
0.63300 0.43242
0.63300 0.43243
0.63301 0.43244
0.63301 0.43245
0.63301 0.43246
0.63302 0.43247
0.63302 0.43248
0.63303 0.43249
0.63303 0.43250
0.63304 0.43251
0.63304 0.43252
0.63305 0.43253
0.63306 0.43254
0.63306 0.43255
0.63307 0.43256
0.63307 0.43257
0.63308 0.43258
0.63308 0.43259
0.63309 0.43260
0.63310 0.43261
0.63310 0.43262
0.63310 0.43263
0.63310 0.43264
0.63311 0.43265
0.63312 0.43266
0.63312 0.43267
0.63312 0.43268
0.63313 0.43269
0.63313 0.43270
0.63313 0.43271
0.63314 0.43272
0.63314 0.43273
0.63315 0.43274
0.63315 0.43275
0.63315 0.43276
0.63316 0.43277
0.63316 0.43278
0.63316 0.43279
0.63317 0.43280
0.63317 0.43281
0.63317 0.43282
0.63318 0.43283
0.63318 0.43284
0.63319 0.43285
0.63319 0.43286
0.63320 0.43287
0.63321 0.43288
0.63322 0.43289
0.63322 0.43290
0.63323 0.43291
0.63323 0.43292
0.63324 0.43293
0.63324 0.43294
0.63326 0.43295
0.63326 0.43296
0.63326 0.43297
0.63327 0.43298
0.63329 0.43299
0.63333 0.43300
0.63334 0.43301
0.63334 0.43302
0.63335 0.43303
0.63336 0.43304
0.63339 0.43305
0.63339 0.43306
0.63339 0.43307
0.63340 0.43308
0.63340 0.43309
0.63340 0.43310
0.63340 0.43311
0.63341 0.43312
0.63341 0.43313
0.63344 0.43314
0.63344 0.43315
0.63344 0.43316
0.63344 0.43317
0.63345 0.43318
0.63346 0.43319
0.63346 0.43320
0.63346 0.43321
0.63346 0.43322
0.63347 0.43323
0.63348 0.43324
0.63348 0.43325
0.63349 0.43326
0.63349 0.43327
0.63350 0.43328
0.63350 0.43329
0.63350 0.43330
0.63351 0.43331
0.63351 0.43332
0.63353 0.43333
0.63353 0.43334
0.63353 0.43335
0.63354 0.43336
0.63354 0.43337
0.63355 0.43338
0.63355 0.43339
0.63356 0.43340
0.63357 0.43341
0.63357 0.43342
0.63357 0.43343
0.63357 0.43344
0.63357 0.43345
0.63358 0.43346
0.63360 0.43347
0.63360 0.43348
0.63361 0.43349
0.63361 0.43350
0.63362 0.43351
0.63362 0.43352
0.63362 0.43353
0.63363 0.43354
0.63363 0.43355
0.63363 0.43356
0.63364 0.43357
0.63364 0.43358
0.63367 0.43359
0.63368 0.43360
0.63368 0.43361
0.63368 0.43362
0.63369 0.43363
0.63369 0.43364
0.63369 0.43365
0.63370 0.43366
0.63371 0.43367
0.63372 0.43368
0.63372 0.43369
0.63372 0.43370
0.63373 0.43371
0.63374 0.43372
0.63374 0.43373
0.63376 0.43374
0.63377 0.43375
0.63377 0.43376
0.63378 0.43377
0.63378 0.43378
0.63378 0.43379
0.63379 0.43380
0.63379 0.43381
0.63379 0.43382
0.63380 0.43383
0.63381 0.43384
0.63381 0.43385
0.63382 0.43386
0.63382 0.43387
0.63382 0.43388
0.63382 0.43389
0.63383 0.43390
0.63383 0.43391
0.63385 0.43392
0.63386 0.43393
0.63388 0.43394
0.63388 0.43395
0.63388 0.43396
0.63390 0.43397
0.63392 0.43398
0.63392 0.43399
0.63393 0.43400
0.63393 0.43401
0.63394 0.43402
0.63394 0.43403
0.63396 0.43404
0.63398 0.43405
0.63398 0.43406
0.63398 0.43407
0.63399 0.43408
0.63399 0.43409
0.63400 0.43410
0.63400 0.43411
0.63401 0.43412
0.63401 0.43413
0.63404 0.43414
0.63405 0.43415
0.63406 0.43416
0.63407 0.43417
0.63407 0.43418
0.63407 0.43419
0.63407 0.43420
0.63408 0.43421
0.63408 0.43422
0.63408 0.43423
0.63409 0.43424
0.63409 0.43425
0.63409 0.43426
0.63410 0.43427
0.63410 0.43428
0.63410 0.43429
0.63410 0.43430
0.63411 0.43431
0.63411 0.43432
0.63411 0.43433
0.63412 0.43434
0.63412 0.43435
0.63413 0.43436
0.63413 0.43437
0.63413 0.43438
0.63414 0.43439
0.63414 0.43440
0.63416 0.43441
0.63416 0.43442
0.63418 0.43443
0.63418 0.43444
0.63420 0.43445
0.63422 0.43446
0.63422 0.43447
0.63423 0.43448
0.63424 0.43449
0.63425 0.43450
0.63425 0.43451
0.63426 0.43452
0.63426 0.43453
0.63427 0.43454
0.63428 0.43455
0.63430 0.43456
0.63430 0.43457
0.63431 0.43458
0.63431 0.43459
0.63431 0.43460
0.63432 0.43461
0.63432 0.43462
0.63432 0.43463
0.63433 0.43464
0.63434 0.43465
0.63434 0.43466
0.63436 0.43467
0.63437 0.43468
0.63437 0.43469
0.63437 0.43470
0.63437 0.43471
0.63438 0.43472
0.63438 0.43473
0.63438 0.43474
0.63438 0.43475
0.63439 0.43476
0.63439 0.43477
0.63440 0.43478
0.63440 0.43479
0.63441 0.43480
0.63443 0.43481
0.63443 0.43482
0.63443 0.43483
0.63443 0.43484
0.63444 0.43485
0.63445 0.43486
0.63445 0.43487
0.63445 0.43488
0.63446 0.43489
0.63447 0.43490
0.63448 0.43491
0.63449 0.43492
0.63450 0.43493
0.63451 0.43494
0.63451 0.43495
0.63452 0.43496
0.63452 0.43497
0.63453 0.43498
0.63453 0.43499
0.63454 0.43500
0.63454 0.43501
0.63455 0.43502
0.63455 0.43503
0.63455 0.43504
0.63456 0.43505
0.63457 0.43506
0.63457 0.43507
0.63458 0.43508
0.63458 0.43509
0.63458 0.43510
0.63459 0.43511
0.63459 0.43512
0.63460 0.43513
0.63460 0.43514
0.63460 0.43515
0.63462 0.43516
0.63462 0.43517
0.63463 0.43518
0.63463 0.43519
0.63464 0.43520
0.63464 0.43521
0.63465 0.43522
0.63466 0.43523
0.63466 0.43524
0.63466 0.43525
0.63467 0.43526
0.63467 0.43527
0.63467 0.43528
0.63468 0.43529
0.63469 0.43530
0.63469 0.43531
0.63469 0.43532
0.63471 0.43533
0.63471 0.43534
0.63471 0.43535
0.63472 0.43536
0.63473 0.43537
0.63473 0.43538
0.63474 0.43539
0.63474 0.43540
0.63475 0.43541
0.63475 0.43542
0.63475 0.43543
0.63477 0.43544
0.63477 0.43545
0.63479 0.43546
0.63480 0.43547
0.63481 0.43548
0.63482 0.43549
0.63482 0.43550
0.63482 0.43551
0.63482 0.43552
0.63483 0.43553
0.63483 0.43554
0.63483 0.43555
0.63483 0.43556
0.63484 0.43557
0.63484 0.43558
0.63485 0.43559
0.63485 0.43560
0.63485 0.43561
0.63486 0.43562
0.63486 0.43563
0.63487 0.43564
0.63487 0.43565
0.63488 0.43566
0.63489 0.43567
0.63490 0.43568
0.63490 0.43569
0.63490 0.43570
0.63490 0.43571
0.63491 0.43572
0.63493 0.43573
0.63493 0.43574
0.63494 0.43575
0.63494 0.43576
0.63495 0.43577
0.63495 0.43578
0.63497 0.43579
0.63497 0.43580
0.63497 0.43581
0.63498 0.43582
0.63498 0.43583
0.63499 0.43584
0.63499 0.43585
0.63499 0.43586
0.63500 0.43587
0.63501 0.43588
0.63502 0.43589
0.63502 0.43590
0.63502 0.43591
0.63503 0.43592
0.63503 0.43593
0.63504 0.43594
0.63505 0.43595
0.63506 0.43596
0.63506 0.43597
0.63506 0.43598
0.63506 0.43599
0.63507 0.43600
0.63507 0.43601
0.63508 0.43602
0.63509 0.43603
0.63510 0.43604
0.63510 0.43605
0.63513 0.43606
0.63514 0.43607
0.63514 0.43608
0.63514 0.43609
0.63516 0.43610
0.63517 0.43611
0.63517 0.43612
0.63518 0.43613
0.63518 0.43614
0.63518 0.43615
0.63519 0.43616
0.63520 0.43617
0.63522 0.43618
0.63522 0.43619
0.63523 0.43620
0.63523 0.43621
0.63523 0.43622
0.63525 0.43623
0.63525 0.43624
0.63527 0.43625
0.63527 0.43626
0.63529 0.43627
0.63529 0.43628
0.63529 0.43629
0.63530 0.43630
0.63530 0.43631
0.63531 0.43632
0.63531 0.43633
0.63532 0.43634
0.63532 0.43635
0.63533 0.43636
0.63534 0.43637
0.63535 0.43638
0.63535 0.43639
0.63536 0.43640
0.63536 0.43641
0.63537 0.43642
0.63538 0.43643
0.63538 0.43644
0.63538 0.43645
0.63538 0.43646
0.63538 0.43647
0.63539 0.43648
0.63539 0.43649
0.63539 0.43650
0.63542 0.43651
0.63542 0.43652
0.63542 0.43653
0.63543 0.43654
0.63543 0.43655
0.63545 0.43656
0.63545 0.43657
0.63546 0.43658
0.63547 0.43659
0.63547 0.43660
0.63549 0.43661
0.63551 0.43662
0.63551 0.43663
0.63552 0.43664
0.63552 0.43665
0.63553 0.43666
0.63553 0.43667
0.63554 0.43668
0.63554 0.43669
0.63554 0.43670
0.63554 0.43671
0.63555 0.43672
0.63557 0.43673
0.63557 0.43674
0.63558 0.43675
0.63558 0.43676
0.63559 0.43677
0.63559 0.43678
0.63559 0.43679
0.63560 0.43680
0.63560 0.43681
0.63560 0.43682
0.63561 0.43683
0.63561 0.43684
0.63561 0.43685
0.63561 0.43686
0.63561 0.43687
0.63562 0.43688
0.63562 0.43689
0.63562 0.43690
0.63563 0.43691
0.63563 0.43692
0.63564 0.43693
0.63566 0.43694
0.63566 0.43695
0.63566 0.43696
0.63566 0.43697
0.63567 0.43698
0.63568 0.43699
0.63569 0.43700
0.63569 0.43701
0.63570 0.43702
0.63570 0.43703
0.63570 0.43704
0.63570 0.43705
0.63570 0.43706
0.63572 0.43707
0.63572 0.43708
0.63573 0.43709
0.63573 0.43710
0.63574 0.43711
0.63575 0.43712
0.63576 0.43713
0.63576 0.43714
0.63577 0.43715
0.63578 0.43716
0.63578 0.43717
0.63579 0.43718
0.63580 0.43719
0.63580 0.43720
0.63581 0.43721
0.63582 0.43722
0.63582 0.43723
0.63582 0.43724
0.63583 0.43725
0.63583 0.43726
0.63583 0.43727
0.63583 0.43728
0.63586 0.43729
0.63586 0.43730
0.63587 0.43731
0.63587 0.43732
0.63588 0.43733
0.63588 0.43734
0.63588 0.43735
0.63589 0.43736
0.63590 0.43737
0.63591 0.43738
0.63591 0.43739
0.63591 0.43740
0.63591 0.43741
0.63592 0.43742
0.63593 0.43743
0.63596 0.43744
0.63597 0.43745
0.63597 0.43746
0.63597 0.43747
0.63597 0.43748
0.63597 0.43749
0.63598 0.43750
0.63598 0.43751
0.63598 0.43752
0.63598 0.43753
0.63598 0.43754
0.63599 0.43755
0.63599 0.43756
0.63600 0.43757
0.63601 0.43758
0.63601 0.43759
0.63601 0.43760
0.63601 0.43761
0.63601 0.43762
0.63602 0.43763
0.63602 0.43764
0.63602 0.43765
0.63603 0.43766
0.63604 0.43767
0.63606 0.43768
0.63607 0.43769
0.63607 0.43770
0.63607 0.43771
0.63608 0.43772
0.63609 0.43773
0.63610 0.43774
0.63612 0.43775
0.63612 0.43776
0.63612 0.43777
0.63612 0.43778
0.63613 0.43779
0.63613 0.43780
0.63613 0.43781
0.63614 0.43782
0.63615 0.43783
0.63615 0.43784
0.63616 0.43785
0.63616 0.43786
0.63617 0.43787
0.63617 0.43788
0.63617 0.43789
0.63618 0.43790
0.63619 0.43791
0.63619 0.43792
0.63620 0.43793
0.63620 0.43794
0.63621 0.43795
0.63621 0.43796
0.63622 0.43797
0.63623 0.43798
0.63624 0.43799
0.63624 0.43800
0.63624 0.43801
0.63625 0.43802
0.63625 0.43803
0.63626 0.43804
0.63626 0.43805
0.63626 0.43806
0.63628 0.43807
0.63628 0.43808
0.63629 0.43809
0.63632 0.43810
0.63632 0.43811
0.63633 0.43812
0.63633 0.43813
0.63634 0.43814
0.63634 0.43815
0.63635 0.43816
0.63635 0.43817
0.63636 0.43818
0.63637 0.43819
0.63637 0.43820
0.63637 0.43821
0.63637 0.43822
0.63637 0.43823
0.63637 0.43824
0.63639 0.43825
0.63639 0.43826
0.63639 0.43827
0.63640 0.43828
0.63640 0.43829
0.63641 0.43830
0.63641 0.43831
0.63641 0.43832
0.63642 0.43833
0.63642 0.43834
0.63642 0.43835
0.63642 0.43836
0.63643 0.43837
0.63646 0.43838
0.63646 0.43839
0.63646 0.43840
0.63647 0.43841
0.63648 0.43842
0.63648 0.43843
0.63649 0.43844
0.63649 0.43845
0.63649 0.43846
0.63649 0.43847
0.63650 0.43848
0.63651 0.43849
0.63651 0.43850
0.63652 0.43851
0.63652 0.43852
0.63653 0.43853
0.63653 0.43854
0.63653 0.43855
0.63654 0.43856
0.63655 0.43857
0.63655 0.43858
0.63655 0.43859
0.63655 0.43860
0.63656 0.43861
0.63657 0.43862
0.63657 0.43863
0.63657 0.43864
0.63658 0.43865
0.63658 0.43866
0.63658 0.43867
0.63659 0.43868
0.63660 0.43869
0.63661 0.43870
0.63662 0.43871
0.63663 0.43872
0.63663 0.43873
0.63664 0.43874
0.63665 0.43875
0.63665 0.43876
0.63666 0.43877
0.63666 0.43878
0.63668 0.43879
0.63669 0.43880
0.63669 0.43881
0.63670 0.43882
0.63670 0.43883
0.63672 0.43884
0.63674 0.43885
0.63674 0.43886
0.63674 0.43887
0.63674 0.43888
0.63675 0.43889
0.63676 0.43890
0.63676 0.43891
0.63676 0.43892
0.63677 0.43893
0.63678 0.43894
0.63678 0.43895
0.63678 0.43896
0.63678 0.43897
0.63679 0.43898
0.63680 0.43899
0.63681 0.43900
0.63682 0.43901
0.63682 0.43902
0.63682 0.43903
0.63683 0.43904
0.63683 0.43905
0.63684 0.43906
0.63685 0.43907
0.63686 0.43908
0.63687 0.43909
0.63687 0.43910
0.63688 0.43911
0.63688 0.43912
0.63689 0.43913
0.63689 0.43914
0.63689 0.43915
0.63689 0.43916
0.63690 0.43917
0.63690 0.43918
0.63691 0.43919
0.63693 0.43920
0.63693 0.43921
0.63693 0.43922
0.63694 0.43923
0.63694 0.43924
0.63695 0.43925
0.63695 0.43926
0.63695 0.43927
0.63696 0.43928
0.63696 0.43929
0.63696 0.43930
0.63696 0.43931
0.63696 0.43932
0.63697 0.43933
0.63697 0.43934
0.63698 0.43935
0.63699 0.43936
0.63700 0.43937
0.63700 0.43938
0.63702 0.43939
0.63702 0.43940
0.63702 0.43941
0.63704 0.43942
0.63704 0.43943
0.63705 0.43944
0.63705 0.43945
0.63706 0.43946
0.63706 0.43947
0.63706 0.43948
0.63707 0.43949
0.63707 0.43950
0.63707 0.43951
0.63708 0.43952
0.63708 0.43953
0.63708 0.43954
0.63708 0.43955
0.63708 0.43956
0.63709 0.43957
0.63709 0.43958
0.63710 0.43959
0.63710 0.43960
0.63710 0.43961
0.63711 0.43962
0.63711 0.43963
0.63711 0.43964
0.63711 0.43965
0.63712 0.43966
0.63714 0.43967
0.63714 0.43968
0.63714 0.43969
0.63715 0.43970
0.63715 0.43971
0.63715 0.43972
0.63716 0.43973
0.63717 0.43974
0.63717 0.43975
0.63717 0.43976
0.63717 0.43977
0.63717 0.43978
0.63718 0.43979
0.63721 0.43980
0.63723 0.43981
0.63723 0.43982
0.63724 0.43983
0.63724 0.43984
0.63724 0.43985
0.63725 0.43986
0.63725 0.43987
0.63725 0.43988
0.63726 0.43989
0.63727 0.43990
0.63727 0.43991
0.63727 0.43992
0.63728 0.43993
0.63728 0.43994
0.63729 0.43995
0.63730 0.43996
0.63730 0.43997
0.63730 0.43998
0.63730 0.43999
0.63731 0.44000
0.63732 0.44001
0.63732 0.44002
0.63733 0.44003
0.63734 0.44004
0.63735 0.44005
0.63735 0.44006
0.63735 0.44007
0.63735 0.44008
0.63736 0.44009
0.63736 0.44010
0.63737 0.44011
0.63737 0.44012
0.63737 0.44013
0.63738 0.44014
0.63738 0.44015
0.63739 0.44016
0.63739 0.44017
0.63740 0.44018
0.63740 0.44019
0.63741 0.44020
0.63741 0.44021
0.63742 0.44022
0.63743 0.44023
0.63744 0.44024
0.63744 0.44025
0.63745 0.44026
0.63746 0.44027
0.63747 0.44028
0.63747 0.44029
0.63747 0.44030
0.63747 0.44031
0.63748 0.44032
0.63748 0.44033
0.63749 0.44034
0.63750 0.44035
0.63753 0.44036
0.63755 0.44037
0.63755 0.44038
0.63756 0.44039
0.63757 0.44040
0.63759 0.44041
0.63759 0.44042
0.63759 0.44043
0.63759 0.44044
0.63759 0.44045
0.63760 0.44046
0.63760 0.44047
0.63763 0.44048
0.63763 0.44049
0.63765 0.44050
0.63765 0.44051
0.63766 0.44052
0.63766 0.44053
0.63766 0.44054
0.63766 0.44055
0.63766 0.44056
0.63767 0.44057
0.63767 0.44058
0.63767 0.44059
0.63768 0.44060
0.63768 0.44061
0.63769 0.44062
0.63769 0.44063
0.63770 0.44064
0.63771 0.44065
0.63772 0.44066
0.63773 0.44067
0.63773 0.44068
0.63773 0.44069
0.63774 0.44070
0.63774 0.44071
0.63776 0.44072
0.63777 0.44073
0.63777 0.44074
0.63780 0.44075
0.63780 0.44076
0.63781 0.44077
0.63782 0.44078
0.63783 0.44079
0.63783 0.44080
0.63784 0.44081
0.63784 0.44082
0.63785 0.44083
0.63785 0.44084
0.63785 0.44085
0.63786 0.44086
0.63788 0.44087
0.63788 0.44088
0.63789 0.44089
0.63789 0.44090
0.63789 0.44091
0.63790 0.44092
0.63790 0.44093
0.63790 0.44094
0.63791 0.44095
0.63792 0.44096
0.63792 0.44097
0.63792 0.44098
0.63793 0.44099
0.63793 0.44100
0.63793 0.44101
0.63794 0.44102
0.63796 0.44103
0.63796 0.44104
0.63796 0.44105
0.63796 0.44106
0.63797 0.44107
0.63797 0.44108
0.63797 0.44109
0.63798 0.44110
0.63798 0.44111
0.63799 0.44112
0.63799 0.44113
0.63799 0.44114
0.63799 0.44115
0.63800 0.44116
0.63801 0.44117
0.63802 0.44118
0.63803 0.44119
0.63803 0.44120
0.63805 0.44121
0.63805 0.44122
0.63805 0.44123
0.63807 0.44124
0.63807 0.44125
0.63807 0.44126
0.63808 0.44127
0.63810 0.44128
0.63810 0.44129
0.63811 0.44130
0.63811 0.44131
0.63811 0.44132
0.63812 0.44133
0.63812 0.44134
0.63812 0.44135
0.63812 0.44136
0.63812 0.44137
0.63812 0.44138
0.63813 0.44139
0.63813 0.44140
0.63813 0.44141
0.63813 0.44142
0.63814 0.44143
0.63814 0.44144
0.63815 0.44145
0.63815 0.44146
0.63816 0.44147
0.63816 0.44148
0.63816 0.44149
0.63817 0.44150
0.63817 0.44151
0.63817 0.44152
0.63818 0.44153
0.63818 0.44154
0.63819 0.44155
0.63820 0.44156
0.63821 0.44157
0.63821 0.44158
0.63821 0.44159
0.63822 0.44160
0.63822 0.44161
0.63823 0.44162
0.63823 0.44163
0.63824 0.44164
0.63824 0.44165
0.63825 0.44166
0.63826 0.44167
0.63826 0.44168
0.63827 0.44169
0.63827 0.44170
0.63827 0.44171
0.63828 0.44172
0.63828 0.44173
0.63828 0.44174
0.63828 0.44175
0.63829 0.44176
0.63829 0.44177
0.63830 0.44178
0.63831 0.44179
0.63831 0.44180
0.63832 0.44181
0.63832 0.44182
0.63832 0.44183
0.63833 0.44184
0.63833 0.44185
0.63834 0.44186
0.63834 0.44187
0.63834 0.44188
0.63835 0.44189
0.63835 0.44190
0.63835 0.44191
0.63835 0.44192
0.63836 0.44193
0.63836 0.44194
0.63837 0.44195
0.63838 0.44196
0.63838 0.44197
0.63838 0.44198
0.63839 0.44199
0.63839 0.44200
0.63840 0.44201
0.63840 0.44202
0.63841 0.44203
0.63845 0.44204
0.63846 0.44205
0.63846 0.44206
0.63846 0.44207
0.63847 0.44208
0.63847 0.44209
0.63848 0.44210
0.63848 0.44211
0.63849 0.44212
0.63849 0.44213
0.63850 0.44214
0.63850 0.44215
0.63850 0.44216
0.63851 0.44217
0.63852 0.44218
0.63852 0.44219
0.63852 0.44220
0.63853 0.44221
0.63853 0.44222
0.63853 0.44223
0.63853 0.44224
0.63853 0.44225
0.63854 0.44226
0.63854 0.44227
0.63855 0.44228
0.63856 0.44229
0.63856 0.44230
0.63857 0.44231
0.63857 0.44232
0.63858 0.44233
0.63858 0.44234
0.63858 0.44235
0.63860 0.44236
0.63860 0.44237
0.63860 0.44238
0.63861 0.44239
0.63861 0.44240
0.63861 0.44241
0.63862 0.44242
0.63862 0.44243
0.63863 0.44244
0.63864 0.44245
0.63864 0.44246
0.63865 0.44247
0.63867 0.44248
0.63867 0.44249
0.63868 0.44250
0.63869 0.44251
0.63869 0.44252
0.63869 0.44253
0.63869 0.44254
0.63869 0.44255
0.63870 0.44256
0.63871 0.44257
0.63871 0.44258
0.63871 0.44259
0.63871 0.44260
0.63872 0.44261
0.63873 0.44262
0.63874 0.44263
0.63876 0.44264
0.63876 0.44265
0.63877 0.44266
0.63877 0.44267
0.63877 0.44268
0.63879 0.44269
0.63879 0.44270
0.63880 0.44271
0.63881 0.44272
0.63881 0.44273
0.63883 0.44274
0.63884 0.44275
0.63884 0.44276
0.63884 0.44277
0.63888 0.44278
0.63888 0.44279
0.63889 0.44280
0.63889 0.44281
0.63891 0.44282
0.63891 0.44283
0.63892 0.44284
0.63892 0.44285
0.63892 0.44286
0.63893 0.44287
0.63895 0.44288
0.63895 0.44289
0.63896 0.44290
0.63896 0.44291
0.63897 0.44292
0.63899 0.44293
0.63899 0.44294
0.63901 0.44295
0.63902 0.44296
0.63902 0.44297
0.63902 0.44298
0.63902 0.44299
0.63902 0.44300
0.63903 0.44301
0.63903 0.44302
0.63903 0.44303
0.63904 0.44304
0.63905 0.44305
0.63905 0.44306
0.63905 0.44307
0.63905 0.44308
0.63906 0.44309
0.63907 0.44310
0.63907 0.44311
0.63907 0.44312
0.63909 0.44313
0.63910 0.44314
0.63910 0.44315
0.63911 0.44316
0.63911 0.44317
0.63911 0.44318
0.63912 0.44319
0.63912 0.44320
0.63912 0.44321
0.63913 0.44322
0.63914 0.44323
0.63916 0.44324
0.63917 0.44325
0.63918 0.44326
0.63919 0.44327
0.63920 0.44328
0.63920 0.44329
0.63921 0.44330
0.63921 0.44331
0.63922 0.44332
0.63923 0.44333
0.63923 0.44334
0.63924 0.44335
0.63924 0.44336
0.63925 0.44337
0.63926 0.44338
0.63926 0.44339
0.63927 0.44340
0.63928 0.44341
0.63928 0.44342
0.63928 0.44343
0.63928 0.44344
0.63929 0.44345
0.63930 0.44346
0.63930 0.44347
0.63931 0.44348
0.63931 0.44349
0.63931 0.44350
0.63931 0.44351
0.63932 0.44352
0.63934 0.44353
0.63935 0.44354
0.63935 0.44355
0.63935 0.44356
0.63935 0.44357
0.63935 0.44358
0.63936 0.44359
0.63936 0.44360
0.63937 0.44361
0.63938 0.44362
0.63938 0.44363
0.63938 0.44364
0.63939 0.44365
0.63941 0.44366
0.63942 0.44367
0.63944 0.44368
0.63944 0.44369
0.63944 0.44370
0.63945 0.44371
0.63945 0.44372
0.63946 0.44373
0.63946 0.44374
0.63946 0.44375
0.63946 0.44376
0.63947 0.44377
0.63948 0.44378
0.63949 0.44379
0.63949 0.44380
0.63950 0.44381
0.63950 0.44382
0.63950 0.44383
0.63951 0.44384
0.63952 0.44385
0.63952 0.44386
0.63953 0.44387
0.63955 0.44388
0.63955 0.44389
0.63955 0.44390
0.63955 0.44391
0.63956 0.44392
0.63956 0.44393
0.63957 0.44394
0.63959 0.44395
0.63959 0.44396
0.63960 0.44397
0.63960 0.44398
0.63960 0.44399
0.63961 0.44400
0.63961 0.44401
0.63962 0.44402
0.63962 0.44403
0.63963 0.44404
0.63964 0.44405
0.63965 0.44406
0.63966 0.44407
0.63967 0.44408
0.63968 0.44409
0.63970 0.44410
0.63970 0.44411
0.63971 0.44412
0.63972 0.44413
0.63973 0.44414
0.63973 0.44415
0.63974 0.44416
0.63974 0.44417
0.63974 0.44418
0.63976 0.44419
0.63978 0.44420
0.63979 0.44421
0.63979 0.44422
0.63981 0.44423
0.63981 0.44424
0.63983 0.44425
0.63983 0.44426
0.63983 0.44427
0.63984 0.44428
0.63985 0.44429
0.63986 0.44430
0.63986 0.44431
0.63986 0.44432
0.63987 0.44433
0.63987 0.44434
0.63988 0.44435
0.63990 0.44436
0.63990 0.44437
0.63990 0.44438
0.63992 0.44439
0.63993 0.44440
0.63993 0.44441
0.63995 0.44442
0.63996 0.44443
0.63997 0.44444
0.63998 0.44445
0.63998 0.44446
0.63999 0.44447
0.63999 0.44448
0.64000 0.44449
0.64000 0.44450
0.64000 0.44451
0.64000 0.44452
0.64000 0.44453
0.64002 0.44454
0.64002 0.44455
0.64002 0.44456
0.64002 0.44457
0.64003 0.44458
0.64005 0.44459
0.64005 0.44460
0.64011 0.44461
0.64013 0.44462
0.64013 0.44463
0.64014 0.44464
0.64015 0.44465
0.64015 0.44466
0.64016 0.44467
0.64016 0.44468
0.64016 0.44469
0.64017 0.44470
0.64018 0.44471
0.64018 0.44472
0.64018 0.44473
0.64019 0.44474
0.64020 0.44475
0.64020 0.44476
0.64020 0.44477
0.64020 0.44478
0.64020 0.44479
0.64020 0.44480
0.64021 0.44481
0.64021 0.44482
0.64022 0.44483
0.64022 0.44484
0.64023 0.44485
0.64023 0.44486
0.64025 0.44487
0.64025 0.44488
0.64026 0.44489
0.64027 0.44490
0.64028 0.44491
0.64029 0.44492
0.64030 0.44493
0.64030 0.44494
0.64031 0.44495
0.64031 0.44496
0.64032 0.44497
0.64033 0.44498
0.64034 0.44499
0.64035 0.44500
0.64036 0.44501
0.64036 0.44502
0.64036 0.44503
0.64036 0.44504
0.64037 0.44505
0.64037 0.44506
0.64038 0.44507
0.64038 0.44508
0.64039 0.44509
0.64041 0.44510
0.64041 0.44511
0.64041 0.44512
0.64041 0.44513
0.64043 0.44514
0.64043 0.44515
0.64043 0.44516
0.64044 0.44517
0.64044 0.44518
0.64045 0.44519
0.64046 0.44520
0.64046 0.44521
0.64046 0.44522
0.64047 0.44523
0.64048 0.44524
0.64049 0.44525
0.64050 0.44526
0.64050 0.44527
0.64051 0.44528
0.64051 0.44529
0.64051 0.44530
0.64052 0.44531
0.64052 0.44532
0.64052 0.44533
0.64052 0.44534
0.64053 0.44535
0.64053 0.44536
0.64053 0.44537
0.64054 0.44538
0.64055 0.44539
0.64055 0.44540
0.64056 0.44541
0.64056 0.44542
0.64057 0.44543
0.64057 0.44544
0.64058 0.44545
0.64058 0.44546
0.64059 0.44547
0.64061 0.44548
0.64063 0.44549
0.64064 0.44550
0.64064 0.44551
0.64064 0.44552
0.64064 0.44553
0.64064 0.44554
0.64065 0.44555
0.64066 0.44556
0.64066 0.44557
0.64066 0.44558
0.64067 0.44559
0.64068 0.44560
0.64068 0.44561
0.64071 0.44562
0.64071 0.44563
0.64072 0.44564
0.64072 0.44565
0.64073 0.44566
0.64074 0.44567
0.64074 0.44568
0.64074 0.44569
0.64075 0.44570
0.64075 0.44571
0.64076 0.44572
0.64076 0.44573
0.64076 0.44574
0.64077 0.44575
0.64077 0.44576
0.64078 0.44577
0.64078 0.44578
0.64079 0.44579
0.64080 0.44580
0.64080 0.44581
0.64080 0.44582
0.64080 0.44583
0.64081 0.44584
0.64081 0.44585
0.64081 0.44586
0.64081 0.44587
0.64083 0.44588
0.64083 0.44589
0.64083 0.44590
0.64084 0.44591
0.64085 0.44592
0.64086 0.44593
0.64086 0.44594
0.64086 0.44595
0.64087 0.44596
0.64087 0.44597
0.64088 0.44598
0.64088 0.44599
0.64089 0.44600
0.64089 0.44601
0.64092 0.44602
0.64092 0.44603
0.64092 0.44604
0.64092 0.44605
0.64092 0.44606
0.64093 0.44607
0.64094 0.44608
0.64094 0.44609
0.64094 0.44610
0.64095 0.44611
0.64096 0.44612
0.64097 0.44613
0.64097 0.44614
0.64098 0.44615
0.64099 0.44616
0.64099 0.44617
0.64099 0.44618
0.64099 0.44619
0.64100 0.44620
0.64101 0.44621
0.64101 0.44622
0.64102 0.44623
0.64102 0.44624
0.64103 0.44625
0.64106 0.44626
0.64107 0.44627
0.64108 0.44628
0.64108 0.44629
0.64108 0.44630
0.64109 0.44631
0.64110 0.44632
0.64110 0.44633
0.64111 0.44634
0.64111 0.44635
0.64112 0.44636
0.64113 0.44637
0.64116 0.44638
0.64116 0.44639
0.64116 0.44640
0.64116 0.44641
0.64117 0.44642
0.64117 0.44643
0.64117 0.44644
0.64121 0.44645
0.64122 0.44646
0.64122 0.44647
0.64124 0.44648
0.64125 0.44649
0.64126 0.44650
0.64126 0.44651
0.64127 0.44652
0.64127 0.44653
0.64128 0.44654
0.64128 0.44655
0.64128 0.44656
0.64128 0.44657
0.64128 0.44658
0.64128 0.44659
0.64129 0.44660
0.64129 0.44661
0.64129 0.44662
0.64130 0.44663
0.64130 0.44664
0.64130 0.44665
0.64133 0.44666
0.64133 0.44667
0.64133 0.44668
0.64134 0.44669
0.64135 0.44670
0.64135 0.44671
0.64136 0.44672
0.64136 0.44673
0.64137 0.44674
0.64137 0.44675
0.64139 0.44676
0.64140 0.44677
0.64140 0.44678
0.64142 0.44679
0.64142 0.44680
0.64142 0.44681
0.64142 0.44682
0.64143 0.44683
0.64143 0.44684
0.64144 0.44685
0.64144 0.44686
0.64144 0.44687
0.64145 0.44688
0.64145 0.44689
0.64146 0.44690
0.64146 0.44691
0.64147 0.44692
0.64148 0.44693
0.64149 0.44694
0.64149 0.44695
0.64150 0.44696
0.64150 0.44697
0.64150 0.44698
0.64151 0.44699
0.64152 0.44700
0.64152 0.44701
0.64154 0.44702
0.64154 0.44703
0.64154 0.44704
0.64155 0.44705
0.64155 0.44706
0.64159 0.44707
0.64159 0.44708
0.64159 0.44709
0.64159 0.44710
0.64159 0.44711
0.64160 0.44712
0.64160 0.44713
0.64160 0.44714
0.64160 0.44715
0.64161 0.44716
0.64161 0.44717
0.64162 0.44718
0.64163 0.44719
0.64163 0.44720
0.64164 0.44721
0.64164 0.44722
0.64164 0.44723
0.64165 0.44724
0.64165 0.44725
0.64165 0.44726
0.64166 0.44727
0.64167 0.44728
0.64168 0.44729
0.64168 0.44730
0.64168 0.44731
0.64168 0.44732
0.64169 0.44733
0.64170 0.44734
0.64170 0.44735
0.64171 0.44736
0.64172 0.44737
0.64172 0.44738
0.64172 0.44739
0.64172 0.44740
0.64173 0.44741
0.64174 0.44742
0.64175 0.44743
0.64176 0.44744
0.64177 0.44745
0.64178 0.44746
0.64178 0.44747
0.64179 0.44748
0.64179 0.44749
0.64180 0.44750
0.64181 0.44751
0.64181 0.44752
0.64181 0.44753
0.64181 0.44754
0.64183 0.44755
0.64183 0.44756
0.64184 0.44757
0.64184 0.44758
0.64184 0.44759
0.64185 0.44760
0.64185 0.44761
0.64187 0.44762
0.64187 0.44763
0.64189 0.44764
0.64189 0.44765
0.64189 0.44766
0.64190 0.44767
0.64191 0.44768
0.64192 0.44769
0.64192 0.44770
0.64193 0.44771
0.64194 0.44772
0.64194 0.44773
0.64194 0.44774
0.64194 0.44775
0.64194 0.44776
0.64194 0.44777
0.64195 0.44778
0.64195 0.44779
0.64195 0.44780
0.64196 0.44781
0.64196 0.44782
0.64197 0.44783
0.64197 0.44784
0.64197 0.44785
0.64197 0.44786
0.64197 0.44787
0.64197 0.44788
0.64198 0.44789
0.64198 0.44790
0.64199 0.44791
0.64199 0.44792
0.64199 0.44793
0.64199 0.44794
0.64200 0.44795
0.64202 0.44796
0.64202 0.44797
0.64203 0.44798
0.64203 0.44799
0.64205 0.44800
0.64206 0.44801
0.64206 0.44802
0.64207 0.44803
0.64207 0.44804
0.64208 0.44805
0.64209 0.44806
0.64209 0.44807
0.64209 0.44808
0.64209 0.44809
0.64211 0.44810
0.64211 0.44811
0.64214 0.44812
0.64215 0.44813
0.64215 0.44814
0.64215 0.44815
0.64215 0.44816
0.64215 0.44817
0.64216 0.44818
0.64217 0.44819
0.64218 0.44820
0.64218 0.44821
0.64218 0.44822
0.64219 0.44823
0.64220 0.44824
0.64220 0.44825
0.64221 0.44826
0.64221 0.44827
0.64222 0.44828
0.64222 0.44829
0.64222 0.44830
0.64222 0.44831
0.64223 0.44832
0.64223 0.44833
0.64225 0.44834
0.64225 0.44835
0.64226 0.44836
0.64226 0.44837
0.64227 0.44838
0.64228 0.44839
0.64229 0.44840
0.64230 0.44841
0.64230 0.44842
0.64230 0.44843
0.64230 0.44844
0.64230 0.44845
0.64230 0.44846
0.64231 0.44847
0.64231 0.44848
0.64232 0.44849
0.64232 0.44850
0.64232 0.44851
0.64233 0.44852
0.64234 0.44853
0.64234 0.44854
0.64236 0.44855
0.64237 0.44856
0.64237 0.44857
0.64239 0.44858
0.64240 0.44859
0.64240 0.44860
0.64241 0.44861
0.64241 0.44862
0.64242 0.44863
0.64242 0.44864
0.64245 0.44865
0.64247 0.44866
0.64249 0.44867
0.64250 0.44868
0.64250 0.44869
0.64250 0.44870
0.64251 0.44871
0.64251 0.44872
0.64253 0.44873
0.64253 0.44874
0.64254 0.44875
0.64255 0.44876
0.64255 0.44877
0.64255 0.44878
0.64256 0.44879
0.64256 0.44880
0.64257 0.44881
0.64257 0.44882
0.64257 0.44883
0.64257 0.44884
0.64258 0.44885
0.64258 0.44886
0.64258 0.44887
0.64259 0.44888
0.64262 0.44889
0.64262 0.44890
0.64263 0.44891
0.64263 0.44892
0.64263 0.44893
0.64263 0.44894
0.64264 0.44895
0.64264 0.44896
0.64266 0.44897
0.64267 0.44898
0.64268 0.44899
0.64268 0.44900
0.64268 0.44901
0.64270 0.44902
0.64271 0.44903
0.64272 0.44904
0.64272 0.44905
0.64273 0.44906
0.64273 0.44907
0.64273 0.44908
0.64274 0.44909
0.64274 0.44910
0.64277 0.44911
0.64277 0.44912
0.64277 0.44913
0.64278 0.44914
0.64279 0.44915
0.64280 0.44916
0.64280 0.44917
0.64281 0.44918
0.64281 0.44919
0.64282 0.44920
0.64283 0.44921
0.64285 0.44922
0.64285 0.44923
0.64287 0.44924
0.64288 0.44925
0.64289 0.44926
0.64289 0.44927
0.64289 0.44928
0.64289 0.44929
0.64290 0.44930
0.64290 0.44931
0.64291 0.44932
0.64291 0.44933
0.64291 0.44934
0.64291 0.44935
0.64292 0.44936
0.64292 0.44937
0.64292 0.44938
0.64293 0.44939
0.64293 0.44940
0.64294 0.44941
0.64294 0.44942
0.64295 0.44943
0.64296 0.44944
0.64297 0.44945
0.64297 0.44946
0.64297 0.44947
0.64298 0.44948
0.64298 0.44949
0.64298 0.44950
0.64299 0.44951
0.64299 0.44952
0.64300 0.44953
0.64300 0.44954
0.64301 0.44955
0.64301 0.44956
0.64301 0.44957
0.64302 0.44958
0.64302 0.44959
0.64302 0.44960
0.64303 0.44961
0.64303 0.44962
0.64304 0.44963
0.64304 0.44964
0.64304 0.44965
0.64305 0.44966
0.64305 0.44967
0.64305 0.44968
0.64306 0.44969
0.64306 0.44970
0.64307 0.44971
0.64307 0.44972
0.64307 0.44973
0.64307 0.44974
0.64308 0.44975
0.64308 0.44976
0.64309 0.44977
0.64310 0.44978
0.64310 0.44979
0.64311 0.44980
0.64312 0.44981
0.64312 0.44982
0.64313 0.44983
0.64314 0.44984
0.64315 0.44985
0.64315 0.44986
0.64316 0.44987
0.64317 0.44988
0.64319 0.44989
0.64320 0.44990
0.64320 0.44991
0.64320 0.44992
0.64321 0.44993
0.64321 0.44994
0.64322 0.44995
0.64322 0.44996
0.64322 0.44997
0.64322 0.44998
0.64323 0.44999
0.64323 0.45000
0.64324 0.45001
0.64325 0.45002
0.64325 0.45003
0.64326 0.45004
0.64327 0.45005
0.64327 0.45006
0.64327 0.45007
0.64328 0.45008
0.64328 0.45009
0.64328 0.45010
0.64329 0.45011
0.64329 0.45012
0.64330 0.45013
0.64330 0.45014
0.64332 0.45015
0.64332 0.45016
0.64332 0.45017
0.64333 0.45018
0.64333 0.45019
0.64334 0.45020
0.64334 0.45021
0.64335 0.45022
0.64335 0.45023
0.64336 0.45024
0.64336 0.45025
0.64337 0.45026
0.64339 0.45027
0.64339 0.45028
0.64339 0.45029
0.64340 0.45030
0.64340 0.45031
0.64340 0.45032
0.64341 0.45033
0.64341 0.45034
0.64342 0.45035
0.64342 0.45036
0.64344 0.45037
0.64344 0.45038
0.64345 0.45039
0.64345 0.45040
0.64347 0.45041
0.64347 0.45042
0.64348 0.45043
0.64349 0.45044
0.64350 0.45045
0.64350 0.45046
0.64351 0.45047
0.64351 0.45048
0.64352 0.45049
0.64352 0.45050
0.64353 0.45051
0.64353 0.45052
0.64353 0.45053
0.64354 0.45054
0.64355 0.45055
0.64357 0.45056
0.64357 0.45057
0.64357 0.45058
0.64357 0.45059
0.64358 0.45060
0.64358 0.45061
0.64359 0.45062
0.64360 0.45063
0.64360 0.45064
0.64360 0.45065
0.64361 0.45066
0.64361 0.45067
0.64362 0.45068
0.64363 0.45069
0.64364 0.45070
0.64364 0.45071
0.64364 0.45072
0.64366 0.45073
0.64366 0.45074
0.64367 0.45075
0.64368 0.45076
0.64369 0.45077
0.64370 0.45078
0.64371 0.45079
0.64371 0.45080
0.64371 0.45081
0.64371 0.45082
0.64372 0.45083
0.64372 0.45084
0.64374 0.45085
0.64374 0.45086
0.64375 0.45087
0.64375 0.45088
0.64375 0.45089
0.64375 0.45090
0.64376 0.45091
0.64377 0.45092
0.64377 0.45093
0.64378 0.45094
0.64378 0.45095
0.64378 0.45096
0.64378 0.45097
0.64379 0.45098
0.64380 0.45099
0.64380 0.45100
0.64381 0.45101
0.64381 0.45102
0.64382 0.45103
0.64384 0.45104
0.64384 0.45105
0.64384 0.45106
0.64385 0.45107
0.64385 0.45108
0.64385 0.45109
0.64385 0.45110
0.64386 0.45111
0.64387 0.45112
0.64387 0.45113
0.64387 0.45114
0.64388 0.45115
0.64389 0.45116
0.64391 0.45117
0.64391 0.45118
0.64392 0.45119
0.64392 0.45120
0.64393 0.45121
0.64393 0.45122
0.64393 0.45123
0.64394 0.45124
0.64395 0.45125
0.64397 0.45126
0.64398 0.45127
0.64398 0.45128
0.64400 0.45129
0.64401 0.45130
0.64401 0.45131
0.64401 0.45132
0.64401 0.45133
0.64403 0.45134
0.64404 0.45135
0.64405 0.45136
0.64405 0.45137
0.64405 0.45138
0.64407 0.45139
0.64407 0.45140
0.64407 0.45141
0.64407 0.45142
0.64408 0.45143
0.64408 0.45144
0.64409 0.45145
0.64410 0.45146
0.64410 0.45147
0.64412 0.45148
0.64412 0.45149
0.64413 0.45150
0.64413 0.45151
0.64413 0.45152
0.64414 0.45153
0.64415 0.45154
0.64415 0.45155
0.64415 0.45156
0.64415 0.45157
0.64416 0.45158
0.64416 0.45159
0.64416 0.45160
0.64417 0.45161
0.64417 0.45162
0.64417 0.45163
0.64418 0.45164
0.64419 0.45165
0.64419 0.45166
0.64420 0.45167
0.64420 0.45168
0.64420 0.45169
0.64421 0.45170
0.64421 0.45171
0.64423 0.45172
0.64423 0.45173
0.64423 0.45174
0.64424 0.45175
0.64425 0.45176
0.64425 0.45177
0.64426 0.45178
0.64426 0.45179
0.64427 0.45180
0.64428 0.45181
0.64428 0.45182
0.64429 0.45183
0.64429 0.45184
0.64429 0.45185
0.64429 0.45186
0.64430 0.45187
0.64431 0.45188
0.64431 0.45189
0.64431 0.45190
0.64431 0.45191
0.64432 0.45192
0.64432 0.45193
0.64433 0.45194
0.64434 0.45195
0.64434 0.45196
0.64435 0.45197
0.64436 0.45198
0.64436 0.45199
0.64436 0.45200
0.64437 0.45201
0.64437 0.45202
0.64438 0.45203
0.64438 0.45204
0.64439 0.45205
0.64439 0.45206
0.64440 0.45207
0.64441 0.45208
0.64442 0.45209
0.64442 0.45210
0.64442 0.45211
0.64442 0.45212
0.64443 0.45213
0.64444 0.45214
0.64446 0.45215
0.64447 0.45216
0.64448 0.45217
0.64448 0.45218
0.64448 0.45219
0.64449 0.45220
0.64449 0.45221
0.64449 0.45222
0.64450 0.45223
0.64450 0.45224
0.64450 0.45225
0.64451 0.45226
0.64451 0.45227
0.64452 0.45228
0.64452 0.45229
0.64453 0.45230
0.64455 0.45231
0.64455 0.45232
0.64455 0.45233
0.64456 0.45234
0.64456 0.45235
0.64457 0.45236
0.64458 0.45237
0.64458 0.45238
0.64458 0.45239
0.64459 0.45240
0.64459 0.45241
0.64459 0.45242
0.64459 0.45243
0.64459 0.45244
0.64460 0.45245
0.64461 0.45246
0.64462 0.45247
0.64462 0.45248
0.64463 0.45249
0.64464 0.45250
0.64464 0.45251
0.64464 0.45252
0.64464 0.45253
0.64464 0.45254
0.64465 0.45255
0.64465 0.45256
0.64466 0.45257
0.64466 0.45258
0.64469 0.45259
0.64472 0.45260
0.64472 0.45261
0.64473 0.45262
0.64474 0.45263
0.64474 0.45264
0.64474 0.45265
0.64477 0.45266
0.64477 0.45267
0.64477 0.45268
0.64478 0.45269
0.64478 0.45270
0.64478 0.45271
0.64479 0.45272
0.64479 0.45273
0.64479 0.45274
0.64480 0.45275
0.64480 0.45276
0.64482 0.45277
0.64483 0.45278
0.64483 0.45279
0.64483 0.45280
0.64485 0.45281
0.64486 0.45282
0.64486 0.45283
0.64487 0.45284
0.64487 0.45285
0.64487 0.45286
0.64488 0.45287
0.64488 0.45288
0.64489 0.45289
0.64489 0.45290
0.64490 0.45291
0.64490 0.45292
0.64491 0.45293
0.64491 0.45294
0.64492 0.45295
0.64493 0.45296
0.64494 0.45297
0.64495 0.45298
0.64495 0.45299
0.64495 0.45300
0.64496 0.45301
0.64496 0.45302
0.64496 0.45303
0.64497 0.45304
0.64497 0.45305
0.64498 0.45306
0.64498 0.45307
0.64499 0.45308
0.64500 0.45309
0.64500 0.45310
0.64501 0.45311
0.64502 0.45312
0.64502 0.45313
0.64502 0.45314
0.64502 0.45315
0.64503 0.45316
0.64503 0.45317
0.64503 0.45318
0.64503 0.45319
0.64504 0.45320
0.64504 0.45321
0.64504 0.45322
0.64505 0.45323
0.64505 0.45324
0.64506 0.45325
0.64506 0.45326
0.64507 0.45327
0.64509 0.45328
0.64509 0.45329
0.64509 0.45330
0.64511 0.45331
0.64512 0.45332
0.64512 0.45333
0.64514 0.45334
0.64514 0.45335
0.64514 0.45336
0.64515 0.45337
0.64515 0.45338
0.64515 0.45339
0.64515 0.45340
0.64516 0.45341
0.64516 0.45342
0.64516 0.45343
0.64516 0.45344
0.64517 0.45345
0.64518 0.45346
0.64518 0.45347
0.64519 0.45348
0.64520 0.45349
0.64520 0.45350
0.64520 0.45351
0.64520 0.45352
0.64520 0.45353
0.64520 0.45354
0.64521 0.45355
0.64522 0.45356
0.64522 0.45357
0.64522 0.45358
0.64523 0.45359
0.64523 0.45360
0.64523 0.45361
0.64524 0.45362
0.64524 0.45363
0.64524 0.45364
0.64525 0.45365
0.64525 0.45366
0.64525 0.45367
0.64527 0.45368
0.64528 0.45369
0.64528 0.45370
0.64530 0.45371
0.64531 0.45372
0.64532 0.45373
0.64532 0.45374
0.64532 0.45375
0.64534 0.45376
0.64534 0.45377
0.64536 0.45378
0.64538 0.45379
0.64538 0.45380
0.64538 0.45381
0.64539 0.45382
0.64539 0.45383
0.64539 0.45384
0.64539 0.45385
0.64540 0.45386
0.64541 0.45387
0.64541 0.45388
0.64542 0.45389
0.64542 0.45390
0.64543 0.45391
0.64544 0.45392
0.64544 0.45393
0.64545 0.45394
0.64545 0.45395
0.64545 0.45396
0.64547 0.45397
0.64549 0.45398
0.64549 0.45399
0.64550 0.45400
0.64550 0.45401
0.64550 0.45402
0.64551 0.45403
0.64552 0.45404
0.64554 0.45405
0.64554 0.45406
0.64554 0.45407
0.64555 0.45408
0.64557 0.45409
0.64557 0.45410
0.64558 0.45411
0.64558 0.45412
0.64559 0.45413
0.64559 0.45414
0.64561 0.45415
0.64562 0.45416
0.64562 0.45417
0.64563 0.45418
0.64563 0.45419
0.64563 0.45420
0.64563 0.45421
0.64564 0.45422
0.64565 0.45423
0.64566 0.45424
0.64566 0.45425
0.64567 0.45426
0.64567 0.45427
0.64568 0.45428
0.64571 0.45429
0.64572 0.45430
0.64572 0.45431
0.64573 0.45432
0.64573 0.45433
0.64573 0.45434
0.64574 0.45435
0.64576 0.45436
0.64576 0.45437
0.64576 0.45438
0.64577 0.45439
0.64578 0.45440
0.64578 0.45441
0.64579 0.45442
0.64579 0.45443
0.64580 0.45444
0.64580 0.45445
0.64580 0.45446
0.64581 0.45447
0.64581 0.45448
0.64582 0.45449
0.64584 0.45450
0.64585 0.45451
0.64585 0.45452
0.64585 0.45453
0.64585 0.45454
0.64586 0.45455
0.64587 0.45456
0.64587 0.45457
0.64587 0.45458
0.64587 0.45459
0.64590 0.45460
0.64591 0.45461
0.64591 0.45462
0.64591 0.45463
0.64591 0.45464
0.64591 0.45465
0.64593 0.45466
0.64593 0.45467
0.64593 0.45468
0.64594 0.45469
0.64594 0.45470
0.64594 0.45471
0.64594 0.45472
0.64594 0.45473
0.64595 0.45474
0.64595 0.45475
0.64595 0.45476
0.64596 0.45477
0.64596 0.45478
0.64596 0.45479
0.64596 0.45480
0.64597 0.45481
0.64599 0.45482
0.64599 0.45483
0.64599 0.45484
0.64599 0.45485
0.64600 0.45486
0.64600 0.45487
0.64601 0.45488
0.64601 0.45489
0.64602 0.45490
0.64602 0.45491
0.64602 0.45492
0.64602 0.45493
0.64603 0.45494
0.64607 0.45495
0.64607 0.45496
0.64607 0.45497
0.64607 0.45498
0.64608 0.45499
0.64608 0.45500
0.64609 0.45501
0.64609 0.45502
0.64610 0.45503
0.64610 0.45504
0.64611 0.45505
0.64611 0.45506
0.64611 0.45507
0.64612 0.45508
0.64612 0.45509
0.64612 0.45510
0.64612 0.45511
0.64613 0.45512
0.64613 0.45513
0.64614 0.45514
0.64615 0.45515
0.64616 0.45516
0.64617 0.45517
0.64617 0.45518
0.64617 0.45519
0.64618 0.45520
0.64618 0.45521
0.64619 0.45522
0.64619 0.45523
0.64619 0.45524
0.64620 0.45525
0.64620 0.45526
0.64620 0.45527
0.64621 0.45528
0.64621 0.45529
0.64621 0.45530
0.64621 0.45531
0.64622 0.45532
0.64622 0.45533
0.64623 0.45534
0.64623 0.45535
0.64626 0.45536
0.64626 0.45537
0.64626 0.45538
0.64629 0.45539
0.64629 0.45540
0.64629 0.45541
0.64630 0.45542
0.64630 0.45543
0.64632 0.45544
0.64636 0.45545
0.64636 0.45546
0.64637 0.45547
0.64637 0.45548
0.64638 0.45549
0.64638 0.45550
0.64639 0.45551
0.64639 0.45552
0.64639 0.45553
0.64640 0.45554
0.64641 0.45555
0.64641 0.45556
0.64643 0.45557
0.64644 0.45558
0.64644 0.45559
0.64644 0.45560
0.64644 0.45561
0.64645 0.45562
0.64645 0.45563
0.64646 0.45564
0.64646 0.45565
0.64647 0.45566
0.64647 0.45567
0.64647 0.45568
0.64647 0.45569
0.64647 0.45570
0.64648 0.45571
0.64649 0.45572
0.64649 0.45573
0.64649 0.45574
0.64650 0.45575
0.64650 0.45576
0.64650 0.45577
0.64651 0.45578
0.64651 0.45579
0.64652 0.45580
0.64652 0.45581
0.64652 0.45582
0.64652 0.45583
0.64653 0.45584
0.64653 0.45585
0.64653 0.45586
0.64655 0.45587
0.64655 0.45588
0.64656 0.45589
0.64656 0.45590
0.64656 0.45591
0.64656 0.45592
0.64656 0.45593
0.64657 0.45594
0.64658 0.45595
0.64659 0.45596
0.64659 0.45597
0.64660 0.45598
0.64661 0.45599
0.64661 0.45600
0.64661 0.45601
0.64661 0.45602
0.64662 0.45603
0.64662 0.45604
0.64663 0.45605
0.64663 0.45606
0.64664 0.45607
0.64664 0.45608
0.64666 0.45609
0.64666 0.45610
0.64666 0.45611
0.64667 0.45612
0.64668 0.45613
0.64668 0.45614
0.64669 0.45615
0.64669 0.45616
0.64670 0.45617
0.64671 0.45618
0.64671 0.45619
0.64672 0.45620
0.64672 0.45621
0.64672 0.45622
0.64673 0.45623
0.64673 0.45624
0.64673 0.45625
0.64675 0.45626
0.64676 0.45627
0.64676 0.45628
0.64678 0.45629
0.64680 0.45630
0.64680 0.45631
0.64681 0.45632
0.64682 0.45633
0.64682 0.45634
0.64683 0.45635
0.64683 0.45636
0.64684 0.45637
0.64685 0.45638
0.64688 0.45639
0.64688 0.45640
0.64688 0.45641
0.64689 0.45642
0.64690 0.45643
0.64691 0.45644
0.64691 0.45645
0.64692 0.45646
0.64692 0.45647
0.64692 0.45648
0.64693 0.45649
0.64693 0.45650
0.64694 0.45651
0.64696 0.45652
0.64696 0.45653
0.64697 0.45654
0.64697 0.45655
0.64697 0.45656
0.64698 0.45657
0.64698 0.45658
0.64698 0.45659
0.64698 0.45660
0.64699 0.45661
0.64699 0.45662
0.64699 0.45663
0.64700 0.45664
0.64700 0.45665
0.64701 0.45666
0.64701 0.45667
0.64702 0.45668
0.64703 0.45669
0.64704 0.45670
0.64704 0.45671
0.64704 0.45672
0.64704 0.45673
0.64704 0.45674
0.64705 0.45675
0.64706 0.45676
0.64706 0.45677
0.64707 0.45678
0.64708 0.45679
0.64708 0.45680
0.64709 0.45681
0.64709 0.45682
0.64709 0.45683
0.64710 0.45684
0.64710 0.45685
0.64713 0.45686
0.64713 0.45687
0.64713 0.45688
0.64713 0.45689
0.64714 0.45690
0.64714 0.45691
0.64714 0.45692
0.64716 0.45693
0.64716 0.45694
0.64716 0.45695
0.64717 0.45696
0.64718 0.45697
0.64718 0.45698
0.64718 0.45699
0.64719 0.45700
0.64719 0.45701
0.64719 0.45702
0.64721 0.45703
0.64722 0.45704
0.64722 0.45705
0.64723 0.45706
0.64723 0.45707
0.64724 0.45708
0.64725 0.45709
0.64725 0.45710
0.64726 0.45711
0.64726 0.45712
0.64726 0.45713
0.64729 0.45714
0.64729 0.45715
0.64729 0.45716
0.64729 0.45717
0.64730 0.45718
0.64730 0.45719
0.64730 0.45720
0.64731 0.45721
0.64731 0.45722
0.64733 0.45723
0.64733 0.45724
0.64733 0.45725
0.64734 0.45726
0.64735 0.45727
0.64735 0.45728
0.64736 0.45729
0.64736 0.45730
0.64736 0.45731
0.64736 0.45732
0.64737 0.45733
0.64738 0.45734
0.64738 0.45735
0.64738 0.45736
0.64739 0.45737
0.64739 0.45738
0.64740 0.45739
0.64740 0.45740
0.64741 0.45741
0.64741 0.45742
0.64741 0.45743
0.64742 0.45744
0.64742 0.45745
0.64742 0.45746
0.64742 0.45747
0.64743 0.45748
0.64744 0.45749
0.64744 0.45750
0.64745 0.45751
0.64745 0.45752
0.64745 0.45753
0.64745 0.45754
0.64747 0.45755
0.64748 0.45756
0.64748 0.45757
0.64748 0.45758
0.64749 0.45759
0.64749 0.45760
0.64749 0.45761
0.64749 0.45762
0.64749 0.45763
0.64750 0.45764
0.64750 0.45765
0.64751 0.45766
0.64752 0.45767
0.64753 0.45768
0.64753 0.45769
0.64753 0.45770
0.64754 0.45771
0.64757 0.45772
0.64757 0.45773
0.64758 0.45774
0.64758 0.45775
0.64758 0.45776
0.64759 0.45777
0.64759 0.45778
0.64760 0.45779
0.64760 0.45780
0.64760 0.45781
0.64760 0.45782
0.64760 0.45783
0.64761 0.45784
0.64761 0.45785
0.64763 0.45786
0.64764 0.45787
0.64765 0.45788
0.64765 0.45789
0.64766 0.45790
0.64766 0.45791
0.64767 0.45792
0.64767 0.45793
0.64767 0.45794
0.64767 0.45795
0.64767 0.45796
0.64767 0.45797
0.64767 0.45798
0.64768 0.45799
0.64769 0.45800
0.64769 0.45801
0.64770 0.45802
0.64770 0.45803
0.64771 0.45804
0.64771 0.45805
0.64771 0.45806
0.64772 0.45807
0.64773 0.45808
0.64774 0.45809
0.64775 0.45810
0.64775 0.45811
0.64775 0.45812
0.64775 0.45813
0.64775 0.45814
0.64776 0.45815
0.64778 0.45816
0.64778 0.45817
0.64779 0.45818
0.64779 0.45819
0.64779 0.45820
0.64780 0.45821
0.64780 0.45822
0.64780 0.45823
0.64780 0.45824
0.64781 0.45825
0.64782 0.45826
0.64782 0.45827
0.64783 0.45828
0.64784 0.45829
0.64785 0.45830
0.64785 0.45831
0.64785 0.45832
0.64785 0.45833
0.64785 0.45834
0.64786 0.45835
0.64789 0.45836
0.64789 0.45837
0.64789 0.45838
0.64790 0.45839
0.64790 0.45840
0.64790 0.45841
0.64792 0.45842
0.64792 0.45843
0.64792 0.45844
0.64793 0.45845
0.64794 0.45846
0.64795 0.45847
0.64795 0.45848
0.64796 0.45849
0.64796 0.45850
0.64796 0.45851
0.64797 0.45852
0.64797 0.45853
0.64797 0.45854
0.64798 0.45855
0.64798 0.45856
0.64798 0.45857
0.64799 0.45858
0.64799 0.45859
0.64800 0.45860
0.64801 0.45861
0.64802 0.45862
0.64804 0.45863
0.64804 0.45864
0.64806 0.45865
0.64806 0.45866
0.64806 0.45867
0.64806 0.45868
0.64808 0.45869
0.64808 0.45870
0.64808 0.45871
0.64808 0.45872
0.64808 0.45873
0.64809 0.45874
0.64810 0.45875
0.64810 0.45876
0.64811 0.45877
0.64811 0.45878
0.64813 0.45879
0.64814 0.45880
0.64814 0.45881
0.64816 0.45882
0.64816 0.45883
0.64816 0.45884
0.64816 0.45885
0.64816 0.45886
0.64817 0.45887
0.64817 0.45888
0.64817 0.45889
0.64818 0.45890
0.64819 0.45891
0.64820 0.45892
0.64820 0.45893
0.64820 0.45894
0.64820 0.45895
0.64821 0.45896
0.64821 0.45897
0.64822 0.45898
0.64823 0.45899
0.64823 0.45900
0.64824 0.45901
0.64824 0.45902
0.64824 0.45903
0.64825 0.45904
0.64825 0.45905
0.64826 0.45906
0.64826 0.45907
0.64827 0.45908
0.64827 0.45909
0.64828 0.45910
0.64829 0.45911
0.64829 0.45912
0.64829 0.45913
0.64830 0.45914
0.64830 0.45915
0.64831 0.45916
0.64831 0.45917
0.64831 0.45918
0.64832 0.45919
0.64832 0.45920
0.64832 0.45921
0.64832 0.45922
0.64833 0.45923
0.64833 0.45924
0.64833 0.45925
0.64834 0.45926
0.64834 0.45927
0.64835 0.45928
0.64836 0.45929
0.64836 0.45930
0.64836 0.45931
0.64838 0.45932
0.64839 0.45933
0.64840 0.45934
0.64840 0.45935
0.64840 0.45936
0.64840 0.45937
0.64841 0.45938
0.64842 0.45939
0.64843 0.45940
0.64843 0.45941
0.64844 0.45942
0.64844 0.45943
0.64846 0.45944
0.64847 0.45945
0.64847 0.45946
0.64847 0.45947
0.64847 0.45948
0.64848 0.45949
0.64848 0.45950
0.64848 0.45951
0.64849 0.45952
0.64849 0.45953
0.64850 0.45954
0.64852 0.45955
0.64853 0.45956
0.64854 0.45957
0.64855 0.45958
0.64855 0.45959
0.64855 0.45960
0.64855 0.45961
0.64857 0.45962
0.64857 0.45963
0.64857 0.45964
0.64857 0.45965
0.64858 0.45966
0.64858 0.45967
0.64860 0.45968
0.64861 0.45969
0.64861 0.45970
0.64863 0.45971
0.64863 0.45972
0.64864 0.45973
0.64864 0.45974
0.64864 0.45975
0.64865 0.45976
0.64865 0.45977
0.64865 0.45978
0.64866 0.45979
0.64866 0.45980
0.64867 0.45981
0.64867 0.45982
0.64868 0.45983
0.64868 0.45984
0.64869 0.45985
0.64869 0.45986
0.64870 0.45987
0.64870 0.45988
0.64871 0.45989
0.64871 0.45990
0.64871 0.45991
0.64871 0.45992
0.64873 0.45993
0.64874 0.45994
0.64875 0.45995
0.64875 0.45996
0.64875 0.45997
0.64875 0.45998
0.64875 0.45999
0.64876 0.46000
0.64876 0.46001
0.64876 0.46002
0.64877 0.46003
0.64878 0.46004
0.64878 0.46005
0.64878 0.46006
0.64878 0.46007
0.64879 0.46008
0.64879 0.46009
0.64881 0.46010
0.64881 0.46011
0.64882 0.46012
0.64882 0.46013
0.64883 0.46014
0.64884 0.46015
0.64885 0.46016
0.64886 0.46017
0.64887 0.46018
0.64887 0.46019
0.64887 0.46020
0.64887 0.46021
0.64888 0.46022
0.64888 0.46023
0.64889 0.46024
0.64889 0.46025
0.64890 0.46026
0.64890 0.46027
0.64890 0.46028
0.64890 0.46029
0.64892 0.46030
0.64892 0.46031
0.64893 0.46032
0.64894 0.46033
0.64894 0.46034
0.64894 0.46035
0.64895 0.46036
0.64895 0.46037
0.64895 0.46038
0.64898 0.46039
0.64898 0.46040
0.64899 0.46041
0.64899 0.46042
0.64899 0.46043
0.64900 0.46044
0.64900 0.46045
0.64900 0.46046
0.64901 0.46047
0.64903 0.46048
0.64903 0.46049
0.64904 0.46050
0.64905 0.46051
0.64905 0.46052
0.64905 0.46053
0.64905 0.46054
0.64906 0.46055
0.64906 0.46056
0.64907 0.46057
0.64908 0.46058
0.64908 0.46059
0.64909 0.46060
0.64909 0.46061
0.64909 0.46062
0.64909 0.46063
0.64910 0.46064
0.64912 0.46065
0.64912 0.46066
0.64913 0.46067
0.64913 0.46068
0.64913 0.46069
0.64914 0.46070
0.64915 0.46071
0.64915 0.46072
0.64916 0.46073
0.64917 0.46074
0.64917 0.46075
0.64917 0.46076
0.64917 0.46077
0.64917 0.46078
0.64918 0.46079
0.64919 0.46080
0.64919 0.46081
0.64919 0.46082
0.64919 0.46083
0.64920 0.46084
0.64920 0.46085
0.64920 0.46086
0.64921 0.46087
0.64921 0.46088
0.64922 0.46089
0.64923 0.46090
0.64923 0.46091
0.64924 0.46092
0.64924 0.46093
0.64925 0.46094
0.64925 0.46095
0.64925 0.46096
0.64926 0.46097
0.64926 0.46098
0.64926 0.46099
0.64927 0.46100
0.64927 0.46101
0.64927 0.46102
0.64928 0.46103
0.64928 0.46104
0.64928 0.46105
0.64928 0.46106
0.64930 0.46107
0.64930 0.46108
0.64930 0.46109
0.64931 0.46110
0.64931 0.46111
0.64932 0.46112
0.64932 0.46113
0.64932 0.46114
0.64932 0.46115
0.64933 0.46116
0.64933 0.46117
0.64933 0.46118
0.64935 0.46119
0.64936 0.46120
0.64937 0.46121
0.64937 0.46122
0.64938 0.46123
0.64938 0.46124
0.64939 0.46125
0.64939 0.46126
0.64940 0.46127
0.64941 0.46128
0.64942 0.46129
0.64942 0.46130
0.64942 0.46131
0.64943 0.46132
0.64944 0.46133
0.64944 0.46134
0.64945 0.46135
0.64945 0.46136
0.64946 0.46137
0.64946 0.46138
0.64947 0.46139
0.64947 0.46140
0.64947 0.46141
0.64948 0.46142
0.64948 0.46143
0.64948 0.46144
0.64948 0.46145
0.64949 0.46146
0.64949 0.46147
0.64950 0.46148
0.64952 0.46149
0.64952 0.46150
0.64952 0.46151
0.64952 0.46152
0.64954 0.46153
0.64955 0.46154
0.64956 0.46155
0.64957 0.46156
0.64958 0.46157
0.64958 0.46158
0.64960 0.46159
0.64960 0.46160
0.64960 0.46161
0.64961 0.46162
0.64962 0.46163
0.64962 0.46164
0.64963 0.46165
0.64964 0.46166
0.64964 0.46167
0.64965 0.46168
0.64965 0.46169
0.64965 0.46170
0.64967 0.46171
0.64967 0.46172
0.64968 0.46173
0.64968 0.46174
0.64970 0.46175
0.64970 0.46176
0.64971 0.46177
0.64972 0.46178
0.64973 0.46179
0.64973 0.46180
0.64975 0.46181
0.64976 0.46182
0.64976 0.46183
0.64976 0.46184
0.64976 0.46185
0.64976 0.46186
0.64976 0.46187
0.64976 0.46188
0.64977 0.46189
0.64978 0.46190
0.64978 0.46191
0.64978 0.46192
0.64979 0.46193
0.64980 0.46194
0.64980 0.46195
0.64980 0.46196
0.64980 0.46197
0.64980 0.46198
0.64981 0.46199
0.64982 0.46200
0.64982 0.46201
0.64983 0.46202
0.64984 0.46203
0.64984 0.46204
0.64984 0.46205
0.64984 0.46206
0.64984 0.46207
0.64985 0.46208
0.64985 0.46209
0.64985 0.46210
0.64987 0.46211
0.64987 0.46212
0.64987 0.46213
0.64989 0.46214
0.64989 0.46215
0.64989 0.46216
0.64989 0.46217
0.64990 0.46218
0.64990 0.46219
0.64992 0.46220
0.64992 0.46221
0.64993 0.46222
0.64993 0.46223
0.64993 0.46224
0.64993 0.46225
0.64993 0.46226
0.64994 0.46227
0.64995 0.46228
0.64996 0.46229
0.64997 0.46230
0.64998 0.46231
0.64999 0.46232
0.64999 0.46233
0.65000 0.46234
0.65000 0.46235
0.65001 0.46236
0.65001 0.46237
0.65002 0.46238
0.65003 0.46239
0.65003 0.46240
0.65003 0.46241
0.65003 0.46242
0.65004 0.46243
0.65004 0.46244
0.65005 0.46245
0.65005 0.46246
0.65005 0.46247
0.65006 0.46248
0.65007 0.46249
0.65008 0.46250
0.65010 0.46251
0.65010 0.46252
0.65010 0.46253
0.65011 0.46254
0.65013 0.46255
0.65014 0.46256
0.65016 0.46257
0.65017 0.46258
0.65018 0.46259
0.65020 0.46260
0.65021 0.46261
0.65021 0.46262
0.65021 0.46263
0.65022 0.46264
0.65023 0.46265
0.65024 0.46266
0.65025 0.46267
0.65026 0.46268
0.65027 0.46269
0.65027 0.46270
0.65027 0.46271
0.65028 0.46272
0.65028 0.46273
0.65028 0.46274
0.65028 0.46275
0.65028 0.46276
0.65031 0.46277
0.65033 0.46278
0.65034 0.46279
0.65037 0.46280
0.65038 0.46281
0.65038 0.46282
0.65038 0.46283
0.65039 0.46284
0.65039 0.46285
0.65039 0.46286
0.65039 0.46287
0.65040 0.46288
0.65040 0.46289
0.65040 0.46290
0.65041 0.46291
0.65042 0.46292
0.65042 0.46293
0.65044 0.46294
0.65044 0.46295
0.65045 0.46296
0.65046 0.46297
0.65047 0.46298
0.65048 0.46299
0.65048 0.46300
0.65049 0.46301
0.65050 0.46302
0.65051 0.46303
0.65052 0.46304
0.65052 0.46305
0.65052 0.46306
0.65054 0.46307
0.65055 0.46308
0.65055 0.46309
0.65056 0.46310
0.65057 0.46311
0.65057 0.46312
0.65058 0.46313
0.65059 0.46314
0.65060 0.46315
0.65060 0.46316
0.65060 0.46317
0.65060 0.46318
0.65061 0.46319
0.65063 0.46320
0.65063 0.46321
0.65063 0.46322
0.65065 0.46323
0.65065 0.46324
0.65066 0.46325
0.65066 0.46326
0.65066 0.46327
0.65067 0.46328
0.65067 0.46329
0.65067 0.46330
0.65068 0.46331
0.65068 0.46332
0.65068 0.46333
0.65068 0.46334
0.65068 0.46335
0.65069 0.46336
0.65069 0.46337
0.65070 0.46338
0.65071 0.46339
0.65072 0.46340
0.65073 0.46341
0.65074 0.46342
0.65074 0.46343
0.65074 0.46344
0.65076 0.46345
0.65076 0.46346
0.65076 0.46347
0.65077 0.46348
0.65078 0.46349
0.65078 0.46350
0.65079 0.46351
0.65079 0.46352
0.65080 0.46353
0.65081 0.46354
0.65083 0.46355
0.65083 0.46356
0.65083 0.46357
0.65084 0.46358
0.65085 0.46359
0.65085 0.46360
0.65086 0.46361
0.65087 0.46362
0.65087 0.46363
0.65087 0.46364
0.65087 0.46365
0.65087 0.46366
0.65088 0.46367
0.65088 0.46368
0.65090 0.46369
0.65091 0.46370
0.65091 0.46371
0.65091 0.46372
0.65092 0.46373
0.65092 0.46374
0.65093 0.46375
0.65094 0.46376
0.65094 0.46377
0.65094 0.46378
0.65095 0.46379
0.65095 0.46380
0.65095 0.46381
0.65096 0.46382
0.65097 0.46383
0.65098 0.46384
0.65098 0.46385
0.65098 0.46386
0.65101 0.46387
0.65101 0.46388
0.65101 0.46389
0.65101 0.46390
0.65104 0.46391
0.65106 0.46392
0.65106 0.46393
0.65107 0.46394
0.65108 0.46395
0.65109 0.46396
0.65111 0.46397
0.65112 0.46398
0.65113 0.46399
0.65113 0.46400
0.65113 0.46401
0.65114 0.46402
0.65115 0.46403
0.65116 0.46404
0.65117 0.46405
0.65118 0.46406
0.65118 0.46407
0.65119 0.46408
0.65119 0.46409
0.65119 0.46410
0.65119 0.46411
0.65120 0.46412
0.65120 0.46413
0.65122 0.46414
0.65122 0.46415
0.65123 0.46416
0.65124 0.46417
0.65125 0.46418
0.65126 0.46419
0.65126 0.46420
0.65126 0.46421
0.65127 0.46422
0.65128 0.46423
0.65128 0.46424
0.65128 0.46425
0.65129 0.46426
0.65129 0.46427
0.65129 0.46428
0.65129 0.46429
0.65130 0.46430
0.65130 0.46431
0.65131 0.46432
0.65131 0.46433
0.65132 0.46434
0.65132 0.46435
0.65132 0.46436
0.65132 0.46437
0.65132 0.46438
0.65133 0.46439
0.65133 0.46440
0.65135 0.46441
0.65135 0.46442
0.65137 0.46443
0.65137 0.46444
0.65138 0.46445
0.65139 0.46446
0.65140 0.46447
0.65141 0.46448
0.65141 0.46449
0.65141 0.46450
0.65142 0.46451
0.65142 0.46452
0.65142 0.46453
0.65144 0.46454
0.65146 0.46455
0.65146 0.46456
0.65147 0.46457
0.65147 0.46458
0.65148 0.46459
0.65148 0.46460
0.65149 0.46461
0.65149 0.46462
0.65149 0.46463
0.65150 0.46464
0.65150 0.46465
0.65150 0.46466
0.65150 0.46467
0.65150 0.46468
0.65151 0.46469
0.65151 0.46470
0.65151 0.46471
0.65151 0.46472
0.65152 0.46473
0.65152 0.46474
0.65152 0.46475
0.65152 0.46476
0.65152 0.46477
0.65152 0.46478
0.65152 0.46479
0.65154 0.46480
0.65154 0.46481
0.65154 0.46482
0.65156 0.46483
0.65157 0.46484
0.65157 0.46485
0.65157 0.46486
0.65158 0.46487
0.65158 0.46488
0.65158 0.46489
0.65159 0.46490
0.65159 0.46491
0.65159 0.46492
0.65159 0.46493
0.65159 0.46494
0.65160 0.46495
0.65161 0.46496
0.65161 0.46497
0.65162 0.46498
0.65162 0.46499
0.65163 0.46500
0.65163 0.46501
0.65163 0.46502
0.65164 0.46503
0.65164 0.46504
0.65164 0.46505
0.65165 0.46506
0.65165 0.46507
0.65165 0.46508
0.65165 0.46509
0.65166 0.46510
0.65166 0.46511
0.65167 0.46512
0.65167 0.46513
0.65167 0.46514
0.65168 0.46515
0.65168 0.46516
0.65169 0.46517
0.65170 0.46518
0.65170 0.46519
0.65170 0.46520
0.65171 0.46521
0.65172 0.46522
0.65173 0.46523
0.65174 0.46524
0.65174 0.46525
0.65176 0.46526
0.65176 0.46527
0.65176 0.46528
0.65177 0.46529
0.65177 0.46530
0.65177 0.46531
0.65177 0.46532
0.65177 0.46533
0.65178 0.46534
0.65178 0.46535
0.65179 0.46536
0.65180 0.46537
0.65180 0.46538
0.65180 0.46539
0.65180 0.46540
0.65180 0.46541
0.65180 0.46542
0.65180 0.46543
0.65180 0.46544
0.65181 0.46545
0.65181 0.46546
0.65181 0.46547
0.65181 0.46548
0.65182 0.46549
0.65182 0.46550
0.65182 0.46551
0.65182 0.46552
0.65183 0.46553
0.65183 0.46554
0.65183 0.46555
0.65183 0.46556
0.65184 0.46557
0.65186 0.46558
0.65187 0.46559
0.65187 0.46560
0.65187 0.46561
0.65187 0.46562
0.65188 0.46563
0.65189 0.46564
0.65190 0.46565
0.65190 0.46566
0.65190 0.46567
0.65191 0.46568
0.65191 0.46569
0.65191 0.46570
0.65191 0.46571
0.65192 0.46572
0.65192 0.46573
0.65192 0.46574
0.65192 0.46575
0.65193 0.46576
0.65193 0.46577
0.65193 0.46578
0.65194 0.46579
0.65194 0.46580
0.65194 0.46581
0.65195 0.46582
0.65196 0.46583
0.65196 0.46584
0.65197 0.46585
0.65197 0.46586
0.65198 0.46587
0.65199 0.46588
0.65199 0.46589
0.65199 0.46590
0.65199 0.46591
0.65200 0.46592
0.65201 0.46593
0.65201 0.46594
0.65201 0.46595
0.65201 0.46596
0.65201 0.46597
0.65201 0.46598
0.65202 0.46599
0.65202 0.46600
0.65205 0.46601
0.65207 0.46602
0.65207 0.46603
0.65208 0.46604
0.65209 0.46605
0.65209 0.46606
0.65209 0.46607
0.65210 0.46608
0.65211 0.46609
0.65211 0.46610
0.65211 0.46611
0.65213 0.46612
0.65213 0.46613
0.65213 0.46614
0.65214 0.46615
0.65215 0.46616
0.65215 0.46617
0.65215 0.46618
0.65215 0.46619
0.65215 0.46620
0.65216 0.46621
0.65216 0.46622
0.65216 0.46623
0.65217 0.46624
0.65218 0.46625
0.65218 0.46626
0.65218 0.46627
0.65219 0.46628
0.65219 0.46629
0.65220 0.46630
0.65221 0.46631
0.65221 0.46632
0.65221 0.46633
0.65222 0.46634
0.65222 0.46635
0.65222 0.46636
0.65223 0.46637
0.65223 0.46638
0.65226 0.46639
0.65226 0.46640
0.65227 0.46641
0.65228 0.46642
0.65230 0.46643
0.65230 0.46644
0.65231 0.46645
0.65233 0.46646
0.65234 0.46647
0.65234 0.46648
0.65235 0.46649
0.65235 0.46650
0.65236 0.46651
0.65236 0.46652
0.65237 0.46653
0.65238 0.46654
0.65238 0.46655
0.65239 0.46656
0.65241 0.46657
0.65241 0.46658
0.65241 0.46659
0.65243 0.46660
0.65244 0.46661
0.65244 0.46662
0.65244 0.46663
0.65244 0.46664
0.65245 0.46665
0.65246 0.46666
0.65246 0.46667
0.65247 0.46668
0.65247 0.46669
0.65247 0.46670
0.65247 0.46671
0.65248 0.46672
0.65248 0.46673
0.65249 0.46674
0.65250 0.46675
0.65251 0.46676
0.65251 0.46677
0.65251 0.46678
0.65251 0.46679
0.65252 0.46680
0.65252 0.46681
0.65252 0.46682
0.65253 0.46683
0.65253 0.46684
0.65253 0.46685
0.65253 0.46686
0.65253 0.46687
0.65254 0.46688
0.65254 0.46689
0.65254 0.46690
0.65254 0.46691
0.65255 0.46692
0.65256 0.46693
0.65256 0.46694
0.65256 0.46695
0.65256 0.46696
0.65256 0.46697
0.65256 0.46698
0.65258 0.46699
0.65259 0.46700
0.65259 0.46701
0.65260 0.46702
0.65261 0.46703
0.65261 0.46704
0.65261 0.46705
0.65261 0.46706
0.65262 0.46707
0.65263 0.46708
0.65265 0.46709
0.65265 0.46710
0.65265 0.46711
0.65265 0.46712
0.65267 0.46713
0.65267 0.46714
0.65268 0.46715
0.65268 0.46716
0.65268 0.46717
0.65269 0.46718
0.65270 0.46719
0.65270 0.46720
0.65270 0.46721
0.65270 0.46722
0.65270 0.46723
0.65270 0.46724
0.65271 0.46725
0.65271 0.46726
0.65272 0.46727
0.65272 0.46728
0.65272 0.46729
0.65273 0.46730
0.65273 0.46731
0.65274 0.46732
0.65275 0.46733
0.65275 0.46734
0.65276 0.46735
0.65276 0.46736
0.65276 0.46737
0.65277 0.46738
0.65277 0.46739
0.65277 0.46740
0.65278 0.46741
0.65278 0.46742
0.65278 0.46743
0.65279 0.46744
0.65280 0.46745
0.65280 0.46746
0.65280 0.46747
0.65281 0.46748
0.65282 0.46749
0.65282 0.46750
0.65282 0.46751
0.65282 0.46752
0.65283 0.46753
0.65283 0.46754
0.65283 0.46755
0.65284 0.46756
0.65284 0.46757
0.65284 0.46758
0.65285 0.46759
0.65286 0.46760
0.65286 0.46761
0.65287 0.46762
0.65289 0.46763
0.65290 0.46764
0.65290 0.46765
0.65291 0.46766
0.65291 0.46767
0.65292 0.46768
0.65292 0.46769
0.65294 0.46770
0.65294 0.46771
0.65294 0.46772
0.65294 0.46773
0.65295 0.46774
0.65295 0.46775
0.65295 0.46776
0.65296 0.46777
0.65297 0.46778
0.65297 0.46779
0.65297 0.46780
0.65298 0.46781
0.65300 0.46782
0.65300 0.46783
0.65301 0.46784
0.65301 0.46785
0.65301 0.46786
0.65301 0.46787
0.65302 0.46788
0.65302 0.46789
0.65304 0.46790
0.65305 0.46791
0.65305 0.46792
0.65307 0.46793
0.65307 0.46794
0.65307 0.46795
0.65308 0.46796
0.65309 0.46797
0.65310 0.46798
0.65312 0.46799
0.65312 0.46800
0.65312 0.46801
0.65313 0.46802
0.65313 0.46803
0.65313 0.46804
0.65313 0.46805
0.65314 0.46806
0.65314 0.46807
0.65315 0.46808
0.65316 0.46809
0.65318 0.46810
0.65318 0.46811
0.65318 0.46812
0.65319 0.46813
0.65319 0.46814
0.65319 0.46815
0.65319 0.46816
0.65320 0.46817
0.65320 0.46818
0.65321 0.46819
0.65321 0.46820
0.65322 0.46821
0.65323 0.46822
0.65323 0.46823
0.65324 0.46824
0.65325 0.46825
0.65325 0.46826
0.65326 0.46827
0.65326 0.46828
0.65327 0.46829
0.65327 0.46830
0.65327 0.46831
0.65328 0.46832
0.65329 0.46833
0.65329 0.46834
0.65329 0.46835
0.65329 0.46836
0.65330 0.46837
0.65331 0.46838
0.65332 0.46839
0.65332 0.46840
0.65332 0.46841
0.65332 0.46842
0.65333 0.46843
0.65333 0.46844
0.65335 0.46845
0.65336 0.46846
0.65336 0.46847
0.65336 0.46848
0.65338 0.46849
0.65339 0.46850
0.65340 0.46851
0.65340 0.46852
0.65341 0.46853
0.65341 0.46854
0.65341 0.46855
0.65342 0.46856
0.65342 0.46857
0.65343 0.46858
0.65343 0.46859
0.65344 0.46860
0.65344 0.46861
0.65344 0.46862
0.65344 0.46863
0.65344 0.46864
0.65345 0.46865
0.65346 0.46866
0.65347 0.46867
0.65348 0.46868
0.65349 0.46869
0.65349 0.46870
0.65349 0.46871
0.65349 0.46872
0.65350 0.46873
0.65352 0.46874
0.65354 0.46875
0.65356 0.46876
0.65357 0.46877
0.65357 0.46878
0.65357 0.46879
0.65358 0.46880
0.65358 0.46881
0.65358 0.46882
0.65359 0.46883
0.65359 0.46884
0.65360 0.46885
0.65361 0.46886
0.65361 0.46887
0.65361 0.46888
0.65362 0.46889
0.65362 0.46890
0.65362 0.46891
0.65363 0.46892
0.65363 0.46893
0.65363 0.46894
0.65363 0.46895
0.65363 0.46896
0.65364 0.46897
0.65365 0.46898
0.65365 0.46899
0.65367 0.46900
0.65368 0.46901
0.65369 0.46902
0.65369 0.46903
0.65369 0.46904
0.65370 0.46905
0.65370 0.46906
0.65370 0.46907
0.65371 0.46908
0.65371 0.46909
0.65371 0.46910
0.65372 0.46911
0.65372 0.46912
0.65373 0.46913
0.65373 0.46914
0.65373 0.46915
0.65375 0.46916
0.65375 0.46917
0.65376 0.46918
0.65377 0.46919
0.65378 0.46920
0.65378 0.46921
0.65379 0.46922
0.65379 0.46923
0.65379 0.46924
0.65380 0.46925
0.65380 0.46926
0.65380 0.46927
0.65381 0.46928
0.65381 0.46929
0.65383 0.46930
0.65384 0.46931
0.65384 0.46932
0.65384 0.46933
0.65384 0.46934
0.65385 0.46935
0.65385 0.46936
0.65385 0.46937
0.65385 0.46938
0.65385 0.46939
0.65386 0.46940
0.65386 0.46941
0.65387 0.46942
0.65387 0.46943
0.65388 0.46944
0.65388 0.46945
0.65388 0.46946
0.65389 0.46947
0.65390 0.46948
0.65390 0.46949
0.65390 0.46950
0.65391 0.46951
0.65392 0.46952
0.65393 0.46953
0.65394 0.46954
0.65394 0.46955
0.65394 0.46956
0.65394 0.46957
0.65396 0.46958
0.65396 0.46959
0.65397 0.46960
0.65397 0.46961
0.65399 0.46962
0.65399 0.46963
0.65399 0.46964
0.65399 0.46965
0.65400 0.46966
0.65401 0.46967
0.65402 0.46968
0.65403 0.46969
0.65403 0.46970
0.65403 0.46971
0.65404 0.46972
0.65404 0.46973
0.65405 0.46974
0.65405 0.46975
0.65405 0.46976
0.65406 0.46977
0.65406 0.46978
0.65408 0.46979
0.65409 0.46980
0.65409 0.46981
0.65410 0.46982
0.65410 0.46983
0.65411 0.46984
0.65411 0.46985
0.65411 0.46986
0.65412 0.46987
0.65413 0.46988
0.65413 0.46989
0.65413 0.46990
0.65414 0.46991
0.65416 0.46992
0.65417 0.46993
0.65417 0.46994
0.65417 0.46995
0.65419 0.46996
0.65420 0.46997
0.65421 0.46998
0.65422 0.46999
0.65422 0.47000
0.65422 0.47001
0.65422 0.47002
0.65422 0.47003
0.65423 0.47004
0.65423 0.47005
0.65423 0.47006
0.65424 0.47007
0.65424 0.47008
0.65424 0.47009
0.65425 0.47010
0.65425 0.47011
0.65426 0.47012
0.65426 0.47013
0.65426 0.47014
0.65426 0.47015
0.65427 0.47016
0.65427 0.47017
0.65428 0.47018
0.65428 0.47019
0.65429 0.47020
0.65429 0.47021
0.65429 0.47022
0.65431 0.47023
0.65432 0.47024
0.65432 0.47025
0.65433 0.47026
0.65434 0.47027
0.65434 0.47028
0.65434 0.47029
0.65437 0.47030
0.65437 0.47031
0.65437 0.47032
0.65438 0.47033
0.65440 0.47034
0.65442 0.47035
0.65442 0.47036
0.65442 0.47037
0.65445 0.47038
0.65445 0.47039
0.65445 0.47040
0.65445 0.47041
0.65446 0.47042
0.65446 0.47043
0.65447 0.47044
0.65447 0.47045
0.65447 0.47046
0.65447 0.47047
0.65448 0.47048
0.65448 0.47049
0.65449 0.47050
0.65449 0.47051
0.65451 0.47052
0.65451 0.47053
0.65452 0.47054
0.65452 0.47055
0.65452 0.47056
0.65453 0.47057
0.65454 0.47058
0.65454 0.47059
0.65454 0.47060
0.65455 0.47061
0.65456 0.47062
0.65456 0.47063
0.65457 0.47064
0.65457 0.47065
0.65458 0.47066
0.65458 0.47067
0.65458 0.47068
0.65458 0.47069
0.65459 0.47070
0.65459 0.47071
0.65461 0.47072
0.65461 0.47073
0.65461 0.47074
0.65462 0.47075
0.65462 0.47076
0.65462 0.47077
0.65462 0.47078
0.65463 0.47079
0.65464 0.47080
0.65464 0.47081
0.65465 0.47082
0.65466 0.47083
0.65467 0.47084
0.65468 0.47085
0.65469 0.47086
0.65469 0.47087
0.65470 0.47088
0.65472 0.47089
0.65473 0.47090
0.65473 0.47091
0.65473 0.47092
0.65473 0.47093
0.65475 0.47094
0.65475 0.47095
0.65476 0.47096
0.65477 0.47097
0.65477 0.47098
0.65477 0.47099
0.65477 0.47100
0.65478 0.47101
0.65478 0.47102
0.65479 0.47103
0.65479 0.47104
0.65479 0.47105
0.65480 0.47106
0.65480 0.47107
0.65481 0.47108
0.65483 0.47109
0.65484 0.47110
0.65485 0.47111
0.65486 0.47112
0.65486 0.47113
0.65486 0.47114
0.65486 0.47115
0.65486 0.47116
0.65487 0.47117
0.65487 0.47118
0.65487 0.47119
0.65488 0.47120
0.65488 0.47121
0.65488 0.47122
0.65490 0.47123
0.65490 0.47124
0.65490 0.47125
0.65492 0.47126
0.65492 0.47127
0.65494 0.47128
0.65494 0.47129
0.65495 0.47130
0.65495 0.47131
0.65495 0.47132
0.65495 0.47133
0.65495 0.47134
0.65497 0.47135
0.65497 0.47136
0.65497 0.47137
0.65498 0.47138
0.65499 0.47139
0.65499 0.47140
0.65500 0.47141
0.65501 0.47142
0.65501 0.47143
0.65502 0.47144
0.65503 0.47145
0.65503 0.47146
0.65505 0.47147
0.65505 0.47148
0.65505 0.47149
0.65506 0.47150
0.65507 0.47151
0.65508 0.47152
0.65508 0.47153
0.65508 0.47154
0.65509 0.47155
0.65509 0.47156
0.65510 0.47157
0.65510 0.47158
0.65511 0.47159
0.65511 0.47160
0.65512 0.47161
0.65513 0.47162
0.65514 0.47163
0.65515 0.47164
0.65516 0.47165
0.65517 0.47166
0.65517 0.47167
0.65517 0.47168
0.65517 0.47169
0.65518 0.47170
0.65518 0.47171
0.65519 0.47172
0.65519 0.47173
0.65520 0.47174
0.65521 0.47175
0.65521 0.47176
0.65521 0.47177
0.65523 0.47178
0.65524 0.47179
0.65524 0.47180
0.65525 0.47181
0.65527 0.47182
0.65527 0.47183
0.65528 0.47184
0.65528 0.47185
0.65529 0.47186
0.65530 0.47187
0.65531 0.47188
0.65531 0.47189
0.65531 0.47190
0.65532 0.47191
0.65533 0.47192
0.65534 0.47193
0.65536 0.47194
0.65537 0.47195
0.65537 0.47196
0.65538 0.47197
0.65539 0.47198
0.65540 0.47199
0.65543 0.47200
0.65543 0.47201
0.65544 0.47202
0.65544 0.47203
0.65545 0.47204
0.65545 0.47205
0.65545 0.47206
0.65545 0.47207
0.65545 0.47208
0.65546 0.47209
0.65547 0.47210
0.65548 0.47211
0.65548 0.47212
0.65548 0.47213
0.65549 0.47214
0.65549 0.47215
0.65550 0.47216
0.65552 0.47217
0.65552 0.47218
0.65552 0.47219
0.65552 0.47220
0.65553 0.47221
0.65553 0.47222
0.65554 0.47223
0.65554 0.47224
0.65555 0.47225
0.65555 0.47226
0.65555 0.47227
0.65556 0.47228
0.65556 0.47229
0.65556 0.47230
0.65557 0.47231
0.65557 0.47232
0.65558 0.47233
0.65558 0.47234
0.65558 0.47235
0.65559 0.47236
0.65560 0.47237
0.65560 0.47238
0.65560 0.47239
0.65560 0.47240
0.65562 0.47241
0.65562 0.47242
0.65562 0.47243
0.65563 0.47244
0.65565 0.47245
0.65565 0.47246
0.65566 0.47247
0.65567 0.47248
0.65567 0.47249
0.65568 0.47250
0.65568 0.47251
0.65568 0.47252
0.65568 0.47253
0.65571 0.47254
0.65572 0.47255
0.65573 0.47256
0.65573 0.47257
0.65574 0.47258
0.65575 0.47259
0.65575 0.47260
0.65576 0.47261
0.65576 0.47262
0.65577 0.47263
0.65577 0.47264
0.65577 0.47265
0.65577 0.47266
0.65578 0.47267
0.65578 0.47268
0.65579 0.47269
0.65579 0.47270
0.65579 0.47271
0.65580 0.47272
0.65581 0.47273
0.65581 0.47274
0.65581 0.47275
0.65581 0.47276
0.65581 0.47277
0.65582 0.47278
0.65584 0.47279
0.65584 0.47280
0.65585 0.47281
0.65585 0.47282
0.65586 0.47283
0.65586 0.47284
0.65586 0.47285
0.65587 0.47286
0.65587 0.47287
0.65588 0.47288
0.65589 0.47289
0.65590 0.47290
0.65590 0.47291
0.65591 0.47292
0.65591 0.47293
0.65591 0.47294
0.65592 0.47295
0.65592 0.47296
0.65593 0.47297
0.65594 0.47298
0.65594 0.47299
0.65594 0.47300
0.65594 0.47301
0.65595 0.47302
0.65595 0.47303
0.65596 0.47304
0.65597 0.47305
0.65597 0.47306
0.65597 0.47307
0.65598 0.47308
0.65598 0.47309
0.65598 0.47310
0.65598 0.47311
0.65598 0.47312
0.65599 0.47313
0.65600 0.47314
0.65600 0.47315
0.65600 0.47316
0.65600 0.47317
0.65601 0.47318
0.65601 0.47319
0.65601 0.47320
0.65603 0.47321
0.65604 0.47322
0.65605 0.47323
0.65605 0.47324
0.65606 0.47325
0.65606 0.47326
0.65607 0.47327
0.65608 0.47328
0.65610 0.47329
0.65610 0.47330
0.65611 0.47331
0.65611 0.47332
0.65612 0.47333
0.65613 0.47334
0.65613 0.47335
0.65614 0.47336
0.65614 0.47337
0.65614 0.47338
0.65616 0.47339
0.65616 0.47340
0.65616 0.47341
0.65617 0.47342
0.65617 0.47343
0.65617 0.47344
0.65618 0.47345
0.65618 0.47346
0.65619 0.47347
0.65619 0.47348
0.65619 0.47349
0.65619 0.47350
0.65620 0.47351
0.65621 0.47352
0.65621 0.47353
0.65623 0.47354
0.65623 0.47355
0.65623 0.47356
0.65624 0.47357
0.65624 0.47358
0.65628 0.47359
0.65628 0.47360
0.65628 0.47361
0.65628 0.47362
0.65628 0.47363
0.65628 0.47364
0.65629 0.47365
0.65630 0.47366
0.65630 0.47367
0.65630 0.47368
0.65630 0.47369
0.65631 0.47370
0.65632 0.47371
0.65633 0.47372
0.65633 0.47373
0.65634 0.47374
0.65634 0.47375
0.65634 0.47376
0.65635 0.47377
0.65635 0.47378
0.65636 0.47379
0.65637 0.47380
0.65637 0.47381
0.65638 0.47382
0.65640 0.47383
0.65640 0.47384
0.65640 0.47385
0.65642 0.47386
0.65643 0.47387
0.65643 0.47388
0.65644 0.47389
0.65645 0.47390
0.65645 0.47391
0.65646 0.47392
0.65646 0.47393
0.65647 0.47394
0.65648 0.47395
0.65648 0.47396
0.65649 0.47397
0.65649 0.47398
0.65650 0.47399
0.65650 0.47400
0.65651 0.47401
0.65653 0.47402
0.65653 0.47403
0.65653 0.47404
0.65654 0.47405
0.65654 0.47406
0.65655 0.47407
0.65656 0.47408
0.65656 0.47409
0.65657 0.47410
0.65657 0.47411
0.65658 0.47412
0.65659 0.47413
0.65661 0.47414
0.65662 0.47415
0.65663 0.47416
0.65663 0.47417
0.65663 0.47418
0.65665 0.47419
0.65665 0.47420
0.65666 0.47421
0.65667 0.47422
0.65668 0.47423
0.65669 0.47424
0.65669 0.47425
0.65670 0.47426
0.65670 0.47427
0.65673 0.47428
0.65673 0.47429
0.65676 0.47430
0.65677 0.47431
0.65678 0.47432
0.65678 0.47433
0.65678 0.47434
0.65679 0.47435
0.65679 0.47436
0.65681 0.47437
0.65681 0.47438
0.65683 0.47439
0.65683 0.47440
0.65683 0.47441
0.65683 0.47442
0.65683 0.47443
0.65684 0.47444
0.65684 0.47445
0.65685 0.47446
0.65685 0.47447
0.65686 0.47448
0.65686 0.47449
0.65686 0.47450
0.65687 0.47451
0.65688 0.47452
0.65688 0.47453
0.65690 0.47454
0.65690 0.47455
0.65690 0.47456
0.65692 0.47457
0.65694 0.47458
0.65694 0.47459
0.65694 0.47460
0.65695 0.47461
0.65695 0.47462
0.65695 0.47463
0.65695 0.47464
0.65696 0.47465
0.65696 0.47466
0.65696 0.47467
0.65697 0.47468
0.65697 0.47469
0.65698 0.47470
0.65699 0.47471
0.65700 0.47472
0.65701 0.47473
0.65702 0.47474
0.65702 0.47475
0.65702 0.47476
0.65702 0.47477
0.65703 0.47478
0.65703 0.47479
0.65703 0.47480
0.65704 0.47481
0.65704 0.47482
0.65704 0.47483
0.65704 0.47484
0.65707 0.47485
0.65708 0.47486
0.65708 0.47487
0.65708 0.47488
0.65708 0.47489
0.65709 0.47490
0.65709 0.47491
0.65709 0.47492
0.65709 0.47493
0.65710 0.47494
0.65711 0.47495
0.65712 0.47496
0.65712 0.47497
0.65712 0.47498
0.65715 0.47499
0.65715 0.47500
0.65715 0.47501
0.65716 0.47502
0.65716 0.47503
0.65717 0.47504
0.65717 0.47505
0.65720 0.47506
0.65720 0.47507
0.65720 0.47508
0.65720 0.47509
0.65720 0.47510
0.65720 0.47511
0.65722 0.47512
0.65722 0.47513
0.65722 0.47514
0.65722 0.47515
0.65723 0.47516
0.65723 0.47517
0.65724 0.47518
0.65726 0.47519
0.65727 0.47520
0.65729 0.47521
0.65729 0.47522
0.65730 0.47523
0.65730 0.47524
0.65730 0.47525
0.65730 0.47526
0.65730 0.47527
0.65731 0.47528
0.65731 0.47529
0.65732 0.47530
0.65732 0.47531
0.65733 0.47532
0.65734 0.47533
0.65734 0.47534
0.65734 0.47535
0.65735 0.47536
0.65735 0.47537
0.65736 0.47538
0.65737 0.47539
0.65737 0.47540
0.65738 0.47541
0.65741 0.47542
0.65741 0.47543
0.65742 0.47544
0.65743 0.47545
0.65744 0.47546
0.65744 0.47547
0.65745 0.47548
0.65745 0.47549
0.65746 0.47550
0.65748 0.47551
0.65748 0.47552
0.65748 0.47553
0.65748 0.47554
0.65748 0.47555
0.65750 0.47556
0.65750 0.47557
0.65751 0.47558
0.65752 0.47559
0.65752 0.47560
0.65752 0.47561
0.65752 0.47562
0.65752 0.47563
0.65753 0.47564
0.65753 0.47565
0.65753 0.47566
0.65754 0.47567
0.65754 0.47568
0.65755 0.47569
0.65755 0.47570
0.65756 0.47571
0.65756 0.47572
0.65757 0.47573
0.65758 0.47574
0.65759 0.47575
0.65760 0.47576
0.65760 0.47577
0.65760 0.47578
0.65762 0.47579
0.65764 0.47580
0.65764 0.47581
0.65764 0.47582
0.65765 0.47583
0.65765 0.47584
0.65766 0.47585
0.65766 0.47586
0.65766 0.47587
0.65766 0.47588
0.65767 0.47589
0.65768 0.47590
0.65769 0.47591
0.65769 0.47592
0.65769 0.47593
0.65771 0.47594
0.65771 0.47595
0.65771 0.47596
0.65771 0.47597
0.65771 0.47598
0.65772 0.47599
0.65772 0.47600
0.65773 0.47601
0.65773 0.47602
0.65775 0.47603
0.65775 0.47604
0.65775 0.47605
0.65775 0.47606
0.65776 0.47607
0.65776 0.47608
0.65778 0.47609
0.65778 0.47610
0.65778 0.47611
0.65779 0.47612
0.65780 0.47613
0.65780 0.47614
0.65783 0.47615
0.65783 0.47616
0.65783 0.47617
0.65784 0.47618
0.65784 0.47619
0.65784 0.47620
0.65786 0.47621
0.65786 0.47622
0.65787 0.47623
0.65787 0.47624
0.65787 0.47625
0.65790 0.47626
0.65791 0.47627
0.65791 0.47628
0.65791 0.47629
0.65792 0.47630
0.65792 0.47631
0.65793 0.47632
0.65793 0.47633
0.65794 0.47634
0.65794 0.47635
0.65796 0.47636
0.65796 0.47637
0.65796 0.47638
0.65796 0.47639
0.65796 0.47640
0.65796 0.47641
0.65796 0.47642
0.65797 0.47643
0.65797 0.47644
0.65798 0.47645
0.65799 0.47646
0.65799 0.47647
0.65799 0.47648
0.65800 0.47649
0.65800 0.47650
0.65800 0.47651
0.65801 0.47652
0.65801 0.47653
0.65801 0.47654
0.65802 0.47655
0.65802 0.47656
0.65802 0.47657
0.65802 0.47658
0.65802 0.47659
0.65804 0.47660
0.65805 0.47661
0.65806 0.47662
0.65807 0.47663
0.65808 0.47664
0.65810 0.47665
0.65812 0.47666
0.65813 0.47667
0.65813 0.47668
0.65813 0.47669
0.65813 0.47670
0.65815 0.47671
0.65816 0.47672
0.65816 0.47673
0.65816 0.47674
0.65817 0.47675
0.65817 0.47676
0.65817 0.47677
0.65818 0.47678
0.65818 0.47679
0.65818 0.47680
0.65818 0.47681
0.65818 0.47682
0.65820 0.47683
0.65821 0.47684
0.65822 0.47685
0.65824 0.47686
0.65824 0.47687
0.65825 0.47688
0.65826 0.47689
0.65827 0.47690
0.65827 0.47691
0.65827 0.47692
0.65827 0.47693
0.65827 0.47694
0.65828 0.47695
0.65828 0.47696
0.65828 0.47697
0.65828 0.47698
0.65829 0.47699
0.65829 0.47700
0.65829 0.47701
0.65830 0.47702
0.65830 0.47703
0.65833 0.47704
0.65833 0.47705
0.65834 0.47706
0.65834 0.47707
0.65835 0.47708
0.65835 0.47709
0.65836 0.47710
0.65839 0.47711
0.65840 0.47712
0.65840 0.47713
0.65840 0.47714
0.65842 0.47715
0.65843 0.47716
0.65843 0.47717
0.65843 0.47718
0.65843 0.47719
0.65844 0.47720
0.65844 0.47721
0.65845 0.47722
0.65845 0.47723
0.65845 0.47724
0.65846 0.47725
0.65846 0.47726
0.65847 0.47727
0.65848 0.47728
0.65848 0.47729
0.65848 0.47730
0.65849 0.47731
0.65849 0.47732
0.65849 0.47733
0.65849 0.47734
0.65850 0.47735
0.65850 0.47736
0.65851 0.47737
0.65851 0.47738
0.65851 0.47739
0.65852 0.47740
0.65854 0.47741
0.65854 0.47742
0.65854 0.47743
0.65855 0.47744
0.65855 0.47745
0.65856 0.47746
0.65856 0.47747
0.65856 0.47748
0.65857 0.47749
0.65858 0.47750
0.65858 0.47751
0.65859 0.47752
0.65860 0.47753
0.65860 0.47754
0.65861 0.47755
0.65861 0.47756
0.65861 0.47757
0.65862 0.47758
0.65862 0.47759
0.65864 0.47760
0.65865 0.47761
0.65866 0.47762
0.65866 0.47763
0.65866 0.47764
0.65867 0.47765
0.65868 0.47766
0.65868 0.47767
0.65868 0.47768
0.65869 0.47769
0.65869 0.47770
0.65870 0.47771
0.65870 0.47772
0.65870 0.47773
0.65870 0.47774
0.65870 0.47775
0.65871 0.47776
0.65871 0.47777
0.65872 0.47778
0.65873 0.47779
0.65873 0.47780
0.65874 0.47781
0.65875 0.47782
0.65877 0.47783
0.65877 0.47784
0.65878 0.47785
0.65879 0.47786
0.65879 0.47787
0.65879 0.47788
0.65879 0.47789
0.65880 0.47790
0.65881 0.47791
0.65882 0.47792
0.65882 0.47793
0.65883 0.47794
0.65883 0.47795
0.65883 0.47796
0.65883 0.47797
0.65883 0.47798
0.65885 0.47799
0.65885 0.47800
0.65885 0.47801
0.65885 0.47802
0.65886 0.47803
0.65886 0.47804
0.65888 0.47805
0.65889 0.47806
0.65891 0.47807
0.65895 0.47808
0.65895 0.47809
0.65895 0.47810
0.65895 0.47811
0.65895 0.47812
0.65896 0.47813
0.65896 0.47814
0.65898 0.47815
0.65898 0.47816
0.65898 0.47817
0.65898 0.47818
0.65898 0.47819
0.65898 0.47820
0.65899 0.47821
0.65900 0.47822
0.65900 0.47823
0.65900 0.47824
0.65901 0.47825
0.65902 0.47826
0.65902 0.47827
0.65902 0.47828
0.65902 0.47829
0.65903 0.47830
0.65903 0.47831
0.65903 0.47832
0.65904 0.47833
0.65904 0.47834
0.65905 0.47835
0.65905 0.47836
0.65905 0.47837
0.65906 0.47838
0.65907 0.47839
0.65907 0.47840
0.65908 0.47841
0.65908 0.47842
0.65909 0.47843
0.65909 0.47844
0.65911 0.47845
0.65911 0.47846
0.65912 0.47847
0.65912 0.47848
0.65913 0.47849
0.65915 0.47850
0.65915 0.47851
0.65915 0.47852
0.65915 0.47853
0.65915 0.47854
0.65916 0.47855
0.65916 0.47856
0.65916 0.47857
0.65916 0.47858
0.65916 0.47859
0.65917 0.47860
0.65919 0.47861
0.65920 0.47862
0.65920 0.47863
0.65921 0.47864
0.65921 0.47865
0.65923 0.47866
0.65923 0.47867
0.65923 0.47868
0.65924 0.47869
0.65926 0.47870
0.65927 0.47871
0.65927 0.47872
0.65927 0.47873
0.65927 0.47874
0.65928 0.47875
0.65929 0.47876
0.65930 0.47877
0.65930 0.47878
0.65930 0.47879
0.65932 0.47880
0.65932 0.47881
0.65933 0.47882
0.65933 0.47883
0.65933 0.47884
0.65934 0.47885
0.65934 0.47886
0.65934 0.47887
0.65935 0.47888
0.65936 0.47889
0.65937 0.47890
0.65937 0.47891
0.65937 0.47892
0.65937 0.47893
0.65938 0.47894
0.65939 0.47895
0.65940 0.47896
0.65940 0.47897
0.65941 0.47898
0.65941 0.47899
0.65941 0.47900
0.65943 0.47901
0.65944 0.47902
0.65945 0.47903
0.65946 0.47904
0.65947 0.47905
0.65947 0.47906
0.65947 0.47907
0.65948 0.47908
0.65948 0.47909
0.65948 0.47910
0.65950 0.47911
0.65950 0.47912
0.65951 0.47913
0.65951 0.47914
0.65951 0.47915
0.65952 0.47916
0.65952 0.47917
0.65953 0.47918
0.65953 0.47919
0.65954 0.47920
0.65954 0.47921
0.65954 0.47922
0.65955 0.47923
0.65956 0.47924
0.65957 0.47925
0.65957 0.47926
0.65957 0.47927
0.65957 0.47928
0.65958 0.47929
0.65959 0.47930
0.65959 0.47931
0.65960 0.47932
0.65960 0.47933
0.65961 0.47934
0.65962 0.47935
0.65962 0.47936
0.65962 0.47937
0.65963 0.47938
0.65963 0.47939
0.65963 0.47940
0.65964 0.47941
0.65965 0.47942
0.65965 0.47943
0.65965 0.47944
0.65965 0.47945
0.65965 0.47946
0.65966 0.47947
0.65967 0.47948
0.65967 0.47949
0.65967 0.47950
0.65967 0.47951
0.65969 0.47952
0.65971 0.47953
0.65971 0.47954
0.65971 0.47955
0.65971 0.47956
0.65971 0.47957
0.65973 0.47958
0.65973 0.47959
0.65974 0.47960
0.65974 0.47961
0.65974 0.47962
0.65974 0.47963
0.65975 0.47964
0.65976 0.47965
0.65976 0.47966
0.65976 0.47967
0.65976 0.47968
0.65977 0.47969
0.65978 0.47970
0.65978 0.47971
0.65978 0.47972
0.65978 0.47973
0.65978 0.47974
0.65979 0.47975
0.65979 0.47976
0.65981 0.47977
0.65981 0.47978
0.65982 0.47979
0.65982 0.47980
0.65984 0.47981
0.65984 0.47982
0.65985 0.47983
0.65986 0.47984
0.65986 0.47985
0.65986 0.47986
0.65988 0.47987
0.65988 0.47988
0.65988 0.47989
0.65988 0.47990
0.65988 0.47991
0.65989 0.47992
0.65989 0.47993
0.65990 0.47994
0.65990 0.47995
0.65992 0.47996
0.65992 0.47997
0.65993 0.47998
0.65994 0.47999
0.65997 0.48000
0.65997 0.48001
0.65998 0.48002
0.65998 0.48003
0.65999 0.48004
0.66000 0.48005
0.66000 0.48006
0.66001 0.48007
0.66001 0.48008
0.66002 0.48009
0.66002 0.48010
0.66002 0.48011
0.66003 0.48012
0.66003 0.48013
0.66003 0.48014
0.66004 0.48015
0.66005 0.48016
0.66005 0.48017
0.66005 0.48018
0.66006 0.48019
0.66006 0.48020
0.66006 0.48021
0.66009 0.48022
0.66010 0.48023
0.66012 0.48024
0.66013 0.48025
0.66013 0.48026
0.66013 0.48027
0.66013 0.48028
0.66015 0.48029
0.66016 0.48030
0.66017 0.48031
0.66017 0.48032
0.66019 0.48033
0.66019 0.48034
0.66019 0.48035
0.66021 0.48036
0.66022 0.48037
0.66022 0.48038
0.66022 0.48039
0.66023 0.48040
0.66023 0.48041
0.66024 0.48042
0.66024 0.48043
0.66026 0.48044
0.66026 0.48045
0.66026 0.48046
0.66027 0.48047
0.66027 0.48048
0.66027 0.48049
0.66028 0.48050
0.66028 0.48051
0.66028 0.48052
0.66029 0.48053
0.66029 0.48054
0.66030 0.48055
0.66030 0.48056
0.66030 0.48057
0.66031 0.48058
0.66033 0.48059
0.66033 0.48060
0.66034 0.48061
0.66037 0.48062
0.66037 0.48063
0.66038 0.48064
0.66038 0.48065
0.66039 0.48066
0.66040 0.48067
0.66041 0.48068
0.66041 0.48069
0.66042 0.48070
0.66042 0.48071
0.66043 0.48072
0.66043 0.48073
0.66045 0.48074
0.66045 0.48075
0.66046 0.48076
0.66046 0.48077
0.66046 0.48078
0.66047 0.48079
0.66048 0.48080
0.66048 0.48081
0.66048 0.48082
0.66049 0.48083
0.66049 0.48084
0.66050 0.48085
0.66050 0.48086
0.66051 0.48087
0.66052 0.48088
0.66052 0.48089
0.66053 0.48090
0.66053 0.48091
0.66053 0.48092
0.66056 0.48093
0.66056 0.48094
0.66057 0.48095
0.66057 0.48096
0.66058 0.48097
0.66058 0.48098
0.66058 0.48099
0.66058 0.48100
0.66059 0.48101
0.66060 0.48102
0.66060 0.48103
0.66060 0.48104
0.66061 0.48105
0.66061 0.48106
0.66062 0.48107
0.66062 0.48108
0.66063 0.48109
0.66063 0.48110
0.66064 0.48111
0.66064 0.48112
0.66065 0.48113
0.66065 0.48114
0.66066 0.48115
0.66066 0.48116
0.66067 0.48117
0.66067 0.48118
0.66067 0.48119
0.66068 0.48120
0.66068 0.48121
0.66068 0.48122
0.66068 0.48123
0.66069 0.48124
0.66069 0.48125
0.66070 0.48126
0.66070 0.48127
0.66070 0.48128
0.66071 0.48129
0.66071 0.48130
0.66072 0.48131
0.66073 0.48132
0.66073 0.48133
0.66074 0.48134
0.66074 0.48135
0.66075 0.48136
0.66075 0.48137
0.66076 0.48138
0.66076 0.48139
0.66076 0.48140
0.66076 0.48141
0.66076 0.48142
0.66077 0.48143
0.66077 0.48144
0.66078 0.48145
0.66078 0.48146
0.66079 0.48147
0.66079 0.48148
0.66080 0.48149
0.66080 0.48150
0.66080 0.48151
0.66081 0.48152
0.66081 0.48153
0.66081 0.48154
0.66081 0.48155
0.66082 0.48156
0.66082 0.48157
0.66082 0.48158
0.66082 0.48159
0.66083 0.48160
0.66083 0.48161
0.66085 0.48162
0.66086 0.48163
0.66086 0.48164
0.66087 0.48165
0.66087 0.48166
0.66088 0.48167
0.66088 0.48168
0.66089 0.48169
0.66089 0.48170
0.66090 0.48171
0.66091 0.48172
0.66091 0.48173
0.66091 0.48174
0.66091 0.48175
0.66092 0.48176
0.66092 0.48177
0.66092 0.48178
0.66092 0.48179
0.66093 0.48180
0.66093 0.48181
0.66093 0.48182
0.66094 0.48183
0.66094 0.48184
0.66094 0.48185
0.66094 0.48186
0.66095 0.48187
0.66095 0.48188
0.66096 0.48189
0.66096 0.48190
0.66096 0.48191
0.66098 0.48192
0.66098 0.48193
0.66098 0.48194
0.66099 0.48195
0.66099 0.48196
0.66099 0.48197
0.66101 0.48198
0.66101 0.48199
0.66101 0.48200
0.66101 0.48201
0.66101 0.48202
0.66102 0.48203
0.66102 0.48204
0.66103 0.48205
0.66103 0.48206
0.66104 0.48207
0.66106 0.48208
0.66107 0.48209
0.66107 0.48210
0.66108 0.48211
0.66109 0.48212
0.66111 0.48213
0.66111 0.48214
0.66111 0.48215
0.66111 0.48216
0.66112 0.48217
0.66112 0.48218
0.66113 0.48219
0.66113 0.48220
0.66114 0.48221
0.66114 0.48222
0.66115 0.48223
0.66115 0.48224
0.66115 0.48225
0.66116 0.48226
0.66117 0.48227
0.66118 0.48228
0.66118 0.48229
0.66118 0.48230
0.66119 0.48231
0.66122 0.48232
0.66123 0.48233
0.66123 0.48234
0.66123 0.48235
0.66125 0.48236
0.66126 0.48237
0.66126 0.48238
0.66126 0.48239
0.66127 0.48240
0.66128 0.48241
0.66128 0.48242
0.66129 0.48243
0.66129 0.48244
0.66129 0.48245
0.66131 0.48246
0.66131 0.48247
0.66131 0.48248
0.66131 0.48249
0.66131 0.48250
0.66132 0.48251
0.66132 0.48252
0.66133 0.48253
0.66134 0.48254
0.66135 0.48255
0.66136 0.48256
0.66138 0.48257
0.66138 0.48258
0.66139 0.48259
0.66139 0.48260
0.66140 0.48261
0.66140 0.48262
0.66142 0.48263
0.66142 0.48264
0.66142 0.48265
0.66144 0.48266
0.66144 0.48267
0.66145 0.48268
0.66145 0.48269
0.66145 0.48270
0.66146 0.48271
0.66146 0.48272
0.66146 0.48273
0.66146 0.48274
0.66147 0.48275
0.66147 0.48276
0.66147 0.48277
0.66147 0.48278
0.66147 0.48279
0.66148 0.48280
0.66148 0.48281
0.66149 0.48282
0.66149 0.48283
0.66149 0.48284
0.66149 0.48285
0.66149 0.48286
0.66150 0.48287
0.66151 0.48288
0.66153 0.48289
0.66156 0.48290
0.66156 0.48291
0.66157 0.48292
0.66158 0.48293
0.66159 0.48294
0.66159 0.48295
0.66159 0.48296
0.66160 0.48297
0.66160 0.48298
0.66160 0.48299
0.66161 0.48300
0.66161 0.48301
0.66161 0.48302
0.66162 0.48303
0.66162 0.48304
0.66163 0.48305
0.66164 0.48306
0.66165 0.48307
0.66165 0.48308
0.66166 0.48309
0.66167 0.48310
0.66167 0.48311
0.66167 0.48312
0.66167 0.48313
0.66167 0.48314
0.66168 0.48315
0.66168 0.48316
0.66168 0.48317
0.66168 0.48318
0.66169 0.48319
0.66169 0.48320
0.66169 0.48321
0.66169 0.48322
0.66170 0.48323
0.66170 0.48324
0.66170 0.48325
0.66170 0.48326
0.66171 0.48327
0.66172 0.48328
0.66173 0.48329
0.66173 0.48330
0.66174 0.48331
0.66174 0.48332
0.66174 0.48333
0.66175 0.48334
0.66175 0.48335
0.66177 0.48336
0.66177 0.48337
0.66178 0.48338
0.66178 0.48339
0.66179 0.48340
0.66179 0.48341
0.66180 0.48342
0.66181 0.48343
0.66183 0.48344
0.66183 0.48345
0.66183 0.48346
0.66184 0.48347
0.66184 0.48348
0.66184 0.48349
0.66185 0.48350
0.66185 0.48351
0.66186 0.48352
0.66186 0.48353
0.66186 0.48354
0.66187 0.48355
0.66188 0.48356
0.66189 0.48357
0.66189 0.48358
0.66189 0.48359
0.66191 0.48360
0.66191 0.48361
0.66191 0.48362
0.66192 0.48363
0.66193 0.48364
0.66193 0.48365
0.66193 0.48366
0.66193 0.48367
0.66193 0.48368
0.66194 0.48369
0.66194 0.48370
0.66195 0.48371
0.66195 0.48372
0.66196 0.48373
0.66197 0.48374
0.66197 0.48375
0.66198 0.48376
0.66198 0.48377
0.66198 0.48378
0.66200 0.48379
0.66201 0.48380
0.66202 0.48381
0.66202 0.48382
0.66202 0.48383
0.66202 0.48384
0.66204 0.48385
0.66205 0.48386
0.66205 0.48387
0.66205 0.48388
0.66207 0.48389
0.66207 0.48390
0.66207 0.48391
0.66208 0.48392
0.66208 0.48393
0.66208 0.48394
0.66208 0.48395
0.66209 0.48396
0.66210 0.48397
0.66211 0.48398
0.66211 0.48399
0.66211 0.48400
0.66212 0.48401
0.66212 0.48402
0.66212 0.48403
0.66213 0.48404
0.66214 0.48405
0.66214 0.48406
0.66215 0.48407
0.66215 0.48408
0.66216 0.48409
0.66216 0.48410
0.66216 0.48411
0.66217 0.48412
0.66219 0.48413
0.66219 0.48414
0.66219 0.48415
0.66220 0.48416
0.66221 0.48417
0.66221 0.48418
0.66221 0.48419
0.66221 0.48420
0.66222 0.48421
0.66223 0.48422
0.66223 0.48423
0.66223 0.48424
0.66223 0.48425
0.66224 0.48426
0.66224 0.48427
0.66225 0.48428
0.66226 0.48429
0.66227 0.48430
0.66227 0.48431
0.66229 0.48432
0.66230 0.48433
0.66232 0.48434
0.66232 0.48435
0.66233 0.48436
0.66233 0.48437
0.66233 0.48438
0.66234 0.48439
0.66234 0.48440
0.66235 0.48441
0.66235 0.48442
0.66236 0.48443
0.66237 0.48444
0.66237 0.48445
0.66238 0.48446
0.66238 0.48447
0.66238 0.48448
0.66239 0.48449
0.66239 0.48450
0.66239 0.48451
0.66241 0.48452
0.66241 0.48453
0.66241 0.48454
0.66241 0.48455
0.66242 0.48456
0.66242 0.48457
0.66243 0.48458
0.66244 0.48459
0.66244 0.48460
0.66245 0.48461
0.66247 0.48462
0.66249 0.48463
0.66249 0.48464
0.66249 0.48465
0.66249 0.48466
0.66250 0.48467
0.66250 0.48468
0.66251 0.48469
0.66252 0.48470
0.66252 0.48471
0.66252 0.48472
0.66252 0.48473
0.66253 0.48474
0.66253 0.48475
0.66254 0.48476
0.66254 0.48477
0.66254 0.48478
0.66254 0.48479
0.66255 0.48480
0.66255 0.48481
0.66255 0.48482
0.66256 0.48483
0.66256 0.48484
0.66259 0.48485
0.66259 0.48486
0.66261 0.48487
0.66261 0.48488
0.66262 0.48489
0.66263 0.48490
0.66263 0.48491
0.66263 0.48492
0.66264 0.48493
0.66264 0.48494
0.66264 0.48495
0.66267 0.48496
0.66267 0.48497
0.66268 0.48498
0.66268 0.48499
0.66269 0.48500
0.66269 0.48501
0.66269 0.48502
0.66270 0.48503
0.66271 0.48504
0.66271 0.48505
0.66271 0.48506
0.66271 0.48507
0.66271 0.48508
0.66271 0.48509
0.66272 0.48510
0.66272 0.48511
0.66273 0.48512
0.66273 0.48513
0.66273 0.48514
0.66273 0.48515
0.66274 0.48516
0.66274 0.48517
0.66275 0.48518
0.66275 0.48519
0.66275 0.48520
0.66275 0.48521
0.66277 0.48522
0.66277 0.48523
0.66277 0.48524
0.66278 0.48525
0.66278 0.48526
0.66279 0.48527
0.66279 0.48528
0.66279 0.48529
0.66279 0.48530
0.66280 0.48531
0.66281 0.48532
0.66282 0.48533
0.66283 0.48534
0.66283 0.48535
0.66283 0.48536
0.66284 0.48537
0.66284 0.48538
0.66285 0.48539
0.66286 0.48540
0.66287 0.48541
0.66287 0.48542
0.66287 0.48543
0.66288 0.48544
0.66288 0.48545
0.66289 0.48546
0.66290 0.48547
0.66291 0.48548
0.66291 0.48549
0.66291 0.48550
0.66292 0.48551
0.66292 0.48552
0.66293 0.48553
0.66293 0.48554
0.66294 0.48555
0.66296 0.48556
0.66296 0.48557
0.66297 0.48558
0.66298 0.48559
0.66299 0.48560
0.66301 0.48561
0.66301 0.48562
0.66302 0.48563
0.66302 0.48564
0.66303 0.48565
0.66303 0.48566
0.66304 0.48567
0.66304 0.48568
0.66304 0.48569
0.66308 0.48570
0.66308 0.48571
0.66309 0.48572
0.66309 0.48573
0.66310 0.48574
0.66310 0.48575
0.66310 0.48576
0.66311 0.48577
0.66311 0.48578
0.66312 0.48579
0.66313 0.48580
0.66313 0.48581
0.66314 0.48582
0.66314 0.48583
0.66316 0.48584
0.66317 0.48585
0.66317 0.48586
0.66317 0.48587
0.66319 0.48588
0.66320 0.48589
0.66321 0.48590
0.66322 0.48591
0.66322 0.48592
0.66322 0.48593
0.66323 0.48594
0.66323 0.48595
0.66324 0.48596
0.66324 0.48597
0.66325 0.48598
0.66325 0.48599
0.66325 0.48600
0.66326 0.48601
0.66326 0.48602
0.66326 0.48603
0.66326 0.48604
0.66327 0.48605
0.66327 0.48606
0.66328 0.48607
0.66328 0.48608
0.66328 0.48609
0.66330 0.48610
0.66331 0.48611
0.66331 0.48612
0.66331 0.48613
0.66331 0.48614
0.66332 0.48615
0.66332 0.48616
0.66333 0.48617
0.66333 0.48618
0.66333 0.48619
0.66333 0.48620
0.66333 0.48621
0.66333 0.48622
0.66334 0.48623
0.66335 0.48624
0.66336 0.48625
0.66336 0.48626
0.66336 0.48627
0.66336 0.48628
0.66337 0.48629
0.66337 0.48630
0.66338 0.48631
0.66339 0.48632
0.66340 0.48633
0.66340 0.48634
0.66341 0.48635
0.66341 0.48636
0.66342 0.48637
0.66343 0.48638
0.66343 0.48639
0.66343 0.48640
0.66344 0.48641
0.66344 0.48642
0.66345 0.48643
0.66345 0.48644
0.66345 0.48645
0.66346 0.48646
0.66346 0.48647
0.66347 0.48648
0.66347 0.48649
0.66347 0.48650
0.66347 0.48651
0.66348 0.48652
0.66348 0.48653
0.66350 0.48654
0.66350 0.48655
0.66350 0.48656
0.66351 0.48657
0.66351 0.48658
0.66351 0.48659
0.66352 0.48660
0.66352 0.48661
0.66353 0.48662
0.66353 0.48663
0.66353 0.48664
0.66353 0.48665
0.66354 0.48666
0.66354 0.48667
0.66355 0.48668
0.66355 0.48669
0.66356 0.48670
0.66357 0.48671
0.66357 0.48672
0.66357 0.48673
0.66358 0.48674
0.66359 0.48675
0.66359 0.48676
0.66360 0.48677
0.66360 0.48678
0.66361 0.48679
0.66362 0.48680
0.66362 0.48681
0.66363 0.48682
0.66364 0.48683
0.66364 0.48684
0.66364 0.48685
0.66365 0.48686
0.66367 0.48687
0.66370 0.48688
0.66371 0.48689
0.66371 0.48690
0.66372 0.48691
0.66372 0.48692
0.66373 0.48693
0.66374 0.48694
0.66374 0.48695
0.66375 0.48696
0.66376 0.48697
0.66376 0.48698
0.66377 0.48699
0.66377 0.48700
0.66378 0.48701
0.66378 0.48702
0.66379 0.48703
0.66380 0.48704
0.66381 0.48705
0.66381 0.48706
0.66381 0.48707
0.66382 0.48708
0.66382 0.48709
0.66383 0.48710
0.66384 0.48711
0.66384 0.48712
0.66387 0.48713
0.66387 0.48714
0.66388 0.48715
0.66388 0.48716
0.66389 0.48717
0.66389 0.48718
0.66389 0.48719
0.66389 0.48720
0.66390 0.48721
0.66391 0.48722
0.66392 0.48723
0.66392 0.48724
0.66393 0.48725
0.66394 0.48726
0.66394 0.48727
0.66395 0.48728
0.66395 0.48729
0.66395 0.48730
0.66395 0.48731
0.66395 0.48732
0.66396 0.48733
0.66396 0.48734
0.66396 0.48735
0.66399 0.48736
0.66399 0.48737
0.66400 0.48738
0.66400 0.48739
0.66401 0.48740
0.66401 0.48741
0.66401 0.48742
0.66401 0.48743
0.66402 0.48744
0.66403 0.48745
0.66404 0.48746
0.66404 0.48747
0.66405 0.48748
0.66405 0.48749
0.66406 0.48750
0.66407 0.48751
0.66407 0.48752
0.66408 0.48753
0.66409 0.48754
0.66409 0.48755
0.66410 0.48756
0.66410 0.48757
0.66412 0.48758
0.66413 0.48759
0.66413 0.48760
0.66413 0.48761
0.66414 0.48762
0.66414 0.48763
0.66417 0.48764
0.66417 0.48765
0.66417 0.48766
0.66417 0.48767
0.66417 0.48768
0.66418 0.48769
0.66418 0.48770
0.66419 0.48771
0.66420 0.48772
0.66421 0.48773
0.66421 0.48774
0.66423 0.48775
0.66423 0.48776
0.66424 0.48777
0.66425 0.48778
0.66426 0.48779
0.66426 0.48780
0.66427 0.48781
0.66427 0.48782
0.66427 0.48783
0.66428 0.48784
0.66429 0.48785
0.66429 0.48786
0.66429 0.48787
0.66429 0.48788
0.66430 0.48789
0.66430 0.48790
0.66430 0.48791
0.66430 0.48792
0.66431 0.48793
0.66431 0.48794
0.66431 0.48795
0.66432 0.48796
0.66432 0.48797
0.66432 0.48798
0.66433 0.48799
0.66434 0.48800
0.66434 0.48801
0.66434 0.48802
0.66435 0.48803
0.66436 0.48804
0.66437 0.48805
0.66437 0.48806
0.66437 0.48807
0.66438 0.48808
0.66438 0.48809
0.66438 0.48810
0.66439 0.48811
0.66440 0.48812
0.66440 0.48813
0.66440 0.48814
0.66441 0.48815
0.66441 0.48816
0.66443 0.48817
0.66443 0.48818
0.66443 0.48819
0.66444 0.48820
0.66444 0.48821
0.66444 0.48822
0.66444 0.48823
0.66445 0.48824
0.66445 0.48825
0.66445 0.48826
0.66447 0.48827
0.66448 0.48828
0.66449 0.48829
0.66450 0.48830
0.66451 0.48831
0.66451 0.48832
0.66451 0.48833
0.66451 0.48834
0.66452 0.48835
0.66453 0.48836
0.66453 0.48837
0.66453 0.48838
0.66454 0.48839
0.66454 0.48840
0.66455 0.48841
0.66455 0.48842
0.66455 0.48843
0.66456 0.48844
0.66456 0.48845
0.66457 0.48846
0.66457 0.48847
0.66457 0.48848
0.66457 0.48849
0.66459 0.48850
0.66459 0.48851
0.66459 0.48852
0.66459 0.48853
0.66459 0.48854
0.66459 0.48855
0.66460 0.48856
0.66461 0.48857
0.66461 0.48858
0.66462 0.48859
0.66463 0.48860
0.66464 0.48861
0.66464 0.48862
0.66464 0.48863
0.66464 0.48864
0.66465 0.48865
0.66465 0.48866
0.66465 0.48867
0.66465 0.48868
0.66466 0.48869
0.66466 0.48870
0.66466 0.48871
0.66466 0.48872
0.66466 0.48873
0.66467 0.48874
0.66467 0.48875
0.66468 0.48876
0.66468 0.48877
0.66469 0.48878
0.66469 0.48879
0.66469 0.48880
0.66470 0.48881
0.66471 0.48882
0.66471 0.48883
0.66471 0.48884
0.66473 0.48885
0.66473 0.48886
0.66473 0.48887
0.66473 0.48888
0.66474 0.48889
0.66474 0.48890
0.66475 0.48891
0.66475 0.48892
0.66476 0.48893
0.66476 0.48894
0.66476 0.48895
0.66479 0.48896
0.66480 0.48897
0.66480 0.48898
0.66480 0.48899
0.66480 0.48900
0.66481 0.48901
0.66481 0.48902
0.66482 0.48903
0.66483 0.48904
0.66485 0.48905
0.66485 0.48906
0.66485 0.48907
0.66486 0.48908
0.66486 0.48909
0.66486 0.48910
0.66487 0.48911
0.66487 0.48912
0.66487 0.48913
0.66488 0.48914
0.66488 0.48915
0.66488 0.48916
0.66488 0.48917
0.66488 0.48918
0.66488 0.48919
0.66489 0.48920
0.66489 0.48921
0.66490 0.48922
0.66492 0.48923
0.66492 0.48924
0.66493 0.48925
0.66493 0.48926
0.66493 0.48927
0.66493 0.48928
0.66494 0.48929
0.66495 0.48930
0.66495 0.48931
0.66497 0.48932
0.66498 0.48933
0.66499 0.48934
0.66499 0.48935
0.66499 0.48936
0.66499 0.48937
0.66500 0.48938
0.66500 0.48939
0.66501 0.48940
0.66501 0.48941
0.66502 0.48942
0.66502 0.48943
0.66502 0.48944
0.66502 0.48945
0.66502 0.48946
0.66503 0.48947
0.66503 0.48948
0.66503 0.48949
0.66503 0.48950
0.66503 0.48951
0.66504 0.48952
0.66505 0.48953
0.66505 0.48954
0.66505 0.48955
0.66506 0.48956
0.66506 0.48957
0.66507 0.48958
0.66507 0.48959
0.66507 0.48960
0.66507 0.48961
0.66508 0.48962
0.66509 0.48963
0.66511 0.48964
0.66511 0.48965
0.66511 0.48966
0.66512 0.48967
0.66513 0.48968
0.66513 0.48969
0.66513 0.48970
0.66516 0.48971
0.66516 0.48972
0.66517 0.48973
0.66518 0.48974
0.66518 0.48975
0.66519 0.48976
0.66519 0.48977
0.66519 0.48978
0.66519 0.48979
0.66520 0.48980
0.66520 0.48981
0.66521 0.48982
0.66521 0.48983
0.66521 0.48984
0.66522 0.48985
0.66522 0.48986
0.66522 0.48987
0.66522 0.48988
0.66523 0.48989
0.66523 0.48990
0.66523 0.48991
0.66523 0.48992
0.66525 0.48993
0.66526 0.48994
0.66527 0.48995
0.66528 0.48996
0.66528 0.48997
0.66529 0.48998
0.66529 0.48999
0.66531 0.49000
0.66532 0.49001
0.66532 0.49002
0.66535 0.49003
0.66536 0.49004
0.66536 0.49005
0.66536 0.49006
0.66537 0.49007
0.66537 0.49008
0.66538 0.49009
0.66538 0.49010
0.66539 0.49011
0.66541 0.49012
0.66541 0.49013
0.66541 0.49014
0.66542 0.49015
0.66542 0.49016
0.66542 0.49017
0.66544 0.49018
0.66544 0.49019
0.66544 0.49020
0.66544 0.49021
0.66545 0.49022
0.66545 0.49023
0.66546 0.49024
0.66547 0.49025
0.66547 0.49026
0.66548 0.49027
0.66548 0.49028
0.66549 0.49029
0.66549 0.49030
0.66549 0.49031
0.66550 0.49032
0.66550 0.49033
0.66550 0.49034
0.66551 0.49035
0.66551 0.49036
0.66551 0.49037
0.66551 0.49038
0.66551 0.49039
0.66552 0.49040
0.66552 0.49041
0.66553 0.49042
0.66553 0.49043
0.66554 0.49044
0.66554 0.49045
0.66554 0.49046
0.66555 0.49047
0.66555 0.49048
0.66556 0.49049
0.66556 0.49050
0.66556 0.49051
0.66556 0.49052
0.66557 0.49053
0.66557 0.49054
0.66558 0.49055
0.66559 0.49056
0.66559 0.49057
0.66559 0.49058
0.66559 0.49059
0.66560 0.49060
0.66562 0.49061
0.66562 0.49062
0.66563 0.49063
0.66563 0.49064
0.66563 0.49065
0.66564 0.49066
0.66565 0.49067
0.66565 0.49068
0.66566 0.49069
0.66566 0.49070
0.66567 0.49071
0.66567 0.49072
0.66568 0.49073
0.66569 0.49074
0.66569 0.49075
0.66569 0.49076
0.66570 0.49077
0.66571 0.49078
0.66571 0.49079
0.66571 0.49080
0.66572 0.49081
0.66572 0.49082
0.66572 0.49083
0.66572 0.49084
0.66573 0.49085
0.66574 0.49086
0.66574 0.49087
0.66574 0.49088
0.66576 0.49089
0.66576 0.49090
0.66576 0.49091
0.66577 0.49092
0.66579 0.49093
0.66580 0.49094
0.66580 0.49095
0.66580 0.49096
0.66581 0.49097
0.66582 0.49098
0.66583 0.49099
0.66583 0.49100
0.66584 0.49101
0.66584 0.49102
0.66585 0.49103
0.66585 0.49104
0.66585 0.49105
0.66586 0.49106
0.66586 0.49107
0.66586 0.49108
0.66586 0.49109
0.66586 0.49110
0.66586 0.49111
0.66587 0.49112
0.66587 0.49113
0.66588 0.49114
0.66589 0.49115
0.66589 0.49116
0.66590 0.49117
0.66590 0.49118
0.66591 0.49119
0.66591 0.49120
0.66593 0.49121
0.66593 0.49122
0.66593 0.49123
0.66595 0.49124
0.66596 0.49125
0.66596 0.49126
0.66596 0.49127
0.66598 0.49128
0.66598 0.49129
0.66598 0.49130
0.66600 0.49131
0.66600 0.49132
0.66601 0.49133
0.66601 0.49134
0.66602 0.49135
0.66602 0.49136
0.66602 0.49137
0.66602 0.49138
0.66603 0.49139
0.66603 0.49140
0.66604 0.49141
0.66604 0.49142
0.66604 0.49143
0.66607 0.49144
0.66607 0.49145
0.66607 0.49146
0.66607 0.49147
0.66607 0.49148
0.66607 0.49149
0.66608 0.49150
0.66610 0.49151
0.66610 0.49152
0.66610 0.49153
0.66610 0.49154
0.66611 0.49155
0.66611 0.49156
0.66611 0.49157
0.66612 0.49158
0.66613 0.49159
0.66614 0.49160
0.66616 0.49161
0.66616 0.49162
0.66618 0.49163
0.66618 0.49164
0.66619 0.49165
0.66619 0.49166
0.66620 0.49167
0.66621 0.49168
0.66621 0.49169
0.66622 0.49170
0.66623 0.49171
0.66626 0.49172
0.66626 0.49173
0.66627 0.49174
0.66627 0.49175
0.66627 0.49176
0.66628 0.49177
0.66630 0.49178
0.66632 0.49179
0.66633 0.49180
0.66633 0.49181
0.66633 0.49182
0.66634 0.49183
0.66634 0.49184
0.66634 0.49185
0.66634 0.49186
0.66635 0.49187
0.66635 0.49188
0.66635 0.49189
0.66636 0.49190
0.66636 0.49191
0.66637 0.49192
0.66637 0.49193
0.66638 0.49194
0.66638 0.49195
0.66638 0.49196
0.66638 0.49197
0.66639 0.49198
0.66639 0.49199
0.66639 0.49200
0.66640 0.49201
0.66640 0.49202
0.66641 0.49203
0.66644 0.49204
0.66644 0.49205
0.66645 0.49206
0.66645 0.49207
0.66646 0.49208
0.66647 0.49209
0.66647 0.49210
0.66647 0.49211
0.66648 0.49212
0.66649 0.49213
0.66649 0.49214
0.66650 0.49215
0.66650 0.49216
0.66651 0.49217
0.66651 0.49218
0.66651 0.49219
0.66651 0.49220
0.66652 0.49221
0.66655 0.49222
0.66655 0.49223
0.66655 0.49224
0.66656 0.49225
0.66657 0.49226
0.66657 0.49227
0.66658 0.49228
0.66658 0.49229
0.66660 0.49230
0.66660 0.49231
0.66661 0.49232
0.66662 0.49233
0.66662 0.49234
0.66663 0.49235
0.66664 0.49236
0.66664 0.49237
0.66664 0.49238
0.66665 0.49239
0.66666 0.49240
0.66667 0.49241
0.66667 0.49242
0.66669 0.49243
0.66670 0.49244
0.66671 0.49245
0.66671 0.49246
0.66671 0.49247
0.66672 0.49248
0.66672 0.49249
0.66672 0.49250
0.66672 0.49251
0.66673 0.49252
0.66673 0.49253
0.66673 0.49254
0.66673 0.49255
0.66674 0.49256
0.66674 0.49257
0.66676 0.49258
0.66677 0.49259
0.66679 0.49260
0.66680 0.49261
0.66682 0.49262
0.66684 0.49263
0.66684 0.49264
0.66685 0.49265
0.66685 0.49266
0.66686 0.49267
0.66687 0.49268
0.66687 0.49269
0.66689 0.49270
0.66689 0.49271
0.66690 0.49272
0.66690 0.49273
0.66690 0.49274
0.66690 0.49275
0.66690 0.49276
0.66691 0.49277
0.66693 0.49278
0.66694 0.49279
0.66694 0.49280
0.66694 0.49281
0.66694 0.49282
0.66695 0.49283
0.66695 0.49284
0.66695 0.49285
0.66696 0.49286
0.66697 0.49287
0.66697 0.49288
0.66697 0.49289
0.66697 0.49290
0.66699 0.49291
0.66699 0.49292
0.66699 0.49293
0.66700 0.49294
0.66701 0.49295
0.66702 0.49296
0.66703 0.49297
0.66704 0.49298
0.66704 0.49299
0.66704 0.49300
0.66704 0.49301
0.66705 0.49302
0.66708 0.49303
0.66708 0.49304
0.66708 0.49305
0.66709 0.49306
0.66709 0.49307
0.66710 0.49308
0.66710 0.49309
0.66711 0.49310
0.66711 0.49311
0.66711 0.49312
0.66711 0.49313
0.66711 0.49314
0.66712 0.49315
0.66713 0.49316
0.66713 0.49317
0.66713 0.49318
0.66714 0.49319
0.66715 0.49320
0.66715 0.49321
0.66715 0.49322
0.66717 0.49323
0.66717 0.49324
0.66718 0.49325
0.66718 0.49326
0.66718 0.49327
0.66719 0.49328
0.66719 0.49329
0.66719 0.49330
0.66720 0.49331
0.66722 0.49332
0.66722 0.49333
0.66723 0.49334
0.66723 0.49335
0.66723 0.49336
0.66723 0.49337
0.66724 0.49338
0.66724 0.49339
0.66725 0.49340
0.66726 0.49341
0.66726 0.49342
0.66726 0.49343
0.66727 0.49344
0.66728 0.49345
0.66728 0.49346
0.66728 0.49347
0.66728 0.49348
0.66729 0.49349
0.66729 0.49350
0.66730 0.49351
0.66731 0.49352
0.66732 0.49353
0.66732 0.49354
0.66732 0.49355
0.66733 0.49356
0.66733 0.49357
0.66733 0.49358
0.66734 0.49359
0.66735 0.49360
0.66735 0.49361
0.66735 0.49362
0.66736 0.49363
0.66737 0.49364
0.66737 0.49365
0.66737 0.49366
0.66738 0.49367
0.66738 0.49368
0.66738 0.49369
0.66739 0.49370
0.66739 0.49371
0.66740 0.49372
0.66741 0.49373
0.66742 0.49374
0.66742 0.49375
0.66745 0.49376
0.66745 0.49377
0.66745 0.49378
0.66745 0.49379
0.66746 0.49380
0.66746 0.49381
0.66746 0.49382
0.66747 0.49383
0.66747 0.49384
0.66747 0.49385
0.66747 0.49386
0.66748 0.49387
0.66750 0.49388
0.66750 0.49389
0.66750 0.49390
0.66751 0.49391
0.66751 0.49392
0.66752 0.49393
0.66753 0.49394
0.66754 0.49395
0.66754 0.49396
0.66755 0.49397
0.66756 0.49398
0.66756 0.49399
0.66756 0.49400
0.66757 0.49401
0.66758 0.49402
0.66758 0.49403
0.66758 0.49404
0.66760 0.49405
0.66760 0.49406
0.66761 0.49407
0.66761 0.49408
0.66761 0.49409
0.66762 0.49410
0.66762 0.49411
0.66762 0.49412
0.66763 0.49413
0.66763 0.49414
0.66764 0.49415
0.66765 0.49416
0.66765 0.49417
0.66766 0.49418
0.66766 0.49419
0.66766 0.49420
0.66767 0.49421
0.66767 0.49422
0.66767 0.49423
0.66768 0.49424
0.66768 0.49425
0.66768 0.49426
0.66771 0.49427
0.66771 0.49428
0.66771 0.49429
0.66772 0.49430
0.66772 0.49431
0.66773 0.49432
0.66773 0.49433
0.66774 0.49434
0.66774 0.49435
0.66774 0.49436
0.66774 0.49437
0.66775 0.49438
0.66775 0.49439
0.66775 0.49440
0.66776 0.49441
0.66776 0.49442
0.66777 0.49443
0.66778 0.49444
0.66778 0.49445
0.66778 0.49446
0.66779 0.49447
0.66779 0.49448
0.66779 0.49449
0.66779 0.49450
0.66779 0.49451
0.66779 0.49452
0.66781 0.49453
0.66781 0.49454
0.66781 0.49455
0.66782 0.49456
0.66782 0.49457
0.66782 0.49458
0.66783 0.49459
0.66783 0.49460
0.66784 0.49461
0.66784 0.49462
0.66785 0.49463
0.66786 0.49464
0.66787 0.49465
0.66789 0.49466
0.66791 0.49467
0.66792 0.49468
0.66792 0.49469
0.66792 0.49470
0.66795 0.49471
0.66795 0.49472
0.66795 0.49473
0.66795 0.49474
0.66796 0.49475
0.66797 0.49476
0.66797 0.49477
0.66798 0.49478
0.66799 0.49479
0.66799 0.49480
0.66799 0.49481
0.66799 0.49482
0.66799 0.49483
0.66799 0.49484
0.66800 0.49485
0.66801 0.49486
0.66801 0.49487
0.66801 0.49488
0.66802 0.49489
0.66802 0.49490
0.66803 0.49491
0.66803 0.49492
0.66804 0.49493
0.66804 0.49494
0.66804 0.49495
0.66804 0.49496
0.66804 0.49497
0.66806 0.49498
0.66806 0.49499
0.66806 0.49500
0.66807 0.49501
0.66808 0.49502
0.66808 0.49503
0.66809 0.49504
0.66809 0.49505
0.66811 0.49506
0.66811 0.49507
0.66812 0.49508
0.66812 0.49509
0.66813 0.49510
0.66813 0.49511
0.66813 0.49512
0.66813 0.49513
0.66814 0.49514
0.66814 0.49515
0.66814 0.49516
0.66814 0.49517
0.66814 0.49518
0.66815 0.49519
0.66816 0.49520
0.66816 0.49521
0.66816 0.49522
0.66818 0.49523
0.66818 0.49524
0.66818 0.49525
0.66820 0.49526
0.66820 0.49527
0.66820 0.49528
0.66821 0.49529
0.66821 0.49530
0.66821 0.49531
0.66821 0.49532
0.66822 0.49533
0.66823 0.49534
0.66823 0.49535
0.66825 0.49536
0.66826 0.49537
0.66826 0.49538
0.66827 0.49539
0.66827 0.49540
0.66828 0.49541
0.66828 0.49542
0.66829 0.49543
0.66830 0.49544
0.66830 0.49545
0.66831 0.49546
0.66831 0.49547
0.66833 0.49548
0.66833 0.49549
0.66833 0.49550
0.66833 0.49551
0.66835 0.49552
0.66836 0.49553
0.66837 0.49554
0.66837 0.49555
0.66839 0.49556
0.66841 0.49557
0.66841 0.49558
0.66842 0.49559
0.66842 0.49560
0.66842 0.49561
0.66842 0.49562
0.66843 0.49563
0.66843 0.49564
0.66843 0.49565
0.66843 0.49566
0.66844 0.49567
0.66844 0.49568
0.66844 0.49569
0.66844 0.49570
0.66845 0.49571
0.66845 0.49572
0.66847 0.49573
0.66848 0.49574
0.66848 0.49575
0.66849 0.49576
0.66850 0.49577
0.66851 0.49578
0.66853 0.49579
0.66854 0.49580
0.66855 0.49581
0.66855 0.49582
0.66856 0.49583
0.66856 0.49584
0.66857 0.49585
0.66857 0.49586
0.66857 0.49587
0.66858 0.49588
0.66859 0.49589
0.66859 0.49590
0.66859 0.49591
0.66860 0.49592
0.66860 0.49593
0.66860 0.49594
0.66861 0.49595
0.66861 0.49596
0.66862 0.49597
0.66862 0.49598
0.66862 0.49599
0.66862 0.49600
0.66863 0.49601
0.66863 0.49602
0.66865 0.49603
0.66866 0.49604
0.66866 0.49605
0.66868 0.49606
0.66869 0.49607
0.66869 0.49608
0.66869 0.49609
0.66869 0.49610
0.66870 0.49611
0.66870 0.49612
0.66870 0.49613
0.66871 0.49614
0.66872 0.49615
0.66874 0.49616
0.66874 0.49617
0.66874 0.49618
0.66874 0.49619
0.66876 0.49620
0.66876 0.49621
0.66876 0.49622
0.66876 0.49623
0.66877 0.49624
0.66878 0.49625
0.66878 0.49626
0.66878 0.49627
0.66880 0.49628
0.66880 0.49629
0.66882 0.49630
0.66883 0.49631
0.66883 0.49632
0.66883 0.49633
0.66883 0.49634
0.66884 0.49635
0.66885 0.49636
0.66888 0.49637
0.66889 0.49638
0.66889 0.49639
0.66890 0.49640
0.66890 0.49641
0.66890 0.49642
0.66890 0.49643
0.66890 0.49644
0.66891 0.49645
0.66893 0.49646
0.66894 0.49647
0.66894 0.49648
0.66894 0.49649
0.66895 0.49650
0.66895 0.49651
0.66896 0.49652
0.66896 0.49653
0.66896 0.49654
0.66896 0.49655
0.66896 0.49656
0.66897 0.49657
0.66898 0.49658
0.66898 0.49659
0.66898 0.49660
0.66899 0.49661
0.66899 0.49662
0.66899 0.49663
0.66899 0.49664
0.66899 0.49665
0.66900 0.49666
0.66900 0.49667
0.66903 0.49668
0.66904 0.49669
0.66904 0.49670
0.66905 0.49671
0.66906 0.49672
0.66907 0.49673
0.66908 0.49674
0.66908 0.49675
0.66909 0.49676
0.66909 0.49677
0.66909 0.49678
0.66909 0.49679
0.66910 0.49680
0.66910 0.49681
0.66911 0.49682
0.66911 0.49683
0.66913 0.49684
0.66913 0.49685
0.66913 0.49686
0.66913 0.49687
0.66913 0.49688
0.66914 0.49689
0.66914 0.49690
0.66916 0.49691
0.66916 0.49692
0.66916 0.49693
0.66918 0.49694
0.66918 0.49695
0.66918 0.49696
0.66919 0.49697
0.66921 0.49698
0.66922 0.49699
0.66922 0.49700
0.66923 0.49701
0.66923 0.49702
0.66925 0.49703
0.66925 0.49704
0.66925 0.49705
0.66927 0.49706
0.66929 0.49707
0.66930 0.49708
0.66930 0.49709
0.66930 0.49710
0.66931 0.49711
0.66931 0.49712
0.66932 0.49713
0.66932 0.49714
0.66933 0.49715
0.66933 0.49716
0.66933 0.49717
0.66934 0.49718
0.66934 0.49719
0.66934 0.49720
0.66934 0.49721
0.66934 0.49722
0.66935 0.49723
0.66935 0.49724
0.66936 0.49725
0.66937 0.49726
0.66937 0.49727
0.66938 0.49728
0.66938 0.49729
0.66939 0.49730
0.66939 0.49731
0.66940 0.49732
0.66940 0.49733
0.66941 0.49734
0.66941 0.49735
0.66942 0.49736
0.66943 0.49737
0.66944 0.49738
0.66945 0.49739
0.66945 0.49740
0.66947 0.49741
0.66947 0.49742
0.66947 0.49743
0.66948 0.49744
0.66948 0.49745
0.66951 0.49746
0.66951 0.49747
0.66952 0.49748
0.66952 0.49749
0.66953 0.49750
0.66953 0.49751
0.66954 0.49752
0.66954 0.49753
0.66955 0.49754
0.66955 0.49755
0.66955 0.49756
0.66956 0.49757
0.66956 0.49758
0.66957 0.49759
0.66958 0.49760
0.66958 0.49761
0.66959 0.49762
0.66960 0.49763
0.66961 0.49764
0.66961 0.49765
0.66962 0.49766
0.66962 0.49767
0.66962 0.49768
0.66963 0.49769
0.66963 0.49770
0.66963 0.49771
0.66964 0.49772
0.66964 0.49773
0.66966 0.49774
0.66967 0.49775
0.66968 0.49776
0.66968 0.49777
0.66969 0.49778
0.66969 0.49779
0.66969 0.49780
0.66970 0.49781
0.66970 0.49782
0.66971 0.49783
0.66972 0.49784
0.66972 0.49785
0.66972 0.49786
0.66972 0.49787
0.66972 0.49788
0.66972 0.49789
0.66973 0.49790
0.66976 0.49791
0.66976 0.49792
0.66976 0.49793
0.66977 0.49794
0.66978 0.49795
0.66979 0.49796
0.66979 0.49797
0.66979 0.49798
0.66980 0.49799
0.66980 0.49800
0.66980 0.49801
0.66981 0.49802
0.66981 0.49803
0.66982 0.49804
0.66982 0.49805
0.66982 0.49806
0.66983 0.49807
0.66983 0.49808
0.66983 0.49809
0.66983 0.49810
0.66983 0.49811
0.66985 0.49812
0.66986 0.49813
0.66987 0.49814
0.66989 0.49815
0.66989 0.49816
0.66991 0.49817
0.66991 0.49818
0.66991 0.49819
0.66992 0.49820
0.66992 0.49821
0.66992 0.49822
0.66992 0.49823
0.66993 0.49824
0.66993 0.49825
0.66994 0.49826
0.66994 0.49827
0.66996 0.49828
0.66997 0.49829
0.66997 0.49830
0.66997 0.49831
0.66997 0.49832
0.66998 0.49833
0.67000 0.49834
0.67000 0.49835
0.67001 0.49836
0.67001 0.49837
0.67001 0.49838
0.67001 0.49839
0.67001 0.49840
0.67002 0.49841
0.67002 0.49842
0.67002 0.49843
0.67003 0.49844
0.67004 0.49845
0.67004 0.49846
0.67005 0.49847
0.67007 0.49848
0.67007 0.49849
0.67008 0.49850
0.67009 0.49851
0.67009 0.49852
0.67009 0.49853
0.67010 0.49854
0.67010 0.49855
0.67012 0.49856
0.67016 0.49857
0.67016 0.49858
0.67017 0.49859
0.67017 0.49860
0.67017 0.49861
0.67018 0.49862
0.67018 0.49863
0.67018 0.49864
0.67019 0.49865
0.67020 0.49866
0.67021 0.49867
0.67022 0.49868
0.67023 0.49869
0.67023 0.49870
0.67024 0.49871
0.67026 0.49872
0.67026 0.49873
0.67026 0.49874
0.67027 0.49875
0.67028 0.49876
0.67028 0.49877
0.67029 0.49878
0.67030 0.49879
0.67030 0.49880
0.67030 0.49881
0.67031 0.49882
0.67031 0.49883
0.67031 0.49884
0.67032 0.49885
0.67032 0.49886
0.67033 0.49887
0.67033 0.49888
0.67035 0.49889
0.67035 0.49890
0.67035 0.49891
0.67035 0.49892
0.67036 0.49893
0.67037 0.49894
0.67038 0.49895
0.67039 0.49896
0.67039 0.49897
0.67039 0.49898
0.67039 0.49899
0.67039 0.49900
0.67040 0.49901
0.67041 0.49902
0.67041 0.49903
0.67042 0.49904
0.67043 0.49905
0.67043 0.49906
0.67045 0.49907
0.67046 0.49908
0.67046 0.49909
0.67047 0.49910
0.67048 0.49911
0.67051 0.49912
0.67052 0.49913
0.67052 0.49914
0.67052 0.49915
0.67053 0.49916
0.67053 0.49917
0.67053 0.49918
0.67053 0.49919
0.67053 0.49920
0.67054 0.49921
0.67056 0.49922
0.67056 0.49923
0.67058 0.49924
0.67058 0.49925
0.67058 0.49926
0.67058 0.49927
0.67059 0.49928
0.67059 0.49929
0.67059 0.49930
0.67060 0.49931
0.67060 0.49932
0.67060 0.49933
0.67061 0.49934
0.67061 0.49935
0.67062 0.49936
0.67062 0.49937
0.67062 0.49938
0.67062 0.49939
0.67062 0.49940
0.67063 0.49941
0.67063 0.49942
0.67064 0.49943
0.67064 0.49944
0.67065 0.49945
0.67065 0.49946
0.67066 0.49947
0.67067 0.49948
0.67067 0.49949
0.67068 0.49950
0.67068 0.49951
0.67069 0.49952
0.67070 0.49953
0.67070 0.49954
0.67071 0.49955
0.67071 0.49956
0.67071 0.49957
0.67072 0.49958
0.67072 0.49959
0.67072 0.49960
0.67072 0.49961
0.67073 0.49962
0.67073 0.49963
0.67073 0.49964
0.67074 0.49965
0.67074 0.49966
0.67076 0.49967
0.67076 0.49968
0.67076 0.49969
0.67077 0.49970
0.67077 0.49971
0.67078 0.49972
0.67078 0.49973
0.67079 0.49974
0.67080 0.49975
0.67080 0.49976
0.67080 0.49977
0.67081 0.49978
0.67081 0.49979
0.67082 0.49980
0.67082 0.49981
0.67083 0.49982
0.67083 0.49983
0.67083 0.49984
0.67083 0.49985
0.67084 0.49986
0.67084 0.49987
0.67084 0.49988
0.67084 0.49989
0.67084 0.49990
0.67085 0.49991
0.67085 0.49992
0.67085 0.49993
0.67086 0.49994
0.67086 0.49995
0.67087 0.49996
0.67087 0.49997
0.67087 0.49998
0.67087 0.49999
0.67088 0.50000
0.67089 0.50001
0.67089 0.50002
0.67091 0.50003
0.67091 0.50004
0.67091 0.50005
0.67091 0.50006
0.67092 0.50007
0.67092 0.50008
0.67094 0.50009
0.67094 0.50010
0.67097 0.50011
0.67098 0.50012
0.67098 0.50013
0.67098 0.50014
0.67098 0.50015
0.67100 0.50016
0.67100 0.50017
0.67103 0.50018
0.67104 0.50019
0.67105 0.50020
0.67105 0.50021
0.67106 0.50022
0.67107 0.50023
0.67108 0.50024
0.67109 0.50025
0.67110 0.50026
0.67110 0.50027
0.67110 0.50028
0.67112 0.50029
0.67112 0.50030
0.67113 0.50031
0.67113 0.50032
0.67113 0.50033
0.67114 0.50034
0.67114 0.50035
0.67116 0.50036
0.67118 0.50037
0.67120 0.50038
0.67120 0.50039
0.67121 0.50040
0.67121 0.50041
0.67121 0.50042
0.67122 0.50043
0.67122 0.50044
0.67122 0.50045
0.67123 0.50046
0.67124 0.50047
0.67125 0.50048
0.67126 0.50049
0.67128 0.50050
0.67128 0.50051
0.67129 0.50052
0.67130 0.50053
0.67131 0.50054
0.67131 0.50055
0.67133 0.50056
0.67133 0.50057
0.67134 0.50058
0.67136 0.50059
0.67136 0.50060
0.67137 0.50061
0.67137 0.50062
0.67138 0.50063
0.67139 0.50064
0.67139 0.50065
0.67140 0.50066
0.67140 0.50067
0.67140 0.50068
0.67141 0.50069
0.67142 0.50070
0.67142 0.50071
0.67143 0.50072
0.67143 0.50073
0.67143 0.50074
0.67145 0.50075
0.67145 0.50076
0.67146 0.50077
0.67146 0.50078
0.67147 0.50079
0.67147 0.50080
0.67148 0.50081
0.67148 0.50082
0.67149 0.50083
0.67149 0.50084
0.67150 0.50085
0.67150 0.50086
0.67150 0.50087
0.67151 0.50088
0.67151 0.50089
0.67151 0.50090
0.67152 0.50091
0.67152 0.50092
0.67154 0.50093
0.67155 0.50094
0.67155 0.50095
0.67155 0.50096
0.67155 0.50097
0.67155 0.50098
0.67156 0.50099
0.67156 0.50100
0.67156 0.50101
0.67156 0.50102
0.67157 0.50103
0.67157 0.50104
0.67157 0.50105
0.67158 0.50106
0.67158 0.50107
0.67158 0.50108
0.67159 0.50109
0.67159 0.50110
0.67160 0.50111
0.67160 0.50112
0.67161 0.50113
0.67162 0.50114
0.67162 0.50115
0.67163 0.50116
0.67163 0.50117
0.67163 0.50118
0.67166 0.50119
0.67166 0.50120
0.67166 0.50121
0.67167 0.50122
0.67167 0.50123
0.67167 0.50124
0.67167 0.50125
0.67167 0.50126
0.67167 0.50127
0.67168 0.50128
0.67168 0.50129
0.67172 0.50130
0.67172 0.50131
0.67172 0.50132
0.67173 0.50133
0.67174 0.50134
0.67174 0.50135
0.67174 0.50136
0.67174 0.50137
0.67175 0.50138
0.67175 0.50139
0.67176 0.50140
0.67176 0.50141
0.67176 0.50142
0.67177 0.50143
0.67177 0.50144
0.67177 0.50145
0.67178 0.50146
0.67178 0.50147
0.67179 0.50148
0.67180 0.50149
0.67180 0.50150
0.67181 0.50151
0.67182 0.50152
0.67183 0.50153
0.67183 0.50154
0.67185 0.50155
0.67185 0.50156
0.67186 0.50157
0.67186 0.50158
0.67187 0.50159
0.67189 0.50160
0.67190 0.50161
0.67190 0.50162
0.67190 0.50163
0.67190 0.50164
0.67191 0.50165
0.67191 0.50166
0.67192 0.50167
0.67192 0.50168
0.67193 0.50169
0.67195 0.50170
0.67196 0.50171
0.67196 0.50172
0.67197 0.50173
0.67198 0.50174
0.67198 0.50175
0.67198 0.50176
0.67198 0.50177
0.67198 0.50178
0.67202 0.50179
0.67204 0.50180
0.67205 0.50181
0.67205 0.50182
0.67207 0.50183
0.67207 0.50184
0.67208 0.50185
0.67208 0.50186
0.67209 0.50187
0.67209 0.50188
0.67209 0.50189
0.67210 0.50190
0.67210 0.50191
0.67211 0.50192
0.67211 0.50193
0.67211 0.50194
0.67212 0.50195
0.67213 0.50196
0.67214 0.50197
0.67214 0.50198
0.67214 0.50199
0.67214 0.50200
0.67214 0.50201
0.67214 0.50202
0.67215 0.50203
0.67215 0.50204
0.67215 0.50205
0.67215 0.50206
0.67215 0.50207
0.67216 0.50208
0.67217 0.50209
0.67218 0.50210
0.67218 0.50211
0.67218 0.50212
0.67218 0.50213
0.67218 0.50214
0.67220 0.50215
0.67220 0.50216
0.67220 0.50217
0.67221 0.50218
0.67221 0.50219
0.67222 0.50220
0.67222 0.50221
0.67222 0.50222
0.67223 0.50223
0.67223 0.50224
0.67224 0.50225
0.67224 0.50226
0.67224 0.50227
0.67224 0.50228
0.67226 0.50229
0.67227 0.50230
0.67227 0.50231
0.67229 0.50232
0.67229 0.50233
0.67229 0.50234
0.67230 0.50235
0.67230 0.50236
0.67231 0.50237
0.67232 0.50238
0.67232 0.50239
0.67232 0.50240
0.67232 0.50241
0.67233 0.50242
0.67233 0.50243
0.67234 0.50244
0.67234 0.50245
0.67235 0.50246
0.67236 0.50247
0.67237 0.50248
0.67237 0.50249
0.67237 0.50250
0.67237 0.50251
0.67238 0.50252
0.67238 0.50253
0.67238 0.50254
0.67239 0.50255
0.67239 0.50256
0.67239 0.50257
0.67240 0.50258
0.67240 0.50259
0.67240 0.50260
0.67241 0.50261
0.67241 0.50262
0.67241 0.50263
0.67243 0.50264
0.67243 0.50265
0.67243 0.50266
0.67243 0.50267
0.67244 0.50268
0.67245 0.50269
0.67245 0.50270
0.67246 0.50271
0.67247 0.50272
0.67248 0.50273
0.67248 0.50274
0.67248 0.50275
0.67248 0.50276
0.67249 0.50277
0.67249 0.50278
0.67249 0.50279
0.67250 0.50280
0.67250 0.50281
0.67251 0.50282
0.67252 0.50283
0.67252 0.50284
0.67252 0.50285
0.67252 0.50286
0.67253 0.50287
0.67253 0.50288
0.67253 0.50289
0.67256 0.50290
0.67256 0.50291
0.67258 0.50292
0.67258 0.50293
0.67258 0.50294
0.67259 0.50295
0.67261 0.50296
0.67262 0.50297
0.67264 0.50298
0.67265 0.50299
0.67266 0.50300
0.67266 0.50301
0.67267 0.50302
0.67267 0.50303
0.67267 0.50304
0.67268 0.50305
0.67268 0.50306
0.67268 0.50307
0.67269 0.50308
0.67270 0.50309
0.67270 0.50310
0.67271 0.50311
0.67272 0.50312
0.67273 0.50313
0.67273 0.50314
0.67274 0.50315
0.67274 0.50316
0.67274 0.50317
0.67274 0.50318
0.67274 0.50319
0.67275 0.50320
0.67276 0.50321
0.67276 0.50322
0.67276 0.50323
0.67277 0.50324
0.67277 0.50325
0.67278 0.50326
0.67278 0.50327
0.67280 0.50328
0.67280 0.50329
0.67280 0.50330
0.67281 0.50331
0.67281 0.50332
0.67282 0.50333
0.67282 0.50334
0.67282 0.50335
0.67282 0.50336
0.67282 0.50337
0.67282 0.50338
0.67283 0.50339
0.67284 0.50340
0.67284 0.50341
0.67285 0.50342
0.67286 0.50343
0.67287 0.50344
0.67287 0.50345
0.67288 0.50346
0.67289 0.50347
0.67289 0.50348
0.67290 0.50349
0.67291 0.50350
0.67291 0.50351
0.67291 0.50352
0.67291 0.50353
0.67292 0.50354
0.67292 0.50355
0.67293 0.50356
0.67293 0.50357
0.67293 0.50358
0.67294 0.50359
0.67294 0.50360
0.67295 0.50361
0.67295 0.50362
0.67295 0.50363
0.67296 0.50364
0.67296 0.50365
0.67297 0.50366
0.67297 0.50367
0.67297 0.50368
0.67298 0.50369
0.67298 0.50370
0.67298 0.50371
0.67300 0.50372
0.67300 0.50373
0.67300 0.50374
0.67301 0.50375
0.67301 0.50376
0.67301 0.50377
0.67302 0.50378
0.67302 0.50379
0.67302 0.50380
0.67302 0.50381
0.67303 0.50382
0.67303 0.50383
0.67303 0.50384
0.67304 0.50385
0.67304 0.50386
0.67304 0.50387
0.67304 0.50388
0.67305 0.50389
0.67305 0.50390
0.67305 0.50391
0.67306 0.50392
0.67306 0.50393
0.67307 0.50394
0.67307 0.50395
0.67307 0.50396
0.67308 0.50397
0.67309 0.50398
0.67309 0.50399
0.67309 0.50400
0.67309 0.50401
0.67310 0.50402
0.67311 0.50403
0.67312 0.50404
0.67312 0.50405
0.67313 0.50406
0.67313 0.50407
0.67314 0.50408
0.67314 0.50409
0.67315 0.50410
0.67316 0.50411
0.67316 0.50412
0.67316 0.50413
0.67316 0.50414
0.67317 0.50415
0.67317 0.50416
0.67318 0.50417
0.67319 0.50418
0.67320 0.50419
0.67323 0.50420
0.67323 0.50421
0.67323 0.50422
0.67324 0.50423
0.67325 0.50424
0.67327 0.50425
0.67327 0.50426
0.67328 0.50427
0.67328 0.50428
0.67328 0.50429
0.67328 0.50430
0.67329 0.50431
0.67329 0.50432
0.67329 0.50433
0.67330 0.50434
0.67330 0.50435
0.67331 0.50436
0.67331 0.50437
0.67331 0.50438
0.67334 0.50439
0.67335 0.50440
0.67336 0.50441
0.67338 0.50442
0.67338 0.50443
0.67338 0.50444
0.67339 0.50445
0.67340 0.50446
0.67341 0.50447
0.67342 0.50448
0.67343 0.50449
0.67343 0.50450
0.67343 0.50451
0.67343 0.50452
0.67344 0.50453
0.67344 0.50454
0.67344 0.50455
0.67344 0.50456
0.67344 0.50457
0.67345 0.50458
0.67345 0.50459
0.67346 0.50460
0.67346 0.50461
0.67346 0.50462
0.67346 0.50463
0.67347 0.50464
0.67348 0.50465
0.67349 0.50466
0.67349 0.50467
0.67350 0.50468
0.67352 0.50469
0.67352 0.50470
0.67352 0.50471
0.67353 0.50472
0.67354 0.50473
0.67356 0.50474
0.67356 0.50475
0.67356 0.50476
0.67357 0.50477
0.67357 0.50478
0.67358 0.50479
0.67358 0.50480
0.67358 0.50481
0.67359 0.50482
0.67359 0.50483
0.67360 0.50484
0.67360 0.50485
0.67360 0.50486
0.67360 0.50487
0.67362 0.50488
0.67362 0.50489
0.67363 0.50490
0.67363 0.50491
0.67363 0.50492
0.67363 0.50493
0.67364 0.50494
0.67364 0.50495
0.67365 0.50496
0.67365 0.50497
0.67365 0.50498
0.67366 0.50499
0.67367 0.50500
0.67367 0.50501
0.67367 0.50502
0.67368 0.50503
0.67369 0.50504
0.67369 0.50505
0.67370 0.50506
0.67370 0.50507
0.67370 0.50508
0.67370 0.50509
0.67371 0.50510
0.67371 0.50511
0.67371 0.50512
0.67372 0.50513
0.67372 0.50514
0.67372 0.50515
0.67374 0.50516
0.67374 0.50517
0.67375 0.50518
0.67375 0.50519
0.67375 0.50520
0.67376 0.50521
0.67376 0.50522
0.67377 0.50523
0.67378 0.50524
0.67379 0.50525
0.67380 0.50526
0.67381 0.50527
0.67381 0.50528
0.67382 0.50529
0.67383 0.50530
0.67384 0.50531
0.67384 0.50532
0.67385 0.50533
0.67385 0.50534
0.67386 0.50535
0.67387 0.50536
0.67387 0.50537
0.67389 0.50538
0.67389 0.50539
0.67389 0.50540
0.67389 0.50541
0.67391 0.50542
0.67391 0.50543
0.67394 0.50544
0.67394 0.50545
0.67396 0.50546
0.67396 0.50547
0.67396 0.50548
0.67397 0.50549
0.67397 0.50550
0.67397 0.50551
0.67398 0.50552
0.67398 0.50553
0.67400 0.50554
0.67400 0.50555
0.67401 0.50556
0.67401 0.50557
0.67402 0.50558
0.67402 0.50559
0.67403 0.50560
0.67404 0.50561
0.67404 0.50562
0.67405 0.50563
0.67405 0.50564
0.67406 0.50565
0.67406 0.50566
0.67407 0.50567
0.67407 0.50568
0.67408 0.50569
0.67408 0.50570
0.67409 0.50571
0.67409 0.50572
0.67409 0.50573
0.67410 0.50574
0.67410 0.50575
0.67410 0.50576
0.67410 0.50577
0.67411 0.50578
0.67411 0.50579
0.67412 0.50580
0.67412 0.50581
0.67413 0.50582
0.67414 0.50583
0.67414 0.50584
0.67414 0.50585
0.67415 0.50586
0.67415 0.50587
0.67415 0.50588
0.67416 0.50589
0.67417 0.50590
0.67417 0.50591
0.67418 0.50592
0.67418 0.50593
0.67418 0.50594
0.67418 0.50595
0.67419 0.50596
0.67419 0.50597
0.67419 0.50598
0.67419 0.50599
0.67420 0.50600
0.67420 0.50601
0.67420 0.50602
0.67420 0.50603
0.67421 0.50604
0.67421 0.50605
0.67421 0.50606
0.67422 0.50607
0.67423 0.50608
0.67423 0.50609
0.67425 0.50610
0.67425 0.50611
0.67426 0.50612
0.67426 0.50613
0.67427 0.50614
0.67427 0.50615
0.67428 0.50616
0.67429 0.50617
0.67429 0.50618
0.67430 0.50619
0.67431 0.50620
0.67431 0.50621
0.67431 0.50622
0.67431 0.50623
0.67432 0.50624
0.67432 0.50625
0.67432 0.50626
0.67433 0.50627
0.67433 0.50628
0.67434 0.50629
0.67435 0.50630
0.67435 0.50631
0.67436 0.50632
0.67436 0.50633
0.67438 0.50634
0.67438 0.50635
0.67438 0.50636
0.67438 0.50637
0.67438 0.50638
0.67438 0.50639
0.67440 0.50640
0.67440 0.50641
0.67440 0.50642
0.67441 0.50643
0.67442 0.50644
0.67442 0.50645
0.67443 0.50646
0.67443 0.50647
0.67443 0.50648
0.67445 0.50649
0.67445 0.50650
0.67446 0.50651
0.67448 0.50652
0.67448 0.50653
0.67448 0.50654
0.67449 0.50655
0.67450 0.50656
0.67450 0.50657
0.67452 0.50658
0.67452 0.50659
0.67452 0.50660
0.67453 0.50661
0.67453 0.50662
0.67454 0.50663
0.67454 0.50664
0.67455 0.50665
0.67456 0.50666
0.67457 0.50667
0.67457 0.50668
0.67460 0.50669
0.67461 0.50670
0.67461 0.50671
0.67461 0.50672
0.67461 0.50673
0.67462 0.50674
0.67465 0.50675
0.67465 0.50676
0.67465 0.50677
0.67466 0.50678
0.67466 0.50679
0.67467 0.50680
0.67467 0.50681
0.67468 0.50682
0.67468 0.50683
0.67468 0.50684
0.67468 0.50685
0.67469 0.50686
0.67469 0.50687
0.67469 0.50688
0.67469 0.50689
0.67470 0.50690
0.67470 0.50691
0.67470 0.50692
0.67471 0.50693
0.67471 0.50694
0.67472 0.50695
0.67473 0.50696
0.67474 0.50697
0.67474 0.50698
0.67475 0.50699
0.67476 0.50700
0.67476 0.50701
0.67480 0.50702
0.67482 0.50703
0.67482 0.50704
0.67483 0.50705
0.67484 0.50706
0.67485 0.50707
0.67486 0.50708
0.67486 0.50709
0.67488 0.50710
0.67488 0.50711
0.67488 0.50712
0.67488 0.50713
0.67488 0.50714
0.67488 0.50715
0.67489 0.50716
0.67489 0.50717
0.67490 0.50718
0.67490 0.50719
0.67491 0.50720
0.67491 0.50721
0.67492 0.50722
0.67493 0.50723
0.67493 0.50724
0.67493 0.50725
0.67494 0.50726
0.67494 0.50727
0.67494 0.50728
0.67494 0.50729
0.67495 0.50730
0.67495 0.50731
0.67496 0.50732
0.67497 0.50733
0.67497 0.50734
0.67498 0.50735
0.67498 0.50736
0.67498 0.50737
0.67498 0.50738
0.67499 0.50739
0.67500 0.50740
0.67502 0.50741
0.67503 0.50742
0.67504 0.50743
0.67504 0.50744
0.67504 0.50745
0.67505 0.50746
0.67505 0.50747
0.67505 0.50748
0.67505 0.50749
0.67506 0.50750
0.67506 0.50751
0.67507 0.50752
0.67507 0.50753
0.67507 0.50754
0.67509 0.50755
0.67509 0.50756
0.67510 0.50757
0.67511 0.50758
0.67511 0.50759
0.67512 0.50760
0.67512 0.50761
0.67513 0.50762
0.67513 0.50763
0.67513 0.50764
0.67514 0.50765
0.67515 0.50766
0.67515 0.50767
0.67515 0.50768
0.67516 0.50769
0.67516 0.50770
0.67516 0.50771
0.67517 0.50772
0.67517 0.50773
0.67518 0.50774
0.67518 0.50775
0.67519 0.50776
0.67520 0.50777
0.67520 0.50778
0.67521 0.50779
0.67521 0.50780
0.67521 0.50781
0.67521 0.50782
0.67522 0.50783
0.67522 0.50784
0.67522 0.50785
0.67522 0.50786
0.67523 0.50787
0.67524 0.50788
0.67525 0.50789
0.67525 0.50790
0.67526 0.50791
0.67526 0.50792
0.67526 0.50793
0.67527 0.50794
0.67528 0.50795
0.67528 0.50796
0.67528 0.50797
0.67528 0.50798
0.67528 0.50799
0.67528 0.50800
0.67529 0.50801
0.67530 0.50802
0.67531 0.50803
0.67531 0.50804
0.67531 0.50805
0.67531 0.50806
0.67532 0.50807
0.67532 0.50808
0.67533 0.50809
0.67533 0.50810
0.67533 0.50811
0.67533 0.50812
0.67534 0.50813
0.67535 0.50814
0.67535 0.50815
0.67537 0.50816
0.67537 0.50817
0.67538 0.50818
0.67540 0.50819
0.67540 0.50820
0.67540 0.50821
0.67540 0.50822
0.67540 0.50823
0.67541 0.50824
0.67541 0.50825
0.67542 0.50826
0.67542 0.50827
0.67542 0.50828
0.67542 0.50829
0.67543 0.50830
0.67544 0.50831
0.67545 0.50832
0.67545 0.50833
0.67546 0.50834
0.67546 0.50835
0.67546 0.50836
0.67548 0.50837
0.67549 0.50838
0.67549 0.50839
0.67550 0.50840
0.67550 0.50841
0.67552 0.50842
0.67554 0.50843
0.67554 0.50844
0.67554 0.50845
0.67554 0.50846
0.67554 0.50847
0.67554 0.50848
0.67554 0.50849
0.67555 0.50850
0.67555 0.50851
0.67556 0.50852
0.67556 0.50853
0.67556 0.50854
0.67557 0.50855
0.67557 0.50856
0.67557 0.50857
0.67559 0.50858
0.67559 0.50859
0.67560 0.50860
0.67560 0.50861
0.67560 0.50862
0.67561 0.50863
0.67562 0.50864
0.67562 0.50865
0.67562 0.50866
0.67562 0.50867
0.67562 0.50868
0.67563 0.50869
0.67563 0.50870
0.67563 0.50871
0.67563 0.50872
0.67563 0.50873
0.67564 0.50874
0.67565 0.50875
0.67566 0.50876
0.67566 0.50877
0.67567 0.50878
0.67567 0.50879
0.67568 0.50880
0.67568 0.50881
0.67568 0.50882
0.67568 0.50883
0.67568 0.50884
0.67569 0.50885
0.67569 0.50886
0.67570 0.50887
0.67570 0.50888
0.67571 0.50889
0.67571 0.50890
0.67572 0.50891
0.67572 0.50892
0.67573 0.50893
0.67573 0.50894
0.67573 0.50895
0.67574 0.50896
0.67574 0.50897
0.67575 0.50898
0.67575 0.50899
0.67575 0.50900
0.67575 0.50901
0.67575 0.50902
0.67576 0.50903
0.67576 0.50904
0.67576 0.50905
0.67576 0.50906
0.67576 0.50907
0.67577 0.50908
0.67578 0.50909
0.67578 0.50910
0.67579 0.50911
0.67580 0.50912
0.67583 0.50913
0.67584 0.50914
0.67584 0.50915
0.67585 0.50916
0.67585 0.50917
0.67585 0.50918
0.67586 0.50919
0.67586 0.50920
0.67589 0.50921
0.67590 0.50922
0.67591 0.50923
0.67591 0.50924
0.67592 0.50925
0.67592 0.50926
0.67594 0.50927
0.67594 0.50928
0.67594 0.50929
0.67596 0.50930
0.67597 0.50931
0.67598 0.50932
0.67598 0.50933
0.67599 0.50934
0.67599 0.50935
0.67600 0.50936
0.67600 0.50937
0.67601 0.50938
0.67601 0.50939
0.67601 0.50940
0.67601 0.50941
0.67602 0.50942
0.67603 0.50943
0.67603 0.50944
0.67604 0.50945
0.67604 0.50946
0.67605 0.50947
0.67606 0.50948
0.67607 0.50949
0.67607 0.50950
0.67608 0.50951
0.67608 0.50952
0.67609 0.50953
0.67610 0.50954
0.67611 0.50955
0.67611 0.50956
0.67612 0.50957
0.67612 0.50958
0.67612 0.50959
0.67613 0.50960
0.67614 0.50961
0.67615 0.50962
0.67618 0.50963
0.67620 0.50964
0.67620 0.50965
0.67621 0.50966
0.67622 0.50967
0.67622 0.50968
0.67622 0.50969
0.67623 0.50970
0.67625 0.50971
0.67625 0.50972
0.67625 0.50973
0.67626 0.50974
0.67626 0.50975
0.67627 0.50976
0.67627 0.50977
0.67627 0.50978
0.67627 0.50979
0.67628 0.50980
0.67628 0.50981
0.67630 0.50982
0.67630 0.50983
0.67630 0.50984
0.67631 0.50985
0.67631 0.50986
0.67631 0.50987
0.67632 0.50988
0.67632 0.50989
0.67632 0.50990
0.67632 0.50991
0.67636 0.50992
0.67637 0.50993
0.67637 0.50994
0.67638 0.50995
0.67638 0.50996
0.67638 0.50997
0.67640 0.50998
0.67641 0.50999
0.67642 0.51000
0.67642 0.51001
0.67643 0.51002
0.67643 0.51003
0.67643 0.51004
0.67643 0.51005
0.67644 0.51006
0.67645 0.51007
0.67645 0.51008
0.67646 0.51009
0.67646 0.51010
0.67648 0.51011
0.67649 0.51012
0.67649 0.51013
0.67651 0.51014
0.67651 0.51015
0.67652 0.51016
0.67653 0.51017
0.67653 0.51018
0.67654 0.51019
0.67654 0.51020
0.67655 0.51021
0.67656 0.51022
0.67657 0.51023
0.67658 0.51024
0.67658 0.51025
0.67658 0.51026
0.67658 0.51027
0.67659 0.51028
0.67659 0.51029
0.67660 0.51030
0.67660 0.51031
0.67660 0.51032
0.67660 0.51033
0.67661 0.51034
0.67662 0.51035
0.67662 0.51036
0.67664 0.51037
0.67665 0.51038
0.67665 0.51039
0.67665 0.51040
0.67665 0.51041
0.67666 0.51042
0.67667 0.51043
0.67667 0.51044
0.67669 0.51045
0.67669 0.51046
0.67670 0.51047
0.67671 0.51048
0.67672 0.51049
0.67672 0.51050
0.67673 0.51051
0.67673 0.51052
0.67673 0.51053
0.67674 0.51054
0.67675 0.51055
0.67675 0.51056
0.67676 0.51057
0.67676 0.51058
0.67677 0.51059
0.67677 0.51060
0.67677 0.51061
0.67678 0.51062
0.67679 0.51063
0.67680 0.51064
0.67680 0.51065
0.67680 0.51066
0.67681 0.51067
0.67681 0.51068
0.67684 0.51069
0.67685 0.51070
0.67685 0.51071
0.67686 0.51072
0.67686 0.51073
0.67687 0.51074
0.67687 0.51075
0.67687 0.51076
0.67687 0.51077
0.67688 0.51078
0.67688 0.51079
0.67688 0.51080
0.67688 0.51081
0.67688 0.51082
0.67688 0.51083
0.67689 0.51084
0.67690 0.51085
0.67690 0.51086
0.67691 0.51087
0.67691 0.51088
0.67692 0.51089
0.67692 0.51090
0.67693 0.51091
0.67693 0.51092
0.67693 0.51093
0.67694 0.51094
0.67694 0.51095
0.67694 0.51096
0.67694 0.51097
0.67695 0.51098
0.67696 0.51099
0.67696 0.51100
0.67696 0.51101
0.67696 0.51102
0.67696 0.51103
0.67698 0.51104
0.67698 0.51105
0.67699 0.51106
0.67699 0.51107
0.67700 0.51108
0.67700 0.51109
0.67702 0.51110
0.67702 0.51111
0.67704 0.51112
0.67705 0.51113
0.67705 0.51114
0.67706 0.51115
0.67706 0.51116
0.67706 0.51117
0.67706 0.51118
0.67706 0.51119
0.67707 0.51120
0.67707 0.51121
0.67708 0.51122
0.67708 0.51123
0.67708 0.51124
0.67709 0.51125
0.67710 0.51126
0.67711 0.51127
0.67712 0.51128
0.67712 0.51129
0.67712 0.51130
0.67712 0.51131
0.67714 0.51132
0.67714 0.51133
0.67714 0.51134
0.67714 0.51135
0.67714 0.51136
0.67717 0.51137
0.67717 0.51138
0.67717 0.51139
0.67718 0.51140
0.67718 0.51141
0.67719 0.51142
0.67719 0.51143
0.67719 0.51144
0.67719 0.51145
0.67720 0.51146
0.67721 0.51147
0.67722 0.51148
0.67723 0.51149
0.67724 0.51150
0.67726 0.51151
0.67726 0.51152
0.67726 0.51153
0.67727 0.51154
0.67727 0.51155
0.67728 0.51156
0.67728 0.51157
0.67728 0.51158
0.67728 0.51159
0.67729 0.51160
0.67730 0.51161
0.67730 0.51162
0.67731 0.51163
0.67732 0.51164
0.67733 0.51165
0.67733 0.51166
0.67734 0.51167
0.67734 0.51168
0.67735 0.51169
0.67735 0.51170
0.67736 0.51171
0.67736 0.51172
0.67736 0.51173
0.67737 0.51174
0.67737 0.51175
0.67739 0.51176
0.67739 0.51177
0.67739 0.51178
0.67740 0.51179
0.67740 0.51180
0.67742 0.51181
0.67744 0.51182
0.67744 0.51183
0.67744 0.51184
0.67745 0.51185
0.67745 0.51186
0.67745 0.51187
0.67746 0.51188
0.67746 0.51189
0.67746 0.51190
0.67746 0.51191
0.67747 0.51192
0.67747 0.51193
0.67747 0.51194
0.67747 0.51195
0.67748 0.51196
0.67749 0.51197
0.67750 0.51198
0.67750 0.51199
0.67750 0.51200
0.67751 0.51201
0.67751 0.51202
0.67751 0.51203
0.67751 0.51204
0.67752 0.51205
0.67753 0.51206
0.67753 0.51207
0.67753 0.51208
0.67753 0.51209
0.67753 0.51210
0.67753 0.51211
0.67753 0.51212
0.67753 0.51213
0.67754 0.51214
0.67754 0.51215
0.67754 0.51216
0.67755 0.51217
0.67755 0.51218
0.67755 0.51219
0.67755 0.51220
0.67756 0.51221
0.67757 0.51222
0.67759 0.51223
0.67759 0.51224
0.67760 0.51225
0.67760 0.51226
0.67761 0.51227
0.67762 0.51228
0.67762 0.51229
0.67762 0.51230
0.67762 0.51231
0.67763 0.51232
0.67763 0.51233
0.67764 0.51234
0.67765 0.51235
0.67765 0.51236
0.67766 0.51237
0.67767 0.51238
0.67767 0.51239
0.67767 0.51240
0.67767 0.51241
0.67768 0.51242
0.67769 0.51243
0.67769 0.51244
0.67769 0.51245
0.67769 0.51246
0.67770 0.51247
0.67770 0.51248
0.67770 0.51249
0.67771 0.51250
0.67772 0.51251
0.67773 0.51252
0.67773 0.51253
0.67773 0.51254
0.67775 0.51255
0.67775 0.51256
0.67776 0.51257
0.67777 0.51258
0.67777 0.51259
0.67777 0.51260
0.67777 0.51261
0.67778 0.51262
0.67778 0.51263
0.67779 0.51264
0.67780 0.51265
0.67780 0.51266
0.67781 0.51267
0.67782 0.51268
0.67783 0.51269
0.67784 0.51270
0.67784 0.51271
0.67785 0.51272
0.67785 0.51273
0.67785 0.51274
0.67786 0.51275
0.67786 0.51276
0.67787 0.51277
0.67787 0.51278
0.67787 0.51279
0.67787 0.51280
0.67789 0.51281
0.67789 0.51282
0.67790 0.51283
0.67793 0.51284
0.67793 0.51285
0.67794 0.51286
0.67794 0.51287
0.67795 0.51288
0.67795 0.51289
0.67795 0.51290
0.67796 0.51291
0.67796 0.51292
0.67797 0.51293
0.67797 0.51294
0.67798 0.51295
0.67798 0.51296
0.67798 0.51297
0.67798 0.51298
0.67798 0.51299
0.67798 0.51300
0.67798 0.51301
0.67799 0.51302
0.67800 0.51303
0.67800 0.51304
0.67800 0.51305
0.67801 0.51306
0.67801 0.51307
0.67802 0.51308
0.67802 0.51309
0.67802 0.51310
0.67803 0.51311
0.67803 0.51312
0.67804 0.51313
0.67804 0.51314
0.67805 0.51315
0.67805 0.51316
0.67805 0.51317
0.67806 0.51318
0.67807 0.51319
0.67808 0.51320
0.67808 0.51321
0.67808 0.51322
0.67809 0.51323
0.67809 0.51324
0.67809 0.51325
0.67809 0.51326
0.67809 0.51327
0.67810 0.51328
0.67811 0.51329
0.67811 0.51330
0.67811 0.51331
0.67812 0.51332
0.67812 0.51333
0.67813 0.51334
0.67814 0.51335
0.67814 0.51336
0.67815 0.51337
0.67815 0.51338
0.67816 0.51339
0.67816 0.51340
0.67817 0.51341
0.67819 0.51342
0.67820 0.51343
0.67820 0.51344
0.67820 0.51345
0.67821 0.51346
0.67822 0.51347
0.67822 0.51348
0.67822 0.51349
0.67823 0.51350
0.67823 0.51351
0.67824 0.51352
0.67824 0.51353
0.67824 0.51354
0.67826 0.51355
0.67826 0.51356
0.67826 0.51357
0.67827 0.51358
0.67827 0.51359
0.67829 0.51360
0.67830 0.51361
0.67830 0.51362
0.67831 0.51363
0.67831 0.51364
0.67831 0.51365
0.67832 0.51366
0.67832 0.51367
0.67832 0.51368
0.67832 0.51369
0.67832 0.51370
0.67832 0.51371
0.67833 0.51372
0.67834 0.51373
0.67834 0.51374
0.67834 0.51375
0.67834 0.51376
0.67835 0.51377
0.67836 0.51378
0.67836 0.51379
0.67836 0.51380
0.67836 0.51381
0.67837 0.51382
0.67837 0.51383
0.67838 0.51384
0.67838 0.51385
0.67839 0.51386
0.67839 0.51387
0.67840 0.51388
0.67840 0.51389
0.67840 0.51390
0.67843 0.51391
0.67843 0.51392
0.67844 0.51393
0.67844 0.51394
0.67846 0.51395
0.67846 0.51396
0.67846 0.51397
0.67846 0.51398
0.67847 0.51399
0.67847 0.51400
0.67848 0.51401
0.67849 0.51402
0.67849 0.51403
0.67849 0.51404
0.67849 0.51405
0.67851 0.51406
0.67851 0.51407
0.67852 0.51408
0.67853 0.51409
0.67853 0.51410
0.67853 0.51411
0.67853 0.51412
0.67854 0.51413
0.67854 0.51414
0.67855 0.51415
0.67855 0.51416
0.67855 0.51417
0.67856 0.51418
0.67857 0.51419
0.67858 0.51420
0.67858 0.51421
0.67858 0.51422
0.67859 0.51423
0.67859 0.51424
0.67861 0.51425
0.67861 0.51426
0.67863 0.51427
0.67863 0.51428
0.67863 0.51429
0.67863 0.51430
0.67865 0.51431
0.67866 0.51432
0.67866 0.51433
0.67868 0.51434
0.67868 0.51435
0.67868 0.51436
0.67868 0.51437
0.67869 0.51438
0.67869 0.51439
0.67870 0.51440
0.67870 0.51441
0.67870 0.51442
0.67871 0.51443
0.67871 0.51444
0.67872 0.51445
0.67872 0.51446
0.67873 0.51447
0.67873 0.51448
0.67874 0.51449
0.67874 0.51450
0.67876 0.51451
0.67877 0.51452
0.67877 0.51453
0.67877 0.51454
0.67878 0.51455
0.67878 0.51456
0.67879 0.51457
0.67880 0.51458
0.67880 0.51459
0.67881 0.51460
0.67884 0.51461
0.67884 0.51462
0.67884 0.51463
0.67885 0.51464
0.67885 0.51465
0.67885 0.51466
0.67885 0.51467
0.67886 0.51468
0.67887 0.51469
0.67888 0.51470
0.67889 0.51471
0.67889 0.51472
0.67889 0.51473
0.67890 0.51474
0.67891 0.51475
0.67891 0.51476
0.67891 0.51477
0.67892 0.51478
0.67893 0.51479
0.67893 0.51480
0.67893 0.51481
0.67893 0.51482
0.67894 0.51483
0.67895 0.51484
0.67895 0.51485
0.67895 0.51486
0.67896 0.51487
0.67897 0.51488
0.67898 0.51489
0.67898 0.51490
0.67899 0.51491
0.67901 0.51492
0.67902 0.51493
0.67902 0.51494
0.67903 0.51495
0.67905 0.51496
0.67906 0.51497
0.67907 0.51498
0.67907 0.51499
0.67907 0.51500
0.67907 0.51501
0.67907 0.51502
0.67908 0.51503
0.67908 0.51504
0.67908 0.51505
0.67909 0.51506
0.67910 0.51507
0.67910 0.51508
0.67911 0.51509
0.67911 0.51510
0.67911 0.51511
0.67911 0.51512
0.67911 0.51513
0.67912 0.51514
0.67913 0.51515
0.67914 0.51516
0.67915 0.51517
0.67915 0.51518
0.67915 0.51519
0.67915 0.51520
0.67916 0.51521
0.67916 0.51522
0.67916 0.51523
0.67917 0.51524
0.67918 0.51525
0.67919 0.51526
0.67919 0.51527
0.67920 0.51528
0.67921 0.51529
0.67921 0.51530
0.67922 0.51531
0.67922 0.51532
0.67922 0.51533
0.67922 0.51534
0.67922 0.51535
0.67923 0.51536
0.67925 0.51537
0.67926 0.51538
0.67926 0.51539
0.67926 0.51540
0.67926 0.51541
0.67926 0.51542
0.67927 0.51543
0.67927 0.51544
0.67928 0.51545
0.67928 0.51546
0.67928 0.51547
0.67928 0.51548
0.67928 0.51549
0.67929 0.51550
0.67929 0.51551
0.67929 0.51552
0.67930 0.51553
0.67930 0.51554
0.67930 0.51555
0.67931 0.51556
0.67932 0.51557
0.67933 0.51558
0.67933 0.51559
0.67934 0.51560
0.67934 0.51561
0.67934 0.51562
0.67935 0.51563
0.67935 0.51564
0.67935 0.51565
0.67936 0.51566
0.67936 0.51567
0.67936 0.51568
0.67937 0.51569
0.67938 0.51570
0.67939 0.51571
0.67940 0.51572
0.67942 0.51573
0.67942 0.51574
0.67943 0.51575
0.67944 0.51576
0.67944 0.51577
0.67944 0.51578
0.67945 0.51579
0.67945 0.51580
0.67945 0.51581
0.67946 0.51582
0.67947 0.51583
0.67947 0.51584
0.67950 0.51585
0.67950 0.51586
0.67951 0.51587
0.67951 0.51588
0.67951 0.51589
0.67952 0.51590
0.67954 0.51591
0.67956 0.51592
0.67958 0.51593
0.67958 0.51594
0.67958 0.51595
0.67959 0.51596
0.67959 0.51597
0.67960 0.51598
0.67960 0.51599
0.67961 0.51600
0.67961 0.51601
0.67961 0.51602
0.67962 0.51603
0.67962 0.51604
0.67962 0.51605
0.67964 0.51606
0.67964 0.51607
0.67965 0.51608
0.67965 0.51609
0.67967 0.51610
0.67967 0.51611
0.67967 0.51612
0.67968 0.51613
0.67969 0.51614
0.67969 0.51615
0.67969 0.51616
0.67969 0.51617
0.67970 0.51618
0.67970 0.51619
0.67970 0.51620
0.67971 0.51621
0.67971 0.51622
0.67972 0.51623
0.67972 0.51624
0.67972 0.51625
0.67973 0.51626
0.67974 0.51627
0.67975 0.51628
0.67975 0.51629
0.67976 0.51630
0.67976 0.51631
0.67977 0.51632
0.67977 0.51633
0.67978 0.51634
0.67978 0.51635
0.67978 0.51636
0.67978 0.51637
0.67979 0.51638
0.67980 0.51639
0.67980 0.51640
0.67980 0.51641
0.67981 0.51642
0.67981 0.51643
0.67982 0.51644
0.67982 0.51645
0.67982 0.51646
0.67982 0.51647
0.67983 0.51648
0.67983 0.51649
0.67984 0.51650
0.67984 0.51651
0.67986 0.51652
0.67986 0.51653
0.67986 0.51654
0.67988 0.51655
0.67989 0.51656
0.67989 0.51657
0.67989 0.51658
0.67990 0.51659
0.67990 0.51660
0.67990 0.51661
0.67992 0.51662
0.67992 0.51663
0.67992 0.51664
0.67994 0.51665
0.67995 0.51666
0.67996 0.51667
0.67996 0.51668
0.67997 0.51669
0.67997 0.51670
0.67997 0.51671
0.67997 0.51672
0.67998 0.51673
0.68000 0.51674
0.68000 0.51675
0.68001 0.51676
0.68001 0.51677
0.68001 0.51678
0.68003 0.51679
0.68004 0.51680
0.68004 0.51681
0.68005 0.51682
0.68005 0.51683
0.68006 0.51684
0.68006 0.51685
0.68007 0.51686
0.68007 0.51687
0.68007 0.51688
0.68008 0.51689
0.68008 0.51690
0.68008 0.51691
0.68008 0.51692
0.68009 0.51693
0.68009 0.51694
0.68009 0.51695
0.68009 0.51696
0.68010 0.51697
0.68011 0.51698
0.68012 0.51699
0.68012 0.51700
0.68012 0.51701
0.68013 0.51702
0.68013 0.51703
0.68013 0.51704
0.68013 0.51705
0.68013 0.51706
0.68015 0.51707
0.68015 0.51708
0.68015 0.51709
0.68015 0.51710
0.68016 0.51711
0.68017 0.51712
0.68018 0.51713
0.68018 0.51714
0.68018 0.51715
0.68019 0.51716
0.68020 0.51717
0.68020 0.51718
0.68020 0.51719
0.68020 0.51720
0.68021 0.51721
0.68021 0.51722
0.68022 0.51723
0.68022 0.51724
0.68023 0.51725
0.68023 0.51726
0.68024 0.51727
0.68024 0.51728
0.68025 0.51729
0.68025 0.51730
0.68026 0.51731
0.68026 0.51732
0.68027 0.51733
0.68028 0.51734
0.68030 0.51735
0.68031 0.51736
0.68032 0.51737
0.68033 0.51738
0.68034 0.51739
0.68034 0.51740
0.68035 0.51741
0.68035 0.51742
0.68036 0.51743
0.68036 0.51744
0.68038 0.51745
0.68038 0.51746
0.68038 0.51747
0.68038 0.51748
0.68039 0.51749
0.68039 0.51750
0.68039 0.51751
0.68040 0.51752
0.68041 0.51753
0.68041 0.51754
0.68041 0.51755
0.68043 0.51756
0.68044 0.51757
0.68045 0.51758
0.68045 0.51759
0.68045 0.51760
0.68046 0.51761
0.68047 0.51762
0.68048 0.51763
0.68048 0.51764
0.68050 0.51765
0.68050 0.51766
0.68050 0.51767
0.68050 0.51768
0.68051 0.51769
0.68051 0.51770
0.68052 0.51771
0.68052 0.51772
0.68053 0.51773
0.68053 0.51774
0.68054 0.51775
0.68054 0.51776
0.68055 0.51777
0.68055 0.51778
0.68055 0.51779
0.68056 0.51780
0.68056 0.51781
0.68057 0.51782
0.68057 0.51783
0.68060 0.51784
0.68060 0.51785
0.68060 0.51786
0.68061 0.51787
0.68061 0.51788
0.68061 0.51789
0.68062 0.51790
0.68062 0.51791
0.68063 0.51792
0.68063 0.51793
0.68063 0.51794
0.68063 0.51795
0.68064 0.51796
0.68064 0.51797
0.68064 0.51798
0.68065 0.51799
0.68065 0.51800
0.68065 0.51801
0.68065 0.51802
0.68066 0.51803
0.68066 0.51804
0.68066 0.51805
0.68066 0.51806
0.68067 0.51807
0.68068 0.51808
0.68068 0.51809
0.68068 0.51810
0.68068 0.51811
0.68068 0.51812
0.68069 0.51813
0.68069 0.51814
0.68069 0.51815
0.68070 0.51816
0.68070 0.51817
0.68071 0.51818
0.68071 0.51819
0.68071 0.51820
0.68072 0.51821
0.68072 0.51822
0.68072 0.51823
0.68072 0.51824
0.68073 0.51825
0.68073 0.51826
0.68073 0.51827
0.68074 0.51828
0.68076 0.51829
0.68077 0.51830
0.68078 0.51831
0.68079 0.51832
0.68080 0.51833
0.68081 0.51834
0.68081 0.51835
0.68082 0.51836
0.68082 0.51837
0.68083 0.51838
0.68084 0.51839
0.68085 0.51840
0.68088 0.51841
0.68090 0.51842
0.68090 0.51843
0.68091 0.51844
0.68091 0.51845
0.68091 0.51846
0.68092 0.51847
0.68092 0.51848
0.68092 0.51849
0.68093 0.51850
0.68093 0.51851
0.68094 0.51852
0.68096 0.51853
0.68096 0.51854
0.68096 0.51855
0.68097 0.51856
0.68097 0.51857
0.68098 0.51858
0.68098 0.51859
0.68099 0.51860
0.68099 0.51861
0.68099 0.51862
0.68100 0.51863
0.68100 0.51864
0.68100 0.51865
0.68101 0.51866
0.68101 0.51867
0.68101 0.51868
0.68102 0.51869
0.68103 0.51870
0.68103 0.51871
0.68103 0.51872
0.68103 0.51873
0.68103 0.51874
0.68104 0.51875
0.68104 0.51876
0.68105 0.51877
0.68107 0.51878
0.68107 0.51879
0.68107 0.51880
0.68109 0.51881
0.68110 0.51882
0.68111 0.51883
0.68111 0.51884
0.68111 0.51885
0.68111 0.51886
0.68111 0.51887
0.68111 0.51888
0.68112 0.51889
0.68112 0.51890
0.68112 0.51891
0.68114 0.51892
0.68114 0.51893
0.68114 0.51894
0.68115 0.51895
0.68115 0.51896
0.68115 0.51897
0.68117 0.51898
0.68117 0.51899
0.68117 0.51900
0.68118 0.51901
0.68118 0.51902
0.68119 0.51903
0.68119 0.51904
0.68120 0.51905
0.68120 0.51906
0.68121 0.51907
0.68121 0.51908
0.68122 0.51909
0.68122 0.51910
0.68122 0.51911
0.68123 0.51912
0.68123 0.51913
0.68123 0.51914
0.68123 0.51915
0.68124 0.51916
0.68124 0.51917
0.68124 0.51918
0.68124 0.51919
0.68125 0.51920
0.68125 0.51921
0.68125 0.51922
0.68126 0.51923
0.68126 0.51924
0.68127 0.51925
0.68127 0.51926
0.68128 0.51927
0.68128 0.51928
0.68129 0.51929
0.68130 0.51930
0.68130 0.51931
0.68131 0.51932
0.68131 0.51933
0.68131 0.51934
0.68132 0.51935
0.68133 0.51936
0.68134 0.51937
0.68136 0.51938
0.68136 0.51939
0.68138 0.51940
0.68138 0.51941
0.68139 0.51942
0.68139 0.51943
0.68139 0.51944
0.68140 0.51945
0.68141 0.51946
0.68141 0.51947
0.68141 0.51948
0.68142 0.51949
0.68142 0.51950
0.68143 0.51951
0.68144 0.51952
0.68144 0.51953
0.68144 0.51954
0.68145 0.51955
0.68145 0.51956
0.68146 0.51957
0.68147 0.51958
0.68148 0.51959
0.68148 0.51960
0.68149 0.51961
0.68149 0.51962
0.68149 0.51963
0.68150 0.51964
0.68150 0.51965
0.68150 0.51966
0.68150 0.51967
0.68151 0.51968
0.68151 0.51969
0.68151 0.51970
0.68152 0.51971
0.68152 0.51972
0.68152 0.51973
0.68152 0.51974
0.68152 0.51975
0.68153 0.51976
0.68153 0.51977
0.68153 0.51978
0.68154 0.51979
0.68154 0.51980
0.68155 0.51981
0.68155 0.51982
0.68155 0.51983
0.68156 0.51984
0.68156 0.51985
0.68157 0.51986
0.68157 0.51987
0.68158 0.51988
0.68158 0.51989
0.68159 0.51990
0.68160 0.51991
0.68160 0.51992
0.68160 0.51993
0.68161 0.51994
0.68161 0.51995
0.68163 0.51996
0.68163 0.51997
0.68165 0.51998
0.68165 0.51999
0.68165 0.52000
0.68165 0.52001
0.68166 0.52002
0.68166 0.52003
0.68167 0.52004
0.68168 0.52005
0.68169 0.52006
0.68169 0.52007
0.68169 0.52008
0.68169 0.52009
0.68169 0.52010
0.68169 0.52011
0.68171 0.52012
0.68172 0.52013
0.68173 0.52014
0.68173 0.52015
0.68173 0.52016
0.68174 0.52017
0.68174 0.52018
0.68175 0.52019
0.68176 0.52020
0.68178 0.52021
0.68178 0.52022
0.68178 0.52023
0.68180 0.52024
0.68180 0.52025
0.68180 0.52026
0.68180 0.52027
0.68182 0.52028
0.68183 0.52029
0.68184 0.52030
0.68184 0.52031
0.68187 0.52032
0.68187 0.52033
0.68187 0.52034
0.68189 0.52035
0.68190 0.52036
0.68190 0.52037
0.68190 0.52038
0.68191 0.52039
0.68191 0.52040
0.68192 0.52041
0.68192 0.52042
0.68193 0.52043
0.68194 0.52044
0.68194 0.52045
0.68194 0.52046
0.68195 0.52047
0.68196 0.52048
0.68198 0.52049
0.68198 0.52050
0.68198 0.52051
0.68199 0.52052
0.68199 0.52053
0.68199 0.52054
0.68199 0.52055
0.68200 0.52056
0.68201 0.52057
0.68201 0.52058
0.68201 0.52059
0.68202 0.52060
0.68202 0.52061
0.68203 0.52062
0.68203 0.52063
0.68203 0.52064
0.68204 0.52065
0.68205 0.52066
0.68205 0.52067
0.68206 0.52068
0.68208 0.52069
0.68210 0.52070
0.68210 0.52071
0.68210 0.52072
0.68210 0.52073
0.68212 0.52074
0.68212 0.52075
0.68212 0.52076
0.68213 0.52077
0.68213 0.52078
0.68213 0.52079
0.68214 0.52080
0.68214 0.52081
0.68214 0.52082
0.68215 0.52083
0.68215 0.52084
0.68215 0.52085
0.68215 0.52086
0.68216 0.52087
0.68217 0.52088
0.68217 0.52089
0.68217 0.52090
0.68218 0.52091
0.68219 0.52092
0.68221 0.52093
0.68222 0.52094
0.68223 0.52095
0.68223 0.52096
0.68223 0.52097
0.68224 0.52098
0.68225 0.52099
0.68225 0.52100
0.68226 0.52101
0.68226 0.52102
0.68227 0.52103
0.68227 0.52104
0.68228 0.52105
0.68228 0.52106
0.68228 0.52107
0.68229 0.52108
0.68229 0.52109
0.68229 0.52110
0.68230 0.52111
0.68230 0.52112
0.68231 0.52113
0.68231 0.52114
0.68231 0.52115
0.68232 0.52116
0.68232 0.52117
0.68232 0.52118
0.68232 0.52119
0.68233 0.52120
0.68234 0.52121
0.68234 0.52122
0.68235 0.52123
0.68237 0.52124
0.68237 0.52125
0.68237 0.52126
0.68238 0.52127
0.68238 0.52128
0.68238 0.52129
0.68240 0.52130
0.68240 0.52131
0.68241 0.52132
0.68241 0.52133
0.68242 0.52134
0.68242 0.52135
0.68243 0.52136
0.68244 0.52137
0.68244 0.52138
0.68244 0.52139
0.68244 0.52140
0.68245 0.52141
0.68245 0.52142
0.68245 0.52143
0.68246 0.52144
0.68246 0.52145
0.68246 0.52146
0.68246 0.52147
0.68246 0.52148
0.68247 0.52149
0.68247 0.52150
0.68247 0.52151
0.68249 0.52152
0.68249 0.52153
0.68250 0.52154
0.68250 0.52155
0.68250 0.52156
0.68251 0.52157
0.68251 0.52158
0.68252 0.52159
0.68252 0.52160
0.68253 0.52161
0.68253 0.52162
0.68253 0.52163
0.68254 0.52164
0.68254 0.52165
0.68255 0.52166
0.68255 0.52167
0.68255 0.52168
0.68257 0.52169
0.68257 0.52170
0.68257 0.52171
0.68258 0.52172
0.68259 0.52173
0.68259 0.52174
0.68261 0.52175
0.68261 0.52176
0.68262 0.52177
0.68262 0.52178
0.68262 0.52179
0.68262 0.52180
0.68263 0.52181
0.68263 0.52182
0.68263 0.52183
0.68263 0.52184
0.68264 0.52185
0.68265 0.52186
0.68266 0.52187
0.68266 0.52188
0.68266 0.52189
0.68266 0.52190
0.68267 0.52191
0.68267 0.52192
0.68267 0.52193
0.68268 0.52194
0.68268 0.52195
0.68269 0.52196
0.68269 0.52197
0.68272 0.52198
0.68272 0.52199
0.68272 0.52200
0.68273 0.52201
0.68274 0.52202
0.68276 0.52203
0.68276 0.52204
0.68277 0.52205
0.68277 0.52206
0.68277 0.52207
0.68278 0.52208
0.68278 0.52209
0.68278 0.52210
0.68278 0.52211
0.68279 0.52212
0.68279 0.52213
0.68279 0.52214
0.68279 0.52215
0.68279 0.52216
0.68280 0.52217
0.68280 0.52218
0.68281 0.52219
0.68281 0.52220
0.68282 0.52221
0.68282 0.52222
0.68282 0.52223
0.68282 0.52224
0.68283 0.52225
0.68284 0.52226
0.68285 0.52227
0.68285 0.52228
0.68285 0.52229
0.68286 0.52230
0.68287 0.52231
0.68287 0.52232
0.68287 0.52233
0.68287 0.52234
0.68288 0.52235
0.68288 0.52236
0.68288 0.52237
0.68288 0.52238
0.68289 0.52239
0.68290 0.52240
0.68291 0.52241
0.68291 0.52242
0.68291 0.52243
0.68292 0.52244
0.68292 0.52245
0.68292 0.52246
0.68294 0.52247
0.68294 0.52248
0.68294 0.52249
0.68294 0.52250
0.68294 0.52251
0.68295 0.52252
0.68296 0.52253
0.68296 0.52254
0.68296 0.52255
0.68297 0.52256
0.68297 0.52257
0.68298 0.52258
0.68298 0.52259
0.68298 0.52260
0.68298 0.52261
0.68298 0.52262
0.68298 0.52263
0.68299 0.52264
0.68299 0.52265
0.68299 0.52266
0.68300 0.52267
0.68300 0.52268
0.68300 0.52269
0.68301 0.52270
0.68301 0.52271
0.68302 0.52272
0.68302 0.52273
0.68302 0.52274
0.68302 0.52275
0.68303 0.52276
0.68303 0.52277
0.68304 0.52278
0.68305 0.52279
0.68307 0.52280
0.68308 0.52281
0.68308 0.52282
0.68310 0.52283
0.68310 0.52284
0.68310 0.52285
0.68310 0.52286
0.68311 0.52287
0.68311 0.52288
0.68311 0.52289
0.68312 0.52290
0.68312 0.52291
0.68312 0.52292
0.68312 0.52293
0.68313 0.52294
0.68314 0.52295
0.68314 0.52296
0.68315 0.52297
0.68316 0.52298
0.68316 0.52299
0.68317 0.52300
0.68317 0.52301
0.68317 0.52302
0.68317 0.52303
0.68318 0.52304
0.68319 0.52305
0.68320 0.52306
0.68320 0.52307
0.68320 0.52308
0.68320 0.52309
0.68320 0.52310
0.68320 0.52311
0.68324 0.52312
0.68324 0.52313
0.68325 0.52314
0.68326 0.52315
0.68326 0.52316
0.68327 0.52317
0.68327 0.52318
0.68327 0.52319
0.68328 0.52320
0.68328 0.52321
0.68328 0.52322
0.68328 0.52323
0.68329 0.52324
0.68329 0.52325
0.68330 0.52326
0.68330 0.52327
0.68331 0.52328
0.68331 0.52329
0.68331 0.52330
0.68332 0.52331
0.68333 0.52332
0.68333 0.52333
0.68333 0.52334
0.68333 0.52335
0.68334 0.52336
0.68334 0.52337
0.68334 0.52338
0.68334 0.52339
0.68334 0.52340
0.68334 0.52341
0.68335 0.52342
0.68336 0.52343
0.68337 0.52344
0.68337 0.52345
0.68337 0.52346
0.68337 0.52347
0.68338 0.52348
0.68338 0.52349
0.68339 0.52350
0.68341 0.52351
0.68343 0.52352
0.68344 0.52353
0.68344 0.52354
0.68346 0.52355
0.68347 0.52356
0.68347 0.52357
0.68347 0.52358
0.68347 0.52359
0.68347 0.52360
0.68349 0.52361
0.68349 0.52362
0.68350 0.52363
0.68350 0.52364
0.68350 0.52365
0.68350 0.52366
0.68351 0.52367
0.68351 0.52368
0.68351 0.52369
0.68351 0.52370
0.68352 0.52371
0.68353 0.52372
0.68354 0.52373
0.68355 0.52374
0.68355 0.52375
0.68355 0.52376
0.68356 0.52377
0.68357 0.52378
0.68357 0.52379
0.68357 0.52380
0.68358 0.52381
0.68358 0.52382
0.68359 0.52383
0.68359 0.52384
0.68360 0.52385
0.68360 0.52386
0.68361 0.52387
0.68361 0.52388
0.68362 0.52389
0.68362 0.52390
0.68364 0.52391
0.68365 0.52392
0.68367 0.52393
0.68368 0.52394
0.68368 0.52395
0.68368 0.52396
0.68368 0.52397
0.68370 0.52398
0.68370 0.52399
0.68370 0.52400
0.68373 0.52401
0.68373 0.52402
0.68374 0.52403
0.68374 0.52404
0.68374 0.52405
0.68375 0.52406
0.68375 0.52407
0.68376 0.52408
0.68377 0.52409
0.68378 0.52410
0.68379 0.52411
0.68379 0.52412
0.68380 0.52413
0.68381 0.52414
0.68382 0.52415
0.68382 0.52416
0.68382 0.52417
0.68383 0.52418
0.68383 0.52419
0.68383 0.52420
0.68384 0.52421
0.68385 0.52422
0.68387 0.52423
0.68387 0.52424
0.68387 0.52425
0.68388 0.52426
0.68388 0.52427
0.68388 0.52428
0.68390 0.52429
0.68390 0.52430
0.68390 0.52431
0.68393 0.52432
0.68393 0.52433
0.68394 0.52434
0.68394 0.52435
0.68394 0.52436
0.68395 0.52437
0.68395 0.52438
0.68397 0.52439
0.68400 0.52440
0.68400 0.52441
0.68400 0.52442
0.68401 0.52443
0.68401 0.52444
0.68402 0.52445
0.68402 0.52446
0.68403 0.52447
0.68404 0.52448
0.68404 0.52449
0.68404 0.52450
0.68405 0.52451
0.68406 0.52452
0.68406 0.52453
0.68407 0.52454
0.68407 0.52455
0.68408 0.52456
0.68408 0.52457
0.68409 0.52458
0.68409 0.52459
0.68410 0.52460
0.68412 0.52461
0.68413 0.52462
0.68413 0.52463
0.68413 0.52464
0.68413 0.52465
0.68413 0.52466
0.68415 0.52467
0.68415 0.52468
0.68416 0.52469
0.68416 0.52470
0.68418 0.52471
0.68418 0.52472
0.68418 0.52473
0.68418 0.52474
0.68419 0.52475
0.68419 0.52476
0.68419 0.52477
0.68420 0.52478
0.68420 0.52479
0.68421 0.52480
0.68421 0.52481
0.68422 0.52482
0.68425 0.52483
0.68425 0.52484
0.68425 0.52485
0.68425 0.52486
0.68426 0.52487
0.68427 0.52488
0.68427 0.52489
0.68427 0.52490
0.68427 0.52491
0.68428 0.52492
0.68428 0.52493
0.68432 0.52494
0.68432 0.52495
0.68434 0.52496
0.68434 0.52497
0.68435 0.52498
0.68435 0.52499
0.68435 0.52500
0.68435 0.52501
0.68436 0.52502
0.68438 0.52503
0.68439 0.52504
0.68439 0.52505
0.68439 0.52506
0.68439 0.52507
0.68439 0.52508
0.68440 0.52509
0.68441 0.52510
0.68441 0.52511
0.68442 0.52512
0.68443 0.52513
0.68443 0.52514
0.68444 0.52515
0.68444 0.52516
0.68444 0.52517
0.68444 0.52518
0.68445 0.52519
0.68445 0.52520
0.68445 0.52521
0.68445 0.52522
0.68446 0.52523
0.68446 0.52524
0.68446 0.52525
0.68446 0.52526
0.68447 0.52527
0.68447 0.52528
0.68448 0.52529
0.68449 0.52530
0.68450 0.52531
0.68450 0.52532
0.68450 0.52533
0.68451 0.52534
0.68452 0.52535
0.68452 0.52536
0.68453 0.52537
0.68454 0.52538
0.68455 0.52539
0.68456 0.52540
0.68457 0.52541
0.68457 0.52542
0.68457 0.52543
0.68457 0.52544
0.68458 0.52545
0.68460 0.52546
0.68461 0.52547
0.68461 0.52548
0.68461 0.52549
0.68461 0.52550
0.68462 0.52551
0.68462 0.52552
0.68462 0.52553
0.68463 0.52554
0.68463 0.52555
0.68463 0.52556
0.68464 0.52557
0.68465 0.52558
0.68466 0.52559
0.68466 0.52560
0.68466 0.52561
0.68467 0.52562
0.68468 0.52563
0.68468 0.52564
0.68468 0.52565
0.68468 0.52566
0.68469 0.52567
0.68469 0.52568
0.68469 0.52569
0.68470 0.52570
0.68472 0.52571
0.68472 0.52572
0.68473 0.52573
0.68474 0.52574
0.68474 0.52575
0.68474 0.52576
0.68475 0.52577
0.68475 0.52578
0.68476 0.52579
0.68476 0.52580
0.68477 0.52581
0.68479 0.52582
0.68479 0.52583
0.68479 0.52584
0.68480 0.52585
0.68480 0.52586
0.68484 0.52587
0.68485 0.52588
0.68485 0.52589
0.68486 0.52590
0.68487 0.52591
0.68487 0.52592
0.68487 0.52593
0.68488 0.52594
0.68488 0.52595
0.68489 0.52596
0.68489 0.52597
0.68489 0.52598
0.68490 0.52599
0.68490 0.52600
0.68491 0.52601
0.68491 0.52602
0.68492 0.52603
0.68492 0.52604
0.68493 0.52605
0.68494 0.52606
0.68495 0.52607
0.68495 0.52608
0.68495 0.52609
0.68496 0.52610
0.68496 0.52611
0.68496 0.52612
0.68497 0.52613
0.68497 0.52614
0.68498 0.52615
0.68498 0.52616
0.68499 0.52617
0.68499 0.52618
0.68499 0.52619
0.68500 0.52620
0.68500 0.52621
0.68500 0.52622
0.68501 0.52623
0.68501 0.52624
0.68502 0.52625
0.68502 0.52626
0.68502 0.52627
0.68503 0.52628
0.68503 0.52629
0.68504 0.52630
0.68504 0.52631
0.68505 0.52632
0.68505 0.52633
0.68506 0.52634
0.68508 0.52635
0.68508 0.52636
0.68509 0.52637
0.68509 0.52638
0.68509 0.52639
0.68509 0.52640
0.68510 0.52641
0.68511 0.52642
0.68512 0.52643
0.68512 0.52644
0.68512 0.52645
0.68512 0.52646
0.68512 0.52647
0.68513 0.52648
0.68513 0.52649
0.68513 0.52650
0.68514 0.52651
0.68515 0.52652
0.68515 0.52653
0.68517 0.52654
0.68517 0.52655
0.68517 0.52656
0.68518 0.52657
0.68520 0.52658
0.68520 0.52659
0.68521 0.52660
0.68521 0.52661
0.68521 0.52662
0.68521 0.52663
0.68521 0.52664
0.68522 0.52665
0.68523 0.52666
0.68523 0.52667
0.68523 0.52668
0.68526 0.52669
0.68526 0.52670
0.68526 0.52671
0.68527 0.52672
0.68527 0.52673
0.68528 0.52674
0.68528 0.52675
0.68529 0.52676
0.68529 0.52677
0.68529 0.52678
0.68530 0.52679
0.68530 0.52680
0.68530 0.52681
0.68532 0.52682
0.68532 0.52683
0.68532 0.52684
0.68533 0.52685
0.68533 0.52686
0.68533 0.52687
0.68534 0.52688
0.68534 0.52689
0.68534 0.52690
0.68535 0.52691
0.68536 0.52692
0.68536 0.52693
0.68536 0.52694
0.68537 0.52695
0.68537 0.52696
0.68538 0.52697
0.68539 0.52698
0.68539 0.52699
0.68539 0.52700
0.68539 0.52701
0.68540 0.52702
0.68541 0.52703
0.68542 0.52704
0.68543 0.52705
0.68543 0.52706
0.68545 0.52707
0.68545 0.52708
0.68545 0.52709
0.68546 0.52710
0.68546 0.52711
0.68546 0.52712
0.68546 0.52713
0.68546 0.52714
0.68546 0.52715
0.68547 0.52716
0.68547 0.52717
0.68547 0.52718
0.68548 0.52719
0.68548 0.52720
0.68548 0.52721
0.68548 0.52722
0.68549 0.52723
0.68550 0.52724
0.68550 0.52725
0.68551 0.52726
0.68552 0.52727
0.68553 0.52728
0.68553 0.52729
0.68554 0.52730
0.68554 0.52731
0.68555 0.52732
0.68555 0.52733
0.68555 0.52734
0.68555 0.52735
0.68556 0.52736
0.68557 0.52737
0.68557 0.52738
0.68557 0.52739
0.68557 0.52740
0.68557 0.52741
0.68559 0.52742
0.68560 0.52743
0.68560 0.52744
0.68561 0.52745
0.68561 0.52746
0.68561 0.52747
0.68562 0.52748
0.68562 0.52749
0.68562 0.52750
0.68563 0.52751
0.68564 0.52752
0.68564 0.52753
0.68565 0.52754
0.68565 0.52755
0.68565 0.52756
0.68566 0.52757
0.68567 0.52758
0.68568 0.52759
0.68569 0.52760
0.68570 0.52761
0.68570 0.52762
0.68571 0.52763
0.68571 0.52764
0.68572 0.52765
0.68572 0.52766
0.68573 0.52767
0.68573 0.52768
0.68573 0.52769
0.68575 0.52770
0.68576 0.52771
0.68576 0.52772
0.68576 0.52773
0.68577 0.52774
0.68577 0.52775
0.68577 0.52776
0.68577 0.52777
0.68578 0.52778
0.68578 0.52779
0.68579 0.52780
0.68579 0.52781
0.68579 0.52782
0.68579 0.52783
0.68581 0.52784
0.68581 0.52785
0.68581 0.52786
0.68583 0.52787
0.68585 0.52788
0.68585 0.52789
0.68585 0.52790
0.68586 0.52791
0.68587 0.52792
0.68587 0.52793
0.68588 0.52794
0.68589 0.52795
0.68589 0.52796
0.68590 0.52797
0.68590 0.52798
0.68591 0.52799
0.68592 0.52800
0.68592 0.52801
0.68593 0.52802
0.68594 0.52803
0.68594 0.52804
0.68595 0.52805
0.68595 0.52806
0.68595 0.52807
0.68596 0.52808
0.68597 0.52809
0.68597 0.52810
0.68598 0.52811
0.68598 0.52812
0.68598 0.52813
0.68599 0.52814
0.68599 0.52815
0.68600 0.52816
0.68600 0.52817
0.68600 0.52818
0.68602 0.52819
0.68602 0.52820
0.68603 0.52821
0.68603 0.52822
0.68603 0.52823
0.68603 0.52824
0.68604 0.52825
0.68604 0.52826
0.68604 0.52827
0.68605 0.52828
0.68606 0.52829
0.68606 0.52830
0.68607 0.52831
0.68607 0.52832
0.68607 0.52833
0.68607 0.52834
0.68608 0.52835
0.68609 0.52836
0.68609 0.52837
0.68610 0.52838
0.68610 0.52839
0.68611 0.52840
0.68611 0.52841
0.68611 0.52842
0.68611 0.52843
0.68612 0.52844
0.68612 0.52845
0.68613 0.52846
0.68613 0.52847
0.68614 0.52848
0.68614 0.52849
0.68615 0.52850
0.68616 0.52851
0.68616 0.52852
0.68616 0.52853
0.68617 0.52854
0.68617 0.52855
0.68617 0.52856
0.68618 0.52857
0.68618 0.52858
0.68618 0.52859
0.68618 0.52860
0.68618 0.52861
0.68618 0.52862
0.68619 0.52863
0.68620 0.52864
0.68620 0.52865
0.68621 0.52866
0.68621 0.52867
0.68621 0.52868
0.68622 0.52869
0.68623 0.52870
0.68623 0.52871
0.68623 0.52872
0.68626 0.52873
0.68627 0.52874
0.68627 0.52875
0.68627 0.52876
0.68628 0.52877
0.68628 0.52878
0.68629 0.52879
0.68630 0.52880
0.68630 0.52881
0.68631 0.52882
0.68631 0.52883
0.68632 0.52884
0.68632 0.52885
0.68633 0.52886
0.68633 0.52887
0.68633 0.52888
0.68634 0.52889
0.68635 0.52890
0.68635 0.52891
0.68635 0.52892
0.68636 0.52893
0.68636 0.52894
0.68637 0.52895
0.68637 0.52896
0.68637 0.52897
0.68637 0.52898
0.68638 0.52899
0.68639 0.52900
0.68640 0.52901
0.68640 0.52902
0.68640 0.52903
0.68640 0.52904
0.68640 0.52905
0.68642 0.52906
0.68643 0.52907
0.68643 0.52908
0.68643 0.52909
0.68645 0.52910
0.68646 0.52911
0.68647 0.52912
0.68648 0.52913
0.68648 0.52914
0.68648 0.52915
0.68649 0.52916
0.68649 0.52917
0.68649 0.52918
0.68650 0.52919
0.68650 0.52920
0.68650 0.52921
0.68650 0.52922
0.68650 0.52923
0.68652 0.52924
0.68654 0.52925
0.68654 0.52926
0.68654 0.52927
0.68656 0.52928
0.68656 0.52929
0.68657 0.52930
0.68657 0.52931
0.68658 0.52932
0.68658 0.52933
0.68658 0.52934
0.68658 0.52935
0.68659 0.52936
0.68660 0.52937
0.68661 0.52938
0.68661 0.52939
0.68663 0.52940
0.68663 0.52941
0.68664 0.52942
0.68665 0.52943
0.68665 0.52944
0.68666 0.52945
0.68666 0.52946
0.68667 0.52947
0.68667 0.52948
0.68668 0.52949
0.68669 0.52950
0.68672 0.52951
0.68672 0.52952
0.68673 0.52953
0.68674 0.52954
0.68674 0.52955
0.68674 0.52956
0.68675 0.52957
0.68676 0.52958
0.68676 0.52959
0.68677 0.52960
0.68677 0.52961
0.68678 0.52962
0.68678 0.52963
0.68678 0.52964
0.68678 0.52965
0.68679 0.52966
0.68680 0.52967
0.68680 0.52968
0.68680 0.52969
0.68681 0.52970
0.68682 0.52971
0.68682 0.52972
0.68682 0.52973
0.68684 0.52974
0.68684 0.52975
0.68684 0.52976
0.68685 0.52977
0.68686 0.52978
0.68686 0.52979
0.68686 0.52980
0.68686 0.52981
0.68687 0.52982
0.68687 0.52983
0.68688 0.52984
0.68688 0.52985
0.68688 0.52986
0.68688 0.52987
0.68691 0.52988
0.68691 0.52989
0.68691 0.52990
0.68691 0.52991
0.68692 0.52992
0.68692 0.52993
0.68692 0.52994
0.68692 0.52995
0.68693 0.52996
0.68693 0.52997
0.68693 0.52998
0.68694 0.52999
0.68694 0.53000
0.68694 0.53001
0.68696 0.53002
0.68696 0.53003
0.68697 0.53004
0.68697 0.53005
0.68697 0.53006
0.68697 0.53007
0.68698 0.53008
0.68698 0.53009
0.68698 0.53010
0.68698 0.53011
0.68699 0.53012
0.68699 0.53013
0.68699 0.53014
0.68700 0.53015
0.68700 0.53016
0.68700 0.53017
0.68700 0.53018
0.68700 0.53019
0.68701 0.53020
0.68701 0.53021
0.68701 0.53022
0.68702 0.53023
0.68702 0.53024
0.68703 0.53025
0.68703 0.53026
0.68703 0.53027
0.68703 0.53028
0.68703 0.53029
0.68704 0.53030
0.68704 0.53031
0.68705 0.53032
0.68706 0.53033
0.68706 0.53034
0.68707 0.53035
0.68707 0.53036
0.68708 0.53037
0.68708 0.53038
0.68708 0.53039
0.68709 0.53040
0.68711 0.53041
0.68712 0.53042
0.68713 0.53043
0.68713 0.53044
0.68714 0.53045
0.68714 0.53046
0.68714 0.53047
0.68714 0.53048
0.68715 0.53049
0.68715 0.53050
0.68715 0.53051
0.68715 0.53052
0.68716 0.53053
0.68716 0.53054
0.68716 0.53055
0.68717 0.53056
0.68717 0.53057
0.68718 0.53058
0.68718 0.53059
0.68718 0.53060
0.68719 0.53061
0.68720 0.53062
0.68720 0.53063
0.68720 0.53064
0.68721 0.53065
0.68721 0.53066
0.68721 0.53067
0.68722 0.53068
0.68722 0.53069
0.68722 0.53070
0.68722 0.53071
0.68723 0.53072
0.68723 0.53073
0.68724 0.53074
0.68725 0.53075
0.68725 0.53076
0.68725 0.53077
0.68726 0.53078
0.68726 0.53079
0.68726 0.53080
0.68726 0.53081
0.68727 0.53082
0.68727 0.53083
0.68727 0.53084
0.68728 0.53085
0.68729 0.53086
0.68729 0.53087
0.68730 0.53088
0.68731 0.53089
0.68731 0.53090
0.68731 0.53091
0.68732 0.53092
0.68733 0.53093
0.68733 0.53094
0.68733 0.53095
0.68733 0.53096
0.68734 0.53097
0.68736 0.53098
0.68737 0.53099
0.68738 0.53100
0.68740 0.53101
0.68740 0.53102
0.68742 0.53103
0.68742 0.53104
0.68742 0.53105
0.68743 0.53106
0.68743 0.53107
0.68743 0.53108
0.68744 0.53109
0.68745 0.53110
0.68746 0.53111
0.68747 0.53112
0.68748 0.53113
0.68748 0.53114
0.68748 0.53115
0.68749 0.53116
0.68749 0.53117
0.68750 0.53118
0.68752 0.53119
0.68752 0.53120
0.68753 0.53121
0.68753 0.53122
0.68753 0.53123
0.68754 0.53124
0.68754 0.53125
0.68755 0.53126
0.68755 0.53127
0.68756 0.53128
0.68757 0.53129
0.68757 0.53130
0.68757 0.53131
0.68758 0.53132
0.68759 0.53133
0.68759 0.53134
0.68759 0.53135
0.68759 0.53136
0.68759 0.53137
0.68760 0.53138
0.68762 0.53139
0.68762 0.53140
0.68762 0.53141
0.68763 0.53142
0.68763 0.53143
0.68763 0.53144
0.68764 0.53145
0.68764 0.53146
0.68764 0.53147
0.68765 0.53148
0.68765 0.53149
0.68765 0.53150
0.68765 0.53151
0.68765 0.53152
0.68766 0.53153
0.68767 0.53154
0.68767 0.53155
0.68767 0.53156
0.68768 0.53157
0.68769 0.53158
0.68769 0.53159
0.68770 0.53160
0.68770 0.53161
0.68770 0.53162
0.68771 0.53163
0.68772 0.53164
0.68772 0.53165
0.68773 0.53166
0.68773 0.53167
0.68773 0.53168
0.68773 0.53169
0.68774 0.53170
0.68774 0.53171
0.68774 0.53172
0.68774 0.53173
0.68774 0.53174
0.68774 0.53175
0.68774 0.53176
0.68774 0.53177
0.68776 0.53178
0.68777 0.53179
0.68778 0.53180
0.68778 0.53181
0.68779 0.53182
0.68780 0.53183
0.68780 0.53184
0.68780 0.53185
0.68780 0.53186
0.68782 0.53187
0.68782 0.53188
0.68782 0.53189
0.68784 0.53190
0.68786 0.53191
0.68787 0.53192
0.68787 0.53193
0.68790 0.53194
0.68790 0.53195
0.68790 0.53196
0.68791 0.53197
0.68791 0.53198
0.68792 0.53199
0.68792 0.53200
0.68792 0.53201
0.68793 0.53202
0.68793 0.53203
0.68794 0.53204
0.68794 0.53205
0.68796 0.53206
0.68796 0.53207
0.68796 0.53208
0.68797 0.53209
0.68798 0.53210
0.68799 0.53211
0.68800 0.53212
0.68801 0.53213
0.68802 0.53214
0.68802 0.53215
0.68802 0.53216
0.68803 0.53217
0.68803 0.53218
0.68804 0.53219
0.68804 0.53220
0.68804 0.53221
0.68806 0.53222
0.68806 0.53223
0.68808 0.53224
0.68808 0.53225
0.68808 0.53226
0.68808 0.53227
0.68809 0.53228
0.68809 0.53229
0.68811 0.53230
0.68811 0.53231
0.68811 0.53232
0.68811 0.53233
0.68811 0.53234
0.68812 0.53235
0.68812 0.53236
0.68812 0.53237
0.68813 0.53238
0.68813 0.53239
0.68814 0.53240
0.68814 0.53241
0.68814 0.53242
0.68814 0.53243
0.68814 0.53244
0.68814 0.53245
0.68815 0.53246
0.68816 0.53247
0.68818 0.53248
0.68818 0.53249
0.68819 0.53250
0.68821 0.53251
0.68821 0.53252
0.68822 0.53253
0.68822 0.53254
0.68822 0.53255
0.68822 0.53256
0.68822 0.53257
0.68823 0.53258
0.68824 0.53259
0.68824 0.53260
0.68824 0.53261
0.68825 0.53262
0.68826 0.53263
0.68827 0.53264
0.68827 0.53265
0.68828 0.53266
0.68828 0.53267
0.68828 0.53268
0.68828 0.53269
0.68830 0.53270
0.68830 0.53271
0.68830 0.53272
0.68830 0.53273
0.68831 0.53274
0.68832 0.53275
0.68833 0.53276
0.68833 0.53277
0.68833 0.53278
0.68833 0.53279
0.68834 0.53280
0.68834 0.53281
0.68834 0.53282
0.68834 0.53283
0.68835 0.53284
0.68835 0.53285
0.68835 0.53286
0.68836 0.53287
0.68837 0.53288
0.68838 0.53289
0.68840 0.53290
0.68840 0.53291
0.68840 0.53292
0.68841 0.53293
0.68841 0.53294
0.68841 0.53295
0.68841 0.53296
0.68842 0.53297
0.68843 0.53298
0.68843 0.53299
0.68844 0.53300
0.68844 0.53301
0.68844 0.53302
0.68844 0.53303
0.68845 0.53304
0.68845 0.53305
0.68846 0.53306
0.68847 0.53307
0.68847 0.53308
0.68847 0.53309
0.68847 0.53310
0.68848 0.53311
0.68848 0.53312
0.68848 0.53313
0.68849 0.53314
0.68849 0.53315
0.68849 0.53316
0.68850 0.53317
0.68850 0.53318
0.68852 0.53319
0.68853 0.53320
0.68853 0.53321
0.68853 0.53322
0.68854 0.53323
0.68855 0.53324
0.68855 0.53325
0.68855 0.53326
0.68855 0.53327
0.68855 0.53328
0.68856 0.53329
0.68857 0.53330
0.68857 0.53331
0.68858 0.53332
0.68859 0.53333
0.68860 0.53334
0.68860 0.53335
0.68861 0.53336
0.68861 0.53337
0.68861 0.53338
0.68861 0.53339
0.68861 0.53340
0.68862 0.53341
0.68862 0.53342
0.68864 0.53343
0.68865 0.53344
0.68865 0.53345
0.68866 0.53346
0.68866 0.53347
0.68866 0.53348
0.68866 0.53349
0.68866 0.53350
0.68867 0.53351
0.68867 0.53352
0.68867 0.53353
0.68868 0.53354
0.68868 0.53355
0.68869 0.53356
0.68869 0.53357
0.68869 0.53358
0.68869 0.53359
0.68871 0.53360
0.68871 0.53361
0.68871 0.53362
0.68872 0.53363
0.68872 0.53364
0.68872 0.53365
0.68872 0.53366
0.68874 0.53367
0.68874 0.53368
0.68874 0.53369
0.68874 0.53370
0.68875 0.53371
0.68876 0.53372
0.68877 0.53373
0.68877 0.53374
0.68877 0.53375
0.68879 0.53376
0.68880 0.53377
0.68880 0.53378
0.68880 0.53379
0.68881 0.53380
0.68881 0.53381
0.68882 0.53382
0.68882 0.53383
0.68882 0.53384
0.68883 0.53385
0.68884 0.53386
0.68884 0.53387
0.68884 0.53388
0.68884 0.53389
0.68884 0.53390
0.68884 0.53391
0.68885 0.53392
0.68885 0.53393
0.68886 0.53394
0.68886 0.53395
0.68886 0.53396
0.68886 0.53397
0.68886 0.53398
0.68887 0.53399
0.68889 0.53400
0.68889 0.53401
0.68889 0.53402
0.68890 0.53403
0.68891 0.53404
0.68891 0.53405
0.68892 0.53406
0.68892 0.53407
0.68892 0.53408
0.68893 0.53409
0.68893 0.53410
0.68893 0.53411
0.68894 0.53412
0.68894 0.53413
0.68895 0.53414
0.68896 0.53415
0.68896 0.53416
0.68897 0.53417
0.68897 0.53418
0.68898 0.53419
0.68898 0.53420
0.68900 0.53421
0.68900 0.53422
0.68900 0.53423
0.68900 0.53424
0.68901 0.53425
0.68903 0.53426
0.68903 0.53427
0.68903 0.53428
0.68903 0.53429
0.68904 0.53430
0.68905 0.53431
0.68905 0.53432
0.68906 0.53433
0.68906 0.53434
0.68907 0.53435
0.68907 0.53436
0.68907 0.53437
0.68908 0.53438
0.68908 0.53439
0.68908 0.53440
0.68908 0.53441
0.68909 0.53442
0.68909 0.53443
0.68910 0.53444
0.68910 0.53445
0.68910 0.53446
0.68910 0.53447
0.68910 0.53448
0.68911 0.53449
0.68911 0.53450
0.68911 0.53451
0.68911 0.53452
0.68911 0.53453
0.68912 0.53454
0.68912 0.53455
0.68913 0.53456
0.68913 0.53457
0.68914 0.53458
0.68914 0.53459
0.68914 0.53460
0.68915 0.53461
0.68915 0.53462
0.68916 0.53463
0.68917 0.53464
0.68917 0.53465
0.68918 0.53466
0.68918 0.53467
0.68918 0.53468
0.68920 0.53469
0.68920 0.53470
0.68921 0.53471
0.68921 0.53472
0.68921 0.53473
0.68923 0.53474
0.68923 0.53475
0.68924 0.53476
0.68924 0.53477
0.68924 0.53478
0.68924 0.53479
0.68926 0.53480
0.68926 0.53481
0.68926 0.53482
0.68926 0.53483
0.68926 0.53484
0.68926 0.53485
0.68927 0.53486
0.68928 0.53487
0.68929 0.53488
0.68929 0.53489
0.68930 0.53490
0.68930 0.53491
0.68930 0.53492
0.68930 0.53493
0.68931 0.53494
0.68931 0.53495
0.68932 0.53496
0.68932 0.53497
0.68932 0.53498
0.68934 0.53499
0.68936 0.53500
0.68936 0.53501
0.68936 0.53502
0.68937 0.53503
0.68938 0.53504
0.68938 0.53505
0.68939 0.53506
0.68939 0.53507
0.68940 0.53508
0.68940 0.53509
0.68940 0.53510
0.68941 0.53511
0.68942 0.53512
0.68944 0.53513
0.68944 0.53514
0.68946 0.53515
0.68946 0.53516
0.68946 0.53517
0.68946 0.53518
0.68946 0.53519
0.68946 0.53520
0.68947 0.53521
0.68947 0.53522
0.68947 0.53523
0.68949 0.53524
0.68949 0.53525
0.68949 0.53526
0.68950 0.53527
0.68950 0.53528
0.68951 0.53529
0.68952 0.53530
0.68953 0.53531
0.68953 0.53532
0.68954 0.53533
0.68955 0.53534
0.68955 0.53535
0.68955 0.53536
0.68955 0.53537
0.68955 0.53538
0.68956 0.53539
0.68956 0.53540
0.68956 0.53541
0.68956 0.53542
0.68957 0.53543
0.68958 0.53544
0.68960 0.53545
0.68961 0.53546
0.68961 0.53547
0.68962 0.53548
0.68962 0.53549
0.68962 0.53550
0.68964 0.53551
0.68964 0.53552
0.68964 0.53553
0.68964 0.53554
0.68966 0.53555
0.68967 0.53556
0.68967 0.53557
0.68967 0.53558
0.68968 0.53559
0.68969 0.53560
0.68969 0.53561
0.68969 0.53562
0.68969 0.53563
0.68969 0.53564
0.68970 0.53565
0.68970 0.53566
0.68970 0.53567
0.68971 0.53568
0.68971 0.53569
0.68972 0.53570
0.68973 0.53571
0.68974 0.53572
0.68974 0.53573
0.68975 0.53574
0.68975 0.53575
0.68975 0.53576
0.68976 0.53577
0.68976 0.53578
0.68976 0.53579
0.68976 0.53580
0.68977 0.53581
0.68978 0.53582
0.68979 0.53583
0.68979 0.53584
0.68979 0.53585
0.68980 0.53586
0.68980 0.53587
0.68980 0.53588
0.68980 0.53589
0.68981 0.53590
0.68981 0.53591
0.68981 0.53592
0.68981 0.53593
0.68981 0.53594
0.68982 0.53595
0.68983 0.53596
0.68983 0.53597
0.68983 0.53598
0.68983 0.53599
0.68984 0.53600
0.68984 0.53601
0.68984 0.53602
0.68984 0.53603
0.68984 0.53604
0.68985 0.53605
0.68985 0.53606
0.68985 0.53607
0.68985 0.53608
0.68986 0.53609
0.68986 0.53610
0.68987 0.53611
0.68988 0.53612
0.68990 0.53613
0.68990 0.53614
0.68990 0.53615
0.68990 0.53616
0.68991 0.53617
0.68992 0.53618
0.68993 0.53619
0.68994 0.53620
0.68995 0.53621
0.68995 0.53622
0.68995 0.53623
0.68996 0.53624
0.68996 0.53625
0.68996 0.53626
0.68997 0.53627
0.68997 0.53628
0.68997 0.53629
0.68998 0.53630
0.69001 0.53631
0.69001 0.53632
0.69001 0.53633
0.69001 0.53634
0.69002 0.53635
0.69002 0.53636
0.69003 0.53637
0.69004 0.53638
0.69005 0.53639
0.69005 0.53640
0.69005 0.53641
0.69006 0.53642
0.69006 0.53643
0.69008 0.53644
0.69008 0.53645
0.69009 0.53646
0.69009 0.53647
0.69010 0.53648
0.69010 0.53649
0.69011 0.53650
0.69012 0.53651
0.69013 0.53652
0.69013 0.53653
0.69014 0.53654
0.69015 0.53655
0.69015 0.53656
0.69016 0.53657
0.69016 0.53658
0.69017 0.53659
0.69017 0.53660
0.69018 0.53661
0.69018 0.53662
0.69018 0.53663
0.69018 0.53664
0.69019 0.53665
0.69019 0.53666
0.69019 0.53667
0.69020 0.53668
0.69021 0.53669
0.69021 0.53670
0.69022 0.53671
0.69022 0.53672
0.69023 0.53673
0.69023 0.53674
0.69023 0.53675
0.69024 0.53676
0.69024 0.53677
0.69025 0.53678
0.69025 0.53679
0.69025 0.53680
0.69027 0.53681
0.69027 0.53682
0.69028 0.53683
0.69029 0.53684
0.69029 0.53685
0.69030 0.53686
0.69030 0.53687
0.69031 0.53688
0.69031 0.53689
0.69031 0.53690
0.69031 0.53691
0.69034 0.53692
0.69034 0.53693
0.69035 0.53694
0.69035 0.53695
0.69036 0.53696
0.69037 0.53697
0.69037 0.53698
0.69037 0.53699
0.69037 0.53700
0.69038 0.53701
0.69038 0.53702
0.69038 0.53703
0.69039 0.53704
0.69039 0.53705
0.69039 0.53706
0.69039 0.53707
0.69042 0.53708
0.69042 0.53709
0.69043 0.53710
0.69043 0.53711
0.69044 0.53712
0.69044 0.53713
0.69045 0.53714
0.69046 0.53715
0.69046 0.53716
0.69046 0.53717
0.69046 0.53718
0.69047 0.53719
0.69047 0.53720
0.69047 0.53721
0.69047 0.53722
0.69047 0.53723
0.69048 0.53724
0.69048 0.53725
0.69049 0.53726
0.69049 0.53727
0.69050 0.53728
0.69050 0.53729
0.69050 0.53730
0.69051 0.53731
0.69052 0.53732
0.69052 0.53733
0.69052 0.53734
0.69053 0.53735
0.69053 0.53736
0.69053 0.53737
0.69053 0.53738
0.69054 0.53739
0.69054 0.53740
0.69054 0.53741
0.69054 0.53742
0.69055 0.53743
0.69056 0.53744
0.69057 0.53745
0.69057 0.53746
0.69058 0.53747
0.69060 0.53748
0.69060 0.53749
0.69060 0.53750
0.69060 0.53751
0.69060 0.53752
0.69061 0.53753
0.69061 0.53754
0.69062 0.53755
0.69063 0.53756
0.69063 0.53757
0.69064 0.53758
0.69064 0.53759
0.69064 0.53760
0.69065 0.53761
0.69065 0.53762
0.69066 0.53763
0.69066 0.53764
0.69066 0.53765
0.69067 0.53766
0.69067 0.53767
0.69067 0.53768
0.69068 0.53769
0.69068 0.53770
0.69070 0.53771
0.69070 0.53772
0.69070 0.53773
0.69072 0.53774
0.69072 0.53775
0.69073 0.53776
0.69073 0.53777
0.69074 0.53778
0.69074 0.53779
0.69075 0.53780
0.69075 0.53781
0.69076 0.53782
0.69076 0.53783
0.69076 0.53784
0.69077 0.53785
0.69077 0.53786
0.69077 0.53787
0.69077 0.53788
0.69077 0.53789
0.69077 0.53790
0.69077 0.53791
0.69078 0.53792
0.69080 0.53793
0.69080 0.53794
0.69081 0.53795
0.69081 0.53796
0.69082 0.53797
0.69084 0.53798
0.69084 0.53799
0.69085 0.53800
0.69085 0.53801
0.69086 0.53802
0.69086 0.53803
0.69086 0.53804
0.69087 0.53805
0.69087 0.53806
0.69088 0.53807
0.69089 0.53808
0.69089 0.53809
0.69090 0.53810
0.69090 0.53811
0.69090 0.53812
0.69091 0.53813
0.69091 0.53814
0.69092 0.53815
0.69093 0.53816
0.69093 0.53817
0.69094 0.53818
0.69095 0.53819
0.69095 0.53820
0.69096 0.53821
0.69097 0.53822
0.69097 0.53823
0.69097 0.53824
0.69098 0.53825
0.69098 0.53826
0.69098 0.53827
0.69099 0.53828
0.69100 0.53829
0.69101 0.53830
0.69101 0.53831
0.69102 0.53832
0.69102 0.53833
0.69102 0.53834
0.69103 0.53835
0.69103 0.53836
0.69105 0.53837
0.69105 0.53838
0.69106 0.53839
0.69106 0.53840
0.69107 0.53841
0.69108 0.53842
0.69108 0.53843
0.69109 0.53844
0.69109 0.53845
0.69110 0.53846
0.69110 0.53847
0.69111 0.53848
0.69111 0.53849
0.69112 0.53850
0.69113 0.53851
0.69113 0.53852
0.69114 0.53853
0.69114 0.53854
0.69114 0.53855
0.69115 0.53856
0.69115 0.53857
0.69115 0.53858
0.69116 0.53859
0.69117 0.53860
0.69117 0.53861
0.69117 0.53862
0.69117 0.53863
0.69118 0.53864
0.69119 0.53865
0.69120 0.53866
0.69120 0.53867
0.69121 0.53868
0.69121 0.53869
0.69122 0.53870
0.69122 0.53871
0.69123 0.53872
0.69124 0.53873
0.69125 0.53874
0.69125 0.53875
0.69126 0.53876
0.69126 0.53877
0.69126 0.53878
0.69126 0.53879
0.69127 0.53880
0.69128 0.53881
0.69128 0.53882
0.69129 0.53883
0.69130 0.53884
0.69130 0.53885
0.69131 0.53886
0.69132 0.53887
0.69132 0.53888
0.69132 0.53889
0.69132 0.53890
0.69134 0.53891
0.69134 0.53892
0.69134 0.53893
0.69135 0.53894
0.69136 0.53895
0.69136 0.53896
0.69136 0.53897
0.69136 0.53898
0.69136 0.53899
0.69136 0.53900
0.69137 0.53901
0.69137 0.53902
0.69140 0.53903
0.69141 0.53904
0.69142 0.53905
0.69142 0.53906
0.69142 0.53907
0.69142 0.53908
0.69143 0.53909
0.69144 0.53910
0.69144 0.53911
0.69144 0.53912
0.69145 0.53913
0.69145 0.53914
0.69145 0.53915
0.69145 0.53916
0.69145 0.53917
0.69146 0.53918
0.69146 0.53919
0.69147 0.53920
0.69147 0.53921
0.69148 0.53922
0.69148 0.53923
0.69148 0.53924
0.69148 0.53925
0.69148 0.53926
0.69149 0.53927
0.69149 0.53928
0.69149 0.53929
0.69150 0.53930
0.69152 0.53931
0.69153 0.53932
0.69153 0.53933
0.69153 0.53934
0.69153 0.53935
0.69154 0.53936
0.69154 0.53937
0.69155 0.53938
0.69155 0.53939
0.69155 0.53940
0.69156 0.53941
0.69156 0.53942
0.69158 0.53943
0.69159 0.53944
0.69160 0.53945
0.69161 0.53946
0.69162 0.53947
0.69162 0.53948
0.69162 0.53949
0.69162 0.53950
0.69162 0.53951
0.69163 0.53952
0.69164 0.53953
0.69164 0.53954
0.69164 0.53955
0.69165 0.53956
0.69165 0.53957
0.69166 0.53958
0.69167 0.53959
0.69168 0.53960
0.69168 0.53961
0.69169 0.53962
0.69169 0.53963
0.69169 0.53964
0.69170 0.53965
0.69170 0.53966
0.69172 0.53967
0.69172 0.53968
0.69173 0.53969
0.69173 0.53970
0.69173 0.53971
0.69174 0.53972
0.69176 0.53973
0.69176 0.53974
0.69176 0.53975
0.69176 0.53976
0.69178 0.53977
0.69178 0.53978
0.69178 0.53979
0.69178 0.53980
0.69179 0.53981
0.69179 0.53982
0.69180 0.53983
0.69181 0.53984
0.69181 0.53985
0.69182 0.53986
0.69182 0.53987
0.69182 0.53988
0.69182 0.53989
0.69184 0.53990
0.69184 0.53991
0.69184 0.53992
0.69186 0.53993
0.69187 0.53994
0.69187 0.53995
0.69187 0.53996
0.69188 0.53997
0.69188 0.53998
0.69188 0.53999
0.69188 0.54000
0.69189 0.54001
0.69190 0.54002
0.69190 0.54003
0.69191 0.54004
0.69191 0.54005
0.69191 0.54006
0.69192 0.54007
0.69192 0.54008
0.69192 0.54009
0.69194 0.54010
0.69195 0.54011
0.69197 0.54012
0.69197 0.54013
0.69198 0.54014
0.69198 0.54015
0.69199 0.54016
0.69199 0.54017
0.69199 0.54018
0.69201 0.54019
0.69201 0.54020
0.69201 0.54021
0.69202 0.54022
0.69202 0.54023
0.69202 0.54024
0.69202 0.54025
0.69202 0.54026
0.69203 0.54027
0.69203 0.54028
0.69203 0.54029
0.69204 0.54030
0.69204 0.54031
0.69205 0.54032
0.69206 0.54033
0.69206 0.54034
0.69207 0.54035
0.69208 0.54036
0.69208 0.54037
0.69209 0.54038
0.69209 0.54039
0.69209 0.54040
0.69210 0.54041
0.69211 0.54042
0.69211 0.54043
0.69211 0.54044
0.69211 0.54045
0.69211 0.54046
0.69211 0.54047
0.69212 0.54048
0.69212 0.54049
0.69212 0.54050
0.69213 0.54051
0.69213 0.54052
0.69213 0.54053
0.69213 0.54054
0.69214 0.54055
0.69215 0.54056
0.69215 0.54057
0.69216 0.54058
0.69216 0.54059
0.69216 0.54060
0.69216 0.54061
0.69218 0.54062
0.69218 0.54063
0.69218 0.54064
0.69219 0.54065
0.69219 0.54066
0.69220 0.54067
0.69220 0.54068
0.69220 0.54069
0.69220 0.54070
0.69220 0.54071
0.69221 0.54072
0.69221 0.54073
0.69222 0.54074
0.69223 0.54075
0.69223 0.54076
0.69224 0.54077
0.69225 0.54078
0.69225 0.54079
0.69226 0.54080
0.69226 0.54081
0.69227 0.54082
0.69227 0.54083
0.69227 0.54084
0.69229 0.54085
0.69230 0.54086
0.69230 0.54087
0.69230 0.54088
0.69231 0.54089
0.69231 0.54090
0.69231 0.54091
0.69231 0.54092
0.69232 0.54093
0.69232 0.54094
0.69235 0.54095
0.69235 0.54096
0.69236 0.54097
0.69236 0.54098
0.69237 0.54099
0.69238 0.54100
0.69238 0.54101
0.69238 0.54102
0.69238 0.54103
0.69239 0.54104
0.69242 0.54105
0.69242 0.54106
0.69242 0.54107
0.69242 0.54108
0.69242 0.54109
0.69243 0.54110
0.69243 0.54111
0.69244 0.54112
0.69245 0.54113
0.69246 0.54114
0.69246 0.54115
0.69247 0.54116
0.69247 0.54117
0.69248 0.54118
0.69248 0.54119
0.69248 0.54120
0.69248 0.54121
0.69248 0.54122
0.69248 0.54123
0.69248 0.54124
0.69249 0.54125
0.69249 0.54126
0.69249 0.54127
0.69249 0.54128
0.69250 0.54129
0.69250 0.54130
0.69250 0.54131
0.69251 0.54132
0.69251 0.54133
0.69251 0.54134
0.69251 0.54135
0.69252 0.54136
0.69252 0.54137
0.69252 0.54138
0.69253 0.54139
0.69254 0.54140
0.69256 0.54141
0.69256 0.54142
0.69257 0.54143
0.69258 0.54144
0.69259 0.54145
0.69259 0.54146
0.69259 0.54147
0.69260 0.54148
0.69260 0.54149
0.69260 0.54150
0.69260 0.54151
0.69261 0.54152
0.69261 0.54153
0.69262 0.54154
0.69263 0.54155
0.69263 0.54156
0.69263 0.54157
0.69264 0.54158
0.69264 0.54159
0.69264 0.54160
0.69264 0.54161
0.69264 0.54162
0.69265 0.54163
0.69265 0.54164
0.69265 0.54165
0.69265 0.54166
0.69265 0.54167
0.69266 0.54168
0.69267 0.54169
0.69267 0.54170
0.69268 0.54171
0.69268 0.54172
0.69269 0.54173
0.69270 0.54174
0.69271 0.54175
0.69271 0.54176
0.69273 0.54177
0.69273 0.54178
0.69273 0.54179
0.69274 0.54180
0.69274 0.54181
0.69275 0.54182
0.69275 0.54183
0.69275 0.54184
0.69275 0.54185
0.69276 0.54186
0.69276 0.54187
0.69276 0.54188
0.69277 0.54189
0.69277 0.54190
0.69277 0.54191
0.69278 0.54192
0.69278 0.54193
0.69279 0.54194
0.69279 0.54195
0.69279 0.54196
0.69280 0.54197
0.69281 0.54198
0.69281 0.54199
0.69281 0.54200
0.69285 0.54201
0.69286 0.54202
0.69286 0.54203
0.69286 0.54204
0.69287 0.54205
0.69287 0.54206
0.69287 0.54207
0.69288 0.54208
0.69288 0.54209
0.69289 0.54210
0.69289 0.54211
0.69289 0.54212
0.69290 0.54213
0.69290 0.54214
0.69291 0.54215
0.69291 0.54216
0.69292 0.54217
0.69292 0.54218
0.69293 0.54219
0.69293 0.54220
0.69293 0.54221
0.69293 0.54222
0.69294 0.54223
0.69294 0.54224
0.69294 0.54225
0.69294 0.54226
0.69295 0.54227
0.69295 0.54228
0.69295 0.54229
0.69296 0.54230
0.69296 0.54231
0.69297 0.54232
0.69297 0.54233
0.69297 0.54234
0.69298 0.54235
0.69298 0.54236
0.69299 0.54237
0.69300 0.54238
0.69301 0.54239
0.69301 0.54240
0.69301 0.54241
0.69301 0.54242
0.69302 0.54243
0.69302 0.54244
0.69303 0.54245
0.69303 0.54246
0.69303 0.54247
0.69304 0.54248
0.69304 0.54249
0.69305 0.54250
0.69305 0.54251
0.69305 0.54252
0.69307 0.54253
0.69310 0.54254
0.69311 0.54255
0.69311 0.54256
0.69312 0.54257
0.69312 0.54258
0.69312 0.54259
0.69313 0.54260
0.69313 0.54261
0.69314 0.54262
0.69314 0.54263
0.69314 0.54264
0.69315 0.54265
0.69316 0.54266
0.69316 0.54267
0.69317 0.54268
0.69317 0.54269
0.69318 0.54270
0.69318 0.54271
0.69319 0.54272
0.69319 0.54273
0.69320 0.54274
0.69320 0.54275
0.69321 0.54276
0.69321 0.54277
0.69321 0.54278
0.69321 0.54279
0.69322 0.54280
0.69322 0.54281
0.69322 0.54282
0.69322 0.54283
0.69323 0.54284
0.69324 0.54285
0.69324 0.54286
0.69325 0.54287
0.69325 0.54288
0.69325 0.54289
0.69326 0.54290
0.69326 0.54291
0.69326 0.54292
0.69327 0.54293
0.69327 0.54294
0.69327 0.54295
0.69328 0.54296
0.69329 0.54297
0.69330 0.54298
0.69331 0.54299
0.69331 0.54300
0.69332 0.54301
0.69332 0.54302
0.69332 0.54303
0.69332 0.54304
0.69332 0.54305
0.69333 0.54306
0.69333 0.54307
0.69333 0.54308
0.69333 0.54309
0.69333 0.54310
0.69334 0.54311
0.69334 0.54312
0.69334 0.54313
0.69335 0.54314
0.69335 0.54315
0.69335 0.54316
0.69336 0.54317
0.69336 0.54318
0.69337 0.54319
0.69338 0.54320
0.69339 0.54321
0.69339 0.54322
0.69340 0.54323
0.69340 0.54324
0.69341 0.54325
0.69341 0.54326
0.69341 0.54327
0.69342 0.54328
0.69343 0.54329
0.69344 0.54330
0.69344 0.54331
0.69345 0.54332
0.69345 0.54333
0.69345 0.54334
0.69345 0.54335
0.69346 0.54336
0.69346 0.54337
0.69346 0.54338
0.69346 0.54339
0.69347 0.54340
0.69347 0.54341
0.69347 0.54342
0.69347 0.54343
0.69348 0.54344
0.69348 0.54345
0.69348 0.54346
0.69348 0.54347
0.69348 0.54348
0.69348 0.54349
0.69348 0.54350
0.69349 0.54351
0.69349 0.54352
0.69350 0.54353
0.69350 0.54354
0.69351 0.54355
0.69351 0.54356
0.69351 0.54357
0.69352 0.54358
0.69352 0.54359
0.69352 0.54360
0.69352 0.54361
0.69353 0.54362
0.69353 0.54363
0.69354 0.54364
0.69355 0.54365
0.69356 0.54366
0.69356 0.54367
0.69358 0.54368
0.69358 0.54369
0.69358 0.54370
0.69358 0.54371
0.69359 0.54372
0.69359 0.54373
0.69359 0.54374
0.69360 0.54375
0.69360 0.54376
0.69360 0.54377
0.69360 0.54378
0.69362 0.54379
0.69362 0.54380
0.69362 0.54381
0.69362 0.54382
0.69362 0.54383
0.69363 0.54384
0.69364 0.54385
0.69364 0.54386
0.69368 0.54387
0.69368 0.54388
0.69368 0.54389
0.69368 0.54390
0.69369 0.54391
0.69370 0.54392
0.69370 0.54393
0.69370 0.54394
0.69370 0.54395
0.69370 0.54396
0.69371 0.54397
0.69371 0.54398
0.69371 0.54399
0.69371 0.54400
0.69371 0.54401
0.69372 0.54402
0.69372 0.54403
0.69372 0.54404
0.69373 0.54405
0.69373 0.54406
0.69373 0.54407
0.69373 0.54408
0.69374 0.54409
0.69374 0.54410
0.69375 0.54411
0.69375 0.54412
0.69376 0.54413
0.69378 0.54414
0.69378 0.54415
0.69378 0.54416
0.69378 0.54417
0.69378 0.54418
0.69378 0.54419
0.69378 0.54420
0.69379 0.54421
0.69380 0.54422
0.69380 0.54423
0.69381 0.54424
0.69382 0.54425
0.69382 0.54426
0.69383 0.54427
0.69383 0.54428
0.69383 0.54429
0.69383 0.54430
0.69383 0.54431
0.69384 0.54432
0.69384 0.54433
0.69384 0.54434
0.69385 0.54435
0.69385 0.54436
0.69385 0.54437
0.69386 0.54438
0.69386 0.54439
0.69387 0.54440
0.69387 0.54441
0.69387 0.54442
0.69388 0.54443
0.69388 0.54444
0.69390 0.54445
0.69390 0.54446
0.69391 0.54447
0.69391 0.54448
0.69392 0.54449
0.69393 0.54450
0.69393 0.54451
0.69395 0.54452
0.69395 0.54453
0.69396 0.54454
0.69396 0.54455
0.69396 0.54456
0.69397 0.54457
0.69397 0.54458
0.69397 0.54459
0.69398 0.54460
0.69398 0.54461
0.69399 0.54462
0.69400 0.54463
0.69400 0.54464
0.69401 0.54465
0.69402 0.54466
0.69403 0.54467
0.69404 0.54468
0.69405 0.54469
0.69405 0.54470
0.69405 0.54471
0.69405 0.54472
0.69407 0.54473
0.69407 0.54474
0.69407 0.54475
0.69407 0.54476
0.69408 0.54477
0.69408 0.54478
0.69408 0.54479
0.69408 0.54480
0.69409 0.54481
0.69409 0.54482
0.69410 0.54483
0.69410 0.54484
0.69410 0.54485
0.69411 0.54486
0.69411 0.54487
0.69412 0.54488
0.69413 0.54489
0.69413 0.54490
0.69414 0.54491
0.69414 0.54492
0.69415 0.54493
0.69415 0.54494
0.69415 0.54495
0.69416 0.54496
0.69416 0.54497
0.69418 0.54498
0.69420 0.54499
0.69422 0.54500
0.69422 0.54501
0.69423 0.54502
0.69423 0.54503
0.69424 0.54504
0.69425 0.54505
0.69425 0.54506
0.69425 0.54507
0.69426 0.54508
0.69426 0.54509
0.69426 0.54510
0.69426 0.54511
0.69426 0.54512
0.69427 0.54513
0.69427 0.54514
0.69428 0.54515
0.69428 0.54516
0.69428 0.54517
0.69428 0.54518
0.69429 0.54519
0.69429 0.54520
0.69430 0.54521
0.69430 0.54522
0.69430 0.54523
0.69431 0.54524
0.69431 0.54525
0.69432 0.54526
0.69432 0.54527
0.69434 0.54528
0.69436 0.54529
0.69436 0.54530
0.69437 0.54531
0.69439 0.54532
0.69439 0.54533
0.69439 0.54534
0.69440 0.54535
0.69440 0.54536
0.69440 0.54537
0.69441 0.54538
0.69441 0.54539
0.69441 0.54540
0.69442 0.54541
0.69443 0.54542
0.69443 0.54543
0.69443 0.54544
0.69443 0.54545
0.69444 0.54546
0.69444 0.54547
0.69444 0.54548
0.69446 0.54549
0.69447 0.54550
0.69447 0.54551
0.69448 0.54552
0.69448 0.54553
0.69448 0.54554
0.69448 0.54555
0.69449 0.54556
0.69450 0.54557
0.69450 0.54558
0.69450 0.54559
0.69450 0.54560
0.69451 0.54561
0.69451 0.54562
0.69451 0.54563
0.69451 0.54564
0.69452 0.54565
0.69452 0.54566
0.69452 0.54567
0.69453 0.54568
0.69453 0.54569
0.69454 0.54570
0.69457 0.54571
0.69457 0.54572
0.69457 0.54573
0.69457 0.54574
0.69458 0.54575
0.69458 0.54576
0.69458 0.54577
0.69458 0.54578
0.69458 0.54579
0.69459 0.54580
0.69459 0.54581
0.69459 0.54582
0.69460 0.54583
0.69460 0.54584
0.69461 0.54585
0.69461 0.54586
0.69462 0.54587
0.69462 0.54588
0.69462 0.54589
0.69462 0.54590
0.69463 0.54591
0.69463 0.54592
0.69463 0.54593
0.69464 0.54594
0.69464 0.54595
0.69464 0.54596
0.69464 0.54597
0.69465 0.54598
0.69465 0.54599
0.69466 0.54600
0.69467 0.54601
0.69467 0.54602
0.69468 0.54603
0.69469 0.54604
0.69469 0.54605
0.69469 0.54606
0.69470 0.54607
0.69470 0.54608
0.69473 0.54609
0.69473 0.54610
0.69473 0.54611
0.69474 0.54612
0.69474 0.54613
0.69476 0.54614
0.69477 0.54615
0.69477 0.54616
0.69477 0.54617
0.69478 0.54618
0.69478 0.54619
0.69478 0.54620
0.69478 0.54621
0.69480 0.54622
0.69480 0.54623
0.69480 0.54624
0.69480 0.54625
0.69481 0.54626
0.69481 0.54627
0.69481 0.54628
0.69482 0.54629
0.69483 0.54630
0.69484 0.54631
0.69484 0.54632
0.69484 0.54633
0.69484 0.54634
0.69484 0.54635
0.69484 0.54636
0.69485 0.54637
0.69485 0.54638
0.69485 0.54639
0.69485 0.54640
0.69485 0.54641
0.69486 0.54642
0.69486 0.54643
0.69486 0.54644
0.69486 0.54645
0.69487 0.54646
0.69487 0.54647
0.69487 0.54648
0.69487 0.54649
0.69487 0.54650
0.69488 0.54651
0.69489 0.54652
0.69489 0.54653
0.69489 0.54654
0.69490 0.54655
0.69490 0.54656
0.69491 0.54657
0.69492 0.54658
0.69492 0.54659
0.69493 0.54660
0.69493 0.54661
0.69494 0.54662
0.69494 0.54663
0.69494 0.54664
0.69494 0.54665
0.69495 0.54666
0.69495 0.54667
0.69496 0.54668
0.69496 0.54669
0.69497 0.54670
0.69497 0.54671
0.69497 0.54672
0.69497 0.54673
0.69497 0.54674
0.69498 0.54675
0.69498 0.54676
0.69498 0.54677
0.69498 0.54678
0.69499 0.54679
0.69500 0.54680
0.69500 0.54681
0.69500 0.54682
0.69501 0.54683
0.69501 0.54684
0.69502 0.54685
0.69502 0.54686
0.69502 0.54687
0.69503 0.54688
0.69503 0.54689
0.69504 0.54690
0.69504 0.54691
0.69504 0.54692
0.69504 0.54693
0.69505 0.54694
0.69505 0.54695
0.69507 0.54696
0.69507 0.54697
0.69508 0.54698
0.69509 0.54699
0.69510 0.54700
0.69511 0.54701
0.69511 0.54702
0.69513 0.54703
0.69513 0.54704
0.69515 0.54705
0.69515 0.54706
0.69516 0.54707
0.69516 0.54708
0.69516 0.54709
0.69516 0.54710
0.69516 0.54711
0.69517 0.54712
0.69518 0.54713
0.69519 0.54714
0.69520 0.54715
0.69521 0.54716
0.69521 0.54717
0.69521 0.54718
0.69521 0.54719
0.69522 0.54720
0.69522 0.54721
0.69523 0.54722
0.69524 0.54723
0.69525 0.54724
0.69525 0.54725
0.69525 0.54726
0.69525 0.54727
0.69525 0.54728
0.69526 0.54729
0.69526 0.54730
0.69527 0.54731
0.69527 0.54732
0.69527 0.54733
0.69527 0.54734
0.69528 0.54735
0.69528 0.54736
0.69528 0.54737
0.69529 0.54738
0.69529 0.54739
0.69530 0.54740
0.69531 0.54741
0.69533 0.54742
0.69534 0.54743
0.69539 0.54744
0.69539 0.54745
0.69540 0.54746
0.69540 0.54747
0.69540 0.54748
0.69541 0.54749
0.69541 0.54750
0.69541 0.54751
0.69541 0.54752
0.69542 0.54753
0.69542 0.54754
0.69543 0.54755
0.69543 0.54756
0.69543 0.54757
0.69543 0.54758
0.69544 0.54759
0.69545 0.54760
0.69546 0.54761
0.69546 0.54762
0.69547 0.54763
0.69547 0.54764
0.69547 0.54765
0.69548 0.54766
0.69548 0.54767
0.69553 0.54768
0.69553 0.54769
0.69553 0.54770
0.69554 0.54771
0.69554 0.54772
0.69555 0.54773
0.69555 0.54774
0.69555 0.54775
0.69555 0.54776
0.69556 0.54777
0.69556 0.54778
0.69557 0.54779
0.69558 0.54780
0.69558 0.54781
0.69558 0.54782
0.69559 0.54783
0.69560 0.54784
0.69560 0.54785
0.69560 0.54786
0.69560 0.54787
0.69561 0.54788
0.69561 0.54789
0.69562 0.54790
0.69562 0.54791
0.69563 0.54792
0.69563 0.54793
0.69563 0.54794
0.69564 0.54795
0.69565 0.54796
0.69566 0.54797
0.69567 0.54798
0.69567 0.54799
0.69567 0.54800
0.69568 0.54801
0.69569 0.54802
0.69569 0.54803
0.69570 0.54804
0.69570 0.54805
0.69570 0.54806
0.69570 0.54807
0.69571 0.54808
0.69572 0.54809
0.69572 0.54810
0.69573 0.54811
0.69574 0.54812
0.69574 0.54813
0.69575 0.54814
0.69575 0.54815
0.69575 0.54816
0.69576 0.54817
0.69578 0.54818
0.69580 0.54819
0.69580 0.54820
0.69581 0.54821
0.69581 0.54822
0.69583 0.54823
0.69583 0.54824
0.69584 0.54825
0.69584 0.54826
0.69584 0.54827
0.69584 0.54828
0.69584 0.54829
0.69585 0.54830
0.69586 0.54831
0.69587 0.54832
0.69587 0.54833
0.69588 0.54834
0.69588 0.54835
0.69591 0.54836
0.69592 0.54837
0.69592 0.54838
0.69593 0.54839
0.69594 0.54840
0.69594 0.54841
0.69595 0.54842
0.69595 0.54843
0.69595 0.54844
0.69596 0.54845
0.69596 0.54846
0.69597 0.54847
0.69597 0.54848
0.69597 0.54849
0.69597 0.54850
0.69598 0.54851
0.69598 0.54852
0.69598 0.54853
0.69599 0.54854
0.69599 0.54855
0.69599 0.54856
0.69599 0.54857
0.69600 0.54858
0.69600 0.54859
0.69601 0.54860
0.69602 0.54861
0.69602 0.54862
0.69602 0.54863
0.69603 0.54864
0.69603 0.54865
0.69603 0.54866
0.69603 0.54867
0.69605 0.54868
0.69607 0.54869
0.69607 0.54870
0.69607 0.54871
0.69608 0.54872
0.69608 0.54873
0.69609 0.54874
0.69609 0.54875
0.69609 0.54876
0.69610 0.54877
0.69612 0.54878
0.69614 0.54879
0.69616 0.54880
0.69617 0.54881
0.69617 0.54882
0.69617 0.54883
0.69618 0.54884
0.69618 0.54885
0.69618 0.54886
0.69618 0.54887
0.69619 0.54888
0.69619 0.54889
0.69620 0.54890
0.69621 0.54891
0.69621 0.54892
0.69624 0.54893
0.69624 0.54894
0.69626 0.54895
0.69626 0.54896
0.69627 0.54897
0.69627 0.54898
0.69628 0.54899
0.69630 0.54900
0.69630 0.54901
0.69630 0.54902
0.69630 0.54903
0.69630 0.54904
0.69631 0.54905
0.69631 0.54906
0.69631 0.54907
0.69631 0.54908
0.69632 0.54909
0.69632 0.54910
0.69632 0.54911
0.69633 0.54912
0.69633 0.54913
0.69634 0.54914
0.69634 0.54915
0.69634 0.54916
0.69634 0.54917
0.69635 0.54918
0.69635 0.54919
0.69635 0.54920
0.69635 0.54921
0.69635 0.54922
0.69636 0.54923
0.69637 0.54924
0.69638 0.54925
0.69638 0.54926
0.69639 0.54927
0.69639 0.54928
0.69640 0.54929
0.69641 0.54930
0.69641 0.54931
0.69641 0.54932
0.69642 0.54933
0.69642 0.54934
0.69642 0.54935
0.69644 0.54936
0.69645 0.54937
0.69645 0.54938
0.69646 0.54939
0.69646 0.54940
0.69647 0.54941
0.69647 0.54942
0.69647 0.54943
0.69649 0.54944
0.69650 0.54945
0.69651 0.54946
0.69651 0.54947
0.69651 0.54948
0.69653 0.54949
0.69653 0.54950
0.69654 0.54951
0.69655 0.54952
0.69656 0.54953
0.69656 0.54954
0.69657 0.54955
0.69657 0.54956
0.69657 0.54957
0.69658 0.54958
0.69658 0.54959
0.69660 0.54960
0.69660 0.54961
0.69661 0.54962
0.69662 0.54963
0.69662 0.54964
0.69663 0.54965
0.69663 0.54966
0.69663 0.54967
0.69665 0.54968
0.69665 0.54969
0.69665 0.54970
0.69667 0.54971
0.69668 0.54972
0.69668 0.54973
0.69668 0.54974
0.69669 0.54975
0.69670 0.54976
0.69671 0.54977
0.69672 0.54978
0.69672 0.54979
0.69673 0.54980
0.69673 0.54981
0.69674 0.54982
0.69674 0.54983
0.69674 0.54984
0.69675 0.54985
0.69676 0.54986
0.69677 0.54987
0.69678 0.54988
0.69678 0.54989
0.69678 0.54990
0.69678 0.54991
0.69679 0.54992
0.69679 0.54993
0.69679 0.54994
0.69679 0.54995
0.69681 0.54996
0.69681 0.54997
0.69681 0.54998
0.69681 0.54999
0.69682 0.55000
0.69683 0.55001
0.69683 0.55002
0.69683 0.55003
0.69683 0.55004
0.69684 0.55005
0.69684 0.55006
0.69684 0.55007
0.69684 0.55008
0.69684 0.55009
0.69685 0.55010
0.69685 0.55011
0.69685 0.55012
0.69686 0.55013
0.69686 0.55014
0.69686 0.55015
0.69687 0.55016
0.69688 0.55017
0.69688 0.55018
0.69690 0.55019
0.69690 0.55020
0.69690 0.55021
0.69691 0.55022
0.69691 0.55023
0.69692 0.55024
0.69692 0.55025
0.69692 0.55026
0.69693 0.55027
0.69693 0.55028
0.69694 0.55029
0.69695 0.55030
0.69695 0.55031
0.69695 0.55032
0.69695 0.55033
0.69695 0.55034
0.69696 0.55035
0.69696 0.55036
0.69697 0.55037
0.69697 0.55038
0.69698 0.55039
0.69699 0.55040
0.69700 0.55041
0.69701 0.55042
0.69701 0.55043
0.69702 0.55044
0.69703 0.55045
0.69703 0.55046
0.69703 0.55047
0.69704 0.55048
0.69704 0.55049
0.69705 0.55050
0.69705 0.55051
0.69705 0.55052
0.69705 0.55053
0.69706 0.55054
0.69706 0.55055
0.69706 0.55056
0.69706 0.55057
0.69707 0.55058
0.69707 0.55059
0.69708 0.55060
0.69708 0.55061
0.69708 0.55062
0.69708 0.55063
0.69709 0.55064
0.69709 0.55065
0.69710 0.55066
0.69711 0.55067
0.69712 0.55068
0.69712 0.55069
0.69712 0.55070
0.69713 0.55071
0.69714 0.55072
0.69714 0.55073
0.69714 0.55074
0.69715 0.55075
0.69716 0.55076
0.69716 0.55077
0.69717 0.55078
0.69717 0.55079
0.69718 0.55080
0.69719 0.55081
0.69721 0.55082
0.69721 0.55083
0.69721 0.55084
0.69722 0.55085
0.69723 0.55086
0.69724 0.55087
0.69724 0.55088
0.69724 0.55089
0.69725 0.55090
0.69725 0.55091
0.69726 0.55092
0.69726 0.55093
0.69726 0.55094
0.69727 0.55095
0.69728 0.55096
0.69728 0.55097
0.69728 0.55098
0.69729 0.55099
0.69729 0.55100
0.69730 0.55101
0.69730 0.55102
0.69730 0.55103
0.69732 0.55104
0.69732 0.55105
0.69734 0.55106
0.69734 0.55107
0.69734 0.55108
0.69734 0.55109
0.69734 0.55110
0.69735 0.55111
0.69735 0.55112
0.69735 0.55113
0.69736 0.55114
0.69736 0.55115
0.69736 0.55116
0.69736 0.55117
0.69737 0.55118
0.69738 0.55119
0.69738 0.55120
0.69739 0.55121
0.69739 0.55122
0.69739 0.55123
0.69740 0.55124
0.69741 0.55125
0.69741 0.55126
0.69741 0.55127
0.69742 0.55128
0.69743 0.55129
0.69743 0.55130
0.69744 0.55131
0.69744 0.55132
0.69744 0.55133
0.69745 0.55134
0.69745 0.55135
0.69746 0.55136
0.69747 0.55137
0.69747 0.55138
0.69747 0.55139
0.69747 0.55140
0.69747 0.55141
0.69747 0.55142
0.69748 0.55143
0.69749 0.55144
0.69750 0.55145
0.69751 0.55146
0.69751 0.55147
0.69751 0.55148
0.69751 0.55149
0.69752 0.55150
0.69752 0.55151
0.69752 0.55152
0.69753 0.55153
0.69754 0.55154
0.69755 0.55155
0.69755 0.55156
0.69756 0.55157
0.69756 0.55158
0.69757 0.55159
0.69757 0.55160
0.69757 0.55161
0.69759 0.55162
0.69759 0.55163
0.69761 0.55164
0.69761 0.55165
0.69761 0.55166
0.69761 0.55167
0.69762 0.55168
0.69762 0.55169
0.69763 0.55170
0.69763 0.55171
0.69764 0.55172
0.69764 0.55173
0.69764 0.55174
0.69765 0.55175
0.69766 0.55176
0.69766 0.55177
0.69767 0.55178
0.69768 0.55179
0.69769 0.55180
0.69770 0.55181
0.69770 0.55182
0.69770 0.55183
0.69771 0.55184
0.69771 0.55185
0.69772 0.55186
0.69772 0.55187
0.69773 0.55188
0.69773 0.55189
0.69773 0.55190
0.69774 0.55191
0.69774 0.55192
0.69776 0.55193
0.69776 0.55194
0.69776 0.55195
0.69777 0.55196
0.69777 0.55197
0.69778 0.55198
0.69778 0.55199
0.69778 0.55200
0.69778 0.55201
0.69778 0.55202
0.69778 0.55203
0.69778 0.55204
0.69779 0.55205
0.69779 0.55206
0.69779 0.55207
0.69779 0.55208
0.69779 0.55209
0.69779 0.55210
0.69780 0.55211
0.69780 0.55212
0.69780 0.55213
0.69781 0.55214
0.69781 0.55215
0.69781 0.55216
0.69782 0.55217
0.69783 0.55218
0.69784 0.55219
0.69784 0.55220
0.69785 0.55221
0.69785 0.55222
0.69785 0.55223
0.69787 0.55224
0.69787 0.55225
0.69787 0.55226
0.69787 0.55227
0.69787 0.55228
0.69787 0.55229
0.69787 0.55230
0.69788 0.55231
0.69789 0.55232
0.69789 0.55233
0.69790 0.55234
0.69790 0.55235
0.69791 0.55236
0.69791 0.55237
0.69792 0.55238
0.69793 0.55239
0.69793 0.55240
0.69794 0.55241
0.69795 0.55242
0.69795 0.55243
0.69795 0.55244
0.69795 0.55245
0.69796 0.55246
0.69796 0.55247
0.69797 0.55248
0.69798 0.55249
0.69799 0.55250
0.69799 0.55251
0.69799 0.55252
0.69800 0.55253
0.69800 0.55254
0.69801 0.55255
0.69801 0.55256
0.69802 0.55257
0.69802 0.55258
0.69803 0.55259
0.69804 0.55260
0.69805 0.55261
0.69806 0.55262
0.69807 0.55263
0.69807 0.55264
0.69807 0.55265
0.69808 0.55266
0.69808 0.55267
0.69809 0.55268
0.69810 0.55269
0.69811 0.55270
0.69811 0.55271
0.69811 0.55272
0.69811 0.55273
0.69812 0.55274
0.69813 0.55275
0.69813 0.55276
0.69815 0.55277
0.69815 0.55278
0.69816 0.55279
0.69816 0.55280
0.69816 0.55281
0.69817 0.55282
0.69818 0.55283
0.69819 0.55284
0.69819 0.55285
0.69819 0.55286
0.69819 0.55287
0.69819 0.55288
0.69820 0.55289
0.69820 0.55290
0.69821 0.55291
0.69822 0.55292
0.69823 0.55293
0.69824 0.55294
0.69824 0.55295
0.69825 0.55296
0.69826 0.55297
0.69826 0.55298
0.69826 0.55299
0.69827 0.55300
0.69827 0.55301
0.69827 0.55302
0.69827 0.55303
0.69829 0.55304
0.69829 0.55305
0.69829 0.55306
0.69830 0.55307
0.69831 0.55308
0.69831 0.55309
0.69831 0.55310
0.69832 0.55311
0.69832 0.55312
0.69833 0.55313
0.69833 0.55314
0.69834 0.55315
0.69834 0.55316
0.69834 0.55317
0.69837 0.55318
0.69837 0.55319
0.69837 0.55320
0.69838 0.55321
0.69838 0.55322
0.69838 0.55323
0.69839 0.55324
0.69839 0.55325
0.69839 0.55326
0.69839 0.55327
0.69839 0.55328
0.69840 0.55329
0.69840 0.55330
0.69840 0.55331
0.69840 0.55332
0.69841 0.55333
0.69842 0.55334
0.69842 0.55335
0.69842 0.55336
0.69842 0.55337
0.69843 0.55338
0.69843 0.55339
0.69843 0.55340
0.69844 0.55341
0.69844 0.55342
0.69845 0.55343
0.69846 0.55344
0.69848 0.55345
0.69849 0.55346
0.69850 0.55347
0.69850 0.55348
0.69851 0.55349
0.69851 0.55350
0.69851 0.55351
0.69853 0.55352
0.69853 0.55353
0.69853 0.55354
0.69853 0.55355
0.69853 0.55356
0.69854 0.55357
0.69854 0.55358
0.69855 0.55359
0.69856 0.55360
0.69856 0.55361
0.69857 0.55362
0.69857 0.55363
0.69857 0.55364
0.69857 0.55365
0.69857 0.55366
0.69858 0.55367
0.69858 0.55368
0.69858 0.55369
0.69859 0.55370
0.69860 0.55371
0.69861 0.55372
0.69861 0.55373
0.69861 0.55374
0.69861 0.55375
0.69861 0.55376
0.69861 0.55377
0.69861 0.55378
0.69862 0.55379
0.69862 0.55380
0.69862 0.55381
0.69862 0.55382
0.69863 0.55383
0.69863 0.55384
0.69864 0.55385
0.69864 0.55386
0.69864 0.55387
0.69864 0.55388
0.69865 0.55389
0.69865 0.55390
0.69865 0.55391
0.69865 0.55392
0.69866 0.55393
0.69866 0.55394
0.69866 0.55395
0.69866 0.55396
0.69867 0.55397
0.69868 0.55398
0.69870 0.55399
0.69872 0.55400
0.69873 0.55401
0.69873 0.55402
0.69874 0.55403
0.69874 0.55404
0.69875 0.55405
0.69875 0.55406
0.69875 0.55407
0.69875 0.55408
0.69875 0.55409
0.69876 0.55410
0.69878 0.55411
0.69878 0.55412
0.69879 0.55413
0.69880 0.55414
0.69880 0.55415
0.69881 0.55416
0.69881 0.55417
0.69882 0.55418
0.69882 0.55419
0.69883 0.55420
0.69883 0.55421
0.69883 0.55422
0.69883 0.55423
0.69885 0.55424
0.69886 0.55425
0.69886 0.55426
0.69886 0.55427
0.69887 0.55428
0.69888 0.55429
0.69889 0.55430
0.69889 0.55431
0.69889 0.55432
0.69889 0.55433
0.69890 0.55434
0.69890 0.55435
0.69890 0.55436
0.69890 0.55437
0.69891 0.55438
0.69891 0.55439
0.69891 0.55440
0.69891 0.55441
0.69891 0.55442
0.69892 0.55443
0.69892 0.55444
0.69892 0.55445
0.69892 0.55446
0.69893 0.55447
0.69893 0.55448
0.69893 0.55449
0.69893 0.55450
0.69894 0.55451
0.69895 0.55452
0.69895 0.55453
0.69895 0.55454
0.69895 0.55455
0.69896 0.55456
0.69896 0.55457
0.69896 0.55458
0.69897 0.55459
0.69897 0.55460
0.69897 0.55461
0.69897 0.55462
0.69898 0.55463
0.69898 0.55464
0.69898 0.55465
0.69898 0.55466
0.69898 0.55467
0.69898 0.55468
0.69898 0.55469
0.69899 0.55470
0.69900 0.55471
0.69900 0.55472
0.69900 0.55473
0.69900 0.55474
0.69900 0.55475
0.69900 0.55476
0.69901 0.55477
0.69901 0.55478
0.69902 0.55479
0.69902 0.55480
0.69902 0.55481
0.69903 0.55482
0.69903 0.55483
0.69904 0.55484
0.69904 0.55485
0.69904 0.55486
0.69904 0.55487
0.69905 0.55488
0.69905 0.55489
0.69905 0.55490
0.69906 0.55491
0.69907 0.55492
0.69907 0.55493
0.69907 0.55494
0.69907 0.55495
0.69907 0.55496
0.69907 0.55497
0.69908 0.55498
0.69908 0.55499
0.69909 0.55500
0.69909 0.55501
0.69910 0.55502
0.69910 0.55503
0.69912 0.55504
0.69913 0.55505
0.69913 0.55506
0.69914 0.55507
0.69914 0.55508
0.69914 0.55509
0.69914 0.55510
0.69915 0.55511
0.69917 0.55512
0.69918 0.55513
0.69918 0.55514
0.69918 0.55515
0.69919 0.55516
0.69919 0.55517
0.69919 0.55518
0.69919 0.55519
0.69919 0.55520
0.69919 0.55521
0.69919 0.55522
0.69920 0.55523
0.69922 0.55524
0.69922 0.55525
0.69923 0.55526
0.69923 0.55527
0.69923 0.55528
0.69923 0.55529
0.69924 0.55530
0.69924 0.55531
0.69924 0.55532
0.69925 0.55533
0.69926 0.55534
0.69927 0.55535
0.69928 0.55536
0.69928 0.55537
0.69929 0.55538
0.69929 0.55539
0.69929 0.55540
0.69930 0.55541
0.69930 0.55542
0.69930 0.55543
0.69931 0.55544
0.69931 0.55545
0.69932 0.55546
0.69933 0.55547
0.69934 0.55548
0.69934 0.55549
0.69934 0.55550
0.69934 0.55551
0.69934 0.55552
0.69935 0.55553
0.69935 0.55554
0.69937 0.55555
0.69938 0.55556
0.69938 0.55557
0.69939 0.55558
0.69939 0.55559
0.69939 0.55560
0.69939 0.55561
0.69940 0.55562
0.69941 0.55563
0.69941 0.55564
0.69941 0.55565
0.69941 0.55566
0.69943 0.55567
0.69945 0.55568
0.69945 0.55569
0.69946 0.55570
0.69947 0.55571
0.69948 0.55572
0.69949 0.55573
0.69949 0.55574
0.69951 0.55575
0.69951 0.55576
0.69951 0.55577
0.69951 0.55578
0.69952 0.55579
0.69952 0.55580
0.69953 0.55581
0.69954 0.55582
0.69955 0.55583
0.69955 0.55584
0.69956 0.55585
0.69956 0.55586
0.69956 0.55587
0.69957 0.55588
0.69957 0.55589
0.69957 0.55590
0.69959 0.55591
0.69959 0.55592
0.69960 0.55593
0.69960 0.55594
0.69960 0.55595
0.69961 0.55596
0.69962 0.55597
0.69962 0.55598
0.69962 0.55599
0.69963 0.55600
0.69964 0.55601
0.69965 0.55602
0.69965 0.55603
0.69966 0.55604
0.69967 0.55605
0.69968 0.55606
0.69969 0.55607
0.69970 0.55608
0.69970 0.55609
0.69970 0.55610
0.69970 0.55611
0.69974 0.55612
0.69976 0.55613
0.69976 0.55614
0.69976 0.55615
0.69977 0.55616
0.69978 0.55617
0.69978 0.55618
0.69978 0.55619
0.69979 0.55620
0.69979 0.55621
0.69980 0.55622
0.69982 0.55623
0.69983 0.55624
0.69983 0.55625
0.69984 0.55626
0.69984 0.55627
0.69984 0.55628
0.69984 0.55629
0.69985 0.55630
0.69985 0.55631
0.69986 0.55632
0.69987 0.55633
0.69987 0.55634
0.69987 0.55635
0.69987 0.55636
0.69987 0.55637
0.69988 0.55638
0.69989 0.55639
0.69990 0.55640
0.69990 0.55641
0.69992 0.55642
0.69992 0.55643
0.69992 0.55644
0.69993 0.55645
0.69993 0.55646
0.69993 0.55647
0.69994 0.55648
0.69995 0.55649
0.69995 0.55650
0.69995 0.55651
0.69996 0.55652
0.69996 0.55653
0.69996 0.55654
0.69997 0.55655
0.69998 0.55656
0.69998 0.55657
0.69999 0.55658
0.69999 0.55659
0.70000 0.55660
0.70000 0.55661
0.70000 0.55662
0.70000 0.55663
0.70001 0.55664
0.70002 0.55665
0.70002 0.55666
0.70002 0.55667
0.70002 0.55668
0.70002 0.55669
0.70003 0.55670
0.70004 0.55671
0.70004 0.55672
0.70004 0.55673
0.70005 0.55674
0.70006 0.55675
0.70007 0.55676
0.70007 0.55677
0.70008 0.55678
0.70009 0.55679
0.70009 0.55680
0.70009 0.55681
0.70010 0.55682
0.70010 0.55683
0.70011 0.55684
0.70012 0.55685
0.70012 0.55686
0.70012 0.55687
0.70013 0.55688
0.70014 0.55689
0.70015 0.55690
0.70015 0.55691
0.70016 0.55692
0.70016 0.55693
0.70016 0.55694
0.70018 0.55695
0.70021 0.55696
0.70021 0.55697
0.70021 0.55698
0.70021 0.55699
0.70021 0.55700
0.70022 0.55701
0.70022 0.55702
0.70022 0.55703
0.70023 0.55704
0.70023 0.55705
0.70023 0.55706
0.70024 0.55707
0.70024 0.55708
0.70024 0.55709
0.70025 0.55710
0.70026 0.55711
0.70027 0.55712
0.70029 0.55713
0.70029 0.55714
0.70030 0.55715
0.70030 0.55716
0.70030 0.55717
0.70031 0.55718
0.70031 0.55719
0.70031 0.55720
0.70031 0.55721
0.70031 0.55722
0.70032 0.55723
0.70033 0.55724
0.70033 0.55725
0.70034 0.55726
0.70035 0.55727
0.70035 0.55728
0.70035 0.55729
0.70035 0.55730
0.70036 0.55731
0.70037 0.55732
0.70037 0.55733
0.70038 0.55734
0.70040 0.55735
0.70041 0.55736
0.70041 0.55737
0.70041 0.55738
0.70041 0.55739
0.70042 0.55740
0.70043 0.55741
0.70044 0.55742
0.70044 0.55743
0.70045 0.55744
0.70046 0.55745
0.70046 0.55746
0.70046 0.55747
0.70047 0.55748
0.70048 0.55749
0.70048 0.55750
0.70049 0.55751
0.70049 0.55752
0.70050 0.55753
0.70051 0.55754
0.70051 0.55755
0.70052 0.55756
0.70053 0.55757
0.70054 0.55758
0.70054 0.55759
0.70055 0.55760
0.70055 0.55761
0.70057 0.55762
0.70058 0.55763
0.70058 0.55764
0.70058 0.55765
0.70059 0.55766
0.70059 0.55767
0.70060 0.55768
0.70061 0.55769
0.70062 0.55770
0.70062 0.55771
0.70062 0.55772
0.70062 0.55773
0.70063 0.55774
0.70064 0.55775
0.70064 0.55776
0.70064 0.55777
0.70065 0.55778
0.70065 0.55779
0.70065 0.55780
0.70066 0.55781
0.70066 0.55782
0.70066 0.55783
0.70067 0.55784
0.70067 0.55785
0.70067 0.55786
0.70068 0.55787
0.70069 0.55788
0.70069 0.55789
0.70069 0.55790
0.70070 0.55791
0.70070 0.55792
0.70071 0.55793
0.70072 0.55794
0.70073 0.55795
0.70073 0.55796
0.70074 0.55797
0.70075 0.55798
0.70076 0.55799
0.70076 0.55800
0.70077 0.55801
0.70077 0.55802
0.70077 0.55803
0.70077 0.55804
0.70078 0.55805
0.70080 0.55806
0.70080 0.55807
0.70081 0.55808
0.70082 0.55809
0.70082 0.55810
0.70084 0.55811
0.70084 0.55812
0.70084 0.55813
0.70085 0.55814
0.70085 0.55815
0.70085 0.55816
0.70086 0.55817
0.70086 0.55818
0.70087 0.55819
0.70088 0.55820
0.70088 0.55821
0.70088 0.55822
0.70089 0.55823
0.70090 0.55824
0.70091 0.55825
0.70091 0.55826
0.70091 0.55827
0.70092 0.55828
0.70093 0.55829
0.70094 0.55830
0.70094 0.55831
0.70094 0.55832
0.70095 0.55833
0.70095 0.55834
0.70096 0.55835
0.70096 0.55836
0.70098 0.55837
0.70098 0.55838
0.70099 0.55839
0.70100 0.55840
0.70100 0.55841
0.70100 0.55842
0.70101 0.55843
0.70103 0.55844
0.70103 0.55845
0.70103 0.55846
0.70104 0.55847
0.70104 0.55848
0.70105 0.55849
0.70105 0.55850
0.70105 0.55851
0.70105 0.55852
0.70105 0.55853
0.70107 0.55854
0.70107 0.55855
0.70108 0.55856
0.70108 0.55857
0.70109 0.55858
0.70110 0.55859
0.70111 0.55860
0.70111 0.55861
0.70111 0.55862
0.70111 0.55863
0.70113 0.55864
0.70113 0.55865
0.70114 0.55866
0.70115 0.55867
0.70116 0.55868
0.70116 0.55869
0.70117 0.55870
0.70117 0.55871
0.70117 0.55872
0.70118 0.55873
0.70118 0.55874
0.70118 0.55875
0.70122 0.55876
0.70123 0.55877
0.70123 0.55878
0.70124 0.55879
0.70124 0.55880
0.70125 0.55881
0.70125 0.55882
0.70126 0.55883
0.70126 0.55884
0.70126 0.55885
0.70126 0.55886
0.70126 0.55887
0.70127 0.55888
0.70127 0.55889
0.70128 0.55890
0.70128 0.55891
0.70128 0.55892
0.70129 0.55893
0.70129 0.55894
0.70130 0.55895
0.70130 0.55896
0.70130 0.55897
0.70131 0.55898
0.70131 0.55899
0.70131 0.55900
0.70131 0.55901
0.70131 0.55902
0.70131 0.55903
0.70132 0.55904
0.70133 0.55905
0.70134 0.55906
0.70135 0.55907
0.70135 0.55908
0.70135 0.55909
0.70136 0.55910
0.70136 0.55911
0.70136 0.55912
0.70137 0.55913
0.70137 0.55914
0.70138 0.55915
0.70139 0.55916
0.70140 0.55917
0.70140 0.55918
0.70141 0.55919
0.70141 0.55920
0.70142 0.55921
0.70142 0.55922
0.70143 0.55923
0.70143 0.55924
0.70143 0.55925
0.70143 0.55926
0.70144 0.55927
0.70144 0.55928
0.70144 0.55929
0.70145 0.55930
0.70145 0.55931
0.70145 0.55932
0.70146 0.55933
0.70147 0.55934
0.70147 0.55935
0.70147 0.55936
0.70147 0.55937
0.70147 0.55938
0.70148 0.55939
0.70148 0.55940
0.70148 0.55941
0.70148 0.55942
0.70148 0.55943
0.70149 0.55944
0.70149 0.55945
0.70150 0.55946
0.70151 0.55947
0.70152 0.55948
0.70152 0.55949
0.70153 0.55950
0.70153 0.55951
0.70154 0.55952
0.70154 0.55953
0.70154 0.55954
0.70155 0.55955
0.70156 0.55956
0.70156 0.55957
0.70156 0.55958
0.70157 0.55959
0.70158 0.55960
0.70158 0.55961
0.70159 0.55962
0.70159 0.55963
0.70160 0.55964
0.70161 0.55965
0.70161 0.55966
0.70161 0.55967
0.70162 0.55968
0.70162 0.55969
0.70162 0.55970
0.70163 0.55971
0.70163 0.55972
0.70163 0.55973
0.70163 0.55974
0.70164 0.55975
0.70165 0.55976
0.70165 0.55977
0.70166 0.55978
0.70168 0.55979
0.70169 0.55980
0.70169 0.55981
0.70169 0.55982
0.70170 0.55983
0.70170 0.55984
0.70170 0.55985
0.70171 0.55986
0.70171 0.55987
0.70171 0.55988
0.70172 0.55989
0.70172 0.55990
0.70172 0.55991
0.70172 0.55992
0.70173 0.55993
0.70174 0.55994
0.70174 0.55995
0.70174 0.55996
0.70175 0.55997
0.70175 0.55998
0.70175 0.55999
0.70176 0.56000
0.70176 0.56001
0.70176 0.56002
0.70177 0.56003
0.70177 0.56004
0.70177 0.56005
0.70177 0.56006
0.70178 0.56007
0.70179 0.56008
0.70181 0.56009
0.70181 0.56010
0.70182 0.56011
0.70182 0.56012
0.70183 0.56013
0.70183 0.56014
0.70184 0.56015
0.70184 0.56016
0.70186 0.56017
0.70186 0.56018
0.70187 0.56019
0.70187 0.56020
0.70187 0.56021
0.70189 0.56022
0.70190 0.56023
0.70190 0.56024
0.70191 0.56025
0.70191 0.56026
0.70191 0.56027
0.70191 0.56028
0.70192 0.56029
0.70192 0.56030
0.70193 0.56031
0.70194 0.56032
0.70196 0.56033
0.70196 0.56034
0.70196 0.56035
0.70196 0.56036
0.70197 0.56037
0.70198 0.56038
0.70199 0.56039
0.70199 0.56040
0.70199 0.56041
0.70199 0.56042
0.70200 0.56043
0.70201 0.56044
0.70203 0.56045
0.70203 0.56046
0.70203 0.56047
0.70204 0.56048
0.70204 0.56049
0.70204 0.56050
0.70205 0.56051
0.70205 0.56052
0.70206 0.56053
0.70206 0.56054
0.70207 0.56055
0.70207 0.56056
0.70208 0.56057
0.70208 0.56058
0.70208 0.56059
0.70209 0.56060
0.70209 0.56061
0.70210 0.56062
0.70211 0.56063
0.70211 0.56064
0.70212 0.56065
0.70212 0.56066
0.70212 0.56067
0.70213 0.56068
0.70213 0.56069
0.70214 0.56070
0.70214 0.56071
0.70215 0.56072
0.70215 0.56073
0.70216 0.56074
0.70216 0.56075
0.70217 0.56076
0.70219 0.56077
0.70219 0.56078
0.70219 0.56079
0.70220 0.56080
0.70221 0.56081
0.70221 0.56082
0.70221 0.56083
0.70222 0.56084
0.70223 0.56085
0.70224 0.56086
0.70224 0.56087
0.70224 0.56088
0.70224 0.56089
0.70224 0.56090
0.70225 0.56091
0.70226 0.56092
0.70227 0.56093
0.70227 0.56094
0.70228 0.56095
0.70229 0.56096
0.70229 0.56097
0.70229 0.56098
0.70231 0.56099
0.70232 0.56100
0.70232 0.56101
0.70232 0.56102
0.70233 0.56103
0.70233 0.56104
0.70234 0.56105
0.70234 0.56106
0.70234 0.56107
0.70235 0.56108
0.70235 0.56109
0.70237 0.56110
0.70237 0.56111
0.70237 0.56112
0.70238 0.56113
0.70238 0.56114
0.70238 0.56115
0.70238 0.56116
0.70239 0.56117
0.70240 0.56118
0.70240 0.56119
0.70240 0.56120
0.70240 0.56121
0.70241 0.56122
0.70241 0.56123
0.70242 0.56124
0.70243 0.56125
0.70243 0.56126
0.70243 0.56127
0.70243 0.56128
0.70244 0.56129
0.70244 0.56130
0.70246 0.56131
0.70247 0.56132
0.70248 0.56133
0.70248 0.56134
0.70248 0.56135
0.70248 0.56136
0.70248 0.56137
0.70249 0.56138
0.70249 0.56139
0.70249 0.56140
0.70251 0.56141
0.70252 0.56142
0.70253 0.56143
0.70254 0.56144
0.70255 0.56145
0.70256 0.56146
0.70256 0.56147
0.70257 0.56148
0.70257 0.56149
0.70258 0.56150
0.70259 0.56151
0.70259 0.56152
0.70259 0.56153
0.70260 0.56154
0.70260 0.56155
0.70260 0.56156
0.70261 0.56157
0.70263 0.56158
0.70263 0.56159
0.70264 0.56160
0.70264 0.56161
0.70265 0.56162
0.70266 0.56163
0.70266 0.56164
0.70268 0.56165
0.70268 0.56166
0.70268 0.56167
0.70269 0.56168
0.70269 0.56169
0.70271 0.56170
0.70271 0.56171
0.70272 0.56172
0.70272 0.56173
0.70272 0.56174
0.70273 0.56175
0.70273 0.56176
0.70274 0.56177
0.70274 0.56178
0.70275 0.56179
0.70276 0.56180
0.70277 0.56181
0.70278 0.56182
0.70278 0.56183
0.70279 0.56184
0.70279 0.56185
0.70280 0.56186
0.70280 0.56187
0.70280 0.56188
0.70281 0.56189
0.70282 0.56190
0.70282 0.56191
0.70282 0.56192
0.70282 0.56193
0.70282 0.56194
0.70283 0.56195
0.70283 0.56196
0.70283 0.56197
0.70284 0.56198
0.70284 0.56199
0.70285 0.56200
0.70285 0.56201
0.70286 0.56202
0.70286 0.56203
0.70287 0.56204
0.70287 0.56205
0.70287 0.56206
0.70288 0.56207
0.70288 0.56208
0.70288 0.56209
0.70290 0.56210
0.70290 0.56211
0.70290 0.56212
0.70292 0.56213
0.70292 0.56214
0.70292 0.56215
0.70293 0.56216
0.70294 0.56217
0.70295 0.56218
0.70296 0.56219
0.70296 0.56220
0.70296 0.56221
0.70296 0.56222
0.70296 0.56223
0.70296 0.56224
0.70296 0.56225
0.70297 0.56226
0.70297 0.56227
0.70297 0.56228
0.70297 0.56229
0.70298 0.56230
0.70298 0.56231
0.70298 0.56232
0.70299 0.56233
0.70300 0.56234
0.70300 0.56235
0.70300 0.56236
0.70301 0.56237
0.70301 0.56238
0.70301 0.56239
0.70302 0.56240
0.70302 0.56241
0.70303 0.56242
0.70303 0.56243
0.70304 0.56244
0.70304 0.56245
0.70304 0.56246
0.70305 0.56247
0.70305 0.56248
0.70305 0.56249
0.70305 0.56250
0.70306 0.56251
0.70306 0.56252
0.70306 0.56253
0.70306 0.56254
0.70306 0.56255
0.70308 0.56256
0.70308 0.56257
0.70308 0.56258
0.70308 0.56259
0.70309 0.56260
0.70310 0.56261
0.70311 0.56262
0.70311 0.56263
0.70313 0.56264
0.70313 0.56265
0.70313 0.56266
0.70313 0.56267
0.70313 0.56268
0.70313 0.56269
0.70314 0.56270
0.70315 0.56271
0.70316 0.56272
0.70316 0.56273
0.70317 0.56274
0.70318 0.56275
0.70319 0.56276
0.70320 0.56277
0.70322 0.56278
0.70322 0.56279
0.70323 0.56280
0.70323 0.56281
0.70323 0.56282
0.70324 0.56283
0.70324 0.56284
0.70324 0.56285
0.70325 0.56286
0.70326 0.56287
0.70326 0.56288
0.70327 0.56289
0.70328 0.56290
0.70328 0.56291
0.70329 0.56292
0.70329 0.56293
0.70330 0.56294
0.70330 0.56295
0.70331 0.56296
0.70331 0.56297
0.70332 0.56298
0.70332 0.56299
0.70332 0.56300
0.70332 0.56301
0.70332 0.56302
0.70334 0.56303
0.70336 0.56304
0.70337 0.56305
0.70337 0.56306
0.70337 0.56307
0.70338 0.56308
0.70338 0.56309
0.70338 0.56310
0.70338 0.56311
0.70339 0.56312
0.70339 0.56313
0.70340 0.56314
0.70340 0.56315
0.70340 0.56316
0.70340 0.56317
0.70340 0.56318
0.70340 0.56319
0.70341 0.56320
0.70341 0.56321
0.70342 0.56322
0.70343 0.56323
0.70343 0.56324
0.70343 0.56325
0.70343 0.56326
0.70343 0.56327
0.70344 0.56328
0.70344 0.56329
0.70344 0.56330
0.70344 0.56331
0.70345 0.56332
0.70345 0.56333
0.70346 0.56334
0.70346 0.56335
0.70347 0.56336
0.70348 0.56337
0.70349 0.56338
0.70349 0.56339
0.70350 0.56340
0.70351 0.56341
0.70351 0.56342
0.70351 0.56343
0.70352 0.56344
0.70352 0.56345
0.70352 0.56346
0.70353 0.56347
0.70353 0.56348
0.70353 0.56349
0.70353 0.56350
0.70354 0.56351
0.70356 0.56352
0.70356 0.56353
0.70356 0.56354
0.70357 0.56355
0.70358 0.56356
0.70359 0.56357
0.70359 0.56358
0.70360 0.56359
0.70360 0.56360
0.70360 0.56361
0.70360 0.56362
0.70363 0.56363
0.70363 0.56364
0.70363 0.56365
0.70364 0.56366
0.70364 0.56367
0.70364 0.56368
0.70364 0.56369
0.70365 0.56370
0.70366 0.56371
0.70366 0.56372
0.70367 0.56373
0.70367 0.56374
0.70368 0.56375
0.70368 0.56376
0.70368 0.56377
0.70369 0.56378
0.70369 0.56379
0.70369 0.56380
0.70369 0.56381
0.70370 0.56382
0.70370 0.56383
0.70370 0.56384
0.70371 0.56385
0.70371 0.56386
0.70372 0.56387
0.70372 0.56388
0.70372 0.56389
0.70372 0.56390
0.70373 0.56391
0.70373 0.56392
0.70374 0.56393
0.70374 0.56394
0.70374 0.56395
0.70375 0.56396
0.70375 0.56397
0.70375 0.56398
0.70376 0.56399
0.70377 0.56400
0.70377 0.56401
0.70377 0.56402
0.70379 0.56403
0.70380 0.56404
0.70380 0.56405
0.70381 0.56406
0.70381 0.56407
0.70381 0.56408
0.70381 0.56409
0.70381 0.56410
0.70382 0.56411
0.70382 0.56412
0.70382 0.56413
0.70383 0.56414
0.70383 0.56415
0.70385 0.56416
0.70385 0.56417
0.70386 0.56418
0.70386 0.56419
0.70386 0.56420
0.70388 0.56421
0.70388 0.56422
0.70388 0.56423
0.70389 0.56424
0.70389 0.56425
0.70391 0.56426
0.70391 0.56427
0.70392 0.56428
0.70392 0.56429
0.70392 0.56430
0.70393 0.56431
0.70393 0.56432
0.70394 0.56433
0.70395 0.56434
0.70395 0.56435
0.70395 0.56436
0.70396 0.56437
0.70398 0.56438
0.70398 0.56439
0.70399 0.56440
0.70399 0.56441
0.70399 0.56442
0.70399 0.56443
0.70400 0.56444
0.70400 0.56445
0.70401 0.56446
0.70402 0.56447
0.70402 0.56448
0.70402 0.56449
0.70403 0.56450
0.70404 0.56451
0.70405 0.56452
0.70407 0.56453
0.70407 0.56454
0.70407 0.56455
0.70408 0.56456
0.70408 0.56457
0.70409 0.56458
0.70409 0.56459
0.70411 0.56460
0.70412 0.56461
0.70412 0.56462
0.70413 0.56463
0.70413 0.56464
0.70413 0.56465
0.70413 0.56466
0.70413 0.56467
0.70413 0.56468
0.70415 0.56469
0.70415 0.56470
0.70415 0.56471
0.70415 0.56472
0.70416 0.56473
0.70416 0.56474
0.70416 0.56475
0.70417 0.56476
0.70417 0.56477
0.70417 0.56478
0.70418 0.56479
0.70418 0.56480
0.70418 0.56481
0.70419 0.56482
0.70419 0.56483
0.70419 0.56484
0.70419 0.56485
0.70419 0.56486
0.70419 0.56487
0.70420 0.56488
0.70420 0.56489
0.70420 0.56490
0.70420 0.56491
0.70420 0.56492
0.70420 0.56493
0.70420 0.56494
0.70421 0.56495
0.70422 0.56496
0.70422 0.56497
0.70422 0.56498
0.70423 0.56499
0.70423 0.56500
0.70424 0.56501
0.70424 0.56502
0.70425 0.56503
0.70425 0.56504
0.70427 0.56505
0.70428 0.56506
0.70430 0.56507
0.70430 0.56508
0.70430 0.56509
0.70432 0.56510
0.70432 0.56511
0.70432 0.56512
0.70433 0.56513
0.70433 0.56514
0.70434 0.56515
0.70435 0.56516
0.70435 0.56517
0.70437 0.56518
0.70437 0.56519
0.70437 0.56520
0.70437 0.56521
0.70438 0.56522
0.70439 0.56523
0.70439 0.56524
0.70440 0.56525
0.70440 0.56526
0.70440 0.56527
0.70440 0.56528
0.70441 0.56529
0.70443 0.56530
0.70443 0.56531
0.70443 0.56532
0.70443 0.56533
0.70443 0.56534
0.70444 0.56535
0.70445 0.56536
0.70446 0.56537
0.70447 0.56538
0.70447 0.56539
0.70447 0.56540
0.70448 0.56541
0.70448 0.56542
0.70448 0.56543
0.70450 0.56544
0.70451 0.56545
0.70452 0.56546
0.70452 0.56547
0.70452 0.56548
0.70453 0.56549
0.70453 0.56550
0.70454 0.56551
0.70455 0.56552
0.70456 0.56553
0.70456 0.56554
0.70456 0.56555
0.70456 0.56556
0.70458 0.56557
0.70458 0.56558
0.70459 0.56559
0.70459 0.56560
0.70460 0.56561
0.70460 0.56562
0.70461 0.56563
0.70461 0.56564
0.70461 0.56565
0.70462 0.56566
0.70463 0.56567
0.70464 0.56568
0.70465 0.56569
0.70469 0.56570
0.70471 0.56571
0.70472 0.56572
0.70472 0.56573
0.70474 0.56574
0.70474 0.56575
0.70474 0.56576
0.70474 0.56577
0.70475 0.56578
0.70475 0.56579
0.70475 0.56580
0.70476 0.56581
0.70476 0.56582
0.70476 0.56583
0.70477 0.56584
0.70477 0.56585
0.70478 0.56586
0.70479 0.56587
0.70480 0.56588
0.70481 0.56589
0.70482 0.56590
0.70482 0.56591
0.70483 0.56592
0.70483 0.56593
0.70484 0.56594
0.70484 0.56595
0.70486 0.56596
0.70486 0.56597
0.70487 0.56598
0.70487 0.56599
0.70487 0.56600
0.70487 0.56601
0.70487 0.56602
0.70488 0.56603
0.70488 0.56604
0.70489 0.56605
0.70489 0.56606
0.70490 0.56607
0.70490 0.56608
0.70490 0.56609
0.70491 0.56610
0.70491 0.56611
0.70492 0.56612
0.70493 0.56613
0.70493 0.56614
0.70493 0.56615
0.70494 0.56616
0.70494 0.56617
0.70494 0.56618
0.70494 0.56619
0.70495 0.56620
0.70497 0.56621
0.70497 0.56622
0.70498 0.56623
0.70498 0.56624
0.70498 0.56625
0.70498 0.56626
0.70498 0.56627
0.70500 0.56628
0.70501 0.56629
0.70502 0.56630
0.70502 0.56631
0.70502 0.56632
0.70502 0.56633
0.70502 0.56634
0.70502 0.56635
0.70503 0.56636
0.70504 0.56637
0.70504 0.56638
0.70505 0.56639
0.70505 0.56640
0.70505 0.56641
0.70506 0.56642
0.70506 0.56643
0.70506 0.56644
0.70506 0.56645
0.70506 0.56646
0.70506 0.56647
0.70506 0.56648
0.70508 0.56649
0.70508 0.56650
0.70508 0.56651
0.70508 0.56652
0.70508 0.56653
0.70509 0.56654
0.70510 0.56655
0.70510 0.56656
0.70510 0.56657
0.70511 0.56658
0.70511 0.56659
0.70513 0.56660
0.70513 0.56661
0.70515 0.56662
0.70517 0.56663
0.70519 0.56664
0.70519 0.56665
0.70519 0.56666
0.70520 0.56667
0.70520 0.56668
0.70521 0.56669
0.70521 0.56670
0.70521 0.56671
0.70523 0.56672
0.70523 0.56673
0.70524 0.56674
0.70524 0.56675
0.70525 0.56676
0.70525 0.56677
0.70526 0.56678
0.70526 0.56679
0.70526 0.56680
0.70526 0.56681
0.70526 0.56682
0.70527 0.56683
0.70528 0.56684
0.70528 0.56685
0.70528 0.56686
0.70528 0.56687
0.70529 0.56688
0.70529 0.56689
0.70530 0.56690
0.70531 0.56691
0.70531 0.56692
0.70531 0.56693
0.70531 0.56694
0.70532 0.56695
0.70532 0.56696
0.70534 0.56697
0.70534 0.56698
0.70534 0.56699
0.70534 0.56700
0.70535 0.56701
0.70536 0.56702
0.70537 0.56703
0.70538 0.56704
0.70538 0.56705
0.70539 0.56706
0.70540 0.56707
0.70540 0.56708
0.70540 0.56709
0.70540 0.56710
0.70541 0.56711
0.70541 0.56712
0.70542 0.56713
0.70542 0.56714
0.70543 0.56715
0.70543 0.56716
0.70543 0.56717
0.70544 0.56718
0.70546 0.56719
0.70546 0.56720
0.70546 0.56721
0.70548 0.56722
0.70548 0.56723
0.70548 0.56724
0.70549 0.56725
0.70549 0.56726
0.70549 0.56727
0.70549 0.56728
0.70550 0.56729
0.70550 0.56730
0.70551 0.56731
0.70551 0.56732
0.70552 0.56733
0.70552 0.56734
0.70552 0.56735
0.70552 0.56736
0.70553 0.56737
0.70554 0.56738
0.70556 0.56739
0.70556 0.56740
0.70558 0.56741
0.70560 0.56742
0.70560 0.56743
0.70561 0.56744
0.70562 0.56745
0.70562 0.56746
0.70562 0.56747
0.70563 0.56748
0.70563 0.56749
0.70563 0.56750
0.70563 0.56751
0.70564 0.56752
0.70564 0.56753
0.70565 0.56754
0.70567 0.56755
0.70567 0.56756
0.70567 0.56757
0.70567 0.56758
0.70568 0.56759
0.70569 0.56760
0.70570 0.56761
0.70570 0.56762
0.70571 0.56763
0.70572 0.56764
0.70572 0.56765
0.70572 0.56766
0.70573 0.56767
0.70574 0.56768
0.70574 0.56769
0.70574 0.56770
0.70574 0.56771
0.70576 0.56772
0.70576 0.56773
0.70577 0.56774
0.70578 0.56775
0.70578 0.56776
0.70579 0.56777
0.70579 0.56778
0.70580 0.56779
0.70581 0.56780
0.70581 0.56781
0.70582 0.56782
0.70582 0.56783
0.70583 0.56784
0.70583 0.56785
0.70583 0.56786
0.70584 0.56787
0.70584 0.56788
0.70584 0.56789
0.70584 0.56790
0.70585 0.56791
0.70586 0.56792
0.70586 0.56793
0.70586 0.56794
0.70587 0.56795
0.70587 0.56796
0.70587 0.56797
0.70587 0.56798
0.70588 0.56799
0.70588 0.56800
0.70589 0.56801
0.70590 0.56802
0.70591 0.56803
0.70591 0.56804
0.70591 0.56805
0.70592 0.56806
0.70592 0.56807
0.70592 0.56808
0.70593 0.56809
0.70594 0.56810
0.70594 0.56811
0.70595 0.56812
0.70596 0.56813
0.70597 0.56814
0.70597 0.56815
0.70598 0.56816
0.70598 0.56817
0.70598 0.56818
0.70601 0.56819
0.70601 0.56820
0.70601 0.56821
0.70601 0.56822
0.70602 0.56823
0.70602 0.56824
0.70604 0.56825
0.70604 0.56826
0.70605 0.56827
0.70606 0.56828
0.70606 0.56829
0.70607 0.56830
0.70607 0.56831
0.70608 0.56832
0.70608 0.56833
0.70609 0.56834
0.70610 0.56835
0.70611 0.56836
0.70611 0.56837
0.70612 0.56838
0.70612 0.56839
0.70613 0.56840
0.70614 0.56841
0.70615 0.56842
0.70615 0.56843
0.70616 0.56844
0.70616 0.56845
0.70617 0.56846
0.70617 0.56847
0.70618 0.56848
0.70618 0.56849
0.70621 0.56850
0.70622 0.56851
0.70622 0.56852
0.70622 0.56853
0.70622 0.56854
0.70625 0.56855
0.70625 0.56856
0.70625 0.56857
0.70625 0.56858
0.70626 0.56859
0.70626 0.56860
0.70626 0.56861
0.70626 0.56862
0.70627 0.56863
0.70627 0.56864
0.70627 0.56865
0.70628 0.56866
0.70628 0.56867
0.70629 0.56868
0.70629 0.56869
0.70630 0.56870
0.70630 0.56871
0.70631 0.56872
0.70632 0.56873
0.70632 0.56874
0.70632 0.56875
0.70633 0.56876
0.70634 0.56877
0.70634 0.56878
0.70635 0.56879
0.70635 0.56880
0.70635 0.56881
0.70636 0.56882
0.70636 0.56883
0.70637 0.56884
0.70637 0.56885
0.70638 0.56886
0.70638 0.56887
0.70638 0.56888
0.70639 0.56889
0.70639 0.56890
0.70640 0.56891
0.70640 0.56892
0.70641 0.56893
0.70641 0.56894
0.70641 0.56895
0.70642 0.56896
0.70642 0.56897
0.70642 0.56898
0.70642 0.56899
0.70642 0.56900
0.70643 0.56901
0.70643 0.56902
0.70643 0.56903
0.70643 0.56904
0.70645 0.56905
0.70645 0.56906
0.70645 0.56907
0.70646 0.56908
0.70646 0.56909
0.70647 0.56910
0.70648 0.56911
0.70648 0.56912
0.70648 0.56913
0.70649 0.56914
0.70649 0.56915
0.70650 0.56916
0.70650 0.56917
0.70651 0.56918
0.70652 0.56919
0.70652 0.56920
0.70652 0.56921
0.70653 0.56922
0.70653 0.56923
0.70653 0.56924
0.70653 0.56925
0.70654 0.56926
0.70655 0.56927
0.70656 0.56928
0.70656 0.56929
0.70656 0.56930
0.70656 0.56931
0.70656 0.56932
0.70658 0.56933
0.70659 0.56934
0.70659 0.56935
0.70660 0.56936
0.70660 0.56937
0.70660 0.56938
0.70661 0.56939
0.70661 0.56940
0.70661 0.56941
0.70662 0.56942
0.70663 0.56943
0.70664 0.56944
0.70664 0.56945
0.70665 0.56946
0.70665 0.56947
0.70666 0.56948
0.70666 0.56949
0.70667 0.56950
0.70667 0.56951
0.70668 0.56952
0.70668 0.56953
0.70668 0.56954
0.70668 0.56955
0.70668 0.56956
0.70670 0.56957
0.70670 0.56958
0.70670 0.56959
0.70670 0.56960
0.70671 0.56961
0.70671 0.56962
0.70671 0.56963
0.70671 0.56964
0.70671 0.56965
0.70672 0.56966
0.70672 0.56967
0.70672 0.56968
0.70674 0.56969
0.70675 0.56970
0.70676 0.56971
0.70676 0.56972
0.70676 0.56973
0.70677 0.56974
0.70677 0.56975
0.70677 0.56976
0.70678 0.56977
0.70680 0.56978
0.70682 0.56979
0.70682 0.56980
0.70682 0.56981
0.70682 0.56982
0.70684 0.56983
0.70684 0.56984
0.70684 0.56985
0.70686 0.56986
0.70687 0.56987
0.70687 0.56988
0.70687 0.56989
0.70689 0.56990
0.70690 0.56991
0.70691 0.56992
0.70692 0.56993
0.70693 0.56994
0.70693 0.56995
0.70693 0.56996
0.70693 0.56997
0.70694 0.56998
0.70696 0.56999
0.70697 0.57000
0.70697 0.57001
0.70698 0.57002
0.70698 0.57003
0.70698 0.57004
0.70698 0.57005
0.70699 0.57006
0.70700 0.57007
0.70700 0.57008
0.70700 0.57009
0.70701 0.57010
0.70702 0.57011
0.70703 0.57012
0.70703 0.57013
0.70704 0.57014
0.70704 0.57015
0.70704 0.57016
0.70704 0.57017
0.70704 0.57018
0.70705 0.57019
0.70705 0.57020
0.70705 0.57021
0.70705 0.57022
0.70706 0.57023
0.70706 0.57024
0.70707 0.57025
0.70707 0.57026
0.70707 0.57027
0.70708 0.57028
0.70708 0.57029
0.70709 0.57030
0.70710 0.57031
0.70710 0.57032
0.70710 0.57033
0.70710 0.57034
0.70711 0.57035
0.70712 0.57036
0.70712 0.57037
0.70712 0.57038
0.70713 0.57039
0.70713 0.57040
0.70713 0.57041
0.70714 0.57042
0.70714 0.57043
0.70715 0.57044
0.70715 0.57045
0.70717 0.57046
0.70717 0.57047
0.70718 0.57048
0.70719 0.57049
0.70720 0.57050
0.70720 0.57051
0.70721 0.57052
0.70721 0.57053
0.70722 0.57054
0.70722 0.57055
0.70723 0.57056
0.70723 0.57057
0.70723 0.57058
0.70725 0.57059
0.70725 0.57060
0.70725 0.57061
0.70726 0.57062
0.70726 0.57063
0.70728 0.57064
0.70729 0.57065
0.70730 0.57066
0.70730 0.57067
0.70730 0.57068
0.70730 0.57069
0.70734 0.57070
0.70734 0.57071
0.70735 0.57072
0.70735 0.57073
0.70735 0.57074
0.70735 0.57075
0.70736 0.57076
0.70736 0.57077
0.70737 0.57078
0.70737 0.57079
0.70738 0.57080
0.70738 0.57081
0.70739 0.57082
0.70739 0.57083
0.70741 0.57084
0.70741 0.57085
0.70741 0.57086
0.70741 0.57087
0.70742 0.57088
0.70742 0.57089
0.70742 0.57090
0.70744 0.57091
0.70744 0.57092
0.70745 0.57093
0.70745 0.57094
0.70746 0.57095
0.70747 0.57096
0.70748 0.57097
0.70748 0.57098
0.70750 0.57099
0.70751 0.57100
0.70751 0.57101
0.70751 0.57102
0.70751 0.57103
0.70751 0.57104
0.70751 0.57105
0.70751 0.57106
0.70752 0.57107
0.70752 0.57108
0.70752 0.57109
0.70752 0.57110
0.70753 0.57111
0.70754 0.57112
0.70754 0.57113
0.70754 0.57114
0.70754 0.57115
0.70754 0.57116
0.70754 0.57117
0.70755 0.57118
0.70755 0.57119
0.70755 0.57120
0.70756 0.57121
0.70756 0.57122
0.70756 0.57123
0.70757 0.57124
0.70757 0.57125
0.70758 0.57126
0.70758 0.57127
0.70758 0.57128
0.70759 0.57129
0.70760 0.57130
0.70760 0.57131
0.70760 0.57132
0.70762 0.57133
0.70763 0.57134
0.70763 0.57135
0.70764 0.57136
0.70764 0.57137
0.70764 0.57138
0.70764 0.57139
0.70764 0.57140
0.70765 0.57141
0.70765 0.57142
0.70765 0.57143
0.70765 0.57144
0.70766 0.57145
0.70766 0.57146
0.70767 0.57147
0.70767 0.57148
0.70767 0.57149
0.70767 0.57150
0.70768 0.57151
0.70768 0.57152
0.70768 0.57153
0.70768 0.57154
0.70768 0.57155
0.70769 0.57156
0.70769 0.57157
0.70770 0.57158
0.70771 0.57159
0.70772 0.57160
0.70772 0.57161
0.70772 0.57162
0.70772 0.57163
0.70772 0.57164
0.70773 0.57165
0.70773 0.57166
0.70773 0.57167
0.70774 0.57168
0.70775 0.57169
0.70775 0.57170
0.70776 0.57171
0.70778 0.57172
0.70778 0.57173
0.70779 0.57174
0.70779 0.57175
0.70779 0.57176
0.70779 0.57177
0.70780 0.57178
0.70780 0.57179
0.70782 0.57180
0.70783 0.57181
0.70783 0.57182
0.70783 0.57183
0.70783 0.57184
0.70784 0.57185
0.70784 0.57186
0.70784 0.57187
0.70786 0.57188
0.70786 0.57189
0.70786 0.57190
0.70787 0.57191
0.70787 0.57192
0.70787 0.57193
0.70788 0.57194
0.70788 0.57195
0.70788 0.57196
0.70789 0.57197
0.70790 0.57198
0.70791 0.57199
0.70791 0.57200
0.70792 0.57201
0.70793 0.57202
0.70794 0.57203
0.70794 0.57204
0.70795 0.57205
0.70797 0.57206
0.70798 0.57207
0.70799 0.57208
0.70800 0.57209
0.70800 0.57210
0.70800 0.57211
0.70801 0.57212
0.70802 0.57213
0.70802 0.57214
0.70802 0.57215
0.70803 0.57216
0.70803 0.57217
0.70803 0.57218
0.70803 0.57219
0.70805 0.57220
0.70807 0.57221
0.70808 0.57222
0.70808 0.57223
0.70808 0.57224
0.70808 0.57225
0.70809 0.57226
0.70810 0.57227
0.70811 0.57228
0.70811 0.57229
0.70812 0.57230
0.70812 0.57231
0.70812 0.57232
0.70813 0.57233
0.70813 0.57234
0.70813 0.57235
0.70814 0.57236
0.70814 0.57237
0.70814 0.57238
0.70816 0.57239
0.70817 0.57240
0.70821 0.57241
0.70821 0.57242
0.70821 0.57243
0.70822 0.57244
0.70822 0.57245
0.70823 0.57246
0.70824 0.57247
0.70825 0.57248
0.70825 0.57249
0.70825 0.57250
0.70825 0.57251
0.70826 0.57252
0.70826 0.57253
0.70826 0.57254
0.70827 0.57255
0.70827 0.57256
0.70827 0.57257
0.70828 0.57258
0.70829 0.57259
0.70829 0.57260
0.70830 0.57261
0.70830 0.57262
0.70831 0.57263
0.70831 0.57264
0.70831 0.57265
0.70833 0.57266
0.70834 0.57267
0.70834 0.57268
0.70834 0.57269
0.70834 0.57270
0.70834 0.57271
0.70835 0.57272
0.70836 0.57273
0.70837 0.57274
0.70837 0.57275
0.70838 0.57276
0.70838 0.57277
0.70840 0.57278
0.70840 0.57279
0.70842 0.57280
0.70842 0.57281
0.70843 0.57282
0.70844 0.57283
0.70844 0.57284
0.70845 0.57285
0.70845 0.57286
0.70845 0.57287
0.70846 0.57288
0.70846 0.57289
0.70847 0.57290
0.70847 0.57291
0.70848 0.57292
0.70849 0.57293
0.70849 0.57294
0.70849 0.57295
0.70850 0.57296
0.70850 0.57297
0.70850 0.57298
0.70852 0.57299
0.70853 0.57300
0.70854 0.57301
0.70854 0.57302
0.70855 0.57303
0.70856 0.57304
0.70856 0.57305
0.70857 0.57306
0.70858 0.57307
0.70858 0.57308
0.70859 0.57309
0.70859 0.57310
0.70859 0.57311
0.70859 0.57312
0.70859 0.57313
0.70859 0.57314
0.70860 0.57315
0.70861 0.57316
0.70862 0.57317
0.70862 0.57318
0.70862 0.57319
0.70863 0.57320
0.70863 0.57321
0.70863 0.57322
0.70863 0.57323
0.70865 0.57324
0.70865 0.57325
0.70865 0.57326
0.70866 0.57327
0.70867 0.57328
0.70867 0.57329
0.70867 0.57330
0.70868 0.57331
0.70868 0.57332
0.70868 0.57333
0.70870 0.57334
0.70871 0.57335
0.70871 0.57336
0.70872 0.57337
0.70873 0.57338
0.70873 0.57339
0.70873 0.57340
0.70874 0.57341
0.70875 0.57342
0.70876 0.57343
0.70876 0.57344
0.70876 0.57345
0.70876 0.57346
0.70876 0.57347
0.70877 0.57348
0.70877 0.57349
0.70877 0.57350
0.70878 0.57351
0.70879 0.57352
0.70879 0.57353
0.70879 0.57354
0.70880 0.57355
0.70880 0.57356
0.70881 0.57357
0.70881 0.57358
0.70883 0.57359
0.70884 0.57360
0.70884 0.57361
0.70884 0.57362
0.70885 0.57363
0.70885 0.57364
0.70886 0.57365
0.70886 0.57366
0.70886 0.57367
0.70887 0.57368
0.70888 0.57369
0.70889 0.57370
0.70891 0.57371
0.70891 0.57372
0.70891 0.57373
0.70891 0.57374
0.70891 0.57375
0.70892 0.57376
0.70892 0.57377
0.70893 0.57378
0.70893 0.57379
0.70894 0.57380
0.70895 0.57381
0.70895 0.57382
0.70895 0.57383
0.70896 0.57384
0.70896 0.57385
0.70897 0.57386
0.70897 0.57387
0.70898 0.57388
0.70898 0.57389
0.70898 0.57390
0.70899 0.57391
0.70899 0.57392
0.70899 0.57393
0.70899 0.57394
0.70899 0.57395
0.70900 0.57396
0.70901 0.57397
0.70901 0.57398
0.70901 0.57399
0.70901 0.57400
0.70901 0.57401
0.70901 0.57402
0.70902 0.57403
0.70902 0.57404
0.70903 0.57405
0.70903 0.57406
0.70904 0.57407
0.70904 0.57408
0.70905 0.57409
0.70905 0.57410
0.70907 0.57411
0.70908 0.57412
0.70908 0.57413
0.70908 0.57414
0.70909 0.57415
0.70909 0.57416
0.70909 0.57417
0.70910 0.57418
0.70910 0.57419
0.70910 0.57420
0.70910 0.57421
0.70911 0.57422
0.70911 0.57423
0.70911 0.57424
0.70911 0.57425
0.70911 0.57426
0.70912 0.57427
0.70912 0.57428
0.70913 0.57429
0.70914 0.57430
0.70915 0.57431
0.70915 0.57432
0.70916 0.57433
0.70916 0.57434
0.70916 0.57435
0.70917 0.57436
0.70917 0.57437
0.70919 0.57438
0.70919 0.57439
0.70919 0.57440
0.70920 0.57441
0.70920 0.57442
0.70920 0.57443
0.70920 0.57444
0.70920 0.57445
0.70920 0.57446
0.70921 0.57447
0.70921 0.57448
0.70921 0.57449
0.70921 0.57450
0.70923 0.57451
0.70923 0.57452
0.70925 0.57453
0.70925 0.57454
0.70925 0.57455
0.70925 0.57456
0.70925 0.57457
0.70926 0.57458
0.70926 0.57459
0.70926 0.57460
0.70927 0.57461
0.70927 0.57462
0.70927 0.57463
0.70928 0.57464
0.70929 0.57465
0.70930 0.57466
0.70930 0.57467
0.70930 0.57468
0.70931 0.57469
0.70931 0.57470
0.70931 0.57471
0.70932 0.57472
0.70932 0.57473
0.70932 0.57474
0.70933 0.57475
0.70934 0.57476
0.70934 0.57477
0.70935 0.57478
0.70936 0.57479
0.70937 0.57480
0.70937 0.57481
0.70938 0.57482
0.70938 0.57483
0.70939 0.57484
0.70940 0.57485
0.70940 0.57486
0.70941 0.57487
0.70942 0.57488
0.70943 0.57489
0.70943 0.57490
0.70944 0.57491
0.70944 0.57492
0.70944 0.57493
0.70945 0.57494
0.70945 0.57495
0.70946 0.57496
0.70946 0.57497
0.70947 0.57498
0.70948 0.57499
0.70948 0.57500
0.70950 0.57501
0.70950 0.57502
0.70951 0.57503
0.70951 0.57504
0.70952 0.57505
0.70953 0.57506
0.70954 0.57507
0.70954 0.57508
0.70954 0.57509
0.70954 0.57510
0.70955 0.57511
0.70955 0.57512
0.70957 0.57513
0.70957 0.57514
0.70957 0.57515
0.70957 0.57516
0.70958 0.57517
0.70958 0.57518
0.70959 0.57519
0.70960 0.57520
0.70960 0.57521
0.70960 0.57522
0.70960 0.57523
0.70961 0.57524
0.70962 0.57525
0.70963 0.57526
0.70964 0.57527
0.70965 0.57528
0.70965 0.57529
0.70966 0.57530
0.70966 0.57531
0.70966 0.57532
0.70966 0.57533
0.70967 0.57534
0.70967 0.57535
0.70969 0.57536
0.70970 0.57537
0.70970 0.57538
0.70970 0.57539
0.70971 0.57540
0.70971 0.57541
0.70971 0.57542
0.70972 0.57543
0.70973 0.57544
0.70973 0.57545
0.70973 0.57546
0.70973 0.57547
0.70974 0.57548
0.70974 0.57549
0.70974 0.57550
0.70975 0.57551
0.70975 0.57552
0.70975 0.57553
0.70976 0.57554
0.70976 0.57555
0.70976 0.57556
0.70977 0.57557
0.70977 0.57558
0.70977 0.57559
0.70977 0.57560
0.70978 0.57561
0.70978 0.57562
0.70978 0.57563
0.70979 0.57564
0.70979 0.57565
0.70980 0.57566
0.70981 0.57567
0.70982 0.57568
0.70982 0.57569
0.70983 0.57570
0.70983 0.57571
0.70983 0.57572
0.70983 0.57573
0.70984 0.57574
0.70984 0.57575
0.70985 0.57576
0.70985 0.57577
0.70987 0.57578
0.70987 0.57579
0.70987 0.57580
0.70987 0.57581
0.70987 0.57582
0.70988 0.57583
0.70988 0.57584
0.70989 0.57585
0.70989 0.57586
0.70991 0.57587
0.70991 0.57588
0.70991 0.57589
0.70991 0.57590
0.70991 0.57591
0.70991 0.57592
0.70992 0.57593
0.70992 0.57594
0.70992 0.57595
0.70993 0.57596
0.70993 0.57597
0.70994 0.57598
0.70995 0.57599
0.70995 0.57600
0.70995 0.57601
0.70996 0.57602
0.70996 0.57603
0.70997 0.57604
0.70998 0.57605
0.70998 0.57606
0.70998 0.57607
0.70998 0.57608
0.71000 0.57609
0.71002 0.57610
0.71003 0.57611
0.71003 0.57612
0.71004 0.57613
0.71004 0.57614
0.71004 0.57615
0.71005 0.57616
0.71006 0.57617
0.71007 0.57618
0.71008 0.57619
0.71008 0.57620
0.71008 0.57621
0.71008 0.57622
0.71008 0.57623
0.71008 0.57624
0.71009 0.57625
0.71009 0.57626
0.71009 0.57627
0.71010 0.57628
0.71010 0.57629
0.71011 0.57630
0.71011 0.57631
0.71011 0.57632
0.71012 0.57633
0.71012 0.57634
0.71012 0.57635
0.71013 0.57636
0.71013 0.57637
0.71013 0.57638
0.71013 0.57639
0.71013 0.57640
0.71014 0.57641
0.71014 0.57642
0.71014 0.57643
0.71014 0.57644
0.71015 0.57645
0.71015 0.57646
0.71015 0.57647
0.71016 0.57648
0.71017 0.57649
0.71017 0.57650
0.71017 0.57651
0.71017 0.57652
0.71017 0.57653
0.71018 0.57654
0.71018 0.57655
0.71018 0.57656
0.71019 0.57657
0.71019 0.57658
0.71020 0.57659
0.71021 0.57660
0.71021 0.57661
0.71021 0.57662
0.71021 0.57663
0.71022 0.57664
0.71023 0.57665
0.71024 0.57666
0.71025 0.57667
0.71026 0.57668
0.71026 0.57669
0.71027 0.57670
0.71027 0.57671
0.71028 0.57672
0.71029 0.57673
0.71029 0.57674
0.71030 0.57675
0.71030 0.57676
0.71030 0.57677
0.71030 0.57678
0.71030 0.57679
0.71031 0.57680
0.71032 0.57681
0.71033 0.57682
0.71034 0.57683
0.71034 0.57684
0.71036 0.57685
0.71036 0.57686
0.71036 0.57687
0.71037 0.57688
0.71038 0.57689
0.71040 0.57690
0.71040 0.57691
0.71040 0.57692
0.71041 0.57693
0.71042 0.57694
0.71042 0.57695
0.71042 0.57696
0.71042 0.57697
0.71043 0.57698
0.71043 0.57699
0.71044 0.57700
0.71044 0.57701
0.71044 0.57702
0.71045 0.57703
0.71045 0.57704
0.71045 0.57705
0.71046 0.57706
0.71046 0.57707
0.71046 0.57708
0.71047 0.57709
0.71047 0.57710
0.71047 0.57711
0.71048 0.57712
0.71048 0.57713
0.71048 0.57714
0.71048 0.57715
0.71048 0.57716
0.71049 0.57717
0.71050 0.57718
0.71050 0.57719
0.71050 0.57720
0.71050 0.57721
0.71051 0.57722
0.71052 0.57723
0.71052 0.57724
0.71053 0.57725
0.71053 0.57726
0.71055 0.57727
0.71055 0.57728
0.71055 0.57729
0.71057 0.57730
0.71057 0.57731
0.71057 0.57732
0.71058 0.57733
0.71059 0.57734
0.71062 0.57735
0.71062 0.57736
0.71062 0.57737
0.71062 0.57738
0.71063 0.57739
0.71063 0.57740
0.71064 0.57741
0.71064 0.57742
0.71064 0.57743
0.71065 0.57744
0.71065 0.57745
0.71065 0.57746
0.71066 0.57747
0.71066 0.57748
0.71067 0.57749
0.71068 0.57750
0.71069 0.57751
0.71070 0.57752
0.71070 0.57753
0.71070 0.57754
0.71071 0.57755
0.71071 0.57756
0.71072 0.57757
0.71073 0.57758
0.71074 0.57759
0.71075 0.57760
0.71075 0.57761
0.71075 0.57762
0.71076 0.57763
0.71076 0.57764
0.71076 0.57765
0.71077 0.57766
0.71077 0.57767
0.71077 0.57768
0.71077 0.57769
0.71078 0.57770
0.71078 0.57771
0.71078 0.57772
0.71078 0.57773
0.71079 0.57774
0.71079 0.57775
0.71079 0.57776
0.71079 0.57777
0.71080 0.57778
0.71080 0.57779
0.71081 0.57780
0.71082 0.57781
0.71082 0.57782
0.71083 0.57783
0.71083 0.57784
0.71083 0.57785
0.71084 0.57786
0.71084 0.57787
0.71084 0.57788
0.71084 0.57789
0.71085 0.57790
0.71085 0.57791
0.71085 0.57792
0.71085 0.57793
0.71086 0.57794
0.71087 0.57795
0.71088 0.57796
0.71089 0.57797
0.71090 0.57798
0.71090 0.57799
0.71090 0.57800
0.71091 0.57801
0.71092 0.57802
0.71093 0.57803
0.71093 0.57804
0.71093 0.57805
0.71095 0.57806
0.71095 0.57807
0.71096 0.57808
0.71096 0.57809
0.71096 0.57810
0.71096 0.57811
0.71096 0.57812
0.71097 0.57813
0.71098 0.57814
0.71098 0.57815
0.71099 0.57816
0.71099 0.57817
0.71100 0.57818
0.71100 0.57819
0.71100 0.57820
0.71101 0.57821
0.71102 0.57822
0.71104 0.57823
0.71104 0.57824
0.71105 0.57825
0.71106 0.57826
0.71106 0.57827
0.71106 0.57828
0.71107 0.57829
0.71108 0.57830
0.71108 0.57831
0.71110 0.57832
0.71110 0.57833
0.71111 0.57834
0.71112 0.57835
0.71112 0.57836
0.71112 0.57837
0.71112 0.57838
0.71112 0.57839
0.71112 0.57840
0.71113 0.57841
0.71113 0.57842
0.71113 0.57843
0.71115 0.57844
0.71115 0.57845
0.71115 0.57846
0.71115 0.57847
0.71115 0.57848
0.71116 0.57849
0.71116 0.57850
0.71116 0.57851
0.71117 0.57852
0.71117 0.57853
0.71117 0.57854
0.71117 0.57855
0.71117 0.57856
0.71118 0.57857
0.71118 0.57858
0.71118 0.57859
0.71118 0.57860
0.71119 0.57861
0.71119 0.57862
0.71120 0.57863
0.71120 0.57864
0.71121 0.57865
0.71121 0.57866
0.71122 0.57867
0.71123 0.57868
0.71123 0.57869
0.71124 0.57870
0.71124 0.57871
0.71125 0.57872
0.71125 0.57873
0.71126 0.57874
0.71127 0.57875
0.71127 0.57876
0.71128 0.57877
0.71128 0.57878
0.71129 0.57879
0.71130 0.57880
0.71130 0.57881
0.71131 0.57882
0.71132 0.57883
0.71132 0.57884
0.71133 0.57885
0.71134 0.57886
0.71134 0.57887
0.71135 0.57888
0.71135 0.57889
0.71135 0.57890
0.71136 0.57891
0.71136 0.57892
0.71136 0.57893
0.71137 0.57894
0.71137 0.57895
0.71138 0.57896
0.71138 0.57897
0.71138 0.57898
0.71140 0.57899
0.71141 0.57900
0.71141 0.57901
0.71142 0.57902
0.71142 0.57903
0.71143 0.57904
0.71144 0.57905
0.71144 0.57906
0.71144 0.57907
0.71145 0.57908
0.71145 0.57909
0.71146 0.57910
0.71146 0.57911
0.71146 0.57912
0.71146 0.57913
0.71147 0.57914
0.71148 0.57915
0.71149 0.57916
0.71149 0.57917
0.71149 0.57918
0.71149 0.57919
0.71150 0.57920
0.71150 0.57921
0.71150 0.57922
0.71150 0.57923
0.71151 0.57924
0.71151 0.57925
0.71151 0.57926
0.71152 0.57927
0.71152 0.57928
0.71153 0.57929
0.71153 0.57930
0.71153 0.57931
0.71155 0.57932
0.71156 0.57933
0.71158 0.57934
0.71159 0.57935
0.71159 0.57936
0.71160 0.57937
0.71160 0.57938
0.71160 0.57939
0.71161 0.57940
0.71161 0.57941
0.71162 0.57942
0.71163 0.57943
0.71163 0.57944
0.71163 0.57945
0.71163 0.57946
0.71164 0.57947
0.71164 0.57948
0.71166 0.57949
0.71166 0.57950
0.71166 0.57951
0.71167 0.57952
0.71168 0.57953
0.71168 0.57954
0.71168 0.57955
0.71169 0.57956
0.71169 0.57957
0.71170 0.57958
0.71170 0.57959
0.71171 0.57960
0.71171 0.57961
0.71171 0.57962
0.71172 0.57963
0.71173 0.57964
0.71173 0.57965
0.71174 0.57966
0.71174 0.57967
0.71174 0.57968
0.71175 0.57969
0.71176 0.57970
0.71176 0.57971
0.71177 0.57972
0.71177 0.57973
0.71178 0.57974
0.71178 0.57975
0.71178 0.57976
0.71178 0.57977
0.71179 0.57978
0.71179 0.57979
0.71181 0.57980
0.71182 0.57981
0.71183 0.57982
0.71183 0.57983
0.71184 0.57984
0.71184 0.57985
0.71184 0.57986
0.71185 0.57987
0.71186 0.57988
0.71186 0.57989
0.71186 0.57990
0.71186 0.57991
0.71187 0.57992
0.71187 0.57993
0.71188 0.57994
0.71188 0.57995
0.71188 0.57996
0.71189 0.57997
0.71189 0.57998
0.71190 0.57999
0.71190 0.58000
0.71190 0.58001
0.71190 0.58002
0.71192 0.58003
0.71192 0.58004
0.71192 0.58005
0.71193 0.58006
0.71193 0.58007
0.71195 0.58008
0.71195 0.58009
0.71196 0.58010
0.71196 0.58011
0.71197 0.58012
0.71197 0.58013
0.71197 0.58014
0.71198 0.58015
0.71199 0.58016
0.71201 0.58017
0.71202 0.58018
0.71202 0.58019
0.71203 0.58020
0.71203 0.58021
0.71204 0.58022
0.71204 0.58023
0.71205 0.58024
0.71205 0.58025
0.71206 0.58026
0.71206 0.58027
0.71208 0.58028
0.71208 0.58029
0.71208 0.58030
0.71208 0.58031
0.71209 0.58032
0.71209 0.58033
0.71210 0.58034
0.71210 0.58035
0.71210 0.58036
0.71211 0.58037
0.71211 0.58038
0.71211 0.58039
0.71212 0.58040
0.71212 0.58041
0.71212 0.58042
0.71214 0.58043
0.71214 0.58044
0.71214 0.58045
0.71214 0.58046
0.71215 0.58047
0.71216 0.58048
0.71216 0.58049
0.71216 0.58050
0.71216 0.58051
0.71218 0.58052
0.71218 0.58053
0.71219 0.58054
0.71220 0.58055
0.71221 0.58056
0.71221 0.58057
0.71221 0.58058
0.71222 0.58059
0.71222 0.58060
0.71223 0.58061
0.71223 0.58062
0.71223 0.58063
0.71224 0.58064
0.71224 0.58065
0.71225 0.58066
0.71225 0.58067
0.71225 0.58068
0.71225 0.58069
0.71226 0.58070
0.71226 0.58071
0.71226 0.58072
0.71226 0.58073
0.71228 0.58074
0.71228 0.58075
0.71228 0.58076
0.71228 0.58077
0.71229 0.58078
0.71229 0.58079
0.71230 0.58080
0.71230 0.58081
0.71231 0.58082
0.71232 0.58083
0.71233 0.58084
0.71234 0.58085
0.71234 0.58086
0.71234 0.58087
0.71234 0.58088
0.71235 0.58089
0.71236 0.58090
0.71236 0.58091
0.71236 0.58092
0.71238 0.58093
0.71238 0.58094
0.71239 0.58095
0.71239 0.58096
0.71239 0.58097
0.71239 0.58098
0.71240 0.58099
0.71240 0.58100
0.71241 0.58101
0.71241 0.58102
0.71241 0.58103
0.71241 0.58104
0.71242 0.58105
0.71243 0.58106
0.71243 0.58107
0.71244 0.58108
0.71244 0.58109
0.71244 0.58110
0.71244 0.58111
0.71245 0.58112
0.71245 0.58113
0.71245 0.58114
0.71246 0.58115
0.71246 0.58116
0.71246 0.58117
0.71248 0.58118
0.71248 0.58119
0.71249 0.58120
0.71249 0.58121
0.71249 0.58122
0.71250 0.58123
0.71250 0.58124
0.71250 0.58125
0.71251 0.58126
0.71251 0.58127
0.71251 0.58128
0.71252 0.58129
0.71252 0.58130
0.71253 0.58131
0.71254 0.58132
0.71254 0.58133
0.71254 0.58134
0.71254 0.58135
0.71255 0.58136
0.71255 0.58137
0.71256 0.58138
0.71257 0.58139
0.71257 0.58140
0.71259 0.58141
0.71259 0.58142
0.71259 0.58143
0.71260 0.58144
0.71260 0.58145
0.71260 0.58146
0.71261 0.58147
0.71262 0.58148
0.71263 0.58149
0.71263 0.58150
0.71264 0.58151
0.71265 0.58152
0.71265 0.58153
0.71266 0.58154
0.71267 0.58155
0.71267 0.58156
0.71268 0.58157
0.71269 0.58158
0.71269 0.58159
0.71270 0.58160
0.71270 0.58161
0.71271 0.58162
0.71271 0.58163
0.71271 0.58164
0.71272 0.58165
0.71272 0.58166
0.71274 0.58167
0.71274 0.58168
0.71275 0.58169
0.71275 0.58170
0.71275 0.58171
0.71275 0.58172
0.71277 0.58173
0.71277 0.58174
0.71278 0.58175
0.71280 0.58176
0.71281 0.58177
0.71281 0.58178
0.71281 0.58179
0.71283 0.58180
0.71283 0.58181
0.71283 0.58182
0.71284 0.58183
0.71284 0.58184
0.71284 0.58185
0.71284 0.58186
0.71285 0.58187
0.71285 0.58188
0.71285 0.58189
0.71286 0.58190
0.71286 0.58191
0.71286 0.58192
0.71286 0.58193
0.71287 0.58194
0.71287 0.58195
0.71287 0.58196
0.71287 0.58197
0.71288 0.58198
0.71288 0.58199
0.71289 0.58200
0.71289 0.58201
0.71290 0.58202
0.71291 0.58203
0.71293 0.58204
0.71293 0.58205
0.71293 0.58206
0.71293 0.58207
0.71294 0.58208
0.71294 0.58209
0.71295 0.58210
0.71295 0.58211
0.71295 0.58212
0.71295 0.58213
0.71295 0.58214
0.71295 0.58215
0.71296 0.58216
0.71296 0.58217
0.71297 0.58218
0.71297 0.58219
0.71298 0.58220
0.71298 0.58221
0.71299 0.58222
0.71299 0.58223
0.71299 0.58224
0.71300 0.58225
0.71300 0.58226
0.71301 0.58227
0.71302 0.58228
0.71302 0.58229
0.71302 0.58230
0.71302 0.58231
0.71302 0.58232
0.71303 0.58233
0.71303 0.58234
0.71303 0.58235
0.71303 0.58236
0.71303 0.58237
0.71304 0.58238
0.71304 0.58239
0.71305 0.58240
0.71306 0.58241
0.71307 0.58242
0.71307 0.58243
0.71308 0.58244
0.71309 0.58245
0.71309 0.58246
0.71309 0.58247
0.71311 0.58248
0.71312 0.58249
0.71313 0.58250
0.71313 0.58251
0.71314 0.58252
0.71315 0.58253
0.71315 0.58254
0.71315 0.58255
0.71315 0.58256
0.71316 0.58257
0.71316 0.58258
0.71316 0.58259
0.71316 0.58260
0.71317 0.58261
0.71317 0.58262
0.71317 0.58263
0.71318 0.58264
0.71318 0.58265
0.71318 0.58266
0.71318 0.58267
0.71320 0.58268
0.71322 0.58269
0.71324 0.58270
0.71324 0.58271
0.71325 0.58272
0.71325 0.58273
0.71327 0.58274
0.71327 0.58275
0.71328 0.58276
0.71328 0.58277
0.71329 0.58278
0.71329 0.58279
0.71330 0.58280
0.71330 0.58281
0.71331 0.58282
0.71332 0.58283
0.71333 0.58284
0.71333 0.58285
0.71333 0.58286
0.71339 0.58287
0.71339 0.58288
0.71340 0.58289
0.71340 0.58290
0.71341 0.58291
0.71341 0.58292
0.71342 0.58293
0.71342 0.58294
0.71344 0.58295
0.71344 0.58296
0.71345 0.58297
0.71345 0.58298
0.71345 0.58299
0.71346 0.58300
0.71346 0.58301
0.71346 0.58302
0.71347 0.58303
0.71347 0.58304
0.71347 0.58305
0.71347 0.58306
0.71347 0.58307
0.71348 0.58308
0.71348 0.58309
0.71348 0.58310
0.71348 0.58311
0.71349 0.58312
0.71349 0.58313
0.71349 0.58314
0.71350 0.58315
0.71350 0.58316
0.71350 0.58317
0.71352 0.58318
0.71352 0.58319
0.71353 0.58320
0.71353 0.58321
0.71354 0.58322
0.71355 0.58323
0.71355 0.58324
0.71357 0.58325
0.71357 0.58326
0.71358 0.58327
0.71359 0.58328
0.71359 0.58329
0.71359 0.58330
0.71359 0.58331
0.71359 0.58332
0.71360 0.58333
0.71360 0.58334
0.71360 0.58335
0.71360 0.58336
0.71360 0.58337
0.71361 0.58338
0.71362 0.58339
0.71362 0.58340
0.71362 0.58341
0.71362 0.58342
0.71362 0.58343
0.71363 0.58344
0.71363 0.58345
0.71363 0.58346
0.71364 0.58347
0.71364 0.58348
0.71365 0.58349
0.71365 0.58350
0.71366 0.58351
0.71366 0.58352
0.71367 0.58353
0.71367 0.58354
0.71367 0.58355
0.71367 0.58356
0.71367 0.58357
0.71367 0.58358
0.71368 0.58359
0.71368 0.58360
0.71369 0.58361
0.71369 0.58362
0.71369 0.58363
0.71369 0.58364
0.71370 0.58365
0.71370 0.58366
0.71370 0.58367
0.71370 0.58368
0.71371 0.58369
0.71371 0.58370
0.71371 0.58371
0.71373 0.58372
0.71373 0.58373
0.71373 0.58374
0.71373 0.58375
0.71374 0.58376
0.71374 0.58377
0.71374 0.58378
0.71376 0.58379
0.71376 0.58380
0.71377 0.58381
0.71377 0.58382
0.71377 0.58383
0.71377 0.58384
0.71377 0.58385
0.71378 0.58386
0.71378 0.58387
0.71378 0.58388
0.71379 0.58389
0.71380 0.58390
0.71380 0.58391
0.71381 0.58392
0.71381 0.58393
0.71381 0.58394
0.71381 0.58395
0.71381 0.58396
0.71382 0.58397
0.71383 0.58398
0.71384 0.58399
0.71384 0.58400
0.71384 0.58401
0.71384 0.58402
0.71386 0.58403
0.71386 0.58404
0.71387 0.58405
0.71387 0.58406
0.71387 0.58407
0.71388 0.58408
0.71388 0.58409
0.71390 0.58410
0.71390 0.58411
0.71390 0.58412
0.71391 0.58413
0.71392 0.58414
0.71392 0.58415
0.71392 0.58416
0.71392 0.58417
0.71393 0.58418
0.71393 0.58419
0.71394 0.58420
0.71394 0.58421
0.71395 0.58422
0.71396 0.58423
0.71396 0.58424
0.71397 0.58425
0.71397 0.58426
0.71398 0.58427
0.71398 0.58428
0.71398 0.58429
0.71399 0.58430
0.71399 0.58431
0.71400 0.58432
0.71401 0.58433
0.71402 0.58434
0.71402 0.58435
0.71403 0.58436
0.71403 0.58437
0.71405 0.58438
0.71405 0.58439
0.71406 0.58440
0.71406 0.58441
0.71406 0.58442
0.71406 0.58443
0.71406 0.58444
0.71407 0.58445
0.71407 0.58446
0.71409 0.58447
0.71409 0.58448
0.71410 0.58449
0.71410 0.58450
0.71411 0.58451
0.71411 0.58452
0.71411 0.58453
0.71412 0.58454
0.71412 0.58455
0.71414 0.58456
0.71414 0.58457
0.71415 0.58458
0.71415 0.58459
0.71415 0.58460
0.71416 0.58461
0.71416 0.58462
0.71416 0.58463
0.71416 0.58464
0.71417 0.58465
0.71417 0.58466
0.71418 0.58467
0.71418 0.58468
0.71418 0.58469
0.71419 0.58470
0.71420 0.58471
0.71421 0.58472
0.71422 0.58473
0.71424 0.58474
0.71424 0.58475
0.71425 0.58476
0.71426 0.58477
0.71427 0.58478
0.71427 0.58479
0.71427 0.58480
0.71429 0.58481
0.71429 0.58482
0.71431 0.58483
0.71431 0.58484
0.71432 0.58485
0.71432 0.58486
0.71432 0.58487
0.71432 0.58488
0.71433 0.58489
0.71434 0.58490
0.71435 0.58491
0.71436 0.58492
0.71436 0.58493
0.71437 0.58494
0.71437 0.58495
0.71437 0.58496
0.71438 0.58497
0.71439 0.58498
0.71439 0.58499
0.71440 0.58500
0.71440 0.58501
0.71440 0.58502
0.71441 0.58503
0.71442 0.58504
0.71442 0.58505
0.71442 0.58506
0.71442 0.58507
0.71443 0.58508
0.71443 0.58509
0.71443 0.58510
0.71444 0.58511
0.71447 0.58512
0.71447 0.58513
0.71447 0.58514
0.71447 0.58515
0.71447 0.58516
0.71448 0.58517
0.71449 0.58518
0.71449 0.58519
0.71449 0.58520
0.71449 0.58521
0.71450 0.58522
0.71450 0.58523
0.71451 0.58524
0.71452 0.58525
0.71452 0.58526
0.71453 0.58527
0.71453 0.58528
0.71454 0.58529
0.71454 0.58530
0.71455 0.58531
0.71455 0.58532
0.71455 0.58533
0.71456 0.58534
0.71456 0.58535
0.71456 0.58536
0.71456 0.58537
0.71458 0.58538
0.71461 0.58539
0.71461 0.58540
0.71462 0.58541
0.71463 0.58542
0.71463 0.58543
0.71463 0.58544
0.71463 0.58545
0.71463 0.58546
0.71464 0.58547
0.71464 0.58548
0.71465 0.58549
0.71466 0.58550
0.71466 0.58551
0.71467 0.58552
0.71467 0.58553
0.71467 0.58554
0.71467 0.58555
0.71467 0.58556
0.71468 0.58557
0.71468 0.58558
0.71468 0.58559
0.71468 0.58560
0.71469 0.58561
0.71469 0.58562
0.71469 0.58563
0.71470 0.58564
0.71471 0.58565
0.71471 0.58566
0.71471 0.58567
0.71472 0.58568
0.71472 0.58569
0.71472 0.58570
0.71473 0.58571
0.71474 0.58572
0.71475 0.58573
0.71476 0.58574
0.71476 0.58575
0.71477 0.58576
0.71477 0.58577
0.71478 0.58578
0.71478 0.58579
0.71481 0.58580
0.71484 0.58581
0.71484 0.58582
0.71485 0.58583
0.71485 0.58584
0.71485 0.58585
0.71486 0.58586
0.71487 0.58587
0.71487 0.58588
0.71487 0.58589
0.71487 0.58590
0.71487 0.58591
0.71489 0.58592
0.71489 0.58593
0.71489 0.58594
0.71492 0.58595
0.71492 0.58596
0.71493 0.58597
0.71493 0.58598
0.71494 0.58599
0.71494 0.58600
0.71494 0.58601
0.71495 0.58602
0.71495 0.58603
0.71495 0.58604
0.71495 0.58605
0.71495 0.58606
0.71496 0.58607
0.71496 0.58608
0.71496 0.58609
0.71497 0.58610
0.71498 0.58611
0.71499 0.58612
0.71499 0.58613
0.71499 0.58614
0.71500 0.58615
0.71500 0.58616
0.71501 0.58617
0.71501 0.58618
0.71502 0.58619
0.71502 0.58620
0.71502 0.58621
0.71503 0.58622
0.71503 0.58623
0.71503 0.58624
0.71505 0.58625
0.71505 0.58626
0.71505 0.58627
0.71505 0.58628
0.71505 0.58629
0.71506 0.58630
0.71506 0.58631
0.71506 0.58632
0.71507 0.58633
0.71508 0.58634
0.71508 0.58635
0.71509 0.58636
0.71510 0.58637
0.71510 0.58638
0.71510 0.58639
0.71511 0.58640
0.71511 0.58641
0.71511 0.58642
0.71511 0.58643
0.71511 0.58644
0.71512 0.58645
0.71512 0.58646
0.71512 0.58647
0.71513 0.58648
0.71513 0.58649
0.71514 0.58650
0.71514 0.58651
0.71514 0.58652
0.71515 0.58653
0.71515 0.58654
0.71516 0.58655
0.71516 0.58656
0.71516 0.58657
0.71518 0.58658
0.71518 0.58659
0.71518 0.58660
0.71518 0.58661
0.71518 0.58662
0.71519 0.58663
0.71519 0.58664
0.71520 0.58665
0.71520 0.58666
0.71520 0.58667
0.71520 0.58668
0.71520 0.58669
0.71521 0.58670
0.71521 0.58671
0.71521 0.58672
0.71522 0.58673
0.71522 0.58674
0.71523 0.58675
0.71523 0.58676
0.71524 0.58677
0.71524 0.58678
0.71524 0.58679
0.71525 0.58680
0.71525 0.58681
0.71526 0.58682
0.71526 0.58683
0.71527 0.58684
0.71527 0.58685
0.71528 0.58686
0.71528 0.58687
0.71528 0.58688
0.71530 0.58689
0.71530 0.58690
0.71531 0.58691
0.71532 0.58692
0.71532 0.58693
0.71533 0.58694
0.71533 0.58695
0.71534 0.58696
0.71534 0.58697
0.71536 0.58698
0.71536 0.58699
0.71536 0.58700
0.71537 0.58701
0.71537 0.58702
0.71537 0.58703
0.71538 0.58704
0.71540 0.58705
0.71540 0.58706
0.71541 0.58707
0.71541 0.58708
0.71542 0.58709
0.71543 0.58710
0.71543 0.58711
0.71543 0.58712
0.71544 0.58713
0.71544 0.58714
0.71544 0.58715
0.71544 0.58716
0.71545 0.58717
0.71546 0.58718
0.71546 0.58719
0.71546 0.58720
0.71547 0.58721
0.71547 0.58722
0.71547 0.58723
0.71548 0.58724
0.71548 0.58725
0.71549 0.58726
0.71551 0.58727
0.71551 0.58728
0.71551 0.58729
0.71552 0.58730
0.71553 0.58731
0.71554 0.58732
0.71556 0.58733
0.71556 0.58734
0.71556 0.58735
0.71557 0.58736
0.71557 0.58737
0.71557 0.58738
0.71558 0.58739
0.71558 0.58740
0.71558 0.58741
0.71559 0.58742
0.71559 0.58743
0.71559 0.58744
0.71561 0.58745
0.71561 0.58746
0.71561 0.58747
0.71562 0.58748
0.71563 0.58749
0.71563 0.58750
0.71563 0.58751
0.71564 0.58752
0.71564 0.58753
0.71564 0.58754
0.71566 0.58755
0.71567 0.58756
0.71567 0.58757
0.71568 0.58758
0.71568 0.58759
0.71568 0.58760
0.71568 0.58761
0.71569 0.58762
0.71569 0.58763
0.71570 0.58764
0.71570 0.58765
0.71570 0.58766
0.71570 0.58767
0.71572 0.58768
0.71573 0.58769
0.71573 0.58770
0.71575 0.58771
0.71575 0.58772
0.71577 0.58773
0.71578 0.58774
0.71579 0.58775
0.71579 0.58776
0.71579 0.58777
0.71580 0.58778
0.71580 0.58779
0.71580 0.58780
0.71581 0.58781
0.71581 0.58782
0.71581 0.58783
0.71582 0.58784
0.71582 0.58785
0.71583 0.58786
0.71583 0.58787
0.71583 0.58788
0.71583 0.58789
0.71584 0.58790
0.71584 0.58791
0.71585 0.58792
0.71586 0.58793
0.71586 0.58794
0.71587 0.58795
0.71587 0.58796
0.71588 0.58797
0.71588 0.58798
0.71588 0.58799
0.71588 0.58800
0.71589 0.58801
0.71591 0.58802
0.71593 0.58803
0.71593 0.58804
0.71594 0.58805
0.71594 0.58806
0.71594 0.58807
0.71594 0.58808
0.71595 0.58809
0.71595 0.58810
0.71595 0.58811
0.71596 0.58812
0.71596 0.58813
0.71597 0.58814
0.71597 0.58815
0.71598 0.58816
0.71598 0.58817
0.71598 0.58818
0.71599 0.58819
0.71599 0.58820
0.71600 0.58821
0.71600 0.58822
0.71600 0.58823
0.71601 0.58824
0.71601 0.58825
0.71601 0.58826
0.71601 0.58827
0.71601 0.58828
0.71602 0.58829
0.71602 0.58830
0.71603 0.58831
0.71603 0.58832
0.71604 0.58833
0.71604 0.58834
0.71604 0.58835
0.71605 0.58836
0.71605 0.58837
0.71605 0.58838
0.71605 0.58839
0.71606 0.58840
0.71606 0.58841
0.71606 0.58842
0.71606 0.58843
0.71607 0.58844
0.71607 0.58845
0.71608 0.58846
0.71609 0.58847
0.71609 0.58848
0.71610 0.58849
0.71610 0.58850
0.71610 0.58851
0.71611 0.58852
0.71611 0.58853
0.71612 0.58854
0.71612 0.58855
0.71612 0.58856
0.71612 0.58857
0.71612 0.58858
0.71613 0.58859
0.71613 0.58860
0.71613 0.58861
0.71614 0.58862
0.71614 0.58863
0.71614 0.58864
0.71614 0.58865
0.71615 0.58866
0.71615 0.58867
0.71615 0.58868
0.71617 0.58869
0.71617 0.58870
0.71618 0.58871
0.71618 0.58872
0.71618 0.58873
0.71618 0.58874
0.71618 0.58875
0.71619 0.58876
0.71619 0.58877
0.71619 0.58878
0.71619 0.58879
0.71619 0.58880
0.71620 0.58881
0.71621 0.58882
0.71621 0.58883
0.71621 0.58884
0.71621 0.58885
0.71621 0.58886
0.71622 0.58887
0.71622 0.58888
0.71623 0.58889
0.71623 0.58890
0.71623 0.58891
0.71623 0.58892
0.71624 0.58893
0.71624 0.58894
0.71624 0.58895
0.71624 0.58896
0.71624 0.58897
0.71626 0.58898
0.71626 0.58899
0.71627 0.58900
0.71627 0.58901
0.71629 0.58902
0.71630 0.58903
0.71630 0.58904
0.71630 0.58905
0.71631 0.58906
0.71631 0.58907
0.71631 0.58908
0.71631 0.58909
0.71631 0.58910
0.71631 0.58911
0.71631 0.58912
0.71632 0.58913
0.71634 0.58914
0.71634 0.58915
0.71635 0.58916
0.71635 0.58917
0.71635 0.58918
0.71635 0.58919
0.71635 0.58920
0.71636 0.58921
0.71636 0.58922
0.71636 0.58923
0.71636 0.58924
0.71636 0.58925
0.71637 0.58926
0.71638 0.58927
0.71638 0.58928
0.71639 0.58929
0.71639 0.58930
0.71640 0.58931
0.71641 0.58932
0.71641 0.58933
0.71642 0.58934
0.71642 0.58935
0.71642 0.58936
0.71643 0.58937
0.71643 0.58938
0.71644 0.58939
0.71645 0.58940
0.71646 0.58941
0.71647 0.58942
0.71647 0.58943
0.71647 0.58944
0.71648 0.58945
0.71650 0.58946
0.71650 0.58947
0.71650 0.58948
0.71650 0.58949
0.71650 0.58950
0.71651 0.58951
0.71651 0.58952
0.71651 0.58953
0.71652 0.58954
0.71652 0.58955
0.71653 0.58956
0.71653 0.58957
0.71654 0.58958
0.71654 0.58959
0.71654 0.58960
0.71655 0.58961
0.71655 0.58962
0.71655 0.58963
0.71656 0.58964
0.71656 0.58965
0.71656 0.58966
0.71657 0.58967
0.71658 0.58968
0.71659 0.58969
0.71659 0.58970
0.71660 0.58971
0.71660 0.58972
0.71661 0.58973
0.71661 0.58974
0.71661 0.58975
0.71661 0.58976
0.71662 0.58977
0.71662 0.58978
0.71663 0.58979
0.71663 0.58980
0.71663 0.58981
0.71663 0.58982
0.71663 0.58983
0.71664 0.58984
0.71664 0.58985
0.71664 0.58986
0.71665 0.58987
0.71666 0.58988
0.71667 0.58989
0.71667 0.58990
0.71668 0.58991
0.71669 0.58992
0.71670 0.58993
0.71670 0.58994
0.71671 0.58995
0.71671 0.58996
0.71672 0.58997
0.71672 0.58998
0.71673 0.58999
0.71673 0.59000
0.71673 0.59001
0.71674 0.59002
0.71674 0.59003
0.71676 0.59004
0.71676 0.59005
0.71677 0.59006
0.71677 0.59007
0.71677 0.59008
0.71678 0.59009
0.71678 0.59010
0.71679 0.59011
0.71679 0.59012
0.71680 0.59013
0.71681 0.59014
0.71682 0.59015
0.71683 0.59016
0.71683 0.59017
0.71684 0.59018
0.71685 0.59019
0.71686 0.59020
0.71686 0.59021
0.71687 0.59022
0.71689 0.59023
0.71690 0.59024
0.71692 0.59025
0.71692 0.59026
0.71693 0.59027
0.71693 0.59028
0.71693 0.59029
0.71694 0.59030
0.71694 0.59031
0.71695 0.59032
0.71695 0.59033
0.71696 0.59034
0.71696 0.59035
0.71697 0.59036
0.71699 0.59037
0.71700 0.59038
0.71700 0.59039
0.71700 0.59040
0.71701 0.59041
0.71701 0.59042
0.71702 0.59043
0.71702 0.59044
0.71703 0.59045
0.71703 0.59046
0.71703 0.59047
0.71703 0.59048
0.71704 0.59049
0.71704 0.59050
0.71704 0.59051
0.71704 0.59052
0.71705 0.59053
0.71706 0.59054
0.71707 0.59055
0.71707 0.59056
0.71707 0.59057
0.71709 0.59058
0.71709 0.59059
0.71709 0.59060
0.71710 0.59061
0.71711 0.59062
0.71711 0.59063
0.71712 0.59064
0.71713 0.59065
0.71713 0.59066
0.71713 0.59067
0.71713 0.59068
0.71713 0.59069
0.71713 0.59070
0.71714 0.59071
0.71714 0.59072
0.71714 0.59073
0.71714 0.59074
0.71715 0.59075
0.71715 0.59076
0.71715 0.59077
0.71715 0.59078
0.71716 0.59079
0.71717 0.59080
0.71717 0.59081
0.71717 0.59082
0.71718 0.59083
0.71718 0.59084
0.71719 0.59085
0.71719 0.59086
0.71719 0.59087
0.71720 0.59088
0.71721 0.59089
0.71722 0.59090
0.71722 0.59091
0.71722 0.59092
0.71725 0.59093
0.71725 0.59094
0.71725 0.59095
0.71725 0.59096
0.71727 0.59097
0.71727 0.59098
0.71728 0.59099
0.71729 0.59100
0.71730 0.59101
0.71732 0.59102
0.71732 0.59103
0.71732 0.59104
0.71732 0.59105
0.71734 0.59106
0.71735 0.59107
0.71735 0.59108
0.71735 0.59109
0.71737 0.59110
0.71737 0.59111
0.71737 0.59112
0.71738 0.59113
0.71739 0.59114
0.71739 0.59115
0.71740 0.59116
0.71741 0.59117
0.71741 0.59118
0.71741 0.59119
0.71742 0.59120
0.71742 0.59121
0.71743 0.59122
0.71743 0.59123
0.71744 0.59124
0.71744 0.59125
0.71744 0.59126
0.71745 0.59127
0.71746 0.59128
0.71746 0.59129
0.71747 0.59130
0.71748 0.59131
0.71749 0.59132
0.71751 0.59133
0.71751 0.59134
0.71751 0.59135
0.71751 0.59136
0.71752 0.59137
0.71752 0.59138
0.71753 0.59139
0.71753 0.59140
0.71754 0.59141
0.71754 0.59142
0.71755 0.59143
0.71755 0.59144
0.71755 0.59145
0.71755 0.59146
0.71756 0.59147
0.71756 0.59148
0.71756 0.59149
0.71756 0.59150
0.71756 0.59151
0.71758 0.59152
0.71760 0.59153
0.71762 0.59154
0.71763 0.59155
0.71763 0.59156
0.71763 0.59157
0.71764 0.59158
0.71764 0.59159
0.71765 0.59160
0.71765 0.59161
0.71766 0.59162
0.71766 0.59163
0.71766 0.59164
0.71766 0.59165
0.71767 0.59166
0.71767 0.59167
0.71767 0.59168
0.71767 0.59169
0.71767 0.59170
0.71767 0.59171
0.71768 0.59172
0.71768 0.59173
0.71769 0.59174
0.71769 0.59175
0.71769 0.59176
0.71770 0.59177
0.71771 0.59178
0.71771 0.59179
0.71771 0.59180
0.71771 0.59181
0.71771 0.59182
0.71772 0.59183
0.71773 0.59184
0.71773 0.59185
0.71773 0.59186
0.71774 0.59187
0.71774 0.59188
0.71775 0.59189
0.71777 0.59190
0.71777 0.59191
0.71777 0.59192
0.71778 0.59193
0.71779 0.59194
0.71779 0.59195
0.71779 0.59196
0.71781 0.59197
0.71783 0.59198
0.71784 0.59199
0.71785 0.59200
0.71785 0.59201
0.71786 0.59202
0.71787 0.59203
0.71787 0.59204
0.71789 0.59205
0.71789 0.59206
0.71789 0.59207
0.71790 0.59208
0.71790 0.59209
0.71790 0.59210
0.71791 0.59211
0.71792 0.59212
0.71793 0.59213
0.71795 0.59214
0.71795 0.59215
0.71795 0.59216
0.71798 0.59217
0.71798 0.59218
0.71798 0.59219
0.71799 0.59220
0.71800 0.59221
0.71800 0.59222
0.71801 0.59223
0.71802 0.59224
0.71802 0.59225
0.71802 0.59226
0.71804 0.59227
0.71804 0.59228
0.71804 0.59229
0.71805 0.59230
0.71805 0.59231
0.71806 0.59232
0.71806 0.59233
0.71807 0.59234
0.71807 0.59235
0.71807 0.59236
0.71808 0.59237
0.71809 0.59238
0.71809 0.59239
0.71810 0.59240
0.71810 0.59241
0.71812 0.59242
0.71814 0.59243
0.71814 0.59244
0.71814 0.59245
0.71815 0.59246
0.71815 0.59247
0.71815 0.59248
0.71815 0.59249
0.71815 0.59250
0.71816 0.59251
0.71817 0.59252
0.71817 0.59253
0.71817 0.59254
0.71817 0.59255
0.71818 0.59256
0.71818 0.59257
0.71819 0.59258
0.71819 0.59259
0.71819 0.59260
0.71820 0.59261
0.71821 0.59262
0.71821 0.59263
0.71821 0.59264
0.71822 0.59265
0.71822 0.59266
0.71822 0.59267
0.71823 0.59268
0.71823 0.59269
0.71823 0.59270
0.71824 0.59271
0.71824 0.59272
0.71824 0.59273
0.71824 0.59274
0.71825 0.59275
0.71825 0.59276
0.71826 0.59277
0.71827 0.59278
0.71828 0.59279
0.71829 0.59280
0.71829 0.59281
0.71829 0.59282
0.71829 0.59283
0.71830 0.59284
0.71830 0.59285
0.71831 0.59286
0.71831 0.59287
0.71831 0.59288
0.71832 0.59289
0.71833 0.59290
0.71833 0.59291
0.71834 0.59292
0.71834 0.59293
0.71835 0.59294
0.71836 0.59295
0.71836 0.59296
0.71837 0.59297
0.71838 0.59298
0.71838 0.59299
0.71838 0.59300
0.71838 0.59301
0.71840 0.59302
0.71840 0.59303
0.71840 0.59304
0.71841 0.59305
0.71841 0.59306
0.71842 0.59307
0.71842 0.59308
0.71842 0.59309
0.71842 0.59310
0.71843 0.59311
0.71844 0.59312
0.71844 0.59313
0.71845 0.59314
0.71846 0.59315
0.71846 0.59316
0.71847 0.59317
0.71847 0.59318
0.71847 0.59319
0.71847 0.59320
0.71848 0.59321
0.71848 0.59322
0.71848 0.59323
0.71850 0.59324
0.71851 0.59325
0.71851 0.59326
0.71852 0.59327
0.71852 0.59328
0.71852 0.59329
0.71854 0.59330
0.71854 0.59331
0.71854 0.59332
0.71855 0.59333
0.71855 0.59334
0.71857 0.59335
0.71857 0.59336
0.71858 0.59337
0.71858 0.59338
0.71858 0.59339
0.71858 0.59340
0.71859 0.59341
0.71861 0.59342
0.71861 0.59343
0.71862 0.59344
0.71863 0.59345
0.71863 0.59346
0.71864 0.59347
0.71864 0.59348
0.71864 0.59349
0.71866 0.59350
0.71866 0.59351
0.71866 0.59352
0.71867 0.59353
0.71868 0.59354
0.71868 0.59355
0.71868 0.59356
0.71869 0.59357
0.71870 0.59358
0.71870 0.59359
0.71871 0.59360
0.71872 0.59361
0.71873 0.59362
0.71873 0.59363
0.71873 0.59364
0.71873 0.59365
0.71874 0.59366
0.71875 0.59367
0.71876 0.59368
0.71877 0.59369
0.71877 0.59370
0.71878 0.59371
0.71879 0.59372
0.71879 0.59373
0.71880 0.59374
0.71882 0.59375
0.71882 0.59376
0.71883 0.59377
0.71883 0.59378
0.71883 0.59379
0.71884 0.59380
0.71884 0.59381
0.71884 0.59382
0.71884 0.59383
0.71885 0.59384
0.71885 0.59385
0.71885 0.59386
0.71885 0.59387
0.71887 0.59388
0.71887 0.59389
0.71887 0.59390
0.71887 0.59391
0.71888 0.59392
0.71889 0.59393
0.71889 0.59394
0.71890 0.59395
0.71891 0.59396
0.71892 0.59397
0.71892 0.59398
0.71892 0.59399
0.71893 0.59400
0.71893 0.59401
0.71893 0.59402
0.71894 0.59403
0.71895 0.59404
0.71895 0.59405
0.71895 0.59406
0.71895 0.59407
0.71895 0.59408
0.71895 0.59409
0.71896 0.59410
0.71896 0.59411
0.71897 0.59412
0.71897 0.59413
0.71897 0.59414
0.71898 0.59415
0.71898 0.59416
0.71898 0.59417
0.71898 0.59418
0.71898 0.59419
0.71899 0.59420
0.71901 0.59421
0.71901 0.59422
0.71902 0.59423
0.71902 0.59424
0.71902 0.59425
0.71902 0.59426
0.71902 0.59427
0.71903 0.59428
0.71903 0.59429
0.71904 0.59430
0.71905 0.59431
0.71906 0.59432
0.71906 0.59433
0.71906 0.59434
0.71906 0.59435
0.71907 0.59436
0.71908 0.59437
0.71909 0.59438
0.71910 0.59439
0.71910 0.59440
0.71911 0.59441
0.71911 0.59442
0.71911 0.59443
0.71912 0.59444
0.71912 0.59445
0.71912 0.59446
0.71913 0.59447
0.71913 0.59448
0.71914 0.59449
0.71914 0.59450
0.71914 0.59451
0.71915 0.59452
0.71916 0.59453
0.71916 0.59454
0.71916 0.59455
0.71917 0.59456
0.71918 0.59457
0.71918 0.59458
0.71918 0.59459
0.71919 0.59460
0.71919 0.59461
0.71920 0.59462
0.71920 0.59463
0.71920 0.59464
0.71920 0.59465
0.71921 0.59466
0.71921 0.59467
0.71921 0.59468
0.71922 0.59469
0.71923 0.59470
0.71923 0.59471
0.71923 0.59472
0.71923 0.59473
0.71923 0.59474
0.71924 0.59475
0.71925 0.59476
0.71925 0.59477
0.71925 0.59478
0.71925 0.59479
0.71926 0.59480
0.71926 0.59481
0.71926 0.59482
0.71929 0.59483
0.71929 0.59484
0.71929 0.59485
0.71931 0.59486
0.71931 0.59487
0.71932 0.59488
0.71932 0.59489
0.71932 0.59490
0.71933 0.59491
0.71933 0.59492
0.71933 0.59493
0.71933 0.59494
0.71933 0.59495
0.71934 0.59496
0.71934 0.59497
0.71934 0.59498
0.71934 0.59499
0.71935 0.59500
0.71936 0.59501
0.71937 0.59502
0.71937 0.59503
0.71938 0.59504
0.71938 0.59505
0.71939 0.59506
0.71939 0.59507
0.71939 0.59508
0.71939 0.59509
0.71940 0.59510
0.71940 0.59511
0.71941 0.59512
0.71941 0.59513
0.71942 0.59514
0.71942 0.59515
0.71943 0.59516
0.71944 0.59517
0.71946 0.59518
0.71946 0.59519
0.71946 0.59520
0.71947 0.59521
0.71947 0.59522
0.71947 0.59523
0.71948 0.59524
0.71948 0.59525
0.71949 0.59526
0.71949 0.59527
0.71949 0.59528
0.71950 0.59529
0.71950 0.59530
0.71952 0.59531
0.71954 0.59532
0.71955 0.59533
0.71955 0.59534
0.71956 0.59535
0.71956 0.59536
0.71957 0.59537
0.71957 0.59538
0.71957 0.59539
0.71958 0.59540
0.71958 0.59541
0.71958 0.59542
0.71958 0.59543
0.71958 0.59544
0.71958 0.59545
0.71959 0.59546
0.71959 0.59547
0.71959 0.59548
0.71960 0.59549
0.71960 0.59550
0.71961 0.59551
0.71961 0.59552
0.71961 0.59553
0.71962 0.59554
0.71963 0.59555
0.71964 0.59556
0.71964 0.59557
0.71964 0.59558
0.71965 0.59559
0.71965 0.59560
0.71965 0.59561
0.71965 0.59562
0.71966 0.59563
0.71966 0.59564
0.71966 0.59565
0.71967 0.59566
0.71967 0.59567
0.71967 0.59568
0.71967 0.59569
0.71968 0.59570
0.71968 0.59571
0.71968 0.59572
0.71968 0.59573
0.71968 0.59574
0.71969 0.59575
0.71969 0.59576
0.71970 0.59577
0.71970 0.59578
0.71970 0.59579
0.71971 0.59580
0.71972 0.59581
0.71973 0.59582
0.71973 0.59583
0.71974 0.59584
0.71974 0.59585
0.71975 0.59586
0.71975 0.59587
0.71975 0.59588
0.71976 0.59589
0.71977 0.59590
0.71977 0.59591
0.71977 0.59592
0.71977 0.59593
0.71978 0.59594
0.71978 0.59595
0.71978 0.59596
0.71978 0.59597
0.71978 0.59598
0.71979 0.59599
0.71979 0.59600
0.71979 0.59601
0.71979 0.59602
0.71980 0.59603
0.71980 0.59604
0.71980 0.59605
0.71981 0.59606
0.71981 0.59607
0.71981 0.59608
0.71981 0.59609
0.71981 0.59610
0.71982 0.59611
0.71983 0.59612
0.71983 0.59613
0.71983 0.59614
0.71984 0.59615
0.71985 0.59616
0.71985 0.59617
0.71985 0.59618
0.71985 0.59619
0.71986 0.59620
0.71986 0.59621
0.71987 0.59622
0.71987 0.59623
0.71987 0.59624
0.71988 0.59625
0.71988 0.59626
0.71988 0.59627
0.71988 0.59628
0.71988 0.59629
0.71989 0.59630
0.71989 0.59631
0.71990 0.59632
0.71991 0.59633
0.71993 0.59634
0.71993 0.59635
0.71993 0.59636
0.71993 0.59637
0.71993 0.59638
0.71994 0.59639
0.71994 0.59640
0.71994 0.59641
0.71996 0.59642
0.71999 0.59643
0.72000 0.59644
0.72000 0.59645
0.72002 0.59646
0.72002 0.59647
0.72003 0.59648
0.72003 0.59649
0.72003 0.59650
0.72003 0.59651
0.72004 0.59652
0.72005 0.59653
0.72005 0.59654
0.72005 0.59655
0.72007 0.59656
0.72007 0.59657
0.72009 0.59658
0.72010 0.59659
0.72011 0.59660
0.72011 0.59661
0.72011 0.59662
0.72012 0.59663
0.72012 0.59664
0.72012 0.59665
0.72013 0.59666
0.72013 0.59667
0.72013 0.59668
0.72014 0.59669
0.72015 0.59670
0.72015 0.59671
0.72015 0.59672
0.72017 0.59673
0.72017 0.59674
0.72017 0.59675
0.72018 0.59676
0.72018 0.59677
0.72018 0.59678
0.72018 0.59679
0.72019 0.59680
0.72019 0.59681
0.72019 0.59682
0.72019 0.59683
0.72020 0.59684
0.72020 0.59685
0.72020 0.59686
0.72020 0.59687
0.72021 0.59688
0.72021 0.59689
0.72022 0.59690
0.72022 0.59691
0.72023 0.59692
0.72023 0.59693
0.72024 0.59694
0.72024 0.59695
0.72024 0.59696
0.72025 0.59697
0.72025 0.59698
0.72026 0.59699
0.72027 0.59700
0.72027 0.59701
0.72028 0.59702
0.72028 0.59703
0.72029 0.59704
0.72029 0.59705
0.72031 0.59706
0.72031 0.59707
0.72032 0.59708
0.72033 0.59709
0.72033 0.59710
0.72034 0.59711
0.72035 0.59712
0.72035 0.59713
0.72035 0.59714
0.72035 0.59715
0.72036 0.59716
0.72037 0.59717
0.72037 0.59718
0.72037 0.59719
0.72037 0.59720
0.72039 0.59721
0.72039 0.59722
0.72039 0.59723
0.72040 0.59724
0.72040 0.59725
0.72041 0.59726
0.72042 0.59727
0.72043 0.59728
0.72043 0.59729
0.72043 0.59730
0.72044 0.59731
0.72044 0.59732
0.72045 0.59733
0.72047 0.59734
0.72047 0.59735
0.72047 0.59736
0.72048 0.59737
0.72049 0.59738
0.72049 0.59739
0.72050 0.59740
0.72050 0.59741
0.72051 0.59742
0.72053 0.59743
0.72053 0.59744
0.72053 0.59745
0.72053 0.59746
0.72054 0.59747
0.72055 0.59748
0.72055 0.59749
0.72056 0.59750
0.72056 0.59751
0.72056 0.59752
0.72056 0.59753
0.72057 0.59754
0.72057 0.59755
0.72057 0.59756
0.72058 0.59757
0.72058 0.59758
0.72058 0.59759
0.72059 0.59760
0.72059 0.59761
0.72060 0.59762
0.72060 0.59763
0.72061 0.59764
0.72062 0.59765
0.72063 0.59766
0.72065 0.59767
0.72065 0.59768
0.72066 0.59769
0.72066 0.59770
0.72066 0.59771
0.72067 0.59772
0.72067 0.59773
0.72068 0.59774
0.72069 0.59775
0.72069 0.59776
0.72069 0.59777
0.72070 0.59778
0.72070 0.59779
0.72071 0.59780
0.72071 0.59781
0.72071 0.59782
0.72072 0.59783
0.72072 0.59784
0.72073 0.59785
0.72073 0.59786
0.72073 0.59787
0.72073 0.59788
0.72074 0.59789
0.72074 0.59790
0.72075 0.59791
0.72075 0.59792
0.72075 0.59793
0.72076 0.59794
0.72077 0.59795
0.72078 0.59796
0.72079 0.59797
0.72079 0.59798
0.72080 0.59799
0.72080 0.59800
0.72080 0.59801
0.72081 0.59802
0.72081 0.59803
0.72082 0.59804
0.72083 0.59805
0.72083 0.59806
0.72084 0.59807
0.72085 0.59808
0.72085 0.59809
0.72086 0.59810
0.72087 0.59811
0.72087 0.59812
0.72087 0.59813
0.72087 0.59814
0.72087 0.59815
0.72088 0.59816
0.72088 0.59817
0.72089 0.59818
0.72091 0.59819
0.72093 0.59820
0.72093 0.59821
0.72093 0.59822
0.72093 0.59823
0.72094 0.59824
0.72094 0.59825
0.72095 0.59826
0.72096 0.59827
0.72096 0.59828
0.72096 0.59829
0.72097 0.59830
0.72097 0.59831
0.72097 0.59832
0.72097 0.59833
0.72097 0.59834
0.72098 0.59835
0.72099 0.59836
0.72099 0.59837
0.72099 0.59838
0.72099 0.59839
0.72100 0.59840
0.72101 0.59841
0.72101 0.59842
0.72102 0.59843
0.72102 0.59844
0.72102 0.59845
0.72103 0.59846
0.72103 0.59847
0.72103 0.59848
0.72105 0.59849
0.72105 0.59850
0.72106 0.59851
0.72106 0.59852
0.72106 0.59853
0.72107 0.59854
0.72107 0.59855
0.72107 0.59856
0.72108 0.59857
0.72108 0.59858
0.72109 0.59859
0.72109 0.59860
0.72110 0.59861
0.72110 0.59862
0.72111 0.59863
0.72111 0.59864
0.72112 0.59865
0.72112 0.59866
0.72113 0.59867
0.72113 0.59868
0.72115 0.59869
0.72116 0.59870
0.72116 0.59871
0.72117 0.59872
0.72118 0.59873
0.72118 0.59874
0.72118 0.59875
0.72119 0.59876
0.72119 0.59877
0.72120 0.59878
0.72120 0.59879
0.72120 0.59880
0.72120 0.59881
0.72121 0.59882
0.72121 0.59883
0.72121 0.59884
0.72121 0.59885
0.72122 0.59886
0.72122 0.59887
0.72122 0.59888
0.72123 0.59889
0.72125 0.59890
0.72125 0.59891
0.72126 0.59892
0.72126 0.59893
0.72126 0.59894
0.72127 0.59895
0.72127 0.59896
0.72127 0.59897
0.72128 0.59898
0.72128 0.59899
0.72129 0.59900
0.72129 0.59901
0.72130 0.59902
0.72131 0.59903
0.72132 0.59904
0.72132 0.59905
0.72132 0.59906
0.72132 0.59907
0.72133 0.59908
0.72133 0.59909
0.72133 0.59910
0.72135 0.59911
0.72136 0.59912
0.72137 0.59913
0.72137 0.59914
0.72137 0.59915
0.72137 0.59916
0.72139 0.59917
0.72139 0.59918
0.72139 0.59919
0.72140 0.59920
0.72140 0.59921
0.72140 0.59922
0.72141 0.59923
0.72141 0.59924
0.72142 0.59925
0.72143 0.59926
0.72145 0.59927
0.72147 0.59928
0.72148 0.59929
0.72149 0.59930
0.72149 0.59931
0.72149 0.59932
0.72149 0.59933
0.72150 0.59934
0.72151 0.59935
0.72152 0.59936
0.72152 0.59937
0.72154 0.59938
0.72154 0.59939
0.72154 0.59940
0.72154 0.59941
0.72154 0.59942
0.72155 0.59943
0.72156 0.59944
0.72157 0.59945
0.72157 0.59946
0.72157 0.59947
0.72157 0.59948
0.72158 0.59949
0.72158 0.59950
0.72159 0.59951
0.72159 0.59952
0.72159 0.59953
0.72159 0.59954
0.72160 0.59955
0.72161 0.59956
0.72161 0.59957
0.72162 0.59958
0.72162 0.59959
0.72162 0.59960
0.72163 0.59961
0.72163 0.59962
0.72163 0.59963
0.72163 0.59964
0.72164 0.59965
0.72165 0.59966
0.72165 0.59967
0.72166 0.59968
0.72166 0.59969
0.72166 0.59970
0.72166 0.59971
0.72167 0.59972
0.72167 0.59973
0.72169 0.59974
0.72169 0.59975
0.72170 0.59976
0.72171 0.59977
0.72171 0.59978
0.72172 0.59979
0.72172 0.59980
0.72172 0.59981
0.72172 0.59982
0.72172 0.59983
0.72172 0.59984
0.72172 0.59985
0.72173 0.59986
0.72174 0.59987
0.72174 0.59988
0.72174 0.59989
0.72174 0.59990
0.72175 0.59991
0.72175 0.59992
0.72175 0.59993
0.72175 0.59994
0.72175 0.59995
0.72176 0.59996
0.72177 0.59997
0.72177 0.59998
0.72177 0.59999
0.72177 0.60000
0.72178 0.60001
0.72179 0.60002
0.72180 0.60003
0.72180 0.60004
0.72181 0.60005
0.72182 0.60006
0.72182 0.60007
0.72182 0.60008
0.72182 0.60009
0.72182 0.60010
0.72183 0.60011
0.72183 0.60012
0.72183 0.60013
0.72184 0.60014
0.72184 0.60015
0.72185 0.60016
0.72185 0.60017
0.72185 0.60018
0.72185 0.60019
0.72186 0.60020
0.72187 0.60021
0.72188 0.60022
0.72188 0.60023
0.72189 0.60024
0.72189 0.60025
0.72189 0.60026
0.72189 0.60027
0.72191 0.60028
0.72193 0.60029
0.72193 0.60030
0.72193 0.60031
0.72194 0.60032
0.72194 0.60033
0.72195 0.60034
0.72196 0.60035
0.72196 0.60036
0.72196 0.60037
0.72197 0.60038
0.72197 0.60039
0.72198 0.60040
0.72199 0.60041
0.72199 0.60042
0.72199 0.60043
0.72199 0.60044
0.72200 0.60045
0.72200 0.60046
0.72200 0.60047
0.72201 0.60048
0.72202 0.60049
0.72203 0.60050
0.72204 0.60051
0.72204 0.60052
0.72204 0.60053
0.72205 0.60054
0.72205 0.60055
0.72206 0.60056
0.72206 0.60057
0.72206 0.60058
0.72207 0.60059
0.72207 0.60060
0.72208 0.60061
0.72208 0.60062
0.72209 0.60063
0.72209 0.60064
0.72209 0.60065
0.72210 0.60066
0.72210 0.60067
0.72211 0.60068
0.72212 0.60069
0.72213 0.60070
0.72214 0.60071
0.72215 0.60072
0.72215 0.60073
0.72216 0.60074
0.72216 0.60075
0.72217 0.60076
0.72218 0.60077
0.72218 0.60078
0.72218 0.60079
0.72220 0.60080
0.72220 0.60081
0.72220 0.60082
0.72220 0.60083
0.72221 0.60084
0.72221 0.60085
0.72221 0.60086
0.72221 0.60087
0.72222 0.60088
0.72222 0.60089
0.72222 0.60090
0.72222 0.60091
0.72223 0.60092
0.72223 0.60093
0.72223 0.60094
0.72223 0.60095
0.72224 0.60096
0.72225 0.60097
0.72225 0.60098
0.72226 0.60099
0.72227 0.60100
0.72227 0.60101
0.72227 0.60102
0.72228 0.60103
0.72229 0.60104
0.72229 0.60105
0.72229 0.60106
0.72229 0.60107
0.72230 0.60108
0.72230 0.60109
0.72231 0.60110
0.72231 0.60111
0.72232 0.60112
0.72233 0.60113
0.72233 0.60114
0.72235 0.60115
0.72235 0.60116
0.72236 0.60117
0.72236 0.60118
0.72236 0.60119
0.72236 0.60120
0.72237 0.60121
0.72237 0.60122
0.72237 0.60123
0.72237 0.60124
0.72239 0.60125
0.72239 0.60126
0.72239 0.60127
0.72239 0.60128
0.72240 0.60129
0.72240 0.60130
0.72240 0.60131
0.72240 0.60132
0.72241 0.60133
0.72241 0.60134
0.72241 0.60135
0.72241 0.60136
0.72243 0.60137
0.72243 0.60138
0.72244 0.60139
0.72245 0.60140
0.72245 0.60141
0.72245 0.60142
0.72246 0.60143
0.72247 0.60144
0.72248 0.60145
0.72248 0.60146
0.72248 0.60147
0.72249 0.60148
0.72250 0.60149
0.72250 0.60150
0.72250 0.60151
0.72250 0.60152
0.72250 0.60153
0.72251 0.60154
0.72251 0.60155
0.72252 0.60156
0.72252 0.60157
0.72252 0.60158
0.72252 0.60159
0.72252 0.60160
0.72253 0.60161
0.72253 0.60162
0.72254 0.60163
0.72254 0.60164
0.72255 0.60165
0.72255 0.60166
0.72256 0.60167
0.72256 0.60168
0.72257 0.60169
0.72257 0.60170
0.72258 0.60171
0.72260 0.60172
0.72261 0.60173
0.72262 0.60174
0.72262 0.60175
0.72263 0.60176
0.72264 0.60177
0.72264 0.60178
0.72265 0.60179
0.72267 0.60180
0.72268 0.60181
0.72269 0.60182
0.72270 0.60183
0.72270 0.60184
0.72271 0.60185
0.72271 0.60186
0.72271 0.60187
0.72271 0.60188
0.72272 0.60189
0.72272 0.60190
0.72272 0.60191
0.72273 0.60192
0.72275 0.60193
0.72275 0.60194
0.72276 0.60195
0.72277 0.60196
0.72277 0.60197
0.72277 0.60198
0.72277 0.60199
0.72278 0.60200
0.72278 0.60201
0.72278 0.60202
0.72278 0.60203
0.72278 0.60204
0.72279 0.60205
0.72279 0.60206
0.72280 0.60207
0.72280 0.60208
0.72280 0.60209
0.72281 0.60210
0.72281 0.60211
0.72281 0.60212
0.72281 0.60213
0.72283 0.60214
0.72283 0.60215
0.72284 0.60216
0.72284 0.60217
0.72284 0.60218
0.72285 0.60219
0.72285 0.60220
0.72286 0.60221
0.72288 0.60222
0.72288 0.60223
0.72288 0.60224
0.72288 0.60225
0.72288 0.60226
0.72288 0.60227
0.72289 0.60228
0.72289 0.60229
0.72290 0.60230
0.72290 0.60231
0.72291 0.60232
0.72291 0.60233
0.72292 0.60234
0.72293 0.60235
0.72293 0.60236
0.72293 0.60237
0.72294 0.60238
0.72295 0.60239
0.72296 0.60240
0.72296 0.60241
0.72297 0.60242
0.72298 0.60243
0.72298 0.60244
0.72298 0.60245
0.72299 0.60246
0.72299 0.60247
0.72299 0.60248
0.72299 0.60249
0.72300 0.60250
0.72300 0.60251
0.72302 0.60252
0.72303 0.60253
0.72303 0.60254
0.72304 0.60255
0.72305 0.60256
0.72305 0.60257
0.72305 0.60258
0.72305 0.60259
0.72305 0.60260
0.72305 0.60261
0.72306 0.60262
0.72306 0.60263
0.72307 0.60264
0.72307 0.60265
0.72308 0.60266
0.72308 0.60267
0.72308 0.60268
0.72308 0.60269
0.72309 0.60270
0.72309 0.60271
0.72309 0.60272
0.72310 0.60273
0.72310 0.60274
0.72311 0.60275
0.72311 0.60276
0.72311 0.60277
0.72311 0.60278
0.72311 0.60279
0.72311 0.60280
0.72312 0.60281
0.72312 0.60282
0.72312 0.60283
0.72312 0.60284
0.72314 0.60285
0.72314 0.60286
0.72314 0.60287
0.72314 0.60288
0.72314 0.60289
0.72315 0.60290
0.72315 0.60291
0.72316 0.60292
0.72316 0.60293
0.72317 0.60294
0.72317 0.60295
0.72318 0.60296
0.72318 0.60297
0.72319 0.60298
0.72319 0.60299
0.72320 0.60300
0.72320 0.60301
0.72321 0.60302
0.72322 0.60303
0.72322 0.60304
0.72323 0.60305
0.72323 0.60306
0.72323 0.60307
0.72324 0.60308
0.72324 0.60309
0.72325 0.60310
0.72325 0.60311
0.72326 0.60312
0.72326 0.60313
0.72327 0.60314
0.72327 0.60315
0.72327 0.60316
0.72328 0.60317
0.72328 0.60318
0.72328 0.60319
0.72329 0.60320
0.72329 0.60321
0.72329 0.60322
0.72329 0.60323
0.72330 0.60324
0.72331 0.60325
0.72331 0.60326
0.72331 0.60327
0.72333 0.60328
0.72335 0.60329
0.72335 0.60330
0.72336 0.60331
0.72336 0.60332
0.72336 0.60333
0.72338 0.60334
0.72339 0.60335
0.72339 0.60336
0.72339 0.60337
0.72339 0.60338
0.72339 0.60339
0.72339 0.60340
0.72340 0.60341
0.72340 0.60342
0.72340 0.60343
0.72340 0.60344
0.72341 0.60345
0.72341 0.60346
0.72342 0.60347
0.72343 0.60348
0.72343 0.60349
0.72343 0.60350
0.72344 0.60351
0.72345 0.60352
0.72345 0.60353
0.72345 0.60354
0.72345 0.60355
0.72346 0.60356
0.72346 0.60357
0.72347 0.60358
0.72347 0.60359
0.72347 0.60360
0.72347 0.60361
0.72347 0.60362
0.72348 0.60363
0.72348 0.60364
0.72349 0.60365
0.72349 0.60366
0.72350 0.60367
0.72351 0.60368
0.72351 0.60369
0.72351 0.60370
0.72351 0.60371
0.72353 0.60372
0.72353 0.60373
0.72353 0.60374
0.72353 0.60375
0.72353 0.60376
0.72353 0.60377
0.72354 0.60378
0.72354 0.60379
0.72355 0.60380
0.72355 0.60381
0.72355 0.60382
0.72355 0.60383
0.72355 0.60384
0.72355 0.60385
0.72355 0.60386
0.72357 0.60387
0.72357 0.60388
0.72357 0.60389
0.72357 0.60390
0.72358 0.60391
0.72360 0.60392
0.72360 0.60393
0.72361 0.60394
0.72363 0.60395
0.72364 0.60396
0.72365 0.60397
0.72365 0.60398
0.72365 0.60399
0.72365 0.60400
0.72365 0.60401
0.72365 0.60402
0.72366 0.60403
0.72366 0.60404
0.72366 0.60405
0.72366 0.60406
0.72367 0.60407
0.72368 0.60408
0.72368 0.60409
0.72369 0.60410
0.72370 0.60411
0.72370 0.60412
0.72372 0.60413
0.72372 0.60414
0.72373 0.60415
0.72373 0.60416
0.72373 0.60417
0.72374 0.60418
0.72374 0.60419
0.72375 0.60420
0.72375 0.60421
0.72376 0.60422
0.72376 0.60423
0.72377 0.60424
0.72378 0.60425
0.72378 0.60426
0.72379 0.60427
0.72380 0.60428
0.72381 0.60429
0.72382 0.60430
0.72383 0.60431
0.72384 0.60432
0.72384 0.60433
0.72384 0.60434
0.72385 0.60435
0.72385 0.60436
0.72385 0.60437
0.72386 0.60438
0.72389 0.60439
0.72390 0.60440
0.72390 0.60441
0.72391 0.60442
0.72392 0.60443
0.72392 0.60444
0.72392 0.60445
0.72393 0.60446
0.72395 0.60447
0.72396 0.60448
0.72396 0.60449
0.72397 0.60450
0.72397 0.60451
0.72397 0.60452
0.72398 0.60453
0.72399 0.60454
0.72399 0.60455
0.72400 0.60456
0.72401 0.60457
0.72401 0.60458
0.72404 0.60459
0.72404 0.60460
0.72404 0.60461
0.72404 0.60462
0.72406 0.60463
0.72406 0.60464
0.72407 0.60465
0.72407 0.60466
0.72407 0.60467
0.72407 0.60468
0.72408 0.60469
0.72408 0.60470
0.72410 0.60471
0.72410 0.60472
0.72411 0.60473
0.72412 0.60474
0.72412 0.60475
0.72412 0.60476
0.72412 0.60477
0.72413 0.60478
0.72413 0.60479
0.72413 0.60480
0.72414 0.60481
0.72414 0.60482
0.72414 0.60483
0.72414 0.60484
0.72414 0.60485
0.72415 0.60486
0.72415 0.60487
0.72415 0.60488
0.72417 0.60489
0.72417 0.60490
0.72418 0.60491
0.72418 0.60492
0.72419 0.60493
0.72419 0.60494
0.72420 0.60495
0.72420 0.60496
0.72420 0.60497
0.72422 0.60498
0.72422 0.60499
0.72422 0.60500
0.72423 0.60501
0.72423 0.60502
0.72423 0.60503
0.72424 0.60504
0.72424 0.60505
0.72425 0.60506
0.72425 0.60507
0.72425 0.60508
0.72425 0.60509
0.72425 0.60510
0.72426 0.60511
0.72426 0.60512
0.72426 0.60513
0.72426 0.60514
0.72426 0.60515
0.72427 0.60516
0.72428 0.60517
0.72428 0.60518
0.72429 0.60519
0.72430 0.60520
0.72431 0.60521
0.72431 0.60522
0.72431 0.60523
0.72432 0.60524
0.72433 0.60525
0.72433 0.60526
0.72434 0.60527
0.72435 0.60528
0.72437 0.60529
0.72437 0.60530
0.72438 0.60531
0.72439 0.60532
0.72439 0.60533
0.72439 0.60534
0.72439 0.60535
0.72440 0.60536
0.72440 0.60537
0.72442 0.60538
0.72443 0.60539
0.72443 0.60540
0.72444 0.60541
0.72445 0.60542
0.72445 0.60543
0.72446 0.60544
0.72446 0.60545
0.72447 0.60546
0.72447 0.60547
0.72447 0.60548
0.72447 0.60549
0.72448 0.60550
0.72448 0.60551
0.72448 0.60552
0.72449 0.60553
0.72449 0.60554
0.72450 0.60555
0.72450 0.60556
0.72450 0.60557
0.72450 0.60558
0.72450 0.60559
0.72451 0.60560
0.72451 0.60561
0.72452 0.60562
0.72453 0.60563
0.72453 0.60564
0.72453 0.60565
0.72455 0.60566
0.72455 0.60567
0.72456 0.60568
0.72456 0.60569
0.72457 0.60570
0.72458 0.60571
0.72458 0.60572
0.72458 0.60573
0.72459 0.60574
0.72459 0.60575
0.72459 0.60576
0.72459 0.60577
0.72460 0.60578
0.72460 0.60579
0.72460 0.60580
0.72460 0.60581
0.72460 0.60582
0.72461 0.60583
0.72461 0.60584
0.72461 0.60585
0.72461 0.60586
0.72462 0.60587
0.72462 0.60588
0.72462 0.60589
0.72463 0.60590
0.72463 0.60591
0.72464 0.60592
0.72465 0.60593
0.72465 0.60594
0.72466 0.60595
0.72467 0.60596
0.72467 0.60597
0.72467 0.60598
0.72468 0.60599
0.72469 0.60600
0.72470 0.60601
0.72470 0.60602
0.72470 0.60603
0.72470 0.60604
0.72471 0.60605
0.72471 0.60606
0.72471 0.60607
0.72472 0.60608
0.72473 0.60609
0.72473 0.60610
0.72473 0.60611
0.72474 0.60612
0.72474 0.60613
0.72474 0.60614
0.72475 0.60615
0.72475 0.60616
0.72475 0.60617
0.72476 0.60618
0.72476 0.60619
0.72476 0.60620
0.72477 0.60621
0.72477 0.60622
0.72477 0.60623
0.72478 0.60624
0.72478 0.60625
0.72479 0.60626
0.72480 0.60627
0.72480 0.60628
0.72481 0.60629
0.72481 0.60630
0.72484 0.60631
0.72484 0.60632
0.72484 0.60633
0.72485 0.60634
0.72486 0.60635
0.72486 0.60636
0.72487 0.60637
0.72487 0.60638
0.72487 0.60639
0.72488 0.60640
0.72488 0.60641
0.72488 0.60642
0.72490 0.60643
0.72490 0.60644
0.72490 0.60645
0.72490 0.60646
0.72491 0.60647
0.72491 0.60648
0.72491 0.60649
0.72491 0.60650
0.72492 0.60651
0.72492 0.60652
0.72493 0.60653
0.72493 0.60654
0.72494 0.60655
0.72494 0.60656
0.72494 0.60657
0.72495 0.60658
0.72495 0.60659
0.72495 0.60660
0.72496 0.60661
0.72497 0.60662
0.72497 0.60663
0.72498 0.60664
0.72498 0.60665
0.72499 0.60666
0.72499 0.60667
0.72499 0.60668
0.72501 0.60669
0.72501 0.60670
0.72502 0.60671
0.72502 0.60672
0.72503 0.60673
0.72504 0.60674
0.72505 0.60675
0.72506 0.60676
0.72507 0.60677
0.72507 0.60678
0.72507 0.60679
0.72507 0.60680
0.72509 0.60681
0.72509 0.60682
0.72510 0.60683
0.72510 0.60684
0.72510 0.60685
0.72511 0.60686
0.72511 0.60687
0.72511 0.60688
0.72512 0.60689
0.72512 0.60690
0.72512 0.60691
0.72513 0.60692
0.72514 0.60693
0.72514 0.60694
0.72515 0.60695
0.72515 0.60696
0.72515 0.60697
0.72515 0.60698
0.72516 0.60699
0.72517 0.60700
0.72517 0.60701
0.72517 0.60702
0.72517 0.60703
0.72518 0.60704
0.72519 0.60705
0.72519 0.60706
0.72519 0.60707
0.72520 0.60708
0.72521 0.60709
0.72522 0.60710
0.72522 0.60711
0.72523 0.60712
0.72524 0.60713
0.72524 0.60714
0.72525 0.60715
0.72526 0.60716
0.72527 0.60717
0.72527 0.60718
0.72528 0.60719
0.72528 0.60720
0.72529 0.60721
0.72529 0.60722
0.72530 0.60723
0.72531 0.60724
0.72531 0.60725
0.72531 0.60726
0.72531 0.60727
0.72532 0.60728
0.72532 0.60729
0.72532 0.60730
0.72532 0.60731
0.72532 0.60732
0.72532 0.60733
0.72533 0.60734
0.72533 0.60735
0.72534 0.60736
0.72534 0.60737
0.72534 0.60738
0.72535 0.60739
0.72535 0.60740
0.72536 0.60741
0.72536 0.60742
0.72537 0.60743
0.72537 0.60744
0.72538 0.60745
0.72538 0.60746
0.72539 0.60747
0.72539 0.60748
0.72539 0.60749
0.72539 0.60750
0.72541 0.60751
0.72541 0.60752
0.72542 0.60753
0.72542 0.60754
0.72542 0.60755
0.72542 0.60756
0.72542 0.60757
0.72543 0.60758
0.72544 0.60759
0.72544 0.60760
0.72544 0.60761
0.72545 0.60762
0.72546 0.60763
0.72546 0.60764
0.72547 0.60765
0.72548 0.60766
0.72549 0.60767
0.72550 0.60768
0.72550 0.60769
0.72551 0.60770
0.72551 0.60771
0.72552 0.60772
0.72552 0.60773
0.72552 0.60774
0.72553 0.60775
0.72553 0.60776
0.72553 0.60777
0.72554 0.60778
0.72554 0.60779
0.72554 0.60780
0.72554 0.60781
0.72555 0.60782
0.72555 0.60783
0.72555 0.60784
0.72555 0.60785
0.72555 0.60786
0.72556 0.60787
0.72556 0.60788
0.72556 0.60789
0.72556 0.60790
0.72556 0.60791
0.72559 0.60792
0.72559 0.60793
0.72559 0.60794
0.72560 0.60795
0.72560 0.60796
0.72560 0.60797
0.72561 0.60798
0.72561 0.60799
0.72564 0.60800
0.72565 0.60801
0.72565 0.60802
0.72566 0.60803
0.72566 0.60804
0.72567 0.60805
0.72567 0.60806
0.72567 0.60807
0.72569 0.60808
0.72569 0.60809
0.72569 0.60810
0.72570 0.60811
0.72571 0.60812
0.72572 0.60813
0.72572 0.60814
0.72573 0.60815
0.72573 0.60816
0.72574 0.60817
0.72574 0.60818
0.72575 0.60819
0.72575 0.60820
0.72576 0.60821
0.72576 0.60822
0.72576 0.60823
0.72577 0.60824
0.72577 0.60825
0.72577 0.60826
0.72577 0.60827
0.72578 0.60828
0.72579 0.60829
0.72579 0.60830
0.72579 0.60831
0.72579 0.60832
0.72579 0.60833
0.72579 0.60834
0.72579 0.60835
0.72580 0.60836
0.72580 0.60837
0.72581 0.60838
0.72581 0.60839
0.72581 0.60840
0.72582 0.60841
0.72583 0.60842
0.72583 0.60843
0.72583 0.60844
0.72584 0.60845
0.72585 0.60846
0.72585 0.60847
0.72587 0.60848
0.72587 0.60849
0.72588 0.60850
0.72590 0.60851
0.72590 0.60852
0.72590 0.60853
0.72590 0.60854
0.72591 0.60855
0.72591 0.60856
0.72592 0.60857
0.72592 0.60858
0.72592 0.60859
0.72594 0.60860
0.72594 0.60861
0.72595 0.60862
0.72595 0.60863
0.72596 0.60864
0.72598 0.60865
0.72598 0.60866
0.72599 0.60867
0.72599 0.60868
0.72599 0.60869
0.72599 0.60870
0.72599 0.60871
0.72599 0.60872
0.72600 0.60873
0.72600 0.60874
0.72600 0.60875
0.72601 0.60876
0.72601 0.60877
0.72601 0.60878
0.72602 0.60879
0.72603 0.60880
0.72604 0.60881
0.72606 0.60882
0.72607 0.60883
0.72608 0.60884
0.72608 0.60885
0.72608 0.60886
0.72609 0.60887
0.72610 0.60888
0.72610 0.60889
0.72612 0.60890
0.72613 0.60891
0.72613 0.60892
0.72613 0.60893
0.72613 0.60894
0.72614 0.60895
0.72615 0.60896
0.72615 0.60897
0.72616 0.60898
0.72617 0.60899
0.72618 0.60900
0.72618 0.60901
0.72618 0.60902
0.72619 0.60903
0.72619 0.60904
0.72619 0.60905
0.72620 0.60906
0.72620 0.60907
0.72620 0.60908
0.72622 0.60909
0.72625 0.60910
0.72625 0.60911
0.72625 0.60912
0.72626 0.60913
0.72627 0.60914
0.72627 0.60915
0.72628 0.60916
0.72628 0.60917
0.72629 0.60918
0.72629 0.60919
0.72629 0.60920
0.72630 0.60921
0.72630 0.60922
0.72630 0.60923
0.72631 0.60924
0.72631 0.60925
0.72632 0.60926
0.72632 0.60927
0.72632 0.60928
0.72633 0.60929
0.72633 0.60930
0.72633 0.60931
0.72633 0.60932
0.72634 0.60933
0.72634 0.60934
0.72634 0.60935
0.72634 0.60936
0.72635 0.60937
0.72635 0.60938
0.72635 0.60939
0.72635 0.60940
0.72636 0.60941
0.72636 0.60942
0.72636 0.60943
0.72637 0.60944
0.72637 0.60945
0.72637 0.60946
0.72637 0.60947
0.72637 0.60948
0.72637 0.60949
0.72638 0.60950
0.72638 0.60951
0.72638 0.60952
0.72638 0.60953
0.72639 0.60954
0.72640 0.60955
0.72641 0.60956
0.72641 0.60957
0.72641 0.60958
0.72641 0.60959
0.72641 0.60960
0.72642 0.60961
0.72642 0.60962
0.72642 0.60963
0.72643 0.60964
0.72643 0.60965
0.72643 0.60966
0.72644 0.60967
0.72644 0.60968
0.72644 0.60969
0.72644 0.60970
0.72645 0.60971
0.72645 0.60972
0.72646 0.60973
0.72646 0.60974
0.72646 0.60975
0.72646 0.60976
0.72647 0.60977
0.72647 0.60978
0.72648 0.60979
0.72648 0.60980
0.72648 0.60981
0.72649 0.60982
0.72651 0.60983
0.72651 0.60984
0.72652 0.60985
0.72653 0.60986
0.72653 0.60987
0.72654 0.60988
0.72654 0.60989
0.72655 0.60990
0.72655 0.60991
0.72655 0.60992
0.72656 0.60993
0.72658 0.60994
0.72658 0.60995
0.72658 0.60996
0.72658 0.60997
0.72658 0.60998
0.72659 0.60999
0.72659 0.61000
0.72659 0.61001
0.72659 0.61002
0.72660 0.61003
0.72661 0.61004
0.72661 0.61005
0.72661 0.61006
0.72661 0.61007
0.72662 0.61008
0.72662 0.61009
0.72663 0.61010
0.72665 0.61011
0.72667 0.61012
0.72668 0.61013
0.72669 0.61014
0.72670 0.61015
0.72670 0.61016
0.72671 0.61017
0.72672 0.61018
0.72672 0.61019
0.72672 0.61020
0.72673 0.61021
0.72673 0.61022
0.72674 0.61023
0.72674 0.61024
0.72674 0.61025
0.72674 0.61026
0.72675 0.61027
0.72676 0.61028
0.72677 0.61029
0.72677 0.61030
0.72677 0.61031
0.72677 0.61032
0.72677 0.61033
0.72678 0.61034
0.72679 0.61035
0.72680 0.61036
0.72681 0.61037
0.72681 0.61038
0.72681 0.61039
0.72681 0.61040
0.72682 0.61041
0.72682 0.61042
0.72683 0.61043
0.72684 0.61044
0.72684 0.61045
0.72684 0.61046
0.72685 0.61047
0.72685 0.61048
0.72686 0.61049
0.72686 0.61050
0.72687 0.61051
0.72687 0.61052
0.72687 0.61053
0.72688 0.61054
0.72688 0.61055
0.72689 0.61056
0.72689 0.61057
0.72690 0.61058
0.72692 0.61059
0.72692 0.61060
0.72693 0.61061
0.72693 0.61062
0.72693 0.61063
0.72693 0.61064
0.72694 0.61065
0.72695 0.61066
0.72695 0.61067
0.72695 0.61068
0.72697 0.61069
0.72697 0.61070
0.72698 0.61071
0.72698 0.61072
0.72698 0.61073
0.72699 0.61074
0.72700 0.61075
0.72701 0.61076
0.72701 0.61077
0.72702 0.61078
0.72702 0.61079
0.72703 0.61080
0.72703 0.61081
0.72703 0.61082
0.72704 0.61083
0.72704 0.61084
0.72704 0.61085
0.72704 0.61086
0.72704 0.61087
0.72705 0.61088
0.72706 0.61089
0.72706 0.61090
0.72706 0.61091
0.72707 0.61092
0.72707 0.61093
0.72709 0.61094
0.72709 0.61095
0.72709 0.61096
0.72710 0.61097
0.72710 0.61098
0.72711 0.61099
0.72711 0.61100
0.72711 0.61101
0.72712 0.61102
0.72712 0.61103
0.72712 0.61104
0.72712 0.61105
0.72712 0.61106
0.72713 0.61107
0.72714 0.61108
0.72714 0.61109
0.72715 0.61110
0.72716 0.61111
0.72716 0.61112
0.72717 0.61113
0.72718 0.61114
0.72718 0.61115
0.72719 0.61116
0.72720 0.61117
0.72721 0.61118
0.72721 0.61119
0.72721 0.61120
0.72722 0.61121
0.72722 0.61122
0.72723 0.61123
0.72723 0.61124
0.72723 0.61125
0.72724 0.61126
0.72724 0.61127
0.72724 0.61128
0.72725 0.61129
0.72725 0.61130
0.72726 0.61131
0.72726 0.61132
0.72726 0.61133
0.72727 0.61134
0.72727 0.61135
0.72727 0.61136
0.72728 0.61137
0.72728 0.61138
0.72729 0.61139
0.72729 0.61140
0.72729 0.61141
0.72730 0.61142
0.72730 0.61143
0.72731 0.61144
0.72731 0.61145
0.72731 0.61146
0.72731 0.61147
0.72731 0.61148
0.72732 0.61149
0.72732 0.61150
0.72732 0.61151
0.72733 0.61152
0.72734 0.61153
0.72735 0.61154
0.72736 0.61155
0.72736 0.61156
0.72736 0.61157
0.72737 0.61158
0.72737 0.61159
0.72738 0.61160
0.72739 0.61161
0.72739 0.61162
0.72739 0.61163
0.72739 0.61164
0.72740 0.61165
0.72741 0.61166
0.72741 0.61167
0.72741 0.61168
0.72741 0.61169
0.72741 0.61170
0.72742 0.61171
0.72743 0.61172
0.72743 0.61173
0.72745 0.61174
0.72745 0.61175
0.72745 0.61176
0.72746 0.61177
0.72746 0.61178
0.72747 0.61179
0.72747 0.61180
0.72747 0.61181
0.72747 0.61182
0.72748 0.61183
0.72748 0.61184
0.72748 0.61185
0.72748 0.61186
0.72748 0.61187
0.72748 0.61188
0.72748 0.61189
0.72749 0.61190
0.72749 0.61191
0.72750 0.61192
0.72750 0.61193
0.72750 0.61194
0.72751 0.61195
0.72752 0.61196
0.72752 0.61197
0.72753 0.61198
0.72753 0.61199
0.72753 0.61200
0.72754 0.61201
0.72754 0.61202
0.72754 0.61203
0.72755 0.61204
0.72756 0.61205
0.72757 0.61206
0.72757 0.61207
0.72758 0.61208
0.72758 0.61209
0.72759 0.61210
0.72759 0.61211
0.72760 0.61212
0.72761 0.61213
0.72761 0.61214
0.72762 0.61215
0.72762 0.61216
0.72763 0.61217
0.72764 0.61218
0.72764 0.61219
0.72764 0.61220
0.72765 0.61221
0.72765 0.61222
0.72767 0.61223
0.72768 0.61224
0.72768 0.61225
0.72768 0.61226
0.72769 0.61227
0.72769 0.61228
0.72769 0.61229
0.72769 0.61230
0.72770 0.61231
0.72771 0.61232
0.72771 0.61233
0.72771 0.61234
0.72771 0.61235
0.72772 0.61236
0.72772 0.61237
0.72773 0.61238
0.72773 0.61239
0.72774 0.61240
0.72774 0.61241
0.72774 0.61242
0.72774 0.61243
0.72774 0.61244
0.72775 0.61245
0.72775 0.61246
0.72776 0.61247
0.72778 0.61248
0.72778 0.61249
0.72778 0.61250
0.72779 0.61251
0.72780 0.61252
0.72780 0.61253
0.72780 0.61254
0.72780 0.61255
0.72781 0.61256
0.72781 0.61257
0.72781 0.61258
0.72782 0.61259
0.72782 0.61260
0.72782 0.61261
0.72782 0.61262
0.72782 0.61263
0.72783 0.61264
0.72784 0.61265
0.72784 0.61266
0.72784 0.61267
0.72784 0.61268
0.72785 0.61269
0.72785 0.61270
0.72786 0.61271
0.72786 0.61272
0.72787 0.61273
0.72787 0.61274
0.72787 0.61275
0.72788 0.61276
0.72788 0.61277
0.72789 0.61278
0.72789 0.61279
0.72789 0.61280
0.72790 0.61281
0.72791 0.61282
0.72792 0.61283
0.72792 0.61284
0.72793 0.61285
0.72793 0.61286
0.72794 0.61287
0.72795 0.61288
0.72795 0.61289
0.72795 0.61290
0.72796 0.61291
0.72796 0.61292
0.72796 0.61293
0.72797 0.61294
0.72798 0.61295
0.72798 0.61296
0.72798 0.61297
0.72798 0.61298
0.72798 0.61299
0.72799 0.61300
0.72799 0.61301
0.72800 0.61302
0.72800 0.61303
0.72800 0.61304
0.72800 0.61305
0.72800 0.61306
0.72800 0.61307
0.72801 0.61308
0.72801 0.61309
0.72802 0.61310
0.72802 0.61311
0.72803 0.61312
0.72803 0.61313
0.72803 0.61314
0.72804 0.61315
0.72804 0.61316
0.72804 0.61317
0.72804 0.61318
0.72805 0.61319
0.72806 0.61320
0.72808 0.61321
0.72808 0.61322
0.72808 0.61323
0.72809 0.61324
0.72810 0.61325
0.72811 0.61326
0.72811 0.61327
0.72811 0.61328
0.72812 0.61329
0.72812 0.61330
0.72813 0.61331
0.72813 0.61332
0.72813 0.61333
0.72816 0.61334
0.72816 0.61335
0.72816 0.61336
0.72817 0.61337
0.72817 0.61338
0.72817 0.61339
0.72818 0.61340
0.72818 0.61341
0.72818 0.61342
0.72819 0.61343
0.72819 0.61344
0.72819 0.61345
0.72819 0.61346
0.72820 0.61347
0.72820 0.61348
0.72821 0.61349
0.72821 0.61350
0.72821 0.61351
0.72821 0.61352
0.72821 0.61353
0.72821 0.61354
0.72822 0.61355
0.72825 0.61356
0.72825 0.61357
0.72826 0.61358
0.72826 0.61359
0.72827 0.61360
0.72827 0.61361
0.72827 0.61362
0.72827 0.61363
0.72828 0.61364
0.72829 0.61365
0.72829 0.61366
0.72829 0.61367
0.72830 0.61368
0.72830 0.61369
0.72830 0.61370
0.72830 0.61371
0.72831 0.61372
0.72832 0.61373
0.72832 0.61374
0.72834 0.61375
0.72834 0.61376
0.72835 0.61377
0.72835 0.61378
0.72836 0.61379
0.72836 0.61380
0.72837 0.61381
0.72837 0.61382
0.72838 0.61383
0.72838 0.61384
0.72840 0.61385
0.72841 0.61386
0.72841 0.61387
0.72841 0.61388
0.72841 0.61389
0.72841 0.61390
0.72843 0.61391
0.72843 0.61392
0.72844 0.61393
0.72844 0.61394
0.72844 0.61395
0.72845 0.61396
0.72845 0.61397
0.72845 0.61398
0.72846 0.61399
0.72846 0.61400
0.72847 0.61401
0.72847 0.61402
0.72848 0.61403
0.72848 0.61404
0.72849 0.61405
0.72849 0.61406
0.72850 0.61407
0.72851 0.61408
0.72852 0.61409
0.72852 0.61410
0.72853 0.61411
0.72853 0.61412
0.72854 0.61413
0.72854 0.61414
0.72854 0.61415
0.72855 0.61416
0.72855 0.61417
0.72855 0.61418
0.72856 0.61419
0.72856 0.61420
0.72856 0.61421
0.72856 0.61422
0.72857 0.61423
0.72857 0.61424
0.72857 0.61425
0.72857 0.61426
0.72857 0.61427
0.72858 0.61428
0.72858 0.61429
0.72858 0.61430
0.72859 0.61431
0.72859 0.61432
0.72859 0.61433
0.72861 0.61434
0.72861 0.61435
0.72862 0.61436
0.72862 0.61437
0.72862 0.61438
0.72862 0.61439
0.72863 0.61440
0.72864 0.61441
0.72864 0.61442
0.72866 0.61443
0.72866 0.61444
0.72866 0.61445
0.72868 0.61446
0.72868 0.61447
0.72869 0.61448
0.72869 0.61449
0.72870 0.61450
0.72870 0.61451
0.72871 0.61452
0.72871 0.61453
0.72871 0.61454
0.72872 0.61455
0.72874 0.61456
0.72875 0.61457
0.72875 0.61458
0.72875 0.61459
0.72876 0.61460
0.72876 0.61461
0.72876 0.61462
0.72877 0.61463
0.72877 0.61464
0.72877 0.61465
0.72877 0.61466
0.72877 0.61467
0.72877 0.61468
0.72877 0.61469
0.72878 0.61470
0.72879 0.61471
0.72879 0.61472
0.72880 0.61473
0.72880 0.61474
0.72880 0.61475
0.72880 0.61476
0.72881 0.61477
0.72881 0.61478
0.72882 0.61479
0.72882 0.61480
0.72883 0.61481
0.72883 0.61482
0.72884 0.61483
0.72885 0.61484
0.72886 0.61485
0.72887 0.61486
0.72888 0.61487
0.72888 0.61488
0.72889 0.61489
0.72890 0.61490
0.72890 0.61491
0.72890 0.61492
0.72890 0.61493
0.72891 0.61494
0.72891 0.61495
0.72891 0.61496
0.72892 0.61497
0.72892 0.61498
0.72892 0.61499
0.72893 0.61500
0.72893 0.61501
0.72893 0.61502
0.72893 0.61503
0.72894 0.61504
0.72894 0.61505
0.72896 0.61506
0.72898 0.61507
0.72898 0.61508
0.72899 0.61509
0.72899 0.61510
0.72899 0.61511
0.72899 0.61512
0.72900 0.61513
0.72900 0.61514
0.72900 0.61515
0.72901 0.61516
0.72901 0.61517
0.72901 0.61518
0.72902 0.61519
0.72902 0.61520
0.72902 0.61521
0.72903 0.61522
0.72904 0.61523
0.72904 0.61524
0.72905 0.61525
0.72907 0.61526
0.72907 0.61527
0.72907 0.61528
0.72908 0.61529
0.72908 0.61530
0.72908 0.61531
0.72909 0.61532
0.72909 0.61533
0.72910 0.61534
0.72910 0.61535
0.72910 0.61536
0.72911 0.61537
0.72911 0.61538
0.72911 0.61539
0.72911 0.61540
0.72911 0.61541
0.72912 0.61542
0.72913 0.61543
0.72913 0.61544
0.72913 0.61545
0.72914 0.61546
0.72914 0.61547
0.72915 0.61548
0.72915 0.61549
0.72915 0.61550
0.72915 0.61551
0.72916 0.61552
0.72916 0.61553
0.72917 0.61554
0.72917 0.61555
0.72918 0.61556
0.72919 0.61557
0.72919 0.61558
0.72919 0.61559
0.72919 0.61560
0.72919 0.61561
0.72920 0.61562
0.72921 0.61563
0.72921 0.61564
0.72921 0.61565
0.72922 0.61566
0.72922 0.61567
0.72922 0.61568
0.72922 0.61569
0.72923 0.61570
0.72924 0.61571
0.72924 0.61572
0.72924 0.61573
0.72925 0.61574
0.72925 0.61575
0.72927 0.61576
0.72929 0.61577
0.72929 0.61578
0.72930 0.61579
0.72930 0.61580
0.72930 0.61581
0.72930 0.61582
0.72930 0.61583
0.72932 0.61584
0.72932 0.61585
0.72932 0.61586
0.72933 0.61587
0.72933 0.61588
0.72933 0.61589
0.72933 0.61590
0.72934 0.61591
0.72934 0.61592
0.72934 0.61593
0.72935 0.61594
0.72935 0.61595
0.72936 0.61596
0.72936 0.61597
0.72936 0.61598
0.72937 0.61599
0.72937 0.61600
0.72940 0.61601
0.72940 0.61602
0.72940 0.61603
0.72941 0.61604
0.72941 0.61605
0.72943 0.61606
0.72943 0.61607
0.72944 0.61608
0.72944 0.61609
0.72945 0.61610
0.72945 0.61611
0.72945 0.61612
0.72946 0.61613
0.72946 0.61614
0.72946 0.61615
0.72946 0.61616
0.72948 0.61617
0.72949 0.61618
0.72949 0.61619
0.72949 0.61620
0.72949 0.61621
0.72949 0.61622
0.72949 0.61623
0.72950 0.61624
0.72950 0.61625
0.72950 0.61626
0.72950 0.61627
0.72950 0.61628
0.72951 0.61629
0.72952 0.61630
0.72952 0.61631
0.72953 0.61632
0.72954 0.61633
0.72954 0.61634
0.72954 0.61635
0.72955 0.61636
0.72955 0.61637
0.72956 0.61638
0.72956 0.61639
0.72957 0.61640
0.72957 0.61641
0.72957 0.61642
0.72957 0.61643
0.72957 0.61644
0.72958 0.61645
0.72958 0.61646
0.72959 0.61647
0.72959 0.61648
0.72960 0.61649
0.72960 0.61650
0.72960 0.61651
0.72960 0.61652
0.72961 0.61653
0.72961 0.61654
0.72961 0.61655
0.72961 0.61656
0.72962 0.61657
0.72962 0.61658
0.72962 0.61659
0.72963 0.61660
0.72963 0.61661
0.72963 0.61662
0.72963 0.61663
0.72964 0.61664
0.72964 0.61665
0.72965 0.61666
0.72965 0.61667
0.72966 0.61668
0.72966 0.61669
0.72966 0.61670
0.72967 0.61671
0.72967 0.61672
0.72968 0.61673
0.72969 0.61674
0.72969 0.61675
0.72970 0.61676
0.72970 0.61677
0.72970 0.61678
0.72971 0.61679
0.72972 0.61680
0.72972 0.61681
0.72972 0.61682
0.72973 0.61683
0.72973 0.61684
0.72973 0.61685
0.72974 0.61686
0.72974 0.61687
0.72974 0.61688
0.72977 0.61689
0.72977 0.61690
0.72977 0.61691
0.72977 0.61692
0.72978 0.61693
0.72978 0.61694
0.72979 0.61695
0.72979 0.61696
0.72982 0.61697
0.72982 0.61698
0.72982 0.61699
0.72984 0.61700
0.72984 0.61701
0.72985 0.61702
0.72985 0.61703
0.72985 0.61704
0.72985 0.61705
0.72986 0.61706
0.72986 0.61707
0.72986 0.61708
0.72986 0.61709
0.72987 0.61710
0.72987 0.61711
0.72987 0.61712
0.72989 0.61713
0.72989 0.61714
0.72990 0.61715
0.72990 0.61716
0.72990 0.61717
0.72990 0.61718
0.72992 0.61719
0.72992 0.61720
0.72992 0.61721
0.72992 0.61722
0.72993 0.61723
0.72993 0.61724
0.72994 0.61725
0.72996 0.61726
0.72996 0.61727
0.72997 0.61728
0.72997 0.61729
0.72997 0.61730
0.72998 0.61731
0.72998 0.61732
0.72998 0.61733
0.72998 0.61734
0.72998 0.61735
0.72999 0.61736
0.72999 0.61737
0.72999 0.61738
0.73000 0.61739
0.73001 0.61740
0.73001 0.61741
0.73001 0.61742
0.73002 0.61743
0.73003 0.61744
0.73003 0.61745
0.73004 0.61746
0.73005 0.61747
0.73005 0.61748
0.73005 0.61749
0.73006 0.61750
0.73006 0.61751
0.73007 0.61752
0.73007 0.61753
0.73008 0.61754
0.73008 0.61755
0.73008 0.61756
0.73009 0.61757
0.73010 0.61758
0.73010 0.61759
0.73010 0.61760
0.73011 0.61761
0.73012 0.61762
0.73012 0.61763
0.73013 0.61764
0.73013 0.61765
0.73013 0.61766
0.73013 0.61767
0.73014 0.61768
0.73015 0.61769
0.73015 0.61770
0.73016 0.61771
0.73016 0.61772
0.73017 0.61773
0.73017 0.61774
0.73017 0.61775
0.73017 0.61776
0.73017 0.61777
0.73018 0.61778
0.73018 0.61779
0.73020 0.61780
0.73021 0.61781
0.73021 0.61782
0.73023 0.61783
0.73023 0.61784
0.73024 0.61785
0.73024 0.61786
0.73025 0.61787
0.73025 0.61788
0.73025 0.61789
0.73025 0.61790
0.73025 0.61791
0.73026 0.61792
0.73028 0.61793
0.73028 0.61794
0.73029 0.61795
0.73029 0.61796
0.73030 0.61797
0.73031 0.61798
0.73032 0.61799
0.73032 0.61800
0.73033 0.61801
0.73033 0.61802
0.73033 0.61803
0.73034 0.61804
0.73034 0.61805
0.73034 0.61806
0.73035 0.61807
0.73035 0.61808
0.73035 0.61809
0.73035 0.61810
0.73036 0.61811
0.73036 0.61812
0.73037 0.61813
0.73037 0.61814
0.73038 0.61815
0.73039 0.61816
0.73039 0.61817
0.73039 0.61818
0.73039 0.61819
0.73039 0.61820
0.73040 0.61821
0.73040 0.61822
0.73041 0.61823
0.73041 0.61824
0.73042 0.61825
0.73042 0.61826
0.73042 0.61827
0.73042 0.61828
0.73043 0.61829
0.73043 0.61830
0.73043 0.61831
0.73043 0.61832
0.73043 0.61833
0.73043 0.61834
0.73044 0.61835
0.73044 0.61836
0.73045 0.61837
0.73045 0.61838
0.73045 0.61839
0.73045 0.61840
0.73045 0.61841
0.73046 0.61842
0.73046 0.61843
0.73047 0.61844
0.73047 0.61845
0.73047 0.61846
0.73047 0.61847
0.73047 0.61848
0.73047 0.61849
0.73048 0.61850
0.73049 0.61851
0.73049 0.61852
0.73049 0.61853
0.73049 0.61854
0.73049 0.61855
0.73050 0.61856
0.73051 0.61857
0.73051 0.61858
0.73051 0.61859
0.73052 0.61860
0.73053 0.61861
0.73053 0.61862
0.73054 0.61863
0.73055 0.61864
0.73055 0.61865
0.73056 0.61866
0.73056 0.61867
0.73057 0.61868
0.73058 0.61869
0.73058 0.61870
0.73058 0.61871
0.73058 0.61872
0.73058 0.61873
0.73060 0.61874
0.73060 0.61875
0.73060 0.61876
0.73060 0.61877
0.73061 0.61878
0.73062 0.61879
0.73062 0.61880
0.73063 0.61881
0.73064 0.61882
0.73065 0.61883
0.73065 0.61884
0.73066 0.61885
0.73066 0.61886
0.73066 0.61887
0.73067 0.61888
0.73067 0.61889
0.73067 0.61890
0.73068 0.61891
0.73069 0.61892
0.73069 0.61893
0.73070 0.61894
0.73070 0.61895
0.73071 0.61896
0.73071 0.61897
0.73072 0.61898
0.73072 0.61899
0.73073 0.61900
0.73073 0.61901
0.73074 0.61902
0.73074 0.61903
0.73074 0.61904
0.73074 0.61905
0.73075 0.61906
0.73075 0.61907
0.73075 0.61908
0.73075 0.61909
0.73076 0.61910
0.73077 0.61911
0.73077 0.61912
0.73078 0.61913
0.73078 0.61914
0.73079 0.61915
0.73079 0.61916
0.73080 0.61917
0.73081 0.61918
0.73081 0.61919
0.73081 0.61920
0.73082 0.61921
0.73082 0.61922
0.73083 0.61923
0.73084 0.61924
0.73084 0.61925
0.73085 0.61926
0.73086 0.61927
0.73086 0.61928
0.73087 0.61929
0.73088 0.61930
0.73089 0.61931
0.73089 0.61932
0.73090 0.61933
0.73090 0.61934
0.73091 0.61935
0.73092 0.61936
0.73093 0.61937
0.73093 0.61938
0.73093 0.61939
0.73094 0.61940
0.73094 0.61941
0.73094 0.61942
0.73095 0.61943
0.73096 0.61944
0.73096 0.61945
0.73096 0.61946
0.73097 0.61947
0.73098 0.61948
0.73098 0.61949
0.73099 0.61950
0.73099 0.61951
0.73100 0.61952
0.73101 0.61953
0.73101 0.61954
0.73101 0.61955
0.73102 0.61956
0.73103 0.61957
0.73104 0.61958
0.73105 0.61959
0.73105 0.61960
0.73105 0.61961
0.73109 0.61962
0.73110 0.61963
0.73111 0.61964
0.73111 0.61965
0.73111 0.61966
0.73111 0.61967
0.73111 0.61968
0.73111 0.61969
0.73112 0.61970
0.73113 0.61971
0.73113 0.61972
0.73113 0.61973
0.73114 0.61974
0.73114 0.61975
0.73114 0.61976
0.73115 0.61977
0.73115 0.61978
0.73116 0.61979
0.73117 0.61980
0.73118 0.61981
0.73118 0.61982
0.73121 0.61983
0.73121 0.61984
0.73121 0.61985
0.73121 0.61986
0.73121 0.61987
0.73122 0.61988
0.73123 0.61989
0.73123 0.61990
0.73123 0.61991
0.73124 0.61992
0.73124 0.61993
0.73125 0.61994
0.73127 0.61995
0.73128 0.61996
0.73129 0.61997
0.73129 0.61998
0.73130 0.61999
0.73130 0.62000
0.73130 0.62001
0.73131 0.62002
0.73132 0.62003
0.73132 0.62004
0.73133 0.62005
0.73133 0.62006
0.73133 0.62007
0.73136 0.62008
0.73136 0.62009
0.73136 0.62010
0.73138 0.62011
0.73138 0.62012
0.73139 0.62013
0.73140 0.62014
0.73141 0.62015
0.73141 0.62016
0.73141 0.62017
0.73141 0.62018
0.73143 0.62019
0.73143 0.62020
0.73143 0.62021
0.73144 0.62022
0.73145 0.62023
0.73146 0.62024
0.73146 0.62025
0.73146 0.62026
0.73148 0.62027
0.73149 0.62028
0.73149 0.62029
0.73150 0.62030
0.73150 0.62031
0.73150 0.62032
0.73151 0.62033
0.73151 0.62034
0.73151 0.62035
0.73152 0.62036
0.73152 0.62037
0.73153 0.62038
0.73153 0.62039
0.73154 0.62040
0.73155 0.62041
0.73156 0.62042
0.73156 0.62043
0.73157 0.62044
0.73157 0.62045
0.73159 0.62046
0.73159 0.62047
0.73160 0.62048
0.73160 0.62049
0.73161 0.62050
0.73161 0.62051
0.73161 0.62052
0.73161 0.62053
0.73161 0.62054
0.73162 0.62055
0.73162 0.62056
0.73163 0.62057
0.73163 0.62058
0.73164 0.62059
0.73164 0.62060
0.73165 0.62061
0.73165 0.62062
0.73165 0.62063
0.73165 0.62064
0.73166 0.62065
0.73166 0.62066
0.73167 0.62067
0.73167 0.62068
0.73168 0.62069
0.73168 0.62070
0.73168 0.62071
0.73171 0.62072
0.73171 0.62073
0.73171 0.62074
0.73171 0.62075
0.73172 0.62076
0.73172 0.62077
0.73173 0.62078
0.73173 0.62079
0.73175 0.62080
0.73176 0.62081
0.73176 0.62082
0.73176 0.62083
0.73177 0.62084
0.73177 0.62085
0.73178 0.62086
0.73180 0.62087
0.73180 0.62088
0.73182 0.62089
0.73183 0.62090
0.73183 0.62091
0.73184 0.62092
0.73184 0.62093
0.73184 0.62094
0.73185 0.62095
0.73185 0.62096
0.73185 0.62097
0.73186 0.62098
0.73186 0.62099
0.73187 0.62100
0.73188 0.62101
0.73189 0.62102
0.73189 0.62103
0.73189 0.62104
0.73189 0.62105
0.73189 0.62106
0.73190 0.62107
0.73191 0.62108
0.73191 0.62109
0.73191 0.62110
0.73191 0.62111
0.73191 0.62112
0.73192 0.62113
0.73192 0.62114
0.73192 0.62115
0.73193 0.62116
0.73193 0.62117
0.73193 0.62118
0.73194 0.62119
0.73195 0.62120
0.73195 0.62121
0.73195 0.62122
0.73196 0.62123
0.73196 0.62124
0.73197 0.62125
0.73197 0.62126
0.73197 0.62127
0.73199 0.62128
0.73200 0.62129
0.73201 0.62130
0.73201 0.62131
0.73201 0.62132
0.73202 0.62133
0.73203 0.62134
0.73203 0.62135
0.73204 0.62136
0.73204 0.62137
0.73205 0.62138
0.73205 0.62139
0.73205 0.62140
0.73206 0.62141
0.73206 0.62142
0.73207 0.62143
0.73207 0.62144
0.73207 0.62145
0.73207 0.62146
0.73207 0.62147
0.73208 0.62148
0.73209 0.62149
0.73210 0.62150
0.73210 0.62151
0.73211 0.62152
0.73211 0.62153
0.73211 0.62154
0.73211 0.62155
0.73211 0.62156
0.73211 0.62157
0.73211 0.62158
0.73212 0.62159
0.73212 0.62160
0.73212 0.62161
0.73213 0.62162
0.73213 0.62163
0.73213 0.62164
0.73213 0.62165
0.73213 0.62166
0.73214 0.62167
0.73214 0.62168
0.73214 0.62169
0.73214 0.62170
0.73215 0.62171
0.73215 0.62172
0.73216 0.62173
0.73216 0.62174
0.73216 0.62175
0.73217 0.62176
0.73217 0.62177
0.73218 0.62178
0.73218 0.62179
0.73218 0.62180
0.73219 0.62181
0.73219 0.62182
0.73221 0.62183
0.73222 0.62184
0.73222 0.62185
0.73222 0.62186
0.73222 0.62187
0.73223 0.62188
0.73223 0.62189
0.73223 0.62190
0.73225 0.62191
0.73225 0.62192
0.73225 0.62193
0.73225 0.62194
0.73226 0.62195
0.73227 0.62196
0.73227 0.62197
0.73228 0.62198
0.73229 0.62199
0.73230 0.62200
0.73230 0.62201
0.73231 0.62202
0.73233 0.62203
0.73233 0.62204
0.73233 0.62205
0.73234 0.62206
0.73235 0.62207
0.73235 0.62208
0.73235 0.62209
0.73236 0.62210
0.73236 0.62211
0.73236 0.62212
0.73237 0.62213
0.73238 0.62214
0.73238 0.62215
0.73238 0.62216
0.73239 0.62217
0.73239 0.62218
0.73240 0.62219
0.73241 0.62220
0.73241 0.62221
0.73242 0.62222
0.73243 0.62223
0.73244 0.62224
0.73246 0.62225
0.73247 0.62226
0.73247 0.62227
0.73247 0.62228
0.73248 0.62229
0.73248 0.62230
0.73249 0.62231
0.73249 0.62232
0.73250 0.62233
0.73250 0.62234
0.73250 0.62235
0.73252 0.62236
0.73252 0.62237
0.73253 0.62238
0.73253 0.62239
0.73254 0.62240
0.73255 0.62241
0.73256 0.62242
0.73257 0.62243
0.73257 0.62244
0.73257 0.62245
0.73257 0.62246
0.73258 0.62247
0.73258 0.62248
0.73258 0.62249
0.73258 0.62250
0.73258 0.62251
0.73258 0.62252
0.73259 0.62253
0.73260 0.62254
0.73261 0.62255
0.73261 0.62256
0.73262 0.62257
0.73262 0.62258
0.73263 0.62259
0.73264 0.62260
0.73264 0.62261
0.73264 0.62262
0.73265 0.62263
0.73265 0.62264
0.73266 0.62265
0.73267 0.62266
0.73267 0.62267
0.73267 0.62268
0.73268 0.62269
0.73269 0.62270
0.73269 0.62271
0.73269 0.62272
0.73269 0.62273
0.73270 0.62274
0.73271 0.62275
0.73271 0.62276
0.73272 0.62277
0.73272 0.62278
0.73273 0.62279
0.73273 0.62280
0.73275 0.62281
0.73275 0.62282
0.73276 0.62283
0.73276 0.62284
0.73276 0.62285
0.73276 0.62286
0.73276 0.62287
0.73277 0.62288
0.73277 0.62289
0.73277 0.62290
0.73278 0.62291
0.73279 0.62292
0.73279 0.62293
0.73279 0.62294
0.73279 0.62295
0.73279 0.62296
0.73280 0.62297
0.73282 0.62298
0.73283 0.62299
0.73283 0.62300
0.73284 0.62301
0.73285 0.62302
0.73285 0.62303
0.73285 0.62304
0.73287 0.62305
0.73288 0.62306
0.73288 0.62307
0.73289 0.62308
0.73290 0.62309
0.73291 0.62310
0.73291 0.62311
0.73291 0.62312
0.73292 0.62313
0.73292 0.62314
0.73293 0.62315
0.73293 0.62316
0.73294 0.62317
0.73294 0.62318
0.73296 0.62319
0.73296 0.62320
0.73296 0.62321
0.73296 0.62322
0.73297 0.62323
0.73297 0.62324
0.73297 0.62325
0.73297 0.62326
0.73298 0.62327
0.73298 0.62328
0.73299 0.62329
0.73299 0.62330
0.73299 0.62331
0.73300 0.62332
0.73301 0.62333
0.73301 0.62334
0.73303 0.62335
0.73304 0.62336
0.73305 0.62337
0.73305 0.62338
0.73305 0.62339
0.73305 0.62340
0.73305 0.62341
0.73305 0.62342
0.73305 0.62343
0.73306 0.62344
0.73306 0.62345
0.73307 0.62346
0.73307 0.62347
0.73308 0.62348
0.73309 0.62349
0.73309 0.62350
0.73310 0.62351
0.73311 0.62352
0.73311 0.62353
0.73312 0.62354
0.73312 0.62355
0.73313 0.62356
0.73313 0.62357
0.73313 0.62358
0.73313 0.62359
0.73313 0.62360
0.73314 0.62361
0.73314 0.62362
0.73315 0.62363
0.73315 0.62364
0.73315 0.62365
0.73316 0.62366
0.73316 0.62367
0.73318 0.62368
0.73319 0.62369
0.73320 0.62370
0.73320 0.62371
0.73321 0.62372
0.73321 0.62373
0.73321 0.62374
0.73321 0.62375
0.73322 0.62376
0.73323 0.62377
0.73323 0.62378
0.73323 0.62379
0.73323 0.62380
0.73323 0.62381
0.73323 0.62382
0.73324 0.62383
0.73324 0.62384
0.73325 0.62385
0.73326 0.62386
0.73327 0.62387
0.73327 0.62388
0.73328 0.62389
0.73329 0.62390
0.73329 0.62391
0.73329 0.62392
0.73332 0.62393
0.73332 0.62394
0.73333 0.62395
0.73333 0.62396
0.73333 0.62397
0.73333 0.62398
0.73334 0.62399
0.73334 0.62400
0.73335 0.62401
0.73335 0.62402
0.73336 0.62403
0.73336 0.62404
0.73336 0.62405
0.73336 0.62406
0.73337 0.62407
0.73337 0.62408
0.73337 0.62409
0.73337 0.62410
0.73338 0.62411
0.73338 0.62412
0.73338 0.62413
0.73338 0.62414
0.73340 0.62415
0.73340 0.62416
0.73341 0.62417
0.73342 0.62418
0.73342 0.62419
0.73343 0.62420
0.73343 0.62421
0.73343 0.62422
0.73344 0.62423
0.73344 0.62424
0.73345 0.62425
0.73345 0.62426
0.73345 0.62427
0.73346 0.62428
0.73346 0.62429
0.73346 0.62430
0.73347 0.62431
0.73347 0.62432
0.73347 0.62433
0.73348 0.62434
0.73348 0.62435
0.73349 0.62436
0.73350 0.62437
0.73351 0.62438
0.73352 0.62439
0.73352 0.62440
0.73353 0.62441
0.73353 0.62442
0.73354 0.62443
0.73354 0.62444
0.73354 0.62445
0.73354 0.62446
0.73354 0.62447
0.73355 0.62448
0.73355 0.62449
0.73355 0.62450
0.73355 0.62451
0.73355 0.62452
0.73355 0.62453
0.73356 0.62454
0.73356 0.62455
0.73357 0.62456
0.73357 0.62457
0.73357 0.62458
0.73357 0.62459
0.73357 0.62460
0.73357 0.62461
0.73362 0.62462
0.73362 0.62463
0.73362 0.62464
0.73363 0.62465
0.73364 0.62466
0.73364 0.62467
0.73364 0.62468
0.73364 0.62469
0.73364 0.62470
0.73365 0.62471
0.73365 0.62472
0.73366 0.62473
0.73366 0.62474
0.73367 0.62475
0.73367 0.62476
0.73368 0.62477
0.73369 0.62478
0.73370 0.62479
0.73370 0.62480
0.73371 0.62481
0.73371 0.62482
0.73372 0.62483
0.73373 0.62484
0.73373 0.62485
0.73373 0.62486
0.73373 0.62487
0.73373 0.62488
0.73373 0.62489
0.73373 0.62490
0.73374 0.62491
0.73374 0.62492
0.73374 0.62493
0.73375 0.62494
0.73375 0.62495
0.73376 0.62496
0.73378 0.62497
0.73378 0.62498
0.73379 0.62499
0.73379 0.62500
0.73380 0.62501
0.73380 0.62502
0.73380 0.62503
0.73381 0.62504
0.73381 0.62505
0.73382 0.62506
0.73382 0.62507
0.73383 0.62508
0.73383 0.62509
0.73383 0.62510
0.73384 0.62511
0.73384 0.62512
0.73384 0.62513
0.73384 0.62514
0.73385 0.62515
0.73386 0.62516
0.73387 0.62517
0.73387 0.62518
0.73387 0.62519
0.73387 0.62520
0.73387 0.62521
0.73388 0.62522
0.73388 0.62523
0.73389 0.62524
0.73391 0.62525
0.73391 0.62526
0.73392 0.62527
0.73392 0.62528
0.73393 0.62529
0.73393 0.62530
0.73393 0.62531
0.73394 0.62532
0.73394 0.62533
0.73394 0.62534
0.73395 0.62535
0.73397 0.62536
0.73397 0.62537
0.73397 0.62538
0.73399 0.62539
0.73400 0.62540
0.73400 0.62541
0.73400 0.62542
0.73400 0.62543
0.73401 0.62544
0.73401 0.62545
0.73401 0.62546
0.73402 0.62547
0.73402 0.62548
0.73402 0.62549
0.73403 0.62550
0.73404 0.62551
0.73405 0.62552
0.73405 0.62553
0.73405 0.62554
0.73405 0.62555
0.73405 0.62556
0.73405 0.62557
0.73406 0.62558
0.73406 0.62559
0.73406 0.62560
0.73406 0.62561
0.73407 0.62562
0.73408 0.62563
0.73408 0.62564
0.73408 0.62565
0.73408 0.62566
0.73408 0.62567
0.73409 0.62568
0.73410 0.62569
0.73410 0.62570
0.73410 0.62571
0.73411 0.62572
0.73411 0.62573
0.73411 0.62574
0.73411 0.62575
0.73411 0.62576
0.73411 0.62577
0.73412 0.62578
0.73413 0.62579
0.73413 0.62580
0.73414 0.62581
0.73414 0.62582
0.73414 0.62583
0.73415 0.62584
0.73415 0.62585
0.73416 0.62586
0.73416 0.62587
0.73416 0.62588
0.73416 0.62589
0.73417 0.62590
0.73417 0.62591
0.73417 0.62592
0.73417 0.62593
0.73418 0.62594
0.73418 0.62595
0.73419 0.62596
0.73419 0.62597
0.73419 0.62598
0.73420 0.62599
0.73420 0.62600
0.73420 0.62601
0.73420 0.62602
0.73421 0.62603
0.73421 0.62604
0.73422 0.62605
0.73422 0.62606
0.73423 0.62607
0.73423 0.62608
0.73424 0.62609
0.73424 0.62610
0.73425 0.62611
0.73425 0.62612
0.73426 0.62613
0.73427 0.62614
0.73427 0.62615
0.73428 0.62616
0.73429 0.62617
0.73429 0.62618
0.73430 0.62619
0.73430 0.62620
0.73430 0.62621
0.73430 0.62622
0.73430 0.62623
0.73430 0.62624
0.73431 0.62625
0.73431 0.62626
0.73432 0.62627
0.73432 0.62628
0.73433 0.62629
0.73433 0.62630
0.73434 0.62631
0.73435 0.62632
0.73436 0.62633
0.73436 0.62634
0.73438 0.62635
0.73438 0.62636
0.73438 0.62637
0.73439 0.62638
0.73439 0.62639
0.73441 0.62640
0.73441 0.62641
0.73443 0.62642
0.73443 0.62643
0.73443 0.62644
0.73443 0.62645
0.73444 0.62646
0.73445 0.62647
0.73445 0.62648
0.73446 0.62649
0.73446 0.62650
0.73446 0.62651
0.73446 0.62652
0.73447 0.62653
0.73448 0.62654
0.73449 0.62655
0.73449 0.62656
0.73450 0.62657
0.73450 0.62658
0.73452 0.62659
0.73452 0.62660
0.73453 0.62661
0.73453 0.62662
0.73453 0.62663
0.73454 0.62664
0.73455 0.62665
0.73455 0.62666
0.73455 0.62667
0.73456 0.62668
0.73456 0.62669
0.73456 0.62670
0.73456 0.62671
0.73457 0.62672
0.73458 0.62673
0.73458 0.62674
0.73459 0.62675
0.73459 0.62676
0.73459 0.62677
0.73460 0.62678
0.73460 0.62679
0.73461 0.62680
0.73461 0.62681
0.73462 0.62682
0.73462 0.62683
0.73463 0.62684
0.73463 0.62685
0.73464 0.62686
0.73464 0.62687
0.73464 0.62688
0.73466 0.62689
0.73466 0.62690
0.73466 0.62691
0.73467 0.62692
0.73467 0.62693
0.73468 0.62694
0.73468 0.62695
0.73468 0.62696
0.73470 0.62697
0.73470 0.62698
0.73471 0.62699
0.73471 0.62700
0.73471 0.62701
0.73472 0.62702
0.73473 0.62703
0.73473 0.62704
0.73473 0.62705
0.73473 0.62706
0.73473 0.62707
0.73473 0.62708
0.73474 0.62709
0.73474 0.62710
0.73474 0.62711
0.73474 0.62712
0.73475 0.62713
0.73475 0.62714
0.73476 0.62715
0.73477 0.62716
0.73477 0.62717
0.73478 0.62718
0.73478 0.62719
0.73479 0.62720
0.73480 0.62721
0.73481 0.62722
0.73481 0.62723
0.73482 0.62724
0.73482 0.62725
0.73482 0.62726
0.73482 0.62727
0.73484 0.62728
0.73484 0.62729
0.73485 0.62730
0.73485 0.62731
0.73485 0.62732
0.73485 0.62733
0.73486 0.62734
0.73486 0.62735
0.73488 0.62736
0.73488 0.62737
0.73489 0.62738
0.73489 0.62739
0.73489 0.62740
0.73489 0.62741
0.73490 0.62742
0.73490 0.62743
0.73490 0.62744
0.73491 0.62745
0.73491 0.62746
0.73492 0.62747
0.73492 0.62748
0.73493 0.62749
0.73493 0.62750
0.73494 0.62751
0.73495 0.62752
0.73495 0.62753
0.73495 0.62754
0.73496 0.62755
0.73496 0.62756
0.73496 0.62757
0.73496 0.62758
0.73497 0.62759
0.73497 0.62760
0.73497 0.62761
0.73497 0.62762
0.73498 0.62763
0.73498 0.62764
0.73499 0.62765
0.73502 0.62766
0.73502 0.62767
0.73504 0.62768
0.73504 0.62769
0.73504 0.62770
0.73505 0.62771
0.73505 0.62772
0.73505 0.62773
0.73506 0.62774
0.73506 0.62775
0.73507 0.62776
0.73507 0.62777
0.73507 0.62778
0.73509 0.62779
0.73510 0.62780
0.73511 0.62781
0.73511 0.62782
0.73514 0.62783
0.73515 0.62784
0.73515 0.62785
0.73515 0.62786
0.73516 0.62787
0.73517 0.62788
0.73517 0.62789
0.73517 0.62790
0.73518 0.62791
0.73518 0.62792
0.73518 0.62793
0.73518 0.62794
0.73519 0.62795
0.73519 0.62796
0.73519 0.62797
0.73520 0.62798
0.73520 0.62799
0.73520 0.62800
0.73520 0.62801
0.73521 0.62802
0.73521 0.62803
0.73521 0.62804
0.73522 0.62805
0.73522 0.62806
0.73522 0.62807
0.73523 0.62808
0.73523 0.62809
0.73523 0.62810
0.73524 0.62811
0.73524 0.62812
0.73525 0.62813
0.73525 0.62814
0.73525 0.62815
0.73527 0.62816
0.73529 0.62817
0.73529 0.62818
0.73529 0.62819
0.73529 0.62820
0.73529 0.62821
0.73529 0.62822
0.73530 0.62823
0.73531 0.62824
0.73531 0.62825
0.73531 0.62826
0.73531 0.62827
0.73532 0.62828
0.73533 0.62829
0.73533 0.62830
0.73533 0.62831
0.73533 0.62832
0.73534 0.62833
0.73535 0.62834
0.73536 0.62835
0.73536 0.62836
0.73537 0.62837
0.73537 0.62838
0.73538 0.62839
0.73538 0.62840
0.73538 0.62841
0.73538 0.62842
0.73539 0.62843
0.73540 0.62844
0.73541 0.62845
0.73541 0.62846
0.73541 0.62847
0.73542 0.62848
0.73542 0.62849
0.73543 0.62850
0.73544 0.62851
0.73544 0.62852
0.73545 0.62853
0.73545 0.62854
0.73547 0.62855
0.73548 0.62856
0.73548 0.62857
0.73549 0.62858
0.73550 0.62859
0.73550 0.62860
0.73550 0.62861
0.73551 0.62862
0.73552 0.62863
0.73552 0.62864
0.73552 0.62865
0.73553 0.62866
0.73554 0.62867
0.73554 0.62868
0.73556 0.62869
0.73556 0.62870
0.73557 0.62871
0.73557 0.62872
0.73558 0.62873
0.73558 0.62874
0.73559 0.62875
0.73559 0.62876
0.73560 0.62877
0.73560 0.62878
0.73561 0.62879
0.73561 0.62880
0.73561 0.62881
0.73563 0.62882
0.73563 0.62883
0.73563 0.62884
0.73564 0.62885
0.73564 0.62886
0.73564 0.62887
0.73565 0.62888
0.73565 0.62889
0.73565 0.62890
0.73565 0.62891
0.73565 0.62892
0.73566 0.62893
0.73566 0.62894
0.73566 0.62895
0.73567 0.62896
0.73567 0.62897
0.73568 0.62898
0.73568 0.62899
0.73568 0.62900
0.73568 0.62901
0.73568 0.62902
0.73569 0.62903
0.73569 0.62904
0.73569 0.62905
0.73570 0.62906
0.73570 0.62907
0.73571 0.62908
0.73571 0.62909
0.73571 0.62910
0.73571 0.62911
0.73572 0.62912
0.73573 0.62913
0.73573 0.62914
0.73575 0.62915
0.73576 0.62916
0.73576 0.62917
0.73576 0.62918
0.73576 0.62919
0.73576 0.62920
0.73577 0.62921
0.73578 0.62922
0.73578 0.62923
0.73580 0.62924
0.73580 0.62925
0.73582 0.62926
0.73583 0.62927
0.73583 0.62928
0.73584 0.62929
0.73585 0.62930
0.73585 0.62931
0.73585 0.62932
0.73586 0.62933
0.73587 0.62934
0.73587 0.62935
0.73588 0.62936
0.73588 0.62937
0.73589 0.62938
0.73589 0.62939
0.73589 0.62940
0.73591 0.62941
0.73593 0.62942
0.73593 0.62943
0.73593 0.62944
0.73595 0.62945
0.73595 0.62946
0.73596 0.62947
0.73596 0.62948
0.73597 0.62949
0.73597 0.62950
0.73598 0.62951
0.73598 0.62952
0.73599 0.62953
0.73599 0.62954
0.73599 0.62955
0.73600 0.62956
0.73600 0.62957
0.73600 0.62958
0.73600 0.62959
0.73600 0.62960
0.73601 0.62961
0.73601 0.62962
0.73602 0.62963
0.73602 0.62964
0.73602 0.62965
0.73603 0.62966
0.73603 0.62967
0.73603 0.62968
0.73604 0.62969
0.73604 0.62970
0.73604 0.62971
0.73605 0.62972
0.73605 0.62973
0.73605 0.62974
0.73606 0.62975
0.73606 0.62976
0.73607 0.62977
0.73609 0.62978
0.73609 0.62979
0.73609 0.62980
0.73609 0.62981
0.73609 0.62982
0.73610 0.62983
0.73612 0.62984
0.73613 0.62985
0.73613 0.62986
0.73614 0.62987
0.73615 0.62988
0.73617 0.62989
0.73617 0.62990
0.73618 0.62991
0.73618 0.62992
0.73618 0.62993
0.73619 0.62994
0.73619 0.62995
0.73619 0.62996
0.73620 0.62997
0.73620 0.62998
0.73621 0.62999
0.73621 0.63000
0.73622 0.63001
0.73622 0.63002
0.73623 0.63003
0.73623 0.63004
0.73623 0.63005
0.73623 0.63006
0.73624 0.63007
0.73624 0.63008
0.73624 0.63009
0.73626 0.63010
0.73626 0.63011
0.73626 0.63012
0.73628 0.63013
0.73628 0.63014
0.73628 0.63015
0.73628 0.63016
0.73629 0.63017
0.73629 0.63018
0.73630 0.63019
0.73630 0.63020
0.73630 0.63021
0.73630 0.63022
0.73630 0.63023
0.73631 0.63024
0.73631 0.63025
0.73631 0.63026
0.73631 0.63027
0.73632 0.63028
0.73633 0.63029
0.73634 0.63030
0.73634 0.63031
0.73635 0.63032
0.73635 0.63033
0.73635 0.63034
0.73636 0.63035
0.73636 0.63036
0.73636 0.63037
0.73637 0.63038
0.73637 0.63039
0.73638 0.63040
0.73639 0.63041
0.73639 0.63042
0.73639 0.63043
0.73640 0.63044
0.73641 0.63045
0.73641 0.63046
0.73641 0.63047
0.73641 0.63048
0.73642 0.63049
0.73642 0.63050
0.73643 0.63051
0.73644 0.63052
0.73644 0.63053
0.73645 0.63054
0.73645 0.63055
0.73646 0.63056
0.73647 0.63057
0.73647 0.63058
0.73647 0.63059
0.73648 0.63060
0.73648 0.63061
0.73649 0.63062
0.73650 0.63063
0.73651 0.63064
0.73651 0.63065
0.73651 0.63066
0.73652 0.63067
0.73652 0.63068
0.73652 0.63069
0.73654 0.63070
0.73654 0.63071
0.73654 0.63072
0.73656 0.63073
0.73656 0.63074
0.73656 0.63075
0.73656 0.63076
0.73656 0.63077
0.73657 0.63078
0.73658 0.63079
0.73658 0.63080
0.73659 0.63081
0.73659 0.63082
0.73660 0.63083
0.73661 0.63084
0.73662 0.63085
0.73662 0.63086
0.73663 0.63087
0.73664 0.63088
0.73664 0.63089
0.73665 0.63090
0.73665 0.63091
0.73666 0.63092
0.73666 0.63093
0.73666 0.63094
0.73667 0.63095
0.73667 0.63096
0.73668 0.63097
0.73668 0.63098
0.73668 0.63099
0.73668 0.63100
0.73668 0.63101
0.73669 0.63102
0.73669 0.63103
0.73669 0.63104
0.73671 0.63105
0.73671 0.63106
0.73672 0.63107
0.73672 0.63108
0.73672 0.63109
0.73672 0.63110
0.73673 0.63111
0.73674 0.63112
0.73676 0.63113
0.73676 0.63114
0.73677 0.63115
0.73677 0.63116
0.73678 0.63117
0.73679 0.63118
0.73679 0.63119
0.73680 0.63120
0.73681 0.63121
0.73681 0.63122
0.73681 0.63123
0.73681 0.63124
0.73682 0.63125
0.73682 0.63126
0.73682 0.63127
0.73683 0.63128
0.73683 0.63129
0.73683 0.63130
0.73684 0.63131
0.73684 0.63132
0.73685 0.63133
0.73685 0.63134
0.73685 0.63135
0.73685 0.63136
0.73685 0.63137
0.73686 0.63138
0.73688 0.63139
0.73688 0.63140
0.73689 0.63141
0.73690 0.63142
0.73691 0.63143
0.73691 0.63144
0.73692 0.63145
0.73692 0.63146
0.73693 0.63147
0.73693 0.63148
0.73693 0.63149
0.73694 0.63150
0.73694 0.63151
0.73694 0.63152
0.73694 0.63153
0.73694 0.63154
0.73695 0.63155
0.73695 0.63156
0.73695 0.63157
0.73696 0.63158
0.73696 0.63159
0.73696 0.63160
0.73697 0.63161
0.73697 0.63162
0.73698 0.63163
0.73698 0.63164
0.73698 0.63165
0.73699 0.63166
0.73699 0.63167
0.73700 0.63168
0.73700 0.63169
0.73701 0.63170
0.73701 0.63171
0.73701 0.63172
0.73701 0.63173
0.73702 0.63174
0.73704 0.63175
0.73704 0.63176
0.73704 0.63177
0.73704 0.63178
0.73705 0.63179
0.73705 0.63180
0.73705 0.63181
0.73705 0.63182
0.73706 0.63183
0.73707 0.63184
0.73707 0.63185
0.73707 0.63186
0.73708 0.63187
0.73708 0.63188
0.73709 0.63189
0.73710 0.63190
0.73711 0.63191
0.73711 0.63192
0.73712 0.63193
0.73713 0.63194
0.73713 0.63195
0.73713 0.63196
0.73713 0.63197
0.73713 0.63198
0.73713 0.63199
0.73714 0.63200
0.73714 0.63201
0.73715 0.63202
0.73715 0.63203
0.73716 0.63204
0.73716 0.63205
0.73716 0.63206
0.73716 0.63207
0.73717 0.63208
0.73717 0.63209
0.73717 0.63210
0.73717 0.63211
0.73718 0.63212
0.73719 0.63213
0.73720 0.63214
0.73720 0.63215
0.73720 0.63216
0.73721 0.63217
0.73721 0.63218
0.73721 0.63219
0.73723 0.63220
0.73723 0.63221
0.73723 0.63222
0.73723 0.63223
0.73723 0.63224
0.73723 0.63225
0.73723 0.63226
0.73724 0.63227
0.73725 0.63228
0.73726 0.63229
0.73727 0.63230
0.73727 0.63231
0.73728 0.63232
0.73728 0.63233
0.73728 0.63234
0.73729 0.63235
0.73729 0.63236
0.73730 0.63237
0.73730 0.63238
0.73731 0.63239
0.73732 0.63240
0.73732 0.63241
0.73732 0.63242
0.73733 0.63243
0.73733 0.63244
0.73733 0.63245
0.73733 0.63246
0.73734 0.63247
0.73734 0.63248
0.73734 0.63249
0.73735 0.63250
0.73735 0.63251
0.73735 0.63252
0.73736 0.63253
0.73736 0.63254
0.73736 0.63255
0.73736 0.63256
0.73737 0.63257
0.73737 0.63258
0.73738 0.63259
0.73739 0.63260
0.73741 0.63261
0.73741 0.63262
0.73742 0.63263
0.73742 0.63264
0.73742 0.63265
0.73742 0.63266
0.73743 0.63267
0.73744 0.63268
0.73745 0.63269
0.73746 0.63270
0.73747 0.63271
0.73747 0.63272
0.73748 0.63273
0.73748 0.63274
0.73749 0.63275
0.73749 0.63276
0.73749 0.63277
0.73749 0.63278
0.73749 0.63279
0.73751 0.63280
0.73751 0.63281
0.73753 0.63282
0.73753 0.63283
0.73754 0.63284
0.73755 0.63285
0.73755 0.63286
0.73756 0.63287
0.73757 0.63288
0.73758 0.63289
0.73758 0.63290
0.73758 0.63291
0.73758 0.63292
0.73758 0.63293
0.73759 0.63294
0.73759 0.63295
0.73759 0.63296
0.73760 0.63297
0.73761 0.63298
0.73761 0.63299
0.73762 0.63300
0.73762 0.63301
0.73762 0.63302
0.73762 0.63303
0.73763 0.63304
0.73763 0.63305
0.73763 0.63306
0.73763 0.63307
0.73764 0.63308
0.73764 0.63309
0.73765 0.63310
0.73765 0.63311
0.73765 0.63312
0.73766 0.63313
0.73767 0.63314
0.73767 0.63315
0.73767 0.63316
0.73768 0.63317
0.73768 0.63318
0.73768 0.63319
0.73769 0.63320
0.73769 0.63321
0.73769 0.63322
0.73770 0.63323
0.73770 0.63324
0.73771 0.63325
0.73772 0.63326
0.73772 0.63327
0.73772 0.63328
0.73774 0.63329
0.73775 0.63330
0.73776 0.63331
0.73777 0.63332
0.73778 0.63333
0.73778 0.63334
0.73778 0.63335
0.73779 0.63336
0.73779 0.63337
0.73779 0.63338
0.73780 0.63339
0.73781 0.63340
0.73781 0.63341
0.73783 0.63342
0.73785 0.63343
0.73785 0.63344
0.73785 0.63345
0.73785 0.63346
0.73785 0.63347
0.73786 0.63348
0.73786 0.63349
0.73787 0.63350
0.73787 0.63351
0.73787 0.63352
0.73788 0.63353
0.73788 0.63354
0.73789 0.63355
0.73789 0.63356
0.73790 0.63357
0.73791 0.63358
0.73791 0.63359
0.73791 0.63360
0.73792 0.63361
0.73792 0.63362
0.73792 0.63363
0.73792 0.63364
0.73793 0.63365
0.73794 0.63366
0.73795 0.63367
0.73795 0.63368
0.73795 0.63369
0.73796 0.63370
0.73797 0.63371
0.73797 0.63372
0.73798 0.63373
0.73798 0.63374
0.73798 0.63375
0.73798 0.63376
0.73799 0.63377
0.73800 0.63378
0.73801 0.63379
0.73801 0.63380
0.73801 0.63381
0.73801 0.63382
0.73802 0.63383
0.73804 0.63384
0.73804 0.63385
0.73806 0.63386
0.73806 0.63387
0.73807 0.63388
0.73807 0.63389
0.73808 0.63390
0.73808 0.63391
0.73809 0.63392
0.73809 0.63393
0.73810 0.63394
0.73811 0.63395
0.73811 0.63396
0.73811 0.63397
0.73811 0.63398
0.73812 0.63399
0.73812 0.63400
0.73812 0.63401
0.73813 0.63402
0.73815 0.63403
0.73815 0.63404
0.73817 0.63405
0.73817 0.63406
0.73818 0.63407
0.73819 0.63408
0.73819 0.63409
0.73820 0.63410
0.73820 0.63411
0.73820 0.63412
0.73821 0.63413
0.73821 0.63414
0.73822 0.63415
0.73822 0.63416
0.73822 0.63417
0.73822 0.63418
0.73823 0.63419
0.73823 0.63420
0.73824 0.63421
0.73824 0.63422
0.73825 0.63423
0.73825 0.63424
0.73825 0.63425
0.73825 0.63426
0.73826 0.63427
0.73826 0.63428
0.73826 0.63429
0.73826 0.63430
0.73828 0.63431
0.73829 0.63432
0.73829 0.63433
0.73829 0.63434
0.73829 0.63435
0.73830 0.63436
0.73830 0.63437
0.73832 0.63438
0.73832 0.63439
0.73832 0.63440
0.73833 0.63441
0.73833 0.63442
0.73833 0.63443
0.73834 0.63444
0.73835 0.63445
0.73835 0.63446
0.73835 0.63447
0.73836 0.63448
0.73836 0.63449
0.73836 0.63450
0.73836 0.63451
0.73836 0.63452
0.73836 0.63453
0.73836 0.63454
0.73837 0.63455
0.73837 0.63456
0.73837 0.63457
0.73838 0.63458
0.73838 0.63459
0.73840 0.63460
0.73840 0.63461
0.73840 0.63462
0.73840 0.63463
0.73840 0.63464
0.73841 0.63465
0.73842 0.63466
0.73843 0.63467
0.73843 0.63468
0.73844 0.63469
0.73845 0.63470
0.73845 0.63471
0.73845 0.63472
0.73846 0.63473
0.73847 0.63474
0.73847 0.63475
0.73847 0.63476
0.73847 0.63477
0.73848 0.63478
0.73848 0.63479
0.73848 0.63480
0.73849 0.63481
0.73849 0.63482
0.73849 0.63483
0.73850 0.63484
0.73851 0.63485
0.73851 0.63486
0.73851 0.63487
0.73852 0.63488
0.73853 0.63489
0.73853 0.63490
0.73853 0.63491
0.73854 0.63492
0.73855 0.63493
0.73856 0.63494
0.73857 0.63495
0.73857 0.63496
0.73858 0.63497
0.73858 0.63498
0.73859 0.63499
0.73859 0.63500
0.73859 0.63501
0.73859 0.63502
0.73860 0.63503
0.73861 0.63504
0.73863 0.63505
0.73863 0.63506
0.73863 0.63507
0.73863 0.63508
0.73863 0.63509
0.73864 0.63510
0.73864 0.63511
0.73866 0.63512
0.73867 0.63513
0.73867 0.63514
0.73868 0.63515
0.73868 0.63516
0.73869 0.63517
0.73869 0.63518
0.73870 0.63519
0.73871 0.63520
0.73872 0.63521
0.73872 0.63522
0.73872 0.63523
0.73873 0.63524
0.73873 0.63525
0.73873 0.63526
0.73874 0.63527
0.73874 0.63528
0.73874 0.63529
0.73875 0.63530
0.73876 0.63531
0.73876 0.63532
0.73877 0.63533
0.73877 0.63534
0.73877 0.63535
0.73877 0.63536
0.73877 0.63537
0.73878 0.63538
0.73878 0.63539
0.73879 0.63540
0.73879 0.63541
0.73880 0.63542
0.73880 0.63543
0.73881 0.63544
0.73881 0.63545
0.73882 0.63546
0.73882 0.63547
0.73883 0.63548
0.73883 0.63549
0.73884 0.63550
0.73884 0.63551
0.73884 0.63552
0.73885 0.63553
0.73886 0.63554
0.73886 0.63555
0.73888 0.63556
0.73888 0.63557
0.73889 0.63558
0.73889 0.63559
0.73889 0.63560
0.73889 0.63561
0.73889 0.63562
0.73889 0.63563
0.73890 0.63564
0.73890 0.63565
0.73891 0.63566
0.73891 0.63567
0.73891 0.63568
0.73891 0.63569
0.73892 0.63570
0.73892 0.63571
0.73892 0.63572
0.73892 0.63573
0.73892 0.63574
0.73892 0.63575
0.73895 0.63576
0.73895 0.63577
0.73895 0.63578
0.73896 0.63579
0.73897 0.63580
0.73897 0.63581
0.73897 0.63582
0.73898 0.63583
0.73898 0.63584
0.73899 0.63585
0.73900 0.63586
0.73900 0.63587
0.73900 0.63588
0.73901 0.63589
0.73901 0.63590
0.73902 0.63591
0.73903 0.63592
0.73904 0.63593
0.73905 0.63594
0.73906 0.63595
0.73907 0.63596
0.73908 0.63597
0.73908 0.63598
0.73909 0.63599
0.73909 0.63600
0.73909 0.63601
0.73909 0.63602
0.73909 0.63603
0.73910 0.63604
0.73911 0.63605
0.73911 0.63606
0.73911 0.63607
0.73911 0.63608
0.73913 0.63609
0.73913 0.63610
0.73913 0.63611
0.73913 0.63612
0.73914 0.63613
0.73914 0.63614
0.73914 0.63615
0.73914 0.63616
0.73915 0.63617
0.73915 0.63618
0.73916 0.63619
0.73916 0.63620
0.73917 0.63621
0.73918 0.63622
0.73918 0.63623
0.73918 0.63624
0.73918 0.63625
0.73918 0.63626
0.73918 0.63627
0.73918 0.63628
0.73920 0.63629
0.73920 0.63630
0.73920 0.63631
0.73922 0.63632
0.73922 0.63633
0.73923 0.63634
0.73923 0.63635
0.73924 0.63636
0.73924 0.63637
0.73925 0.63638
0.73925 0.63639
0.73927 0.63640
0.73929 0.63641
0.73929 0.63642
0.73930 0.63643
0.73930 0.63644
0.73930 0.63645
0.73931 0.63646
0.73931 0.63647
0.73931 0.63648
0.73932 0.63649
0.73932 0.63650
0.73933 0.63651
0.73934 0.63652
0.73935 0.63653
0.73935 0.63654
0.73935 0.63655
0.73935 0.63656
0.73936 0.63657
0.73936 0.63658
0.73936 0.63659
0.73937 0.63660
0.73937 0.63661
0.73937 0.63662
0.73938 0.63663
0.73938 0.63664
0.73938 0.63665
0.73938 0.63666
0.73940 0.63667
0.73941 0.63668
0.73941 0.63669
0.73941 0.63670
0.73942 0.63671
0.73943 0.63672
0.73943 0.63673
0.73943 0.63674
0.73943 0.63675
0.73944 0.63676
0.73946 0.63677
0.73946 0.63678
0.73947 0.63679
0.73947 0.63680
0.73949 0.63681
0.73949 0.63682
0.73949 0.63683
0.73949 0.63684
0.73949 0.63685
0.73952 0.63686
0.73952 0.63687
0.73953 0.63688
0.73953 0.63689
0.73953 0.63690
0.73953 0.63691
0.73954 0.63692
0.73955 0.63693
0.73955 0.63694
0.73955 0.63695
0.73956 0.63696
0.73956 0.63697
0.73956 0.63698
0.73956 0.63699
0.73957 0.63700
0.73958 0.63701
0.73958 0.63702
0.73958 0.63703
0.73959 0.63704
0.73960 0.63705
0.73960 0.63706
0.73960 0.63707
0.73961 0.63708
0.73961 0.63709
0.73962 0.63710
0.73962 0.63711
0.73962 0.63712
0.73962 0.63713
0.73962 0.63714
0.73963 0.63715
0.73963 0.63716
0.73964 0.63717
0.73964 0.63718
0.73965 0.63719
0.73966 0.63720
0.73966 0.63721
0.73966 0.63722
0.73966 0.63723
0.73966 0.63724
0.73966 0.63725
0.73968 0.63726
0.73968 0.63727
0.73969 0.63728
0.73970 0.63729
0.73970 0.63730
0.73970 0.63731
0.73971 0.63732
0.73971 0.63733
0.73971 0.63734
0.73972 0.63735
0.73973 0.63736
0.73973 0.63737
0.73973 0.63738
0.73974 0.63739
0.73974 0.63740
0.73974 0.63741
0.73976 0.63742
0.73979 0.63743
0.73980 0.63744
0.73980 0.63745
0.73980 0.63746
0.73982 0.63747
0.73983 0.63748
0.73983 0.63749
0.73983 0.63750
0.73983 0.63751
0.73983 0.63752
0.73984 0.63753
0.73984 0.63754
0.73984 0.63755
0.73985 0.63756
0.73985 0.63757
0.73986 0.63758
0.73986 0.63759
0.73986 0.63760
0.73986 0.63761
0.73987 0.63762
0.73988 0.63763
0.73989 0.63764
0.73989 0.63765
0.73990 0.63766
0.73990 0.63767
0.73991 0.63768
0.73991 0.63769
0.73992 0.63770
0.73992 0.63771
0.73993 0.63772
0.73993 0.63773
0.73994 0.63774
0.73994 0.63775
0.73994 0.63776
0.73996 0.63777
0.73997 0.63778
0.73997 0.63779
0.73997 0.63780
0.73998 0.63781
0.73999 0.63782
0.73999 0.63783
0.73999 0.63784
0.74000 0.63785
0.74000 0.63786
0.74001 0.63787
0.74002 0.63788
0.74002 0.63789
0.74002 0.63790
0.74002 0.63791
0.74002 0.63792
0.74003 0.63793
0.74004 0.63794
0.74005 0.63795
0.74005 0.63796
0.74007 0.63797
0.74007 0.63798
0.74008 0.63799
0.74008 0.63800
0.74008 0.63801
0.74010 0.63802
0.74010 0.63803
0.74010 0.63804
0.74011 0.63805
0.74011 0.63806
0.74012 0.63807
0.74012 0.63808
0.74012 0.63809
0.74013 0.63810
0.74013 0.63811
0.74014 0.63812
0.74014 0.63813
0.74014 0.63814
0.74015 0.63815
0.74015 0.63816
0.74015 0.63817
0.74016 0.63818
0.74016 0.63819
0.74016 0.63820
0.74018 0.63821
0.74018 0.63822
0.74018 0.63823
0.74019 0.63824
0.74019 0.63825
0.74019 0.63826
0.74019 0.63827
0.74020 0.63828
0.74021 0.63829
0.74021 0.63830
0.74021 0.63831
0.74021 0.63832
0.74022 0.63833
0.74022 0.63834
0.74022 0.63835
0.74022 0.63836
0.74022 0.63837
0.74023 0.63838
0.74024 0.63839
0.74025 0.63840
0.74026 0.63841
0.74026 0.63842
0.74027 0.63843
0.74027 0.63844
0.74027 0.63845
0.74027 0.63846
0.74028 0.63847
0.74029 0.63848
0.74029 0.63849
0.74029 0.63850
0.74030 0.63851
0.74030 0.63852
0.74030 0.63853
0.74030 0.63854
0.74030 0.63855
0.74030 0.63856
0.74032 0.63857
0.74032 0.63858
0.74033 0.63859
0.74033 0.63860
0.74033 0.63861
0.74033 0.63862
0.74034 0.63863
0.74036 0.63864
0.74036 0.63865
0.74036 0.63866
0.74036 0.63867
0.74037 0.63868
0.74037 0.63869
0.74037 0.63870
0.74038 0.63871
0.74038 0.63872
0.74038 0.63873
0.74038 0.63874
0.74038 0.63875
0.74039 0.63876
0.74039 0.63877
0.74040 0.63878
0.74040 0.63879
0.74040 0.63880
0.74040 0.63881
0.74041 0.63882
0.74041 0.63883
0.74041 0.63884
0.74043 0.63885
0.74043 0.63886
0.74043 0.63887
0.74043 0.63888
0.74043 0.63889
0.74044 0.63890
0.74044 0.63891
0.74044 0.63892
0.74045 0.63893
0.74045 0.63894
0.74045 0.63895
0.74045 0.63896
0.74046 0.63897
0.74046 0.63898
0.74046 0.63899
0.74046 0.63900
0.74047 0.63901
0.74047 0.63902
0.74047 0.63903
0.74047 0.63904
0.74048 0.63905
0.74048 0.63906
0.74049 0.63907
0.74049 0.63908
0.74049 0.63909
0.74049 0.63910
0.74049 0.63911
0.74049 0.63912
0.74049 0.63913
0.74050 0.63914
0.74051 0.63915
0.74051 0.63916
0.74052 0.63917
0.74052 0.63918
0.74052 0.63919
0.74053 0.63920
0.74054 0.63921
0.74054 0.63922
0.74056 0.63923
0.74058 0.63924
0.74058 0.63925
0.74058 0.63926
0.74059 0.63927
0.74059 0.63928
0.74059 0.63929
0.74059 0.63930
0.74059 0.63931
0.74060 0.63932
0.74063 0.63933
0.74063 0.63934
0.74064 0.63935
0.74064 0.63936
0.74064 0.63937
0.74064 0.63938
0.74065 0.63939
0.74065 0.63940
0.74065 0.63941
0.74066 0.63942
0.74067 0.63943
0.74067 0.63944
0.74067 0.63945
0.74068 0.63946
0.74068 0.63947
0.74068 0.63948
0.74068 0.63949
0.74070 0.63950
0.74071 0.63951
0.74071 0.63952
0.74072 0.63953
0.74072 0.63954
0.74072 0.63955
0.74072 0.63956
0.74073 0.63957
0.74074 0.63958
0.74074 0.63959
0.74074 0.63960
0.74075 0.63961
0.74075 0.63962
0.74075 0.63963
0.74076 0.63964
0.74076 0.63965
0.74076 0.63966
0.74077 0.63967
0.74077 0.63968
0.74079 0.63969
0.74079 0.63970
0.74081 0.63971
0.74081 0.63972
0.74081 0.63973
0.74081 0.63974
0.74081 0.63975
0.74081 0.63976
0.74081 0.63977
0.74083 0.63978
0.74084 0.63979
0.74084 0.63980
0.74086 0.63981
0.74086 0.63982
0.74087 0.63983
0.74088 0.63984
0.74089 0.63985
0.74089 0.63986
0.74090 0.63987
0.74091 0.63988
0.74092 0.63989
0.74092 0.63990
0.74092 0.63991
0.74093 0.63992
0.74094 0.63993
0.74094 0.63994
0.74095 0.63995
0.74095 0.63996
0.74097 0.63997
0.74097 0.63998
0.74098 0.63999
0.74099 0.64000
0.74099 0.64001
0.74100 0.64002
0.74100 0.64003
0.74100 0.64004
0.74101 0.64005
0.74101 0.64006
0.74102 0.64007
0.74103 0.64008
0.74103 0.64009
0.74103 0.64010
0.74104 0.64011
0.74104 0.64012
0.74105 0.64013
0.74106 0.64014
0.74106 0.64015
0.74107 0.64016
0.74108 0.64017
0.74108 0.64018
0.74109 0.64019
0.74109 0.64020
0.74109 0.64021
0.74110 0.64022
0.74110 0.64023
0.74110 0.64024
0.74111 0.64025
0.74112 0.64026
0.74113 0.64027
0.74113 0.64028
0.74113 0.64029
0.74114 0.64030
0.74114 0.64031
0.74115 0.64032
0.74115 0.64033
0.74116 0.64034
0.74116 0.64035
0.74117 0.64036
0.74117 0.64037
0.74118 0.64038
0.74118 0.64039
0.74119 0.64040
0.74119 0.64041
0.74120 0.64042
0.74122 0.64043
0.74123 0.64044
0.74123 0.64045
0.74124 0.64046
0.74125 0.64047
0.74125 0.64048
0.74126 0.64049
0.74126 0.64050
0.74126 0.64051
0.74126 0.64052
0.74127 0.64053
0.74127 0.64054
0.74127 0.64055
0.74128 0.64056
0.74129 0.64057
0.74129 0.64058
0.74129 0.64059
0.74129 0.64060
0.74130 0.64061
0.74130 0.64062
0.74131 0.64063
0.74131 0.64064
0.74131 0.64065
0.74131 0.64066
0.74131 0.64067
0.74132 0.64068
0.74133 0.64069
0.74133 0.64070
0.74134 0.64071
0.74134 0.64072
0.74134 0.64073
0.74135 0.64074
0.74135 0.64075
0.74136 0.64076
0.74136 0.64077
0.74138 0.64078
0.74139 0.64079
0.74139 0.64080
0.74140 0.64081
0.74142 0.64082
0.74142 0.64083
0.74143 0.64084
0.74143 0.64085
0.74143 0.64086
0.74144 0.64087
0.74144 0.64088
0.74145 0.64089
0.74146 0.64090
0.74146 0.64091
0.74147 0.64092
0.74147 0.64093
0.74148 0.64094
0.74148 0.64095
0.74149 0.64096
0.74149 0.64097
0.74149 0.64098
0.74150 0.64099
0.74150 0.64100
0.74151 0.64101
0.74151 0.64102
0.74151 0.64103
0.74152 0.64104
0.74152 0.64105
0.74153 0.64106
0.74153 0.64107
0.74153 0.64108
0.74153 0.64109
0.74154 0.64110
0.74154 0.64111
0.74154 0.64112
0.74154 0.64113
0.74155 0.64114
0.74155 0.64115
0.74156 0.64116
0.74157 0.64117
0.74157 0.64118
0.74158 0.64119
0.74158 0.64120
0.74158 0.64121
0.74158 0.64122
0.74159 0.64123
0.74159 0.64124
0.74160 0.64125
0.74160 0.64126
0.74160 0.64127
0.74161 0.64128
0.74161 0.64129
0.74162 0.64130
0.74162 0.64131
0.74162 0.64132
0.74162 0.64133
0.74162 0.64134
0.74164 0.64135
0.74165 0.64136
0.74166 0.64137
0.74166 0.64138
0.74167 0.64139
0.74167 0.64140
0.74167 0.64141
0.74168 0.64142
0.74171 0.64143
0.74172 0.64144
0.74174 0.64145
0.74174 0.64146
0.74174 0.64147
0.74176 0.64148
0.74178 0.64149
0.74178 0.64150
0.74179 0.64151
0.74179 0.64152
0.74179 0.64153
0.74180 0.64154
0.74181 0.64155
0.74182 0.64156
0.74182 0.64157
0.74182 0.64158
0.74182 0.64159
0.74182 0.64160
0.74182 0.64161
0.74183 0.64162
0.74183 0.64163
0.74184 0.64164
0.74184 0.64165
0.74185 0.64166
0.74186 0.64167
0.74186 0.64168
0.74187 0.64169
0.74187 0.64170
0.74187 0.64171
0.74187 0.64172
0.74188 0.64173
0.74189 0.64174
0.74189 0.64175
0.74189 0.64176
0.74190 0.64177
0.74190 0.64178
0.74191 0.64179
0.74192 0.64180
0.74192 0.64181
0.74192 0.64182
0.74192 0.64183
0.74194 0.64184
0.74194 0.64185
0.74197 0.64186
0.74197 0.64187
0.74197 0.64188
0.74198 0.64189
0.74198 0.64190
0.74198 0.64191
0.74199 0.64192
0.74200 0.64193
0.74200 0.64194
0.74201 0.64195
0.74201 0.64196
0.74201 0.64197
0.74202 0.64198
0.74203 0.64199
0.74203 0.64200
0.74206 0.64201
0.74206 0.64202
0.74206 0.64203
0.74207 0.64204
0.74208 0.64205
0.74208 0.64206
0.74208 0.64207
0.74208 0.64208
0.74209 0.64209
0.74209 0.64210
0.74209 0.64211
0.74209 0.64212
0.74210 0.64213
0.74211 0.64214
0.74212 0.64215
0.74212 0.64216
0.74212 0.64217
0.74212 0.64218
0.74212 0.64219
0.74213 0.64220
0.74213 0.64221
0.74214 0.64222
0.74214 0.64223
0.74214 0.64224
0.74214 0.64225
0.74214 0.64226
0.74215 0.64227
0.74215 0.64228
0.74215 0.64229
0.74215 0.64230
0.74215 0.64231
0.74217 0.64232
0.74217 0.64233
0.74217 0.64234
0.74218 0.64235
0.74219 0.64236
0.74219 0.64237
0.74219 0.64238
0.74220 0.64239
0.74220 0.64240
0.74220 0.64241
0.74220 0.64242
0.74222 0.64243
0.74222 0.64244
0.74222 0.64245
0.74223 0.64246
0.74224 0.64247
0.74225 0.64248
0.74225 0.64249
0.74225 0.64250
0.74227 0.64251
0.74228 0.64252
0.74228 0.64253
0.74228 0.64254
0.74229 0.64255
0.74229 0.64256
0.74229 0.64257
0.74229 0.64258
0.74230 0.64259
0.74230 0.64260
0.74231 0.64261
0.74232 0.64262
0.74232 0.64263
0.74232 0.64264
0.74232 0.64265
0.74233 0.64266
0.74233 0.64267
0.74234 0.64268
0.74234 0.64269
0.74234 0.64270
0.74234 0.64271
0.74234 0.64272
0.74236 0.64273
0.74236 0.64274
0.74236 0.64275
0.74237 0.64276
0.74238 0.64277
0.74238 0.64278
0.74238 0.64279
0.74238 0.64280
0.74238 0.64281
0.74239 0.64282
0.74239 0.64283
0.74239 0.64284
0.74240 0.64285
0.74240 0.64286
0.74240 0.64287
0.74240 0.64288
0.74241 0.64289
0.74241 0.64290
0.74241 0.64291
0.74241 0.64292
0.74242 0.64293
0.74242 0.64294
0.74242 0.64295
0.74243 0.64296
0.74244 0.64297
0.74244 0.64298
0.74244 0.64299
0.74245 0.64300
0.74245 0.64301
0.74246 0.64302
0.74246 0.64303
0.74246 0.64304
0.74246 0.64305
0.74246 0.64306
0.74246 0.64307
0.74247 0.64308
0.74248 0.64309
0.74249 0.64310
0.74249 0.64311
0.74250 0.64312
0.74251 0.64313
0.74251 0.64314
0.74251 0.64315
0.74251 0.64316
0.74252 0.64317
0.74252 0.64318
0.74252 0.64319
0.74252 0.64320
0.74253 0.64321
0.74253 0.64322
0.74253 0.64323
0.74254 0.64324
0.74254 0.64325
0.74255 0.64326
0.74255 0.64327
0.74255 0.64328
0.74256 0.64329
0.74258 0.64330
0.74258 0.64331
0.74259 0.64332
0.74259 0.64333
0.74259 0.64334
0.74259 0.64335
0.74259 0.64336
0.74260 0.64337
0.74264 0.64338
0.74264 0.64339
0.74265 0.64340
0.74265 0.64341
0.74265 0.64342
0.74265 0.64343
0.74265 0.64344
0.74266 0.64345
0.74266 0.64346
0.74266 0.64347
0.74266 0.64348
0.74266 0.64349
0.74266 0.64350
0.74267 0.64351
0.74268 0.64352
0.74268 0.64353
0.74268 0.64354
0.74268 0.64355
0.74268 0.64356
0.74269 0.64357
0.74270 0.64358
0.74270 0.64359
0.74270 0.64360
0.74271 0.64361
0.74273 0.64362
0.74274 0.64363
0.74274 0.64364
0.74274 0.64365
0.74275 0.64366
0.74275 0.64367
0.74275 0.64368
0.74276 0.64369
0.74277 0.64370
0.74277 0.64371
0.74277 0.64372
0.74278 0.64373
0.74278 0.64374
0.74279 0.64375
0.74279 0.64376
0.74279 0.64377
0.74279 0.64378
0.74279 0.64379
0.74280 0.64380
0.74281 0.64381
0.74281 0.64382
0.74281 0.64383
0.74282 0.64384
0.74282 0.64385
0.74282 0.64386
0.74282 0.64387
0.74283 0.64388
0.74283 0.64389
0.74283 0.64390
0.74283 0.64391
0.74284 0.64392
0.74286 0.64393
0.74286 0.64394
0.74286 0.64395
0.74286 0.64396
0.74287 0.64397
0.74287 0.64398
0.74287 0.64399
0.74288 0.64400
0.74289 0.64401
0.74290 0.64402
0.74291 0.64403
0.74291 0.64404
0.74293 0.64405
0.74293 0.64406
0.74294 0.64407
0.74294 0.64408
0.74294 0.64409
0.74295 0.64410
0.74295 0.64411
0.74297 0.64412
0.74298 0.64413
0.74298 0.64414
0.74298 0.64415
0.74299 0.64416
0.74300 0.64417
0.74300 0.64418
0.74300 0.64419
0.74300 0.64420
0.74300 0.64421
0.74300 0.64422
0.74301 0.64423
0.74301 0.64424
0.74303 0.64425
0.74303 0.64426
0.74304 0.64427
0.74304 0.64428
0.74304 0.64429
0.74305 0.64430
0.74306 0.64431
0.74306 0.64432
0.74307 0.64433
0.74307 0.64434
0.74307 0.64435
0.74309 0.64436
0.74309 0.64437
0.74309 0.64438
0.74310 0.64439
0.74310 0.64440
0.74312 0.64441
0.74312 0.64442
0.74312 0.64443
0.74313 0.64444
0.74314 0.64445
0.74314 0.64446
0.74315 0.64447
0.74315 0.64448
0.74315 0.64449
0.74315 0.64450
0.74315 0.64451
0.74316 0.64452
0.74316 0.64453
0.74316 0.64454
0.74317 0.64455
0.74317 0.64456
0.74317 0.64457
0.74318 0.64458
0.74318 0.64459
0.74318 0.64460
0.74319 0.64461
0.74320 0.64462
0.74320 0.64463
0.74322 0.64464
0.74322 0.64465
0.74322 0.64466
0.74323 0.64467
0.74323 0.64468
0.74325 0.64469
0.74325 0.64470
0.74325 0.64471
0.74326 0.64472
0.74326 0.64473
0.74327 0.64474
0.74327 0.64475
0.74328 0.64476
0.74328 0.64477
0.74328 0.64478
0.74328 0.64479
0.74330 0.64480
0.74330 0.64481
0.74331 0.64482
0.74331 0.64483
0.74332 0.64484
0.74332 0.64485
0.74334 0.64486
0.74335 0.64487
0.74337 0.64488
0.74338 0.64489
0.74338 0.64490
0.74339 0.64491
0.74339 0.64492
0.74339 0.64493
0.74339 0.64494
0.74339 0.64495
0.74340 0.64496
0.74340 0.64497
0.74340 0.64498
0.74341 0.64499
0.74341 0.64500
0.74341 0.64501
0.74341 0.64502
0.74341 0.64503
0.74341 0.64504
0.74342 0.64505
0.74342 0.64506
0.74343 0.64507
0.74343 0.64508
0.74344 0.64509
0.74345 0.64510
0.74345 0.64511
0.74346 0.64512
0.74346 0.64513
0.74346 0.64514
0.74347 0.64515
0.74347 0.64516
0.74347 0.64517
0.74348 0.64518
0.74348 0.64519
0.74348 0.64520
0.74349 0.64521
0.74350 0.64522
0.74350 0.64523
0.74350 0.64524
0.74350 0.64525
0.74351 0.64526
0.74351 0.64527
0.74352 0.64528
0.74354 0.64529
0.74355 0.64530
0.74355 0.64531
0.74356 0.64532
0.74356 0.64533
0.74357 0.64534
0.74357 0.64535
0.74357 0.64536
0.74358 0.64537
0.74358 0.64538
0.74359 0.64539
0.74359 0.64540
0.74359 0.64541
0.74360 0.64542
0.74361 0.64543
0.74363 0.64544
0.74363 0.64545
0.74363 0.64546
0.74364 0.64547
0.74364 0.64548
0.74364 0.64549
0.74364 0.64550
0.74366 0.64551
0.74368 0.64552
0.74369 0.64553
0.74369 0.64554
0.74370 0.64555
0.74370 0.64556
0.74370 0.64557
0.74370 0.64558
0.74371 0.64559
0.74372 0.64560
0.74372 0.64561
0.74372 0.64562
0.74372 0.64563
0.74372 0.64564
0.74373 0.64565
0.74373 0.64566
0.74373 0.64567
0.74374 0.64568
0.74374 0.64569
0.74374 0.64570
0.74374 0.64571
0.74375 0.64572
0.74375 0.64573
0.74375 0.64574
0.74375 0.64575
0.74375 0.64576
0.74376 0.64577
0.74376 0.64578
0.74376 0.64579
0.74378 0.64580
0.74378 0.64581
0.74379 0.64582
0.74379 0.64583
0.74380 0.64584
0.74380 0.64585
0.74380 0.64586
0.74380 0.64587
0.74383 0.64588
0.74383 0.64589
0.74383 0.64590
0.74385 0.64591
0.74386 0.64592
0.74386 0.64593
0.74387 0.64594
0.74387 0.64595
0.74387 0.64596
0.74390 0.64597
0.74390 0.64598
0.74390 0.64599
0.74390 0.64600
0.74390 0.64601
0.74391 0.64602
0.74391 0.64603
0.74392 0.64604
0.74394 0.64605
0.74394 0.64606
0.74395 0.64607
0.74395 0.64608
0.74395 0.64609
0.74396 0.64610
0.74396 0.64611
0.74396 0.64612
0.74396 0.64613
0.74396 0.64614
0.74399 0.64615
0.74399 0.64616
0.74399 0.64617
0.74400 0.64618
0.74400 0.64619
0.74400 0.64620
0.74400 0.64621
0.74401 0.64622
0.74401 0.64623
0.74402 0.64624
0.74402 0.64625
0.74404 0.64626
0.74404 0.64627
0.74405 0.64628
0.74405 0.64629
0.74405 0.64630
0.74406 0.64631
0.74406 0.64632
0.74407 0.64633
0.74407 0.64634
0.74408 0.64635
0.74408 0.64636
0.74408 0.64637
0.74408 0.64638
0.74409 0.64639
0.74409 0.64640
0.74410 0.64641
0.74411 0.64642
0.74412 0.64643
0.74413 0.64644
0.74413 0.64645
0.74413 0.64646
0.74414 0.64647
0.74415 0.64648
0.74415 0.64649
0.74415 0.64650
0.74415 0.64651
0.74416 0.64652
0.74417 0.64653
0.74418 0.64654
0.74419 0.64655
0.74419 0.64656
0.74419 0.64657
0.74420 0.64658
0.74420 0.64659
0.74420 0.64660
0.74421 0.64661
0.74422 0.64662
0.74424 0.64663
0.74424 0.64664
0.74424 0.64665
0.74424 0.64666
0.74425 0.64667
0.74425 0.64668
0.74426 0.64669
0.74426 0.64670
0.74426 0.64671
0.74426 0.64672
0.74429 0.64673
0.74429 0.64674
0.74430 0.64675
0.74431 0.64676
0.74431 0.64677
0.74432 0.64678
0.74432 0.64679
0.74432 0.64680
0.74432 0.64681
0.74433 0.64682
0.74433 0.64683
0.74433 0.64684
0.74434 0.64685
0.74434 0.64686
0.74435 0.64687
0.74437 0.64688
0.74438 0.64689
0.74438 0.64690
0.74439 0.64691
0.74440 0.64692
0.74440 0.64693
0.74440 0.64694
0.74440 0.64695
0.74441 0.64696
0.74442 0.64697
0.74442 0.64698
0.74442 0.64699
0.74442 0.64700
0.74442 0.64701
0.74443 0.64702
0.74443 0.64703
0.74443 0.64704
0.74445 0.64705
0.74445 0.64706
0.74445 0.64707
0.74445 0.64708
0.74446 0.64709
0.74447 0.64710
0.74447 0.64711
0.74448 0.64712
0.74448 0.64713
0.74449 0.64714
0.74449 0.64715
0.74450 0.64716
0.74450 0.64717
0.74451 0.64718
0.74451 0.64719
0.74452 0.64720
0.74452 0.64721
0.74452 0.64722
0.74452 0.64723
0.74452 0.64724
0.74453 0.64725
0.74453 0.64726
0.74455 0.64727
0.74455 0.64728
0.74455 0.64729
0.74455 0.64730
0.74456 0.64731
0.74457 0.64732
0.74458 0.64733
0.74458 0.64734
0.74459 0.64735
0.74460 0.64736
0.74460 0.64737
0.74460 0.64738
0.74460 0.64739
0.74460 0.64740
0.74461 0.64741
0.74461 0.64742
0.74462 0.64743
0.74462 0.64744
0.74462 0.64745
0.74463 0.64746
0.74464 0.64747
0.74464 0.64748
0.74464 0.64749
0.74464 0.64750
0.74465 0.64751
0.74465 0.64752
0.74466 0.64753
0.74466 0.64754
0.74466 0.64755
0.74466 0.64756
0.74466 0.64757
0.74468 0.64758
0.74468 0.64759
0.74468 0.64760
0.74469 0.64761
0.74469 0.64762
0.74469 0.64763
0.74469 0.64764
0.74469 0.64765
0.74470 0.64766
0.74471 0.64767
0.74471 0.64768
0.74471 0.64769
0.74471 0.64770
0.74473 0.64771
0.74473 0.64772
0.74474 0.64773
0.74474 0.64774
0.74475 0.64775
0.74475 0.64776
0.74476 0.64777
0.74476 0.64778
0.74477 0.64779
0.74477 0.64780
0.74478 0.64781
0.74478 0.64782
0.74479 0.64783
0.74480 0.64784
0.74480 0.64785
0.74481 0.64786
0.74481 0.64787
0.74482 0.64788
0.74482 0.64789
0.74482 0.64790
0.74482 0.64791
0.74482 0.64792
0.74482 0.64793
0.74483 0.64794
0.74483 0.64795
0.74483 0.64796
0.74483 0.64797
0.74483 0.64798
0.74483 0.64799
0.74483 0.64800
0.74484 0.64801
0.74484 0.64802
0.74484 0.64803
0.74485 0.64804
0.74485 0.64805
0.74485 0.64806
0.74485 0.64807
0.74486 0.64808
0.74486 0.64809
0.74487 0.64810
0.74488 0.64811
0.74489 0.64812
0.74490 0.64813
0.74490 0.64814
0.74490 0.64815
0.74490 0.64816
0.74490 0.64817
0.74491 0.64818
0.74491 0.64819
0.74492 0.64820
0.74492 0.64821
0.74492 0.64822
0.74494 0.64823
0.74494 0.64824
0.74494 0.64825
0.74496 0.64826
0.74497 0.64827
0.74498 0.64828
0.74498 0.64829
0.74498 0.64830
0.74498 0.64831
0.74499 0.64832
0.74499 0.64833
0.74499 0.64834
0.74500 0.64835
0.74500 0.64836
0.74500 0.64837
0.74502 0.64838
0.74502 0.64839
0.74502 0.64840
0.74502 0.64841
0.74503 0.64842
0.74504 0.64843
0.74504 0.64844
0.74506 0.64845
0.74506 0.64846
0.74506 0.64847
0.74508 0.64848
0.74508 0.64849
0.74509 0.64850
0.74509 0.64851
0.74510 0.64852
0.74510 0.64853
0.74510 0.64854
0.74510 0.64855
0.74511 0.64856
0.74511 0.64857
0.74512 0.64858
0.74513 0.64859
0.74513 0.64860
0.74513 0.64861
0.74514 0.64862
0.74514 0.64863
0.74514 0.64864
0.74514 0.64865
0.74514 0.64866
0.74515 0.64867
0.74515 0.64868
0.74516 0.64869
0.74517 0.64870
0.74517 0.64871
0.74517 0.64872
0.74517 0.64873
0.74517 0.64874
0.74518 0.64875
0.74518 0.64876
0.74519 0.64877
0.74519 0.64878
0.74519 0.64879
0.74520 0.64880
0.74520 0.64881
0.74520 0.64882
0.74520 0.64883
0.74521 0.64884
0.74521 0.64885
0.74521 0.64886
0.74522 0.64887
0.74522 0.64888
0.74523 0.64889
0.74523 0.64890
0.74525 0.64891
0.74525 0.64892
0.74526 0.64893
0.74526 0.64894
0.74527 0.64895
0.74527 0.64896
0.74527 0.64897
0.74527 0.64898
0.74527 0.64899
0.74528 0.64900
0.74528 0.64901
0.74529 0.64902
0.74530 0.64903
0.74530 0.64904
0.74531 0.64905
0.74531 0.64906
0.74531 0.64907
0.74532 0.64908
0.74533 0.64909
0.74534 0.64910
0.74534 0.64911
0.74535 0.64912
0.74536 0.64913
0.74537 0.64914
0.74538 0.64915
0.74538 0.64916
0.74539 0.64917
0.74539 0.64918
0.74539 0.64919
0.74539 0.64920
0.74540 0.64921
0.74540 0.64922
0.74540 0.64923
0.74541 0.64924
0.74541 0.64925
0.74541 0.64926
0.74541 0.64927
0.74542 0.64928
0.74542 0.64929
0.74542 0.64930
0.74543 0.64931
0.74543 0.64932
0.74544 0.64933
0.74544 0.64934
0.74544 0.64935
0.74547 0.64936
0.74547 0.64937
0.74547 0.64938
0.74547 0.64939
0.74548 0.64940
0.74548 0.64941
0.74549 0.64942
0.74550 0.64943
0.74550 0.64944
0.74551 0.64945
0.74551 0.64946
0.74551 0.64947
0.74551 0.64948
0.74551 0.64949
0.74552 0.64950
0.74552 0.64951
0.74552 0.64952
0.74552 0.64953
0.74554 0.64954
0.74556 0.64955
0.74556 0.64956
0.74556 0.64957
0.74557 0.64958
0.74557 0.64959
0.74557 0.64960
0.74557 0.64961
0.74557 0.64962
0.74557 0.64963
0.74557 0.64964
0.74558 0.64965
0.74558 0.64966
0.74558 0.64967
0.74559 0.64968
0.74559 0.64969
0.74561 0.64970
0.74561 0.64971
0.74561 0.64972
0.74562 0.64973
0.74563 0.64974
0.74563 0.64975
0.74564 0.64976
0.74565 0.64977
0.74565 0.64978
0.74566 0.64979
0.74566 0.64980
0.74566 0.64981
0.74567 0.64982
0.74567 0.64983
0.74568 0.64984
0.74568 0.64985
0.74568 0.64986
0.74568 0.64987
0.74569 0.64988
0.74570 0.64989
0.74570 0.64990
0.74570 0.64991
0.74570 0.64992
0.74571 0.64993
0.74572 0.64994
0.74572 0.64995
0.74573 0.64996
0.74573 0.64997
0.74574 0.64998
0.74574 0.64999
0.74574 0.65000
0.74576 0.65001
0.74576 0.65002
0.74577 0.65003
0.74578 0.65004
0.74578 0.65005
0.74578 0.65006
0.74578 0.65007
0.74578 0.65008
0.74579 0.65009
0.74580 0.65010
0.74580 0.65011
0.74580 0.65012
0.74581 0.65013
0.74582 0.65014
0.74582 0.65015
0.74582 0.65016
0.74582 0.65017
0.74582 0.65018
0.74582 0.65019
0.74582 0.65020
0.74583 0.65021
0.74584 0.65022
0.74584 0.65023
0.74584 0.65024
0.74584 0.65025
0.74584 0.65026
0.74584 0.65027
0.74584 0.65028
0.74585 0.65029
0.74585 0.65030
0.74587 0.65031
0.74587 0.65032
0.74588 0.65033
0.74589 0.65034
0.74589 0.65035
0.74590 0.65036
0.74590 0.65037
0.74591 0.65038
0.74591 0.65039
0.74591 0.65040
0.74591 0.65041
0.74592 0.65042
0.74592 0.65043
0.74592 0.65044
0.74592 0.65045
0.74593 0.65046
0.74593 0.65047
0.74594 0.65048
0.74595 0.65049
0.74596 0.65050
0.74596 0.65051
0.74596 0.65052
0.74596 0.65053
0.74597 0.65054
0.74598 0.65055
0.74598 0.65056
0.74598 0.65057
0.74599 0.65058
0.74599 0.65059
0.74599 0.65060
0.74599 0.65061
0.74599 0.65062
0.74599 0.65063
0.74600 0.65064
0.74601 0.65065
0.74601 0.65066
0.74601 0.65067
0.74603 0.65068
0.74603 0.65069
0.74603 0.65070
0.74604 0.65071
0.74604 0.65072
0.74605 0.65073
0.74606 0.65074
0.74607 0.65075
0.74608 0.65076
0.74609 0.65077
0.74609 0.65078
0.74610 0.65079
0.74610 0.65080
0.74610 0.65081
0.74611 0.65082
0.74611 0.65083
0.74611 0.65084
0.74612 0.65085
0.74612 0.65086
0.74612 0.65087
0.74613 0.65088
0.74615 0.65089
0.74615 0.65090
0.74615 0.65091
0.74615 0.65092
0.74617 0.65093
0.74618 0.65094
0.74618 0.65095
0.74618 0.65096
0.74618 0.65097
0.74619 0.65098
0.74619 0.65099
0.74619 0.65100
0.74620 0.65101
0.74620 0.65102
0.74621 0.65103
0.74621 0.65104
0.74622 0.65105
0.74623 0.65106
0.74624 0.65107
0.74624 0.65108
0.74624 0.65109
0.74624 0.65110
0.74624 0.65111
0.74625 0.65112
0.74625 0.65113
0.74626 0.65114
0.74626 0.65115
0.74626 0.65116
0.74626 0.65117
0.74626 0.65118
0.74626 0.65119
0.74627 0.65120
0.74627 0.65121
0.74628 0.65122
0.74628 0.65123
0.74628 0.65124
0.74628 0.65125
0.74630 0.65126
0.74630 0.65127
0.74631 0.65128
0.74631 0.65129
0.74631 0.65130
0.74632 0.65131
0.74633 0.65132
0.74633 0.65133
0.74634 0.65134
0.74634 0.65135
0.74636 0.65136
0.74637 0.65137
0.74637 0.65138
0.74637 0.65139
0.74638 0.65140
0.74638 0.65141
0.74638 0.65142
0.74640 0.65143
0.74641 0.65144
0.74641 0.65145
0.74641 0.65146
0.74641 0.65147
0.74642 0.65148
0.74642 0.65149
0.74642 0.65150
0.74642 0.65151
0.74643 0.65152
0.74644 0.65153
0.74644 0.65154
0.74645 0.65155
0.74645 0.65156
0.74645 0.65157
0.74646 0.65158
0.74646 0.65159
0.74647 0.65160
0.74647 0.65161
0.74649 0.65162
0.74650 0.65163
0.74650 0.65164
0.74650 0.65165
0.74650 0.65166
0.74651 0.65167
0.74652 0.65168
0.74652 0.65169
0.74652 0.65170
0.74653 0.65171
0.74653 0.65172
0.74653 0.65173
0.74653 0.65174
0.74654 0.65175
0.74654 0.65176
0.74655 0.65177
0.74655 0.65178
0.74655 0.65179
0.74656 0.65180
0.74656 0.65181
0.74656 0.65182
0.74657 0.65183
0.74657 0.65184
0.74657 0.65185
0.74657 0.65186
0.74657 0.65187
0.74658 0.65188
0.74658 0.65189
0.74658 0.65190
0.74658 0.65191
0.74658 0.65192
0.74658 0.65193
0.74659 0.65194
0.74659 0.65195
0.74661 0.65196
0.74662 0.65197
0.74663 0.65198
0.74663 0.65199
0.74663 0.65200
0.74663 0.65201
0.74663 0.65202
0.74665 0.65203
0.74666 0.65204
0.74666 0.65205
0.74667 0.65206
0.74667 0.65207
0.74668 0.65208
0.74669 0.65209
0.74669 0.65210
0.74669 0.65211
0.74670 0.65212
0.74671 0.65213
0.74672 0.65214
0.74672 0.65215
0.74672 0.65216
0.74672 0.65217
0.74673 0.65218
0.74674 0.65219
0.74674 0.65220
0.74674 0.65221
0.74674 0.65222
0.74674 0.65223
0.74674 0.65224
0.74674 0.65225
0.74675 0.65226
0.74675 0.65227
0.74675 0.65228
0.74676 0.65229
0.74677 0.65230
0.74678 0.65231
0.74678 0.65232
0.74678 0.65233
0.74679 0.65234
0.74680 0.65235
0.74680 0.65236
0.74680 0.65237
0.74680 0.65238
0.74680 0.65239
0.74680 0.65240
0.74681 0.65241
0.74681 0.65242
0.74682 0.65243
0.74682 0.65244
0.74683 0.65245
0.74683 0.65246
0.74684 0.65247
0.74685 0.65248
0.74685 0.65249
0.74685 0.65250
0.74685 0.65251
0.74687 0.65252
0.74687 0.65253
0.74687 0.65254
0.74687 0.65255
0.74687 0.65256
0.74688 0.65257
0.74689 0.65258
0.74689 0.65259
0.74689 0.65260
0.74689 0.65261
0.74689 0.65262
0.74689 0.65263
0.74690 0.65264
0.74690 0.65265
0.74690 0.65266
0.74691 0.65267
0.74692 0.65268
0.74692 0.65269
0.74693 0.65270
0.74693 0.65271
0.74694 0.65272
0.74694 0.65273
0.74695 0.65274
0.74695 0.65275
0.74696 0.65276
0.74696 0.65277
0.74696 0.65278
0.74696 0.65279
0.74697 0.65280
0.74697 0.65281
0.74697 0.65282
0.74697 0.65283
0.74698 0.65284
0.74699 0.65285
0.74700 0.65286
0.74700 0.65287
0.74702 0.65288
0.74703 0.65289
0.74704 0.65290
0.74704 0.65291
0.74705 0.65292
0.74706 0.65293
0.74706 0.65294
0.74706 0.65295
0.74707 0.65296
0.74707 0.65297
0.74708 0.65298
0.74709 0.65299
0.74709 0.65300
0.74709 0.65301
0.74709 0.65302
0.74710 0.65303
0.74711 0.65304
0.74712 0.65305
0.74713 0.65306
0.74713 0.65307
0.74713 0.65308
0.74714 0.65309
0.74714 0.65310
0.74714 0.65311
0.74715 0.65312
0.74715 0.65313
0.74715 0.65314
0.74715 0.65315
0.74716 0.65316
0.74716 0.65317
0.74716 0.65318
0.74717 0.65319
0.74717 0.65320
0.74717 0.65321
0.74718 0.65322
0.74719 0.65323
0.74719 0.65324
0.74719 0.65325
0.74720 0.65326
0.74720 0.65327
0.74721 0.65328
0.74721 0.65329
0.74721 0.65330
0.74721 0.65331
0.74721 0.65332
0.74722 0.65333
0.74723 0.65334
0.74723 0.65335
0.74723 0.65336
0.74723 0.65337
0.74726 0.65338
0.74726 0.65339
0.74726 0.65340
0.74726 0.65341
0.74726 0.65342
0.74727 0.65343
0.74727 0.65344
0.74727 0.65345
0.74728 0.65346
0.74728 0.65347
0.74728 0.65348
0.74729 0.65349
0.74729 0.65350
0.74729 0.65351
0.74730 0.65352
0.74731 0.65353
0.74731 0.65354
0.74731 0.65355
0.74731 0.65356
0.74733 0.65357
0.74734 0.65358
0.74735 0.65359
0.74736 0.65360
0.74740 0.65361
0.74740 0.65362
0.74741 0.65363
0.74741 0.65364
0.74741 0.65365
0.74742 0.65366
0.74742 0.65367
0.74743 0.65368
0.74743 0.65369
0.74744 0.65370
0.74745 0.65371
0.74745 0.65372
0.74746 0.65373
0.74746 0.65374
0.74747 0.65375
0.74747 0.65376
0.74747 0.65377
0.74748 0.65378
0.74748 0.65379
0.74748 0.65380
0.74749 0.65381
0.74749 0.65382
0.74749 0.65383
0.74749 0.65384
0.74750 0.65385
0.74750 0.65386
0.74750 0.65387
0.74750 0.65388
0.74751 0.65389
0.74751 0.65390
0.74751 0.65391
0.74751 0.65392
0.74752 0.65393
0.74752 0.65394
0.74752 0.65395
0.74753 0.65396
0.74753 0.65397
0.74753 0.65398
0.74754 0.65399
0.74754 0.65400
0.74755 0.65401
0.74755 0.65402
0.74755 0.65403
0.74755 0.65404
0.74756 0.65405
0.74756 0.65406
0.74756 0.65407
0.74756 0.65408
0.74756 0.65409
0.74757 0.65410
0.74758 0.65411
0.74758 0.65412
0.74759 0.65413
0.74759 0.65414
0.74759 0.65415
0.74760 0.65416
0.74760 0.65417
0.74761 0.65418
0.74761 0.65419
0.74761 0.65420
0.74762 0.65421
0.74763 0.65422
0.74763 0.65423
0.74763 0.65424
0.74764 0.65425
0.74764 0.65426
0.74764 0.65427
0.74765 0.65428
0.74766 0.65429
0.74767 0.65430
0.74768 0.65431
0.74768 0.65432
0.74768 0.65433
0.74769 0.65434
0.74769 0.65435
0.74769 0.65436
0.74769 0.65437
0.74769 0.65438
0.74770 0.65439
0.74772 0.65440
0.74772 0.65441
0.74772 0.65442
0.74773 0.65443
0.74773 0.65444
0.74774 0.65445
0.74774 0.65446
0.74775 0.65447
0.74776 0.65448
0.74776 0.65449
0.74777 0.65450
0.74777 0.65451
0.74778 0.65452
0.74778 0.65453
0.74779 0.65454
0.74779 0.65455
0.74779 0.65456
0.74779 0.65457
0.74779 0.65458
0.74779 0.65459
0.74780 0.65460
0.74780 0.65461
0.74782 0.65462
0.74782 0.65463
0.74782 0.65464
0.74782 0.65465
0.74783 0.65466
0.74784 0.65467
0.74784 0.65468
0.74784 0.65469
0.74784 0.65470
0.74785 0.65471
0.74786 0.65472
0.74786 0.65473
0.74786 0.65474
0.74786 0.65475
0.74786 0.65476
0.74787 0.65477
0.74789 0.65478
0.74789 0.65479
0.74789 0.65480
0.74790 0.65481
0.74792 0.65482
0.74792 0.65483
0.74792 0.65484
0.74793 0.65485
0.74793 0.65486
0.74795 0.65487
0.74796 0.65488
0.74796 0.65489
0.74796 0.65490
0.74797 0.65491
0.74797 0.65492
0.74797 0.65493
0.74798 0.65494
0.74798 0.65495
0.74798 0.65496
0.74798 0.65497
0.74798 0.65498
0.74799 0.65499
0.74799 0.65500
0.74800 0.65501
0.74800 0.65502
0.74801 0.65503
0.74801 0.65504
0.74802 0.65505
0.74802 0.65506
0.74803 0.65507
0.74804 0.65508
0.74804 0.65509
0.74806 0.65510
0.74806 0.65511
0.74806 0.65512
0.74806 0.65513
0.74807 0.65514
0.74807 0.65515
0.74807 0.65516
0.74807 0.65517
0.74808 0.65518
0.74808 0.65519
0.74809 0.65520
0.74809 0.65521
0.74809 0.65522
0.74810 0.65523
0.74810 0.65524
0.74811 0.65525
0.74812 0.65526
0.74812 0.65527
0.74812 0.65528
0.74813 0.65529
0.74814 0.65530
0.74814 0.65531
0.74815 0.65532
0.74815 0.65533
0.74815 0.65534
0.74816 0.65535
0.74817 0.65536
0.74817 0.65537
0.74817 0.65538
0.74817 0.65539
0.74817 0.65540
0.74817 0.65541
0.74818 0.65542
0.74819 0.65543
0.74821 0.65544
0.74821 0.65545
0.74822 0.65546
0.74822 0.65547
0.74822 0.65548
0.74823 0.65549
0.74823 0.65550
0.74823 0.65551
0.74824 0.65552
0.74824 0.65553
0.74824 0.65554
0.74824 0.65555
0.74825 0.65556
0.74825 0.65557
0.74826 0.65558
0.74826 0.65559
0.74827 0.65560
0.74827 0.65561
0.74828 0.65562
0.74828 0.65563
0.74828 0.65564
0.74829 0.65565
0.74830 0.65566
0.74831 0.65567
0.74831 0.65568
0.74832 0.65569
0.74832 0.65570
0.74832 0.65571
0.74834 0.65572
0.74836 0.65573
0.74836 0.65574
0.74836 0.65575
0.74837 0.65576
0.74838 0.65577
0.74838 0.65578
0.74838 0.65579
0.74839 0.65580
0.74840 0.65581
0.74840 0.65582
0.74840 0.65583
0.74841 0.65584
0.74841 0.65585
0.74841 0.65586
0.74842 0.65587
0.74842 0.65588
0.74842 0.65589
0.74844 0.65590
0.74844 0.65591
0.74845 0.65592
0.74845 0.65593
0.74846 0.65594
0.74846 0.65595
0.74847 0.65596
0.74847 0.65597
0.74848 0.65598
0.74849 0.65599
0.74849 0.65600
0.74850 0.65601
0.74850 0.65602
0.74851 0.65603
0.74851 0.65604
0.74851 0.65605
0.74852 0.65606
0.74852 0.65607
0.74853 0.65608
0.74854 0.65609
0.74854 0.65610
0.74854 0.65611
0.74855 0.65612
0.74855 0.65613
0.74856 0.65614
0.74856 0.65615
0.74856 0.65616
0.74856 0.65617
0.74857 0.65618
0.74858 0.65619
0.74858 0.65620
0.74859 0.65621
0.74859 0.65622
0.74860 0.65623
0.74860 0.65624
0.74861 0.65625
0.74861 0.65626
0.74861 0.65627
0.74862 0.65628
0.74862 0.65629
0.74862 0.65630
0.74863 0.65631
0.74863 0.65632
0.74863 0.65633
0.74863 0.65634
0.74864 0.65635
0.74864 0.65636
0.74864 0.65637
0.74865 0.65638
0.74865 0.65639
0.74865 0.65640
0.74866 0.65641
0.74866 0.65642
0.74866 0.65643
0.74867 0.65644
0.74867 0.65645
0.74868 0.65646
0.74868 0.65647
0.74869 0.65648
0.74869 0.65649
0.74869 0.65650
0.74870 0.65651
0.74870 0.65652
0.74870 0.65653
0.74870 0.65654
0.74870 0.65655
0.74871 0.65656
0.74873 0.65657
0.74874 0.65658
0.74874 0.65659
0.74874 0.65660
0.74875 0.65661
0.74876 0.65662
0.74876 0.65663
0.74879 0.65664
0.74879 0.65665
0.74881 0.65666
0.74881 0.65667
0.74881 0.65668
0.74882 0.65669
0.74882 0.65670
0.74883 0.65671
0.74883 0.65672
0.74884 0.65673
0.74885 0.65674
0.74885 0.65675
0.74885 0.65676
0.74886 0.65677
0.74886 0.65678
0.74886 0.65679
0.74886 0.65680
0.74886 0.65681
0.74888 0.65682
0.74889 0.65683
0.74889 0.65684
0.74889 0.65685
0.74889 0.65686
0.74891 0.65687
0.74891 0.65688
0.74891 0.65689
0.74893 0.65690
0.74893 0.65691
0.74893 0.65692
0.74894 0.65693
0.74894 0.65694
0.74894 0.65695
0.74894 0.65696
0.74895 0.65697
0.74895 0.65698
0.74895 0.65699
0.74895 0.65700
0.74896 0.65701
0.74896 0.65702
0.74896 0.65703
0.74896 0.65704
0.74897 0.65705
0.74898 0.65706
0.74900 0.65707
0.74901 0.65708
0.74901 0.65709
0.74902 0.65710
0.74902 0.65711
0.74902 0.65712
0.74903 0.65713
0.74904 0.65714
0.74904 0.65715
0.74904 0.65716
0.74905 0.65717
0.74905 0.65718
0.74905 0.65719
0.74906 0.65720
0.74906 0.65721
0.74907 0.65722
0.74907 0.65723
0.74908 0.65724
0.74908 0.65725
0.74908 0.65726
0.74909 0.65727
0.74909 0.65728
0.74910 0.65729
0.74910 0.65730
0.74911 0.65731
0.74912 0.65732
0.74912 0.65733
0.74912 0.65734
0.74913 0.65735
0.74913 0.65736
0.74914 0.65737
0.74915 0.65738
0.74915 0.65739
0.74915 0.65740
0.74915 0.65741
0.74916 0.65742
0.74916 0.65743
0.74916 0.65744
0.74916 0.65745
0.74916 0.65746
0.74917 0.65747
0.74917 0.65748
0.74918 0.65749
0.74919 0.65750
0.74919 0.65751
0.74920 0.65752
0.74921 0.65753
0.74922 0.65754
0.74923 0.65755
0.74923 0.65756
0.74923 0.65757
0.74924 0.65758
0.74925 0.65759
0.74925 0.65760
0.74926 0.65761
0.74926 0.65762
0.74926 0.65763
0.74926 0.65764
0.74927 0.65765
0.74928 0.65766
0.74928 0.65767
0.74929 0.65768
0.74929 0.65769
0.74931 0.65770
0.74931 0.65771
0.74933 0.65772
0.74934 0.65773
0.74934 0.65774
0.74934 0.65775
0.74934 0.65776
0.74935 0.65777
0.74935 0.65778
0.74935 0.65779
0.74935 0.65780
0.74937 0.65781
0.74937 0.65782
0.74937 0.65783
0.74937 0.65784
0.74937 0.65785
0.74938 0.65786
0.74939 0.65787
0.74939 0.65788
0.74940 0.65789
0.74940 0.65790
0.74941 0.65791
0.74941 0.65792
0.74942 0.65793
0.74943 0.65794
0.74943 0.65795
0.74943 0.65796
0.74944 0.65797
0.74944 0.65798
0.74944 0.65799
0.74944 0.65800
0.74945 0.65801
0.74945 0.65802
0.74945 0.65803
0.74945 0.65804
0.74945 0.65805
0.74946 0.65806
0.74946 0.65807
0.74946 0.65808
0.74947 0.65809
0.74947 0.65810
0.74947 0.65811
0.74948 0.65812
0.74948 0.65813
0.74949 0.65814
0.74949 0.65815
0.74949 0.65816
0.74950 0.65817
0.74950 0.65818
0.74951 0.65819
0.74951 0.65820
0.74952 0.65821
0.74952 0.65822
0.74952 0.65823
0.74953 0.65824
0.74953 0.65825
0.74953 0.65826
0.74953 0.65827
0.74953 0.65828
0.74954 0.65829
0.74954 0.65830
0.74956 0.65831
0.74956 0.65832
0.74957 0.65833
0.74958 0.65834
0.74959 0.65835
0.74959 0.65836
0.74960 0.65837
0.74961 0.65838
0.74962 0.65839
0.74962 0.65840
0.74962 0.65841
0.74963 0.65842
0.74964 0.65843
0.74964 0.65844
0.74964 0.65845
0.74964 0.65846
0.74964 0.65847
0.74965 0.65848
0.74965 0.65849
0.74965 0.65850
0.74965 0.65851
0.74966 0.65852
0.74967 0.65853
0.74968 0.65854
0.74968 0.65855
0.74969 0.65856
0.74969 0.65857
0.74970 0.65858
0.74970 0.65859
0.74971 0.65860
0.74971 0.65861
0.74971 0.65862
0.74972 0.65863
0.74972 0.65864
0.74973 0.65865
0.74973 0.65866
0.74973 0.65867
0.74973 0.65868
0.74974 0.65869
0.74975 0.65870
0.74975 0.65871
0.74976 0.65872
0.74976 0.65873
0.74977 0.65874
0.74980 0.65875
0.74981 0.65876
0.74981 0.65877
0.74982 0.65878
0.74983 0.65879
0.74983 0.65880
0.74984 0.65881
0.74985 0.65882
0.74985 0.65883
0.74986 0.65884
0.74987 0.65885
0.74987 0.65886
0.74988 0.65887
0.74989 0.65888
0.74990 0.65889
0.74990 0.65890
0.74990 0.65891
0.74990 0.65892
0.74990 0.65893
0.74991 0.65894
0.74993 0.65895
0.74993 0.65896
0.74994 0.65897
0.74994 0.65898
0.74994 0.65899
0.74994 0.65900
0.74994 0.65901
0.74995 0.65902
0.74995 0.65903
0.74995 0.65904
0.74997 0.65905
0.74997 0.65906
0.74997 0.65907
0.74997 0.65908
0.74999 0.65909
0.75000 0.65910
0.75000 0.65911
0.75001 0.65912
0.75001 0.65913
0.75002 0.65914
0.75002 0.65915
0.75003 0.65916
0.75004 0.65917
0.75004 0.65918
0.75005 0.65919
0.75005 0.65920
0.75005 0.65921
0.75007 0.65922
0.75007 0.65923
0.75008 0.65924
0.75009 0.65925
0.75010 0.65926
0.75011 0.65927
0.75012 0.65928
0.75012 0.65929
0.75012 0.65930
0.75013 0.65931
0.75013 0.65932
0.75013 0.65933
0.75014 0.65934
0.75015 0.65935
0.75016 0.65936
0.75016 0.65937
0.75016 0.65938
0.75017 0.65939
0.75017 0.65940
0.75017 0.65941
0.75017 0.65942
0.75018 0.65943
0.75018 0.65944
0.75019 0.65945
0.75019 0.65946
0.75019 0.65947
0.75019 0.65948
0.75019 0.65949
0.75019 0.65950
0.75020 0.65951
0.75021 0.65952
0.75021 0.65953
0.75021 0.65954
0.75021 0.65955
0.75021 0.65956
0.75022 0.65957
0.75022 0.65958
0.75022 0.65959
0.75022 0.65960
0.75023 0.65961
0.75023 0.65962
0.75023 0.65963
0.75024 0.65964
0.75025 0.65965
0.75025 0.65966
0.75026 0.65967
0.75026 0.65968
0.75026 0.65969
0.75026 0.65970
0.75027 0.65971
0.75028 0.65972
0.75028 0.65973
0.75028 0.65974
0.75029 0.65975
0.75029 0.65976
0.75030 0.65977
0.75030 0.65978
0.75030 0.65979
0.75031 0.65980
0.75031 0.65981
0.75031 0.65982
0.75032 0.65983
0.75032 0.65984
0.75033 0.65985
0.75033 0.65986
0.75034 0.65987
0.75034 0.65988
0.75036 0.65989
0.75036 0.65990
0.75036 0.65991
0.75037 0.65992
0.75037 0.65993
0.75038 0.65994
0.75038 0.65995
0.75039 0.65996
0.75039 0.65997
0.75039 0.65998
0.75040 0.65999
0.75041 0.66000
0.75041 0.66001
0.75042 0.66002
0.75042 0.66003
0.75043 0.66004
0.75043 0.66005
0.75043 0.66006
0.75044 0.66007
0.75044 0.66008
0.75044 0.66009
0.75044 0.66010
0.75045 0.66011
0.75045 0.66012
0.75045 0.66013
0.75045 0.66014
0.75046 0.66015
0.75047 0.66016
0.75048 0.66017
0.75048 0.66018
0.75049 0.66019
0.75049 0.66020
0.75049 0.66021
0.75050 0.66022
0.75050 0.66023
0.75050 0.66024
0.75051 0.66025
0.75051 0.66026
0.75051 0.66027
0.75053 0.66028
0.75054 0.66029
0.75054 0.66030
0.75054 0.66031
0.75054 0.66032
0.75055 0.66033
0.75056 0.66034
0.75057 0.66035
0.75057 0.66036
0.75057 0.66037
0.75057 0.66038
0.75058 0.66039
0.75058 0.66040
0.75059 0.66041
0.75060 0.66042
0.75060 0.66043
0.75060 0.66044
0.75060 0.66045
0.75060 0.66046
0.75061 0.66047
0.75061 0.66048
0.75063 0.66049
0.75064 0.66050
0.75064 0.66051
0.75064 0.66052
0.75064 0.66053
0.75065 0.66054
0.75065 0.66055
0.75066 0.66056
0.75067 0.66057
0.75067 0.66058
0.75067 0.66059
0.75067 0.66060
0.75067 0.66061
0.75068 0.66062
0.75068 0.66063
0.75068 0.66064
0.75068 0.66065
0.75069 0.66066
0.75069 0.66067
0.75070 0.66068
0.75070 0.66069
0.75070 0.66070
0.75070 0.66071
0.75071 0.66072
0.75071 0.66073
0.75071 0.66074
0.75071 0.66075
0.75072 0.66076
0.75073 0.66077
0.75074 0.66078
0.75074 0.66079
0.75074 0.66080
0.75074 0.66081
0.75075 0.66082
0.75075 0.66083
0.75076 0.66084
0.75077 0.66085
0.75077 0.66086
0.75077 0.66087
0.75078 0.66088
0.75078 0.66089
0.75078 0.66090
0.75079 0.66091
0.75079 0.66092
0.75079 0.66093
0.75080 0.66094
0.75080 0.66095
0.75081 0.66096
0.75081 0.66097
0.75082 0.66098
0.75083 0.66099
0.75083 0.66100
0.75083 0.66101
0.75083 0.66102
0.75083 0.66103
0.75084 0.66104
0.75084 0.66105
0.75085 0.66106
0.75086 0.66107
0.75086 0.66108
0.75086 0.66109
0.75087 0.66110
0.75087 0.66111
0.75087 0.66112
0.75088 0.66113
0.75088 0.66114
0.75088 0.66115
0.75089 0.66116
0.75090 0.66117
0.75090 0.66118
0.75091 0.66119
0.75091 0.66120
0.75091 0.66121
0.75092 0.66122
0.75092 0.66123
0.75093 0.66124
0.75094 0.66125
0.75094 0.66126
0.75094 0.66127
0.75094 0.66128
0.75094 0.66129
0.75095 0.66130
0.75095 0.66131
0.75096 0.66132
0.75096 0.66133
0.75096 0.66134
0.75096 0.66135
0.75096 0.66136
0.75097 0.66137
0.75097 0.66138
0.75097 0.66139
0.75097 0.66140
0.75098 0.66141
0.75099 0.66142
0.75100 0.66143
0.75100 0.66144
0.75100 0.66145
0.75101 0.66146
0.75101 0.66147
0.75101 0.66148
0.75102 0.66149
0.75103 0.66150
0.75103 0.66151
0.75104 0.66152
0.75104 0.66153
0.75104 0.66154
0.75104 0.66155
0.75105 0.66156
0.75105 0.66157
0.75105 0.66158
0.75106 0.66159
0.75106 0.66160
0.75107 0.66161
0.75107 0.66162
0.75108 0.66163
0.75108 0.66164
0.75108 0.66165
0.75109 0.66166
0.75109 0.66167
0.75109 0.66168
0.75110 0.66169
0.75111 0.66170
0.75111 0.66171
0.75111 0.66172
0.75111 0.66173
0.75112 0.66174
0.75112 0.66175
0.75112 0.66176
0.75112 0.66177
0.75113 0.66178
0.75115 0.66179
0.75115 0.66180
0.75116 0.66181
0.75116 0.66182
0.75118 0.66183
0.75119 0.66184
0.75119 0.66185
0.75119 0.66186
0.75120 0.66187
0.75120 0.66188
0.75120 0.66189
0.75121 0.66190
0.75121 0.66191
0.75121 0.66192
0.75121 0.66193
0.75121 0.66194
0.75122 0.66195
0.75122 0.66196
0.75123 0.66197
0.75123 0.66198
0.75123 0.66199
0.75124 0.66200
0.75125 0.66201
0.75125 0.66202
0.75126 0.66203
0.75126 0.66204
0.75126 0.66205
0.75127 0.66206
0.75128 0.66207
0.75128 0.66208
0.75128 0.66209
0.75128 0.66210
0.75128 0.66211
0.75128 0.66212
0.75130 0.66213
0.75130 0.66214
0.75131 0.66215
0.75131 0.66216
0.75133 0.66217
0.75133 0.66218
0.75133 0.66219
0.75134 0.66220
0.75135 0.66221
0.75135 0.66222
0.75136 0.66223
0.75136 0.66224
0.75136 0.66225
0.75136 0.66226
0.75138 0.66227
0.75139 0.66228
0.75139 0.66229
0.75140 0.66230
0.75140 0.66231
0.75140 0.66232
0.75140 0.66233
0.75141 0.66234
0.75141 0.66235
0.75142 0.66236
0.75143 0.66237
0.75143 0.66238
0.75144 0.66239
0.75144 0.66240
0.75145 0.66241
0.75145 0.66242
0.75145 0.66243
0.75146 0.66244
0.75146 0.66245
0.75146 0.66246
0.75146 0.66247
0.75147 0.66248
0.75147 0.66249
0.75147 0.66250
0.75147 0.66251
0.75147 0.66252
0.75148 0.66253
0.75150 0.66254
0.75151 0.66255
0.75151 0.66256
0.75151 0.66257
0.75151 0.66258
0.75151 0.66259
0.75152 0.66260
0.75152 0.66261
0.75152 0.66262
0.75153 0.66263
0.75153 0.66264
0.75153 0.66265
0.75154 0.66266
0.75154 0.66267
0.75155 0.66268
0.75155 0.66269
0.75155 0.66270
0.75155 0.66271
0.75156 0.66272
0.75156 0.66273
0.75156 0.66274
0.75156 0.66275
0.75156 0.66276
0.75156 0.66277
0.75157 0.66278
0.75159 0.66279
0.75159 0.66280
0.75159 0.66281
0.75159 0.66282
0.75159 0.66283
0.75159 0.66284
0.75160 0.66285
0.75160 0.66286
0.75161 0.66287
0.75161 0.66288
0.75161 0.66289
0.75162 0.66290
0.75162 0.66291
0.75162 0.66292
0.75163 0.66293
0.75163 0.66294
0.75163 0.66295
0.75163 0.66296
0.75164 0.66297
0.75164 0.66298
0.75164 0.66299
0.75164 0.66300
0.75164 0.66301
0.75164 0.66302
0.75165 0.66303
0.75165 0.66304
0.75166 0.66305
0.75167 0.66306
0.75167 0.66307
0.75168 0.66308
0.75168 0.66309
0.75168 0.66310
0.75168 0.66311
0.75169 0.66312
0.75169 0.66313
0.75170 0.66314
0.75171 0.66315
0.75171 0.66316
0.75172 0.66317
0.75172 0.66318
0.75173 0.66319
0.75173 0.66320
0.75173 0.66321
0.75174 0.66322
0.75174 0.66323
0.75175 0.66324
0.75175 0.66325
0.75175 0.66326
0.75176 0.66327
0.75176 0.66328
0.75176 0.66329
0.75177 0.66330
0.75177 0.66331
0.75178 0.66332
0.75178 0.66333
0.75179 0.66334
0.75179 0.66335
0.75179 0.66336
0.75179 0.66337
0.75181 0.66338
0.75181 0.66339
0.75182 0.66340
0.75182 0.66341
0.75185 0.66342
0.75185 0.66343
0.75185 0.66344
0.75186 0.66345
0.75186 0.66346
0.75186 0.66347
0.75187 0.66348
0.75187 0.66349
0.75187 0.66350
0.75188 0.66351
0.75188 0.66352
0.75189 0.66353
0.75189 0.66354
0.75189 0.66355
0.75189 0.66356
0.75190 0.66357
0.75191 0.66358
0.75191 0.66359
0.75192 0.66360
0.75192 0.66361
0.75193 0.66362
0.75194 0.66363
0.75194 0.66364
0.75194 0.66365
0.75195 0.66366
0.75196 0.66367
0.75196 0.66368
0.75197 0.66369
0.75197 0.66370
0.75197 0.66371
0.75198 0.66372
0.75199 0.66373
0.75199 0.66374
0.75200 0.66375
0.75200 0.66376
0.75200 0.66377
0.75201 0.66378
0.75201 0.66379
0.75202 0.66380
0.75202 0.66381
0.75202 0.66382
0.75202 0.66383
0.75203 0.66384
0.75203 0.66385
0.75204 0.66386
0.75206 0.66387
0.75207 0.66388
0.75208 0.66389
0.75208 0.66390
0.75209 0.66391
0.75210 0.66392
0.75210 0.66393
0.75211 0.66394
0.75212 0.66395
0.75214 0.66396
0.75214 0.66397
0.75214 0.66398
0.75214 0.66399
0.75215 0.66400
0.75215 0.66401
0.75216 0.66402
0.75216 0.66403
0.75216 0.66404
0.75216 0.66405
0.75216 0.66406
0.75218 0.66407
0.75219 0.66408
0.75219 0.66409
0.75219 0.66410
0.75219 0.66411
0.75219 0.66412
0.75220 0.66413
0.75220 0.66414
0.75221 0.66415
0.75221 0.66416
0.75221 0.66417
0.75221 0.66418
0.75222 0.66419
0.75222 0.66420
0.75223 0.66421
0.75223 0.66422
0.75223 0.66423
0.75223 0.66424
0.75224 0.66425
0.75225 0.66426
0.75225 0.66427
0.75225 0.66428
0.75226 0.66429
0.75226 0.66430
0.75227 0.66431
0.75227 0.66432
0.75227 0.66433
0.75227 0.66434
0.75228 0.66435
0.75229 0.66436
0.75229 0.66437
0.75229 0.66438
0.75229 0.66439
0.75229 0.66440
0.75229 0.66441
0.75229 0.66442
0.75230 0.66443
0.75230 0.66444
0.75231 0.66445
0.75231 0.66446
0.75231 0.66447
0.75232 0.66448
0.75232 0.66449
0.75232 0.66450
0.75232 0.66451
0.75232 0.66452
0.75233 0.66453
0.75233 0.66454
0.75235 0.66455
0.75235 0.66456
0.75235 0.66457
0.75237 0.66458
0.75238 0.66459
0.75238 0.66460
0.75238 0.66461
0.75238 0.66462
0.75239 0.66463
0.75239 0.66464
0.75240 0.66465
0.75241 0.66466
0.75243 0.66467
0.75243 0.66468
0.75244 0.66469
0.75244 0.66470
0.75244 0.66471
0.75245 0.66472
0.75245 0.66473
0.75245 0.66474
0.75245 0.66475
0.75245 0.66476
0.75246 0.66477
0.75247 0.66478
0.75247 0.66479
0.75248 0.66480
0.75249 0.66481
0.75251 0.66482
0.75252 0.66483
0.75252 0.66484
0.75253 0.66485
0.75254 0.66486
0.75254 0.66487
0.75255 0.66488
0.75255 0.66489
0.75255 0.66490
0.75256 0.66491
0.75256 0.66492
0.75256 0.66493
0.75256 0.66494
0.75257 0.66495
0.75258 0.66496
0.75258 0.66497
0.75258 0.66498
0.75258 0.66499
0.75259 0.66500
0.75259 0.66501
0.75259 0.66502
0.75259 0.66503
0.75260 0.66504
0.75260 0.66505
0.75261 0.66506
0.75262 0.66507
0.75262 0.66508
0.75263 0.66509
0.75263 0.66510
0.75263 0.66511
0.75263 0.66512
0.75264 0.66513
0.75264 0.66514
0.75264 0.66515
0.75265 0.66516
0.75265 0.66517
0.75265 0.66518
0.75265 0.66519
0.75265 0.66520
0.75265 0.66521
0.75265 0.66522
0.75265 0.66523
0.75266 0.66524
0.75266 0.66525
0.75266 0.66526
0.75267 0.66527
0.75267 0.66528
0.75268 0.66529
0.75268 0.66530
0.75269 0.66531
0.75270 0.66532
0.75270 0.66533
0.75270 0.66534
0.75272 0.66535
0.75273 0.66536
0.75273 0.66537
0.75273 0.66538
0.75274 0.66539
0.75274 0.66540
0.75274 0.66541
0.75276 0.66542
0.75276 0.66543
0.75278 0.66544
0.75280 0.66545
0.75280 0.66546
0.75281 0.66547
0.75281 0.66548
0.75281 0.66549
0.75282 0.66550
0.75282 0.66551
0.75282 0.66552
0.75283 0.66553
0.75283 0.66554
0.75284 0.66555
0.75284 0.66556
0.75285 0.66557
0.75286 0.66558
0.75286 0.66559
0.75286 0.66560
0.75287 0.66561
0.75287 0.66562
0.75287 0.66563
0.75288 0.66564
0.75289 0.66565
0.75289 0.66566
0.75289 0.66567
0.75289 0.66568
0.75289 0.66569
0.75290 0.66570
0.75290 0.66571
0.75290 0.66572
0.75290 0.66573
0.75291 0.66574
0.75291 0.66575
0.75292 0.66576
0.75292 0.66577
0.75292 0.66578
0.75292 0.66579
0.75292 0.66580
0.75293 0.66581
0.75293 0.66582
0.75294 0.66583
0.75294 0.66584
0.75295 0.66585
0.75296 0.66586
0.75296 0.66587
0.75298 0.66588
0.75298 0.66589
0.75298 0.66590
0.75299 0.66591
0.75300 0.66592
0.75300 0.66593
0.75301 0.66594
0.75301 0.66595
0.75302 0.66596
0.75302 0.66597
0.75302 0.66598
0.75302 0.66599
0.75302 0.66600
0.75302 0.66601
0.75303 0.66602
0.75303 0.66603
0.75305 0.66604
0.75307 0.66605
0.75307 0.66606
0.75307 0.66607
0.75308 0.66608
0.75309 0.66609
0.75309 0.66610
0.75309 0.66611
0.75310 0.66612
0.75311 0.66613
0.75312 0.66614
0.75312 0.66615
0.75313 0.66616
0.75313 0.66617
0.75313 0.66618
0.75313 0.66619
0.75314 0.66620
0.75315 0.66621
0.75315 0.66622
0.75316 0.66623
0.75317 0.66624
0.75318 0.66625
0.75318 0.66626
0.75319 0.66627
0.75319 0.66628
0.75320 0.66629
0.75320 0.66630
0.75320 0.66631
0.75321 0.66632
0.75321 0.66633
0.75321 0.66634
0.75321 0.66635
0.75322 0.66636
0.75322 0.66637
0.75324 0.66638
0.75324 0.66639
0.75324 0.66640
0.75324 0.66641
0.75325 0.66642
0.75326 0.66643
0.75329 0.66644
0.75330 0.66645
0.75330 0.66646
0.75331 0.66647
0.75331 0.66648
0.75331 0.66649
0.75332 0.66650
0.75332 0.66651
0.75333 0.66652
0.75333 0.66653
0.75334 0.66654
0.75334 0.66655
0.75335 0.66656
0.75336 0.66657
0.75336 0.66658
0.75336 0.66659
0.75336 0.66660
0.75337 0.66661
0.75337 0.66662
0.75338 0.66663
0.75338 0.66664
0.75338 0.66665
0.75338 0.66666
0.75338 0.66667
0.75339 0.66668
0.75339 0.66669
0.75339 0.66670
0.75339 0.66671
0.75340 0.66672
0.75340 0.66673
0.75341 0.66674
0.75341 0.66675
0.75341 0.66676
0.75342 0.66677
0.75343 0.66678
0.75343 0.66679
0.75344 0.66680
0.75346 0.66681
0.75346 0.66682
0.75346 0.66683
0.75346 0.66684
0.75346 0.66685
0.75346 0.66686
0.75347 0.66687
0.75348 0.66688
0.75348 0.66689
0.75348 0.66690
0.75349 0.66691
0.75349 0.66692
0.75350 0.66693
0.75350 0.66694
0.75350 0.66695
0.75350 0.66696
0.75350 0.66697
0.75351 0.66698
0.75352 0.66699
0.75352 0.66700
0.75353 0.66701
0.75353 0.66702
0.75353 0.66703
0.75353 0.66704
0.75354 0.66705
0.75354 0.66706
0.75354 0.66707
0.75355 0.66708
0.75356 0.66709
0.75356 0.66710
0.75357 0.66711
0.75357 0.66712
0.75358 0.66713
0.75359 0.66714
0.75359 0.66715
0.75361 0.66716
0.75361 0.66717
0.75362 0.66718
0.75363 0.66719
0.75364 0.66720
0.75364 0.66721
0.75364 0.66722
0.75365 0.66723
0.75365 0.66724
0.75365 0.66725
0.75365 0.66726
0.75365 0.66727
0.75366 0.66728
0.75366 0.66729
0.75369 0.66730
0.75370 0.66731
0.75371 0.66732
0.75371 0.66733
0.75372 0.66734
0.75372 0.66735
0.75372 0.66736
0.75373 0.66737
0.75374 0.66738
0.75374 0.66739
0.75374 0.66740
0.75375 0.66741
0.75376 0.66742
0.75376 0.66743
0.75376 0.66744
0.75376 0.66745
0.75376 0.66746
0.75377 0.66747
0.75377 0.66748
0.75378 0.66749
0.75378 0.66750
0.75378 0.66751
0.75378 0.66752
0.75379 0.66753
0.75380 0.66754
0.75381 0.66755
0.75381 0.66756
0.75381 0.66757
0.75382 0.66758
0.75383 0.66759
0.75383 0.66760
0.75385 0.66761
0.75386 0.66762
0.75386 0.66763
0.75386 0.66764
0.75386 0.66765
0.75387 0.66766
0.75387 0.66767
0.75387 0.66768
0.75388 0.66769
0.75388 0.66770
0.75389 0.66771
0.75390 0.66772
0.75390 0.66773
0.75391 0.66774
0.75391 0.66775
0.75391 0.66776
0.75392 0.66777
0.75392 0.66778
0.75392 0.66779
0.75393 0.66780
0.75393 0.66781
0.75393 0.66782
0.75393 0.66783
0.75394 0.66784
0.75394 0.66785
0.75394 0.66786
0.75395 0.66787
0.75396 0.66788
0.75396 0.66789
0.75397 0.66790
0.75397 0.66791
0.75398 0.66792
0.75399 0.66793
0.75399 0.66794
0.75399 0.66795
0.75400 0.66796
0.75400 0.66797
0.75401 0.66798
0.75401 0.66799
0.75401 0.66800
0.75401 0.66801
0.75401 0.66802
0.75402 0.66803
0.75402 0.66804
0.75402 0.66805
0.75403 0.66806
0.75404 0.66807
0.75404 0.66808
0.75404 0.66809
0.75404 0.66810
0.75405 0.66811
0.75405 0.66812
0.75405 0.66813
0.75406 0.66814
0.75406 0.66815
0.75406 0.66816
0.75407 0.66817
0.75407 0.66818
0.75407 0.66819
0.75407 0.66820
0.75408 0.66821
0.75408 0.66822
0.75408 0.66823
0.75409 0.66824
0.75410 0.66825
0.75410 0.66826
0.75411 0.66827
0.75411 0.66828
0.75413 0.66829
0.75413 0.66830
0.75415 0.66831
0.75415 0.66832
0.75415 0.66833
0.75416 0.66834
0.75416 0.66835
0.75416 0.66836
0.75416 0.66837
0.75416 0.66838
0.75417 0.66839
0.75417 0.66840
0.75417 0.66841
0.75417 0.66842
0.75419 0.66843
0.75419 0.66844
0.75419 0.66845
0.75421 0.66846
0.75421 0.66847
0.75421 0.66848
0.75421 0.66849
0.75422 0.66850
0.75422 0.66851
0.75423 0.66852
0.75423 0.66853
0.75423 0.66854
0.75424 0.66855
0.75424 0.66856
0.75424 0.66857
0.75425 0.66858
0.75425 0.66859
0.75426 0.66860
0.75426 0.66861
0.75427 0.66862
0.75427 0.66863
0.75428 0.66864
0.75429 0.66865
0.75429 0.66866
0.75429 0.66867
0.75430 0.66868
0.75430 0.66869
0.75431 0.66870
0.75431 0.66871
0.75431 0.66872
0.75431 0.66873
0.75432 0.66874
0.75432 0.66875
0.75432 0.66876
0.75433 0.66877
0.75434 0.66878
0.75434 0.66879
0.75434 0.66880
0.75435 0.66881
0.75436 0.66882
0.75436 0.66883
0.75436 0.66884
0.75437 0.66885
0.75437 0.66886
0.75437 0.66887
0.75438 0.66888
0.75438 0.66889
0.75439 0.66890
0.75440 0.66891
0.75440 0.66892
0.75441 0.66893
0.75442 0.66894
0.75442 0.66895
0.75444 0.66896
0.75444 0.66897
0.75444 0.66898
0.75445 0.66899
0.75445 0.66900
0.75445 0.66901
0.75446 0.66902
0.75446 0.66903
0.75447 0.66904
0.75447 0.66905
0.75447 0.66906
0.75448 0.66907
0.75448 0.66908
0.75450 0.66909
0.75451 0.66910
0.75451 0.66911
0.75452 0.66912
0.75452 0.66913
0.75453 0.66914
0.75453 0.66915
0.75454 0.66916
0.75454 0.66917
0.75454 0.66918
0.75455 0.66919
0.75455 0.66920
0.75455 0.66921
0.75455 0.66922
0.75457 0.66923
0.75457 0.66924
0.75457 0.66925
0.75458 0.66926
0.75458 0.66927
0.75458 0.66928
0.75459 0.66929
0.75459 0.66930
0.75459 0.66931
0.75459 0.66932
0.75460 0.66933
0.75460 0.66934
0.75460 0.66935
0.75461 0.66936
0.75461 0.66937
0.75461 0.66938
0.75461 0.66939
0.75462 0.66940
0.75462 0.66941
0.75462 0.66942
0.75463 0.66943
0.75463 0.66944
0.75463 0.66945
0.75463 0.66946
0.75465 0.66947
0.75465 0.66948
0.75466 0.66949
0.75467 0.66950
0.75468 0.66951
0.75468 0.66952
0.75468 0.66953
0.75469 0.66954
0.75469 0.66955
0.75469 0.66956
0.75470 0.66957
0.75471 0.66958
0.75471 0.66959
0.75471 0.66960
0.75471 0.66961
0.75471 0.66962
0.75471 0.66963
0.75471 0.66964
0.75472 0.66965
0.75472 0.66966
0.75472 0.66967
0.75473 0.66968
0.75476 0.66969
0.75477 0.66970
0.75477 0.66971
0.75477 0.66972
0.75478 0.66973
0.75478 0.66974
0.75478 0.66975
0.75479 0.66976
0.75479 0.66977
0.75480 0.66978
0.75481 0.66979
0.75481 0.66980
0.75481 0.66981
0.75482 0.66982
0.75482 0.66983
0.75483 0.66984
0.75483 0.66985
0.75484 0.66986
0.75484 0.66987
0.75485 0.66988
0.75486 0.66989
0.75487 0.66990
0.75487 0.66991
0.75487 0.66992
0.75489 0.66993
0.75489 0.66994
0.75489 0.66995
0.75489 0.66996
0.75489 0.66997
0.75490 0.66998
0.75490 0.66999
0.75491 0.67000
0.75491 0.67001
0.75492 0.67002
0.75492 0.67003
0.75493 0.67004
0.75493 0.67005
0.75493 0.67006
0.75494 0.67007
0.75494 0.67008
0.75494 0.67009
0.75495 0.67010
0.75495 0.67011
0.75496 0.67012
0.75496 0.67013
0.75498 0.67014
0.75498 0.67015
0.75500 0.67016
0.75500 0.67017
0.75501 0.67018
0.75501 0.67019
0.75501 0.67020
0.75501 0.67021
0.75502 0.67022
0.75502 0.67023
0.75502 0.67024
0.75502 0.67025
0.75503 0.67026
0.75504 0.67027
0.75505 0.67028
0.75505 0.67029
0.75505 0.67030
0.75506 0.67031
0.75506 0.67032
0.75506 0.67033
0.75506 0.67034
0.75507 0.67035
0.75507 0.67036
0.75507 0.67037
0.75507 0.67038
0.75508 0.67039
0.75508 0.67040
0.75510 0.67041
0.75510 0.67042
0.75511 0.67043
0.75511 0.67044
0.75511 0.67045
0.75512 0.67046
0.75513 0.67047
0.75514 0.67048
0.75514 0.67049
0.75514 0.67050
0.75515 0.67051
0.75516 0.67052
0.75517 0.67053
0.75518 0.67054
0.75519 0.67055
0.75519 0.67056
0.75519 0.67057
0.75520 0.67058
0.75520 0.67059
0.75520 0.67060
0.75520 0.67061
0.75521 0.67062
0.75521 0.67063
0.75521 0.67064
0.75521 0.67065
0.75522 0.67066
0.75522 0.67067
0.75524 0.67068
0.75524 0.67069
0.75525 0.67070
0.75525 0.67071
0.75526 0.67072
0.75527 0.67073
0.75527 0.67074
0.75528 0.67075
0.75529 0.67076
0.75529 0.67077
0.75530 0.67078
0.75530 0.67079
0.75530 0.67080
0.75531 0.67081
0.75531 0.67082
0.75532 0.67083
0.75532 0.67084
0.75532 0.67085
0.75533 0.67086
0.75533 0.67087
0.75533 0.67088
0.75534 0.67089
0.75534 0.67090
0.75537 0.67091
0.75537 0.67092
0.75537 0.67093
0.75538 0.67094
0.75538 0.67095
0.75538 0.67096
0.75540 0.67097
0.75540 0.67098
0.75541 0.67099
0.75541 0.67100
0.75542 0.67101
0.75543 0.67102
0.75543 0.67103
0.75544 0.67104
0.75544 0.67105
0.75545 0.67106
0.75545 0.67107
0.75545 0.67108
0.75546 0.67109
0.75546 0.67110
0.75548 0.67111
0.75548 0.67112
0.75549 0.67113
0.75549 0.67114
0.75550 0.67115
0.75550 0.67116
0.75551 0.67117
0.75552 0.67118
0.75552 0.67119
0.75553 0.67120
0.75553 0.67121
0.75553 0.67122
0.75553 0.67123
0.75553 0.67124
0.75554 0.67125
0.75554 0.67126
0.75554 0.67127
0.75555 0.67128
0.75555 0.67129
0.75556 0.67130
0.75556 0.67131
0.75556 0.67132
0.75557 0.67133
0.75557 0.67134
0.75557 0.67135
0.75558 0.67136
0.75558 0.67137
0.75559 0.67138
0.75560 0.67139
0.75561 0.67140
0.75561 0.67141
0.75562 0.67142
0.75563 0.67143
0.75563 0.67144
0.75565 0.67145
0.75566 0.67146
0.75568 0.67147
0.75568 0.67148
0.75569 0.67149
0.75570 0.67150
0.75570 0.67151
0.75570 0.67152
0.75571 0.67153
0.75571 0.67154
0.75572 0.67155
0.75573 0.67156
0.75574 0.67157
0.75574 0.67158
0.75574 0.67159
0.75574 0.67160
0.75575 0.67161
0.75575 0.67162
0.75576 0.67163
0.75576 0.67164
0.75576 0.67165
0.75577 0.67166
0.75577 0.67167
0.75578 0.67168
0.75579 0.67169
0.75580 0.67170
0.75580 0.67171
0.75582 0.67172
0.75582 0.67173
0.75582 0.67174
0.75582 0.67175
0.75582 0.67176
0.75582 0.67177
0.75583 0.67178
0.75583 0.67179
0.75584 0.67180
0.75584 0.67181
0.75584 0.67182
0.75584 0.67183
0.75584 0.67184
0.75585 0.67185
0.75585 0.67186
0.75586 0.67187
0.75586 0.67188
0.75586 0.67189
0.75587 0.67190
0.75588 0.67191
0.75588 0.67192
0.75588 0.67193
0.75589 0.67194
0.75590 0.67195
0.75590 0.67196
0.75591 0.67197
0.75592 0.67198
0.75592 0.67199
0.75592 0.67200
0.75593 0.67201
0.75593 0.67202
0.75593 0.67203
0.75593 0.67204
0.75594 0.67205
0.75594 0.67206
0.75594 0.67207
0.75594 0.67208
0.75595 0.67209
0.75595 0.67210
0.75596 0.67211
0.75596 0.67212
0.75596 0.67213
0.75596 0.67214
0.75598 0.67215
0.75598 0.67216
0.75598 0.67217
0.75598 0.67218
0.75598 0.67219
0.75599 0.67220
0.75599 0.67221
0.75599 0.67222
0.75599 0.67223
0.75601 0.67224
0.75602 0.67225
0.75603 0.67226
0.75604 0.67227
0.75605 0.67228
0.75606 0.67229
0.75606 0.67230
0.75606 0.67231
0.75606 0.67232
0.75608 0.67233
0.75608 0.67234
0.75608 0.67235
0.75609 0.67236
0.75609 0.67237
0.75609 0.67238
0.75610 0.67239
0.75610 0.67240
0.75611 0.67241
0.75612 0.67242
0.75612 0.67243
0.75612 0.67244
0.75612 0.67245
0.75613 0.67246
0.75613 0.67247
0.75614 0.67248
0.75615 0.67249
0.75616 0.67250
0.75616 0.67251
0.75617 0.67252
0.75617 0.67253
0.75617 0.67254
0.75617 0.67255
0.75619 0.67256
0.75620 0.67257
0.75620 0.67258
0.75621 0.67259
0.75621 0.67260
0.75621 0.67261
0.75621 0.67262
0.75622 0.67263
0.75622 0.67264
0.75623 0.67265
0.75624 0.67266
0.75624 0.67267
0.75625 0.67268
0.75625 0.67269
0.75626 0.67270
0.75626 0.67271
0.75626 0.67272
0.75626 0.67273
0.75626 0.67274
0.75627 0.67275
0.75627 0.67276
0.75627 0.67277
0.75628 0.67278
0.75628 0.67279
0.75629 0.67280
0.75629 0.67281
0.75629 0.67282
0.75630 0.67283
0.75630 0.67284
0.75630 0.67285
0.75632 0.67286
0.75632 0.67287
0.75633 0.67288
0.75633 0.67289
0.75633 0.67290
0.75634 0.67291
0.75634 0.67292
0.75634 0.67293
0.75634 0.67294
0.75635 0.67295
0.75635 0.67296
0.75635 0.67297
0.75636 0.67298
0.75636 0.67299
0.75636 0.67300
0.75637 0.67301
0.75639 0.67302
0.75639 0.67303
0.75640 0.67304
0.75640 0.67305
0.75640 0.67306
0.75640 0.67307
0.75641 0.67308
0.75642 0.67309
0.75642 0.67310
0.75642 0.67311
0.75642 0.67312
0.75643 0.67313
0.75644 0.67314
0.75644 0.67315
0.75644 0.67316
0.75645 0.67317
0.75645 0.67318
0.75645 0.67319
0.75645 0.67320
0.75646 0.67321
0.75647 0.67322
0.75647 0.67323
0.75647 0.67324
0.75648 0.67325
0.75648 0.67326
0.75648 0.67327
0.75649 0.67328
0.75649 0.67329
0.75651 0.67330
0.75652 0.67331
0.75652 0.67332
0.75653 0.67333
0.75653 0.67334
0.75654 0.67335
0.75655 0.67336
0.75655 0.67337
0.75656 0.67338
0.75656 0.67339
0.75657 0.67340
0.75657 0.67341
0.75657 0.67342
0.75657 0.67343
0.75657 0.67344
0.75658 0.67345
0.75658 0.67346
0.75658 0.67347
0.75659 0.67348
0.75659 0.67349
0.75660 0.67350
0.75660 0.67351
0.75660 0.67352
0.75660 0.67353
0.75661 0.67354
0.75662 0.67355
0.75662 0.67356
0.75662 0.67357
0.75662 0.67358
0.75662 0.67359
0.75662 0.67360
0.75663 0.67361
0.75664 0.67362
0.75664 0.67363
0.75664 0.67364
0.75664 0.67365
0.75665 0.67366
0.75666 0.67367
0.75666 0.67368
0.75666 0.67369
0.75666 0.67370
0.75667 0.67371
0.75667 0.67372
0.75669 0.67373
0.75669 0.67374
0.75670 0.67375
0.75670 0.67376
0.75670 0.67377
0.75670 0.67378
0.75670 0.67379
0.75670 0.67380
0.75671 0.67381
0.75671 0.67382
0.75673 0.67383
0.75673 0.67384
0.75675 0.67385
0.75675 0.67386
0.75675 0.67387
0.75675 0.67388
0.75675 0.67389
0.75675 0.67390
0.75675 0.67391
0.75675 0.67392
0.75676 0.67393
0.75677 0.67394
0.75678 0.67395
0.75678 0.67396
0.75678 0.67397
0.75679 0.67398
0.75680 0.67399
0.75680 0.67400
0.75680 0.67401
0.75680 0.67402
0.75681 0.67403
0.75682 0.67404
0.75682 0.67405
0.75683 0.67406
0.75684 0.67407
0.75684 0.67408
0.75684 0.67409
0.75685 0.67410
0.75685 0.67411
0.75686 0.67412
0.75686 0.67413
0.75687 0.67414
0.75687 0.67415
0.75687 0.67416
0.75688 0.67417
0.75688 0.67418
0.75688 0.67419
0.75690 0.67420
0.75690 0.67421
0.75690 0.67422
0.75691 0.67423
0.75692 0.67424
0.75692 0.67425
0.75692 0.67426
0.75692 0.67427
0.75693 0.67428
0.75694 0.67429
0.75694 0.67430
0.75694 0.67431
0.75694 0.67432
0.75695 0.67433
0.75695 0.67434
0.75695 0.67435
0.75695 0.67436
0.75696 0.67437
0.75696 0.67438
0.75697 0.67439
0.75697 0.67440
0.75697 0.67441
0.75697 0.67442
0.75698 0.67443
0.75698 0.67444
0.75698 0.67445
0.75698 0.67446
0.75699 0.67447
0.75700 0.67448
0.75701 0.67449
0.75701 0.67450
0.75701 0.67451
0.75703 0.67452
0.75704 0.67453
0.75704 0.67454
0.75706 0.67455
0.75707 0.67456
0.75707 0.67457
0.75708 0.67458
0.75709 0.67459
0.75709 0.67460
0.75709 0.67461
0.75710 0.67462
0.75711 0.67463
0.75711 0.67464
0.75712 0.67465
0.75713 0.67466
0.75713 0.67467
0.75713 0.67468
0.75713 0.67469
0.75715 0.67470
0.75716 0.67471
0.75716 0.67472
0.75717 0.67473
0.75717 0.67474
0.75719 0.67475
0.75719 0.67476
0.75719 0.67477
0.75719 0.67478
0.75719 0.67479
0.75720 0.67480
0.75720 0.67481
0.75720 0.67482
0.75721 0.67483
0.75723 0.67484
0.75723 0.67485
0.75723 0.67486
0.75724 0.67487
0.75725 0.67488
0.75725 0.67489
0.75726 0.67490
0.75727 0.67491
0.75727 0.67492
0.75727 0.67493
0.75727 0.67494
0.75728 0.67495
0.75728 0.67496
0.75728 0.67497
0.75728 0.67498
0.75730 0.67499
0.75730 0.67500
0.75731 0.67501
0.75731 0.67502
0.75732 0.67503
0.75732 0.67504
0.75732 0.67505
0.75733 0.67506
0.75735 0.67507
0.75735 0.67508
0.75735 0.67509
0.75736 0.67510
0.75737 0.67511
0.75738 0.67512
0.75738 0.67513
0.75739 0.67514
0.75740 0.67515
0.75741 0.67516
0.75741 0.67517
0.75741 0.67518
0.75742 0.67519
0.75743 0.67520
0.75743 0.67521
0.75745 0.67522
0.75745 0.67523
0.75746 0.67524
0.75746 0.67525
0.75746 0.67526
0.75746 0.67527
0.75747 0.67528
0.75747 0.67529
0.75747 0.67530
0.75749 0.67531
0.75750 0.67532
0.75750 0.67533
0.75751 0.67534
0.75752 0.67535
0.75752 0.67536
0.75752 0.67537
0.75752 0.67538
0.75753 0.67539
0.75753 0.67540
0.75753 0.67541
0.75753 0.67542
0.75754 0.67543
0.75754 0.67544
0.75755 0.67545
0.75755 0.67546
0.75755 0.67547
0.75756 0.67548
0.75756 0.67549
0.75757 0.67550
0.75757 0.67551
0.75758 0.67552
0.75758 0.67553
0.75758 0.67554
0.75758 0.67555
0.75759 0.67556
0.75759 0.67557
0.75760 0.67558
0.75761 0.67559
0.75761 0.67560
0.75762 0.67561
0.75762 0.67562
0.75762 0.67563
0.75763 0.67564
0.75763 0.67565
0.75764 0.67566
0.75764 0.67567
0.75765 0.67568
0.75766 0.67569
0.75766 0.67570
0.75766 0.67571
0.75766 0.67572
0.75767 0.67573
0.75767 0.67574
0.75767 0.67575
0.75768 0.67576
0.75768 0.67577
0.75768 0.67578
0.75768 0.67579
0.75769 0.67580
0.75769 0.67581
0.75770 0.67582
0.75770 0.67583
0.75770 0.67584
0.75770 0.67585
0.75771 0.67586
0.75771 0.67587
0.75772 0.67588
0.75772 0.67589
0.75773 0.67590
0.75773 0.67591
0.75773 0.67592
0.75774 0.67593
0.75774 0.67594
0.75774 0.67595
0.75774 0.67596
0.75775 0.67597
0.75776 0.67598
0.75777 0.67599
0.75779 0.67600
0.75781 0.67601
0.75781 0.67602
0.75781 0.67603
0.75782 0.67604
0.75782 0.67605
0.75783 0.67606
0.75783 0.67607
0.75783 0.67608
0.75783 0.67609
0.75784 0.67610
0.75784 0.67611
0.75785 0.67612
0.75785 0.67613
0.75785 0.67614
0.75785 0.67615
0.75785 0.67616
0.75786 0.67617
0.75786 0.67618
0.75786 0.67619
0.75787 0.67620
0.75788 0.67621
0.75789 0.67622
0.75792 0.67623
0.75792 0.67624
0.75792 0.67625
0.75792 0.67626
0.75793 0.67627
0.75793 0.67628
0.75794 0.67629
0.75794 0.67630
0.75795 0.67631
0.75795 0.67632
0.75796 0.67633
0.75797 0.67634
0.75799 0.67635
0.75800 0.67636
0.75800 0.67637
0.75801 0.67638
0.75801 0.67639
0.75802 0.67640
0.75802 0.67641
0.75803 0.67642
0.75803 0.67643
0.75803 0.67644
0.75804 0.67645
0.75804 0.67646
0.75805 0.67647
0.75805 0.67648
0.75806 0.67649
0.75807 0.67650
0.75807 0.67651
0.75807 0.67652
0.75808 0.67653
0.75808 0.67654
0.75809 0.67655
0.75809 0.67656
0.75809 0.67657
0.75811 0.67658
0.75812 0.67659
0.75812 0.67660
0.75812 0.67661
0.75812 0.67662
0.75812 0.67663
0.75814 0.67664
0.75815 0.67665
0.75815 0.67666
0.75816 0.67667
0.75818 0.67668
0.75818 0.67669
0.75818 0.67670
0.75818 0.67671
0.75818 0.67672
0.75818 0.67673
0.75818 0.67674
0.75820 0.67675
0.75820 0.67676
0.75820 0.67677
0.75820 0.67678
0.75820 0.67679
0.75820 0.67680
0.75821 0.67681
0.75821 0.67682
0.75822 0.67683
0.75822 0.67684
0.75823 0.67685
0.75823 0.67686
0.75823 0.67687
0.75825 0.67688
0.75825 0.67689
0.75825 0.67690
0.75825 0.67691
0.75825 0.67692
0.75826 0.67693
0.75826 0.67694
0.75827 0.67695
0.75827 0.67696
0.75827 0.67697
0.75827 0.67698
0.75827 0.67699
0.75828 0.67700
0.75828 0.67701
0.75829 0.67702
0.75829 0.67703
0.75829 0.67704
0.75829 0.67705
0.75829 0.67706
0.75829 0.67707
0.75829 0.67708
0.75829 0.67709
0.75829 0.67710
0.75830 0.67711
0.75830 0.67712
0.75831 0.67713
0.75832 0.67714
0.75832 0.67715
0.75833 0.67716
0.75833 0.67717
0.75834 0.67718
0.75834 0.67719
0.75834 0.67720
0.75834 0.67721
0.75834 0.67722
0.75835 0.67723
0.75835 0.67724
0.75836 0.67725
0.75836 0.67726
0.75837 0.67727
0.75837 0.67728
0.75837 0.67729
0.75838 0.67730
0.75838 0.67731
0.75839 0.67732
0.75840 0.67733
0.75840 0.67734
0.75840 0.67735
0.75841 0.67736
0.75841 0.67737
0.75841 0.67738
0.75841 0.67739
0.75842 0.67740
0.75842 0.67741
0.75843 0.67742
0.75844 0.67743
0.75844 0.67744
0.75845 0.67745
0.75845 0.67746
0.75845 0.67747
0.75845 0.67748
0.75846 0.67749
0.75846 0.67750
0.75846 0.67751
0.75848 0.67752
0.75848 0.67753
0.75848 0.67754
0.75849 0.67755
0.75850 0.67756
0.75850 0.67757
0.75850 0.67758
0.75851 0.67759
0.75853 0.67760
0.75854 0.67761
0.75854 0.67762
0.75855 0.67763
0.75855 0.67764
0.75857 0.67765
0.75857 0.67766
0.75857 0.67767
0.75858 0.67768
0.75858 0.67769
0.75858 0.67770
0.75858 0.67771
0.75858 0.67772
0.75858 0.67773
0.75859 0.67774
0.75859 0.67775
0.75859 0.67776
0.75859 0.67777
0.75860 0.67778
0.75861 0.67779
0.75861 0.67780
0.75861 0.67781
0.75862 0.67782
0.75862 0.67783
0.75862 0.67784
0.75863 0.67785
0.75863 0.67786
0.75863 0.67787
0.75863 0.67788
0.75863 0.67789
0.75863 0.67790
0.75864 0.67791
0.75864 0.67792
0.75865 0.67793
0.75865 0.67794
0.75865 0.67795
0.75866 0.67796
0.75866 0.67797
0.75866 0.67798
0.75866 0.67799
0.75867 0.67800
0.75867 0.67801
0.75867 0.67802
0.75867 0.67803
0.75868 0.67804
0.75868 0.67805
0.75868 0.67806
0.75869 0.67807
0.75869 0.67808
0.75869 0.67809
0.75870 0.67810
0.75871 0.67811
0.75871 0.67812
0.75872 0.67813
0.75872 0.67814
0.75873 0.67815
0.75873 0.67816
0.75873 0.67817
0.75875 0.67818
0.75875 0.67819
0.75876 0.67820
0.75876 0.67821
0.75877 0.67822
0.75877 0.67823
0.75877 0.67824
0.75877 0.67825
0.75878 0.67826
0.75878 0.67827
0.75878 0.67828
0.75879 0.67829
0.75879 0.67830
0.75880 0.67831
0.75881 0.67832
0.75881 0.67833
0.75881 0.67834
0.75881 0.67835
0.75882 0.67836
0.75883 0.67837
0.75884 0.67838
0.75884 0.67839
0.75886 0.67840
0.75886 0.67841
0.75886 0.67842
0.75888 0.67843
0.75889 0.67844
0.75889 0.67845
0.75889 0.67846
0.75889 0.67847
0.75889 0.67848
0.75890 0.67849
0.75890 0.67850
0.75890 0.67851
0.75890 0.67852
0.75891 0.67853
0.75891 0.67854
0.75892 0.67855
0.75892 0.67856
0.75892 0.67857
0.75893 0.67858
0.75893 0.67859
0.75894 0.67860
0.75894 0.67861
0.75894 0.67862
0.75895 0.67863
0.75895 0.67864
0.75896 0.67865
0.75896 0.67866
0.75897 0.67867
0.75897 0.67868
0.75897 0.67869
0.75897 0.67870
0.75898 0.67871
0.75898 0.67872
0.75898 0.67873
0.75898 0.67874
0.75899 0.67875
0.75899 0.67876
0.75899 0.67877
0.75900 0.67878
0.75901 0.67879
0.75901 0.67880
0.75901 0.67881
0.75901 0.67882
0.75901 0.67883
0.75902 0.67884
0.75903 0.67885
0.75904 0.67886
0.75904 0.67887
0.75905 0.67888
0.75906 0.67889
0.75906 0.67890
0.75906 0.67891
0.75906 0.67892
0.75907 0.67893
0.75907 0.67894
0.75908 0.67895
0.75908 0.67896
0.75908 0.67897
0.75908 0.67898
0.75909 0.67899
0.75909 0.67900
0.75911 0.67901
0.75911 0.67902
0.75911 0.67903
0.75912 0.67904
0.75912 0.67905
0.75912 0.67906
0.75913 0.67907
0.75914 0.67908
0.75915 0.67909
0.75915 0.67910
0.75915 0.67911
0.75916 0.67912
0.75918 0.67913
0.75918 0.67914
0.75919 0.67915
0.75919 0.67916
0.75919 0.67917
0.75920 0.67918
0.75920 0.67919
0.75920 0.67920
0.75920 0.67921
0.75921 0.67922
0.75922 0.67923
0.75922 0.67924
0.75923 0.67925
0.75923 0.67926
0.75923 0.67927
0.75923 0.67928
0.75924 0.67929
0.75924 0.67930
0.75925 0.67931
0.75925 0.67932
0.75925 0.67933
0.75925 0.67934
0.75927 0.67935
0.75927 0.67936
0.75928 0.67937
0.75928 0.67938
0.75928 0.67939
0.75929 0.67940
0.75929 0.67941
0.75930 0.67942
0.75930 0.67943
0.75930 0.67944
0.75931 0.67945
0.75932 0.67946
0.75934 0.67947
0.75934 0.67948
0.75935 0.67949
0.75935 0.67950
0.75935 0.67951
0.75936 0.67952
0.75937 0.67953
0.75938 0.67954
0.75939 0.67955
0.75940 0.67956
0.75940 0.67957
0.75942 0.67958
0.75942 0.67959
0.75942 0.67960
0.75942 0.67961
0.75943 0.67962
0.75943 0.67963
0.75944 0.67964
0.75945 0.67965
0.75945 0.67966
0.75946 0.67967
0.75947 0.67968
0.75948 0.67969
0.75948 0.67970
0.75949 0.67971
0.75950 0.67972
0.75950 0.67973
0.75952 0.67974
0.75952 0.67975
0.75953 0.67976
0.75953 0.67977
0.75954 0.67978
0.75954 0.67979
0.75954 0.67980
0.75955 0.67981
0.75955 0.67982
0.75955 0.67983
0.75955 0.67984
0.75955 0.67985
0.75955 0.67986
0.75956 0.67987
0.75956 0.67988
0.75958 0.67989
0.75958 0.67990
0.75959 0.67991
0.75959 0.67992
0.75960 0.67993
0.75960 0.67994
0.75961 0.67995
0.75962 0.67996
0.75962 0.67997
0.75962 0.67998
0.75963 0.67999
0.75963 0.68000
0.75963 0.68001
0.75963 0.68002
0.75964 0.68003
0.75964 0.68004
0.75964 0.68005
0.75964 0.68006
0.75965 0.68007
0.75966 0.68008
0.75966 0.68009
0.75966 0.68010
0.75967 0.68011
0.75967 0.68012
0.75968 0.68013
0.75968 0.68014
0.75968 0.68015
0.75968 0.68016
0.75968 0.68017
0.75969 0.68018
0.75969 0.68019
0.75969 0.68020
0.75969 0.68021
0.75969 0.68022
0.75969 0.68023
0.75970 0.68024
0.75970 0.68025
0.75970 0.68026
0.75970 0.68027
0.75971 0.68028
0.75971 0.68029
0.75972 0.68030
0.75972 0.68031
0.75972 0.68032
0.75972 0.68033
0.75973 0.68034
0.75973 0.68035
0.75974 0.68036
0.75975 0.68037
0.75975 0.68038
0.75976 0.68039
0.75976 0.68040
0.75977 0.68041
0.75978 0.68042
0.75978 0.68043
0.75978 0.68044
0.75978 0.68045
0.75978 0.68046
0.75979 0.68047
0.75979 0.68048
0.75979 0.68049
0.75979 0.68050
0.75979 0.68051
0.75980 0.68052
0.75980 0.68053
0.75980 0.68054
0.75980 0.68055
0.75981 0.68056
0.75982 0.68057
0.75982 0.68058
0.75982 0.68059
0.75983 0.68060
0.75983 0.68061
0.75983 0.68062
0.75984 0.68063
0.75984 0.68064
0.75984 0.68065
0.75986 0.68066
0.75986 0.68067
0.75986 0.68068
0.75986 0.68069
0.75986 0.68070
0.75986 0.68071
0.75987 0.68072
0.75988 0.68073
0.75988 0.68074
0.75988 0.68075
0.75989 0.68076
0.75989 0.68077
0.75989 0.68078
0.75989 0.68079
0.75989 0.68080
0.75990 0.68081
0.75990 0.68082
0.75990 0.68083
0.75992 0.68084
0.75992 0.68085
0.75992 0.68086
0.75992 0.68087
0.75993 0.68088
0.75993 0.68089
0.75993 0.68090
0.75993 0.68091
0.75994 0.68092
0.75994 0.68093
0.75995 0.68094
0.75995 0.68095
0.75996 0.68096
0.75996 0.68097
0.75996 0.68098
0.75996 0.68099
0.75996 0.68100
0.75997 0.68101
0.75997 0.68102
0.75997 0.68103
0.75998 0.68104
0.75999 0.68105
0.76000 0.68106
0.76001 0.68107
0.76002 0.68108
0.76002 0.68109
0.76002 0.68110
0.76002 0.68111
0.76003 0.68112
0.76003 0.68113
0.76004 0.68114
0.76004 0.68115
0.76004 0.68116
0.76004 0.68117
0.76005 0.68118
0.76006 0.68119
0.76006 0.68120
0.76006 0.68121
0.76006 0.68122
0.76006 0.68123
0.76007 0.68124
0.76007 0.68125
0.76007 0.68126
0.76007 0.68127
0.76007 0.68128
0.76008 0.68129
0.76009 0.68130
0.76009 0.68131
0.76009 0.68132
0.76009 0.68133
0.76009 0.68134
0.76010 0.68135
0.76011 0.68136
0.76011 0.68137
0.76011 0.68138
0.76012 0.68139
0.76012 0.68140
0.76014 0.68141
0.76014 0.68142
0.76015 0.68143
0.76015 0.68144
0.76015 0.68145
0.76016 0.68146
0.76016 0.68147
0.76016 0.68148
0.76016 0.68149
0.76017 0.68150
0.76017 0.68151
0.76018 0.68152
0.76019 0.68153
0.76019 0.68154
0.76020 0.68155
0.76020 0.68156
0.76020 0.68157
0.76020 0.68158
0.76020 0.68159
0.76021 0.68160
0.76021 0.68161
0.76022 0.68162
0.76023 0.68163
0.76023 0.68164
0.76023 0.68165
0.76023 0.68166
0.76024 0.68167
0.76025 0.68168
0.76026 0.68169
0.76026 0.68170
0.76027 0.68171
0.76027 0.68172
0.76027 0.68173
0.76028 0.68174
0.76028 0.68175
0.76029 0.68176
0.76030 0.68177
0.76030 0.68178
0.76030 0.68179
0.76031 0.68180
0.76032 0.68181
0.76032 0.68182
0.76032 0.68183
0.76033 0.68184
0.76033 0.68185
0.76033 0.68186
0.76033 0.68187
0.76034 0.68188
0.76034 0.68189
0.76035 0.68190
0.76036 0.68191
0.76037 0.68192
0.76037 0.68193
0.76038 0.68194
0.76038 0.68195
0.76039 0.68196
0.76040 0.68197
0.76041 0.68198
0.76042 0.68199
0.76042 0.68200
0.76042 0.68201
0.76043 0.68202
0.76044 0.68203
0.76044 0.68204
0.76045 0.68205
0.76045 0.68206
0.76046 0.68207
0.76047 0.68208
0.76048 0.68209
0.76049 0.68210
0.76049 0.68211
0.76049 0.68212
0.76050 0.68213
0.76050 0.68214
0.76050 0.68215
0.76051 0.68216
0.76051 0.68217
0.76052 0.68218
0.76053 0.68219
0.76053 0.68220
0.76054 0.68221
0.76054 0.68222
0.76055 0.68223
0.76055 0.68224
0.76055 0.68225
0.76056 0.68226
0.76056 0.68227
0.76056 0.68228
0.76057 0.68229
0.76057 0.68230
0.76057 0.68231
0.76058 0.68232
0.76058 0.68233
0.76059 0.68234
0.76060 0.68235
0.76060 0.68236
0.76061 0.68237
0.76061 0.68238
0.76061 0.68239
0.76062 0.68240
0.76063 0.68241
0.76064 0.68242
0.76064 0.68243
0.76064 0.68244
0.76065 0.68245
0.76065 0.68246
0.76066 0.68247
0.76066 0.68248
0.76066 0.68249
0.76067 0.68250
0.76067 0.68251
0.76068 0.68252
0.76068 0.68253
0.76068 0.68254
0.76068 0.68255
0.76068 0.68256
0.76068 0.68257
0.76069 0.68258
0.76069 0.68259
0.76070 0.68260
0.76071 0.68261
0.76072 0.68262
0.76072 0.68263
0.76072 0.68264
0.76072 0.68265
0.76073 0.68266
0.76073 0.68267
0.76073 0.68268
0.76073 0.68269
0.76074 0.68270
0.76074 0.68271
0.76074 0.68272
0.76075 0.68273
0.76075 0.68274
0.76076 0.68275
0.76076 0.68276
0.76077 0.68277
0.76077 0.68278
0.76077 0.68279
0.76079 0.68280
0.76079 0.68281
0.76080 0.68282
0.76080 0.68283
0.76080 0.68284
0.76081 0.68285
0.76081 0.68286
0.76082 0.68287
0.76082 0.68288
0.76084 0.68289
0.76084 0.68290
0.76084 0.68291
0.76084 0.68292
0.76085 0.68293
0.76085 0.68294
0.76085 0.68295
0.76086 0.68296
0.76086 0.68297
0.76086 0.68298
0.76086 0.68299
0.76087 0.68300
0.76087 0.68301
0.76088 0.68302
0.76088 0.68303
0.76089 0.68304
0.76089 0.68305
0.76089 0.68306
0.76090 0.68307
0.76090 0.68308
0.76091 0.68309
0.76091 0.68310
0.76091 0.68311
0.76091 0.68312
0.76092 0.68313
0.76093 0.68314
0.76093 0.68315
0.76094 0.68316
0.76094 0.68317
0.76094 0.68318
0.76094 0.68319
0.76094 0.68320
0.76096 0.68321
0.76097 0.68322
0.76097 0.68323
0.76099 0.68324
0.76099 0.68325
0.76100 0.68326
0.76100 0.68327
0.76101 0.68328
0.76102 0.68329
0.76102 0.68330
0.76103 0.68331
0.76103 0.68332
0.76104 0.68333
0.76104 0.68334
0.76104 0.68335
0.76104 0.68336
0.76105 0.68337
0.76106 0.68338
0.76106 0.68339
0.76107 0.68340
0.76108 0.68341
0.76109 0.68342
0.76110 0.68343
0.76111 0.68344
0.76111 0.68345
0.76111 0.68346
0.76111 0.68347
0.76111 0.68348
0.76112 0.68349
0.76112 0.68350
0.76112 0.68351
0.76114 0.68352
0.76115 0.68353
0.76116 0.68354
0.76117 0.68355
0.76117 0.68356
0.76117 0.68357
0.76117 0.68358
0.76118 0.68359
0.76118 0.68360
0.76119 0.68361
0.76120 0.68362
0.76121 0.68363
0.76122 0.68364
0.76122 0.68365
0.76122 0.68366
0.76123 0.68367
0.76123 0.68368
0.76124 0.68369
0.76125 0.68370
0.76126 0.68371
0.76127 0.68372
0.76127 0.68373
0.76127 0.68374
0.76130 0.68375
0.76130 0.68376
0.76131 0.68377
0.76131 0.68378
0.76131 0.68379
0.76132 0.68380
0.76132 0.68381
0.76132 0.68382
0.76132 0.68383
0.76132 0.68384
0.76133 0.68385
0.76133 0.68386
0.76134 0.68387
0.76134 0.68388
0.76134 0.68389
0.76136 0.68390
0.76136 0.68391
0.76136 0.68392
0.76136 0.68393
0.76137 0.68394
0.76137 0.68395
0.76138 0.68396
0.76138 0.68397
0.76138 0.68398
0.76139 0.68399
0.76139 0.68400
0.76140 0.68401
0.76140 0.68402
0.76141 0.68403
0.76141 0.68404
0.76141 0.68405
0.76142 0.68406
0.76143 0.68407
0.76144 0.68408
0.76144 0.68409
0.76144 0.68410
0.76145 0.68411
0.76145 0.68412
0.76146 0.68413
0.76146 0.68414
0.76148 0.68415
0.76149 0.68416
0.76149 0.68417
0.76149 0.68418
0.76149 0.68419
0.76149 0.68420
0.76149 0.68421
0.76149 0.68422
0.76150 0.68423
0.76150 0.68424
0.76150 0.68425
0.76152 0.68426
0.76152 0.68427
0.76154 0.68428
0.76154 0.68429
0.76154 0.68430
0.76155 0.68431
0.76155 0.68432
0.76155 0.68433
0.76155 0.68434
0.76156 0.68435
0.76157 0.68436
0.76157 0.68437
0.76159 0.68438
0.76161 0.68439
0.76161 0.68440
0.76162 0.68441
0.76162 0.68442
0.76163 0.68443
0.76163 0.68444
0.76164 0.68445
0.76166 0.68446
0.76167 0.68447
0.76167 0.68448
0.76167 0.68449
0.76168 0.68450
0.76169 0.68451
0.76169 0.68452
0.76169 0.68453
0.76170 0.68454
0.76170 0.68455
0.76170 0.68456
0.76170 0.68457
0.76172 0.68458
0.76173 0.68459
0.76175 0.68460
0.76175 0.68461
0.76177 0.68462
0.76177 0.68463
0.76177 0.68464
0.76178 0.68465
0.76178 0.68466
0.76179 0.68467
0.76180 0.68468
0.76180 0.68469
0.76180 0.68470
0.76181 0.68471
0.76181 0.68472
0.76181 0.68473
0.76182 0.68474
0.76182 0.68475
0.76184 0.68476
0.76185 0.68477
0.76185 0.68478
0.76186 0.68479
0.76187 0.68480
0.76187 0.68481
0.76187 0.68482
0.76188 0.68483
0.76189 0.68484
0.76189 0.68485
0.76190 0.68486
0.76190 0.68487
0.76191 0.68488
0.76191 0.68489
0.76191 0.68490
0.76191 0.68491
0.76191 0.68492
0.76192 0.68493
0.76193 0.68494
0.76193 0.68495
0.76193 0.68496
0.76194 0.68497
0.76195 0.68498
0.76195 0.68499
0.76196 0.68500
0.76196 0.68501
0.76196 0.68502
0.76196 0.68503
0.76197 0.68504
0.76197 0.68505
0.76198 0.68506
0.76198 0.68507
0.76198 0.68508
0.76199 0.68509
0.76199 0.68510
0.76200 0.68511
0.76200 0.68512
0.76200 0.68513
0.76201 0.68514
0.76201 0.68515
0.76202 0.68516
0.76202 0.68517
0.76202 0.68518
0.76204 0.68519
0.76204 0.68520
0.76204 0.68521
0.76205 0.68522
0.76205 0.68523
0.76205 0.68524
0.76205 0.68525
0.76206 0.68526
0.76206 0.68527
0.76206 0.68528
0.76207 0.68529
0.76207 0.68530
0.76208 0.68531
0.76209 0.68532
0.76209 0.68533
0.76210 0.68534
0.76210 0.68535
0.76213 0.68536
0.76213 0.68537
0.76213 0.68538
0.76213 0.68539
0.76214 0.68540
0.76215 0.68541
0.76216 0.68542
0.76216 0.68543
0.76216 0.68544
0.76217 0.68545
0.76217 0.68546
0.76217 0.68547
0.76217 0.68548
0.76217 0.68549
0.76217 0.68550
0.76218 0.68551
0.76219 0.68552
0.76219 0.68553
0.76221 0.68554
0.76221 0.68555
0.76222 0.68556
0.76222 0.68557
0.76223 0.68558
0.76223 0.68559
0.76224 0.68560
0.76224 0.68561
0.76224 0.68562
0.76224 0.68563
0.76224 0.68564
0.76225 0.68565
0.76226 0.68566
0.76226 0.68567
0.76227 0.68568
0.76227 0.68569
0.76227 0.68570
0.76228 0.68571
0.76228 0.68572
0.76229 0.68573
0.76229 0.68574
0.76229 0.68575
0.76230 0.68576
0.76230 0.68577
0.76230 0.68578
0.76230 0.68579
0.76232 0.68580
0.76234 0.68581
0.76235 0.68582
0.76235 0.68583
0.76235 0.68584
0.76237 0.68585
0.76237 0.68586
0.76237 0.68587
0.76237 0.68588
0.76237 0.68589
0.76237 0.68590
0.76237 0.68591
0.76238 0.68592
0.76239 0.68593
0.76239 0.68594
0.76241 0.68595
0.76241 0.68596
0.76241 0.68597
0.76242 0.68598
0.76242 0.68599
0.76243 0.68600
0.76243 0.68601
0.76243 0.68602
0.76244 0.68603
0.76244 0.68604
0.76244 0.68605
0.76245 0.68606
0.76248 0.68607
0.76248 0.68608
0.76249 0.68609
0.76249 0.68610
0.76249 0.68611
0.76250 0.68612
0.76250 0.68613
0.76251 0.68614
0.76251 0.68615
0.76251 0.68616
0.76252 0.68617
0.76252 0.68618
0.76252 0.68619
0.76252 0.68620
0.76253 0.68621
0.76253 0.68622
0.76253 0.68623
0.76254 0.68624
0.76254 0.68625
0.76254 0.68626
0.76254 0.68627
0.76255 0.68628
0.76255 0.68629
0.76255 0.68630
0.76256 0.68631
0.76256 0.68632
0.76256 0.68633
0.76257 0.68634
0.76257 0.68635
0.76257 0.68636
0.76257 0.68637
0.76257 0.68638
0.76257 0.68639
0.76258 0.68640
0.76258 0.68641
0.76258 0.68642
0.76259 0.68643
0.76259 0.68644
0.76260 0.68645
0.76261 0.68646
0.76261 0.68647
0.76261 0.68648
0.76261 0.68649
0.76261 0.68650
0.76262 0.68651
0.76263 0.68652
0.76264 0.68653
0.76264 0.68654
0.76264 0.68655
0.76265 0.68656
0.76265 0.68657
0.76265 0.68658
0.76267 0.68659
0.76267 0.68660
0.76267 0.68661
0.76268 0.68662
0.76269 0.68663
0.76269 0.68664
0.76269 0.68665
0.76270 0.68666
0.76270 0.68667
0.76270 0.68668
0.76271 0.68669
0.76272 0.68670
0.76273 0.68671
0.76273 0.68672
0.76274 0.68673
0.76274 0.68674
0.76275 0.68675
0.76277 0.68676
0.76277 0.68677
0.76277 0.68678
0.76278 0.68679
0.76278 0.68680
0.76278 0.68681
0.76278 0.68682
0.76279 0.68683
0.76279 0.68684
0.76279 0.68685
0.76281 0.68686
0.76282 0.68687
0.76282 0.68688
0.76282 0.68689
0.76283 0.68690
0.76283 0.68691
0.76284 0.68692
0.76284 0.68693
0.76284 0.68694
0.76284 0.68695
0.76284 0.68696
0.76286 0.68697
0.76286 0.68698
0.76288 0.68699
0.76288 0.68700
0.76288 0.68701
0.76288 0.68702
0.76288 0.68703
0.76289 0.68704
0.76291 0.68705
0.76291 0.68706
0.76291 0.68707
0.76292 0.68708
0.76292 0.68709
0.76292 0.68710
0.76293 0.68711
0.76293 0.68712
0.76294 0.68713
0.76295 0.68714
0.76295 0.68715
0.76295 0.68716
0.76295 0.68717
0.76295 0.68718
0.76295 0.68719
0.76296 0.68720
0.76296 0.68721
0.76297 0.68722
0.76298 0.68723
0.76299 0.68724
0.76299 0.68725
0.76299 0.68726
0.76299 0.68727
0.76301 0.68728
0.76302 0.68729
0.76302 0.68730
0.76303 0.68731
0.76304 0.68732
0.76305 0.68733
0.76306 0.68734
0.76306 0.68735
0.76307 0.68736
0.76307 0.68737
0.76308 0.68738
0.76308 0.68739
0.76309 0.68740
0.76309 0.68741
0.76309 0.68742
0.76310 0.68743
0.76311 0.68744
0.76311 0.68745
0.76311 0.68746
0.76313 0.68747
0.76313 0.68748
0.76314 0.68749
0.76316 0.68750
0.76316 0.68751
0.76316 0.68752
0.76316 0.68753
0.76316 0.68754
0.76317 0.68755
0.76317 0.68756
0.76318 0.68757
0.76318 0.68758
0.76318 0.68759
0.76319 0.68760
0.76319 0.68761
0.76319 0.68762
0.76319 0.68763
0.76320 0.68764
0.76320 0.68765
0.76320 0.68766
0.76321 0.68767
0.76321 0.68768
0.76322 0.68769
0.76322 0.68770
0.76322 0.68771
0.76322 0.68772
0.76322 0.68773
0.76323 0.68774
0.76324 0.68775
0.76324 0.68776
0.76324 0.68777
0.76324 0.68778
0.76324 0.68779
0.76324 0.68780
0.76325 0.68781
0.76325 0.68782
0.76326 0.68783
0.76326 0.68784
0.76327 0.68785
0.76327 0.68786
0.76327 0.68787
0.76328 0.68788
0.76329 0.68789
0.76330 0.68790
0.76330 0.68791
0.76331 0.68792
0.76331 0.68793
0.76331 0.68794
0.76331 0.68795
0.76333 0.68796
0.76333 0.68797
0.76333 0.68798
0.76333 0.68799
0.76334 0.68800
0.76334 0.68801
0.76335 0.68802
0.76336 0.68803
0.76336 0.68804
0.76336 0.68805
0.76337 0.68806
0.76337 0.68807
0.76338 0.68808
0.76339 0.68809
0.76339 0.68810
0.76339 0.68811
0.76340 0.68812
0.76340 0.68813
0.76340 0.68814
0.76341 0.68815
0.76341 0.68816
0.76341 0.68817
0.76341 0.68818
0.76342 0.68819
0.76342 0.68820
0.76344 0.68821
0.76344 0.68822
0.76345 0.68823
0.76345 0.68824
0.76345 0.68825
0.76345 0.68826
0.76346 0.68827
0.76346 0.68828
0.76347 0.68829
0.76347 0.68830
0.76348 0.68831
0.76348 0.68832
0.76348 0.68833
0.76348 0.68834
0.76348 0.68835
0.76349 0.68836
0.76350 0.68837
0.76350 0.68838
0.76351 0.68839
0.76351 0.68840
0.76351 0.68841
0.76352 0.68842
0.76352 0.68843
0.76353 0.68844
0.76354 0.68845
0.76354 0.68846
0.76354 0.68847
0.76355 0.68848
0.76355 0.68849
0.76356 0.68850
0.76356 0.68851
0.76357 0.68852
0.76357 0.68853
0.76357 0.68854
0.76357 0.68855
0.76357 0.68856
0.76358 0.68857
0.76358 0.68858
0.76358 0.68859
0.76359 0.68860
0.76359 0.68861
0.76360 0.68862
0.76361 0.68863
0.76361 0.68864
0.76362 0.68865
0.76362 0.68866
0.76363 0.68867
0.76364 0.68868
0.76364 0.68869
0.76365 0.68870
0.76365 0.68871
0.76365 0.68872
0.76366 0.68873
0.76366 0.68874
0.76367 0.68875
0.76367 0.68876
0.76368 0.68877
0.76368 0.68878
0.76368 0.68879
0.76369 0.68880
0.76370 0.68881
0.76370 0.68882
0.76372 0.68883
0.76372 0.68884
0.76372 0.68885
0.76372 0.68886
0.76372 0.68887
0.76373 0.68888
0.76373 0.68889
0.76373 0.68890
0.76373 0.68891
0.76374 0.68892
0.76374 0.68893
0.76374 0.68894
0.76374 0.68895
0.76376 0.68896
0.76376 0.68897
0.76376 0.68898
0.76376 0.68899
0.76376 0.68900
0.76378 0.68901
0.76378 0.68902
0.76378 0.68903
0.76378 0.68904
0.76379 0.68905
0.76380 0.68906
0.76380 0.68907
0.76381 0.68908
0.76381 0.68909
0.76381 0.68910
0.76381 0.68911
0.76381 0.68912
0.76382 0.68913
0.76382 0.68914
0.76382 0.68915
0.76383 0.68916
0.76383 0.68917
0.76383 0.68918
0.76383 0.68919
0.76384 0.68920
0.76384 0.68921
0.76384 0.68922
0.76384 0.68923
0.76384 0.68924
0.76384 0.68925
0.76384 0.68926
0.76385 0.68927
0.76386 0.68928
0.76386 0.68929
0.76386 0.68930
0.76386 0.68931
0.76386 0.68932
0.76386 0.68933
0.76387 0.68934
0.76387 0.68935
0.76388 0.68936
0.76388 0.68937
0.76388 0.68938
0.76389 0.68939
0.76389 0.68940
0.76390 0.68941
0.76390 0.68942
0.76390 0.68943
0.76390 0.68944
0.76391 0.68945
0.76392 0.68946
0.76392 0.68947
0.76392 0.68948
0.76392 0.68949
0.76392 0.68950
0.76392 0.68951
0.76393 0.68952
0.76393 0.68953
0.76393 0.68954
0.76394 0.68955
0.76394 0.68956
0.76394 0.68957
0.76395 0.68958
0.76395 0.68959
0.76396 0.68960
0.76396 0.68961
0.76396 0.68962
0.76396 0.68963
0.76398 0.68964
0.76398 0.68965
0.76399 0.68966
0.76400 0.68967
0.76401 0.68968
0.76401 0.68969
0.76402 0.68970
0.76403 0.68971
0.76403 0.68972
0.76403 0.68973
0.76404 0.68974
0.76404 0.68975
0.76405 0.68976
0.76406 0.68977
0.76406 0.68978
0.76406 0.68979
0.76406 0.68980
0.76407 0.68981
0.76407 0.68982
0.76407 0.68983
0.76407 0.68984
0.76407 0.68985
0.76407 0.68986
0.76408 0.68987
0.76408 0.68988
0.76409 0.68989
0.76410 0.68990
0.76411 0.68991
0.76411 0.68992
0.76412 0.68993
0.76412 0.68994
0.76413 0.68995
0.76413 0.68996
0.76413 0.68997
0.76413 0.68998
0.76414 0.68999
0.76416 0.69000
0.76418 0.69001
0.76418 0.69002
0.76418 0.69003
0.76419 0.69004
0.76420 0.69005
0.76420 0.69006
0.76420 0.69007
0.76422 0.69008
0.76422 0.69009
0.76423 0.69010
0.76423 0.69011
0.76424 0.69012
0.76424 0.69013
0.76425 0.69014
0.76425 0.69015
0.76425 0.69016
0.76426 0.69017
0.76426 0.69018
0.76428 0.69019
0.76429 0.69020
0.76429 0.69021
0.76430 0.69022
0.76430 0.69023
0.76430 0.69024
0.76430 0.69025
0.76430 0.69026
0.76431 0.69027
0.76431 0.69028
0.76432 0.69029
0.76432 0.69030
0.76432 0.69031
0.76432 0.69032
0.76433 0.69033
0.76433 0.69034
0.76434 0.69035
0.76435 0.69036
0.76435 0.69037
0.76435 0.69038
0.76435 0.69039
0.76437 0.69040
0.76437 0.69041
0.76437 0.69042
0.76437 0.69043
0.76438 0.69044
0.76438 0.69045
0.76438 0.69046
0.76439 0.69047
0.76439 0.69048
0.76439 0.69049
0.76440 0.69050
0.76441 0.69051
0.76442 0.69052
0.76444 0.69053
0.76445 0.69054
0.76445 0.69055
0.76446 0.69056
0.76447 0.69057
0.76447 0.69058
0.76448 0.69059
0.76449 0.69060
0.76452 0.69061
0.76453 0.69062
0.76454 0.69063
0.76454 0.69064
0.76454 0.69065
0.76455 0.69066
0.76455 0.69067
0.76455 0.69068
0.76456 0.69069
0.76457 0.69070
0.76459 0.69071
0.76460 0.69072
0.76460 0.69073
0.76461 0.69074
0.76462 0.69075
0.76463 0.69076
0.76465 0.69077
0.76465 0.69078
0.76465 0.69079
0.76465 0.69080
0.76466 0.69081
0.76466 0.69082
0.76466 0.69083
0.76466 0.69084
0.76467 0.69085
0.76467 0.69086
0.76468 0.69087
0.76469 0.69088
0.76469 0.69089
0.76470 0.69090
0.76470 0.69091
0.76470 0.69092
0.76471 0.69093
0.76471 0.69094
0.76471 0.69095
0.76472 0.69096
0.76473 0.69097
0.76473 0.69098
0.76474 0.69099
0.76474 0.69100
0.76475 0.69101
0.76475 0.69102
0.76475 0.69103
0.76476 0.69104
0.76476 0.69105
0.76476 0.69106
0.76477 0.69107
0.76477 0.69108
0.76477 0.69109
0.76477 0.69110
0.76477 0.69111
0.76478 0.69112
0.76478 0.69113
0.76478 0.69114
0.76478 0.69115
0.76479 0.69116
0.76479 0.69117
0.76480 0.69118
0.76481 0.69119
0.76481 0.69120
0.76481 0.69121
0.76481 0.69122
0.76482 0.69123
0.76482 0.69124
0.76482 0.69125
0.76482 0.69126
0.76483 0.69127
0.76483 0.69128
0.76484 0.69129
0.76484 0.69130
0.76484 0.69131
0.76484 0.69132
0.76485 0.69133
0.76486 0.69134
0.76486 0.69135
0.76487 0.69136
0.76487 0.69137
0.76487 0.69138
0.76488 0.69139
0.76488 0.69140
0.76488 0.69141
0.76489 0.69142
0.76490 0.69143
0.76490 0.69144
0.76491 0.69145
0.76491 0.69146
0.76492 0.69147
0.76492 0.69148
0.76492 0.69149
0.76492 0.69150
0.76492 0.69151
0.76493 0.69152
0.76493 0.69153
0.76493 0.69154
0.76493 0.69155
0.76493 0.69156
0.76493 0.69157
0.76494 0.69158
0.76494 0.69159
0.76495 0.69160
0.76495 0.69161
0.76496 0.69162
0.76496 0.69163
0.76498 0.69164
0.76499 0.69165
0.76500 0.69166
0.76502 0.69167
0.76502 0.69168
0.76502 0.69169
0.76502 0.69170
0.76503 0.69171
0.76503 0.69172
0.76503 0.69173
0.76504 0.69174
0.76505 0.69175
0.76506 0.69176
0.76507 0.69177
0.76507 0.69178
0.76508 0.69179
0.76508 0.69180
0.76509 0.69181
0.76509 0.69182
0.76510 0.69183
0.76510 0.69184
0.76511 0.69185
0.76512 0.69186
0.76512 0.69187
0.76513 0.69188
0.76513 0.69189
0.76513 0.69190
0.76513 0.69191
0.76514 0.69192
0.76514 0.69193
0.76514 0.69194
0.76514 0.69195
0.76515 0.69196
0.76516 0.69197
0.76516 0.69198
0.76516 0.69199
0.76517 0.69200
0.76518 0.69201
0.76519 0.69202
0.76519 0.69203
0.76519 0.69204
0.76520 0.69205
0.76520 0.69206
0.76520 0.69207
0.76521 0.69208
0.76521 0.69209
0.76521 0.69210
0.76522 0.69211
0.76523 0.69212
0.76523 0.69213
0.76524 0.69214
0.76525 0.69215
0.76525 0.69216
0.76526 0.69217
0.76526 0.69218
0.76527 0.69219
0.76528 0.69220
0.76528 0.69221
0.76528 0.69222
0.76529 0.69223
0.76529 0.69224
0.76530 0.69225
0.76531 0.69226
0.76532 0.69227
0.76532 0.69228
0.76533 0.69229
0.76533 0.69230
0.76533 0.69231
0.76533 0.69232
0.76534 0.69233
0.76534 0.69234
0.76534 0.69235
0.76535 0.69236
0.76535 0.69237
0.76535 0.69238
0.76536 0.69239
0.76536 0.69240
0.76537 0.69241
0.76537 0.69242
0.76537 0.69243
0.76537 0.69244
0.76538 0.69245
0.76538 0.69246
0.76539 0.69247
0.76539 0.69248
0.76540 0.69249
0.76542 0.69250
0.76542 0.69251
0.76543 0.69252
0.76544 0.69253
0.76545 0.69254
0.76546 0.69255
0.76546 0.69256
0.76547 0.69257
0.76547 0.69258
0.76547 0.69259
0.76547 0.69260
0.76548 0.69261
0.76549 0.69262
0.76549 0.69263
0.76549 0.69264
0.76550 0.69265
0.76550 0.69266
0.76550 0.69267
0.76552 0.69268
0.76553 0.69269
0.76553 0.69270
0.76553 0.69271
0.76555 0.69272
0.76556 0.69273
0.76556 0.69274
0.76557 0.69275
0.76557 0.69276
0.76557 0.69277
0.76558 0.69278
0.76560 0.69279
0.76560 0.69280
0.76560 0.69281
0.76561 0.69282
0.76561 0.69283
0.76561 0.69284
0.76561 0.69285
0.76561 0.69286
0.76561 0.69287
0.76562 0.69288
0.76563 0.69289
0.76563 0.69290
0.76564 0.69291
0.76565 0.69292
0.76566 0.69293
0.76566 0.69294
0.76567 0.69295
0.76567 0.69296
0.76568 0.69297
0.76568 0.69298
0.76568 0.69299
0.76569 0.69300
0.76569 0.69301
0.76570 0.69302
0.76571 0.69303
0.76571 0.69304
0.76572 0.69305
0.76572 0.69306
0.76572 0.69307
0.76573 0.69308
0.76573 0.69309
0.76574 0.69310
0.76574 0.69311
0.76575 0.69312
0.76576 0.69313
0.76576 0.69314
0.76577 0.69315
0.76577 0.69316
0.76578 0.69317
0.76579 0.69318
0.76579 0.69319
0.76580 0.69320
0.76581 0.69321
0.76581 0.69322
0.76581 0.69323
0.76583 0.69324
0.76583 0.69325
0.76583 0.69326
0.76583 0.69327
0.76583 0.69328
0.76583 0.69329
0.76585 0.69330
0.76585 0.69331
0.76585 0.69332
0.76585 0.69333
0.76585 0.69334
0.76586 0.69335
0.76586 0.69336
0.76587 0.69337
0.76587 0.69338
0.76587 0.69339
0.76588 0.69340
0.76588 0.69341
0.76589 0.69342
0.76590 0.69343
0.76590 0.69344
0.76591 0.69345
0.76591 0.69346
0.76592 0.69347
0.76592 0.69348
0.76593 0.69349
0.76593 0.69350
0.76593 0.69351
0.76594 0.69352
0.76594 0.69353
0.76594 0.69354
0.76595 0.69355
0.76596 0.69356
0.76596 0.69357
0.76596 0.69358
0.76596 0.69359
0.76597 0.69360
0.76597 0.69361
0.76598 0.69362
0.76598 0.69363
0.76598 0.69364
0.76598 0.69365
0.76598 0.69366
0.76599 0.69367
0.76599 0.69368
0.76599 0.69369
0.76600 0.69370
0.76601 0.69371
0.76601 0.69372
0.76601 0.69373
0.76602 0.69374
0.76603 0.69375
0.76604 0.69376
0.76604 0.69377
0.76604 0.69378
0.76605 0.69379
0.76605 0.69380
0.76605 0.69381
0.76606 0.69382
0.76606 0.69383
0.76606 0.69384
0.76607 0.69385
0.76607 0.69386
0.76608 0.69387
0.76609 0.69388
0.76609 0.69389
0.76610 0.69390
0.76610 0.69391
0.76611 0.69392
0.76612 0.69393
0.76612 0.69394
0.76612 0.69395
0.76612 0.69396
0.76613 0.69397
0.76613 0.69398
0.76613 0.69399
0.76615 0.69400
0.76615 0.69401
0.76615 0.69402
0.76616 0.69403
0.76616 0.69404
0.76616 0.69405
0.76616 0.69406
0.76616 0.69407
0.76617 0.69408
0.76617 0.69409
0.76617 0.69410
0.76618 0.69411
0.76618 0.69412
0.76618 0.69413
0.76619 0.69414
0.76620 0.69415
0.76620 0.69416
0.76620 0.69417
0.76620 0.69418
0.76620 0.69419
0.76621 0.69420
0.76623 0.69421
0.76624 0.69422
0.76624 0.69423
0.76624 0.69424
0.76624 0.69425
0.76625 0.69426
0.76625 0.69427
0.76626 0.69428
0.76626 0.69429
0.76626 0.69430
0.76627 0.69431
0.76627 0.69432
0.76627 0.69433
0.76627 0.69434
0.76627 0.69435
0.76627 0.69436
0.76628 0.69437
0.76628 0.69438
0.76629 0.69439
0.76629 0.69440
0.76629 0.69441
0.76631 0.69442
0.76632 0.69443
0.76632 0.69444
0.76632 0.69445
0.76633 0.69446
0.76633 0.69447
0.76634 0.69448
0.76635 0.69449
0.76635 0.69450
0.76635 0.69451
0.76635 0.69452
0.76635 0.69453
0.76636 0.69454
0.76636 0.69455
0.76638 0.69456
0.76638 0.69457
0.76638 0.69458
0.76638 0.69459
0.76638 0.69460
0.76638 0.69461
0.76640 0.69462
0.76640 0.69463
0.76640 0.69464
0.76640 0.69465
0.76640 0.69466
0.76642 0.69467
0.76642 0.69468
0.76643 0.69469
0.76643 0.69470
0.76645 0.69471
0.76645 0.69472
0.76646 0.69473
0.76646 0.69474
0.76646 0.69475
0.76646 0.69476
0.76648 0.69477
0.76648 0.69478
0.76648 0.69479
0.76648 0.69480
0.76648 0.69481
0.76649 0.69482
0.76649 0.69483
0.76649 0.69484
0.76650 0.69485
0.76650 0.69486
0.76650 0.69487
0.76650 0.69488
0.76651 0.69489
0.76652 0.69490
0.76652 0.69491
0.76653 0.69492
0.76654 0.69493
0.76655 0.69494
0.76655 0.69495
0.76656 0.69496
0.76656 0.69497
0.76657 0.69498
0.76658 0.69499
0.76658 0.69500
0.76659 0.69501
0.76659 0.69502
0.76659 0.69503
0.76660 0.69504
0.76660 0.69505
0.76660 0.69506
0.76660 0.69507
0.76661 0.69508
0.76661 0.69509
0.76661 0.69510
0.76663 0.69511
0.76664 0.69512
0.76665 0.69513
0.76666 0.69514
0.76667 0.69515
0.76667 0.69516
0.76668 0.69517
0.76668 0.69518
0.76668 0.69519
0.76668 0.69520
0.76669 0.69521
0.76670 0.69522
0.76670 0.69523
0.76671 0.69524
0.76671 0.69525
0.76672 0.69526
0.76672 0.69527
0.76672 0.69528
0.76673 0.69529
0.76673 0.69530
0.76673 0.69531
0.76673 0.69532
0.76675 0.69533
0.76675 0.69534
0.76675 0.69535
0.76675 0.69536
0.76677 0.69537
0.76677 0.69538
0.76678 0.69539
0.76678 0.69540
0.76679 0.69541
0.76680 0.69542
0.76680 0.69543
0.76681 0.69544
0.76681 0.69545
0.76682 0.69546
0.76684 0.69547
0.76684 0.69548
0.76684 0.69549
0.76686 0.69550
0.76686 0.69551
0.76687 0.69552
0.76687 0.69553
0.76687 0.69554
0.76688 0.69555
0.76688 0.69556
0.76688 0.69557
0.76689 0.69558
0.76689 0.69559
0.76689 0.69560
0.76689 0.69561
0.76689 0.69562
0.76689 0.69563
0.76689 0.69564
0.76690 0.69565
0.76690 0.69566
0.76690 0.69567
0.76691 0.69568
0.76691 0.69569
0.76691 0.69570
0.76692 0.69571
0.76693 0.69572
0.76693 0.69573
0.76693 0.69574
0.76694 0.69575
0.76694 0.69576
0.76694 0.69577
0.76694 0.69578
0.76695 0.69579
0.76695 0.69580
0.76695 0.69581
0.76695 0.69582
0.76695 0.69583
0.76696 0.69584
0.76698 0.69585
0.76699 0.69586
0.76699 0.69587
0.76699 0.69588
0.76699 0.69589
0.76700 0.69590
0.76700 0.69591
0.76702 0.69592
0.76703 0.69593
0.76703 0.69594
0.76704 0.69595
0.76704 0.69596
0.76705 0.69597
0.76705 0.69598
0.76706 0.69599
0.76706 0.69600
0.76706 0.69601
0.76707 0.69602
0.76708 0.69603
0.76708 0.69604
0.76708 0.69605
0.76708 0.69606
0.76708 0.69607
0.76709 0.69608
0.76709 0.69609
0.76709 0.69610
0.76710 0.69611
0.76710 0.69612
0.76711 0.69613
0.76711 0.69614
0.76712 0.69615
0.76712 0.69616
0.76712 0.69617
0.76713 0.69618
0.76713 0.69619
0.76713 0.69620
0.76713 0.69621
0.76713 0.69622
0.76714 0.69623
0.76715 0.69624
0.76716 0.69625
0.76716 0.69626
0.76716 0.69627
0.76716 0.69628
0.76717 0.69629
0.76717 0.69630
0.76718 0.69631
0.76719 0.69632
0.76719 0.69633
0.76719 0.69634
0.76719 0.69635
0.76720 0.69636
0.76720 0.69637
0.76720 0.69638
0.76720 0.69639
0.76721 0.69640
0.76722 0.69641
0.76722 0.69642
0.76722 0.69643
0.76723 0.69644
0.76723 0.69645
0.76724 0.69646
0.76724 0.69647
0.76724 0.69648
0.76724 0.69649
0.76725 0.69650
0.76725 0.69651
0.76725 0.69652
0.76725 0.69653
0.76725 0.69654
0.76726 0.69655
0.76726 0.69656
0.76726 0.69657
0.76727 0.69658
0.76727 0.69659
0.76727 0.69660
0.76727 0.69661
0.76727 0.69662
0.76727 0.69663
0.76728 0.69664
0.76729 0.69665
0.76729 0.69666
0.76730 0.69667
0.76730 0.69668
0.76730 0.69669
0.76731 0.69670
0.76731 0.69671
0.76732 0.69672
0.76732 0.69673
0.76733 0.69674
0.76733 0.69675
0.76734 0.69676
0.76735 0.69677
0.76735 0.69678
0.76736 0.69679
0.76736 0.69680
0.76737 0.69681
0.76737 0.69682
0.76737 0.69683
0.76738 0.69684
0.76738 0.69685
0.76739 0.69686
0.76740 0.69687
0.76740 0.69688
0.76740 0.69689
0.76742 0.69690
0.76743 0.69691
0.76743 0.69692
0.76743 0.69693
0.76743 0.69694
0.76743 0.69695
0.76744 0.69696
0.76744 0.69697
0.76745 0.69698
0.76745 0.69699
0.76745 0.69700
0.76745 0.69701
0.76745 0.69702
0.76746 0.69703
0.76746 0.69704
0.76747 0.69705
0.76747 0.69706
0.76747 0.69707
0.76747 0.69708
0.76747 0.69709
0.76748 0.69710
0.76749 0.69711
0.76749 0.69712
0.76749 0.69713
0.76750 0.69714
0.76750 0.69715
0.76750 0.69716
0.76751 0.69717
0.76751 0.69718
0.76751 0.69719
0.76751 0.69720
0.76753 0.69721
0.76753 0.69722
0.76753 0.69723
0.76753 0.69724
0.76754 0.69725
0.76754 0.69726
0.76755 0.69727
0.76755 0.69728
0.76756 0.69729
0.76756 0.69730
0.76756 0.69731
0.76757 0.69732
0.76758 0.69733
0.76758 0.69734
0.76758 0.69735
0.76758 0.69736
0.76759 0.69737
0.76759 0.69738
0.76759 0.69739
0.76759 0.69740
0.76760 0.69741
0.76760 0.69742
0.76761 0.69743
0.76761 0.69744
0.76762 0.69745
0.76762 0.69746
0.76763 0.69747
0.76763 0.69748
0.76763 0.69749
0.76764 0.69750
0.76764 0.69751
0.76764 0.69752
0.76765 0.69753
0.76765 0.69754
0.76766 0.69755
0.76766 0.69756
0.76766 0.69757
0.76766 0.69758
0.76767 0.69759
0.76767 0.69760
0.76767 0.69761
0.76768 0.69762
0.76768 0.69763
0.76769 0.69764
0.76769 0.69765
0.76769 0.69766
0.76769 0.69767
0.76769 0.69768
0.76771 0.69769
0.76771 0.69770
0.76771 0.69771
0.76771 0.69772
0.76772 0.69773
0.76772 0.69774
0.76773 0.69775
0.76773 0.69776
0.76774 0.69777
0.76774 0.69778
0.76776 0.69779
0.76776 0.69780
0.76776 0.69781
0.76777 0.69782
0.76778 0.69783
0.76778 0.69784
0.76779 0.69785
0.76781 0.69786
0.76781 0.69787
0.76781 0.69788
0.76783 0.69789
0.76783 0.69790
0.76784 0.69791
0.76784 0.69792
0.76785 0.69793
0.76786 0.69794
0.76787 0.69795
0.76788 0.69796
0.76788 0.69797
0.76788 0.69798
0.76788 0.69799
0.76790 0.69800
0.76790 0.69801
0.76790 0.69802
0.76791 0.69803
0.76793 0.69804
0.76793 0.69805
0.76793 0.69806
0.76793 0.69807
0.76793 0.69808
0.76794 0.69809
0.76795 0.69810
0.76795 0.69811
0.76796 0.69812
0.76797 0.69813
0.76797 0.69814
0.76797 0.69815
0.76797 0.69816
0.76798 0.69817
0.76798 0.69818
0.76798 0.69819
0.76799 0.69820
0.76801 0.69821
0.76801 0.69822
0.76801 0.69823
0.76802 0.69824
0.76802 0.69825
0.76803 0.69826
0.76804 0.69827
0.76804 0.69828
0.76804 0.69829
0.76804 0.69830
0.76805 0.69831
0.76805 0.69832
0.76806 0.69833
0.76807 0.69834
0.76808 0.69835
0.76808 0.69836
0.76808 0.69837
0.76809 0.69838
0.76809 0.69839
0.76809 0.69840
0.76810 0.69841
0.76810 0.69842
0.76810 0.69843
0.76811 0.69844
0.76812 0.69845
0.76812 0.69846
0.76812 0.69847
0.76813 0.69848
0.76813 0.69849
0.76814 0.69850
0.76814 0.69851
0.76815 0.69852
0.76816 0.69853
0.76816 0.69854
0.76816 0.69855
0.76817 0.69856
0.76817 0.69857
0.76817 0.69858
0.76818 0.69859
0.76818 0.69860
0.76818 0.69861
0.76818 0.69862
0.76818 0.69863
0.76819 0.69864
0.76819 0.69865
0.76820 0.69866
0.76821 0.69867
0.76822 0.69868
0.76822 0.69869
0.76823 0.69870
0.76825 0.69871
0.76825 0.69872
0.76826 0.69873
0.76826 0.69874
0.76827 0.69875
0.76827 0.69876
0.76828 0.69877
0.76829 0.69878
0.76829 0.69879
0.76830 0.69880
0.76830 0.69881
0.76830 0.69882
0.76832 0.69883
0.76833 0.69884
0.76833 0.69885
0.76833 0.69886
0.76833 0.69887
0.76833 0.69888
0.76834 0.69889
0.76834 0.69890
0.76835 0.69891
0.76835 0.69892
0.76836 0.69893
0.76836 0.69894
0.76837 0.69895
0.76839 0.69896
0.76839 0.69897
0.76840 0.69898
0.76841 0.69899
0.76841 0.69900
0.76842 0.69901
0.76842 0.69902
0.76842 0.69903
0.76843 0.69904
0.76843 0.69905
0.76844 0.69906
0.76844 0.69907
0.76844 0.69908
0.76845 0.69909
0.76846 0.69910
0.76846 0.69911
0.76846 0.69912
0.76846 0.69913
0.76846 0.69914
0.76847 0.69915
0.76847 0.69916
0.76848 0.69917
0.76848 0.69918
0.76848 0.69919
0.76848 0.69920
0.76848 0.69921
0.76849 0.69922
0.76850 0.69923
0.76851 0.69924
0.76851 0.69925
0.76852 0.69926
0.76852 0.69927
0.76853 0.69928
0.76853 0.69929
0.76853 0.69930
0.76853 0.69931
0.76854 0.69932
0.76855 0.69933
0.76855 0.69934
0.76855 0.69935
0.76855 0.69936
0.76856 0.69937
0.76856 0.69938
0.76856 0.69939
0.76857 0.69940
0.76857 0.69941
0.76857 0.69942
0.76858 0.69943
0.76858 0.69944
0.76858 0.69945
0.76859 0.69946
0.76859 0.69947
0.76859 0.69948
0.76859 0.69949
0.76859 0.69950
0.76860 0.69951
0.76860 0.69952
0.76860 0.69953
0.76860 0.69954
0.76860 0.69955
0.76861 0.69956
0.76861 0.69957
0.76861 0.69958
0.76862 0.69959
0.76863 0.69960
0.76863 0.69961
0.76864 0.69962
0.76864 0.69963
0.76865 0.69964
0.76865 0.69965
0.76865 0.69966
0.76866 0.69967
0.76866 0.69968
0.76867 0.69969
0.76867 0.69970
0.76867 0.69971
0.76868 0.69972
0.76869 0.69973
0.76870 0.69974
0.76870 0.69975
0.76870 0.69976
0.76870 0.69977
0.76871 0.69978
0.76872 0.69979
0.76872 0.69980
0.76872 0.69981
0.76872 0.69982
0.76873 0.69983
0.76873 0.69984
0.76873 0.69985
0.76874 0.69986
0.76874 0.69987
0.76875 0.69988
0.76876 0.69989
0.76876 0.69990
0.76877 0.69991
0.76878 0.69992
0.76879 0.69993
0.76880 0.69994
0.76880 0.69995
0.76880 0.69996
0.76881 0.69997
0.76881 0.69998
0.76882 0.69999
0.76882 0.70000
0.76882 0.70001
0.76883 0.70002
0.76884 0.70003
0.76884 0.70004
0.76885 0.70005
0.76885 0.70006
0.76886 0.70007
0.76886 0.70008
0.76886 0.70009
0.76886 0.70010
0.76887 0.70011
0.76887 0.70012
0.76887 0.70013
0.76888 0.70014
0.76888 0.70015
0.76888 0.70016
0.76889 0.70017
0.76889 0.70018
0.76889 0.70019
0.76890 0.70020
0.76890 0.70021
0.76891 0.70022
0.76891 0.70023
0.76892 0.70024
0.76892 0.70025
0.76892 0.70026
0.76893 0.70027
0.76893 0.70028
0.76893 0.70029
0.76894 0.70030
0.76894 0.70031
0.76894 0.70032
0.76895 0.70033
0.76896 0.70034
0.76896 0.70035
0.76897 0.70036
0.76897 0.70037
0.76897 0.70038
0.76898 0.70039
0.76900 0.70040
0.76900 0.70041
0.76901 0.70042
0.76901 0.70043
0.76902 0.70044
0.76902 0.70045
0.76902 0.70046
0.76903 0.70047
0.76903 0.70048
0.76903 0.70049
0.76903 0.70050
0.76904 0.70051
0.76905 0.70052
0.76906 0.70053
0.76906 0.70054
0.76907 0.70055
0.76907 0.70056
0.76907 0.70057
0.76908 0.70058
0.76908 0.70059
0.76908 0.70060
0.76909 0.70061
0.76909 0.70062
0.76909 0.70063
0.76910 0.70064
0.76910 0.70065
0.76911 0.70066
0.76911 0.70067
0.76911 0.70068
0.76911 0.70069
0.76912 0.70070
0.76912 0.70071
0.76912 0.70072
0.76913 0.70073
0.76913 0.70074
0.76914 0.70075
0.76914 0.70076
0.76914 0.70077
0.76914 0.70078
0.76915 0.70079
0.76915 0.70080
0.76915 0.70081
0.76916 0.70082
0.76916 0.70083
0.76917 0.70084
0.76917 0.70085
0.76917 0.70086
0.76918 0.70087
0.76920 0.70088
0.76920 0.70089
0.76922 0.70090
0.76922 0.70091
0.76922 0.70092
0.76922 0.70093
0.76923 0.70094
0.76924 0.70095
0.76924 0.70096
0.76924 0.70097
0.76924 0.70098
0.76924 0.70099
0.76925 0.70100
0.76925 0.70101
0.76926 0.70102
0.76926 0.70103
0.76926 0.70104
0.76927 0.70105
0.76927 0.70106
0.76927 0.70107
0.76928 0.70108
0.76928 0.70109
0.76928 0.70110
0.76929 0.70111
0.76929 0.70112
0.76929 0.70113
0.76930 0.70114
0.76930 0.70115
0.76931 0.70116
0.76932 0.70117
0.76932 0.70118
0.76933 0.70119
0.76933 0.70120
0.76934 0.70121
0.76934 0.70122
0.76935 0.70123
0.76935 0.70124
0.76935 0.70125
0.76936 0.70126
0.76936 0.70127
0.76936 0.70128
0.76936 0.70129
0.76936 0.70130
0.76937 0.70131
0.76937 0.70132
0.76937 0.70133
0.76938 0.70134
0.76938 0.70135
0.76938 0.70136
0.76938 0.70137
0.76939 0.70138
0.76939 0.70139
0.76940 0.70140
0.76940 0.70141
0.76940 0.70142
0.76940 0.70143
0.76940 0.70144
0.76941 0.70145
0.76941 0.70146
0.76941 0.70147
0.76941 0.70148
0.76943 0.70149
0.76943 0.70150
0.76943 0.70151
0.76944 0.70152
0.76944 0.70153
0.76945 0.70154
0.76945 0.70155
0.76945 0.70156
0.76946 0.70157
0.76946 0.70158
0.76946 0.70159
0.76946 0.70160
0.76946 0.70161
0.76947 0.70162
0.76947 0.70163
0.76948 0.70164
0.76948 0.70165
0.76949 0.70166
0.76950 0.70167
0.76950 0.70168
0.76950 0.70169
0.76950 0.70170
0.76951 0.70171
0.76951 0.70172
0.76951 0.70173
0.76951 0.70174
0.76952 0.70175
0.76952 0.70176
0.76952 0.70177
0.76952 0.70178
0.76952 0.70179
0.76954 0.70180
0.76954 0.70181
0.76954 0.70182
0.76955 0.70183
0.76956 0.70184
0.76957 0.70185
0.76957 0.70186
0.76957 0.70187
0.76958 0.70188
0.76959 0.70189
0.76959 0.70190
0.76960 0.70191
0.76962 0.70192
0.76962 0.70193
0.76962 0.70194
0.76963 0.70195
0.76963 0.70196
0.76964 0.70197
0.76965 0.70198
0.76965 0.70199
0.76965 0.70200
0.76965 0.70201
0.76965 0.70202
0.76965 0.70203
0.76966 0.70204
0.76967 0.70205
0.76968 0.70206
0.76968 0.70207
0.76968 0.70208
0.76969 0.70209
0.76969 0.70210
0.76969 0.70211
0.76969 0.70212
0.76969 0.70213
0.76970 0.70214
0.76970 0.70215
0.76970 0.70216
0.76972 0.70217
0.76972 0.70218
0.76972 0.70219
0.76974 0.70220
0.76975 0.70221
0.76975 0.70222
0.76975 0.70223
0.76975 0.70224
0.76976 0.70225
0.76976 0.70226
0.76977 0.70227
0.76977 0.70228
0.76977 0.70229
0.76977 0.70230
0.76977 0.70231
0.76978 0.70232
0.76978 0.70233
0.76978 0.70234
0.76979 0.70235
0.76979 0.70236
0.76979 0.70237
0.76982 0.70238
0.76983 0.70239
0.76986 0.70240
0.76986 0.70241
0.76986 0.70242
0.76986 0.70243
0.76986 0.70244
0.76987 0.70245
0.76988 0.70246
0.76988 0.70247
0.76988 0.70248
0.76988 0.70249
0.76988 0.70250
0.76988 0.70251
0.76989 0.70252
0.76990 0.70253
0.76990 0.70254
0.76990 0.70255
0.76991 0.70256
0.76991 0.70257
0.76992 0.70258
0.76993 0.70259
0.76994 0.70260
0.76995 0.70261
0.76995 0.70262
0.76995 0.70263
0.76996 0.70264
0.76997 0.70265
0.76997 0.70266
0.76997 0.70267
0.76998 0.70268
0.76998 0.70269
0.76998 0.70270
0.76999 0.70271
0.76999 0.70272
0.76999 0.70273
0.77000 0.70274
0.77000 0.70275
0.77001 0.70276
0.77001 0.70277
0.77002 0.70278
0.77002 0.70279
0.77002 0.70280
0.77004 0.70281
0.77004 0.70282
0.77004 0.70283
0.77004 0.70284
0.77005 0.70285
0.77006 0.70286
0.77006 0.70287
0.77007 0.70288
0.77007 0.70289
0.77007 0.70290
0.77007 0.70291
0.77008 0.70292
0.77009 0.70293
0.77009 0.70294
0.77010 0.70295
0.77011 0.70296
0.77011 0.70297
0.77013 0.70298
0.77014 0.70299
0.77014 0.70300
0.77015 0.70301
0.77015 0.70302
0.77015 0.70303
0.77015 0.70304
0.77016 0.70305
0.77016 0.70306
0.77017 0.70307
0.77018 0.70308
0.77019 0.70309
0.77019 0.70310
0.77019 0.70311
0.77019 0.70312
0.77019 0.70313
0.77019 0.70314
0.77019 0.70315
0.77021 0.70316
0.77021 0.70317
0.77022 0.70318
0.77022 0.70319
0.77023 0.70320
0.77023 0.70321
0.77025 0.70322
0.77025 0.70323
0.77025 0.70324
0.77026 0.70325
0.77026 0.70326
0.77026 0.70327
0.77027 0.70328
0.77027 0.70329
0.77028 0.70330
0.77028 0.70331
0.77028 0.70332
0.77028 0.70333
0.77029 0.70334
0.77030 0.70335
0.77030 0.70336
0.77030 0.70337
0.77031 0.70338
0.77031 0.70339
0.77032 0.70340
0.77032 0.70341
0.77032 0.70342
0.77032 0.70343
0.77033 0.70344
0.77034 0.70345
0.77034 0.70346
0.77034 0.70347
0.77035 0.70348
0.77035 0.70349
0.77035 0.70350
0.77036 0.70351
0.77036 0.70352
0.77036 0.70353
0.77037 0.70354
0.77038 0.70355
0.77038 0.70356
0.77038 0.70357
0.77039 0.70358
0.77039 0.70359
0.77040 0.70360
0.77041 0.70361
0.77041 0.70362
0.77042 0.70363
0.77043 0.70364
0.77044 0.70365
0.77045 0.70366
0.77045 0.70367
0.77045 0.70368
0.77045 0.70369
0.77045 0.70370
0.77046 0.70371
0.77046 0.70372
0.77046 0.70373
0.77047 0.70374
0.77048 0.70375
0.77048 0.70376
0.77048 0.70377
0.77050 0.70378
0.77050 0.70379
0.77050 0.70380
0.77050 0.70381
0.77050 0.70382
0.77050 0.70383
0.77051 0.70384
0.77052 0.70385
0.77053 0.70386
0.77053 0.70387
0.77053 0.70388
0.77054 0.70389
0.77055 0.70390
0.77055 0.70391
0.77057 0.70392
0.77057 0.70393
0.77057 0.70394
0.77057 0.70395
0.77057 0.70396
0.77057 0.70397
0.77059 0.70398
0.77059 0.70399
0.77059 0.70400
0.77060 0.70401
0.77061 0.70402
0.77061 0.70403
0.77063 0.70404
0.77063 0.70405
0.77064 0.70406
0.77064 0.70407
0.77064 0.70408
0.77065 0.70409
0.77066 0.70410
0.77066 0.70411
0.77068 0.70412
0.77069 0.70413
0.77070 0.70414
0.77070 0.70415
0.77071 0.70416
0.77071 0.70417
0.77072 0.70418
0.77072 0.70419
0.77074 0.70420
0.77075 0.70421
0.77075 0.70422
0.77075 0.70423
0.77075 0.70424
0.77076 0.70425
0.77076 0.70426
0.77076 0.70427
0.77076 0.70428
0.77078 0.70429
0.77078 0.70430
0.77078 0.70431
0.77078 0.70432
0.77080 0.70433
0.77081 0.70434
0.77081 0.70435
0.77082 0.70436
0.77083 0.70437
0.77084 0.70438
0.77084 0.70439
0.77084 0.70440
0.77084 0.70441
0.77085 0.70442
0.77085 0.70443
0.77085 0.70444
0.77085 0.70445
0.77086 0.70446
0.77087 0.70447
0.77087 0.70448
0.77087 0.70449
0.77087 0.70450
0.77088 0.70451
0.77088 0.70452
0.77089 0.70453
0.77090 0.70454
0.77090 0.70455
0.77091 0.70456
0.77091 0.70457
0.77092 0.70458
0.77093 0.70459
0.77095 0.70460
0.77095 0.70461
0.77095 0.70462
0.77095 0.70463
0.77096 0.70464
0.77096 0.70465
0.77097 0.70466
0.77097 0.70467
0.77098 0.70468
0.77098 0.70469
0.77099 0.70470
0.77099 0.70471
0.77100 0.70472
0.77101 0.70473
0.77101 0.70474
0.77101 0.70475
0.77102 0.70476
0.77102 0.70477
0.77103 0.70478
0.77103 0.70479
0.77103 0.70480
0.77103 0.70481
0.77104 0.70482
0.77104 0.70483
0.77104 0.70484
0.77105 0.70485
0.77105 0.70486
0.77105 0.70487
0.77106 0.70488
0.77106 0.70489
0.77106 0.70490
0.77106 0.70491
0.77106 0.70492
0.77106 0.70493
0.77107 0.70494
0.77107 0.70495
0.77107 0.70496
0.77108 0.70497
0.77109 0.70498
0.77110 0.70499
0.77110 0.70500
0.77112 0.70501
0.77113 0.70502
0.77114 0.70503
0.77114 0.70504
0.77115 0.70505
0.77115 0.70506
0.77116 0.70507
0.77116 0.70508
0.77119 0.70509
0.77119 0.70510
0.77119 0.70511
0.77120 0.70512
0.77120 0.70513
0.77120 0.70514
0.77122 0.70515
0.77122 0.70516
0.77122 0.70517
0.77123 0.70518
0.77123 0.70519
0.77123 0.70520
0.77123 0.70521
0.77123 0.70522
0.77124 0.70523
0.77125 0.70524
0.77125 0.70525
0.77125 0.70526
0.77126 0.70527
0.77128 0.70528
0.77128 0.70529
0.77128 0.70530
0.77129 0.70531
0.77129 0.70532
0.77129 0.70533
0.77129 0.70534
0.77129 0.70535
0.77130 0.70536
0.77131 0.70537
0.77132 0.70538
0.77132 0.70539
0.77132 0.70540
0.77133 0.70541
0.77134 0.70542
0.77134 0.70543
0.77134 0.70544
0.77134 0.70545
0.77136 0.70546
0.77136 0.70547
0.77136 0.70548
0.77137 0.70549
0.77137 0.70550
0.77137 0.70551
0.77138 0.70552
0.77139 0.70553
0.77139 0.70554
0.77139 0.70555
0.77139 0.70556
0.77140 0.70557
0.77140 0.70558
0.77141 0.70559
0.77141 0.70560
0.77142 0.70561
0.77143 0.70562
0.77143 0.70563
0.77144 0.70564
0.77144 0.70565
0.77144 0.70566
0.77145 0.70567
0.77145 0.70568
0.77145 0.70569
0.77146 0.70570
0.77146 0.70571
0.77147 0.70572
0.77147 0.70573
0.77147 0.70574
0.77148 0.70575
0.77148 0.70576
0.77148 0.70577
0.77148 0.70578
0.77148 0.70579
0.77149 0.70580
0.77149 0.70581
0.77149 0.70582
0.77149 0.70583
0.77150 0.70584
0.77150 0.70585
0.77152 0.70586
0.77152 0.70587
0.77152 0.70588
0.77152 0.70589
0.77152 0.70590
0.77153 0.70591
0.77154 0.70592
0.77154 0.70593
0.77155 0.70594
0.77156 0.70595
0.77156 0.70596
0.77157 0.70597
0.77157 0.70598
0.77157 0.70599
0.77158 0.70600
0.77158 0.70601
0.77159 0.70602
0.77159 0.70603
0.77160 0.70604
0.77161 0.70605
0.77161 0.70606
0.77161 0.70607
0.77162 0.70608
0.77163 0.70609
0.77163 0.70610
0.77163 0.70611
0.77164 0.70612
0.77164 0.70613
0.77164 0.70614
0.77164 0.70615
0.77164 0.70616
0.77165 0.70617
0.77165 0.70618
0.77165 0.70619
0.77166 0.70620
0.77167 0.70621
0.77167 0.70622
0.77167 0.70623
0.77168 0.70624
0.77169 0.70625
0.77169 0.70626
0.77170 0.70627
0.77172 0.70628
0.77172 0.70629
0.77172 0.70630
0.77173 0.70631
0.77173 0.70632
0.77174 0.70633
0.77174 0.70634
0.77174 0.70635
0.77175 0.70636
0.77176 0.70637
0.77177 0.70638
0.77177 0.70639
0.77177 0.70640
0.77178 0.70641
0.77178 0.70642
0.77178 0.70643
0.77179 0.70644
0.77179 0.70645
0.77180 0.70646
0.77180 0.70647
0.77180 0.70648
0.77180 0.70649
0.77181 0.70650
0.77181 0.70651
0.77182 0.70652
0.77182 0.70653
0.77183 0.70654
0.77184 0.70655
0.77184 0.70656
0.77184 0.70657
0.77187 0.70658
0.77188 0.70659
0.77189 0.70660
0.77189 0.70661
0.77189 0.70662
0.77189 0.70663
0.77190 0.70664
0.77190 0.70665
0.77190 0.70666
0.77191 0.70667
0.77192 0.70668
0.77193 0.70669
0.77194 0.70670
0.77194 0.70671
0.77195 0.70672
0.77195 0.70673
0.77196 0.70674
0.77197 0.70675
0.77197 0.70676
0.77197 0.70677
0.77197 0.70678
0.77198 0.70679
0.77199 0.70680
0.77199 0.70681
0.77200 0.70682
0.77200 0.70683
0.77201 0.70684
0.77201 0.70685
0.77201 0.70686
0.77201 0.70687
0.77202 0.70688
0.77202 0.70689
0.77204 0.70690
0.77204 0.70691
0.77204 0.70692
0.77205 0.70693
0.77205 0.70694
0.77205 0.70695
0.77206 0.70696
0.77206 0.70697
0.77206 0.70698
0.77207 0.70699
0.77207 0.70700
0.77208 0.70701
0.77210 0.70702
0.77211 0.70703
0.77212 0.70704
0.77213 0.70705
0.77213 0.70706
0.77213 0.70707
0.77213 0.70708
0.77214 0.70709
0.77216 0.70710
0.77216 0.70711
0.77216 0.70712
0.77218 0.70713
0.77219 0.70714
0.77220 0.70715
0.77220 0.70716
0.77220 0.70717
0.77220 0.70718
0.77220 0.70719
0.77221 0.70720
0.77221 0.70721
0.77222 0.70722
0.77222 0.70723
0.77223 0.70724
0.77223 0.70725
0.77223 0.70726
0.77223 0.70727
0.77225 0.70728
0.77226 0.70729
0.77226 0.70730
0.77226 0.70731
0.77227 0.70732
0.77228 0.70733
0.77230 0.70734
0.77232 0.70735
0.77232 0.70736
0.77233 0.70737
0.77233 0.70738
0.77233 0.70739
0.77233 0.70740
0.77233 0.70741
0.77234 0.70742
0.77234 0.70743
0.77234 0.70744
0.77234 0.70745
0.77235 0.70746
0.77235 0.70747
0.77236 0.70748
0.77236 0.70749
0.77237 0.70750
0.77238 0.70751
0.77239 0.70752
0.77239 0.70753
0.77239 0.70754
0.77239 0.70755
0.77239 0.70756
0.77240 0.70757
0.77240 0.70758
0.77241 0.70759
0.77241 0.70760
0.77241 0.70761
0.77242 0.70762
0.77242 0.70763
0.77242 0.70764
0.77242 0.70765
0.77243 0.70766
0.77244 0.70767
0.77245 0.70768
0.77245 0.70769
0.77246 0.70770
0.77246 0.70771
0.77247 0.70772
0.77247 0.70773
0.77247 0.70774
0.77248 0.70775
0.77248 0.70776
0.77248 0.70777
0.77249 0.70778
0.77249 0.70779
0.77250 0.70780
0.77251 0.70781
0.77251 0.70782
0.77251 0.70783
0.77252 0.70784
0.77252 0.70785
0.77252 0.70786
0.77252 0.70787
0.77254 0.70788
0.77255 0.70789
0.77255 0.70790
0.77255 0.70791
0.77256 0.70792
0.77257 0.70793
0.77257 0.70794
0.77257 0.70795
0.77258 0.70796
0.77259 0.70797
0.77259 0.70798
0.77260 0.70799
0.77260 0.70800
0.77260 0.70801
0.77261 0.70802
0.77261 0.70803
0.77262 0.70804
0.77262 0.70805
0.77263 0.70806
0.77264 0.70807
0.77264 0.70808
0.77265 0.70809
0.77266 0.70810
0.77266 0.70811
0.77267 0.70812
0.77267 0.70813
0.77268 0.70814
0.77268 0.70815
0.77268 0.70816
0.77269 0.70817
0.77269 0.70818
0.77269 0.70819
0.77269 0.70820
0.77270 0.70821
0.77270 0.70822
0.77270 0.70823
0.77271 0.70824
0.77271 0.70825
0.77272 0.70826
0.77272 0.70827
0.77272 0.70828
0.77273 0.70829
0.77273 0.70830
0.77273 0.70831
0.77273 0.70832
0.77274 0.70833
0.77274 0.70834
0.77274 0.70835
0.77275 0.70836
0.77275 0.70837
0.77275 0.70838
0.77276 0.70839
0.77277 0.70840
0.77277 0.70841
0.77277 0.70842
0.77278 0.70843
0.77278 0.70844
0.77278 0.70845
0.77278 0.70846
0.77278 0.70847
0.77278 0.70848
0.77278 0.70849
0.77279 0.70850
0.77279 0.70851
0.77279 0.70852
0.77280 0.70853
0.77283 0.70854
0.77283 0.70855
0.77284 0.70856
0.77285 0.70857
0.77285 0.70858
0.77285 0.70859
0.77285 0.70860
0.77286 0.70861
0.77286 0.70862
0.77287 0.70863
0.77287 0.70864
0.77288 0.70865
0.77288 0.70866
0.77288 0.70867
0.77289 0.70868
0.77290 0.70869
0.77290 0.70870
0.77290 0.70871
0.77290 0.70872
0.77291 0.70873
0.77291 0.70874
0.77291 0.70875
0.77292 0.70876
0.77292 0.70877
0.77293 0.70878
0.77293 0.70879
0.77294 0.70880
0.77294 0.70881
0.77295 0.70882
0.77295 0.70883
0.77296 0.70884
0.77296 0.70885
0.77296 0.70886
0.77297 0.70887
0.77297 0.70888
0.77298 0.70889
0.77298 0.70890
0.77299 0.70891
0.77299 0.70892
0.77299 0.70893
0.77299 0.70894
0.77300 0.70895
0.77300 0.70896
0.77300 0.70897
0.77301 0.70898
0.77301 0.70899
0.77302 0.70900
0.77302 0.70901
0.77303 0.70902
0.77304 0.70903
0.77305 0.70904
0.77305 0.70905
0.77305 0.70906
0.77305 0.70907
0.77306 0.70908
0.77306 0.70909
0.77307 0.70910
0.77307 0.70911
0.77307 0.70912
0.77307 0.70913
0.77308 0.70914
0.77308 0.70915
0.77308 0.70916
0.77309 0.70917
0.77310 0.70918
0.77311 0.70919
0.77311 0.70920
0.77311 0.70921
0.77311 0.70922
0.77312 0.70923
0.77312 0.70924
0.77313 0.70925
0.77313 0.70926
0.77313 0.70927
0.77313 0.70928
0.77314 0.70929
0.77315 0.70930
0.77315 0.70931
0.77316 0.70932
0.77316 0.70933
0.77317 0.70934
0.77317 0.70935
0.77317 0.70936
0.77318 0.70937
0.77318 0.70938
0.77319 0.70939
0.77319 0.70940
0.77319 0.70941
0.77320 0.70942
0.77320 0.70943
0.77320 0.70944
0.77321 0.70945
0.77321 0.70946
0.77321 0.70947
0.77321 0.70948
0.77321 0.70949
0.77321 0.70950
0.77321 0.70951
0.77323 0.70952
0.77323 0.70953
0.77324 0.70954
0.77325 0.70955
0.77325 0.70956
0.77326 0.70957
0.77326 0.70958
0.77326 0.70959
0.77328 0.70960
0.77329 0.70961
0.77330 0.70962
0.77330 0.70963
0.77330 0.70964
0.77330 0.70965
0.77331 0.70966
0.77331 0.70967
0.77331 0.70968
0.77333 0.70969
0.77334 0.70970
0.77335 0.70971
0.77335 0.70972
0.77336 0.70973
0.77337 0.70974
0.77339 0.70975
0.77339 0.70976
0.77339 0.70977
0.77340 0.70978
0.77340 0.70979
0.77340 0.70980
0.77341 0.70981
0.77342 0.70982
0.77342 0.70983
0.77344 0.70984
0.77344 0.70985
0.77344 0.70986
0.77344 0.70987
0.77344 0.70988
0.77344 0.70989
0.77345 0.70990
0.77345 0.70991
0.77345 0.70992
0.77346 0.70993
0.77346 0.70994
0.77347 0.70995
0.77348 0.70996
0.77348 0.70997
0.77349 0.70998
0.77351 0.70999
0.77351 0.71000
0.77351 0.71001
0.77353 0.71002
0.77355 0.71003
0.77355 0.71004
0.77356 0.71005
0.77357 0.71006
0.77358 0.71007
0.77359 0.71008
0.77359 0.71009
0.77360 0.71010
0.77360 0.71011
0.77361 0.71012
0.77361 0.71013
0.77361 0.71014
0.77362 0.71015
0.77362 0.71016
0.77362 0.71017
0.77362 0.71018
0.77362 0.71019
0.77362 0.71020
0.77363 0.71021
0.77363 0.71022
0.77363 0.71023
0.77363 0.71024
0.77364 0.71025
0.77365 0.71026
0.77366 0.71027
0.77366 0.71028
0.77366 0.71029
0.77367 0.71030
0.77367 0.71031
0.77368 0.71032
0.77368 0.71033
0.77368 0.71034
0.77368 0.71035
0.77369 0.71036
0.77369 0.71037
0.77369 0.71038
0.77370 0.71039
0.77370 0.71040
0.77371 0.71041
0.77371 0.71042
0.77371 0.71043
0.77371 0.71044
0.77371 0.71045
0.77372 0.71046
0.77372 0.71047
0.77372 0.71048
0.77374 0.71049
0.77375 0.71050
0.77375 0.71051
0.77375 0.71052
0.77376 0.71053
0.77376 0.71054
0.77376 0.71055
0.77377 0.71056
0.77377 0.71057
0.77378 0.71058
0.77379 0.71059
0.77380 0.71060
0.77380 0.71061
0.77381 0.71062
0.77381 0.71063
0.77381 0.71064
0.77381 0.71065
0.77381 0.71066
0.77383 0.71067
0.77384 0.71068
0.77384 0.71069
0.77385 0.71070
0.77385 0.71071
0.77386 0.71072
0.77387 0.71073
0.77387 0.71074
0.77388 0.71075
0.77388 0.71076
0.77388 0.71077
0.77388 0.71078
0.77389 0.71079
0.77390 0.71080
0.77391 0.71081
0.77392 0.71082
0.77392 0.71083
0.77393 0.71084
0.77393 0.71085
0.77393 0.71086
0.77394 0.71087
0.77394 0.71088
0.77394 0.71089
0.77394 0.71090
0.77395 0.71091
0.77395 0.71092
0.77396 0.71093
0.77396 0.71094
0.77397 0.71095
0.77398 0.71096
0.77399 0.71097
0.77399 0.71098
0.77400 0.71099
0.77400 0.71100
0.77400 0.71101
0.77402 0.71102
0.77404 0.71103
0.77404 0.71104
0.77404 0.71105
0.77405 0.71106
0.77405 0.71107
0.77405 0.71108
0.77406 0.71109
0.77407 0.71110
0.77407 0.71111
0.77407 0.71112
0.77408 0.71113
0.77408 0.71114
0.77408 0.71115
0.77409 0.71116
0.77409 0.71117
0.77409 0.71118
0.77409 0.71119
0.77409 0.71120
0.77409 0.71121
0.77409 0.71122
0.77410 0.71123
0.77410 0.71124
0.77410 0.71125
0.77411 0.71126
0.77412 0.71127
0.77412 0.71128
0.77412 0.71129
0.77413 0.71130
0.77414 0.71131
0.77414 0.71132
0.77414 0.71133
0.77415 0.71134
0.77417 0.71135
0.77417 0.71136
0.77417 0.71137
0.77417 0.71138
0.77417 0.71139
0.77418 0.71140
0.77418 0.71141
0.77419 0.71142
0.77419 0.71143
0.77419 0.71144
0.77420 0.71145
0.77421 0.71146
0.77422 0.71147
0.77422 0.71148
0.77425 0.71149
0.77425 0.71150
0.77426 0.71151
0.77426 0.71152
0.77426 0.71153
0.77427 0.71154
0.77427 0.71155
0.77427 0.71156
0.77428 0.71157
0.77429 0.71158
0.77429 0.71159
0.77430 0.71160
0.77430 0.71161
0.77431 0.71162
0.77432 0.71163
0.77432 0.71164
0.77433 0.71165
0.77433 0.71166
0.77433 0.71167
0.77433 0.71168
0.77434 0.71169
0.77435 0.71170
0.77435 0.71171
0.77436 0.71172
0.77436 0.71173
0.77437 0.71174
0.77437 0.71175
0.77437 0.71176
0.77438 0.71177
0.77438 0.71178
0.77438 0.71179
0.77439 0.71180
0.77439 0.71181
0.77439 0.71182
0.77439 0.71183
0.77441 0.71184
0.77441 0.71185
0.77442 0.71186
0.77442 0.71187
0.77442 0.71188
0.77443 0.71189
0.77443 0.71190
0.77443 0.71191
0.77443 0.71192
0.77443 0.71193
0.77444 0.71194
0.77444 0.71195
0.77444 0.71196
0.77445 0.71197
0.77445 0.71198
0.77446 0.71199
0.77446 0.71200
0.77446 0.71201
0.77446 0.71202
0.77447 0.71203
0.77447 0.71204
0.77447 0.71205
0.77448 0.71206
0.77448 0.71207
0.77448 0.71208
0.77449 0.71209
0.77449 0.71210
0.77449 0.71211
0.77449 0.71212
0.77450 0.71213
0.77450 0.71214
0.77450 0.71215
0.77450 0.71216
0.77451 0.71217
0.77451 0.71218
0.77451 0.71219
0.77452 0.71220
0.77452 0.71221
0.77452 0.71222
0.77452 0.71223
0.77453 0.71224
0.77454 0.71225
0.77454 0.71226
0.77454 0.71227
0.77455 0.71228
0.77456 0.71229
0.77456 0.71230
0.77457 0.71231
0.77457 0.71232
0.77458 0.71233
0.77458 0.71234
0.77459 0.71235
0.77459 0.71236
0.77459 0.71237
0.77459 0.71238
0.77460 0.71239
0.77461 0.71240
0.77461 0.71241
0.77461 0.71242
0.77461 0.71243
0.77461 0.71244
0.77463 0.71245
0.77463 0.71246
0.77464 0.71247
0.77464 0.71248
0.77465 0.71249
0.77465 0.71250
0.77465 0.71251
0.77467 0.71252
0.77467 0.71253
0.77468 0.71254
0.77468 0.71255
0.77468 0.71256
0.77469 0.71257
0.77469 0.71258
0.77470 0.71259
0.77470 0.71260
0.77470 0.71261
0.77472 0.71262
0.77472 0.71263
0.77472 0.71264
0.77473 0.71265
0.77474 0.71266
0.77474 0.71267
0.77475 0.71268
0.77475 0.71269
0.77476 0.71270
0.77476 0.71271
0.77477 0.71272
0.77477 0.71273
0.77477 0.71274
0.77477 0.71275
0.77479 0.71276
0.77479 0.71277
0.77480 0.71278
0.77480 0.71279
0.77480 0.71280
0.77480 0.71281
0.77481 0.71282
0.77481 0.71283
0.77482 0.71284
0.77482 0.71285
0.77482 0.71286
0.77482 0.71287
0.77482 0.71288
0.77482 0.71289
0.77482 0.71290
0.77484 0.71291
0.77484 0.71292
0.77484 0.71293
0.77485 0.71294
0.77486 0.71295
0.77486 0.71296
0.77486 0.71297
0.77487 0.71298
0.77487 0.71299
0.77487 0.71300
0.77488 0.71301
0.77488 0.71302
0.77488 0.71303
0.77489 0.71304
0.77489 0.71305
0.77489 0.71306
0.77489 0.71307
0.77489 0.71308
0.77490 0.71309
0.77490 0.71310
0.77490 0.71311
0.77490 0.71312
0.77490 0.71313
0.77491 0.71314
0.77491 0.71315
0.77491 0.71316
0.77492 0.71317
0.77492 0.71318
0.77492 0.71319
0.77492 0.71320
0.77492 0.71321
0.77492 0.71322
0.77493 0.71323
0.77493 0.71324
0.77494 0.71325
0.77494 0.71326
0.77494 0.71327
0.77494 0.71328
0.77494 0.71329
0.77496 0.71330
0.77497 0.71331
0.77498 0.71332
0.77498 0.71333
0.77498 0.71334
0.77498 0.71335
0.77499 0.71336
0.77499 0.71337
0.77499 0.71338
0.77499 0.71339
0.77500 0.71340
0.77500 0.71341
0.77501 0.71342
0.77501 0.71343
0.77501 0.71344
0.77501 0.71345
0.77501 0.71346
0.77502 0.71347
0.77502 0.71348
0.77503 0.71349
0.77503 0.71350
0.77503 0.71351
0.77504 0.71352
0.77505 0.71353
0.77505 0.71354
0.77506 0.71355
0.77507 0.71356
0.77507 0.71357
0.77508 0.71358
0.77509 0.71359
0.77509 0.71360
0.77510 0.71361
0.77511 0.71362
0.77511 0.71363
0.77511 0.71364
0.77512 0.71365
0.77512 0.71366
0.77513 0.71367
0.77514 0.71368
0.77515 0.71369
0.77515 0.71370
0.77515 0.71371
0.77516 0.71372
0.77517 0.71373
0.77517 0.71374
0.77517 0.71375
0.77517 0.71376
0.77518 0.71377
0.77518 0.71378
0.77518 0.71379
0.77518 0.71380
0.77518 0.71381
0.77519 0.71382
0.77520 0.71383
0.77520 0.71384
0.77520 0.71385
0.77521 0.71386
0.77521 0.71387
0.77521 0.71388
0.77521 0.71389
0.77522 0.71390
0.77522 0.71391
0.77523 0.71392
0.77524 0.71393
0.77524 0.71394
0.77524 0.71395
0.77525 0.71396
0.77525 0.71397
0.77526 0.71398
0.77526 0.71399
0.77526 0.71400
0.77526 0.71401
0.77527 0.71402
0.77527 0.71403
0.77528 0.71404
0.77529 0.71405
0.77529 0.71406
0.77529 0.71407
0.77529 0.71408
0.77530 0.71409
0.77530 0.71410
0.77531 0.71411
0.77531 0.71412
0.77531 0.71413
0.77533 0.71414
0.77533 0.71415
0.77533 0.71416
0.77534 0.71417
0.77534 0.71418
0.77534 0.71419
0.77534 0.71420
0.77535 0.71421
0.77535 0.71422
0.77536 0.71423
0.77536 0.71424
0.77536 0.71425
0.77536 0.71426
0.77536 0.71427
0.77537 0.71428
0.77537 0.71429
0.77538 0.71430
0.77538 0.71431
0.77538 0.71432
0.77538 0.71433
0.77539 0.71434
0.77540 0.71435
0.77541 0.71436
0.77541 0.71437
0.77541 0.71438
0.77542 0.71439
0.77544 0.71440
0.77546 0.71441
0.77548 0.71442
0.77548 0.71443
0.77548 0.71444
0.77549 0.71445
0.77549 0.71446
0.77549 0.71447
0.77550 0.71448
0.77551 0.71449
0.77551 0.71450
0.77553 0.71451
0.77553 0.71452
0.77554 0.71453
0.77554 0.71454
0.77556 0.71455
0.77556 0.71456
0.77557 0.71457
0.77558 0.71458
0.77558 0.71459
0.77558 0.71460
0.77559 0.71461
0.77559 0.71462
0.77559 0.71463
0.77559 0.71464
0.77559 0.71465
0.77560 0.71466
0.77560 0.71467
0.77560 0.71468
0.77560 0.71469
0.77560 0.71470
0.77561 0.71471
0.77561 0.71472
0.77562 0.71473
0.77562 0.71474
0.77563 0.71475
0.77563 0.71476
0.77563 0.71477
0.77564 0.71478
0.77564 0.71479
0.77565 0.71480
0.77566 0.71481
0.77567 0.71482
0.77568 0.71483
0.77570 0.71484
0.77570 0.71485
0.77570 0.71486
0.77570 0.71487
0.77570 0.71488
0.77571 0.71489
0.77571 0.71490
0.77571 0.71491
0.77572 0.71492
0.77572 0.71493
0.77575 0.71494
0.77576 0.71495
0.77576 0.71496
0.77576 0.71497
0.77577 0.71498
0.77577 0.71499
0.77577 0.71500
0.77577 0.71501
0.77577 0.71502
0.77578 0.71503
0.77578 0.71504
0.77578 0.71505
0.77578 0.71506
0.77579 0.71507
0.77579 0.71508
0.77579 0.71509
0.77580 0.71510
0.77581 0.71511
0.77581 0.71512
0.77581 0.71513
0.77581 0.71514
0.77582 0.71515
0.77582 0.71516
0.77583 0.71517
0.77584 0.71518
0.77584 0.71519
0.77585 0.71520
0.77585 0.71521
0.77585 0.71522
0.77585 0.71523
0.77585 0.71524
0.77585 0.71525
0.77585 0.71526
0.77586 0.71527
0.77586 0.71528
0.77587 0.71529
0.77587 0.71530
0.77587 0.71531
0.77587 0.71532
0.77588 0.71533
0.77588 0.71534
0.77588 0.71535
0.77589 0.71536
0.77589 0.71537
0.77590 0.71538
0.77590 0.71539
0.77591 0.71540
0.77592 0.71541
0.77592 0.71542
0.77592 0.71543
0.77593 0.71544
0.77593 0.71545
0.77593 0.71546
0.77593 0.71547
0.77593 0.71548
0.77594 0.71549
0.77594 0.71550
0.77595 0.71551
0.77595 0.71552
0.77595 0.71553
0.77595 0.71554
0.77595 0.71555
0.77596 0.71556
0.77597 0.71557
0.77597 0.71558
0.77598 0.71559
0.77598 0.71560
0.77599 0.71561
0.77599 0.71562
0.77600 0.71563
0.77600 0.71564
0.77600 0.71565
0.77600 0.71566
0.77601 0.71567
0.77602 0.71568
0.77602 0.71569
0.77603 0.71570
0.77603 0.71571
0.77604 0.71572
0.77604 0.71573
0.77604 0.71574
0.77604 0.71575
0.77605 0.71576
0.77605 0.71577
0.77605 0.71578
0.77606 0.71579
0.77606 0.71580
0.77607 0.71581
0.77607 0.71582
0.77607 0.71583
0.77607 0.71584
0.77607 0.71585
0.77607 0.71586
0.77608 0.71587
0.77608 0.71588
0.77609 0.71589
0.77609 0.71590
0.77610 0.71591
0.77610 0.71592
0.77610 0.71593
0.77610 0.71594
0.77610 0.71595
0.77611 0.71596
0.77611 0.71597
0.77612 0.71598
0.77612 0.71599
0.77613 0.71600
0.77613 0.71601
0.77613 0.71602
0.77613 0.71603
0.77613 0.71604
0.77614 0.71605
0.77614 0.71606
0.77614 0.71607
0.77614 0.71608
0.77615 0.71609
0.77615 0.71610
0.77616 0.71611
0.77617 0.71612
0.77617 0.71613
0.77618 0.71614
0.77620 0.71615
0.77620 0.71616
0.77622 0.71617
0.77622 0.71618
0.77622 0.71619
0.77622 0.71620
0.77622 0.71621
0.77624 0.71622
0.77624 0.71623
0.77625 0.71624
0.77625 0.71625
0.77626 0.71626
0.77626 0.71627
0.77627 0.71628
0.77629 0.71629
0.77629 0.71630
0.77629 0.71631
0.77630 0.71632
0.77630 0.71633
0.77630 0.71634
0.77630 0.71635
0.77630 0.71636
0.77631 0.71637
0.77631 0.71638
0.77631 0.71639
0.77632 0.71640
0.77632 0.71641
0.77633 0.71642
0.77633 0.71643
0.77633 0.71644
0.77633 0.71645
0.77634 0.71646
0.77634 0.71647
0.77635 0.71648
0.77635 0.71649
0.77635 0.71650
0.77636 0.71651
0.77636 0.71652
0.77636 0.71653
0.77636 0.71654
0.77637 0.71655
0.77637 0.71656
0.77638 0.71657
0.77639 0.71658
0.77639 0.71659
0.77639 0.71660
0.77639 0.71661
0.77640 0.71662
0.77640 0.71663
0.77641 0.71664
0.77641 0.71665
0.77641 0.71666
0.77641 0.71667
0.77641 0.71668
0.77641 0.71669
0.77641 0.71670
0.77642 0.71671
0.77643 0.71672
0.77643 0.71673
0.77644 0.71674
0.77644 0.71675
0.77644 0.71676
0.77644 0.71677
0.77645 0.71678
0.77645 0.71679
0.77645 0.71680
0.77647 0.71681
0.77647 0.71682
0.77647 0.71683
0.77647 0.71684
0.77647 0.71685
0.77648 0.71686
0.77648 0.71687
0.77651 0.71688
0.77651 0.71689
0.77651 0.71690
0.77651 0.71691
0.77652 0.71692
0.77653 0.71693
0.77653 0.71694
0.77653 0.71695
0.77654 0.71696
0.77655 0.71697
0.77656 0.71698
0.77656 0.71699
0.77658 0.71700
0.77658 0.71701
0.77659 0.71702
0.77659 0.71703
0.77660 0.71704
0.77661 0.71705
0.77661 0.71706
0.77662 0.71707
0.77662 0.71708
0.77663 0.71709
0.77663 0.71710
0.77663 0.71711
0.77664 0.71712
0.77665 0.71713
0.77665 0.71714
0.77665 0.71715
0.77666 0.71716
0.77666 0.71717
0.77667 0.71718
0.77667 0.71719
0.77667 0.71720
0.77668 0.71721
0.77668 0.71722
0.77670 0.71723
0.77671 0.71724
0.77672 0.71725
0.77673 0.71726
0.77674 0.71727
0.77675 0.71728
0.77675 0.71729
0.77676 0.71730
0.77677 0.71731
0.77677 0.71732
0.77678 0.71733
0.77678 0.71734
0.77678 0.71735
0.77679 0.71736
0.77679 0.71737
0.77680 0.71738
0.77680 0.71739
0.77680 0.71740
0.77681 0.71741
0.77681 0.71742
0.77681 0.71743
0.77682 0.71744
0.77682 0.71745
0.77682 0.71746
0.77682 0.71747
0.77682 0.71748
0.77683 0.71749
0.77683 0.71750
0.77684 0.71751
0.77684 0.71752
0.77684 0.71753
0.77684 0.71754
0.77685 0.71755
0.77686 0.71756
0.77688 0.71757
0.77688 0.71758
0.77690 0.71759
0.77691 0.71760
0.77691 0.71761
0.77692 0.71762
0.77693 0.71763
0.77695 0.71764
0.77696 0.71765
0.77696 0.71766
0.77698 0.71767
0.77699 0.71768
0.77699 0.71769
0.77699 0.71770
0.77700 0.71771
0.77700 0.71772
0.77700 0.71773
0.77701 0.71774
0.77702 0.71775
0.77702 0.71776
0.77702 0.71777
0.77704 0.71778
0.77705 0.71779
0.77705 0.71780
0.77706 0.71781
0.77706 0.71782
0.77706 0.71783
0.77706 0.71784
0.77706 0.71785
0.77706 0.71786
0.77707 0.71787
0.77708 0.71788
0.77708 0.71789
0.77709 0.71790
0.77709 0.71791
0.77709 0.71792
0.77710 0.71793
0.77710 0.71794
0.77711 0.71795
0.77711 0.71796
0.77711 0.71797
0.77711 0.71798
0.77712 0.71799
0.77712 0.71800
0.77712 0.71801
0.77713 0.71802
0.77713 0.71803
0.77714 0.71804
0.77714 0.71805
0.77714 0.71806
0.77715 0.71807
0.77716 0.71808
0.77716 0.71809
0.77717 0.71810
0.77717 0.71811
0.77717 0.71812
0.77717 0.71813
0.77718 0.71814
0.77720 0.71815
0.77721 0.71816
0.77721 0.71817
0.77721 0.71818
0.77721 0.71819
0.77722 0.71820
0.77723 0.71821
0.77724 0.71822
0.77724 0.71823
0.77724 0.71824
0.77725 0.71825
0.77725 0.71826
0.77725 0.71827
0.77725 0.71828
0.77725 0.71829
0.77726 0.71830
0.77726 0.71831
0.77726 0.71832
0.77727 0.71833
0.77727 0.71834
0.77728 0.71835
0.77729 0.71836
0.77729 0.71837
0.77730 0.71838
0.77730 0.71839
0.77730 0.71840
0.77731 0.71841
0.77731 0.71842
0.77731 0.71843
0.77731 0.71844
0.77732 0.71845
0.77732 0.71846
0.77732 0.71847
0.77733 0.71848
0.77733 0.71849
0.77733 0.71850
0.77733 0.71851
0.77733 0.71852
0.77735 0.71853
0.77736 0.71854
0.77736 0.71855
0.77736 0.71856
0.77736 0.71857
0.77737 0.71858
0.77738 0.71859
0.77738 0.71860
0.77738 0.71861
0.77738 0.71862
0.77738 0.71863
0.77740 0.71864
0.77740 0.71865
0.77741 0.71866
0.77741 0.71867
0.77741 0.71868
0.77741 0.71869
0.77741 0.71870
0.77742 0.71871
0.77742 0.71872
0.77742 0.71873
0.77743 0.71874
0.77743 0.71875
0.77743 0.71876
0.77745 0.71877
0.77745 0.71878
0.77745 0.71879
0.77745 0.71880
0.77746 0.71881
0.77746 0.71882
0.77746 0.71883
0.77746 0.71884
0.77746 0.71885
0.77748 0.71886
0.77749 0.71887
0.77749 0.71888
0.77749 0.71889
0.77751 0.71890
0.77751 0.71891
0.77751 0.71892
0.77753 0.71893
0.77755 0.71894
0.77755 0.71895
0.77755 0.71896
0.77755 0.71897
0.77757 0.71898
0.77757 0.71899
0.77757 0.71900
0.77757 0.71901
0.77758 0.71902
0.77758 0.71903
0.77758 0.71904
0.77758 0.71905
0.77759 0.71906
0.77759 0.71907
0.77761 0.71908
0.77761 0.71909
0.77761 0.71910
0.77762 0.71911
0.77762 0.71912
0.77765 0.71913
0.77765 0.71914
0.77765 0.71915
0.77766 0.71916
0.77766 0.71917
0.77766 0.71918
0.77766 0.71919
0.77767 0.71920
0.77768 0.71921
0.77769 0.71922
0.77769 0.71923
0.77769 0.71924
0.77771 0.71925
0.77772 0.71926
0.77772 0.71927
0.77772 0.71928
0.77773 0.71929
0.77773 0.71930
0.77774 0.71931
0.77774 0.71932
0.77775 0.71933
0.77775 0.71934
0.77775 0.71935
0.77775 0.71936
0.77776 0.71937
0.77777 0.71938
0.77777 0.71939
0.77777 0.71940
0.77778 0.71941
0.77779 0.71942
0.77780 0.71943
0.77780 0.71944
0.77781 0.71945
0.77781 0.71946
0.77781 0.71947
0.77782 0.71948
0.77782 0.71949
0.77782 0.71950
0.77782 0.71951
0.77783 0.71952
0.77783 0.71953
0.77784 0.71954
0.77784 0.71955
0.77784 0.71956
0.77785 0.71957
0.77785 0.71958
0.77785 0.71959
0.77786 0.71960
0.77787 0.71961
0.77787 0.71962
0.77787 0.71963
0.77788 0.71964
0.77788 0.71965
0.77789 0.71966
0.77789 0.71967
0.77790 0.71968
0.77790 0.71969
0.77790 0.71970
0.77791 0.71971
0.77792 0.71972
0.77792 0.71973
0.77792 0.71974
0.77792 0.71975
0.77792 0.71976
0.77792 0.71977
0.77793 0.71978
0.77793 0.71979
0.77794 0.71980
0.77795 0.71981
0.77795 0.71982
0.77795 0.71983
0.77796 0.71984
0.77796 0.71985
0.77797 0.71986
0.77798 0.71987
0.77798 0.71988
0.77798 0.71989
0.77798 0.71990
0.77798 0.71991
0.77799 0.71992
0.77800 0.71993
0.77801 0.71994
0.77801 0.71995
0.77802 0.71996
0.77802 0.71997
0.77803 0.71998
0.77803 0.71999
0.77803 0.72000
0.77803 0.72001
0.77803 0.72002
0.77803 0.72003
0.77804 0.72004
0.77804 0.72005
0.77804 0.72006
0.77805 0.72007
0.77805 0.72008
0.77806 0.72009
0.77807 0.72010
0.77807 0.72011
0.77810 0.72012
0.77813 0.72013
0.77813 0.72014
0.77813 0.72015
0.77814 0.72016
0.77814 0.72017
0.77816 0.72018
0.77816 0.72019
0.77816 0.72020
0.77816 0.72021
0.77818 0.72022
0.77819 0.72023
0.77819 0.72024
0.77821 0.72025
0.77821 0.72026
0.77821 0.72027
0.77822 0.72028
0.77822 0.72029
0.77823 0.72030
0.77823 0.72031
0.77823 0.72032
0.77823 0.72033
0.77823 0.72034
0.77823 0.72035
0.77823 0.72036
0.77824 0.72037
0.77824 0.72038
0.77825 0.72039
0.77825 0.72040
0.77826 0.72041
0.77826 0.72042
0.77826 0.72043
0.77827 0.72044
0.77827 0.72045
0.77827 0.72046
0.77829 0.72047
0.77830 0.72048
0.77830 0.72049
0.77831 0.72050
0.77832 0.72051
0.77833 0.72052
0.77833 0.72053
0.77833 0.72054
0.77834 0.72055
0.77834 0.72056
0.77835 0.72057
0.77835 0.72058
0.77835 0.72059
0.77835 0.72060
0.77836 0.72061
0.77837 0.72062
0.77837 0.72063
0.77839 0.72064
0.77839 0.72065
0.77839 0.72066
0.77840 0.72067
0.77843 0.72068
0.77843 0.72069
0.77844 0.72070
0.77844 0.72071
0.77845 0.72072
0.77845 0.72073
0.77845 0.72074
0.77845 0.72075
0.77846 0.72076
0.77847 0.72077
0.77847 0.72078
0.77847 0.72079
0.77847 0.72080
0.77848 0.72081
0.77849 0.72082
0.77850 0.72083
0.77851 0.72084
0.77851 0.72085
0.77851 0.72086
0.77852 0.72087
0.77853 0.72088
0.77853 0.72089
0.77854 0.72090
0.77854 0.72091
0.77854 0.72092
0.77854 0.72093
0.77856 0.72094
0.77856 0.72095
0.77856 0.72096
0.77856 0.72097
0.77857 0.72098
0.77858 0.72099
0.77858 0.72100
0.77859 0.72101
0.77859 0.72102
0.77859 0.72103
0.77859 0.72104
0.77859 0.72105
0.77860 0.72106
0.77860 0.72107
0.77860 0.72108
0.77860 0.72109
0.77861 0.72110
0.77861 0.72111
0.77862 0.72112
0.77863 0.72113
0.77865 0.72114
0.77866 0.72115
0.77866 0.72116
0.77866 0.72117
0.77867 0.72118
0.77867 0.72119
0.77868 0.72120
0.77868 0.72121
0.77868 0.72122
0.77869 0.72123
0.77869 0.72124
0.77870 0.72125
0.77870 0.72126
0.77870 0.72127
0.77872 0.72128
0.77872 0.72129
0.77872 0.72130
0.77872 0.72131
0.77872 0.72132
0.77873 0.72133
0.77873 0.72134
0.77873 0.72135
0.77873 0.72136
0.77873 0.72137
0.77874 0.72138
0.77874 0.72139
0.77874 0.72140
0.77874 0.72141
0.77874 0.72142
0.77875 0.72143
0.77875 0.72144
0.77875 0.72145
0.77875 0.72146
0.77876 0.72147
0.77876 0.72148
0.77876 0.72149
0.77877 0.72150
0.77877 0.72151
0.77877 0.72152
0.77877 0.72153
0.77878 0.72154
0.77878 0.72155
0.77879 0.72156
0.77879 0.72157
0.77879 0.72158
0.77879 0.72159
0.77879 0.72160
0.77881 0.72161
0.77881 0.72162
0.77881 0.72163
0.77882 0.72164
0.77884 0.72165
0.77884 0.72166
0.77884 0.72167
0.77884 0.72168
0.77884 0.72169
0.77885 0.72170
0.77885 0.72171
0.77886 0.72172
0.77886 0.72173
0.77887 0.72174
0.77888 0.72175
0.77889 0.72176
0.77889 0.72177
0.77889 0.72178
0.77889 0.72179
0.77889 0.72180
0.77890 0.72181
0.77890 0.72182
0.77890 0.72183
0.77890 0.72184
0.77891 0.72185
0.77891 0.72186
0.77891 0.72187
0.77891 0.72188
0.77891 0.72189
0.77892 0.72190
0.77892 0.72191
0.77892 0.72192
0.77892 0.72193
0.77892 0.72194
0.77894 0.72195
0.77894 0.72196
0.77895 0.72197
0.77895 0.72198
0.77897 0.72199
0.77897 0.72200
0.77898 0.72201
0.77898 0.72202
0.77899 0.72203
0.77899 0.72204
0.77899 0.72205
0.77899 0.72206
0.77900 0.72207
0.77901 0.72208
0.77901 0.72209
0.77903 0.72210
0.77903 0.72211
0.77904 0.72212
0.77905 0.72213
0.77906 0.72214
0.77907 0.72215
0.77907 0.72216
0.77907 0.72217
0.77908 0.72218
0.77909 0.72219
0.77910 0.72220
0.77911 0.72221
0.77912 0.72222
0.77912 0.72223
0.77913 0.72224
0.77914 0.72225
0.77914 0.72226
0.77914 0.72227
0.77914 0.72228
0.77915 0.72229
0.77915 0.72230
0.77915 0.72231
0.77916 0.72232
0.77916 0.72233
0.77916 0.72234
0.77916 0.72235
0.77917 0.72236
0.77917 0.72237
0.77917 0.72238
0.77917 0.72239
0.77917 0.72240
0.77917 0.72241
0.77917 0.72242
0.77918 0.72243
0.77918 0.72244
0.77918 0.72245
0.77919 0.72246
0.77920 0.72247
0.77920 0.72248
0.77922 0.72249
0.77922 0.72250
0.77923 0.72251
0.77924 0.72252
0.77924 0.72253
0.77924 0.72254
0.77925 0.72255
0.77925 0.72256
0.77925 0.72257
0.77926 0.72258
0.77926 0.72259
0.77927 0.72260
0.77927 0.72261
0.77928 0.72262
0.77929 0.72263
0.77929 0.72264
0.77930 0.72265
0.77932 0.72266
0.77935 0.72267
0.77935 0.72268
0.77938 0.72269
0.77938 0.72270
0.77939 0.72271
0.77940 0.72272
0.77940 0.72273
0.77940 0.72274
0.77941 0.72275
0.77941 0.72276
0.77941 0.72277
0.77941 0.72278
0.77942 0.72279
0.77942 0.72280
0.77943 0.72281
0.77944 0.72282
0.77945 0.72283
0.77945 0.72284
0.77945 0.72285
0.77947 0.72286
0.77947 0.72287
0.77947 0.72288
0.77947 0.72289
0.77947 0.72290
0.77948 0.72291
0.77948 0.72292
0.77948 0.72293
0.77948 0.72294
0.77949 0.72295
0.77950 0.72296
0.77950 0.72297
0.77950 0.72298
0.77950 0.72299
0.77950 0.72300
0.77950 0.72301
0.77951 0.72302
0.77951 0.72303
0.77952 0.72304
0.77952 0.72305
0.77953 0.72306
0.77953 0.72307
0.77954 0.72308
0.77954 0.72309
0.77955 0.72310
0.77955 0.72311
0.77955 0.72312
0.77955 0.72313
0.77956 0.72314
0.77957 0.72315
0.77957 0.72316
0.77958 0.72317
0.77958 0.72318
0.77959 0.72319
0.77960 0.72320
0.77960 0.72321
0.77960 0.72322
0.77960 0.72323
0.77962 0.72324
0.77964 0.72325
0.77964 0.72326
0.77964 0.72327
0.77964 0.72328
0.77964 0.72329
0.77965 0.72330
0.77965 0.72331
0.77965 0.72332
0.77966 0.72333
0.77966 0.72334
0.77967 0.72335
0.77968 0.72336
0.77968 0.72337
0.77968 0.72338
0.77968 0.72339
0.77969 0.72340
0.77969 0.72341
0.77969 0.72342
0.77969 0.72343
0.77970 0.72344
0.77970 0.72345
0.77971 0.72346
0.77972 0.72347
0.77972 0.72348
0.77972 0.72349
0.77972 0.72350
0.77972 0.72351
0.77972 0.72352
0.77973 0.72353
0.77973 0.72354
0.77974 0.72355
0.77975 0.72356
0.77977 0.72357
0.77977 0.72358
0.77977 0.72359
0.77978 0.72360
0.77978 0.72361
0.77978 0.72362
0.77979 0.72363
0.77980 0.72364
0.77980 0.72365
0.77980 0.72366
0.77980 0.72367
0.77980 0.72368
0.77980 0.72369
0.77981 0.72370
0.77983 0.72371
0.77984 0.72372
0.77984 0.72373
0.77984 0.72374
0.77985 0.72375
0.77985 0.72376
0.77986 0.72377
0.77986 0.72378
0.77987 0.72379
0.77987 0.72380
0.77987 0.72381
0.77987 0.72382
0.77987 0.72383
0.77988 0.72384
0.77990 0.72385
0.77990 0.72386
0.77990 0.72387
0.77990 0.72388
0.77990 0.72389
0.77991 0.72390
0.77991 0.72391
0.77991 0.72392
0.77992 0.72393
0.77993 0.72394
0.77994 0.72395
0.77994 0.72396
0.77994 0.72397
0.77994 0.72398
0.77994 0.72399
0.77994 0.72400
0.77994 0.72401
0.77995 0.72402
0.77995 0.72403
0.77996 0.72404
0.77996 0.72405
0.77996 0.72406
0.77997 0.72407
0.77997 0.72408
0.77997 0.72409
0.77998 0.72410
0.77998 0.72411
0.77998 0.72412
0.77998 0.72413
0.77999 0.72414
0.77999 0.72415
0.77999 0.72416
0.78000 0.72417
0.78000 0.72418
0.78000 0.72419
0.78001 0.72420
0.78001 0.72421
0.78001 0.72422
0.78002 0.72423
0.78002 0.72424
0.78003 0.72425
0.78003 0.72426
0.78004 0.72427
0.78004 0.72428
0.78004 0.72429
0.78004 0.72430
0.78004 0.72431
0.78004 0.72432
0.78005 0.72433
0.78006 0.72434
0.78007 0.72435
0.78007 0.72436
0.78008 0.72437
0.78010 0.72438
0.78010 0.72439
0.78012 0.72440
0.78013 0.72441
0.78013 0.72442
0.78014 0.72443
0.78014 0.72444
0.78014 0.72445
0.78015 0.72446
0.78015 0.72447
0.78015 0.72448
0.78017 0.72449
0.78017 0.72450
0.78018 0.72451
0.78018 0.72452
0.78018 0.72453
0.78019 0.72454
0.78020 0.72455
0.78020 0.72456
0.78022 0.72457
0.78023 0.72458
0.78023 0.72459
0.78024 0.72460
0.78024 0.72461
0.78024 0.72462
0.78024 0.72463
0.78024 0.72464
0.78025 0.72465
0.78027 0.72466
0.78027 0.72467
0.78029 0.72468
0.78029 0.72469
0.78029 0.72470
0.78031 0.72471
0.78031 0.72472
0.78031 0.72473
0.78032 0.72474
0.78032 0.72475
0.78032 0.72476
0.78033 0.72477
0.78033 0.72478
0.78034 0.72479
0.78034 0.72480
0.78034 0.72481
0.78034 0.72482
0.78034 0.72483
0.78036 0.72484
0.78036 0.72485
0.78036 0.72486
0.78036 0.72487
0.78036 0.72488
0.78037 0.72489
0.78038 0.72490
0.78038 0.72491
0.78038 0.72492
0.78039 0.72493
0.78039 0.72494
0.78039 0.72495
0.78040 0.72496
0.78040 0.72497
0.78041 0.72498
0.78041 0.72499
0.78041 0.72500
0.78042 0.72501
0.78043 0.72502
0.78043 0.72503
0.78043 0.72504
0.78045 0.72505
0.78045 0.72506
0.78045 0.72507
0.78045 0.72508
0.78045 0.72509
0.78047 0.72510
0.78047 0.72511
0.78047 0.72512
0.78047 0.72513
0.78049 0.72514
0.78049 0.72515
0.78049 0.72516
0.78051 0.72517
0.78051 0.72518
0.78051 0.72519
0.78053 0.72520
0.78053 0.72521
0.78053 0.72522
0.78054 0.72523
0.78055 0.72524
0.78055 0.72525
0.78056 0.72526
0.78057 0.72527
0.78057 0.72528
0.78057 0.72529
0.78058 0.72530
0.78058 0.72531
0.78058 0.72532
0.78058 0.72533
0.78059 0.72534
0.78059 0.72535
0.78060 0.72536
0.78061 0.72537
0.78062 0.72538
0.78062 0.72539
0.78063 0.72540
0.78064 0.72541
0.78066 0.72542
0.78066 0.72543
0.78066 0.72544
0.78066 0.72545
0.78066 0.72546
0.78066 0.72547
0.78067 0.72548
0.78068 0.72549
0.78068 0.72550
0.78068 0.72551
0.78070 0.72552
0.78071 0.72553
0.78071 0.72554
0.78072 0.72555
0.78073 0.72556
0.78073 0.72557
0.78074 0.72558
0.78075 0.72559
0.78075 0.72560
0.78075 0.72561
0.78075 0.72562
0.78076 0.72563
0.78076 0.72564
0.78076 0.72565
0.78077 0.72566
0.78077 0.72567
0.78077 0.72568
0.78077 0.72569
0.78077 0.72570
0.78078 0.72571
0.78078 0.72572
0.78078 0.72573
0.78078 0.72574
0.78079 0.72575
0.78079 0.72576
0.78079 0.72577
0.78080 0.72578
0.78080 0.72579
0.78081 0.72580
0.78082 0.72581
0.78083 0.72582
0.78083 0.72583
0.78084 0.72584
0.78084 0.72585
0.78084 0.72586
0.78084 0.72587
0.78084 0.72588
0.78084 0.72589
0.78085 0.72590
0.78085 0.72591
0.78086 0.72592
0.78086 0.72593
0.78087 0.72594
0.78087 0.72595
0.78089 0.72596
0.78089 0.72597
0.78090 0.72598
0.78090 0.72599
0.78090 0.72600
0.78091 0.72601
0.78091 0.72602
0.78092 0.72603
0.78093 0.72604
0.78094 0.72605
0.78094 0.72606
0.78094 0.72607
0.78094 0.72608
0.78095 0.72609
0.78095 0.72610
0.78095 0.72611
0.78097 0.72612
0.78097 0.72613
0.78097 0.72614
0.78097 0.72615
0.78097 0.72616
0.78098 0.72617
0.78098 0.72618
0.78098 0.72619
0.78099 0.72620
0.78100 0.72621
0.78100 0.72622
0.78101 0.72623
0.78101 0.72624
0.78101 0.72625
0.78101 0.72626
0.78102 0.72627
0.78102 0.72628
0.78103 0.72629
0.78104 0.72630
0.78104 0.72631
0.78104 0.72632
0.78104 0.72633
0.78104 0.72634
0.78105 0.72635
0.78105 0.72636
0.78106 0.72637
0.78106 0.72638
0.78106 0.72639
0.78106 0.72640
0.78107 0.72641
0.78107 0.72642
0.78108 0.72643
0.78109 0.72644
0.78109 0.72645
0.78110 0.72646
0.78111 0.72647
0.78111 0.72648
0.78112 0.72649
0.78112 0.72650
0.78114 0.72651
0.78114 0.72652
0.78114 0.72653
0.78115 0.72654
0.78115 0.72655
0.78115 0.72656
0.78115 0.72657
0.78115 0.72658
0.78117 0.72659
0.78118 0.72660
0.78118 0.72661
0.78118 0.72662
0.78118 0.72663
0.78119 0.72664
0.78119 0.72665
0.78119 0.72666
0.78120 0.72667
0.78120 0.72668
0.78120 0.72669
0.78121 0.72670
0.78121 0.72671
0.78121 0.72672
0.78122 0.72673
0.78123 0.72674
0.78124 0.72675
0.78124 0.72676
0.78125 0.72677
0.78125 0.72678
0.78127 0.72679
0.78127 0.72680
0.78128 0.72681
0.78128 0.72682
0.78128 0.72683
0.78129 0.72684
0.78129 0.72685
0.78129 0.72686
0.78130 0.72687
0.78130 0.72688
0.78130 0.72689
0.78130 0.72690
0.78131 0.72691
0.78132 0.72692
0.78132 0.72693
0.78133 0.72694
0.78133 0.72695
0.78133 0.72696
0.78134 0.72697
0.78135 0.72698
0.78135 0.72699
0.78136 0.72700
0.78137 0.72701
0.78137 0.72702
0.78137 0.72703
0.78137 0.72704
0.78138 0.72705
0.78138 0.72706
0.78138 0.72707
0.78139 0.72708
0.78139 0.72709
0.78140 0.72710
0.78140 0.72711
0.78141 0.72712
0.78142 0.72713
0.78142 0.72714
0.78143 0.72715
0.78143 0.72716
0.78143 0.72717
0.78143 0.72718
0.78143 0.72719
0.78143 0.72720
0.78144 0.72721
0.78144 0.72722
0.78145 0.72723
0.78145 0.72724
0.78145 0.72725
0.78145 0.72726
0.78146 0.72727
0.78148 0.72728
0.78148 0.72729
0.78148 0.72730
0.78150 0.72731
0.78150 0.72732
0.78151 0.72733
0.78151 0.72734
0.78151 0.72735
0.78151 0.72736
0.78152 0.72737
0.78156 0.72738
0.78156 0.72739
0.78157 0.72740
0.78157 0.72741
0.78157 0.72742
0.78158 0.72743
0.78158 0.72744
0.78159 0.72745
0.78159 0.72746
0.78159 0.72747
0.78159 0.72748
0.78160 0.72749
0.78160 0.72750
0.78161 0.72751
0.78161 0.72752
0.78161 0.72753
0.78162 0.72754
0.78162 0.72755
0.78162 0.72756
0.78163 0.72757
0.78164 0.72758
0.78165 0.72759
0.78165 0.72760
0.78167 0.72761
0.78167 0.72762
0.78167 0.72763
0.78168 0.72764
0.78168 0.72765
0.78168 0.72766
0.78168 0.72767
0.78170 0.72768
0.78170 0.72769
0.78170 0.72770
0.78171 0.72771
0.78171 0.72772
0.78172 0.72773
0.78173 0.72774
0.78174 0.72775
0.78174 0.72776
0.78174 0.72777
0.78175 0.72778
0.78175 0.72779
0.78176 0.72780
0.78176 0.72781
0.78177 0.72782
0.78177 0.72783
0.78177 0.72784
0.78177 0.72785
0.78178 0.72786
0.78179 0.72787
0.78179 0.72788
0.78180 0.72789
0.78180 0.72790
0.78181 0.72791
0.78181 0.72792
0.78185 0.72793
0.78186 0.72794
0.78186 0.72795
0.78187 0.72796
0.78187 0.72797
0.78188 0.72798
0.78188 0.72799
0.78188 0.72800
0.78188 0.72801
0.78189 0.72802
0.78190 0.72803
0.78190 0.72804
0.78191 0.72805
0.78191 0.72806
0.78191 0.72807
0.78192 0.72808
0.78192 0.72809
0.78193 0.72810
0.78194 0.72811
0.78195 0.72812
0.78196 0.72813
0.78197 0.72814
0.78197 0.72815
0.78198 0.72816
0.78198 0.72817
0.78198 0.72818
0.78199 0.72819
0.78200 0.72820
0.78200 0.72821
0.78200 0.72822
0.78200 0.72823
0.78200 0.72824
0.78200 0.72825
0.78201 0.72826
0.78201 0.72827
0.78201 0.72828
0.78201 0.72829
0.78201 0.72830
0.78201 0.72831
0.78202 0.72832
0.78202 0.72833
0.78202 0.72834
0.78203 0.72835
0.78204 0.72836
0.78204 0.72837
0.78205 0.72838
0.78205 0.72839
0.78205 0.72840
0.78205 0.72841
0.78206 0.72842
0.78206 0.72843
0.78206 0.72844
0.78206 0.72845
0.78207 0.72846
0.78209 0.72847
0.78209 0.72848
0.78209 0.72849
0.78209 0.72850
0.78210 0.72851
0.78210 0.72852
0.78210 0.72853
0.78211 0.72854
0.78211 0.72855
0.78212 0.72856
0.78212 0.72857
0.78213 0.72858
0.78213 0.72859
0.78213 0.72860
0.78213 0.72861
0.78214 0.72862
0.78214 0.72863
0.78214 0.72864
0.78214 0.72865
0.78214 0.72866
0.78215 0.72867
0.78215 0.72868
0.78216 0.72869
0.78217 0.72870
0.78217 0.72871
0.78219 0.72872
0.78220 0.72873
0.78220 0.72874
0.78220 0.72875
0.78222 0.72876
0.78223 0.72877
0.78223 0.72878
0.78224 0.72879
0.78224 0.72880
0.78224 0.72881
0.78224 0.72882
0.78225 0.72883
0.78225 0.72884
0.78225 0.72885
0.78225 0.72886
0.78225 0.72887
0.78225 0.72888
0.78226 0.72889
0.78226 0.72890
0.78226 0.72891
0.78226 0.72892
0.78228 0.72893
0.78228 0.72894
0.78229 0.72895
0.78229 0.72896
0.78229 0.72897
0.78229 0.72898
0.78230 0.72899
0.78230 0.72900
0.78230 0.72901
0.78231 0.72902
0.78232 0.72903
0.78233 0.72904
0.78233 0.72905
0.78233 0.72906
0.78234 0.72907
0.78234 0.72908
0.78235 0.72909
0.78235 0.72910
0.78235 0.72911
0.78235 0.72912
0.78235 0.72913
0.78237 0.72914
0.78238 0.72915
0.78238 0.72916
0.78239 0.72917
0.78241 0.72918
0.78241 0.72919
0.78242 0.72920
0.78242 0.72921
0.78242 0.72922
0.78242 0.72923
0.78243 0.72924
0.78244 0.72925
0.78245 0.72926
0.78245 0.72927
0.78246 0.72928
0.78247 0.72929
0.78248 0.72930
0.78248 0.72931
0.78248 0.72932
0.78248 0.72933
0.78249 0.72934
0.78249 0.72935
0.78249 0.72936
0.78250 0.72937
0.78250 0.72938
0.78250 0.72939
0.78250 0.72940
0.78250 0.72941
0.78253 0.72942
0.78254 0.72943
0.78254 0.72944
0.78254 0.72945
0.78254 0.72946
0.78255 0.72947
0.78255 0.72948
0.78256 0.72949
0.78256 0.72950
0.78256 0.72951
0.78257 0.72952
0.78257 0.72953
0.78257 0.72954
0.78258 0.72955
0.78258 0.72956
0.78259 0.72957
0.78259 0.72958
0.78260 0.72959
0.78261 0.72960
0.78262 0.72961
0.78262 0.72962
0.78263 0.72963
0.78263 0.72964
0.78263 0.72965
0.78263 0.72966
0.78263 0.72967
0.78264 0.72968
0.78264 0.72969
0.78264 0.72970
0.78265 0.72971
0.78265 0.72972
0.78265 0.72973
0.78266 0.72974
0.78266 0.72975
0.78267 0.72976
0.78267 0.72977
0.78267 0.72978
0.78267 0.72979
0.78267 0.72980
0.78270 0.72981
0.78270 0.72982
0.78271 0.72983
0.78272 0.72984
0.78272 0.72985
0.78273 0.72986
0.78273 0.72987
0.78273 0.72988
0.78274 0.72989
0.78274 0.72990
0.78274 0.72991
0.78275 0.72992
0.78275 0.72993
0.78275 0.72994
0.78275 0.72995
0.78275 0.72996
0.78275 0.72997
0.78276 0.72998
0.78276 0.72999
0.78276 0.73000
0.78276 0.73001
0.78278 0.73002
0.78278 0.73003
0.78279 0.73004
0.78279 0.73005
0.78279 0.73006
0.78279 0.73007
0.78280 0.73008
0.78280 0.73009
0.78281 0.73010
0.78281 0.73011
0.78281 0.73012
0.78282 0.73013
0.78282 0.73014
0.78282 0.73015
0.78283 0.73016
0.78283 0.73017
0.78283 0.73018
0.78283 0.73019
0.78284 0.73020
0.78285 0.73021
0.78285 0.73022
0.78286 0.73023
0.78287 0.73024
0.78287 0.73025
0.78288 0.73026
0.78288 0.73027
0.78288 0.73028
0.78288 0.73029
0.78289 0.73030
0.78289 0.73031
0.78289 0.73032
0.78290 0.73033
0.78290 0.73034
0.78292 0.73035
0.78292 0.73036
0.78292 0.73037
0.78292 0.73038
0.78293 0.73039
0.78293 0.73040
0.78294 0.73041
0.78294 0.73042
0.78294 0.73043
0.78295 0.73044
0.78295 0.73045
0.78295 0.73046
0.78295 0.73047
0.78296 0.73048
0.78297 0.73049
0.78297 0.73050
0.78298 0.73051
0.78299 0.73052
0.78300 0.73053
0.78301 0.73054
0.78305 0.73055
0.78306 0.73056
0.78307 0.73057
0.78307 0.73058
0.78308 0.73059
0.78308 0.73060
0.78308 0.73061
0.78308 0.73062
0.78308 0.73063
0.78308 0.73064
0.78309 0.73065
0.78310 0.73066
0.78311 0.73067
0.78311 0.73068
0.78311 0.73069
0.78311 0.73070
0.78311 0.73071
0.78312 0.73072
0.78312 0.73073
0.78312 0.73074
0.78313 0.73075
0.78313 0.73076
0.78313 0.73077
0.78314 0.73078
0.78314 0.73079
0.78314 0.73080
0.78315 0.73081
0.78316 0.73082
0.78316 0.73083
0.78316 0.73084
0.78317 0.73085
0.78317 0.73086
0.78318 0.73087
0.78318 0.73088
0.78318 0.73089
0.78318 0.73090
0.78319 0.73091
0.78320 0.73092
0.78320 0.73093
0.78320 0.73094
0.78321 0.73095
0.78321 0.73096
0.78321 0.73097
0.78322 0.73098
0.78322 0.73099
0.78322 0.73100
0.78323 0.73101
0.78324 0.73102
0.78324 0.73103
0.78325 0.73104
0.78326 0.73105
0.78326 0.73106
0.78328 0.73107
0.78328 0.73108
0.78329 0.73109
0.78329 0.73110
0.78329 0.73111
0.78329 0.73112
0.78329 0.73113
0.78330 0.73114
0.78330 0.73115
0.78330 0.73116
0.78331 0.73117
0.78331 0.73118
0.78332 0.73119
0.78333 0.73120
0.78333 0.73121
0.78333 0.73122
0.78334 0.73123
0.78334 0.73124
0.78334 0.73125
0.78335 0.73126
0.78336 0.73127
0.78337 0.73128
0.78337 0.73129
0.78338 0.73130
0.78339 0.73131
0.78340 0.73132
0.78340 0.73133
0.78340 0.73134
0.78341 0.73135
0.78342 0.73136
0.78342 0.73137
0.78343 0.73138
0.78343 0.73139
0.78343 0.73140
0.78343 0.73141
0.78344 0.73142
0.78344 0.73143
0.78344 0.73144
0.78345 0.73145
0.78346 0.73146
0.78349 0.73147
0.78349 0.73148
0.78350 0.73149
0.78351 0.73150
0.78352 0.73151
0.78353 0.73152
0.78353 0.73153
0.78354 0.73154
0.78354 0.73155
0.78354 0.73156
0.78355 0.73157
0.78355 0.73158
0.78355 0.73159
0.78356 0.73160
0.78358 0.73161
0.78358 0.73162
0.78358 0.73163
0.78359 0.73164
0.78361 0.73165
0.78361 0.73166
0.78362 0.73167
0.78362 0.73168
0.78362 0.73169
0.78363 0.73170
0.78364 0.73171
0.78365 0.73172
0.78365 0.73173
0.78365 0.73174
0.78365 0.73175
0.78365 0.73176
0.78367 0.73177
0.78368 0.73178
0.78368 0.73179
0.78369 0.73180
0.78370 0.73181
0.78370 0.73182
0.78371 0.73183
0.78371 0.73184
0.78371 0.73185
0.78371 0.73186
0.78371 0.73187
0.78373 0.73188
0.78374 0.73189
0.78374 0.73190
0.78375 0.73191
0.78375 0.73192
0.78376 0.73193
0.78376 0.73194
0.78376 0.73195
0.78376 0.73196
0.78377 0.73197
0.78377 0.73198
0.78379 0.73199
0.78379 0.73200
0.78379 0.73201
0.78380 0.73202
0.78380 0.73203
0.78380 0.73204
0.78381 0.73205
0.78381 0.73206
0.78381 0.73207
0.78381 0.73208
0.78381 0.73209
0.78382 0.73210
0.78382 0.73211
0.78382 0.73212
0.78384 0.73213
0.78384 0.73214
0.78385 0.73215
0.78385 0.73216
0.78385 0.73217
0.78385 0.73218
0.78385 0.73219
0.78386 0.73220
0.78386 0.73221
0.78386 0.73222
0.78387 0.73223
0.78387 0.73224
0.78387 0.73225
0.78387 0.73226
0.78388 0.73227
0.78388 0.73228
0.78389 0.73229
0.78389 0.73230
0.78390 0.73231
0.78390 0.73232
0.78390 0.73233
0.78390 0.73234
0.78390 0.73235
0.78391 0.73236
0.78392 0.73237
0.78392 0.73238
0.78392 0.73239
0.78392 0.73240
0.78392 0.73241
0.78392 0.73242
0.78393 0.73243
0.78393 0.73244
0.78394 0.73245
0.78394 0.73246
0.78396 0.73247
0.78397 0.73248
0.78397 0.73249
0.78398 0.73250
0.78399 0.73251
0.78399 0.73252
0.78399 0.73253
0.78399 0.73254
0.78399 0.73255
0.78399 0.73256
0.78399 0.73257
0.78399 0.73258
0.78401 0.73259
0.78401 0.73260
0.78401 0.73261
0.78402 0.73262
0.78402 0.73263
0.78403 0.73264
0.78403 0.73265
0.78404 0.73266
0.78404 0.73267
0.78404 0.73268
0.78405 0.73269
0.78405 0.73270
0.78406 0.73271
0.78406 0.73272
0.78406 0.73273
0.78407 0.73274
0.78407 0.73275
0.78408 0.73276
0.78408 0.73277
0.78408 0.73278
0.78408 0.73279
0.78408 0.73280
0.78408 0.73281
0.78409 0.73282
0.78409 0.73283
0.78410 0.73284
0.78410 0.73285
0.78410 0.73286
0.78410 0.73287
0.78410 0.73288
0.78410 0.73289
0.78410 0.73290
0.78411 0.73291
0.78411 0.73292
0.78411 0.73293
0.78412 0.73294
0.78412 0.73295
0.78412 0.73296
0.78412 0.73297
0.78412 0.73298
0.78413 0.73299
0.78413 0.73300
0.78414 0.73301
0.78414 0.73302
0.78414 0.73303
0.78415 0.73304
0.78415 0.73305
0.78415 0.73306
0.78415 0.73307
0.78416 0.73308
0.78416 0.73309
0.78417 0.73310
0.78419 0.73311
0.78420 0.73312
0.78420 0.73313
0.78420 0.73314
0.78421 0.73315
0.78421 0.73316
0.78421 0.73317
0.78422 0.73318
0.78422 0.73319
0.78422 0.73320
0.78423 0.73321
0.78424 0.73322
0.78424 0.73323
0.78424 0.73324
0.78424 0.73325
0.78425 0.73326
0.78425 0.73327
0.78425 0.73328
0.78425 0.73329
0.78425 0.73330
0.78425 0.73331
0.78426 0.73332
0.78426 0.73333
0.78426 0.73334
0.78426 0.73335
0.78427 0.73336
0.78427 0.73337
0.78427 0.73338
0.78428 0.73339
0.78428 0.73340
0.78429 0.73341
0.78429 0.73342
0.78430 0.73343
0.78430 0.73344
0.78430 0.73345
0.78431 0.73346
0.78432 0.73347
0.78432 0.73348
0.78433 0.73349
0.78433 0.73350
0.78434 0.73351
0.78434 0.73352
0.78434 0.73353
0.78435 0.73354
0.78435 0.73355
0.78435 0.73356
0.78435 0.73357
0.78436 0.73358
0.78436 0.73359
0.78437 0.73360
0.78437 0.73361
0.78437 0.73362
0.78439 0.73363
0.78440 0.73364
0.78440 0.73365
0.78440 0.73366
0.78440 0.73367
0.78440 0.73368
0.78440 0.73369
0.78440 0.73370
0.78442 0.73371
0.78442 0.73372
0.78443 0.73373
0.78443 0.73374
0.78443 0.73375
0.78443 0.73376
0.78444 0.73377
0.78444 0.73378
0.78444 0.73379
0.78444 0.73380
0.78445 0.73381
0.78446 0.73382
0.78446 0.73383
0.78446 0.73384
0.78446 0.73385
0.78446 0.73386
0.78447 0.73387
0.78447 0.73388
0.78447 0.73389
0.78448 0.73390
0.78450 0.73391
0.78450 0.73392
0.78451 0.73393
0.78451 0.73394
0.78452 0.73395
0.78452 0.73396
0.78453 0.73397
0.78454 0.73398
0.78454 0.73399
0.78454 0.73400
0.78454 0.73401
0.78454 0.73402
0.78455 0.73403
0.78455 0.73404
0.78456 0.73405
0.78456 0.73406
0.78457 0.73407
0.78457 0.73408
0.78457 0.73409
0.78458 0.73410
0.78459 0.73411
0.78459 0.73412
0.78459 0.73413
0.78459 0.73414
0.78459 0.73415
0.78460 0.73416
0.78461 0.73417
0.78461 0.73418
0.78461 0.73419
0.78462 0.73420
0.78462 0.73421
0.78462 0.73422
0.78463 0.73423
0.78463 0.73424
0.78464 0.73425
0.78464 0.73426
0.78464 0.73427
0.78465 0.73428
0.78465 0.73429
0.78466 0.73430
0.78466 0.73431
0.78466 0.73432
0.78466 0.73433
0.78466 0.73434
0.78467 0.73435
0.78468 0.73436
0.78468 0.73437
0.78468 0.73438
0.78468 0.73439
0.78469 0.73440
0.78470 0.73441
0.78470 0.73442
0.78470 0.73443
0.78471 0.73444
0.78471 0.73445
0.78471 0.73446
0.78472 0.73447
0.78472 0.73448
0.78472 0.73449
0.78472 0.73450
0.78474 0.73451
0.78475 0.73452
0.78476 0.73453
0.78476 0.73454
0.78476 0.73455
0.78476 0.73456
0.78477 0.73457
0.78479 0.73458
0.78479 0.73459
0.78480 0.73460
0.78480 0.73461
0.78482 0.73462
0.78482 0.73463
0.78482 0.73464
0.78483 0.73465
0.78483 0.73466
0.78483 0.73467
0.78484 0.73468
0.78484 0.73469
0.78484 0.73470
0.78485 0.73471
0.78485 0.73472
0.78485 0.73473
0.78485 0.73474
0.78485 0.73475
0.78486 0.73476
0.78487 0.73477
0.78487 0.73478
0.78488 0.73479
0.78488 0.73480
0.78488 0.73481
0.78488 0.73482
0.78489 0.73483
0.78490 0.73484
0.78490 0.73485
0.78491 0.73486
0.78491 0.73487
0.78491 0.73488
0.78492 0.73489
0.78492 0.73490
0.78493 0.73491
0.78493 0.73492
0.78493 0.73493
0.78493 0.73494
0.78495 0.73495
0.78495 0.73496
0.78495 0.73497
0.78495 0.73498
0.78497 0.73499
0.78497 0.73500
0.78497 0.73501
0.78497 0.73502
0.78498 0.73503
0.78498 0.73504
0.78498 0.73505
0.78499 0.73506
0.78499 0.73507
0.78500 0.73508
0.78500 0.73509
0.78500 0.73510
0.78501 0.73511
0.78502 0.73512
0.78503 0.73513
0.78503 0.73514
0.78504 0.73515
0.78505 0.73516
0.78505 0.73517
0.78505 0.73518
0.78505 0.73519
0.78507 0.73520
0.78507 0.73521
0.78507 0.73522
0.78508 0.73523
0.78510 0.73524
0.78510 0.73525
0.78511 0.73526
0.78511 0.73527
0.78512 0.73528
0.78512 0.73529
0.78512 0.73530
0.78514 0.73531
0.78514 0.73532
0.78514 0.73533
0.78515 0.73534
0.78517 0.73535
0.78518 0.73536
0.78519 0.73537
0.78520 0.73538
0.78520 0.73539
0.78521 0.73540
0.78521 0.73541
0.78522 0.73542
0.78523 0.73543
0.78524 0.73544
0.78524 0.73545
0.78524 0.73546
0.78526 0.73547
0.78526 0.73548
0.78526 0.73549
0.78527 0.73550
0.78528 0.73551
0.78528 0.73552
0.78530 0.73553
0.78530 0.73554
0.78532 0.73555
0.78532 0.73556
0.78533 0.73557
0.78535 0.73558
0.78537 0.73559
0.78537 0.73560
0.78537 0.73561
0.78537 0.73562
0.78537 0.73563
0.78537 0.73564
0.78538 0.73565
0.78538 0.73566
0.78539 0.73567
0.78539 0.73568
0.78539 0.73569
0.78540 0.73570
0.78540 0.73571
0.78540 0.73572
0.78540 0.73573
0.78541 0.73574
0.78541 0.73575
0.78541 0.73576
0.78541 0.73577
0.78542 0.73578
0.78543 0.73579
0.78543 0.73580
0.78544 0.73581
0.78544 0.73582
0.78544 0.73583
0.78544 0.73584
0.78544 0.73585
0.78545 0.73586
0.78545 0.73587
0.78547 0.73588
0.78547 0.73589
0.78548 0.73590
0.78549 0.73591
0.78549 0.73592
0.78549 0.73593
0.78550 0.73594
0.78550 0.73595
0.78550 0.73596
0.78550 0.73597
0.78551 0.73598
0.78551 0.73599
0.78552 0.73600
0.78552 0.73601
0.78552 0.73602
0.78553 0.73603
0.78553 0.73604
0.78555 0.73605
0.78555 0.73606
0.78555 0.73607
0.78556 0.73608
0.78558 0.73609
0.78559 0.73610
0.78559 0.73611
0.78559 0.73612
0.78560 0.73613
0.78560 0.73614
0.78562 0.73615
0.78562 0.73616
0.78563 0.73617
0.78564 0.73618
0.78564 0.73619
0.78567 0.73620
0.78567 0.73621
0.78567 0.73622
0.78568 0.73623
0.78568 0.73624
0.78569 0.73625
0.78569 0.73626
0.78570 0.73627
0.78570 0.73628
0.78571 0.73629
0.78572 0.73630
0.78572 0.73631
0.78574 0.73632
0.78575 0.73633
0.78575 0.73634
0.78575 0.73635
0.78575 0.73636
0.78576 0.73637
0.78576 0.73638
0.78577 0.73639
0.78578 0.73640
0.78578 0.73641
0.78579 0.73642
0.78579 0.73643
0.78579 0.73644
0.78579 0.73645
0.78580 0.73646
0.78580 0.73647
0.78581 0.73648
0.78581 0.73649
0.78582 0.73650
0.78582 0.73651
0.78583 0.73652
0.78584 0.73653
0.78584 0.73654
0.78584 0.73655
0.78586 0.73656
0.78586 0.73657
0.78586 0.73658
0.78587 0.73659
0.78588 0.73660
0.78588 0.73661
0.78588 0.73662
0.78588 0.73663
0.78589 0.73664
0.78590 0.73665
0.78590 0.73666
0.78590 0.73667
0.78590 0.73668
0.78590 0.73669
0.78591 0.73670
0.78593 0.73671
0.78593 0.73672
0.78593 0.73673
0.78593 0.73674
0.78593 0.73675
0.78594 0.73676
0.78594 0.73677
0.78594 0.73678
0.78594 0.73679
0.78595 0.73680
0.78596 0.73681
0.78596 0.73682
0.78596 0.73683
0.78596 0.73684
0.78596 0.73685
0.78597 0.73686
0.78597 0.73687
0.78597 0.73688
0.78598 0.73689
0.78599 0.73690
0.78600 0.73691
0.78600 0.73692
0.78601 0.73693
0.78601 0.73694
0.78602 0.73695
0.78602 0.73696
0.78602 0.73697
0.78602 0.73698
0.78603 0.73699
0.78603 0.73700
0.78603 0.73701
0.78604 0.73702
0.78605 0.73703
0.78605 0.73704
0.78606 0.73705
0.78606 0.73706
0.78607 0.73707
0.78607 0.73708
0.78608 0.73709
0.78608 0.73710
0.78608 0.73711
0.78609 0.73712
0.78610 0.73713
0.78610 0.73714
0.78610 0.73715
0.78611 0.73716
0.78611 0.73717
0.78611 0.73718
0.78612 0.73719
0.78612 0.73720
0.78612 0.73721
0.78614 0.73722
0.78614 0.73723
0.78614 0.73724
0.78615 0.73725
0.78616 0.73726
0.78616 0.73727
0.78616 0.73728
0.78616 0.73729
0.78616 0.73730
0.78617 0.73731
0.78617 0.73732
0.78617 0.73733
0.78619 0.73734
0.78619 0.73735
0.78619 0.73736
0.78620 0.73737
0.78620 0.73738
0.78620 0.73739
0.78620 0.73740
0.78620 0.73741
0.78621 0.73742
0.78622 0.73743
0.78622 0.73744
0.78622 0.73745
0.78622 0.73746
0.78624 0.73747
0.78624 0.73748
0.78625 0.73749
0.78625 0.73750
0.78625 0.73751
0.78625 0.73752
0.78627 0.73753
0.78627 0.73754
0.78627 0.73755
0.78628 0.73756
0.78628 0.73757
0.78629 0.73758
0.78629 0.73759
0.78629 0.73760
0.78629 0.73761
0.78630 0.73762
0.78631 0.73763
0.78631 0.73764
0.78633 0.73765
0.78634 0.73766
0.78634 0.73767
0.78635 0.73768
0.78635 0.73769
0.78637 0.73770
0.78640 0.73771
0.78641 0.73772
0.78641 0.73773
0.78642 0.73774
0.78642 0.73775
0.78642 0.73776
0.78642 0.73777
0.78642 0.73778
0.78642 0.73779
0.78643 0.73780
0.78645 0.73781
0.78645 0.73782
0.78646 0.73783
0.78646 0.73784
0.78647 0.73785
0.78648 0.73786
0.78648 0.73787
0.78650 0.73788
0.78650 0.73789
0.78650 0.73790
0.78650 0.73791
0.78651 0.73792
0.78652 0.73793
0.78652 0.73794
0.78654 0.73795
0.78654 0.73796
0.78655 0.73797
0.78656 0.73798
0.78656 0.73799
0.78656 0.73800
0.78656 0.73801
0.78657 0.73802
0.78657 0.73803
0.78658 0.73804
0.78658 0.73805
0.78659 0.73806
0.78659 0.73807
0.78660 0.73808
0.78660 0.73809
0.78660 0.73810
0.78661 0.73811
0.78661 0.73812
0.78662 0.73813
0.78663 0.73814
0.78663 0.73815
0.78663 0.73816
0.78663 0.73817
0.78663 0.73818
0.78663 0.73819
0.78664 0.73820
0.78664 0.73821
0.78665 0.73822
0.78665 0.73823
0.78665 0.73824
0.78666 0.73825
0.78666 0.73826
0.78666 0.73827
0.78667 0.73828
0.78668 0.73829
0.78668 0.73830
0.78669 0.73831
0.78669 0.73832
0.78670 0.73833
0.78670 0.73834
0.78671 0.73835
0.78671 0.73836
0.78671 0.73837
0.78672 0.73838
0.78672 0.73839
0.78672 0.73840
0.78672 0.73841
0.78672 0.73842
0.78673 0.73843
0.78674 0.73844
0.78674 0.73845
0.78675 0.73846
0.78675 0.73847
0.78677 0.73848
0.78678 0.73849
0.78678 0.73850
0.78678 0.73851
0.78678 0.73852
0.78679 0.73853
0.78679 0.73854
0.78680 0.73855
0.78681 0.73856
0.78681 0.73857
0.78682 0.73858
0.78683 0.73859
0.78683 0.73860
0.78684 0.73861
0.78684 0.73862
0.78684 0.73863
0.78684 0.73864
0.78685 0.73865
0.78685 0.73866
0.78685 0.73867
0.78686 0.73868
0.78686 0.73869
0.78686 0.73870
0.78686 0.73871
0.78686 0.73872
0.78686 0.73873
0.78687 0.73874
0.78688 0.73875
0.78688 0.73876
0.78688 0.73877
0.78690 0.73878
0.78690 0.73879
0.78691 0.73880
0.78691 0.73881
0.78691 0.73882
0.78691 0.73883
0.78691 0.73884
0.78692 0.73885
0.78692 0.73886
0.78693 0.73887
0.78693 0.73888
0.78693 0.73889
0.78694 0.73890
0.78694 0.73891
0.78695 0.73892
0.78695 0.73893
0.78696 0.73894
0.78696 0.73895
0.78696 0.73896
0.78696 0.73897
0.78696 0.73898
0.78697 0.73899
0.78697 0.73900
0.78697 0.73901
0.78698 0.73902
0.78698 0.73903
0.78700 0.73904
0.78700 0.73905
0.78702 0.73906
0.78702 0.73907
0.78703 0.73908
0.78703 0.73909
0.78704 0.73910
0.78705 0.73911
0.78705 0.73912
0.78708 0.73913
0.78708 0.73914
0.78708 0.73915
0.78709 0.73916
0.78709 0.73917
0.78709 0.73918
0.78709 0.73919
0.78710 0.73920
0.78710 0.73921
0.78711 0.73922
0.78711 0.73923
0.78712 0.73924
0.78712 0.73925
0.78713 0.73926
0.78714 0.73927
0.78714 0.73928
0.78714 0.73929
0.78715 0.73930
0.78716 0.73931
0.78716 0.73932
0.78716 0.73933
0.78716 0.73934
0.78717 0.73935
0.78717 0.73936
0.78717 0.73937
0.78718 0.73938
0.78719 0.73939
0.78719 0.73940
0.78721 0.73941
0.78721 0.73942
0.78721 0.73943
0.78721 0.73944
0.78721 0.73945
0.78722 0.73946
0.78723 0.73947
0.78723 0.73948
0.78724 0.73949
0.78724 0.73950
0.78724 0.73951
0.78725 0.73952
0.78725 0.73953
0.78725 0.73954
0.78726 0.73955
0.78727 0.73956
0.78727 0.73957
0.78727 0.73958
0.78727 0.73959
0.78727 0.73960
0.78727 0.73961
0.78727 0.73962
0.78728 0.73963
0.78729 0.73964
0.78730 0.73965
0.78731 0.73966
0.78731 0.73967
0.78731 0.73968
0.78731 0.73969
0.78732 0.73970
0.78732 0.73971
0.78732 0.73972
0.78732 0.73973
0.78733 0.73974
0.78733 0.73975
0.78733 0.73976
0.78734 0.73977
0.78734 0.73978
0.78736 0.73979
0.78736 0.73980
0.78737 0.73981
0.78737 0.73982
0.78737 0.73983
0.78738 0.73984
0.78739 0.73985
0.78739 0.73986
0.78739 0.73987
0.78740 0.73988
0.78740 0.73989
0.78740 0.73990
0.78741 0.73991
0.78741 0.73992
0.78742 0.73993
0.78743 0.73994
0.78743 0.73995
0.78744 0.73996
0.78744 0.73997
0.78744 0.73998
0.78744 0.73999
0.78744 0.74000
0.78745 0.74001
0.78745 0.74002
0.78746 0.74003
0.78747 0.74004
0.78747 0.74005
0.78747 0.74006
0.78749 0.74007
0.78749 0.74008
0.78749 0.74009
0.78749 0.74010
0.78751 0.74011
0.78751 0.74012
0.78753 0.74013
0.78753 0.74014
0.78753 0.74015
0.78755 0.74016
0.78755 0.74017
0.78755 0.74018
0.78756 0.74019
0.78757 0.74020
0.78759 0.74021
0.78760 0.74022
0.78760 0.74023
0.78761 0.74024
0.78762 0.74025
0.78762 0.74026
0.78762 0.74027
0.78763 0.74028
0.78763 0.74029
0.78764 0.74030
0.78767 0.74031
0.78767 0.74032
0.78767 0.74033
0.78768 0.74034
0.78768 0.74035
0.78768 0.74036
0.78770 0.74037
0.78772 0.74038
0.78772 0.74039
0.78774 0.74040
0.78774 0.74041
0.78774 0.74042
0.78775 0.74043
0.78775 0.74044
0.78775 0.74045
0.78775 0.74046
0.78776 0.74047
0.78777 0.74048
0.78777 0.74049
0.78777 0.74050
0.78778 0.74051
0.78778 0.74052
0.78779 0.74053
0.78779 0.74054
0.78780 0.74055
0.78780 0.74056
0.78780 0.74057
0.78781 0.74058
0.78783 0.74059
0.78783 0.74060
0.78783 0.74061
0.78784 0.74062
0.78785 0.74063
0.78786 0.74064
0.78786 0.74065
0.78786 0.74066
0.78786 0.74067
0.78787 0.74068
0.78787 0.74069
0.78787 0.74070
0.78788 0.74071
0.78788 0.74072
0.78788 0.74073
0.78789 0.74074
0.78789 0.74075
0.78789 0.74076
0.78790 0.74077
0.78790 0.74078
0.78791 0.74079
0.78791 0.74080
0.78791 0.74081
0.78792 0.74082
0.78792 0.74083
0.78792 0.74084
0.78793 0.74085
0.78793 0.74086
0.78794 0.74087
0.78795 0.74088
0.78795 0.74089
0.78795 0.74090
0.78796 0.74091
0.78796 0.74092
0.78796 0.74093
0.78797 0.74094
0.78797 0.74095
0.78798 0.74096
0.78799 0.74097
0.78799 0.74098
0.78800 0.74099
0.78800 0.74100
0.78800 0.74101
0.78800 0.74102
0.78801 0.74103
0.78801 0.74104
0.78801 0.74105
0.78801 0.74106
0.78801 0.74107
0.78804 0.74108
0.78805 0.74109
0.78805 0.74110
0.78806 0.74111
0.78807 0.74112
0.78808 0.74113
0.78809 0.74114
0.78809 0.74115
0.78809 0.74116
0.78810 0.74117
0.78810 0.74118
0.78812 0.74119
0.78813 0.74120
0.78813 0.74121
0.78813 0.74122
0.78813 0.74123
0.78813 0.74124
0.78814 0.74125
0.78814 0.74126
0.78814 0.74127
0.78816 0.74128
0.78816 0.74129
0.78817 0.74130
0.78819 0.74131
0.78820 0.74132
0.78820 0.74133
0.78821 0.74134
0.78822 0.74135
0.78822 0.74136
0.78822 0.74137
0.78822 0.74138
0.78823 0.74139
0.78823 0.74140
0.78824 0.74141
0.78825 0.74142
0.78825 0.74143
0.78826 0.74144
0.78826 0.74145
0.78826 0.74146
0.78827 0.74147
0.78827 0.74148
0.78827 0.74149
0.78828 0.74150
0.78828 0.74151
0.78828 0.74152
0.78828 0.74153
0.78828 0.74154
0.78829 0.74155
0.78830 0.74156
0.78830 0.74157
0.78831 0.74158
0.78832 0.74159
0.78832 0.74160
0.78832 0.74161
0.78832 0.74162
0.78833 0.74163
0.78833 0.74164
0.78833 0.74165
0.78833 0.74166
0.78834 0.74167
0.78834 0.74168
0.78834 0.74169
0.78834 0.74170
0.78835 0.74171
0.78835 0.74172
0.78836 0.74173
0.78837 0.74174
0.78837 0.74175
0.78837 0.74176
0.78838 0.74177
0.78839 0.74178
0.78839 0.74179
0.78840 0.74180
0.78840 0.74181
0.78840 0.74182
0.78841 0.74183
0.78841 0.74184
0.78842 0.74185
0.78842 0.74186
0.78842 0.74187
0.78843 0.74188
0.78843 0.74189
0.78844 0.74190
0.78845 0.74191
0.78845 0.74192
0.78845 0.74193
0.78846 0.74194
0.78846 0.74195
0.78847 0.74196
0.78847 0.74197
0.78848 0.74198
0.78848 0.74199
0.78849 0.74200
0.78849 0.74201
0.78850 0.74202
0.78851 0.74203
0.78851 0.74204
0.78851 0.74205
0.78852 0.74206
0.78852 0.74207
0.78854 0.74208
0.78854 0.74209
0.78854 0.74210
0.78854 0.74211
0.78855 0.74212
0.78856 0.74213
0.78856 0.74214
0.78857 0.74215
0.78857 0.74216
0.78857 0.74217
0.78858 0.74218
0.78860 0.74219
0.78860 0.74220
0.78860 0.74221
0.78860 0.74222
0.78860 0.74223
0.78860 0.74224
0.78861 0.74225
0.78862 0.74226
0.78862 0.74227
0.78863 0.74228
0.78863 0.74229
0.78863 0.74230
0.78863 0.74231
0.78864 0.74232
0.78865 0.74233
0.78865 0.74234
0.78866 0.74235
0.78866 0.74236
0.78866 0.74237
0.78867 0.74238
0.78868 0.74239
0.78868 0.74240
0.78868 0.74241
0.78868 0.74242
0.78868 0.74243
0.78869 0.74244
0.78869 0.74245
0.78869 0.74246
0.78870 0.74247
0.78870 0.74248
0.78870 0.74249
0.78871 0.74250
0.78872 0.74251
0.78874 0.74252
0.78874 0.74253
0.78874 0.74254
0.78875 0.74255
0.78875 0.74256
0.78876 0.74257
0.78878 0.74258
0.78878 0.74259
0.78878 0.74260
0.78878 0.74261
0.78879 0.74262
0.78879 0.74263
0.78879 0.74264
0.78880 0.74265
0.78880 0.74266
0.78881 0.74267
0.78881 0.74268
0.78881 0.74269
0.78881 0.74270
0.78881 0.74271
0.78882 0.74272
0.78883 0.74273
0.78884 0.74274
0.78884 0.74275
0.78885 0.74276
0.78886 0.74277
0.78886 0.74278
0.78886 0.74279
0.78887 0.74280
0.78887 0.74281
0.78887 0.74282
0.78888 0.74283
0.78888 0.74284
0.78888 0.74285
0.78889 0.74286
0.78890 0.74287
0.78891 0.74288
0.78892 0.74289
0.78892 0.74290
0.78893 0.74291
0.78894 0.74292
0.78894 0.74293
0.78894 0.74294
0.78894 0.74295
0.78894 0.74296
0.78895 0.74297
0.78895 0.74298
0.78897 0.74299
0.78898 0.74300
0.78899 0.74301
0.78899 0.74302
0.78901 0.74303
0.78901 0.74304
0.78903 0.74305
0.78903 0.74306
0.78903 0.74307
0.78904 0.74308
0.78904 0.74309
0.78904 0.74310
0.78905 0.74311
0.78906 0.74312
0.78906 0.74313
0.78906 0.74314
0.78906 0.74315
0.78907 0.74316
0.78907 0.74317
0.78908 0.74318
0.78910 0.74319
0.78910 0.74320
0.78910 0.74321
0.78910 0.74322
0.78910 0.74323
0.78911 0.74324
0.78911 0.74325
0.78911 0.74326
0.78911 0.74327
0.78912 0.74328
0.78912 0.74329
0.78912 0.74330
0.78915 0.74331
0.78915 0.74332
0.78916 0.74333
0.78916 0.74334
0.78916 0.74335
0.78916 0.74336
0.78917 0.74337
0.78917 0.74338
0.78918 0.74339
0.78918 0.74340
0.78918 0.74341
0.78919 0.74342
0.78919 0.74343
0.78920 0.74344
0.78920 0.74345
0.78920 0.74346
0.78920 0.74347
0.78920 0.74348
0.78922 0.74349
0.78923 0.74350
0.78923 0.74351
0.78923 0.74352
0.78923 0.74353
0.78924 0.74354
0.78924 0.74355
0.78925 0.74356
0.78925 0.74357
0.78926 0.74358
0.78926 0.74359
0.78928 0.74360
0.78928 0.74361
0.78928 0.74362
0.78928 0.74363
0.78929 0.74364
0.78929 0.74365
0.78929 0.74366
0.78930 0.74367
0.78930 0.74368
0.78930 0.74369
0.78930 0.74370
0.78930 0.74371
0.78931 0.74372
0.78931 0.74373
0.78933 0.74374
0.78933 0.74375
0.78933 0.74376
0.78933 0.74377
0.78934 0.74378
0.78934 0.74379
0.78934 0.74380
0.78934 0.74381
0.78934 0.74382
0.78935 0.74383
0.78936 0.74384
0.78936 0.74385
0.78936 0.74386
0.78937 0.74387
0.78938 0.74388
0.78938 0.74389
0.78938 0.74390
0.78939 0.74391
0.78939 0.74392
0.78940 0.74393
0.78941 0.74394
0.78941 0.74395
0.78941 0.74396
0.78941 0.74397
0.78941 0.74398
0.78942 0.74399
0.78943 0.74400
0.78943 0.74401
0.78943 0.74402
0.78944 0.74403
0.78944 0.74404
0.78944 0.74405
0.78945 0.74406
0.78945 0.74407
0.78945 0.74408
0.78945 0.74409
0.78946 0.74410
0.78946 0.74411
0.78947 0.74412
0.78947 0.74413
0.78947 0.74414
0.78948 0.74415
0.78949 0.74416
0.78949 0.74417
0.78949 0.74418
0.78950 0.74419
0.78950 0.74420
0.78951 0.74421
0.78951 0.74422
0.78952 0.74423
0.78952 0.74424
0.78952 0.74425
0.78953 0.74426
0.78953 0.74427
0.78954 0.74428
0.78954 0.74429
0.78954 0.74430
0.78955 0.74431
0.78955 0.74432
0.78955 0.74433
0.78956 0.74434
0.78956 0.74435
0.78956 0.74436
0.78957 0.74437
0.78957 0.74438
0.78958 0.74439
0.78960 0.74440
0.78960 0.74441
0.78961 0.74442
0.78961 0.74443
0.78961 0.74444
0.78961 0.74445
0.78962 0.74446
0.78962 0.74447
0.78964 0.74448
0.78964 0.74449
0.78965 0.74450
0.78965 0.74451
0.78965 0.74452
0.78965 0.74453
0.78965 0.74454
0.78965 0.74455
0.78966 0.74456
0.78967 0.74457
0.78967 0.74458
0.78968 0.74459
0.78968 0.74460
0.78968 0.74461
0.78968 0.74462
0.78969 0.74463
0.78969 0.74464
0.78969 0.74465
0.78970 0.74466
0.78970 0.74467
0.78970 0.74468
0.78972 0.74469
0.78972 0.74470
0.78973 0.74471
0.78973 0.74472
0.78974 0.74473
0.78975 0.74474
0.78975 0.74475
0.78976 0.74476
0.78976 0.74477
0.78976 0.74478
0.78977 0.74479
0.78977 0.74480
0.78978 0.74481
0.78978 0.74482
0.78978 0.74483
0.78979 0.74484
0.78980 0.74485
0.78980 0.74486
0.78981 0.74487
0.78981 0.74488
0.78981 0.74489
0.78982 0.74490
0.78982 0.74491
0.78983 0.74492
0.78984 0.74493
0.78985 0.74494
0.78985 0.74495
0.78985 0.74496
0.78987 0.74497
0.78987 0.74498
0.78987 0.74499
0.78988 0.74500
0.78988 0.74501
0.78989 0.74502
0.78990 0.74503
0.78990 0.74504
0.78991 0.74505
0.78991 0.74506
0.78991 0.74507
0.78991 0.74508
0.78992 0.74509
0.78992 0.74510
0.78992 0.74511
0.78992 0.74512
0.78992 0.74513
0.78993 0.74514
0.78994 0.74515
0.78994 0.74516
0.78995 0.74517
0.78995 0.74518
0.78996 0.74519
0.78997 0.74520
0.78998 0.74521
0.78998 0.74522
0.78998 0.74523
0.78999 0.74524
0.78999 0.74525
0.78999 0.74526
0.79000 0.74527
0.79000 0.74528
0.79000 0.74529
0.79002 0.74530
0.79003 0.74531
0.79004 0.74532
0.79004 0.74533
0.79004 0.74534
0.79006 0.74535
0.79006 0.74536
0.79006 0.74537
0.79006 0.74538
0.79007 0.74539
0.79007 0.74540
0.79007 0.74541
0.79007 0.74542
0.79008 0.74543
0.79008 0.74544
0.79008 0.74545
0.79009 0.74546
0.79010 0.74547
0.79010 0.74548
0.79010 0.74549
0.79011 0.74550
0.79012 0.74551
0.79012 0.74552
0.79012 0.74553
0.79013 0.74554
0.79014 0.74555
0.79014 0.74556
0.79014 0.74557
0.79015 0.74558
0.79016 0.74559
0.79016 0.74560
0.79017 0.74561
0.79017 0.74562
0.79017 0.74563
0.79018 0.74564
0.79019 0.74565
0.79019 0.74566
0.79019 0.74567
0.79020 0.74568
0.79020 0.74569
0.79020 0.74570
0.79021 0.74571
0.79021 0.74572
0.79021 0.74573
0.79021 0.74574
0.79022 0.74575
0.79022 0.74576
0.79022 0.74577
0.79022 0.74578
0.79022 0.74579
0.79022 0.74580
0.79022 0.74581
0.79023 0.74582
0.79023 0.74583
0.79024 0.74584
0.79025 0.74585
0.79025 0.74586
0.79025 0.74587
0.79026 0.74588
0.79026 0.74589
0.79027 0.74590
0.79029 0.74591
0.79029 0.74592
0.79029 0.74593
0.79030 0.74594
0.79030 0.74595
0.79031 0.74596
0.79031 0.74597
0.79031 0.74598
0.79032 0.74599
0.79032 0.74600
0.79033 0.74601
0.79033 0.74602
0.79033 0.74603
0.79034 0.74604
0.79034 0.74605
0.79035 0.74606
0.79035 0.74607
0.79035 0.74608
0.79037 0.74609
0.79038 0.74610
0.79039 0.74611
0.79039 0.74612
0.79039 0.74613
0.79039 0.74614
0.79039 0.74615
0.79039 0.74616
0.79040 0.74617
0.79040 0.74618
0.79040 0.74619
0.79041 0.74620
0.79042 0.74621
0.79042 0.74622
0.79042 0.74623
0.79043 0.74624
0.79043 0.74625
0.79043 0.74626
0.79043 0.74627
0.79044 0.74628
0.79045 0.74629
0.79045 0.74630
0.79046 0.74631
0.79046 0.74632
0.79047 0.74633
0.79047 0.74634
0.79048 0.74635
0.79048 0.74636
0.79048 0.74637
0.79049 0.74638
0.79049 0.74639
0.79049 0.74640
0.79050 0.74641
0.79050 0.74642
0.79050 0.74643
0.79050 0.74644
0.79050 0.74645
0.79051 0.74646
0.79051 0.74647
0.79051 0.74648
0.79051 0.74649
0.79052 0.74650
0.79052 0.74651
0.79053 0.74652
0.79053 0.74653
0.79055 0.74654
0.79056 0.74655
0.79057 0.74656
0.79057 0.74657
0.79057 0.74658
0.79057 0.74659
0.79057 0.74660
0.79058 0.74661
0.79058 0.74662
0.79059 0.74663
0.79061 0.74664
0.79062 0.74665
0.79062 0.74666
0.79062 0.74667
0.79062 0.74668
0.79062 0.74669
0.79062 0.74670
0.79063 0.74671
0.79064 0.74672
0.79064 0.74673
0.79065 0.74674
0.79065 0.74675
0.79065 0.74676
0.79066 0.74677
0.79066 0.74678
0.79067 0.74679
0.79067 0.74680
0.79067 0.74681
0.79067 0.74682
0.79067 0.74683
0.79068 0.74684
0.79069 0.74685
0.79070 0.74686
0.79070 0.74687
0.79070 0.74688
0.79071 0.74689
0.79071 0.74690
0.79071 0.74691
0.79072 0.74692
0.79073 0.74693
0.79074 0.74694
0.79074 0.74695
0.79075 0.74696
0.79075 0.74697
0.79075 0.74698
0.79076 0.74699
0.79076 0.74700
0.79077 0.74701
0.79077 0.74702
0.79077 0.74703
0.79078 0.74704
0.79080 0.74705
0.79081 0.74706
0.79082 0.74707
0.79082 0.74708
0.79082 0.74709
0.79082 0.74710
0.79083 0.74711
0.79083 0.74712
0.79083 0.74713
0.79085 0.74714
0.79085 0.74715
0.79086 0.74716
0.79086 0.74717
0.79086 0.74718
0.79086 0.74719
0.79088 0.74720
0.79088 0.74721
0.79088 0.74722
0.79090 0.74723
0.79090 0.74724
0.79090 0.74725
0.79090 0.74726
0.79091 0.74727
0.79091 0.74728
0.79091 0.74729
0.79092 0.74730
0.79092 0.74731
0.79092 0.74732
0.79092 0.74733
0.79094 0.74734
0.79094 0.74735
0.79095 0.74736
0.79095 0.74737
0.79098 0.74738
0.79098 0.74739
0.79098 0.74740
0.79098 0.74741
0.79098 0.74742
0.79099 0.74743
0.79099 0.74744
0.79099 0.74745
0.79100 0.74746
0.79101 0.74747
0.79101 0.74748
0.79101 0.74749
0.79102 0.74750
0.79104 0.74751
0.79104 0.74752
0.79104 0.74753
0.79105 0.74754
0.79106 0.74755
0.79106 0.74756
0.79106 0.74757
0.79107 0.74758
0.79107 0.74759
0.79108 0.74760
0.79109 0.74761
0.79110 0.74762
0.79110 0.74763
0.79111 0.74764
0.79111 0.74765
0.79112 0.74766
0.79113 0.74767
0.79113 0.74768
0.79113 0.74769
0.79114 0.74770
0.79114 0.74771
0.79114 0.74772
0.79115 0.74773
0.79118 0.74774
0.79118 0.74775
0.79119 0.74776
0.79119 0.74777
0.79120 0.74778
0.79120 0.74779
0.79120 0.74780
0.79121 0.74781
0.79121 0.74782
0.79121 0.74783
0.79121 0.74784
0.79122 0.74785
0.79123 0.74786
0.79124 0.74787
0.79124 0.74788
0.79125 0.74789
0.79125 0.74790
0.79126 0.74791
0.79127 0.74792
0.79127 0.74793
0.79128 0.74794
0.79128 0.74795
0.79129 0.74796
0.79134 0.74797
0.79135 0.74798
0.79135 0.74799
0.79136 0.74800
0.79136 0.74801
0.79136 0.74802
0.79137 0.74803
0.79138 0.74804
0.79138 0.74805
0.79138 0.74806
0.79138 0.74807
0.79138 0.74808
0.79138 0.74809
0.79139 0.74810
0.79139 0.74811
0.79139 0.74812
0.79139 0.74813
0.79140 0.74814
0.79140 0.74815
0.79140 0.74816
0.79141 0.74817
0.79141 0.74818
0.79141 0.74819
0.79142 0.74820
0.79142 0.74821
0.79142 0.74822
0.79143 0.74823
0.79143 0.74824
0.79143 0.74825
0.79143 0.74826
0.79143 0.74827
0.79144 0.74828
0.79145 0.74829
0.79146 0.74830
0.79146 0.74831
0.79146 0.74832
0.79147 0.74833
0.79147 0.74834
0.79147 0.74835
0.79148 0.74836
0.79148 0.74837
0.79149 0.74838
0.79149 0.74839
0.79149 0.74840
0.79149 0.74841
0.79149 0.74842
0.79151 0.74843
0.79151 0.74844
0.79152 0.74845
0.79152 0.74846
0.79152 0.74847
0.79153 0.74848
0.79153 0.74849
0.79153 0.74850
0.79153 0.74851
0.79153 0.74852
0.79154 0.74853
0.79154 0.74854
0.79154 0.74855
0.79154 0.74856
0.79155 0.74857
0.79155 0.74858
0.79155 0.74859
0.79156 0.74860
0.79156 0.74861
0.79156 0.74862
0.79157 0.74863
0.79158 0.74864
0.79158 0.74865
0.79159 0.74866
0.79159 0.74867
0.79162 0.74868
0.79162 0.74869
0.79162 0.74870
0.79163 0.74871
0.79163 0.74872
0.79164 0.74873
0.79164 0.74874
0.79165 0.74875
0.79165 0.74876
0.79165 0.74877
0.79166 0.74878
0.79167 0.74879
0.79168 0.74880
0.79168 0.74881
0.79169 0.74882
0.79169 0.74883
0.79169 0.74884
0.79169 0.74885
0.79169 0.74886
0.79170 0.74887
0.79171 0.74888
0.79172 0.74889
0.79174 0.74890
0.79175 0.74891
0.79175 0.74892
0.79175 0.74893
0.79176 0.74894
0.79177 0.74895
0.79177 0.74896
0.79177 0.74897
0.79177 0.74898
0.79178 0.74899
0.79178 0.74900
0.79179 0.74901
0.79179 0.74902
0.79180 0.74903
0.79180 0.74904
0.79180 0.74905
0.79180 0.74906
0.79180 0.74907
0.79180 0.74908
0.79180 0.74909
0.79181 0.74910
0.79181 0.74911
0.79181 0.74912
0.79183 0.74913
0.79184 0.74914
0.79185 0.74915
0.79185 0.74916
0.79186 0.74917
0.79186 0.74918
0.79187 0.74919
0.79187 0.74920
0.79187 0.74921
0.79187 0.74922
0.79188 0.74923
0.79188 0.74924
0.79188 0.74925
0.79188 0.74926
0.79188 0.74927
0.79189 0.74928
0.79190 0.74929
0.79191 0.74930
0.79191 0.74931
0.79191 0.74932
0.79191 0.74933
0.79191 0.74934
0.79192 0.74935
0.79192 0.74936
0.79192 0.74937
0.79192 0.74938
0.79193 0.74939
0.79193 0.74940
0.79193 0.74941
0.79193 0.74942
0.79194 0.74943
0.79195 0.74944
0.79195 0.74945
0.79195 0.74946
0.79195 0.74947
0.79196 0.74948
0.79196 0.74949
0.79197 0.74950
0.79197 0.74951
0.79197 0.74952
0.79198 0.74953
0.79198 0.74954
0.79198 0.74955
0.79198 0.74956
0.79199 0.74957
0.79199 0.74958
0.79199 0.74959
0.79200 0.74960
0.79201 0.74961
0.79201 0.74962
0.79202 0.74963
0.79203 0.74964
0.79203 0.74965
0.79203 0.74966
0.79203 0.74967
0.79204 0.74968
0.79204 0.74969
0.79204 0.74970
0.79204 0.74971
0.79205 0.74972
0.79205 0.74973
0.79205 0.74974
0.79206 0.74975
0.79206 0.74976
0.79206 0.74977
0.79206 0.74978
0.79207 0.74979
0.79208 0.74980
0.79208 0.74981
0.79209 0.74982
0.79210 0.74983
0.79210 0.74984
0.79210 0.74985
0.79210 0.74986
0.79212 0.74987
0.79213 0.74988
0.79213 0.74989
0.79213 0.74990
0.79214 0.74991
0.79215 0.74992
0.79215 0.74993
0.79216 0.74994
0.79216 0.74995
0.79216 0.74996
0.79217 0.74997
0.79218 0.74998
0.79218 0.74999
0.79218 0.75000
0.79218 0.75001
0.79219 0.75002
0.79219 0.75003
0.79220 0.75004
0.79221 0.75005
0.79221 0.75006
0.79221 0.75007
0.79222 0.75008
0.79222 0.75009
0.79222 0.75010
0.79223 0.75011
0.79223 0.75012
0.79224 0.75013
0.79225 0.75014
0.79225 0.75015
0.79225 0.75016
0.79226 0.75017
0.79227 0.75018
0.79227 0.75019
0.79228 0.75020
0.79228 0.75021
0.79228 0.75022
0.79228 0.75023
0.79229 0.75024
0.79229 0.75025
0.79230 0.75026
0.79231 0.75027
0.79232 0.75028
0.79232 0.75029
0.79232 0.75030
0.79233 0.75031
0.79234 0.75032
0.79234 0.75033
0.79235 0.75034
0.79236 0.75035
0.79236 0.75036
0.79237 0.75037
0.79237 0.75038
0.79238 0.75039
0.79238 0.75040
0.79238 0.75041
0.79239 0.75042
0.79240 0.75043
0.79241 0.75044
0.79242 0.75045
0.79244 0.75046
0.79244 0.75047
0.79244 0.75048
0.79244 0.75049
0.79244 0.75050
0.79245 0.75051
0.79246 0.75052
0.79246 0.75053
0.79248 0.75054
0.79249 0.75055
0.79249 0.75056
0.79249 0.75057
0.79249 0.75058
0.79249 0.75059
0.79249 0.75060
0.79251 0.75061
0.79252 0.75062
0.79252 0.75063
0.79253 0.75064
0.79253 0.75065
0.79254 0.75066
0.79254 0.75067
0.79255 0.75068
0.79256 0.75069
0.79256 0.75070
0.79257 0.75071
0.79257 0.75072
0.79257 0.75073
0.79257 0.75074
0.79257 0.75075
0.79259 0.75076
0.79259 0.75077
0.79260 0.75078
0.79260 0.75079
0.79261 0.75080
0.79261 0.75081
0.79262 0.75082
0.79262 0.75083
0.79263 0.75084
0.79263 0.75085
0.79263 0.75086
0.79264 0.75087
0.79265 0.75088
0.79267 0.75089
0.79267 0.75090
0.79268 0.75091
0.79269 0.75092
0.79269 0.75093
0.79269 0.75094
0.79269 0.75095
0.79270 0.75096
0.79270 0.75097
0.79270 0.75098
0.79270 0.75099
0.79271 0.75100
0.79271 0.75101
0.79271 0.75102
0.79271 0.75103
0.79272 0.75104
0.79272 0.75105
0.79274 0.75106
0.79275 0.75107
0.79275 0.75108
0.79276 0.75109
0.79276 0.75110
0.79276 0.75111
0.79277 0.75112
0.79277 0.75113
0.79278 0.75114
0.79278 0.75115
0.79278 0.75116
0.79279 0.75117
0.79280 0.75118
0.79280 0.75119
0.79282 0.75120
0.79283 0.75121
0.79283 0.75122
0.79283 0.75123
0.79283 0.75124
0.79284 0.75125
0.79284 0.75126
0.79285 0.75127
0.79286 0.75128
0.79286 0.75129
0.79287 0.75130
0.79287 0.75131
0.79287 0.75132
0.79287 0.75133
0.79287 0.75134
0.79287 0.75135
0.79287 0.75136
0.79288 0.75137
0.79289 0.75138
0.79289 0.75139
0.79289 0.75140
0.79290 0.75141
0.79291 0.75142
0.79292 0.75143
0.79292 0.75144
0.79292 0.75145
0.79293 0.75146
0.79293 0.75147
0.79293 0.75148
0.79293 0.75149
0.79293 0.75150
0.79293 0.75151
0.79294 0.75152
0.79294 0.75153
0.79294 0.75154
0.79295 0.75155
0.79296 0.75156
0.79296 0.75157
0.79297 0.75158
0.79297 0.75159
0.79297 0.75160
0.79298 0.75161
0.79299 0.75162
0.79300 0.75163
0.79300 0.75164
0.79300 0.75165
0.79301 0.75166
0.79301 0.75167
0.79302 0.75168
0.79302 0.75169
0.79302 0.75170
0.79304 0.75171
0.79305 0.75172
0.79305 0.75173
0.79305 0.75174
0.79305 0.75175
0.79306 0.75176
0.79307 0.75177
0.79307 0.75178
0.79308 0.75179
0.79309 0.75180
0.79310 0.75181
0.79310 0.75182
0.79311 0.75183
0.79311 0.75184
0.79311 0.75185
0.79311 0.75186
0.79311 0.75187
0.79312 0.75188
0.79312 0.75189
0.79312 0.75190
0.79312 0.75191
0.79313 0.75192
0.79313 0.75193
0.79314 0.75194
0.79314 0.75195
0.79314 0.75196
0.79315 0.75197
0.79316 0.75198
0.79316 0.75199
0.79316 0.75200
0.79316 0.75201
0.79317 0.75202
0.79317 0.75203
0.79318 0.75204
0.79318 0.75205
0.79320 0.75206
0.79320 0.75207
0.79320 0.75208
0.79320 0.75209
0.79320 0.75210
0.79320 0.75211
0.79321 0.75212
0.79321 0.75213
0.79321 0.75214
0.79322 0.75215
0.79323 0.75216
0.79323 0.75217
0.79323 0.75218
0.79323 0.75219
0.79324 0.75220
0.79324 0.75221
0.79325 0.75222
0.79325 0.75223
0.79325 0.75224
0.79327 0.75225
0.79328 0.75226
0.79328 0.75227
0.79328 0.75228
0.79329 0.75229
0.79329 0.75230
0.79329 0.75231
0.79330 0.75232
0.79331 0.75233
0.79332 0.75234
0.79332 0.75235
0.79334 0.75236
0.79334 0.75237
0.79335 0.75238
0.79337 0.75239
0.79338 0.75240
0.79338 0.75241
0.79338 0.75242
0.79339 0.75243
0.79340 0.75244
0.79341 0.75245
0.79341 0.75246
0.79342 0.75247
0.79344 0.75248
0.79345 0.75249
0.79346 0.75250
0.79346 0.75251
0.79347 0.75252
0.79347 0.75253
0.79347 0.75254
0.79347 0.75255
0.79347 0.75256
0.79348 0.75257
0.79349 0.75258
0.79349 0.75259
0.79350 0.75260
0.79350 0.75261
0.79350 0.75262
0.79351 0.75263
0.79352 0.75264
0.79352 0.75265
0.79352 0.75266
0.79352 0.75267
0.79352 0.75268
0.79353 0.75269
0.79353 0.75270
0.79353 0.75271
0.79354 0.75272
0.79354 0.75273
0.79355 0.75274
0.79356 0.75275
0.79356 0.75276
0.79357 0.75277
0.79357 0.75278
0.79359 0.75279
0.79359 0.75280
0.79359 0.75281
0.79359 0.75282
0.79360 0.75283
0.79360 0.75284
0.79361 0.75285
0.79361 0.75286
0.79361 0.75287
0.79362 0.75288
0.79362 0.75289
0.79363 0.75290
0.79363 0.75291
0.79364 0.75292
0.79364 0.75293
0.79364 0.75294
0.79365 0.75295
0.79365 0.75296
0.79365 0.75297
0.79365 0.75298
0.79365 0.75299
0.79366 0.75300
0.79366 0.75301
0.79366 0.75302
0.79367 0.75303
0.79368 0.75304
0.79368 0.75305
0.79368 0.75306
0.79368 0.75307
0.79368 0.75308
0.79368 0.75309
0.79368 0.75310
0.79369 0.75311
0.79369 0.75312
0.79369 0.75313
0.79370 0.75314
0.79371 0.75315
0.79373 0.75316
0.79373 0.75317
0.79373 0.75318
0.79374 0.75319
0.79374 0.75320
0.79374 0.75321
0.79375 0.75322
0.79376 0.75323
0.79376 0.75324
0.79376 0.75325
0.79376 0.75326
0.79377 0.75327
0.79377 0.75328
0.79377 0.75329
0.79378 0.75330
0.79378 0.75331
0.79379 0.75332
0.79380 0.75333
0.79381 0.75334
0.79382 0.75335
0.79384 0.75336
0.79385 0.75337
0.79385 0.75338
0.79388 0.75339
0.79388 0.75340
0.79388 0.75341
0.79388 0.75342
0.79389 0.75343
0.79391 0.75344
0.79392 0.75345
0.79393 0.75346
0.79394 0.75347
0.79394 0.75348
0.79394 0.75349
0.79395 0.75350
0.79397 0.75351
0.79397 0.75352
0.79398 0.75353
0.79398 0.75354
0.79398 0.75355
0.79398 0.75356
0.79399 0.75357
0.79399 0.75358
0.79400 0.75359
0.79400 0.75360
0.79400 0.75361
0.79400 0.75362
0.79400 0.75363
0.79401 0.75364
0.79401 0.75365
0.79401 0.75366
0.79402 0.75367
0.79402 0.75368
0.79403 0.75369
0.79403 0.75370
0.79404 0.75371
0.79404 0.75372
0.79404 0.75373
0.79405 0.75374
0.79405 0.75375
0.79407 0.75376
0.79407 0.75377
0.79408 0.75378
0.79408 0.75379
0.79408 0.75380
0.79408 0.75381
0.79409 0.75382
0.79409 0.75383
0.79411 0.75384
0.79411 0.75385
0.79411 0.75386
0.79412 0.75387
0.79412 0.75388
0.79412 0.75389
0.79412 0.75390
0.79412 0.75391
0.79412 0.75392
0.79412 0.75393
0.79414 0.75394
0.79415 0.75395
0.79415 0.75396
0.79419 0.75397
0.79419 0.75398
0.79419 0.75399
0.79420 0.75400
0.79420 0.75401
0.79420 0.75402
0.79420 0.75403
0.79421 0.75404
0.79421 0.75405
0.79421 0.75406
0.79421 0.75407
0.79422 0.75408
0.79422 0.75409
0.79422 0.75410
0.79422 0.75411
0.79422 0.75412
0.79422 0.75413
0.79423 0.75414
0.79424 0.75415
0.79425 0.75416
0.79425 0.75417
0.79426 0.75418
0.79426 0.75419
0.79427 0.75420
0.79427 0.75421
0.79428 0.75422
0.79428 0.75423
0.79428 0.75424
0.79429 0.75425
0.79429 0.75426
0.79430 0.75427
0.79430 0.75428
0.79431 0.75429
0.79431 0.75430
0.79431 0.75431
0.79431 0.75432
0.79432 0.75433
0.79432 0.75434
0.79432 0.75435
0.79432 0.75436
0.79433 0.75437
0.79434 0.75438
0.79435 0.75439
0.79435 0.75440
0.79435 0.75441
0.79436 0.75442
0.79436 0.75443
0.79438 0.75444
0.79438 0.75445
0.79439 0.75446
0.79439 0.75447
0.79439 0.75448
0.79440 0.75449
0.79440 0.75450
0.79440 0.75451
0.79440 0.75452
0.79440 0.75453
0.79441 0.75454
0.79441 0.75455
0.79443 0.75456
0.79443 0.75457
0.79443 0.75458
0.79444 0.75459
0.79444 0.75460
0.79444 0.75461
0.79445 0.75462
0.79445 0.75463
0.79446 0.75464
0.79446 0.75465
0.79446 0.75466
0.79446 0.75467
0.79447 0.75468
0.79447 0.75469
0.79447 0.75470
0.79448 0.75471
0.79448 0.75472
0.79448 0.75473
0.79448 0.75474
0.79449 0.75475
0.79450 0.75476
0.79452 0.75477
0.79453 0.75478
0.79454 0.75479
0.79454 0.75480
0.79455 0.75481
0.79455 0.75482
0.79455 0.75483
0.79456 0.75484
0.79457 0.75485
0.79458 0.75486
0.79459 0.75487
0.79460 0.75488
0.79460 0.75489
0.79460 0.75490
0.79461 0.75491
0.79462 0.75492
0.79462 0.75493
0.79462 0.75494
0.79463 0.75495
0.79463 0.75496
0.79463 0.75497
0.79463 0.75498
0.79464 0.75499
0.79465 0.75500
0.79465 0.75501
0.79466 0.75502
0.79466 0.75503
0.79466 0.75504
0.79466 0.75505
0.79467 0.75506
0.79467 0.75507
0.79468 0.75508
0.79468 0.75509
0.79469 0.75510
0.79469 0.75511
0.79469 0.75512
0.79470 0.75513
0.79470 0.75514
0.79470 0.75515
0.79471 0.75516
0.79471 0.75517
0.79471 0.75518
0.79471 0.75519
0.79472 0.75520
0.79472 0.75521
0.79472 0.75522
0.79472 0.75523
0.79473 0.75524
0.79473 0.75525
0.79473 0.75526
0.79474 0.75527
0.79475 0.75528
0.79476 0.75529
0.79477 0.75530
0.79477 0.75531
0.79478 0.75532
0.79479 0.75533
0.79479 0.75534
0.79480 0.75535
0.79481 0.75536
0.79481 0.75537
0.79482 0.75538
0.79482 0.75539
0.79483 0.75540
0.79483 0.75541
0.79483 0.75542
0.79483 0.75543
0.79484 0.75544
0.79484 0.75545
0.79485 0.75546
0.79485 0.75547
0.79485 0.75548
0.79486 0.75549
0.79486 0.75550
0.79486 0.75551
0.79486 0.75552
0.79486 0.75553
0.79487 0.75554
0.79487 0.75555
0.79488 0.75556
0.79489 0.75557
0.79490 0.75558
0.79490 0.75559
0.79491 0.75560
0.79492 0.75561
0.79492 0.75562
0.79493 0.75563
0.79493 0.75564
0.79493 0.75565
0.79493 0.75566
0.79494 0.75567
0.79494 0.75568
0.79494 0.75569
0.79494 0.75570
0.79495 0.75571
0.79495 0.75572
0.79495 0.75573
0.79496 0.75574
0.79496 0.75575
0.79496 0.75576
0.79497 0.75577
0.79497 0.75578
0.79498 0.75579
0.79498 0.75580
0.79499 0.75581
0.79499 0.75582
0.79502 0.75583
0.79502 0.75584
0.79502 0.75585
0.79503 0.75586
0.79504 0.75587
0.79504 0.75588
0.79506 0.75589
0.79506 0.75590
0.79506 0.75591
0.79506 0.75592
0.79507 0.75593
0.79508 0.75594
0.79508 0.75595
0.79508 0.75596
0.79508 0.75597
0.79509 0.75598
0.79509 0.75599
0.79509 0.75600
0.79511 0.75601
0.79511 0.75602
0.79511 0.75603
0.79512 0.75604
0.79512 0.75605
0.79512 0.75606
0.79512 0.75607
0.79512 0.75608
0.79512 0.75609
0.79513 0.75610
0.79513 0.75611
0.79513 0.75612
0.79513 0.75613
0.79514 0.75614
0.79514 0.75615
0.79514 0.75616
0.79514 0.75617
0.79514 0.75618
0.79516 0.75619
0.79516 0.75620
0.79517 0.75621
0.79518 0.75622
0.79518 0.75623
0.79519 0.75624
0.79519 0.75625
0.79519 0.75626
0.79519 0.75627
0.79519 0.75628
0.79520 0.75629
0.79520 0.75630
0.79521 0.75631
0.79521 0.75632
0.79522 0.75633
0.79522 0.75634
0.79522 0.75635
0.79522 0.75636
0.79523 0.75637
0.79523 0.75638
0.79523 0.75639
0.79523 0.75640
0.79524 0.75641
0.79524 0.75642
0.79524 0.75643
0.79525 0.75644
0.79525 0.75645
0.79525 0.75646
0.79525 0.75647
0.79525 0.75648
0.79525 0.75649
0.79526 0.75650
0.79527 0.75651
0.79527 0.75652
0.79529 0.75653
0.79530 0.75654
0.79530 0.75655
0.79531 0.75656
0.79531 0.75657
0.79531 0.75658
0.79532 0.75659
0.79533 0.75660
0.79534 0.75661
0.79534 0.75662
0.79534 0.75663
0.79535 0.75664
0.79536 0.75665
0.79536 0.75666
0.79536 0.75667
0.79537 0.75668
0.79537 0.75669
0.79537 0.75670
0.79537 0.75671
0.79538 0.75672
0.79538 0.75673
0.79538 0.75674
0.79538 0.75675
0.79538 0.75676
0.79540 0.75677
0.79540 0.75678
0.79541 0.75679
0.79541 0.75680
0.79541 0.75681
0.79541 0.75682
0.79541 0.75683
0.79542 0.75684
0.79542 0.75685
0.79542 0.75686
0.79543 0.75687
0.79543 0.75688
0.79544 0.75689
0.79544 0.75690
0.79545 0.75691
0.79546 0.75692
0.79546 0.75693
0.79547 0.75694
0.79547 0.75695
0.79547 0.75696
0.79547 0.75697
0.79548 0.75698
0.79548 0.75699
0.79549 0.75700
0.79550 0.75701
0.79550 0.75702
0.79550 0.75703
0.79550 0.75704
0.79551 0.75705
0.79552 0.75706
0.79553 0.75707
0.79553 0.75708
0.79554 0.75709
0.79554 0.75710
0.79555 0.75711
0.79555 0.75712
0.79556 0.75713
0.79556 0.75714
0.79557 0.75715
0.79557 0.75716
0.79558 0.75717
0.79559 0.75718
0.79559 0.75719
0.79559 0.75720
0.79559 0.75721
0.79559 0.75722
0.79559 0.75723
0.79560 0.75724
0.79560 0.75725
0.79561 0.75726
0.79561 0.75727
0.79561 0.75728
0.79562 0.75729
0.79563 0.75730
0.79564 0.75731
0.79565 0.75732
0.79565 0.75733
0.79565 0.75734
0.79566 0.75735
0.79566 0.75736
0.79566 0.75737
0.79567 0.75738
0.79568 0.75739
0.79568 0.75740
0.79568 0.75741
0.79569 0.75742
0.79569 0.75743
0.79570 0.75744
0.79570 0.75745
0.79570 0.75746
0.79571 0.75747
0.79571 0.75748
0.79571 0.75749
0.79572 0.75750
0.79573 0.75751
0.79573 0.75752
0.79573 0.75753
0.79574 0.75754
0.79574 0.75755
0.79575 0.75756
0.79575 0.75757
0.79576 0.75758
0.79576 0.75759
0.79577 0.75760
0.79577 0.75761
0.79577 0.75762
0.79578 0.75763
0.79579 0.75764
0.79579 0.75765
0.79579 0.75766
0.79580 0.75767
0.79580 0.75768
0.79580 0.75769
0.79581 0.75770
0.79581 0.75771
0.79581 0.75772
0.79581 0.75773
0.79581 0.75774
0.79581 0.75775
0.79582 0.75776
0.79582 0.75777
0.79582 0.75778
0.79582 0.75779
0.79583 0.75780
0.79583 0.75781
0.79584 0.75782
0.79585 0.75783
0.79585 0.75784
0.79585 0.75785
0.79586 0.75786
0.79587 0.75787
0.79587 0.75788
0.79588 0.75789
0.79588 0.75790
0.79588 0.75791
0.79588 0.75792
0.79588 0.75793
0.79589 0.75794
0.79590 0.75795
0.79590 0.75796
0.79590 0.75797
0.79590 0.75798
0.79590 0.75799
0.79591 0.75800
0.79591 0.75801
0.79592 0.75802
0.79593 0.75803
0.79595 0.75804
0.79595 0.75805
0.79595 0.75806
0.79595 0.75807
0.79595 0.75808
0.79597 0.75809
0.79597 0.75810
0.79598 0.75811
0.79598 0.75812
0.79599 0.75813
0.79599 0.75814
0.79600 0.75815
0.79601 0.75816
0.79602 0.75817
0.79602 0.75818
0.79604 0.75819
0.79604 0.75820
0.79605 0.75821
0.79605 0.75822
0.79605 0.75823
0.79606 0.75824
0.79607 0.75825
0.79607 0.75826
0.79608 0.75827
0.79609 0.75828
0.79609 0.75829
0.79612 0.75830
0.79612 0.75831
0.79612 0.75832
0.79613 0.75833
0.79613 0.75834
0.79613 0.75835
0.79613 0.75836
0.79616 0.75837
0.79616 0.75838
0.79617 0.75839
0.79617 0.75840
0.79617 0.75841
0.79618 0.75842
0.79619 0.75843
0.79619 0.75844
0.79620 0.75845
0.79620 0.75846
0.79620 0.75847
0.79620 0.75848
0.79620 0.75849
0.79621 0.75850
0.79621 0.75851
0.79621 0.75852
0.79623 0.75853
0.79623 0.75854
0.79624 0.75855
0.79624 0.75856
0.79624 0.75857
0.79624 0.75858
0.79624 0.75859
0.79625 0.75860
0.79626 0.75861
0.79626 0.75862
0.79627 0.75863
0.79628 0.75864
0.79629 0.75865
0.79629 0.75866
0.79630 0.75867
0.79631 0.75868
0.79631 0.75869
0.79632 0.75870
0.79632 0.75871
0.79633 0.75872
0.79633 0.75873
0.79633 0.75874
0.79633 0.75875
0.79634 0.75876
0.79635 0.75877
0.79635 0.75878
0.79636 0.75879
0.79637 0.75880
0.79638 0.75881
0.79638 0.75882
0.79639 0.75883
0.79639 0.75884
0.79640 0.75885
0.79640 0.75886
0.79640 0.75887
0.79641 0.75888
0.79642 0.75889
0.79642 0.75890
0.79643 0.75891
0.79643 0.75892
0.79644 0.75893
0.79645 0.75894
0.79645 0.75895
0.79646 0.75896
0.79646 0.75897
0.79646 0.75898
0.79647 0.75899
0.79647 0.75900
0.79648 0.75901
0.79649 0.75902
0.79650 0.75903
0.79650 0.75904
0.79651 0.75905
0.79652 0.75906
0.79652 0.75907
0.79653 0.75908
0.79653 0.75909
0.79654 0.75910
0.79654 0.75911
0.79654 0.75912
0.79655 0.75913
0.79655 0.75914
0.79655 0.75915
0.79656 0.75916
0.79656 0.75917
0.79656 0.75918
0.79656 0.75919
0.79656 0.75920
0.79656 0.75921
0.79657 0.75922
0.79657 0.75923
0.79657 0.75924
0.79657 0.75925
0.79658 0.75926
0.79658 0.75927
0.79659 0.75928
0.79661 0.75929
0.79661 0.75930
0.79661 0.75931
0.79662 0.75932
0.79663 0.75933
0.79663 0.75934
0.79663 0.75935
0.79664 0.75936
0.79664 0.75937
0.79664 0.75938
0.79665 0.75939
0.79665 0.75940
0.79665 0.75941
0.79665 0.75942
0.79666 0.75943
0.79666 0.75944
0.79666 0.75945
0.79666 0.75946
0.79666 0.75947
0.79667 0.75948
0.79667 0.75949
0.79667 0.75950
0.79668 0.75951
0.79668 0.75952
0.79669 0.75953
0.79669 0.75954
0.79669 0.75955
0.79669 0.75956
0.79670 0.75957
0.79670 0.75958
0.79671 0.75959
0.79671 0.75960
0.79671 0.75961
0.79672 0.75962
0.79673 0.75963
0.79673 0.75964
0.79674 0.75965
0.79674 0.75966
0.79675 0.75967
0.79675 0.75968
0.79675 0.75969
0.79675 0.75970
0.79675 0.75971
0.79676 0.75972
0.79678 0.75973
0.79679 0.75974
0.79679 0.75975
0.79679 0.75976
0.79680 0.75977
0.79680 0.75978
0.79680 0.75979
0.79680 0.75980
0.79680 0.75981
0.79681 0.75982
0.79681 0.75983
0.79681 0.75984
0.79682 0.75985
0.79682 0.75986
0.79683 0.75987
0.79683 0.75988
0.79684 0.75989
0.79684 0.75990
0.79684 0.75991
0.79685 0.75992
0.79686 0.75993
0.79687 0.75994
0.79688 0.75995
0.79690 0.75996
0.79691 0.75997
0.79691 0.75998
0.79691 0.75999
0.79692 0.76000
0.79692 0.76001
0.79692 0.76002
0.79693 0.76003
0.79694 0.76004
0.79695 0.76005
0.79696 0.76006
0.79696 0.76007
0.79696 0.76008
0.79696 0.76009
0.79696 0.76010
0.79696 0.76011
0.79697 0.76012
0.79697 0.76013
0.79697 0.76014
0.79697 0.76015
0.79698 0.76016
0.79700 0.76017
0.79700 0.76018
0.79700 0.76019
0.79700 0.76020
0.79701 0.76021
0.79701 0.76022
0.79702 0.76023
0.79702 0.76024
0.79702 0.76025
0.79704 0.76026
0.79704 0.76027
0.79704 0.76028
0.79705 0.76029
0.79706 0.76030
0.79707 0.76031
0.79708 0.76032
0.79710 0.76033
0.79711 0.76034
0.79712 0.76035
0.79712 0.76036
0.79712 0.76037
0.79713 0.76038
0.79713 0.76039
0.79714 0.76040
0.79714 0.76041
0.79714 0.76042
0.79715 0.76043
0.79715 0.76044
0.79715 0.76045
0.79715 0.76046
0.79716 0.76047
0.79716 0.76048
0.79716 0.76049
0.79717 0.76050
0.79717 0.76051
0.79718 0.76052
0.79719 0.76053
0.79719 0.76054
0.79720 0.76055
0.79720 0.76056
0.79720 0.76057
0.79720 0.76058
0.79721 0.76059
0.79721 0.76060
0.79721 0.76061
0.79722 0.76062
0.79722 0.76063
0.79723 0.76064
0.79723 0.76065
0.79723 0.76066
0.79723 0.76067
0.79723 0.76068
0.79723 0.76069
0.79723 0.76070
0.79723 0.76071
0.79723 0.76072
0.79724 0.76073
0.79725 0.76074
0.79725 0.76075
0.79725 0.76076
0.79726 0.76077
0.79726 0.76078
0.79728 0.76079
0.79728 0.76080
0.79728 0.76081
0.79729 0.76082
0.79729 0.76083
0.79730 0.76084
0.79730 0.76085
0.79732 0.76086
0.79732 0.76087
0.79732 0.76088
0.79732 0.76089
0.79732 0.76090
0.79732 0.76091
0.79733 0.76092
0.79733 0.76093
0.79734 0.76094
0.79734 0.76095
0.79734 0.76096
0.79735 0.76097
0.79735 0.76098
0.79735 0.76099
0.79736 0.76100
0.79737 0.76101
0.79737 0.76102
0.79738 0.76103
0.79738 0.76104
0.79739 0.76105
0.79739 0.76106
0.79741 0.76107
0.79741 0.76108
0.79741 0.76109
0.79741 0.76110
0.79742 0.76111
0.79742 0.76112
0.79743 0.76113
0.79744 0.76114
0.79744 0.76115
0.79744 0.76116
0.79745 0.76117
0.79745 0.76118
0.79745 0.76119
0.79746 0.76120
0.79746 0.76121
0.79746 0.76122
0.79747 0.76123
0.79748 0.76124
0.79748 0.76125
0.79748 0.76126
0.79748 0.76127
0.79749 0.76128
0.79750 0.76129
0.79750 0.76130
0.79751 0.76131
0.79752 0.76132
0.79752 0.76133
0.79752 0.76134
0.79752 0.76135
0.79754 0.76136
0.79754 0.76137
0.79755 0.76138
0.79755 0.76139
0.79755 0.76140
0.79756 0.76141
0.79757 0.76142
0.79757 0.76143
0.79759 0.76144
0.79759 0.76145
0.79760 0.76146
0.79760 0.76147
0.79760 0.76148
0.79760 0.76149
0.79760 0.76150
0.79760 0.76151
0.79761 0.76152
0.79762 0.76153
0.79763 0.76154
0.79763 0.76155
0.79763 0.76156
0.79763 0.76157
0.79764 0.76158
0.79764 0.76159
0.79764 0.76160
0.79765 0.76161
0.79766 0.76162
0.79766 0.76163
0.79767 0.76164
0.79767 0.76165
0.79767 0.76166
0.79767 0.76167
0.79768 0.76168
0.79770 0.76169
0.79770 0.76170
0.79771 0.76171
0.79771 0.76172
0.79773 0.76173
0.79773 0.76174
0.79774 0.76175
0.79774 0.76176
0.79774 0.76177
0.79775 0.76178
0.79775 0.76179
0.79776 0.76180
0.79776 0.76181
0.79776 0.76182
0.79776 0.76183
0.79776 0.76184
0.79776 0.76185
0.79777 0.76186
0.79778 0.76187
0.79778 0.76188
0.79778 0.76189
0.79779 0.76190
0.79779 0.76191
0.79779 0.76192
0.79780 0.76193
0.79781 0.76194
0.79781 0.76195
0.79783 0.76196
0.79783 0.76197
0.79783 0.76198
0.79784 0.76199
0.79784 0.76200
0.79785 0.76201
0.79785 0.76202
0.79785 0.76203
0.79786 0.76204
0.79786 0.76205
0.79786 0.76206
0.79787 0.76207
0.79787 0.76208
0.79787 0.76209
0.79788 0.76210
0.79788 0.76211
0.79789 0.76212
0.79789 0.76213
0.79789 0.76214
0.79790 0.76215
0.79790 0.76216
0.79790 0.76217
0.79790 0.76218
0.79790 0.76219
0.79790 0.76220
0.79790 0.76221
0.79791 0.76222
0.79791 0.76223
0.79791 0.76224
0.79791 0.76225
0.79792 0.76226
0.79793 0.76227
0.79793 0.76228
0.79793 0.76229
0.79793 0.76230
0.79794 0.76231
0.79795 0.76232
0.79795 0.76233
0.79795 0.76234
0.79797 0.76235
0.79797 0.76236
0.79797 0.76237
0.79798 0.76238
0.79798 0.76239
0.79798 0.76240
0.79799 0.76241
0.79800 0.76242
0.79801 0.76243
0.79801 0.76244
0.79801 0.76245
0.79802 0.76246
0.79802 0.76247
0.79802 0.76248
0.79803 0.76249
0.79803 0.76250
0.79803 0.76251
0.79803 0.76252
0.79804 0.76253
0.79805 0.76254
0.79806 0.76255
0.79806 0.76256
0.79806 0.76257
0.79807 0.76258
0.79807 0.76259
0.79808 0.76260
0.79808 0.76261
0.79808 0.76262
0.79808 0.76263
0.79809 0.76264
0.79809 0.76265
0.79809 0.76266
0.79809 0.76267
0.79810 0.76268
0.79810 0.76269
0.79810 0.76270
0.79811 0.76271
0.79811 0.76272
0.79812 0.76273
0.79812 0.76274
0.79813 0.76275
0.79813 0.76276
0.79814 0.76277
0.79814 0.76278
0.79814 0.76279
0.79814 0.76280
0.79815 0.76281
0.79815 0.76282
0.79815 0.76283
0.79816 0.76284
0.79816 0.76285
0.79817 0.76286
0.79818 0.76287
0.79818 0.76288
0.79819 0.76289
0.79819 0.76290
0.79819 0.76291
0.79820 0.76292
0.79821 0.76293
0.79821 0.76294
0.79821 0.76295
0.79821 0.76296
0.79821 0.76297
0.79822 0.76298
0.79824 0.76299
0.79824 0.76300
0.79824 0.76301
0.79824 0.76302
0.79825 0.76303
0.79826 0.76304
0.79826 0.76305
0.79826 0.76306
0.79826 0.76307
0.79827 0.76308
0.79828 0.76309
0.79829 0.76310
0.79830 0.76311
0.79831 0.76312
0.79831 0.76313
0.79831 0.76314
0.79832 0.76315
0.79832 0.76316
0.79832 0.76317
0.79832 0.76318
0.79832 0.76319
0.79833 0.76320
0.79833 0.76321
0.79833 0.76322
0.79834 0.76323
0.79834 0.76324
0.79834 0.76325
0.79834 0.76326
0.79834 0.76327
0.79835 0.76328
0.79836 0.76329
0.79836 0.76330
0.79837 0.76331
0.79837 0.76332
0.79838 0.76333
0.79841 0.76334
0.79841 0.76335
0.79842 0.76336
0.79842 0.76337
0.79842 0.76338
0.79842 0.76339
0.79843 0.76340
0.79843 0.76341
0.79843 0.76342
0.79843 0.76343
0.79843 0.76344
0.79844 0.76345
0.79844 0.76346
0.79845 0.76347
0.79845 0.76348
0.79846 0.76349
0.79846 0.76350
0.79846 0.76351
0.79847 0.76352
0.79848 0.76353
0.79849 0.76354
0.79850 0.76355
0.79850 0.76356
0.79851 0.76357
0.79851 0.76358
0.79851 0.76359
0.79852 0.76360
0.79853 0.76361
0.79853 0.76362
0.79854 0.76363
0.79854 0.76364
0.79855 0.76365
0.79855 0.76366
0.79855 0.76367
0.79855 0.76368
0.79855 0.76369
0.79855 0.76370
0.79855 0.76371
0.79855 0.76372
0.79856 0.76373
0.79857 0.76374
0.79857 0.76375
0.79857 0.76376
0.79858 0.76377
0.79858 0.76378
0.79858 0.76379
0.79859 0.76380
0.79859 0.76381
0.79859 0.76382
0.79860 0.76383
0.79861 0.76384
0.79861 0.76385
0.79862 0.76386
0.79862 0.76387
0.79862 0.76388
0.79862 0.76389
0.79862 0.76390
0.79863 0.76391
0.79863 0.76392
0.79863 0.76393
0.79864 0.76394
0.79864 0.76395
0.79864 0.76396
0.79864 0.76397
0.79864 0.76398
0.79864 0.76399
0.79865 0.76400
0.79865 0.76401
0.79865 0.76402
0.79865 0.76403
0.79866 0.76404
0.79867 0.76405
0.79870 0.76406
0.79871 0.76407
0.79871 0.76408
0.79871 0.76409
0.79871 0.76410
0.79872 0.76411
0.79872 0.76412
0.79873 0.76413
0.79873 0.76414
0.79873 0.76415
0.79873 0.76416
0.79873 0.76417
0.79873 0.76418
0.79875 0.76419
0.79875 0.76420
0.79876 0.76421
0.79876 0.76422
0.79877 0.76423
0.79877 0.76424
0.79877 0.76425
0.79877 0.76426
0.79877 0.76427
0.79878 0.76428
0.79879 0.76429
0.79879 0.76430
0.79879 0.76431
0.79880 0.76432
0.79880 0.76433
0.79881 0.76434
0.79882 0.76435
0.79883 0.76436
0.79883 0.76437
0.79883 0.76438
0.79884 0.76439
0.79884 0.76440
0.79884 0.76441
0.79885 0.76442
0.79885 0.76443
0.79886 0.76444
0.79886 0.76445
0.79886 0.76446
0.79886 0.76447
0.79887 0.76448
0.79887 0.76449
0.79887 0.76450
0.79887 0.76451
0.79888 0.76452
0.79888 0.76453
0.79888 0.76454
0.79888 0.76455
0.79889 0.76456
0.79889 0.76457
0.79891 0.76458
0.79891 0.76459
0.79891 0.76460
0.79891 0.76461
0.79891 0.76462
0.79892 0.76463
0.79893 0.76464
0.79894 0.76465
0.79894 0.76466
0.79895 0.76467
0.79895 0.76468
0.79896 0.76469
0.79896 0.76470
0.79896 0.76471
0.79896 0.76472
0.79897 0.76473
0.79897 0.76474
0.79898 0.76475
0.79899 0.76476
0.79899 0.76477
0.79899 0.76478
0.79899 0.76479
0.79900 0.76480
0.79900 0.76481
0.79900 0.76482
0.79900 0.76483
0.79901 0.76484
0.79901 0.76485
0.79901 0.76486
0.79903 0.76487
0.79903 0.76488
0.79904 0.76489
0.79904 0.76490
0.79904 0.76491
0.79904 0.76492
0.79905 0.76493
0.79906 0.76494
0.79907 0.76495
0.79907 0.76496
0.79907 0.76497
0.79908 0.76498
0.79908 0.76499
0.79910 0.76500
0.79911 0.76501
0.79911 0.76502
0.79912 0.76503
0.79912 0.76504
0.79912 0.76505
0.79913 0.76506
0.79913 0.76507
0.79913 0.76508
0.79913 0.76509
0.79914 0.76510
0.79914 0.76511
0.79914 0.76512
0.79915 0.76513
0.79916 0.76514
0.79916 0.76515
0.79916 0.76516
0.79916 0.76517
0.79917 0.76518
0.79917 0.76519
0.79918 0.76520
0.79918 0.76521
0.79919 0.76522
0.79920 0.76523
0.79920 0.76524
0.79921 0.76525
0.79923 0.76526
0.79923 0.76527
0.79923 0.76528
0.79923 0.76529
0.79924 0.76530
0.79924 0.76531
0.79925 0.76532
0.79925 0.76533
0.79926 0.76534
0.79926 0.76535
0.79927 0.76536
0.79928 0.76537
0.79928 0.76538
0.79928 0.76539
0.79928 0.76540
0.79929 0.76541
0.79929 0.76542
0.79930 0.76543
0.79930 0.76544
0.79931 0.76545
0.79931 0.76546
0.79932 0.76547
0.79933 0.76548
0.79933 0.76549
0.79933 0.76550
0.79934 0.76551
0.79934 0.76552
0.79935 0.76553
0.79936 0.76554
0.79936 0.76555
0.79936 0.76556
0.79937 0.76557
0.79938 0.76558
0.79938 0.76559
0.79938 0.76560
0.79939 0.76561
0.79939 0.76562
0.79939 0.76563
0.79940 0.76564
0.79941 0.76565
0.79941 0.76566
0.79941 0.76567
0.79942 0.76568
0.79943 0.76569
0.79943 0.76570
0.79944 0.76571
0.79944 0.76572
0.79944 0.76573
0.79945 0.76574
0.79946 0.76575
0.79946 0.76576
0.79946 0.76577
0.79947 0.76578
0.79947 0.76579
0.79948 0.76580
0.79948 0.76581
0.79948 0.76582
0.79949 0.76583
0.79949 0.76584
0.79950 0.76585
0.79950 0.76586
0.79950 0.76587
0.79951 0.76588
0.79951 0.76589
0.79951 0.76590
0.79951 0.76591
0.79951 0.76592
0.79952 0.76593
0.79952 0.76594
0.79952 0.76595
0.79953 0.76596
0.79954 0.76597
0.79954 0.76598
0.79954 0.76599
0.79957 0.76600
0.79957 0.76601
0.79957 0.76602
0.79957 0.76603
0.79957 0.76604
0.79958 0.76605
0.79958 0.76606
0.79959 0.76607
0.79959 0.76608
0.79959 0.76609
0.79959 0.76610
0.79959 0.76611
0.79960 0.76612
0.79960 0.76613
0.79961 0.76614
0.79961 0.76615
0.79961 0.76616
0.79961 0.76617
0.79962 0.76618
0.79962 0.76619
0.79964 0.76620
0.79964 0.76621
0.79964 0.76622
0.79964 0.76623
0.79964 0.76624
0.79964 0.76625
0.79965 0.76626
0.79966 0.76627
0.79967 0.76628
0.79967 0.76629
0.79968 0.76630
0.79968 0.76631
0.79968 0.76632
0.79968 0.76633
0.79969 0.76634
0.79970 0.76635
0.79970 0.76636
0.79971 0.76637
0.79971 0.76638
0.79971 0.76639
0.79972 0.76640
0.79973 0.76641
0.79973 0.76642
0.79973 0.76643
0.79974 0.76644
0.79974 0.76645
0.79974 0.76646
0.79974 0.76647
0.79974 0.76648
0.79975 0.76649
0.79975 0.76650
0.79976 0.76651
0.79976 0.76652
0.79976 0.76653
0.79976 0.76654
0.79976 0.76655
0.79977 0.76656
0.79977 0.76657
0.79977 0.76658
0.79977 0.76659
0.79977 0.76660
0.79978 0.76661
0.79979 0.76662
0.79979 0.76663
0.79979 0.76664
0.79980 0.76665
0.79980 0.76666
0.79981 0.76667
0.79981 0.76668
0.79982 0.76669
0.79982 0.76670
0.79982 0.76671
0.79983 0.76672
0.79985 0.76673
0.79985 0.76674
0.79985 0.76675
0.79986 0.76676
0.79987 0.76677
0.79987 0.76678
0.79988 0.76679
0.79988 0.76680
0.79989 0.76681
0.79989 0.76682
0.79989 0.76683
0.79989 0.76684
0.79990 0.76685
0.79990 0.76686
0.79991 0.76687
0.79991 0.76688
0.79992 0.76689
0.79992 0.76690
0.79992 0.76691
0.79994 0.76692
0.79994 0.76693
0.79995 0.76694
0.79996 0.76695
0.79996 0.76696
0.79997 0.76697
0.79997 0.76698
0.79998 0.76699
0.79998 0.76700
0.79998 0.76701
0.79998 0.76702
0.79999 0.76703
0.79999 0.76704
0.80000 0.76705
0.80000 0.76706
0.80000 0.76707
0.80001 0.76708
0.80001 0.76709
0.80002 0.76710
0.80002 0.76711
0.80002 0.76712
0.80002 0.76713
0.80003 0.76714
0.80004 0.76715
0.80005 0.76716
0.80005 0.76717
0.80005 0.76718
0.80007 0.76719
0.80008 0.76720
0.80008 0.76721
0.80009 0.76722
0.80009 0.76723
0.80009 0.76724
0.80010 0.76725
0.80010 0.76726
0.80010 0.76727
0.80010 0.76728
0.80010 0.76729
0.80010 0.76730
0.80011 0.76731
0.80013 0.76732
0.80013 0.76733
0.80014 0.76734
0.80014 0.76735
0.80014 0.76736
0.80014 0.76737
0.80015 0.76738
0.80015 0.76739
0.80016 0.76740
0.80016 0.76741
0.80016 0.76742
0.80016 0.76743
0.80016 0.76744
0.80017 0.76745
0.80018 0.76746
0.80018 0.76747
0.80020 0.76748
0.80020 0.76749
0.80022 0.76750
0.80022 0.76751
0.80023 0.76752
0.80023 0.76753
0.80023 0.76754
0.80024 0.76755
0.80025 0.76756
0.80025 0.76757
0.80025 0.76758
0.80026 0.76759
0.80026 0.76760
0.80027 0.76761
0.80028 0.76762
0.80029 0.76763
0.80029 0.76764
0.80029 0.76765
0.80029 0.76766
0.80030 0.76767
0.80030 0.76768
0.80031 0.76769
0.80031 0.76770
0.80032 0.76771
0.80033 0.76772
0.80034 0.76773
0.80035 0.76774
0.80035 0.76775
0.80035 0.76776
0.80036 0.76777
0.80036 0.76778
0.80037 0.76779
0.80038 0.76780
0.80038 0.76781
0.80038 0.76782
0.80039 0.76783
0.80039 0.76784
0.80039 0.76785
0.80040 0.76786
0.80040 0.76787
0.80040 0.76788
0.80040 0.76789
0.80040 0.76790
0.80042 0.76791
0.80042 0.76792
0.80042 0.76793
0.80043 0.76794
0.80044 0.76795
0.80044 0.76796
0.80045 0.76797
0.80045 0.76798
0.80045 0.76799
0.80045 0.76800
0.80045 0.76801
0.80045 0.76802
0.80046 0.76803
0.80048 0.76804
0.80048 0.76805
0.80049 0.76806
0.80049 0.76807
0.80049 0.76808
0.80049 0.76809
0.80050 0.76810
0.80051 0.76811
0.80052 0.76812
0.80052 0.76813
0.80052 0.76814
0.80052 0.76815
0.80053 0.76816
0.80055 0.76817
0.80055 0.76818
0.80055 0.76819
0.80056 0.76820
0.80057 0.76821
0.80057 0.76822
0.80057 0.76823
0.80058 0.76824
0.80059 0.76825
0.80059 0.76826
0.80060 0.76827
0.80061 0.76828
0.80061 0.76829
0.80062 0.76830
0.80063 0.76831
0.80063 0.76832
0.80065 0.76833
0.80065 0.76834
0.80066 0.76835
0.80066 0.76836
0.80066 0.76837
0.80067 0.76838
0.80067 0.76839
0.80067 0.76840
0.80068 0.76841
0.80068 0.76842
0.80069 0.76843
0.80071 0.76844
0.80072 0.76845
0.80072 0.76846
0.80072 0.76847
0.80073 0.76848
0.80074 0.76849
0.80075 0.76850
0.80076 0.76851
0.80077 0.76852
0.80078 0.76853
0.80078 0.76854
0.80080 0.76855
0.80080 0.76856
0.80080 0.76857
0.80080 0.76858
0.80080 0.76859
0.80080 0.76860
0.80081 0.76861
0.80081 0.76862
0.80081 0.76863
0.80081 0.76864
0.80082 0.76865
0.80083 0.76866
0.80083 0.76867
0.80084 0.76868
0.80085 0.76869
0.80085 0.76870
0.80085 0.76871
0.80086 0.76872
0.80087 0.76873
0.80087 0.76874
0.80087 0.76875
0.80087 0.76876
0.80088 0.76877
0.80088 0.76878
0.80089 0.76879
0.80090 0.76880
0.80090 0.76881
0.80090 0.76882
0.80092 0.76883
0.80093 0.76884
0.80093 0.76885
0.80094 0.76886
0.80095 0.76887
0.80095 0.76888
0.80095 0.76889
0.80096 0.76890
0.80097 0.76891
0.80097 0.76892
0.80097 0.76893
0.80097 0.76894
0.80098 0.76895
0.80098 0.76896
0.80098 0.76897
0.80098 0.76898
0.80099 0.76899
0.80099 0.76900
0.80100 0.76901
0.80100 0.76902
0.80100 0.76903
0.80101 0.76904
0.80102 0.76905
0.80103 0.76906
0.80104 0.76907
0.80104 0.76908
0.80104 0.76909
0.80105 0.76910
0.80106 0.76911
0.80106 0.76912
0.80106 0.76913
0.80107 0.76914
0.80107 0.76915
0.80107 0.76916
0.80109 0.76917
0.80109 0.76918
0.80110 0.76919
0.80110 0.76920
0.80111 0.76921
0.80111 0.76922
0.80112 0.76923
0.80113 0.76924
0.80113 0.76925
0.80113 0.76926
0.80114 0.76927
0.80114 0.76928
0.80114 0.76929
0.80115 0.76930
0.80116 0.76931
0.80116 0.76932
0.80118 0.76933
0.80118 0.76934
0.80118 0.76935
0.80119 0.76936
0.80120 0.76937
0.80120 0.76938
0.80121 0.76939
0.80121 0.76940
0.80121 0.76941
0.80122 0.76942
0.80122 0.76943
0.80122 0.76944
0.80122 0.76945
0.80122 0.76946
0.80123 0.76947
0.80123 0.76948
0.80123 0.76949
0.80123 0.76950
0.80123 0.76951
0.80123 0.76952
0.80124 0.76953
0.80124 0.76954
0.80125 0.76955
0.80125 0.76956
0.80126 0.76957
0.80127 0.76958
0.80127 0.76959
0.80128 0.76960
0.80128 0.76961
0.80128 0.76962
0.80129 0.76963
0.80129 0.76964
0.80130 0.76965
0.80131 0.76966
0.80132 0.76967
0.80133 0.76968
0.80133 0.76969
0.80134 0.76970
0.80134 0.76971
0.80136 0.76972
0.80137 0.76973
0.80138 0.76974
0.80139 0.76975
0.80139 0.76976
0.80140 0.76977
0.80140 0.76978
0.80140 0.76979
0.80140 0.76980
0.80142 0.76981
0.80142 0.76982
0.80142 0.76983
0.80144 0.76984
0.80144 0.76985
0.80145 0.76986
0.80145 0.76987
0.80146 0.76988
0.80146 0.76989
0.80146 0.76990
0.80146 0.76991
0.80148 0.76992
0.80149 0.76993
0.80149 0.76994
0.80149 0.76995
0.80149 0.76996
0.80149 0.76997
0.80150 0.76998
0.80150 0.76999
0.80150 0.77000
0.80151 0.77001
0.80152 0.77002
0.80152 0.77003
0.80153 0.77004
0.80154 0.77005
0.80155 0.77006
0.80155 0.77007
0.80155 0.77008
0.80156 0.77009
0.80156 0.77010
0.80156 0.77011
0.80158 0.77012
0.80159 0.77013
0.80159 0.77014
0.80160 0.77015
0.80160 0.77016
0.80161 0.77017
0.80162 0.77018
0.80163 0.77019
0.80163 0.77020
0.80163 0.77021
0.80164 0.77022
0.80164 0.77023
0.80164 0.77024
0.80165 0.77025
0.80165 0.77026
0.80166 0.77027
0.80168 0.77028
0.80169 0.77029
0.80169 0.77030
0.80169 0.77031
0.80171 0.77032
0.80171 0.77033
0.80172 0.77034
0.80172 0.77035
0.80173 0.77036
0.80173 0.77037
0.80173 0.77038
0.80174 0.77039
0.80174 0.77040
0.80174 0.77041
0.80175 0.77042
0.80175 0.77043
0.80175 0.77044
0.80176 0.77045
0.80177 0.77046
0.80177 0.77047
0.80177 0.77048
0.80178 0.77049
0.80178 0.77050
0.80178 0.77051
0.80179 0.77052
0.80180 0.77053
0.80180 0.77054
0.80180 0.77055
0.80180 0.77056
0.80181 0.77057
0.80182 0.77058
0.80182 0.77059
0.80182 0.77060
0.80182 0.77061
0.80183 0.77062
0.80183 0.77063
0.80184 0.77064
0.80184 0.77065
0.80185 0.77066
0.80185 0.77067
0.80186 0.77068
0.80186 0.77069
0.80187 0.77070
0.80189 0.77071
0.80189 0.77072
0.80190 0.77073
0.80190 0.77074
0.80190 0.77075
0.80191 0.77076
0.80192 0.77077
0.80192 0.77078
0.80193 0.77079
0.80193 0.77080
0.80194 0.77081
0.80194 0.77082
0.80194 0.77083
0.80195 0.77084
0.80196 0.77085
0.80196 0.77086
0.80197 0.77087
0.80197 0.77088
0.80197 0.77089
0.80198 0.77090
0.80198 0.77091
0.80198 0.77092
0.80199 0.77093
0.80200 0.77094
0.80201 0.77095
0.80202 0.77096
0.80202 0.77097
0.80203 0.77098
0.80204 0.77099
0.80204 0.77100
0.80205 0.77101
0.80205 0.77102
0.80206 0.77103
0.80207 0.77104
0.80207 0.77105
0.80207 0.77106
0.80208 0.77107
0.80209 0.77108
0.80209 0.77109
0.80210 0.77110
0.80211 0.77111
0.80211 0.77112
0.80211 0.77113
0.80211 0.77114
0.80211 0.77115
0.80212 0.77116
0.80213 0.77117
0.80213 0.77118
0.80214 0.77119
0.80214 0.77120
0.80214 0.77121
0.80215 0.77122
0.80215 0.77123
0.80215 0.77124
0.80215 0.77125
0.80215 0.77126
0.80216 0.77127
0.80216 0.77128
0.80217 0.77129
0.80218 0.77130
0.80218 0.77131
0.80219 0.77132
0.80219 0.77133
0.80219 0.77134
0.80220 0.77135
0.80220 0.77136
0.80220 0.77137
0.80221 0.77138
0.80221 0.77139
0.80221 0.77140
0.80222 0.77141
0.80223 0.77142
0.80224 0.77143
0.80226 0.77144
0.80226 0.77145
0.80226 0.77146
0.80227 0.77147
0.80228 0.77148
0.80229 0.77149
0.80229 0.77150
0.80229 0.77151
0.80230 0.77152
0.80231 0.77153
0.80232 0.77154
0.80232 0.77155
0.80233 0.77156
0.80234 0.77157
0.80234 0.77158
0.80234 0.77159
0.80234 0.77160
0.80235 0.77161
0.80235 0.77162
0.80236 0.77163
0.80236 0.77164
0.80238 0.77165
0.80238 0.77166
0.80239 0.77167
0.80239 0.77168
0.80239 0.77169
0.80240 0.77170
0.80240 0.77171
0.80240 0.77172
0.80241 0.77173
0.80241 0.77174
0.80242 0.77175
0.80243 0.77176
0.80243 0.77177
0.80244 0.77178
0.80244 0.77179
0.80245 0.77180
0.80245 0.77181
0.80246 0.77182
0.80246 0.77183
0.80246 0.77184
0.80247 0.77185
0.80247 0.77186
0.80248 0.77187
0.80248 0.77188
0.80249 0.77189
0.80249 0.77190
0.80250 0.77191
0.80250 0.77192
0.80250 0.77193
0.80251 0.77194
0.80251 0.77195
0.80251 0.77196
0.80251 0.77197
0.80251 0.77198
0.80252 0.77199
0.80252 0.77200
0.80253 0.77201
0.80253 0.77202
0.80253 0.77203
0.80254 0.77204
0.80254 0.77205
0.80254 0.77206
0.80254 0.77207
0.80254 0.77208
0.80255 0.77209
0.80255 0.77210
0.80256 0.77211
0.80257 0.77212
0.80257 0.77213
0.80258 0.77214
0.80258 0.77215
0.80259 0.77216
0.80260 0.77217
0.80260 0.77218
0.80260 0.77219
0.80261 0.77220
0.80261 0.77221
0.80261 0.77222
0.80262 0.77223
0.80263 0.77224
0.80264 0.77225
0.80264 0.77226
0.80265 0.77227
0.80265 0.77228
0.80266 0.77229
0.80267 0.77230
0.80267 0.77231
0.80267 0.77232
0.80268 0.77233
0.80269 0.77234
0.80269 0.77235
0.80269 0.77236
0.80270 0.77237
0.80270 0.77238
0.80271 0.77239
0.80271 0.77240
0.80272 0.77241
0.80272 0.77242
0.80272 0.77243
0.80272 0.77244
0.80272 0.77245
0.80273 0.77246
0.80273 0.77247
0.80274 0.77248
0.80275 0.77249
0.80275 0.77250
0.80275 0.77251
0.80275 0.77252
0.80275 0.77253
0.80276 0.77254
0.80279 0.77255
0.80280 0.77256
0.80280 0.77257
0.80281 0.77258
0.80281 0.77259
0.80282 0.77260
0.80282 0.77261
0.80283 0.77262
0.80284 0.77263
0.80284 0.77264
0.80286 0.77265
0.80287 0.77266
0.80287 0.77267
0.80287 0.77268
0.80288 0.77269
0.80288 0.77270
0.80288 0.77271
0.80289 0.77272
0.80289 0.77273
0.80290 0.77274
0.80290 0.77275
0.80290 0.77276
0.80291 0.77277
0.80291 0.77278
0.80292 0.77279
0.80292 0.77280
0.80292 0.77281
0.80293 0.77282
0.80293 0.77283
0.80293 0.77284
0.80293 0.77285
0.80295 0.77286
0.80296 0.77287
0.80296 0.77288
0.80296 0.77289
0.80297 0.77290
0.80298 0.77291
0.80298 0.77292
0.80298 0.77293
0.80298 0.77294
0.80299 0.77295
0.80300 0.77296
0.80300 0.77297
0.80300 0.77298
0.80300 0.77299
0.80301 0.77300
0.80301 0.77301
0.80302 0.77302
0.80302 0.77303
0.80302 0.77304
0.80302 0.77305
0.80302 0.77306
0.80302 0.77307
0.80303 0.77308
0.80304 0.77309
0.80305 0.77310
0.80305 0.77311
0.80305 0.77312
0.80306 0.77313
0.80306 0.77314
0.80306 0.77315
0.80307 0.77316
0.80307 0.77317
0.80308 0.77318
0.80309 0.77319
0.80310 0.77320
0.80311 0.77321
0.80312 0.77322
0.80312 0.77323
0.80312 0.77324
0.80313 0.77325
0.80313 0.77326
0.80314 0.77327
0.80315 0.77328
0.80315 0.77329
0.80315 0.77330
0.80315 0.77331
0.80315 0.77332
0.80316 0.77333
0.80316 0.77334
0.80316 0.77335
0.80316 0.77336
0.80316 0.77337
0.80317 0.77338
0.80317 0.77339
0.80319 0.77340
0.80319 0.77341
0.80319 0.77342
0.80319 0.77343
0.80321 0.77344
0.80321 0.77345
0.80321 0.77346
0.80321 0.77347
0.80323 0.77348
0.80324 0.77349
0.80324 0.77350
0.80325 0.77351
0.80325 0.77352
0.80325 0.77353
0.80326 0.77354
0.80326 0.77355
0.80327 0.77356
0.80327 0.77357
0.80327 0.77358
0.80327 0.77359
0.80328 0.77360
0.80328 0.77361
0.80328 0.77362
0.80328 0.77363
0.80329 0.77364
0.80329 0.77365
0.80330 0.77366
0.80330 0.77367
0.80331 0.77368
0.80331 0.77369
0.80331 0.77370
0.80331 0.77371
0.80332 0.77372
0.80332 0.77373
0.80332 0.77374
0.80332 0.77375
0.80333 0.77376
0.80334 0.77377
0.80334 0.77378
0.80335 0.77379
0.80335 0.77380
0.80335 0.77381
0.80336 0.77382
0.80336 0.77383
0.80336 0.77384
0.80337 0.77385
0.80337 0.77386
0.80338 0.77387
0.80338 0.77388
0.80338 0.77389
0.80338 0.77390
0.80339 0.77391
0.80340 0.77392
0.80340 0.77393
0.80340 0.77394
0.80340 0.77395
0.80341 0.77396
0.80341 0.77397
0.80341 0.77398
0.80342 0.77399
0.80343 0.77400
0.80344 0.77401
0.80344 0.77402
0.80345 0.77403
0.80345 0.77404
0.80346 0.77405
0.80347 0.77406
0.80347 0.77407
0.80347 0.77408
0.80347 0.77409
0.80347 0.77410
0.80347 0.77411
0.80347 0.77412
0.80348 0.77413
0.80349 0.77414
0.80350 0.77415
0.80351 0.77416
0.80351 0.77417
0.80351 0.77418
0.80351 0.77419
0.80352 0.77420
0.80352 0.77421
0.80352 0.77422
0.80353 0.77423
0.80353 0.77424
0.80354 0.77425
0.80354 0.77426
0.80354 0.77427
0.80355 0.77428
0.80355 0.77429
0.80356 0.77430
0.80356 0.77431
0.80357 0.77432
0.80357 0.77433
0.80358 0.77434
0.80358 0.77435
0.80358 0.77436
0.80358 0.77437
0.80358 0.77438
0.80358 0.77439
0.80359 0.77440
0.80360 0.77441
0.80360 0.77442
0.80360 0.77443
0.80361 0.77444
0.80361 0.77445
0.80362 0.77446
0.80362 0.77447
0.80363 0.77448
0.80364 0.77449
0.80365 0.77450
0.80365 0.77451
0.80365 0.77452
0.80365 0.77453
0.80366 0.77454
0.80366 0.77455
0.80366 0.77456
0.80368 0.77457
0.80369 0.77458
0.80370 0.77459
0.80370 0.77460
0.80371 0.77461
0.80371 0.77462
0.80372 0.77463
0.80372 0.77464
0.80372 0.77465
0.80373 0.77466
0.80373 0.77467
0.80373 0.77468
0.80373 0.77469
0.80374 0.77470
0.80374 0.77471
0.80374 0.77472
0.80374 0.77473
0.80375 0.77474
0.80377 0.77475
0.80377 0.77476
0.80378 0.77477
0.80378 0.77478
0.80378 0.77479
0.80379 0.77480
0.80380 0.77481
0.80381 0.77482
0.80381 0.77483
0.80381 0.77484
0.80382 0.77485
0.80382 0.77486
0.80383 0.77487
0.80383 0.77488
0.80384 0.77489
0.80384 0.77490
0.80384 0.77491
0.80384 0.77492
0.80385 0.77493
0.80385 0.77494
0.80385 0.77495
0.80386 0.77496
0.80387 0.77497
0.80388 0.77498
0.80388 0.77499
0.80388 0.77500
0.80388 0.77501
0.80389 0.77502
0.80389 0.77503
0.80390 0.77504
0.80391 0.77505
0.80391 0.77506
0.80391 0.77507
0.80392 0.77508
0.80392 0.77509
0.80393 0.77510
0.80393 0.77511
0.80394 0.77512
0.80394 0.77513
0.80395 0.77514
0.80395 0.77515
0.80395 0.77516
0.80395 0.77517
0.80398 0.77518
0.80398 0.77519
0.80398 0.77520
0.80399 0.77521
0.80400 0.77522
0.80400 0.77523
0.80401 0.77524
0.80401 0.77525
0.80402 0.77526
0.80403 0.77527
0.80403 0.77528
0.80403 0.77529
0.80403 0.77530
0.80404 0.77531
0.80405 0.77532
0.80406 0.77533
0.80406 0.77534
0.80406 0.77535
0.80406 0.77536
0.80407 0.77537
0.80407 0.77538
0.80407 0.77539
0.80407 0.77540
0.80407 0.77541
0.80407 0.77542
0.80408 0.77543
0.80408 0.77544
0.80408 0.77545
0.80408 0.77546
0.80410 0.77547
0.80410 0.77548
0.80410 0.77549
0.80410 0.77550
0.80410 0.77551
0.80410 0.77552
0.80411 0.77553
0.80411 0.77554
0.80411 0.77555
0.80412 0.77556
0.80412 0.77557
0.80412 0.77558
0.80412 0.77559
0.80413 0.77560
0.80413 0.77561
0.80413 0.77562
0.80414 0.77563
0.80415 0.77564
0.80416 0.77565
0.80416 0.77566
0.80417 0.77567
0.80417 0.77568
0.80418 0.77569
0.80419 0.77570
0.80420 0.77571
0.80420 0.77572
0.80420 0.77573
0.80420 0.77574
0.80420 0.77575
0.80422 0.77576
0.80422 0.77577
0.80423 0.77578
0.80424 0.77579
0.80424 0.77580
0.80424 0.77581
0.80425 0.77582
0.80425 0.77583
0.80426 0.77584
0.80427 0.77585
0.80428 0.77586
0.80428 0.77587
0.80428 0.77588
0.80429 0.77589
0.80429 0.77590
0.80429 0.77591
0.80430 0.77592
0.80430 0.77593
0.80430 0.77594
0.80430 0.77595
0.80431 0.77596
0.80431 0.77597
0.80432 0.77598
0.80432 0.77599
0.80434 0.77600
0.80434 0.77601
0.80434 0.77602
0.80434 0.77603
0.80435 0.77604
0.80435 0.77605
0.80436 0.77606
0.80436 0.77607
0.80436 0.77608
0.80438 0.77609
0.80438 0.77610
0.80439 0.77611
0.80439 0.77612
0.80439 0.77613
0.80440 0.77614
0.80440 0.77615
0.80440 0.77616
0.80441 0.77617
0.80442 0.77618
0.80442 0.77619
0.80442 0.77620
0.80442 0.77621
0.80443 0.77622
0.80444 0.77623
0.80444 0.77624
0.80444 0.77625
0.80445 0.77626
0.80445 0.77627
0.80445 0.77628
0.80446 0.77629
0.80446 0.77630
0.80446 0.77631
0.80446 0.77632
0.80446 0.77633
0.80447 0.77634
0.80449 0.77635
0.80449 0.77636
0.80450 0.77637
0.80450 0.77638
0.80451 0.77639
0.80451 0.77640
0.80453 0.77641
0.80453 0.77642
0.80453 0.77643
0.80454 0.77644
0.80454 0.77645
0.80454 0.77646
0.80455 0.77647
0.80455 0.77648
0.80455 0.77649
0.80456 0.77650
0.80457 0.77651
0.80458 0.77652
0.80458 0.77653
0.80458 0.77654
0.80459 0.77655
0.80459 0.77656
0.80459 0.77657
0.80460 0.77658
0.80460 0.77659
0.80460 0.77660
0.80460 0.77661
0.80460 0.77662
0.80461 0.77663
0.80461 0.77664
0.80462 0.77665
0.80462 0.77666
0.80462 0.77667
0.80463 0.77668
0.80464 0.77669
0.80464 0.77670
0.80465 0.77671
0.80466 0.77672
0.80466 0.77673
0.80467 0.77674
0.80467 0.77675
0.80467 0.77676
0.80468 0.77677
0.80469 0.77678
0.80469 0.77679
0.80469 0.77680
0.80469 0.77681
0.80472 0.77682
0.80472 0.77683
0.80472 0.77684
0.80473 0.77685
0.80474 0.77686
0.80475 0.77687
0.80475 0.77688
0.80475 0.77689
0.80476 0.77690
0.80477 0.77691
0.80478 0.77692
0.80479 0.77693
0.80480 0.77694
0.80480 0.77695
0.80480 0.77696
0.80481 0.77697
0.80481 0.77698
0.80481 0.77699
0.80482 0.77700
0.80482 0.77701
0.80482 0.77702
0.80483 0.77703
0.80483 0.77704
0.80483 0.77705
0.80485 0.77706
0.80486 0.77707
0.80487 0.77708
0.80488 0.77709
0.80489 0.77710
0.80489 0.77711
0.80490 0.77712
0.80490 0.77713
0.80490 0.77714
0.80490 0.77715
0.80490 0.77716
0.80491 0.77717
0.80491 0.77718
0.80491 0.77719
0.80492 0.77720
0.80492 0.77721
0.80492 0.77722
0.80493 0.77723
0.80494 0.77724
0.80494 0.77725
0.80495 0.77726
0.80495 0.77727
0.80495 0.77728
0.80495 0.77729
0.80495 0.77730
0.80496 0.77731
0.80496 0.77732
0.80497 0.77733
0.80497 0.77734
0.80497 0.77735
0.80497 0.77736
0.80497 0.77737
0.80497 0.77738
0.80497 0.77739
0.80498 0.77740
0.80498 0.77741
0.80498 0.77742
0.80498 0.77743
0.80498 0.77744
0.80499 0.77745
0.80500 0.77746
0.80500 0.77747
0.80500 0.77748
0.80502 0.77749
0.80503 0.77750
0.80504 0.77751
0.80504 0.77752
0.80505 0.77753
0.80505 0.77754
0.80506 0.77755
0.80506 0.77756
0.80506 0.77757
0.80508 0.77758
0.80508 0.77759
0.80509 0.77760
0.80511 0.77761
0.80512 0.77762
0.80512 0.77763
0.80513 0.77764
0.80513 0.77765
0.80514 0.77766
0.80514 0.77767
0.80514 0.77768
0.80514 0.77769
0.80515 0.77770
0.80516 0.77771
0.80516 0.77772
0.80517 0.77773
0.80517 0.77774
0.80518 0.77775
0.80518 0.77776
0.80519 0.77777
0.80519 0.77778
0.80520 0.77779
0.80521 0.77780
0.80523 0.77781
0.80523 0.77782
0.80523 0.77783
0.80524 0.77784
0.80524 0.77785
0.80527 0.77786
0.80527 0.77787
0.80527 0.77788
0.80528 0.77789
0.80528 0.77790
0.80528 0.77791
0.80529 0.77792
0.80529 0.77793
0.80529 0.77794
0.80530 0.77795
0.80531 0.77796
0.80532 0.77797
0.80532 0.77798
0.80532 0.77799
0.80533 0.77800
0.80533 0.77801
0.80533 0.77802
0.80533 0.77803
0.80534 0.77804
0.80534 0.77805
0.80534 0.77806
0.80534 0.77807
0.80534 0.77808
0.80535 0.77809
0.80535 0.77810
0.80536 0.77811
0.80537 0.77812
0.80537 0.77813
0.80537 0.77814
0.80538 0.77815
0.80538 0.77816
0.80539 0.77817
0.80539 0.77818
0.80540 0.77819
0.80540 0.77820
0.80540 0.77821
0.80541 0.77822
0.80541 0.77823
0.80542 0.77824
0.80542 0.77825
0.80542 0.77826
0.80542 0.77827
0.80543 0.77828
0.80543 0.77829
0.80544 0.77830
0.80544 0.77831
0.80544 0.77832
0.80547 0.77833
0.80548 0.77834
0.80548 0.77835
0.80548 0.77836
0.80548 0.77837
0.80549 0.77838
0.80549 0.77839
0.80549 0.77840
0.80549 0.77841
0.80550 0.77842
0.80550 0.77843
0.80551 0.77844
0.80551 0.77845
0.80551 0.77846
0.80551 0.77847
0.80552 0.77848
0.80552 0.77849
0.80552 0.77850
0.80552 0.77851
0.80553 0.77852
0.80553 0.77853
0.80553 0.77854
0.80554 0.77855
0.80555 0.77856
0.80556 0.77857
0.80556 0.77858
0.80558 0.77859
0.80558 0.77860
0.80558 0.77861
0.80558 0.77862
0.80558 0.77863
0.80558 0.77864
0.80559 0.77865
0.80559 0.77866
0.80559 0.77867
0.80560 0.77868
0.80560 0.77869
0.80560 0.77870
0.80561 0.77871
0.80563 0.77872
0.80563 0.77873
0.80564 0.77874
0.80564 0.77875
0.80565 0.77876
0.80565 0.77877
0.80565 0.77878
0.80565 0.77879
0.80566 0.77880
0.80566 0.77881
0.80567 0.77882
0.80567 0.77883
0.80567 0.77884
0.80567 0.77885
0.80569 0.77886
0.80569 0.77887
0.80569 0.77888
0.80571 0.77889
0.80571 0.77890
0.80571 0.77891
0.80571 0.77892
0.80572 0.77893
0.80572 0.77894
0.80572 0.77895
0.80572 0.77896
0.80573 0.77897
0.80573 0.77898
0.80574 0.77899
0.80575 0.77900
0.80575 0.77901
0.80575 0.77902
0.80576 0.77903
0.80577 0.77904
0.80577 0.77905
0.80578 0.77906
0.80578 0.77907
0.80579 0.77908
0.80579 0.77909
0.80580 0.77910
0.80581 0.77911
0.80582 0.77912
0.80582 0.77913
0.80582 0.77914
0.80582 0.77915
0.80583 0.77916
0.80583 0.77917
0.80584 0.77918
0.80584 0.77919
0.80587 0.77920
0.80588 0.77921
0.80588 0.77922
0.80588 0.77923
0.80589 0.77924
0.80589 0.77925
0.80589 0.77926
0.80590 0.77927
0.80590 0.77928
0.80590 0.77929
0.80590 0.77930
0.80591 0.77931
0.80591 0.77932
0.80591 0.77933
0.80592 0.77934
0.80593 0.77935
0.80593 0.77936
0.80593 0.77937
0.80594 0.77938
0.80594 0.77939
0.80594 0.77940
0.80595 0.77941
0.80595 0.77942
0.80596 0.77943
0.80597 0.77944
0.80597 0.77945
0.80599 0.77946
0.80600 0.77947
0.80603 0.77948
0.80603 0.77949
0.80603 0.77950
0.80603 0.77951
0.80604 0.77952
0.80606 0.77953
0.80607 0.77954
0.80608 0.77955
0.80609 0.77956
0.80609 0.77957
0.80609 0.77958
0.80610 0.77959
0.80611 0.77960
0.80612 0.77961
0.80612 0.77962
0.80612 0.77963
0.80612 0.77964
0.80613 0.77965
0.80613 0.77966
0.80615 0.77967
0.80616 0.77968
0.80616 0.77969
0.80616 0.77970
0.80616 0.77971
0.80616 0.77972
0.80617 0.77973
0.80617 0.77974
0.80617 0.77975
0.80617 0.77976
0.80618 0.77977
0.80618 0.77978
0.80619 0.77979
0.80619 0.77980
0.80619 0.77981
0.80620 0.77982
0.80620 0.77983
0.80621 0.77984
0.80622 0.77985
0.80622 0.77986
0.80622 0.77987
0.80624 0.77988
0.80624 0.77989
0.80625 0.77990
0.80626 0.77991
0.80626 0.77992
0.80626 0.77993
0.80626 0.77994
0.80626 0.77995
0.80626 0.77996
0.80626 0.77997
0.80627 0.77998
0.80627 0.77999
0.80627 0.78000
0.80627 0.78001
0.80627 0.78002
0.80628 0.78003
0.80628 0.78004
0.80629 0.78005
0.80629 0.78006
0.80629 0.78007
0.80629 0.78008
0.80630 0.78009
0.80630 0.78010
0.80631 0.78011
0.80631 0.78012
0.80631 0.78013
0.80632 0.78014
0.80632 0.78015
0.80632 0.78016
0.80632 0.78017
0.80634 0.78018
0.80634 0.78019
0.80635 0.78020
0.80635 0.78021
0.80635 0.78022
0.80636 0.78023
0.80636 0.78024
0.80636 0.78025
0.80636 0.78026
0.80636 0.78027
0.80637 0.78028
0.80637 0.78029
0.80637 0.78030
0.80637 0.78031
0.80638 0.78032
0.80638 0.78033
0.80638 0.78034
0.80639 0.78035
0.80639 0.78036
0.80640 0.78037
0.80640 0.78038
0.80640 0.78039
0.80640 0.78040
0.80641 0.78041
0.80641 0.78042
0.80641 0.78043
0.80641 0.78044
0.80641 0.78045
0.80641 0.78046
0.80641 0.78047
0.80642 0.78048
0.80642 0.78049
0.80642 0.78050
0.80642 0.78051
0.80642 0.78052
0.80643 0.78053
0.80644 0.78054
0.80644 0.78055
0.80644 0.78056
0.80644 0.78057
0.80645 0.78058
0.80645 0.78059
0.80646 0.78060
0.80646 0.78061
0.80646 0.78062
0.80648 0.78063
0.80648 0.78064
0.80648 0.78065
0.80648 0.78066
0.80649 0.78067
0.80649 0.78068
0.80650 0.78069
0.80651 0.78070
0.80651 0.78071
0.80652 0.78072
0.80652 0.78073
0.80652 0.78074
0.80652 0.78075
0.80652 0.78076
0.80652 0.78077
0.80653 0.78078
0.80653 0.78079
0.80654 0.78080
0.80654 0.78081
0.80655 0.78082
0.80655 0.78083
0.80655 0.78084
0.80656 0.78085
0.80658 0.78086
0.80658 0.78087
0.80658 0.78088
0.80658 0.78089
0.80659 0.78090
0.80659 0.78091
0.80659 0.78092
0.80659 0.78093
0.80660 0.78094
0.80663 0.78095
0.80663 0.78096
0.80664 0.78097
0.80664 0.78098
0.80665 0.78099
0.80665 0.78100
0.80666 0.78101
0.80667 0.78102
0.80667 0.78103
0.80667 0.78104
0.80668 0.78105
0.80668 0.78106
0.80669 0.78107
0.80671 0.78108
0.80671 0.78109
0.80671 0.78110
0.80672 0.78111
0.80673 0.78112
0.80673 0.78113
0.80674 0.78114
0.80675 0.78115
0.80675 0.78116
0.80675 0.78117
0.80676 0.78118
0.80676 0.78119
0.80677 0.78120
0.80678 0.78121
0.80678 0.78122
0.80679 0.78123
0.80679 0.78124
0.80680 0.78125
0.80680 0.78126
0.80680 0.78127
0.80681 0.78128
0.80682 0.78129
0.80682 0.78130
0.80682 0.78131
0.80684 0.78132
0.80684 0.78133
0.80684 0.78134
0.80685 0.78135
0.80685 0.78136
0.80685 0.78137
0.80685 0.78138
0.80686 0.78139
0.80686 0.78140
0.80687 0.78141
0.80687 0.78142
0.80688 0.78143
0.80689 0.78144
0.80689 0.78145
0.80690 0.78146
0.80690 0.78147
0.80690 0.78148
0.80690 0.78149
0.80690 0.78150
0.80691 0.78151
0.80693 0.78152
0.80693 0.78153
0.80694 0.78154
0.80695 0.78155
0.80696 0.78156
0.80696 0.78157
0.80696 0.78158
0.80696 0.78159
0.80697 0.78160
0.80697 0.78161
0.80698 0.78162
0.80699 0.78163
0.80699 0.78164
0.80700 0.78165
0.80700 0.78166
0.80700 0.78167
0.80701 0.78168
0.80702 0.78169
0.80703 0.78170
0.80703 0.78171
0.80704 0.78172
0.80704 0.78173
0.80704 0.78174
0.80705 0.78175
0.80705 0.78176
0.80705 0.78177
0.80705 0.78178
0.80705 0.78179
0.80705 0.78180
0.80706 0.78181
0.80706 0.78182
0.80707 0.78183
0.80707 0.78184
0.80707 0.78185
0.80709 0.78186
0.80709 0.78187
0.80709 0.78188
0.80710 0.78189
0.80710 0.78190
0.80711 0.78191
0.80712 0.78192
0.80712 0.78193
0.80713 0.78194
0.80714 0.78195
0.80714 0.78196
0.80714 0.78197
0.80714 0.78198
0.80715 0.78199
0.80715 0.78200
0.80716 0.78201
0.80716 0.78202
0.80718 0.78203
0.80718 0.78204
0.80719 0.78205
0.80719 0.78206
0.80720 0.78207
0.80720 0.78208
0.80720 0.78209
0.80721 0.78210
0.80721 0.78211
0.80722 0.78212
0.80722 0.78213
0.80724 0.78214
0.80725 0.78215
0.80725 0.78216
0.80725 0.78217
0.80725 0.78218
0.80726 0.78219
0.80728 0.78220
0.80729 0.78221
0.80729 0.78222
0.80730 0.78223
0.80730 0.78224
0.80731 0.78225
0.80731 0.78226
0.80732 0.78227
0.80732 0.78228
0.80733 0.78229
0.80733 0.78230
0.80734 0.78231
0.80734 0.78232
0.80734 0.78233
0.80735 0.78234
0.80736 0.78235
0.80737 0.78236
0.80737 0.78237
0.80738 0.78238
0.80738 0.78239
0.80738 0.78240
0.80739 0.78241
0.80740 0.78242
0.80740 0.78243
0.80740 0.78244
0.80741 0.78245
0.80741 0.78246
0.80742 0.78247
0.80742 0.78248
0.80743 0.78249
0.80743 0.78250
0.80743 0.78251
0.80743 0.78252
0.80743 0.78253
0.80743 0.78254
0.80744 0.78255
0.80744 0.78256
0.80745 0.78257
0.80745 0.78258
0.80746 0.78259
0.80746 0.78260
0.80746 0.78261
0.80747 0.78262
0.80747 0.78263
0.80749 0.78264
0.80750 0.78265
0.80750 0.78266
0.80751 0.78267
0.80752 0.78268
0.80752 0.78269
0.80752 0.78270
0.80752 0.78271
0.80752 0.78272
0.80752 0.78273
0.80753 0.78274
0.80754 0.78275
0.80754 0.78276
0.80755 0.78277
0.80755 0.78278
0.80755 0.78279
0.80755 0.78280
0.80756 0.78281
0.80756 0.78282
0.80756 0.78283
0.80756 0.78284
0.80757 0.78285
0.80758 0.78286
0.80758 0.78287
0.80759 0.78288
0.80759 0.78289
0.80761 0.78290
0.80762 0.78291
0.80762 0.78292
0.80762 0.78293
0.80762 0.78294
0.80762 0.78295
0.80762 0.78296
0.80763 0.78297
0.80764 0.78298
0.80764 0.78299
0.80765 0.78300
0.80765 0.78301
0.80766 0.78302
0.80766 0.78303
0.80766 0.78304
0.80766 0.78305
0.80768 0.78306
0.80768 0.78307
0.80768 0.78308
0.80768 0.78309
0.80769 0.78310
0.80770 0.78311
0.80770 0.78312
0.80771 0.78313
0.80771 0.78314
0.80772 0.78315
0.80772 0.78316
0.80773 0.78317
0.80774 0.78318
0.80774 0.78319
0.80775 0.78320
0.80775 0.78321
0.80775 0.78322
0.80776 0.78323
0.80777 0.78324
0.80778 0.78325
0.80779 0.78326
0.80780 0.78327
0.80780 0.78328
0.80780 0.78329
0.80780 0.78330
0.80780 0.78331
0.80780 0.78332
0.80781 0.78333
0.80781 0.78334
0.80782 0.78335
0.80782 0.78336
0.80782 0.78337
0.80783 0.78338
0.80784 0.78339
0.80784 0.78340
0.80784 0.78341
0.80784 0.78342
0.80785 0.78343
0.80785 0.78344
0.80785 0.78345
0.80786 0.78346
0.80787 0.78347
0.80787 0.78348
0.80788 0.78349
0.80788 0.78350
0.80788 0.78351
0.80789 0.78352
0.80790 0.78353
0.80790 0.78354
0.80792 0.78355
0.80792 0.78356
0.80792 0.78357
0.80792 0.78358
0.80792 0.78359
0.80792 0.78360
0.80793 0.78361
0.80793 0.78362
0.80794 0.78363
0.80794 0.78364
0.80796 0.78365
0.80796 0.78366
0.80797 0.78367
0.80799 0.78368
0.80799 0.78369
0.80799 0.78370
0.80799 0.78371
0.80800 0.78372
0.80800 0.78373
0.80801 0.78374
0.80801 0.78375
0.80801 0.78376
0.80802 0.78377
0.80802 0.78378
0.80803 0.78379
0.80803 0.78380
0.80803 0.78381
0.80805 0.78382
0.80805 0.78383
0.80805 0.78384
0.80806 0.78385
0.80806 0.78386
0.80808 0.78387
0.80808 0.78388
0.80809 0.78389
0.80809 0.78390
0.80809 0.78391
0.80811 0.78392
0.80811 0.78393
0.80811 0.78394
0.80812 0.78395
0.80812 0.78396
0.80812 0.78397
0.80813 0.78398
0.80814 0.78399
0.80815 0.78400
0.80815 0.78401
0.80815 0.78402
0.80815 0.78403
0.80816 0.78404
0.80817 0.78405
0.80817 0.78406
0.80817 0.78407
0.80818 0.78408
0.80818 0.78409
0.80818 0.78410
0.80818 0.78411
0.80818 0.78412
0.80819 0.78413
0.80819 0.78414
0.80820 0.78415
0.80821 0.78416
0.80821 0.78417
0.80822 0.78418
0.80822 0.78419
0.80822 0.78420
0.80823 0.78421
0.80823 0.78422
0.80824 0.78423
0.80824 0.78424
0.80825 0.78425
0.80826 0.78426
0.80826 0.78427
0.80826 0.78428
0.80827 0.78429
0.80827 0.78430
0.80828 0.78431
0.80828 0.78432
0.80829 0.78433
0.80829 0.78434
0.80829 0.78435
0.80831 0.78436
0.80831 0.78437
0.80832 0.78438
0.80832 0.78439
0.80832 0.78440
0.80832 0.78441
0.80832 0.78442
0.80833 0.78443
0.80834 0.78444
0.80834 0.78445
0.80835 0.78446
0.80836 0.78447
0.80836 0.78448
0.80836 0.78449
0.80836 0.78450
0.80836 0.78451
0.80837 0.78452
0.80837 0.78453
0.80837 0.78454
0.80837 0.78455
0.80837 0.78456
0.80838 0.78457
0.80839 0.78458
0.80839 0.78459
0.80841 0.78460
0.80842 0.78461
0.80842 0.78462
0.80843 0.78463
0.80843 0.78464
0.80844 0.78465
0.80844 0.78466
0.80845 0.78467
0.80845 0.78468
0.80846 0.78469
0.80846 0.78470
0.80846 0.78471
0.80846 0.78472
0.80847 0.78473
0.80847 0.78474
0.80847 0.78475
0.80848 0.78476
0.80848 0.78477
0.80848 0.78478
0.80848 0.78479
0.80848 0.78480
0.80849 0.78481
0.80849 0.78482
0.80850 0.78483
0.80850 0.78484
0.80850 0.78485
0.80850 0.78486
0.80850 0.78487
0.80851 0.78488
0.80851 0.78489
0.80851 0.78490
0.80851 0.78491
0.80851 0.78492
0.80853 0.78493
0.80853 0.78494
0.80854 0.78495
0.80855 0.78496
0.80855 0.78497
0.80855 0.78498
0.80856 0.78499
0.80856 0.78500
0.80857 0.78501
0.80858 0.78502
0.80858 0.78503
0.80858 0.78504
0.80859 0.78505
0.80859 0.78506
0.80859 0.78507
0.80859 0.78508
0.80860 0.78509
0.80860 0.78510
0.80861 0.78511
0.80861 0.78512
0.80862 0.78513
0.80862 0.78514
0.80863 0.78515
0.80863 0.78516
0.80863 0.78517
0.80864 0.78518
0.80864 0.78519
0.80864 0.78520
0.80864 0.78521
0.80864 0.78522
0.80865 0.78523
0.80865 0.78524
0.80865 0.78525
0.80866 0.78526
0.80867 0.78527
0.80867 0.78528
0.80867 0.78529
0.80867 0.78530
0.80867 0.78531
0.80867 0.78532
0.80868 0.78533
0.80868 0.78534
0.80869 0.78535
0.80869 0.78536
0.80870 0.78537
0.80870 0.78538
0.80871 0.78539
0.80872 0.78540
0.80872 0.78541
0.80873 0.78542
0.80874 0.78543
0.80875 0.78544
0.80876 0.78545
0.80877 0.78546
0.80877 0.78547
0.80879 0.78548
0.80880 0.78549
0.80880 0.78550
0.80881 0.78551
0.80881 0.78552
0.80882 0.78553
0.80883 0.78554
0.80884 0.78555
0.80885 0.78556
0.80885 0.78557
0.80885 0.78558
0.80886 0.78559
0.80887 0.78560
0.80887 0.78561
0.80888 0.78562
0.80888 0.78563
0.80889 0.78564
0.80889 0.78565
0.80889 0.78566
0.80890 0.78567
0.80890 0.78568
0.80890 0.78569
0.80891 0.78570
0.80891 0.78571
0.80891 0.78572
0.80892 0.78573
0.80893 0.78574
0.80893 0.78575
0.80893 0.78576
0.80894 0.78577
0.80895 0.78578
0.80895 0.78579
0.80896 0.78580
0.80898 0.78581
0.80898 0.78582
0.80901 0.78583
0.80901 0.78584
0.80901 0.78585
0.80901 0.78586
0.80902 0.78587
0.80902 0.78588
0.80902 0.78589
0.80902 0.78590
0.80903 0.78591
0.80903 0.78592
0.80904 0.78593
0.80905 0.78594
0.80907 0.78595
0.80908 0.78596
0.80908 0.78597
0.80909 0.78598
0.80909 0.78599
0.80911 0.78600
0.80911 0.78601
0.80911 0.78602
0.80912 0.78603
0.80913 0.78604
0.80914 0.78605
0.80915 0.78606
0.80916 0.78607
0.80916 0.78608
0.80916 0.78609
0.80917 0.78610
0.80917 0.78611
0.80918 0.78612
0.80920 0.78613
0.80921 0.78614
0.80921 0.78615
0.80921 0.78616
0.80921 0.78617
0.80922 0.78618
0.80922 0.78619
0.80922 0.78620
0.80923 0.78621
0.80923 0.78622
0.80923 0.78623
0.80923 0.78624
0.80923 0.78625
0.80923 0.78626
0.80924 0.78627
0.80924 0.78628
0.80924 0.78629
0.80925 0.78630
0.80925 0.78631
0.80925 0.78632
0.80925 0.78633
0.80926 0.78634
0.80926 0.78635
0.80927 0.78636
0.80928 0.78637
0.80929 0.78638
0.80929 0.78639
0.80930 0.78640
0.80931 0.78641
0.80931 0.78642
0.80932 0.78643
0.80932 0.78644
0.80932 0.78645
0.80933 0.78646
0.80933 0.78647
0.80934 0.78648
0.80934 0.78649
0.80935 0.78650
0.80936 0.78651
0.80937 0.78652
0.80937 0.78653
0.80939 0.78654
0.80939 0.78655
0.80939 0.78656
0.80939 0.78657
0.80940 0.78658
0.80941 0.78659
0.80941 0.78660
0.80943 0.78661
0.80943 0.78662
0.80943 0.78663
0.80943 0.78664
0.80944 0.78665
0.80944 0.78666
0.80944 0.78667
0.80945 0.78668
0.80945 0.78669
0.80945 0.78670
0.80946 0.78671
0.80946 0.78672
0.80946 0.78673
0.80946 0.78674
0.80947 0.78675
0.80948 0.78676
0.80950 0.78677
0.80950 0.78678
0.80951 0.78679
0.80951 0.78680
0.80952 0.78681
0.80953 0.78682
0.80954 0.78683
0.80957 0.78684
0.80957 0.78685
0.80957 0.78686
0.80957 0.78687
0.80958 0.78688
0.80958 0.78689
0.80958 0.78690
0.80960 0.78691
0.80960 0.78692
0.80960 0.78693
0.80961 0.78694
0.80961 0.78695
0.80961 0.78696
0.80962 0.78697
0.80962 0.78698
0.80962 0.78699
0.80962 0.78700
0.80962 0.78701
0.80963 0.78702
0.80963 0.78703
0.80963 0.78704
0.80963 0.78705
0.80964 0.78706
0.80964 0.78707
0.80965 0.78708
0.80965 0.78709
0.80966 0.78710
0.80966 0.78711
0.80967 0.78712
0.80968 0.78713
0.80968 0.78714
0.80968 0.78715
0.80969 0.78716
0.80970 0.78717
0.80970 0.78718
0.80971 0.78719
0.80971 0.78720
0.80972 0.78721
0.80972 0.78722
0.80973 0.78723
0.80973 0.78724
0.80973 0.78725
0.80974 0.78726
0.80974 0.78727
0.80975 0.78728
0.80975 0.78729
0.80976 0.78730
0.80976 0.78731
0.80976 0.78732
0.80976 0.78733
0.80977 0.78734
0.80978 0.78735
0.80978 0.78736
0.80978 0.78737
0.80978 0.78738
0.80979 0.78739
0.80979 0.78740
0.80980 0.78741
0.80980 0.78742
0.80981 0.78743
0.80981 0.78744
0.80981 0.78745
0.80982 0.78746
0.80982 0.78747
0.80983 0.78748
0.80983 0.78749
0.80984 0.78750
0.80984 0.78751
0.80984 0.78752
0.80985 0.78753
0.80987 0.78754
0.80987 0.78755
0.80988 0.78756
0.80988 0.78757
0.80988 0.78758
0.80988 0.78759
0.80988 0.78760
0.80988 0.78761
0.80990 0.78762
0.80990 0.78763
0.80990 0.78764
0.80990 0.78765
0.80990 0.78766
0.80992 0.78767
0.80993 0.78768
0.80993 0.78769
0.80993 0.78770
0.80993 0.78771
0.80993 0.78772
0.80993 0.78773
0.80993 0.78774
0.80994 0.78775
0.80994 0.78776
0.80994 0.78777
0.80995 0.78778
0.80995 0.78779
0.80996 0.78780
0.81000 0.78781
0.81004 0.78782
0.81004 0.78783
0.81004 0.78784
0.81004 0.78785
0.81005 0.78786
0.81005 0.78787
0.81005 0.78788
0.81005 0.78789
0.81005 0.78790
0.81006 0.78791
0.81006 0.78792
0.81006 0.78793
0.81006 0.78794
0.81007 0.78795
0.81007 0.78796
0.81007 0.78797
0.81008 0.78798
0.81009 0.78799
0.81009 0.78800
0.81009 0.78801
0.81010 0.78802
0.81010 0.78803
0.81011 0.78804
0.81011 0.78805
0.81012 0.78806
0.81013 0.78807
0.81013 0.78808
0.81013 0.78809
0.81014 0.78810
0.81015 0.78811
0.81015 0.78812
0.81015 0.78813
0.81017 0.78814
0.81017 0.78815
0.81017 0.78816
0.81017 0.78817
0.81017 0.78818
0.81018 0.78819
0.81018 0.78820
0.81018 0.78821
0.81018 0.78822
0.81018 0.78823
0.81018 0.78824
0.81018 0.78825
0.81019 0.78826
0.81019 0.78827
0.81019 0.78828
0.81020 0.78829
0.81021 0.78830
0.81021 0.78831
0.81021 0.78832
0.81021 0.78833
0.81021 0.78834
0.81022 0.78835
0.81022 0.78836
0.81023 0.78837
0.81023 0.78838
0.81024 0.78839
0.81024 0.78840
0.81024 0.78841
0.81024 0.78842
0.81025 0.78843
0.81026 0.78844
0.81027 0.78845
0.81029 0.78846
0.81029 0.78847
0.81029 0.78848
0.81030 0.78849
0.81030 0.78850
0.81030 0.78851
0.81031 0.78852
0.81032 0.78853
0.81033 0.78854
0.81033 0.78855
0.81034 0.78856
0.81034 0.78857
0.81034 0.78858
0.81035 0.78859
0.81035 0.78860
0.81036 0.78861
0.81036 0.78862
0.81037 0.78863
0.81037 0.78864
0.81038 0.78865
0.81038 0.78866
0.81039 0.78867
0.81040 0.78868
0.81040 0.78869
0.81040 0.78870
0.81040 0.78871
0.81041 0.78872
0.81041 0.78873
0.81041 0.78874
0.81041 0.78875
0.81041 0.78876
0.81042 0.78877
0.81042 0.78878
0.81042 0.78879
0.81043 0.78880
0.81043 0.78881
0.81044 0.78882
0.81044 0.78883
0.81044 0.78884
0.81045 0.78885
0.81045 0.78886
0.81045 0.78887
0.81046 0.78888
0.81046 0.78889
0.81046 0.78890
0.81047 0.78891
0.81047 0.78892
0.81048 0.78893
0.81048 0.78894
0.81048 0.78895
0.81049 0.78896
0.81049 0.78897
0.81050 0.78898
0.81050 0.78899
0.81051 0.78900
0.81052 0.78901
0.81052 0.78902
0.81052 0.78903
0.81052 0.78904
0.81052 0.78905
0.81052 0.78906
0.81053 0.78907
0.81054 0.78908
0.81054 0.78909
0.81057 0.78910
0.81057 0.78911
0.81057 0.78912
0.81058 0.78913
0.81058 0.78914
0.81059 0.78915
0.81060 0.78916
0.81060 0.78917
0.81061 0.78918
0.81061 0.78919
0.81062 0.78920
0.81063 0.78921
0.81064 0.78922
0.81064 0.78923
0.81064 0.78924
0.81065 0.78925
0.81065 0.78926
0.81065 0.78927
0.81065 0.78928
0.81065 0.78929
0.81066 0.78930
0.81067 0.78931
0.81067 0.78932
0.81068 0.78933
0.81068 0.78934
0.81068 0.78935
0.81068 0.78936
0.81068 0.78937
0.81069 0.78938
0.81069 0.78939
0.81069 0.78940
0.81070 0.78941
0.81072 0.78942
0.81072 0.78943
0.81073 0.78944
0.81073 0.78945
0.81073 0.78946
0.81074 0.78947
0.81075 0.78948
0.81075 0.78949
0.81076 0.78950
0.81076 0.78951
0.81076 0.78952
0.81076 0.78953
0.81078 0.78954
0.81078 0.78955
0.81078 0.78956
0.81078 0.78957
0.81078 0.78958
0.81078 0.78959
0.81079 0.78960
0.81079 0.78961
0.81080 0.78962
0.81080 0.78963
0.81080 0.78964
0.81081 0.78965
0.81081 0.78966
0.81081 0.78967
0.81082 0.78968
0.81082 0.78969
0.81082 0.78970
0.81082 0.78971
0.81082 0.78972
0.81083 0.78973
0.81083 0.78974
0.81084 0.78975
0.81084 0.78976
0.81084 0.78977
0.81084 0.78978
0.81085 0.78979
0.81086 0.78980
0.81086 0.78981
0.81086 0.78982
0.81086 0.78983
0.81087 0.78984
0.81088 0.78985
0.81089 0.78986
0.81089 0.78987
0.81090 0.78988
0.81090 0.78989
0.81090 0.78990
0.81090 0.78991
0.81090 0.78992
0.81092 0.78993
0.81094 0.78994
0.81094 0.78995
0.81095 0.78996
0.81095 0.78997
0.81096 0.78998
0.81096 0.78999
0.81096 0.79000
0.81097 0.79001
0.81098 0.79002
0.81098 0.79003
0.81098 0.79004
0.81099 0.79005
0.81100 0.79006
0.81100 0.79007
0.81100 0.79008
0.81100 0.79009
0.81102 0.79010
0.81102 0.79011
0.81102 0.79012
0.81103 0.79013
0.81103 0.79014
0.81103 0.79015
0.81104 0.79016
0.81104 0.79017
0.81104 0.79018
0.81105 0.79019
0.81106 0.79020
0.81106 0.79021
0.81107 0.79022
0.81108 0.79023
0.81108 0.79024
0.81109 0.79025
0.81109 0.79026
0.81111 0.79027
0.81111 0.79028
0.81112 0.79029
0.81112 0.79030
0.81112 0.79031
0.81113 0.79032
0.81113 0.79033
0.81113 0.79034
0.81113 0.79035
0.81113 0.79036
0.81114 0.79037
0.81114 0.79038
0.81115 0.79039
0.81115 0.79040
0.81117 0.79041
0.81117 0.79042
0.81118 0.79043
0.81118 0.79044
0.81118 0.79045
0.81119 0.79046
0.81119 0.79047
0.81119 0.79048
0.81120 0.79049
0.81120 0.79050
0.81121 0.79051
0.81121 0.79052
0.81121 0.79053
0.81121 0.79054
0.81121 0.79055
0.81122 0.79056
0.81122 0.79057
0.81122 0.79058
0.81123 0.79059
0.81123 0.79060
0.81123 0.79061
0.81124 0.79062
0.81124 0.79063
0.81124 0.79064
0.81125 0.79065
0.81125 0.79066
0.81126 0.79067
0.81126 0.79068
0.81127 0.79069
0.81127 0.79070
0.81128 0.79071
0.81129 0.79072
0.81129 0.79073
0.81130 0.79074
0.81130 0.79075
0.81130 0.79076
0.81130 0.79077
0.81131 0.79078
0.81131 0.79079
0.81131 0.79080
0.81131 0.79081
0.81133 0.79082
0.81133 0.79083
0.81133 0.79084
0.81133 0.79085
0.81133 0.79086
0.81134 0.79087
0.81134 0.79088
0.81134 0.79089
0.81135 0.79090
0.81135 0.79091
0.81135 0.79092
0.81136 0.79093
0.81136 0.79094
0.81136 0.79095
0.81137 0.79096
0.81137 0.79097
0.81138 0.79098
0.81138 0.79099
0.81138 0.79100
0.81139 0.79101
0.81139 0.79102
0.81140 0.79103
0.81141 0.79104
0.81142 0.79105
0.81142 0.79106
0.81143 0.79107
0.81143 0.79108
0.81143 0.79109
0.81143 0.79110
0.81144 0.79111
0.81144 0.79112
0.81144 0.79113
0.81144 0.79114
0.81145 0.79115
0.81145 0.79116
0.81145 0.79117
0.81145 0.79118
0.81145 0.79119
0.81146 0.79120
0.81146 0.79121
0.81147 0.79122
0.81147 0.79123
0.81147 0.79124
0.81148 0.79125
0.81148 0.79126
0.81148 0.79127
0.81149 0.79128
0.81149 0.79129
0.81149 0.79130
0.81150 0.79131
0.81150 0.79132
0.81151 0.79133
0.81152 0.79134
0.81152 0.79135
0.81152 0.79136
0.81153 0.79137
0.81153 0.79138
0.81153 0.79139
0.81154 0.79140
0.81155 0.79141
0.81155 0.79142
0.81155 0.79143
0.81155 0.79144
0.81155 0.79145
0.81156 0.79146
0.81157 0.79147
0.81158 0.79148
0.81158 0.79149
0.81158 0.79150
0.81159 0.79151
0.81160 0.79152
0.81160 0.79153
0.81161 0.79154
0.81161 0.79155
0.81162 0.79156
0.81162 0.79157
0.81162 0.79158
0.81162 0.79159
0.81162 0.79160
0.81164 0.79161
0.81165 0.79162
0.81165 0.79163
0.81166 0.79164
0.81166 0.79165
0.81167 0.79166
0.81167 0.79167
0.81167 0.79168
0.81169 0.79169
0.81169 0.79170
0.81170 0.79171
0.81170 0.79172
0.81170 0.79173
0.81170 0.79174
0.81171 0.79175
0.81171 0.79176
0.81171 0.79177
0.81173 0.79178
0.81173 0.79179
0.81173 0.79180
0.81173 0.79181
0.81174 0.79182
0.81174 0.79183
0.81175 0.79184
0.81175 0.79185
0.81175 0.79186
0.81177 0.79187
0.81177 0.79188
0.81179 0.79189
0.81180 0.79190
0.81182 0.79191
0.81182 0.79192
0.81182 0.79193
0.81182 0.79194
0.81182 0.79195
0.81182 0.79196
0.81182 0.79197
0.81183 0.79198
0.81183 0.79199
0.81184 0.79200
0.81185 0.79201
0.81186 0.79202
0.81186 0.79203
0.81187 0.79204
0.81188 0.79205
0.81188 0.79206
0.81189 0.79207
0.81189 0.79208
0.81190 0.79209
0.81190 0.79210
0.81190 0.79211
0.81191 0.79212
0.81191 0.79213
0.81193 0.79214
0.81193 0.79215
0.81193 0.79216
0.81194 0.79217
0.81194 0.79218
0.81194 0.79219
0.81195 0.79220
0.81195 0.79221
0.81195 0.79222
0.81197 0.79223
0.81197 0.79224
0.81197 0.79225
0.81197 0.79226
0.81197 0.79227
0.81198 0.79228
0.81198 0.79229
0.81198 0.79230
0.81199 0.79231
0.81199 0.79232
0.81200 0.79233
0.81200 0.79234
0.81201 0.79235
0.81201 0.79236
0.81201 0.79237
0.81202 0.79238
0.81203 0.79239
0.81204 0.79240
0.81204 0.79241
0.81205 0.79242
0.81205 0.79243
0.81205 0.79244
0.81207 0.79245
0.81207 0.79246
0.81208 0.79247
0.81209 0.79248
0.81209 0.79249
0.81210 0.79250
0.81210 0.79251
0.81210 0.79252
0.81211 0.79253
0.81211 0.79254
0.81211 0.79255
0.81212 0.79256
0.81212 0.79257
0.81213 0.79258
0.81214 0.79259
0.81214 0.79260
0.81214 0.79261
0.81215 0.79262
0.81215 0.79263
0.81215 0.79264
0.81215 0.79265
0.81216 0.79266
0.81216 0.79267
0.81217 0.79268
0.81217 0.79269
0.81218 0.79270
0.81219 0.79271
0.81219 0.79272
0.81220 0.79273
0.81220 0.79274
0.81220 0.79275
0.81220 0.79276
0.81221 0.79277
0.81221 0.79278
0.81221 0.79279
0.81221 0.79280
0.81222 0.79281
0.81223 0.79282
0.81223 0.79283
0.81224 0.79284
0.81227 0.79285
0.81227 0.79286
0.81227 0.79287
0.81228 0.79288
0.81228 0.79289
0.81228 0.79290
0.81228 0.79291
0.81228 0.79292
0.81229 0.79293
0.81229 0.79294
0.81229 0.79295
0.81229 0.79296
0.81229 0.79297
0.81229 0.79298
0.81230 0.79299
0.81230 0.79300
0.81230 0.79301
0.81230 0.79302
0.81230 0.79303
0.81231 0.79304
0.81231 0.79305
0.81232 0.79306
0.81232 0.79307
0.81232 0.79308
0.81234 0.79309
0.81234 0.79310
0.81235 0.79311
0.81235 0.79312
0.81236 0.79313
0.81236 0.79314
0.81236 0.79315
0.81237 0.79316
0.81237 0.79317
0.81237 0.79318
0.81238 0.79319
0.81239 0.79320
0.81241 0.79321
0.81241 0.79322
0.81241 0.79323
0.81242 0.79324
0.81242 0.79325
0.81242 0.79326
0.81242 0.79327
0.81242 0.79328
0.81242 0.79329
0.81243 0.79330
0.81244 0.79331
0.81244 0.79332
0.81244 0.79333
0.81244 0.79334
0.81244 0.79335
0.81245 0.79336
0.81245 0.79337
0.81245 0.79338
0.81245 0.79339
0.81246 0.79340
0.81246 0.79341
0.81246 0.79342
0.81246 0.79343
0.81246 0.79344
0.81246 0.79345
0.81247 0.79346
0.81248 0.79347
0.81248 0.79348
0.81249 0.79349
0.81250 0.79350
0.81251 0.79351
0.81251 0.79352
0.81251 0.79353
0.81252 0.79354
0.81253 0.79355
0.81254 0.79356
0.81255 0.79357
0.81255 0.79358
0.81256 0.79359
0.81256 0.79360
0.81257 0.79361
0.81257 0.79362
0.81258 0.79363
0.81258 0.79364
0.81258 0.79365
0.81259 0.79366
0.81261 0.79367
0.81262 0.79368
0.81262 0.79369
0.81263 0.79370
0.81263 0.79371
0.81263 0.79372
0.81264 0.79373
0.81264 0.79374
0.81265 0.79375
0.81266 0.79376
0.81267 0.79377
0.81268 0.79378
0.81268 0.79379
0.81269 0.79380
0.81269 0.79381
0.81270 0.79382
0.81270 0.79383
0.81271 0.79384
0.81271 0.79385
0.81271 0.79386
0.81271 0.79387
0.81272 0.79388
0.81272 0.79389
0.81272 0.79390
0.81273 0.79391
0.81273 0.79392
0.81273 0.79393
0.81274 0.79394
0.81274 0.79395
0.81274 0.79396
0.81275 0.79397
0.81275 0.79398
0.81275 0.79399
0.81276 0.79400
0.81276 0.79401
0.81276 0.79402
0.81277 0.79403
0.81277 0.79404
0.81277 0.79405
0.81277 0.79406
0.81279 0.79407
0.81279 0.79408
0.81279 0.79409
0.81280 0.79410
0.81280 0.79411
0.81280 0.79412
0.81280 0.79413
0.81282 0.79414
0.81282 0.79415
0.81282 0.79416
0.81282 0.79417
0.81283 0.79418
0.81283 0.79419
0.81284 0.79420
0.81284 0.79421
0.81284 0.79422
0.81284 0.79423
0.81285 0.79424
0.81286 0.79425
0.81286 0.79426
0.81287 0.79427
0.81287 0.79428
0.81289 0.79429
0.81289 0.79430
0.81290 0.79431
0.81290 0.79432
0.81291 0.79433
0.81291 0.79434
0.81291 0.79435
0.81291 0.79436
0.81292 0.79437
0.81293 0.79438
0.81293 0.79439
0.81294 0.79440
0.81294 0.79441
0.81295 0.79442
0.81295 0.79443
0.81297 0.79444
0.81297 0.79445
0.81298 0.79446
0.81298 0.79447
0.81299 0.79448
0.81299 0.79449
0.81299 0.79450
0.81300 0.79451
0.81300 0.79452
0.81300 0.79453
0.81300 0.79454
0.81300 0.79455
0.81301 0.79456
0.81301 0.79457
0.81301 0.79458
0.81301 0.79459
0.81301 0.79460
0.81302 0.79461
0.81302 0.79462
0.81303 0.79463
0.81303 0.79464
0.81304 0.79465
0.81305 0.79466
0.81305 0.79467
0.81305 0.79468
0.81305 0.79469
0.81306 0.79470
0.81306 0.79471
0.81306 0.79472
0.81306 0.79473
0.81307 0.79474
0.81307 0.79475
0.81307 0.79476
0.81307 0.79477
0.81308 0.79478
0.81308 0.79479
0.81308 0.79480
0.81308 0.79481
0.81309 0.79482
0.81310 0.79483
0.81311 0.79484
0.81311 0.79485
0.81311 0.79486
0.81311 0.79487
0.81311 0.79488
0.81311 0.79489
0.81312 0.79490
0.81312 0.79491
0.81313 0.79492
0.81313 0.79493
0.81313 0.79494
0.81313 0.79495
0.81314 0.79496
0.81315 0.79497
0.81315 0.79498
0.81315 0.79499
0.81316 0.79500
0.81316 0.79501
0.81316 0.79502
0.81316 0.79503
0.81317 0.79504
0.81317 0.79505
0.81318 0.79506
0.81318 0.79507
0.81318 0.79508
0.81319 0.79509
0.81319 0.79510
0.81321 0.79511
0.81321 0.79512
0.81321 0.79513
0.81321 0.79514
0.81321 0.79515
0.81322 0.79516
0.81322 0.79517
0.81322 0.79518
0.81322 0.79519
0.81323 0.79520
0.81323 0.79521
0.81324 0.79522
0.81324 0.79523
0.81324 0.79524
0.81325 0.79525
0.81328 0.79526
0.81328 0.79527
0.81328 0.79528
0.81329 0.79529
0.81329 0.79530
0.81329 0.79531
0.81329 0.79532
0.81329 0.79533
0.81329 0.79534
0.81329 0.79535
0.81330 0.79536
0.81331 0.79537
0.81332 0.79538
0.81332 0.79539
0.81332 0.79540
0.81333 0.79541
0.81334 0.79542
0.81334 0.79543
0.81334 0.79544
0.81335 0.79545
0.81336 0.79546
0.81336 0.79547
0.81337 0.79548
0.81337 0.79549
0.81337 0.79550
0.81338 0.79551
0.81338 0.79552
0.81338 0.79553
0.81340 0.79554
0.81340 0.79555
0.81341 0.79556
0.81341 0.79557
0.81343 0.79558
0.81344 0.79559
0.81344 0.79560
0.81344 0.79561
0.81344 0.79562
0.81345 0.79563
0.81345 0.79564
0.81345 0.79565
0.81346 0.79566
0.81347 0.79567
0.81347 0.79568
0.81347 0.79569
0.81348 0.79570
0.81349 0.79571
0.81349 0.79572
0.81350 0.79573
0.81350 0.79574
0.81351 0.79575
0.81352 0.79576
0.81353 0.79577
0.81354 0.79578
0.81354 0.79579
0.81354 0.79580
0.81356 0.79581
0.81356 0.79582
0.81356 0.79583
0.81357 0.79584
0.81357 0.79585
0.81358 0.79586
0.81358 0.79587
0.81359 0.79588
0.81359 0.79589
0.81360 0.79590
0.81360 0.79591
0.81361 0.79592
0.81361 0.79593
0.81362 0.79594
0.81362 0.79595
0.81363 0.79596
0.81363 0.79597
0.81363 0.79598
0.81364 0.79599
0.81364 0.79600
0.81365 0.79601
0.81365 0.79602
0.81365 0.79603
0.81367 0.79604
0.81368 0.79605
0.81368 0.79606
0.81368 0.79607
0.81369 0.79608
0.81369 0.79609
0.81370 0.79610
0.81370 0.79611
0.81371 0.79612
0.81371 0.79613
0.81371 0.79614
0.81372 0.79615
0.81373 0.79616
0.81373 0.79617
0.81373 0.79618
0.81374 0.79619
0.81375 0.79620
0.81376 0.79621
0.81377 0.79622
0.81377 0.79623
0.81378 0.79624
0.81378 0.79625
0.81379 0.79626
0.81379 0.79627
0.81380 0.79628
0.81380 0.79629
0.81380 0.79630
0.81382 0.79631
0.81382 0.79632
0.81382 0.79633
0.81382 0.79634
0.81383 0.79635
0.81383 0.79636
0.81384 0.79637
0.81384 0.79638
0.81385 0.79639
0.81385 0.79640
0.81386 0.79641
0.81386 0.79642
0.81387 0.79643
0.81387 0.79644
0.81387 0.79645
0.81387 0.79646
0.81387 0.79647
0.81388 0.79648
0.81388 0.79649
0.81388 0.79650
0.81389 0.79651
0.81390 0.79652
0.81390 0.79653
0.81390 0.79654
0.81391 0.79655
0.81391 0.79656
0.81392 0.79657
0.81392 0.79658
0.81393 0.79659
0.81393 0.79660
0.81393 0.79661
0.81393 0.79662
0.81394 0.79663
0.81394 0.79664
0.81395 0.79665
0.81395 0.79666
0.81395 0.79667
0.81396 0.79668
0.81396 0.79669
0.81397 0.79670
0.81398 0.79671
0.81399 0.79672
0.81399 0.79673
0.81401 0.79674
0.81401 0.79675
0.81402 0.79676
0.81402 0.79677
0.81402 0.79678
0.81402 0.79679
0.81403 0.79680
0.81403 0.79681
0.81403 0.79682
0.81403 0.79683
0.81404 0.79684
0.81404 0.79685
0.81404 0.79686
0.81404 0.79687
0.81405 0.79688
0.81406 0.79689
0.81406 0.79690
0.81407 0.79691
0.81407 0.79692
0.81407 0.79693
0.81408 0.79694
0.81411 0.79695
0.81412 0.79696
0.81412 0.79697
0.81412 0.79698
0.81413 0.79699
0.81415 0.79700
0.81415 0.79701
0.81415 0.79702
0.81416 0.79703
0.81416 0.79704
0.81416 0.79705
0.81417 0.79706
0.81418 0.79707
0.81418 0.79708
0.81419 0.79709
0.81420 0.79710
0.81422 0.79711
0.81422 0.79712
0.81424 0.79713
0.81424 0.79714
0.81424 0.79715
0.81424 0.79716
0.81425 0.79717
0.81425 0.79718
0.81426 0.79719
0.81427 0.79720
0.81427 0.79721
0.81428 0.79722
0.81429 0.79723
0.81429 0.79724
0.81429 0.79725
0.81429 0.79726
0.81429 0.79727
0.81430 0.79728
0.81430 0.79729
0.81431 0.79730
0.81431 0.79731
0.81432 0.79732
0.81433 0.79733
0.81433 0.79734
0.81433 0.79735
0.81434 0.79736
0.81435 0.79737
0.81436 0.79738
0.81436 0.79739
0.81436 0.79740
0.81437 0.79741
0.81438 0.79742
0.81438 0.79743
0.81439 0.79744
0.81439 0.79745
0.81439 0.79746
0.81440 0.79747
0.81440 0.79748
0.81441 0.79749
0.81442 0.79750
0.81442 0.79751
0.81443 0.79752
0.81444 0.79753
0.81445 0.79754
0.81445 0.79755
0.81446 0.79756
0.81446 0.79757
0.81447 0.79758
0.81447 0.79759
0.81447 0.79760
0.81448 0.79761
0.81449 0.79762
0.81450 0.79763
0.81450 0.79764
0.81450 0.79765
0.81452 0.79766
0.81453 0.79767
0.81453 0.79768
0.81454 0.79769
0.81454 0.79770
0.81454 0.79771
0.81455 0.79772
0.81455 0.79773
0.81455 0.79774
0.81456 0.79775
0.81457 0.79776
0.81457 0.79777
0.81457 0.79778
0.81457 0.79779
0.81458 0.79780
0.81460 0.79781
0.81460 0.79782
0.81461 0.79783
0.81461 0.79784
0.81461 0.79785
0.81461 0.79786
0.81463 0.79787
0.81463 0.79788
0.81464 0.79789
0.81464 0.79790
0.81464 0.79791
0.81464 0.79792
0.81465 0.79793
0.81465 0.79794
0.81466 0.79795
0.81467 0.79796
0.81467 0.79797
0.81467 0.79798
0.81467 0.79799
0.81469 0.79800
0.81469 0.79801
0.81470 0.79802
0.81470 0.79803
0.81470 0.79804
0.81471 0.79805
0.81471 0.79806
0.81472 0.79807
0.81473 0.79808
0.81473 0.79809
0.81473 0.79810
0.81473 0.79811
0.81474 0.79812
0.81474 0.79813
0.81474 0.79814
0.81475 0.79815
0.81475 0.79816
0.81475 0.79817
0.81475 0.79818
0.81475 0.79819
0.81476 0.79820
0.81476 0.79821
0.81476 0.79822
0.81476 0.79823
0.81477 0.79824
0.81477 0.79825
0.81478 0.79826
0.81479 0.79827
0.81480 0.79828
0.81480 0.79829
0.81480 0.79830
0.81481 0.79831
0.81481 0.79832
0.81483 0.79833
0.81484 0.79834
0.81484 0.79835
0.81485 0.79836
0.81485 0.79837
0.81485 0.79838
0.81486 0.79839
0.81487 0.79840
0.81488 0.79841
0.81488 0.79842
0.81489 0.79843
0.81489 0.79844
0.81490 0.79845
0.81490 0.79846
0.81491 0.79847
0.81492 0.79848
0.81492 0.79849
0.81493 0.79850
0.81493 0.79851
0.81493 0.79852
0.81495 0.79853
0.81495 0.79854
0.81496 0.79855
0.81496 0.79856
0.81497 0.79857
0.81497 0.79858
0.81497 0.79859
0.81498 0.79860
0.81498 0.79861
0.81498 0.79862
0.81499 0.79863
0.81499 0.79864
0.81500 0.79865
0.81501 0.79866
0.81502 0.79867
0.81502 0.79868
0.81502 0.79869
0.81503 0.79870
0.81504 0.79871
0.81505 0.79872
0.81505 0.79873
0.81505 0.79874
0.81505 0.79875
0.81506 0.79876
0.81507 0.79877
0.81508 0.79878
0.81509 0.79879
0.81510 0.79880
0.81510 0.79881
0.81511 0.79882
0.81512 0.79883
0.81512 0.79884
0.81512 0.79885
0.81513 0.79886
0.81513 0.79887
0.81514 0.79888
0.81514 0.79889
0.81515 0.79890
0.81515 0.79891
0.81515 0.79892
0.81516 0.79893
0.81517 0.79894
0.81517 0.79895
0.81518 0.79896
0.81518 0.79897
0.81518 0.79898
0.81518 0.79899
0.81518 0.79900
0.81519 0.79901
0.81519 0.79902
0.81519 0.79903
0.81520 0.79904
0.81520 0.79905
0.81521 0.79906
0.81521 0.79907
0.81522 0.79908
0.81522 0.79909
0.81522 0.79910
0.81522 0.79911
0.81523 0.79912
0.81523 0.79913
0.81524 0.79914
0.81524 0.79915
0.81524 0.79916
0.81524 0.79917
0.81525 0.79918
0.81526 0.79919
0.81526 0.79920
0.81527 0.79921
0.81527 0.79922
0.81527 0.79923
0.81528 0.79924
0.81529 0.79925
0.81529 0.79926
0.81530 0.79927
0.81530 0.79928
0.81530 0.79929
0.81531 0.79930
0.81532 0.79931
0.81532 0.79932
0.81533 0.79933
0.81533 0.79934
0.81534 0.79935
0.81534 0.79936
0.81535 0.79937
0.81536 0.79938
0.81536 0.79939
0.81536 0.79940
0.81536 0.79941
0.81536 0.79942
0.81536 0.79943
0.81536 0.79944
0.81537 0.79945
0.81537 0.79946
0.81538 0.79947
0.81538 0.79948
0.81538 0.79949
0.81539 0.79950
0.81539 0.79951
0.81540 0.79952
0.81540 0.79953
0.81541 0.79954
0.81541 0.79955
0.81541 0.79956
0.81541 0.79957
0.81541 0.79958
0.81542 0.79959
0.81542 0.79960
0.81542 0.79961
0.81542 0.79962
0.81542 0.79963
0.81543 0.79964
0.81544 0.79965
0.81545 0.79966
0.81545 0.79967
0.81545 0.79968
0.81547 0.79969
0.81547 0.79970
0.81547 0.79971
0.81547 0.79972
0.81547 0.79973
0.81548 0.79974
0.81548 0.79975
0.81549 0.79976
0.81549 0.79977
0.81549 0.79978
0.81549 0.79979
0.81550 0.79980
0.81550 0.79981
0.81550 0.79982
0.81550 0.79983
0.81550 0.79984
0.81552 0.79985
0.81552 0.79986
0.81552 0.79987
0.81552 0.79988
0.81552 0.79989
0.81554 0.79990
0.81555 0.79991
0.81556 0.79992
0.81556 0.79993
0.81557 0.79994
0.81557 0.79995
0.81557 0.79996
0.81557 0.79997
0.81558 0.79998
0.81558 0.79999
0.81559 0.80000
0.81559 0.80001
0.81560 0.80002
0.81561 0.80003
0.81561 0.80004
0.81562 0.80005
0.81562 0.80006
0.81562 0.80007
0.81562 0.80008
0.81563 0.80009
0.81563 0.80010
0.81563 0.80011
0.81565 0.80012
0.81565 0.80013
0.81566 0.80014
0.81566 0.80015
0.81567 0.80016
0.81569 0.80017
0.81569 0.80018
0.81569 0.80019
0.81569 0.80020
0.81570 0.80021
0.81571 0.80022
0.81572 0.80023
0.81572 0.80024
0.81572 0.80025
0.81572 0.80026
0.81572 0.80027
0.81572 0.80028
0.81573 0.80029
0.81573 0.80030
0.81573 0.80031
0.81574 0.80032
0.81574 0.80033
0.81575 0.80034
0.81575 0.80035
0.81576 0.80036
0.81578 0.80037
0.81578 0.80038
0.81579 0.80039
0.81579 0.80040
0.81581 0.80041
0.81581 0.80042
0.81582 0.80043
0.81582 0.80044
0.81583 0.80045
0.81583 0.80046
0.81583 0.80047
0.81584 0.80048
0.81584 0.80049
0.81585 0.80050
0.81586 0.80051
0.81586 0.80052
0.81586 0.80053
0.81587 0.80054
0.81587 0.80055
0.81587 0.80056
0.81588 0.80057
0.81588 0.80058
0.81588 0.80059
0.81589 0.80060
0.81590 0.80061
0.81590 0.80062
0.81591 0.80063
0.81591 0.80064
0.81591 0.80065
0.81592 0.80066
0.81593 0.80067
0.81595 0.80068
0.81595 0.80069
0.81595 0.80070
0.81595 0.80071
0.81595 0.80072
0.81595 0.80073
0.81595 0.80074
0.81596 0.80075
0.81596 0.80076
0.81596 0.80077
0.81596 0.80078
0.81596 0.80079
0.81597 0.80080
0.81597 0.80081
0.81597 0.80082
0.81598 0.80083
0.81598 0.80084
0.81598 0.80085
0.81598 0.80086
0.81599 0.80087
0.81600 0.80088
0.81601 0.80089
0.81601 0.80090
0.81601 0.80091
0.81602 0.80092
0.81603 0.80093
0.81604 0.80094
0.81604 0.80095
0.81604 0.80096
0.81604 0.80097
0.81605 0.80098
0.81605 0.80099
0.81605 0.80100
0.81606 0.80101
0.81607 0.80102
0.81608 0.80103
0.81609 0.80104
0.81610 0.80105
0.81610 0.80106
0.81610 0.80107
0.81611 0.80108
0.81612 0.80109
0.81612 0.80110
0.81612 0.80111
0.81613 0.80112
0.81613 0.80113
0.81613 0.80114
0.81613 0.80115
0.81613 0.80116
0.81614 0.80117
0.81614 0.80118
0.81615 0.80119
0.81615 0.80120
0.81615 0.80121
0.81615 0.80122
0.81615 0.80123
0.81616 0.80124
0.81617 0.80125
0.81617 0.80126
0.81618 0.80127
0.81618 0.80128
0.81619 0.80129
0.81619 0.80130
0.81621 0.80131
0.81621 0.80132
0.81621 0.80133
0.81622 0.80134
0.81623 0.80135
0.81624 0.80136
0.81625 0.80137
0.81625 0.80138
0.81625 0.80139
0.81625 0.80140
0.81626 0.80141
0.81626 0.80142
0.81628 0.80143
0.81628 0.80144
0.81629 0.80145
0.81629 0.80146
0.81630 0.80147
0.81630 0.80148
0.81630 0.80149
0.81632 0.80150
0.81633 0.80151
0.81633 0.80152
0.81633 0.80153
0.81633 0.80154
0.81634 0.80155
0.81634 0.80156
0.81634 0.80157
0.81635 0.80158
0.81637 0.80159
0.81640 0.80160
0.81641 0.80161
0.81642 0.80162
0.81642 0.80163
0.81642 0.80164
0.81643 0.80165
0.81643 0.80166
0.81644 0.80167
0.81645 0.80168
0.81645 0.80169
0.81645 0.80170
0.81645 0.80171
0.81645 0.80172
0.81646 0.80173
0.81647 0.80174
0.81647 0.80175
0.81648 0.80176
0.81649 0.80177
0.81649 0.80178
0.81650 0.80179
0.81652 0.80180
0.81653 0.80181
0.81653 0.80182
0.81654 0.80183
0.81655 0.80184
0.81655 0.80185
0.81655 0.80186
0.81656 0.80187
0.81656 0.80188
0.81656 0.80189
0.81656 0.80190
0.81657 0.80191
0.81658 0.80192
0.81658 0.80193
0.81658 0.80194
0.81658 0.80195
0.81659 0.80196
0.81660 0.80197
0.81660 0.80198
0.81661 0.80199
0.81662 0.80200
0.81664 0.80201
0.81665 0.80202
0.81665 0.80203
0.81666 0.80204
0.81666 0.80205
0.81667 0.80206
0.81667 0.80207
0.81667 0.80208
0.81668 0.80209
0.81668 0.80210
0.81669 0.80211
0.81669 0.80212
0.81670 0.80213
0.81671 0.80214
0.81671 0.80215
0.81673 0.80216
0.81673 0.80217
0.81673 0.80218
0.81674 0.80219
0.81674 0.80220
0.81674 0.80221
0.81675 0.80222
0.81675 0.80223
0.81676 0.80224
0.81676 0.80225
0.81679 0.80226
0.81680 0.80227
0.81680 0.80228
0.81680 0.80229
0.81681 0.80230
0.81681 0.80231
0.81681 0.80232
0.81683 0.80233
0.81683 0.80234
0.81683 0.80235
0.81684 0.80236
0.81684 0.80237
0.81685 0.80238
0.81685 0.80239
0.81685 0.80240
0.81685 0.80241
0.81686 0.80242
0.81686 0.80243
0.81687 0.80244
0.81687 0.80245
0.81688 0.80246
0.81689 0.80247
0.81689 0.80248
0.81690 0.80249
0.81690 0.80250
0.81691 0.80251
0.81692 0.80252
0.81692 0.80253
0.81692 0.80254
0.81692 0.80255
0.81692 0.80256
0.81693 0.80257
0.81693 0.80258
0.81694 0.80259
0.81694 0.80260
0.81694 0.80261
0.81694 0.80262
0.81694 0.80263
0.81696 0.80264
0.81696 0.80265
0.81696 0.80266
0.81696 0.80267
0.81696 0.80268
0.81697 0.80269
0.81697 0.80270
0.81698 0.80271
0.81698 0.80272
0.81699 0.80273
0.81701 0.80274
0.81702 0.80275
0.81702 0.80276
0.81702 0.80277
0.81702 0.80278
0.81702 0.80279
0.81704 0.80280
0.81705 0.80281
0.81705 0.80282
0.81706 0.80283
0.81706 0.80284
0.81707 0.80285
0.81707 0.80286
0.81707 0.80287
0.81707 0.80288
0.81708 0.80289
0.81708 0.80290
0.81708 0.80291
0.81708 0.80292
0.81709 0.80293
0.81709 0.80294
0.81709 0.80295
0.81709 0.80296
0.81710 0.80297
0.81711 0.80298
0.81711 0.80299
0.81711 0.80300
0.81711 0.80301
0.81711 0.80302
0.81713 0.80303
0.81713 0.80304
0.81713 0.80305
0.81715 0.80306
0.81715 0.80307
0.81715 0.80308
0.81715 0.80309
0.81716 0.80310
0.81716 0.80311
0.81717 0.80312
0.81717 0.80313
0.81717 0.80314
0.81717 0.80315
0.81717 0.80316
0.81718 0.80317
0.81719 0.80318
0.81719 0.80319
0.81720 0.80320
0.81720 0.80321
0.81721 0.80322
0.81721 0.80323
0.81722 0.80324
0.81722 0.80325
0.81723 0.80326
0.81723 0.80327
0.81723 0.80328
0.81723 0.80329
0.81723 0.80330
0.81724 0.80331
0.81725 0.80332
0.81725 0.80333
0.81727 0.80334
0.81729 0.80335
0.81729 0.80336
0.81729 0.80337
0.81729 0.80338
0.81730 0.80339
0.81730 0.80340
0.81731 0.80341
0.81731 0.80342
0.81731 0.80343
0.81731 0.80344
0.81731 0.80345
0.81731 0.80346
0.81731 0.80347
0.81732 0.80348
0.81732 0.80349
0.81732 0.80350
0.81733 0.80351
0.81733 0.80352
0.81734 0.80353
0.81734 0.80354
0.81734 0.80355
0.81734 0.80356
0.81735 0.80357
0.81735 0.80358
0.81736 0.80359
0.81736 0.80360
0.81737 0.80361
0.81737 0.80362
0.81737 0.80363
0.81737 0.80364
0.81738 0.80365
0.81738 0.80366
0.81739 0.80367
0.81739 0.80368
0.81739 0.80369
0.81740 0.80370
0.81740 0.80371
0.81741 0.80372
0.81741 0.80373
0.81741 0.80374
0.81741 0.80375
0.81742 0.80376
0.81744 0.80377
0.81744 0.80378
0.81745 0.80379
0.81746 0.80380
0.81746 0.80381
0.81746 0.80382
0.81747 0.80383
0.81747 0.80384
0.81747 0.80385
0.81747 0.80386
0.81748 0.80387
0.81748 0.80388
0.81748 0.80389
0.81748 0.80390
0.81748 0.80391
0.81748 0.80392
0.81748 0.80393
0.81749 0.80394
0.81750 0.80395
0.81752 0.80396
0.81752 0.80397
0.81752 0.80398
0.81753 0.80399
0.81753 0.80400
0.81754 0.80401
0.81755 0.80402
0.81755 0.80403
0.81755 0.80404
0.81756 0.80405
0.81756 0.80406
0.81757 0.80407
0.81758 0.80408
0.81759 0.80409
0.81759 0.80410
0.81759 0.80411
0.81759 0.80412
0.81760 0.80413
0.81761 0.80414
0.81761 0.80415
0.81762 0.80416
0.81762 0.80417
0.81763 0.80418
0.81763 0.80419
0.81763 0.80420
0.81763 0.80421
0.81765 0.80422
0.81765 0.80423
0.81765 0.80424
0.81766 0.80425
0.81766 0.80426
0.81767 0.80427
0.81767 0.80428
0.81768 0.80429
0.81770 0.80430
0.81770 0.80431
0.81770 0.80432
0.81770 0.80433
0.81770 0.80434
0.81771 0.80435
0.81772 0.80436
0.81772 0.80437
0.81772 0.80438
0.81773 0.80439
0.81773 0.80440
0.81775 0.80441
0.81776 0.80442
0.81776 0.80443
0.81776 0.80444
0.81777 0.80445
0.81778 0.80446
0.81778 0.80447
0.81779 0.80448
0.81779 0.80449
0.81780 0.80450
0.81780 0.80451
0.81780 0.80452
0.81781 0.80453
0.81781 0.80454
0.81781 0.80455
0.81783 0.80456
0.81783 0.80457
0.81784 0.80458
0.81784 0.80459
0.81784 0.80460
0.81784 0.80461
0.81784 0.80462
0.81785 0.80463
0.81785 0.80464
0.81786 0.80465
0.81786 0.80466
0.81787 0.80467
0.81787 0.80468
0.81787 0.80469
0.81787 0.80470
0.81788 0.80471
0.81788 0.80472
0.81789 0.80473
0.81789 0.80474
0.81789 0.80475
0.81790 0.80476
0.81790 0.80477
0.81791 0.80478
0.81791 0.80479
0.81791 0.80480
0.81791 0.80481
0.81792 0.80482
0.81792 0.80483
0.81792 0.80484
0.81792 0.80485
0.81792 0.80486
0.81793 0.80487
0.81793 0.80488
0.81794 0.80489
0.81794 0.80490
0.81794 0.80491
0.81794 0.80492
0.81795 0.80493
0.81795 0.80494
0.81795 0.80495
0.81796 0.80496
0.81797 0.80497
0.81797 0.80498
0.81798 0.80499
0.81798 0.80500
0.81798 0.80501
0.81798 0.80502
0.81798 0.80503
0.81799 0.80504
0.81799 0.80505
0.81799 0.80506
0.81799 0.80507
0.81799 0.80508
0.81799 0.80509
0.81800 0.80510
0.81800 0.80511
0.81801 0.80512
0.81802 0.80513
0.81802 0.80514
0.81802 0.80515
0.81803 0.80516
0.81804 0.80517
0.81804 0.80518
0.81805 0.80519
0.81805 0.80520
0.81805 0.80521
0.81806 0.80522
0.81806 0.80523
0.81807 0.80524
0.81808 0.80525
0.81808 0.80526
0.81808 0.80527
0.81809 0.80528
0.81809 0.80529
0.81809 0.80530
0.81810 0.80531
0.81810 0.80532
0.81810 0.80533
0.81810 0.80534
0.81811 0.80535
0.81812 0.80536
0.81812 0.80537
0.81812 0.80538
0.81813 0.80539
0.81815 0.80540
0.81816 0.80541
0.81817 0.80542
0.81817 0.80543
0.81817 0.80544
0.81818 0.80545
0.81818 0.80546
0.81818 0.80547
0.81818 0.80548
0.81819 0.80549
0.81819 0.80550
0.81819 0.80551
0.81820 0.80552
0.81821 0.80553
0.81821 0.80554
0.81821 0.80555
0.81823 0.80556
0.81824 0.80557
0.81824 0.80558
0.81825 0.80559
0.81826 0.80560
0.81826 0.80561
0.81826 0.80562
0.81826 0.80563
0.81826 0.80564
0.81827 0.80565
0.81827 0.80566
0.81828 0.80567
0.81828 0.80568
0.81828 0.80569
0.81828 0.80570
0.81828 0.80571
0.81829 0.80572
0.81829 0.80573
0.81830 0.80574
0.81830 0.80575
0.81831 0.80576
0.81831 0.80577
0.81831 0.80578
0.81831 0.80579
0.81832 0.80580
0.81834 0.80581
0.81834 0.80582
0.81836 0.80583
0.81838 0.80584
0.81838 0.80585
0.81839 0.80586
0.81840 0.80587
0.81841 0.80588
0.81841 0.80589
0.81841 0.80590
0.81842 0.80591
0.81843 0.80592
0.81843 0.80593
0.81844 0.80594
0.81846 0.80595
0.81847 0.80596
0.81848 0.80597
0.81848 0.80598
0.81849 0.80599
0.81849 0.80600
0.81849 0.80601
0.81850 0.80602
0.81850 0.80603
0.81851 0.80604
0.81851 0.80605
0.81852 0.80606
0.81852 0.80607
0.81852 0.80608
0.81852 0.80609
0.81852 0.80610
0.81854 0.80611
0.81855 0.80612
0.81857 0.80613
0.81857 0.80614
0.81858 0.80615
0.81858 0.80616
0.81859 0.80617
0.81859 0.80618
0.81860 0.80619
0.81860 0.80620
0.81861 0.80621
0.81861 0.80622
0.81862 0.80623
0.81862 0.80624
0.81863 0.80625
0.81864 0.80626
0.81864 0.80627
0.81864 0.80628
0.81865 0.80629
0.81865 0.80630
0.81866 0.80631
0.81866 0.80632
0.81866 0.80633
0.81867 0.80634
0.81867 0.80635
0.81867 0.80636
0.81867 0.80637
0.81867 0.80638
0.81868 0.80639
0.81869 0.80640
0.81870 0.80641
0.81871 0.80642
0.81871 0.80643
0.81873 0.80644
0.81873 0.80645
0.81873 0.80646
0.81874 0.80647
0.81874 0.80648
0.81875 0.80649
0.81875 0.80650
0.81875 0.80651
0.81875 0.80652
0.81875 0.80653
0.81876 0.80654
0.81877 0.80655
0.81877 0.80656
0.81877 0.80657
0.81878 0.80658
0.81878 0.80659
0.81878 0.80660
0.81879 0.80661
0.81879 0.80662
0.81879 0.80663
0.81881 0.80664
0.81881 0.80665
0.81881 0.80666
0.81881 0.80667
0.81881 0.80668
0.81881 0.80669
0.81883 0.80670
0.81883 0.80671
0.81883 0.80672
0.81883 0.80673
0.81883 0.80674
0.81883 0.80675
0.81884 0.80676
0.81885 0.80677
0.81885 0.80678
0.81886 0.80679
0.81886 0.80680
0.81886 0.80681
0.81887 0.80682
0.81887 0.80683
0.81888 0.80684
0.81888 0.80685
0.81889 0.80686
0.81890 0.80687
0.81890 0.80688
0.81891 0.80689
0.81892 0.80690
0.81893 0.80691
0.81893 0.80692
0.81893 0.80693
0.81894 0.80694
0.81895 0.80695
0.81895 0.80696
0.81896 0.80697
0.81896 0.80698
0.81897 0.80699
0.81898 0.80700
0.81898 0.80701
0.81898 0.80702
0.81899 0.80703
0.81900 0.80704
0.81900 0.80705
0.81900 0.80706
0.81900 0.80707
0.81900 0.80708
0.81901 0.80709
0.81902 0.80710
0.81903 0.80711
0.81903 0.80712
0.81903 0.80713
0.81904 0.80714
0.81905 0.80715
0.81905 0.80716
0.81905 0.80717
0.81905 0.80718
0.81906 0.80719
0.81906 0.80720
0.81906 0.80721
0.81906 0.80722
0.81906 0.80723
0.81907 0.80724
0.81907 0.80725
0.81907 0.80726
0.81908 0.80727
0.81908 0.80728
0.81909 0.80729
0.81909 0.80730
0.81909 0.80731
0.81910 0.80732
0.81910 0.80733
0.81911 0.80734
0.81912 0.80735
0.81912 0.80736
0.81913 0.80737
0.81916 0.80738
0.81916 0.80739
0.81917 0.80740
0.81917 0.80741
0.81918 0.80742
0.81918 0.80743
0.81918 0.80744
0.81919 0.80745
0.81920 0.80746
0.81920 0.80747
0.81920 0.80748
0.81920 0.80749
0.81921 0.80750
0.81921 0.80751
0.81921 0.80752
0.81921 0.80753
0.81922 0.80754
0.81922 0.80755
0.81923 0.80756
0.81924 0.80757
0.81924 0.80758
0.81925 0.80759
0.81925 0.80760
0.81926 0.80761
0.81926 0.80762
0.81926 0.80763
0.81927 0.80764
0.81928 0.80765
0.81928 0.80766
0.81928 0.80767
0.81929 0.80768
0.81929 0.80769
0.81929 0.80770
0.81930 0.80771
0.81930 0.80772
0.81930 0.80773
0.81931 0.80774
0.81931 0.80775
0.81931 0.80776
0.81932 0.80777
0.81932 0.80778
0.81933 0.80779
0.81934 0.80780
0.81934 0.80781
0.81934 0.80782
0.81935 0.80783
0.81935 0.80784
0.81935 0.80785
0.81935 0.80786
0.81936 0.80787
0.81936 0.80788
0.81936 0.80789
0.81937 0.80790
0.81937 0.80791
0.81939 0.80792
0.81940 0.80793
0.81940 0.80794
0.81941 0.80795
0.81942 0.80796
0.81943 0.80797
0.81943 0.80798
0.81943 0.80799
0.81943 0.80800
0.81944 0.80801
0.81945 0.80802
0.81945 0.80803
0.81946 0.80804
0.81946 0.80805
0.81946 0.80806
0.81946 0.80807
0.81948 0.80808
0.81948 0.80809
0.81949 0.80810
0.81949 0.80811
0.81949 0.80812
0.81950 0.80813
0.81950 0.80814
0.81950 0.80815
0.81951 0.80816
0.81951 0.80817
0.81951 0.80818
0.81951 0.80819
0.81951 0.80820
0.81952 0.80821
0.81952 0.80822
0.81954 0.80823
0.81954 0.80824
0.81954 0.80825
0.81955 0.80826
0.81956 0.80827
0.81957 0.80828
0.81957 0.80829
0.81958 0.80830
0.81959 0.80831
0.81959 0.80832
0.81959 0.80833
0.81959 0.80834
0.81959 0.80835
0.81960 0.80836
0.81960 0.80837
0.81960 0.80838
0.81961 0.80839
0.81962 0.80840
0.81962 0.80841
0.81962 0.80842
0.81962 0.80843
0.81963 0.80844
0.81963 0.80845
0.81965 0.80846
0.81965 0.80847
0.81965 0.80848
0.81965 0.80849
0.81965 0.80850
0.81966 0.80851
0.81966 0.80852
0.81967 0.80853
0.81967 0.80854
0.81967 0.80855
0.81967 0.80856
0.81967 0.80857
0.81968 0.80858
0.81968 0.80859
0.81969 0.80860
0.81969 0.80861
0.81970 0.80862
0.81970 0.80863
0.81971 0.80864
0.81971 0.80865
0.81971 0.80866
0.81971 0.80867
0.81972 0.80868
0.81973 0.80869
0.81973 0.80870
0.81973 0.80871
0.81974 0.80872
0.81976 0.80873
0.81977 0.80874
0.81977 0.80875
0.81978 0.80876
0.81978 0.80877
0.81979 0.80878
0.81979 0.80879
0.81981 0.80880
0.81982 0.80881
0.81982 0.80882
0.81983 0.80883
0.81984 0.80884
0.81984 0.80885
0.81984 0.80886
0.81984 0.80887
0.81985 0.80888
0.81985 0.80889
0.81985 0.80890
0.81986 0.80891
0.81986 0.80892
0.81987 0.80893
0.81987 0.80894
0.81988 0.80895
0.81988 0.80896
0.81988 0.80897
0.81989 0.80898
0.81989 0.80899
0.81990 0.80900
0.81990 0.80901
0.81991 0.80902
0.81992 0.80903
0.81992 0.80904
0.81993 0.80905
0.81993 0.80906
0.81993 0.80907
0.81994 0.80908
0.81995 0.80909
0.81996 0.80910
0.81996 0.80911
0.81996 0.80912
0.81996 0.80913
0.81998 0.80914
0.81998 0.80915
0.81998 0.80916
0.81998 0.80917
0.81998 0.80918
0.81998 0.80919
0.81999 0.80920
0.82001 0.80921
0.82001 0.80922
0.82002 0.80923
0.82002 0.80924
0.82002 0.80925
0.82003 0.80926
0.82003 0.80927
0.82003 0.80928
0.82004 0.80929
0.82004 0.80930
0.82006 0.80931
0.82006 0.80932
0.82006 0.80933
0.82006 0.80934
0.82007 0.80935
0.82007 0.80936
0.82007 0.80937
0.82008 0.80938
0.82009 0.80939
0.82009 0.80940
0.82009 0.80941
0.82010 0.80942
0.82010 0.80943
0.82010 0.80944
0.82011 0.80945
0.82011 0.80946
0.82011 0.80947
0.82012 0.80948
0.82013 0.80949
0.82013 0.80950
0.82013 0.80951
0.82013 0.80952
0.82013 0.80953
0.82013 0.80954
0.82013 0.80955
0.82013 0.80956
0.82013 0.80957
0.82014 0.80958
0.82014 0.80959
0.82014 0.80960
0.82014 0.80961
0.82017 0.80962
0.82017 0.80963
0.82018 0.80964
0.82018 0.80965
0.82018 0.80966
0.82018 0.80967
0.82018 0.80968
0.82020 0.80969
0.82021 0.80970
0.82021 0.80971
0.82021 0.80972
0.82022 0.80973
0.82022 0.80974
0.82022 0.80975
0.82023 0.80976
0.82023 0.80977
0.82023 0.80978
0.82024 0.80979
0.82024 0.80980
0.82024 0.80981
0.82025 0.80982
0.82026 0.80983
0.82026 0.80984
0.82026 0.80985
0.82026 0.80986
0.82027 0.80987
0.82027 0.80988
0.82027 0.80989
0.82028 0.80990
0.82030 0.80991
0.82030 0.80992
0.82030 0.80993
0.82031 0.80994
0.82031 0.80995
0.82032 0.80996
0.82032 0.80997
0.82033 0.80998
0.82033 0.80999
0.82034 0.81000
0.82035 0.81001
0.82036 0.81002
0.82038 0.81003
0.82038 0.81004
0.82038 0.81005
0.82039 0.81006
0.82039 0.81007
0.82039 0.81008
0.82039 0.81009
0.82039 0.81010
0.82039 0.81011
0.82040 0.81012
0.82040 0.81013
0.82040 0.81014
0.82041 0.81015
0.82041 0.81016
0.82042 0.81017
0.82042 0.81018
0.82043 0.81019
0.82043 0.81020
0.82043 0.81021
0.82044 0.81022
0.82044 0.81023
0.82045 0.81024
0.82045 0.81025
0.82046 0.81026
0.82046 0.81027
0.82047 0.81028
0.82047 0.81029
0.82048 0.81030
0.82049 0.81031
0.82051 0.81032
0.82052 0.81033
0.82052 0.81034
0.82052 0.81035
0.82053 0.81036
0.82054 0.81037
0.82055 0.81038
0.82055 0.81039
0.82056 0.81040
0.82056 0.81041
0.82056 0.81042
0.82057 0.81043
0.82057 0.81044
0.82059 0.81045
0.82060 0.81046
0.82061 0.81047
0.82062 0.81048
0.82062 0.81049
0.82063 0.81050
0.82063 0.81051
0.82064 0.81052
0.82064 0.81053
0.82064 0.81054
0.82064 0.81055
0.82064 0.81056
0.82065 0.81057
0.82066 0.81058
0.82067 0.81059
0.82068 0.81060
0.82068 0.81061
0.82068 0.81062
0.82069 0.81063
0.82070 0.81064
0.82070 0.81065
0.82071 0.81066
0.82072 0.81067
0.82072 0.81068
0.82072 0.81069
0.82072 0.81070
0.82073 0.81071
0.82073 0.81072
0.82075 0.81073
0.82075 0.81074
0.82075 0.81075
0.82076 0.81076
0.82076 0.81077
0.82077 0.81078
0.82077 0.81079
0.82077 0.81080
0.82078 0.81081
0.82078 0.81082
0.82078 0.81083
0.82078 0.81084
0.82079 0.81085
0.82079 0.81086
0.82080 0.81087
0.82081 0.81088
0.82082 0.81089
0.82083 0.81090
0.82083 0.81091
0.82084 0.81092
0.82084 0.81093
0.82084 0.81094
0.82084 0.81095
0.82086 0.81096
0.82087 0.81097
0.82088 0.81098
0.82088 0.81099
0.82089 0.81100
0.82089 0.81101
0.82090 0.81102
0.82090 0.81103
0.82091 0.81104
0.82092 0.81105
0.82092 0.81106
0.82094 0.81107
0.82094 0.81108
0.82094 0.81109
0.82095 0.81110
0.82095 0.81111
0.82095 0.81112
0.82096 0.81113
0.82096 0.81114
0.82097 0.81115
0.82097 0.81116
0.82098 0.81117
0.82098 0.81118
0.82098 0.81119
0.82099 0.81120
0.82099 0.81121
0.82099 0.81122
0.82099 0.81123
0.82100 0.81124
0.82100 0.81125
0.82101 0.81126
0.82102 0.81127
0.82103 0.81128
0.82103 0.81129
0.82103 0.81130
0.82104 0.81131
0.82105 0.81132
0.82105 0.81133
0.82105 0.81134
0.82106 0.81135
0.82106 0.81136
0.82107 0.81137
0.82108 0.81138
0.82108 0.81139
0.82108 0.81140
0.82109 0.81141
0.82109 0.81142
0.82111 0.81143
0.82111 0.81144
0.82112 0.81145
0.82112 0.81146
0.82112 0.81147
0.82113 0.81148
0.82113 0.81149
0.82113 0.81150
0.82114 0.81151
0.82115 0.81152
0.82115 0.81153
0.82115 0.81154
0.82117 0.81155
0.82117 0.81156
0.82117 0.81157
0.82117 0.81158
0.82120 0.81159
0.82120 0.81160
0.82121 0.81161
0.82121 0.81162
0.82123 0.81163
0.82123 0.81164
0.82124 0.81165
0.82124 0.81166
0.82125 0.81167
0.82125 0.81168
0.82126 0.81169
0.82126 0.81170
0.82127 0.81171
0.82129 0.81172
0.82129 0.81173
0.82130 0.81174
0.82130 0.81175
0.82130 0.81176
0.82131 0.81177
0.82132 0.81178
0.82132 0.81179
0.82133 0.81180
0.82134 0.81181
0.82134 0.81182
0.82135 0.81183
0.82136 0.81184
0.82137 0.81185
0.82137 0.81186
0.82137 0.81187
0.82138 0.81188
0.82138 0.81189
0.82139 0.81190
0.82139 0.81191
0.82139 0.81192
0.82141 0.81193
0.82142 0.81194
0.82142 0.81195
0.82142 0.81196
0.82143 0.81197
0.82143 0.81198
0.82143 0.81199
0.82144 0.81200
0.82144 0.81201
0.82144 0.81202
0.82144 0.81203
0.82145 0.81204
0.82145 0.81205
0.82146 0.81206
0.82146 0.81207
0.82147 0.81208
0.82148 0.81209
0.82149 0.81210
0.82150 0.81211
0.82150 0.81212
0.82150 0.81213
0.82150 0.81214
0.82151 0.81215
0.82151 0.81216
0.82152 0.81217
0.82152 0.81218
0.82153 0.81219
0.82154 0.81220
0.82155 0.81221
0.82156 0.81222
0.82156 0.81223
0.82156 0.81224
0.82157 0.81225
0.82158 0.81226
0.82158 0.81227
0.82159 0.81228
0.82160 0.81229
0.82161 0.81230
0.82162 0.81231
0.82162 0.81232
0.82162 0.81233
0.82162 0.81234
0.82163 0.81235
0.82163 0.81236
0.82164 0.81237
0.82165 0.81238
0.82166 0.81239
0.82166 0.81240
0.82166 0.81241
0.82166 0.81242
0.82167 0.81243
0.82167 0.81244
0.82168 0.81245
0.82168 0.81246
0.82169 0.81247
0.82170 0.81248
0.82170 0.81249
0.82171 0.81250
0.82171 0.81251
0.82171 0.81252
0.82172 0.81253
0.82172 0.81254
0.82172 0.81255
0.82173 0.81256
0.82173 0.81257
0.82173 0.81258
0.82173 0.81259
0.82174 0.81260
0.82174 0.81261
0.82174 0.81262
0.82175 0.81263
0.82175 0.81264
0.82176 0.81265
0.82178 0.81266
0.82178 0.81267
0.82180 0.81268
0.82181 0.81269
0.82182 0.81270
0.82182 0.81271
0.82182 0.81272
0.82183 0.81273
0.82183 0.81274
0.82183 0.81275
0.82184 0.81276
0.82184 0.81277
0.82184 0.81278
0.82189 0.81279
0.82189 0.81280
0.82190 0.81281
0.82190 0.81282
0.82190 0.81283
0.82190 0.81284
0.82192 0.81285
0.82192 0.81286
0.82193 0.81287
0.82193 0.81288
0.82193 0.81289
0.82193 0.81290
0.82193 0.81291
0.82195 0.81292
0.82195 0.81293
0.82195 0.81294
0.82195 0.81295
0.82195 0.81296
0.82196 0.81297
0.82196 0.81298
0.82196 0.81299
0.82197 0.81300
0.82197 0.81301
0.82197 0.81302
0.82198 0.81303
0.82199 0.81304
0.82200 0.81305
0.82203 0.81306
0.82203 0.81307
0.82203 0.81308
0.82205 0.81309
0.82205 0.81310
0.82205 0.81311
0.82205 0.81312
0.82205 0.81313
0.82206 0.81314
0.82206 0.81315
0.82206 0.81316
0.82206 0.81317
0.82208 0.81318
0.82209 0.81319
0.82209 0.81320
0.82211 0.81321
0.82211 0.81322
0.82213 0.81323
0.82213 0.81324
0.82213 0.81325
0.82214 0.81326
0.82214 0.81327
0.82215 0.81328
0.82215 0.81329
0.82216 0.81330
0.82217 0.81331
0.82217 0.81332
0.82217 0.81333
0.82218 0.81334
0.82219 0.81335
0.82220 0.81336
0.82221 0.81337
0.82221 0.81338
0.82221 0.81339
0.82221 0.81340
0.82222 0.81341
0.82222 0.81342
0.82223 0.81343
0.82223 0.81344
0.82224 0.81345
0.82225 0.81346
0.82225 0.81347
0.82225 0.81348
0.82226 0.81349
0.82226 0.81350
0.82227 0.81351
0.82228 0.81352
0.82229 0.81353
0.82230 0.81354
0.82230 0.81355
0.82231 0.81356
0.82232 0.81357
0.82233 0.81358
0.82234 0.81359
0.82235 0.81360
0.82235 0.81361
0.82236 0.81362
0.82236 0.81363
0.82236 0.81364
0.82236 0.81365
0.82237 0.81366
0.82237 0.81367
0.82238 0.81368
0.82238 0.81369
0.82239 0.81370
0.82239 0.81371
0.82241 0.81372
0.82241 0.81373
0.82242 0.81374
0.82242 0.81375
0.82243 0.81376
0.82243 0.81377
0.82243 0.81378
0.82244 0.81379
0.82245 0.81380
0.82245 0.81381
0.82246 0.81382
0.82246 0.81383
0.82246 0.81384
0.82247 0.81385
0.82247 0.81386
0.82248 0.81387
0.82249 0.81388
0.82251 0.81389
0.82251 0.81390
0.82251 0.81391
0.82252 0.81392
0.82253 0.81393
0.82253 0.81394
0.82254 0.81395
0.82254 0.81396
0.82255 0.81397
0.82255 0.81398
0.82256 0.81399
0.82258 0.81400
0.82258 0.81401
0.82258 0.81402
0.82259 0.81403
0.82259 0.81404
0.82259 0.81405
0.82260 0.81406
0.82260 0.81407
0.82260 0.81408
0.82260 0.81409
0.82260 0.81410
0.82261 0.81411
0.82262 0.81412
0.82265 0.81413
0.82265 0.81414
0.82266 0.81415
0.82266 0.81416
0.82266 0.81417
0.82266 0.81418
0.82266 0.81419
0.82266 0.81420
0.82266 0.81421
0.82267 0.81422
0.82268 0.81423
0.82268 0.81424
0.82268 0.81425
0.82268 0.81426
0.82268 0.81427
0.82269 0.81428
0.82270 0.81429
0.82270 0.81430
0.82271 0.81431
0.82271 0.81432
0.82272 0.81433
0.82274 0.81434
0.82274 0.81435
0.82274 0.81436
0.82274 0.81437
0.82274 0.81438
0.82275 0.81439
0.82276 0.81440
0.82276 0.81441
0.82276 0.81442
0.82276 0.81443
0.82277 0.81444
0.82277 0.81445
0.82277 0.81446
0.82277 0.81447
0.82278 0.81448
0.82279 0.81449
0.82281 0.81450
0.82281 0.81451
0.82281 0.81452
0.82281 0.81453
0.82281 0.81454
0.82282 0.81455
0.82283 0.81456
0.82284 0.81457
0.82284 0.81458
0.82284 0.81459
0.82284 0.81460
0.82285 0.81461
0.82285 0.81462
0.82285 0.81463
0.82286 0.81464
0.82287 0.81465
0.82287 0.81466
0.82287 0.81467
0.82288 0.81468
0.82288 0.81469
0.82289 0.81470
0.82289 0.81471
0.82290 0.81472
0.82290 0.81473
0.82290 0.81474
0.82291 0.81475
0.82291 0.81476
0.82291 0.81477
0.82292 0.81478
0.82293 0.81479
0.82293 0.81480
0.82294 0.81481
0.82294 0.81482
0.82294 0.81483
0.82296 0.81484
0.82297 0.81485
0.82298 0.81486
0.82299 0.81487
0.82299 0.81488
0.82300 0.81489
0.82302 0.81490
0.82302 0.81491
0.82303 0.81492
0.82303 0.81493
0.82303 0.81494
0.82303 0.81495
0.82304 0.81496
0.82305 0.81497
0.82306 0.81498
0.82306 0.81499
0.82307 0.81500
0.82308 0.81501
0.82308 0.81502
0.82308 0.81503
0.82309 0.81504
0.82309 0.81505
0.82310 0.81506
0.82312 0.81507
0.82312 0.81508
0.82312 0.81509
0.82312 0.81510
0.82312 0.81511
0.82312 0.81512
0.82314 0.81513
0.82315 0.81514
0.82316 0.81515
0.82316 0.81516
0.82316 0.81517
0.82317 0.81518
0.82317 0.81519
0.82317 0.81520
0.82317 0.81521
0.82318 0.81522
0.82318 0.81523
0.82319 0.81524
0.82319 0.81525
0.82320 0.81526
0.82322 0.81527
0.82323 0.81528
0.82324 0.81529
0.82325 0.81530
0.82326 0.81531
0.82326 0.81532
0.82327 0.81533
0.82328 0.81534
0.82330 0.81535
0.82330 0.81536
0.82331 0.81537
0.82331 0.81538
0.82335 0.81539
0.82335 0.81540
0.82335 0.81541
0.82335 0.81542
0.82336 0.81543
0.82337 0.81544
0.82338 0.81545
0.82340 0.81546
0.82340 0.81547
0.82341 0.81548
0.82342 0.81549
0.82343 0.81550
0.82343 0.81551
0.82343 0.81552
0.82345 0.81553
0.82346 0.81554
0.82346 0.81555
0.82347 0.81556
0.82347 0.81557
0.82347 0.81558
0.82347 0.81559
0.82347 0.81560
0.82348 0.81561
0.82349 0.81562
0.82350 0.81563
0.82350 0.81564
0.82350 0.81565
0.82350 0.81566
0.82351 0.81567
0.82352 0.81568
0.82353 0.81569
0.82354 0.81570
0.82355 0.81571
0.82355 0.81572
0.82356 0.81573
0.82356 0.81574
0.82357 0.81575
0.82357 0.81576
0.82357 0.81577
0.82358 0.81578
0.82359 0.81579
0.82359 0.81580
0.82359 0.81581
0.82359 0.81582
0.82360 0.81583
0.82361 0.81584
0.82361 0.81585
0.82362 0.81586
0.82362 0.81587
0.82363 0.81588
0.82363 0.81589
0.82363 0.81590
0.82364 0.81591
0.82364 0.81592
0.82364 0.81593
0.82365 0.81594
0.82365 0.81595
0.82366 0.81596
0.82367 0.81597
0.82367 0.81598
0.82368 0.81599
0.82368 0.81600
0.82369 0.81601
0.82369 0.81602
0.82371 0.81603
0.82372 0.81604
0.82375 0.81605
0.82376 0.81606
0.82377 0.81607
0.82377 0.81608
0.82377 0.81609
0.82377 0.81610
0.82377 0.81611
0.82377 0.81612
0.82378 0.81613
0.82378 0.81614
0.82378 0.81615
0.82378 0.81616
0.82379 0.81617
0.82379 0.81618
0.82379 0.81619
0.82379 0.81620
0.82380 0.81621
0.82380 0.81622
0.82381 0.81623
0.82382 0.81624
0.82382 0.81625
0.82383 0.81626
0.82383 0.81627
0.82384 0.81628
0.82384 0.81629
0.82385 0.81630
0.82385 0.81631
0.82385 0.81632
0.82385 0.81633
0.82386 0.81634
0.82386 0.81635
0.82386 0.81636
0.82387 0.81637
0.82388 0.81638
0.82390 0.81639
0.82391 0.81640
0.82391 0.81641
0.82391 0.81642
0.82392 0.81643
0.82392 0.81644
0.82392 0.81645
0.82392 0.81646
0.82392 0.81647
0.82392 0.81648
0.82393 0.81649
0.82393 0.81650
0.82394 0.81651
0.82395 0.81652
0.82396 0.81653
0.82396 0.81654
0.82396 0.81655
0.82397 0.81656
0.82397 0.81657
0.82397 0.81658
0.82398 0.81659
0.82398 0.81660
0.82398 0.81661
0.82399 0.81662
0.82400 0.81663
0.82401 0.81664
0.82401 0.81665
0.82401 0.81666
0.82401 0.81667
0.82402 0.81668
0.82403 0.81669
0.82404 0.81670
0.82405 0.81671
0.82406 0.81672
0.82406 0.81673
0.82407 0.81674
0.82407 0.81675
0.82407 0.81676
0.82408 0.81677
0.82409 0.81678
0.82410 0.81679
0.82410 0.81680
0.82410 0.81681
0.82410 0.81682
0.82410 0.81683
0.82410 0.81684
0.82410 0.81685
0.82411 0.81686
0.82411 0.81687
0.82412 0.81688
0.82412 0.81689
0.82413 0.81690
0.82413 0.81691
0.82413 0.81692
0.82414 0.81693
0.82415 0.81694
0.82415 0.81695
0.82415 0.81696
0.82416 0.81697
0.82417 0.81698
0.82417 0.81699
0.82418 0.81700
0.82418 0.81701
0.82420 0.81702
0.82420 0.81703
0.82420 0.81704
0.82421 0.81705
0.82421 0.81706
0.82422 0.81707
0.82422 0.81708
0.82422 0.81709
0.82423 0.81710
0.82425 0.81711
0.82425 0.81712
0.82426 0.81713
0.82426 0.81714
0.82427 0.81715
0.82427 0.81716
0.82427 0.81717
0.82427 0.81718
0.82429 0.81719
0.82429 0.81720
0.82429 0.81721
0.82429 0.81722
0.82429 0.81723
0.82431 0.81724
0.82431 0.81725
0.82433 0.81726
0.82434 0.81727
0.82434 0.81728
0.82434 0.81729
0.82435 0.81730
0.82436 0.81731
0.82436 0.81732
0.82436 0.81733
0.82437 0.81734
0.82437 0.81735
0.82437 0.81736
0.82438 0.81737
0.82438 0.81738
0.82439 0.81739
0.82439 0.81740
0.82440 0.81741
0.82440 0.81742
0.82442 0.81743
0.82442 0.81744
0.82442 0.81745
0.82443 0.81746
0.82443 0.81747
0.82444 0.81748
0.82444 0.81749
0.82444 0.81750
0.82444 0.81751
0.82444 0.81752
0.82445 0.81753
0.82446 0.81754
0.82446 0.81755
0.82446 0.81756
0.82447 0.81757
0.82447 0.81758
0.82448 0.81759
0.82448 0.81760
0.82448 0.81761
0.82448 0.81762
0.82449 0.81763
0.82449 0.81764
0.82449 0.81765
0.82449 0.81766
0.82452 0.81767
0.82453 0.81768
0.82453 0.81769
0.82454 0.81770
0.82455 0.81771
0.82455 0.81772
0.82455 0.81773
0.82455 0.81774
0.82456 0.81775
0.82457 0.81776
0.82457 0.81777
0.82457 0.81778
0.82457 0.81779
0.82458 0.81780
0.82458 0.81781
0.82458 0.81782
0.82458 0.81783
0.82459 0.81784
0.82459 0.81785
0.82459 0.81786
0.82459 0.81787
0.82460 0.81788
0.82460 0.81789
0.82462 0.81790
0.82462 0.81791
0.82463 0.81792
0.82463 0.81793
0.82463 0.81794
0.82464 0.81795
0.82464 0.81796
0.82466 0.81797
0.82466 0.81798
0.82466 0.81799
0.82466 0.81800
0.82466 0.81801
0.82466 0.81802
0.82467 0.81803
0.82467 0.81804
0.82467 0.81805
0.82468 0.81806
0.82469 0.81807
0.82471 0.81808
0.82472 0.81809
0.82472 0.81810
0.82472 0.81811
0.82472 0.81812
0.82473 0.81813
0.82473 0.81814
0.82473 0.81815
0.82473 0.81816
0.82473 0.81817
0.82474 0.81818
0.82474 0.81819
0.82475 0.81820
0.82476 0.81821
0.82476 0.81822
0.82477 0.81823
0.82477 0.81824
0.82477 0.81825
0.82478 0.81826
0.82478 0.81827
0.82478 0.81828
0.82478 0.81829
0.82479 0.81830
0.82479 0.81831
0.82479 0.81832
0.82479 0.81833
0.82480 0.81834
0.82481 0.81835
0.82481 0.81836
0.82481 0.81837
0.82481 0.81838
0.82482 0.81839
0.82482 0.81840
0.82482 0.81841
0.82482 0.81842
0.82482 0.81843
0.82483 0.81844
0.82483 0.81845
0.82484 0.81846
0.82484 0.81847
0.82485 0.81848
0.82485 0.81849
0.82485 0.81850
0.82486 0.81851
0.82486 0.81852
0.82486 0.81853
0.82488 0.81854
0.82488 0.81855
0.82488 0.81856
0.82489 0.81857
0.82490 0.81858
0.82490 0.81859
0.82490 0.81860
0.82490 0.81861
0.82492 0.81862
0.82492 0.81863
0.82492 0.81864
0.82492 0.81865
0.82492 0.81866
0.82494 0.81867
0.82495 0.81868
0.82495 0.81869
0.82496 0.81870
0.82497 0.81871
0.82499 0.81872
0.82499 0.81873
0.82499 0.81874
0.82500 0.81875
0.82500 0.81876
0.82500 0.81877
0.82502 0.81878
0.82502 0.81879
0.82503 0.81880
0.82503 0.81881
0.82504 0.81882
0.82504 0.81883
0.82504 0.81884
0.82505 0.81885
0.82506 0.81886
0.82506 0.81887
0.82507 0.81888
0.82507 0.81889
0.82508 0.81890
0.82509 0.81891
0.82509 0.81892
0.82509 0.81893
0.82510 0.81894
0.82510 0.81895
0.82513 0.81896
0.82513 0.81897
0.82514 0.81898
0.82514 0.81899
0.82515 0.81900
0.82515 0.81901
0.82515 0.81902
0.82516 0.81903
0.82516 0.81904
0.82516 0.81905
0.82518 0.81906
0.82519 0.81907
0.82520 0.81908
0.82520 0.81909
0.82520 0.81910
0.82521 0.81911
0.82522 0.81912
0.82522 0.81913
0.82522 0.81914
0.82522 0.81915
0.82522 0.81916
0.82522 0.81917
0.82523 0.81918
0.82523 0.81919
0.82524 0.81920
0.82524 0.81921
0.82525 0.81922
0.82525 0.81923
0.82526 0.81924
0.82527 0.81925
0.82527 0.81926
0.82527 0.81927
0.82528 0.81928
0.82528 0.81929
0.82528 0.81930
0.82529 0.81931
0.82530 0.81932
0.82530 0.81933
0.82530 0.81934
0.82532 0.81935
0.82532 0.81936
0.82533 0.81937
0.82533 0.81938
0.82533 0.81939
0.82533 0.81940
0.82534 0.81941
0.82534 0.81942
0.82535 0.81943
0.82535 0.81944
0.82536 0.81945
0.82536 0.81946
0.82537 0.81947
0.82537 0.81948
0.82538 0.81949
0.82538 0.81950
0.82539 0.81951
0.82539 0.81952
0.82539 0.81953
0.82539 0.81954
0.82541 0.81955
0.82541 0.81956
0.82542 0.81957
0.82543 0.81958
0.82543 0.81959
0.82544 0.81960
0.82545 0.81961
0.82545 0.81962
0.82545 0.81963
0.82545 0.81964
0.82547 0.81965
0.82548 0.81966
0.82549 0.81967
0.82550 0.81968
0.82550 0.81969
0.82550 0.81970
0.82552 0.81971
0.82552 0.81972
0.82553 0.81973
0.82553 0.81974
0.82553 0.81975
0.82553 0.81976
0.82554 0.81977
0.82555 0.81978
0.82556 0.81979
0.82557 0.81980
0.82557 0.81981
0.82558 0.81982
0.82559 0.81983
0.82559 0.81984
0.82559 0.81985
0.82560 0.81986
0.82560 0.81987
0.82561 0.81988
0.82561 0.81989
0.82561 0.81990
0.82562 0.81991
0.82562 0.81992
0.82562 0.81993
0.82563 0.81994
0.82563 0.81995
0.82563 0.81996
0.82563 0.81997
0.82564 0.81998
0.82564 0.81999
0.82566 0.82000
0.82567 0.82001
0.82567 0.82002
0.82567 0.82003
0.82567 0.82004
0.82567 0.82005
0.82567 0.82006
0.82567 0.82007
0.82568 0.82008
0.82569 0.82009
0.82569 0.82010
0.82569 0.82011
0.82570 0.82012
0.82570 0.82013
0.82571 0.82014
0.82572 0.82015
0.82573 0.82016
0.82574 0.82017
0.82574 0.82018
0.82576 0.82019
0.82577 0.82020
0.82577 0.82021
0.82577 0.82022
0.82578 0.82023
0.82579 0.82024
0.82580 0.82025
0.82580 0.82026
0.82580 0.82027
0.82580 0.82028
0.82581 0.82029
0.82582 0.82030
0.82582 0.82031
0.82582 0.82032
0.82584 0.82033
0.82585 0.82034
0.82585 0.82035
0.82587 0.82036
0.82587 0.82037
0.82587 0.82038
0.82587 0.82039
0.82589 0.82040
0.82590 0.82041
0.82590 0.82042
0.82590 0.82043
0.82590 0.82044
0.82590 0.82045
0.82591 0.82046
0.82591 0.82047
0.82593 0.82048
0.82594 0.82049
0.82595 0.82050
0.82595 0.82051
0.82595 0.82052
0.82595 0.82053
0.82596 0.82054
0.82596 0.82055
0.82596 0.82056
0.82597 0.82057
0.82597 0.82058
0.82597 0.82059
0.82598 0.82060
0.82599 0.82061
0.82600 0.82062
0.82600 0.82063
0.82601 0.82064
0.82601 0.82065
0.82601 0.82066
0.82602 0.82067
0.82602 0.82068
0.82602 0.82069
0.82603 0.82070
0.82603 0.82071
0.82603 0.82072
0.82604 0.82073
0.82604 0.82074
0.82605 0.82075
0.82605 0.82076
0.82605 0.82077
0.82607 0.82078
0.82607 0.82079
0.82607 0.82080
0.82607 0.82081
0.82608 0.82082
0.82608 0.82083
0.82609 0.82084
0.82609 0.82085
0.82609 0.82086
0.82610 0.82087
0.82610 0.82088
0.82610 0.82089
0.82610 0.82090
0.82611 0.82091
0.82612 0.82092
0.82612 0.82093
0.82612 0.82094
0.82612 0.82095
0.82612 0.82096
0.82612 0.82097
0.82612 0.82098
0.82613 0.82099
0.82614 0.82100
0.82614 0.82101
0.82614 0.82102
0.82615 0.82103
0.82615 0.82104
0.82616 0.82105
0.82616 0.82106
0.82618 0.82107
0.82618 0.82108
0.82620 0.82109
0.82621 0.82110
0.82621 0.82111
0.82623 0.82112
0.82624 0.82113
0.82626 0.82114
0.82626 0.82115
0.82627 0.82116
0.82627 0.82117
0.82628 0.82118
0.82629 0.82119
0.82629 0.82120
0.82629 0.82121
0.82630 0.82122
0.82630 0.82123
0.82630 0.82124
0.82631 0.82125
0.82631 0.82126
0.82631 0.82127
0.82631 0.82128
0.82632 0.82129
0.82632 0.82130
0.82634 0.82131
0.82634 0.82132
0.82635 0.82133
0.82635 0.82134
0.82636 0.82135
0.82636 0.82136
0.82636 0.82137
0.82636 0.82138
0.82636 0.82139
0.82639 0.82140
0.82639 0.82141
0.82639 0.82142
0.82639 0.82143
0.82640 0.82144
0.82640 0.82145
0.82642 0.82146
0.82643 0.82147
0.82644 0.82148
0.82644 0.82149
0.82646 0.82150
0.82646 0.82151
0.82646 0.82152
0.82647 0.82153
0.82647 0.82154
0.82648 0.82155
0.82649 0.82156
0.82650 0.82157
0.82651 0.82158
0.82651 0.82159
0.82651 0.82160
0.82653 0.82161
0.82654 0.82162
0.82656 0.82163
0.82657 0.82164
0.82658 0.82165
0.82660 0.82166
0.82661 0.82167
0.82662 0.82168
0.82662 0.82169
0.82662 0.82170
0.82662 0.82171
0.82663 0.82172
0.82663 0.82173
0.82663 0.82174
0.82663 0.82175
0.82664 0.82176
0.82664 0.82177
0.82664 0.82178
0.82665 0.82179
0.82665 0.82180
0.82666 0.82181
0.82666 0.82182
0.82666 0.82183
0.82667 0.82184
0.82668 0.82185
0.82668 0.82186
0.82669 0.82187
0.82669 0.82188
0.82669 0.82189
0.82670 0.82190
0.82670 0.82191
0.82670 0.82192
0.82670 0.82193
0.82671 0.82194
0.82671 0.82195
0.82672 0.82196
0.82673 0.82197
0.82673 0.82198
0.82674 0.82199
0.82675 0.82200
0.82675 0.82201
0.82675 0.82202
0.82675 0.82203
0.82676 0.82204
0.82679 0.82205
0.82680 0.82206
0.82680 0.82207
0.82681 0.82208
0.82681 0.82209
0.82682 0.82210
0.82683 0.82211
0.82685 0.82212
0.82685 0.82213
0.82685 0.82214
0.82686 0.82215
0.82687 0.82216
0.82687 0.82217
0.82687 0.82218
0.82688 0.82219
0.82689 0.82220
0.82689 0.82221
0.82689 0.82222
0.82689 0.82223
0.82689 0.82224
0.82690 0.82225
0.82691 0.82226
0.82692 0.82227
0.82692 0.82228
0.82693 0.82229
0.82694 0.82230
0.82694 0.82231
0.82695 0.82232
0.82695 0.82233
0.82695 0.82234
0.82695 0.82235
0.82695 0.82236
0.82697 0.82237
0.82698 0.82238
0.82698 0.82239
0.82698 0.82240
0.82698 0.82241
0.82699 0.82242
0.82700 0.82243
0.82700 0.82244
0.82701 0.82245
0.82702 0.82246
0.82703 0.82247
0.82705 0.82248
0.82707 0.82249
0.82707 0.82250
0.82708 0.82251
0.82708 0.82252
0.82709 0.82253
0.82709 0.82254
0.82709 0.82255
0.82710 0.82256
0.82710 0.82257
0.82710 0.82258
0.82711 0.82259
0.82712 0.82260
0.82712 0.82261
0.82713 0.82262
0.82713 0.82263
0.82714 0.82264
0.82714 0.82265
0.82716 0.82266
0.82716 0.82267
0.82716 0.82268
0.82716 0.82269
0.82717 0.82270
0.82718 0.82271
0.82719 0.82272
0.82719 0.82273
0.82719 0.82274
0.82719 0.82275
0.82720 0.82276
0.82720 0.82277
0.82721 0.82278
0.82721 0.82279
0.82722 0.82280
0.82724 0.82281
0.82724 0.82282
0.82724 0.82283
0.82725 0.82284
0.82725 0.82285
0.82725 0.82286
0.82726 0.82287
0.82726 0.82288
0.82726 0.82289
0.82727 0.82290
0.82727 0.82291
0.82728 0.82292
0.82728 0.82293
0.82729 0.82294
0.82729 0.82295
0.82729 0.82296
0.82729 0.82297
0.82729 0.82298
0.82730 0.82299
0.82730 0.82300
0.82730 0.82301
0.82730 0.82302
0.82732 0.82303
0.82732 0.82304
0.82733 0.82305
0.82733 0.82306
0.82735 0.82307
0.82736 0.82308
0.82736 0.82309
0.82738 0.82310
0.82739 0.82311
0.82740 0.82312
0.82742 0.82313
0.82742 0.82314
0.82742 0.82315
0.82743 0.82316
0.82745 0.82317
0.82745 0.82318
0.82746 0.82319
0.82746 0.82320
0.82747 0.82321
0.82747 0.82322
0.82748 0.82323
0.82749 0.82324
0.82749 0.82325
0.82750 0.82326
0.82750 0.82327
0.82752 0.82328
0.82753 0.82329
0.82753 0.82330
0.82753 0.82331
0.82754 0.82332
0.82754 0.82333
0.82755 0.82334
0.82756 0.82335
0.82756 0.82336
0.82757 0.82337
0.82758 0.82338
0.82758 0.82339
0.82759 0.82340
0.82759 0.82341
0.82760 0.82342
0.82760 0.82343
0.82760 0.82344
0.82760 0.82345
0.82760 0.82346
0.82761 0.82347
0.82762 0.82348
0.82762 0.82349
0.82763 0.82350
0.82763 0.82351
0.82765 0.82352
0.82765 0.82353
0.82766 0.82354
0.82766 0.82355
0.82766 0.82356
0.82767 0.82357
0.82769 0.82358
0.82769 0.82359
0.82770 0.82360
0.82770 0.82361
0.82770 0.82362
0.82770 0.82363
0.82770 0.82364
0.82771 0.82365
0.82771 0.82366
0.82771 0.82367
0.82772 0.82368
0.82772 0.82369
0.82772 0.82370
0.82773 0.82371
0.82773 0.82372
0.82773 0.82373
0.82774 0.82374
0.82775 0.82375
0.82775 0.82376
0.82775 0.82377
0.82776 0.82378
0.82776 0.82379
0.82776 0.82380
0.82776 0.82381
0.82776 0.82382
0.82777 0.82383
0.82777 0.82384
0.82777 0.82385
0.82777 0.82386
0.82778 0.82387
0.82778 0.82388
0.82779 0.82389
0.82779 0.82390
0.82779 0.82391
0.82780 0.82392
0.82780 0.82393
0.82780 0.82394
0.82782 0.82395
0.82782 0.82396
0.82783 0.82397
0.82783 0.82398
0.82783 0.82399
0.82783 0.82400
0.82784 0.82401
0.82786 0.82402
0.82786 0.82403
0.82786 0.82404
0.82787 0.82405
0.82788 0.82406
0.82788 0.82407
0.82788 0.82408
0.82789 0.82409
0.82790 0.82410
0.82790 0.82411
0.82790 0.82412
0.82790 0.82413
0.82791 0.82414
0.82791 0.82415
0.82791 0.82416
0.82791 0.82417
0.82792 0.82418
0.82792 0.82419
0.82792 0.82420
0.82793 0.82421
0.82793 0.82422
0.82794 0.82423
0.82795 0.82424
0.82795 0.82425
0.82796 0.82426
0.82796 0.82427
0.82797 0.82428
0.82797 0.82429
0.82797 0.82430
0.82797 0.82431
0.82797 0.82432
0.82797 0.82433
0.82797 0.82434
0.82797 0.82435
0.82797 0.82436
0.82797 0.82437
0.82798 0.82438
0.82799 0.82439
0.82799 0.82440
0.82800 0.82441
0.82801 0.82442
0.82802 0.82443
0.82802 0.82444
0.82802 0.82445
0.82803 0.82446
0.82805 0.82447
0.82805 0.82448
0.82806 0.82449
0.82806 0.82450
0.82806 0.82451
0.82806 0.82452
0.82807 0.82453
0.82807 0.82454
0.82808 0.82455
0.82810 0.82456
0.82810 0.82457
0.82810 0.82458
0.82810 0.82459
0.82811 0.82460
0.82811 0.82461
0.82811 0.82462
0.82812 0.82463
0.82812 0.82464
0.82813 0.82465
0.82813 0.82466
0.82814 0.82467
0.82815 0.82468
0.82815 0.82469
0.82816 0.82470
0.82816 0.82471
0.82816 0.82472
0.82816 0.82473
0.82817 0.82474
0.82817 0.82475
0.82818 0.82476
0.82818 0.82477
0.82818 0.82478
0.82818 0.82479
0.82819 0.82480
0.82819 0.82481
0.82819 0.82482
0.82820 0.82483
0.82820 0.82484
0.82820 0.82485
0.82821 0.82486
0.82821 0.82487
0.82822 0.82488
0.82824 0.82489
0.82825 0.82490
0.82825 0.82491
0.82825 0.82492
0.82825 0.82493
0.82825 0.82494
0.82826 0.82495
0.82826 0.82496
0.82827 0.82497
0.82827 0.82498
0.82828 0.82499
0.82828 0.82500
0.82828 0.82501
0.82828 0.82502
0.82830 0.82503
0.82830 0.82504
0.82830 0.82505
0.82830 0.82506
0.82831 0.82507
0.82832 0.82508
0.82832 0.82509
0.82832 0.82510
0.82834 0.82511
0.82835 0.82512
0.82836 0.82513
0.82836 0.82514
0.82837 0.82515
0.82837 0.82516
0.82837 0.82517
0.82837 0.82518
0.82838 0.82519
0.82838 0.82520
0.82838 0.82521
0.82839 0.82522
0.82840 0.82523
0.82841 0.82524
0.82842 0.82525
0.82842 0.82526
0.82844 0.82527
0.82844 0.82528
0.82845 0.82529
0.82845 0.82530
0.82846 0.82531
0.82847 0.82532
0.82848 0.82533
0.82849 0.82534
0.82849 0.82535
0.82850 0.82536
0.82851 0.82537
0.82851 0.82538
0.82851 0.82539
0.82852 0.82540
0.82852 0.82541
0.82853 0.82542
0.82854 0.82543
0.82854 0.82544
0.82854 0.82545
0.82855 0.82546
0.82855 0.82547
0.82855 0.82548
0.82856 0.82549
0.82857 0.82550
0.82857 0.82551
0.82858 0.82552
0.82859 0.82553
0.82859 0.82554
0.82859 0.82555
0.82860 0.82556
0.82860 0.82557
0.82860 0.82558
0.82861 0.82559
0.82861 0.82560
0.82861 0.82561
0.82862 0.82562
0.82862 0.82563
0.82862 0.82564
0.82862 0.82565
0.82863 0.82566
0.82865 0.82567
0.82865 0.82568
0.82866 0.82569
0.82866 0.82570
0.82866 0.82571
0.82868 0.82572
0.82869 0.82573
0.82869 0.82574
0.82869 0.82575
0.82870 0.82576
0.82870 0.82577
0.82871 0.82578
0.82871 0.82579
0.82873 0.82580
0.82874 0.82581
0.82874 0.82582
0.82875 0.82583
0.82875 0.82584
0.82876 0.82585
0.82876 0.82586
0.82877 0.82587
0.82877 0.82588
0.82877 0.82589
0.82877 0.82590
0.82877 0.82591
0.82878 0.82592
0.82879 0.82593
0.82880 0.82594
0.82880 0.82595
0.82881 0.82596
0.82882 0.82597
0.82882 0.82598
0.82882 0.82599
0.82883 0.82600
0.82883 0.82601
0.82886 0.82602
0.82887 0.82603
0.82888 0.82604
0.82888 0.82605
0.82888 0.82606
0.82889 0.82607
0.82889 0.82608
0.82889 0.82609
0.82889 0.82610
0.82889 0.82611
0.82890 0.82612
0.82890 0.82613
0.82892 0.82614
0.82892 0.82615
0.82893 0.82616
0.82893 0.82617
0.82894 0.82618
0.82894 0.82619
0.82895 0.82620
0.82896 0.82621
0.82896 0.82622
0.82896 0.82623
0.82897 0.82624
0.82898 0.82625
0.82899 0.82626
0.82899 0.82627
0.82899 0.82628
0.82901 0.82629
0.82901 0.82630
0.82901 0.82631
0.82901 0.82632
0.82902 0.82633
0.82903 0.82634
0.82903 0.82635
0.82904 0.82636
0.82904 0.82637
0.82905 0.82638
0.82906 0.82639
0.82907 0.82640
0.82907 0.82641
0.82908 0.82642
0.82908 0.82643
0.82908 0.82644
0.82909 0.82645
0.82909 0.82646
0.82909 0.82647
0.82909 0.82648
0.82909 0.82649
0.82909 0.82650
0.82910 0.82651
0.82912 0.82652
0.82913 0.82653
0.82913 0.82654
0.82913 0.82655
0.82914 0.82656
0.82914 0.82657
0.82915 0.82658
0.82915 0.82659
0.82916 0.82660
0.82916 0.82661
0.82916 0.82662
0.82917 0.82663
0.82917 0.82664
0.82917 0.82665
0.82917 0.82666
0.82918 0.82667
0.82918 0.82668
0.82920 0.82669
0.82921 0.82670
0.82921 0.82671
0.82922 0.82672
0.82922 0.82673
0.82922 0.82674
0.82923 0.82675
0.82924 0.82676
0.82924 0.82677
0.82925 0.82678
0.82925 0.82679
0.82927 0.82680
0.82927 0.82681
0.82927 0.82682
0.82927 0.82683
0.82927 0.82684
0.82928 0.82685
0.82928 0.82686
0.82928 0.82687
0.82929 0.82688
0.82930 0.82689
0.82931 0.82690
0.82932 0.82691
0.82932 0.82692
0.82932 0.82693
0.82933 0.82694
0.82933 0.82695
0.82934 0.82696
0.82935 0.82697
0.82935 0.82698
0.82935 0.82699
0.82936 0.82700
0.82936 0.82701
0.82936 0.82702
0.82936 0.82703
0.82936 0.82704
0.82938 0.82705
0.82938 0.82706
0.82938 0.82707
0.82938 0.82708
0.82939 0.82709
0.82939 0.82710
0.82939 0.82711
0.82939 0.82712
0.82939 0.82713
0.82940 0.82714
0.82940 0.82715
0.82941 0.82716
0.82941 0.82717
0.82941 0.82718
0.82941 0.82719
0.82942 0.82720
0.82942 0.82721
0.82942 0.82722
0.82943 0.82723
0.82943 0.82724
0.82944 0.82725
0.82944 0.82726
0.82944 0.82727
0.82945 0.82728
0.82945 0.82729
0.82945 0.82730
0.82945 0.82731
0.82948 0.82732
0.82948 0.82733
0.82949 0.82734
0.82949 0.82735
0.82950 0.82736
0.82950 0.82737
0.82951 0.82738
0.82952 0.82739
0.82952 0.82740
0.82952 0.82741
0.82955 0.82742
0.82955 0.82743
0.82955 0.82744
0.82955 0.82745
0.82955 0.82746
0.82956 0.82747
0.82956 0.82748
0.82956 0.82749
0.82957 0.82750
0.82958 0.82751
0.82958 0.82752
0.82959 0.82753
0.82960 0.82754
0.82960 0.82755
0.82961 0.82756
0.82961 0.82757
0.82962 0.82758
0.82962 0.82759
0.82962 0.82760
0.82962 0.82761
0.82962 0.82762
0.82963 0.82763
0.82963 0.82764
0.82964 0.82765
0.82964 0.82766
0.82964 0.82767
0.82965 0.82768
0.82966 0.82769
0.82966 0.82770
0.82967 0.82771
0.82967 0.82772
0.82967 0.82773
0.82967 0.82774
0.82967 0.82775
0.82967 0.82776
0.82969 0.82777
0.82969 0.82778
0.82969 0.82779
0.82969 0.82780
0.82969 0.82781
0.82969 0.82782
0.82970 0.82783
0.82970 0.82784
0.82970 0.82785
0.82971 0.82786
0.82971 0.82787
0.82972 0.82788
0.82972 0.82789
0.82972 0.82790
0.82972 0.82791
0.82972 0.82792
0.82973 0.82793
0.82973 0.82794
0.82974 0.82795
0.82974 0.82796
0.82975 0.82797
0.82975 0.82798
0.82976 0.82799
0.82976 0.82800
0.82977 0.82801
0.82978 0.82802
0.82978 0.82803
0.82978 0.82804
0.82978 0.82805
0.82979 0.82806
0.82980 0.82807
0.82980 0.82808
0.82981 0.82809
0.82981 0.82810
0.82981 0.82811
0.82982 0.82812
0.82982 0.82813
0.82982 0.82814
0.82983 0.82815
0.82984 0.82816
0.82985 0.82817
0.82985 0.82818
0.82985 0.82819
0.82985 0.82820
0.82985 0.82821
0.82986 0.82822
0.82986 0.82823
0.82988 0.82824
0.82988 0.82825
0.82989 0.82826
0.82989 0.82827
0.82989 0.82828
0.82989 0.82829
0.82990 0.82830
0.82990 0.82831
0.82991 0.82832
0.82991 0.82833
0.82992 0.82834
0.82993 0.82835
0.82994 0.82836
0.82995 0.82837
0.82995 0.82838
0.82996 0.82839
0.82996 0.82840
0.82997 0.82841
0.82998 0.82842
0.82998 0.82843
0.82998 0.82844
0.82999 0.82845
0.83000 0.82846
0.83000 0.82847
0.83001 0.82848
0.83003 0.82849
0.83004 0.82850
0.83004 0.82851
0.83004 0.82852
0.83004 0.82853
0.83005 0.82854
0.83005 0.82855
0.83005 0.82856
0.83006 0.82857
0.83006 0.82858
0.83007 0.82859
0.83007 0.82860
0.83007 0.82861
0.83007 0.82862
0.83007 0.82863
0.83008 0.82864
0.83008 0.82865
0.83009 0.82866
0.83009 0.82867
0.83010 0.82868
0.83010 0.82869
0.83011 0.82870
0.83011 0.82871
0.83011 0.82872
0.83012 0.82873
0.83013 0.82874
0.83013 0.82875
0.83013 0.82876
0.83014 0.82877
0.83016 0.82878
0.83016 0.82879
0.83016 0.82880
0.83017 0.82881
0.83019 0.82882
0.83019 0.82883
0.83020 0.82884
0.83021 0.82885
0.83021 0.82886
0.83021 0.82887
0.83022 0.82888
0.83022 0.82889
0.83022 0.82890
0.83024 0.82891
0.83025 0.82892
0.83025 0.82893
0.83027 0.82894
0.83030 0.82895
0.83030 0.82896
0.83031 0.82897
0.83031 0.82898
0.83033 0.82899
0.83033 0.82900
0.83034 0.82901
0.83035 0.82902
0.83037 0.82903
0.83038 0.82904
0.83038 0.82905
0.83039 0.82906
0.83040 0.82907
0.83040 0.82908
0.83040 0.82909
0.83041 0.82910
0.83042 0.82911
0.83042 0.82912
0.83043 0.82913
0.83043 0.82914
0.83043 0.82915
0.83044 0.82916
0.83044 0.82917
0.83045 0.82918
0.83045 0.82919
0.83045 0.82920
0.83046 0.82921
0.83046 0.82922
0.83046 0.82923
0.83047 0.82924
0.83047 0.82925
0.83047 0.82926
0.83047 0.82927
0.83048 0.82928
0.83049 0.82929
0.83049 0.82930
0.83049 0.82931
0.83050 0.82932
0.83050 0.82933
0.83051 0.82934
0.83052 0.82935
0.83052 0.82936
0.83052 0.82937
0.83053 0.82938
0.83054 0.82939
0.83054 0.82940
0.83054 0.82941
0.83055 0.82942
0.83056 0.82943
0.83056 0.82944
0.83056 0.82945
0.83057 0.82946
0.83057 0.82947
0.83057 0.82948
0.83057 0.82949
0.83057 0.82950
0.83057 0.82951
0.83058 0.82952
0.83058 0.82953
0.83058 0.82954
0.83059 0.82955
0.83059 0.82956
0.83059 0.82957
0.83060 0.82958
0.83061 0.82959
0.83062 0.82960
0.83062 0.82961
0.83062 0.82962
0.83063 0.82963
0.83063 0.82964
0.83064 0.82965
0.83064 0.82966
0.83064 0.82967
0.83064 0.82968
0.83065 0.82969
0.83066 0.82970
0.83066 0.82971
0.83067 0.82972
0.83067 0.82973
0.83067 0.82974
0.83068 0.82975
0.83069 0.82976
0.83072 0.82977
0.83072 0.82978
0.83073 0.82979
0.83073 0.82980
0.83074 0.82981
0.83074 0.82982
0.83074 0.82983
0.83075 0.82984
0.83076 0.82985
0.83076 0.82986
0.83077 0.82987
0.83077 0.82988
0.83077 0.82989
0.83077 0.82990
0.83078 0.82991
0.83080 0.82992
0.83081 0.82993
0.83082 0.82994
0.83083 0.82995
0.83083 0.82996
0.83084 0.82997
0.83085 0.82998
0.83085 0.82999
0.83085 0.83000
0.83085 0.83001
0.83085 0.83002
0.83085 0.83003
0.83086 0.83004
0.83087 0.83005
0.83087 0.83006
0.83087 0.83007
0.83088 0.83008
0.83088 0.83009
0.83090 0.83010
0.83090 0.83011
0.83091 0.83012
0.83091 0.83013
0.83091 0.83014
0.83091 0.83015
0.83092 0.83016
0.83092 0.83017
0.83093 0.83018
0.83093 0.83019
0.83093 0.83020
0.83095 0.83021
0.83096 0.83022
0.83097 0.83023
0.83097 0.83024
0.83097 0.83025
0.83099 0.83026
0.83100 0.83027
0.83101 0.83028
0.83102 0.83029
0.83102 0.83030
0.83102 0.83031
0.83103 0.83032
0.83103 0.83033
0.83103 0.83034
0.83104 0.83035
0.83104 0.83036
0.83104 0.83037
0.83104 0.83038
0.83104 0.83039
0.83104 0.83040
0.83105 0.83041
0.83105 0.83042
0.83106 0.83043
0.83107 0.83044
0.83107 0.83045
0.83107 0.83046
0.83108 0.83047
0.83108 0.83048
0.83109 0.83049
0.83109 0.83050
0.83109 0.83051
0.83110 0.83052
0.83110 0.83053
0.83111 0.83054
0.83111 0.83055
0.83111 0.83056
0.83112 0.83057
0.83113 0.83058
0.83113 0.83059
0.83113 0.83060
0.83114 0.83061
0.83114 0.83062
0.83115 0.83063
0.83115 0.83064
0.83115 0.83065
0.83115 0.83066
0.83116 0.83067
0.83116 0.83068
0.83116 0.83069
0.83116 0.83070
0.83117 0.83071
0.83118 0.83072
0.83118 0.83073
0.83118 0.83074
0.83119 0.83075
0.83119 0.83076
0.83120 0.83077
0.83120 0.83078
0.83121 0.83079
0.83121 0.83080
0.83121 0.83081
0.83121 0.83082
0.83122 0.83083
0.83122 0.83084
0.83122 0.83085
0.83124 0.83086
0.83124 0.83087
0.83124 0.83088
0.83124 0.83089
0.83125 0.83090
0.83125 0.83091
0.83125 0.83092
0.83125 0.83093
0.83125 0.83094
0.83125 0.83095
0.83126 0.83096
0.83126 0.83097
0.83126 0.83098
0.83127 0.83099
0.83127 0.83100
0.83127 0.83101
0.83128 0.83102
0.83128 0.83103
0.83129 0.83104
0.83130 0.83105
0.83130 0.83106
0.83130 0.83107
0.83131 0.83108
0.83131 0.83109
0.83131 0.83110
0.83132 0.83111
0.83132 0.83112
0.83132 0.83113
0.83132 0.83114
0.83132 0.83115
0.83133 0.83116
0.83133 0.83117
0.83133 0.83118
0.83133 0.83119
0.83134 0.83120
0.83134 0.83121
0.83134 0.83122
0.83135 0.83123
0.83136 0.83124
0.83137 0.83125
0.83137 0.83126
0.83138 0.83127
0.83138 0.83128
0.83138 0.83129
0.83139 0.83130
0.83141 0.83131
0.83141 0.83132
0.83143 0.83133
0.83144 0.83134
0.83145 0.83135
0.83145 0.83136
0.83146 0.83137
0.83147 0.83138
0.83148 0.83139
0.83148 0.83140
0.83148 0.83141
0.83149 0.83142
0.83151 0.83143
0.83151 0.83144
0.83152 0.83145
0.83152 0.83146
0.83153 0.83147
0.83153 0.83148
0.83154 0.83149
0.83155 0.83150
0.83155 0.83151
0.83155 0.83152
0.83155 0.83153
0.83156 0.83154
0.83156 0.83155
0.83157 0.83156
0.83157 0.83157
0.83157 0.83158
0.83159 0.83159
0.83159 0.83160
0.83159 0.83161
0.83160 0.83162
0.83161 0.83163
0.83161 0.83164
0.83162 0.83165
0.83162 0.83166
0.83162 0.83167
0.83163 0.83168
0.83164 0.83169
0.83165 0.83170
0.83165 0.83171
0.83169 0.83172
0.83169 0.83173
0.83169 0.83174
0.83170 0.83175
0.83171 0.83176
0.83172 0.83177
0.83172 0.83178
0.83173 0.83179
0.83173 0.83180
0.83173 0.83181
0.83173 0.83182
0.83174 0.83183
0.83175 0.83184
0.83177 0.83185
0.83177 0.83186
0.83178 0.83187
0.83179 0.83188
0.83179 0.83189
0.83179 0.83190
0.83179 0.83191
0.83181 0.83192
0.83181 0.83193
0.83181 0.83194
0.83181 0.83195
0.83181 0.83196
0.83182 0.83197
0.83182 0.83198
0.83182 0.83199
0.83183 0.83200
0.83184 0.83201
0.83184 0.83202
0.83185 0.83203
0.83185 0.83204
0.83185 0.83205
0.83185 0.83206
0.83185 0.83207
0.83186 0.83208
0.83186 0.83209
0.83186 0.83210
0.83187 0.83211
0.83188 0.83212
0.83188 0.83213
0.83189 0.83214
0.83189 0.83215
0.83189 0.83216
0.83189 0.83217
0.83190 0.83218
0.83190 0.83219
0.83191 0.83220
0.83192 0.83221
0.83193 0.83222
0.83193 0.83223
0.83195 0.83224
0.83196 0.83225
0.83196 0.83226
0.83197 0.83227
0.83197 0.83228
0.83197 0.83229
0.83197 0.83230
0.83197 0.83231
0.83198 0.83232
0.83198 0.83233
0.83198 0.83234
0.83198 0.83235
0.83199 0.83236
0.83199 0.83237
0.83200 0.83238
0.83201 0.83239
0.83202 0.83240
0.83202 0.83241
0.83203 0.83242
0.83204 0.83243
0.83204 0.83244
0.83204 0.83245
0.83204 0.83246
0.83204 0.83247
0.83205 0.83248
0.83205 0.83249
0.83205 0.83250
0.83207 0.83251
0.83207 0.83252
0.83207 0.83253
0.83207 0.83254
0.83207 0.83255
0.83208 0.83256
0.83208 0.83257
0.83208 0.83258
0.83209 0.83259
0.83209 0.83260
0.83210 0.83261
0.83210 0.83262
0.83210 0.83263
0.83211 0.83264
0.83212 0.83265
0.83213 0.83266
0.83214 0.83267
0.83215 0.83268
0.83215 0.83269
0.83215 0.83270
0.83216 0.83271
0.83216 0.83272
0.83217 0.83273
0.83218 0.83274
0.83221 0.83275
0.83221 0.83276
0.83221 0.83277
0.83221 0.83278
0.83222 0.83279
0.83222 0.83280
0.83222 0.83281
0.83222 0.83282
0.83223 0.83283
0.83223 0.83284
0.83225 0.83285
0.83225 0.83286
0.83225 0.83287
0.83226 0.83288
0.83226 0.83289
0.83228 0.83290
0.83230 0.83291
0.83230 0.83292
0.83231 0.83293
0.83231 0.83294
0.83232 0.83295
0.83232 0.83296
0.83233 0.83297
0.83233 0.83298
0.83234 0.83299
0.83235 0.83300
0.83235 0.83301
0.83235 0.83302
0.83236 0.83303
0.83237 0.83304
0.83238 0.83305
0.83238 0.83306
0.83239 0.83307
0.83239 0.83308
0.83239 0.83309
0.83239 0.83310
0.83239 0.83311
0.83240 0.83312
0.83240 0.83313
0.83240 0.83314
0.83240 0.83315
0.83241 0.83316
0.83241 0.83317
0.83242 0.83318
0.83242 0.83319
0.83243 0.83320
0.83244 0.83321
0.83246 0.83322
0.83247 0.83323
0.83248 0.83324
0.83248 0.83325
0.83248 0.83326
0.83249 0.83327
0.83250 0.83328
0.83251 0.83329
0.83252 0.83330
0.83252 0.83331
0.83252 0.83332
0.83253 0.83333
0.83253 0.83334
0.83253 0.83335
0.83253 0.83336
0.83255 0.83337
0.83255 0.83338
0.83256 0.83339
0.83258 0.83340
0.83258 0.83341
0.83258 0.83342
0.83259 0.83343
0.83259 0.83344
0.83259 0.83345
0.83259 0.83346
0.83259 0.83347
0.83259 0.83348
0.83260 0.83349
0.83261 0.83350
0.83261 0.83351
0.83261 0.83352
0.83262 0.83353
0.83263 0.83354
0.83264 0.83355
0.83265 0.83356
0.83265 0.83357
0.83265 0.83358
0.83265 0.83359
0.83266 0.83360
0.83266 0.83361
0.83266 0.83362
0.83266 0.83363
0.83266 0.83364
0.83266 0.83365
0.83267 0.83366
0.83268 0.83367
0.83269 0.83368
0.83269 0.83369
0.83269 0.83370
0.83269 0.83371
0.83270 0.83372
0.83271 0.83373
0.83271 0.83374
0.83272 0.83375
0.83272 0.83376
0.83273 0.83377
0.83273 0.83378
0.83273 0.83379
0.83274 0.83380
0.83274 0.83381
0.83274 0.83382
0.83275 0.83383
0.83276 0.83384
0.83276 0.83385
0.83276 0.83386
0.83276 0.83387
0.83277 0.83388
0.83277 0.83389
0.83277 0.83390
0.83278 0.83391
0.83278 0.83392
0.83278 0.83393
0.83278 0.83394
0.83279 0.83395
0.83279 0.83396
0.83279 0.83397
0.83280 0.83398
0.83280 0.83399
0.83280 0.83400
0.83280 0.83401
0.83280 0.83402
0.83281 0.83403
0.83281 0.83404
0.83282 0.83405
0.83282 0.83406
0.83282 0.83407
0.83283 0.83408
0.83284 0.83409
0.83284 0.83410
0.83284 0.83411
0.83285 0.83412
0.83285 0.83413
0.83286 0.83414
0.83287 0.83415
0.83287 0.83416
0.83287 0.83417
0.83288 0.83418
0.83288 0.83419
0.83288 0.83420
0.83289 0.83421
0.83290 0.83422
0.83292 0.83423
0.83292 0.83424
0.83295 0.83425
0.83295 0.83426
0.83295 0.83427
0.83295 0.83428
0.83296 0.83429
0.83296 0.83430
0.83297 0.83431
0.83298 0.83432
0.83299 0.83433
0.83299 0.83434
0.83300 0.83435
0.83301 0.83436
0.83303 0.83437
0.83303 0.83438
0.83304 0.83439
0.83304 0.83440
0.83304 0.83441
0.83305 0.83442
0.83305 0.83443
0.83306 0.83444
0.83306 0.83445
0.83306 0.83446
0.83306 0.83447
0.83306 0.83448
0.83307 0.83449
0.83307 0.83450
0.83307 0.83451
0.83308 0.83452
0.83309 0.83453
0.83309 0.83454
0.83311 0.83455
0.83311 0.83456
0.83314 0.83457
0.83315 0.83458
0.83315 0.83459
0.83315 0.83460
0.83316 0.83461
0.83317 0.83462
0.83317 0.83463
0.83318 0.83464
0.83318 0.83465
0.83318 0.83466
0.83319 0.83467
0.83319 0.83468
0.83320 0.83469
0.83320 0.83470
0.83320 0.83471
0.83321 0.83472
0.83322 0.83473
0.83322 0.83474
0.83323 0.83475
0.83323 0.83476
0.83324 0.83477
0.83324 0.83478
0.83324 0.83479
0.83324 0.83480
0.83325 0.83481
0.83325 0.83482
0.83325 0.83483
0.83325 0.83484
0.83326 0.83485
0.83326 0.83486
0.83327 0.83487
0.83327 0.83488
0.83329 0.83489
0.83330 0.83490
0.83330 0.83491
0.83330 0.83492
0.83330 0.83493
0.83330 0.83494
0.83331 0.83495
0.83331 0.83496
0.83331 0.83497
0.83331 0.83498
0.83331 0.83499
0.83331 0.83500
0.83332 0.83501
0.83332 0.83502
0.83332 0.83503
0.83332 0.83504
0.83333 0.83505
0.83333 0.83506
0.83334 0.83507
0.83334 0.83508
0.83334 0.83509
0.83334 0.83510
0.83334 0.83511
0.83335 0.83512
0.83335 0.83513
0.83336 0.83514
0.83336 0.83515
0.83336 0.83516
0.83336 0.83517
0.83337 0.83518
0.83337 0.83519
0.83337 0.83520
0.83337 0.83521
0.83338 0.83522
0.83339 0.83523
0.83339 0.83524
0.83339 0.83525
0.83340 0.83526
0.83342 0.83527
0.83344 0.83528
0.83345 0.83529
0.83345 0.83530
0.83345 0.83531
0.83346 0.83532
0.83346 0.83533
0.83347 0.83534
0.83348 0.83535
0.83348 0.83536
0.83349 0.83537
0.83350 0.83538
0.83350 0.83539
0.83352 0.83540
0.83352 0.83541
0.83353 0.83542
0.83354 0.83543
0.83354 0.83544
0.83354 0.83545
0.83354 0.83546
0.83355 0.83547
0.83355 0.83548
0.83355 0.83549
0.83355 0.83550
0.83355 0.83551
0.83355 0.83552
0.83356 0.83553
0.83356 0.83554
0.83357 0.83555
0.83357 0.83556
0.83357 0.83557
0.83358 0.83558
0.83358 0.83559
0.83358 0.83560
0.83358 0.83561
0.83361 0.83562
0.83361 0.83563
0.83362 0.83564
0.83362 0.83565
0.83362 0.83566
0.83363 0.83567
0.83363 0.83568
0.83363 0.83569
0.83364 0.83570
0.83364 0.83571
0.83365 0.83572
0.83365 0.83573
0.83365 0.83574
0.83365 0.83575
0.83365 0.83576
0.83365 0.83577
0.83366 0.83578
0.83366 0.83579
0.83366 0.83580
0.83366 0.83581
0.83366 0.83582
0.83366 0.83583
0.83367 0.83584
0.83367 0.83585
0.83367 0.83586
0.83368 0.83587
0.83369 0.83588
0.83369 0.83589
0.83369 0.83590
0.83370 0.83591
0.83370 0.83592
0.83370 0.83593
0.83371 0.83594
0.83371 0.83595
0.83372 0.83596
0.83372 0.83597
0.83372 0.83598
0.83374 0.83599
0.83374 0.83600
0.83374 0.83601
0.83374 0.83602
0.83375 0.83603
0.83376 0.83604
0.83376 0.83605
0.83377 0.83606
0.83377 0.83607
0.83377 0.83608
0.83379 0.83609
0.83379 0.83610
0.83380 0.83611
0.83380 0.83612
0.83381 0.83613
0.83381 0.83614
0.83381 0.83615
0.83381 0.83616
0.83381 0.83617
0.83382 0.83618
0.83386 0.83619
0.83388 0.83620
0.83389 0.83621
0.83393 0.83622
0.83394 0.83623
0.83394 0.83624
0.83394 0.83625
0.83395 0.83626
0.83395 0.83627
0.83396 0.83628
0.83397 0.83629
0.83397 0.83630
0.83398 0.83631
0.83398 0.83632
0.83398 0.83633
0.83399 0.83634
0.83399 0.83635
0.83399 0.83636
0.83399 0.83637
0.83402 0.83638
0.83402 0.83639
0.83403 0.83640
0.83403 0.83641
0.83404 0.83642
0.83404 0.83643
0.83404 0.83644
0.83404 0.83645
0.83405 0.83646
0.83405 0.83647
0.83405 0.83648
0.83407 0.83649
0.83407 0.83650
0.83407 0.83651
0.83407 0.83652
0.83407 0.83653
0.83407 0.83654
0.83408 0.83655
0.83409 0.83656
0.83409 0.83657
0.83409 0.83658
0.83409 0.83659
0.83409 0.83660
0.83409 0.83661
0.83409 0.83662
0.83410 0.83663
0.83410 0.83664
0.83410 0.83665
0.83410 0.83666
0.83410 0.83667
0.83411 0.83668
0.83412 0.83669
0.83413 0.83670
0.83414 0.83671
0.83414 0.83672
0.83414 0.83673
0.83414 0.83674
0.83414 0.83675
0.83416 0.83676
0.83417 0.83677
0.83417 0.83678
0.83418 0.83679
0.83419 0.83680
0.83419 0.83681
0.83419 0.83682
0.83420 0.83683
0.83420 0.83684
0.83421 0.83685
0.83423 0.83686
0.83423 0.83687
0.83423 0.83688
0.83424 0.83689
0.83424 0.83690
0.83426 0.83691
0.83426 0.83692
0.83426 0.83693
0.83427 0.83694
0.83427 0.83695
0.83429 0.83696
0.83430 0.83697
0.83431 0.83698
0.83431 0.83699
0.83432 0.83700
0.83432 0.83701
0.83432 0.83702
0.83433 0.83703
0.83433 0.83704
0.83433 0.83705
0.83435 0.83706
0.83435 0.83707
0.83435 0.83708
0.83435 0.83709
0.83435 0.83710
0.83437 0.83711
0.83437 0.83712
0.83437 0.83713
0.83437 0.83714
0.83437 0.83715
0.83437 0.83716
0.83437 0.83717
0.83437 0.83718
0.83439 0.83719
0.83439 0.83720
0.83440 0.83721
0.83440 0.83722
0.83440 0.83723
0.83440 0.83724
0.83441 0.83725
0.83441 0.83726
0.83442 0.83727
0.83443 0.83728
0.83443 0.83729
0.83443 0.83730
0.83443 0.83731
0.83445 0.83732
0.83445 0.83733
0.83447 0.83734
0.83447 0.83735
0.83447 0.83736
0.83447 0.83737
0.83447 0.83738
0.83450 0.83739
0.83451 0.83740
0.83451 0.83741
0.83451 0.83742
0.83452 0.83743
0.83453 0.83744
0.83453 0.83745
0.83453 0.83746
0.83453 0.83747
0.83454 0.83748
0.83454 0.83749
0.83454 0.83750
0.83454 0.83751
0.83454 0.83752
0.83455 0.83753
0.83456 0.83754
0.83456 0.83755
0.83457 0.83756
0.83457 0.83757
0.83458 0.83758
0.83458 0.83759
0.83458 0.83760
0.83460 0.83761
0.83460 0.83762
0.83460 0.83763
0.83460 0.83764
0.83461 0.83765
0.83461 0.83766
0.83462 0.83767
0.83462 0.83768
0.83463 0.83769
0.83465 0.83770
0.83465 0.83771
0.83465 0.83772
0.83465 0.83773
0.83466 0.83774
0.83467 0.83775
0.83467 0.83776
0.83467 0.83777
0.83468 0.83778
0.83468 0.83779
0.83468 0.83780
0.83469 0.83781
0.83469 0.83782
0.83470 0.83783
0.83471 0.83784
0.83474 0.83785
0.83474 0.83786
0.83475 0.83787
0.83476 0.83788
0.83477 0.83789
0.83478 0.83790
0.83478 0.83791
0.83479 0.83792
0.83479 0.83793
0.83480 0.83794
0.83481 0.83795
0.83481 0.83796
0.83482 0.83797
0.83482 0.83798
0.83482 0.83799
0.83482 0.83800
0.83482 0.83801
0.83482 0.83802
0.83482 0.83803
0.83483 0.83804
0.83483 0.83805
0.83483 0.83806
0.83483 0.83807
0.83484 0.83808
0.83484 0.83809
0.83485 0.83810
0.83485 0.83811
0.83485 0.83812
0.83485 0.83813
0.83485 0.83814
0.83486 0.83815
0.83486 0.83816
0.83487 0.83817
0.83487 0.83818
0.83488 0.83819
0.83488 0.83820
0.83489 0.83821
0.83489 0.83822
0.83489 0.83823
0.83489 0.83824
0.83490 0.83825
0.83491 0.83826
0.83491 0.83827
0.83492 0.83828
0.83492 0.83829
0.83493 0.83830
0.83494 0.83831
0.83495 0.83832
0.83496 0.83833
0.83496 0.83834
0.83497 0.83835
0.83497 0.83836
0.83498 0.83837
0.83498 0.83838
0.83498 0.83839
0.83499 0.83840
0.83500 0.83841
0.83500 0.83842
0.83500 0.83843
0.83501 0.83844
0.83502 0.83845
0.83502 0.83846
0.83503 0.83847
0.83503 0.83848
0.83503 0.83849
0.83503 0.83850
0.83504 0.83851
0.83504 0.83852
0.83504 0.83853
0.83505 0.83854
0.83505 0.83855
0.83505 0.83856
0.83506 0.83857
0.83506 0.83858
0.83507 0.83859
0.83507 0.83860
0.83507 0.83861
0.83507 0.83862
0.83508 0.83863
0.83509 0.83864
0.83509 0.83865
0.83510 0.83866
0.83510 0.83867
0.83512 0.83868
0.83512 0.83869
0.83513 0.83870
0.83513 0.83871
0.83513 0.83872
0.83514 0.83873
0.83515 0.83874
0.83515 0.83875
0.83515 0.83876
0.83515 0.83877
0.83516 0.83878
0.83516 0.83879
0.83516 0.83880
0.83516 0.83881
0.83516 0.83882
0.83517 0.83883
0.83517 0.83884
0.83517 0.83885
0.83517 0.83886
0.83518 0.83887
0.83518 0.83888
0.83518 0.83889
0.83519 0.83890
0.83519 0.83891
0.83520 0.83892
0.83520 0.83893
0.83520 0.83894
0.83521 0.83895
0.83521 0.83896
0.83521 0.83897
0.83522 0.83898
0.83523 0.83899
0.83523 0.83900
0.83523 0.83901
0.83523 0.83902
0.83523 0.83903
0.83523 0.83904
0.83524 0.83905
0.83524 0.83906
0.83524 0.83907
0.83524 0.83908
0.83525 0.83909
0.83525 0.83910
0.83525 0.83911
0.83525 0.83912
0.83526 0.83913
0.83527 0.83914
0.83529 0.83915
0.83529 0.83916
0.83530 0.83917
0.83530 0.83918
0.83531 0.83919
0.83531 0.83920
0.83532 0.83921
0.83532 0.83922
0.83533 0.83923
0.83534 0.83924
0.83534 0.83925
0.83534 0.83926
0.83535 0.83927
0.83535 0.83928
0.83535 0.83929
0.83536 0.83930
0.83537 0.83931
0.83538 0.83932
0.83538 0.83933
0.83538 0.83934
0.83538 0.83935
0.83539 0.83936
0.83539 0.83937
0.83540 0.83938
0.83540 0.83939
0.83540 0.83940
0.83540 0.83941
0.83541 0.83942
0.83541 0.83943
0.83542 0.83944
0.83543 0.83945
0.83543 0.83946
0.83543 0.83947
0.83544 0.83948
0.83544 0.83949
0.83544 0.83950
0.83544 0.83951
0.83545 0.83952
0.83546 0.83953
0.83547 0.83954
0.83547 0.83955
0.83549 0.83956
0.83549 0.83957
0.83549 0.83958
0.83549 0.83959
0.83550 0.83960
0.83550 0.83961
0.83551 0.83962
0.83551 0.83963
0.83552 0.83964
0.83552 0.83965
0.83552 0.83966
0.83552 0.83967
0.83553 0.83968
0.83553 0.83969
0.83553 0.83970
0.83553 0.83971
0.83554 0.83972
0.83554 0.83973
0.83554 0.83974
0.83556 0.83975
0.83556 0.83976
0.83556 0.83977
0.83558 0.83978
0.83558 0.83979
0.83558 0.83980
0.83558 0.83981
0.83558 0.83982
0.83559 0.83983
0.83559 0.83984
0.83560 0.83985
0.83560 0.83986
0.83561 0.83987
0.83562 0.83988
0.83562 0.83989
0.83562 0.83990
0.83563 0.83991
0.83563 0.83992
0.83564 0.83993
0.83564 0.83994
0.83564 0.83995
0.83564 0.83996
0.83565 0.83997
0.83566 0.83998
0.83566 0.83999
0.83567 0.84000
0.83567 0.84001
0.83568 0.84002
0.83568 0.84003
0.83568 0.84004
0.83569 0.84005
0.83569 0.84006
0.83570 0.84007
0.83571 0.84008
0.83571 0.84009
0.83572 0.84010
0.83572 0.84011
0.83573 0.84012
0.83573 0.84013
0.83574 0.84014
0.83575 0.84015
0.83575 0.84016
0.83575 0.84017
0.83575 0.84018
0.83576 0.84019
0.83577 0.84020
0.83577 0.84021
0.83577 0.84022
0.83578 0.84023
0.83578 0.84024
0.83578 0.84025
0.83579 0.84026
0.83580 0.84027
0.83581 0.84028
0.83581 0.84029
0.83581 0.84030
0.83582 0.84031
0.83582 0.84032
0.83582 0.84033
0.83583 0.84034
0.83583 0.84035
0.83583 0.84036
0.83583 0.84037
0.83583 0.84038
0.83584 0.84039
0.83584 0.84040
0.83584 0.84041
0.83585 0.84042
0.83585 0.84043
0.83586 0.84044
0.83586 0.84045
0.83587 0.84046
0.83588 0.84047
0.83589 0.84048
0.83589 0.84049
0.83589 0.84050
0.83590 0.84051
0.83590 0.84052
0.83591 0.84053
0.83591 0.84054
0.83592 0.84055
0.83592 0.84056
0.83592 0.84057
0.83592 0.84058
0.83592 0.84059
0.83593 0.84060
0.83593 0.84061
0.83594 0.84062
0.83594 0.84063
0.83595 0.84064
0.83595 0.84065
0.83595 0.84066
0.83595 0.84067
0.83595 0.84068
0.83596 0.84069
0.83596 0.84070
0.83597 0.84071
0.83598 0.84072
0.83599 0.84073
0.83599 0.84074
0.83599 0.84075
0.83600 0.84076
0.83600 0.84077
0.83600 0.84078
0.83601 0.84079
0.83602 0.84080
0.83602 0.84081
0.83602 0.84082
0.83603 0.84083
0.83603 0.84084
0.83603 0.84085
0.83603 0.84086
0.83605 0.84087
0.83605 0.84088
0.83606 0.84089
0.83606 0.84090
0.83606 0.84091
0.83607 0.84092
0.83607 0.84093
0.83608 0.84094
0.83608 0.84095
0.83608 0.84096
0.83608 0.84097
0.83608 0.84098
0.83609 0.84099
0.83610 0.84100
0.83610 0.84101
0.83611 0.84102
0.83611 0.84103
0.83611 0.84104
0.83611 0.84105
0.83612 0.84106
0.83612 0.84107
0.83613 0.84108
0.83613 0.84109
0.83614 0.84110
0.83614 0.84111
0.83616 0.84112
0.83616 0.84113
0.83617 0.84114
0.83618 0.84115
0.83619 0.84116
0.83620 0.84117
0.83620 0.84118
0.83621 0.84119
0.83621 0.84120
0.83622 0.84121
0.83623 0.84122
0.83624 0.84123
0.83625 0.84124
0.83626 0.84125
0.83626 0.84126
0.83628 0.84127
0.83628 0.84128
0.83628 0.84129
0.83628 0.84130
0.83629 0.84131
0.83629 0.84132
0.83629 0.84133
0.83630 0.84134
0.83630 0.84135
0.83630 0.84136
0.83631 0.84137
0.83631 0.84138
0.83631 0.84139
0.83632 0.84140
0.83632 0.84141
0.83633 0.84142
0.83635 0.84143
0.83635 0.84144
0.83635 0.84145
0.83636 0.84146
0.83636 0.84147
0.83637 0.84148
0.83637 0.84149
0.83637 0.84150
0.83638 0.84151
0.83638 0.84152
0.83638 0.84153
0.83639 0.84154
0.83639 0.84155
0.83641 0.84156
0.83641 0.84157
0.83641 0.84158
0.83641 0.84159
0.83642 0.84160
0.83643 0.84161
0.83643 0.84162
0.83643 0.84163
0.83644 0.84164
0.83644 0.84165
0.83645 0.84166
0.83646 0.84167
0.83647 0.84168
0.83647 0.84169
0.83647 0.84170
0.83647 0.84171
0.83647 0.84172
0.83648 0.84173
0.83648 0.84174
0.83649 0.84175
0.83649 0.84176
0.83649 0.84177
0.83649 0.84178
0.83649 0.84179
0.83652 0.84180
0.83652 0.84181
0.83652 0.84182
0.83652 0.84183
0.83653 0.84184
0.83654 0.84185
0.83654 0.84186
0.83654 0.84187
0.83655 0.84188
0.83656 0.84189
0.83656 0.84190
0.83656 0.84191
0.83656 0.84192
0.83657 0.84193
0.83657 0.84194
0.83657 0.84195
0.83659 0.84196
0.83660 0.84197
0.83660 0.84198
0.83661 0.84199
0.83661 0.84200
0.83661 0.84201
0.83662 0.84202
0.83662 0.84203
0.83663 0.84204
0.83664 0.84205
0.83665 0.84206
0.83666 0.84207
0.83666 0.84208
0.83666 0.84209
0.83667 0.84210
0.83669 0.84211
0.83669 0.84212
0.83669 0.84213
0.83670 0.84214
0.83670 0.84215
0.83671 0.84216
0.83673 0.84217
0.83677 0.84218
0.83677 0.84219
0.83678 0.84220
0.83678 0.84221
0.83678 0.84222
0.83678 0.84223
0.83679 0.84224
0.83679 0.84225
0.83679 0.84226
0.83680 0.84227
0.83680 0.84228
0.83681 0.84229
0.83681 0.84230
0.83682 0.84231
0.83682 0.84232
0.83683 0.84233
0.83683 0.84234
0.83684 0.84235
0.83684 0.84236
0.83685 0.84237
0.83685 0.84238
0.83687 0.84239
0.83687 0.84240
0.83687 0.84241
0.83688 0.84242
0.83688 0.84243
0.83688 0.84244
0.83688 0.84245
0.83688 0.84246
0.83688 0.84247
0.83689 0.84248
0.83689 0.84249
0.83689 0.84250
0.83690 0.84251
0.83690 0.84252
0.83691 0.84253
0.83693 0.84254
0.83693 0.84255
0.83694 0.84256
0.83695 0.84257
0.83695 0.84258
0.83695 0.84259
0.83696 0.84260
0.83699 0.84261
0.83699 0.84262
0.83700 0.84263
0.83701 0.84264
0.83702 0.84265
0.83704 0.84266
0.83705 0.84267
0.83706 0.84268
0.83707 0.84269
0.83707 0.84270
0.83708 0.84271
0.83708 0.84272
0.83709 0.84273
0.83709 0.84274
0.83709 0.84275
0.83710 0.84276
0.83711 0.84277
0.83711 0.84278
0.83711 0.84279
0.83711 0.84280
0.83712 0.84281
0.83712 0.84282
0.83713 0.84283
0.83714 0.84284
0.83715 0.84285
0.83716 0.84286
0.83716 0.84287
0.83717 0.84288
0.83717 0.84289
0.83718 0.84290
0.83720 0.84291
0.83720 0.84292
0.83721 0.84293
0.83721 0.84294
0.83722 0.84295
0.83722 0.84296
0.83723 0.84297
0.83724 0.84298
0.83724 0.84299
0.83724 0.84300
0.83724 0.84301
0.83725 0.84302
0.83727 0.84303
0.83727 0.84304
0.83727 0.84305
0.83728 0.84306
0.83728 0.84307
0.83728 0.84308
0.83729 0.84309
0.83729 0.84310
0.83729 0.84311
0.83730 0.84312
0.83730 0.84313
0.83731 0.84314
0.83732 0.84315
0.83733 0.84316
0.83734 0.84317
0.83734 0.84318
0.83734 0.84319
0.83735 0.84320
0.83736 0.84321
0.83736 0.84322
0.83737 0.84323
0.83737 0.84324
0.83738 0.84325
0.83738 0.84326
0.83738 0.84327
0.83738 0.84328
0.83739 0.84329
0.83739 0.84330
0.83739 0.84331
0.83740 0.84332
0.83740 0.84333
0.83741 0.84334
0.83742 0.84335
0.83743 0.84336
0.83744 0.84337
0.83744 0.84338
0.83745 0.84339
0.83745 0.84340
0.83745 0.84341
0.83746 0.84342
0.83746 0.84343
0.83746 0.84344
0.83746 0.84345
0.83747 0.84346
0.83747 0.84347
0.83748 0.84348
0.83748 0.84349
0.83749 0.84350
0.83749 0.84351
0.83749 0.84352
0.83750 0.84353
0.83750 0.84354
0.83751 0.84355
0.83751 0.84356
0.83751 0.84357
0.83751 0.84358
0.83751 0.84359
0.83751 0.84360
0.83751 0.84361
0.83752 0.84362
0.83753 0.84363
0.83754 0.84364
0.83756 0.84365
0.83756 0.84366
0.83757 0.84367
0.83757 0.84368
0.83758 0.84369
0.83758 0.84370
0.83758 0.84371
0.83759 0.84372
0.83759 0.84373
0.83760 0.84374
0.83761 0.84375
0.83762 0.84376
0.83762 0.84377
0.83762 0.84378
0.83763 0.84379
0.83763 0.84380
0.83766 0.84381
0.83766 0.84382
0.83767 0.84383
0.83767 0.84384
0.83769 0.84385
0.83769 0.84386
0.83770 0.84387
0.83772 0.84388
0.83773 0.84389
0.83773 0.84390
0.83774 0.84391
0.83775 0.84392
0.83775 0.84393
0.83775 0.84394
0.83776 0.84395
0.83776 0.84396
0.83777 0.84397
0.83777 0.84398
0.83777 0.84399
0.83778 0.84400
0.83778 0.84401
0.83778 0.84402
0.83779 0.84403
0.83781 0.84404
0.83781 0.84405
0.83782 0.84406
0.83782 0.84407
0.83782 0.84408
0.83783 0.84409
0.83783 0.84410
0.83783 0.84411
0.83784 0.84412
0.83784 0.84413
0.83785 0.84414
0.83785 0.84415
0.83786 0.84416
0.83787 0.84417
0.83789 0.84418
0.83790 0.84419
0.83790 0.84420
0.83791 0.84421
0.83791 0.84422
0.83792 0.84423
0.83793 0.84424
0.83793 0.84425
0.83794 0.84426
0.83794 0.84427
0.83794 0.84428
0.83796 0.84429
0.83797 0.84430
0.83797 0.84431
0.83797 0.84432
0.83798 0.84433
0.83799 0.84434
0.83799 0.84435
0.83800 0.84436
0.83802 0.84437
0.83802 0.84438
0.83802 0.84439
0.83803 0.84440
0.83803 0.84441
0.83804 0.84442
0.83805 0.84443
0.83805 0.84444
0.83806 0.84445
0.83806 0.84446
0.83806 0.84447
0.83806 0.84448
0.83806 0.84449
0.83807 0.84450
0.83808 0.84451
0.83809 0.84452
0.83810 0.84453
0.83812 0.84454
0.83812 0.84455
0.83812 0.84456
0.83813 0.84457
0.83813 0.84458
0.83813 0.84459
0.83814 0.84460
0.83816 0.84461
0.83817 0.84462
0.83818 0.84463
0.83818 0.84464
0.83818 0.84465
0.83819 0.84466
0.83821 0.84467
0.83821 0.84468
0.83822 0.84469
0.83822 0.84470
0.83822 0.84471
0.83823 0.84472
0.83823 0.84473
0.83825 0.84474
0.83825 0.84475
0.83826 0.84476
0.83826 0.84477
0.83827 0.84478
0.83827 0.84479
0.83828 0.84480
0.83828 0.84481
0.83830 0.84482
0.83831 0.84483
0.83831 0.84484
0.83832 0.84485
0.83833 0.84486
0.83833 0.84487
0.83833 0.84488
0.83833 0.84489
0.83835 0.84490
0.83836 0.84491
0.83836 0.84492
0.83836 0.84493
0.83836 0.84494
0.83838 0.84495
0.83839 0.84496
0.83839 0.84497
0.83839 0.84498
0.83839 0.84499
0.83839 0.84500
0.83840 0.84501
0.83840 0.84502
0.83840 0.84503
0.83840 0.84504
0.83841 0.84505
0.83842 0.84506
0.83842 0.84507
0.83842 0.84508
0.83842 0.84509
0.83842 0.84510
0.83843 0.84511
0.83843 0.84512
0.83845 0.84513
0.83846 0.84514
0.83846 0.84515
0.83847 0.84516
0.83847 0.84517
0.83851 0.84518
0.83851 0.84519
0.83852 0.84520
0.83853 0.84521
0.83853 0.84522
0.83854 0.84523
0.83855 0.84524
0.83855 0.84525
0.83857 0.84526
0.83858 0.84527
0.83859 0.84528
0.83859 0.84529
0.83859 0.84530
0.83859 0.84531
0.83861 0.84532
0.83862 0.84533
0.83863 0.84534
0.83863 0.84535
0.83863 0.84536
0.83864 0.84537
0.83864 0.84538
0.83865 0.84539
0.83865 0.84540
0.83865 0.84541
0.83865 0.84542
0.83866 0.84543
0.83866 0.84544
0.83867 0.84545
0.83867 0.84546
0.83867 0.84547
0.83868 0.84548
0.83868 0.84549
0.83868 0.84550
0.83869 0.84551
0.83870 0.84552
0.83871 0.84553
0.83872 0.84554
0.83873 0.84555
0.83873 0.84556
0.83873 0.84557
0.83873 0.84558
0.83874 0.84559
0.83874 0.84560
0.83874 0.84561
0.83875 0.84562
0.83875 0.84563
0.83875 0.84564
0.83875 0.84565
0.83876 0.84566
0.83876 0.84567
0.83877 0.84568
0.83877 0.84569
0.83877 0.84570
0.83878 0.84571
0.83879 0.84572
0.83879 0.84573
0.83879 0.84574
0.83880 0.84575
0.83880 0.84576
0.83880 0.84577
0.83880 0.84578
0.83881 0.84579
0.83881 0.84580
0.83882 0.84581
0.83883 0.84582
0.83883 0.84583
0.83884 0.84584
0.83885 0.84585
0.83885 0.84586
0.83885 0.84587
0.83886 0.84588
0.83888 0.84589
0.83890 0.84590
0.83890 0.84591
0.83891 0.84592
0.83891 0.84593
0.83891 0.84594
0.83892 0.84595
0.83893 0.84596
0.83893 0.84597
0.83894 0.84598
0.83894 0.84599
0.83894 0.84600
0.83894 0.84601
0.83894 0.84602
0.83897 0.84603
0.83897 0.84604
0.83898 0.84605
0.83898 0.84606
0.83898 0.84607
0.83898 0.84608
0.83899 0.84609
0.83901 0.84610
0.83901 0.84611
0.83901 0.84612
0.83901 0.84613
0.83901 0.84614
0.83903 0.84615
0.83904 0.84616
0.83904 0.84617
0.83904 0.84618
0.83904 0.84619
0.83904 0.84620
0.83905 0.84621
0.83905 0.84622
0.83905 0.84623
0.83905 0.84624
0.83906 0.84625
0.83906 0.84626
0.83906 0.84627
0.83907 0.84628
0.83907 0.84629
0.83907 0.84630
0.83908 0.84631
0.83909 0.84632
0.83910 0.84633
0.83910 0.84634
0.83911 0.84635
0.83911 0.84636
0.83911 0.84637
0.83911 0.84638
0.83912 0.84639
0.83912 0.84640
0.83912 0.84641
0.83913 0.84642
0.83914 0.84643
0.83914 0.84644
0.83915 0.84645
0.83915 0.84646
0.83915 0.84647
0.83916 0.84648
0.83916 0.84649
0.83916 0.84650
0.83917 0.84651
0.83917 0.84652
0.83918 0.84653
0.83919 0.84654
0.83919 0.84655
0.83921 0.84656
0.83923 0.84657
0.83923 0.84658
0.83923 0.84659
0.83924 0.84660
0.83926 0.84661
0.83927 0.84662
0.83928 0.84663
0.83930 0.84664
0.83932 0.84665
0.83932 0.84666
0.83932 0.84667
0.83932 0.84668
0.83933 0.84669
0.83934 0.84670
0.83934 0.84671
0.83935 0.84672
0.83936 0.84673
0.83936 0.84674
0.83936 0.84675
0.83936 0.84676
0.83936 0.84677
0.83936 0.84678
0.83937 0.84679
0.83938 0.84680
0.83939 0.84681
0.83939 0.84682
0.83941 0.84683
0.83942 0.84684
0.83943 0.84685
0.83943 0.84686
0.83943 0.84687
0.83943 0.84688
0.83945 0.84689
0.83945 0.84690
0.83946 0.84691
0.83949 0.84692
0.83951 0.84693
0.83952 0.84694
0.83952 0.84695
0.83952 0.84696
0.83954 0.84697
0.83955 0.84698
0.83955 0.84699
0.83955 0.84700
0.83955 0.84701
0.83956 0.84702
0.83956 0.84703
0.83956 0.84704
0.83956 0.84705
0.83956 0.84706
0.83957 0.84707
0.83958 0.84708
0.83959 0.84709
0.83959 0.84710
0.83960 0.84711
0.83961 0.84712
0.83963 0.84713
0.83963 0.84714
0.83963 0.84715
0.83964 0.84716
0.83964 0.84717
0.83964 0.84718
0.83965 0.84719
0.83966 0.84720
0.83967 0.84721
0.83967 0.84722
0.83967 0.84723
0.83968 0.84724
0.83968 0.84725
0.83968 0.84726
0.83969 0.84727
0.83969 0.84728
0.83970 0.84729
0.83970 0.84730
0.83970 0.84731
0.83970 0.84732
0.83971 0.84733
0.83971 0.84734
0.83971 0.84735
0.83971 0.84736
0.83971 0.84737
0.83973 0.84738
0.83973 0.84739
0.83974 0.84740
0.83974 0.84741
0.83974 0.84742
0.83976 0.84743
0.83976 0.84744
0.83977 0.84745
0.83977 0.84746
0.83978 0.84747
0.83979 0.84748
0.83980 0.84749
0.83980 0.84750
0.83980 0.84751
0.83980 0.84752
0.83980 0.84753
0.83981 0.84754
0.83982 0.84755
0.83983 0.84756
0.83984 0.84757
0.83986 0.84758
0.83986 0.84759
0.83987 0.84760
0.83987 0.84761
0.83988 0.84762
0.83988 0.84763
0.83989 0.84764
0.83989 0.84765
0.83989 0.84766
0.83991 0.84767
0.83991 0.84768
0.83992 0.84769
0.83994 0.84770
0.83995 0.84771
0.83995 0.84772
0.83995 0.84773
0.83995 0.84774
0.83996 0.84775
0.83996 0.84776
0.83998 0.84777
0.83999 0.84778
0.84000 0.84779
0.84000 0.84780
0.84000 0.84781
0.84000 0.84782
0.84001 0.84783
0.84001 0.84784
0.84001 0.84785
0.84003 0.84786
0.84003 0.84787
0.84003 0.84788
0.84003 0.84789
0.84003 0.84790
0.84003 0.84791
0.84004 0.84792
0.84004 0.84793
0.84004 0.84794
0.84006 0.84795
0.84006 0.84796
0.84006 0.84797
0.84007 0.84798
0.84007 0.84799
0.84007 0.84800
0.84010 0.84801
0.84012 0.84802
0.84013 0.84803
0.84014 0.84804
0.84014 0.84805
0.84015 0.84806
0.84015 0.84807
0.84016 0.84808
0.84017 0.84809
0.84018 0.84810
0.84018 0.84811
0.84018 0.84812
0.84018 0.84813
0.84019 0.84814
0.84019 0.84815
0.84020 0.84816
0.84020 0.84817
0.84020 0.84818
0.84021 0.84819
0.84021 0.84820
0.84022 0.84821
0.84023 0.84822
0.84024 0.84823
0.84024 0.84824
0.84024 0.84825
0.84028 0.84826
0.84028 0.84827
0.84028 0.84828
0.84029 0.84829
0.84029 0.84830
0.84029 0.84831
0.84030 0.84832
0.84030 0.84833
0.84030 0.84834
0.84030 0.84835
0.84031 0.84836
0.84031 0.84837
0.84031 0.84838
0.84031 0.84839
0.84032 0.84840
0.84032 0.84841
0.84033 0.84842
0.84034 0.84843
0.84035 0.84844
0.84037 0.84845
0.84037 0.84846
0.84038 0.84847
0.84038 0.84848
0.84038 0.84849
0.84039 0.84850
0.84040 0.84851
0.84040 0.84852
0.84041 0.84853
0.84041 0.84854
0.84043 0.84855
0.84043 0.84856
0.84043 0.84857
0.84045 0.84858
0.84046 0.84859
0.84046 0.84860
0.84048 0.84861
0.84050 0.84862
0.84050 0.84863
0.84051 0.84864
0.84052 0.84865
0.84052 0.84866
0.84053 0.84867
0.84053 0.84868
0.84054 0.84869
0.84054 0.84870
0.84054 0.84871
0.84054 0.84872
0.84055 0.84873
0.84057 0.84874
0.84057 0.84875
0.84058 0.84876
0.84058 0.84877
0.84059 0.84878
0.84059 0.84879
0.84060 0.84880
0.84061 0.84881
0.84061 0.84882
0.84062 0.84883
0.84062 0.84884
0.84063 0.84885
0.84063 0.84886
0.84063 0.84887
0.84064 0.84888
0.84064 0.84889
0.84064 0.84890
0.84065 0.84891
0.84066 0.84892
0.84067 0.84893
0.84067 0.84894
0.84067 0.84895
0.84068 0.84896
0.84069 0.84897
0.84069 0.84898
0.84070 0.84899
0.84071 0.84900
0.84071 0.84901
0.84071 0.84902
0.84072 0.84903
0.84072 0.84904
0.84072 0.84905
0.84072 0.84906
0.84073 0.84907
0.84073 0.84908
0.84073 0.84909
0.84074 0.84910
0.84074 0.84911
0.84075 0.84912
0.84076 0.84913
0.84076 0.84914
0.84077 0.84915
0.84077 0.84916
0.84077 0.84917
0.84078 0.84918
0.84078 0.84919
0.84079 0.84920
0.84080 0.84921
0.84081 0.84922
0.84082 0.84923
0.84083 0.84924
0.84083 0.84925
0.84084 0.84926
0.84084 0.84927
0.84086 0.84928
0.84087 0.84929
0.84087 0.84930
0.84088 0.84931
0.84088 0.84932
0.84088 0.84933
0.84089 0.84934
0.84089 0.84935
0.84089 0.84936
0.84090 0.84937
0.84090 0.84938
0.84090 0.84939
0.84091 0.84940
0.84091 0.84941
0.84091 0.84942
0.84092 0.84943
0.84092 0.84944
0.84092 0.84945
0.84093 0.84946
0.84093 0.84947
0.84094 0.84948
0.84094 0.84949
0.84094 0.84950
0.84094 0.84951
0.84094 0.84952
0.84095 0.84953
0.84095 0.84954
0.84095 0.84955
0.84096 0.84956
0.84096 0.84957
0.84097 0.84958
0.84097 0.84959
0.84097 0.84960
0.84098 0.84961
0.84099 0.84962
0.84099 0.84963
0.84101 0.84964
0.84101 0.84965
0.84102 0.84966
0.84102 0.84967
0.84104 0.84968
0.84104 0.84969
0.84105 0.84970
0.84106 0.84971
0.84107 0.84972
0.84107 0.84973
0.84107 0.84974
0.84108 0.84975
0.84108 0.84976
0.84108 0.84977
0.84110 0.84978
0.84110 0.84979
0.84110 0.84980
0.84112 0.84981
0.84112 0.84982
0.84113 0.84983
0.84113 0.84984
0.84113 0.84985
0.84113 0.84986
0.84113 0.84987
0.84113 0.84988
0.84113 0.84989
0.84113 0.84990
0.84114 0.84991
0.84114 0.84992
0.84115 0.84993
0.84115 0.84994
0.84115 0.84995
0.84115 0.84996
0.84116 0.84997
0.84116 0.84998
0.84116 0.84999
0.84117 0.85000
0.84118 0.85001
0.84118 0.85002
0.84118 0.85003
0.84120 0.85004
0.84120 0.85005
0.84120 0.85006
0.84121 0.85007
0.84121 0.85008
0.84122 0.85009
0.84122 0.85010
0.84123 0.85011
0.84124 0.85012
0.84125 0.85013
0.84125 0.85014
0.84125 0.85015
0.84125 0.85016
0.84125 0.85017
0.84125 0.85018
0.84126 0.85019
0.84127 0.85020
0.84128 0.85021
0.84128 0.85022
0.84128 0.85023
0.84128 0.85024
0.84129 0.85025
0.84131 0.85026
0.84131 0.85027
0.84131 0.85028
0.84132 0.85029
0.84132 0.85030
0.84133 0.85031
0.84133 0.85032
0.84134 0.85033
0.84135 0.85034
0.84135 0.85035
0.84137 0.85036
0.84137 0.85037
0.84138 0.85038
0.84138 0.85039
0.84138 0.85040
0.84139 0.85041
0.84140 0.85042
0.84140 0.85043
0.84141 0.85044
0.84141 0.85045
0.84142 0.85046
0.84144 0.85047
0.84144 0.85048
0.84145 0.85049
0.84146 0.85050
0.84148 0.85051
0.84149 0.85052
0.84149 0.85053
0.84150 0.85054
0.84150 0.85055
0.84150 0.85056
0.84150 0.85057
0.84151 0.85058
0.84152 0.85059
0.84152 0.85060
0.84152 0.85061
0.84153 0.85062
0.84153 0.85063
0.84153 0.85064
0.84154 0.85065
0.84154 0.85066
0.84155 0.85067
0.84156 0.85068
0.84157 0.85069
0.84158 0.85070
0.84158 0.85071
0.84159 0.85072
0.84160 0.85073
0.84160 0.85074
0.84160 0.85075
0.84161 0.85076
0.84162 0.85077
0.84162 0.85078
0.84162 0.85079
0.84163 0.85080
0.84164 0.85081
0.84164 0.85082
0.84165 0.85083
0.84165 0.85084
0.84165 0.85085
0.84166 0.85086
0.84166 0.85087
0.84167 0.85088
0.84167 0.85089
0.84169 0.85090
0.84169 0.85091
0.84169 0.85092
0.84170 0.85093
0.84170 0.85094
0.84171 0.85095
0.84171 0.85096
0.84171 0.85097
0.84173 0.85098
0.84174 0.85099
0.84174 0.85100
0.84174 0.85101
0.84174 0.85102
0.84175 0.85103
0.84176 0.85104
0.84176 0.85105
0.84176 0.85106
0.84176 0.85107
0.84177 0.85108
0.84180 0.85109
0.84180 0.85110
0.84180 0.85111
0.84181 0.85112
0.84182 0.85113
0.84182 0.85114
0.84183 0.85115
0.84183 0.85116
0.84184 0.85117
0.84184 0.85118
0.84184 0.85119
0.84185 0.85120
0.84186 0.85121
0.84186 0.85122
0.84186 0.85123
0.84187 0.85124
0.84187 0.85125
0.84187 0.85126
0.84188 0.85127
0.84188 0.85128
0.84189 0.85129
0.84189 0.85130
0.84190 0.85131
0.84190 0.85132
0.84190 0.85133
0.84191 0.85134
0.84191 0.85135
0.84195 0.85136
0.84196 0.85137
0.84197 0.85138
0.84197 0.85139
0.84198 0.85140
0.84199 0.85141
0.84199 0.85142
0.84200 0.85143
0.84201 0.85144
0.84201 0.85145
0.84202 0.85146
0.84202 0.85147
0.84203 0.85148
0.84203 0.85149
0.84204 0.85150
0.84205 0.85151
0.84206 0.85152
0.84207 0.85153
0.84207 0.85154
0.84208 0.85155
0.84208 0.85156
0.84208 0.85157
0.84208 0.85158
0.84208 0.85159
0.84208 0.85160
0.84209 0.85161
0.84210 0.85162
0.84210 0.85163
0.84211 0.85164
0.84212 0.85165
0.84212 0.85166
0.84213 0.85167
0.84215 0.85168
0.84215 0.85169
0.84215 0.85170
0.84216 0.85171
0.84216 0.85172
0.84217 0.85173
0.84217 0.85174
0.84217 0.85175
0.84218 0.85176
0.84220 0.85177
0.84220 0.85178
0.84220 0.85179
0.84220 0.85180
0.84221 0.85181
0.84221 0.85182
0.84221 0.85183
0.84221 0.85184
0.84221 0.85185
0.84221 0.85186
0.84221 0.85187
0.84222 0.85188
0.84222 0.85189
0.84222 0.85190
0.84222 0.85191
0.84222 0.85192
0.84223 0.85193
0.84223 0.85194
0.84223 0.85195
0.84224 0.85196
0.84224 0.85197
0.84224 0.85198
0.84224 0.85199
0.84224 0.85200
0.84225 0.85201
0.84226 0.85202
0.84226 0.85203
0.84226 0.85204
0.84226 0.85205
0.84227 0.85206
0.84228 0.85207
0.84229 0.85208
0.84231 0.85209
0.84231 0.85210
0.84231 0.85211
0.84231 0.85212
0.84231 0.85213
0.84233 0.85214
0.84233 0.85215
0.84233 0.85216
0.84234 0.85217
0.84234 0.85218
0.84234 0.85219
0.84238 0.85220
0.84239 0.85221
0.84239 0.85222
0.84239 0.85223
0.84241 0.85224
0.84242 0.85225
0.84242 0.85226
0.84243 0.85227
0.84243 0.85228
0.84243 0.85229
0.84244 0.85230
0.84244 0.85231
0.84245 0.85232
0.84245 0.85233
0.84245 0.85234
0.84245 0.85235
0.84245 0.85236
0.84247 0.85237
0.84247 0.85238
0.84247 0.85239
0.84247 0.85240
0.84248 0.85241
0.84248 0.85242
0.84248 0.85243
0.84248 0.85244
0.84249 0.85245
0.84251 0.85246
0.84251 0.85247
0.84251 0.85248
0.84252 0.85249
0.84252 0.85250
0.84253 0.85251
0.84254 0.85252
0.84256 0.85253
0.84256 0.85254
0.84256 0.85255
0.84258 0.85256
0.84258 0.85257
0.84258 0.85258
0.84259 0.85259
0.84259 0.85260
0.84259 0.85261
0.84261 0.85262
0.84261 0.85263
0.84261 0.85264
0.84262 0.85265
0.84262 0.85266
0.84264 0.85267
0.84264 0.85268
0.84265 0.85269
0.84267 0.85270
0.84267 0.85271
0.84267 0.85272
0.84267 0.85273
0.84267 0.85274
0.84267 0.85275
0.84269 0.85276
0.84269 0.85277
0.84269 0.85278
0.84270 0.85279
0.84271 0.85280
0.84272 0.85281
0.84273 0.85282
0.84273 0.85283
0.84273 0.85284
0.84273 0.85285
0.84274 0.85286
0.84275 0.85287
0.84277 0.85288
0.84277 0.85289
0.84278 0.85290
0.84278 0.85291
0.84278 0.85292
0.84281 0.85293
0.84281 0.85294
0.84281 0.85295
0.84282 0.85296
0.84284 0.85297
0.84284 0.85298
0.84284 0.85299
0.84284 0.85300
0.84285 0.85301
0.84285 0.85302
0.84287 0.85303
0.84287 0.85304
0.84287 0.85305
0.84288 0.85306
0.84289 0.85307
0.84289 0.85308
0.84289 0.85309
0.84289 0.85310
0.84289 0.85311
0.84290 0.85312
0.84290 0.85313
0.84291 0.85314
0.84292 0.85315
0.84292 0.85316
0.84293 0.85317
0.84293 0.85318
0.84294 0.85319
0.84295 0.85320
0.84295 0.85321
0.84296 0.85322
0.84296 0.85323
0.84297 0.85324
0.84297 0.85325
0.84297 0.85326
0.84298 0.85327
0.84298 0.85328
0.84299 0.85329
0.84299 0.85330
0.84299 0.85331
0.84300 0.85332
0.84300 0.85333
0.84300 0.85334
0.84300 0.85335
0.84301 0.85336
0.84301 0.85337
0.84302 0.85338
0.84302 0.85339
0.84302 0.85340
0.84303 0.85341
0.84303 0.85342
0.84303 0.85343
0.84303 0.85344
0.84303 0.85345
0.84303 0.85346
0.84303 0.85347
0.84304 0.85348
0.84304 0.85349
0.84307 0.85350
0.84307 0.85351
0.84308 0.85352
0.84308 0.85353
0.84308 0.85354
0.84308 0.85355
0.84309 0.85356
0.84310 0.85357
0.84310 0.85358
0.84310 0.85359
0.84310 0.85360
0.84311 0.85361
0.84311 0.85362
0.84311 0.85363
0.84311 0.85364
0.84312 0.85365
0.84312 0.85366
0.84312 0.85367
0.84313 0.85368
0.84314 0.85369
0.84314 0.85370
0.84314 0.85371
0.84314 0.85372
0.84316 0.85373
0.84316 0.85374
0.84317 0.85375
0.84317 0.85376
0.84317 0.85377
0.84317 0.85378
0.84317 0.85379
0.84318 0.85380
0.84319 0.85381
0.84319 0.85382
0.84319 0.85383
0.84319 0.85384
0.84319 0.85385
0.84320 0.85386
0.84321 0.85387
0.84321 0.85388
0.84321 0.85389
0.84322 0.85390
0.84322 0.85391
0.84322 0.85392
0.84322 0.85393
0.84323 0.85394
0.84323 0.85395
0.84323 0.85396
0.84324 0.85397
0.84324 0.85398
0.84324 0.85399
0.84324 0.85400
0.84324 0.85401
0.84324 0.85402
0.84327 0.85403
0.84327 0.85404
0.84327 0.85405
0.84327 0.85406
0.84327 0.85407
0.84327 0.85408
0.84328 0.85409
0.84328 0.85410
0.84328 0.85411
0.84329 0.85412
0.84329 0.85413
0.84330 0.85414
0.84330 0.85415
0.84330 0.85416
0.84330 0.85417
0.84331 0.85418
0.84332 0.85419
0.84333 0.85420
0.84333 0.85421
0.84335 0.85422
0.84337 0.85423
0.84337 0.85424
0.84338 0.85425
0.84338 0.85426
0.84338 0.85427
0.84341 0.85428
0.84342 0.85429
0.84342 0.85430
0.84342 0.85431
0.84342 0.85432
0.84343 0.85433
0.84344 0.85434
0.84344 0.85435
0.84344 0.85436
0.84345 0.85437
0.84345 0.85438
0.84346 0.85439
0.84346 0.85440
0.84346 0.85441
0.84346 0.85442
0.84347 0.85443
0.84347 0.85444
0.84348 0.85445
0.84348 0.85446
0.84348 0.85447
0.84350 0.85448
0.84350 0.85449
0.84351 0.85450
0.84352 0.85451
0.84352 0.85452
0.84352 0.85453
0.84353 0.85454
0.84353 0.85455
0.84353 0.85456
0.84353 0.85457
0.84354 0.85458
0.84355 0.85459
0.84356 0.85460
0.84356 0.85461
0.84356 0.85462
0.84357 0.85463
0.84358 0.85464
0.84358 0.85465
0.84359 0.85466
0.84359 0.85467
0.84359 0.85468
0.84360 0.85469
0.84363 0.85470
0.84363 0.85471
0.84364 0.85472
0.84364 0.85473
0.84364 0.85474
0.84365 0.85475
0.84366 0.85476
0.84368 0.85477
0.84368 0.85478
0.84369 0.85479
0.84370 0.85480
0.84370 0.85481
0.84371 0.85482
0.84372 0.85483
0.84372 0.85484
0.84372 0.85485
0.84372 0.85486
0.84373 0.85487
0.84373 0.85488
0.84373 0.85489
0.84374 0.85490
0.84374 0.85491
0.84374 0.85492
0.84374 0.85493
0.84375 0.85494
0.84376 0.85495
0.84376 0.85496
0.84377 0.85497
0.84377 0.85498
0.84377 0.85499
0.84377 0.85500
0.84378 0.85501
0.84378 0.85502
0.84379 0.85503
0.84381 0.85504
0.84381 0.85505
0.84381 0.85506
0.84381 0.85507
0.84381 0.85508
0.84382 0.85509
0.84382 0.85510
0.84382 0.85511
0.84383 0.85512
0.84383 0.85513
0.84383 0.85514
0.84384 0.85515
0.84384 0.85516
0.84384 0.85517
0.84385 0.85518
0.84385 0.85519
0.84386 0.85520
0.84386 0.85521
0.84387 0.85522
0.84387 0.85523
0.84387 0.85524
0.84388 0.85525
0.84388 0.85526
0.84388 0.85527
0.84388 0.85528
0.84389 0.85529
0.84389 0.85530
0.84389 0.85531
0.84390 0.85532
0.84390 0.85533
0.84390 0.85534
0.84390 0.85535
0.84392 0.85536
0.84392 0.85537
0.84392 0.85538
0.84393 0.85539
0.84393 0.85540
0.84394 0.85541
0.84394 0.85542
0.84394 0.85543
0.84395 0.85544
0.84397 0.85545
0.84397 0.85546
0.84397 0.85547
0.84397 0.85548
0.84397 0.85549
0.84398 0.85550
0.84398 0.85551
0.84398 0.85552
0.84398 0.85553
0.84398 0.85554
0.84399 0.85555
0.84399 0.85556
0.84400 0.85557
0.84401 0.85558
0.84402 0.85559
0.84404 0.85560
0.84405 0.85561
0.84405 0.85562
0.84406 0.85563
0.84406 0.85564
0.84407 0.85565
0.84407 0.85566
0.84407 0.85567
0.84409 0.85568
0.84409 0.85569
0.84410 0.85570
0.84410 0.85571
0.84411 0.85572
0.84411 0.85573
0.84412 0.85574
0.84413 0.85575
0.84414 0.85576
0.84414 0.85577
0.84415 0.85578
0.84415 0.85579
0.84415 0.85580
0.84415 0.85581
0.84416 0.85582
0.84418 0.85583
0.84418 0.85584
0.84418 0.85585
0.84418 0.85586
0.84418 0.85587
0.84418 0.85588
0.84419 0.85589
0.84421 0.85590
0.84421 0.85591
0.84423 0.85592
0.84424 0.85593
0.84425 0.85594
0.84426 0.85595
0.84427 0.85596
0.84427 0.85597
0.84428 0.85598
0.84428 0.85599
0.84428 0.85600
0.84428 0.85601
0.84429 0.85602
0.84429 0.85603
0.84429 0.85604
0.84430 0.85605
0.84431 0.85606
0.84431 0.85607
0.84431 0.85608
0.84432 0.85609
0.84432 0.85610
0.84432 0.85611
0.84432 0.85612
0.84433 0.85613
0.84434 0.85614
0.84434 0.85615
0.84435 0.85616
0.84435 0.85617
0.84436 0.85618
0.84436 0.85619
0.84436 0.85620
0.84436 0.85621
0.84437 0.85622
0.84437 0.85623
0.84438 0.85624
0.84438 0.85625
0.84438 0.85626
0.84439 0.85627
0.84439 0.85628
0.84440 0.85629
0.84440 0.85630
0.84440 0.85631
0.84441 0.85632
0.84441 0.85633
0.84442 0.85634
0.84443 0.85635
0.84443 0.85636
0.84443 0.85637
0.84444 0.85638
0.84444 0.85639
0.84445 0.85640
0.84445 0.85641
0.84445 0.85642
0.84446 0.85643
0.84447 0.85644
0.84448 0.85645
0.84448 0.85646
0.84448 0.85647
0.84448 0.85648
0.84449 0.85649
0.84449 0.85650
0.84450 0.85651
0.84450 0.85652
0.84450 0.85653
0.84450 0.85654
0.84451 0.85655
0.84451 0.85656
0.84453 0.85657
0.84453 0.85658
0.84454 0.85659
0.84455 0.85660
0.84455 0.85661
0.84456 0.85662
0.84456 0.85663
0.84457 0.85664
0.84457 0.85665
0.84458 0.85666
0.84458 0.85667
0.84458 0.85668
0.84459 0.85669
0.84460 0.85670
0.84460 0.85671
0.84460 0.85672
0.84460 0.85673
0.84461 0.85674
0.84461 0.85675
0.84461 0.85676
0.84461 0.85677
0.84462 0.85678
0.84462 0.85679
0.84462 0.85680
0.84462 0.85681
0.84462 0.85682
0.84462 0.85683
0.84465 0.85684
0.84465 0.85685
0.84466 0.85686
0.84467 0.85687
0.84467 0.85688
0.84467 0.85689
0.84467 0.85690
0.84467 0.85691
0.84468 0.85692
0.84469 0.85693
0.84469 0.85694
0.84470 0.85695
0.84471 0.85696
0.84471 0.85697
0.84471 0.85698
0.84472 0.85699
0.84472 0.85700
0.84472 0.85701
0.84473 0.85702
0.84473 0.85703
0.84474 0.85704
0.84474 0.85705
0.84475 0.85706
0.84475 0.85707
0.84476 0.85708
0.84476 0.85709
0.84477 0.85710
0.84478 0.85711
0.84478 0.85712
0.84479 0.85713
0.84479 0.85714
0.84480 0.85715
0.84480 0.85716
0.84481 0.85717
0.84481 0.85718
0.84481 0.85719
0.84482 0.85720
0.84482 0.85721
0.84482 0.85722
0.84483 0.85723
0.84483 0.85724
0.84483 0.85725
0.84484 0.85726
0.84485 0.85727
0.84486 0.85728
0.84487 0.85729
0.84487 0.85730
0.84487 0.85731
0.84487 0.85732
0.84487 0.85733
0.84488 0.85734
0.84488 0.85735
0.84490 0.85736
0.84492 0.85737
0.84494 0.85738
0.84494 0.85739
0.84494 0.85740
0.84496 0.85741
0.84496 0.85742
0.84498 0.85743
0.84498 0.85744
0.84499 0.85745
0.84499 0.85746
0.84500 0.85747
0.84500 0.85748
0.84500 0.85749
0.84500 0.85750
0.84501 0.85751
0.84501 0.85752
0.84502 0.85753
0.84503 0.85754
0.84503 0.85755
0.84504 0.85756
0.84505 0.85757
0.84505 0.85758
0.84505 0.85759
0.84506 0.85760
0.84506 0.85761
0.84506 0.85762
0.84506 0.85763
0.84506 0.85764
0.84507 0.85765
0.84507 0.85766
0.84509 0.85767
0.84510 0.85768
0.84511 0.85769
0.84511 0.85770
0.84511 0.85771
0.84511 0.85772
0.84512 0.85773
0.84512 0.85774
0.84512 0.85775
0.84512 0.85776
0.84513 0.85777
0.84513 0.85778
0.84513 0.85779
0.84514 0.85780
0.84514 0.85781
0.84515 0.85782
0.84515 0.85783
0.84515 0.85784
0.84515 0.85785
0.84516 0.85786
0.84516 0.85787
0.84517 0.85788
0.84517 0.85789
0.84517 0.85790
0.84518 0.85791
0.84520 0.85792
0.84520 0.85793
0.84520 0.85794
0.84521 0.85795
0.84521 0.85796
0.84521 0.85797
0.84521 0.85798
0.84522 0.85799
0.84523 0.85800
0.84523 0.85801
0.84523 0.85802
0.84526 0.85803
0.84526 0.85804
0.84528 0.85805
0.84528 0.85806
0.84529 0.85807
0.84530 0.85808
0.84531 0.85809
0.84532 0.85810
0.84533 0.85811
0.84533 0.85812
0.84533 0.85813
0.84533 0.85814
0.84533 0.85815
0.84533 0.85816
0.84534 0.85817
0.84534 0.85818
0.84534 0.85819
0.84534 0.85820
0.84536 0.85821
0.84536 0.85822
0.84536 0.85823
0.84537 0.85824
0.84537 0.85825
0.84537 0.85826
0.84539 0.85827
0.84539 0.85828
0.84539 0.85829
0.84539 0.85830
0.84539 0.85831
0.84541 0.85832
0.84542 0.85833
0.84543 0.85834
0.84544 0.85835
0.84544 0.85836
0.84545 0.85837
0.84546 0.85838
0.84546 0.85839
0.84546 0.85840
0.84547 0.85841
0.84547 0.85842
0.84547 0.85843
0.84547 0.85844
0.84547 0.85845
0.84548 0.85846
0.84548 0.85847
0.84548 0.85848
0.84549 0.85849
0.84550 0.85850
0.84550 0.85851
0.84550 0.85852
0.84552 0.85853
0.84552 0.85854
0.84552 0.85855
0.84553 0.85856
0.84553 0.85857
0.84554 0.85858
0.84554 0.85859
0.84554 0.85860
0.84554 0.85861
0.84554 0.85862
0.84554 0.85863
0.84555 0.85864
0.84555 0.85865
0.84556 0.85866
0.84556 0.85867
0.84557 0.85868
0.84557 0.85869
0.84557 0.85870
0.84558 0.85871
0.84558 0.85872
0.84558 0.85873
0.84558 0.85874
0.84559 0.85875
0.84559 0.85876
0.84560 0.85877
0.84561 0.85878
0.84562 0.85879
0.84562 0.85880
0.84562 0.85881
0.84563 0.85882
0.84564 0.85883
0.84564 0.85884
0.84564 0.85885
0.84564 0.85886
0.84564 0.85887
0.84565 0.85888
0.84565 0.85889
0.84566 0.85890
0.84566 0.85891
0.84567 0.85892
0.84567 0.85893
0.84568 0.85894
0.84568 0.85895
0.84568 0.85896
0.84568 0.85897
0.84569 0.85898
0.84569 0.85899
0.84569 0.85900
0.84570 0.85901
0.84570 0.85902
0.84571 0.85903
0.84571 0.85904
0.84572 0.85905
0.84572 0.85906
0.84573 0.85907
0.84573 0.85908
0.84574 0.85909
0.84574 0.85910
0.84574 0.85911
0.84575 0.85912
0.84576 0.85913
0.84577 0.85914
0.84577 0.85915
0.84577 0.85916
0.84578 0.85917
0.84578 0.85918
0.84578 0.85919
0.84578 0.85920
0.84579 0.85921
0.84579 0.85922
0.84579 0.85923
0.84580 0.85924
0.84580 0.85925
0.84581 0.85926
0.84582 0.85927
0.84583 0.85928
0.84583 0.85929
0.84583 0.85930
0.84584 0.85931
0.84584 0.85932
0.84586 0.85933
0.84586 0.85934
0.84587 0.85935
0.84588 0.85936
0.84588 0.85937
0.84590 0.85938
0.84591 0.85939
0.84592 0.85940
0.84592 0.85941
0.84592 0.85942
0.84593 0.85943
0.84594 0.85944
0.84594 0.85945
0.84594 0.85946
0.84594 0.85947
0.84594 0.85948
0.84595 0.85949
0.84596 0.85950
0.84596 0.85951
0.84596 0.85952
0.84597 0.85953
0.84598 0.85954
0.84600 0.85955
0.84601 0.85956
0.84602 0.85957
0.84602 0.85958
0.84603 0.85959
0.84605 0.85960
0.84605 0.85961
0.84606 0.85962
0.84607 0.85963
0.84607 0.85964
0.84607 0.85965
0.84607 0.85966
0.84608 0.85967
0.84610 0.85968
0.84610 0.85969
0.84610 0.85970
0.84610 0.85971
0.84612 0.85972
0.84612 0.85973
0.84612 0.85974
0.84613 0.85975
0.84614 0.85976
0.84614 0.85977
0.84614 0.85978
0.84617 0.85979
0.84617 0.85980
0.84618 0.85981
0.84618 0.85982
0.84619 0.85983
0.84619 0.85984
0.84620 0.85985
0.84620 0.85986
0.84620 0.85987
0.84622 0.85988
0.84623 0.85989
0.84623 0.85990
0.84624 0.85991
0.84624 0.85992
0.84624 0.85993
0.84624 0.85994
0.84625 0.85995
0.84626 0.85996
0.84626 0.85997
0.84627 0.85998
0.84627 0.85999
0.84627 0.86000
0.84628 0.86001
0.84629 0.86002
0.84629 0.86003
0.84630 0.86004
0.84630 0.86005
0.84632 0.86006
0.84633 0.86007
0.84633 0.86008
0.84633 0.86009
0.84633 0.86010
0.84634 0.86011
0.84634 0.86012
0.84634 0.86013
0.84635 0.86014
0.84636 0.86015
0.84636 0.86016
0.84636 0.86017
0.84637 0.86018
0.84637 0.86019
0.84638 0.86020
0.84639 0.86021
0.84639 0.86022
0.84640 0.86023
0.84640 0.86024
0.84640 0.86025
0.84640 0.86026
0.84641 0.86027
0.84641 0.86028
0.84641 0.86029
0.84641 0.86030
0.84641 0.86031
0.84642 0.86032
0.84642 0.86033
0.84643 0.86034
0.84644 0.86035
0.84644 0.86036
0.84645 0.86037
0.84645 0.86038
0.84646 0.86039
0.84646 0.86040
0.84646 0.86041
0.84646 0.86042
0.84646 0.86043
0.84647 0.86044
0.84648 0.86045
0.84649 0.86046
0.84649 0.86047
0.84650 0.86048
0.84650 0.86049
0.84651 0.86050
0.84651 0.86051
0.84651 0.86052
0.84651 0.86053
0.84652 0.86054
0.84653 0.86055
0.84655 0.86056
0.84655 0.86057
0.84656 0.86058
0.84657 0.86059
0.84658 0.86060
0.84658 0.86061
0.84658 0.86062
0.84659 0.86063
0.84659 0.86064
0.84660 0.86065
0.84661 0.86066
0.84661 0.86067
0.84661 0.86068
0.84662 0.86069
0.84662 0.86070
0.84663 0.86071
0.84663 0.86072
0.84664 0.86073
0.84664 0.86074
0.84664 0.86075
0.84665 0.86076
0.84665 0.86077
0.84665 0.86078
0.84666 0.86079
0.84666 0.86080
0.84666 0.86081
0.84667 0.86082
0.84667 0.86083
0.84667 0.86084
0.84668 0.86085
0.84668 0.86086
0.84669 0.86087
0.84669 0.86088
0.84670 0.86089
0.84670 0.86090
0.84670 0.86091
0.84671 0.86092
0.84671 0.86093
0.84672 0.86094
0.84672 0.86095
0.84673 0.86096
0.84673 0.86097
0.84673 0.86098
0.84674 0.86099
0.84675 0.86100
0.84676 0.86101
0.84676 0.86102
0.84676 0.86103
0.84677 0.86104
0.84678 0.86105
0.84678 0.86106
0.84678 0.86107
0.84678 0.86108
0.84678 0.86109
0.84679 0.86110
0.84679 0.86111
0.84679 0.86112
0.84679 0.86113
0.84680 0.86114
0.84680 0.86115
0.84681 0.86116
0.84681 0.86117
0.84681 0.86118
0.84684 0.86119
0.84684 0.86120
0.84684 0.86121
0.84684 0.86122
0.84684 0.86123
0.84685 0.86124
0.84686 0.86125
0.84687 0.86126
0.84687 0.86127
0.84687 0.86128
0.84687 0.86129
0.84687 0.86130
0.84688 0.86131
0.84688 0.86132
0.84689 0.86133
0.84690 0.86134
0.84691 0.86135
0.84692 0.86136
0.84692 0.86137
0.84693 0.86138
0.84693 0.86139
0.84693 0.86140
0.84693 0.86141
0.84693 0.86142
0.84694 0.86143
0.84694 0.86144
0.84696 0.86145
0.84697 0.86146
0.84698 0.86147
0.84699 0.86148
0.84700 0.86149
0.84702 0.86150
0.84703 0.86151
0.84703 0.86152
0.84704 0.86153
0.84704 0.86154
0.84705 0.86155
0.84705 0.86156
0.84706 0.86157
0.84706 0.86158
0.84706 0.86159
0.84708 0.86160
0.84708 0.86161
0.84709 0.86162
0.84709 0.86163
0.84709 0.86164
0.84709 0.86165
0.84710 0.86166
0.84711 0.86167
0.84712 0.86168
0.84712 0.86169
0.84713 0.86170
0.84713 0.86171
0.84713 0.86172
0.84713 0.86173
0.84713 0.86174
0.84714 0.86175
0.84715 0.86176
0.84715 0.86177
0.84717 0.86178
0.84717 0.86179
0.84717 0.86180
0.84718 0.86181
0.84718 0.86182
0.84719 0.86183
0.84720 0.86184
0.84721 0.86185
0.84721 0.86186
0.84722 0.86187
0.84722 0.86188
0.84722 0.86189
0.84723 0.86190
0.84724 0.86191
0.84724 0.86192
0.84724 0.86193
0.84726 0.86194
0.84726 0.86195
0.84726 0.86196
0.84726 0.86197
0.84727 0.86198
0.84727 0.86199
0.84728 0.86200
0.84728 0.86201
0.84729 0.86202
0.84729 0.86203
0.84729 0.86204
0.84729 0.86205
0.84730 0.86206
0.84730 0.86207
0.84730 0.86208
0.84730 0.86209
0.84730 0.86210
0.84731 0.86211
0.84731 0.86212
0.84732 0.86213
0.84732 0.86214
0.84733 0.86215
0.84733 0.86216
0.84733 0.86217
0.84733 0.86218
0.84734 0.86219
0.84735 0.86220
0.84735 0.86221
0.84735 0.86222
0.84735 0.86223
0.84737 0.86224
0.84737 0.86225
0.84737 0.86226
0.84737 0.86227
0.84737 0.86228
0.84737 0.86229
0.84738 0.86230
0.84738 0.86231
0.84739 0.86232
0.84739 0.86233
0.84740 0.86234
0.84741 0.86235
0.84741 0.86236
0.84741 0.86237
0.84741 0.86238
0.84742 0.86239
0.84743 0.86240
0.84744 0.86241
0.84744 0.86242
0.84746 0.86243
0.84747 0.86244
0.84747 0.86245
0.84747 0.86246
0.84748 0.86247
0.84750 0.86248
0.84750 0.86249
0.84750 0.86250
0.84750 0.86251
0.84751 0.86252
0.84752 0.86253
0.84753 0.86254
0.84754 0.86255
0.84754 0.86256
0.84754 0.86257
0.84755 0.86258
0.84755 0.86259
0.84755 0.86260
0.84755 0.86261
0.84757 0.86262
0.84757 0.86263
0.84758 0.86264
0.84760 0.86265
0.84760 0.86266
0.84760 0.86267
0.84761 0.86268
0.84763 0.86269
0.84764 0.86270
0.84764 0.86271
0.84765 0.86272
0.84765 0.86273
0.84766 0.86274
0.84766 0.86275
0.84767 0.86276
0.84770 0.86277
0.84770 0.86278
0.84770 0.86279
0.84771 0.86280
0.84772 0.86281
0.84773 0.86282
0.84773 0.86283
0.84775 0.86284
0.84775 0.86285
0.84775 0.86286
0.84775 0.86287
0.84775 0.86288
0.84775 0.86289
0.84775 0.86290
0.84775 0.86291
0.84776 0.86292
0.84776 0.86293
0.84776 0.86294
0.84777 0.86295
0.84777 0.86296
0.84778 0.86297
0.84778 0.86298
0.84779 0.86299
0.84780 0.86300
0.84780 0.86301
0.84780 0.86302
0.84780 0.86303
0.84781 0.86304
0.84781 0.86305
0.84782 0.86306
0.84782 0.86307
0.84783 0.86308
0.84783 0.86309
0.84783 0.86310
0.84783 0.86311
0.84784 0.86312
0.84785 0.86313
0.84785 0.86314
0.84785 0.86315
0.84786 0.86316
0.84787 0.86317
0.84788 0.86318
0.84788 0.86319
0.84788 0.86320
0.84789 0.86321
0.84789 0.86322
0.84789 0.86323
0.84790 0.86324
0.84791 0.86325
0.84791 0.86326
0.84791 0.86327
0.84791 0.86328
0.84792 0.86329
0.84793 0.86330
0.84793 0.86331
0.84793 0.86332
0.84793 0.86333
0.84794 0.86334
0.84795 0.86335
0.84795 0.86336
0.84796 0.86337
0.84796 0.86338
0.84796 0.86339
0.84797 0.86340
0.84797 0.86341
0.84798 0.86342
0.84799 0.86343
0.84800 0.86344
0.84800 0.86345
0.84801 0.86346
0.84801 0.86347
0.84802 0.86348
0.84802 0.86349
0.84802 0.86350
0.84802 0.86351
0.84803 0.86352
0.84803 0.86353
0.84803 0.86354
0.84804 0.86355
0.84805 0.86356
0.84805 0.86357
0.84806 0.86358
0.84806 0.86359
0.84806 0.86360
0.84807 0.86361
0.84807 0.86362
0.84808 0.86363
0.84808 0.86364
0.84808 0.86365
0.84808 0.86366
0.84809 0.86367
0.84809 0.86368
0.84809 0.86369
0.84809 0.86370
0.84810 0.86371
0.84810 0.86372
0.84811 0.86373
0.84811 0.86374
0.84812 0.86375
0.84813 0.86376
0.84813 0.86377
0.84814 0.86378
0.84815 0.86379
0.84815 0.86380
0.84815 0.86381
0.84815 0.86382
0.84816 0.86383
0.84816 0.86384
0.84817 0.86385
0.84817 0.86386
0.84817 0.86387
0.84817 0.86388
0.84818 0.86389
0.84819 0.86390
0.84820 0.86391
0.84821 0.86392
0.84821 0.86393
0.84821 0.86394
0.84821 0.86395
0.84822 0.86396
0.84823 0.86397
0.84824 0.86398
0.84824 0.86399
0.84827 0.86400
0.84827 0.86401
0.84827 0.86402
0.84827 0.86403
0.84828 0.86404
0.84828 0.86405
0.84830 0.86406
0.84833 0.86407
0.84833 0.86408
0.84833 0.86409
0.84833 0.86410
0.84835 0.86411
0.84835 0.86412
0.84836 0.86413
0.84836 0.86414
0.84836 0.86415
0.84837 0.86416
0.84838 0.86417
0.84839 0.86418
0.84839 0.86419
0.84839 0.86420
0.84842 0.86421
0.84842 0.86422
0.84843 0.86423
0.84844 0.86424
0.84845 0.86425
0.84846 0.86426
0.84847 0.86427
0.84847 0.86428
0.84848 0.86429
0.84848 0.86430
0.84849 0.86431
0.84849 0.86432
0.84850 0.86433
0.84851 0.86434
0.84851 0.86435
0.84851 0.86436
0.84851 0.86437
0.84852 0.86438
0.84853 0.86439
0.84854 0.86440
0.84855 0.86441
0.84855 0.86442
0.84855 0.86443
0.84855 0.86444
0.84855 0.86445
0.84855 0.86446
0.84855 0.86447
0.84856 0.86448
0.84856 0.86449
0.84856 0.86450
0.84859 0.86451
0.84859 0.86452
0.84859 0.86453
0.84861 0.86454
0.84861 0.86455
0.84862 0.86456
0.84862 0.86457
0.84862 0.86458
0.84863 0.86459
0.84864 0.86460
0.84864 0.86461
0.84864 0.86462
0.84864 0.86463
0.84865 0.86464
0.84866 0.86465
0.84867 0.86466
0.84867 0.86467
0.84867 0.86468
0.84868 0.86469
0.84868 0.86470
0.84869 0.86471
0.84869 0.86472
0.84870 0.86473
0.84870 0.86474
0.84871 0.86475
0.84871 0.86476
0.84871 0.86477
0.84872 0.86478
0.84874 0.86479
0.84874 0.86480
0.84874 0.86481
0.84875 0.86482
0.84875 0.86483
0.84875 0.86484
0.84875 0.86485
0.84875 0.86486
0.84875 0.86487
0.84876 0.86488
0.84876 0.86489
0.84877 0.86490
0.84877 0.86491
0.84877 0.86492
0.84877 0.86493
0.84877 0.86494
0.84878 0.86495
0.84879 0.86496
0.84879 0.86497
0.84880 0.86498
0.84880 0.86499
0.84881 0.86500
0.84881 0.86501
0.84882 0.86502
0.84883 0.86503
0.84884 0.86504
0.84886 0.86505
0.84886 0.86506
0.84886 0.86507
0.84886 0.86508
0.84887 0.86509
0.84887 0.86510
0.84889 0.86511
0.84891 0.86512
0.84891 0.86513
0.84892 0.86514
0.84892 0.86515
0.84893 0.86516
0.84893 0.86517
0.84893 0.86518
0.84894 0.86519
0.84895 0.86520
0.84896 0.86521
0.84896 0.86522
0.84897 0.86523
0.84897 0.86524
0.84898 0.86525
0.84898 0.86526
0.84898 0.86527
0.84899 0.86528
0.84899 0.86529
0.84900 0.86530
0.84900 0.86531
0.84902 0.86532
0.84903 0.86533
0.84903 0.86534
0.84903 0.86535
0.84903 0.86536
0.84903 0.86537
0.84904 0.86538
0.84905 0.86539
0.84905 0.86540
0.84905 0.86541
0.84905 0.86542
0.84906 0.86543
0.84906 0.86544
0.84906 0.86545
0.84906 0.86546
0.84906 0.86547
0.84907 0.86548
0.84908 0.86549
0.84908 0.86550
0.84909 0.86551
0.84909 0.86552
0.84910 0.86553
0.84910 0.86554
0.84910 0.86555
0.84911 0.86556
0.84912 0.86557
0.84913 0.86558
0.84913 0.86559
0.84913 0.86560
0.84914 0.86561
0.84914 0.86562
0.84914 0.86563
0.84915 0.86564
0.84915 0.86565
0.84916 0.86566
0.84917 0.86567
0.84918 0.86568
0.84918 0.86569
0.84919 0.86570
0.84920 0.86571
0.84920 0.86572
0.84920 0.86573
0.84920 0.86574
0.84921 0.86575
0.84921 0.86576
0.84921 0.86577
0.84924 0.86578
0.84924 0.86579
0.84924 0.86580
0.84924 0.86581
0.84925 0.86582
0.84925 0.86583
0.84926 0.86584
0.84926 0.86585
0.84927 0.86586
0.84928 0.86587
0.84928 0.86588
0.84929 0.86589
0.84929 0.86590
0.84929 0.86591
0.84931 0.86592
0.84931 0.86593
0.84932 0.86594
0.84933 0.86595
0.84934 0.86596
0.84935 0.86597
0.84936 0.86598
0.84936 0.86599
0.84937 0.86600
0.84937 0.86601
0.84938 0.86602
0.84938 0.86603
0.84938 0.86604
0.84939 0.86605
0.84940 0.86606
0.84941 0.86607
0.84942 0.86608
0.84943 0.86609
0.84944 0.86610
0.84944 0.86611
0.84944 0.86612
0.84944 0.86613
0.84945 0.86614
0.84945 0.86615
0.84946 0.86616
0.84946 0.86617
0.84946 0.86618
0.84946 0.86619
0.84947 0.86620
0.84947 0.86621
0.84948 0.86622
0.84948 0.86623
0.84948 0.86624
0.84949 0.86625
0.84950 0.86626
0.84950 0.86627
0.84950 0.86628
0.84950 0.86629
0.84953 0.86630
0.84953 0.86631
0.84954 0.86632
0.84956 0.86633
0.84956 0.86634
0.84956 0.86635
0.84957 0.86636
0.84958 0.86637
0.84958 0.86638
0.84959 0.86639
0.84959 0.86640
0.84959 0.86641
0.84960 0.86642
0.84960 0.86643
0.84960 0.86644
0.84960 0.86645
0.84961 0.86646
0.84961 0.86647
0.84964 0.86648
0.84964 0.86649
0.84964 0.86650
0.84964 0.86651
0.84967 0.86652
0.84967 0.86653
0.84967 0.86654
0.84968 0.86655
0.84968 0.86656
0.84969 0.86657
0.84969 0.86658
0.84971 0.86659
0.84972 0.86660
0.84972 0.86661
0.84973 0.86662
0.84973 0.86663
0.84973 0.86664
0.84973 0.86665
0.84974 0.86666
0.84975 0.86667
0.84975 0.86668
0.84975 0.86669
0.84975 0.86670
0.84976 0.86671
0.84976 0.86672
0.84977 0.86673
0.84977 0.86674
0.84978 0.86675
0.84978 0.86676
0.84979 0.86677
0.84980 0.86678
0.84980 0.86679
0.84980 0.86680
0.84981 0.86681
0.84981 0.86682
0.84982 0.86683
0.84982 0.86684
0.84982 0.86685
0.84982 0.86686
0.84984 0.86687
0.84985 0.86688
0.84985 0.86689
0.84985 0.86690
0.84985 0.86691
0.84986 0.86692
0.84988 0.86693
0.84988 0.86694
0.84988 0.86695
0.84989 0.86696
0.84989 0.86697
0.84989 0.86698
0.84989 0.86699
0.84990 0.86700
0.84990 0.86701
0.84991 0.86702
0.84991 0.86703
0.84991 0.86704
0.84991 0.86705
0.84992 0.86706
0.84993 0.86707
0.84993 0.86708
0.84993 0.86709
0.84994 0.86710
0.84995 0.86711
0.84995 0.86712
0.84996 0.86713
0.84996 0.86714
0.84996 0.86715
0.84996 0.86716
0.84998 0.86717
0.84999 0.86718
0.85000 0.86719
0.85000 0.86720
0.85000 0.86721
0.85001 0.86722
0.85001 0.86723
0.85001 0.86724
0.85002 0.86725
0.85002 0.86726
0.85003 0.86727
0.85003 0.86728
0.85005 0.86729
0.85006 0.86730
0.85006 0.86731
0.85006 0.86732
0.85007 0.86733
0.85007 0.86734
0.85008 0.86735
0.85009 0.86736
0.85009 0.86737
0.85009 0.86738
0.85009 0.86739
0.85010 0.86740
0.85010 0.86741
0.85010 0.86742
0.85010 0.86743
0.85010 0.86744
0.85010 0.86745
0.85012 0.86746
0.85014 0.86747
0.85015 0.86748
0.85016 0.86749
0.85016 0.86750
0.85017 0.86751
0.85019 0.86752
0.85019 0.86753
0.85019 0.86754
0.85021 0.86755
0.85021 0.86756
0.85021 0.86757
0.85022 0.86758
0.85023 0.86759
0.85023 0.86760
0.85024 0.86761
0.85024 0.86762
0.85024 0.86763
0.85025 0.86764
0.85025 0.86765
0.85025 0.86766
0.85026 0.86767
0.85027 0.86768
0.85027 0.86769
0.85028 0.86770
0.85028 0.86771
0.85030 0.86772
0.85030 0.86773
0.85030 0.86774
0.85030 0.86775
0.85031 0.86776
0.85031 0.86777
0.85031 0.86778
0.85032 0.86779
0.85032 0.86780
0.85032 0.86781
0.85033 0.86782
0.85034 0.86783
0.85034 0.86784
0.85034 0.86785
0.85034 0.86786
0.85034 0.86787
0.85036 0.86788
0.85037 0.86789
0.85037 0.86790
0.85037 0.86791
0.85038 0.86792
0.85039 0.86793
0.85039 0.86794
0.85039 0.86795
0.85042 0.86796
0.85042 0.86797
0.85042 0.86798
0.85043 0.86799
0.85044 0.86800
0.85044 0.86801
0.85045 0.86802
0.85046 0.86803
0.85046 0.86804
0.85047 0.86805
0.85049 0.86806
0.85049 0.86807
0.85049 0.86808
0.85049 0.86809
0.85050 0.86810
0.85052 0.86811
0.85052 0.86812
0.85052 0.86813
0.85052 0.86814
0.85052 0.86815
0.85052 0.86816
0.85052 0.86817
0.85052 0.86818
0.85052 0.86819
0.85052 0.86820
0.85053 0.86821
0.85054 0.86822
0.85054 0.86823
0.85054 0.86824
0.85055 0.86825
0.85055 0.86826
0.85055 0.86827
0.85056 0.86828
0.85057 0.86829
0.85057 0.86830
0.85057 0.86831
0.85058 0.86832
0.85059 0.86833
0.85060 0.86834
0.85060 0.86835
0.85060 0.86836
0.85061 0.86837
0.85061 0.86838
0.85061 0.86839
0.85061 0.86840
0.85063 0.86841
0.85063 0.86842
0.85063 0.86843
0.85063 0.86844
0.85063 0.86845
0.85065 0.86846
0.85065 0.86847
0.85065 0.86848
0.85067 0.86849
0.85067 0.86850
0.85068 0.86851
0.85069 0.86852
0.85069 0.86853
0.85070 0.86854
0.85070 0.86855
0.85070 0.86856
0.85070 0.86857
0.85070 0.86858
0.85070 0.86859
0.85073 0.86860
0.85073 0.86861
0.85074 0.86862
0.85075 0.86863
0.85075 0.86864
0.85076 0.86865
0.85076 0.86866
0.85076 0.86867
0.85077 0.86868
0.85078 0.86869
0.85078 0.86870
0.85078 0.86871
0.85078 0.86872
0.85078 0.86873
0.85078 0.86874
0.85078 0.86875
0.85079 0.86876
0.85079 0.86877
0.85080 0.86878
0.85080 0.86879
0.85081 0.86880
0.85083 0.86881
0.85083 0.86882
0.85085 0.86883
0.85085 0.86884
0.85087 0.86885
0.85087 0.86886
0.85087 0.86887
0.85087 0.86888
0.85087 0.86889
0.85088 0.86890
0.85088 0.86891
0.85088 0.86892
0.85089 0.86893
0.85089 0.86894
0.85089 0.86895
0.85089 0.86896
0.85090 0.86897
0.85090 0.86898
0.85091 0.86899
0.85094 0.86900
0.85094 0.86901
0.85095 0.86902
0.85096 0.86903
0.85096 0.86904
0.85097 0.86905
0.85098 0.86906
0.85098 0.86907
0.85098 0.86908
0.85098 0.86909
0.85098 0.86910
0.85098 0.86911
0.85099 0.86912
0.85100 0.86913
0.85100 0.86914
0.85101 0.86915
0.85101 0.86916
0.85102 0.86917
0.85103 0.86918
0.85104 0.86919
0.85104 0.86920
0.85105 0.86921
0.85105 0.86922
0.85106 0.86923
0.85106 0.86924
0.85109 0.86925
0.85109 0.86926
0.85110 0.86927
0.85110 0.86928
0.85111 0.86929
0.85111 0.86930
0.85112 0.86931
0.85113 0.86932
0.85113 0.86933
0.85114 0.86934
0.85114 0.86935
0.85114 0.86936
0.85114 0.86937
0.85115 0.86938
0.85116 0.86939
0.85118 0.86940
0.85118 0.86941
0.85118 0.86942
0.85119 0.86943
0.85119 0.86944
0.85119 0.86945
0.85120 0.86946
0.85121 0.86947
0.85122 0.86948
0.85122 0.86949
0.85122 0.86950
0.85123 0.86951
0.85123 0.86952
0.85123 0.86953
0.85124 0.86954
0.85124 0.86955
0.85125 0.86956
0.85125 0.86957
0.85126 0.86958
0.85127 0.86959
0.85127 0.86960
0.85128 0.86961
0.85128 0.86962
0.85129 0.86963
0.85129 0.86964
0.85129 0.86965
0.85130 0.86966
0.85130 0.86967
0.85130 0.86968
0.85131 0.86969
0.85131 0.86970
0.85132 0.86971
0.85133 0.86972
0.85134 0.86973
0.85134 0.86974
0.85134 0.86975
0.85134 0.86976
0.85135 0.86977
0.85136 0.86978
0.85136 0.86979
0.85136 0.86980
0.85137 0.86981
0.85137 0.86982
0.85137 0.86983
0.85138 0.86984
0.85138 0.86985
0.85139 0.86986
0.85139 0.86987
0.85139 0.86988
0.85139 0.86989
0.85139 0.86990
0.85140 0.86991
0.85140 0.86992
0.85140 0.86993
0.85141 0.86994
0.85142 0.86995
0.85142 0.86996
0.85142 0.86997
0.85142 0.86998
0.85143 0.86999
0.85144 0.87000
0.85144 0.87001
0.85144 0.87002
0.85145 0.87003
0.85147 0.87004
0.85147 0.87005
0.85148 0.87006
0.85148 0.87007
0.85148 0.87008
0.85148 0.87009
0.85149 0.87010
0.85150 0.87011
0.85150 0.87012
0.85152 0.87013
0.85153 0.87014
0.85153 0.87015
0.85153 0.87016
0.85153 0.87017
0.85154 0.87018
0.85154 0.87019
0.85154 0.87020
0.85156 0.87021
0.85156 0.87022
0.85157 0.87023
0.85158 0.87024
0.85160 0.87025
0.85161 0.87026
0.85162 0.87027
0.85164 0.87028
0.85165 0.87029
0.85165 0.87030
0.85165 0.87031
0.85165 0.87032
0.85167 0.87033
0.85167 0.87034
0.85168 0.87035
0.85169 0.87036
0.85170 0.87037
0.85170 0.87038
0.85170 0.87039
0.85171 0.87040
0.85171 0.87041
0.85172 0.87042
0.85173 0.87043
0.85174 0.87044
0.85174 0.87045
0.85175 0.87046
0.85176 0.87047
0.85176 0.87048
0.85177 0.87049
0.85177 0.87050
0.85178 0.87051
0.85178 0.87052
0.85179 0.87053
0.85179 0.87054
0.85179 0.87055
0.85181 0.87056
0.85181 0.87057
0.85181 0.87058
0.85183 0.87059
0.85184 0.87060
0.85184 0.87061
0.85184 0.87062
0.85185 0.87063
0.85185 0.87064
0.85185 0.87065
0.85185 0.87066
0.85186 0.87067
0.85186 0.87068
0.85186 0.87069
0.85187 0.87070
0.85188 0.87071
0.85189 0.87072
0.85189 0.87073
0.85189 0.87074
0.85189 0.87075
0.85190 0.87076
0.85190 0.87077
0.85190 0.87078
0.85191 0.87079
0.85192 0.87080
0.85192 0.87081
0.85193 0.87082
0.85194 0.87083
0.85195 0.87084
0.85196 0.87085
0.85196 0.87086
0.85196 0.87087
0.85196 0.87088
0.85197 0.87089
0.85197 0.87090
0.85199 0.87091
0.85199 0.87092
0.85200 0.87093
0.85200 0.87094
0.85201 0.87095
0.85202 0.87096
0.85202 0.87097
0.85204 0.87098
0.85204 0.87099
0.85204 0.87100
0.85204 0.87101
0.85205 0.87102
0.85206 0.87103
0.85206 0.87104
0.85206 0.87105
0.85207 0.87106
0.85209 0.87107
0.85211 0.87108
0.85211 0.87109
0.85212 0.87110
0.85212 0.87111
0.85212 0.87112
0.85213 0.87113
0.85213 0.87114
0.85213 0.87115
0.85214 0.87116
0.85215 0.87117
0.85217 0.87118
0.85217 0.87119
0.85217 0.87120
0.85218 0.87121
0.85219 0.87122
0.85219 0.87123
0.85220 0.87124
0.85220 0.87125
0.85220 0.87126
0.85221 0.87127
0.85221 0.87128
0.85221 0.87129
0.85222 0.87130
0.85223 0.87131
0.85223 0.87132
0.85223 0.87133
0.85223 0.87134
0.85226 0.87135
0.85226 0.87136
0.85226 0.87137
0.85226 0.87138
0.85227 0.87139
0.85227 0.87140
0.85228 0.87141
0.85228 0.87142
0.85228 0.87143
0.85228 0.87144
0.85228 0.87145
0.85228 0.87146
0.85228 0.87147
0.85230 0.87148
0.85230 0.87149
0.85232 0.87150
0.85232 0.87151
0.85233 0.87152
0.85233 0.87153
0.85234 0.87154
0.85235 0.87155
0.85235 0.87156
0.85237 0.87157
0.85237 0.87158
0.85238 0.87159
0.85238 0.87160
0.85238 0.87161
0.85238 0.87162
0.85239 0.87163
0.85240 0.87164
0.85240 0.87165
0.85241 0.87166
0.85241 0.87167
0.85241 0.87168
0.85242 0.87169
0.85243 0.87170
0.85244 0.87171
0.85244 0.87172
0.85247 0.87173
0.85247 0.87174
0.85247 0.87175
0.85248 0.87176
0.85249 0.87177
0.85249 0.87178
0.85249 0.87179
0.85250 0.87180
0.85250 0.87181
0.85252 0.87182
0.85252 0.87183
0.85252 0.87184
0.85252 0.87185
0.85252 0.87186
0.85252 0.87187
0.85253 0.87188
0.85253 0.87189
0.85254 0.87190
0.85254 0.87191
0.85255 0.87192
0.85256 0.87193
0.85256 0.87194
0.85256 0.87195
0.85256 0.87196
0.85256 0.87197
0.85257 0.87198
0.85257 0.87199
0.85258 0.87200
0.85258 0.87201
0.85258 0.87202
0.85259 0.87203
0.85260 0.87204
0.85260 0.87205
0.85260 0.87206
0.85261 0.87207
0.85261 0.87208
0.85261 0.87209
0.85261 0.87210
0.85262 0.87211
0.85263 0.87212
0.85263 0.87213
0.85264 0.87214
0.85264 0.87215
0.85266 0.87216
0.85267 0.87217
0.85268 0.87218
0.85268 0.87219
0.85270 0.87220
0.85270 0.87221
0.85270 0.87222
0.85270 0.87223
0.85271 0.87224
0.85271 0.87225
0.85274 0.87226
0.85275 0.87227
0.85275 0.87228
0.85275 0.87229
0.85275 0.87230
0.85276 0.87231
0.85276 0.87232
0.85278 0.87233
0.85278 0.87234
0.85279 0.87235
0.85279 0.87236
0.85279 0.87237
0.85279 0.87238
0.85279 0.87239
0.85280 0.87240
0.85280 0.87241
0.85281 0.87242
0.85285 0.87243
0.85285 0.87244
0.85285 0.87245
0.85285 0.87246
0.85286 0.87247
0.85286 0.87248
0.85286 0.87249
0.85287 0.87250
0.85287 0.87251
0.85287 0.87252
0.85288 0.87253
0.85288 0.87254
0.85289 0.87255
0.85289 0.87256
0.85289 0.87257
0.85290 0.87258
0.85290 0.87259
0.85290 0.87260
0.85290 0.87261
0.85290 0.87262
0.85291 0.87263
0.85292 0.87264
0.85292 0.87265
0.85292 0.87266
0.85292 0.87267
0.85293 0.87268
0.85293 0.87269
0.85293 0.87270
0.85293 0.87271
0.85294 0.87272
0.85295 0.87273
0.85296 0.87274
0.85296 0.87275
0.85297 0.87276
0.85299 0.87277
0.85301 0.87278
0.85301 0.87279
0.85302 0.87280
0.85302 0.87281
0.85303 0.87282
0.85304 0.87283
0.85305 0.87284
0.85305 0.87285
0.85305 0.87286
0.85306 0.87287
0.85307 0.87288
0.85307 0.87289
0.85307 0.87290
0.85307 0.87291
0.85308 0.87292
0.85309 0.87293
0.85309 0.87294
0.85309 0.87295
0.85309 0.87296
0.85310 0.87297
0.85310 0.87298
0.85311 0.87299
0.85311 0.87300
0.85312 0.87301
0.85315 0.87302
0.85315 0.87303
0.85316 0.87304
0.85318 0.87305
0.85318 0.87306
0.85319 0.87307
0.85320 0.87308
0.85320 0.87309
0.85321 0.87310
0.85322 0.87311
0.85322 0.87312
0.85323 0.87313
0.85323 0.87314
0.85323 0.87315
0.85325 0.87316
0.85325 0.87317
0.85325 0.87318
0.85326 0.87319
0.85326 0.87320
0.85327 0.87321
0.85328 0.87322
0.85328 0.87323
0.85328 0.87324
0.85329 0.87325
0.85330 0.87326
0.85330 0.87327
0.85330 0.87328
0.85330 0.87329
0.85331 0.87330
0.85331 0.87331
0.85332 0.87332
0.85333 0.87333
0.85334 0.87334
0.85336 0.87335
0.85336 0.87336
0.85336 0.87337
0.85336 0.87338
0.85336 0.87339
0.85336 0.87340
0.85336 0.87341
0.85337 0.87342
0.85338 0.87343
0.85338 0.87344
0.85339 0.87345
0.85339 0.87346
0.85340 0.87347
0.85340 0.87348
0.85340 0.87349
0.85340 0.87350
0.85341 0.87351
0.85342 0.87352
0.85342 0.87353
0.85343 0.87354
0.85343 0.87355
0.85345 0.87356
0.85345 0.87357
0.85346 0.87358
0.85347 0.87359
0.85348 0.87360
0.85349 0.87361
0.85349 0.87362
0.85350 0.87363
0.85350 0.87364
0.85351 0.87365
0.85352 0.87366
0.85353 0.87367
0.85354 0.87368
0.85354 0.87369
0.85355 0.87370
0.85355 0.87371
0.85355 0.87372
0.85356 0.87373
0.85356 0.87374
0.85356 0.87375
0.85357 0.87376
0.85357 0.87377
0.85358 0.87378
0.85358 0.87379
0.85358 0.87380
0.85360 0.87381
0.85361 0.87382
0.85361 0.87383
0.85361 0.87384
0.85362 0.87385
0.85363 0.87386
0.85363 0.87387
0.85363 0.87388
0.85365 0.87389
0.85366 0.87390
0.85366 0.87391
0.85367 0.87392
0.85367 0.87393
0.85369 0.87394
0.85369 0.87395
0.85370 0.87396
0.85372 0.87397
0.85372 0.87398
0.85372 0.87399
0.85373 0.87400
0.85373 0.87401
0.85374 0.87402
0.85375 0.87403
0.85375 0.87404
0.85376 0.87405
0.85376 0.87406
0.85376 0.87407
0.85377 0.87408
0.85378 0.87409
0.85378 0.87410
0.85378 0.87411
0.85379 0.87412
0.85379 0.87413
0.85380 0.87414
0.85381 0.87415
0.85383 0.87416
0.85385 0.87417
0.85385 0.87418
0.85386 0.87419
0.85387 0.87420
0.85387 0.87421
0.85389 0.87422
0.85389 0.87423
0.85390 0.87424
0.85390 0.87425
0.85390 0.87426
0.85391 0.87427
0.85391 0.87428
0.85392 0.87429
0.85392 0.87430
0.85392 0.87431
0.85392 0.87432
0.85393 0.87433
0.85394 0.87434
0.85394 0.87435
0.85394 0.87436
0.85394 0.87437
0.85395 0.87438
0.85396 0.87439
0.85396 0.87440
0.85397 0.87441
0.85397 0.87442
0.85398 0.87443
0.85398 0.87444
0.85399 0.87445
0.85399 0.87446
0.85400 0.87447
0.85400 0.87448
0.85402 0.87449
0.85403 0.87450
0.85404 0.87451
0.85404 0.87452
0.85404 0.87453
0.85405 0.87454
0.85405 0.87455
0.85406 0.87456
0.85406 0.87457
0.85406 0.87458
0.85406 0.87459
0.85408 0.87460
0.85408 0.87461
0.85409 0.87462
0.85409 0.87463
0.85410 0.87464
0.85410 0.87465
0.85410 0.87466
0.85412 0.87467
0.85412 0.87468
0.85412 0.87469
0.85413 0.87470
0.85414 0.87471
0.85414 0.87472
0.85414 0.87473
0.85415 0.87474
0.85417 0.87475
0.85418 0.87476
0.85418 0.87477
0.85419 0.87478
0.85419 0.87479
0.85419 0.87480
0.85419 0.87481
0.85421 0.87482
0.85421 0.87483
0.85421 0.87484
0.85421 0.87485
0.85421 0.87486
0.85423 0.87487
0.85423 0.87488
0.85424 0.87489
0.85424 0.87490
0.85425 0.87491
0.85425 0.87492
0.85426 0.87493
0.85427 0.87494
0.85429 0.87495
0.85429 0.87496
0.85430 0.87497
0.85430 0.87498
0.85431 0.87499
0.85431 0.87500
0.85431 0.87501
0.85431 0.87502
0.85432 0.87503
0.85432 0.87504
0.85433 0.87505
0.85434 0.87506
0.85434 0.87507
0.85436 0.87508
0.85437 0.87509
0.85437 0.87510
0.85437 0.87511
0.85438 0.87512
0.85439 0.87513
0.85439 0.87514
0.85440 0.87515
0.85441 0.87516
0.85442 0.87517
0.85442 0.87518
0.85443 0.87519
0.85443 0.87520
0.85443 0.87521
0.85443 0.87522
0.85443 0.87523
0.85444 0.87524
0.85444 0.87525
0.85446 0.87526
0.85446 0.87527
0.85447 0.87528
0.85447 0.87529
0.85447 0.87530
0.85447 0.87531
0.85447 0.87532
0.85448 0.87533
0.85448 0.87534
0.85448 0.87535
0.85450 0.87536
0.85450 0.87537
0.85451 0.87538
0.85451 0.87539
0.85452 0.87540
0.85452 0.87541
0.85453 0.87542
0.85453 0.87543
0.85454 0.87544
0.85454 0.87545
0.85455 0.87546
0.85455 0.87547
0.85455 0.87548
0.85455 0.87549
0.85456 0.87550
0.85456 0.87551
0.85457 0.87552
0.85457 0.87553
0.85458 0.87554
0.85459 0.87555
0.85460 0.87556
0.85460 0.87557
0.85460 0.87558
0.85460 0.87559
0.85460 0.87560
0.85461 0.87561
0.85462 0.87562
0.85462 0.87563
0.85462 0.87564
0.85463 0.87565
0.85463 0.87566
0.85464 0.87567
0.85465 0.87568
0.85465 0.87569
0.85465 0.87570
0.85465 0.87571
0.85466 0.87572
0.85466 0.87573
0.85466 0.87574
0.85467 0.87575
0.85467 0.87576
0.85467 0.87577
0.85468 0.87578
0.85469 0.87579
0.85469 0.87580
0.85469 0.87581
0.85470 0.87582
0.85470 0.87583
0.85471 0.87584
0.85471 0.87585
0.85472 0.87586
0.85472 0.87587
0.85472 0.87588
0.85472 0.87589
0.85473 0.87590
0.85473 0.87591
0.85474 0.87592
0.85474 0.87593
0.85474 0.87594
0.85474 0.87595
0.85475 0.87596
0.85475 0.87597
0.85476 0.87598
0.85476 0.87599
0.85477 0.87600
0.85478 0.87601
0.85478 0.87602
0.85479 0.87603
0.85479 0.87604
0.85479 0.87605
0.85479 0.87606
0.85480 0.87607
0.85483 0.87608
0.85483 0.87609
0.85483 0.87610
0.85483 0.87611
0.85483 0.87612
0.85484 0.87613
0.85485 0.87614
0.85486 0.87615
0.85486 0.87616
0.85486 0.87617
0.85486 0.87618
0.85486 0.87619
0.85486 0.87620
0.85487 0.87621
0.85487 0.87622
0.85487 0.87623
0.85488 0.87624
0.85490 0.87625
0.85490 0.87626
0.85491 0.87627
0.85491 0.87628
0.85492 0.87629
0.85492 0.87630
0.85492 0.87631
0.85494 0.87632
0.85494 0.87633
0.85495 0.87634
0.85496 0.87635
0.85496 0.87636
0.85497 0.87637
0.85498 0.87638
0.85498 0.87639
0.85498 0.87640
0.85498 0.87641
0.85499 0.87642
0.85500 0.87643
0.85500 0.87644
0.85501 0.87645
0.85501 0.87646
0.85502 0.87647
0.85503 0.87648
0.85504 0.87649
0.85505 0.87650
0.85507 0.87651
0.85509 0.87652
0.85509 0.87653
0.85510 0.87654
0.85511 0.87655
0.85511 0.87656
0.85512 0.87657
0.85513 0.87658
0.85514 0.87659
0.85515 0.87660
0.85515 0.87661
0.85517 0.87662
0.85517 0.87663
0.85517 0.87664
0.85517 0.87665
0.85518 0.87666
0.85518 0.87667
0.85518 0.87668
0.85519 0.87669
0.85521 0.87670
0.85521 0.87671
0.85522 0.87672
0.85522 0.87673
0.85522 0.87674
0.85523 0.87675
0.85525 0.87676
0.85525 0.87677
0.85527 0.87678
0.85529 0.87679
0.85529 0.87680
0.85529 0.87681
0.85530 0.87682
0.85530 0.87683
0.85530 0.87684
0.85531 0.87685
0.85532 0.87686
0.85533 0.87687
0.85534 0.87688
0.85535 0.87689
0.85536 0.87690
0.85536 0.87691
0.85536 0.87692
0.85538 0.87693
0.85539 0.87694
0.85539 0.87695
0.85540 0.87696
0.85540 0.87697
0.85541 0.87698
0.85542 0.87699
0.85542 0.87700
0.85543 0.87701
0.85543 0.87702
0.85543 0.87703
0.85543 0.87704
0.85543 0.87705
0.85544 0.87706
0.85544 0.87707
0.85544 0.87708
0.85545 0.87709
0.85546 0.87710
0.85546 0.87711
0.85547 0.87712
0.85548 0.87713
0.85548 0.87714
0.85549 0.87715
0.85550 0.87716
0.85551 0.87717
0.85552 0.87718
0.85552 0.87719
0.85553 0.87720
0.85554 0.87721
0.85554 0.87722
0.85554 0.87723
0.85555 0.87724
0.85555 0.87725
0.85556 0.87726
0.85557 0.87727
0.85557 0.87728
0.85557 0.87729
0.85557 0.87730
0.85559 0.87731
0.85559 0.87732
0.85559 0.87733
0.85560 0.87734
0.85560 0.87735
0.85561 0.87736
0.85562 0.87737
0.85563 0.87738
0.85563 0.87739
0.85564 0.87740
0.85564 0.87741
0.85566 0.87742
0.85566 0.87743
0.85567 0.87744
0.85567 0.87745
0.85567 0.87746
0.85568 0.87747
0.85568 0.87748
0.85569 0.87749
0.85570 0.87750
0.85570 0.87751
0.85571 0.87752
0.85571 0.87753
0.85572 0.87754
0.85572 0.87755
0.85572 0.87756
0.85572 0.87757
0.85573 0.87758
0.85573 0.87759
0.85574 0.87760
0.85575 0.87761
0.85575 0.87762
0.85575 0.87763
0.85575 0.87764
0.85575 0.87765
0.85576 0.87766
0.85577 0.87767
0.85578 0.87768
0.85578 0.87769
0.85578 0.87770
0.85578 0.87771
0.85578 0.87772
0.85578 0.87773
0.85578 0.87774
0.85580 0.87775
0.85583 0.87776
0.85583 0.87777
0.85584 0.87778
0.85584 0.87779
0.85585 0.87780
0.85586 0.87781
0.85586 0.87782
0.85586 0.87783
0.85587 0.87784
0.85587 0.87785
0.85587 0.87786
0.85587 0.87787
0.85588 0.87788
0.85588 0.87789
0.85588 0.87790
0.85588 0.87791
0.85589 0.87792
0.85589 0.87793
0.85589 0.87794
0.85589 0.87795
0.85590 0.87796
0.85591 0.87797
0.85591 0.87798
0.85593 0.87799
0.85594 0.87800
0.85594 0.87801
0.85596 0.87802
0.85596 0.87803
0.85596 0.87804
0.85597 0.87805
0.85598 0.87806
0.85599 0.87807
0.85599 0.87808
0.85600 0.87809
0.85601 0.87810
0.85601 0.87811
0.85601 0.87812
0.85602 0.87813
0.85602 0.87814
0.85602 0.87815
0.85603 0.87816
0.85603 0.87817
0.85604 0.87818
0.85604 0.87819
0.85604 0.87820
0.85604 0.87821
0.85604 0.87822
0.85605 0.87823
0.85606 0.87824
0.85606 0.87825
0.85606 0.87826
0.85607 0.87827
0.85607 0.87828
0.85608 0.87829
0.85609 0.87830
0.85609 0.87831
0.85610 0.87832
0.85611 0.87833
0.85612 0.87834
0.85612 0.87835
0.85613 0.87836
0.85613 0.87837
0.85613 0.87838
0.85615 0.87839
0.85615 0.87840
0.85615 0.87841
0.85615 0.87842
0.85615 0.87843
0.85619 0.87844
0.85619 0.87845
0.85620 0.87846
0.85620 0.87847
0.85621 0.87848
0.85622 0.87849
0.85622 0.87850
0.85623 0.87851
0.85623 0.87852
0.85624 0.87853
0.85624 0.87854
0.85624 0.87855
0.85625 0.87856
0.85625 0.87857
0.85627 0.87858
0.85628 0.87859
0.85629 0.87860
0.85630 0.87861
0.85630 0.87862
0.85630 0.87863
0.85630 0.87864
0.85631 0.87865
0.85631 0.87866
0.85633 0.87867
0.85633 0.87868
0.85634 0.87869
0.85635 0.87870
0.85635 0.87871
0.85635 0.87872
0.85636 0.87873
0.85637 0.87874
0.85637 0.87875
0.85637 0.87876
0.85637 0.87877
0.85638 0.87878
0.85639 0.87879
0.85640 0.87880
0.85641 0.87881
0.85641 0.87882
0.85641 0.87883
0.85641 0.87884
0.85642 0.87885
0.85642 0.87886
0.85643 0.87887
0.85643 0.87888
0.85644 0.87889
0.85644 0.87890
0.85644 0.87891
0.85644 0.87892
0.85645 0.87893
0.85645 0.87894
0.85645 0.87895
0.85646 0.87896
0.85646 0.87897
0.85646 0.87898
0.85648 0.87899
0.85649 0.87900
0.85650 0.87901
0.85651 0.87902
0.85652 0.87903
0.85652 0.87904
0.85652 0.87905
0.85653 0.87906
0.85655 0.87907
0.85655 0.87908
0.85656 0.87909
0.85657 0.87910
0.85657 0.87911
0.85657 0.87912
0.85659 0.87913
0.85660 0.87914
0.85661 0.87915
0.85661 0.87916
0.85661 0.87917
0.85661 0.87918
0.85662 0.87919
0.85663 0.87920
0.85664 0.87921
0.85664 0.87922
0.85664 0.87923
0.85664 0.87924
0.85665 0.87925
0.85665 0.87926
0.85665 0.87927
0.85666 0.87928
0.85666 0.87929
0.85666 0.87930
0.85667 0.87931
0.85667 0.87932
0.85667 0.87933
0.85667 0.87934
0.85668 0.87935
0.85668 0.87936
0.85668 0.87937
0.85669 0.87938
0.85669 0.87939
0.85669 0.87940
0.85669 0.87941
0.85669 0.87942
0.85670 0.87943
0.85671 0.87944
0.85671 0.87945
0.85671 0.87946
0.85672 0.87947
0.85672 0.87948
0.85672 0.87949
0.85672 0.87950
0.85673 0.87951
0.85673 0.87952
0.85673 0.87953
0.85673 0.87954
0.85675 0.87955
0.85677 0.87956
0.85677 0.87957
0.85677 0.87958
0.85679 0.87959
0.85679 0.87960
0.85679 0.87961
0.85680 0.87962
0.85680 0.87963
0.85681 0.87964
0.85681 0.87965
0.85682 0.87966
0.85682 0.87967
0.85683 0.87968
0.85683 0.87969
0.85683 0.87970
0.85683 0.87971
0.85684 0.87972
0.85684 0.87973
0.85685 0.87974
0.85686 0.87975
0.85689 0.87976
0.85689 0.87977
0.85689 0.87978
0.85690 0.87979
0.85690 0.87980
0.85691 0.87981
0.85691 0.87982
0.85692 0.87983
0.85692 0.87984
0.85693 0.87985
0.85693 0.87986
0.85693 0.87987
0.85694 0.87988
0.85695 0.87989
0.85696 0.87990
0.85696 0.87991
0.85697 0.87992
0.85698 0.87993
0.85699 0.87994
0.85700 0.87995
0.85700 0.87996
0.85701 0.87997
0.85702 0.87998
0.85702 0.87999
0.85703 0.88000
0.85703 0.88001
0.85704 0.88002
0.85704 0.88003
0.85704 0.88004
0.85704 0.88005
0.85705 0.88006
0.85706 0.88007
0.85706 0.88008
0.85707 0.88009
0.85708 0.88010
0.85708 0.88011
0.85709 0.88012
0.85709 0.88013
0.85710 0.88014
0.85711 0.88015
0.85711 0.88016
0.85711 0.88017
0.85711 0.88018
0.85712 0.88019
0.85712 0.88020
0.85712 0.88021
0.85713 0.88022
0.85713 0.88023
0.85715 0.88024
0.85716 0.88025
0.85716 0.88026
0.85717 0.88027
0.85718 0.88028
0.85720 0.88029
0.85721 0.88030
0.85723 0.88031
0.85723 0.88032
0.85723 0.88033
0.85724 0.88034
0.85724 0.88035
0.85725 0.88036
0.85727 0.88037
0.85727 0.88038
0.85730 0.88039
0.85730 0.88040
0.85732 0.88041
0.85733 0.88042
0.85733 0.88043
0.85733 0.88044
0.85734 0.88045
0.85734 0.88046
0.85735 0.88047
0.85736 0.88048
0.85736 0.88049
0.85736 0.88050
0.85736 0.88051
0.85737 0.88052
0.85740 0.88053
0.85740 0.88054
0.85740 0.88055
0.85740 0.88056
0.85740 0.88057
0.85740 0.88058
0.85741 0.88059
0.85741 0.88060
0.85741 0.88061
0.85741 0.88062
0.85741 0.88063
0.85742 0.88064
0.85743 0.88065
0.85743 0.88066
0.85743 0.88067
0.85744 0.88068
0.85744 0.88069
0.85745 0.88070
0.85745 0.88071
0.85746 0.88072
0.85746 0.88073
0.85746 0.88074
0.85748 0.88075
0.85748 0.88076
0.85748 0.88077
0.85749 0.88078
0.85749 0.88079
0.85749 0.88080
0.85750 0.88081
0.85750 0.88082
0.85750 0.88083
0.85752 0.88084
0.85753 0.88085
0.85753 0.88086
0.85754 0.88087
0.85754 0.88088
0.85755 0.88089
0.85755 0.88090
0.85755 0.88091
0.85756 0.88092
0.85756 0.88093
0.85756 0.88094
0.85756 0.88095
0.85756 0.88096
0.85758 0.88097
0.85758 0.88098
0.85759 0.88099
0.85761 0.88100
0.85761 0.88101
0.85762 0.88102
0.85764 0.88103
0.85764 0.88104
0.85764 0.88105
0.85765 0.88106
0.85765 0.88107
0.85765 0.88108
0.85765 0.88109
0.85766 0.88110
0.85766 0.88111
0.85768 0.88112
0.85769 0.88113
0.85769 0.88114
0.85769 0.88115
0.85769 0.88116
0.85770 0.88117
0.85771 0.88118
0.85771 0.88119
0.85772 0.88120
0.85772 0.88121
0.85772 0.88122
0.85773 0.88123
0.85773 0.88124
0.85775 0.88125
0.85776 0.88126
0.85778 0.88127
0.85778 0.88128
0.85779 0.88129
0.85779 0.88130
0.85780 0.88131
0.85782 0.88132
0.85782 0.88133
0.85782 0.88134
0.85782 0.88135
0.85783 0.88136
0.85783 0.88137
0.85783 0.88138
0.85783 0.88139
0.85783 0.88140
0.85784 0.88141
0.85784 0.88142
0.85784 0.88143
0.85784 0.88144
0.85785 0.88145
0.85785 0.88146
0.85785 0.88147
0.85785 0.88148
0.85786 0.88149
0.85786 0.88150
0.85787 0.88151
0.85787 0.88152
0.85788 0.88153
0.85789 0.88154
0.85789 0.88155
0.85790 0.88156
0.85791 0.88157
0.85791 0.88158
0.85793 0.88159
0.85795 0.88160
0.85795 0.88161
0.85795 0.88162
0.85797 0.88163
0.85797 0.88164
0.85797 0.88165
0.85798 0.88166
0.85798 0.88167
0.85799 0.88168
0.85800 0.88169
0.85801 0.88170
0.85801 0.88171
0.85802 0.88172
0.85802 0.88173
0.85802 0.88174
0.85803 0.88175
0.85804 0.88176
0.85805 0.88177
0.85805 0.88178
0.85806 0.88179
0.85806 0.88180
0.85808 0.88181
0.85808 0.88182
0.85808 0.88183
0.85809 0.88184
0.85809 0.88185
0.85809 0.88186
0.85810 0.88187
0.85810 0.88188
0.85810 0.88189
0.85811 0.88190
0.85812 0.88191
0.85813 0.88192
0.85814 0.88193
0.85815 0.88194
0.85816 0.88195
0.85816 0.88196
0.85816 0.88197
0.85817 0.88198
0.85817 0.88199
0.85817 0.88200
0.85818 0.88201
0.85818 0.88202
0.85818 0.88203
0.85818 0.88204
0.85818 0.88205
0.85819 0.88206
0.85819 0.88207
0.85819 0.88208
0.85819 0.88209
0.85820 0.88210
0.85822 0.88211
0.85823 0.88212
0.85823 0.88213
0.85823 0.88214
0.85823 0.88215
0.85825 0.88216
0.85825 0.88217
0.85826 0.88218
0.85827 0.88219
0.85828 0.88220
0.85828 0.88221
0.85829 0.88222
0.85829 0.88223
0.85831 0.88224
0.85831 0.88225
0.85832 0.88226
0.85833 0.88227
0.85833 0.88228
0.85834 0.88229
0.85835 0.88230
0.85835 0.88231
0.85835 0.88232
0.85837 0.88233
0.85837 0.88234
0.85837 0.88235
0.85837 0.88236
0.85838 0.88237
0.85839 0.88238
0.85840 0.88239
0.85840 0.88240
0.85840 0.88241
0.85841 0.88242
0.85841 0.88243
0.85841 0.88244
0.85841 0.88245
0.85841 0.88246
0.85843 0.88247
0.85843 0.88248
0.85845 0.88249
0.85847 0.88250
0.85848 0.88251
0.85849 0.88252
0.85849 0.88253
0.85849 0.88254
0.85849 0.88255
0.85851 0.88256
0.85852 0.88257
0.85853 0.88258
0.85854 0.88259
0.85855 0.88260
0.85856 0.88261
0.85856 0.88262
0.85857 0.88263
0.85858 0.88264
0.85858 0.88265
0.85859 0.88266
0.85859 0.88267
0.85859 0.88268
0.85859 0.88269
0.85859 0.88270
0.85860 0.88271
0.85861 0.88272
0.85862 0.88273
0.85862 0.88274
0.85862 0.88275
0.85862 0.88276
0.85863 0.88277
0.85863 0.88278
0.85863 0.88279
0.85864 0.88280
0.85865 0.88281
0.85866 0.88282
0.85866 0.88283
0.85866 0.88284
0.85867 0.88285
0.85867 0.88286
0.85867 0.88287
0.85868 0.88288
0.85868 0.88289
0.85872 0.88290
0.85872 0.88291
0.85872 0.88292
0.85873 0.88293
0.85873 0.88294
0.85874 0.88295
0.85874 0.88296
0.85875 0.88297
0.85875 0.88298
0.85875 0.88299
0.85876 0.88300
0.85876 0.88301
0.85876 0.88302
0.85877 0.88303
0.85877 0.88304
0.85877 0.88305
0.85877 0.88306
0.85878 0.88307
0.85879 0.88308
0.85879 0.88309
0.85880 0.88310
0.85880 0.88311
0.85881 0.88312
0.85881 0.88313
0.85882 0.88314
0.85883 0.88315
0.85883 0.88316
0.85883 0.88317
0.85884 0.88318
0.85884 0.88319
0.85884 0.88320
0.85885 0.88321
0.85885 0.88322
0.85885 0.88323
0.85886 0.88324
0.85886 0.88325
0.85887 0.88326
0.85889 0.88327
0.85889 0.88328
0.85889 0.88329
0.85889 0.88330
0.85891 0.88331
0.85891 0.88332
0.85891 0.88333
0.85892 0.88334
0.85892 0.88335
0.85892 0.88336
0.85893 0.88337
0.85894 0.88338
0.85894 0.88339
0.85894 0.88340
0.85895 0.88341
0.85895 0.88342
0.85895 0.88343
0.85895 0.88344
0.85896 0.88345
0.85896 0.88346
0.85896 0.88347
0.85897 0.88348
0.85897 0.88349
0.85897 0.88350
0.85898 0.88351
0.85898 0.88352
0.85899 0.88353
0.85899 0.88354
0.85901 0.88355
0.85901 0.88356
0.85901 0.88357
0.85902 0.88358
0.85902 0.88359
0.85904 0.88360
0.85905 0.88361
0.85905 0.88362
0.85906 0.88363
0.85906 0.88364
0.85906 0.88365
0.85906 0.88366
0.85907 0.88367
0.85908 0.88368
0.85908 0.88369
0.85908 0.88370
0.85908 0.88371
0.85908 0.88372
0.85911 0.88373
0.85911 0.88374
0.85911 0.88375
0.85911 0.88376
0.85911 0.88377
0.85912 0.88378
0.85912 0.88379
0.85912 0.88380
0.85912 0.88381
0.85913 0.88382
0.85913 0.88383
0.85914 0.88384
0.85915 0.88385
0.85915 0.88386
0.85917 0.88387
0.85918 0.88388
0.85918 0.88389
0.85922 0.88390
0.85923 0.88391
0.85923 0.88392
0.85924 0.88393
0.85925 0.88394
0.85925 0.88395
0.85925 0.88396
0.85926 0.88397
0.85926 0.88398
0.85927 0.88399
0.85927 0.88400
0.85928 0.88401
0.85928 0.88402
0.85929 0.88403
0.85929 0.88404
0.85929 0.88405
0.85930 0.88406
0.85930 0.88407
0.85931 0.88408
0.85931 0.88409
0.85932 0.88410
0.85932 0.88411
0.85932 0.88412
0.85933 0.88413
0.85933 0.88414
0.85933 0.88415
0.85935 0.88416
0.85936 0.88417
0.85936 0.88418
0.85937 0.88419
0.85937 0.88420
0.85937 0.88421
0.85939 0.88422
0.85940 0.88423
0.85940 0.88424
0.85940 0.88425
0.85942 0.88426
0.85943 0.88427
0.85943 0.88428
0.85943 0.88429
0.85944 0.88430
0.85944 0.88431
0.85945 0.88432
0.85946 0.88433
0.85948 0.88434
0.85948 0.88435
0.85949 0.88436
0.85950 0.88437
0.85951 0.88438
0.85951 0.88439
0.85953 0.88440
0.85953 0.88441
0.85954 0.88442
0.85954 0.88443
0.85955 0.88444
0.85956 0.88445
0.85957 0.88446
0.85959 0.88447
0.85960 0.88448
0.85960 0.88449
0.85961 0.88450
0.85961 0.88451
0.85961 0.88452
0.85961 0.88453
0.85964 0.88454
0.85964 0.88455
0.85965 0.88456
0.85965 0.88457
0.85966 0.88458
0.85966 0.88459
0.85967 0.88460
0.85969 0.88461
0.85970 0.88462
0.85970 0.88463
0.85973 0.88464
0.85973 0.88465
0.85974 0.88466
0.85974 0.88467
0.85975 0.88468
0.85976 0.88469
0.85977 0.88470
0.85978 0.88471
0.85978 0.88472
0.85979 0.88473
0.85979 0.88474
0.85979 0.88475
0.85980 0.88476
0.85981 0.88477
0.85982 0.88478
0.85982 0.88479
0.85984 0.88480
0.85984 0.88481
0.85984 0.88482
0.85985 0.88483
0.85986 0.88484
0.85987 0.88485
0.85988 0.88486
0.85988 0.88487
0.85989 0.88488
0.85989 0.88489
0.85990 0.88490
0.85991 0.88491
0.85991 0.88492
0.85993 0.88493
0.85993 0.88494
0.85994 0.88495
0.85995 0.88496
0.85997 0.88497
0.85997 0.88498
0.85997 0.88499
0.85998 0.88500
0.85998 0.88501
0.85998 0.88502
0.85999 0.88503
0.85999 0.88504
0.86000 0.88505
0.86001 0.88506
0.86001 0.88507
0.86002 0.88508
0.86002 0.88509
0.86002 0.88510
0.86002 0.88511
0.86002 0.88512
0.86004 0.88513
0.86004 0.88514
0.86005 0.88515
0.86005 0.88516
0.86005 0.88517
0.86005 0.88518
0.86006 0.88519
0.86006 0.88520
0.86007 0.88521
0.86007 0.88522
0.86008 0.88523
0.86010 0.88524
0.86010 0.88525
0.86010 0.88526
0.86011 0.88527
0.86012 0.88528
0.86012 0.88529
0.86013 0.88530
0.86013 0.88531
0.86014 0.88532
0.86014 0.88533
0.86014 0.88534
0.86015 0.88535
0.86015 0.88536
0.86016 0.88537
0.86016 0.88538
0.86017 0.88539
0.86018 0.88540
0.86018 0.88541
0.86019 0.88542
0.86019 0.88543
0.86020 0.88544
0.86021 0.88545
0.86021 0.88546
0.86021 0.88547
0.86023 0.88548
0.86023 0.88549
0.86024 0.88550
0.86024 0.88551
0.86025 0.88552
0.86025 0.88553
0.86025 0.88554
0.86026 0.88555
0.86027 0.88556
0.86027 0.88557
0.86027 0.88558
0.86028 0.88559
0.86028 0.88560
0.86029 0.88561
0.86029 0.88562
0.86029 0.88563
0.86029 0.88564
0.86030 0.88565
0.86030 0.88566
0.86031 0.88567
0.86032 0.88568
0.86035 0.88569
0.86036 0.88570
0.86036 0.88571
0.86037 0.88572
0.86037 0.88573
0.86038 0.88574
0.86038 0.88575
0.86038 0.88576
0.86038 0.88577
0.86039 0.88578
0.86039 0.88579
0.86039 0.88580
0.86039 0.88581
0.86040 0.88582
0.86041 0.88583
0.86043 0.88584
0.86044 0.88585
0.86044 0.88586
0.86046 0.88587
0.86046 0.88588
0.86046 0.88589
0.86048 0.88590
0.86049 0.88591
0.86049 0.88592
0.86049 0.88593
0.86050 0.88594
0.86050 0.88595
0.86050 0.88596
0.86050 0.88597
0.86051 0.88598
0.86052 0.88599
0.86053 0.88600
0.86053 0.88601
0.86053 0.88602
0.86054 0.88603
0.86054 0.88604
0.86055 0.88605
0.86055 0.88606
0.86056 0.88607
0.86056 0.88608
0.86058 0.88609
0.86058 0.88610
0.86059 0.88611
0.86060 0.88612
0.86062 0.88613
0.86062 0.88614
0.86062 0.88615
0.86063 0.88616
0.86063 0.88617
0.86063 0.88618
0.86063 0.88619
0.86064 0.88620
0.86064 0.88621
0.86065 0.88622
0.86065 0.88623
0.86065 0.88624
0.86068 0.88625
0.86068 0.88626
0.86068 0.88627
0.86069 0.88628
0.86069 0.88629
0.86069 0.88630
0.86070 0.88631
0.86070 0.88632
0.86070 0.88633
0.86071 0.88634
0.86071 0.88635
0.86072 0.88636
0.86073 0.88637
0.86073 0.88638
0.86073 0.88639
0.86074 0.88640
0.86075 0.88641
0.86076 0.88642
0.86076 0.88643
0.86076 0.88644
0.86077 0.88645
0.86077 0.88646
0.86080 0.88647
0.86081 0.88648
0.86081 0.88649
0.86083 0.88650
0.86083 0.88651
0.86084 0.88652
0.86084 0.88653
0.86084 0.88654
0.86085 0.88655
0.86086 0.88656
0.86086 0.88657
0.86086 0.88658
0.86087 0.88659
0.86087 0.88660
0.86087 0.88661
0.86087 0.88662
0.86090 0.88663
0.86090 0.88664
0.86090 0.88665
0.86091 0.88666
0.86091 0.88667
0.86091 0.88668
0.86091 0.88669
0.86091 0.88670
0.86091 0.88671
0.86092 0.88672
0.86092 0.88673
0.86094 0.88674
0.86094 0.88675
0.86094 0.88676
0.86096 0.88677
0.86096 0.88678
0.86098 0.88679
0.86098 0.88680
0.86098 0.88681
0.86098 0.88682
0.86098 0.88683
0.86099 0.88684
0.86101 0.88685
0.86101 0.88686
0.86102 0.88687
0.86103 0.88688
0.86104 0.88689
0.86104 0.88690
0.86104 0.88691
0.86105 0.88692
0.86105 0.88693
0.86106 0.88694
0.86107 0.88695
0.86108 0.88696
0.86109 0.88697
0.86109 0.88698
0.86109 0.88699
0.86109 0.88700
0.86110 0.88701
0.86110 0.88702
0.86110 0.88703
0.86111 0.88704
0.86112 0.88705
0.86112 0.88706
0.86113 0.88707
0.86113 0.88708
0.86113 0.88709
0.86114 0.88710
0.86114 0.88711
0.86117 0.88712
0.86118 0.88713
0.86118 0.88714
0.86118 0.88715
0.86119 0.88716
0.86120 0.88717
0.86121 0.88718
0.86121 0.88719
0.86121 0.88720
0.86121 0.88721
0.86122 0.88722
0.86123 0.88723
0.86123 0.88724
0.86126 0.88725
0.86127 0.88726
0.86128 0.88727
0.86128 0.88728
0.86128 0.88729
0.86128 0.88730
0.86129 0.88731
0.86129 0.88732
0.86130 0.88733
0.86130 0.88734
0.86131 0.88735
0.86131 0.88736
0.86131 0.88737
0.86131 0.88738
0.86132 0.88739
0.86133 0.88740
0.86134 0.88741
0.86134 0.88742
0.86135 0.88743
0.86135 0.88744
0.86135 0.88745
0.86136 0.88746
0.86136 0.88747
0.86136 0.88748
0.86137 0.88749
0.86138 0.88750
0.86138 0.88751
0.86138 0.88752
0.86139 0.88753
0.86140 0.88754
0.86141 0.88755
0.86141 0.88756
0.86141 0.88757
0.86141 0.88758
0.86142 0.88759
0.86142 0.88760
0.86144 0.88761
0.86145 0.88762
0.86145 0.88763
0.86146 0.88764
0.86146 0.88765
0.86147 0.88766
0.86147 0.88767
0.86147 0.88768
0.86148 0.88769
0.86148 0.88770
0.86148 0.88771
0.86149 0.88772
0.86149 0.88773
0.86149 0.88774
0.86150 0.88775
0.86151 0.88776
0.86151 0.88777
0.86152 0.88778
0.86152 0.88779
0.86153 0.88780
0.86153 0.88781
0.86153 0.88782
0.86154 0.88783
0.86154 0.88784
0.86156 0.88785
0.86157 0.88786
0.86157 0.88787
0.86158 0.88788
0.86158 0.88789
0.86158 0.88790
0.86159 0.88791
0.86159 0.88792
0.86159 0.88793
0.86159 0.88794
0.86160 0.88795
0.86160 0.88796
0.86160 0.88797
0.86160 0.88798
0.86161 0.88799
0.86162 0.88800
0.86162 0.88801
0.86162 0.88802
0.86162 0.88803
0.86162 0.88804
0.86163 0.88805
0.86164 0.88806
0.86164 0.88807
0.86165 0.88808
0.86165 0.88809
0.86166 0.88810
0.86166 0.88811
0.86167 0.88812
0.86167 0.88813
0.86168 0.88814
0.86168 0.88815
0.86169 0.88816
0.86169 0.88817
0.86169 0.88818
0.86170 0.88819
0.86170 0.88820
0.86171 0.88821
0.86172 0.88822
0.86172 0.88823
0.86172 0.88824
0.86173 0.88825
0.86174 0.88826
0.86174 0.88827
0.86174 0.88828
0.86175 0.88829
0.86176 0.88830
0.86176 0.88831
0.86176 0.88832
0.86177 0.88833
0.86179 0.88834
0.86179 0.88835
0.86179 0.88836
0.86181 0.88837
0.86183 0.88838
0.86184 0.88839
0.86184 0.88840
0.86185 0.88841
0.86185 0.88842
0.86186 0.88843
0.86186 0.88844
0.86186 0.88845
0.86187 0.88846
0.86187 0.88847
0.86187 0.88848
0.86187 0.88849
0.86188 0.88850
0.86189 0.88851
0.86189 0.88852
0.86190 0.88853
0.86193 0.88854
0.86193 0.88855
0.86193 0.88856
0.86193 0.88857
0.86195 0.88858
0.86195 0.88859
0.86195 0.88860
0.86196 0.88861
0.86196 0.88862
0.86197 0.88863
0.86197 0.88864
0.86198 0.88865
0.86198 0.88866
0.86199 0.88867
0.86200 0.88868
0.86200 0.88869
0.86200 0.88870
0.86201 0.88871
0.86201 0.88872
0.86201 0.88873
0.86201 0.88874
0.86201 0.88875
0.86202 0.88876
0.86203 0.88877
0.86203 0.88878
0.86205 0.88879
0.86205 0.88880
0.86205 0.88881
0.86205 0.88882
0.86206 0.88883
0.86207 0.88884
0.86207 0.88885
0.86207 0.88886
0.86207 0.88887
0.86207 0.88888
0.86209 0.88889
0.86209 0.88890
0.86209 0.88891
0.86209 0.88892
0.86210 0.88893
0.86210 0.88894
0.86211 0.88895
0.86212 0.88896
0.86215 0.88897
0.86216 0.88898
0.86217 0.88899
0.86218 0.88900
0.86218 0.88901
0.86218 0.88902
0.86218 0.88903
0.86220 0.88904
0.86220 0.88905
0.86222 0.88906
0.86224 0.88907
0.86224 0.88908
0.86226 0.88909
0.86227 0.88910
0.86228 0.88911
0.86229 0.88912
0.86229 0.88913
0.86230 0.88914
0.86230 0.88915
0.86230 0.88916
0.86230 0.88917
0.86231 0.88918
0.86232 0.88919
0.86232 0.88920
0.86233 0.88921
0.86233 0.88922
0.86234 0.88923
0.86234 0.88924
0.86236 0.88925
0.86236 0.88926
0.86236 0.88927
0.86237 0.88928
0.86238 0.88929
0.86238 0.88930
0.86239 0.88931
0.86240 0.88932
0.86240 0.88933
0.86241 0.88934
0.86241 0.88935
0.86242 0.88936
0.86243 0.88937
0.86243 0.88938
0.86244 0.88939
0.86244 0.88940
0.86244 0.88941
0.86244 0.88942
0.86245 0.88943
0.86245 0.88944
0.86245 0.88945
0.86247 0.88946
0.86248 0.88947
0.86248 0.88948
0.86249 0.88949
0.86249 0.88950
0.86249 0.88951
0.86250 0.88952
0.86250 0.88953
0.86251 0.88954
0.86251 0.88955
0.86252 0.88956
0.86252 0.88957
0.86253 0.88958
0.86253 0.88959
0.86253 0.88960
0.86257 0.88961
0.86257 0.88962
0.86257 0.88963
0.86258 0.88964
0.86259 0.88965
0.86259 0.88966
0.86260 0.88967
0.86260 0.88968
0.86261 0.88969
0.86262 0.88970
0.86262 0.88971
0.86262 0.88972
0.86263 0.88973
0.86264 0.88974
0.86264 0.88975
0.86264 0.88976
0.86264 0.88977
0.86265 0.88978
0.86265 0.88979
0.86265 0.88980
0.86266 0.88981
0.86266 0.88982
0.86266 0.88983
0.86266 0.88984
0.86268 0.88985
0.86268 0.88986
0.86268 0.88987
0.86270 0.88988
0.86270 0.88989
0.86270 0.88990
0.86270 0.88991
0.86270 0.88992
0.86271 0.88993
0.86272 0.88994
0.86272 0.88995
0.86273 0.88996
0.86275 0.88997
0.86276 0.88998
0.86276 0.88999
0.86277 0.89000
0.86277 0.89001
0.86277 0.89002
0.86278 0.89003
0.86279 0.89004
0.86279 0.89005
0.86280 0.89006
0.86280 0.89007
0.86280 0.89008
0.86280 0.89009
0.86280 0.89010
0.86280 0.89011
0.86280 0.89012
0.86281 0.89013
0.86283 0.89014
0.86283 0.89015
0.86286 0.89016
0.86286 0.89017
0.86287 0.89018
0.86288 0.89019
0.86288 0.89020
0.86289 0.89021
0.86289 0.89022
0.86290 0.89023
0.86291 0.89024
0.86291 0.89025
0.86292 0.89026
0.86292 0.89027
0.86293 0.89028
0.86294 0.89029
0.86295 0.89030
0.86297 0.89031
0.86297 0.89032
0.86298 0.89033
0.86299 0.89034
0.86299 0.89035
0.86299 0.89036
0.86299 0.89037
0.86300 0.89038
0.86301 0.89039
0.86302 0.89040
0.86302 0.89041
0.86302 0.89042
0.86302 0.89043
0.86304 0.89044
0.86304 0.89045
0.86305 0.89046
0.86306 0.89047
0.86307 0.89048
0.86307 0.89049
0.86308 0.89050
0.86309 0.89051
0.86310 0.89052
0.86311 0.89053
0.86311 0.89054
0.86312 0.89055
0.86312 0.89056
0.86313 0.89057
0.86313 0.89058
0.86315 0.89059
0.86315 0.89060
0.86315 0.89061
0.86315 0.89062
0.86316 0.89063
0.86316 0.89064
0.86317 0.89065
0.86317 0.89066
0.86317 0.89067
0.86317 0.89068
0.86317 0.89069
0.86318 0.89070
0.86318 0.89071
0.86319 0.89072
0.86319 0.89073
0.86320 0.89074
0.86320 0.89075
0.86320 0.89076
0.86321 0.89077
0.86321 0.89078
0.86322 0.89079
0.86322 0.89080
0.86323 0.89081
0.86323 0.89082
0.86324 0.89083
0.86325 0.89084
0.86326 0.89085
0.86326 0.89086
0.86326 0.89087
0.86327 0.89088
0.86327 0.89089
0.86327 0.89090
0.86327 0.89091
0.86328 0.89092
0.86328 0.89093
0.86329 0.89094
0.86329 0.89095
0.86330 0.89096
0.86331 0.89097
0.86331 0.89098
0.86332 0.89099
0.86332 0.89100
0.86332 0.89101
0.86333 0.89102
0.86334 0.89103
0.86334 0.89104
0.86335 0.89105
0.86335 0.89106
0.86335 0.89107
0.86335 0.89108
0.86335 0.89109
0.86336 0.89110
0.86336 0.89111
0.86336 0.89112
0.86337 0.89113
0.86337 0.89114
0.86339 0.89115
0.86339 0.89116
0.86339 0.89117
0.86340 0.89118
0.86341 0.89119
0.86341 0.89120
0.86341 0.89121
0.86341 0.89122
0.86342 0.89123
0.86343 0.89124
0.86343 0.89125
0.86344 0.89126
0.86346 0.89127
0.86347 0.89128
0.86347 0.89129
0.86348 0.89130
0.86348 0.89131
0.86349 0.89132
0.86350 0.89133
0.86351 0.89134
0.86351 0.89135
0.86351 0.89136
0.86352 0.89137
0.86352 0.89138
0.86353 0.89139
0.86353 0.89140
0.86353 0.89141
0.86355 0.89142
0.86355 0.89143
0.86355 0.89144
0.86355 0.89145
0.86356 0.89146
0.86356 0.89147
0.86356 0.89148
0.86357 0.89149
0.86357 0.89150
0.86357 0.89151
0.86357 0.89152
0.86358 0.89153
0.86358 0.89154
0.86359 0.89155
0.86359 0.89156
0.86360 0.89157
0.86361 0.89158
0.86361 0.89159
0.86363 0.89160
0.86363 0.89161
0.86363 0.89162
0.86363 0.89163
0.86364 0.89164
0.86367 0.89165
0.86367 0.89166
0.86367 0.89167
0.86367 0.89168
0.86368 0.89169
0.86369 0.89170
0.86370 0.89171
0.86371 0.89172
0.86372 0.89173
0.86373 0.89174
0.86373 0.89175
0.86374 0.89176
0.86374 0.89177
0.86375 0.89178
0.86375 0.89179
0.86375 0.89180
0.86375 0.89181
0.86376 0.89182
0.86376 0.89183
0.86376 0.89184
0.86376 0.89185
0.86377 0.89186
0.86377 0.89187
0.86377 0.89188
0.86378 0.89189
0.86378 0.89190
0.86379 0.89191
0.86379 0.89192
0.86379 0.89193
0.86379 0.89194
0.86379 0.89195
0.86381 0.89196
0.86381 0.89197
0.86382 0.89198
0.86383 0.89199
0.86383 0.89200
0.86384 0.89201
0.86384 0.89202
0.86384 0.89203
0.86385 0.89204
0.86385 0.89205
0.86386 0.89206
0.86386 0.89207
0.86386 0.89208
0.86387 0.89209
0.86387 0.89210
0.86388 0.89211
0.86391 0.89212
0.86391 0.89213
0.86391 0.89214
0.86392 0.89215
0.86394 0.89216
0.86394 0.89217
0.86394 0.89218
0.86394 0.89219
0.86395 0.89220
0.86395 0.89221
0.86396 0.89222
0.86396 0.89223
0.86397 0.89224
0.86398 0.89225
0.86398 0.89226
0.86398 0.89227
0.86399 0.89228
0.86399 0.89229
0.86401 0.89230
0.86401 0.89231
0.86401 0.89232
0.86402 0.89233
0.86402 0.89234
0.86402 0.89235
0.86403 0.89236
0.86403 0.89237
0.86403 0.89238
0.86404 0.89239
0.86406 0.89240
0.86406 0.89241
0.86406 0.89242
0.86407 0.89243
0.86407 0.89244
0.86408 0.89245
0.86408 0.89246
0.86408 0.89247
0.86409 0.89248
0.86409 0.89249
0.86409 0.89250
0.86410 0.89251
0.86411 0.89252
0.86413 0.89253
0.86413 0.89254
0.86414 0.89255
0.86414 0.89256
0.86415 0.89257
0.86416 0.89258
0.86417 0.89259
0.86417 0.89260
0.86417 0.89261
0.86418 0.89262
0.86418 0.89263
0.86419 0.89264
0.86419 0.89265
0.86419 0.89266
0.86419 0.89267
0.86420 0.89268
0.86420 0.89269
0.86421 0.89270
0.86422 0.89271
0.86422 0.89272
0.86424 0.89273
0.86424 0.89274
0.86425 0.89275
0.86426 0.89276
0.86426 0.89277
0.86426 0.89278
0.86428 0.89279
0.86428 0.89280
0.86428 0.89281
0.86429 0.89282
0.86429 0.89283
0.86429 0.89284
0.86430 0.89285
0.86430 0.89286
0.86430 0.89287
0.86431 0.89288
0.86431 0.89289
0.86431 0.89290
0.86432 0.89291
0.86434 0.89292
0.86436 0.89293
0.86436 0.89294
0.86437 0.89295
0.86437 0.89296
0.86437 0.89297
0.86439 0.89298
0.86440 0.89299
0.86440 0.89300
0.86441 0.89301
0.86443 0.89302
0.86444 0.89303
0.86444 0.89304
0.86444 0.89305
0.86446 0.89306
0.86446 0.89307
0.86448 0.89308
0.86448 0.89309
0.86449 0.89310
0.86450 0.89311
0.86450 0.89312
0.86450 0.89313
0.86452 0.89314
0.86452 0.89315
0.86452 0.89316
0.86454 0.89317
0.86455 0.89318
0.86456 0.89319
0.86456 0.89320
0.86457 0.89321
0.86458 0.89322
0.86458 0.89323
0.86458 0.89324
0.86458 0.89325
0.86459 0.89326
0.86459 0.89327
0.86460 0.89328
0.86462 0.89329
0.86462 0.89330
0.86463 0.89331
0.86463 0.89332
0.86464 0.89333
0.86464 0.89334
0.86464 0.89335
0.86465 0.89336
0.86466 0.89337
0.86467 0.89338
0.86468 0.89339
0.86469 0.89340
0.86469 0.89341
0.86471 0.89342
0.86471 0.89343
0.86471 0.89344
0.86472 0.89345
0.86472 0.89346
0.86472 0.89347
0.86473 0.89348
0.86473 0.89349
0.86474 0.89350
0.86474 0.89351
0.86474 0.89352
0.86475 0.89353
0.86475 0.89354
0.86476 0.89355
0.86476 0.89356
0.86477 0.89357
0.86477 0.89358
0.86478 0.89359
0.86478 0.89360
0.86478 0.89361
0.86479 0.89362
0.86479 0.89363
0.86479 0.89364
0.86480 0.89365
0.86481 0.89366
0.86481 0.89367
0.86481 0.89368
0.86482 0.89369
0.86483 0.89370
0.86483 0.89371
0.86484 0.89372
0.86486 0.89373
0.86486 0.89374
0.86486 0.89375
0.86487 0.89376
0.86487 0.89377
0.86488 0.89378
0.86488 0.89379
0.86488 0.89380
0.86488 0.89381
0.86489 0.89382
0.86489 0.89383
0.86492 0.89384
0.86492 0.89385
0.86492 0.89386
0.86494 0.89387
0.86494 0.89388
0.86495 0.89389
0.86495 0.89390
0.86495 0.89391
0.86498 0.89392
0.86498 0.89393
0.86499 0.89394
0.86500 0.89395
0.86500 0.89396
0.86502 0.89397
0.86502 0.89398
0.86502 0.89399
0.86503 0.89400
0.86503 0.89401
0.86503 0.89402
0.86503 0.89403
0.86504 0.89404
0.86505 0.89405
0.86505 0.89406
0.86505 0.89407
0.86506 0.89408
0.86507 0.89409
0.86507 0.89410
0.86507 0.89411
0.86507 0.89412
0.86507 0.89413
0.86508 0.89414
0.86508 0.89415
0.86509 0.89416
0.86510 0.89417
0.86511 0.89418
0.86511 0.89419
0.86512 0.89420
0.86513 0.89421
0.86514 0.89422
0.86514 0.89423
0.86514 0.89424
0.86514 0.89425
0.86514 0.89426
0.86515 0.89427
0.86515 0.89428
0.86515 0.89429
0.86515 0.89430
0.86515 0.89431
0.86515 0.89432
0.86515 0.89433
0.86516 0.89434
0.86516 0.89435
0.86517 0.89436
0.86518 0.89437
0.86518 0.89438
0.86518 0.89439
0.86519 0.89440
0.86519 0.89441
0.86520 0.89442
0.86520 0.89443
0.86522 0.89444
0.86522 0.89445
0.86522 0.89446
0.86524 0.89447
0.86524 0.89448
0.86524 0.89449
0.86525 0.89450
0.86525 0.89451
0.86525 0.89452
0.86525 0.89453
0.86525 0.89454
0.86527 0.89455
0.86529 0.89456
0.86529 0.89457
0.86529 0.89458
0.86530 0.89459
0.86530 0.89460
0.86531 0.89461
0.86532 0.89462
0.86534 0.89463
0.86535 0.89464
0.86535 0.89465
0.86536 0.89466
0.86536 0.89467
0.86536 0.89468
0.86536 0.89469
0.86538 0.89470
0.86539 0.89471
0.86539 0.89472
0.86542 0.89473
0.86542 0.89474
0.86542 0.89475
0.86545 0.89476
0.86547 0.89477
0.86548 0.89478
0.86548 0.89479
0.86549 0.89480
0.86549 0.89481
0.86549 0.89482
0.86550 0.89483
0.86550 0.89484
0.86550 0.89485
0.86550 0.89486
0.86551 0.89487
0.86551 0.89488
0.86551 0.89489
0.86551 0.89490
0.86553 0.89491
0.86553 0.89492
0.86553 0.89493
0.86554 0.89494
0.86555 0.89495
0.86555 0.89496
0.86555 0.89497
0.86556 0.89498
0.86557 0.89499
0.86557 0.89500
0.86557 0.89501
0.86558 0.89502
0.86558 0.89503
0.86559 0.89504
0.86559 0.89505
0.86559 0.89506
0.86560 0.89507
0.86561 0.89508
0.86561 0.89509
0.86561 0.89510
0.86561 0.89511
0.86561 0.89512
0.86565 0.89513
0.86565 0.89514
0.86566 0.89515
0.86567 0.89516
0.86567 0.89517
0.86568 0.89518
0.86568 0.89519
0.86568 0.89520
0.86568 0.89521
0.86569 0.89522
0.86570 0.89523
0.86570 0.89524
0.86570 0.89525
0.86570 0.89526
0.86571 0.89527
0.86571 0.89528
0.86572 0.89529
0.86573 0.89530
0.86574 0.89531
0.86574 0.89532
0.86575 0.89533
0.86575 0.89534
0.86577 0.89535
0.86578 0.89536
0.86578 0.89537
0.86578 0.89538
0.86579 0.89539
0.86580 0.89540
0.86580 0.89541
0.86580 0.89542
0.86580 0.89543
0.86580 0.89544
0.86580 0.89545
0.86582 0.89546
0.86582 0.89547
0.86583 0.89548
0.86584 0.89549
0.86584 0.89550
0.86585 0.89551
0.86586 0.89552
0.86588 0.89553
0.86589 0.89554
0.86591 0.89555
0.86591 0.89556
0.86591 0.89557
0.86592 0.89558
0.86592 0.89559
0.86593 0.89560
0.86593 0.89561
0.86593 0.89562
0.86593 0.89563
0.86594 0.89564
0.86595 0.89565
0.86595 0.89566
0.86595 0.89567
0.86596 0.89568
0.86597 0.89569
0.86597 0.89570
0.86598 0.89571
0.86598 0.89572
0.86599 0.89573
0.86600 0.89574
0.86600 0.89575
0.86600 0.89576
0.86601 0.89577
0.86601 0.89578
0.86601 0.89579
0.86602 0.89580
0.86602 0.89581
0.86602 0.89582
0.86602 0.89583
0.86604 0.89584
0.86605 0.89585
0.86605 0.89586
0.86608 0.89587
0.86609 0.89588
0.86610 0.89589
0.86611 0.89590
0.86612 0.89591
0.86612 0.89592
0.86612 0.89593
0.86613 0.89594
0.86613 0.89595
0.86615 0.89596
0.86615 0.89597
0.86616 0.89598
0.86617 0.89599
0.86618 0.89600
0.86619 0.89601
0.86622 0.89602
0.86623 0.89603
0.86624 0.89604
0.86625 0.89605
0.86626 0.89606
0.86626 0.89607
0.86626 0.89608
0.86627 0.89609
0.86627 0.89610
0.86627 0.89611
0.86628 0.89612
0.86628 0.89613
0.86628 0.89614
0.86629 0.89615
0.86630 0.89616
0.86630 0.89617
0.86630 0.89618
0.86631 0.89619
0.86631 0.89620
0.86631 0.89621
0.86632 0.89622
0.86632 0.89623
0.86632 0.89624
0.86633 0.89625
0.86634 0.89626
0.86634 0.89627
0.86635 0.89628
0.86635 0.89629
0.86636 0.89630
0.86636 0.89631
0.86636 0.89632
0.86637 0.89633
0.86640 0.89634
0.86642 0.89635
0.86643 0.89636
0.86644 0.89637
0.86645 0.89638
0.86648 0.89639
0.86648 0.89640
0.86649 0.89641
0.86649 0.89642
0.86650 0.89643
0.86652 0.89644
0.86652 0.89645
0.86652 0.89646
0.86652 0.89647
0.86653 0.89648
0.86653 0.89649
0.86653 0.89650
0.86654 0.89651
0.86654 0.89652
0.86655 0.89653
0.86657 0.89654
0.86658 0.89655
0.86658 0.89656
0.86660 0.89657
0.86660 0.89658
0.86661 0.89659
0.86661 0.89660
0.86661 0.89661
0.86662 0.89662
0.86662 0.89663
0.86663 0.89664
0.86664 0.89665
0.86665 0.89666
0.86668 0.89667
0.86669 0.89668
0.86669 0.89669
0.86669 0.89670
0.86670 0.89671
0.86670 0.89672
0.86671 0.89673
0.86672 0.89674
0.86673 0.89675
0.86673 0.89676
0.86674 0.89677
0.86674 0.89678
0.86674 0.89679
0.86675 0.89680
0.86675 0.89681
0.86677 0.89682
0.86677 0.89683
0.86677 0.89684
0.86678 0.89685
0.86679 0.89686
0.86680 0.89687
0.86680 0.89688
0.86682 0.89689
0.86682 0.89690
0.86683 0.89691
0.86683 0.89692
0.86684 0.89693
0.86684 0.89694
0.86684 0.89695
0.86687 0.89696
0.86687 0.89697
0.86688 0.89698
0.86688 0.89699
0.86689 0.89700
0.86690 0.89701
0.86690 0.89702
0.86690 0.89703
0.86690 0.89704
0.86691 0.89705
0.86691 0.89706
0.86691 0.89707
0.86692 0.89708
0.86694 0.89709
0.86694 0.89710
0.86696 0.89711
0.86696 0.89712
0.86698 0.89713
0.86698 0.89714
0.86698 0.89715
0.86699 0.89716
0.86699 0.89717
0.86700 0.89718
0.86700 0.89719
0.86700 0.89720
0.86700 0.89721
0.86701 0.89722
0.86701 0.89723
0.86701 0.89724
0.86701 0.89725
0.86701 0.89726
0.86701 0.89727
0.86702 0.89728
0.86704 0.89729
0.86706 0.89730
0.86706 0.89731
0.86706 0.89732
0.86706 0.89733
0.86708 0.89734
0.86708 0.89735
0.86709 0.89736
0.86709 0.89737
0.86710 0.89738
0.86712 0.89739
0.86712 0.89740
0.86712 0.89741
0.86712 0.89742
0.86713 0.89743
0.86714 0.89744
0.86714 0.89745
0.86716 0.89746
0.86716 0.89747
0.86718 0.89748
0.86718 0.89749
0.86719 0.89750
0.86719 0.89751
0.86719 0.89752
0.86721 0.89753
0.86721 0.89754
0.86721 0.89755
0.86722 0.89756
0.86724 0.89757
0.86724 0.89758
0.86725 0.89759
0.86727 0.89760
0.86728 0.89761
0.86729 0.89762
0.86729 0.89763
0.86729 0.89764
0.86729 0.89765
0.86730 0.89766
0.86731 0.89767
0.86732 0.89768
0.86732 0.89769
0.86733 0.89770
0.86733 0.89771
0.86735 0.89772
0.86736 0.89773
0.86736 0.89774
0.86736 0.89775
0.86736 0.89776
0.86737 0.89777
0.86738 0.89778
0.86739 0.89779
0.86739 0.89780
0.86740 0.89781
0.86741 0.89782
0.86741 0.89783
0.86741 0.89784
0.86741 0.89785
0.86742 0.89786
0.86742 0.89787
0.86743 0.89788
0.86743 0.89789
0.86744 0.89790
0.86745 0.89791
0.86745 0.89792
0.86746 0.89793
0.86747 0.89794
0.86747 0.89795
0.86747 0.89796
0.86748 0.89797
0.86748 0.89798
0.86749 0.89799
0.86749 0.89800
0.86749 0.89801
0.86750 0.89802
0.86752 0.89803
0.86752 0.89804
0.86753 0.89805
0.86753 0.89806
0.86754 0.89807
0.86754 0.89808
0.86754 0.89809
0.86755 0.89810
0.86755 0.89811
0.86755 0.89812
0.86756 0.89813
0.86757 0.89814
0.86758 0.89815
0.86760 0.89816
0.86760 0.89817
0.86761 0.89818
0.86761 0.89819
0.86762 0.89820
0.86764 0.89821
0.86764 0.89822
0.86766 0.89823
0.86767 0.89824
0.86767 0.89825
0.86768 0.89826
0.86768 0.89827
0.86769 0.89828
0.86769 0.89829
0.86769 0.89830
0.86769 0.89831
0.86771 0.89832
0.86772 0.89833
0.86772 0.89834
0.86772 0.89835
0.86772 0.89836
0.86773 0.89837
0.86775 0.89838
0.86775 0.89839
0.86775 0.89840
0.86776 0.89841
0.86778 0.89842
0.86778 0.89843
0.86778 0.89844
0.86779 0.89845
0.86779 0.89846
0.86779 0.89847
0.86781 0.89848
0.86782 0.89849
0.86783 0.89850
0.86783 0.89851
0.86784 0.89852
0.86784 0.89853
0.86785 0.89854
0.86785 0.89855
0.86785 0.89856
0.86787 0.89857
0.86787 0.89858
0.86787 0.89859
0.86787 0.89860
0.86788 0.89861
0.86788 0.89862
0.86789 0.89863
0.86789 0.89864
0.86789 0.89865
0.86789 0.89866
0.86789 0.89867
0.86790 0.89868
0.86790 0.89869
0.86790 0.89870
0.86790 0.89871
0.86790 0.89872
0.86791 0.89873
0.86791 0.89874
0.86792 0.89875
0.86794 0.89876
0.86794 0.89877
0.86795 0.89878
0.86795 0.89879
0.86795 0.89880
0.86795 0.89881
0.86798 0.89882
0.86799 0.89883
0.86799 0.89884
0.86799 0.89885
0.86800 0.89886
0.86800 0.89887
0.86800 0.89888
0.86800 0.89889
0.86801 0.89890
0.86801 0.89891
0.86802 0.89892
0.86802 0.89893
0.86803 0.89894
0.86803 0.89895
0.86804 0.89896
0.86805 0.89897
0.86805 0.89898
0.86805 0.89899
0.86806 0.89900
0.86807 0.89901
0.86808 0.89902
0.86808 0.89903
0.86808 0.89904
0.86809 0.89905
0.86810 0.89906
0.86810 0.89907
0.86811 0.89908
0.86812 0.89909
0.86813 0.89910
0.86815 0.89911
0.86815 0.89912
0.86816 0.89913
0.86816 0.89914
0.86816 0.89915
0.86817 0.89916
0.86817 0.89917
0.86818 0.89918
0.86818 0.89919
0.86818 0.89920
0.86819 0.89921
0.86819 0.89922
0.86819 0.89923
0.86821 0.89924
0.86821 0.89925
0.86821 0.89926
0.86822 0.89927
0.86822 0.89928
0.86822 0.89929
0.86823 0.89930
0.86826 0.89931
0.86826 0.89932
0.86826 0.89933
0.86827 0.89934
0.86827 0.89935
0.86829 0.89936
0.86830 0.89937
0.86830 0.89938
0.86830 0.89939
0.86831 0.89940
0.86832 0.89941
0.86833 0.89942
0.86834 0.89943
0.86835 0.89944
0.86835 0.89945
0.86836 0.89946
0.86836 0.89947
0.86837 0.89948
0.86837 0.89949
0.86838 0.89950
0.86839 0.89951
0.86840 0.89952
0.86841 0.89953
0.86842 0.89954
0.86842 0.89955
0.86842 0.89956
0.86842 0.89957
0.86843 0.89958
0.86845 0.89959
0.86847 0.89960
0.86847 0.89961
0.86847 0.89962
0.86848 0.89963
0.86849 0.89964
0.86849 0.89965
0.86850 0.89966
0.86850 0.89967
0.86851 0.89968
0.86852 0.89969
0.86854 0.89970
0.86855 0.89971
0.86856 0.89972
0.86856 0.89973
0.86857 0.89974
0.86857 0.89975
0.86858 0.89976
0.86859 0.89977
0.86860 0.89978
0.86861 0.89979
0.86862 0.89980
0.86863 0.89981
0.86863 0.89982
0.86864 0.89983
0.86864 0.89984
0.86864 0.89985
0.86864 0.89986
0.86864 0.89987
0.86866 0.89988
0.86867 0.89989
0.86867 0.89990
0.86867 0.89991
0.86867 0.89992
0.86868 0.89993
0.86868 0.89994
0.86869 0.89995
0.86869 0.89996
0.86871 0.89997
0.86871 0.89998
0.86872 0.89999
0.86873 0.90000
0.86875 0.90001
0.86876 0.90002
0.86877 0.90003
0.86878 0.90004
0.86878 0.90005
0.86879 0.90006
0.86879 0.90007
0.86882 0.90008
0.86883 0.90009
0.86883 0.90010
0.86884 0.90011
0.86884 0.90012
0.86885 0.90013
0.86885 0.90014
0.86886 0.90015
0.86887 0.90016
0.86887 0.90017
0.86888 0.90018
0.86888 0.90019
0.86888 0.90020
0.86889 0.90021
0.86890 0.90022
0.86891 0.90023
0.86892 0.90024
0.86892 0.90025
0.86892 0.90026
0.86893 0.90027
0.86893 0.90028
0.86894 0.90029
0.86894 0.90030
0.86895 0.90031
0.86896 0.90032
0.86896 0.90033
0.86898 0.90034
0.86899 0.90035
0.86901 0.90036
0.86901 0.90037
0.86902 0.90038
0.86902 0.90039
0.86902 0.90040
0.86902 0.90041
0.86902 0.90042
0.86903 0.90043
0.86903 0.90044
0.86904 0.90045
0.86905 0.90046
0.86905 0.90047
0.86906 0.90048
0.86906 0.90049
0.86907 0.90050
0.86908 0.90051
0.86909 0.90052
0.86909 0.90053
0.86909 0.90054
0.86912 0.90055
0.86913 0.90056
0.86913 0.90057
0.86914 0.90058
0.86915 0.90059
0.86917 0.90060
0.86918 0.90061
0.86918 0.90062
0.86919 0.90063
0.86920 0.90064
0.86921 0.90065
0.86921 0.90066
0.86921 0.90067
0.86923 0.90068
0.86923 0.90069
0.86923 0.90070
0.86925 0.90071
0.86925 0.90072
0.86926 0.90073
0.86926 0.90074
0.86927 0.90075
0.86928 0.90076
0.86928 0.90077
0.86929 0.90078
0.86929 0.90079
0.86931 0.90080
0.86931 0.90081
0.86932 0.90082
0.86933 0.90083
0.86933 0.90084
0.86933 0.90085
0.86934 0.90086
0.86934 0.90087
0.86935 0.90088
0.86936 0.90089
0.86936 0.90090
0.86936 0.90091
0.86937 0.90092
0.86938 0.90093
0.86938 0.90094
0.86938 0.90095
0.86940 0.90096
0.86941 0.90097
0.86941 0.90098
0.86942 0.90099
0.86943 0.90100
0.86943 0.90101
0.86944 0.90102
0.86945 0.90103
0.86945 0.90104
0.86945 0.90105
0.86946 0.90106
0.86946 0.90107
0.86948 0.90108
0.86949 0.90109
0.86949 0.90110
0.86949 0.90111
0.86950 0.90112
0.86950 0.90113
0.86951 0.90114
0.86951 0.90115
0.86951 0.90116
0.86952 0.90117
0.86954 0.90118
0.86956 0.90119
0.86956 0.90120
0.86956 0.90121
0.86957 0.90122
0.86957 0.90123
0.86958 0.90124
0.86958 0.90125
0.86959 0.90126
0.86960 0.90127
0.86960 0.90128
0.86961 0.90129
0.86963 0.90130
0.86964 0.90131
0.86964 0.90132
0.86964 0.90133
0.86965 0.90134
0.86966 0.90135
0.86966 0.90136
0.86967 0.90137
0.86967 0.90138
0.86968 0.90139
0.86968 0.90140
0.86968 0.90141
0.86968 0.90142
0.86968 0.90143
0.86969 0.90144
0.86969 0.90145
0.86970 0.90146
0.86971 0.90147
0.86971 0.90148
0.86971 0.90149
0.86971 0.90150
0.86972 0.90151
0.86972 0.90152
0.86973 0.90153
0.86973 0.90154
0.86974 0.90155
0.86975 0.90156
0.86975 0.90157
0.86975 0.90158
0.86975 0.90159
0.86976 0.90160
0.86978 0.90161
0.86981 0.90162
0.86981 0.90163
0.86981 0.90164
0.86983 0.90165
0.86983 0.90166
0.86984 0.90167
0.86984 0.90168
0.86985 0.90169
0.86986 0.90170
0.86986 0.90171
0.86986 0.90172
0.86987 0.90173
0.86987 0.90174
0.86988 0.90175
0.86989 0.90176
0.86989 0.90177
0.86989 0.90178
0.86990 0.90179
0.86991 0.90180
0.86993 0.90181
0.86994 0.90182
0.86994 0.90183
0.86994 0.90184
0.86996 0.90185
0.86996 0.90186
0.86997 0.90187
0.86997 0.90188
0.86998 0.90189
0.86999 0.90190
0.86999 0.90191
0.86999 0.90192
0.87000 0.90193
0.87000 0.90194
0.87001 0.90195
0.87004 0.90196
0.87004 0.90197
0.87004 0.90198
0.87004 0.90199
0.87009 0.90200
0.87011 0.90201
0.87012 0.90202
0.87014 0.90203
0.87014 0.90204
0.87014 0.90205
0.87014 0.90206
0.87014 0.90207
0.87015 0.90208
0.87015 0.90209
0.87018 0.90210
0.87018 0.90211
0.87018 0.90212
0.87019 0.90213
0.87019 0.90214
0.87020 0.90215
0.87020 0.90216
0.87020 0.90217
0.87020 0.90218
0.87022 0.90219
0.87022 0.90220
0.87023 0.90221
0.87025 0.90222
0.87025 0.90223
0.87025 0.90224
0.87026 0.90225
0.87027 0.90226
0.87027 0.90227
0.87030 0.90228
0.87031 0.90229
0.87031 0.90230
0.87031 0.90231
0.87032 0.90232
0.87032 0.90233
0.87032 0.90234
0.87032 0.90235
0.87033 0.90236
0.87033 0.90237
0.87033 0.90238
0.87035 0.90239
0.87037 0.90240
0.87037 0.90241
0.87038 0.90242
0.87038 0.90243
0.87039 0.90244
0.87039 0.90245
0.87039 0.90246
0.87040 0.90247
0.87040 0.90248
0.87040 0.90249
0.87041 0.90250
0.87041 0.90251
0.87042 0.90252
0.87043 0.90253
0.87043 0.90254
0.87045 0.90255
0.87047 0.90256
0.87047 0.90257
0.87048 0.90258
0.87048 0.90259
0.87048 0.90260
0.87049 0.90261
0.87049 0.90262
0.87050 0.90263
0.87051 0.90264
0.87052 0.90265
0.87054 0.90266
0.87054 0.90267
0.87054 0.90268
0.87055 0.90269
0.87055 0.90270
0.87056 0.90271
0.87056 0.90272
0.87057 0.90273
0.87057 0.90274
0.87057 0.90275
0.87058 0.90276
0.87058 0.90277
0.87058 0.90278
0.87060 0.90279
0.87060 0.90280
0.87060 0.90281
0.87062 0.90282
0.87062 0.90283
0.87063 0.90284
0.87063 0.90285
0.87064 0.90286
0.87065 0.90287
0.87066 0.90288
0.87066 0.90289
0.87066 0.90290
0.87067 0.90291
0.87067 0.90292
0.87068 0.90293
0.87069 0.90294
0.87069 0.90295
0.87070 0.90296
0.87071 0.90297
0.87072 0.90298
0.87072 0.90299
0.87072 0.90300
0.87073 0.90301
0.87074 0.90302
0.87074 0.90303
0.87074 0.90304
0.87074 0.90305
0.87074 0.90306
0.87078 0.90307
0.87079 0.90308
0.87079 0.90309
0.87080 0.90310
0.87080 0.90311
0.87080 0.90312
0.87081 0.90313
0.87081 0.90314
0.87081 0.90315
0.87082 0.90316
0.87083 0.90317
0.87084 0.90318
0.87084 0.90319
0.87085 0.90320
0.87086 0.90321
0.87087 0.90322
0.87088 0.90323
0.87088 0.90324
0.87089 0.90325
0.87089 0.90326
0.87089 0.90327
0.87089 0.90328
0.87090 0.90329
0.87090 0.90330
0.87090 0.90331
0.87091 0.90332
0.87091 0.90333
0.87092 0.90334
0.87092 0.90335
0.87093 0.90336
0.87093 0.90337
0.87094 0.90338
0.87095 0.90339
0.87095 0.90340
0.87096 0.90341
0.87097 0.90342
0.87097 0.90343
0.87098 0.90344
0.87098 0.90345
0.87098 0.90346
0.87099 0.90347
0.87099 0.90348
0.87099 0.90349
0.87099 0.90350
0.87099 0.90351
0.87100 0.90352
0.87100 0.90353
0.87100 0.90354
0.87100 0.90355
0.87101 0.90356
0.87102 0.90357
0.87102 0.90358
0.87102 0.90359
0.87103 0.90360
0.87104 0.90361
0.87106 0.90362
0.87106 0.90363
0.87107 0.90364
0.87107 0.90365
0.87109 0.90366
0.87111 0.90367
0.87111 0.90368
0.87113 0.90369
0.87113 0.90370
0.87113 0.90371
0.87114 0.90372
0.87114 0.90373
0.87115 0.90374
0.87115 0.90375
0.87117 0.90376
0.87117 0.90377
0.87118 0.90378
0.87118 0.90379
0.87118 0.90380
0.87119 0.90381
0.87120 0.90382
0.87120 0.90383
0.87120 0.90384
0.87120 0.90385
0.87121 0.90386
0.87121 0.90387
0.87121 0.90388
0.87122 0.90389
0.87123 0.90390
0.87123 0.90391
0.87125 0.90392
0.87126 0.90393
0.87126 0.90394
0.87127 0.90395
0.87127 0.90396
0.87127 0.90397
0.87128 0.90398
0.87128 0.90399
0.87129 0.90400
0.87129 0.90401
0.87129 0.90402
0.87130 0.90403
0.87130 0.90404
0.87130 0.90405
0.87131 0.90406
0.87131 0.90407
0.87131 0.90408
0.87132 0.90409
0.87133 0.90410
0.87133 0.90411
0.87134 0.90412
0.87135 0.90413
0.87136 0.90414
0.87136 0.90415
0.87136 0.90416
0.87138 0.90417
0.87139 0.90418
0.87139 0.90419
0.87140 0.90420
0.87140 0.90421
0.87140 0.90422
0.87140 0.90423
0.87141 0.90424
0.87141 0.90425
0.87143 0.90426
0.87143 0.90427
0.87144 0.90428
0.87144 0.90429
0.87144 0.90430
0.87144 0.90431
0.87146 0.90432
0.87146 0.90433
0.87146 0.90434
0.87147 0.90435
0.87147 0.90436
0.87148 0.90437
0.87149 0.90438
0.87149 0.90439
0.87149 0.90440
0.87150 0.90441
0.87152 0.90442
0.87152 0.90443
0.87153 0.90444
0.87154 0.90445
0.87155 0.90446
0.87155 0.90447
0.87155 0.90448
0.87156 0.90449
0.87156 0.90450
0.87158 0.90451
0.87159 0.90452
0.87160 0.90453
0.87160 0.90454
0.87161 0.90455
0.87163 0.90456
0.87163 0.90457
0.87167 0.90458
0.87167 0.90459
0.87168 0.90460
0.87168 0.90461
0.87169 0.90462
0.87170 0.90463
0.87171 0.90464
0.87171 0.90465
0.87172 0.90466
0.87172 0.90467
0.87172 0.90468
0.87172 0.90469
0.87173 0.90470
0.87174 0.90471
0.87174 0.90472
0.87175 0.90473
0.87175 0.90474
0.87176 0.90475
0.87176 0.90476
0.87176 0.90477
0.87176 0.90478
0.87177 0.90479
0.87178 0.90480
0.87178 0.90481
0.87179 0.90482
0.87180 0.90483
0.87180 0.90484
0.87181 0.90485
0.87182 0.90486
0.87183 0.90487
0.87185 0.90488
0.87185 0.90489
0.87187 0.90490
0.87188 0.90491
0.87188 0.90492
0.87189 0.90493
0.87189 0.90494
0.87190 0.90495
0.87191 0.90496
0.87192 0.90497
0.87193 0.90498
0.87193 0.90499
0.87193 0.90500
0.87193 0.90501
0.87194 0.90502
0.87194 0.90503
0.87195 0.90504
0.87197 0.90505
0.87197 0.90506
0.87197 0.90507
0.87200 0.90508
0.87201 0.90509
0.87202 0.90510
0.87203 0.90511
0.87203 0.90512
0.87204 0.90513
0.87204 0.90514
0.87205 0.90515
0.87205 0.90516
0.87206 0.90517
0.87207 0.90518
0.87207 0.90519
0.87207 0.90520
0.87208 0.90521
0.87208 0.90522
0.87208 0.90523
0.87209 0.90524
0.87209 0.90525
0.87209 0.90526
0.87212 0.90527
0.87213 0.90528
0.87213 0.90529
0.87214 0.90530
0.87214 0.90531
0.87215 0.90532
0.87216 0.90533
0.87216 0.90534
0.87216 0.90535
0.87218 0.90536
0.87219 0.90537
0.87220 0.90538
0.87221 0.90539
0.87221 0.90540
0.87222 0.90541
0.87222 0.90542
0.87222 0.90543
0.87222 0.90544
0.87222 0.90545
0.87223 0.90546
0.87223 0.90547
0.87224 0.90548
0.87224 0.90549
0.87225 0.90550
0.87225 0.90551
0.87225 0.90552
0.87226 0.90553
0.87226 0.90554
0.87226 0.90555
0.87226 0.90556
0.87228 0.90557
0.87229 0.90558
0.87229 0.90559
0.87229 0.90560
0.87230 0.90561
0.87231 0.90562
0.87231 0.90563
0.87232 0.90564
0.87234 0.90565
0.87235 0.90566
0.87236 0.90567
0.87237 0.90568
0.87237 0.90569
0.87238 0.90570
0.87238 0.90571
0.87239 0.90572
0.87240 0.90573
0.87243 0.90574
0.87244 0.90575
0.87245 0.90576
0.87246 0.90577
0.87246 0.90578
0.87246 0.90579
0.87247 0.90580
0.87247 0.90581
0.87247 0.90582
0.87250 0.90583
0.87250 0.90584
0.87254 0.90585
0.87254 0.90586
0.87254 0.90587
0.87255 0.90588
0.87255 0.90589
0.87255 0.90590
0.87255 0.90591
0.87256 0.90592
0.87257 0.90593
0.87259 0.90594
0.87259 0.90595
0.87260 0.90596
0.87261 0.90597
0.87262 0.90598
0.87264 0.90599
0.87264 0.90600
0.87264 0.90601
0.87265 0.90602
0.87265 0.90603
0.87266 0.90604
0.87266 0.90605
0.87267 0.90606
0.87267 0.90607
0.87268 0.90608
0.87269 0.90609
0.87269 0.90610
0.87270 0.90611
0.87270 0.90612
0.87270 0.90613
0.87271 0.90614
0.87273 0.90615
0.87273 0.90616
0.87275 0.90617
0.87275 0.90618
0.87276 0.90619
0.87280 0.90620
0.87280 0.90621
0.87280 0.90622
0.87281 0.90623
0.87282 0.90624
0.87284 0.90625
0.87284 0.90626
0.87284 0.90627
0.87285 0.90628
0.87285 0.90629
0.87285 0.90630
0.87285 0.90631
0.87287 0.90632
0.87287 0.90633
0.87289 0.90634
0.87290 0.90635
0.87291 0.90636
0.87292 0.90637
0.87296 0.90638
0.87296 0.90639
0.87297 0.90640
0.87298 0.90641
0.87298 0.90642
0.87299 0.90643
0.87300 0.90644
0.87301 0.90645
0.87302 0.90646
0.87302 0.90647
0.87302 0.90648
0.87303 0.90649
0.87303 0.90650
0.87304 0.90651
0.87304 0.90652
0.87305 0.90653
0.87305 0.90654
0.87305 0.90655
0.87305 0.90656
0.87305 0.90657
0.87306 0.90658
0.87306 0.90659
0.87307 0.90660
0.87307 0.90661
0.87307 0.90662
0.87308 0.90663
0.87308 0.90664
0.87309 0.90665
0.87309 0.90666
0.87310 0.90667
0.87310 0.90668
0.87311 0.90669
0.87311 0.90670
0.87312 0.90671
0.87312 0.90672
0.87313 0.90673
0.87313 0.90674
0.87313 0.90675
0.87314 0.90676
0.87316 0.90677
0.87316 0.90678
0.87316 0.90679
0.87317 0.90680
0.87318 0.90681
0.87318 0.90682
0.87318 0.90683
0.87320 0.90684
0.87321 0.90685
0.87321 0.90686
0.87321 0.90687
0.87322 0.90688
0.87323 0.90689
0.87324 0.90690
0.87324 0.90691
0.87325 0.90692
0.87327 0.90693
0.87327 0.90694
0.87328 0.90695
0.87329 0.90696
0.87329 0.90697
0.87330 0.90698
0.87331 0.90699
0.87332 0.90700
0.87332 0.90701
0.87333 0.90702
0.87333 0.90703
0.87334 0.90704
0.87335 0.90705
0.87335 0.90706
0.87335 0.90707
0.87336 0.90708
0.87337 0.90709
0.87337 0.90710
0.87337 0.90711
0.87338 0.90712
0.87338 0.90713
0.87339 0.90714
0.87340 0.90715
0.87341 0.90716
0.87342 0.90717
0.87342 0.90718
0.87343 0.90719
0.87344 0.90720
0.87344 0.90721
0.87344 0.90722
0.87344 0.90723
0.87345 0.90724
0.87346 0.90725
0.87347 0.90726
0.87347 0.90727
0.87348 0.90728
0.87349 0.90729
0.87350 0.90730
0.87350 0.90731
0.87350 0.90732
0.87351 0.90733
0.87352 0.90734
0.87353 0.90735
0.87354 0.90736
0.87354 0.90737
0.87358 0.90738
0.87358 0.90739
0.87361 0.90740
0.87361 0.90741
0.87361 0.90742
0.87361 0.90743
0.87362 0.90744
0.87362 0.90745
0.87364 0.90746
0.87364 0.90747
0.87364 0.90748
0.87364 0.90749
0.87365 0.90750
0.87366 0.90751
0.87367 0.90752
0.87367 0.90753
0.87368 0.90754
0.87368 0.90755
0.87369 0.90756
0.87370 0.90757
0.87370 0.90758
0.87371 0.90759
0.87371 0.90760
0.87371 0.90761
0.87372 0.90762
0.87374 0.90763
0.87374 0.90764
0.87374 0.90765
0.87374 0.90766
0.87374 0.90767
0.87374 0.90768
0.87374 0.90769
0.87375 0.90770
0.87375 0.90771
0.87376 0.90772
0.87376 0.90773
0.87376 0.90774
0.87376 0.90775
0.87376 0.90776
0.87377 0.90777
0.87378 0.90778
0.87378 0.90779
0.87379 0.90780
0.87379 0.90781
0.87379 0.90782
0.87379 0.90783
0.87380 0.90784
0.87381 0.90785
0.87382 0.90786
0.87383 0.90787
0.87383 0.90788
0.87384 0.90789
0.87386 0.90790
0.87386 0.90791
0.87386 0.90792
0.87386 0.90793
0.87388 0.90794
0.87388 0.90795
0.87389 0.90796
0.87389 0.90797
0.87389 0.90798
0.87389 0.90799
0.87389 0.90800
0.87391 0.90801
0.87391 0.90802
0.87393 0.90803
0.87394 0.90804
0.87395 0.90805
0.87395 0.90806
0.87396 0.90807
0.87396 0.90808
0.87399 0.90809
0.87400 0.90810
0.87400 0.90811
0.87400 0.90812
0.87402 0.90813
0.87403 0.90814
0.87403 0.90815
0.87404 0.90816
0.87405 0.90817
0.87405 0.90818
0.87406 0.90819
0.87407 0.90820
0.87408 0.90821
0.87408 0.90822
0.87408 0.90823
0.87408 0.90824
0.87410 0.90825
0.87410 0.90826
0.87411 0.90827
0.87413 0.90828
0.87414 0.90829
0.87415 0.90830
0.87416 0.90831
0.87418 0.90832
0.87418 0.90833
0.87419 0.90834
0.87420 0.90835
0.87421 0.90836
0.87422 0.90837
0.87422 0.90838
0.87422 0.90839
0.87423 0.90840
0.87423 0.90841
0.87423 0.90842
0.87423 0.90843
0.87425 0.90844
0.87426 0.90845
0.87426 0.90846
0.87426 0.90847
0.87426 0.90848
0.87427 0.90849
0.87427 0.90850
0.87429 0.90851
0.87430 0.90852
0.87432 0.90853
0.87432 0.90854
0.87433 0.90855
0.87433 0.90856
0.87433 0.90857
0.87435 0.90858
0.87435 0.90859
0.87436 0.90860
0.87436 0.90861
0.87437 0.90862
0.87437 0.90863
0.87437 0.90864
0.87438 0.90865
0.87439 0.90866
0.87439 0.90867
0.87441 0.90868
0.87442 0.90869
0.87442 0.90870
0.87442 0.90871
0.87442 0.90872
0.87442 0.90873
0.87443 0.90874
0.87443 0.90875
0.87444 0.90876
0.87444 0.90877
0.87446 0.90878
0.87446 0.90879
0.87446 0.90880
0.87447 0.90881
0.87448 0.90882
0.87448 0.90883
0.87448 0.90884
0.87449 0.90885
0.87452 0.90886
0.87453 0.90887
0.87453 0.90888
0.87453 0.90889
0.87454 0.90890
0.87455 0.90891
0.87456 0.90892
0.87457 0.90893
0.87457 0.90894
0.87461 0.90895
0.87461 0.90896
0.87461 0.90897
0.87464 0.90898
0.87464 0.90899
0.87464 0.90900
0.87467 0.90901
0.87468 0.90902
0.87468 0.90903
0.87469 0.90904
0.87469 0.90905
0.87469 0.90906
0.87469 0.90907
0.87469 0.90908
0.87470 0.90909
0.87470 0.90910
0.87471 0.90911
0.87471 0.90912
0.87472 0.90913
0.87476 0.90914
0.87476 0.90915
0.87476 0.90916
0.87478 0.90917
0.87479 0.90918
0.87480 0.90919
0.87480 0.90920
0.87480 0.90921
0.87481 0.90922
0.87481 0.90923
0.87481 0.90924
0.87483 0.90925
0.87484 0.90926
0.87486 0.90927
0.87486 0.90928
0.87486 0.90929
0.87487 0.90930
0.87487 0.90931
0.87488 0.90932
0.87488 0.90933
0.87489 0.90934
0.87489 0.90935
0.87490 0.90936
0.87490 0.90937
0.87492 0.90938
0.87493 0.90939
0.87496 0.90940
0.87497 0.90941
0.87498 0.90942
0.87498 0.90943
0.87498 0.90944
0.87498 0.90945
0.87498 0.90946
0.87499 0.90947
0.87501 0.90948
0.87503 0.90949
0.87504 0.90950
0.87504 0.90951
0.87506 0.90952
0.87506 0.90953
0.87507 0.90954
0.87508 0.90955
0.87508 0.90956
0.87509 0.90957
0.87512 0.90958
0.87512 0.90959
0.87512 0.90960
0.87514 0.90961
0.87515 0.90962
0.87515 0.90963
0.87515 0.90964
0.87515 0.90965
0.87517 0.90966
0.87518 0.90967
0.87518 0.90968
0.87519 0.90969
0.87519 0.90970
0.87520 0.90971
0.87520 0.90972
0.87523 0.90973
0.87523 0.90974
0.87524 0.90975
0.87527 0.90976
0.87528 0.90977
0.87528 0.90978
0.87531 0.90979
0.87531 0.90980
0.87531 0.90981
0.87531 0.90982
0.87531 0.90983
0.87532 0.90984
0.87533 0.90985
0.87534 0.90986
0.87535 0.90987
0.87535 0.90988
0.87535 0.90989
0.87538 0.90990
0.87539 0.90991
0.87539 0.90992
0.87539 0.90993
0.87539 0.90994
0.87541 0.90995
0.87542 0.90996
0.87544 0.90997
0.87545 0.90998
0.87545 0.90999
0.87547 0.91000
0.87547 0.91001
0.87547 0.91002
0.87548 0.91003
0.87550 0.91004
0.87550 0.91005
0.87550 0.91006
0.87551 0.91007
0.87552 0.91008
0.87552 0.91009
0.87553 0.91010
0.87556 0.91011
0.87556 0.91012
0.87558 0.91013
0.87560 0.91014
0.87562 0.91015
0.87562 0.91016
0.87562 0.91017
0.87562 0.91018
0.87562 0.91019
0.87563 0.91020
0.87563 0.91021
0.87563 0.91022
0.87563 0.91023
0.87565 0.91024
0.87566 0.91025
0.87566 0.91026
0.87567 0.91027
0.87567 0.91028
0.87568 0.91029
0.87569 0.91030
0.87569 0.91031
0.87571 0.91032
0.87571 0.91033
0.87571 0.91034
0.87571 0.91035
0.87571 0.91036
0.87572 0.91037
0.87572 0.91038
0.87573 0.91039
0.87574 0.91040
0.87574 0.91041
0.87575 0.91042
0.87575 0.91043
0.87576 0.91044
0.87577 0.91045
0.87577 0.91046
0.87577 0.91047
0.87579 0.91048
0.87579 0.91049
0.87581 0.91050
0.87581 0.91051
0.87582 0.91052
0.87583 0.91053
0.87584 0.91054
0.87584 0.91055
0.87585 0.91056
0.87585 0.91057
0.87587 0.91058
0.87587 0.91059
0.87587 0.91060
0.87588 0.91061
0.87588 0.91062
0.87589 0.91063
0.87589 0.91064
0.87590 0.91065
0.87590 0.91066
0.87592 0.91067
0.87592 0.91068
0.87593 0.91069
0.87594 0.91070
0.87595 0.91071
0.87595 0.91072
0.87598 0.91073
0.87598 0.91074
0.87599 0.91075
0.87599 0.91076
0.87600 0.91077
0.87602 0.91078
0.87604 0.91079
0.87604 0.91080
0.87605 0.91081
0.87606 0.91082
0.87606 0.91083
0.87607 0.91084
0.87608 0.91085
0.87609 0.91086
0.87609 0.91087
0.87609 0.91088
0.87609 0.91089
0.87610 0.91090
0.87610 0.91091
0.87611 0.91092
0.87612 0.91093
0.87612 0.91094
0.87613 0.91095
0.87613 0.91096
0.87613 0.91097
0.87613 0.91098
0.87614 0.91099
0.87614 0.91100
0.87615 0.91101
0.87616 0.91102
0.87616 0.91103
0.87616 0.91104
0.87617 0.91105
0.87620 0.91106
0.87620 0.91107
0.87621 0.91108
0.87621 0.91109
0.87621 0.91110
0.87622 0.91111
0.87623 0.91112
0.87623 0.91113
0.87624 0.91114
0.87626 0.91115
0.87626 0.91116
0.87627 0.91117
0.87628 0.91118
0.87628 0.91119
0.87628 0.91120
0.87629 0.91121
0.87629 0.91122
0.87630 0.91123
0.87631 0.91124
0.87631 0.91125
0.87632 0.91126
0.87633 0.91127
0.87633 0.91128
0.87634 0.91129
0.87635 0.91130
0.87636 0.91131
0.87636 0.91132
0.87638 0.91133
0.87638 0.91134
0.87638 0.91135
0.87641 0.91136
0.87641 0.91137
0.87641 0.91138
0.87642 0.91139
0.87643 0.91140
0.87644 0.91141
0.87644 0.91142
0.87645 0.91143
0.87645 0.91144
0.87646 0.91145
0.87649 0.91146
0.87649 0.91147
0.87650 0.91148
0.87651 0.91149
0.87651 0.91150
0.87653 0.91151
0.87654 0.91152
0.87655 0.91153
0.87656 0.91154
0.87657 0.91155
0.87659 0.91156
0.87660 0.91157
0.87660 0.91158
0.87660 0.91159
0.87661 0.91160
0.87661 0.91161
0.87662 0.91162
0.87662 0.91163
0.87662 0.91164
0.87663 0.91165
0.87664 0.91166
0.87665 0.91167
0.87666 0.91168
0.87668 0.91169
0.87668 0.91170
0.87671 0.91171
0.87671 0.91172
0.87671 0.91173
0.87672 0.91174
0.87672 0.91175
0.87672 0.91176
0.87673 0.91177
0.87676 0.91178
0.87676 0.91179
0.87677 0.91180
0.87678 0.91181
0.87680 0.91182
0.87680 0.91183
0.87680 0.91184
0.87681 0.91185
0.87681 0.91186
0.87681 0.91187
0.87683 0.91188
0.87684 0.91189
0.87685 0.91190
0.87686 0.91191
0.87686 0.91192
0.87687 0.91193
0.87688 0.91194
0.87688 0.91195
0.87688 0.91196
0.87689 0.91197
0.87689 0.91198
0.87690 0.91199
0.87690 0.91200
0.87691 0.91201
0.87691 0.91202
0.87692 0.91203
0.87693 0.91204
0.87693 0.91205
0.87694 0.91206
0.87694 0.91207
0.87696 0.91208
0.87696 0.91209
0.87696 0.91210
0.87696 0.91211
0.87696 0.91212
0.87697 0.91213
0.87698 0.91214
0.87698 0.91215
0.87699 0.91216
0.87700 0.91217
0.87700 0.91218
0.87701 0.91219
0.87701 0.91220
0.87702 0.91221
0.87703 0.91222
0.87703 0.91223
0.87704 0.91224
0.87704 0.91225
0.87704 0.91226
0.87705 0.91227
0.87706 0.91228
0.87708 0.91229
0.87709 0.91230
0.87709 0.91231
0.87710 0.91232
0.87710 0.91233
0.87710 0.91234
0.87711 0.91235
0.87711 0.91236
0.87712 0.91237
0.87714 0.91238
0.87715 0.91239
0.87717 0.91240
0.87718 0.91241
0.87718 0.91242
0.87719 0.91243
0.87721 0.91244
0.87722 0.91245
0.87723 0.91246
0.87724 0.91247
0.87724 0.91248
0.87724 0.91249
0.87725 0.91250
0.87726 0.91251
0.87728 0.91252
0.87728 0.91253
0.87728 0.91254
0.87729 0.91255
0.87729 0.91256
0.87730 0.91257
0.87730 0.91258
0.87730 0.91259
0.87732 0.91260
0.87732 0.91261
0.87734 0.91262
0.87734 0.91263
0.87735 0.91264
0.87735 0.91265
0.87736 0.91266
0.87737 0.91267
0.87737 0.91268
0.87738 0.91269
0.87738 0.91270
0.87738 0.91271
0.87738 0.91272
0.87738 0.91273
0.87739 0.91274
0.87741 0.91275
0.87741 0.91276
0.87741 0.91277
0.87742 0.91278
0.87743 0.91279
0.87743 0.91280
0.87744 0.91281
0.87745 0.91282
0.87746 0.91283
0.87748 0.91284
0.87749 0.91285
0.87749 0.91286
0.87750 0.91287
0.87750 0.91288
0.87750 0.91289
0.87751 0.91290
0.87752 0.91291
0.87752 0.91292
0.87753 0.91293
0.87753 0.91294
0.87753 0.91295
0.87753 0.91296
0.87754 0.91297
0.87754 0.91298
0.87754 0.91299
0.87755 0.91300
0.87755 0.91301
0.87755 0.91302
0.87756 0.91303
0.87758 0.91304
0.87758 0.91305
0.87758 0.91306
0.87759 0.91307
0.87760 0.91308
0.87760 0.91309
0.87760 0.91310
0.87761 0.91311
0.87762 0.91312
0.87762 0.91313
0.87762 0.91314
0.87763 0.91315
0.87763 0.91316
0.87764 0.91317
0.87765 0.91318
0.87765 0.91319
0.87765 0.91320
0.87765 0.91321
0.87767 0.91322
0.87767 0.91323
0.87768 0.91324
0.87769 0.91325
0.87769 0.91326
0.87770 0.91327
0.87770 0.91328
0.87770 0.91329
0.87771 0.91330
0.87771 0.91331
0.87772 0.91332
0.87774 0.91333
0.87775 0.91334
0.87775 0.91335
0.87775 0.91336
0.87777 0.91337
0.87778 0.91338
0.87778 0.91339
0.87780 0.91340
0.87780 0.91341
0.87780 0.91342
0.87781 0.91343
0.87781 0.91344
0.87781 0.91345
0.87783 0.91346
0.87783 0.91347
0.87784 0.91348
0.87785 0.91349
0.87785 0.91350
0.87785 0.91351
0.87785 0.91352
0.87786 0.91353
0.87787 0.91354
0.87787 0.91355
0.87787 0.91356
0.87787 0.91357
0.87787 0.91358
0.87789 0.91359
0.87789 0.91360
0.87792 0.91361
0.87793 0.91362
0.87793 0.91363
0.87793 0.91364
0.87794 0.91365
0.87794 0.91366
0.87795 0.91367
0.87795 0.91368
0.87796 0.91369
0.87796 0.91370
0.87797 0.91371
0.87798 0.91372
0.87798 0.91373
0.87799 0.91374
0.87799 0.91375
0.87799 0.91376
0.87799 0.91377
0.87800 0.91378
0.87800 0.91379
0.87800 0.91380
0.87800 0.91381
0.87801 0.91382
0.87803 0.91383
0.87803 0.91384
0.87804 0.91385
0.87804 0.91386
0.87805 0.91387
0.87805 0.91388
0.87807 0.91389
0.87807 0.91390
0.87807 0.91391
0.87807 0.91392
0.87808 0.91393
0.87809 0.91394
0.87809 0.91395
0.87809 0.91396
0.87810 0.91397
0.87810 0.91398
0.87810 0.91399
0.87811 0.91400
0.87812 0.91401
0.87812 0.91402
0.87813 0.91403
0.87813 0.91404
0.87814 0.91405
0.87814 0.91406
0.87816 0.91407
0.87816 0.91408
0.87816 0.91409
0.87816 0.91410
0.87817 0.91411
0.87818 0.91412
0.87819 0.91413
0.87819 0.91414
0.87820 0.91415
0.87821 0.91416
0.87823 0.91417
0.87823 0.91418
0.87823 0.91419
0.87824 0.91420
0.87826 0.91421
0.87826 0.91422
0.87827 0.91423
0.87827 0.91424
0.87828 0.91425
0.87830 0.91426
0.87830 0.91427
0.87830 0.91428
0.87831 0.91429
0.87831 0.91430
0.87832 0.91431
0.87832 0.91432
0.87832 0.91433
0.87834 0.91434
0.87835 0.91435
0.87836 0.91436
0.87836 0.91437
0.87837 0.91438
0.87837 0.91439
0.87838 0.91440
0.87838 0.91441
0.87838 0.91442
0.87839 0.91443
0.87840 0.91444
0.87840 0.91445
0.87840 0.91446
0.87840 0.91447
0.87841 0.91448
0.87841 0.91449
0.87842 0.91450
0.87842 0.91451
0.87842 0.91452
0.87843 0.91453
0.87843 0.91454
0.87845 0.91455
0.87847 0.91456
0.87847 0.91457
0.87847 0.91458
0.87847 0.91459
0.87847 0.91460
0.87851 0.91461
0.87851 0.91462
0.87852 0.91463
0.87852 0.91464
0.87852 0.91465
0.87853 0.91466
0.87854 0.91467
0.87854 0.91468
0.87854 0.91469
0.87854 0.91470
0.87855 0.91471
0.87856 0.91472
0.87856 0.91473
0.87857 0.91474
0.87857 0.91475
0.87857 0.91476
0.87858 0.91477
0.87859 0.91478
0.87859 0.91479
0.87860 0.91480
0.87861 0.91481
0.87861 0.91482
0.87861 0.91483
0.87862 0.91484
0.87863 0.91485
0.87863 0.91486
0.87864 0.91487
0.87864 0.91488
0.87866 0.91489
0.87866 0.91490
0.87867 0.91491
0.87867 0.91492
0.87868 0.91493
0.87868 0.91494
0.87869 0.91495
0.87869 0.91496
0.87870 0.91497
0.87871 0.91498
0.87872 0.91499
0.87872 0.91500
0.87872 0.91501
0.87874 0.91502
0.87874 0.91503
0.87876 0.91504
0.87878 0.91505
0.87878 0.91506
0.87879 0.91507
0.87880 0.91508
0.87881 0.91509
0.87881 0.91510
0.87881 0.91511
0.87881 0.91512
0.87881 0.91513
0.87882 0.91514
0.87883 0.91515
0.87883 0.91516
0.87883 0.91517
0.87885 0.91518
0.87885 0.91519
0.87885 0.91520
0.87886 0.91521
0.87886 0.91522
0.87889 0.91523
0.87889 0.91524
0.87890 0.91525
0.87891 0.91526
0.87891 0.91527
0.87891 0.91528
0.87892 0.91529
0.87892 0.91530
0.87892 0.91531
0.87892 0.91532
0.87893 0.91533
0.87894 0.91534
0.87894 0.91535
0.87895 0.91536
0.87895 0.91537
0.87895 0.91538
0.87897 0.91539
0.87897 0.91540
0.87899 0.91541
0.87899 0.91542
0.87899 0.91543
0.87900 0.91544
0.87900 0.91545
0.87900 0.91546
0.87900 0.91547
0.87900 0.91548
0.87900 0.91549
0.87901 0.91550
0.87901 0.91551
0.87901 0.91552
0.87903 0.91553
0.87904 0.91554
0.87904 0.91555
0.87905 0.91556
0.87905 0.91557
0.87907 0.91558
0.87908 0.91559
0.87908 0.91560
0.87908 0.91561
0.87908 0.91562
0.87910 0.91563
0.87912 0.91564
0.87912 0.91565
0.87912 0.91566
0.87915 0.91567
0.87916 0.91568
0.87917 0.91569
0.87918 0.91570
0.87920 0.91571
0.87921 0.91572
0.87921 0.91573
0.87921 0.91574
0.87922 0.91575
0.87923 0.91576
0.87923 0.91577
0.87923 0.91578
0.87924 0.91579
0.87924 0.91580
0.87925 0.91581
0.87925 0.91582
0.87926 0.91583
0.87926 0.91584
0.87927 0.91585
0.87927 0.91586
0.87927 0.91587
0.87927 0.91588
0.87928 0.91589
0.87928 0.91590
0.87928 0.91591
0.87929 0.91592
0.87930 0.91593
0.87931 0.91594
0.87932 0.91595
0.87933 0.91596
0.87933 0.91597
0.87933 0.91598
0.87933 0.91599
0.87934 0.91600
0.87934 0.91601
0.87935 0.91602
0.87937 0.91603
0.87939 0.91604
0.87939 0.91605
0.87939 0.91606
0.87939 0.91607
0.87941 0.91608
0.87942 0.91609
0.87944 0.91610
0.87944 0.91611
0.87944 0.91612
0.87945 0.91613
0.87946 0.91614
0.87946 0.91615
0.87947 0.91616
0.87947 0.91617
0.87947 0.91618
0.87947 0.91619
0.87947 0.91620
0.87948 0.91621
0.87949 0.91622
0.87949 0.91623
0.87949 0.91624
0.87950 0.91625
0.87950 0.91626
0.87951 0.91627
0.87951 0.91628
0.87951 0.91629
0.87951 0.91630
0.87952 0.91631
0.87953 0.91632
0.87954 0.91633
0.87955 0.91634
0.87955 0.91635
0.87956 0.91636
0.87956 0.91637
0.87956 0.91638
0.87957 0.91639
0.87957 0.91640
0.87958 0.91641
0.87958 0.91642
0.87960 0.91643
0.87960 0.91644
0.87960 0.91645
0.87961 0.91646
0.87961 0.91647
0.87962 0.91648
0.87962 0.91649
0.87963 0.91650
0.87964 0.91651
0.87964 0.91652
0.87964 0.91653
0.87964 0.91654
0.87965 0.91655
0.87966 0.91656
0.87966 0.91657
0.87967 0.91658
0.87968 0.91659
0.87968 0.91660
0.87968 0.91661
0.87968 0.91662
0.87969 0.91663
0.87969 0.91664
0.87969 0.91665
0.87970 0.91666
0.87970 0.91667
0.87970 0.91668
0.87970 0.91669
0.87971 0.91670
0.87971 0.91671
0.87973 0.91672
0.87974 0.91673
0.87975 0.91674
0.87976 0.91675
0.87976 0.91676
0.87976 0.91677
0.87976 0.91678
0.87976 0.91679
0.87977 0.91680
0.87978 0.91681
0.87978 0.91682
0.87979 0.91683
0.87979 0.91684
0.87981 0.91685
0.87981 0.91686
0.87982 0.91687
0.87982 0.91688
0.87984 0.91689
0.87984 0.91690
0.87985 0.91691
0.87986 0.91692
0.87986 0.91693
0.87986 0.91694
0.87987 0.91695
0.87989 0.91696
0.87989 0.91697
0.87990 0.91698
0.87990 0.91699
0.87993 0.91700
0.87993 0.91701
0.87994 0.91702
0.87995 0.91703
0.87997 0.91704
0.87997 0.91705
0.87998 0.91706
0.87998 0.91707
0.87999 0.91708
0.87999 0.91709
0.88001 0.91710
0.88001 0.91711
0.88002 0.91712
0.88004 0.91713
0.88004 0.91714
0.88004 0.91715
0.88004 0.91716
0.88006 0.91717
0.88006 0.91718
0.88007 0.91719
0.88008 0.91720
0.88008 0.91721
0.88009 0.91722
0.88009 0.91723
0.88010 0.91724
0.88010 0.91725
0.88010 0.91726
0.88011 0.91727
0.88011 0.91728
0.88012 0.91729
0.88014 0.91730
0.88016 0.91731
0.88018 0.91732
0.88018 0.91733
0.88018 0.91734
0.88020 0.91735
0.88021 0.91736
0.88022 0.91737
0.88022 0.91738
0.88023 0.91739
0.88023 0.91740
0.88025 0.91741
0.88026 0.91742
0.88026 0.91743
0.88026 0.91744
0.88027 0.91745
0.88030 0.91746
0.88031 0.91747
0.88031 0.91748
0.88031 0.91749
0.88032 0.91750
0.88033 0.91751
0.88033 0.91752
0.88034 0.91753
0.88035 0.91754
0.88035 0.91755
0.88035 0.91756
0.88037 0.91757
0.88037 0.91758
0.88038 0.91759
0.88039 0.91760
0.88039 0.91761
0.88039 0.91762
0.88040 0.91763
0.88042 0.91764
0.88042 0.91765
0.88043 0.91766
0.88043 0.91767
0.88044 0.91768
0.88047 0.91769
0.88048 0.91770
0.88048 0.91771
0.88050 0.91772
0.88050 0.91773
0.88050 0.91774
0.88050 0.91775
0.88052 0.91776
0.88052 0.91777
0.88054 0.91778
0.88055 0.91779
0.88055 0.91780
0.88055 0.91781
0.88056 0.91782
0.88057 0.91783
0.88057 0.91784
0.88057 0.91785
0.88058 0.91786
0.88059 0.91787
0.88061 0.91788
0.88061 0.91789
0.88062 0.91790
0.88064 0.91791
0.88064 0.91792
0.88064 0.91793
0.88065 0.91794
0.88066 0.91795
0.88066 0.91796
0.88066 0.91797
0.88067 0.91798
0.88067 0.91799
0.88068 0.91800
0.88069 0.91801
0.88069 0.91802
0.88069 0.91803
0.88071 0.91804
0.88072 0.91805
0.88072 0.91806
0.88072 0.91807
0.88073 0.91808
0.88074 0.91809
0.88074 0.91810
0.88075 0.91811
0.88075 0.91812
0.88077 0.91813
0.88077 0.91814
0.88077 0.91815
0.88077 0.91816
0.88078 0.91817
0.88079 0.91818
0.88081 0.91819
0.88081 0.91820
0.88081 0.91821
0.88081 0.91822
0.88081 0.91823
0.88081 0.91824
0.88082 0.91825
0.88082 0.91826
0.88083 0.91827
0.88084 0.91828
0.88084 0.91829
0.88087 0.91830
0.88088 0.91831
0.88088 0.91832
0.88088 0.91833
0.88090 0.91834
0.88090 0.91835
0.88091 0.91836
0.88091 0.91837
0.88092 0.91838
0.88093 0.91839
0.88094 0.91840
0.88094 0.91841
0.88094 0.91842
0.88095 0.91843
0.88095 0.91844
0.88095 0.91845
0.88095 0.91846
0.88096 0.91847
0.88098 0.91848
0.88099 0.91849
0.88099 0.91850
0.88099 0.91851
0.88100 0.91852
0.88101 0.91853
0.88101 0.91854
0.88101 0.91855
0.88102 0.91856
0.88103 0.91857
0.88103 0.91858
0.88104 0.91859
0.88104 0.91860
0.88104 0.91861
0.88104 0.91862
0.88104 0.91863
0.88104 0.91864
0.88104 0.91865
0.88105 0.91866
0.88105 0.91867
0.88105 0.91868
0.88106 0.91869
0.88107 0.91870
0.88107 0.91871
0.88108 0.91872
0.88108 0.91873
0.88109 0.91874
0.88109 0.91875
0.88110 0.91876
0.88110 0.91877
0.88111 0.91878
0.88111 0.91879
0.88112 0.91880
0.88113 0.91881
0.88113 0.91882
0.88114 0.91883
0.88115 0.91884
0.88116 0.91885
0.88117 0.91886
0.88119 0.91887
0.88120 0.91888
0.88120 0.91889
0.88121 0.91890
0.88121 0.91891
0.88121 0.91892
0.88121 0.91893
0.88122 0.91894
0.88122 0.91895
0.88122 0.91896
0.88122 0.91897
0.88122 0.91898
0.88123 0.91899
0.88125 0.91900
0.88126 0.91901
0.88128 0.91902
0.88129 0.91903
0.88129 0.91904
0.88130 0.91905
0.88130 0.91906
0.88131 0.91907
0.88131 0.91908
0.88131 0.91909
0.88132 0.91910
0.88132 0.91911
0.88133 0.91912
0.88133 0.91913
0.88134 0.91914
0.88134 0.91915
0.88135 0.91916
0.88135 0.91917
0.88135 0.91918
0.88135 0.91919
0.88136 0.91920
0.88136 0.91921
0.88136 0.91922
0.88136 0.91923
0.88136 0.91924
0.88137 0.91925
0.88137 0.91926
0.88137 0.91927
0.88138 0.91928
0.88138 0.91929
0.88139 0.91930
0.88139 0.91931
0.88140 0.91932
0.88144 0.91933
0.88145 0.91934
0.88146 0.91935
0.88148 0.91936
0.88150 0.91937
0.88151 0.91938
0.88151 0.91939
0.88152 0.91940
0.88153 0.91941
0.88155 0.91942
0.88155 0.91943
0.88156 0.91944
0.88156 0.91945
0.88157 0.91946
0.88158 0.91947
0.88158 0.91948
0.88159 0.91949
0.88160 0.91950
0.88161 0.91951
0.88162 0.91952
0.88162 0.91953
0.88163 0.91954
0.88163 0.91955
0.88166 0.91956
0.88167 0.91957
0.88169 0.91958
0.88170 0.91959
0.88170 0.91960
0.88171 0.91961
0.88171 0.91962
0.88172 0.91963
0.88173 0.91964
0.88173 0.91965
0.88173 0.91966
0.88174 0.91967
0.88175 0.91968
0.88176 0.91969
0.88176 0.91970
0.88176 0.91971
0.88176 0.91972
0.88177 0.91973
0.88177 0.91974
0.88177 0.91975
0.88178 0.91976
0.88179 0.91977
0.88180 0.91978
0.88180 0.91979
0.88180 0.91980
0.88180 0.91981
0.88182 0.91982
0.88182 0.91983
0.88183 0.91984
0.88183 0.91985
0.88184 0.91986
0.88184 0.91987
0.88185 0.91988
0.88185 0.91989
0.88186 0.91990
0.88187 0.91991
0.88188 0.91992
0.88191 0.91993
0.88191 0.91994
0.88194 0.91995
0.88194 0.91996
0.88195 0.91997
0.88196 0.91998
0.88197 0.91999
0.88198 0.92000
0.88198 0.92001
0.88198 0.92002
0.88199 0.92003
0.88201 0.92004
0.88204 0.92005
0.88204 0.92006
0.88206 0.92007
0.88207 0.92008
0.88209 0.92009
0.88209 0.92010
0.88209 0.92011
0.88209 0.92012
0.88210 0.92013
0.88210 0.92014
0.88210 0.92015
0.88210 0.92016
0.88211 0.92017
0.88211 0.92018
0.88211 0.92019
0.88213 0.92020
0.88213 0.92021
0.88213 0.92022
0.88213 0.92023
0.88213 0.92024
0.88214 0.92025
0.88215 0.92026
0.88216 0.92027
0.88217 0.92028
0.88217 0.92029
0.88219 0.92030
0.88219 0.92031
0.88220 0.92032
0.88220 0.92033
0.88221 0.92034
0.88222 0.92035
0.88222 0.92036
0.88223 0.92037
0.88223 0.92038
0.88223 0.92039
0.88223 0.92040
0.88223 0.92041
0.88223 0.92042
0.88223 0.92043
0.88224 0.92044
0.88224 0.92045
0.88224 0.92046
0.88224 0.92047
0.88225 0.92048
0.88225 0.92049
0.88225 0.92050
0.88226 0.92051
0.88226 0.92052
0.88227 0.92053
0.88227 0.92054
0.88228 0.92055
0.88231 0.92056
0.88233 0.92057
0.88234 0.92058
0.88237 0.92059
0.88237 0.92060
0.88238 0.92061
0.88238 0.92062
0.88241 0.92063
0.88242 0.92064
0.88242 0.92065
0.88243 0.92066
0.88244 0.92067
0.88245 0.92068
0.88245 0.92069
0.88247 0.92070
0.88248 0.92071
0.88248 0.92072
0.88249 0.92073
0.88250 0.92074
0.88250 0.92075
0.88250 0.92076
0.88251 0.92077
0.88251 0.92078
0.88252 0.92079
0.88253 0.92080
0.88253 0.92081
0.88254 0.92082
0.88254 0.92083
0.88254 0.92084
0.88254 0.92085
0.88255 0.92086
0.88255 0.92087
0.88257 0.92088
0.88258 0.92089
0.88258 0.92090
0.88259 0.92091
0.88259 0.92092
0.88260 0.92093
0.88260 0.92094
0.88260 0.92095
0.88262 0.92096
0.88262 0.92097
0.88262 0.92098
0.88262 0.92099
0.88263 0.92100
0.88264 0.92101
0.88264 0.92102
0.88264 0.92103
0.88265 0.92104
0.88266 0.92105
0.88267 0.92106
0.88268 0.92107
0.88269 0.92108
0.88269 0.92109
0.88269 0.92110
0.88269 0.92111
0.88269 0.92112
0.88269 0.92113
0.88271 0.92114
0.88272 0.92115
0.88272 0.92116
0.88272 0.92117
0.88272 0.92118
0.88275 0.92119
0.88276 0.92120
0.88276 0.92121
0.88277 0.92122
0.88277 0.92123
0.88277 0.92124
0.88279 0.92125
0.88279 0.92126
0.88280 0.92127
0.88280 0.92128
0.88280 0.92129
0.88280 0.92130
0.88281 0.92131
0.88282 0.92132
0.88282 0.92133
0.88283 0.92134
0.88283 0.92135
0.88283 0.92136
0.88285 0.92137
0.88285 0.92138
0.88285 0.92139
0.88286 0.92140
0.88287 0.92141
0.88288 0.92142
0.88288 0.92143
0.88288 0.92144
0.88290 0.92145
0.88292 0.92146
0.88294 0.92147
0.88295 0.92148
0.88297 0.92149
0.88297 0.92150
0.88297 0.92151
0.88298 0.92152
0.88299 0.92153
0.88299 0.92154
0.88301 0.92155
0.88301 0.92156
0.88302 0.92157
0.88304 0.92158
0.88304 0.92159
0.88306 0.92160
0.88308 0.92161
0.88309 0.92162
0.88309 0.92163
0.88309 0.92164
0.88309 0.92165
0.88309 0.92166
0.88310 0.92167
0.88310 0.92168
0.88311 0.92169
0.88311 0.92170
0.88312 0.92171
0.88313 0.92172
0.88314 0.92173
0.88314 0.92174
0.88318 0.92175
0.88319 0.92176
0.88319 0.92177
0.88321 0.92178
0.88321 0.92179
0.88321 0.92180
0.88324 0.92181
0.88324 0.92182
0.88324 0.92183
0.88325 0.92184
0.88325 0.92185
0.88326 0.92186
0.88326 0.92187
0.88327 0.92188
0.88328 0.92189
0.88329 0.92190
0.88330 0.92191
0.88330 0.92192
0.88331 0.92193
0.88332 0.92194
0.88332 0.92195
0.88332 0.92196
0.88333 0.92197
0.88334 0.92198
0.88336 0.92199
0.88337 0.92200
0.88337 0.92201
0.88338 0.92202
0.88338 0.92203
0.88338 0.92204
0.88338 0.92205
0.88339 0.92206
0.88339 0.92207
0.88339 0.92208
0.88340 0.92209
0.88340 0.92210
0.88340 0.92211
0.88341 0.92212
0.88342 0.92213
0.88343 0.92214
0.88343 0.92215
0.88343 0.92216
0.88343 0.92217
0.88343 0.92218
0.88344 0.92219
0.88345 0.92220
0.88345 0.92221
0.88345 0.92222
0.88346 0.92223
0.88346 0.92224
0.88346 0.92225
0.88347 0.92226
0.88347 0.92227
0.88349 0.92228
0.88349 0.92229
0.88349 0.92230
0.88349 0.92231
0.88350 0.92232
0.88350 0.92233
0.88350 0.92234
0.88351 0.92235
0.88352 0.92236
0.88352 0.92237
0.88354 0.92238
0.88355 0.92239
0.88357 0.92240
0.88357 0.92241
0.88358 0.92242
0.88359 0.92243
0.88359 0.92244
0.88360 0.92245
0.88361 0.92246
0.88362 0.92247
0.88362 0.92248
0.88363 0.92249
0.88364 0.92250
0.88365 0.92251
0.88365 0.92252
0.88365 0.92253
0.88365 0.92254
0.88365 0.92255
0.88366 0.92256
0.88367 0.92257
0.88368 0.92258
0.88370 0.92259
0.88370 0.92260
0.88371 0.92261
0.88372 0.92262
0.88372 0.92263
0.88372 0.92264
0.88373 0.92265
0.88373 0.92266
0.88373 0.92267
0.88373 0.92268
0.88373 0.92269
0.88375 0.92270
0.88375 0.92271
0.88376 0.92272
0.88376 0.92273
0.88376 0.92274
0.88377 0.92275
0.88377 0.92276
0.88377 0.92277
0.88377 0.92278
0.88378 0.92279
0.88379 0.92280
0.88379 0.92281
0.88380 0.92282
0.88380 0.92283
0.88380 0.92284
0.88382 0.92285
0.88383 0.92286
0.88384 0.92287
0.88385 0.92288
0.88385 0.92289
0.88386 0.92290
0.88387 0.92291
0.88389 0.92292
0.88389 0.92293
0.88390 0.92294
0.88391 0.92295
0.88391 0.92296
0.88392 0.92297
0.88392 0.92298
0.88392 0.92299
0.88392 0.92300
0.88392 0.92301
0.88393 0.92302
0.88393 0.92303
0.88394 0.92304
0.88394 0.92305
0.88396 0.92306
0.88397 0.92307
0.88398 0.92308
0.88399 0.92309
0.88400 0.92310
0.88401 0.92311
0.88402 0.92312
0.88403 0.92313
0.88403 0.92314
0.88404 0.92315
0.88405 0.92316
0.88405 0.92317
0.88406 0.92318
0.88407 0.92319
0.88407 0.92320
0.88408 0.92321
0.88410 0.92322
0.88410 0.92323
0.88411 0.92324
0.88411 0.92325
0.88411 0.92326
0.88412 0.92327
0.88415 0.92328
0.88415 0.92329
0.88416 0.92330
0.88416 0.92331
0.88417 0.92332
0.88418 0.92333
0.88418 0.92334
0.88418 0.92335
0.88418 0.92336
0.88419 0.92337
0.88421 0.92338
0.88421 0.92339
0.88422 0.92340
0.88423 0.92341
0.88425 0.92342
0.88425 0.92343
0.88426 0.92344
0.88429 0.92345
0.88429 0.92346
0.88429 0.92347
0.88430 0.92348
0.88430 0.92349
0.88431 0.92350
0.88431 0.92351
0.88431 0.92352
0.88432 0.92353
0.88433 0.92354
0.88433 0.92355
0.88433 0.92356
0.88433 0.92357
0.88433 0.92358
0.88434 0.92359
0.88435 0.92360
0.88436 0.92361
0.88436 0.92362
0.88436 0.92363
0.88438 0.92364
0.88438 0.92365
0.88438 0.92366
0.88439 0.92367
0.88440 0.92368
0.88440 0.92369
0.88441 0.92370
0.88441 0.92371
0.88441 0.92372
0.88442 0.92373
0.88443 0.92374
0.88443 0.92375
0.88444 0.92376
0.88445 0.92377
0.88445 0.92378
0.88445 0.92379
0.88446 0.92380
0.88446 0.92381
0.88446 0.92382
0.88447 0.92383
0.88447 0.92384
0.88448 0.92385
0.88448 0.92386
0.88449 0.92387
0.88449 0.92388
0.88449 0.92389
0.88449 0.92390
0.88450 0.92391
0.88450 0.92392
0.88450 0.92393
0.88452 0.92394
0.88453 0.92395
0.88454 0.92396
0.88457 0.92397
0.88458 0.92398
0.88458 0.92399
0.88459 0.92400
0.88459 0.92401
0.88460 0.92402
0.88460 0.92403
0.88461 0.92404
0.88461 0.92405
0.88461 0.92406
0.88462 0.92407
0.88462 0.92408
0.88463 0.92409
0.88464 0.92410
0.88464 0.92411
0.88466 0.92412
0.88467 0.92413
0.88467 0.92414
0.88468 0.92415
0.88468 0.92416
0.88468 0.92417
0.88469 0.92418
0.88470 0.92419
0.88471 0.92420
0.88472 0.92421
0.88473 0.92422
0.88473 0.92423
0.88474 0.92424
0.88474 0.92425
0.88474 0.92426
0.88476 0.92427
0.88476 0.92428
0.88477 0.92429
0.88478 0.92430
0.88478 0.92431
0.88479 0.92432
0.88479 0.92433
0.88479 0.92434
0.88480 0.92435
0.88480 0.92436
0.88481 0.92437
0.88481 0.92438
0.88481 0.92439
0.88482 0.92440
0.88483 0.92441
0.88483 0.92442
0.88484 0.92443
0.88484 0.92444
0.88485 0.92445
0.88486 0.92446
0.88486 0.92447
0.88487 0.92448
0.88487 0.92449
0.88488 0.92450
0.88488 0.92451
0.88489 0.92452
0.88492 0.92453
0.88492 0.92454
0.88492 0.92455
0.88494 0.92456
0.88495 0.92457
0.88495 0.92458
0.88496 0.92459
0.88497 0.92460
0.88498 0.92461
0.88498 0.92462
0.88499 0.92463
0.88501 0.92464
0.88501 0.92465
0.88502 0.92466
0.88502 0.92467
0.88503 0.92468
0.88504 0.92469
0.88505 0.92470
0.88505 0.92471
0.88506 0.92472
0.88506 0.92473
0.88507 0.92474
0.88507 0.92475
0.88510 0.92476
0.88511 0.92477
0.88511 0.92478
0.88512 0.92479
0.88513 0.92480
0.88514 0.92481
0.88515 0.92482
0.88515 0.92483
0.88516 0.92484
0.88516 0.92485
0.88516 0.92486
0.88516 0.92487
0.88516 0.92488
0.88517 0.92489
0.88518 0.92490
0.88520 0.92491
0.88520 0.92492
0.88521 0.92493
0.88521 0.92494
0.88522 0.92495
0.88524 0.92496
0.88524 0.92497
0.88525 0.92498
0.88526 0.92499
0.88526 0.92500
0.88526 0.92501
0.88528 0.92502
0.88528 0.92503
0.88529 0.92504
0.88530 0.92505
0.88530 0.92506
0.88532 0.92507
0.88534 0.92508
0.88534 0.92509
0.88534 0.92510
0.88535 0.92511
0.88536 0.92512
0.88536 0.92513
0.88536 0.92514
0.88537 0.92515
0.88537 0.92516
0.88538 0.92517
0.88538 0.92518
0.88539 0.92519
0.88539 0.92520
0.88539 0.92521
0.88539 0.92522
0.88540 0.92523
0.88540 0.92524
0.88541 0.92525
0.88541 0.92526
0.88543 0.92527
0.88544 0.92528
0.88545 0.92529
0.88547 0.92530
0.88547 0.92531
0.88548 0.92532
0.88549 0.92533
0.88550 0.92534
0.88550 0.92535
0.88550 0.92536
0.88550 0.92537
0.88552 0.92538
0.88552 0.92539
0.88555 0.92540
0.88555 0.92541
0.88555 0.92542
0.88555 0.92543
0.88556 0.92544
0.88556 0.92545
0.88556 0.92546
0.88558 0.92547
0.88559 0.92548
0.88559 0.92549
0.88560 0.92550
0.88560 0.92551
0.88561 0.92552
0.88561 0.92553
0.88561 0.92554
0.88562 0.92555
0.88562 0.92556
0.88564 0.92557
0.88564 0.92558
0.88566 0.92559
0.88567 0.92560
0.88568 0.92561
0.88569 0.92562
0.88569 0.92563
0.88570 0.92564
0.88571 0.92565
0.88573 0.92566
0.88574 0.92567
0.88576 0.92568
0.88576 0.92569
0.88577 0.92570
0.88577 0.92571
0.88578 0.92572
0.88578 0.92573
0.88578 0.92574
0.88578 0.92575
0.88579 0.92576
0.88581 0.92577
0.88581 0.92578
0.88582 0.92579
0.88582 0.92580
0.88583 0.92581
0.88586 0.92582
0.88587 0.92583
0.88587 0.92584
0.88588 0.92585
0.88588 0.92586
0.88588 0.92587
0.88588 0.92588
0.88589 0.92589
0.88590 0.92590
0.88591 0.92591
0.88592 0.92592
0.88593 0.92593
0.88593 0.92594
0.88594 0.92595
0.88594 0.92596
0.88595 0.92597
0.88595 0.92598
0.88595 0.92599
0.88596 0.92600
0.88597 0.92601
0.88597 0.92602
0.88597 0.92603
0.88598 0.92604
0.88600 0.92605
0.88600 0.92606
0.88603 0.92607
0.88604 0.92608
0.88604 0.92609
0.88605 0.92610
0.88606 0.92611
0.88606 0.92612
0.88607 0.92613
0.88608 0.92614
0.88608 0.92615
0.88611 0.92616
0.88612 0.92617
0.88613 0.92618
0.88615 0.92619
0.88615 0.92620
0.88616 0.92621
0.88616 0.92622
0.88616 0.92623
0.88616 0.92624
0.88620 0.92625
0.88620 0.92626
0.88620 0.92627
0.88621 0.92628
0.88621 0.92629
0.88622 0.92630
0.88622 0.92631
0.88622 0.92632
0.88623 0.92633
0.88624 0.92634
0.88625 0.92635
0.88626 0.92636
0.88627 0.92637
0.88627 0.92638
0.88628 0.92639
0.88629 0.92640
0.88630 0.92641
0.88630 0.92642
0.88630 0.92643
0.88630 0.92644
0.88630 0.92645
0.88631 0.92646
0.88632 0.92647
0.88632 0.92648
0.88633 0.92649
0.88633 0.92650
0.88634 0.92651
0.88634 0.92652
0.88634 0.92653
0.88634 0.92654
0.88635 0.92655
0.88636 0.92656
0.88637 0.92657
0.88638 0.92658
0.88638 0.92659
0.88638 0.92660
0.88639 0.92661
0.88639 0.92662
0.88642 0.92663
0.88643 0.92664
0.88644 0.92665
0.88644 0.92666
0.88645 0.92667
0.88645 0.92668
0.88646 0.92669
0.88646 0.92670
0.88647 0.92671
0.88648 0.92672
0.88649 0.92673
0.88651 0.92674
0.88652 0.92675
0.88653 0.92676
0.88654 0.92677
0.88654 0.92678
0.88656 0.92679
0.88656 0.92680
0.88657 0.92681
0.88658 0.92682
0.88659 0.92683
0.88659 0.92684
0.88661 0.92685
0.88661 0.92686
0.88662 0.92687
0.88663 0.92688
0.88663 0.92689
0.88663 0.92690
0.88664 0.92691
0.88664 0.92692
0.88664 0.92693
0.88664 0.92694
0.88665 0.92695
0.88665 0.92696
0.88666 0.92697
0.88667 0.92698
0.88667 0.92699
0.88669 0.92700
0.88670 0.92701
0.88670 0.92702
0.88671 0.92703
0.88671 0.92704
0.88672 0.92705
0.88672 0.92706
0.88672 0.92707
0.88674 0.92708
0.88675 0.92709
0.88675 0.92710
0.88675 0.92711
0.88675 0.92712
0.88676 0.92713
0.88678 0.92714
0.88678 0.92715
0.88679 0.92716
0.88679 0.92717
0.88680 0.92718
0.88681 0.92719
0.88681 0.92720
0.88681 0.92721
0.88682 0.92722
0.88682 0.92723
0.88683 0.92724
0.88684 0.92725
0.88685 0.92726
0.88685 0.92727
0.88686 0.92728
0.88686 0.92729
0.88686 0.92730
0.88687 0.92731
0.88687 0.92732
0.88688 0.92733
0.88688 0.92734
0.88688 0.92735
0.88689 0.92736
0.88689 0.92737
0.88690 0.92738
0.88690 0.92739
0.88690 0.92740
0.88690 0.92741
0.88691 0.92742
0.88691 0.92743
0.88692 0.92744
0.88692 0.92745
0.88692 0.92746
0.88694 0.92747
0.88694 0.92748
0.88695 0.92749
0.88695 0.92750
0.88698 0.92751
0.88698 0.92752
0.88699 0.92753
0.88700 0.92754
0.88700 0.92755
0.88701 0.92756
0.88701 0.92757
0.88701 0.92758
0.88702 0.92759
0.88703 0.92760
0.88703 0.92761
0.88704 0.92762
0.88704 0.92763
0.88705 0.92764
0.88705 0.92765
0.88705 0.92766
0.88707 0.92767
0.88709 0.92768
0.88710 0.92769
0.88710 0.92770
0.88711 0.92771
0.88711 0.92772
0.88712 0.92773
0.88712 0.92774
0.88713 0.92775
0.88713 0.92776
0.88714 0.92777
0.88715 0.92778
0.88715 0.92779
0.88717 0.92780
0.88717 0.92781
0.88717 0.92782
0.88717 0.92783
0.88717 0.92784
0.88717 0.92785
0.88718 0.92786
0.88718 0.92787
0.88719 0.92788
0.88719 0.92789
0.88721 0.92790
0.88724 0.92791
0.88724 0.92792
0.88725 0.92793
0.88725 0.92794
0.88726 0.92795
0.88726 0.92796
0.88727 0.92797
0.88728 0.92798
0.88728 0.92799
0.88728 0.92800
0.88728 0.92801
0.88731 0.92802
0.88731 0.92803
0.88731 0.92804
0.88732 0.92805
0.88733 0.92806
0.88733 0.92807
0.88734 0.92808
0.88734 0.92809
0.88734 0.92810
0.88735 0.92811
0.88736 0.92812
0.88738 0.92813
0.88738 0.92814
0.88739 0.92815
0.88739 0.92816
0.88740 0.92817
0.88741 0.92818
0.88742 0.92819
0.88742 0.92820
0.88743 0.92821
0.88743 0.92822
0.88743 0.92823
0.88744 0.92824
0.88745 0.92825
0.88746 0.92826
0.88746 0.92827
0.88746 0.92828
0.88747 0.92829
0.88747 0.92830
0.88748 0.92831
0.88748 0.92832
0.88749 0.92833
0.88749 0.92834
0.88752 0.92835
0.88752 0.92836
0.88752 0.92837
0.88753 0.92838
0.88753 0.92839
0.88755 0.92840
0.88755 0.92841
0.88755 0.92842
0.88756 0.92843
0.88757 0.92844
0.88758 0.92845
0.88758 0.92846
0.88758 0.92847
0.88759 0.92848
0.88759 0.92849
0.88759 0.92850
0.88761 0.92851
0.88761 0.92852
0.88761 0.92853
0.88761 0.92854
0.88763 0.92855
0.88763 0.92856
0.88763 0.92857
0.88764 0.92858
0.88764 0.92859
0.88765 0.92860
0.88765 0.92861
0.88765 0.92862
0.88765 0.92863
0.88765 0.92864
0.88765 0.92865
0.88766 0.92866
0.88766 0.92867
0.88766 0.92868
0.88767 0.92869
0.88767 0.92870
0.88767 0.92871
0.88768 0.92872
0.88768 0.92873
0.88769 0.92874
0.88770 0.92875
0.88771 0.92876
0.88771 0.92877
0.88772 0.92878
0.88774 0.92879
0.88775 0.92880
0.88776 0.92881
0.88777 0.92882
0.88778 0.92883
0.88781 0.92884
0.88783 0.92885
0.88783 0.92886
0.88783 0.92887
0.88785 0.92888
0.88785 0.92889
0.88787 0.92890
0.88788 0.92891
0.88789 0.92892
0.88790 0.92893
0.88790 0.92894
0.88791 0.92895
0.88791 0.92896
0.88791 0.92897
0.88792 0.92898
0.88793 0.92899
0.88793 0.92900
0.88793 0.92901
0.88793 0.92902
0.88794 0.92903
0.88795 0.92904
0.88795 0.92905
0.88796 0.92906
0.88797 0.92907
0.88797 0.92908
0.88798 0.92909
0.88798 0.92910
0.88798 0.92911
0.88798 0.92912
0.88799 0.92913
0.88799 0.92914
0.88800 0.92915
0.88800 0.92916
0.88801 0.92917
0.88801 0.92918
0.88801 0.92919
0.88801 0.92920
0.88802 0.92921
0.88802 0.92922
0.88804 0.92923
0.88805 0.92924
0.88808 0.92925
0.88808 0.92926
0.88810 0.92927
0.88811 0.92928
0.88812 0.92929
0.88812 0.92930
0.88812 0.92931
0.88813 0.92932
0.88813 0.92933
0.88814 0.92934
0.88814 0.92935
0.88814 0.92936
0.88814 0.92937
0.88815 0.92938
0.88816 0.92939
0.88817 0.92940
0.88817 0.92941
0.88817 0.92942
0.88817 0.92943
0.88818 0.92944
0.88820 0.92945
0.88821 0.92946
0.88822 0.92947
0.88822 0.92948
0.88823 0.92949
0.88824 0.92950
0.88824 0.92951
0.88825 0.92952
0.88826 0.92953
0.88827 0.92954
0.88828 0.92955
0.88831 0.92956
0.88831 0.92957
0.88831 0.92958
0.88831 0.92959
0.88831 0.92960
0.88833 0.92961
0.88835 0.92962
0.88836 0.92963
0.88836 0.92964
0.88836 0.92965
0.88837 0.92966
0.88837 0.92967
0.88839 0.92968
0.88841 0.92969
0.88841 0.92970
0.88842 0.92971
0.88843 0.92972
0.88844 0.92973
0.88844 0.92974
0.88844 0.92975
0.88845 0.92976
0.88845 0.92977
0.88845 0.92978
0.88845 0.92979
0.88847 0.92980
0.88847 0.92981
0.88847 0.92982
0.88849 0.92983
0.88850 0.92984
0.88850 0.92985
0.88852 0.92986
0.88852 0.92987
0.88853 0.92988
0.88854 0.92989
0.88854 0.92990
0.88855 0.92991
0.88856 0.92992
0.88856 0.92993
0.88856 0.92994
0.88856 0.92995
0.88856 0.92996
0.88856 0.92997
0.88857 0.92998
0.88857 0.92999
0.88858 0.93000
0.88858 0.93001
0.88861 0.93002
0.88862 0.93003
0.88862 0.93004
0.88863 0.93005
0.88863 0.93006
0.88865 0.93007
0.88866 0.93008
0.88866 0.93009
0.88866 0.93010
0.88867 0.93011
0.88868 0.93012
0.88870 0.93013
0.88871 0.93014
0.88871 0.93015
0.88872 0.93016
0.88873 0.93017
0.88874 0.93018
0.88875 0.93019
0.88877 0.93020
0.88880 0.93021
0.88880 0.93022
0.88881 0.93023
0.88881 0.93024
0.88883 0.93025
0.88883 0.93026
0.88884 0.93027
0.88884 0.93028
0.88884 0.93029
0.88887 0.93030
0.88887 0.93031
0.88888 0.93032
0.88888 0.93033
0.88889 0.93034
0.88889 0.93035
0.88889 0.93036
0.88890 0.93037
0.88891 0.93038
0.88892 0.93039
0.88892 0.93040
0.88892 0.93041
0.88893 0.93042
0.88894 0.93043
0.88895 0.93044
0.88895 0.93045
0.88896 0.93046
0.88897 0.93047
0.88897 0.93048
0.88898 0.93049
0.88898 0.93050
0.88898 0.93051
0.88899 0.93052
0.88899 0.93053
0.88899 0.93054
0.88900 0.93055
0.88901 0.93056
0.88901 0.93057
0.88902 0.93058
0.88903 0.93059
0.88903 0.93060
0.88904 0.93061
0.88906 0.93062
0.88908 0.93063
0.88908 0.93064
0.88909 0.93065
0.88910 0.93066
0.88911 0.93067
0.88911 0.93068
0.88911 0.93069
0.88911 0.93070
0.88912 0.93071
0.88914 0.93072
0.88914 0.93073
0.88914 0.93074
0.88916 0.93075
0.88918 0.93076
0.88918 0.93077
0.88920 0.93078
0.88920 0.93079
0.88921 0.93080
0.88922 0.93081
0.88923 0.93082
0.88924 0.93083
0.88926 0.93084
0.88926 0.93085
0.88927 0.93086
0.88929 0.93087
0.88930 0.93088
0.88930 0.93089
0.88930 0.93090
0.88931 0.93091
0.88931 0.93092
0.88932 0.93093
0.88932 0.93094
0.88933 0.93095
0.88935 0.93096
0.88935 0.93097
0.88936 0.93098
0.88937 0.93099
0.88938 0.93100
0.88938 0.93101
0.88938 0.93102
0.88939 0.93103
0.88940 0.93104
0.88944 0.93105
0.88945 0.93106
0.88948 0.93107
0.88948 0.93108
0.88948 0.93109
0.88948 0.93110
0.88948 0.93111
0.88949 0.93112
0.88950 0.93113
0.88950 0.93114
0.88950 0.93115
0.88951 0.93116
0.88951 0.93117
0.88952 0.93118
0.88952 0.93119
0.88952 0.93120
0.88952 0.93121
0.88954 0.93122
0.88954 0.93123
0.88954 0.93124
0.88954 0.93125
0.88955 0.93126
0.88955 0.93127
0.88956 0.93128
0.88956 0.93129
0.88957 0.93130
0.88957 0.93131
0.88957 0.93132
0.88958 0.93133
0.88959 0.93134
0.88961 0.93135
0.88961 0.93136
0.88962 0.93137
0.88962 0.93138
0.88962 0.93139
0.88962 0.93140
0.88962 0.93141
0.88963 0.93142
0.88963 0.93143
0.88963 0.93144
0.88964 0.93145
0.88964 0.93146
0.88964 0.93147
0.88964 0.93148
0.88965 0.93149
0.88965 0.93150
0.88966 0.93151
0.88966 0.93152
0.88966 0.93153
0.88967 0.93154
0.88967 0.93155
0.88967 0.93156
0.88968 0.93157
0.88969 0.93158
0.88970 0.93159
0.88970 0.93160
0.88971 0.93161
0.88972 0.93162
0.88974 0.93163
0.88975 0.93164
0.88975 0.93165
0.88975 0.93166
0.88976 0.93167
0.88978 0.93168
0.88978 0.93169
0.88979 0.93170
0.88980 0.93171
0.88980 0.93172
0.88980 0.93173
0.88980 0.93174
0.88981 0.93175
0.88982 0.93176
0.88982 0.93177
0.88984 0.93178
0.88984 0.93179
0.88984 0.93180
0.88985 0.93181
0.88986 0.93182
0.88986 0.93183
0.88986 0.93184
0.88988 0.93185
0.88989 0.93186
0.88990 0.93187
0.88990 0.93188
0.88991 0.93189
0.88991 0.93190
0.88991 0.93191
0.88993 0.93192
0.88993 0.93193
0.88994 0.93194
0.88994 0.93195
0.88996 0.93196
0.88997 0.93197
0.88998 0.93198
0.88999 0.93199
0.88999 0.93200
0.88999 0.93201
0.89001 0.93202
0.89002 0.93203
0.89002 0.93204
0.89002 0.93205
0.89002 0.93206
0.89003 0.93207
0.89003 0.93208
0.89003 0.93209
0.89003 0.93210
0.89005 0.93211
0.89006 0.93212
0.89007 0.93213
0.89010 0.93214
0.89012 0.93215
0.89015 0.93216
0.89015 0.93217
0.89015 0.93218
0.89015 0.93219
0.89016 0.93220
0.89016 0.93221
0.89019 0.93222
0.89019 0.93223
0.89019 0.93224
0.89020 0.93225
0.89021 0.93226
0.89022 0.93227
0.89024 0.93228
0.89025 0.93229
0.89025 0.93230
0.89025 0.93231
0.89026 0.93232
0.89027 0.93233
0.89028 0.93234
0.89028 0.93235
0.89029 0.93236
0.89029 0.93237
0.89030 0.93238
0.89031 0.93239
0.89031 0.93240
0.89034 0.93241
0.89034 0.93242
0.89036 0.93243
0.89038 0.93244
0.89039 0.93245
0.89040 0.93246
0.89041 0.93247
0.89041 0.93248
0.89043 0.93249
0.89043 0.93250
0.89044 0.93251
0.89044 0.93252
0.89045 0.93253
0.89046 0.93254
0.89048 0.93255
0.89048 0.93256
0.89048 0.93257
0.89049 0.93258
0.89049 0.93259
0.89049 0.93260
0.89051 0.93261
0.89051 0.93262
0.89053 0.93263
0.89055 0.93264
0.89055 0.93265
0.89055 0.93266
0.89056 0.93267
0.89056 0.93268
0.89056 0.93269
0.89057 0.93270
0.89059 0.93271
0.89060 0.93272
0.89060 0.93273
0.89060 0.93274
0.89063 0.93275
0.89064 0.93276
0.89064 0.93277
0.89064 0.93278
0.89064 0.93279
0.89064 0.93280
0.89065 0.93281
0.89065 0.93282
0.89065 0.93283
0.89066 0.93284
0.89069 0.93285
0.89069 0.93286
0.89071 0.93287
0.89072 0.93288
0.89072 0.93289
0.89073 0.93290
0.89073 0.93291
0.89073 0.93292
0.89076 0.93293
0.89077 0.93294
0.89078 0.93295
0.89079 0.93296
0.89080 0.93297
0.89083 0.93298
0.89083 0.93299
0.89083 0.93300
0.89084 0.93301
0.89085 0.93302
0.89085 0.93303
0.89085 0.93304
0.89086 0.93305
0.89086 0.93306
0.89086 0.93307
0.89086 0.93308
0.89087 0.93309
0.89087 0.93310
0.89088 0.93311
0.89088 0.93312
0.89088 0.93313
0.89091 0.93314
0.89091 0.93315
0.89092 0.93316
0.89092 0.93317
0.89092 0.93318
0.89092 0.93319
0.89093 0.93320
0.89093 0.93321
0.89093 0.93322
0.89093 0.93323
0.89094 0.93324
0.89095 0.93325
0.89097 0.93326
0.89098 0.93327
0.89098 0.93328
0.89099 0.93329
0.89099 0.93330
0.89099 0.93331
0.89099 0.93332
0.89100 0.93333
0.89100 0.93334
0.89102 0.93335
0.89102 0.93336
0.89103 0.93337
0.89104 0.93338
0.89104 0.93339
0.89104 0.93340
0.89106 0.93341
0.89108 0.93342
0.89108 0.93343
0.89108 0.93344
0.89109 0.93345
0.89109 0.93346
0.89109 0.93347
0.89110 0.93348
0.89112 0.93349
0.89112 0.93350
0.89112 0.93351
0.89113 0.93352
0.89114 0.93353
0.89115 0.93354
0.89115 0.93355
0.89116 0.93356
0.89116 0.93357
0.89116 0.93358
0.89117 0.93359
0.89118 0.93360
0.89118 0.93361
0.89118 0.93362
0.89120 0.93363
0.89121 0.93364
0.89121 0.93365
0.89122 0.93366
0.89122 0.93367
0.89123 0.93368
0.89123 0.93369
0.89124 0.93370
0.89125 0.93371
0.89125 0.93372
0.89125 0.93373
0.89127 0.93374
0.89127 0.93375
0.89127 0.93376
0.89128 0.93377
0.89131 0.93378
0.89133 0.93379
0.89133 0.93380
0.89134 0.93381
0.89134 0.93382
0.89135 0.93383
0.89135 0.93384
0.89135 0.93385
0.89136 0.93386
0.89136 0.93387
0.89137 0.93388
0.89138 0.93389
0.89139 0.93390
0.89139 0.93391
0.89139 0.93392
0.89140 0.93393
0.89141 0.93394
0.89142 0.93395
0.89142 0.93396
0.89142 0.93397
0.89143 0.93398
0.89144 0.93399
0.89144 0.93400
0.89145 0.93401
0.89145 0.93402
0.89145 0.93403
0.89147 0.93404
0.89147 0.93405
0.89147 0.93406
0.89147 0.93407
0.89148 0.93408
0.89150 0.93409
0.89151 0.93410
0.89151 0.93411
0.89152 0.93412
0.89153 0.93413
0.89154 0.93414
0.89154 0.93415
0.89154 0.93416
0.89154 0.93417
0.89155 0.93418
0.89156 0.93419
0.89156 0.93420
0.89156 0.93421
0.89157 0.93422
0.89157 0.93423
0.89158 0.93424
0.89160 0.93425
0.89161 0.93426
0.89161 0.93427
0.89161 0.93428
0.89162 0.93429
0.89163 0.93430
0.89164 0.93431
0.89164 0.93432
0.89166 0.93433
0.89167 0.93434
0.89168 0.93435
0.89168 0.93436
0.89169 0.93437
0.89169 0.93438
0.89170 0.93439
0.89170 0.93440
0.89170 0.93441
0.89171 0.93442
0.89171 0.93443
0.89171 0.93444
0.89171 0.93445
0.89172 0.93446
0.89173 0.93447
0.89174 0.93448
0.89176 0.93449
0.89176 0.93450
0.89176 0.93451
0.89177 0.93452
0.89177 0.93453
0.89177 0.93454
0.89178 0.93455
0.89179 0.93456
0.89180 0.93457
0.89180 0.93458
0.89180 0.93459
0.89180 0.93460
0.89180 0.93461
0.89182 0.93462
0.89182 0.93463
0.89186 0.93464
0.89186 0.93465
0.89186 0.93466
0.89187 0.93467
0.89187 0.93468
0.89188 0.93469
0.89188 0.93470
0.89188 0.93471
0.89190 0.93472
0.89190 0.93473
0.89190 0.93474
0.89190 0.93475
0.89192 0.93476
0.89193 0.93477
0.89193 0.93478
0.89193 0.93479
0.89194 0.93480
0.89194 0.93481
0.89194 0.93482
0.89195 0.93483
0.89195 0.93484
0.89195 0.93485
0.89196 0.93486
0.89197 0.93487
0.89197 0.93488
0.89197 0.93489
0.89198 0.93490
0.89198 0.93491
0.89200 0.93492
0.89201 0.93493
0.89201 0.93494
0.89202 0.93495
0.89204 0.93496
0.89206 0.93497
0.89206 0.93498
0.89206 0.93499
0.89207 0.93500
0.89210 0.93501
0.89211 0.93502
0.89213 0.93503
0.89213 0.93504
0.89214 0.93505
0.89214 0.93506
0.89215 0.93507
0.89217 0.93508
0.89217 0.93509
0.89217 0.93510
0.89218 0.93511
0.89218 0.93512
0.89218 0.93513
0.89219 0.93514
0.89219 0.93515
0.89220 0.93516
0.89221 0.93517
0.89221 0.93518
0.89221 0.93519
0.89222 0.93520
0.89224 0.93521
0.89225 0.93522
0.89226 0.93523
0.89226 0.93524
0.89226 0.93525
0.89226 0.93526
0.89226 0.93527
0.89227 0.93528
0.89228 0.93529
0.89228 0.93530
0.89228 0.93531
0.89229 0.93532
0.89229 0.93533
0.89229 0.93534
0.89229 0.93535
0.89229 0.93536
0.89231 0.93537
0.89231 0.93538
0.89231 0.93539
0.89232 0.93540
0.89234 0.93541
0.89234 0.93542
0.89234 0.93543
0.89235 0.93544
0.89236 0.93545
0.89236 0.93546
0.89237 0.93547
0.89237 0.93548
0.89238 0.93549
0.89238 0.93550
0.89239 0.93551
0.89240 0.93552
0.89240 0.93553
0.89240 0.93554
0.89240 0.93555
0.89241 0.93556
0.89242 0.93557
0.89242 0.93558
0.89242 0.93559
0.89242 0.93560
0.89243 0.93561
0.89244 0.93562
0.89245 0.93563
0.89246 0.93564
0.89247 0.93565
0.89247 0.93566
0.89248 0.93567
0.89249 0.93568
0.89249 0.93569
0.89249 0.93570
0.89252 0.93571
0.89254 0.93572
0.89254 0.93573
0.89255 0.93574
0.89255 0.93575
0.89255 0.93576
0.89256 0.93577
0.89257 0.93578
0.89259 0.93579
0.89259 0.93580
0.89260 0.93581
0.89261 0.93582
0.89261 0.93583
0.89261 0.93584
0.89263 0.93585
0.89263 0.93586
0.89263 0.93587
0.89266 0.93588
0.89266 0.93589
0.89268 0.93590
0.89269 0.93591
0.89269 0.93592
0.89269 0.93593
0.89269 0.93594
0.89270 0.93595
0.89272 0.93596
0.89272 0.93597
0.89272 0.93598
0.89273 0.93599
0.89273 0.93600
0.89275 0.93601
0.89276 0.93602
0.89276 0.93603
0.89278 0.93604
0.89281 0.93605
0.89281 0.93606
0.89282 0.93607
0.89282 0.93608
0.89283 0.93609
0.89283 0.93610
0.89285 0.93611
0.89285 0.93612
0.89285 0.93613
0.89286 0.93614
0.89287 0.93615
0.89287 0.93616
0.89288 0.93617
0.89288 0.93618
0.89288 0.93619
0.89290 0.93620
0.89291 0.93621
0.89292 0.93622
0.89292 0.93623
0.89292 0.93624
0.89293 0.93625
0.89293 0.93626
0.89293 0.93627
0.89294 0.93628
0.89295 0.93629
0.89295 0.93630
0.89296 0.93631
0.89297 0.93632
0.89297 0.93633
0.89298 0.93634
0.89298 0.93635
0.89299 0.93636
0.89299 0.93637
0.89301 0.93638
0.89303 0.93639
0.89303 0.93640
0.89304 0.93641
0.89305 0.93642
0.89305 0.93643
0.89306 0.93644
0.89306 0.93645
0.89306 0.93646
0.89308 0.93647
0.89309 0.93648
0.89310 0.93649
0.89310 0.93650
0.89311 0.93651
0.89311 0.93652
0.89312 0.93653
0.89312 0.93654
0.89313 0.93655
0.89314 0.93656
0.89314 0.93657
0.89314 0.93658
0.89314 0.93659
0.89316 0.93660
0.89316 0.93661
0.89317 0.93662
0.89318 0.93663
0.89318 0.93664
0.89318 0.93665
0.89319 0.93666
0.89322 0.93667
0.89322 0.93668
0.89323 0.93669
0.89324 0.93670
0.89324 0.93671
0.89324 0.93672
0.89325 0.93673
0.89325 0.93674
0.89326 0.93675
0.89326 0.93676
0.89327 0.93677
0.89328 0.93678
0.89330 0.93679
0.89330 0.93680
0.89330 0.93681
0.89331 0.93682
0.89331 0.93683
0.89331 0.93684
0.89331 0.93685
0.89332 0.93686
0.89332 0.93687
0.89333 0.93688
0.89333 0.93689
0.89334 0.93690
0.89334 0.93691
0.89334 0.93692
0.89335 0.93693
0.89336 0.93694
0.89336 0.93695
0.89336 0.93696
0.89337 0.93697
0.89337 0.93698
0.89338 0.93699
0.89338 0.93700
0.89340 0.93701
0.89344 0.93702
0.89344 0.93703
0.89344 0.93704
0.89345 0.93705
0.89346 0.93706
0.89348 0.93707
0.89349 0.93708
0.89351 0.93709
0.89351 0.93710
0.89351 0.93711
0.89351 0.93712
0.89352 0.93713
0.89354 0.93714
0.89354 0.93715
0.89356 0.93716
0.89359 0.93717
0.89359 0.93718
0.89360 0.93719
0.89360 0.93720
0.89361 0.93721
0.89361 0.93722
0.89362 0.93723
0.89362 0.93724
0.89362 0.93725
0.89363 0.93726
0.89364 0.93727
0.89366 0.93728
0.89366 0.93729
0.89367 0.93730
0.89367 0.93731
0.89367 0.93732
0.89367 0.93733
0.89367 0.93734
0.89368 0.93735
0.89368 0.93736
0.89369 0.93737
0.89369 0.93738
0.89370 0.93739
0.89370 0.93740
0.89371 0.93741
0.89371 0.93742
0.89372 0.93743
0.89373 0.93744
0.89373 0.93745
0.89375 0.93746
0.89375 0.93747
0.89375 0.93748
0.89376 0.93749
0.89377 0.93750
0.89378 0.93751
0.89378 0.93752
0.89378 0.93753
0.89380 0.93754
0.89380 0.93755
0.89381 0.93756
0.89382 0.93757
0.89382 0.93758
0.89382 0.93759
0.89382 0.93760
0.89383 0.93761
0.89384 0.93762
0.89385 0.93763
0.89385 0.93764
0.89386 0.93765
0.89388 0.93766
0.89388 0.93767
0.89388 0.93768
0.89389 0.93769
0.89390 0.93770
0.89390 0.93771
0.89390 0.93772
0.89390 0.93773
0.89395 0.93774
0.89396 0.93775
0.89397 0.93776
0.89397 0.93777
0.89398 0.93778
0.89399 0.93779
0.89399 0.93780
0.89400 0.93781
0.89402 0.93782
0.89402 0.93783
0.89404 0.93784
0.89404 0.93785
0.89404 0.93786
0.89404 0.93787
0.89405 0.93788
0.89405 0.93789
0.89406 0.93790
0.89407 0.93791
0.89407 0.93792
0.89408 0.93793
0.89409 0.93794
0.89410 0.93795
0.89410 0.93796
0.89410 0.93797
0.89410 0.93798
0.89410 0.93799
0.89411 0.93800
0.89411 0.93801
0.89413 0.93802
0.89413 0.93803
0.89415 0.93804
0.89415 0.93805
0.89415 0.93806
0.89416 0.93807
0.89417 0.93808
0.89418 0.93809
0.89418 0.93810
0.89418 0.93811
0.89418 0.93812
0.89419 0.93813
0.89419 0.93814
0.89421 0.93815
0.89421 0.93816
0.89422 0.93817
0.89423 0.93818
0.89423 0.93819
0.89424 0.93820
0.89425 0.93821
0.89426 0.93822
0.89426 0.93823
0.89427 0.93824
0.89427 0.93825
0.89427 0.93826
0.89430 0.93827
0.89431 0.93828
0.89432 0.93829
0.89433 0.93830
0.89433 0.93831
0.89433 0.93832
0.89434 0.93833
0.89434 0.93834
0.89435 0.93835
0.89435 0.93836
0.89436 0.93837
0.89436 0.93838
0.89437 0.93839
0.89437 0.93840
0.89438 0.93841
0.89440 0.93842
0.89440 0.93843
0.89441 0.93844
0.89443 0.93845
0.89445 0.93846
0.89445 0.93847
0.89446 0.93848
0.89447 0.93849
0.89447 0.93850
0.89447 0.93851
0.89448 0.93852
0.89448 0.93853
0.89448 0.93854
0.89448 0.93855
0.89449 0.93856
0.89451 0.93857
0.89451 0.93858
0.89451 0.93859
0.89451 0.93860
0.89451 0.93861
0.89451 0.93862
0.89451 0.93863
0.89452 0.93864
0.89453 0.93865
0.89454 0.93866
0.89454 0.93867
0.89455 0.93868
0.89455 0.93869
0.89456 0.93870
0.89456 0.93871
0.89456 0.93872
0.89459 0.93873
0.89460 0.93874
0.89460 0.93875
0.89460 0.93876
0.89461 0.93877
0.89462 0.93878
0.89462 0.93879
0.89463 0.93880
0.89464 0.93881
0.89464 0.93882
0.89464 0.93883
0.89464 0.93884
0.89465 0.93885
0.89466 0.93886
0.89466 0.93887
0.89468 0.93888
0.89469 0.93889
0.89470 0.93890
0.89471 0.93891
0.89472 0.93892
0.89472 0.93893
0.89472 0.93894
0.89473 0.93895
0.89473 0.93896
0.89474 0.93897
0.89474 0.93898
0.89475 0.93899
0.89476 0.93900
0.89477 0.93901
0.89479 0.93902
0.89479 0.93903
0.89480 0.93904
0.89481 0.93905
0.89481 0.93906
0.89482 0.93907
0.89482 0.93908
0.89484 0.93909
0.89485 0.93910
0.89486 0.93911
0.89487 0.93912
0.89488 0.93913
0.89489 0.93914
0.89489 0.93915
0.89490 0.93916
0.89491 0.93917
0.89491 0.93918
0.89492 0.93919
0.89492 0.93920
0.89493 0.93921
0.89494 0.93922
0.89496 0.93923
0.89497 0.93924
0.89497 0.93925
0.89498 0.93926
0.89498 0.93927
0.89499 0.93928
0.89500 0.93929
0.89500 0.93930
0.89500 0.93931
0.89501 0.93932
0.89501 0.93933
0.89503 0.93934
0.89503 0.93935
0.89503 0.93936
0.89504 0.93937
0.89504 0.93938
0.89506 0.93939
0.89506 0.93940
0.89507 0.93941
0.89507 0.93942
0.89510 0.93943
0.89510 0.93944
0.89511 0.93945
0.89512 0.93946
0.89512 0.93947
0.89512 0.93948
0.89513 0.93949
0.89514 0.93950
0.89517 0.93951
0.89518 0.93952
0.89518 0.93953
0.89519 0.93954
0.89520 0.93955
0.89520 0.93956
0.89520 0.93957
0.89522 0.93958
0.89524 0.93959
0.89526 0.93960
0.89527 0.93961
0.89527 0.93962
0.89528 0.93963
0.89529 0.93964
0.89530 0.93965
0.89530 0.93966
0.89531 0.93967
0.89531 0.93968
0.89532 0.93969
0.89533 0.93970
0.89533 0.93971
0.89534 0.93972
0.89535 0.93973
0.89535 0.93974
0.89536 0.93975
0.89536 0.93976
0.89536 0.93977
0.89537 0.93978
0.89537 0.93979
0.89539 0.93980
0.89539 0.93981
0.89540 0.93982
0.89541 0.93983
0.89541 0.93984
0.89542 0.93985
0.89542 0.93986
0.89542 0.93987
0.89543 0.93988
0.89543 0.93989
0.89543 0.93990
0.89544 0.93991
0.89544 0.93992
0.89547 0.93993
0.89547 0.93994
0.89549 0.93995
0.89549 0.93996
0.89551 0.93997
0.89551 0.93998
0.89552 0.93999
0.89552 0.94000
0.89553 0.94001
0.89556 0.94002
0.89556 0.94003
0.89557 0.94004
0.89558 0.94005
0.89558 0.94006
0.89559 0.94007
0.89562 0.94008
0.89562 0.94009
0.89562 0.94010
0.89562 0.94011
0.89563 0.94012
0.89564 0.94013
0.89564 0.94014
0.89564 0.94015
0.89565 0.94016
0.89565 0.94017
0.89566 0.94018
0.89566 0.94019
0.89566 0.94020
0.89567 0.94021
0.89567 0.94022
0.89569 0.94023
0.89569 0.94024
0.89570 0.94025
0.89570 0.94026
0.89571 0.94027
0.89572 0.94028
0.89573 0.94029
0.89573 0.94030
0.89573 0.94031
0.89574 0.94032
0.89574 0.94033
0.89575 0.94034
0.89576 0.94035
0.89576 0.94036
0.89578 0.94037
0.89581 0.94038
0.89582 0.94039
0.89583 0.94040
0.89583 0.94041
0.89583 0.94042
0.89584 0.94043
0.89584 0.94044
0.89585 0.94045
0.89585 0.94046
0.89586 0.94047
0.89586 0.94048
0.89586 0.94049
0.89587 0.94050
0.89587 0.94051
0.89588 0.94052
0.89589 0.94053
0.89591 0.94054
0.89591 0.94055
0.89591 0.94056
0.89592 0.94057
0.89593 0.94058
0.89593 0.94059
0.89594 0.94060
0.89595 0.94061
0.89595 0.94062
0.89595 0.94063
0.89596 0.94064
0.89597 0.94065
0.89598 0.94066
0.89598 0.94067
0.89599 0.94068
0.89599 0.94069
0.89600 0.94070
0.89601 0.94071
0.89601 0.94072
0.89601 0.94073
0.89602 0.94074
0.89603 0.94075
0.89605 0.94076
0.89605 0.94077
0.89605 0.94078
0.89605 0.94079
0.89608 0.94080
0.89608 0.94081
0.89608 0.94082
0.89611 0.94083
0.89611 0.94084
0.89611 0.94085
0.89612 0.94086
0.89613 0.94087
0.89614 0.94088
0.89614 0.94089
0.89615 0.94090
0.89620 0.94091
0.89621 0.94092
0.89622 0.94093
0.89623 0.94094
0.89626 0.94095
0.89626 0.94096
0.89628 0.94097
0.89629 0.94098
0.89629 0.94099
0.89629 0.94100
0.89629 0.94101
0.89630 0.94102
0.89630 0.94103
0.89631 0.94104
0.89631 0.94105
0.89632 0.94106
0.89632 0.94107
0.89633 0.94108
0.89633 0.94109
0.89633 0.94110
0.89634 0.94111
0.89636 0.94112
0.89637 0.94113
0.89638 0.94114
0.89639 0.94115
0.89640 0.94116
0.89641 0.94117
0.89641 0.94118
0.89641 0.94119
0.89643 0.94120
0.89643 0.94121
0.89644 0.94122
0.89644 0.94123
0.89644 0.94124
0.89645 0.94125
0.89646 0.94126
0.89647 0.94127
0.89647 0.94128
0.89648 0.94129
0.89649 0.94130
0.89651 0.94131
0.89651 0.94132
0.89652 0.94133
0.89653 0.94134
0.89656 0.94135
0.89656 0.94136
0.89657 0.94137
0.89658 0.94138
0.89659 0.94139
0.89661 0.94140
0.89661 0.94141
0.89661 0.94142
0.89661 0.94143
0.89662 0.94144
0.89662 0.94145
0.89662 0.94146
0.89662 0.94147
0.89665 0.94148
0.89665 0.94149
0.89666 0.94150
0.89667 0.94151
0.89667 0.94152
0.89668 0.94153
0.89668 0.94154
0.89668 0.94155
0.89671 0.94156
0.89672 0.94157
0.89672 0.94158
0.89672 0.94159
0.89673 0.94160
0.89674 0.94161
0.89675 0.94162
0.89676 0.94163
0.89677 0.94164
0.89677 0.94165
0.89677 0.94166
0.89678 0.94167
0.89679 0.94168
0.89679 0.94169
0.89679 0.94170
0.89679 0.94171
0.89680 0.94172
0.89680 0.94173
0.89680 0.94174
0.89681 0.94175
0.89681 0.94176
0.89685 0.94177
0.89685 0.94178
0.89685 0.94179
0.89686 0.94180
0.89686 0.94181
0.89687 0.94182
0.89688 0.94183
0.89690 0.94184
0.89690 0.94185
0.89691 0.94186
0.89692 0.94187
0.89692 0.94188
0.89692 0.94189
0.89695 0.94190
0.89695 0.94191
0.89696 0.94192
0.89696 0.94193
0.89698 0.94194
0.89700 0.94195
0.89701 0.94196
0.89701 0.94197
0.89701 0.94198
0.89702 0.94199
0.89702 0.94200
0.89702 0.94201
0.89703 0.94202
0.89703 0.94203
0.89703 0.94204
0.89704 0.94205
0.89707 0.94206
0.89707 0.94207
0.89707 0.94208
0.89708 0.94209
0.89709 0.94210
0.89710 0.94211
0.89711 0.94212
0.89711 0.94213
0.89714 0.94214
0.89714 0.94215
0.89715 0.94216
0.89717 0.94217
0.89718 0.94218
0.89719 0.94219
0.89720 0.94220
0.89720 0.94221
0.89721 0.94222
0.89724 0.94223
0.89724 0.94224
0.89725 0.94225
0.89725 0.94226
0.89726 0.94227
0.89727 0.94228
0.89727 0.94229
0.89728 0.94230
0.89728 0.94231
0.89729 0.94232
0.89729 0.94233
0.89729 0.94234
0.89732 0.94235
0.89732 0.94236
0.89734 0.94237
0.89734 0.94238
0.89736 0.94239
0.89736 0.94240
0.89737 0.94241
0.89737 0.94242
0.89739 0.94243
0.89739 0.94244
0.89740 0.94245
0.89741 0.94246
0.89741 0.94247
0.89743 0.94248
0.89743 0.94249
0.89743 0.94250
0.89743 0.94251
0.89744 0.94252
0.89744 0.94253
0.89747 0.94254
0.89748 0.94255
0.89750 0.94256
0.89751 0.94257
0.89752 0.94258
0.89755 0.94259
0.89755 0.94260
0.89755 0.94261
0.89756 0.94262
0.89758 0.94263
0.89759 0.94264
0.89759 0.94265
0.89759 0.94266
0.89760 0.94267
0.89760 0.94268
0.89761 0.94269
0.89762 0.94270
0.89763 0.94271
0.89763 0.94272
0.89764 0.94273
0.89765 0.94274
0.89766 0.94275
0.89766 0.94276
0.89768 0.94277
0.89771 0.94278
0.89773 0.94279
0.89773 0.94280
0.89773 0.94281
0.89774 0.94282
0.89774 0.94283
0.89776 0.94284
0.89777 0.94285
0.89777 0.94286
0.89778 0.94287
0.89779 0.94288
0.89779 0.94289
0.89780 0.94290
0.89781 0.94291
0.89781 0.94292
0.89781 0.94293
0.89782 0.94294
0.89782 0.94295
0.89783 0.94296
0.89783 0.94297
0.89784 0.94298
0.89785 0.94299
0.89786 0.94300
0.89787 0.94301
0.89789 0.94302
0.89789 0.94303
0.89789 0.94304
0.89790 0.94305
0.89791 0.94306
0.89791 0.94307
0.89792 0.94308
0.89793 0.94309
0.89793 0.94310
0.89793 0.94311
0.89794 0.94312
0.89795 0.94313
0.89795 0.94314
0.89796 0.94315
0.89796 0.94316
0.89796 0.94317
0.89797 0.94318
0.89798 0.94319
0.89798 0.94320
0.89799 0.94321
0.89801 0.94322
0.89802 0.94323
0.89803 0.94324
0.89803 0.94325
0.89804 0.94326
0.89805 0.94327
0.89805 0.94328
0.89806 0.94329
0.89806 0.94330
0.89807 0.94331
0.89807 0.94332
0.89808 0.94333
0.89808 0.94334
0.89808 0.94335
0.89809 0.94336
0.89810 0.94337
0.89811 0.94338
0.89811 0.94339
0.89811 0.94340
0.89812 0.94341
0.89813 0.94342
0.89814 0.94343
0.89814 0.94344
0.89814 0.94345
0.89816 0.94346
0.89816 0.94347
0.89816 0.94348
0.89817 0.94349
0.89818 0.94350
0.89819 0.94351
0.89819 0.94352
0.89820 0.94353
0.89821 0.94354
0.89824 0.94355
0.89824 0.94356
0.89825 0.94357
0.89826 0.94358
0.89827 0.94359
0.89828 0.94360
0.89828 0.94361
0.89828 0.94362
0.89829 0.94363
0.89830 0.94364
0.89831 0.94365
0.89832 0.94366
0.89832 0.94367
0.89834 0.94368
0.89835 0.94369
0.89836 0.94370
0.89838 0.94371
0.89838 0.94372
0.89839 0.94373
0.89840 0.94374
0.89840 0.94375
0.89840 0.94376
0.89841 0.94377
0.89842 0.94378
0.89842 0.94379
0.89844 0.94380
0.89845 0.94381
0.89845 0.94382
0.89847 0.94383
0.89848 0.94384
0.89848 0.94385
0.89849 0.94386
0.89849 0.94387
0.89850 0.94388
0.89850 0.94389
0.89851 0.94390
0.89852 0.94391
0.89852 0.94392
0.89853 0.94393
0.89853 0.94394
0.89854 0.94395
0.89855 0.94396
0.89855 0.94397
0.89855 0.94398
0.89856 0.94399
0.89856 0.94400
0.89857 0.94401
0.89857 0.94402
0.89857 0.94403
0.89858 0.94404
0.89858 0.94405
0.89860 0.94406
0.89860 0.94407
0.89863 0.94408
0.89863 0.94409
0.89865 0.94410
0.89866 0.94411
0.89866 0.94412
0.89867 0.94413
0.89870 0.94414
0.89870 0.94415
0.89871 0.94416
0.89872 0.94417
0.89872 0.94418
0.89874 0.94419
0.89875 0.94420
0.89875 0.94421
0.89875 0.94422
0.89876 0.94423
0.89876 0.94424
0.89877 0.94425
0.89877 0.94426
0.89877 0.94427
0.89877 0.94428
0.89878 0.94429
0.89878 0.94430
0.89878 0.94431
0.89878 0.94432
0.89879 0.94433
0.89879 0.94434
0.89879 0.94435
0.89881 0.94436
0.89881 0.94437
0.89881 0.94438
0.89883 0.94439
0.89883 0.94440
0.89883 0.94441
0.89884 0.94442
0.89886 0.94443
0.89886 0.94444
0.89887 0.94445
0.89889 0.94446
0.89889 0.94447
0.89890 0.94448
0.89890 0.94449
0.89890 0.94450
0.89891 0.94451
0.89891 0.94452
0.89892 0.94453
0.89893 0.94454
0.89893 0.94455
0.89894 0.94456
0.89895 0.94457
0.89896 0.94458
0.89896 0.94459
0.89897 0.94460
0.89898 0.94461
0.89899 0.94462
0.89899 0.94463
0.89899 0.94464
0.89899 0.94465
0.89901 0.94466
0.89901 0.94467
0.89901 0.94468
0.89902 0.94469
0.89905 0.94470
0.89906 0.94471
0.89906 0.94472
0.89906 0.94473
0.89907 0.94474
0.89908 0.94475
0.89908 0.94476
0.89909 0.94477
0.89910 0.94478
0.89912 0.94479
0.89916 0.94480
0.89918 0.94481
0.89918 0.94482
0.89919 0.94483
0.89919 0.94484
0.89920 0.94485
0.89921 0.94486
0.89921 0.94487
0.89922 0.94488
0.89922 0.94489
0.89922 0.94490
0.89922 0.94491
0.89922 0.94492
0.89923 0.94493
0.89923 0.94494
0.89923 0.94495
0.89924 0.94496
0.89924 0.94497
0.89925 0.94498
0.89926 0.94499
0.89929 0.94500
0.89930 0.94501
0.89930 0.94502
0.89931 0.94503
0.89932 0.94504
0.89932 0.94505
0.89932 0.94506
0.89932 0.94507
0.89932 0.94508
0.89933 0.94509
0.89934 0.94510
0.89934 0.94511
0.89935 0.94512
0.89937 0.94513
0.89937 0.94514
0.89938 0.94515
0.89938 0.94516
0.89939 0.94517
0.89939 0.94518
0.89941 0.94519
0.89941 0.94520
0.89945 0.94521
0.89946 0.94522
0.89949 0.94523
0.89949 0.94524
0.89950 0.94525
0.89950 0.94526
0.89951 0.94527
0.89951 0.94528
0.89952 0.94529
0.89953 0.94530
0.89953 0.94531
0.89954 0.94532
0.89954 0.94533
0.89954 0.94534
0.89956 0.94535
0.89957 0.94536
0.89957 0.94537
0.89961 0.94538
0.89961 0.94539
0.89961 0.94540
0.89961 0.94541
0.89961 0.94542
0.89962 0.94543
0.89964 0.94544
0.89964 0.94545
0.89964 0.94546
0.89964 0.94547
0.89965 0.94548
0.89966 0.94549
0.89966 0.94550
0.89968 0.94551
0.89969 0.94552
0.89970 0.94553
0.89971 0.94554
0.89971 0.94555
0.89971 0.94556
0.89972 0.94557
0.89972 0.94558
0.89973 0.94559
0.89974 0.94560
0.89976 0.94561
0.89977 0.94562
0.89979 0.94563
0.89979 0.94564
0.89980 0.94565
0.89980 0.94566
0.89982 0.94567
0.89982 0.94568
0.89983 0.94569
0.89984 0.94570
0.89985 0.94571
0.89985 0.94572
0.89985 0.94573
0.89985 0.94574
0.89986 0.94575
0.89988 0.94576
0.89989 0.94577
0.89990 0.94578
0.89990 0.94579
0.89992 0.94580
0.89992 0.94581
0.89992 0.94582
0.89993 0.94583
0.89995 0.94584
0.89996 0.94585
0.89998 0.94586
0.89998 0.94587
0.89998 0.94588
0.89999 0.94589
0.89999 0.94590
0.89999 0.94591
0.90001 0.94592
0.90002 0.94593
0.90002 0.94594
0.90002 0.94595
0.90005 0.94596
0.90007 0.94597
0.90009 0.94598
0.90011 0.94599
0.90012 0.94600
0.90012 0.94601
0.90013 0.94602
0.90014 0.94603
0.90014 0.94604
0.90014 0.94605
0.90014 0.94606
0.90014 0.94607
0.90015 0.94608
0.90017 0.94609
0.90018 0.94610
0.90019 0.94611
0.90019 0.94612
0.90020 0.94613
0.90020 0.94614
0.90021 0.94615
0.90021 0.94616
0.90025 0.94617
0.90025 0.94618
0.90027 0.94619
0.90028 0.94620
0.90028 0.94621
0.90029 0.94622
0.90029 0.94623
0.90029 0.94624
0.90030 0.94625
0.90030 0.94626
0.90030 0.94627
0.90031 0.94628
0.90031 0.94629
0.90033 0.94630
0.90033 0.94631
0.90034 0.94632
0.90038 0.94633
0.90040 0.94634
0.90043 0.94635
0.90046 0.94636
0.90046 0.94637
0.90047 0.94638
0.90047 0.94639
0.90048 0.94640
0.90048 0.94641
0.90048 0.94642
0.90050 0.94643
0.90051 0.94644
0.90051 0.94645
0.90053 0.94646
0.90053 0.94647
0.90053 0.94648
0.90054 0.94649
0.90055 0.94650
0.90055 0.94651
0.90056 0.94652
0.90056 0.94653
0.90057 0.94654
0.90058 0.94655
0.90059 0.94656
0.90061 0.94657
0.90061 0.94658
0.90062 0.94659
0.90062 0.94660
0.90062 0.94661
0.90063 0.94662
0.90064 0.94663
0.90064 0.94664
0.90066 0.94665
0.90066 0.94666
0.90066 0.94667
0.90066 0.94668
0.90068 0.94669
0.90070 0.94670
0.90071 0.94671
0.90072 0.94672
0.90072 0.94673
0.90073 0.94674
0.90073 0.94675
0.90073 0.94676
0.90073 0.94677
0.90074 0.94678
0.90074 0.94679
0.90075 0.94680
0.90077 0.94681
0.90077 0.94682
0.90077 0.94683
0.90079 0.94684
0.90082 0.94685
0.90082 0.94686
0.90082 0.94687
0.90083 0.94688
0.90083 0.94689
0.90085 0.94690
0.90085 0.94691
0.90086 0.94692
0.90086 0.94693
0.90087 0.94694
0.90088 0.94695
0.90088 0.94696
0.90089 0.94697
0.90090 0.94698
0.90091 0.94699
0.90091 0.94700
0.90091 0.94701
0.90093 0.94702
0.90093 0.94703
0.90094 0.94704
0.90094 0.94705
0.90096 0.94706
0.90097 0.94707
0.90097 0.94708
0.90098 0.94709
0.90099 0.94710
0.90100 0.94711
0.90100 0.94712
0.90101 0.94713
0.90102 0.94714
0.90102 0.94715
0.90102 0.94716
0.90103 0.94717
0.90104 0.94718
0.90105 0.94719
0.90105 0.94720
0.90106 0.94721
0.90106 0.94722
0.90107 0.94723
0.90107 0.94724
0.90108 0.94725
0.90110 0.94726
0.90110 0.94727
0.90112 0.94728
0.90116 0.94729
0.90116 0.94730
0.90116 0.94731
0.90117 0.94732
0.90118 0.94733
0.90119 0.94734
0.90120 0.94735
0.90121 0.94736
0.90121 0.94737
0.90122 0.94738
0.90124 0.94739
0.90126 0.94740
0.90126 0.94741
0.90127 0.94742
0.90127 0.94743
0.90127 0.94744
0.90128 0.94745
0.90128 0.94746
0.90128 0.94747
0.90128 0.94748
0.90130 0.94749
0.90133 0.94750
0.90133 0.94751
0.90133 0.94752
0.90134 0.94753
0.90136 0.94754
0.90136 0.94755
0.90136 0.94756
0.90137 0.94757
0.90137 0.94758
0.90138 0.94759
0.90138 0.94760
0.90138 0.94761
0.90138 0.94762
0.90138 0.94763
0.90139 0.94764
0.90139 0.94765
0.90141 0.94766
0.90142 0.94767
0.90143 0.94768
0.90144 0.94769
0.90146 0.94770
0.90147 0.94771
0.90148 0.94772
0.90148 0.94773
0.90152 0.94774
0.90152 0.94775
0.90153 0.94776
0.90154 0.94777
0.90155 0.94778
0.90156 0.94779
0.90158 0.94780
0.90158 0.94781
0.90158 0.94782
0.90159 0.94783
0.90161 0.94784
0.90163 0.94785
0.90164 0.94786
0.90166 0.94787
0.90168 0.94788
0.90173 0.94789
0.90173 0.94790
0.90174 0.94791
0.90174 0.94792
0.90175 0.94793
0.90176 0.94794
0.90177 0.94795
0.90177 0.94796
0.90178 0.94797
0.90179 0.94798
0.90181 0.94799
0.90181 0.94800
0.90182 0.94801
0.90183 0.94802
0.90185 0.94803
0.90188 0.94804
0.90189 0.94805
0.90190 0.94806
0.90190 0.94807
0.90190 0.94808
0.90190 0.94809
0.90191 0.94810
0.90191 0.94811
0.90192 0.94812
0.90194 0.94813
0.90194 0.94814
0.90196 0.94815
0.90197 0.94816
0.90198 0.94817
0.90198 0.94818
0.90199 0.94819
0.90199 0.94820
0.90202 0.94821
0.90202 0.94822
0.90203 0.94823
0.90203 0.94824
0.90204 0.94825
0.90205 0.94826
0.90205 0.94827
0.90205 0.94828
0.90210 0.94829
0.90211 0.94830
0.90212 0.94831
0.90213 0.94832
0.90214 0.94833
0.90214 0.94834
0.90214 0.94835
0.90215 0.94836
0.90215 0.94837
0.90215 0.94838
0.90215 0.94839
0.90217 0.94840
0.90219 0.94841
0.90220 0.94842
0.90221 0.94843
0.90221 0.94844
0.90221 0.94845
0.90222 0.94846
0.90222 0.94847
0.90223 0.94848
0.90223 0.94849
0.90224 0.94850
0.90225 0.94851
0.90226 0.94852
0.90226 0.94853
0.90226 0.94854
0.90226 0.94855
0.90226 0.94856
0.90226 0.94857
0.90228 0.94858
0.90229 0.94859
0.90229 0.94860
0.90230 0.94861
0.90231 0.94862
0.90232 0.94863
0.90234 0.94864
0.90237 0.94865
0.90237 0.94866
0.90238 0.94867
0.90238 0.94868
0.90238 0.94869
0.90238 0.94870
0.90239 0.94871
0.90239 0.94872
0.90240 0.94873
0.90240 0.94874
0.90241 0.94875
0.90242 0.94876
0.90242 0.94877
0.90242 0.94878
0.90243 0.94879
0.90243 0.94880
0.90248 0.94881
0.90249 0.94882
0.90250 0.94883
0.90253 0.94884
0.90253 0.94885
0.90254 0.94886
0.90255 0.94887
0.90255 0.94888
0.90256 0.94889
0.90257 0.94890
0.90257 0.94891
0.90257 0.94892
0.90261 0.94893
0.90261 0.94894
0.90262 0.94895
0.90263 0.94896
0.90264 0.94897
0.90268 0.94898
0.90268 0.94899
0.90269 0.94900
0.90269 0.94901
0.90271 0.94902
0.90271 0.94903
0.90271 0.94904
0.90272 0.94905
0.90273 0.94906
0.90274 0.94907
0.90276 0.94908
0.90277 0.94909
0.90278 0.94910
0.90279 0.94911
0.90279 0.94912
0.90280 0.94913
0.90281 0.94914
0.90282 0.94915
0.90282 0.94916
0.90285 0.94917
0.90286 0.94918
0.90288 0.94919
0.90289 0.94920
0.90289 0.94921
0.90290 0.94922
0.90290 0.94923
0.90291 0.94924
0.90292 0.94925
0.90293 0.94926
0.90293 0.94927
0.90294 0.94928
0.90295 0.94929
0.90295 0.94930
0.90296 0.94931
0.90298 0.94932
0.90298 0.94933
0.90298 0.94934
0.90299 0.94935
0.90304 0.94936
0.90305 0.94937
0.90305 0.94938
0.90305 0.94939
0.90305 0.94940
0.90306 0.94941
0.90306 0.94942
0.90307 0.94943
0.90309 0.94944
0.90309 0.94945
0.90310 0.94946
0.90312 0.94947
0.90312 0.94948
0.90313 0.94949
0.90313 0.94950
0.90313 0.94951
0.90317 0.94952
0.90317 0.94953
0.90317 0.94954
0.90318 0.94955
0.90318 0.94956
0.90319 0.94957
0.90319 0.94958
0.90320 0.94959
0.90320 0.94960
0.90321 0.94961
0.90321 0.94962
0.90324 0.94963
0.90326 0.94964
0.90328 0.94965
0.90328 0.94966
0.90328 0.94967
0.90328 0.94968
0.90329 0.94969
0.90329 0.94970
0.90329 0.94971
0.90330 0.94972
0.90330 0.94973
0.90333 0.94974
0.90334 0.94975
0.90334 0.94976
0.90335 0.94977
0.90336 0.94978
0.90336 0.94979
0.90336 0.94980
0.90336 0.94981
0.90338 0.94982
0.90338 0.94983
0.90339 0.94984
0.90341 0.94985
0.90341 0.94986
0.90343 0.94987
0.90343 0.94988
0.90343 0.94989
0.90344 0.94990
0.90344 0.94991
0.90346 0.94992
0.90346 0.94993
0.90348 0.94994
0.90348 0.94995
0.90349 0.94996
0.90349 0.94997
0.90352 0.94998
0.90352 0.94999
0.90353 0.95000
0.90354 0.95001
0.90357 0.95002
0.90358 0.95003
0.90359 0.95004
0.90360 0.95005
0.90360 0.95006
0.90361 0.95007
0.90361 0.95008
0.90362 0.95009
0.90362 0.95010
0.90362 0.95011
0.90362 0.95012
0.90363 0.95013
0.90364 0.95014
0.90364 0.95015
0.90367 0.95016
0.90368 0.95017
0.90372 0.95018
0.90373 0.95019
0.90373 0.95020
0.90375 0.95021
0.90375 0.95022
0.90375 0.95023
0.90378 0.95024
0.90379 0.95025
0.90379 0.95026
0.90381 0.95027
0.90382 0.95028
0.90382 0.95029
0.90383 0.95030
0.90383 0.95031
0.90383 0.95032
0.90384 0.95033
0.90385 0.95034
0.90387 0.95035
0.90394 0.95036
0.90396 0.95037
0.90398 0.95038
0.90399 0.95039
0.90399 0.95040
0.90400 0.95041
0.90401 0.95042
0.90401 0.95043
0.90402 0.95044
0.90402 0.95045
0.90404 0.95046
0.90404 0.95047
0.90404 0.95048
0.90404 0.95049
0.90405 0.95050
0.90406 0.95051
0.90406 0.95052
0.90406 0.95053
0.90408 0.95054
0.90408 0.95055
0.90409 0.95056
0.90409 0.95057
0.90409 0.95058
0.90409 0.95059
0.90410 0.95060
0.90410 0.95061
0.90411 0.95062
0.90411 0.95063
0.90411 0.95064
0.90412 0.95065
0.90414 0.95066
0.90415 0.95067
0.90415 0.95068
0.90418 0.95069
0.90419 0.95070
0.90419 0.95071
0.90421 0.95072
0.90421 0.95073
0.90423 0.95074
0.90423 0.95075
0.90424 0.95076
0.90424 0.95077
0.90426 0.95078
0.90426 0.95079
0.90427 0.95080
0.90428 0.95081
0.90428 0.95082
0.90428 0.95083
0.90431 0.95084
0.90432 0.95085
0.90432 0.95086
0.90432 0.95087
0.90433 0.95088
0.90433 0.95089
0.90434 0.95090
0.90434 0.95091
0.90435 0.95092
0.90436 0.95093
0.90436 0.95094
0.90437 0.95095
0.90437 0.95096
0.90439 0.95097
0.90439 0.95098
0.90439 0.95099
0.90440 0.95100
0.90441 0.95101
0.90441 0.95102
0.90441 0.95103
0.90443 0.95104
0.90443 0.95105
0.90443 0.95106
0.90444 0.95107
0.90444 0.95108
0.90444 0.95109
0.90446 0.95110
0.90446 0.95111
0.90446 0.95112
0.90447 0.95113
0.90448 0.95114
0.90448 0.95115
0.90450 0.95116
0.90451 0.95117
0.90452 0.95118
0.90453 0.95119
0.90453 0.95120
0.90454 0.95121
0.90454 0.95122
0.90454 0.95123
0.90455 0.95124
0.90457 0.95125
0.90458 0.95126
0.90458 0.95127
0.90459 0.95128
0.90459 0.95129
0.90459 0.95130
0.90461 0.95131
0.90461 0.95132
0.90461 0.95133
0.90463 0.95134
0.90463 0.95135
0.90466 0.95136
0.90467 0.95137
0.90467 0.95138
0.90467 0.95139
0.90467 0.95140
0.90467 0.95141
0.90469 0.95142
0.90472 0.95143
0.90473 0.95144
0.90474 0.95145
0.90475 0.95146
0.90476 0.95147
0.90478 0.95148
0.90479 0.95149
0.90480 0.95150
0.90480 0.95151
0.90480 0.95152
0.90481 0.95153
0.90484 0.95154
0.90485 0.95155
0.90486 0.95156
0.90487 0.95157
0.90487 0.95158
0.90487 0.95159
0.90488 0.95160
0.90489 0.95161
0.90491 0.95162
0.90492 0.95163
0.90492 0.95164
0.90493 0.95165
0.90494 0.95166
0.90494 0.95167
0.90495 0.95168
0.90496 0.95169
0.90496 0.95170
0.90497 0.95171
0.90498 0.95172
0.90498 0.95173
0.90499 0.95174
0.90500 0.95175
0.90500 0.95176
0.90502 0.95177
0.90503 0.95178
0.90503 0.95179
0.90505 0.95180
0.90507 0.95181
0.90507 0.95182
0.90508 0.95183
0.90509 0.95184
0.90509 0.95185
0.90509 0.95186
0.90510 0.95187
0.90510 0.95188
0.90513 0.95189
0.90514 0.95190
0.90514 0.95191
0.90515 0.95192
0.90516 0.95193
0.90516 0.95194
0.90517 0.95195
0.90518 0.95196
0.90519 0.95197
0.90520 0.95198
0.90521 0.95199
0.90523 0.95200
0.90525 0.95201
0.90526 0.95202
0.90528 0.95203
0.90529 0.95204
0.90533 0.95205
0.90536 0.95206
0.90537 0.95207
0.90537 0.95208
0.90538 0.95209
0.90540 0.95210
0.90541 0.95211
0.90541 0.95212
0.90541 0.95213
0.90542 0.95214
0.90543 0.95215
0.90544 0.95216
0.90544 0.95217
0.90545 0.95218
0.90546 0.95219
0.90547 0.95220
0.90548 0.95221
0.90548 0.95222
0.90549 0.95223
0.90549 0.95224
0.90550 0.95225
0.90551 0.95226
0.90552 0.95227
0.90552 0.95228
0.90553 0.95229
0.90554 0.95230
0.90555 0.95231
0.90555 0.95232
0.90556 0.95233
0.90556 0.95234
0.90559 0.95235
0.90560 0.95236
0.90560 0.95237
0.90560 0.95238
0.90562 0.95239
0.90562 0.95240
0.90563 0.95241
0.90564 0.95242
0.90564 0.95243
0.90567 0.95244
0.90569 0.95245
0.90569 0.95246
0.90569 0.95247
0.90570 0.95248
0.90572 0.95249
0.90572 0.95250
0.90574 0.95251
0.90574 0.95252
0.90574 0.95253
0.90575 0.95254
0.90575 0.95255
0.90576 0.95256
0.90577 0.95257
0.90577 0.95258
0.90578 0.95259
0.90578 0.95260
0.90578 0.95261
0.90579 0.95262
0.90579 0.95263
0.90579 0.95264
0.90581 0.95265
0.90582 0.95266
0.90583 0.95267
0.90583 0.95268
0.90584 0.95269
0.90585 0.95270
0.90585 0.95271
0.90585 0.95272
0.90585 0.95273
0.90585 0.95274
0.90585 0.95275
0.90586 0.95276
0.90586 0.95277
0.90587 0.95278
0.90589 0.95279
0.90590 0.95280
0.90591 0.95281
0.90591 0.95282
0.90592 0.95283
0.90592 0.95284
0.90595 0.95285
0.90597 0.95286
0.90599 0.95287
0.90601 0.95288
0.90604 0.95289
0.90604 0.95290
0.90605 0.95291
0.90606 0.95292
0.90607 0.95293
0.90609 0.95294
0.90609 0.95295
0.90609 0.95296
0.90609 0.95297
0.90611 0.95298
0.90611 0.95299
0.90612 0.95300
0.90618 0.95301
0.90618 0.95302
0.90619 0.95303
0.90620 0.95304
0.90621 0.95305
0.90622 0.95306
0.90624 0.95307
0.90625 0.95308
0.90625 0.95309
0.90625 0.95310
0.90626 0.95311
0.90627 0.95312
0.90628 0.95313
0.90629 0.95314
0.90630 0.95315
0.90630 0.95316
0.90631 0.95317
0.90631 0.95318
0.90632 0.95319
0.90636 0.95320
0.90637 0.95321
0.90639 0.95322
0.90640 0.95323
0.90640 0.95324
0.90640 0.95325
0.90641 0.95326
0.90642 0.95327
0.90643 0.95328
0.90644 0.95329
0.90646 0.95330
0.90646 0.95331
0.90647 0.95332
0.90647 0.95333
0.90648 0.95334
0.90648 0.95335
0.90649 0.95336
0.90650 0.95337
0.90651 0.95338
0.90652 0.95339
0.90653 0.95340
0.90655 0.95341
0.90655 0.95342
0.90655 0.95343
0.90655 0.95344
0.90656 0.95345
0.90657 0.95346
0.90657 0.95347
0.90660 0.95348
0.90661 0.95349
0.90661 0.95350
0.90664 0.95351
0.90665 0.95352
0.90665 0.95353
0.90666 0.95354
0.90667 0.95355
0.90669 0.95356
0.90670 0.95357
0.90670 0.95358
0.90670 0.95359
0.90670 0.95360
0.90672 0.95361
0.90672 0.95362
0.90674 0.95363
0.90674 0.95364
0.90676 0.95365
0.90676 0.95366
0.90676 0.95367
0.90677 0.95368
0.90677 0.95369
0.90677 0.95370
0.90679 0.95371
0.90679 0.95372
0.90680 0.95373
0.90680 0.95374
0.90681 0.95375
0.90682 0.95376
0.90682 0.95377
0.90683 0.95378
0.90683 0.95379
0.90684 0.95380
0.90685 0.95381
0.90686 0.95382
0.90687 0.95383
0.90688 0.95384
0.90688 0.95385
0.90688 0.95386
0.90688 0.95387
0.90689 0.95388
0.90689 0.95389
0.90690 0.95390
0.90690 0.95391
0.90692 0.95392
0.90693 0.95393
0.90694 0.95394
0.90694 0.95395
0.90694 0.95396
0.90694 0.95397
0.90695 0.95398
0.90696 0.95399
0.90696 0.95400
0.90696 0.95401
0.90696 0.95402
0.90697 0.95403
0.90698 0.95404
0.90698 0.95405
0.90698 0.95406
0.90699 0.95407
0.90700 0.95408
0.90700 0.95409
0.90700 0.95410
0.90703 0.95411
0.90703 0.95412
0.90704 0.95413
0.90705 0.95414
0.90705 0.95415
0.90705 0.95416
0.90706 0.95417
0.90709 0.95418
0.90710 0.95419
0.90711 0.95420
0.90711 0.95421
0.90713 0.95422
0.90714 0.95423
0.90715 0.95424
0.90716 0.95425
0.90717 0.95426
0.90717 0.95427
0.90717 0.95428
0.90717 0.95429
0.90718 0.95430
0.90718 0.95431
0.90719 0.95432
0.90719 0.95433
0.90720 0.95434
0.90721 0.95435
0.90721 0.95436
0.90721 0.95437
0.90722 0.95438
0.90723 0.95439
0.90723 0.95440
0.90723 0.95441
0.90724 0.95442
0.90725 0.95443
0.90726 0.95444
0.90727 0.95445
0.90727 0.95446
0.90727 0.95447
0.90728 0.95448
0.90730 0.95449
0.90734 0.95450
0.90735 0.95451
0.90735 0.95452
0.90735 0.95453
0.90737 0.95454
0.90737 0.95455
0.90738 0.95456
0.90739 0.95457
0.90740 0.95458
0.90742 0.95459
0.90743 0.95460
0.90743 0.95461
0.90747 0.95462
0.90748 0.95463
0.90748 0.95464
0.90750 0.95465
0.90750 0.95466
0.90750 0.95467
0.90751 0.95468
0.90752 0.95469
0.90753 0.95470
0.90753 0.95471
0.90754 0.95472
0.90755 0.95473
0.90755 0.95474
0.90756 0.95475
0.90756 0.95476
0.90757 0.95477
0.90757 0.95478
0.90760 0.95479
0.90761 0.95480
0.90761 0.95481
0.90761 0.95482
0.90761 0.95483
0.90763 0.95484
0.90765 0.95485
0.90766 0.95486
0.90767 0.95487
0.90767 0.95488
0.90768 0.95489
0.90768 0.95490
0.90768 0.95491
0.90770 0.95492
0.90770 0.95493
0.90771 0.95494
0.90772 0.95495
0.90772 0.95496
0.90774 0.95497
0.90775 0.95498
0.90776 0.95499
0.90779 0.95500
0.90782 0.95501
0.90783 0.95502
0.90784 0.95503
0.90784 0.95504
0.90785 0.95505
0.90785 0.95506
0.90786 0.95507
0.90787 0.95508
0.90787 0.95509
0.90787 0.95510
0.90787 0.95511
0.90789 0.95512
0.90792 0.95513
0.90792 0.95514
0.90793 0.95515
0.90793 0.95516
0.90795 0.95517
0.90796 0.95518
0.90796 0.95519
0.90797 0.95520
0.90798 0.95521
0.90799 0.95522
0.90799 0.95523
0.90800 0.95524
0.90801 0.95525
0.90803 0.95526
0.90804 0.95527
0.90807 0.95528
0.90808 0.95529
0.90808 0.95530
0.90809 0.95531
0.90809 0.95532
0.90810 0.95533
0.90812 0.95534
0.90812 0.95535
0.90812 0.95536
0.90813 0.95537
0.90814 0.95538
0.90815 0.95539
0.90815 0.95540
0.90816 0.95541
0.90820 0.95542
0.90821 0.95543
0.90821 0.95544
0.90824 0.95545
0.90827 0.95546
0.90827 0.95547
0.90827 0.95548
0.90829 0.95549
0.90830 0.95550
0.90832 0.95551
0.90835 0.95552
0.90837 0.95553
0.90838 0.95554
0.90839 0.95555
0.90839 0.95556
0.90840 0.95557
0.90840 0.95558
0.90844 0.95559
0.90844 0.95560
0.90845 0.95561
0.90846 0.95562
0.90846 0.95563
0.90847 0.95564
0.90849 0.95565
0.90850 0.95566
0.90850 0.95567
0.90852 0.95568
0.90853 0.95569
0.90853 0.95570
0.90854 0.95571
0.90855 0.95572
0.90856 0.95573
0.90856 0.95574
0.90856 0.95575
0.90858 0.95576
0.90858 0.95577
0.90858 0.95578
0.90859 0.95579
0.90859 0.95580
0.90859 0.95581
0.90860 0.95582
0.90860 0.95583
0.90862 0.95584
0.90862 0.95585
0.90863 0.95586
0.90863 0.95587
0.90865 0.95588
0.90867 0.95589
0.90867 0.95590
0.90868 0.95591
0.90868 0.95592
0.90868 0.95593
0.90869 0.95594
0.90869 0.95595
0.90870 0.95596
0.90870 0.95597
0.90871 0.95598
0.90872 0.95599
0.90872 0.95600
0.90875 0.95601
0.90877 0.95602
0.90877 0.95603
0.90878 0.95604
0.90879 0.95605
0.90881 0.95606
0.90882 0.95607
0.90883 0.95608
0.90885 0.95609
0.90886 0.95610
0.90887 0.95611
0.90887 0.95612
0.90888 0.95613
0.90888 0.95614
0.90888 0.95615
0.90889 0.95616
0.90890 0.95617
0.90890 0.95618
0.90891 0.95619
0.90892 0.95620
0.90892 0.95621
0.90893 0.95622
0.90894 0.95623
0.90895 0.95624
0.90895 0.95625
0.90897 0.95626
0.90897 0.95627
0.90898 0.95628
0.90900 0.95629
0.90901 0.95630
0.90901 0.95631
0.90901 0.95632
0.90902 0.95633
0.90902 0.95634
0.90905 0.95635
0.90906 0.95636
0.90907 0.95637
0.90907 0.95638
0.90908 0.95639
0.90908 0.95640
0.90909 0.95641
0.90909 0.95642
0.90910 0.95643
0.90911 0.95644
0.90911 0.95645
0.90914 0.95646
0.90916 0.95647
0.90921 0.95648
0.90921 0.95649
0.90921 0.95650
0.90922 0.95651
0.90923 0.95652
0.90924 0.95653
0.90925 0.95654
0.90926 0.95655
0.90927 0.95656
0.90928 0.95657
0.90929 0.95658
0.90930 0.95659
0.90931 0.95660
0.90931 0.95661
0.90931 0.95662
0.90933 0.95663
0.90934 0.95664
0.90936 0.95665
0.90936 0.95666
0.90936 0.95667
0.90936 0.95668
0.90937 0.95669
0.90938 0.95670
0.90939 0.95671
0.90940 0.95672
0.90940 0.95673
0.90940 0.95674
0.90941 0.95675
0.90942 0.95676
0.90943 0.95677
0.90944 0.95678
0.90944 0.95679
0.90945 0.95680
0.90946 0.95681
0.90948 0.95682
0.90948 0.95683
0.90951 0.95684
0.90951 0.95685
0.90954 0.95686
0.90955 0.95687
0.90955 0.95688
0.90956 0.95689
0.90956 0.95690
0.90957 0.95691
0.90957 0.95692
0.90959 0.95693
0.90959 0.95694
0.90960 0.95695
0.90961 0.95696
0.90961 0.95697
0.90962 0.95698
0.90962 0.95699
0.90963 0.95700
0.90964 0.95701
0.90964 0.95702
0.90965 0.95703
0.90967 0.95704
0.90967 0.95705
0.90975 0.95706
0.90976 0.95707
0.90976 0.95708
0.90977 0.95709
0.90977 0.95710
0.90977 0.95711
0.90978 0.95712
0.90978 0.95713
0.90980 0.95714
0.90981 0.95715
0.90981 0.95716
0.90982 0.95717
0.90983 0.95718
0.90985 0.95719
0.90985 0.95720
0.90986 0.95721
0.90986 0.95722
0.90986 0.95723
0.90991 0.95724
0.90991 0.95725
0.90992 0.95726
0.90993 0.95727
0.90994 0.95728
0.90995 0.95729
0.90995 0.95730
0.90995 0.95731
0.90995 0.95732
0.90997 0.95733
0.90998 0.95734
0.90999 0.95735
0.91001 0.95736
0.91002 0.95737
0.91003 0.95738
0.91005 0.95739
0.91005 0.95740
0.91007 0.95741
0.91007 0.95742
0.91007 0.95743
0.91008 0.95744
0.91009 0.95745
0.91009 0.95746
0.91010 0.95747
0.91012 0.95748
0.91013 0.95749
0.91014 0.95750
0.91014 0.95751
0.91015 0.95752
0.91016 0.95753
0.91017 0.95754
0.91018 0.95755
0.91019 0.95756
0.91020 0.95757
0.91021 0.95758
0.91021 0.95759
0.91022 0.95760
0.91022 0.95761
0.91022 0.95762
0.91022 0.95763
0.91026 0.95764
0.91027 0.95765
0.91027 0.95766
0.91027 0.95767
0.91027 0.95768
0.91027 0.95769
0.91028 0.95770
0.91031 0.95771
0.91032 0.95772
0.91033 0.95773
0.91035 0.95774
0.91037 0.95775
0.91038 0.95776
0.91038 0.95777
0.91038 0.95778
0.91039 0.95779
0.91041 0.95780
0.91042 0.95781
0.91043 0.95782
0.91045 0.95783
0.91046 0.95784
0.91047 0.95785
0.91047 0.95786
0.91050 0.95787
0.91051 0.95788
0.91051 0.95789
0.91052 0.95790
0.91054 0.95791
0.91055 0.95792
0.91055 0.95793
0.91059 0.95794
0.91059 0.95795
0.91059 0.95796
0.91061 0.95797
0.91061 0.95798
0.91061 0.95799
0.91063 0.95800
0.91065 0.95801
0.91065 0.95802
0.91068 0.95803
0.91068 0.95804
0.91069 0.95805
0.91069 0.95806
0.91069 0.95807
0.91070 0.95808
0.91070 0.95809
0.91070 0.95810
0.91071 0.95811
0.91071 0.95812
0.91071 0.95813
0.91072 0.95814
0.91073 0.95815
0.91074 0.95816
0.91075 0.95817
0.91075 0.95818
0.91077 0.95819
0.91078 0.95820
0.91079 0.95821
0.91080 0.95822
0.91080 0.95823
0.91080 0.95824
0.91080 0.95825
0.91081 0.95826
0.91081 0.95827
0.91081 0.95828
0.91082 0.95829
0.91082 0.95830
0.91083 0.95831
0.91085 0.95832
0.91085 0.95833
0.91086 0.95834
0.91086 0.95835
0.91086 0.95836
0.91088 0.95837
0.91088 0.95838
0.91088 0.95839
0.91088 0.95840
0.91089 0.95841
0.91089 0.95842
0.91090 0.95843
0.91091 0.95844
0.91092 0.95845
0.91092 0.95846
0.91093 0.95847
0.91094 0.95848
0.91094 0.95849
0.91096 0.95850
0.91096 0.95851
0.91096 0.95852
0.91097 0.95853
0.91097 0.95854
0.91098 0.95855
0.91098 0.95856
0.91099 0.95857
0.91101 0.95858
0.91101 0.95859
0.91104 0.95860
0.91104 0.95861
0.91104 0.95862
0.91105 0.95863
0.91107 0.95864
0.91108 0.95865
0.91108 0.95866
0.91109 0.95867
0.91109 0.95868
0.91109 0.95869
0.91110 0.95870
0.91110 0.95871
0.91110 0.95872
0.91111 0.95873
0.91112 0.95874
0.91113 0.95875
0.91114 0.95876
0.91114 0.95877
0.91115 0.95878
0.91116 0.95879
0.91118 0.95880
0.91121 0.95881
0.91122 0.95882
0.91123 0.95883
0.91125 0.95884
0.91125 0.95885
0.91126 0.95886
0.91128 0.95887
0.91129 0.95888
0.91130 0.95889
0.91130 0.95890
0.91132 0.95891
0.91132 0.95892
0.91132 0.95893
0.91133 0.95894
0.91134 0.95895
0.91134 0.95896
0.91134 0.95897
0.91134 0.95898
0.91135 0.95899
0.91136 0.95900
0.91137 0.95901
0.91137 0.95902
0.91137 0.95903
0.91137 0.95904
0.91138 0.95905
0.91138 0.95906
0.91139 0.95907
0.91139 0.95908
0.91140 0.95909
0.91140 0.95910
0.91141 0.95911
0.91141 0.95912
0.91142 0.95913
0.91143 0.95914
0.91144 0.95915
0.91144 0.95916
0.91145 0.95917
0.91147 0.95918
0.91150 0.95919
0.91150 0.95920
0.91152 0.95921
0.91153 0.95922
0.91153 0.95923
0.91156 0.95924
0.91156 0.95925
0.91157 0.95926
0.91157 0.95927
0.91158 0.95928
0.91159 0.95929
0.91159 0.95930
0.91160 0.95931
0.91160 0.95932
0.91160 0.95933
0.91165 0.95934
0.91168 0.95935
0.91169 0.95936
0.91171 0.95937
0.91171 0.95938
0.91172 0.95939
0.91172 0.95940
0.91172 0.95941
0.91172 0.95942
0.91173 0.95943
0.91173 0.95944
0.91173 0.95945
0.91174 0.95946
0.91175 0.95947
0.91175 0.95948
0.91176 0.95949
0.91176 0.95950
0.91177 0.95951
0.91178 0.95952
0.91180 0.95953
0.91182 0.95954
0.91182 0.95955
0.91182 0.95956
0.91183 0.95957
0.91183 0.95958
0.91183 0.95959
0.91186 0.95960
0.91186 0.95961
0.91187 0.95962
0.91188 0.95963
0.91188 0.95964
0.91192 0.95965
0.91192 0.95966
0.91192 0.95967
0.91194 0.95968
0.91194 0.95969
0.91197 0.95970
0.91200 0.95971
0.91201 0.95972
0.91201 0.95973
0.91201 0.95974
0.91203 0.95975
0.91205 0.95976
0.91206 0.95977
0.91206 0.95978
0.91207 0.95979
0.91208 0.95980
0.91209 0.95981
0.91210 0.95982
0.91211 0.95983
0.91211 0.95984
0.91212 0.95985
0.91212 0.95986
0.91213 0.95987
0.91214 0.95988
0.91214 0.95989
0.91214 0.95990
0.91215 0.95991
0.91216 0.95992
0.91218 0.95993
0.91218 0.95994
0.91221 0.95995
0.91221 0.95996
0.91222 0.95997
0.91223 0.95998
0.91223 0.95999
0.91224 0.96000
0.91225 0.96001
0.91225 0.96002
0.91226 0.96003
0.91229 0.96004
0.91231 0.96005
0.91232 0.96006
0.91233 0.96007
0.91234 0.96008
0.91234 0.96009
0.91235 0.96010
0.91235 0.96011
0.91236 0.96012
0.91237 0.96013
0.91237 0.96014
0.91237 0.96015
0.91238 0.96016
0.91239 0.96017
0.91241 0.96018
0.91241 0.96019
0.91242 0.96020
0.91242 0.96021
0.91242 0.96022
0.91242 0.96023
0.91244 0.96024
0.91245 0.96025
0.91246 0.96026
0.91247 0.96027
0.91247 0.96028
0.91248 0.96029
0.91248 0.96030
0.91250 0.96031
0.91252 0.96032
0.91252 0.96033
0.91252 0.96034
0.91253 0.96035
0.91253 0.96036
0.91254 0.96037
0.91255 0.96038
0.91256 0.96039
0.91260 0.96040
0.91263 0.96041
0.91265 0.96042
0.91268 0.96043
0.91269 0.96044
0.91270 0.96045
0.91271 0.96046
0.91273 0.96047
0.91273 0.96048
0.91275 0.96049
0.91275 0.96050
0.91275 0.96051
0.91276 0.96052
0.91276 0.96053
0.91276 0.96054
0.91277 0.96055
0.91278 0.96056
0.91279 0.96057
0.91280 0.96058
0.91281 0.96059
0.91281 0.96060
0.91281 0.96061
0.91282 0.96062
0.91282 0.96063
0.91282 0.96064
0.91284 0.96065
0.91285 0.96066
0.91286 0.96067
0.91286 0.96068
0.91286 0.96069
0.91287 0.96070
0.91287 0.96071
0.91289 0.96072
0.91289 0.96073
0.91289 0.96074
0.91290 0.96075
0.91292 0.96076
0.91294 0.96077
0.91294 0.96078
0.91296 0.96079
0.91296 0.96080
0.91298 0.96081
0.91299 0.96082
0.91301 0.96083
0.91303 0.96084
0.91303 0.96085
0.91304 0.96086
0.91305 0.96087
0.91306 0.96088
0.91306 0.96089
0.91308 0.96090
0.91308 0.96091
0.91310 0.96092
0.91310 0.96093
0.91312 0.96094
0.91312 0.96095
0.91313 0.96096
0.91316 0.96097
0.91318 0.96098
0.91318 0.96099
0.91318 0.96100
0.91320 0.96101
0.91321 0.96102
0.91321 0.96103
0.91322 0.96104
0.91322 0.96105
0.91323 0.96106
0.91327 0.96107
0.91328 0.96108
0.91328 0.96109
0.91331 0.96110
0.91332 0.96111
0.91333 0.96112
0.91334 0.96113
0.91334 0.96114
0.91334 0.96115
0.91338 0.96116
0.91338 0.96117
0.91340 0.96118
0.91341 0.96119
0.91342 0.96120
0.91345 0.96121
0.91346 0.96122
0.91346 0.96123
0.91347 0.96124
0.91347 0.96125
0.91348 0.96126
0.91349 0.96127
0.91350 0.96128
0.91351 0.96129
0.91353 0.96130
0.91353 0.96131
0.91353 0.96132
0.91354 0.96133
0.91354 0.96134
0.91355 0.96135
0.91355 0.96136
0.91355 0.96137
0.91355 0.96138
0.91356 0.96139
0.91357 0.96140
0.91357 0.96141
0.91357 0.96142
0.91361 0.96143
0.91364 0.96144
0.91366 0.96145
0.91367 0.96146
0.91368 0.96147
0.91369 0.96148
0.91370 0.96149
0.91371 0.96150
0.91371 0.96151
0.91371 0.96152
0.91371 0.96153
0.91371 0.96154
0.91372 0.96155
0.91372 0.96156
0.91372 0.96157
0.91373 0.96158
0.91375 0.96159
0.91375 0.96160
0.91376 0.96161
0.91376 0.96162
0.91377 0.96163
0.91378 0.96164
0.91379 0.96165
0.91379 0.96166
0.91381 0.96167
0.91382 0.96168
0.91383 0.96169
0.91384 0.96170
0.91386 0.96171
0.91386 0.96172
0.91387 0.96173
0.91387 0.96174
0.91388 0.96175
0.91389 0.96176
0.91389 0.96177
0.91392 0.96178
0.91393 0.96179
0.91393 0.96180
0.91393 0.96181
0.91394 0.96182
0.91395 0.96183
0.91395 0.96184
0.91395 0.96185
0.91397 0.96186
0.91397 0.96187
0.91397 0.96188
0.91398 0.96189
0.91398 0.96190
0.91400 0.96191
0.91400 0.96192
0.91400 0.96193
0.91402 0.96194
0.91403 0.96195
0.91403 0.96196
0.91406 0.96197
0.91407 0.96198
0.91412 0.96199
0.91413 0.96200
0.91413 0.96201
0.91413 0.96202
0.91414 0.96203
0.91418 0.96204
0.91419 0.96205
0.91419 0.96206
0.91419 0.96207
0.91421 0.96208
0.91422 0.96209
0.91422 0.96210
0.91423 0.96211
0.91423 0.96212
0.91424 0.96213
0.91424 0.96214
0.91427 0.96215
0.91429 0.96216
0.91430 0.96217
0.91432 0.96218
0.91433 0.96219
0.91433 0.96220
0.91433 0.96221
0.91433 0.96222
0.91433 0.96223
0.91435 0.96224
0.91436 0.96225
0.91437 0.96226
0.91437 0.96227
0.91437 0.96228
0.91438 0.96229
0.91438 0.96230
0.91439 0.96231
0.91439 0.96232
0.91441 0.96233
0.91441 0.96234
0.91441 0.96235
0.91442 0.96236
0.91442 0.96237
0.91442 0.96238
0.91443 0.96239
0.91444 0.96240
0.91447 0.96241
0.91449 0.96242
0.91450 0.96243
0.91453 0.96244
0.91455 0.96245
0.91456 0.96246
0.91458 0.96247
0.91459 0.96248
0.91459 0.96249
0.91459 0.96250
0.91460 0.96251
0.91460 0.96252
0.91460 0.96253
0.91460 0.96254
0.91461 0.96255
0.91461 0.96256
0.91462 0.96257
0.91463 0.96258
0.91463 0.96259
0.91465 0.96260
0.91465 0.96261
0.91466 0.96262
0.91466 0.96263
0.91469 0.96264
0.91469 0.96265
0.91471 0.96266
0.91472 0.96267
0.91474 0.96268
0.91474 0.96269
0.91476 0.96270
0.91476 0.96271
0.91476 0.96272
0.91477 0.96273
0.91478 0.96274
0.91480 0.96275
0.91482 0.96276
0.91482 0.96277
0.91484 0.96278
0.91484 0.96279
0.91484 0.96280
0.91485 0.96281
0.91486 0.96282
0.91487 0.96283
0.91489 0.96284
0.91491 0.96285
0.91492 0.96286
0.91492 0.96287
0.91493 0.96288
0.91494 0.96289
0.91494 0.96290
0.91494 0.96291
0.91501 0.96292
0.91501 0.96293
0.91502 0.96294
0.91502 0.96295
0.91504 0.96296
0.91506 0.96297
0.91507 0.96298
0.91507 0.96299
0.91509 0.96300
0.91515 0.96301
0.91515 0.96302
0.91516 0.96303
0.91516 0.96304
0.91517 0.96305
0.91518 0.96306
0.91518 0.96307
0.91518 0.96308
0.91519 0.96309
0.91519 0.96310
0.91519 0.96311
0.91520 0.96312
0.91520 0.96313
0.91521 0.96314
0.91522 0.96315
0.91523 0.96316
0.91523 0.96317
0.91524 0.96318
0.91526 0.96319
0.91527 0.96320
0.91528 0.96321
0.91529 0.96322
0.91529 0.96323
0.91532 0.96324
0.91532 0.96325
0.91534 0.96326
0.91534 0.96327
0.91534 0.96328
0.91535 0.96329
0.91537 0.96330
0.91537 0.96331
0.91538 0.96332
0.91538 0.96333
0.91538 0.96334
0.91538 0.96335
0.91539 0.96336
0.91540 0.96337
0.91543 0.96338
0.91543 0.96339
0.91545 0.96340
0.91545 0.96341
0.91546 0.96342
0.91546 0.96343
0.91547 0.96344
0.91547 0.96345
0.91547 0.96346
0.91548 0.96347
0.91548 0.96348
0.91550 0.96349
0.91550 0.96350
0.91551 0.96351
0.91551 0.96352
0.91552 0.96353
0.91553 0.96354
0.91553 0.96355
0.91555 0.96356
0.91555 0.96357
0.91556 0.96358
0.91557 0.96359
0.91557 0.96360
0.91558 0.96361
0.91558 0.96362
0.91559 0.96363
0.91561 0.96364
0.91562 0.96365
0.91563 0.96366
0.91563 0.96367
0.91564 0.96368
0.91566 0.96369
0.91567 0.96370
0.91568 0.96371
0.91569 0.96372
0.91569 0.96373
0.91569 0.96374
0.91571 0.96375
0.91573 0.96376
0.91574 0.96377
0.91577 0.96378
0.91577 0.96379
0.91579 0.96380
0.91579 0.96381
0.91581 0.96382
0.91582 0.96383
0.91583 0.96384
0.91584 0.96385
0.91585 0.96386
0.91586 0.96387
0.91589 0.96388
0.91589 0.96389
0.91590 0.96390
0.91590 0.96391
0.91591 0.96392
0.91592 0.96393
0.91592 0.96394
0.91594 0.96395
0.91594 0.96396
0.91595 0.96397
0.91596 0.96398
0.91596 0.96399
0.91597 0.96400
0.91597 0.96401
0.91598 0.96402
0.91600 0.96403
0.91600 0.96404
0.91601 0.96405
0.91602 0.96406
0.91602 0.96407
0.91602 0.96408
0.91602 0.96409
0.91603 0.96410
0.91604 0.96411
0.91605 0.96412
0.91606 0.96413
0.91606 0.96414
0.91606 0.96415
0.91606 0.96416
0.91608 0.96417
0.91608 0.96418
0.91608 0.96419
0.91609 0.96420
0.91610 0.96421
0.91610 0.96422
0.91610 0.96423
0.91612 0.96424
0.91612 0.96425
0.91614 0.96426
0.91616 0.96427
0.91617 0.96428
0.91618 0.96429
0.91618 0.96430
0.91619 0.96431
0.91625 0.96432
0.91627 0.96433
0.91628 0.96434
0.91628 0.96435
0.91628 0.96436
0.91629 0.96437
0.91630 0.96438
0.91630 0.96439
0.91632 0.96440
0.91632 0.96441
0.91633 0.96442
0.91635 0.96443
0.91635 0.96444
0.91636 0.96445
0.91638 0.96446
0.91639 0.96447
0.91639 0.96448
0.91639 0.96449
0.91641 0.96450
0.91641 0.96451
0.91641 0.96452
0.91645 0.96453
0.91645 0.96454
0.91646 0.96455
0.91648 0.96456
0.91649 0.96457
0.91649 0.96458
0.91651 0.96459
0.91652 0.96460
0.91652 0.96461
0.91653 0.96462
0.91654 0.96463
0.91657 0.96464
0.91657 0.96465
0.91659 0.96466
0.91660 0.96467
0.91660 0.96468
0.91662 0.96469
0.91664 0.96470
0.91664 0.96471
0.91665 0.96472
0.91665 0.96473
0.91667 0.96474
0.91668 0.96475
0.91669 0.96476
0.91669 0.96477
0.91669 0.96478
0.91669 0.96479
0.91669 0.96480
0.91674 0.96481
0.91675 0.96482
0.91676 0.96483
0.91677 0.96484
0.91677 0.96485
0.91678 0.96486
0.91679 0.96487
0.91681 0.96488
0.91682 0.96489
0.91683 0.96490
0.91683 0.96491
0.91687 0.96492
0.91687 0.96493
0.91689 0.96494
0.91689 0.96495
0.91690 0.96496
0.91690 0.96497
0.91690 0.96498
0.91692 0.96499
0.91692 0.96500
0.91692 0.96501
0.91693 0.96502
0.91694 0.96503
0.91696 0.96504
0.91697 0.96505
0.91699 0.96506
0.91702 0.96507
0.91703 0.96508
0.91706 0.96509
0.91710 0.96510
0.91711 0.96511
0.91712 0.96512
0.91712 0.96513
0.91715 0.96514
0.91715 0.96515
0.91716 0.96516
0.91716 0.96517
0.91717 0.96518
0.91718 0.96519
0.91719 0.96520
0.91720 0.96521
0.91721 0.96522
0.91721 0.96523
0.91723 0.96524
0.91724 0.96525
0.91725 0.96526
0.91727 0.96527
0.91728 0.96528
0.91728 0.96529
0.91729 0.96530
0.91729 0.96531
0.91729 0.96532
0.91731 0.96533
0.91732 0.96534
0.91733 0.96535
0.91734 0.96536
0.91734 0.96537
0.91735 0.96538
0.91735 0.96539
0.91735 0.96540
0.91736 0.96541
0.91737 0.96542
0.91739 0.96543
0.91743 0.96544
0.91746 0.96545
0.91746 0.96546
0.91746 0.96547
0.91746 0.96548
0.91748 0.96549
0.91748 0.96550
0.91749 0.96551
0.91749 0.96552
0.91750 0.96553
0.91752 0.96554
0.91752 0.96555
0.91754 0.96556
0.91757 0.96557
0.91757 0.96558
0.91758 0.96559
0.91759 0.96560
0.91760 0.96561
0.91762 0.96562
0.91762 0.96563
0.91763 0.96564
0.91763 0.96565
0.91763 0.96566
0.91764 0.96567
0.91764 0.96568
0.91765 0.96569
0.91766 0.96570
0.91769 0.96571
0.91770 0.96572
0.91772 0.96573
0.91772 0.96574
0.91773 0.96575
0.91773 0.96576
0.91775 0.96577
0.91775 0.96578
0.91779 0.96579
0.91783 0.96580
0.91783 0.96581
0.91784 0.96582
0.91786 0.96583
0.91786 0.96584
0.91787 0.96585
0.91788 0.96586
0.91790 0.96587
0.91790 0.96588
0.91792 0.96589
0.91793 0.96590
0.91794 0.96591
0.91797 0.96592
0.91797 0.96593
0.91798 0.96594
0.91799 0.96595
0.91802 0.96596
0.91802 0.96597
0.91803 0.96598
0.91803 0.96599
0.91806 0.96600
0.91806 0.96601
0.91806 0.96602
0.91806 0.96603
0.91807 0.96604
0.91809 0.96605
0.91809 0.96606
0.91810 0.96607
0.91810 0.96608
0.91814 0.96609
0.91814 0.96610
0.91815 0.96611
0.91818 0.96612
0.91820 0.96613
0.91822 0.96614
0.91823 0.96615
0.91823 0.96616
0.91826 0.96617
0.91827 0.96618
0.91829 0.96619
0.91830 0.96620
0.91831 0.96621
0.91831 0.96622
0.91831 0.96623
0.91833 0.96624
0.91840 0.96625
0.91840 0.96626
0.91840 0.96627
0.91840 0.96628
0.91842 0.96629
0.91842 0.96630
0.91842 0.96631
0.91842 0.96632
0.91843 0.96633
0.91844 0.96634
0.91845 0.96635
0.91849 0.96636
0.91851 0.96637
0.91852 0.96638
0.91853 0.96639
0.91853 0.96640
0.91853 0.96641
0.91857 0.96642
0.91857 0.96643
0.91858 0.96644
0.91858 0.96645
0.91859 0.96646
0.91860 0.96647
0.91861 0.96648
0.91861 0.96649
0.91862 0.96650
0.91862 0.96651
0.91863 0.96652
0.91863 0.96653
0.91864 0.96654
0.91865 0.96655
0.91865 0.96656
0.91866 0.96657
0.91866 0.96658
0.91866 0.96659
0.91866 0.96660
0.91867 0.96661
0.91868 0.96662
0.91869 0.96663
0.91869 0.96664
0.91870 0.96665
0.91870 0.96666
0.91872 0.96667
0.91872 0.96668
0.91873 0.96669
0.91873 0.96670
0.91873 0.96671
0.91873 0.96672
0.91874 0.96673
0.91874 0.96674
0.91875 0.96675
0.91875 0.96676
0.91875 0.96677
0.91875 0.96678
0.91878 0.96679
0.91878 0.96680
0.91881 0.96681
0.91881 0.96682
0.91882 0.96683
0.91884 0.96684
0.91885 0.96685
0.91885 0.96686
0.91886 0.96687
0.91886 0.96688
0.91887 0.96689
0.91887 0.96690
0.91887 0.96691
0.91890 0.96692
0.91891 0.96693
0.91893 0.96694
0.91896 0.96695
0.91899 0.96696
0.91899 0.96697
0.91900 0.96698
0.91902 0.96699
0.91904 0.96700
0.91907 0.96701
0.91908 0.96702
0.91908 0.96703
0.91909 0.96704
0.91910 0.96705
0.91910 0.96706
0.91912 0.96707
0.91913 0.96708
0.91915 0.96709
0.91919 0.96710
0.91920 0.96711
0.91921 0.96712
0.91922 0.96713
0.91924 0.96714
0.91926 0.96715
0.91928 0.96716
0.91929 0.96717
0.91932 0.96718
0.91932 0.96719
0.91932 0.96720
0.91933 0.96721
0.91934 0.96722
0.91935 0.96723
0.91937 0.96724
0.91937 0.96725
0.91939 0.96726
0.91940 0.96727
0.91944 0.96728
0.91944 0.96729
0.91946 0.96730
0.91946 0.96731
0.91947 0.96732
0.91948 0.96733
0.91948 0.96734
0.91949 0.96735
0.91953 0.96736
0.91954 0.96737
0.91955 0.96738
0.91955 0.96739
0.91956 0.96740
0.91956 0.96741
0.91958 0.96742
0.91959 0.96743
0.91959 0.96744
0.91960 0.96745
0.91961 0.96746
0.91962 0.96747
0.91965 0.96748
0.91967 0.96749
0.91967 0.96750
0.91968 0.96751
0.91968 0.96752
0.91968 0.96753
0.91969 0.96754
0.91970 0.96755
0.91971 0.96756
0.91972 0.96757
0.91973 0.96758
0.91974 0.96759
0.91974 0.96760
0.91975 0.96761
0.91975 0.96762
0.91976 0.96763
0.91976 0.96764
0.91977 0.96765
0.91977 0.96766
0.91977 0.96767
0.91981 0.96768
0.91982 0.96769
0.91987 0.96770
0.91988 0.96771
0.91988 0.96772
0.91989 0.96773
0.91989 0.96774
0.91990 0.96775
0.91990 0.96776
0.91991 0.96777
0.91992 0.96778
0.91992 0.96779
0.91993 0.96780
0.91994 0.96781
0.91996 0.96782
0.91999 0.96783
0.92000 0.96784
0.92001 0.96785
0.92002 0.96786
0.92002 0.96787
0.92003 0.96788
0.92006 0.96789
0.92007 0.96790
0.92007 0.96791
0.92010 0.96792
0.92011 0.96793
0.92012 0.96794
0.92012 0.96795
0.92013 0.96796
0.92013 0.96797
0.92015 0.96798
0.92015 0.96799
0.92016 0.96800
0.92017 0.96801
0.92017 0.96802
0.92018 0.96803
0.92020 0.96804
0.92021 0.96805
0.92022 0.96806
0.92024 0.96807
0.92024 0.96808
0.92025 0.96809
0.92025 0.96810
0.92026 0.96811
0.92026 0.96812
0.92029 0.96813
0.92031 0.96814
0.92032 0.96815
0.92033 0.96816
0.92033 0.96817
0.92034 0.96818
0.92034 0.96819
0.92035 0.96820
0.92035 0.96821
0.92037 0.96822
0.92037 0.96823
0.92037 0.96824
0.92037 0.96825
0.92037 0.96826
0.92037 0.96827
0.92037 0.96828
0.92040 0.96829
0.92041 0.96830
0.92041 0.96831
0.92042 0.96832
0.92044 0.96833
0.92045 0.96834
0.92046 0.96835
0.92046 0.96836
0.92047 0.96837
0.92047 0.96838
0.92050 0.96839
0.92050 0.96840
0.92051 0.96841
0.92051 0.96842
0.92051 0.96843
0.92052 0.96844
0.92055 0.96845
0.92055 0.96846
0.92058 0.96847
0.92058 0.96848
0.92059 0.96849
0.92059 0.96850
0.92059 0.96851
0.92062 0.96852
0.92063 0.96853
0.92064 0.96854
0.92064 0.96855
0.92064 0.96856
0.92065 0.96857
0.92066 0.96858
0.92066 0.96859
0.92066 0.96860
0.92066 0.96861
0.92067 0.96862
0.92070 0.96863
0.92071 0.96864
0.92073 0.96865
0.92076 0.96866
0.92076 0.96867
0.92077 0.96868
0.92079 0.96869
0.92081 0.96870
0.92081 0.96871
0.92081 0.96872
0.92082 0.96873
0.92083 0.96874
0.92087 0.96875
0.92088 0.96876
0.92088 0.96877
0.92088 0.96878
0.92089 0.96879
0.92092 0.96880
0.92092 0.96881
0.92093 0.96882
0.92093 0.96883
0.92093 0.96884
0.92093 0.96885
0.92095 0.96886
0.92099 0.96887
0.92102 0.96888
0.92102 0.96889
0.92103 0.96890
0.92104 0.96891
0.92104 0.96892
0.92105 0.96893
0.92106 0.96894
0.92107 0.96895
0.92107 0.96896
0.92108 0.96897
0.92109 0.96898
0.92109 0.96899
0.92109 0.96900
0.92110 0.96901
0.92110 0.96902
0.92110 0.96903
0.92110 0.96904
0.92111 0.96905
0.92111 0.96906
0.92113 0.96907
0.92114 0.96908
0.92115 0.96909
0.92115 0.96910
0.92121 0.96911
0.92122 0.96912
0.92127 0.96913
0.92127 0.96914
0.92128 0.96915
0.92128 0.96916
0.92129 0.96917
0.92130 0.96918
0.92130 0.96919
0.92133 0.96920
0.92133 0.96921
0.92133 0.96922
0.92134 0.96923
0.92134 0.96924
0.92135 0.96925
0.92135 0.96926
0.92136 0.96927
0.92142 0.96928
0.92143 0.96929
0.92143 0.96930
0.92143 0.96931
0.92143 0.96932
0.92143 0.96933
0.92145 0.96934
0.92145 0.96935
0.92146 0.96936
0.92146 0.96937
0.92147 0.96938
0.92149 0.96939
0.92151 0.96940
0.92152 0.96941
0.92152 0.96942
0.92153 0.96943
0.92154 0.96944
0.92155 0.96945
0.92155 0.96946
0.92155 0.96947
0.92155 0.96948
0.92157 0.96949
0.92157 0.96950
0.92158 0.96951
0.92158 0.96952
0.92158 0.96953
0.92158 0.96954
0.92161 0.96955
0.92164 0.96956
0.92164 0.96957
0.92165 0.96958
0.92166 0.96959
0.92166 0.96960
0.92166 0.96961
0.92168 0.96962
0.92169 0.96963
0.92169 0.96964
0.92172 0.96965
0.92172 0.96966
0.92173 0.96967
0.92173 0.96968
0.92174 0.96969
0.92174 0.96970
0.92175 0.96971
0.92175 0.96972
0.92176 0.96973
0.92177 0.96974
0.92179 0.96975
0.92180 0.96976
0.92180 0.96977
0.92181 0.96978
0.92182 0.96979
0.92183 0.96980
0.92183 0.96981
0.92184 0.96982
0.92185 0.96983
0.92187 0.96984
0.92187 0.96985
0.92188 0.96986
0.92188 0.96987
0.92189 0.96988
0.92189 0.96989
0.92190 0.96990
0.92191 0.96991
0.92191 0.96992
0.92192 0.96993
0.92192 0.96994
0.92193 0.96995
0.92193 0.96996
0.92194 0.96997
0.92197 0.96998
0.92199 0.96999
0.92200 0.97000
0.92201 0.97001
0.92201 0.97002
0.92201 0.97003
0.92202 0.97004
0.92205 0.97005
0.92207 0.97006
0.92208 0.97007
0.92208 0.97008
0.92208 0.97009
0.92209 0.97010
0.92210 0.97011
0.92210 0.97012
0.92210 0.97013
0.92214 0.97014
0.92215 0.97015
0.92215 0.97016
0.92216 0.97017
0.92217 0.97018
0.92218 0.97019
0.92218 0.97020
0.92218 0.97021
0.92218 0.97022
0.92219 0.97023
0.92220 0.97024
0.92222 0.97025
0.92223 0.97026
0.92223 0.97027
0.92223 0.97028
0.92225 0.97029
0.92226 0.97030
0.92228 0.97031
0.92229 0.97032
0.92230 0.97033
0.92230 0.97034
0.92230 0.97035
0.92233 0.97036
0.92234 0.97037
0.92234 0.97038
0.92235 0.97039
0.92238 0.97040
0.92238 0.97041
0.92239 0.97042
0.92240 0.97043
0.92241 0.97044
0.92242 0.97045
0.92243 0.97046
0.92246 0.97047
0.92251 0.97048
0.92252 0.97049
0.92253 0.97050
0.92254 0.97051
0.92254 0.97052
0.92255 0.97053
0.92259 0.97054
0.92261 0.97055
0.92263 0.97056
0.92264 0.97057
0.92264 0.97058
0.92265 0.97059
0.92265 0.97060
0.92265 0.97061
0.92265 0.97062
0.92266 0.97063
0.92267 0.97064
0.92267 0.97065
0.92267 0.97066
0.92270 0.97067
0.92271 0.97068
0.92272 0.97069
0.92276 0.97070
0.92277 0.97071
0.92277 0.97072
0.92277 0.97073
0.92277 0.97074
0.92279 0.97075
0.92280 0.97076
0.92282 0.97077
0.92283 0.97078
0.92283 0.97079
0.92283 0.97080
0.92284 0.97081
0.92286 0.97082
0.92286 0.97083
0.92288 0.97084
0.92289 0.97085
0.92289 0.97086
0.92290 0.97087
0.92290 0.97088
0.92291 0.97089
0.92293 0.97090
0.92295 0.97091
0.92296 0.97092
0.92296 0.97093
0.92297 0.97094
0.92299 0.97095
0.92300 0.97096
0.92302 0.97097
0.92304 0.97098
0.92304 0.97099
0.92305 0.97100
0.92308 0.97101
0.92309 0.97102
0.92310 0.97103
0.92312 0.97104
0.92312 0.97105
0.92312 0.97106
0.92312 0.97107
0.92313 0.97108
0.92313 0.97109
0.92316 0.97110
0.92318 0.97111
0.92320 0.97112
0.92321 0.97113
0.92322 0.97114
0.92323 0.97115
0.92323 0.97116
0.92324 0.97117
0.92325 0.97118
0.92325 0.97119
0.92326 0.97120
0.92327 0.97121
0.92328 0.97122
0.92330 0.97123
0.92330 0.97124
0.92331 0.97125
0.92332 0.97126
0.92334 0.97127
0.92336 0.97128
0.92338 0.97129
0.92340 0.97130
0.92340 0.97131
0.92341 0.97132
0.92344 0.97133
0.92344 0.97134
0.92345 0.97135
0.92346 0.97136
0.92348 0.97137
0.92349 0.97138
0.92350 0.97139
0.92352 0.97140
0.92353 0.97141
0.92353 0.97142
0.92354 0.97143
0.92356 0.97144
0.92356 0.97145
0.92357 0.97146
0.92361 0.97147
0.92362 0.97148
0.92363 0.97149
0.92364 0.97150
0.92365 0.97151
0.92367 0.97152
0.92368 0.97153
0.92369 0.97154
0.92373 0.97155
0.92379 0.97156
0.92381 0.97157
0.92382 0.97158
0.92382 0.97159
0.92382 0.97160
0.92383 0.97161
0.92385 0.97162
0.92386 0.97163
0.92387 0.97164
0.92388 0.97165
0.92389 0.97166
0.92390 0.97167
0.92391 0.97168
0.92391 0.97169
0.92392 0.97170
0.92398 0.97171
0.92399 0.97172
0.92401 0.97173
0.92402 0.97174
0.92403 0.97175
0.92404 0.97176
0.92405 0.97177
0.92405 0.97178
0.92406 0.97179
0.92407 0.97180
0.92407 0.97181
0.92408 0.97182
0.92408 0.97183
0.92410 0.97184
0.92410 0.97185
0.92411 0.97186
0.92412 0.97187
0.92417 0.97188
0.92418 0.97189
0.92420 0.97190
0.92422 0.97191
0.92423 0.97192
0.92424 0.97193
0.92425 0.97194
0.92425 0.97195
0.92427 0.97196
0.92428 0.97197
0.92430 0.97198
0.92431 0.97199
0.92432 0.97200
0.92434 0.97201
0.92434 0.97202
0.92435 0.97203
0.92435 0.97204
0.92436 0.97205
0.92436 0.97206
0.92437 0.97207
0.92438 0.97208
0.92441 0.97209
0.92442 0.97210
0.92442 0.97211
0.92443 0.97212
0.92443 0.97213
0.92445 0.97214
0.92446 0.97215
0.92447 0.97216
0.92448 0.97217
0.92449 0.97218
0.92449 0.97219
0.92450 0.97220
0.92450 0.97221
0.92452 0.97222
0.92457 0.97223
0.92458 0.97224
0.92458 0.97225
0.92458 0.97226
0.92462 0.97227
0.92463 0.97228
0.92464 0.97229
0.92465 0.97230
0.92465 0.97231
0.92467 0.97232
0.92468 0.97233
0.92469 0.97234
0.92469 0.97235
0.92470 0.97236
0.92472 0.97237
0.92476 0.97238
0.92478 0.97239
0.92481 0.97240
0.92481 0.97241
0.92481 0.97242
0.92481 0.97243
0.92481 0.97244
0.92481 0.97245
0.92481 0.97246
0.92481 0.97247
0.92484 0.97248
0.92484 0.97249
0.92485 0.97250
0.92485 0.97251
0.92487 0.97252
0.92487 0.97253
0.92489 0.97254
0.92491 0.97255
0.92491 0.97256
0.92492 0.97257
0.92493 0.97258
0.92493 0.97259
0.92494 0.97260
0.92494 0.97261
0.92496 0.97262
0.92498 0.97263
0.92499 0.97264
0.92501 0.97265
0.92506 0.97266
0.92507 0.97267
0.92507 0.97268
0.92510 0.97269
0.92511 0.97270
0.92511 0.97271
0.92512 0.97272
0.92513 0.97273
0.92513 0.97274
0.92515 0.97275
0.92515 0.97276
0.92516 0.97277
0.92516 0.97278
0.92516 0.97279
0.92517 0.97280
0.92519 0.97281
0.92522 0.97282
0.92522 0.97283
0.92523 0.97284
0.92524 0.97285
0.92528 0.97286
0.92529 0.97287
0.92530 0.97288
0.92533 0.97289
0.92535 0.97290
0.92535 0.97291
0.92536 0.97292
0.92538 0.97293
0.92541 0.97294
0.92544 0.97295
0.92544 0.97296
0.92545 0.97297
0.92545 0.97298
0.92545 0.97299
0.92546 0.97300
0.92546 0.97301
0.92546 0.97302
0.92548 0.97303
0.92548 0.97304
0.92550 0.97305
0.92550 0.97306
0.92551 0.97307
0.92552 0.97308
0.92552 0.97309
0.92552 0.97310
0.92554 0.97311
0.92556 0.97312
0.92556 0.97313
0.92557 0.97314
0.92557 0.97315
0.92560 0.97316
0.92562 0.97317
0.92564 0.97318
0.92565 0.97319
0.92566 0.97320
0.92567 0.97321
0.92569 0.97322
0.92569 0.97323
0.92574 0.97324
0.92577 0.97325
0.92578 0.97326
0.92578 0.97327
0.92579 0.97328
0.92580 0.97329
0.92581 0.97330
0.92581 0.97331
0.92583 0.97332
0.92585 0.97333
0.92585 0.97334
0.92586 0.97335
0.92586 0.97336
0.92586 0.97337
0.92586 0.97338
0.92587 0.97339
0.92587 0.97340
0.92587 0.97341
0.92588 0.97342
0.92589 0.97343
0.92589 0.97344
0.92590 0.97345
0.92591 0.97346
0.92593 0.97347
0.92594 0.97348
0.92594 0.97349
0.92596 0.97350
0.92603 0.97351
0.92604 0.97352
0.92605 0.97353
0.92606 0.97354
0.92606 0.97355
0.92607 0.97356
0.92609 0.97357
0.92609 0.97358
0.92610 0.97359
0.92610 0.97360
0.92610 0.97361
0.92611 0.97362
0.92616 0.97363
0.92618 0.97364
0.92618 0.97365
0.92620 0.97366
0.92622 0.97367
0.92624 0.97368
0.92625 0.97369
0.92625 0.97370
0.92626 0.97371
0.92627 0.97372
0.92628 0.97373
0.92628 0.97374
0.92628 0.97375
0.92629 0.97376
0.92629 0.97377
0.92633 0.97378
0.92633 0.97379
0.92638 0.97380
0.92638 0.97381
0.92638 0.97382
0.92639 0.97383
0.92639 0.97384
0.92639 0.97385
0.92639 0.97386
0.92640 0.97387
0.92640 0.97388
0.92641 0.97389
0.92642 0.97390
0.92644 0.97391
0.92650 0.97392
0.92650 0.97393
0.92650 0.97394
0.92651 0.97395
0.92651 0.97396
0.92651 0.97397
0.92652 0.97398
0.92653 0.97399
0.92654 0.97400
0.92655 0.97401
0.92655 0.97402
0.92656 0.97403
0.92658 0.97404
0.92661 0.97405
0.92663 0.97406
0.92664 0.97407
0.92665 0.97408
0.92665 0.97409
0.92665 0.97410
0.92666 0.97411
0.92667 0.97412
0.92670 0.97413
0.92673 0.97414
0.92674 0.97415
0.92675 0.97416
0.92675 0.97417
0.92677 0.97418
0.92677 0.97419
0.92680 0.97420
0.92680 0.97421
0.92680 0.97422
0.92680 0.97423
0.92681 0.97424
0.92681 0.97425
0.92684 0.97426
0.92686 0.97427
0.92686 0.97428
0.92687 0.97429
0.92692 0.97430
0.92693 0.97431
0.92694 0.97432
0.92694 0.97433
0.92695 0.97434
0.92695 0.97435
0.92696 0.97436
0.92698 0.97437
0.92699 0.97438
0.92699 0.97439
0.92700 0.97440
0.92701 0.97441
0.92701 0.97442
0.92702 0.97443
0.92703 0.97444
0.92706 0.97445
0.92707 0.97446
0.92708 0.97447
0.92712 0.97448
0.92714 0.97449
0.92714 0.97450
0.92715 0.97451
0.92717 0.97452
0.92717 0.97453
0.92719 0.97454
0.92723 0.97455
0.92727 0.97456
0.92729 0.97457
0.92730 0.97458
0.92731 0.97459
0.92732 0.97460
0.92734 0.97461
0.92735 0.97462
0.92735 0.97463
0.92736 0.97464
0.92736 0.97465
0.92737 0.97466
0.92738 0.97467
0.92740 0.97468
0.92742 0.97469
0.92742 0.97470
0.92744 0.97471
0.92744 0.97472
0.92744 0.97473
0.92746 0.97474
0.92746 0.97475
0.92750 0.97476
0.92750 0.97477
0.92750 0.97478
0.92751 0.97479
0.92755 0.97480
0.92761 0.97481
0.92761 0.97482
0.92762 0.97483
0.92763 0.97484
0.92765 0.97485
0.92765 0.97486
0.92766 0.97487
0.92766 0.97488
0.92768 0.97489
0.92768 0.97490
0.92768 0.97491
0.92770 0.97492
0.92770 0.97493
0.92771 0.97494
0.92772 0.97495
0.92774 0.97496
0.92774 0.97497
0.92777 0.97498
0.92777 0.97499
0.92777 0.97500
0.92778 0.97501
0.92778 0.97502
0.92778 0.97503
0.92778 0.97504
0.92779 0.97505
0.92783 0.97506
0.92785 0.97507
0.92785 0.97508
0.92786 0.97509
0.92789 0.97510
0.92790 0.97511
0.92790 0.97512
0.92792 0.97513
0.92792 0.97514
0.92792 0.97515
0.92794 0.97516
0.92794 0.97517
0.92801 0.97518
0.92802 0.97519
0.92803 0.97520
0.92803 0.97521
0.92803 0.97522
0.92803 0.97523
0.92804 0.97524
0.92804 0.97525
0.92807 0.97526
0.92808 0.97527
0.92808 0.97528
0.92809 0.97529
0.92812 0.97530
0.92812 0.97531
0.92813 0.97532
0.92813 0.97533
0.92815 0.97534
0.92815 0.97535
0.92816 0.97536
0.92817 0.97537
0.92817 0.97538
0.92818 0.97539
0.92822 0.97540
0.92823 0.97541
0.92824 0.97542
0.92825 0.97543
0.92825 0.97544
0.92830 0.97545
0.92831 0.97546
0.92833 0.97547
0.92833 0.97548
0.92833 0.97549
0.92837 0.97550
0.92837 0.97551
0.92839 0.97552
0.92839 0.97553
0.92841 0.97554
0.92843 0.97555
0.92843 0.97556
0.92846 0.97557
0.92846 0.97558
0.92849 0.97559
0.92850 0.97560
0.92851 0.97561
0.92851 0.97562
0.92852 0.97563
0.92853 0.97564
0.92853 0.97565
0.92853 0.97566
0.92853 0.97567
0.92854 0.97568
0.92856 0.97569
0.92858 0.97570
0.92859 0.97571
0.92859 0.97572
0.92862 0.97573
0.92864 0.97574
0.92864 0.97575
0.92864 0.97576
0.92864 0.97577
0.92865 0.97578
0.92866 0.97579
0.92868 0.97580
0.92868 0.97581
0.92868 0.97582
0.92870 0.97583
0.92872 0.97584
0.92872 0.97585
0.92873 0.97586
0.92877 0.97587
0.92877 0.97588
0.92877 0.97589
0.92878 0.97590
0.92878 0.97591
0.92881 0.97592
0.92882 0.97593
0.92887 0.97594
0.92888 0.97595
0.92889 0.97596
0.92889 0.97597
0.92891 0.97598
0.92891 0.97599
0.92892 0.97600
0.92893 0.97601
0.92896 0.97602
0.92896 0.97603
0.92897 0.97604
0.92898 0.97605
0.92899 0.97606
0.92899 0.97607
0.92902 0.97608
0.92902 0.97609
0.92903 0.97610
0.92908 0.97611
0.92909 0.97612
0.92912 0.97613
0.92913 0.97614
0.92913 0.97615
0.92914 0.97616
0.92914 0.97617
0.92916 0.97618
0.92916 0.97619
0.92917 0.97620
0.92917 0.97621
0.92918 0.97622
0.92918 0.97623
0.92918 0.97624
0.92919 0.97625
0.92919 0.97626
0.92919 0.97627
0.92921 0.97628
0.92923 0.97629
0.92924 0.97630
0.92926 0.97631
0.92926 0.97632
0.92926 0.97633
0.92927 0.97634
0.92928 0.97635
0.92929 0.97636
0.92929 0.97637
0.92930 0.97638
0.92930 0.97639
0.92932 0.97640
0.92932 0.97641
0.92934 0.97642
0.92935 0.97643
0.92935 0.97644
0.92936 0.97645
0.92937 0.97646
0.92938 0.97647
0.92938 0.97648
0.92942 0.97649
0.92943 0.97650
0.92948 0.97651
0.92949 0.97652
0.92949 0.97653
0.92956 0.97654
0.92957 0.97655
0.92959 0.97656
0.92959 0.97657
0.92962 0.97658
0.92963 0.97659
0.92965 0.97660
0.92965 0.97661
0.92968 0.97662
0.92969 0.97663
0.92970 0.97664
0.92970 0.97665
0.92970 0.97666
0.92972 0.97667
0.92973 0.97668
0.92975 0.97669
0.92975 0.97670
0.92979 0.97671
0.92982 0.97672
0.92983 0.97673
0.92983 0.97674
0.92985 0.97675
0.92985 0.97676
0.92985 0.97677
0.92985 0.97678
0.92986 0.97679
0.92987 0.97680
0.92988 0.97681
0.92989 0.97682
0.92989 0.97683
0.92992 0.97684
0.92994 0.97685
0.92996 0.97686
0.92996 0.97687
0.92998 0.97688
0.92998 0.97689
0.93000 0.97690
0.93003 0.97691
0.93004 0.97692
0.93007 0.97693
0.93009 0.97694
0.93010 0.97695
0.93011 0.97696
0.93011 0.97697
0.93012 0.97698
0.93014 0.97699
0.93015 0.97700
0.93017 0.97701
0.93018 0.97702
0.93021 0.97703
0.93021 0.97704
0.93022 0.97705
0.93022 0.97706
0.93022 0.97707
0.93023 0.97708
0.93024 0.97709
0.93024 0.97710
0.93025 0.97711
0.93027 0.97712
0.93029 0.97713
0.93033 0.97714
0.93033 0.97715
0.93034 0.97716
0.93035 0.97717
0.93038 0.97718
0.93041 0.97719
0.93041 0.97720
0.93041 0.97721
0.93042 0.97722
0.93044 0.97723
0.93045 0.97724
0.93045 0.97725
0.93047 0.97726
0.93047 0.97727
0.93049 0.97728
0.93050 0.97729
0.93052 0.97730
0.93055 0.97731
0.93057 0.97732
0.93058 0.97733
0.93059 0.97734
0.93059 0.97735
0.93060 0.97736
0.93061 0.97737
0.93062 0.97738
0.93062 0.97739
0.93063 0.97740
0.93065 0.97741
0.93068 0.97742
0.93071 0.97743
0.93072 0.97744
0.93074 0.97745
0.93075 0.97746
0.93075 0.97747
0.93077 0.97748
0.93081 0.97749
0.93082 0.97750
0.93083 0.97751
0.93083 0.97752
0.93084 0.97753
0.93084 0.97754
0.93085 0.97755
0.93085 0.97756
0.93085 0.97757
0.93086 0.97758
0.93087 0.97759
0.93091 0.97760
0.93091 0.97761
0.93092 0.97762
0.93093 0.97763
0.93095 0.97764
0.93095 0.97765
0.93096 0.97766
0.93097 0.97767
0.93098 0.97768
0.93099 0.97769
0.93102 0.97770
0.93103 0.97771
0.93104 0.97772
0.93105 0.97773
0.93105 0.97774
0.93106 0.97775
0.93106 0.97776
0.93107 0.97777
0.93107 0.97778
0.93108 0.97779
0.93110 0.97780
0.93111 0.97781
0.93111 0.97782
0.93111 0.97783
0.93112 0.97784
0.93116 0.97785
0.93116 0.97786
0.93116 0.97787
0.93116 0.97788
0.93118 0.97789
0.93119 0.97790
0.93122 0.97791
0.93122 0.97792
0.93123 0.97793
0.93125 0.97794
0.93125 0.97795
0.93126 0.97796
0.93129 0.97797
0.93130 0.97798
0.93131 0.97799
0.93131 0.97800
0.93131 0.97801
0.93133 0.97802
0.93134 0.97803
0.93137 0.97804
0.93138 0.97805
0.93138 0.97806
0.93139 0.97807
0.93140 0.97808
0.93142 0.97809
0.93144 0.97810
0.93146 0.97811
0.93147 0.97812
0.93147 0.97813
0.93147 0.97814
0.93148 0.97815
0.93149 0.97816
0.93150 0.97817
0.93151 0.97818
0.93151 0.97819
0.93152 0.97820
0.93152 0.97821
0.93153 0.97822
0.93153 0.97823
0.93154 0.97824
0.93155 0.97825
0.93157 0.97826
0.93159 0.97827
0.93159 0.97828
0.93161 0.97829
0.93162 0.97830
0.93164 0.97831
0.93164 0.97832
0.93165 0.97833
0.93166 0.97834
0.93166 0.97835
0.93166 0.97836
0.93167 0.97837
0.93169 0.97838
0.93170 0.97839
0.93171 0.97840
0.93176 0.97841
0.93176 0.97842
0.93177 0.97843
0.93182 0.97844
0.93184 0.97845
0.93184 0.97846
0.93187 0.97847
0.93187 0.97848
0.93187 0.97849
0.93188 0.97850
0.93189 0.97851
0.93190 0.97852
0.93192 0.97853
0.93199 0.97854
0.93200 0.97855
0.93201 0.97856
0.93201 0.97857
0.93202 0.97858
0.93202 0.97859
0.93203 0.97860
0.93204 0.97861
0.93205 0.97862
0.93206 0.97863
0.93210 0.97864
0.93211 0.97865
0.93211 0.97866
0.93212 0.97867
0.93212 0.97868
0.93214 0.97869
0.93215 0.97870
0.93217 0.97871
0.93220 0.97872
0.93222 0.97873
0.93222 0.97874
0.93222 0.97875
0.93224 0.97876
0.93224 0.97877
0.93227 0.97878
0.93229 0.97879
0.93230 0.97880
0.93231 0.97881
0.93233 0.97882
0.93234 0.97883
0.93234 0.97884
0.93234 0.97885
0.93235 0.97886
0.93236 0.97887
0.93237 0.97888
0.93240 0.97889
0.93243 0.97890
0.93245 0.97891
0.93247 0.97892
0.93250 0.97893
0.93250 0.97894
0.93250 0.97895
0.93252 0.97896
0.93252 0.97897
0.93253 0.97898
0.93254 0.97899
0.93256 0.97900
0.93256 0.97901
0.93257 0.97902
0.93260 0.97903
0.93261 0.97904
0.93261 0.97905
0.93262 0.97906
0.93262 0.97907
0.93262 0.97908
0.93262 0.97909
0.93263 0.97910
0.93264 0.97911
0.93265 0.97912
0.93265 0.97913
0.93267 0.97914
0.93268 0.97915
0.93269 0.97916
0.93272 0.97917
0.93275 0.97918
0.93276 0.97919
0.93277 0.97920
0.93281 0.97921
0.93283 0.97922
0.93283 0.97923
0.93285 0.97924
0.93285 0.97925
0.93286 0.97926
0.93286 0.97927
0.93287 0.97928
0.93287 0.97929
0.93287 0.97930
0.93289 0.97931
0.93291 0.97932
0.93291 0.97933
0.93292 0.97934
0.93298 0.97935
0.93301 0.97936
0.93301 0.97937
0.93302 0.97938
0.93302 0.97939
0.93310 0.97940
0.93311 0.97941
0.93311 0.97942
0.93312 0.97943
0.93312 0.97944
0.93316 0.97945
0.93316 0.97946
0.93316 0.97947
0.93318 0.97948
0.93318 0.97949
0.93318 0.97950
0.93319 0.97951
0.93319 0.97952
0.93322 0.97953
0.93322 0.97954
0.93323 0.97955
0.93324 0.97956
0.93326 0.97957
0.93326 0.97958
0.93327 0.97959
0.93328 0.97960
0.93329 0.97961
0.93329 0.97962
0.93331 0.97963
0.93332 0.97964
0.93333 0.97965
0.93334 0.97966
0.93335 0.97967
0.93336 0.97968
0.93336 0.97969
0.93337 0.97970
0.93337 0.97971
0.93338 0.97972
0.93340 0.97973
0.93342 0.97974
0.93344 0.97975
0.93344 0.97976
0.93347 0.97977
0.93348 0.97978
0.93348 0.97979
0.93349 0.97980
0.93350 0.97981
0.93353 0.97982
0.93353 0.97983
0.93354 0.97984
0.93355 0.97985
0.93356 0.97986
0.93357 0.97987
0.93358 0.97988
0.93358 0.97989
0.93359 0.97990
0.93359 0.97991
0.93360 0.97992
0.93360 0.97993
0.93361 0.97994
0.93362 0.97995
0.93363 0.97996
0.93364 0.97997
0.93364 0.97998
0.93366 0.97999
0.93370 0.98000
0.93371 0.98001
0.93373 0.98002
0.93373 0.98003
0.93374 0.98004
0.93374 0.98005
0.93375 0.98006
0.93375 0.98007
0.93379 0.98008
0.93379 0.98009
0.93381 0.98010
0.93383 0.98011
0.93383 0.98012
0.93386 0.98013
0.93386 0.98014
0.93387 0.98015
0.93388 0.98016
0.93389 0.98017
0.93392 0.98018
0.93395 0.98019
0.93397 0.98020
0.93398 0.98021
0.93400 0.98022
0.93400 0.98023
0.93401 0.98024
0.93403 0.98025
0.93403 0.98026
0.93404 0.98027
0.93404 0.98028
0.93404 0.98029
0.93408 0.98030
0.93408 0.98031
0.93412 0.98032
0.93414 0.98033
0.93414 0.98034
0.93418 0.98035
0.93420 0.98036
0.93420 0.98037
0.93421 0.98038
0.93422 0.98039
0.93423 0.98040
0.93423 0.98041
0.93426 0.98042
0.93429 0.98043
0.93429 0.98044
0.93431 0.98045
0.93433 0.98046
0.93433 0.98047
0.93435 0.98048
0.93436 0.98049
0.93437 0.98050
0.93437 0.98051
0.93447 0.98052
0.93449 0.98053
0.93450 0.98054
0.93452 0.98055
0.93454 0.98056
0.93460 0.98057
0.93460 0.98058
0.93460 0.98059
0.93462 0.98060
0.93465 0.98061
0.93468 0.98062
0.93469 0.98063
0.93472 0.98064
0.93474 0.98065
0.93475 0.98066
0.93479 0.98067
0.93480 0.98068
0.93481 0.98069
0.93482 0.98070
0.93485 0.98071
0.93485 0.98072
0.93487 0.98073
0.93489 0.98074
0.93490 0.98075
0.93491 0.98076
0.93495 0.98077
0.93495 0.98078
0.93498 0.98079
0.93499 0.98080
0.93500 0.98081
0.93502 0.98082
0.93502 0.98083
0.93503 0.98084
0.93503 0.98085
0.93503 0.98086
0.93503 0.98087
0.93505 0.98088
0.93506 0.98089
0.93507 0.98090
0.93510 0.98091
0.93511 0.98092
0.93512 0.98093
0.93512 0.98094
0.93513 0.98095
0.93517 0.98096
0.93518 0.98097
0.93519 0.98098
0.93519 0.98099
0.93525 0.98100
0.93526 0.98101
0.93526 0.98102
0.93526 0.98103
0.93526 0.98104
0.93527 0.98105
0.93531 0.98106
0.93532 0.98107
0.93532 0.98108
0.93533 0.98109
0.93534 0.98110
0.93535 0.98111
0.93544 0.98112
0.93544 0.98113
0.93545 0.98114
0.93546 0.98115
0.93546 0.98116
0.93547 0.98117
0.93548 0.98118
0.93549 0.98119
0.93553 0.98120
0.93554 0.98121
0.93556 0.98122
0.93556 0.98123
0.93559 0.98124
0.93559 0.98125
0.93559 0.98126
0.93560 0.98127
0.93560 0.98128
0.93561 0.98129
0.93564 0.98130
0.93566 0.98131
0.93566 0.98132
0.93567 0.98133
0.93569 0.98134
0.93571 0.98135
0.93571 0.98136
0.93572 0.98137
0.93574 0.98138
0.93577 0.98139
0.93577 0.98140
0.93578 0.98141
0.93578 0.98142
0.93578 0.98143
0.93579 0.98144
0.93579 0.98145
0.93585 0.98146
0.93586 0.98147
0.93587 0.98148
0.93589 0.98149
0.93596 0.98150
0.93597 0.98151
0.93598 0.98152
0.93598 0.98153
0.93598 0.98154
0.93598 0.98155
0.93599 0.98156
0.93600 0.98157
0.93603 0.98158
0.93606 0.98159
0.93609 0.98160
0.93610 0.98161
0.93611 0.98162
0.93612 0.98163
0.93612 0.98164
0.93613 0.98165
0.93613 0.98166
0.93613 0.98167
0.93613 0.98168
0.93614 0.98169
0.93614 0.98170
0.93618 0.98171
0.93618 0.98172
0.93622 0.98173
0.93622 0.98174
0.93626 0.98175
0.93626 0.98176
0.93627 0.98177
0.93627 0.98178
0.93627 0.98179
0.93629 0.98180
0.93629 0.98181
0.93630 0.98182
0.93632 0.98183
0.93633 0.98184
0.93636 0.98185
0.93637 0.98186
0.93641 0.98187
0.93642 0.98188
0.93642 0.98189
0.93643 0.98190
0.93647 0.98191
0.93647 0.98192
0.93650 0.98193
0.93651 0.98194
0.93656 0.98195
0.93659 0.98196
0.93659 0.98197
0.93660 0.98198
0.93662 0.98199
0.93663 0.98200
0.93668 0.98201
0.93669 0.98202
0.93671 0.98203
0.93673 0.98204
0.93674 0.98205
0.93678 0.98206
0.93679 0.98207
0.93680 0.98208
0.93681 0.98209
0.93681 0.98210
0.93682 0.98211
0.93682 0.98212
0.93683 0.98213
0.93683 0.98214
0.93683 0.98215
0.93684 0.98216
0.93686 0.98217
0.93686 0.98218
0.93687 0.98219
0.93689 0.98220
0.93689 0.98221
0.93689 0.98222
0.93691 0.98223
0.93695 0.98224
0.93698 0.98225
0.93698 0.98226
0.93700 0.98227
0.93701 0.98228
0.93702 0.98229
0.93704 0.98230
0.93704 0.98231
0.93706 0.98232
0.93707 0.98233
0.93709 0.98234
0.93709 0.98235
0.93711 0.98236
0.93711 0.98237
0.93713 0.98238
0.93713 0.98239
0.93713 0.98240
0.93714 0.98241
0.93716 0.98242
0.93717 0.98243
0.93718 0.98244
0.93719 0.98245
0.93723 0.98246
0.93724 0.98247
0.93725 0.98248
0.93725 0.98249
0.93725 0.98250
0.93732 0.98251
0.93735 0.98252
0.93737 0.98253
0.93738 0.98254
0.93738 0.98255
0.93740 0.98256
0.93740 0.98257
0.93741 0.98258
0.93743 0.98259
0.93745 0.98260
0.93746 0.98261
0.93748 0.98262
0.93749 0.98263
0.93749 0.98264
0.93750 0.98265
0.93751 0.98266
0.93752 0.98267
0.93752 0.98268
0.93753 0.98269
0.93754 0.98270
0.93754 0.98271
0.93755 0.98272
0.93758 0.98273
0.93759 0.98274
0.93759 0.98275
0.93760 0.98276
0.93763 0.98277
0.93764 0.98278
0.93769 0.98279
0.93769 0.98280
0.93771 0.98281
0.93775 0.98282
0.93775 0.98283
0.93776 0.98284
0.93778 0.98285
0.93778 0.98286
0.93779 0.98287
0.93779 0.98288
0.93780 0.98289
0.93782 0.98290
0.93783 0.98291
0.93783 0.98292
0.93785 0.98293
0.93786 0.98294
0.93793 0.98295
0.93793 0.98296
0.93794 0.98297
0.93797 0.98298
0.93798 0.98299
0.93799 0.98300
0.93799 0.98301
0.93800 0.98302
0.93800 0.98303
0.93800 0.98304
0.93801 0.98305
0.93803 0.98306
0.93803 0.98307
0.93805 0.98308
0.93807 0.98309
0.93807 0.98310
0.93808 0.98311
0.93810 0.98312
0.93813 0.98313
0.93814 0.98314
0.93816 0.98315
0.93816 0.98316
0.93816 0.98317
0.93819 0.98318
0.93821 0.98319
0.93823 0.98320
0.93824 0.98321
0.93824 0.98322
0.93826 0.98323
0.93828 0.98324
0.93828 0.98325
0.93832 0.98326
0.93837 0.98327
0.93837 0.98328
0.93838 0.98329
0.93840 0.98330
0.93840 0.98331
0.93844 0.98332
0.93851 0.98333
0.93852 0.98334
0.93854 0.98335
0.93857 0.98336
0.93857 0.98337
0.93861 0.98338
0.93865 0.98339
0.93865 0.98340
0.93869 0.98341
0.93869 0.98342
0.93870 0.98343
0.93871 0.98344
0.93872 0.98345
0.93873 0.98346
0.93875 0.98347
0.93875 0.98348
0.93876 0.98349
0.93876 0.98350
0.93877 0.98351
0.93878 0.98352
0.93879 0.98353
0.93880 0.98354
0.93880 0.98355
0.93882 0.98356
0.93884 0.98357
0.93888 0.98358
0.93888 0.98359
0.93889 0.98360
0.93889 0.98361
0.93889 0.98362
0.93889 0.98363
0.93892 0.98364
0.93892 0.98365
0.93893 0.98366
0.93894 0.98367
0.93895 0.98368
0.93895 0.98369
0.93899 0.98370
0.93901 0.98371
0.93903 0.98372
0.93904 0.98373
0.93904 0.98374
0.93904 0.98375
0.93904 0.98376
0.93904 0.98377
0.93906 0.98378
0.93907 0.98379
0.93907 0.98380
0.93909 0.98381
0.93913 0.98382
0.93913 0.98383
0.93913 0.98384
0.93917 0.98385
0.93921 0.98386
0.93922 0.98387
0.93923 0.98388
0.93925 0.98389
0.93925 0.98390
0.93928 0.98391
0.93930 0.98392
0.93931 0.98393
0.93933 0.98394
0.93935 0.98395
0.93935 0.98396
0.93935 0.98397
0.93936 0.98398
0.93938 0.98399
0.93939 0.98400
0.93939 0.98401
0.93944 0.98402
0.93946 0.98403
0.93949 0.98404
0.93950 0.98405
0.93950 0.98406
0.93950 0.98407
0.93953 0.98408
0.93956 0.98409
0.93956 0.98410
0.93958 0.98411
0.93958 0.98412
0.93959 0.98413
0.93960 0.98414
0.93960 0.98415
0.93964 0.98416
0.93965 0.98417
0.93969 0.98418
0.93971 0.98419
0.93971 0.98420
0.93972 0.98421
0.93974 0.98422
0.93974 0.98423
0.93975 0.98424
0.93977 0.98425
0.93977 0.98426
0.93979 0.98427
0.93981 0.98428
0.93983 0.98429
0.93983 0.98430
0.93986 0.98431
0.93987 0.98432
0.93995 0.98433
0.93996 0.98434
0.93997 0.98435
0.93998 0.98436
0.93999 0.98437
0.94000 0.98438
0.94001 0.98439
0.94003 0.98440
0.94004 0.98441
0.94005 0.98442
0.94005 0.98443
0.94007 0.98444
0.94007 0.98445
0.94008 0.98446
0.94010 0.98447
0.94010 0.98448
0.94019 0.98449
0.94019 0.98450
0.94020 0.98451
0.94021 0.98452
0.94023 0.98453
0.94023 0.98454
0.94024 0.98455
0.94028 0.98456
0.94030 0.98457
0.94031 0.98458
0.94031 0.98459
0.94032 0.98460
0.94035 0.98461
0.94037 0.98462
0.94040 0.98463
0.94042 0.98464
0.94042 0.98465
0.94043 0.98466
0.94045 0.98467
0.94050 0.98468
0.94052 0.98469
0.94053 0.98470
0.94055 0.98471
0.94055 0.98472
0.94057 0.98473
0.94060 0.98474
0.94060 0.98475
0.94062 0.98476
0.94067 0.98477
0.94067 0.98478
0.94067 0.98479
0.94073 0.98480
0.94075 0.98481
0.94076 0.98482
0.94077 0.98483
0.94078 0.98484
0.94078 0.98485
0.94079 0.98486
0.94079 0.98487
0.94080 0.98488
0.94080 0.98489
0.94082 0.98490
0.94082 0.98491
0.94082 0.98492
0.94083 0.98493
0.94084 0.98494
0.94085 0.98495
0.94086 0.98496
0.94090 0.98497
0.94093 0.98498
0.94094 0.98499
0.94100 0.98500
0.94101 0.98501
0.94105 0.98502
0.94106 0.98503
0.94107 0.98504
0.94107 0.98505
0.94111 0.98506
0.94111 0.98507
0.94113 0.98508
0.94117 0.98509
0.94122 0.98510
0.94123 0.98511
0.94125 0.98512
0.94127 0.98513
0.94128 0.98514
0.94129 0.98515
0.94129 0.98516
0.94130 0.98517
0.94130 0.98518
0.94131 0.98519
0.94132 0.98520
0.94133 0.98521
0.94133 0.98522
0.94135 0.98523
0.94135 0.98524
0.94136 0.98525
0.94137 0.98526
0.94139 0.98527
0.94140 0.98528
0.94141 0.98529
0.94142 0.98530
0.94144 0.98531
0.94145 0.98532
0.94146 0.98533
0.94147 0.98534
0.94147 0.98535
0.94151 0.98536
0.94152 0.98537
0.94153 0.98538
0.94154 0.98539
0.94155 0.98540
0.94156 0.98541
0.94158 0.98542
0.94158 0.98543
0.94159 0.98544
0.94159 0.98545
0.94160 0.98546
0.94160 0.98547
0.94162 0.98548
0.94164 0.98549
0.94166 0.98550
0.94171 0.98551
0.94172 0.98552
0.94174 0.98553
0.94174 0.98554
0.94177 0.98555
0.94179 0.98556
0.94179 0.98557
0.94180 0.98558
0.94181 0.98559
0.94182 0.98560
0.94186 0.98561
0.94191 0.98562
0.94198 0.98563
0.94199 0.98564
0.94205 0.98565
0.94207 0.98566
0.94209 0.98567
0.94209 0.98568
0.94210 0.98569
0.94215 0.98570
0.94217 0.98571
0.94220 0.98572
0.94224 0.98573
0.94226 0.98574
0.94227 0.98575
0.94229 0.98576
0.94231 0.98577
0.94232 0.98578
0.94232 0.98579
0.94237 0.98580
0.94237 0.98581
0.94239 0.98582
0.94241 0.98583
0.94242 0.98584
0.94243 0.98585
0.94244 0.98586
0.94245 0.98587
0.94245 0.98588
0.94246 0.98589
0.94247 0.98590
0.94248 0.98591
0.94249 0.98592
0.94250 0.98593
0.94251 0.98594
0.94251 0.98595
0.94254 0.98596
0.94257 0.98597
0.94257 0.98598
0.94262 0.98599
0.94263 0.98600
0.94264 0.98601
0.94267 0.98602
0.94267 0.98603
0.94270 0.98604
0.94273 0.98605
0.94273 0.98606
0.94276 0.98607
0.94276 0.98608
0.94279 0.98609
0.94280 0.98610
0.94281 0.98611
0.94283 0.98612
0.94284 0.98613
0.94287 0.98614
0.94288 0.98615
0.94289 0.98616
0.94289 0.98617
0.94290 0.98618
0.94291 0.98619
0.94292 0.98620
0.94297 0.98621
0.94299 0.98622
0.94299 0.98623
0.94302 0.98624
0.94305 0.98625
0.94307 0.98626
0.94309 0.98627
0.94309 0.98628
0.94311 0.98629
0.94312 0.98630
0.94314 0.98631
0.94314 0.98632
0.94317 0.98633
0.94317 0.98634
0.94317 0.98635
0.94319 0.98636
0.94320 0.98637
0.94321 0.98638
0.94321 0.98639
0.94321 0.98640
0.94321 0.98641
0.94326 0.98642
0.94327 0.98643
0.94328 0.98644
0.94328 0.98645
0.94328 0.98646
0.94329 0.98647
0.94331 0.98648
0.94331 0.98649
0.94335 0.98650
0.94336 0.98651
0.94340 0.98652
0.94342 0.98653
0.94343 0.98654
0.94343 0.98655
0.94343 0.98656
0.94346 0.98657
0.94346 0.98658
0.94349 0.98659
0.94351 0.98660
0.94353 0.98661
0.94355 0.98662
0.94359 0.98663
0.94363 0.98664
0.94363 0.98665
0.94367 0.98666
0.94368 0.98667
0.94369 0.98668
0.94370 0.98669
0.94371 0.98670
0.94372 0.98671
0.94375 0.98672
0.94375 0.98673
0.94377 0.98674
0.94377 0.98675
0.94380 0.98676
0.94384 0.98677
0.94385 0.98678
0.94386 0.98679
0.94387 0.98680
0.94387 0.98681
0.94387 0.98682
0.94388 0.98683
0.94391 0.98684
0.94393 0.98685
0.94394 0.98686
0.94394 0.98687
0.94394 0.98688
0.94395 0.98689
0.94395 0.98690
0.94397 0.98691
0.94398 0.98692
0.94399 0.98693
0.94400 0.98694
0.94400 0.98695
0.94406 0.98696
0.94406 0.98697
0.94407 0.98698
0.94408 0.98699
0.94408 0.98700
0.94408 0.98701
0.94411 0.98702
0.94411 0.98703
0.94413 0.98704
0.94422 0.98705
0.94424 0.98706
0.94427 0.98707
0.94428 0.98708
0.94429 0.98709
0.94433 0.98710
0.94435 0.98711
0.94436 0.98712
0.94438 0.98713
0.94438 0.98714
0.94439 0.98715
0.94441 0.98716
0.94443 0.98717
0.94443 0.98718
0.94445 0.98719
0.94446 0.98720
0.94446 0.98721
0.94447 0.98722
0.94447 0.98723
0.94447 0.98724
0.94448 0.98725
0.94450 0.98726
0.94453 0.98727
0.94453 0.98728
0.94454 0.98729
0.94457 0.98730
0.94459 0.98731
0.94464 0.98732
0.94469 0.98733
0.94471 0.98734
0.94478 0.98735
0.94479 0.98736
0.94480 0.98737
0.94481 0.98738
0.94484 0.98739
0.94485 0.98740
0.94488 0.98741
0.94489 0.98742
0.94492 0.98743
0.94492 0.98744
0.94495 0.98745
0.94496 0.98746
0.94496 0.98747
0.94497 0.98748
0.94497 0.98749
0.94498 0.98750
0.94498 0.98751
0.94499 0.98752
0.94499 0.98753
0.94500 0.98754
0.94501 0.98755
0.94504 0.98756
0.94505 0.98757
0.94506 0.98758
0.94508 0.98759
0.94511 0.98760
0.94513 0.98761
0.94513 0.98762
0.94517 0.98763
0.94519 0.98764
0.94520 0.98765
0.94522 0.98766
0.94522 0.98767
0.94523 0.98768
0.94526 0.98769
0.94528 0.98770
0.94529 0.98771
0.94531 0.98772
0.94532 0.98773
0.94533 0.98774
0.94534 0.98775
0.94535 0.98776
0.94535 0.98777
0.94537 0.98778
0.94539 0.98779
0.94542 0.98780
0.94544 0.98781
0.94545 0.98782
0.94545 0.98783
0.94546 0.98784
0.94552 0.98785
0.94555 0.98786
0.94558 0.98787
0.94559 0.98788
0.94559 0.98789
0.94569 0.98790
0.94572 0.98791
0.94575 0.98792
0.94576 0.98793
0.94577 0.98794
0.94578 0.98795
0.94580 0.98796
0.94583 0.98797
0.94585 0.98798
0.94586 0.98799
0.94589 0.98800
0.94592 0.98801
0.94592 0.98802
0.94592 0.98803
0.94596 0.98804
0.94597 0.98805
0.94597 0.98806
0.94598 0.98807
0.94598 0.98808
0.94599 0.98809
0.94601 0.98810
0.94604 0.98811
0.94604 0.98812
0.94605 0.98813
0.94605 0.98814
0.94606 0.98815
0.94608 0.98816
0.94613 0.98817
0.94613 0.98818
0.94615 0.98819
0.94616 0.98820
0.94618 0.98821
0.94618 0.98822
0.94622 0.98823
0.94623 0.98824
0.94623 0.98825
0.94626 0.98826
0.94627 0.98827
0.94628 0.98828
0.94630 0.98829
0.94636 0.98830
0.94643 0.98831
0.94647 0.98832
0.94647 0.98833
0.94648 0.98834
0.94649 0.98835
0.94650 0.98836
0.94655 0.98837
0.94658 0.98838
0.94659 0.98839
0.94659 0.98840
0.94659 0.98841
0.94661 0.98842
0.94661 0.98843
0.94663 0.98844
0.94664 0.98845
0.94665 0.98846
0.94668 0.98847
0.94669 0.98848
0.94672 0.98849
0.94672 0.98850
0.94673 0.98851
0.94673 0.98852
0.94674 0.98853
0.94676 0.98854
0.94677 0.98855
0.94677 0.98856
0.94678 0.98857
0.94681 0.98858
0.94682 0.98859
0.94687 0.98860
0.94691 0.98861
0.94697 0.98862
0.94697 0.98863
0.94698 0.98864
0.94700 0.98865
0.94701 0.98866
0.94707 0.98867
0.94708 0.98868
0.94713 0.98869
0.94716 0.98870
0.94719 0.98871
0.94720 0.98872
0.94723 0.98873
0.94723 0.98874
0.94726 0.98875
0.94726 0.98876
0.94727 0.98877
0.94729 0.98878
0.94730 0.98879
0.94732 0.98880
0.94733 0.98881
0.94735 0.98882
0.94738 0.98883
0.94740 0.98884
0.94740 0.98885
0.94745 0.98886
0.94749 0.98887
0.94752 0.98888
0.94755 0.98889
0.94759 0.98890
0.94759 0.98891
0.94763 0.98892
0.94766 0.98893
0.94766 0.98894
0.94768 0.98895
0.94773 0.98896
0.94773 0.98897
0.94774 0.98898
0.94774 0.98899
0.94774 0.98900
0.94776 0.98901
0.94779 0.98902
0.94779 0.98903
0.94780 0.98904
0.94780 0.98905
0.94788 0.98906
0.94791 0.98907
0.94791 0.98908
0.94791 0.98909
0.94792 0.98910
0.94792 0.98911
0.94792 0.98912
0.94793 0.98913
0.94793 0.98914
0.94800 0.98915
0.94802 0.98916
0.94804 0.98917
0.94805 0.98918
0.94807 0.98919
0.94810 0.98920
0.94810 0.98921
0.94813 0.98922
0.94816 0.98923
0.94816 0.98924
0.94817 0.98925
0.94820 0.98926
0.94821 0.98927
0.94824 0.98928
0.94825 0.98929
0.94825 0.98930
0.94826 0.98931
0.94826 0.98932
0.94829 0.98933
0.94830 0.98934
0.94832 0.98935
0.94833 0.98936
0.94843 0.98937
0.94845 0.98938
0.94846 0.98939
0.94848 0.98940
0.94849 0.98941
0.94850 0.98942
0.94860 0.98943
0.94863 0.98944
0.94867 0.98945
0.94868 0.98946
0.94869 0.98947
0.94870 0.98948
0.94870 0.98949
0.94874 0.98950
0.94877 0.98951
0.94878 0.98952
0.94879 0.98953
0.94883 0.98954
0.94883 0.98955
0.94885 0.98956
0.94887 0.98957
0.94889 0.98958
0.94889 0.98959
0.94891 0.98960
0.94891 0.98961
0.94892 0.98962
0.94892 0.98963
0.94894 0.98964
0.94896 0.98965
0.94897 0.98966
0.94897 0.98967
0.94900 0.98968
0.94901 0.98969
0.94901 0.98970
0.94905 0.98971
0.94910 0.98972
0.94914 0.98973
0.94915 0.98974
0.94917 0.98975
0.94921 0.98976
0.94922 0.98977
0.94924 0.98978
0.94925 0.98979
0.94927 0.98980
0.94927 0.98981
0.94929 0.98982
0.94930 0.98983
0.94931 0.98984
0.94933 0.98985
0.94939 0.98986
0.94939 0.98987
0.94943 0.98988
0.94944 0.98989
0.94945 0.98990
0.94946 0.98991
0.94948 0.98992
0.94951 0.98993
0.94952 0.98994
0.94954 0.98995
0.94958 0.98996
0.94960 0.98997
0.94963 0.98998
0.94963 0.98999
0.94963 0.99000
0.94965 0.99001
0.94967 0.99002
0.94969 0.99003
0.94969 0.99004
0.94969 0.99005
0.94970 0.99006
0.94972 0.99007
0.94973 0.99008
0.94976 0.99009
0.94980 0.99010
0.94981 0.99011
0.94983 0.99012
0.94983 0.99013
0.94984 0.99014
0.94984 0.99015
0.94985 0.99016
0.94986 0.99017
0.94989 0.99018
0.94990 0.99019
0.94995 0.99020
0.94996 0.99021
0.94996 0.99022
0.94997 0.99023
0.94999 0.99024
0.95000 0.99025
0.95002 0.99026
0.95004 0.99027
0.95005 0.99028
0.95007 0.99029
0.95007 0.99030
0.95010 0.99031
0.95012 0.99032
0.95021 0.99033
0.95024 0.99034
0.95026 0.99035
0.95028 0.99036
0.95029 0.99037
0.95031 0.99038
0.95032 0.99039
0.95035 0.99040
0.95037 0.99041
0.95037 0.99042
0.95040 0.99043
0.95040 0.99044
0.95044 0.99045
0.95046 0.99046
0.95048 0.99047
0.95049 0.99048
0.95050 0.99049
0.95051 0.99050
0.95056 0.99051
0.95057 0.99052
0.95059 0.99053
0.95062 0.99054
0.95062 0.99055
0.95063 0.99056
0.95067 0.99057
0.95069 0.99058
0.95072 0.99059
0.95074 0.99060
0.95076 0.99061
0.95078 0.99062
0.95084 0.99063
0.95088 0.99064
0.95088 0.99065
0.95090 0.99066
0.95091 0.99067
0.95091 0.99068
0.95092 0.99069
0.95092 0.99070
0.95093 0.99071
0.95095 0.99072
0.95100 0.99073
0.95104 0.99074
0.95105 0.99075
0.95107 0.99076
0.95109 0.99077
0.95109 0.99078
0.95112 0.99079
0.95113 0.99080
0.95113 0.99081
0.95114 0.99082
0.95134 0.99083
0.95135 0.99084
0.95138 0.99085
0.95139 0.99086
0.95142 0.99087
0.95153 0.99088
0.95157 0.99089
0.95158 0.99090
0.95160 0.99091
0.95162 0.99092
0.95163 0.99093
0.95167 0.99094
0.95167 0.99095
0.95167 0.99096
0.95169 0.99097
0.95169 0.99098
0.95170 0.99099
0.95171 0.99100
0.95172 0.99101
0.95172 0.99102
0.95173 0.99103
0.95175 0.99104
0.95179 0.99105
0.95184 0.99106
0.95190 0.99107
0.95193 0.99108
0.95199 0.99109
0.95214 0.99110
0.95214 0.99111
0.95216 0.99112
0.95219 0.99113
0.95222 0.99114
0.95222 0.99115
0.95227 0.99116
0.95227 0.99117
0.95232 0.99118
0.95235 0.99119
0.95236 0.99120
0.95237 0.99121
0.95237 0.99122
0.95238 0.99123
0.95247 0.99124
0.95248 0.99125
0.95249 0.99126
0.95251 0.99127
0.95252 0.99128
0.95252 0.99129
0.95255 0.99130
0.95256 0.99131
0.95264 0.99132
0.95265 0.99133
0.95267 0.99134
0.95271 0.99135
0.95272 0.99136
0.95276 0.99137
0.95277 0.99138
0.95278 0.99139
0.95279 0.99140
0.95282 0.99141
0.95282 0.99142
0.95285 0.99143
0.95286 0.99144
0.95288 0.99145
0.95289 0.99146
0.95289 0.99147
0.95289 0.99148
0.95292 0.99149
0.95293 0.99150
0.95295 0.99151
0.95296 0.99152
0.95297 0.99153
0.95297 0.99154
0.95299 0.99155
0.95299 0.99156
0.95300 0.99157
0.95302 0.99158
0.95304 0.99159
0.95306 0.99160
0.95306 0.99161
0.95311 0.99162
0.95311 0.99163
0.95314 0.99164
0.95314 0.99165
0.95320 0.99166
0.95322 0.99167
0.95327 0.99168
0.95328 0.99169
0.95330 0.99170
0.95332 0.99171
0.95338 0.99172
0.95339 0.99173
0.95339 0.99174
0.95339 0.99175
0.95340 0.99176
0.95344 0.99177
0.95345 0.99178
0.95347 0.99179
0.95349 0.99180
0.95354 0.99181
0.95356 0.99182
0.95358 0.99183
0.95358 0.99184
0.95366 0.99185
0.95371 0.99186
0.95374 0.99187
0.95375 0.99188
0.95379 0.99189
0.95382 0.99190
0.95383 0.99191
0.95386 0.99192
0.95388 0.99193
0.95392 0.99194
0.95392 0.99195
0.95393 0.99196
0.95400 0.99197
0.95407 0.99198
0.95409 0.99199
0.95410 0.99200
0.95411 0.99201
0.95412 0.99202
0.95415 0.99203
0.95418 0.99204
0.95419 0.99205
0.95424 0.99206
0.95425 0.99207
0.95428 0.99208
0.95429 0.99209
0.95431 0.99210
0.95433 0.99211
0.95439 0.99212
0.95442 0.99213
0.95442 0.99214
0.95444 0.99215
0.95445 0.99216
0.95447 0.99217
0.95448 0.99218
0.95455 0.99219
0.95456 0.99220
0.95456 0.99221
0.95457 0.99222
0.95458 0.99223
0.95458 0.99224
0.95458 0.99225
0.95460 0.99226
0.95460 0.99227
0.95462 0.99228
0.95465 0.99229
0.95466 0.99230
0.95466 0.99231
0.95467 0.99232
0.95470 0.99233
0.95471 0.99234
0.95477 0.99235
0.95486 0.99236
0.95486 0.99237
0.95487 0.99238
0.95495 0.99239
0.95497 0.99240
0.95497 0.99241
0.95497 0.99242
0.95504 0.99243
0.95507 0.99244
0.95507 0.99245
0.95511 0.99246
0.95512 0.99247
0.95516 0.99248
0.95516 0.99249
0.95516 0.99250
0.95516 0.99251
0.95516 0.99252
0.95531 0.99253
0.95534 0.99254
0.95534 0.99255
0.95534 0.99256
0.95535 0.99257
0.95542 0.99258
0.95543 0.99259
0.95544 0.99260
0.95546 0.99261
0.95549 0.99262
0.95550 0.99263
0.95551 0.99264
0.95552 0.99265
0.95552 0.99266
0.95557 0.99267
0.95560 0.99268
0.95566 0.99269
0.95566 0.99270
0.95570 0.99271
0.95570 0.99272
0.95572 0.99273
0.95575 0.99274
0.95575 0.99275
0.95578 0.99276
0.95583 0.99277
0.95584 0.99278
0.95595 0.99279
0.95599 0.99280
0.95599 0.99281
0.95599 0.99282
0.95600 0.99283
0.95602 0.99284
0.95607 0.99285
0.95608 0.99286
0.95609 0.99287
0.95609 0.99288
0.95609 0.99289
0.95613 0.99290
0.95614 0.99291
0.95616 0.99292
0.95617 0.99293
0.95627 0.99294
0.95628 0.99295
0.95630 0.99296
0.95631 0.99297
0.95632 0.99298
0.95635 0.99299
0.95638 0.99300
0.95639 0.99301
0.95639 0.99302
0.95642 0.99303
0.95642 0.99304
0.95642 0.99305
0.95642 0.99306
0.95645 0.99307
0.95645 0.99308
0.95646 0.99309
0.95646 0.99310
0.95649 0.99311
0.95652 0.99312
0.95656 0.99313
0.95658 0.99314
0.95658 0.99315
0.95661 0.99316
0.95662 0.99317
0.95662 0.99318
0.95664 0.99319
0.95667 0.99320
0.95669 0.99321
0.95670 0.99322
0.95677 0.99323
0.95678 0.99324
0.95680 0.99325
0.95681 0.99326
0.95684 0.99327
0.95686 0.99328
0.95688 0.99329
0.95688 0.99330
0.95696 0.99331
0.95697 0.99332
0.95708 0.99333
0.95709 0.99334
0.95713 0.99335
0.95716 0.99336
0.95717 0.99337
0.95718 0.99338
0.95719 0.99339
0.95720 0.99340
0.95725 0.99341
0.95731 0.99342
0.95733 0.99343
0.95735 0.99344
0.95738 0.99345
0.95741 0.99346
0.95742 0.99347
0.95746 0.99348
0.95747 0.99349
0.95750 0.99350
0.95755 0.99351
0.95756 0.99352
0.95756 0.99353
0.95761 0.99354
0.95767 0.99355
0.95767 0.99356
0.95770 0.99357
0.95772 0.99358
0.95777 0.99359
0.95788 0.99360
0.95809 0.99361
0.95810 0.99362
0.95813 0.99363
0.95815 0.99364
0.95821 0.99365
0.95821 0.99366
0.95822 0.99367
0.95825 0.99368
0.95826 0.99369
0.95829 0.99370
0.95829 0.99371
0.95840 0.99372
0.95849 0.99373
0.95853 0.99374
0.95853 0.99375
0.95854 0.99376
0.95857 0.99377
0.95860 0.99378
0.95863 0.99379
0.95863 0.99380
0.95864 0.99381
0.95864 0.99382
0.95872 0.99383
0.95873 0.99384
0.95880 0.99385
0.95883 0.99386
0.95884 0.99387
0.95884 0.99388
0.95886 0.99389
0.95888 0.99390
0.95892 0.99391
0.95894 0.99392
0.95898 0.99393
0.95904 0.99394
0.95906 0.99395
0.95918 0.99396
0.95924 0.99397
0.95927 0.99398
0.95928 0.99399
0.95930 0.99400
0.95931 0.99401
0.95933 0.99402
0.95935 0.99403
0.95939 0.99404
0.95945 0.99405
0.95945 0.99406
0.95950 0.99407
0.95951 0.99408
0.95951 0.99409
0.95954 0.99410
0.95956 0.99411
0.95957 0.99412
0.95960 0.99413
0.95963 0.99414
0.95965 0.99415
0.95966 0.99416
0.95974 0.99417
0.95975 0.99418
0.95976 0.99419
0.95976 0.99420
0.95983 0.99421
0.95984 0.99422
0.95985 0.99423
0.95991 0.99424
0.95992 0.99425
0.95997 0.99426
0.95998 0.99427
0.96009 0.99428
0.96013 0.99429
0.96019 0.99430
0.96027 0.99431
0.96027 0.99432
0.96028 0.99433
0.96033 0.99434
0.96034 0.99435
0.96034 0.99436
0.96036 0.99437
0.96038 0.99438
0.96044 0.99439
0.96048 0.99440
0.96049 0.99441
0.96051 0.99442
0.96054 0.99443
0.96055 0.99444
0.96055 0.99445
0.96055 0.99446
0.96056 0.99447
0.96060 0.99448
0.96066 0.99449
0.96071 0.99450
0.96071 0.99451
0.96076 0.99452
0.96077 0.99453
0.96079 0.99454
0.96081 0.99455
0.96081 0.99456
0.96082 0.99457
0.96084 0.99458
0.96086 0.99459
0.96087 0.99460
0.96088 0.99461
0.96092 0.99462
0.96092 0.99463
0.96092 0.99464
0.96094 0.99465
0.96095 0.99466
0.96095 0.99467
0.96101 0.99468
0.96103 0.99469
0.96105 0.99470
0.96115 0.99471
0.96117 0.99472
0.96125 0.99473
0.96129 0.99474
0.96131 0.99475
0.96132 0.99476
0.96133 0.99477
0.96133 0.99478
0.96135 0.99479
0.96136 0.99480
0.96141 0.99481
0.96141 0.99482
0.96144 0.99483
0.96145 0.99484
0.96147 0.99485
0.96147 0.99486
0.96151 0.99487
0.96157 0.99488
0.96161 0.99489
0.96165 0.99490
0.96166 0.99491
0.96167 0.99492
0.96168 0.99493
0.96168 0.99494
0.96169 0.99495
0.96174 0.99496
0.96174 0.99497
0.96176 0.99498
0.96181 0.99499
0.96184 0.99500
0.96188 0.99501
0.96191 0.99502
0.96193 0.99503
0.96196 0.99504
0.96198 0.99505
0.96206 0.99506
0.96207 0.99507
0.96210 0.99508
0.96219 0.99509
0.96219 0.99510
0.96221 0.99511
0.96224 0.99512
0.96233 0.99513
0.96234 0.99514
0.96239 0.99515
0.96243 0.99516
0.96249 0.99517
0.96255 0.99518
0.96259 0.99519
0.96261 0.99520
0.96262 0.99521
0.96262 0.99522
0.96265 0.99523
0.96269 0.99524
0.96272 0.99525
0.96276 0.99526
0.96290 0.99527
0.96291 0.99528
0.96294 0.99529
0.96296 0.99530
0.96297 0.99531
0.96298 0.99532
0.96298 0.99533
0.96301 0.99534
0.96303 0.99535
0.96305 0.99536
0.96310 0.99537
0.96311 0.99538
0.96311 0.99539
0.96315 0.99540
0.96317 0.99541
0.96322 0.99542
0.96327 0.99543
0.96335 0.99544
0.96340 0.99545
0.96345 0.99546
0.96350 0.99547
0.96350 0.99548
0.96360 0.99549
0.96362 0.99550
0.96363 0.99551
0.96369 0.99552
0.96369 0.99553
0.96378 0.99554
0.96384 0.99555
0.96385 0.99556
0.96394 0.99557
0.96398 0.99558
0.96400 0.99559
0.96402 0.99560
0.96404 0.99561
0.96405 0.99562
0.96405 0.99563
0.96411 0.99564
0.96412 0.99565
0.96414 0.99566
0.96415 0.99567
0.96417 0.99568
0.96421 0.99569
0.96422 0.99570
0.96429 0.99571
0.96430 0.99572
0.96442 0.99573
0.96453 0.99574
0.96453 0.99575
0.96454 0.99576
0.96455 0.99577
0.96455 0.99578
0.96456 0.99579
0.96457 0.99580
0.96461 0.99581
0.96462 0.99582
0.96464 0.99583
0.96464 0.99584
0.96472 0.99585
0.96478 0.99586
0.96480 0.99587
0.96486 0.99588
0.96486 0.99589
0.96487 0.99590
0.96497 0.99591
0.96509 0.99592
0.96513 0.99593
0.96515 0.99594
0.96516 0.99595
0.96516 0.99596
0.96519 0.99597
0.96520 0.99598
0.96525 0.99599
0.96525 0.99600
0.96526 0.99601
0.96526 0.99602
0.96540 0.99603
0.96545 0.99604
0.96546 0.99605
0.96550 0.99606
0.96551 0.99607
0.96552 0.99608
0.96554 0.99609
0.96560 0.99610
0.96562 0.99611
0.96563 0.99612
0.96567 0.99613
0.96577 0.99614
0.96578 0.99615
0.96578 0.99616
0.96579 0.99617
0.96580 0.99618
0.96594 0.99619
0.96600 0.99620
0.96601 0.99621
0.96604 0.99622
0.96605 0.99623
0.96606 0.99624
0.96608 0.99625
0.96625 0.99626
0.96634 0.99627
0.96635 0.99628
0.96638 0.99629
0.96639 0.99630
0.96641 0.99631
0.96643 0.99632
0.96646 0.99633
0.96648 0.99634
0.96652 0.99635
0.96652 0.99636
0.96659 0.99637
0.96659 0.99638
0.96661 0.99639
0.96666 0.99640
0.96671 0.99641
0.96671 0.99642
0.96673 0.99643
0.96675 0.99644
0.96684 0.99645
0.96685 0.99646
0.96685 0.99647
0.96690 0.99648
0.96690 0.99649
0.96694 0.99650
0.96701 0.99651
0.96708 0.99652
0.96709 0.99653
0.96713 0.99654
0.96714 0.99655
0.96715 0.99656
0.96719 0.99657
0.96719 0.99658
0.96729 0.99659
0.96729 0.99660
0.96730 0.99661
0.96734 0.99662
0.96738 0.99663
0.96740 0.99664
0.96740 0.99665
0.96741 0.99666
0.96746 0.99667
0.96749 0.99668
0.96750 0.99669
0.96770 0.99670
0.96784 0.99671
0.96788 0.99672
0.96789 0.99673
0.96790 0.99674
0.96793 0.99675
0.96798 0.99676
0.96800 0.99677
0.96801 0.99678
0.96804 0.99679
0.96814 0.99680
0.96815 0.99681
0.96819 0.99682
0.96822 0.99683
0.96829 0.99684
0.96830 0.99685
0.96831 0.99686
0.96839 0.99687
0.96839 0.99688
0.96842 0.99689
0.96846 0.99690
0.96847 0.99691
0.96856 0.99692
0.96860 0.99693
0.96862 0.99694
0.96871 0.99695
0.96872 0.99696
0.96874 0.99697
0.96877 0.99698
0.96883 0.99699
0.96886 0.99700
0.96891 0.99701
0.96897 0.99702
0.96899 0.99703
0.96904 0.99704
0.96907 0.99705
0.96909 0.99706
0.96917 0.99707
0.96923 0.99708
0.96930 0.99709
0.96935 0.99710
0.96937 0.99711
0.96947 0.99712
0.96949 0.99713
0.96950 0.99714
0.96951 0.99715
0.96955 0.99716
0.96959 0.99717
0.96961 0.99718
0.96964 0.99719
0.96966 0.99720
0.96968 0.99721
0.96975 0.99722
0.96982 0.99723
0.96982 0.99724
0.96984 0.99725
0.96987 0.99726
0.96989 0.99727
0.96991 0.99728
0.96995 0.99729
0.97002 0.99730
0.97005 0.99731
0.97017 0.99732
0.97021 0.99733
0.97027 0.99734
0.97031 0.99735
0.97031 0.99736
0.97032 0.99737
0.97033 0.99738
0.97033 0.99739
0.97039 0.99740
0.97039 0.99741
0.97043 0.99742
0.97051 0.99743
0.97054 0.99744
0.97065 0.99745
0.97066 0.99746
0.97068 0.99747
0.97068 0.99748
0.97072 0.99749
0.97076 0.99750
0.97077 0.99751
0.97083 0.99752
0.97089 0.99753
0.97091 0.99754
0.97093 0.99755
0.97096 0.99756
0.97099 0.99757
0.97100 0.99758
0.97101 0.99759
0.97104 0.99760
0.97104 0.99761
0.97105 0.99762
0.97119 0.99763
0.97126 0.99764
0.97127 0.99765
0.97129 0.99766
0.97133 0.99767
0.97143 0.99768
0.97149 0.99769
0.97151 0.99770
0.97154 0.99771
0.97157 0.99772
0.97157 0.99773
0.97157 0.99774
0.97168 0.99775
0.97178 0.99776
0.97179 0.99777
0.97191 0.99778
0.97200 0.99779
0.97205 0.99780
0.97211 0.99781
0.97223 0.99782
0.97234 0.99783
0.97238 0.99784
0.97250 0.99785
0.97262 0.99786
0.97262 0.99787
0.97282 0.99788
0.97288 0.99789
0.97298 0.99790
0.97313 0.99791
0.97314 0.99792
0.97318 0.99793
0.97320 0.99794
0.97324 0.99795
0.97324 0.99796
0.97325 0.99797
0.97325 0.99798
0.97328 0.99799
0.97333 0.99800
0.97334 0.99801
0.97337 0.99802
0.97338 0.99803
0.97359 0.99804
0.97360 0.99805
0.97365 0.99806
0.97367 0.99807
0.97374 0.99808
0.97374 0.99809
0.97374 0.99810
0.97379 0.99811
0.97380 0.99812
0.97383 0.99813
0.97388 0.99814
0.97402 0.99815
0.97407 0.99816
0.97412 0.99817
0.97414 0.99818
0.97415 0.99819
0.97439 0.99820
0.97442 0.99821
0.97442 0.99822
0.97462 0.99823
0.97466 0.99824
0.97474 0.99825
0.97483 0.99826
0.97485 0.99827
0.97486 0.99828
0.97491 0.99829
0.97495 0.99830
0.97498 0.99831
0.97510 0.99832
0.97512 0.99833
0.97518 0.99834
0.97519 0.99835
0.97521 0.99836
0.97526 0.99837
0.97529 0.99838
0.97530 0.99839
0.97532 0.99840
0.97536 0.99841
0.97540 0.99842
0.97554 0.99843
0.97557 0.99844
0.97560 0.99845
0.97566 0.99846
0.97586 0.99847
0.97591 0.99848
0.97593 0.99849
0.97604 0.99850
0.97604 0.99851
0.97608 0.99852
0.97614 0.99853
0.97614 0.99854
0.97619 0.99855
0.97620 0.99856
0.97622 0.99857
0.97625 0.99858
0.97626 0.99859
0.97627 0.99860
0.97628 0.99861
0.97633 0.99862
0.97637 0.99863
0.97644 0.99864
0.97653 0.99865
0.97654 0.99866
0.97655 0.99867
0.97655 0.99868
0.97657 0.99869
0.97662 0.99870
0.97663 0.99871
0.97664 0.99872
0.97671 0.99873
0.97682 0.99874
0.97689 0.99875
0.97729 0.99876
0.97747 0.99877
0.97748 0.99878
0.97750 0.99879
0.97751 0.99880
0.97769 0.99881
0.97772 0.99882
0.97781 0.99883
0.97783 0.99884
0.97809 0.99885
0.97809 0.99886
0.97812 0.99887
0.97813 0.99888
0.97815 0.99889
0.97819 0.99890
0.97832 0.99891
0.97853 0.99892
0.97857 0.99893
0.97866 0.99894
0.97867 0.99895
0.97870 0.99896
0.97875 0.99897
0.97880 0.99898
0.97904 0.99899
0.97907 0.99900
0.97922 0.99901
0.97927 0.99902
0.97932 0.99903
0.97933 0.99904
0.97952 0.99905
0.97958 0.99906
0.97959 0.99907
0.97972 0.99908
0.97979 0.99909
0.97987 0.99910
0.98001 0.99911
0.98002 0.99912
0.98007 0.99913
0.98024 0.99914
0.98025 0.99915
0.98026 0.99916
0.98036 0.99917
0.98040 0.99918
0.98044 0.99919
0.98051 0.99920
0.98054 0.99921
0.98058 0.99922
0.98058 0.99923
0.98066 0.99924
0.98072 0.99925
0.98077 0.99926
0.98085 0.99927
0.98087 0.99928
0.98088 0.99929
0.98096 0.99930
0.98108 0.99931
0.98116 0.99932
0.98120 0.99933
0.98122 0.99934
0.98145 0.99935
0.98148 0.99936
0.98158 0.99937
0.98174 0.99938
0.98177 0.99939
0.98195 0.99940
0.98223 0.99941
0.98230 0.99942
0.98240 0.99943
0.98242 0.99944
0.98247 0.99945
0.98247 0.99946
0.98252 0.99947
0.98252 0.99948
0.98254 0.99949
0.98263 0.99950
0.98269 0.99951
0.98275 0.99952
0.98281 0.99953
0.98293 0.99954
0.98297 0.99955
0.98321 0.99956
0.98328 0.99957
0.98329 0.99958
0.98347 0.99959
0.98355 0.99960
0.98370 0.99961
0.98375 0.99962
0.98401 0.99963
0.98403 0.99964
0.98422 0.99965
0.98444 0.99966
0.98456 0.99967
0.98465 0.99968
0.98486 0.99969
0.98509 0.99970
0.98518 0.99971
0.98536 0.99972
0.98547 0.99973
0.98613 0.99974
0.98622 0.99975
0.98663 0.99976
0.98687 0.99977
0.98691 0.99978
0.98691 0.99979
0.98730 0.99980
0.98742 0.99981
0.98801 0.99982
0.98804 0.99983
0.98822 0.99984
0.98837 0.99985
0.98892 0.99986
0.98898 0.99987
0.98899 0.99988
0.98964 0.99989
0.98977 0.99990
0.99088 0.99991
0.99093 0.99992
0.99164 0.99993
0.99165 0.99994
0.99166 0.99995
0.99167 0.99996
0.99223 0.99997
0.99379 0.99998
0.99397 0.99999
0.99637 1.00000
};
\addlegendentry{URA - 2}
\addplot [color1, opacity=0.5]
table {%

0.00135 0.00001
0.00177 0.00002
0.00185 0.00003
0.00201 0.00004
0.00209 0.00005
0.00251 0.00006
0.00252 0.00007
0.00269 0.00008
0.00271 0.00009
0.00286 0.00010
0.00292 0.00011
0.00313 0.00012
0.00316 0.00013
0.00325 0.00014
0.00328 0.00015
0.00329 0.00016
0.00329 0.00017
0.00329 0.00018
0.00341 0.00019
0.00359 0.00020
0.00362 0.00021
0.00366 0.00022
0.00367 0.00023
0.00375 0.00024
0.00379 0.00025
0.00390 0.00026
0.00397 0.00027
0.00402 0.00028
0.00413 0.00029
0.00416 0.00030
0.00417 0.00031
0.00418 0.00032
0.00419 0.00033
0.00425 0.00034
0.00429 0.00035
0.00429 0.00036
0.00433 0.00037
0.00439 0.00038
0.00440 0.00039
0.00443 0.00040
0.00445 0.00041
0.00448 0.00042
0.00460 0.00043
0.00462 0.00044
0.00463 0.00045
0.00467 0.00046
0.00468 0.00047
0.00469 0.00048
0.00474 0.00049
0.00494 0.00050
0.00499 0.00051
0.00499 0.00052
0.00500 0.00053
0.00509 0.00054
0.00511 0.00055
0.00517 0.00056
0.00517 0.00057
0.00531 0.00058
0.00532 0.00059
0.00535 0.00060
0.00538 0.00061
0.00546 0.00062
0.00556 0.00063
0.00563 0.00064
0.00564 0.00065
0.00567 0.00066
0.00570 0.00067
0.00573 0.00068
0.00585 0.00069
0.00587 0.00070
0.00588 0.00071
0.00589 0.00072
0.00593 0.00073
0.00594 0.00074
0.00598 0.00075
0.00603 0.00076
0.00604 0.00077
0.00611 0.00078
0.00612 0.00079
0.00615 0.00080
0.00617 0.00081
0.00617 0.00082
0.00618 0.00083
0.00620 0.00084
0.00620 0.00085
0.00623 0.00086
0.00623 0.00087
0.00628 0.00088
0.00628 0.00089
0.00630 0.00090
0.00636 0.00091
0.00642 0.00092
0.00642 0.00093
0.00647 0.00094
0.00651 0.00095
0.00659 0.00096
0.00663 0.00097
0.00664 0.00098
0.00664 0.00099
0.00667 0.00100
0.00681 0.00101
0.00682 0.00102
0.00694 0.00103
0.00695 0.00104
0.00698 0.00105
0.00700 0.00106
0.00701 0.00107
0.00701 0.00108
0.00706 0.00109
0.00709 0.00110
0.00714 0.00111
0.00719 0.00112
0.00720 0.00113
0.00721 0.00114
0.00721 0.00115
0.00723 0.00116
0.00724 0.00117
0.00729 0.00118
0.00739 0.00119
0.00740 0.00120
0.00741 0.00121
0.00746 0.00122
0.00746 0.00123
0.00749 0.00124
0.00750 0.00125
0.00751 0.00126
0.00751 0.00127
0.00752 0.00128
0.00760 0.00129
0.00767 0.00130
0.00768 0.00131
0.00776 0.00132
0.00777 0.00133
0.00777 0.00134
0.00779 0.00135
0.00779 0.00136
0.00782 0.00137
0.00783 0.00138
0.00783 0.00139
0.00786 0.00140
0.00793 0.00141
0.00793 0.00142
0.00795 0.00143
0.00801 0.00144
0.00802 0.00145
0.00807 0.00146
0.00809 0.00147
0.00809 0.00148
0.00809 0.00149
0.00811 0.00150
0.00813 0.00151
0.00813 0.00152
0.00818 0.00153
0.00821 0.00154
0.00823 0.00155
0.00823 0.00156
0.00825 0.00157
0.00825 0.00158
0.00828 0.00159
0.00828 0.00160
0.00829 0.00161
0.00831 0.00162
0.00832 0.00163
0.00833 0.00164
0.00836 0.00165
0.00840 0.00166
0.00841 0.00167
0.00842 0.00168
0.00847 0.00169
0.00857 0.00170
0.00857 0.00171
0.00858 0.00172
0.00865 0.00173
0.00866 0.00174
0.00867 0.00175
0.00869 0.00176
0.00877 0.00177
0.00882 0.00178
0.00882 0.00179
0.00886 0.00180
0.00886 0.00181
0.00886 0.00182
0.00892 0.00183
0.00894 0.00184
0.00895 0.00185
0.00895 0.00186
0.00896 0.00187
0.00898 0.00188
0.00902 0.00189
0.00905 0.00190
0.00905 0.00191
0.00912 0.00192
0.00913 0.00193
0.00914 0.00194
0.00914 0.00195
0.00914 0.00196
0.00915 0.00197
0.00916 0.00198
0.00916 0.00199
0.00918 0.00200
0.00919 0.00201
0.00924 0.00202
0.00924 0.00203
0.00926 0.00204
0.00926 0.00205
0.00927 0.00206
0.00928 0.00207
0.00930 0.00208
0.00931 0.00209
0.00931 0.00210
0.00935 0.00211
0.00936 0.00212
0.00940 0.00213
0.00942 0.00214
0.00944 0.00215
0.00949 0.00216
0.00950 0.00217
0.00950 0.00218
0.00955 0.00219
0.00957 0.00220
0.00957 0.00221
0.00960 0.00222
0.00961 0.00223
0.00963 0.00224
0.00963 0.00225
0.00965 0.00226
0.00969 0.00227
0.00970 0.00228
0.00970 0.00229
0.00983 0.00230
0.00984 0.00231
0.00984 0.00232
0.00985 0.00233
0.00987 0.00234
0.00992 0.00235
0.00994 0.00236
0.00995 0.00237
0.00996 0.00238
0.00999 0.00239
0.00999 0.00240
0.00999 0.00241
0.01004 0.00242
0.01006 0.00243
0.01017 0.00244
0.01019 0.00245
0.01020 0.00246
0.01020 0.00247
0.01025 0.00248
0.01026 0.00249
0.01026 0.00250
0.01026 0.00251
0.01027 0.00252
0.01028 0.00253
0.01028 0.00254
0.01029 0.00255
0.01035 0.00256
0.01036 0.00257
0.01036 0.00258
0.01046 0.00259
0.01050 0.00260
0.01052 0.00261
0.01054 0.00262
0.01054 0.00263
0.01054 0.00264
0.01055 0.00265
0.01055 0.00266
0.01056 0.00267
0.01057 0.00268
0.01059 0.00269
0.01062 0.00270
0.01062 0.00271
0.01065 0.00272
0.01066 0.00273
0.01066 0.00274
0.01070 0.00275
0.01073 0.00276
0.01075 0.00277
0.01076 0.00278
0.01077 0.00279
0.01080 0.00280
0.01081 0.00281
0.01082 0.00282
0.01082 0.00283
0.01084 0.00284
0.01084 0.00285
0.01087 0.00286
0.01087 0.00287
0.01089 0.00288
0.01094 0.00289
0.01096 0.00290
0.01104 0.00291
0.01107 0.00292
0.01108 0.00293
0.01108 0.00294
0.01109 0.00295
0.01111 0.00296
0.01112 0.00297
0.01113 0.00298
0.01114 0.00299
0.01115 0.00300
0.01122 0.00301
0.01123 0.00302
0.01124 0.00303
0.01126 0.00304
0.01127 0.00305
0.01129 0.00306
0.01132 0.00307
0.01134 0.00308
0.01137 0.00309
0.01138 0.00310
0.01138 0.00311
0.01138 0.00312
0.01140 0.00313
0.01141 0.00314
0.01141 0.00315
0.01142 0.00316
0.01142 0.00317
0.01143 0.00318
0.01145 0.00319
0.01146 0.00320
0.01146 0.00321
0.01148 0.00322
0.01149 0.00323
0.01151 0.00324
0.01152 0.00325
0.01153 0.00326
0.01153 0.00327
0.01156 0.00328
0.01157 0.00329
0.01157 0.00330
0.01158 0.00331
0.01159 0.00332
0.01160 0.00333
0.01161 0.00334
0.01164 0.00335
0.01164 0.00336
0.01165 0.00337
0.01166 0.00338
0.01166 0.00339
0.01168 0.00340
0.01171 0.00341
0.01175 0.00342
0.01176 0.00343
0.01179 0.00344
0.01179 0.00345
0.01180 0.00346
0.01182 0.00347
0.01182 0.00348
0.01183 0.00349
0.01187 0.00350
0.01187 0.00351
0.01188 0.00352
0.01188 0.00353
0.01192 0.00354
0.01193 0.00355
0.01195 0.00356
0.01198 0.00357
0.01198 0.00358
0.01204 0.00359
0.01205 0.00360
0.01205 0.00361
0.01207 0.00362
0.01208 0.00363
0.01212 0.00364
0.01213 0.00365
0.01213 0.00366
0.01213 0.00367
0.01214 0.00368
0.01215 0.00369
0.01216 0.00370
0.01219 0.00371
0.01220 0.00372
0.01222 0.00373
0.01225 0.00374
0.01225 0.00375
0.01226 0.00376
0.01227 0.00377
0.01231 0.00378
0.01231 0.00379
0.01235 0.00380
0.01238 0.00381
0.01240 0.00382
0.01243 0.00383
0.01243 0.00384
0.01244 0.00385
0.01250 0.00386
0.01250 0.00387
0.01251 0.00388
0.01252 0.00389
0.01253 0.00390
0.01253 0.00391
0.01255 0.00392
0.01256 0.00393
0.01256 0.00394
0.01257 0.00395
0.01258 0.00396
0.01258 0.00397
0.01259 0.00398
0.01262 0.00399
0.01264 0.00400
0.01265 0.00401
0.01265 0.00402
0.01267 0.00403
0.01271 0.00404
0.01273 0.00405
0.01273 0.00406
0.01274 0.00407
0.01276 0.00408
0.01280 0.00409
0.01282 0.00410
0.01285 0.00411
0.01287 0.00412
0.01289 0.00413
0.01291 0.00414
0.01292 0.00415
0.01294 0.00416
0.01295 0.00417
0.01297 0.00418
0.01298 0.00419
0.01303 0.00420
0.01304 0.00421
0.01306 0.00422
0.01307 0.00423
0.01311 0.00424
0.01312 0.00425
0.01312 0.00426
0.01313 0.00427
0.01314 0.00428
0.01317 0.00429
0.01317 0.00430
0.01318 0.00431
0.01319 0.00432
0.01321 0.00433
0.01324 0.00434
0.01329 0.00435
0.01329 0.00436
0.01330 0.00437
0.01330 0.00438
0.01330 0.00439
0.01331 0.00440
0.01331 0.00441
0.01334 0.00442
0.01339 0.00443
0.01340 0.00444
0.01342 0.00445
0.01342 0.00446
0.01342 0.00447
0.01343 0.00448
0.01345 0.00449
0.01347 0.00450
0.01348 0.00451
0.01349 0.00452
0.01349 0.00453
0.01350 0.00454
0.01350 0.00455
0.01352 0.00456
0.01354 0.00457
0.01355 0.00458
0.01355 0.00459
0.01356 0.00460
0.01357 0.00461
0.01360 0.00462
0.01360 0.00463
0.01363 0.00464
0.01364 0.00465
0.01364 0.00466
0.01365 0.00467
0.01367 0.00468
0.01368 0.00469
0.01368 0.00470
0.01369 0.00471
0.01371 0.00472
0.01373 0.00473
0.01374 0.00474
0.01377 0.00475
0.01380 0.00476
0.01380 0.00477
0.01381 0.00478
0.01382 0.00479
0.01385 0.00480
0.01387 0.00481
0.01388 0.00482
0.01389 0.00483
0.01391 0.00484
0.01392 0.00485
0.01392 0.00486
0.01392 0.00487
0.01398 0.00488
0.01403 0.00489
0.01404 0.00490
0.01407 0.00491
0.01408 0.00492
0.01411 0.00493
0.01413 0.00494
0.01416 0.00495
0.01419 0.00496
0.01420 0.00497
0.01424 0.00498
0.01425 0.00499
0.01425 0.00500
0.01428 0.00501
0.01430 0.00502
0.01435 0.00503
0.01437 0.00504
0.01438 0.00505
0.01439 0.00506
0.01439 0.00507
0.01442 0.00508
0.01443 0.00509
0.01447 0.00510
0.01449 0.00511
0.01450 0.00512
0.01456 0.00513
0.01463 0.00514
0.01464 0.00515
0.01466 0.00516
0.01468 0.00517
0.01472 0.00518
0.01473 0.00519
0.01474 0.00520
0.01476 0.00521
0.01480 0.00522
0.01480 0.00523
0.01481 0.00524
0.01482 0.00525
0.01482 0.00526
0.01486 0.00527
0.01486 0.00528
0.01487 0.00529
0.01488 0.00530
0.01489 0.00531
0.01493 0.00532
0.01493 0.00533
0.01493 0.00534
0.01493 0.00535
0.01495 0.00536
0.01495 0.00537
0.01501 0.00538
0.01501 0.00539
0.01504 0.00540
0.01504 0.00541
0.01505 0.00542
0.01517 0.00543
0.01517 0.00544
0.01518 0.00545
0.01518 0.00546
0.01519 0.00547
0.01522 0.00548
0.01522 0.00549
0.01522 0.00550
0.01522 0.00551
0.01523 0.00552
0.01523 0.00553
0.01524 0.00554
0.01525 0.00555
0.01525 0.00556
0.01534 0.00557
0.01536 0.00558
0.01537 0.00559
0.01538 0.00560
0.01541 0.00561
0.01543 0.00562
0.01544 0.00563
0.01544 0.00564
0.01546 0.00565
0.01546 0.00566
0.01548 0.00567
0.01548 0.00568
0.01548 0.00569
0.01552 0.00570
0.01552 0.00571
0.01552 0.00572
0.01553 0.00573
0.01554 0.00574
0.01554 0.00575
0.01554 0.00576
0.01554 0.00577
0.01558 0.00578
0.01560 0.00579
0.01562 0.00580
0.01562 0.00581
0.01564 0.00582
0.01568 0.00583
0.01569 0.00584
0.01569 0.00585
0.01570 0.00586
0.01571 0.00587
0.01574 0.00588
0.01574 0.00589
0.01575 0.00590
0.01576 0.00591
0.01576 0.00592
0.01577 0.00593
0.01579 0.00594
0.01580 0.00595
0.01580 0.00596
0.01581 0.00597
0.01581 0.00598
0.01582 0.00599
0.01583 0.00600
0.01583 0.00601
0.01583 0.00602
0.01584 0.00603
0.01584 0.00604
0.01586 0.00605
0.01586 0.00606
0.01588 0.00607
0.01588 0.00608
0.01590 0.00609
0.01592 0.00610
0.01592 0.00611
0.01594 0.00612
0.01595 0.00613
0.01597 0.00614
0.01598 0.00615
0.01600 0.00616
0.01601 0.00617
0.01601 0.00618
0.01604 0.00619
0.01606 0.00620
0.01607 0.00621
0.01611 0.00622
0.01612 0.00623
0.01613 0.00624
0.01614 0.00625
0.01614 0.00626
0.01615 0.00627
0.01616 0.00628
0.01616 0.00629
0.01617 0.00630
0.01618 0.00631
0.01620 0.00632
0.01620 0.00633
0.01621 0.00634
0.01621 0.00635
0.01621 0.00636
0.01625 0.00637
0.01627 0.00638
0.01627 0.00639
0.01628 0.00640
0.01631 0.00641
0.01632 0.00642
0.01632 0.00643
0.01634 0.00644
0.01635 0.00645
0.01636 0.00646
0.01637 0.00647
0.01638 0.00648
0.01640 0.00649
0.01640 0.00650
0.01641 0.00651
0.01642 0.00652
0.01643 0.00653
0.01645 0.00654
0.01646 0.00655
0.01648 0.00656
0.01648 0.00657
0.01649 0.00658
0.01650 0.00659
0.01650 0.00660
0.01651 0.00661
0.01653 0.00662
0.01654 0.00663
0.01654 0.00664
0.01655 0.00665
0.01657 0.00666
0.01661 0.00667
0.01663 0.00668
0.01667 0.00669
0.01667 0.00670
0.01670 0.00671
0.01671 0.00672
0.01672 0.00673
0.01673 0.00674
0.01673 0.00675
0.01679 0.00676
0.01680 0.00677
0.01681 0.00678
0.01683 0.00679
0.01683 0.00680
0.01684 0.00681
0.01684 0.00682
0.01686 0.00683
0.01688 0.00684
0.01688 0.00685
0.01689 0.00686
0.01689 0.00687
0.01692 0.00688
0.01694 0.00689
0.01694 0.00690
0.01698 0.00691
0.01701 0.00692
0.01703 0.00693
0.01706 0.00694
0.01706 0.00695
0.01706 0.00696
0.01707 0.00697
0.01708 0.00698
0.01709 0.00699
0.01711 0.00700
0.01713 0.00701
0.01716 0.00702
0.01717 0.00703
0.01719 0.00704
0.01721 0.00705
0.01722 0.00706
0.01723 0.00707
0.01724 0.00708
0.01728 0.00709
0.01730 0.00710
0.01732 0.00711
0.01733 0.00712
0.01734 0.00713
0.01735 0.00714
0.01735 0.00715
0.01737 0.00716
0.01740 0.00717
0.01741 0.00718
0.01741 0.00719
0.01744 0.00720
0.01744 0.00721
0.01747 0.00722
0.01748 0.00723
0.01748 0.00724
0.01748 0.00725
0.01749 0.00726
0.01749 0.00727
0.01754 0.00728
0.01755 0.00729
0.01756 0.00730
0.01758 0.00731
0.01761 0.00732
0.01763 0.00733
0.01765 0.00734
0.01766 0.00735
0.01769 0.00736
0.01770 0.00737
0.01770 0.00738
0.01770 0.00739
0.01773 0.00740
0.01781 0.00741
0.01783 0.00742
0.01786 0.00743
0.01788 0.00744
0.01790 0.00745
0.01790 0.00746
0.01791 0.00747
0.01792 0.00748
0.01793 0.00749
0.01796 0.00750
0.01798 0.00751
0.01800 0.00752
0.01803 0.00753
0.01803 0.00754
0.01803 0.00755
0.01805 0.00756
0.01805 0.00757
0.01807 0.00758
0.01808 0.00759
0.01811 0.00760
0.01811 0.00761
0.01812 0.00762
0.01819 0.00763
0.01824 0.00764
0.01825 0.00765
0.01825 0.00766
0.01826 0.00767
0.01826 0.00768
0.01828 0.00769
0.01832 0.00770
0.01832 0.00771
0.01833 0.00772
0.01833 0.00773
0.01834 0.00774
0.01834 0.00775
0.01834 0.00776
0.01836 0.00777
0.01836 0.00778
0.01837 0.00779
0.01838 0.00780
0.01838 0.00781
0.01839 0.00782
0.01840 0.00783
0.01841 0.00784
0.01841 0.00785
0.01842 0.00786
0.01843 0.00787
0.01843 0.00788
0.01843 0.00789
0.01843 0.00790
0.01843 0.00791
0.01844 0.00792
0.01845 0.00793
0.01848 0.00794
0.01848 0.00795
0.01849 0.00796
0.01850 0.00797
0.01850 0.00798
0.01850 0.00799
0.01851 0.00800
0.01853 0.00801
0.01854 0.00802
0.01854 0.00803
0.01857 0.00804
0.01860 0.00805
0.01860 0.00806
0.01860 0.00807
0.01861 0.00808
0.01861 0.00809
0.01862 0.00810
0.01863 0.00811
0.01866 0.00812
0.01867 0.00813
0.01867 0.00814
0.01868 0.00815
0.01870 0.00816
0.01872 0.00817
0.01872 0.00818
0.01873 0.00819
0.01874 0.00820
0.01874 0.00821
0.01874 0.00822
0.01875 0.00823
0.01875 0.00824
0.01877 0.00825
0.01878 0.00826
0.01879 0.00827
0.01880 0.00828
0.01881 0.00829
0.01882 0.00830
0.01883 0.00831
0.01886 0.00832
0.01889 0.00833
0.01890 0.00834
0.01890 0.00835
0.01890 0.00836
0.01892 0.00837
0.01894 0.00838
0.01895 0.00839
0.01896 0.00840
0.01897 0.00841
0.01897 0.00842
0.01898 0.00843
0.01899 0.00844
0.01899 0.00845
0.01899 0.00846
0.01899 0.00847
0.01900 0.00848
0.01900 0.00849
0.01903 0.00850
0.01906 0.00851
0.01907 0.00852
0.01908 0.00853
0.01909 0.00854
0.01909 0.00855
0.01913 0.00856
0.01914 0.00857
0.01917 0.00858
0.01917 0.00859
0.01917 0.00860
0.01917 0.00861
0.01920 0.00862
0.01921 0.00863
0.01922 0.00864
0.01923 0.00865
0.01925 0.00866
0.01928 0.00867
0.01929 0.00868
0.01934 0.00869
0.01934 0.00870
0.01935 0.00871
0.01937 0.00872
0.01938 0.00873
0.01938 0.00874
0.01939 0.00875
0.01939 0.00876
0.01940 0.00877
0.01941 0.00878
0.01941 0.00879
0.01944 0.00880
0.01944 0.00881
0.01944 0.00882
0.01946 0.00883
0.01947 0.00884
0.01947 0.00885
0.01948 0.00886
0.01948 0.00887
0.01950 0.00888
0.01954 0.00889
0.01956 0.00890
0.01956 0.00891
0.01956 0.00892
0.01958 0.00893
0.01964 0.00894
0.01968 0.00895
0.01969 0.00896
0.01969 0.00897
0.01970 0.00898
0.01973 0.00899
0.01974 0.00900
0.01974 0.00901
0.01975 0.00902
0.01976 0.00903
0.01977 0.00904
0.01978 0.00905
0.01979 0.00906
0.01980 0.00907
0.01981 0.00908
0.01982 0.00909
0.01983 0.00910
0.01987 0.00911
0.01987 0.00912
0.01988 0.00913
0.01988 0.00914
0.01989 0.00915
0.01989 0.00916
0.01990 0.00917
0.01991 0.00918
0.01992 0.00919
0.01993 0.00920
0.01993 0.00921
0.01993 0.00922
0.01993 0.00923
0.01994 0.00924
0.01995 0.00925
0.01998 0.00926
0.02002 0.00927
0.02006 0.00928
0.02014 0.00929
0.02014 0.00930
0.02015 0.00931
0.02017 0.00932
0.02019 0.00933
0.02021 0.00934
0.02022 0.00935
0.02024 0.00936
0.02024 0.00937
0.02025 0.00938
0.02025 0.00939
0.02026 0.00940
0.02027 0.00941
0.02028 0.00942
0.02028 0.00943
0.02030 0.00944
0.02034 0.00945
0.02042 0.00946
0.02043 0.00947
0.02048 0.00948
0.02048 0.00949
0.02048 0.00950
0.02050 0.00951
0.02050 0.00952
0.02051 0.00953
0.02052 0.00954
0.02053 0.00955
0.02054 0.00956
0.02056 0.00957
0.02059 0.00958
0.02061 0.00959
0.02061 0.00960
0.02061 0.00961
0.02064 0.00962
0.02068 0.00963
0.02068 0.00964
0.02070 0.00965
0.02070 0.00966
0.02071 0.00967
0.02072 0.00968
0.02073 0.00969
0.02073 0.00970
0.02074 0.00971
0.02075 0.00972
0.02078 0.00973
0.02079 0.00974
0.02080 0.00975
0.02080 0.00976
0.02082 0.00977
0.02085 0.00978
0.02087 0.00979
0.02088 0.00980
0.02090 0.00981
0.02091 0.00982
0.02092 0.00983
0.02092 0.00984
0.02097 0.00985
0.02101 0.00986
0.02103 0.00987
0.02103 0.00988
0.02105 0.00989
0.02105 0.00990
0.02107 0.00991
0.02108 0.00992
0.02108 0.00993
0.02109 0.00994
0.02113 0.00995
0.02113 0.00996
0.02114 0.00997
0.02115 0.00998
0.02115 0.00999
0.02120 0.01000
0.02123 0.01001
0.02123 0.01002
0.02125 0.01003
0.02126 0.01004
0.02126 0.01005
0.02130 0.01006
0.02130 0.01007
0.02131 0.01008
0.02132 0.01009
0.02134 0.01010
0.02135 0.01011
0.02135 0.01012
0.02136 0.01013
0.02137 0.01014
0.02138 0.01015
0.02140 0.01016
0.02141 0.01017
0.02143 0.01018
0.02143 0.01019
0.02144 0.01020
0.02147 0.01021
0.02148 0.01022
0.02150 0.01023
0.02151 0.01024
0.02153 0.01025
0.02153 0.01026
0.02154 0.01027
0.02154 0.01028
0.02157 0.01029
0.02157 0.01030
0.02157 0.01031
0.02158 0.01032
0.02158 0.01033
0.02159 0.01034
0.02160 0.01035
0.02160 0.01036
0.02161 0.01037
0.02161 0.01038
0.02162 0.01039
0.02164 0.01040
0.02164 0.01041
0.02166 0.01042
0.02166 0.01043
0.02167 0.01044
0.02170 0.01045
0.02170 0.01046
0.02171 0.01047
0.02172 0.01048
0.02173 0.01049
0.02173 0.01050
0.02174 0.01051
0.02175 0.01052
0.02179 0.01053
0.02182 0.01054
0.02186 0.01055
0.02187 0.01056
0.02187 0.01057
0.02187 0.01058
0.02187 0.01059
0.02188 0.01060
0.02189 0.01061
0.02191 0.01062
0.02191 0.01063
0.02192 0.01064
0.02195 0.01065
0.02196 0.01066
0.02197 0.01067
0.02198 0.01068
0.02198 0.01069
0.02199 0.01070
0.02204 0.01071
0.02207 0.01072
0.02208 0.01073
0.02208 0.01074
0.02209 0.01075
0.02211 0.01076
0.02212 0.01077
0.02212 0.01078
0.02212 0.01079
0.02212 0.01080
0.02213 0.01081
0.02214 0.01082
0.02214 0.01083
0.02215 0.01084
0.02215 0.01085
0.02216 0.01086
0.02216 0.01087
0.02216 0.01088
0.02216 0.01089
0.02219 0.01090
0.02219 0.01091
0.02219 0.01092
0.02221 0.01093
0.02225 0.01094
0.02225 0.01095
0.02225 0.01096
0.02229 0.01097
0.02230 0.01098
0.02230 0.01099
0.02231 0.01100
0.02232 0.01101
0.02236 0.01102
0.02236 0.01103
0.02236 0.01104
0.02238 0.01105
0.02238 0.01106
0.02239 0.01107
0.02241 0.01108
0.02242 0.01109
0.02243 0.01110
0.02243 0.01111
0.02244 0.01112
0.02245 0.01113
0.02247 0.01114
0.02253 0.01115
0.02254 0.01116
0.02260 0.01117
0.02260 0.01118
0.02261 0.01119
0.02261 0.01120
0.02262 0.01121
0.02264 0.01122
0.02266 0.01123
0.02266 0.01124
0.02267 0.01125
0.02267 0.01126
0.02269 0.01127
0.02273 0.01128
0.02273 0.01129
0.02273 0.01130
0.02274 0.01131
0.02275 0.01132
0.02275 0.01133
0.02275 0.01134
0.02275 0.01135
0.02276 0.01136
0.02278 0.01137
0.02279 0.01138
0.02279 0.01139
0.02281 0.01140
0.02284 0.01141
0.02285 0.01142
0.02286 0.01143
0.02288 0.01144
0.02288 0.01145
0.02289 0.01146
0.02289 0.01147
0.02290 0.01148
0.02291 0.01149
0.02292 0.01150
0.02293 0.01151
0.02293 0.01152
0.02294 0.01153
0.02295 0.01154
0.02297 0.01155
0.02298 0.01156
0.02300 0.01157
0.02300 0.01158
0.02300 0.01159
0.02303 0.01160
0.02303 0.01161
0.02304 0.01162
0.02306 0.01163
0.02307 0.01164
0.02308 0.01165
0.02310 0.01166
0.02310 0.01167
0.02312 0.01168
0.02312 0.01169
0.02315 0.01170
0.02316 0.01171
0.02316 0.01172
0.02318 0.01173
0.02319 0.01174
0.02320 0.01175
0.02320 0.01176
0.02323 0.01177
0.02323 0.01178
0.02323 0.01179
0.02323 0.01180
0.02324 0.01181
0.02326 0.01182
0.02326 0.01183
0.02326 0.01184
0.02327 0.01185
0.02328 0.01186
0.02331 0.01187
0.02331 0.01188
0.02332 0.01189
0.02332 0.01190
0.02335 0.01191
0.02335 0.01192
0.02336 0.01193
0.02336 0.01194
0.02336 0.01195
0.02337 0.01196
0.02338 0.01197
0.02339 0.01198
0.02341 0.01199
0.02342 0.01200
0.02342 0.01201
0.02343 0.01202
0.02344 0.01203
0.02345 0.01204
0.02346 0.01205
0.02348 0.01206
0.02350 0.01207
0.02352 0.01208
0.02352 0.01209
0.02352 0.01210
0.02354 0.01211
0.02356 0.01212
0.02356 0.01213
0.02357 0.01214
0.02357 0.01215
0.02358 0.01216
0.02358 0.01217
0.02359 0.01218
0.02361 0.01219
0.02361 0.01220
0.02362 0.01221
0.02362 0.01222
0.02363 0.01223
0.02365 0.01224
0.02366 0.01225
0.02368 0.01226
0.02369 0.01227
0.02370 0.01228
0.02374 0.01229
0.02375 0.01230
0.02375 0.01231
0.02375 0.01232
0.02377 0.01233
0.02377 0.01234
0.02380 0.01235
0.02382 0.01236
0.02383 0.01237
0.02385 0.01238
0.02385 0.01239
0.02386 0.01240
0.02386 0.01241
0.02386 0.01242
0.02389 0.01243
0.02391 0.01244
0.02393 0.01245
0.02394 0.01246
0.02395 0.01247
0.02395 0.01248
0.02398 0.01249
0.02399 0.01250
0.02400 0.01251
0.02400 0.01252
0.02401 0.01253
0.02404 0.01254
0.02404 0.01255
0.02404 0.01256
0.02406 0.01257
0.02406 0.01258
0.02406 0.01259
0.02408 0.01260
0.02409 0.01261
0.02409 0.01262
0.02409 0.01263
0.02410 0.01264
0.02412 0.01265
0.02413 0.01266
0.02413 0.01267
0.02414 0.01268
0.02416 0.01269
0.02417 0.01270
0.02420 0.01271
0.02420 0.01272
0.02421 0.01273
0.02423 0.01274
0.02424 0.01275
0.02426 0.01276
0.02426 0.01277
0.02428 0.01278
0.02428 0.01279
0.02429 0.01280
0.02430 0.01281
0.02433 0.01282
0.02434 0.01283
0.02435 0.01284
0.02435 0.01285
0.02435 0.01286
0.02438 0.01287
0.02438 0.01288
0.02439 0.01289
0.02439 0.01290
0.02439 0.01291
0.02442 0.01292
0.02443 0.01293
0.02445 0.01294
0.02446 0.01295
0.02447 0.01296
0.02450 0.01297
0.02452 0.01298
0.02455 0.01299
0.02456 0.01300
0.02457 0.01301
0.02457 0.01302
0.02457 0.01303
0.02460 0.01304
0.02461 0.01305
0.02464 0.01306
0.02464 0.01307
0.02465 0.01308
0.02465 0.01309
0.02466 0.01310
0.02467 0.01311
0.02467 0.01312
0.02468 0.01313
0.02470 0.01314
0.02472 0.01315
0.02473 0.01316
0.02477 0.01317
0.02478 0.01318
0.02479 0.01319
0.02483 0.01320
0.02483 0.01321
0.02484 0.01322
0.02485 0.01323
0.02486 0.01324
0.02486 0.01325
0.02487 0.01326
0.02487 0.01327
0.02489 0.01328
0.02490 0.01329
0.02491 0.01330
0.02492 0.01331
0.02492 0.01332
0.02498 0.01333
0.02498 0.01334
0.02498 0.01335
0.02499 0.01336
0.02500 0.01337
0.02502 0.01338
0.02504 0.01339
0.02504 0.01340
0.02504 0.01341
0.02507 0.01342
0.02508 0.01343
0.02508 0.01344
0.02509 0.01345
0.02509 0.01346
0.02511 0.01347
0.02511 0.01348
0.02511 0.01349
0.02513 0.01350
0.02515 0.01351
0.02515 0.01352
0.02517 0.01353
0.02517 0.01354
0.02518 0.01355
0.02520 0.01356
0.02521 0.01357
0.02527 0.01358
0.02527 0.01359
0.02528 0.01360
0.02529 0.01361
0.02530 0.01362
0.02536 0.01363
0.02536 0.01364
0.02537 0.01365
0.02537 0.01366
0.02538 0.01367
0.02538 0.01368
0.02540 0.01369
0.02541 0.01370
0.02542 0.01371
0.02542 0.01372
0.02543 0.01373
0.02543 0.01374
0.02544 0.01375
0.02545 0.01376
0.02545 0.01377
0.02545 0.01378
0.02548 0.01379
0.02548 0.01380
0.02549 0.01381
0.02551 0.01382
0.02551 0.01383
0.02552 0.01384
0.02552 0.01385
0.02552 0.01386
0.02554 0.01387
0.02555 0.01388
0.02558 0.01389
0.02559 0.01390
0.02559 0.01391
0.02561 0.01392
0.02562 0.01393
0.02563 0.01394
0.02563 0.01395
0.02564 0.01396
0.02565 0.01397
0.02565 0.01398
0.02566 0.01399
0.02566 0.01400
0.02566 0.01401
0.02568 0.01402
0.02569 0.01403
0.02571 0.01404
0.02573 0.01405
0.02574 0.01406
0.02574 0.01407
0.02575 0.01408
0.02577 0.01409
0.02580 0.01410
0.02580 0.01411
0.02580 0.01412
0.02581 0.01413
0.02583 0.01414
0.02583 0.01415
0.02583 0.01416
0.02585 0.01417
0.02586 0.01418
0.02587 0.01419
0.02588 0.01420
0.02590 0.01421
0.02590 0.01422
0.02590 0.01423
0.02592 0.01424
0.02595 0.01425
0.02595 0.01426
0.02597 0.01427
0.02598 0.01428
0.02598 0.01429
0.02599 0.01430
0.02600 0.01431
0.02600 0.01432
0.02601 0.01433
0.02602 0.01434
0.02602 0.01435
0.02603 0.01436
0.02603 0.01437
0.02604 0.01438
0.02606 0.01439
0.02606 0.01440
0.02609 0.01441
0.02611 0.01442
0.02612 0.01443
0.02612 0.01444
0.02614 0.01445
0.02614 0.01446
0.02616 0.01447
0.02616 0.01448
0.02616 0.01449
0.02618 0.01450
0.02619 0.01451
0.02620 0.01452
0.02620 0.01453
0.02621 0.01454
0.02623 0.01455
0.02623 0.01456
0.02624 0.01457
0.02625 0.01458
0.02625 0.01459
0.02626 0.01460
0.02626 0.01461
0.02626 0.01462
0.02627 0.01463
0.02627 0.01464
0.02627 0.01465
0.02629 0.01466
0.02629 0.01467
0.02632 0.01468
0.02634 0.01469
0.02637 0.01470
0.02637 0.01471
0.02637 0.01472
0.02637 0.01473
0.02638 0.01474
0.02638 0.01475
0.02639 0.01476
0.02640 0.01477
0.02640 0.01478
0.02641 0.01479
0.02641 0.01480
0.02644 0.01481
0.02644 0.01482
0.02645 0.01483
0.02647 0.01484
0.02648 0.01485
0.02649 0.01486
0.02649 0.01487
0.02650 0.01488
0.02650 0.01489
0.02650 0.01490
0.02652 0.01491
0.02654 0.01492
0.02654 0.01493
0.02655 0.01494
0.02657 0.01495
0.02657 0.01496
0.02657 0.01497
0.02659 0.01498
0.02660 0.01499
0.02660 0.01500
0.02661 0.01501
0.02661 0.01502
0.02662 0.01503
0.02664 0.01504
0.02664 0.01505
0.02665 0.01506
0.02666 0.01507
0.02666 0.01508
0.02666 0.01509
0.02668 0.01510
0.02669 0.01511
0.02669 0.01512
0.02670 0.01513
0.02672 0.01514
0.02672 0.01515
0.02672 0.01516
0.02673 0.01517
0.02673 0.01518
0.02674 0.01519
0.02674 0.01520
0.02675 0.01521
0.02677 0.01522
0.02679 0.01523
0.02682 0.01524
0.02685 0.01525
0.02685 0.01526
0.02686 0.01527
0.02686 0.01528
0.02688 0.01529
0.02688 0.01530
0.02689 0.01531
0.02689 0.01532
0.02690 0.01533
0.02690 0.01534
0.02691 0.01535
0.02691 0.01536
0.02692 0.01537
0.02694 0.01538
0.02694 0.01539
0.02694 0.01540
0.02696 0.01541
0.02697 0.01542
0.02697 0.01543
0.02698 0.01544
0.02698 0.01545
0.02700 0.01546
0.02700 0.01547
0.02700 0.01548
0.02701 0.01549
0.02703 0.01550
0.02704 0.01551
0.02705 0.01552
0.02707 0.01553
0.02708 0.01554
0.02708 0.01555
0.02708 0.01556
0.02710 0.01557
0.02710 0.01558
0.02711 0.01559
0.02711 0.01560
0.02711 0.01561
0.02713 0.01562
0.02715 0.01563
0.02715 0.01564
0.02716 0.01565
0.02716 0.01566
0.02716 0.01567
0.02716 0.01568
0.02717 0.01569
0.02718 0.01570
0.02718 0.01571
0.02718 0.01572
0.02719 0.01573
0.02719 0.01574
0.02720 0.01575
0.02720 0.01576
0.02720 0.01577
0.02722 0.01578
0.02722 0.01579
0.02723 0.01580
0.02727 0.01581
0.02728 0.01582
0.02729 0.01583
0.02729 0.01584
0.02730 0.01585
0.02731 0.01586
0.02731 0.01587
0.02733 0.01588
0.02734 0.01589
0.02735 0.01590
0.02735 0.01591
0.02735 0.01592
0.02736 0.01593
0.02737 0.01594
0.02737 0.01595
0.02738 0.01596
0.02738 0.01597
0.02739 0.01598
0.02739 0.01599
0.02740 0.01600
0.02740 0.01601
0.02741 0.01602
0.02741 0.01603
0.02742 0.01604
0.02744 0.01605
0.02745 0.01606
0.02745 0.01607
0.02745 0.01608
0.02747 0.01609
0.02747 0.01610
0.02749 0.01611
0.02749 0.01612
0.02750 0.01613
0.02751 0.01614
0.02752 0.01615
0.02753 0.01616
0.02753 0.01617
0.02754 0.01618
0.02754 0.01619
0.02754 0.01620
0.02754 0.01621
0.02755 0.01622
0.02755 0.01623
0.02755 0.01624
0.02755 0.01625
0.02756 0.01626
0.02758 0.01627
0.02758 0.01628
0.02760 0.01629
0.02761 0.01630
0.02761 0.01631
0.02761 0.01632
0.02761 0.01633
0.02763 0.01634
0.02763 0.01635
0.02763 0.01636
0.02765 0.01637
0.02766 0.01638
0.02767 0.01639
0.02767 0.01640
0.02768 0.01641
0.02768 0.01642
0.02769 0.01643
0.02771 0.01644
0.02772 0.01645
0.02772 0.01646
0.02772 0.01647
0.02773 0.01648
0.02773 0.01649
0.02774 0.01650
0.02775 0.01651
0.02775 0.01652
0.02775 0.01653
0.02776 0.01654
0.02776 0.01655
0.02776 0.01656
0.02777 0.01657
0.02780 0.01658
0.02780 0.01659
0.02780 0.01660
0.02781 0.01661
0.02781 0.01662
0.02782 0.01663
0.02782 0.01664
0.02782 0.01665
0.02782 0.01666
0.02784 0.01667
0.02785 0.01668
0.02785 0.01669
0.02786 0.01670
0.02787 0.01671
0.02788 0.01672
0.02788 0.01673
0.02788 0.01674
0.02788 0.01675
0.02788 0.01676
0.02788 0.01677
0.02789 0.01678
0.02789 0.01679
0.02790 0.01680
0.02790 0.01681
0.02791 0.01682
0.02792 0.01683
0.02793 0.01684
0.02793 0.01685
0.02793 0.01686
0.02794 0.01687
0.02795 0.01688
0.02796 0.01689
0.02796 0.01690
0.02796 0.01691
0.02796 0.01692
0.02798 0.01693
0.02799 0.01694
0.02799 0.01695
0.02799 0.01696
0.02803 0.01697
0.02805 0.01698
0.02806 0.01699
0.02807 0.01700
0.02808 0.01701
0.02808 0.01702
0.02808 0.01703
0.02809 0.01704
0.02810 0.01705
0.02810 0.01706
0.02811 0.01707
0.02813 0.01708
0.02813 0.01709
0.02814 0.01710
0.02815 0.01711
0.02816 0.01712
0.02816 0.01713
0.02817 0.01714
0.02817 0.01715
0.02818 0.01716
0.02818 0.01717
0.02822 0.01718
0.02823 0.01719
0.02824 0.01720
0.02824 0.01721
0.02826 0.01722
0.02826 0.01723
0.02826 0.01724
0.02827 0.01725
0.02827 0.01726
0.02830 0.01727
0.02831 0.01728
0.02833 0.01729
0.02834 0.01730
0.02835 0.01731
0.02838 0.01732
0.02838 0.01733
0.02839 0.01734
0.02840 0.01735
0.02841 0.01736
0.02841 0.01737
0.02842 0.01738
0.02842 0.01739
0.02843 0.01740
0.02843 0.01741
0.02843 0.01742
0.02844 0.01743
0.02848 0.01744
0.02851 0.01745
0.02853 0.01746
0.02854 0.01747
0.02854 0.01748
0.02855 0.01749
0.02855 0.01750
0.02856 0.01751
0.02856 0.01752
0.02856 0.01753
0.02858 0.01754
0.02858 0.01755
0.02859 0.01756
0.02859 0.01757
0.02860 0.01758
0.02860 0.01759
0.02861 0.01760
0.02863 0.01761
0.02864 0.01762
0.02865 0.01763
0.02865 0.01764
0.02865 0.01765
0.02869 0.01766
0.02870 0.01767
0.02870 0.01768
0.02871 0.01769
0.02872 0.01770
0.02875 0.01771
0.02875 0.01772
0.02875 0.01773
0.02876 0.01774
0.02876 0.01775
0.02877 0.01776
0.02878 0.01777
0.02878 0.01778
0.02879 0.01779
0.02879 0.01780
0.02881 0.01781
0.02881 0.01782
0.02883 0.01783
0.02883 0.01784
0.02883 0.01785
0.02884 0.01786
0.02884 0.01787
0.02885 0.01788
0.02886 0.01789
0.02887 0.01790
0.02887 0.01791
0.02887 0.01792
0.02889 0.01793
0.02889 0.01794
0.02891 0.01795
0.02891 0.01796
0.02891 0.01797
0.02892 0.01798
0.02892 0.01799
0.02892 0.01800
0.02894 0.01801
0.02896 0.01802
0.02896 0.01803
0.02896 0.01804
0.02898 0.01805
0.02898 0.01806
0.02899 0.01807
0.02899 0.01808
0.02900 0.01809
0.02900 0.01810
0.02902 0.01811
0.02903 0.01812
0.02904 0.01813
0.02904 0.01814
0.02905 0.01815
0.02906 0.01816
0.02907 0.01817
0.02908 0.01818
0.02908 0.01819
0.02909 0.01820
0.02910 0.01821
0.02911 0.01822
0.02911 0.01823
0.02912 0.01824
0.02912 0.01825
0.02912 0.01826
0.02913 0.01827
0.02914 0.01828
0.02917 0.01829
0.02919 0.01830
0.02920 0.01831
0.02922 0.01832
0.02922 0.01833
0.02923 0.01834
0.02923 0.01835
0.02925 0.01836
0.02925 0.01837
0.02928 0.01838
0.02928 0.01839
0.02929 0.01840
0.02929 0.01841
0.02929 0.01842
0.02931 0.01843
0.02931 0.01844
0.02931 0.01845
0.02933 0.01846
0.02933 0.01847
0.02934 0.01848
0.02934 0.01849
0.02934 0.01850
0.02935 0.01851
0.02937 0.01852
0.02938 0.01853
0.02940 0.01854
0.02940 0.01855
0.02941 0.01856
0.02942 0.01857
0.02943 0.01858
0.02946 0.01859
0.02946 0.01860
0.02948 0.01861
0.02948 0.01862
0.02948 0.01863
0.02948 0.01864
0.02950 0.01865
0.02951 0.01866
0.02952 0.01867
0.02952 0.01868
0.02952 0.01869
0.02952 0.01870
0.02953 0.01871
0.02954 0.01872
0.02954 0.01873
0.02955 0.01874
0.02956 0.01875
0.02956 0.01876
0.02957 0.01877
0.02957 0.01878
0.02958 0.01879
0.02959 0.01880
0.02961 0.01881
0.02961 0.01882
0.02962 0.01883
0.02962 0.01884
0.02963 0.01885
0.02963 0.01886
0.02966 0.01887
0.02966 0.01888
0.02967 0.01889
0.02967 0.01890
0.02969 0.01891
0.02970 0.01892
0.02970 0.01893
0.02970 0.01894
0.02971 0.01895
0.02973 0.01896
0.02973 0.01897
0.02973 0.01898
0.02974 0.01899
0.02976 0.01900
0.02977 0.01901
0.02977 0.01902
0.02981 0.01903
0.02983 0.01904
0.02984 0.01905
0.02984 0.01906
0.02990 0.01907
0.02991 0.01908
0.02991 0.01909
0.02992 0.01910
0.02992 0.01911
0.02993 0.01912
0.02994 0.01913
0.02994 0.01914
0.02995 0.01915
0.02996 0.01916
0.02997 0.01917
0.02997 0.01918
0.02997 0.01919
0.02998 0.01920
0.02998 0.01921
0.02999 0.01922
0.02999 0.01923
0.03000 0.01924
0.03001 0.01925
0.03001 0.01926
0.03002 0.01927
0.03002 0.01928
0.03003 0.01929
0.03004 0.01930
0.03004 0.01931
0.03005 0.01932
0.03007 0.01933
0.03007 0.01934
0.03007 0.01935
0.03008 0.01936
0.03008 0.01937
0.03008 0.01938
0.03008 0.01939
0.03009 0.01940
0.03009 0.01941
0.03012 0.01942
0.03012 0.01943
0.03014 0.01944
0.03015 0.01945
0.03015 0.01946
0.03019 0.01947
0.03019 0.01948
0.03019 0.01949
0.03022 0.01950
0.03023 0.01951
0.03023 0.01952
0.03024 0.01953
0.03024 0.01954
0.03024 0.01955
0.03025 0.01956
0.03026 0.01957
0.03027 0.01958
0.03028 0.01959
0.03028 0.01960
0.03029 0.01961
0.03030 0.01962
0.03031 0.01963
0.03031 0.01964
0.03032 0.01965
0.03032 0.01966
0.03033 0.01967
0.03034 0.01968
0.03035 0.01969
0.03035 0.01970
0.03035 0.01971
0.03037 0.01972
0.03038 0.01973
0.03039 0.01974
0.03040 0.01975
0.03040 0.01976
0.03041 0.01977
0.03043 0.01978
0.03043 0.01979
0.03043 0.01980
0.03043 0.01981
0.03044 0.01982
0.03044 0.01983
0.03044 0.01984
0.03046 0.01985
0.03046 0.01986
0.03046 0.01987
0.03047 0.01988
0.03048 0.01989
0.03048 0.01990
0.03049 0.01991
0.03049 0.01992
0.03050 0.01993
0.03051 0.01994
0.03051 0.01995
0.03052 0.01996
0.03052 0.01997
0.03053 0.01998
0.03057 0.01999
0.03058 0.02000
0.03059 0.02001
0.03063 0.02002
0.03067 0.02003
0.03070 0.02004
0.03070 0.02005
0.03071 0.02006
0.03071 0.02007
0.03072 0.02008
0.03072 0.02009
0.03073 0.02010
0.03074 0.02011
0.03074 0.02012
0.03075 0.02013
0.03075 0.02014
0.03076 0.02015
0.03076 0.02016
0.03076 0.02017
0.03077 0.02018
0.03077 0.02019
0.03078 0.02020
0.03079 0.02021
0.03079 0.02022
0.03079 0.02023
0.03082 0.02024
0.03082 0.02025
0.03083 0.02026
0.03083 0.02027
0.03083 0.02028
0.03084 0.02029
0.03085 0.02030
0.03085 0.02031
0.03086 0.02032
0.03088 0.02033
0.03088 0.02034
0.03090 0.02035
0.03091 0.02036
0.03091 0.02037
0.03091 0.02038
0.03091 0.02039
0.03091 0.02040
0.03092 0.02041
0.03092 0.02042
0.03093 0.02043
0.03094 0.02044
0.03094 0.02045
0.03094 0.02046
0.03095 0.02047
0.03095 0.02048
0.03096 0.02049
0.03098 0.02050
0.03099 0.02051
0.03099 0.02052
0.03100 0.02053
0.03100 0.02054
0.03102 0.02055
0.03103 0.02056
0.03104 0.02057
0.03104 0.02058
0.03104 0.02059
0.03105 0.02060
0.03106 0.02061
0.03106 0.02062
0.03106 0.02063
0.03107 0.02064
0.03108 0.02065
0.03108 0.02066
0.03109 0.02067
0.03110 0.02068
0.03110 0.02069
0.03111 0.02070
0.03111 0.02071
0.03112 0.02072
0.03113 0.02073
0.03113 0.02074
0.03113 0.02075
0.03115 0.02076
0.03115 0.02077
0.03116 0.02078
0.03119 0.02079
0.03120 0.02080
0.03121 0.02081
0.03122 0.02082
0.03124 0.02083
0.03126 0.02084
0.03126 0.02085
0.03126 0.02086
0.03128 0.02087
0.03129 0.02088
0.03130 0.02089
0.03130 0.02090
0.03130 0.02091
0.03132 0.02092
0.03132 0.02093
0.03133 0.02094
0.03134 0.02095
0.03134 0.02096
0.03134 0.02097
0.03135 0.02098
0.03136 0.02099
0.03137 0.02100
0.03137 0.02101
0.03137 0.02102
0.03138 0.02103
0.03139 0.02104
0.03139 0.02105
0.03139 0.02106
0.03140 0.02107
0.03140 0.02108
0.03141 0.02109
0.03141 0.02110
0.03142 0.02111
0.03142 0.02112
0.03142 0.02113
0.03142 0.02114
0.03143 0.02115
0.03143 0.02116
0.03147 0.02117
0.03148 0.02118
0.03148 0.02119
0.03151 0.02120
0.03152 0.02121
0.03153 0.02122
0.03153 0.02123
0.03154 0.02124
0.03154 0.02125
0.03154 0.02126
0.03154 0.02127
0.03154 0.02128
0.03155 0.02129
0.03155 0.02130
0.03155 0.02131
0.03156 0.02132
0.03157 0.02133
0.03159 0.02134
0.03159 0.02135
0.03160 0.02136
0.03161 0.02137
0.03162 0.02138
0.03163 0.02139
0.03165 0.02140
0.03165 0.02141
0.03166 0.02142
0.03166 0.02143
0.03168 0.02144
0.03171 0.02145
0.03171 0.02146
0.03171 0.02147
0.03172 0.02148
0.03172 0.02149
0.03172 0.02150
0.03173 0.02151
0.03174 0.02152
0.03175 0.02153
0.03175 0.02154
0.03176 0.02155
0.03177 0.02156
0.03177 0.02157
0.03177 0.02158
0.03178 0.02159
0.03178 0.02160
0.03178 0.02161
0.03179 0.02162
0.03181 0.02163
0.03182 0.02164
0.03182 0.02165
0.03184 0.02166
0.03184 0.02167
0.03185 0.02168
0.03186 0.02169
0.03186 0.02170
0.03188 0.02171
0.03188 0.02172
0.03188 0.02173
0.03188 0.02174
0.03190 0.02175
0.03190 0.02176
0.03191 0.02177
0.03191 0.02178
0.03192 0.02179
0.03192 0.02180
0.03195 0.02181
0.03196 0.02182
0.03197 0.02183
0.03198 0.02184
0.03199 0.02185
0.03199 0.02186
0.03200 0.02187
0.03200 0.02188
0.03200 0.02189
0.03201 0.02190
0.03202 0.02191
0.03202 0.02192
0.03204 0.02193
0.03204 0.02194
0.03204 0.02195
0.03206 0.02196
0.03207 0.02197
0.03208 0.02198
0.03208 0.02199
0.03208 0.02200
0.03208 0.02201
0.03210 0.02202
0.03211 0.02203
0.03212 0.02204
0.03212 0.02205
0.03213 0.02206
0.03213 0.02207
0.03213 0.02208
0.03214 0.02209
0.03214 0.02210
0.03214 0.02211
0.03215 0.02212
0.03216 0.02213
0.03216 0.02214
0.03217 0.02215
0.03217 0.02216
0.03218 0.02217
0.03218 0.02218
0.03220 0.02219
0.03222 0.02220
0.03222 0.02221
0.03224 0.02222
0.03224 0.02223
0.03224 0.02224
0.03224 0.02225
0.03226 0.02226
0.03227 0.02227
0.03227 0.02228
0.03227 0.02229
0.03227 0.02230
0.03228 0.02231
0.03228 0.02232
0.03229 0.02233
0.03229 0.02234
0.03230 0.02235
0.03231 0.02236
0.03233 0.02237
0.03233 0.02238
0.03233 0.02239
0.03236 0.02240
0.03236 0.02241
0.03236 0.02242
0.03237 0.02243
0.03237 0.02244
0.03237 0.02245
0.03238 0.02246
0.03239 0.02247
0.03242 0.02248
0.03243 0.02249
0.03243 0.02250
0.03244 0.02251
0.03245 0.02252
0.03245 0.02253
0.03246 0.02254
0.03247 0.02255
0.03247 0.02256
0.03247 0.02257
0.03247 0.02258
0.03247 0.02259
0.03248 0.02260
0.03248 0.02261
0.03248 0.02262
0.03249 0.02263
0.03249 0.02264
0.03250 0.02265
0.03250 0.02266
0.03250 0.02267
0.03252 0.02268
0.03252 0.02269
0.03253 0.02270
0.03254 0.02271
0.03254 0.02272
0.03255 0.02273
0.03255 0.02274
0.03255 0.02275
0.03255 0.02276
0.03256 0.02277
0.03256 0.02278
0.03257 0.02279
0.03257 0.02280
0.03257 0.02281
0.03258 0.02282
0.03258 0.02283
0.03259 0.02284
0.03259 0.02285
0.03260 0.02286
0.03260 0.02287
0.03260 0.02288
0.03261 0.02289
0.03261 0.02290
0.03261 0.02291
0.03261 0.02292
0.03262 0.02293
0.03263 0.02294
0.03263 0.02295
0.03263 0.02296
0.03263 0.02297
0.03266 0.02298
0.03268 0.02299
0.03269 0.02300
0.03273 0.02301
0.03273 0.02302
0.03274 0.02303
0.03275 0.02304
0.03275 0.02305
0.03276 0.02306
0.03276 0.02307
0.03277 0.02308
0.03278 0.02309
0.03278 0.02310
0.03278 0.02311
0.03279 0.02312
0.03279 0.02313
0.03280 0.02314
0.03282 0.02315
0.03282 0.02316
0.03283 0.02317
0.03283 0.02318
0.03283 0.02319
0.03284 0.02320
0.03284 0.02321
0.03285 0.02322
0.03285 0.02323
0.03287 0.02324
0.03287 0.02325
0.03287 0.02326
0.03288 0.02327
0.03288 0.02328
0.03288 0.02329
0.03289 0.02330
0.03289 0.02331
0.03291 0.02332
0.03292 0.02333
0.03292 0.02334
0.03293 0.02335
0.03294 0.02336
0.03294 0.02337
0.03295 0.02338
0.03295 0.02339
0.03295 0.02340
0.03295 0.02341
0.03296 0.02342
0.03296 0.02343
0.03296 0.02344
0.03297 0.02345
0.03297 0.02346
0.03298 0.02347
0.03299 0.02348
0.03299 0.02349
0.03299 0.02350
0.03300 0.02351
0.03301 0.02352
0.03302 0.02353
0.03302 0.02354
0.03302 0.02355
0.03303 0.02356
0.03304 0.02357
0.03304 0.02358
0.03307 0.02359
0.03308 0.02360
0.03308 0.02361
0.03310 0.02362
0.03311 0.02363
0.03311 0.02364
0.03312 0.02365
0.03313 0.02366
0.03313 0.02367
0.03313 0.02368
0.03314 0.02369
0.03314 0.02370
0.03317 0.02371
0.03318 0.02372
0.03318 0.02373
0.03319 0.02374
0.03319 0.02375
0.03319 0.02376
0.03320 0.02377
0.03321 0.02378
0.03321 0.02379
0.03321 0.02380
0.03322 0.02381
0.03323 0.02382
0.03324 0.02383
0.03324 0.02384
0.03324 0.02385
0.03325 0.02386
0.03325 0.02387
0.03326 0.02388
0.03326 0.02389
0.03329 0.02390
0.03331 0.02391
0.03333 0.02392
0.03334 0.02393
0.03334 0.02394
0.03335 0.02395
0.03336 0.02396
0.03336 0.02397
0.03336 0.02398
0.03337 0.02399
0.03338 0.02400
0.03338 0.02401
0.03338 0.02402
0.03338 0.02403
0.03339 0.02404
0.03340 0.02405
0.03341 0.02406
0.03342 0.02407
0.03342 0.02408
0.03342 0.02409
0.03343 0.02410
0.03343 0.02411
0.03343 0.02412
0.03344 0.02413
0.03348 0.02414
0.03348 0.02415
0.03348 0.02416
0.03349 0.02417
0.03349 0.02418
0.03349 0.02419
0.03349 0.02420
0.03349 0.02421
0.03349 0.02422
0.03352 0.02423
0.03353 0.02424
0.03354 0.02425
0.03355 0.02426
0.03355 0.02427
0.03357 0.02428
0.03357 0.02429
0.03357 0.02430
0.03358 0.02431
0.03358 0.02432
0.03358 0.02433
0.03358 0.02434
0.03360 0.02435
0.03360 0.02436
0.03360 0.02437
0.03361 0.02438
0.03361 0.02439
0.03362 0.02440
0.03362 0.02441
0.03362 0.02442
0.03362 0.02443
0.03363 0.02444
0.03363 0.02445
0.03365 0.02446
0.03366 0.02447
0.03366 0.02448
0.03368 0.02449
0.03368 0.02450
0.03369 0.02451
0.03369 0.02452
0.03369 0.02453
0.03370 0.02454
0.03371 0.02455
0.03371 0.02456
0.03371 0.02457
0.03372 0.02458
0.03372 0.02459
0.03372 0.02460
0.03373 0.02461
0.03374 0.02462
0.03374 0.02463
0.03374 0.02464
0.03374 0.02465
0.03374 0.02466
0.03375 0.02467
0.03375 0.02468
0.03376 0.02469
0.03379 0.02470
0.03379 0.02471
0.03380 0.02472
0.03380 0.02473
0.03381 0.02474
0.03381 0.02475
0.03381 0.02476
0.03382 0.02477
0.03382 0.02478
0.03383 0.02479
0.03384 0.02480
0.03384 0.02481
0.03385 0.02482
0.03385 0.02483
0.03385 0.02484
0.03387 0.02485
0.03388 0.02486
0.03388 0.02487
0.03389 0.02488
0.03390 0.02489
0.03390 0.02490
0.03390 0.02491
0.03392 0.02492
0.03393 0.02493
0.03393 0.02494
0.03393 0.02495
0.03394 0.02496
0.03394 0.02497
0.03395 0.02498
0.03395 0.02499
0.03395 0.02500
0.03398 0.02501
0.03398 0.02502
0.03400 0.02503
0.03401 0.02504
0.03402 0.02505
0.03403 0.02506
0.03403 0.02507
0.03403 0.02508
0.03404 0.02509
0.03404 0.02510
0.03404 0.02511
0.03406 0.02512
0.03406 0.02513
0.03407 0.02514
0.03407 0.02515
0.03408 0.02516
0.03408 0.02517
0.03409 0.02518
0.03409 0.02519
0.03409 0.02520
0.03410 0.02521
0.03410 0.02522
0.03410 0.02523
0.03411 0.02524
0.03411 0.02525
0.03412 0.02526
0.03412 0.02527
0.03413 0.02528
0.03414 0.02529
0.03416 0.02530
0.03417 0.02531
0.03418 0.02532
0.03418 0.02533
0.03420 0.02534
0.03420 0.02535
0.03420 0.02536
0.03420 0.02537
0.03421 0.02538
0.03423 0.02539
0.03423 0.02540
0.03423 0.02541
0.03424 0.02542
0.03425 0.02543
0.03425 0.02544
0.03426 0.02545
0.03426 0.02546
0.03428 0.02547
0.03428 0.02548
0.03429 0.02549
0.03432 0.02550
0.03432 0.02551
0.03432 0.02552
0.03432 0.02553
0.03432 0.02554
0.03434 0.02555
0.03434 0.02556
0.03435 0.02557
0.03436 0.02558
0.03436 0.02559
0.03437 0.02560
0.03437 0.02561
0.03437 0.02562
0.03438 0.02563
0.03438 0.02564
0.03438 0.02565
0.03438 0.02566
0.03438 0.02567
0.03439 0.02568
0.03442 0.02569
0.03445 0.02570
0.03445 0.02571
0.03445 0.02572
0.03445 0.02573
0.03445 0.02574
0.03447 0.02575
0.03447 0.02576
0.03448 0.02577
0.03449 0.02578
0.03450 0.02579
0.03450 0.02580
0.03452 0.02581
0.03452 0.02582
0.03453 0.02583
0.03455 0.02584
0.03458 0.02585
0.03458 0.02586
0.03459 0.02587
0.03459 0.02588
0.03459 0.02589
0.03459 0.02590
0.03460 0.02591
0.03460 0.02592
0.03461 0.02593
0.03462 0.02594
0.03462 0.02595
0.03462 0.02596
0.03463 0.02597
0.03463 0.02598
0.03465 0.02599
0.03466 0.02600
0.03466 0.02601
0.03466 0.02602
0.03467 0.02603
0.03469 0.02604
0.03471 0.02605
0.03471 0.02606
0.03473 0.02607
0.03473 0.02608
0.03473 0.02609
0.03473 0.02610
0.03473 0.02611
0.03474 0.02612
0.03476 0.02613
0.03477 0.02614
0.03477 0.02615
0.03478 0.02616
0.03478 0.02617
0.03479 0.02618
0.03479 0.02619
0.03480 0.02620
0.03480 0.02621
0.03480 0.02622
0.03481 0.02623
0.03481 0.02624
0.03481 0.02625
0.03481 0.02626
0.03483 0.02627
0.03485 0.02628
0.03486 0.02629
0.03487 0.02630
0.03489 0.02631
0.03489 0.02632
0.03490 0.02633
0.03490 0.02634
0.03490 0.02635
0.03491 0.02636
0.03491 0.02637
0.03492 0.02638
0.03492 0.02639
0.03492 0.02640
0.03492 0.02641
0.03493 0.02642
0.03494 0.02643
0.03494 0.02644
0.03495 0.02645
0.03496 0.02646
0.03496 0.02647
0.03496 0.02648
0.03496 0.02649
0.03497 0.02650
0.03497 0.02651
0.03498 0.02652
0.03499 0.02653
0.03499 0.02654
0.03499 0.02655
0.03500 0.02656
0.03500 0.02657
0.03501 0.02658
0.03501 0.02659
0.03503 0.02660
0.03504 0.02661
0.03505 0.02662
0.03505 0.02663
0.03505 0.02664
0.03506 0.02665
0.03506 0.02666
0.03506 0.02667
0.03507 0.02668
0.03508 0.02669
0.03508 0.02670
0.03509 0.02671
0.03509 0.02672
0.03509 0.02673
0.03509 0.02674
0.03509 0.02675
0.03510 0.02676
0.03510 0.02677
0.03511 0.02678
0.03511 0.02679
0.03511 0.02680
0.03512 0.02681
0.03512 0.02682
0.03512 0.02683
0.03512 0.02684
0.03513 0.02685
0.03513 0.02686
0.03514 0.02687
0.03515 0.02688
0.03515 0.02689
0.03515 0.02690
0.03515 0.02691
0.03516 0.02692
0.03517 0.02693
0.03517 0.02694
0.03518 0.02695
0.03518 0.02696
0.03519 0.02697
0.03519 0.02698
0.03520 0.02699
0.03520 0.02700
0.03521 0.02701
0.03521 0.02702
0.03522 0.02703
0.03522 0.02704
0.03526 0.02705
0.03527 0.02706
0.03528 0.02707
0.03529 0.02708
0.03530 0.02709
0.03530 0.02710
0.03530 0.02711
0.03530 0.02712
0.03530 0.02713
0.03530 0.02714
0.03531 0.02715
0.03532 0.02716
0.03532 0.02717
0.03532 0.02718
0.03532 0.02719
0.03532 0.02720
0.03533 0.02721
0.03533 0.02722
0.03534 0.02723
0.03534 0.02724
0.03534 0.02725
0.03535 0.02726
0.03535 0.02727
0.03536 0.02728
0.03537 0.02729
0.03537 0.02730
0.03538 0.02731
0.03538 0.02732
0.03538 0.02733
0.03539 0.02734
0.03540 0.02735
0.03540 0.02736
0.03540 0.02737
0.03541 0.02738
0.03541 0.02739
0.03541 0.02740
0.03542 0.02741
0.03542 0.02742
0.03542 0.02743
0.03542 0.02744
0.03542 0.02745
0.03543 0.02746
0.03543 0.02747
0.03543 0.02748
0.03544 0.02749
0.03544 0.02750
0.03546 0.02751
0.03546 0.02752
0.03548 0.02753
0.03548 0.02754
0.03549 0.02755
0.03550 0.02756
0.03551 0.02757
0.03551 0.02758
0.03552 0.02759
0.03552 0.02760
0.03553 0.02761
0.03553 0.02762
0.03553 0.02763
0.03553 0.02764
0.03554 0.02765
0.03555 0.02766
0.03555 0.02767
0.03556 0.02768
0.03556 0.02769
0.03556 0.02770
0.03556 0.02771
0.03557 0.02772
0.03557 0.02773
0.03560 0.02774
0.03560 0.02775
0.03560 0.02776
0.03560 0.02777
0.03561 0.02778
0.03561 0.02779
0.03562 0.02780
0.03564 0.02781
0.03565 0.02782
0.03565 0.02783
0.03566 0.02784
0.03567 0.02785
0.03567 0.02786
0.03571 0.02787
0.03571 0.02788
0.03573 0.02789
0.03573 0.02790
0.03573 0.02791
0.03573 0.02792
0.03574 0.02793
0.03574 0.02794
0.03576 0.02795
0.03577 0.02796
0.03578 0.02797
0.03578 0.02798
0.03578 0.02799
0.03580 0.02800
0.03580 0.02801
0.03580 0.02802
0.03581 0.02803
0.03581 0.02804
0.03582 0.02805
0.03583 0.02806
0.03583 0.02807
0.03584 0.02808
0.03585 0.02809
0.03586 0.02810
0.03586 0.02811
0.03586 0.02812
0.03587 0.02813
0.03587 0.02814
0.03588 0.02815
0.03589 0.02816
0.03589 0.02817
0.03590 0.02818
0.03590 0.02819
0.03590 0.02820
0.03591 0.02821
0.03591 0.02822
0.03591 0.02823
0.03592 0.02824
0.03592 0.02825
0.03592 0.02826
0.03592 0.02827
0.03593 0.02828
0.03593 0.02829
0.03594 0.02830
0.03595 0.02831
0.03596 0.02832
0.03596 0.02833
0.03596 0.02834
0.03597 0.02835
0.03598 0.02836
0.03598 0.02837
0.03599 0.02838
0.03600 0.02839
0.03601 0.02840
0.03601 0.02841
0.03601 0.02842
0.03602 0.02843
0.03602 0.02844
0.03603 0.02845
0.03603 0.02846
0.03603 0.02847
0.03605 0.02848
0.03605 0.02849
0.03606 0.02850
0.03606 0.02851
0.03606 0.02852
0.03607 0.02853
0.03607 0.02854
0.03608 0.02855
0.03608 0.02856
0.03609 0.02857
0.03609 0.02858
0.03611 0.02859
0.03612 0.02860
0.03612 0.02861
0.03613 0.02862
0.03613 0.02863
0.03616 0.02864
0.03617 0.02865
0.03617 0.02866
0.03617 0.02867
0.03617 0.02868
0.03618 0.02869
0.03618 0.02870
0.03618 0.02871
0.03619 0.02872
0.03622 0.02873
0.03623 0.02874
0.03624 0.02875
0.03625 0.02876
0.03625 0.02877
0.03626 0.02878
0.03626 0.02879
0.03627 0.02880
0.03628 0.02881
0.03629 0.02882
0.03629 0.02883
0.03629 0.02884
0.03629 0.02885
0.03630 0.02886
0.03631 0.02887
0.03631 0.02888
0.03631 0.02889
0.03632 0.02890
0.03632 0.02891
0.03633 0.02892
0.03634 0.02893
0.03635 0.02894
0.03635 0.02895
0.03637 0.02896
0.03637 0.02897
0.03638 0.02898
0.03639 0.02899
0.03640 0.02900
0.03641 0.02901
0.03641 0.02902
0.03641 0.02903
0.03641 0.02904
0.03642 0.02905
0.03642 0.02906
0.03643 0.02907
0.03643 0.02908
0.03643 0.02909
0.03643 0.02910
0.03644 0.02911
0.03644 0.02912
0.03644 0.02913
0.03645 0.02914
0.03646 0.02915
0.03646 0.02916
0.03646 0.02917
0.03647 0.02918
0.03647 0.02919
0.03648 0.02920
0.03649 0.02921
0.03649 0.02922
0.03649 0.02923
0.03650 0.02924
0.03650 0.02925
0.03651 0.02926
0.03651 0.02927
0.03652 0.02928
0.03652 0.02929
0.03653 0.02930
0.03653 0.02931
0.03653 0.02932
0.03654 0.02933
0.03654 0.02934
0.03656 0.02935
0.03657 0.02936
0.03657 0.02937
0.03657 0.02938
0.03658 0.02939
0.03658 0.02940
0.03660 0.02941
0.03662 0.02942
0.03662 0.02943
0.03662 0.02944
0.03663 0.02945
0.03663 0.02946
0.03664 0.02947
0.03665 0.02948
0.03665 0.02949
0.03665 0.02950
0.03666 0.02951
0.03666 0.02952
0.03667 0.02953
0.03668 0.02954
0.03669 0.02955
0.03669 0.02956
0.03669 0.02957
0.03670 0.02958
0.03672 0.02959
0.03672 0.02960
0.03673 0.02961
0.03673 0.02962
0.03673 0.02963
0.03675 0.02964
0.03675 0.02965
0.03675 0.02966
0.03676 0.02967
0.03676 0.02968
0.03676 0.02969
0.03676 0.02970
0.03676 0.02971
0.03677 0.02972
0.03677 0.02973
0.03677 0.02974
0.03678 0.02975
0.03678 0.02976
0.03679 0.02977
0.03680 0.02978
0.03680 0.02979
0.03680 0.02980
0.03680 0.02981
0.03680 0.02982
0.03680 0.02983
0.03681 0.02984
0.03682 0.02985
0.03682 0.02986
0.03682 0.02987
0.03682 0.02988
0.03682 0.02989
0.03682 0.02990
0.03684 0.02991
0.03684 0.02992
0.03684 0.02993
0.03686 0.02994
0.03687 0.02995
0.03687 0.02996
0.03687 0.02997
0.03688 0.02998
0.03689 0.02999
0.03689 0.03000
0.03689 0.03001
0.03690 0.03002
0.03690 0.03003
0.03690 0.03004
0.03690 0.03005
0.03691 0.03006
0.03691 0.03007
0.03691 0.03008
0.03691 0.03009
0.03692 0.03010
0.03693 0.03011
0.03693 0.03012
0.03693 0.03013
0.03695 0.03014
0.03695 0.03015
0.03696 0.03016
0.03696 0.03017
0.03696 0.03018
0.03697 0.03019
0.03697 0.03020
0.03697 0.03021
0.03697 0.03022
0.03697 0.03023
0.03698 0.03024
0.03699 0.03025
0.03700 0.03026
0.03700 0.03027
0.03701 0.03028
0.03701 0.03029
0.03701 0.03030
0.03701 0.03031
0.03702 0.03032
0.03702 0.03033
0.03703 0.03034
0.03703 0.03035
0.03703 0.03036
0.03705 0.03037
0.03705 0.03038
0.03705 0.03039
0.03706 0.03040
0.03706 0.03041
0.03707 0.03042
0.03707 0.03043
0.03707 0.03044
0.03708 0.03045
0.03709 0.03046
0.03710 0.03047
0.03710 0.03048
0.03711 0.03049
0.03711 0.03050
0.03711 0.03051
0.03712 0.03052
0.03712 0.03053
0.03713 0.03054
0.03713 0.03055
0.03715 0.03056
0.03716 0.03057
0.03716 0.03058
0.03717 0.03059
0.03718 0.03060
0.03718 0.03061
0.03721 0.03062
0.03723 0.03063
0.03724 0.03064
0.03725 0.03065
0.03726 0.03066
0.03726 0.03067
0.03728 0.03068
0.03728 0.03069
0.03728 0.03070
0.03729 0.03071
0.03729 0.03072
0.03730 0.03073
0.03730 0.03074
0.03731 0.03075
0.03732 0.03076
0.03732 0.03077
0.03732 0.03078
0.03733 0.03079
0.03736 0.03080
0.03736 0.03081
0.03736 0.03082
0.03737 0.03083
0.03738 0.03084
0.03739 0.03085
0.03740 0.03086
0.03740 0.03087
0.03740 0.03088
0.03740 0.03089
0.03741 0.03090
0.03742 0.03091
0.03743 0.03092
0.03744 0.03093
0.03745 0.03094
0.03745 0.03095
0.03746 0.03096
0.03746 0.03097
0.03746 0.03098
0.03747 0.03099
0.03748 0.03100
0.03748 0.03101
0.03748 0.03102
0.03749 0.03103
0.03750 0.03104
0.03750 0.03105
0.03750 0.03106
0.03750 0.03107
0.03751 0.03108
0.03751 0.03109
0.03752 0.03110
0.03753 0.03111
0.03754 0.03112
0.03754 0.03113
0.03754 0.03114
0.03754 0.03115
0.03755 0.03116
0.03756 0.03117
0.03756 0.03118
0.03756 0.03119
0.03757 0.03120
0.03757 0.03121
0.03757 0.03122
0.03758 0.03123
0.03759 0.03124
0.03759 0.03125
0.03760 0.03126
0.03760 0.03127
0.03760 0.03128
0.03761 0.03129
0.03762 0.03130
0.03762 0.03131
0.03762 0.03132
0.03763 0.03133
0.03763 0.03134
0.03763 0.03135
0.03764 0.03136
0.03765 0.03137
0.03765 0.03138
0.03765 0.03139
0.03766 0.03140
0.03767 0.03141
0.03767 0.03142
0.03767 0.03143
0.03767 0.03144
0.03767 0.03145
0.03769 0.03146
0.03769 0.03147
0.03770 0.03148
0.03770 0.03149
0.03770 0.03150
0.03770 0.03151
0.03770 0.03152
0.03771 0.03153
0.03771 0.03154
0.03773 0.03155
0.03773 0.03156
0.03774 0.03157
0.03774 0.03158
0.03774 0.03159
0.03774 0.03160
0.03774 0.03161
0.03775 0.03162
0.03775 0.03163
0.03775 0.03164
0.03775 0.03165
0.03777 0.03166
0.03777 0.03167
0.03778 0.03168
0.03778 0.03169
0.03778 0.03170
0.03779 0.03171
0.03779 0.03172
0.03780 0.03173
0.03782 0.03174
0.03783 0.03175
0.03784 0.03176
0.03785 0.03177
0.03785 0.03178
0.03787 0.03179
0.03788 0.03180
0.03789 0.03181
0.03789 0.03182
0.03789 0.03183
0.03789 0.03184
0.03790 0.03185
0.03790 0.03186
0.03790 0.03187
0.03791 0.03188
0.03791 0.03189
0.03792 0.03190
0.03792 0.03191
0.03795 0.03192
0.03795 0.03193
0.03796 0.03194
0.03796 0.03195
0.03796 0.03196
0.03797 0.03197
0.03798 0.03198
0.03798 0.03199
0.03799 0.03200
0.03799 0.03201
0.03800 0.03202
0.03801 0.03203
0.03802 0.03204
0.03802 0.03205
0.03802 0.03206
0.03802 0.03207
0.03803 0.03208
0.03803 0.03209
0.03804 0.03210
0.03804 0.03211
0.03804 0.03212
0.03804 0.03213
0.03805 0.03214
0.03805 0.03215
0.03806 0.03216
0.03806 0.03217
0.03807 0.03218
0.03807 0.03219
0.03808 0.03220
0.03808 0.03221
0.03808 0.03222
0.03808 0.03223
0.03808 0.03224
0.03809 0.03225
0.03809 0.03226
0.03809 0.03227
0.03810 0.03228
0.03810 0.03229
0.03810 0.03230
0.03810 0.03231
0.03811 0.03232
0.03811 0.03233
0.03812 0.03234
0.03813 0.03235
0.03814 0.03236
0.03814 0.03237
0.03815 0.03238
0.03815 0.03239
0.03815 0.03240
0.03816 0.03241
0.03816 0.03242
0.03816 0.03243
0.03816 0.03244
0.03817 0.03245
0.03817 0.03246
0.03817 0.03247
0.03818 0.03248
0.03819 0.03249
0.03819 0.03250
0.03819 0.03251
0.03821 0.03252
0.03821 0.03253
0.03821 0.03254
0.03822 0.03255
0.03822 0.03256
0.03822 0.03257
0.03823 0.03258
0.03824 0.03259
0.03824 0.03260
0.03825 0.03261
0.03825 0.03262
0.03825 0.03263
0.03826 0.03264
0.03827 0.03265
0.03827 0.03266
0.03828 0.03267
0.03829 0.03268
0.03829 0.03269
0.03830 0.03270
0.03831 0.03271
0.03831 0.03272
0.03831 0.03273
0.03832 0.03274
0.03832 0.03275
0.03832 0.03276
0.03832 0.03277
0.03832 0.03278
0.03832 0.03279
0.03832 0.03280
0.03832 0.03281
0.03833 0.03282
0.03833 0.03283
0.03834 0.03284
0.03834 0.03285
0.03834 0.03286
0.03834 0.03287
0.03835 0.03288
0.03836 0.03289
0.03836 0.03290
0.03836 0.03291
0.03836 0.03292
0.03837 0.03293
0.03837 0.03294
0.03837 0.03295
0.03837 0.03296
0.03838 0.03297
0.03838 0.03298
0.03838 0.03299
0.03839 0.03300
0.03839 0.03301
0.03839 0.03302
0.03840 0.03303
0.03840 0.03304
0.03842 0.03305
0.03842 0.03306
0.03843 0.03307
0.03843 0.03308
0.03843 0.03309
0.03844 0.03310
0.03844 0.03311
0.03845 0.03312
0.03845 0.03313
0.03846 0.03314
0.03846 0.03315
0.03847 0.03316
0.03848 0.03317
0.03849 0.03318
0.03851 0.03319
0.03851 0.03320
0.03852 0.03321
0.03854 0.03322
0.03854 0.03323
0.03855 0.03324
0.03855 0.03325
0.03856 0.03326
0.03856 0.03327
0.03856 0.03328
0.03857 0.03329
0.03857 0.03330
0.03857 0.03331
0.03858 0.03332
0.03858 0.03333
0.03858 0.03334
0.03860 0.03335
0.03860 0.03336
0.03861 0.03337
0.03862 0.03338
0.03863 0.03339
0.03863 0.03340
0.03863 0.03341
0.03864 0.03342
0.03864 0.03343
0.03864 0.03344
0.03865 0.03345
0.03865 0.03346
0.03865 0.03347
0.03866 0.03348
0.03866 0.03349
0.03866 0.03350
0.03866 0.03351
0.03867 0.03352
0.03867 0.03353
0.03867 0.03354
0.03868 0.03355
0.03869 0.03356
0.03869 0.03357
0.03870 0.03358
0.03870 0.03359
0.03871 0.03360
0.03871 0.03361
0.03872 0.03362
0.03872 0.03363
0.03872 0.03364
0.03873 0.03365
0.03874 0.03366
0.03874 0.03367
0.03875 0.03368
0.03875 0.03369
0.03877 0.03370
0.03877 0.03371
0.03877 0.03372
0.03877 0.03373
0.03877 0.03374
0.03877 0.03375
0.03878 0.03376
0.03878 0.03377
0.03878 0.03378
0.03879 0.03379
0.03879 0.03380
0.03879 0.03381
0.03880 0.03382
0.03881 0.03383
0.03882 0.03384
0.03882 0.03385
0.03883 0.03386
0.03883 0.03387
0.03883 0.03388
0.03884 0.03389
0.03884 0.03390
0.03884 0.03391
0.03884 0.03392
0.03885 0.03393
0.03886 0.03394
0.03887 0.03395
0.03887 0.03396
0.03888 0.03397
0.03889 0.03398
0.03889 0.03399
0.03890 0.03400
0.03890 0.03401
0.03890 0.03402
0.03890 0.03403
0.03891 0.03404
0.03892 0.03405
0.03892 0.03406
0.03892 0.03407
0.03893 0.03408
0.03894 0.03409
0.03894 0.03410
0.03894 0.03411
0.03894 0.03412
0.03894 0.03413
0.03895 0.03414
0.03895 0.03415
0.03895 0.03416
0.03895 0.03417
0.03896 0.03418
0.03896 0.03419
0.03896 0.03420
0.03896 0.03421
0.03896 0.03422
0.03897 0.03423
0.03897 0.03424
0.03899 0.03425
0.03900 0.03426
0.03901 0.03427
0.03902 0.03428
0.03903 0.03429
0.03903 0.03430
0.03903 0.03431
0.03904 0.03432
0.03905 0.03433
0.03905 0.03434
0.03905 0.03435
0.03906 0.03436
0.03907 0.03437
0.03907 0.03438
0.03908 0.03439
0.03908 0.03440
0.03909 0.03441
0.03909 0.03442
0.03909 0.03443
0.03910 0.03444
0.03910 0.03445
0.03910 0.03446
0.03911 0.03447
0.03911 0.03448
0.03912 0.03449
0.03912 0.03450
0.03912 0.03451
0.03912 0.03452
0.03912 0.03453
0.03915 0.03454
0.03915 0.03455
0.03916 0.03456
0.03916 0.03457
0.03916 0.03458
0.03917 0.03459
0.03917 0.03460
0.03917 0.03461
0.03919 0.03462
0.03919 0.03463
0.03920 0.03464
0.03920 0.03465
0.03920 0.03466
0.03921 0.03467
0.03921 0.03468
0.03922 0.03469
0.03922 0.03470
0.03923 0.03471
0.03923 0.03472
0.03923 0.03473
0.03925 0.03474
0.03925 0.03475
0.03926 0.03476
0.03926 0.03477
0.03926 0.03478
0.03926 0.03479
0.03927 0.03480
0.03927 0.03481
0.03928 0.03482
0.03929 0.03483
0.03931 0.03484
0.03931 0.03485
0.03932 0.03486
0.03932 0.03487
0.03932 0.03488
0.03933 0.03489
0.03934 0.03490
0.03935 0.03491
0.03935 0.03492
0.03935 0.03493
0.03936 0.03494
0.03936 0.03495
0.03936 0.03496
0.03937 0.03497
0.03937 0.03498
0.03938 0.03499
0.03939 0.03500
0.03939 0.03501
0.03940 0.03502
0.03940 0.03503
0.03940 0.03504
0.03941 0.03505
0.03942 0.03506
0.03942 0.03507
0.03942 0.03508
0.03942 0.03509
0.03944 0.03510
0.03945 0.03511
0.03945 0.03512
0.03946 0.03513
0.03947 0.03514
0.03947 0.03515
0.03947 0.03516
0.03949 0.03517
0.03949 0.03518
0.03950 0.03519
0.03952 0.03520
0.03952 0.03521
0.03953 0.03522
0.03953 0.03523
0.03954 0.03524
0.03955 0.03525
0.03955 0.03526
0.03956 0.03527
0.03956 0.03528
0.03958 0.03529
0.03959 0.03530
0.03960 0.03531
0.03961 0.03532
0.03961 0.03533
0.03961 0.03534
0.03961 0.03535
0.03961 0.03536
0.03962 0.03537
0.03962 0.03538
0.03963 0.03539
0.03963 0.03540
0.03964 0.03541
0.03964 0.03542
0.03964 0.03543
0.03965 0.03544
0.03965 0.03545
0.03965 0.03546
0.03966 0.03547
0.03966 0.03548
0.03967 0.03549
0.03968 0.03550
0.03968 0.03551
0.03969 0.03552
0.03970 0.03553
0.03971 0.03554
0.03971 0.03555
0.03971 0.03556
0.03971 0.03557
0.03971 0.03558
0.03972 0.03559
0.03972 0.03560
0.03972 0.03561
0.03975 0.03562
0.03976 0.03563
0.03976 0.03564
0.03976 0.03565
0.03976 0.03566
0.03977 0.03567
0.03977 0.03568
0.03978 0.03569
0.03978 0.03570
0.03978 0.03571
0.03979 0.03572
0.03979 0.03573
0.03980 0.03574
0.03980 0.03575
0.03981 0.03576
0.03982 0.03577
0.03982 0.03578
0.03982 0.03579
0.03983 0.03580
0.03983 0.03581
0.03983 0.03582
0.03984 0.03583
0.03985 0.03584
0.03985 0.03585
0.03986 0.03586
0.03986 0.03587
0.03986 0.03588
0.03987 0.03589
0.03988 0.03590
0.03989 0.03591
0.03990 0.03592
0.03990 0.03593
0.03990 0.03594
0.03991 0.03595
0.03991 0.03596
0.03991 0.03597
0.03991 0.03598
0.03992 0.03599
0.03992 0.03600
0.03992 0.03601
0.03993 0.03602
0.03993 0.03603
0.03993 0.03604
0.03994 0.03605
0.03995 0.03606
0.03996 0.03607
0.03997 0.03608
0.03997 0.03609
0.03997 0.03610
0.03997 0.03611
0.03998 0.03612
0.03998 0.03613
0.03998 0.03614
0.03998 0.03615
0.04000 0.03616
0.04000 0.03617
0.04000 0.03618
0.04001 0.03619
0.04001 0.03620
0.04001 0.03621
0.04001 0.03622
0.04004 0.03623
0.04004 0.03624
0.04004 0.03625
0.04006 0.03626
0.04006 0.03627
0.04007 0.03628
0.04007 0.03629
0.04008 0.03630
0.04008 0.03631
0.04008 0.03632
0.04008 0.03633
0.04008 0.03634
0.04009 0.03635
0.04009 0.03636
0.04009 0.03637
0.04010 0.03638
0.04010 0.03639
0.04010 0.03640
0.04010 0.03641
0.04010 0.03642
0.04011 0.03643
0.04011 0.03644
0.04012 0.03645
0.04012 0.03646
0.04013 0.03647
0.04014 0.03648
0.04014 0.03649
0.04015 0.03650
0.04015 0.03651
0.04016 0.03652
0.04016 0.03653
0.04017 0.03654
0.04017 0.03655
0.04018 0.03656
0.04018 0.03657
0.04019 0.03658
0.04019 0.03659
0.04019 0.03660
0.04020 0.03661
0.04020 0.03662
0.04021 0.03663
0.04022 0.03664
0.04023 0.03665
0.04023 0.03666
0.04023 0.03667
0.04024 0.03668
0.04024 0.03669
0.04024 0.03670
0.04025 0.03671
0.04026 0.03672
0.04026 0.03673
0.04027 0.03674
0.04028 0.03675
0.04028 0.03676
0.04028 0.03677
0.04029 0.03678
0.04029 0.03679
0.04029 0.03680
0.04030 0.03681
0.04031 0.03682
0.04031 0.03683
0.04031 0.03684
0.04032 0.03685
0.04032 0.03686
0.04032 0.03687
0.04033 0.03688
0.04034 0.03689
0.04034 0.03690
0.04034 0.03691
0.04035 0.03692
0.04036 0.03693
0.04036 0.03694
0.04036 0.03695
0.04036 0.03696
0.04038 0.03697
0.04038 0.03698
0.04039 0.03699
0.04039 0.03700
0.04039 0.03701
0.04039 0.03702
0.04040 0.03703
0.04040 0.03704
0.04040 0.03705
0.04040 0.03706
0.04040 0.03707
0.04040 0.03708
0.04042 0.03709
0.04042 0.03710
0.04042 0.03711
0.04044 0.03712
0.04044 0.03713
0.04046 0.03714
0.04047 0.03715
0.04048 0.03716
0.04048 0.03717
0.04048 0.03718
0.04048 0.03719
0.04048 0.03720
0.04049 0.03721
0.04049 0.03722
0.04049 0.03723
0.04049 0.03724
0.04050 0.03725
0.04051 0.03726
0.04052 0.03727
0.04052 0.03728
0.04053 0.03729
0.04053 0.03730
0.04054 0.03731
0.04054 0.03732
0.04055 0.03733
0.04056 0.03734
0.04057 0.03735
0.04057 0.03736
0.04057 0.03737
0.04057 0.03738
0.04059 0.03739
0.04060 0.03740
0.04060 0.03741
0.04060 0.03742
0.04060 0.03743
0.04060 0.03744
0.04060 0.03745
0.04063 0.03746
0.04063 0.03747
0.04064 0.03748
0.04064 0.03749
0.04064 0.03750
0.04064 0.03751
0.04065 0.03752
0.04065 0.03753
0.04065 0.03754
0.04066 0.03755
0.04069 0.03756
0.04069 0.03757
0.04070 0.03758
0.04071 0.03759
0.04071 0.03760
0.04071 0.03761
0.04072 0.03762
0.04073 0.03763
0.04073 0.03764
0.04073 0.03765
0.04073 0.03766
0.04075 0.03767
0.04075 0.03768
0.04075 0.03769
0.04075 0.03770
0.04076 0.03771
0.04076 0.03772
0.04076 0.03773
0.04076 0.03774
0.04077 0.03775
0.04078 0.03776
0.04078 0.03777
0.04078 0.03778
0.04079 0.03779
0.04079 0.03780
0.04079 0.03781
0.04080 0.03782
0.04080 0.03783
0.04080 0.03784
0.04081 0.03785
0.04081 0.03786
0.04082 0.03787
0.04082 0.03788
0.04085 0.03789
0.04086 0.03790
0.04086 0.03791
0.04087 0.03792
0.04087 0.03793
0.04087 0.03794
0.04087 0.03795
0.04088 0.03796
0.04088 0.03797
0.04089 0.03798
0.04090 0.03799
0.04091 0.03800
0.04091 0.03801
0.04091 0.03802
0.04092 0.03803
0.04093 0.03804
0.04093 0.03805
0.04093 0.03806
0.04094 0.03807
0.04094 0.03808
0.04094 0.03809
0.04094 0.03810
0.04095 0.03811
0.04095 0.03812
0.04095 0.03813
0.04095 0.03814
0.04098 0.03815
0.04098 0.03816
0.04098 0.03817
0.04099 0.03818
0.04100 0.03819
0.04100 0.03820
0.04100 0.03821
0.04100 0.03822
0.04100 0.03823
0.04102 0.03824
0.04102 0.03825
0.04102 0.03826
0.04103 0.03827
0.04104 0.03828
0.04105 0.03829
0.04105 0.03830
0.04106 0.03831
0.04106 0.03832
0.04106 0.03833
0.04107 0.03834
0.04107 0.03835
0.04107 0.03836
0.04108 0.03837
0.04108 0.03838
0.04109 0.03839
0.04110 0.03840
0.04110 0.03841
0.04110 0.03842
0.04110 0.03843
0.04110 0.03844
0.04111 0.03845
0.04111 0.03846
0.04111 0.03847
0.04111 0.03848
0.04111 0.03849
0.04112 0.03850
0.04112 0.03851
0.04113 0.03852
0.04113 0.03853
0.04113 0.03854
0.04113 0.03855
0.04114 0.03856
0.04114 0.03857
0.04114 0.03858
0.04114 0.03859
0.04114 0.03860
0.04118 0.03861
0.04118 0.03862
0.04118 0.03863
0.04118 0.03864
0.04118 0.03865
0.04118 0.03866
0.04120 0.03867
0.04120 0.03868
0.04120 0.03869
0.04121 0.03870
0.04122 0.03871
0.04122 0.03872
0.04123 0.03873
0.04123 0.03874
0.04123 0.03875
0.04125 0.03876
0.04126 0.03877
0.04126 0.03878
0.04127 0.03879
0.04127 0.03880
0.04127 0.03881
0.04128 0.03882
0.04129 0.03883
0.04129 0.03884
0.04130 0.03885
0.04130 0.03886
0.04130 0.03887
0.04130 0.03888
0.04131 0.03889
0.04131 0.03890
0.04131 0.03891
0.04132 0.03892
0.04132 0.03893
0.04132 0.03894
0.04133 0.03895
0.04133 0.03896
0.04133 0.03897
0.04133 0.03898
0.04133 0.03899
0.04133 0.03900
0.04134 0.03901
0.04134 0.03902
0.04134 0.03903
0.04134 0.03904
0.04134 0.03905
0.04135 0.03906
0.04135 0.03907
0.04137 0.03908
0.04138 0.03909
0.04138 0.03910
0.04138 0.03911
0.04138 0.03912
0.04138 0.03913
0.04139 0.03914
0.04139 0.03915
0.04139 0.03916
0.04139 0.03917
0.04139 0.03918
0.04140 0.03919
0.04140 0.03920
0.04141 0.03921
0.04143 0.03922
0.04143 0.03923
0.04145 0.03924
0.04145 0.03925
0.04145 0.03926
0.04146 0.03927
0.04147 0.03928
0.04147 0.03929
0.04148 0.03930
0.04149 0.03931
0.04149 0.03932
0.04149 0.03933
0.04149 0.03934
0.04150 0.03935
0.04150 0.03936
0.04150 0.03937
0.04150 0.03938
0.04151 0.03939
0.04151 0.03940
0.04152 0.03941
0.04153 0.03942
0.04154 0.03943
0.04154 0.03944
0.04155 0.03945
0.04155 0.03946
0.04156 0.03947
0.04156 0.03948
0.04157 0.03949
0.04158 0.03950
0.04158 0.03951
0.04158 0.03952
0.04158 0.03953
0.04159 0.03954
0.04161 0.03955
0.04162 0.03956
0.04162 0.03957
0.04163 0.03958
0.04163 0.03959
0.04164 0.03960
0.04165 0.03961
0.04165 0.03962
0.04165 0.03963
0.04165 0.03964
0.04165 0.03965
0.04165 0.03966
0.04165 0.03967
0.04165 0.03968
0.04166 0.03969
0.04166 0.03970
0.04166 0.03971
0.04168 0.03972
0.04168 0.03973
0.04168 0.03974
0.04169 0.03975
0.04169 0.03976
0.04170 0.03977
0.04170 0.03978
0.04170 0.03979
0.04171 0.03980
0.04171 0.03981
0.04172 0.03982
0.04172 0.03983
0.04172 0.03984
0.04173 0.03985
0.04173 0.03986
0.04173 0.03987
0.04175 0.03988
0.04176 0.03989
0.04176 0.03990
0.04177 0.03991
0.04177 0.03992
0.04178 0.03993
0.04178 0.03994
0.04178 0.03995
0.04179 0.03996
0.04179 0.03997
0.04179 0.03998
0.04180 0.03999
0.04180 0.04000
0.04181 0.04001
0.04181 0.04002
0.04182 0.04003
0.04183 0.04004
0.04183 0.04005
0.04183 0.04006
0.04183 0.04007
0.04183 0.04008
0.04184 0.04009
0.04184 0.04010
0.04184 0.04011
0.04184 0.04012
0.04185 0.04013
0.04185 0.04014
0.04185 0.04015
0.04186 0.04016
0.04186 0.04017
0.04186 0.04018
0.04187 0.04019
0.04187 0.04020
0.04187 0.04021
0.04189 0.04022
0.04189 0.04023
0.04189 0.04024
0.04189 0.04025
0.04190 0.04026
0.04190 0.04027
0.04190 0.04028
0.04190 0.04029
0.04191 0.04030
0.04191 0.04031
0.04191 0.04032
0.04192 0.04033
0.04192 0.04034
0.04192 0.04035
0.04192 0.04036
0.04192 0.04037
0.04193 0.04038
0.04193 0.04039
0.04194 0.04040
0.04194 0.04041
0.04195 0.04042
0.04196 0.04043
0.04196 0.04044
0.04197 0.04045
0.04197 0.04046
0.04198 0.04047
0.04198 0.04048
0.04199 0.04049
0.04200 0.04050
0.04200 0.04051
0.04200 0.04052
0.04201 0.04053
0.04201 0.04054
0.04201 0.04055
0.04202 0.04056
0.04202 0.04057
0.04202 0.04058
0.04202 0.04059
0.04202 0.04060
0.04202 0.04061
0.04203 0.04062
0.04203 0.04063
0.04203 0.04064
0.04203 0.04065
0.04205 0.04066
0.04205 0.04067
0.04205 0.04068
0.04206 0.04069
0.04207 0.04070
0.04207 0.04071
0.04208 0.04072
0.04208 0.04073
0.04209 0.04074
0.04209 0.04075
0.04209 0.04076
0.04210 0.04077
0.04210 0.04078
0.04211 0.04079
0.04213 0.04080
0.04213 0.04081
0.04215 0.04082
0.04215 0.04083
0.04216 0.04084
0.04218 0.04085
0.04218 0.04086
0.04219 0.04087
0.04220 0.04088
0.04220 0.04089
0.04220 0.04090
0.04221 0.04091
0.04221 0.04092
0.04221 0.04093
0.04225 0.04094
0.04226 0.04095
0.04226 0.04096
0.04226 0.04097
0.04226 0.04098
0.04227 0.04099
0.04227 0.04100
0.04227 0.04101
0.04227 0.04102
0.04227 0.04103
0.04227 0.04104
0.04228 0.04105
0.04228 0.04106
0.04230 0.04107
0.04230 0.04108
0.04231 0.04109
0.04231 0.04110
0.04232 0.04111
0.04233 0.04112
0.04234 0.04113
0.04236 0.04114
0.04236 0.04115
0.04236 0.04116
0.04237 0.04117
0.04238 0.04118
0.04238 0.04119
0.04239 0.04120
0.04239 0.04121
0.04240 0.04122
0.04241 0.04123
0.04243 0.04124
0.04243 0.04125
0.04243 0.04126
0.04243 0.04127
0.04243 0.04128
0.04244 0.04129
0.04245 0.04130
0.04245 0.04131
0.04245 0.04132
0.04246 0.04133
0.04248 0.04134
0.04248 0.04135
0.04249 0.04136
0.04249 0.04137
0.04249 0.04138
0.04250 0.04139
0.04250 0.04140
0.04251 0.04141
0.04251 0.04142
0.04253 0.04143
0.04253 0.04144
0.04253 0.04145
0.04254 0.04146
0.04255 0.04147
0.04255 0.04148
0.04255 0.04149
0.04257 0.04150
0.04257 0.04151
0.04260 0.04152
0.04261 0.04153
0.04261 0.04154
0.04263 0.04155
0.04263 0.04156
0.04263 0.04157
0.04264 0.04158
0.04264 0.04159
0.04265 0.04160
0.04265 0.04161
0.04266 0.04162
0.04266 0.04163
0.04266 0.04164
0.04267 0.04165
0.04267 0.04166
0.04267 0.04167
0.04268 0.04168
0.04268 0.04169
0.04268 0.04170
0.04268 0.04171
0.04269 0.04172
0.04269 0.04173
0.04269 0.04174
0.04270 0.04175
0.04271 0.04176
0.04271 0.04177
0.04271 0.04178
0.04272 0.04179
0.04272 0.04180
0.04273 0.04181
0.04273 0.04182
0.04275 0.04183
0.04275 0.04184
0.04275 0.04185
0.04275 0.04186
0.04275 0.04187
0.04276 0.04188
0.04277 0.04189
0.04278 0.04190
0.04278 0.04191
0.04279 0.04192
0.04280 0.04193
0.04280 0.04194
0.04280 0.04195
0.04280 0.04196
0.04281 0.04197
0.04281 0.04198
0.04283 0.04199
0.04283 0.04200
0.04284 0.04201
0.04285 0.04202
0.04285 0.04203
0.04286 0.04204
0.04287 0.04205
0.04287 0.04206
0.04288 0.04207
0.04288 0.04208
0.04288 0.04209
0.04288 0.04210
0.04288 0.04211
0.04289 0.04212
0.04289 0.04213
0.04290 0.04214
0.04290 0.04215
0.04290 0.04216
0.04290 0.04217
0.04291 0.04218
0.04291 0.04219
0.04292 0.04220
0.04292 0.04221
0.04292 0.04222
0.04293 0.04223
0.04293 0.04224
0.04293 0.04225
0.04293 0.04226
0.04294 0.04227
0.04295 0.04228
0.04295 0.04229
0.04295 0.04230
0.04295 0.04231
0.04296 0.04232
0.04296 0.04233
0.04296 0.04234
0.04297 0.04235
0.04297 0.04236
0.04298 0.04237
0.04298 0.04238
0.04298 0.04239
0.04298 0.04240
0.04298 0.04241
0.04299 0.04242
0.04299 0.04243
0.04300 0.04244
0.04300 0.04245
0.04300 0.04246
0.04301 0.04247
0.04301 0.04248
0.04301 0.04249
0.04303 0.04250
0.04304 0.04251
0.04305 0.04252
0.04305 0.04253
0.04305 0.04254
0.04306 0.04255
0.04306 0.04256
0.04306 0.04257
0.04307 0.04258
0.04307 0.04259
0.04307 0.04260
0.04307 0.04261
0.04308 0.04262
0.04308 0.04263
0.04308 0.04264
0.04308 0.04265
0.04309 0.04266
0.04309 0.04267
0.04310 0.04268
0.04310 0.04269
0.04311 0.04270
0.04311 0.04271
0.04311 0.04272
0.04312 0.04273
0.04312 0.04274
0.04313 0.04275
0.04314 0.04276
0.04316 0.04277
0.04317 0.04278
0.04317 0.04279
0.04317 0.04280
0.04317 0.04281
0.04317 0.04282
0.04318 0.04283
0.04319 0.04284
0.04319 0.04285
0.04320 0.04286
0.04320 0.04287
0.04320 0.04288
0.04322 0.04289
0.04322 0.04290
0.04322 0.04291
0.04322 0.04292
0.04323 0.04293
0.04324 0.04294
0.04324 0.04295
0.04325 0.04296
0.04325 0.04297
0.04325 0.04298
0.04327 0.04299
0.04327 0.04300
0.04327 0.04301
0.04327 0.04302
0.04328 0.04303
0.04328 0.04304
0.04328 0.04305
0.04328 0.04306
0.04330 0.04307
0.04330 0.04308
0.04330 0.04309
0.04332 0.04310
0.04332 0.04311
0.04332 0.04312
0.04332 0.04313
0.04333 0.04314
0.04333 0.04315
0.04334 0.04316
0.04335 0.04317
0.04335 0.04318
0.04336 0.04319
0.04336 0.04320
0.04336 0.04321
0.04336 0.04322
0.04337 0.04323
0.04337 0.04324
0.04337 0.04325
0.04338 0.04326
0.04338 0.04327
0.04338 0.04328
0.04339 0.04329
0.04339 0.04330
0.04340 0.04331
0.04340 0.04332
0.04341 0.04333
0.04341 0.04334
0.04341 0.04335
0.04341 0.04336
0.04342 0.04337
0.04343 0.04338
0.04343 0.04339
0.04343 0.04340
0.04343 0.04341
0.04344 0.04342
0.04345 0.04343
0.04345 0.04344
0.04346 0.04345
0.04346 0.04346
0.04346 0.04347
0.04346 0.04348
0.04346 0.04349
0.04347 0.04350
0.04347 0.04351
0.04347 0.04352
0.04347 0.04353
0.04348 0.04354
0.04349 0.04355
0.04349 0.04356
0.04350 0.04357
0.04350 0.04358
0.04350 0.04359
0.04350 0.04360
0.04350 0.04361
0.04351 0.04362
0.04351 0.04363
0.04351 0.04364
0.04351 0.04365
0.04351 0.04366
0.04352 0.04367
0.04353 0.04368
0.04353 0.04369
0.04354 0.04370
0.04354 0.04371
0.04355 0.04372
0.04355 0.04373
0.04355 0.04374
0.04355 0.04375
0.04355 0.04376
0.04356 0.04377
0.04356 0.04378
0.04356 0.04379
0.04356 0.04380
0.04356 0.04381
0.04357 0.04382
0.04357 0.04383
0.04357 0.04384
0.04358 0.04385
0.04358 0.04386
0.04358 0.04387
0.04362 0.04388
0.04362 0.04389
0.04362 0.04390
0.04363 0.04391
0.04363 0.04392
0.04363 0.04393
0.04363 0.04394
0.04363 0.04395
0.04363 0.04396
0.04363 0.04397
0.04364 0.04398
0.04365 0.04399
0.04365 0.04400
0.04365 0.04401
0.04366 0.04402
0.04366 0.04403
0.04366 0.04404
0.04367 0.04405
0.04367 0.04406
0.04367 0.04407
0.04368 0.04408
0.04369 0.04409
0.04369 0.04410
0.04370 0.04411
0.04370 0.04412
0.04370 0.04413
0.04370 0.04414
0.04371 0.04415
0.04372 0.04416
0.04372 0.04417
0.04372 0.04418
0.04373 0.04419
0.04373 0.04420
0.04374 0.04421
0.04374 0.04422
0.04375 0.04423
0.04375 0.04424
0.04375 0.04425
0.04375 0.04426
0.04375 0.04427
0.04376 0.04428
0.04376 0.04429
0.04377 0.04430
0.04377 0.04431
0.04378 0.04432
0.04378 0.04433
0.04379 0.04434
0.04379 0.04435
0.04380 0.04436
0.04381 0.04437
0.04381 0.04438
0.04381 0.04439
0.04381 0.04440
0.04382 0.04441
0.04382 0.04442
0.04382 0.04443
0.04383 0.04444
0.04383 0.04445
0.04383 0.04446
0.04384 0.04447
0.04384 0.04448
0.04385 0.04449
0.04385 0.04450
0.04385 0.04451
0.04386 0.04452
0.04386 0.04453
0.04387 0.04454
0.04387 0.04455
0.04387 0.04456
0.04387 0.04457
0.04388 0.04458
0.04388 0.04459
0.04388 0.04460
0.04388 0.04461
0.04388 0.04462
0.04390 0.04463
0.04390 0.04464
0.04390 0.04465
0.04390 0.04466
0.04390 0.04467
0.04391 0.04468
0.04391 0.04469
0.04391 0.04470
0.04392 0.04471
0.04393 0.04472
0.04393 0.04473
0.04395 0.04474
0.04395 0.04475
0.04395 0.04476
0.04396 0.04477
0.04396 0.04478
0.04397 0.04479
0.04397 0.04480
0.04398 0.04481
0.04398 0.04482
0.04399 0.04483
0.04399 0.04484
0.04399 0.04485
0.04399 0.04486
0.04400 0.04487
0.04400 0.04488
0.04401 0.04489
0.04401 0.04490
0.04402 0.04491
0.04402 0.04492
0.04403 0.04493
0.04403 0.04494
0.04403 0.04495
0.04404 0.04496
0.04405 0.04497
0.04405 0.04498
0.04407 0.04499
0.04407 0.04500
0.04408 0.04501
0.04408 0.04502
0.04408 0.04503
0.04408 0.04504
0.04408 0.04505
0.04409 0.04506
0.04410 0.04507
0.04410 0.04508
0.04411 0.04509
0.04412 0.04510
0.04412 0.04511
0.04412 0.04512
0.04413 0.04513
0.04413 0.04514
0.04413 0.04515
0.04414 0.04516
0.04414 0.04517
0.04414 0.04518
0.04415 0.04519
0.04415 0.04520
0.04415 0.04521
0.04415 0.04522
0.04416 0.04523
0.04417 0.04524
0.04417 0.04525
0.04418 0.04526
0.04418 0.04527
0.04418 0.04528
0.04418 0.04529
0.04419 0.04530
0.04419 0.04531
0.04419 0.04532
0.04419 0.04533
0.04421 0.04534
0.04421 0.04535
0.04421 0.04536
0.04422 0.04537
0.04422 0.04538
0.04422 0.04539
0.04423 0.04540
0.04423 0.04541
0.04423 0.04542
0.04424 0.04543
0.04424 0.04544
0.04424 0.04545
0.04425 0.04546
0.04426 0.04547
0.04426 0.04548
0.04426 0.04549
0.04427 0.04550
0.04427 0.04551
0.04427 0.04552
0.04427 0.04553
0.04427 0.04554
0.04427 0.04555
0.04428 0.04556
0.04429 0.04557
0.04430 0.04558
0.04430 0.04559
0.04431 0.04560
0.04431 0.04561
0.04431 0.04562
0.04433 0.04563
0.04433 0.04564
0.04434 0.04565
0.04434 0.04566
0.04434 0.04567
0.04435 0.04568
0.04435 0.04569
0.04435 0.04570
0.04436 0.04571
0.04436 0.04572
0.04437 0.04573
0.04437 0.04574
0.04438 0.04575
0.04438 0.04576
0.04438 0.04577
0.04438 0.04578
0.04438 0.04579
0.04439 0.04580
0.04439 0.04581
0.04439 0.04582
0.04440 0.04583
0.04440 0.04584
0.04440 0.04585
0.04440 0.04586
0.04440 0.04587
0.04441 0.04588
0.04441 0.04589
0.04441 0.04590
0.04441 0.04591
0.04441 0.04592
0.04442 0.04593
0.04442 0.04594
0.04443 0.04595
0.04443 0.04596
0.04443 0.04597
0.04444 0.04598
0.04444 0.04599
0.04444 0.04600
0.04444 0.04601
0.04444 0.04602
0.04445 0.04603
0.04445 0.04604
0.04445 0.04605
0.04445 0.04606
0.04445 0.04607
0.04446 0.04608
0.04447 0.04609
0.04448 0.04610
0.04449 0.04611
0.04449 0.04612
0.04449 0.04613
0.04449 0.04614
0.04450 0.04615
0.04450 0.04616
0.04451 0.04617
0.04451 0.04618
0.04451 0.04619
0.04452 0.04620
0.04452 0.04621
0.04452 0.04622
0.04452 0.04623
0.04452 0.04624
0.04453 0.04625
0.04453 0.04626
0.04453 0.04627
0.04454 0.04628
0.04454 0.04629
0.04454 0.04630
0.04454 0.04631
0.04455 0.04632
0.04455 0.04633
0.04455 0.04634
0.04455 0.04635
0.04456 0.04636
0.04456 0.04637
0.04456 0.04638
0.04456 0.04639
0.04456 0.04640
0.04456 0.04641
0.04456 0.04642
0.04456 0.04643
0.04457 0.04644
0.04457 0.04645
0.04457 0.04646
0.04457 0.04647
0.04458 0.04648
0.04458 0.04649
0.04459 0.04650
0.04459 0.04651
0.04459 0.04652
0.04460 0.04653
0.04461 0.04654
0.04461 0.04655
0.04462 0.04656
0.04462 0.04657
0.04462 0.04658
0.04463 0.04659
0.04463 0.04660
0.04463 0.04661
0.04464 0.04662
0.04465 0.04663
0.04466 0.04664
0.04466 0.04665
0.04466 0.04666
0.04466 0.04667
0.04467 0.04668
0.04467 0.04669
0.04467 0.04670
0.04468 0.04671
0.04468 0.04672
0.04468 0.04673
0.04469 0.04674
0.04469 0.04675
0.04470 0.04676
0.04470 0.04677
0.04470 0.04678
0.04470 0.04679
0.04470 0.04680
0.04471 0.04681
0.04471 0.04682
0.04472 0.04683
0.04472 0.04684
0.04472 0.04685
0.04473 0.04686
0.04473 0.04687
0.04474 0.04688
0.04474 0.04689
0.04474 0.04690
0.04475 0.04691
0.04475 0.04692
0.04476 0.04693
0.04477 0.04694
0.04478 0.04695
0.04478 0.04696
0.04478 0.04697
0.04479 0.04698
0.04479 0.04699
0.04479 0.04700
0.04479 0.04701
0.04480 0.04702
0.04480 0.04703
0.04480 0.04704
0.04481 0.04705
0.04481 0.04706
0.04481 0.04707
0.04482 0.04708
0.04483 0.04709
0.04483 0.04710
0.04483 0.04711
0.04484 0.04712
0.04485 0.04713
0.04485 0.04714
0.04485 0.04715
0.04486 0.04716
0.04486 0.04717
0.04486 0.04718
0.04487 0.04719
0.04489 0.04720
0.04489 0.04721
0.04489 0.04722
0.04490 0.04723
0.04490 0.04724
0.04490 0.04725
0.04491 0.04726
0.04492 0.04727
0.04492 0.04728
0.04493 0.04729
0.04493 0.04730
0.04493 0.04731
0.04493 0.04732
0.04493 0.04733
0.04493 0.04734
0.04493 0.04735
0.04493 0.04736
0.04493 0.04737
0.04494 0.04738
0.04494 0.04739
0.04494 0.04740
0.04495 0.04741
0.04495 0.04742
0.04495 0.04743
0.04496 0.04744
0.04496 0.04745
0.04496 0.04746
0.04496 0.04747
0.04497 0.04748
0.04498 0.04749
0.04498 0.04750
0.04498 0.04751
0.04499 0.04752
0.04500 0.04753
0.04500 0.04754
0.04500 0.04755
0.04500 0.04756
0.04500 0.04757
0.04501 0.04758
0.04501 0.04759
0.04502 0.04760
0.04503 0.04761
0.04505 0.04762
0.04505 0.04763
0.04505 0.04764
0.04506 0.04765
0.04506 0.04766
0.04506 0.04767
0.04506 0.04768
0.04506 0.04769
0.04507 0.04770
0.04507 0.04771
0.04509 0.04772
0.04509 0.04773
0.04509 0.04774
0.04511 0.04775
0.04511 0.04776
0.04512 0.04777
0.04512 0.04778
0.04513 0.04779
0.04513 0.04780
0.04513 0.04781
0.04513 0.04782
0.04514 0.04783
0.04514 0.04784
0.04515 0.04785
0.04515 0.04786
0.04515 0.04787
0.04516 0.04788
0.04517 0.04789
0.04518 0.04790
0.04518 0.04791
0.04519 0.04792
0.04519 0.04793
0.04519 0.04794
0.04519 0.04795
0.04519 0.04796
0.04520 0.04797
0.04521 0.04798
0.04521 0.04799
0.04521 0.04800
0.04521 0.04801
0.04522 0.04802
0.04523 0.04803
0.04523 0.04804
0.04523 0.04805
0.04524 0.04806
0.04524 0.04807
0.04524 0.04808
0.04525 0.04809
0.04526 0.04810
0.04526 0.04811
0.04527 0.04812
0.04527 0.04813
0.04527 0.04814
0.04527 0.04815
0.04528 0.04816
0.04529 0.04817
0.04529 0.04818
0.04529 0.04819
0.04530 0.04820
0.04531 0.04821
0.04531 0.04822
0.04532 0.04823
0.04532 0.04824
0.04533 0.04825
0.04534 0.04826
0.04534 0.04827
0.04535 0.04828
0.04536 0.04829
0.04537 0.04830
0.04537 0.04831
0.04537 0.04832
0.04538 0.04833
0.04538 0.04834
0.04538 0.04835
0.04539 0.04836
0.04539 0.04837
0.04540 0.04838
0.04542 0.04839
0.04542 0.04840
0.04542 0.04841
0.04543 0.04842
0.04543 0.04843
0.04544 0.04844
0.04546 0.04845
0.04546 0.04846
0.04546 0.04847
0.04546 0.04848
0.04546 0.04849
0.04547 0.04850
0.04548 0.04851
0.04548 0.04852
0.04549 0.04853
0.04549 0.04854
0.04550 0.04855
0.04550 0.04856
0.04551 0.04857
0.04551 0.04858
0.04551 0.04859
0.04552 0.04860
0.04552 0.04861
0.04552 0.04862
0.04552 0.04863
0.04552 0.04864
0.04554 0.04865
0.04554 0.04866
0.04554 0.04867
0.04554 0.04868
0.04556 0.04869
0.04556 0.04870
0.04556 0.04871
0.04558 0.04872
0.04558 0.04873
0.04559 0.04874
0.04559 0.04875
0.04560 0.04876
0.04561 0.04877
0.04561 0.04878
0.04561 0.04879
0.04562 0.04880
0.04562 0.04881
0.04562 0.04882
0.04562 0.04883
0.04562 0.04884
0.04563 0.04885
0.04565 0.04886
0.04565 0.04887
0.04565 0.04888
0.04566 0.04889
0.04566 0.04890
0.04566 0.04891
0.04567 0.04892
0.04567 0.04893
0.04567 0.04894
0.04568 0.04895
0.04568 0.04896
0.04568 0.04897
0.04570 0.04898
0.04571 0.04899
0.04571 0.04900
0.04571 0.04901
0.04571 0.04902
0.04571 0.04903
0.04572 0.04904
0.04572 0.04905
0.04572 0.04906
0.04573 0.04907
0.04573 0.04908
0.04573 0.04909
0.04574 0.04910
0.04574 0.04911
0.04574 0.04912
0.04574 0.04913
0.04574 0.04914
0.04574 0.04915
0.04575 0.04916
0.04575 0.04917
0.04575 0.04918
0.04576 0.04919
0.04577 0.04920
0.04577 0.04921
0.04577 0.04922
0.04577 0.04923
0.04578 0.04924
0.04578 0.04925
0.04579 0.04926
0.04580 0.04927
0.04580 0.04928
0.04580 0.04929
0.04580 0.04930
0.04580 0.04931
0.04581 0.04932
0.04582 0.04933
0.04582 0.04934
0.04583 0.04935
0.04583 0.04936
0.04584 0.04937
0.04584 0.04938
0.04585 0.04939
0.04585 0.04940
0.04586 0.04941
0.04586 0.04942
0.04586 0.04943
0.04587 0.04944
0.04587 0.04945
0.04589 0.04946
0.04591 0.04947
0.04592 0.04948
0.04592 0.04949
0.04594 0.04950
0.04594 0.04951
0.04594 0.04952
0.04595 0.04953
0.04595 0.04954
0.04596 0.04955
0.04596 0.04956
0.04597 0.04957
0.04597 0.04958
0.04598 0.04959
0.04598 0.04960
0.04598 0.04961
0.04598 0.04962
0.04601 0.04963
0.04602 0.04964
0.04602 0.04965
0.04602 0.04966
0.04602 0.04967
0.04602 0.04968
0.04602 0.04969
0.04603 0.04970
0.04603 0.04971
0.04603 0.04972
0.04603 0.04973
0.04604 0.04974
0.04604 0.04975
0.04605 0.04976
0.04605 0.04977
0.04606 0.04978
0.04606 0.04979
0.04606 0.04980
0.04607 0.04981
0.04607 0.04982
0.04607 0.04983
0.04609 0.04984
0.04609 0.04985
0.04609 0.04986
0.04609 0.04987
0.04610 0.04988
0.04610 0.04989
0.04610 0.04990
0.04610 0.04991
0.04611 0.04992
0.04611 0.04993
0.04612 0.04994
0.04613 0.04995
0.04615 0.04996
0.04616 0.04997
0.04616 0.04998
0.04616 0.04999
0.04617 0.05000
0.04618 0.05001
0.04618 0.05002
0.04619 0.05003
0.04619 0.05004
0.04619 0.05005
0.04619 0.05006
0.04619 0.05007
0.04619 0.05008
0.04620 0.05009
0.04620 0.05010
0.04621 0.05011
0.04622 0.05012
0.04623 0.05013
0.04624 0.05014
0.04624 0.05015
0.04624 0.05016
0.04624 0.05017
0.04624 0.05018
0.04624 0.05019
0.04625 0.05020
0.04625 0.05021
0.04626 0.05022
0.04626 0.05023
0.04627 0.05024
0.04627 0.05025
0.04627 0.05026
0.04628 0.05027
0.04628 0.05028
0.04628 0.05029
0.04629 0.05030
0.04629 0.05031
0.04629 0.05032
0.04629 0.05033
0.04629 0.05034
0.04630 0.05035
0.04630 0.05036
0.04631 0.05037
0.04631 0.05038
0.04631 0.05039
0.04631 0.05040
0.04632 0.05041
0.04632 0.05042
0.04633 0.05043
0.04633 0.05044
0.04634 0.05045
0.04634 0.05046
0.04634 0.05047
0.04635 0.05048
0.04635 0.05049
0.04636 0.05050
0.04636 0.05051
0.04636 0.05052
0.04636 0.05053
0.04636 0.05054
0.04636 0.05055
0.04636 0.05056
0.04637 0.05057
0.04637 0.05058
0.04638 0.05059
0.04638 0.05060
0.04638 0.05061
0.04638 0.05062
0.04638 0.05063
0.04638 0.05064
0.04639 0.05065
0.04639 0.05066
0.04641 0.05067
0.04641 0.05068
0.04641 0.05069
0.04642 0.05070
0.04642 0.05071
0.04643 0.05072
0.04643 0.05073
0.04643 0.05074
0.04643 0.05075
0.04644 0.05076
0.04644 0.05077
0.04644 0.05078
0.04644 0.05079
0.04644 0.05080
0.04645 0.05081
0.04646 0.05082
0.04646 0.05083
0.04646 0.05084
0.04646 0.05085
0.04647 0.05086
0.04648 0.05087
0.04648 0.05088
0.04649 0.05089
0.04649 0.05090
0.04650 0.05091
0.04650 0.05092
0.04650 0.05093
0.04651 0.05094
0.04651 0.05095
0.04652 0.05096
0.04652 0.05097
0.04653 0.05098
0.04654 0.05099
0.04654 0.05100
0.04655 0.05101
0.04656 0.05102
0.04656 0.05103
0.04656 0.05104
0.04656 0.05105
0.04656 0.05106
0.04656 0.05107
0.04658 0.05108
0.04658 0.05109
0.04658 0.05110
0.04659 0.05111
0.04659 0.05112
0.04659 0.05113
0.04659 0.05114
0.04660 0.05115
0.04660 0.05116
0.04661 0.05117
0.04662 0.05118
0.04662 0.05119
0.04662 0.05120
0.04663 0.05121
0.04663 0.05122
0.04663 0.05123
0.04664 0.05124
0.04666 0.05125
0.04666 0.05126
0.04666 0.05127
0.04666 0.05128
0.04667 0.05129
0.04667 0.05130
0.04668 0.05131
0.04668 0.05132
0.04668 0.05133
0.04669 0.05134
0.04669 0.05135
0.04669 0.05136
0.04669 0.05137
0.04670 0.05138
0.04671 0.05139
0.04671 0.05140
0.04672 0.05141
0.04673 0.05142
0.04673 0.05143
0.04675 0.05144
0.04676 0.05145
0.04677 0.05146
0.04679 0.05147
0.04679 0.05148
0.04680 0.05149
0.04680 0.05150
0.04680 0.05151
0.04680 0.05152
0.04681 0.05153
0.04682 0.05154
0.04682 0.05155
0.04682 0.05156
0.04682 0.05157
0.04683 0.05158
0.04683 0.05159
0.04683 0.05160
0.04683 0.05161
0.04684 0.05162
0.04684 0.05163
0.04684 0.05164
0.04684 0.05165
0.04684 0.05166
0.04685 0.05167
0.04685 0.05168
0.04685 0.05169
0.04686 0.05170
0.04686 0.05171
0.04686 0.05172
0.04687 0.05173
0.04687 0.05174
0.04687 0.05175
0.04688 0.05176
0.04688 0.05177
0.04688 0.05178
0.04688 0.05179
0.04688 0.05180
0.04688 0.05181
0.04689 0.05182
0.04689 0.05183
0.04690 0.05184
0.04690 0.05185
0.04690 0.05186
0.04690 0.05187
0.04690 0.05188
0.04690 0.05189
0.04691 0.05190
0.04691 0.05191
0.04691 0.05192
0.04692 0.05193
0.04693 0.05194
0.04693 0.05195
0.04693 0.05196
0.04693 0.05197
0.04694 0.05198
0.04694 0.05199
0.04694 0.05200
0.04697 0.05201
0.04697 0.05202
0.04697 0.05203
0.04697 0.05204
0.04697 0.05205
0.04698 0.05206
0.04698 0.05207
0.04698 0.05208
0.04698 0.05209
0.04698 0.05210
0.04700 0.05211
0.04700 0.05212
0.04700 0.05213
0.04700 0.05214
0.04701 0.05215
0.04702 0.05216
0.04702 0.05217
0.04702 0.05218
0.04702 0.05219
0.04703 0.05220
0.04703 0.05221
0.04704 0.05222
0.04706 0.05223
0.04706 0.05224
0.04707 0.05225
0.04707 0.05226
0.04707 0.05227
0.04708 0.05228
0.04708 0.05229
0.04708 0.05230
0.04709 0.05231
0.04709 0.05232
0.04709 0.05233
0.04709 0.05234
0.04709 0.05235
0.04709 0.05236
0.04709 0.05237
0.04711 0.05238
0.04712 0.05239
0.04712 0.05240
0.04712 0.05241
0.04712 0.05242
0.04712 0.05243
0.04712 0.05244
0.04713 0.05245
0.04713 0.05246
0.04713 0.05247
0.04713 0.05248
0.04713 0.05249
0.04714 0.05250
0.04715 0.05251
0.04715 0.05252
0.04716 0.05253
0.04716 0.05254
0.04716 0.05255
0.04717 0.05256
0.04718 0.05257
0.04718 0.05258
0.04718 0.05259
0.04718 0.05260
0.04718 0.05261
0.04719 0.05262
0.04719 0.05263
0.04720 0.05264
0.04720 0.05265
0.04720 0.05266
0.04721 0.05267
0.04721 0.05268
0.04721 0.05269
0.04722 0.05270
0.04722 0.05271
0.04722 0.05272
0.04722 0.05273
0.04723 0.05274
0.04724 0.05275
0.04724 0.05276
0.04725 0.05277
0.04725 0.05278
0.04725 0.05279
0.04726 0.05280
0.04727 0.05281
0.04727 0.05282
0.04728 0.05283
0.04728 0.05284
0.04728 0.05285
0.04728 0.05286
0.04729 0.05287
0.04729 0.05288
0.04729 0.05289
0.04729 0.05290
0.04729 0.05291
0.04730 0.05292
0.04730 0.05293
0.04731 0.05294
0.04731 0.05295
0.04731 0.05296
0.04732 0.05297
0.04732 0.05298
0.04732 0.05299
0.04732 0.05300
0.04733 0.05301
0.04733 0.05302
0.04735 0.05303
0.04736 0.05304
0.04736 0.05305
0.04736 0.05306
0.04736 0.05307
0.04736 0.05308
0.04737 0.05309
0.04738 0.05310
0.04738 0.05311
0.04738 0.05312
0.04740 0.05313
0.04741 0.05314
0.04741 0.05315
0.04742 0.05316
0.04743 0.05317
0.04743 0.05318
0.04744 0.05319
0.04745 0.05320
0.04745 0.05321
0.04745 0.05322
0.04746 0.05323
0.04746 0.05324
0.04747 0.05325
0.04747 0.05326
0.04747 0.05327
0.04748 0.05328
0.04748 0.05329
0.04749 0.05330
0.04749 0.05331
0.04750 0.05332
0.04750 0.05333
0.04750 0.05334
0.04751 0.05335
0.04752 0.05336
0.04752 0.05337
0.04753 0.05338
0.04753 0.05339
0.04753 0.05340
0.04754 0.05341
0.04754 0.05342
0.04754 0.05343
0.04754 0.05344
0.04754 0.05345
0.04756 0.05346
0.04757 0.05347
0.04757 0.05348
0.04758 0.05349
0.04759 0.05350
0.04759 0.05351
0.04760 0.05352
0.04760 0.05353
0.04760 0.05354
0.04760 0.05355
0.04762 0.05356
0.04762 0.05357
0.04762 0.05358
0.04762 0.05359
0.04763 0.05360
0.04763 0.05361
0.04763 0.05362
0.04764 0.05363
0.04764 0.05364
0.04764 0.05365
0.04765 0.05366
0.04765 0.05367
0.04765 0.05368
0.04765 0.05369
0.04765 0.05370
0.04766 0.05371
0.04766 0.05372
0.04766 0.05373
0.04767 0.05374
0.04768 0.05375
0.04769 0.05376
0.04771 0.05377
0.04771 0.05378
0.04771 0.05379
0.04772 0.05380
0.04772 0.05381
0.04772 0.05382
0.04773 0.05383
0.04773 0.05384
0.04773 0.05385
0.04773 0.05386
0.04774 0.05387
0.04774 0.05388
0.04774 0.05389
0.04775 0.05390
0.04775 0.05391
0.04775 0.05392
0.04775 0.05393
0.04775 0.05394
0.04776 0.05395
0.04776 0.05396
0.04776 0.05397
0.04776 0.05398
0.04777 0.05399
0.04778 0.05400
0.04778 0.05401
0.04778 0.05402
0.04779 0.05403
0.04779 0.05404
0.04779 0.05405
0.04780 0.05406
0.04780 0.05407
0.04781 0.05408
0.04781 0.05409
0.04781 0.05410
0.04781 0.05411
0.04782 0.05412
0.04782 0.05413
0.04782 0.05414
0.04783 0.05415
0.04784 0.05416
0.04784 0.05417
0.04784 0.05418
0.04785 0.05419
0.04785 0.05420
0.04785 0.05421
0.04785 0.05422
0.04785 0.05423
0.04785 0.05424
0.04785 0.05425
0.04786 0.05426
0.04786 0.05427
0.04786 0.05428
0.04787 0.05429
0.04789 0.05430
0.04789 0.05431
0.04790 0.05432
0.04790 0.05433
0.04790 0.05434
0.04790 0.05435
0.04791 0.05436
0.04791 0.05437
0.04791 0.05438
0.04792 0.05439
0.04792 0.05440
0.04792 0.05441
0.04792 0.05442
0.04793 0.05443
0.04793 0.05444
0.04794 0.05445
0.04794 0.05446
0.04794 0.05447
0.04795 0.05448
0.04796 0.05449
0.04796 0.05450
0.04797 0.05451
0.04797 0.05452
0.04798 0.05453
0.04798 0.05454
0.04799 0.05455
0.04800 0.05456
0.04800 0.05457
0.04800 0.05458
0.04800 0.05459
0.04800 0.05460
0.04802 0.05461
0.04802 0.05462
0.04802 0.05463
0.04803 0.05464
0.04804 0.05465
0.04804 0.05466
0.04804 0.05467
0.04805 0.05468
0.04805 0.05469
0.04806 0.05470
0.04806 0.05471
0.04806 0.05472
0.04807 0.05473
0.04807 0.05474
0.04807 0.05475
0.04807 0.05476
0.04807 0.05477
0.04808 0.05478
0.04808 0.05479
0.04808 0.05480
0.04808 0.05481
0.04809 0.05482
0.04809 0.05483
0.04809 0.05484
0.04811 0.05485
0.04812 0.05486
0.04812 0.05487
0.04813 0.05488
0.04813 0.05489
0.04814 0.05490
0.04814 0.05491
0.04814 0.05492
0.04814 0.05493
0.04814 0.05494
0.04815 0.05495
0.04815 0.05496
0.04815 0.05497
0.04815 0.05498
0.04816 0.05499
0.04816 0.05500
0.04817 0.05501
0.04817 0.05502
0.04817 0.05503
0.04817 0.05504
0.04817 0.05505
0.04818 0.05506
0.04818 0.05507
0.04819 0.05508
0.04819 0.05509
0.04819 0.05510
0.04819 0.05511
0.04820 0.05512
0.04820 0.05513
0.04820 0.05514
0.04821 0.05515
0.04822 0.05516
0.04822 0.05517
0.04822 0.05518
0.04822 0.05519
0.04823 0.05520
0.04823 0.05521
0.04823 0.05522
0.04824 0.05523
0.04824 0.05524
0.04824 0.05525
0.04824 0.05526
0.04825 0.05527
0.04825 0.05528
0.04825 0.05529
0.04825 0.05530
0.04826 0.05531
0.04826 0.05532
0.04826 0.05533
0.04827 0.05534
0.04827 0.05535
0.04827 0.05536
0.04828 0.05537
0.04828 0.05538
0.04829 0.05539
0.04830 0.05540
0.04830 0.05541
0.04831 0.05542
0.04831 0.05543
0.04832 0.05544
0.04832 0.05545
0.04832 0.05546
0.04833 0.05547
0.04833 0.05548
0.04833 0.05549
0.04833 0.05550
0.04834 0.05551
0.04834 0.05552
0.04835 0.05553
0.04835 0.05554
0.04835 0.05555
0.04835 0.05556
0.04836 0.05557
0.04836 0.05558
0.04836 0.05559
0.04837 0.05560
0.04838 0.05561
0.04838 0.05562
0.04838 0.05563
0.04840 0.05564
0.04840 0.05565
0.04840 0.05566
0.04841 0.05567
0.04841 0.05568
0.04841 0.05569
0.04841 0.05570
0.04842 0.05571
0.04843 0.05572
0.04843 0.05573
0.04843 0.05574
0.04843 0.05575
0.04844 0.05576
0.04844 0.05577
0.04844 0.05578
0.04844 0.05579
0.04845 0.05580
0.04845 0.05581
0.04847 0.05582
0.04847 0.05583
0.04847 0.05584
0.04848 0.05585
0.04848 0.05586
0.04848 0.05587
0.04848 0.05588
0.04849 0.05589
0.04849 0.05590
0.04849 0.05591
0.04849 0.05592
0.04849 0.05593
0.04849 0.05594
0.04851 0.05595
0.04851 0.05596
0.04852 0.05597
0.04852 0.05598
0.04852 0.05599
0.04853 0.05600
0.04853 0.05601
0.04853 0.05602
0.04853 0.05603
0.04853 0.05604
0.04854 0.05605
0.04854 0.05606
0.04854 0.05607
0.04854 0.05608
0.04854 0.05609
0.04855 0.05610
0.04855 0.05611
0.04856 0.05612
0.04856 0.05613
0.04857 0.05614
0.04857 0.05615
0.04857 0.05616
0.04857 0.05617
0.04858 0.05618
0.04859 0.05619
0.04859 0.05620
0.04860 0.05621
0.04860 0.05622
0.04860 0.05623
0.04861 0.05624
0.04862 0.05625
0.04862 0.05626
0.04862 0.05627
0.04863 0.05628
0.04863 0.05629
0.04863 0.05630
0.04863 0.05631
0.04863 0.05632
0.04864 0.05633
0.04864 0.05634
0.04865 0.05635
0.04865 0.05636
0.04865 0.05637
0.04866 0.05638
0.04867 0.05639
0.04867 0.05640
0.04867 0.05641
0.04868 0.05642
0.04868 0.05643
0.04868 0.05644
0.04868 0.05645
0.04870 0.05646
0.04870 0.05647
0.04870 0.05648
0.04871 0.05649
0.04871 0.05650
0.04872 0.05651
0.04872 0.05652
0.04873 0.05653
0.04874 0.05654
0.04875 0.05655
0.04875 0.05656
0.04875 0.05657
0.04876 0.05658
0.04876 0.05659
0.04876 0.05660
0.04877 0.05661
0.04877 0.05662
0.04878 0.05663
0.04878 0.05664
0.04878 0.05665
0.04878 0.05666
0.04878 0.05667
0.04879 0.05668
0.04879 0.05669
0.04879 0.05670
0.04880 0.05671
0.04880 0.05672
0.04880 0.05673
0.04881 0.05674
0.04881 0.05675
0.04881 0.05676
0.04882 0.05677
0.04882 0.05678
0.04882 0.05679
0.04884 0.05680
0.04884 0.05681
0.04884 0.05682
0.04886 0.05683
0.04886 0.05684
0.04888 0.05685
0.04888 0.05686
0.04888 0.05687
0.04888 0.05688
0.04890 0.05689
0.04890 0.05690
0.04890 0.05691
0.04891 0.05692
0.04891 0.05693
0.04891 0.05694
0.04891 0.05695
0.04892 0.05696
0.04892 0.05697
0.04893 0.05698
0.04893 0.05699
0.04894 0.05700
0.04894 0.05701
0.04895 0.05702
0.04895 0.05703
0.04895 0.05704
0.04896 0.05705
0.04896 0.05706
0.04896 0.05707
0.04897 0.05708
0.04899 0.05709
0.04899 0.05710
0.04900 0.05711
0.04900 0.05712
0.04901 0.05713
0.04901 0.05714
0.04901 0.05715
0.04902 0.05716
0.04902 0.05717
0.04902 0.05718
0.04902 0.05719
0.04903 0.05720
0.04903 0.05721
0.04903 0.05722
0.04903 0.05723
0.04903 0.05724
0.04904 0.05725
0.04904 0.05726
0.04905 0.05727
0.04905 0.05728
0.04906 0.05729
0.04907 0.05730
0.04907 0.05731
0.04907 0.05732
0.04908 0.05733
0.04908 0.05734
0.04908 0.05735
0.04908 0.05736
0.04908 0.05737
0.04909 0.05738
0.04909 0.05739
0.04909 0.05740
0.04910 0.05741
0.04910 0.05742
0.04910 0.05743
0.04911 0.05744
0.04911 0.05745
0.04911 0.05746
0.04911 0.05747
0.04911 0.05748
0.04911 0.05749
0.04912 0.05750
0.04913 0.05751
0.04913 0.05752
0.04914 0.05753
0.04914 0.05754
0.04915 0.05755
0.04915 0.05756
0.04916 0.05757
0.04916 0.05758
0.04916 0.05759
0.04917 0.05760
0.04918 0.05761
0.04919 0.05762
0.04920 0.05763
0.04920 0.05764
0.04922 0.05765
0.04922 0.05766
0.04922 0.05767
0.04922 0.05768
0.04922 0.05769
0.04922 0.05770
0.04922 0.05771
0.04923 0.05772
0.04924 0.05773
0.04924 0.05774
0.04924 0.05775
0.04924 0.05776
0.04924 0.05777
0.04925 0.05778
0.04925 0.05779
0.04926 0.05780
0.04926 0.05781
0.04926 0.05782
0.04926 0.05783
0.04927 0.05784
0.04927 0.05785
0.04928 0.05786
0.04928 0.05787
0.04928 0.05788
0.04928 0.05789
0.04928 0.05790
0.04929 0.05791
0.04929 0.05792
0.04930 0.05793
0.04930 0.05794
0.04930 0.05795
0.04930 0.05796
0.04931 0.05797
0.04931 0.05798
0.04931 0.05799
0.04932 0.05800
0.04932 0.05801
0.04932 0.05802
0.04934 0.05803
0.04935 0.05804
0.04935 0.05805
0.04936 0.05806
0.04938 0.05807
0.04939 0.05808
0.04939 0.05809
0.04940 0.05810
0.04940 0.05811
0.04940 0.05812
0.04940 0.05813
0.04940 0.05814
0.04940 0.05815
0.04941 0.05816
0.04941 0.05817
0.04942 0.05818
0.04942 0.05819
0.04942 0.05820
0.04942 0.05821
0.04943 0.05822
0.04944 0.05823
0.04944 0.05824
0.04944 0.05825
0.04944 0.05826
0.04945 0.05827
0.04945 0.05828
0.04945 0.05829
0.04945 0.05830
0.04946 0.05831
0.04946 0.05832
0.04947 0.05833
0.04947 0.05834
0.04947 0.05835
0.04948 0.05836
0.04948 0.05837
0.04948 0.05838
0.04948 0.05839
0.04948 0.05840
0.04948 0.05841
0.04949 0.05842
0.04950 0.05843
0.04950 0.05844
0.04951 0.05845
0.04952 0.05846
0.04952 0.05847
0.04952 0.05848
0.04952 0.05849
0.04953 0.05850
0.04953 0.05851
0.04953 0.05852
0.04953 0.05853
0.04954 0.05854
0.04955 0.05855
0.04955 0.05856
0.04956 0.05857
0.04956 0.05858
0.04956 0.05859
0.04956 0.05860
0.04956 0.05861
0.04956 0.05862
0.04957 0.05863
0.04957 0.05864
0.04957 0.05865
0.04958 0.05866
0.04958 0.05867
0.04959 0.05868
0.04959 0.05869
0.04959 0.05870
0.04960 0.05871
0.04960 0.05872
0.04961 0.05873
0.04961 0.05874
0.04962 0.05875
0.04962 0.05876
0.04962 0.05877
0.04963 0.05878
0.04963 0.05879
0.04964 0.05880
0.04965 0.05881
0.04965 0.05882
0.04965 0.05883
0.04965 0.05884
0.04965 0.05885
0.04966 0.05886
0.04966 0.05887
0.04966 0.05888
0.04966 0.05889
0.04967 0.05890
0.04967 0.05891
0.04967 0.05892
0.04967 0.05893
0.04967 0.05894
0.04967 0.05895
0.04967 0.05896
0.04968 0.05897
0.04969 0.05898
0.04969 0.05899
0.04970 0.05900
0.04970 0.05901
0.04970 0.05902
0.04972 0.05903
0.04973 0.05904
0.04973 0.05905
0.04974 0.05906
0.04974 0.05907
0.04975 0.05908
0.04975 0.05909
0.04976 0.05910
0.04977 0.05911
0.04977 0.05912
0.04977 0.05913
0.04977 0.05914
0.04977 0.05915
0.04978 0.05916
0.04978 0.05917
0.04979 0.05918
0.04979 0.05919
0.04979 0.05920
0.04979 0.05921
0.04981 0.05922
0.04981 0.05923
0.04982 0.05924
0.04982 0.05925
0.04982 0.05926
0.04983 0.05927
0.04983 0.05928
0.04983 0.05929
0.04983 0.05930
0.04984 0.05931
0.04984 0.05932
0.04985 0.05933
0.04988 0.05934
0.04988 0.05935
0.04988 0.05936
0.04989 0.05937
0.04989 0.05938
0.04989 0.05939
0.04989 0.05940
0.04990 0.05941
0.04990 0.05942
0.04991 0.05943
0.04991 0.05944
0.04991 0.05945
0.04992 0.05946
0.04992 0.05947
0.04992 0.05948
0.04993 0.05949
0.04994 0.05950
0.04995 0.05951
0.04996 0.05952
0.04996 0.05953
0.04996 0.05954
0.04996 0.05955
0.04997 0.05956
0.04997 0.05957
0.04997 0.05958
0.04997 0.05959
0.04997 0.05960
0.04998 0.05961
0.04998 0.05962
0.04998 0.05963
0.04998 0.05964
0.04998 0.05965
0.04999 0.05966
0.04999 0.05967
0.04999 0.05968
0.05000 0.05969
0.05001 0.05970
0.05001 0.05971
0.05001 0.05972
0.05002 0.05973
0.05002 0.05974
0.05003 0.05975
0.05003 0.05976
0.05003 0.05977
0.05004 0.05978
0.05004 0.05979
0.05005 0.05980
0.05005 0.05981
0.05005 0.05982
0.05005 0.05983
0.05006 0.05984
0.05006 0.05985
0.05006 0.05986
0.05006 0.05987
0.05007 0.05988
0.05007 0.05989
0.05007 0.05990
0.05008 0.05991
0.05008 0.05992
0.05009 0.05993
0.05010 0.05994
0.05010 0.05995
0.05011 0.05996
0.05012 0.05997
0.05012 0.05998
0.05012 0.05999
0.05012 0.06000
0.05013 0.06001
0.05013 0.06002
0.05014 0.06003
0.05014 0.06004
0.05014 0.06005
0.05015 0.06006
0.05015 0.06007
0.05015 0.06008
0.05016 0.06009
0.05016 0.06010
0.05016 0.06011
0.05017 0.06012
0.05017 0.06013
0.05017 0.06014
0.05018 0.06015
0.05018 0.06016
0.05018 0.06017
0.05018 0.06018
0.05018 0.06019
0.05019 0.06020
0.05019 0.06021
0.05019 0.06022
0.05019 0.06023
0.05019 0.06024
0.05020 0.06025
0.05020 0.06026
0.05020 0.06027
0.05020 0.06028
0.05021 0.06029
0.05021 0.06030
0.05022 0.06031
0.05022 0.06032
0.05022 0.06033
0.05022 0.06034
0.05023 0.06035
0.05023 0.06036
0.05023 0.06037
0.05024 0.06038
0.05025 0.06039
0.05025 0.06040
0.05025 0.06041
0.05025 0.06042
0.05025 0.06043
0.05026 0.06044
0.05026 0.06045
0.05027 0.06046
0.05027 0.06047
0.05028 0.06048
0.05028 0.06049
0.05028 0.06050
0.05028 0.06051
0.05029 0.06052
0.05029 0.06053
0.05029 0.06054
0.05031 0.06055
0.05031 0.06056
0.05031 0.06057
0.05031 0.06058
0.05031 0.06059
0.05033 0.06060
0.05033 0.06061
0.05034 0.06062
0.05034 0.06063
0.05034 0.06064
0.05035 0.06065
0.05035 0.06066
0.05035 0.06067
0.05035 0.06068
0.05036 0.06069
0.05036 0.06070
0.05036 0.06071
0.05037 0.06072
0.05038 0.06073
0.05038 0.06074
0.05038 0.06075
0.05039 0.06076
0.05039 0.06077
0.05039 0.06078
0.05040 0.06079
0.05040 0.06080
0.05040 0.06081
0.05040 0.06082
0.05041 0.06083
0.05041 0.06084
0.05042 0.06085
0.05042 0.06086
0.05042 0.06087
0.05042 0.06088
0.05042 0.06089
0.05042 0.06090
0.05042 0.06091
0.05043 0.06092
0.05043 0.06093
0.05043 0.06094
0.05043 0.06095
0.05044 0.06096
0.05045 0.06097
0.05046 0.06098
0.05048 0.06099
0.05048 0.06100
0.05048 0.06101
0.05049 0.06102
0.05050 0.06103
0.05050 0.06104
0.05050 0.06105
0.05051 0.06106
0.05051 0.06107
0.05051 0.06108
0.05052 0.06109
0.05052 0.06110
0.05052 0.06111
0.05052 0.06112
0.05053 0.06113
0.05053 0.06114
0.05054 0.06115
0.05054 0.06116
0.05054 0.06117
0.05055 0.06118
0.05056 0.06119
0.05056 0.06120
0.05056 0.06121
0.05056 0.06122
0.05057 0.06123
0.05059 0.06124
0.05059 0.06125
0.05059 0.06126
0.05059 0.06127
0.05059 0.06128
0.05059 0.06129
0.05060 0.06130
0.05060 0.06131
0.05060 0.06132
0.05060 0.06133
0.05060 0.06134
0.05060 0.06135
0.05061 0.06136
0.05061 0.06137
0.05061 0.06138
0.05062 0.06139
0.05062 0.06140
0.05063 0.06141
0.05063 0.06142
0.05063 0.06143
0.05063 0.06144
0.05063 0.06145
0.05064 0.06146
0.05064 0.06147
0.05064 0.06148
0.05065 0.06149
0.05065 0.06150
0.05065 0.06151
0.05066 0.06152
0.05066 0.06153
0.05067 0.06154
0.05067 0.06155
0.05067 0.06156
0.05067 0.06157
0.05068 0.06158
0.05069 0.06159
0.05069 0.06160
0.05069 0.06161
0.05069 0.06162
0.05070 0.06163
0.05070 0.06164
0.05070 0.06165
0.05071 0.06166
0.05071 0.06167
0.05071 0.06168
0.05071 0.06169
0.05072 0.06170
0.05072 0.06171
0.05072 0.06172
0.05072 0.06173
0.05072 0.06174
0.05073 0.06175
0.05073 0.06176
0.05074 0.06177
0.05074 0.06178
0.05074 0.06179
0.05074 0.06180
0.05074 0.06181
0.05075 0.06182
0.05075 0.06183
0.05076 0.06184
0.05076 0.06185
0.05077 0.06186
0.05077 0.06187
0.05078 0.06188
0.05078 0.06189
0.05078 0.06190
0.05078 0.06191
0.05078 0.06192
0.05079 0.06193
0.05079 0.06194
0.05080 0.06195
0.05080 0.06196
0.05081 0.06197
0.05081 0.06198
0.05082 0.06199
0.05082 0.06200
0.05082 0.06201
0.05082 0.06202
0.05083 0.06203
0.05083 0.06204
0.05083 0.06205
0.05084 0.06206
0.05084 0.06207
0.05085 0.06208
0.05085 0.06209
0.05085 0.06210
0.05086 0.06211
0.05086 0.06212
0.05086 0.06213
0.05086 0.06214
0.05086 0.06215
0.05086 0.06216
0.05086 0.06217
0.05087 0.06218
0.05087 0.06219
0.05088 0.06220
0.05088 0.06221
0.05088 0.06222
0.05088 0.06223
0.05089 0.06224
0.05090 0.06225
0.05090 0.06226
0.05090 0.06227
0.05091 0.06228
0.05091 0.06229
0.05091 0.06230
0.05091 0.06231
0.05092 0.06232
0.05093 0.06233
0.05093 0.06234
0.05093 0.06235
0.05093 0.06236
0.05093 0.06237
0.05093 0.06238
0.05093 0.06239
0.05093 0.06240
0.05095 0.06241
0.05095 0.06242
0.05095 0.06243
0.05096 0.06244
0.05096 0.06245
0.05097 0.06246
0.05097 0.06247
0.05097 0.06248
0.05097 0.06249
0.05098 0.06250
0.05098 0.06251
0.05099 0.06252
0.05099 0.06253
0.05100 0.06254
0.05100 0.06255
0.05100 0.06256
0.05100 0.06257
0.05101 0.06258
0.05101 0.06259
0.05103 0.06260
0.05103 0.06261
0.05104 0.06262
0.05104 0.06263
0.05104 0.06264
0.05105 0.06265
0.05105 0.06266
0.05105 0.06267
0.05106 0.06268
0.05106 0.06269
0.05106 0.06270
0.05106 0.06271
0.05106 0.06272
0.05106 0.06273
0.05107 0.06274
0.05107 0.06275
0.05107 0.06276
0.05107 0.06277
0.05108 0.06278
0.05108 0.06279
0.05109 0.06280
0.05109 0.06281
0.05109 0.06282
0.05109 0.06283
0.05110 0.06284
0.05111 0.06285
0.05111 0.06286
0.05111 0.06287
0.05112 0.06288
0.05112 0.06289
0.05112 0.06290
0.05113 0.06291
0.05114 0.06292
0.05114 0.06293
0.05114 0.06294
0.05115 0.06295
0.05115 0.06296
0.05115 0.06297
0.05115 0.06298
0.05115 0.06299
0.05116 0.06300
0.05116 0.06301
0.05116 0.06302
0.05117 0.06303
0.05117 0.06304
0.05117 0.06305
0.05118 0.06306
0.05118 0.06307
0.05118 0.06308
0.05118 0.06309
0.05118 0.06310
0.05119 0.06311
0.05119 0.06312
0.05119 0.06313
0.05119 0.06314
0.05119 0.06315
0.05119 0.06316
0.05120 0.06317
0.05120 0.06318
0.05120 0.06319
0.05121 0.06320
0.05121 0.06321
0.05121 0.06322
0.05121 0.06323
0.05122 0.06324
0.05122 0.06325
0.05122 0.06326
0.05123 0.06327
0.05124 0.06328
0.05124 0.06329
0.05124 0.06330
0.05124 0.06331
0.05125 0.06332
0.05125 0.06333
0.05125 0.06334
0.05126 0.06335
0.05126 0.06336
0.05126 0.06337
0.05126 0.06338
0.05127 0.06339
0.05127 0.06340
0.05127 0.06341
0.05128 0.06342
0.05129 0.06343
0.05129 0.06344
0.05129 0.06345
0.05129 0.06346
0.05130 0.06347
0.05130 0.06348
0.05131 0.06349
0.05131 0.06350
0.05131 0.06351
0.05131 0.06352
0.05132 0.06353
0.05132 0.06354
0.05132 0.06355
0.05133 0.06356
0.05134 0.06357
0.05134 0.06358
0.05134 0.06359
0.05135 0.06360
0.05135 0.06361
0.05135 0.06362
0.05135 0.06363
0.05136 0.06364
0.05136 0.06365
0.05137 0.06366
0.05138 0.06367
0.05138 0.06368
0.05138 0.06369
0.05140 0.06370
0.05141 0.06371
0.05141 0.06372
0.05142 0.06373
0.05143 0.06374
0.05144 0.06375
0.05144 0.06376
0.05145 0.06377
0.05145 0.06378
0.05145 0.06379
0.05146 0.06380
0.05146 0.06381
0.05146 0.06382
0.05146 0.06383
0.05146 0.06384
0.05146 0.06385
0.05147 0.06386
0.05147 0.06387
0.05147 0.06388
0.05147 0.06389
0.05147 0.06390
0.05147 0.06391
0.05148 0.06392
0.05148 0.06393
0.05148 0.06394
0.05149 0.06395
0.05149 0.06396
0.05149 0.06397
0.05149 0.06398
0.05149 0.06399
0.05150 0.06400
0.05151 0.06401
0.05152 0.06402
0.05152 0.06403
0.05153 0.06404
0.05153 0.06405
0.05153 0.06406
0.05153 0.06407
0.05154 0.06408
0.05154 0.06409
0.05154 0.06410
0.05155 0.06411
0.05155 0.06412
0.05155 0.06413
0.05156 0.06414
0.05156 0.06415
0.05156 0.06416
0.05157 0.06417
0.05157 0.06418
0.05158 0.06419
0.05158 0.06420
0.05158 0.06421
0.05159 0.06422
0.05159 0.06423
0.05159 0.06424
0.05159 0.06425
0.05160 0.06426
0.05161 0.06427
0.05161 0.06428
0.05161 0.06429
0.05161 0.06430
0.05162 0.06431
0.05162 0.06432
0.05162 0.06433
0.05163 0.06434
0.05163 0.06435
0.05163 0.06436
0.05164 0.06437
0.05164 0.06438
0.05164 0.06439
0.05164 0.06440
0.05165 0.06441
0.05165 0.06442
0.05166 0.06443
0.05166 0.06444
0.05166 0.06445
0.05167 0.06446
0.05167 0.06447
0.05168 0.06448
0.05168 0.06449
0.05169 0.06450
0.05170 0.06451
0.05171 0.06452
0.05171 0.06453
0.05171 0.06454
0.05172 0.06455
0.05173 0.06456
0.05174 0.06457
0.05175 0.06458
0.05175 0.06459
0.05177 0.06460
0.05178 0.06461
0.05179 0.06462
0.05179 0.06463
0.05179 0.06464
0.05179 0.06465
0.05179 0.06466
0.05179 0.06467
0.05180 0.06468
0.05180 0.06469
0.05181 0.06470
0.05181 0.06471
0.05181 0.06472
0.05182 0.06473
0.05182 0.06474
0.05182 0.06475
0.05183 0.06476
0.05183 0.06477
0.05183 0.06478
0.05184 0.06479
0.05184 0.06480
0.05184 0.06481
0.05184 0.06482
0.05184 0.06483
0.05184 0.06484
0.05184 0.06485
0.05185 0.06486
0.05186 0.06487
0.05186 0.06488
0.05186 0.06489
0.05187 0.06490
0.05187 0.06491
0.05187 0.06492
0.05187 0.06493
0.05188 0.06494
0.05188 0.06495
0.05188 0.06496
0.05190 0.06497
0.05190 0.06498
0.05191 0.06499
0.05191 0.06500
0.05191 0.06501
0.05192 0.06502
0.05192 0.06503
0.05192 0.06504
0.05193 0.06505
0.05194 0.06506
0.05194 0.06507
0.05195 0.06508
0.05195 0.06509
0.05195 0.06510
0.05196 0.06511
0.05196 0.06512
0.05196 0.06513
0.05197 0.06514
0.05197 0.06515
0.05198 0.06516
0.05198 0.06517
0.05199 0.06518
0.05199 0.06519
0.05199 0.06520
0.05199 0.06521
0.05200 0.06522
0.05200 0.06523
0.05200 0.06524
0.05201 0.06525
0.05201 0.06526
0.05201 0.06527
0.05201 0.06528
0.05201 0.06529
0.05202 0.06530
0.05203 0.06531
0.05203 0.06532
0.05203 0.06533
0.05204 0.06534
0.05204 0.06535
0.05204 0.06536
0.05204 0.06537
0.05204 0.06538
0.05205 0.06539
0.05205 0.06540
0.05205 0.06541
0.05205 0.06542
0.05206 0.06543
0.05208 0.06544
0.05209 0.06545
0.05209 0.06546
0.05210 0.06547
0.05210 0.06548
0.05210 0.06549
0.05210 0.06550
0.05210 0.06551
0.05211 0.06552
0.05212 0.06553
0.05212 0.06554
0.05212 0.06555
0.05212 0.06556
0.05212 0.06557
0.05212 0.06558
0.05212 0.06559
0.05213 0.06560
0.05213 0.06561
0.05214 0.06562
0.05215 0.06563
0.05215 0.06564
0.05215 0.06565
0.05215 0.06566
0.05217 0.06567
0.05217 0.06568
0.05217 0.06569
0.05217 0.06570
0.05218 0.06571
0.05219 0.06572
0.05219 0.06573
0.05219 0.06574
0.05219 0.06575
0.05219 0.06576
0.05220 0.06577
0.05220 0.06578
0.05220 0.06579
0.05220 0.06580
0.05220 0.06581
0.05221 0.06582
0.05221 0.06583
0.05221 0.06584
0.05222 0.06585
0.05223 0.06586
0.05223 0.06587
0.05224 0.06588
0.05224 0.06589
0.05224 0.06590
0.05224 0.06591
0.05225 0.06592
0.05225 0.06593
0.05225 0.06594
0.05226 0.06595
0.05226 0.06596
0.05226 0.06597
0.05227 0.06598
0.05228 0.06599
0.05229 0.06600
0.05229 0.06601
0.05229 0.06602
0.05229 0.06603
0.05229 0.06604
0.05229 0.06605
0.05230 0.06606
0.05230 0.06607
0.05230 0.06608
0.05230 0.06609
0.05231 0.06610
0.05231 0.06611
0.05231 0.06612
0.05232 0.06613
0.05232 0.06614
0.05233 0.06615
0.05233 0.06616
0.05234 0.06617
0.05234 0.06618
0.05234 0.06619
0.05234 0.06620
0.05234 0.06621
0.05235 0.06622
0.05235 0.06623
0.05235 0.06624
0.05236 0.06625
0.05236 0.06626
0.05236 0.06627
0.05236 0.06628
0.05236 0.06629
0.05238 0.06630
0.05239 0.06631
0.05239 0.06632
0.05239 0.06633
0.05239 0.06634
0.05239 0.06635
0.05240 0.06636
0.05240 0.06637
0.05240 0.06638
0.05240 0.06639
0.05240 0.06640
0.05240 0.06641
0.05240 0.06642
0.05241 0.06643
0.05241 0.06644
0.05241 0.06645
0.05241 0.06646
0.05241 0.06647
0.05241 0.06648
0.05242 0.06649
0.05242 0.06650
0.05242 0.06651
0.05243 0.06652
0.05243 0.06653
0.05243 0.06654
0.05243 0.06655
0.05243 0.06656
0.05244 0.06657
0.05244 0.06658
0.05245 0.06659
0.05245 0.06660
0.05246 0.06661
0.05246 0.06662
0.05246 0.06663
0.05247 0.06664
0.05247 0.06665
0.05248 0.06666
0.05248 0.06667
0.05248 0.06668
0.05248 0.06669
0.05250 0.06670
0.05250 0.06671
0.05250 0.06672
0.05250 0.06673
0.05250 0.06674
0.05251 0.06675
0.05251 0.06676
0.05252 0.06677
0.05252 0.06678
0.05252 0.06679
0.05252 0.06680
0.05253 0.06681
0.05255 0.06682
0.05255 0.06683
0.05255 0.06684
0.05255 0.06685
0.05255 0.06686
0.05256 0.06687
0.05256 0.06688
0.05256 0.06689
0.05257 0.06690
0.05257 0.06691
0.05258 0.06692
0.05258 0.06693
0.05259 0.06694
0.05259 0.06695
0.05259 0.06696
0.05260 0.06697
0.05260 0.06698
0.05260 0.06699
0.05260 0.06700
0.05261 0.06701
0.05262 0.06702
0.05262 0.06703
0.05263 0.06704
0.05263 0.06705
0.05263 0.06706
0.05263 0.06707
0.05263 0.06708
0.05264 0.06709
0.05264 0.06710
0.05265 0.06711
0.05265 0.06712
0.05265 0.06713
0.05266 0.06714
0.05266 0.06715
0.05266 0.06716
0.05267 0.06717
0.05267 0.06718
0.05267 0.06719
0.05268 0.06720
0.05268 0.06721
0.05268 0.06722
0.05268 0.06723
0.05268 0.06724
0.05268 0.06725
0.05269 0.06726
0.05269 0.06727
0.05269 0.06728
0.05269 0.06729
0.05270 0.06730
0.05270 0.06731
0.05270 0.06732
0.05271 0.06733
0.05271 0.06734
0.05271 0.06735
0.05272 0.06736
0.05272 0.06737
0.05272 0.06738
0.05273 0.06739
0.05273 0.06740
0.05273 0.06741
0.05273 0.06742
0.05273 0.06743
0.05273 0.06744
0.05274 0.06745
0.05274 0.06746
0.05274 0.06747
0.05274 0.06748
0.05274 0.06749
0.05274 0.06750
0.05274 0.06751
0.05275 0.06752
0.05275 0.06753
0.05275 0.06754
0.05275 0.06755
0.05275 0.06756
0.05276 0.06757
0.05276 0.06758
0.05276 0.06759
0.05276 0.06760
0.05276 0.06761
0.05277 0.06762
0.05278 0.06763
0.05278 0.06764
0.05278 0.06765
0.05279 0.06766
0.05279 0.06767
0.05280 0.06768
0.05281 0.06769
0.05281 0.06770
0.05282 0.06771
0.05282 0.06772
0.05282 0.06773
0.05283 0.06774
0.05283 0.06775
0.05284 0.06776
0.05284 0.06777
0.05284 0.06778
0.05285 0.06779
0.05286 0.06780
0.05286 0.06781
0.05287 0.06782
0.05288 0.06783
0.05288 0.06784
0.05288 0.06785
0.05290 0.06786
0.05290 0.06787
0.05290 0.06788
0.05291 0.06789
0.05291 0.06790
0.05291 0.06791
0.05292 0.06792
0.05292 0.06793
0.05292 0.06794
0.05293 0.06795
0.05293 0.06796
0.05293 0.06797
0.05293 0.06798
0.05293 0.06799
0.05293 0.06800
0.05294 0.06801
0.05294 0.06802
0.05295 0.06803
0.05295 0.06804
0.05296 0.06805
0.05296 0.06806
0.05296 0.06807
0.05297 0.06808
0.05300 0.06809
0.05300 0.06810
0.05300 0.06811
0.05300 0.06812
0.05301 0.06813
0.05301 0.06814
0.05302 0.06815
0.05302 0.06816
0.05302 0.06817
0.05302 0.06818
0.05303 0.06819
0.05303 0.06820
0.05303 0.06821
0.05303 0.06822
0.05304 0.06823
0.05304 0.06824
0.05304 0.06825
0.05305 0.06826
0.05305 0.06827
0.05306 0.06828
0.05306 0.06829
0.05307 0.06830
0.05307 0.06831
0.05307 0.06832
0.05307 0.06833
0.05307 0.06834
0.05308 0.06835
0.05308 0.06836
0.05309 0.06837
0.05309 0.06838
0.05309 0.06839
0.05309 0.06840
0.05309 0.06841
0.05309 0.06842
0.05310 0.06843
0.05311 0.06844
0.05311 0.06845
0.05313 0.06846
0.05313 0.06847
0.05314 0.06848
0.05314 0.06849
0.05314 0.06850
0.05314 0.06851
0.05315 0.06852
0.05315 0.06853
0.05315 0.06854
0.05315 0.06855
0.05315 0.06856
0.05316 0.06857
0.05316 0.06858
0.05316 0.06859
0.05316 0.06860
0.05317 0.06861
0.05317 0.06862
0.05317 0.06863
0.05317 0.06864
0.05318 0.06865
0.05318 0.06866
0.05318 0.06867
0.05318 0.06868
0.05318 0.06869
0.05319 0.06870
0.05319 0.06871
0.05319 0.06872
0.05319 0.06873
0.05319 0.06874
0.05319 0.06875
0.05320 0.06876
0.05320 0.06877
0.05320 0.06878
0.05320 0.06879
0.05321 0.06880
0.05322 0.06881
0.05324 0.06882
0.05324 0.06883
0.05324 0.06884
0.05324 0.06885
0.05325 0.06886
0.05325 0.06887
0.05325 0.06888
0.05325 0.06889
0.05325 0.06890
0.05326 0.06891
0.05326 0.06892
0.05326 0.06893
0.05327 0.06894
0.05327 0.06895
0.05328 0.06896
0.05328 0.06897
0.05328 0.06898
0.05328 0.06899
0.05328 0.06900
0.05328 0.06901
0.05328 0.06902
0.05329 0.06903
0.05329 0.06904
0.05329 0.06905
0.05329 0.06906
0.05329 0.06907
0.05330 0.06908
0.05330 0.06909
0.05330 0.06910
0.05330 0.06911
0.05330 0.06912
0.05331 0.06913
0.05331 0.06914
0.05332 0.06915
0.05332 0.06916
0.05332 0.06917
0.05332 0.06918
0.05333 0.06919
0.05333 0.06920
0.05333 0.06921
0.05333 0.06922
0.05334 0.06923
0.05334 0.06924
0.05334 0.06925
0.05334 0.06926
0.05334 0.06927
0.05334 0.06928
0.05335 0.06929
0.05335 0.06930
0.05336 0.06931
0.05337 0.06932
0.05337 0.06933
0.05338 0.06934
0.05339 0.06935
0.05339 0.06936
0.05339 0.06937
0.05340 0.06938
0.05340 0.06939
0.05340 0.06940
0.05340 0.06941
0.05342 0.06942
0.05342 0.06943
0.05342 0.06944
0.05342 0.06945
0.05344 0.06946
0.05344 0.06947
0.05344 0.06948
0.05344 0.06949
0.05345 0.06950
0.05345 0.06951
0.05345 0.06952
0.05346 0.06953
0.05346 0.06954
0.05346 0.06955
0.05346 0.06956
0.05347 0.06957
0.05348 0.06958
0.05348 0.06959
0.05348 0.06960
0.05349 0.06961
0.05349 0.06962
0.05349 0.06963
0.05350 0.06964
0.05350 0.06965
0.05351 0.06966
0.05351 0.06967
0.05353 0.06968
0.05353 0.06969
0.05353 0.06970
0.05353 0.06971
0.05354 0.06972
0.05354 0.06973
0.05354 0.06974
0.05354 0.06975
0.05354 0.06976
0.05354 0.06977
0.05354 0.06978
0.05355 0.06979
0.05355 0.06980
0.05356 0.06981
0.05356 0.06982
0.05356 0.06983
0.05356 0.06984
0.05356 0.06985
0.05357 0.06986
0.05357 0.06987
0.05358 0.06988
0.05358 0.06989
0.05359 0.06990
0.05359 0.06991
0.05359 0.06992
0.05360 0.06993
0.05360 0.06994
0.05360 0.06995
0.05360 0.06996
0.05360 0.06997
0.05361 0.06998
0.05361 0.06999
0.05361 0.07000
0.05362 0.07001
0.05362 0.07002
0.05362 0.07003
0.05363 0.07004
0.05363 0.07005
0.05363 0.07006
0.05363 0.07007
0.05364 0.07008
0.05364 0.07009
0.05364 0.07010
0.05365 0.07011
0.05365 0.07012
0.05366 0.07013
0.05367 0.07014
0.05367 0.07015
0.05368 0.07016
0.05368 0.07017
0.05368 0.07018
0.05368 0.07019
0.05369 0.07020
0.05369 0.07021
0.05370 0.07022
0.05371 0.07023
0.05372 0.07024
0.05372 0.07025
0.05372 0.07026
0.05373 0.07027
0.05373 0.07028
0.05373 0.07029
0.05374 0.07030
0.05374 0.07031
0.05374 0.07032
0.05375 0.07033
0.05376 0.07034
0.05376 0.07035
0.05376 0.07036
0.05376 0.07037
0.05376 0.07038
0.05377 0.07039
0.05377 0.07040
0.05377 0.07041
0.05378 0.07042
0.05378 0.07043
0.05378 0.07044
0.05378 0.07045
0.05378 0.07046
0.05378 0.07047
0.05379 0.07048
0.05380 0.07049
0.05380 0.07050
0.05381 0.07051
0.05382 0.07052
0.05382 0.07053
0.05382 0.07054
0.05382 0.07055
0.05382 0.07056
0.05382 0.07057
0.05383 0.07058
0.05384 0.07059
0.05384 0.07060
0.05384 0.07061
0.05384 0.07062
0.05384 0.07063
0.05385 0.07064
0.05385 0.07065
0.05385 0.07066
0.05386 0.07067
0.05386 0.07068
0.05386 0.07069
0.05388 0.07070
0.05388 0.07071
0.05388 0.07072
0.05388 0.07073
0.05389 0.07074
0.05389 0.07075
0.05389 0.07076
0.05389 0.07077
0.05390 0.07078
0.05390 0.07079
0.05390 0.07080
0.05390 0.07081
0.05390 0.07082
0.05390 0.07083
0.05390 0.07084
0.05391 0.07085
0.05392 0.07086
0.05392 0.07087
0.05392 0.07088
0.05392 0.07089
0.05393 0.07090
0.05393 0.07091
0.05393 0.07092
0.05393 0.07093
0.05393 0.07094
0.05393 0.07095
0.05394 0.07096
0.05394 0.07097
0.05394 0.07098
0.05395 0.07099
0.05395 0.07100
0.05395 0.07101
0.05395 0.07102
0.05396 0.07103
0.05396 0.07104
0.05396 0.07105
0.05397 0.07106
0.05398 0.07107
0.05398 0.07108
0.05400 0.07109
0.05400 0.07110
0.05400 0.07111
0.05401 0.07112
0.05401 0.07113
0.05401 0.07114
0.05401 0.07115
0.05402 0.07116
0.05402 0.07117
0.05402 0.07118
0.05403 0.07119
0.05403 0.07120
0.05404 0.07121
0.05404 0.07122
0.05405 0.07123
0.05405 0.07124
0.05405 0.07125
0.05405 0.07126
0.05405 0.07127
0.05406 0.07128
0.05406 0.07129
0.05406 0.07130
0.05406 0.07131
0.05407 0.07132
0.05407 0.07133
0.05408 0.07134
0.05408 0.07135
0.05408 0.07136
0.05408 0.07137
0.05408 0.07138
0.05408 0.07139
0.05408 0.07140
0.05409 0.07141
0.05409 0.07142
0.05409 0.07143
0.05409 0.07144
0.05409 0.07145
0.05409 0.07146
0.05410 0.07147
0.05410 0.07148
0.05410 0.07149
0.05410 0.07150
0.05411 0.07151
0.05411 0.07152
0.05411 0.07153
0.05412 0.07154
0.05413 0.07155
0.05413 0.07156
0.05413 0.07157
0.05413 0.07158
0.05413 0.07159
0.05413 0.07160
0.05414 0.07161
0.05414 0.07162
0.05414 0.07163
0.05414 0.07164
0.05415 0.07165
0.05415 0.07166
0.05415 0.07167
0.05415 0.07168
0.05415 0.07169
0.05415 0.07170
0.05415 0.07171
0.05416 0.07172
0.05416 0.07173
0.05417 0.07174
0.05417 0.07175
0.05417 0.07176
0.05418 0.07177
0.05418 0.07178
0.05418 0.07179
0.05418 0.07180
0.05418 0.07181
0.05419 0.07182
0.05420 0.07183
0.05420 0.07184
0.05420 0.07185
0.05421 0.07186
0.05421 0.07187
0.05421 0.07188
0.05421 0.07189
0.05422 0.07190
0.05423 0.07191
0.05423 0.07192
0.05423 0.07193
0.05423 0.07194
0.05423 0.07195
0.05424 0.07196
0.05424 0.07197
0.05424 0.07198
0.05424 0.07199
0.05425 0.07200
0.05425 0.07201
0.05426 0.07202
0.05426 0.07203
0.05426 0.07204
0.05427 0.07205
0.05427 0.07206
0.05427 0.07207
0.05428 0.07208
0.05428 0.07209
0.05428 0.07210
0.05428 0.07211
0.05430 0.07212
0.05430 0.07213
0.05430 0.07214
0.05430 0.07215
0.05430 0.07216
0.05431 0.07217
0.05431 0.07218
0.05432 0.07219
0.05432 0.07220
0.05432 0.07221
0.05433 0.07222
0.05433 0.07223
0.05434 0.07224
0.05434 0.07225
0.05434 0.07226
0.05435 0.07227
0.05436 0.07228
0.05436 0.07229
0.05437 0.07230
0.05438 0.07231
0.05438 0.07232
0.05438 0.07233
0.05438 0.07234
0.05438 0.07235
0.05438 0.07236
0.05438 0.07237
0.05439 0.07238
0.05440 0.07239
0.05440 0.07240
0.05440 0.07241
0.05440 0.07242
0.05440 0.07243
0.05441 0.07244
0.05442 0.07245
0.05443 0.07246
0.05443 0.07247
0.05443 0.07248
0.05443 0.07249
0.05443 0.07250
0.05443 0.07251
0.05443 0.07252
0.05444 0.07253
0.05445 0.07254
0.05445 0.07255
0.05445 0.07256
0.05446 0.07257
0.05446 0.07258
0.05446 0.07259
0.05447 0.07260
0.05447 0.07261
0.05447 0.07262
0.05448 0.07263
0.05449 0.07264
0.05449 0.07265
0.05449 0.07266
0.05449 0.07267
0.05450 0.07268
0.05450 0.07269
0.05451 0.07270
0.05451 0.07271
0.05451 0.07272
0.05452 0.07273
0.05453 0.07274
0.05454 0.07275
0.05454 0.07276
0.05454 0.07277
0.05454 0.07278
0.05456 0.07279
0.05456 0.07280
0.05456 0.07281
0.05456 0.07282
0.05457 0.07283
0.05457 0.07284
0.05457 0.07285
0.05458 0.07286
0.05458 0.07287
0.05458 0.07288
0.05458 0.07289
0.05458 0.07290
0.05459 0.07291
0.05459 0.07292
0.05459 0.07293
0.05459 0.07294
0.05459 0.07295
0.05460 0.07296
0.05460 0.07297
0.05460 0.07298
0.05460 0.07299
0.05460 0.07300
0.05460 0.07301
0.05461 0.07302
0.05461 0.07303
0.05461 0.07304
0.05461 0.07305
0.05462 0.07306
0.05462 0.07307
0.05463 0.07308
0.05463 0.07309
0.05464 0.07310
0.05464 0.07311
0.05464 0.07312
0.05465 0.07313
0.05465 0.07314
0.05466 0.07315
0.05466 0.07316
0.05467 0.07317
0.05467 0.07318
0.05467 0.07319
0.05467 0.07320
0.05468 0.07321
0.05469 0.07322
0.05470 0.07323
0.05470 0.07324
0.05471 0.07325
0.05471 0.07326
0.05471 0.07327
0.05471 0.07328
0.05471 0.07329
0.05471 0.07330
0.05471 0.07331
0.05472 0.07332
0.05473 0.07333
0.05473 0.07334
0.05473 0.07335
0.05474 0.07336
0.05475 0.07337
0.05475 0.07338
0.05476 0.07339
0.05476 0.07340
0.05477 0.07341
0.05477 0.07342
0.05477 0.07343
0.05478 0.07344
0.05478 0.07345
0.05478 0.07346
0.05478 0.07347
0.05478 0.07348
0.05479 0.07349
0.05479 0.07350
0.05479 0.07351
0.05479 0.07352
0.05480 0.07353
0.05480 0.07354
0.05480 0.07355
0.05480 0.07356
0.05481 0.07357
0.05481 0.07358
0.05481 0.07359
0.05481 0.07360
0.05481 0.07361
0.05482 0.07362
0.05482 0.07363
0.05482 0.07364
0.05482 0.07365
0.05483 0.07366
0.05483 0.07367
0.05483 0.07368
0.05484 0.07369
0.05484 0.07370
0.05485 0.07371
0.05487 0.07372
0.05487 0.07373
0.05487 0.07374
0.05487 0.07375
0.05488 0.07376
0.05489 0.07377
0.05489 0.07378
0.05490 0.07379
0.05490 0.07380
0.05490 0.07381
0.05490 0.07382
0.05490 0.07383
0.05490 0.07384
0.05491 0.07385
0.05491 0.07386
0.05492 0.07387
0.05492 0.07388
0.05492 0.07389
0.05494 0.07390
0.05494 0.07391
0.05494 0.07392
0.05494 0.07393
0.05496 0.07394
0.05496 0.07395
0.05496 0.07396
0.05496 0.07397
0.05496 0.07398
0.05497 0.07399
0.05497 0.07400
0.05497 0.07401
0.05497 0.07402
0.05497 0.07403
0.05498 0.07404
0.05499 0.07405
0.05499 0.07406
0.05499 0.07407
0.05500 0.07408
0.05500 0.07409
0.05500 0.07410
0.05500 0.07411
0.05501 0.07412
0.05501 0.07413
0.05501 0.07414
0.05501 0.07415
0.05502 0.07416
0.05502 0.07417
0.05502 0.07418
0.05503 0.07419
0.05503 0.07420
0.05503 0.07421
0.05503 0.07422
0.05504 0.07423
0.05504 0.07424
0.05505 0.07425
0.05505 0.07426
0.05505 0.07427
0.05505 0.07428
0.05505 0.07429
0.05505 0.07430
0.05508 0.07431
0.05508 0.07432
0.05508 0.07433
0.05508 0.07434
0.05508 0.07435
0.05508 0.07436
0.05508 0.07437
0.05509 0.07438
0.05510 0.07439
0.05510 0.07440
0.05510 0.07441
0.05511 0.07442
0.05511 0.07443
0.05512 0.07444
0.05512 0.07445
0.05512 0.07446
0.05512 0.07447
0.05512 0.07448
0.05512 0.07449
0.05513 0.07450
0.05513 0.07451
0.05514 0.07452
0.05514 0.07453
0.05515 0.07454
0.05515 0.07455
0.05515 0.07456
0.05516 0.07457
0.05516 0.07458
0.05518 0.07459
0.05518 0.07460
0.05519 0.07461
0.05519 0.07462
0.05519 0.07463
0.05519 0.07464
0.05520 0.07465
0.05520 0.07466
0.05520 0.07467
0.05520 0.07468
0.05521 0.07469
0.05521 0.07470
0.05522 0.07471
0.05522 0.07472
0.05522 0.07473
0.05523 0.07474
0.05524 0.07475
0.05525 0.07476
0.05526 0.07477
0.05526 0.07478
0.05526 0.07479
0.05526 0.07480
0.05526 0.07481
0.05526 0.07482
0.05526 0.07483
0.05527 0.07484
0.05527 0.07485
0.05527 0.07486
0.05527 0.07487
0.05527 0.07488
0.05527 0.07489
0.05528 0.07490
0.05529 0.07491
0.05529 0.07492
0.05529 0.07493
0.05529 0.07494
0.05529 0.07495
0.05530 0.07496
0.05530 0.07497
0.05530 0.07498
0.05530 0.07499
0.05531 0.07500
0.05531 0.07501
0.05531 0.07502
0.05531 0.07503
0.05533 0.07504
0.05533 0.07505
0.05534 0.07506
0.05535 0.07507
0.05535 0.07508
0.05535 0.07509
0.05536 0.07510
0.05536 0.07511
0.05536 0.07512
0.05537 0.07513
0.05537 0.07514
0.05538 0.07515
0.05538 0.07516
0.05539 0.07517
0.05539 0.07518
0.05540 0.07519
0.05540 0.07520
0.05540 0.07521
0.05541 0.07522
0.05541 0.07523
0.05541 0.07524
0.05542 0.07525
0.05542 0.07526
0.05543 0.07527
0.05543 0.07528
0.05543 0.07529
0.05544 0.07530
0.05545 0.07531
0.05546 0.07532
0.05546 0.07533
0.05546 0.07534
0.05546 0.07535
0.05546 0.07536
0.05547 0.07537
0.05547 0.07538
0.05548 0.07539
0.05548 0.07540
0.05548 0.07541
0.05549 0.07542
0.05550 0.07543
0.05550 0.07544
0.05550 0.07545
0.05550 0.07546
0.05550 0.07547
0.05551 0.07548
0.05551 0.07549
0.05551 0.07550
0.05551 0.07551
0.05552 0.07552
0.05552 0.07553
0.05552 0.07554
0.05553 0.07555
0.05553 0.07556
0.05553 0.07557
0.05553 0.07558
0.05553 0.07559
0.05553 0.07560
0.05554 0.07561
0.05554 0.07562
0.05555 0.07563
0.05555 0.07564
0.05555 0.07565
0.05555 0.07566
0.05556 0.07567
0.05556 0.07568
0.05557 0.07569
0.05557 0.07570
0.05557 0.07571
0.05557 0.07572
0.05558 0.07573
0.05558 0.07574
0.05559 0.07575
0.05559 0.07576
0.05560 0.07577
0.05560 0.07578
0.05560 0.07579
0.05561 0.07580
0.05561 0.07581
0.05562 0.07582
0.05562 0.07583
0.05562 0.07584
0.05563 0.07585
0.05563 0.07586
0.05564 0.07587
0.05564 0.07588
0.05564 0.07589
0.05564 0.07590
0.05564 0.07591
0.05565 0.07592
0.05565 0.07593
0.05565 0.07594
0.05565 0.07595
0.05565 0.07596
0.05566 0.07597
0.05566 0.07598
0.05567 0.07599
0.05567 0.07600
0.05567 0.07601
0.05567 0.07602
0.05567 0.07603
0.05568 0.07604
0.05568 0.07605
0.05568 0.07606
0.05569 0.07607
0.05569 0.07608
0.05569 0.07609
0.05569 0.07610
0.05569 0.07611
0.05569 0.07612
0.05572 0.07613
0.05573 0.07614
0.05573 0.07615
0.05573 0.07616
0.05573 0.07617
0.05573 0.07618
0.05573 0.07619
0.05573 0.07620
0.05574 0.07621
0.05574 0.07622
0.05574 0.07623
0.05574 0.07624
0.05575 0.07625
0.05575 0.07626
0.05576 0.07627
0.05576 0.07628
0.05576 0.07629
0.05576 0.07630
0.05576 0.07631
0.05577 0.07632
0.05577 0.07633
0.05577 0.07634
0.05577 0.07635
0.05577 0.07636
0.05577 0.07637
0.05577 0.07638
0.05578 0.07639
0.05578 0.07640
0.05578 0.07641
0.05578 0.07642
0.05578 0.07643
0.05579 0.07644
0.05579 0.07645
0.05579 0.07646
0.05579 0.07647
0.05579 0.07648
0.05579 0.07649
0.05580 0.07650
0.05580 0.07651
0.05580 0.07652
0.05581 0.07653
0.05581 0.07654
0.05581 0.07655
0.05582 0.07656
0.05582 0.07657
0.05582 0.07658
0.05582 0.07659
0.05582 0.07660
0.05583 0.07661
0.05583 0.07662
0.05583 0.07663
0.05583 0.07664
0.05584 0.07665
0.05584 0.07666
0.05584 0.07667
0.05584 0.07668
0.05585 0.07669
0.05586 0.07670
0.05586 0.07671
0.05586 0.07672
0.05586 0.07673
0.05586 0.07674
0.05587 0.07675
0.05587 0.07676
0.05588 0.07677
0.05589 0.07678
0.05589 0.07679
0.05589 0.07680
0.05590 0.07681
0.05590 0.07682
0.05590 0.07683
0.05591 0.07684
0.05591 0.07685
0.05591 0.07686
0.05591 0.07687
0.05591 0.07688
0.05591 0.07689
0.05591 0.07690
0.05592 0.07691
0.05593 0.07692
0.05593 0.07693
0.05593 0.07694
0.05593 0.07695
0.05594 0.07696
0.05595 0.07697
0.05595 0.07698
0.05595 0.07699
0.05595 0.07700
0.05596 0.07701
0.05596 0.07702
0.05596 0.07703
0.05597 0.07704
0.05597 0.07705
0.05597 0.07706
0.05597 0.07707
0.05598 0.07708
0.05598 0.07709
0.05599 0.07710
0.05599 0.07711
0.05600 0.07712
0.05600 0.07713
0.05600 0.07714
0.05600 0.07715
0.05601 0.07716
0.05601 0.07717
0.05601 0.07718
0.05602 0.07719
0.05602 0.07720
0.05602 0.07721
0.05602 0.07722
0.05602 0.07723
0.05602 0.07724
0.05603 0.07725
0.05603 0.07726
0.05604 0.07727
0.05604 0.07728
0.05605 0.07729
0.05605 0.07730
0.05605 0.07731
0.05605 0.07732
0.05605 0.07733
0.05605 0.07734
0.05605 0.07735
0.05606 0.07736
0.05606 0.07737
0.05606 0.07738
0.05606 0.07739
0.05607 0.07740
0.05607 0.07741
0.05607 0.07742
0.05608 0.07743
0.05609 0.07744
0.05609 0.07745
0.05609 0.07746
0.05610 0.07747
0.05610 0.07748
0.05610 0.07749
0.05610 0.07750
0.05610 0.07751
0.05611 0.07752
0.05611 0.07753
0.05611 0.07754
0.05612 0.07755
0.05612 0.07756
0.05612 0.07757
0.05612 0.07758
0.05612 0.07759
0.05613 0.07760
0.05613 0.07761
0.05613 0.07762
0.05614 0.07763
0.05614 0.07764
0.05614 0.07765
0.05614 0.07766
0.05615 0.07767
0.05615 0.07768
0.05615 0.07769
0.05615 0.07770
0.05615 0.07771
0.05616 0.07772
0.05616 0.07773
0.05616 0.07774
0.05617 0.07775
0.05617 0.07776
0.05617 0.07777
0.05617 0.07778
0.05617 0.07779
0.05619 0.07780
0.05619 0.07781
0.05620 0.07782
0.05621 0.07783
0.05621 0.07784
0.05621 0.07785
0.05621 0.07786
0.05622 0.07787
0.05622 0.07788
0.05623 0.07789
0.05624 0.07790
0.05624 0.07791
0.05624 0.07792
0.05624 0.07793
0.05624 0.07794
0.05625 0.07795
0.05625 0.07796
0.05626 0.07797
0.05626 0.07798
0.05626 0.07799
0.05626 0.07800
0.05626 0.07801
0.05627 0.07802
0.05627 0.07803
0.05628 0.07804
0.05628 0.07805
0.05628 0.07806
0.05629 0.07807
0.05630 0.07808
0.05630 0.07809
0.05631 0.07810
0.05631 0.07811
0.05631 0.07812
0.05632 0.07813
0.05632 0.07814
0.05632 0.07815
0.05632 0.07816
0.05632 0.07817
0.05633 0.07818
0.05633 0.07819
0.05633 0.07820
0.05633 0.07821
0.05634 0.07822
0.05635 0.07823
0.05636 0.07824
0.05636 0.07825
0.05636 0.07826
0.05636 0.07827
0.05637 0.07828
0.05637 0.07829
0.05637 0.07830
0.05638 0.07831
0.05638 0.07832
0.05639 0.07833
0.05639 0.07834
0.05639 0.07835
0.05639 0.07836
0.05640 0.07837
0.05640 0.07838
0.05641 0.07839
0.05641 0.07840
0.05641 0.07841
0.05642 0.07842
0.05642 0.07843
0.05642 0.07844
0.05642 0.07845
0.05643 0.07846
0.05643 0.07847
0.05643 0.07848
0.05643 0.07849
0.05644 0.07850
0.05644 0.07851
0.05644 0.07852
0.05644 0.07853
0.05645 0.07854
0.05645 0.07855
0.05645 0.07856
0.05645 0.07857
0.05646 0.07858
0.05646 0.07859
0.05647 0.07860
0.05647 0.07861
0.05647 0.07862
0.05647 0.07863
0.05648 0.07864
0.05648 0.07865
0.05648 0.07866
0.05648 0.07867
0.05649 0.07868
0.05650 0.07869
0.05650 0.07870
0.05651 0.07871
0.05651 0.07872
0.05652 0.07873
0.05653 0.07874
0.05653 0.07875
0.05653 0.07876
0.05653 0.07877
0.05654 0.07878
0.05654 0.07879
0.05655 0.07880
0.05655 0.07881
0.05655 0.07882
0.05655 0.07883
0.05655 0.07884
0.05655 0.07885
0.05656 0.07886
0.05656 0.07887
0.05657 0.07888
0.05657 0.07889
0.05657 0.07890
0.05658 0.07891
0.05658 0.07892
0.05659 0.07893
0.05660 0.07894
0.05660 0.07895
0.05660 0.07896
0.05661 0.07897
0.05662 0.07898
0.05662 0.07899
0.05662 0.07900
0.05663 0.07901
0.05663 0.07902
0.05664 0.07903
0.05664 0.07904
0.05664 0.07905
0.05665 0.07906
0.05665 0.07907
0.05665 0.07908
0.05667 0.07909
0.05667 0.07910
0.05668 0.07911
0.05668 0.07912
0.05668 0.07913
0.05668 0.07914
0.05668 0.07915
0.05668 0.07916
0.05669 0.07917
0.05670 0.07918
0.05670 0.07919
0.05670 0.07920
0.05671 0.07921
0.05672 0.07922
0.05672 0.07923
0.05672 0.07924
0.05672 0.07925
0.05672 0.07926
0.05673 0.07927
0.05673 0.07928
0.05674 0.07929
0.05674 0.07930
0.05674 0.07931
0.05674 0.07932
0.05674 0.07933
0.05674 0.07934
0.05675 0.07935
0.05675 0.07936
0.05675 0.07937
0.05675 0.07938
0.05676 0.07939
0.05676 0.07940
0.05677 0.07941
0.05677 0.07942
0.05677 0.07943
0.05678 0.07944
0.05678 0.07945
0.05679 0.07946
0.05679 0.07947
0.05679 0.07948
0.05680 0.07949
0.05680 0.07950
0.05680 0.07951
0.05681 0.07952
0.05681 0.07953
0.05681 0.07954
0.05682 0.07955
0.05682 0.07956
0.05682 0.07957
0.05683 0.07958
0.05683 0.07959
0.05683 0.07960
0.05684 0.07961
0.05684 0.07962
0.05685 0.07963
0.05685 0.07964
0.05686 0.07965
0.05687 0.07966
0.05687 0.07967
0.05688 0.07968
0.05688 0.07969
0.05688 0.07970
0.05688 0.07971
0.05689 0.07972
0.05690 0.07973
0.05690 0.07974
0.05691 0.07975
0.05692 0.07976
0.05692 0.07977
0.05692 0.07978
0.05692 0.07979
0.05692 0.07980
0.05693 0.07981
0.05693 0.07982
0.05693 0.07983
0.05693 0.07984
0.05693 0.07985
0.05693 0.07986
0.05695 0.07987
0.05695 0.07988
0.05696 0.07989
0.05696 0.07990
0.05696 0.07991
0.05697 0.07992
0.05697 0.07993
0.05697 0.07994
0.05698 0.07995
0.05698 0.07996
0.05698 0.07997
0.05698 0.07998
0.05699 0.07999
0.05700 0.08000
0.05700 0.08001
0.05700 0.08002
0.05700 0.08003
0.05700 0.08004
0.05701 0.08005
0.05701 0.08006
0.05701 0.08007
0.05701 0.08008
0.05701 0.08009
0.05702 0.08010
0.05702 0.08011
0.05702 0.08012
0.05702 0.08013
0.05703 0.08014
0.05704 0.08015
0.05704 0.08016
0.05705 0.08017
0.05705 0.08018
0.05705 0.08019
0.05705 0.08020
0.05705 0.08021
0.05706 0.08022
0.05707 0.08023
0.05707 0.08024
0.05707 0.08025
0.05707 0.08026
0.05707 0.08027
0.05707 0.08028
0.05708 0.08029
0.05708 0.08030
0.05708 0.08031
0.05708 0.08032
0.05710 0.08033
0.05711 0.08034
0.05712 0.08035
0.05712 0.08036
0.05712 0.08037
0.05712 0.08038
0.05712 0.08039
0.05713 0.08040
0.05713 0.08041
0.05714 0.08042
0.05715 0.08043
0.05715 0.08044
0.05716 0.08045
0.05716 0.08046
0.05716 0.08047
0.05716 0.08048
0.05717 0.08049
0.05718 0.08050
0.05718 0.08051
0.05718 0.08052
0.05718 0.08053
0.05719 0.08054
0.05719 0.08055
0.05720 0.08056
0.05720 0.08057
0.05720 0.08058
0.05720 0.08059
0.05720 0.08060
0.05720 0.08061
0.05720 0.08062
0.05721 0.08063
0.05721 0.08064
0.05721 0.08065
0.05721 0.08066
0.05722 0.08067
0.05723 0.08068
0.05723 0.08069
0.05724 0.08070
0.05724 0.08071
0.05724 0.08072
0.05725 0.08073
0.05725 0.08074
0.05725 0.08075
0.05725 0.08076
0.05725 0.08077
0.05726 0.08078
0.05727 0.08079
0.05727 0.08080
0.05727 0.08081
0.05728 0.08082
0.05728 0.08083
0.05729 0.08084
0.05729 0.08085
0.05729 0.08086
0.05729 0.08087
0.05730 0.08088
0.05730 0.08089
0.05730 0.08090
0.05731 0.08091
0.05731 0.08092
0.05731 0.08093
0.05732 0.08094
0.05733 0.08095
0.05733 0.08096
0.05733 0.08097
0.05734 0.08098
0.05734 0.08099
0.05735 0.08100
0.05735 0.08101
0.05735 0.08102
0.05736 0.08103
0.05736 0.08104
0.05736 0.08105
0.05737 0.08106
0.05737 0.08107
0.05737 0.08108
0.05737 0.08109
0.05738 0.08110
0.05738 0.08111
0.05738 0.08112
0.05738 0.08113
0.05738 0.08114
0.05738 0.08115
0.05739 0.08116
0.05740 0.08117
0.05740 0.08118
0.05740 0.08119
0.05740 0.08120
0.05741 0.08121
0.05741 0.08122
0.05741 0.08123
0.05741 0.08124
0.05742 0.08125
0.05742 0.08126
0.05743 0.08127
0.05743 0.08128
0.05743 0.08129
0.05744 0.08130
0.05744 0.08131
0.05745 0.08132
0.05745 0.08133
0.05745 0.08134
0.05745 0.08135
0.05747 0.08136
0.05747 0.08137
0.05748 0.08138
0.05749 0.08139
0.05749 0.08140
0.05749 0.08141
0.05749 0.08142
0.05749 0.08143
0.05749 0.08144
0.05750 0.08145
0.05750 0.08146
0.05750 0.08147
0.05750 0.08148
0.05751 0.08149
0.05751 0.08150
0.05751 0.08151
0.05752 0.08152
0.05752 0.08153
0.05753 0.08154
0.05753 0.08155
0.05753 0.08156
0.05754 0.08157
0.05754 0.08158
0.05754 0.08159
0.05754 0.08160
0.05754 0.08161
0.05755 0.08162
0.05756 0.08163
0.05756 0.08164
0.05756 0.08165
0.05757 0.08166
0.05757 0.08167
0.05757 0.08168
0.05758 0.08169
0.05758 0.08170
0.05758 0.08171
0.05759 0.08172
0.05759 0.08173
0.05760 0.08174
0.05760 0.08175
0.05760 0.08176
0.05760 0.08177
0.05761 0.08178
0.05761 0.08179
0.05762 0.08180
0.05763 0.08181
0.05764 0.08182
0.05764 0.08183
0.05764 0.08184
0.05765 0.08185
0.05766 0.08186
0.05766 0.08187
0.05766 0.08188
0.05766 0.08189
0.05767 0.08190
0.05767 0.08191
0.05767 0.08192
0.05768 0.08193
0.05768 0.08194
0.05769 0.08195
0.05769 0.08196
0.05769 0.08197
0.05769 0.08198
0.05770 0.08199
0.05770 0.08200
0.05770 0.08201
0.05770 0.08202
0.05770 0.08203
0.05771 0.08204
0.05771 0.08205
0.05771 0.08206
0.05771 0.08207
0.05771 0.08208
0.05772 0.08209
0.05772 0.08210
0.05772 0.08211
0.05773 0.08212
0.05773 0.08213
0.05774 0.08214
0.05774 0.08215
0.05774 0.08216
0.05774 0.08217
0.05775 0.08218
0.05775 0.08219
0.05778 0.08220
0.05778 0.08221
0.05778 0.08222
0.05778 0.08223
0.05779 0.08224
0.05779 0.08225
0.05780 0.08226
0.05781 0.08227
0.05782 0.08228
0.05782 0.08229
0.05783 0.08230
0.05783 0.08231
0.05783 0.08232
0.05783 0.08233
0.05784 0.08234
0.05784 0.08235
0.05785 0.08236
0.05785 0.08237
0.05786 0.08238
0.05786 0.08239
0.05787 0.08240
0.05787 0.08241
0.05787 0.08242
0.05787 0.08243
0.05788 0.08244
0.05788 0.08245
0.05788 0.08246
0.05788 0.08247
0.05788 0.08248
0.05788 0.08249
0.05789 0.08250
0.05790 0.08251
0.05790 0.08252
0.05790 0.08253
0.05790 0.08254
0.05791 0.08255
0.05792 0.08256
0.05792 0.08257
0.05792 0.08258
0.05792 0.08259
0.05792 0.08260
0.05792 0.08261
0.05792 0.08262
0.05792 0.08263
0.05793 0.08264
0.05793 0.08265
0.05793 0.08266
0.05793 0.08267
0.05794 0.08268
0.05794 0.08269
0.05795 0.08270
0.05795 0.08271
0.05796 0.08272
0.05796 0.08273
0.05797 0.08274
0.05797 0.08275
0.05797 0.08276
0.05797 0.08277
0.05798 0.08278
0.05798 0.08279
0.05798 0.08280
0.05799 0.08281
0.05799 0.08282
0.05799 0.08283
0.05800 0.08284
0.05800 0.08285
0.05800 0.08286
0.05800 0.08287
0.05800 0.08288
0.05801 0.08289
0.05801 0.08290
0.05803 0.08291
0.05803 0.08292
0.05803 0.08293
0.05804 0.08294
0.05804 0.08295
0.05804 0.08296
0.05804 0.08297
0.05804 0.08298
0.05805 0.08299
0.05805 0.08300
0.05806 0.08301
0.05806 0.08302
0.05806 0.08303
0.05807 0.08304
0.05807 0.08305
0.05808 0.08306
0.05808 0.08307
0.05808 0.08308
0.05808 0.08309
0.05809 0.08310
0.05809 0.08311
0.05809 0.08312
0.05809 0.08313
0.05810 0.08314
0.05810 0.08315
0.05810 0.08316
0.05810 0.08317
0.05811 0.08318
0.05812 0.08319
0.05812 0.08320
0.05812 0.08321
0.05812 0.08322
0.05812 0.08323
0.05812 0.08324
0.05812 0.08325
0.05813 0.08326
0.05813 0.08327
0.05813 0.08328
0.05813 0.08329
0.05814 0.08330
0.05815 0.08331
0.05815 0.08332
0.05816 0.08333
0.05816 0.08334
0.05817 0.08335
0.05817 0.08336
0.05817 0.08337
0.05817 0.08338
0.05818 0.08339
0.05818 0.08340
0.05818 0.08341
0.05819 0.08342
0.05819 0.08343
0.05819 0.08344
0.05820 0.08345
0.05821 0.08346
0.05821 0.08347
0.05821 0.08348
0.05822 0.08349
0.05822 0.08350
0.05822 0.08351
0.05823 0.08352
0.05823 0.08353
0.05823 0.08354
0.05823 0.08355
0.05823 0.08356
0.05823 0.08357
0.05824 0.08358
0.05824 0.08359
0.05824 0.08360
0.05825 0.08361
0.05825 0.08362
0.05825 0.08363
0.05825 0.08364
0.05826 0.08365
0.05826 0.08366
0.05826 0.08367
0.05828 0.08368
0.05828 0.08369
0.05828 0.08370
0.05828 0.08371
0.05828 0.08372
0.05828 0.08373
0.05829 0.08374
0.05829 0.08375
0.05829 0.08376
0.05829 0.08377
0.05830 0.08378
0.05830 0.08379
0.05830 0.08380
0.05831 0.08381
0.05831 0.08382
0.05832 0.08383
0.05833 0.08384
0.05834 0.08385
0.05834 0.08386
0.05834 0.08387
0.05834 0.08388
0.05834 0.08389
0.05835 0.08390
0.05835 0.08391
0.05835 0.08392
0.05836 0.08393
0.05836 0.08394
0.05836 0.08395
0.05836 0.08396
0.05836 0.08397
0.05836 0.08398
0.05836 0.08399
0.05837 0.08400
0.05837 0.08401
0.05837 0.08402
0.05838 0.08403
0.05838 0.08404
0.05839 0.08405
0.05839 0.08406
0.05839 0.08407
0.05839 0.08408
0.05839 0.08409
0.05840 0.08410
0.05840 0.08411
0.05841 0.08412
0.05841 0.08413
0.05841 0.08414
0.05842 0.08415
0.05842 0.08416
0.05842 0.08417
0.05843 0.08418
0.05843 0.08419
0.05844 0.08420
0.05844 0.08421
0.05844 0.08422
0.05844 0.08423
0.05845 0.08424
0.05845 0.08425
0.05845 0.08426
0.05845 0.08427
0.05845 0.08428
0.05846 0.08429
0.05846 0.08430
0.05846 0.08431
0.05846 0.08432
0.05847 0.08433
0.05847 0.08434
0.05848 0.08435
0.05848 0.08436
0.05848 0.08437
0.05849 0.08438
0.05850 0.08439
0.05850 0.08440
0.05850 0.08441
0.05850 0.08442
0.05851 0.08443
0.05851 0.08444
0.05851 0.08445
0.05852 0.08446
0.05852 0.08447
0.05852 0.08448
0.05853 0.08449
0.05853 0.08450
0.05853 0.08451
0.05854 0.08452
0.05855 0.08453
0.05856 0.08454
0.05856 0.08455
0.05856 0.08456
0.05856 0.08457
0.05856 0.08458
0.05857 0.08459
0.05857 0.08460
0.05858 0.08461
0.05858 0.08462
0.05858 0.08463
0.05858 0.08464
0.05860 0.08465
0.05860 0.08466
0.05861 0.08467
0.05862 0.08468
0.05862 0.08469
0.05863 0.08470
0.05863 0.08471
0.05863 0.08472
0.05863 0.08473
0.05864 0.08474
0.05865 0.08475
0.05865 0.08476
0.05865 0.08477
0.05865 0.08478
0.05865 0.08479
0.05866 0.08480
0.05866 0.08481
0.05867 0.08482
0.05867 0.08483
0.05867 0.08484
0.05867 0.08485
0.05867 0.08486
0.05868 0.08487
0.05869 0.08488
0.05869 0.08489
0.05869 0.08490
0.05870 0.08491
0.05870 0.08492
0.05870 0.08493
0.05870 0.08494
0.05870 0.08495
0.05872 0.08496
0.05872 0.08497
0.05872 0.08498
0.05872 0.08499
0.05872 0.08500
0.05872 0.08501
0.05873 0.08502
0.05873 0.08503
0.05873 0.08504
0.05873 0.08505
0.05873 0.08506
0.05873 0.08507
0.05874 0.08508
0.05874 0.08509
0.05874 0.08510
0.05875 0.08511
0.05875 0.08512
0.05876 0.08513
0.05876 0.08514
0.05876 0.08515
0.05876 0.08516
0.05876 0.08517
0.05877 0.08518
0.05877 0.08519
0.05878 0.08520
0.05878 0.08521
0.05878 0.08522
0.05879 0.08523
0.05879 0.08524
0.05879 0.08525
0.05880 0.08526
0.05880 0.08527
0.05880 0.08528
0.05880 0.08529
0.05880 0.08530
0.05880 0.08531
0.05881 0.08532
0.05881 0.08533
0.05881 0.08534
0.05881 0.08535
0.05881 0.08536
0.05882 0.08537
0.05882 0.08538
0.05882 0.08539
0.05883 0.08540
0.05884 0.08541
0.05884 0.08542
0.05884 0.08543
0.05884 0.08544
0.05885 0.08545
0.05885 0.08546
0.05885 0.08547
0.05886 0.08548
0.05886 0.08549
0.05887 0.08550
0.05887 0.08551
0.05888 0.08552
0.05888 0.08553
0.05888 0.08554
0.05889 0.08555
0.05889 0.08556
0.05890 0.08557
0.05890 0.08558
0.05890 0.08559
0.05890 0.08560
0.05890 0.08561
0.05891 0.08562
0.05891 0.08563
0.05892 0.08564
0.05892 0.08565
0.05892 0.08566
0.05893 0.08567
0.05893 0.08568
0.05893 0.08569
0.05894 0.08570
0.05894 0.08571
0.05894 0.08572
0.05896 0.08573
0.05897 0.08574
0.05898 0.08575
0.05898 0.08576
0.05898 0.08577
0.05898 0.08578
0.05899 0.08579
0.05900 0.08580
0.05900 0.08581
0.05900 0.08582
0.05900 0.08583
0.05901 0.08584
0.05901 0.08585
0.05901 0.08586
0.05901 0.08587
0.05901 0.08588
0.05902 0.08589
0.05902 0.08590
0.05902 0.08591
0.05902 0.08592
0.05902 0.08593
0.05903 0.08594
0.05903 0.08595
0.05903 0.08596
0.05904 0.08597
0.05904 0.08598
0.05904 0.08599
0.05905 0.08600
0.05905 0.08601
0.05905 0.08602
0.05905 0.08603
0.05906 0.08604
0.05906 0.08605
0.05906 0.08606
0.05907 0.08607
0.05907 0.08608
0.05907 0.08609
0.05908 0.08610
0.05908 0.08611
0.05909 0.08612
0.05909 0.08613
0.05909 0.08614
0.05909 0.08615
0.05910 0.08616
0.05911 0.08617
0.05911 0.08618
0.05912 0.08619
0.05912 0.08620
0.05912 0.08621
0.05912 0.08622
0.05912 0.08623
0.05912 0.08624
0.05913 0.08625
0.05914 0.08626
0.05914 0.08627
0.05914 0.08628
0.05914 0.08629
0.05915 0.08630
0.05915 0.08631
0.05916 0.08632
0.05916 0.08633
0.05916 0.08634
0.05917 0.08635
0.05917 0.08636
0.05917 0.08637
0.05917 0.08638
0.05917 0.08639
0.05917 0.08640
0.05918 0.08641
0.05918 0.08642
0.05919 0.08643
0.05919 0.08644
0.05920 0.08645
0.05920 0.08646
0.05921 0.08647
0.05921 0.08648
0.05921 0.08649
0.05922 0.08650
0.05922 0.08651
0.05923 0.08652
0.05923 0.08653
0.05923 0.08654
0.05924 0.08655
0.05925 0.08656
0.05925 0.08657
0.05925 0.08658
0.05925 0.08659
0.05925 0.08660
0.05925 0.08661
0.05926 0.08662
0.05926 0.08663
0.05926 0.08664
0.05927 0.08665
0.05927 0.08666
0.05927 0.08667
0.05927 0.08668
0.05928 0.08669
0.05928 0.08670
0.05928 0.08671
0.05929 0.08672
0.05929 0.08673
0.05929 0.08674
0.05929 0.08675
0.05931 0.08676
0.05932 0.08677
0.05932 0.08678
0.05933 0.08679
0.05933 0.08680
0.05933 0.08681
0.05934 0.08682
0.05934 0.08683
0.05934 0.08684
0.05934 0.08685
0.05934 0.08686
0.05935 0.08687
0.05935 0.08688
0.05935 0.08689
0.05936 0.08690
0.05936 0.08691
0.05936 0.08692
0.05936 0.08693
0.05936 0.08694
0.05936 0.08695
0.05936 0.08696
0.05937 0.08697
0.05937 0.08698
0.05937 0.08699
0.05937 0.08700
0.05938 0.08701
0.05939 0.08702
0.05939 0.08703
0.05939 0.08704
0.05939 0.08705
0.05939 0.08706
0.05940 0.08707
0.05940 0.08708
0.05940 0.08709
0.05940 0.08710
0.05941 0.08711
0.05941 0.08712
0.05941 0.08713
0.05942 0.08714
0.05942 0.08715
0.05943 0.08716
0.05943 0.08717
0.05943 0.08718
0.05943 0.08719
0.05943 0.08720
0.05944 0.08721
0.05944 0.08722
0.05944 0.08723
0.05944 0.08724
0.05945 0.08725
0.05945 0.08726
0.05946 0.08727
0.05946 0.08728
0.05946 0.08729
0.05946 0.08730
0.05946 0.08731
0.05946 0.08732
0.05947 0.08733
0.05947 0.08734
0.05947 0.08735
0.05948 0.08736
0.05948 0.08737
0.05948 0.08738
0.05948 0.08739
0.05949 0.08740
0.05949 0.08741
0.05950 0.08742
0.05950 0.08743
0.05950 0.08744
0.05950 0.08745
0.05950 0.08746
0.05951 0.08747
0.05951 0.08748
0.05952 0.08749
0.05952 0.08750
0.05952 0.08751
0.05953 0.08752
0.05953 0.08753
0.05954 0.08754
0.05954 0.08755
0.05955 0.08756
0.05956 0.08757
0.05956 0.08758
0.05956 0.08759
0.05956 0.08760
0.05956 0.08761
0.05957 0.08762
0.05957 0.08763
0.05957 0.08764
0.05958 0.08765
0.05959 0.08766
0.05960 0.08767
0.05960 0.08768
0.05960 0.08769
0.05961 0.08770
0.05962 0.08771
0.05963 0.08772
0.05963 0.08773
0.05963 0.08774
0.05963 0.08775
0.05963 0.08776
0.05964 0.08777
0.05964 0.08778
0.05964 0.08779
0.05965 0.08780
0.05965 0.08781
0.05965 0.08782
0.05965 0.08783
0.05966 0.08784
0.05966 0.08785
0.05966 0.08786
0.05966 0.08787
0.05967 0.08788
0.05967 0.08789
0.05967 0.08790
0.05969 0.08791
0.05969 0.08792
0.05969 0.08793
0.05970 0.08794
0.05971 0.08795
0.05973 0.08796
0.05973 0.08797
0.05973 0.08798
0.05973 0.08799
0.05974 0.08800
0.05976 0.08801
0.05976 0.08802
0.05976 0.08803
0.05977 0.08804
0.05977 0.08805
0.05977 0.08806
0.05978 0.08807
0.05979 0.08808
0.05979 0.08809
0.05979 0.08810
0.05979 0.08811
0.05980 0.08812
0.05980 0.08813
0.05980 0.08814
0.05982 0.08815
0.05982 0.08816
0.05982 0.08817
0.05983 0.08818
0.05983 0.08819
0.05983 0.08820
0.05983 0.08821
0.05984 0.08822
0.05984 0.08823
0.05984 0.08824
0.05984 0.08825
0.05984 0.08826
0.05984 0.08827
0.05984 0.08828
0.05985 0.08829
0.05985 0.08830
0.05986 0.08831
0.05986 0.08832
0.05986 0.08833
0.05986 0.08834
0.05986 0.08835
0.05987 0.08836
0.05987 0.08837
0.05987 0.08838
0.05987 0.08839
0.05987 0.08840
0.05988 0.08841
0.05988 0.08842
0.05988 0.08843
0.05988 0.08844
0.05988 0.08845
0.05989 0.08846
0.05989 0.08847
0.05990 0.08848
0.05990 0.08849
0.05990 0.08850
0.05991 0.08851
0.05991 0.08852
0.05991 0.08853
0.05992 0.08854
0.05993 0.08855
0.05993 0.08856
0.05993 0.08857
0.05995 0.08858
0.05995 0.08859
0.05995 0.08860
0.05996 0.08861
0.05996 0.08862
0.05997 0.08863
0.05997 0.08864
0.05997 0.08865
0.05998 0.08866
0.05998 0.08867
0.05999 0.08868
0.05999 0.08869
0.05999 0.08870
0.06000 0.08871
0.06000 0.08872
0.06000 0.08873
0.06001 0.08874
0.06001 0.08875
0.06001 0.08876
0.06001 0.08877
0.06002 0.08878
0.06002 0.08879
0.06002 0.08880
0.06002 0.08881
0.06002 0.08882
0.06002 0.08883
0.06003 0.08884
0.06003 0.08885
0.06003 0.08886
0.06004 0.08887
0.06004 0.08888
0.06005 0.08889
0.06005 0.08890
0.06005 0.08891
0.06005 0.08892
0.06005 0.08893
0.06005 0.08894
0.06006 0.08895
0.06006 0.08896
0.06006 0.08897
0.06007 0.08898
0.06007 0.08899
0.06008 0.08900
0.06008 0.08901
0.06008 0.08902
0.06008 0.08903
0.06009 0.08904
0.06009 0.08905
0.06009 0.08906
0.06009 0.08907
0.06010 0.08908
0.06010 0.08909
0.06010 0.08910
0.06011 0.08911
0.06011 0.08912
0.06011 0.08913
0.06011 0.08914
0.06012 0.08915
0.06013 0.08916
0.06013 0.08917
0.06013 0.08918
0.06013 0.08919
0.06013 0.08920
0.06013 0.08921
0.06014 0.08922
0.06014 0.08923
0.06014 0.08924
0.06014 0.08925
0.06014 0.08926
0.06015 0.08927
0.06015 0.08928
0.06015 0.08929
0.06015 0.08930
0.06016 0.08931
0.06016 0.08932
0.06016 0.08933
0.06016 0.08934
0.06016 0.08935
0.06016 0.08936
0.06017 0.08937
0.06017 0.08938
0.06017 0.08939
0.06017 0.08940
0.06018 0.08941
0.06018 0.08942
0.06018 0.08943
0.06018 0.08944
0.06019 0.08945
0.06019 0.08946
0.06019 0.08947
0.06019 0.08948
0.06020 0.08949
0.06020 0.08950
0.06020 0.08951
0.06020 0.08952
0.06021 0.08953
0.06022 0.08954
0.06023 0.08955
0.06023 0.08956
0.06023 0.08957
0.06024 0.08958
0.06025 0.08959
0.06025 0.08960
0.06025 0.08961
0.06026 0.08962
0.06028 0.08963
0.06028 0.08964
0.06029 0.08965
0.06029 0.08966
0.06029 0.08967
0.06030 0.08968
0.06030 0.08969
0.06030 0.08970
0.06030 0.08971
0.06030 0.08972
0.06030 0.08973
0.06030 0.08974
0.06031 0.08975
0.06031 0.08976
0.06032 0.08977
0.06032 0.08978
0.06032 0.08979
0.06033 0.08980
0.06033 0.08981
0.06033 0.08982
0.06033 0.08983
0.06034 0.08984
0.06035 0.08985
0.06035 0.08986
0.06036 0.08987
0.06036 0.08988
0.06037 0.08989
0.06037 0.08990
0.06037 0.08991
0.06037 0.08992
0.06037 0.08993
0.06038 0.08994
0.06038 0.08995
0.06039 0.08996
0.06039 0.08997
0.06039 0.08998
0.06040 0.08999
0.06041 0.09000
0.06041 0.09001
0.06041 0.09002
0.06042 0.09003
0.06042 0.09004
0.06042 0.09005
0.06043 0.09006
0.06043 0.09007
0.06043 0.09008
0.06043 0.09009
0.06044 0.09010
0.06044 0.09011
0.06044 0.09012
0.06045 0.09013
0.06045 0.09014
0.06045 0.09015
0.06046 0.09016
0.06046 0.09017
0.06047 0.09018
0.06047 0.09019
0.06047 0.09020
0.06047 0.09021
0.06048 0.09022
0.06048 0.09023
0.06048 0.09024
0.06049 0.09025
0.06050 0.09026
0.06050 0.09027
0.06050 0.09028
0.06051 0.09029
0.06051 0.09030
0.06051 0.09031
0.06051 0.09032
0.06052 0.09033
0.06052 0.09034
0.06052 0.09035
0.06052 0.09036
0.06052 0.09037
0.06053 0.09038
0.06053 0.09039
0.06053 0.09040
0.06054 0.09041
0.06054 0.09042
0.06054 0.09043
0.06055 0.09044
0.06056 0.09045
0.06056 0.09046
0.06056 0.09047
0.06056 0.09048
0.06056 0.09049
0.06057 0.09050
0.06057 0.09051
0.06057 0.09052
0.06058 0.09053
0.06058 0.09054
0.06059 0.09055
0.06059 0.09056
0.06060 0.09057
0.06060 0.09058
0.06060 0.09059
0.06060 0.09060
0.06060 0.09061
0.06061 0.09062
0.06061 0.09063
0.06061 0.09064
0.06062 0.09065
0.06062 0.09066
0.06063 0.09067
0.06063 0.09068
0.06063 0.09069
0.06063 0.09070
0.06063 0.09071
0.06064 0.09072
0.06064 0.09073
0.06064 0.09074
0.06065 0.09075
0.06065 0.09076
0.06065 0.09077
0.06065 0.09078
0.06066 0.09079
0.06066 0.09080
0.06066 0.09081
0.06066 0.09082
0.06067 0.09083
0.06067 0.09084
0.06067 0.09085
0.06068 0.09086
0.06068 0.09087
0.06068 0.09088
0.06068 0.09089
0.06069 0.09090
0.06069 0.09091
0.06069 0.09092
0.06070 0.09093
0.06070 0.09094
0.06070 0.09095
0.06070 0.09096
0.06071 0.09097
0.06071 0.09098
0.06072 0.09099
0.06072 0.09100
0.06072 0.09101
0.06072 0.09102
0.06072 0.09103
0.06072 0.09104
0.06072 0.09105
0.06073 0.09106
0.06073 0.09107
0.06073 0.09108
0.06073 0.09109
0.06073 0.09110
0.06073 0.09111
0.06074 0.09112
0.06075 0.09113
0.06075 0.09114
0.06075 0.09115
0.06075 0.09116
0.06076 0.09117
0.06076 0.09118
0.06076 0.09119
0.06076 0.09120
0.06077 0.09121
0.06077 0.09122
0.06078 0.09123
0.06078 0.09124
0.06078 0.09125
0.06078 0.09126
0.06078 0.09127
0.06078 0.09128
0.06079 0.09129
0.06079 0.09130
0.06079 0.09131
0.06079 0.09132
0.06079 0.09133
0.06079 0.09134
0.06079 0.09135
0.06079 0.09136
0.06080 0.09137
0.06080 0.09138
0.06081 0.09139
0.06081 0.09140
0.06081 0.09141
0.06083 0.09142
0.06083 0.09143
0.06083 0.09144
0.06083 0.09145
0.06083 0.09146
0.06083 0.09147
0.06084 0.09148
0.06084 0.09149
0.06084 0.09150
0.06085 0.09151
0.06085 0.09152
0.06086 0.09153
0.06086 0.09154
0.06086 0.09155
0.06086 0.09156
0.06086 0.09157
0.06086 0.09158
0.06086 0.09159
0.06087 0.09160
0.06087 0.09161
0.06088 0.09162
0.06089 0.09163
0.06089 0.09164
0.06089 0.09165
0.06090 0.09166
0.06090 0.09167
0.06090 0.09168
0.06091 0.09169
0.06091 0.09170
0.06091 0.09171
0.06092 0.09172
0.06092 0.09173
0.06092 0.09174
0.06092 0.09175
0.06093 0.09176
0.06093 0.09177
0.06093 0.09178
0.06093 0.09179
0.06093 0.09180
0.06093 0.09181
0.06093 0.09182
0.06093 0.09183
0.06094 0.09184
0.06094 0.09185
0.06094 0.09186
0.06094 0.09187
0.06094 0.09188
0.06094 0.09189
0.06094 0.09190
0.06095 0.09191
0.06095 0.09192
0.06095 0.09193
0.06095 0.09194
0.06095 0.09195
0.06095 0.09196
0.06097 0.09197
0.06098 0.09198
0.06098 0.09199
0.06098 0.09200
0.06098 0.09201
0.06099 0.09202
0.06099 0.09203
0.06099 0.09204
0.06100 0.09205
0.06100 0.09206
0.06100 0.09207
0.06101 0.09208
0.06102 0.09209
0.06102 0.09210
0.06102 0.09211
0.06102 0.09212
0.06102 0.09213
0.06103 0.09214
0.06103 0.09215
0.06103 0.09216
0.06103 0.09217
0.06103 0.09218
0.06103 0.09219
0.06105 0.09220
0.06106 0.09221
0.06106 0.09222
0.06106 0.09223
0.06107 0.09224
0.06107 0.09225
0.06107 0.09226
0.06107 0.09227
0.06107 0.09228
0.06107 0.09229
0.06107 0.09230
0.06108 0.09231
0.06108 0.09232
0.06108 0.09233
0.06108 0.09234
0.06109 0.09235
0.06109 0.09236
0.06109 0.09237
0.06110 0.09238
0.06110 0.09239
0.06110 0.09240
0.06110 0.09241
0.06110 0.09242
0.06110 0.09243
0.06110 0.09244
0.06110 0.09245
0.06111 0.09246
0.06111 0.09247
0.06111 0.09248
0.06111 0.09249
0.06111 0.09250
0.06111 0.09251
0.06112 0.09252
0.06112 0.09253
0.06112 0.09254
0.06112 0.09255
0.06112 0.09256
0.06113 0.09257
0.06113 0.09258
0.06113 0.09259
0.06113 0.09260
0.06114 0.09261
0.06114 0.09262
0.06115 0.09263
0.06115 0.09264
0.06115 0.09265
0.06115 0.09266
0.06116 0.09267
0.06116 0.09268
0.06117 0.09269
0.06117 0.09270
0.06117 0.09271
0.06117 0.09272
0.06117 0.09273
0.06118 0.09274
0.06118 0.09275
0.06118 0.09276
0.06118 0.09277
0.06119 0.09278
0.06119 0.09279
0.06119 0.09280
0.06120 0.09281
0.06120 0.09282
0.06120 0.09283
0.06121 0.09284
0.06121 0.09285
0.06121 0.09286
0.06121 0.09287
0.06122 0.09288
0.06122 0.09289
0.06122 0.09290
0.06122 0.09291
0.06122 0.09292
0.06123 0.09293
0.06124 0.09294
0.06124 0.09295
0.06124 0.09296
0.06124 0.09297
0.06125 0.09298
0.06125 0.09299
0.06125 0.09300
0.06126 0.09301
0.06126 0.09302
0.06126 0.09303
0.06126 0.09304
0.06126 0.09305
0.06127 0.09306
0.06127 0.09307
0.06127 0.09308
0.06127 0.09309
0.06128 0.09310
0.06128 0.09311
0.06128 0.09312
0.06128 0.09313
0.06129 0.09314
0.06129 0.09315
0.06130 0.09316
0.06130 0.09317
0.06130 0.09318
0.06130 0.09319
0.06131 0.09320
0.06131 0.09321
0.06131 0.09322
0.06131 0.09323
0.06132 0.09324
0.06132 0.09325
0.06132 0.09326
0.06133 0.09327
0.06133 0.09328
0.06133 0.09329
0.06133 0.09330
0.06134 0.09331
0.06134 0.09332
0.06134 0.09333
0.06134 0.09334
0.06134 0.09335
0.06134 0.09336
0.06134 0.09337
0.06135 0.09338
0.06135 0.09339
0.06135 0.09340
0.06135 0.09341
0.06136 0.09342
0.06136 0.09343
0.06136 0.09344
0.06136 0.09345
0.06136 0.09346
0.06136 0.09347
0.06136 0.09348
0.06136 0.09349
0.06137 0.09350
0.06137 0.09351
0.06137 0.09352
0.06137 0.09353
0.06137 0.09354
0.06137 0.09355
0.06138 0.09356
0.06139 0.09357
0.06139 0.09358
0.06139 0.09359
0.06140 0.09360
0.06140 0.09361
0.06140 0.09362
0.06141 0.09363
0.06142 0.09364
0.06142 0.09365
0.06142 0.09366
0.06143 0.09367
0.06143 0.09368
0.06143 0.09369
0.06143 0.09370
0.06144 0.09371
0.06144 0.09372
0.06145 0.09373
0.06145 0.09374
0.06145 0.09375
0.06146 0.09376
0.06146 0.09377
0.06146 0.09378
0.06147 0.09379
0.06147 0.09380
0.06147 0.09381
0.06147 0.09382
0.06147 0.09383
0.06148 0.09384
0.06148 0.09385
0.06148 0.09386
0.06149 0.09387
0.06149 0.09388
0.06150 0.09389
0.06150 0.09390
0.06150 0.09391
0.06151 0.09392
0.06151 0.09393
0.06151 0.09394
0.06151 0.09395
0.06151 0.09396
0.06151 0.09397
0.06152 0.09398
0.06152 0.09399
0.06152 0.09400
0.06153 0.09401
0.06153 0.09402
0.06154 0.09403
0.06154 0.09404
0.06156 0.09405
0.06157 0.09406
0.06157 0.09407
0.06157 0.09408
0.06157 0.09409
0.06158 0.09410
0.06158 0.09411
0.06159 0.09412
0.06159 0.09413
0.06159 0.09414
0.06160 0.09415
0.06160 0.09416
0.06160 0.09417
0.06160 0.09418
0.06161 0.09419
0.06161 0.09420
0.06161 0.09421
0.06161 0.09422
0.06161 0.09423
0.06162 0.09424
0.06162 0.09425
0.06162 0.09426
0.06163 0.09427
0.06163 0.09428
0.06164 0.09429
0.06164 0.09430
0.06164 0.09431
0.06164 0.09432
0.06164 0.09433
0.06165 0.09434
0.06165 0.09435
0.06166 0.09436
0.06166 0.09437
0.06167 0.09438
0.06167 0.09439
0.06167 0.09440
0.06167 0.09441
0.06167 0.09442
0.06167 0.09443
0.06167 0.09444
0.06168 0.09445
0.06168 0.09446
0.06169 0.09447
0.06169 0.09448
0.06170 0.09449
0.06170 0.09450
0.06170 0.09451
0.06170 0.09452
0.06170 0.09453
0.06170 0.09454
0.06170 0.09455
0.06170 0.09456
0.06170 0.09457
0.06171 0.09458
0.06171 0.09459
0.06172 0.09460
0.06172 0.09461
0.06173 0.09462
0.06173 0.09463
0.06173 0.09464
0.06174 0.09465
0.06174 0.09466
0.06174 0.09467
0.06174 0.09468
0.06174 0.09469
0.06175 0.09470
0.06176 0.09471
0.06176 0.09472
0.06176 0.09473
0.06176 0.09474
0.06176 0.09475
0.06177 0.09476
0.06178 0.09477
0.06178 0.09478
0.06178 0.09479
0.06179 0.09480
0.06179 0.09481
0.06179 0.09482
0.06180 0.09483
0.06181 0.09484
0.06181 0.09485
0.06181 0.09486
0.06181 0.09487
0.06181 0.09488
0.06181 0.09489
0.06181 0.09490
0.06182 0.09491
0.06182 0.09492
0.06183 0.09493
0.06183 0.09494
0.06184 0.09495
0.06184 0.09496
0.06184 0.09497
0.06184 0.09498
0.06184 0.09499
0.06185 0.09500
0.06186 0.09501
0.06186 0.09502
0.06187 0.09503
0.06187 0.09504
0.06187 0.09505
0.06187 0.09506
0.06188 0.09507
0.06189 0.09508
0.06189 0.09509
0.06189 0.09510
0.06189 0.09511
0.06190 0.09512
0.06191 0.09513
0.06191 0.09514
0.06191 0.09515
0.06191 0.09516
0.06191 0.09517
0.06191 0.09518
0.06192 0.09519
0.06192 0.09520
0.06192 0.09521
0.06192 0.09522
0.06193 0.09523
0.06193 0.09524
0.06193 0.09525
0.06194 0.09526
0.06194 0.09527
0.06194 0.09528
0.06195 0.09529
0.06195 0.09530
0.06195 0.09531
0.06195 0.09532
0.06195 0.09533
0.06196 0.09534
0.06196 0.09535
0.06196 0.09536
0.06196 0.09537
0.06197 0.09538
0.06197 0.09539
0.06198 0.09540
0.06199 0.09541
0.06199 0.09542
0.06199 0.09543
0.06200 0.09544
0.06200 0.09545
0.06200 0.09546
0.06201 0.09547
0.06201 0.09548
0.06201 0.09549
0.06202 0.09550
0.06202 0.09551
0.06202 0.09552
0.06202 0.09553
0.06202 0.09554
0.06203 0.09555
0.06203 0.09556
0.06203 0.09557
0.06203 0.09558
0.06203 0.09559
0.06204 0.09560
0.06204 0.09561
0.06204 0.09562
0.06205 0.09563
0.06205 0.09564
0.06205 0.09565
0.06206 0.09566
0.06206 0.09567
0.06206 0.09568
0.06206 0.09569
0.06207 0.09570
0.06207 0.09571
0.06207 0.09572
0.06207 0.09573
0.06208 0.09574
0.06208 0.09575
0.06210 0.09576
0.06210 0.09577
0.06211 0.09578
0.06211 0.09579
0.06211 0.09580
0.06211 0.09581
0.06211 0.09582
0.06211 0.09583
0.06211 0.09584
0.06211 0.09585
0.06212 0.09586
0.06212 0.09587
0.06212 0.09588
0.06212 0.09589
0.06212 0.09590
0.06213 0.09591
0.06213 0.09592
0.06213 0.09593
0.06213 0.09594
0.06214 0.09595
0.06214 0.09596
0.06214 0.09597
0.06215 0.09598
0.06215 0.09599
0.06215 0.09600
0.06216 0.09601
0.06216 0.09602
0.06216 0.09603
0.06217 0.09604
0.06217 0.09605
0.06217 0.09606
0.06217 0.09607
0.06217 0.09608
0.06218 0.09609
0.06218 0.09610
0.06218 0.09611
0.06218 0.09612
0.06218 0.09613
0.06219 0.09614
0.06219 0.09615
0.06220 0.09616
0.06221 0.09617
0.06221 0.09618
0.06221 0.09619
0.06221 0.09620
0.06221 0.09621
0.06222 0.09622
0.06222 0.09623
0.06222 0.09624
0.06222 0.09625
0.06224 0.09626
0.06225 0.09627
0.06225 0.09628
0.06225 0.09629
0.06225 0.09630
0.06225 0.09631
0.06225 0.09632
0.06225 0.09633
0.06226 0.09634
0.06227 0.09635
0.06227 0.09636
0.06227 0.09637
0.06227 0.09638
0.06227 0.09639
0.06227 0.09640
0.06228 0.09641
0.06228 0.09642
0.06228 0.09643
0.06228 0.09644
0.06228 0.09645
0.06229 0.09646
0.06229 0.09647
0.06230 0.09648
0.06230 0.09649
0.06230 0.09650
0.06230 0.09651
0.06230 0.09652
0.06231 0.09653
0.06231 0.09654
0.06231 0.09655
0.06232 0.09656
0.06232 0.09657
0.06232 0.09658
0.06232 0.09659
0.06233 0.09660
0.06233 0.09661
0.06233 0.09662
0.06233 0.09663
0.06233 0.09664
0.06234 0.09665
0.06234 0.09666
0.06234 0.09667
0.06234 0.09668
0.06235 0.09669
0.06235 0.09670
0.06235 0.09671
0.06236 0.09672
0.06236 0.09673
0.06236 0.09674
0.06237 0.09675
0.06238 0.09676
0.06238 0.09677
0.06239 0.09678
0.06239 0.09679
0.06239 0.09680
0.06240 0.09681
0.06240 0.09682
0.06240 0.09683
0.06240 0.09684
0.06240 0.09685
0.06242 0.09686
0.06242 0.09687
0.06242 0.09688
0.06242 0.09689
0.06242 0.09690
0.06243 0.09691
0.06243 0.09692
0.06243 0.09693
0.06243 0.09694
0.06244 0.09695
0.06244 0.09696
0.06245 0.09697
0.06246 0.09698
0.06246 0.09699
0.06247 0.09700
0.06247 0.09701
0.06247 0.09702
0.06247 0.09703
0.06248 0.09704
0.06248 0.09705
0.06248 0.09706
0.06248 0.09707
0.06249 0.09708
0.06249 0.09709
0.06249 0.09710
0.06249 0.09711
0.06249 0.09712
0.06249 0.09713
0.06249 0.09714
0.06249 0.09715
0.06250 0.09716
0.06250 0.09717
0.06250 0.09718
0.06250 0.09719
0.06250 0.09720
0.06250 0.09721
0.06250 0.09722
0.06251 0.09723
0.06251 0.09724
0.06251 0.09725
0.06251 0.09726
0.06251 0.09727
0.06252 0.09728
0.06252 0.09729
0.06252 0.09730
0.06252 0.09731
0.06252 0.09732
0.06253 0.09733
0.06253 0.09734
0.06253 0.09735
0.06253 0.09736
0.06255 0.09737
0.06255 0.09738
0.06255 0.09739
0.06256 0.09740
0.06256 0.09741
0.06256 0.09742
0.06257 0.09743
0.06257 0.09744
0.06257 0.09745
0.06258 0.09746
0.06258 0.09747
0.06259 0.09748
0.06259 0.09749
0.06259 0.09750
0.06260 0.09751
0.06260 0.09752
0.06260 0.09753
0.06260 0.09754
0.06260 0.09755
0.06261 0.09756
0.06261 0.09757
0.06261 0.09758
0.06262 0.09759
0.06262 0.09760
0.06262 0.09761
0.06262 0.09762
0.06262 0.09763
0.06263 0.09764
0.06263 0.09765
0.06263 0.09766
0.06263 0.09767
0.06263 0.09768
0.06263 0.09769
0.06264 0.09770
0.06264 0.09771
0.06264 0.09772
0.06264 0.09773
0.06265 0.09774
0.06266 0.09775
0.06266 0.09776
0.06266 0.09777
0.06267 0.09778
0.06267 0.09779
0.06267 0.09780
0.06267 0.09781
0.06268 0.09782
0.06268 0.09783
0.06268 0.09784
0.06268 0.09785
0.06269 0.09786
0.06269 0.09787
0.06269 0.09788
0.06269 0.09789
0.06269 0.09790
0.06269 0.09791
0.06270 0.09792
0.06270 0.09793
0.06270 0.09794
0.06270 0.09795
0.06270 0.09796
0.06270 0.09797
0.06271 0.09798
0.06272 0.09799
0.06272 0.09800
0.06273 0.09801
0.06274 0.09802
0.06274 0.09803
0.06274 0.09804
0.06275 0.09805
0.06275 0.09806
0.06276 0.09807
0.06276 0.09808
0.06276 0.09809
0.06276 0.09810
0.06276 0.09811
0.06276 0.09812
0.06276 0.09813
0.06276 0.09814
0.06276 0.09815
0.06276 0.09816
0.06277 0.09817
0.06277 0.09818
0.06277 0.09819
0.06277 0.09820
0.06277 0.09821
0.06278 0.09822
0.06278 0.09823
0.06278 0.09824
0.06280 0.09825
0.06280 0.09826
0.06281 0.09827
0.06281 0.09828
0.06281 0.09829
0.06281 0.09830
0.06281 0.09831
0.06281 0.09832
0.06281 0.09833
0.06282 0.09834
0.06282 0.09835
0.06283 0.09836
0.06283 0.09837
0.06283 0.09838
0.06283 0.09839
0.06284 0.09840
0.06284 0.09841
0.06284 0.09842
0.06284 0.09843
0.06284 0.09844
0.06284 0.09845
0.06286 0.09846
0.06286 0.09847
0.06286 0.09848
0.06286 0.09849
0.06286 0.09850
0.06287 0.09851
0.06287 0.09852
0.06287 0.09853
0.06287 0.09854
0.06287 0.09855
0.06287 0.09856
0.06287 0.09857
0.06288 0.09858
0.06288 0.09859
0.06288 0.09860
0.06289 0.09861
0.06290 0.09862
0.06290 0.09863
0.06290 0.09864
0.06291 0.09865
0.06291 0.09866
0.06291 0.09867
0.06291 0.09868
0.06292 0.09869
0.06292 0.09870
0.06292 0.09871
0.06292 0.09872
0.06292 0.09873
0.06292 0.09874
0.06292 0.09875
0.06292 0.09876
0.06292 0.09877
0.06293 0.09878
0.06293 0.09879
0.06293 0.09880
0.06294 0.09881
0.06294 0.09882
0.06294 0.09883
0.06294 0.09884
0.06294 0.09885
0.06295 0.09886
0.06295 0.09887
0.06295 0.09888
0.06295 0.09889
0.06295 0.09890
0.06296 0.09891
0.06296 0.09892
0.06296 0.09893
0.06296 0.09894
0.06296 0.09895
0.06296 0.09896
0.06297 0.09897
0.06297 0.09898
0.06297 0.09899
0.06297 0.09900
0.06298 0.09901
0.06298 0.09902
0.06298 0.09903
0.06298 0.09904
0.06298 0.09905
0.06298 0.09906
0.06298 0.09907
0.06298 0.09908
0.06298 0.09909
0.06299 0.09910
0.06299 0.09911
0.06299 0.09912
0.06301 0.09913
0.06301 0.09914
0.06301 0.09915
0.06302 0.09916
0.06302 0.09917
0.06303 0.09918
0.06303 0.09919
0.06303 0.09920
0.06304 0.09921
0.06304 0.09922
0.06304 0.09923
0.06304 0.09924
0.06305 0.09925
0.06305 0.09926
0.06305 0.09927
0.06305 0.09928
0.06306 0.09929
0.06306 0.09930
0.06306 0.09931
0.06306 0.09932
0.06306 0.09933
0.06307 0.09934
0.06307 0.09935
0.06307 0.09936
0.06307 0.09937
0.06308 0.09938
0.06308 0.09939
0.06308 0.09940
0.06309 0.09941
0.06309 0.09942
0.06310 0.09943
0.06310 0.09944
0.06310 0.09945
0.06310 0.09946
0.06310 0.09947
0.06310 0.09948
0.06311 0.09949
0.06311 0.09950
0.06312 0.09951
0.06312 0.09952
0.06312 0.09953
0.06313 0.09954
0.06313 0.09955
0.06313 0.09956
0.06314 0.09957
0.06315 0.09958
0.06315 0.09959
0.06316 0.09960
0.06316 0.09961
0.06317 0.09962
0.06317 0.09963
0.06317 0.09964
0.06318 0.09965
0.06318 0.09966
0.06318 0.09967
0.06318 0.09968
0.06318 0.09969
0.06318 0.09970
0.06319 0.09971
0.06319 0.09972
0.06319 0.09973
0.06319 0.09974
0.06320 0.09975
0.06320 0.09976
0.06321 0.09977
0.06321 0.09978
0.06321 0.09979
0.06324 0.09980
0.06324 0.09981
0.06325 0.09982
0.06326 0.09983
0.06327 0.09984
0.06327 0.09985
0.06327 0.09986
0.06327 0.09987
0.06327 0.09988
0.06327 0.09989
0.06328 0.09990
0.06328 0.09991
0.06329 0.09992
0.06329 0.09993
0.06330 0.09994
0.06330 0.09995
0.06330 0.09996
0.06331 0.09997
0.06331 0.09998
0.06331 0.09999
0.06331 0.10000
0.06332 0.10001
0.06332 0.10002
0.06333 0.10003
0.06333 0.10004
0.06333 0.10005
0.06333 0.10006
0.06334 0.10007
0.06334 0.10008
0.06334 0.10009
0.06334 0.10010
0.06334 0.10011
0.06334 0.10012
0.06335 0.10013
0.06335 0.10014
0.06335 0.10015
0.06335 0.10016
0.06335 0.10017
0.06335 0.10018
0.06336 0.10019
0.06336 0.10020
0.06337 0.10021
0.06337 0.10022
0.06337 0.10023
0.06338 0.10024
0.06338 0.10025
0.06338 0.10026
0.06338 0.10027
0.06339 0.10028
0.06339 0.10029
0.06339 0.10030
0.06340 0.10031
0.06341 0.10032
0.06341 0.10033
0.06341 0.10034
0.06341 0.10035
0.06342 0.10036
0.06342 0.10037
0.06342 0.10038
0.06342 0.10039
0.06342 0.10040
0.06343 0.10041
0.06343 0.10042
0.06343 0.10043
0.06344 0.10044
0.06344 0.10045
0.06344 0.10046
0.06344 0.10047
0.06344 0.10048
0.06344 0.10049
0.06345 0.10050
0.06345 0.10051
0.06345 0.10052
0.06345 0.10053
0.06346 0.10054
0.06346 0.10055
0.06346 0.10056
0.06346 0.10057
0.06346 0.10058
0.06346 0.10059
0.06346 0.10060
0.06347 0.10061
0.06347 0.10062
0.06347 0.10063
0.06348 0.10064
0.06348 0.10065
0.06348 0.10066
0.06348 0.10067
0.06349 0.10068
0.06349 0.10069
0.06350 0.10070
0.06350 0.10071
0.06350 0.10072
0.06351 0.10073
0.06351 0.10074
0.06351 0.10075
0.06351 0.10076
0.06351 0.10077
0.06352 0.10078
0.06352 0.10079
0.06353 0.10080
0.06353 0.10081
0.06353 0.10082
0.06355 0.10083
0.06355 0.10084
0.06356 0.10085
0.06356 0.10086
0.06356 0.10087
0.06357 0.10088
0.06357 0.10089
0.06357 0.10090
0.06357 0.10091
0.06357 0.10092
0.06358 0.10093
0.06358 0.10094
0.06359 0.10095
0.06359 0.10096
0.06359 0.10097
0.06360 0.10098
0.06360 0.10099
0.06362 0.10100
0.06363 0.10101
0.06363 0.10102
0.06363 0.10103
0.06364 0.10104
0.06364 0.10105
0.06364 0.10106
0.06364 0.10107
0.06364 0.10108
0.06364 0.10109
0.06364 0.10110
0.06364 0.10111
0.06365 0.10112
0.06365 0.10113
0.06366 0.10114
0.06366 0.10115
0.06366 0.10116
0.06366 0.10117
0.06367 0.10118
0.06367 0.10119
0.06367 0.10120
0.06367 0.10121
0.06368 0.10122
0.06368 0.10123
0.06368 0.10124
0.06368 0.10125
0.06368 0.10126
0.06369 0.10127
0.06369 0.10128
0.06369 0.10129
0.06369 0.10130
0.06370 0.10131
0.06370 0.10132
0.06370 0.10133
0.06370 0.10134
0.06370 0.10135
0.06370 0.10136
0.06370 0.10137
0.06371 0.10138
0.06371 0.10139
0.06371 0.10140
0.06371 0.10141
0.06372 0.10142
0.06372 0.10143
0.06372 0.10144
0.06372 0.10145
0.06373 0.10146
0.06373 0.10147
0.06373 0.10148
0.06373 0.10149
0.06374 0.10150
0.06374 0.10151
0.06374 0.10152
0.06374 0.10153
0.06374 0.10154
0.06375 0.10155
0.06375 0.10156
0.06375 0.10157
0.06375 0.10158
0.06376 0.10159
0.06376 0.10160
0.06376 0.10161
0.06377 0.10162
0.06377 0.10163
0.06378 0.10164
0.06378 0.10165
0.06378 0.10166
0.06379 0.10167
0.06379 0.10168
0.06379 0.10169
0.06379 0.10170
0.06380 0.10171
0.06380 0.10172
0.06380 0.10173
0.06381 0.10174
0.06381 0.10175
0.06381 0.10176
0.06381 0.10177
0.06382 0.10178
0.06383 0.10179
0.06383 0.10180
0.06383 0.10181
0.06384 0.10182
0.06384 0.10183
0.06385 0.10184
0.06385 0.10185
0.06386 0.10186
0.06386 0.10187
0.06386 0.10188
0.06386 0.10189
0.06387 0.10190
0.06387 0.10191
0.06388 0.10192
0.06388 0.10193
0.06388 0.10194
0.06388 0.10195
0.06390 0.10196
0.06390 0.10197
0.06390 0.10198
0.06391 0.10199
0.06391 0.10200
0.06392 0.10201
0.06392 0.10202
0.06392 0.10203
0.06392 0.10204
0.06392 0.10205
0.06393 0.10206
0.06393 0.10207
0.06393 0.10208
0.06393 0.10209
0.06393 0.10210
0.06394 0.10211
0.06394 0.10212
0.06394 0.10213
0.06394 0.10214
0.06395 0.10215
0.06395 0.10216
0.06395 0.10217
0.06395 0.10218
0.06395 0.10219
0.06396 0.10220
0.06396 0.10221
0.06396 0.10222
0.06397 0.10223
0.06397 0.10224
0.06397 0.10225
0.06397 0.10226
0.06397 0.10227
0.06397 0.10228
0.06398 0.10229
0.06398 0.10230
0.06398 0.10231
0.06398 0.10232
0.06398 0.10233
0.06398 0.10234
0.06398 0.10235
0.06399 0.10236
0.06399 0.10237
0.06400 0.10238
0.06401 0.10239
0.06401 0.10240
0.06401 0.10241
0.06401 0.10242
0.06401 0.10243
0.06401 0.10244
0.06402 0.10245
0.06402 0.10246
0.06403 0.10247
0.06403 0.10248
0.06403 0.10249
0.06403 0.10250
0.06403 0.10251
0.06403 0.10252
0.06403 0.10253
0.06404 0.10254
0.06405 0.10255
0.06405 0.10256
0.06406 0.10257
0.06406 0.10258
0.06407 0.10259
0.06408 0.10260
0.06408 0.10261
0.06409 0.10262
0.06409 0.10263
0.06410 0.10264
0.06410 0.10265
0.06411 0.10266
0.06412 0.10267
0.06412 0.10268
0.06412 0.10269
0.06412 0.10270
0.06412 0.10271
0.06413 0.10272
0.06413 0.10273
0.06413 0.10274
0.06413 0.10275
0.06414 0.10276
0.06414 0.10277
0.06415 0.10278
0.06415 0.10279
0.06415 0.10280
0.06415 0.10281
0.06416 0.10282
0.06416 0.10283
0.06416 0.10284
0.06416 0.10285
0.06416 0.10286
0.06416 0.10287
0.06417 0.10288
0.06417 0.10289
0.06417 0.10290
0.06417 0.10291
0.06417 0.10292
0.06418 0.10293
0.06418 0.10294
0.06418 0.10295
0.06418 0.10296
0.06419 0.10297
0.06419 0.10298
0.06419 0.10299
0.06419 0.10300
0.06419 0.10301
0.06419 0.10302
0.06419 0.10303
0.06420 0.10304
0.06420 0.10305
0.06420 0.10306
0.06420 0.10307
0.06420 0.10308
0.06420 0.10309
0.06421 0.10310
0.06421 0.10311
0.06421 0.10312
0.06421 0.10313
0.06422 0.10314
0.06422 0.10315
0.06422 0.10316
0.06423 0.10317
0.06423 0.10318
0.06423 0.10319
0.06423 0.10320
0.06423 0.10321
0.06423 0.10322
0.06424 0.10323
0.06424 0.10324
0.06424 0.10325
0.06425 0.10326
0.06425 0.10327
0.06425 0.10328
0.06425 0.10329
0.06426 0.10330
0.06426 0.10331
0.06426 0.10332
0.06426 0.10333
0.06426 0.10334
0.06427 0.10335
0.06427 0.10336
0.06427 0.10337
0.06427 0.10338
0.06427 0.10339
0.06428 0.10340
0.06428 0.10341
0.06428 0.10342
0.06428 0.10343
0.06428 0.10344
0.06429 0.10345
0.06429 0.10346
0.06429 0.10347
0.06429 0.10348
0.06430 0.10349
0.06431 0.10350
0.06431 0.10351
0.06431 0.10352
0.06432 0.10353
0.06432 0.10354
0.06432 0.10355
0.06433 0.10356
0.06434 0.10357
0.06434 0.10358
0.06434 0.10359
0.06434 0.10360
0.06434 0.10361
0.06435 0.10362
0.06436 0.10363
0.06436 0.10364
0.06436 0.10365
0.06437 0.10366
0.06438 0.10367
0.06438 0.10368
0.06439 0.10369
0.06439 0.10370
0.06439 0.10371
0.06440 0.10372
0.06440 0.10373
0.06440 0.10374
0.06440 0.10375
0.06441 0.10376
0.06441 0.10377
0.06442 0.10378
0.06442 0.10379
0.06443 0.10380
0.06443 0.10381
0.06443 0.10382
0.06443 0.10383
0.06443 0.10384
0.06443 0.10385
0.06443 0.10386
0.06444 0.10387
0.06444 0.10388
0.06444 0.10389
0.06444 0.10390
0.06444 0.10391
0.06445 0.10392
0.06445 0.10393
0.06445 0.10394
0.06446 0.10395
0.06446 0.10396
0.06446 0.10397
0.06447 0.10398
0.06447 0.10399
0.06447 0.10400
0.06447 0.10401
0.06447 0.10402
0.06447 0.10403
0.06448 0.10404
0.06448 0.10405
0.06448 0.10406
0.06448 0.10407
0.06448 0.10408
0.06449 0.10409
0.06449 0.10410
0.06449 0.10411
0.06450 0.10412
0.06450 0.10413
0.06451 0.10414
0.06451 0.10415
0.06451 0.10416
0.06452 0.10417
0.06452 0.10418
0.06452 0.10419
0.06452 0.10420
0.06452 0.10421
0.06453 0.10422
0.06453 0.10423
0.06453 0.10424
0.06453 0.10425
0.06454 0.10426
0.06454 0.10427
0.06454 0.10428
0.06454 0.10429
0.06455 0.10430
0.06455 0.10431
0.06455 0.10432
0.06456 0.10433
0.06456 0.10434
0.06457 0.10435
0.06458 0.10436
0.06458 0.10437
0.06458 0.10438
0.06458 0.10439
0.06458 0.10440
0.06459 0.10441
0.06459 0.10442
0.06459 0.10443
0.06459 0.10444
0.06460 0.10445
0.06460 0.10446
0.06461 0.10447
0.06462 0.10448
0.06462 0.10449
0.06462 0.10450
0.06462 0.10451
0.06463 0.10452
0.06463 0.10453
0.06463 0.10454
0.06464 0.10455
0.06464 0.10456
0.06464 0.10457
0.06464 0.10458
0.06464 0.10459
0.06464 0.10460
0.06464 0.10461
0.06464 0.10462
0.06464 0.10463
0.06464 0.10464
0.06465 0.10465
0.06465 0.10466
0.06465 0.10467
0.06465 0.10468
0.06466 0.10469
0.06466 0.10470
0.06466 0.10471
0.06466 0.10472
0.06466 0.10473
0.06466 0.10474
0.06466 0.10475
0.06467 0.10476
0.06467 0.10477
0.06467 0.10478
0.06468 0.10479
0.06468 0.10480
0.06468 0.10481
0.06469 0.10482
0.06469 0.10483
0.06470 0.10484
0.06470 0.10485
0.06470 0.10486
0.06470 0.10487
0.06471 0.10488
0.06471 0.10489
0.06472 0.10490
0.06472 0.10491
0.06472 0.10492
0.06473 0.10493
0.06473 0.10494
0.06473 0.10495
0.06473 0.10496
0.06474 0.10497
0.06474 0.10498
0.06475 0.10499
0.06475 0.10500
0.06475 0.10501
0.06475 0.10502
0.06476 0.10503
0.06476 0.10504
0.06477 0.10505
0.06477 0.10506
0.06478 0.10507
0.06478 0.10508
0.06478 0.10509
0.06478 0.10510
0.06478 0.10511
0.06478 0.10512
0.06478 0.10513
0.06479 0.10514
0.06480 0.10515
0.06480 0.10516
0.06480 0.10517
0.06481 0.10518
0.06481 0.10519
0.06481 0.10520
0.06481 0.10521
0.06482 0.10522
0.06482 0.10523
0.06483 0.10524
0.06483 0.10525
0.06483 0.10526
0.06485 0.10527
0.06485 0.10528
0.06486 0.10529
0.06487 0.10530
0.06487 0.10531
0.06487 0.10532
0.06487 0.10533
0.06487 0.10534
0.06487 0.10535
0.06487 0.10536
0.06487 0.10537
0.06488 0.10538
0.06488 0.10539
0.06488 0.10540
0.06488 0.10541
0.06489 0.10542
0.06489 0.10543
0.06489 0.10544
0.06489 0.10545
0.06490 0.10546
0.06490 0.10547
0.06491 0.10548
0.06491 0.10549
0.06492 0.10550
0.06492 0.10551
0.06492 0.10552
0.06492 0.10553
0.06492 0.10554
0.06492 0.10555
0.06493 0.10556
0.06493 0.10557
0.06493 0.10558
0.06493 0.10559
0.06493 0.10560
0.06493 0.10561
0.06493 0.10562
0.06493 0.10563
0.06493 0.10564
0.06494 0.10565
0.06495 0.10566
0.06495 0.10567
0.06495 0.10568
0.06495 0.10569
0.06495 0.10570
0.06496 0.10571
0.06496 0.10572
0.06497 0.10573
0.06497 0.10574
0.06498 0.10575
0.06498 0.10576
0.06498 0.10577
0.06498 0.10578
0.06499 0.10579
0.06499 0.10580
0.06499 0.10581
0.06499 0.10582
0.06500 0.10583
0.06500 0.10584
0.06500 0.10585
0.06500 0.10586
0.06501 0.10587
0.06501 0.10588
0.06501 0.10589
0.06502 0.10590
0.06502 0.10591
0.06502 0.10592
0.06502 0.10593
0.06503 0.10594
0.06503 0.10595
0.06503 0.10596
0.06503 0.10597
0.06503 0.10598
0.06503 0.10599
0.06503 0.10600
0.06504 0.10601
0.06504 0.10602
0.06504 0.10603
0.06505 0.10604
0.06505 0.10605
0.06505 0.10606
0.06505 0.10607
0.06506 0.10608
0.06506 0.10609
0.06506 0.10610
0.06507 0.10611
0.06507 0.10612
0.06508 0.10613
0.06508 0.10614
0.06508 0.10615
0.06508 0.10616
0.06509 0.10617
0.06509 0.10618
0.06509 0.10619
0.06509 0.10620
0.06509 0.10621
0.06509 0.10622
0.06510 0.10623
0.06510 0.10624
0.06510 0.10625
0.06510 0.10626
0.06510 0.10627
0.06510 0.10628
0.06511 0.10629
0.06511 0.10630
0.06511 0.10631
0.06512 0.10632
0.06512 0.10633
0.06512 0.10634
0.06512 0.10635
0.06512 0.10636
0.06512 0.10637
0.06512 0.10638
0.06513 0.10639
0.06513 0.10640
0.06513 0.10641
0.06513 0.10642
0.06513 0.10643
0.06514 0.10644
0.06514 0.10645
0.06515 0.10646
0.06515 0.10647
0.06515 0.10648
0.06515 0.10649
0.06516 0.10650
0.06516 0.10651
0.06516 0.10652
0.06517 0.10653
0.06518 0.10654
0.06518 0.10655
0.06518 0.10656
0.06518 0.10657
0.06519 0.10658
0.06519 0.10659
0.06519 0.10660
0.06519 0.10661
0.06519 0.10662
0.06519 0.10663
0.06519 0.10664
0.06520 0.10665
0.06520 0.10666
0.06520 0.10667
0.06520 0.10668
0.06520 0.10669
0.06520 0.10670
0.06521 0.10671
0.06521 0.10672
0.06521 0.10673
0.06521 0.10674
0.06521 0.10675
0.06521 0.10676
0.06521 0.10677
0.06521 0.10678
0.06522 0.10679
0.06522 0.10680
0.06522 0.10681
0.06522 0.10682
0.06522 0.10683
0.06522 0.10684
0.06523 0.10685
0.06523 0.10686
0.06523 0.10687
0.06523 0.10688
0.06524 0.10689
0.06524 0.10690
0.06524 0.10691
0.06525 0.10692
0.06525 0.10693
0.06525 0.10694
0.06525 0.10695
0.06525 0.10696
0.06526 0.10697
0.06526 0.10698
0.06526 0.10699
0.06527 0.10700
0.06528 0.10701
0.06528 0.10702
0.06528 0.10703
0.06528 0.10704
0.06528 0.10705
0.06529 0.10706
0.06529 0.10707
0.06530 0.10708
0.06530 0.10709
0.06531 0.10710
0.06531 0.10711
0.06531 0.10712
0.06532 0.10713
0.06532 0.10714
0.06532 0.10715
0.06532 0.10716
0.06532 0.10717
0.06532 0.10718
0.06532 0.10719
0.06533 0.10720
0.06533 0.10721
0.06533 0.10722
0.06533 0.10723
0.06534 0.10724
0.06534 0.10725
0.06534 0.10726
0.06535 0.10727
0.06536 0.10728
0.06536 0.10729
0.06536 0.10730
0.06537 0.10731
0.06537 0.10732
0.06537 0.10733
0.06538 0.10734
0.06538 0.10735
0.06538 0.10736
0.06539 0.10737
0.06539 0.10738
0.06539 0.10739
0.06539 0.10740
0.06539 0.10741
0.06539 0.10742
0.06540 0.10743
0.06540 0.10744
0.06541 0.10745
0.06542 0.10746
0.06542 0.10747
0.06542 0.10748
0.06543 0.10749
0.06543 0.10750
0.06543 0.10751
0.06543 0.10752
0.06544 0.10753
0.06544 0.10754
0.06544 0.10755
0.06544 0.10756
0.06544 0.10757
0.06545 0.10758
0.06545 0.10759
0.06545 0.10760
0.06545 0.10761
0.06546 0.10762
0.06546 0.10763
0.06546 0.10764
0.06546 0.10765
0.06546 0.10766
0.06546 0.10767
0.06547 0.10768
0.06547 0.10769
0.06547 0.10770
0.06547 0.10771
0.06547 0.10772
0.06548 0.10773
0.06548 0.10774
0.06548 0.10775
0.06548 0.10776
0.06548 0.10777
0.06549 0.10778
0.06549 0.10779
0.06550 0.10780
0.06550 0.10781
0.06550 0.10782
0.06550 0.10783
0.06550 0.10784
0.06550 0.10785
0.06550 0.10786
0.06551 0.10787
0.06551 0.10788
0.06551 0.10789
0.06551 0.10790
0.06551 0.10791
0.06551 0.10792
0.06551 0.10793
0.06552 0.10794
0.06552 0.10795
0.06552 0.10796
0.06553 0.10797
0.06553 0.10798
0.06553 0.10799
0.06554 0.10800
0.06554 0.10801
0.06554 0.10802
0.06554 0.10803
0.06555 0.10804
0.06555 0.10805
0.06555 0.10806
0.06556 0.10807
0.06556 0.10808
0.06556 0.10809
0.06556 0.10810
0.06557 0.10811
0.06557 0.10812
0.06558 0.10813
0.06558 0.10814
0.06559 0.10815
0.06559 0.10816
0.06560 0.10817
0.06560 0.10818
0.06560 0.10819
0.06560 0.10820
0.06561 0.10821
0.06561 0.10822
0.06561 0.10823
0.06561 0.10824
0.06562 0.10825
0.06562 0.10826
0.06562 0.10827
0.06562 0.10828
0.06562 0.10829
0.06563 0.10830
0.06563 0.10831
0.06563 0.10832
0.06564 0.10833
0.06564 0.10834
0.06564 0.10835
0.06564 0.10836
0.06565 0.10837
0.06565 0.10838
0.06565 0.10839
0.06565 0.10840
0.06565 0.10841
0.06565 0.10842
0.06565 0.10843
0.06565 0.10844
0.06567 0.10845
0.06568 0.10846
0.06568 0.10847
0.06568 0.10848
0.06568 0.10849
0.06568 0.10850
0.06568 0.10851
0.06569 0.10852
0.06569 0.10853
0.06569 0.10854
0.06569 0.10855
0.06569 0.10856
0.06569 0.10857
0.06569 0.10858
0.06569 0.10859
0.06569 0.10860
0.06570 0.10861
0.06570 0.10862
0.06571 0.10863
0.06571 0.10864
0.06571 0.10865
0.06572 0.10866
0.06572 0.10867
0.06572 0.10868
0.06572 0.10869
0.06572 0.10870
0.06572 0.10871
0.06573 0.10872
0.06573 0.10873
0.06573 0.10874
0.06573 0.10875
0.06573 0.10876
0.06573 0.10877
0.06573 0.10878
0.06573 0.10879
0.06573 0.10880
0.06574 0.10881
0.06574 0.10882
0.06574 0.10883
0.06574 0.10884
0.06574 0.10885
0.06574 0.10886
0.06575 0.10887
0.06575 0.10888
0.06575 0.10889
0.06575 0.10890
0.06575 0.10891
0.06575 0.10892
0.06576 0.10893
0.06576 0.10894
0.06576 0.10895
0.06577 0.10896
0.06577 0.10897
0.06578 0.10898
0.06579 0.10899
0.06579 0.10900
0.06579 0.10901
0.06579 0.10902
0.06579 0.10903
0.06580 0.10904
0.06580 0.10905
0.06580 0.10906
0.06581 0.10907
0.06581 0.10908
0.06582 0.10909
0.06582 0.10910
0.06582 0.10911
0.06583 0.10912
0.06583 0.10913
0.06583 0.10914
0.06584 0.10915
0.06584 0.10916
0.06585 0.10917
0.06585 0.10918
0.06585 0.10919
0.06585 0.10920
0.06585 0.10921
0.06585 0.10922
0.06586 0.10923
0.06586 0.10924
0.06586 0.10925
0.06586 0.10926
0.06587 0.10927
0.06587 0.10928
0.06588 0.10929
0.06588 0.10930
0.06588 0.10931
0.06589 0.10932
0.06589 0.10933
0.06590 0.10934
0.06590 0.10935
0.06591 0.10936
0.06591 0.10937
0.06591 0.10938
0.06591 0.10939
0.06591 0.10940
0.06591 0.10941
0.06592 0.10942
0.06592 0.10943
0.06593 0.10944
0.06593 0.10945
0.06593 0.10946
0.06593 0.10947
0.06593 0.10948
0.06593 0.10949
0.06594 0.10950
0.06594 0.10951
0.06594 0.10952
0.06594 0.10953
0.06595 0.10954
0.06595 0.10955
0.06595 0.10956
0.06595 0.10957
0.06595 0.10958
0.06595 0.10959
0.06596 0.10960
0.06596 0.10961
0.06597 0.10962
0.06597 0.10963
0.06597 0.10964
0.06598 0.10965
0.06599 0.10966
0.06599 0.10967
0.06600 0.10968
0.06600 0.10969
0.06600 0.10970
0.06600 0.10971
0.06600 0.10972
0.06600 0.10973
0.06601 0.10974
0.06602 0.10975
0.06603 0.10976
0.06603 0.10977
0.06603 0.10978
0.06603 0.10979
0.06604 0.10980
0.06604 0.10981
0.06604 0.10982
0.06604 0.10983
0.06604 0.10984
0.06605 0.10985
0.06605 0.10986
0.06607 0.10987
0.06607 0.10988
0.06607 0.10989
0.06607 0.10990
0.06608 0.10991
0.06608 0.10992
0.06608 0.10993
0.06609 0.10994
0.06609 0.10995
0.06609 0.10996
0.06610 0.10997
0.06610 0.10998
0.06610 0.10999
0.06610 0.11000
0.06611 0.11001
0.06611 0.11002
0.06611 0.11003
0.06611 0.11004
0.06611 0.11005
0.06611 0.11006
0.06611 0.11007
0.06612 0.11008
0.06612 0.11009
0.06612 0.11010
0.06612 0.11011
0.06612 0.11012
0.06612 0.11013
0.06613 0.11014
0.06614 0.11015
0.06614 0.11016
0.06614 0.11017
0.06614 0.11018
0.06615 0.11019
0.06615 0.11020
0.06615 0.11021
0.06615 0.11022
0.06616 0.11023
0.06616 0.11024
0.06616 0.11025
0.06617 0.11026
0.06617 0.11027
0.06617 0.11028
0.06617 0.11029
0.06617 0.11030
0.06617 0.11031
0.06618 0.11032
0.06618 0.11033
0.06618 0.11034
0.06618 0.11035
0.06618 0.11036
0.06619 0.11037
0.06619 0.11038
0.06619 0.11039
0.06619 0.11040
0.06620 0.11041
0.06620 0.11042
0.06620 0.11043
0.06620 0.11044
0.06620 0.11045
0.06620 0.11046
0.06623 0.11047
0.06623 0.11048
0.06623 0.11049
0.06623 0.11050
0.06623 0.11051
0.06623 0.11052
0.06624 0.11053
0.06624 0.11054
0.06624 0.11055
0.06624 0.11056
0.06624 0.11057
0.06625 0.11058
0.06625 0.11059
0.06625 0.11060
0.06625 0.11061
0.06625 0.11062
0.06626 0.11063
0.06626 0.11064
0.06627 0.11065
0.06627 0.11066
0.06627 0.11067
0.06628 0.11068
0.06628 0.11069
0.06628 0.11070
0.06628 0.11071
0.06628 0.11072
0.06629 0.11073
0.06629 0.11074
0.06629 0.11075
0.06630 0.11076
0.06630 0.11077
0.06630 0.11078
0.06630 0.11079
0.06631 0.11080
0.06631 0.11081
0.06632 0.11082
0.06632 0.11083
0.06633 0.11084
0.06633 0.11085
0.06633 0.11086
0.06633 0.11087
0.06634 0.11088
0.06634 0.11089
0.06634 0.11090
0.06635 0.11091
0.06635 0.11092
0.06635 0.11093
0.06636 0.11094
0.06636 0.11095
0.06636 0.11096
0.06636 0.11097
0.06636 0.11098
0.06636 0.11099
0.06636 0.11100
0.06636 0.11101
0.06637 0.11102
0.06637 0.11103
0.06637 0.11104
0.06637 0.11105
0.06637 0.11106
0.06637 0.11107
0.06638 0.11108
0.06638 0.11109
0.06638 0.11110
0.06639 0.11111
0.06639 0.11112
0.06639 0.11113
0.06639 0.11114
0.06640 0.11115
0.06640 0.11116
0.06640 0.11117
0.06640 0.11118
0.06640 0.11119
0.06641 0.11120
0.06641 0.11121
0.06641 0.11122
0.06641 0.11123
0.06641 0.11124
0.06642 0.11125
0.06642 0.11126
0.06642 0.11127
0.06642 0.11128
0.06643 0.11129
0.06643 0.11130
0.06643 0.11131
0.06643 0.11132
0.06643 0.11133
0.06644 0.11134
0.06644 0.11135
0.06644 0.11136
0.06644 0.11137
0.06644 0.11138
0.06644 0.11139
0.06645 0.11140
0.06645 0.11141
0.06645 0.11142
0.06645 0.11143
0.06645 0.11144
0.06646 0.11145
0.06646 0.11146
0.06646 0.11147
0.06647 0.11148
0.06647 0.11149
0.06647 0.11150
0.06647 0.11151
0.06647 0.11152
0.06647 0.11153
0.06647 0.11154
0.06648 0.11155
0.06648 0.11156
0.06648 0.11157
0.06648 0.11158
0.06648 0.11159
0.06648 0.11160
0.06649 0.11161
0.06649 0.11162
0.06649 0.11163
0.06650 0.11164
0.06650 0.11165
0.06650 0.11166
0.06651 0.11167
0.06651 0.11168
0.06651 0.11169
0.06651 0.11170
0.06651 0.11171
0.06652 0.11172
0.06652 0.11173
0.06652 0.11174
0.06652 0.11175
0.06652 0.11176
0.06653 0.11177
0.06653 0.11178
0.06653 0.11179
0.06654 0.11180
0.06654 0.11181
0.06655 0.11182
0.06655 0.11183
0.06655 0.11184
0.06656 0.11185
0.06656 0.11186
0.06656 0.11187
0.06657 0.11188
0.06657 0.11189
0.06657 0.11190
0.06659 0.11191
0.06660 0.11192
0.06660 0.11193
0.06660 0.11194
0.06660 0.11195
0.06660 0.11196
0.06661 0.11197
0.06661 0.11198
0.06661 0.11199
0.06661 0.11200
0.06662 0.11201
0.06662 0.11202
0.06662 0.11203
0.06662 0.11204
0.06662 0.11205
0.06664 0.11206
0.06664 0.11207
0.06664 0.11208
0.06665 0.11209
0.06665 0.11210
0.06666 0.11211
0.06666 0.11212
0.06666 0.11213
0.06666 0.11214
0.06667 0.11215
0.06667 0.11216
0.06667 0.11217
0.06667 0.11218
0.06667 0.11219
0.06667 0.11220
0.06667 0.11221
0.06668 0.11222
0.06668 0.11223
0.06668 0.11224
0.06668 0.11225
0.06669 0.11226
0.06669 0.11227
0.06669 0.11228
0.06669 0.11229
0.06669 0.11230
0.06669 0.11231
0.06669 0.11232
0.06670 0.11233
0.06670 0.11234
0.06670 0.11235
0.06670 0.11236
0.06671 0.11237
0.06672 0.11238
0.06673 0.11239
0.06674 0.11240
0.06674 0.11241
0.06674 0.11242
0.06674 0.11243
0.06674 0.11244
0.06675 0.11245
0.06675 0.11246
0.06675 0.11247
0.06675 0.11248
0.06675 0.11249
0.06676 0.11250
0.06676 0.11251
0.06676 0.11252
0.06677 0.11253
0.06677 0.11254
0.06678 0.11255
0.06678 0.11256
0.06678 0.11257
0.06678 0.11258
0.06679 0.11259
0.06680 0.11260
0.06680 0.11261
0.06680 0.11262
0.06680 0.11263
0.06680 0.11264
0.06681 0.11265
0.06681 0.11266
0.06682 0.11267
0.06682 0.11268
0.06682 0.11269
0.06682 0.11270
0.06682 0.11271
0.06682 0.11272
0.06682 0.11273
0.06683 0.11274
0.06683 0.11275
0.06684 0.11276
0.06684 0.11277
0.06684 0.11278
0.06684 0.11279
0.06684 0.11280
0.06685 0.11281
0.06685 0.11282
0.06686 0.11283
0.06686 0.11284
0.06686 0.11285
0.06686 0.11286
0.06687 0.11287
0.06688 0.11288
0.06688 0.11289
0.06688 0.11290
0.06689 0.11291
0.06689 0.11292
0.06689 0.11293
0.06689 0.11294
0.06690 0.11295
0.06690 0.11296
0.06690 0.11297
0.06691 0.11298
0.06691 0.11299
0.06691 0.11300
0.06692 0.11301
0.06692 0.11302
0.06692 0.11303
0.06693 0.11304
0.06693 0.11305
0.06693 0.11306
0.06694 0.11307
0.06694 0.11308
0.06694 0.11309
0.06695 0.11310
0.06695 0.11311
0.06695 0.11312
0.06696 0.11313
0.06696 0.11314
0.06696 0.11315
0.06696 0.11316
0.06696 0.11317
0.06696 0.11318
0.06696 0.11319
0.06697 0.11320
0.06697 0.11321
0.06697 0.11322
0.06698 0.11323
0.06698 0.11324
0.06698 0.11325
0.06699 0.11326
0.06699 0.11327
0.06699 0.11328
0.06700 0.11329
0.06700 0.11330
0.06700 0.11331
0.06700 0.11332
0.06700 0.11333
0.06700 0.11334
0.06701 0.11335
0.06701 0.11336
0.06701 0.11337
0.06701 0.11338
0.06701 0.11339
0.06702 0.11340
0.06702 0.11341
0.06703 0.11342
0.06703 0.11343
0.06704 0.11344
0.06704 0.11345
0.06704 0.11346
0.06704 0.11347
0.06704 0.11348
0.06704 0.11349
0.06705 0.11350
0.06705 0.11351
0.06705 0.11352
0.06706 0.11353
0.06706 0.11354
0.06706 0.11355
0.06707 0.11356
0.06707 0.11357
0.06708 0.11358
0.06708 0.11359
0.06708 0.11360
0.06708 0.11361
0.06708 0.11362
0.06708 0.11363
0.06709 0.11364
0.06709 0.11365
0.06710 0.11366
0.06710 0.11367
0.06710 0.11368
0.06710 0.11369
0.06711 0.11370
0.06711 0.11371
0.06711 0.11372
0.06711 0.11373
0.06711 0.11374
0.06712 0.11375
0.06712 0.11376
0.06712 0.11377
0.06712 0.11378
0.06712 0.11379
0.06712 0.11380
0.06712 0.11381
0.06713 0.11382
0.06713 0.11383
0.06714 0.11384
0.06714 0.11385
0.06714 0.11386
0.06715 0.11387
0.06715 0.11388
0.06716 0.11389
0.06716 0.11390
0.06716 0.11391
0.06716 0.11392
0.06716 0.11393
0.06716 0.11394
0.06717 0.11395
0.06719 0.11396
0.06719 0.11397
0.06719 0.11398
0.06719 0.11399
0.06720 0.11400
0.06720 0.11401
0.06720 0.11402
0.06720 0.11403
0.06720 0.11404
0.06720 0.11405
0.06721 0.11406
0.06721 0.11407
0.06721 0.11408
0.06721 0.11409
0.06722 0.11410
0.06722 0.11411
0.06722 0.11412
0.06722 0.11413
0.06723 0.11414
0.06723 0.11415
0.06723 0.11416
0.06723 0.11417
0.06724 0.11418
0.06724 0.11419
0.06724 0.11420
0.06724 0.11421
0.06725 0.11422
0.06725 0.11423
0.06726 0.11424
0.06726 0.11425
0.06726 0.11426
0.06727 0.11427
0.06727 0.11428
0.06728 0.11429
0.06729 0.11430
0.06729 0.11431
0.06729 0.11432
0.06729 0.11433
0.06729 0.11434
0.06729 0.11435
0.06729 0.11436
0.06730 0.11437
0.06730 0.11438
0.06730 0.11439
0.06730 0.11440
0.06730 0.11441
0.06731 0.11442
0.06731 0.11443
0.06731 0.11444
0.06731 0.11445
0.06731 0.11446
0.06731 0.11447
0.06733 0.11448
0.06733 0.11449
0.06733 0.11450
0.06734 0.11451
0.06734 0.11452
0.06734 0.11453
0.06735 0.11454
0.06736 0.11455
0.06736 0.11456
0.06737 0.11457
0.06737 0.11458
0.06737 0.11459
0.06737 0.11460
0.06737 0.11461
0.06738 0.11462
0.06738 0.11463
0.06738 0.11464
0.06739 0.11465
0.06740 0.11466
0.06740 0.11467
0.06740 0.11468
0.06740 0.11469
0.06740 0.11470
0.06740 0.11471
0.06740 0.11472
0.06741 0.11473
0.06741 0.11474
0.06741 0.11475
0.06741 0.11476
0.06741 0.11477
0.06741 0.11478
0.06741 0.11479
0.06742 0.11480
0.06742 0.11481
0.06742 0.11482
0.06742 0.11483
0.06742 0.11484
0.06742 0.11485
0.06742 0.11486
0.06743 0.11487
0.06743 0.11488
0.06743 0.11489
0.06743 0.11490
0.06744 0.11491
0.06744 0.11492
0.06745 0.11493
0.06745 0.11494
0.06745 0.11495
0.06745 0.11496
0.06745 0.11497
0.06746 0.11498
0.06746 0.11499
0.06746 0.11500
0.06746 0.11501
0.06746 0.11502
0.06747 0.11503
0.06747 0.11504
0.06747 0.11505
0.06747 0.11506
0.06747 0.11507
0.06747 0.11508
0.06747 0.11509
0.06747 0.11510
0.06748 0.11511
0.06748 0.11512
0.06748 0.11513
0.06748 0.11514
0.06748 0.11515
0.06748 0.11516
0.06749 0.11517
0.06749 0.11518
0.06749 0.11519
0.06750 0.11520
0.06750 0.11521
0.06750 0.11522
0.06751 0.11523
0.06751 0.11524
0.06752 0.11525
0.06752 0.11526
0.06752 0.11527
0.06753 0.11528
0.06753 0.11529
0.06753 0.11530
0.06753 0.11531
0.06753 0.11532
0.06753 0.11533
0.06754 0.11534
0.06754 0.11535
0.06754 0.11536
0.06754 0.11537
0.06755 0.11538
0.06755 0.11539
0.06755 0.11540
0.06755 0.11541
0.06755 0.11542
0.06755 0.11543
0.06756 0.11544
0.06756 0.11545
0.06756 0.11546
0.06756 0.11547
0.06757 0.11548
0.06757 0.11549
0.06757 0.11550
0.06757 0.11551
0.06757 0.11552
0.06757 0.11553
0.06758 0.11554
0.06759 0.11555
0.06759 0.11556
0.06759 0.11557
0.06760 0.11558
0.06760 0.11559
0.06760 0.11560
0.06761 0.11561
0.06761 0.11562
0.06761 0.11563
0.06761 0.11564
0.06761 0.11565
0.06761 0.11566
0.06762 0.11567
0.06762 0.11568
0.06763 0.11569
0.06763 0.11570
0.06763 0.11571
0.06764 0.11572
0.06765 0.11573
0.06766 0.11574
0.06767 0.11575
0.06768 0.11576
0.06768 0.11577
0.06768 0.11578
0.06768 0.11579
0.06769 0.11580
0.06769 0.11581
0.06769 0.11582
0.06769 0.11583
0.06769 0.11584
0.06769 0.11585
0.06770 0.11586
0.06770 0.11587
0.06770 0.11588
0.06770 0.11589
0.06770 0.11590
0.06771 0.11591
0.06772 0.11592
0.06772 0.11593
0.06772 0.11594
0.06772 0.11595
0.06772 0.11596
0.06772 0.11597
0.06773 0.11598
0.06773 0.11599
0.06773 0.11600
0.06774 0.11601
0.06774 0.11602
0.06774 0.11603
0.06774 0.11604
0.06775 0.11605
0.06775 0.11606
0.06775 0.11607
0.06776 0.11608
0.06776 0.11609
0.06776 0.11610
0.06776 0.11611
0.06776 0.11612
0.06777 0.11613
0.06777 0.11614
0.06777 0.11615
0.06778 0.11616
0.06778 0.11617
0.06778 0.11618
0.06779 0.11619
0.06779 0.11620
0.06779 0.11621
0.06779 0.11622
0.06779 0.11623
0.06780 0.11624
0.06780 0.11625
0.06780 0.11626
0.06780 0.11627
0.06781 0.11628
0.06781 0.11629
0.06782 0.11630
0.06783 0.11631
0.06783 0.11632
0.06783 0.11633
0.06784 0.11634
0.06784 0.11635
0.06784 0.11636
0.06785 0.11637
0.06786 0.11638
0.06786 0.11639
0.06787 0.11640
0.06787 0.11641
0.06787 0.11642
0.06787 0.11643
0.06788 0.11644
0.06788 0.11645
0.06788 0.11646
0.06788 0.11647
0.06789 0.11648
0.06789 0.11649
0.06789 0.11650
0.06789 0.11651
0.06789 0.11652
0.06790 0.11653
0.06790 0.11654
0.06790 0.11655
0.06791 0.11656
0.06791 0.11657
0.06791 0.11658
0.06791 0.11659
0.06791 0.11660
0.06791 0.11661
0.06791 0.11662
0.06792 0.11663
0.06793 0.11664
0.06793 0.11665
0.06793 0.11666
0.06793 0.11667
0.06793 0.11668
0.06794 0.11669
0.06794 0.11670
0.06794 0.11671
0.06795 0.11672
0.06795 0.11673
0.06797 0.11674
0.06797 0.11675
0.06797 0.11676
0.06797 0.11677
0.06797 0.11678
0.06797 0.11679
0.06797 0.11680
0.06798 0.11681
0.06798 0.11682
0.06798 0.11683
0.06798 0.11684
0.06798 0.11685
0.06799 0.11686
0.06799 0.11687
0.06799 0.11688
0.06800 0.11689
0.06801 0.11690
0.06801 0.11691
0.06801 0.11692
0.06801 0.11693
0.06801 0.11694
0.06802 0.11695
0.06802 0.11696
0.06802 0.11697
0.06803 0.11698
0.06804 0.11699
0.06804 0.11700
0.06805 0.11701
0.06805 0.11702
0.06805 0.11703
0.06806 0.11704
0.06806 0.11705
0.06806 0.11706
0.06806 0.11707
0.06806 0.11708
0.06807 0.11709
0.06807 0.11710
0.06807 0.11711
0.06807 0.11712
0.06808 0.11713
0.06809 0.11714
0.06809 0.11715
0.06809 0.11716
0.06809 0.11717
0.06810 0.11718
0.06810 0.11719
0.06811 0.11720
0.06811 0.11721
0.06811 0.11722
0.06811 0.11723
0.06811 0.11724
0.06811 0.11725
0.06812 0.11726
0.06812 0.11727
0.06812 0.11728
0.06813 0.11729
0.06813 0.11730
0.06813 0.11731
0.06814 0.11732
0.06814 0.11733
0.06814 0.11734
0.06814 0.11735
0.06815 0.11736
0.06815 0.11737
0.06815 0.11738
0.06815 0.11739
0.06815 0.11740
0.06815 0.11741
0.06815 0.11742
0.06815 0.11743
0.06815 0.11744
0.06816 0.11745
0.06816 0.11746
0.06816 0.11747
0.06818 0.11748
0.06818 0.11749
0.06818 0.11750
0.06819 0.11751
0.06819 0.11752
0.06819 0.11753
0.06819 0.11754
0.06819 0.11755
0.06821 0.11756
0.06821 0.11757
0.06821 0.11758
0.06822 0.11759
0.06822 0.11760
0.06822 0.11761
0.06822 0.11762
0.06822 0.11763
0.06822 0.11764
0.06823 0.11765
0.06823 0.11766
0.06823 0.11767
0.06823 0.11768
0.06823 0.11769
0.06824 0.11770
0.06824 0.11771
0.06824 0.11772
0.06825 0.11773
0.06825 0.11774
0.06825 0.11775
0.06825 0.11776
0.06825 0.11777
0.06825 0.11778
0.06826 0.11779
0.06826 0.11780
0.06826 0.11781
0.06826 0.11782
0.06826 0.11783
0.06826 0.11784
0.06826 0.11785
0.06827 0.11786
0.06827 0.11787
0.06827 0.11788
0.06827 0.11789
0.06828 0.11790
0.06828 0.11791
0.06828 0.11792
0.06828 0.11793
0.06828 0.11794
0.06829 0.11795
0.06830 0.11796
0.06830 0.11797
0.06830 0.11798
0.06830 0.11799
0.06831 0.11800
0.06831 0.11801
0.06831 0.11802
0.06831 0.11803
0.06831 0.11804
0.06832 0.11805
0.06832 0.11806
0.06832 0.11807
0.06834 0.11808
0.06834 0.11809
0.06834 0.11810
0.06834 0.11811
0.06835 0.11812
0.06836 0.11813
0.06836 0.11814
0.06837 0.11815
0.06837 0.11816
0.06838 0.11817
0.06838 0.11818
0.06838 0.11819
0.06838 0.11820
0.06838 0.11821
0.06839 0.11822
0.06840 0.11823
0.06840 0.11824
0.06840 0.11825
0.06840 0.11826
0.06840 0.11827
0.06840 0.11828
0.06840 0.11829
0.06840 0.11830
0.06840 0.11831
0.06841 0.11832
0.06841 0.11833
0.06841 0.11834
0.06841 0.11835
0.06842 0.11836
0.06842 0.11837
0.06842 0.11838
0.06843 0.11839
0.06844 0.11840
0.06844 0.11841
0.06845 0.11842
0.06845 0.11843
0.06845 0.11844
0.06846 0.11845
0.06846 0.11846
0.06846 0.11847
0.06846 0.11848
0.06846 0.11849
0.06846 0.11850
0.06847 0.11851
0.06847 0.11852
0.06847 0.11853
0.06848 0.11854
0.06848 0.11855
0.06848 0.11856
0.06849 0.11857
0.06849 0.11858
0.06849 0.11859
0.06850 0.11860
0.06851 0.11861
0.06851 0.11862
0.06851 0.11863
0.06851 0.11864
0.06851 0.11865
0.06851 0.11866
0.06852 0.11867
0.06852 0.11868
0.06852 0.11869
0.06853 0.11870
0.06853 0.11871
0.06853 0.11872
0.06853 0.11873
0.06853 0.11874
0.06854 0.11875
0.06854 0.11876
0.06854 0.11877
0.06854 0.11878
0.06855 0.11879
0.06856 0.11880
0.06856 0.11881
0.06857 0.11882
0.06857 0.11883
0.06857 0.11884
0.06857 0.11885
0.06857 0.11886
0.06858 0.11887
0.06858 0.11888
0.06859 0.11889
0.06859 0.11890
0.06859 0.11891
0.06859 0.11892
0.06860 0.11893
0.06860 0.11894
0.06860 0.11895
0.06860 0.11896
0.06860 0.11897
0.06860 0.11898
0.06860 0.11899
0.06860 0.11900
0.06860 0.11901
0.06861 0.11902
0.06861 0.11903
0.06861 0.11904
0.06862 0.11905
0.06862 0.11906
0.06862 0.11907
0.06862 0.11908
0.06863 0.11909
0.06863 0.11910
0.06864 0.11911
0.06864 0.11912
0.06864 0.11913
0.06865 0.11914
0.06866 0.11915
0.06866 0.11916
0.06866 0.11917
0.06866 0.11918
0.06866 0.11919
0.06867 0.11920
0.06867 0.11921
0.06867 0.11922
0.06867 0.11923
0.06868 0.11924
0.06869 0.11925
0.06869 0.11926
0.06870 0.11927
0.06870 0.11928
0.06870 0.11929
0.06870 0.11930
0.06870 0.11931
0.06870 0.11932
0.06871 0.11933
0.06871 0.11934
0.06871 0.11935
0.06871 0.11936
0.06871 0.11937
0.06872 0.11938
0.06872 0.11939
0.06872 0.11940
0.06873 0.11941
0.06873 0.11942
0.06873 0.11943
0.06873 0.11944
0.06873 0.11945
0.06874 0.11946
0.06874 0.11947
0.06874 0.11948
0.06875 0.11949
0.06875 0.11950
0.06875 0.11951
0.06875 0.11952
0.06876 0.11953
0.06876 0.11954
0.06876 0.11955
0.06877 0.11956
0.06877 0.11957
0.06877 0.11958
0.06877 0.11959
0.06878 0.11960
0.06878 0.11961
0.06879 0.11962
0.06880 0.11963
0.06880 0.11964
0.06880 0.11965
0.06881 0.11966
0.06881 0.11967
0.06881 0.11968
0.06881 0.11969
0.06881 0.11970
0.06882 0.11971
0.06882 0.11972
0.06882 0.11973
0.06882 0.11974
0.06882 0.11975
0.06883 0.11976
0.06883 0.11977
0.06883 0.11978
0.06883 0.11979
0.06883 0.11980
0.06884 0.11981
0.06884 0.11982
0.06884 0.11983
0.06884 0.11984
0.06884 0.11985
0.06884 0.11986
0.06884 0.11987
0.06885 0.11988
0.06885 0.11989
0.06885 0.11990
0.06885 0.11991
0.06885 0.11992
0.06885 0.11993
0.06885 0.11994
0.06885 0.11995
0.06886 0.11996
0.06886 0.11997
0.06886 0.11998
0.06886 0.11999
0.06886 0.12000
0.06887 0.12001
0.06887 0.12002
0.06887 0.12003
0.06888 0.12004
0.06888 0.12005
0.06888 0.12006
0.06888 0.12007
0.06888 0.12008
0.06889 0.12009
0.06889 0.12010
0.06890 0.12011
0.06891 0.12012
0.06891 0.12013
0.06891 0.12014
0.06892 0.12015
0.06892 0.12016
0.06892 0.12017
0.06892 0.12018
0.06893 0.12019
0.06893 0.12020
0.06893 0.12021
0.06894 0.12022
0.06894 0.12023
0.06894 0.12024
0.06895 0.12025
0.06895 0.12026
0.06895 0.12027
0.06896 0.12028
0.06896 0.12029
0.06896 0.12030
0.06896 0.12031
0.06897 0.12032
0.06897 0.12033
0.06898 0.12034
0.06898 0.12035
0.06898 0.12036
0.06898 0.12037
0.06899 0.12038
0.06899 0.12039
0.06899 0.12040
0.06899 0.12041
0.06899 0.12042
0.06901 0.12043
0.06901 0.12044
0.06901 0.12045
0.06901 0.12046
0.06902 0.12047
0.06902 0.12048
0.06903 0.12049
0.06904 0.12050
0.06904 0.12051
0.06904 0.12052
0.06904 0.12053
0.06905 0.12054
0.06905 0.12055
0.06905 0.12056
0.06906 0.12057
0.06906 0.12058
0.06906 0.12059
0.06906 0.12060
0.06907 0.12061
0.06907 0.12062
0.06908 0.12063
0.06908 0.12064
0.06908 0.12065
0.06908 0.12066
0.06908 0.12067
0.06909 0.12068
0.06910 0.12069
0.06910 0.12070
0.06910 0.12071
0.06911 0.12072
0.06911 0.12073
0.06912 0.12074
0.06912 0.12075
0.06912 0.12076
0.06912 0.12077
0.06913 0.12078
0.06913 0.12079
0.06913 0.12080
0.06914 0.12081
0.06914 0.12082
0.06914 0.12083
0.06915 0.12084
0.06915 0.12085
0.06915 0.12086
0.06915 0.12087
0.06915 0.12088
0.06915 0.12089
0.06916 0.12090
0.06917 0.12091
0.06917 0.12092
0.06917 0.12093
0.06917 0.12094
0.06918 0.12095
0.06918 0.12096
0.06918 0.12097
0.06918 0.12098
0.06919 0.12099
0.06919 0.12100
0.06919 0.12101
0.06920 0.12102
0.06920 0.12103
0.06920 0.12104
0.06920 0.12105
0.06921 0.12106
0.06921 0.12107
0.06921 0.12108
0.06921 0.12109
0.06921 0.12110
0.06921 0.12111
0.06922 0.12112
0.06922 0.12113
0.06922 0.12114
0.06922 0.12115
0.06922 0.12116
0.06922 0.12117
0.06923 0.12118
0.06923 0.12119
0.06923 0.12120
0.06924 0.12121
0.06924 0.12122
0.06924 0.12123
0.06924 0.12124
0.06924 0.12125
0.06925 0.12126
0.06925 0.12127
0.06925 0.12128
0.06926 0.12129
0.06926 0.12130
0.06926 0.12131
0.06927 0.12132
0.06927 0.12133
0.06927 0.12134
0.06927 0.12135
0.06928 0.12136
0.06928 0.12137
0.06928 0.12138
0.06928 0.12139
0.06928 0.12140
0.06928 0.12141
0.06928 0.12142
0.06929 0.12143
0.06929 0.12144
0.06929 0.12145
0.06930 0.12146
0.06930 0.12147
0.06931 0.12148
0.06931 0.12149
0.06931 0.12150
0.06932 0.12151
0.06933 0.12152
0.06933 0.12153
0.06933 0.12154
0.06933 0.12155
0.06933 0.12156
0.06933 0.12157
0.06934 0.12158
0.06934 0.12159
0.06935 0.12160
0.06935 0.12161
0.06935 0.12162
0.06935 0.12163
0.06935 0.12164
0.06935 0.12165
0.06936 0.12166
0.06936 0.12167
0.06936 0.12168
0.06936 0.12169
0.06937 0.12170
0.06937 0.12171
0.06938 0.12172
0.06938 0.12173
0.06938 0.12174
0.06939 0.12175
0.06939 0.12176
0.06940 0.12177
0.06940 0.12178
0.06940 0.12179
0.06940 0.12180
0.06940 0.12181
0.06941 0.12182
0.06941 0.12183
0.06941 0.12184
0.06941 0.12185
0.06941 0.12186
0.06942 0.12187
0.06942 0.12188
0.06942 0.12189
0.06943 0.12190
0.06943 0.12191
0.06943 0.12192
0.06944 0.12193
0.06944 0.12194
0.06945 0.12195
0.06945 0.12196
0.06945 0.12197
0.06945 0.12198
0.06946 0.12199
0.06947 0.12200
0.06947 0.12201
0.06948 0.12202
0.06948 0.12203
0.06948 0.12204
0.06948 0.12205
0.06949 0.12206
0.06950 0.12207
0.06950 0.12208
0.06951 0.12209
0.06951 0.12210
0.06951 0.12211
0.06951 0.12212
0.06951 0.12213
0.06951 0.12214
0.06952 0.12215
0.06952 0.12216
0.06952 0.12217
0.06953 0.12218
0.06953 0.12219
0.06953 0.12220
0.06953 0.12221
0.06953 0.12222
0.06953 0.12223
0.06954 0.12224
0.06954 0.12225
0.06954 0.12226
0.06954 0.12227
0.06955 0.12228
0.06955 0.12229
0.06955 0.12230
0.06955 0.12231
0.06955 0.12232
0.06955 0.12233
0.06955 0.12234
0.06955 0.12235
0.06955 0.12236
0.06956 0.12237
0.06957 0.12238
0.06957 0.12239
0.06957 0.12240
0.06957 0.12241
0.06957 0.12242
0.06957 0.12243
0.06958 0.12244
0.06958 0.12245
0.06958 0.12246
0.06958 0.12247
0.06959 0.12248
0.06959 0.12249
0.06959 0.12250
0.06959 0.12251
0.06960 0.12252
0.06961 0.12253
0.06961 0.12254
0.06961 0.12255
0.06962 0.12256
0.06962 0.12257
0.06962 0.12258
0.06962 0.12259
0.06962 0.12260
0.06963 0.12261
0.06963 0.12262
0.06964 0.12263
0.06964 0.12264
0.06964 0.12265
0.06964 0.12266
0.06964 0.12267
0.06964 0.12268
0.06965 0.12269
0.06965 0.12270
0.06965 0.12271
0.06965 0.12272
0.06965 0.12273
0.06965 0.12274
0.06966 0.12275
0.06966 0.12276
0.06966 0.12277
0.06967 0.12278
0.06967 0.12279
0.06968 0.12280
0.06968 0.12281
0.06968 0.12282
0.06968 0.12283
0.06968 0.12284
0.06968 0.12285
0.06969 0.12286
0.06969 0.12287
0.06969 0.12288
0.06969 0.12289
0.06969 0.12290
0.06969 0.12291
0.06970 0.12292
0.06970 0.12293
0.06970 0.12294
0.06970 0.12295
0.06971 0.12296
0.06972 0.12297
0.06972 0.12298
0.06973 0.12299
0.06973 0.12300
0.06973 0.12301
0.06974 0.12302
0.06974 0.12303
0.06975 0.12304
0.06975 0.12305
0.06975 0.12306
0.06976 0.12307
0.06976 0.12308
0.06976 0.12309
0.06976 0.12310
0.06976 0.12311
0.06976 0.12312
0.06977 0.12313
0.06977 0.12314
0.06977 0.12315
0.06978 0.12316
0.06978 0.12317
0.06978 0.12318
0.06978 0.12319
0.06978 0.12320
0.06979 0.12321
0.06979 0.12322
0.06980 0.12323
0.06980 0.12324
0.06980 0.12325
0.06980 0.12326
0.06980 0.12327
0.06980 0.12328
0.06981 0.12329
0.06981 0.12330
0.06981 0.12331
0.06981 0.12332
0.06982 0.12333
0.06982 0.12334
0.06983 0.12335
0.06984 0.12336
0.06984 0.12337
0.06984 0.12338
0.06984 0.12339
0.06985 0.12340
0.06985 0.12341
0.06985 0.12342
0.06985 0.12343
0.06985 0.12344
0.06986 0.12345
0.06986 0.12346
0.06987 0.12347
0.06987 0.12348
0.06988 0.12349
0.06989 0.12350
0.06989 0.12351
0.06989 0.12352
0.06989 0.12353
0.06989 0.12354
0.06990 0.12355
0.06991 0.12356
0.06991 0.12357
0.06991 0.12358
0.06991 0.12359
0.06991 0.12360
0.06991 0.12361
0.06991 0.12362
0.06992 0.12363
0.06992 0.12364
0.06992 0.12365
0.06992 0.12366
0.06992 0.12367
0.06993 0.12368
0.06994 0.12369
0.06996 0.12370
0.06996 0.12371
0.06996 0.12372
0.06996 0.12373
0.06997 0.12374
0.06997 0.12375
0.06997 0.12376
0.06998 0.12377
0.06998 0.12378
0.06998 0.12379
0.06998 0.12380
0.06998 0.12381
0.06999 0.12382
0.06999 0.12383
0.06999 0.12384
0.06999 0.12385
0.07000 0.12386
0.07000 0.12387
0.07000 0.12388
0.07000 0.12389
0.07000 0.12390
0.07000 0.12391
0.07001 0.12392
0.07001 0.12393
0.07001 0.12394
0.07001 0.12395
0.07001 0.12396
0.07002 0.12397
0.07002 0.12398
0.07002 0.12399
0.07002 0.12400
0.07003 0.12401
0.07003 0.12402
0.07003 0.12403
0.07003 0.12404
0.07003 0.12405
0.07004 0.12406
0.07004 0.12407
0.07004 0.12408
0.07005 0.12409
0.07005 0.12410
0.07005 0.12411
0.07005 0.12412
0.07005 0.12413
0.07006 0.12414
0.07006 0.12415
0.07006 0.12416
0.07006 0.12417
0.07006 0.12418
0.07007 0.12419
0.07007 0.12420
0.07007 0.12421
0.07007 0.12422
0.07008 0.12423
0.07008 0.12424
0.07009 0.12425
0.07009 0.12426
0.07009 0.12427
0.07009 0.12428
0.07010 0.12429
0.07010 0.12430
0.07010 0.12431
0.07011 0.12432
0.07011 0.12433
0.07011 0.12434
0.07011 0.12435
0.07012 0.12436
0.07013 0.12437
0.07013 0.12438
0.07014 0.12439
0.07014 0.12440
0.07014 0.12441
0.07014 0.12442
0.07015 0.12443
0.07015 0.12444
0.07016 0.12445
0.07016 0.12446
0.07016 0.12447
0.07017 0.12448
0.07017 0.12449
0.07017 0.12450
0.07017 0.12451
0.07017 0.12452
0.07017 0.12453
0.07018 0.12454
0.07018 0.12455
0.07018 0.12456
0.07018 0.12457
0.07018 0.12458
0.07018 0.12459
0.07018 0.12460
0.07018 0.12461
0.07018 0.12462
0.07019 0.12463
0.07020 0.12464
0.07020 0.12465
0.07020 0.12466
0.07020 0.12467
0.07020 0.12468
0.07021 0.12469
0.07021 0.12470
0.07021 0.12471
0.07022 0.12472
0.07023 0.12473
0.07023 0.12474
0.07024 0.12475
0.07024 0.12476
0.07024 0.12477
0.07024 0.12478
0.07025 0.12479
0.07025 0.12480
0.07025 0.12481
0.07025 0.12482
0.07025 0.12483
0.07026 0.12484
0.07026 0.12485
0.07026 0.12486
0.07026 0.12487
0.07026 0.12488
0.07026 0.12489
0.07026 0.12490
0.07026 0.12491
0.07026 0.12492
0.07026 0.12493
0.07026 0.12494
0.07027 0.12495
0.07027 0.12496
0.07028 0.12497
0.07028 0.12498
0.07028 0.12499
0.07029 0.12500
0.07029 0.12501
0.07029 0.12502
0.07029 0.12503
0.07029 0.12504
0.07029 0.12505
0.07030 0.12506
0.07031 0.12507
0.07031 0.12508
0.07031 0.12509
0.07031 0.12510
0.07031 0.12511
0.07032 0.12512
0.07032 0.12513
0.07032 0.12514
0.07032 0.12515
0.07032 0.12516
0.07032 0.12517
0.07032 0.12518
0.07034 0.12519
0.07034 0.12520
0.07034 0.12521
0.07034 0.12522
0.07034 0.12523
0.07034 0.12524
0.07035 0.12525
0.07035 0.12526
0.07035 0.12527
0.07035 0.12528
0.07035 0.12529
0.07036 0.12530
0.07037 0.12531
0.07037 0.12532
0.07037 0.12533
0.07037 0.12534
0.07038 0.12535
0.07038 0.12536
0.07038 0.12537
0.07038 0.12538
0.07038 0.12539
0.07039 0.12540
0.07039 0.12541
0.07039 0.12542
0.07039 0.12543
0.07039 0.12544
0.07040 0.12545
0.07040 0.12546
0.07040 0.12547
0.07041 0.12548
0.07041 0.12549
0.07041 0.12550
0.07042 0.12551
0.07042 0.12552
0.07042 0.12553
0.07042 0.12554
0.07042 0.12555
0.07042 0.12556
0.07042 0.12557
0.07042 0.12558
0.07042 0.12559
0.07042 0.12560
0.07042 0.12561
0.07043 0.12562
0.07043 0.12563
0.07043 0.12564
0.07044 0.12565
0.07044 0.12566
0.07044 0.12567
0.07044 0.12568
0.07044 0.12569
0.07044 0.12570
0.07044 0.12571
0.07044 0.12572
0.07044 0.12573
0.07044 0.12574
0.07045 0.12575
0.07045 0.12576
0.07045 0.12577
0.07045 0.12578
0.07045 0.12579
0.07046 0.12580
0.07046 0.12581
0.07046 0.12582
0.07046 0.12583
0.07046 0.12584
0.07047 0.12585
0.07047 0.12586
0.07048 0.12587
0.07048 0.12588
0.07048 0.12589
0.07048 0.12590
0.07048 0.12591
0.07048 0.12592
0.07049 0.12593
0.07049 0.12594
0.07049 0.12595
0.07049 0.12596
0.07050 0.12597
0.07051 0.12598
0.07051 0.12599
0.07051 0.12600
0.07051 0.12601
0.07051 0.12602
0.07051 0.12603
0.07052 0.12604
0.07052 0.12605
0.07052 0.12606
0.07053 0.12607
0.07053 0.12608
0.07053 0.12609
0.07053 0.12610
0.07053 0.12611
0.07053 0.12612
0.07053 0.12613
0.07054 0.12614
0.07054 0.12615
0.07054 0.12616
0.07054 0.12617
0.07054 0.12618
0.07055 0.12619
0.07055 0.12620
0.07055 0.12621
0.07056 0.12622
0.07056 0.12623
0.07056 0.12624
0.07056 0.12625
0.07057 0.12626
0.07057 0.12627
0.07058 0.12628
0.07058 0.12629
0.07058 0.12630
0.07058 0.12631
0.07058 0.12632
0.07058 0.12633
0.07058 0.12634
0.07058 0.12635
0.07058 0.12636
0.07058 0.12637
0.07058 0.12638
0.07058 0.12639
0.07059 0.12640
0.07060 0.12641
0.07060 0.12642
0.07060 0.12643
0.07061 0.12644
0.07061 0.12645
0.07061 0.12646
0.07061 0.12647
0.07062 0.12648
0.07062 0.12649
0.07062 0.12650
0.07062 0.12651
0.07062 0.12652
0.07062 0.12653
0.07063 0.12654
0.07063 0.12655
0.07063 0.12656
0.07063 0.12657
0.07063 0.12658
0.07063 0.12659
0.07063 0.12660
0.07064 0.12661
0.07064 0.12662
0.07064 0.12663
0.07065 0.12664
0.07065 0.12665
0.07065 0.12666
0.07065 0.12667
0.07065 0.12668
0.07066 0.12669
0.07066 0.12670
0.07066 0.12671
0.07066 0.12672
0.07066 0.12673
0.07066 0.12674
0.07067 0.12675
0.07067 0.12676
0.07067 0.12677
0.07067 0.12678
0.07068 0.12679
0.07069 0.12680
0.07069 0.12681
0.07069 0.12682
0.07069 0.12683
0.07069 0.12684
0.07070 0.12685
0.07070 0.12686
0.07070 0.12687
0.07070 0.12688
0.07070 0.12689
0.07070 0.12690
0.07071 0.12691
0.07071 0.12692
0.07071 0.12693
0.07071 0.12694
0.07072 0.12695
0.07072 0.12696
0.07072 0.12697
0.07073 0.12698
0.07073 0.12699
0.07073 0.12700
0.07073 0.12701
0.07073 0.12702
0.07073 0.12703
0.07074 0.12704
0.07074 0.12705
0.07074 0.12706
0.07074 0.12707
0.07075 0.12708
0.07075 0.12709
0.07076 0.12710
0.07076 0.12711
0.07076 0.12712
0.07076 0.12713
0.07077 0.12714
0.07077 0.12715
0.07077 0.12716
0.07077 0.12717
0.07078 0.12718
0.07078 0.12719
0.07078 0.12720
0.07078 0.12721
0.07079 0.12722
0.07079 0.12723
0.07079 0.12724
0.07080 0.12725
0.07080 0.12726
0.07080 0.12727
0.07080 0.12728
0.07080 0.12729
0.07081 0.12730
0.07081 0.12731
0.07081 0.12732
0.07083 0.12733
0.07083 0.12734
0.07083 0.12735
0.07083 0.12736
0.07083 0.12737
0.07083 0.12738
0.07083 0.12739
0.07083 0.12740
0.07083 0.12741
0.07084 0.12742
0.07084 0.12743
0.07084 0.12744
0.07084 0.12745
0.07084 0.12746
0.07084 0.12747
0.07085 0.12748
0.07085 0.12749
0.07085 0.12750
0.07085 0.12751
0.07085 0.12752
0.07085 0.12753
0.07085 0.12754
0.07086 0.12755
0.07086 0.12756
0.07086 0.12757
0.07086 0.12758
0.07086 0.12759
0.07087 0.12760
0.07087 0.12761
0.07087 0.12762
0.07087 0.12763
0.07088 0.12764
0.07088 0.12765
0.07088 0.12766
0.07088 0.12767
0.07088 0.12768
0.07088 0.12769
0.07089 0.12770
0.07089 0.12771
0.07089 0.12772
0.07089 0.12773
0.07090 0.12774
0.07090 0.12775
0.07090 0.12776
0.07090 0.12777
0.07091 0.12778
0.07091 0.12779
0.07091 0.12780
0.07091 0.12781
0.07092 0.12782
0.07092 0.12783
0.07093 0.12784
0.07093 0.12785
0.07093 0.12786
0.07093 0.12787
0.07093 0.12788
0.07094 0.12789
0.07094 0.12790
0.07094 0.12791
0.07094 0.12792
0.07094 0.12793
0.07094 0.12794
0.07095 0.12795
0.07095 0.12796
0.07096 0.12797
0.07097 0.12798
0.07097 0.12799
0.07097 0.12800
0.07097 0.12801
0.07098 0.12802
0.07098 0.12803
0.07098 0.12804
0.07098 0.12805
0.07098 0.12806
0.07099 0.12807
0.07099 0.12808
0.07099 0.12809
0.07099 0.12810
0.07100 0.12811
0.07101 0.12812
0.07101 0.12813
0.07101 0.12814
0.07101 0.12815
0.07101 0.12816
0.07101 0.12817
0.07101 0.12818
0.07102 0.12819
0.07102 0.12820
0.07102 0.12821
0.07102 0.12822
0.07102 0.12823
0.07102 0.12824
0.07102 0.12825
0.07103 0.12826
0.07103 0.12827
0.07103 0.12828
0.07103 0.12829
0.07103 0.12830
0.07104 0.12831
0.07104 0.12832
0.07104 0.12833
0.07104 0.12834
0.07104 0.12835
0.07105 0.12836
0.07105 0.12837
0.07105 0.12838
0.07105 0.12839
0.07106 0.12840
0.07106 0.12841
0.07107 0.12842
0.07107 0.12843
0.07107 0.12844
0.07107 0.12845
0.07108 0.12846
0.07108 0.12847
0.07109 0.12848
0.07109 0.12849
0.07109 0.12850
0.07109 0.12851
0.07109 0.12852
0.07110 0.12853
0.07110 0.12854
0.07110 0.12855
0.07110 0.12856
0.07110 0.12857
0.07110 0.12858
0.07111 0.12859
0.07111 0.12860
0.07111 0.12861
0.07111 0.12862
0.07111 0.12863
0.07111 0.12864
0.07112 0.12865
0.07113 0.12866
0.07113 0.12867
0.07113 0.12868
0.07113 0.12869
0.07113 0.12870
0.07114 0.12871
0.07114 0.12872
0.07114 0.12873
0.07114 0.12874
0.07114 0.12875
0.07114 0.12876
0.07115 0.12877
0.07115 0.12878
0.07115 0.12879
0.07116 0.12880
0.07116 0.12881
0.07116 0.12882
0.07116 0.12883
0.07116 0.12884
0.07117 0.12885
0.07117 0.12886
0.07117 0.12887
0.07117 0.12888
0.07117 0.12889
0.07118 0.12890
0.07118 0.12891
0.07118 0.12892
0.07118 0.12893
0.07118 0.12894
0.07118 0.12895
0.07119 0.12896
0.07121 0.12897
0.07121 0.12898
0.07122 0.12899
0.07122 0.12900
0.07122 0.12901
0.07122 0.12902
0.07122 0.12903
0.07123 0.12904
0.07123 0.12905
0.07123 0.12906
0.07123 0.12907
0.07123 0.12908
0.07123 0.12909
0.07123 0.12910
0.07124 0.12911
0.07124 0.12912
0.07124 0.12913
0.07124 0.12914
0.07124 0.12915
0.07125 0.12916
0.07125 0.12917
0.07125 0.12918
0.07125 0.12919
0.07126 0.12920
0.07126 0.12921
0.07126 0.12922
0.07126 0.12923
0.07126 0.12924
0.07127 0.12925
0.07127 0.12926
0.07127 0.12927
0.07127 0.12928
0.07127 0.12929
0.07127 0.12930
0.07128 0.12931
0.07128 0.12932
0.07128 0.12933
0.07128 0.12934
0.07128 0.12935
0.07129 0.12936
0.07129 0.12937
0.07130 0.12938
0.07130 0.12939
0.07130 0.12940
0.07130 0.12941
0.07130 0.12942
0.07131 0.12943
0.07131 0.12944
0.07131 0.12945
0.07131 0.12946
0.07131 0.12947
0.07132 0.12948
0.07132 0.12949
0.07132 0.12950
0.07132 0.12951
0.07133 0.12952
0.07133 0.12953
0.07133 0.12954
0.07133 0.12955
0.07134 0.12956
0.07135 0.12957
0.07135 0.12958
0.07135 0.12959
0.07135 0.12960
0.07136 0.12961
0.07136 0.12962
0.07136 0.12963
0.07136 0.12964
0.07136 0.12965
0.07137 0.12966
0.07137 0.12967
0.07137 0.12968
0.07137 0.12969
0.07137 0.12970
0.07137 0.12971
0.07137 0.12972
0.07137 0.12973
0.07138 0.12974
0.07138 0.12975
0.07138 0.12976
0.07138 0.12977
0.07139 0.12978
0.07139 0.12979
0.07139 0.12980
0.07139 0.12981
0.07139 0.12982
0.07140 0.12983
0.07140 0.12984
0.07140 0.12985
0.07140 0.12986
0.07140 0.12987
0.07140 0.12988
0.07140 0.12989
0.07141 0.12990
0.07141 0.12991
0.07141 0.12992
0.07142 0.12993
0.07142 0.12994
0.07142 0.12995
0.07142 0.12996
0.07142 0.12997
0.07143 0.12998
0.07143 0.12999
0.07143 0.13000
0.07144 0.13001
0.07144 0.13002
0.07145 0.13003
0.07145 0.13004
0.07145 0.13005
0.07147 0.13006
0.07147 0.13007
0.07148 0.13008
0.07148 0.13009
0.07148 0.13010
0.07148 0.13011
0.07148 0.13012
0.07148 0.13013
0.07148 0.13014
0.07148 0.13015
0.07149 0.13016
0.07149 0.13017
0.07149 0.13018
0.07149 0.13019
0.07149 0.13020
0.07149 0.13021
0.07149 0.13022
0.07149 0.13023
0.07150 0.13024
0.07150 0.13025
0.07150 0.13026
0.07151 0.13027
0.07151 0.13028
0.07151 0.13029
0.07152 0.13030
0.07152 0.13031
0.07152 0.13032
0.07152 0.13033
0.07153 0.13034
0.07153 0.13035
0.07154 0.13036
0.07154 0.13037
0.07154 0.13038
0.07155 0.13039
0.07155 0.13040
0.07155 0.13041
0.07155 0.13042
0.07156 0.13043
0.07156 0.13044
0.07156 0.13045
0.07157 0.13046
0.07157 0.13047
0.07157 0.13048
0.07157 0.13049
0.07158 0.13050
0.07158 0.13051
0.07159 0.13052
0.07160 0.13053
0.07160 0.13054
0.07160 0.13055
0.07160 0.13056
0.07160 0.13057
0.07161 0.13058
0.07162 0.13059
0.07162 0.13060
0.07163 0.13061
0.07163 0.13062
0.07164 0.13063
0.07164 0.13064
0.07164 0.13065
0.07164 0.13066
0.07165 0.13067
0.07165 0.13068
0.07166 0.13069
0.07166 0.13070
0.07166 0.13071
0.07166 0.13072
0.07166 0.13073
0.07166 0.13074
0.07167 0.13075
0.07167 0.13076
0.07167 0.13077
0.07168 0.13078
0.07168 0.13079
0.07168 0.13080
0.07168 0.13081
0.07168 0.13082
0.07168 0.13083
0.07168 0.13084
0.07169 0.13085
0.07169 0.13086
0.07169 0.13087
0.07169 0.13088
0.07170 0.13089
0.07170 0.13090
0.07170 0.13091
0.07170 0.13092
0.07171 0.13093
0.07171 0.13094
0.07171 0.13095
0.07172 0.13096
0.07172 0.13097
0.07172 0.13098
0.07172 0.13099
0.07172 0.13100
0.07172 0.13101
0.07173 0.13102
0.07173 0.13103
0.07173 0.13104
0.07173 0.13105
0.07173 0.13106
0.07174 0.13107
0.07174 0.13108
0.07174 0.13109
0.07174 0.13110
0.07174 0.13111
0.07174 0.13112
0.07174 0.13113
0.07175 0.13114
0.07175 0.13115
0.07175 0.13116
0.07175 0.13117
0.07176 0.13118
0.07176 0.13119
0.07176 0.13120
0.07177 0.13121
0.07178 0.13122
0.07178 0.13123
0.07178 0.13124
0.07178 0.13125
0.07178 0.13126
0.07178 0.13127
0.07178 0.13128
0.07178 0.13129
0.07179 0.13130
0.07179 0.13131
0.07179 0.13132
0.07179 0.13133
0.07180 0.13134
0.07180 0.13135
0.07180 0.13136
0.07180 0.13137
0.07180 0.13138
0.07181 0.13139
0.07181 0.13140
0.07182 0.13141
0.07182 0.13142
0.07182 0.13143
0.07182 0.13144
0.07182 0.13145
0.07182 0.13146
0.07183 0.13147
0.07183 0.13148
0.07183 0.13149
0.07183 0.13150
0.07183 0.13151
0.07184 0.13152
0.07184 0.13153
0.07184 0.13154
0.07184 0.13155
0.07185 0.13156
0.07185 0.13157
0.07185 0.13158
0.07185 0.13159
0.07185 0.13160
0.07185 0.13161
0.07186 0.13162
0.07186 0.13163
0.07186 0.13164
0.07187 0.13165
0.07187 0.13166
0.07187 0.13167
0.07187 0.13168
0.07187 0.13169
0.07188 0.13170
0.07188 0.13171
0.07188 0.13172
0.07188 0.13173
0.07188 0.13174
0.07188 0.13175
0.07188 0.13176
0.07189 0.13177
0.07189 0.13178
0.07189 0.13179
0.07189 0.13180
0.07189 0.13181
0.07190 0.13182
0.07190 0.13183
0.07191 0.13184
0.07191 0.13185
0.07192 0.13186
0.07192 0.13187
0.07192 0.13188
0.07192 0.13189
0.07192 0.13190
0.07194 0.13191
0.07195 0.13192
0.07195 0.13193
0.07195 0.13194
0.07195 0.13195
0.07195 0.13196
0.07196 0.13197
0.07197 0.13198
0.07197 0.13199
0.07197 0.13200
0.07197 0.13201
0.07199 0.13202
0.07199 0.13203
0.07199 0.13204
0.07199 0.13205
0.07199 0.13206
0.07200 0.13207
0.07200 0.13208
0.07200 0.13209
0.07200 0.13210
0.07201 0.13211
0.07201 0.13212
0.07202 0.13213
0.07202 0.13214
0.07202 0.13215
0.07202 0.13216
0.07202 0.13217
0.07202 0.13218
0.07202 0.13219
0.07202 0.13220
0.07203 0.13221
0.07203 0.13222
0.07204 0.13223
0.07204 0.13224
0.07205 0.13225
0.07205 0.13226
0.07205 0.13227
0.07205 0.13228
0.07205 0.13229
0.07206 0.13230
0.07206 0.13231
0.07207 0.13232
0.07207 0.13233
0.07207 0.13234
0.07208 0.13235
0.07208 0.13236
0.07209 0.13237
0.07209 0.13238
0.07209 0.13239
0.07209 0.13240
0.07209 0.13241
0.07210 0.13242
0.07210 0.13243
0.07210 0.13244
0.07210 0.13245
0.07210 0.13246
0.07211 0.13247
0.07211 0.13248
0.07212 0.13249
0.07212 0.13250
0.07212 0.13251
0.07212 0.13252
0.07212 0.13253
0.07212 0.13254
0.07212 0.13255
0.07212 0.13256
0.07213 0.13257
0.07213 0.13258
0.07213 0.13259
0.07213 0.13260
0.07213 0.13261
0.07213 0.13262
0.07214 0.13263
0.07214 0.13264
0.07214 0.13265
0.07214 0.13266
0.07215 0.13267
0.07215 0.13268
0.07215 0.13269
0.07216 0.13270
0.07216 0.13271
0.07216 0.13272
0.07216 0.13273
0.07216 0.13274
0.07217 0.13275
0.07217 0.13276
0.07218 0.13277
0.07219 0.13278
0.07219 0.13279
0.07219 0.13280
0.07219 0.13281
0.07220 0.13282
0.07220 0.13283
0.07220 0.13284
0.07220 0.13285
0.07221 0.13286
0.07221 0.13287
0.07221 0.13288
0.07222 0.13289
0.07222 0.13290
0.07222 0.13291
0.07222 0.13292
0.07222 0.13293
0.07222 0.13294
0.07223 0.13295
0.07223 0.13296
0.07223 0.13297
0.07223 0.13298
0.07224 0.13299
0.07224 0.13300
0.07224 0.13301
0.07224 0.13302
0.07224 0.13303
0.07224 0.13304
0.07225 0.13305
0.07225 0.13306
0.07225 0.13307
0.07225 0.13308
0.07225 0.13309
0.07225 0.13310
0.07226 0.13311
0.07226 0.13312
0.07226 0.13313
0.07227 0.13314
0.07227 0.13315
0.07227 0.13316
0.07229 0.13317
0.07229 0.13318
0.07229 0.13319
0.07230 0.13320
0.07230 0.13321
0.07230 0.13322
0.07230 0.13323
0.07231 0.13324
0.07231 0.13325
0.07231 0.13326
0.07231 0.13327
0.07231 0.13328
0.07231 0.13329
0.07231 0.13330
0.07231 0.13331
0.07232 0.13332
0.07232 0.13333
0.07232 0.13334
0.07232 0.13335
0.07233 0.13336
0.07233 0.13337
0.07234 0.13338
0.07234 0.13339
0.07235 0.13340
0.07235 0.13341
0.07235 0.13342
0.07235 0.13343
0.07235 0.13344
0.07236 0.13345
0.07236 0.13346
0.07236 0.13347
0.07236 0.13348
0.07237 0.13349
0.07237 0.13350
0.07237 0.13351
0.07237 0.13352
0.07238 0.13353
0.07239 0.13354
0.07239 0.13355
0.07239 0.13356
0.07239 0.13357
0.07239 0.13358
0.07239 0.13359
0.07239 0.13360
0.07239 0.13361
0.07240 0.13362
0.07240 0.13363
0.07240 0.13364
0.07240 0.13365
0.07242 0.13366
0.07242 0.13367
0.07242 0.13368
0.07242 0.13369
0.07242 0.13370
0.07243 0.13371
0.07243 0.13372
0.07243 0.13373
0.07243 0.13374
0.07243 0.13375
0.07244 0.13376
0.07244 0.13377
0.07245 0.13378
0.07245 0.13379
0.07246 0.13380
0.07246 0.13381
0.07246 0.13382
0.07246 0.13383
0.07246 0.13384
0.07246 0.13385
0.07246 0.13386
0.07247 0.13387
0.07247 0.13388
0.07247 0.13389
0.07249 0.13390
0.07250 0.13391
0.07250 0.13392
0.07250 0.13393
0.07250 0.13394
0.07251 0.13395
0.07251 0.13396
0.07251 0.13397
0.07252 0.13398
0.07252 0.13399
0.07252 0.13400
0.07253 0.13401
0.07253 0.13402
0.07253 0.13403
0.07254 0.13404
0.07254 0.13405
0.07254 0.13406
0.07255 0.13407
0.07255 0.13408
0.07255 0.13409
0.07255 0.13410
0.07255 0.13411
0.07256 0.13412
0.07256 0.13413
0.07256 0.13414
0.07256 0.13415
0.07256 0.13416
0.07257 0.13417
0.07257 0.13418
0.07257 0.13419
0.07258 0.13420
0.07258 0.13421
0.07258 0.13422
0.07259 0.13423
0.07260 0.13424
0.07260 0.13425
0.07261 0.13426
0.07261 0.13427
0.07261 0.13428
0.07261 0.13429
0.07261 0.13430
0.07262 0.13431
0.07263 0.13432
0.07263 0.13433
0.07263 0.13434
0.07263 0.13435
0.07263 0.13436
0.07263 0.13437
0.07264 0.13438
0.07264 0.13439
0.07264 0.13440
0.07265 0.13441
0.07266 0.13442
0.07266 0.13443
0.07266 0.13444
0.07266 0.13445
0.07266 0.13446
0.07266 0.13447
0.07267 0.13448
0.07267 0.13449
0.07267 0.13450
0.07268 0.13451
0.07268 0.13452
0.07268 0.13453
0.07268 0.13454
0.07268 0.13455
0.07268 0.13456
0.07268 0.13457
0.07268 0.13458
0.07269 0.13459
0.07269 0.13460
0.07270 0.13461
0.07270 0.13462
0.07270 0.13463
0.07270 0.13464
0.07271 0.13465
0.07271 0.13466
0.07271 0.13467
0.07271 0.13468
0.07272 0.13469
0.07272 0.13470
0.07272 0.13471
0.07272 0.13472
0.07272 0.13473
0.07272 0.13474
0.07272 0.13475
0.07273 0.13476
0.07273 0.13477
0.07273 0.13478
0.07273 0.13479
0.07274 0.13480
0.07274 0.13481
0.07275 0.13482
0.07275 0.13483
0.07275 0.13484
0.07276 0.13485
0.07276 0.13486
0.07277 0.13487
0.07277 0.13488
0.07277 0.13489
0.07277 0.13490
0.07277 0.13491
0.07277 0.13492
0.07278 0.13493
0.07278 0.13494
0.07278 0.13495
0.07278 0.13496
0.07279 0.13497
0.07279 0.13498
0.07279 0.13499
0.07279 0.13500
0.07279 0.13501
0.07279 0.13502
0.07279 0.13503
0.07280 0.13504
0.07280 0.13505
0.07280 0.13506
0.07280 0.13507
0.07280 0.13508
0.07280 0.13509
0.07281 0.13510
0.07281 0.13511
0.07281 0.13512
0.07281 0.13513
0.07281 0.13514
0.07281 0.13515
0.07281 0.13516
0.07282 0.13517
0.07282 0.13518
0.07283 0.13519
0.07283 0.13520
0.07283 0.13521
0.07284 0.13522
0.07284 0.13523
0.07284 0.13524
0.07284 0.13525
0.07284 0.13526
0.07284 0.13527
0.07284 0.13528
0.07284 0.13529
0.07285 0.13530
0.07285 0.13531
0.07286 0.13532
0.07286 0.13533
0.07287 0.13534
0.07287 0.13535
0.07287 0.13536
0.07288 0.13537
0.07288 0.13538
0.07288 0.13539
0.07289 0.13540
0.07289 0.13541
0.07289 0.13542
0.07290 0.13543
0.07290 0.13544
0.07290 0.13545
0.07290 0.13546
0.07290 0.13547
0.07291 0.13548
0.07291 0.13549
0.07291 0.13550
0.07291 0.13551
0.07291 0.13552
0.07292 0.13553
0.07292 0.13554
0.07292 0.13555
0.07292 0.13556
0.07293 0.13557
0.07293 0.13558
0.07293 0.13559
0.07294 0.13560
0.07294 0.13561
0.07294 0.13562
0.07295 0.13563
0.07295 0.13564
0.07295 0.13565
0.07295 0.13566
0.07296 0.13567
0.07296 0.13568
0.07297 0.13569
0.07297 0.13570
0.07297 0.13571
0.07297 0.13572
0.07298 0.13573
0.07298 0.13574
0.07298 0.13575
0.07299 0.13576
0.07299 0.13577
0.07299 0.13578
0.07299 0.13579
0.07299 0.13580
0.07299 0.13581
0.07300 0.13582
0.07300 0.13583
0.07300 0.13584
0.07301 0.13585
0.07301 0.13586
0.07302 0.13587
0.07302 0.13588
0.07303 0.13589
0.07303 0.13590
0.07303 0.13591
0.07303 0.13592
0.07304 0.13593
0.07305 0.13594
0.07305 0.13595
0.07305 0.13596
0.07305 0.13597
0.07305 0.13598
0.07305 0.13599
0.07305 0.13600
0.07306 0.13601
0.07307 0.13602
0.07307 0.13603
0.07308 0.13604
0.07308 0.13605
0.07308 0.13606
0.07308 0.13607
0.07308 0.13608
0.07308 0.13609
0.07309 0.13610
0.07309 0.13611
0.07309 0.13612
0.07310 0.13613
0.07310 0.13614
0.07310 0.13615
0.07310 0.13616
0.07310 0.13617
0.07310 0.13618
0.07311 0.13619
0.07311 0.13620
0.07311 0.13621
0.07311 0.13622
0.07311 0.13623
0.07312 0.13624
0.07312 0.13625
0.07312 0.13626
0.07312 0.13627
0.07312 0.13628
0.07312 0.13629
0.07313 0.13630
0.07313 0.13631
0.07315 0.13632
0.07315 0.13633
0.07316 0.13634
0.07316 0.13635
0.07316 0.13636
0.07316 0.13637
0.07316 0.13638
0.07317 0.13639
0.07317 0.13640
0.07317 0.13641
0.07317 0.13642
0.07318 0.13643
0.07318 0.13644
0.07318 0.13645
0.07319 0.13646
0.07319 0.13647
0.07319 0.13648
0.07320 0.13649
0.07320 0.13650
0.07320 0.13651
0.07320 0.13652
0.07321 0.13653
0.07321 0.13654
0.07321 0.13655
0.07321 0.13656
0.07322 0.13657
0.07322 0.13658
0.07323 0.13659
0.07323 0.13660
0.07323 0.13661
0.07323 0.13662
0.07323 0.13663
0.07324 0.13664
0.07324 0.13665
0.07324 0.13666
0.07324 0.13667
0.07325 0.13668
0.07325 0.13669
0.07325 0.13670
0.07325 0.13671
0.07326 0.13672
0.07326 0.13673
0.07326 0.13674
0.07326 0.13675
0.07326 0.13676
0.07326 0.13677
0.07327 0.13678
0.07327 0.13679
0.07327 0.13680
0.07327 0.13681
0.07328 0.13682
0.07328 0.13683
0.07328 0.13684
0.07328 0.13685
0.07328 0.13686
0.07328 0.13687
0.07328 0.13688
0.07328 0.13689
0.07329 0.13690
0.07329 0.13691
0.07329 0.13692
0.07329 0.13693
0.07331 0.13694
0.07332 0.13695
0.07332 0.13696
0.07332 0.13697
0.07332 0.13698
0.07332 0.13699
0.07332 0.13700
0.07332 0.13701
0.07332 0.13702
0.07332 0.13703
0.07333 0.13704
0.07333 0.13705
0.07333 0.13706
0.07333 0.13707
0.07334 0.13708
0.07334 0.13709
0.07334 0.13710
0.07334 0.13711
0.07334 0.13712
0.07335 0.13713
0.07335 0.13714
0.07335 0.13715
0.07335 0.13716
0.07335 0.13717
0.07336 0.13718
0.07336 0.13719
0.07336 0.13720
0.07336 0.13721
0.07337 0.13722
0.07337 0.13723
0.07337 0.13724
0.07337 0.13725
0.07337 0.13726
0.07337 0.13727
0.07337 0.13728
0.07338 0.13729
0.07338 0.13730
0.07338 0.13731
0.07338 0.13732
0.07339 0.13733
0.07339 0.13734
0.07339 0.13735
0.07339 0.13736
0.07339 0.13737
0.07339 0.13738
0.07339 0.13739
0.07340 0.13740
0.07340 0.13741
0.07340 0.13742
0.07341 0.13743
0.07341 0.13744
0.07342 0.13745
0.07342 0.13746
0.07342 0.13747
0.07342 0.13748
0.07342 0.13749
0.07343 0.13750
0.07343 0.13751
0.07343 0.13752
0.07343 0.13753
0.07344 0.13754
0.07344 0.13755
0.07344 0.13756
0.07344 0.13757
0.07344 0.13758
0.07344 0.13759
0.07344 0.13760
0.07344 0.13761
0.07344 0.13762
0.07345 0.13763
0.07345 0.13764
0.07345 0.13765
0.07345 0.13766
0.07346 0.13767
0.07346 0.13768
0.07346 0.13769
0.07346 0.13770
0.07347 0.13771
0.07347 0.13772
0.07347 0.13773
0.07347 0.13774
0.07347 0.13775
0.07348 0.13776
0.07348 0.13777
0.07348 0.13778
0.07348 0.13779
0.07348 0.13780
0.07348 0.13781
0.07348 0.13782
0.07349 0.13783
0.07349 0.13784
0.07349 0.13785
0.07349 0.13786
0.07349 0.13787
0.07349 0.13788
0.07350 0.13789
0.07350 0.13790
0.07350 0.13791
0.07350 0.13792
0.07350 0.13793
0.07351 0.13794
0.07351 0.13795
0.07351 0.13796
0.07352 0.13797
0.07352 0.13798
0.07352 0.13799
0.07352 0.13800
0.07352 0.13801
0.07353 0.13802
0.07353 0.13803
0.07353 0.13804
0.07354 0.13805
0.07354 0.13806
0.07354 0.13807
0.07355 0.13808
0.07355 0.13809
0.07355 0.13810
0.07355 0.13811
0.07355 0.13812
0.07355 0.13813
0.07355 0.13814
0.07356 0.13815
0.07356 0.13816
0.07356 0.13817
0.07356 0.13818
0.07357 0.13819
0.07357 0.13820
0.07357 0.13821
0.07358 0.13822
0.07359 0.13823
0.07359 0.13824
0.07359 0.13825
0.07359 0.13826
0.07359 0.13827
0.07359 0.13828
0.07360 0.13829
0.07360 0.13830
0.07360 0.13831
0.07361 0.13832
0.07361 0.13833
0.07362 0.13834
0.07362 0.13835
0.07363 0.13836
0.07363 0.13837
0.07363 0.13838
0.07363 0.13839
0.07363 0.13840
0.07364 0.13841
0.07364 0.13842
0.07364 0.13843
0.07364 0.13844
0.07364 0.13845
0.07364 0.13846
0.07365 0.13847
0.07365 0.13848
0.07365 0.13849
0.07365 0.13850
0.07365 0.13851
0.07366 0.13852
0.07366 0.13853
0.07366 0.13854
0.07366 0.13855
0.07366 0.13856
0.07366 0.13857
0.07367 0.13858
0.07367 0.13859
0.07367 0.13860
0.07368 0.13861
0.07369 0.13862
0.07369 0.13863
0.07369 0.13864
0.07369 0.13865
0.07370 0.13866
0.07370 0.13867
0.07370 0.13868
0.07371 0.13869
0.07371 0.13870
0.07371 0.13871
0.07372 0.13872
0.07372 0.13873
0.07372 0.13874
0.07373 0.13875
0.07373 0.13876
0.07374 0.13877
0.07374 0.13878
0.07374 0.13879
0.07374 0.13880
0.07374 0.13881
0.07374 0.13882
0.07374 0.13883
0.07374 0.13884
0.07375 0.13885
0.07375 0.13886
0.07375 0.13887
0.07376 0.13888
0.07376 0.13889
0.07377 0.13890
0.07377 0.13891
0.07377 0.13892
0.07377 0.13893
0.07377 0.13894
0.07378 0.13895
0.07378 0.13896
0.07378 0.13897
0.07378 0.13898
0.07378 0.13899
0.07378 0.13900
0.07378 0.13901
0.07378 0.13902
0.07378 0.13903
0.07378 0.13904
0.07379 0.13905
0.07379 0.13906
0.07379 0.13907
0.07379 0.13908
0.07379 0.13909
0.07379 0.13910
0.07379 0.13911
0.07379 0.13912
0.07380 0.13913
0.07380 0.13914
0.07380 0.13915
0.07380 0.13916
0.07380 0.13917
0.07381 0.13918
0.07381 0.13919
0.07381 0.13920
0.07382 0.13921
0.07382 0.13922
0.07383 0.13923
0.07384 0.13924
0.07384 0.13925
0.07384 0.13926
0.07384 0.13927
0.07385 0.13928
0.07385 0.13929
0.07385 0.13930
0.07385 0.13931
0.07385 0.13932
0.07385 0.13933
0.07386 0.13934
0.07386 0.13935
0.07387 0.13936
0.07387 0.13937
0.07387 0.13938
0.07388 0.13939
0.07388 0.13940
0.07388 0.13941
0.07388 0.13942
0.07389 0.13943
0.07389 0.13944
0.07390 0.13945
0.07390 0.13946
0.07390 0.13947
0.07390 0.13948
0.07390 0.13949
0.07390 0.13950
0.07391 0.13951
0.07391 0.13952
0.07391 0.13953
0.07391 0.13954
0.07391 0.13955
0.07391 0.13956
0.07391 0.13957
0.07392 0.13958
0.07392 0.13959
0.07393 0.13960
0.07393 0.13961
0.07393 0.13962
0.07393 0.13963
0.07394 0.13964
0.07394 0.13965
0.07394 0.13966
0.07394 0.13967
0.07394 0.13968
0.07394 0.13969
0.07395 0.13970
0.07395 0.13971
0.07395 0.13972
0.07395 0.13973
0.07395 0.13974
0.07396 0.13975
0.07396 0.13976
0.07396 0.13977
0.07396 0.13978
0.07396 0.13979
0.07396 0.13980
0.07396 0.13981
0.07397 0.13982
0.07397 0.13983
0.07397 0.13984
0.07398 0.13985
0.07398 0.13986
0.07398 0.13987
0.07398 0.13988
0.07399 0.13989
0.07399 0.13990
0.07399 0.13991
0.07399 0.13992
0.07400 0.13993
0.07400 0.13994
0.07400 0.13995
0.07400 0.13996
0.07400 0.13997
0.07401 0.13998
0.07401 0.13999
0.07401 0.14000
0.07401 0.14001
0.07401 0.14002
0.07402 0.14003
0.07402 0.14004
0.07402 0.14005
0.07402 0.14006
0.07402 0.14007
0.07403 0.14008
0.07403 0.14009
0.07403 0.14010
0.07403 0.14011
0.07403 0.14012
0.07403 0.14013
0.07403 0.14014
0.07403 0.14015
0.07404 0.14016
0.07404 0.14017
0.07404 0.14018
0.07405 0.14019
0.07406 0.14020
0.07406 0.14021
0.07406 0.14022
0.07406 0.14023
0.07406 0.14024
0.07407 0.14025
0.07407 0.14026
0.07407 0.14027
0.07407 0.14028
0.07408 0.14029
0.07408 0.14030
0.07408 0.14031
0.07408 0.14032
0.07408 0.14033
0.07408 0.14034
0.07408 0.14035
0.07409 0.14036
0.07409 0.14037
0.07409 0.14038
0.07409 0.14039
0.07409 0.14040
0.07410 0.14041
0.07410 0.14042
0.07410 0.14043
0.07410 0.14044
0.07410 0.14045
0.07411 0.14046
0.07411 0.14047
0.07411 0.14048
0.07411 0.14049
0.07411 0.14050
0.07411 0.14051
0.07412 0.14052
0.07412 0.14053
0.07412 0.14054
0.07412 0.14055
0.07413 0.14056
0.07413 0.14057
0.07413 0.14058
0.07413 0.14059
0.07413 0.14060
0.07413 0.14061
0.07413 0.14062
0.07413 0.14063
0.07413 0.14064
0.07414 0.14065
0.07414 0.14066
0.07414 0.14067
0.07414 0.14068
0.07415 0.14069
0.07415 0.14070
0.07416 0.14071
0.07416 0.14072
0.07417 0.14073
0.07417 0.14074
0.07418 0.14075
0.07418 0.14076
0.07418 0.14077
0.07418 0.14078
0.07420 0.14079
0.07420 0.14080
0.07420 0.14081
0.07420 0.14082
0.07421 0.14083
0.07422 0.14084
0.07422 0.14085
0.07422 0.14086
0.07422 0.14087
0.07423 0.14088
0.07423 0.14089
0.07423 0.14090
0.07424 0.14091
0.07424 0.14092
0.07424 0.14093
0.07425 0.14094
0.07425 0.14095
0.07425 0.14096
0.07425 0.14097
0.07426 0.14098
0.07426 0.14099
0.07426 0.14100
0.07426 0.14101
0.07426 0.14102
0.07427 0.14103
0.07427 0.14104
0.07427 0.14105
0.07427 0.14106
0.07427 0.14107
0.07427 0.14108
0.07428 0.14109
0.07428 0.14110
0.07429 0.14111
0.07429 0.14112
0.07430 0.14113
0.07430 0.14114
0.07431 0.14115
0.07431 0.14116
0.07431 0.14117
0.07431 0.14118
0.07432 0.14119
0.07432 0.14120
0.07432 0.14121
0.07432 0.14122
0.07433 0.14123
0.07433 0.14124
0.07434 0.14125
0.07434 0.14126
0.07434 0.14127
0.07434 0.14128
0.07434 0.14129
0.07434 0.14130
0.07434 0.14131
0.07434 0.14132
0.07435 0.14133
0.07435 0.14134
0.07435 0.14135
0.07436 0.14136
0.07436 0.14137
0.07436 0.14138
0.07436 0.14139
0.07437 0.14140
0.07437 0.14141
0.07437 0.14142
0.07437 0.14143
0.07438 0.14144
0.07438 0.14145
0.07439 0.14146
0.07439 0.14147
0.07439 0.14148
0.07439 0.14149
0.07439 0.14150
0.07440 0.14151
0.07440 0.14152
0.07440 0.14153
0.07441 0.14154
0.07441 0.14155
0.07441 0.14156
0.07442 0.14157
0.07442 0.14158
0.07443 0.14159
0.07443 0.14160
0.07443 0.14161
0.07443 0.14162
0.07443 0.14163
0.07444 0.14164
0.07444 0.14165
0.07445 0.14166
0.07445 0.14167
0.07445 0.14168
0.07446 0.14169
0.07447 0.14170
0.07447 0.14171
0.07448 0.14172
0.07449 0.14173
0.07449 0.14174
0.07450 0.14175
0.07451 0.14176
0.07451 0.14177
0.07451 0.14178
0.07451 0.14179
0.07452 0.14180
0.07452 0.14181
0.07452 0.14182
0.07452 0.14183
0.07452 0.14184
0.07452 0.14185
0.07453 0.14186
0.07453 0.14187
0.07453 0.14188
0.07453 0.14189
0.07453 0.14190
0.07454 0.14191
0.07454 0.14192
0.07454 0.14193
0.07454 0.14194
0.07454 0.14195
0.07455 0.14196
0.07455 0.14197
0.07455 0.14198
0.07455 0.14199
0.07456 0.14200
0.07456 0.14201
0.07456 0.14202
0.07456 0.14203
0.07456 0.14204
0.07456 0.14205
0.07457 0.14206
0.07457 0.14207
0.07457 0.14208
0.07457 0.14209
0.07457 0.14210
0.07457 0.14211
0.07457 0.14212
0.07458 0.14213
0.07458 0.14214
0.07458 0.14215
0.07459 0.14216
0.07459 0.14217
0.07459 0.14218
0.07459 0.14219
0.07459 0.14220
0.07459 0.14221
0.07460 0.14222
0.07460 0.14223
0.07460 0.14224
0.07460 0.14225
0.07460 0.14226
0.07460 0.14227
0.07460 0.14228
0.07460 0.14229
0.07461 0.14230
0.07461 0.14231
0.07462 0.14232
0.07462 0.14233
0.07463 0.14234
0.07463 0.14235
0.07463 0.14236
0.07463 0.14237
0.07463 0.14238
0.07463 0.14239
0.07463 0.14240
0.07463 0.14241
0.07464 0.14242
0.07464 0.14243
0.07464 0.14244
0.07464 0.14245
0.07465 0.14246
0.07465 0.14247
0.07465 0.14248
0.07466 0.14249
0.07466 0.14250
0.07466 0.14251
0.07466 0.14252
0.07466 0.14253
0.07466 0.14254
0.07466 0.14255
0.07467 0.14256
0.07467 0.14257
0.07467 0.14258
0.07467 0.14259
0.07467 0.14260
0.07467 0.14261
0.07467 0.14262
0.07468 0.14263
0.07468 0.14264
0.07468 0.14265
0.07469 0.14266
0.07469 0.14267
0.07469 0.14268
0.07469 0.14269
0.07469 0.14270
0.07470 0.14271
0.07470 0.14272
0.07470 0.14273
0.07470 0.14274
0.07470 0.14275
0.07470 0.14276
0.07471 0.14277
0.07471 0.14278
0.07472 0.14279
0.07472 0.14280
0.07472 0.14281
0.07472 0.14282
0.07473 0.14283
0.07473 0.14284
0.07474 0.14285
0.07474 0.14286
0.07474 0.14287
0.07474 0.14288
0.07474 0.14289
0.07474 0.14290
0.07474 0.14291
0.07475 0.14292
0.07475 0.14293
0.07475 0.14294
0.07475 0.14295
0.07476 0.14296
0.07476 0.14297
0.07476 0.14298
0.07476 0.14299
0.07477 0.14300
0.07477 0.14301
0.07477 0.14302
0.07477 0.14303
0.07477 0.14304
0.07477 0.14305
0.07477 0.14306
0.07478 0.14307
0.07478 0.14308
0.07478 0.14309
0.07479 0.14310
0.07479 0.14311
0.07479 0.14312
0.07479 0.14313
0.07479 0.14314
0.07479 0.14315
0.07479 0.14316
0.07479 0.14317
0.07480 0.14318
0.07480 0.14319
0.07480 0.14320
0.07480 0.14321
0.07480 0.14322
0.07480 0.14323
0.07481 0.14324
0.07481 0.14325
0.07481 0.14326
0.07481 0.14327
0.07481 0.14328
0.07482 0.14329
0.07483 0.14330
0.07483 0.14331
0.07483 0.14332
0.07484 0.14333
0.07484 0.14334
0.07485 0.14335
0.07485 0.14336
0.07486 0.14337
0.07486 0.14338
0.07486 0.14339
0.07486 0.14340
0.07486 0.14341
0.07486 0.14342
0.07487 0.14343
0.07487 0.14344
0.07487 0.14345
0.07487 0.14346
0.07487 0.14347
0.07488 0.14348
0.07488 0.14349
0.07488 0.14350
0.07488 0.14351
0.07488 0.14352
0.07489 0.14353
0.07489 0.14354
0.07489 0.14355
0.07489 0.14356
0.07490 0.14357
0.07491 0.14358
0.07491 0.14359
0.07491 0.14360
0.07492 0.14361
0.07492 0.14362
0.07492 0.14363
0.07492 0.14364
0.07492 0.14365
0.07493 0.14366
0.07493 0.14367
0.07493 0.14368
0.07494 0.14369
0.07495 0.14370
0.07495 0.14371
0.07495 0.14372
0.07496 0.14373
0.07496 0.14374
0.07496 0.14375
0.07497 0.14376
0.07497 0.14377
0.07497 0.14378
0.07497 0.14379
0.07498 0.14380
0.07499 0.14381
0.07499 0.14382
0.07499 0.14383
0.07499 0.14384
0.07499 0.14385
0.07499 0.14386
0.07499 0.14387
0.07500 0.14388
0.07500 0.14389
0.07500 0.14390
0.07500 0.14391
0.07500 0.14392
0.07500 0.14393
0.07501 0.14394
0.07501 0.14395
0.07501 0.14396
0.07501 0.14397
0.07501 0.14398
0.07501 0.14399
0.07501 0.14400
0.07503 0.14401
0.07503 0.14402
0.07503 0.14403
0.07503 0.14404
0.07503 0.14405
0.07503 0.14406
0.07503 0.14407
0.07504 0.14408
0.07504 0.14409
0.07504 0.14410
0.07504 0.14411
0.07504 0.14412
0.07504 0.14413
0.07505 0.14414
0.07505 0.14415
0.07505 0.14416
0.07505 0.14417
0.07505 0.14418
0.07506 0.14419
0.07506 0.14420
0.07506 0.14421
0.07506 0.14422
0.07506 0.14423
0.07506 0.14424
0.07507 0.14425
0.07507 0.14426
0.07507 0.14427
0.07508 0.14428
0.07508 0.14429
0.07508 0.14430
0.07508 0.14431
0.07509 0.14432
0.07510 0.14433
0.07510 0.14434
0.07510 0.14435
0.07511 0.14436
0.07511 0.14437
0.07511 0.14438
0.07512 0.14439
0.07513 0.14440
0.07513 0.14441
0.07513 0.14442
0.07513 0.14443
0.07513 0.14444
0.07513 0.14445
0.07513 0.14446
0.07513 0.14447
0.07514 0.14448
0.07514 0.14449
0.07514 0.14450
0.07515 0.14451
0.07515 0.14452
0.07515 0.14453
0.07515 0.14454
0.07516 0.14455
0.07516 0.14456
0.07516 0.14457
0.07516 0.14458
0.07516 0.14459
0.07516 0.14460
0.07516 0.14461
0.07516 0.14462
0.07516 0.14463
0.07516 0.14464
0.07517 0.14465
0.07517 0.14466
0.07517 0.14467
0.07518 0.14468
0.07518 0.14469
0.07518 0.14470
0.07518 0.14471
0.07518 0.14472
0.07519 0.14473
0.07519 0.14474
0.07519 0.14475
0.07519 0.14476
0.07520 0.14477
0.07520 0.14478
0.07520 0.14479
0.07520 0.14480
0.07520 0.14481
0.07521 0.14482
0.07521 0.14483
0.07521 0.14484
0.07522 0.14485
0.07522 0.14486
0.07522 0.14487
0.07522 0.14488
0.07522 0.14489
0.07523 0.14490
0.07523 0.14491
0.07524 0.14492
0.07524 0.14493
0.07524 0.14494
0.07524 0.14495
0.07524 0.14496
0.07525 0.14497
0.07525 0.14498
0.07525 0.14499
0.07526 0.14500
0.07526 0.14501
0.07526 0.14502
0.07526 0.14503
0.07526 0.14504
0.07526 0.14505
0.07526 0.14506
0.07527 0.14507
0.07527 0.14508
0.07527 0.14509
0.07527 0.14510
0.07527 0.14511
0.07527 0.14512
0.07528 0.14513
0.07528 0.14514
0.07528 0.14515
0.07528 0.14516
0.07528 0.14517
0.07528 0.14518
0.07528 0.14519
0.07529 0.14520
0.07529 0.14521
0.07529 0.14522
0.07529 0.14523
0.07530 0.14524
0.07530 0.14525
0.07530 0.14526
0.07530 0.14527
0.07530 0.14528
0.07530 0.14529
0.07530 0.14530
0.07530 0.14531
0.07530 0.14532
0.07531 0.14533
0.07531 0.14534
0.07532 0.14535
0.07532 0.14536
0.07532 0.14537
0.07533 0.14538
0.07533 0.14539
0.07533 0.14540
0.07533 0.14541
0.07533 0.14542
0.07534 0.14543
0.07534 0.14544
0.07534 0.14545
0.07534 0.14546
0.07535 0.14547
0.07535 0.14548
0.07536 0.14549
0.07536 0.14550
0.07536 0.14551
0.07536 0.14552
0.07536 0.14553
0.07536 0.14554
0.07536 0.14555
0.07536 0.14556
0.07536 0.14557
0.07537 0.14558
0.07537 0.14559
0.07538 0.14560
0.07538 0.14561
0.07538 0.14562
0.07538 0.14563
0.07538 0.14564
0.07538 0.14565
0.07538 0.14566
0.07538 0.14567
0.07538 0.14568
0.07538 0.14569
0.07539 0.14570
0.07539 0.14571
0.07539 0.14572
0.07539 0.14573
0.07539 0.14574
0.07540 0.14575
0.07540 0.14576
0.07540 0.14577
0.07540 0.14578
0.07540 0.14579
0.07540 0.14580
0.07540 0.14581
0.07541 0.14582
0.07542 0.14583
0.07542 0.14584
0.07542 0.14585
0.07542 0.14586
0.07543 0.14587
0.07543 0.14588
0.07543 0.14589
0.07543 0.14590
0.07543 0.14591
0.07543 0.14592
0.07543 0.14593
0.07543 0.14594
0.07543 0.14595
0.07543 0.14596
0.07543 0.14597
0.07543 0.14598
0.07544 0.14599
0.07544 0.14600
0.07544 0.14601
0.07545 0.14602
0.07546 0.14603
0.07546 0.14604
0.07546 0.14605
0.07546 0.14606
0.07547 0.14607
0.07547 0.14608
0.07548 0.14609
0.07549 0.14610
0.07549 0.14611
0.07549 0.14612
0.07550 0.14613
0.07550 0.14614
0.07550 0.14615
0.07550 0.14616
0.07550 0.14617
0.07551 0.14618
0.07551 0.14619
0.07551 0.14620
0.07551 0.14621
0.07551 0.14622
0.07551 0.14623
0.07551 0.14624
0.07551 0.14625
0.07551 0.14626
0.07551 0.14627
0.07552 0.14628
0.07552 0.14629
0.07553 0.14630
0.07553 0.14631
0.07553 0.14632
0.07553 0.14633
0.07553 0.14634
0.07554 0.14635
0.07554 0.14636
0.07554 0.14637
0.07555 0.14638
0.07555 0.14639
0.07555 0.14640
0.07555 0.14641
0.07555 0.14642
0.07556 0.14643
0.07556 0.14644
0.07556 0.14645
0.07556 0.14646
0.07556 0.14647
0.07557 0.14648
0.07557 0.14649
0.07557 0.14650
0.07557 0.14651
0.07558 0.14652
0.07558 0.14653
0.07559 0.14654
0.07560 0.14655
0.07560 0.14656
0.07560 0.14657
0.07560 0.14658
0.07560 0.14659
0.07560 0.14660
0.07561 0.14661
0.07561 0.14662
0.07561 0.14663
0.07561 0.14664
0.07561 0.14665
0.07561 0.14666
0.07562 0.14667
0.07562 0.14668
0.07562 0.14669
0.07562 0.14670
0.07563 0.14671
0.07563 0.14672
0.07563 0.14673
0.07563 0.14674
0.07564 0.14675
0.07564 0.14676
0.07564 0.14677
0.07565 0.14678
0.07565 0.14679
0.07566 0.14680
0.07566 0.14681
0.07566 0.14682
0.07567 0.14683
0.07567 0.14684
0.07567 0.14685
0.07567 0.14686
0.07567 0.14687
0.07568 0.14688
0.07568 0.14689
0.07568 0.14690
0.07568 0.14691
0.07569 0.14692
0.07569 0.14693
0.07569 0.14694
0.07569 0.14695
0.07570 0.14696
0.07570 0.14697
0.07570 0.14698
0.07570 0.14699
0.07570 0.14700
0.07571 0.14701
0.07571 0.14702
0.07571 0.14703
0.07571 0.14704
0.07571 0.14705
0.07571 0.14706
0.07572 0.14707
0.07572 0.14708
0.07572 0.14709
0.07573 0.14710
0.07573 0.14711
0.07573 0.14712
0.07573 0.14713
0.07573 0.14714
0.07573 0.14715
0.07573 0.14716
0.07573 0.14717
0.07574 0.14718
0.07574 0.14719
0.07574 0.14720
0.07574 0.14721
0.07574 0.14722
0.07575 0.14723
0.07575 0.14724
0.07575 0.14725
0.07576 0.14726
0.07576 0.14727
0.07577 0.14728
0.07577 0.14729
0.07577 0.14730
0.07577 0.14731
0.07577 0.14732
0.07577 0.14733
0.07578 0.14734
0.07578 0.14735
0.07578 0.14736
0.07578 0.14737
0.07578 0.14738
0.07578 0.14739
0.07579 0.14740
0.07579 0.14741
0.07579 0.14742
0.07580 0.14743
0.07580 0.14744
0.07581 0.14745
0.07581 0.14746
0.07581 0.14747
0.07581 0.14748
0.07582 0.14749
0.07582 0.14750
0.07582 0.14751
0.07582 0.14752
0.07583 0.14753
0.07583 0.14754
0.07584 0.14755
0.07584 0.14756
0.07584 0.14757
0.07584 0.14758
0.07584 0.14759
0.07584 0.14760
0.07585 0.14761
0.07585 0.14762
0.07585 0.14763
0.07585 0.14764
0.07586 0.14765
0.07586 0.14766
0.07586 0.14767
0.07586 0.14768
0.07586 0.14769
0.07587 0.14770
0.07587 0.14771
0.07587 0.14772
0.07587 0.14773
0.07587 0.14774
0.07587 0.14775
0.07587 0.14776
0.07587 0.14777
0.07588 0.14778
0.07588 0.14779
0.07588 0.14780
0.07588 0.14781
0.07589 0.14782
0.07589 0.14783
0.07589 0.14784
0.07589 0.14785
0.07590 0.14786
0.07590 0.14787
0.07590 0.14788
0.07591 0.14789
0.07592 0.14790
0.07592 0.14791
0.07592 0.14792
0.07593 0.14793
0.07593 0.14794
0.07593 0.14795
0.07593 0.14796
0.07593 0.14797
0.07595 0.14798
0.07595 0.14799
0.07595 0.14800
0.07596 0.14801
0.07597 0.14802
0.07597 0.14803
0.07597 0.14804
0.07597 0.14805
0.07597 0.14806
0.07597 0.14807
0.07598 0.14808
0.07599 0.14809
0.07599 0.14810
0.07599 0.14811
0.07599 0.14812
0.07599 0.14813
0.07600 0.14814
0.07600 0.14815
0.07600 0.14816
0.07601 0.14817
0.07601 0.14818
0.07601 0.14819
0.07601 0.14820
0.07602 0.14821
0.07602 0.14822
0.07602 0.14823
0.07603 0.14824
0.07604 0.14825
0.07604 0.14826
0.07604 0.14827
0.07604 0.14828
0.07604 0.14829
0.07604 0.14830
0.07605 0.14831
0.07605 0.14832
0.07605 0.14833
0.07606 0.14834
0.07606 0.14835
0.07606 0.14836
0.07607 0.14837
0.07607 0.14838
0.07607 0.14839
0.07608 0.14840
0.07608 0.14841
0.07608 0.14842
0.07608 0.14843
0.07609 0.14844
0.07609 0.14845
0.07609 0.14846
0.07609 0.14847
0.07609 0.14848
0.07609 0.14849
0.07609 0.14850
0.07610 0.14851
0.07610 0.14852
0.07610 0.14853
0.07610 0.14854
0.07611 0.14855
0.07611 0.14856
0.07611 0.14857
0.07611 0.14858
0.07612 0.14859
0.07612 0.14860
0.07612 0.14861
0.07612 0.14862
0.07612 0.14863
0.07612 0.14864
0.07613 0.14865
0.07613 0.14866
0.07613 0.14867
0.07614 0.14868
0.07614 0.14869
0.07614 0.14870
0.07614 0.14871
0.07615 0.14872
0.07615 0.14873
0.07615 0.14874
0.07615 0.14875
0.07615 0.14876
0.07615 0.14877
0.07615 0.14878
0.07616 0.14879
0.07616 0.14880
0.07616 0.14881
0.07616 0.14882
0.07617 0.14883
0.07617 0.14884
0.07617 0.14885
0.07617 0.14886
0.07618 0.14887
0.07618 0.14888
0.07618 0.14889
0.07618 0.14890
0.07618 0.14891
0.07618 0.14892
0.07619 0.14893
0.07619 0.14894
0.07619 0.14895
0.07620 0.14896
0.07620 0.14897
0.07620 0.14898
0.07621 0.14899
0.07621 0.14900
0.07621 0.14901
0.07622 0.14902
0.07622 0.14903
0.07622 0.14904
0.07622 0.14905
0.07623 0.14906
0.07623 0.14907
0.07623 0.14908
0.07623 0.14909
0.07623 0.14910
0.07623 0.14911
0.07623 0.14912
0.07623 0.14913
0.07624 0.14914
0.07624 0.14915
0.07625 0.14916
0.07625 0.14917
0.07625 0.14918
0.07625 0.14919
0.07625 0.14920
0.07625 0.14921
0.07626 0.14922
0.07626 0.14923
0.07627 0.14924
0.07627 0.14925
0.07627 0.14926
0.07627 0.14927
0.07627 0.14928
0.07627 0.14929
0.07628 0.14930
0.07628 0.14931
0.07628 0.14932
0.07628 0.14933
0.07628 0.14934
0.07628 0.14935
0.07629 0.14936
0.07629 0.14937
0.07629 0.14938
0.07629 0.14939
0.07629 0.14940
0.07630 0.14941
0.07631 0.14942
0.07631 0.14943
0.07631 0.14944
0.07631 0.14945
0.07631 0.14946
0.07632 0.14947
0.07632 0.14948
0.07632 0.14949
0.07632 0.14950
0.07633 0.14951
0.07633 0.14952
0.07633 0.14953
0.07635 0.14954
0.07635 0.14955
0.07636 0.14956
0.07636 0.14957
0.07636 0.14958
0.07636 0.14959
0.07636 0.14960
0.07637 0.14961
0.07637 0.14962
0.07637 0.14963
0.07637 0.14964
0.07637 0.14965
0.07638 0.14966
0.07638 0.14967
0.07638 0.14968
0.07638 0.14969
0.07638 0.14970
0.07639 0.14971
0.07639 0.14972
0.07639 0.14973
0.07639 0.14974
0.07640 0.14975
0.07640 0.14976
0.07640 0.14977
0.07640 0.14978
0.07641 0.14979
0.07641 0.14980
0.07641 0.14981
0.07641 0.14982
0.07641 0.14983
0.07641 0.14984
0.07641 0.14985
0.07641 0.14986
0.07641 0.14987
0.07642 0.14988
0.07642 0.14989
0.07642 0.14990
0.07642 0.14991
0.07642 0.14992
0.07642 0.14993
0.07643 0.14994
0.07643 0.14995
0.07643 0.14996
0.07644 0.14997
0.07644 0.14998
0.07645 0.14999
0.07645 0.15000
0.07645 0.15001
0.07645 0.15002
0.07645 0.15003
0.07646 0.15004
0.07646 0.15005
0.07646 0.15006
0.07646 0.15007
0.07646 0.15008
0.07647 0.15009
0.07647 0.15010
0.07647 0.15011
0.07647 0.15012
0.07648 0.15013
0.07648 0.15014
0.07648 0.15015
0.07648 0.15016
0.07648 0.15017
0.07649 0.15018
0.07649 0.15019
0.07649 0.15020
0.07650 0.15021
0.07650 0.15022
0.07650 0.15023
0.07650 0.15024
0.07650 0.15025
0.07650 0.15026
0.07651 0.15027
0.07651 0.15028
0.07651 0.15029
0.07651 0.15030
0.07652 0.15031
0.07652 0.15032
0.07652 0.15033
0.07653 0.15034
0.07653 0.15035
0.07654 0.15036
0.07654 0.15037
0.07654 0.15038
0.07655 0.15039
0.07655 0.15040
0.07655 0.15041
0.07655 0.15042
0.07655 0.15043
0.07656 0.15044
0.07656 0.15045
0.07657 0.15046
0.07657 0.15047
0.07658 0.15048
0.07658 0.15049
0.07658 0.15050
0.07658 0.15051
0.07658 0.15052
0.07658 0.15053
0.07659 0.15054
0.07659 0.15055
0.07659 0.15056
0.07659 0.15057
0.07659 0.15058
0.07659 0.15059
0.07659 0.15060
0.07660 0.15061
0.07660 0.15062
0.07661 0.15063
0.07661 0.15064
0.07661 0.15065
0.07662 0.15066
0.07662 0.15067
0.07662 0.15068
0.07662 0.15069
0.07662 0.15070
0.07662 0.15071
0.07662 0.15072
0.07662 0.15073
0.07662 0.15074
0.07663 0.15075
0.07663 0.15076
0.07663 0.15077
0.07664 0.15078
0.07664 0.15079
0.07664 0.15080
0.07664 0.15081
0.07664 0.15082
0.07664 0.15083
0.07665 0.15084
0.07665 0.15085
0.07665 0.15086
0.07666 0.15087
0.07666 0.15088
0.07666 0.15089
0.07666 0.15090
0.07666 0.15091
0.07666 0.15092
0.07666 0.15093
0.07667 0.15094
0.07667 0.15095
0.07668 0.15096
0.07668 0.15097
0.07669 0.15098
0.07669 0.15099
0.07669 0.15100
0.07670 0.15101
0.07671 0.15102
0.07671 0.15103
0.07672 0.15104
0.07672 0.15105
0.07672 0.15106
0.07672 0.15107
0.07672 0.15108
0.07672 0.15109
0.07672 0.15110
0.07672 0.15111
0.07672 0.15112
0.07672 0.15113
0.07673 0.15114
0.07673 0.15115
0.07673 0.15116
0.07674 0.15117
0.07674 0.15118
0.07674 0.15119
0.07674 0.15120
0.07674 0.15121
0.07674 0.15122
0.07675 0.15123
0.07675 0.15124
0.07675 0.15125
0.07675 0.15126
0.07675 0.15127
0.07675 0.15128
0.07676 0.15129
0.07676 0.15130
0.07676 0.15131
0.07677 0.15132
0.07677 0.15133
0.07677 0.15134
0.07677 0.15135
0.07677 0.15136
0.07678 0.15137
0.07678 0.15138
0.07678 0.15139
0.07678 0.15140
0.07679 0.15141
0.07679 0.15142
0.07679 0.15143
0.07680 0.15144
0.07680 0.15145
0.07680 0.15146
0.07680 0.15147
0.07680 0.15148
0.07680 0.15149
0.07680 0.15150
0.07680 0.15151
0.07680 0.15152
0.07681 0.15153
0.07681 0.15154
0.07682 0.15155
0.07682 0.15156
0.07682 0.15157
0.07682 0.15158
0.07682 0.15159
0.07682 0.15160
0.07682 0.15161
0.07683 0.15162
0.07683 0.15163
0.07683 0.15164
0.07683 0.15165
0.07683 0.15166
0.07684 0.15167
0.07684 0.15168
0.07684 0.15169
0.07685 0.15170
0.07685 0.15171
0.07685 0.15172
0.07686 0.15173
0.07686 0.15174
0.07686 0.15175
0.07686 0.15176
0.07686 0.15177
0.07687 0.15178
0.07688 0.15179
0.07688 0.15180
0.07688 0.15181
0.07688 0.15182
0.07689 0.15183
0.07689 0.15184
0.07689 0.15185
0.07689 0.15186
0.07689 0.15187
0.07690 0.15188
0.07690 0.15189
0.07690 0.15190
0.07690 0.15191
0.07690 0.15192
0.07690 0.15193
0.07690 0.15194
0.07691 0.15195
0.07691 0.15196
0.07691 0.15197
0.07691 0.15198
0.07691 0.15199
0.07692 0.15200
0.07693 0.15201
0.07693 0.15202
0.07693 0.15203
0.07693 0.15204
0.07693 0.15205
0.07693 0.15206
0.07693 0.15207
0.07693 0.15208
0.07694 0.15209
0.07694 0.15210
0.07695 0.15211
0.07695 0.15212
0.07695 0.15213
0.07695 0.15214
0.07695 0.15215
0.07695 0.15216
0.07695 0.15217
0.07695 0.15218
0.07696 0.15219
0.07696 0.15220
0.07696 0.15221
0.07697 0.15222
0.07697 0.15223
0.07697 0.15224
0.07697 0.15225
0.07697 0.15226
0.07697 0.15227
0.07697 0.15228
0.07697 0.15229
0.07698 0.15230
0.07698 0.15231
0.07698 0.15232
0.07699 0.15233
0.07699 0.15234
0.07699 0.15235
0.07700 0.15236
0.07700 0.15237
0.07701 0.15238
0.07701 0.15239
0.07701 0.15240
0.07702 0.15241
0.07702 0.15242
0.07703 0.15243
0.07703 0.15244
0.07703 0.15245
0.07703 0.15246
0.07704 0.15247
0.07704 0.15248
0.07704 0.15249
0.07705 0.15250
0.07705 0.15251
0.07706 0.15252
0.07706 0.15253
0.07706 0.15254
0.07706 0.15255
0.07706 0.15256
0.07707 0.15257
0.07707 0.15258
0.07708 0.15259
0.07708 0.15260
0.07709 0.15261
0.07709 0.15262
0.07709 0.15263
0.07710 0.15264
0.07710 0.15265
0.07710 0.15266
0.07711 0.15267
0.07711 0.15268
0.07711 0.15269
0.07711 0.15270
0.07712 0.15271
0.07712 0.15272
0.07712 0.15273
0.07712 0.15274
0.07713 0.15275
0.07714 0.15276
0.07715 0.15277
0.07715 0.15278
0.07715 0.15279
0.07715 0.15280
0.07716 0.15281
0.07716 0.15282
0.07716 0.15283
0.07717 0.15284
0.07717 0.15285
0.07717 0.15286
0.07717 0.15287
0.07717 0.15288
0.07717 0.15289
0.07717 0.15290
0.07717 0.15291
0.07717 0.15292
0.07717 0.15293
0.07718 0.15294
0.07718 0.15295
0.07718 0.15296
0.07720 0.15297
0.07720 0.15298
0.07720 0.15299
0.07721 0.15300
0.07721 0.15301
0.07721 0.15302
0.07721 0.15303
0.07721 0.15304
0.07722 0.15305
0.07722 0.15306
0.07722 0.15307
0.07723 0.15308
0.07723 0.15309
0.07724 0.15310
0.07724 0.15311
0.07724 0.15312
0.07724 0.15313
0.07724 0.15314
0.07725 0.15315
0.07725 0.15316
0.07725 0.15317
0.07725 0.15318
0.07725 0.15319
0.07725 0.15320
0.07725 0.15321
0.07726 0.15322
0.07726 0.15323
0.07727 0.15324
0.07727 0.15325
0.07727 0.15326
0.07727 0.15327
0.07728 0.15328
0.07728 0.15329
0.07728 0.15330
0.07728 0.15331
0.07728 0.15332
0.07728 0.15333
0.07729 0.15334
0.07729 0.15335
0.07729 0.15336
0.07729 0.15337
0.07729 0.15338
0.07730 0.15339
0.07730 0.15340
0.07730 0.15341
0.07730 0.15342
0.07731 0.15343
0.07731 0.15344
0.07731 0.15345
0.07732 0.15346
0.07732 0.15347
0.07732 0.15348
0.07732 0.15349
0.07732 0.15350
0.07732 0.15351
0.07733 0.15352
0.07733 0.15353
0.07733 0.15354
0.07733 0.15355
0.07733 0.15356
0.07733 0.15357
0.07733 0.15358
0.07733 0.15359
0.07735 0.15360
0.07735 0.15361
0.07736 0.15362
0.07736 0.15363
0.07736 0.15364
0.07736 0.15365
0.07736 0.15366
0.07736 0.15367
0.07736 0.15368
0.07737 0.15369
0.07737 0.15370
0.07737 0.15371
0.07737 0.15372
0.07737 0.15373
0.07737 0.15374
0.07737 0.15375
0.07738 0.15376
0.07738 0.15377
0.07738 0.15378
0.07738 0.15379
0.07739 0.15380
0.07739 0.15381
0.07740 0.15382
0.07740 0.15383
0.07740 0.15384
0.07740 0.15385
0.07741 0.15386
0.07741 0.15387
0.07741 0.15388
0.07742 0.15389
0.07742 0.15390
0.07742 0.15391
0.07742 0.15392
0.07742 0.15393
0.07742 0.15394
0.07743 0.15395
0.07743 0.15396
0.07743 0.15397
0.07743 0.15398
0.07743 0.15399
0.07744 0.15400
0.07744 0.15401
0.07744 0.15402
0.07744 0.15403
0.07744 0.15404
0.07744 0.15405
0.07745 0.15406
0.07745 0.15407
0.07745 0.15408
0.07746 0.15409
0.07746 0.15410
0.07746 0.15411
0.07746 0.15412
0.07746 0.15413
0.07746 0.15414
0.07747 0.15415
0.07747 0.15416
0.07747 0.15417
0.07747 0.15418
0.07747 0.15419
0.07747 0.15420
0.07747 0.15421
0.07748 0.15422
0.07748 0.15423
0.07748 0.15424
0.07749 0.15425
0.07749 0.15426
0.07749 0.15427
0.07749 0.15428
0.07750 0.15429
0.07750 0.15430
0.07750 0.15431
0.07750 0.15432
0.07750 0.15433
0.07750 0.15434
0.07751 0.15435
0.07751 0.15436
0.07752 0.15437
0.07752 0.15438
0.07752 0.15439
0.07752 0.15440
0.07752 0.15441
0.07753 0.15442
0.07754 0.15443
0.07754 0.15444
0.07754 0.15445
0.07754 0.15446
0.07755 0.15447
0.07755 0.15448
0.07755 0.15449
0.07755 0.15450
0.07755 0.15451
0.07756 0.15452
0.07756 0.15453
0.07756 0.15454
0.07756 0.15455
0.07756 0.15456
0.07757 0.15457
0.07757 0.15458
0.07758 0.15459
0.07758 0.15460
0.07758 0.15461
0.07758 0.15462
0.07758 0.15463
0.07759 0.15464
0.07759 0.15465
0.07759 0.15466
0.07759 0.15467
0.07759 0.15468
0.07760 0.15469
0.07761 0.15470
0.07761 0.15471
0.07762 0.15472
0.07762 0.15473
0.07762 0.15474
0.07762 0.15475
0.07762 0.15476
0.07762 0.15477
0.07762 0.15478
0.07762 0.15479
0.07763 0.15480
0.07763 0.15481
0.07763 0.15482
0.07763 0.15483
0.07763 0.15484
0.07764 0.15485
0.07764 0.15486
0.07764 0.15487
0.07764 0.15488
0.07764 0.15489
0.07765 0.15490
0.07765 0.15491
0.07765 0.15492
0.07765 0.15493
0.07766 0.15494
0.07766 0.15495
0.07766 0.15496
0.07767 0.15497
0.07767 0.15498
0.07768 0.15499
0.07768 0.15500
0.07768 0.15501
0.07768 0.15502
0.07768 0.15503
0.07768 0.15504
0.07768 0.15505
0.07770 0.15506
0.07770 0.15507
0.07770 0.15508
0.07771 0.15509
0.07771 0.15510
0.07771 0.15511
0.07772 0.15512
0.07772 0.15513
0.07772 0.15514
0.07772 0.15515
0.07772 0.15516
0.07772 0.15517
0.07773 0.15518
0.07773 0.15519
0.07773 0.15520
0.07773 0.15521
0.07773 0.15522
0.07773 0.15523
0.07773 0.15524
0.07773 0.15525
0.07774 0.15526
0.07774 0.15527
0.07774 0.15528
0.07775 0.15529
0.07775 0.15530
0.07775 0.15531
0.07775 0.15532
0.07775 0.15533
0.07775 0.15534
0.07775 0.15535
0.07776 0.15536
0.07777 0.15537
0.07777 0.15538
0.07777 0.15539
0.07777 0.15540
0.07778 0.15541
0.07778 0.15542
0.07778 0.15543
0.07778 0.15544
0.07778 0.15545
0.07778 0.15546
0.07778 0.15547
0.07778 0.15548
0.07779 0.15549
0.07779 0.15550
0.07779 0.15551
0.07779 0.15552
0.07779 0.15553
0.07780 0.15554
0.07780 0.15555
0.07780 0.15556
0.07780 0.15557
0.07781 0.15558
0.07781 0.15559
0.07781 0.15560
0.07781 0.15561
0.07781 0.15562
0.07782 0.15563
0.07782 0.15564
0.07782 0.15565
0.07782 0.15566
0.07783 0.15567
0.07783 0.15568
0.07784 0.15569
0.07784 0.15570
0.07784 0.15571
0.07784 0.15572
0.07784 0.15573
0.07785 0.15574
0.07785 0.15575
0.07786 0.15576
0.07786 0.15577
0.07787 0.15578
0.07787 0.15579
0.07787 0.15580
0.07787 0.15581
0.07788 0.15582
0.07788 0.15583
0.07789 0.15584
0.07789 0.15585
0.07790 0.15586
0.07790 0.15587
0.07790 0.15588
0.07790 0.15589
0.07790 0.15590
0.07791 0.15591
0.07791 0.15592
0.07791 0.15593
0.07791 0.15594
0.07792 0.15595
0.07792 0.15596
0.07792 0.15597
0.07792 0.15598
0.07793 0.15599
0.07793 0.15600
0.07793 0.15601
0.07793 0.15602
0.07794 0.15603
0.07794 0.15604
0.07794 0.15605
0.07794 0.15606
0.07795 0.15607
0.07795 0.15608
0.07795 0.15609
0.07795 0.15610
0.07796 0.15611
0.07797 0.15612
0.07798 0.15613
0.07798 0.15614
0.07798 0.15615
0.07798 0.15616
0.07799 0.15617
0.07799 0.15618
0.07799 0.15619
0.07799 0.15620
0.07799 0.15621
0.07799 0.15622
0.07799 0.15623
0.07800 0.15624
0.07801 0.15625
0.07801 0.15626
0.07801 0.15627
0.07801 0.15628
0.07801 0.15629
0.07801 0.15630
0.07801 0.15631
0.07802 0.15632
0.07802 0.15633
0.07802 0.15634
0.07803 0.15635
0.07803 0.15636
0.07803 0.15637
0.07804 0.15638
0.07804 0.15639
0.07804 0.15640
0.07805 0.15641
0.07805 0.15642
0.07805 0.15643
0.07806 0.15644
0.07806 0.15645
0.07806 0.15646
0.07806 0.15647
0.07806 0.15648
0.07806 0.15649
0.07806 0.15650
0.07807 0.15651
0.07807 0.15652
0.07807 0.15653
0.07807 0.15654
0.07807 0.15655
0.07808 0.15656
0.07808 0.15657
0.07808 0.15658
0.07809 0.15659
0.07809 0.15660
0.07810 0.15661
0.07810 0.15662
0.07810 0.15663
0.07810 0.15664
0.07810 0.15665
0.07810 0.15666
0.07811 0.15667
0.07811 0.15668
0.07811 0.15669
0.07812 0.15670
0.07812 0.15671
0.07812 0.15672
0.07812 0.15673
0.07813 0.15674
0.07813 0.15675
0.07813 0.15676
0.07813 0.15677
0.07814 0.15678
0.07814 0.15679
0.07814 0.15680
0.07815 0.15681
0.07815 0.15682
0.07816 0.15683
0.07816 0.15684
0.07816 0.15685
0.07816 0.15686
0.07816 0.15687
0.07816 0.15688
0.07816 0.15689
0.07816 0.15690
0.07816 0.15691
0.07817 0.15692
0.07817 0.15693
0.07818 0.15694
0.07818 0.15695
0.07818 0.15696
0.07819 0.15697
0.07820 0.15698
0.07820 0.15699
0.07820 0.15700
0.07820 0.15701
0.07821 0.15702
0.07821 0.15703
0.07821 0.15704
0.07822 0.15705
0.07822 0.15706
0.07822 0.15707
0.07822 0.15708
0.07823 0.15709
0.07823 0.15710
0.07823 0.15711
0.07823 0.15712
0.07823 0.15713
0.07823 0.15714
0.07823 0.15715
0.07824 0.15716
0.07824 0.15717
0.07824 0.15718
0.07824 0.15719
0.07824 0.15720
0.07825 0.15721
0.07825 0.15722
0.07825 0.15723
0.07825 0.15724
0.07825 0.15725
0.07825 0.15726
0.07826 0.15727
0.07826 0.15728
0.07826 0.15729
0.07826 0.15730
0.07826 0.15731
0.07826 0.15732
0.07826 0.15733
0.07827 0.15734
0.07828 0.15735
0.07828 0.15736
0.07828 0.15737
0.07828 0.15738
0.07829 0.15739
0.07829 0.15740
0.07829 0.15741
0.07829 0.15742
0.07829 0.15743
0.07830 0.15744
0.07830 0.15745
0.07830 0.15746
0.07830 0.15747
0.07831 0.15748
0.07831 0.15749
0.07832 0.15750
0.07832 0.15751
0.07833 0.15752
0.07833 0.15753
0.07833 0.15754
0.07834 0.15755
0.07834 0.15756
0.07834 0.15757
0.07834 0.15758
0.07834 0.15759
0.07835 0.15760
0.07836 0.15761
0.07836 0.15762
0.07836 0.15763
0.07838 0.15764
0.07838 0.15765
0.07838 0.15766
0.07838 0.15767
0.07838 0.15768
0.07838 0.15769
0.07838 0.15770
0.07838 0.15771
0.07839 0.15772
0.07839 0.15773
0.07840 0.15774
0.07840 0.15775
0.07840 0.15776
0.07840 0.15777
0.07841 0.15778
0.07841 0.15779
0.07841 0.15780
0.07841 0.15781
0.07841 0.15782
0.07841 0.15783
0.07842 0.15784
0.07842 0.15785
0.07842 0.15786
0.07843 0.15787
0.07843 0.15788
0.07845 0.15789
0.07845 0.15790
0.07846 0.15791
0.07846 0.15792
0.07846 0.15793
0.07847 0.15794
0.07847 0.15795
0.07847 0.15796
0.07848 0.15797
0.07848 0.15798
0.07848 0.15799
0.07849 0.15800
0.07849 0.15801
0.07850 0.15802
0.07850 0.15803
0.07850 0.15804
0.07850 0.15805
0.07851 0.15806
0.07852 0.15807
0.07852 0.15808
0.07852 0.15809
0.07853 0.15810
0.07853 0.15811
0.07853 0.15812
0.07854 0.15813
0.07854 0.15814
0.07854 0.15815
0.07854 0.15816
0.07855 0.15817
0.07855 0.15818
0.07855 0.15819
0.07855 0.15820
0.07855 0.15821
0.07856 0.15822
0.07856 0.15823
0.07856 0.15824
0.07857 0.15825
0.07857 0.15826
0.07857 0.15827
0.07857 0.15828
0.07857 0.15829
0.07858 0.15830
0.07858 0.15831
0.07859 0.15832
0.07859 0.15833
0.07859 0.15834
0.07859 0.15835
0.07859 0.15836
0.07859 0.15837
0.07860 0.15838
0.07860 0.15839
0.07861 0.15840
0.07861 0.15841
0.07862 0.15842
0.07862 0.15843
0.07862 0.15844
0.07862 0.15845
0.07862 0.15846
0.07863 0.15847
0.07863 0.15848
0.07863 0.15849
0.07863 0.15850
0.07863 0.15851
0.07864 0.15852
0.07864 0.15853
0.07865 0.15854
0.07865 0.15855
0.07865 0.15856
0.07866 0.15857
0.07866 0.15858
0.07866 0.15859
0.07867 0.15860
0.07867 0.15861
0.07867 0.15862
0.07868 0.15863
0.07868 0.15864
0.07868 0.15865
0.07869 0.15866
0.07869 0.15867
0.07870 0.15868
0.07870 0.15869
0.07870 0.15870
0.07870 0.15871
0.07870 0.15872
0.07870 0.15873
0.07870 0.15874
0.07870 0.15875
0.07870 0.15876
0.07871 0.15877
0.07871 0.15878
0.07871 0.15879
0.07871 0.15880
0.07871 0.15881
0.07871 0.15882
0.07872 0.15883
0.07872 0.15884
0.07873 0.15885
0.07873 0.15886
0.07874 0.15887
0.07874 0.15888
0.07875 0.15889
0.07875 0.15890
0.07875 0.15891
0.07876 0.15892
0.07876 0.15893
0.07876 0.15894
0.07876 0.15895
0.07876 0.15896
0.07876 0.15897
0.07876 0.15898
0.07876 0.15899
0.07876 0.15900
0.07877 0.15901
0.07877 0.15902
0.07877 0.15903
0.07877 0.15904
0.07878 0.15905
0.07878 0.15906
0.07878 0.15907
0.07878 0.15908
0.07878 0.15909
0.07879 0.15910
0.07879 0.15911
0.07879 0.15912
0.07879 0.15913
0.07880 0.15914
0.07880 0.15915
0.07881 0.15916
0.07881 0.15917
0.07881 0.15918
0.07881 0.15919
0.07881 0.15920
0.07882 0.15921
0.07882 0.15922
0.07882 0.15923
0.07882 0.15924
0.07882 0.15925
0.07882 0.15926
0.07882 0.15927
0.07882 0.15928
0.07883 0.15929
0.07883 0.15930
0.07883 0.15931
0.07883 0.15932
0.07884 0.15933
0.07884 0.15934
0.07884 0.15935
0.07885 0.15936
0.07885 0.15937
0.07886 0.15938
0.07886 0.15939
0.07886 0.15940
0.07886 0.15941
0.07886 0.15942
0.07887 0.15943
0.07887 0.15944
0.07887 0.15945
0.07887 0.15946
0.07888 0.15947
0.07888 0.15948
0.07888 0.15949
0.07888 0.15950
0.07888 0.15951
0.07889 0.15952
0.07889 0.15953
0.07889 0.15954
0.07889 0.15955
0.07890 0.15956
0.07890 0.15957
0.07890 0.15958
0.07890 0.15959
0.07890 0.15960
0.07890 0.15961
0.07890 0.15962
0.07891 0.15963
0.07891 0.15964
0.07891 0.15965
0.07891 0.15966
0.07891 0.15967
0.07892 0.15968
0.07892 0.15969
0.07892 0.15970
0.07892 0.15971
0.07892 0.15972
0.07892 0.15973
0.07892 0.15974
0.07893 0.15975
0.07893 0.15976
0.07893 0.15977
0.07893 0.15978
0.07894 0.15979
0.07894 0.15980
0.07895 0.15981
0.07895 0.15982
0.07895 0.15983
0.07895 0.15984
0.07895 0.15985
0.07895 0.15986
0.07896 0.15987
0.07896 0.15988
0.07896 0.15989
0.07897 0.15990
0.07897 0.15991
0.07897 0.15992
0.07897 0.15993
0.07898 0.15994
0.07898 0.15995
0.07898 0.15996
0.07898 0.15997
0.07899 0.15998
0.07899 0.15999
0.07899 0.16000
0.07900 0.16001
0.07900 0.16002
0.07900 0.16003
0.07900 0.16004
0.07901 0.16005
0.07901 0.16006
0.07901 0.16007
0.07901 0.16008
0.07902 0.16009
0.07902 0.16010
0.07902 0.16011
0.07902 0.16012
0.07902 0.16013
0.07902 0.16014
0.07902 0.16015
0.07903 0.16016
0.07903 0.16017
0.07904 0.16018
0.07904 0.16019
0.07904 0.16020
0.07905 0.16021
0.07905 0.16022
0.07905 0.16023
0.07905 0.16024
0.07906 0.16025
0.07906 0.16026
0.07906 0.16027
0.07907 0.16028
0.07907 0.16029
0.07907 0.16030
0.07908 0.16031
0.07908 0.16032
0.07908 0.16033
0.07909 0.16034
0.07909 0.16035
0.07909 0.16036
0.07909 0.16037
0.07909 0.16038
0.07910 0.16039
0.07910 0.16040
0.07910 0.16041
0.07910 0.16042
0.07910 0.16043
0.07910 0.16044
0.07911 0.16045
0.07911 0.16046
0.07911 0.16047
0.07911 0.16048
0.07911 0.16049
0.07912 0.16050
0.07912 0.16051
0.07912 0.16052
0.07912 0.16053
0.07913 0.16054
0.07913 0.16055
0.07913 0.16056
0.07914 0.16057
0.07914 0.16058
0.07914 0.16059
0.07914 0.16060
0.07914 0.16061
0.07915 0.16062
0.07915 0.16063
0.07915 0.16064
0.07916 0.16065
0.07916 0.16066
0.07916 0.16067
0.07917 0.16068
0.07917 0.16069
0.07917 0.16070
0.07917 0.16071
0.07918 0.16072
0.07918 0.16073
0.07918 0.16074
0.07919 0.16075
0.07919 0.16076
0.07919 0.16077
0.07919 0.16078
0.07920 0.16079
0.07920 0.16080
0.07920 0.16081
0.07920 0.16082
0.07920 0.16083
0.07920 0.16084
0.07921 0.16085
0.07921 0.16086
0.07922 0.16087
0.07922 0.16088
0.07922 0.16089
0.07922 0.16090
0.07922 0.16091
0.07922 0.16092
0.07922 0.16093
0.07922 0.16094
0.07922 0.16095
0.07923 0.16096
0.07923 0.16097
0.07923 0.16098
0.07923 0.16099
0.07924 0.16100
0.07924 0.16101
0.07924 0.16102
0.07924 0.16103
0.07924 0.16104
0.07925 0.16105
0.07925 0.16106
0.07925 0.16107
0.07925 0.16108
0.07925 0.16109
0.07925 0.16110
0.07925 0.16111
0.07926 0.16112
0.07926 0.16113
0.07927 0.16114
0.07927 0.16115
0.07927 0.16116
0.07927 0.16117
0.07927 0.16118
0.07928 0.16119
0.07928 0.16120
0.07928 0.16121
0.07929 0.16122
0.07929 0.16123
0.07929 0.16124
0.07929 0.16125
0.07930 0.16126
0.07930 0.16127
0.07930 0.16128
0.07930 0.16129
0.07930 0.16130
0.07930 0.16131
0.07931 0.16132
0.07931 0.16133
0.07931 0.16134
0.07931 0.16135
0.07931 0.16136
0.07931 0.16137
0.07932 0.16138
0.07932 0.16139
0.07932 0.16140
0.07933 0.16141
0.07933 0.16142
0.07933 0.16143
0.07933 0.16144
0.07933 0.16145
0.07933 0.16146
0.07933 0.16147
0.07934 0.16148
0.07934 0.16149
0.07934 0.16150
0.07934 0.16151
0.07935 0.16152
0.07935 0.16153
0.07935 0.16154
0.07936 0.16155
0.07936 0.16156
0.07936 0.16157
0.07936 0.16158
0.07936 0.16159
0.07936 0.16160
0.07937 0.16161
0.07937 0.16162
0.07937 0.16163
0.07937 0.16164
0.07937 0.16165
0.07937 0.16166
0.07937 0.16167
0.07937 0.16168
0.07938 0.16169
0.07938 0.16170
0.07938 0.16171
0.07938 0.16172
0.07939 0.16173
0.07940 0.16174
0.07940 0.16175
0.07940 0.16176
0.07940 0.16177
0.07940 0.16178
0.07941 0.16179
0.07941 0.16180
0.07941 0.16181
0.07941 0.16182
0.07941 0.16183
0.07941 0.16184
0.07941 0.16185
0.07941 0.16186
0.07942 0.16187
0.07942 0.16188
0.07942 0.16189
0.07942 0.16190
0.07942 0.16191
0.07942 0.16192
0.07942 0.16193
0.07942 0.16194
0.07943 0.16195
0.07943 0.16196
0.07943 0.16197
0.07943 0.16198
0.07943 0.16199
0.07943 0.16200
0.07943 0.16201
0.07944 0.16202
0.07944 0.16203
0.07944 0.16204
0.07945 0.16205
0.07945 0.16206
0.07945 0.16207
0.07946 0.16208
0.07946 0.16209
0.07947 0.16210
0.07947 0.16211
0.07948 0.16212
0.07948 0.16213
0.07948 0.16214
0.07948 0.16215
0.07949 0.16216
0.07950 0.16217
0.07950 0.16218
0.07950 0.16219
0.07950 0.16220
0.07951 0.16221
0.07951 0.16222
0.07952 0.16223
0.07952 0.16224
0.07952 0.16225
0.07952 0.16226
0.07952 0.16227
0.07952 0.16228
0.07952 0.16229
0.07953 0.16230
0.07953 0.16231
0.07953 0.16232
0.07953 0.16233
0.07954 0.16234
0.07954 0.16235
0.07954 0.16236
0.07954 0.16237
0.07954 0.16238
0.07954 0.16239
0.07954 0.16240
0.07954 0.16241
0.07955 0.16242
0.07955 0.16243
0.07955 0.16244
0.07955 0.16245
0.07955 0.16246
0.07955 0.16247
0.07956 0.16248
0.07956 0.16249
0.07956 0.16250
0.07956 0.16251
0.07958 0.16252
0.07958 0.16253
0.07958 0.16254
0.07958 0.16255
0.07959 0.16256
0.07960 0.16257
0.07960 0.16258
0.07960 0.16259
0.07960 0.16260
0.07960 0.16261
0.07961 0.16262
0.07961 0.16263
0.07961 0.16264
0.07961 0.16265
0.07961 0.16266
0.07961 0.16267
0.07961 0.16268
0.07961 0.16269
0.07962 0.16270
0.07962 0.16271
0.07963 0.16272
0.07963 0.16273
0.07963 0.16274
0.07963 0.16275
0.07963 0.16276
0.07964 0.16277
0.07964 0.16278
0.07965 0.16279
0.07965 0.16280
0.07965 0.16281
0.07965 0.16282
0.07965 0.16283
0.07965 0.16284
0.07966 0.16285
0.07966 0.16286
0.07966 0.16287
0.07966 0.16288
0.07966 0.16289
0.07966 0.16290
0.07967 0.16291
0.07967 0.16292
0.07968 0.16293
0.07968 0.16294
0.07968 0.16295
0.07968 0.16296
0.07968 0.16297
0.07969 0.16298
0.07969 0.16299
0.07969 0.16300
0.07969 0.16301
0.07969 0.16302
0.07970 0.16303
0.07970 0.16304
0.07971 0.16305
0.07971 0.16306
0.07971 0.16307
0.07971 0.16308
0.07971 0.16309
0.07972 0.16310
0.07972 0.16311
0.07972 0.16312
0.07973 0.16313
0.07973 0.16314
0.07973 0.16315
0.07973 0.16316
0.07974 0.16317
0.07974 0.16318
0.07974 0.16319
0.07974 0.16320
0.07975 0.16321
0.07975 0.16322
0.07975 0.16323
0.07975 0.16324
0.07976 0.16325
0.07976 0.16326
0.07976 0.16327
0.07977 0.16328
0.07978 0.16329
0.07978 0.16330
0.07978 0.16331
0.07978 0.16332
0.07978 0.16333
0.07979 0.16334
0.07979 0.16335
0.07979 0.16336
0.07979 0.16337
0.07980 0.16338
0.07980 0.16339
0.07981 0.16340
0.07981 0.16341
0.07981 0.16342
0.07981 0.16343
0.07981 0.16344
0.07981 0.16345
0.07982 0.16346
0.07982 0.16347
0.07982 0.16348
0.07982 0.16349
0.07983 0.16350
0.07983 0.16351
0.07983 0.16352
0.07984 0.16353
0.07984 0.16354
0.07984 0.16355
0.07984 0.16356
0.07984 0.16357
0.07985 0.16358
0.07985 0.16359
0.07985 0.16360
0.07985 0.16361
0.07986 0.16362
0.07986 0.16363
0.07986 0.16364
0.07986 0.16365
0.07986 0.16366
0.07987 0.16367
0.07987 0.16368
0.07987 0.16369
0.07988 0.16370
0.07988 0.16371
0.07988 0.16372
0.07988 0.16373
0.07988 0.16374
0.07988 0.16375
0.07989 0.16376
0.07989 0.16377
0.07989 0.16378
0.07989 0.16379
0.07989 0.16380
0.07989 0.16381
0.07989 0.16382
0.07990 0.16383
0.07990 0.16384
0.07990 0.16385
0.07991 0.16386
0.07991 0.16387
0.07991 0.16388
0.07991 0.16389
0.07991 0.16390
0.07991 0.16391
0.07992 0.16392
0.07992 0.16393
0.07992 0.16394
0.07992 0.16395
0.07993 0.16396
0.07993 0.16397
0.07993 0.16398
0.07993 0.16399
0.07995 0.16400
0.07995 0.16401
0.07995 0.16402
0.07995 0.16403
0.07995 0.16404
0.07995 0.16405
0.07996 0.16406
0.07996 0.16407
0.07996 0.16408
0.07996 0.16409
0.07996 0.16410
0.07996 0.16411
0.07996 0.16412
0.07997 0.16413
0.07997 0.16414
0.07997 0.16415
0.07997 0.16416
0.07997 0.16417
0.07998 0.16418
0.07998 0.16419
0.07998 0.16420
0.07999 0.16421
0.08000 0.16422
0.08000 0.16423
0.08000 0.16424
0.08001 0.16425
0.08001 0.16426
0.08001 0.16427
0.08001 0.16428
0.08001 0.16429
0.08001 0.16430
0.08001 0.16431
0.08002 0.16432
0.08002 0.16433
0.08002 0.16434
0.08003 0.16435
0.08003 0.16436
0.08004 0.16437
0.08004 0.16438
0.08004 0.16439
0.08004 0.16440
0.08005 0.16441
0.08005 0.16442
0.08005 0.16443
0.08006 0.16444
0.08006 0.16445
0.08006 0.16446
0.08006 0.16447
0.08006 0.16448
0.08006 0.16449
0.08007 0.16450
0.08007 0.16451
0.08007 0.16452
0.08008 0.16453
0.08008 0.16454
0.08008 0.16455
0.08008 0.16456
0.08008 0.16457
0.08008 0.16458
0.08009 0.16459
0.08009 0.16460
0.08009 0.16461
0.08009 0.16462
0.08009 0.16463
0.08009 0.16464
0.08009 0.16465
0.08009 0.16466
0.08010 0.16467
0.08010 0.16468
0.08010 0.16469
0.08011 0.16470
0.08011 0.16471
0.08011 0.16472
0.08011 0.16473
0.08011 0.16474
0.08011 0.16475
0.08011 0.16476
0.08012 0.16477
0.08012 0.16478
0.08012 0.16479
0.08013 0.16480
0.08014 0.16481
0.08014 0.16482
0.08014 0.16483
0.08014 0.16484
0.08014 0.16485
0.08015 0.16486
0.08015 0.16487
0.08015 0.16488
0.08015 0.16489
0.08015 0.16490
0.08016 0.16491
0.08016 0.16492
0.08016 0.16493
0.08017 0.16494
0.08017 0.16495
0.08017 0.16496
0.08017 0.16497
0.08017 0.16498
0.08017 0.16499
0.08018 0.16500
0.08018 0.16501
0.08018 0.16502
0.08018 0.16503
0.08018 0.16504
0.08018 0.16505
0.08019 0.16506
0.08019 0.16507
0.08019 0.16508
0.08020 0.16509
0.08020 0.16510
0.08020 0.16511
0.08020 0.16512
0.08020 0.16513
0.08020 0.16514
0.08021 0.16515
0.08021 0.16516
0.08021 0.16517
0.08021 0.16518
0.08021 0.16519
0.08022 0.16520
0.08022 0.16521
0.08022 0.16522
0.08023 0.16523
0.08023 0.16524
0.08023 0.16525
0.08023 0.16526
0.08023 0.16527
0.08023 0.16528
0.08023 0.16529
0.08023 0.16530
0.08023 0.16531
0.08024 0.16532
0.08024 0.16533
0.08024 0.16534
0.08024 0.16535
0.08024 0.16536
0.08024 0.16537
0.08025 0.16538
0.08025 0.16539
0.08026 0.16540
0.08026 0.16541
0.08026 0.16542
0.08027 0.16543
0.08027 0.16544
0.08027 0.16545
0.08027 0.16546
0.08027 0.16547
0.08027 0.16548
0.08028 0.16549
0.08028 0.16550
0.08028 0.16551
0.08030 0.16552
0.08030 0.16553
0.08030 0.16554
0.08030 0.16555
0.08030 0.16556
0.08030 0.16557
0.08030 0.16558
0.08031 0.16559
0.08031 0.16560
0.08031 0.16561
0.08031 0.16562
0.08032 0.16563
0.08032 0.16564
0.08033 0.16565
0.08033 0.16566
0.08033 0.16567
0.08033 0.16568
0.08034 0.16569
0.08034 0.16570
0.08034 0.16571
0.08034 0.16572
0.08035 0.16573
0.08035 0.16574
0.08035 0.16575
0.08036 0.16576
0.08036 0.16577
0.08036 0.16578
0.08036 0.16579
0.08036 0.16580
0.08036 0.16581
0.08036 0.16582
0.08036 0.16583
0.08036 0.16584
0.08037 0.16585
0.08037 0.16586
0.08038 0.16587
0.08038 0.16588
0.08038 0.16589
0.08038 0.16590
0.08038 0.16591
0.08039 0.16592
0.08039 0.16593
0.08039 0.16594
0.08039 0.16595
0.08039 0.16596
0.08039 0.16597
0.08040 0.16598
0.08040 0.16599
0.08040 0.16600
0.08041 0.16601
0.08041 0.16602
0.08041 0.16603
0.08041 0.16604
0.08042 0.16605
0.08042 0.16606
0.08043 0.16607
0.08043 0.16608
0.08043 0.16609
0.08043 0.16610
0.08044 0.16611
0.08044 0.16612
0.08044 0.16613
0.08044 0.16614
0.08044 0.16615
0.08045 0.16616
0.08045 0.16617
0.08046 0.16618
0.08046 0.16619
0.08046 0.16620
0.08046 0.16621
0.08046 0.16622
0.08047 0.16623
0.08047 0.16624
0.08048 0.16625
0.08048 0.16626
0.08049 0.16627
0.08049 0.16628
0.08049 0.16629
0.08049 0.16630
0.08050 0.16631
0.08050 0.16632
0.08050 0.16633
0.08050 0.16634
0.08050 0.16635
0.08051 0.16636
0.08051 0.16637
0.08051 0.16638
0.08051 0.16639
0.08051 0.16640
0.08052 0.16641
0.08052 0.16642
0.08052 0.16643
0.08052 0.16644
0.08053 0.16645
0.08053 0.16646
0.08053 0.16647
0.08053 0.16648
0.08053 0.16649
0.08054 0.16650
0.08054 0.16651
0.08054 0.16652
0.08055 0.16653
0.08055 0.16654
0.08055 0.16655
0.08056 0.16656
0.08056 0.16657
0.08056 0.16658
0.08057 0.16659
0.08058 0.16660
0.08058 0.16661
0.08059 0.16662
0.08059 0.16663
0.08059 0.16664
0.08060 0.16665
0.08060 0.16666
0.08061 0.16667
0.08061 0.16668
0.08061 0.16669
0.08061 0.16670
0.08061 0.16671
0.08061 0.16672
0.08061 0.16673
0.08061 0.16674
0.08061 0.16675
0.08062 0.16676
0.08062 0.16677
0.08062 0.16678
0.08062 0.16679
0.08062 0.16680
0.08062 0.16681
0.08063 0.16682
0.08063 0.16683
0.08063 0.16684
0.08064 0.16685
0.08064 0.16686
0.08064 0.16687
0.08065 0.16688
0.08065 0.16689
0.08065 0.16690
0.08065 0.16691
0.08066 0.16692
0.08066 0.16693
0.08067 0.16694
0.08067 0.16695
0.08067 0.16696
0.08067 0.16697
0.08068 0.16698
0.08068 0.16699
0.08068 0.16700
0.08068 0.16701
0.08068 0.16702
0.08068 0.16703
0.08068 0.16704
0.08069 0.16705
0.08069 0.16706
0.08069 0.16707
0.08069 0.16708
0.08070 0.16709
0.08070 0.16710
0.08070 0.16711
0.08070 0.16712
0.08070 0.16713
0.08070 0.16714
0.08070 0.16715
0.08071 0.16716
0.08072 0.16717
0.08072 0.16718
0.08072 0.16719
0.08073 0.16720
0.08073 0.16721
0.08073 0.16722
0.08074 0.16723
0.08074 0.16724
0.08074 0.16725
0.08074 0.16726
0.08074 0.16727
0.08075 0.16728
0.08075 0.16729
0.08075 0.16730
0.08075 0.16731
0.08075 0.16732
0.08076 0.16733
0.08076 0.16734
0.08076 0.16735
0.08076 0.16736
0.08077 0.16737
0.08077 0.16738
0.08077 0.16739
0.08077 0.16740
0.08077 0.16741
0.08077 0.16742
0.08077 0.16743
0.08077 0.16744
0.08077 0.16745
0.08078 0.16746
0.08078 0.16747
0.08078 0.16748
0.08078 0.16749
0.08078 0.16750
0.08078 0.16751
0.08078 0.16752
0.08079 0.16753
0.08079 0.16754
0.08079 0.16755
0.08079 0.16756
0.08079 0.16757
0.08079 0.16758
0.08079 0.16759
0.08080 0.16760
0.08080 0.16761
0.08080 0.16762
0.08080 0.16763
0.08081 0.16764
0.08082 0.16765
0.08082 0.16766
0.08082 0.16767
0.08083 0.16768
0.08083 0.16769
0.08083 0.16770
0.08084 0.16771
0.08084 0.16772
0.08084 0.16773
0.08085 0.16774
0.08085 0.16775
0.08086 0.16776
0.08086 0.16777
0.08086 0.16778
0.08086 0.16779
0.08086 0.16780
0.08086 0.16781
0.08087 0.16782
0.08087 0.16783
0.08087 0.16784
0.08087 0.16785
0.08087 0.16786
0.08087 0.16787
0.08087 0.16788
0.08087 0.16789
0.08087 0.16790
0.08088 0.16791
0.08088 0.16792
0.08088 0.16793
0.08088 0.16794
0.08088 0.16795
0.08088 0.16796
0.08088 0.16797
0.08089 0.16798
0.08089 0.16799
0.08089 0.16800
0.08090 0.16801
0.08090 0.16802
0.08090 0.16803
0.08090 0.16804
0.08090 0.16805
0.08090 0.16806
0.08090 0.16807
0.08091 0.16808
0.08091 0.16809
0.08091 0.16810
0.08091 0.16811
0.08091 0.16812
0.08092 0.16813
0.08092 0.16814
0.08092 0.16815
0.08093 0.16816
0.08094 0.16817
0.08094 0.16818
0.08095 0.16819
0.08095 0.16820
0.08095 0.16821
0.08095 0.16822
0.08095 0.16823
0.08096 0.16824
0.08097 0.16825
0.08097 0.16826
0.08097 0.16827
0.08097 0.16828
0.08097 0.16829
0.08097 0.16830
0.08098 0.16831
0.08098 0.16832
0.08099 0.16833
0.08099 0.16834
0.08099 0.16835
0.08099 0.16836
0.08100 0.16837
0.08100 0.16838
0.08100 0.16839
0.08100 0.16840
0.08100 0.16841
0.08101 0.16842
0.08101 0.16843
0.08101 0.16844
0.08101 0.16845
0.08101 0.16846
0.08101 0.16847
0.08101 0.16848
0.08102 0.16849
0.08102 0.16850
0.08102 0.16851
0.08102 0.16852
0.08102 0.16853
0.08102 0.16854
0.08102 0.16855
0.08103 0.16856
0.08103 0.16857
0.08103 0.16858
0.08103 0.16859
0.08103 0.16860
0.08104 0.16861
0.08104 0.16862
0.08104 0.16863
0.08104 0.16864
0.08104 0.16865
0.08104 0.16866
0.08105 0.16867
0.08105 0.16868
0.08106 0.16869
0.08106 0.16870
0.08106 0.16871
0.08106 0.16872
0.08106 0.16873
0.08106 0.16874
0.08106 0.16875
0.08106 0.16876
0.08107 0.16877
0.08107 0.16878
0.08107 0.16879
0.08107 0.16880
0.08107 0.16881
0.08107 0.16882
0.08107 0.16883
0.08107 0.16884
0.08108 0.16885
0.08108 0.16886
0.08108 0.16887
0.08108 0.16888
0.08109 0.16889
0.08110 0.16890
0.08111 0.16891
0.08111 0.16892
0.08111 0.16893
0.08112 0.16894
0.08112 0.16895
0.08112 0.16896
0.08112 0.16897
0.08112 0.16898
0.08112 0.16899
0.08112 0.16900
0.08113 0.16901
0.08113 0.16902
0.08113 0.16903
0.08113 0.16904
0.08114 0.16905
0.08114 0.16906
0.08114 0.16907
0.08114 0.16908
0.08114 0.16909
0.08114 0.16910
0.08115 0.16911
0.08115 0.16912
0.08115 0.16913
0.08115 0.16914
0.08115 0.16915
0.08115 0.16916
0.08116 0.16917
0.08116 0.16918
0.08116 0.16919
0.08116 0.16920
0.08116 0.16921
0.08117 0.16922
0.08119 0.16923
0.08119 0.16924
0.08119 0.16925
0.08120 0.16926
0.08120 0.16927
0.08120 0.16928
0.08121 0.16929
0.08121 0.16930
0.08121 0.16931
0.08122 0.16932
0.08122 0.16933
0.08122 0.16934
0.08122 0.16935
0.08122 0.16936
0.08123 0.16937
0.08123 0.16938
0.08123 0.16939
0.08123 0.16940
0.08124 0.16941
0.08125 0.16942
0.08125 0.16943
0.08125 0.16944
0.08125 0.16945
0.08125 0.16946
0.08125 0.16947
0.08126 0.16948
0.08126 0.16949
0.08126 0.16950
0.08126 0.16951
0.08126 0.16952
0.08126 0.16953
0.08126 0.16954
0.08126 0.16955
0.08127 0.16956
0.08127 0.16957
0.08127 0.16958
0.08127 0.16959
0.08128 0.16960
0.08128 0.16961
0.08128 0.16962
0.08128 0.16963
0.08128 0.16964
0.08129 0.16965
0.08129 0.16966
0.08129 0.16967
0.08130 0.16968
0.08130 0.16969
0.08130 0.16970
0.08130 0.16971
0.08130 0.16972
0.08131 0.16973
0.08131 0.16974
0.08131 0.16975
0.08131 0.16976
0.08131 0.16977
0.08131 0.16978
0.08132 0.16979
0.08132 0.16980
0.08132 0.16981
0.08133 0.16982
0.08133 0.16983
0.08133 0.16984
0.08133 0.16985
0.08133 0.16986
0.08133 0.16987
0.08134 0.16988
0.08134 0.16989
0.08135 0.16990
0.08135 0.16991
0.08135 0.16992
0.08135 0.16993
0.08136 0.16994
0.08136 0.16995
0.08136 0.16996
0.08136 0.16997
0.08136 0.16998
0.08136 0.16999
0.08136 0.17000
0.08137 0.17001
0.08137 0.17002
0.08137 0.17003
0.08137 0.17004
0.08138 0.17005
0.08138 0.17006
0.08138 0.17007
0.08138 0.17008
0.08139 0.17009
0.08139 0.17010
0.08139 0.17011
0.08139 0.17012
0.08140 0.17013
0.08140 0.17014
0.08140 0.17015
0.08140 0.17016
0.08141 0.17017
0.08141 0.17018
0.08142 0.17019
0.08142 0.17020
0.08142 0.17021
0.08142 0.17022
0.08142 0.17023
0.08142 0.17024
0.08142 0.17025
0.08143 0.17026
0.08143 0.17027
0.08143 0.17028
0.08143 0.17029
0.08144 0.17030
0.08144 0.17031
0.08144 0.17032
0.08144 0.17033
0.08145 0.17034
0.08145 0.17035
0.08145 0.17036
0.08145 0.17037
0.08145 0.17038
0.08145 0.17039
0.08146 0.17040
0.08146 0.17041
0.08147 0.17042
0.08147 0.17043
0.08147 0.17044
0.08147 0.17045
0.08147 0.17046
0.08147 0.17047
0.08147 0.17048
0.08147 0.17049
0.08148 0.17050
0.08148 0.17051
0.08148 0.17052
0.08149 0.17053
0.08149 0.17054
0.08149 0.17055
0.08150 0.17056
0.08150 0.17057
0.08150 0.17058
0.08150 0.17059
0.08151 0.17060
0.08151 0.17061
0.08151 0.17062
0.08151 0.17063
0.08151 0.17064
0.08152 0.17065
0.08152 0.17066
0.08152 0.17067
0.08153 0.17068
0.08153 0.17069
0.08153 0.17070
0.08153 0.17071
0.08154 0.17072
0.08154 0.17073
0.08154 0.17074
0.08155 0.17075
0.08155 0.17076
0.08155 0.17077
0.08156 0.17078
0.08156 0.17079
0.08156 0.17080
0.08156 0.17081
0.08156 0.17082
0.08157 0.17083
0.08158 0.17084
0.08158 0.17085
0.08158 0.17086
0.08159 0.17087
0.08159 0.17088
0.08159 0.17089
0.08159 0.17090
0.08160 0.17091
0.08160 0.17092
0.08160 0.17093
0.08160 0.17094
0.08160 0.17095
0.08160 0.17096
0.08160 0.17097
0.08160 0.17098
0.08160 0.17099
0.08160 0.17100
0.08161 0.17101
0.08161 0.17102
0.08161 0.17103
0.08162 0.17104
0.08162 0.17105
0.08162 0.17106
0.08162 0.17107
0.08162 0.17108
0.08162 0.17109
0.08163 0.17110
0.08163 0.17111
0.08163 0.17112
0.08163 0.17113
0.08163 0.17114
0.08164 0.17115
0.08164 0.17116
0.08164 0.17117
0.08164 0.17118
0.08164 0.17119
0.08164 0.17120
0.08164 0.17121
0.08164 0.17122
0.08164 0.17123
0.08165 0.17124
0.08165 0.17125
0.08165 0.17126
0.08165 0.17127
0.08165 0.17128
0.08165 0.17129
0.08166 0.17130
0.08166 0.17131
0.08166 0.17132
0.08167 0.17133
0.08167 0.17134
0.08167 0.17135
0.08167 0.17136
0.08167 0.17137
0.08167 0.17138
0.08168 0.17139
0.08168 0.17140
0.08168 0.17141
0.08168 0.17142
0.08168 0.17143
0.08169 0.17144
0.08169 0.17145
0.08169 0.17146
0.08169 0.17147
0.08169 0.17148
0.08169 0.17149
0.08169 0.17150
0.08170 0.17151
0.08170 0.17152
0.08170 0.17153
0.08170 0.17154
0.08170 0.17155
0.08171 0.17156
0.08171 0.17157
0.08172 0.17158
0.08172 0.17159
0.08172 0.17160
0.08172 0.17161
0.08173 0.17162
0.08173 0.17163
0.08173 0.17164
0.08174 0.17165
0.08174 0.17166
0.08174 0.17167
0.08174 0.17168
0.08175 0.17169
0.08175 0.17170
0.08175 0.17171
0.08175 0.17172
0.08175 0.17173
0.08176 0.17174
0.08176 0.17175
0.08176 0.17176
0.08177 0.17177
0.08177 0.17178
0.08177 0.17179
0.08177 0.17180
0.08177 0.17181
0.08177 0.17182
0.08177 0.17183
0.08177 0.17184
0.08177 0.17185
0.08177 0.17186
0.08177 0.17187
0.08177 0.17188
0.08178 0.17189
0.08178 0.17190
0.08178 0.17191
0.08178 0.17192
0.08178 0.17193
0.08179 0.17194
0.08179 0.17195
0.08179 0.17196
0.08179 0.17197
0.08179 0.17198
0.08180 0.17199
0.08181 0.17200
0.08181 0.17201
0.08181 0.17202
0.08182 0.17203
0.08182 0.17204
0.08182 0.17205
0.08182 0.17206
0.08182 0.17207
0.08182 0.17208
0.08183 0.17209
0.08183 0.17210
0.08183 0.17211
0.08184 0.17212
0.08184 0.17213
0.08185 0.17214
0.08185 0.17215
0.08185 0.17216
0.08185 0.17217
0.08186 0.17218
0.08186 0.17219
0.08186 0.17220
0.08186 0.17221
0.08187 0.17222
0.08187 0.17223
0.08187 0.17224
0.08187 0.17225
0.08188 0.17226
0.08188 0.17227
0.08188 0.17228
0.08188 0.17229
0.08189 0.17230
0.08189 0.17231
0.08189 0.17232
0.08189 0.17233
0.08189 0.17234
0.08189 0.17235
0.08189 0.17236
0.08189 0.17237
0.08190 0.17238
0.08190 0.17239
0.08190 0.17240
0.08190 0.17241
0.08190 0.17242
0.08191 0.17243
0.08191 0.17244
0.08191 0.17245
0.08192 0.17246
0.08192 0.17247
0.08192 0.17248
0.08192 0.17249
0.08192 0.17250
0.08192 0.17251
0.08193 0.17252
0.08193 0.17253
0.08193 0.17254
0.08193 0.17255
0.08193 0.17256
0.08193 0.17257
0.08194 0.17258
0.08194 0.17259
0.08194 0.17260
0.08194 0.17261
0.08195 0.17262
0.08195 0.17263
0.08195 0.17264
0.08195 0.17265
0.08195 0.17266
0.08195 0.17267
0.08197 0.17268
0.08197 0.17269
0.08197 0.17270
0.08197 0.17271
0.08197 0.17272
0.08197 0.17273
0.08198 0.17274
0.08198 0.17275
0.08198 0.17276
0.08198 0.17277
0.08198 0.17278
0.08198 0.17279
0.08198 0.17280
0.08199 0.17281
0.08199 0.17282
0.08199 0.17283
0.08199 0.17284
0.08199 0.17285
0.08199 0.17286
0.08200 0.17287
0.08200 0.17288
0.08201 0.17289
0.08201 0.17290
0.08201 0.17291
0.08201 0.17292
0.08202 0.17293
0.08202 0.17294
0.08203 0.17295
0.08203 0.17296
0.08203 0.17297
0.08204 0.17298
0.08204 0.17299
0.08204 0.17300
0.08205 0.17301
0.08205 0.17302
0.08206 0.17303
0.08206 0.17304
0.08206 0.17305
0.08206 0.17306
0.08207 0.17307
0.08208 0.17308
0.08208 0.17309
0.08208 0.17310
0.08208 0.17311
0.08209 0.17312
0.08209 0.17313
0.08210 0.17314
0.08210 0.17315
0.08211 0.17316
0.08211 0.17317
0.08211 0.17318
0.08211 0.17319
0.08211 0.17320
0.08211 0.17321
0.08212 0.17322
0.08212 0.17323
0.08212 0.17324
0.08212 0.17325
0.08213 0.17326
0.08213 0.17327
0.08213 0.17328
0.08213 0.17329
0.08214 0.17330
0.08214 0.17331
0.08214 0.17332
0.08215 0.17333
0.08215 0.17334
0.08215 0.17335
0.08216 0.17336
0.08216 0.17337
0.08216 0.17338
0.08217 0.17339
0.08217 0.17340
0.08218 0.17341
0.08218 0.17342
0.08218 0.17343
0.08218 0.17344
0.08218 0.17345
0.08218 0.17346
0.08219 0.17347
0.08219 0.17348
0.08219 0.17349
0.08220 0.17350
0.08220 0.17351
0.08220 0.17352
0.08220 0.17353
0.08220 0.17354
0.08220 0.17355
0.08221 0.17356
0.08222 0.17357
0.08222 0.17358
0.08222 0.17359
0.08223 0.17360
0.08223 0.17361
0.08223 0.17362
0.08223 0.17363
0.08224 0.17364
0.08224 0.17365
0.08225 0.17366
0.08225 0.17367
0.08226 0.17368
0.08226 0.17369
0.08226 0.17370
0.08226 0.17371
0.08226 0.17372
0.08226 0.17373
0.08226 0.17374
0.08226 0.17375
0.08226 0.17376
0.08227 0.17377
0.08227 0.17378
0.08227 0.17379
0.08227 0.17380
0.08227 0.17381
0.08227 0.17382
0.08227 0.17383
0.08228 0.17384
0.08228 0.17385
0.08228 0.17386
0.08228 0.17387
0.08228 0.17388
0.08229 0.17389
0.08229 0.17390
0.08229 0.17391
0.08229 0.17392
0.08230 0.17393
0.08230 0.17394
0.08230 0.17395
0.08231 0.17396
0.08231 0.17397
0.08231 0.17398
0.08231 0.17399
0.08231 0.17400
0.08232 0.17401
0.08232 0.17402
0.08232 0.17403
0.08232 0.17404
0.08232 0.17405
0.08232 0.17406
0.08232 0.17407
0.08233 0.17408
0.08233 0.17409
0.08233 0.17410
0.08233 0.17411
0.08233 0.17412
0.08233 0.17413
0.08234 0.17414
0.08234 0.17415
0.08234 0.17416
0.08234 0.17417
0.08234 0.17418
0.08234 0.17419
0.08235 0.17420
0.08235 0.17421
0.08235 0.17422
0.08235 0.17423
0.08235 0.17424
0.08235 0.17425
0.08236 0.17426
0.08236 0.17427
0.08238 0.17428
0.08238 0.17429
0.08238 0.17430
0.08239 0.17431
0.08239 0.17432
0.08240 0.17433
0.08240 0.17434
0.08240 0.17435
0.08240 0.17436
0.08240 0.17437
0.08240 0.17438
0.08240 0.17439
0.08241 0.17440
0.08241 0.17441
0.08242 0.17442
0.08242 0.17443
0.08243 0.17444
0.08243 0.17445
0.08243 0.17446
0.08244 0.17447
0.08245 0.17448
0.08245 0.17449
0.08245 0.17450
0.08246 0.17451
0.08246 0.17452
0.08246 0.17453
0.08246 0.17454
0.08246 0.17455
0.08247 0.17456
0.08247 0.17457
0.08247 0.17458
0.08248 0.17459
0.08248 0.17460
0.08248 0.17461
0.08248 0.17462
0.08249 0.17463
0.08249 0.17464
0.08249 0.17465
0.08250 0.17466
0.08250 0.17467
0.08250 0.17468
0.08251 0.17469
0.08251 0.17470
0.08251 0.17471
0.08251 0.17472
0.08251 0.17473
0.08252 0.17474
0.08252 0.17475
0.08252 0.17476
0.08252 0.17477
0.08252 0.17478
0.08253 0.17479
0.08253 0.17480
0.08253 0.17481
0.08253 0.17482
0.08253 0.17483
0.08253 0.17484
0.08254 0.17485
0.08254 0.17486
0.08254 0.17487
0.08254 0.17488
0.08254 0.17489
0.08254 0.17490
0.08254 0.17491
0.08254 0.17492
0.08255 0.17493
0.08255 0.17494
0.08255 0.17495
0.08255 0.17496
0.08255 0.17497
0.08255 0.17498
0.08256 0.17499
0.08256 0.17500
0.08256 0.17501
0.08256 0.17502
0.08256 0.17503
0.08256 0.17504
0.08256 0.17505
0.08257 0.17506
0.08257 0.17507
0.08257 0.17508
0.08257 0.17509
0.08258 0.17510
0.08258 0.17511
0.08258 0.17512
0.08259 0.17513
0.08259 0.17514
0.08260 0.17515
0.08260 0.17516
0.08260 0.17517
0.08261 0.17518
0.08261 0.17519
0.08261 0.17520
0.08261 0.17521
0.08262 0.17522
0.08262 0.17523
0.08262 0.17524
0.08263 0.17525
0.08263 0.17526
0.08263 0.17527
0.08263 0.17528
0.08263 0.17529
0.08264 0.17530
0.08264 0.17531
0.08264 0.17532
0.08264 0.17533
0.08264 0.17534
0.08264 0.17535
0.08264 0.17536
0.08264 0.17537
0.08265 0.17538
0.08266 0.17539
0.08266 0.17540
0.08267 0.17541
0.08267 0.17542
0.08267 0.17543
0.08267 0.17544
0.08268 0.17545
0.08269 0.17546
0.08269 0.17547
0.08269 0.17548
0.08269 0.17549
0.08269 0.17550
0.08270 0.17551
0.08270 0.17552
0.08270 0.17553
0.08270 0.17554
0.08270 0.17555
0.08271 0.17556
0.08271 0.17557
0.08271 0.17558
0.08271 0.17559
0.08271 0.17560
0.08272 0.17561
0.08272 0.17562
0.08272 0.17563
0.08272 0.17564
0.08272 0.17565
0.08273 0.17566
0.08273 0.17567
0.08273 0.17568
0.08273 0.17569
0.08273 0.17570
0.08274 0.17571
0.08274 0.17572
0.08275 0.17573
0.08275 0.17574
0.08275 0.17575
0.08275 0.17576
0.08275 0.17577
0.08275 0.17578
0.08275 0.17579
0.08276 0.17580
0.08276 0.17581
0.08277 0.17582
0.08277 0.17583
0.08277 0.17584
0.08277 0.17585
0.08278 0.17586
0.08279 0.17587
0.08279 0.17588
0.08279 0.17589
0.08279 0.17590
0.08279 0.17591
0.08280 0.17592
0.08280 0.17593
0.08280 0.17594
0.08280 0.17595
0.08280 0.17596
0.08281 0.17597
0.08281 0.17598
0.08281 0.17599
0.08281 0.17600
0.08281 0.17601
0.08281 0.17602
0.08282 0.17603
0.08282 0.17604
0.08283 0.17605
0.08283 0.17606
0.08283 0.17607
0.08283 0.17608
0.08284 0.17609
0.08284 0.17610
0.08284 0.17611
0.08284 0.17612
0.08284 0.17613
0.08284 0.17614
0.08284 0.17615
0.08285 0.17616
0.08285 0.17617
0.08285 0.17618
0.08285 0.17619
0.08285 0.17620
0.08286 0.17621
0.08286 0.17622
0.08286 0.17623
0.08286 0.17624
0.08286 0.17625
0.08286 0.17626
0.08286 0.17627
0.08286 0.17628
0.08287 0.17629
0.08287 0.17630
0.08288 0.17631
0.08288 0.17632
0.08288 0.17633
0.08288 0.17634
0.08288 0.17635
0.08288 0.17636
0.08289 0.17637
0.08289 0.17638
0.08289 0.17639
0.08289 0.17640
0.08290 0.17641
0.08290 0.17642
0.08290 0.17643
0.08290 0.17644
0.08291 0.17645
0.08291 0.17646
0.08292 0.17647
0.08292 0.17648
0.08292 0.17649
0.08292 0.17650
0.08293 0.17651
0.08293 0.17652
0.08293 0.17653
0.08293 0.17654
0.08293 0.17655
0.08293 0.17656
0.08294 0.17657
0.08294 0.17658
0.08294 0.17659
0.08295 0.17660
0.08295 0.17661
0.08295 0.17662
0.08295 0.17663
0.08295 0.17664
0.08295 0.17665
0.08295 0.17666
0.08296 0.17667
0.08296 0.17668
0.08297 0.17669
0.08297 0.17670
0.08297 0.17671
0.08297 0.17672
0.08297 0.17673
0.08297 0.17674
0.08298 0.17675
0.08298 0.17676
0.08298 0.17677
0.08298 0.17678
0.08298 0.17679
0.08298 0.17680
0.08299 0.17681
0.08299 0.17682
0.08299 0.17683
0.08300 0.17684
0.08300 0.17685
0.08300 0.17686
0.08300 0.17687
0.08300 0.17688
0.08301 0.17689
0.08301 0.17690
0.08301 0.17691
0.08302 0.17692
0.08302 0.17693
0.08302 0.17694
0.08302 0.17695
0.08302 0.17696
0.08302 0.17697
0.08302 0.17698
0.08303 0.17699
0.08303 0.17700
0.08303 0.17701
0.08303 0.17702
0.08303 0.17703
0.08303 0.17704
0.08303 0.17705
0.08303 0.17706
0.08303 0.17707
0.08304 0.17708
0.08304 0.17709
0.08304 0.17710
0.08304 0.17711
0.08304 0.17712
0.08304 0.17713
0.08305 0.17714
0.08305 0.17715
0.08305 0.17716
0.08305 0.17717
0.08305 0.17718
0.08305 0.17719
0.08305 0.17720
0.08305 0.17721
0.08306 0.17722
0.08307 0.17723
0.08307 0.17724
0.08307 0.17725
0.08307 0.17726
0.08307 0.17727
0.08308 0.17728
0.08308 0.17729
0.08309 0.17730
0.08309 0.17731
0.08309 0.17732
0.08309 0.17733
0.08310 0.17734
0.08310 0.17735
0.08310 0.17736
0.08310 0.17737
0.08310 0.17738
0.08310 0.17739
0.08310 0.17740
0.08310 0.17741
0.08311 0.17742
0.08311 0.17743
0.08311 0.17744
0.08311 0.17745
0.08313 0.17746
0.08313 0.17747
0.08313 0.17748
0.08314 0.17749
0.08314 0.17750
0.08314 0.17751
0.08314 0.17752
0.08314 0.17753
0.08314 0.17754
0.08314 0.17755
0.08315 0.17756
0.08315 0.17757
0.08316 0.17758
0.08316 0.17759
0.08316 0.17760
0.08317 0.17761
0.08317 0.17762
0.08317 0.17763
0.08317 0.17764
0.08317 0.17765
0.08317 0.17766
0.08317 0.17767
0.08318 0.17768
0.08318 0.17769
0.08318 0.17770
0.08318 0.17771
0.08318 0.17772
0.08319 0.17773
0.08319 0.17774
0.08319 0.17775
0.08319 0.17776
0.08319 0.17777
0.08320 0.17778
0.08320 0.17779
0.08320 0.17780
0.08320 0.17781
0.08320 0.17782
0.08320 0.17783
0.08321 0.17784
0.08321 0.17785
0.08321 0.17786
0.08321 0.17787
0.08321 0.17788
0.08321 0.17789
0.08321 0.17790
0.08321 0.17791
0.08322 0.17792
0.08322 0.17793
0.08322 0.17794
0.08322 0.17795
0.08323 0.17796
0.08323 0.17797
0.08323 0.17798
0.08323 0.17799
0.08324 0.17800
0.08324 0.17801
0.08325 0.17802
0.08325 0.17803
0.08325 0.17804
0.08325 0.17805
0.08325 0.17806
0.08326 0.17807
0.08327 0.17808
0.08327 0.17809
0.08327 0.17810
0.08328 0.17811
0.08328 0.17812
0.08328 0.17813
0.08328 0.17814
0.08328 0.17815
0.08328 0.17816
0.08328 0.17817
0.08328 0.17818
0.08328 0.17819
0.08328 0.17820
0.08329 0.17821
0.08329 0.17822
0.08330 0.17823
0.08330 0.17824
0.08330 0.17825
0.08330 0.17826
0.08330 0.17827
0.08330 0.17828
0.08331 0.17829
0.08331 0.17830
0.08331 0.17831
0.08332 0.17832
0.08332 0.17833
0.08332 0.17834
0.08332 0.17835
0.08332 0.17836
0.08332 0.17837
0.08332 0.17838
0.08332 0.17839
0.08333 0.17840
0.08333 0.17841
0.08334 0.17842
0.08334 0.17843
0.08334 0.17844
0.08335 0.17845
0.08335 0.17846
0.08335 0.17847
0.08335 0.17848
0.08335 0.17849
0.08336 0.17850
0.08336 0.17851
0.08336 0.17852
0.08336 0.17853
0.08336 0.17854
0.08337 0.17855
0.08337 0.17856
0.08337 0.17857
0.08337 0.17858
0.08337 0.17859
0.08338 0.17860
0.08338 0.17861
0.08338 0.17862
0.08339 0.17863
0.08339 0.17864
0.08339 0.17865
0.08339 0.17866
0.08339 0.17867
0.08340 0.17868
0.08340 0.17869
0.08340 0.17870
0.08340 0.17871
0.08340 0.17872
0.08340 0.17873
0.08341 0.17874
0.08341 0.17875
0.08341 0.17876
0.08342 0.17877
0.08342 0.17878
0.08342 0.17879
0.08342 0.17880
0.08343 0.17881
0.08343 0.17882
0.08343 0.17883
0.08344 0.17884
0.08344 0.17885
0.08344 0.17886
0.08344 0.17887
0.08344 0.17888
0.08344 0.17889
0.08345 0.17890
0.08345 0.17891
0.08345 0.17892
0.08345 0.17893
0.08345 0.17894
0.08345 0.17895
0.08345 0.17896
0.08345 0.17897
0.08346 0.17898
0.08346 0.17899
0.08346 0.17900
0.08346 0.17901
0.08346 0.17902
0.08346 0.17903
0.08348 0.17904
0.08348 0.17905
0.08348 0.17906
0.08348 0.17907
0.08348 0.17908
0.08349 0.17909
0.08349 0.17910
0.08349 0.17911
0.08349 0.17912
0.08349 0.17913
0.08349 0.17914
0.08349 0.17915
0.08350 0.17916
0.08350 0.17917
0.08350 0.17918
0.08350 0.17919
0.08350 0.17920
0.08350 0.17921
0.08350 0.17922
0.08351 0.17923
0.08351 0.17924
0.08351 0.17925
0.08352 0.17926
0.08352 0.17927
0.08352 0.17928
0.08352 0.17929
0.08353 0.17930
0.08353 0.17931
0.08353 0.17932
0.08353 0.17933
0.08353 0.17934
0.08353 0.17935
0.08353 0.17936
0.08354 0.17937
0.08354 0.17938
0.08354 0.17939
0.08354 0.17940
0.08354 0.17941
0.08354 0.17942
0.08354 0.17943
0.08355 0.17944
0.08355 0.17945
0.08356 0.17946
0.08356 0.17947
0.08356 0.17948
0.08356 0.17949
0.08357 0.17950
0.08358 0.17951
0.08358 0.17952
0.08358 0.17953
0.08358 0.17954
0.08358 0.17955
0.08358 0.17956
0.08359 0.17957
0.08359 0.17958
0.08359 0.17959
0.08360 0.17960
0.08360 0.17961
0.08360 0.17962
0.08360 0.17963
0.08360 0.17964
0.08361 0.17965
0.08361 0.17966
0.08361 0.17967
0.08363 0.17968
0.08363 0.17969
0.08363 0.17970
0.08364 0.17971
0.08364 0.17972
0.08364 0.17973
0.08364 0.17974
0.08364 0.17975
0.08365 0.17976
0.08365 0.17977
0.08365 0.17978
0.08365 0.17979
0.08366 0.17980
0.08366 0.17981
0.08366 0.17982
0.08366 0.17983
0.08367 0.17984
0.08367 0.17985
0.08367 0.17986
0.08367 0.17987
0.08367 0.17988
0.08368 0.17989
0.08368 0.17990
0.08368 0.17991
0.08368 0.17992
0.08369 0.17993
0.08369 0.17994
0.08369 0.17995
0.08369 0.17996
0.08369 0.17997
0.08369 0.17998
0.08370 0.17999
0.08370 0.18000
0.08370 0.18001
0.08370 0.18002
0.08371 0.18003
0.08371 0.18004
0.08371 0.18005
0.08371 0.18006
0.08372 0.18007
0.08372 0.18008
0.08372 0.18009
0.08372 0.18010
0.08372 0.18011
0.08372 0.18012
0.08372 0.18013
0.08373 0.18014
0.08373 0.18015
0.08373 0.18016
0.08373 0.18017
0.08374 0.18018
0.08374 0.18019
0.08374 0.18020
0.08374 0.18021
0.08375 0.18022
0.08375 0.18023
0.08375 0.18024
0.08376 0.18025
0.08376 0.18026
0.08376 0.18027
0.08377 0.18028
0.08377 0.18029
0.08377 0.18030
0.08377 0.18031
0.08377 0.18032
0.08378 0.18033
0.08378 0.18034
0.08379 0.18035
0.08379 0.18036
0.08379 0.18037
0.08380 0.18038
0.08380 0.18039
0.08380 0.18040
0.08380 0.18041
0.08380 0.18042
0.08381 0.18043
0.08382 0.18044
0.08382 0.18045
0.08382 0.18046
0.08382 0.18047
0.08383 0.18048
0.08383 0.18049
0.08383 0.18050
0.08383 0.18051
0.08383 0.18052
0.08383 0.18053
0.08384 0.18054
0.08384 0.18055
0.08384 0.18056
0.08384 0.18057
0.08384 0.18058
0.08384 0.18059
0.08384 0.18060
0.08384 0.18061
0.08385 0.18062
0.08385 0.18063
0.08385 0.18064
0.08385 0.18065
0.08385 0.18066
0.08385 0.18067
0.08385 0.18068
0.08386 0.18069
0.08386 0.18070
0.08386 0.18071
0.08386 0.18072
0.08387 0.18073
0.08387 0.18074
0.08387 0.18075
0.08387 0.18076
0.08388 0.18077
0.08388 0.18078
0.08388 0.18079
0.08388 0.18080
0.08389 0.18081
0.08389 0.18082
0.08389 0.18083
0.08389 0.18084
0.08390 0.18085
0.08390 0.18086
0.08390 0.18087
0.08390 0.18088
0.08390 0.18089
0.08390 0.18090
0.08390 0.18091
0.08391 0.18092
0.08391 0.18093
0.08391 0.18094
0.08392 0.18095
0.08392 0.18096
0.08392 0.18097
0.08393 0.18098
0.08393 0.18099
0.08394 0.18100
0.08394 0.18101
0.08394 0.18102
0.08394 0.18103
0.08395 0.18104
0.08395 0.18105
0.08395 0.18106
0.08396 0.18107
0.08396 0.18108
0.08396 0.18109
0.08397 0.18110
0.08397 0.18111
0.08397 0.18112
0.08397 0.18113
0.08397 0.18114
0.08397 0.18115
0.08398 0.18116
0.08398 0.18117
0.08399 0.18118
0.08399 0.18119
0.08399 0.18120
0.08399 0.18121
0.08399 0.18122
0.08399 0.18123
0.08400 0.18124
0.08400 0.18125
0.08401 0.18126
0.08402 0.18127
0.08402 0.18128
0.08403 0.18129
0.08403 0.18130
0.08403 0.18131
0.08403 0.18132
0.08404 0.18133
0.08404 0.18134
0.08404 0.18135
0.08404 0.18136
0.08404 0.18137
0.08405 0.18138
0.08405 0.18139
0.08405 0.18140
0.08405 0.18141
0.08405 0.18142
0.08406 0.18143
0.08407 0.18144
0.08407 0.18145
0.08407 0.18146
0.08407 0.18147
0.08408 0.18148
0.08408 0.18149
0.08408 0.18150
0.08408 0.18151
0.08408 0.18152
0.08409 0.18153
0.08409 0.18154
0.08409 0.18155
0.08409 0.18156
0.08409 0.18157
0.08410 0.18158
0.08410 0.18159
0.08410 0.18160
0.08411 0.18161
0.08411 0.18162
0.08411 0.18163
0.08411 0.18164
0.08411 0.18165
0.08411 0.18166
0.08411 0.18167
0.08411 0.18168
0.08412 0.18169
0.08412 0.18170
0.08412 0.18171
0.08413 0.18172
0.08413 0.18173
0.08413 0.18174
0.08413 0.18175
0.08413 0.18176
0.08414 0.18177
0.08414 0.18178
0.08414 0.18179
0.08415 0.18180
0.08415 0.18181
0.08415 0.18182
0.08415 0.18183
0.08416 0.18184
0.08416 0.18185
0.08416 0.18186
0.08416 0.18187
0.08417 0.18188
0.08417 0.18189
0.08417 0.18190
0.08418 0.18191
0.08418 0.18192
0.08418 0.18193
0.08418 0.18194
0.08418 0.18195
0.08418 0.18196
0.08418 0.18197
0.08419 0.18198
0.08419 0.18199
0.08419 0.18200
0.08419 0.18201
0.08419 0.18202
0.08420 0.18203
0.08420 0.18204
0.08420 0.18205
0.08420 0.18206
0.08421 0.18207
0.08421 0.18208
0.08421 0.18209
0.08421 0.18210
0.08421 0.18211
0.08421 0.18212
0.08422 0.18213
0.08422 0.18214
0.08422 0.18215
0.08422 0.18216
0.08423 0.18217
0.08423 0.18218
0.08423 0.18219
0.08423 0.18220
0.08423 0.18221
0.08423 0.18222
0.08423 0.18223
0.08423 0.18224
0.08424 0.18225
0.08424 0.18226
0.08424 0.18227
0.08424 0.18228
0.08425 0.18229
0.08425 0.18230
0.08425 0.18231
0.08425 0.18232
0.08425 0.18233
0.08427 0.18234
0.08427 0.18235
0.08427 0.18236
0.08427 0.18237
0.08427 0.18238
0.08427 0.18239
0.08427 0.18240
0.08428 0.18241
0.08428 0.18242
0.08428 0.18243
0.08428 0.18244
0.08428 0.18245
0.08428 0.18246
0.08429 0.18247
0.08429 0.18248
0.08429 0.18249
0.08429 0.18250
0.08429 0.18251
0.08429 0.18252
0.08430 0.18253
0.08430 0.18254
0.08430 0.18255
0.08431 0.18256
0.08431 0.18257
0.08431 0.18258
0.08431 0.18259
0.08432 0.18260
0.08432 0.18261
0.08432 0.18262
0.08432 0.18263
0.08432 0.18264
0.08433 0.18265
0.08433 0.18266
0.08433 0.18267
0.08433 0.18268
0.08433 0.18269
0.08433 0.18270
0.08433 0.18271
0.08433 0.18272
0.08434 0.18273
0.08434 0.18274
0.08434 0.18275
0.08434 0.18276
0.08434 0.18277
0.08434 0.18278
0.08435 0.18279
0.08435 0.18280
0.08435 0.18281
0.08435 0.18282
0.08435 0.18283
0.08435 0.18284
0.08436 0.18285
0.08436 0.18286
0.08436 0.18287
0.08436 0.18288
0.08437 0.18289
0.08437 0.18290
0.08437 0.18291
0.08438 0.18292
0.08438 0.18293
0.08438 0.18294
0.08438 0.18295
0.08438 0.18296
0.08439 0.18297
0.08439 0.18298
0.08439 0.18299
0.08439 0.18300
0.08439 0.18301
0.08439 0.18302
0.08439 0.18303
0.08439 0.18304
0.08439 0.18305
0.08440 0.18306
0.08440 0.18307
0.08441 0.18308
0.08441 0.18309
0.08441 0.18310
0.08441 0.18311
0.08441 0.18312
0.08441 0.18313
0.08441 0.18314
0.08441 0.18315
0.08441 0.18316
0.08442 0.18317
0.08442 0.18318
0.08442 0.18319
0.08442 0.18320
0.08443 0.18321
0.08443 0.18322
0.08443 0.18323
0.08443 0.18324
0.08443 0.18325
0.08444 0.18326
0.08444 0.18327
0.08444 0.18328
0.08445 0.18329
0.08445 0.18330
0.08445 0.18331
0.08446 0.18332
0.08446 0.18333
0.08446 0.18334
0.08446 0.18335
0.08446 0.18336
0.08447 0.18337
0.08447 0.18338
0.08447 0.18339
0.08447 0.18340
0.08447 0.18341
0.08447 0.18342
0.08447 0.18343
0.08447 0.18344
0.08447 0.18345
0.08448 0.18346
0.08448 0.18347
0.08448 0.18348
0.08448 0.18349
0.08450 0.18350
0.08450 0.18351
0.08451 0.18352
0.08451 0.18353
0.08451 0.18354
0.08451 0.18355
0.08451 0.18356
0.08452 0.18357
0.08452 0.18358
0.08452 0.18359
0.08452 0.18360
0.08452 0.18361
0.08452 0.18362
0.08453 0.18363
0.08453 0.18364
0.08453 0.18365
0.08454 0.18366
0.08454 0.18367
0.08454 0.18368
0.08454 0.18369
0.08454 0.18370
0.08454 0.18371
0.08454 0.18372
0.08454 0.18373
0.08455 0.18374
0.08455 0.18375
0.08455 0.18376
0.08455 0.18377
0.08456 0.18378
0.08456 0.18379
0.08456 0.18380
0.08457 0.18381
0.08457 0.18382
0.08457 0.18383
0.08457 0.18384
0.08457 0.18385
0.08457 0.18386
0.08458 0.18387
0.08458 0.18388
0.08458 0.18389
0.08459 0.18390
0.08459 0.18391
0.08459 0.18392
0.08460 0.18393
0.08460 0.18394
0.08460 0.18395
0.08460 0.18396
0.08460 0.18397
0.08460 0.18398
0.08461 0.18399
0.08461 0.18400
0.08461 0.18401
0.08462 0.18402
0.08462 0.18403
0.08462 0.18404
0.08462 0.18405
0.08463 0.18406
0.08463 0.18407
0.08463 0.18408
0.08463 0.18409
0.08463 0.18410
0.08463 0.18411
0.08464 0.18412
0.08464 0.18413
0.08464 0.18414
0.08464 0.18415
0.08465 0.18416
0.08465 0.18417
0.08465 0.18418
0.08466 0.18419
0.08466 0.18420
0.08466 0.18421
0.08467 0.18422
0.08467 0.18423
0.08467 0.18424
0.08468 0.18425
0.08468 0.18426
0.08468 0.18427
0.08468 0.18428
0.08468 0.18429
0.08469 0.18430
0.08469 0.18431
0.08469 0.18432
0.08469 0.18433
0.08469 0.18434
0.08469 0.18435
0.08469 0.18436
0.08469 0.18437
0.08469 0.18438
0.08469 0.18439
0.08470 0.18440
0.08470 0.18441
0.08470 0.18442
0.08470 0.18443
0.08470 0.18444
0.08470 0.18445
0.08471 0.18446
0.08471 0.18447
0.08472 0.18448
0.08472 0.18449
0.08472 0.18450
0.08473 0.18451
0.08473 0.18452
0.08473 0.18453
0.08473 0.18454
0.08474 0.18455
0.08474 0.18456
0.08474 0.18457
0.08475 0.18458
0.08475 0.18459
0.08476 0.18460
0.08476 0.18461
0.08476 0.18462
0.08476 0.18463
0.08476 0.18464
0.08476 0.18465
0.08476 0.18466
0.08476 0.18467
0.08477 0.18468
0.08477 0.18469
0.08478 0.18470
0.08478 0.18471
0.08478 0.18472
0.08478 0.18473
0.08478 0.18474
0.08478 0.18475
0.08479 0.18476
0.08479 0.18477
0.08479 0.18478
0.08479 0.18479
0.08480 0.18480
0.08480 0.18481
0.08480 0.18482
0.08481 0.18483
0.08482 0.18484
0.08482 0.18485
0.08482 0.18486
0.08482 0.18487
0.08482 0.18488
0.08482 0.18489
0.08482 0.18490
0.08482 0.18491
0.08483 0.18492
0.08483 0.18493
0.08483 0.18494
0.08483 0.18495
0.08483 0.18496
0.08483 0.18497
0.08483 0.18498
0.08483 0.18499
0.08483 0.18500
0.08483 0.18501
0.08484 0.18502
0.08484 0.18503
0.08484 0.18504
0.08484 0.18505
0.08484 0.18506
0.08484 0.18507
0.08485 0.18508
0.08485 0.18509
0.08485 0.18510
0.08485 0.18511
0.08485 0.18512
0.08486 0.18513
0.08486 0.18514
0.08486 0.18515
0.08486 0.18516
0.08486 0.18517
0.08486 0.18518
0.08486 0.18519
0.08486 0.18520
0.08486 0.18521
0.08487 0.18522
0.08487 0.18523
0.08487 0.18524
0.08488 0.18525
0.08488 0.18526
0.08488 0.18527
0.08488 0.18528
0.08489 0.18529
0.08489 0.18530
0.08489 0.18531
0.08489 0.18532
0.08489 0.18533
0.08490 0.18534
0.08490 0.18535
0.08491 0.18536
0.08491 0.18537
0.08491 0.18538
0.08491 0.18539
0.08491 0.18540
0.08491 0.18541
0.08491 0.18542
0.08492 0.18543
0.08492 0.18544
0.08492 0.18545
0.08493 0.18546
0.08493 0.18547
0.08493 0.18548
0.08493 0.18549
0.08493 0.18550
0.08493 0.18551
0.08494 0.18552
0.08495 0.18553
0.08495 0.18554
0.08496 0.18555
0.08496 0.18556
0.08497 0.18557
0.08497 0.18558
0.08497 0.18559
0.08497 0.18560
0.08497 0.18561
0.08498 0.18562
0.08498 0.18563
0.08499 0.18564
0.08500 0.18565
0.08500 0.18566
0.08500 0.18567
0.08500 0.18568
0.08500 0.18569
0.08501 0.18570
0.08501 0.18571
0.08503 0.18572
0.08503 0.18573
0.08503 0.18574
0.08503 0.18575
0.08503 0.18576
0.08504 0.18577
0.08504 0.18578
0.08504 0.18579
0.08504 0.18580
0.08504 0.18581
0.08504 0.18582
0.08504 0.18583
0.08505 0.18584
0.08505 0.18585
0.08505 0.18586
0.08505 0.18587
0.08505 0.18588
0.08505 0.18589
0.08505 0.18590
0.08505 0.18591
0.08505 0.18592
0.08506 0.18593
0.08506 0.18594
0.08506 0.18595
0.08506 0.18596
0.08506 0.18597
0.08506 0.18598
0.08506 0.18599
0.08506 0.18600
0.08507 0.18601
0.08507 0.18602
0.08507 0.18603
0.08507 0.18604
0.08508 0.18605
0.08508 0.18606
0.08508 0.18607
0.08508 0.18608
0.08508 0.18609
0.08509 0.18610
0.08510 0.18611
0.08510 0.18612
0.08510 0.18613
0.08510 0.18614
0.08511 0.18615
0.08511 0.18616
0.08512 0.18617
0.08512 0.18618
0.08512 0.18619
0.08512 0.18620
0.08513 0.18621
0.08514 0.18622
0.08514 0.18623
0.08515 0.18624
0.08515 0.18625
0.08515 0.18626
0.08515 0.18627
0.08515 0.18628
0.08515 0.18629
0.08516 0.18630
0.08516 0.18631
0.08516 0.18632
0.08516 0.18633
0.08517 0.18634
0.08517 0.18635
0.08517 0.18636
0.08517 0.18637
0.08518 0.18638
0.08518 0.18639
0.08519 0.18640
0.08519 0.18641
0.08519 0.18642
0.08520 0.18643
0.08520 0.18644
0.08520 0.18645
0.08520 0.18646
0.08520 0.18647
0.08521 0.18648
0.08521 0.18649
0.08521 0.18650
0.08522 0.18651
0.08522 0.18652
0.08522 0.18653
0.08522 0.18654
0.08522 0.18655
0.08522 0.18656
0.08523 0.18657
0.08523 0.18658
0.08523 0.18659
0.08523 0.18660
0.08523 0.18661
0.08523 0.18662
0.08523 0.18663
0.08524 0.18664
0.08524 0.18665
0.08524 0.18666
0.08524 0.18667
0.08524 0.18668
0.08524 0.18669
0.08524 0.18670
0.08524 0.18671
0.08525 0.18672
0.08525 0.18673
0.08526 0.18674
0.08526 0.18675
0.08526 0.18676
0.08526 0.18677
0.08526 0.18678
0.08527 0.18679
0.08527 0.18680
0.08527 0.18681
0.08527 0.18682
0.08527 0.18683
0.08528 0.18684
0.08528 0.18685
0.08528 0.18686
0.08529 0.18687
0.08529 0.18688
0.08529 0.18689
0.08529 0.18690
0.08530 0.18691
0.08530 0.18692
0.08530 0.18693
0.08531 0.18694
0.08531 0.18695
0.08531 0.18696
0.08532 0.18697
0.08532 0.18698
0.08532 0.18699
0.08533 0.18700
0.08533 0.18701
0.08533 0.18702
0.08533 0.18703
0.08533 0.18704
0.08534 0.18705
0.08534 0.18706
0.08534 0.18707
0.08534 0.18708
0.08535 0.18709
0.08535 0.18710
0.08535 0.18711
0.08535 0.18712
0.08536 0.18713
0.08536 0.18714
0.08536 0.18715
0.08536 0.18716
0.08537 0.18717
0.08537 0.18718
0.08537 0.18719
0.08538 0.18720
0.08538 0.18721
0.08538 0.18722
0.08538 0.18723
0.08538 0.18724
0.08538 0.18725
0.08539 0.18726
0.08539 0.18727
0.08539 0.18728
0.08540 0.18729
0.08540 0.18730
0.08540 0.18731
0.08540 0.18732
0.08540 0.18733
0.08540 0.18734
0.08540 0.18735
0.08541 0.18736
0.08541 0.18737
0.08541 0.18738
0.08541 0.18739
0.08541 0.18740
0.08541 0.18741
0.08541 0.18742
0.08541 0.18743
0.08543 0.18744
0.08543 0.18745
0.08543 0.18746
0.08543 0.18747
0.08543 0.18748
0.08543 0.18749
0.08543 0.18750
0.08543 0.18751
0.08544 0.18752
0.08544 0.18753
0.08544 0.18754
0.08545 0.18755
0.08545 0.18756
0.08545 0.18757
0.08545 0.18758
0.08546 0.18759
0.08546 0.18760
0.08546 0.18761
0.08546 0.18762
0.08546 0.18763
0.08547 0.18764
0.08547 0.18765
0.08547 0.18766
0.08547 0.18767
0.08547 0.18768
0.08547 0.18769
0.08547 0.18770
0.08548 0.18771
0.08548 0.18772
0.08549 0.18773
0.08549 0.18774
0.08549 0.18775
0.08549 0.18776
0.08549 0.18777
0.08549 0.18778
0.08549 0.18779
0.08549 0.18780
0.08549 0.18781
0.08550 0.18782
0.08551 0.18783
0.08551 0.18784
0.08552 0.18785
0.08552 0.18786
0.08552 0.18787
0.08553 0.18788
0.08553 0.18789
0.08553 0.18790
0.08553 0.18791
0.08553 0.18792
0.08553 0.18793
0.08553 0.18794
0.08553 0.18795
0.08553 0.18796
0.08554 0.18797
0.08554 0.18798
0.08554 0.18799
0.08554 0.18800
0.08554 0.18801
0.08554 0.18802
0.08554 0.18803
0.08554 0.18804
0.08554 0.18805
0.08555 0.18806
0.08555 0.18807
0.08556 0.18808
0.08556 0.18809
0.08556 0.18810
0.08557 0.18811
0.08557 0.18812
0.08557 0.18813
0.08557 0.18814
0.08558 0.18815
0.08558 0.18816
0.08558 0.18817
0.08558 0.18818
0.08558 0.18819
0.08559 0.18820
0.08559 0.18821
0.08560 0.18822
0.08560 0.18823
0.08561 0.18824
0.08561 0.18825
0.08561 0.18826
0.08561 0.18827
0.08561 0.18828
0.08561 0.18829
0.08561 0.18830
0.08561 0.18831
0.08562 0.18832
0.08562 0.18833
0.08562 0.18834
0.08562 0.18835
0.08562 0.18836
0.08562 0.18837
0.08562 0.18838
0.08562 0.18839
0.08562 0.18840
0.08563 0.18841
0.08564 0.18842
0.08564 0.18843
0.08564 0.18844
0.08564 0.18845
0.08564 0.18846
0.08564 0.18847
0.08564 0.18848
0.08565 0.18849
0.08565 0.18850
0.08565 0.18851
0.08565 0.18852
0.08565 0.18853
0.08565 0.18854
0.08566 0.18855
0.08566 0.18856
0.08566 0.18857
0.08567 0.18858
0.08568 0.18859
0.08568 0.18860
0.08568 0.18861
0.08569 0.18862
0.08569 0.18863
0.08569 0.18864
0.08569 0.18865
0.08569 0.18866
0.08569 0.18867
0.08569 0.18868
0.08569 0.18869
0.08569 0.18870
0.08570 0.18871
0.08570 0.18872
0.08570 0.18873
0.08571 0.18874
0.08571 0.18875
0.08571 0.18876
0.08571 0.18877
0.08571 0.18878
0.08571 0.18879
0.08571 0.18880
0.08571 0.18881
0.08571 0.18882
0.08572 0.18883
0.08572 0.18884
0.08572 0.18885
0.08572 0.18886
0.08572 0.18887
0.08572 0.18888
0.08572 0.18889
0.08572 0.18890
0.08573 0.18891
0.08573 0.18892
0.08573 0.18893
0.08573 0.18894
0.08573 0.18895
0.08573 0.18896
0.08574 0.18897
0.08574 0.18898
0.08574 0.18899
0.08574 0.18900
0.08575 0.18901
0.08575 0.18902
0.08575 0.18903
0.08575 0.18904
0.08575 0.18905
0.08576 0.18906
0.08576 0.18907
0.08576 0.18908
0.08577 0.18909
0.08577 0.18910
0.08577 0.18911
0.08578 0.18912
0.08578 0.18913
0.08578 0.18914
0.08579 0.18915
0.08579 0.18916
0.08579 0.18917
0.08579 0.18918
0.08580 0.18919
0.08580 0.18920
0.08580 0.18921
0.08580 0.18922
0.08580 0.18923
0.08581 0.18924
0.08581 0.18925
0.08582 0.18926
0.08582 0.18927
0.08582 0.18928
0.08582 0.18929
0.08583 0.18930
0.08583 0.18931
0.08583 0.18932
0.08583 0.18933
0.08583 0.18934
0.08583 0.18935
0.08583 0.18936
0.08584 0.18937
0.08584 0.18938
0.08584 0.18939
0.08584 0.18940
0.08584 0.18941
0.08585 0.18942
0.08585 0.18943
0.08585 0.18944
0.08585 0.18945
0.08585 0.18946
0.08585 0.18947
0.08586 0.18948
0.08586 0.18949
0.08586 0.18950
0.08586 0.18951
0.08586 0.18952
0.08586 0.18953
0.08586 0.18954
0.08586 0.18955
0.08586 0.18956
0.08586 0.18957
0.08586 0.18958
0.08587 0.18959
0.08587 0.18960
0.08587 0.18961
0.08587 0.18962
0.08588 0.18963
0.08589 0.18964
0.08589 0.18965
0.08589 0.18966
0.08589 0.18967
0.08589 0.18968
0.08590 0.18969
0.08590 0.18970
0.08590 0.18971
0.08590 0.18972
0.08590 0.18973
0.08590 0.18974
0.08591 0.18975
0.08591 0.18976
0.08591 0.18977
0.08591 0.18978
0.08591 0.18979
0.08591 0.18980
0.08592 0.18981
0.08592 0.18982
0.08592 0.18983
0.08592 0.18984
0.08593 0.18985
0.08594 0.18986
0.08594 0.18987
0.08594 0.18988
0.08595 0.18989
0.08595 0.18990
0.08595 0.18991
0.08595 0.18992
0.08595 0.18993
0.08595 0.18994
0.08595 0.18995
0.08595 0.18996
0.08596 0.18997
0.08596 0.18998
0.08596 0.18999
0.08596 0.19000
0.08597 0.19001
0.08597 0.19002
0.08597 0.19003
0.08598 0.19004
0.08599 0.19005
0.08599 0.19006
0.08599 0.19007
0.08599 0.19008
0.08600 0.19009
0.08600 0.19010
0.08600 0.19011
0.08600 0.19012
0.08600 0.19013
0.08600 0.19014
0.08600 0.19015
0.08601 0.19016
0.08601 0.19017
0.08601 0.19018
0.08602 0.19019
0.08602 0.19020
0.08603 0.19021
0.08603 0.19022
0.08604 0.19023
0.08604 0.19024
0.08604 0.19025
0.08604 0.19026
0.08604 0.19027
0.08605 0.19028
0.08605 0.19029
0.08606 0.19030
0.08606 0.19031
0.08606 0.19032
0.08606 0.19033
0.08606 0.19034
0.08607 0.19035
0.08607 0.19036
0.08607 0.19037
0.08607 0.19038
0.08607 0.19039
0.08607 0.19040
0.08607 0.19041
0.08608 0.19042
0.08609 0.19043
0.08609 0.19044
0.08609 0.19045
0.08609 0.19046
0.08610 0.19047
0.08610 0.19048
0.08610 0.19049
0.08610 0.19050
0.08610 0.19051
0.08610 0.19052
0.08611 0.19053
0.08611 0.19054
0.08611 0.19055
0.08611 0.19056
0.08611 0.19057
0.08611 0.19058
0.08612 0.19059
0.08612 0.19060
0.08612 0.19061
0.08612 0.19062
0.08612 0.19063
0.08612 0.19064
0.08612 0.19065
0.08612 0.19066
0.08612 0.19067
0.08613 0.19068
0.08614 0.19069
0.08614 0.19070
0.08614 0.19071
0.08615 0.19072
0.08615 0.19073
0.08615 0.19074
0.08615 0.19075
0.08615 0.19076
0.08615 0.19077
0.08615 0.19078
0.08616 0.19079
0.08616 0.19080
0.08616 0.19081
0.08616 0.19082
0.08616 0.19083
0.08616 0.19084
0.08616 0.19085
0.08616 0.19086
0.08617 0.19087
0.08617 0.19088
0.08617 0.19089
0.08617 0.19090
0.08617 0.19091
0.08617 0.19092
0.08618 0.19093
0.08618 0.19094
0.08618 0.19095
0.08619 0.19096
0.08619 0.19097
0.08619 0.19098
0.08619 0.19099
0.08620 0.19100
0.08620 0.19101
0.08621 0.19102
0.08621 0.19103
0.08621 0.19104
0.08621 0.19105
0.08622 0.19106
0.08622 0.19107
0.08622 0.19108
0.08622 0.19109
0.08622 0.19110
0.08622 0.19111
0.08622 0.19112
0.08622 0.19113
0.08623 0.19114
0.08623 0.19115
0.08623 0.19116
0.08623 0.19117
0.08624 0.19118
0.08624 0.19119
0.08624 0.19120
0.08624 0.19121
0.08624 0.19122
0.08624 0.19123
0.08624 0.19124
0.08625 0.19125
0.08625 0.19126
0.08626 0.19127
0.08626 0.19128
0.08627 0.19129
0.08627 0.19130
0.08628 0.19131
0.08628 0.19132
0.08629 0.19133
0.08629 0.19134
0.08629 0.19135
0.08629 0.19136
0.08629 0.19137
0.08629 0.19138
0.08629 0.19139
0.08630 0.19140
0.08630 0.19141
0.08630 0.19142
0.08630 0.19143
0.08630 0.19144
0.08630 0.19145
0.08630 0.19146
0.08631 0.19147
0.08631 0.19148
0.08631 0.19149
0.08631 0.19150
0.08631 0.19151
0.08632 0.19152
0.08632 0.19153
0.08633 0.19154
0.08633 0.19155
0.08633 0.19156
0.08633 0.19157
0.08634 0.19158
0.08634 0.19159
0.08634 0.19160
0.08635 0.19161
0.08635 0.19162
0.08636 0.19163
0.08636 0.19164
0.08636 0.19165
0.08636 0.19166
0.08637 0.19167
0.08637 0.19168
0.08637 0.19169
0.08637 0.19170
0.08637 0.19171
0.08638 0.19172
0.08638 0.19173
0.08638 0.19174
0.08638 0.19175
0.08638 0.19176
0.08639 0.19177
0.08639 0.19178
0.08639 0.19179
0.08640 0.19180
0.08640 0.19181
0.08640 0.19182
0.08641 0.19183
0.08641 0.19184
0.08641 0.19185
0.08642 0.19186
0.08642 0.19187
0.08642 0.19188
0.08643 0.19189
0.08643 0.19190
0.08643 0.19191
0.08644 0.19192
0.08644 0.19193
0.08644 0.19194
0.08644 0.19195
0.08644 0.19196
0.08644 0.19197
0.08644 0.19198
0.08644 0.19199
0.08644 0.19200
0.08644 0.19201
0.08645 0.19202
0.08645 0.19203
0.08645 0.19204
0.08645 0.19205
0.08645 0.19206
0.08645 0.19207
0.08645 0.19208
0.08645 0.19209
0.08646 0.19210
0.08646 0.19211
0.08646 0.19212
0.08646 0.19213
0.08647 0.19214
0.08647 0.19215
0.08647 0.19216
0.08647 0.19217
0.08647 0.19218
0.08648 0.19219
0.08648 0.19220
0.08648 0.19221
0.08648 0.19222
0.08648 0.19223
0.08648 0.19224
0.08648 0.19225
0.08648 0.19226
0.08648 0.19227
0.08648 0.19228
0.08648 0.19229
0.08649 0.19230
0.08649 0.19231
0.08649 0.19232
0.08649 0.19233
0.08650 0.19234
0.08650 0.19235
0.08650 0.19236
0.08650 0.19237
0.08650 0.19238
0.08650 0.19239
0.08650 0.19240
0.08651 0.19241
0.08651 0.19242
0.08651 0.19243
0.08651 0.19244
0.08651 0.19245
0.08652 0.19246
0.08652 0.19247
0.08652 0.19248
0.08652 0.19249
0.08652 0.19250
0.08652 0.19251
0.08652 0.19252
0.08652 0.19253
0.08652 0.19254
0.08653 0.19255
0.08653 0.19256
0.08653 0.19257
0.08653 0.19258
0.08654 0.19259
0.08654 0.19260
0.08655 0.19261
0.08655 0.19262
0.08655 0.19263
0.08655 0.19264
0.08656 0.19265
0.08656 0.19266
0.08656 0.19267
0.08656 0.19268
0.08656 0.19269
0.08657 0.19270
0.08657 0.19271
0.08657 0.19272
0.08657 0.19273
0.08657 0.19274
0.08657 0.19275
0.08658 0.19276
0.08658 0.19277
0.08658 0.19278
0.08658 0.19279
0.08658 0.19280
0.08659 0.19281
0.08659 0.19282
0.08659 0.19283
0.08660 0.19284
0.08660 0.19285
0.08660 0.19286
0.08661 0.19287
0.08661 0.19288
0.08661 0.19289
0.08662 0.19290
0.08662 0.19291
0.08662 0.19292
0.08663 0.19293
0.08663 0.19294
0.08663 0.19295
0.08663 0.19296
0.08663 0.19297
0.08664 0.19298
0.08664 0.19299
0.08664 0.19300
0.08664 0.19301
0.08664 0.19302
0.08664 0.19303
0.08665 0.19304
0.08665 0.19305
0.08665 0.19306
0.08666 0.19307
0.08666 0.19308
0.08666 0.19309
0.08666 0.19310
0.08666 0.19311
0.08667 0.19312
0.08667 0.19313
0.08667 0.19314
0.08667 0.19315
0.08668 0.19316
0.08668 0.19317
0.08668 0.19318
0.08668 0.19319
0.08668 0.19320
0.08669 0.19321
0.08669 0.19322
0.08669 0.19323
0.08670 0.19324
0.08670 0.19325
0.08670 0.19326
0.08670 0.19327
0.08670 0.19328
0.08670 0.19329
0.08671 0.19330
0.08671 0.19331
0.08671 0.19332
0.08672 0.19333
0.08672 0.19334
0.08672 0.19335
0.08672 0.19336
0.08672 0.19337
0.08672 0.19338
0.08672 0.19339
0.08672 0.19340
0.08672 0.19341
0.08672 0.19342
0.08672 0.19343
0.08673 0.19344
0.08673 0.19345
0.08673 0.19346
0.08674 0.19347
0.08674 0.19348
0.08674 0.19349
0.08674 0.19350
0.08674 0.19351
0.08674 0.19352
0.08674 0.19353
0.08675 0.19354
0.08675 0.19355
0.08675 0.19356
0.08675 0.19357
0.08676 0.19358
0.08676 0.19359
0.08676 0.19360
0.08676 0.19361
0.08676 0.19362
0.08677 0.19363
0.08677 0.19364
0.08677 0.19365
0.08678 0.19366
0.08678 0.19367
0.08678 0.19368
0.08678 0.19369
0.08679 0.19370
0.08679 0.19371
0.08679 0.19372
0.08679 0.19373
0.08679 0.19374
0.08679 0.19375
0.08680 0.19376
0.08680 0.19377
0.08681 0.19378
0.08681 0.19379
0.08681 0.19380
0.08681 0.19381
0.08681 0.19382
0.08681 0.19383
0.08682 0.19384
0.08682 0.19385
0.08683 0.19386
0.08683 0.19387
0.08683 0.19388
0.08683 0.19389
0.08683 0.19390
0.08683 0.19391
0.08683 0.19392
0.08683 0.19393
0.08683 0.19394
0.08683 0.19395
0.08684 0.19396
0.08684 0.19397
0.08684 0.19398
0.08684 0.19399
0.08684 0.19400
0.08684 0.19401
0.08685 0.19402
0.08685 0.19403
0.08685 0.19404
0.08685 0.19405
0.08685 0.19406
0.08686 0.19407
0.08686 0.19408
0.08686 0.19409
0.08686 0.19410
0.08686 0.19411
0.08686 0.19412
0.08687 0.19413
0.08687 0.19414
0.08687 0.19415
0.08687 0.19416
0.08688 0.19417
0.08688 0.19418
0.08688 0.19419
0.08689 0.19420
0.08689 0.19421
0.08689 0.19422
0.08689 0.19423
0.08689 0.19424
0.08689 0.19425
0.08690 0.19426
0.08690 0.19427
0.08690 0.19428
0.08690 0.19429
0.08690 0.19430
0.08690 0.19431
0.08691 0.19432
0.08691 0.19433
0.08691 0.19434
0.08691 0.19435
0.08691 0.19436
0.08692 0.19437
0.08693 0.19438
0.08693 0.19439
0.08693 0.19440
0.08693 0.19441
0.08693 0.19442
0.08693 0.19443
0.08693 0.19444
0.08693 0.19445
0.08693 0.19446
0.08693 0.19447
0.08694 0.19448
0.08694 0.19449
0.08694 0.19450
0.08694 0.19451
0.08695 0.19452
0.08695 0.19453
0.08695 0.19454
0.08695 0.19455
0.08695 0.19456
0.08696 0.19457
0.08696 0.19458
0.08696 0.19459
0.08696 0.19460
0.08696 0.19461
0.08696 0.19462
0.08696 0.19463
0.08696 0.19464
0.08697 0.19465
0.08697 0.19466
0.08697 0.19467
0.08697 0.19468
0.08698 0.19469
0.08698 0.19470
0.08699 0.19471
0.08699 0.19472
0.08699 0.19473
0.08699 0.19474
0.08699 0.19475
0.08700 0.19476
0.08700 0.19477
0.08700 0.19478
0.08700 0.19479
0.08700 0.19480
0.08700 0.19481
0.08701 0.19482
0.08701 0.19483
0.08701 0.19484
0.08701 0.19485
0.08701 0.19486
0.08701 0.19487
0.08702 0.19488
0.08702 0.19489
0.08702 0.19490
0.08703 0.19491
0.08703 0.19492
0.08703 0.19493
0.08703 0.19494
0.08703 0.19495
0.08703 0.19496
0.08703 0.19497
0.08703 0.19498
0.08703 0.19499
0.08704 0.19500
0.08704 0.19501
0.08704 0.19502
0.08704 0.19503
0.08704 0.19504
0.08704 0.19505
0.08705 0.19506
0.08705 0.19507
0.08705 0.19508
0.08705 0.19509
0.08705 0.19510
0.08706 0.19511
0.08706 0.19512
0.08706 0.19513
0.08707 0.19514
0.08708 0.19515
0.08708 0.19516
0.08708 0.19517
0.08708 0.19518
0.08708 0.19519
0.08708 0.19520
0.08709 0.19521
0.08709 0.19522
0.08709 0.19523
0.08709 0.19524
0.08709 0.19525
0.08709 0.19526
0.08710 0.19527
0.08710 0.19528
0.08710 0.19529
0.08710 0.19530
0.08710 0.19531
0.08710 0.19532
0.08711 0.19533
0.08711 0.19534
0.08711 0.19535
0.08711 0.19536
0.08711 0.19537
0.08711 0.19538
0.08712 0.19539
0.08712 0.19540
0.08712 0.19541
0.08713 0.19542
0.08713 0.19543
0.08713 0.19544
0.08714 0.19545
0.08714 0.19546
0.08714 0.19547
0.08714 0.19548
0.08715 0.19549
0.08715 0.19550
0.08715 0.19551
0.08715 0.19552
0.08715 0.19553
0.08715 0.19554
0.08715 0.19555
0.08716 0.19556
0.08716 0.19557
0.08717 0.19558
0.08717 0.19559
0.08717 0.19560
0.08718 0.19561
0.08719 0.19562
0.08719 0.19563
0.08719 0.19564
0.08719 0.19565
0.08719 0.19566
0.08719 0.19567
0.08719 0.19568
0.08720 0.19569
0.08720 0.19570
0.08721 0.19571
0.08721 0.19572
0.08721 0.19573
0.08721 0.19574
0.08722 0.19575
0.08722 0.19576
0.08722 0.19577
0.08722 0.19578
0.08722 0.19579
0.08722 0.19580
0.08722 0.19581
0.08723 0.19582
0.08723 0.19583
0.08724 0.19584
0.08724 0.19585
0.08724 0.19586
0.08724 0.19587
0.08724 0.19588
0.08724 0.19589
0.08725 0.19590
0.08725 0.19591
0.08725 0.19592
0.08725 0.19593
0.08725 0.19594
0.08726 0.19595
0.08726 0.19596
0.08726 0.19597
0.08726 0.19598
0.08726 0.19599
0.08727 0.19600
0.08727 0.19601
0.08727 0.19602
0.08727 0.19603
0.08728 0.19604
0.08728 0.19605
0.08728 0.19606
0.08729 0.19607
0.08729 0.19608
0.08729 0.19609
0.08729 0.19610
0.08729 0.19611
0.08729 0.19612
0.08730 0.19613
0.08730 0.19614
0.08730 0.19615
0.08730 0.19616
0.08730 0.19617
0.08731 0.19618
0.08731 0.19619
0.08731 0.19620
0.08732 0.19621
0.08732 0.19622
0.08732 0.19623
0.08732 0.19624
0.08732 0.19625
0.08732 0.19626
0.08732 0.19627
0.08732 0.19628
0.08733 0.19629
0.08734 0.19630
0.08734 0.19631
0.08734 0.19632
0.08734 0.19633
0.08734 0.19634
0.08735 0.19635
0.08735 0.19636
0.08735 0.19637
0.08736 0.19638
0.08736 0.19639
0.08736 0.19640
0.08736 0.19641
0.08736 0.19642
0.08736 0.19643
0.08737 0.19644
0.08737 0.19645
0.08737 0.19646
0.08737 0.19647
0.08737 0.19648
0.08737 0.19649
0.08737 0.19650
0.08738 0.19651
0.08738 0.19652
0.08738 0.19653
0.08738 0.19654
0.08738 0.19655
0.08738 0.19656
0.08739 0.19657
0.08739 0.19658
0.08739 0.19659
0.08739 0.19660
0.08740 0.19661
0.08740 0.19662
0.08740 0.19663
0.08740 0.19664
0.08741 0.19665
0.08741 0.19666
0.08741 0.19667
0.08742 0.19668
0.08742 0.19669
0.08742 0.19670
0.08742 0.19671
0.08742 0.19672
0.08742 0.19673
0.08743 0.19674
0.08743 0.19675
0.08743 0.19676
0.08743 0.19677
0.08743 0.19678
0.08743 0.19679
0.08743 0.19680
0.08743 0.19681
0.08743 0.19682
0.08743 0.19683
0.08744 0.19684
0.08744 0.19685
0.08744 0.19686
0.08745 0.19687
0.08745 0.19688
0.08745 0.19689
0.08745 0.19690
0.08745 0.19691
0.08745 0.19692
0.08746 0.19693
0.08746 0.19694
0.08746 0.19695
0.08746 0.19696
0.08747 0.19697
0.08747 0.19698
0.08747 0.19699
0.08747 0.19700
0.08747 0.19701
0.08748 0.19702
0.08748 0.19703
0.08748 0.19704
0.08748 0.19705
0.08749 0.19706
0.08749 0.19707
0.08750 0.19708
0.08750 0.19709
0.08751 0.19710
0.08751 0.19711
0.08751 0.19712
0.08751 0.19713
0.08751 0.19714
0.08751 0.19715
0.08751 0.19716
0.08752 0.19717
0.08752 0.19718
0.08752 0.19719
0.08752 0.19720
0.08752 0.19721
0.08752 0.19722
0.08752 0.19723
0.08753 0.19724
0.08753 0.19725
0.08753 0.19726
0.08754 0.19727
0.08755 0.19728
0.08755 0.19729
0.08755 0.19730
0.08755 0.19731
0.08755 0.19732
0.08756 0.19733
0.08756 0.19734
0.08756 0.19735
0.08756 0.19736
0.08756 0.19737
0.08756 0.19738
0.08756 0.19739
0.08757 0.19740
0.08757 0.19741
0.08757 0.19742
0.08757 0.19743
0.08758 0.19744
0.08758 0.19745
0.08758 0.19746
0.08758 0.19747
0.08758 0.19748
0.08759 0.19749
0.08759 0.19750
0.08759 0.19751
0.08759 0.19752
0.08759 0.19753
0.08760 0.19754
0.08760 0.19755
0.08760 0.19756
0.08760 0.19757
0.08760 0.19758
0.08761 0.19759
0.08761 0.19760
0.08761 0.19761
0.08761 0.19762
0.08762 0.19763
0.08762 0.19764
0.08762 0.19765
0.08762 0.19766
0.08762 0.19767
0.08763 0.19768
0.08763 0.19769
0.08763 0.19770
0.08764 0.19771
0.08764 0.19772
0.08764 0.19773
0.08764 0.19774
0.08765 0.19775
0.08765 0.19776
0.08765 0.19777
0.08765 0.19778
0.08766 0.19779
0.08766 0.19780
0.08766 0.19781
0.08766 0.19782
0.08767 0.19783
0.08767 0.19784
0.08767 0.19785
0.08769 0.19786
0.08770 0.19787
0.08770 0.19788
0.08770 0.19789
0.08771 0.19790
0.08771 0.19791
0.08772 0.19792
0.08772 0.19793
0.08772 0.19794
0.08772 0.19795
0.08772 0.19796
0.08772 0.19797
0.08772 0.19798
0.08772 0.19799
0.08772 0.19800
0.08773 0.19801
0.08773 0.19802
0.08774 0.19803
0.08774 0.19804
0.08774 0.19805
0.08775 0.19806
0.08775 0.19807
0.08775 0.19808
0.08776 0.19809
0.08776 0.19810
0.08776 0.19811
0.08776 0.19812
0.08776 0.19813
0.08776 0.19814
0.08776 0.19815
0.08777 0.19816
0.08777 0.19817
0.08777 0.19818
0.08777 0.19819
0.08777 0.19820
0.08777 0.19821
0.08777 0.19822
0.08777 0.19823
0.08778 0.19824
0.08778 0.19825
0.08778 0.19826
0.08778 0.19827
0.08778 0.19828
0.08779 0.19829
0.08780 0.19830
0.08780 0.19831
0.08780 0.19832
0.08780 0.19833
0.08780 0.19834
0.08781 0.19835
0.08781 0.19836
0.08781 0.19837
0.08782 0.19838
0.08782 0.19839
0.08782 0.19840
0.08783 0.19841
0.08783 0.19842
0.08784 0.19843
0.08784 0.19844
0.08784 0.19845
0.08784 0.19846
0.08784 0.19847
0.08784 0.19848
0.08784 0.19849
0.08785 0.19850
0.08785 0.19851
0.08785 0.19852
0.08786 0.19853
0.08786 0.19854
0.08786 0.19855
0.08787 0.19856
0.08787 0.19857
0.08787 0.19858
0.08787 0.19859
0.08787 0.19860
0.08788 0.19861
0.08788 0.19862
0.08788 0.19863
0.08788 0.19864
0.08789 0.19865
0.08789 0.19866
0.08789 0.19867
0.08789 0.19868
0.08789 0.19869
0.08789 0.19870
0.08789 0.19871
0.08790 0.19872
0.08790 0.19873
0.08790 0.19874
0.08790 0.19875
0.08791 0.19876
0.08791 0.19877
0.08792 0.19878
0.08792 0.19879
0.08793 0.19880
0.08793 0.19881
0.08793 0.19882
0.08794 0.19883
0.08794 0.19884
0.08794 0.19885
0.08794 0.19886
0.08794 0.19887
0.08795 0.19888
0.08795 0.19889
0.08795 0.19890
0.08795 0.19891
0.08796 0.19892
0.08797 0.19893
0.08797 0.19894
0.08798 0.19895
0.08798 0.19896
0.08798 0.19897
0.08798 0.19898
0.08798 0.19899
0.08799 0.19900
0.08799 0.19901
0.08799 0.19902
0.08799 0.19903
0.08799 0.19904
0.08799 0.19905
0.08799 0.19906
0.08799 0.19907
0.08799 0.19908
0.08799 0.19909
0.08800 0.19910
0.08800 0.19911
0.08801 0.19912
0.08801 0.19913
0.08801 0.19914
0.08801 0.19915
0.08801 0.19916
0.08801 0.19917
0.08802 0.19918
0.08802 0.19919
0.08802 0.19920
0.08803 0.19921
0.08803 0.19922
0.08803 0.19923
0.08804 0.19924
0.08804 0.19925
0.08804 0.19926
0.08804 0.19927
0.08805 0.19928
0.08805 0.19929
0.08805 0.19930
0.08806 0.19931
0.08806 0.19932
0.08806 0.19933
0.08806 0.19934
0.08806 0.19935
0.08807 0.19936
0.08807 0.19937
0.08807 0.19938
0.08807 0.19939
0.08807 0.19940
0.08808 0.19941
0.08808 0.19942
0.08808 0.19943
0.08808 0.19944
0.08808 0.19945
0.08808 0.19946
0.08808 0.19947
0.08808 0.19948
0.08809 0.19949
0.08809 0.19950
0.08809 0.19951
0.08809 0.19952
0.08809 0.19953
0.08809 0.19954
0.08810 0.19955
0.08810 0.19956
0.08810 0.19957
0.08810 0.19958
0.08810 0.19959
0.08810 0.19960
0.08811 0.19961
0.08811 0.19962
0.08811 0.19963
0.08811 0.19964
0.08812 0.19965
0.08812 0.19966
0.08812 0.19967
0.08812 0.19968
0.08812 0.19969
0.08813 0.19970
0.08813 0.19971
0.08813 0.19972
0.08813 0.19973
0.08813 0.19974
0.08813 0.19975
0.08813 0.19976
0.08814 0.19977
0.08814 0.19978
0.08814 0.19979
0.08814 0.19980
0.08815 0.19981
0.08815 0.19982
0.08815 0.19983
0.08815 0.19984
0.08816 0.19985
0.08816 0.19986
0.08817 0.19987
0.08817 0.19988
0.08818 0.19989
0.08818 0.19990
0.08819 0.19991
0.08819 0.19992
0.08819 0.19993
0.08819 0.19994
0.08819 0.19995
0.08820 0.19996
0.08820 0.19997
0.08820 0.19998
0.08821 0.19999
0.08821 0.20000
0.08822 0.20001
0.08822 0.20002
0.08822 0.20003
0.08822 0.20004
0.08822 0.20005
0.08822 0.20006
0.08822 0.20007
0.08823 0.20008
0.08823 0.20009
0.08824 0.20010
0.08824 0.20011
0.08824 0.20012
0.08824 0.20013
0.08824 0.20014
0.08824 0.20015
0.08824 0.20016
0.08824 0.20017
0.08825 0.20018
0.08825 0.20019
0.08826 0.20020
0.08826 0.20021
0.08826 0.20022
0.08826 0.20023
0.08826 0.20024
0.08826 0.20025
0.08826 0.20026
0.08827 0.20027
0.08827 0.20028
0.08828 0.20029
0.08828 0.20030
0.08828 0.20031
0.08828 0.20032
0.08829 0.20033
0.08829 0.20034
0.08829 0.20035
0.08830 0.20036
0.08830 0.20037
0.08830 0.20038
0.08830 0.20039
0.08830 0.20040
0.08830 0.20041
0.08830 0.20042
0.08831 0.20043
0.08831 0.20044
0.08831 0.20045
0.08831 0.20046
0.08831 0.20047
0.08831 0.20048
0.08831 0.20049
0.08831 0.20050
0.08831 0.20051
0.08831 0.20052
0.08831 0.20053
0.08831 0.20054
0.08832 0.20055
0.08832 0.20056
0.08832 0.20057
0.08833 0.20058
0.08833 0.20059
0.08833 0.20060
0.08833 0.20061
0.08834 0.20062
0.08834 0.20063
0.08834 0.20064
0.08835 0.20065
0.08835 0.20066
0.08835 0.20067
0.08836 0.20068
0.08836 0.20069
0.08837 0.20070
0.08837 0.20071
0.08838 0.20072
0.08838 0.20073
0.08839 0.20074
0.08839 0.20075
0.08840 0.20076
0.08840 0.20077
0.08840 0.20078
0.08841 0.20079
0.08841 0.20080
0.08841 0.20081
0.08841 0.20082
0.08841 0.20083
0.08842 0.20084
0.08842 0.20085
0.08842 0.20086
0.08843 0.20087
0.08843 0.20088
0.08843 0.20089
0.08843 0.20090
0.08843 0.20091
0.08843 0.20092
0.08844 0.20093
0.08844 0.20094
0.08844 0.20095
0.08844 0.20096
0.08844 0.20097
0.08844 0.20098
0.08844 0.20099
0.08844 0.20100
0.08845 0.20101
0.08845 0.20102
0.08846 0.20103
0.08846 0.20104
0.08847 0.20105
0.08847 0.20106
0.08847 0.20107
0.08847 0.20108
0.08847 0.20109
0.08848 0.20110
0.08848 0.20111
0.08848 0.20112
0.08849 0.20113
0.08850 0.20114
0.08850 0.20115
0.08850 0.20116
0.08850 0.20117
0.08851 0.20118
0.08851 0.20119
0.08851 0.20120
0.08851 0.20121
0.08851 0.20122
0.08852 0.20123
0.08852 0.20124
0.08852 0.20125
0.08852 0.20126
0.08852 0.20127
0.08853 0.20128
0.08853 0.20129
0.08853 0.20130
0.08853 0.20131
0.08854 0.20132
0.08854 0.20133
0.08854 0.20134
0.08854 0.20135
0.08854 0.20136
0.08855 0.20137
0.08855 0.20138
0.08855 0.20139
0.08855 0.20140
0.08856 0.20141
0.08856 0.20142
0.08856 0.20143
0.08856 0.20144
0.08856 0.20145
0.08857 0.20146
0.08857 0.20147
0.08857 0.20148
0.08857 0.20149
0.08857 0.20150
0.08858 0.20151
0.08858 0.20152
0.08858 0.20153
0.08858 0.20154
0.08858 0.20155
0.08858 0.20156
0.08858 0.20157
0.08859 0.20158
0.08859 0.20159
0.08859 0.20160
0.08859 0.20161
0.08859 0.20162
0.08859 0.20163
0.08859 0.20164
0.08860 0.20165
0.08860 0.20166
0.08860 0.20167
0.08860 0.20168
0.08860 0.20169
0.08860 0.20170
0.08861 0.20171
0.08861 0.20172
0.08861 0.20173
0.08862 0.20174
0.08862 0.20175
0.08862 0.20176
0.08862 0.20177
0.08862 0.20178
0.08862 0.20179
0.08862 0.20180
0.08862 0.20181
0.08862 0.20182
0.08863 0.20183
0.08863 0.20184
0.08864 0.20185
0.08864 0.20186
0.08864 0.20187
0.08864 0.20188
0.08864 0.20189
0.08865 0.20190
0.08865 0.20191
0.08865 0.20192
0.08865 0.20193
0.08865 0.20194
0.08865 0.20195
0.08866 0.20196
0.08866 0.20197
0.08866 0.20198
0.08866 0.20199
0.08867 0.20200
0.08867 0.20201
0.08867 0.20202
0.08867 0.20203
0.08867 0.20204
0.08868 0.20205
0.08868 0.20206
0.08868 0.20207
0.08868 0.20208
0.08868 0.20209
0.08868 0.20210
0.08869 0.20211
0.08869 0.20212
0.08869 0.20213
0.08869 0.20214
0.08869 0.20215
0.08871 0.20216
0.08871 0.20217
0.08871 0.20218
0.08871 0.20219
0.08872 0.20220
0.08872 0.20221
0.08872 0.20222
0.08872 0.20223
0.08872 0.20224
0.08872 0.20225
0.08872 0.20226
0.08873 0.20227
0.08874 0.20228
0.08874 0.20229
0.08874 0.20230
0.08875 0.20231
0.08875 0.20232
0.08875 0.20233
0.08876 0.20234
0.08876 0.20235
0.08876 0.20236
0.08877 0.20237
0.08877 0.20238
0.08877 0.20239
0.08877 0.20240
0.08878 0.20241
0.08878 0.20242
0.08878 0.20243
0.08879 0.20244
0.08879 0.20245
0.08879 0.20246
0.08880 0.20247
0.08880 0.20248
0.08880 0.20249
0.08880 0.20250
0.08880 0.20251
0.08880 0.20252
0.08881 0.20253
0.08881 0.20254
0.08881 0.20255
0.08881 0.20256
0.08881 0.20257
0.08881 0.20258
0.08881 0.20259
0.08881 0.20260
0.08881 0.20261
0.08882 0.20262
0.08882 0.20263
0.08882 0.20264
0.08883 0.20265
0.08883 0.20266
0.08883 0.20267
0.08883 0.20268
0.08883 0.20269
0.08884 0.20270
0.08884 0.20271
0.08884 0.20272
0.08884 0.20273
0.08884 0.20274
0.08885 0.20275
0.08885 0.20276
0.08885 0.20277
0.08886 0.20278
0.08886 0.20279
0.08886 0.20280
0.08886 0.20281
0.08887 0.20282
0.08887 0.20283
0.08887 0.20284
0.08887 0.20285
0.08887 0.20286
0.08888 0.20287
0.08888 0.20288
0.08889 0.20289
0.08889 0.20290
0.08889 0.20291
0.08890 0.20292
0.08891 0.20293
0.08891 0.20294
0.08891 0.20295
0.08892 0.20296
0.08892 0.20297
0.08892 0.20298
0.08892 0.20299
0.08892 0.20300
0.08892 0.20301
0.08892 0.20302
0.08893 0.20303
0.08893 0.20304
0.08893 0.20305
0.08894 0.20306
0.08894 0.20307
0.08894 0.20308
0.08895 0.20309
0.08895 0.20310
0.08895 0.20311
0.08895 0.20312
0.08895 0.20313
0.08895 0.20314
0.08896 0.20315
0.08896 0.20316
0.08896 0.20317
0.08896 0.20318
0.08896 0.20319
0.08897 0.20320
0.08897 0.20321
0.08897 0.20322
0.08897 0.20323
0.08897 0.20324
0.08897 0.20325
0.08897 0.20326
0.08898 0.20327
0.08898 0.20328
0.08898 0.20329
0.08898 0.20330
0.08899 0.20331
0.08899 0.20332
0.08899 0.20333
0.08899 0.20334
0.08899 0.20335
0.08899 0.20336
0.08899 0.20337
0.08899 0.20338
0.08900 0.20339
0.08900 0.20340
0.08900 0.20341
0.08901 0.20342
0.08901 0.20343
0.08901 0.20344
0.08901 0.20345
0.08902 0.20346
0.08902 0.20347
0.08902 0.20348
0.08902 0.20349
0.08902 0.20350
0.08902 0.20351
0.08903 0.20352
0.08903 0.20353
0.08903 0.20354
0.08903 0.20355
0.08904 0.20356
0.08904 0.20357
0.08904 0.20358
0.08904 0.20359
0.08904 0.20360
0.08904 0.20361
0.08904 0.20362
0.08904 0.20363
0.08904 0.20364
0.08904 0.20365
0.08904 0.20366
0.08905 0.20367
0.08905 0.20368
0.08906 0.20369
0.08906 0.20370
0.08906 0.20371
0.08906 0.20372
0.08906 0.20373
0.08906 0.20374
0.08906 0.20375
0.08907 0.20376
0.08907 0.20377
0.08907 0.20378
0.08907 0.20379
0.08907 0.20380
0.08908 0.20381
0.08908 0.20382
0.08908 0.20383
0.08908 0.20384
0.08908 0.20385
0.08908 0.20386
0.08909 0.20387
0.08909 0.20388
0.08909 0.20389
0.08909 0.20390
0.08909 0.20391
0.08909 0.20392
0.08909 0.20393
0.08910 0.20394
0.08910 0.20395
0.08910 0.20396
0.08911 0.20397
0.08911 0.20398
0.08911 0.20399
0.08911 0.20400
0.08911 0.20401
0.08911 0.20402
0.08911 0.20403
0.08912 0.20404
0.08912 0.20405
0.08912 0.20406
0.08912 0.20407
0.08912 0.20408
0.08912 0.20409
0.08913 0.20410
0.08913 0.20411
0.08913 0.20412
0.08913 0.20413
0.08913 0.20414
0.08914 0.20415
0.08914 0.20416
0.08915 0.20417
0.08915 0.20418
0.08915 0.20419
0.08915 0.20420
0.08916 0.20421
0.08916 0.20422
0.08916 0.20423
0.08916 0.20424
0.08916 0.20425
0.08916 0.20426
0.08917 0.20427
0.08917 0.20428
0.08917 0.20429
0.08917 0.20430
0.08918 0.20431
0.08918 0.20432
0.08918 0.20433
0.08918 0.20434
0.08918 0.20435
0.08919 0.20436
0.08919 0.20437
0.08919 0.20438
0.08919 0.20439
0.08919 0.20440
0.08920 0.20441
0.08920 0.20442
0.08920 0.20443
0.08920 0.20444
0.08920 0.20445
0.08920 0.20446
0.08921 0.20447
0.08921 0.20448
0.08921 0.20449
0.08922 0.20450
0.08922 0.20451
0.08922 0.20452
0.08922 0.20453
0.08922 0.20454
0.08922 0.20455
0.08922 0.20456
0.08923 0.20457
0.08923 0.20458
0.08923 0.20459
0.08923 0.20460
0.08924 0.20461
0.08924 0.20462
0.08924 0.20463
0.08925 0.20464
0.08925 0.20465
0.08925 0.20466
0.08925 0.20467
0.08926 0.20468
0.08926 0.20469
0.08927 0.20470
0.08928 0.20471
0.08928 0.20472
0.08928 0.20473
0.08928 0.20474
0.08929 0.20475
0.08930 0.20476
0.08930 0.20477
0.08930 0.20478
0.08930 0.20479
0.08930 0.20480
0.08930 0.20481
0.08930 0.20482
0.08930 0.20483
0.08930 0.20484
0.08931 0.20485
0.08931 0.20486
0.08931 0.20487
0.08931 0.20488
0.08931 0.20489
0.08931 0.20490
0.08931 0.20491
0.08932 0.20492
0.08932 0.20493
0.08932 0.20494
0.08932 0.20495
0.08933 0.20496
0.08933 0.20497
0.08933 0.20498
0.08933 0.20499
0.08933 0.20500
0.08933 0.20501
0.08934 0.20502
0.08934 0.20503
0.08934 0.20504
0.08934 0.20505
0.08935 0.20506
0.08935 0.20507
0.08936 0.20508
0.08936 0.20509
0.08936 0.20510
0.08937 0.20511
0.08937 0.20512
0.08937 0.20513
0.08937 0.20514
0.08937 0.20515
0.08937 0.20516
0.08937 0.20517
0.08938 0.20518
0.08938 0.20519
0.08938 0.20520
0.08938 0.20521
0.08938 0.20522
0.08938 0.20523
0.08939 0.20524
0.08939 0.20525
0.08939 0.20526
0.08939 0.20527
0.08939 0.20528
0.08940 0.20529
0.08940 0.20530
0.08940 0.20531
0.08941 0.20532
0.08941 0.20533
0.08941 0.20534
0.08941 0.20535
0.08941 0.20536
0.08942 0.20537
0.08942 0.20538
0.08942 0.20539
0.08942 0.20540
0.08942 0.20541
0.08942 0.20542
0.08942 0.20543
0.08942 0.20544
0.08944 0.20545
0.08944 0.20546
0.08944 0.20547
0.08944 0.20548
0.08945 0.20549
0.08945 0.20550
0.08945 0.20551
0.08945 0.20552
0.08946 0.20553
0.08946 0.20554
0.08946 0.20555
0.08946 0.20556
0.08946 0.20557
0.08947 0.20558
0.08947 0.20559
0.08947 0.20560
0.08947 0.20561
0.08947 0.20562
0.08947 0.20563
0.08948 0.20564
0.08948 0.20565
0.08948 0.20566
0.08948 0.20567
0.08948 0.20568
0.08949 0.20569
0.08949 0.20570
0.08949 0.20571
0.08949 0.20572
0.08949 0.20573
0.08949 0.20574
0.08949 0.20575
0.08949 0.20576
0.08949 0.20577
0.08950 0.20578
0.08950 0.20579
0.08950 0.20580
0.08950 0.20581
0.08951 0.20582
0.08951 0.20583
0.08951 0.20584
0.08951 0.20585
0.08951 0.20586
0.08952 0.20587
0.08952 0.20588
0.08952 0.20589
0.08952 0.20590
0.08953 0.20591
0.08953 0.20592
0.08953 0.20593
0.08953 0.20594
0.08953 0.20595
0.08954 0.20596
0.08954 0.20597
0.08954 0.20598
0.08954 0.20599
0.08954 0.20600
0.08954 0.20601
0.08955 0.20602
0.08955 0.20603
0.08955 0.20604
0.08956 0.20605
0.08956 0.20606
0.08956 0.20607
0.08956 0.20608
0.08956 0.20609
0.08957 0.20610
0.08957 0.20611
0.08957 0.20612
0.08959 0.20613
0.08959 0.20614
0.08959 0.20615
0.08959 0.20616
0.08959 0.20617
0.08959 0.20618
0.08959 0.20619
0.08960 0.20620
0.08962 0.20621
0.08962 0.20622
0.08962 0.20623
0.08962 0.20624
0.08962 0.20625
0.08962 0.20626
0.08962 0.20627
0.08962 0.20628
0.08962 0.20629
0.08962 0.20630
0.08963 0.20631
0.08963 0.20632
0.08963 0.20633
0.08963 0.20634
0.08963 0.20635
0.08963 0.20636
0.08963 0.20637
0.08964 0.20638
0.08964 0.20639
0.08964 0.20640
0.08964 0.20641
0.08965 0.20642
0.08965 0.20643
0.08965 0.20644
0.08965 0.20645
0.08965 0.20646
0.08965 0.20647
0.08965 0.20648
0.08966 0.20649
0.08966 0.20650
0.08966 0.20651
0.08966 0.20652
0.08966 0.20653
0.08966 0.20654
0.08967 0.20655
0.08967 0.20656
0.08968 0.20657
0.08968 0.20658
0.08968 0.20659
0.08968 0.20660
0.08968 0.20661
0.08968 0.20662
0.08968 0.20663
0.08969 0.20664
0.08969 0.20665
0.08969 0.20666
0.08969 0.20667
0.08970 0.20668
0.08970 0.20669
0.08970 0.20670
0.08970 0.20671
0.08971 0.20672
0.08971 0.20673
0.08971 0.20674
0.08971 0.20675
0.08972 0.20676
0.08972 0.20677
0.08972 0.20678
0.08972 0.20679
0.08972 0.20680
0.08972 0.20681
0.08972 0.20682
0.08972 0.20683
0.08972 0.20684
0.08973 0.20685
0.08973 0.20686
0.08973 0.20687
0.08973 0.20688
0.08973 0.20689
0.08973 0.20690
0.08973 0.20691
0.08975 0.20692
0.08975 0.20693
0.08975 0.20694
0.08975 0.20695
0.08975 0.20696
0.08976 0.20697
0.08976 0.20698
0.08976 0.20699
0.08976 0.20700
0.08976 0.20701
0.08976 0.20702
0.08977 0.20703
0.08977 0.20704
0.08977 0.20705
0.08977 0.20706
0.08977 0.20707
0.08978 0.20708
0.08978 0.20709
0.08978 0.20710
0.08978 0.20711
0.08979 0.20712
0.08979 0.20713
0.08979 0.20714
0.08979 0.20715
0.08979 0.20716
0.08980 0.20717
0.08980 0.20718
0.08980 0.20719
0.08981 0.20720
0.08981 0.20721
0.08981 0.20722
0.08981 0.20723
0.08981 0.20724
0.08981 0.20725
0.08981 0.20726
0.08981 0.20727
0.08981 0.20728
0.08982 0.20729
0.08982 0.20730
0.08982 0.20731
0.08982 0.20732
0.08982 0.20733
0.08982 0.20734
0.08982 0.20735
0.08983 0.20736
0.08983 0.20737
0.08983 0.20738
0.08983 0.20739
0.08983 0.20740
0.08984 0.20741
0.08984 0.20742
0.08984 0.20743
0.08984 0.20744
0.08984 0.20745
0.08985 0.20746
0.08985 0.20747
0.08986 0.20748
0.08986 0.20749
0.08986 0.20750
0.08986 0.20751
0.08986 0.20752
0.08986 0.20753
0.08986 0.20754
0.08986 0.20755
0.08987 0.20756
0.08987 0.20757
0.08987 0.20758
0.08987 0.20759
0.08987 0.20760
0.08987 0.20761
0.08987 0.20762
0.08987 0.20763
0.08988 0.20764
0.08988 0.20765
0.08988 0.20766
0.08988 0.20767
0.08988 0.20768
0.08988 0.20769
0.08988 0.20770
0.08989 0.20771
0.08989 0.20772
0.08989 0.20773
0.08989 0.20774
0.08989 0.20775
0.08990 0.20776
0.08990 0.20777
0.08990 0.20778
0.08990 0.20779
0.08991 0.20780
0.08991 0.20781
0.08992 0.20782
0.08992 0.20783
0.08992 0.20784
0.08992 0.20785
0.08993 0.20786
0.08993 0.20787
0.08993 0.20788
0.08993 0.20789
0.08994 0.20790
0.08994 0.20791
0.08995 0.20792
0.08995 0.20793
0.08995 0.20794
0.08995 0.20795
0.08996 0.20796
0.08996 0.20797
0.08996 0.20798
0.08996 0.20799
0.08996 0.20800
0.08997 0.20801
0.08997 0.20802
0.08997 0.20803
0.08997 0.20804
0.08997 0.20805
0.08997 0.20806
0.08997 0.20807
0.08997 0.20808
0.08998 0.20809
0.08998 0.20810
0.08998 0.20811
0.08998 0.20812
0.08998 0.20813
0.08998 0.20814
0.08999 0.20815
0.08999 0.20816
0.09000 0.20817
0.09000 0.20818
0.09000 0.20819
0.09001 0.20820
0.09002 0.20821
0.09002 0.20822
0.09002 0.20823
0.09002 0.20824
0.09002 0.20825
0.09002 0.20826
0.09003 0.20827
0.09003 0.20828
0.09003 0.20829
0.09003 0.20830
0.09004 0.20831
0.09004 0.20832
0.09004 0.20833
0.09004 0.20834
0.09004 0.20835
0.09004 0.20836
0.09004 0.20837
0.09005 0.20838
0.09005 0.20839
0.09005 0.20840
0.09006 0.20841
0.09006 0.20842
0.09006 0.20843
0.09006 0.20844
0.09006 0.20845
0.09007 0.20846
0.09007 0.20847
0.09007 0.20848
0.09008 0.20849
0.09008 0.20850
0.09009 0.20851
0.09009 0.20852
0.09009 0.20853
0.09009 0.20854
0.09010 0.20855
0.09010 0.20856
0.09010 0.20857
0.09011 0.20858
0.09011 0.20859
0.09011 0.20860
0.09012 0.20861
0.09012 0.20862
0.09012 0.20863
0.09012 0.20864
0.09012 0.20865
0.09012 0.20866
0.09012 0.20867
0.09013 0.20868
0.09013 0.20869
0.09013 0.20870
0.09013 0.20871
0.09013 0.20872
0.09013 0.20873
0.09013 0.20874
0.09014 0.20875
0.09014 0.20876
0.09014 0.20877
0.09014 0.20878
0.09014 0.20879
0.09015 0.20880
0.09015 0.20881
0.09015 0.20882
0.09015 0.20883
0.09016 0.20884
0.09016 0.20885
0.09016 0.20886
0.09016 0.20887
0.09016 0.20888
0.09016 0.20889
0.09016 0.20890
0.09016 0.20891
0.09017 0.20892
0.09017 0.20893
0.09017 0.20894
0.09017 0.20895
0.09017 0.20896
0.09017 0.20897
0.09017 0.20898
0.09017 0.20899
0.09018 0.20900
0.09018 0.20901
0.09018 0.20902
0.09018 0.20903
0.09018 0.20904
0.09019 0.20905
0.09019 0.20906
0.09020 0.20907
0.09020 0.20908
0.09020 0.20909
0.09021 0.20910
0.09021 0.20911
0.09021 0.20912
0.09021 0.20913
0.09021 0.20914
0.09022 0.20915
0.09022 0.20916
0.09022 0.20917
0.09022 0.20918
0.09022 0.20919
0.09022 0.20920
0.09022 0.20921
0.09022 0.20922
0.09023 0.20923
0.09023 0.20924
0.09023 0.20925
0.09023 0.20926
0.09023 0.20927
0.09024 0.20928
0.09024 0.20929
0.09025 0.20930
0.09025 0.20931
0.09025 0.20932
0.09025 0.20933
0.09025 0.20934
0.09025 0.20935
0.09026 0.20936
0.09026 0.20937
0.09026 0.20938
0.09027 0.20939
0.09027 0.20940
0.09027 0.20941
0.09027 0.20942
0.09027 0.20943
0.09027 0.20944
0.09028 0.20945
0.09028 0.20946
0.09028 0.20947
0.09028 0.20948
0.09028 0.20949
0.09028 0.20950
0.09028 0.20951
0.09029 0.20952
0.09029 0.20953
0.09029 0.20954
0.09029 0.20955
0.09030 0.20956
0.09030 0.20957
0.09030 0.20958
0.09030 0.20959
0.09030 0.20960
0.09031 0.20961
0.09031 0.20962
0.09031 0.20963
0.09032 0.20964
0.09032 0.20965
0.09032 0.20966
0.09032 0.20967
0.09032 0.20968
0.09032 0.20969
0.09032 0.20970
0.09033 0.20971
0.09033 0.20972
0.09033 0.20973
0.09033 0.20974
0.09033 0.20975
0.09034 0.20976
0.09034 0.20977
0.09035 0.20978
0.09035 0.20979
0.09035 0.20980
0.09035 0.20981
0.09036 0.20982
0.09036 0.20983
0.09037 0.20984
0.09037 0.20985
0.09037 0.20986
0.09037 0.20987
0.09037 0.20988
0.09038 0.20989
0.09038 0.20990
0.09038 0.20991
0.09038 0.20992
0.09038 0.20993
0.09038 0.20994
0.09038 0.20995
0.09038 0.20996
0.09038 0.20997
0.09038 0.20998
0.09039 0.20999
0.09039 0.21000
0.09040 0.21001
0.09040 0.21002
0.09040 0.21003
0.09041 0.21004
0.09041 0.21005
0.09041 0.21006
0.09041 0.21007
0.09043 0.21008
0.09043 0.21009
0.09043 0.21010
0.09043 0.21011
0.09044 0.21012
0.09044 0.21013
0.09044 0.21014
0.09045 0.21015
0.09045 0.21016
0.09045 0.21017
0.09045 0.21018
0.09046 0.21019
0.09046 0.21020
0.09046 0.21021
0.09046 0.21022
0.09046 0.21023
0.09047 0.21024
0.09047 0.21025
0.09047 0.21026
0.09047 0.21027
0.09047 0.21028
0.09048 0.21029
0.09048 0.21030
0.09048 0.21031
0.09049 0.21032
0.09049 0.21033
0.09049 0.21034
0.09050 0.21035
0.09050 0.21036
0.09050 0.21037
0.09050 0.21038
0.09050 0.21039
0.09050 0.21040
0.09051 0.21041
0.09051 0.21042
0.09051 0.21043
0.09051 0.21044
0.09051 0.21045
0.09051 0.21046
0.09051 0.21047
0.09052 0.21048
0.09052 0.21049
0.09053 0.21050
0.09053 0.21051
0.09053 0.21052
0.09053 0.21053
0.09053 0.21054
0.09054 0.21055
0.09054 0.21056
0.09054 0.21057
0.09054 0.21058
0.09054 0.21059
0.09054 0.21060
0.09054 0.21061
0.09054 0.21062
0.09055 0.21063
0.09055 0.21064
0.09055 0.21065
0.09055 0.21066
0.09055 0.21067
0.09055 0.21068
0.09056 0.21069
0.09056 0.21070
0.09057 0.21071
0.09057 0.21072
0.09057 0.21073
0.09057 0.21074
0.09058 0.21075
0.09058 0.21076
0.09058 0.21077
0.09058 0.21078
0.09059 0.21079
0.09059 0.21080
0.09059 0.21081
0.09059 0.21082
0.09059 0.21083
0.09060 0.21084
0.09060 0.21085
0.09060 0.21086
0.09061 0.21087
0.09061 0.21088
0.09061 0.21089
0.09061 0.21090
0.09062 0.21091
0.09062 0.21092
0.09062 0.21093
0.09062 0.21094
0.09063 0.21095
0.09063 0.21096
0.09063 0.21097
0.09063 0.21098
0.09064 0.21099
0.09064 0.21100
0.09064 0.21101
0.09064 0.21102
0.09064 0.21103
0.09065 0.21104
0.09065 0.21105
0.09065 0.21106
0.09065 0.21107
0.09066 0.21108
0.09066 0.21109
0.09066 0.21110
0.09066 0.21111
0.09067 0.21112
0.09068 0.21113
0.09068 0.21114
0.09068 0.21115
0.09068 0.21116
0.09068 0.21117
0.09068 0.21118
0.09069 0.21119
0.09069 0.21120
0.09069 0.21121
0.09069 0.21122
0.09069 0.21123
0.09070 0.21124
0.09070 0.21125
0.09070 0.21126
0.09070 0.21127
0.09071 0.21128
0.09072 0.21129
0.09072 0.21130
0.09072 0.21131
0.09073 0.21132
0.09074 0.21133
0.09074 0.21134
0.09074 0.21135
0.09075 0.21136
0.09075 0.21137
0.09076 0.21138
0.09076 0.21139
0.09076 0.21140
0.09077 0.21141
0.09077 0.21142
0.09078 0.21143
0.09078 0.21144
0.09078 0.21145
0.09078 0.21146
0.09079 0.21147
0.09079 0.21148
0.09079 0.21149
0.09080 0.21150
0.09080 0.21151
0.09080 0.21152
0.09080 0.21153
0.09080 0.21154
0.09080 0.21155
0.09080 0.21156
0.09080 0.21157
0.09080 0.21158
0.09080 0.21159
0.09080 0.21160
0.09080 0.21161
0.09080 0.21162
0.09080 0.21163
0.09081 0.21164
0.09081 0.21165
0.09081 0.21166
0.09081 0.21167
0.09082 0.21168
0.09082 0.21169
0.09082 0.21170
0.09082 0.21171
0.09082 0.21172
0.09082 0.21173
0.09082 0.21174
0.09083 0.21175
0.09083 0.21176
0.09083 0.21177
0.09083 0.21178
0.09084 0.21179
0.09084 0.21180
0.09084 0.21181
0.09084 0.21182
0.09084 0.21183
0.09084 0.21184
0.09085 0.21185
0.09085 0.21186
0.09085 0.21187
0.09085 0.21188
0.09085 0.21189
0.09085 0.21190
0.09086 0.21191
0.09086 0.21192
0.09086 0.21193
0.09086 0.21194
0.09086 0.21195
0.09086 0.21196
0.09086 0.21197
0.09086 0.21198
0.09086 0.21199
0.09087 0.21200
0.09087 0.21201
0.09087 0.21202
0.09088 0.21203
0.09088 0.21204
0.09088 0.21205
0.09088 0.21206
0.09088 0.21207
0.09088 0.21208
0.09088 0.21209
0.09090 0.21210
0.09090 0.21211
0.09090 0.21212
0.09090 0.21213
0.09090 0.21214
0.09090 0.21215
0.09090 0.21216
0.09090 0.21217
0.09091 0.21218
0.09091 0.21219
0.09091 0.21220
0.09091 0.21221
0.09091 0.21222
0.09091 0.21223
0.09091 0.21224
0.09091 0.21225
0.09091 0.21226
0.09092 0.21227
0.09092 0.21228
0.09092 0.21229
0.09092 0.21230
0.09092 0.21231
0.09092 0.21232
0.09093 0.21233
0.09093 0.21234
0.09093 0.21235
0.09093 0.21236
0.09094 0.21237
0.09094 0.21238
0.09094 0.21239
0.09095 0.21240
0.09095 0.21241
0.09095 0.21242
0.09095 0.21243
0.09096 0.21244
0.09096 0.21245
0.09096 0.21246
0.09097 0.21247
0.09097 0.21248
0.09097 0.21249
0.09097 0.21250
0.09097 0.21251
0.09097 0.21252
0.09097 0.21253
0.09097 0.21254
0.09098 0.21255
0.09098 0.21256
0.09099 0.21257
0.09099 0.21258
0.09100 0.21259
0.09100 0.21260
0.09101 0.21261
0.09101 0.21262
0.09101 0.21263
0.09101 0.21264
0.09101 0.21265
0.09101 0.21266
0.09101 0.21267
0.09101 0.21268
0.09102 0.21269
0.09102 0.21270
0.09102 0.21271
0.09103 0.21272
0.09103 0.21273
0.09103 0.21274
0.09103 0.21275
0.09103 0.21276
0.09104 0.21277
0.09104 0.21278
0.09104 0.21279
0.09104 0.21280
0.09105 0.21281
0.09105 0.21282
0.09105 0.21283
0.09105 0.21284
0.09106 0.21285
0.09106 0.21286
0.09106 0.21287
0.09107 0.21288
0.09107 0.21289
0.09107 0.21290
0.09107 0.21291
0.09107 0.21292
0.09108 0.21293
0.09108 0.21294
0.09108 0.21295
0.09109 0.21296
0.09109 0.21297
0.09109 0.21298
0.09109 0.21299
0.09109 0.21300
0.09110 0.21301
0.09110 0.21302
0.09110 0.21303
0.09110 0.21304
0.09110 0.21305
0.09110 0.21306
0.09110 0.21307
0.09111 0.21308
0.09111 0.21309
0.09111 0.21310
0.09111 0.21311
0.09111 0.21312
0.09112 0.21313
0.09112 0.21314
0.09112 0.21315
0.09113 0.21316
0.09113 0.21317
0.09113 0.21318
0.09114 0.21319
0.09114 0.21320
0.09114 0.21321
0.09115 0.21322
0.09115 0.21323
0.09116 0.21324
0.09116 0.21325
0.09116 0.21326
0.09116 0.21327
0.09117 0.21328
0.09117 0.21329
0.09117 0.21330
0.09118 0.21331
0.09118 0.21332
0.09118 0.21333
0.09119 0.21334
0.09119 0.21335
0.09119 0.21336
0.09119 0.21337
0.09120 0.21338
0.09120 0.21339
0.09120 0.21340
0.09120 0.21341
0.09120 0.21342
0.09120 0.21343
0.09120 0.21344
0.09120 0.21345
0.09120 0.21346
0.09120 0.21347
0.09122 0.21348
0.09122 0.21349
0.09122 0.21350
0.09122 0.21351
0.09122 0.21352
0.09123 0.21353
0.09123 0.21354
0.09123 0.21355
0.09124 0.21356
0.09124 0.21357
0.09124 0.21358
0.09124 0.21359
0.09124 0.21360
0.09125 0.21361
0.09125 0.21362
0.09125 0.21363
0.09125 0.21364
0.09126 0.21365
0.09126 0.21366
0.09126 0.21367
0.09126 0.21368
0.09126 0.21369
0.09126 0.21370
0.09127 0.21371
0.09127 0.21372
0.09128 0.21373
0.09128 0.21374
0.09128 0.21375
0.09128 0.21376
0.09128 0.21377
0.09128 0.21378
0.09128 0.21379
0.09129 0.21380
0.09129 0.21381
0.09129 0.21382
0.09130 0.21383
0.09130 0.21384
0.09130 0.21385
0.09130 0.21386
0.09131 0.21387
0.09131 0.21388
0.09131 0.21389
0.09131 0.21390
0.09132 0.21391
0.09132 0.21392
0.09132 0.21393
0.09132 0.21394
0.09133 0.21395
0.09133 0.21396
0.09133 0.21397
0.09133 0.21398
0.09133 0.21399
0.09134 0.21400
0.09134 0.21401
0.09134 0.21402
0.09134 0.21403
0.09135 0.21404
0.09135 0.21405
0.09135 0.21406
0.09136 0.21407
0.09136 0.21408
0.09136 0.21409
0.09136 0.21410
0.09136 0.21411
0.09136 0.21412
0.09137 0.21413
0.09137 0.21414
0.09137 0.21415
0.09137 0.21416
0.09138 0.21417
0.09138 0.21418
0.09138 0.21419
0.09139 0.21420
0.09139 0.21421
0.09139 0.21422
0.09139 0.21423
0.09140 0.21424
0.09140 0.21425
0.09140 0.21426
0.09140 0.21427
0.09141 0.21428
0.09141 0.21429
0.09142 0.21430
0.09142 0.21431
0.09143 0.21432
0.09143 0.21433
0.09143 0.21434
0.09144 0.21435
0.09144 0.21436
0.09144 0.21437
0.09144 0.21438
0.09144 0.21439
0.09144 0.21440
0.09144 0.21441
0.09144 0.21442
0.09144 0.21443
0.09145 0.21444
0.09145 0.21445
0.09145 0.21446
0.09145 0.21447
0.09146 0.21448
0.09146 0.21449
0.09147 0.21450
0.09147 0.21451
0.09147 0.21452
0.09147 0.21453
0.09147 0.21454
0.09147 0.21455
0.09148 0.21456
0.09148 0.21457
0.09148 0.21458
0.09149 0.21459
0.09149 0.21460
0.09149 0.21461
0.09149 0.21462
0.09149 0.21463
0.09150 0.21464
0.09150 0.21465
0.09150 0.21466
0.09150 0.21467
0.09151 0.21468
0.09151 0.21469
0.09151 0.21470
0.09151 0.21471
0.09151 0.21472
0.09151 0.21473
0.09152 0.21474
0.09152 0.21475
0.09152 0.21476
0.09152 0.21477
0.09152 0.21478
0.09153 0.21479
0.09153 0.21480
0.09153 0.21481
0.09153 0.21482
0.09153 0.21483
0.09154 0.21484
0.09154 0.21485
0.09154 0.21486
0.09154 0.21487
0.09154 0.21488
0.09155 0.21489
0.09155 0.21490
0.09155 0.21491
0.09155 0.21492
0.09155 0.21493
0.09156 0.21494
0.09156 0.21495
0.09157 0.21496
0.09157 0.21497
0.09157 0.21498
0.09158 0.21499
0.09158 0.21500
0.09158 0.21501
0.09158 0.21502
0.09158 0.21503
0.09158 0.21504
0.09159 0.21505
0.09159 0.21506
0.09159 0.21507
0.09160 0.21508
0.09160 0.21509
0.09160 0.21510
0.09160 0.21511
0.09160 0.21512
0.09161 0.21513
0.09161 0.21514
0.09161 0.21515
0.09161 0.21516
0.09161 0.21517
0.09161 0.21518
0.09162 0.21519
0.09163 0.21520
0.09163 0.21521
0.09163 0.21522
0.09163 0.21523
0.09163 0.21524
0.09163 0.21525
0.09164 0.21526
0.09164 0.21527
0.09164 0.21528
0.09164 0.21529
0.09164 0.21530
0.09164 0.21531
0.09165 0.21532
0.09165 0.21533
0.09165 0.21534
0.09165 0.21535
0.09165 0.21536
0.09165 0.21537
0.09165 0.21538
0.09165 0.21539
0.09166 0.21540
0.09166 0.21541
0.09166 0.21542
0.09166 0.21543
0.09166 0.21544
0.09166 0.21545
0.09167 0.21546
0.09167 0.21547
0.09167 0.21548
0.09167 0.21549
0.09167 0.21550
0.09167 0.21551
0.09168 0.21552
0.09168 0.21553
0.09168 0.21554
0.09168 0.21555
0.09168 0.21556
0.09168 0.21557
0.09168 0.21558
0.09168 0.21559
0.09169 0.21560
0.09169 0.21561
0.09169 0.21562
0.09169 0.21563
0.09169 0.21564
0.09169 0.21565
0.09170 0.21566
0.09171 0.21567
0.09171 0.21568
0.09171 0.21569
0.09171 0.21570
0.09172 0.21571
0.09172 0.21572
0.09172 0.21573
0.09172 0.21574
0.09172 0.21575
0.09172 0.21576
0.09172 0.21577
0.09172 0.21578
0.09172 0.21579
0.09173 0.21580
0.09173 0.21581
0.09173 0.21582
0.09173 0.21583
0.09173 0.21584
0.09173 0.21585
0.09173 0.21586
0.09174 0.21587
0.09175 0.21588
0.09175 0.21589
0.09175 0.21590
0.09175 0.21591
0.09175 0.21592
0.09176 0.21593
0.09176 0.21594
0.09177 0.21595
0.09177 0.21596
0.09177 0.21597
0.09177 0.21598
0.09177 0.21599
0.09178 0.21600
0.09178 0.21601
0.09178 0.21602
0.09178 0.21603
0.09178 0.21604
0.09179 0.21605
0.09179 0.21606
0.09179 0.21607
0.09179 0.21608
0.09179 0.21609
0.09179 0.21610
0.09180 0.21611
0.09180 0.21612
0.09181 0.21613
0.09182 0.21614
0.09182 0.21615
0.09182 0.21616
0.09182 0.21617
0.09182 0.21618
0.09182 0.21619
0.09182 0.21620
0.09182 0.21621
0.09182 0.21622
0.09182 0.21623
0.09183 0.21624
0.09183 0.21625
0.09184 0.21626
0.09184 0.21627
0.09184 0.21628
0.09184 0.21629
0.09184 0.21630
0.09184 0.21631
0.09184 0.21632
0.09185 0.21633
0.09185 0.21634
0.09185 0.21635
0.09185 0.21636
0.09185 0.21637
0.09186 0.21638
0.09186 0.21639
0.09186 0.21640
0.09186 0.21641
0.09187 0.21642
0.09187 0.21643
0.09187 0.21644
0.09187 0.21645
0.09187 0.21646
0.09187 0.21647
0.09187 0.21648
0.09188 0.21649
0.09188 0.21650
0.09188 0.21651
0.09188 0.21652
0.09188 0.21653
0.09189 0.21654
0.09189 0.21655
0.09189 0.21656
0.09189 0.21657
0.09190 0.21658
0.09190 0.21659
0.09190 0.21660
0.09191 0.21661
0.09191 0.21662
0.09191 0.21663
0.09191 0.21664
0.09192 0.21665
0.09192 0.21666
0.09192 0.21667
0.09192 0.21668
0.09192 0.21669
0.09192 0.21670
0.09192 0.21671
0.09193 0.21672
0.09193 0.21673
0.09193 0.21674
0.09193 0.21675
0.09194 0.21676
0.09194 0.21677
0.09194 0.21678
0.09194 0.21679
0.09194 0.21680
0.09195 0.21681
0.09195 0.21682
0.09195 0.21683
0.09195 0.21684
0.09195 0.21685
0.09196 0.21686
0.09196 0.21687
0.09196 0.21688
0.09196 0.21689
0.09196 0.21690
0.09196 0.21691
0.09197 0.21692
0.09197 0.21693
0.09198 0.21694
0.09198 0.21695
0.09198 0.21696
0.09198 0.21697
0.09198 0.21698
0.09199 0.21699
0.09199 0.21700
0.09199 0.21701
0.09200 0.21702
0.09200 0.21703
0.09200 0.21704
0.09200 0.21705
0.09201 0.21706
0.09201 0.21707
0.09201 0.21708
0.09202 0.21709
0.09202 0.21710
0.09203 0.21711
0.09203 0.21712
0.09204 0.21713
0.09205 0.21714
0.09205 0.21715
0.09205 0.21716
0.09205 0.21717
0.09205 0.21718
0.09205 0.21719
0.09205 0.21720
0.09205 0.21721
0.09206 0.21722
0.09206 0.21723
0.09206 0.21724
0.09206 0.21725
0.09206 0.21726
0.09206 0.21727
0.09206 0.21728
0.09207 0.21729
0.09207 0.21730
0.09207 0.21731
0.09207 0.21732
0.09208 0.21733
0.09208 0.21734
0.09208 0.21735
0.09208 0.21736
0.09208 0.21737
0.09209 0.21738
0.09209 0.21739
0.09209 0.21740
0.09210 0.21741
0.09210 0.21742
0.09210 0.21743
0.09210 0.21744
0.09211 0.21745
0.09211 0.21746
0.09211 0.21747
0.09211 0.21748
0.09212 0.21749
0.09212 0.21750
0.09212 0.21751
0.09212 0.21752
0.09212 0.21753
0.09212 0.21754
0.09213 0.21755
0.09213 0.21756
0.09213 0.21757
0.09213 0.21758
0.09213 0.21759
0.09213 0.21760
0.09213 0.21761
0.09214 0.21762
0.09214 0.21763
0.09214 0.21764
0.09214 0.21765
0.09215 0.21766
0.09215 0.21767
0.09216 0.21768
0.09216 0.21769
0.09216 0.21770
0.09216 0.21771
0.09216 0.21772
0.09216 0.21773
0.09217 0.21774
0.09218 0.21775
0.09218 0.21776
0.09219 0.21777
0.09219 0.21778
0.09219 0.21779
0.09219 0.21780
0.09219 0.21781
0.09220 0.21782
0.09220 0.21783
0.09220 0.21784
0.09221 0.21785
0.09221 0.21786
0.09221 0.21787
0.09221 0.21788
0.09221 0.21789
0.09221 0.21790
0.09221 0.21791
0.09221 0.21792
0.09222 0.21793
0.09222 0.21794
0.09222 0.21795
0.09223 0.21796
0.09223 0.21797
0.09224 0.21798
0.09224 0.21799
0.09225 0.21800
0.09225 0.21801
0.09226 0.21802
0.09226 0.21803
0.09226 0.21804
0.09226 0.21805
0.09226 0.21806
0.09227 0.21807
0.09227 0.21808
0.09227 0.21809
0.09227 0.21810
0.09228 0.21811
0.09228 0.21812
0.09228 0.21813
0.09228 0.21814
0.09229 0.21815
0.09229 0.21816
0.09229 0.21817
0.09229 0.21818
0.09229 0.21819
0.09229 0.21820
0.09230 0.21821
0.09230 0.21822
0.09230 0.21823
0.09230 0.21824
0.09230 0.21825
0.09231 0.21826
0.09231 0.21827
0.09231 0.21828
0.09231 0.21829
0.09232 0.21830
0.09232 0.21831
0.09232 0.21832
0.09232 0.21833
0.09232 0.21834
0.09233 0.21835
0.09233 0.21836
0.09233 0.21837
0.09233 0.21838
0.09233 0.21839
0.09234 0.21840
0.09234 0.21841
0.09234 0.21842
0.09234 0.21843
0.09234 0.21844
0.09234 0.21845
0.09234 0.21846
0.09235 0.21847
0.09235 0.21848
0.09235 0.21849
0.09236 0.21850
0.09236 0.21851
0.09237 0.21852
0.09237 0.21853
0.09237 0.21854
0.09237 0.21855
0.09238 0.21856
0.09238 0.21857
0.09238 0.21858
0.09239 0.21859
0.09239 0.21860
0.09239 0.21861
0.09239 0.21862
0.09239 0.21863
0.09240 0.21864
0.09240 0.21865
0.09240 0.21866
0.09241 0.21867
0.09241 0.21868
0.09241 0.21869
0.09241 0.21870
0.09241 0.21871
0.09241 0.21872
0.09241 0.21873
0.09242 0.21874
0.09242 0.21875
0.09242 0.21876
0.09242 0.21877
0.09242 0.21878
0.09242 0.21879
0.09242 0.21880
0.09242 0.21881
0.09243 0.21882
0.09244 0.21883
0.09244 0.21884
0.09244 0.21885
0.09245 0.21886
0.09245 0.21887
0.09245 0.21888
0.09245 0.21889
0.09245 0.21890
0.09246 0.21891
0.09246 0.21892
0.09246 0.21893
0.09246 0.21894
0.09246 0.21895
0.09247 0.21896
0.09247 0.21897
0.09247 0.21898
0.09247 0.21899
0.09247 0.21900
0.09248 0.21901
0.09248 0.21902
0.09248 0.21903
0.09248 0.21904
0.09248 0.21905
0.09248 0.21906
0.09248 0.21907
0.09249 0.21908
0.09249 0.21909
0.09249 0.21910
0.09249 0.21911
0.09249 0.21912
0.09249 0.21913
0.09249 0.21914
0.09249 0.21915
0.09249 0.21916
0.09250 0.21917
0.09250 0.21918
0.09250 0.21919
0.09250 0.21920
0.09251 0.21921
0.09251 0.21922
0.09251 0.21923
0.09251 0.21924
0.09252 0.21925
0.09252 0.21926
0.09252 0.21927
0.09253 0.21928
0.09253 0.21929
0.09253 0.21930
0.09253 0.21931
0.09253 0.21932
0.09254 0.21933
0.09254 0.21934
0.09254 0.21935
0.09255 0.21936
0.09255 0.21937
0.09255 0.21938
0.09255 0.21939
0.09255 0.21940
0.09255 0.21941
0.09256 0.21942
0.09257 0.21943
0.09257 0.21944
0.09257 0.21945
0.09258 0.21946
0.09258 0.21947
0.09258 0.21948
0.09258 0.21949
0.09258 0.21950
0.09259 0.21951
0.09259 0.21952
0.09259 0.21953
0.09259 0.21954
0.09259 0.21955
0.09260 0.21956
0.09260 0.21957
0.09260 0.21958
0.09260 0.21959
0.09261 0.21960
0.09261 0.21961
0.09261 0.21962
0.09261 0.21963
0.09261 0.21964
0.09261 0.21965
0.09261 0.21966
0.09261 0.21967
0.09261 0.21968
0.09262 0.21969
0.09262 0.21970
0.09263 0.21971
0.09263 0.21972
0.09263 0.21973
0.09264 0.21974
0.09264 0.21975
0.09264 0.21976
0.09264 0.21977
0.09264 0.21978
0.09265 0.21979
0.09265 0.21980
0.09265 0.21981
0.09265 0.21982
0.09265 0.21983
0.09265 0.21984
0.09266 0.21985
0.09266 0.21986
0.09266 0.21987
0.09266 0.21988
0.09266 0.21989
0.09266 0.21990
0.09266 0.21991
0.09267 0.21992
0.09267 0.21993
0.09267 0.21994
0.09267 0.21995
0.09268 0.21996
0.09268 0.21997
0.09268 0.21998
0.09268 0.21999
0.09269 0.22000
0.09270 0.22001
0.09270 0.22002
0.09270 0.22003
0.09270 0.22004
0.09270 0.22005
0.09271 0.22006
0.09271 0.22007
0.09271 0.22008
0.09271 0.22009
0.09272 0.22010
0.09272 0.22011
0.09272 0.22012
0.09272 0.22013
0.09272 0.22014
0.09272 0.22015
0.09273 0.22016
0.09273 0.22017
0.09274 0.22018
0.09274 0.22019
0.09274 0.22020
0.09274 0.22021
0.09274 0.22022
0.09275 0.22023
0.09275 0.22024
0.09275 0.22025
0.09275 0.22026
0.09275 0.22027
0.09275 0.22028
0.09276 0.22029
0.09276 0.22030
0.09276 0.22031
0.09276 0.22032
0.09276 0.22033
0.09277 0.22034
0.09277 0.22035
0.09277 0.22036
0.09278 0.22037
0.09278 0.22038
0.09278 0.22039
0.09278 0.22040
0.09278 0.22041
0.09278 0.22042
0.09279 0.22043
0.09279 0.22044
0.09279 0.22045
0.09280 0.22046
0.09280 0.22047
0.09280 0.22048
0.09280 0.22049
0.09281 0.22050
0.09281 0.22051
0.09281 0.22052
0.09281 0.22053
0.09282 0.22054
0.09282 0.22055
0.09282 0.22056
0.09283 0.22057
0.09283 0.22058
0.09283 0.22059
0.09284 0.22060
0.09284 0.22061
0.09285 0.22062
0.09285 0.22063
0.09285 0.22064
0.09285 0.22065
0.09285 0.22066
0.09286 0.22067
0.09286 0.22068
0.09286 0.22069
0.09286 0.22070
0.09286 0.22071
0.09287 0.22072
0.09287 0.22073
0.09287 0.22074
0.09287 0.22075
0.09287 0.22076
0.09288 0.22077
0.09288 0.22078
0.09288 0.22079
0.09288 0.22080
0.09288 0.22081
0.09289 0.22082
0.09290 0.22083
0.09290 0.22084
0.09291 0.22085
0.09291 0.22086
0.09291 0.22087
0.09291 0.22088
0.09291 0.22089
0.09291 0.22090
0.09291 0.22091
0.09292 0.22092
0.09292 0.22093
0.09292 0.22094
0.09292 0.22095
0.09293 0.22096
0.09293 0.22097
0.09293 0.22098
0.09293 0.22099
0.09293 0.22100
0.09293 0.22101
0.09293 0.22102
0.09294 0.22103
0.09294 0.22104
0.09294 0.22105
0.09294 0.22106
0.09294 0.22107
0.09294 0.22108
0.09295 0.22109
0.09295 0.22110
0.09295 0.22111
0.09295 0.22112
0.09295 0.22113
0.09296 0.22114
0.09296 0.22115
0.09296 0.22116
0.09296 0.22117
0.09297 0.22118
0.09297 0.22119
0.09297 0.22120
0.09297 0.22121
0.09297 0.22122
0.09298 0.22123
0.09298 0.22124
0.09298 0.22125
0.09298 0.22126
0.09298 0.22127
0.09299 0.22128
0.09299 0.22129
0.09299 0.22130
0.09300 0.22131
0.09300 0.22132
0.09300 0.22133
0.09300 0.22134
0.09300 0.22135
0.09300 0.22136
0.09301 0.22137
0.09301 0.22138
0.09301 0.22139
0.09301 0.22140
0.09301 0.22141
0.09302 0.22142
0.09302 0.22143
0.09302 0.22144
0.09302 0.22145
0.09302 0.22146
0.09302 0.22147
0.09302 0.22148
0.09303 0.22149
0.09303 0.22150
0.09303 0.22151
0.09303 0.22152
0.09304 0.22153
0.09304 0.22154
0.09304 0.22155
0.09304 0.22156
0.09304 0.22157
0.09304 0.22158
0.09304 0.22159
0.09304 0.22160
0.09304 0.22161
0.09304 0.22162
0.09305 0.22163
0.09305 0.22164
0.09305 0.22165
0.09305 0.22166
0.09305 0.22167
0.09305 0.22168
0.09305 0.22169
0.09306 0.22170
0.09306 0.22171
0.09306 0.22172
0.09307 0.22173
0.09307 0.22174
0.09307 0.22175
0.09307 0.22176
0.09308 0.22177
0.09308 0.22178
0.09308 0.22179
0.09308 0.22180
0.09308 0.22181
0.09308 0.22182
0.09309 0.22183
0.09309 0.22184
0.09309 0.22185
0.09309 0.22186
0.09309 0.22187
0.09309 0.22188
0.09309 0.22189
0.09309 0.22190
0.09309 0.22191
0.09310 0.22192
0.09310 0.22193
0.09310 0.22194
0.09310 0.22195
0.09311 0.22196
0.09311 0.22197
0.09311 0.22198
0.09311 0.22199
0.09311 0.22200
0.09312 0.22201
0.09312 0.22202
0.09313 0.22203
0.09313 0.22204
0.09313 0.22205
0.09313 0.22206
0.09313 0.22207
0.09313 0.22208
0.09313 0.22209
0.09314 0.22210
0.09314 0.22211
0.09314 0.22212
0.09314 0.22213
0.09315 0.22214
0.09315 0.22215
0.09315 0.22216
0.09315 0.22217
0.09315 0.22218
0.09316 0.22219
0.09316 0.22220
0.09316 0.22221
0.09316 0.22222
0.09317 0.22223
0.09317 0.22224
0.09317 0.22225
0.09317 0.22226
0.09317 0.22227
0.09317 0.22228
0.09317 0.22229
0.09317 0.22230
0.09318 0.22231
0.09318 0.22232
0.09318 0.22233
0.09318 0.22234
0.09318 0.22235
0.09318 0.22236
0.09318 0.22237
0.09319 0.22238
0.09319 0.22239
0.09319 0.22240
0.09319 0.22241
0.09319 0.22242
0.09319 0.22243
0.09319 0.22244
0.09319 0.22245
0.09319 0.22246
0.09319 0.22247
0.09320 0.22248
0.09320 0.22249
0.09320 0.22250
0.09321 0.22251
0.09321 0.22252
0.09321 0.22253
0.09321 0.22254
0.09321 0.22255
0.09322 0.22256
0.09322 0.22257
0.09322 0.22258
0.09322 0.22259
0.09322 0.22260
0.09322 0.22261
0.09323 0.22262
0.09323 0.22263
0.09323 0.22264
0.09323 0.22265
0.09323 0.22266
0.09323 0.22267
0.09323 0.22268
0.09324 0.22269
0.09324 0.22270
0.09324 0.22271
0.09325 0.22272
0.09325 0.22273
0.09325 0.22274
0.09325 0.22275
0.09325 0.22276
0.09326 0.22277
0.09327 0.22278
0.09327 0.22279
0.09327 0.22280
0.09327 0.22281
0.09327 0.22282
0.09328 0.22283
0.09328 0.22284
0.09328 0.22285
0.09328 0.22286
0.09329 0.22287
0.09330 0.22288
0.09330 0.22289
0.09330 0.22290
0.09330 0.22291
0.09330 0.22292
0.09330 0.22293
0.09330 0.22294
0.09330 0.22295
0.09331 0.22296
0.09331 0.22297
0.09331 0.22298
0.09331 0.22299
0.09332 0.22300
0.09332 0.22301
0.09332 0.22302
0.09332 0.22303
0.09332 0.22304
0.09332 0.22305
0.09333 0.22306
0.09333 0.22307
0.09333 0.22308
0.09333 0.22309
0.09334 0.22310
0.09334 0.22311
0.09334 0.22312
0.09334 0.22313
0.09334 0.22314
0.09334 0.22315
0.09335 0.22316
0.09335 0.22317
0.09335 0.22318
0.09335 0.22319
0.09335 0.22320
0.09335 0.22321
0.09335 0.22322
0.09335 0.22323
0.09335 0.22324
0.09336 0.22325
0.09337 0.22326
0.09337 0.22327
0.09337 0.22328
0.09337 0.22329
0.09337 0.22330
0.09337 0.22331
0.09337 0.22332
0.09337 0.22333
0.09338 0.22334
0.09338 0.22335
0.09338 0.22336
0.09338 0.22337
0.09338 0.22338
0.09338 0.22339
0.09339 0.22340
0.09339 0.22341
0.09339 0.22342
0.09339 0.22343
0.09340 0.22344
0.09340 0.22345
0.09340 0.22346
0.09340 0.22347
0.09341 0.22348
0.09342 0.22349
0.09342 0.22350
0.09342 0.22351
0.09343 0.22352
0.09344 0.22353
0.09344 0.22354
0.09344 0.22355
0.09344 0.22356
0.09344 0.22357
0.09344 0.22358
0.09344 0.22359
0.09345 0.22360
0.09345 0.22361
0.09345 0.22362
0.09345 0.22363
0.09345 0.22364
0.09345 0.22365
0.09345 0.22366
0.09345 0.22367
0.09345 0.22368
0.09346 0.22369
0.09346 0.22370
0.09346 0.22371
0.09347 0.22372
0.09348 0.22373
0.09348 0.22374
0.09348 0.22375
0.09348 0.22376
0.09348 0.22377
0.09348 0.22378
0.09349 0.22379
0.09349 0.22380
0.09349 0.22381
0.09349 0.22382
0.09349 0.22383
0.09350 0.22384
0.09350 0.22385
0.09350 0.22386
0.09350 0.22387
0.09350 0.22388
0.09350 0.22389
0.09350 0.22390
0.09350 0.22391
0.09351 0.22392
0.09351 0.22393
0.09351 0.22394
0.09352 0.22395
0.09352 0.22396
0.09352 0.22397
0.09352 0.22398
0.09352 0.22399
0.09352 0.22400
0.09353 0.22401
0.09353 0.22402
0.09353 0.22403
0.09353 0.22404
0.09353 0.22405
0.09354 0.22406
0.09354 0.22407
0.09355 0.22408
0.09355 0.22409
0.09355 0.22410
0.09355 0.22411
0.09355 0.22412
0.09355 0.22413
0.09355 0.22414
0.09356 0.22415
0.09356 0.22416
0.09356 0.22417
0.09356 0.22418
0.09357 0.22419
0.09357 0.22420
0.09357 0.22421
0.09357 0.22422
0.09358 0.22423
0.09358 0.22424
0.09358 0.22425
0.09358 0.22426
0.09358 0.22427
0.09359 0.22428
0.09359 0.22429
0.09359 0.22430
0.09360 0.22431
0.09360 0.22432
0.09360 0.22433
0.09360 0.22434
0.09360 0.22435
0.09360 0.22436
0.09361 0.22437
0.09361 0.22438
0.09361 0.22439
0.09361 0.22440
0.09361 0.22441
0.09361 0.22442
0.09362 0.22443
0.09362 0.22444
0.09362 0.22445
0.09362 0.22446
0.09362 0.22447
0.09362 0.22448
0.09363 0.22449
0.09363 0.22450
0.09363 0.22451
0.09363 0.22452
0.09363 0.22453
0.09363 0.22454
0.09364 0.22455
0.09364 0.22456
0.09364 0.22457
0.09364 0.22458
0.09365 0.22459
0.09365 0.22460
0.09365 0.22461
0.09365 0.22462
0.09365 0.22463
0.09365 0.22464
0.09365 0.22465
0.09365 0.22466
0.09365 0.22467
0.09365 0.22468
0.09366 0.22469
0.09366 0.22470
0.09366 0.22471
0.09366 0.22472
0.09366 0.22473
0.09366 0.22474
0.09367 0.22475
0.09367 0.22476
0.09368 0.22477
0.09368 0.22478
0.09368 0.22479
0.09368 0.22480
0.09368 0.22481
0.09368 0.22482
0.09369 0.22483
0.09369 0.22484
0.09369 0.22485
0.09370 0.22486
0.09370 0.22487
0.09370 0.22488
0.09370 0.22489
0.09370 0.22490
0.09370 0.22491
0.09370 0.22492
0.09371 0.22493
0.09371 0.22494
0.09372 0.22495
0.09372 0.22496
0.09372 0.22497
0.09372 0.22498
0.09372 0.22499
0.09372 0.22500
0.09372 0.22501
0.09373 0.22502
0.09373 0.22503
0.09374 0.22504
0.09374 0.22505
0.09374 0.22506
0.09374 0.22507
0.09374 0.22508
0.09375 0.22509
0.09375 0.22510
0.09375 0.22511
0.09376 0.22512
0.09376 0.22513
0.09376 0.22514
0.09377 0.22515
0.09377 0.22516
0.09377 0.22517
0.09377 0.22518
0.09377 0.22519
0.09377 0.22520
0.09377 0.22521
0.09377 0.22522
0.09377 0.22523
0.09378 0.22524
0.09378 0.22525
0.09379 0.22526
0.09379 0.22527
0.09379 0.22528
0.09379 0.22529
0.09379 0.22530
0.09379 0.22531
0.09380 0.22532
0.09380 0.22533
0.09380 0.22534
0.09380 0.22535
0.09380 0.22536
0.09380 0.22537
0.09380 0.22538
0.09381 0.22539
0.09381 0.22540
0.09381 0.22541
0.09381 0.22542
0.09381 0.22543
0.09381 0.22544
0.09381 0.22545
0.09381 0.22546
0.09381 0.22547
0.09381 0.22548
0.09382 0.22549
0.09382 0.22550
0.09382 0.22551
0.09382 0.22552
0.09383 0.22553
0.09383 0.22554
0.09383 0.22555
0.09383 0.22556
0.09384 0.22557
0.09384 0.22558
0.09385 0.22559
0.09385 0.22560
0.09385 0.22561
0.09385 0.22562
0.09385 0.22563
0.09386 0.22564
0.09386 0.22565
0.09386 0.22566
0.09386 0.22567
0.09386 0.22568
0.09386 0.22569
0.09386 0.22570
0.09387 0.22571
0.09387 0.22572
0.09388 0.22573
0.09388 0.22574
0.09388 0.22575
0.09388 0.22576
0.09388 0.22577
0.09388 0.22578
0.09389 0.22579
0.09389 0.22580
0.09389 0.22581
0.09390 0.22582
0.09390 0.22583
0.09390 0.22584
0.09390 0.22585
0.09391 0.22586
0.09391 0.22587
0.09391 0.22588
0.09391 0.22589
0.09392 0.22590
0.09392 0.22591
0.09392 0.22592
0.09392 0.22593
0.09393 0.22594
0.09393 0.22595
0.09393 0.22596
0.09394 0.22597
0.09394 0.22598
0.09394 0.22599
0.09395 0.22600
0.09395 0.22601
0.09395 0.22602
0.09395 0.22603
0.09395 0.22604
0.09396 0.22605
0.09396 0.22606
0.09396 0.22607
0.09396 0.22608
0.09396 0.22609
0.09396 0.22610
0.09396 0.22611
0.09396 0.22612
0.09396 0.22613
0.09397 0.22614
0.09397 0.22615
0.09397 0.22616
0.09397 0.22617
0.09397 0.22618
0.09398 0.22619
0.09398 0.22620
0.09398 0.22621
0.09399 0.22622
0.09399 0.22623
0.09399 0.22624
0.09400 0.22625
0.09400 0.22626
0.09400 0.22627
0.09401 0.22628
0.09401 0.22629
0.09401 0.22630
0.09401 0.22631
0.09401 0.22632
0.09403 0.22633
0.09403 0.22634
0.09403 0.22635
0.09403 0.22636
0.09403 0.22637
0.09404 0.22638
0.09404 0.22639
0.09404 0.22640
0.09405 0.22641
0.09405 0.22642
0.09405 0.22643
0.09405 0.22644
0.09405 0.22645
0.09405 0.22646
0.09405 0.22647
0.09405 0.22648
0.09406 0.22649
0.09406 0.22650
0.09406 0.22651
0.09406 0.22652
0.09406 0.22653
0.09406 0.22654
0.09406 0.22655
0.09407 0.22656
0.09407 0.22657
0.09407 0.22658
0.09407 0.22659
0.09408 0.22660
0.09408 0.22661
0.09409 0.22662
0.09409 0.22663
0.09409 0.22664
0.09409 0.22665
0.09409 0.22666
0.09409 0.22667
0.09410 0.22668
0.09410 0.22669
0.09411 0.22670
0.09411 0.22671
0.09411 0.22672
0.09412 0.22673
0.09412 0.22674
0.09412 0.22675
0.09412 0.22676
0.09412 0.22677
0.09412 0.22678
0.09413 0.22679
0.09413 0.22680
0.09413 0.22681
0.09413 0.22682
0.09413 0.22683
0.09413 0.22684
0.09414 0.22685
0.09414 0.22686
0.09414 0.22687
0.09414 0.22688
0.09414 0.22689
0.09414 0.22690
0.09415 0.22691
0.09415 0.22692
0.09415 0.22693
0.09416 0.22694
0.09416 0.22695
0.09417 0.22696
0.09418 0.22697
0.09418 0.22698
0.09418 0.22699
0.09418 0.22700
0.09418 0.22701
0.09418 0.22702
0.09419 0.22703
0.09419 0.22704
0.09419 0.22705
0.09420 0.22706
0.09420 0.22707
0.09420 0.22708
0.09420 0.22709
0.09420 0.22710
0.09421 0.22711
0.09421 0.22712
0.09421 0.22713
0.09421 0.22714
0.09421 0.22715
0.09422 0.22716
0.09422 0.22717
0.09423 0.22718
0.09423 0.22719
0.09423 0.22720
0.09423 0.22721
0.09423 0.22722
0.09424 0.22723
0.09424 0.22724
0.09425 0.22725
0.09425 0.22726
0.09425 0.22727
0.09425 0.22728
0.09425 0.22729
0.09426 0.22730
0.09426 0.22731
0.09426 0.22732
0.09427 0.22733
0.09427 0.22734
0.09427 0.22735
0.09427 0.22736
0.09427 0.22737
0.09427 0.22738
0.09428 0.22739
0.09428 0.22740
0.09429 0.22741
0.09429 0.22742
0.09429 0.22743
0.09429 0.22744
0.09429 0.22745
0.09429 0.22746
0.09429 0.22747
0.09429 0.22748
0.09429 0.22749
0.09430 0.22750
0.09430 0.22751
0.09430 0.22752
0.09430 0.22753
0.09431 0.22754
0.09431 0.22755
0.09431 0.22756
0.09431 0.22757
0.09431 0.22758
0.09432 0.22759
0.09432 0.22760
0.09432 0.22761
0.09432 0.22762
0.09433 0.22763
0.09433 0.22764
0.09433 0.22765
0.09433 0.22766
0.09433 0.22767
0.09433 0.22768
0.09433 0.22769
0.09433 0.22770
0.09433 0.22771
0.09434 0.22772
0.09434 0.22773
0.09434 0.22774
0.09434 0.22775
0.09435 0.22776
0.09435 0.22777
0.09435 0.22778
0.09436 0.22779
0.09436 0.22780
0.09437 0.22781
0.09437 0.22782
0.09438 0.22783
0.09438 0.22784
0.09438 0.22785
0.09438 0.22786
0.09438 0.22787
0.09438 0.22788
0.09439 0.22789
0.09439 0.22790
0.09439 0.22791
0.09440 0.22792
0.09440 0.22793
0.09440 0.22794
0.09440 0.22795
0.09440 0.22796
0.09441 0.22797
0.09442 0.22798
0.09442 0.22799
0.09442 0.22800
0.09442 0.22801
0.09442 0.22802
0.09442 0.22803
0.09442 0.22804
0.09443 0.22805
0.09443 0.22806
0.09443 0.22807
0.09443 0.22808
0.09444 0.22809
0.09444 0.22810
0.09444 0.22811
0.09445 0.22812
0.09445 0.22813
0.09445 0.22814
0.09445 0.22815
0.09446 0.22816
0.09446 0.22817
0.09446 0.22818
0.09446 0.22819
0.09446 0.22820
0.09446 0.22821
0.09446 0.22822
0.09447 0.22823
0.09447 0.22824
0.09448 0.22825
0.09448 0.22826
0.09448 0.22827
0.09448 0.22828
0.09449 0.22829
0.09449 0.22830
0.09449 0.22831
0.09449 0.22832
0.09449 0.22833
0.09449 0.22834
0.09449 0.22835
0.09449 0.22836
0.09450 0.22837
0.09450 0.22838
0.09450 0.22839
0.09450 0.22840
0.09450 0.22841
0.09451 0.22842
0.09452 0.22843
0.09452 0.22844
0.09452 0.22845
0.09452 0.22846
0.09452 0.22847
0.09452 0.22848
0.09452 0.22849
0.09452 0.22850
0.09452 0.22851
0.09452 0.22852
0.09452 0.22853
0.09453 0.22854
0.09453 0.22855
0.09453 0.22856
0.09453 0.22857
0.09453 0.22858
0.09453 0.22859
0.09453 0.22860
0.09453 0.22861
0.09453 0.22862
0.09454 0.22863
0.09454 0.22864
0.09454 0.22865
0.09454 0.22866
0.09454 0.22867
0.09455 0.22868
0.09455 0.22869
0.09455 0.22870
0.09455 0.22871
0.09455 0.22872
0.09455 0.22873
0.09456 0.22874
0.09456 0.22875
0.09456 0.22876
0.09456 0.22877
0.09456 0.22878
0.09456 0.22879
0.09456 0.22880
0.09457 0.22881
0.09457 0.22882
0.09458 0.22883
0.09458 0.22884
0.09458 0.22885
0.09458 0.22886
0.09458 0.22887
0.09458 0.22888
0.09459 0.22889
0.09459 0.22890
0.09459 0.22891
0.09460 0.22892
0.09460 0.22893
0.09460 0.22894
0.09460 0.22895
0.09461 0.22896
0.09461 0.22897
0.09461 0.22898
0.09461 0.22899
0.09462 0.22900
0.09462 0.22901
0.09462 0.22902
0.09462 0.22903
0.09462 0.22904
0.09462 0.22905
0.09462 0.22906
0.09462 0.22907
0.09462 0.22908
0.09462 0.22909
0.09463 0.22910
0.09463 0.22911
0.09463 0.22912
0.09463 0.22913
0.09463 0.22914
0.09463 0.22915
0.09464 0.22916
0.09464 0.22917
0.09464 0.22918
0.09464 0.22919
0.09464 0.22920
0.09465 0.22921
0.09465 0.22922
0.09465 0.22923
0.09465 0.22924
0.09465 0.22925
0.09465 0.22926
0.09466 0.22927
0.09466 0.22928
0.09466 0.22929
0.09466 0.22930
0.09466 0.22931
0.09466 0.22932
0.09466 0.22933
0.09467 0.22934
0.09467 0.22935
0.09467 0.22936
0.09467 0.22937
0.09467 0.22938
0.09467 0.22939
0.09467 0.22940
0.09467 0.22941
0.09467 0.22942
0.09467 0.22943
0.09467 0.22944
0.09468 0.22945
0.09468 0.22946
0.09468 0.22947
0.09468 0.22948
0.09469 0.22949
0.09469 0.22950
0.09470 0.22951
0.09471 0.22952
0.09471 0.22953
0.09471 0.22954
0.09471 0.22955
0.09472 0.22956
0.09472 0.22957
0.09472 0.22958
0.09472 0.22959
0.09472 0.22960
0.09473 0.22961
0.09473 0.22962
0.09473 0.22963
0.09474 0.22964
0.09474 0.22965
0.09474 0.22966
0.09474 0.22967
0.09475 0.22968
0.09475 0.22969
0.09475 0.22970
0.09475 0.22971
0.09475 0.22972
0.09475 0.22973
0.09476 0.22974
0.09476 0.22975
0.09476 0.22976
0.09476 0.22977
0.09476 0.22978
0.09476 0.22979
0.09476 0.22980
0.09476 0.22981
0.09477 0.22982
0.09477 0.22983
0.09477 0.22984
0.09477 0.22985
0.09477 0.22986
0.09478 0.22987
0.09478 0.22988
0.09478 0.22989
0.09479 0.22990
0.09479 0.22991
0.09479 0.22992
0.09480 0.22993
0.09480 0.22994
0.09480 0.22995
0.09480 0.22996
0.09481 0.22997
0.09481 0.22998
0.09481 0.22999
0.09481 0.23000
0.09481 0.23001
0.09481 0.23002
0.09481 0.23003
0.09482 0.23004
0.09482 0.23005
0.09482 0.23006
0.09483 0.23007
0.09483 0.23008
0.09483 0.23009
0.09483 0.23010
0.09484 0.23011
0.09484 0.23012
0.09484 0.23013
0.09484 0.23014
0.09484 0.23015
0.09485 0.23016
0.09485 0.23017
0.09485 0.23018
0.09486 0.23019
0.09486 0.23020
0.09486 0.23021
0.09487 0.23022
0.09487 0.23023
0.09487 0.23024
0.09487 0.23025
0.09487 0.23026
0.09488 0.23027
0.09488 0.23028
0.09488 0.23029
0.09488 0.23030
0.09489 0.23031
0.09489 0.23032
0.09489 0.23033
0.09490 0.23034
0.09490 0.23035
0.09490 0.23036
0.09490 0.23037
0.09490 0.23038
0.09490 0.23039
0.09491 0.23040
0.09492 0.23041
0.09492 0.23042
0.09492 0.23043
0.09492 0.23044
0.09493 0.23045
0.09493 0.23046
0.09493 0.23047
0.09493 0.23048
0.09494 0.23049
0.09494 0.23050
0.09494 0.23051
0.09495 0.23052
0.09495 0.23053
0.09495 0.23054
0.09495 0.23055
0.09496 0.23056
0.09496 0.23057
0.09497 0.23058
0.09497 0.23059
0.09497 0.23060
0.09497 0.23061
0.09498 0.23062
0.09498 0.23063
0.09499 0.23064
0.09499 0.23065
0.09499 0.23066
0.09499 0.23067
0.09499 0.23068
0.09500 0.23069
0.09501 0.23070
0.09501 0.23071
0.09501 0.23072
0.09501 0.23073
0.09502 0.23074
0.09502 0.23075
0.09502 0.23076
0.09502 0.23077
0.09502 0.23078
0.09502 0.23079
0.09502 0.23080
0.09502 0.23081
0.09503 0.23082
0.09504 0.23083
0.09505 0.23084
0.09505 0.23085
0.09506 0.23086
0.09506 0.23087
0.09506 0.23088
0.09506 0.23089
0.09507 0.23090
0.09507 0.23091
0.09507 0.23092
0.09507 0.23093
0.09507 0.23094
0.09507 0.23095
0.09508 0.23096
0.09508 0.23097
0.09508 0.23098
0.09509 0.23099
0.09509 0.23100
0.09509 0.23101
0.09509 0.23102
0.09509 0.23103
0.09509 0.23104
0.09509 0.23105
0.09509 0.23106
0.09509 0.23107
0.09510 0.23108
0.09510 0.23109
0.09510 0.23110
0.09510 0.23111
0.09510 0.23112
0.09510 0.23113
0.09510 0.23114
0.09510 0.23115
0.09510 0.23116
0.09510 0.23117
0.09511 0.23118
0.09511 0.23119
0.09511 0.23120
0.09511 0.23121
0.09511 0.23122
0.09511 0.23123
0.09511 0.23124
0.09511 0.23125
0.09512 0.23126
0.09512 0.23127
0.09512 0.23128
0.09512 0.23129
0.09512 0.23130
0.09512 0.23131
0.09512 0.23132
0.09512 0.23133
0.09513 0.23134
0.09513 0.23135
0.09513 0.23136
0.09514 0.23137
0.09514 0.23138
0.09514 0.23139
0.09514 0.23140
0.09514 0.23141
0.09514 0.23142
0.09515 0.23143
0.09515 0.23144
0.09515 0.23145
0.09515 0.23146
0.09515 0.23147
0.09515 0.23148
0.09516 0.23149
0.09516 0.23150
0.09516 0.23151
0.09516 0.23152
0.09516 0.23153
0.09517 0.23154
0.09517 0.23155
0.09517 0.23156
0.09518 0.23157
0.09518 0.23158
0.09518 0.23159
0.09518 0.23160
0.09518 0.23161
0.09518 0.23162
0.09519 0.23163
0.09519 0.23164
0.09519 0.23165
0.09520 0.23166
0.09520 0.23167
0.09520 0.23168
0.09520 0.23169
0.09521 0.23170
0.09521 0.23171
0.09521 0.23172
0.09522 0.23173
0.09522 0.23174
0.09522 0.23175
0.09523 0.23176
0.09523 0.23177
0.09523 0.23178
0.09523 0.23179
0.09524 0.23180
0.09524 0.23181
0.09524 0.23182
0.09524 0.23183
0.09524 0.23184
0.09525 0.23185
0.09525 0.23186
0.09526 0.23187
0.09526 0.23188
0.09526 0.23189
0.09526 0.23190
0.09526 0.23191
0.09526 0.23192
0.09526 0.23193
0.09527 0.23194
0.09527 0.23195
0.09527 0.23196
0.09527 0.23197
0.09528 0.23198
0.09528 0.23199
0.09528 0.23200
0.09528 0.23201
0.09528 0.23202
0.09529 0.23203
0.09529 0.23204
0.09530 0.23205
0.09530 0.23206
0.09530 0.23207
0.09530 0.23208
0.09530 0.23209
0.09530 0.23210
0.09531 0.23211
0.09531 0.23212
0.09531 0.23213
0.09531 0.23214
0.09532 0.23215
0.09532 0.23216
0.09532 0.23217
0.09532 0.23218
0.09532 0.23219
0.09533 0.23220
0.09534 0.23221
0.09535 0.23222
0.09535 0.23223
0.09535 0.23224
0.09535 0.23225
0.09535 0.23226
0.09536 0.23227
0.09536 0.23228
0.09537 0.23229
0.09537 0.23230
0.09537 0.23231
0.09537 0.23232
0.09537 0.23233
0.09538 0.23234
0.09538 0.23235
0.09538 0.23236
0.09538 0.23237
0.09539 0.23238
0.09539 0.23239
0.09539 0.23240
0.09540 0.23241
0.09540 0.23242
0.09540 0.23243
0.09541 0.23244
0.09541 0.23245
0.09541 0.23246
0.09541 0.23247
0.09541 0.23248
0.09541 0.23249
0.09541 0.23250
0.09542 0.23251
0.09542 0.23252
0.09542 0.23253
0.09542 0.23254
0.09542 0.23255
0.09543 0.23256
0.09543 0.23257
0.09543 0.23258
0.09543 0.23259
0.09543 0.23260
0.09543 0.23261
0.09544 0.23262
0.09544 0.23263
0.09544 0.23264
0.09544 0.23265
0.09544 0.23266
0.09544 0.23267
0.09544 0.23268
0.09545 0.23269
0.09545 0.23270
0.09545 0.23271
0.09545 0.23272
0.09545 0.23273
0.09546 0.23274
0.09546 0.23275
0.09546 0.23276
0.09546 0.23277
0.09546 0.23278
0.09546 0.23279
0.09547 0.23280
0.09547 0.23281
0.09547 0.23282
0.09548 0.23283
0.09548 0.23284
0.09548 0.23285
0.09548 0.23286
0.09549 0.23287
0.09549 0.23288
0.09549 0.23289
0.09549 0.23290
0.09549 0.23291
0.09550 0.23292
0.09550 0.23293
0.09550 0.23294
0.09551 0.23295
0.09551 0.23296
0.09551 0.23297
0.09551 0.23298
0.09552 0.23299
0.09552 0.23300
0.09552 0.23301
0.09552 0.23302
0.09553 0.23303
0.09553 0.23304
0.09553 0.23305
0.09553 0.23306
0.09553 0.23307
0.09554 0.23308
0.09554 0.23309
0.09555 0.23310
0.09555 0.23311
0.09555 0.23312
0.09555 0.23313
0.09555 0.23314
0.09555 0.23315
0.09556 0.23316
0.09557 0.23317
0.09557 0.23318
0.09557 0.23319
0.09557 0.23320
0.09557 0.23321
0.09558 0.23322
0.09558 0.23323
0.09558 0.23324
0.09558 0.23325
0.09558 0.23326
0.09558 0.23327
0.09558 0.23328
0.09558 0.23329
0.09559 0.23330
0.09559 0.23331
0.09559 0.23332
0.09559 0.23333
0.09560 0.23334
0.09561 0.23335
0.09561 0.23336
0.09561 0.23337
0.09561 0.23338
0.09562 0.23339
0.09562 0.23340
0.09562 0.23341
0.09562 0.23342
0.09562 0.23343
0.09563 0.23344
0.09563 0.23345
0.09563 0.23346
0.09563 0.23347
0.09563 0.23348
0.09563 0.23349
0.09563 0.23350
0.09563 0.23351
0.09564 0.23352
0.09564 0.23353
0.09564 0.23354
0.09564 0.23355
0.09564 0.23356
0.09564 0.23357
0.09565 0.23358
0.09565 0.23359
0.09565 0.23360
0.09565 0.23361
0.09565 0.23362
0.09565 0.23363
0.09565 0.23364
0.09565 0.23365
0.09566 0.23366
0.09566 0.23367
0.09566 0.23368
0.09566 0.23369
0.09566 0.23370
0.09566 0.23371
0.09567 0.23372
0.09567 0.23373
0.09568 0.23374
0.09568 0.23375
0.09568 0.23376
0.09568 0.23377
0.09568 0.23378
0.09569 0.23379
0.09569 0.23380
0.09569 0.23381
0.09570 0.23382
0.09570 0.23383
0.09570 0.23384
0.09570 0.23385
0.09570 0.23386
0.09570 0.23387
0.09570 0.23388
0.09571 0.23389
0.09571 0.23390
0.09572 0.23391
0.09572 0.23392
0.09572 0.23393
0.09572 0.23394
0.09572 0.23395
0.09572 0.23396
0.09573 0.23397
0.09573 0.23398
0.09574 0.23399
0.09574 0.23400
0.09574 0.23401
0.09574 0.23402
0.09574 0.23403
0.09574 0.23404
0.09575 0.23405
0.09575 0.23406
0.09575 0.23407
0.09575 0.23408
0.09575 0.23409
0.09575 0.23410
0.09576 0.23411
0.09576 0.23412
0.09577 0.23413
0.09577 0.23414
0.09577 0.23415
0.09577 0.23416
0.09578 0.23417
0.09578 0.23418
0.09578 0.23419
0.09578 0.23420
0.09579 0.23421
0.09580 0.23422
0.09580 0.23423
0.09580 0.23424
0.09580 0.23425
0.09580 0.23426
0.09581 0.23427
0.09581 0.23428
0.09581 0.23429
0.09581 0.23430
0.09581 0.23431
0.09582 0.23432
0.09582 0.23433
0.09582 0.23434
0.09583 0.23435
0.09583 0.23436
0.09583 0.23437
0.09583 0.23438
0.09583 0.23439
0.09584 0.23440
0.09584 0.23441
0.09584 0.23442
0.09584 0.23443
0.09584 0.23444
0.09585 0.23445
0.09585 0.23446
0.09585 0.23447
0.09585 0.23448
0.09587 0.23449
0.09587 0.23450
0.09587 0.23451
0.09587 0.23452
0.09587 0.23453
0.09588 0.23454
0.09588 0.23455
0.09588 0.23456
0.09588 0.23457
0.09589 0.23458
0.09589 0.23459
0.09589 0.23460
0.09589 0.23461
0.09589 0.23462
0.09589 0.23463
0.09589 0.23464
0.09590 0.23465
0.09590 0.23466
0.09590 0.23467
0.09590 0.23468
0.09591 0.23469
0.09591 0.23470
0.09591 0.23471
0.09591 0.23472
0.09591 0.23473
0.09591 0.23474
0.09592 0.23475
0.09592 0.23476
0.09592 0.23477
0.09592 0.23478
0.09592 0.23479
0.09592 0.23480
0.09592 0.23481
0.09593 0.23482
0.09593 0.23483
0.09593 0.23484
0.09593 0.23485
0.09593 0.23486
0.09593 0.23487
0.09594 0.23488
0.09594 0.23489
0.09594 0.23490
0.09594 0.23491
0.09594 0.23492
0.09594 0.23493
0.09595 0.23494
0.09595 0.23495
0.09595 0.23496
0.09595 0.23497
0.09595 0.23498
0.09595 0.23499
0.09596 0.23500
0.09596 0.23501
0.09596 0.23502
0.09596 0.23503
0.09596 0.23504
0.09596 0.23505
0.09597 0.23506
0.09597 0.23507
0.09597 0.23508
0.09597 0.23509
0.09597 0.23510
0.09597 0.23511
0.09597 0.23512
0.09597 0.23513
0.09597 0.23514
0.09598 0.23515
0.09598 0.23516
0.09598 0.23517
0.09598 0.23518
0.09598 0.23519
0.09598 0.23520
0.09598 0.23521
0.09598 0.23522
0.09598 0.23523
0.09599 0.23524
0.09599 0.23525
0.09599 0.23526
0.09600 0.23527
0.09600 0.23528
0.09600 0.23529
0.09600 0.23530
0.09601 0.23531
0.09601 0.23532
0.09601 0.23533
0.09601 0.23534
0.09602 0.23535
0.09602 0.23536
0.09603 0.23537
0.09603 0.23538
0.09603 0.23539
0.09604 0.23540
0.09604 0.23541
0.09604 0.23542
0.09604 0.23543
0.09604 0.23544
0.09604 0.23545
0.09605 0.23546
0.09605 0.23547
0.09605 0.23548
0.09605 0.23549
0.09605 0.23550
0.09605 0.23551
0.09605 0.23552
0.09606 0.23553
0.09607 0.23554
0.09607 0.23555
0.09607 0.23556
0.09607 0.23557
0.09607 0.23558
0.09607 0.23559
0.09607 0.23560
0.09607 0.23561
0.09607 0.23562
0.09607 0.23563
0.09607 0.23564
0.09608 0.23565
0.09608 0.23566
0.09609 0.23567
0.09609 0.23568
0.09609 0.23569
0.09610 0.23570
0.09610 0.23571
0.09610 0.23572
0.09610 0.23573
0.09610 0.23574
0.09610 0.23575
0.09610 0.23576
0.09610 0.23577
0.09611 0.23578
0.09612 0.23579
0.09612 0.23580
0.09612 0.23581
0.09612 0.23582
0.09612 0.23583
0.09612 0.23584
0.09613 0.23585
0.09613 0.23586
0.09613 0.23587
0.09613 0.23588
0.09614 0.23589
0.09614 0.23590
0.09614 0.23591
0.09614 0.23592
0.09614 0.23593
0.09615 0.23594
0.09615 0.23595
0.09615 0.23596
0.09615 0.23597
0.09615 0.23598
0.09615 0.23599
0.09616 0.23600
0.09616 0.23601
0.09616 0.23602
0.09616 0.23603
0.09617 0.23604
0.09617 0.23605
0.09617 0.23606
0.09617 0.23607
0.09617 0.23608
0.09617 0.23609
0.09617 0.23610
0.09617 0.23611
0.09618 0.23612
0.09618 0.23613
0.09618 0.23614
0.09618 0.23615
0.09618 0.23616
0.09619 0.23617
0.09619 0.23618
0.09619 0.23619
0.09619 0.23620
0.09620 0.23621
0.09620 0.23622
0.09620 0.23623
0.09620 0.23624
0.09620 0.23625
0.09620 0.23626
0.09620 0.23627
0.09620 0.23628
0.09621 0.23629
0.09621 0.23630
0.09621 0.23631
0.09622 0.23632
0.09622 0.23633
0.09622 0.23634
0.09622 0.23635
0.09623 0.23636
0.09623 0.23637
0.09623 0.23638
0.09623 0.23639
0.09623 0.23640
0.09623 0.23641
0.09624 0.23642
0.09624 0.23643
0.09624 0.23644
0.09624 0.23645
0.09625 0.23646
0.09625 0.23647
0.09626 0.23648
0.09626 0.23649
0.09626 0.23650
0.09627 0.23651
0.09627 0.23652
0.09627 0.23653
0.09627 0.23654
0.09627 0.23655
0.09627 0.23656
0.09628 0.23657
0.09628 0.23658
0.09628 0.23659
0.09628 0.23660
0.09629 0.23661
0.09629 0.23662
0.09629 0.23663
0.09629 0.23664
0.09629 0.23665
0.09629 0.23666
0.09629 0.23667
0.09629 0.23668
0.09629 0.23669
0.09630 0.23670
0.09630 0.23671
0.09630 0.23672
0.09631 0.23673
0.09631 0.23674
0.09631 0.23675
0.09631 0.23676
0.09632 0.23677
0.09632 0.23678
0.09633 0.23679
0.09633 0.23680
0.09633 0.23681
0.09633 0.23682
0.09633 0.23683
0.09633 0.23684
0.09633 0.23685
0.09634 0.23686
0.09634 0.23687
0.09634 0.23688
0.09634 0.23689
0.09635 0.23690
0.09635 0.23691
0.09636 0.23692
0.09636 0.23693
0.09636 0.23694
0.09636 0.23695
0.09637 0.23696
0.09637 0.23697
0.09637 0.23698
0.09637 0.23699
0.09637 0.23700
0.09638 0.23701
0.09638 0.23702
0.09638 0.23703
0.09638 0.23704
0.09638 0.23705
0.09639 0.23706
0.09639 0.23707
0.09639 0.23708
0.09639 0.23709
0.09639 0.23710
0.09639 0.23711
0.09639 0.23712
0.09640 0.23713
0.09640 0.23714
0.09640 0.23715
0.09640 0.23716
0.09640 0.23717
0.09641 0.23718
0.09641 0.23719
0.09642 0.23720
0.09642 0.23721
0.09642 0.23722
0.09642 0.23723
0.09642 0.23724
0.09643 0.23725
0.09643 0.23726
0.09643 0.23727
0.09644 0.23728
0.09644 0.23729
0.09644 0.23730
0.09645 0.23731
0.09645 0.23732
0.09645 0.23733
0.09645 0.23734
0.09645 0.23735
0.09645 0.23736
0.09646 0.23737
0.09646 0.23738
0.09647 0.23739
0.09647 0.23740
0.09647 0.23741
0.09647 0.23742
0.09647 0.23743
0.09647 0.23744
0.09647 0.23745
0.09648 0.23746
0.09648 0.23747
0.09648 0.23748
0.09649 0.23749
0.09649 0.23750
0.09649 0.23751
0.09649 0.23752
0.09649 0.23753
0.09650 0.23754
0.09650 0.23755
0.09650 0.23756
0.09650 0.23757
0.09651 0.23758
0.09652 0.23759
0.09652 0.23760
0.09652 0.23761
0.09652 0.23762
0.09652 0.23763
0.09653 0.23764
0.09653 0.23765
0.09653 0.23766
0.09653 0.23767
0.09654 0.23768
0.09654 0.23769
0.09655 0.23770
0.09655 0.23771
0.09655 0.23772
0.09655 0.23773
0.09656 0.23774
0.09656 0.23775
0.09656 0.23776
0.09656 0.23777
0.09656 0.23778
0.09656 0.23779
0.09657 0.23780
0.09657 0.23781
0.09657 0.23782
0.09657 0.23783
0.09657 0.23784
0.09657 0.23785
0.09658 0.23786
0.09658 0.23787
0.09658 0.23788
0.09659 0.23789
0.09659 0.23790
0.09659 0.23791
0.09659 0.23792
0.09659 0.23793
0.09660 0.23794
0.09660 0.23795
0.09660 0.23796
0.09660 0.23797
0.09661 0.23798
0.09661 0.23799
0.09661 0.23800
0.09661 0.23801
0.09661 0.23802
0.09661 0.23803
0.09661 0.23804
0.09661 0.23805
0.09662 0.23806
0.09662 0.23807
0.09662 0.23808
0.09662 0.23809
0.09662 0.23810
0.09662 0.23811
0.09662 0.23812
0.09662 0.23813
0.09662 0.23814
0.09662 0.23815
0.09662 0.23816
0.09663 0.23817
0.09663 0.23818
0.09663 0.23819
0.09664 0.23820
0.09664 0.23821
0.09664 0.23822
0.09664 0.23823
0.09664 0.23824
0.09665 0.23825
0.09666 0.23826
0.09666 0.23827
0.09666 0.23828
0.09666 0.23829
0.09666 0.23830
0.09666 0.23831
0.09666 0.23832
0.09666 0.23833
0.09666 0.23834
0.09666 0.23835
0.09667 0.23836
0.09667 0.23837
0.09667 0.23838
0.09667 0.23839
0.09667 0.23840
0.09668 0.23841
0.09668 0.23842
0.09668 0.23843
0.09668 0.23844
0.09668 0.23845
0.09668 0.23846
0.09668 0.23847
0.09668 0.23848
0.09669 0.23849
0.09669 0.23850
0.09669 0.23851
0.09669 0.23852
0.09669 0.23853
0.09669 0.23854
0.09669 0.23855
0.09670 0.23856
0.09670 0.23857
0.09670 0.23858
0.09670 0.23859
0.09671 0.23860
0.09671 0.23861
0.09671 0.23862
0.09672 0.23863
0.09672 0.23864
0.09672 0.23865
0.09672 0.23866
0.09672 0.23867
0.09672 0.23868
0.09672 0.23869
0.09672 0.23870
0.09672 0.23871
0.09673 0.23872
0.09673 0.23873
0.09674 0.23874
0.09674 0.23875
0.09674 0.23876
0.09674 0.23877
0.09674 0.23878
0.09674 0.23879
0.09674 0.23880
0.09675 0.23881
0.09675 0.23882
0.09675 0.23883
0.09675 0.23884
0.09675 0.23885
0.09675 0.23886
0.09676 0.23887
0.09676 0.23888
0.09676 0.23889
0.09676 0.23890
0.09677 0.23891
0.09677 0.23892
0.09677 0.23893
0.09678 0.23894
0.09678 0.23895
0.09678 0.23896
0.09678 0.23897
0.09679 0.23898
0.09679 0.23899
0.09679 0.23900
0.09679 0.23901
0.09679 0.23902
0.09679 0.23903
0.09679 0.23904
0.09680 0.23905
0.09680 0.23906
0.09680 0.23907
0.09680 0.23908
0.09680 0.23909
0.09680 0.23910
0.09680 0.23911
0.09681 0.23912
0.09681 0.23913
0.09681 0.23914
0.09681 0.23915
0.09681 0.23916
0.09681 0.23917
0.09681 0.23918
0.09681 0.23919
0.09682 0.23920
0.09682 0.23921
0.09682 0.23922
0.09683 0.23923
0.09684 0.23924
0.09685 0.23925
0.09685 0.23926
0.09685 0.23927
0.09685 0.23928
0.09685 0.23929
0.09685 0.23930
0.09686 0.23931
0.09686 0.23932
0.09686 0.23933
0.09686 0.23934
0.09686 0.23935
0.09686 0.23936
0.09686 0.23937
0.09687 0.23938
0.09687 0.23939
0.09687 0.23940
0.09688 0.23941
0.09688 0.23942
0.09688 0.23943
0.09688 0.23944
0.09688 0.23945
0.09689 0.23946
0.09689 0.23947
0.09690 0.23948
0.09690 0.23949
0.09690 0.23950
0.09690 0.23951
0.09690 0.23952
0.09690 0.23953
0.09690 0.23954
0.09690 0.23955
0.09690 0.23956
0.09691 0.23957
0.09691 0.23958
0.09692 0.23959
0.09692 0.23960
0.09692 0.23961
0.09692 0.23962
0.09692 0.23963
0.09692 0.23964
0.09693 0.23965
0.09693 0.23966
0.09693 0.23967
0.09694 0.23968
0.09694 0.23969
0.09694 0.23970
0.09694 0.23971
0.09694 0.23972
0.09694 0.23973
0.09694 0.23974
0.09695 0.23975
0.09695 0.23976
0.09695 0.23977
0.09695 0.23978
0.09695 0.23979
0.09695 0.23980
0.09695 0.23981
0.09695 0.23982
0.09695 0.23983
0.09696 0.23984
0.09696 0.23985
0.09696 0.23986
0.09696 0.23987
0.09696 0.23988
0.09697 0.23989
0.09697 0.23990
0.09697 0.23991
0.09697 0.23992
0.09697 0.23993
0.09697 0.23994
0.09697 0.23995
0.09697 0.23996
0.09697 0.23997
0.09698 0.23998
0.09698 0.23999
0.09698 0.24000
0.09698 0.24001
0.09698 0.24002
0.09698 0.24003
0.09699 0.24004
0.09699 0.24005
0.09700 0.24006
0.09700 0.24007
0.09700 0.24008
0.09700 0.24009
0.09700 0.24010
0.09700 0.24011
0.09700 0.24012
0.09700 0.24013
0.09701 0.24014
0.09701 0.24015
0.09701 0.24016
0.09701 0.24017
0.09701 0.24018
0.09701 0.24019
0.09701 0.24020
0.09702 0.24021
0.09702 0.24022
0.09702 0.24023
0.09702 0.24024
0.09702 0.24025
0.09702 0.24026
0.09703 0.24027
0.09703 0.24028
0.09704 0.24029
0.09704 0.24030
0.09704 0.24031
0.09705 0.24032
0.09705 0.24033
0.09705 0.24034
0.09705 0.24035
0.09705 0.24036
0.09706 0.24037
0.09706 0.24038
0.09706 0.24039
0.09706 0.24040
0.09706 0.24041
0.09706 0.24042
0.09707 0.24043
0.09707 0.24044
0.09707 0.24045
0.09707 0.24046
0.09708 0.24047
0.09708 0.24048
0.09708 0.24049
0.09708 0.24050
0.09709 0.24051
0.09709 0.24052
0.09709 0.24053
0.09710 0.24054
0.09711 0.24055
0.09711 0.24056
0.09711 0.24057
0.09711 0.24058
0.09711 0.24059
0.09711 0.24060
0.09711 0.24061
0.09711 0.24062
0.09712 0.24063
0.09712 0.24064
0.09712 0.24065
0.09712 0.24066
0.09712 0.24067
0.09713 0.24068
0.09713 0.24069
0.09713 0.24070
0.09714 0.24071
0.09714 0.24072
0.09714 0.24073
0.09714 0.24074
0.09714 0.24075
0.09714 0.24076
0.09715 0.24077
0.09715 0.24078
0.09715 0.24079
0.09716 0.24080
0.09716 0.24081
0.09716 0.24082
0.09716 0.24083
0.09716 0.24084
0.09716 0.24085
0.09716 0.24086
0.09717 0.24087
0.09717 0.24088
0.09717 0.24089
0.09717 0.24090
0.09717 0.24091
0.09718 0.24092
0.09718 0.24093
0.09718 0.24094
0.09718 0.24095
0.09719 0.24096
0.09720 0.24097
0.09720 0.24098
0.09721 0.24099
0.09721 0.24100
0.09721 0.24101
0.09721 0.24102
0.09722 0.24103
0.09722 0.24104
0.09722 0.24105
0.09722 0.24106
0.09723 0.24107
0.09723 0.24108
0.09723 0.24109
0.09723 0.24110
0.09723 0.24111
0.09723 0.24112
0.09723 0.24113
0.09723 0.24114
0.09725 0.24115
0.09725 0.24116
0.09725 0.24117
0.09725 0.24118
0.09725 0.24119
0.09725 0.24120
0.09725 0.24121
0.09725 0.24122
0.09725 0.24123
0.09726 0.24124
0.09726 0.24125
0.09726 0.24126
0.09726 0.24127
0.09726 0.24128
0.09727 0.24129
0.09727 0.24130
0.09728 0.24131
0.09728 0.24132
0.09729 0.24133
0.09729 0.24134
0.09729 0.24135
0.09729 0.24136
0.09729 0.24137
0.09729 0.24138
0.09730 0.24139
0.09730 0.24140
0.09730 0.24141
0.09730 0.24142
0.09730 0.24143
0.09730 0.24144
0.09730 0.24145
0.09730 0.24146
0.09730 0.24147
0.09731 0.24148
0.09731 0.24149
0.09732 0.24150
0.09732 0.24151
0.09732 0.24152
0.09733 0.24153
0.09733 0.24154
0.09733 0.24155
0.09733 0.24156
0.09734 0.24157
0.09734 0.24158
0.09734 0.24159
0.09735 0.24160
0.09736 0.24161
0.09736 0.24162
0.09736 0.24163
0.09736 0.24164
0.09737 0.24165
0.09737 0.24166
0.09737 0.24167
0.09737 0.24168
0.09738 0.24169
0.09738 0.24170
0.09738 0.24171
0.09738 0.24172
0.09738 0.24173
0.09738 0.24174
0.09739 0.24175
0.09740 0.24176
0.09740 0.24177
0.09740 0.24178
0.09741 0.24179
0.09741 0.24180
0.09741 0.24181
0.09741 0.24182
0.09742 0.24183
0.09742 0.24184
0.09742 0.24185
0.09742 0.24186
0.09742 0.24187
0.09742 0.24188
0.09743 0.24189
0.09743 0.24190
0.09743 0.24191
0.09744 0.24192
0.09744 0.24193
0.09744 0.24194
0.09744 0.24195
0.09744 0.24196
0.09744 0.24197
0.09744 0.24198
0.09744 0.24199
0.09745 0.24200
0.09745 0.24201
0.09745 0.24202
0.09746 0.24203
0.09746 0.24204
0.09746 0.24205
0.09747 0.24206
0.09747 0.24207
0.09747 0.24208
0.09747 0.24209
0.09747 0.24210
0.09747 0.24211
0.09748 0.24212
0.09748 0.24213
0.09748 0.24214
0.09748 0.24215
0.09748 0.24216
0.09749 0.24217
0.09749 0.24218
0.09749 0.24219
0.09749 0.24220
0.09750 0.24221
0.09750 0.24222
0.09750 0.24223
0.09750 0.24224
0.09750 0.24225
0.09751 0.24226
0.09751 0.24227
0.09751 0.24228
0.09751 0.24229
0.09751 0.24230
0.09751 0.24231
0.09751 0.24232
0.09751 0.24233
0.09751 0.24234
0.09752 0.24235
0.09752 0.24236
0.09752 0.24237
0.09752 0.24238
0.09753 0.24239
0.09753 0.24240
0.09753 0.24241
0.09754 0.24242
0.09754 0.24243
0.09754 0.24244
0.09754 0.24245
0.09754 0.24246
0.09755 0.24247
0.09755 0.24248
0.09755 0.24249
0.09755 0.24250
0.09755 0.24251
0.09755 0.24252
0.09755 0.24253
0.09756 0.24254
0.09756 0.24255
0.09756 0.24256
0.09756 0.24257
0.09757 0.24258
0.09757 0.24259
0.09757 0.24260
0.09757 0.24261
0.09757 0.24262
0.09757 0.24263
0.09757 0.24264
0.09757 0.24265
0.09758 0.24266
0.09758 0.24267
0.09758 0.24268
0.09758 0.24269
0.09758 0.24270
0.09759 0.24271
0.09759 0.24272
0.09759 0.24273
0.09760 0.24274
0.09761 0.24275
0.09761 0.24276
0.09761 0.24277
0.09761 0.24278
0.09761 0.24279
0.09761 0.24280
0.09761 0.24281
0.09761 0.24282
0.09762 0.24283
0.09762 0.24284
0.09762 0.24285
0.09763 0.24286
0.09763 0.24287
0.09763 0.24288
0.09764 0.24289
0.09764 0.24290
0.09764 0.24291
0.09764 0.24292
0.09764 0.24293
0.09765 0.24294
0.09765 0.24295
0.09767 0.24296
0.09767 0.24297
0.09767 0.24298
0.09767 0.24299
0.09768 0.24300
0.09768 0.24301
0.09768 0.24302
0.09768 0.24303
0.09769 0.24304
0.09769 0.24305
0.09769 0.24306
0.09769 0.24307
0.09769 0.24308
0.09770 0.24309
0.09770 0.24310
0.09770 0.24311
0.09770 0.24312
0.09770 0.24313
0.09770 0.24314
0.09770 0.24315
0.09770 0.24316
0.09771 0.24317
0.09771 0.24318
0.09771 0.24319
0.09771 0.24320
0.09771 0.24321
0.09771 0.24322
0.09771 0.24323
0.09772 0.24324
0.09772 0.24325
0.09772 0.24326
0.09773 0.24327
0.09773 0.24328
0.09773 0.24329
0.09773 0.24330
0.09773 0.24331
0.09773 0.24332
0.09773 0.24333
0.09773 0.24334
0.09774 0.24335
0.09774 0.24336
0.09774 0.24337
0.09774 0.24338
0.09774 0.24339
0.09775 0.24340
0.09775 0.24341
0.09775 0.24342
0.09775 0.24343
0.09775 0.24344
0.09775 0.24345
0.09775 0.24346
0.09775 0.24347
0.09775 0.24348
0.09776 0.24349
0.09776 0.24350
0.09776 0.24351
0.09776 0.24352
0.09776 0.24353
0.09777 0.24354
0.09777 0.24355
0.09777 0.24356
0.09778 0.24357
0.09778 0.24358
0.09778 0.24359
0.09778 0.24360
0.09778 0.24361
0.09778 0.24362
0.09778 0.24363
0.09779 0.24364
0.09779 0.24365
0.09779 0.24366
0.09779 0.24367
0.09779 0.24368
0.09779 0.24369
0.09779 0.24370
0.09780 0.24371
0.09780 0.24372
0.09780 0.24373
0.09780 0.24374
0.09780 0.24375
0.09780 0.24376
0.09781 0.24377
0.09781 0.24378
0.09782 0.24379
0.09782 0.24380
0.09782 0.24381
0.09782 0.24382
0.09782 0.24383
0.09782 0.24384
0.09782 0.24385
0.09782 0.24386
0.09783 0.24387
0.09783 0.24388
0.09783 0.24389
0.09783 0.24390
0.09784 0.24391
0.09784 0.24392
0.09784 0.24393
0.09785 0.24394
0.09785 0.24395
0.09785 0.24396
0.09785 0.24397
0.09785 0.24398
0.09786 0.24399
0.09786 0.24400
0.09787 0.24401
0.09787 0.24402
0.09787 0.24403
0.09787 0.24404
0.09787 0.24405
0.09788 0.24406
0.09788 0.24407
0.09788 0.24408
0.09788 0.24409
0.09788 0.24410
0.09789 0.24411
0.09789 0.24412
0.09789 0.24413
0.09790 0.24414
0.09790 0.24415
0.09790 0.24416
0.09790 0.24417
0.09790 0.24418
0.09790 0.24419
0.09790 0.24420
0.09790 0.24421
0.09790 0.24422
0.09791 0.24423
0.09791 0.24424
0.09791 0.24425
0.09791 0.24426
0.09791 0.24427
0.09792 0.24428
0.09792 0.24429
0.09792 0.24430
0.09792 0.24431
0.09792 0.24432
0.09792 0.24433
0.09793 0.24434
0.09793 0.24435
0.09793 0.24436
0.09793 0.24437
0.09793 0.24438
0.09793 0.24439
0.09793 0.24440
0.09794 0.24441
0.09794 0.24442
0.09794 0.24443
0.09795 0.24444
0.09795 0.24445
0.09795 0.24446
0.09795 0.24447
0.09796 0.24448
0.09796 0.24449
0.09797 0.24450
0.09797 0.24451
0.09797 0.24452
0.09797 0.24453
0.09797 0.24454
0.09797 0.24455
0.09798 0.24456
0.09798 0.24457
0.09798 0.24458
0.09798 0.24459
0.09799 0.24460
0.09799 0.24461
0.09799 0.24462
0.09799 0.24463
0.09799 0.24464
0.09799 0.24465
0.09800 0.24466
0.09800 0.24467
0.09800 0.24468
0.09800 0.24469
0.09801 0.24470
0.09801 0.24471
0.09801 0.24472
0.09801 0.24473
0.09802 0.24474
0.09802 0.24475
0.09802 0.24476
0.09802 0.24477
0.09803 0.24478
0.09803 0.24479
0.09803 0.24480
0.09803 0.24481
0.09804 0.24482
0.09804 0.24483
0.09804 0.24484
0.09804 0.24485
0.09805 0.24486
0.09805 0.24487
0.09806 0.24488
0.09806 0.24489
0.09806 0.24490
0.09806 0.24491
0.09806 0.24492
0.09806 0.24493
0.09807 0.24494
0.09807 0.24495
0.09807 0.24496
0.09807 0.24497
0.09807 0.24498
0.09807 0.24499
0.09807 0.24500
0.09807 0.24501
0.09808 0.24502
0.09808 0.24503
0.09808 0.24504
0.09808 0.24505
0.09809 0.24506
0.09810 0.24507
0.09810 0.24508
0.09810 0.24509
0.09810 0.24510
0.09810 0.24511
0.09810 0.24512
0.09810 0.24513
0.09810 0.24514
0.09810 0.24515
0.09811 0.24516
0.09811 0.24517
0.09811 0.24518
0.09811 0.24519
0.09811 0.24520
0.09811 0.24521
0.09811 0.24522
0.09811 0.24523
0.09812 0.24524
0.09812 0.24525
0.09812 0.24526
0.09812 0.24527
0.09812 0.24528
0.09813 0.24529
0.09813 0.24530
0.09813 0.24531
0.09813 0.24532
0.09813 0.24533
0.09813 0.24534
0.09814 0.24535
0.09814 0.24536
0.09814 0.24537
0.09814 0.24538
0.09814 0.24539
0.09814 0.24540
0.09814 0.24541
0.09815 0.24542
0.09815 0.24543
0.09816 0.24544
0.09816 0.24545
0.09816 0.24546
0.09816 0.24547
0.09817 0.24548
0.09817 0.24549
0.09817 0.24550
0.09817 0.24551
0.09817 0.24552
0.09817 0.24553
0.09818 0.24554
0.09818 0.24555
0.09819 0.24556
0.09819 0.24557
0.09819 0.24558
0.09820 0.24559
0.09820 0.24560
0.09820 0.24561
0.09820 0.24562
0.09820 0.24563
0.09821 0.24564
0.09821 0.24565
0.09821 0.24566
0.09821 0.24567
0.09821 0.24568
0.09822 0.24569
0.09822 0.24570
0.09823 0.24571
0.09823 0.24572
0.09823 0.24573
0.09823 0.24574
0.09823 0.24575
0.09824 0.24576
0.09824 0.24577
0.09824 0.24578
0.09824 0.24579
0.09825 0.24580
0.09825 0.24581
0.09825 0.24582
0.09826 0.24583
0.09826 0.24584
0.09826 0.24585
0.09826 0.24586
0.09827 0.24587
0.09827 0.24588
0.09827 0.24589
0.09827 0.24590
0.09827 0.24591
0.09827 0.24592
0.09828 0.24593
0.09828 0.24594
0.09828 0.24595
0.09828 0.24596
0.09828 0.24597
0.09828 0.24598
0.09829 0.24599
0.09829 0.24600
0.09829 0.24601
0.09829 0.24602
0.09829 0.24603
0.09830 0.24604
0.09830 0.24605
0.09831 0.24606
0.09831 0.24607
0.09831 0.24608
0.09831 0.24609
0.09832 0.24610
0.09832 0.24611
0.09832 0.24612
0.09832 0.24613
0.09832 0.24614
0.09833 0.24615
0.09833 0.24616
0.09833 0.24617
0.09833 0.24618
0.09833 0.24619
0.09834 0.24620
0.09834 0.24621
0.09834 0.24622
0.09834 0.24623
0.09834 0.24624
0.09834 0.24625
0.09835 0.24626
0.09835 0.24627
0.09835 0.24628
0.09835 0.24629
0.09835 0.24630
0.09836 0.24631
0.09837 0.24632
0.09837 0.24633
0.09837 0.24634
0.09837 0.24635
0.09837 0.24636
0.09838 0.24637
0.09838 0.24638
0.09838 0.24639
0.09839 0.24640
0.09839 0.24641
0.09840 0.24642
0.09840 0.24643
0.09840 0.24644
0.09840 0.24645
0.09841 0.24646
0.09841 0.24647
0.09841 0.24648
0.09841 0.24649
0.09841 0.24650
0.09842 0.24651
0.09842 0.24652
0.09842 0.24653
0.09843 0.24654
0.09843 0.24655
0.09843 0.24656
0.09843 0.24657
0.09843 0.24658
0.09843 0.24659
0.09844 0.24660
0.09844 0.24661
0.09844 0.24662
0.09844 0.24663
0.09844 0.24664
0.09844 0.24665
0.09845 0.24666
0.09845 0.24667
0.09846 0.24668
0.09846 0.24669
0.09846 0.24670
0.09847 0.24671
0.09847 0.24672
0.09847 0.24673
0.09847 0.24674
0.09847 0.24675
0.09847 0.24676
0.09848 0.24677
0.09848 0.24678
0.09848 0.24679
0.09848 0.24680
0.09848 0.24681
0.09848 0.24682
0.09848 0.24683
0.09848 0.24684
0.09849 0.24685
0.09849 0.24686
0.09849 0.24687
0.09850 0.24688
0.09850 0.24689
0.09851 0.24690
0.09851 0.24691
0.09851 0.24692
0.09851 0.24693
0.09851 0.24694
0.09851 0.24695
0.09852 0.24696
0.09852 0.24697
0.09852 0.24698
0.09853 0.24699
0.09853 0.24700
0.09854 0.24701
0.09854 0.24702
0.09855 0.24703
0.09855 0.24704
0.09855 0.24705
0.09855 0.24706
0.09855 0.24707
0.09855 0.24708
0.09855 0.24709
0.09855 0.24710
0.09856 0.24711
0.09856 0.24712
0.09856 0.24713
0.09856 0.24714
0.09857 0.24715
0.09857 0.24716
0.09857 0.24717
0.09857 0.24718
0.09857 0.24719
0.09857 0.24720
0.09858 0.24721
0.09858 0.24722
0.09858 0.24723
0.09858 0.24724
0.09858 0.24725
0.09858 0.24726
0.09858 0.24727
0.09858 0.24728
0.09858 0.24729
0.09859 0.24730
0.09859 0.24731
0.09859 0.24732
0.09859 0.24733
0.09859 0.24734
0.09859 0.24735
0.09860 0.24736
0.09860 0.24737
0.09860 0.24738
0.09861 0.24739
0.09861 0.24740
0.09861 0.24741
0.09861 0.24742
0.09861 0.24743
0.09861 0.24744
0.09862 0.24745
0.09862 0.24746
0.09862 0.24747
0.09862 0.24748
0.09862 0.24749
0.09862 0.24750
0.09862 0.24751
0.09863 0.24752
0.09863 0.24753
0.09863 0.24754
0.09863 0.24755
0.09863 0.24756
0.09864 0.24757
0.09864 0.24758
0.09865 0.24759
0.09865 0.24760
0.09865 0.24761
0.09865 0.24762
0.09866 0.24763
0.09866 0.24764
0.09866 0.24765
0.09866 0.24766
0.09867 0.24767
0.09867 0.24768
0.09867 0.24769
0.09867 0.24770
0.09867 0.24771
0.09867 0.24772
0.09867 0.24773
0.09868 0.24774
0.09868 0.24775
0.09868 0.24776
0.09869 0.24777
0.09869 0.24778
0.09869 0.24779
0.09869 0.24780
0.09869 0.24781
0.09870 0.24782
0.09870 0.24783
0.09870 0.24784
0.09870 0.24785
0.09870 0.24786
0.09871 0.24787
0.09871 0.24788
0.09871 0.24789
0.09871 0.24790
0.09871 0.24791
0.09871 0.24792
0.09871 0.24793
0.09871 0.24794
0.09871 0.24795
0.09872 0.24796
0.09872 0.24797
0.09872 0.24798
0.09872 0.24799
0.09872 0.24800
0.09872 0.24801
0.09872 0.24802
0.09872 0.24803
0.09873 0.24804
0.09873 0.24805
0.09874 0.24806
0.09874 0.24807
0.09874 0.24808
0.09874 0.24809
0.09875 0.24810
0.09875 0.24811
0.09875 0.24812
0.09875 0.24813
0.09875 0.24814
0.09876 0.24815
0.09876 0.24816
0.09876 0.24817
0.09877 0.24818
0.09877 0.24819
0.09877 0.24820
0.09877 0.24821
0.09877 0.24822
0.09877 0.24823
0.09878 0.24824
0.09878 0.24825
0.09879 0.24826
0.09879 0.24827
0.09879 0.24828
0.09880 0.24829
0.09880 0.24830
0.09880 0.24831
0.09880 0.24832
0.09880 0.24833
0.09880 0.24834
0.09880 0.24835
0.09880 0.24836
0.09880 0.24837
0.09881 0.24838
0.09881 0.24839
0.09881 0.24840
0.09881 0.24841
0.09881 0.24842
0.09881 0.24843
0.09881 0.24844
0.09882 0.24845
0.09882 0.24846
0.09882 0.24847
0.09882 0.24848
0.09882 0.24849
0.09882 0.24850
0.09882 0.24851
0.09883 0.24852
0.09883 0.24853
0.09883 0.24854
0.09883 0.24855
0.09883 0.24856
0.09883 0.24857
0.09883 0.24858
0.09884 0.24859
0.09884 0.24860
0.09884 0.24861
0.09884 0.24862
0.09884 0.24863
0.09884 0.24864
0.09885 0.24865
0.09885 0.24866
0.09886 0.24867
0.09886 0.24868
0.09886 0.24869
0.09887 0.24870
0.09887 0.24871
0.09887 0.24872
0.09887 0.24873
0.09888 0.24874
0.09888 0.24875
0.09888 0.24876
0.09889 0.24877
0.09889 0.24878
0.09889 0.24879
0.09889 0.24880
0.09889 0.24881
0.09889 0.24882
0.09889 0.24883
0.09889 0.24884
0.09890 0.24885
0.09890 0.24886
0.09890 0.24887
0.09890 0.24888
0.09890 0.24889
0.09890 0.24890
0.09891 0.24891
0.09891 0.24892
0.09891 0.24893
0.09891 0.24894
0.09892 0.24895
0.09892 0.24896
0.09892 0.24897
0.09892 0.24898
0.09892 0.24899
0.09892 0.24900
0.09892 0.24901
0.09893 0.24902
0.09893 0.24903
0.09893 0.24904
0.09894 0.24905
0.09894 0.24906
0.09894 0.24907
0.09894 0.24908
0.09894 0.24909
0.09894 0.24910
0.09894 0.24911
0.09894 0.24912
0.09895 0.24913
0.09895 0.24914
0.09895 0.24915
0.09896 0.24916
0.09896 0.24917
0.09896 0.24918
0.09896 0.24919
0.09896 0.24920
0.09896 0.24921
0.09897 0.24922
0.09897 0.24923
0.09897 0.24924
0.09897 0.24925
0.09897 0.24926
0.09898 0.24927
0.09898 0.24928
0.09898 0.24929
0.09898 0.24930
0.09898 0.24931
0.09898 0.24932
0.09898 0.24933
0.09898 0.24934
0.09898 0.24935
0.09898 0.24936
0.09898 0.24937
0.09899 0.24938
0.09899 0.24939
0.09899 0.24940
0.09899 0.24941
0.09899 0.24942
0.09900 0.24943
0.09900 0.24944
0.09900 0.24945
0.09900 0.24946
0.09900 0.24947
0.09900 0.24948
0.09900 0.24949
0.09901 0.24950
0.09901 0.24951
0.09901 0.24952
0.09901 0.24953
0.09901 0.24954
0.09901 0.24955
0.09901 0.24956
0.09901 0.24957
0.09902 0.24958
0.09902 0.24959
0.09902 0.24960
0.09902 0.24961
0.09902 0.24962
0.09902 0.24963
0.09902 0.24964
0.09902 0.24965
0.09903 0.24966
0.09903 0.24967
0.09903 0.24968
0.09903 0.24969
0.09903 0.24970
0.09903 0.24971
0.09904 0.24972
0.09904 0.24973
0.09904 0.24974
0.09904 0.24975
0.09904 0.24976
0.09905 0.24977
0.09905 0.24978
0.09905 0.24979
0.09905 0.24980
0.09905 0.24981
0.09905 0.24982
0.09905 0.24983
0.09905 0.24984
0.09906 0.24985
0.09907 0.24986
0.09907 0.24987
0.09907 0.24988
0.09907 0.24989
0.09908 0.24990
0.09908 0.24991
0.09908 0.24992
0.09909 0.24993
0.09909 0.24994
0.09909 0.24995
0.09909 0.24996
0.09910 0.24997
0.09910 0.24998
0.09911 0.24999
0.09911 0.25000
0.09911 0.25001
0.09911 0.25002
0.09911 0.25003
0.09911 0.25004
0.09912 0.25005
0.09912 0.25006
0.09912 0.25007
0.09912 0.25008
0.09912 0.25009
0.09912 0.25010
0.09912 0.25011
0.09913 0.25012
0.09913 0.25013
0.09913 0.25014
0.09913 0.25015
0.09913 0.25016
0.09913 0.25017
0.09914 0.25018
0.09914 0.25019
0.09914 0.25020
0.09914 0.25021
0.09914 0.25022
0.09914 0.25023
0.09915 0.25024
0.09915 0.25025
0.09915 0.25026
0.09915 0.25027
0.09915 0.25028
0.09915 0.25029
0.09916 0.25030
0.09916 0.25031
0.09916 0.25032
0.09916 0.25033
0.09916 0.25034
0.09917 0.25035
0.09917 0.25036
0.09917 0.25037
0.09918 0.25038
0.09918 0.25039
0.09918 0.25040
0.09918 0.25041
0.09918 0.25042
0.09918 0.25043
0.09918 0.25044
0.09918 0.25045
0.09919 0.25046
0.09919 0.25047
0.09920 0.25048
0.09921 0.25049
0.09921 0.25050
0.09921 0.25051
0.09921 0.25052
0.09921 0.25053
0.09922 0.25054
0.09922 0.25055
0.09922 0.25056
0.09923 0.25057
0.09923 0.25058
0.09924 0.25059
0.09924 0.25060
0.09924 0.25061
0.09924 0.25062
0.09924 0.25063
0.09924 0.25064
0.09925 0.25065
0.09926 0.25066
0.09926 0.25067
0.09926 0.25068
0.09926 0.25069
0.09926 0.25070
0.09926 0.25071
0.09927 0.25072
0.09927 0.25073
0.09927 0.25074
0.09928 0.25075
0.09928 0.25076
0.09928 0.25077
0.09928 0.25078
0.09929 0.25079
0.09930 0.25080
0.09930 0.25081
0.09930 0.25082
0.09931 0.25083
0.09931 0.25084
0.09931 0.25085
0.09932 0.25086
0.09933 0.25087
0.09933 0.25088
0.09933 0.25089
0.09933 0.25090
0.09933 0.25091
0.09934 0.25092
0.09934 0.25093
0.09934 0.25094
0.09934 0.25095
0.09935 0.25096
0.09935 0.25097
0.09936 0.25098
0.09936 0.25099
0.09937 0.25100
0.09937 0.25101
0.09937 0.25102
0.09938 0.25103
0.09938 0.25104
0.09938 0.25105
0.09938 0.25106
0.09938 0.25107
0.09939 0.25108
0.09939 0.25109
0.09939 0.25110
0.09940 0.25111
0.09940 0.25112
0.09940 0.25113
0.09940 0.25114
0.09940 0.25115
0.09940 0.25116
0.09941 0.25117
0.09941 0.25118
0.09942 0.25119
0.09942 0.25120
0.09942 0.25121
0.09942 0.25122
0.09943 0.25123
0.09943 0.25124
0.09943 0.25125
0.09943 0.25126
0.09943 0.25127
0.09943 0.25128
0.09944 0.25129
0.09944 0.25130
0.09944 0.25131
0.09944 0.25132
0.09944 0.25133
0.09944 0.25134
0.09945 0.25135
0.09945 0.25136
0.09945 0.25137
0.09945 0.25138
0.09945 0.25139
0.09946 0.25140
0.09946 0.25141
0.09946 0.25142
0.09946 0.25143
0.09946 0.25144
0.09946 0.25145
0.09947 0.25146
0.09947 0.25147
0.09947 0.25148
0.09947 0.25149
0.09947 0.25150
0.09947 0.25151
0.09947 0.25152
0.09947 0.25153
0.09948 0.25154
0.09948 0.25155
0.09948 0.25156
0.09948 0.25157
0.09948 0.25158
0.09948 0.25159
0.09949 0.25160
0.09949 0.25161
0.09949 0.25162
0.09949 0.25163
0.09949 0.25164
0.09949 0.25165
0.09951 0.25166
0.09951 0.25167
0.09952 0.25168
0.09952 0.25169
0.09952 0.25170
0.09952 0.25171
0.09952 0.25172
0.09952 0.25173
0.09953 0.25174
0.09953 0.25175
0.09953 0.25176
0.09953 0.25177
0.09953 0.25178
0.09953 0.25179
0.09953 0.25180
0.09953 0.25181
0.09954 0.25182
0.09954 0.25183
0.09954 0.25184
0.09954 0.25185
0.09954 0.25186
0.09954 0.25187
0.09954 0.25188
0.09955 0.25189
0.09955 0.25190
0.09955 0.25191
0.09955 0.25192
0.09955 0.25193
0.09955 0.25194
0.09955 0.25195
0.09956 0.25196
0.09956 0.25197
0.09956 0.25198
0.09956 0.25199
0.09957 0.25200
0.09957 0.25201
0.09957 0.25202
0.09957 0.25203
0.09957 0.25204
0.09958 0.25205
0.09958 0.25206
0.09958 0.25207
0.09958 0.25208
0.09958 0.25209
0.09958 0.25210
0.09959 0.25211
0.09959 0.25212
0.09959 0.25213
0.09959 0.25214
0.09960 0.25215
0.09960 0.25216
0.09960 0.25217
0.09960 0.25218
0.09960 0.25219
0.09960 0.25220
0.09960 0.25221
0.09960 0.25222
0.09960 0.25223
0.09961 0.25224
0.09961 0.25225
0.09961 0.25226
0.09962 0.25227
0.09962 0.25228
0.09962 0.25229
0.09963 0.25230
0.09963 0.25231
0.09963 0.25232
0.09963 0.25233
0.09963 0.25234
0.09963 0.25235
0.09964 0.25236
0.09964 0.25237
0.09964 0.25238
0.09964 0.25239
0.09964 0.25240
0.09965 0.25241
0.09965 0.25242
0.09965 0.25243
0.09965 0.25244
0.09965 0.25245
0.09965 0.25246
0.09965 0.25247
0.09965 0.25248
0.09965 0.25249
0.09965 0.25250
0.09966 0.25251
0.09966 0.25252
0.09967 0.25253
0.09967 0.25254
0.09967 0.25255
0.09968 0.25256
0.09968 0.25257
0.09968 0.25258
0.09968 0.25259
0.09968 0.25260
0.09968 0.25261
0.09969 0.25262
0.09969 0.25263
0.09969 0.25264
0.09969 0.25265
0.09970 0.25266
0.09970 0.25267
0.09970 0.25268
0.09970 0.25269
0.09970 0.25270
0.09970 0.25271
0.09970 0.25272
0.09970 0.25273
0.09971 0.25274
0.09971 0.25275
0.09971 0.25276
0.09971 0.25277
0.09971 0.25278
0.09971 0.25279
0.09971 0.25280
0.09971 0.25281
0.09972 0.25282
0.09972 0.25283
0.09972 0.25284
0.09972 0.25285
0.09972 0.25286
0.09972 0.25287
0.09972 0.25288
0.09972 0.25289
0.09972 0.25290
0.09973 0.25291
0.09973 0.25292
0.09973 0.25293
0.09974 0.25294
0.09974 0.25295
0.09974 0.25296
0.09974 0.25297
0.09974 0.25298
0.09975 0.25299
0.09975 0.25300
0.09975 0.25301
0.09975 0.25302
0.09976 0.25303
0.09976 0.25304
0.09976 0.25305
0.09976 0.25306
0.09976 0.25307
0.09977 0.25308
0.09977 0.25309
0.09977 0.25310
0.09977 0.25311
0.09977 0.25312
0.09978 0.25313
0.09978 0.25314
0.09979 0.25315
0.09979 0.25316
0.09979 0.25317
0.09979 0.25318
0.09979 0.25319
0.09979 0.25320
0.09979 0.25321
0.09980 0.25322
0.09980 0.25323
0.09980 0.25324
0.09980 0.25325
0.09980 0.25326
0.09981 0.25327
0.09981 0.25328
0.09982 0.25329
0.09982 0.25330
0.09982 0.25331
0.09982 0.25332
0.09982 0.25333
0.09983 0.25334
0.09983 0.25335
0.09983 0.25336
0.09983 0.25337
0.09984 0.25338
0.09984 0.25339
0.09984 0.25340
0.09984 0.25341
0.09984 0.25342
0.09984 0.25343
0.09985 0.25344
0.09985 0.25345
0.09985 0.25346
0.09986 0.25347
0.09986 0.25348
0.09986 0.25349
0.09987 0.25350
0.09987 0.25351
0.09988 0.25352
0.09988 0.25353
0.09988 0.25354
0.09988 0.25355
0.09988 0.25356
0.09988 0.25357
0.09988 0.25358
0.09988 0.25359
0.09989 0.25360
0.09989 0.25361
0.09989 0.25362
0.09989 0.25363
0.09989 0.25364
0.09989 0.25365
0.09989 0.25366
0.09990 0.25367
0.09990 0.25368
0.09990 0.25369
0.09991 0.25370
0.09992 0.25371
0.09993 0.25372
0.09993 0.25373
0.09993 0.25374
0.09993 0.25375
0.09993 0.25376
0.09993 0.25377
0.09994 0.25378
0.09994 0.25379
0.09994 0.25380
0.09994 0.25381
0.09994 0.25382
0.09994 0.25383
0.09994 0.25384
0.09994 0.25385
0.09994 0.25386
0.09995 0.25387
0.09995 0.25388
0.09995 0.25389
0.09995 0.25390
0.09996 0.25391
0.09996 0.25392
0.09996 0.25393
0.09996 0.25394
0.09996 0.25395
0.09996 0.25396
0.09997 0.25397
0.09997 0.25398
0.09997 0.25399
0.09997 0.25400
0.09997 0.25401
0.09998 0.25402
0.09998 0.25403
0.09998 0.25404
0.09999 0.25405
0.09999 0.25406
0.09999 0.25407
0.09999 0.25408
0.10000 0.25409
0.10000 0.25410
0.10000 0.25411
0.10000 0.25412
0.10000 0.25413
0.10000 0.25414
0.10000 0.25415
0.10001 0.25416
0.10001 0.25417
0.10002 0.25418
0.10002 0.25419
0.10002 0.25420
0.10002 0.25421
0.10002 0.25422
0.10002 0.25423
0.10003 0.25424
0.10003 0.25425
0.10003 0.25426
0.10003 0.25427
0.10004 0.25428
0.10004 0.25429
0.10004 0.25430
0.10004 0.25431
0.10005 0.25432
0.10005 0.25433
0.10005 0.25434
0.10005 0.25435
0.10005 0.25436
0.10006 0.25437
0.10006 0.25438
0.10006 0.25439
0.10006 0.25440
0.10006 0.25441
0.10006 0.25442
0.10006 0.25443
0.10006 0.25444
0.10006 0.25445
0.10007 0.25446
0.10007 0.25447
0.10007 0.25448
0.10007 0.25449
0.10008 0.25450
0.10008 0.25451
0.10008 0.25452
0.10008 0.25453
0.10008 0.25454
0.10008 0.25455
0.10008 0.25456
0.10009 0.25457
0.10009 0.25458
0.10009 0.25459
0.10009 0.25460
0.10009 0.25461
0.10009 0.25462
0.10010 0.25463
0.10010 0.25464
0.10010 0.25465
0.10010 0.25466
0.10011 0.25467
0.10011 0.25468
0.10011 0.25469
0.10012 0.25470
0.10012 0.25471
0.10012 0.25472
0.10012 0.25473
0.10012 0.25474
0.10013 0.25475
0.10013 0.25476
0.10013 0.25477
0.10013 0.25478
0.10013 0.25479
0.10013 0.25480
0.10014 0.25481
0.10014 0.25482
0.10014 0.25483
0.10014 0.25484
0.10015 0.25485
0.10015 0.25486
0.10015 0.25487
0.10015 0.25488
0.10015 0.25489
0.10016 0.25490
0.10016 0.25491
0.10016 0.25492
0.10017 0.25493
0.10017 0.25494
0.10017 0.25495
0.10017 0.25496
0.10017 0.25497
0.10017 0.25498
0.10018 0.25499
0.10019 0.25500
0.10019 0.25501
0.10019 0.25502
0.10019 0.25503
0.10019 0.25504
0.10020 0.25505
0.10020 0.25506
0.10020 0.25507
0.10020 0.25508
0.10021 0.25509
0.10021 0.25510
0.10021 0.25511
0.10021 0.25512
0.10022 0.25513
0.10022 0.25514
0.10022 0.25515
0.10023 0.25516
0.10023 0.25517
0.10023 0.25518
0.10023 0.25519
0.10023 0.25520
0.10024 0.25521
0.10024 0.25522
0.10024 0.25523
0.10024 0.25524
0.10024 0.25525
0.10024 0.25526
0.10024 0.25527
0.10024 0.25528
0.10024 0.25529
0.10025 0.25530
0.10025 0.25531
0.10025 0.25532
0.10026 0.25533
0.10026 0.25534
0.10026 0.25535
0.10026 0.25536
0.10026 0.25537
0.10027 0.25538
0.10027 0.25539
0.10027 0.25540
0.10027 0.25541
0.10027 0.25542
0.10027 0.25543
0.10028 0.25544
0.10028 0.25545
0.10028 0.25546
0.10029 0.25547
0.10029 0.25548
0.10029 0.25549
0.10029 0.25550
0.10029 0.25551
0.10030 0.25552
0.10030 0.25553
0.10030 0.25554
0.10031 0.25555
0.10031 0.25556
0.10031 0.25557
0.10032 0.25558
0.10032 0.25559
0.10032 0.25560
0.10032 0.25561
0.10032 0.25562
0.10032 0.25563
0.10032 0.25564
0.10032 0.25565
0.10033 0.25566
0.10033 0.25567
0.10033 0.25568
0.10033 0.25569
0.10033 0.25570
0.10034 0.25571
0.10034 0.25572
0.10034 0.25573
0.10035 0.25574
0.10035 0.25575
0.10035 0.25576
0.10035 0.25577
0.10036 0.25578
0.10036 0.25579
0.10037 0.25580
0.10037 0.25581
0.10037 0.25582
0.10037 0.25583
0.10037 0.25584
0.10038 0.25585
0.10038 0.25586
0.10038 0.25587
0.10038 0.25588
0.10038 0.25589
0.10039 0.25590
0.10039 0.25591
0.10040 0.25592
0.10040 0.25593
0.10040 0.25594
0.10040 0.25595
0.10040 0.25596
0.10041 0.25597
0.10041 0.25598
0.10041 0.25599
0.10041 0.25600
0.10041 0.25601
0.10041 0.25602
0.10041 0.25603
0.10041 0.25604
0.10041 0.25605
0.10042 0.25606
0.10042 0.25607
0.10042 0.25608
0.10042 0.25609
0.10043 0.25610
0.10043 0.25611
0.10044 0.25612
0.10044 0.25613
0.10044 0.25614
0.10044 0.25615
0.10044 0.25616
0.10045 0.25617
0.10045 0.25618
0.10045 0.25619
0.10045 0.25620
0.10046 0.25621
0.10046 0.25622
0.10046 0.25623
0.10046 0.25624
0.10046 0.25625
0.10047 0.25626
0.10047 0.25627
0.10047 0.25628
0.10047 0.25629
0.10047 0.25630
0.10047 0.25631
0.10047 0.25632
0.10048 0.25633
0.10048 0.25634
0.10048 0.25635
0.10048 0.25636
0.10049 0.25637
0.10049 0.25638
0.10049 0.25639
0.10050 0.25640
0.10050 0.25641
0.10050 0.25642
0.10051 0.25643
0.10052 0.25644
0.10052 0.25645
0.10053 0.25646
0.10053 0.25647
0.10053 0.25648
0.10053 0.25649
0.10054 0.25650
0.10054 0.25651
0.10054 0.25652
0.10054 0.25653
0.10055 0.25654
0.10055 0.25655
0.10055 0.25656
0.10056 0.25657
0.10056 0.25658
0.10057 0.25659
0.10057 0.25660
0.10057 0.25661
0.10057 0.25662
0.10057 0.25663
0.10057 0.25664
0.10057 0.25665
0.10058 0.25666
0.10058 0.25667
0.10058 0.25668
0.10058 0.25669
0.10058 0.25670
0.10058 0.25671
0.10059 0.25672
0.10059 0.25673
0.10059 0.25674
0.10059 0.25675
0.10059 0.25676
0.10059 0.25677
0.10059 0.25678
0.10059 0.25679
0.10060 0.25680
0.10060 0.25681
0.10060 0.25682
0.10060 0.25683
0.10060 0.25684
0.10061 0.25685
0.10061 0.25686
0.10061 0.25687
0.10061 0.25688
0.10061 0.25689
0.10061 0.25690
0.10061 0.25691
0.10061 0.25692
0.10062 0.25693
0.10062 0.25694
0.10062 0.25695
0.10062 0.25696
0.10062 0.25697
0.10062 0.25698
0.10062 0.25699
0.10062 0.25700
0.10062 0.25701
0.10062 0.25702
0.10063 0.25703
0.10063 0.25704
0.10063 0.25705
0.10064 0.25706
0.10064 0.25707
0.10064 0.25708
0.10064 0.25709
0.10064 0.25710
0.10065 0.25711
0.10065 0.25712
0.10065 0.25713
0.10065 0.25714
0.10065 0.25715
0.10065 0.25716
0.10066 0.25717
0.10066 0.25718
0.10066 0.25719
0.10066 0.25720
0.10066 0.25721
0.10066 0.25722
0.10066 0.25723
0.10067 0.25724
0.10067 0.25725
0.10068 0.25726
0.10068 0.25727
0.10068 0.25728
0.10068 0.25729
0.10069 0.25730
0.10069 0.25731
0.10069 0.25732
0.10069 0.25733
0.10070 0.25734
0.10070 0.25735
0.10070 0.25736
0.10070 0.25737
0.10070 0.25738
0.10071 0.25739
0.10071 0.25740
0.10071 0.25741
0.10071 0.25742
0.10071 0.25743
0.10072 0.25744
0.10072 0.25745
0.10072 0.25746
0.10072 0.25747
0.10072 0.25748
0.10073 0.25749
0.10073 0.25750
0.10073 0.25751
0.10073 0.25752
0.10073 0.25753
0.10073 0.25754
0.10074 0.25755
0.10074 0.25756
0.10075 0.25757
0.10075 0.25758
0.10075 0.25759
0.10075 0.25760
0.10075 0.25761
0.10076 0.25762
0.10076 0.25763
0.10076 0.25764
0.10076 0.25765
0.10076 0.25766
0.10076 0.25767
0.10076 0.25768
0.10076 0.25769
0.10076 0.25770
0.10077 0.25771
0.10077 0.25772
0.10077 0.25773
0.10078 0.25774
0.10078 0.25775
0.10078 0.25776
0.10078 0.25777
0.10079 0.25778
0.10079 0.25779
0.10079 0.25780
0.10079 0.25781
0.10079 0.25782
0.10079 0.25783
0.10079 0.25784
0.10079 0.25785
0.10079 0.25786
0.10079 0.25787
0.10080 0.25788
0.10080 0.25789
0.10080 0.25790
0.10080 0.25791
0.10080 0.25792
0.10080 0.25793
0.10080 0.25794
0.10081 0.25795
0.10081 0.25796
0.10081 0.25797
0.10082 0.25798
0.10082 0.25799
0.10083 0.25800
0.10083 0.25801
0.10083 0.25802
0.10083 0.25803
0.10083 0.25804
0.10083 0.25805
0.10084 0.25806
0.10084 0.25807
0.10085 0.25808
0.10086 0.25809
0.10086 0.25810
0.10086 0.25811
0.10086 0.25812
0.10086 0.25813
0.10087 0.25814
0.10087 0.25815
0.10087 0.25816
0.10087 0.25817
0.10087 0.25818
0.10087 0.25819
0.10087 0.25820
0.10088 0.25821
0.10088 0.25822
0.10088 0.25823
0.10088 0.25824
0.10088 0.25825
0.10088 0.25826
0.10089 0.25827
0.10089 0.25828
0.10089 0.25829
0.10089 0.25830
0.10089 0.25831
0.10090 0.25832
0.10090 0.25833
0.10090 0.25834
0.10090 0.25835
0.10091 0.25836
0.10091 0.25837
0.10091 0.25838
0.10091 0.25839
0.10091 0.25840
0.10092 0.25841
0.10092 0.25842
0.10092 0.25843
0.10092 0.25844
0.10092 0.25845
0.10093 0.25846
0.10093 0.25847
0.10093 0.25848
0.10094 0.25849
0.10094 0.25850
0.10094 0.25851
0.10095 0.25852
0.10095 0.25853
0.10095 0.25854
0.10095 0.25855
0.10095 0.25856
0.10096 0.25857
0.10096 0.25858
0.10096 0.25859
0.10096 0.25860
0.10096 0.25861
0.10096 0.25862
0.10096 0.25863
0.10097 0.25864
0.10097 0.25865
0.10098 0.25866
0.10098 0.25867
0.10098 0.25868
0.10098 0.25869
0.10098 0.25870
0.10099 0.25871
0.10099 0.25872
0.10100 0.25873
0.10100 0.25874
0.10100 0.25875
0.10100 0.25876
0.10101 0.25877
0.10101 0.25878
0.10101 0.25879
0.10101 0.25880
0.10101 0.25881
0.10101 0.25882
0.10101 0.25883
0.10102 0.25884
0.10102 0.25885
0.10102 0.25886
0.10102 0.25887
0.10103 0.25888
0.10103 0.25889
0.10103 0.25890
0.10104 0.25891
0.10104 0.25892
0.10104 0.25893
0.10104 0.25894
0.10104 0.25895
0.10105 0.25896
0.10105 0.25897
0.10105 0.25898
0.10105 0.25899
0.10105 0.25900
0.10106 0.25901
0.10106 0.25902
0.10106 0.25903
0.10106 0.25904
0.10106 0.25905
0.10107 0.25906
0.10107 0.25907
0.10108 0.25908
0.10108 0.25909
0.10108 0.25910
0.10108 0.25911
0.10108 0.25912
0.10109 0.25913
0.10109 0.25914
0.10109 0.25915
0.10109 0.25916
0.10109 0.25917
0.10110 0.25918
0.10110 0.25919
0.10110 0.25920
0.10110 0.25921
0.10111 0.25922
0.10111 0.25923
0.10111 0.25924
0.10111 0.25925
0.10112 0.25926
0.10113 0.25927
0.10113 0.25928
0.10113 0.25929
0.10113 0.25930
0.10113 0.25931
0.10113 0.25932
0.10114 0.25933
0.10114 0.25934
0.10114 0.25935
0.10115 0.25936
0.10115 0.25937
0.10116 0.25938
0.10116 0.25939
0.10116 0.25940
0.10116 0.25941
0.10116 0.25942
0.10116 0.25943
0.10116 0.25944
0.10117 0.25945
0.10117 0.25946
0.10117 0.25947
0.10117 0.25948
0.10117 0.25949
0.10117 0.25950
0.10118 0.25951
0.10119 0.25952
0.10119 0.25953
0.10119 0.25954
0.10119 0.25955
0.10119 0.25956
0.10120 0.25957
0.10120 0.25958
0.10120 0.25959
0.10120 0.25960
0.10120 0.25961
0.10120 0.25962
0.10121 0.25963
0.10121 0.25964
0.10121 0.25965
0.10121 0.25966
0.10122 0.25967
0.10122 0.25968
0.10122 0.25969
0.10122 0.25970
0.10122 0.25971
0.10123 0.25972
0.10123 0.25973
0.10123 0.25974
0.10123 0.25975
0.10123 0.25976
0.10123 0.25977
0.10123 0.25978
0.10123 0.25979
0.10124 0.25980
0.10124 0.25981
0.10125 0.25982
0.10125 0.25983
0.10125 0.25984
0.10125 0.25985
0.10125 0.25986
0.10126 0.25987
0.10126 0.25988
0.10126 0.25989
0.10126 0.25990
0.10127 0.25991
0.10127 0.25992
0.10127 0.25993
0.10127 0.25994
0.10127 0.25995
0.10127 0.25996
0.10127 0.25997
0.10127 0.25998
0.10128 0.25999
0.10128 0.26000
0.10128 0.26001
0.10129 0.26002
0.10129 0.26003
0.10129 0.26004
0.10129 0.26005
0.10129 0.26006
0.10130 0.26007
0.10130 0.26008
0.10131 0.26009
0.10131 0.26010
0.10131 0.26011
0.10131 0.26012
0.10131 0.26013
0.10131 0.26014
0.10131 0.26015
0.10131 0.26016
0.10132 0.26017
0.10132 0.26018
0.10133 0.26019
0.10133 0.26020
0.10133 0.26021
0.10133 0.26022
0.10133 0.26023
0.10133 0.26024
0.10134 0.26025
0.10134 0.26026
0.10134 0.26027
0.10134 0.26028
0.10134 0.26029
0.10135 0.26030
0.10135 0.26031
0.10135 0.26032
0.10135 0.26033
0.10135 0.26034
0.10135 0.26035
0.10135 0.26036
0.10136 0.26037
0.10136 0.26038
0.10136 0.26039
0.10136 0.26040
0.10136 0.26041
0.10136 0.26042
0.10136 0.26043
0.10136 0.26044
0.10136 0.26045
0.10137 0.26046
0.10137 0.26047
0.10137 0.26048
0.10137 0.26049
0.10137 0.26050
0.10138 0.26051
0.10138 0.26052
0.10138 0.26053
0.10138 0.26054
0.10138 0.26055
0.10139 0.26056
0.10139 0.26057
0.10139 0.26058
0.10140 0.26059
0.10140 0.26060
0.10140 0.26061
0.10140 0.26062
0.10140 0.26063
0.10141 0.26064
0.10141 0.26065
0.10141 0.26066
0.10141 0.26067
0.10141 0.26068
0.10142 0.26069
0.10142 0.26070
0.10142 0.26071
0.10142 0.26072
0.10142 0.26073
0.10142 0.26074
0.10142 0.26075
0.10142 0.26076
0.10143 0.26077
0.10143 0.26078
0.10143 0.26079
0.10143 0.26080
0.10143 0.26081
0.10144 0.26082
0.10144 0.26083
0.10144 0.26084
0.10144 0.26085
0.10144 0.26086
0.10144 0.26087
0.10144 0.26088
0.10144 0.26089
0.10145 0.26090
0.10145 0.26091
0.10145 0.26092
0.10145 0.26093
0.10145 0.26094
0.10145 0.26095
0.10145 0.26096
0.10146 0.26097
0.10146 0.26098
0.10146 0.26099
0.10146 0.26100
0.10147 0.26101
0.10147 0.26102
0.10147 0.26103
0.10147 0.26104
0.10148 0.26105
0.10148 0.26106
0.10148 0.26107
0.10148 0.26108
0.10149 0.26109
0.10149 0.26110
0.10149 0.26111
0.10149 0.26112
0.10149 0.26113
0.10149 0.26114
0.10149 0.26115
0.10150 0.26116
0.10150 0.26117
0.10150 0.26118
0.10151 0.26119
0.10151 0.26120
0.10151 0.26121
0.10152 0.26122
0.10152 0.26123
0.10153 0.26124
0.10153 0.26125
0.10153 0.26126
0.10153 0.26127
0.10153 0.26128
0.10154 0.26129
0.10154 0.26130
0.10154 0.26131
0.10154 0.26132
0.10155 0.26133
0.10155 0.26134
0.10155 0.26135
0.10155 0.26136
0.10155 0.26137
0.10156 0.26138
0.10156 0.26139
0.10156 0.26140
0.10156 0.26141
0.10156 0.26142
0.10156 0.26143
0.10157 0.26144
0.10157 0.26145
0.10157 0.26146
0.10157 0.26147
0.10158 0.26148
0.10158 0.26149
0.10158 0.26150
0.10158 0.26151
0.10158 0.26152
0.10158 0.26153
0.10159 0.26154
0.10159 0.26155
0.10159 0.26156
0.10159 0.26157
0.10159 0.26158
0.10160 0.26159
0.10160 0.26160
0.10161 0.26161
0.10161 0.26162
0.10161 0.26163
0.10162 0.26164
0.10162 0.26165
0.10162 0.26166
0.10162 0.26167
0.10163 0.26168
0.10163 0.26169
0.10163 0.26170
0.10163 0.26171
0.10164 0.26172
0.10164 0.26173
0.10164 0.26174
0.10165 0.26175
0.10165 0.26176
0.10166 0.26177
0.10166 0.26178
0.10166 0.26179
0.10167 0.26180
0.10167 0.26181
0.10167 0.26182
0.10167 0.26183
0.10167 0.26184
0.10167 0.26185
0.10167 0.26186
0.10168 0.26187
0.10168 0.26188
0.10168 0.26189
0.10168 0.26190
0.10168 0.26191
0.10169 0.26192
0.10169 0.26193
0.10169 0.26194
0.10169 0.26195
0.10170 0.26196
0.10170 0.26197
0.10170 0.26198
0.10170 0.26199
0.10171 0.26200
0.10171 0.26201
0.10171 0.26202
0.10171 0.26203
0.10171 0.26204
0.10171 0.26205
0.10172 0.26206
0.10172 0.26207
0.10172 0.26208
0.10172 0.26209
0.10172 0.26210
0.10173 0.26211
0.10173 0.26212
0.10173 0.26213
0.10173 0.26214
0.10173 0.26215
0.10173 0.26216
0.10174 0.26217
0.10174 0.26218
0.10174 0.26219
0.10174 0.26220
0.10174 0.26221
0.10174 0.26222
0.10174 0.26223
0.10175 0.26224
0.10175 0.26225
0.10175 0.26226
0.10175 0.26227
0.10176 0.26228
0.10176 0.26229
0.10176 0.26230
0.10176 0.26231
0.10176 0.26232
0.10176 0.26233
0.10176 0.26234
0.10176 0.26235
0.10177 0.26236
0.10177 0.26237
0.10177 0.26238
0.10177 0.26239
0.10177 0.26240
0.10177 0.26241
0.10177 0.26242
0.10178 0.26243
0.10178 0.26244
0.10178 0.26245
0.10178 0.26246
0.10178 0.26247
0.10179 0.26248
0.10179 0.26249
0.10179 0.26250
0.10179 0.26251
0.10179 0.26252
0.10180 0.26253
0.10180 0.26254
0.10180 0.26255
0.10180 0.26256
0.10180 0.26257
0.10180 0.26258
0.10180 0.26259
0.10181 0.26260
0.10181 0.26261
0.10181 0.26262
0.10182 0.26263
0.10182 0.26264
0.10183 0.26265
0.10183 0.26266
0.10183 0.26267
0.10184 0.26268
0.10184 0.26269
0.10184 0.26270
0.10185 0.26271
0.10185 0.26272
0.10185 0.26273
0.10185 0.26274
0.10186 0.26275
0.10186 0.26276
0.10186 0.26277
0.10186 0.26278
0.10186 0.26279
0.10186 0.26280
0.10186 0.26281
0.10186 0.26282
0.10187 0.26283
0.10188 0.26284
0.10188 0.26285
0.10189 0.26286
0.10189 0.26287
0.10189 0.26288
0.10189 0.26289
0.10190 0.26290
0.10190 0.26291
0.10190 0.26292
0.10190 0.26293
0.10190 0.26294
0.10190 0.26295
0.10191 0.26296
0.10191 0.26297
0.10191 0.26298
0.10192 0.26299
0.10192 0.26300
0.10192 0.26301
0.10192 0.26302
0.10192 0.26303
0.10193 0.26304
0.10193 0.26305
0.10193 0.26306
0.10194 0.26307
0.10194 0.26308
0.10194 0.26309
0.10194 0.26310
0.10194 0.26311
0.10194 0.26312
0.10194 0.26313
0.10194 0.26314
0.10195 0.26315
0.10195 0.26316
0.10195 0.26317
0.10196 0.26318
0.10196 0.26319
0.10196 0.26320
0.10196 0.26321
0.10196 0.26322
0.10196 0.26323
0.10197 0.26324
0.10197 0.26325
0.10198 0.26326
0.10198 0.26327
0.10198 0.26328
0.10198 0.26329
0.10199 0.26330
0.10199 0.26331
0.10199 0.26332
0.10199 0.26333
0.10200 0.26334
0.10200 0.26335
0.10201 0.26336
0.10201 0.26337
0.10201 0.26338
0.10201 0.26339
0.10201 0.26340
0.10201 0.26341
0.10202 0.26342
0.10202 0.26343
0.10202 0.26344
0.10202 0.26345
0.10203 0.26346
0.10203 0.26347
0.10203 0.26348
0.10203 0.26349
0.10203 0.26350
0.10203 0.26351
0.10203 0.26352
0.10204 0.26353
0.10204 0.26354
0.10204 0.26355
0.10204 0.26356
0.10204 0.26357
0.10204 0.26358
0.10204 0.26359
0.10204 0.26360
0.10205 0.26361
0.10205 0.26362
0.10206 0.26363
0.10206 0.26364
0.10206 0.26365
0.10206 0.26366
0.10206 0.26367
0.10206 0.26368
0.10207 0.26369
0.10207 0.26370
0.10207 0.26371
0.10207 0.26372
0.10207 0.26373
0.10208 0.26374
0.10208 0.26375
0.10208 0.26376
0.10209 0.26377
0.10209 0.26378
0.10209 0.26379
0.10209 0.26380
0.10209 0.26381
0.10209 0.26382
0.10209 0.26383
0.10209 0.26384
0.10210 0.26385
0.10210 0.26386
0.10210 0.26387
0.10210 0.26388
0.10210 0.26389
0.10210 0.26390
0.10211 0.26391
0.10211 0.26392
0.10211 0.26393
0.10211 0.26394
0.10211 0.26395
0.10211 0.26396
0.10211 0.26397
0.10211 0.26398
0.10212 0.26399
0.10212 0.26400
0.10212 0.26401
0.10212 0.26402
0.10213 0.26403
0.10213 0.26404
0.10213 0.26405
0.10214 0.26406
0.10214 0.26407
0.10214 0.26408
0.10214 0.26409
0.10214 0.26410
0.10215 0.26411
0.10215 0.26412
0.10215 0.26413
0.10215 0.26414
0.10215 0.26415
0.10215 0.26416
0.10215 0.26417
0.10215 0.26418
0.10215 0.26419
0.10215 0.26420
0.10216 0.26421
0.10216 0.26422
0.10216 0.26423
0.10216 0.26424
0.10216 0.26425
0.10216 0.26426
0.10216 0.26427
0.10216 0.26428
0.10217 0.26429
0.10217 0.26430
0.10217 0.26431
0.10218 0.26432
0.10218 0.26433
0.10218 0.26434
0.10218 0.26435
0.10219 0.26436
0.10219 0.26437
0.10220 0.26438
0.10220 0.26439
0.10220 0.26440
0.10220 0.26441
0.10220 0.26442
0.10222 0.26443
0.10222 0.26444
0.10222 0.26445
0.10222 0.26446
0.10222 0.26447
0.10222 0.26448
0.10222 0.26449
0.10222 0.26450
0.10223 0.26451
0.10223 0.26452
0.10223 0.26453
0.10223 0.26454
0.10223 0.26455
0.10223 0.26456
0.10224 0.26457
0.10224 0.26458
0.10224 0.26459
0.10224 0.26460
0.10224 0.26461
0.10224 0.26462
0.10224 0.26463
0.10224 0.26464
0.10225 0.26465
0.10225 0.26466
0.10225 0.26467
0.10225 0.26468
0.10225 0.26469
0.10226 0.26470
0.10226 0.26471
0.10226 0.26472
0.10226 0.26473
0.10227 0.26474
0.10227 0.26475
0.10227 0.26476
0.10227 0.26477
0.10227 0.26478
0.10227 0.26479
0.10227 0.26480
0.10228 0.26481
0.10228 0.26482
0.10228 0.26483
0.10228 0.26484
0.10228 0.26485
0.10228 0.26486
0.10228 0.26487
0.10229 0.26488
0.10229 0.26489
0.10229 0.26490
0.10229 0.26491
0.10230 0.26492
0.10230 0.26493
0.10230 0.26494
0.10230 0.26495
0.10230 0.26496
0.10231 0.26497
0.10231 0.26498
0.10232 0.26499
0.10232 0.26500
0.10232 0.26501
0.10233 0.26502
0.10233 0.26503
0.10233 0.26504
0.10233 0.26505
0.10234 0.26506
0.10234 0.26507
0.10234 0.26508
0.10234 0.26509
0.10234 0.26510
0.10235 0.26511
0.10235 0.26512
0.10235 0.26513
0.10235 0.26514
0.10236 0.26515
0.10236 0.26516
0.10236 0.26517
0.10236 0.26518
0.10236 0.26519
0.10237 0.26520
0.10237 0.26521
0.10237 0.26522
0.10238 0.26523
0.10238 0.26524
0.10239 0.26525
0.10239 0.26526
0.10239 0.26527
0.10239 0.26528
0.10239 0.26529
0.10239 0.26530
0.10239 0.26531
0.10239 0.26532
0.10240 0.26533
0.10240 0.26534
0.10240 0.26535
0.10240 0.26536
0.10240 0.26537
0.10240 0.26538
0.10241 0.26539
0.10241 0.26540
0.10241 0.26541
0.10241 0.26542
0.10241 0.26543
0.10241 0.26544
0.10241 0.26545
0.10241 0.26546
0.10242 0.26547
0.10242 0.26548
0.10242 0.26549
0.10242 0.26550
0.10243 0.26551
0.10243 0.26552
0.10244 0.26553
0.10244 0.26554
0.10244 0.26555
0.10244 0.26556
0.10244 0.26557
0.10244 0.26558
0.10244 0.26559
0.10244 0.26560
0.10245 0.26561
0.10245 0.26562
0.10245 0.26563
0.10245 0.26564
0.10245 0.26565
0.10246 0.26566
0.10246 0.26567
0.10246 0.26568
0.10246 0.26569
0.10246 0.26570
0.10246 0.26571
0.10246 0.26572
0.10247 0.26573
0.10247 0.26574
0.10247 0.26575
0.10247 0.26576
0.10247 0.26577
0.10248 0.26578
0.10248 0.26579
0.10248 0.26580
0.10248 0.26581
0.10248 0.26582
0.10249 0.26583
0.10249 0.26584
0.10249 0.26585
0.10249 0.26586
0.10250 0.26587
0.10250 0.26588
0.10250 0.26589
0.10250 0.26590
0.10250 0.26591
0.10251 0.26592
0.10251 0.26593
0.10251 0.26594
0.10251 0.26595
0.10252 0.26596
0.10252 0.26597
0.10252 0.26598
0.10253 0.26599
0.10253 0.26600
0.10253 0.26601
0.10253 0.26602
0.10253 0.26603
0.10253 0.26604
0.10254 0.26605
0.10254 0.26606
0.10254 0.26607
0.10254 0.26608
0.10254 0.26609
0.10255 0.26610
0.10255 0.26611
0.10255 0.26612
0.10255 0.26613
0.10256 0.26614
0.10256 0.26615
0.10256 0.26616
0.10256 0.26617
0.10256 0.26618
0.10256 0.26619
0.10256 0.26620
0.10257 0.26621
0.10257 0.26622
0.10257 0.26623
0.10257 0.26624
0.10257 0.26625
0.10257 0.26626
0.10257 0.26627
0.10257 0.26628
0.10257 0.26629
0.10258 0.26630
0.10258 0.26631
0.10258 0.26632
0.10258 0.26633
0.10258 0.26634
0.10259 0.26635
0.10259 0.26636
0.10260 0.26637
0.10260 0.26638
0.10260 0.26639
0.10261 0.26640
0.10261 0.26641
0.10261 0.26642
0.10261 0.26643
0.10261 0.26644
0.10261 0.26645
0.10261 0.26646
0.10261 0.26647
0.10261 0.26648
0.10261 0.26649
0.10262 0.26650
0.10262 0.26651
0.10262 0.26652
0.10262 0.26653
0.10262 0.26654
0.10262 0.26655
0.10262 0.26656
0.10262 0.26657
0.10262 0.26658
0.10262 0.26659
0.10262 0.26660
0.10263 0.26661
0.10263 0.26662
0.10263 0.26663
0.10263 0.26664
0.10263 0.26665
0.10263 0.26666
0.10264 0.26667
0.10264 0.26668
0.10264 0.26669
0.10264 0.26670
0.10265 0.26671
0.10265 0.26672
0.10265 0.26673
0.10265 0.26674
0.10266 0.26675
0.10266 0.26676
0.10266 0.26677
0.10266 0.26678
0.10267 0.26679
0.10267 0.26680
0.10267 0.26681
0.10267 0.26682
0.10267 0.26683
0.10267 0.26684
0.10267 0.26685
0.10268 0.26686
0.10268 0.26687
0.10269 0.26688
0.10269 0.26689
0.10269 0.26690
0.10270 0.26691
0.10270 0.26692
0.10270 0.26693
0.10270 0.26694
0.10270 0.26695
0.10270 0.26696
0.10271 0.26697
0.10271 0.26698
0.10272 0.26699
0.10272 0.26700
0.10272 0.26701
0.10272 0.26702
0.10272 0.26703
0.10272 0.26704
0.10272 0.26705
0.10272 0.26706
0.10273 0.26707
0.10273 0.26708
0.10273 0.26709
0.10273 0.26710
0.10273 0.26711
0.10273 0.26712
0.10273 0.26713
0.10273 0.26714
0.10274 0.26715
0.10274 0.26716
0.10274 0.26717
0.10274 0.26718
0.10275 0.26719
0.10275 0.26720
0.10275 0.26721
0.10276 0.26722
0.10276 0.26723
0.10276 0.26724
0.10276 0.26725
0.10276 0.26726
0.10276 0.26727
0.10277 0.26728
0.10277 0.26729
0.10277 0.26730
0.10278 0.26731
0.10279 0.26732
0.10279 0.26733
0.10279 0.26734
0.10279 0.26735
0.10279 0.26736
0.10279 0.26737
0.10279 0.26738
0.10279 0.26739
0.10280 0.26740
0.10280 0.26741
0.10280 0.26742
0.10280 0.26743
0.10280 0.26744
0.10281 0.26745
0.10281 0.26746
0.10282 0.26747
0.10282 0.26748
0.10282 0.26749
0.10282 0.26750
0.10283 0.26751
0.10283 0.26752
0.10283 0.26753
0.10283 0.26754
0.10283 0.26755
0.10283 0.26756
0.10284 0.26757
0.10284 0.26758
0.10284 0.26759
0.10284 0.26760
0.10284 0.26761
0.10285 0.26762
0.10285 0.26763
0.10285 0.26764
0.10285 0.26765
0.10285 0.26766
0.10286 0.26767
0.10286 0.26768
0.10286 0.26769
0.10286 0.26770
0.10286 0.26771
0.10286 0.26772
0.10286 0.26773
0.10286 0.26774
0.10286 0.26775
0.10286 0.26776
0.10286 0.26777
0.10287 0.26778
0.10287 0.26779
0.10287 0.26780
0.10287 0.26781
0.10288 0.26782
0.10288 0.26783
0.10289 0.26784
0.10289 0.26785
0.10289 0.26786
0.10289 0.26787
0.10289 0.26788
0.10289 0.26789
0.10289 0.26790
0.10290 0.26791
0.10290 0.26792
0.10290 0.26793
0.10290 0.26794
0.10290 0.26795
0.10290 0.26796
0.10290 0.26797
0.10291 0.26798
0.10291 0.26799
0.10292 0.26800
0.10292 0.26801
0.10292 0.26802
0.10292 0.26803
0.10293 0.26804
0.10293 0.26805
0.10293 0.26806
0.10293 0.26807
0.10293 0.26808
0.10293 0.26809
0.10294 0.26810
0.10294 0.26811
0.10295 0.26812
0.10295 0.26813
0.10295 0.26814
0.10295 0.26815
0.10295 0.26816
0.10295 0.26817
0.10296 0.26818
0.10296 0.26819
0.10296 0.26820
0.10296 0.26821
0.10297 0.26822
0.10297 0.26823
0.10297 0.26824
0.10297 0.26825
0.10297 0.26826
0.10297 0.26827
0.10298 0.26828
0.10298 0.26829
0.10298 0.26830
0.10298 0.26831
0.10298 0.26832
0.10298 0.26833
0.10298 0.26834
0.10298 0.26835
0.10298 0.26836
0.10298 0.26837
0.10299 0.26838
0.10299 0.26839
0.10299 0.26840
0.10299 0.26841
0.10299 0.26842
0.10300 0.26843
0.10300 0.26844
0.10300 0.26845
0.10300 0.26846
0.10300 0.26847
0.10300 0.26848
0.10300 0.26849
0.10300 0.26850
0.10301 0.26851
0.10301 0.26852
0.10302 0.26853
0.10302 0.26854
0.10302 0.26855
0.10303 0.26856
0.10303 0.26857
0.10303 0.26858
0.10303 0.26859
0.10303 0.26860
0.10303 0.26861
0.10304 0.26862
0.10304 0.26863
0.10304 0.26864
0.10304 0.26865
0.10304 0.26866
0.10304 0.26867
0.10305 0.26868
0.10305 0.26869
0.10305 0.26870
0.10305 0.26871
0.10305 0.26872
0.10306 0.26873
0.10306 0.26874
0.10306 0.26875
0.10306 0.26876
0.10307 0.26877
0.10307 0.26878
0.10307 0.26879
0.10307 0.26880
0.10308 0.26881
0.10308 0.26882
0.10308 0.26883
0.10308 0.26884
0.10308 0.26885
0.10308 0.26886
0.10308 0.26887
0.10308 0.26888
0.10309 0.26889
0.10309 0.26890
0.10309 0.26891
0.10309 0.26892
0.10309 0.26893
0.10309 0.26894
0.10310 0.26895
0.10310 0.26896
0.10310 0.26897
0.10310 0.26898
0.10310 0.26899
0.10310 0.26900
0.10310 0.26901
0.10310 0.26902
0.10311 0.26903
0.10312 0.26904
0.10312 0.26905
0.10312 0.26906
0.10313 0.26907
0.10313 0.26908
0.10313 0.26909
0.10314 0.26910
0.10314 0.26911
0.10314 0.26912
0.10314 0.26913
0.10314 0.26914
0.10314 0.26915
0.10314 0.26916
0.10315 0.26917
0.10315 0.26918
0.10315 0.26919
0.10316 0.26920
0.10316 0.26921
0.10316 0.26922
0.10316 0.26923
0.10316 0.26924
0.10317 0.26925
0.10317 0.26926
0.10317 0.26927
0.10317 0.26928
0.10317 0.26929
0.10317 0.26930
0.10317 0.26931
0.10317 0.26932
0.10317 0.26933
0.10318 0.26934
0.10318 0.26935
0.10318 0.26936
0.10319 0.26937
0.10319 0.26938
0.10319 0.26939
0.10319 0.26940
0.10319 0.26941
0.10319 0.26942
0.10319 0.26943
0.10320 0.26944
0.10320 0.26945
0.10320 0.26946
0.10320 0.26947
0.10321 0.26948
0.10321 0.26949
0.10321 0.26950
0.10321 0.26951
0.10321 0.26952
0.10321 0.26953
0.10321 0.26954
0.10322 0.26955
0.10322 0.26956
0.10322 0.26957
0.10322 0.26958
0.10322 0.26959
0.10323 0.26960
0.10323 0.26961
0.10323 0.26962
0.10323 0.26963
0.10323 0.26964
0.10324 0.26965
0.10324 0.26966
0.10324 0.26967
0.10325 0.26968
0.10325 0.26969
0.10325 0.26970
0.10325 0.26971
0.10325 0.26972
0.10325 0.26973
0.10326 0.26974
0.10326 0.26975
0.10326 0.26976
0.10327 0.26977
0.10327 0.26978
0.10327 0.26979
0.10327 0.26980
0.10327 0.26981
0.10327 0.26982
0.10327 0.26983
0.10327 0.26984
0.10328 0.26985
0.10328 0.26986
0.10329 0.26987
0.10329 0.26988
0.10329 0.26989
0.10329 0.26990
0.10329 0.26991
0.10329 0.26992
0.10329 0.26993
0.10330 0.26994
0.10330 0.26995
0.10330 0.26996
0.10331 0.26997
0.10331 0.26998
0.10331 0.26999
0.10331 0.27000
0.10332 0.27001
0.10332 0.27002
0.10332 0.27003
0.10332 0.27004
0.10332 0.27005
0.10332 0.27006
0.10333 0.27007
0.10333 0.27008
0.10333 0.27009
0.10333 0.27010
0.10333 0.27011
0.10333 0.27012
0.10333 0.27013
0.10333 0.27014
0.10333 0.27015
0.10334 0.27016
0.10334 0.27017
0.10334 0.27018
0.10335 0.27019
0.10335 0.27020
0.10335 0.27021
0.10335 0.27022
0.10336 0.27023
0.10336 0.27024
0.10337 0.27025
0.10337 0.27026
0.10337 0.27027
0.10337 0.27028
0.10338 0.27029
0.10338 0.27030
0.10338 0.27031
0.10338 0.27032
0.10338 0.27033
0.10338 0.27034
0.10339 0.27035
0.10339 0.27036
0.10340 0.27037
0.10340 0.27038
0.10340 0.27039
0.10340 0.27040
0.10340 0.27041
0.10340 0.27042
0.10341 0.27043
0.10341 0.27044
0.10341 0.27045
0.10341 0.27046
0.10342 0.27047
0.10342 0.27048
0.10342 0.27049
0.10342 0.27050
0.10342 0.27051
0.10343 0.27052
0.10343 0.27053
0.10343 0.27054
0.10343 0.27055
0.10343 0.27056
0.10344 0.27057
0.10344 0.27058
0.10345 0.27059
0.10345 0.27060
0.10346 0.27061
0.10346 0.27062
0.10346 0.27063
0.10346 0.27064
0.10346 0.27065
0.10346 0.27066
0.10347 0.27067
0.10347 0.27068
0.10347 0.27069
0.10348 0.27070
0.10348 0.27071
0.10348 0.27072
0.10348 0.27073
0.10348 0.27074
0.10348 0.27075
0.10348 0.27076
0.10349 0.27077
0.10349 0.27078
0.10350 0.27079
0.10350 0.27080
0.10350 0.27081
0.10351 0.27082
0.10351 0.27083
0.10351 0.27084
0.10351 0.27085
0.10352 0.27086
0.10352 0.27087
0.10352 0.27088
0.10352 0.27089
0.10353 0.27090
0.10353 0.27091
0.10354 0.27092
0.10354 0.27093
0.10354 0.27094
0.10354 0.27095
0.10354 0.27096
0.10354 0.27097
0.10355 0.27098
0.10355 0.27099
0.10355 0.27100
0.10355 0.27101
0.10355 0.27102
0.10355 0.27103
0.10356 0.27104
0.10356 0.27105
0.10357 0.27106
0.10357 0.27107
0.10357 0.27108
0.10360 0.27109
0.10360 0.27110
0.10360 0.27111
0.10361 0.27112
0.10361 0.27113
0.10361 0.27114
0.10361 0.27115
0.10361 0.27116
0.10361 0.27117
0.10361 0.27118
0.10361 0.27119
0.10361 0.27120
0.10362 0.27121
0.10362 0.27122
0.10362 0.27123
0.10363 0.27124
0.10363 0.27125
0.10364 0.27126
0.10364 0.27127
0.10364 0.27128
0.10365 0.27129
0.10365 0.27130
0.10365 0.27131
0.10366 0.27132
0.10366 0.27133
0.10366 0.27134
0.10367 0.27135
0.10367 0.27136
0.10367 0.27137
0.10367 0.27138
0.10367 0.27139
0.10367 0.27140
0.10368 0.27141
0.10368 0.27142
0.10368 0.27143
0.10368 0.27144
0.10368 0.27145
0.10369 0.27146
0.10369 0.27147
0.10369 0.27148
0.10369 0.27149
0.10370 0.27150
0.10370 0.27151
0.10371 0.27152
0.10371 0.27153
0.10371 0.27154
0.10371 0.27155
0.10371 0.27156
0.10371 0.27157
0.10371 0.27158
0.10371 0.27159
0.10372 0.27160
0.10372 0.27161
0.10372 0.27162
0.10373 0.27163
0.10373 0.27164
0.10373 0.27165
0.10373 0.27166
0.10373 0.27167
0.10374 0.27168
0.10374 0.27169
0.10375 0.27170
0.10375 0.27171
0.10375 0.27172
0.10375 0.27173
0.10375 0.27174
0.10375 0.27175
0.10375 0.27176
0.10376 0.27177
0.10376 0.27178
0.10376 0.27179
0.10376 0.27180
0.10376 0.27181
0.10376 0.27182
0.10377 0.27183
0.10377 0.27184
0.10377 0.27185
0.10377 0.27186
0.10377 0.27187
0.10378 0.27188
0.10378 0.27189
0.10378 0.27190
0.10378 0.27191
0.10378 0.27192
0.10378 0.27193
0.10379 0.27194
0.10379 0.27195
0.10379 0.27196
0.10379 0.27197
0.10379 0.27198
0.10379 0.27199
0.10379 0.27200
0.10380 0.27201
0.10380 0.27202
0.10380 0.27203
0.10381 0.27204
0.10381 0.27205
0.10381 0.27206
0.10382 0.27207
0.10382 0.27208
0.10382 0.27209
0.10382 0.27210
0.10382 0.27211
0.10382 0.27212
0.10384 0.27213
0.10384 0.27214
0.10384 0.27215
0.10384 0.27216
0.10384 0.27217
0.10384 0.27218
0.10385 0.27219
0.10385 0.27220
0.10385 0.27221
0.10386 0.27222
0.10386 0.27223
0.10386 0.27224
0.10386 0.27225
0.10386 0.27226
0.10386 0.27227
0.10386 0.27228
0.10387 0.27229
0.10387 0.27230
0.10387 0.27231
0.10387 0.27232
0.10388 0.27233
0.10388 0.27234
0.10388 0.27235
0.10388 0.27236
0.10388 0.27237
0.10389 0.27238
0.10389 0.27239
0.10389 0.27240
0.10389 0.27241
0.10390 0.27242
0.10390 0.27243
0.10390 0.27244
0.10390 0.27245
0.10390 0.27246
0.10390 0.27247
0.10391 0.27248
0.10391 0.27249
0.10392 0.27250
0.10392 0.27251
0.10392 0.27252
0.10392 0.27253
0.10392 0.27254
0.10393 0.27255
0.10393 0.27256
0.10393 0.27257
0.10393 0.27258
0.10393 0.27259
0.10393 0.27260
0.10393 0.27261
0.10394 0.27262
0.10394 0.27263
0.10394 0.27264
0.10395 0.27265
0.10395 0.27266
0.10396 0.27267
0.10396 0.27268
0.10396 0.27269
0.10396 0.27270
0.10396 0.27271
0.10396 0.27272
0.10396 0.27273
0.10396 0.27274
0.10397 0.27275
0.10397 0.27276
0.10397 0.27277
0.10397 0.27278
0.10398 0.27279
0.10398 0.27280
0.10398 0.27281
0.10399 0.27282
0.10399 0.27283
0.10399 0.27284
0.10399 0.27285
0.10399 0.27286
0.10399 0.27287
0.10399 0.27288
0.10400 0.27289
0.10400 0.27290
0.10400 0.27291
0.10400 0.27292
0.10400 0.27293
0.10401 0.27294
0.10401 0.27295
0.10401 0.27296
0.10401 0.27297
0.10402 0.27298
0.10403 0.27299
0.10403 0.27300
0.10403 0.27301
0.10403 0.27302
0.10404 0.27303
0.10404 0.27304
0.10404 0.27305
0.10404 0.27306
0.10404 0.27307
0.10404 0.27308
0.10405 0.27309
0.10405 0.27310
0.10405 0.27311
0.10405 0.27312
0.10405 0.27313
0.10406 0.27314
0.10406 0.27315
0.10406 0.27316
0.10406 0.27317
0.10406 0.27318
0.10406 0.27319
0.10406 0.27320
0.10406 0.27321
0.10407 0.27322
0.10407 0.27323
0.10407 0.27324
0.10407 0.27325
0.10407 0.27326
0.10407 0.27327
0.10407 0.27328
0.10407 0.27329
0.10407 0.27330
0.10407 0.27331
0.10408 0.27332
0.10408 0.27333
0.10408 0.27334
0.10408 0.27335
0.10408 0.27336
0.10409 0.27337
0.10409 0.27338
0.10409 0.27339
0.10409 0.27340
0.10409 0.27341
0.10410 0.27342
0.10410 0.27343
0.10410 0.27344
0.10410 0.27345
0.10410 0.27346
0.10410 0.27347
0.10411 0.27348
0.10411 0.27349
0.10411 0.27350
0.10411 0.27351
0.10411 0.27352
0.10411 0.27353
0.10412 0.27354
0.10412 0.27355
0.10413 0.27356
0.10413 0.27357
0.10413 0.27358
0.10413 0.27359
0.10414 0.27360
0.10414 0.27361
0.10414 0.27362
0.10414 0.27363
0.10414 0.27364
0.10414 0.27365
0.10414 0.27366
0.10414 0.27367
0.10415 0.27368
0.10415 0.27369
0.10415 0.27370
0.10416 0.27371
0.10416 0.27372
0.10416 0.27373
0.10416 0.27374
0.10416 0.27375
0.10416 0.27376
0.10416 0.27377
0.10416 0.27378
0.10416 0.27379
0.10416 0.27380
0.10417 0.27381
0.10417 0.27382
0.10417 0.27383
0.10417 0.27384
0.10417 0.27385
0.10417 0.27386
0.10418 0.27387
0.10418 0.27388
0.10418 0.27389
0.10418 0.27390
0.10418 0.27391
0.10418 0.27392
0.10418 0.27393
0.10419 0.27394
0.10419 0.27395
0.10419 0.27396
0.10420 0.27397
0.10420 0.27398
0.10420 0.27399
0.10421 0.27400
0.10421 0.27401
0.10421 0.27402
0.10422 0.27403
0.10422 0.27404
0.10422 0.27405
0.10422 0.27406
0.10422 0.27407
0.10422 0.27408
0.10422 0.27409
0.10423 0.27410
0.10423 0.27411
0.10423 0.27412
0.10423 0.27413
0.10424 0.27414
0.10424 0.27415
0.10424 0.27416
0.10425 0.27417
0.10425 0.27418
0.10425 0.27419
0.10425 0.27420
0.10426 0.27421
0.10426 0.27422
0.10426 0.27423
0.10427 0.27424
0.10427 0.27425
0.10427 0.27426
0.10427 0.27427
0.10427 0.27428
0.10427 0.27429
0.10428 0.27430
0.10428 0.27431
0.10428 0.27432
0.10429 0.27433
0.10429 0.27434
0.10429 0.27435
0.10429 0.27436
0.10429 0.27437
0.10429 0.27438
0.10430 0.27439
0.10430 0.27440
0.10430 0.27441
0.10430 0.27442
0.10430 0.27443
0.10430 0.27444
0.10431 0.27445
0.10431 0.27446
0.10432 0.27447
0.10432 0.27448
0.10432 0.27449
0.10432 0.27450
0.10433 0.27451
0.10433 0.27452
0.10434 0.27453
0.10434 0.27454
0.10434 0.27455
0.10434 0.27456
0.10435 0.27457
0.10436 0.27458
0.10436 0.27459
0.10436 0.27460
0.10436 0.27461
0.10438 0.27462
0.10438 0.27463
0.10439 0.27464
0.10439 0.27465
0.10439 0.27466
0.10439 0.27467
0.10440 0.27468
0.10440 0.27469
0.10440 0.27470
0.10440 0.27471
0.10440 0.27472
0.10440 0.27473
0.10440 0.27474
0.10440 0.27475
0.10441 0.27476
0.10442 0.27477
0.10442 0.27478
0.10442 0.27479
0.10442 0.27480
0.10442 0.27481
0.10442 0.27482
0.10442 0.27483
0.10442 0.27484
0.10443 0.27485
0.10443 0.27486
0.10443 0.27487
0.10443 0.27488
0.10444 0.27489
0.10444 0.27490
0.10444 0.27491
0.10444 0.27492
0.10445 0.27493
0.10445 0.27494
0.10445 0.27495
0.10445 0.27496
0.10445 0.27497
0.10446 0.27498
0.10446 0.27499
0.10446 0.27500
0.10447 0.27501
0.10447 0.27502
0.10447 0.27503
0.10447 0.27504
0.10448 0.27505
0.10449 0.27506
0.10449 0.27507
0.10450 0.27508
0.10450 0.27509
0.10450 0.27510
0.10451 0.27511
0.10451 0.27512
0.10451 0.27513
0.10451 0.27514
0.10451 0.27515
0.10452 0.27516
0.10452 0.27517
0.10453 0.27518
0.10453 0.27519
0.10453 0.27520
0.10453 0.27521
0.10453 0.27522
0.10453 0.27523
0.10453 0.27524
0.10454 0.27525
0.10454 0.27526
0.10454 0.27527
0.10454 0.27528
0.10454 0.27529
0.10455 0.27530
0.10455 0.27531
0.10455 0.27532
0.10455 0.27533
0.10455 0.27534
0.10456 0.27535
0.10456 0.27536
0.10456 0.27537
0.10456 0.27538
0.10456 0.27539
0.10457 0.27540
0.10457 0.27541
0.10457 0.27542
0.10457 0.27543
0.10458 0.27544
0.10458 0.27545
0.10458 0.27546
0.10458 0.27547
0.10459 0.27548
0.10459 0.27549
0.10459 0.27550
0.10459 0.27551
0.10459 0.27552
0.10459 0.27553
0.10459 0.27554
0.10460 0.27555
0.10460 0.27556
0.10461 0.27557
0.10461 0.27558
0.10461 0.27559
0.10461 0.27560
0.10461 0.27561
0.10461 0.27562
0.10462 0.27563
0.10462 0.27564
0.10462 0.27565
0.10462 0.27566
0.10462 0.27567
0.10462 0.27568
0.10462 0.27569
0.10462 0.27570
0.10463 0.27571
0.10463 0.27572
0.10463 0.27573
0.10463 0.27574
0.10463 0.27575
0.10464 0.27576
0.10464 0.27577
0.10464 0.27578
0.10464 0.27579
0.10464 0.27580
0.10465 0.27581
0.10465 0.27582
0.10465 0.27583
0.10465 0.27584
0.10465 0.27585
0.10466 0.27586
0.10466 0.27587
0.10466 0.27588
0.10466 0.27589
0.10466 0.27590
0.10467 0.27591
0.10467 0.27592
0.10467 0.27593
0.10467 0.27594
0.10467 0.27595
0.10468 0.27596
0.10468 0.27597
0.10468 0.27598
0.10468 0.27599
0.10468 0.27600
0.10469 0.27601
0.10469 0.27602
0.10469 0.27603
0.10469 0.27604
0.10469 0.27605
0.10469 0.27606
0.10470 0.27607
0.10470 0.27608
0.10471 0.27609
0.10471 0.27610
0.10471 0.27611
0.10471 0.27612
0.10471 0.27613
0.10472 0.27614
0.10472 0.27615
0.10472 0.27616
0.10472 0.27617
0.10473 0.27618
0.10473 0.27619
0.10474 0.27620
0.10474 0.27621
0.10474 0.27622
0.10474 0.27623
0.10474 0.27624
0.10474 0.27625
0.10475 0.27626
0.10475 0.27627
0.10475 0.27628
0.10475 0.27629
0.10475 0.27630
0.10475 0.27631
0.10476 0.27632
0.10476 0.27633
0.10476 0.27634
0.10476 0.27635
0.10477 0.27636
0.10477 0.27637
0.10478 0.27638
0.10478 0.27639
0.10478 0.27640
0.10478 0.27641
0.10478 0.27642
0.10479 0.27643
0.10479 0.27644
0.10479 0.27645
0.10479 0.27646
0.10479 0.27647
0.10479 0.27648
0.10480 0.27649
0.10480 0.27650
0.10480 0.27651
0.10480 0.27652
0.10480 0.27653
0.10481 0.27654
0.10481 0.27655
0.10481 0.27656
0.10481 0.27657
0.10482 0.27658
0.10482 0.27659
0.10482 0.27660
0.10482 0.27661
0.10483 0.27662
0.10483 0.27663
0.10483 0.27664
0.10483 0.27665
0.10484 0.27666
0.10484 0.27667
0.10484 0.27668
0.10484 0.27669
0.10484 0.27670
0.10485 0.27671
0.10485 0.27672
0.10485 0.27673
0.10485 0.27674
0.10485 0.27675
0.10487 0.27676
0.10487 0.27677
0.10487 0.27678
0.10487 0.27679
0.10487 0.27680
0.10487 0.27681
0.10488 0.27682
0.10488 0.27683
0.10488 0.27684
0.10488 0.27685
0.10488 0.27686
0.10488 0.27687
0.10489 0.27688
0.10489 0.27689
0.10489 0.27690
0.10490 0.27691
0.10490 0.27692
0.10490 0.27693
0.10490 0.27694
0.10490 0.27695
0.10490 0.27696
0.10490 0.27697
0.10491 0.27698
0.10491 0.27699
0.10491 0.27700
0.10491 0.27701
0.10491 0.27702
0.10492 0.27703
0.10492 0.27704
0.10492 0.27705
0.10492 0.27706
0.10493 0.27707
0.10493 0.27708
0.10493 0.27709
0.10493 0.27710
0.10493 0.27711
0.10493 0.27712
0.10493 0.27713
0.10493 0.27714
0.10493 0.27715
0.10494 0.27716
0.10494 0.27717
0.10494 0.27718
0.10494 0.27719
0.10494 0.27720
0.10495 0.27721
0.10495 0.27722
0.10495 0.27723
0.10496 0.27724
0.10496 0.27725
0.10496 0.27726
0.10496 0.27727
0.10496 0.27728
0.10496 0.27729
0.10496 0.27730
0.10497 0.27731
0.10497 0.27732
0.10497 0.27733
0.10497 0.27734
0.10497 0.27735
0.10497 0.27736
0.10497 0.27737
0.10497 0.27738
0.10497 0.27739
0.10498 0.27740
0.10498 0.27741
0.10498 0.27742
0.10498 0.27743
0.10498 0.27744
0.10499 0.27745
0.10499 0.27746
0.10499 0.27747
0.10499 0.27748
0.10499 0.27749
0.10500 0.27750
0.10500 0.27751
0.10500 0.27752
0.10500 0.27753
0.10500 0.27754
0.10500 0.27755
0.10500 0.27756
0.10501 0.27757
0.10501 0.27758
0.10501 0.27759
0.10502 0.27760
0.10502 0.27761
0.10502 0.27762
0.10502 0.27763
0.10503 0.27764
0.10503 0.27765
0.10504 0.27766
0.10504 0.27767
0.10505 0.27768
0.10505 0.27769
0.10505 0.27770
0.10505 0.27771
0.10507 0.27772
0.10507 0.27773
0.10507 0.27774
0.10507 0.27775
0.10507 0.27776
0.10508 0.27777
0.10508 0.27778
0.10508 0.27779
0.10508 0.27780
0.10508 0.27781
0.10508 0.27782
0.10508 0.27783
0.10509 0.27784
0.10509 0.27785
0.10509 0.27786
0.10509 0.27787
0.10509 0.27788
0.10509 0.27789
0.10509 0.27790
0.10509 0.27791
0.10510 0.27792
0.10510 0.27793
0.10510 0.27794
0.10511 0.27795
0.10511 0.27796
0.10511 0.27797
0.10511 0.27798
0.10511 0.27799
0.10512 0.27800
0.10513 0.27801
0.10514 0.27802
0.10514 0.27803
0.10514 0.27804
0.10514 0.27805
0.10514 0.27806
0.10515 0.27807
0.10515 0.27808
0.10515 0.27809
0.10515 0.27810
0.10515 0.27811
0.10516 0.27812
0.10516 0.27813
0.10516 0.27814
0.10516 0.27815
0.10516 0.27816
0.10517 0.27817
0.10517 0.27818
0.10517 0.27819
0.10517 0.27820
0.10517 0.27821
0.10517 0.27822
0.10518 0.27823
0.10518 0.27824
0.10518 0.27825
0.10518 0.27826
0.10518 0.27827
0.10519 0.27828
0.10519 0.27829
0.10519 0.27830
0.10519 0.27831
0.10519 0.27832
0.10520 0.27833
0.10520 0.27834
0.10520 0.27835
0.10520 0.27836
0.10520 0.27837
0.10520 0.27838
0.10520 0.27839
0.10521 0.27840
0.10521 0.27841
0.10521 0.27842
0.10521 0.27843
0.10522 0.27844
0.10522 0.27845
0.10522 0.27846
0.10522 0.27847
0.10523 0.27848
0.10523 0.27849
0.10523 0.27850
0.10523 0.27851
0.10523 0.27852
0.10524 0.27853
0.10524 0.27854
0.10524 0.27855
0.10524 0.27856
0.10524 0.27857
0.10524 0.27858
0.10524 0.27859
0.10525 0.27860
0.10525 0.27861
0.10525 0.27862
0.10525 0.27863
0.10525 0.27864
0.10525 0.27865
0.10525 0.27866
0.10526 0.27867
0.10526 0.27868
0.10526 0.27869
0.10526 0.27870
0.10526 0.27871
0.10526 0.27872
0.10526 0.27873
0.10526 0.27874
0.10527 0.27875
0.10527 0.27876
0.10527 0.27877
0.10527 0.27878
0.10528 0.27879
0.10528 0.27880
0.10528 0.27881
0.10528 0.27882
0.10529 0.27883
0.10529 0.27884
0.10529 0.27885
0.10530 0.27886
0.10530 0.27887
0.10530 0.27888
0.10530 0.27889
0.10530 0.27890
0.10530 0.27891
0.10531 0.27892
0.10531 0.27893
0.10531 0.27894
0.10531 0.27895
0.10532 0.27896
0.10532 0.27897
0.10532 0.27898
0.10533 0.27899
0.10533 0.27900
0.10533 0.27901
0.10533 0.27902
0.10533 0.27903
0.10533 0.27904
0.10533 0.27905
0.10533 0.27906
0.10534 0.27907
0.10534 0.27908
0.10535 0.27909
0.10535 0.27910
0.10535 0.27911
0.10535 0.27912
0.10535 0.27913
0.10536 0.27914
0.10536 0.27915
0.10536 0.27916
0.10536 0.27917
0.10536 0.27918
0.10536 0.27919
0.10536 0.27920
0.10537 0.27921
0.10537 0.27922
0.10537 0.27923
0.10537 0.27924
0.10538 0.27925
0.10538 0.27926
0.10538 0.27927
0.10538 0.27928
0.10538 0.27929
0.10538 0.27930
0.10538 0.27931
0.10539 0.27932
0.10540 0.27933
0.10540 0.27934
0.10540 0.27935
0.10540 0.27936
0.10541 0.27937
0.10541 0.27938
0.10542 0.27939
0.10543 0.27940
0.10543 0.27941
0.10543 0.27942
0.10543 0.27943
0.10543 0.27944
0.10543 0.27945
0.10543 0.27946
0.10544 0.27947
0.10544 0.27948
0.10544 0.27949
0.10544 0.27950
0.10544 0.27951
0.10544 0.27952
0.10545 0.27953
0.10545 0.27954
0.10545 0.27955
0.10545 0.27956
0.10545 0.27957
0.10546 0.27958
0.10546 0.27959
0.10546 0.27960
0.10546 0.27961
0.10546 0.27962
0.10547 0.27963
0.10547 0.27964
0.10547 0.27965
0.10548 0.27966
0.10548 0.27967
0.10548 0.27968
0.10548 0.27969
0.10548 0.27970
0.10549 0.27971
0.10549 0.27972
0.10549 0.27973
0.10549 0.27974
0.10549 0.27975
0.10550 0.27976
0.10550 0.27977
0.10550 0.27978
0.10550 0.27979
0.10550 0.27980
0.10550 0.27981
0.10550 0.27982
0.10551 0.27983
0.10551 0.27984
0.10551 0.27985
0.10551 0.27986
0.10551 0.27987
0.10551 0.27988
0.10552 0.27989
0.10552 0.27990
0.10552 0.27991
0.10552 0.27992
0.10552 0.27993
0.10552 0.27994
0.10553 0.27995
0.10553 0.27996
0.10553 0.27997
0.10554 0.27998
0.10554 0.27999
0.10554 0.28000
0.10554 0.28001
0.10555 0.28002
0.10555 0.28003
0.10555 0.28004
0.10555 0.28005
0.10555 0.28006
0.10555 0.28007
0.10556 0.28008
0.10557 0.28009
0.10557 0.28010
0.10557 0.28011
0.10557 0.28012
0.10557 0.28013
0.10558 0.28014
0.10558 0.28015
0.10558 0.28016
0.10558 0.28017
0.10558 0.28018
0.10558 0.28019
0.10559 0.28020
0.10559 0.28021
0.10559 0.28022
0.10559 0.28023
0.10559 0.28024
0.10560 0.28025
0.10560 0.28026
0.10561 0.28027
0.10561 0.28028
0.10561 0.28029
0.10561 0.28030
0.10561 0.28031
0.10561 0.28032
0.10561 0.28033
0.10561 0.28034
0.10561 0.28035
0.10562 0.28036
0.10562 0.28037
0.10562 0.28038
0.10562 0.28039
0.10562 0.28040
0.10562 0.28041
0.10562 0.28042
0.10562 0.28043
0.10562 0.28044
0.10562 0.28045
0.10563 0.28046
0.10563 0.28047
0.10563 0.28048
0.10563 0.28049
0.10564 0.28050
0.10564 0.28051
0.10565 0.28052
0.10565 0.28053
0.10565 0.28054
0.10565 0.28055
0.10565 0.28056
0.10565 0.28057
0.10566 0.28058
0.10566 0.28059
0.10566 0.28060
0.10566 0.28061
0.10566 0.28062
0.10566 0.28063
0.10566 0.28064
0.10566 0.28065
0.10567 0.28066
0.10567 0.28067
0.10567 0.28068
0.10567 0.28069
0.10567 0.28070
0.10568 0.28071
0.10568 0.28072
0.10568 0.28073
0.10568 0.28074
0.10568 0.28075
0.10568 0.28076
0.10569 0.28077
0.10569 0.28078
0.10569 0.28079
0.10569 0.28080
0.10569 0.28081
0.10570 0.28082
0.10570 0.28083
0.10570 0.28084
0.10570 0.28085
0.10570 0.28086
0.10570 0.28087
0.10571 0.28088
0.10571 0.28089
0.10571 0.28090
0.10571 0.28091
0.10572 0.28092
0.10572 0.28093
0.10572 0.28094
0.10572 0.28095
0.10573 0.28096
0.10573 0.28097
0.10573 0.28098
0.10574 0.28099
0.10574 0.28100
0.10574 0.28101
0.10574 0.28102
0.10574 0.28103
0.10575 0.28104
0.10575 0.28105
0.10575 0.28106
0.10575 0.28107
0.10575 0.28108
0.10575 0.28109
0.10576 0.28110
0.10576 0.28111
0.10576 0.28112
0.10576 0.28113
0.10577 0.28114
0.10577 0.28115
0.10577 0.28116
0.10578 0.28117
0.10578 0.28118
0.10578 0.28119
0.10578 0.28120
0.10578 0.28121
0.10578 0.28122
0.10579 0.28123
0.10579 0.28124
0.10579 0.28125
0.10579 0.28126
0.10580 0.28127
0.10580 0.28128
0.10580 0.28129
0.10581 0.28130
0.10581 0.28131
0.10581 0.28132
0.10582 0.28133
0.10582 0.28134
0.10582 0.28135
0.10583 0.28136
0.10583 0.28137
0.10583 0.28138
0.10583 0.28139
0.10584 0.28140
0.10584 0.28141
0.10585 0.28142
0.10585 0.28143
0.10586 0.28144
0.10586 0.28145
0.10586 0.28146
0.10587 0.28147
0.10587 0.28148
0.10587 0.28149
0.10588 0.28150
0.10588 0.28151
0.10588 0.28152
0.10589 0.28153
0.10589 0.28154
0.10589 0.28155
0.10589 0.28156
0.10589 0.28157
0.10589 0.28158
0.10589 0.28159
0.10589 0.28160
0.10590 0.28161
0.10591 0.28162
0.10591 0.28163
0.10591 0.28164
0.10592 0.28165
0.10592 0.28166
0.10592 0.28167
0.10592 0.28168
0.10592 0.28169
0.10592 0.28170
0.10592 0.28171
0.10592 0.28172
0.10593 0.28173
0.10593 0.28174
0.10593 0.28175
0.10594 0.28176
0.10594 0.28177
0.10594 0.28178
0.10594 0.28179
0.10595 0.28180
0.10595 0.28181
0.10595 0.28182
0.10595 0.28183
0.10596 0.28184
0.10596 0.28185
0.10596 0.28186
0.10597 0.28187
0.10597 0.28188
0.10597 0.28189
0.10598 0.28190
0.10598 0.28191
0.10599 0.28192
0.10599 0.28193
0.10599 0.28194
0.10599 0.28195
0.10599 0.28196
0.10599 0.28197
0.10599 0.28198
0.10600 0.28199
0.10600 0.28200
0.10600 0.28201
0.10600 0.28202
0.10600 0.28203
0.10600 0.28204
0.10601 0.28205
0.10601 0.28206
0.10601 0.28207
0.10601 0.28208
0.10601 0.28209
0.10601 0.28210
0.10601 0.28211
0.10602 0.28212
0.10602 0.28213
0.10602 0.28214
0.10602 0.28215
0.10602 0.28216
0.10602 0.28217
0.10603 0.28218
0.10603 0.28219
0.10603 0.28220
0.10603 0.28221
0.10603 0.28222
0.10603 0.28223
0.10603 0.28224
0.10603 0.28225
0.10604 0.28226
0.10604 0.28227
0.10604 0.28228
0.10605 0.28229
0.10605 0.28230
0.10606 0.28231
0.10606 0.28232
0.10606 0.28233
0.10606 0.28234
0.10606 0.28235
0.10607 0.28236
0.10607 0.28237
0.10607 0.28238
0.10607 0.28239
0.10607 0.28240
0.10607 0.28241
0.10608 0.28242
0.10608 0.28243
0.10608 0.28244
0.10609 0.28245
0.10609 0.28246
0.10609 0.28247
0.10609 0.28248
0.10609 0.28249
0.10609 0.28250
0.10609 0.28251
0.10610 0.28252
0.10610 0.28253
0.10610 0.28254
0.10610 0.28255
0.10611 0.28256
0.10611 0.28257
0.10612 0.28258
0.10612 0.28259
0.10612 0.28260
0.10612 0.28261
0.10612 0.28262
0.10613 0.28263
0.10613 0.28264
0.10613 0.28265
0.10613 0.28266
0.10613 0.28267
0.10614 0.28268
0.10614 0.28269
0.10614 0.28270
0.10614 0.28271
0.10614 0.28272
0.10615 0.28273
0.10615 0.28274
0.10615 0.28275
0.10616 0.28276
0.10616 0.28277
0.10616 0.28278
0.10616 0.28279
0.10616 0.28280
0.10616 0.28281
0.10617 0.28282
0.10617 0.28283
0.10617 0.28284
0.10617 0.28285
0.10618 0.28286
0.10618 0.28287
0.10619 0.28288
0.10619 0.28289
0.10619 0.28290
0.10619 0.28291
0.10619 0.28292
0.10619 0.28293
0.10619 0.28294
0.10620 0.28295
0.10620 0.28296
0.10620 0.28297
0.10620 0.28298
0.10621 0.28299
0.10621 0.28300
0.10621 0.28301
0.10621 0.28302
0.10621 0.28303
0.10622 0.28304
0.10622 0.28305
0.10623 0.28306
0.10624 0.28307
0.10624 0.28308
0.10624 0.28309
0.10624 0.28310
0.10624 0.28311
0.10624 0.28312
0.10624 0.28313
0.10625 0.28314
0.10625 0.28315
0.10625 0.28316
0.10625 0.28317
0.10625 0.28318
0.10625 0.28319
0.10625 0.28320
0.10626 0.28321
0.10626 0.28322
0.10626 0.28323
0.10626 0.28324
0.10626 0.28325
0.10626 0.28326
0.10627 0.28327
0.10627 0.28328
0.10627 0.28329
0.10627 0.28330
0.10627 0.28331
0.10628 0.28332
0.10628 0.28333
0.10628 0.28334
0.10629 0.28335
0.10629 0.28336
0.10629 0.28337
0.10630 0.28338
0.10630 0.28339
0.10631 0.28340
0.10631 0.28341
0.10631 0.28342
0.10632 0.28343
0.10632 0.28344
0.10632 0.28345
0.10632 0.28346
0.10633 0.28347
0.10633 0.28348
0.10633 0.28349
0.10633 0.28350
0.10634 0.28351
0.10634 0.28352
0.10634 0.28353
0.10634 0.28354
0.10634 0.28355
0.10634 0.28356
0.10634 0.28357
0.10634 0.28358
0.10635 0.28359
0.10635 0.28360
0.10636 0.28361
0.10636 0.28362
0.10636 0.28363
0.10636 0.28364
0.10636 0.28365
0.10636 0.28366
0.10637 0.28367
0.10637 0.28368
0.10637 0.28369
0.10637 0.28370
0.10637 0.28371
0.10637 0.28372
0.10637 0.28373
0.10638 0.28374
0.10638 0.28375
0.10639 0.28376
0.10639 0.28377
0.10639 0.28378
0.10639 0.28379
0.10639 0.28380
0.10639 0.28381
0.10639 0.28382
0.10639 0.28383
0.10639 0.28384
0.10640 0.28385
0.10640 0.28386
0.10640 0.28387
0.10640 0.28388
0.10640 0.28389
0.10641 0.28390
0.10641 0.28391
0.10641 0.28392
0.10641 0.28393
0.10641 0.28394
0.10642 0.28395
0.10642 0.28396
0.10643 0.28397
0.10643 0.28398
0.10643 0.28399
0.10643 0.28400
0.10643 0.28401
0.10643 0.28402
0.10644 0.28403
0.10644 0.28404
0.10644 0.28405
0.10644 0.28406
0.10645 0.28407
0.10645 0.28408
0.10645 0.28409
0.10645 0.28410
0.10645 0.28411
0.10646 0.28412
0.10646 0.28413
0.10646 0.28414
0.10646 0.28415
0.10647 0.28416
0.10647 0.28417
0.10647 0.28418
0.10647 0.28419
0.10648 0.28420
0.10648 0.28421
0.10648 0.28422
0.10648 0.28423
0.10649 0.28424
0.10649 0.28425
0.10650 0.28426
0.10650 0.28427
0.10650 0.28428
0.10650 0.28429
0.10650 0.28430
0.10651 0.28431
0.10651 0.28432
0.10651 0.28433
0.10651 0.28434
0.10651 0.28435
0.10651 0.28436
0.10651 0.28437
0.10652 0.28438
0.10652 0.28439
0.10653 0.28440
0.10653 0.28441
0.10653 0.28442
0.10653 0.28443
0.10653 0.28444
0.10653 0.28445
0.10653 0.28446
0.10653 0.28447
0.10654 0.28448
0.10654 0.28449
0.10654 0.28450
0.10655 0.28451
0.10655 0.28452
0.10655 0.28453
0.10655 0.28454
0.10655 0.28455
0.10655 0.28456
0.10656 0.28457
0.10656 0.28458
0.10656 0.28459
0.10656 0.28460
0.10656 0.28461
0.10656 0.28462
0.10657 0.28463
0.10657 0.28464
0.10657 0.28465
0.10657 0.28466
0.10657 0.28467
0.10657 0.28468
0.10657 0.28469
0.10657 0.28470
0.10657 0.28471
0.10657 0.28472
0.10658 0.28473
0.10658 0.28474
0.10658 0.28475
0.10658 0.28476
0.10658 0.28477
0.10658 0.28478
0.10659 0.28479
0.10659 0.28480
0.10659 0.28481
0.10659 0.28482
0.10659 0.28483
0.10659 0.28484
0.10659 0.28485
0.10659 0.28486
0.10659 0.28487
0.10660 0.28488
0.10660 0.28489
0.10660 0.28490
0.10660 0.28491
0.10660 0.28492
0.10660 0.28493
0.10661 0.28494
0.10661 0.28495
0.10661 0.28496
0.10662 0.28497
0.10662 0.28498
0.10662 0.28499
0.10663 0.28500
0.10663 0.28501
0.10663 0.28502
0.10663 0.28503
0.10664 0.28504
0.10664 0.28505
0.10664 0.28506
0.10664 0.28507
0.10664 0.28508
0.10665 0.28509
0.10665 0.28510
0.10665 0.28511
0.10666 0.28512
0.10666 0.28513
0.10666 0.28514
0.10666 0.28515
0.10666 0.28516
0.10666 0.28517
0.10667 0.28518
0.10667 0.28519
0.10668 0.28520
0.10668 0.28521
0.10668 0.28522
0.10668 0.28523
0.10668 0.28524
0.10668 0.28525
0.10668 0.28526
0.10669 0.28527
0.10669 0.28528
0.10669 0.28529
0.10669 0.28530
0.10669 0.28531
0.10669 0.28532
0.10670 0.28533
0.10670 0.28534
0.10670 0.28535
0.10670 0.28536
0.10670 0.28537
0.10671 0.28538
0.10672 0.28539
0.10672 0.28540
0.10672 0.28541
0.10672 0.28542
0.10672 0.28543
0.10673 0.28544
0.10673 0.28545
0.10673 0.28546
0.10673 0.28547
0.10674 0.28548
0.10674 0.28549
0.10675 0.28550
0.10675 0.28551
0.10675 0.28552
0.10676 0.28553
0.10676 0.28554
0.10676 0.28555
0.10677 0.28556
0.10677 0.28557
0.10677 0.28558
0.10677 0.28559
0.10677 0.28560
0.10678 0.28561
0.10678 0.28562
0.10678 0.28563
0.10679 0.28564
0.10679 0.28565
0.10679 0.28566
0.10679 0.28567
0.10679 0.28568
0.10680 0.28569
0.10680 0.28570
0.10680 0.28571
0.10680 0.28572
0.10680 0.28573
0.10681 0.28574
0.10681 0.28575
0.10681 0.28576
0.10682 0.28577
0.10682 0.28578
0.10682 0.28579
0.10682 0.28580
0.10682 0.28581
0.10682 0.28582
0.10682 0.28583
0.10683 0.28584
0.10683 0.28585
0.10683 0.28586
0.10683 0.28587
0.10684 0.28588
0.10684 0.28589
0.10684 0.28590
0.10684 0.28591
0.10684 0.28592
0.10685 0.28593
0.10685 0.28594
0.10685 0.28595
0.10685 0.28596
0.10686 0.28597
0.10686 0.28598
0.10686 0.28599
0.10686 0.28600
0.10686 0.28601
0.10687 0.28602
0.10687 0.28603
0.10687 0.28604
0.10688 0.28605
0.10688 0.28606
0.10688 0.28607
0.10688 0.28608
0.10689 0.28609
0.10689 0.28610
0.10689 0.28611
0.10689 0.28612
0.10689 0.28613
0.10689 0.28614
0.10690 0.28615
0.10690 0.28616
0.10690 0.28617
0.10690 0.28618
0.10691 0.28619
0.10691 0.28620
0.10691 0.28621
0.10691 0.28622
0.10691 0.28623
0.10692 0.28624
0.10692 0.28625
0.10692 0.28626
0.10692 0.28627
0.10693 0.28628
0.10693 0.28629
0.10693 0.28630
0.10693 0.28631
0.10693 0.28632
0.10693 0.28633
0.10693 0.28634
0.10693 0.28635
0.10694 0.28636
0.10694 0.28637
0.10694 0.28638
0.10694 0.28639
0.10695 0.28640
0.10695 0.28641
0.10695 0.28642
0.10695 0.28643
0.10695 0.28644
0.10695 0.28645
0.10695 0.28646
0.10696 0.28647
0.10696 0.28648
0.10696 0.28649
0.10696 0.28650
0.10697 0.28651
0.10698 0.28652
0.10699 0.28653
0.10699 0.28654
0.10699 0.28655
0.10700 0.28656
0.10700 0.28657
0.10700 0.28658
0.10700 0.28659
0.10701 0.28660
0.10701 0.28661
0.10701 0.28662
0.10702 0.28663
0.10702 0.28664
0.10702 0.28665
0.10702 0.28666
0.10702 0.28667
0.10702 0.28668
0.10703 0.28669
0.10703 0.28670
0.10703 0.28671
0.10703 0.28672
0.10703 0.28673
0.10703 0.28674
0.10703 0.28675
0.10703 0.28676
0.10703 0.28677
0.10704 0.28678
0.10704 0.28679
0.10704 0.28680
0.10704 0.28681
0.10704 0.28682
0.10704 0.28683
0.10705 0.28684
0.10705 0.28685
0.10705 0.28686
0.10705 0.28687
0.10705 0.28688
0.10705 0.28689
0.10705 0.28690
0.10706 0.28691
0.10706 0.28692
0.10706 0.28693
0.10706 0.28694
0.10706 0.28695
0.10706 0.28696
0.10706 0.28697
0.10706 0.28698
0.10707 0.28699
0.10707 0.28700
0.10707 0.28701
0.10707 0.28702
0.10707 0.28703
0.10707 0.28704
0.10707 0.28705
0.10708 0.28706
0.10709 0.28707
0.10709 0.28708
0.10709 0.28709
0.10709 0.28710
0.10710 0.28711
0.10710 0.28712
0.10710 0.28713
0.10710 0.28714
0.10711 0.28715
0.10711 0.28716
0.10711 0.28717
0.10711 0.28718
0.10712 0.28719
0.10712 0.28720
0.10712 0.28721
0.10712 0.28722
0.10713 0.28723
0.10713 0.28724
0.10714 0.28725
0.10714 0.28726
0.10714 0.28727
0.10714 0.28728
0.10714 0.28729
0.10714 0.28730
0.10714 0.28731
0.10714 0.28732
0.10714 0.28733
0.10715 0.28734
0.10715 0.28735
0.10716 0.28736
0.10716 0.28737
0.10716 0.28738
0.10717 0.28739
0.10717 0.28740
0.10717 0.28741
0.10718 0.28742
0.10718 0.28743
0.10718 0.28744
0.10718 0.28745
0.10718 0.28746
0.10718 0.28747
0.10719 0.28748
0.10719 0.28749
0.10719 0.28750
0.10719 0.28751
0.10719 0.28752
0.10720 0.28753
0.10720 0.28754
0.10721 0.28755
0.10721 0.28756
0.10722 0.28757
0.10722 0.28758
0.10722 0.28759
0.10722 0.28760
0.10723 0.28761
0.10723 0.28762
0.10723 0.28763
0.10723 0.28764
0.10724 0.28765
0.10724 0.28766
0.10724 0.28767
0.10724 0.28768
0.10724 0.28769
0.10724 0.28770
0.10724 0.28771
0.10724 0.28772
0.10725 0.28773
0.10725 0.28774
0.10725 0.28775
0.10725 0.28776
0.10725 0.28777
0.10725 0.28778
0.10726 0.28779
0.10726 0.28780
0.10726 0.28781
0.10726 0.28782
0.10726 0.28783
0.10727 0.28784
0.10727 0.28785
0.10727 0.28786
0.10728 0.28787
0.10728 0.28788
0.10728 0.28789
0.10728 0.28790
0.10729 0.28791
0.10729 0.28792
0.10729 0.28793
0.10729 0.28794
0.10729 0.28795
0.10729 0.28796
0.10730 0.28797
0.10730 0.28798
0.10730 0.28799
0.10730 0.28800
0.10731 0.28801
0.10731 0.28802
0.10731 0.28803
0.10731 0.28804
0.10732 0.28805
0.10732 0.28806
0.10732 0.28807
0.10733 0.28808
0.10733 0.28809
0.10733 0.28810
0.10733 0.28811
0.10733 0.28812
0.10734 0.28813
0.10734 0.28814
0.10734 0.28815
0.10734 0.28816
0.10734 0.28817
0.10734 0.28818
0.10735 0.28819
0.10735 0.28820
0.10735 0.28821
0.10736 0.28822
0.10736 0.28823
0.10736 0.28824
0.10736 0.28825
0.10736 0.28826
0.10736 0.28827
0.10737 0.28828
0.10737 0.28829
0.10737 0.28830
0.10737 0.28831
0.10737 0.28832
0.10737 0.28833
0.10737 0.28834
0.10737 0.28835
0.10738 0.28836
0.10738 0.28837
0.10738 0.28838
0.10738 0.28839
0.10738 0.28840
0.10738 0.28841
0.10738 0.28842
0.10738 0.28843
0.10738 0.28844
0.10739 0.28845
0.10739 0.28846
0.10740 0.28847
0.10741 0.28848
0.10741 0.28849
0.10741 0.28850
0.10741 0.28851
0.10741 0.28852
0.10741 0.28853
0.10741 0.28854
0.10742 0.28855
0.10742 0.28856
0.10742 0.28857
0.10742 0.28858
0.10742 0.28859
0.10742 0.28860
0.10742 0.28861
0.10742 0.28862
0.10743 0.28863
0.10743 0.28864
0.10744 0.28865
0.10744 0.28866
0.10744 0.28867
0.10744 0.28868
0.10744 0.28869
0.10744 0.28870
0.10744 0.28871
0.10744 0.28872
0.10745 0.28873
0.10745 0.28874
0.10745 0.28875
0.10745 0.28876
0.10745 0.28877
0.10745 0.28878
0.10745 0.28879
0.10745 0.28880
0.10745 0.28881
0.10746 0.28882
0.10746 0.28883
0.10746 0.28884
0.10746 0.28885
0.10746 0.28886
0.10746 0.28887
0.10746 0.28888
0.10746 0.28889
0.10746 0.28890
0.10747 0.28891
0.10747 0.28892
0.10747 0.28893
0.10747 0.28894
0.10748 0.28895
0.10748 0.28896
0.10748 0.28897
0.10749 0.28898
0.10749 0.28899
0.10750 0.28900
0.10750 0.28901
0.10750 0.28902
0.10750 0.28903
0.10751 0.28904
0.10751 0.28905
0.10751 0.28906
0.10751 0.28907
0.10751 0.28908
0.10752 0.28909
0.10752 0.28910
0.10752 0.28911
0.10753 0.28912
0.10753 0.28913
0.10753 0.28914
0.10753 0.28915
0.10753 0.28916
0.10754 0.28917
0.10754 0.28918
0.10754 0.28919
0.10754 0.28920
0.10754 0.28921
0.10754 0.28922
0.10755 0.28923
0.10755 0.28924
0.10755 0.28925
0.10755 0.28926
0.10756 0.28927
0.10756 0.28928
0.10756 0.28929
0.10757 0.28930
0.10757 0.28931
0.10757 0.28932
0.10758 0.28933
0.10758 0.28934
0.10758 0.28935
0.10758 0.28936
0.10758 0.28937
0.10759 0.28938
0.10759 0.28939
0.10759 0.28940
0.10759 0.28941
0.10759 0.28942
0.10759 0.28943
0.10759 0.28944
0.10759 0.28945
0.10759 0.28946
0.10760 0.28947
0.10760 0.28948
0.10760 0.28949
0.10761 0.28950
0.10761 0.28951
0.10761 0.28952
0.10761 0.28953
0.10761 0.28954
0.10762 0.28955
0.10762 0.28956
0.10763 0.28957
0.10763 0.28958
0.10763 0.28959
0.10763 0.28960
0.10764 0.28961
0.10764 0.28962
0.10764 0.28963
0.10764 0.28964
0.10764 0.28965
0.10764 0.28966
0.10764 0.28967
0.10764 0.28968
0.10764 0.28969
0.10764 0.28970
0.10764 0.28971
0.10765 0.28972
0.10765 0.28973
0.10766 0.28974
0.10766 0.28975
0.10766 0.28976
0.10766 0.28977
0.10766 0.28978
0.10766 0.28979
0.10767 0.28980
0.10767 0.28981
0.10767 0.28982
0.10768 0.28983
0.10768 0.28984
0.10768 0.28985
0.10768 0.28986
0.10768 0.28987
0.10768 0.28988
0.10768 0.28989
0.10768 0.28990
0.10768 0.28991
0.10768 0.28992
0.10768 0.28993
0.10769 0.28994
0.10769 0.28995
0.10769 0.28996
0.10769 0.28997
0.10769 0.28998
0.10769 0.28999
0.10769 0.29000
0.10769 0.29001
0.10769 0.29002
0.10769 0.29003
0.10770 0.29004
0.10770 0.29005
0.10770 0.29006
0.10771 0.29007
0.10772 0.29008
0.10772 0.29009
0.10772 0.29010
0.10772 0.29011
0.10772 0.29012
0.10772 0.29013
0.10772 0.29014
0.10773 0.29015
0.10773 0.29016
0.10773 0.29017
0.10773 0.29018
0.10773 0.29019
0.10773 0.29020
0.10774 0.29021
0.10774 0.29022
0.10775 0.29023
0.10775 0.29024
0.10775 0.29025
0.10775 0.29026
0.10776 0.29027
0.10776 0.29028
0.10776 0.29029
0.10776 0.29030
0.10777 0.29031
0.10777 0.29032
0.10777 0.29033
0.10777 0.29034
0.10777 0.29035
0.10777 0.29036
0.10778 0.29037
0.10778 0.29038
0.10778 0.29039
0.10779 0.29040
0.10779 0.29041
0.10779 0.29042
0.10779 0.29043
0.10779 0.29044
0.10779 0.29045
0.10780 0.29046
0.10780 0.29047
0.10780 0.29048
0.10780 0.29049
0.10780 0.29050
0.10780 0.29051
0.10781 0.29052
0.10781 0.29053
0.10781 0.29054
0.10781 0.29055
0.10781 0.29056
0.10781 0.29057
0.10782 0.29058
0.10782 0.29059
0.10782 0.29060
0.10782 0.29061
0.10783 0.29062
0.10783 0.29063
0.10783 0.29064
0.10783 0.29065
0.10784 0.29066
0.10785 0.29067
0.10786 0.29068
0.10786 0.29069
0.10786 0.29070
0.10786 0.29071
0.10787 0.29072
0.10787 0.29073
0.10787 0.29074
0.10787 0.29075
0.10787 0.29076
0.10787 0.29077
0.10787 0.29078
0.10788 0.29079
0.10788 0.29080
0.10789 0.29081
0.10789 0.29082
0.10789 0.29083
0.10789 0.29084
0.10789 0.29085
0.10790 0.29086
0.10790 0.29087
0.10790 0.29088
0.10790 0.29089
0.10790 0.29090
0.10790 0.29091
0.10791 0.29092
0.10791 0.29093
0.10791 0.29094
0.10791 0.29095
0.10792 0.29096
0.10792 0.29097
0.10792 0.29098
0.10792 0.29099
0.10792 0.29100
0.10792 0.29101
0.10792 0.29102
0.10792 0.29103
0.10793 0.29104
0.10793 0.29105
0.10793 0.29106
0.10793 0.29107
0.10793 0.29108
0.10793 0.29109
0.10793 0.29110
0.10793 0.29111
0.10793 0.29112
0.10794 0.29113
0.10794 0.29114
0.10794 0.29115
0.10794 0.29116
0.10795 0.29117
0.10795 0.29118
0.10795 0.29119
0.10795 0.29120
0.10796 0.29121
0.10796 0.29122
0.10796 0.29123
0.10796 0.29124
0.10797 0.29125
0.10797 0.29126
0.10798 0.29127
0.10798 0.29128
0.10798 0.29129
0.10798 0.29130
0.10798 0.29131
0.10798 0.29132
0.10798 0.29133
0.10798 0.29134
0.10799 0.29135
0.10799 0.29136
0.10799 0.29137
0.10799 0.29138
0.10799 0.29139
0.10799 0.29140
0.10799 0.29141
0.10799 0.29142
0.10799 0.29143
0.10799 0.29144
0.10800 0.29145
0.10800 0.29146
0.10800 0.29147
0.10800 0.29148
0.10800 0.29149
0.10801 0.29150
0.10801 0.29151
0.10801 0.29152
0.10801 0.29153
0.10801 0.29154
0.10801 0.29155
0.10801 0.29156
0.10802 0.29157
0.10802 0.29158
0.10802 0.29159
0.10802 0.29160
0.10803 0.29161
0.10803 0.29162
0.10804 0.29163
0.10804 0.29164
0.10805 0.29165
0.10805 0.29166
0.10805 0.29167
0.10805 0.29168
0.10806 0.29169
0.10806 0.29170
0.10806 0.29171
0.10806 0.29172
0.10806 0.29173
0.10806 0.29174
0.10806 0.29175
0.10807 0.29176
0.10807 0.29177
0.10807 0.29178
0.10807 0.29179
0.10807 0.29180
0.10808 0.29181
0.10808 0.29182
0.10808 0.29183
0.10808 0.29184
0.10808 0.29185
0.10808 0.29186
0.10808 0.29187
0.10808 0.29188
0.10809 0.29189
0.10809 0.29190
0.10809 0.29191
0.10809 0.29192
0.10810 0.29193
0.10810 0.29194
0.10810 0.29195
0.10810 0.29196
0.10810 0.29197
0.10811 0.29198
0.10811 0.29199
0.10811 0.29200
0.10811 0.29201
0.10811 0.29202
0.10812 0.29203
0.10812 0.29204
0.10812 0.29205
0.10812 0.29206
0.10812 0.29207
0.10812 0.29208
0.10812 0.29209
0.10813 0.29210
0.10813 0.29211
0.10813 0.29212
0.10813 0.29213
0.10813 0.29214
0.10814 0.29215
0.10814 0.29216
0.10814 0.29217
0.10814 0.29218
0.10814 0.29219
0.10814 0.29220
0.10814 0.29221
0.10814 0.29222
0.10815 0.29223
0.10815 0.29224
0.10815 0.29225
0.10816 0.29226
0.10816 0.29227
0.10816 0.29228
0.10816 0.29229
0.10817 0.29230
0.10817 0.29231
0.10817 0.29232
0.10817 0.29233
0.10817 0.29234
0.10817 0.29235
0.10817 0.29236
0.10818 0.29237
0.10818 0.29238
0.10818 0.29239
0.10818 0.29240
0.10819 0.29241
0.10819 0.29242
0.10819 0.29243
0.10819 0.29244
0.10819 0.29245
0.10819 0.29246
0.10820 0.29247
0.10820 0.29248
0.10820 0.29249
0.10821 0.29250
0.10821 0.29251
0.10821 0.29252
0.10821 0.29253
0.10821 0.29254
0.10821 0.29255
0.10821 0.29256
0.10821 0.29257
0.10821 0.29258
0.10822 0.29259
0.10822 0.29260
0.10822 0.29261
0.10822 0.29262
0.10822 0.29263
0.10822 0.29264
0.10822 0.29265
0.10822 0.29266
0.10822 0.29267
0.10823 0.29268
0.10823 0.29269
0.10823 0.29270
0.10823 0.29271
0.10823 0.29272
0.10824 0.29273
0.10824 0.29274
0.10824 0.29275
0.10824 0.29276
0.10825 0.29277
0.10825 0.29278
0.10825 0.29279
0.10825 0.29280
0.10825 0.29281
0.10826 0.29282
0.10826 0.29283
0.10826 0.29284
0.10826 0.29285
0.10827 0.29286
0.10827 0.29287
0.10827 0.29288
0.10827 0.29289
0.10827 0.29290
0.10828 0.29291
0.10828 0.29292
0.10828 0.29293
0.10828 0.29294
0.10828 0.29295
0.10828 0.29296
0.10829 0.29297
0.10829 0.29298
0.10829 0.29299
0.10829 0.29300
0.10829 0.29301
0.10830 0.29302
0.10830 0.29303
0.10830 0.29304
0.10830 0.29305
0.10830 0.29306
0.10830 0.29307
0.10831 0.29308
0.10831 0.29309
0.10832 0.29310
0.10832 0.29311
0.10832 0.29312
0.10832 0.29313
0.10833 0.29314
0.10833 0.29315
0.10833 0.29316
0.10833 0.29317
0.10833 0.29318
0.10834 0.29319
0.10834 0.29320
0.10834 0.29321
0.10834 0.29322
0.10835 0.29323
0.10835 0.29324
0.10835 0.29325
0.10835 0.29326
0.10835 0.29327
0.10835 0.29328
0.10835 0.29329
0.10835 0.29330
0.10835 0.29331
0.10835 0.29332
0.10835 0.29333
0.10836 0.29334
0.10836 0.29335
0.10836 0.29336
0.10836 0.29337
0.10836 0.29338
0.10837 0.29339
0.10837 0.29340
0.10837 0.29341
0.10838 0.29342
0.10838 0.29343
0.10838 0.29344
0.10838 0.29345
0.10838 0.29346
0.10838 0.29347
0.10839 0.29348
0.10839 0.29349
0.10839 0.29350
0.10839 0.29351
0.10840 0.29352
0.10840 0.29353
0.10840 0.29354
0.10840 0.29355
0.10841 0.29356
0.10841 0.29357
0.10841 0.29358
0.10841 0.29359
0.10841 0.29360
0.10841 0.29361
0.10841 0.29362
0.10841 0.29363
0.10841 0.29364
0.10841 0.29365
0.10841 0.29366
0.10842 0.29367
0.10842 0.29368
0.10842 0.29369
0.10842 0.29370
0.10842 0.29371
0.10842 0.29372
0.10842 0.29373
0.10843 0.29374
0.10843 0.29375
0.10843 0.29376
0.10843 0.29377
0.10843 0.29378
0.10843 0.29379
0.10843 0.29380
0.10843 0.29381
0.10844 0.29382
0.10844 0.29383
0.10844 0.29384
0.10844 0.29385
0.10844 0.29386
0.10844 0.29387
0.10844 0.29388
0.10845 0.29389
0.10845 0.29390
0.10845 0.29391
0.10845 0.29392
0.10845 0.29393
0.10846 0.29394
0.10846 0.29395
0.10846 0.29396
0.10846 0.29397
0.10846 0.29398
0.10847 0.29399
0.10847 0.29400
0.10848 0.29401
0.10848 0.29402
0.10848 0.29403
0.10848 0.29404
0.10848 0.29405
0.10848 0.29406
0.10849 0.29407
0.10849 0.29408
0.10849 0.29409
0.10849 0.29410
0.10849 0.29411
0.10849 0.29412
0.10849 0.29413
0.10850 0.29414
0.10850 0.29415
0.10850 0.29416
0.10851 0.29417
0.10851 0.29418
0.10851 0.29419
0.10851 0.29420
0.10851 0.29421
0.10851 0.29422
0.10852 0.29423
0.10852 0.29424
0.10852 0.29425
0.10852 0.29426
0.10853 0.29427
0.10853 0.29428
0.10853 0.29429
0.10853 0.29430
0.10853 0.29431
0.10854 0.29432
0.10854 0.29433
0.10854 0.29434
0.10854 0.29435
0.10855 0.29436
0.10855 0.29437
0.10855 0.29438
0.10855 0.29439
0.10855 0.29440
0.10855 0.29441
0.10855 0.29442
0.10855 0.29443
0.10856 0.29444
0.10856 0.29445
0.10856 0.29446
0.10856 0.29447
0.10856 0.29448
0.10857 0.29449
0.10857 0.29450
0.10857 0.29451
0.10857 0.29452
0.10857 0.29453
0.10857 0.29454
0.10857 0.29455
0.10858 0.29456
0.10858 0.29457
0.10858 0.29458
0.10858 0.29459
0.10858 0.29460
0.10858 0.29461
0.10858 0.29462
0.10859 0.29463
0.10860 0.29464
0.10860 0.29465
0.10860 0.29466
0.10861 0.29467
0.10861 0.29468
0.10861 0.29469
0.10861 0.29470
0.10861 0.29471
0.10862 0.29472
0.10862 0.29473
0.10862 0.29474
0.10862 0.29475
0.10862 0.29476
0.10862 0.29477
0.10862 0.29478
0.10863 0.29479
0.10863 0.29480
0.10863 0.29481
0.10863 0.29482
0.10864 0.29483
0.10864 0.29484
0.10864 0.29485
0.10864 0.29486
0.10864 0.29487
0.10864 0.29488
0.10865 0.29489
0.10865 0.29490
0.10865 0.29491
0.10865 0.29492
0.10866 0.29493
0.10866 0.29494
0.10866 0.29495
0.10866 0.29496
0.10866 0.29497
0.10867 0.29498
0.10867 0.29499
0.10867 0.29500
0.10867 0.29501
0.10867 0.29502
0.10867 0.29503
0.10867 0.29504
0.10867 0.29505
0.10867 0.29506
0.10868 0.29507
0.10868 0.29508
0.10868 0.29509
0.10868 0.29510
0.10868 0.29511
0.10869 0.29512
0.10869 0.29513
0.10869 0.29514
0.10869 0.29515
0.10869 0.29516
0.10870 0.29517
0.10870 0.29518
0.10870 0.29519
0.10870 0.29520
0.10871 0.29521
0.10871 0.29522
0.10871 0.29523
0.10871 0.29524
0.10871 0.29525
0.10871 0.29526
0.10871 0.29527
0.10872 0.29528
0.10872 0.29529
0.10872 0.29530
0.10872 0.29531
0.10872 0.29532
0.10873 0.29533
0.10873 0.29534
0.10873 0.29535
0.10873 0.29536
0.10874 0.29537
0.10874 0.29538
0.10874 0.29539
0.10874 0.29540
0.10874 0.29541
0.10874 0.29542
0.10875 0.29543
0.10875 0.29544
0.10875 0.29545
0.10875 0.29546
0.10875 0.29547
0.10875 0.29548
0.10875 0.29549
0.10875 0.29550
0.10875 0.29551
0.10875 0.29552
0.10876 0.29553
0.10876 0.29554
0.10877 0.29555
0.10877 0.29556
0.10877 0.29557
0.10877 0.29558
0.10877 0.29559
0.10878 0.29560
0.10878 0.29561
0.10878 0.29562
0.10878 0.29563
0.10878 0.29564
0.10878 0.29565
0.10878 0.29566
0.10878 0.29567
0.10878 0.29568
0.10878 0.29569
0.10878 0.29570
0.10879 0.29571
0.10879 0.29572
0.10879 0.29573
0.10879 0.29574
0.10880 0.29575
0.10880 0.29576
0.10881 0.29577
0.10881 0.29578
0.10881 0.29579
0.10881 0.29580
0.10882 0.29581
0.10882 0.29582
0.10882 0.29583
0.10882 0.29584
0.10882 0.29585
0.10882 0.29586
0.10882 0.29587
0.10882 0.29588
0.10883 0.29589
0.10883 0.29590
0.10883 0.29591
0.10883 0.29592
0.10883 0.29593
0.10883 0.29594
0.10883 0.29595
0.10884 0.29596
0.10884 0.29597
0.10884 0.29598
0.10885 0.29599
0.10885 0.29600
0.10885 0.29601
0.10886 0.29602
0.10886 0.29603
0.10886 0.29604
0.10886 0.29605
0.10886 0.29606
0.10886 0.29607
0.10887 0.29608
0.10887 0.29609
0.10888 0.29610
0.10888 0.29611
0.10889 0.29612
0.10889 0.29613
0.10889 0.29614
0.10889 0.29615
0.10889 0.29616
0.10890 0.29617
0.10890 0.29618
0.10890 0.29619
0.10891 0.29620
0.10892 0.29621
0.10892 0.29622
0.10892 0.29623
0.10892 0.29624
0.10892 0.29625
0.10892 0.29626
0.10892 0.29627
0.10893 0.29628
0.10893 0.29629
0.10893 0.29630
0.10893 0.29631
0.10893 0.29632
0.10894 0.29633
0.10894 0.29634
0.10894 0.29635
0.10895 0.29636
0.10895 0.29637
0.10895 0.29638
0.10895 0.29639
0.10895 0.29640
0.10895 0.29641
0.10895 0.29642
0.10895 0.29643
0.10896 0.29644
0.10896 0.29645
0.10896 0.29646
0.10896 0.29647
0.10896 0.29648
0.10896 0.29649
0.10897 0.29650
0.10897 0.29651
0.10898 0.29652
0.10898 0.29653
0.10898 0.29654
0.10898 0.29655
0.10898 0.29656
0.10898 0.29657
0.10898 0.29658
0.10899 0.29659
0.10900 0.29660
0.10900 0.29661
0.10901 0.29662
0.10901 0.29663
0.10901 0.29664
0.10901 0.29665
0.10901 0.29666
0.10901 0.29667
0.10901 0.29668
0.10902 0.29669
0.10902 0.29670
0.10902 0.29671
0.10902 0.29672
0.10902 0.29673
0.10902 0.29674
0.10902 0.29675
0.10902 0.29676
0.10902 0.29677
0.10902 0.29678
0.10902 0.29679
0.10903 0.29680
0.10903 0.29681
0.10903 0.29682
0.10903 0.29683
0.10904 0.29684
0.10904 0.29685
0.10904 0.29686
0.10905 0.29687
0.10905 0.29688
0.10906 0.29689
0.10906 0.29690
0.10906 0.29691
0.10906 0.29692
0.10907 0.29693
0.10907 0.29694
0.10907 0.29695
0.10907 0.29696
0.10907 0.29697
0.10907 0.29698
0.10907 0.29699
0.10908 0.29700
0.10908 0.29701
0.10908 0.29702
0.10908 0.29703
0.10908 0.29704
0.10909 0.29705
0.10909 0.29706
0.10909 0.29707
0.10909 0.29708
0.10909 0.29709
0.10909 0.29710
0.10910 0.29711
0.10910 0.29712
0.10910 0.29713
0.10911 0.29714
0.10911 0.29715
0.10911 0.29716
0.10911 0.29717
0.10912 0.29718
0.10912 0.29719
0.10913 0.29720
0.10913 0.29721
0.10913 0.29722
0.10913 0.29723
0.10913 0.29724
0.10913 0.29725
0.10914 0.29726
0.10914 0.29727
0.10914 0.29728
0.10914 0.29729
0.10914 0.29730
0.10915 0.29731
0.10915 0.29732
0.10915 0.29733
0.10915 0.29734
0.10915 0.29735
0.10915 0.29736
0.10916 0.29737
0.10916 0.29738
0.10916 0.29739
0.10917 0.29740
0.10917 0.29741
0.10917 0.29742
0.10917 0.29743
0.10917 0.29744
0.10917 0.29745
0.10917 0.29746
0.10917 0.29747
0.10917 0.29748
0.10917 0.29749
0.10918 0.29750
0.10918 0.29751
0.10918 0.29752
0.10918 0.29753
0.10918 0.29754
0.10918 0.29755
0.10918 0.29756
0.10918 0.29757
0.10918 0.29758
0.10918 0.29759
0.10919 0.29760
0.10919 0.29761
0.10919 0.29762
0.10920 0.29763
0.10920 0.29764
0.10920 0.29765
0.10920 0.29766
0.10920 0.29767
0.10921 0.29768
0.10921 0.29769
0.10921 0.29770
0.10921 0.29771
0.10922 0.29772
0.10922 0.29773
0.10922 0.29774
0.10922 0.29775
0.10922 0.29776
0.10923 0.29777
0.10923 0.29778
0.10923 0.29779
0.10924 0.29780
0.10924 0.29781
0.10924 0.29782
0.10924 0.29783
0.10924 0.29784
0.10925 0.29785
0.10925 0.29786
0.10926 0.29787
0.10926 0.29788
0.10926 0.29789
0.10927 0.29790
0.10927 0.29791
0.10927 0.29792
0.10927 0.29793
0.10928 0.29794
0.10928 0.29795
0.10928 0.29796
0.10928 0.29797
0.10928 0.29798
0.10928 0.29799
0.10928 0.29800
0.10928 0.29801
0.10929 0.29802
0.10930 0.29803
0.10930 0.29804
0.10930 0.29805
0.10930 0.29806
0.10930 0.29807
0.10930 0.29808
0.10930 0.29809
0.10930 0.29810
0.10930 0.29811
0.10930 0.29812
0.10931 0.29813
0.10931 0.29814
0.10931 0.29815
0.10931 0.29816
0.10931 0.29817
0.10932 0.29818
0.10932 0.29819
0.10932 0.29820
0.10932 0.29821
0.10932 0.29822
0.10933 0.29823
0.10933 0.29824
0.10933 0.29825
0.10933 0.29826
0.10933 0.29827
0.10933 0.29828
0.10934 0.29829
0.10934 0.29830
0.10934 0.29831
0.10934 0.29832
0.10934 0.29833
0.10935 0.29834
0.10935 0.29835
0.10935 0.29836
0.10935 0.29837
0.10935 0.29838
0.10935 0.29839
0.10936 0.29840
0.10936 0.29841
0.10936 0.29842
0.10936 0.29843
0.10936 0.29844
0.10937 0.29845
0.10937 0.29846
0.10938 0.29847
0.10938 0.29848
0.10938 0.29849
0.10938 0.29850
0.10938 0.29851
0.10938 0.29852
0.10938 0.29853
0.10939 0.29854
0.10939 0.29855
0.10939 0.29856
0.10939 0.29857
0.10939 0.29858
0.10940 0.29859
0.10940 0.29860
0.10940 0.29861
0.10940 0.29862
0.10940 0.29863
0.10940 0.29864
0.10940 0.29865
0.10940 0.29866
0.10941 0.29867
0.10941 0.29868
0.10941 0.29869
0.10941 0.29870
0.10941 0.29871
0.10941 0.29872
0.10941 0.29873
0.10942 0.29874
0.10942 0.29875
0.10942 0.29876
0.10942 0.29877
0.10942 0.29878
0.10942 0.29879
0.10942 0.29880
0.10943 0.29881
0.10943 0.29882
0.10943 0.29883
0.10943 0.29884
0.10943 0.29885
0.10943 0.29886
0.10944 0.29887
0.10944 0.29888
0.10944 0.29889
0.10945 0.29890
0.10945 0.29891
0.10945 0.29892
0.10945 0.29893
0.10945 0.29894
0.10946 0.29895
0.10946 0.29896
0.10946 0.29897
0.10946 0.29898
0.10946 0.29899
0.10946 0.29900
0.10946 0.29901
0.10946 0.29902
0.10946 0.29903
0.10946 0.29904
0.10947 0.29905
0.10947 0.29906
0.10947 0.29907
0.10947 0.29908
0.10947 0.29909
0.10948 0.29910
0.10948 0.29911
0.10948 0.29912
0.10948 0.29913
0.10948 0.29914
0.10948 0.29915
0.10949 0.29916
0.10949 0.29917
0.10949 0.29918
0.10949 0.29919
0.10949 0.29920
0.10950 0.29921
0.10950 0.29922
0.10950 0.29923
0.10950 0.29924
0.10950 0.29925
0.10951 0.29926
0.10951 0.29927
0.10951 0.29928
0.10951 0.29929
0.10951 0.29930
0.10952 0.29931
0.10952 0.29932
0.10952 0.29933
0.10953 0.29934
0.10953 0.29935
0.10953 0.29936
0.10953 0.29937
0.10953 0.29938
0.10953 0.29939
0.10954 0.29940
0.10954 0.29941
0.10954 0.29942
0.10954 0.29943
0.10954 0.29944
0.10955 0.29945
0.10955 0.29946
0.10955 0.29947
0.10955 0.29948
0.10955 0.29949
0.10956 0.29950
0.10956 0.29951
0.10956 0.29952
0.10957 0.29953
0.10958 0.29954
0.10958 0.29955
0.10958 0.29956
0.10959 0.29957
0.10959 0.29958
0.10959 0.29959
0.10959 0.29960
0.10959 0.29961
0.10959 0.29962
0.10960 0.29963
0.10960 0.29964
0.10961 0.29965
0.10961 0.29966
0.10962 0.29967
0.10962 0.29968
0.10962 0.29969
0.10962 0.29970
0.10963 0.29971
0.10963 0.29972
0.10963 0.29973
0.10964 0.29974
0.10964 0.29975
0.10964 0.29976
0.10964 0.29977
0.10964 0.29978
0.10964 0.29979
0.10964 0.29980
0.10964 0.29981
0.10964 0.29982
0.10965 0.29983
0.10965 0.29984
0.10965 0.29985
0.10965 0.29986
0.10965 0.29987
0.10965 0.29988
0.10965 0.29989
0.10965 0.29990
0.10965 0.29991
0.10965 0.29992
0.10965 0.29993
0.10965 0.29994
0.10966 0.29995
0.10966 0.29996
0.10966 0.29997
0.10967 0.29998
0.10967 0.29999
0.10968 0.30000
0.10968 0.30001
0.10968 0.30002
0.10968 0.30003
0.10969 0.30004
0.10969 0.30005
0.10969 0.30006
0.10969 0.30007
0.10969 0.30008
0.10969 0.30009
0.10970 0.30010
0.10970 0.30011
0.10970 0.30012
0.10970 0.30013
0.10970 0.30014
0.10971 0.30015
0.10971 0.30016
0.10971 0.30017
0.10971 0.30018
0.10972 0.30019
0.10972 0.30020
0.10972 0.30021
0.10972 0.30022
0.10972 0.30023
0.10972 0.30024
0.10972 0.30025
0.10973 0.30026
0.10973 0.30027
0.10973 0.30028
0.10973 0.30029
0.10974 0.30030
0.10974 0.30031
0.10974 0.30032
0.10974 0.30033
0.10974 0.30034
0.10974 0.30035
0.10974 0.30036
0.10975 0.30037
0.10975 0.30038
0.10975 0.30039
0.10975 0.30040
0.10975 0.30041
0.10975 0.30042
0.10975 0.30043
0.10976 0.30044
0.10976 0.30045
0.10976 0.30046
0.10976 0.30047
0.10977 0.30048
0.10977 0.30049
0.10977 0.30050
0.10977 0.30051
0.10977 0.30052
0.10978 0.30053
0.10978 0.30054
0.10979 0.30055
0.10979 0.30056
0.10979 0.30057
0.10979 0.30058
0.10979 0.30059
0.10979 0.30060
0.10980 0.30061
0.10980 0.30062
0.10980 0.30063
0.10980 0.30064
0.10981 0.30065
0.10981 0.30066
0.10981 0.30067
0.10981 0.30068
0.10981 0.30069
0.10982 0.30070
0.10982 0.30071
0.10982 0.30072
0.10982 0.30073
0.10983 0.30074
0.10983 0.30075
0.10984 0.30076
0.10984 0.30077
0.10984 0.30078
0.10984 0.30079
0.10984 0.30080
0.10984 0.30081
0.10984 0.30082
0.10984 0.30083
0.10985 0.30084
0.10985 0.30085
0.10985 0.30086
0.10985 0.30087
0.10985 0.30088
0.10985 0.30089
0.10986 0.30090
0.10986 0.30091
0.10986 0.30092
0.10986 0.30093
0.10986 0.30094
0.10987 0.30095
0.10987 0.30096
0.10987 0.30097
0.10987 0.30098
0.10987 0.30099
0.10987 0.30100
0.10987 0.30101
0.10988 0.30102
0.10988 0.30103
0.10988 0.30104
0.10988 0.30105
0.10988 0.30106
0.10988 0.30107
0.10989 0.30108
0.10989 0.30109
0.10989 0.30110
0.10989 0.30111
0.10989 0.30112
0.10989 0.30113
0.10989 0.30114
0.10989 0.30115
0.10990 0.30116
0.10990 0.30117
0.10990 0.30118
0.10991 0.30119
0.10991 0.30120
0.10991 0.30121
0.10991 0.30122
0.10991 0.30123
0.10991 0.30124
0.10991 0.30125
0.10992 0.30126
0.10992 0.30127
0.10992 0.30128
0.10992 0.30129
0.10992 0.30130
0.10993 0.30131
0.10993 0.30132
0.10993 0.30133
0.10993 0.30134
0.10994 0.30135
0.10994 0.30136
0.10994 0.30137
0.10994 0.30138
0.10994 0.30139
0.10994 0.30140
0.10994 0.30141
0.10994 0.30142
0.10994 0.30143
0.10994 0.30144
0.10995 0.30145
0.10995 0.30146
0.10995 0.30147
0.10995 0.30148
0.10995 0.30149
0.10996 0.30150
0.10996 0.30151
0.10996 0.30152
0.10997 0.30153
0.10997 0.30154
0.10998 0.30155
0.10998 0.30156
0.10998 0.30157
0.10998 0.30158
0.10998 0.30159
0.10999 0.30160
0.10999 0.30161
0.10999 0.30162
0.10999 0.30163
0.10999 0.30164
0.10999 0.30165
0.10999 0.30166
0.11000 0.30167
0.11000 0.30168
0.11000 0.30169
0.11001 0.30170
0.11001 0.30171
0.11001 0.30172
0.11001 0.30173
0.11001 0.30174
0.11001 0.30175
0.11002 0.30176
0.11002 0.30177
0.11002 0.30178
0.11002 0.30179
0.11002 0.30180
0.11002 0.30181
0.11002 0.30182
0.11003 0.30183
0.11003 0.30184
0.11003 0.30185
0.11003 0.30186
0.11004 0.30187
0.11004 0.30188
0.11004 0.30189
0.11004 0.30190
0.11004 0.30191
0.11005 0.30192
0.11005 0.30193
0.11005 0.30194
0.11006 0.30195
0.11006 0.30196
0.11006 0.30197
0.11006 0.30198
0.11006 0.30199
0.11006 0.30200
0.11007 0.30201
0.11007 0.30202
0.11007 0.30203
0.11007 0.30204
0.11007 0.30205
0.11007 0.30206
0.11007 0.30207
0.11007 0.30208
0.11008 0.30209
0.11008 0.30210
0.11008 0.30211
0.11008 0.30212
0.11008 0.30213
0.11008 0.30214
0.11008 0.30215
0.11009 0.30216
0.11009 0.30217
0.11009 0.30218
0.11009 0.30219
0.11009 0.30220
0.11010 0.30221
0.11010 0.30222
0.11010 0.30223
0.11010 0.30224
0.11010 0.30225
0.11010 0.30226
0.11010 0.30227
0.11011 0.30228
0.11011 0.30229
0.11011 0.30230
0.11011 0.30231
0.11012 0.30232
0.11012 0.30233
0.11012 0.30234
0.11012 0.30235
0.11012 0.30236
0.11013 0.30237
0.11013 0.30238
0.11013 0.30239
0.11013 0.30240
0.11013 0.30241
0.11014 0.30242
0.11014 0.30243
0.11014 0.30244
0.11014 0.30245
0.11014 0.30246
0.11015 0.30247
0.11015 0.30248
0.11015 0.30249
0.11015 0.30250
0.11015 0.30251
0.11015 0.30252
0.11016 0.30253
0.11016 0.30254
0.11016 0.30255
0.11016 0.30256
0.11017 0.30257
0.11017 0.30258
0.11017 0.30259
0.11017 0.30260
0.11017 0.30261
0.11017 0.30262
0.11018 0.30263
0.11019 0.30264
0.11019 0.30265
0.11019 0.30266
0.11019 0.30267
0.11019 0.30268
0.11019 0.30269
0.11019 0.30270
0.11020 0.30271
0.11020 0.30272
0.11020 0.30273
0.11020 0.30274
0.11020 0.30275
0.11020 0.30276
0.11021 0.30277
0.11021 0.30278
0.11021 0.30279
0.11022 0.30280
0.11022 0.30281
0.11022 0.30282
0.11022 0.30283
0.11023 0.30284
0.11023 0.30285
0.11023 0.30286
0.11023 0.30287
0.11023 0.30288
0.11023 0.30289
0.11023 0.30290
0.11024 0.30291
0.11024 0.30292
0.11024 0.30293
0.11024 0.30294
0.11024 0.30295
0.11025 0.30296
0.11025 0.30297
0.11025 0.30298
0.11026 0.30299
0.11026 0.30300
0.11026 0.30301
0.11026 0.30302
0.11026 0.30303
0.11026 0.30304
0.11026 0.30305
0.11026 0.30306
0.11027 0.30307
0.11027 0.30308
0.11028 0.30309
0.11028 0.30310
0.11028 0.30311
0.11028 0.30312
0.11029 0.30313
0.11029 0.30314
0.11030 0.30315
0.11030 0.30316
0.11030 0.30317
0.11030 0.30318
0.11031 0.30319
0.11031 0.30320
0.11031 0.30321
0.11031 0.30322
0.11031 0.30323
0.11032 0.30324
0.11032 0.30325
0.11032 0.30326
0.11032 0.30327
0.11032 0.30328
0.11032 0.30329
0.11032 0.30330
0.11032 0.30331
0.11033 0.30332
0.11033 0.30333
0.11033 0.30334
0.11033 0.30335
0.11034 0.30336
0.11034 0.30337
0.11034 0.30338
0.11034 0.30339
0.11034 0.30340
0.11035 0.30341
0.11036 0.30342
0.11036 0.30343
0.11036 0.30344
0.11037 0.30345
0.11037 0.30346
0.11037 0.30347
0.11037 0.30348
0.11038 0.30349
0.11038 0.30350
0.11038 0.30351
0.11038 0.30352
0.11038 0.30353
0.11039 0.30354
0.11039 0.30355
0.11039 0.30356
0.11040 0.30357
0.11040 0.30358
0.11040 0.30359
0.11040 0.30360
0.11040 0.30361
0.11041 0.30362
0.11041 0.30363
0.11041 0.30364
0.11041 0.30365
0.11041 0.30366
0.11041 0.30367
0.11041 0.30368
0.11042 0.30369
0.11042 0.30370
0.11042 0.30371
0.11042 0.30372
0.11042 0.30373
0.11043 0.30374
0.11043 0.30375
0.11044 0.30376
0.11044 0.30377
0.11044 0.30378
0.11044 0.30379
0.11044 0.30380
0.11045 0.30381
0.11046 0.30382
0.11046 0.30383
0.11046 0.30384
0.11046 0.30385
0.11047 0.30386
0.11047 0.30387
0.11047 0.30388
0.11047 0.30389
0.11048 0.30390
0.11048 0.30391
0.11048 0.30392
0.11048 0.30393
0.11048 0.30394
0.11048 0.30395
0.11049 0.30396
0.11049 0.30397
0.11049 0.30398
0.11050 0.30399
0.11050 0.30400
0.11050 0.30401
0.11050 0.30402
0.11050 0.30403
0.11051 0.30404
0.11051 0.30405
0.11051 0.30406
0.11051 0.30407
0.11051 0.30408
0.11051 0.30409
0.11052 0.30410
0.11052 0.30411
0.11052 0.30412
0.11053 0.30413
0.11053 0.30414
0.11053 0.30415
0.11053 0.30416
0.11054 0.30417
0.11054 0.30418
0.11054 0.30419
0.11054 0.30420
0.11054 0.30421
0.11054 0.30422
0.11055 0.30423
0.11055 0.30424
0.11055 0.30425
0.11055 0.30426
0.11055 0.30427
0.11056 0.30428
0.11056 0.30429
0.11057 0.30430
0.11057 0.30431
0.11057 0.30432
0.11057 0.30433
0.11058 0.30434
0.11058 0.30435
0.11058 0.30436
0.11059 0.30437
0.11059 0.30438
0.11059 0.30439
0.11059 0.30440
0.11059 0.30441
0.11060 0.30442
0.11060 0.30443
0.11060 0.30444
0.11060 0.30445
0.11061 0.30446
0.11061 0.30447
0.11061 0.30448
0.11062 0.30449
0.11062 0.30450
0.11062 0.30451
0.11062 0.30452
0.11062 0.30453
0.11062 0.30454
0.11063 0.30455
0.11063 0.30456
0.11063 0.30457
0.11063 0.30458
0.11063 0.30459
0.11064 0.30460
0.11064 0.30461
0.11064 0.30462
0.11065 0.30463
0.11066 0.30464
0.11066 0.30465
0.11066 0.30466
0.11066 0.30467
0.11066 0.30468
0.11067 0.30469
0.11067 0.30470
0.11067 0.30471
0.11067 0.30472
0.11068 0.30473
0.11068 0.30474
0.11068 0.30475
0.11069 0.30476
0.11069 0.30477
0.11069 0.30478
0.11069 0.30479
0.11070 0.30480
0.11070 0.30481
0.11070 0.30482
0.11070 0.30483
0.11070 0.30484
0.11070 0.30485
0.11071 0.30486
0.11071 0.30487
0.11071 0.30488
0.11071 0.30489
0.11072 0.30490
0.11072 0.30491
0.11072 0.30492
0.11072 0.30493
0.11073 0.30494
0.11073 0.30495
0.11074 0.30496
0.11074 0.30497
0.11075 0.30498
0.11075 0.30499
0.11075 0.30500
0.11075 0.30501
0.11075 0.30502
0.11075 0.30503
0.11076 0.30504
0.11077 0.30505
0.11077 0.30506
0.11077 0.30507
0.11077 0.30508
0.11077 0.30509
0.11077 0.30510
0.11077 0.30511
0.11078 0.30512
0.11078 0.30513
0.11078 0.30514
0.11078 0.30515
0.11078 0.30516
0.11078 0.30517
0.11078 0.30518
0.11078 0.30519
0.11078 0.30520
0.11078 0.30521
0.11079 0.30522
0.11079 0.30523
0.11079 0.30524
0.11079 0.30525
0.11079 0.30526
0.11080 0.30527
0.11080 0.30528
0.11080 0.30529
0.11080 0.30530
0.11080 0.30531
0.11080 0.30532
0.11080 0.30533
0.11081 0.30534
0.11081 0.30535
0.11081 0.30536
0.11081 0.30537
0.11081 0.30538
0.11081 0.30539
0.11082 0.30540
0.11082 0.30541
0.11082 0.30542
0.11082 0.30543
0.11082 0.30544
0.11083 0.30545
0.11083 0.30546
0.11084 0.30547
0.11084 0.30548
0.11084 0.30549
0.11084 0.30550
0.11084 0.30551
0.11084 0.30552
0.11085 0.30553
0.11085 0.30554
0.11085 0.30555
0.11085 0.30556
0.11085 0.30557
0.11085 0.30558
0.11085 0.30559
0.11086 0.30560
0.11086 0.30561
0.11086 0.30562
0.11086 0.30563
0.11087 0.30564
0.11087 0.30565
0.11087 0.30566
0.11088 0.30567
0.11088 0.30568
0.11088 0.30569
0.11088 0.30570
0.11088 0.30571
0.11089 0.30572
0.11089 0.30573
0.11089 0.30574
0.11089 0.30575
0.11089 0.30576
0.11090 0.30577
0.11090 0.30578
0.11090 0.30579
0.11090 0.30580
0.11090 0.30581
0.11090 0.30582
0.11091 0.30583
0.11091 0.30584
0.11091 0.30585
0.11091 0.30586
0.11091 0.30587
0.11091 0.30588
0.11091 0.30589
0.11091 0.30590
0.11091 0.30591
0.11091 0.30592
0.11091 0.30593
0.11092 0.30594
0.11092 0.30595
0.11092 0.30596
0.11093 0.30597
0.11093 0.30598
0.11093 0.30599
0.11093 0.30600
0.11093 0.30601
0.11093 0.30602
0.11094 0.30603
0.11094 0.30604
0.11094 0.30605
0.11094 0.30606
0.11094 0.30607
0.11095 0.30608
0.11095 0.30609
0.11095 0.30610
0.11095 0.30611
0.11095 0.30612
0.11095 0.30613
0.11095 0.30614
0.11095 0.30615
0.11095 0.30616
0.11095 0.30617
0.11096 0.30618
0.11096 0.30619
0.11097 0.30620
0.11097 0.30621
0.11097 0.30622
0.11097 0.30623
0.11097 0.30624
0.11097 0.30625
0.11097 0.30626
0.11098 0.30627
0.11098 0.30628
0.11098 0.30629
0.11098 0.30630
0.11098 0.30631
0.11098 0.30632
0.11099 0.30633
0.11099 0.30634
0.11100 0.30635
0.11100 0.30636
0.11100 0.30637
0.11100 0.30638
0.11100 0.30639
0.11100 0.30640
0.11101 0.30641
0.11101 0.30642
0.11101 0.30643
0.11102 0.30644
0.11102 0.30645
0.11102 0.30646
0.11102 0.30647
0.11102 0.30648
0.11102 0.30649
0.11102 0.30650
0.11102 0.30651
0.11102 0.30652
0.11103 0.30653
0.11103 0.30654
0.11103 0.30655
0.11103 0.30656
0.11104 0.30657
0.11104 0.30658
0.11104 0.30659
0.11104 0.30660
0.11104 0.30661
0.11105 0.30662
0.11106 0.30663
0.11106 0.30664
0.11106 0.30665
0.11106 0.30666
0.11106 0.30667
0.11106 0.30668
0.11106 0.30669
0.11107 0.30670
0.11107 0.30671
0.11107 0.30672
0.11107 0.30673
0.11107 0.30674
0.11107 0.30675
0.11108 0.30676
0.11108 0.30677
0.11108 0.30678
0.11108 0.30679
0.11108 0.30680
0.11108 0.30681
0.11109 0.30682
0.11109 0.30683
0.11109 0.30684
0.11109 0.30685
0.11109 0.30686
0.11109 0.30687
0.11110 0.30688
0.11110 0.30689
0.11110 0.30690
0.11110 0.30691
0.11110 0.30692
0.11111 0.30693
0.11111 0.30694
0.11111 0.30695
0.11111 0.30696
0.11111 0.30697
0.11111 0.30698
0.11111 0.30699
0.11111 0.30700
0.11112 0.30701
0.11112 0.30702
0.11112 0.30703
0.11112 0.30704
0.11112 0.30705
0.11113 0.30706
0.11113 0.30707
0.11113 0.30708
0.11113 0.30709
0.11113 0.30710
0.11114 0.30711
0.11114 0.30712
0.11114 0.30713
0.11114 0.30714
0.11114 0.30715
0.11115 0.30716
0.11115 0.30717
0.11115 0.30718
0.11115 0.30719
0.11115 0.30720
0.11115 0.30721
0.11116 0.30722
0.11116 0.30723
0.11116 0.30724
0.11117 0.30725
0.11117 0.30726
0.11117 0.30727
0.11118 0.30728
0.11118 0.30729
0.11119 0.30730
0.11119 0.30731
0.11119 0.30732
0.11120 0.30733
0.11120 0.30734
0.11120 0.30735
0.11121 0.30736
0.11121 0.30737
0.11121 0.30738
0.11121 0.30739
0.11121 0.30740
0.11121 0.30741
0.11121 0.30742
0.11121 0.30743
0.11122 0.30744
0.11122 0.30745
0.11122 0.30746
0.11123 0.30747
0.11123 0.30748
0.11123 0.30749
0.11123 0.30750
0.11123 0.30751
0.11124 0.30752
0.11124 0.30753
0.11124 0.30754
0.11124 0.30755
0.11124 0.30756
0.11125 0.30757
0.11125 0.30758
0.11125 0.30759
0.11125 0.30760
0.11125 0.30761
0.11126 0.30762
0.11126 0.30763
0.11126 0.30764
0.11126 0.30765
0.11127 0.30766
0.11127 0.30767
0.11127 0.30768
0.11127 0.30769
0.11128 0.30770
0.11128 0.30771
0.11129 0.30772
0.11129 0.30773
0.11129 0.30774
0.11130 0.30775
0.11130 0.30776
0.11130 0.30777
0.11131 0.30778
0.11131 0.30779
0.11131 0.30780
0.11131 0.30781
0.11131 0.30782
0.11132 0.30783
0.11132 0.30784
0.11132 0.30785
0.11132 0.30786
0.11132 0.30787
0.11132 0.30788
0.11132 0.30789
0.11133 0.30790
0.11133 0.30791
0.11133 0.30792
0.11133 0.30793
0.11134 0.30794
0.11134 0.30795
0.11134 0.30796
0.11135 0.30797
0.11136 0.30798
0.11136 0.30799
0.11136 0.30800
0.11137 0.30801
0.11137 0.30802
0.11137 0.30803
0.11138 0.30804
0.11138 0.30805
0.11138 0.30806
0.11138 0.30807
0.11138 0.30808
0.11138 0.30809
0.11138 0.30810
0.11138 0.30811
0.11139 0.30812
0.11139 0.30813
0.11139 0.30814
0.11140 0.30815
0.11140 0.30816
0.11141 0.30817
0.11141 0.30818
0.11141 0.30819
0.11142 0.30820
0.11142 0.30821
0.11142 0.30822
0.11143 0.30823
0.11144 0.30824
0.11144 0.30825
0.11144 0.30826
0.11144 0.30827
0.11144 0.30828
0.11145 0.30829
0.11145 0.30830
0.11146 0.30831
0.11146 0.30832
0.11146 0.30833
0.11146 0.30834
0.11147 0.30835
0.11147 0.30836
0.11147 0.30837
0.11147 0.30838
0.11147 0.30839
0.11148 0.30840
0.11148 0.30841
0.11148 0.30842
0.11148 0.30843
0.11148 0.30844
0.11148 0.30845
0.11149 0.30846
0.11149 0.30847
0.11149 0.30848
0.11149 0.30849
0.11150 0.30850
0.11150 0.30851
0.11150 0.30852
0.11150 0.30853
0.11151 0.30854
0.11151 0.30855
0.11151 0.30856
0.11152 0.30857
0.11153 0.30858
0.11153 0.30859
0.11153 0.30860
0.11153 0.30861
0.11154 0.30862
0.11154 0.30863
0.11154 0.30864
0.11154 0.30865
0.11154 0.30866
0.11155 0.30867
0.11156 0.30868
0.11156 0.30869
0.11156 0.30870
0.11157 0.30871
0.11157 0.30872
0.11157 0.30873
0.11157 0.30874
0.11157 0.30875
0.11158 0.30876
0.11158 0.30877
0.11158 0.30878
0.11158 0.30879
0.11158 0.30880
0.11158 0.30881
0.11158 0.30882
0.11158 0.30883
0.11159 0.30884
0.11159 0.30885
0.11159 0.30886
0.11159 0.30887
0.11159 0.30888
0.11160 0.30889
0.11160 0.30890
0.11160 0.30891
0.11160 0.30892
0.11161 0.30893
0.11161 0.30894
0.11161 0.30895
0.11161 0.30896
0.11161 0.30897
0.11162 0.30898
0.11162 0.30899
0.11162 0.30900
0.11162 0.30901
0.11162 0.30902
0.11162 0.30903
0.11162 0.30904
0.11163 0.30905
0.11163 0.30906
0.11163 0.30907
0.11163 0.30908
0.11163 0.30909
0.11163 0.30910
0.11164 0.30911
0.11164 0.30912
0.11164 0.30913
0.11164 0.30914
0.11164 0.30915
0.11165 0.30916
0.11165 0.30917
0.11165 0.30918
0.11165 0.30919
0.11165 0.30920
0.11165 0.30921
0.11165 0.30922
0.11166 0.30923
0.11166 0.30924
0.11166 0.30925
0.11166 0.30926
0.11166 0.30927
0.11167 0.30928
0.11167 0.30929
0.11167 0.30930
0.11167 0.30931
0.11167 0.30932
0.11167 0.30933
0.11167 0.30934
0.11168 0.30935
0.11168 0.30936
0.11168 0.30937
0.11168 0.30938
0.11169 0.30939
0.11169 0.30940
0.11169 0.30941
0.11169 0.30942
0.11170 0.30943
0.11170 0.30944
0.11170 0.30945
0.11171 0.30946
0.11171 0.30947
0.11171 0.30948
0.11171 0.30949
0.11171 0.30950
0.11171 0.30951
0.11171 0.30952
0.11172 0.30953
0.11172 0.30954
0.11172 0.30955
0.11172 0.30956
0.11173 0.30957
0.11173 0.30958
0.11173 0.30959
0.11174 0.30960
0.11174 0.30961
0.11174 0.30962
0.11174 0.30963
0.11174 0.30964
0.11174 0.30965
0.11174 0.30966
0.11174 0.30967
0.11175 0.30968
0.11175 0.30969
0.11175 0.30970
0.11175 0.30971
0.11176 0.30972
0.11176 0.30973
0.11176 0.30974
0.11176 0.30975
0.11177 0.30976
0.11177 0.30977
0.11177 0.30978
0.11177 0.30979
0.11177 0.30980
0.11177 0.30981
0.11178 0.30982
0.11178 0.30983
0.11178 0.30984
0.11178 0.30985
0.11178 0.30986
0.11178 0.30987
0.11178 0.30988
0.11178 0.30989
0.11179 0.30990
0.11179 0.30991
0.11179 0.30992
0.11180 0.30993
0.11180 0.30994
0.11180 0.30995
0.11180 0.30996
0.11181 0.30997
0.11181 0.30998
0.11181 0.30999
0.11181 0.31000
0.11181 0.31001
0.11181 0.31002
0.11181 0.31003
0.11181 0.31004
0.11181 0.31005
0.11181 0.31006
0.11182 0.31007
0.11182 0.31008
0.11182 0.31009
0.11182 0.31010
0.11182 0.31011
0.11183 0.31012
0.11183 0.31013
0.11183 0.31014
0.11183 0.31015
0.11183 0.31016
0.11183 0.31017
0.11184 0.31018
0.11184 0.31019
0.11184 0.31020
0.11184 0.31021
0.11185 0.31022
0.11185 0.31023
0.11185 0.31024
0.11185 0.31025
0.11185 0.31026
0.11186 0.31027
0.11186 0.31028
0.11186 0.31029
0.11186 0.31030
0.11186 0.31031
0.11186 0.31032
0.11186 0.31033
0.11187 0.31034
0.11187 0.31035
0.11187 0.31036
0.11187 0.31037
0.11187 0.31038
0.11187 0.31039
0.11188 0.31040
0.11188 0.31041
0.11189 0.31042
0.11189 0.31043
0.11189 0.31044
0.11189 0.31045
0.11189 0.31046
0.11189 0.31047
0.11190 0.31048
0.11191 0.31049
0.11191 0.31050
0.11191 0.31051
0.11191 0.31052
0.11191 0.31053
0.11191 0.31054
0.11192 0.31055
0.11192 0.31056
0.11192 0.31057
0.11192 0.31058
0.11192 0.31059
0.11192 0.31060
0.11192 0.31061
0.11192 0.31062
0.11192 0.31063
0.11193 0.31064
0.11193 0.31065
0.11193 0.31066
0.11193 0.31067
0.11194 0.31068
0.11194 0.31069
0.11194 0.31070
0.11194 0.31071
0.11194 0.31072
0.11194 0.31073
0.11194 0.31074
0.11195 0.31075
0.11195 0.31076
0.11195 0.31077
0.11195 0.31078
0.11195 0.31079
0.11195 0.31080
0.11196 0.31081
0.11196 0.31082
0.11196 0.31083
0.11196 0.31084
0.11196 0.31085
0.11196 0.31086
0.11196 0.31087
0.11197 0.31088
0.11197 0.31089
0.11197 0.31090
0.11197 0.31091
0.11197 0.31092
0.11197 0.31093
0.11198 0.31094
0.11198 0.31095
0.11198 0.31096
0.11198 0.31097
0.11198 0.31098
0.11198 0.31099
0.11198 0.31100
0.11198 0.31101
0.11198 0.31102
0.11198 0.31103
0.11199 0.31104
0.11199 0.31105
0.11199 0.31106
0.11200 0.31107
0.11200 0.31108
0.11201 0.31109
0.11201 0.31110
0.11202 0.31111
0.11202 0.31112
0.11202 0.31113
0.11202 0.31114
0.11202 0.31115
0.11202 0.31116
0.11202 0.31117
0.11203 0.31118
0.11203 0.31119
0.11203 0.31120
0.11204 0.31121
0.11204 0.31122
0.11204 0.31123
0.11204 0.31124
0.11204 0.31125
0.11205 0.31126
0.11205 0.31127
0.11205 0.31128
0.11205 0.31129
0.11205 0.31130
0.11205 0.31131
0.11205 0.31132
0.11206 0.31133
0.11206 0.31134
0.11206 0.31135
0.11206 0.31136
0.11206 0.31137
0.11207 0.31138
0.11207 0.31139
0.11207 0.31140
0.11207 0.31141
0.11207 0.31142
0.11208 0.31143
0.11208 0.31144
0.11208 0.31145
0.11209 0.31146
0.11209 0.31147
0.11209 0.31148
0.11209 0.31149
0.11209 0.31150
0.11210 0.31151
0.11210 0.31152
0.11210 0.31153
0.11211 0.31154
0.11211 0.31155
0.11211 0.31156
0.11211 0.31157
0.11212 0.31158
0.11212 0.31159
0.11212 0.31160
0.11212 0.31161
0.11212 0.31162
0.11213 0.31163
0.11213 0.31164
0.11213 0.31165
0.11213 0.31166
0.11213 0.31167
0.11214 0.31168
0.11214 0.31169
0.11214 0.31170
0.11214 0.31171
0.11214 0.31172
0.11214 0.31173
0.11214 0.31174
0.11214 0.31175
0.11215 0.31176
0.11215 0.31177
0.11215 0.31178
0.11216 0.31179
0.11216 0.31180
0.11216 0.31181
0.11216 0.31182
0.11216 0.31183
0.11217 0.31184
0.11217 0.31185
0.11217 0.31186
0.11217 0.31187
0.11217 0.31188
0.11217 0.31189
0.11217 0.31190
0.11217 0.31191
0.11218 0.31192
0.11218 0.31193
0.11218 0.31194
0.11218 0.31195
0.11218 0.31196
0.11218 0.31197
0.11219 0.31198
0.11219 0.31199
0.11219 0.31200
0.11219 0.31201
0.11219 0.31202
0.11219 0.31203
0.11219 0.31204
0.11220 0.31205
0.11220 0.31206
0.11220 0.31207
0.11220 0.31208
0.11221 0.31209
0.11221 0.31210
0.11221 0.31211
0.11222 0.31212
0.11222 0.31213
0.11222 0.31214
0.11222 0.31215
0.11222 0.31216
0.11222 0.31217
0.11223 0.31218
0.11223 0.31219
0.11223 0.31220
0.11223 0.31221
0.11223 0.31222
0.11223 0.31223
0.11224 0.31224
0.11224 0.31225
0.11224 0.31226
0.11224 0.31227
0.11225 0.31228
0.11225 0.31229
0.11225 0.31230
0.11225 0.31231
0.11225 0.31232
0.11225 0.31233
0.11225 0.31234
0.11226 0.31235
0.11226 0.31236
0.11226 0.31237
0.11226 0.31238
0.11226 0.31239
0.11227 0.31240
0.11227 0.31241
0.11227 0.31242
0.11227 0.31243
0.11227 0.31244
0.11227 0.31245
0.11227 0.31246
0.11227 0.31247
0.11228 0.31248
0.11228 0.31249
0.11228 0.31250
0.11228 0.31251
0.11229 0.31252
0.11229 0.31253
0.11229 0.31254
0.11229 0.31255
0.11229 0.31256
0.11230 0.31257
0.11230 0.31258
0.11230 0.31259
0.11231 0.31260
0.11231 0.31261
0.11231 0.31262
0.11231 0.31263
0.11231 0.31264
0.11231 0.31265
0.11231 0.31266
0.11232 0.31267
0.11232 0.31268
0.11232 0.31269
0.11232 0.31270
0.11232 0.31271
0.11233 0.31272
0.11233 0.31273
0.11233 0.31274
0.11233 0.31275
0.11233 0.31276
0.11233 0.31277
0.11234 0.31278
0.11234 0.31279
0.11234 0.31280
0.11234 0.31281
0.11234 0.31282
0.11234 0.31283
0.11235 0.31284
0.11235 0.31285
0.11235 0.31286
0.11235 0.31287
0.11235 0.31288
0.11235 0.31289
0.11235 0.31290
0.11236 0.31291
0.11236 0.31292
0.11236 0.31293
0.11236 0.31294
0.11236 0.31295
0.11237 0.31296
0.11237 0.31297
0.11237 0.31298
0.11237 0.31299
0.11238 0.31300
0.11238 0.31301
0.11238 0.31302
0.11238 0.31303
0.11239 0.31304
0.11239 0.31305
0.11239 0.31306
0.11240 0.31307
0.11240 0.31308
0.11242 0.31309
0.11243 0.31310
0.11243 0.31311
0.11243 0.31312
0.11243 0.31313
0.11244 0.31314
0.11244 0.31315
0.11244 0.31316
0.11244 0.31317
0.11244 0.31318
0.11244 0.31319
0.11244 0.31320
0.11244 0.31321
0.11245 0.31322
0.11245 0.31323
0.11245 0.31324
0.11245 0.31325
0.11245 0.31326
0.11245 0.31327
0.11245 0.31328
0.11245 0.31329
0.11246 0.31330
0.11246 0.31331
0.11246 0.31332
0.11246 0.31333
0.11246 0.31334
0.11246 0.31335
0.11246 0.31336
0.11246 0.31337
0.11247 0.31338
0.11247 0.31339
0.11247 0.31340
0.11247 0.31341
0.11247 0.31342
0.11247 0.31343
0.11248 0.31344
0.11248 0.31345
0.11248 0.31346
0.11248 0.31347
0.11248 0.31348
0.11249 0.31349
0.11249 0.31350
0.11249 0.31351
0.11250 0.31352
0.11250 0.31353
0.11250 0.31354
0.11250 0.31355
0.11250 0.31356
0.11251 0.31357
0.11251 0.31358
0.11251 0.31359
0.11251 0.31360
0.11251 0.31361
0.11252 0.31362
0.11252 0.31363
0.11252 0.31364
0.11252 0.31365
0.11252 0.31366
0.11253 0.31367
0.11253 0.31368
0.11253 0.31369
0.11253 0.31370
0.11253 0.31371
0.11253 0.31372
0.11253 0.31373
0.11254 0.31374
0.11254 0.31375
0.11254 0.31376
0.11254 0.31377
0.11254 0.31378
0.11254 0.31379
0.11255 0.31380
0.11255 0.31381
0.11255 0.31382
0.11256 0.31383
0.11256 0.31384
0.11256 0.31385
0.11256 0.31386
0.11256 0.31387
0.11257 0.31388
0.11257 0.31389
0.11258 0.31390
0.11258 0.31391
0.11258 0.31392
0.11258 0.31393
0.11259 0.31394
0.11259 0.31395
0.11260 0.31396
0.11260 0.31397
0.11260 0.31398
0.11260 0.31399
0.11260 0.31400
0.11260 0.31401
0.11260 0.31402
0.11261 0.31403
0.11261 0.31404
0.11261 0.31405
0.11262 0.31406
0.11262 0.31407
0.11262 0.31408
0.11263 0.31409
0.11263 0.31410
0.11263 0.31411
0.11263 0.31412
0.11263 0.31413
0.11263 0.31414
0.11264 0.31415
0.11264 0.31416
0.11264 0.31417
0.11264 0.31418
0.11265 0.31419
0.11265 0.31420
0.11265 0.31421
0.11265 0.31422
0.11265 0.31423
0.11265 0.31424
0.11265 0.31425
0.11266 0.31426
0.11266 0.31427
0.11266 0.31428
0.11266 0.31429
0.11266 0.31430
0.11266 0.31431
0.11266 0.31432
0.11267 0.31433
0.11267 0.31434
0.11267 0.31435
0.11267 0.31436
0.11267 0.31437
0.11267 0.31438
0.11268 0.31439
0.11268 0.31440
0.11268 0.31441
0.11268 0.31442
0.11268 0.31443
0.11268 0.31444
0.11269 0.31445
0.11269 0.31446
0.11269 0.31447
0.11269 0.31448
0.11269 0.31449
0.11269 0.31450
0.11269 0.31451
0.11270 0.31452
0.11270 0.31453
0.11270 0.31454
0.11270 0.31455
0.11271 0.31456
0.11271 0.31457
0.11271 0.31458
0.11271 0.31459
0.11272 0.31460
0.11272 0.31461
0.11272 0.31462
0.11272 0.31463
0.11272 0.31464
0.11272 0.31465
0.11272 0.31466
0.11273 0.31467
0.11274 0.31468
0.11274 0.31469
0.11274 0.31470
0.11274 0.31471
0.11274 0.31472
0.11274 0.31473
0.11274 0.31474
0.11275 0.31475
0.11275 0.31476
0.11275 0.31477
0.11276 0.31478
0.11276 0.31479
0.11276 0.31480
0.11276 0.31481
0.11276 0.31482
0.11277 0.31483
0.11278 0.31484
0.11278 0.31485
0.11278 0.31486
0.11279 0.31487
0.11279 0.31488
0.11279 0.31489
0.11280 0.31490
0.11280 0.31491
0.11280 0.31492
0.11280 0.31493
0.11280 0.31494
0.11280 0.31495
0.11281 0.31496
0.11281 0.31497
0.11281 0.31498
0.11281 0.31499
0.11281 0.31500
0.11281 0.31501
0.11282 0.31502
0.11282 0.31503
0.11282 0.31504
0.11282 0.31505
0.11283 0.31506
0.11283 0.31507
0.11283 0.31508
0.11283 0.31509
0.11283 0.31510
0.11284 0.31511
0.11284 0.31512
0.11284 0.31513
0.11284 0.31514
0.11284 0.31515
0.11284 0.31516
0.11285 0.31517
0.11285 0.31518
0.11285 0.31519
0.11285 0.31520
0.11286 0.31521
0.11286 0.31522
0.11286 0.31523
0.11287 0.31524
0.11287 0.31525
0.11288 0.31526
0.11288 0.31527
0.11288 0.31528
0.11288 0.31529
0.11288 0.31530
0.11288 0.31531
0.11289 0.31532
0.11289 0.31533
0.11289 0.31534
0.11290 0.31535
0.11290 0.31536
0.11290 0.31537
0.11290 0.31538
0.11290 0.31539
0.11290 0.31540
0.11290 0.31541
0.11290 0.31542
0.11291 0.31543
0.11291 0.31544
0.11291 0.31545
0.11291 0.31546
0.11291 0.31547
0.11291 0.31548
0.11292 0.31549
0.11292 0.31550
0.11292 0.31551
0.11292 0.31552
0.11293 0.31553
0.11293 0.31554
0.11293 0.31555
0.11294 0.31556
0.11294 0.31557
0.11294 0.31558
0.11294 0.31559
0.11294 0.31560
0.11294 0.31561
0.11296 0.31562
0.11296 0.31563
0.11296 0.31564
0.11297 0.31565
0.11297 0.31566
0.11297 0.31567
0.11297 0.31568
0.11297 0.31569
0.11297 0.31570
0.11298 0.31571
0.11298 0.31572
0.11298 0.31573
0.11298 0.31574
0.11298 0.31575
0.11299 0.31576
0.11299 0.31577
0.11299 0.31578
0.11300 0.31579
0.11300 0.31580
0.11300 0.31581
0.11300 0.31582
0.11300 0.31583
0.11301 0.31584
0.11301 0.31585
0.11301 0.31586
0.11301 0.31587
0.11301 0.31588
0.11301 0.31589
0.11301 0.31590
0.11301 0.31591
0.11301 0.31592
0.11302 0.31593
0.11302 0.31594
0.11302 0.31595
0.11303 0.31596
0.11303 0.31597
0.11304 0.31598
0.11304 0.31599
0.11305 0.31600
0.11305 0.31601
0.11305 0.31602
0.11305 0.31603
0.11305 0.31604
0.11305 0.31605
0.11306 0.31606
0.11306 0.31607
0.11307 0.31608
0.11307 0.31609
0.11308 0.31610
0.11308 0.31611
0.11308 0.31612
0.11308 0.31613
0.11308 0.31614
0.11308 0.31615
0.11308 0.31616
0.11309 0.31617
0.11309 0.31618
0.11309 0.31619
0.11309 0.31620
0.11309 0.31621
0.11309 0.31622
0.11310 0.31623
0.11310 0.31624
0.11310 0.31625
0.11310 0.31626
0.11310 0.31627
0.11310 0.31628
0.11310 0.31629
0.11311 0.31630
0.11311 0.31631
0.11311 0.31632
0.11311 0.31633
0.11311 0.31634
0.11311 0.31635
0.11311 0.31636
0.11311 0.31637
0.11312 0.31638
0.11312 0.31639
0.11312 0.31640
0.11313 0.31641
0.11313 0.31642
0.11313 0.31643
0.11313 0.31644
0.11314 0.31645
0.11314 0.31646
0.11314 0.31647
0.11315 0.31648
0.11316 0.31649
0.11316 0.31650
0.11316 0.31651
0.11316 0.31652
0.11316 0.31653
0.11316 0.31654
0.11316 0.31655
0.11317 0.31656
0.11317 0.31657
0.11317 0.31658
0.11317 0.31659
0.11317 0.31660
0.11317 0.31661
0.11317 0.31662
0.11317 0.31663
0.11318 0.31664
0.11318 0.31665
0.11318 0.31666
0.11318 0.31667
0.11319 0.31668
0.11319 0.31669
0.11319 0.31670
0.11319 0.31671
0.11320 0.31672
0.11320 0.31673
0.11320 0.31674
0.11320 0.31675
0.11320 0.31676
0.11321 0.31677
0.11321 0.31678
0.11321 0.31679
0.11321 0.31680
0.11321 0.31681
0.11322 0.31682
0.11322 0.31683
0.11322 0.31684
0.11322 0.31685
0.11323 0.31686
0.11323 0.31687
0.11323 0.31688
0.11323 0.31689
0.11323 0.31690
0.11323 0.31691
0.11323 0.31692
0.11323 0.31693
0.11324 0.31694
0.11324 0.31695
0.11324 0.31696
0.11324 0.31697
0.11324 0.31698
0.11324 0.31699
0.11324 0.31700
0.11325 0.31701
0.11325 0.31702
0.11325 0.31703
0.11325 0.31704
0.11325 0.31705
0.11326 0.31706
0.11326 0.31707
0.11326 0.31708
0.11327 0.31709
0.11327 0.31710
0.11327 0.31711
0.11327 0.31712
0.11327 0.31713
0.11327 0.31714
0.11327 0.31715
0.11327 0.31716
0.11328 0.31717
0.11328 0.31718
0.11328 0.31719
0.11328 0.31720
0.11328 0.31721
0.11329 0.31722
0.11329 0.31723
0.11329 0.31724
0.11329 0.31725
0.11330 0.31726
0.11330 0.31727
0.11330 0.31728
0.11331 0.31729
0.11331 0.31730
0.11331 0.31731
0.11332 0.31732
0.11332 0.31733
0.11332 0.31734
0.11332 0.31735
0.11332 0.31736
0.11332 0.31737
0.11333 0.31738
0.11333 0.31739
0.11333 0.31740
0.11334 0.31741
0.11334 0.31742
0.11334 0.31743
0.11334 0.31744
0.11334 0.31745
0.11334 0.31746
0.11334 0.31747
0.11334 0.31748
0.11335 0.31749
0.11335 0.31750
0.11335 0.31751
0.11335 0.31752
0.11335 0.31753
0.11335 0.31754
0.11336 0.31755
0.11336 0.31756
0.11336 0.31757
0.11337 0.31758
0.11337 0.31759
0.11337 0.31760
0.11337 0.31761
0.11337 0.31762
0.11337 0.31763
0.11337 0.31764
0.11337 0.31765
0.11337 0.31766
0.11338 0.31767
0.11338 0.31768
0.11339 0.31769
0.11339 0.31770
0.11339 0.31771
0.11339 0.31772
0.11339 0.31773
0.11340 0.31774
0.11340 0.31775
0.11340 0.31776
0.11340 0.31777
0.11340 0.31778
0.11340 0.31779
0.11340 0.31780
0.11340 0.31781
0.11341 0.31782
0.11341 0.31783
0.11341 0.31784
0.11342 0.31785
0.11342 0.31786
0.11342 0.31787
0.11342 0.31788
0.11343 0.31789
0.11343 0.31790
0.11343 0.31791
0.11343 0.31792
0.11343 0.31793
0.11343 0.31794
0.11343 0.31795
0.11344 0.31796
0.11344 0.31797
0.11344 0.31798
0.11344 0.31799
0.11344 0.31800
0.11345 0.31801
0.11345 0.31802
0.11345 0.31803
0.11345 0.31804
0.11345 0.31805
0.11345 0.31806
0.11345 0.31807
0.11346 0.31808
0.11346 0.31809
0.11346 0.31810
0.11346 0.31811
0.11346 0.31812
0.11346 0.31813
0.11346 0.31814
0.11347 0.31815
0.11347 0.31816
0.11347 0.31817
0.11347 0.31818
0.11348 0.31819
0.11348 0.31820
0.11348 0.31821
0.11348 0.31822
0.11348 0.31823
0.11348 0.31824
0.11348 0.31825
0.11348 0.31826
0.11349 0.31827
0.11349 0.31828
0.11349 0.31829
0.11349 0.31830
0.11349 0.31831
0.11349 0.31832
0.11350 0.31833
0.11350 0.31834
0.11350 0.31835
0.11350 0.31836
0.11350 0.31837
0.11351 0.31838
0.11351 0.31839
0.11351 0.31840
0.11351 0.31841
0.11351 0.31842
0.11351 0.31843
0.11351 0.31844
0.11352 0.31845
0.11352 0.31846
0.11352 0.31847
0.11353 0.31848
0.11353 0.31849
0.11353 0.31850
0.11353 0.31851
0.11353 0.31852
0.11353 0.31853
0.11354 0.31854
0.11354 0.31855
0.11355 0.31856
0.11355 0.31857
0.11355 0.31858
0.11355 0.31859
0.11355 0.31860
0.11356 0.31861
0.11356 0.31862
0.11356 0.31863
0.11357 0.31864
0.11357 0.31865
0.11357 0.31866
0.11357 0.31867
0.11357 0.31868
0.11357 0.31869
0.11358 0.31870
0.11358 0.31871
0.11358 0.31872
0.11358 0.31873
0.11358 0.31874
0.11359 0.31875
0.11359 0.31876
0.11359 0.31877
0.11359 0.31878
0.11359 0.31879
0.11359 0.31880
0.11360 0.31881
0.11360 0.31882
0.11360 0.31883
0.11360 0.31884
0.11360 0.31885
0.11361 0.31886
0.11361 0.31887
0.11361 0.31888
0.11361 0.31889
0.11362 0.31890
0.11362 0.31891
0.11362 0.31892
0.11362 0.31893
0.11362 0.31894
0.11362 0.31895
0.11362 0.31896
0.11363 0.31897
0.11363 0.31898
0.11363 0.31899
0.11363 0.31900
0.11363 0.31901
0.11363 0.31902
0.11363 0.31903
0.11364 0.31904
0.11364 0.31905
0.11364 0.31906
0.11364 0.31907
0.11364 0.31908
0.11365 0.31909
0.11366 0.31910
0.11366 0.31911
0.11366 0.31912
0.11366 0.31913
0.11367 0.31914
0.11367 0.31915
0.11367 0.31916
0.11367 0.31917
0.11368 0.31918
0.11368 0.31919
0.11368 0.31920
0.11368 0.31921
0.11368 0.31922
0.11369 0.31923
0.11369 0.31924
0.11370 0.31925
0.11370 0.31926
0.11370 0.31927
0.11370 0.31928
0.11371 0.31929
0.11371 0.31930
0.11371 0.31931
0.11371 0.31932
0.11371 0.31933
0.11371 0.31934
0.11372 0.31935
0.11372 0.31936
0.11372 0.31937
0.11372 0.31938
0.11372 0.31939
0.11372 0.31940
0.11373 0.31941
0.11373 0.31942
0.11373 0.31943
0.11373 0.31944
0.11373 0.31945
0.11373 0.31946
0.11373 0.31947
0.11374 0.31948
0.11374 0.31949
0.11374 0.31950
0.11374 0.31951
0.11374 0.31952
0.11375 0.31953
0.11375 0.31954
0.11375 0.31955
0.11376 0.31956
0.11376 0.31957
0.11376 0.31958
0.11376 0.31959
0.11376 0.31960
0.11377 0.31961
0.11377 0.31962
0.11377 0.31963
0.11377 0.31964
0.11377 0.31965
0.11378 0.31966
0.11378 0.31967
0.11378 0.31968
0.11378 0.31969
0.11378 0.31970
0.11379 0.31971
0.11379 0.31972
0.11379 0.31973
0.11379 0.31974
0.11379 0.31975
0.11379 0.31976
0.11379 0.31977
0.11380 0.31978
0.11380 0.31979
0.11380 0.31980
0.11380 0.31981
0.11380 0.31982
0.11380 0.31983
0.11380 0.31984
0.11380 0.31985
0.11380 0.31986
0.11381 0.31987
0.11381 0.31988
0.11381 0.31989
0.11381 0.31990
0.11382 0.31991
0.11382 0.31992
0.11382 0.31993
0.11382 0.31994
0.11382 0.31995
0.11382 0.31996
0.11383 0.31997
0.11383 0.31998
0.11383 0.31999
0.11384 0.32000
0.11384 0.32001
0.11384 0.32002
0.11384 0.32003
0.11384 0.32004
0.11384 0.32005
0.11385 0.32006
0.11385 0.32007
0.11385 0.32008
0.11386 0.32009
0.11386 0.32010
0.11386 0.32011
0.11387 0.32012
0.11387 0.32013
0.11387 0.32014
0.11387 0.32015
0.11388 0.32016
0.11388 0.32017
0.11389 0.32018
0.11389 0.32019
0.11389 0.32020
0.11389 0.32021
0.11389 0.32022
0.11389 0.32023
0.11390 0.32024
0.11390 0.32025
0.11390 0.32026
0.11390 0.32027
0.11390 0.32028
0.11390 0.32029
0.11391 0.32030
0.11391 0.32031
0.11391 0.32032
0.11391 0.32033
0.11391 0.32034
0.11391 0.32035
0.11392 0.32036
0.11392 0.32037
0.11392 0.32038
0.11392 0.32039
0.11392 0.32040
0.11393 0.32041
0.11393 0.32042
0.11393 0.32043
0.11393 0.32044
0.11394 0.32045
0.11394 0.32046
0.11394 0.32047
0.11395 0.32048
0.11395 0.32049
0.11395 0.32050
0.11395 0.32051
0.11395 0.32052
0.11395 0.32053
0.11395 0.32054
0.11395 0.32055
0.11396 0.32056
0.11396 0.32057
0.11396 0.32058
0.11396 0.32059
0.11397 0.32060
0.11397 0.32061
0.11397 0.32062
0.11397 0.32063
0.11397 0.32064
0.11398 0.32065
0.11398 0.32066
0.11398 0.32067
0.11398 0.32068
0.11398 0.32069
0.11398 0.32070
0.11398 0.32071
0.11399 0.32072
0.11399 0.32073
0.11399 0.32074
0.11399 0.32075
0.11399 0.32076
0.11400 0.32077
0.11400 0.32078
0.11400 0.32079
0.11400 0.32080
0.11400 0.32081
0.11400 0.32082
0.11401 0.32083
0.11401 0.32084
0.11401 0.32085
0.11401 0.32086
0.11401 0.32087
0.11402 0.32088
0.11402 0.32089
0.11402 0.32090
0.11402 0.32091
0.11402 0.32092
0.11402 0.32093
0.11402 0.32094
0.11402 0.32095
0.11403 0.32096
0.11403 0.32097
0.11404 0.32098
0.11404 0.32099
0.11404 0.32100
0.11405 0.32101
0.11405 0.32102
0.11405 0.32103
0.11405 0.32104
0.11406 0.32105
0.11406 0.32106
0.11406 0.32107
0.11406 0.32108
0.11406 0.32109
0.11406 0.32110
0.11406 0.32111
0.11407 0.32112
0.11407 0.32113
0.11407 0.32114
0.11407 0.32115
0.11407 0.32116
0.11408 0.32117
0.11408 0.32118
0.11408 0.32119
0.11408 0.32120
0.11409 0.32121
0.11409 0.32122
0.11410 0.32123
0.11410 0.32124
0.11410 0.32125
0.11410 0.32126
0.11411 0.32127
0.11411 0.32128
0.11411 0.32129
0.11411 0.32130
0.11411 0.32131
0.11411 0.32132
0.11412 0.32133
0.11412 0.32134
0.11412 0.32135
0.11413 0.32136
0.11413 0.32137
0.11414 0.32138
0.11414 0.32139
0.11414 0.32140
0.11414 0.32141
0.11414 0.32142
0.11414 0.32143
0.11414 0.32144
0.11415 0.32145
0.11415 0.32146
0.11415 0.32147
0.11416 0.32148
0.11416 0.32149
0.11416 0.32150
0.11416 0.32151
0.11416 0.32152
0.11416 0.32153
0.11416 0.32154
0.11417 0.32155
0.11417 0.32156
0.11417 0.32157
0.11417 0.32158
0.11417 0.32159
0.11417 0.32160
0.11418 0.32161
0.11418 0.32162
0.11418 0.32163
0.11418 0.32164
0.11419 0.32165
0.11419 0.32166
0.11419 0.32167
0.11419 0.32168
0.11419 0.32169
0.11420 0.32170
0.11420 0.32171
0.11420 0.32172
0.11420 0.32173
0.11420 0.32174
0.11420 0.32175
0.11421 0.32176
0.11421 0.32177
0.11421 0.32178
0.11421 0.32179
0.11421 0.32180
0.11422 0.32181
0.11422 0.32182
0.11422 0.32183
0.11422 0.32184
0.11422 0.32185
0.11422 0.32186
0.11422 0.32187
0.11422 0.32188
0.11423 0.32189
0.11423 0.32190
0.11423 0.32191
0.11423 0.32192
0.11423 0.32193
0.11423 0.32194
0.11423 0.32195
0.11424 0.32196
0.11424 0.32197
0.11424 0.32198
0.11424 0.32199
0.11424 0.32200
0.11424 0.32201
0.11424 0.32202
0.11425 0.32203
0.11425 0.32204
0.11425 0.32205
0.11425 0.32206
0.11425 0.32207
0.11425 0.32208
0.11425 0.32209
0.11425 0.32210
0.11425 0.32211
0.11425 0.32212
0.11425 0.32213
0.11426 0.32214
0.11426 0.32215
0.11428 0.32216
0.11428 0.32217
0.11428 0.32218
0.11428 0.32219
0.11428 0.32220
0.11429 0.32221
0.11430 0.32222
0.11430 0.32223
0.11430 0.32224
0.11430 0.32225
0.11431 0.32226
0.11431 0.32227
0.11431 0.32228
0.11431 0.32229
0.11432 0.32230
0.11432 0.32231
0.11432 0.32232
0.11433 0.32233
0.11433 0.32234
0.11433 0.32235
0.11433 0.32236
0.11433 0.32237
0.11433 0.32238
0.11433 0.32239
0.11433 0.32240
0.11434 0.32241
0.11434 0.32242
0.11434 0.32243
0.11434 0.32244
0.11435 0.32245
0.11435 0.32246
0.11435 0.32247
0.11435 0.32248
0.11436 0.32249
0.11436 0.32250
0.11436 0.32251
0.11436 0.32252
0.11436 0.32253
0.11436 0.32254
0.11437 0.32255
0.11437 0.32256
0.11437 0.32257
0.11438 0.32258
0.11438 0.32259
0.11438 0.32260
0.11438 0.32261
0.11438 0.32262
0.11438 0.32263
0.11439 0.32264
0.11439 0.32265
0.11439 0.32266
0.11439 0.32267
0.11440 0.32268
0.11440 0.32269
0.11441 0.32270
0.11441 0.32271
0.11442 0.32272
0.11442 0.32273
0.11442 0.32274
0.11442 0.32275
0.11443 0.32276
0.11443 0.32277
0.11443 0.32278
0.11444 0.32279
0.11444 0.32280
0.11444 0.32281
0.11444 0.32282
0.11445 0.32283
0.11445 0.32284
0.11445 0.32285
0.11445 0.32286
0.11445 0.32287
0.11446 0.32288
0.11446 0.32289
0.11446 0.32290
0.11446 0.32291
0.11446 0.32292
0.11447 0.32293
0.11447 0.32294
0.11447 0.32295
0.11447 0.32296
0.11447 0.32297
0.11447 0.32298
0.11448 0.32299
0.11448 0.32300
0.11448 0.32301
0.11448 0.32302
0.11448 0.32303
0.11449 0.32304
0.11449 0.32305
0.11449 0.32306
0.11449 0.32307
0.11449 0.32308
0.11449 0.32309
0.11449 0.32310
0.11449 0.32311
0.11449 0.32312
0.11450 0.32313
0.11450 0.32314
0.11450 0.32315
0.11451 0.32316
0.11451 0.32317
0.11451 0.32318
0.11451 0.32319
0.11451 0.32320
0.11452 0.32321
0.11452 0.32322
0.11452 0.32323
0.11452 0.32324
0.11452 0.32325
0.11452 0.32326
0.11452 0.32327
0.11452 0.32328
0.11453 0.32329
0.11453 0.32330
0.11454 0.32331
0.11454 0.32332
0.11454 0.32333
0.11455 0.32334
0.11455 0.32335
0.11455 0.32336
0.11455 0.32337
0.11455 0.32338
0.11455 0.32339
0.11456 0.32340
0.11456 0.32341
0.11456 0.32342
0.11457 0.32343
0.11457 0.32344
0.11457 0.32345
0.11457 0.32346
0.11457 0.32347
0.11457 0.32348
0.11457 0.32349
0.11457 0.32350
0.11458 0.32351
0.11458 0.32352
0.11459 0.32353
0.11459 0.32354
0.11459 0.32355
0.11459 0.32356
0.11459 0.32357
0.11460 0.32358
0.11460 0.32359
0.11460 0.32360
0.11460 0.32361
0.11460 0.32362
0.11461 0.32363
0.11461 0.32364
0.11461 0.32365
0.11462 0.32366
0.11462 0.32367
0.11462 0.32368
0.11462 0.32369
0.11462 0.32370
0.11462 0.32371
0.11462 0.32372
0.11463 0.32373
0.11463 0.32374
0.11464 0.32375
0.11464 0.32376
0.11464 0.32377
0.11464 0.32378
0.11464 0.32379
0.11465 0.32380
0.11465 0.32381
0.11466 0.32382
0.11466 0.32383
0.11466 0.32384
0.11466 0.32385
0.11466 0.32386
0.11466 0.32387
0.11466 0.32388
0.11467 0.32389
0.11467 0.32390
0.11467 0.32391
0.11467 0.32392
0.11467 0.32393
0.11467 0.32394
0.11467 0.32395
0.11468 0.32396
0.11468 0.32397
0.11468 0.32398
0.11468 0.32399
0.11468 0.32400
0.11469 0.32401
0.11470 0.32402
0.11470 0.32403
0.11471 0.32404
0.11471 0.32405
0.11471 0.32406
0.11471 0.32407
0.11471 0.32408
0.11471 0.32409
0.11471 0.32410
0.11471 0.32411
0.11471 0.32412
0.11471 0.32413
0.11471 0.32414
0.11472 0.32415
0.11472 0.32416
0.11472 0.32417
0.11472 0.32418
0.11473 0.32419
0.11473 0.32420
0.11473 0.32421
0.11473 0.32422
0.11474 0.32423
0.11474 0.32424
0.11474 0.32425
0.11474 0.32426
0.11474 0.32427
0.11474 0.32428
0.11475 0.32429
0.11475 0.32430
0.11476 0.32431
0.11476 0.32432
0.11476 0.32433
0.11477 0.32434
0.11477 0.32435
0.11477 0.32436
0.11477 0.32437
0.11477 0.32438
0.11477 0.32439
0.11477 0.32440
0.11477 0.32441
0.11477 0.32442
0.11478 0.32443
0.11478 0.32444
0.11479 0.32445
0.11479 0.32446
0.11479 0.32447
0.11479 0.32448
0.11479 0.32449
0.11479 0.32450
0.11479 0.32451
0.11480 0.32452
0.11480 0.32453
0.11480 0.32454
0.11480 0.32455
0.11480 0.32456
0.11481 0.32457
0.11481 0.32458
0.11482 0.32459
0.11482 0.32460
0.11483 0.32461
0.11483 0.32462
0.11483 0.32463
0.11483 0.32464
0.11483 0.32465
0.11483 0.32466
0.11483 0.32467
0.11484 0.32468
0.11484 0.32469
0.11485 0.32470
0.11485 0.32471
0.11485 0.32472
0.11485 0.32473
0.11486 0.32474
0.11486 0.32475
0.11486 0.32476
0.11486 0.32477
0.11487 0.32478
0.11487 0.32479
0.11488 0.32480
0.11488 0.32481
0.11488 0.32482
0.11489 0.32483
0.11489 0.32484
0.11489 0.32485
0.11489 0.32486
0.11489 0.32487
0.11489 0.32488
0.11489 0.32489
0.11490 0.32490
0.11490 0.32491
0.11490 0.32492
0.11490 0.32493
0.11490 0.32494
0.11490 0.32495
0.11490 0.32496
0.11490 0.32497
0.11491 0.32498
0.11491 0.32499
0.11491 0.32500
0.11491 0.32501
0.11492 0.32502
0.11492 0.32503
0.11493 0.32504
0.11493 0.32505
0.11493 0.32506
0.11493 0.32507
0.11493 0.32508
0.11493 0.32509
0.11493 0.32510
0.11494 0.32511
0.11494 0.32512
0.11494 0.32513
0.11494 0.32514
0.11494 0.32515
0.11494 0.32516
0.11494 0.32517
0.11494 0.32518
0.11494 0.32519
0.11495 0.32520
0.11495 0.32521
0.11495 0.32522
0.11495 0.32523
0.11495 0.32524
0.11496 0.32525
0.11496 0.32526
0.11496 0.32527
0.11496 0.32528
0.11496 0.32529
0.11496 0.32530
0.11497 0.32531
0.11497 0.32532
0.11497 0.32533
0.11497 0.32534
0.11497 0.32535
0.11497 0.32536
0.11498 0.32537
0.11498 0.32538
0.11498 0.32539
0.11498 0.32540
0.11498 0.32541
0.11499 0.32542
0.11499 0.32543
0.11499 0.32544
0.11499 0.32545
0.11499 0.32546
0.11499 0.32547
0.11500 0.32548
0.11500 0.32549
0.11500 0.32550
0.11500 0.32551
0.11501 0.32552
0.11501 0.32553
0.11501 0.32554
0.11501 0.32555
0.11502 0.32556
0.11502 0.32557
0.11502 0.32558
0.11502 0.32559
0.11502 0.32560
0.11502 0.32561
0.11502 0.32562
0.11502 0.32563
0.11502 0.32564
0.11503 0.32565
0.11504 0.32566
0.11504 0.32567
0.11504 0.32568
0.11504 0.32569
0.11505 0.32570
0.11505 0.32571
0.11505 0.32572
0.11505 0.32573
0.11506 0.32574
0.11506 0.32575
0.11506 0.32576
0.11506 0.32577
0.11506 0.32578
0.11506 0.32579
0.11507 0.32580
0.11507 0.32581
0.11507 0.32582
0.11508 0.32583
0.11508 0.32584
0.11509 0.32585
0.11509 0.32586
0.11509 0.32587
0.11510 0.32588
0.11510 0.32589
0.11510 0.32590
0.11510 0.32591
0.11510 0.32592
0.11510 0.32593
0.11510 0.32594
0.11510 0.32595
0.11511 0.32596
0.11511 0.32597
0.11511 0.32598
0.11511 0.32599
0.11512 0.32600
0.11512 0.32601
0.11513 0.32602
0.11513 0.32603
0.11513 0.32604
0.11513 0.32605
0.11514 0.32606
0.11514 0.32607
0.11515 0.32608
0.11515 0.32609
0.11515 0.32610
0.11515 0.32611
0.11515 0.32612
0.11515 0.32613
0.11516 0.32614
0.11516 0.32615
0.11516 0.32616
0.11517 0.32617
0.11517 0.32618
0.11517 0.32619
0.11517 0.32620
0.11517 0.32621
0.11517 0.32622
0.11518 0.32623
0.11518 0.32624
0.11518 0.32625
0.11518 0.32626
0.11518 0.32627
0.11518 0.32628
0.11519 0.32629
0.11519 0.32630
0.11519 0.32631
0.11520 0.32632
0.11520 0.32633
0.11520 0.32634
0.11520 0.32635
0.11520 0.32636
0.11520 0.32637
0.11521 0.32638
0.11521 0.32639
0.11521 0.32640
0.11521 0.32641
0.11521 0.32642
0.11522 0.32643
0.11522 0.32644
0.11522 0.32645
0.11522 0.32646
0.11522 0.32647
0.11522 0.32648
0.11522 0.32649
0.11522 0.32650
0.11523 0.32651
0.11523 0.32652
0.11524 0.32653
0.11525 0.32654
0.11525 0.32655
0.11525 0.32656
0.11526 0.32657
0.11526 0.32658
0.11526 0.32659
0.11527 0.32660
0.11527 0.32661
0.11527 0.32662
0.11528 0.32663
0.11528 0.32664
0.11528 0.32665
0.11528 0.32666
0.11528 0.32667
0.11529 0.32668
0.11529 0.32669
0.11529 0.32670
0.11529 0.32671
0.11529 0.32672
0.11530 0.32673
0.11530 0.32674
0.11531 0.32675
0.11531 0.32676
0.11532 0.32677
0.11532 0.32678
0.11532 0.32679
0.11533 0.32680
0.11533 0.32681
0.11533 0.32682
0.11533 0.32683
0.11533 0.32684
0.11533 0.32685
0.11534 0.32686
0.11534 0.32687
0.11535 0.32688
0.11535 0.32689
0.11535 0.32690
0.11535 0.32691
0.11535 0.32692
0.11536 0.32693
0.11536 0.32694
0.11536 0.32695
0.11537 0.32696
0.11537 0.32697
0.11537 0.32698
0.11538 0.32699
0.11538 0.32700
0.11538 0.32701
0.11538 0.32702
0.11538 0.32703
0.11538 0.32704
0.11538 0.32705
0.11538 0.32706
0.11539 0.32707
0.11539 0.32708
0.11539 0.32709
0.11539 0.32710
0.11539 0.32711
0.11539 0.32712
0.11540 0.32713
0.11540 0.32714
0.11540 0.32715
0.11540 0.32716
0.11540 0.32717
0.11540 0.32718
0.11540 0.32719
0.11541 0.32720
0.11541 0.32721
0.11541 0.32722
0.11541 0.32723
0.11541 0.32724
0.11541 0.32725
0.11542 0.32726
0.11542 0.32727
0.11542 0.32728
0.11542 0.32729
0.11542 0.32730
0.11542 0.32731
0.11543 0.32732
0.11543 0.32733
0.11543 0.32734
0.11543 0.32735
0.11544 0.32736
0.11544 0.32737
0.11544 0.32738
0.11544 0.32739
0.11544 0.32740
0.11545 0.32741
0.11545 0.32742
0.11545 0.32743
0.11545 0.32744
0.11545 0.32745
0.11546 0.32746
0.11546 0.32747
0.11546 0.32748
0.11546 0.32749
0.11546 0.32750
0.11546 0.32751
0.11546 0.32752
0.11546 0.32753
0.11546 0.32754
0.11547 0.32755
0.11548 0.32756
0.11548 0.32757
0.11548 0.32758
0.11548 0.32759
0.11548 0.32760
0.11549 0.32761
0.11549 0.32762
0.11549 0.32763
0.11549 0.32764
0.11549 0.32765
0.11550 0.32766
0.11551 0.32767
0.11551 0.32768
0.11552 0.32769
0.11552 0.32770
0.11552 0.32771
0.11552 0.32772
0.11553 0.32773
0.11554 0.32774
0.11554 0.32775
0.11554 0.32776
0.11554 0.32777
0.11554 0.32778
0.11555 0.32779
0.11555 0.32780
0.11555 0.32781
0.11555 0.32782
0.11555 0.32783
0.11555 0.32784
0.11555 0.32785
0.11555 0.32786
0.11556 0.32787
0.11556 0.32788
0.11556 0.32789
0.11556 0.32790
0.11556 0.32791
0.11557 0.32792
0.11557 0.32793
0.11557 0.32794
0.11557 0.32795
0.11557 0.32796
0.11557 0.32797
0.11558 0.32798
0.11558 0.32799
0.11558 0.32800
0.11558 0.32801
0.11558 0.32802
0.11558 0.32803
0.11559 0.32804
0.11559 0.32805
0.11559 0.32806
0.11559 0.32807
0.11559 0.32808
0.11559 0.32809
0.11560 0.32810
0.11560 0.32811
0.11560 0.32812
0.11560 0.32813
0.11561 0.32814
0.11561 0.32815
0.11561 0.32816
0.11561 0.32817
0.11561 0.32818
0.11561 0.32819
0.11561 0.32820
0.11562 0.32821
0.11562 0.32822
0.11562 0.32823
0.11562 0.32824
0.11562 0.32825
0.11562 0.32826
0.11563 0.32827
0.11564 0.32828
0.11564 0.32829
0.11564 0.32830
0.11564 0.32831
0.11564 0.32832
0.11564 0.32833
0.11564 0.32834
0.11565 0.32835
0.11565 0.32836
0.11565 0.32837
0.11565 0.32838
0.11565 0.32839
0.11566 0.32840
0.11566 0.32841
0.11566 0.32842
0.11567 0.32843
0.11567 0.32844
0.11567 0.32845
0.11567 0.32846
0.11567 0.32847
0.11567 0.32848
0.11568 0.32849
0.11568 0.32850
0.11568 0.32851
0.11568 0.32852
0.11569 0.32853
0.11569 0.32854
0.11569 0.32855
0.11569 0.32856
0.11570 0.32857
0.11570 0.32858
0.11570 0.32859
0.11571 0.32860
0.11571 0.32861
0.11571 0.32862
0.11572 0.32863
0.11572 0.32864
0.11572 0.32865
0.11572 0.32866
0.11572 0.32867
0.11573 0.32868
0.11573 0.32869
0.11573 0.32870
0.11573 0.32871
0.11574 0.32872
0.11574 0.32873
0.11574 0.32874
0.11574 0.32875
0.11574 0.32876
0.11574 0.32877
0.11574 0.32878
0.11574 0.32879
0.11574 0.32880
0.11574 0.32881
0.11575 0.32882
0.11575 0.32883
0.11575 0.32884
0.11576 0.32885
0.11576 0.32886
0.11576 0.32887
0.11576 0.32888
0.11576 0.32889
0.11576 0.32890
0.11577 0.32891
0.11577 0.32892
0.11577 0.32893
0.11577 0.32894
0.11578 0.32895
0.11578 0.32896
0.11578 0.32897
0.11579 0.32898
0.11579 0.32899
0.11579 0.32900
0.11579 0.32901
0.11580 0.32902
0.11580 0.32903
0.11580 0.32904
0.11580 0.32905
0.11580 0.32906
0.11581 0.32907
0.11581 0.32908
0.11581 0.32909
0.11581 0.32910
0.11581 0.32911
0.11582 0.32912
0.11582 0.32913
0.11582 0.32914
0.11583 0.32915
0.11583 0.32916
0.11583 0.32917
0.11583 0.32918
0.11583 0.32919
0.11583 0.32920
0.11583 0.32921
0.11583 0.32922
0.11584 0.32923
0.11584 0.32924
0.11585 0.32925
0.11585 0.32926
0.11585 0.32927
0.11585 0.32928
0.11586 0.32929
0.11586 0.32930
0.11587 0.32931
0.11587 0.32932
0.11587 0.32933
0.11587 0.32934
0.11587 0.32935
0.11588 0.32936
0.11588 0.32937
0.11588 0.32938
0.11588 0.32939
0.11588 0.32940
0.11589 0.32941
0.11589 0.32942
0.11590 0.32943
0.11591 0.32944
0.11591 0.32945
0.11591 0.32946
0.11591 0.32947
0.11591 0.32948
0.11592 0.32949
0.11592 0.32950
0.11592 0.32951
0.11592 0.32952
0.11592 0.32953
0.11592 0.32954
0.11592 0.32955
0.11593 0.32956
0.11593 0.32957
0.11593 0.32958
0.11593 0.32959
0.11593 0.32960
0.11594 0.32961
0.11594 0.32962
0.11594 0.32963
0.11595 0.32964
0.11595 0.32965
0.11595 0.32966
0.11595 0.32967
0.11595 0.32968
0.11595 0.32969
0.11596 0.32970
0.11596 0.32971
0.11596 0.32972
0.11597 0.32973
0.11597 0.32974
0.11597 0.32975
0.11597 0.32976
0.11597 0.32977
0.11597 0.32978
0.11598 0.32979
0.11598 0.32980
0.11598 0.32981
0.11598 0.32982
0.11599 0.32983
0.11599 0.32984
0.11599 0.32985
0.11599 0.32986
0.11600 0.32987
0.11600 0.32988
0.11600 0.32989
0.11601 0.32990
0.11601 0.32991
0.11601 0.32992
0.11601 0.32993
0.11601 0.32994
0.11602 0.32995
0.11602 0.32996
0.11602 0.32997
0.11602 0.32998
0.11602 0.32999
0.11602 0.33000
0.11602 0.33001
0.11602 0.33002
0.11603 0.33003
0.11603 0.33004
0.11603 0.33005
0.11604 0.33006
0.11604 0.33007
0.11605 0.33008
0.11605 0.33009
0.11605 0.33010
0.11605 0.33011
0.11605 0.33012
0.11605 0.33013
0.11606 0.33014
0.11606 0.33015
0.11606 0.33016
0.11607 0.33017
0.11607 0.33018
0.11607 0.33019
0.11607 0.33020
0.11607 0.33021
0.11607 0.33022
0.11608 0.33023
0.11608 0.33024
0.11608 0.33025
0.11608 0.33026
0.11608 0.33027
0.11608 0.33028
0.11608 0.33029
0.11609 0.33030
0.11609 0.33031
0.11610 0.33032
0.11610 0.33033
0.11611 0.33034
0.11611 0.33035
0.11612 0.33036
0.11612 0.33037
0.11612 0.33038
0.11612 0.33039
0.11612 0.33040
0.11612 0.33041
0.11612 0.33042
0.11612 0.33043
0.11613 0.33044
0.11613 0.33045
0.11613 0.33046
0.11614 0.33047
0.11614 0.33048
0.11614 0.33049
0.11614 0.33050
0.11614 0.33051
0.11615 0.33052
0.11615 0.33053
0.11615 0.33054
0.11615 0.33055
0.11616 0.33056
0.11616 0.33057
0.11616 0.33058
0.11616 0.33059
0.11616 0.33060
0.11617 0.33061
0.11617 0.33062
0.11618 0.33063
0.11618 0.33064
0.11618 0.33065
0.11619 0.33066
0.11619 0.33067
0.11619 0.33068
0.11619 0.33069
0.11619 0.33070
0.11619 0.33071
0.11619 0.33072
0.11620 0.33073
0.11620 0.33074
0.11620 0.33075
0.11620 0.33076
0.11620 0.33077
0.11620 0.33078
0.11621 0.33079
0.11621 0.33080
0.11621 0.33081
0.11621 0.33082
0.11621 0.33083
0.11621 0.33084
0.11622 0.33085
0.11622 0.33086
0.11622 0.33087
0.11622 0.33088
0.11622 0.33089
0.11623 0.33090
0.11623 0.33091
0.11623 0.33092
0.11623 0.33093
0.11624 0.33094
0.11624 0.33095
0.11624 0.33096
0.11624 0.33097
0.11624 0.33098
0.11625 0.33099
0.11625 0.33100
0.11625 0.33101
0.11625 0.33102
0.11625 0.33103
0.11626 0.33104
0.11626 0.33105
0.11626 0.33106
0.11626 0.33107
0.11626 0.33108
0.11627 0.33109
0.11627 0.33110
0.11628 0.33111
0.11628 0.33112
0.11628 0.33113
0.11628 0.33114
0.11628 0.33115
0.11628 0.33116
0.11628 0.33117
0.11628 0.33118
0.11628 0.33119
0.11629 0.33120
0.11629 0.33121
0.11630 0.33122
0.11630 0.33123
0.11630 0.33124
0.11632 0.33125
0.11632 0.33126
0.11632 0.33127
0.11632 0.33128
0.11633 0.33129
0.11633 0.33130
0.11633 0.33131
0.11633 0.33132
0.11633 0.33133
0.11633 0.33134
0.11633 0.33135
0.11634 0.33136
0.11634 0.33137
0.11634 0.33138
0.11634 0.33139
0.11634 0.33140
0.11635 0.33141
0.11635 0.33142
0.11635 0.33143
0.11635 0.33144
0.11635 0.33145
0.11635 0.33146
0.11635 0.33147
0.11636 0.33148
0.11636 0.33149
0.11636 0.33150
0.11637 0.33151
0.11637 0.33152
0.11637 0.33153
0.11637 0.33154
0.11637 0.33155
0.11637 0.33156
0.11637 0.33157
0.11637 0.33158
0.11638 0.33159
0.11638 0.33160
0.11638 0.33161
0.11638 0.33162
0.11638 0.33163
0.11638 0.33164
0.11638 0.33165
0.11639 0.33166
0.11639 0.33167
0.11640 0.33168
0.11640 0.33169
0.11640 0.33170
0.11641 0.33171
0.11641 0.33172
0.11641 0.33173
0.11641 0.33174
0.11641 0.33175
0.11641 0.33176
0.11641 0.33177
0.11642 0.33178
0.11642 0.33179
0.11642 0.33180
0.11642 0.33181
0.11642 0.33182
0.11643 0.33183
0.11643 0.33184
0.11643 0.33185
0.11643 0.33186
0.11644 0.33187
0.11644 0.33188
0.11644 0.33189
0.11645 0.33190
0.11645 0.33191
0.11646 0.33192
0.11646 0.33193
0.11646 0.33194
0.11646 0.33195
0.11646 0.33196
0.11646 0.33197
0.11646 0.33198
0.11647 0.33199
0.11647 0.33200
0.11648 0.33201
0.11648 0.33202
0.11648 0.33203
0.11648 0.33204
0.11648 0.33205
0.11648 0.33206
0.11649 0.33207
0.11649 0.33208
0.11649 0.33209
0.11649 0.33210
0.11649 0.33211
0.11650 0.33212
0.11650 0.33213
0.11650 0.33214
0.11651 0.33215
0.11651 0.33216
0.11651 0.33217
0.11651 0.33218
0.11651 0.33219
0.11651 0.33220
0.11652 0.33221
0.11652 0.33222
0.11652 0.33223
0.11653 0.33224
0.11653 0.33225
0.11653 0.33226
0.11654 0.33227
0.11654 0.33228
0.11654 0.33229
0.11654 0.33230
0.11654 0.33231
0.11654 0.33232
0.11654 0.33233
0.11654 0.33234
0.11655 0.33235
0.11655 0.33236
0.11655 0.33237
0.11655 0.33238
0.11656 0.33239
0.11656 0.33240
0.11656 0.33241
0.11657 0.33242
0.11657 0.33243
0.11657 0.33244
0.11657 0.33245
0.11657 0.33246
0.11657 0.33247
0.11657 0.33248
0.11657 0.33249
0.11657 0.33250
0.11657 0.33251
0.11657 0.33252
0.11657 0.33253
0.11658 0.33254
0.11658 0.33255
0.11658 0.33256
0.11658 0.33257
0.11659 0.33258
0.11659 0.33259
0.11659 0.33260
0.11659 0.33261
0.11660 0.33262
0.11660 0.33263
0.11660 0.33264
0.11660 0.33265
0.11660 0.33266
0.11660 0.33267
0.11661 0.33268
0.11661 0.33269
0.11661 0.33270
0.11661 0.33271
0.11662 0.33272
0.11662 0.33273
0.11662 0.33274
0.11662 0.33275
0.11662 0.33276
0.11662 0.33277
0.11662 0.33278
0.11663 0.33279
0.11663 0.33280
0.11663 0.33281
0.11663 0.33282
0.11663 0.33283
0.11663 0.33284
0.11663 0.33285
0.11664 0.33286
0.11664 0.33287
0.11664 0.33288
0.11665 0.33289
0.11666 0.33290
0.11666 0.33291
0.11666 0.33292
0.11666 0.33293
0.11666 0.33294
0.11666 0.33295
0.11667 0.33296
0.11667 0.33297
0.11667 0.33298
0.11667 0.33299
0.11667 0.33300
0.11667 0.33301
0.11667 0.33302
0.11667 0.33303
0.11667 0.33304
0.11668 0.33305
0.11668 0.33306
0.11668 0.33307
0.11668 0.33308
0.11668 0.33309
0.11668 0.33310
0.11668 0.33311
0.11668 0.33312
0.11669 0.33313
0.11669 0.33314
0.11669 0.33315
0.11669 0.33316
0.11669 0.33317
0.11669 0.33318
0.11670 0.33319
0.11670 0.33320
0.11671 0.33321
0.11671 0.33322
0.11671 0.33323
0.11672 0.33324
0.11672 0.33325
0.11672 0.33326
0.11672 0.33327
0.11672 0.33328
0.11673 0.33329
0.11673 0.33330
0.11673 0.33331
0.11673 0.33332
0.11673 0.33333
0.11673 0.33334
0.11673 0.33335
0.11673 0.33336
0.11673 0.33337
0.11674 0.33338
0.11674 0.33339
0.11674 0.33340
0.11675 0.33341
0.11675 0.33342
0.11675 0.33343
0.11675 0.33344
0.11675 0.33345
0.11676 0.33346
0.11676 0.33347
0.11676 0.33348
0.11677 0.33349
0.11677 0.33350
0.11677 0.33351
0.11677 0.33352
0.11677 0.33353
0.11678 0.33354
0.11678 0.33355
0.11678 0.33356
0.11678 0.33357
0.11678 0.33358
0.11679 0.33359
0.11679 0.33360
0.11679 0.33361
0.11679 0.33362
0.11680 0.33363
0.11680 0.33364
0.11680 0.33365
0.11680 0.33366
0.11680 0.33367
0.11681 0.33368
0.11681 0.33369
0.11682 0.33370
0.11682 0.33371
0.11682 0.33372
0.11682 0.33373
0.11682 0.33374
0.11683 0.33375
0.11683 0.33376
0.11683 0.33377
0.11683 0.33378
0.11684 0.33379
0.11684 0.33380
0.11684 0.33381
0.11685 0.33382
0.11685 0.33383
0.11685 0.33384
0.11686 0.33385
0.11686 0.33386
0.11686 0.33387
0.11686 0.33388
0.11686 0.33389
0.11686 0.33390
0.11686 0.33391
0.11687 0.33392
0.11687 0.33393
0.11687 0.33394
0.11688 0.33395
0.11688 0.33396
0.11689 0.33397
0.11689 0.33398
0.11689 0.33399
0.11689 0.33400
0.11689 0.33401
0.11689 0.33402
0.11690 0.33403
0.11691 0.33404
0.11691 0.33405
0.11691 0.33406
0.11691 0.33407
0.11691 0.33408
0.11691 0.33409
0.11692 0.33410
0.11692 0.33411
0.11692 0.33412
0.11692 0.33413
0.11692 0.33414
0.11692 0.33415
0.11692 0.33416
0.11693 0.33417
0.11693 0.33418
0.11693 0.33419
0.11693 0.33420
0.11694 0.33421
0.11694 0.33422
0.11694 0.33423
0.11694 0.33424
0.11695 0.33425
0.11695 0.33426
0.11696 0.33427
0.11696 0.33428
0.11696 0.33429
0.11697 0.33430
0.11697 0.33431
0.11697 0.33432
0.11697 0.33433
0.11698 0.33434
0.11698 0.33435
0.11698 0.33436
0.11700 0.33437
0.11700 0.33438
0.11700 0.33439
0.11700 0.33440
0.11700 0.33441
0.11701 0.33442
0.11701 0.33443
0.11701 0.33444
0.11701 0.33445
0.11701 0.33446
0.11701 0.33447
0.11701 0.33448
0.11702 0.33449
0.11702 0.33450
0.11702 0.33451
0.11703 0.33452
0.11703 0.33453
0.11703 0.33454
0.11703 0.33455
0.11704 0.33456
0.11704 0.33457
0.11704 0.33458
0.11705 0.33459
0.11705 0.33460
0.11705 0.33461
0.11705 0.33462
0.11705 0.33463
0.11705 0.33464
0.11705 0.33465
0.11705 0.33466
0.11705 0.33467
0.11706 0.33468
0.11706 0.33469
0.11706 0.33470
0.11706 0.33471
0.11706 0.33472
0.11707 0.33473
0.11707 0.33474
0.11707 0.33475
0.11707 0.33476
0.11707 0.33477
0.11707 0.33478
0.11707 0.33479
0.11708 0.33480
0.11708 0.33481
0.11708 0.33482
0.11708 0.33483
0.11708 0.33484
0.11709 0.33485
0.11709 0.33486
0.11710 0.33487
0.11710 0.33488
0.11710 0.33489
0.11710 0.33490
0.11710 0.33491
0.11710 0.33492
0.11710 0.33493
0.11710 0.33494
0.11711 0.33495
0.11711 0.33496
0.11711 0.33497
0.11711 0.33498
0.11711 0.33499
0.11712 0.33500
0.11712 0.33501
0.11712 0.33502
0.11712 0.33503
0.11712 0.33504
0.11712 0.33505
0.11712 0.33506
0.11712 0.33507
0.11713 0.33508
0.11713 0.33509
0.11713 0.33510
0.11714 0.33511
0.11714 0.33512
0.11715 0.33513
0.11715 0.33514
0.11715 0.33515
0.11715 0.33516
0.11715 0.33517
0.11716 0.33518
0.11716 0.33519
0.11716 0.33520
0.11716 0.33521
0.11717 0.33522
0.11717 0.33523
0.11717 0.33524
0.11717 0.33525
0.11717 0.33526
0.11717 0.33527
0.11717 0.33528
0.11717 0.33529
0.11718 0.33530
0.11718 0.33531
0.11718 0.33532
0.11718 0.33533
0.11718 0.33534
0.11719 0.33535
0.11719 0.33536
0.11720 0.33537
0.11720 0.33538
0.11720 0.33539
0.11720 0.33540
0.11721 0.33541
0.11721 0.33542
0.11722 0.33543
0.11722 0.33544
0.11722 0.33545
0.11722 0.33546
0.11723 0.33547
0.11723 0.33548
0.11723 0.33549
0.11723 0.33550
0.11723 0.33551
0.11723 0.33552
0.11723 0.33553
0.11724 0.33554
0.11724 0.33555
0.11725 0.33556
0.11725 0.33557
0.11725 0.33558
0.11725 0.33559
0.11726 0.33560
0.11726 0.33561
0.11726 0.33562
0.11727 0.33563
0.11727 0.33564
0.11727 0.33565
0.11728 0.33566
0.11728 0.33567
0.11728 0.33568
0.11728 0.33569
0.11729 0.33570
0.11729 0.33571
0.11729 0.33572
0.11729 0.33573
0.11729 0.33574
0.11729 0.33575
0.11729 0.33576
0.11730 0.33577
0.11730 0.33578
0.11730 0.33579
0.11730 0.33580
0.11730 0.33581
0.11730 0.33582
0.11730 0.33583
0.11730 0.33584
0.11732 0.33585
0.11732 0.33586
0.11732 0.33587
0.11732 0.33588
0.11733 0.33589
0.11733 0.33590
0.11733 0.33591
0.11734 0.33592
0.11734 0.33593
0.11734 0.33594
0.11734 0.33595
0.11734 0.33596
0.11734 0.33597
0.11734 0.33598
0.11735 0.33599
0.11735 0.33600
0.11735 0.33601
0.11736 0.33602
0.11736 0.33603
0.11736 0.33604
0.11736 0.33605
0.11736 0.33606
0.11736 0.33607
0.11736 0.33608
0.11737 0.33609
0.11737 0.33610
0.11737 0.33611
0.11737 0.33612
0.11738 0.33613
0.11738 0.33614
0.11738 0.33615
0.11738 0.33616
0.11738 0.33617
0.11738 0.33618
0.11738 0.33619
0.11739 0.33620
0.11739 0.33621
0.11739 0.33622
0.11739 0.33623
0.11739 0.33624
0.11739 0.33625
0.11740 0.33626
0.11740 0.33627
0.11740 0.33628
0.11740 0.33629
0.11741 0.33630
0.11741 0.33631
0.11741 0.33632
0.11742 0.33633
0.11742 0.33634
0.11742 0.33635
0.11742 0.33636
0.11742 0.33637
0.11743 0.33638
0.11743 0.33639
0.11743 0.33640
0.11743 0.33641
0.11743 0.33642
0.11743 0.33643
0.11743 0.33644
0.11744 0.33645
0.11744 0.33646
0.11744 0.33647
0.11744 0.33648
0.11745 0.33649
0.11745 0.33650
0.11745 0.33651
0.11745 0.33652
0.11746 0.33653
0.11746 0.33654
0.11747 0.33655
0.11747 0.33656
0.11747 0.33657
0.11747 0.33658
0.11747 0.33659
0.11747 0.33660
0.11748 0.33661
0.11748 0.33662
0.11748 0.33663
0.11748 0.33664
0.11748 0.33665
0.11749 0.33666
0.11749 0.33667
0.11749 0.33668
0.11749 0.33669
0.11749 0.33670
0.11749 0.33671
0.11750 0.33672
0.11750 0.33673
0.11750 0.33674
0.11750 0.33675
0.11751 0.33676
0.11751 0.33677
0.11751 0.33678
0.11752 0.33679
0.11752 0.33680
0.11752 0.33681
0.11752 0.33682
0.11753 0.33683
0.11753 0.33684
0.11753 0.33685
0.11754 0.33686
0.11754 0.33687
0.11754 0.33688
0.11754 0.33689
0.11754 0.33690
0.11754 0.33691
0.11755 0.33692
0.11755 0.33693
0.11755 0.33694
0.11755 0.33695
0.11756 0.33696
0.11756 0.33697
0.11756 0.33698
0.11756 0.33699
0.11756 0.33700
0.11756 0.33701
0.11757 0.33702
0.11757 0.33703
0.11757 0.33704
0.11757 0.33705
0.11757 0.33706
0.11757 0.33707
0.11757 0.33708
0.11758 0.33709
0.11758 0.33710
0.11758 0.33711
0.11758 0.33712
0.11759 0.33713
0.11759 0.33714
0.11759 0.33715
0.11759 0.33716
0.11759 0.33717
0.11759 0.33718
0.11759 0.33719
0.11759 0.33720
0.11760 0.33721
0.11760 0.33722
0.11761 0.33723
0.11761 0.33724
0.11761 0.33725
0.11761 0.33726
0.11761 0.33727
0.11761 0.33728
0.11762 0.33729
0.11762 0.33730
0.11762 0.33731
0.11762 0.33732
0.11762 0.33733
0.11762 0.33734
0.11762 0.33735
0.11763 0.33736
0.11763 0.33737
0.11763 0.33738
0.11763 0.33739
0.11763 0.33740
0.11764 0.33741
0.11764 0.33742
0.11764 0.33743
0.11764 0.33744
0.11764 0.33745
0.11764 0.33746
0.11764 0.33747
0.11765 0.33748
0.11766 0.33749
0.11766 0.33750
0.11766 0.33751
0.11766 0.33752
0.11767 0.33753
0.11767 0.33754
0.11767 0.33755
0.11767 0.33756
0.11767 0.33757
0.11768 0.33758
0.11768 0.33759
0.11768 0.33760
0.11768 0.33761
0.11768 0.33762
0.11768 0.33763
0.11768 0.33764
0.11769 0.33765
0.11769 0.33766
0.11769 0.33767
0.11769 0.33768
0.11769 0.33769
0.11770 0.33770
0.11770 0.33771
0.11770 0.33772
0.11770 0.33773
0.11770 0.33774
0.11771 0.33775
0.11772 0.33776
0.11772 0.33777
0.11772 0.33778
0.11772 0.33779
0.11772 0.33780
0.11772 0.33781
0.11772 0.33782
0.11772 0.33783
0.11773 0.33784
0.11773 0.33785
0.11773 0.33786
0.11773 0.33787
0.11774 0.33788
0.11774 0.33789
0.11774 0.33790
0.11774 0.33791
0.11774 0.33792
0.11774 0.33793
0.11775 0.33794
0.11775 0.33795
0.11775 0.33796
0.11775 0.33797
0.11775 0.33798
0.11776 0.33799
0.11776 0.33800
0.11777 0.33801
0.11777 0.33802
0.11777 0.33803
0.11777 0.33804
0.11777 0.33805
0.11777 0.33806
0.11777 0.33807
0.11778 0.33808
0.11778 0.33809
0.11778 0.33810
0.11778 0.33811
0.11778 0.33812
0.11778 0.33813
0.11778 0.33814
0.11779 0.33815
0.11779 0.33816
0.11779 0.33817
0.11779 0.33818
0.11779 0.33819
0.11779 0.33820
0.11779 0.33821
0.11780 0.33822
0.11780 0.33823
0.11780 0.33824
0.11780 0.33825
0.11780 0.33826
0.11780 0.33827
0.11780 0.33828
0.11781 0.33829
0.11781 0.33830
0.11781 0.33831
0.11782 0.33832
0.11782 0.33833
0.11782 0.33834
0.11782 0.33835
0.11782 0.33836
0.11783 0.33837
0.11783 0.33838
0.11783 0.33839
0.11784 0.33840
0.11784 0.33841
0.11784 0.33842
0.11784 0.33843
0.11785 0.33844
0.11785 0.33845
0.11785 0.33846
0.11785 0.33847
0.11786 0.33848
0.11786 0.33849
0.11786 0.33850
0.11786 0.33851
0.11786 0.33852
0.11786 0.33853
0.11787 0.33854
0.11787 0.33855
0.11787 0.33856
0.11787 0.33857
0.11787 0.33858
0.11788 0.33859
0.11788 0.33860
0.11788 0.33861
0.11788 0.33862
0.11788 0.33863
0.11789 0.33864
0.11789 0.33865
0.11789 0.33866
0.11790 0.33867
0.11790 0.33868
0.11790 0.33869
0.11790 0.33870
0.11790 0.33871
0.11791 0.33872
0.11791 0.33873
0.11791 0.33874
0.11791 0.33875
0.11792 0.33876
0.11792 0.33877
0.11792 0.33878
0.11792 0.33879
0.11792 0.33880
0.11792 0.33881
0.11792 0.33882
0.11793 0.33883
0.11793 0.33884
0.11793 0.33885
0.11793 0.33886
0.11793 0.33887
0.11793 0.33888
0.11794 0.33889
0.11794 0.33890
0.11794 0.33891
0.11794 0.33892
0.11795 0.33893
0.11795 0.33894
0.11796 0.33895
0.11796 0.33896
0.11796 0.33897
0.11796 0.33898
0.11796 0.33899
0.11796 0.33900
0.11796 0.33901
0.11797 0.33902
0.11797 0.33903
0.11797 0.33904
0.11798 0.33905
0.11798 0.33906
0.11798 0.33907
0.11798 0.33908
0.11798 0.33909
0.11798 0.33910
0.11798 0.33911
0.11799 0.33912
0.11799 0.33913
0.11799 0.33914
0.11799 0.33915
0.11799 0.33916
0.11799 0.33917
0.11799 0.33918
0.11800 0.33919
0.11800 0.33920
0.11800 0.33921
0.11800 0.33922
0.11800 0.33923
0.11800 0.33924
0.11800 0.33925
0.11800 0.33926
0.11801 0.33927
0.11801 0.33928
0.11801 0.33929
0.11801 0.33930
0.11802 0.33931
0.11802 0.33932
0.11802 0.33933
0.11802 0.33934
0.11802 0.33935
0.11802 0.33936
0.11803 0.33937
0.11803 0.33938
0.11803 0.33939
0.11803 0.33940
0.11803 0.33941
0.11803 0.33942
0.11804 0.33943
0.11804 0.33944
0.11804 0.33945
0.11804 0.33946
0.11805 0.33947
0.11805 0.33948
0.11805 0.33949
0.11805 0.33950
0.11805 0.33951
0.11805 0.33952
0.11805 0.33953
0.11805 0.33954
0.11805 0.33955
0.11806 0.33956
0.11806 0.33957
0.11806 0.33958
0.11806 0.33959
0.11807 0.33960
0.11807 0.33961
0.11807 0.33962
0.11807 0.33963
0.11807 0.33964
0.11808 0.33965
0.11808 0.33966
0.11808 0.33967
0.11808 0.33968
0.11808 0.33969
0.11809 0.33970
0.11809 0.33971
0.11809 0.33972
0.11809 0.33973
0.11809 0.33974
0.11809 0.33975
0.11809 0.33976
0.11809 0.33977
0.11811 0.33978
0.11811 0.33979
0.11811 0.33980
0.11811 0.33981
0.11811 0.33982
0.11811 0.33983
0.11812 0.33984
0.11812 0.33985
0.11812 0.33986
0.11813 0.33987
0.11813 0.33988
0.11813 0.33989
0.11813 0.33990
0.11813 0.33991
0.11813 0.33992
0.11813 0.33993
0.11814 0.33994
0.11814 0.33995
0.11814 0.33996
0.11814 0.33997
0.11814 0.33998
0.11815 0.33999
0.11815 0.34000
0.11815 0.34001
0.11815 0.34002
0.11815 0.34003
0.11815 0.34004
0.11816 0.34005
0.11816 0.34006
0.11816 0.34007
0.11816 0.34008
0.11816 0.34009
0.11816 0.34010
0.11817 0.34011
0.11817 0.34012
0.11817 0.34013
0.11818 0.34014
0.11818 0.34015
0.11818 0.34016
0.11818 0.34017
0.11818 0.34018
0.11818 0.34019
0.11818 0.34020
0.11818 0.34021
0.11818 0.34022
0.11819 0.34023
0.11819 0.34024
0.11819 0.34025
0.11819 0.34026
0.11819 0.34027
0.11819 0.34028
0.11819 0.34029
0.11820 0.34030
0.11820 0.34031
0.11820 0.34032
0.11820 0.34033
0.11820 0.34034
0.11820 0.34035
0.11820 0.34036
0.11820 0.34037
0.11821 0.34038
0.11821 0.34039
0.11821 0.34040
0.11821 0.34041
0.11821 0.34042
0.11822 0.34043
0.11822 0.34044
0.11822 0.34045
0.11822 0.34046
0.11822 0.34047
0.11823 0.34048
0.11824 0.34049
0.11824 0.34050
0.11824 0.34051
0.11824 0.34052
0.11824 0.34053
0.11824 0.34054
0.11825 0.34055
0.11825 0.34056
0.11825 0.34057
0.11825 0.34058
0.11825 0.34059
0.11825 0.34060
0.11825 0.34061
0.11825 0.34062
0.11825 0.34063
0.11825 0.34064
0.11826 0.34065
0.11826 0.34066
0.11826 0.34067
0.11826 0.34068
0.11826 0.34069
0.11826 0.34070
0.11826 0.34071
0.11827 0.34072
0.11827 0.34073
0.11827 0.34074
0.11827 0.34075
0.11828 0.34076
0.11828 0.34077
0.11828 0.34078
0.11828 0.34079
0.11828 0.34080
0.11828 0.34081
0.11829 0.34082
0.11829 0.34083
0.11829 0.34084
0.11830 0.34085
0.11830 0.34086
0.11830 0.34087
0.11830 0.34088
0.11830 0.34089
0.11831 0.34090
0.11831 0.34091
0.11831 0.34092
0.11831 0.34093
0.11832 0.34094
0.11832 0.34095
0.11832 0.34096
0.11832 0.34097
0.11832 0.34098
0.11832 0.34099
0.11832 0.34100
0.11833 0.34101
0.11833 0.34102
0.11833 0.34103
0.11833 0.34104
0.11833 0.34105
0.11834 0.34106
0.11834 0.34107
0.11834 0.34108
0.11834 0.34109
0.11834 0.34110
0.11834 0.34111
0.11834 0.34112
0.11834 0.34113
0.11835 0.34114
0.11835 0.34115
0.11835 0.34116
0.11835 0.34117
0.11836 0.34118
0.11836 0.34119
0.11836 0.34120
0.11836 0.34121
0.11836 0.34122
0.11837 0.34123
0.11837 0.34124
0.11837 0.34125
0.11837 0.34126
0.11837 0.34127
0.11837 0.34128
0.11837 0.34129
0.11837 0.34130
0.11838 0.34131
0.11838 0.34132
0.11838 0.34133
0.11838 0.34134
0.11838 0.34135
0.11838 0.34136
0.11838 0.34137
0.11839 0.34138
0.11839 0.34139
0.11839 0.34140
0.11839 0.34141
0.11839 0.34142
0.11839 0.34143
0.11840 0.34144
0.11840 0.34145
0.11840 0.34146
0.11840 0.34147
0.11841 0.34148
0.11841 0.34149
0.11841 0.34150
0.11841 0.34151
0.11842 0.34152
0.11842 0.34153
0.11842 0.34154
0.11842 0.34155
0.11842 0.34156
0.11842 0.34157
0.11843 0.34158
0.11843 0.34159
0.11843 0.34160
0.11843 0.34161
0.11843 0.34162
0.11843 0.34163
0.11844 0.34164
0.11844 0.34165
0.11844 0.34166
0.11844 0.34167
0.11845 0.34168
0.11845 0.34169
0.11845 0.34170
0.11845 0.34171
0.11845 0.34172
0.11847 0.34173
0.11847 0.34174
0.11847 0.34175
0.11847 0.34176
0.11847 0.34177
0.11847 0.34178
0.11848 0.34179
0.11848 0.34180
0.11848 0.34181
0.11848 0.34182
0.11848 0.34183
0.11848 0.34184
0.11848 0.34185
0.11848 0.34186
0.11849 0.34187
0.11849 0.34188
0.11849 0.34189
0.11849 0.34190
0.11849 0.34191
0.11849 0.34192
0.11849 0.34193
0.11850 0.34194
0.11850 0.34195
0.11850 0.34196
0.11851 0.34197
0.11851 0.34198
0.11851 0.34199
0.11851 0.34200
0.11851 0.34201
0.11851 0.34202
0.11852 0.34203
0.11852 0.34204
0.11853 0.34205
0.11853 0.34206
0.11853 0.34207
0.11853 0.34208
0.11853 0.34209
0.11853 0.34210
0.11853 0.34211
0.11853 0.34212
0.11853 0.34213
0.11854 0.34214
0.11854 0.34215
0.11854 0.34216
0.11855 0.34217
0.11855 0.34218
0.11855 0.34219
0.11855 0.34220
0.11856 0.34221
0.11856 0.34222
0.11856 0.34223
0.11856 0.34224
0.11857 0.34225
0.11857 0.34226
0.11857 0.34227
0.11857 0.34228
0.11857 0.34229
0.11858 0.34230
0.11858 0.34231
0.11858 0.34232
0.11858 0.34233
0.11858 0.34234
0.11858 0.34235
0.11859 0.34236
0.11859 0.34237
0.11859 0.34238
0.11859 0.34239
0.11859 0.34240
0.11859 0.34241
0.11859 0.34242
0.11859 0.34243
0.11860 0.34244
0.11860 0.34245
0.11860 0.34246
0.11861 0.34247
0.11861 0.34248
0.11861 0.34249
0.11862 0.34250
0.11862 0.34251
0.11862 0.34252
0.11862 0.34253
0.11862 0.34254
0.11862 0.34255
0.11862 0.34256
0.11863 0.34257
0.11863 0.34258
0.11863 0.34259
0.11863 0.34260
0.11863 0.34261
0.11863 0.34262
0.11863 0.34263
0.11864 0.34264
0.11864 0.34265
0.11864 0.34266
0.11864 0.34267
0.11864 0.34268
0.11864 0.34269
0.11864 0.34270
0.11865 0.34271
0.11865 0.34272
0.11865 0.34273
0.11866 0.34274
0.11866 0.34275
0.11867 0.34276
0.11867 0.34277
0.11867 0.34278
0.11867 0.34279
0.11868 0.34280
0.11868 0.34281
0.11868 0.34282
0.11868 0.34283
0.11868 0.34284
0.11869 0.34285
0.11869 0.34286
0.11870 0.34287
0.11870 0.34288
0.11870 0.34289
0.11870 0.34290
0.11870 0.34291
0.11871 0.34292
0.11871 0.34293
0.11872 0.34294
0.11872 0.34295
0.11872 0.34296
0.11872 0.34297
0.11872 0.34298
0.11873 0.34299
0.11873 0.34300
0.11874 0.34301
0.11874 0.34302
0.11874 0.34303
0.11874 0.34304
0.11874 0.34305
0.11874 0.34306
0.11875 0.34307
0.11875 0.34308
0.11875 0.34309
0.11875 0.34310
0.11875 0.34311
0.11875 0.34312
0.11875 0.34313
0.11875 0.34314
0.11876 0.34315
0.11876 0.34316
0.11876 0.34317
0.11876 0.34318
0.11876 0.34319
0.11876 0.34320
0.11876 0.34321
0.11876 0.34322
0.11876 0.34323
0.11876 0.34324
0.11876 0.34325
0.11877 0.34326
0.11877 0.34327
0.11877 0.34328
0.11878 0.34329
0.11878 0.34330
0.11879 0.34331
0.11879 0.34332
0.11879 0.34333
0.11879 0.34334
0.11880 0.34335
0.11880 0.34336
0.11880 0.34337
0.11880 0.34338
0.11880 0.34339
0.11880 0.34340
0.11880 0.34341
0.11880 0.34342
0.11880 0.34343
0.11881 0.34344
0.11881 0.34345
0.11881 0.34346
0.11881 0.34347
0.11881 0.34348
0.11881 0.34349
0.11881 0.34350
0.11882 0.34351
0.11882 0.34352
0.11882 0.34353
0.11883 0.34354
0.11883 0.34355
0.11883 0.34356
0.11883 0.34357
0.11883 0.34358
0.11884 0.34359
0.11884 0.34360
0.11884 0.34361
0.11884 0.34362
0.11884 0.34363
0.11884 0.34364
0.11884 0.34365
0.11885 0.34366
0.11885 0.34367
0.11885 0.34368
0.11885 0.34369
0.11885 0.34370
0.11885 0.34371
0.11885 0.34372
0.11885 0.34373
0.11885 0.34374
0.11885 0.34375
0.11885 0.34376
0.11886 0.34377
0.11886 0.34378
0.11886 0.34379
0.11886 0.34380
0.11886 0.34381
0.11886 0.34382
0.11886 0.34383
0.11887 0.34384
0.11887 0.34385
0.11887 0.34386
0.11887 0.34387
0.11887 0.34388
0.11887 0.34389
0.11888 0.34390
0.11888 0.34391
0.11888 0.34392
0.11888 0.34393
0.11888 0.34394
0.11889 0.34395
0.11889 0.34396
0.11889 0.34397
0.11889 0.34398
0.11889 0.34399
0.11890 0.34400
0.11890 0.34401
0.11890 0.34402
0.11890 0.34403
0.11891 0.34404
0.11891 0.34405
0.11891 0.34406
0.11892 0.34407
0.11892 0.34408
0.11892 0.34409
0.11892 0.34410
0.11893 0.34411
0.11893 0.34412
0.11893 0.34413
0.11893 0.34414
0.11893 0.34415
0.11894 0.34416
0.11894 0.34417
0.11894 0.34418
0.11894 0.34419
0.11894 0.34420
0.11894 0.34421
0.11894 0.34422
0.11895 0.34423
0.11895 0.34424
0.11895 0.34425
0.11895 0.34426
0.11896 0.34427
0.11896 0.34428
0.11896 0.34429
0.11897 0.34430
0.11897 0.34431
0.11897 0.34432
0.11897 0.34433
0.11897 0.34434
0.11898 0.34435
0.11898 0.34436
0.11898 0.34437
0.11899 0.34438
0.11899 0.34439
0.11899 0.34440
0.11900 0.34441
0.11900 0.34442
0.11900 0.34443
0.11900 0.34444
0.11900 0.34445
0.11900 0.34446
0.11900 0.34447
0.11901 0.34448
0.11901 0.34449
0.11901 0.34450
0.11901 0.34451
0.11901 0.34452
0.11901 0.34453
0.11902 0.34454
0.11902 0.34455
0.11902 0.34456
0.11902 0.34457
0.11903 0.34458
0.11903 0.34459
0.11904 0.34460
0.11904 0.34461
0.11904 0.34462
0.11904 0.34463
0.11905 0.34464
0.11905 0.34465
0.11905 0.34466
0.11905 0.34467
0.11905 0.34468
0.11906 0.34469
0.11906 0.34470
0.11906 0.34471
0.11907 0.34472
0.11907 0.34473
0.11908 0.34474
0.11908 0.34475
0.11908 0.34476
0.11908 0.34477
0.11908 0.34478
0.11908 0.34479
0.11909 0.34480
0.11909 0.34481
0.11909 0.34482
0.11909 0.34483
0.11909 0.34484
0.11910 0.34485
0.11910 0.34486
0.11910 0.34487
0.11910 0.34488
0.11910 0.34489
0.11910 0.34490
0.11911 0.34491
0.11911 0.34492
0.11911 0.34493
0.11911 0.34494
0.11912 0.34495
0.11912 0.34496
0.11912 0.34497
0.11912 0.34498
0.11912 0.34499
0.11912 0.34500
0.11912 0.34501
0.11913 0.34502
0.11913 0.34503
0.11913 0.34504
0.11913 0.34505
0.11913 0.34506
0.11913 0.34507
0.11914 0.34508
0.11914 0.34509
0.11914 0.34510
0.11914 0.34511
0.11914 0.34512
0.11914 0.34513
0.11914 0.34514
0.11915 0.34515
0.11915 0.34516
0.11915 0.34517
0.11916 0.34518
0.11916 0.34519
0.11916 0.34520
0.11916 0.34521
0.11916 0.34522
0.11916 0.34523
0.11916 0.34524
0.11916 0.34525
0.11916 0.34526
0.11916 0.34527
0.11916 0.34528
0.11917 0.34529
0.11917 0.34530
0.11917 0.34531
0.11918 0.34532
0.11918 0.34533
0.11918 0.34534
0.11918 0.34535
0.11918 0.34536
0.11918 0.34537
0.11918 0.34538
0.11919 0.34539
0.11919 0.34540
0.11919 0.34541
0.11919 0.34542
0.11919 0.34543
0.11920 0.34544
0.11920 0.34545
0.11920 0.34546
0.11920 0.34547
0.11921 0.34548
0.11921 0.34549
0.11921 0.34550
0.11921 0.34551
0.11921 0.34552
0.11922 0.34553
0.11922 0.34554
0.11922 0.34555
0.11922 0.34556
0.11922 0.34557
0.11922 0.34558
0.11923 0.34559
0.11923 0.34560
0.11923 0.34561
0.11924 0.34562
0.11924 0.34563
0.11924 0.34564
0.11924 0.34565
0.11924 0.34566
0.11924 0.34567
0.11924 0.34568
0.11924 0.34569
0.11925 0.34570
0.11925 0.34571
0.11925 0.34572
0.11925 0.34573
0.11925 0.34574
0.11925 0.34575
0.11925 0.34576
0.11925 0.34577
0.11926 0.34578
0.11926 0.34579
0.11926 0.34580
0.11926 0.34581
0.11926 0.34582
0.11926 0.34583
0.11926 0.34584
0.11927 0.34585
0.11927 0.34586
0.11927 0.34587
0.11927 0.34588
0.11927 0.34589
0.11928 0.34590
0.11928 0.34591
0.11928 0.34592
0.11928 0.34593
0.11928 0.34594
0.11929 0.34595
0.11929 0.34596
0.11929 0.34597
0.11929 0.34598
0.11929 0.34599
0.11930 0.34600
0.11930 0.34601
0.11930 0.34602
0.11931 0.34603
0.11931 0.34604
0.11931 0.34605
0.11931 0.34606
0.11931 0.34607
0.11931 0.34608
0.11932 0.34609
0.11932 0.34610
0.11932 0.34611
0.11933 0.34612
0.11933 0.34613
0.11933 0.34614
0.11934 0.34615
0.11934 0.34616
0.11934 0.34617
0.11934 0.34618
0.11934 0.34619
0.11934 0.34620
0.11935 0.34621
0.11935 0.34622
0.11935 0.34623
0.11935 0.34624
0.11935 0.34625
0.11935 0.34626
0.11935 0.34627
0.11935 0.34628
0.11936 0.34629
0.11936 0.34630
0.11936 0.34631
0.11936 0.34632
0.11936 0.34633
0.11936 0.34634
0.11936 0.34635
0.11937 0.34636
0.11938 0.34637
0.11938 0.34638
0.11938 0.34639
0.11938 0.34640
0.11939 0.34641
0.11939 0.34642
0.11939 0.34643
0.11939 0.34644
0.11939 0.34645
0.11939 0.34646
0.11939 0.34647
0.11940 0.34648
0.11940 0.34649
0.11940 0.34650
0.11940 0.34651
0.11941 0.34652
0.11941 0.34653
0.11941 0.34654
0.11942 0.34655
0.11942 0.34656
0.11942 0.34657
0.11942 0.34658
0.11942 0.34659
0.11942 0.34660
0.11942 0.34661
0.11942 0.34662
0.11942 0.34663
0.11943 0.34664
0.11943 0.34665
0.11943 0.34666
0.11943 0.34667
0.11943 0.34668
0.11944 0.34669
0.11944 0.34670
0.11944 0.34671
0.11944 0.34672
0.11944 0.34673
0.11945 0.34674
0.11946 0.34675
0.11946 0.34676
0.11947 0.34677
0.11947 0.34678
0.11947 0.34679
0.11947 0.34680
0.11947 0.34681
0.11947 0.34682
0.11948 0.34683
0.11948 0.34684
0.11948 0.34685
0.11948 0.34686
0.11949 0.34687
0.11949 0.34688
0.11949 0.34689
0.11950 0.34690
0.11950 0.34691
0.11950 0.34692
0.11950 0.34693
0.11950 0.34694
0.11950 0.34695
0.11950 0.34696
0.11951 0.34697
0.11951 0.34698
0.11951 0.34699
0.11951 0.34700
0.11951 0.34701
0.11951 0.34702
0.11951 0.34703
0.11952 0.34704
0.11952 0.34705
0.11952 0.34706
0.11952 0.34707
0.11952 0.34708
0.11953 0.34709
0.11953 0.34710
0.11953 0.34711
0.11953 0.34712
0.11954 0.34713
0.11954 0.34714
0.11954 0.34715
0.11954 0.34716
0.11954 0.34717
0.11954 0.34718
0.11955 0.34719
0.11955 0.34720
0.11955 0.34721
0.11956 0.34722
0.11956 0.34723
0.11957 0.34724
0.11957 0.34725
0.11957 0.34726
0.11957 0.34727
0.11957 0.34728
0.11957 0.34729
0.11958 0.34730
0.11958 0.34731
0.11958 0.34732
0.11958 0.34733
0.11958 0.34734
0.11958 0.34735
0.11959 0.34736
0.11960 0.34737
0.11960 0.34738
0.11960 0.34739
0.11960 0.34740
0.11961 0.34741
0.11961 0.34742
0.11961 0.34743
0.11961 0.34744
0.11962 0.34745
0.11962 0.34746
0.11962 0.34747
0.11962 0.34748
0.11963 0.34749
0.11963 0.34750
0.11964 0.34751
0.11964 0.34752
0.11964 0.34753
0.11964 0.34754
0.11964 0.34755
0.11965 0.34756
0.11965 0.34757
0.11965 0.34758
0.11965 0.34759
0.11965 0.34760
0.11965 0.34761
0.11965 0.34762
0.11965 0.34763
0.11965 0.34764
0.11966 0.34765
0.11966 0.34766
0.11966 0.34767
0.11966 0.34768
0.11966 0.34769
0.11967 0.34770
0.11967 0.34771
0.11967 0.34772
0.11967 0.34773
0.11967 0.34774
0.11967 0.34775
0.11967 0.34776
0.11967 0.34777
0.11968 0.34778
0.11968 0.34779
0.11968 0.34780
0.11968 0.34781
0.11969 0.34782
0.11969 0.34783
0.11969 0.34784
0.11970 0.34785
0.11970 0.34786
0.11970 0.34787
0.11971 0.34788
0.11971 0.34789
0.11971 0.34790
0.11971 0.34791
0.11971 0.34792
0.11971 0.34793
0.11971 0.34794
0.11971 0.34795
0.11971 0.34796
0.11972 0.34797
0.11972 0.34798
0.11972 0.34799
0.11972 0.34800
0.11972 0.34801
0.11972 0.34802
0.11973 0.34803
0.11973 0.34804
0.11974 0.34805
0.11974 0.34806
0.11974 0.34807
0.11974 0.34808
0.11974 0.34809
0.11974 0.34810
0.11974 0.34811
0.11975 0.34812
0.11975 0.34813
0.11976 0.34814
0.11976 0.34815
0.11976 0.34816
0.11976 0.34817
0.11976 0.34818
0.11976 0.34819
0.11976 0.34820
0.11977 0.34821
0.11977 0.34822
0.11977 0.34823
0.11977 0.34824
0.11977 0.34825
0.11977 0.34826
0.11978 0.34827
0.11978 0.34828
0.11978 0.34829
0.11978 0.34830
0.11978 0.34831
0.11978 0.34832
0.11979 0.34833
0.11979 0.34834
0.11979 0.34835
0.11979 0.34836
0.11979 0.34837
0.11980 0.34838
0.11980 0.34839
0.11980 0.34840
0.11981 0.34841
0.11981 0.34842
0.11981 0.34843
0.11981 0.34844
0.11982 0.34845
0.11982 0.34846
0.11982 0.34847
0.11982 0.34848
0.11983 0.34849
0.11984 0.34850
0.11984 0.34851
0.11984 0.34852
0.11984 0.34853
0.11984 0.34854
0.11984 0.34855
0.11985 0.34856
0.11985 0.34857
0.11985 0.34858
0.11986 0.34859
0.11986 0.34860
0.11986 0.34861
0.11987 0.34862
0.11988 0.34863
0.11988 0.34864
0.11988 0.34865
0.11988 0.34866
0.11989 0.34867
0.11989 0.34868
0.11989 0.34869
0.11989 0.34870
0.11990 0.34871
0.11990 0.34872
0.11990 0.34873
0.11990 0.34874
0.11990 0.34875
0.11990 0.34876
0.11990 0.34877
0.11990 0.34878
0.11990 0.34879
0.11991 0.34880
0.11991 0.34881
0.11991 0.34882
0.11991 0.34883
0.11991 0.34884
0.11991 0.34885
0.11992 0.34886
0.11992 0.34887
0.11992 0.34888
0.11992 0.34889
0.11993 0.34890
0.11993 0.34891
0.11993 0.34892
0.11994 0.34893
0.11994 0.34894
0.11994 0.34895
0.11994 0.34896
0.11994 0.34897
0.11994 0.34898
0.11995 0.34899
0.11995 0.34900
0.11996 0.34901
0.11996 0.34902
0.11996 0.34903
0.11996 0.34904
0.11996 0.34905
0.11996 0.34906
0.11997 0.34907
0.11997 0.34908
0.11997 0.34909
0.11997 0.34910
0.11997 0.34911
0.11997 0.34912
0.11997 0.34913
0.11998 0.34914
0.11998 0.34915
0.11998 0.34916
0.11998 0.34917
0.11998 0.34918
0.11998 0.34919
0.11999 0.34920
0.11999 0.34921
0.11999 0.34922
0.11999 0.34923
0.12000 0.34924
0.12000 0.34925
0.12000 0.34926
0.12000 0.34927
0.12000 0.34928
0.12001 0.34929
0.12001 0.34930
0.12001 0.34931
0.12001 0.34932
0.12001 0.34933
0.12001 0.34934
0.12001 0.34935
0.12001 0.34936
0.12001 0.34937
0.12001 0.34938
0.12001 0.34939
0.12002 0.34940
0.12002 0.34941
0.12002 0.34942
0.12002 0.34943
0.12003 0.34944
0.12004 0.34945
0.12004 0.34946
0.12004 0.34947
0.12004 0.34948
0.12004 0.34949
0.12005 0.34950
0.12005 0.34951
0.12006 0.34952
0.12006 0.34953
0.12006 0.34954
0.12006 0.34955
0.12006 0.34956
0.12007 0.34957
0.12007 0.34958
0.12008 0.34959
0.12008 0.34960
0.12008 0.34961
0.12008 0.34962
0.12008 0.34963
0.12008 0.34964
0.12008 0.34965
0.12009 0.34966
0.12009 0.34967
0.12009 0.34968
0.12009 0.34969
0.12009 0.34970
0.12010 0.34971
0.12010 0.34972
0.12010 0.34973
0.12010 0.34974
0.12010 0.34975
0.12010 0.34976
0.12011 0.34977
0.12011 0.34978
0.12011 0.34979
0.12011 0.34980
0.12011 0.34981
0.12012 0.34982
0.12012 0.34983
0.12012 0.34984
0.12012 0.34985
0.12013 0.34986
0.12013 0.34987
0.12013 0.34988
0.12014 0.34989
0.12014 0.34990
0.12014 0.34991
0.12014 0.34992
0.12014 0.34993
0.12014 0.34994
0.12014 0.34995
0.12014 0.34996
0.12014 0.34997
0.12014 0.34998
0.12014 0.34999
0.12014 0.35000
0.12014 0.35001
0.12015 0.35002
0.12015 0.35003
0.12015 0.35004
0.12016 0.35005
0.12016 0.35006
0.12016 0.35007
0.12016 0.35008
0.12017 0.35009
0.12017 0.35010
0.12017 0.35011
0.12017 0.35012
0.12017 0.35013
0.12018 0.35014
0.12018 0.35015
0.12018 0.35016
0.12018 0.35017
0.12018 0.35018
0.12018 0.35019
0.12018 0.35020
0.12019 0.35021
0.12019 0.35022
0.12019 0.35023
0.12019 0.35024
0.12019 0.35025
0.12019 0.35026
0.12019 0.35027
0.12019 0.35028
0.12019 0.35029
0.12019 0.35030
0.12020 0.35031
0.12020 0.35032
0.12020 0.35033
0.12020 0.35034
0.12020 0.35035
0.12021 0.35036
0.12021 0.35037
0.12021 0.35038
0.12022 0.35039
0.12022 0.35040
0.12022 0.35041
0.12023 0.35042
0.12023 0.35043
0.12023 0.35044
0.12023 0.35045
0.12023 0.35046
0.12024 0.35047
0.12024 0.35048
0.12025 0.35049
0.12025 0.35050
0.12025 0.35051
0.12026 0.35052
0.12027 0.35053
0.12027 0.35054
0.12027 0.35055
0.12027 0.35056
0.12027 0.35057
0.12027 0.35058
0.12027 0.35059
0.12028 0.35060
0.12028 0.35061
0.12028 0.35062
0.12029 0.35063
0.12029 0.35064
0.12029 0.35065
0.12029 0.35066
0.12029 0.35067
0.12030 0.35068
0.12030 0.35069
0.12031 0.35070
0.12031 0.35071
0.12031 0.35072
0.12032 0.35073
0.12032 0.35074
0.12032 0.35075
0.12032 0.35076
0.12033 0.35077
0.12033 0.35078
0.12033 0.35079
0.12034 0.35080
0.12034 0.35081
0.12034 0.35082
0.12034 0.35083
0.12034 0.35084
0.12034 0.35085
0.12035 0.35086
0.12035 0.35087
0.12035 0.35088
0.12035 0.35089
0.12035 0.35090
0.12036 0.35091
0.12036 0.35092
0.12036 0.35093
0.12036 0.35094
0.12036 0.35095
0.12036 0.35096
0.12036 0.35097
0.12037 0.35098
0.12037 0.35099
0.12037 0.35100
0.12037 0.35101
0.12037 0.35102
0.12037 0.35103
0.12037 0.35104
0.12037 0.35105
0.12038 0.35106
0.12038 0.35107
0.12038 0.35108
0.12039 0.35109
0.12039 0.35110
0.12039 0.35111
0.12040 0.35112
0.12040 0.35113
0.12040 0.35114
0.12040 0.35115
0.12041 0.35116
0.12041 0.35117
0.12042 0.35118
0.12042 0.35119
0.12042 0.35120
0.12042 0.35121
0.12042 0.35122
0.12043 0.35123
0.12044 0.35124
0.12044 0.35125
0.12044 0.35126
0.12045 0.35127
0.12045 0.35128
0.12045 0.35129
0.12045 0.35130
0.12045 0.35131
0.12045 0.35132
0.12045 0.35133
0.12046 0.35134
0.12046 0.35135
0.12046 0.35136
0.12046 0.35137
0.12046 0.35138
0.12046 0.35139
0.12047 0.35140
0.12047 0.35141
0.12047 0.35142
0.12047 0.35143
0.12047 0.35144
0.12047 0.35145
0.12048 0.35146
0.12048 0.35147
0.12048 0.35148
0.12048 0.35149
0.12048 0.35150
0.12048 0.35151
0.12048 0.35152
0.12049 0.35153
0.12049 0.35154
0.12049 0.35155
0.12050 0.35156
0.12050 0.35157
0.12050 0.35158
0.12051 0.35159
0.12051 0.35160
0.12051 0.35161
0.12051 0.35162
0.12051 0.35163
0.12051 0.35164
0.12051 0.35165
0.12051 0.35166
0.12052 0.35167
0.12052 0.35168
0.12052 0.35169
0.12052 0.35170
0.12053 0.35171
0.12053 0.35172
0.12053 0.35173
0.12053 0.35174
0.12053 0.35175
0.12054 0.35176
0.12054 0.35177
0.12054 0.35178
0.12054 0.35179
0.12055 0.35180
0.12055 0.35181
0.12055 0.35182
0.12055 0.35183
0.12055 0.35184
0.12055 0.35185
0.12056 0.35186
0.12056 0.35187
0.12056 0.35188
0.12057 0.35189
0.12057 0.35190
0.12057 0.35191
0.12057 0.35192
0.12057 0.35193
0.12058 0.35194
0.12058 0.35195
0.12058 0.35196
0.12058 0.35197
0.12059 0.35198
0.12059 0.35199
0.12059 0.35200
0.12059 0.35201
0.12059 0.35202
0.12060 0.35203
0.12060 0.35204
0.12060 0.35205
0.12060 0.35206
0.12061 0.35207
0.12061 0.35208
0.12061 0.35209
0.12062 0.35210
0.12062 0.35211
0.12062 0.35212
0.12062 0.35213
0.12062 0.35214
0.12063 0.35215
0.12063 0.35216
0.12063 0.35217
0.12063 0.35218
0.12063 0.35219
0.12063 0.35220
0.12063 0.35221
0.12063 0.35222
0.12064 0.35223
0.12064 0.35224
0.12064 0.35225
0.12065 0.35226
0.12065 0.35227
0.12065 0.35228
0.12065 0.35229
0.12065 0.35230
0.12065 0.35231
0.12065 0.35232
0.12065 0.35233
0.12066 0.35234
0.12066 0.35235
0.12066 0.35236
0.12067 0.35237
0.12067 0.35238
0.12067 0.35239
0.12067 0.35240
0.12067 0.35241
0.12067 0.35242
0.12067 0.35243
0.12068 0.35244
0.12068 0.35245
0.12068 0.35246
0.12068 0.35247
0.12068 0.35248
0.12068 0.35249
0.12069 0.35250
0.12069 0.35251
0.12069 0.35252
0.12070 0.35253
0.12070 0.35254
0.12070 0.35255
0.12070 0.35256
0.12070 0.35257
0.12070 0.35258
0.12070 0.35259
0.12071 0.35260
0.12071 0.35261
0.12071 0.35262
0.12071 0.35263
0.12071 0.35264
0.12071 0.35265
0.12071 0.35266
0.12071 0.35267
0.12072 0.35268
0.12072 0.35269
0.12072 0.35270
0.12072 0.35271
0.12072 0.35272
0.12073 0.35273
0.12073 0.35274
0.12074 0.35275
0.12074 0.35276
0.12075 0.35277
0.12075 0.35278
0.12076 0.35279
0.12076 0.35280
0.12076 0.35281
0.12076 0.35282
0.12077 0.35283
0.12077 0.35284
0.12077 0.35285
0.12077 0.35286
0.12077 0.35287
0.12078 0.35288
0.12078 0.35289
0.12078 0.35290
0.12078 0.35291
0.12078 0.35292
0.12079 0.35293
0.12079 0.35294
0.12079 0.35295
0.12079 0.35296
0.12079 0.35297
0.12079 0.35298
0.12079 0.35299
0.12080 0.35300
0.12080 0.35301
0.12080 0.35302
0.12080 0.35303
0.12081 0.35304
0.12081 0.35305
0.12081 0.35306
0.12081 0.35307
0.12081 0.35308
0.12081 0.35309
0.12081 0.35310
0.12082 0.35311
0.12082 0.35312
0.12082 0.35313
0.12082 0.35314
0.12082 0.35315
0.12082 0.35316
0.12083 0.35317
0.12083 0.35318
0.12083 0.35319
0.12084 0.35320
0.12084 0.35321
0.12084 0.35322
0.12084 0.35323
0.12084 0.35324
0.12084 0.35325
0.12085 0.35326
0.12085 0.35327
0.12085 0.35328
0.12085 0.35329
0.12085 0.35330
0.12085 0.35331
0.12086 0.35332
0.12086 0.35333
0.12086 0.35334
0.12086 0.35335
0.12087 0.35336
0.12087 0.35337
0.12087 0.35338
0.12087 0.35339
0.12088 0.35340
0.12088 0.35341
0.12088 0.35342
0.12088 0.35343
0.12089 0.35344
0.12089 0.35345
0.12089 0.35346
0.12089 0.35347
0.12090 0.35348
0.12090 0.35349
0.12090 0.35350
0.12090 0.35351
0.12090 0.35352
0.12090 0.35353
0.12091 0.35354
0.12091 0.35355
0.12091 0.35356
0.12091 0.35357
0.12092 0.35358
0.12092 0.35359
0.12092 0.35360
0.12092 0.35361
0.12092 0.35362
0.12092 0.35363
0.12093 0.35364
0.12094 0.35365
0.12094 0.35366
0.12094 0.35367
0.12094 0.35368
0.12094 0.35369
0.12094 0.35370
0.12094 0.35371
0.12095 0.35372
0.12096 0.35373
0.12096 0.35374
0.12096 0.35375
0.12096 0.35376
0.12096 0.35377
0.12097 0.35378
0.12097 0.35379
0.12097 0.35380
0.12097 0.35381
0.12098 0.35382
0.12098 0.35383
0.12098 0.35384
0.12099 0.35385
0.12099 0.35386
0.12099 0.35387
0.12099 0.35388
0.12099 0.35389
0.12099 0.35390
0.12099 0.35391
0.12100 0.35392
0.12100 0.35393
0.12100 0.35394
0.12100 0.35395
0.12100 0.35396
0.12100 0.35397
0.12100 0.35398
0.12101 0.35399
0.12101 0.35400
0.12101 0.35401
0.12101 0.35402
0.12101 0.35403
0.12101 0.35404
0.12101 0.35405
0.12101 0.35406
0.12102 0.35407
0.12102 0.35408
0.12102 0.35409
0.12103 0.35410
0.12103 0.35411
0.12103 0.35412
0.12104 0.35413
0.12104 0.35414
0.12105 0.35415
0.12105 0.35416
0.12105 0.35417
0.12105 0.35418
0.12105 0.35419
0.12105 0.35420
0.12106 0.35421
0.12106 0.35422
0.12106 0.35423
0.12106 0.35424
0.12107 0.35425
0.12107 0.35426
0.12107 0.35427
0.12107 0.35428
0.12107 0.35429
0.12107 0.35430
0.12107 0.35431
0.12107 0.35432
0.12108 0.35433
0.12108 0.35434
0.12108 0.35435
0.12109 0.35436
0.12109 0.35437
0.12109 0.35438
0.12110 0.35439
0.12110 0.35440
0.12110 0.35441
0.12110 0.35442
0.12111 0.35443
0.12111 0.35444
0.12112 0.35445
0.12112 0.35446
0.12112 0.35447
0.12112 0.35448
0.12112 0.35449
0.12112 0.35450
0.12113 0.35451
0.12113 0.35452
0.12113 0.35453
0.12113 0.35454
0.12114 0.35455
0.12114 0.35456
0.12114 0.35457
0.12114 0.35458
0.12114 0.35459
0.12115 0.35460
0.12115 0.35461
0.12115 0.35462
0.12115 0.35463
0.12115 0.35464
0.12115 0.35465
0.12116 0.35466
0.12116 0.35467
0.12116 0.35468
0.12116 0.35469
0.12116 0.35470
0.12116 0.35471
0.12117 0.35472
0.12117 0.35473
0.12118 0.35474
0.12118 0.35475
0.12118 0.35476
0.12118 0.35477
0.12118 0.35478
0.12119 0.35479
0.12119 0.35480
0.12119 0.35481
0.12120 0.35482
0.12120 0.35483
0.12121 0.35484
0.12121 0.35485
0.12122 0.35486
0.12122 0.35487
0.12122 0.35488
0.12122 0.35489
0.12122 0.35490
0.12122 0.35491
0.12123 0.35492
0.12123 0.35493
0.12123 0.35494
0.12123 0.35495
0.12124 0.35496
0.12124 0.35497
0.12124 0.35498
0.12125 0.35499
0.12125 0.35500
0.12125 0.35501
0.12125 0.35502
0.12125 0.35503
0.12125 0.35504
0.12125 0.35505
0.12125 0.35506
0.12126 0.35507
0.12127 0.35508
0.12127 0.35509
0.12127 0.35510
0.12127 0.35511
0.12127 0.35512
0.12127 0.35513
0.12128 0.35514
0.12128 0.35515
0.12128 0.35516
0.12128 0.35517
0.12128 0.35518
0.12129 0.35519
0.12129 0.35520
0.12129 0.35521
0.12130 0.35522
0.12130 0.35523
0.12130 0.35524
0.12131 0.35525
0.12131 0.35526
0.12131 0.35527
0.12131 0.35528
0.12132 0.35529
0.12132 0.35530
0.12132 0.35531
0.12132 0.35532
0.12132 0.35533
0.12133 0.35534
0.12133 0.35535
0.12133 0.35536
0.12133 0.35537
0.12134 0.35538
0.12134 0.35539
0.12134 0.35540
0.12134 0.35541
0.12135 0.35542
0.12135 0.35543
0.12135 0.35544
0.12135 0.35545
0.12135 0.35546
0.12135 0.35547
0.12136 0.35548
0.12136 0.35549
0.12136 0.35550
0.12136 0.35551
0.12136 0.35552
0.12136 0.35553
0.12136 0.35554
0.12137 0.35555
0.12137 0.35556
0.12137 0.35557
0.12138 0.35558
0.12138 0.35559
0.12138 0.35560
0.12138 0.35561
0.12139 0.35562
0.12139 0.35563
0.12139 0.35564
0.12139 0.35565
0.12139 0.35566
0.12140 0.35567
0.12140 0.35568
0.12140 0.35569
0.12140 0.35570
0.12141 0.35571
0.12141 0.35572
0.12141 0.35573
0.12141 0.35574
0.12141 0.35575
0.12141 0.35576
0.12141 0.35577
0.12142 0.35578
0.12142 0.35579
0.12142 0.35580
0.12142 0.35581
0.12142 0.35582
0.12143 0.35583
0.12143 0.35584
0.12143 0.35585
0.12143 0.35586
0.12144 0.35587
0.12144 0.35588
0.12144 0.35589
0.12144 0.35590
0.12144 0.35591
0.12144 0.35592
0.12144 0.35593
0.12144 0.35594
0.12144 0.35595
0.12145 0.35596
0.12145 0.35597
0.12145 0.35598
0.12145 0.35599
0.12145 0.35600
0.12145 0.35601
0.12146 0.35602
0.12146 0.35603
0.12147 0.35604
0.12148 0.35605
0.12148 0.35606
0.12148 0.35607
0.12148 0.35608
0.12148 0.35609
0.12149 0.35610
0.12149 0.35611
0.12150 0.35612
0.12150 0.35613
0.12151 0.35614
0.12151 0.35615
0.12151 0.35616
0.12151 0.35617
0.12151 0.35618
0.12151 0.35619
0.12152 0.35620
0.12152 0.35621
0.12152 0.35622
0.12152 0.35623
0.12152 0.35624
0.12152 0.35625
0.12152 0.35626
0.12152 0.35627
0.12152 0.35628
0.12153 0.35629
0.12153 0.35630
0.12153 0.35631
0.12153 0.35632
0.12153 0.35633
0.12153 0.35634
0.12153 0.35635
0.12153 0.35636
0.12153 0.35637
0.12154 0.35638
0.12154 0.35639
0.12154 0.35640
0.12154 0.35641
0.12154 0.35642
0.12155 0.35643
0.12155 0.35644
0.12155 0.35645
0.12156 0.35646
0.12156 0.35647
0.12156 0.35648
0.12156 0.35649
0.12156 0.35650
0.12156 0.35651
0.12157 0.35652
0.12157 0.35653
0.12157 0.35654
0.12157 0.35655
0.12157 0.35656
0.12157 0.35657
0.12158 0.35658
0.12158 0.35659
0.12158 0.35660
0.12158 0.35661
0.12158 0.35662
0.12158 0.35663
0.12159 0.35664
0.12159 0.35665
0.12159 0.35666
0.12159 0.35667
0.12159 0.35668
0.12159 0.35669
0.12159 0.35670
0.12160 0.35671
0.12160 0.35672
0.12160 0.35673
0.12161 0.35674
0.12162 0.35675
0.12162 0.35676
0.12162 0.35677
0.12162 0.35678
0.12162 0.35679
0.12163 0.35680
0.12163 0.35681
0.12163 0.35682
0.12164 0.35683
0.12164 0.35684
0.12164 0.35685
0.12164 0.35686
0.12164 0.35687
0.12164 0.35688
0.12165 0.35689
0.12165 0.35690
0.12165 0.35691
0.12165 0.35692
0.12165 0.35693
0.12165 0.35694
0.12165 0.35695
0.12166 0.35696
0.12166 0.35697
0.12166 0.35698
0.12166 0.35699
0.12166 0.35700
0.12166 0.35701
0.12167 0.35702
0.12167 0.35703
0.12167 0.35704
0.12168 0.35705
0.12168 0.35706
0.12168 0.35707
0.12168 0.35708
0.12169 0.35709
0.12169 0.35710
0.12169 0.35711
0.12169 0.35712
0.12169 0.35713
0.12169 0.35714
0.12169 0.35715
0.12169 0.35716
0.12170 0.35717
0.12170 0.35718
0.12170 0.35719
0.12170 0.35720
0.12170 0.35721
0.12171 0.35722
0.12171 0.35723
0.12171 0.35724
0.12171 0.35725
0.12171 0.35726
0.12171 0.35727
0.12172 0.35728
0.12172 0.35729
0.12172 0.35730
0.12172 0.35731
0.12173 0.35732
0.12173 0.35733
0.12173 0.35734
0.12173 0.35735
0.12173 0.35736
0.12173 0.35737
0.12173 0.35738
0.12173 0.35739
0.12174 0.35740
0.12174 0.35741
0.12174 0.35742
0.12174 0.35743
0.12174 0.35744
0.12174 0.35745
0.12175 0.35746
0.12175 0.35747
0.12175 0.35748
0.12175 0.35749
0.12176 0.35750
0.12176 0.35751
0.12176 0.35752
0.12176 0.35753
0.12176 0.35754
0.12177 0.35755
0.12177 0.35756
0.12177 0.35757
0.12177 0.35758
0.12177 0.35759
0.12177 0.35760
0.12177 0.35761
0.12178 0.35762
0.12178 0.35763
0.12178 0.35764
0.12178 0.35765
0.12178 0.35766
0.12179 0.35767
0.12179 0.35768
0.12179 0.35769
0.12179 0.35770
0.12179 0.35771
0.12180 0.35772
0.12180 0.35773
0.12180 0.35774
0.12180 0.35775
0.12180 0.35776
0.12181 0.35777
0.12181 0.35778
0.12181 0.35779
0.12181 0.35780
0.12182 0.35781
0.12183 0.35782
0.12183 0.35783
0.12183 0.35784
0.12183 0.35785
0.12184 0.35786
0.12184 0.35787
0.12184 0.35788
0.12184 0.35789
0.12185 0.35790
0.12185 0.35791
0.12185 0.35792
0.12185 0.35793
0.12186 0.35794
0.12186 0.35795
0.12187 0.35796
0.12187 0.35797
0.12187 0.35798
0.12187 0.35799
0.12188 0.35800
0.12188 0.35801
0.12188 0.35802
0.12189 0.35803
0.12189 0.35804
0.12189 0.35805
0.12189 0.35806
0.12189 0.35807
0.12189 0.35808
0.12190 0.35809
0.12190 0.35810
0.12190 0.35811
0.12190 0.35812
0.12190 0.35813
0.12191 0.35814
0.12191 0.35815
0.12191 0.35816
0.12191 0.35817
0.12191 0.35818
0.12191 0.35819
0.12191 0.35820
0.12192 0.35821
0.12193 0.35822
0.12193 0.35823
0.12193 0.35824
0.12193 0.35825
0.12193 0.35826
0.12194 0.35827
0.12194 0.35828
0.12194 0.35829
0.12194 0.35830
0.12194 0.35831
0.12194 0.35832
0.12195 0.35833
0.12195 0.35834
0.12195 0.35835
0.12195 0.35836
0.12195 0.35837
0.12195 0.35838
0.12196 0.35839
0.12196 0.35840
0.12196 0.35841
0.12196 0.35842
0.12196 0.35843
0.12196 0.35844
0.12196 0.35845
0.12196 0.35846
0.12197 0.35847
0.12197 0.35848
0.12198 0.35849
0.12198 0.35850
0.12198 0.35851
0.12198 0.35852
0.12198 0.35853
0.12199 0.35854
0.12199 0.35855
0.12199 0.35856
0.12199 0.35857
0.12199 0.35858
0.12199 0.35859
0.12200 0.35860
0.12200 0.35861
0.12200 0.35862
0.12201 0.35863
0.12201 0.35864
0.12201 0.35865
0.12201 0.35866
0.12201 0.35867
0.12202 0.35868
0.12202 0.35869
0.12202 0.35870
0.12202 0.35871
0.12202 0.35872
0.12202 0.35873
0.12202 0.35874
0.12202 0.35875
0.12202 0.35876
0.12202 0.35877
0.12203 0.35878
0.12203 0.35879
0.12204 0.35880
0.12204 0.35881
0.12204 0.35882
0.12204 0.35883
0.12204 0.35884
0.12204 0.35885
0.12205 0.35886
0.12205 0.35887
0.12206 0.35888
0.12206 0.35889
0.12206 0.35890
0.12207 0.35891
0.12207 0.35892
0.12207 0.35893
0.12207 0.35894
0.12207 0.35895
0.12207 0.35896
0.12207 0.35897
0.12207 0.35898
0.12207 0.35899
0.12207 0.35900
0.12208 0.35901
0.12208 0.35902
0.12208 0.35903
0.12208 0.35904
0.12208 0.35905
0.12209 0.35906
0.12209 0.35907
0.12209 0.35908
0.12209 0.35909
0.12209 0.35910
0.12209 0.35911
0.12210 0.35912
0.12210 0.35913
0.12210 0.35914
0.12210 0.35915
0.12210 0.35916
0.12210 0.35917
0.12211 0.35918
0.12211 0.35919
0.12211 0.35920
0.12212 0.35921
0.12212 0.35922
0.12212 0.35923
0.12212 0.35924
0.12212 0.35925
0.12212 0.35926
0.12212 0.35927
0.12212 0.35928
0.12213 0.35929
0.12213 0.35930
0.12213 0.35931
0.12213 0.35932
0.12214 0.35933
0.12214 0.35934
0.12214 0.35935
0.12214 0.35936
0.12215 0.35937
0.12215 0.35938
0.12215 0.35939
0.12215 0.35940
0.12215 0.35941
0.12215 0.35942
0.12216 0.35943
0.12216 0.35944
0.12216 0.35945
0.12216 0.35946
0.12216 0.35947
0.12216 0.35948
0.12216 0.35949
0.12216 0.35950
0.12217 0.35951
0.12217 0.35952
0.12217 0.35953
0.12217 0.35954
0.12217 0.35955
0.12217 0.35956
0.12217 0.35957
0.12217 0.35958
0.12218 0.35959
0.12218 0.35960
0.12218 0.35961
0.12218 0.35962
0.12218 0.35963
0.12218 0.35964
0.12218 0.35965
0.12219 0.35966
0.12219 0.35967
0.12219 0.35968
0.12219 0.35969
0.12219 0.35970
0.12219 0.35971
0.12219 0.35972
0.12219 0.35973
0.12219 0.35974
0.12220 0.35975
0.12220 0.35976
0.12220 0.35977
0.12220 0.35978
0.12220 0.35979
0.12220 0.35980
0.12220 0.35981
0.12221 0.35982
0.12221 0.35983
0.12221 0.35984
0.12221 0.35985
0.12221 0.35986
0.12222 0.35987
0.12222 0.35988
0.12222 0.35989
0.12222 0.35990
0.12222 0.35991
0.12222 0.35992
0.12223 0.35993
0.12223 0.35994
0.12223 0.35995
0.12223 0.35996
0.12223 0.35997
0.12224 0.35998
0.12224 0.35999
0.12225 0.36000
0.12225 0.36001
0.12225 0.36002
0.12225 0.36003
0.12225 0.36004
0.12226 0.36005
0.12226 0.36006
0.12226 0.36007
0.12227 0.36008
0.12227 0.36009
0.12227 0.36010
0.12228 0.36011
0.12228 0.36012
0.12229 0.36013
0.12229 0.36014
0.12229 0.36015
0.12229 0.36016
0.12229 0.36017
0.12229 0.36018
0.12229 0.36019
0.12230 0.36020
0.12230 0.36021
0.12230 0.36022
0.12230 0.36023
0.12230 0.36024
0.12230 0.36025
0.12230 0.36026
0.12231 0.36027
0.12231 0.36028
0.12231 0.36029
0.12231 0.36030
0.12231 0.36031
0.12231 0.36032
0.12232 0.36033
0.12232 0.36034
0.12232 0.36035
0.12232 0.36036
0.12233 0.36037
0.12233 0.36038
0.12233 0.36039
0.12233 0.36040
0.12234 0.36041
0.12234 0.36042
0.12234 0.36043
0.12234 0.36044
0.12234 0.36045
0.12235 0.36046
0.12235 0.36047
0.12236 0.36048
0.12236 0.36049
0.12236 0.36050
0.12236 0.36051
0.12236 0.36052
0.12236 0.36053
0.12236 0.36054
0.12236 0.36055
0.12236 0.36056
0.12236 0.36057
0.12236 0.36058
0.12236 0.36059
0.12236 0.36060
0.12237 0.36061
0.12237 0.36062
0.12238 0.36063
0.12238 0.36064
0.12238 0.36065
0.12238 0.36066
0.12238 0.36067
0.12238 0.36068
0.12238 0.36069
0.12239 0.36070
0.12239 0.36071
0.12239 0.36072
0.12239 0.36073
0.12239 0.36074
0.12239 0.36075
0.12239 0.36076
0.12239 0.36077
0.12240 0.36078
0.12240 0.36079
0.12240 0.36080
0.12240 0.36081
0.12240 0.36082
0.12240 0.36083
0.12240 0.36084
0.12240 0.36085
0.12240 0.36086
0.12241 0.36087
0.12241 0.36088
0.12241 0.36089
0.12241 0.36090
0.12241 0.36091
0.12241 0.36092
0.12241 0.36093
0.12242 0.36094
0.12242 0.36095
0.12242 0.36096
0.12242 0.36097
0.12242 0.36098
0.12244 0.36099
0.12244 0.36100
0.12244 0.36101
0.12244 0.36102
0.12244 0.36103
0.12245 0.36104
0.12245 0.36105
0.12245 0.36106
0.12245 0.36107
0.12246 0.36108
0.12246 0.36109
0.12246 0.36110
0.12246 0.36111
0.12246 0.36112
0.12246 0.36113
0.12247 0.36114
0.12247 0.36115
0.12247 0.36116
0.12247 0.36117
0.12248 0.36118
0.12248 0.36119
0.12248 0.36120
0.12248 0.36121
0.12248 0.36122
0.12248 0.36123
0.12249 0.36124
0.12249 0.36125
0.12249 0.36126
0.12249 0.36127
0.12250 0.36128
0.12250 0.36129
0.12250 0.36130
0.12250 0.36131
0.12250 0.36132
0.12250 0.36133
0.12251 0.36134
0.12251 0.36135
0.12251 0.36136
0.12251 0.36137
0.12251 0.36138
0.12251 0.36139
0.12251 0.36140
0.12252 0.36141
0.12252 0.36142
0.12252 0.36143
0.12252 0.36144
0.12252 0.36145
0.12252 0.36146
0.12252 0.36147
0.12252 0.36148
0.12252 0.36149
0.12253 0.36150
0.12253 0.36151
0.12253 0.36152
0.12253 0.36153
0.12253 0.36154
0.12253 0.36155
0.12253 0.36156
0.12254 0.36157
0.12254 0.36158
0.12254 0.36159
0.12255 0.36160
0.12255 0.36161
0.12256 0.36162
0.12256 0.36163
0.12256 0.36164
0.12256 0.36165
0.12256 0.36166
0.12256 0.36167
0.12256 0.36168
0.12257 0.36169
0.12257 0.36170
0.12257 0.36171
0.12257 0.36172
0.12258 0.36173
0.12258 0.36174
0.12258 0.36175
0.12258 0.36176
0.12258 0.36177
0.12259 0.36178
0.12259 0.36179
0.12259 0.36180
0.12260 0.36181
0.12260 0.36182
0.12261 0.36183
0.12261 0.36184
0.12261 0.36185
0.12261 0.36186
0.12262 0.36187
0.12262 0.36188
0.12262 0.36189
0.12262 0.36190
0.12262 0.36191
0.12262 0.36192
0.12262 0.36193
0.12262 0.36194
0.12262 0.36195
0.12262 0.36196
0.12262 0.36197
0.12263 0.36198
0.12263 0.36199
0.12263 0.36200
0.12263 0.36201
0.12263 0.36202
0.12263 0.36203
0.12263 0.36204
0.12264 0.36205
0.12265 0.36206
0.12265 0.36207
0.12265 0.36208
0.12266 0.36209
0.12266 0.36210
0.12266 0.36211
0.12266 0.36212
0.12266 0.36213
0.12267 0.36214
0.12267 0.36215
0.12267 0.36216
0.12268 0.36217
0.12268 0.36218
0.12268 0.36219
0.12268 0.36220
0.12268 0.36221
0.12268 0.36222
0.12268 0.36223
0.12268 0.36224
0.12269 0.36225
0.12270 0.36226
0.12270 0.36227
0.12270 0.36228
0.12270 0.36229
0.12271 0.36230
0.12271 0.36231
0.12271 0.36232
0.12272 0.36233
0.12272 0.36234
0.12272 0.36235
0.12272 0.36236
0.12272 0.36237
0.12272 0.36238
0.12272 0.36239
0.12272 0.36240
0.12272 0.36241
0.12272 0.36242
0.12272 0.36243
0.12272 0.36244
0.12273 0.36245
0.12273 0.36246
0.12273 0.36247
0.12274 0.36248
0.12274 0.36249
0.12274 0.36250
0.12274 0.36251
0.12275 0.36252
0.12275 0.36253
0.12275 0.36254
0.12276 0.36255
0.12276 0.36256
0.12276 0.36257
0.12277 0.36258
0.12277 0.36259
0.12277 0.36260
0.12277 0.36261
0.12278 0.36262
0.12278 0.36263
0.12279 0.36264
0.12279 0.36265
0.12279 0.36266
0.12280 0.36267
0.12280 0.36268
0.12280 0.36269
0.12280 0.36270
0.12281 0.36271
0.12281 0.36272
0.12281 0.36273
0.12282 0.36274
0.12282 0.36275
0.12282 0.36276
0.12282 0.36277
0.12282 0.36278
0.12282 0.36279
0.12282 0.36280
0.12283 0.36281
0.12283 0.36282
0.12283 0.36283
0.12283 0.36284
0.12283 0.36285
0.12283 0.36286
0.12284 0.36287
0.12284 0.36288
0.12284 0.36289
0.12284 0.36290
0.12284 0.36291
0.12284 0.36292
0.12284 0.36293
0.12284 0.36294
0.12284 0.36295
0.12284 0.36296
0.12285 0.36297
0.12285 0.36298
0.12285 0.36299
0.12285 0.36300
0.12285 0.36301
0.12285 0.36302
0.12285 0.36303
0.12286 0.36304
0.12286 0.36305
0.12286 0.36306
0.12286 0.36307
0.12287 0.36308
0.12287 0.36309
0.12287 0.36310
0.12287 0.36311
0.12287 0.36312
0.12288 0.36313
0.12288 0.36314
0.12289 0.36315
0.12289 0.36316
0.12289 0.36317
0.12289 0.36318
0.12289 0.36319
0.12289 0.36320
0.12290 0.36321
0.12290 0.36322
0.12290 0.36323
0.12290 0.36324
0.12290 0.36325
0.12291 0.36326
0.12292 0.36327
0.12292 0.36328
0.12292 0.36329
0.12292 0.36330
0.12292 0.36331
0.12292 0.36332
0.12292 0.36333
0.12292 0.36334
0.12292 0.36335
0.12292 0.36336
0.12293 0.36337
0.12293 0.36338
0.12293 0.36339
0.12293 0.36340
0.12294 0.36341
0.12294 0.36342
0.12294 0.36343
0.12294 0.36344
0.12295 0.36345
0.12295 0.36346
0.12295 0.36347
0.12295 0.36348
0.12295 0.36349
0.12296 0.36350
0.12296 0.36351
0.12296 0.36352
0.12298 0.36353
0.12298 0.36354
0.12298 0.36355
0.12298 0.36356
0.12298 0.36357
0.12298 0.36358
0.12298 0.36359
0.12299 0.36360
0.12299 0.36361
0.12300 0.36362
0.12300 0.36363
0.12300 0.36364
0.12300 0.36365
0.12300 0.36366
0.12301 0.36367
0.12301 0.36368
0.12301 0.36369
0.12301 0.36370
0.12301 0.36371
0.12301 0.36372
0.12301 0.36373
0.12302 0.36374
0.12302 0.36375
0.12303 0.36376
0.12303 0.36377
0.12303 0.36378
0.12303 0.36379
0.12304 0.36380
0.12304 0.36381
0.12304 0.36382
0.12304 0.36383
0.12304 0.36384
0.12304 0.36385
0.12306 0.36386
0.12306 0.36387
0.12306 0.36388
0.12306 0.36389
0.12306 0.36390
0.12306 0.36391
0.12306 0.36392
0.12306 0.36393
0.12307 0.36394
0.12307 0.36395
0.12307 0.36396
0.12307 0.36397
0.12307 0.36398
0.12308 0.36399
0.12308 0.36400
0.12308 0.36401
0.12309 0.36402
0.12309 0.36403
0.12309 0.36404
0.12309 0.36405
0.12309 0.36406
0.12310 0.36407
0.12310 0.36408
0.12310 0.36409
0.12310 0.36410
0.12311 0.36411
0.12311 0.36412
0.12311 0.36413
0.12312 0.36414
0.12312 0.36415
0.12312 0.36416
0.12312 0.36417
0.12312 0.36418
0.12312 0.36419
0.12312 0.36420
0.12313 0.36421
0.12313 0.36422
0.12313 0.36423
0.12313 0.36424
0.12313 0.36425
0.12313 0.36426
0.12314 0.36427
0.12314 0.36428
0.12314 0.36429
0.12315 0.36430
0.12315 0.36431
0.12315 0.36432
0.12316 0.36433
0.12316 0.36434
0.12316 0.36435
0.12316 0.36436
0.12316 0.36437
0.12316 0.36438
0.12316 0.36439
0.12316 0.36440
0.12317 0.36441
0.12317 0.36442
0.12317 0.36443
0.12317 0.36444
0.12318 0.36445
0.12318 0.36446
0.12318 0.36447
0.12319 0.36448
0.12319 0.36449
0.12319 0.36450
0.12320 0.36451
0.12320 0.36452
0.12320 0.36453
0.12320 0.36454
0.12320 0.36455
0.12320 0.36456
0.12320 0.36457
0.12321 0.36458
0.12321 0.36459
0.12321 0.36460
0.12321 0.36461
0.12321 0.36462
0.12322 0.36463
0.12322 0.36464
0.12322 0.36465
0.12322 0.36466
0.12323 0.36467
0.12323 0.36468
0.12323 0.36469
0.12324 0.36470
0.12324 0.36471
0.12324 0.36472
0.12324 0.36473
0.12324 0.36474
0.12325 0.36475
0.12326 0.36476
0.12326 0.36477
0.12326 0.36478
0.12326 0.36479
0.12327 0.36480
0.12327 0.36481
0.12328 0.36482
0.12328 0.36483
0.12328 0.36484
0.12328 0.36485
0.12328 0.36486
0.12329 0.36487
0.12329 0.36488
0.12329 0.36489
0.12329 0.36490
0.12329 0.36491
0.12329 0.36492
0.12330 0.36493
0.12330 0.36494
0.12330 0.36495
0.12331 0.36496
0.12331 0.36497
0.12331 0.36498
0.12332 0.36499
0.12332 0.36500
0.12332 0.36501
0.12333 0.36502
0.12333 0.36503
0.12333 0.36504
0.12333 0.36505
0.12334 0.36506
0.12334 0.36507
0.12334 0.36508
0.12334 0.36509
0.12334 0.36510
0.12334 0.36511
0.12335 0.36512
0.12335 0.36513
0.12335 0.36514
0.12335 0.36515
0.12335 0.36516
0.12336 0.36517
0.12336 0.36518
0.12336 0.36519
0.12336 0.36520
0.12336 0.36521
0.12337 0.36522
0.12337 0.36523
0.12337 0.36524
0.12337 0.36525
0.12337 0.36526
0.12337 0.36527
0.12337 0.36528
0.12338 0.36529
0.12338 0.36530
0.12338 0.36531
0.12338 0.36532
0.12338 0.36533
0.12339 0.36534
0.12339 0.36535
0.12339 0.36536
0.12339 0.36537
0.12340 0.36538
0.12340 0.36539
0.12340 0.36540
0.12340 0.36541
0.12340 0.36542
0.12341 0.36543
0.12341 0.36544
0.12341 0.36545
0.12341 0.36546
0.12341 0.36547
0.12342 0.36548
0.12342 0.36549
0.12342 0.36550
0.12342 0.36551
0.12342 0.36552
0.12342 0.36553
0.12342 0.36554
0.12342 0.36555
0.12343 0.36556
0.12343 0.36557
0.12343 0.36558
0.12343 0.36559
0.12344 0.36560
0.12344 0.36561
0.12345 0.36562
0.12345 0.36563
0.12345 0.36564
0.12346 0.36565
0.12346 0.36566
0.12346 0.36567
0.12346 0.36568
0.12346 0.36569
0.12347 0.36570
0.12347 0.36571
0.12347 0.36572
0.12347 0.36573
0.12348 0.36574
0.12348 0.36575
0.12348 0.36576
0.12348 0.36577
0.12348 0.36578
0.12348 0.36579
0.12348 0.36580
0.12349 0.36581
0.12349 0.36582
0.12349 0.36583
0.12349 0.36584
0.12351 0.36585
0.12351 0.36586
0.12351 0.36587
0.12351 0.36588
0.12352 0.36589
0.12352 0.36590
0.12352 0.36591
0.12352 0.36592
0.12352 0.36593
0.12353 0.36594
0.12353 0.36595
0.12353 0.36596
0.12353 0.36597
0.12353 0.36598
0.12353 0.36599
0.12353 0.36600
0.12354 0.36601
0.12354 0.36602
0.12354 0.36603
0.12354 0.36604
0.12354 0.36605
0.12355 0.36606
0.12355 0.36607
0.12355 0.36608
0.12355 0.36609
0.12355 0.36610
0.12355 0.36611
0.12355 0.36612
0.12355 0.36613
0.12356 0.36614
0.12356 0.36615
0.12356 0.36616
0.12356 0.36617
0.12356 0.36618
0.12357 0.36619
0.12357 0.36620
0.12357 0.36621
0.12357 0.36622
0.12358 0.36623
0.12358 0.36624
0.12358 0.36625
0.12358 0.36626
0.12358 0.36627
0.12358 0.36628
0.12358 0.36629
0.12358 0.36630
0.12359 0.36631
0.12359 0.36632
0.12359 0.36633
0.12360 0.36634
0.12360 0.36635
0.12361 0.36636
0.12361 0.36637
0.12361 0.36638
0.12361 0.36639
0.12362 0.36640
0.12362 0.36641
0.12362 0.36642
0.12362 0.36643
0.12362 0.36644
0.12362 0.36645
0.12363 0.36646
0.12363 0.36647
0.12363 0.36648
0.12363 0.36649
0.12363 0.36650
0.12363 0.36651
0.12364 0.36652
0.12364 0.36653
0.12365 0.36654
0.12365 0.36655
0.12365 0.36656
0.12365 0.36657
0.12365 0.36658
0.12365 0.36659
0.12365 0.36660
0.12365 0.36661
0.12366 0.36662
0.12366 0.36663
0.12366 0.36664
0.12366 0.36665
0.12367 0.36666
0.12367 0.36667
0.12367 0.36668
0.12368 0.36669
0.12368 0.36670
0.12368 0.36671
0.12368 0.36672
0.12368 0.36673
0.12369 0.36674
0.12369 0.36675
0.12369 0.36676
0.12369 0.36677
0.12369 0.36678
0.12369 0.36679
0.12369 0.36680
0.12370 0.36681
0.12370 0.36682
0.12370 0.36683
0.12370 0.36684
0.12370 0.36685
0.12370 0.36686
0.12370 0.36687
0.12370 0.36688
0.12370 0.36689
0.12370 0.36690
0.12371 0.36691
0.12371 0.36692
0.12371 0.36693
0.12371 0.36694
0.12371 0.36695
0.12372 0.36696
0.12372 0.36697
0.12372 0.36698
0.12372 0.36699
0.12372 0.36700
0.12373 0.36701
0.12373 0.36702
0.12373 0.36703
0.12373 0.36704
0.12373 0.36705
0.12373 0.36706
0.12374 0.36707
0.12374 0.36708
0.12374 0.36709
0.12374 0.36710
0.12374 0.36711
0.12374 0.36712
0.12374 0.36713
0.12375 0.36714
0.12376 0.36715
0.12376 0.36716
0.12376 0.36717
0.12376 0.36718
0.12377 0.36719
0.12377 0.36720
0.12377 0.36721
0.12377 0.36722
0.12378 0.36723
0.12378 0.36724
0.12378 0.36725
0.12378 0.36726
0.12378 0.36727
0.12378 0.36728
0.12378 0.36729
0.12378 0.36730
0.12378 0.36731
0.12378 0.36732
0.12379 0.36733
0.12379 0.36734
0.12379 0.36735
0.12379 0.36736
0.12380 0.36737
0.12380 0.36738
0.12380 0.36739
0.12380 0.36740
0.12380 0.36741
0.12381 0.36742
0.12381 0.36743
0.12381 0.36744
0.12381 0.36745
0.12382 0.36746
0.12382 0.36747
0.12382 0.36748
0.12382 0.36749
0.12383 0.36750
0.12383 0.36751
0.12383 0.36752
0.12383 0.36753
0.12383 0.36754
0.12383 0.36755
0.12384 0.36756
0.12384 0.36757
0.12384 0.36758
0.12384 0.36759
0.12384 0.36760
0.12384 0.36761
0.12385 0.36762
0.12385 0.36763
0.12386 0.36764
0.12386 0.36765
0.12386 0.36766
0.12386 0.36767
0.12386 0.36768
0.12386 0.36769
0.12387 0.36770
0.12387 0.36771
0.12387 0.36772
0.12387 0.36773
0.12387 0.36774
0.12387 0.36775
0.12387 0.36776
0.12388 0.36777
0.12388 0.36778
0.12388 0.36779
0.12388 0.36780
0.12389 0.36781
0.12389 0.36782
0.12389 0.36783
0.12389 0.36784
0.12389 0.36785
0.12389 0.36786
0.12390 0.36787
0.12390 0.36788
0.12390 0.36789
0.12391 0.36790
0.12391 0.36791
0.12391 0.36792
0.12391 0.36793
0.12391 0.36794
0.12392 0.36795
0.12392 0.36796
0.12392 0.36797
0.12393 0.36798
0.12393 0.36799
0.12393 0.36800
0.12393 0.36801
0.12393 0.36802
0.12394 0.36803
0.12394 0.36804
0.12394 0.36805
0.12394 0.36806
0.12395 0.36807
0.12395 0.36808
0.12395 0.36809
0.12396 0.36810
0.12396 0.36811
0.12396 0.36812
0.12396 0.36813
0.12397 0.36814
0.12397 0.36815
0.12397 0.36816
0.12397 0.36817
0.12398 0.36818
0.12398 0.36819
0.12398 0.36820
0.12398 0.36821
0.12399 0.36822
0.12399 0.36823
0.12399 0.36824
0.12399 0.36825
0.12399 0.36826
0.12400 0.36827
0.12400 0.36828
0.12400 0.36829
0.12400 0.36830
0.12400 0.36831
0.12400 0.36832
0.12401 0.36833
0.12401 0.36834
0.12401 0.36835
0.12401 0.36836
0.12401 0.36837
0.12402 0.36838
0.12402 0.36839
0.12402 0.36840
0.12402 0.36841
0.12402 0.36842
0.12402 0.36843
0.12402 0.36844
0.12402 0.36845
0.12403 0.36846
0.12403 0.36847
0.12403 0.36848
0.12403 0.36849
0.12404 0.36850
0.12404 0.36851
0.12405 0.36852
0.12405 0.36853
0.12405 0.36854
0.12405 0.36855
0.12406 0.36856
0.12406 0.36857
0.12406 0.36858
0.12406 0.36859
0.12407 0.36860
0.12407 0.36861
0.12407 0.36862
0.12407 0.36863
0.12407 0.36864
0.12407 0.36865
0.12407 0.36866
0.12407 0.36867
0.12408 0.36868
0.12408 0.36869
0.12408 0.36870
0.12408 0.36871
0.12408 0.36872
0.12408 0.36873
0.12408 0.36874
0.12409 0.36875
0.12409 0.36876
0.12409 0.36877
0.12409 0.36878
0.12409 0.36879
0.12410 0.36880
0.12410 0.36881
0.12410 0.36882
0.12410 0.36883
0.12411 0.36884
0.12411 0.36885
0.12411 0.36886
0.12411 0.36887
0.12411 0.36888
0.12411 0.36889
0.12411 0.36890
0.12411 0.36891
0.12412 0.36892
0.12412 0.36893
0.12412 0.36894
0.12412 0.36895
0.12412 0.36896
0.12412 0.36897
0.12413 0.36898
0.12413 0.36899
0.12413 0.36900
0.12413 0.36901
0.12413 0.36902
0.12413 0.36903
0.12413 0.36904
0.12413 0.36905
0.12414 0.36906
0.12414 0.36907
0.12414 0.36908
0.12414 0.36909
0.12414 0.36910
0.12415 0.36911
0.12415 0.36912
0.12415 0.36913
0.12415 0.36914
0.12415 0.36915
0.12415 0.36916
0.12415 0.36917
0.12415 0.36918
0.12416 0.36919
0.12416 0.36920
0.12416 0.36921
0.12416 0.36922
0.12417 0.36923
0.12417 0.36924
0.12418 0.36925
0.12418 0.36926
0.12418 0.36927
0.12418 0.36928
0.12419 0.36929
0.12419 0.36930
0.12419 0.36931
0.12419 0.36932
0.12419 0.36933
0.12419 0.36934
0.12419 0.36935
0.12419 0.36936
0.12419 0.36937
0.12419 0.36938
0.12419 0.36939
0.12419 0.36940
0.12420 0.36941
0.12420 0.36942
0.12420 0.36943
0.12420 0.36944
0.12420 0.36945
0.12420 0.36946
0.12420 0.36947
0.12420 0.36948
0.12420 0.36949
0.12420 0.36950
0.12421 0.36951
0.12421 0.36952
0.12421 0.36953
0.12422 0.36954
0.12422 0.36955
0.12422 0.36956
0.12422 0.36957
0.12423 0.36958
0.12423 0.36959
0.12423 0.36960
0.12423 0.36961
0.12424 0.36962
0.12424 0.36963
0.12425 0.36964
0.12425 0.36965
0.12425 0.36966
0.12425 0.36967
0.12426 0.36968
0.12426 0.36969
0.12426 0.36970
0.12426 0.36971
0.12426 0.36972
0.12426 0.36973
0.12426 0.36974
0.12427 0.36975
0.12427 0.36976
0.12427 0.36977
0.12427 0.36978
0.12428 0.36979
0.12428 0.36980
0.12428 0.36981
0.12428 0.36982
0.12428 0.36983
0.12428 0.36984
0.12428 0.36985
0.12429 0.36986
0.12429 0.36987
0.12429 0.36988
0.12429 0.36989
0.12429 0.36990
0.12430 0.36991
0.12430 0.36992
0.12430 0.36993
0.12431 0.36994
0.12432 0.36995
0.12432 0.36996
0.12433 0.36997
0.12433 0.36998
0.12433 0.36999
0.12434 0.37000
0.12434 0.37001
0.12434 0.37002
0.12434 0.37003
0.12435 0.37004
0.12435 0.37005
0.12435 0.37006
0.12435 0.37007
0.12435 0.37008
0.12435 0.37009
0.12435 0.37010
0.12435 0.37011
0.12435 0.37012
0.12435 0.37013
0.12436 0.37014
0.12436 0.37015
0.12436 0.37016
0.12436 0.37017
0.12436 0.37018
0.12437 0.37019
0.12437 0.37020
0.12437 0.37021
0.12438 0.37022
0.12438 0.37023
0.12438 0.37024
0.12438 0.37025
0.12439 0.37026
0.12439 0.37027
0.12439 0.37028
0.12439 0.37029
0.12439 0.37030
0.12440 0.37031
0.12441 0.37032
0.12441 0.37033
0.12441 0.37034
0.12441 0.37035
0.12442 0.37036
0.12442 0.37037
0.12442 0.37038
0.12443 0.37039
0.12443 0.37040
0.12443 0.37041
0.12444 0.37042
0.12444 0.37043
0.12444 0.37044
0.12444 0.37045
0.12444 0.37046
0.12444 0.37047
0.12444 0.37048
0.12444 0.37049
0.12445 0.37050
0.12445 0.37051
0.12445 0.37052
0.12445 0.37053
0.12445 0.37054
0.12445 0.37055
0.12445 0.37056
0.12445 0.37057
0.12446 0.37058
0.12446 0.37059
0.12446 0.37060
0.12446 0.37061
0.12446 0.37062
0.12446 0.37063
0.12446 0.37064
0.12447 0.37065
0.12447 0.37066
0.12447 0.37067
0.12448 0.37068
0.12448 0.37069
0.12448 0.37070
0.12448 0.37071
0.12449 0.37072
0.12449 0.37073
0.12450 0.37074
0.12450 0.37075
0.12450 0.37076
0.12450 0.37077
0.12450 0.37078
0.12450 0.37079
0.12450 0.37080
0.12451 0.37081
0.12451 0.37082
0.12451 0.37083
0.12451 0.37084
0.12451 0.37085
0.12451 0.37086
0.12452 0.37087
0.12452 0.37088
0.12452 0.37089
0.12452 0.37090
0.12453 0.37091
0.12453 0.37092
0.12453 0.37093
0.12453 0.37094
0.12453 0.37095
0.12454 0.37096
0.12454 0.37097
0.12454 0.37098
0.12454 0.37099
0.12454 0.37100
0.12454 0.37101
0.12454 0.37102
0.12454 0.37103
0.12454 0.37104
0.12454 0.37105
0.12454 0.37106
0.12455 0.37107
0.12455 0.37108
0.12455 0.37109
0.12456 0.37110
0.12456 0.37111
0.12456 0.37112
0.12457 0.37113
0.12457 0.37114
0.12457 0.37115
0.12457 0.37116
0.12458 0.37117
0.12458 0.37118
0.12458 0.37119
0.12458 0.37120
0.12458 0.37121
0.12459 0.37122
0.12459 0.37123
0.12459 0.37124
0.12459 0.37125
0.12459 0.37126
0.12459 0.37127
0.12459 0.37128
0.12460 0.37129
0.12460 0.37130
0.12460 0.37131
0.12460 0.37132
0.12460 0.37133
0.12460 0.37134
0.12460 0.37135
0.12460 0.37136
0.12460 0.37137
0.12460 0.37138
0.12461 0.37139
0.12461 0.37140
0.12461 0.37141
0.12461 0.37142
0.12461 0.37143
0.12462 0.37144
0.12462 0.37145
0.12462 0.37146
0.12462 0.37147
0.12463 0.37148
0.12463 0.37149
0.12463 0.37150
0.12463 0.37151
0.12464 0.37152
0.12464 0.37153
0.12464 0.37154
0.12464 0.37155
0.12465 0.37156
0.12465 0.37157
0.12465 0.37158
0.12465 0.37159
0.12465 0.37160
0.12465 0.37161
0.12465 0.37162
0.12465 0.37163
0.12466 0.37164
0.12466 0.37165
0.12466 0.37166
0.12467 0.37167
0.12467 0.37168
0.12467 0.37169
0.12467 0.37170
0.12468 0.37171
0.12468 0.37172
0.12468 0.37173
0.12468 0.37174
0.12468 0.37175
0.12469 0.37176
0.12469 0.37177
0.12469 0.37178
0.12469 0.37179
0.12469 0.37180
0.12469 0.37181
0.12470 0.37182
0.12470 0.37183
0.12470 0.37184
0.12470 0.37185
0.12470 0.37186
0.12470 0.37187
0.12471 0.37188
0.12471 0.37189
0.12471 0.37190
0.12471 0.37191
0.12471 0.37192
0.12472 0.37193
0.12472 0.37194
0.12472 0.37195
0.12472 0.37196
0.12472 0.37197
0.12473 0.37198
0.12473 0.37199
0.12473 0.37200
0.12473 0.37201
0.12474 0.37202
0.12474 0.37203
0.12474 0.37204
0.12474 0.37205
0.12474 0.37206
0.12474 0.37207
0.12474 0.37208
0.12474 0.37209
0.12474 0.37210
0.12474 0.37211
0.12475 0.37212
0.12475 0.37213
0.12475 0.37214
0.12475 0.37215
0.12475 0.37216
0.12475 0.37217
0.12475 0.37218
0.12476 0.37219
0.12476 0.37220
0.12476 0.37221
0.12476 0.37222
0.12476 0.37223
0.12476 0.37224
0.12476 0.37225
0.12477 0.37226
0.12477 0.37227
0.12477 0.37228
0.12477 0.37229
0.12478 0.37230
0.12478 0.37231
0.12478 0.37232
0.12478 0.37233
0.12478 0.37234
0.12478 0.37235
0.12479 0.37236
0.12479 0.37237
0.12479 0.37238
0.12479 0.37239
0.12479 0.37240
0.12479 0.37241
0.12480 0.37242
0.12480 0.37243
0.12480 0.37244
0.12480 0.37245
0.12480 0.37246
0.12480 0.37247
0.12481 0.37248
0.12481 0.37249
0.12481 0.37250
0.12482 0.37251
0.12482 0.37252
0.12482 0.37253
0.12482 0.37254
0.12482 0.37255
0.12483 0.37256
0.12483 0.37257
0.12483 0.37258
0.12483 0.37259
0.12483 0.37260
0.12484 0.37261
0.12484 0.37262
0.12484 0.37263
0.12484 0.37264
0.12485 0.37265
0.12485 0.37266
0.12485 0.37267
0.12485 0.37268
0.12485 0.37269
0.12486 0.37270
0.12486 0.37271
0.12486 0.37272
0.12486 0.37273
0.12487 0.37274
0.12487 0.37275
0.12487 0.37276
0.12488 0.37277
0.12488 0.37278
0.12488 0.37279
0.12488 0.37280
0.12489 0.37281
0.12489 0.37282
0.12489 0.37283
0.12489 0.37284
0.12489 0.37285
0.12489 0.37286
0.12490 0.37287
0.12490 0.37288
0.12490 0.37289
0.12490 0.37290
0.12490 0.37291
0.12490 0.37292
0.12490 0.37293
0.12491 0.37294
0.12491 0.37295
0.12491 0.37296
0.12491 0.37297
0.12491 0.37298
0.12491 0.37299
0.12492 0.37300
0.12492 0.37301
0.12492 0.37302
0.12492 0.37303
0.12493 0.37304
0.12493 0.37305
0.12493 0.37306
0.12493 0.37307
0.12493 0.37308
0.12493 0.37309
0.12494 0.37310
0.12494 0.37311
0.12494 0.37312
0.12495 0.37313
0.12495 0.37314
0.12495 0.37315
0.12495 0.37316
0.12495 0.37317
0.12495 0.37318
0.12495 0.37319
0.12496 0.37320
0.12496 0.37321
0.12496 0.37322
0.12496 0.37323
0.12496 0.37324
0.12496 0.37325
0.12497 0.37326
0.12497 0.37327
0.12497 0.37328
0.12497 0.37329
0.12497 0.37330
0.12497 0.37331
0.12497 0.37332
0.12497 0.37333
0.12497 0.37334
0.12497 0.37335
0.12498 0.37336
0.12498 0.37337
0.12498 0.37338
0.12499 0.37339
0.12500 0.37340
0.12500 0.37341
0.12500 0.37342
0.12501 0.37343
0.12501 0.37344
0.12501 0.37345
0.12501 0.37346
0.12502 0.37347
0.12502 0.37348
0.12502 0.37349
0.12502 0.37350
0.12503 0.37351
0.12504 0.37352
0.12504 0.37353
0.12504 0.37354
0.12505 0.37355
0.12505 0.37356
0.12505 0.37357
0.12505 0.37358
0.12505 0.37359
0.12506 0.37360
0.12506 0.37361
0.12506 0.37362
0.12506 0.37363
0.12506 0.37364
0.12507 0.37365
0.12507 0.37366
0.12507 0.37367
0.12507 0.37368
0.12507 0.37369
0.12508 0.37370
0.12508 0.37371
0.12508 0.37372
0.12508 0.37373
0.12508 0.37374
0.12508 0.37375
0.12508 0.37376
0.12508 0.37377
0.12509 0.37378
0.12509 0.37379
0.12509 0.37380
0.12509 0.37381
0.12509 0.37382
0.12510 0.37383
0.12510 0.37384
0.12511 0.37385
0.12511 0.37386
0.12511 0.37387
0.12512 0.37388
0.12512 0.37389
0.12512 0.37390
0.12512 0.37391
0.12513 0.37392
0.12513 0.37393
0.12513 0.37394
0.12514 0.37395
0.12514 0.37396
0.12515 0.37397
0.12515 0.37398
0.12515 0.37399
0.12515 0.37400
0.12515 0.37401
0.12515 0.37402
0.12515 0.37403
0.12515 0.37404
0.12515 0.37405
0.12516 0.37406
0.12516 0.37407
0.12517 0.37408
0.12517 0.37409
0.12517 0.37410
0.12517 0.37411
0.12517 0.37412
0.12517 0.37413
0.12517 0.37414
0.12518 0.37415
0.12518 0.37416
0.12518 0.37417
0.12518 0.37418
0.12518 0.37419
0.12518 0.37420
0.12518 0.37421
0.12519 0.37422
0.12519 0.37423
0.12519 0.37424
0.12519 0.37425
0.12519 0.37426
0.12519 0.37427
0.12519 0.37428
0.12519 0.37429
0.12519 0.37430
0.12519 0.37431
0.12520 0.37432
0.12520 0.37433
0.12520 0.37434
0.12520 0.37435
0.12520 0.37436
0.12521 0.37437
0.12521 0.37438
0.12521 0.37439
0.12521 0.37440
0.12521 0.37441
0.12521 0.37442
0.12521 0.37443
0.12522 0.37444
0.12522 0.37445
0.12522 0.37446
0.12522 0.37447
0.12523 0.37448
0.12523 0.37449
0.12523 0.37450
0.12524 0.37451
0.12524 0.37452
0.12524 0.37453
0.12524 0.37454
0.12524 0.37455
0.12524 0.37456
0.12525 0.37457
0.12525 0.37458
0.12525 0.37459
0.12525 0.37460
0.12526 0.37461
0.12526 0.37462
0.12526 0.37463
0.12526 0.37464
0.12526 0.37465
0.12526 0.37466
0.12526 0.37467
0.12526 0.37468
0.12527 0.37469
0.12527 0.37470
0.12527 0.37471
0.12527 0.37472
0.12527 0.37473
0.12528 0.37474
0.12529 0.37475
0.12529 0.37476
0.12529 0.37477
0.12529 0.37478
0.12529 0.37479
0.12529 0.37480
0.12529 0.37481
0.12530 0.37482
0.12530 0.37483
0.12530 0.37484
0.12530 0.37485
0.12531 0.37486
0.12531 0.37487
0.12531 0.37488
0.12532 0.37489
0.12532 0.37490
0.12532 0.37491
0.12532 0.37492
0.12533 0.37493
0.12534 0.37494
0.12534 0.37495
0.12534 0.37496
0.12534 0.37497
0.12534 0.37498
0.12535 0.37499
0.12535 0.37500
0.12535 0.37501
0.12535 0.37502
0.12536 0.37503
0.12536 0.37504
0.12536 0.37505
0.12537 0.37506
0.12537 0.37507
0.12537 0.37508
0.12537 0.37509
0.12537 0.37510
0.12537 0.37511
0.12538 0.37512
0.12538 0.37513
0.12538 0.37514
0.12538 0.37515
0.12538 0.37516
0.12538 0.37517
0.12538 0.37518
0.12539 0.37519
0.12539 0.37520
0.12539 0.37521
0.12539 0.37522
0.12539 0.37523
0.12540 0.37524
0.12540 0.37525
0.12540 0.37526
0.12540 0.37527
0.12540 0.37528
0.12540 0.37529
0.12540 0.37530
0.12540 0.37531
0.12541 0.37532
0.12541 0.37533
0.12541 0.37534
0.12541 0.37535
0.12541 0.37536
0.12541 0.37537
0.12541 0.37538
0.12542 0.37539
0.12542 0.37540
0.12542 0.37541
0.12542 0.37542
0.12543 0.37543
0.12543 0.37544
0.12543 0.37545
0.12543 0.37546
0.12543 0.37547
0.12543 0.37548
0.12543 0.37549
0.12543 0.37550
0.12544 0.37551
0.12544 0.37552
0.12544 0.37553
0.12544 0.37554
0.12544 0.37555
0.12544 0.37556
0.12544 0.37557
0.12545 0.37558
0.12545 0.37559
0.12545 0.37560
0.12545 0.37561
0.12546 0.37562
0.12546 0.37563
0.12546 0.37564
0.12546 0.37565
0.12546 0.37566
0.12546 0.37567
0.12546 0.37568
0.12547 0.37569
0.12547 0.37570
0.12547 0.37571
0.12547 0.37572
0.12547 0.37573
0.12548 0.37574
0.12548 0.37575
0.12548 0.37576
0.12548 0.37577
0.12548 0.37578
0.12549 0.37579
0.12549 0.37580
0.12549 0.37581
0.12549 0.37582
0.12549 0.37583
0.12550 0.37584
0.12550 0.37585
0.12550 0.37586
0.12550 0.37587
0.12550 0.37588
0.12551 0.37589
0.12551 0.37590
0.12551 0.37591
0.12552 0.37592
0.12552 0.37593
0.12552 0.37594
0.12552 0.37595
0.12552 0.37596
0.12552 0.37597
0.12553 0.37598
0.12553 0.37599
0.12553 0.37600
0.12553 0.37601
0.12553 0.37602
0.12553 0.37603
0.12554 0.37604
0.12554 0.37605
0.12554 0.37606
0.12554 0.37607
0.12554 0.37608
0.12554 0.37609
0.12554 0.37610
0.12554 0.37611
0.12554 0.37612
0.12555 0.37613
0.12555 0.37614
0.12555 0.37615
0.12557 0.37616
0.12557 0.37617
0.12557 0.37618
0.12557 0.37619
0.12557 0.37620
0.12558 0.37621
0.12558 0.37622
0.12558 0.37623
0.12558 0.37624
0.12558 0.37625
0.12558 0.37626
0.12558 0.37627
0.12558 0.37628
0.12558 0.37629
0.12559 0.37630
0.12559 0.37631
0.12559 0.37632
0.12560 0.37633
0.12560 0.37634
0.12560 0.37635
0.12561 0.37636
0.12561 0.37637
0.12561 0.37638
0.12561 0.37639
0.12561 0.37640
0.12561 0.37641
0.12561 0.37642
0.12562 0.37643
0.12562 0.37644
0.12562 0.37645
0.12562 0.37646
0.12562 0.37647
0.12562 0.37648
0.12562 0.37649
0.12562 0.37650
0.12562 0.37651
0.12562 0.37652
0.12562 0.37653
0.12563 0.37654
0.12563 0.37655
0.12563 0.37656
0.12564 0.37657
0.12564 0.37658
0.12564 0.37659
0.12564 0.37660
0.12564 0.37661
0.12564 0.37662
0.12564 0.37663
0.12565 0.37664
0.12565 0.37665
0.12565 0.37666
0.12565 0.37667
0.12565 0.37668
0.12565 0.37669
0.12565 0.37670
0.12565 0.37671
0.12565 0.37672
0.12565 0.37673
0.12565 0.37674
0.12565 0.37675
0.12565 0.37676
0.12566 0.37677
0.12566 0.37678
0.12566 0.37679
0.12566 0.37680
0.12566 0.37681
0.12566 0.37682
0.12567 0.37683
0.12567 0.37684
0.12567 0.37685
0.12567 0.37686
0.12568 0.37687
0.12568 0.37688
0.12569 0.37689
0.12569 0.37690
0.12570 0.37691
0.12570 0.37692
0.12570 0.37693
0.12570 0.37694
0.12570 0.37695
0.12570 0.37696
0.12571 0.37697
0.12571 0.37698
0.12571 0.37699
0.12571 0.37700
0.12571 0.37701
0.12571 0.37702
0.12571 0.37703
0.12572 0.37704
0.12572 0.37705
0.12572 0.37706
0.12573 0.37707
0.12573 0.37708
0.12573 0.37709
0.12573 0.37710
0.12573 0.37711
0.12573 0.37712
0.12573 0.37713
0.12574 0.37714
0.12574 0.37715
0.12574 0.37716
0.12574 0.37717
0.12574 0.37718
0.12574 0.37719
0.12574 0.37720
0.12574 0.37721
0.12574 0.37722
0.12575 0.37723
0.12575 0.37724
0.12575 0.37725
0.12576 0.37726
0.12576 0.37727
0.12576 0.37728
0.12576 0.37729
0.12576 0.37730
0.12576 0.37731
0.12577 0.37732
0.12577 0.37733
0.12577 0.37734
0.12577 0.37735
0.12577 0.37736
0.12578 0.37737
0.12578 0.37738
0.12579 0.37739
0.12579 0.37740
0.12579 0.37741
0.12579 0.37742
0.12579 0.37743
0.12579 0.37744
0.12579 0.37745
0.12579 0.37746
0.12579 0.37747
0.12579 0.37748
0.12579 0.37749
0.12579 0.37750
0.12580 0.37751
0.12580 0.37752
0.12580 0.37753
0.12580 0.37754
0.12580 0.37755
0.12581 0.37756
0.12581 0.37757
0.12581 0.37758
0.12581 0.37759
0.12582 0.37760
0.12582 0.37761
0.12582 0.37762
0.12582 0.37763
0.12582 0.37764
0.12582 0.37765
0.12582 0.37766
0.12582 0.37767
0.12582 0.37768
0.12583 0.37769
0.12583 0.37770
0.12583 0.37771
0.12583 0.37772
0.12584 0.37773
0.12584 0.37774
0.12585 0.37775
0.12585 0.37776
0.12585 0.37777
0.12585 0.37778
0.12586 0.37779
0.12586 0.37780
0.12586 0.37781
0.12586 0.37782
0.12586 0.37783
0.12586 0.37784
0.12586 0.37785
0.12587 0.37786
0.12587 0.37787
0.12587 0.37788
0.12587 0.37789
0.12587 0.37790
0.12587 0.37791
0.12587 0.37792
0.12588 0.37793
0.12588 0.37794
0.12588 0.37795
0.12589 0.37796
0.12589 0.37797
0.12589 0.37798
0.12590 0.37799
0.12590 0.37800
0.12590 0.37801
0.12590 0.37802
0.12591 0.37803
0.12591 0.37804
0.12591 0.37805
0.12592 0.37806
0.12592 0.37807
0.12592 0.37808
0.12593 0.37809
0.12593 0.37810
0.12593 0.37811
0.12593 0.37812
0.12594 0.37813
0.12594 0.37814
0.12594 0.37815
0.12594 0.37816
0.12594 0.37817
0.12594 0.37818
0.12595 0.37819
0.12595 0.37820
0.12595 0.37821
0.12595 0.37822
0.12596 0.37823
0.12596 0.37824
0.12596 0.37825
0.12596 0.37826
0.12596 0.37827
0.12597 0.37828
0.12597 0.37829
0.12597 0.37830
0.12597 0.37831
0.12597 0.37832
0.12598 0.37833
0.12598 0.37834
0.12598 0.37835
0.12598 0.37836
0.12598 0.37837
0.12599 0.37838
0.12599 0.37839
0.12599 0.37840
0.12599 0.37841
0.12599 0.37842
0.12600 0.37843
0.12600 0.37844
0.12600 0.37845
0.12601 0.37846
0.12601 0.37847
0.12601 0.37848
0.12602 0.37849
0.12602 0.37850
0.12603 0.37851
0.12603 0.37852
0.12603 0.37853
0.12603 0.37854
0.12603 0.37855
0.12603 0.37856
0.12603 0.37857
0.12603 0.37858
0.12604 0.37859
0.12604 0.37860
0.12604 0.37861
0.12605 0.37862
0.12605 0.37863
0.12605 0.37864
0.12605 0.37865
0.12605 0.37866
0.12605 0.37867
0.12605 0.37868
0.12605 0.37869
0.12606 0.37870
0.12606 0.37871
0.12607 0.37872
0.12607 0.37873
0.12607 0.37874
0.12607 0.37875
0.12607 0.37876
0.12607 0.37877
0.12607 0.37878
0.12608 0.37879
0.12608 0.37880
0.12608 0.37881
0.12609 0.37882
0.12609 0.37883
0.12609 0.37884
0.12609 0.37885
0.12610 0.37886
0.12610 0.37887
0.12610 0.37888
0.12610 0.37889
0.12611 0.37890
0.12611 0.37891
0.12611 0.37892
0.12611 0.37893
0.12611 0.37894
0.12611 0.37895
0.12611 0.37896
0.12612 0.37897
0.12612 0.37898
0.12612 0.37899
0.12612 0.37900
0.12612 0.37901
0.12613 0.37902
0.12613 0.37903
0.12613 0.37904
0.12613 0.37905
0.12613 0.37906
0.12614 0.37907
0.12614 0.37908
0.12614 0.37909
0.12614 0.37910
0.12615 0.37911
0.12615 0.37912
0.12615 0.37913
0.12615 0.37914
0.12615 0.37915
0.12615 0.37916
0.12615 0.37917
0.12616 0.37918
0.12616 0.37919
0.12616 0.37920
0.12616 0.37921
0.12616 0.37922
0.12616 0.37923
0.12616 0.37924
0.12617 0.37925
0.12617 0.37926
0.12617 0.37927
0.12617 0.37928
0.12617 0.37929
0.12618 0.37930
0.12618 0.37931
0.12618 0.37932
0.12619 0.37933
0.12619 0.37934
0.12619 0.37935
0.12619 0.37936
0.12620 0.37937
0.12620 0.37938
0.12620 0.37939
0.12620 0.37940
0.12620 0.37941
0.12620 0.37942
0.12621 0.37943
0.12621 0.37944
0.12621 0.37945
0.12621 0.37946
0.12622 0.37947
0.12622 0.37948
0.12622 0.37949
0.12622 0.37950
0.12622 0.37951
0.12622 0.37952
0.12622 0.37953
0.12623 0.37954
0.12623 0.37955
0.12623 0.37956
0.12623 0.37957
0.12623 0.37958
0.12623 0.37959
0.12624 0.37960
0.12624 0.37961
0.12624 0.37962
0.12624 0.37963
0.12624 0.37964
0.12624 0.37965
0.12625 0.37966
0.12626 0.37967
0.12626 0.37968
0.12626 0.37969
0.12626 0.37970
0.12626 0.37971
0.12627 0.37972
0.12627 0.37973
0.12628 0.37974
0.12628 0.37975
0.12628 0.37976
0.12628 0.37977
0.12629 0.37978
0.12629 0.37979
0.12629 0.37980
0.12629 0.37981
0.12629 0.37982
0.12629 0.37983
0.12629 0.37984
0.12629 0.37985
0.12629 0.37986
0.12629 0.37987
0.12630 0.37988
0.12631 0.37989
0.12631 0.37990
0.12631 0.37991
0.12631 0.37992
0.12631 0.37993
0.12631 0.37994
0.12632 0.37995
0.12632 0.37996
0.12632 0.37997
0.12633 0.37998
0.12633 0.37999
0.12633 0.38000
0.12633 0.38001
0.12633 0.38002
0.12634 0.38003
0.12634 0.38004
0.12634 0.38005
0.12634 0.38006
0.12635 0.38007
0.12635 0.38008
0.12635 0.38009
0.12635 0.38010
0.12636 0.38011
0.12636 0.38012
0.12636 0.38013
0.12636 0.38014
0.12636 0.38015
0.12637 0.38016
0.12637 0.38017
0.12637 0.38018
0.12638 0.38019
0.12638 0.38020
0.12639 0.38021
0.12639 0.38022
0.12639 0.38023
0.12640 0.38024
0.12640 0.38025
0.12640 0.38026
0.12640 0.38027
0.12640 0.38028
0.12640 0.38029
0.12641 0.38030
0.12641 0.38031
0.12641 0.38032
0.12641 0.38033
0.12641 0.38034
0.12642 0.38035
0.12642 0.38036
0.12642 0.38037
0.12642 0.38038
0.12642 0.38039
0.12642 0.38040
0.12643 0.38041
0.12643 0.38042
0.12643 0.38043
0.12643 0.38044
0.12643 0.38045
0.12643 0.38046
0.12644 0.38047
0.12645 0.38048
0.12645 0.38049
0.12645 0.38050
0.12645 0.38051
0.12646 0.38052
0.12646 0.38053
0.12646 0.38054
0.12647 0.38055
0.12647 0.38056
0.12647 0.38057
0.12647 0.38058
0.12648 0.38059
0.12648 0.38060
0.12648 0.38061
0.12648 0.38062
0.12648 0.38063
0.12649 0.38064
0.12649 0.38065
0.12649 0.38066
0.12649 0.38067
0.12649 0.38068
0.12650 0.38069
0.12650 0.38070
0.12650 0.38071
0.12650 0.38072
0.12650 0.38073
0.12650 0.38074
0.12651 0.38075
0.12651 0.38076
0.12651 0.38077
0.12651 0.38078
0.12651 0.38079
0.12651 0.38080
0.12651 0.38081
0.12651 0.38082
0.12651 0.38083
0.12651 0.38084
0.12652 0.38085
0.12652 0.38086
0.12652 0.38087
0.12653 0.38088
0.12653 0.38089
0.12653 0.38090
0.12653 0.38091
0.12653 0.38092
0.12653 0.38093
0.12653 0.38094
0.12654 0.38095
0.12654 0.38096
0.12655 0.38097
0.12655 0.38098
0.12655 0.38099
0.12655 0.38100
0.12655 0.38101
0.12656 0.38102
0.12656 0.38103
0.12656 0.38104
0.12656 0.38105
0.12656 0.38106
0.12656 0.38107
0.12656 0.38108
0.12657 0.38109
0.12657 0.38110
0.12657 0.38111
0.12657 0.38112
0.12658 0.38113
0.12658 0.38114
0.12658 0.38115
0.12658 0.38116
0.12658 0.38117
0.12658 0.38118
0.12658 0.38119
0.12658 0.38120
0.12659 0.38121
0.12659 0.38122
0.12659 0.38123
0.12659 0.38124
0.12659 0.38125
0.12659 0.38126
0.12660 0.38127
0.12660 0.38128
0.12660 0.38129
0.12661 0.38130
0.12661 0.38131
0.12661 0.38132
0.12661 0.38133
0.12662 0.38134
0.12662 0.38135
0.12663 0.38136
0.12663 0.38137
0.12663 0.38138
0.12663 0.38139
0.12664 0.38140
0.12664 0.38141
0.12664 0.38142
0.12665 0.38143
0.12665 0.38144
0.12665 0.38145
0.12665 0.38146
0.12665 0.38147
0.12666 0.38148
0.12666 0.38149
0.12666 0.38150
0.12666 0.38151
0.12666 0.38152
0.12666 0.38153
0.12667 0.38154
0.12667 0.38155
0.12667 0.38156
0.12668 0.38157
0.12668 0.38158
0.12668 0.38159
0.12668 0.38160
0.12669 0.38161
0.12669 0.38162
0.12669 0.38163
0.12669 0.38164
0.12669 0.38165
0.12670 0.38166
0.12670 0.38167
0.12670 0.38168
0.12670 0.38169
0.12670 0.38170
0.12670 0.38171
0.12670 0.38172
0.12670 0.38173
0.12671 0.38174
0.12671 0.38175
0.12671 0.38176
0.12672 0.38177
0.12672 0.38178
0.12672 0.38179
0.12673 0.38180
0.12673 0.38181
0.12673 0.38182
0.12673 0.38183
0.12673 0.38184
0.12673 0.38185
0.12673 0.38186
0.12673 0.38187
0.12673 0.38188
0.12673 0.38189
0.12674 0.38190
0.12674 0.38191
0.12674 0.38192
0.12674 0.38193
0.12675 0.38194
0.12675 0.38195
0.12675 0.38196
0.12675 0.38197
0.12676 0.38198
0.12677 0.38199
0.12677 0.38200
0.12677 0.38201
0.12677 0.38202
0.12677 0.38203
0.12677 0.38204
0.12678 0.38205
0.12678 0.38206
0.12678 0.38207
0.12678 0.38208
0.12679 0.38209
0.12679 0.38210
0.12679 0.38211
0.12679 0.38212
0.12680 0.38213
0.12680 0.38214
0.12681 0.38215
0.12681 0.38216
0.12681 0.38217
0.12681 0.38218
0.12681 0.38219
0.12681 0.38220
0.12682 0.38221
0.12682 0.38222
0.12682 0.38223
0.12682 0.38224
0.12683 0.38225
0.12683 0.38226
0.12684 0.38227
0.12684 0.38228
0.12684 0.38229
0.12685 0.38230
0.12685 0.38231
0.12685 0.38232
0.12685 0.38233
0.12686 0.38234
0.12686 0.38235
0.12686 0.38236
0.12687 0.38237
0.12687 0.38238
0.12687 0.38239
0.12687 0.38240
0.12687 0.38241
0.12687 0.38242
0.12687 0.38243
0.12687 0.38244
0.12688 0.38245
0.12688 0.38246
0.12689 0.38247
0.12689 0.38248
0.12689 0.38249
0.12689 0.38250
0.12689 0.38251
0.12690 0.38252
0.12690 0.38253
0.12690 0.38254
0.12690 0.38255
0.12690 0.38256
0.12690 0.38257
0.12690 0.38258
0.12691 0.38259
0.12691 0.38260
0.12692 0.38261
0.12692 0.38262
0.12692 0.38263
0.12692 0.38264
0.12692 0.38265
0.12692 0.38266
0.12692 0.38267
0.12693 0.38268
0.12693 0.38269
0.12693 0.38270
0.12693 0.38271
0.12693 0.38272
0.12694 0.38273
0.12694 0.38274
0.12694 0.38275
0.12695 0.38276
0.12695 0.38277
0.12695 0.38278
0.12695 0.38279
0.12695 0.38280
0.12696 0.38281
0.12696 0.38282
0.12696 0.38283
0.12696 0.38284
0.12696 0.38285
0.12696 0.38286
0.12696 0.38287
0.12697 0.38288
0.12697 0.38289
0.12697 0.38290
0.12698 0.38291
0.12698 0.38292
0.12698 0.38293
0.12698 0.38294
0.12699 0.38295
0.12699 0.38296
0.12699 0.38297
0.12700 0.38298
0.12700 0.38299
0.12700 0.38300
0.12701 0.38301
0.12701 0.38302
0.12701 0.38303
0.12702 0.38304
0.12702 0.38305
0.12702 0.38306
0.12702 0.38307
0.12702 0.38308
0.12702 0.38309
0.12702 0.38310
0.12703 0.38311
0.12703 0.38312
0.12703 0.38313
0.12704 0.38314
0.12704 0.38315
0.12704 0.38316
0.12704 0.38317
0.12705 0.38318
0.12705 0.38319
0.12705 0.38320
0.12705 0.38321
0.12705 0.38322
0.12705 0.38323
0.12705 0.38324
0.12705 0.38325
0.12705 0.38326
0.12705 0.38327
0.12706 0.38328
0.12706 0.38329
0.12706 0.38330
0.12706 0.38331
0.12706 0.38332
0.12706 0.38333
0.12706 0.38334
0.12707 0.38335
0.12707 0.38336
0.12707 0.38337
0.12707 0.38338
0.12708 0.38339
0.12708 0.38340
0.12708 0.38341
0.12708 0.38342
0.12708 0.38343
0.12709 0.38344
0.12709 0.38345
0.12709 0.38346
0.12709 0.38347
0.12709 0.38348
0.12710 0.38349
0.12710 0.38350
0.12710 0.38351
0.12710 0.38352
0.12711 0.38353
0.12711 0.38354
0.12711 0.38355
0.12711 0.38356
0.12711 0.38357
0.12711 0.38358
0.12711 0.38359
0.12711 0.38360
0.12711 0.38361
0.12712 0.38362
0.12712 0.38363
0.12712 0.38364
0.12712 0.38365
0.12713 0.38366
0.12713 0.38367
0.12713 0.38368
0.12713 0.38369
0.12713 0.38370
0.12714 0.38371
0.12714 0.38372
0.12714 0.38373
0.12714 0.38374
0.12714 0.38375
0.12714 0.38376
0.12715 0.38377
0.12715 0.38378
0.12715 0.38379
0.12715 0.38380
0.12716 0.38381
0.12716 0.38382
0.12716 0.38383
0.12716 0.38384
0.12716 0.38385
0.12716 0.38386
0.12716 0.38387
0.12717 0.38388
0.12717 0.38389
0.12717 0.38390
0.12717 0.38391
0.12717 0.38392
0.12718 0.38393
0.12718 0.38394
0.12718 0.38395
0.12718 0.38396
0.12718 0.38397
0.12719 0.38398
0.12719 0.38399
0.12719 0.38400
0.12719 0.38401
0.12719 0.38402
0.12720 0.38403
0.12720 0.38404
0.12721 0.38405
0.12721 0.38406
0.12721 0.38407
0.12721 0.38408
0.12722 0.38409
0.12722 0.38410
0.12722 0.38411
0.12722 0.38412
0.12723 0.38413
0.12723 0.38414
0.12723 0.38415
0.12723 0.38416
0.12723 0.38417
0.12723 0.38418
0.12723 0.38419
0.12723 0.38420
0.12723 0.38421
0.12723 0.38422
0.12723 0.38423
0.12724 0.38424
0.12724 0.38425
0.12724 0.38426
0.12724 0.38427
0.12725 0.38428
0.12725 0.38429
0.12726 0.38430
0.12726 0.38431
0.12727 0.38432
0.12727 0.38433
0.12727 0.38434
0.12727 0.38435
0.12728 0.38436
0.12728 0.38437
0.12728 0.38438
0.12728 0.38439
0.12728 0.38440
0.12728 0.38441
0.12728 0.38442
0.12729 0.38443
0.12729 0.38444
0.12730 0.38445
0.12730 0.38446
0.12730 0.38447
0.12731 0.38448
0.12731 0.38449
0.12731 0.38450
0.12731 0.38451
0.12732 0.38452
0.12732 0.38453
0.12732 0.38454
0.12732 0.38455
0.12733 0.38456
0.12734 0.38457
0.12734 0.38458
0.12734 0.38459
0.12734 0.38460
0.12734 0.38461
0.12734 0.38462
0.12734 0.38463
0.12735 0.38464
0.12735 0.38465
0.12735 0.38466
0.12735 0.38467
0.12735 0.38468
0.12735 0.38469
0.12736 0.38470
0.12736 0.38471
0.12736 0.38472
0.12736 0.38473
0.12736 0.38474
0.12736 0.38475
0.12736 0.38476
0.12737 0.38477
0.12737 0.38478
0.12737 0.38479
0.12737 0.38480
0.12737 0.38481
0.12737 0.38482
0.12737 0.38483
0.12738 0.38484
0.12738 0.38485
0.12738 0.38486
0.12738 0.38487
0.12738 0.38488
0.12738 0.38489
0.12738 0.38490
0.12738 0.38491
0.12739 0.38492
0.12739 0.38493
0.12739 0.38494
0.12739 0.38495
0.12739 0.38496
0.12739 0.38497
0.12739 0.38498
0.12739 0.38499
0.12740 0.38500
0.12740 0.38501
0.12740 0.38502
0.12740 0.38503
0.12740 0.38504
0.12740 0.38505
0.12740 0.38506
0.12740 0.38507
0.12741 0.38508
0.12741 0.38509
0.12741 0.38510
0.12741 0.38511
0.12742 0.38512
0.12742 0.38513
0.12742 0.38514
0.12742 0.38515
0.12742 0.38516
0.12742 0.38517
0.12742 0.38518
0.12743 0.38519
0.12743 0.38520
0.12743 0.38521
0.12743 0.38522
0.12743 0.38523
0.12743 0.38524
0.12743 0.38525
0.12744 0.38526
0.12744 0.38527
0.12744 0.38528
0.12745 0.38529
0.12745 0.38530
0.12745 0.38531
0.12745 0.38532
0.12745 0.38533
0.12745 0.38534
0.12746 0.38535
0.12746 0.38536
0.12746 0.38537
0.12746 0.38538
0.12747 0.38539
0.12747 0.38540
0.12747 0.38541
0.12747 0.38542
0.12747 0.38543
0.12748 0.38544
0.12748 0.38545
0.12748 0.38546
0.12748 0.38547
0.12748 0.38548
0.12749 0.38549
0.12749 0.38550
0.12749 0.38551
0.12750 0.38552
0.12750 0.38553
0.12750 0.38554
0.12750 0.38555
0.12750 0.38556
0.12750 0.38557
0.12750 0.38558
0.12750 0.38559
0.12751 0.38560
0.12751 0.38561
0.12752 0.38562
0.12752 0.38563
0.12752 0.38564
0.12752 0.38565
0.12752 0.38566
0.12752 0.38567
0.12752 0.38568
0.12752 0.38569
0.12753 0.38570
0.12753 0.38571
0.12753 0.38572
0.12753 0.38573
0.12753 0.38574
0.12754 0.38575
0.12754 0.38576
0.12754 0.38577
0.12754 0.38578
0.12754 0.38579
0.12755 0.38580
0.12755 0.38581
0.12755 0.38582
0.12755 0.38583
0.12755 0.38584
0.12755 0.38585
0.12755 0.38586
0.12756 0.38587
0.12756 0.38588
0.12756 0.38589
0.12756 0.38590
0.12756 0.38591
0.12756 0.38592
0.12756 0.38593
0.12756 0.38594
0.12756 0.38595
0.12756 0.38596
0.12756 0.38597
0.12757 0.38598
0.12757 0.38599
0.12757 0.38600
0.12757 0.38601
0.12757 0.38602
0.12757 0.38603
0.12757 0.38604
0.12757 0.38605
0.12758 0.38606
0.12758 0.38607
0.12759 0.38608
0.12759 0.38609
0.12760 0.38610
0.12760 0.38611
0.12760 0.38612
0.12760 0.38613
0.12760 0.38614
0.12760 0.38615
0.12761 0.38616
0.12761 0.38617
0.12762 0.38618
0.12762 0.38619
0.12762 0.38620
0.12762 0.38621
0.12762 0.38622
0.12763 0.38623
0.12763 0.38624
0.12763 0.38625
0.12763 0.38626
0.12763 0.38627
0.12764 0.38628
0.12764 0.38629
0.12764 0.38630
0.12764 0.38631
0.12764 0.38632
0.12765 0.38633
0.12765 0.38634
0.12765 0.38635
0.12766 0.38636
0.12766 0.38637
0.12766 0.38638
0.12766 0.38639
0.12766 0.38640
0.12766 0.38641
0.12767 0.38642
0.12767 0.38643
0.12767 0.38644
0.12767 0.38645
0.12767 0.38646
0.12767 0.38647
0.12767 0.38648
0.12767 0.38649
0.12767 0.38650
0.12768 0.38651
0.12768 0.38652
0.12768 0.38653
0.12768 0.38654
0.12768 0.38655
0.12768 0.38656
0.12768 0.38657
0.12768 0.38658
0.12769 0.38659
0.12769 0.38660
0.12769 0.38661
0.12770 0.38662
0.12770 0.38663
0.12770 0.38664
0.12771 0.38665
0.12771 0.38666
0.12771 0.38667
0.12771 0.38668
0.12771 0.38669
0.12771 0.38670
0.12771 0.38671
0.12772 0.38672
0.12772 0.38673
0.12772 0.38674
0.12772 0.38675
0.12772 0.38676
0.12773 0.38677
0.12773 0.38678
0.12773 0.38679
0.12774 0.38680
0.12774 0.38681
0.12775 0.38682
0.12775 0.38683
0.12775 0.38684
0.12775 0.38685
0.12776 0.38686
0.12776 0.38687
0.12776 0.38688
0.12776 0.38689
0.12777 0.38690
0.12778 0.38691
0.12778 0.38692
0.12778 0.38693
0.12778 0.38694
0.12778 0.38695
0.12778 0.38696
0.12778 0.38697
0.12778 0.38698
0.12780 0.38699
0.12780 0.38700
0.12780 0.38701
0.12780 0.38702
0.12780 0.38703
0.12780 0.38704
0.12781 0.38705
0.12781 0.38706
0.12781 0.38707
0.12781 0.38708
0.12782 0.38709
0.12782 0.38710
0.12782 0.38711
0.12783 0.38712
0.12783 0.38713
0.12783 0.38714
0.12783 0.38715
0.12783 0.38716
0.12783 0.38717
0.12783 0.38718
0.12784 0.38719
0.12784 0.38720
0.12784 0.38721
0.12785 0.38722
0.12785 0.38723
0.12785 0.38724
0.12785 0.38725
0.12786 0.38726
0.12786 0.38727
0.12786 0.38728
0.12786 0.38729
0.12786 0.38730
0.12787 0.38731
0.12787 0.38732
0.12787 0.38733
0.12787 0.38734
0.12787 0.38735
0.12787 0.38736
0.12787 0.38737
0.12787 0.38738
0.12787 0.38739
0.12788 0.38740
0.12788 0.38741
0.12788 0.38742
0.12789 0.38743
0.12789 0.38744
0.12789 0.38745
0.12789 0.38746
0.12789 0.38747
0.12790 0.38748
0.12790 0.38749
0.12790 0.38750
0.12790 0.38751
0.12790 0.38752
0.12790 0.38753
0.12790 0.38754
0.12791 0.38755
0.12791 0.38756
0.12791 0.38757
0.12791 0.38758
0.12791 0.38759
0.12792 0.38760
0.12792 0.38761
0.12793 0.38762
0.12793 0.38763
0.12793 0.38764
0.12793 0.38765
0.12794 0.38766
0.12794 0.38767
0.12794 0.38768
0.12794 0.38769
0.12795 0.38770
0.12795 0.38771
0.12795 0.38772
0.12795 0.38773
0.12795 0.38774
0.12796 0.38775
0.12796 0.38776
0.12796 0.38777
0.12796 0.38778
0.12796 0.38779
0.12797 0.38780
0.12797 0.38781
0.12797 0.38782
0.12797 0.38783
0.12797 0.38784
0.12797 0.38785
0.12797 0.38786
0.12798 0.38787
0.12798 0.38788
0.12798 0.38789
0.12798 0.38790
0.12798 0.38791
0.12799 0.38792
0.12799 0.38793
0.12799 0.38794
0.12800 0.38795
0.12801 0.38796
0.12801 0.38797
0.12801 0.38798
0.12801 0.38799
0.12801 0.38800
0.12801 0.38801
0.12802 0.38802
0.12802 0.38803
0.12802 0.38804
0.12802 0.38805
0.12803 0.38806
0.12804 0.38807
0.12804 0.38808
0.12805 0.38809
0.12805 0.38810
0.12805 0.38811
0.12805 0.38812
0.12805 0.38813
0.12805 0.38814
0.12805 0.38815
0.12806 0.38816
0.12806 0.38817
0.12806 0.38818
0.12806 0.38819
0.12806 0.38820
0.12807 0.38821
0.12807 0.38822
0.12807 0.38823
0.12807 0.38824
0.12807 0.38825
0.12807 0.38826
0.12807 0.38827
0.12808 0.38828
0.12808 0.38829
0.12808 0.38830
0.12808 0.38831
0.12808 0.38832
0.12808 0.38833
0.12809 0.38834
0.12809 0.38835
0.12809 0.38836
0.12809 0.38837
0.12809 0.38838
0.12810 0.38839
0.12810 0.38840
0.12810 0.38841
0.12810 0.38842
0.12810 0.38843
0.12810 0.38844
0.12811 0.38845
0.12811 0.38846
0.12811 0.38847
0.12811 0.38848
0.12811 0.38849
0.12811 0.38850
0.12812 0.38851
0.12812 0.38852
0.12812 0.38853
0.12812 0.38854
0.12812 0.38855
0.12812 0.38856
0.12813 0.38857
0.12813 0.38858
0.12813 0.38859
0.12813 0.38860
0.12813 0.38861
0.12813 0.38862
0.12813 0.38863
0.12814 0.38864
0.12814 0.38865
0.12814 0.38866
0.12815 0.38867
0.12815 0.38868
0.12815 0.38869
0.12815 0.38870
0.12815 0.38871
0.12815 0.38872
0.12816 0.38873
0.12816 0.38874
0.12816 0.38875
0.12816 0.38876
0.12817 0.38877
0.12817 0.38878
0.12818 0.38879
0.12818 0.38880
0.12818 0.38881
0.12818 0.38882
0.12818 0.38883
0.12819 0.38884
0.12819 0.38885
0.12819 0.38886
0.12819 0.38887
0.12819 0.38888
0.12819 0.38889
0.12819 0.38890
0.12819 0.38891
0.12820 0.38892
0.12820 0.38893
0.12820 0.38894
0.12820 0.38895
0.12820 0.38896
0.12821 0.38897
0.12821 0.38898
0.12821 0.38899
0.12821 0.38900
0.12821 0.38901
0.12822 0.38902
0.12822 0.38903
0.12822 0.38904
0.12822 0.38905
0.12823 0.38906
0.12823 0.38907
0.12824 0.38908
0.12824 0.38909
0.12824 0.38910
0.12825 0.38911
0.12825 0.38912
0.12825 0.38913
0.12825 0.38914
0.12825 0.38915
0.12825 0.38916
0.12826 0.38917
0.12826 0.38918
0.12826 0.38919
0.12827 0.38920
0.12827 0.38921
0.12827 0.38922
0.12827 0.38923
0.12827 0.38924
0.12828 0.38925
0.12828 0.38926
0.12828 0.38927
0.12828 0.38928
0.12828 0.38929
0.12828 0.38930
0.12828 0.38931
0.12828 0.38932
0.12828 0.38933
0.12828 0.38934
0.12829 0.38935
0.12829 0.38936
0.12829 0.38937
0.12829 0.38938
0.12829 0.38939
0.12829 0.38940
0.12829 0.38941
0.12830 0.38942
0.12830 0.38943
0.12830 0.38944
0.12830 0.38945
0.12830 0.38946
0.12831 0.38947
0.12831 0.38948
0.12832 0.38949
0.12832 0.38950
0.12832 0.38951
0.12832 0.38952
0.12832 0.38953
0.12833 0.38954
0.12833 0.38955
0.12834 0.38956
0.12834 0.38957
0.12834 0.38958
0.12834 0.38959
0.12834 0.38960
0.12834 0.38961
0.12835 0.38962
0.12835 0.38963
0.12836 0.38964
0.12836 0.38965
0.12836 0.38966
0.12836 0.38967
0.12836 0.38968
0.12836 0.38969
0.12837 0.38970
0.12837 0.38971
0.12837 0.38972
0.12837 0.38973
0.12837 0.38974
0.12838 0.38975
0.12838 0.38976
0.12838 0.38977
0.12838 0.38978
0.12838 0.38979
0.12838 0.38980
0.12839 0.38981
0.12839 0.38982
0.12839 0.38983
0.12839 0.38984
0.12839 0.38985
0.12839 0.38986
0.12840 0.38987
0.12840 0.38988
0.12840 0.38989
0.12841 0.38990
0.12841 0.38991
0.12841 0.38992
0.12841 0.38993
0.12842 0.38994
0.12842 0.38995
0.12842 0.38996
0.12842 0.38997
0.12842 0.38998
0.12842 0.38999
0.12842 0.39000
0.12842 0.39001
0.12842 0.39002
0.12842 0.39003
0.12842 0.39004
0.12843 0.39005
0.12843 0.39006
0.12843 0.39007
0.12844 0.39008
0.12844 0.39009
0.12844 0.39010
0.12844 0.39011
0.12844 0.39012
0.12844 0.39013
0.12844 0.39014
0.12844 0.39015
0.12845 0.39016
0.12845 0.39017
0.12845 0.39018
0.12845 0.39019
0.12846 0.39020
0.12846 0.39021
0.12846 0.39022
0.12847 0.39023
0.12847 0.39024
0.12848 0.39025
0.12848 0.39026
0.12848 0.39027
0.12848 0.39028
0.12848 0.39029
0.12849 0.39030
0.12849 0.39031
0.12849 0.39032
0.12849 0.39033
0.12849 0.39034
0.12849 0.39035
0.12850 0.39036
0.12850 0.39037
0.12850 0.39038
0.12850 0.39039
0.12851 0.39040
0.12851 0.39041
0.12851 0.39042
0.12851 0.39043
0.12851 0.39044
0.12851 0.39045
0.12852 0.39046
0.12852 0.39047
0.12852 0.39048
0.12852 0.39049
0.12853 0.39050
0.12853 0.39051
0.12853 0.39052
0.12853 0.39053
0.12853 0.39054
0.12853 0.39055
0.12853 0.39056
0.12853 0.39057
0.12853 0.39058
0.12854 0.39059
0.12854 0.39060
0.12854 0.39061
0.12854 0.39062
0.12855 0.39063
0.12855 0.39064
0.12855 0.39065
0.12855 0.39066
0.12856 0.39067
0.12856 0.39068
0.12856 0.39069
0.12856 0.39070
0.12856 0.39071
0.12856 0.39072
0.12856 0.39073
0.12856 0.39074
0.12856 0.39075
0.12856 0.39076
0.12857 0.39077
0.12857 0.39078
0.12857 0.39079
0.12858 0.39080
0.12858 0.39081
0.12858 0.39082
0.12858 0.39083
0.12858 0.39084
0.12858 0.39085
0.12859 0.39086
0.12859 0.39087
0.12859 0.39088
0.12859 0.39089
0.12859 0.39090
0.12860 0.39091
0.12860 0.39092
0.12860 0.39093
0.12860 0.39094
0.12860 0.39095
0.12861 0.39096
0.12861 0.39097
0.12861 0.39098
0.12861 0.39099
0.12861 0.39100
0.12863 0.39101
0.12863 0.39102
0.12863 0.39103
0.12863 0.39104
0.12863 0.39105
0.12864 0.39106
0.12864 0.39107
0.12864 0.39108
0.12865 0.39109
0.12865 0.39110
0.12865 0.39111
0.12865 0.39112
0.12865 0.39113
0.12865 0.39114
0.12866 0.39115
0.12866 0.39116
0.12866 0.39117
0.12866 0.39118
0.12866 0.39119
0.12866 0.39120
0.12866 0.39121
0.12866 0.39122
0.12866 0.39123
0.12867 0.39124
0.12867 0.39125
0.12867 0.39126
0.12867 0.39127
0.12867 0.39128
0.12867 0.39129
0.12867 0.39130
0.12868 0.39131
0.12868 0.39132
0.12868 0.39133
0.12869 0.39134
0.12869 0.39135
0.12869 0.39136
0.12869 0.39137
0.12869 0.39138
0.12869 0.39139
0.12870 0.39140
0.12870 0.39141
0.12870 0.39142
0.12870 0.39143
0.12870 0.39144
0.12870 0.39145
0.12870 0.39146
0.12870 0.39147
0.12871 0.39148
0.12871 0.39149
0.12871 0.39150
0.12871 0.39151
0.12872 0.39152
0.12872 0.39153
0.12873 0.39154
0.12873 0.39155
0.12873 0.39156
0.12873 0.39157
0.12874 0.39158
0.12874 0.39159
0.12874 0.39160
0.12874 0.39161
0.12875 0.39162
0.12875 0.39163
0.12875 0.39164
0.12875 0.39165
0.12876 0.39166
0.12876 0.39167
0.12876 0.39168
0.12877 0.39169
0.12877 0.39170
0.12877 0.39171
0.12877 0.39172
0.12877 0.39173
0.12878 0.39174
0.12878 0.39175
0.12879 0.39176
0.12879 0.39177
0.12880 0.39178
0.12880 0.39179
0.12880 0.39180
0.12880 0.39181
0.12880 0.39182
0.12880 0.39183
0.12880 0.39184
0.12881 0.39185
0.12881 0.39186
0.12881 0.39187
0.12881 0.39188
0.12882 0.39189
0.12882 0.39190
0.12882 0.39191
0.12882 0.39192
0.12882 0.39193
0.12882 0.39194
0.12883 0.39195
0.12883 0.39196
0.12883 0.39197
0.12884 0.39198
0.12884 0.39199
0.12884 0.39200
0.12884 0.39201
0.12884 0.39202
0.12884 0.39203
0.12885 0.39204
0.12885 0.39205
0.12885 0.39206
0.12885 0.39207
0.12885 0.39208
0.12886 0.39209
0.12886 0.39210
0.12886 0.39211
0.12886 0.39212
0.12886 0.39213
0.12886 0.39214
0.12886 0.39215
0.12886 0.39216
0.12886 0.39217
0.12887 0.39218
0.12887 0.39219
0.12887 0.39220
0.12887 0.39221
0.12887 0.39222
0.12888 0.39223
0.12888 0.39224
0.12888 0.39225
0.12888 0.39226
0.12888 0.39227
0.12888 0.39228
0.12888 0.39229
0.12889 0.39230
0.12889 0.39231
0.12889 0.39232
0.12890 0.39233
0.12890 0.39234
0.12890 0.39235
0.12890 0.39236
0.12890 0.39237
0.12890 0.39238
0.12890 0.39239
0.12891 0.39240
0.12891 0.39241
0.12891 0.39242
0.12891 0.39243
0.12891 0.39244
0.12892 0.39245
0.12892 0.39246
0.12892 0.39247
0.12892 0.39248
0.12892 0.39249
0.12892 0.39250
0.12892 0.39251
0.12892 0.39252
0.12892 0.39253
0.12892 0.39254
0.12893 0.39255
0.12893 0.39256
0.12893 0.39257
0.12893 0.39258
0.12893 0.39259
0.12894 0.39260
0.12894 0.39261
0.12895 0.39262
0.12895 0.39263
0.12895 0.39264
0.12895 0.39265
0.12895 0.39266
0.12896 0.39267
0.12896 0.39268
0.12896 0.39269
0.12896 0.39270
0.12896 0.39271
0.12896 0.39272
0.12897 0.39273
0.12897 0.39274
0.12897 0.39275
0.12897 0.39276
0.12898 0.39277
0.12898 0.39278
0.12898 0.39279
0.12899 0.39280
0.12900 0.39281
0.12900 0.39282
0.12900 0.39283
0.12900 0.39284
0.12901 0.39285
0.12902 0.39286
0.12902 0.39287
0.12902 0.39288
0.12903 0.39289
0.12903 0.39290
0.12903 0.39291
0.12903 0.39292
0.12903 0.39293
0.12903 0.39294
0.12903 0.39295
0.12903 0.39296
0.12903 0.39297
0.12903 0.39298
0.12904 0.39299
0.12904 0.39300
0.12904 0.39301
0.12905 0.39302
0.12905 0.39303
0.12906 0.39304
0.12906 0.39305
0.12906 0.39306
0.12906 0.39307
0.12906 0.39308
0.12906 0.39309
0.12907 0.39310
0.12907 0.39311
0.12907 0.39312
0.12908 0.39313
0.12908 0.39314
0.12908 0.39315
0.12908 0.39316
0.12908 0.39317
0.12908 0.39318
0.12908 0.39319
0.12910 0.39320
0.12910 0.39321
0.12910 0.39322
0.12910 0.39323
0.12911 0.39324
0.12911 0.39325
0.12911 0.39326
0.12911 0.39327
0.12911 0.39328
0.12911 0.39329
0.12911 0.39330
0.12912 0.39331
0.12912 0.39332
0.12912 0.39333
0.12912 0.39334
0.12912 0.39335
0.12912 0.39336
0.12912 0.39337
0.12913 0.39338
0.12913 0.39339
0.12913 0.39340
0.12913 0.39341
0.12914 0.39342
0.12914 0.39343
0.12914 0.39344
0.12914 0.39345
0.12914 0.39346
0.12914 0.39347
0.12914 0.39348
0.12915 0.39349
0.12915 0.39350
0.12915 0.39351
0.12916 0.39352
0.12916 0.39353
0.12916 0.39354
0.12917 0.39355
0.12917 0.39356
0.12918 0.39357
0.12918 0.39358
0.12918 0.39359
0.12918 0.39360
0.12918 0.39361
0.12918 0.39362
0.12918 0.39363
0.12918 0.39364
0.12918 0.39365
0.12919 0.39366
0.12919 0.39367
0.12919 0.39368
0.12919 0.39369
0.12919 0.39370
0.12920 0.39371
0.12920 0.39372
0.12920 0.39373
0.12920 0.39374
0.12921 0.39375
0.12922 0.39376
0.12923 0.39377
0.12923 0.39378
0.12924 0.39379
0.12924 0.39380
0.12924 0.39381
0.12924 0.39382
0.12924 0.39383
0.12924 0.39384
0.12925 0.39385
0.12926 0.39386
0.12926 0.39387
0.12926 0.39388
0.12926 0.39389
0.12927 0.39390
0.12927 0.39391
0.12928 0.39392
0.12928 0.39393
0.12928 0.39394
0.12928 0.39395
0.12928 0.39396
0.12928 0.39397
0.12928 0.39398
0.12929 0.39399
0.12929 0.39400
0.12930 0.39401
0.12930 0.39402
0.12930 0.39403
0.12930 0.39404
0.12931 0.39405
0.12931 0.39406
0.12932 0.39407
0.12932 0.39408
0.12932 0.39409
0.12932 0.39410
0.12933 0.39411
0.12933 0.39412
0.12934 0.39413
0.12934 0.39414
0.12934 0.39415
0.12934 0.39416
0.12934 0.39417
0.12935 0.39418
0.12935 0.39419
0.12935 0.39420
0.12936 0.39421
0.12936 0.39422
0.12936 0.39423
0.12936 0.39424
0.12937 0.39425
0.12937 0.39426
0.12937 0.39427
0.12937 0.39428
0.12938 0.39429
0.12938 0.39430
0.12938 0.39431
0.12938 0.39432
0.12938 0.39433
0.12938 0.39434
0.12939 0.39435
0.12939 0.39436
0.12939 0.39437
0.12939 0.39438
0.12939 0.39439
0.12940 0.39440
0.12940 0.39441
0.12940 0.39442
0.12941 0.39443
0.12941 0.39444
0.12941 0.39445
0.12941 0.39446
0.12942 0.39447
0.12942 0.39448
0.12942 0.39449
0.12942 0.39450
0.12942 0.39451
0.12942 0.39452
0.12942 0.39453
0.12942 0.39454
0.12943 0.39455
0.12943 0.39456
0.12943 0.39457
0.12944 0.39458
0.12944 0.39459
0.12944 0.39460
0.12945 0.39461
0.12945 0.39462
0.12945 0.39463
0.12945 0.39464
0.12947 0.39465
0.12947 0.39466
0.12948 0.39467
0.12948 0.39468
0.12948 0.39469
0.12948 0.39470
0.12948 0.39471
0.12948 0.39472
0.12949 0.39473
0.12949 0.39474
0.12949 0.39475
0.12949 0.39476
0.12949 0.39477
0.12950 0.39478
0.12950 0.39479
0.12950 0.39480
0.12950 0.39481
0.12951 0.39482
0.12951 0.39483
0.12951 0.39484
0.12951 0.39485
0.12952 0.39486
0.12952 0.39487
0.12952 0.39488
0.12953 0.39489
0.12953 0.39490
0.12954 0.39491
0.12954 0.39492
0.12954 0.39493
0.12954 0.39494
0.12954 0.39495
0.12954 0.39496
0.12955 0.39497
0.12955 0.39498
0.12955 0.39499
0.12955 0.39500
0.12955 0.39501
0.12955 0.39502
0.12955 0.39503
0.12955 0.39504
0.12956 0.39505
0.12956 0.39506
0.12956 0.39507
0.12956 0.39508
0.12956 0.39509
0.12957 0.39510
0.12958 0.39511
0.12958 0.39512
0.12958 0.39513
0.12958 0.39514
0.12959 0.39515
0.12959 0.39516
0.12959 0.39517
0.12960 0.39518
0.12960 0.39519
0.12960 0.39520
0.12960 0.39521
0.12960 0.39522
0.12960 0.39523
0.12961 0.39524
0.12961 0.39525
0.12961 0.39526
0.12961 0.39527
0.12961 0.39528
0.12962 0.39529
0.12962 0.39530
0.12962 0.39531
0.12962 0.39532
0.12962 0.39533
0.12963 0.39534
0.12963 0.39535
0.12963 0.39536
0.12963 0.39537
0.12964 0.39538
0.12964 0.39539
0.12964 0.39540
0.12965 0.39541
0.12965 0.39542
0.12965 0.39543
0.12965 0.39544
0.12965 0.39545
0.12965 0.39546
0.12966 0.39547
0.12966 0.39548
0.12966 0.39549
0.12966 0.39550
0.12966 0.39551
0.12966 0.39552
0.12966 0.39553
0.12966 0.39554
0.12966 0.39555
0.12967 0.39556
0.12967 0.39557
0.12967 0.39558
0.12967 0.39559
0.12967 0.39560
0.12967 0.39561
0.12967 0.39562
0.12968 0.39563
0.12968 0.39564
0.12968 0.39565
0.12968 0.39566
0.12969 0.39567
0.12969 0.39568
0.12969 0.39569
0.12969 0.39570
0.12970 0.39571
0.12970 0.39572
0.12970 0.39573
0.12970 0.39574
0.12970 0.39575
0.12971 0.39576
0.12971 0.39577
0.12971 0.39578
0.12971 0.39579
0.12972 0.39580
0.12972 0.39581
0.12972 0.39582
0.12972 0.39583
0.12972 0.39584
0.12972 0.39585
0.12972 0.39586
0.12973 0.39587
0.12973 0.39588
0.12973 0.39589
0.12974 0.39590
0.12974 0.39591
0.12974 0.39592
0.12974 0.39593
0.12974 0.39594
0.12974 0.39595
0.12975 0.39596
0.12975 0.39597
0.12975 0.39598
0.12975 0.39599
0.12975 0.39600
0.12976 0.39601
0.12976 0.39602
0.12976 0.39603
0.12976 0.39604
0.12976 0.39605
0.12977 0.39606
0.12977 0.39607
0.12977 0.39608
0.12977 0.39609
0.12978 0.39610
0.12978 0.39611
0.12978 0.39612
0.12978 0.39613
0.12978 0.39614
0.12979 0.39615
0.12979 0.39616
0.12979 0.39617
0.12979 0.39618
0.12979 0.39619
0.12980 0.39620
0.12980 0.39621
0.12981 0.39622
0.12981 0.39623
0.12981 0.39624
0.12981 0.39625
0.12981 0.39626
0.12981 0.39627
0.12982 0.39628
0.12982 0.39629
0.12982 0.39630
0.12983 0.39631
0.12983 0.39632
0.12983 0.39633
0.12983 0.39634
0.12984 0.39635
0.12984 0.39636
0.12984 0.39637
0.12985 0.39638
0.12985 0.39639
0.12985 0.39640
0.12986 0.39641
0.12986 0.39642
0.12987 0.39643
0.12987 0.39644
0.12987 0.39645
0.12987 0.39646
0.12987 0.39647
0.12987 0.39648
0.12987 0.39649
0.12987 0.39650
0.12988 0.39651
0.12988 0.39652
0.12988 0.39653
0.12988 0.39654
0.12989 0.39655
0.12989 0.39656
0.12989 0.39657
0.12990 0.39658
0.12990 0.39659
0.12990 0.39660
0.12990 0.39661
0.12991 0.39662
0.12991 0.39663
0.12991 0.39664
0.12991 0.39665
0.12991 0.39666
0.12991 0.39667
0.12991 0.39668
0.12991 0.39669
0.12991 0.39670
0.12992 0.39671
0.12992 0.39672
0.12992 0.39673
0.12992 0.39674
0.12992 0.39675
0.12992 0.39676
0.12993 0.39677
0.12993 0.39678
0.12993 0.39679
0.12993 0.39680
0.12993 0.39681
0.12995 0.39682
0.12995 0.39683
0.12995 0.39684
0.12995 0.39685
0.12995 0.39686
0.12995 0.39687
0.12995 0.39688
0.12995 0.39689
0.12996 0.39690
0.12996 0.39691
0.12996 0.39692
0.12996 0.39693
0.12996 0.39694
0.12997 0.39695
0.12997 0.39696
0.12997 0.39697
0.12997 0.39698
0.12998 0.39699
0.12998 0.39700
0.12998 0.39701
0.12998 0.39702
0.12999 0.39703
0.12999 0.39704
0.12999 0.39705
0.12999 0.39706
0.12999 0.39707
0.12999 0.39708
0.13000 0.39709
0.13000 0.39710
0.13000 0.39711
0.13000 0.39712
0.13000 0.39713
0.13000 0.39714
0.13001 0.39715
0.13001 0.39716
0.13001 0.39717
0.13001 0.39718
0.13002 0.39719
0.13002 0.39720
0.13003 0.39721
0.13003 0.39722
0.13003 0.39723
0.13003 0.39724
0.13004 0.39725
0.13004 0.39726
0.13004 0.39727
0.13004 0.39728
0.13004 0.39729
0.13004 0.39730
0.13004 0.39731
0.13005 0.39732
0.13005 0.39733
0.13005 0.39734
0.13005 0.39735
0.13005 0.39736
0.13006 0.39737
0.13006 0.39738
0.13006 0.39739
0.13006 0.39740
0.13006 0.39741
0.13007 0.39742
0.13007 0.39743
0.13007 0.39744
0.13008 0.39745
0.13008 0.39746
0.13008 0.39747
0.13008 0.39748
0.13009 0.39749
0.13009 0.39750
0.13009 0.39751
0.13009 0.39752
0.13009 0.39753
0.13009 0.39754
0.13010 0.39755
0.13010 0.39756
0.13010 0.39757
0.13010 0.39758
0.13010 0.39759
0.13010 0.39760
0.13011 0.39761
0.13011 0.39762
0.13011 0.39763
0.13011 0.39764
0.13011 0.39765
0.13012 0.39766
0.13012 0.39767
0.13012 0.39768
0.13012 0.39769
0.13012 0.39770
0.13012 0.39771
0.13012 0.39772
0.13012 0.39773
0.13014 0.39774
0.13014 0.39775
0.13014 0.39776
0.13014 0.39777
0.13014 0.39778
0.13014 0.39779
0.13014 0.39780
0.13014 0.39781
0.13015 0.39782
0.13015 0.39783
0.13015 0.39784
0.13015 0.39785
0.13015 0.39786
0.13015 0.39787
0.13015 0.39788
0.13016 0.39789
0.13016 0.39790
0.13017 0.39791
0.13017 0.39792
0.13017 0.39793
0.13017 0.39794
0.13017 0.39795
0.13017 0.39796
0.13018 0.39797
0.13018 0.39798
0.13018 0.39799
0.13018 0.39800
0.13019 0.39801
0.13019 0.39802
0.13019 0.39803
0.13019 0.39804
0.13019 0.39805
0.13020 0.39806
0.13021 0.39807
0.13021 0.39808
0.13021 0.39809
0.13022 0.39810
0.13022 0.39811
0.13022 0.39812
0.13022 0.39813
0.13022 0.39814
0.13023 0.39815
0.13023 0.39816
0.13023 0.39817
0.13023 0.39818
0.13023 0.39819
0.13023 0.39820
0.13023 0.39821
0.13023 0.39822
0.13023 0.39823
0.13023 0.39824
0.13024 0.39825
0.13024 0.39826
0.13024 0.39827
0.13024 0.39828
0.13024 0.39829
0.13025 0.39830
0.13025 0.39831
0.13025 0.39832
0.13025 0.39833
0.13025 0.39834
0.13026 0.39835
0.13026 0.39836
0.13027 0.39837
0.13027 0.39838
0.13027 0.39839
0.13027 0.39840
0.13027 0.39841
0.13028 0.39842
0.13028 0.39843
0.13028 0.39844
0.13028 0.39845
0.13028 0.39846
0.13028 0.39847
0.13029 0.39848
0.13029 0.39849
0.13030 0.39850
0.13030 0.39851
0.13030 0.39852
0.13030 0.39853
0.13031 0.39854
0.13031 0.39855
0.13031 0.39856
0.13031 0.39857
0.13031 0.39858
0.13031 0.39859
0.13031 0.39860
0.13031 0.39861
0.13032 0.39862
0.13032 0.39863
0.13032 0.39864
0.13032 0.39865
0.13032 0.39866
0.13032 0.39867
0.13032 0.39868
0.13033 0.39869
0.13033 0.39870
0.13033 0.39871
0.13033 0.39872
0.13033 0.39873
0.13033 0.39874
0.13034 0.39875
0.13034 0.39876
0.13034 0.39877
0.13034 0.39878
0.13035 0.39879
0.13035 0.39880
0.13035 0.39881
0.13035 0.39882
0.13036 0.39883
0.13036 0.39884
0.13037 0.39885
0.13037 0.39886
0.13037 0.39887
0.13037 0.39888
0.13037 0.39889
0.13037 0.39890
0.13037 0.39891
0.13038 0.39892
0.13038 0.39893
0.13038 0.39894
0.13038 0.39895
0.13039 0.39896
0.13039 0.39897
0.13039 0.39898
0.13039 0.39899
0.13039 0.39900
0.13040 0.39901
0.13040 0.39902
0.13040 0.39903
0.13041 0.39904
0.13041 0.39905
0.13041 0.39906
0.13041 0.39907
0.13041 0.39908
0.13041 0.39909
0.13041 0.39910
0.13042 0.39911
0.13042 0.39912
0.13042 0.39913
0.13042 0.39914
0.13042 0.39915
0.13042 0.39916
0.13042 0.39917
0.13043 0.39918
0.13043 0.39919
0.13043 0.39920
0.13043 0.39921
0.13043 0.39922
0.13043 0.39923
0.13043 0.39924
0.13044 0.39925
0.13044 0.39926
0.13044 0.39927
0.13044 0.39928
0.13044 0.39929
0.13044 0.39930
0.13044 0.39931
0.13045 0.39932
0.13045 0.39933
0.13045 0.39934
0.13045 0.39935
0.13045 0.39936
0.13045 0.39937
0.13046 0.39938
0.13046 0.39939
0.13046 0.39940
0.13046 0.39941
0.13046 0.39942
0.13046 0.39943
0.13047 0.39944
0.13047 0.39945
0.13047 0.39946
0.13048 0.39947
0.13048 0.39948
0.13048 0.39949
0.13048 0.39950
0.13048 0.39951
0.13048 0.39952
0.13048 0.39953
0.13049 0.39954
0.13049 0.39955
0.13050 0.39956
0.13050 0.39957
0.13050 0.39958
0.13050 0.39959
0.13050 0.39960
0.13051 0.39961
0.13051 0.39962
0.13051 0.39963
0.13051 0.39964
0.13052 0.39965
0.13052 0.39966
0.13052 0.39967
0.13052 0.39968
0.13052 0.39969
0.13052 0.39970
0.13053 0.39971
0.13053 0.39972
0.13053 0.39973
0.13053 0.39974
0.13053 0.39975
0.13054 0.39976
0.13054 0.39977
0.13054 0.39978
0.13054 0.39979
0.13054 0.39980
0.13054 0.39981
0.13054 0.39982
0.13055 0.39983
0.13055 0.39984
0.13055 0.39985
0.13055 0.39986
0.13056 0.39987
0.13056 0.39988
0.13057 0.39989
0.13057 0.39990
0.13057 0.39991
0.13058 0.39992
0.13058 0.39993
0.13058 0.39994
0.13058 0.39995
0.13058 0.39996
0.13058 0.39997
0.13058 0.39998
0.13059 0.39999
0.13059 0.40000
0.13059 0.40001
0.13059 0.40002
0.13059 0.40003
0.13060 0.40004
0.13060 0.40005
0.13061 0.40006
0.13061 0.40007
0.13061 0.40008
0.13061 0.40009
0.13061 0.40010
0.13062 0.40011
0.13062 0.40012
0.13062 0.40013
0.13062 0.40014
0.13062 0.40015
0.13062 0.40016
0.13063 0.40017
0.13063 0.40018
0.13063 0.40019
0.13063 0.40020
0.13063 0.40021
0.13064 0.40022
0.13064 0.40023
0.13064 0.40024
0.13064 0.40025
0.13065 0.40026
0.13065 0.40027
0.13065 0.40028
0.13065 0.40029
0.13065 0.40030
0.13065 0.40031
0.13065 0.40032
0.13065 0.40033
0.13066 0.40034
0.13066 0.40035
0.13066 0.40036
0.13066 0.40037
0.13066 0.40038
0.13066 0.40039
0.13066 0.40040
0.13067 0.40041
0.13067 0.40042
0.13067 0.40043
0.13067 0.40044
0.13068 0.40045
0.13068 0.40046
0.13068 0.40047
0.13068 0.40048
0.13068 0.40049
0.13068 0.40050
0.13068 0.40051
0.13068 0.40052
0.13068 0.40053
0.13068 0.40054
0.13069 0.40055
0.13069 0.40056
0.13069 0.40057
0.13069 0.40058
0.13069 0.40059
0.13069 0.40060
0.13070 0.40061
0.13070 0.40062
0.13070 0.40063
0.13070 0.40064
0.13070 0.40065
0.13070 0.40066
0.13070 0.40067
0.13070 0.40068
0.13070 0.40069
0.13071 0.40070
0.13071 0.40071
0.13071 0.40072
0.13071 0.40073
0.13071 0.40074
0.13071 0.40075
0.13071 0.40076
0.13072 0.40077
0.13072 0.40078
0.13072 0.40079
0.13072 0.40080
0.13073 0.40081
0.13073 0.40082
0.13073 0.40083
0.13074 0.40084
0.13074 0.40085
0.13074 0.40086
0.13074 0.40087
0.13074 0.40088
0.13074 0.40089
0.13075 0.40090
0.13075 0.40091
0.13075 0.40092
0.13076 0.40093
0.13076 0.40094
0.13076 0.40095
0.13076 0.40096
0.13076 0.40097
0.13076 0.40098
0.13076 0.40099
0.13077 0.40100
0.13077 0.40101
0.13077 0.40102
0.13077 0.40103
0.13077 0.40104
0.13077 0.40105
0.13078 0.40106
0.13078 0.40107
0.13079 0.40108
0.13079 0.40109
0.13079 0.40110
0.13079 0.40111
0.13079 0.40112
0.13079 0.40113
0.13080 0.40114
0.13080 0.40115
0.13080 0.40116
0.13080 0.40117
0.13081 0.40118
0.13081 0.40119
0.13081 0.40120
0.13081 0.40121
0.13081 0.40122
0.13081 0.40123
0.13082 0.40124
0.13082 0.40125
0.13082 0.40126
0.13082 0.40127
0.13082 0.40128
0.13082 0.40129
0.13082 0.40130
0.13083 0.40131
0.13083 0.40132
0.13083 0.40133
0.13083 0.40134
0.13084 0.40135
0.13084 0.40136
0.13084 0.40137
0.13084 0.40138
0.13085 0.40139
0.13085 0.40140
0.13085 0.40141
0.13085 0.40142
0.13085 0.40143
0.13085 0.40144
0.13086 0.40145
0.13086 0.40146
0.13087 0.40147
0.13087 0.40148
0.13087 0.40149
0.13087 0.40150
0.13087 0.40151
0.13087 0.40152
0.13087 0.40153
0.13087 0.40154
0.13088 0.40155
0.13088 0.40156
0.13088 0.40157
0.13088 0.40158
0.13088 0.40159
0.13088 0.40160
0.13089 0.40161
0.13089 0.40162
0.13089 0.40163
0.13089 0.40164
0.13089 0.40165
0.13089 0.40166
0.13089 0.40167
0.13090 0.40168
0.13090 0.40169
0.13090 0.40170
0.13090 0.40171
0.13091 0.40172
0.13091 0.40173
0.13091 0.40174
0.13091 0.40175
0.13091 0.40176
0.13091 0.40177
0.13091 0.40178
0.13092 0.40179
0.13092 0.40180
0.13092 0.40181
0.13092 0.40182
0.13092 0.40183
0.13093 0.40184
0.13093 0.40185
0.13093 0.40186
0.13093 0.40187
0.13093 0.40188
0.13093 0.40189
0.13093 0.40190
0.13094 0.40191
0.13094 0.40192
0.13094 0.40193
0.13094 0.40194
0.13094 0.40195
0.13095 0.40196
0.13095 0.40197
0.13095 0.40198
0.13095 0.40199
0.13096 0.40200
0.13096 0.40201
0.13097 0.40202
0.13097 0.40203
0.13097 0.40204
0.13097 0.40205
0.13098 0.40206
0.13098 0.40207
0.13098 0.40208
0.13098 0.40209
0.13098 0.40210
0.13098 0.40211
0.13099 0.40212
0.13099 0.40213
0.13099 0.40214
0.13099 0.40215
0.13099 0.40216
0.13099 0.40217
0.13099 0.40218
0.13099 0.40219
0.13099 0.40220
0.13099 0.40221
0.13099 0.40222
0.13100 0.40223
0.13100 0.40224
0.13100 0.40225
0.13100 0.40226
0.13100 0.40227
0.13100 0.40228
0.13101 0.40229
0.13101 0.40230
0.13101 0.40231
0.13102 0.40232
0.13102 0.40233
0.13102 0.40234
0.13102 0.40235
0.13102 0.40236
0.13103 0.40237
0.13103 0.40238
0.13104 0.40239
0.13104 0.40240
0.13104 0.40241
0.13104 0.40242
0.13104 0.40243
0.13104 0.40244
0.13104 0.40245
0.13105 0.40246
0.13105 0.40247
0.13105 0.40248
0.13105 0.40249
0.13105 0.40250
0.13105 0.40251
0.13105 0.40252
0.13105 0.40253
0.13106 0.40254
0.13106 0.40255
0.13106 0.40256
0.13106 0.40257
0.13106 0.40258
0.13107 0.40259
0.13107 0.40260
0.13107 0.40261
0.13107 0.40262
0.13108 0.40263
0.13108 0.40264
0.13108 0.40265
0.13108 0.40266
0.13108 0.40267
0.13108 0.40268
0.13109 0.40269
0.13110 0.40270
0.13110 0.40271
0.13110 0.40272
0.13110 0.40273
0.13110 0.40274
0.13110 0.40275
0.13110 0.40276
0.13111 0.40277
0.13111 0.40278
0.13111 0.40279
0.13112 0.40280
0.13112 0.40281
0.13112 0.40282
0.13112 0.40283
0.13112 0.40284
0.13112 0.40285
0.13112 0.40286
0.13112 0.40287
0.13112 0.40288
0.13112 0.40289
0.13112 0.40290
0.13113 0.40291
0.13113 0.40292
0.13113 0.40293
0.13113 0.40294
0.13113 0.40295
0.13114 0.40296
0.13114 0.40297
0.13114 0.40298
0.13115 0.40299
0.13115 0.40300
0.13115 0.40301
0.13115 0.40302
0.13115 0.40303
0.13115 0.40304
0.13115 0.40305
0.13115 0.40306
0.13116 0.40307
0.13116 0.40308
0.13116 0.40309
0.13116 0.40310
0.13116 0.40311
0.13116 0.40312
0.13117 0.40313
0.13117 0.40314
0.13117 0.40315
0.13118 0.40316
0.13118 0.40317
0.13118 0.40318
0.13119 0.40319
0.13119 0.40320
0.13119 0.40321
0.13120 0.40322
0.13120 0.40323
0.13120 0.40324
0.13121 0.40325
0.13121 0.40326
0.13121 0.40327
0.13122 0.40328
0.13122 0.40329
0.13122 0.40330
0.13122 0.40331
0.13122 0.40332
0.13123 0.40333
0.13123 0.40334
0.13123 0.40335
0.13123 0.40336
0.13124 0.40337
0.13125 0.40338
0.13125 0.40339
0.13125 0.40340
0.13126 0.40341
0.13126 0.40342
0.13127 0.40343
0.13127 0.40344
0.13127 0.40345
0.13128 0.40346
0.13129 0.40347
0.13129 0.40348
0.13129 0.40349
0.13129 0.40350
0.13129 0.40351
0.13130 0.40352
0.13130 0.40353
0.13130 0.40354
0.13131 0.40355
0.13131 0.40356
0.13132 0.40357
0.13132 0.40358
0.13133 0.40359
0.13133 0.40360
0.13133 0.40361
0.13133 0.40362
0.13133 0.40363
0.13133 0.40364
0.13133 0.40365
0.13134 0.40366
0.13134 0.40367
0.13134 0.40368
0.13134 0.40369
0.13134 0.40370
0.13134 0.40371
0.13134 0.40372
0.13134 0.40373
0.13134 0.40374
0.13134 0.40375
0.13135 0.40376
0.13135 0.40377
0.13135 0.40378
0.13135 0.40379
0.13135 0.40380
0.13136 0.40381
0.13136 0.40382
0.13136 0.40383
0.13137 0.40384
0.13137 0.40385
0.13137 0.40386
0.13137 0.40387
0.13137 0.40388
0.13138 0.40389
0.13138 0.40390
0.13138 0.40391
0.13138 0.40392
0.13138 0.40393
0.13138 0.40394
0.13139 0.40395
0.13139 0.40396
0.13139 0.40397
0.13139 0.40398
0.13139 0.40399
0.13140 0.40400
0.13140 0.40401
0.13140 0.40402
0.13140 0.40403
0.13140 0.40404
0.13141 0.40405
0.13141 0.40406
0.13141 0.40407
0.13141 0.40408
0.13142 0.40409
0.13142 0.40410
0.13142 0.40411
0.13142 0.40412
0.13142 0.40413
0.13142 0.40414
0.13142 0.40415
0.13142 0.40416
0.13143 0.40417
0.13143 0.40418
0.13143 0.40419
0.13144 0.40420
0.13144 0.40421
0.13144 0.40422
0.13144 0.40423
0.13144 0.40424
0.13144 0.40425
0.13144 0.40426
0.13144 0.40427
0.13144 0.40428
0.13145 0.40429
0.13145 0.40430
0.13145 0.40431
0.13145 0.40432
0.13145 0.40433
0.13145 0.40434
0.13145 0.40435
0.13146 0.40436
0.13146 0.40437
0.13146 0.40438
0.13146 0.40439
0.13146 0.40440
0.13147 0.40441
0.13147 0.40442
0.13147 0.40443
0.13147 0.40444
0.13147 0.40445
0.13148 0.40446
0.13148 0.40447
0.13149 0.40448
0.13149 0.40449
0.13149 0.40450
0.13149 0.40451
0.13149 0.40452
0.13150 0.40453
0.13150 0.40454
0.13150 0.40455
0.13150 0.40456
0.13150 0.40457
0.13150 0.40458
0.13150 0.40459
0.13151 0.40460
0.13151 0.40461
0.13151 0.40462
0.13151 0.40463
0.13152 0.40464
0.13152 0.40465
0.13152 0.40466
0.13152 0.40467
0.13152 0.40468
0.13152 0.40469
0.13153 0.40470
0.13153 0.40471
0.13153 0.40472
0.13153 0.40473
0.13154 0.40474
0.13154 0.40475
0.13154 0.40476
0.13154 0.40477
0.13155 0.40478
0.13155 0.40479
0.13155 0.40480
0.13155 0.40481
0.13155 0.40482
0.13156 0.40483
0.13156 0.40484
0.13156 0.40485
0.13157 0.40486
0.13157 0.40487
0.13157 0.40488
0.13157 0.40489
0.13157 0.40490
0.13157 0.40491
0.13157 0.40492
0.13157 0.40493
0.13158 0.40494
0.13158 0.40495
0.13158 0.40496
0.13158 0.40497
0.13159 0.40498
0.13160 0.40499
0.13160 0.40500
0.13160 0.40501
0.13160 0.40502
0.13160 0.40503
0.13161 0.40504
0.13161 0.40505
0.13161 0.40506
0.13161 0.40507
0.13161 0.40508
0.13161 0.40509
0.13162 0.40510
0.13162 0.40511
0.13162 0.40512
0.13162 0.40513
0.13162 0.40514
0.13162 0.40515
0.13163 0.40516
0.13163 0.40517
0.13163 0.40518
0.13163 0.40519
0.13163 0.40520
0.13163 0.40521
0.13164 0.40522
0.13164 0.40523
0.13164 0.40524
0.13165 0.40525
0.13165 0.40526
0.13165 0.40527
0.13165 0.40528
0.13165 0.40529
0.13165 0.40530
0.13165 0.40531
0.13165 0.40532
0.13165 0.40533
0.13167 0.40534
0.13167 0.40535
0.13167 0.40536
0.13167 0.40537
0.13167 0.40538
0.13167 0.40539
0.13167 0.40540
0.13167 0.40541
0.13168 0.40542
0.13168 0.40543
0.13168 0.40544
0.13169 0.40545
0.13169 0.40546
0.13169 0.40547
0.13169 0.40548
0.13169 0.40549
0.13169 0.40550
0.13169 0.40551
0.13169 0.40552
0.13169 0.40553
0.13170 0.40554
0.13170 0.40555
0.13170 0.40556
0.13170 0.40557
0.13171 0.40558
0.13171 0.40559
0.13172 0.40560
0.13172 0.40561
0.13172 0.40562
0.13172 0.40563
0.13172 0.40564
0.13172 0.40565
0.13172 0.40566
0.13173 0.40567
0.13173 0.40568
0.13173 0.40569
0.13173 0.40570
0.13173 0.40571
0.13173 0.40572
0.13173 0.40573
0.13174 0.40574
0.13174 0.40575
0.13174 0.40576
0.13174 0.40577
0.13174 0.40578
0.13174 0.40579
0.13174 0.40580
0.13174 0.40581
0.13175 0.40582
0.13175 0.40583
0.13175 0.40584
0.13175 0.40585
0.13175 0.40586
0.13176 0.40587
0.13176 0.40588
0.13176 0.40589
0.13176 0.40590
0.13176 0.40591
0.13176 0.40592
0.13177 0.40593
0.13177 0.40594
0.13178 0.40595
0.13178 0.40596
0.13178 0.40597
0.13179 0.40598
0.13179 0.40599
0.13179 0.40600
0.13180 0.40601
0.13181 0.40602
0.13181 0.40603
0.13181 0.40604
0.13181 0.40605
0.13182 0.40606
0.13182 0.40607
0.13182 0.40608
0.13183 0.40609
0.13183 0.40610
0.13183 0.40611
0.13183 0.40612
0.13183 0.40613
0.13184 0.40614
0.13184 0.40615
0.13185 0.40616
0.13185 0.40617
0.13186 0.40618
0.13186 0.40619
0.13186 0.40620
0.13186 0.40621
0.13186 0.40622
0.13186 0.40623
0.13186 0.40624
0.13187 0.40625
0.13187 0.40626
0.13187 0.40627
0.13187 0.40628
0.13188 0.40629
0.13188 0.40630
0.13188 0.40631
0.13188 0.40632
0.13188 0.40633
0.13188 0.40634
0.13188 0.40635
0.13189 0.40636
0.13189 0.40637
0.13189 0.40638
0.13189 0.40639
0.13189 0.40640
0.13189 0.40641
0.13190 0.40642
0.13190 0.40643
0.13190 0.40644
0.13191 0.40645
0.13191 0.40646
0.13192 0.40647
0.13192 0.40648
0.13192 0.40649
0.13192 0.40650
0.13192 0.40651
0.13192 0.40652
0.13192 0.40653
0.13193 0.40654
0.13193 0.40655
0.13193 0.40656
0.13193 0.40657
0.13194 0.40658
0.13194 0.40659
0.13195 0.40660
0.13195 0.40661
0.13195 0.40662
0.13195 0.40663
0.13195 0.40664
0.13195 0.40665
0.13196 0.40666
0.13196 0.40667
0.13196 0.40668
0.13196 0.40669
0.13196 0.40670
0.13196 0.40671
0.13196 0.40672
0.13197 0.40673
0.13197 0.40674
0.13197 0.40675
0.13197 0.40676
0.13197 0.40677
0.13197 0.40678
0.13197 0.40679
0.13198 0.40680
0.13198 0.40681
0.13198 0.40682
0.13198 0.40683
0.13198 0.40684
0.13198 0.40685
0.13199 0.40686
0.13199 0.40687
0.13199 0.40688
0.13199 0.40689
0.13199 0.40690
0.13199 0.40691
0.13199 0.40692
0.13200 0.40693
0.13201 0.40694
0.13201 0.40695
0.13201 0.40696
0.13201 0.40697
0.13201 0.40698
0.13201 0.40699
0.13201 0.40700
0.13202 0.40701
0.13202 0.40702
0.13202 0.40703
0.13203 0.40704
0.13203 0.40705
0.13203 0.40706
0.13203 0.40707
0.13203 0.40708
0.13203 0.40709
0.13204 0.40710
0.13204 0.40711
0.13204 0.40712
0.13204 0.40713
0.13204 0.40714
0.13205 0.40715
0.13205 0.40716
0.13205 0.40717
0.13205 0.40718
0.13206 0.40719
0.13206 0.40720
0.13206 0.40721
0.13206 0.40722
0.13206 0.40723
0.13206 0.40724
0.13207 0.40725
0.13207 0.40726
0.13207 0.40727
0.13207 0.40728
0.13207 0.40729
0.13208 0.40730
0.13208 0.40731
0.13208 0.40732
0.13208 0.40733
0.13208 0.40734
0.13208 0.40735
0.13208 0.40736
0.13209 0.40737
0.13209 0.40738
0.13209 0.40739
0.13209 0.40740
0.13209 0.40741
0.13210 0.40742
0.13210 0.40743
0.13210 0.40744
0.13210 0.40745
0.13210 0.40746
0.13211 0.40747
0.13211 0.40748
0.13211 0.40749
0.13211 0.40750
0.13211 0.40751
0.13211 0.40752
0.13212 0.40753
0.13212 0.40754
0.13212 0.40755
0.13212 0.40756
0.13213 0.40757
0.13213 0.40758
0.13213 0.40759
0.13213 0.40760
0.13213 0.40761
0.13213 0.40762
0.13213 0.40763
0.13214 0.40764
0.13214 0.40765
0.13215 0.40766
0.13215 0.40767
0.13215 0.40768
0.13215 0.40769
0.13215 0.40770
0.13216 0.40771
0.13216 0.40772
0.13216 0.40773
0.13216 0.40774
0.13216 0.40775
0.13217 0.40776
0.13217 0.40777
0.13217 0.40778
0.13217 0.40779
0.13217 0.40780
0.13218 0.40781
0.13218 0.40782
0.13218 0.40783
0.13218 0.40784
0.13218 0.40785
0.13218 0.40786
0.13219 0.40787
0.13219 0.40788
0.13219 0.40789
0.13219 0.40790
0.13220 0.40791
0.13220 0.40792
0.13220 0.40793
0.13220 0.40794
0.13220 0.40795
0.13220 0.40796
0.13220 0.40797
0.13220 0.40798
0.13221 0.40799
0.13221 0.40800
0.13221 0.40801
0.13222 0.40802
0.13222 0.40803
0.13222 0.40804
0.13222 0.40805
0.13222 0.40806
0.13222 0.40807
0.13223 0.40808
0.13224 0.40809
0.13225 0.40810
0.13225 0.40811
0.13225 0.40812
0.13225 0.40813
0.13225 0.40814
0.13226 0.40815
0.13226 0.40816
0.13226 0.40817
0.13226 0.40818
0.13226 0.40819
0.13226 0.40820
0.13226 0.40821
0.13227 0.40822
0.13227 0.40823
0.13227 0.40824
0.13227 0.40825
0.13227 0.40826
0.13227 0.40827
0.13227 0.40828
0.13228 0.40829
0.13228 0.40830
0.13228 0.40831
0.13228 0.40832
0.13228 0.40833
0.13229 0.40834
0.13229 0.40835
0.13229 0.40836
0.13229 0.40837
0.13229 0.40838
0.13229 0.40839
0.13229 0.40840
0.13230 0.40841
0.13230 0.40842
0.13230 0.40843
0.13230 0.40844
0.13230 0.40845
0.13230 0.40846
0.13230 0.40847
0.13231 0.40848
0.13231 0.40849
0.13231 0.40850
0.13232 0.40851
0.13232 0.40852
0.13233 0.40853
0.13234 0.40854
0.13234 0.40855
0.13234 0.40856
0.13234 0.40857
0.13234 0.40858
0.13234 0.40859
0.13235 0.40860
0.13235 0.40861
0.13235 0.40862
0.13235 0.40863
0.13236 0.40864
0.13236 0.40865
0.13236 0.40866
0.13237 0.40867
0.13237 0.40868
0.13238 0.40869
0.13238 0.40870
0.13238 0.40871
0.13239 0.40872
0.13239 0.40873
0.13239 0.40874
0.13239 0.40875
0.13239 0.40876
0.13239 0.40877
0.13239 0.40878
0.13239 0.40879
0.13240 0.40880
0.13240 0.40881
0.13240 0.40882
0.13240 0.40883
0.13240 0.40884
0.13240 0.40885
0.13240 0.40886
0.13241 0.40887
0.13241 0.40888
0.13241 0.40889
0.13241 0.40890
0.13241 0.40891
0.13241 0.40892
0.13241 0.40893
0.13242 0.40894
0.13242 0.40895
0.13242 0.40896
0.13242 0.40897
0.13242 0.40898
0.13242 0.40899
0.13243 0.40900
0.13243 0.40901
0.13243 0.40902
0.13243 0.40903
0.13243 0.40904
0.13244 0.40905
0.13244 0.40906
0.13244 0.40907
0.13244 0.40908
0.13244 0.40909
0.13244 0.40910
0.13244 0.40911
0.13245 0.40912
0.13245 0.40913
0.13245 0.40914
0.13245 0.40915
0.13245 0.40916
0.13245 0.40917
0.13245 0.40918
0.13246 0.40919
0.13246 0.40920
0.13246 0.40921
0.13246 0.40922
0.13246 0.40923
0.13246 0.40924
0.13246 0.40925
0.13246 0.40926
0.13246 0.40927
0.13246 0.40928
0.13246 0.40929
0.13247 0.40930
0.13247 0.40931
0.13247 0.40932
0.13248 0.40933
0.13248 0.40934
0.13248 0.40935
0.13249 0.40936
0.13249 0.40937
0.13250 0.40938
0.13250 0.40939
0.13250 0.40940
0.13250 0.40941
0.13250 0.40942
0.13250 0.40943
0.13251 0.40944
0.13251 0.40945
0.13251 0.40946
0.13252 0.40947
0.13253 0.40948
0.13253 0.40949
0.13253 0.40950
0.13253 0.40951
0.13253 0.40952
0.13253 0.40953
0.13253 0.40954
0.13253 0.40955
0.13254 0.40956
0.13254 0.40957
0.13255 0.40958
0.13255 0.40959
0.13256 0.40960
0.13256 0.40961
0.13256 0.40962
0.13256 0.40963
0.13256 0.40964
0.13256 0.40965
0.13256 0.40966
0.13257 0.40967
0.13257 0.40968
0.13257 0.40969
0.13257 0.40970
0.13257 0.40971
0.13257 0.40972
0.13258 0.40973
0.13258 0.40974
0.13258 0.40975
0.13258 0.40976
0.13259 0.40977
0.13259 0.40978
0.13259 0.40979
0.13260 0.40980
0.13260 0.40981
0.13260 0.40982
0.13260 0.40983
0.13260 0.40984
0.13260 0.40985
0.13260 0.40986
0.13260 0.40987
0.13260 0.40988
0.13260 0.40989
0.13260 0.40990
0.13260 0.40991
0.13261 0.40992
0.13261 0.40993
0.13261 0.40994
0.13261 0.40995
0.13261 0.40996
0.13261 0.40997
0.13261 0.40998
0.13261 0.40999
0.13262 0.41000
0.13264 0.41001
0.13265 0.41002
0.13265 0.41003
0.13265 0.41004
0.13266 0.41005
0.13266 0.41006
0.13266 0.41007
0.13266 0.41008
0.13266 0.41009
0.13266 0.41010
0.13266 0.41011
0.13266 0.41012
0.13267 0.41013
0.13267 0.41014
0.13267 0.41015
0.13268 0.41016
0.13268 0.41017
0.13268 0.41018
0.13269 0.41019
0.13269 0.41020
0.13269 0.41021
0.13269 0.41022
0.13269 0.41023
0.13270 0.41024
0.13270 0.41025
0.13270 0.41026
0.13270 0.41027
0.13270 0.41028
0.13270 0.41029
0.13271 0.41030
0.13271 0.41031
0.13271 0.41032
0.13271 0.41033
0.13271 0.41034
0.13271 0.41035
0.13271 0.41036
0.13271 0.41037
0.13272 0.41038
0.13272 0.41039
0.13272 0.41040
0.13273 0.41041
0.13273 0.41042
0.13273 0.41043
0.13273 0.41044
0.13273 0.41045
0.13273 0.41046
0.13273 0.41047
0.13273 0.41048
0.13274 0.41049
0.13274 0.41050
0.13274 0.41051
0.13274 0.41052
0.13274 0.41053
0.13274 0.41054
0.13274 0.41055
0.13274 0.41056
0.13275 0.41057
0.13275 0.41058
0.13276 0.41059
0.13276 0.41060
0.13277 0.41061
0.13277 0.41062
0.13278 0.41063
0.13278 0.41064
0.13278 0.41065
0.13278 0.41066
0.13278 0.41067
0.13279 0.41068
0.13279 0.41069
0.13279 0.41070
0.13279 0.41071
0.13279 0.41072
0.13279 0.41073
0.13279 0.41074
0.13279 0.41075
0.13280 0.41076
0.13280 0.41077
0.13280 0.41078
0.13280 0.41079
0.13280 0.41080
0.13280 0.41081
0.13280 0.41082
0.13281 0.41083
0.13281 0.41084
0.13281 0.41085
0.13281 0.41086
0.13281 0.41087
0.13282 0.41088
0.13282 0.41089
0.13282 0.41090
0.13282 0.41091
0.13282 0.41092
0.13283 0.41093
0.13283 0.41094
0.13283 0.41095
0.13283 0.41096
0.13283 0.41097
0.13283 0.41098
0.13284 0.41099
0.13284 0.41100
0.13284 0.41101
0.13284 0.41102
0.13284 0.41103
0.13284 0.41104
0.13284 0.41105
0.13284 0.41106
0.13284 0.41107
0.13285 0.41108
0.13285 0.41109
0.13285 0.41110
0.13285 0.41111
0.13285 0.41112
0.13285 0.41113
0.13285 0.41114
0.13285 0.41115
0.13286 0.41116
0.13287 0.41117
0.13287 0.41118
0.13287 0.41119
0.13287 0.41120
0.13287 0.41121
0.13288 0.41122
0.13288 0.41123
0.13288 0.41124
0.13289 0.41125
0.13289 0.41126
0.13289 0.41127
0.13289 0.41128
0.13289 0.41129
0.13289 0.41130
0.13289 0.41131
0.13289 0.41132
0.13290 0.41133
0.13290 0.41134
0.13290 0.41135
0.13290 0.41136
0.13290 0.41137
0.13290 0.41138
0.13290 0.41139
0.13290 0.41140
0.13290 0.41141
0.13291 0.41142
0.13291 0.41143
0.13291 0.41144
0.13291 0.41145
0.13291 0.41146
0.13291 0.41147
0.13292 0.41148
0.13292 0.41149
0.13292 0.41150
0.13292 0.41151
0.13293 0.41152
0.13293 0.41153
0.13294 0.41154
0.13294 0.41155
0.13294 0.41156
0.13294 0.41157
0.13294 0.41158
0.13294 0.41159
0.13294 0.41160
0.13295 0.41161
0.13295 0.41162
0.13295 0.41163
0.13295 0.41164
0.13295 0.41165
0.13295 0.41166
0.13295 0.41167
0.13296 0.41168
0.13296 0.41169
0.13296 0.41170
0.13296 0.41171
0.13296 0.41172
0.13296 0.41173
0.13296 0.41174
0.13297 0.41175
0.13297 0.41176
0.13298 0.41177
0.13298 0.41178
0.13298 0.41179
0.13298 0.41180
0.13298 0.41181
0.13298 0.41182
0.13298 0.41183
0.13299 0.41184
0.13299 0.41185
0.13299 0.41186
0.13299 0.41187
0.13299 0.41188
0.13299 0.41189
0.13301 0.41190
0.13301 0.41191
0.13301 0.41192
0.13301 0.41193
0.13301 0.41194
0.13301 0.41195
0.13302 0.41196
0.13302 0.41197
0.13302 0.41198
0.13302 0.41199
0.13302 0.41200
0.13303 0.41201
0.13303 0.41202
0.13303 0.41203
0.13304 0.41204
0.13304 0.41205
0.13304 0.41206
0.13304 0.41207
0.13304 0.41208
0.13305 0.41209
0.13305 0.41210
0.13306 0.41211
0.13306 0.41212
0.13306 0.41213
0.13306 0.41214
0.13306 0.41215
0.13307 0.41216
0.13307 0.41217
0.13307 0.41218
0.13307 0.41219
0.13307 0.41220
0.13308 0.41221
0.13308 0.41222
0.13308 0.41223
0.13308 0.41224
0.13308 0.41225
0.13308 0.41226
0.13309 0.41227
0.13309 0.41228
0.13309 0.41229
0.13310 0.41230
0.13310 0.41231
0.13310 0.41232
0.13310 0.41233
0.13310 0.41234
0.13310 0.41235
0.13310 0.41236
0.13311 0.41237
0.13312 0.41238
0.13312 0.41239
0.13312 0.41240
0.13312 0.41241
0.13313 0.41242
0.13313 0.41243
0.13313 0.41244
0.13314 0.41245
0.13314 0.41246
0.13314 0.41247
0.13314 0.41248
0.13314 0.41249
0.13315 0.41250
0.13315 0.41251
0.13315 0.41252
0.13315 0.41253
0.13315 0.41254
0.13316 0.41255
0.13316 0.41256
0.13316 0.41257
0.13317 0.41258
0.13317 0.41259
0.13317 0.41260
0.13317 0.41261
0.13317 0.41262
0.13317 0.41263
0.13318 0.41264
0.13318 0.41265
0.13318 0.41266
0.13319 0.41267
0.13319 0.41268
0.13319 0.41269
0.13319 0.41270
0.13319 0.41271
0.13319 0.41272
0.13319 0.41273
0.13319 0.41274
0.13319 0.41275
0.13319 0.41276
0.13319 0.41277
0.13319 0.41278
0.13320 0.41279
0.13320 0.41280
0.13321 0.41281
0.13321 0.41282
0.13321 0.41283
0.13321 0.41284
0.13321 0.41285
0.13322 0.41286
0.13322 0.41287
0.13322 0.41288
0.13322 0.41289
0.13323 0.41290
0.13323 0.41291
0.13323 0.41292
0.13323 0.41293
0.13323 0.41294
0.13323 0.41295
0.13323 0.41296
0.13323 0.41297
0.13323 0.41298
0.13324 0.41299
0.13324 0.41300
0.13324 0.41301
0.13324 0.41302
0.13324 0.41303
0.13325 0.41304
0.13325 0.41305
0.13325 0.41306
0.13325 0.41307
0.13325 0.41308
0.13325 0.41309
0.13325 0.41310
0.13326 0.41311
0.13326 0.41312
0.13326 0.41313
0.13327 0.41314
0.13327 0.41315
0.13327 0.41316
0.13328 0.41317
0.13328 0.41318
0.13328 0.41319
0.13328 0.41320
0.13328 0.41321
0.13329 0.41322
0.13329 0.41323
0.13329 0.41324
0.13329 0.41325
0.13330 0.41326
0.13330 0.41327
0.13330 0.41328
0.13330 0.41329
0.13331 0.41330
0.13331 0.41331
0.13331 0.41332
0.13331 0.41333
0.13331 0.41334
0.13331 0.41335
0.13332 0.41336
0.13332 0.41337
0.13332 0.41338
0.13332 0.41339
0.13332 0.41340
0.13332 0.41341
0.13332 0.41342
0.13333 0.41343
0.13333 0.41344
0.13333 0.41345
0.13333 0.41346
0.13333 0.41347
0.13333 0.41348
0.13333 0.41349
0.13333 0.41350
0.13334 0.41351
0.13334 0.41352
0.13334 0.41353
0.13335 0.41354
0.13336 0.41355
0.13336 0.41356
0.13336 0.41357
0.13336 0.41358
0.13336 0.41359
0.13336 0.41360
0.13336 0.41361
0.13336 0.41362
0.13337 0.41363
0.13337 0.41364
0.13337 0.41365
0.13337 0.41366
0.13338 0.41367
0.13338 0.41368
0.13338 0.41369
0.13338 0.41370
0.13338 0.41371
0.13339 0.41372
0.13339 0.41373
0.13339 0.41374
0.13339 0.41375
0.13339 0.41376
0.13340 0.41377
0.13340 0.41378
0.13340 0.41379
0.13340 0.41380
0.13340 0.41381
0.13340 0.41382
0.13340 0.41383
0.13340 0.41384
0.13340 0.41385
0.13341 0.41386
0.13341 0.41387
0.13341 0.41388
0.13342 0.41389
0.13342 0.41390
0.13342 0.41391
0.13342 0.41392
0.13343 0.41393
0.13343 0.41394
0.13343 0.41395
0.13343 0.41396
0.13343 0.41397
0.13343 0.41398
0.13344 0.41399
0.13344 0.41400
0.13344 0.41401
0.13344 0.41402
0.13345 0.41403
0.13345 0.41404
0.13345 0.41405
0.13345 0.41406
0.13346 0.41407
0.13346 0.41408
0.13346 0.41409
0.13346 0.41410
0.13346 0.41411
0.13346 0.41412
0.13347 0.41413
0.13347 0.41414
0.13347 0.41415
0.13347 0.41416
0.13347 0.41417
0.13347 0.41418
0.13348 0.41419
0.13348 0.41420
0.13348 0.41421
0.13348 0.41422
0.13348 0.41423
0.13349 0.41424
0.13349 0.41425
0.13349 0.41426
0.13349 0.41427
0.13349 0.41428
0.13349 0.41429
0.13349 0.41430
0.13349 0.41431
0.13349 0.41432
0.13349 0.41433
0.13349 0.41434
0.13351 0.41435
0.13351 0.41436
0.13351 0.41437
0.13351 0.41438
0.13351 0.41439
0.13351 0.41440
0.13351 0.41441
0.13351 0.41442
0.13352 0.41443
0.13352 0.41444
0.13352 0.41445
0.13353 0.41446
0.13353 0.41447
0.13353 0.41448
0.13353 0.41449
0.13353 0.41450
0.13354 0.41451
0.13354 0.41452
0.13354 0.41453
0.13354 0.41454
0.13354 0.41455
0.13354 0.41456
0.13355 0.41457
0.13355 0.41458
0.13356 0.41459
0.13356 0.41460
0.13356 0.41461
0.13356 0.41462
0.13357 0.41463
0.13357 0.41464
0.13357 0.41465
0.13357 0.41466
0.13357 0.41467
0.13357 0.41468
0.13357 0.41469
0.13358 0.41470
0.13358 0.41471
0.13358 0.41472
0.13359 0.41473
0.13359 0.41474
0.13359 0.41475
0.13359 0.41476
0.13359 0.41477
0.13359 0.41478
0.13360 0.41479
0.13360 0.41480
0.13360 0.41481
0.13360 0.41482
0.13360 0.41483
0.13360 0.41484
0.13360 0.41485
0.13360 0.41486
0.13361 0.41487
0.13361 0.41488
0.13361 0.41489
0.13361 0.41490
0.13361 0.41491
0.13361 0.41492
0.13362 0.41493
0.13362 0.41494
0.13362 0.41495
0.13362 0.41496
0.13363 0.41497
0.13363 0.41498
0.13363 0.41499
0.13363 0.41500
0.13364 0.41501
0.13364 0.41502
0.13364 0.41503
0.13364 0.41504
0.13364 0.41505
0.13364 0.41506
0.13364 0.41507
0.13365 0.41508
0.13365 0.41509
0.13366 0.41510
0.13366 0.41511
0.13366 0.41512
0.13366 0.41513
0.13366 0.41514
0.13366 0.41515
0.13366 0.41516
0.13366 0.41517
0.13367 0.41518
0.13367 0.41519
0.13367 0.41520
0.13367 0.41521
0.13368 0.41522
0.13368 0.41523
0.13368 0.41524
0.13368 0.41525
0.13368 0.41526
0.13368 0.41527
0.13369 0.41528
0.13369 0.41529
0.13369 0.41530
0.13369 0.41531
0.13370 0.41532
0.13370 0.41533
0.13370 0.41534
0.13370 0.41535
0.13370 0.41536
0.13370 0.41537
0.13370 0.41538
0.13370 0.41539
0.13371 0.41540
0.13371 0.41541
0.13371 0.41542
0.13372 0.41543
0.13372 0.41544
0.13373 0.41545
0.13373 0.41546
0.13373 0.41547
0.13373 0.41548
0.13373 0.41549
0.13373 0.41550
0.13374 0.41551
0.13374 0.41552
0.13374 0.41553
0.13374 0.41554
0.13375 0.41555
0.13375 0.41556
0.13376 0.41557
0.13376 0.41558
0.13376 0.41559
0.13377 0.41560
0.13377 0.41561
0.13377 0.41562
0.13378 0.41563
0.13378 0.41564
0.13378 0.41565
0.13378 0.41566
0.13378 0.41567
0.13378 0.41568
0.13379 0.41569
0.13379 0.41570
0.13379 0.41571
0.13379 0.41572
0.13380 0.41573
0.13381 0.41574
0.13381 0.41575
0.13382 0.41576
0.13382 0.41577
0.13382 0.41578
0.13384 0.41579
0.13384 0.41580
0.13384 0.41581
0.13384 0.41582
0.13385 0.41583
0.13385 0.41584
0.13385 0.41585
0.13385 0.41586
0.13385 0.41587
0.13385 0.41588
0.13385 0.41589
0.13386 0.41590
0.13386 0.41591
0.13386 0.41592
0.13386 0.41593
0.13387 0.41594
0.13387 0.41595
0.13387 0.41596
0.13387 0.41597
0.13387 0.41598
0.13387 0.41599
0.13387 0.41600
0.13387 0.41601
0.13388 0.41602
0.13388 0.41603
0.13389 0.41604
0.13389 0.41605
0.13389 0.41606
0.13389 0.41607
0.13389 0.41608
0.13390 0.41609
0.13390 0.41610
0.13390 0.41611
0.13390 0.41612
0.13391 0.41613
0.13391 0.41614
0.13391 0.41615
0.13391 0.41616
0.13391 0.41617
0.13391 0.41618
0.13392 0.41619
0.13392 0.41620
0.13392 0.41621
0.13392 0.41622
0.13392 0.41623
0.13392 0.41624
0.13392 0.41625
0.13392 0.41626
0.13392 0.41627
0.13392 0.41628
0.13393 0.41629
0.13393 0.41630
0.13393 0.41631
0.13393 0.41632
0.13393 0.41633
0.13394 0.41634
0.13395 0.41635
0.13395 0.41636
0.13395 0.41637
0.13395 0.41638
0.13395 0.41639
0.13395 0.41640
0.13396 0.41641
0.13396 0.41642
0.13396 0.41643
0.13396 0.41644
0.13396 0.41645
0.13396 0.41646
0.13397 0.41647
0.13397 0.41648
0.13397 0.41649
0.13397 0.41650
0.13397 0.41651
0.13397 0.41652
0.13397 0.41653
0.13398 0.41654
0.13398 0.41655
0.13398 0.41656
0.13398 0.41657
0.13398 0.41658
0.13398 0.41659
0.13399 0.41660
0.13399 0.41661
0.13399 0.41662
0.13399 0.41663
0.13399 0.41664
0.13400 0.41665
0.13400 0.41666
0.13400 0.41667
0.13400 0.41668
0.13400 0.41669
0.13401 0.41670
0.13401 0.41671
0.13401 0.41672
0.13401 0.41673
0.13402 0.41674
0.13402 0.41675
0.13402 0.41676
0.13402 0.41677
0.13402 0.41678
0.13402 0.41679
0.13402 0.41680
0.13402 0.41681
0.13403 0.41682
0.13403 0.41683
0.13403 0.41684
0.13404 0.41685
0.13404 0.41686
0.13404 0.41687
0.13404 0.41688
0.13404 0.41689
0.13404 0.41690
0.13405 0.41691
0.13405 0.41692
0.13405 0.41693
0.13405 0.41694
0.13405 0.41695
0.13405 0.41696
0.13405 0.41697
0.13406 0.41698
0.13406 0.41699
0.13406 0.41700
0.13406 0.41701
0.13406 0.41702
0.13406 0.41703
0.13406 0.41704
0.13406 0.41705
0.13406 0.41706
0.13407 0.41707
0.13407 0.41708
0.13407 0.41709
0.13407 0.41710
0.13407 0.41711
0.13407 0.41712
0.13407 0.41713
0.13407 0.41714
0.13407 0.41715
0.13408 0.41716
0.13408 0.41717
0.13408 0.41718
0.13408 0.41719
0.13408 0.41720
0.13408 0.41721
0.13408 0.41722
0.13409 0.41723
0.13409 0.41724
0.13409 0.41725
0.13409 0.41726
0.13409 0.41727
0.13409 0.41728
0.13409 0.41729
0.13410 0.41730
0.13410 0.41731
0.13410 0.41732
0.13410 0.41733
0.13411 0.41734
0.13411 0.41735
0.13411 0.41736
0.13412 0.41737
0.13412 0.41738
0.13412 0.41739
0.13412 0.41740
0.13412 0.41741
0.13412 0.41742
0.13412 0.41743
0.13412 0.41744
0.13413 0.41745
0.13413 0.41746
0.13414 0.41747
0.13414 0.41748
0.13414 0.41749
0.13415 0.41750
0.13415 0.41751
0.13415 0.41752
0.13415 0.41753
0.13415 0.41754
0.13415 0.41755
0.13416 0.41756
0.13416 0.41757
0.13416 0.41758
0.13417 0.41759
0.13417 0.41760
0.13417 0.41761
0.13417 0.41762
0.13417 0.41763
0.13417 0.41764
0.13418 0.41765
0.13418 0.41766
0.13418 0.41767
0.13418 0.41768
0.13418 0.41769
0.13418 0.41770
0.13418 0.41771
0.13419 0.41772
0.13419 0.41773
0.13419 0.41774
0.13419 0.41775
0.13420 0.41776
0.13420 0.41777
0.13420 0.41778
0.13420 0.41779
0.13420 0.41780
0.13420 0.41781
0.13421 0.41782
0.13421 0.41783
0.13421 0.41784
0.13421 0.41785
0.13422 0.41786
0.13422 0.41787
0.13422 0.41788
0.13422 0.41789
0.13422 0.41790
0.13422 0.41791
0.13422 0.41792
0.13422 0.41793
0.13423 0.41794
0.13423 0.41795
0.13423 0.41796
0.13423 0.41797
0.13423 0.41798
0.13423 0.41799
0.13423 0.41800
0.13423 0.41801
0.13424 0.41802
0.13424 0.41803
0.13424 0.41804
0.13424 0.41805
0.13425 0.41806
0.13425 0.41807
0.13425 0.41808
0.13425 0.41809
0.13425 0.41810
0.13425 0.41811
0.13426 0.41812
0.13426 0.41813
0.13426 0.41814
0.13426 0.41815
0.13426 0.41816
0.13426 0.41817
0.13426 0.41818
0.13427 0.41819
0.13427 0.41820
0.13427 0.41821
0.13427 0.41822
0.13428 0.41823
0.13428 0.41824
0.13428 0.41825
0.13428 0.41826
0.13428 0.41827
0.13428 0.41828
0.13429 0.41829
0.13429 0.41830
0.13429 0.41831
0.13430 0.41832
0.13430 0.41833
0.13430 0.41834
0.13430 0.41835
0.13430 0.41836
0.13430 0.41837
0.13430 0.41838
0.13431 0.41839
0.13431 0.41840
0.13431 0.41841
0.13431 0.41842
0.13432 0.41843
0.13432 0.41844
0.13432 0.41845
0.13432 0.41846
0.13432 0.41847
0.13432 0.41848
0.13432 0.41849
0.13433 0.41850
0.13433 0.41851
0.13433 0.41852
0.13433 0.41853
0.13433 0.41854
0.13434 0.41855
0.13434 0.41856
0.13435 0.41857
0.13435 0.41858
0.13435 0.41859
0.13435 0.41860
0.13435 0.41861
0.13435 0.41862
0.13435 0.41863
0.13435 0.41864
0.13436 0.41865
0.13436 0.41866
0.13436 0.41867
0.13436 0.41868
0.13436 0.41869
0.13436 0.41870
0.13437 0.41871
0.13437 0.41872
0.13438 0.41873
0.13438 0.41874
0.13438 0.41875
0.13438 0.41876
0.13438 0.41877
0.13438 0.41878
0.13438 0.41879
0.13439 0.41880
0.13439 0.41881
0.13439 0.41882
0.13439 0.41883
0.13439 0.41884
0.13439 0.41885
0.13440 0.41886
0.13440 0.41887
0.13440 0.41888
0.13440 0.41889
0.13441 0.41890
0.13441 0.41891
0.13441 0.41892
0.13441 0.41893
0.13441 0.41894
0.13441 0.41895
0.13441 0.41896
0.13442 0.41897
0.13442 0.41898
0.13442 0.41899
0.13442 0.41900
0.13442 0.41901
0.13442 0.41902
0.13442 0.41903
0.13443 0.41904
0.13443 0.41905
0.13443 0.41906
0.13443 0.41907
0.13443 0.41908
0.13444 0.41909
0.13444 0.41910
0.13444 0.41911
0.13445 0.41912
0.13445 0.41913
0.13445 0.41914
0.13445 0.41915
0.13446 0.41916
0.13446 0.41917
0.13446 0.41918
0.13446 0.41919
0.13446 0.41920
0.13446 0.41921
0.13447 0.41922
0.13447 0.41923
0.13447 0.41924
0.13447 0.41925
0.13448 0.41926
0.13448 0.41927
0.13448 0.41928
0.13449 0.41929
0.13449 0.41930
0.13449 0.41931
0.13449 0.41932
0.13450 0.41933
0.13450 0.41934
0.13450 0.41935
0.13451 0.41936
0.13451 0.41937
0.13451 0.41938
0.13451 0.41939
0.13451 0.41940
0.13451 0.41941
0.13451 0.41942
0.13452 0.41943
0.13452 0.41944
0.13452 0.41945
0.13452 0.41946
0.13452 0.41947
0.13452 0.41948
0.13452 0.41949
0.13452 0.41950
0.13453 0.41951
0.13453 0.41952
0.13453 0.41953
0.13453 0.41954
0.13453 0.41955
0.13453 0.41956
0.13453 0.41957
0.13454 0.41958
0.13454 0.41959
0.13454 0.41960
0.13454 0.41961
0.13454 0.41962
0.13454 0.41963
0.13454 0.41964
0.13454 0.41965
0.13455 0.41966
0.13455 0.41967
0.13455 0.41968
0.13455 0.41969
0.13455 0.41970
0.13455 0.41971
0.13456 0.41972
0.13456 0.41973
0.13456 0.41974
0.13456 0.41975
0.13457 0.41976
0.13457 0.41977
0.13458 0.41978
0.13458 0.41979
0.13458 0.41980
0.13458 0.41981
0.13458 0.41982
0.13459 0.41983
0.13459 0.41984
0.13459 0.41985
0.13459 0.41986
0.13460 0.41987
0.13460 0.41988
0.13460 0.41989
0.13460 0.41990
0.13460 0.41991
0.13461 0.41992
0.13461 0.41993
0.13461 0.41994
0.13461 0.41995
0.13461 0.41996
0.13461 0.41997
0.13461 0.41998
0.13462 0.41999
0.13462 0.42000
0.13462 0.42001
0.13462 0.42002
0.13462 0.42003
0.13462 0.42004
0.13463 0.42005
0.13463 0.42006
0.13463 0.42007
0.13463 0.42008
0.13463 0.42009
0.13464 0.42010
0.13464 0.42011
0.13464 0.42012
0.13464 0.42013
0.13465 0.42014
0.13465 0.42015
0.13465 0.42016
0.13465 0.42017
0.13466 0.42018
0.13466 0.42019
0.13466 0.42020
0.13466 0.42021
0.13466 0.42022
0.13466 0.42023
0.13466 0.42024
0.13467 0.42025
0.13467 0.42026
0.13467 0.42027
0.13467 0.42028
0.13467 0.42029
0.13467 0.42030
0.13467 0.42031
0.13468 0.42032
0.13468 0.42033
0.13468 0.42034
0.13468 0.42035
0.13468 0.42036
0.13468 0.42037
0.13468 0.42038
0.13468 0.42039
0.13468 0.42040
0.13468 0.42041
0.13468 0.42042
0.13468 0.42043
0.13468 0.42044
0.13469 0.42045
0.13469 0.42046
0.13469 0.42047
0.13469 0.42048
0.13470 0.42049
0.13470 0.42050
0.13470 0.42051
0.13470 0.42052
0.13470 0.42053
0.13471 0.42054
0.13471 0.42055
0.13471 0.42056
0.13471 0.42057
0.13472 0.42058
0.13472 0.42059
0.13472 0.42060
0.13472 0.42061
0.13472 0.42062
0.13473 0.42063
0.13473 0.42064
0.13473 0.42065
0.13473 0.42066
0.13473 0.42067
0.13474 0.42068
0.13474 0.42069
0.13474 0.42070
0.13474 0.42071
0.13475 0.42072
0.13475 0.42073
0.13475 0.42074
0.13475 0.42075
0.13475 0.42076
0.13476 0.42077
0.13477 0.42078
0.13477 0.42079
0.13477 0.42080
0.13477 0.42081
0.13477 0.42082
0.13477 0.42083
0.13477 0.42084
0.13477 0.42085
0.13477 0.42086
0.13478 0.42087
0.13478 0.42088
0.13479 0.42089
0.13479 0.42090
0.13480 0.42091
0.13480 0.42092
0.13480 0.42093
0.13480 0.42094
0.13481 0.42095
0.13481 0.42096
0.13481 0.42097
0.13481 0.42098
0.13481 0.42099
0.13482 0.42100
0.13482 0.42101
0.13482 0.42102
0.13482 0.42103
0.13482 0.42104
0.13482 0.42105
0.13482 0.42106
0.13482 0.42107
0.13483 0.42108
0.13483 0.42109
0.13483 0.42110
0.13483 0.42111
0.13483 0.42112
0.13484 0.42113
0.13484 0.42114
0.13484 0.42115
0.13484 0.42116
0.13485 0.42117
0.13485 0.42118
0.13485 0.42119
0.13485 0.42120
0.13486 0.42121
0.13486 0.42122
0.13486 0.42123
0.13486 0.42124
0.13486 0.42125
0.13486 0.42126
0.13487 0.42127
0.13487 0.42128
0.13487 0.42129
0.13488 0.42130
0.13488 0.42131
0.13488 0.42132
0.13488 0.42133
0.13488 0.42134
0.13488 0.42135
0.13488 0.42136
0.13488 0.42137
0.13488 0.42138
0.13488 0.42139
0.13488 0.42140
0.13488 0.42141
0.13488 0.42142
0.13489 0.42143
0.13489 0.42144
0.13489 0.42145
0.13489 0.42146
0.13490 0.42147
0.13490 0.42148
0.13490 0.42149
0.13490 0.42150
0.13490 0.42151
0.13490 0.42152
0.13490 0.42153
0.13491 0.42154
0.13491 0.42155
0.13492 0.42156
0.13492 0.42157
0.13492 0.42158
0.13492 0.42159
0.13492 0.42160
0.13492 0.42161
0.13492 0.42162
0.13492 0.42163
0.13493 0.42164
0.13493 0.42165
0.13493 0.42166
0.13493 0.42167
0.13493 0.42168
0.13493 0.42169
0.13494 0.42170
0.13494 0.42171
0.13494 0.42172
0.13494 0.42173
0.13494 0.42174
0.13496 0.42175
0.13496 0.42176
0.13496 0.42177
0.13496 0.42178
0.13496 0.42179
0.13497 0.42180
0.13497 0.42181
0.13497 0.42182
0.13497 0.42183
0.13497 0.42184
0.13497 0.42185
0.13497 0.42186
0.13497 0.42187
0.13497 0.42188
0.13497 0.42189
0.13498 0.42190
0.13498 0.42191
0.13499 0.42192
0.13499 0.42193
0.13499 0.42194
0.13499 0.42195
0.13499 0.42196
0.13499 0.42197
0.13499 0.42198
0.13500 0.42199
0.13500 0.42200
0.13500 0.42201
0.13500 0.42202
0.13500 0.42203
0.13500 0.42204
0.13501 0.42205
0.13501 0.42206
0.13501 0.42207
0.13501 0.42208
0.13501 0.42209
0.13501 0.42210
0.13502 0.42211
0.13502 0.42212
0.13502 0.42213
0.13502 0.42214
0.13502 0.42215
0.13503 0.42216
0.13503 0.42217
0.13503 0.42218
0.13503 0.42219
0.13503 0.42220
0.13504 0.42221
0.13504 0.42222
0.13504 0.42223
0.13504 0.42224
0.13504 0.42225
0.13504 0.42226
0.13505 0.42227
0.13505 0.42228
0.13505 0.42229
0.13505 0.42230
0.13506 0.42231
0.13506 0.42232
0.13506 0.42233
0.13507 0.42234
0.13507 0.42235
0.13508 0.42236
0.13508 0.42237
0.13509 0.42238
0.13509 0.42239
0.13509 0.42240
0.13509 0.42241
0.13509 0.42242
0.13510 0.42243
0.13510 0.42244
0.13510 0.42245
0.13510 0.42246
0.13510 0.42247
0.13510 0.42248
0.13510 0.42249
0.13510 0.42250
0.13511 0.42251
0.13511 0.42252
0.13511 0.42253
0.13511 0.42254
0.13512 0.42255
0.13512 0.42256
0.13512 0.42257
0.13512 0.42258
0.13513 0.42259
0.13513 0.42260
0.13513 0.42261
0.13513 0.42262
0.13513 0.42263
0.13513 0.42264
0.13513 0.42265
0.13514 0.42266
0.13514 0.42267
0.13514 0.42268
0.13514 0.42269
0.13514 0.42270
0.13514 0.42271
0.13514 0.42272
0.13514 0.42273
0.13514 0.42274
0.13515 0.42275
0.13515 0.42276
0.13516 0.42277
0.13516 0.42278
0.13516 0.42279
0.13516 0.42280
0.13516 0.42281
0.13516 0.42282
0.13516 0.42283
0.13516 0.42284
0.13517 0.42285
0.13517 0.42286
0.13517 0.42287
0.13517 0.42288
0.13518 0.42289
0.13518 0.42290
0.13518 0.42291
0.13518 0.42292
0.13519 0.42293
0.13519 0.42294
0.13519 0.42295
0.13519 0.42296
0.13519 0.42297
0.13520 0.42298
0.13520 0.42299
0.13520 0.42300
0.13521 0.42301
0.13521 0.42302
0.13522 0.42303
0.13522 0.42304
0.13522 0.42305
0.13522 0.42306
0.13523 0.42307
0.13523 0.42308
0.13523 0.42309
0.13523 0.42310
0.13523 0.42311
0.13523 0.42312
0.13523 0.42313
0.13524 0.42314
0.13524 0.42315
0.13524 0.42316
0.13524 0.42317
0.13525 0.42318
0.13525 0.42319
0.13525 0.42320
0.13526 0.42321
0.13526 0.42322
0.13526 0.42323
0.13526 0.42324
0.13527 0.42325
0.13527 0.42326
0.13527 0.42327
0.13527 0.42328
0.13527 0.42329
0.13527 0.42330
0.13528 0.42331
0.13528 0.42332
0.13528 0.42333
0.13528 0.42334
0.13529 0.42335
0.13529 0.42336
0.13529 0.42337
0.13529 0.42338
0.13530 0.42339
0.13530 0.42340
0.13530 0.42341
0.13531 0.42342
0.13531 0.42343
0.13531 0.42344
0.13531 0.42345
0.13531 0.42346
0.13532 0.42347
0.13532 0.42348
0.13532 0.42349
0.13533 0.42350
0.13533 0.42351
0.13533 0.42352
0.13533 0.42353
0.13533 0.42354
0.13534 0.42355
0.13534 0.42356
0.13534 0.42357
0.13534 0.42358
0.13534 0.42359
0.13534 0.42360
0.13534 0.42361
0.13534 0.42362
0.13535 0.42363
0.13535 0.42364
0.13536 0.42365
0.13536 0.42366
0.13536 0.42367
0.13536 0.42368
0.13536 0.42369
0.13536 0.42370
0.13536 0.42371
0.13537 0.42372
0.13537 0.42373
0.13537 0.42374
0.13537 0.42375
0.13537 0.42376
0.13538 0.42377
0.13538 0.42378
0.13538 0.42379
0.13538 0.42380
0.13539 0.42381
0.13539 0.42382
0.13540 0.42383
0.13540 0.42384
0.13540 0.42385
0.13540 0.42386
0.13540 0.42387
0.13540 0.42388
0.13540 0.42389
0.13540 0.42390
0.13541 0.42391
0.13541 0.42392
0.13541 0.42393
0.13541 0.42394
0.13542 0.42395
0.13542 0.42396
0.13542 0.42397
0.13542 0.42398
0.13542 0.42399
0.13542 0.42400
0.13542 0.42401
0.13542 0.42402
0.13543 0.42403
0.13543 0.42404
0.13543 0.42405
0.13543 0.42406
0.13544 0.42407
0.13544 0.42408
0.13544 0.42409
0.13544 0.42410
0.13544 0.42411
0.13545 0.42412
0.13545 0.42413
0.13545 0.42414
0.13545 0.42415
0.13545 0.42416
0.13545 0.42417
0.13545 0.42418
0.13546 0.42419
0.13546 0.42420
0.13546 0.42421
0.13546 0.42422
0.13547 0.42423
0.13547 0.42424
0.13547 0.42425
0.13547 0.42426
0.13547 0.42427
0.13547 0.42428
0.13548 0.42429
0.13548 0.42430
0.13548 0.42431
0.13548 0.42432
0.13548 0.42433
0.13549 0.42434
0.13549 0.42435
0.13549 0.42436
0.13549 0.42437
0.13550 0.42438
0.13550 0.42439
0.13550 0.42440
0.13550 0.42441
0.13550 0.42442
0.13550 0.42443
0.13551 0.42444
0.13551 0.42445
0.13551 0.42446
0.13551 0.42447
0.13552 0.42448
0.13552 0.42449
0.13552 0.42450
0.13552 0.42451
0.13552 0.42452
0.13553 0.42453
0.13553 0.42454
0.13553 0.42455
0.13553 0.42456
0.13553 0.42457
0.13553 0.42458
0.13554 0.42459
0.13554 0.42460
0.13554 0.42461
0.13554 0.42462
0.13555 0.42463
0.13555 0.42464
0.13555 0.42465
0.13555 0.42466
0.13556 0.42467
0.13556 0.42468
0.13556 0.42469
0.13556 0.42470
0.13556 0.42471
0.13556 0.42472
0.13557 0.42473
0.13557 0.42474
0.13557 0.42475
0.13557 0.42476
0.13558 0.42477
0.13558 0.42478
0.13558 0.42479
0.13558 0.42480
0.13559 0.42481
0.13559 0.42482
0.13559 0.42483
0.13559 0.42484
0.13559 0.42485
0.13559 0.42486
0.13559 0.42487
0.13560 0.42488
0.13561 0.42489
0.13561 0.42490
0.13561 0.42491
0.13561 0.42492
0.13561 0.42493
0.13561 0.42494
0.13561 0.42495
0.13562 0.42496
0.13562 0.42497
0.13562 0.42498
0.13562 0.42499
0.13562 0.42500
0.13562 0.42501
0.13562 0.42502
0.13563 0.42503
0.13563 0.42504
0.13563 0.42505
0.13563 0.42506
0.13563 0.42507
0.13563 0.42508
0.13563 0.42509
0.13563 0.42510
0.13563 0.42511
0.13564 0.42512
0.13564 0.42513
0.13564 0.42514
0.13565 0.42515
0.13565 0.42516
0.13565 0.42517
0.13565 0.42518
0.13565 0.42519
0.13565 0.42520
0.13565 0.42521
0.13565 0.42522
0.13565 0.42523
0.13565 0.42524
0.13566 0.42525
0.13566 0.42526
0.13566 0.42527
0.13567 0.42528
0.13567 0.42529
0.13567 0.42530
0.13567 0.42531
0.13567 0.42532
0.13567 0.42533
0.13567 0.42534
0.13567 0.42535
0.13567 0.42536
0.13568 0.42537
0.13568 0.42538
0.13568 0.42539
0.13568 0.42540
0.13568 0.42541
0.13569 0.42542
0.13569 0.42543
0.13569 0.42544
0.13569 0.42545
0.13569 0.42546
0.13569 0.42547
0.13569 0.42548
0.13570 0.42549
0.13570 0.42550
0.13570 0.42551
0.13570 0.42552
0.13570 0.42553
0.13570 0.42554
0.13570 0.42555
0.13570 0.42556
0.13571 0.42557
0.13571 0.42558
0.13571 0.42559
0.13571 0.42560
0.13571 0.42561
0.13571 0.42562
0.13571 0.42563
0.13572 0.42564
0.13572 0.42565
0.13573 0.42566
0.13573 0.42567
0.13573 0.42568
0.13574 0.42569
0.13574 0.42570
0.13574 0.42571
0.13575 0.42572
0.13575 0.42573
0.13575 0.42574
0.13575 0.42575
0.13576 0.42576
0.13576 0.42577
0.13576 0.42578
0.13577 0.42579
0.13577 0.42580
0.13577 0.42581
0.13577 0.42582
0.13578 0.42583
0.13578 0.42584
0.13578 0.42585
0.13579 0.42586
0.13579 0.42587
0.13579 0.42588
0.13579 0.42589
0.13579 0.42590
0.13579 0.42591
0.13579 0.42592
0.13580 0.42593
0.13580 0.42594
0.13580 0.42595
0.13580 0.42596
0.13581 0.42597
0.13581 0.42598
0.13581 0.42599
0.13581 0.42600
0.13581 0.42601
0.13581 0.42602
0.13581 0.42603
0.13581 0.42604
0.13581 0.42605
0.13581 0.42606
0.13581 0.42607
0.13582 0.42608
0.13582 0.42609
0.13582 0.42610
0.13583 0.42611
0.13583 0.42612
0.13583 0.42613
0.13583 0.42614
0.13583 0.42615
0.13583 0.42616
0.13583 0.42617
0.13583 0.42618
0.13584 0.42619
0.13584 0.42620
0.13584 0.42621
0.13584 0.42622
0.13584 0.42623
0.13585 0.42624
0.13585 0.42625
0.13585 0.42626
0.13586 0.42627
0.13586 0.42628
0.13586 0.42629
0.13586 0.42630
0.13586 0.42631
0.13586 0.42632
0.13586 0.42633
0.13586 0.42634
0.13587 0.42635
0.13587 0.42636
0.13587 0.42637
0.13587 0.42638
0.13587 0.42639
0.13587 0.42640
0.13588 0.42641
0.13588 0.42642
0.13588 0.42643
0.13588 0.42644
0.13588 0.42645
0.13588 0.42646
0.13589 0.42647
0.13589 0.42648
0.13589 0.42649
0.13589 0.42650
0.13590 0.42651
0.13590 0.42652
0.13590 0.42653
0.13590 0.42654
0.13590 0.42655
0.13590 0.42656
0.13590 0.42657
0.13590 0.42658
0.13591 0.42659
0.13591 0.42660
0.13591 0.42661
0.13591 0.42662
0.13591 0.42663
0.13592 0.42664
0.13593 0.42665
0.13593 0.42666
0.13594 0.42667
0.13594 0.42668
0.13594 0.42669
0.13595 0.42670
0.13595 0.42671
0.13595 0.42672
0.13595 0.42673
0.13595 0.42674
0.13596 0.42675
0.13596 0.42676
0.13596 0.42677
0.13596 0.42678
0.13597 0.42679
0.13597 0.42680
0.13597 0.42681
0.13597 0.42682
0.13598 0.42683
0.13598 0.42684
0.13598 0.42685
0.13598 0.42686
0.13598 0.42687
0.13600 0.42688
0.13600 0.42689
0.13600 0.42690
0.13600 0.42691
0.13600 0.42692
0.13600 0.42693
0.13601 0.42694
0.13601 0.42695
0.13601 0.42696
0.13601 0.42697
0.13601 0.42698
0.13602 0.42699
0.13602 0.42700
0.13602 0.42701
0.13602 0.42702
0.13602 0.42703
0.13603 0.42704
0.13603 0.42705
0.13603 0.42706
0.13603 0.42707
0.13604 0.42708
0.13604 0.42709
0.13604 0.42710
0.13604 0.42711
0.13605 0.42712
0.13605 0.42713
0.13605 0.42714
0.13605 0.42715
0.13606 0.42716
0.13606 0.42717
0.13606 0.42718
0.13607 0.42719
0.13607 0.42720
0.13607 0.42721
0.13607 0.42722
0.13607 0.42723
0.13608 0.42724
0.13608 0.42725
0.13608 0.42726
0.13609 0.42727
0.13609 0.42728
0.13609 0.42729
0.13609 0.42730
0.13609 0.42731
0.13609 0.42732
0.13609 0.42733
0.13610 0.42734
0.13610 0.42735
0.13610 0.42736
0.13611 0.42737
0.13611 0.42738
0.13611 0.42739
0.13611 0.42740
0.13611 0.42741
0.13611 0.42742
0.13611 0.42743
0.13611 0.42744
0.13612 0.42745
0.13612 0.42746
0.13612 0.42747
0.13612 0.42748
0.13613 0.42749
0.13613 0.42750
0.13613 0.42751
0.13613 0.42752
0.13613 0.42753
0.13613 0.42754
0.13613 0.42755
0.13613 0.42756
0.13613 0.42757
0.13614 0.42758
0.13614 0.42759
0.13614 0.42760
0.13614 0.42761
0.13615 0.42762
0.13615 0.42763
0.13615 0.42764
0.13615 0.42765
0.13615 0.42766
0.13616 0.42767
0.13616 0.42768
0.13616 0.42769
0.13617 0.42770
0.13617 0.42771
0.13618 0.42772
0.13618 0.42773
0.13618 0.42774
0.13618 0.42775
0.13618 0.42776
0.13618 0.42777
0.13618 0.42778
0.13618 0.42779
0.13618 0.42780
0.13618 0.42781
0.13619 0.42782
0.13619 0.42783
0.13619 0.42784
0.13620 0.42785
0.13620 0.42786
0.13620 0.42787
0.13620 0.42788
0.13620 0.42789
0.13620 0.42790
0.13620 0.42791
0.13620 0.42792
0.13621 0.42793
0.13621 0.42794
0.13621 0.42795
0.13621 0.42796
0.13621 0.42797
0.13621 0.42798
0.13621 0.42799
0.13622 0.42800
0.13622 0.42801
0.13622 0.42802
0.13622 0.42803
0.13622 0.42804
0.13622 0.42805
0.13622 0.42806
0.13622 0.42807
0.13623 0.42808
0.13624 0.42809
0.13624 0.42810
0.13624 0.42811
0.13624 0.42812
0.13625 0.42813
0.13625 0.42814
0.13625 0.42815
0.13625 0.42816
0.13625 0.42817
0.13626 0.42818
0.13626 0.42819
0.13626 0.42820
0.13627 0.42821
0.13627 0.42822
0.13627 0.42823
0.13627 0.42824
0.13627 0.42825
0.13628 0.42826
0.13628 0.42827
0.13628 0.42828
0.13628 0.42829
0.13628 0.42830
0.13628 0.42831
0.13628 0.42832
0.13629 0.42833
0.13629 0.42834
0.13629 0.42835
0.13629 0.42836
0.13629 0.42837
0.13629 0.42838
0.13630 0.42839
0.13630 0.42840
0.13630 0.42841
0.13630 0.42842
0.13630 0.42843
0.13630 0.42844
0.13631 0.42845
0.13631 0.42846
0.13631 0.42847
0.13631 0.42848
0.13631 0.42849
0.13632 0.42850
0.13632 0.42851
0.13632 0.42852
0.13632 0.42853
0.13632 0.42854
0.13632 0.42855
0.13632 0.42856
0.13632 0.42857
0.13632 0.42858
0.13632 0.42859
0.13633 0.42860
0.13633 0.42861
0.13634 0.42862
0.13634 0.42863
0.13634 0.42864
0.13634 0.42865
0.13635 0.42866
0.13635 0.42867
0.13635 0.42868
0.13635 0.42869
0.13636 0.42870
0.13636 0.42871
0.13636 0.42872
0.13636 0.42873
0.13637 0.42874
0.13637 0.42875
0.13637 0.42876
0.13637 0.42877
0.13637 0.42878
0.13638 0.42879
0.13638 0.42880
0.13638 0.42881
0.13638 0.42882
0.13639 0.42883
0.13639 0.42884
0.13639 0.42885
0.13640 0.42886
0.13641 0.42887
0.13641 0.42888
0.13641 0.42889
0.13642 0.42890
0.13642 0.42891
0.13643 0.42892
0.13643 0.42893
0.13643 0.42894
0.13643 0.42895
0.13643 0.42896
0.13643 0.42897
0.13643 0.42898
0.13643 0.42899
0.13643 0.42900
0.13643 0.42901
0.13643 0.42902
0.13643 0.42903
0.13644 0.42904
0.13645 0.42905
0.13645 0.42906
0.13645 0.42907
0.13645 0.42908
0.13645 0.42909
0.13645 0.42910
0.13645 0.42911
0.13646 0.42912
0.13646 0.42913
0.13646 0.42914
0.13646 0.42915
0.13646 0.42916
0.13647 0.42917
0.13647 0.42918
0.13647 0.42919
0.13647 0.42920
0.13647 0.42921
0.13647 0.42922
0.13647 0.42923
0.13648 0.42924
0.13648 0.42925
0.13648 0.42926
0.13648 0.42927
0.13648 0.42928
0.13648 0.42929
0.13648 0.42930
0.13648 0.42931
0.13649 0.42932
0.13649 0.42933
0.13649 0.42934
0.13649 0.42935
0.13649 0.42936
0.13650 0.42937
0.13650 0.42938
0.13650 0.42939
0.13650 0.42940
0.13650 0.42941
0.13650 0.42942
0.13650 0.42943
0.13651 0.42944
0.13652 0.42945
0.13652 0.42946
0.13652 0.42947
0.13652 0.42948
0.13652 0.42949
0.13653 0.42950
0.13653 0.42951
0.13653 0.42952
0.13654 0.42953
0.13654 0.42954
0.13654 0.42955
0.13654 0.42956
0.13654 0.42957
0.13654 0.42958
0.13655 0.42959
0.13655 0.42960
0.13655 0.42961
0.13655 0.42962
0.13655 0.42963
0.13655 0.42964
0.13655 0.42965
0.13656 0.42966
0.13656 0.42967
0.13657 0.42968
0.13657 0.42969
0.13657 0.42970
0.13657 0.42971
0.13658 0.42972
0.13658 0.42973
0.13658 0.42974
0.13658 0.42975
0.13659 0.42976
0.13659 0.42977
0.13659 0.42978
0.13659 0.42979
0.13659 0.42980
0.13659 0.42981
0.13659 0.42982
0.13659 0.42983
0.13659 0.42984
0.13659 0.42985
0.13660 0.42986
0.13660 0.42987
0.13660 0.42988
0.13661 0.42989
0.13661 0.42990
0.13661 0.42991
0.13661 0.42992
0.13662 0.42993
0.13662 0.42994
0.13663 0.42995
0.13663 0.42996
0.13663 0.42997
0.13663 0.42998
0.13663 0.42999
0.13663 0.43000
0.13664 0.43001
0.13665 0.43002
0.13666 0.43003
0.13666 0.43004
0.13666 0.43005
0.13666 0.43006
0.13666 0.43007
0.13666 0.43008
0.13666 0.43009
0.13666 0.43010
0.13667 0.43011
0.13668 0.43012
0.13668 0.43013
0.13669 0.43014
0.13669 0.43015
0.13669 0.43016
0.13669 0.43017
0.13669 0.43018
0.13669 0.43019
0.13669 0.43020
0.13670 0.43021
0.13670 0.43022
0.13670 0.43023
0.13670 0.43024
0.13671 0.43025
0.13671 0.43026
0.13671 0.43027
0.13671 0.43028
0.13671 0.43029
0.13671 0.43030
0.13672 0.43031
0.13672 0.43032
0.13672 0.43033
0.13672 0.43034
0.13673 0.43035
0.13673 0.43036
0.13673 0.43037
0.13673 0.43038
0.13673 0.43039
0.13673 0.43040
0.13673 0.43041
0.13673 0.43042
0.13673 0.43043
0.13674 0.43044
0.13674 0.43045
0.13674 0.43046
0.13674 0.43047
0.13675 0.43048
0.13675 0.43049
0.13675 0.43050
0.13675 0.43051
0.13675 0.43052
0.13675 0.43053
0.13676 0.43054
0.13676 0.43055
0.13676 0.43056
0.13676 0.43057
0.13677 0.43058
0.13677 0.43059
0.13677 0.43060
0.13678 0.43061
0.13678 0.43062
0.13678 0.43063
0.13678 0.43064
0.13678 0.43065
0.13678 0.43066
0.13679 0.43067
0.13679 0.43068
0.13679 0.43069
0.13679 0.43070
0.13679 0.43071
0.13679 0.43072
0.13679 0.43073
0.13679 0.43074
0.13680 0.43075
0.13680 0.43076
0.13680 0.43077
0.13680 0.43078
0.13680 0.43079
0.13680 0.43080
0.13681 0.43081
0.13681 0.43082
0.13681 0.43083
0.13681 0.43084
0.13681 0.43085
0.13681 0.43086
0.13681 0.43087
0.13681 0.43088
0.13682 0.43089
0.13682 0.43090
0.13682 0.43091
0.13682 0.43092
0.13682 0.43093
0.13682 0.43094
0.13683 0.43095
0.13683 0.43096
0.13683 0.43097
0.13683 0.43098
0.13683 0.43099
0.13683 0.43100
0.13684 0.43101
0.13684 0.43102
0.13684 0.43103
0.13684 0.43104
0.13684 0.43105
0.13684 0.43106
0.13684 0.43107
0.13684 0.43108
0.13684 0.43109
0.13685 0.43110
0.13685 0.43111
0.13686 0.43112
0.13686 0.43113
0.13686 0.43114
0.13687 0.43115
0.13687 0.43116
0.13687 0.43117
0.13688 0.43118
0.13688 0.43119
0.13688 0.43120
0.13688 0.43121
0.13688 0.43122
0.13688 0.43123
0.13688 0.43124
0.13688 0.43125
0.13689 0.43126
0.13689 0.43127
0.13690 0.43128
0.13690 0.43129
0.13690 0.43130
0.13690 0.43131
0.13690 0.43132
0.13690 0.43133
0.13690 0.43134
0.13691 0.43135
0.13691 0.43136
0.13691 0.43137
0.13691 0.43138
0.13691 0.43139
0.13691 0.43140
0.13691 0.43141
0.13691 0.43142
0.13691 0.43143
0.13692 0.43144
0.13692 0.43145
0.13692 0.43146
0.13692 0.43147
0.13692 0.43148
0.13692 0.43149
0.13692 0.43150
0.13692 0.43151
0.13692 0.43152
0.13693 0.43153
0.13693 0.43154
0.13693 0.43155
0.13694 0.43156
0.13694 0.43157
0.13694 0.43158
0.13694 0.43159
0.13694 0.43160
0.13694 0.43161
0.13695 0.43162
0.13695 0.43163
0.13695 0.43164
0.13695 0.43165
0.13695 0.43166
0.13696 0.43167
0.13696 0.43168
0.13696 0.43169
0.13696 0.43170
0.13696 0.43171
0.13697 0.43172
0.13697 0.43173
0.13697 0.43174
0.13698 0.43175
0.13698 0.43176
0.13698 0.43177
0.13698 0.43178
0.13698 0.43179
0.13698 0.43180
0.13700 0.43181
0.13700 0.43182
0.13700 0.43183
0.13700 0.43184
0.13700 0.43185
0.13700 0.43186
0.13700 0.43187
0.13700 0.43188
0.13700 0.43189
0.13700 0.43190
0.13701 0.43191
0.13701 0.43192
0.13701 0.43193
0.13701 0.43194
0.13701 0.43195
0.13702 0.43196
0.13702 0.43197
0.13702 0.43198
0.13702 0.43199
0.13702 0.43200
0.13703 0.43201
0.13703 0.43202
0.13703 0.43203
0.13703 0.43204
0.13703 0.43205
0.13704 0.43206
0.13704 0.43207
0.13704 0.43208
0.13704 0.43209
0.13704 0.43210
0.13705 0.43211
0.13705 0.43212
0.13705 0.43213
0.13706 0.43214
0.13706 0.43215
0.13706 0.43216
0.13706 0.43217
0.13706 0.43218
0.13707 0.43219
0.13707 0.43220
0.13707 0.43221
0.13707 0.43222
0.13707 0.43223
0.13708 0.43224
0.13708 0.43225
0.13708 0.43226
0.13709 0.43227
0.13709 0.43228
0.13709 0.43229
0.13709 0.43230
0.13709 0.43231
0.13709 0.43232
0.13709 0.43233
0.13710 0.43234
0.13710 0.43235
0.13710 0.43236
0.13710 0.43237
0.13710 0.43238
0.13710 0.43239
0.13710 0.43240
0.13711 0.43241
0.13711 0.43242
0.13711 0.43243
0.13711 0.43244
0.13711 0.43245
0.13711 0.43246
0.13712 0.43247
0.13712 0.43248
0.13712 0.43249
0.13712 0.43250
0.13712 0.43251
0.13712 0.43252
0.13713 0.43253
0.13713 0.43254
0.13713 0.43255
0.13714 0.43256
0.13714 0.43257
0.13714 0.43258
0.13714 0.43259
0.13715 0.43260
0.13715 0.43261
0.13715 0.43262
0.13715 0.43263
0.13715 0.43264
0.13715 0.43265
0.13715 0.43266
0.13715 0.43267
0.13716 0.43268
0.13717 0.43269
0.13717 0.43270
0.13717 0.43271
0.13717 0.43272
0.13717 0.43273
0.13718 0.43274
0.13718 0.43275
0.13718 0.43276
0.13718 0.43277
0.13718 0.43278
0.13718 0.43279
0.13718 0.43280
0.13718 0.43281
0.13718 0.43282
0.13719 0.43283
0.13719 0.43284
0.13719 0.43285
0.13719 0.43286
0.13720 0.43287
0.13720 0.43288
0.13720 0.43289
0.13721 0.43290
0.13721 0.43291
0.13721 0.43292
0.13722 0.43293
0.13722 0.43294
0.13722 0.43295
0.13722 0.43296
0.13723 0.43297
0.13723 0.43298
0.13723 0.43299
0.13724 0.43300
0.13724 0.43301
0.13724 0.43302
0.13724 0.43303
0.13724 0.43304
0.13724 0.43305
0.13724 0.43306
0.13725 0.43307
0.13725 0.43308
0.13725 0.43309
0.13725 0.43310
0.13725 0.43311
0.13725 0.43312
0.13725 0.43313
0.13725 0.43314
0.13726 0.43315
0.13726 0.43316
0.13726 0.43317
0.13726 0.43318
0.13727 0.43319
0.13727 0.43320
0.13727 0.43321
0.13727 0.43322
0.13727 0.43323
0.13727 0.43324
0.13727 0.43325
0.13728 0.43326
0.13728 0.43327
0.13728 0.43328
0.13728 0.43329
0.13728 0.43330
0.13729 0.43331
0.13729 0.43332
0.13729 0.43333
0.13729 0.43334
0.13730 0.43335
0.13730 0.43336
0.13730 0.43337
0.13731 0.43338
0.13731 0.43339
0.13732 0.43340
0.13732 0.43341
0.13732 0.43342
0.13733 0.43343
0.13733 0.43344
0.13733 0.43345
0.13734 0.43346
0.13734 0.43347
0.13734 0.43348
0.13734 0.43349
0.13735 0.43350
0.13735 0.43351
0.13735 0.43352
0.13735 0.43353
0.13736 0.43354
0.13736 0.43355
0.13736 0.43356
0.13736 0.43357
0.13736 0.43358
0.13736 0.43359
0.13736 0.43360
0.13736 0.43361
0.13737 0.43362
0.13737 0.43363
0.13737 0.43364
0.13737 0.43365
0.13738 0.43366
0.13738 0.43367
0.13739 0.43368
0.13739 0.43369
0.13739 0.43370
0.13739 0.43371
0.13739 0.43372
0.13739 0.43373
0.13739 0.43374
0.13740 0.43375
0.13740 0.43376
0.13740 0.43377
0.13740 0.43378
0.13741 0.43379
0.13741 0.43380
0.13741 0.43381
0.13742 0.43382
0.13742 0.43383
0.13742 0.43384
0.13742 0.43385
0.13742 0.43386
0.13743 0.43387
0.13743 0.43388
0.13743 0.43389
0.13743 0.43390
0.13743 0.43391
0.13743 0.43392
0.13744 0.43393
0.13744 0.43394
0.13744 0.43395
0.13746 0.43396
0.13746 0.43397
0.13747 0.43398
0.13747 0.43399
0.13747 0.43400
0.13747 0.43401
0.13748 0.43402
0.13748 0.43403
0.13749 0.43404
0.13749 0.43405
0.13749 0.43406
0.13749 0.43407
0.13749 0.43408
0.13750 0.43409
0.13750 0.43410
0.13750 0.43411
0.13750 0.43412
0.13750 0.43413
0.13750 0.43414
0.13750 0.43415
0.13750 0.43416
0.13750 0.43417
0.13751 0.43418
0.13751 0.43419
0.13751 0.43420
0.13751 0.43421
0.13752 0.43422
0.13752 0.43423
0.13752 0.43424
0.13752 0.43425
0.13752 0.43426
0.13752 0.43427
0.13752 0.43428
0.13753 0.43429
0.13753 0.43430
0.13753 0.43431
0.13753 0.43432
0.13753 0.43433
0.13753 0.43434
0.13754 0.43435
0.13754 0.43436
0.13754 0.43437
0.13754 0.43438
0.13755 0.43439
0.13755 0.43440
0.13755 0.43441
0.13755 0.43442
0.13756 0.43443
0.13756 0.43444
0.13756 0.43445
0.13756 0.43446
0.13756 0.43447
0.13757 0.43448
0.13757 0.43449
0.13758 0.43450
0.13758 0.43451
0.13758 0.43452
0.13758 0.43453
0.13758 0.43454
0.13759 0.43455
0.13759 0.43456
0.13759 0.43457
0.13759 0.43458
0.13760 0.43459
0.13760 0.43460
0.13760 0.43461
0.13760 0.43462
0.13760 0.43463
0.13760 0.43464
0.13760 0.43465
0.13761 0.43466
0.13761 0.43467
0.13761 0.43468
0.13761 0.43469
0.13761 0.43470
0.13761 0.43471
0.13761 0.43472
0.13761 0.43473
0.13762 0.43474
0.13762 0.43475
0.13762 0.43476
0.13763 0.43477
0.13763 0.43478
0.13763 0.43479
0.13763 0.43480
0.13763 0.43481
0.13765 0.43482
0.13765 0.43483
0.13765 0.43484
0.13765 0.43485
0.13766 0.43486
0.13766 0.43487
0.13767 0.43488
0.13767 0.43489
0.13767 0.43490
0.13767 0.43491
0.13768 0.43492
0.13768 0.43493
0.13768 0.43494
0.13768 0.43495
0.13768 0.43496
0.13769 0.43497
0.13769 0.43498
0.13769 0.43499
0.13769 0.43500
0.13769 0.43501
0.13769 0.43502
0.13770 0.43503
0.13770 0.43504
0.13770 0.43505
0.13771 0.43506
0.13772 0.43507
0.13772 0.43508
0.13772 0.43509
0.13772 0.43510
0.13772 0.43511
0.13773 0.43512
0.13773 0.43513
0.13773 0.43514
0.13773 0.43515
0.13773 0.43516
0.13774 0.43517
0.13774 0.43518
0.13774 0.43519
0.13775 0.43520
0.13775 0.43521
0.13776 0.43522
0.13776 0.43523
0.13776 0.43524
0.13776 0.43525
0.13777 0.43526
0.13777 0.43527
0.13777 0.43528
0.13777 0.43529
0.13777 0.43530
0.13777 0.43531
0.13778 0.43532
0.13778 0.43533
0.13779 0.43534
0.13779 0.43535
0.13779 0.43536
0.13779 0.43537
0.13780 0.43538
0.13780 0.43539
0.13780 0.43540
0.13780 0.43541
0.13781 0.43542
0.13781 0.43543
0.13781 0.43544
0.13782 0.43545
0.13782 0.43546
0.13782 0.43547
0.13782 0.43548
0.13782 0.43549
0.13783 0.43550
0.13783 0.43551
0.13783 0.43552
0.13783 0.43553
0.13783 0.43554
0.13783 0.43555
0.13783 0.43556
0.13783 0.43557
0.13783 0.43558
0.13783 0.43559
0.13783 0.43560
0.13784 0.43561
0.13784 0.43562
0.13784 0.43563
0.13784 0.43564
0.13784 0.43565
0.13784 0.43566
0.13784 0.43567
0.13784 0.43568
0.13784 0.43569
0.13784 0.43570
0.13785 0.43571
0.13785 0.43572
0.13785 0.43573
0.13785 0.43574
0.13785 0.43575
0.13785 0.43576
0.13785 0.43577
0.13786 0.43578
0.13786 0.43579
0.13786 0.43580
0.13786 0.43581
0.13787 0.43582
0.13787 0.43583
0.13787 0.43584
0.13787 0.43585
0.13788 0.43586
0.13788 0.43587
0.13788 0.43588
0.13788 0.43589
0.13789 0.43590
0.13789 0.43591
0.13789 0.43592
0.13790 0.43593
0.13791 0.43594
0.13791 0.43595
0.13791 0.43596
0.13791 0.43597
0.13792 0.43598
0.13792 0.43599
0.13792 0.43600
0.13792 0.43601
0.13793 0.43602
0.13793 0.43603
0.13793 0.43604
0.13793 0.43605
0.13793 0.43606
0.13794 0.43607
0.13794 0.43608
0.13794 0.43609
0.13794 0.43610
0.13795 0.43611
0.13795 0.43612
0.13796 0.43613
0.13796 0.43614
0.13796 0.43615
0.13797 0.43616
0.13797 0.43617
0.13797 0.43618
0.13797 0.43619
0.13797 0.43620
0.13797 0.43621
0.13797 0.43622
0.13798 0.43623
0.13798 0.43624
0.13799 0.43625
0.13799 0.43626
0.13799 0.43627
0.13799 0.43628
0.13799 0.43629
0.13800 0.43630
0.13800 0.43631
0.13800 0.43632
0.13800 0.43633
0.13800 0.43634
0.13800 0.43635
0.13800 0.43636
0.13801 0.43637
0.13801 0.43638
0.13802 0.43639
0.13802 0.43640
0.13802 0.43641
0.13802 0.43642
0.13802 0.43643
0.13802 0.43644
0.13802 0.43645
0.13802 0.43646
0.13803 0.43647
0.13803 0.43648
0.13803 0.43649
0.13803 0.43650
0.13804 0.43651
0.13804 0.43652
0.13805 0.43653
0.13805 0.43654
0.13805 0.43655
0.13805 0.43656
0.13805 0.43657
0.13805 0.43658
0.13806 0.43659
0.13806 0.43660
0.13806 0.43661
0.13806 0.43662
0.13807 0.43663
0.13807 0.43664
0.13807 0.43665
0.13807 0.43666
0.13807 0.43667
0.13808 0.43668
0.13808 0.43669
0.13808 0.43670
0.13808 0.43671
0.13808 0.43672
0.13808 0.43673
0.13808 0.43674
0.13808 0.43675
0.13809 0.43676
0.13809 0.43677
0.13809 0.43678
0.13809 0.43679
0.13809 0.43680
0.13809 0.43681
0.13810 0.43682
0.13810 0.43683
0.13811 0.43684
0.13811 0.43685
0.13811 0.43686
0.13811 0.43687
0.13811 0.43688
0.13811 0.43689
0.13811 0.43690
0.13812 0.43691
0.13812 0.43692
0.13812 0.43693
0.13813 0.43694
0.13813 0.43695
0.13813 0.43696
0.13813 0.43697
0.13813 0.43698
0.13814 0.43699
0.13814 0.43700
0.13814 0.43701
0.13814 0.43702
0.13814 0.43703
0.13816 0.43704
0.13816 0.43705
0.13816 0.43706
0.13816 0.43707
0.13816 0.43708
0.13816 0.43709
0.13817 0.43710
0.13817 0.43711
0.13817 0.43712
0.13817 0.43713
0.13817 0.43714
0.13817 0.43715
0.13817 0.43716
0.13818 0.43717
0.13818 0.43718
0.13818 0.43719
0.13818 0.43720
0.13818 0.43721
0.13818 0.43722
0.13818 0.43723
0.13819 0.43724
0.13819 0.43725
0.13819 0.43726
0.13819 0.43727
0.13819 0.43728
0.13820 0.43729
0.13820 0.43730
0.13820 0.43731
0.13821 0.43732
0.13821 0.43733
0.13821 0.43734
0.13821 0.43735
0.13821 0.43736
0.13822 0.43737
0.13822 0.43738
0.13822 0.43739
0.13822 0.43740
0.13822 0.43741
0.13823 0.43742
0.13823 0.43743
0.13823 0.43744
0.13823 0.43745
0.13824 0.43746
0.13824 0.43747
0.13824 0.43748
0.13825 0.43749
0.13825 0.43750
0.13825 0.43751
0.13825 0.43752
0.13825 0.43753
0.13825 0.43754
0.13825 0.43755
0.13825 0.43756
0.13826 0.43757
0.13826 0.43758
0.13826 0.43759
0.13826 0.43760
0.13827 0.43761
0.13827 0.43762
0.13827 0.43763
0.13827 0.43764
0.13827 0.43765
0.13828 0.43766
0.13828 0.43767
0.13828 0.43768
0.13828 0.43769
0.13828 0.43770
0.13829 0.43771
0.13829 0.43772
0.13829 0.43773
0.13829 0.43774
0.13829 0.43775
0.13830 0.43776
0.13830 0.43777
0.13830 0.43778
0.13830 0.43779
0.13830 0.43780
0.13831 0.43781
0.13831 0.43782
0.13831 0.43783
0.13831 0.43784
0.13831 0.43785
0.13831 0.43786
0.13831 0.43787
0.13832 0.43788
0.13832 0.43789
0.13833 0.43790
0.13833 0.43791
0.13833 0.43792
0.13834 0.43793
0.13834 0.43794
0.13834 0.43795
0.13835 0.43796
0.13835 0.43797
0.13836 0.43798
0.13836 0.43799
0.13836 0.43800
0.13836 0.43801
0.13836 0.43802
0.13837 0.43803
0.13837 0.43804
0.13837 0.43805
0.13837 0.43806
0.13837 0.43807
0.13837 0.43808
0.13838 0.43809
0.13838 0.43810
0.13838 0.43811
0.13838 0.43812
0.13839 0.43813
0.13839 0.43814
0.13839 0.43815
0.13839 0.43816
0.13839 0.43817
0.13839 0.43818
0.13840 0.43819
0.13840 0.43820
0.13840 0.43821
0.13840 0.43822
0.13840 0.43823
0.13840 0.43824
0.13840 0.43825
0.13841 0.43826
0.13841 0.43827
0.13841 0.43828
0.13841 0.43829
0.13841 0.43830
0.13842 0.43831
0.13842 0.43832
0.13842 0.43833
0.13842 0.43834
0.13842 0.43835
0.13842 0.43836
0.13842 0.43837
0.13842 0.43838
0.13842 0.43839
0.13843 0.43840
0.13843 0.43841
0.13843 0.43842
0.13843 0.43843
0.13843 0.43844
0.13844 0.43845
0.13844 0.43846
0.13844 0.43847
0.13844 0.43848
0.13844 0.43849
0.13844 0.43850
0.13845 0.43851
0.13845 0.43852
0.13845 0.43853
0.13845 0.43854
0.13845 0.43855
0.13845 0.43856
0.13845 0.43857
0.13846 0.43858
0.13846 0.43859
0.13846 0.43860
0.13847 0.43861
0.13847 0.43862
0.13847 0.43863
0.13848 0.43864
0.13848 0.43865
0.13848 0.43866
0.13848 0.43867
0.13848 0.43868
0.13848 0.43869
0.13848 0.43870
0.13848 0.43871
0.13848 0.43872
0.13849 0.43873
0.13849 0.43874
0.13849 0.43875
0.13849 0.43876
0.13850 0.43877
0.13850 0.43878
0.13850 0.43879
0.13850 0.43880
0.13850 0.43881
0.13851 0.43882
0.13851 0.43883
0.13851 0.43884
0.13851 0.43885
0.13851 0.43886
0.13852 0.43887
0.13852 0.43888
0.13852 0.43889
0.13852 0.43890
0.13852 0.43891
0.13852 0.43892
0.13853 0.43893
0.13853 0.43894
0.13853 0.43895
0.13853 0.43896
0.13853 0.43897
0.13853 0.43898
0.13853 0.43899
0.13854 0.43900
0.13854 0.43901
0.13854 0.43902
0.13854 0.43903
0.13855 0.43904
0.13855 0.43905
0.13855 0.43906
0.13855 0.43907
0.13855 0.43908
0.13855 0.43909
0.13855 0.43910
0.13855 0.43911
0.13856 0.43912
0.13856 0.43913
0.13856 0.43914
0.13856 0.43915
0.13857 0.43916
0.13857 0.43917
0.13857 0.43918
0.13857 0.43919
0.13857 0.43920
0.13857 0.43921
0.13857 0.43922
0.13858 0.43923
0.13858 0.43924
0.13859 0.43925
0.13859 0.43926
0.13859 0.43927
0.13860 0.43928
0.13860 0.43929
0.13860 0.43930
0.13860 0.43931
0.13861 0.43932
0.13861 0.43933
0.13861 0.43934
0.13861 0.43935
0.13861 0.43936
0.13861 0.43937
0.13862 0.43938
0.13862 0.43939
0.13862 0.43940
0.13862 0.43941
0.13862 0.43942
0.13863 0.43943
0.13863 0.43944
0.13863 0.43945
0.13863 0.43946
0.13863 0.43947
0.13863 0.43948
0.13864 0.43949
0.13864 0.43950
0.13864 0.43951
0.13864 0.43952
0.13864 0.43953
0.13865 0.43954
0.13865 0.43955
0.13865 0.43956
0.13866 0.43957
0.13866 0.43958
0.13866 0.43959
0.13866 0.43960
0.13866 0.43961
0.13866 0.43962
0.13866 0.43963
0.13867 0.43964
0.13867 0.43965
0.13867 0.43966
0.13867 0.43967
0.13868 0.43968
0.13868 0.43969
0.13868 0.43970
0.13868 0.43971
0.13868 0.43972
0.13868 0.43973
0.13869 0.43974
0.13869 0.43975
0.13869 0.43976
0.13869 0.43977
0.13869 0.43978
0.13870 0.43979
0.13870 0.43980
0.13870 0.43981
0.13870 0.43982
0.13871 0.43983
0.13871 0.43984
0.13871 0.43985
0.13871 0.43986
0.13872 0.43987
0.13873 0.43988
0.13874 0.43989
0.13874 0.43990
0.13874 0.43991
0.13874 0.43992
0.13874 0.43993
0.13874 0.43994
0.13874 0.43995
0.13874 0.43996
0.13874 0.43997
0.13874 0.43998
0.13874 0.43999
0.13874 0.44000
0.13875 0.44001
0.13875 0.44002
0.13875 0.44003
0.13875 0.44004
0.13875 0.44005
0.13875 0.44006
0.13875 0.44007
0.13875 0.44008
0.13875 0.44009
0.13876 0.44010
0.13876 0.44011
0.13876 0.44012
0.13877 0.44013
0.13877 0.44014
0.13877 0.44015
0.13877 0.44016
0.13877 0.44017
0.13877 0.44018
0.13878 0.44019
0.13878 0.44020
0.13879 0.44021
0.13879 0.44022
0.13879 0.44023
0.13879 0.44024
0.13879 0.44025
0.13880 0.44026
0.13880 0.44027
0.13880 0.44028
0.13881 0.44029
0.13881 0.44030
0.13881 0.44031
0.13881 0.44032
0.13881 0.44033
0.13881 0.44034
0.13882 0.44035
0.13882 0.44036
0.13882 0.44037
0.13883 0.44038
0.13883 0.44039
0.13883 0.44040
0.13883 0.44041
0.13883 0.44042
0.13883 0.44043
0.13883 0.44044
0.13883 0.44045
0.13884 0.44046
0.13884 0.44047
0.13884 0.44048
0.13884 0.44049
0.13884 0.44050
0.13884 0.44051
0.13884 0.44052
0.13884 0.44053
0.13884 0.44054
0.13884 0.44055
0.13885 0.44056
0.13885 0.44057
0.13885 0.44058
0.13885 0.44059
0.13886 0.44060
0.13886 0.44061
0.13886 0.44062
0.13886 0.44063
0.13886 0.44064
0.13887 0.44065
0.13887 0.44066
0.13887 0.44067
0.13887 0.44068
0.13887 0.44069
0.13888 0.44070
0.13888 0.44071
0.13889 0.44072
0.13890 0.44073
0.13890 0.44074
0.13890 0.44075
0.13890 0.44076
0.13890 0.44077
0.13890 0.44078
0.13891 0.44079
0.13891 0.44080
0.13891 0.44081
0.13891 0.44082
0.13891 0.44083
0.13891 0.44084
0.13892 0.44085
0.13893 0.44086
0.13893 0.44087
0.13893 0.44088
0.13893 0.44089
0.13894 0.44090
0.13894 0.44091
0.13894 0.44092
0.13894 0.44093
0.13894 0.44094
0.13894 0.44095
0.13894 0.44096
0.13894 0.44097
0.13894 0.44098
0.13895 0.44099
0.13895 0.44100
0.13895 0.44101
0.13895 0.44102
0.13895 0.44103
0.13895 0.44104
0.13896 0.44105
0.13896 0.44106
0.13896 0.44107
0.13896 0.44108
0.13897 0.44109
0.13897 0.44110
0.13897 0.44111
0.13898 0.44112
0.13898 0.44113
0.13898 0.44114
0.13898 0.44115
0.13898 0.44116
0.13898 0.44117
0.13898 0.44118
0.13898 0.44119
0.13899 0.44120
0.13899 0.44121
0.13899 0.44122
0.13899 0.44123
0.13899 0.44124
0.13900 0.44125
0.13901 0.44126
0.13901 0.44127
0.13901 0.44128
0.13901 0.44129
0.13901 0.44130
0.13901 0.44131
0.13901 0.44132
0.13901 0.44133
0.13901 0.44134
0.13902 0.44135
0.13902 0.44136
0.13902 0.44137
0.13902 0.44138
0.13903 0.44139
0.13903 0.44140
0.13903 0.44141
0.13903 0.44142
0.13903 0.44143
0.13904 0.44144
0.13904 0.44145
0.13904 0.44146
0.13904 0.44147
0.13904 0.44148
0.13905 0.44149
0.13905 0.44150
0.13905 0.44151
0.13905 0.44152
0.13905 0.44153
0.13905 0.44154
0.13905 0.44155
0.13906 0.44156
0.13906 0.44157
0.13906 0.44158
0.13906 0.44159
0.13906 0.44160
0.13906 0.44161
0.13907 0.44162
0.13907 0.44163
0.13907 0.44164
0.13907 0.44165
0.13908 0.44166
0.13908 0.44167
0.13908 0.44168
0.13908 0.44169
0.13908 0.44170
0.13908 0.44171
0.13909 0.44172
0.13909 0.44173
0.13910 0.44174
0.13910 0.44175
0.13910 0.44176
0.13910 0.44177
0.13911 0.44178
0.13911 0.44179
0.13911 0.44180
0.13911 0.44181
0.13912 0.44182
0.13912 0.44183
0.13912 0.44184
0.13912 0.44185
0.13912 0.44186
0.13912 0.44187
0.13912 0.44188
0.13912 0.44189
0.13913 0.44190
0.13913 0.44191
0.13913 0.44192
0.13913 0.44193
0.13913 0.44194
0.13914 0.44195
0.13914 0.44196
0.13914 0.44197
0.13914 0.44198
0.13914 0.44199
0.13914 0.44200
0.13914 0.44201
0.13914 0.44202
0.13914 0.44203
0.13915 0.44204
0.13915 0.44205
0.13915 0.44206
0.13915 0.44207
0.13915 0.44208
0.13915 0.44209
0.13915 0.44210
0.13916 0.44211
0.13916 0.44212
0.13916 0.44213
0.13916 0.44214
0.13916 0.44215
0.13916 0.44216
0.13916 0.44217
0.13916 0.44218
0.13916 0.44219
0.13917 0.44220
0.13917 0.44221
0.13917 0.44222
0.13917 0.44223
0.13917 0.44224
0.13917 0.44225
0.13917 0.44226
0.13918 0.44227
0.13918 0.44228
0.13918 0.44229
0.13918 0.44230
0.13918 0.44231
0.13918 0.44232
0.13918 0.44233
0.13918 0.44234
0.13919 0.44235
0.13919 0.44236
0.13919 0.44237
0.13920 0.44238
0.13920 0.44239
0.13920 0.44240
0.13921 0.44241
0.13921 0.44242
0.13921 0.44243
0.13922 0.44244
0.13923 0.44245
0.13923 0.44246
0.13923 0.44247
0.13923 0.44248
0.13923 0.44249
0.13923 0.44250
0.13924 0.44251
0.13924 0.44252
0.13925 0.44253
0.13925 0.44254
0.13925 0.44255
0.13925 0.44256
0.13925 0.44257
0.13925 0.44258
0.13925 0.44259
0.13925 0.44260
0.13925 0.44261
0.13926 0.44262
0.13926 0.44263
0.13926 0.44264
0.13927 0.44265
0.13927 0.44266
0.13928 0.44267
0.13928 0.44268
0.13928 0.44269
0.13928 0.44270
0.13928 0.44271
0.13929 0.44272
0.13929 0.44273
0.13930 0.44274
0.13930 0.44275
0.13930 0.44276
0.13930 0.44277
0.13931 0.44278
0.13931 0.44279
0.13931 0.44280
0.13931 0.44281
0.13932 0.44282
0.13932 0.44283
0.13932 0.44284
0.13932 0.44285
0.13932 0.44286
0.13932 0.44287
0.13932 0.44288
0.13932 0.44289
0.13932 0.44290
0.13933 0.44291
0.13933 0.44292
0.13933 0.44293
0.13933 0.44294
0.13933 0.44295
0.13934 0.44296
0.13934 0.44297
0.13934 0.44298
0.13934 0.44299
0.13934 0.44300
0.13934 0.44301
0.13935 0.44302
0.13935 0.44303
0.13935 0.44304
0.13936 0.44305
0.13936 0.44306
0.13936 0.44307
0.13936 0.44308
0.13936 0.44309
0.13936 0.44310
0.13936 0.44311
0.13936 0.44312
0.13937 0.44313
0.13937 0.44314
0.13937 0.44315
0.13937 0.44316
0.13938 0.44317
0.13938 0.44318
0.13938 0.44319
0.13938 0.44320
0.13939 0.44321
0.13939 0.44322
0.13939 0.44323
0.13939 0.44324
0.13940 0.44325
0.13940 0.44326
0.13940 0.44327
0.13940 0.44328
0.13940 0.44329
0.13940 0.44330
0.13941 0.44331
0.13941 0.44332
0.13941 0.44333
0.13941 0.44334
0.13941 0.44335
0.13941 0.44336
0.13941 0.44337
0.13941 0.44338
0.13941 0.44339
0.13941 0.44340
0.13942 0.44341
0.13942 0.44342
0.13942 0.44343
0.13942 0.44344
0.13942 0.44345
0.13942 0.44346
0.13942 0.44347
0.13942 0.44348
0.13942 0.44349
0.13942 0.44350
0.13943 0.44351
0.13943 0.44352
0.13943 0.44353
0.13943 0.44354
0.13943 0.44355
0.13944 0.44356
0.13944 0.44357
0.13944 0.44358
0.13945 0.44359
0.13945 0.44360
0.13945 0.44361
0.13945 0.44362
0.13945 0.44363
0.13946 0.44364
0.13946 0.44365
0.13947 0.44366
0.13947 0.44367
0.13947 0.44368
0.13947 0.44369
0.13947 0.44370
0.13947 0.44371
0.13948 0.44372
0.13949 0.44373
0.13949 0.44374
0.13949 0.44375
0.13949 0.44376
0.13949 0.44377
0.13949 0.44378
0.13950 0.44379
0.13950 0.44380
0.13950 0.44381
0.13950 0.44382
0.13951 0.44383
0.13951 0.44384
0.13952 0.44385
0.13952 0.44386
0.13953 0.44387
0.13953 0.44388
0.13953 0.44389
0.13953 0.44390
0.13954 0.44391
0.13954 0.44392
0.13954 0.44393
0.13954 0.44394
0.13954 0.44395
0.13954 0.44396
0.13954 0.44397
0.13954 0.44398
0.13954 0.44399
0.13955 0.44400
0.13955 0.44401
0.13955 0.44402
0.13955 0.44403
0.13955 0.44404
0.13955 0.44405
0.13955 0.44406
0.13955 0.44407
0.13956 0.44408
0.13956 0.44409
0.13956 0.44410
0.13957 0.44411
0.13958 0.44412
0.13958 0.44413
0.13958 0.44414
0.13958 0.44415
0.13958 0.44416
0.13959 0.44417
0.13959 0.44418
0.13959 0.44419
0.13959 0.44420
0.13959 0.44421
0.13959 0.44422
0.13959 0.44423
0.13960 0.44424
0.13960 0.44425
0.13960 0.44426
0.13960 0.44427
0.13960 0.44428
0.13961 0.44429
0.13961 0.44430
0.13961 0.44431
0.13961 0.44432
0.13961 0.44433
0.13961 0.44434
0.13962 0.44435
0.13962 0.44436
0.13962 0.44437
0.13962 0.44438
0.13962 0.44439
0.13963 0.44440
0.13963 0.44441
0.13963 0.44442
0.13964 0.44443
0.13964 0.44444
0.13965 0.44445
0.13965 0.44446
0.13965 0.44447
0.13965 0.44448
0.13965 0.44449
0.13965 0.44450
0.13965 0.44451
0.13965 0.44452
0.13966 0.44453
0.13966 0.44454
0.13966 0.44455
0.13966 0.44456
0.13966 0.44457
0.13967 0.44458
0.13967 0.44459
0.13968 0.44460
0.13968 0.44461
0.13968 0.44462
0.13968 0.44463
0.13969 0.44464
0.13969 0.44465
0.13969 0.44466
0.13969 0.44467
0.13969 0.44468
0.13969 0.44469
0.13970 0.44470
0.13970 0.44471
0.13970 0.44472
0.13970 0.44473
0.13970 0.44474
0.13971 0.44475
0.13971 0.44476
0.13971 0.44477
0.13971 0.44478
0.13971 0.44479
0.13972 0.44480
0.13972 0.44481
0.13972 0.44482
0.13972 0.44483
0.13973 0.44484
0.13973 0.44485
0.13973 0.44486
0.13973 0.44487
0.13974 0.44488
0.13974 0.44489
0.13974 0.44490
0.13974 0.44491
0.13974 0.44492
0.13974 0.44493
0.13974 0.44494
0.13974 0.44495
0.13974 0.44496
0.13975 0.44497
0.13975 0.44498
0.13975 0.44499
0.13975 0.44500
0.13975 0.44501
0.13975 0.44502
0.13975 0.44503
0.13975 0.44504
0.13975 0.44505
0.13976 0.44506
0.13976 0.44507
0.13976 0.44508
0.13976 0.44509
0.13976 0.44510
0.13976 0.44511
0.13977 0.44512
0.13977 0.44513
0.13977 0.44514
0.13978 0.44515
0.13978 0.44516
0.13978 0.44517
0.13979 0.44518
0.13979 0.44519
0.13979 0.44520
0.13979 0.44521
0.13979 0.44522
0.13979 0.44523
0.13980 0.44524
0.13980 0.44525
0.13980 0.44526
0.13980 0.44527
0.13981 0.44528
0.13981 0.44529
0.13981 0.44530
0.13981 0.44531
0.13981 0.44532
0.13982 0.44533
0.13982 0.44534
0.13982 0.44535
0.13982 0.44536
0.13982 0.44537
0.13983 0.44538
0.13983 0.44539
0.13983 0.44540
0.13983 0.44541
0.13983 0.44542
0.13983 0.44543
0.13983 0.44544
0.13983 0.44545
0.13983 0.44546
0.13984 0.44547
0.13984 0.44548
0.13984 0.44549
0.13984 0.44550
0.13984 0.44551
0.13984 0.44552
0.13985 0.44553
0.13985 0.44554
0.13986 0.44555
0.13986 0.44556
0.13986 0.44557
0.13986 0.44558
0.13987 0.44559
0.13987 0.44560
0.13987 0.44561
0.13987 0.44562
0.13987 0.44563
0.13987 0.44564
0.13987 0.44565
0.13987 0.44566
0.13987 0.44567
0.13988 0.44568
0.13988 0.44569
0.13988 0.44570
0.13988 0.44571
0.13989 0.44572
0.13989 0.44573
0.13989 0.44574
0.13990 0.44575
0.13990 0.44576
0.13990 0.44577
0.13990 0.44578
0.13991 0.44579
0.13991 0.44580
0.13991 0.44581
0.13991 0.44582
0.13992 0.44583
0.13992 0.44584
0.13992 0.44585
0.13992 0.44586
0.13992 0.44587
0.13992 0.44588
0.13993 0.44589
0.13993 0.44590
0.13993 0.44591
0.13993 0.44592
0.13993 0.44593
0.13993 0.44594
0.13993 0.44595
0.13994 0.44596
0.13994 0.44597
0.13994 0.44598
0.13994 0.44599
0.13994 0.44600
0.13994 0.44601
0.13994 0.44602
0.13995 0.44603
0.13995 0.44604
0.13995 0.44605
0.13995 0.44606
0.13995 0.44607
0.13996 0.44608
0.13996 0.44609
0.13996 0.44610
0.13996 0.44611
0.13997 0.44612
0.13997 0.44613
0.13997 0.44614
0.13997 0.44615
0.13997 0.44616
0.13997 0.44617
0.13997 0.44618
0.13997 0.44619
0.13997 0.44620
0.13998 0.44621
0.13998 0.44622
0.13998 0.44623
0.13999 0.44624
0.13999 0.44625
0.13999 0.44626
0.14000 0.44627
0.14000 0.44628
0.14000 0.44629
0.14000 0.44630
0.14000 0.44631
0.14001 0.44632
0.14001 0.44633
0.14001 0.44634
0.14002 0.44635
0.14002 0.44636
0.14002 0.44637
0.14002 0.44638
0.14002 0.44639
0.14003 0.44640
0.14003 0.44641
0.14003 0.44642
0.14003 0.44643
0.14003 0.44644
0.14003 0.44645
0.14003 0.44646
0.14003 0.44647
0.14003 0.44648
0.14003 0.44649
0.14004 0.44650
0.14004 0.44651
0.14004 0.44652
0.14004 0.44653
0.14004 0.44654
0.14004 0.44655
0.14004 0.44656
0.14004 0.44657
0.14005 0.44658
0.14005 0.44659
0.14005 0.44660
0.14005 0.44661
0.14005 0.44662
0.14006 0.44663
0.14006 0.44664
0.14006 0.44665
0.14006 0.44666
0.14007 0.44667
0.14007 0.44668
0.14007 0.44669
0.14007 0.44670
0.14007 0.44671
0.14008 0.44672
0.14008 0.44673
0.14009 0.44674
0.14009 0.44675
0.14009 0.44676
0.14010 0.44677
0.14011 0.44678
0.14012 0.44679
0.14012 0.44680
0.14012 0.44681
0.14012 0.44682
0.14012 0.44683
0.14012 0.44684
0.14013 0.44685
0.14014 0.44686
0.14014 0.44687
0.14014 0.44688
0.14014 0.44689
0.14015 0.44690
0.14016 0.44691
0.14016 0.44692
0.14016 0.44693
0.14016 0.44694
0.14016 0.44695
0.14016 0.44696
0.14016 0.44697
0.14016 0.44698
0.14017 0.44699
0.14018 0.44700
0.14019 0.44701
0.14019 0.44702
0.14019 0.44703
0.14019 0.44704
0.14019 0.44705
0.14019 0.44706
0.14020 0.44707
0.14020 0.44708
0.14020 0.44709
0.14020 0.44710
0.14021 0.44711
0.14021 0.44712
0.14021 0.44713
0.14021 0.44714
0.14022 0.44715
0.14022 0.44716
0.14022 0.44717
0.14022 0.44718
0.14022 0.44719
0.14022 0.44720
0.14023 0.44721
0.14023 0.44722
0.14023 0.44723
0.14023 0.44724
0.14023 0.44725
0.14023 0.44726
0.14024 0.44727
0.14024 0.44728
0.14025 0.44729
0.14025 0.44730
0.14025 0.44731
0.14025 0.44732
0.14025 0.44733
0.14025 0.44734
0.14025 0.44735
0.14025 0.44736
0.14026 0.44737
0.14026 0.44738
0.14027 0.44739
0.14027 0.44740
0.14027 0.44741
0.14028 0.44742
0.14028 0.44743
0.14029 0.44744
0.14029 0.44745
0.14029 0.44746
0.14029 0.44747
0.14029 0.44748
0.14029 0.44749
0.14029 0.44750
0.14030 0.44751
0.14030 0.44752
0.14030 0.44753
0.14030 0.44754
0.14030 0.44755
0.14031 0.44756
0.14031 0.44757
0.14031 0.44758
0.14032 0.44759
0.14032 0.44760
0.14032 0.44761
0.14033 0.44762
0.14034 0.44763
0.14034 0.44764
0.14034 0.44765
0.14035 0.44766
0.14035 0.44767
0.14035 0.44768
0.14036 0.44769
0.14036 0.44770
0.14036 0.44771
0.14036 0.44772
0.14036 0.44773
0.14037 0.44774
0.14037 0.44775
0.14038 0.44776
0.14038 0.44777
0.14038 0.44778
0.14038 0.44779
0.14039 0.44780
0.14039 0.44781
0.14039 0.44782
0.14039 0.44783
0.14039 0.44784
0.14039 0.44785
0.14039 0.44786
0.14040 0.44787
0.14040 0.44788
0.14040 0.44789
0.14040 0.44790
0.14040 0.44791
0.14040 0.44792
0.14040 0.44793
0.14041 0.44794
0.14042 0.44795
0.14042 0.44796
0.14042 0.44797
0.14042 0.44798
0.14042 0.44799
0.14043 0.44800
0.14043 0.44801
0.14043 0.44802
0.14044 0.44803
0.14044 0.44804
0.14045 0.44805
0.14045 0.44806
0.14045 0.44807
0.14046 0.44808
0.14046 0.44809
0.14046 0.44810
0.14046 0.44811
0.14046 0.44812
0.14047 0.44813
0.14047 0.44814
0.14047 0.44815
0.14048 0.44816
0.14048 0.44817
0.14048 0.44818
0.14049 0.44819
0.14049 0.44820
0.14049 0.44821
0.14049 0.44822
0.14050 0.44823
0.14050 0.44824
0.14050 0.44825
0.14050 0.44826
0.14050 0.44827
0.14050 0.44828
0.14050 0.44829
0.14051 0.44830
0.14051 0.44831
0.14051 0.44832
0.14051 0.44833
0.14051 0.44834
0.14051 0.44835
0.14052 0.44836
0.14052 0.44837
0.14053 0.44838
0.14054 0.44839
0.14054 0.44840
0.14054 0.44841
0.14054 0.44842
0.14054 0.44843
0.14055 0.44844
0.14055 0.44845
0.14055 0.44846
0.14056 0.44847
0.14056 0.44848
0.14056 0.44849
0.14056 0.44850
0.14056 0.44851
0.14056 0.44852
0.14056 0.44853
0.14056 0.44854
0.14057 0.44855
0.14057 0.44856
0.14057 0.44857
0.14057 0.44858
0.14057 0.44859
0.14058 0.44860
0.14058 0.44861
0.14058 0.44862
0.14058 0.44863
0.14058 0.44864
0.14059 0.44865
0.14059 0.44866
0.14059 0.44867
0.14059 0.44868
0.14060 0.44869
0.14060 0.44870
0.14060 0.44871
0.14060 0.44872
0.14061 0.44873
0.14061 0.44874
0.14061 0.44875
0.14061 0.44876
0.14061 0.44877
0.14061 0.44878
0.14062 0.44879
0.14062 0.44880
0.14062 0.44881
0.14062 0.44882
0.14063 0.44883
0.14063 0.44884
0.14063 0.44885
0.14064 0.44886
0.14065 0.44887
0.14065 0.44888
0.14065 0.44889
0.14065 0.44890
0.14065 0.44891
0.14065 0.44892
0.14065 0.44893
0.14065 0.44894
0.14065 0.44895
0.14065 0.44896
0.14066 0.44897
0.14066 0.44898
0.14066 0.44899
0.14066 0.44900
0.14066 0.44901
0.14067 0.44902
0.14067 0.44903
0.14067 0.44904
0.14067 0.44905
0.14067 0.44906
0.14067 0.44907
0.14068 0.44908
0.14068 0.44909
0.14068 0.44910
0.14068 0.44911
0.14068 0.44912
0.14068 0.44913
0.14068 0.44914
0.14069 0.44915
0.14069 0.44916
0.14069 0.44917
0.14070 0.44918
0.14070 0.44919
0.14070 0.44920
0.14070 0.44921
0.14070 0.44922
0.14070 0.44923
0.14071 0.44924
0.14071 0.44925
0.14071 0.44926
0.14072 0.44927
0.14072 0.44928
0.14072 0.44929
0.14072 0.44930
0.14072 0.44931
0.14073 0.44932
0.14073 0.44933
0.14073 0.44934
0.14073 0.44935
0.14073 0.44936
0.14073 0.44937
0.14074 0.44938
0.14074 0.44939
0.14074 0.44940
0.14075 0.44941
0.14075 0.44942
0.14075 0.44943
0.14076 0.44944
0.14076 0.44945
0.14076 0.44946
0.14077 0.44947
0.14078 0.44948
0.14078 0.44949
0.14078 0.44950
0.14078 0.44951
0.14078 0.44952
0.14078 0.44953
0.14079 0.44954
0.14079 0.44955
0.14079 0.44956
0.14080 0.44957
0.14080 0.44958
0.14080 0.44959
0.14080 0.44960
0.14080 0.44961
0.14080 0.44962
0.14081 0.44963
0.14081 0.44964
0.14081 0.44965
0.14081 0.44966
0.14081 0.44967
0.14081 0.44968
0.14081 0.44969
0.14082 0.44970
0.14082 0.44971
0.14082 0.44972
0.14082 0.44973
0.14082 0.44974
0.14082 0.44975
0.14082 0.44976
0.14082 0.44977
0.14083 0.44978
0.14083 0.44979
0.14083 0.44980
0.14083 0.44981
0.14083 0.44982
0.14083 0.44983
0.14083 0.44984
0.14083 0.44985
0.14083 0.44986
0.14083 0.44987
0.14084 0.44988
0.14084 0.44989
0.14084 0.44990
0.14084 0.44991
0.14084 0.44992
0.14084 0.44993
0.14084 0.44994
0.14084 0.44995
0.14084 0.44996
0.14085 0.44997
0.14085 0.44998
0.14085 0.44999
0.14086 0.45000
0.14086 0.45001
0.14086 0.45002
0.14086 0.45003
0.14086 0.45004
0.14086 0.45005
0.14086 0.45006
0.14087 0.45007
0.14088 0.45008
0.14088 0.45009
0.14088 0.45010
0.14088 0.45011
0.14089 0.45012
0.14089 0.45013
0.14089 0.45014
0.14089 0.45015
0.14090 0.45016
0.14090 0.45017
0.14090 0.45018
0.14091 0.45019
0.14091 0.45020
0.14091 0.45021
0.14091 0.45022
0.14092 0.45023
0.14092 0.45024
0.14092 0.45025
0.14093 0.45026
0.14094 0.45027
0.14094 0.45028
0.14094 0.45029
0.14095 0.45030
0.14095 0.45031
0.14095 0.45032
0.14095 0.45033
0.14095 0.45034
0.14096 0.45035
0.14096 0.45036
0.14096 0.45037
0.14096 0.45038
0.14096 0.45039
0.14097 0.45040
0.14097 0.45041
0.14097 0.45042
0.14097 0.45043
0.14097 0.45044
0.14097 0.45045
0.14097 0.45046
0.14097 0.45047
0.14098 0.45048
0.14099 0.45049
0.14099 0.45050
0.14099 0.45051
0.14099 0.45052
0.14100 0.45053
0.14100 0.45054
0.14100 0.45055
0.14101 0.45056
0.14101 0.45057
0.14101 0.45058
0.14101 0.45059
0.14101 0.45060
0.14101 0.45061
0.14101 0.45062
0.14102 0.45063
0.14102 0.45064
0.14102 0.45065
0.14102 0.45066
0.14103 0.45067
0.14103 0.45068
0.14103 0.45069
0.14104 0.45070
0.14104 0.45071
0.14104 0.45072
0.14104 0.45073
0.14104 0.45074
0.14105 0.45075
0.14105 0.45076
0.14105 0.45077
0.14105 0.45078
0.14105 0.45079
0.14105 0.45080
0.14106 0.45081
0.14106 0.45082
0.14106 0.45083
0.14106 0.45084
0.14106 0.45085
0.14106 0.45086
0.14106 0.45087
0.14106 0.45088
0.14106 0.45089
0.14107 0.45090
0.14107 0.45091
0.14107 0.45092
0.14107 0.45093
0.14107 0.45094
0.14108 0.45095
0.14108 0.45096
0.14108 0.45097
0.14108 0.45098
0.14109 0.45099
0.14110 0.45100
0.14110 0.45101
0.14110 0.45102
0.14110 0.45103
0.14110 0.45104
0.14110 0.45105
0.14110 0.45106
0.14111 0.45107
0.14111 0.45108
0.14111 0.45109
0.14111 0.45110
0.14111 0.45111
0.14111 0.45112
0.14112 0.45113
0.14112 0.45114
0.14112 0.45115
0.14112 0.45116
0.14113 0.45117
0.14113 0.45118
0.14113 0.45119
0.14114 0.45120
0.14114 0.45121
0.14114 0.45122
0.14114 0.45123
0.14114 0.45124
0.14114 0.45125
0.14114 0.45126
0.14115 0.45127
0.14115 0.45128
0.14115 0.45129
0.14115 0.45130
0.14115 0.45131
0.14115 0.45132
0.14115 0.45133
0.14116 0.45134
0.14116 0.45135
0.14116 0.45136
0.14116 0.45137
0.14117 0.45138
0.14117 0.45139
0.14117 0.45140
0.14117 0.45141
0.14117 0.45142
0.14117 0.45143
0.14117 0.45144
0.14117 0.45145
0.14118 0.45146
0.14118 0.45147
0.14118 0.45148
0.14118 0.45149
0.14118 0.45150
0.14118 0.45151
0.14119 0.45152
0.14119 0.45153
0.14120 0.45154
0.14120 0.45155
0.14120 0.45156
0.14120 0.45157
0.14120 0.45158
0.14121 0.45159
0.14121 0.45160
0.14121 0.45161
0.14121 0.45162
0.14121 0.45163
0.14121 0.45164
0.14122 0.45165
0.14122 0.45166
0.14122 0.45167
0.14122 0.45168
0.14123 0.45169
0.14123 0.45170
0.14123 0.45171
0.14123 0.45172
0.14123 0.45173
0.14124 0.45174
0.14124 0.45175
0.14124 0.45176
0.14124 0.45177
0.14124 0.45178
0.14125 0.45179
0.14125 0.45180
0.14125 0.45181
0.14125 0.45182
0.14126 0.45183
0.14126 0.45184
0.14126 0.45185
0.14126 0.45186
0.14126 0.45187
0.14126 0.45188
0.14126 0.45189
0.14126 0.45190
0.14127 0.45191
0.14127 0.45192
0.14127 0.45193
0.14128 0.45194
0.14128 0.45195
0.14128 0.45196
0.14128 0.45197
0.14129 0.45198
0.14129 0.45199
0.14129 0.45200
0.14129 0.45201
0.14129 0.45202
0.14129 0.45203
0.14129 0.45204
0.14130 0.45205
0.14130 0.45206
0.14130 0.45207
0.14130 0.45208
0.14130 0.45209
0.14131 0.45210
0.14131 0.45211
0.14131 0.45212
0.14132 0.45213
0.14132 0.45214
0.14132 0.45215
0.14132 0.45216
0.14132 0.45217
0.14132 0.45218
0.14133 0.45219
0.14133 0.45220
0.14133 0.45221
0.14133 0.45222
0.14133 0.45223
0.14133 0.45224
0.14134 0.45225
0.14134 0.45226
0.14134 0.45227
0.14135 0.45228
0.14135 0.45229
0.14135 0.45230
0.14135 0.45231
0.14136 0.45232
0.14136 0.45233
0.14136 0.45234
0.14136 0.45235
0.14136 0.45236
0.14136 0.45237
0.14137 0.45238
0.14137 0.45239
0.14137 0.45240
0.14138 0.45241
0.14138 0.45242
0.14139 0.45243
0.14139 0.45244
0.14140 0.45245
0.14140 0.45246
0.14140 0.45247
0.14141 0.45248
0.14141 0.45249
0.14141 0.45250
0.14141 0.45251
0.14142 0.45252
0.14142 0.45253
0.14142 0.45254
0.14142 0.45255
0.14142 0.45256
0.14142 0.45257
0.14143 0.45258
0.14143 0.45259
0.14143 0.45260
0.14143 0.45261
0.14144 0.45262
0.14144 0.45263
0.14144 0.45264
0.14145 0.45265
0.14145 0.45266
0.14145 0.45267
0.14145 0.45268
0.14145 0.45269
0.14145 0.45270
0.14145 0.45271
0.14145 0.45272
0.14145 0.45273
0.14146 0.45274
0.14146 0.45275
0.14146 0.45276
0.14146 0.45277
0.14147 0.45278
0.14147 0.45279
0.14147 0.45280
0.14147 0.45281
0.14147 0.45282
0.14148 0.45283
0.14148 0.45284
0.14148 0.45285
0.14148 0.45286
0.14149 0.45287
0.14149 0.45288
0.14149 0.45289
0.14149 0.45290
0.14149 0.45291
0.14150 0.45292
0.14150 0.45293
0.14150 0.45294
0.14150 0.45295
0.14150 0.45296
0.14151 0.45297
0.14151 0.45298
0.14151 0.45299
0.14152 0.45300
0.14153 0.45301
0.14153 0.45302
0.14153 0.45303
0.14153 0.45304
0.14153 0.45305
0.14153 0.45306
0.14154 0.45307
0.14154 0.45308
0.14154 0.45309
0.14154 0.45310
0.14154 0.45311
0.14155 0.45312
0.14155 0.45313
0.14155 0.45314
0.14155 0.45315
0.14155 0.45316
0.14156 0.45317
0.14156 0.45318
0.14156 0.45319
0.14156 0.45320
0.14156 0.45321
0.14157 0.45322
0.14157 0.45323
0.14157 0.45324
0.14158 0.45325
0.14158 0.45326
0.14158 0.45327
0.14159 0.45328
0.14159 0.45329
0.14159 0.45330
0.14159 0.45331
0.14159 0.45332
0.14160 0.45333
0.14160 0.45334
0.14160 0.45335
0.14160 0.45336
0.14160 0.45337
0.14161 0.45338
0.14161 0.45339
0.14161 0.45340
0.14161 0.45341
0.14161 0.45342
0.14162 0.45343
0.14162 0.45344
0.14162 0.45345
0.14163 0.45346
0.14163 0.45347
0.14163 0.45348
0.14163 0.45349
0.14163 0.45350
0.14163 0.45351
0.14163 0.45352
0.14163 0.45353
0.14164 0.45354
0.14164 0.45355
0.14164 0.45356
0.14164 0.45357
0.14164 0.45358
0.14164 0.45359
0.14165 0.45360
0.14165 0.45361
0.14165 0.45362
0.14165 0.45363
0.14165 0.45364
0.14165 0.45365
0.14165 0.45366
0.14165 0.45367
0.14166 0.45368
0.14166 0.45369
0.14166 0.45370
0.14166 0.45371
0.14166 0.45372
0.14167 0.45373
0.14167 0.45374
0.14169 0.45375
0.14169 0.45376
0.14169 0.45377
0.14169 0.45378
0.14169 0.45379
0.14169 0.45380
0.14169 0.45381
0.14169 0.45382
0.14169 0.45383
0.14170 0.45384
0.14170 0.45385
0.14170 0.45386
0.14170 0.45387
0.14170 0.45388
0.14170 0.45389
0.14171 0.45390
0.14171 0.45391
0.14171 0.45392
0.14171 0.45393
0.14171 0.45394
0.14171 0.45395
0.14172 0.45396
0.14172 0.45397
0.14172 0.45398
0.14172 0.45399
0.14172 0.45400
0.14172 0.45401
0.14173 0.45402
0.14173 0.45403
0.14174 0.45404
0.14174 0.45405
0.14174 0.45406
0.14174 0.45407
0.14174 0.45408
0.14174 0.45409
0.14174 0.45410
0.14174 0.45411
0.14174 0.45412
0.14174 0.45413
0.14176 0.45414
0.14176 0.45415
0.14176 0.45416
0.14177 0.45417
0.14177 0.45418
0.14177 0.45419
0.14177 0.45420
0.14178 0.45421
0.14178 0.45422
0.14178 0.45423
0.14178 0.45424
0.14179 0.45425
0.14179 0.45426
0.14179 0.45427
0.14179 0.45428
0.14179 0.45429
0.14179 0.45430
0.14179 0.45431
0.14179 0.45432
0.14179 0.45433
0.14179 0.45434
0.14180 0.45435
0.14180 0.45436
0.14180 0.45437
0.14180 0.45438
0.14180 0.45439
0.14180 0.45440
0.14180 0.45441
0.14181 0.45442
0.14181 0.45443
0.14181 0.45444
0.14182 0.45445
0.14182 0.45446
0.14182 0.45447
0.14182 0.45448
0.14182 0.45449
0.14182 0.45450
0.14183 0.45451
0.14183 0.45452
0.14183 0.45453
0.14184 0.45454
0.14184 0.45455
0.14184 0.45456
0.14184 0.45457
0.14185 0.45458
0.14186 0.45459
0.14186 0.45460
0.14186 0.45461
0.14186 0.45462
0.14188 0.45463
0.14188 0.45464
0.14188 0.45465
0.14188 0.45466
0.14189 0.45467
0.14189 0.45468
0.14189 0.45469
0.14189 0.45470
0.14189 0.45471
0.14190 0.45472
0.14190 0.45473
0.14191 0.45474
0.14191 0.45475
0.14191 0.45476
0.14191 0.45477
0.14192 0.45478
0.14192 0.45479
0.14192 0.45480
0.14193 0.45481
0.14193 0.45482
0.14193 0.45483
0.14193 0.45484
0.14193 0.45485
0.14194 0.45486
0.14194 0.45487
0.14194 0.45488
0.14194 0.45489
0.14194 0.45490
0.14194 0.45491
0.14194 0.45492
0.14194 0.45493
0.14194 0.45494
0.14195 0.45495
0.14195 0.45496
0.14195 0.45497
0.14196 0.45498
0.14196 0.45499
0.14196 0.45500
0.14196 0.45501
0.14197 0.45502
0.14197 0.45503
0.14197 0.45504
0.14197 0.45505
0.14197 0.45506
0.14198 0.45507
0.14198 0.45508
0.14198 0.45509
0.14199 0.45510
0.14199 0.45511
0.14200 0.45512
0.14200 0.45513
0.14200 0.45514
0.14200 0.45515
0.14200 0.45516
0.14201 0.45517
0.14201 0.45518
0.14201 0.45519
0.14201 0.45520
0.14202 0.45521
0.14202 0.45522
0.14202 0.45523
0.14203 0.45524
0.14203 0.45525
0.14203 0.45526
0.14203 0.45527
0.14203 0.45528
0.14203 0.45529
0.14204 0.45530
0.14204 0.45531
0.14204 0.45532
0.14204 0.45533
0.14205 0.45534
0.14205 0.45535
0.14205 0.45536
0.14205 0.45537
0.14206 0.45538
0.14206 0.45539
0.14206 0.45540
0.14206 0.45541
0.14207 0.45542
0.14207 0.45543
0.14207 0.45544
0.14207 0.45545
0.14207 0.45546
0.14208 0.45547
0.14208 0.45548
0.14208 0.45549
0.14208 0.45550
0.14208 0.45551
0.14208 0.45552
0.14209 0.45553
0.14209 0.45554
0.14209 0.45555
0.14209 0.45556
0.14209 0.45557
0.14210 0.45558
0.14210 0.45559
0.14210 0.45560
0.14210 0.45561
0.14211 0.45562
0.14211 0.45563
0.14211 0.45564
0.14212 0.45565
0.14212 0.45566
0.14212 0.45567
0.14212 0.45568
0.14212 0.45569
0.14212 0.45570
0.14213 0.45571
0.14213 0.45572
0.14213 0.45573
0.14214 0.45574
0.14214 0.45575
0.14214 0.45576
0.14215 0.45577
0.14215 0.45578
0.14215 0.45579
0.14215 0.45580
0.14215 0.45581
0.14215 0.45582
0.14215 0.45583
0.14215 0.45584
0.14216 0.45585
0.14216 0.45586
0.14216 0.45587
0.14218 0.45588
0.14219 0.45589
0.14220 0.45590
0.14221 0.45591
0.14221 0.45592
0.14221 0.45593
0.14221 0.45594
0.14221 0.45595
0.14221 0.45596
0.14221 0.45597
0.14222 0.45598
0.14222 0.45599
0.14223 0.45600
0.14223 0.45601
0.14223 0.45602
0.14223 0.45603
0.14223 0.45604
0.14224 0.45605
0.14224 0.45606
0.14225 0.45607
0.14225 0.45608
0.14225 0.45609
0.14226 0.45610
0.14226 0.45611
0.14226 0.45612
0.14226 0.45613
0.14226 0.45614
0.14226 0.45615
0.14226 0.45616
0.14227 0.45617
0.14227 0.45618
0.14227 0.45619
0.14227 0.45620
0.14227 0.45621
0.14227 0.45622
0.14228 0.45623
0.14228 0.45624
0.14228 0.45625
0.14228 0.45626
0.14229 0.45627
0.14229 0.45628
0.14229 0.45629
0.14229 0.45630
0.14230 0.45631
0.14230 0.45632
0.14230 0.45633
0.14230 0.45634
0.14231 0.45635
0.14231 0.45636
0.14231 0.45637
0.14231 0.45638
0.14231 0.45639
0.14231 0.45640
0.14231 0.45641
0.14232 0.45642
0.14232 0.45643
0.14232 0.45644
0.14232 0.45645
0.14232 0.45646
0.14232 0.45647
0.14232 0.45648
0.14232 0.45649
0.14232 0.45650
0.14232 0.45651
0.14233 0.45652
0.14233 0.45653
0.14233 0.45654
0.14234 0.45655
0.14234 0.45656
0.14234 0.45657
0.14234 0.45658
0.14235 0.45659
0.14235 0.45660
0.14235 0.45661
0.14235 0.45662
0.14235 0.45663
0.14236 0.45664
0.14236 0.45665
0.14236 0.45666
0.14236 0.45667
0.14236 0.45668
0.14236 0.45669
0.14236 0.45670
0.14236 0.45671
0.14237 0.45672
0.14237 0.45673
0.14237 0.45674
0.14237 0.45675
0.14237 0.45676
0.14238 0.45677
0.14238 0.45678
0.14238 0.45679
0.14238 0.45680
0.14238 0.45681
0.14238 0.45682
0.14239 0.45683
0.14239 0.45684
0.14239 0.45685
0.14239 0.45686
0.14239 0.45687
0.14240 0.45688
0.14240 0.45689
0.14240 0.45690
0.14240 0.45691
0.14240 0.45692
0.14240 0.45693
0.14240 0.45694
0.14241 0.45695
0.14241 0.45696
0.14241 0.45697
0.14241 0.45698
0.14241 0.45699
0.14242 0.45700
0.14242 0.45701
0.14242 0.45702
0.14242 0.45703
0.14243 0.45704
0.14243 0.45705
0.14243 0.45706
0.14243 0.45707
0.14243 0.45708
0.14244 0.45709
0.14244 0.45710
0.14244 0.45711
0.14244 0.45712
0.14244 0.45713
0.14244 0.45714
0.14244 0.45715
0.14245 0.45716
0.14245 0.45717
0.14245 0.45718
0.14245 0.45719
0.14245 0.45720
0.14246 0.45721
0.14246 0.45722
0.14246 0.45723
0.14246 0.45724
0.14247 0.45725
0.14247 0.45726
0.14247 0.45727
0.14247 0.45728
0.14247 0.45729
0.14248 0.45730
0.14248 0.45731
0.14248 0.45732
0.14248 0.45733
0.14248 0.45734
0.14248 0.45735
0.14249 0.45736
0.14249 0.45737
0.14250 0.45738
0.14250 0.45739
0.14250 0.45740
0.14250 0.45741
0.14250 0.45742
0.14251 0.45743
0.14251 0.45744
0.14251 0.45745
0.14252 0.45746
0.14252 0.45747
0.14252 0.45748
0.14252 0.45749
0.14252 0.45750
0.14252 0.45751
0.14253 0.45752
0.14253 0.45753
0.14253 0.45754
0.14253 0.45755
0.14253 0.45756
0.14253 0.45757
0.14253 0.45758
0.14254 0.45759
0.14254 0.45760
0.14254 0.45761
0.14254 0.45762
0.14254 0.45763
0.14254 0.45764
0.14255 0.45765
0.14255 0.45766
0.14255 0.45767
0.14255 0.45768
0.14255 0.45769
0.14255 0.45770
0.14255 0.45771
0.14256 0.45772
0.14256 0.45773
0.14256 0.45774
0.14257 0.45775
0.14257 0.45776
0.14258 0.45777
0.14258 0.45778
0.14258 0.45779
0.14258 0.45780
0.14258 0.45781
0.14258 0.45782
0.14258 0.45783
0.14258 0.45784
0.14258 0.45785
0.14260 0.45786
0.14260 0.45787
0.14260 0.45788
0.14260 0.45789
0.14260 0.45790
0.14260 0.45791
0.14260 0.45792
0.14261 0.45793
0.14261 0.45794
0.14261 0.45795
0.14261 0.45796
0.14261 0.45797
0.14261 0.45798
0.14261 0.45799
0.14261 0.45800
0.14261 0.45801
0.14261 0.45802
0.14262 0.45803
0.14262 0.45804
0.14262 0.45805
0.14262 0.45806
0.14262 0.45807
0.14263 0.45808
0.14263 0.45809
0.14263 0.45810
0.14264 0.45811
0.14264 0.45812
0.14264 0.45813
0.14264 0.45814
0.14265 0.45815
0.14265 0.45816
0.14265 0.45817
0.14265 0.45818
0.14266 0.45819
0.14266 0.45820
0.14266 0.45821
0.14267 0.45822
0.14267 0.45823
0.14267 0.45824
0.14267 0.45825
0.14267 0.45826
0.14267 0.45827
0.14268 0.45828
0.14268 0.45829
0.14268 0.45830
0.14268 0.45831
0.14268 0.45832
0.14268 0.45833
0.14269 0.45834
0.14269 0.45835
0.14269 0.45836
0.14269 0.45837
0.14269 0.45838
0.14269 0.45839
0.14269 0.45840
0.14270 0.45841
0.14270 0.45842
0.14270 0.45843
0.14271 0.45844
0.14271 0.45845
0.14271 0.45846
0.14271 0.45847
0.14271 0.45848
0.14272 0.45849
0.14272 0.45850
0.14272 0.45851
0.14273 0.45852
0.14273 0.45853
0.14273 0.45854
0.14273 0.45855
0.14273 0.45856
0.14273 0.45857
0.14273 0.45858
0.14274 0.45859
0.14274 0.45860
0.14274 0.45861
0.14274 0.45862
0.14275 0.45863
0.14275 0.45864
0.14275 0.45865
0.14275 0.45866
0.14275 0.45867
0.14276 0.45868
0.14276 0.45869
0.14276 0.45870
0.14276 0.45871
0.14276 0.45872
0.14276 0.45873
0.14277 0.45874
0.14277 0.45875
0.14277 0.45876
0.14278 0.45877
0.14278 0.45878
0.14278 0.45879
0.14278 0.45880
0.14278 0.45881
0.14278 0.45882
0.14278 0.45883
0.14278 0.45884
0.14278 0.45885
0.14278 0.45886
0.14279 0.45887
0.14279 0.45888
0.14279 0.45889
0.14279 0.45890
0.14280 0.45891
0.14280 0.45892
0.14280 0.45893
0.14280 0.45894
0.14280 0.45895
0.14280 0.45896
0.14281 0.45897
0.14281 0.45898
0.14281 0.45899
0.14281 0.45900
0.14281 0.45901
0.14281 0.45902
0.14281 0.45903
0.14282 0.45904
0.14282 0.45905
0.14282 0.45906
0.14282 0.45907
0.14282 0.45908
0.14282 0.45909
0.14282 0.45910
0.14283 0.45911
0.14283 0.45912
0.14284 0.45913
0.14284 0.45914
0.14284 0.45915
0.14284 0.45916
0.14284 0.45917
0.14284 0.45918
0.14285 0.45919
0.14285 0.45920
0.14285 0.45921
0.14285 0.45922
0.14285 0.45923
0.14285 0.45924
0.14285 0.45925
0.14286 0.45926
0.14286 0.45927
0.14286 0.45928
0.14286 0.45929
0.14286 0.45930
0.14286 0.45931
0.14286 0.45932
0.14286 0.45933
0.14286 0.45934
0.14286 0.45935
0.14286 0.45936
0.14287 0.45937
0.14287 0.45938
0.14287 0.45939
0.14287 0.45940
0.14287 0.45941
0.14288 0.45942
0.14288 0.45943
0.14288 0.45944
0.14288 0.45945
0.14288 0.45946
0.14288 0.45947
0.14288 0.45948
0.14288 0.45949
0.14289 0.45950
0.14289 0.45951
0.14290 0.45952
0.14290 0.45953
0.14290 0.45954
0.14290 0.45955
0.14290 0.45956
0.14291 0.45957
0.14291 0.45958
0.14291 0.45959
0.14291 0.45960
0.14291 0.45961
0.14291 0.45962
0.14291 0.45963
0.14291 0.45964
0.14291 0.45965
0.14291 0.45966
0.14292 0.45967
0.14292 0.45968
0.14292 0.45969
0.14292 0.45970
0.14293 0.45971
0.14293 0.45972
0.14294 0.45973
0.14294 0.45974
0.14294 0.45975
0.14294 0.45976
0.14294 0.45977
0.14294 0.45978
0.14295 0.45979
0.14295 0.45980
0.14295 0.45981
0.14296 0.45982
0.14296 0.45983
0.14296 0.45984
0.14296 0.45985
0.14296 0.45986
0.14296 0.45987
0.14297 0.45988
0.14297 0.45989
0.14297 0.45990
0.14297 0.45991
0.14297 0.45992
0.14297 0.45993
0.14297 0.45994
0.14297 0.45995
0.14297 0.45996
0.14298 0.45997
0.14298 0.45998
0.14298 0.45999
0.14298 0.46000
0.14299 0.46001
0.14299 0.46002
0.14299 0.46003
0.14299 0.46004
0.14299 0.46005
0.14299 0.46006
0.14299 0.46007
0.14299 0.46008
0.14300 0.46009
0.14300 0.46010
0.14300 0.46011
0.14300 0.46012
0.14301 0.46013
0.14301 0.46014
0.14301 0.46015
0.14301 0.46016
0.14301 0.46017
0.14301 0.46018
0.14301 0.46019
0.14301 0.46020
0.14302 0.46021
0.14302 0.46022
0.14302 0.46023
0.14302 0.46024
0.14302 0.46025
0.14302 0.46026
0.14303 0.46027
0.14303 0.46028
0.14303 0.46029
0.14303 0.46030
0.14303 0.46031
0.14303 0.46032
0.14304 0.46033
0.14304 0.46034
0.14304 0.46035
0.14304 0.46036
0.14304 0.46037
0.14304 0.46038
0.14304 0.46039
0.14305 0.46040
0.14305 0.46041
0.14305 0.46042
0.14306 0.46043
0.14306 0.46044
0.14306 0.46045
0.14306 0.46046
0.14306 0.46047
0.14306 0.46048
0.14307 0.46049
0.14307 0.46050
0.14307 0.46051
0.14307 0.46052
0.14307 0.46053
0.14308 0.46054
0.14308 0.46055
0.14308 0.46056
0.14308 0.46057
0.14308 0.46058
0.14308 0.46059
0.14308 0.46060
0.14309 0.46061
0.14309 0.46062
0.14310 0.46063
0.14310 0.46064
0.14310 0.46065
0.14310 0.46066
0.14310 0.46067
0.14311 0.46068
0.14312 0.46069
0.14312 0.46070
0.14312 0.46071
0.14312 0.46072
0.14312 0.46073
0.14312 0.46074
0.14312 0.46075
0.14313 0.46076
0.14313 0.46077
0.14313 0.46078
0.14314 0.46079
0.14314 0.46080
0.14314 0.46081
0.14314 0.46082
0.14314 0.46083
0.14314 0.46084
0.14315 0.46085
0.14315 0.46086
0.14316 0.46087
0.14316 0.46088
0.14316 0.46089
0.14316 0.46090
0.14316 0.46091
0.14317 0.46092
0.14317 0.46093
0.14317 0.46094
0.14317 0.46095
0.14317 0.46096
0.14318 0.46097
0.14318 0.46098
0.14318 0.46099
0.14319 0.46100
0.14319 0.46101
0.14319 0.46102
0.14319 0.46103
0.14319 0.46104
0.14320 0.46105
0.14320 0.46106
0.14320 0.46107
0.14320 0.46108
0.14320 0.46109
0.14320 0.46110
0.14320 0.46111
0.14320 0.46112
0.14320 0.46113
0.14320 0.46114
0.14321 0.46115
0.14321 0.46116
0.14321 0.46117
0.14321 0.46118
0.14321 0.46119
0.14321 0.46120
0.14321 0.46121
0.14322 0.46122
0.14322 0.46123
0.14322 0.46124
0.14322 0.46125
0.14322 0.46126
0.14322 0.46127
0.14323 0.46128
0.14323 0.46129
0.14323 0.46130
0.14323 0.46131
0.14324 0.46132
0.14324 0.46133
0.14324 0.46134
0.14324 0.46135
0.14324 0.46136
0.14324 0.46137
0.14325 0.46138
0.14325 0.46139
0.14325 0.46140
0.14325 0.46141
0.14325 0.46142
0.14325 0.46143
0.14325 0.46144
0.14326 0.46145
0.14326 0.46146
0.14326 0.46147
0.14327 0.46148
0.14327 0.46149
0.14327 0.46150
0.14327 0.46151
0.14327 0.46152
0.14327 0.46153
0.14327 0.46154
0.14328 0.46155
0.14328 0.46156
0.14328 0.46157
0.14329 0.46158
0.14329 0.46159
0.14329 0.46160
0.14330 0.46161
0.14330 0.46162
0.14330 0.46163
0.14330 0.46164
0.14330 0.46165
0.14330 0.46166
0.14330 0.46167
0.14330 0.46168
0.14330 0.46169
0.14331 0.46170
0.14331 0.46171
0.14331 0.46172
0.14332 0.46173
0.14332 0.46174
0.14332 0.46175
0.14333 0.46176
0.14333 0.46177
0.14333 0.46178
0.14334 0.46179
0.14334 0.46180
0.14334 0.46181
0.14334 0.46182
0.14334 0.46183
0.14334 0.46184
0.14334 0.46185
0.14335 0.46186
0.14335 0.46187
0.14335 0.46188
0.14335 0.46189
0.14335 0.46190
0.14335 0.46191
0.14336 0.46192
0.14336 0.46193
0.14337 0.46194
0.14337 0.46195
0.14337 0.46196
0.14337 0.46197
0.14337 0.46198
0.14337 0.46199
0.14338 0.46200
0.14338 0.46201
0.14338 0.46202
0.14338 0.46203
0.14339 0.46204
0.14339 0.46205
0.14339 0.46206
0.14340 0.46207
0.14340 0.46208
0.14340 0.46209
0.14340 0.46210
0.14340 0.46211
0.14340 0.46212
0.14340 0.46213
0.14341 0.46214
0.14341 0.46215
0.14341 0.46216
0.14341 0.46217
0.14341 0.46218
0.14342 0.46219
0.14342 0.46220
0.14342 0.46221
0.14342 0.46222
0.14342 0.46223
0.14343 0.46224
0.14343 0.46225
0.14343 0.46226
0.14343 0.46227
0.14343 0.46228
0.14343 0.46229
0.14343 0.46230
0.14344 0.46231
0.14344 0.46232
0.14344 0.46233
0.14344 0.46234
0.14344 0.46235
0.14344 0.46236
0.14345 0.46237
0.14345 0.46238
0.14345 0.46239
0.14345 0.46240
0.14345 0.46241
0.14346 0.46242
0.14346 0.46243
0.14346 0.46244
0.14346 0.46245
0.14346 0.46246
0.14347 0.46247
0.14347 0.46248
0.14347 0.46249
0.14348 0.46250
0.14348 0.46251
0.14348 0.46252
0.14348 0.46253
0.14348 0.46254
0.14349 0.46255
0.14349 0.46256
0.14349 0.46257
0.14349 0.46258
0.14349 0.46259
0.14349 0.46260
0.14349 0.46261
0.14349 0.46262
0.14349 0.46263
0.14349 0.46264
0.14349 0.46265
0.14349 0.46266
0.14349 0.46267
0.14349 0.46268
0.14350 0.46269
0.14350 0.46270
0.14350 0.46271
0.14350 0.46272
0.14350 0.46273
0.14351 0.46274
0.14351 0.46275
0.14351 0.46276
0.14351 0.46277
0.14351 0.46278
0.14352 0.46279
0.14352 0.46280
0.14353 0.46281
0.14354 0.46282
0.14354 0.46283
0.14354 0.46284
0.14354 0.46285
0.14356 0.46286
0.14356 0.46287
0.14356 0.46288
0.14356 0.46289
0.14357 0.46290
0.14357 0.46291
0.14358 0.46292
0.14358 0.46293
0.14359 0.46294
0.14359 0.46295
0.14359 0.46296
0.14359 0.46297
0.14359 0.46298
0.14359 0.46299
0.14359 0.46300
0.14360 0.46301
0.14360 0.46302
0.14361 0.46303
0.14361 0.46304
0.14361 0.46305
0.14361 0.46306
0.14362 0.46307
0.14362 0.46308
0.14362 0.46309
0.14362 0.46310
0.14363 0.46311
0.14363 0.46312
0.14363 0.46313
0.14363 0.46314
0.14364 0.46315
0.14364 0.46316
0.14364 0.46317
0.14364 0.46318
0.14364 0.46319
0.14364 0.46320
0.14365 0.46321
0.14365 0.46322
0.14365 0.46323
0.14365 0.46324
0.14365 0.46325
0.14366 0.46326
0.14366 0.46327
0.14366 0.46328
0.14366 0.46329
0.14366 0.46330
0.14367 0.46331
0.14367 0.46332
0.14367 0.46333
0.14367 0.46334
0.14367 0.46335
0.14367 0.46336
0.14367 0.46337
0.14367 0.46338
0.14368 0.46339
0.14368 0.46340
0.14369 0.46341
0.14369 0.46342
0.14369 0.46343
0.14369 0.46344
0.14370 0.46345
0.14370 0.46346
0.14370 0.46347
0.14370 0.46348
0.14370 0.46349
0.14370 0.46350
0.14371 0.46351
0.14371 0.46352
0.14371 0.46353
0.14371 0.46354
0.14372 0.46355
0.14372 0.46356
0.14372 0.46357
0.14372 0.46358
0.14372 0.46359
0.14372 0.46360
0.14373 0.46361
0.14373 0.46362
0.14373 0.46363
0.14373 0.46364
0.14373 0.46365
0.14374 0.46366
0.14374 0.46367
0.14374 0.46368
0.14374 0.46369
0.14375 0.46370
0.14375 0.46371
0.14375 0.46372
0.14376 0.46373
0.14376 0.46374
0.14376 0.46375
0.14376 0.46376
0.14376 0.46377
0.14376 0.46378
0.14377 0.46379
0.14377 0.46380
0.14377 0.46381
0.14377 0.46382
0.14378 0.46383
0.14378 0.46384
0.14378 0.46385
0.14379 0.46386
0.14379 0.46387
0.14380 0.46388
0.14380 0.46389
0.14380 0.46390
0.14380 0.46391
0.14380 0.46392
0.14380 0.46393
0.14380 0.46394
0.14380 0.46395
0.14381 0.46396
0.14381 0.46397
0.14381 0.46398
0.14381 0.46399
0.14381 0.46400
0.14381 0.46401
0.14382 0.46402
0.14382 0.46403
0.14382 0.46404
0.14382 0.46405
0.14382 0.46406
0.14382 0.46407
0.14382 0.46408
0.14383 0.46409
0.14383 0.46410
0.14383 0.46411
0.14383 0.46412
0.14383 0.46413
0.14384 0.46414
0.14384 0.46415
0.14385 0.46416
0.14385 0.46417
0.14385 0.46418
0.14385 0.46419
0.14385 0.46420
0.14385 0.46421
0.14386 0.46422
0.14386 0.46423
0.14386 0.46424
0.14387 0.46425
0.14387 0.46426
0.14387 0.46427
0.14388 0.46428
0.14388 0.46429
0.14389 0.46430
0.14389 0.46431
0.14389 0.46432
0.14390 0.46433
0.14390 0.46434
0.14390 0.46435
0.14391 0.46436
0.14391 0.46437
0.14391 0.46438
0.14392 0.46439
0.14392 0.46440
0.14392 0.46441
0.14392 0.46442
0.14392 0.46443
0.14393 0.46444
0.14393 0.46445
0.14393 0.46446
0.14393 0.46447
0.14393 0.46448
0.14393 0.46449
0.14393 0.46450
0.14393 0.46451
0.14394 0.46452
0.14394 0.46453
0.14394 0.46454
0.14394 0.46455
0.14395 0.46456
0.14395 0.46457
0.14395 0.46458
0.14396 0.46459
0.14396 0.46460
0.14396 0.46461
0.14397 0.46462
0.14397 0.46463
0.14397 0.46464
0.14397 0.46465
0.14397 0.46466
0.14397 0.46467
0.14397 0.46468
0.14398 0.46469
0.14398 0.46470
0.14398 0.46471
0.14398 0.46472
0.14398 0.46473
0.14399 0.46474
0.14399 0.46475
0.14399 0.46476
0.14399 0.46477
0.14399 0.46478
0.14400 0.46479
0.14400 0.46480
0.14400 0.46481
0.14400 0.46482
0.14400 0.46483
0.14400 0.46484
0.14401 0.46485
0.14401 0.46486
0.14401 0.46487
0.14401 0.46488
0.14401 0.46489
0.14401 0.46490
0.14401 0.46491
0.14402 0.46492
0.14402 0.46493
0.14402 0.46494
0.14402 0.46495
0.14403 0.46496
0.14403 0.46497
0.14403 0.46498
0.14404 0.46499
0.14404 0.46500
0.14404 0.46501
0.14404 0.46502
0.14404 0.46503
0.14405 0.46504
0.14405 0.46505
0.14405 0.46506
0.14405 0.46507
0.14405 0.46508
0.14406 0.46509
0.14406 0.46510
0.14407 0.46511
0.14407 0.46512
0.14407 0.46513
0.14407 0.46514
0.14408 0.46515
0.14408 0.46516
0.14408 0.46517
0.14408 0.46518
0.14408 0.46519
0.14408 0.46520
0.14409 0.46521
0.14409 0.46522
0.14409 0.46523
0.14409 0.46524
0.14409 0.46525
0.14409 0.46526
0.14409 0.46527
0.14409 0.46528
0.14409 0.46529
0.14409 0.46530
0.14410 0.46531
0.14410 0.46532
0.14411 0.46533
0.14411 0.46534
0.14411 0.46535
0.14411 0.46536
0.14411 0.46537
0.14412 0.46538
0.14412 0.46539
0.14412 0.46540
0.14412 0.46541
0.14413 0.46542
0.14413 0.46543
0.14413 0.46544
0.14413 0.46545
0.14414 0.46546
0.14415 0.46547
0.14415 0.46548
0.14415 0.46549
0.14416 0.46550
0.14416 0.46551
0.14416 0.46552
0.14416 0.46553
0.14417 0.46554
0.14417 0.46555
0.14417 0.46556
0.14418 0.46557
0.14418 0.46558
0.14418 0.46559
0.14419 0.46560
0.14419 0.46561
0.14419 0.46562
0.14419 0.46563
0.14419 0.46564
0.14420 0.46565
0.14420 0.46566
0.14420 0.46567
0.14420 0.46568
0.14420 0.46569
0.14421 0.46570
0.14421 0.46571
0.14421 0.46572
0.14421 0.46573
0.14421 0.46574
0.14421 0.46575
0.14421 0.46576
0.14421 0.46577
0.14422 0.46578
0.14422 0.46579
0.14422 0.46580
0.14422 0.46581
0.14422 0.46582
0.14422 0.46583
0.14422 0.46584
0.14422 0.46585
0.14422 0.46586
0.14423 0.46587
0.14423 0.46588
0.14423 0.46589
0.14423 0.46590
0.14423 0.46591
0.14423 0.46592
0.14423 0.46593
0.14423 0.46594
0.14424 0.46595
0.14424 0.46596
0.14424 0.46597
0.14424 0.46598
0.14425 0.46599
0.14425 0.46600
0.14425 0.46601
0.14425 0.46602
0.14425 0.46603
0.14425 0.46604
0.14426 0.46605
0.14426 0.46606
0.14426 0.46607
0.14426 0.46608
0.14427 0.46609
0.14427 0.46610
0.14427 0.46611
0.14427 0.46612
0.14428 0.46613
0.14428 0.46614
0.14428 0.46615
0.14428 0.46616
0.14428 0.46617
0.14428 0.46618
0.14429 0.46619
0.14429 0.46620
0.14429 0.46621
0.14429 0.46622
0.14429 0.46623
0.14429 0.46624
0.14430 0.46625
0.14430 0.46626
0.14430 0.46627
0.14430 0.46628
0.14430 0.46629
0.14430 0.46630
0.14431 0.46631
0.14431 0.46632
0.14431 0.46633
0.14432 0.46634
0.14432 0.46635
0.14432 0.46636
0.14432 0.46637
0.14432 0.46638
0.14433 0.46639
0.14433 0.46640
0.14433 0.46641
0.14433 0.46642
0.14434 0.46643
0.14434 0.46644
0.14434 0.46645
0.14434 0.46646
0.14434 0.46647
0.14434 0.46648
0.14435 0.46649
0.14435 0.46650
0.14435 0.46651
0.14435 0.46652
0.14435 0.46653
0.14436 0.46654
0.14436 0.46655
0.14436 0.46656
0.14436 0.46657
0.14436 0.46658
0.14436 0.46659
0.14436 0.46660
0.14436 0.46661
0.14436 0.46662
0.14436 0.46663
0.14436 0.46664
0.14436 0.46665
0.14437 0.46666
0.14437 0.46667
0.14437 0.46668
0.14437 0.46669
0.14437 0.46670
0.14437 0.46671
0.14438 0.46672
0.14438 0.46673
0.14438 0.46674
0.14439 0.46675
0.14439 0.46676
0.14440 0.46677
0.14440 0.46678
0.14440 0.46679
0.14440 0.46680
0.14440 0.46681
0.14440 0.46682
0.14440 0.46683
0.14441 0.46684
0.14441 0.46685
0.14441 0.46686
0.14441 0.46687
0.14441 0.46688
0.14441 0.46689
0.14441 0.46690
0.14441 0.46691
0.14441 0.46692
0.14441 0.46693
0.14442 0.46694
0.14442 0.46695
0.14442 0.46696
0.14442 0.46697
0.14442 0.46698
0.14442 0.46699
0.14442 0.46700
0.14443 0.46701
0.14443 0.46702
0.14443 0.46703
0.14443 0.46704
0.14443 0.46705
0.14444 0.46706
0.14444 0.46707
0.14444 0.46708
0.14444 0.46709
0.14444 0.46710
0.14445 0.46711
0.14445 0.46712
0.14445 0.46713
0.14445 0.46714
0.14445 0.46715
0.14446 0.46716
0.14446 0.46717
0.14446 0.46718
0.14447 0.46719
0.14447 0.46720
0.14447 0.46721
0.14447 0.46722
0.14447 0.46723
0.14448 0.46724
0.14448 0.46725
0.14448 0.46726
0.14448 0.46727
0.14448 0.46728
0.14448 0.46729
0.14449 0.46730
0.14449 0.46731
0.14449 0.46732
0.14449 0.46733
0.14449 0.46734
0.14449 0.46735
0.14449 0.46736
0.14449 0.46737
0.14449 0.46738
0.14449 0.46739
0.14449 0.46740
0.14449 0.46741
0.14450 0.46742
0.14450 0.46743
0.14451 0.46744
0.14451 0.46745
0.14452 0.46746
0.14452 0.46747
0.14452 0.46748
0.14452 0.46749
0.14452 0.46750
0.14453 0.46751
0.14453 0.46752
0.14454 0.46753
0.14454 0.46754
0.14454 0.46755
0.14454 0.46756
0.14454 0.46757
0.14455 0.46758
0.14455 0.46759
0.14455 0.46760
0.14455 0.46761
0.14455 0.46762
0.14455 0.46763
0.14455 0.46764
0.14455 0.46765
0.14456 0.46766
0.14456 0.46767
0.14456 0.46768
0.14456 0.46769
0.14456 0.46770
0.14456 0.46771
0.14456 0.46772
0.14457 0.46773
0.14458 0.46774
0.14458 0.46775
0.14458 0.46776
0.14458 0.46777
0.14458 0.46778
0.14458 0.46779
0.14459 0.46780
0.14459 0.46781
0.14459 0.46782
0.14459 0.46783
0.14459 0.46784
0.14459 0.46785
0.14459 0.46786
0.14459 0.46787
0.14460 0.46788
0.14460 0.46789
0.14460 0.46790
0.14460 0.46791
0.14460 0.46792
0.14460 0.46793
0.14461 0.46794
0.14461 0.46795
0.14461 0.46796
0.14461 0.46797
0.14461 0.46798
0.14462 0.46799
0.14462 0.46800
0.14462 0.46801
0.14462 0.46802
0.14462 0.46803
0.14462 0.46804
0.14464 0.46805
0.14464 0.46806
0.14464 0.46807
0.14464 0.46808
0.14465 0.46809
0.14465 0.46810
0.14465 0.46811
0.14465 0.46812
0.14465 0.46813
0.14465 0.46814
0.14466 0.46815
0.14466 0.46816
0.14466 0.46817
0.14466 0.46818
0.14467 0.46819
0.14467 0.46820
0.14467 0.46821
0.14467 0.46822
0.14467 0.46823
0.14468 0.46824
0.14468 0.46825
0.14468 0.46826
0.14469 0.46827
0.14469 0.46828
0.14470 0.46829
0.14470 0.46830
0.14470 0.46831
0.14470 0.46832
0.14471 0.46833
0.14471 0.46834
0.14471 0.46835
0.14472 0.46836
0.14472 0.46837
0.14472 0.46838
0.14472 0.46839
0.14473 0.46840
0.14473 0.46841
0.14474 0.46842
0.14474 0.46843
0.14474 0.46844
0.14474 0.46845
0.14474 0.46846
0.14475 0.46847
0.14476 0.46848
0.14476 0.46849
0.14476 0.46850
0.14476 0.46851
0.14476 0.46852
0.14476 0.46853
0.14476 0.46854
0.14476 0.46855
0.14477 0.46856
0.14477 0.46857
0.14477 0.46858
0.14478 0.46859
0.14478 0.46860
0.14478 0.46861
0.14478 0.46862
0.14478 0.46863
0.14478 0.46864
0.14479 0.46865
0.14479 0.46866
0.14479 0.46867
0.14479 0.46868
0.14479 0.46869
0.14479 0.46870
0.14479 0.46871
0.14479 0.46872
0.14480 0.46873
0.14480 0.46874
0.14480 0.46875
0.14480 0.46876
0.14480 0.46877
0.14480 0.46878
0.14481 0.46879
0.14481 0.46880
0.14482 0.46881
0.14482 0.46882
0.14483 0.46883
0.14483 0.46884
0.14484 0.46885
0.14484 0.46886
0.14484 0.46887
0.14485 0.46888
0.14485 0.46889
0.14486 0.46890
0.14486 0.46891
0.14486 0.46892
0.14486 0.46893
0.14486 0.46894
0.14487 0.46895
0.14487 0.46896
0.14487 0.46897
0.14487 0.46898
0.14487 0.46899
0.14487 0.46900
0.14488 0.46901
0.14488 0.46902
0.14488 0.46903
0.14489 0.46904
0.14490 0.46905
0.14490 0.46906
0.14490 0.46907
0.14490 0.46908
0.14490 0.46909
0.14492 0.46910
0.14492 0.46911
0.14493 0.46912
0.14493 0.46913
0.14493 0.46914
0.14493 0.46915
0.14493 0.46916
0.14493 0.46917
0.14494 0.46918
0.14494 0.46919
0.14494 0.46920
0.14494 0.46921
0.14494 0.46922
0.14494 0.46923
0.14495 0.46924
0.14495 0.46925
0.14495 0.46926
0.14495 0.46927
0.14496 0.46928
0.14496 0.46929
0.14496 0.46930
0.14496 0.46931
0.14497 0.46932
0.14497 0.46933
0.14497 0.46934
0.14497 0.46935
0.14498 0.46936
0.14498 0.46937
0.14498 0.46938
0.14498 0.46939
0.14498 0.46940
0.14499 0.46941
0.14499 0.46942
0.14499 0.46943
0.14499 0.46944
0.14499 0.46945
0.14500 0.46946
0.14500 0.46947
0.14500 0.46948
0.14500 0.46949
0.14500 0.46950
0.14500 0.46951
0.14501 0.46952
0.14501 0.46953
0.14501 0.46954
0.14501 0.46955
0.14501 0.46956
0.14501 0.46957
0.14502 0.46958
0.14502 0.46959
0.14502 0.46960
0.14502 0.46961
0.14502 0.46962
0.14502 0.46963
0.14502 0.46964
0.14503 0.46965
0.14503 0.46966
0.14503 0.46967
0.14504 0.46968
0.14504 0.46969
0.14504 0.46970
0.14504 0.46971
0.14505 0.46972
0.14505 0.46973
0.14505 0.46974
0.14505 0.46975
0.14505 0.46976
0.14505 0.46977
0.14505 0.46978
0.14505 0.46979
0.14506 0.46980
0.14506 0.46981
0.14506 0.46982
0.14506 0.46983
0.14507 0.46984
0.14507 0.46985
0.14507 0.46986
0.14507 0.46987
0.14507 0.46988
0.14507 0.46989
0.14507 0.46990
0.14508 0.46991
0.14508 0.46992
0.14508 0.46993
0.14508 0.46994
0.14508 0.46995
0.14508 0.46996
0.14508 0.46997
0.14509 0.46998
0.14509 0.46999
0.14509 0.47000
0.14510 0.47001
0.14510 0.47002
0.14510 0.47003
0.14510 0.47004
0.14510 0.47005
0.14511 0.47006
0.14511 0.47007
0.14511 0.47008
0.14512 0.47009
0.14512 0.47010
0.14512 0.47011
0.14512 0.47012
0.14512 0.47013
0.14512 0.47014
0.14512 0.47015
0.14512 0.47016
0.14513 0.47017
0.14513 0.47018
0.14513 0.47019
0.14513 0.47020
0.14514 0.47021
0.14514 0.47022
0.14514 0.47023
0.14514 0.47024
0.14514 0.47025
0.14514 0.47026
0.14514 0.47027
0.14514 0.47028
0.14514 0.47029
0.14515 0.47030
0.14515 0.47031
0.14515 0.47032
0.14515 0.47033
0.14515 0.47034
0.14515 0.47035
0.14516 0.47036
0.14516 0.47037
0.14516 0.47038
0.14516 0.47039
0.14516 0.47040
0.14516 0.47041
0.14517 0.47042
0.14517 0.47043
0.14517 0.47044
0.14517 0.47045
0.14518 0.47046
0.14519 0.47047
0.14519 0.47048
0.14519 0.47049
0.14520 0.47050
0.14520 0.47051
0.14520 0.47052
0.14520 0.47053
0.14520 0.47054
0.14520 0.47055
0.14520 0.47056
0.14520 0.47057
0.14520 0.47058
0.14521 0.47059
0.14521 0.47060
0.14521 0.47061
0.14521 0.47062
0.14521 0.47063
0.14521 0.47064
0.14521 0.47065
0.14522 0.47066
0.14522 0.47067
0.14522 0.47068
0.14522 0.47069
0.14522 0.47070
0.14523 0.47071
0.14523 0.47072
0.14523 0.47073
0.14524 0.47074
0.14524 0.47075
0.14524 0.47076
0.14524 0.47077
0.14525 0.47078
0.14525 0.47079
0.14526 0.47080
0.14526 0.47081
0.14526 0.47082
0.14527 0.47083
0.14527 0.47084
0.14527 0.47085
0.14527 0.47086
0.14528 0.47087
0.14528 0.47088
0.14528 0.47089
0.14528 0.47090
0.14528 0.47091
0.14528 0.47092
0.14529 0.47093
0.14529 0.47094
0.14529 0.47095
0.14531 0.47096
0.14532 0.47097
0.14532 0.47098
0.14532 0.47099
0.14532 0.47100
0.14532 0.47101
0.14533 0.47102
0.14533 0.47103
0.14533 0.47104
0.14534 0.47105
0.14534 0.47106
0.14534 0.47107
0.14534 0.47108
0.14535 0.47109
0.14535 0.47110
0.14535 0.47111
0.14536 0.47112
0.14536 0.47113
0.14536 0.47114
0.14536 0.47115
0.14536 0.47116
0.14536 0.47117
0.14537 0.47118
0.14537 0.47119
0.14537 0.47120
0.14537 0.47121
0.14537 0.47122
0.14538 0.47123
0.14538 0.47124
0.14538 0.47125
0.14538 0.47126
0.14538 0.47127
0.14539 0.47128
0.14539 0.47129
0.14539 0.47130
0.14539 0.47131
0.14539 0.47132
0.14539 0.47133
0.14540 0.47134
0.14540 0.47135
0.14540 0.47136
0.14540 0.47137
0.14540 0.47138
0.14540 0.47139
0.14541 0.47140
0.14541 0.47141
0.14541 0.47142
0.14541 0.47143
0.14541 0.47144
0.14542 0.47145
0.14542 0.47146
0.14542 0.47147
0.14542 0.47148
0.14543 0.47149
0.14543 0.47150
0.14543 0.47151
0.14543 0.47152
0.14543 0.47153
0.14543 0.47154
0.14544 0.47155
0.14544 0.47156
0.14544 0.47157
0.14544 0.47158
0.14544 0.47159
0.14544 0.47160
0.14545 0.47161
0.14545 0.47162
0.14545 0.47163
0.14545 0.47164
0.14545 0.47165
0.14545 0.47166
0.14545 0.47167
0.14546 0.47168
0.14546 0.47169
0.14547 0.47170
0.14547 0.47171
0.14547 0.47172
0.14547 0.47173
0.14547 0.47174
0.14547 0.47175
0.14548 0.47176
0.14548 0.47177
0.14548 0.47178
0.14548 0.47179
0.14548 0.47180
0.14548 0.47181
0.14548 0.47182
0.14548 0.47183
0.14548 0.47184
0.14548 0.47185
0.14548 0.47186
0.14548 0.47187
0.14549 0.47188
0.14549 0.47189
0.14549 0.47190
0.14549 0.47191
0.14549 0.47192
0.14549 0.47193
0.14550 0.47194
0.14551 0.47195
0.14551 0.47196
0.14551 0.47197
0.14551 0.47198
0.14551 0.47199
0.14551 0.47200
0.14551 0.47201
0.14551 0.47202
0.14551 0.47203
0.14551 0.47204
0.14552 0.47205
0.14552 0.47206
0.14552 0.47207
0.14553 0.47208
0.14554 0.47209
0.14554 0.47210
0.14555 0.47211
0.14555 0.47212
0.14555 0.47213
0.14555 0.47214
0.14555 0.47215
0.14555 0.47216
0.14556 0.47217
0.14556 0.47218
0.14556 0.47219
0.14557 0.47220
0.14557 0.47221
0.14557 0.47222
0.14557 0.47223
0.14557 0.47224
0.14557 0.47225
0.14557 0.47226
0.14558 0.47227
0.14558 0.47228
0.14558 0.47229
0.14558 0.47230
0.14558 0.47231
0.14558 0.47232
0.14558 0.47233
0.14559 0.47234
0.14559 0.47235
0.14559 0.47236
0.14559 0.47237
0.14559 0.47238
0.14560 0.47239
0.14560 0.47240
0.14560 0.47241
0.14561 0.47242
0.14561 0.47243
0.14561 0.47244
0.14561 0.47245
0.14561 0.47246
0.14562 0.47247
0.14562 0.47248
0.14562 0.47249
0.14562 0.47250
0.14562 0.47251
0.14562 0.47252
0.14562 0.47253
0.14562 0.47254
0.14563 0.47255
0.14563 0.47256
0.14563 0.47257
0.14563 0.47258
0.14564 0.47259
0.14564 0.47260
0.14564 0.47261
0.14564 0.47262
0.14565 0.47263
0.14565 0.47264
0.14565 0.47265
0.14566 0.47266
0.14566 0.47267
0.14566 0.47268
0.14566 0.47269
0.14566 0.47270
0.14566 0.47271
0.14567 0.47272
0.14567 0.47273
0.14567 0.47274
0.14567 0.47275
0.14568 0.47276
0.14568 0.47277
0.14568 0.47278
0.14568 0.47279
0.14568 0.47280
0.14568 0.47281
0.14568 0.47282
0.14569 0.47283
0.14569 0.47284
0.14569 0.47285
0.14569 0.47286
0.14569 0.47287
0.14569 0.47288
0.14569 0.47289
0.14569 0.47290
0.14570 0.47291
0.14570 0.47292
0.14570 0.47293
0.14570 0.47294
0.14570 0.47295
0.14571 0.47296
0.14571 0.47297
0.14571 0.47298
0.14571 0.47299
0.14571 0.47300
0.14571 0.47301
0.14571 0.47302
0.14572 0.47303
0.14572 0.47304
0.14572 0.47305
0.14572 0.47306
0.14572 0.47307
0.14572 0.47308
0.14573 0.47309
0.14573 0.47310
0.14573 0.47311
0.14574 0.47312
0.14574 0.47313
0.14574 0.47314
0.14574 0.47315
0.14575 0.47316
0.14575 0.47317
0.14575 0.47318
0.14575 0.47319
0.14575 0.47320
0.14575 0.47321
0.14576 0.47322
0.14577 0.47323
0.14577 0.47324
0.14577 0.47325
0.14577 0.47326
0.14577 0.47327
0.14578 0.47328
0.14578 0.47329
0.14578 0.47330
0.14578 0.47331
0.14578 0.47332
0.14578 0.47333
0.14578 0.47334
0.14579 0.47335
0.14579 0.47336
0.14579 0.47337
0.14579 0.47338
0.14579 0.47339
0.14580 0.47340
0.14580 0.47341
0.14580 0.47342
0.14581 0.47343
0.14581 0.47344
0.14581 0.47345
0.14581 0.47346
0.14581 0.47347
0.14582 0.47348
0.14582 0.47349
0.14582 0.47350
0.14583 0.47351
0.14583 0.47352
0.14584 0.47353
0.14584 0.47354
0.14584 0.47355
0.14584 0.47356
0.14584 0.47357
0.14585 0.47358
0.14585 0.47359
0.14585 0.47360
0.14585 0.47361
0.14586 0.47362
0.14586 0.47363
0.14586 0.47364
0.14586 0.47365
0.14586 0.47366
0.14587 0.47367
0.14587 0.47368
0.14587 0.47369
0.14587 0.47370
0.14588 0.47371
0.14588 0.47372
0.14588 0.47373
0.14588 0.47374
0.14588 0.47375
0.14589 0.47376
0.14589 0.47377
0.14589 0.47378
0.14590 0.47379
0.14590 0.47380
0.14590 0.47381
0.14590 0.47382
0.14590 0.47383
0.14590 0.47384
0.14591 0.47385
0.14591 0.47386
0.14591 0.47387
0.14591 0.47388
0.14591 0.47389
0.14591 0.47390
0.14591 0.47391
0.14591 0.47392
0.14591 0.47393
0.14591 0.47394
0.14592 0.47395
0.14592 0.47396
0.14592 0.47397
0.14592 0.47398
0.14593 0.47399
0.14593 0.47400
0.14593 0.47401
0.14593 0.47402
0.14593 0.47403
0.14594 0.47404
0.14594 0.47405
0.14594 0.47406
0.14594 0.47407
0.14594 0.47408
0.14594 0.47409
0.14594 0.47410
0.14595 0.47411
0.14595 0.47412
0.14595 0.47413
0.14595 0.47414
0.14595 0.47415
0.14596 0.47416
0.14596 0.47417
0.14596 0.47418
0.14596 0.47419
0.14597 0.47420
0.14597 0.47421
0.14597 0.47422
0.14597 0.47423
0.14598 0.47424
0.14598 0.47425
0.14598 0.47426
0.14598 0.47427
0.14598 0.47428
0.14598 0.47429
0.14598 0.47430
0.14598 0.47431
0.14598 0.47432
0.14599 0.47433
0.14599 0.47434
0.14599 0.47435
0.14600 0.47436
0.14600 0.47437
0.14601 0.47438
0.14601 0.47439
0.14601 0.47440
0.14601 0.47441
0.14601 0.47442
0.14601 0.47443
0.14601 0.47444
0.14602 0.47445
0.14602 0.47446
0.14602 0.47447
0.14602 0.47448
0.14602 0.47449
0.14602 0.47450
0.14603 0.47451
0.14603 0.47452
0.14603 0.47453
0.14603 0.47454
0.14603 0.47455
0.14603 0.47456
0.14603 0.47457
0.14603 0.47458
0.14603 0.47459
0.14603 0.47460
0.14604 0.47461
0.14604 0.47462
0.14604 0.47463
0.14605 0.47464
0.14605 0.47465
0.14605 0.47466
0.14606 0.47467
0.14606 0.47468
0.14606 0.47469
0.14607 0.47470
0.14607 0.47471
0.14607 0.47472
0.14608 0.47473
0.14608 0.47474
0.14608 0.47475
0.14608 0.47476
0.14609 0.47477
0.14609 0.47478
0.14609 0.47479
0.14609 0.47480
0.14609 0.47481
0.14610 0.47482
0.14610 0.47483
0.14610 0.47484
0.14610 0.47485
0.14611 0.47486
0.14611 0.47487
0.14611 0.47488
0.14611 0.47489
0.14612 0.47490
0.14612 0.47491
0.14612 0.47492
0.14612 0.47493
0.14612 0.47494
0.14613 0.47495
0.14613 0.47496
0.14613 0.47497
0.14613 0.47498
0.14613 0.47499
0.14614 0.47500
0.14614 0.47501
0.14614 0.47502
0.14614 0.47503
0.14614 0.47504
0.14614 0.47505
0.14615 0.47506
0.14615 0.47507
0.14615 0.47508
0.14615 0.47509
0.14616 0.47510
0.14616 0.47511
0.14616 0.47512
0.14616 0.47513
0.14616 0.47514
0.14617 0.47515
0.14617 0.47516
0.14617 0.47517
0.14617 0.47518
0.14617 0.47519
0.14617 0.47520
0.14618 0.47521
0.14618 0.47522
0.14618 0.47523
0.14618 0.47524
0.14619 0.47525
0.14619 0.47526
0.14619 0.47527
0.14619 0.47528
0.14619 0.47529
0.14619 0.47530
0.14619 0.47531
0.14620 0.47532
0.14620 0.47533
0.14620 0.47534
0.14621 0.47535
0.14622 0.47536
0.14622 0.47537
0.14622 0.47538
0.14622 0.47539
0.14622 0.47540
0.14622 0.47541
0.14623 0.47542
0.14623 0.47543
0.14623 0.47544
0.14623 0.47545
0.14623 0.47546
0.14623 0.47547
0.14623 0.47548
0.14624 0.47549
0.14624 0.47550
0.14625 0.47551
0.14625 0.47552
0.14625 0.47553
0.14625 0.47554
0.14626 0.47555
0.14626 0.47556
0.14628 0.47557
0.14628 0.47558
0.14628 0.47559
0.14628 0.47560
0.14628 0.47561
0.14628 0.47562
0.14629 0.47563
0.14629 0.47564
0.14629 0.47565
0.14629 0.47566
0.14629 0.47567
0.14629 0.47568
0.14630 0.47569
0.14630 0.47570
0.14630 0.47571
0.14630 0.47572
0.14630 0.47573
0.14631 0.47574
0.14631 0.47575
0.14631 0.47576
0.14632 0.47577
0.14633 0.47578
0.14633 0.47579
0.14633 0.47580
0.14633 0.47581
0.14633 0.47582
0.14634 0.47583
0.14634 0.47584
0.14634 0.47585
0.14635 0.47586
0.14635 0.47587
0.14635 0.47588
0.14636 0.47589
0.14636 0.47590
0.14636 0.47591
0.14637 0.47592
0.14637 0.47593
0.14637 0.47594
0.14637 0.47595
0.14638 0.47596
0.14638 0.47597
0.14638 0.47598
0.14638 0.47599
0.14638 0.47600
0.14639 0.47601
0.14639 0.47602
0.14640 0.47603
0.14640 0.47604
0.14640 0.47605
0.14641 0.47606
0.14641 0.47607
0.14641 0.47608
0.14641 0.47609
0.14642 0.47610
0.14642 0.47611
0.14642 0.47612
0.14642 0.47613
0.14642 0.47614
0.14643 0.47615
0.14643 0.47616
0.14644 0.47617
0.14644 0.47618
0.14645 0.47619
0.14645 0.47620
0.14645 0.47621
0.14645 0.47622
0.14645 0.47623
0.14645 0.47624
0.14645 0.47625
0.14645 0.47626
0.14646 0.47627
0.14646 0.47628
0.14646 0.47629
0.14646 0.47630
0.14646 0.47631
0.14647 0.47632
0.14647 0.47633
0.14647 0.47634
0.14647 0.47635
0.14647 0.47636
0.14647 0.47637
0.14647 0.47638
0.14648 0.47639
0.14648 0.47640
0.14649 0.47641
0.14649 0.47642
0.14649 0.47643
0.14649 0.47644
0.14650 0.47645
0.14650 0.47646
0.14650 0.47647
0.14650 0.47648
0.14650 0.47649
0.14650 0.47650
0.14650 0.47651
0.14650 0.47652
0.14650 0.47653
0.14651 0.47654
0.14651 0.47655
0.14651 0.47656
0.14651 0.47657
0.14651 0.47658
0.14651 0.47659
0.14651 0.47660
0.14652 0.47661
0.14652 0.47662
0.14652 0.47663
0.14652 0.47664
0.14652 0.47665
0.14652 0.47666
0.14653 0.47667
0.14653 0.47668
0.14654 0.47669
0.14654 0.47670
0.14654 0.47671
0.14654 0.47672
0.14654 0.47673
0.14654 0.47674
0.14654 0.47675
0.14655 0.47676
0.14655 0.47677
0.14655 0.47678
0.14655 0.47679
0.14656 0.47680
0.14656 0.47681
0.14656 0.47682
0.14656 0.47683
0.14656 0.47684
0.14656 0.47685
0.14657 0.47686
0.14657 0.47687
0.14657 0.47688
0.14657 0.47689
0.14657 0.47690
0.14657 0.47691
0.14658 0.47692
0.14658 0.47693
0.14658 0.47694
0.14658 0.47695
0.14659 0.47696
0.14659 0.47697
0.14659 0.47698
0.14659 0.47699
0.14660 0.47700
0.14660 0.47701
0.14660 0.47702
0.14660 0.47703
0.14660 0.47704
0.14660 0.47705
0.14661 0.47706
0.14661 0.47707
0.14662 0.47708
0.14662 0.47709
0.14663 0.47710
0.14663 0.47711
0.14663 0.47712
0.14663 0.47713
0.14663 0.47714
0.14664 0.47715
0.14664 0.47716
0.14664 0.47717
0.14664 0.47718
0.14665 0.47719
0.14665 0.47720
0.14665 0.47721
0.14666 0.47722
0.14666 0.47723
0.14666 0.47724
0.14666 0.47725
0.14666 0.47726
0.14666 0.47727
0.14667 0.47728
0.14667 0.47729
0.14667 0.47730
0.14667 0.47731
0.14667 0.47732
0.14667 0.47733
0.14667 0.47734
0.14668 0.47735
0.14668 0.47736
0.14669 0.47737
0.14669 0.47738
0.14669 0.47739
0.14669 0.47740
0.14669 0.47741
0.14669 0.47742
0.14669 0.47743
0.14670 0.47744
0.14670 0.47745
0.14670 0.47746
0.14670 0.47747
0.14670 0.47748
0.14671 0.47749
0.14671 0.47750
0.14671 0.47751
0.14671 0.47752
0.14672 0.47753
0.14672 0.47754
0.14672 0.47755
0.14673 0.47756
0.14673 0.47757
0.14673 0.47758
0.14673 0.47759
0.14673 0.47760
0.14674 0.47761
0.14674 0.47762
0.14674 0.47763
0.14674 0.47764
0.14675 0.47765
0.14675 0.47766
0.14675 0.47767
0.14676 0.47768
0.14676 0.47769
0.14677 0.47770
0.14677 0.47771
0.14677 0.47772
0.14677 0.47773
0.14678 0.47774
0.14678 0.47775
0.14679 0.47776
0.14679 0.47777
0.14679 0.47778
0.14679 0.47779
0.14680 0.47780
0.14680 0.47781
0.14680 0.47782
0.14681 0.47783
0.14681 0.47784
0.14681 0.47785
0.14682 0.47786
0.14682 0.47787
0.14682 0.47788
0.14683 0.47789
0.14683 0.47790
0.14683 0.47791
0.14683 0.47792
0.14683 0.47793
0.14684 0.47794
0.14684 0.47795
0.14684 0.47796
0.14684 0.47797
0.14684 0.47798
0.14685 0.47799
0.14685 0.47800
0.14686 0.47801
0.14686 0.47802
0.14686 0.47803
0.14687 0.47804
0.14687 0.47805
0.14687 0.47806
0.14687 0.47807
0.14687 0.47808
0.14688 0.47809
0.14688 0.47810
0.14688 0.47811
0.14688 0.47812
0.14688 0.47813
0.14689 0.47814
0.14689 0.47815
0.14689 0.47816
0.14689 0.47817
0.14689 0.47818
0.14689 0.47819
0.14690 0.47820
0.14690 0.47821
0.14690 0.47822
0.14690 0.47823
0.14691 0.47824
0.14691 0.47825
0.14691 0.47826
0.14691 0.47827
0.14691 0.47828
0.14691 0.47829
0.14691 0.47830
0.14691 0.47831
0.14692 0.47832
0.14692 0.47833
0.14692 0.47834
0.14692 0.47835
0.14692 0.47836
0.14692 0.47837
0.14692 0.47838
0.14692 0.47839
0.14693 0.47840
0.14693 0.47841
0.14693 0.47842
0.14694 0.47843
0.14694 0.47844
0.14695 0.47845
0.14695 0.47846
0.14695 0.47847
0.14696 0.47848
0.14696 0.47849
0.14696 0.47850
0.14696 0.47851
0.14696 0.47852
0.14696 0.47853
0.14696 0.47854
0.14696 0.47855
0.14696 0.47856
0.14697 0.47857
0.14697 0.47858
0.14697 0.47859
0.14697 0.47860
0.14697 0.47861
0.14697 0.47862
0.14697 0.47863
0.14697 0.47864
0.14698 0.47865
0.14698 0.47866
0.14698 0.47867
0.14699 0.47868
0.14699 0.47869
0.14700 0.47870
0.14700 0.47871
0.14700 0.47872
0.14700 0.47873
0.14700 0.47874
0.14701 0.47875
0.14701 0.47876
0.14701 0.47877
0.14701 0.47878
0.14701 0.47879
0.14701 0.47880
0.14702 0.47881
0.14702 0.47882
0.14702 0.47883
0.14702 0.47884
0.14702 0.47885
0.14702 0.47886
0.14702 0.47887
0.14702 0.47888
0.14702 0.47889
0.14703 0.47890
0.14703 0.47891
0.14703 0.47892
0.14703 0.47893
0.14703 0.47894
0.14704 0.47895
0.14704 0.47896
0.14704 0.47897
0.14705 0.47898
0.14705 0.47899
0.14705 0.47900
0.14706 0.47901
0.14706 0.47902
0.14706 0.47903
0.14706 0.47904
0.14707 0.47905
0.14707 0.47906
0.14707 0.47907
0.14708 0.47908
0.14708 0.47909
0.14708 0.47910
0.14708 0.47911
0.14708 0.47912
0.14709 0.47913
0.14709 0.47914
0.14709 0.47915
0.14710 0.47916
0.14710 0.47917
0.14711 0.47918
0.14711 0.47919
0.14711 0.47920
0.14711 0.47921
0.14711 0.47922
0.14711 0.47923
0.14711 0.47924
0.14712 0.47925
0.14712 0.47926
0.14712 0.47927
0.14713 0.47928
0.14713 0.47929
0.14713 0.47930
0.14714 0.47931
0.14714 0.47932
0.14714 0.47933
0.14714 0.47934
0.14714 0.47935
0.14714 0.47936
0.14715 0.47937
0.14715 0.47938
0.14715 0.47939
0.14715 0.47940
0.14715 0.47941
0.14716 0.47942
0.14716 0.47943
0.14716 0.47944
0.14716 0.47945
0.14716 0.47946
0.14717 0.47947
0.14717 0.47948
0.14717 0.47949
0.14717 0.47950
0.14717 0.47951
0.14718 0.47952
0.14718 0.47953
0.14718 0.47954
0.14718 0.47955
0.14719 0.47956
0.14719 0.47957
0.14719 0.47958
0.14719 0.47959
0.14720 0.47960
0.14720 0.47961
0.14720 0.47962
0.14720 0.47963
0.14720 0.47964
0.14721 0.47965
0.14721 0.47966
0.14721 0.47967
0.14722 0.47968
0.14722 0.47969
0.14722 0.47970
0.14722 0.47971
0.14722 0.47972
0.14723 0.47973
0.14723 0.47974
0.14723 0.47975
0.14723 0.47976
0.14723 0.47977
0.14724 0.47978
0.14724 0.47979
0.14724 0.47980
0.14724 0.47981
0.14724 0.47982
0.14724 0.47983
0.14724 0.47984
0.14725 0.47985
0.14725 0.47986
0.14725 0.47987
0.14725 0.47988
0.14726 0.47989
0.14726 0.47990
0.14726 0.47991
0.14726 0.47992
0.14727 0.47993
0.14727 0.47994
0.14727 0.47995
0.14727 0.47996
0.14728 0.47997
0.14728 0.47998
0.14728 0.47999
0.14728 0.48000
0.14728 0.48001
0.14729 0.48002
0.14729 0.48003
0.14729 0.48004
0.14729 0.48005
0.14730 0.48006
0.14730 0.48007
0.14730 0.48008
0.14730 0.48009
0.14730 0.48010
0.14731 0.48011
0.14731 0.48012
0.14732 0.48013
0.14732 0.48014
0.14732 0.48015
0.14732 0.48016
0.14733 0.48017
0.14733 0.48018
0.14733 0.48019
0.14733 0.48020
0.14733 0.48021
0.14734 0.48022
0.14734 0.48023
0.14734 0.48024
0.14734 0.48025
0.14734 0.48026
0.14734 0.48027
0.14734 0.48028
0.14735 0.48029
0.14735 0.48030
0.14735 0.48031
0.14735 0.48032
0.14736 0.48033
0.14736 0.48034
0.14736 0.48035
0.14737 0.48036
0.14737 0.48037
0.14737 0.48038
0.14738 0.48039
0.14738 0.48040
0.14738 0.48041
0.14738 0.48042
0.14738 0.48043
0.14738 0.48044
0.14738 0.48045
0.14739 0.48046
0.14739 0.48047
0.14739 0.48048
0.14739 0.48049
0.14740 0.48050
0.14740 0.48051
0.14740 0.48052
0.14740 0.48053
0.14740 0.48054
0.14740 0.48055
0.14741 0.48056
0.14741 0.48057
0.14741 0.48058
0.14741 0.48059
0.14741 0.48060
0.14742 0.48061
0.14742 0.48062
0.14742 0.48063
0.14743 0.48064
0.14743 0.48065
0.14743 0.48066
0.14743 0.48067
0.14743 0.48068
0.14744 0.48069
0.14744 0.48070
0.14744 0.48071
0.14745 0.48072
0.14745 0.48073
0.14745 0.48074
0.14746 0.48075
0.14746 0.48076
0.14746 0.48077
0.14746 0.48078
0.14746 0.48079
0.14746 0.48080
0.14746 0.48081
0.14746 0.48082
0.14747 0.48083
0.14747 0.48084
0.14747 0.48085
0.14747 0.48086
0.14747 0.48087
0.14748 0.48088
0.14748 0.48089
0.14748 0.48090
0.14749 0.48091
0.14749 0.48092
0.14749 0.48093
0.14749 0.48094
0.14749 0.48095
0.14750 0.48096
0.14750 0.48097
0.14750 0.48098
0.14750 0.48099
0.14750 0.48100
0.14750 0.48101
0.14751 0.48102
0.14751 0.48103
0.14751 0.48104
0.14751 0.48105
0.14751 0.48106
0.14752 0.48107
0.14752 0.48108
0.14752 0.48109
0.14752 0.48110
0.14752 0.48111
0.14753 0.48112
0.14753 0.48113
0.14753 0.48114
0.14753 0.48115
0.14753 0.48116
0.14753 0.48117
0.14754 0.48118
0.14754 0.48119
0.14754 0.48120
0.14754 0.48121
0.14754 0.48122
0.14755 0.48123
0.14756 0.48124
0.14756 0.48125
0.14756 0.48126
0.14756 0.48127
0.14757 0.48128
0.14757 0.48129
0.14757 0.48130
0.14757 0.48131
0.14758 0.48132
0.14758 0.48133
0.14758 0.48134
0.14758 0.48135
0.14758 0.48136
0.14759 0.48137
0.14759 0.48138
0.14759 0.48139
0.14760 0.48140
0.14760 0.48141
0.14760 0.48142
0.14760 0.48143
0.14760 0.48144
0.14760 0.48145
0.14760 0.48146
0.14760 0.48147
0.14760 0.48148
0.14761 0.48149
0.14761 0.48150
0.14761 0.48151
0.14762 0.48152
0.14762 0.48153
0.14762 0.48154
0.14762 0.48155
0.14763 0.48156
0.14764 0.48157
0.14764 0.48158
0.14764 0.48159
0.14764 0.48160
0.14765 0.48161
0.14766 0.48162
0.14766 0.48163
0.14766 0.48164
0.14766 0.48165
0.14767 0.48166
0.14767 0.48167
0.14767 0.48168
0.14767 0.48169
0.14767 0.48170
0.14768 0.48171
0.14768 0.48172
0.14768 0.48173
0.14768 0.48174
0.14768 0.48175
0.14769 0.48176
0.14769 0.48177
0.14769 0.48178
0.14769 0.48179
0.14769 0.48180
0.14770 0.48181
0.14771 0.48182
0.14771 0.48183
0.14771 0.48184
0.14771 0.48185
0.14771 0.48186
0.14771 0.48187
0.14771 0.48188
0.14771 0.48189
0.14772 0.48190
0.14772 0.48191
0.14772 0.48192
0.14773 0.48193
0.14773 0.48194
0.14773 0.48195
0.14773 0.48196
0.14773 0.48197
0.14774 0.48198
0.14774 0.48199
0.14774 0.48200
0.14774 0.48201
0.14774 0.48202
0.14774 0.48203
0.14774 0.48204
0.14774 0.48205
0.14775 0.48206
0.14775 0.48207
0.14775 0.48208
0.14775 0.48209
0.14775 0.48210
0.14775 0.48211
0.14775 0.48212
0.14776 0.48213
0.14776 0.48214
0.14776 0.48215
0.14776 0.48216
0.14777 0.48217
0.14778 0.48218
0.14778 0.48219
0.14778 0.48220
0.14778 0.48221
0.14778 0.48222
0.14778 0.48223
0.14779 0.48224
0.14779 0.48225
0.14779 0.48226
0.14780 0.48227
0.14780 0.48228
0.14780 0.48229
0.14781 0.48230
0.14781 0.48231
0.14781 0.48232
0.14781 0.48233
0.14781 0.48234
0.14781 0.48235
0.14782 0.48236
0.14783 0.48237
0.14783 0.48238
0.14783 0.48239
0.14784 0.48240
0.14784 0.48241
0.14784 0.48242
0.14784 0.48243
0.14784 0.48244
0.14785 0.48245
0.14785 0.48246
0.14785 0.48247
0.14785 0.48248
0.14785 0.48249
0.14785 0.48250
0.14786 0.48251
0.14786 0.48252
0.14786 0.48253
0.14786 0.48254
0.14786 0.48255
0.14786 0.48256
0.14786 0.48257
0.14787 0.48258
0.14787 0.48259
0.14787 0.48260
0.14787 0.48261
0.14788 0.48262
0.14788 0.48263
0.14788 0.48264
0.14789 0.48265
0.14789 0.48266
0.14789 0.48267
0.14789 0.48268
0.14789 0.48269
0.14790 0.48270
0.14790 0.48271
0.14790 0.48272
0.14790 0.48273
0.14791 0.48274
0.14791 0.48275
0.14792 0.48276
0.14793 0.48277
0.14793 0.48278
0.14793 0.48279
0.14793 0.48280
0.14794 0.48281
0.14794 0.48282
0.14794 0.48283
0.14794 0.48284
0.14794 0.48285
0.14794 0.48286
0.14795 0.48287
0.14795 0.48288
0.14795 0.48289
0.14795 0.48290
0.14795 0.48291
0.14796 0.48292
0.14796 0.48293
0.14796 0.48294
0.14796 0.48295
0.14797 0.48296
0.14797 0.48297
0.14797 0.48298
0.14797 0.48299
0.14798 0.48300
0.14798 0.48301
0.14798 0.48302
0.14799 0.48303
0.14799 0.48304
0.14799 0.48305
0.14799 0.48306
0.14799 0.48307
0.14800 0.48308
0.14800 0.48309
0.14801 0.48310
0.14801 0.48311
0.14802 0.48312
0.14802 0.48313
0.14802 0.48314
0.14802 0.48315
0.14802 0.48316
0.14802 0.48317
0.14802 0.48318
0.14802 0.48319
0.14802 0.48320
0.14802 0.48321
0.14803 0.48322
0.14803 0.48323
0.14803 0.48324
0.14803 0.48325
0.14804 0.48326
0.14804 0.48327
0.14804 0.48328
0.14804 0.48329
0.14804 0.48330
0.14805 0.48331
0.14805 0.48332
0.14805 0.48333
0.14806 0.48334
0.14807 0.48335
0.14807 0.48336
0.14807 0.48337
0.14807 0.48338
0.14807 0.48339
0.14807 0.48340
0.14807 0.48341
0.14808 0.48342
0.14808 0.48343
0.14808 0.48344
0.14808 0.48345
0.14808 0.48346
0.14808 0.48347
0.14808 0.48348
0.14809 0.48349
0.14810 0.48350
0.14810 0.48351
0.14810 0.48352
0.14810 0.48353
0.14811 0.48354
0.14811 0.48355
0.14811 0.48356
0.14811 0.48357
0.14811 0.48358
0.14811 0.48359
0.14811 0.48360
0.14812 0.48361
0.14812 0.48362
0.14812 0.48363
0.14812 0.48364
0.14812 0.48365
0.14812 0.48366
0.14812 0.48367
0.14812 0.48368
0.14813 0.48369
0.14813 0.48370
0.14813 0.48371
0.14814 0.48372
0.14814 0.48373
0.14814 0.48374
0.14814 0.48375
0.14814 0.48376
0.14815 0.48377
0.14816 0.48378
0.14816 0.48379
0.14816 0.48380
0.14816 0.48381
0.14817 0.48382
0.14817 0.48383
0.14817 0.48384
0.14817 0.48385
0.14818 0.48386
0.14818 0.48387
0.14818 0.48388
0.14819 0.48389
0.14819 0.48390
0.14819 0.48391
0.14819 0.48392
0.14820 0.48393
0.14820 0.48394
0.14820 0.48395
0.14820 0.48396
0.14820 0.48397
0.14820 0.48398
0.14820 0.48399
0.14821 0.48400
0.14821 0.48401
0.14821 0.48402
0.14821 0.48403
0.14822 0.48404
0.14822 0.48405
0.14822 0.48406
0.14822 0.48407
0.14822 0.48408
0.14822 0.48409
0.14823 0.48410
0.14823 0.48411
0.14823 0.48412
0.14823 0.48413
0.14824 0.48414
0.14825 0.48415
0.14825 0.48416
0.14825 0.48417
0.14825 0.48418
0.14825 0.48419
0.14825 0.48420
0.14826 0.48421
0.14826 0.48422
0.14826 0.48423
0.14827 0.48424
0.14827 0.48425
0.14827 0.48426
0.14827 0.48427
0.14827 0.48428
0.14827 0.48429
0.14827 0.48430
0.14827 0.48431
0.14827 0.48432
0.14827 0.48433
0.14827 0.48434
0.14828 0.48435
0.14828 0.48436
0.14828 0.48437
0.14829 0.48438
0.14829 0.48439
0.14829 0.48440
0.14829 0.48441
0.14829 0.48442
0.14830 0.48443
0.14830 0.48444
0.14830 0.48445
0.14830 0.48446
0.14831 0.48447
0.14831 0.48448
0.14831 0.48449
0.14831 0.48450
0.14831 0.48451
0.14831 0.48452
0.14832 0.48453
0.14832 0.48454
0.14833 0.48455
0.14833 0.48456
0.14833 0.48457
0.14833 0.48458
0.14833 0.48459
0.14833 0.48460
0.14834 0.48461
0.14834 0.48462
0.14834 0.48463
0.14834 0.48464
0.14835 0.48465
0.14835 0.48466
0.14835 0.48467
0.14835 0.48468
0.14835 0.48469
0.14835 0.48470
0.14835 0.48471
0.14836 0.48472
0.14836 0.48473
0.14836 0.48474
0.14836 0.48475
0.14836 0.48476
0.14836 0.48477
0.14836 0.48478
0.14836 0.48479
0.14836 0.48480
0.14837 0.48481
0.14838 0.48482
0.14838 0.48483
0.14838 0.48484
0.14838 0.48485
0.14838 0.48486
0.14838 0.48487
0.14838 0.48488
0.14838 0.48489
0.14839 0.48490
0.14839 0.48491
0.14839 0.48492
0.14839 0.48493
0.14839 0.48494
0.14840 0.48495
0.14840 0.48496
0.14840 0.48497
0.14840 0.48498
0.14840 0.48499
0.14840 0.48500
0.14841 0.48501
0.14841 0.48502
0.14841 0.48503
0.14841 0.48504
0.14841 0.48505
0.14841 0.48506
0.14842 0.48507
0.14842 0.48508
0.14842 0.48509
0.14842 0.48510
0.14842 0.48511
0.14843 0.48512
0.14843 0.48513
0.14843 0.48514
0.14843 0.48515
0.14844 0.48516
0.14844 0.48517
0.14845 0.48518
0.14845 0.48519
0.14845 0.48520
0.14845 0.48521
0.14845 0.48522
0.14845 0.48523
0.14846 0.48524
0.14847 0.48525
0.14847 0.48526
0.14847 0.48527
0.14848 0.48528
0.14848 0.48529
0.14848 0.48530
0.14848 0.48531
0.14848 0.48532
0.14848 0.48533
0.14849 0.48534
0.14849 0.48535
0.14849 0.48536
0.14850 0.48537
0.14850 0.48538
0.14850 0.48539
0.14850 0.48540
0.14850 0.48541
0.14851 0.48542
0.14851 0.48543
0.14851 0.48544
0.14851 0.48545
0.14852 0.48546
0.14852 0.48547
0.14852 0.48548
0.14852 0.48549
0.14852 0.48550
0.14853 0.48551
0.14853 0.48552
0.14853 0.48553
0.14853 0.48554
0.14853 0.48555
0.14854 0.48556
0.14854 0.48557
0.14854 0.48558
0.14854 0.48559
0.14855 0.48560
0.14855 0.48561
0.14855 0.48562
0.14855 0.48563
0.14855 0.48564
0.14856 0.48565
0.14856 0.48566
0.14856 0.48567
0.14857 0.48568
0.14857 0.48569
0.14857 0.48570
0.14857 0.48571
0.14857 0.48572
0.14857 0.48573
0.14858 0.48574
0.14858 0.48575
0.14858 0.48576
0.14858 0.48577
0.14858 0.48578
0.14858 0.48579
0.14859 0.48580
0.14859 0.48581
0.14859 0.48582
0.14859 0.48583
0.14859 0.48584
0.14859 0.48585
0.14860 0.48586
0.14860 0.48587
0.14860 0.48588
0.14860 0.48589
0.14860 0.48590
0.14861 0.48591
0.14861 0.48592
0.14861 0.48593
0.14861 0.48594
0.14862 0.48595
0.14862 0.48596
0.14862 0.48597
0.14863 0.48598
0.14863 0.48599
0.14864 0.48600
0.14864 0.48601
0.14864 0.48602
0.14864 0.48603
0.14864 0.48604
0.14865 0.48605
0.14865 0.48606
0.14865 0.48607
0.14865 0.48608
0.14865 0.48609
0.14866 0.48610
0.14866 0.48611
0.14866 0.48612
0.14866 0.48613
0.14866 0.48614
0.14866 0.48615
0.14867 0.48616
0.14867 0.48617
0.14867 0.48618
0.14867 0.48619
0.14867 0.48620
0.14867 0.48621
0.14868 0.48622
0.14868 0.48623
0.14868 0.48624
0.14868 0.48625
0.14869 0.48626
0.14869 0.48627
0.14869 0.48628
0.14869 0.48629
0.14869 0.48630
0.14870 0.48631
0.14870 0.48632
0.14870 0.48633
0.14870 0.48634
0.14871 0.48635
0.14871 0.48636
0.14871 0.48637
0.14872 0.48638
0.14872 0.48639
0.14872 0.48640
0.14872 0.48641
0.14872 0.48642
0.14873 0.48643
0.14873 0.48644
0.14873 0.48645
0.14874 0.48646
0.14874 0.48647
0.14874 0.48648
0.14874 0.48649
0.14874 0.48650
0.14874 0.48651
0.14875 0.48652
0.14875 0.48653
0.14875 0.48654
0.14875 0.48655
0.14875 0.48656
0.14875 0.48657
0.14875 0.48658
0.14876 0.48659
0.14877 0.48660
0.14877 0.48661
0.14877 0.48662
0.14877 0.48663
0.14878 0.48664
0.14878 0.48665
0.14878 0.48666
0.14878 0.48667
0.14878 0.48668
0.14879 0.48669
0.14879 0.48670
0.14879 0.48671
0.14879 0.48672
0.14879 0.48673
0.14879 0.48674
0.14880 0.48675
0.14880 0.48676
0.14881 0.48677
0.14881 0.48678
0.14881 0.48679
0.14882 0.48680
0.14882 0.48681
0.14882 0.48682
0.14882 0.48683
0.14883 0.48684
0.14884 0.48685
0.14885 0.48686
0.14885 0.48687
0.14885 0.48688
0.14885 0.48689
0.14885 0.48690
0.14886 0.48691
0.14886 0.48692
0.14886 0.48693
0.14887 0.48694
0.14887 0.48695
0.14888 0.48696
0.14888 0.48697
0.14888 0.48698
0.14888 0.48699
0.14888 0.48700
0.14888 0.48701
0.14889 0.48702
0.14889 0.48703
0.14889 0.48704
0.14890 0.48705
0.14890 0.48706
0.14890 0.48707
0.14890 0.48708
0.14890 0.48709
0.14890 0.48710
0.14890 0.48711
0.14891 0.48712
0.14891 0.48713
0.14891 0.48714
0.14891 0.48715
0.14891 0.48716
0.14891 0.48717
0.14891 0.48718
0.14892 0.48719
0.14892 0.48720
0.14892 0.48721
0.14893 0.48722
0.14894 0.48723
0.14894 0.48724
0.14895 0.48725
0.14895 0.48726
0.14895 0.48727
0.14895 0.48728
0.14895 0.48729
0.14895 0.48730
0.14895 0.48731
0.14896 0.48732
0.14897 0.48733
0.14897 0.48734
0.14897 0.48735
0.14897 0.48736
0.14898 0.48737
0.14898 0.48738
0.14898 0.48739
0.14898 0.48740
0.14899 0.48741
0.14899 0.48742
0.14899 0.48743
0.14899 0.48744
0.14899 0.48745
0.14900 0.48746
0.14900 0.48747
0.14900 0.48748
0.14900 0.48749
0.14900 0.48750
0.14900 0.48751
0.14900 0.48752
0.14900 0.48753
0.14901 0.48754
0.14901 0.48755
0.14902 0.48756
0.14902 0.48757
0.14902 0.48758
0.14902 0.48759
0.14902 0.48760
0.14902 0.48761
0.14902 0.48762
0.14903 0.48763
0.14903 0.48764
0.14903 0.48765
0.14903 0.48766
0.14903 0.48767
0.14903 0.48768
0.14904 0.48769
0.14904 0.48770
0.14904 0.48771
0.14904 0.48772
0.14904 0.48773
0.14904 0.48774
0.14904 0.48775
0.14904 0.48776
0.14905 0.48777
0.14905 0.48778
0.14905 0.48779
0.14905 0.48780
0.14905 0.48781
0.14906 0.48782
0.14906 0.48783
0.14906 0.48784
0.14906 0.48785
0.14906 0.48786
0.14906 0.48787
0.14906 0.48788
0.14906 0.48789
0.14906 0.48790
0.14906 0.48791
0.14906 0.48792
0.14906 0.48793
0.14906 0.48794
0.14907 0.48795
0.14907 0.48796
0.14907 0.48797
0.14908 0.48798
0.14908 0.48799
0.14908 0.48800
0.14908 0.48801
0.14908 0.48802
0.14908 0.48803
0.14909 0.48804
0.14909 0.48805
0.14909 0.48806
0.14909 0.48807
0.14910 0.48808
0.14910 0.48809
0.14910 0.48810
0.14910 0.48811
0.14910 0.48812
0.14911 0.48813
0.14912 0.48814
0.14913 0.48815
0.14913 0.48816
0.14913 0.48817
0.14913 0.48818
0.14913 0.48819
0.14913 0.48820
0.14914 0.48821
0.14914 0.48822
0.14915 0.48823
0.14915 0.48824
0.14915 0.48825
0.14915 0.48826
0.14915 0.48827
0.14915 0.48828
0.14916 0.48829
0.14916 0.48830
0.14916 0.48831
0.14916 0.48832
0.14916 0.48833
0.14917 0.48834
0.14917 0.48835
0.14917 0.48836
0.14917 0.48837
0.14917 0.48838
0.14917 0.48839
0.14918 0.48840
0.14918 0.48841
0.14919 0.48842
0.14919 0.48843
0.14919 0.48844
0.14919 0.48845
0.14919 0.48846
0.14920 0.48847
0.14920 0.48848
0.14921 0.48849
0.14921 0.48850
0.14921 0.48851
0.14921 0.48852
0.14922 0.48853
0.14922 0.48854
0.14923 0.48855
0.14923 0.48856
0.14923 0.48857
0.14924 0.48858
0.14924 0.48859
0.14924 0.48860
0.14924 0.48861
0.14924 0.48862
0.14924 0.48863
0.14924 0.48864
0.14924 0.48865
0.14925 0.48866
0.14926 0.48867
0.14926 0.48868
0.14927 0.48869
0.14927 0.48870
0.14927 0.48871
0.14927 0.48872
0.14927 0.48873
0.14927 0.48874
0.14927 0.48875
0.14927 0.48876
0.14927 0.48877
0.14927 0.48878
0.14928 0.48879
0.14928 0.48880
0.14928 0.48881
0.14928 0.48882
0.14928 0.48883
0.14928 0.48884
0.14929 0.48885
0.14929 0.48886
0.14929 0.48887
0.14930 0.48888
0.14930 0.48889
0.14930 0.48890
0.14930 0.48891
0.14930 0.48892
0.14930 0.48893
0.14930 0.48894
0.14930 0.48895
0.14930 0.48896
0.14930 0.48897
0.14931 0.48898
0.14931 0.48899
0.14931 0.48900
0.14932 0.48901
0.14932 0.48902
0.14933 0.48903
0.14933 0.48904
0.14933 0.48905
0.14934 0.48906
0.14934 0.48907
0.14934 0.48908
0.14934 0.48909
0.14934 0.48910
0.14935 0.48911
0.14935 0.48912
0.14935 0.48913
0.14935 0.48914
0.14935 0.48915
0.14936 0.48916
0.14936 0.48917
0.14936 0.48918
0.14936 0.48919
0.14936 0.48920
0.14936 0.48921
0.14936 0.48922
0.14936 0.48923
0.14937 0.48924
0.14937 0.48925
0.14937 0.48926
0.14937 0.48927
0.14937 0.48928
0.14938 0.48929
0.14938 0.48930
0.14938 0.48931
0.14938 0.48932
0.14938 0.48933
0.14938 0.48934
0.14938 0.48935
0.14939 0.48936
0.14939 0.48937
0.14939 0.48938
0.14939 0.48939
0.14939 0.48940
0.14940 0.48941
0.14940 0.48942
0.14940 0.48943
0.14940 0.48944
0.14940 0.48945
0.14941 0.48946
0.14941 0.48947
0.14942 0.48948
0.14942 0.48949
0.14942 0.48950
0.14943 0.48951
0.14943 0.48952
0.14943 0.48953
0.14944 0.48954
0.14944 0.48955
0.14944 0.48956
0.14944 0.48957
0.14945 0.48958
0.14945 0.48959
0.14945 0.48960
0.14945 0.48961
0.14945 0.48962
0.14946 0.48963
0.14946 0.48964
0.14946 0.48965
0.14946 0.48966
0.14946 0.48967
0.14947 0.48968
0.14947 0.48969
0.14947 0.48970
0.14948 0.48971
0.14948 0.48972
0.14948 0.48973
0.14948 0.48974
0.14948 0.48975
0.14949 0.48976
0.14949 0.48977
0.14950 0.48978
0.14950 0.48979
0.14950 0.48980
0.14951 0.48981
0.14951 0.48982
0.14951 0.48983
0.14952 0.48984
0.14952 0.48985
0.14952 0.48986
0.14952 0.48987
0.14952 0.48988
0.14953 0.48989
0.14954 0.48990
0.14954 0.48991
0.14954 0.48992
0.14954 0.48993
0.14954 0.48994
0.14954 0.48995
0.14954 0.48996
0.14954 0.48997
0.14954 0.48998
0.14955 0.48999
0.14955 0.49000
0.14955 0.49001
0.14955 0.49002
0.14955 0.49003
0.14955 0.49004
0.14956 0.49005
0.14956 0.49006
0.14956 0.49007
0.14957 0.49008
0.14957 0.49009
0.14958 0.49010
0.14958 0.49011
0.14958 0.49012
0.14959 0.49013
0.14959 0.49014
0.14959 0.49015
0.14959 0.49016
0.14959 0.49017
0.14959 0.49018
0.14959 0.49019
0.14960 0.49020
0.14960 0.49021
0.14960 0.49022
0.14960 0.49023
0.14961 0.49024
0.14961 0.49025
0.14962 0.49026
0.14962 0.49027
0.14962 0.49028
0.14962 0.49029
0.14962 0.49030
0.14963 0.49031
0.14963 0.49032
0.14963 0.49033
0.14963 0.49034
0.14964 0.49035
0.14964 0.49036
0.14964 0.49037
0.14964 0.49038
0.14964 0.49039
0.14965 0.49040
0.14965 0.49041
0.14965 0.49042
0.14965 0.49043
0.14965 0.49044
0.14965 0.49045
0.14965 0.49046
0.14966 0.49047
0.14966 0.49048
0.14966 0.49049
0.14966 0.49050
0.14966 0.49051
0.14966 0.49052
0.14966 0.49053
0.14967 0.49054
0.14967 0.49055
0.14967 0.49056
0.14967 0.49057
0.14968 0.49058
0.14968 0.49059
0.14968 0.49060
0.14968 0.49061
0.14968 0.49062
0.14968 0.49063
0.14968 0.49064
0.14969 0.49065
0.14969 0.49066
0.14969 0.49067
0.14970 0.49068
0.14970 0.49069
0.14970 0.49070
0.14971 0.49071
0.14971 0.49072
0.14971 0.49073
0.14971 0.49074
0.14972 0.49075
0.14972 0.49076
0.14972 0.49077
0.14973 0.49078
0.14973 0.49079
0.14973 0.49080
0.14973 0.49081
0.14974 0.49082
0.14974 0.49083
0.14974 0.49084
0.14974 0.49085
0.14974 0.49086
0.14975 0.49087
0.14975 0.49088
0.14976 0.49089
0.14976 0.49090
0.14976 0.49091
0.14976 0.49092
0.14977 0.49093
0.14977 0.49094
0.14977 0.49095
0.14977 0.49096
0.14977 0.49097
0.14977 0.49098
0.14978 0.49099
0.14978 0.49100
0.14978 0.49101
0.14978 0.49102
0.14978 0.49103
0.14978 0.49104
0.14978 0.49105
0.14978 0.49106
0.14978 0.49107
0.14978 0.49108
0.14979 0.49109
0.14979 0.49110
0.14979 0.49111
0.14979 0.49112
0.14979 0.49113
0.14980 0.49114
0.14980 0.49115
0.14980 0.49116
0.14980 0.49117
0.14980 0.49118
0.14980 0.49119
0.14980 0.49120
0.14980 0.49121
0.14981 0.49122
0.14981 0.49123
0.14981 0.49124
0.14982 0.49125
0.14983 0.49126
0.14983 0.49127
0.14983 0.49128
0.14984 0.49129
0.14984 0.49130
0.14984 0.49131
0.14985 0.49132
0.14985 0.49133
0.14985 0.49134
0.14985 0.49135
0.14986 0.49136
0.14986 0.49137
0.14986 0.49138
0.14987 0.49139
0.14987 0.49140
0.14987 0.49141
0.14987 0.49142
0.14988 0.49143
0.14988 0.49144
0.14988 0.49145
0.14988 0.49146
0.14989 0.49147
0.14989 0.49148
0.14989 0.49149
0.14989 0.49150
0.14989 0.49151
0.14990 0.49152
0.14990 0.49153
0.14990 0.49154
0.14990 0.49155
0.14990 0.49156
0.14991 0.49157
0.14991 0.49158
0.14991 0.49159
0.14991 0.49160
0.14991 0.49161
0.14991 0.49162
0.14992 0.49163
0.14992 0.49164
0.14992 0.49165
0.14992 0.49166
0.14992 0.49167
0.14992 0.49168
0.14993 0.49169
0.14993 0.49170
0.14993 0.49171
0.14994 0.49172
0.14994 0.49173
0.14994 0.49174
0.14994 0.49175
0.14994 0.49176
0.14994 0.49177
0.14995 0.49178
0.14995 0.49179
0.14995 0.49180
0.14995 0.49181
0.14996 0.49182
0.14996 0.49183
0.14997 0.49184
0.14997 0.49185
0.14997 0.49186
0.14997 0.49187
0.14997 0.49188
0.14997 0.49189
0.14998 0.49190
0.14998 0.49191
0.14998 0.49192
0.14998 0.49193
0.14998 0.49194
0.14999 0.49195
0.14999 0.49196
0.14999 0.49197
0.14999 0.49198
0.14999 0.49199
0.15000 0.49200
0.15000 0.49201
0.15001 0.49202
0.15001 0.49203
0.15001 0.49204
0.15001 0.49205
0.15001 0.49206
0.15001 0.49207
0.15002 0.49208
0.15003 0.49209
0.15003 0.49210
0.15003 0.49211
0.15003 0.49212
0.15003 0.49213
0.15003 0.49214
0.15003 0.49215
0.15003 0.49216
0.15004 0.49217
0.15004 0.49218
0.15004 0.49219
0.15005 0.49220
0.15005 0.49221
0.15005 0.49222
0.15006 0.49223
0.15006 0.49224
0.15006 0.49225
0.15007 0.49226
0.15007 0.49227
0.15007 0.49228
0.15007 0.49229
0.15007 0.49230
0.15007 0.49231
0.15008 0.49232
0.15009 0.49233
0.15009 0.49234
0.15009 0.49235
0.15009 0.49236
0.15009 0.49237
0.15009 0.49238
0.15010 0.49239
0.15010 0.49240
0.15011 0.49241
0.15011 0.49242
0.15012 0.49243
0.15012 0.49244
0.15012 0.49245
0.15012 0.49246
0.15013 0.49247
0.15013 0.49248
0.15013 0.49249
0.15013 0.49250
0.15013 0.49251
0.15014 0.49252
0.15014 0.49253
0.15014 0.49254
0.15014 0.49255
0.15014 0.49256
0.15015 0.49257
0.15015 0.49258
0.15015 0.49259
0.15015 0.49260
0.15016 0.49261
0.15016 0.49262
0.15016 0.49263
0.15017 0.49264
0.15017 0.49265
0.15017 0.49266
0.15017 0.49267
0.15017 0.49268
0.15018 0.49269
0.15018 0.49270
0.15019 0.49271
0.15019 0.49272
0.15019 0.49273
0.15020 0.49274
0.15020 0.49275
0.15020 0.49276
0.15020 0.49277
0.15020 0.49278
0.15021 0.49279
0.15021 0.49280
0.15022 0.49281
0.15022 0.49282
0.15022 0.49283
0.15022 0.49284
0.15022 0.49285
0.15023 0.49286
0.15023 0.49287
0.15023 0.49288
0.15023 0.49289
0.15024 0.49290
0.15024 0.49291
0.15024 0.49292
0.15024 0.49293
0.15024 0.49294
0.15024 0.49295
0.15025 0.49296
0.15025 0.49297
0.15025 0.49298
0.15025 0.49299
0.15026 0.49300
0.15026 0.49301
0.15026 0.49302
0.15026 0.49303
0.15027 0.49304
0.15027 0.49305
0.15027 0.49306
0.15027 0.49307
0.15027 0.49308
0.15027 0.49309
0.15028 0.49310
0.15028 0.49311
0.15028 0.49312
0.15028 0.49313
0.15028 0.49314
0.15029 0.49315
0.15029 0.49316
0.15030 0.49317
0.15030 0.49318
0.15030 0.49319
0.15030 0.49320
0.15030 0.49321
0.15031 0.49322
0.15031 0.49323
0.15031 0.49324
0.15031 0.49325
0.15031 0.49326
0.15031 0.49327
0.15032 0.49328
0.15032 0.49329
0.15032 0.49330
0.15033 0.49331
0.15033 0.49332
0.15033 0.49333
0.15033 0.49334
0.15033 0.49335
0.15033 0.49336
0.15034 0.49337
0.15034 0.49338
0.15034 0.49339
0.15035 0.49340
0.15035 0.49341
0.15036 0.49342
0.15036 0.49343
0.15037 0.49344
0.15037 0.49345
0.15037 0.49346
0.15037 0.49347
0.15038 0.49348
0.15038 0.49349
0.15038 0.49350
0.15038 0.49351
0.15038 0.49352
0.15038 0.49353
0.15039 0.49354
0.15039 0.49355
0.15039 0.49356
0.15039 0.49357
0.15040 0.49358
0.15040 0.49359
0.15040 0.49360
0.15040 0.49361
0.15040 0.49362
0.15040 0.49363
0.15041 0.49364
0.15041 0.49365
0.15042 0.49366
0.15042 0.49367
0.15042 0.49368
0.15042 0.49369
0.15043 0.49370
0.15043 0.49371
0.15043 0.49372
0.15043 0.49373
0.15044 0.49374
0.15044 0.49375
0.15044 0.49376
0.15044 0.49377
0.15044 0.49378
0.15044 0.49379
0.15044 0.49380
0.15044 0.49381
0.15045 0.49382
0.15045 0.49383
0.15045 0.49384
0.15046 0.49385
0.15046 0.49386
0.15046 0.49387
0.15046 0.49388
0.15046 0.49389
0.15047 0.49390
0.15047 0.49391
0.15047 0.49392
0.15047 0.49393
0.15047 0.49394
0.15047 0.49395
0.15047 0.49396
0.15047 0.49397
0.15047 0.49398
0.15048 0.49399
0.15048 0.49400
0.15048 0.49401
0.15049 0.49402
0.15049 0.49403
0.15049 0.49404
0.15049 0.49405
0.15049 0.49406
0.15050 0.49407
0.15050 0.49408
0.15050 0.49409
0.15051 0.49410
0.15051 0.49411
0.15051 0.49412
0.15051 0.49413
0.15051 0.49414
0.15051 0.49415
0.15051 0.49416
0.15051 0.49417
0.15051 0.49418
0.15051 0.49419
0.15052 0.49420
0.15052 0.49421
0.15052 0.49422
0.15052 0.49423
0.15052 0.49424
0.15052 0.49425
0.15052 0.49426
0.15052 0.49427
0.15053 0.49428
0.15053 0.49429
0.15053 0.49430
0.15053 0.49431
0.15053 0.49432
0.15053 0.49433
0.15053 0.49434
0.15053 0.49435
0.15053 0.49436
0.15053 0.49437
0.15054 0.49438
0.15054 0.49439
0.15054 0.49440
0.15054 0.49441
0.15054 0.49442
0.15054 0.49443
0.15055 0.49444
0.15056 0.49445
0.15056 0.49446
0.15056 0.49447
0.15056 0.49448
0.15056 0.49449
0.15057 0.49450
0.15057 0.49451
0.15057 0.49452
0.15057 0.49453
0.15057 0.49454
0.15058 0.49455
0.15058 0.49456
0.15058 0.49457
0.15058 0.49458
0.15059 0.49459
0.15059 0.49460
0.15059 0.49461
0.15060 0.49462
0.15060 0.49463
0.15060 0.49464
0.15060 0.49465
0.15060 0.49466
0.15060 0.49467
0.15061 0.49468
0.15061 0.49469
0.15061 0.49470
0.15061 0.49471
0.15061 0.49472
0.15061 0.49473
0.15062 0.49474
0.15062 0.49475
0.15062 0.49476
0.15062 0.49477
0.15062 0.49478
0.15062 0.49479
0.15062 0.49480
0.15062 0.49481
0.15062 0.49482
0.15064 0.49483
0.15065 0.49484
0.15065 0.49485
0.15065 0.49486
0.15065 0.49487
0.15065 0.49488
0.15065 0.49489
0.15066 0.49490
0.15066 0.49491
0.15066 0.49492
0.15066 0.49493
0.15066 0.49494
0.15066 0.49495
0.15067 0.49496
0.15067 0.49497
0.15067 0.49498
0.15067 0.49499
0.15067 0.49500
0.15067 0.49501
0.15068 0.49502
0.15069 0.49503
0.15069 0.49504
0.15069 0.49505
0.15069 0.49506
0.15069 0.49507
0.15069 0.49508
0.15069 0.49509
0.15070 0.49510
0.15070 0.49511
0.15070 0.49512
0.15071 0.49513
0.15071 0.49514
0.15071 0.49515
0.15071 0.49516
0.15071 0.49517
0.15071 0.49518
0.15072 0.49519
0.15072 0.49520
0.15072 0.49521
0.15072 0.49522
0.15072 0.49523
0.15072 0.49524
0.15073 0.49525
0.15073 0.49526
0.15074 0.49527
0.15074 0.49528
0.15074 0.49529
0.15075 0.49530
0.15075 0.49531
0.15075 0.49532
0.15075 0.49533
0.15075 0.49534
0.15075 0.49535
0.15076 0.49536
0.15076 0.49537
0.15076 0.49538
0.15076 0.49539
0.15077 0.49540
0.15077 0.49541
0.15077 0.49542
0.15077 0.49543
0.15078 0.49544
0.15078 0.49545
0.15078 0.49546
0.15078 0.49547
0.15078 0.49548
0.15078 0.49549
0.15078 0.49550
0.15079 0.49551
0.15079 0.49552
0.15079 0.49553
0.15080 0.49554
0.15081 0.49555
0.15081 0.49556
0.15081 0.49557
0.15082 0.49558
0.15082 0.49559
0.15082 0.49560
0.15083 0.49561
0.15083 0.49562
0.15084 0.49563
0.15084 0.49564
0.15084 0.49565
0.15084 0.49566
0.15084 0.49567
0.15085 0.49568
0.15085 0.49569
0.15085 0.49570
0.15085 0.49571
0.15085 0.49572
0.15086 0.49573
0.15086 0.49574
0.15087 0.49575
0.15087 0.49576
0.15088 0.49577
0.15088 0.49578
0.15088 0.49579
0.15088 0.49580
0.15088 0.49581
0.15088 0.49582
0.15089 0.49583
0.15089 0.49584
0.15089 0.49585
0.15089 0.49586
0.15090 0.49587
0.15090 0.49588
0.15090 0.49589
0.15090 0.49590
0.15090 0.49591
0.15091 0.49592
0.15091 0.49593
0.15091 0.49594
0.15091 0.49595
0.15091 0.49596
0.15092 0.49597
0.15092 0.49598
0.15092 0.49599
0.15092 0.49600
0.15092 0.49601
0.15092 0.49602
0.15093 0.49603
0.15093 0.49604
0.15093 0.49605
0.15093 0.49606
0.15094 0.49607
0.15094 0.49608
0.15095 0.49609
0.15095 0.49610
0.15095 0.49611
0.15095 0.49612
0.15096 0.49613
0.15096 0.49614
0.15096 0.49615
0.15096 0.49616
0.15096 0.49617
0.15096 0.49618
0.15097 0.49619
0.15097 0.49620
0.15097 0.49621
0.15097 0.49622
0.15097 0.49623
0.15097 0.49624
0.15098 0.49625
0.15098 0.49626
0.15098 0.49627
0.15098 0.49628
0.15099 0.49629
0.15099 0.49630
0.15099 0.49631
0.15099 0.49632
0.15099 0.49633
0.15099 0.49634
0.15100 0.49635
0.15100 0.49636
0.15100 0.49637
0.15100 0.49638
0.15100 0.49639
0.15100 0.49640
0.15100 0.49641
0.15100 0.49642
0.15100 0.49643
0.15100 0.49644
0.15101 0.49645
0.15101 0.49646
0.15101 0.49647
0.15101 0.49648
0.15101 0.49649
0.15102 0.49650
0.15102 0.49651
0.15103 0.49652
0.15103 0.49653
0.15103 0.49654
0.15104 0.49655
0.15104 0.49656
0.15104 0.49657
0.15105 0.49658
0.15105 0.49659
0.15105 0.49660
0.15105 0.49661
0.15106 0.49662
0.15106 0.49663
0.15106 0.49664
0.15106 0.49665
0.15106 0.49666
0.15106 0.49667
0.15106 0.49668
0.15106 0.49669
0.15106 0.49670
0.15107 0.49671
0.15107 0.49672
0.15107 0.49673
0.15107 0.49674
0.15108 0.49675
0.15108 0.49676
0.15108 0.49677
0.15108 0.49678
0.15108 0.49679
0.15108 0.49680
0.15108 0.49681
0.15108 0.49682
0.15109 0.49683
0.15109 0.49684
0.15109 0.49685
0.15109 0.49686
0.15110 0.49687
0.15110 0.49688
0.15110 0.49689
0.15110 0.49690
0.15110 0.49691
0.15110 0.49692
0.15111 0.49693
0.15111 0.49694
0.15111 0.49695
0.15111 0.49696
0.15112 0.49697
0.15112 0.49698
0.15112 0.49699
0.15112 0.49700
0.15112 0.49701
0.15112 0.49702
0.15112 0.49703
0.15112 0.49704
0.15113 0.49705
0.15114 0.49706
0.15114 0.49707
0.15114 0.49708
0.15114 0.49709
0.15114 0.49710
0.15114 0.49711
0.15114 0.49712
0.15114 0.49713
0.15115 0.49714
0.15115 0.49715
0.15115 0.49716
0.15115 0.49717
0.15116 0.49718
0.15116 0.49719
0.15116 0.49720
0.15116 0.49721
0.15116 0.49722
0.15116 0.49723
0.15116 0.49724
0.15116 0.49725
0.15117 0.49726
0.15117 0.49727
0.15117 0.49728
0.15117 0.49729
0.15117 0.49730
0.15117 0.49731
0.15117 0.49732
0.15117 0.49733
0.15118 0.49734
0.15118 0.49735
0.15118 0.49736
0.15118 0.49737
0.15118 0.49738
0.15118 0.49739
0.15119 0.49740
0.15119 0.49741
0.15119 0.49742
0.15119 0.49743
0.15120 0.49744
0.15120 0.49745
0.15120 0.49746
0.15120 0.49747
0.15120 0.49748
0.15120 0.49749
0.15120 0.49750
0.15121 0.49751
0.15121 0.49752
0.15121 0.49753
0.15121 0.49754
0.15121 0.49755
0.15121 0.49756
0.15121 0.49757
0.15121 0.49758
0.15121 0.49759
0.15121 0.49760
0.15122 0.49761
0.15122 0.49762
0.15122 0.49763
0.15122 0.49764
0.15123 0.49765
0.15123 0.49766
0.15123 0.49767
0.15124 0.49768
0.15124 0.49769
0.15124 0.49770
0.15124 0.49771
0.15124 0.49772
0.15124 0.49773
0.15124 0.49774
0.15124 0.49775
0.15125 0.49776
0.15125 0.49777
0.15125 0.49778
0.15125 0.49779
0.15126 0.49780
0.15126 0.49781
0.15126 0.49782
0.15127 0.49783
0.15127 0.49784
0.15127 0.49785
0.15127 0.49786
0.15128 0.49787
0.15129 0.49788
0.15129 0.49789
0.15129 0.49790
0.15129 0.49791
0.15129 0.49792
0.15129 0.49793
0.15130 0.49794
0.15130 0.49795
0.15130 0.49796
0.15130 0.49797
0.15131 0.49798
0.15131 0.49799
0.15131 0.49800
0.15131 0.49801
0.15131 0.49802
0.15132 0.49803
0.15132 0.49804
0.15132 0.49805
0.15132 0.49806
0.15132 0.49807
0.15133 0.49808
0.15133 0.49809
0.15133 0.49810
0.15133 0.49811
0.15133 0.49812
0.15134 0.49813
0.15134 0.49814
0.15134 0.49815
0.15134 0.49816
0.15134 0.49817
0.15134 0.49818
0.15134 0.49819
0.15135 0.49820
0.15135 0.49821
0.15135 0.49822
0.15135 0.49823
0.15135 0.49824
0.15135 0.49825
0.15136 0.49826
0.15136 0.49827
0.15136 0.49828
0.15137 0.49829
0.15137 0.49830
0.15137 0.49831
0.15138 0.49832
0.15138 0.49833
0.15138 0.49834
0.15139 0.49835
0.15139 0.49836
0.15139 0.49837
0.15140 0.49838
0.15140 0.49839
0.15140 0.49840
0.15141 0.49841
0.15141 0.49842
0.15141 0.49843
0.15141 0.49844
0.15141 0.49845
0.15142 0.49846
0.15142 0.49847
0.15142 0.49848
0.15142 0.49849
0.15143 0.49850
0.15143 0.49851
0.15143 0.49852
0.15144 0.49853
0.15144 0.49854
0.15144 0.49855
0.15144 0.49856
0.15144 0.49857
0.15145 0.49858
0.15145 0.49859
0.15145 0.49860
0.15146 0.49861
0.15146 0.49862
0.15146 0.49863
0.15146 0.49864
0.15146 0.49865
0.15146 0.49866
0.15146 0.49867
0.15147 0.49868
0.15147 0.49869
0.15147 0.49870
0.15147 0.49871
0.15148 0.49872
0.15148 0.49873
0.15148 0.49874
0.15148 0.49875
0.15148 0.49876
0.15149 0.49877
0.15149 0.49878
0.15149 0.49879
0.15149 0.49880
0.15149 0.49881
0.15149 0.49882
0.15150 0.49883
0.15150 0.49884
0.15150 0.49885
0.15151 0.49886
0.15151 0.49887
0.15151 0.49888
0.15151 0.49889
0.15152 0.49890
0.15152 0.49891
0.15152 0.49892
0.15152 0.49893
0.15153 0.49894
0.15153 0.49895
0.15153 0.49896
0.15153 0.49897
0.15153 0.49898
0.15153 0.49899
0.15154 0.49900
0.15154 0.49901
0.15154 0.49902
0.15154 0.49903
0.15154 0.49904
0.15154 0.49905
0.15154 0.49906
0.15155 0.49907
0.15155 0.49908
0.15155 0.49909
0.15155 0.49910
0.15156 0.49911
0.15156 0.49912
0.15156 0.49913
0.15157 0.49914
0.15157 0.49915
0.15157 0.49916
0.15157 0.49917
0.15157 0.49918
0.15157 0.49919
0.15157 0.49920
0.15158 0.49921
0.15158 0.49922
0.15158 0.49923
0.15158 0.49924
0.15158 0.49925
0.15159 0.49926
0.15159 0.49927
0.15159 0.49928
0.15159 0.49929
0.15160 0.49930
0.15160 0.49931
0.15161 0.49932
0.15161 0.49933
0.15161 0.49934
0.15162 0.49935
0.15162 0.49936
0.15162 0.49937
0.15162 0.49938
0.15162 0.49939
0.15163 0.49940
0.15163 0.49941
0.15163 0.49942
0.15163 0.49943
0.15163 0.49944
0.15163 0.49945
0.15164 0.49946
0.15164 0.49947
0.15164 0.49948
0.15164 0.49949
0.15165 0.49950
0.15165 0.49951
0.15166 0.49952
0.15166 0.49953
0.15166 0.49954
0.15166 0.49955
0.15166 0.49956
0.15166 0.49957
0.15166 0.49958
0.15166 0.49959
0.15167 0.49960
0.15167 0.49961
0.15168 0.49962
0.15168 0.49963
0.15168 0.49964
0.15168 0.49965
0.15168 0.49966
0.15168 0.49967
0.15168 0.49968
0.15169 0.49969
0.15169 0.49970
0.15169 0.49971
0.15170 0.49972
0.15170 0.49973
0.15170 0.49974
0.15171 0.49975
0.15171 0.49976
0.15171 0.49977
0.15171 0.49978
0.15172 0.49979
0.15172 0.49980
0.15172 0.49981
0.15172 0.49982
0.15173 0.49983
0.15173 0.49984
0.15173 0.49985
0.15173 0.49986
0.15173 0.49987
0.15173 0.49988
0.15174 0.49989
0.15174 0.49990
0.15174 0.49991
0.15175 0.49992
0.15175 0.49993
0.15176 0.49994
0.15176 0.49995
0.15176 0.49996
0.15176 0.49997
0.15176 0.49998
0.15176 0.49999
0.15176 0.50000
0.15177 0.50001
0.15177 0.50002
0.15177 0.50003
0.15177 0.50004
0.15177 0.50005
0.15178 0.50006
0.15178 0.50007
0.15178 0.50008
0.15178 0.50009
0.15178 0.50010
0.15178 0.50011
0.15178 0.50012
0.15179 0.50013
0.15179 0.50014
0.15179 0.50015
0.15179 0.50016
0.15179 0.50017
0.15179 0.50018
0.15179 0.50019
0.15180 0.50020
0.15180 0.50021
0.15180 0.50022
0.15181 0.50023
0.15181 0.50024
0.15182 0.50025
0.15182 0.50026
0.15182 0.50027
0.15182 0.50028
0.15182 0.50029
0.15183 0.50030
0.15183 0.50031
0.15183 0.50032
0.15183 0.50033
0.15183 0.50034
0.15183 0.50035
0.15184 0.50036
0.15184 0.50037
0.15184 0.50038
0.15184 0.50039
0.15184 0.50040
0.15184 0.50041
0.15185 0.50042
0.15185 0.50043
0.15185 0.50044
0.15185 0.50045
0.15186 0.50046
0.15186 0.50047
0.15186 0.50048
0.15187 0.50049
0.15188 0.50050
0.15188 0.50051
0.15188 0.50052
0.15189 0.50053
0.15189 0.50054
0.15190 0.50055
0.15190 0.50056
0.15190 0.50057
0.15190 0.50058
0.15190 0.50059
0.15191 0.50060
0.15191 0.50061
0.15191 0.50062
0.15191 0.50063
0.15192 0.50064
0.15192 0.50065
0.15192 0.50066
0.15192 0.50067
0.15192 0.50068
0.15192 0.50069
0.15193 0.50070
0.15193 0.50071
0.15194 0.50072
0.15194 0.50073
0.15195 0.50074
0.15195 0.50075
0.15196 0.50076
0.15196 0.50077
0.15196 0.50078
0.15196 0.50079
0.15196 0.50080
0.15196 0.50081
0.15196 0.50082
0.15196 0.50083
0.15197 0.50084
0.15197 0.50085
0.15197 0.50086
0.15198 0.50087
0.15198 0.50088
0.15198 0.50089
0.15198 0.50090
0.15198 0.50091
0.15199 0.50092
0.15199 0.50093
0.15200 0.50094
0.15200 0.50095
0.15200 0.50096
0.15200 0.50097
0.15200 0.50098
0.15201 0.50099
0.15201 0.50100
0.15201 0.50101
0.15201 0.50102
0.15201 0.50103
0.15201 0.50104
0.15201 0.50105
0.15202 0.50106
0.15202 0.50107
0.15202 0.50108
0.15202 0.50109
0.15202 0.50110
0.15202 0.50111
0.15203 0.50112
0.15203 0.50113
0.15203 0.50114
0.15203 0.50115
0.15203 0.50116
0.15203 0.50117
0.15203 0.50118
0.15204 0.50119
0.15204 0.50120
0.15204 0.50121
0.15204 0.50122
0.15204 0.50123
0.15205 0.50124
0.15205 0.50125
0.15205 0.50126
0.15205 0.50127
0.15205 0.50128
0.15205 0.50129
0.15205 0.50130
0.15206 0.50131
0.15206 0.50132
0.15206 0.50133
0.15206 0.50134
0.15206 0.50135
0.15206 0.50136
0.15206 0.50137
0.15206 0.50138
0.15206 0.50139
0.15207 0.50140
0.15207 0.50141
0.15208 0.50142
0.15208 0.50143
0.15208 0.50144
0.15209 0.50145
0.15209 0.50146
0.15209 0.50147
0.15209 0.50148
0.15209 0.50149
0.15209 0.50150
0.15210 0.50151
0.15210 0.50152
0.15210 0.50153
0.15210 0.50154
0.15210 0.50155
0.15210 0.50156
0.15210 0.50157
0.15210 0.50158
0.15210 0.50159
0.15210 0.50160
0.15211 0.50161
0.15211 0.50162
0.15211 0.50163
0.15211 0.50164
0.15211 0.50165
0.15211 0.50166
0.15211 0.50167
0.15212 0.50168
0.15212 0.50169
0.15212 0.50170
0.15213 0.50171
0.15213 0.50172
0.15213 0.50173
0.15214 0.50174
0.15214 0.50175
0.15214 0.50176
0.15215 0.50177
0.15215 0.50178
0.15215 0.50179
0.15215 0.50180
0.15216 0.50181
0.15216 0.50182
0.15216 0.50183
0.15217 0.50184
0.15217 0.50185
0.15217 0.50186
0.15217 0.50187
0.15217 0.50188
0.15217 0.50189
0.15217 0.50190
0.15218 0.50191
0.15218 0.50192
0.15218 0.50193
0.15218 0.50194
0.15219 0.50195
0.15219 0.50196
0.15219 0.50197
0.15219 0.50198
0.15219 0.50199
0.15220 0.50200
0.15220 0.50201
0.15220 0.50202
0.15220 0.50203
0.15220 0.50204
0.15220 0.50205
0.15221 0.50206
0.15221 0.50207
0.15221 0.50208
0.15221 0.50209
0.15221 0.50210
0.15221 0.50211
0.15221 0.50212
0.15221 0.50213
0.15222 0.50214
0.15223 0.50215
0.15223 0.50216
0.15223 0.50217
0.15223 0.50218
0.15223 0.50219
0.15223 0.50220
0.15224 0.50221
0.15224 0.50222
0.15224 0.50223
0.15224 0.50224
0.15225 0.50225
0.15225 0.50226
0.15225 0.50227
0.15225 0.50228
0.15225 0.50229
0.15226 0.50230
0.15226 0.50231
0.15226 0.50232
0.15226 0.50233
0.15226 0.50234
0.15226 0.50235
0.15226 0.50236
0.15227 0.50237
0.15227 0.50238
0.15227 0.50239
0.15227 0.50240
0.15227 0.50241
0.15227 0.50242
0.15227 0.50243
0.15227 0.50244
0.15228 0.50245
0.15228 0.50246
0.15228 0.50247
0.15228 0.50248
0.15228 0.50249
0.15228 0.50250
0.15229 0.50251
0.15230 0.50252
0.15230 0.50253
0.15231 0.50254
0.15231 0.50255
0.15231 0.50256
0.15231 0.50257
0.15231 0.50258
0.15232 0.50259
0.15232 0.50260
0.15232 0.50261
0.15232 0.50262
0.15232 0.50263
0.15233 0.50264
0.15233 0.50265
0.15233 0.50266
0.15233 0.50267
0.15233 0.50268
0.15234 0.50269
0.15234 0.50270
0.15235 0.50271
0.15235 0.50272
0.15236 0.50273
0.15236 0.50274
0.15236 0.50275
0.15236 0.50276
0.15236 0.50277
0.15237 0.50278
0.15237 0.50279
0.15238 0.50280
0.15238 0.50281
0.15238 0.50282
0.15238 0.50283
0.15238 0.50284
0.15239 0.50285
0.15239 0.50286
0.15239 0.50287
0.15239 0.50288
0.15239 0.50289
0.15239 0.50290
0.15239 0.50291
0.15240 0.50292
0.15240 0.50293
0.15240 0.50294
0.15241 0.50295
0.15241 0.50296
0.15241 0.50297
0.15241 0.50298
0.15241 0.50299
0.15241 0.50300
0.15242 0.50301
0.15242 0.50302
0.15242 0.50303
0.15242 0.50304
0.15242 0.50305
0.15243 0.50306
0.15243 0.50307
0.15243 0.50308
0.15244 0.50309
0.15244 0.50310
0.15244 0.50311
0.15244 0.50312
0.15244 0.50313
0.15244 0.50314
0.15244 0.50315
0.15244 0.50316
0.15245 0.50317
0.15245 0.50318
0.15245 0.50319
0.15245 0.50320
0.15245 0.50321
0.15245 0.50322
0.15246 0.50323
0.15246 0.50324
0.15246 0.50325
0.15246 0.50326
0.15247 0.50327
0.15247 0.50328
0.15248 0.50329
0.15248 0.50330
0.15248 0.50331
0.15248 0.50332
0.15248 0.50333
0.15249 0.50334
0.15249 0.50335
0.15249 0.50336
0.15249 0.50337
0.15249 0.50338
0.15249 0.50339
0.15249 0.50340
0.15250 0.50341
0.15250 0.50342
0.15250 0.50343
0.15251 0.50344
0.15251 0.50345
0.15251 0.50346
0.15251 0.50347
0.15251 0.50348
0.15252 0.50349
0.15252 0.50350
0.15252 0.50351
0.15252 0.50352
0.15252 0.50353
0.15252 0.50354
0.15253 0.50355
0.15253 0.50356
0.15253 0.50357
0.15253 0.50358
0.15254 0.50359
0.15254 0.50360
0.15254 0.50361
0.15254 0.50362
0.15254 0.50363
0.15255 0.50364
0.15255 0.50365
0.15255 0.50366
0.15255 0.50367
0.15255 0.50368
0.15255 0.50369
0.15255 0.50370
0.15256 0.50371
0.15256 0.50372
0.15256 0.50373
0.15256 0.50374
0.15257 0.50375
0.15257 0.50376
0.15257 0.50377
0.15257 0.50378
0.15258 0.50379
0.15258 0.50380
0.15258 0.50381
0.15258 0.50382
0.15258 0.50383
0.15258 0.50384
0.15258 0.50385
0.15258 0.50386
0.15259 0.50387
0.15259 0.50388
0.15259 0.50389
0.15259 0.50390
0.15260 0.50391
0.15260 0.50392
0.15260 0.50393
0.15260 0.50394
0.15260 0.50395
0.15261 0.50396
0.15261 0.50397
0.15261 0.50398
0.15261 0.50399
0.15261 0.50400
0.15261 0.50401
0.15262 0.50402
0.15262 0.50403
0.15262 0.50404
0.15262 0.50405
0.15262 0.50406
0.15262 0.50407
0.15262 0.50408
0.15263 0.50409
0.15263 0.50410
0.15263 0.50411
0.15263 0.50412
0.15263 0.50413
0.15263 0.50414
0.15264 0.50415
0.15264 0.50416
0.15264 0.50417
0.15264 0.50418
0.15264 0.50419
0.15265 0.50420
0.15265 0.50421
0.15265 0.50422
0.15265 0.50423
0.15265 0.50424
0.15266 0.50425
0.15266 0.50426
0.15266 0.50427
0.15266 0.50428
0.15267 0.50429
0.15267 0.50430
0.15267 0.50431
0.15267 0.50432
0.15267 0.50433
0.15268 0.50434
0.15268 0.50435
0.15268 0.50436
0.15268 0.50437
0.15268 0.50438
0.15268 0.50439
0.15269 0.50440
0.15269 0.50441
0.15269 0.50442
0.15269 0.50443
0.15269 0.50444
0.15269 0.50445
0.15270 0.50446
0.15270 0.50447
0.15271 0.50448
0.15271 0.50449
0.15271 0.50450
0.15271 0.50451
0.15272 0.50452
0.15272 0.50453
0.15272 0.50454
0.15272 0.50455
0.15272 0.50456
0.15273 0.50457
0.15273 0.50458
0.15273 0.50459
0.15273 0.50460
0.15273 0.50461
0.15274 0.50462
0.15274 0.50463
0.15274 0.50464
0.15274 0.50465
0.15274 0.50466
0.15274 0.50467
0.15274 0.50468
0.15274 0.50469
0.15274 0.50470
0.15275 0.50471
0.15276 0.50472
0.15276 0.50473
0.15276 0.50474
0.15276 0.50475
0.15277 0.50476
0.15277 0.50477
0.15277 0.50478
0.15277 0.50479
0.15277 0.50480
0.15277 0.50481
0.15278 0.50482
0.15278 0.50483
0.15278 0.50484
0.15278 0.50485
0.15279 0.50486
0.15279 0.50487
0.15279 0.50488
0.15280 0.50489
0.15280 0.50490
0.15280 0.50491
0.15280 0.50492
0.15281 0.50493
0.15281 0.50494
0.15282 0.50495
0.15282 0.50496
0.15282 0.50497
0.15282 0.50498
0.15282 0.50499
0.15283 0.50500
0.15283 0.50501
0.15283 0.50502
0.15283 0.50503
0.15283 0.50504
0.15283 0.50505
0.15284 0.50506
0.15284 0.50507
0.15284 0.50508
0.15284 0.50509
0.15284 0.50510
0.15284 0.50511
0.15284 0.50512
0.15285 0.50513
0.15285 0.50514
0.15285 0.50515
0.15285 0.50516
0.15286 0.50517
0.15286 0.50518
0.15286 0.50519
0.15286 0.50520
0.15286 0.50521
0.15286 0.50522
0.15286 0.50523
0.15287 0.50524
0.15287 0.50525
0.15287 0.50526
0.15287 0.50527
0.15287 0.50528
0.15287 0.50529
0.15287 0.50530
0.15288 0.50531
0.15288 0.50532
0.15288 0.50533
0.15289 0.50534
0.15289 0.50535
0.15289 0.50536
0.15289 0.50537
0.15289 0.50538
0.15289 0.50539
0.15290 0.50540
0.15290 0.50541
0.15290 0.50542
0.15290 0.50543
0.15290 0.50544
0.15291 0.50545
0.15291 0.50546
0.15291 0.50547
0.15291 0.50548
0.15291 0.50549
0.15292 0.50550
0.15292 0.50551
0.15292 0.50552
0.15293 0.50553
0.15293 0.50554
0.15293 0.50555
0.15293 0.50556
0.15293 0.50557
0.15293 0.50558
0.15293 0.50559
0.15293 0.50560
0.15294 0.50561
0.15294 0.50562
0.15294 0.50563
0.15295 0.50564
0.15295 0.50565
0.15295 0.50566
0.15295 0.50567
0.15295 0.50568
0.15296 0.50569
0.15296 0.50570
0.15296 0.50571
0.15296 0.50572
0.15296 0.50573
0.15297 0.50574
0.15297 0.50575
0.15297 0.50576
0.15298 0.50577
0.15298 0.50578
0.15298 0.50579
0.15299 0.50580
0.15299 0.50581
0.15299 0.50582
0.15299 0.50583
0.15299 0.50584
0.15299 0.50585
0.15299 0.50586
0.15300 0.50587
0.15300 0.50588
0.15301 0.50589
0.15301 0.50590
0.15301 0.50591
0.15301 0.50592
0.15301 0.50593
0.15301 0.50594
0.15302 0.50595
0.15302 0.50596
0.15302 0.50597
0.15302 0.50598
0.15302 0.50599
0.15302 0.50600
0.15303 0.50601
0.15303 0.50602
0.15303 0.50603
0.15303 0.50604
0.15303 0.50605
0.15303 0.50606
0.15303 0.50607
0.15304 0.50608
0.15304 0.50609
0.15304 0.50610
0.15305 0.50611
0.15305 0.50612
0.15305 0.50613
0.15305 0.50614
0.15306 0.50615
0.15306 0.50616
0.15306 0.50617
0.15306 0.50618
0.15307 0.50619
0.15307 0.50620
0.15307 0.50621
0.15307 0.50622
0.15308 0.50623
0.15308 0.50624
0.15308 0.50625
0.15308 0.50626
0.15309 0.50627
0.15309 0.50628
0.15309 0.50629
0.15309 0.50630
0.15309 0.50631
0.15309 0.50632
0.15309 0.50633
0.15310 0.50634
0.15310 0.50635
0.15310 0.50636
0.15310 0.50637
0.15310 0.50638
0.15310 0.50639
0.15310 0.50640
0.15310 0.50641
0.15310 0.50642
0.15310 0.50643
0.15310 0.50644
0.15311 0.50645
0.15311 0.50646
0.15311 0.50647
0.15311 0.50648
0.15311 0.50649
0.15312 0.50650
0.15312 0.50651
0.15312 0.50652
0.15312 0.50653
0.15313 0.50654
0.15313 0.50655
0.15313 0.50656
0.15313 0.50657
0.15314 0.50658
0.15314 0.50659
0.15314 0.50660
0.15314 0.50661
0.15314 0.50662
0.15314 0.50663
0.15314 0.50664
0.15315 0.50665
0.15315 0.50666
0.15316 0.50667
0.15316 0.50668
0.15316 0.50669
0.15316 0.50670
0.15317 0.50671
0.15317 0.50672
0.15318 0.50673
0.15318 0.50674
0.15318 0.50675
0.15318 0.50676
0.15318 0.50677
0.15318 0.50678
0.15318 0.50679
0.15319 0.50680
0.15319 0.50681
0.15319 0.50682
0.15320 0.50683
0.15320 0.50684
0.15320 0.50685
0.15320 0.50686
0.15320 0.50687
0.15320 0.50688
0.15320 0.50689
0.15320 0.50690
0.15320 0.50691
0.15320 0.50692
0.15320 0.50693
0.15321 0.50694
0.15321 0.50695
0.15321 0.50696
0.15321 0.50697
0.15321 0.50698
0.15321 0.50699
0.15321 0.50700
0.15322 0.50701
0.15322 0.50702
0.15322 0.50703
0.15322 0.50704
0.15323 0.50705
0.15323 0.50706
0.15323 0.50707
0.15323 0.50708
0.15324 0.50709
0.15324 0.50710
0.15324 0.50711
0.15325 0.50712
0.15325 0.50713
0.15325 0.50714
0.15326 0.50715
0.15326 0.50716
0.15326 0.50717
0.15326 0.50718
0.15326 0.50719
0.15326 0.50720
0.15326 0.50721
0.15326 0.50722
0.15326 0.50723
0.15327 0.50724
0.15327 0.50725
0.15327 0.50726
0.15327 0.50727
0.15327 0.50728
0.15328 0.50729
0.15328 0.50730
0.15328 0.50731
0.15328 0.50732
0.15329 0.50733
0.15329 0.50734
0.15329 0.50735
0.15329 0.50736
0.15329 0.50737
0.15330 0.50738
0.15330 0.50739
0.15330 0.50740
0.15330 0.50741
0.15330 0.50742
0.15330 0.50743
0.15330 0.50744
0.15331 0.50745
0.15332 0.50746
0.15332 0.50747
0.15332 0.50748
0.15332 0.50749
0.15333 0.50750
0.15333 0.50751
0.15333 0.50752
0.15334 0.50753
0.15334 0.50754
0.15334 0.50755
0.15335 0.50756
0.15335 0.50757
0.15336 0.50758
0.15336 0.50759
0.15336 0.50760
0.15336 0.50761
0.15336 0.50762
0.15336 0.50763
0.15336 0.50764
0.15337 0.50765
0.15337 0.50766
0.15337 0.50767
0.15337 0.50768
0.15337 0.50769
0.15337 0.50770
0.15338 0.50771
0.15338 0.50772
0.15338 0.50773
0.15338 0.50774
0.15338 0.50775
0.15338 0.50776
0.15338 0.50777
0.15339 0.50778
0.15339 0.50779
0.15339 0.50780
0.15339 0.50781
0.15339 0.50782
0.15339 0.50783
0.15339 0.50784
0.15339 0.50785
0.15339 0.50786
0.15339 0.50787
0.15340 0.50788
0.15340 0.50789
0.15340 0.50790
0.15340 0.50791
0.15340 0.50792
0.15340 0.50793
0.15340 0.50794
0.15341 0.50795
0.15341 0.50796
0.15341 0.50797
0.15341 0.50798
0.15341 0.50799
0.15341 0.50800
0.15342 0.50801
0.15342 0.50802
0.15342 0.50803
0.15342 0.50804
0.15343 0.50805
0.15343 0.50806
0.15343 0.50807
0.15343 0.50808
0.15344 0.50809
0.15344 0.50810
0.15344 0.50811
0.15344 0.50812
0.15344 0.50813
0.15345 0.50814
0.15345 0.50815
0.15346 0.50816
0.15346 0.50817
0.15346 0.50818
0.15346 0.50819
0.15346 0.50820
0.15347 0.50821
0.15347 0.50822
0.15347 0.50823
0.15347 0.50824
0.15348 0.50825
0.15348 0.50826
0.15348 0.50827
0.15348 0.50828
0.15348 0.50829
0.15349 0.50830
0.15349 0.50831
0.15349 0.50832
0.15349 0.50833
0.15349 0.50834
0.15349 0.50835
0.15350 0.50836
0.15350 0.50837
0.15350 0.50838
0.15350 0.50839
0.15351 0.50840
0.15351 0.50841
0.15351 0.50842
0.15351 0.50843
0.15352 0.50844
0.15352 0.50845
0.15352 0.50846
0.15352 0.50847
0.15353 0.50848
0.15353 0.50849
0.15354 0.50850
0.15354 0.50851
0.15354 0.50852
0.15354 0.50853
0.15355 0.50854
0.15355 0.50855
0.15355 0.50856
0.15355 0.50857
0.15355 0.50858
0.15355 0.50859
0.15355 0.50860
0.15355 0.50861
0.15356 0.50862
0.15356 0.50863
0.15357 0.50864
0.15357 0.50865
0.15357 0.50866
0.15357 0.50867
0.15357 0.50868
0.15358 0.50869
0.15358 0.50870
0.15358 0.50871
0.15359 0.50872
0.15360 0.50873
0.15360 0.50874
0.15360 0.50875
0.15361 0.50876
0.15361 0.50877
0.15361 0.50878
0.15361 0.50879
0.15362 0.50880
0.15362 0.50881
0.15362 0.50882
0.15362 0.50883
0.15362 0.50884
0.15362 0.50885
0.15363 0.50886
0.15364 0.50887
0.15364 0.50888
0.15364 0.50889
0.15365 0.50890
0.15365 0.50891
0.15365 0.50892
0.15365 0.50893
0.15365 0.50894
0.15366 0.50895
0.15366 0.50896
0.15366 0.50897
0.15366 0.50898
0.15367 0.50899
0.15367 0.50900
0.15367 0.50901
0.15367 0.50902
0.15368 0.50903
0.15368 0.50904
0.15368 0.50905
0.15368 0.50906
0.15368 0.50907
0.15368 0.50908
0.15369 0.50909
0.15369 0.50910
0.15369 0.50911
0.15369 0.50912
0.15369 0.50913
0.15370 0.50914
0.15370 0.50915
0.15370 0.50916
0.15371 0.50917
0.15371 0.50918
0.15371 0.50919
0.15372 0.50920
0.15372 0.50921
0.15372 0.50922
0.15372 0.50923
0.15372 0.50924
0.15372 0.50925
0.15373 0.50926
0.15373 0.50927
0.15374 0.50928
0.15374 0.50929
0.15374 0.50930
0.15374 0.50931
0.15374 0.50932
0.15374 0.50933
0.15374 0.50934
0.15375 0.50935
0.15375 0.50936
0.15375 0.50937
0.15375 0.50938
0.15375 0.50939
0.15376 0.50940
0.15376 0.50941
0.15376 0.50942
0.15376 0.50943
0.15377 0.50944
0.15377 0.50945
0.15377 0.50946
0.15377 0.50947
0.15377 0.50948
0.15377 0.50949
0.15377 0.50950
0.15378 0.50951
0.15378 0.50952
0.15378 0.50953
0.15379 0.50954
0.15379 0.50955
0.15379 0.50956
0.15379 0.50957
0.15379 0.50958
0.15380 0.50959
0.15380 0.50960
0.15380 0.50961
0.15380 0.50962
0.15380 0.50963
0.15380 0.50964
0.15380 0.50965
0.15381 0.50966
0.15381 0.50967
0.15381 0.50968
0.15381 0.50969
0.15381 0.50970
0.15382 0.50971
0.15382 0.50972
0.15382 0.50973
0.15383 0.50974
0.15383 0.50975
0.15383 0.50976
0.15383 0.50977
0.15383 0.50978
0.15383 0.50979
0.15383 0.50980
0.15383 0.50981
0.15383 0.50982
0.15384 0.50983
0.15384 0.50984
0.15384 0.50985
0.15384 0.50986
0.15384 0.50987
0.15384 0.50988
0.15385 0.50989
0.15385 0.50990
0.15385 0.50991
0.15385 0.50992
0.15385 0.50993
0.15386 0.50994
0.15386 0.50995
0.15386 0.50996
0.15386 0.50997
0.15387 0.50998
0.15387 0.50999
0.15387 0.51000
0.15387 0.51001
0.15388 0.51002
0.15388 0.51003
0.15388 0.51004
0.15388 0.51005
0.15389 0.51006
0.15389 0.51007
0.15389 0.51008
0.15390 0.51009
0.15390 0.51010
0.15391 0.51011
0.15391 0.51012
0.15391 0.51013
0.15391 0.51014
0.15391 0.51015
0.15391 0.51016
0.15391 0.51017
0.15391 0.51018
0.15391 0.51019
0.15392 0.51020
0.15392 0.51021
0.15392 0.51022
0.15392 0.51023
0.15392 0.51024
0.15392 0.51025
0.15393 0.51026
0.15393 0.51027
0.15393 0.51028
0.15394 0.51029
0.15394 0.51030
0.15394 0.51031
0.15394 0.51032
0.15395 0.51033
0.15395 0.51034
0.15396 0.51035
0.15396 0.51036
0.15396 0.51037
0.15396 0.51038
0.15396 0.51039
0.15396 0.51040
0.15396 0.51041
0.15397 0.51042
0.15397 0.51043
0.15397 0.51044
0.15397 0.51045
0.15397 0.51046
0.15398 0.51047
0.15398 0.51048
0.15398 0.51049
0.15399 0.51050
0.15399 0.51051
0.15399 0.51052
0.15400 0.51053
0.15400 0.51054
0.15400 0.51055
0.15400 0.51056
0.15400 0.51057
0.15400 0.51058
0.15400 0.51059
0.15400 0.51060
0.15400 0.51061
0.15401 0.51062
0.15401 0.51063
0.15401 0.51064
0.15401 0.51065
0.15401 0.51066
0.15401 0.51067
0.15401 0.51068
0.15401 0.51069
0.15401 0.51070
0.15401 0.51071
0.15401 0.51072
0.15401 0.51073
0.15402 0.51074
0.15403 0.51075
0.15403 0.51076
0.15403 0.51077
0.15403 0.51078
0.15403 0.51079
0.15404 0.51080
0.15405 0.51081
0.15405 0.51082
0.15405 0.51083
0.15405 0.51084
0.15405 0.51085
0.15405 0.51086
0.15405 0.51087
0.15405 0.51088
0.15405 0.51089
0.15405 0.51090
0.15405 0.51091
0.15406 0.51092
0.15406 0.51093
0.15406 0.51094
0.15407 0.51095
0.15407 0.51096
0.15407 0.51097
0.15407 0.51098
0.15407 0.51099
0.15407 0.51100
0.15407 0.51101
0.15407 0.51102
0.15407 0.51103
0.15408 0.51104
0.15408 0.51105
0.15408 0.51106
0.15408 0.51107
0.15408 0.51108
0.15408 0.51109
0.15408 0.51110
0.15408 0.51111
0.15409 0.51112
0.15409 0.51113
0.15410 0.51114
0.15410 0.51115
0.15410 0.51116
0.15411 0.51117
0.15411 0.51118
0.15412 0.51119
0.15412 0.51120
0.15412 0.51121
0.15412 0.51122
0.15412 0.51123
0.15413 0.51124
0.15413 0.51125
0.15413 0.51126
0.15413 0.51127
0.15413 0.51128
0.15414 0.51129
0.15414 0.51130
0.15414 0.51131
0.15415 0.51132
0.15415 0.51133
0.15415 0.51134
0.15415 0.51135
0.15416 0.51136
0.15416 0.51137
0.15416 0.51138
0.15416 0.51139
0.15416 0.51140
0.15417 0.51141
0.15417 0.51142
0.15417 0.51143
0.15417 0.51144
0.15417 0.51145
0.15417 0.51146
0.15418 0.51147
0.15418 0.51148
0.15418 0.51149
0.15418 0.51150
0.15418 0.51151
0.15419 0.51152
0.15419 0.51153
0.15419 0.51154
0.15419 0.51155
0.15419 0.51156
0.15420 0.51157
0.15420 0.51158
0.15420 0.51159
0.15420 0.51160
0.15421 0.51161
0.15421 0.51162
0.15421 0.51163
0.15421 0.51164
0.15421 0.51165
0.15421 0.51166
0.15421 0.51167
0.15421 0.51168
0.15422 0.51169
0.15422 0.51170
0.15422 0.51171
0.15422 0.51172
0.15422 0.51173
0.15422 0.51174
0.15422 0.51175
0.15423 0.51176
0.15423 0.51177
0.15424 0.51178
0.15424 0.51179
0.15424 0.51180
0.15424 0.51181
0.15425 0.51182
0.15425 0.51183
0.15425 0.51184
0.15426 0.51185
0.15426 0.51186
0.15427 0.51187
0.15427 0.51188
0.15427 0.51189
0.15427 0.51190
0.15427 0.51191
0.15427 0.51192
0.15427 0.51193
0.15428 0.51194
0.15428 0.51195
0.15429 0.51196
0.15429 0.51197
0.15429 0.51198
0.15430 0.51199
0.15430 0.51200
0.15430 0.51201
0.15431 0.51202
0.15432 0.51203
0.15432 0.51204
0.15432 0.51205
0.15433 0.51206
0.15433 0.51207
0.15433 0.51208
0.15434 0.51209
0.15434 0.51210
0.15434 0.51211
0.15435 0.51212
0.15435 0.51213
0.15435 0.51214
0.15435 0.51215
0.15436 0.51216
0.15436 0.51217
0.15436 0.51218
0.15437 0.51219
0.15437 0.51220
0.15437 0.51221
0.15438 0.51222
0.15438 0.51223
0.15438 0.51224
0.15439 0.51225
0.15439 0.51226
0.15439 0.51227
0.15439 0.51228
0.15440 0.51229
0.15440 0.51230
0.15440 0.51231
0.15441 0.51232
0.15441 0.51233
0.15442 0.51234
0.15442 0.51235
0.15442 0.51236
0.15442 0.51237
0.15442 0.51238
0.15442 0.51239
0.15442 0.51240
0.15442 0.51241
0.15442 0.51242
0.15442 0.51243
0.15442 0.51244
0.15443 0.51245
0.15444 0.51246
0.15444 0.51247
0.15444 0.51248
0.15444 0.51249
0.15444 0.51250
0.15444 0.51251
0.15445 0.51252
0.15445 0.51253
0.15446 0.51254
0.15446 0.51255
0.15446 0.51256
0.15446 0.51257
0.15447 0.51258
0.15447 0.51259
0.15447 0.51260
0.15447 0.51261
0.15447 0.51262
0.15447 0.51263
0.15447 0.51264
0.15448 0.51265
0.15448 0.51266
0.15448 0.51267
0.15448 0.51268
0.15448 0.51269
0.15448 0.51270
0.15448 0.51271
0.15448 0.51272
0.15449 0.51273
0.15449 0.51274
0.15449 0.51275
0.15449 0.51276
0.15449 0.51277
0.15449 0.51278
0.15449 0.51279
0.15450 0.51280
0.15450 0.51281
0.15450 0.51282
0.15450 0.51283
0.15450 0.51284
0.15450 0.51285
0.15450 0.51286
0.15450 0.51287
0.15451 0.51288
0.15451 0.51289
0.15451 0.51290
0.15452 0.51291
0.15452 0.51292
0.15452 0.51293
0.15452 0.51294
0.15452 0.51295
0.15452 0.51296
0.15452 0.51297
0.15453 0.51298
0.15453 0.51299
0.15454 0.51300
0.15454 0.51301
0.15454 0.51302
0.15454 0.51303
0.15454 0.51304
0.15455 0.51305
0.15455 0.51306
0.15455 0.51307
0.15455 0.51308
0.15455 0.51309
0.15456 0.51310
0.15456 0.51311
0.15456 0.51312
0.15456 0.51313
0.15457 0.51314
0.15457 0.51315
0.15457 0.51316
0.15457 0.51317
0.15457 0.51318
0.15457 0.51319
0.15457 0.51320
0.15457 0.51321
0.15457 0.51322
0.15458 0.51323
0.15458 0.51324
0.15458 0.51325
0.15459 0.51326
0.15459 0.51327
0.15459 0.51328
0.15459 0.51329
0.15459 0.51330
0.15459 0.51331
0.15459 0.51332
0.15460 0.51333
0.15461 0.51334
0.15461 0.51335
0.15461 0.51336
0.15461 0.51337
0.15461 0.51338
0.15462 0.51339
0.15462 0.51340
0.15462 0.51341
0.15462 0.51342
0.15462 0.51343
0.15463 0.51344
0.15464 0.51345
0.15465 0.51346
0.15465 0.51347
0.15465 0.51348
0.15466 0.51349
0.15466 0.51350
0.15466 0.51351
0.15466 0.51352
0.15466 0.51353
0.15467 0.51354
0.15467 0.51355
0.15467 0.51356
0.15467 0.51357
0.15467 0.51358
0.15467 0.51359
0.15467 0.51360
0.15467 0.51361
0.15468 0.51362
0.15468 0.51363
0.15469 0.51364
0.15469 0.51365
0.15469 0.51366
0.15469 0.51367
0.15470 0.51368
0.15470 0.51369
0.15470 0.51370
0.15470 0.51371
0.15470 0.51372
0.15471 0.51373
0.15471 0.51374
0.15471 0.51375
0.15472 0.51376
0.15472 0.51377
0.15472 0.51378
0.15472 0.51379
0.15472 0.51380
0.15472 0.51381
0.15473 0.51382
0.15473 0.51383
0.15473 0.51384
0.15473 0.51385
0.15473 0.51386
0.15474 0.51387
0.15474 0.51388
0.15474 0.51389
0.15474 0.51390
0.15474 0.51391
0.15474 0.51392
0.15475 0.51393
0.15475 0.51394
0.15475 0.51395
0.15475 0.51396
0.15475 0.51397
0.15476 0.51398
0.15476 0.51399
0.15476 0.51400
0.15476 0.51401
0.15477 0.51402
0.15477 0.51403
0.15478 0.51404
0.15478 0.51405
0.15478 0.51406
0.15478 0.51407
0.15478 0.51408
0.15478 0.51409
0.15478 0.51410
0.15478 0.51411
0.15478 0.51412
0.15479 0.51413
0.15479 0.51414
0.15479 0.51415
0.15479 0.51416
0.15479 0.51417
0.15480 0.51418
0.15480 0.51419
0.15480 0.51420
0.15480 0.51421
0.15480 0.51422
0.15481 0.51423
0.15481 0.51424
0.15481 0.51425
0.15482 0.51426
0.15482 0.51427
0.15482 0.51428
0.15482 0.51429
0.15483 0.51430
0.15483 0.51431
0.15483 0.51432
0.15483 0.51433
0.15484 0.51434
0.15484 0.51435
0.15484 0.51436
0.15485 0.51437
0.15485 0.51438
0.15485 0.51439
0.15486 0.51440
0.15486 0.51441
0.15486 0.51442
0.15486 0.51443
0.15486 0.51444
0.15486 0.51445
0.15486 0.51446
0.15487 0.51447
0.15487 0.51448
0.15487 0.51449
0.15487 0.51450
0.15488 0.51451
0.15488 0.51452
0.15488 0.51453
0.15488 0.51454
0.15488 0.51455
0.15489 0.51456
0.15489 0.51457
0.15489 0.51458
0.15489 0.51459
0.15489 0.51460
0.15489 0.51461
0.15489 0.51462
0.15489 0.51463
0.15489 0.51464
0.15489 0.51465
0.15490 0.51466
0.15491 0.51467
0.15491 0.51468
0.15491 0.51469
0.15491 0.51470
0.15492 0.51471
0.15492 0.51472
0.15492 0.51473
0.15492 0.51474
0.15493 0.51475
0.15493 0.51476
0.15493 0.51477
0.15493 0.51478
0.15493 0.51479
0.15493 0.51480
0.15494 0.51481
0.15494 0.51482
0.15495 0.51483
0.15495 0.51484
0.15495 0.51485
0.15495 0.51486
0.15496 0.51487
0.15496 0.51488
0.15497 0.51489
0.15497 0.51490
0.15497 0.51491
0.15497 0.51492
0.15498 0.51493
0.15498 0.51494
0.15498 0.51495
0.15499 0.51496
0.15499 0.51497
0.15499 0.51498
0.15500 0.51499
0.15500 0.51500
0.15500 0.51501
0.15501 0.51502
0.15501 0.51503
0.15501 0.51504
0.15501 0.51505
0.15502 0.51506
0.15502 0.51507
0.15502 0.51508
0.15502 0.51509
0.15502 0.51510
0.15503 0.51511
0.15503 0.51512
0.15503 0.51513
0.15503 0.51514
0.15503 0.51515
0.15504 0.51516
0.15504 0.51517
0.15504 0.51518
0.15504 0.51519
0.15504 0.51520
0.15504 0.51521
0.15504 0.51522
0.15504 0.51523
0.15504 0.51524
0.15504 0.51525
0.15505 0.51526
0.15505 0.51527
0.15505 0.51528
0.15505 0.51529
0.15506 0.51530
0.15506 0.51531
0.15507 0.51532
0.15507 0.51533
0.15508 0.51534
0.15509 0.51535
0.15509 0.51536
0.15509 0.51537
0.15509 0.51538
0.15510 0.51539
0.15510 0.51540
0.15510 0.51541
0.15510 0.51542
0.15510 0.51543
0.15510 0.51544
0.15510 0.51545
0.15511 0.51546
0.15511 0.51547
0.15511 0.51548
0.15511 0.51549
0.15511 0.51550
0.15512 0.51551
0.15513 0.51552
0.15513 0.51553
0.15513 0.51554
0.15514 0.51555
0.15514 0.51556
0.15515 0.51557
0.15515 0.51558
0.15515 0.51559
0.15515 0.51560
0.15516 0.51561
0.15516 0.51562
0.15516 0.51563
0.15516 0.51564
0.15517 0.51565
0.15517 0.51566
0.15517 0.51567
0.15517 0.51568
0.15518 0.51569
0.15518 0.51570
0.15518 0.51571
0.15518 0.51572
0.15518 0.51573
0.15518 0.51574
0.15518 0.51575
0.15519 0.51576
0.15519 0.51577
0.15519 0.51578
0.15519 0.51579
0.15519 0.51580
0.15519 0.51581
0.15519 0.51582
0.15519 0.51583
0.15520 0.51584
0.15520 0.51585
0.15520 0.51586
0.15521 0.51587
0.15521 0.51588
0.15522 0.51589
0.15522 0.51590
0.15522 0.51591
0.15522 0.51592
0.15522 0.51593
0.15522 0.51594
0.15523 0.51595
0.15523 0.51596
0.15523 0.51597
0.15524 0.51598
0.15524 0.51599
0.15524 0.51600
0.15524 0.51601
0.15524 0.51602
0.15524 0.51603
0.15524 0.51604
0.15524 0.51605
0.15525 0.51606
0.15525 0.51607
0.15525 0.51608
0.15525 0.51609
0.15525 0.51610
0.15525 0.51611
0.15525 0.51612
0.15525 0.51613
0.15526 0.51614
0.15526 0.51615
0.15526 0.51616
0.15526 0.51617
0.15527 0.51618
0.15527 0.51619
0.15527 0.51620
0.15527 0.51621
0.15527 0.51622
0.15527 0.51623
0.15527 0.51624
0.15528 0.51625
0.15528 0.51626
0.15528 0.51627
0.15528 0.51628
0.15528 0.51629
0.15528 0.51630
0.15529 0.51631
0.15529 0.51632
0.15529 0.51633
0.15529 0.51634
0.15530 0.51635
0.15530 0.51636
0.15530 0.51637
0.15530 0.51638
0.15530 0.51639
0.15531 0.51640
0.15531 0.51641
0.15531 0.51642
0.15531 0.51643
0.15531 0.51644
0.15531 0.51645
0.15531 0.51646
0.15532 0.51647
0.15533 0.51648
0.15533 0.51649
0.15533 0.51650
0.15533 0.51651
0.15533 0.51652
0.15533 0.51653
0.15534 0.51654
0.15534 0.51655
0.15534 0.51656
0.15534 0.51657
0.15535 0.51658
0.15535 0.51659
0.15535 0.51660
0.15535 0.51661
0.15535 0.51662
0.15535 0.51663
0.15535 0.51664
0.15535 0.51665
0.15535 0.51666
0.15536 0.51667
0.15536 0.51668
0.15536 0.51669
0.15536 0.51670
0.15536 0.51671
0.15536 0.51672
0.15536 0.51673
0.15537 0.51674
0.15537 0.51675
0.15537 0.51676
0.15537 0.51677
0.15537 0.51678
0.15537 0.51679
0.15538 0.51680
0.15538 0.51681
0.15538 0.51682
0.15539 0.51683
0.15539 0.51684
0.15539 0.51685
0.15539 0.51686
0.15539 0.51687
0.15539 0.51688
0.15539 0.51689
0.15540 0.51690
0.15540 0.51691
0.15541 0.51692
0.15541 0.51693
0.15541 0.51694
0.15541 0.51695
0.15542 0.51696
0.15542 0.51697
0.15542 0.51698
0.15542 0.51699
0.15543 0.51700
0.15543 0.51701
0.15543 0.51702
0.15543 0.51703
0.15544 0.51704
0.15544 0.51705
0.15544 0.51706
0.15545 0.51707
0.15545 0.51708
0.15545 0.51709
0.15546 0.51710
0.15546 0.51711
0.15546 0.51712
0.15546 0.51713
0.15546 0.51714
0.15546 0.51715
0.15547 0.51716
0.15547 0.51717
0.15547 0.51718
0.15547 0.51719
0.15547 0.51720
0.15547 0.51721
0.15547 0.51722
0.15548 0.51723
0.15548 0.51724
0.15548 0.51725
0.15548 0.51726
0.15548 0.51727
0.15549 0.51728
0.15549 0.51729
0.15549 0.51730
0.15549 0.51731
0.15549 0.51732
0.15549 0.51733
0.15549 0.51734
0.15550 0.51735
0.15550 0.51736
0.15550 0.51737
0.15550 0.51738
0.15550 0.51739
0.15550 0.51740
0.15551 0.51741
0.15551 0.51742
0.15551 0.51743
0.15551 0.51744
0.15552 0.51745
0.15552 0.51746
0.15552 0.51747
0.15552 0.51748
0.15552 0.51749
0.15552 0.51750
0.15552 0.51751
0.15553 0.51752
0.15553 0.51753
0.15553 0.51754
0.15553 0.51755
0.15554 0.51756
0.15554 0.51757
0.15554 0.51758
0.15554 0.51759
0.15554 0.51760
0.15555 0.51761
0.15555 0.51762
0.15556 0.51763
0.15556 0.51764
0.15556 0.51765
0.15557 0.51766
0.15557 0.51767
0.15557 0.51768
0.15557 0.51769
0.15558 0.51770
0.15558 0.51771
0.15558 0.51772
0.15558 0.51773
0.15558 0.51774
0.15559 0.51775
0.15559 0.51776
0.15559 0.51777
0.15560 0.51778
0.15560 0.51779
0.15560 0.51780
0.15560 0.51781
0.15560 0.51782
0.15560 0.51783
0.15561 0.51784
0.15561 0.51785
0.15561 0.51786
0.15562 0.51787
0.15562 0.51788
0.15563 0.51789
0.15563 0.51790
0.15563 0.51791
0.15564 0.51792
0.15564 0.51793
0.15564 0.51794
0.15564 0.51795
0.15564 0.51796
0.15564 0.51797
0.15564 0.51798
0.15564 0.51799
0.15565 0.51800
0.15565 0.51801
0.15565 0.51802
0.15565 0.51803
0.15565 0.51804
0.15565 0.51805
0.15565 0.51806
0.15565 0.51807
0.15566 0.51808
0.15566 0.51809
0.15566 0.51810
0.15566 0.51811
0.15567 0.51812
0.15567 0.51813
0.15567 0.51814
0.15567 0.51815
0.15568 0.51816
0.15569 0.51817
0.15569 0.51818
0.15569 0.51819
0.15570 0.51820
0.15570 0.51821
0.15570 0.51822
0.15570 0.51823
0.15570 0.51824
0.15570 0.51825
0.15570 0.51826
0.15570 0.51827
0.15571 0.51828
0.15571 0.51829
0.15571 0.51830
0.15572 0.51831
0.15572 0.51832
0.15572 0.51833
0.15572 0.51834
0.15573 0.51835
0.15573 0.51836
0.15573 0.51837
0.15573 0.51838
0.15574 0.51839
0.15574 0.51840
0.15574 0.51841
0.15574 0.51842
0.15574 0.51843
0.15575 0.51844
0.15575 0.51845
0.15575 0.51846
0.15575 0.51847
0.15575 0.51848
0.15576 0.51849
0.15576 0.51850
0.15576 0.51851
0.15577 0.51852
0.15577 0.51853
0.15577 0.51854
0.15577 0.51855
0.15578 0.51856
0.15578 0.51857
0.15578 0.51858
0.15578 0.51859
0.15579 0.51860
0.15579 0.51861
0.15579 0.51862
0.15579 0.51863
0.15579 0.51864
0.15579 0.51865
0.15580 0.51866
0.15580 0.51867
0.15580 0.51868
0.15580 0.51869
0.15580 0.51870
0.15580 0.51871
0.15581 0.51872
0.15581 0.51873
0.15581 0.51874
0.15581 0.51875
0.15581 0.51876
0.15581 0.51877
0.15582 0.51878
0.15582 0.51879
0.15582 0.51880
0.15582 0.51881
0.15582 0.51882
0.15583 0.51883
0.15583 0.51884
0.15583 0.51885
0.15583 0.51886
0.15583 0.51887
0.15584 0.51888
0.15584 0.51889
0.15584 0.51890
0.15584 0.51891
0.15584 0.51892
0.15585 0.51893
0.15585 0.51894
0.15585 0.51895
0.15585 0.51896
0.15585 0.51897
0.15585 0.51898
0.15586 0.51899
0.15586 0.51900
0.15586 0.51901
0.15587 0.51902
0.15587 0.51903
0.15587 0.51904
0.15587 0.51905
0.15588 0.51906
0.15588 0.51907
0.15588 0.51908
0.15589 0.51909
0.15589 0.51910
0.15589 0.51911
0.15590 0.51912
0.15590 0.51913
0.15590 0.51914
0.15590 0.51915
0.15590 0.51916
0.15590 0.51917
0.15591 0.51918
0.15591 0.51919
0.15591 0.51920
0.15591 0.51921
0.15591 0.51922
0.15592 0.51923
0.15592 0.51924
0.15593 0.51925
0.15593 0.51926
0.15593 0.51927
0.15593 0.51928
0.15593 0.51929
0.15594 0.51930
0.15594 0.51931
0.15594 0.51932
0.15594 0.51933
0.15595 0.51934
0.15596 0.51935
0.15596 0.51936
0.15596 0.51937
0.15596 0.51938
0.15596 0.51939
0.15596 0.51940
0.15597 0.51941
0.15598 0.51942
0.15599 0.51943
0.15599 0.51944
0.15599 0.51945
0.15599 0.51946
0.15600 0.51947
0.15600 0.51948
0.15600 0.51949
0.15600 0.51950
0.15601 0.51951
0.15601 0.51952
0.15601 0.51953
0.15602 0.51954
0.15602 0.51955
0.15602 0.51956
0.15602 0.51957
0.15602 0.51958
0.15602 0.51959
0.15603 0.51960
0.15603 0.51961
0.15603 0.51962
0.15603 0.51963
0.15603 0.51964
0.15604 0.51965
0.15604 0.51966
0.15604 0.51967
0.15605 0.51968
0.15605 0.51969
0.15606 0.51970
0.15606 0.51971
0.15606 0.51972
0.15606 0.51973
0.15606 0.51974
0.15606 0.51975
0.15606 0.51976
0.15606 0.51977
0.15606 0.51978
0.15606 0.51979
0.15606 0.51980
0.15606 0.51981
0.15607 0.51982
0.15607 0.51983
0.15607 0.51984
0.15607 0.51985
0.15607 0.51986
0.15607 0.51987
0.15608 0.51988
0.15608 0.51989
0.15608 0.51990
0.15609 0.51991
0.15609 0.51992
0.15609 0.51993
0.15609 0.51994
0.15609 0.51995
0.15610 0.51996
0.15611 0.51997
0.15611 0.51998
0.15611 0.51999
0.15611 0.52000
0.15612 0.52001
0.15612 0.52002
0.15612 0.52003
0.15612 0.52004
0.15612 0.52005
0.15612 0.52006
0.15613 0.52007
0.15613 0.52008
0.15613 0.52009
0.15613 0.52010
0.15614 0.52011
0.15614 0.52012
0.15614 0.52013
0.15614 0.52014
0.15614 0.52015
0.15614 0.52016
0.15615 0.52017
0.15615 0.52018
0.15615 0.52019
0.15616 0.52020
0.15616 0.52021
0.15617 0.52022
0.15617 0.52023
0.15617 0.52024
0.15617 0.52025
0.15617 0.52026
0.15617 0.52027
0.15617 0.52028
0.15618 0.52029
0.15618 0.52030
0.15618 0.52031
0.15619 0.52032
0.15619 0.52033
0.15619 0.52034
0.15619 0.52035
0.15619 0.52036
0.15620 0.52037
0.15620 0.52038
0.15620 0.52039
0.15620 0.52040
0.15621 0.52041
0.15621 0.52042
0.15621 0.52043
0.15621 0.52044
0.15622 0.52045
0.15622 0.52046
0.15622 0.52047
0.15623 0.52048
0.15623 0.52049
0.15623 0.52050
0.15623 0.52051
0.15624 0.52052
0.15624 0.52053
0.15624 0.52054
0.15624 0.52055
0.15625 0.52056
0.15625 0.52057
0.15625 0.52058
0.15625 0.52059
0.15625 0.52060
0.15626 0.52061
0.15626 0.52062
0.15626 0.52063
0.15627 0.52064
0.15627 0.52065
0.15627 0.52066
0.15627 0.52067
0.15628 0.52068
0.15628 0.52069
0.15629 0.52070
0.15629 0.52071
0.15629 0.52072
0.15629 0.52073
0.15629 0.52074
0.15630 0.52075
0.15630 0.52076
0.15630 0.52077
0.15630 0.52078
0.15631 0.52079
0.15631 0.52080
0.15631 0.52081
0.15632 0.52082
0.15632 0.52083
0.15632 0.52084
0.15632 0.52085
0.15632 0.52086
0.15632 0.52087
0.15633 0.52088
0.15633 0.52089
0.15633 0.52090
0.15633 0.52091
0.15633 0.52092
0.15633 0.52093
0.15634 0.52094
0.15634 0.52095
0.15634 0.52096
0.15634 0.52097
0.15634 0.52098
0.15635 0.52099
0.15635 0.52100
0.15636 0.52101
0.15636 0.52102
0.15636 0.52103
0.15637 0.52104
0.15637 0.52105
0.15638 0.52106
0.15638 0.52107
0.15638 0.52108
0.15638 0.52109
0.15638 0.52110
0.15639 0.52111
0.15639 0.52112
0.15639 0.52113
0.15639 0.52114
0.15639 0.52115
0.15639 0.52116
0.15639 0.52117
0.15639 0.52118
0.15639 0.52119
0.15639 0.52120
0.15640 0.52121
0.15640 0.52122
0.15640 0.52123
0.15641 0.52124
0.15641 0.52125
0.15641 0.52126
0.15641 0.52127
0.15641 0.52128
0.15641 0.52129
0.15642 0.52130
0.15642 0.52131
0.15642 0.52132
0.15643 0.52133
0.15644 0.52134
0.15644 0.52135
0.15644 0.52136
0.15644 0.52137
0.15644 0.52138
0.15644 0.52139
0.15644 0.52140
0.15645 0.52141
0.15645 0.52142
0.15645 0.52143
0.15645 0.52144
0.15645 0.52145
0.15645 0.52146
0.15646 0.52147
0.15646 0.52148
0.15646 0.52149
0.15646 0.52150
0.15647 0.52151
0.15647 0.52152
0.15647 0.52153
0.15647 0.52154
0.15647 0.52155
0.15647 0.52156
0.15648 0.52157
0.15648 0.52158
0.15649 0.52159
0.15649 0.52160
0.15650 0.52161
0.15650 0.52162
0.15651 0.52163
0.15651 0.52164
0.15651 0.52165
0.15651 0.52166
0.15651 0.52167
0.15651 0.52168
0.15651 0.52169
0.15651 0.52170
0.15651 0.52171
0.15652 0.52172
0.15652 0.52173
0.15652 0.52174
0.15652 0.52175
0.15653 0.52176
0.15653 0.52177
0.15653 0.52178
0.15654 0.52179
0.15654 0.52180
0.15654 0.52181
0.15654 0.52182
0.15654 0.52183
0.15655 0.52184
0.15656 0.52185
0.15656 0.52186
0.15656 0.52187
0.15656 0.52188
0.15656 0.52189
0.15656 0.52190
0.15656 0.52191
0.15657 0.52192
0.15657 0.52193
0.15657 0.52194
0.15657 0.52195
0.15658 0.52196
0.15658 0.52197
0.15658 0.52198
0.15658 0.52199
0.15659 0.52200
0.15659 0.52201
0.15659 0.52202
0.15660 0.52203
0.15660 0.52204
0.15660 0.52205
0.15660 0.52206
0.15660 0.52207
0.15660 0.52208
0.15661 0.52209
0.15662 0.52210
0.15662 0.52211
0.15663 0.52212
0.15663 0.52213
0.15663 0.52214
0.15664 0.52215
0.15664 0.52216
0.15664 0.52217
0.15664 0.52218
0.15665 0.52219
0.15665 0.52220
0.15666 0.52221
0.15666 0.52222
0.15666 0.52223
0.15666 0.52224
0.15667 0.52225
0.15667 0.52226
0.15667 0.52227
0.15667 0.52228
0.15667 0.52229
0.15667 0.52230
0.15667 0.52231
0.15668 0.52232
0.15668 0.52233
0.15668 0.52234
0.15668 0.52235
0.15668 0.52236
0.15669 0.52237
0.15669 0.52238
0.15669 0.52239
0.15669 0.52240
0.15670 0.52241
0.15670 0.52242
0.15670 0.52243
0.15670 0.52244
0.15670 0.52245
0.15670 0.52246
0.15671 0.52247
0.15671 0.52248
0.15671 0.52249
0.15671 0.52250
0.15672 0.52251
0.15672 0.52252
0.15672 0.52253
0.15672 0.52254
0.15672 0.52255
0.15672 0.52256
0.15672 0.52257
0.15672 0.52258
0.15673 0.52259
0.15673 0.52260
0.15673 0.52261
0.15673 0.52262
0.15674 0.52263
0.15674 0.52264
0.15674 0.52265
0.15674 0.52266
0.15675 0.52267
0.15675 0.52268
0.15675 0.52269
0.15676 0.52270
0.15676 0.52271
0.15676 0.52272
0.15676 0.52273
0.15677 0.52274
0.15677 0.52275
0.15677 0.52276
0.15677 0.52277
0.15678 0.52278
0.15678 0.52279
0.15678 0.52280
0.15678 0.52281
0.15678 0.52282
0.15679 0.52283
0.15679 0.52284
0.15679 0.52285
0.15680 0.52286
0.15680 0.52287
0.15681 0.52288
0.15682 0.52289
0.15683 0.52290
0.15683 0.52291
0.15684 0.52292
0.15684 0.52293
0.15684 0.52294
0.15684 0.52295
0.15684 0.52296
0.15685 0.52297
0.15685 0.52298
0.15685 0.52299
0.15686 0.52300
0.15686 0.52301
0.15686 0.52302
0.15686 0.52303
0.15686 0.52304
0.15687 0.52305
0.15687 0.52306
0.15687 0.52307
0.15688 0.52308
0.15688 0.52309
0.15689 0.52310
0.15689 0.52311
0.15689 0.52312
0.15689 0.52313
0.15689 0.52314
0.15689 0.52315
0.15689 0.52316
0.15689 0.52317
0.15689 0.52318
0.15689 0.52319
0.15689 0.52320
0.15690 0.52321
0.15690 0.52322
0.15691 0.52323
0.15691 0.52324
0.15691 0.52325
0.15692 0.52326
0.15692 0.52327
0.15692 0.52328
0.15692 0.52329
0.15692 0.52330
0.15692 0.52331
0.15692 0.52332
0.15693 0.52333
0.15693 0.52334
0.15693 0.52335
0.15693 0.52336
0.15693 0.52337
0.15693 0.52338
0.15693 0.52339
0.15694 0.52340
0.15694 0.52341
0.15694 0.52342
0.15694 0.52343
0.15695 0.52344
0.15695 0.52345
0.15695 0.52346
0.15696 0.52347
0.15696 0.52348
0.15696 0.52349
0.15697 0.52350
0.15697 0.52351
0.15697 0.52352
0.15698 0.52353
0.15698 0.52354
0.15698 0.52355
0.15698 0.52356
0.15698 0.52357
0.15698 0.52358
0.15698 0.52359
0.15698 0.52360
0.15699 0.52361
0.15699 0.52362
0.15699 0.52363
0.15700 0.52364
0.15700 0.52365
0.15700 0.52366
0.15700 0.52367
0.15700 0.52368
0.15701 0.52369
0.15701 0.52370
0.15701 0.52371
0.15701 0.52372
0.15702 0.52373
0.15702 0.52374
0.15702 0.52375
0.15702 0.52376
0.15702 0.52377
0.15703 0.52378
0.15703 0.52379
0.15703 0.52380
0.15704 0.52381
0.15704 0.52382
0.15704 0.52383
0.15704 0.52384
0.15704 0.52385
0.15704 0.52386
0.15704 0.52387
0.15704 0.52388
0.15705 0.52389
0.15705 0.52390
0.15705 0.52391
0.15705 0.52392
0.15706 0.52393
0.15706 0.52394
0.15706 0.52395
0.15706 0.52396
0.15706 0.52397
0.15706 0.52398
0.15706 0.52399
0.15706 0.52400
0.15706 0.52401
0.15707 0.52402
0.15707 0.52403
0.15707 0.52404
0.15707 0.52405
0.15707 0.52406
0.15708 0.52407
0.15708 0.52408
0.15708 0.52409
0.15708 0.52410
0.15708 0.52411
0.15709 0.52412
0.15709 0.52413
0.15709 0.52414
0.15710 0.52415
0.15710 0.52416
0.15710 0.52417
0.15710 0.52418
0.15711 0.52419
0.15711 0.52420
0.15712 0.52421
0.15712 0.52422
0.15712 0.52423
0.15712 0.52424
0.15713 0.52425
0.15713 0.52426
0.15713 0.52427
0.15713 0.52428
0.15714 0.52429
0.15714 0.52430
0.15714 0.52431
0.15714 0.52432
0.15714 0.52433
0.15714 0.52434
0.15715 0.52435
0.15715 0.52436
0.15715 0.52437
0.15716 0.52438
0.15716 0.52439
0.15716 0.52440
0.15716 0.52441
0.15717 0.52442
0.15717 0.52443
0.15717 0.52444
0.15718 0.52445
0.15718 0.52446
0.15718 0.52447
0.15718 0.52448
0.15719 0.52449
0.15719 0.52450
0.15719 0.52451
0.15719 0.52452
0.15719 0.52453
0.15719 0.52454
0.15719 0.52455
0.15719 0.52456
0.15719 0.52457
0.15720 0.52458
0.15720 0.52459
0.15720 0.52460
0.15720 0.52461
0.15721 0.52462
0.15721 0.52463
0.15721 0.52464
0.15722 0.52465
0.15722 0.52466
0.15722 0.52467
0.15722 0.52468
0.15722 0.52469
0.15723 0.52470
0.15723 0.52471
0.15723 0.52472
0.15723 0.52473
0.15724 0.52474
0.15724 0.52475
0.15724 0.52476
0.15725 0.52477
0.15725 0.52478
0.15725 0.52479
0.15725 0.52480
0.15725 0.52481
0.15725 0.52482
0.15726 0.52483
0.15726 0.52484
0.15727 0.52485
0.15727 0.52486
0.15727 0.52487
0.15727 0.52488
0.15727 0.52489
0.15727 0.52490
0.15728 0.52491
0.15728 0.52492
0.15728 0.52493
0.15728 0.52494
0.15728 0.52495
0.15728 0.52496
0.15728 0.52497
0.15728 0.52498
0.15729 0.52499
0.15729 0.52500
0.15729 0.52501
0.15730 0.52502
0.15730 0.52503
0.15730 0.52504
0.15730 0.52505
0.15730 0.52506
0.15730 0.52507
0.15730 0.52508
0.15731 0.52509
0.15731 0.52510
0.15732 0.52511
0.15732 0.52512
0.15732 0.52513
0.15732 0.52514
0.15733 0.52515
0.15733 0.52516
0.15734 0.52517
0.15734 0.52518
0.15734 0.52519
0.15734 0.52520
0.15735 0.52521
0.15735 0.52522
0.15735 0.52523
0.15735 0.52524
0.15735 0.52525
0.15735 0.52526
0.15736 0.52527
0.15736 0.52528
0.15736 0.52529
0.15737 0.52530
0.15737 0.52531
0.15737 0.52532
0.15737 0.52533
0.15737 0.52534
0.15738 0.52535
0.15738 0.52536
0.15738 0.52537
0.15738 0.52538
0.15738 0.52539
0.15738 0.52540
0.15739 0.52541
0.15739 0.52542
0.15739 0.52543
0.15740 0.52544
0.15740 0.52545
0.15740 0.52546
0.15740 0.52547
0.15740 0.52548
0.15740 0.52549
0.15741 0.52550
0.15741 0.52551
0.15741 0.52552
0.15741 0.52553
0.15741 0.52554
0.15742 0.52555
0.15742 0.52556
0.15742 0.52557
0.15742 0.52558
0.15743 0.52559
0.15743 0.52560
0.15743 0.52561
0.15743 0.52562
0.15743 0.52563
0.15743 0.52564
0.15743 0.52565
0.15743 0.52566
0.15744 0.52567
0.15744 0.52568
0.15744 0.52569
0.15744 0.52570
0.15744 0.52571
0.15744 0.52572
0.15744 0.52573
0.15745 0.52574
0.15745 0.52575
0.15745 0.52576
0.15745 0.52577
0.15745 0.52578
0.15745 0.52579
0.15745 0.52580
0.15746 0.52581
0.15746 0.52582
0.15746 0.52583
0.15746 0.52584
0.15746 0.52585
0.15746 0.52586
0.15747 0.52587
0.15747 0.52588
0.15747 0.52589
0.15747 0.52590
0.15747 0.52591
0.15748 0.52592
0.15748 0.52593
0.15748 0.52594
0.15748 0.52595
0.15748 0.52596
0.15749 0.52597
0.15749 0.52598
0.15749 0.52599
0.15749 0.52600
0.15749 0.52601
0.15750 0.52602
0.15750 0.52603
0.15750 0.52604
0.15750 0.52605
0.15751 0.52606
0.15751 0.52607
0.15751 0.52608
0.15752 0.52609
0.15752 0.52610
0.15752 0.52611
0.15752 0.52612
0.15753 0.52613
0.15753 0.52614
0.15753 0.52615
0.15753 0.52616
0.15753 0.52617
0.15754 0.52618
0.15754 0.52619
0.15754 0.52620
0.15755 0.52621
0.15755 0.52622
0.15755 0.52623
0.15755 0.52624
0.15756 0.52625
0.15756 0.52626
0.15756 0.52627
0.15756 0.52628
0.15756 0.52629
0.15757 0.52630
0.15757 0.52631
0.15757 0.52632
0.15758 0.52633
0.15758 0.52634
0.15759 0.52635
0.15759 0.52636
0.15759 0.52637
0.15759 0.52638
0.15761 0.52639
0.15761 0.52640
0.15761 0.52641
0.15762 0.52642
0.15762 0.52643
0.15762 0.52644
0.15762 0.52645
0.15762 0.52646
0.15762 0.52647
0.15763 0.52648
0.15763 0.52649
0.15764 0.52650
0.15764 0.52651
0.15764 0.52652
0.15764 0.52653
0.15765 0.52654
0.15765 0.52655
0.15765 0.52656
0.15766 0.52657
0.15766 0.52658
0.15766 0.52659
0.15766 0.52660
0.15766 0.52661
0.15766 0.52662
0.15767 0.52663
0.15767 0.52664
0.15767 0.52665
0.15767 0.52666
0.15768 0.52667
0.15769 0.52668
0.15769 0.52669
0.15770 0.52670
0.15770 0.52671
0.15770 0.52672
0.15770 0.52673
0.15770 0.52674
0.15771 0.52675
0.15771 0.52676
0.15771 0.52677
0.15771 0.52678
0.15772 0.52679
0.15772 0.52680
0.15773 0.52681
0.15773 0.52682
0.15773 0.52683
0.15773 0.52684
0.15773 0.52685
0.15773 0.52686
0.15773 0.52687
0.15773 0.52688
0.15774 0.52689
0.15774 0.52690
0.15774 0.52691
0.15774 0.52692
0.15774 0.52693
0.15774 0.52694
0.15774 0.52695
0.15775 0.52696
0.15775 0.52697
0.15776 0.52698
0.15776 0.52699
0.15776 0.52700
0.15776 0.52701
0.15776 0.52702
0.15776 0.52703
0.15776 0.52704
0.15777 0.52705
0.15777 0.52706
0.15777 0.52707
0.15778 0.52708
0.15778 0.52709
0.15778 0.52710
0.15778 0.52711
0.15778 0.52712
0.15778 0.52713
0.15779 0.52714
0.15779 0.52715
0.15779 0.52716
0.15779 0.52717
0.15779 0.52718
0.15779 0.52719
0.15780 0.52720
0.15780 0.52721
0.15781 0.52722
0.15781 0.52723
0.15781 0.52724
0.15781 0.52725
0.15781 0.52726
0.15781 0.52727
0.15781 0.52728
0.15781 0.52729
0.15782 0.52730
0.15783 0.52731
0.15783 0.52732
0.15783 0.52733
0.15783 0.52734
0.15783 0.52735
0.15783 0.52736
0.15784 0.52737
0.15784 0.52738
0.15784 0.52739
0.15784 0.52740
0.15784 0.52741
0.15784 0.52742
0.15785 0.52743
0.15785 0.52744
0.15785 0.52745
0.15785 0.52746
0.15786 0.52747
0.15786 0.52748
0.15786 0.52749
0.15786 0.52750
0.15787 0.52751
0.15787 0.52752
0.15787 0.52753
0.15787 0.52754
0.15787 0.52755
0.15788 0.52756
0.15788 0.52757
0.15788 0.52758
0.15788 0.52759
0.15789 0.52760
0.15789 0.52761
0.15789 0.52762
0.15789 0.52763
0.15789 0.52764
0.15789 0.52765
0.15790 0.52766
0.15790 0.52767
0.15790 0.52768
0.15790 0.52769
0.15790 0.52770
0.15790 0.52771
0.15790 0.52772
0.15791 0.52773
0.15791 0.52774
0.15791 0.52775
0.15791 0.52776
0.15792 0.52777
0.15793 0.52778
0.15793 0.52779
0.15794 0.52780
0.15794 0.52781
0.15794 0.52782
0.15794 0.52783
0.15795 0.52784
0.15795 0.52785
0.15795 0.52786
0.15795 0.52787
0.15795 0.52788
0.15795 0.52789
0.15796 0.52790
0.15796 0.52791
0.15796 0.52792
0.15796 0.52793
0.15796 0.52794
0.15796 0.52795
0.15796 0.52796
0.15797 0.52797
0.15797 0.52798
0.15798 0.52799
0.15798 0.52800
0.15798 0.52801
0.15798 0.52802
0.15798 0.52803
0.15799 0.52804
0.15799 0.52805
0.15799 0.52806
0.15799 0.52807
0.15800 0.52808
0.15800 0.52809
0.15800 0.52810
0.15800 0.52811
0.15800 0.52812
0.15800 0.52813
0.15800 0.52814
0.15800 0.52815
0.15801 0.52816
0.15801 0.52817
0.15801 0.52818
0.15802 0.52819
0.15802 0.52820
0.15802 0.52821
0.15802 0.52822
0.15802 0.52823
0.15802 0.52824
0.15803 0.52825
0.15805 0.52826
0.15806 0.52827
0.15806 0.52828
0.15806 0.52829
0.15806 0.52830
0.15806 0.52831
0.15807 0.52832
0.15807 0.52833
0.15807 0.52834
0.15807 0.52835
0.15808 0.52836
0.15808 0.52837
0.15808 0.52838
0.15809 0.52839
0.15809 0.52840
0.15809 0.52841
0.15809 0.52842
0.15809 0.52843
0.15809 0.52844
0.15809 0.52845
0.15809 0.52846
0.15810 0.52847
0.15810 0.52848
0.15810 0.52849
0.15810 0.52850
0.15810 0.52851
0.15811 0.52852
0.15811 0.52853
0.15811 0.52854
0.15811 0.52855
0.15813 0.52856
0.15813 0.52857
0.15813 0.52858
0.15813 0.52859
0.15814 0.52860
0.15814 0.52861
0.15814 0.52862
0.15814 0.52863
0.15814 0.52864
0.15814 0.52865
0.15814 0.52866
0.15814 0.52867
0.15815 0.52868
0.15815 0.52869
0.15815 0.52870
0.15815 0.52871
0.15815 0.52872
0.15815 0.52873
0.15816 0.52874
0.15816 0.52875
0.15816 0.52876
0.15817 0.52877
0.15817 0.52878
0.15817 0.52879
0.15817 0.52880
0.15817 0.52881
0.15818 0.52882
0.15818 0.52883
0.15818 0.52884
0.15818 0.52885
0.15818 0.52886
0.15819 0.52887
0.15819 0.52888
0.15819 0.52889
0.15819 0.52890
0.15819 0.52891
0.15819 0.52892
0.15820 0.52893
0.15820 0.52894
0.15820 0.52895
0.15820 0.52896
0.15820 0.52897
0.15820 0.52898
0.15821 0.52899
0.15821 0.52900
0.15821 0.52901
0.15821 0.52902
0.15821 0.52903
0.15821 0.52904
0.15822 0.52905
0.15822 0.52906
0.15822 0.52907
0.15822 0.52908
0.15822 0.52909
0.15823 0.52910
0.15823 0.52911
0.15823 0.52912
0.15823 0.52913
0.15823 0.52914
0.15824 0.52915
0.15824 0.52916
0.15824 0.52917
0.15824 0.52918
0.15824 0.52919
0.15824 0.52920
0.15825 0.52921
0.15825 0.52922
0.15825 0.52923
0.15825 0.52924
0.15825 0.52925
0.15825 0.52926
0.15825 0.52927
0.15825 0.52928
0.15825 0.52929
0.15826 0.52930
0.15826 0.52931
0.15826 0.52932
0.15827 0.52933
0.15827 0.52934
0.15828 0.52935
0.15828 0.52936
0.15828 0.52937
0.15828 0.52938
0.15828 0.52939
0.15829 0.52940
0.15829 0.52941
0.15830 0.52942
0.15830 0.52943
0.15830 0.52944
0.15830 0.52945
0.15830 0.52946
0.15830 0.52947
0.15830 0.52948
0.15832 0.52949
0.15832 0.52950
0.15832 0.52951
0.15832 0.52952
0.15832 0.52953
0.15833 0.52954
0.15833 0.52955
0.15833 0.52956
0.15833 0.52957
0.15834 0.52958
0.15835 0.52959
0.15835 0.52960
0.15835 0.52961
0.15835 0.52962
0.15835 0.52963
0.15835 0.52964
0.15835 0.52965
0.15836 0.52966
0.15836 0.52967
0.15836 0.52968
0.15836 0.52969
0.15836 0.52970
0.15837 0.52971
0.15837 0.52972
0.15837 0.52973
0.15837 0.52974
0.15838 0.52975
0.15838 0.52976
0.15838 0.52977
0.15838 0.52978
0.15838 0.52979
0.15839 0.52980
0.15839 0.52981
0.15839 0.52982
0.15839 0.52983
0.15839 0.52984
0.15839 0.52985
0.15839 0.52986
0.15840 0.52987
0.15840 0.52988
0.15840 0.52989
0.15841 0.52990
0.15841 0.52991
0.15841 0.52992
0.15841 0.52993
0.15841 0.52994
0.15842 0.52995
0.15842 0.52996
0.15842 0.52997
0.15842 0.52998
0.15843 0.52999
0.15843 0.53000
0.15844 0.53001
0.15844 0.53002
0.15844 0.53003
0.15844 0.53004
0.15845 0.53005
0.15845 0.53006
0.15845 0.53007
0.15845 0.53008
0.15845 0.53009
0.15845 0.53010
0.15845 0.53011
0.15845 0.53012
0.15845 0.53013
0.15845 0.53014
0.15846 0.53015
0.15846 0.53016
0.15846 0.53017
0.15846 0.53018
0.15846 0.53019
0.15846 0.53020
0.15846 0.53021
0.15847 0.53022
0.15847 0.53023
0.15847 0.53024
0.15847 0.53025
0.15847 0.53026
0.15847 0.53027
0.15847 0.53028
0.15847 0.53029
0.15847 0.53030
0.15847 0.53031
0.15847 0.53032
0.15847 0.53033
0.15848 0.53034
0.15848 0.53035
0.15848 0.53036
0.15848 0.53037
0.15849 0.53038
0.15849 0.53039
0.15849 0.53040
0.15849 0.53041
0.15849 0.53042
0.15850 0.53043
0.15850 0.53044
0.15850 0.53045
0.15851 0.53046
0.15851 0.53047
0.15851 0.53048
0.15851 0.53049
0.15851 0.53050
0.15851 0.53051
0.15852 0.53052
0.15852 0.53053
0.15853 0.53054
0.15853 0.53055
0.15853 0.53056
0.15853 0.53057
0.15853 0.53058
0.15854 0.53059
0.15854 0.53060
0.15854 0.53061
0.15854 0.53062
0.15854 0.53063
0.15854 0.53064
0.15854 0.53065
0.15855 0.53066
0.15855 0.53067
0.15855 0.53068
0.15855 0.53069
0.15855 0.53070
0.15856 0.53071
0.15856 0.53072
0.15856 0.53073
0.15856 0.53074
0.15856 0.53075
0.15856 0.53076
0.15857 0.53077
0.15857 0.53078
0.15857 0.53079
0.15857 0.53080
0.15857 0.53081
0.15858 0.53082
0.15858 0.53083
0.15858 0.53084
0.15858 0.53085
0.15858 0.53086
0.15858 0.53087
0.15859 0.53088
0.15859 0.53089
0.15860 0.53090
0.15860 0.53091
0.15860 0.53092
0.15860 0.53093
0.15860 0.53094
0.15860 0.53095
0.15860 0.53096
0.15861 0.53097
0.15861 0.53098
0.15861 0.53099
0.15862 0.53100
0.15862 0.53101
0.15862 0.53102
0.15862 0.53103
0.15862 0.53104
0.15862 0.53105
0.15863 0.53106
0.15863 0.53107
0.15863 0.53108
0.15863 0.53109
0.15863 0.53110
0.15864 0.53111
0.15864 0.53112
0.15864 0.53113
0.15864 0.53114
0.15864 0.53115
0.15865 0.53116
0.15865 0.53117
0.15865 0.53118
0.15866 0.53119
0.15866 0.53120
0.15867 0.53121
0.15867 0.53122
0.15868 0.53123
0.15868 0.53124
0.15868 0.53125
0.15868 0.53126
0.15868 0.53127
0.15868 0.53128
0.15869 0.53129
0.15869 0.53130
0.15869 0.53131
0.15869 0.53132
0.15870 0.53133
0.15870 0.53134
0.15870 0.53135
0.15870 0.53136
0.15870 0.53137
0.15870 0.53138
0.15871 0.53139
0.15871 0.53140
0.15871 0.53141
0.15871 0.53142
0.15871 0.53143
0.15871 0.53144
0.15871 0.53145
0.15872 0.53146
0.15872 0.53147
0.15872 0.53148
0.15873 0.53149
0.15873 0.53150
0.15873 0.53151
0.15874 0.53152
0.15874 0.53153
0.15875 0.53154
0.15875 0.53155
0.15875 0.53156
0.15875 0.53157
0.15875 0.53158
0.15875 0.53159
0.15875 0.53160
0.15876 0.53161
0.15876 0.53162
0.15877 0.53163
0.15877 0.53164
0.15877 0.53165
0.15878 0.53166
0.15878 0.53167
0.15878 0.53168
0.15878 0.53169
0.15878 0.53170
0.15878 0.53171
0.15878 0.53172
0.15879 0.53173
0.15879 0.53174
0.15879 0.53175
0.15880 0.53176
0.15880 0.53177
0.15880 0.53178
0.15880 0.53179
0.15881 0.53180
0.15881 0.53181
0.15881 0.53182
0.15881 0.53183
0.15881 0.53184
0.15881 0.53185
0.15882 0.53186
0.15882 0.53187
0.15882 0.53188
0.15882 0.53189
0.15883 0.53190
0.15883 0.53191
0.15883 0.53192
0.15883 0.53193
0.15883 0.53194
0.15883 0.53195
0.15884 0.53196
0.15884 0.53197
0.15884 0.53198
0.15884 0.53199
0.15884 0.53200
0.15884 0.53201
0.15884 0.53202
0.15885 0.53203
0.15886 0.53204
0.15886 0.53205
0.15886 0.53206
0.15886 0.53207
0.15886 0.53208
0.15887 0.53209
0.15888 0.53210
0.15888 0.53211
0.15888 0.53212
0.15888 0.53213
0.15888 0.53214
0.15890 0.53215
0.15890 0.53216
0.15891 0.53217
0.15891 0.53218
0.15891 0.53219
0.15892 0.53220
0.15892 0.53221
0.15892 0.53222
0.15892 0.53223
0.15893 0.53224
0.15894 0.53225
0.15894 0.53226
0.15894 0.53227
0.15894 0.53228
0.15894 0.53229
0.15894 0.53230
0.15895 0.53231
0.15895 0.53232
0.15895 0.53233
0.15895 0.53234
0.15895 0.53235
0.15896 0.53236
0.15896 0.53237
0.15896 0.53238
0.15897 0.53239
0.15897 0.53240
0.15897 0.53241
0.15897 0.53242
0.15898 0.53243
0.15898 0.53244
0.15898 0.53245
0.15898 0.53246
0.15898 0.53247
0.15899 0.53248
0.15899 0.53249
0.15900 0.53250
0.15900 0.53251
0.15900 0.53252
0.15900 0.53253
0.15900 0.53254
0.15900 0.53255
0.15901 0.53256
0.15902 0.53257
0.15902 0.53258
0.15902 0.53259
0.15903 0.53260
0.15903 0.53261
0.15903 0.53262
0.15903 0.53263
0.15903 0.53264
0.15904 0.53265
0.15904 0.53266
0.15904 0.53267
0.15904 0.53268
0.15904 0.53269
0.15904 0.53270
0.15904 0.53271
0.15904 0.53272
0.15904 0.53273
0.15905 0.53274
0.15905 0.53275
0.15905 0.53276
0.15905 0.53277
0.15905 0.53278
0.15905 0.53279
0.15905 0.53280
0.15906 0.53281
0.15906 0.53282
0.15906 0.53283
0.15906 0.53284
0.15906 0.53285
0.15906 0.53286
0.15907 0.53287
0.15907 0.53288
0.15907 0.53289
0.15907 0.53290
0.15907 0.53291
0.15907 0.53292
0.15908 0.53293
0.15908 0.53294
0.15908 0.53295
0.15908 0.53296
0.15908 0.53297
0.15909 0.53298
0.15909 0.53299
0.15909 0.53300
0.15909 0.53301
0.15909 0.53302
0.15910 0.53303
0.15910 0.53304
0.15910 0.53305
0.15911 0.53306
0.15911 0.53307
0.15911 0.53308
0.15912 0.53309
0.15912 0.53310
0.15912 0.53311
0.15912 0.53312
0.15912 0.53313
0.15912 0.53314
0.15912 0.53315
0.15912 0.53316
0.15914 0.53317
0.15914 0.53318
0.15914 0.53319
0.15914 0.53320
0.15915 0.53321
0.15915 0.53322
0.15915 0.53323
0.15915 0.53324
0.15915 0.53325
0.15915 0.53326
0.15915 0.53327
0.15916 0.53328
0.15916 0.53329
0.15916 0.53330
0.15916 0.53331
0.15917 0.53332
0.15917 0.53333
0.15917 0.53334
0.15917 0.53335
0.15918 0.53336
0.15918 0.53337
0.15918 0.53338
0.15918 0.53339
0.15918 0.53340
0.15919 0.53341
0.15919 0.53342
0.15919 0.53343
0.15919 0.53344
0.15919 0.53345
0.15920 0.53346
0.15920 0.53347
0.15920 0.53348
0.15920 0.53349
0.15920 0.53350
0.15920 0.53351
0.15920 0.53352
0.15920 0.53353
0.15921 0.53354
0.15921 0.53355
0.15922 0.53356
0.15922 0.53357
0.15922 0.53358
0.15922 0.53359
0.15923 0.53360
0.15924 0.53361
0.15924 0.53362
0.15924 0.53363
0.15924 0.53364
0.15924 0.53365
0.15924 0.53366
0.15924 0.53367
0.15924 0.53368
0.15924 0.53369
0.15925 0.53370
0.15925 0.53371
0.15925 0.53372
0.15926 0.53373
0.15926 0.53374
0.15926 0.53375
0.15927 0.53376
0.15928 0.53377
0.15928 0.53378
0.15928 0.53379
0.15928 0.53380
0.15929 0.53381
0.15929 0.53382
0.15929 0.53383
0.15929 0.53384
0.15930 0.53385
0.15930 0.53386
0.15930 0.53387
0.15930 0.53388
0.15930 0.53389
0.15931 0.53390
0.15931 0.53391
0.15931 0.53392
0.15931 0.53393
0.15932 0.53394
0.15932 0.53395
0.15932 0.53396
0.15932 0.53397
0.15932 0.53398
0.15933 0.53399
0.15933 0.53400
0.15933 0.53401
0.15933 0.53402
0.15934 0.53403
0.15934 0.53404
0.15934 0.53405
0.15934 0.53406
0.15934 0.53407
0.15934 0.53408
0.15934 0.53409
0.15934 0.53410
0.15935 0.53411
0.15935 0.53412
0.15935 0.53413
0.15935 0.53414
0.15935 0.53415
0.15935 0.53416
0.15936 0.53417
0.15936 0.53418
0.15936 0.53419
0.15937 0.53420
0.15937 0.53421
0.15937 0.53422
0.15937 0.53423
0.15938 0.53424
0.15938 0.53425
0.15938 0.53426
0.15938 0.53427
0.15939 0.53428
0.15939 0.53429
0.15939 0.53430
0.15939 0.53431
0.15939 0.53432
0.15939 0.53433
0.15940 0.53434
0.15940 0.53435
0.15940 0.53436
0.15940 0.53437
0.15941 0.53438
0.15941 0.53439
0.15941 0.53440
0.15941 0.53441
0.15942 0.53442
0.15942 0.53443
0.15942 0.53444
0.15942 0.53445
0.15943 0.53446
0.15943 0.53447
0.15943 0.53448
0.15943 0.53449
0.15944 0.53450
0.15944 0.53451
0.15944 0.53452
0.15944 0.53453
0.15944 0.53454
0.15944 0.53455
0.15944 0.53456
0.15944 0.53457
0.15945 0.53458
0.15945 0.53459
0.15945 0.53460
0.15945 0.53461
0.15945 0.53462
0.15946 0.53463
0.15946 0.53464
0.15946 0.53465
0.15946 0.53466
0.15946 0.53467
0.15947 0.53468
0.15947 0.53469
0.15947 0.53470
0.15947 0.53471
0.15948 0.53472
0.15948 0.53473
0.15948 0.53474
0.15948 0.53475
0.15948 0.53476
0.15948 0.53477
0.15948 0.53478
0.15948 0.53479
0.15948 0.53480
0.15949 0.53481
0.15949 0.53482
0.15949 0.53483
0.15949 0.53484
0.15949 0.53485
0.15949 0.53486
0.15949 0.53487
0.15949 0.53488
0.15949 0.53489
0.15949 0.53490
0.15949 0.53491
0.15950 0.53492
0.15950 0.53493
0.15951 0.53494
0.15951 0.53495
0.15952 0.53496
0.15953 0.53497
0.15953 0.53498
0.15953 0.53499
0.15954 0.53500
0.15954 0.53501
0.15954 0.53502
0.15954 0.53503
0.15954 0.53504
0.15955 0.53505
0.15955 0.53506
0.15955 0.53507
0.15955 0.53508
0.15955 0.53509
0.15955 0.53510
0.15955 0.53511
0.15956 0.53512
0.15957 0.53513
0.15957 0.53514
0.15957 0.53515
0.15957 0.53516
0.15957 0.53517
0.15957 0.53518
0.15958 0.53519
0.15958 0.53520
0.15958 0.53521
0.15958 0.53522
0.15959 0.53523
0.15959 0.53524
0.15960 0.53525
0.15960 0.53526
0.15960 0.53527
0.15961 0.53528
0.15962 0.53529
0.15962 0.53530
0.15963 0.53531
0.15963 0.53532
0.15964 0.53533
0.15964 0.53534
0.15964 0.53535
0.15964 0.53536
0.15964 0.53537
0.15964 0.53538
0.15965 0.53539
0.15965 0.53540
0.15965 0.53541
0.15966 0.53542
0.15966 0.53543
0.15967 0.53544
0.15967 0.53545
0.15968 0.53546
0.15968 0.53547
0.15968 0.53548
0.15968 0.53549
0.15969 0.53550
0.15969 0.53551
0.15969 0.53552
0.15969 0.53553
0.15969 0.53554
0.15970 0.53555
0.15970 0.53556
0.15970 0.53557
0.15970 0.53558
0.15970 0.53559
0.15970 0.53560
0.15971 0.53561
0.15971 0.53562
0.15971 0.53563
0.15971 0.53564
0.15971 0.53565
0.15972 0.53566
0.15972 0.53567
0.15972 0.53568
0.15972 0.53569
0.15972 0.53570
0.15972 0.53571
0.15973 0.53572
0.15973 0.53573
0.15973 0.53574
0.15973 0.53575
0.15973 0.53576
0.15973 0.53577
0.15973 0.53578
0.15973 0.53579
0.15974 0.53580
0.15974 0.53581
0.15974 0.53582
0.15975 0.53583
0.15975 0.53584
0.15975 0.53585
0.15975 0.53586
0.15975 0.53587
0.15976 0.53588
0.15976 0.53589
0.15976 0.53590
0.15976 0.53591
0.15976 0.53592
0.15976 0.53593
0.15976 0.53594
0.15977 0.53595
0.15977 0.53596
0.15977 0.53597
0.15977 0.53598
0.15977 0.53599
0.15978 0.53600
0.15978 0.53601
0.15978 0.53602
0.15978 0.53603
0.15979 0.53604
0.15979 0.53605
0.15979 0.53606
0.15979 0.53607
0.15979 0.53608
0.15979 0.53609
0.15980 0.53610
0.15980 0.53611
0.15980 0.53612
0.15980 0.53613
0.15981 0.53614
0.15981 0.53615
0.15981 0.53616
0.15981 0.53617
0.15981 0.53618
0.15981 0.53619
0.15982 0.53620
0.15982 0.53621
0.15982 0.53622
0.15982 0.53623
0.15982 0.53624
0.15982 0.53625
0.15982 0.53626
0.15983 0.53627
0.15983 0.53628
0.15984 0.53629
0.15984 0.53630
0.15984 0.53631
0.15984 0.53632
0.15984 0.53633
0.15984 0.53634
0.15984 0.53635
0.15984 0.53636
0.15984 0.53637
0.15985 0.53638
0.15985 0.53639
0.15985 0.53640
0.15985 0.53641
0.15985 0.53642
0.15985 0.53643
0.15986 0.53644
0.15986 0.53645
0.15986 0.53646
0.15987 0.53647
0.15987 0.53648
0.15987 0.53649
0.15987 0.53650
0.15987 0.53651
0.15987 0.53652
0.15987 0.53653
0.15988 0.53654
0.15988 0.53655
0.15988 0.53656
0.15988 0.53657
0.15988 0.53658
0.15989 0.53659
0.15989 0.53660
0.15989 0.53661
0.15990 0.53662
0.15990 0.53663
0.15990 0.53664
0.15991 0.53665
0.15991 0.53666
0.15991 0.53667
0.15991 0.53668
0.15991 0.53669
0.15992 0.53670
0.15992 0.53671
0.15992 0.53672
0.15993 0.53673
0.15993 0.53674
0.15994 0.53675
0.15994 0.53676
0.15994 0.53677
0.15994 0.53678
0.15995 0.53679
0.15995 0.53680
0.15995 0.53681
0.15996 0.53682
0.15996 0.53683
0.15996 0.53684
0.15996 0.53685
0.15996 0.53686
0.15996 0.53687
0.15997 0.53688
0.15997 0.53689
0.15997 0.53690
0.15997 0.53691
0.15997 0.53692
0.15998 0.53693
0.15998 0.53694
0.15998 0.53695
0.15998 0.53696
0.15998 0.53697
0.15998 0.53698
0.15998 0.53699
0.15998 0.53700
0.15998 0.53701
0.15999 0.53702
0.15999 0.53703
0.15999 0.53704
0.15999 0.53705
0.15999 0.53706
0.15999 0.53707
0.15999 0.53708
0.15999 0.53709
0.15999 0.53710
0.15999 0.53711
0.16000 0.53712
0.16000 0.53713
0.16000 0.53714
0.16000 0.53715
0.16000 0.53716
0.16001 0.53717
0.16001 0.53718
0.16001 0.53719
0.16001 0.53720
0.16001 0.53721
0.16001 0.53722
0.16002 0.53723
0.16002 0.53724
0.16002 0.53725
0.16002 0.53726
0.16002 0.53727
0.16003 0.53728
0.16003 0.53729
0.16003 0.53730
0.16003 0.53731
0.16003 0.53732
0.16004 0.53733
0.16004 0.53734
0.16004 0.53735
0.16005 0.53736
0.16005 0.53737
0.16005 0.53738
0.16006 0.53739
0.16006 0.53740
0.16006 0.53741
0.16006 0.53742
0.16006 0.53743
0.16007 0.53744
0.16007 0.53745
0.16008 0.53746
0.16008 0.53747
0.16008 0.53748
0.16009 0.53749
0.16009 0.53750
0.16009 0.53751
0.16009 0.53752
0.16009 0.53753
0.16009 0.53754
0.16010 0.53755
0.16010 0.53756
0.16010 0.53757
0.16010 0.53758
0.16011 0.53759
0.16011 0.53760
0.16011 0.53761
0.16011 0.53762
0.16011 0.53763
0.16011 0.53764
0.16011 0.53765
0.16012 0.53766
0.16012 0.53767
0.16012 0.53768
0.16012 0.53769
0.16012 0.53770
0.16012 0.53771
0.16013 0.53772
0.16013 0.53773
0.16013 0.53774
0.16013 0.53775
0.16013 0.53776
0.16013 0.53777
0.16013 0.53778
0.16014 0.53779
0.16014 0.53780
0.16014 0.53781
0.16014 0.53782
0.16014 0.53783
0.16014 0.53784
0.16014 0.53785
0.16014 0.53786
0.16015 0.53787
0.16015 0.53788
0.16015 0.53789
0.16015 0.53790
0.16015 0.53791
0.16015 0.53792
0.16016 0.53793
0.16016 0.53794
0.16016 0.53795
0.16016 0.53796
0.16016 0.53797
0.16016 0.53798
0.16017 0.53799
0.16017 0.53800
0.16017 0.53801
0.16017 0.53802
0.16018 0.53803
0.16018 0.53804
0.16018 0.53805
0.16018 0.53806
0.16018 0.53807
0.16018 0.53808
0.16018 0.53809
0.16018 0.53810
0.16018 0.53811
0.16018 0.53812
0.16018 0.53813
0.16019 0.53814
0.16019 0.53815
0.16019 0.53816
0.16020 0.53817
0.16020 0.53818
0.16020 0.53819
0.16020 0.53820
0.16021 0.53821
0.16022 0.53822
0.16022 0.53823
0.16022 0.53824
0.16022 0.53825
0.16022 0.53826
0.16022 0.53827
0.16022 0.53828
0.16023 0.53829
0.16023 0.53830
0.16023 0.53831
0.16023 0.53832
0.16024 0.53833
0.16024 0.53834
0.16025 0.53835
0.16025 0.53836
0.16025 0.53837
0.16025 0.53838
0.16025 0.53839
0.16026 0.53840
0.16026 0.53841
0.16026 0.53842
0.16026 0.53843
0.16027 0.53844
0.16027 0.53845
0.16027 0.53846
0.16027 0.53847
0.16028 0.53848
0.16028 0.53849
0.16028 0.53850
0.16028 0.53851
0.16029 0.53852
0.16029 0.53853
0.16029 0.53854
0.16030 0.53855
0.16031 0.53856
0.16031 0.53857
0.16031 0.53858
0.16032 0.53859
0.16032 0.53860
0.16032 0.53861
0.16033 0.53862
0.16033 0.53863
0.16033 0.53864
0.16033 0.53865
0.16033 0.53866
0.16033 0.53867
0.16033 0.53868
0.16033 0.53869
0.16034 0.53870
0.16034 0.53871
0.16034 0.53872
0.16034 0.53873
0.16034 0.53874
0.16034 0.53875
0.16035 0.53876
0.16035 0.53877
0.16035 0.53878
0.16036 0.53879
0.16036 0.53880
0.16036 0.53881
0.16037 0.53882
0.16037 0.53883
0.16037 0.53884
0.16037 0.53885
0.16037 0.53886
0.16037 0.53887
0.16037 0.53888
0.16037 0.53889
0.16037 0.53890
0.16037 0.53891
0.16038 0.53892
0.16038 0.53893
0.16038 0.53894
0.16038 0.53895
0.16038 0.53896
0.16038 0.53897
0.16038 0.53898
0.16038 0.53899
0.16039 0.53900
0.16039 0.53901
0.16039 0.53902
0.16039 0.53903
0.16039 0.53904
0.16039 0.53905
0.16040 0.53906
0.16040 0.53907
0.16040 0.53908
0.16040 0.53909
0.16040 0.53910
0.16041 0.53911
0.16041 0.53912
0.16041 0.53913
0.16041 0.53914
0.16041 0.53915
0.16042 0.53916
0.16042 0.53917
0.16042 0.53918
0.16042 0.53919
0.16042 0.53920
0.16043 0.53921
0.16043 0.53922
0.16043 0.53923
0.16043 0.53924
0.16043 0.53925
0.16044 0.53926
0.16044 0.53927
0.16044 0.53928
0.16044 0.53929
0.16045 0.53930
0.16045 0.53931
0.16045 0.53932
0.16045 0.53933
0.16045 0.53934
0.16045 0.53935
0.16045 0.53936
0.16045 0.53937
0.16046 0.53938
0.16046 0.53939
0.16046 0.53940
0.16046 0.53941
0.16046 0.53942
0.16046 0.53943
0.16047 0.53944
0.16047 0.53945
0.16047 0.53946
0.16047 0.53947
0.16047 0.53948
0.16048 0.53949
0.16048 0.53950
0.16048 0.53951
0.16049 0.53952
0.16049 0.53953
0.16049 0.53954
0.16049 0.53955
0.16050 0.53956
0.16050 0.53957
0.16050 0.53958
0.16050 0.53959
0.16050 0.53960
0.16050 0.53961
0.16050 0.53962
0.16050 0.53963
0.16051 0.53964
0.16051 0.53965
0.16051 0.53966
0.16051 0.53967
0.16051 0.53968
0.16051 0.53969
0.16052 0.53970
0.16052 0.53971
0.16052 0.53972
0.16052 0.53973
0.16052 0.53974
0.16053 0.53975
0.16053 0.53976
0.16053 0.53977
0.16053 0.53978
0.16053 0.53979
0.16053 0.53980
0.16054 0.53981
0.16054 0.53982
0.16054 0.53983
0.16054 0.53984
0.16054 0.53985
0.16054 0.53986
0.16054 0.53987
0.16055 0.53988
0.16055 0.53989
0.16055 0.53990
0.16055 0.53991
0.16055 0.53992
0.16056 0.53993
0.16056 0.53994
0.16057 0.53995
0.16057 0.53996
0.16057 0.53997
0.16058 0.53998
0.16058 0.53999
0.16058 0.54000
0.16059 0.54001
0.16059 0.54002
0.16060 0.54003
0.16060 0.54004
0.16060 0.54005
0.16060 0.54006
0.16060 0.54007
0.16061 0.54008
0.16061 0.54009
0.16062 0.54010
0.16062 0.54011
0.16062 0.54012
0.16062 0.54013
0.16062 0.54014
0.16062 0.54015
0.16062 0.54016
0.16062 0.54017
0.16063 0.54018
0.16063 0.54019
0.16063 0.54020
0.16063 0.54021
0.16063 0.54022
0.16064 0.54023
0.16064 0.54024
0.16064 0.54025
0.16064 0.54026
0.16065 0.54027
0.16065 0.54028
0.16065 0.54029
0.16065 0.54030
0.16066 0.54031
0.16066 0.54032
0.16066 0.54033
0.16066 0.54034
0.16066 0.54035
0.16067 0.54036
0.16067 0.54037
0.16067 0.54038
0.16067 0.54039
0.16067 0.54040
0.16067 0.54041
0.16068 0.54042
0.16068 0.54043
0.16068 0.54044
0.16068 0.54045
0.16069 0.54046
0.16069 0.54047
0.16069 0.54048
0.16069 0.54049
0.16069 0.54050
0.16069 0.54051
0.16069 0.54052
0.16070 0.54053
0.16070 0.54054
0.16070 0.54055
0.16070 0.54056
0.16070 0.54057
0.16071 0.54058
0.16072 0.54059
0.16072 0.54060
0.16072 0.54061
0.16072 0.54062
0.16073 0.54063
0.16074 0.54064
0.16074 0.54065
0.16074 0.54066
0.16075 0.54067
0.16075 0.54068
0.16076 0.54069
0.16076 0.54070
0.16076 0.54071
0.16076 0.54072
0.16076 0.54073
0.16077 0.54074
0.16077 0.54075
0.16079 0.54076
0.16079 0.54077
0.16079 0.54078
0.16079 0.54079
0.16080 0.54080
0.16080 0.54081
0.16080 0.54082
0.16080 0.54083
0.16080 0.54084
0.16080 0.54085
0.16081 0.54086
0.16081 0.54087
0.16082 0.54088
0.16082 0.54089
0.16082 0.54090
0.16082 0.54091
0.16082 0.54092
0.16082 0.54093
0.16082 0.54094
0.16082 0.54095
0.16082 0.54096
0.16082 0.54097
0.16082 0.54098
0.16083 0.54099
0.16083 0.54100
0.16083 0.54101
0.16083 0.54102
0.16083 0.54103
0.16084 0.54104
0.16084 0.54105
0.16084 0.54106
0.16084 0.54107
0.16085 0.54108
0.16085 0.54109
0.16085 0.54110
0.16085 0.54111
0.16085 0.54112
0.16085 0.54113
0.16086 0.54114
0.16086 0.54115
0.16086 0.54116
0.16086 0.54117
0.16086 0.54118
0.16086 0.54119
0.16086 0.54120
0.16087 0.54121
0.16087 0.54122
0.16087 0.54123
0.16087 0.54124
0.16088 0.54125
0.16088 0.54126
0.16088 0.54127
0.16088 0.54128
0.16088 0.54129
0.16089 0.54130
0.16089 0.54131
0.16089 0.54132
0.16089 0.54133
0.16089 0.54134
0.16090 0.54135
0.16090 0.54136
0.16090 0.54137
0.16090 0.54138
0.16092 0.54139
0.16092 0.54140
0.16092 0.54141
0.16092 0.54142
0.16092 0.54143
0.16092 0.54144
0.16093 0.54145
0.16093 0.54146
0.16093 0.54147
0.16093 0.54148
0.16093 0.54149
0.16093 0.54150
0.16093 0.54151
0.16094 0.54152
0.16094 0.54153
0.16094 0.54154
0.16094 0.54155
0.16094 0.54156
0.16095 0.54157
0.16095 0.54158
0.16095 0.54159
0.16096 0.54160
0.16096 0.54161
0.16096 0.54162
0.16096 0.54163
0.16096 0.54164
0.16096 0.54165
0.16096 0.54166
0.16097 0.54167
0.16098 0.54168
0.16098 0.54169
0.16098 0.54170
0.16099 0.54171
0.16099 0.54172
0.16099 0.54173
0.16100 0.54174
0.16100 0.54175
0.16100 0.54176
0.16101 0.54177
0.16101 0.54178
0.16101 0.54179
0.16102 0.54180
0.16102 0.54181
0.16102 0.54182
0.16103 0.54183
0.16103 0.54184
0.16103 0.54185
0.16103 0.54186
0.16104 0.54187
0.16105 0.54188
0.16105 0.54189
0.16106 0.54190
0.16106 0.54191
0.16106 0.54192
0.16107 0.54193
0.16107 0.54194
0.16107 0.54195
0.16108 0.54196
0.16108 0.54197
0.16108 0.54198
0.16109 0.54199
0.16109 0.54200
0.16109 0.54201
0.16109 0.54202
0.16109 0.54203
0.16110 0.54204
0.16110 0.54205
0.16110 0.54206
0.16110 0.54207
0.16110 0.54208
0.16110 0.54209
0.16110 0.54210
0.16110 0.54211
0.16110 0.54212
0.16110 0.54213
0.16111 0.54214
0.16111 0.54215
0.16111 0.54216
0.16111 0.54217
0.16112 0.54218
0.16112 0.54219
0.16112 0.54220
0.16112 0.54221
0.16112 0.54222
0.16112 0.54223
0.16113 0.54224
0.16113 0.54225
0.16113 0.54226
0.16113 0.54227
0.16113 0.54228
0.16114 0.54229
0.16114 0.54230
0.16114 0.54231
0.16115 0.54232
0.16115 0.54233
0.16115 0.54234
0.16115 0.54235
0.16115 0.54236
0.16115 0.54237
0.16116 0.54238
0.16116 0.54239
0.16116 0.54240
0.16116 0.54241
0.16116 0.54242
0.16116 0.54243
0.16116 0.54244
0.16116 0.54245
0.16116 0.54246
0.16117 0.54247
0.16118 0.54248
0.16118 0.54249
0.16118 0.54250
0.16118 0.54251
0.16118 0.54252
0.16118 0.54253
0.16118 0.54254
0.16118 0.54255
0.16119 0.54256
0.16119 0.54257
0.16119 0.54258
0.16120 0.54259
0.16120 0.54260
0.16120 0.54261
0.16120 0.54262
0.16121 0.54263
0.16121 0.54264
0.16122 0.54265
0.16122 0.54266
0.16123 0.54267
0.16123 0.54268
0.16123 0.54269
0.16123 0.54270
0.16124 0.54271
0.16124 0.54272
0.16124 0.54273
0.16124 0.54274
0.16125 0.54275
0.16125 0.54276
0.16125 0.54277
0.16125 0.54278
0.16125 0.54279
0.16125 0.54280
0.16125 0.54281
0.16126 0.54282
0.16126 0.54283
0.16126 0.54284
0.16127 0.54285
0.16127 0.54286
0.16128 0.54287
0.16128 0.54288
0.16128 0.54289
0.16128 0.54290
0.16128 0.54291
0.16128 0.54292
0.16129 0.54293
0.16129 0.54294
0.16129 0.54295
0.16129 0.54296
0.16129 0.54297
0.16129 0.54298
0.16129 0.54299
0.16129 0.54300
0.16129 0.54301
0.16130 0.54302
0.16130 0.54303
0.16131 0.54304
0.16131 0.54305
0.16131 0.54306
0.16132 0.54307
0.16132 0.54308
0.16132 0.54309
0.16132 0.54310
0.16132 0.54311
0.16132 0.54312
0.16132 0.54313
0.16133 0.54314
0.16134 0.54315
0.16134 0.54316
0.16134 0.54317
0.16135 0.54318
0.16135 0.54319
0.16135 0.54320
0.16135 0.54321
0.16135 0.54322
0.16135 0.54323
0.16135 0.54324
0.16136 0.54325
0.16136 0.54326
0.16136 0.54327
0.16136 0.54328
0.16136 0.54329
0.16136 0.54330
0.16137 0.54331
0.16137 0.54332
0.16137 0.54333
0.16137 0.54334
0.16137 0.54335
0.16137 0.54336
0.16138 0.54337
0.16138 0.54338
0.16138 0.54339
0.16138 0.54340
0.16139 0.54341
0.16139 0.54342
0.16139 0.54343
0.16140 0.54344
0.16140 0.54345
0.16140 0.54346
0.16140 0.54347
0.16140 0.54348
0.16140 0.54349
0.16140 0.54350
0.16141 0.54351
0.16141 0.54352
0.16141 0.54353
0.16141 0.54354
0.16141 0.54355
0.16141 0.54356
0.16141 0.54357
0.16141 0.54358
0.16142 0.54359
0.16142 0.54360
0.16142 0.54361
0.16142 0.54362
0.16142 0.54363
0.16142 0.54364
0.16142 0.54365
0.16142 0.54366
0.16143 0.54367
0.16143 0.54368
0.16144 0.54369
0.16144 0.54370
0.16144 0.54371
0.16144 0.54372
0.16144 0.54373
0.16144 0.54374
0.16145 0.54375
0.16145 0.54376
0.16145 0.54377
0.16145 0.54378
0.16145 0.54379
0.16145 0.54380
0.16146 0.54381
0.16146 0.54382
0.16146 0.54383
0.16146 0.54384
0.16146 0.54385
0.16147 0.54386
0.16147 0.54387
0.16147 0.54388
0.16147 0.54389
0.16148 0.54390
0.16148 0.54391
0.16148 0.54392
0.16149 0.54393
0.16149 0.54394
0.16149 0.54395
0.16149 0.54396
0.16149 0.54397
0.16149 0.54398
0.16150 0.54399
0.16150 0.54400
0.16150 0.54401
0.16150 0.54402
0.16150 0.54403
0.16150 0.54404
0.16151 0.54405
0.16151 0.54406
0.16151 0.54407
0.16151 0.54408
0.16151 0.54409
0.16152 0.54410
0.16152 0.54411
0.16153 0.54412
0.16153 0.54413
0.16153 0.54414
0.16154 0.54415
0.16154 0.54416
0.16154 0.54417
0.16154 0.54418
0.16154 0.54419
0.16154 0.54420
0.16154 0.54421
0.16155 0.54422
0.16155 0.54423
0.16155 0.54424
0.16155 0.54425
0.16155 0.54426
0.16155 0.54427
0.16155 0.54428
0.16156 0.54429
0.16156 0.54430
0.16156 0.54431
0.16157 0.54432
0.16157 0.54433
0.16157 0.54434
0.16158 0.54435
0.16158 0.54436
0.16158 0.54437
0.16158 0.54438
0.16159 0.54439
0.16159 0.54440
0.16159 0.54441
0.16160 0.54442
0.16160 0.54443
0.16160 0.54444
0.16160 0.54445
0.16160 0.54446
0.16160 0.54447
0.16161 0.54448
0.16161 0.54449
0.16161 0.54450
0.16161 0.54451
0.16161 0.54452
0.16162 0.54453
0.16163 0.54454
0.16163 0.54455
0.16163 0.54456
0.16165 0.54457
0.16165 0.54458
0.16165 0.54459
0.16165 0.54460
0.16166 0.54461
0.16166 0.54462
0.16166 0.54463
0.16166 0.54464
0.16166 0.54465
0.16166 0.54466
0.16167 0.54467
0.16167 0.54468
0.16167 0.54469
0.16167 0.54470
0.16168 0.54471
0.16168 0.54472
0.16168 0.54473
0.16168 0.54474
0.16168 0.54475
0.16168 0.54476
0.16169 0.54477
0.16169 0.54478
0.16169 0.54479
0.16169 0.54480
0.16169 0.54481
0.16170 0.54482
0.16170 0.54483
0.16171 0.54484
0.16171 0.54485
0.16171 0.54486
0.16171 0.54487
0.16172 0.54488
0.16172 0.54489
0.16172 0.54490
0.16172 0.54491
0.16172 0.54492
0.16173 0.54493
0.16173 0.54494
0.16173 0.54495
0.16173 0.54496
0.16174 0.54497
0.16174 0.54498
0.16174 0.54499
0.16175 0.54500
0.16175 0.54501
0.16175 0.54502
0.16175 0.54503
0.16175 0.54504
0.16175 0.54505
0.16175 0.54506
0.16176 0.54507
0.16176 0.54508
0.16176 0.54509
0.16176 0.54510
0.16177 0.54511
0.16177 0.54512
0.16178 0.54513
0.16178 0.54514
0.16178 0.54515
0.16178 0.54516
0.16179 0.54517
0.16179 0.54518
0.16179 0.54519
0.16179 0.54520
0.16179 0.54521
0.16179 0.54522
0.16179 0.54523
0.16179 0.54524
0.16179 0.54525
0.16180 0.54526
0.16180 0.54527
0.16180 0.54528
0.16180 0.54529
0.16180 0.54530
0.16181 0.54531
0.16181 0.54532
0.16181 0.54533
0.16181 0.54534
0.16181 0.54535
0.16181 0.54536
0.16181 0.54537
0.16181 0.54538
0.16182 0.54539
0.16182 0.54540
0.16182 0.54541
0.16182 0.54542
0.16183 0.54543
0.16183 0.54544
0.16183 0.54545
0.16183 0.54546
0.16183 0.54547
0.16183 0.54548
0.16183 0.54549
0.16184 0.54550
0.16184 0.54551
0.16185 0.54552
0.16185 0.54553
0.16185 0.54554
0.16185 0.54555
0.16185 0.54556
0.16185 0.54557
0.16185 0.54558
0.16185 0.54559
0.16185 0.54560
0.16185 0.54561
0.16186 0.54562
0.16186 0.54563
0.16186 0.54564
0.16186 0.54565
0.16186 0.54566
0.16187 0.54567
0.16187 0.54568
0.16187 0.54569
0.16187 0.54570
0.16187 0.54571
0.16187 0.54572
0.16188 0.54573
0.16188 0.54574
0.16188 0.54575
0.16188 0.54576
0.16188 0.54577
0.16189 0.54578
0.16189 0.54579
0.16189 0.54580
0.16190 0.54581
0.16190 0.54582
0.16190 0.54583
0.16190 0.54584
0.16190 0.54585
0.16190 0.54586
0.16190 0.54587
0.16190 0.54588
0.16191 0.54589
0.16191 0.54590
0.16191 0.54591
0.16191 0.54592
0.16192 0.54593
0.16192 0.54594
0.16193 0.54595
0.16193 0.54596
0.16193 0.54597
0.16193 0.54598
0.16193 0.54599
0.16193 0.54600
0.16194 0.54601
0.16194 0.54602
0.16194 0.54603
0.16194 0.54604
0.16195 0.54605
0.16195 0.54606
0.16195 0.54607
0.16195 0.54608
0.16195 0.54609
0.16196 0.54610
0.16196 0.54611
0.16196 0.54612
0.16196 0.54613
0.16196 0.54614
0.16196 0.54615
0.16197 0.54616
0.16197 0.54617
0.16198 0.54618
0.16198 0.54619
0.16199 0.54620
0.16200 0.54621
0.16201 0.54622
0.16201 0.54623
0.16201 0.54624
0.16202 0.54625
0.16202 0.54626
0.16202 0.54627
0.16203 0.54628
0.16204 0.54629
0.16204 0.54630
0.16205 0.54631
0.16205 0.54632
0.16205 0.54633
0.16205 0.54634
0.16205 0.54635
0.16205 0.54636
0.16205 0.54637
0.16206 0.54638
0.16206 0.54639
0.16206 0.54640
0.16206 0.54641
0.16206 0.54642
0.16206 0.54643
0.16206 0.54644
0.16207 0.54645
0.16207 0.54646
0.16207 0.54647
0.16207 0.54648
0.16207 0.54649
0.16208 0.54650
0.16208 0.54651
0.16208 0.54652
0.16208 0.54653
0.16209 0.54654
0.16209 0.54655
0.16209 0.54656
0.16209 0.54657
0.16209 0.54658
0.16210 0.54659
0.16210 0.54660
0.16210 0.54661
0.16210 0.54662
0.16210 0.54663
0.16211 0.54664
0.16211 0.54665
0.16211 0.54666
0.16211 0.54667
0.16212 0.54668
0.16212 0.54669
0.16212 0.54670
0.16213 0.54671
0.16213 0.54672
0.16213 0.54673
0.16213 0.54674
0.16214 0.54675
0.16214 0.54676
0.16214 0.54677
0.16214 0.54678
0.16214 0.54679
0.16214 0.54680
0.16214 0.54681
0.16214 0.54682
0.16214 0.54683
0.16214 0.54684
0.16214 0.54685
0.16215 0.54686
0.16215 0.54687
0.16215 0.54688
0.16215 0.54689
0.16215 0.54690
0.16215 0.54691
0.16215 0.54692
0.16215 0.54693
0.16215 0.54694
0.16216 0.54695
0.16216 0.54696
0.16216 0.54697
0.16216 0.54698
0.16216 0.54699
0.16217 0.54700
0.16217 0.54701
0.16217 0.54702
0.16219 0.54703
0.16219 0.54704
0.16219 0.54705
0.16221 0.54706
0.16221 0.54707
0.16221 0.54708
0.16221 0.54709
0.16221 0.54710
0.16221 0.54711
0.16222 0.54712
0.16222 0.54713
0.16223 0.54714
0.16223 0.54715
0.16223 0.54716
0.16223 0.54717
0.16223 0.54718
0.16223 0.54719
0.16224 0.54720
0.16224 0.54721
0.16224 0.54722
0.16224 0.54723
0.16224 0.54724
0.16225 0.54725
0.16225 0.54726
0.16226 0.54727
0.16226 0.54728
0.16226 0.54729
0.16226 0.54730
0.16227 0.54731
0.16227 0.54732
0.16227 0.54733
0.16228 0.54734
0.16228 0.54735
0.16228 0.54736
0.16228 0.54737
0.16229 0.54738
0.16229 0.54739
0.16229 0.54740
0.16230 0.54741
0.16230 0.54742
0.16230 0.54743
0.16231 0.54744
0.16231 0.54745
0.16231 0.54746
0.16231 0.54747
0.16231 0.54748
0.16231 0.54749
0.16232 0.54750
0.16232 0.54751
0.16232 0.54752
0.16232 0.54753
0.16232 0.54754
0.16232 0.54755
0.16232 0.54756
0.16233 0.54757
0.16233 0.54758
0.16233 0.54759
0.16234 0.54760
0.16234 0.54761
0.16234 0.54762
0.16234 0.54763
0.16235 0.54764
0.16235 0.54765
0.16236 0.54766
0.16236 0.54767
0.16236 0.54768
0.16236 0.54769
0.16237 0.54770
0.16237 0.54771
0.16237 0.54772
0.16237 0.54773
0.16237 0.54774
0.16238 0.54775
0.16238 0.54776
0.16238 0.54777
0.16239 0.54778
0.16239 0.54779
0.16239 0.54780
0.16240 0.54781
0.16240 0.54782
0.16240 0.54783
0.16240 0.54784
0.16240 0.54785
0.16241 0.54786
0.16241 0.54787
0.16241 0.54788
0.16242 0.54789
0.16242 0.54790
0.16242 0.54791
0.16242 0.54792
0.16242 0.54793
0.16243 0.54794
0.16243 0.54795
0.16243 0.54796
0.16243 0.54797
0.16244 0.54798
0.16244 0.54799
0.16244 0.54800
0.16245 0.54801
0.16245 0.54802
0.16245 0.54803
0.16245 0.54804
0.16245 0.54805
0.16245 0.54806
0.16246 0.54807
0.16246 0.54808
0.16246 0.54809
0.16246 0.54810
0.16247 0.54811
0.16247 0.54812
0.16247 0.54813
0.16247 0.54814
0.16247 0.54815
0.16247 0.54816
0.16248 0.54817
0.16248 0.54818
0.16248 0.54819
0.16248 0.54820
0.16249 0.54821
0.16249 0.54822
0.16249 0.54823
0.16250 0.54824
0.16250 0.54825
0.16250 0.54826
0.16250 0.54827
0.16251 0.54828
0.16251 0.54829
0.16251 0.54830
0.16251 0.54831
0.16251 0.54832
0.16252 0.54833
0.16253 0.54834
0.16253 0.54835
0.16253 0.54836
0.16254 0.54837
0.16254 0.54838
0.16255 0.54839
0.16255 0.54840
0.16255 0.54841
0.16256 0.54842
0.16256 0.54843
0.16256 0.54844
0.16257 0.54845
0.16257 0.54846
0.16257 0.54847
0.16257 0.54848
0.16257 0.54849
0.16257 0.54850
0.16258 0.54851
0.16258 0.54852
0.16258 0.54853
0.16258 0.54854
0.16258 0.54855
0.16258 0.54856
0.16258 0.54857
0.16258 0.54858
0.16258 0.54859
0.16259 0.54860
0.16259 0.54861
0.16259 0.54862
0.16259 0.54863
0.16259 0.54864
0.16259 0.54865
0.16260 0.54866
0.16260 0.54867
0.16260 0.54868
0.16260 0.54869
0.16260 0.54870
0.16261 0.54871
0.16261 0.54872
0.16261 0.54873
0.16261 0.54874
0.16261 0.54875
0.16262 0.54876
0.16262 0.54877
0.16262 0.54878
0.16262 0.54879
0.16262 0.54880
0.16263 0.54881
0.16263 0.54882
0.16263 0.54883
0.16263 0.54884
0.16263 0.54885
0.16264 0.54886
0.16264 0.54887
0.16264 0.54888
0.16264 0.54889
0.16265 0.54890
0.16265 0.54891
0.16265 0.54892
0.16265 0.54893
0.16265 0.54894
0.16265 0.54895
0.16266 0.54896
0.16266 0.54897
0.16266 0.54898
0.16266 0.54899
0.16266 0.54900
0.16266 0.54901
0.16267 0.54902
0.16267 0.54903
0.16267 0.54904
0.16267 0.54905
0.16268 0.54906
0.16268 0.54907
0.16268 0.54908
0.16268 0.54909
0.16268 0.54910
0.16268 0.54911
0.16269 0.54912
0.16269 0.54913
0.16269 0.54914
0.16269 0.54915
0.16269 0.54916
0.16269 0.54917
0.16270 0.54918
0.16270 0.54919
0.16270 0.54920
0.16270 0.54921
0.16270 0.54922
0.16270 0.54923
0.16271 0.54924
0.16271 0.54925
0.16272 0.54926
0.16273 0.54927
0.16273 0.54928
0.16273 0.54929
0.16273 0.54930
0.16273 0.54931
0.16273 0.54932
0.16274 0.54933
0.16274 0.54934
0.16274 0.54935
0.16274 0.54936
0.16274 0.54937
0.16275 0.54938
0.16275 0.54939
0.16275 0.54940
0.16275 0.54941
0.16276 0.54942
0.16276 0.54943
0.16276 0.54944
0.16276 0.54945
0.16276 0.54946
0.16276 0.54947
0.16276 0.54948
0.16276 0.54949
0.16276 0.54950
0.16276 0.54951
0.16276 0.54952
0.16276 0.54953
0.16277 0.54954
0.16277 0.54955
0.16277 0.54956
0.16277 0.54957
0.16277 0.54958
0.16278 0.54959
0.16278 0.54960
0.16278 0.54961
0.16278 0.54962
0.16278 0.54963
0.16279 0.54964
0.16279 0.54965
0.16279 0.54966
0.16279 0.54967
0.16279 0.54968
0.16280 0.54969
0.16280 0.54970
0.16280 0.54971
0.16280 0.54972
0.16280 0.54973
0.16281 0.54974
0.16281 0.54975
0.16281 0.54976
0.16281 0.54977
0.16281 0.54978
0.16282 0.54979
0.16282 0.54980
0.16282 0.54981
0.16283 0.54982
0.16283 0.54983
0.16283 0.54984
0.16284 0.54985
0.16284 0.54986
0.16284 0.54987
0.16285 0.54988
0.16285 0.54989
0.16285 0.54990
0.16285 0.54991
0.16286 0.54992
0.16286 0.54993
0.16286 0.54994
0.16287 0.54995
0.16287 0.54996
0.16287 0.54997
0.16287 0.54998
0.16288 0.54999
0.16288 0.55000
0.16288 0.55001
0.16288 0.55002
0.16288 0.55003
0.16288 0.55004
0.16288 0.55005
0.16288 0.55006
0.16289 0.55007
0.16289 0.55008
0.16290 0.55009
0.16290 0.55010
0.16290 0.55011
0.16290 0.55012
0.16291 0.55013
0.16291 0.55014
0.16291 0.55015
0.16291 0.55016
0.16291 0.55017
0.16291 0.55018
0.16291 0.55019
0.16292 0.55020
0.16292 0.55021
0.16292 0.55022
0.16292 0.55023
0.16293 0.55024
0.16293 0.55025
0.16293 0.55026
0.16294 0.55027
0.16294 0.55028
0.16294 0.55029
0.16295 0.55030
0.16295 0.55031
0.16295 0.55032
0.16295 0.55033
0.16296 0.55034
0.16296 0.55035
0.16296 0.55036
0.16297 0.55037
0.16297 0.55038
0.16297 0.55039
0.16297 0.55040
0.16297 0.55041
0.16297 0.55042
0.16297 0.55043
0.16298 0.55044
0.16298 0.55045
0.16298 0.55046
0.16298 0.55047
0.16298 0.55048
0.16298 0.55049
0.16298 0.55050
0.16299 0.55051
0.16299 0.55052
0.16299 0.55053
0.16299 0.55054
0.16300 0.55055
0.16300 0.55056
0.16300 0.55057
0.16300 0.55058
0.16300 0.55059
0.16300 0.55060
0.16300 0.55061
0.16300 0.55062
0.16301 0.55063
0.16301 0.55064
0.16301 0.55065
0.16301 0.55066
0.16301 0.55067
0.16302 0.55068
0.16302 0.55069
0.16302 0.55070
0.16302 0.55071
0.16302 0.55072
0.16303 0.55073
0.16303 0.55074
0.16303 0.55075
0.16304 0.55076
0.16304 0.55077
0.16305 0.55078
0.16305 0.55079
0.16305 0.55080
0.16306 0.55081
0.16306 0.55082
0.16306 0.55083
0.16306 0.55084
0.16306 0.55085
0.16306 0.55086
0.16306 0.55087
0.16307 0.55088
0.16307 0.55089
0.16308 0.55090
0.16308 0.55091
0.16308 0.55092
0.16308 0.55093
0.16308 0.55094
0.16308 0.55095
0.16309 0.55096
0.16309 0.55097
0.16309 0.55098
0.16309 0.55099
0.16310 0.55100
0.16310 0.55101
0.16310 0.55102
0.16310 0.55103
0.16311 0.55104
0.16311 0.55105
0.16311 0.55106
0.16311 0.55107
0.16312 0.55108
0.16312 0.55109
0.16312 0.55110
0.16312 0.55111
0.16312 0.55112
0.16312 0.55113
0.16313 0.55114
0.16313 0.55115
0.16313 0.55116
0.16314 0.55117
0.16314 0.55118
0.16314 0.55119
0.16315 0.55120
0.16315 0.55121
0.16317 0.55122
0.16317 0.55123
0.16317 0.55124
0.16317 0.55125
0.16317 0.55126
0.16317 0.55127
0.16317 0.55128
0.16318 0.55129
0.16318 0.55130
0.16318 0.55131
0.16319 0.55132
0.16319 0.55133
0.16319 0.55134
0.16319 0.55135
0.16319 0.55136
0.16320 0.55137
0.16320 0.55138
0.16320 0.55139
0.16320 0.55140
0.16320 0.55141
0.16320 0.55142
0.16321 0.55143
0.16321 0.55144
0.16321 0.55145
0.16321 0.55146
0.16321 0.55147
0.16321 0.55148
0.16322 0.55149
0.16322 0.55150
0.16322 0.55151
0.16323 0.55152
0.16323 0.55153
0.16323 0.55154
0.16323 0.55155
0.16323 0.55156
0.16324 0.55157
0.16324 0.55158
0.16325 0.55159
0.16325 0.55160
0.16326 0.55161
0.16326 0.55162
0.16326 0.55163
0.16326 0.55164
0.16327 0.55165
0.16327 0.55166
0.16327 0.55167
0.16327 0.55168
0.16327 0.55169
0.16327 0.55170
0.16328 0.55171
0.16328 0.55172
0.16329 0.55173
0.16329 0.55174
0.16329 0.55175
0.16329 0.55176
0.16329 0.55177
0.16329 0.55178
0.16330 0.55179
0.16330 0.55180
0.16330 0.55181
0.16330 0.55182
0.16330 0.55183
0.16331 0.55184
0.16331 0.55185
0.16331 0.55186
0.16331 0.55187
0.16331 0.55188
0.16331 0.55189
0.16332 0.55190
0.16332 0.55191
0.16332 0.55192
0.16332 0.55193
0.16333 0.55194
0.16333 0.55195
0.16333 0.55196
0.16333 0.55197
0.16333 0.55198
0.16333 0.55199
0.16333 0.55200
0.16333 0.55201
0.16333 0.55202
0.16333 0.55203
0.16334 0.55204
0.16334 0.55205
0.16335 0.55206
0.16335 0.55207
0.16335 0.55208
0.16335 0.55209
0.16335 0.55210
0.16335 0.55211
0.16335 0.55212
0.16335 0.55213
0.16336 0.55214
0.16336 0.55215
0.16336 0.55216
0.16336 0.55217
0.16336 0.55218
0.16336 0.55219
0.16337 0.55220
0.16337 0.55221
0.16337 0.55222
0.16337 0.55223
0.16337 0.55224
0.16337 0.55225
0.16338 0.55226
0.16338 0.55227
0.16338 0.55228
0.16339 0.55229
0.16339 0.55230
0.16340 0.55231
0.16340 0.55232
0.16340 0.55233
0.16340 0.55234
0.16340 0.55235
0.16340 0.55236
0.16341 0.55237
0.16341 0.55238
0.16341 0.55239
0.16341 0.55240
0.16341 0.55241
0.16342 0.55242
0.16342 0.55243
0.16342 0.55244
0.16342 0.55245
0.16342 0.55246
0.16342 0.55247
0.16343 0.55248
0.16343 0.55249
0.16343 0.55250
0.16343 0.55251
0.16343 0.55252
0.16343 0.55253
0.16343 0.55254
0.16344 0.55255
0.16344 0.55256
0.16344 0.55257
0.16345 0.55258
0.16345 0.55259
0.16345 0.55260
0.16345 0.55261
0.16345 0.55262
0.16345 0.55263
0.16345 0.55264
0.16346 0.55265
0.16346 0.55266
0.16346 0.55267
0.16346 0.55268
0.16347 0.55269
0.16347 0.55270
0.16347 0.55271
0.16347 0.55272
0.16347 0.55273
0.16348 0.55274
0.16348 0.55275
0.16349 0.55276
0.16349 0.55277
0.16349 0.55278
0.16349 0.55279
0.16349 0.55280
0.16350 0.55281
0.16350 0.55282
0.16350 0.55283
0.16351 0.55284
0.16351 0.55285
0.16351 0.55286
0.16351 0.55287
0.16352 0.55288
0.16352 0.55289
0.16352 0.55290
0.16352 0.55291
0.16352 0.55292
0.16352 0.55293
0.16353 0.55294
0.16353 0.55295
0.16353 0.55296
0.16353 0.55297
0.16353 0.55298
0.16353 0.55299
0.16353 0.55300
0.16353 0.55301
0.16354 0.55302
0.16354 0.55303
0.16354 0.55304
0.16355 0.55305
0.16355 0.55306
0.16355 0.55307
0.16356 0.55308
0.16356 0.55309
0.16356 0.55310
0.16356 0.55311
0.16356 0.55312
0.16356 0.55313
0.16356 0.55314
0.16357 0.55315
0.16357 0.55316
0.16357 0.55317
0.16357 0.55318
0.16357 0.55319
0.16357 0.55320
0.16357 0.55321
0.16357 0.55322
0.16359 0.55323
0.16359 0.55324
0.16359 0.55325
0.16359 0.55326
0.16359 0.55327
0.16359 0.55328
0.16359 0.55329
0.16360 0.55330
0.16360 0.55331
0.16361 0.55332
0.16361 0.55333
0.16361 0.55334
0.16362 0.55335
0.16363 0.55336
0.16363 0.55337
0.16364 0.55338
0.16364 0.55339
0.16364 0.55340
0.16364 0.55341
0.16365 0.55342
0.16365 0.55343
0.16365 0.55344
0.16365 0.55345
0.16366 0.55346
0.16366 0.55347
0.16366 0.55348
0.16367 0.55349
0.16367 0.55350
0.16367 0.55351
0.16367 0.55352
0.16368 0.55353
0.16368 0.55354
0.16369 0.55355
0.16369 0.55356
0.16369 0.55357
0.16369 0.55358
0.16369 0.55359
0.16370 0.55360
0.16370 0.55361
0.16370 0.55362
0.16370 0.55363
0.16371 0.55364
0.16371 0.55365
0.16371 0.55366
0.16371 0.55367
0.16372 0.55368
0.16372 0.55369
0.16372 0.55370
0.16372 0.55371
0.16372 0.55372
0.16372 0.55373
0.16373 0.55374
0.16373 0.55375
0.16374 0.55376
0.16374 0.55377
0.16374 0.55378
0.16375 0.55379
0.16375 0.55380
0.16376 0.55381
0.16376 0.55382
0.16376 0.55383
0.16377 0.55384
0.16377 0.55385
0.16377 0.55386
0.16377 0.55387
0.16377 0.55388
0.16377 0.55389
0.16377 0.55390
0.16378 0.55391
0.16378 0.55392
0.16378 0.55393
0.16378 0.55394
0.16378 0.55395
0.16378 0.55396
0.16379 0.55397
0.16379 0.55398
0.16379 0.55399
0.16379 0.55400
0.16379 0.55401
0.16379 0.55402
0.16379 0.55403
0.16380 0.55404
0.16380 0.55405
0.16380 0.55406
0.16381 0.55407
0.16381 0.55408
0.16381 0.55409
0.16381 0.55410
0.16381 0.55411
0.16381 0.55412
0.16381 0.55413
0.16382 0.55414
0.16382 0.55415
0.16382 0.55416
0.16382 0.55417
0.16382 0.55418
0.16382 0.55419
0.16382 0.55420
0.16383 0.55421
0.16383 0.55422
0.16383 0.55423
0.16383 0.55424
0.16383 0.55425
0.16383 0.55426
0.16384 0.55427
0.16384 0.55428
0.16384 0.55429
0.16384 0.55430
0.16384 0.55431
0.16384 0.55432
0.16384 0.55433
0.16385 0.55434
0.16385 0.55435
0.16385 0.55436
0.16386 0.55437
0.16386 0.55438
0.16386 0.55439
0.16386 0.55440
0.16386 0.55441
0.16386 0.55442
0.16386 0.55443
0.16386 0.55444
0.16387 0.55445
0.16387 0.55446
0.16387 0.55447
0.16388 0.55448
0.16388 0.55449
0.16388 0.55450
0.16388 0.55451
0.16388 0.55452
0.16389 0.55453
0.16389 0.55454
0.16390 0.55455
0.16390 0.55456
0.16390 0.55457
0.16391 0.55458
0.16391 0.55459
0.16391 0.55460
0.16391 0.55461
0.16391 0.55462
0.16391 0.55463
0.16391 0.55464
0.16391 0.55465
0.16392 0.55466
0.16392 0.55467
0.16392 0.55468
0.16392 0.55469
0.16393 0.55470
0.16393 0.55471
0.16393 0.55472
0.16393 0.55473
0.16393 0.55474
0.16393 0.55475
0.16394 0.55476
0.16394 0.55477
0.16394 0.55478
0.16394 0.55479
0.16395 0.55480
0.16395 0.55481
0.16396 0.55482
0.16396 0.55483
0.16396 0.55484
0.16397 0.55485
0.16397 0.55486
0.16397 0.55487
0.16398 0.55488
0.16398 0.55489
0.16398 0.55490
0.16399 0.55491
0.16399 0.55492
0.16400 0.55493
0.16400 0.55494
0.16400 0.55495
0.16400 0.55496
0.16400 0.55497
0.16400 0.55498
0.16401 0.55499
0.16401 0.55500
0.16401 0.55501
0.16401 0.55502
0.16401 0.55503
0.16401 0.55504
0.16401 0.55505
0.16402 0.55506
0.16402 0.55507
0.16402 0.55508
0.16402 0.55509
0.16402 0.55510
0.16403 0.55511
0.16403 0.55512
0.16403 0.55513
0.16403 0.55514
0.16404 0.55515
0.16405 0.55516
0.16405 0.55517
0.16405 0.55518
0.16405 0.55519
0.16405 0.55520
0.16405 0.55521
0.16406 0.55522
0.16406 0.55523
0.16407 0.55524
0.16408 0.55525
0.16408 0.55526
0.16408 0.55527
0.16408 0.55528
0.16408 0.55529
0.16409 0.55530
0.16409 0.55531
0.16409 0.55532
0.16409 0.55533
0.16409 0.55534
0.16410 0.55535
0.16410 0.55536
0.16410 0.55537
0.16410 0.55538
0.16411 0.55539
0.16411 0.55540
0.16411 0.55541
0.16412 0.55542
0.16412 0.55543
0.16413 0.55544
0.16413 0.55545
0.16413 0.55546
0.16414 0.55547
0.16414 0.55548
0.16415 0.55549
0.16415 0.55550
0.16415 0.55551
0.16415 0.55552
0.16415 0.55553
0.16416 0.55554
0.16416 0.55555
0.16417 0.55556
0.16417 0.55557
0.16417 0.55558
0.16417 0.55559
0.16417 0.55560
0.16418 0.55561
0.16418 0.55562
0.16418 0.55563
0.16419 0.55564
0.16419 0.55565
0.16419 0.55566
0.16419 0.55567
0.16420 0.55568
0.16420 0.55569
0.16420 0.55570
0.16420 0.55571
0.16420 0.55572
0.16420 0.55573
0.16420 0.55574
0.16421 0.55575
0.16421 0.55576
0.16421 0.55577
0.16421 0.55578
0.16421 0.55579
0.16422 0.55580
0.16422 0.55581
0.16422 0.55582
0.16423 0.55583
0.16423 0.55584
0.16423 0.55585
0.16424 0.55586
0.16424 0.55587
0.16424 0.55588
0.16424 0.55589
0.16425 0.55590
0.16425 0.55591
0.16425 0.55592
0.16426 0.55593
0.16426 0.55594
0.16426 0.55595
0.16426 0.55596
0.16426 0.55597
0.16426 0.55598
0.16426 0.55599
0.16426 0.55600
0.16427 0.55601
0.16427 0.55602
0.16427 0.55603
0.16427 0.55604
0.16427 0.55605
0.16428 0.55606
0.16428 0.55607
0.16428 0.55608
0.16428 0.55609
0.16428 0.55610
0.16428 0.55611
0.16429 0.55612
0.16430 0.55613
0.16430 0.55614
0.16430 0.55615
0.16430 0.55616
0.16431 0.55617
0.16431 0.55618
0.16431 0.55619
0.16432 0.55620
0.16432 0.55621
0.16432 0.55622
0.16432 0.55623
0.16432 0.55624
0.16432 0.55625
0.16432 0.55626
0.16433 0.55627
0.16433 0.55628
0.16433 0.55629
0.16433 0.55630
0.16434 0.55631
0.16434 0.55632
0.16434 0.55633
0.16434 0.55634
0.16434 0.55635
0.16435 0.55636
0.16435 0.55637
0.16435 0.55638
0.16435 0.55639
0.16435 0.55640
0.16435 0.55641
0.16435 0.55642
0.16435 0.55643
0.16436 0.55644
0.16436 0.55645
0.16436 0.55646
0.16436 0.55647
0.16436 0.55648
0.16436 0.55649
0.16437 0.55650
0.16437 0.55651
0.16437 0.55652
0.16437 0.55653
0.16437 0.55654
0.16438 0.55655
0.16438 0.55656
0.16438 0.55657
0.16438 0.55658
0.16438 0.55659
0.16438 0.55660
0.16439 0.55661
0.16439 0.55662
0.16439 0.55663
0.16439 0.55664
0.16439 0.55665
0.16439 0.55666
0.16439 0.55667
0.16440 0.55668
0.16440 0.55669
0.16440 0.55670
0.16440 0.55671
0.16441 0.55672
0.16441 0.55673
0.16441 0.55674
0.16441 0.55675
0.16441 0.55676
0.16442 0.55677
0.16442 0.55678
0.16442 0.55679
0.16442 0.55680
0.16442 0.55681
0.16443 0.55682
0.16443 0.55683
0.16443 0.55684
0.16443 0.55685
0.16444 0.55686
0.16444 0.55687
0.16444 0.55688
0.16445 0.55689
0.16445 0.55690
0.16445 0.55691
0.16445 0.55692
0.16445 0.55693
0.16445 0.55694
0.16446 0.55695
0.16446 0.55696
0.16446 0.55697
0.16446 0.55698
0.16446 0.55699
0.16446 0.55700
0.16446 0.55701
0.16447 0.55702
0.16447 0.55703
0.16447 0.55704
0.16447 0.55705
0.16447 0.55706
0.16447 0.55707
0.16448 0.55708
0.16448 0.55709
0.16449 0.55710
0.16449 0.55711
0.16450 0.55712
0.16450 0.55713
0.16450 0.55714
0.16450 0.55715
0.16450 0.55716
0.16451 0.55717
0.16451 0.55718
0.16451 0.55719
0.16452 0.55720
0.16452 0.55721
0.16452 0.55722
0.16453 0.55723
0.16453 0.55724
0.16453 0.55725
0.16453 0.55726
0.16453 0.55727
0.16454 0.55728
0.16454 0.55729
0.16454 0.55730
0.16454 0.55731
0.16454 0.55732
0.16454 0.55733
0.16454 0.55734
0.16455 0.55735
0.16455 0.55736
0.16455 0.55737
0.16455 0.55738
0.16455 0.55739
0.16456 0.55740
0.16456 0.55741
0.16456 0.55742
0.16456 0.55743
0.16456 0.55744
0.16456 0.55745
0.16457 0.55746
0.16457 0.55747
0.16457 0.55748
0.16458 0.55749
0.16458 0.55750
0.16458 0.55751
0.16458 0.55752
0.16459 0.55753
0.16459 0.55754
0.16459 0.55755
0.16459 0.55756
0.16459 0.55757
0.16460 0.55758
0.16460 0.55759
0.16460 0.55760
0.16460 0.55761
0.16460 0.55762
0.16460 0.55763
0.16461 0.55764
0.16461 0.55765
0.16462 0.55766
0.16462 0.55767
0.16462 0.55768
0.16462 0.55769
0.16462 0.55770
0.16462 0.55771
0.16462 0.55772
0.16462 0.55773
0.16462 0.55774
0.16463 0.55775
0.16463 0.55776
0.16463 0.55777
0.16463 0.55778
0.16464 0.55779
0.16464 0.55780
0.16464 0.55781
0.16465 0.55782
0.16465 0.55783
0.16465 0.55784
0.16465 0.55785
0.16465 0.55786
0.16466 0.55787
0.16466 0.55788
0.16466 0.55789
0.16466 0.55790
0.16467 0.55791
0.16467 0.55792
0.16467 0.55793
0.16467 0.55794
0.16467 0.55795
0.16468 0.55796
0.16468 0.55797
0.16468 0.55798
0.16468 0.55799
0.16468 0.55800
0.16468 0.55801
0.16469 0.55802
0.16469 0.55803
0.16469 0.55804
0.16469 0.55805
0.16469 0.55806
0.16470 0.55807
0.16470 0.55808
0.16471 0.55809
0.16471 0.55810
0.16471 0.55811
0.16471 0.55812
0.16471 0.55813
0.16471 0.55814
0.16471 0.55815
0.16471 0.55816
0.16471 0.55817
0.16472 0.55818
0.16472 0.55819
0.16472 0.55820
0.16472 0.55821
0.16472 0.55822
0.16472 0.55823
0.16472 0.55824
0.16473 0.55825
0.16473 0.55826
0.16473 0.55827
0.16473 0.55828
0.16473 0.55829
0.16474 0.55830
0.16474 0.55831
0.16474 0.55832
0.16474 0.55833
0.16474 0.55834
0.16474 0.55835
0.16474 0.55836
0.16476 0.55837
0.16476 0.55838
0.16476 0.55839
0.16476 0.55840
0.16476 0.55841
0.16476 0.55842
0.16476 0.55843
0.16476 0.55844
0.16476 0.55845
0.16477 0.55846
0.16477 0.55847
0.16477 0.55848
0.16478 0.55849
0.16478 0.55850
0.16478 0.55851
0.16479 0.55852
0.16479 0.55853
0.16479 0.55854
0.16479 0.55855
0.16479 0.55856
0.16480 0.55857
0.16480 0.55858
0.16480 0.55859
0.16480 0.55860
0.16481 0.55861
0.16481 0.55862
0.16481 0.55863
0.16481 0.55864
0.16481 0.55865
0.16481 0.55866
0.16482 0.55867
0.16483 0.55868
0.16483 0.55869
0.16483 0.55870
0.16483 0.55871
0.16484 0.55872
0.16484 0.55873
0.16484 0.55874
0.16484 0.55875
0.16486 0.55876
0.16486 0.55877
0.16486 0.55878
0.16486 0.55879
0.16486 0.55880
0.16487 0.55881
0.16487 0.55882
0.16487 0.55883
0.16487 0.55884
0.16487 0.55885
0.16487 0.55886
0.16487 0.55887
0.16488 0.55888
0.16488 0.55889
0.16488 0.55890
0.16489 0.55891
0.16489 0.55892
0.16489 0.55893
0.16489 0.55894
0.16489 0.55895
0.16490 0.55896
0.16490 0.55897
0.16490 0.55898
0.16490 0.55899
0.16490 0.55900
0.16490 0.55901
0.16491 0.55902
0.16491 0.55903
0.16491 0.55904
0.16491 0.55905
0.16491 0.55906
0.16491 0.55907
0.16491 0.55908
0.16492 0.55909
0.16492 0.55910
0.16492 0.55911
0.16492 0.55912
0.16492 0.55913
0.16492 0.55914
0.16492 0.55915
0.16494 0.55916
0.16494 0.55917
0.16495 0.55918
0.16495 0.55919
0.16495 0.55920
0.16495 0.55921
0.16495 0.55922
0.16496 0.55923
0.16496 0.55924
0.16496 0.55925
0.16496 0.55926
0.16496 0.55927
0.16497 0.55928
0.16497 0.55929
0.16497 0.55930
0.16497 0.55931
0.16497 0.55932
0.16498 0.55933
0.16498 0.55934
0.16498 0.55935
0.16498 0.55936
0.16499 0.55937
0.16499 0.55938
0.16499 0.55939
0.16500 0.55940
0.16500 0.55941
0.16500 0.55942
0.16500 0.55943
0.16501 0.55944
0.16501 0.55945
0.16502 0.55946
0.16502 0.55947
0.16502 0.55948
0.16502 0.55949
0.16503 0.55950
0.16503 0.55951
0.16503 0.55952
0.16503 0.55953
0.16503 0.55954
0.16503 0.55955
0.16504 0.55956
0.16504 0.55957
0.16504 0.55958
0.16504 0.55959
0.16504 0.55960
0.16504 0.55961
0.16505 0.55962
0.16505 0.55963
0.16505 0.55964
0.16505 0.55965
0.16505 0.55966
0.16505 0.55967
0.16506 0.55968
0.16506 0.55969
0.16506 0.55970
0.16506 0.55971
0.16506 0.55972
0.16507 0.55973
0.16507 0.55974
0.16507 0.55975
0.16507 0.55976
0.16507 0.55977
0.16507 0.55978
0.16508 0.55979
0.16508 0.55980
0.16508 0.55981
0.16508 0.55982
0.16508 0.55983
0.16508 0.55984
0.16508 0.55985
0.16508 0.55986
0.16509 0.55987
0.16509 0.55988
0.16509 0.55989
0.16509 0.55990
0.16510 0.55991
0.16510 0.55992
0.16510 0.55993
0.16510 0.55994
0.16510 0.55995
0.16511 0.55996
0.16511 0.55997
0.16512 0.55998
0.16512 0.55999
0.16512 0.56000
0.16512 0.56001
0.16512 0.56002
0.16512 0.56003
0.16512 0.56004
0.16512 0.56005
0.16512 0.56006
0.16512 0.56007
0.16512 0.56008
0.16513 0.56009
0.16513 0.56010
0.16513 0.56011
0.16513 0.56012
0.16513 0.56013
0.16513 0.56014
0.16513 0.56015
0.16513 0.56016
0.16514 0.56017
0.16515 0.56018
0.16515 0.56019
0.16516 0.56020
0.16516 0.56021
0.16516 0.56022
0.16516 0.56023
0.16516 0.56024
0.16516 0.56025
0.16516 0.56026
0.16516 0.56027
0.16516 0.56028
0.16517 0.56029
0.16517 0.56030
0.16517 0.56031
0.16517 0.56032
0.16517 0.56033
0.16517 0.56034
0.16518 0.56035
0.16518 0.56036
0.16518 0.56037
0.16518 0.56038
0.16518 0.56039
0.16519 0.56040
0.16519 0.56041
0.16519 0.56042
0.16520 0.56043
0.16520 0.56044
0.16520 0.56045
0.16520 0.56046
0.16520 0.56047
0.16520 0.56048
0.16521 0.56049
0.16521 0.56050
0.16521 0.56051
0.16521 0.56052
0.16522 0.56053
0.16522 0.56054
0.16522 0.56055
0.16523 0.56056
0.16523 0.56057
0.16523 0.56058
0.16524 0.56059
0.16524 0.56060
0.16524 0.56061
0.16525 0.56062
0.16525 0.56063
0.16525 0.56064
0.16525 0.56065
0.16525 0.56066
0.16526 0.56067
0.16526 0.56068
0.16526 0.56069
0.16527 0.56070
0.16527 0.56071
0.16527 0.56072
0.16527 0.56073
0.16527 0.56074
0.16528 0.56075
0.16528 0.56076
0.16528 0.56077
0.16528 0.56078
0.16528 0.56079
0.16528 0.56080
0.16528 0.56081
0.16529 0.56082
0.16529 0.56083
0.16529 0.56084
0.16529 0.56085
0.16530 0.56086
0.16531 0.56087
0.16531 0.56088
0.16531 0.56089
0.16532 0.56090
0.16532 0.56091
0.16532 0.56092
0.16532 0.56093
0.16532 0.56094
0.16533 0.56095
0.16533 0.56096
0.16533 0.56097
0.16534 0.56098
0.16534 0.56099
0.16534 0.56100
0.16534 0.56101
0.16534 0.56102
0.16534 0.56103
0.16535 0.56104
0.16535 0.56105
0.16535 0.56106
0.16535 0.56107
0.16536 0.56108
0.16536 0.56109
0.16536 0.56110
0.16536 0.56111
0.16536 0.56112
0.16536 0.56113
0.16536 0.56114
0.16537 0.56115
0.16537 0.56116
0.16538 0.56117
0.16538 0.56118
0.16538 0.56119
0.16538 0.56120
0.16539 0.56121
0.16539 0.56122
0.16539 0.56123
0.16539 0.56124
0.16539 0.56125
0.16539 0.56126
0.16539 0.56127
0.16540 0.56128
0.16540 0.56129
0.16540 0.56130
0.16540 0.56131
0.16541 0.56132
0.16541 0.56133
0.16542 0.56134
0.16542 0.56135
0.16543 0.56136
0.16543 0.56137
0.16543 0.56138
0.16543 0.56139
0.16543 0.56140
0.16544 0.56141
0.16544 0.56142
0.16544 0.56143
0.16544 0.56144
0.16544 0.56145
0.16545 0.56146
0.16545 0.56147
0.16545 0.56148
0.16545 0.56149
0.16546 0.56150
0.16547 0.56151
0.16548 0.56152
0.16548 0.56153
0.16549 0.56154
0.16549 0.56155
0.16549 0.56156
0.16550 0.56157
0.16550 0.56158
0.16550 0.56159
0.16550 0.56160
0.16551 0.56161
0.16551 0.56162
0.16551 0.56163
0.16551 0.56164
0.16551 0.56165
0.16552 0.56166
0.16552 0.56167
0.16552 0.56168
0.16552 0.56169
0.16552 0.56170
0.16553 0.56171
0.16553 0.56172
0.16553 0.56173
0.16554 0.56174
0.16554 0.56175
0.16555 0.56176
0.16555 0.56177
0.16555 0.56178
0.16555 0.56179
0.16556 0.56180
0.16556 0.56181
0.16557 0.56182
0.16557 0.56183
0.16557 0.56184
0.16558 0.56185
0.16558 0.56186
0.16558 0.56187
0.16559 0.56188
0.16559 0.56189
0.16559 0.56190
0.16559 0.56191
0.16560 0.56192
0.16560 0.56193
0.16560 0.56194
0.16560 0.56195
0.16561 0.56196
0.16561 0.56197
0.16561 0.56198
0.16562 0.56199
0.16562 0.56200
0.16562 0.56201
0.16562 0.56202
0.16562 0.56203
0.16563 0.56204
0.16563 0.56205
0.16564 0.56206
0.16564 0.56207
0.16564 0.56208
0.16564 0.56209
0.16564 0.56210
0.16564 0.56211
0.16564 0.56212
0.16565 0.56213
0.16565 0.56214
0.16565 0.56215
0.16565 0.56216
0.16565 0.56217
0.16566 0.56218
0.16566 0.56219
0.16566 0.56220
0.16567 0.56221
0.16567 0.56222
0.16567 0.56223
0.16567 0.56224
0.16567 0.56225
0.16568 0.56226
0.16568 0.56227
0.16568 0.56228
0.16568 0.56229
0.16568 0.56230
0.16568 0.56231
0.16568 0.56232
0.16569 0.56233
0.16569 0.56234
0.16569 0.56235
0.16569 0.56236
0.16569 0.56237
0.16570 0.56238
0.16570 0.56239
0.16570 0.56240
0.16570 0.56241
0.16570 0.56242
0.16570 0.56243
0.16571 0.56244
0.16571 0.56245
0.16571 0.56246
0.16571 0.56247
0.16571 0.56248
0.16572 0.56249
0.16572 0.56250
0.16572 0.56251
0.16572 0.56252
0.16573 0.56253
0.16573 0.56254
0.16573 0.56255
0.16573 0.56256
0.16573 0.56257
0.16575 0.56258
0.16575 0.56259
0.16575 0.56260
0.16575 0.56261
0.16576 0.56262
0.16576 0.56263
0.16576 0.56264
0.16577 0.56265
0.16577 0.56266
0.16577 0.56267
0.16577 0.56268
0.16577 0.56269
0.16577 0.56270
0.16578 0.56271
0.16578 0.56272
0.16578 0.56273
0.16578 0.56274
0.16578 0.56275
0.16578 0.56276
0.16578 0.56277
0.16578 0.56278
0.16579 0.56279
0.16579 0.56280
0.16579 0.56281
0.16579 0.56282
0.16579 0.56283
0.16580 0.56284
0.16580 0.56285
0.16580 0.56286
0.16581 0.56287
0.16581 0.56288
0.16581 0.56289
0.16581 0.56290
0.16581 0.56291
0.16581 0.56292
0.16582 0.56293
0.16582 0.56294
0.16582 0.56295
0.16582 0.56296
0.16582 0.56297
0.16583 0.56298
0.16583 0.56299
0.16583 0.56300
0.16584 0.56301
0.16584 0.56302
0.16584 0.56303
0.16585 0.56304
0.16585 0.56305
0.16585 0.56306
0.16585 0.56307
0.16585 0.56308
0.16585 0.56309
0.16586 0.56310
0.16586 0.56311
0.16586 0.56312
0.16587 0.56313
0.16587 0.56314
0.16587 0.56315
0.16587 0.56316
0.16587 0.56317
0.16587 0.56318
0.16587 0.56319
0.16587 0.56320
0.16588 0.56321
0.16588 0.56322
0.16588 0.56323
0.16588 0.56324
0.16588 0.56325
0.16589 0.56326
0.16589 0.56327
0.16589 0.56328
0.16589 0.56329
0.16590 0.56330
0.16590 0.56331
0.16591 0.56332
0.16591 0.56333
0.16591 0.56334
0.16592 0.56335
0.16592 0.56336
0.16592 0.56337
0.16592 0.56338
0.16593 0.56339
0.16593 0.56340
0.16593 0.56341
0.16593 0.56342
0.16593 0.56343
0.16593 0.56344
0.16594 0.56345
0.16594 0.56346
0.16594 0.56347
0.16595 0.56348
0.16595 0.56349
0.16595 0.56350
0.16596 0.56351
0.16596 0.56352
0.16596 0.56353
0.16596 0.56354
0.16597 0.56355
0.16597 0.56356
0.16597 0.56357
0.16597 0.56358
0.16597 0.56359
0.16597 0.56360
0.16597 0.56361
0.16598 0.56362
0.16598 0.56363
0.16598 0.56364
0.16598 0.56365
0.16598 0.56366
0.16599 0.56367
0.16599 0.56368
0.16599 0.56369
0.16599 0.56370
0.16599 0.56371
0.16600 0.56372
0.16600 0.56373
0.16601 0.56374
0.16601 0.56375
0.16601 0.56376
0.16603 0.56377
0.16603 0.56378
0.16603 0.56379
0.16604 0.56380
0.16604 0.56381
0.16604 0.56382
0.16604 0.56383
0.16605 0.56384
0.16605 0.56385
0.16605 0.56386
0.16605 0.56387
0.16605 0.56388
0.16605 0.56389
0.16606 0.56390
0.16606 0.56391
0.16607 0.56392
0.16607 0.56393
0.16607 0.56394
0.16607 0.56395
0.16607 0.56396
0.16608 0.56397
0.16608 0.56398
0.16608 0.56399
0.16609 0.56400
0.16609 0.56401
0.16610 0.56402
0.16610 0.56403
0.16611 0.56404
0.16611 0.56405
0.16611 0.56406
0.16611 0.56407
0.16612 0.56408
0.16612 0.56409
0.16612 0.56410
0.16613 0.56411
0.16614 0.56412
0.16614 0.56413
0.16615 0.56414
0.16615 0.56415
0.16615 0.56416
0.16615 0.56417
0.16615 0.56418
0.16616 0.56419
0.16616 0.56420
0.16616 0.56421
0.16617 0.56422
0.16618 0.56423
0.16618 0.56424
0.16618 0.56425
0.16619 0.56426
0.16619 0.56427
0.16619 0.56428
0.16619 0.56429
0.16619 0.56430
0.16619 0.56431
0.16619 0.56432
0.16619 0.56433
0.16620 0.56434
0.16620 0.56435
0.16620 0.56436
0.16621 0.56437
0.16621 0.56438
0.16622 0.56439
0.16622 0.56440
0.16622 0.56441
0.16622 0.56442
0.16622 0.56443
0.16622 0.56444
0.16622 0.56445
0.16623 0.56446
0.16623 0.56447
0.16623 0.56448
0.16623 0.56449
0.16623 0.56450
0.16623 0.56451
0.16624 0.56452
0.16624 0.56453
0.16624 0.56454
0.16624 0.56455
0.16625 0.56456
0.16625 0.56457
0.16625 0.56458
0.16626 0.56459
0.16626 0.56460
0.16626 0.56461
0.16627 0.56462
0.16627 0.56463
0.16627 0.56464
0.16627 0.56465
0.16627 0.56466
0.16627 0.56467
0.16628 0.56468
0.16628 0.56469
0.16628 0.56470
0.16629 0.56471
0.16629 0.56472
0.16629 0.56473
0.16629 0.56474
0.16630 0.56475
0.16630 0.56476
0.16631 0.56477
0.16631 0.56478
0.16631 0.56479
0.16631 0.56480
0.16631 0.56481
0.16631 0.56482
0.16632 0.56483
0.16632 0.56484
0.16632 0.56485
0.16633 0.56486
0.16633 0.56487
0.16633 0.56488
0.16633 0.56489
0.16633 0.56490
0.16634 0.56491
0.16634 0.56492
0.16634 0.56493
0.16635 0.56494
0.16635 0.56495
0.16635 0.56496
0.16636 0.56497
0.16636 0.56498
0.16637 0.56499
0.16637 0.56500
0.16637 0.56501
0.16637 0.56502
0.16637 0.56503
0.16638 0.56504
0.16639 0.56505
0.16639 0.56506
0.16639 0.56507
0.16639 0.56508
0.16640 0.56509
0.16640 0.56510
0.16640 0.56511
0.16641 0.56512
0.16641 0.56513
0.16641 0.56514
0.16642 0.56515
0.16642 0.56516
0.16642 0.56517
0.16643 0.56518
0.16643 0.56519
0.16643 0.56520
0.16643 0.56521
0.16644 0.56522
0.16644 0.56523
0.16644 0.56524
0.16645 0.56525
0.16645 0.56526
0.16645 0.56527
0.16645 0.56528
0.16645 0.56529
0.16646 0.56530
0.16646 0.56531
0.16646 0.56532
0.16646 0.56533
0.16646 0.56534
0.16646 0.56535
0.16646 0.56536
0.16647 0.56537
0.16647 0.56538
0.16647 0.56539
0.16647 0.56540
0.16647 0.56541
0.16648 0.56542
0.16648 0.56543
0.16648 0.56544
0.16648 0.56545
0.16649 0.56546
0.16649 0.56547
0.16649 0.56548
0.16649 0.56549
0.16649 0.56550
0.16649 0.56551
0.16650 0.56552
0.16650 0.56553
0.16650 0.56554
0.16651 0.56555
0.16651 0.56556
0.16651 0.56557
0.16652 0.56558
0.16652 0.56559
0.16652 0.56560
0.16653 0.56561
0.16653 0.56562
0.16653 0.56563
0.16654 0.56564
0.16654 0.56565
0.16654 0.56566
0.16654 0.56567
0.16654 0.56568
0.16654 0.56569
0.16655 0.56570
0.16655 0.56571
0.16655 0.56572
0.16655 0.56573
0.16655 0.56574
0.16656 0.56575
0.16656 0.56576
0.16656 0.56577
0.16656 0.56578
0.16657 0.56579
0.16657 0.56580
0.16657 0.56581
0.16657 0.56582
0.16658 0.56583
0.16658 0.56584
0.16658 0.56585
0.16658 0.56586
0.16658 0.56587
0.16659 0.56588
0.16659 0.56589
0.16659 0.56590
0.16660 0.56591
0.16660 0.56592
0.16660 0.56593
0.16660 0.56594
0.16660 0.56595
0.16660 0.56596
0.16660 0.56597
0.16661 0.56598
0.16661 0.56599
0.16661 0.56600
0.16661 0.56601
0.16662 0.56602
0.16662 0.56603
0.16662 0.56604
0.16663 0.56605
0.16663 0.56606
0.16663 0.56607
0.16663 0.56608
0.16663 0.56609
0.16664 0.56610
0.16664 0.56611
0.16664 0.56612
0.16664 0.56613
0.16664 0.56614
0.16665 0.56615
0.16665 0.56616
0.16665 0.56617
0.16665 0.56618
0.16665 0.56619
0.16665 0.56620
0.16666 0.56621
0.16667 0.56622
0.16667 0.56623
0.16667 0.56624
0.16667 0.56625
0.16667 0.56626
0.16667 0.56627
0.16667 0.56628
0.16668 0.56629
0.16668 0.56630
0.16669 0.56631
0.16669 0.56632
0.16669 0.56633
0.16669 0.56634
0.16670 0.56635
0.16670 0.56636
0.16670 0.56637
0.16670 0.56638
0.16670 0.56639
0.16670 0.56640
0.16671 0.56641
0.16671 0.56642
0.16671 0.56643
0.16672 0.56644
0.16673 0.56645
0.16673 0.56646
0.16673 0.56647
0.16673 0.56648
0.16673 0.56649
0.16673 0.56650
0.16673 0.56651
0.16674 0.56652
0.16675 0.56653
0.16675 0.56654
0.16675 0.56655
0.16676 0.56656
0.16676 0.56657
0.16676 0.56658
0.16676 0.56659
0.16676 0.56660
0.16676 0.56661
0.16676 0.56662
0.16676 0.56663
0.16676 0.56664
0.16677 0.56665
0.16677 0.56666
0.16677 0.56667
0.16678 0.56668
0.16678 0.56669
0.16678 0.56670
0.16678 0.56671
0.16678 0.56672
0.16678 0.56673
0.16679 0.56674
0.16679 0.56675
0.16679 0.56676
0.16679 0.56677
0.16679 0.56678
0.16680 0.56679
0.16681 0.56680
0.16681 0.56681
0.16682 0.56682
0.16682 0.56683
0.16682 0.56684
0.16683 0.56685
0.16684 0.56686
0.16684 0.56687
0.16684 0.56688
0.16684 0.56689
0.16684 0.56690
0.16684 0.56691
0.16685 0.56692
0.16685 0.56693
0.16685 0.56694
0.16686 0.56695
0.16686 0.56696
0.16686 0.56697
0.16686 0.56698
0.16687 0.56699
0.16687 0.56700
0.16687 0.56701
0.16688 0.56702
0.16688 0.56703
0.16688 0.56704
0.16688 0.56705
0.16689 0.56706
0.16689 0.56707
0.16689 0.56708
0.16689 0.56709
0.16689 0.56710
0.16690 0.56711
0.16690 0.56712
0.16690 0.56713
0.16690 0.56714
0.16691 0.56715
0.16691 0.56716
0.16691 0.56717
0.16692 0.56718
0.16692 0.56719
0.16692 0.56720
0.16692 0.56721
0.16692 0.56722
0.16692 0.56723
0.16692 0.56724
0.16693 0.56725
0.16693 0.56726
0.16693 0.56727
0.16693 0.56728
0.16693 0.56729
0.16694 0.56730
0.16694 0.56731
0.16694 0.56732
0.16694 0.56733
0.16694 0.56734
0.16694 0.56735
0.16695 0.56736
0.16696 0.56737
0.16697 0.56738
0.16697 0.56739
0.16697 0.56740
0.16697 0.56741
0.16698 0.56742
0.16698 0.56743
0.16698 0.56744
0.16698 0.56745
0.16698 0.56746
0.16698 0.56747
0.16698 0.56748
0.16698 0.56749
0.16698 0.56750
0.16699 0.56751
0.16699 0.56752
0.16699 0.56753
0.16699 0.56754
0.16700 0.56755
0.16700 0.56756
0.16700 0.56757
0.16700 0.56758
0.16700 0.56759
0.16701 0.56760
0.16701 0.56761
0.16701 0.56762
0.16701 0.56763
0.16701 0.56764
0.16701 0.56765
0.16701 0.56766
0.16701 0.56767
0.16702 0.56768
0.16702 0.56769
0.16702 0.56770
0.16702 0.56771
0.16702 0.56772
0.16703 0.56773
0.16703 0.56774
0.16703 0.56775
0.16703 0.56776
0.16703 0.56777
0.16703 0.56778
0.16703 0.56779
0.16703 0.56780
0.16704 0.56781
0.16704 0.56782
0.16704 0.56783
0.16704 0.56784
0.16704 0.56785
0.16705 0.56786
0.16705 0.56787
0.16705 0.56788
0.16705 0.56789
0.16705 0.56790
0.16705 0.56791
0.16705 0.56792
0.16706 0.56793
0.16706 0.56794
0.16706 0.56795
0.16706 0.56796
0.16706 0.56797
0.16706 0.56798
0.16706 0.56799
0.16706 0.56800
0.16707 0.56801
0.16707 0.56802
0.16707 0.56803
0.16708 0.56804
0.16708 0.56805
0.16708 0.56806
0.16708 0.56807
0.16708 0.56808
0.16708 0.56809
0.16709 0.56810
0.16709 0.56811
0.16709 0.56812
0.16709 0.56813
0.16709 0.56814
0.16710 0.56815
0.16710 0.56816
0.16710 0.56817
0.16710 0.56818
0.16710 0.56819
0.16711 0.56820
0.16711 0.56821
0.16711 0.56822
0.16712 0.56823
0.16712 0.56824
0.16712 0.56825
0.16712 0.56826
0.16712 0.56827
0.16713 0.56828
0.16713 0.56829
0.16714 0.56830
0.16714 0.56831
0.16714 0.56832
0.16714 0.56833
0.16714 0.56834
0.16714 0.56835
0.16714 0.56836
0.16714 0.56837
0.16714 0.56838
0.16715 0.56839
0.16715 0.56840
0.16715 0.56841
0.16715 0.56842
0.16715 0.56843
0.16716 0.56844
0.16716 0.56845
0.16716 0.56846
0.16716 0.56847
0.16717 0.56848
0.16717 0.56849
0.16718 0.56850
0.16718 0.56851
0.16718 0.56852
0.16719 0.56853
0.16719 0.56854
0.16720 0.56855
0.16720 0.56856
0.16720 0.56857
0.16720 0.56858
0.16721 0.56859
0.16721 0.56860
0.16721 0.56861
0.16722 0.56862
0.16722 0.56863
0.16722 0.56864
0.16722 0.56865
0.16722 0.56866
0.16723 0.56867
0.16723 0.56868
0.16723 0.56869
0.16723 0.56870
0.16723 0.56871
0.16724 0.56872
0.16724 0.56873
0.16724 0.56874
0.16724 0.56875
0.16725 0.56876
0.16725 0.56877
0.16725 0.56878
0.16725 0.56879
0.16726 0.56880
0.16726 0.56881
0.16727 0.56882
0.16727 0.56883
0.16727 0.56884
0.16727 0.56885
0.16728 0.56886
0.16728 0.56887
0.16728 0.56888
0.16729 0.56889
0.16729 0.56890
0.16730 0.56891
0.16730 0.56892
0.16730 0.56893
0.16730 0.56894
0.16731 0.56895
0.16731 0.56896
0.16731 0.56897
0.16732 0.56898
0.16732 0.56899
0.16732 0.56900
0.16732 0.56901
0.16732 0.56902
0.16732 0.56903
0.16733 0.56904
0.16733 0.56905
0.16733 0.56906
0.16733 0.56907
0.16733 0.56908
0.16733 0.56909
0.16733 0.56910
0.16734 0.56911
0.16734 0.56912
0.16734 0.56913
0.16735 0.56914
0.16735 0.56915
0.16735 0.56916
0.16735 0.56917
0.16736 0.56918
0.16736 0.56919
0.16736 0.56920
0.16737 0.56921
0.16737 0.56922
0.16738 0.56923
0.16738 0.56924
0.16738 0.56925
0.16739 0.56926
0.16739 0.56927
0.16739 0.56928
0.16740 0.56929
0.16740 0.56930
0.16740 0.56931
0.16740 0.56932
0.16740 0.56933
0.16741 0.56934
0.16741 0.56935
0.16742 0.56936
0.16742 0.56937
0.16742 0.56938
0.16743 0.56939
0.16743 0.56940
0.16743 0.56941
0.16743 0.56942
0.16743 0.56943
0.16743 0.56944
0.16744 0.56945
0.16744 0.56946
0.16745 0.56947
0.16745 0.56948
0.16745 0.56949
0.16745 0.56950
0.16745 0.56951
0.16745 0.56952
0.16746 0.56953
0.16746 0.56954
0.16746 0.56955
0.16747 0.56956
0.16747 0.56957
0.16747 0.56958
0.16749 0.56959
0.16749 0.56960
0.16749 0.56961
0.16750 0.56962
0.16750 0.56963
0.16750 0.56964
0.16750 0.56965
0.16750 0.56966
0.16751 0.56967
0.16751 0.56968
0.16751 0.56969
0.16751 0.56970
0.16751 0.56971
0.16752 0.56972
0.16752 0.56973
0.16752 0.56974
0.16752 0.56975
0.16753 0.56976
0.16753 0.56977
0.16753 0.56978
0.16753 0.56979
0.16754 0.56980
0.16754 0.56981
0.16754 0.56982
0.16754 0.56983
0.16754 0.56984
0.16754 0.56985
0.16754 0.56986
0.16755 0.56987
0.16755 0.56988
0.16755 0.56989
0.16755 0.56990
0.16755 0.56991
0.16756 0.56992
0.16756 0.56993
0.16756 0.56994
0.16756 0.56995
0.16756 0.56996
0.16756 0.56997
0.16756 0.56998
0.16757 0.56999
0.16757 0.57000
0.16757 0.57001
0.16757 0.57002
0.16757 0.57003
0.16757 0.57004
0.16757 0.57005
0.16758 0.57006
0.16758 0.57007
0.16759 0.57008
0.16759 0.57009
0.16759 0.57010
0.16759 0.57011
0.16760 0.57012
0.16760 0.57013
0.16761 0.57014
0.16761 0.57015
0.16761 0.57016
0.16761 0.57017
0.16761 0.57018
0.16761 0.57019
0.16762 0.57020
0.16763 0.57021
0.16763 0.57022
0.16763 0.57023
0.16764 0.57024
0.16764 0.57025
0.16764 0.57026
0.16764 0.57027
0.16765 0.57028
0.16765 0.57029
0.16765 0.57030
0.16765 0.57031
0.16766 0.57032
0.16766 0.57033
0.16766 0.57034
0.16766 0.57035
0.16767 0.57036
0.16767 0.57037
0.16767 0.57038
0.16767 0.57039
0.16767 0.57040
0.16768 0.57041
0.16768 0.57042
0.16768 0.57043
0.16768 0.57044
0.16769 0.57045
0.16770 0.57046
0.16770 0.57047
0.16770 0.57048
0.16770 0.57049
0.16771 0.57050
0.16771 0.57051
0.16771 0.57052
0.16772 0.57053
0.16772 0.57054
0.16772 0.57055
0.16772 0.57056
0.16772 0.57057
0.16772 0.57058
0.16773 0.57059
0.16773 0.57060
0.16773 0.57061
0.16774 0.57062
0.16774 0.57063
0.16774 0.57064
0.16774 0.57065
0.16774 0.57066
0.16774 0.57067
0.16774 0.57068
0.16776 0.57069
0.16776 0.57070
0.16776 0.57071
0.16776 0.57072
0.16776 0.57073
0.16776 0.57074
0.16776 0.57075
0.16776 0.57076
0.16777 0.57077
0.16777 0.57078
0.16778 0.57079
0.16779 0.57080
0.16779 0.57081
0.16779 0.57082
0.16779 0.57083
0.16780 0.57084
0.16780 0.57085
0.16780 0.57086
0.16780 0.57087
0.16780 0.57088
0.16781 0.57089
0.16781 0.57090
0.16781 0.57091
0.16782 0.57092
0.16782 0.57093
0.16782 0.57094
0.16782 0.57095
0.16782 0.57096
0.16782 0.57097
0.16783 0.57098
0.16783 0.57099
0.16783 0.57100
0.16783 0.57101
0.16784 0.57102
0.16784 0.57103
0.16784 0.57104
0.16784 0.57105
0.16784 0.57106
0.16785 0.57107
0.16785 0.57108
0.16785 0.57109
0.16785 0.57110
0.16786 0.57111
0.16786 0.57112
0.16787 0.57113
0.16787 0.57114
0.16787 0.57115
0.16788 0.57116
0.16788 0.57117
0.16788 0.57118
0.16788 0.57119
0.16788 0.57120
0.16788 0.57121
0.16789 0.57122
0.16789 0.57123
0.16789 0.57124
0.16789 0.57125
0.16789 0.57126
0.16790 0.57127
0.16790 0.57128
0.16790 0.57129
0.16790 0.57130
0.16790 0.57131
0.16790 0.57132
0.16790 0.57133
0.16791 0.57134
0.16791 0.57135
0.16791 0.57136
0.16792 0.57137
0.16792 0.57138
0.16792 0.57139
0.16793 0.57140
0.16793 0.57141
0.16793 0.57142
0.16793 0.57143
0.16793 0.57144
0.16793 0.57145
0.16793 0.57146
0.16794 0.57147
0.16794 0.57148
0.16794 0.57149
0.16795 0.57150
0.16795 0.57151
0.16795 0.57152
0.16795 0.57153
0.16795 0.57154
0.16795 0.57155
0.16796 0.57156
0.16796 0.57157
0.16796 0.57158
0.16796 0.57159
0.16796 0.57160
0.16796 0.57161
0.16796 0.57162
0.16797 0.57163
0.16797 0.57164
0.16797 0.57165
0.16798 0.57166
0.16798 0.57167
0.16798 0.57168
0.16798 0.57169
0.16799 0.57170
0.16799 0.57171
0.16800 0.57172
0.16800 0.57173
0.16801 0.57174
0.16801 0.57175
0.16801 0.57176
0.16801 0.57177
0.16801 0.57178
0.16801 0.57179
0.16801 0.57180
0.16801 0.57181
0.16802 0.57182
0.16802 0.57183
0.16803 0.57184
0.16803 0.57185
0.16803 0.57186
0.16803 0.57187
0.16804 0.57188
0.16804 0.57189
0.16804 0.57190
0.16804 0.57191
0.16804 0.57192
0.16804 0.57193
0.16804 0.57194
0.16805 0.57195
0.16805 0.57196
0.16806 0.57197
0.16806 0.57198
0.16807 0.57199
0.16807 0.57200
0.16807 0.57201
0.16808 0.57202
0.16808 0.57203
0.16808 0.57204
0.16808 0.57205
0.16808 0.57206
0.16808 0.57207
0.16808 0.57208
0.16808 0.57209
0.16809 0.57210
0.16809 0.57211
0.16809 0.57212
0.16809 0.57213
0.16810 0.57214
0.16810 0.57215
0.16810 0.57216
0.16810 0.57217
0.16811 0.57218
0.16811 0.57219
0.16811 0.57220
0.16811 0.57221
0.16812 0.57222
0.16812 0.57223
0.16812 0.57224
0.16812 0.57225
0.16813 0.57226
0.16813 0.57227
0.16813 0.57228
0.16813 0.57229
0.16813 0.57230
0.16814 0.57231
0.16815 0.57232
0.16815 0.57233
0.16815 0.57234
0.16815 0.57235
0.16816 0.57236
0.16816 0.57237
0.16816 0.57238
0.16817 0.57239
0.16817 0.57240
0.16817 0.57241
0.16817 0.57242
0.16817 0.57243
0.16818 0.57244
0.16818 0.57245
0.16818 0.57246
0.16818 0.57247
0.16818 0.57248
0.16819 0.57249
0.16819 0.57250
0.16819 0.57251
0.16820 0.57252
0.16820 0.57253
0.16820 0.57254
0.16821 0.57255
0.16821 0.57256
0.16821 0.57257
0.16822 0.57258
0.16822 0.57259
0.16822 0.57260
0.16823 0.57261
0.16823 0.57262
0.16823 0.57263
0.16823 0.57264
0.16823 0.57265
0.16823 0.57266
0.16824 0.57267
0.16824 0.57268
0.16825 0.57269
0.16825 0.57270
0.16825 0.57271
0.16825 0.57272
0.16826 0.57273
0.16826 0.57274
0.16826 0.57275
0.16827 0.57276
0.16827 0.57277
0.16827 0.57278
0.16827 0.57279
0.16828 0.57280
0.16828 0.57281
0.16828 0.57282
0.16828 0.57283
0.16828 0.57284
0.16829 0.57285
0.16829 0.57286
0.16829 0.57287
0.16829 0.57288
0.16829 0.57289
0.16829 0.57290
0.16829 0.57291
0.16830 0.57292
0.16830 0.57293
0.16831 0.57294
0.16831 0.57295
0.16831 0.57296
0.16831 0.57297
0.16831 0.57298
0.16831 0.57299
0.16831 0.57300
0.16831 0.57301
0.16832 0.57302
0.16832 0.57303
0.16833 0.57304
0.16833 0.57305
0.16834 0.57306
0.16834 0.57307
0.16834 0.57308
0.16834 0.57309
0.16834 0.57310
0.16834 0.57311
0.16835 0.57312
0.16835 0.57313
0.16835 0.57314
0.16835 0.57315
0.16835 0.57316
0.16835 0.57317
0.16836 0.57318
0.16836 0.57319
0.16836 0.57320
0.16836 0.57321
0.16837 0.57322
0.16837 0.57323
0.16837 0.57324
0.16837 0.57325
0.16837 0.57326
0.16837 0.57327
0.16838 0.57328
0.16838 0.57329
0.16838 0.57330
0.16838 0.57331
0.16838 0.57332
0.16839 0.57333
0.16839 0.57334
0.16840 0.57335
0.16840 0.57336
0.16840 0.57337
0.16840 0.57338
0.16842 0.57339
0.16842 0.57340
0.16842 0.57341
0.16842 0.57342
0.16842 0.57343
0.16843 0.57344
0.16843 0.57345
0.16843 0.57346
0.16843 0.57347
0.16843 0.57348
0.16844 0.57349
0.16844 0.57350
0.16844 0.57351
0.16844 0.57352
0.16844 0.57353
0.16844 0.57354
0.16845 0.57355
0.16845 0.57356
0.16845 0.57357
0.16845 0.57358
0.16845 0.57359
0.16846 0.57360
0.16846 0.57361
0.16846 0.57362
0.16846 0.57363
0.16846 0.57364
0.16846 0.57365
0.16847 0.57366
0.16847 0.57367
0.16847 0.57368
0.16847 0.57369
0.16847 0.57370
0.16848 0.57371
0.16848 0.57372
0.16848 0.57373
0.16848 0.57374
0.16848 0.57375
0.16849 0.57376
0.16849 0.57377
0.16849 0.57378
0.16849 0.57379
0.16849 0.57380
0.16849 0.57381
0.16850 0.57382
0.16850 0.57383
0.16850 0.57384
0.16850 0.57385
0.16851 0.57386
0.16851 0.57387
0.16852 0.57388
0.16852 0.57389
0.16852 0.57390
0.16853 0.57391
0.16853 0.57392
0.16853 0.57393
0.16853 0.57394
0.16853 0.57395
0.16853 0.57396
0.16853 0.57397
0.16854 0.57398
0.16854 0.57399
0.16854 0.57400
0.16854 0.57401
0.16854 0.57402
0.16854 0.57403
0.16855 0.57404
0.16855 0.57405
0.16855 0.57406
0.16856 0.57407
0.16856 0.57408
0.16857 0.57409
0.16857 0.57410
0.16857 0.57411
0.16857 0.57412
0.16858 0.57413
0.16858 0.57414
0.16858 0.57415
0.16858 0.57416
0.16858 0.57417
0.16858 0.57418
0.16858 0.57419
0.16858 0.57420
0.16859 0.57421
0.16859 0.57422
0.16859 0.57423
0.16859 0.57424
0.16859 0.57425
0.16859 0.57426
0.16859 0.57427
0.16859 0.57428
0.16860 0.57429
0.16860 0.57430
0.16860 0.57431
0.16860 0.57432
0.16860 0.57433
0.16860 0.57434
0.16860 0.57435
0.16860 0.57436
0.16861 0.57437
0.16861 0.57438
0.16861 0.57439
0.16861 0.57440
0.16861 0.57441
0.16861 0.57442
0.16862 0.57443
0.16863 0.57444
0.16863 0.57445
0.16863 0.57446
0.16864 0.57447
0.16864 0.57448
0.16864 0.57449
0.16865 0.57450
0.16865 0.57451
0.16866 0.57452
0.16866 0.57453
0.16866 0.57454
0.16866 0.57455
0.16866 0.57456
0.16867 0.57457
0.16867 0.57458
0.16867 0.57459
0.16868 0.57460
0.16869 0.57461
0.16870 0.57462
0.16870 0.57463
0.16870 0.57464
0.16870 0.57465
0.16870 0.57466
0.16871 0.57467
0.16871 0.57468
0.16871 0.57469
0.16871 0.57470
0.16871 0.57471
0.16872 0.57472
0.16872 0.57473
0.16872 0.57474
0.16872 0.57475
0.16872 0.57476
0.16872 0.57477
0.16872 0.57478
0.16872 0.57479
0.16874 0.57480
0.16874 0.57481
0.16874 0.57482
0.16875 0.57483
0.16875 0.57484
0.16875 0.57485
0.16875 0.57486
0.16875 0.57487
0.16875 0.57488
0.16876 0.57489
0.16876 0.57490
0.16876 0.57491
0.16876 0.57492
0.16876 0.57493
0.16877 0.57494
0.16877 0.57495
0.16877 0.57496
0.16878 0.57497
0.16878 0.57498
0.16878 0.57499
0.16878 0.57500
0.16878 0.57501
0.16879 0.57502
0.16879 0.57503
0.16879 0.57504
0.16879 0.57505
0.16880 0.57506
0.16881 0.57507
0.16881 0.57508
0.16881 0.57509
0.16881 0.57510
0.16882 0.57511
0.16882 0.57512
0.16884 0.57513
0.16884 0.57514
0.16884 0.57515
0.16885 0.57516
0.16885 0.57517
0.16885 0.57518
0.16885 0.57519
0.16886 0.57520
0.16886 0.57521
0.16886 0.57522
0.16886 0.57523
0.16886 0.57524
0.16886 0.57525
0.16887 0.57526
0.16887 0.57527
0.16887 0.57528
0.16887 0.57529
0.16887 0.57530
0.16888 0.57531
0.16888 0.57532
0.16888 0.57533
0.16888 0.57534
0.16888 0.57535
0.16888 0.57536
0.16888 0.57537
0.16888 0.57538
0.16889 0.57539
0.16889 0.57540
0.16889 0.57541
0.16889 0.57542
0.16890 0.57543
0.16890 0.57544
0.16890 0.57545
0.16890 0.57546
0.16890 0.57547
0.16891 0.57548
0.16891 0.57549
0.16891 0.57550
0.16891 0.57551
0.16892 0.57552
0.16892 0.57553
0.16892 0.57554
0.16892 0.57555
0.16892 0.57556
0.16893 0.57557
0.16893 0.57558
0.16893 0.57559
0.16893 0.57560
0.16893 0.57561
0.16894 0.57562
0.16894 0.57563
0.16894 0.57564
0.16894 0.57565
0.16895 0.57566
0.16895 0.57567
0.16895 0.57568
0.16895 0.57569
0.16895 0.57570
0.16895 0.57571
0.16896 0.57572
0.16896 0.57573
0.16896 0.57574
0.16897 0.57575
0.16897 0.57576
0.16897 0.57577
0.16897 0.57578
0.16897 0.57579
0.16897 0.57580
0.16898 0.57581
0.16898 0.57582
0.16898 0.57583
0.16898 0.57584
0.16898 0.57585
0.16898 0.57586
0.16899 0.57587
0.16899 0.57588
0.16899 0.57589
0.16900 0.57590
0.16900 0.57591
0.16900 0.57592
0.16901 0.57593
0.16901 0.57594
0.16901 0.57595
0.16901 0.57596
0.16901 0.57597
0.16902 0.57598
0.16902 0.57599
0.16902 0.57600
0.16902 0.57601
0.16902 0.57602
0.16903 0.57603
0.16903 0.57604
0.16903 0.57605
0.16903 0.57606
0.16903 0.57607
0.16903 0.57608
0.16903 0.57609
0.16903 0.57610
0.16903 0.57611
0.16904 0.57612
0.16904 0.57613
0.16904 0.57614
0.16904 0.57615
0.16904 0.57616
0.16905 0.57617
0.16905 0.57618
0.16905 0.57619
0.16906 0.57620
0.16906 0.57621
0.16906 0.57622
0.16906 0.57623
0.16906 0.57624
0.16907 0.57625
0.16907 0.57626
0.16907 0.57627
0.16907 0.57628
0.16907 0.57629
0.16907 0.57630
0.16908 0.57631
0.16908 0.57632
0.16908 0.57633
0.16908 0.57634
0.16909 0.57635
0.16909 0.57636
0.16909 0.57637
0.16910 0.57638
0.16910 0.57639
0.16910 0.57640
0.16910 0.57641
0.16910 0.57642
0.16910 0.57643
0.16911 0.57644
0.16912 0.57645
0.16912 0.57646
0.16912 0.57647
0.16912 0.57648
0.16912 0.57649
0.16912 0.57650
0.16912 0.57651
0.16913 0.57652
0.16913 0.57653
0.16913 0.57654
0.16914 0.57655
0.16914 0.57656
0.16915 0.57657
0.16915 0.57658
0.16915 0.57659
0.16915 0.57660
0.16916 0.57661
0.16916 0.57662
0.16916 0.57663
0.16917 0.57664
0.16917 0.57665
0.16917 0.57666
0.16917 0.57667
0.16917 0.57668
0.16918 0.57669
0.16918 0.57670
0.16918 0.57671
0.16918 0.57672
0.16918 0.57673
0.16918 0.57674
0.16918 0.57675
0.16919 0.57676
0.16919 0.57677
0.16919 0.57678
0.16919 0.57679
0.16919 0.57680
0.16919 0.57681
0.16919 0.57682
0.16919 0.57683
0.16920 0.57684
0.16920 0.57685
0.16920 0.57686
0.16920 0.57687
0.16920 0.57688
0.16920 0.57689
0.16920 0.57690
0.16920 0.57691
0.16920 0.57692
0.16920 0.57693
0.16920 0.57694
0.16921 0.57695
0.16921 0.57696
0.16922 0.57697
0.16922 0.57698
0.16922 0.57699
0.16922 0.57700
0.16922 0.57701
0.16923 0.57702
0.16923 0.57703
0.16924 0.57704
0.16924 0.57705
0.16924 0.57706
0.16924 0.57707
0.16924 0.57708
0.16924 0.57709
0.16924 0.57710
0.16925 0.57711
0.16925 0.57712
0.16925 0.57713
0.16926 0.57714
0.16927 0.57715
0.16927 0.57716
0.16927 0.57717
0.16927 0.57718
0.16927 0.57719
0.16928 0.57720
0.16928 0.57721
0.16928 0.57722
0.16928 0.57723
0.16929 0.57724
0.16929 0.57725
0.16929 0.57726
0.16929 0.57727
0.16929 0.57728
0.16930 0.57729
0.16930 0.57730
0.16930 0.57731
0.16931 0.57732
0.16931 0.57733
0.16932 0.57734
0.16932 0.57735
0.16932 0.57736
0.16932 0.57737
0.16932 0.57738
0.16933 0.57739
0.16933 0.57740
0.16933 0.57741
0.16934 0.57742
0.16934 0.57743
0.16934 0.57744
0.16935 0.57745
0.16935 0.57746
0.16935 0.57747
0.16936 0.57748
0.16936 0.57749
0.16936 0.57750
0.16936 0.57751
0.16937 0.57752
0.16937 0.57753
0.16938 0.57754
0.16939 0.57755
0.16939 0.57756
0.16939 0.57757
0.16940 0.57758
0.16940 0.57759
0.16941 0.57760
0.16941 0.57761
0.16941 0.57762
0.16941 0.57763
0.16941 0.57764
0.16941 0.57765
0.16942 0.57766
0.16942 0.57767
0.16942 0.57768
0.16942 0.57769
0.16942 0.57770
0.16942 0.57771
0.16942 0.57772
0.16943 0.57773
0.16943 0.57774
0.16943 0.57775
0.16943 0.57776
0.16943 0.57777
0.16944 0.57778
0.16944 0.57779
0.16944 0.57780
0.16944 0.57781
0.16945 0.57782
0.16945 0.57783
0.16945 0.57784
0.16946 0.57785
0.16946 0.57786
0.16946 0.57787
0.16946 0.57788
0.16947 0.57789
0.16947 0.57790
0.16947 0.57791
0.16947 0.57792
0.16948 0.57793
0.16948 0.57794
0.16948 0.57795
0.16948 0.57796
0.16949 0.57797
0.16949 0.57798
0.16949 0.57799
0.16949 0.57800
0.16949 0.57801
0.16950 0.57802
0.16950 0.57803
0.16950 0.57804
0.16950 0.57805
0.16950 0.57806
0.16952 0.57807
0.16952 0.57808
0.16952 0.57809
0.16952 0.57810
0.16952 0.57811
0.16952 0.57812
0.16953 0.57813
0.16953 0.57814
0.16953 0.57815
0.16953 0.57816
0.16954 0.57817
0.16954 0.57818
0.16954 0.57819
0.16954 0.57820
0.16954 0.57821
0.16954 0.57822
0.16954 0.57823
0.16955 0.57824
0.16955 0.57825
0.16955 0.57826
0.16956 0.57827
0.16956 0.57828
0.16956 0.57829
0.16957 0.57830
0.16957 0.57831
0.16957 0.57832
0.16957 0.57833
0.16957 0.57834
0.16957 0.57835
0.16957 0.57836
0.16957 0.57837
0.16957 0.57838
0.16958 0.57839
0.16958 0.57840
0.16958 0.57841
0.16958 0.57842
0.16959 0.57843
0.16959 0.57844
0.16959 0.57845
0.16959 0.57846
0.16959 0.57847
0.16959 0.57848
0.16959 0.57849
0.16960 0.57850
0.16960 0.57851
0.16961 0.57852
0.16961 0.57853
0.16962 0.57854
0.16963 0.57855
0.16963 0.57856
0.16963 0.57857
0.16963 0.57858
0.16963 0.57859
0.16964 0.57860
0.16964 0.57861
0.16964 0.57862
0.16965 0.57863
0.16965 0.57864
0.16966 0.57865
0.16966 0.57866
0.16967 0.57867
0.16967 0.57868
0.16967 0.57869
0.16967 0.57870
0.16967 0.57871
0.16968 0.57872
0.16968 0.57873
0.16968 0.57874
0.16968 0.57875
0.16968 0.57876
0.16969 0.57877
0.16969 0.57878
0.16969 0.57879
0.16970 0.57880
0.16970 0.57881
0.16970 0.57882
0.16971 0.57883
0.16971 0.57884
0.16971 0.57885
0.16971 0.57886
0.16971 0.57887
0.16971 0.57888
0.16972 0.57889
0.16972 0.57890
0.16972 0.57891
0.16972 0.57892
0.16973 0.57893
0.16973 0.57894
0.16973 0.57895
0.16973 0.57896
0.16974 0.57897
0.16974 0.57898
0.16974 0.57899
0.16975 0.57900
0.16976 0.57901
0.16976 0.57902
0.16977 0.57903
0.16977 0.57904
0.16977 0.57905
0.16977 0.57906
0.16978 0.57907
0.16978 0.57908
0.16978 0.57909
0.16979 0.57910
0.16979 0.57911
0.16979 0.57912
0.16979 0.57913
0.16980 0.57914
0.16981 0.57915
0.16981 0.57916
0.16981 0.57917
0.16981 0.57918
0.16981 0.57919
0.16981 0.57920
0.16982 0.57921
0.16982 0.57922
0.16982 0.57923
0.16982 0.57924
0.16982 0.57925
0.16982 0.57926
0.16982 0.57927
0.16983 0.57928
0.16983 0.57929
0.16983 0.57930
0.16983 0.57931
0.16984 0.57932
0.16984 0.57933
0.16984 0.57934
0.16984 0.57935
0.16984 0.57936
0.16985 0.57937
0.16985 0.57938
0.16985 0.57939
0.16985 0.57940
0.16986 0.57941
0.16986 0.57942
0.16986 0.57943
0.16987 0.57944
0.16987 0.57945
0.16987 0.57946
0.16987 0.57947
0.16987 0.57948
0.16988 0.57949
0.16988 0.57950
0.16988 0.57951
0.16988 0.57952
0.16988 0.57953
0.16988 0.57954
0.16988 0.57955
0.16988 0.57956
0.16989 0.57957
0.16989 0.57958
0.16989 0.57959
0.16990 0.57960
0.16990 0.57961
0.16990 0.57962
0.16990 0.57963
0.16990 0.57964
0.16990 0.57965
0.16991 0.57966
0.16991 0.57967
0.16991 0.57968
0.16992 0.57969
0.16992 0.57970
0.16992 0.57971
0.16992 0.57972
0.16992 0.57973
0.16992 0.57974
0.16993 0.57975
0.16993 0.57976
0.16993 0.57977
0.16993 0.57978
0.16993 0.57979
0.16994 0.57980
0.16994 0.57981
0.16994 0.57982
0.16994 0.57983
0.16995 0.57984
0.16995 0.57985
0.16996 0.57986
0.16996 0.57987
0.16996 0.57988
0.16997 0.57989
0.16997 0.57990
0.16997 0.57991
0.16998 0.57992
0.16998 0.57993
0.16998 0.57994
0.16998 0.57995
0.16999 0.57996
0.16999 0.57997
0.17000 0.57998
0.17000 0.57999
0.17000 0.58000
0.17001 0.58001
0.17002 0.58002
0.17002 0.58003
0.17002 0.58004
0.17002 0.58005
0.17002 0.58006
0.17002 0.58007
0.17004 0.58008
0.17004 0.58009
0.17004 0.58010
0.17004 0.58011
0.17004 0.58012
0.17004 0.58013
0.17005 0.58014
0.17005 0.58015
0.17005 0.58016
0.17005 0.58017
0.17005 0.58018
0.17006 0.58019
0.17006 0.58020
0.17006 0.58021
0.17006 0.58022
0.17006 0.58023
0.17007 0.58024
0.17007 0.58025
0.17007 0.58026
0.17007 0.58027
0.17007 0.58028
0.17007 0.58029
0.17007 0.58030
0.17008 0.58031
0.17008 0.58032
0.17008 0.58033
0.17008 0.58034
0.17008 0.58035
0.17009 0.58036
0.17009 0.58037
0.17009 0.58038
0.17009 0.58039
0.17009 0.58040
0.17010 0.58041
0.17010 0.58042
0.17010 0.58043
0.17010 0.58044
0.17010 0.58045
0.17011 0.58046
0.17011 0.58047
0.17011 0.58048
0.17011 0.58049
0.17011 0.58050
0.17011 0.58051
0.17011 0.58052
0.17011 0.58053
0.17011 0.58054
0.17011 0.58055
0.17012 0.58056
0.17012 0.58057
0.17012 0.58058
0.17013 0.58059
0.17013 0.58060
0.17013 0.58061
0.17013 0.58062
0.17013 0.58063
0.17013 0.58064
0.17013 0.58065
0.17014 0.58066
0.17014 0.58067
0.17014 0.58068
0.17014 0.58069
0.17015 0.58070
0.17015 0.58071
0.17015 0.58072
0.17015 0.58073
0.17015 0.58074
0.17015 0.58075
0.17015 0.58076
0.17015 0.58077
0.17016 0.58078
0.17016 0.58079
0.17016 0.58080
0.17016 0.58081
0.17016 0.58082
0.17016 0.58083
0.17017 0.58084
0.17017 0.58085
0.17017 0.58086
0.17017 0.58087
0.17017 0.58088
0.17018 0.58089
0.17018 0.58090
0.17019 0.58091
0.17020 0.58092
0.17020 0.58093
0.17021 0.58094
0.17021 0.58095
0.17021 0.58096
0.17022 0.58097
0.17022 0.58098
0.17022 0.58099
0.17023 0.58100
0.17023 0.58101
0.17024 0.58102
0.17024 0.58103
0.17024 0.58104
0.17025 0.58105
0.17025 0.58106
0.17026 0.58107
0.17026 0.58108
0.17026 0.58109
0.17027 0.58110
0.17027 0.58111
0.17027 0.58112
0.17027 0.58113
0.17027 0.58114
0.17027 0.58115
0.17027 0.58116
0.17028 0.58117
0.17028 0.58118
0.17028 0.58119
0.17029 0.58120
0.17029 0.58121
0.17030 0.58122
0.17030 0.58123
0.17030 0.58124
0.17030 0.58125
0.17030 0.58126
0.17031 0.58127
0.17031 0.58128
0.17031 0.58129
0.17031 0.58130
0.17032 0.58131
0.17032 0.58132
0.17032 0.58133
0.17032 0.58134
0.17032 0.58135
0.17032 0.58136
0.17032 0.58137
0.17033 0.58138
0.17033 0.58139
0.17033 0.58140
0.17033 0.58141
0.17033 0.58142
0.17034 0.58143
0.17035 0.58144
0.17035 0.58145
0.17035 0.58146
0.17036 0.58147
0.17036 0.58148
0.17036 0.58149
0.17036 0.58150
0.17036 0.58151
0.17037 0.58152
0.17037 0.58153
0.17037 0.58154
0.17037 0.58155
0.17037 0.58156
0.17037 0.58157
0.17038 0.58158
0.17038 0.58159
0.17038 0.58160
0.17038 0.58161
0.17038 0.58162
0.17038 0.58163
0.17039 0.58164
0.17039 0.58165
0.17039 0.58166
0.17039 0.58167
0.17039 0.58168
0.17040 0.58169
0.17040 0.58170
0.17040 0.58171
0.17040 0.58172
0.17040 0.58173
0.17041 0.58174
0.17041 0.58175
0.17042 0.58176
0.17042 0.58177
0.17043 0.58178
0.17043 0.58179
0.17043 0.58180
0.17043 0.58181
0.17043 0.58182
0.17043 0.58183
0.17044 0.58184
0.17044 0.58185
0.17045 0.58186
0.17045 0.58187
0.17045 0.58188
0.17045 0.58189
0.17045 0.58190
0.17045 0.58191
0.17045 0.58192
0.17046 0.58193
0.17046 0.58194
0.17046 0.58195
0.17046 0.58196
0.17046 0.58197
0.17046 0.58198
0.17047 0.58199
0.17047 0.58200
0.17047 0.58201
0.17047 0.58202
0.17048 0.58203
0.17048 0.58204
0.17048 0.58205
0.17048 0.58206
0.17049 0.58207
0.17049 0.58208
0.17050 0.58209
0.17050 0.58210
0.17050 0.58211
0.17051 0.58212
0.17051 0.58213
0.17051 0.58214
0.17051 0.58215
0.17051 0.58216
0.17052 0.58217
0.17052 0.58218
0.17052 0.58219
0.17053 0.58220
0.17053 0.58221
0.17053 0.58222
0.17053 0.58223
0.17054 0.58224
0.17054 0.58225
0.17054 0.58226
0.17054 0.58227
0.17055 0.58228
0.17055 0.58229
0.17055 0.58230
0.17055 0.58231
0.17055 0.58232
0.17055 0.58233
0.17055 0.58234
0.17056 0.58235
0.17057 0.58236
0.17057 0.58237
0.17057 0.58238
0.17058 0.58239
0.17058 0.58240
0.17058 0.58241
0.17059 0.58242
0.17059 0.58243
0.17059 0.58244
0.17059 0.58245
0.17060 0.58246
0.17060 0.58247
0.17060 0.58248
0.17060 0.58249
0.17060 0.58250
0.17061 0.58251
0.17061 0.58252
0.17061 0.58253
0.17061 0.58254
0.17061 0.58255
0.17062 0.58256
0.17062 0.58257
0.17062 0.58258
0.17063 0.58259
0.17063 0.58260
0.17063 0.58261
0.17064 0.58262
0.17065 0.58263
0.17065 0.58264
0.17065 0.58265
0.17065 0.58266
0.17065 0.58267
0.17065 0.58268
0.17065 0.58269
0.17065 0.58270
0.17066 0.58271
0.17066 0.58272
0.17066 0.58273
0.17067 0.58274
0.17067 0.58275
0.17067 0.58276
0.17067 0.58277
0.17067 0.58278
0.17068 0.58279
0.17068 0.58280
0.17068 0.58281
0.17068 0.58282
0.17069 0.58283
0.17069 0.58284
0.17070 0.58285
0.17070 0.58286
0.17070 0.58287
0.17070 0.58288
0.17071 0.58289
0.17071 0.58290
0.17071 0.58291
0.17071 0.58292
0.17071 0.58293
0.17072 0.58294
0.17072 0.58295
0.17073 0.58296
0.17073 0.58297
0.17073 0.58298
0.17073 0.58299
0.17073 0.58300
0.17073 0.58301
0.17073 0.58302
0.17074 0.58303
0.17074 0.58304
0.17074 0.58305
0.17075 0.58306
0.17076 0.58307
0.17076 0.58308
0.17076 0.58309
0.17076 0.58310
0.17076 0.58311
0.17077 0.58312
0.17077 0.58313
0.17078 0.58314
0.17078 0.58315
0.17078 0.58316
0.17079 0.58317
0.17080 0.58318
0.17080 0.58319
0.17081 0.58320
0.17081 0.58321
0.17081 0.58322
0.17081 0.58323
0.17082 0.58324
0.17082 0.58325
0.17083 0.58326
0.17083 0.58327
0.17083 0.58328
0.17083 0.58329
0.17083 0.58330
0.17083 0.58331
0.17083 0.58332
0.17083 0.58333
0.17084 0.58334
0.17084 0.58335
0.17084 0.58336
0.17084 0.58337
0.17084 0.58338
0.17084 0.58339
0.17084 0.58340
0.17085 0.58341
0.17085 0.58342
0.17085 0.58343
0.17086 0.58344
0.17086 0.58345
0.17086 0.58346
0.17086 0.58347
0.17087 0.58348
0.17087 0.58349
0.17088 0.58350
0.17088 0.58351
0.17089 0.58352
0.17089 0.58353
0.17089 0.58354
0.17089 0.58355
0.17089 0.58356
0.17089 0.58357
0.17090 0.58358
0.17090 0.58359
0.17090 0.58360
0.17091 0.58361
0.17091 0.58362
0.17091 0.58363
0.17091 0.58364
0.17091 0.58365
0.17091 0.58366
0.17092 0.58367
0.17092 0.58368
0.17092 0.58369
0.17093 0.58370
0.17093 0.58371
0.17093 0.58372
0.17093 0.58373
0.17094 0.58374
0.17094 0.58375
0.17094 0.58376
0.17094 0.58377
0.17095 0.58378
0.17095 0.58379
0.17095 0.58380
0.17095 0.58381
0.17095 0.58382
0.17095 0.58383
0.17096 0.58384
0.17096 0.58385
0.17097 0.58386
0.17097 0.58387
0.17097 0.58388
0.17098 0.58389
0.17098 0.58390
0.17098 0.58391
0.17098 0.58392
0.17099 0.58393
0.17099 0.58394
0.17099 0.58395
0.17099 0.58396
0.17099 0.58397
0.17099 0.58398
0.17099 0.58399
0.17099 0.58400
0.17099 0.58401
0.17100 0.58402
0.17100 0.58403
0.17100 0.58404
0.17100 0.58405
0.17100 0.58406
0.17101 0.58407
0.17101 0.58408
0.17101 0.58409
0.17101 0.58410
0.17101 0.58411
0.17101 0.58412
0.17102 0.58413
0.17102 0.58414
0.17103 0.58415
0.17103 0.58416
0.17103 0.58417
0.17103 0.58418
0.17103 0.58419
0.17103 0.58420
0.17103 0.58421
0.17103 0.58422
0.17103 0.58423
0.17104 0.58424
0.17104 0.58425
0.17104 0.58426
0.17104 0.58427
0.17105 0.58428
0.17105 0.58429
0.17105 0.58430
0.17105 0.58431
0.17106 0.58432
0.17106 0.58433
0.17106 0.58434
0.17106 0.58435
0.17106 0.58436
0.17107 0.58437
0.17107 0.58438
0.17107 0.58439
0.17107 0.58440
0.17108 0.58441
0.17108 0.58442
0.17108 0.58443
0.17108 0.58444
0.17108 0.58445
0.17109 0.58446
0.17109 0.58447
0.17109 0.58448
0.17110 0.58449
0.17110 0.58450
0.17110 0.58451
0.17110 0.58452
0.17110 0.58453
0.17110 0.58454
0.17110 0.58455
0.17110 0.58456
0.17111 0.58457
0.17111 0.58458
0.17111 0.58459
0.17111 0.58460
0.17112 0.58461
0.17112 0.58462
0.17113 0.58463
0.17113 0.58464
0.17113 0.58465
0.17114 0.58466
0.17114 0.58467
0.17114 0.58468
0.17114 0.58469
0.17114 0.58470
0.17114 0.58471
0.17115 0.58472
0.17115 0.58473
0.17115 0.58474
0.17115 0.58475
0.17115 0.58476
0.17115 0.58477
0.17115 0.58478
0.17116 0.58479
0.17116 0.58480
0.17117 0.58481
0.17117 0.58482
0.17117 0.58483
0.17117 0.58484
0.17117 0.58485
0.17117 0.58486
0.17118 0.58487
0.17119 0.58488
0.17120 0.58489
0.17120 0.58490
0.17120 0.58491
0.17120 0.58492
0.17120 0.58493
0.17121 0.58494
0.17121 0.58495
0.17121 0.58496
0.17121 0.58497
0.17121 0.58498
0.17121 0.58499
0.17122 0.58500
0.17123 0.58501
0.17123 0.58502
0.17124 0.58503
0.17125 0.58504
0.17125 0.58505
0.17125 0.58506
0.17125 0.58507
0.17125 0.58508
0.17125 0.58509
0.17125 0.58510
0.17126 0.58511
0.17126 0.58512
0.17126 0.58513
0.17126 0.58514
0.17126 0.58515
0.17126 0.58516
0.17126 0.58517
0.17126 0.58518
0.17127 0.58519
0.17127 0.58520
0.17127 0.58521
0.17127 0.58522
0.17127 0.58523
0.17128 0.58524
0.17129 0.58525
0.17129 0.58526
0.17129 0.58527
0.17129 0.58528
0.17129 0.58529
0.17129 0.58530
0.17131 0.58531
0.17131 0.58532
0.17131 0.58533
0.17132 0.58534
0.17132 0.58535
0.17133 0.58536
0.17133 0.58537
0.17133 0.58538
0.17133 0.58539
0.17133 0.58540
0.17133 0.58541
0.17133 0.58542
0.17134 0.58543
0.17134 0.58544
0.17134 0.58545
0.17134 0.58546
0.17134 0.58547
0.17135 0.58548
0.17135 0.58549
0.17136 0.58550
0.17136 0.58551
0.17136 0.58552
0.17136 0.58553
0.17136 0.58554
0.17137 0.58555
0.17137 0.58556
0.17138 0.58557
0.17138 0.58558
0.17138 0.58559
0.17138 0.58560
0.17138 0.58561
0.17138 0.58562
0.17138 0.58563
0.17139 0.58564
0.17140 0.58565
0.17140 0.58566
0.17140 0.58567
0.17140 0.58568
0.17140 0.58569
0.17141 0.58570
0.17141 0.58571
0.17141 0.58572
0.17141 0.58573
0.17141 0.58574
0.17141 0.58575
0.17142 0.58576
0.17142 0.58577
0.17142 0.58578
0.17142 0.58579
0.17143 0.58580
0.17143 0.58581
0.17144 0.58582
0.17144 0.58583
0.17144 0.58584
0.17144 0.58585
0.17144 0.58586
0.17144 0.58587
0.17144 0.58588
0.17144 0.58589
0.17145 0.58590
0.17145 0.58591
0.17145 0.58592
0.17147 0.58593
0.17147 0.58594
0.17147 0.58595
0.17147 0.58596
0.17147 0.58597
0.17148 0.58598
0.17148 0.58599
0.17149 0.58600
0.17150 0.58601
0.17150 0.58602
0.17151 0.58603
0.17151 0.58604
0.17151 0.58605
0.17151 0.58606
0.17151 0.58607
0.17151 0.58608
0.17151 0.58609
0.17152 0.58610
0.17152 0.58611
0.17152 0.58612
0.17152 0.58613
0.17152 0.58614
0.17152 0.58615
0.17152 0.58616
0.17153 0.58617
0.17153 0.58618
0.17153 0.58619
0.17153 0.58620
0.17153 0.58621
0.17153 0.58622
0.17153 0.58623
0.17153 0.58624
0.17154 0.58625
0.17154 0.58626
0.17154 0.58627
0.17154 0.58628
0.17154 0.58629
0.17154 0.58630
0.17154 0.58631
0.17155 0.58632
0.17155 0.58633
0.17155 0.58634
0.17156 0.58635
0.17156 0.58636
0.17156 0.58637
0.17156 0.58638
0.17157 0.58639
0.17157 0.58640
0.17157 0.58641
0.17157 0.58642
0.17158 0.58643
0.17158 0.58644
0.17158 0.58645
0.17158 0.58646
0.17159 0.58647
0.17159 0.58648
0.17159 0.58649
0.17159 0.58650
0.17159 0.58651
0.17159 0.58652
0.17159 0.58653
0.17159 0.58654
0.17160 0.58655
0.17160 0.58656
0.17160 0.58657
0.17160 0.58658
0.17160 0.58659
0.17161 0.58660
0.17161 0.58661
0.17161 0.58662
0.17161 0.58663
0.17162 0.58664
0.17162 0.58665
0.17162 0.58666
0.17163 0.58667
0.17163 0.58668
0.17163 0.58669
0.17163 0.58670
0.17163 0.58671
0.17164 0.58672
0.17164 0.58673
0.17164 0.58674
0.17165 0.58675
0.17165 0.58676
0.17165 0.58677
0.17165 0.58678
0.17165 0.58679
0.17165 0.58680
0.17165 0.58681
0.17166 0.58682
0.17166 0.58683
0.17166 0.58684
0.17166 0.58685
0.17166 0.58686
0.17166 0.58687
0.17167 0.58688
0.17168 0.58689
0.17169 0.58690
0.17169 0.58691
0.17169 0.58692
0.17169 0.58693
0.17169 0.58694
0.17169 0.58695
0.17169 0.58696
0.17169 0.58697
0.17170 0.58698
0.17170 0.58699
0.17170 0.58700
0.17170 0.58701
0.17171 0.58702
0.17171 0.58703
0.17171 0.58704
0.17172 0.58705
0.17172 0.58706
0.17172 0.58707
0.17173 0.58708
0.17173 0.58709
0.17173 0.58710
0.17173 0.58711
0.17173 0.58712
0.17173 0.58713
0.17173 0.58714
0.17173 0.58715
0.17174 0.58716
0.17174 0.58717
0.17174 0.58718
0.17174 0.58719
0.17175 0.58720
0.17175 0.58721
0.17175 0.58722
0.17175 0.58723
0.17175 0.58724
0.17175 0.58725
0.17176 0.58726
0.17176 0.58727
0.17176 0.58728
0.17177 0.58729
0.17177 0.58730
0.17177 0.58731
0.17178 0.58732
0.17178 0.58733
0.17178 0.58734
0.17178 0.58735
0.17178 0.58736
0.17179 0.58737
0.17179 0.58738
0.17179 0.58739
0.17179 0.58740
0.17179 0.58741
0.17180 0.58742
0.17180 0.58743
0.17180 0.58744
0.17181 0.58745
0.17181 0.58746
0.17182 0.58747
0.17182 0.58748
0.17182 0.58749
0.17182 0.58750
0.17182 0.58751
0.17183 0.58752
0.17183 0.58753
0.17184 0.58754
0.17184 0.58755
0.17184 0.58756
0.17184 0.58757
0.17184 0.58758
0.17184 0.58759
0.17184 0.58760
0.17185 0.58761
0.17185 0.58762
0.17185 0.58763
0.17185 0.58764
0.17185 0.58765
0.17186 0.58766
0.17186 0.58767
0.17186 0.58768
0.17186 0.58769
0.17186 0.58770
0.17186 0.58771
0.17186 0.58772
0.17187 0.58773
0.17187 0.58774
0.17188 0.58775
0.17188 0.58776
0.17188 0.58777
0.17188 0.58778
0.17188 0.58779
0.17188 0.58780
0.17188 0.58781
0.17189 0.58782
0.17189 0.58783
0.17189 0.58784
0.17189 0.58785
0.17190 0.58786
0.17190 0.58787
0.17190 0.58788
0.17190 0.58789
0.17190 0.58790
0.17190 0.58791
0.17191 0.58792
0.17191 0.58793
0.17191 0.58794
0.17191 0.58795
0.17191 0.58796
0.17191 0.58797
0.17191 0.58798
0.17192 0.58799
0.17192 0.58800
0.17192 0.58801
0.17192 0.58802
0.17193 0.58803
0.17193 0.58804
0.17193 0.58805
0.17194 0.58806
0.17194 0.58807
0.17194 0.58808
0.17196 0.58809
0.17196 0.58810
0.17196 0.58811
0.17196 0.58812
0.17196 0.58813
0.17197 0.58814
0.17197 0.58815
0.17197 0.58816
0.17197 0.58817
0.17197 0.58818
0.17198 0.58819
0.17198 0.58820
0.17198 0.58821
0.17199 0.58822
0.17199 0.58823
0.17199 0.58824
0.17199 0.58825
0.17199 0.58826
0.17199 0.58827
0.17199 0.58828
0.17199 0.58829
0.17200 0.58830
0.17200 0.58831
0.17200 0.58832
0.17200 0.58833
0.17200 0.58834
0.17200 0.58835
0.17200 0.58836
0.17201 0.58837
0.17201 0.58838
0.17202 0.58839
0.17202 0.58840
0.17202 0.58841
0.17202 0.58842
0.17202 0.58843
0.17203 0.58844
0.17203 0.58845
0.17203 0.58846
0.17203 0.58847
0.17203 0.58848
0.17203 0.58849
0.17204 0.58850
0.17204 0.58851
0.17204 0.58852
0.17204 0.58853
0.17205 0.58854
0.17205 0.58855
0.17205 0.58856
0.17205 0.58857
0.17205 0.58858
0.17205 0.58859
0.17205 0.58860
0.17205 0.58861
0.17205 0.58862
0.17205 0.58863
0.17206 0.58864
0.17206 0.58865
0.17207 0.58866
0.17207 0.58867
0.17208 0.58868
0.17209 0.58869
0.17209 0.58870
0.17209 0.58871
0.17209 0.58872
0.17209 0.58873
0.17209 0.58874
0.17209 0.58875
0.17210 0.58876
0.17210 0.58877
0.17211 0.58878
0.17211 0.58879
0.17211 0.58880
0.17211 0.58881
0.17211 0.58882
0.17211 0.58883
0.17212 0.58884
0.17212 0.58885
0.17212 0.58886
0.17212 0.58887
0.17213 0.58888
0.17213 0.58889
0.17213 0.58890
0.17213 0.58891
0.17214 0.58892
0.17214 0.58893
0.17214 0.58894
0.17214 0.58895
0.17215 0.58896
0.17215 0.58897
0.17215 0.58898
0.17215 0.58899
0.17215 0.58900
0.17215 0.58901
0.17216 0.58902
0.17216 0.58903
0.17216 0.58904
0.17216 0.58905
0.17216 0.58906
0.17216 0.58907
0.17216 0.58908
0.17216 0.58909
0.17217 0.58910
0.17217 0.58911
0.17217 0.58912
0.17217 0.58913
0.17217 0.58914
0.17217 0.58915
0.17217 0.58916
0.17218 0.58917
0.17218 0.58918
0.17218 0.58919
0.17218 0.58920
0.17218 0.58921
0.17218 0.58922
0.17218 0.58923
0.17218 0.58924
0.17219 0.58925
0.17219 0.58926
0.17219 0.58927
0.17219 0.58928
0.17219 0.58929
0.17220 0.58930
0.17220 0.58931
0.17220 0.58932
0.17220 0.58933
0.17220 0.58934
0.17221 0.58935
0.17221 0.58936
0.17221 0.58937
0.17221 0.58938
0.17221 0.58939
0.17222 0.58940
0.17222 0.58941
0.17222 0.58942
0.17222 0.58943
0.17223 0.58944
0.17223 0.58945
0.17223 0.58946
0.17224 0.58947
0.17224 0.58948
0.17224 0.58949
0.17224 0.58950
0.17224 0.58951
0.17225 0.58952
0.17225 0.58953
0.17225 0.58954
0.17226 0.58955
0.17226 0.58956
0.17226 0.58957
0.17227 0.58958
0.17227 0.58959
0.17227 0.58960
0.17227 0.58961
0.17227 0.58962
0.17228 0.58963
0.17228 0.58964
0.17228 0.58965
0.17228 0.58966
0.17229 0.58967
0.17229 0.58968
0.17229 0.58969
0.17229 0.58970
0.17229 0.58971
0.17230 0.58972
0.17230 0.58973
0.17230 0.58974
0.17231 0.58975
0.17231 0.58976
0.17231 0.58977
0.17231 0.58978
0.17231 0.58979
0.17231 0.58980
0.17232 0.58981
0.17232 0.58982
0.17232 0.58983
0.17232 0.58984
0.17232 0.58985
0.17232 0.58986
0.17232 0.58987
0.17232 0.58988
0.17233 0.58989
0.17233 0.58990
0.17234 0.58991
0.17234 0.58992
0.17234 0.58993
0.17234 0.58994
0.17234 0.58995
0.17235 0.58996
0.17235 0.58997
0.17235 0.58998
0.17236 0.58999
0.17236 0.59000
0.17236 0.59001
0.17236 0.59002
0.17237 0.59003
0.17237 0.59004
0.17237 0.59005
0.17237 0.59006
0.17237 0.59007
0.17237 0.59008
0.17238 0.59009
0.17238 0.59010
0.17238 0.59011
0.17239 0.59012
0.17239 0.59013
0.17239 0.59014
0.17239 0.59015
0.17239 0.59016
0.17240 0.59017
0.17240 0.59018
0.17240 0.59019
0.17240 0.59020
0.17240 0.59021
0.17240 0.59022
0.17241 0.59023
0.17242 0.59024
0.17242 0.59025
0.17242 0.59026
0.17242 0.59027
0.17242 0.59028
0.17242 0.59029
0.17242 0.59030
0.17243 0.59031
0.17243 0.59032
0.17243 0.59033
0.17243 0.59034
0.17243 0.59035
0.17244 0.59036
0.17244 0.59037
0.17244 0.59038
0.17244 0.59039
0.17244 0.59040
0.17245 0.59041
0.17245 0.59042
0.17246 0.59043
0.17246 0.59044
0.17246 0.59045
0.17247 0.59046
0.17247 0.59047
0.17247 0.59048
0.17248 0.59049
0.17248 0.59050
0.17248 0.59051
0.17249 0.59052
0.17249 0.59053
0.17249 0.59054
0.17249 0.59055
0.17249 0.59056
0.17250 0.59057
0.17250 0.59058
0.17250 0.59059
0.17250 0.59060
0.17251 0.59061
0.17251 0.59062
0.17251 0.59063
0.17251 0.59064
0.17251 0.59065
0.17251 0.59066
0.17252 0.59067
0.17252 0.59068
0.17252 0.59069
0.17252 0.59070
0.17252 0.59071
0.17252 0.59072
0.17252 0.59073
0.17253 0.59074
0.17253 0.59075
0.17253 0.59076
0.17253 0.59077
0.17254 0.59078
0.17254 0.59079
0.17254 0.59080
0.17254 0.59081
0.17254 0.59082
0.17254 0.59083
0.17254 0.59084
0.17254 0.59085
0.17254 0.59086
0.17255 0.59087
0.17256 0.59088
0.17256 0.59089
0.17256 0.59090
0.17256 0.59091
0.17256 0.59092
0.17256 0.59093
0.17257 0.59094
0.17257 0.59095
0.17257 0.59096
0.17257 0.59097
0.17257 0.59098
0.17258 0.59099
0.17258 0.59100
0.17258 0.59101
0.17258 0.59102
0.17258 0.59103
0.17259 0.59104
0.17259 0.59105
0.17259 0.59106
0.17259 0.59107
0.17259 0.59108
0.17259 0.59109
0.17260 0.59110
0.17260 0.59111
0.17261 0.59112
0.17261 0.59113
0.17261 0.59114
0.17261 0.59115
0.17261 0.59116
0.17262 0.59117
0.17263 0.59118
0.17263 0.59119
0.17263 0.59120
0.17263 0.59121
0.17263 0.59122
0.17264 0.59123
0.17265 0.59124
0.17265 0.59125
0.17265 0.59126
0.17266 0.59127
0.17266 0.59128
0.17266 0.59129
0.17266 0.59130
0.17267 0.59131
0.17267 0.59132
0.17267 0.59133
0.17267 0.59134
0.17268 0.59135
0.17268 0.59136
0.17269 0.59137
0.17269 0.59138
0.17269 0.59139
0.17269 0.59140
0.17269 0.59141
0.17269 0.59142
0.17270 0.59143
0.17270 0.59144
0.17270 0.59145
0.17270 0.59146
0.17270 0.59147
0.17271 0.59148
0.17271 0.59149
0.17271 0.59150
0.17271 0.59151
0.17271 0.59152
0.17272 0.59153
0.17272 0.59154
0.17272 0.59155
0.17272 0.59156
0.17272 0.59157
0.17272 0.59158
0.17273 0.59159
0.17273 0.59160
0.17273 0.59161
0.17273 0.59162
0.17274 0.59163
0.17274 0.59164
0.17274 0.59165
0.17274 0.59166
0.17274 0.59167
0.17274 0.59168
0.17275 0.59169
0.17275 0.59170
0.17275 0.59171
0.17276 0.59172
0.17276 0.59173
0.17276 0.59174
0.17276 0.59175
0.17276 0.59176
0.17277 0.59177
0.17277 0.59178
0.17278 0.59179
0.17278 0.59180
0.17278 0.59181
0.17278 0.59182
0.17279 0.59183
0.17279 0.59184
0.17279 0.59185
0.17279 0.59186
0.17279 0.59187
0.17279 0.59188
0.17280 0.59189
0.17280 0.59190
0.17280 0.59191
0.17280 0.59192
0.17280 0.59193
0.17280 0.59194
0.17281 0.59195
0.17281 0.59196
0.17282 0.59197
0.17282 0.59198
0.17282 0.59199
0.17282 0.59200
0.17282 0.59201
0.17282 0.59202
0.17283 0.59203
0.17283 0.59204
0.17283 0.59205
0.17283 0.59206
0.17284 0.59207
0.17284 0.59208
0.17285 0.59209
0.17285 0.59210
0.17285 0.59211
0.17286 0.59212
0.17286 0.59213
0.17286 0.59214
0.17287 0.59215
0.17287 0.59216
0.17288 0.59217
0.17288 0.59218
0.17288 0.59219
0.17288 0.59220
0.17289 0.59221
0.17289 0.59222
0.17289 0.59223
0.17290 0.59224
0.17290 0.59225
0.17290 0.59226
0.17290 0.59227
0.17291 0.59228
0.17291 0.59229
0.17291 0.59230
0.17291 0.59231
0.17292 0.59232
0.17292 0.59233
0.17292 0.59234
0.17292 0.59235
0.17293 0.59236
0.17293 0.59237
0.17293 0.59238
0.17293 0.59239
0.17294 0.59240
0.17294 0.59241
0.17294 0.59242
0.17295 0.59243
0.17296 0.59244
0.17296 0.59245
0.17296 0.59246
0.17297 0.59247
0.17297 0.59248
0.17297 0.59249
0.17297 0.59250
0.17298 0.59251
0.17298 0.59252
0.17298 0.59253
0.17298 0.59254
0.17299 0.59255
0.17299 0.59256
0.17299 0.59257
0.17299 0.59258
0.17299 0.59259
0.17300 0.59260
0.17300 0.59261
0.17300 0.59262
0.17301 0.59263
0.17301 0.59264
0.17301 0.59265
0.17302 0.59266
0.17302 0.59267
0.17302 0.59268
0.17302 0.59269
0.17303 0.59270
0.17303 0.59271
0.17303 0.59272
0.17303 0.59273
0.17303 0.59274
0.17303 0.59275
0.17303 0.59276
0.17304 0.59277
0.17304 0.59278
0.17304 0.59279
0.17304 0.59280
0.17304 0.59281
0.17305 0.59282
0.17306 0.59283
0.17307 0.59284
0.17307 0.59285
0.17307 0.59286
0.17308 0.59287
0.17308 0.59288
0.17308 0.59289
0.17308 0.59290
0.17309 0.59291
0.17309 0.59292
0.17310 0.59293
0.17310 0.59294
0.17311 0.59295
0.17311 0.59296
0.17311 0.59297
0.17311 0.59298
0.17311 0.59299
0.17312 0.59300
0.17312 0.59301
0.17312 0.59302
0.17312 0.59303
0.17313 0.59304
0.17313 0.59305
0.17313 0.59306
0.17313 0.59307
0.17313 0.59308
0.17313 0.59309
0.17314 0.59310
0.17314 0.59311
0.17314 0.59312
0.17314 0.59313
0.17314 0.59314
0.17315 0.59315
0.17315 0.59316
0.17316 0.59317
0.17316 0.59318
0.17316 0.59319
0.17317 0.59320
0.17317 0.59321
0.17317 0.59322
0.17317 0.59323
0.17317 0.59324
0.17318 0.59325
0.17318 0.59326
0.17318 0.59327
0.17319 0.59328
0.17319 0.59329
0.17319 0.59330
0.17319 0.59331
0.17319 0.59332
0.17321 0.59333
0.17321 0.59334
0.17321 0.59335
0.17322 0.59336
0.17322 0.59337
0.17322 0.59338
0.17322 0.59339
0.17322 0.59340
0.17323 0.59341
0.17323 0.59342
0.17323 0.59343
0.17324 0.59344
0.17324 0.59345
0.17325 0.59346
0.17325 0.59347
0.17325 0.59348
0.17326 0.59349
0.17326 0.59350
0.17327 0.59351
0.17327 0.59352
0.17327 0.59353
0.17328 0.59354
0.17328 0.59355
0.17328 0.59356
0.17328 0.59357
0.17328 0.59358
0.17328 0.59359
0.17328 0.59360
0.17329 0.59361
0.17329 0.59362
0.17329 0.59363
0.17329 0.59364
0.17330 0.59365
0.17330 0.59366
0.17330 0.59367
0.17330 0.59368
0.17330 0.59369
0.17331 0.59370
0.17331 0.59371
0.17331 0.59372
0.17331 0.59373
0.17331 0.59374
0.17331 0.59375
0.17331 0.59376
0.17332 0.59377
0.17332 0.59378
0.17332 0.59379
0.17332 0.59380
0.17332 0.59381
0.17333 0.59382
0.17333 0.59383
0.17333 0.59384
0.17334 0.59385
0.17334 0.59386
0.17334 0.59387
0.17334 0.59388
0.17336 0.59389
0.17336 0.59390
0.17338 0.59391
0.17338 0.59392
0.17338 0.59393
0.17338 0.59394
0.17338 0.59395
0.17339 0.59396
0.17339 0.59397
0.17339 0.59398
0.17339 0.59399
0.17339 0.59400
0.17340 0.59401
0.17340 0.59402
0.17340 0.59403
0.17341 0.59404
0.17341 0.59405
0.17341 0.59406
0.17341 0.59407
0.17341 0.59408
0.17343 0.59409
0.17343 0.59410
0.17343 0.59411
0.17343 0.59412
0.17344 0.59413
0.17344 0.59414
0.17344 0.59415
0.17345 0.59416
0.17345 0.59417
0.17345 0.59418
0.17345 0.59419
0.17345 0.59420
0.17345 0.59421
0.17345 0.59422
0.17345 0.59423
0.17345 0.59424
0.17346 0.59425
0.17346 0.59426
0.17346 0.59427
0.17346 0.59428
0.17347 0.59429
0.17348 0.59430
0.17348 0.59431
0.17348 0.59432
0.17348 0.59433
0.17348 0.59434
0.17349 0.59435
0.17349 0.59436
0.17349 0.59437
0.17349 0.59438
0.17349 0.59439
0.17350 0.59440
0.17350 0.59441
0.17350 0.59442
0.17350 0.59443
0.17351 0.59444
0.17351 0.59445
0.17352 0.59446
0.17352 0.59447
0.17352 0.59448
0.17352 0.59449
0.17352 0.59450
0.17352 0.59451
0.17352 0.59452
0.17352 0.59453
0.17353 0.59454
0.17353 0.59455
0.17353 0.59456
0.17353 0.59457
0.17353 0.59458
0.17353 0.59459
0.17354 0.59460
0.17354 0.59461
0.17354 0.59462
0.17354 0.59463
0.17355 0.59464
0.17355 0.59465
0.17355 0.59466
0.17355 0.59467
0.17355 0.59468
0.17356 0.59469
0.17357 0.59470
0.17357 0.59471
0.17357 0.59472
0.17357 0.59473
0.17357 0.59474
0.17358 0.59475
0.17358 0.59476
0.17358 0.59477
0.17358 0.59478
0.17358 0.59479
0.17358 0.59480
0.17359 0.59481
0.17359 0.59482
0.17359 0.59483
0.17360 0.59484
0.17360 0.59485
0.17361 0.59486
0.17362 0.59487
0.17362 0.59488
0.17362 0.59489
0.17362 0.59490
0.17363 0.59491
0.17363 0.59492
0.17363 0.59493
0.17363 0.59494
0.17364 0.59495
0.17364 0.59496
0.17364 0.59497
0.17364 0.59498
0.17364 0.59499
0.17364 0.59500
0.17365 0.59501
0.17365 0.59502
0.17365 0.59503
0.17365 0.59504
0.17365 0.59505
0.17367 0.59506
0.17367 0.59507
0.17368 0.59508
0.17368 0.59509
0.17368 0.59510
0.17368 0.59511
0.17369 0.59512
0.17369 0.59513
0.17369 0.59514
0.17369 0.59515
0.17369 0.59516
0.17369 0.59517
0.17369 0.59518
0.17369 0.59519
0.17369 0.59520
0.17369 0.59521
0.17370 0.59522
0.17370 0.59523
0.17371 0.59524
0.17371 0.59525
0.17372 0.59526
0.17372 0.59527
0.17373 0.59528
0.17373 0.59529
0.17374 0.59530
0.17374 0.59531
0.17374 0.59532
0.17374 0.59533
0.17374 0.59534
0.17375 0.59535
0.17375 0.59536
0.17375 0.59537
0.17375 0.59538
0.17375 0.59539
0.17376 0.59540
0.17376 0.59541
0.17376 0.59542
0.17377 0.59543
0.17377 0.59544
0.17377 0.59545
0.17378 0.59546
0.17378 0.59547
0.17378 0.59548
0.17379 0.59549
0.17379 0.59550
0.17379 0.59551
0.17379 0.59552
0.17379 0.59553
0.17380 0.59554
0.17380 0.59555
0.17380 0.59556
0.17380 0.59557
0.17380 0.59558
0.17380 0.59559
0.17380 0.59560
0.17381 0.59561
0.17381 0.59562
0.17381 0.59563
0.17381 0.59564
0.17381 0.59565
0.17381 0.59566
0.17381 0.59567
0.17381 0.59568
0.17382 0.59569
0.17382 0.59570
0.17382 0.59571
0.17382 0.59572
0.17382 0.59573
0.17382 0.59574
0.17382 0.59575
0.17383 0.59576
0.17383 0.59577
0.17383 0.59578
0.17383 0.59579
0.17384 0.59580
0.17384 0.59581
0.17384 0.59582
0.17384 0.59583
0.17384 0.59584
0.17384 0.59585
0.17384 0.59586
0.17384 0.59587
0.17385 0.59588
0.17385 0.59589
0.17385 0.59590
0.17385 0.59591
0.17385 0.59592
0.17385 0.59593
0.17386 0.59594
0.17386 0.59595
0.17386 0.59596
0.17386 0.59597
0.17386 0.59598
0.17386 0.59599
0.17387 0.59600
0.17387 0.59601
0.17387 0.59602
0.17387 0.59603
0.17388 0.59604
0.17388 0.59605
0.17388 0.59606
0.17389 0.59607
0.17389 0.59608
0.17389 0.59609
0.17389 0.59610
0.17390 0.59611
0.17390 0.59612
0.17390 0.59613
0.17390 0.59614
0.17391 0.59615
0.17391 0.59616
0.17391 0.59617
0.17391 0.59618
0.17392 0.59619
0.17392 0.59620
0.17392 0.59621
0.17392 0.59622
0.17393 0.59623
0.17393 0.59624
0.17393 0.59625
0.17394 0.59626
0.17394 0.59627
0.17395 0.59628
0.17395 0.59629
0.17395 0.59630
0.17395 0.59631
0.17396 0.59632
0.17397 0.59633
0.17397 0.59634
0.17397 0.59635
0.17398 0.59636
0.17398 0.59637
0.17398 0.59638
0.17398 0.59639
0.17398 0.59640
0.17398 0.59641
0.17399 0.59642
0.17399 0.59643
0.17399 0.59644
0.17400 0.59645
0.17400 0.59646
0.17401 0.59647
0.17401 0.59648
0.17402 0.59649
0.17402 0.59650
0.17402 0.59651
0.17402 0.59652
0.17402 0.59653
0.17403 0.59654
0.17403 0.59655
0.17403 0.59656
0.17403 0.59657
0.17403 0.59658
0.17404 0.59659
0.17404 0.59660
0.17404 0.59661
0.17405 0.59662
0.17405 0.59663
0.17405 0.59664
0.17405 0.59665
0.17405 0.59666
0.17405 0.59667
0.17405 0.59668
0.17405 0.59669
0.17405 0.59670
0.17405 0.59671
0.17406 0.59672
0.17406 0.59673
0.17406 0.59674
0.17407 0.59675
0.17407 0.59676
0.17407 0.59677
0.17407 0.59678
0.17408 0.59679
0.17408 0.59680
0.17408 0.59681
0.17409 0.59682
0.17409 0.59683
0.17409 0.59684
0.17409 0.59685
0.17410 0.59686
0.17410 0.59687
0.17410 0.59688
0.17410 0.59689
0.17411 0.59690
0.17411 0.59691
0.17411 0.59692
0.17411 0.59693
0.17411 0.59694
0.17412 0.59695
0.17412 0.59696
0.17412 0.59697
0.17412 0.59698
0.17413 0.59699
0.17413 0.59700
0.17413 0.59701
0.17413 0.59702
0.17414 0.59703
0.17414 0.59704
0.17414 0.59705
0.17414 0.59706
0.17414 0.59707
0.17414 0.59708
0.17414 0.59709
0.17414 0.59710
0.17414 0.59711
0.17415 0.59712
0.17415 0.59713
0.17415 0.59714
0.17415 0.59715
0.17416 0.59716
0.17416 0.59717
0.17416 0.59718
0.17416 0.59719
0.17416 0.59720
0.17417 0.59721
0.17417 0.59722
0.17417 0.59723
0.17417 0.59724
0.17417 0.59725
0.17417 0.59726
0.17417 0.59727
0.17417 0.59728
0.17417 0.59729
0.17418 0.59730
0.17419 0.59731
0.17419 0.59732
0.17419 0.59733
0.17419 0.59734
0.17419 0.59735
0.17419 0.59736
0.17420 0.59737
0.17420 0.59738
0.17421 0.59739
0.17421 0.59740
0.17421 0.59741
0.17421 0.59742
0.17421 0.59743
0.17422 0.59744
0.17422 0.59745
0.17422 0.59746
0.17422 0.59747
0.17423 0.59748
0.17423 0.59749
0.17423 0.59750
0.17423 0.59751
0.17423 0.59752
0.17423 0.59753
0.17423 0.59754
0.17424 0.59755
0.17424 0.59756
0.17424 0.59757
0.17424 0.59758
0.17424 0.59759
0.17424 0.59760
0.17425 0.59761
0.17425 0.59762
0.17426 0.59763
0.17426 0.59764
0.17426 0.59765
0.17426 0.59766
0.17426 0.59767
0.17427 0.59768
0.17427 0.59769
0.17428 0.59770
0.17428 0.59771
0.17428 0.59772
0.17428 0.59773
0.17428 0.59774
0.17429 0.59775
0.17429 0.59776
0.17429 0.59777
0.17429 0.59778
0.17429 0.59779
0.17430 0.59780
0.17430 0.59781
0.17430 0.59782
0.17431 0.59783
0.17431 0.59784
0.17432 0.59785
0.17432 0.59786
0.17432 0.59787
0.17432 0.59788
0.17432 0.59789
0.17433 0.59790
0.17434 0.59791
0.17434 0.59792
0.17434 0.59793
0.17434 0.59794
0.17434 0.59795
0.17435 0.59796
0.17435 0.59797
0.17435 0.59798
0.17435 0.59799
0.17435 0.59800
0.17436 0.59801
0.17437 0.59802
0.17437 0.59803
0.17437 0.59804
0.17437 0.59805
0.17437 0.59806
0.17438 0.59807
0.17438 0.59808
0.17438 0.59809
0.17438 0.59810
0.17438 0.59811
0.17438 0.59812
0.17438 0.59813
0.17438 0.59814
0.17438 0.59815
0.17439 0.59816
0.17439 0.59817
0.17440 0.59818
0.17440 0.59819
0.17441 0.59820
0.17441 0.59821
0.17441 0.59822
0.17441 0.59823
0.17441 0.59824
0.17442 0.59825
0.17442 0.59826
0.17442 0.59827
0.17442 0.59828
0.17442 0.59829
0.17443 0.59830
0.17443 0.59831
0.17443 0.59832
0.17443 0.59833
0.17443 0.59834
0.17443 0.59835
0.17443 0.59836
0.17444 0.59837
0.17444 0.59838
0.17444 0.59839
0.17445 0.59840
0.17445 0.59841
0.17445 0.59842
0.17445 0.59843
0.17445 0.59844
0.17445 0.59845
0.17445 0.59846
0.17446 0.59847
0.17446 0.59848
0.17446 0.59849
0.17446 0.59850
0.17447 0.59851
0.17447 0.59852
0.17447 0.59853
0.17448 0.59854
0.17448 0.59855
0.17448 0.59856
0.17448 0.59857
0.17448 0.59858
0.17448 0.59859
0.17449 0.59860
0.17449 0.59861
0.17449 0.59862
0.17449 0.59863
0.17449 0.59864
0.17450 0.59865
0.17450 0.59866
0.17450 0.59867
0.17450 0.59868
0.17450 0.59869
0.17450 0.59870
0.17450 0.59871
0.17450 0.59872
0.17451 0.59873
0.17451 0.59874
0.17451 0.59875
0.17452 0.59876
0.17452 0.59877
0.17452 0.59878
0.17453 0.59879
0.17453 0.59880
0.17453 0.59881
0.17453 0.59882
0.17454 0.59883
0.17454 0.59884
0.17454 0.59885
0.17455 0.59886
0.17455 0.59887
0.17455 0.59888
0.17456 0.59889
0.17457 0.59890
0.17457 0.59891
0.17457 0.59892
0.17457 0.59893
0.17458 0.59894
0.17459 0.59895
0.17459 0.59896
0.17459 0.59897
0.17460 0.59898
0.17460 0.59899
0.17460 0.59900
0.17460 0.59901
0.17461 0.59902
0.17461 0.59903
0.17461 0.59904
0.17461 0.59905
0.17462 0.59906
0.17463 0.59907
0.17463 0.59908
0.17463 0.59909
0.17463 0.59910
0.17463 0.59911
0.17463 0.59912
0.17463 0.59913
0.17463 0.59914
0.17464 0.59915
0.17464 0.59916
0.17464 0.59917
0.17464 0.59918
0.17464 0.59919
0.17465 0.59920
0.17465 0.59921
0.17465 0.59922
0.17465 0.59923
0.17466 0.59924
0.17466 0.59925
0.17466 0.59926
0.17466 0.59927
0.17467 0.59928
0.17467 0.59929
0.17467 0.59930
0.17467 0.59931
0.17467 0.59932
0.17467 0.59933
0.17468 0.59934
0.17468 0.59935
0.17468 0.59936
0.17468 0.59937
0.17468 0.59938
0.17469 0.59939
0.17469 0.59940
0.17470 0.59941
0.17470 0.59942
0.17470 0.59943
0.17470 0.59944
0.17470 0.59945
0.17470 0.59946
0.17471 0.59947
0.17471 0.59948
0.17471 0.59949
0.17472 0.59950
0.17472 0.59951
0.17472 0.59952
0.17472 0.59953
0.17472 0.59954
0.17472 0.59955
0.17473 0.59956
0.17473 0.59957
0.17473 0.59958
0.17474 0.59959
0.17474 0.59960
0.17475 0.59961
0.17475 0.59962
0.17476 0.59963
0.17476 0.59964
0.17476 0.59965
0.17476 0.59966
0.17476 0.59967
0.17476 0.59968
0.17477 0.59969
0.17477 0.59970
0.17477 0.59971
0.17477 0.59972
0.17478 0.59973
0.17478 0.59974
0.17478 0.59975
0.17478 0.59976
0.17478 0.59977
0.17478 0.59978
0.17479 0.59979
0.17479 0.59980
0.17479 0.59981
0.17479 0.59982
0.17479 0.59983
0.17480 0.59984
0.17480 0.59985
0.17480 0.59986
0.17480 0.59987
0.17480 0.59988
0.17480 0.59989
0.17480 0.59990
0.17480 0.59991
0.17481 0.59992
0.17481 0.59993
0.17481 0.59994
0.17481 0.59995
0.17481 0.59996
0.17482 0.59997
0.17482 0.59998
0.17483 0.59999
0.17483 0.60000
0.17483 0.60001
0.17483 0.60002
0.17483 0.60003
0.17483 0.60004
0.17484 0.60005
0.17484 0.60006
0.17484 0.60007
0.17484 0.60008
0.17484 0.60009
0.17484 0.60010
0.17484 0.60011
0.17485 0.60012
0.17485 0.60013
0.17485 0.60014
0.17485 0.60015
0.17485 0.60016
0.17485 0.60017
0.17485 0.60018
0.17486 0.60019
0.17486 0.60020
0.17486 0.60021
0.17487 0.60022
0.17488 0.60023
0.17488 0.60024
0.17488 0.60025
0.17488 0.60026
0.17488 0.60027
0.17489 0.60028
0.17489 0.60029
0.17489 0.60030
0.17490 0.60031
0.17490 0.60032
0.17490 0.60033
0.17490 0.60034
0.17490 0.60035
0.17491 0.60036
0.17491 0.60037
0.17491 0.60038
0.17491 0.60039
0.17492 0.60040
0.17492 0.60041
0.17492 0.60042
0.17493 0.60043
0.17493 0.60044
0.17493 0.60045
0.17493 0.60046
0.17493 0.60047
0.17494 0.60048
0.17494 0.60049
0.17494 0.60050
0.17495 0.60051
0.17496 0.60052
0.17496 0.60053
0.17496 0.60054
0.17496 0.60055
0.17496 0.60056
0.17496 0.60057
0.17497 0.60058
0.17497 0.60059
0.17497 0.60060
0.17497 0.60061
0.17498 0.60062
0.17498 0.60063
0.17498 0.60064
0.17499 0.60065
0.17499 0.60066
0.17499 0.60067
0.17500 0.60068
0.17500 0.60069
0.17501 0.60070
0.17501 0.60071
0.17501 0.60072
0.17502 0.60073
0.17502 0.60074
0.17502 0.60075
0.17502 0.60076
0.17502 0.60077
0.17503 0.60078
0.17503 0.60079
0.17503 0.60080
0.17503 0.60081
0.17503 0.60082
0.17503 0.60083
0.17503 0.60084
0.17503 0.60085
0.17503 0.60086
0.17504 0.60087
0.17504 0.60088
0.17504 0.60089
0.17504 0.60090
0.17504 0.60091
0.17504 0.60092
0.17505 0.60093
0.17505 0.60094
0.17505 0.60095
0.17506 0.60096
0.17506 0.60097
0.17506 0.60098
0.17507 0.60099
0.17507 0.60100
0.17507 0.60101
0.17507 0.60102
0.17507 0.60103
0.17507 0.60104
0.17508 0.60105
0.17508 0.60106
0.17508 0.60107
0.17508 0.60108
0.17508 0.60109
0.17509 0.60110
0.17509 0.60111
0.17510 0.60112
0.17510 0.60113
0.17510 0.60114
0.17510 0.60115
0.17511 0.60116
0.17511 0.60117
0.17512 0.60118
0.17512 0.60119
0.17512 0.60120
0.17512 0.60121
0.17514 0.60122
0.17514 0.60123
0.17514 0.60124
0.17515 0.60125
0.17515 0.60126
0.17515 0.60127
0.17515 0.60128
0.17516 0.60129
0.17518 0.60130
0.17518 0.60131
0.17518 0.60132
0.17519 0.60133
0.17519 0.60134
0.17519 0.60135
0.17519 0.60136
0.17519 0.60137
0.17519 0.60138
0.17519 0.60139
0.17519 0.60140
0.17519 0.60141
0.17520 0.60142
0.17520 0.60143
0.17520 0.60144
0.17520 0.60145
0.17520 0.60146
0.17520 0.60147
0.17520 0.60148
0.17520 0.60149
0.17521 0.60150
0.17521 0.60151
0.17521 0.60152
0.17521 0.60153
0.17523 0.60154
0.17523 0.60155
0.17524 0.60156
0.17524 0.60157
0.17524 0.60158
0.17525 0.60159
0.17525 0.60160
0.17526 0.60161
0.17526 0.60162
0.17526 0.60163
0.17527 0.60164
0.17527 0.60165
0.17527 0.60166
0.17527 0.60167
0.17528 0.60168
0.17528 0.60169
0.17528 0.60170
0.17528 0.60171
0.17528 0.60172
0.17529 0.60173
0.17530 0.60174
0.17530 0.60175
0.17530 0.60176
0.17530 0.60177
0.17530 0.60178
0.17530 0.60179
0.17531 0.60180
0.17531 0.60181
0.17531 0.60182
0.17532 0.60183
0.17532 0.60184
0.17532 0.60185
0.17532 0.60186
0.17532 0.60187
0.17532 0.60188
0.17532 0.60189
0.17532 0.60190
0.17533 0.60191
0.17533 0.60192
0.17533 0.60193
0.17533 0.60194
0.17533 0.60195
0.17533 0.60196
0.17534 0.60197
0.17534 0.60198
0.17534 0.60199
0.17534 0.60200
0.17535 0.60201
0.17536 0.60202
0.17536 0.60203
0.17536 0.60204
0.17536 0.60205
0.17537 0.60206
0.17537 0.60207
0.17537 0.60208
0.17538 0.60209
0.17538 0.60210
0.17538 0.60211
0.17538 0.60212
0.17538 0.60213
0.17538 0.60214
0.17538 0.60215
0.17539 0.60216
0.17539 0.60217
0.17539 0.60218
0.17539 0.60219
0.17539 0.60220
0.17539 0.60221
0.17539 0.60222
0.17539 0.60223
0.17540 0.60224
0.17540 0.60225
0.17540 0.60226
0.17540 0.60227
0.17540 0.60228
0.17540 0.60229
0.17540 0.60230
0.17541 0.60231
0.17541 0.60232
0.17542 0.60233
0.17542 0.60234
0.17542 0.60235
0.17543 0.60236
0.17543 0.60237
0.17544 0.60238
0.17544 0.60239
0.17544 0.60240
0.17545 0.60241
0.17545 0.60242
0.17545 0.60243
0.17545 0.60244
0.17546 0.60245
0.17546 0.60246
0.17546 0.60247
0.17546 0.60248
0.17546 0.60249
0.17547 0.60250
0.17547 0.60251
0.17548 0.60252
0.17548 0.60253
0.17548 0.60254
0.17548 0.60255
0.17548 0.60256
0.17548 0.60257
0.17548 0.60258
0.17548 0.60259
0.17548 0.60260
0.17549 0.60261
0.17549 0.60262
0.17549 0.60263
0.17549 0.60264
0.17549 0.60265
0.17550 0.60266
0.17550 0.60267
0.17550 0.60268
0.17550 0.60269
0.17550 0.60270
0.17551 0.60271
0.17551 0.60272
0.17552 0.60273
0.17552 0.60274
0.17552 0.60275
0.17552 0.60276
0.17552 0.60277
0.17552 0.60278
0.17552 0.60279
0.17553 0.60280
0.17553 0.60281
0.17553 0.60282
0.17553 0.60283
0.17553 0.60284
0.17553 0.60285
0.17553 0.60286
0.17554 0.60287
0.17554 0.60288
0.17554 0.60289
0.17554 0.60290
0.17554 0.60291
0.17554 0.60292
0.17554 0.60293
0.17555 0.60294
0.17555 0.60295
0.17555 0.60296
0.17555 0.60297
0.17556 0.60298
0.17556 0.60299
0.17556 0.60300
0.17556 0.60301
0.17557 0.60302
0.17557 0.60303
0.17557 0.60304
0.17557 0.60305
0.17557 0.60306
0.17558 0.60307
0.17558 0.60308
0.17558 0.60309
0.17558 0.60310
0.17558 0.60311
0.17558 0.60312
0.17558 0.60313
0.17558 0.60314
0.17559 0.60315
0.17559 0.60316
0.17559 0.60317
0.17559 0.60318
0.17559 0.60319
0.17559 0.60320
0.17559 0.60321
0.17560 0.60322
0.17560 0.60323
0.17560 0.60324
0.17560 0.60325
0.17560 0.60326
0.17561 0.60327
0.17561 0.60328
0.17562 0.60329
0.17562 0.60330
0.17562 0.60331
0.17563 0.60332
0.17563 0.60333
0.17563 0.60334
0.17563 0.60335
0.17563 0.60336
0.17563 0.60337
0.17563 0.60338
0.17563 0.60339
0.17564 0.60340
0.17564 0.60341
0.17564 0.60342
0.17565 0.60343
0.17565 0.60344
0.17565 0.60345
0.17566 0.60346
0.17566 0.60347
0.17566 0.60348
0.17566 0.60349
0.17566 0.60350
0.17566 0.60351
0.17566 0.60352
0.17567 0.60353
0.17567 0.60354
0.17567 0.60355
0.17568 0.60356
0.17568 0.60357
0.17568 0.60358
0.17568 0.60359
0.17568 0.60360
0.17568 0.60361
0.17568 0.60362
0.17569 0.60363
0.17569 0.60364
0.17569 0.60365
0.17570 0.60366
0.17570 0.60367
0.17570 0.60368
0.17570 0.60369
0.17570 0.60370
0.17571 0.60371
0.17571 0.60372
0.17571 0.60373
0.17571 0.60374
0.17571 0.60375
0.17572 0.60376
0.17572 0.60377
0.17572 0.60378
0.17573 0.60379
0.17574 0.60380
0.17574 0.60381
0.17574 0.60382
0.17574 0.60383
0.17575 0.60384
0.17575 0.60385
0.17575 0.60386
0.17575 0.60387
0.17576 0.60388
0.17576 0.60389
0.17577 0.60390
0.17577 0.60391
0.17577 0.60392
0.17577 0.60393
0.17578 0.60394
0.17578 0.60395
0.17578 0.60396
0.17578 0.60397
0.17578 0.60398
0.17578 0.60399
0.17578 0.60400
0.17578 0.60401
0.17578 0.60402
0.17578 0.60403
0.17578 0.60404
0.17579 0.60405
0.17579 0.60406
0.17580 0.60407
0.17580 0.60408
0.17580 0.60409
0.17580 0.60410
0.17581 0.60411
0.17581 0.60412
0.17581 0.60413
0.17582 0.60414
0.17582 0.60415
0.17582 0.60416
0.17582 0.60417
0.17583 0.60418
0.17583 0.60419
0.17584 0.60420
0.17584 0.60421
0.17584 0.60422
0.17584 0.60423
0.17584 0.60424
0.17584 0.60425
0.17585 0.60426
0.17585 0.60427
0.17585 0.60428
0.17585 0.60429
0.17585 0.60430
0.17585 0.60431
0.17586 0.60432
0.17586 0.60433
0.17586 0.60434
0.17586 0.60435
0.17586 0.60436
0.17586 0.60437
0.17586 0.60438
0.17587 0.60439
0.17587 0.60440
0.17587 0.60441
0.17587 0.60442
0.17588 0.60443
0.17588 0.60444
0.17588 0.60445
0.17588 0.60446
0.17588 0.60447
0.17588 0.60448
0.17589 0.60449
0.17589 0.60450
0.17589 0.60451
0.17589 0.60452
0.17589 0.60453
0.17589 0.60454
0.17589 0.60455
0.17590 0.60456
0.17591 0.60457
0.17591 0.60458
0.17592 0.60459
0.17592 0.60460
0.17592 0.60461
0.17592 0.60462
0.17593 0.60463
0.17593 0.60464
0.17593 0.60465
0.17593 0.60466
0.17594 0.60467
0.17595 0.60468
0.17596 0.60469
0.17596 0.60470
0.17596 0.60471
0.17596 0.60472
0.17597 0.60473
0.17597 0.60474
0.17597 0.60475
0.17597 0.60476
0.17597 0.60477
0.17598 0.60478
0.17598 0.60479
0.17598 0.60480
0.17598 0.60481
0.17598 0.60482
0.17598 0.60483
0.17599 0.60484
0.17599 0.60485
0.17599 0.60486
0.17599 0.60487
0.17599 0.60488
0.17599 0.60489
0.17599 0.60490
0.17599 0.60491
0.17599 0.60492
0.17600 0.60493
0.17600 0.60494
0.17600 0.60495
0.17600 0.60496
0.17601 0.60497
0.17601 0.60498
0.17601 0.60499
0.17601 0.60500
0.17601 0.60501
0.17601 0.60502
0.17601 0.60503
0.17602 0.60504
0.17602 0.60505
0.17603 0.60506
0.17603 0.60507
0.17603 0.60508
0.17603 0.60509
0.17603 0.60510
0.17603 0.60511
0.17604 0.60512
0.17604 0.60513
0.17604 0.60514
0.17605 0.60515
0.17605 0.60516
0.17605 0.60517
0.17605 0.60518
0.17605 0.60519
0.17606 0.60520
0.17606 0.60521
0.17606 0.60522
0.17607 0.60523
0.17607 0.60524
0.17607 0.60525
0.17607 0.60526
0.17607 0.60527
0.17607 0.60528
0.17607 0.60529
0.17607 0.60530
0.17608 0.60531
0.17608 0.60532
0.17608 0.60533
0.17608 0.60534
0.17609 0.60535
0.17609 0.60536
0.17609 0.60537
0.17609 0.60538
0.17609 0.60539
0.17610 0.60540
0.17610 0.60541
0.17610 0.60542
0.17610 0.60543
0.17610 0.60544
0.17611 0.60545
0.17611 0.60546
0.17611 0.60547
0.17611 0.60548
0.17611 0.60549
0.17611 0.60550
0.17611 0.60551
0.17612 0.60552
0.17612 0.60553
0.17612 0.60554
0.17612 0.60555
0.17612 0.60556
0.17612 0.60557
0.17612 0.60558
0.17613 0.60559
0.17613 0.60560
0.17613 0.60561
0.17613 0.60562
0.17614 0.60563
0.17614 0.60564
0.17614 0.60565
0.17614 0.60566
0.17614 0.60567
0.17614 0.60568
0.17614 0.60569
0.17615 0.60570
0.17615 0.60571
0.17615 0.60572
0.17615 0.60573
0.17615 0.60574
0.17615 0.60575
0.17616 0.60576
0.17616 0.60577
0.17617 0.60578
0.17617 0.60579
0.17617 0.60580
0.17618 0.60581
0.17618 0.60582
0.17618 0.60583
0.17618 0.60584
0.17618 0.60585
0.17618 0.60586
0.17619 0.60587
0.17619 0.60588
0.17619 0.60589
0.17619 0.60590
0.17620 0.60591
0.17620 0.60592
0.17620 0.60593
0.17620 0.60594
0.17621 0.60595
0.17621 0.60596
0.17621 0.60597
0.17621 0.60598
0.17621 0.60599
0.17621 0.60600
0.17621 0.60601
0.17621 0.60602
0.17622 0.60603
0.17622 0.60604
0.17622 0.60605
0.17622 0.60606
0.17622 0.60607
0.17623 0.60608
0.17623 0.60609
0.17623 0.60610
0.17624 0.60611
0.17625 0.60612
0.17625 0.60613
0.17625 0.60614
0.17625 0.60615
0.17625 0.60616
0.17626 0.60617
0.17626 0.60618
0.17626 0.60619
0.17626 0.60620
0.17626 0.60621
0.17626 0.60622
0.17626 0.60623
0.17626 0.60624
0.17627 0.60625
0.17627 0.60626
0.17627 0.60627
0.17627 0.60628
0.17627 0.60629
0.17627 0.60630
0.17627 0.60631
0.17627 0.60632
0.17628 0.60633
0.17628 0.60634
0.17628 0.60635
0.17628 0.60636
0.17629 0.60637
0.17629 0.60638
0.17629 0.60639
0.17629 0.60640
0.17630 0.60641
0.17630 0.60642
0.17630 0.60643
0.17630 0.60644
0.17630 0.60645
0.17630 0.60646
0.17630 0.60647
0.17630 0.60648
0.17630 0.60649
0.17631 0.60650
0.17631 0.60651
0.17631 0.60652
0.17631 0.60653
0.17631 0.60654
0.17632 0.60655
0.17632 0.60656
0.17632 0.60657
0.17632 0.60658
0.17632 0.60659
0.17632 0.60660
0.17633 0.60661
0.17633 0.60662
0.17633 0.60663
0.17634 0.60664
0.17634 0.60665
0.17634 0.60666
0.17635 0.60667
0.17635 0.60668
0.17635 0.60669
0.17635 0.60670
0.17635 0.60671
0.17636 0.60672
0.17636 0.60673
0.17636 0.60674
0.17636 0.60675
0.17636 0.60676
0.17636 0.60677
0.17637 0.60678
0.17637 0.60679
0.17637 0.60680
0.17637 0.60681
0.17637 0.60682
0.17638 0.60683
0.17638 0.60684
0.17638 0.60685
0.17638 0.60686
0.17638 0.60687
0.17638 0.60688
0.17639 0.60689
0.17639 0.60690
0.17639 0.60691
0.17639 0.60692
0.17639 0.60693
0.17639 0.60694
0.17640 0.60695
0.17640 0.60696
0.17640 0.60697
0.17640 0.60698
0.17641 0.60699
0.17641 0.60700
0.17641 0.60701
0.17642 0.60702
0.17642 0.60703
0.17642 0.60704
0.17642 0.60705
0.17642 0.60706
0.17643 0.60707
0.17643 0.60708
0.17643 0.60709
0.17644 0.60710
0.17644 0.60711
0.17644 0.60712
0.17644 0.60713
0.17644 0.60714
0.17644 0.60715
0.17645 0.60716
0.17645 0.60717
0.17645 0.60718
0.17645 0.60719
0.17645 0.60720
0.17645 0.60721
0.17645 0.60722
0.17646 0.60723
0.17646 0.60724
0.17646 0.60725
0.17646 0.60726
0.17647 0.60727
0.17648 0.60728
0.17648 0.60729
0.17649 0.60730
0.17649 0.60731
0.17649 0.60732
0.17650 0.60733
0.17650 0.60734
0.17650 0.60735
0.17650 0.60736
0.17650 0.60737
0.17651 0.60738
0.17651 0.60739
0.17651 0.60740
0.17651 0.60741
0.17651 0.60742
0.17651 0.60743
0.17652 0.60744
0.17652 0.60745
0.17652 0.60746
0.17652 0.60747
0.17652 0.60748
0.17653 0.60749
0.17653 0.60750
0.17654 0.60751
0.17654 0.60752
0.17654 0.60753
0.17655 0.60754
0.17655 0.60755
0.17655 0.60756
0.17655 0.60757
0.17655 0.60758
0.17656 0.60759
0.17656 0.60760
0.17656 0.60761
0.17657 0.60762
0.17657 0.60763
0.17657 0.60764
0.17657 0.60765
0.17657 0.60766
0.17658 0.60767
0.17658 0.60768
0.17658 0.60769
0.17658 0.60770
0.17658 0.60771
0.17658 0.60772
0.17658 0.60773
0.17658 0.60774
0.17658 0.60775
0.17659 0.60776
0.17659 0.60777
0.17659 0.60778
0.17659 0.60779
0.17659 0.60780
0.17659 0.60781
0.17660 0.60782
0.17660 0.60783
0.17660 0.60784
0.17660 0.60785
0.17661 0.60786
0.17661 0.60787
0.17661 0.60788
0.17662 0.60789
0.17662 0.60790
0.17662 0.60791
0.17662 0.60792
0.17662 0.60793
0.17663 0.60794
0.17663 0.60795
0.17664 0.60796
0.17664 0.60797
0.17664 0.60798
0.17665 0.60799
0.17665 0.60800
0.17665 0.60801
0.17665 0.60802
0.17665 0.60803
0.17665 0.60804
0.17665 0.60805
0.17665 0.60806
0.17665 0.60807
0.17666 0.60808
0.17666 0.60809
0.17666 0.60810
0.17667 0.60811
0.17667 0.60812
0.17667 0.60813
0.17667 0.60814
0.17667 0.60815
0.17667 0.60816
0.17668 0.60817
0.17668 0.60818
0.17668 0.60819
0.17668 0.60820
0.17668 0.60821
0.17668 0.60822
0.17669 0.60823
0.17669 0.60824
0.17669 0.60825
0.17669 0.60826
0.17670 0.60827
0.17670 0.60828
0.17670 0.60829
0.17670 0.60830
0.17671 0.60831
0.17671 0.60832
0.17671 0.60833
0.17672 0.60834
0.17672 0.60835
0.17672 0.60836
0.17672 0.60837
0.17672 0.60838
0.17672 0.60839
0.17672 0.60840
0.17673 0.60841
0.17673 0.60842
0.17673 0.60843
0.17673 0.60844
0.17673 0.60845
0.17674 0.60846
0.17674 0.60847
0.17674 0.60848
0.17675 0.60849
0.17675 0.60850
0.17675 0.60851
0.17675 0.60852
0.17675 0.60853
0.17676 0.60854
0.17676 0.60855
0.17677 0.60856
0.17677 0.60857
0.17677 0.60858
0.17678 0.60859
0.17678 0.60860
0.17678 0.60861
0.17678 0.60862
0.17678 0.60863
0.17678 0.60864
0.17678 0.60865
0.17678 0.60866
0.17679 0.60867
0.17679 0.60868
0.17679 0.60869
0.17679 0.60870
0.17679 0.60871
0.17679 0.60872
0.17679 0.60873
0.17679 0.60874
0.17680 0.60875
0.17680 0.60876
0.17680 0.60877
0.17680 0.60878
0.17680 0.60879
0.17680 0.60880
0.17681 0.60881
0.17681 0.60882
0.17682 0.60883
0.17682 0.60884
0.17682 0.60885
0.17683 0.60886
0.17683 0.60887
0.17683 0.60888
0.17683 0.60889
0.17683 0.60890
0.17683 0.60891
0.17683 0.60892
0.17684 0.60893
0.17684 0.60894
0.17684 0.60895
0.17685 0.60896
0.17685 0.60897
0.17686 0.60898
0.17686 0.60899
0.17686 0.60900
0.17686 0.60901
0.17687 0.60902
0.17687 0.60903
0.17687 0.60904
0.17687 0.60905
0.17687 0.60906
0.17688 0.60907
0.17688 0.60908
0.17688 0.60909
0.17688 0.60910
0.17688 0.60911
0.17689 0.60912
0.17689 0.60913
0.17690 0.60914
0.17690 0.60915
0.17690 0.60916
0.17691 0.60917
0.17692 0.60918
0.17692 0.60919
0.17693 0.60920
0.17693 0.60921
0.17693 0.60922
0.17693 0.60923
0.17693 0.60924
0.17693 0.60925
0.17693 0.60926
0.17693 0.60927
0.17693 0.60928
0.17694 0.60929
0.17694 0.60930
0.17694 0.60931
0.17694 0.60932
0.17695 0.60933
0.17695 0.60934
0.17695 0.60935
0.17695 0.60936
0.17695 0.60937
0.17695 0.60938
0.17695 0.60939
0.17696 0.60940
0.17696 0.60941
0.17696 0.60942
0.17696 0.60943
0.17696 0.60944
0.17696 0.60945
0.17696 0.60946
0.17697 0.60947
0.17697 0.60948
0.17697 0.60949
0.17697 0.60950
0.17698 0.60951
0.17698 0.60952
0.17698 0.60953
0.17698 0.60954
0.17699 0.60955
0.17699 0.60956
0.17699 0.60957
0.17699 0.60958
0.17700 0.60959
0.17700 0.60960
0.17700 0.60961
0.17701 0.60962
0.17701 0.60963
0.17701 0.60964
0.17701 0.60965
0.17701 0.60966
0.17702 0.60967
0.17702 0.60968
0.17702 0.60969
0.17702 0.60970
0.17702 0.60971
0.17703 0.60972
0.17703 0.60973
0.17703 0.60974
0.17703 0.60975
0.17704 0.60976
0.17705 0.60977
0.17705 0.60978
0.17705 0.60979
0.17705 0.60980
0.17705 0.60981
0.17705 0.60982
0.17706 0.60983
0.17708 0.60984
0.17708 0.60985
0.17708 0.60986
0.17709 0.60987
0.17709 0.60988
0.17709 0.60989
0.17709 0.60990
0.17709 0.60991
0.17709 0.60992
0.17710 0.60993
0.17710 0.60994
0.17710 0.60995
0.17710 0.60996
0.17710 0.60997
0.17710 0.60998
0.17710 0.60999
0.17711 0.61000
0.17711 0.61001
0.17711 0.61002
0.17711 0.61003
0.17712 0.61004
0.17712 0.61005
0.17712 0.61006
0.17712 0.61007
0.17712 0.61008
0.17712 0.61009
0.17713 0.61010
0.17713 0.61011
0.17713 0.61012
0.17713 0.61013
0.17713 0.61014
0.17713 0.61015
0.17714 0.61016
0.17714 0.61017
0.17714 0.61018
0.17714 0.61019
0.17714 0.61020
0.17715 0.61021
0.17715 0.61022
0.17715 0.61023
0.17716 0.61024
0.17716 0.61025
0.17716 0.61026
0.17717 0.61027
0.17717 0.61028
0.17717 0.61029
0.17717 0.61030
0.17718 0.61031
0.17718 0.61032
0.17718 0.61033
0.17719 0.61034
0.17719 0.61035
0.17720 0.61036
0.17720 0.61037
0.17720 0.61038
0.17720 0.61039
0.17720 0.61040
0.17721 0.61041
0.17721 0.61042
0.17721 0.61043
0.17721 0.61044
0.17721 0.61045
0.17722 0.61046
0.17722 0.61047
0.17722 0.61048
0.17722 0.61049
0.17722 0.61050
0.17722 0.61051
0.17723 0.61052
0.17723 0.61053
0.17723 0.61054
0.17724 0.61055
0.17724 0.61056
0.17724 0.61057
0.17724 0.61058
0.17725 0.61059
0.17725 0.61060
0.17725 0.61061
0.17727 0.61062
0.17727 0.61063
0.17727 0.61064
0.17727 0.61065
0.17727 0.61066
0.17728 0.61067
0.17728 0.61068
0.17728 0.61069
0.17729 0.61070
0.17729 0.61071
0.17729 0.61072
0.17730 0.61073
0.17730 0.61074
0.17730 0.61075
0.17731 0.61076
0.17731 0.61077
0.17731 0.61078
0.17731 0.61079
0.17731 0.61080
0.17731 0.61081
0.17731 0.61082
0.17731 0.61083
0.17731 0.61084
0.17731 0.61085
0.17731 0.61086
0.17732 0.61087
0.17732 0.61088
0.17732 0.61089
0.17732 0.61090
0.17733 0.61091
0.17733 0.61092
0.17733 0.61093
0.17733 0.61094
0.17734 0.61095
0.17734 0.61096
0.17734 0.61097
0.17734 0.61098
0.17734 0.61099
0.17734 0.61100
0.17735 0.61101
0.17735 0.61102
0.17735 0.61103
0.17735 0.61104
0.17735 0.61105
0.17736 0.61106
0.17736 0.61107
0.17737 0.61108
0.17737 0.61109
0.17737 0.61110
0.17738 0.61111
0.17738 0.61112
0.17738 0.61113
0.17738 0.61114
0.17738 0.61115
0.17739 0.61116
0.17739 0.61117
0.17739 0.61118
0.17740 0.61119
0.17740 0.61120
0.17740 0.61121
0.17740 0.61122
0.17740 0.61123
0.17741 0.61124
0.17741 0.61125
0.17741 0.61126
0.17742 0.61127
0.17742 0.61128
0.17742 0.61129
0.17742 0.61130
0.17743 0.61131
0.17743 0.61132
0.17743 0.61133
0.17744 0.61134
0.17744 0.61135
0.17744 0.61136
0.17745 0.61137
0.17745 0.61138
0.17745 0.61139
0.17745 0.61140
0.17746 0.61141
0.17746 0.61142
0.17746 0.61143
0.17746 0.61144
0.17746 0.61145
0.17747 0.61146
0.17747 0.61147
0.17748 0.61148
0.17748 0.61149
0.17748 0.61150
0.17749 0.61151
0.17749 0.61152
0.17749 0.61153
0.17749 0.61154
0.17749 0.61155
0.17749 0.61156
0.17749 0.61157
0.17749 0.61158
0.17750 0.61159
0.17750 0.61160
0.17751 0.61161
0.17751 0.61162
0.17752 0.61163
0.17752 0.61164
0.17752 0.61165
0.17752 0.61166
0.17752 0.61167
0.17752 0.61168
0.17754 0.61169
0.17755 0.61170
0.17755 0.61171
0.17755 0.61172
0.17756 0.61173
0.17756 0.61174
0.17757 0.61175
0.17757 0.61176
0.17757 0.61177
0.17757 0.61178
0.17757 0.61179
0.17758 0.61180
0.17758 0.61181
0.17758 0.61182
0.17759 0.61183
0.17759 0.61184
0.17759 0.61185
0.17759 0.61186
0.17761 0.61187
0.17761 0.61188
0.17761 0.61189
0.17761 0.61190
0.17761 0.61191
0.17761 0.61192
0.17762 0.61193
0.17762 0.61194
0.17763 0.61195
0.17763 0.61196
0.17763 0.61197
0.17763 0.61198
0.17763 0.61199
0.17763 0.61200
0.17763 0.61201
0.17764 0.61202
0.17764 0.61203
0.17764 0.61204
0.17764 0.61205
0.17764 0.61206
0.17765 0.61207
0.17765 0.61208
0.17765 0.61209
0.17767 0.61210
0.17767 0.61211
0.17767 0.61212
0.17767 0.61213
0.17767 0.61214
0.17768 0.61215
0.17768 0.61216
0.17768 0.61217
0.17768 0.61218
0.17769 0.61219
0.17769 0.61220
0.17769 0.61221
0.17769 0.61222
0.17769 0.61223
0.17769 0.61224
0.17769 0.61225
0.17770 0.61226
0.17770 0.61227
0.17772 0.61228
0.17772 0.61229
0.17772 0.61230
0.17772 0.61231
0.17773 0.61232
0.17773 0.61233
0.17774 0.61234
0.17774 0.61235
0.17774 0.61236
0.17774 0.61237
0.17774 0.61238
0.17774 0.61239
0.17774 0.61240
0.17774 0.61241
0.17775 0.61242
0.17775 0.61243
0.17775 0.61244
0.17775 0.61245
0.17776 0.61246
0.17776 0.61247
0.17776 0.61248
0.17777 0.61249
0.17777 0.61250
0.17778 0.61251
0.17778 0.61252
0.17778 0.61253
0.17778 0.61254
0.17779 0.61255
0.17779 0.61256
0.17779 0.61257
0.17779 0.61258
0.17780 0.61259
0.17780 0.61260
0.17780 0.61261
0.17781 0.61262
0.17781 0.61263
0.17782 0.61264
0.17782 0.61265
0.17782 0.61266
0.17782 0.61267
0.17783 0.61268
0.17783 0.61269
0.17783 0.61270
0.17783 0.61271
0.17783 0.61272
0.17783 0.61273
0.17784 0.61274
0.17784 0.61275
0.17784 0.61276
0.17785 0.61277
0.17785 0.61278
0.17785 0.61279
0.17786 0.61280
0.17786 0.61281
0.17786 0.61282
0.17787 0.61283
0.17787 0.61284
0.17787 0.61285
0.17788 0.61286
0.17788 0.61287
0.17788 0.61288
0.17789 0.61289
0.17789 0.61290
0.17789 0.61291
0.17789 0.61292
0.17789 0.61293
0.17789 0.61294
0.17789 0.61295
0.17789 0.61296
0.17789 0.61297
0.17789 0.61298
0.17789 0.61299
0.17790 0.61300
0.17791 0.61301
0.17791 0.61302
0.17791 0.61303
0.17791 0.61304
0.17791 0.61305
0.17791 0.61306
0.17791 0.61307
0.17791 0.61308
0.17791 0.61309
0.17791 0.61310
0.17792 0.61311
0.17792 0.61312
0.17792 0.61313
0.17792 0.61314
0.17793 0.61315
0.17793 0.61316
0.17793 0.61317
0.17793 0.61318
0.17794 0.61319
0.17795 0.61320
0.17795 0.61321
0.17796 0.61322
0.17796 0.61323
0.17796 0.61324
0.17797 0.61325
0.17797 0.61326
0.17797 0.61327
0.17797 0.61328
0.17797 0.61329
0.17798 0.61330
0.17798 0.61331
0.17798 0.61332
0.17798 0.61333
0.17799 0.61334
0.17799 0.61335
0.17799 0.61336
0.17800 0.61337
0.17800 0.61338
0.17800 0.61339
0.17800 0.61340
0.17800 0.61341
0.17801 0.61342
0.17801 0.61343
0.17801 0.61344
0.17801 0.61345
0.17802 0.61346
0.17802 0.61347
0.17802 0.61348
0.17802 0.61349
0.17802 0.61350
0.17802 0.61351
0.17803 0.61352
0.17803 0.61353
0.17803 0.61354
0.17804 0.61355
0.17804 0.61356
0.17804 0.61357
0.17805 0.61358
0.17805 0.61359
0.17805 0.61360
0.17805 0.61361
0.17805 0.61362
0.17805 0.61363
0.17805 0.61364
0.17805 0.61365
0.17806 0.61366
0.17806 0.61367
0.17807 0.61368
0.17807 0.61369
0.17807 0.61370
0.17807 0.61371
0.17807 0.61372
0.17808 0.61373
0.17808 0.61374
0.17808 0.61375
0.17808 0.61376
0.17808 0.61377
0.17808 0.61378
0.17808 0.61379
0.17808 0.61380
0.17809 0.61381
0.17809 0.61382
0.17809 0.61383
0.17809 0.61384
0.17809 0.61385
0.17809 0.61386
0.17809 0.61387
0.17809 0.61388
0.17810 0.61389
0.17810 0.61390
0.17810 0.61391
0.17810 0.61392
0.17810 0.61393
0.17810 0.61394
0.17811 0.61395
0.17811 0.61396
0.17811 0.61397
0.17811 0.61398
0.17811 0.61399
0.17811 0.61400
0.17811 0.61401
0.17811 0.61402
0.17812 0.61403
0.17812 0.61404
0.17812 0.61405
0.17812 0.61406
0.17812 0.61407
0.17812 0.61408
0.17813 0.61409
0.17813 0.61410
0.17813 0.61411
0.17813 0.61412
0.17814 0.61413
0.17814 0.61414
0.17814 0.61415
0.17815 0.61416
0.17815 0.61417
0.17816 0.61418
0.17816 0.61419
0.17816 0.61420
0.17816 0.61421
0.17816 0.61422
0.17817 0.61423
0.17817 0.61424
0.17818 0.61425
0.17818 0.61426
0.17818 0.61427
0.17818 0.61428
0.17819 0.61429
0.17819 0.61430
0.17819 0.61431
0.17819 0.61432
0.17819 0.61433
0.17819 0.61434
0.17819 0.61435
0.17819 0.61436
0.17820 0.61437
0.17820 0.61438
0.17820 0.61439
0.17820 0.61440
0.17820 0.61441
0.17821 0.61442
0.17821 0.61443
0.17821 0.61444
0.17822 0.61445
0.17822 0.61446
0.17822 0.61447
0.17822 0.61448
0.17823 0.61449
0.17823 0.61450
0.17824 0.61451
0.17824 0.61452
0.17824 0.61453
0.17824 0.61454
0.17824 0.61455
0.17824 0.61456
0.17824 0.61457
0.17825 0.61458
0.17825 0.61459
0.17825 0.61460
0.17826 0.61461
0.17826 0.61462
0.17826 0.61463
0.17827 0.61464
0.17827 0.61465
0.17827 0.61466
0.17827 0.61467
0.17827 0.61468
0.17827 0.61469
0.17828 0.61470
0.17828 0.61471
0.17828 0.61472
0.17828 0.61473
0.17829 0.61474
0.17829 0.61475
0.17829 0.61476
0.17829 0.61477
0.17830 0.61478
0.17830 0.61479
0.17830 0.61480
0.17830 0.61481
0.17830 0.61482
0.17830 0.61483
0.17830 0.61484
0.17831 0.61485
0.17831 0.61486
0.17831 0.61487
0.17831 0.61488
0.17831 0.61489
0.17831 0.61490
0.17832 0.61491
0.17833 0.61492
0.17833 0.61493
0.17833 0.61494
0.17833 0.61495
0.17833 0.61496
0.17833 0.61497
0.17833 0.61498
0.17834 0.61499
0.17834 0.61500
0.17834 0.61501
0.17834 0.61502
0.17835 0.61503
0.17835 0.61504
0.17835 0.61505
0.17835 0.61506
0.17836 0.61507
0.17836 0.61508
0.17836 0.61509
0.17836 0.61510
0.17836 0.61511
0.17836 0.61512
0.17837 0.61513
0.17837 0.61514
0.17837 0.61515
0.17838 0.61516
0.17838 0.61517
0.17838 0.61518
0.17838 0.61519
0.17838 0.61520
0.17838 0.61521
0.17838 0.61522
0.17838 0.61523
0.17839 0.61524
0.17839 0.61525
0.17839 0.61526
0.17839 0.61527
0.17839 0.61528
0.17839 0.61529
0.17839 0.61530
0.17840 0.61531
0.17840 0.61532
0.17840 0.61533
0.17841 0.61534
0.17841 0.61535
0.17841 0.61536
0.17841 0.61537
0.17841 0.61538
0.17842 0.61539
0.17842 0.61540
0.17842 0.61541
0.17842 0.61542
0.17843 0.61543
0.17843 0.61544
0.17843 0.61545
0.17843 0.61546
0.17843 0.61547
0.17843 0.61548
0.17844 0.61549
0.17844 0.61550
0.17844 0.61551
0.17845 0.61552
0.17845 0.61553
0.17845 0.61554
0.17845 0.61555
0.17845 0.61556
0.17846 0.61557
0.17846 0.61558
0.17846 0.61559
0.17846 0.61560
0.17846 0.61561
0.17846 0.61562
0.17847 0.61563
0.17847 0.61564
0.17847 0.61565
0.17848 0.61566
0.17848 0.61567
0.17848 0.61568
0.17848 0.61569
0.17849 0.61570
0.17849 0.61571
0.17849 0.61572
0.17849 0.61573
0.17849 0.61574
0.17850 0.61575
0.17850 0.61576
0.17851 0.61577
0.17851 0.61578
0.17852 0.61579
0.17852 0.61580
0.17853 0.61581
0.17853 0.61582
0.17854 0.61583
0.17854 0.61584
0.17854 0.61585
0.17855 0.61586
0.17855 0.61587
0.17856 0.61588
0.17856 0.61589
0.17856 0.61590
0.17856 0.61591
0.17856 0.61592
0.17857 0.61593
0.17857 0.61594
0.17857 0.61595
0.17857 0.61596
0.17858 0.61597
0.17858 0.61598
0.17859 0.61599
0.17859 0.61600
0.17859 0.61601
0.17859 0.61602
0.17860 0.61603
0.17861 0.61604
0.17861 0.61605
0.17862 0.61606
0.17862 0.61607
0.17862 0.61608
0.17862 0.61609
0.17862 0.61610
0.17863 0.61611
0.17863 0.61612
0.17863 0.61613
0.17863 0.61614
0.17863 0.61615
0.17863 0.61616
0.17864 0.61617
0.17864 0.61618
0.17864 0.61619
0.17864 0.61620
0.17865 0.61621
0.17865 0.61622
0.17865 0.61623
0.17866 0.61624
0.17866 0.61625
0.17866 0.61626
0.17866 0.61627
0.17867 0.61628
0.17867 0.61629
0.17867 0.61630
0.17867 0.61631
0.17867 0.61632
0.17868 0.61633
0.17868 0.61634
0.17868 0.61635
0.17869 0.61636
0.17869 0.61637
0.17869 0.61638
0.17869 0.61639
0.17870 0.61640
0.17870 0.61641
0.17870 0.61642
0.17870 0.61643
0.17871 0.61644
0.17871 0.61645
0.17871 0.61646
0.17871 0.61647
0.17871 0.61648
0.17872 0.61649
0.17872 0.61650
0.17872 0.61651
0.17872 0.61652
0.17873 0.61653
0.17873 0.61654
0.17873 0.61655
0.17874 0.61656
0.17875 0.61657
0.17875 0.61658
0.17875 0.61659
0.17875 0.61660
0.17875 0.61661
0.17875 0.61662
0.17876 0.61663
0.17876 0.61664
0.17876 0.61665
0.17876 0.61666
0.17877 0.61667
0.17877 0.61668
0.17877 0.61669
0.17877 0.61670
0.17877 0.61671
0.17877 0.61672
0.17877 0.61673
0.17877 0.61674
0.17877 0.61675
0.17877 0.61676
0.17878 0.61677
0.17878 0.61678
0.17878 0.61679
0.17878 0.61680
0.17878 0.61681
0.17878 0.61682
0.17879 0.61683
0.17879 0.61684
0.17879 0.61685
0.17879 0.61686
0.17880 0.61687
0.17880 0.61688
0.17880 0.61689
0.17880 0.61690
0.17880 0.61691
0.17881 0.61692
0.17881 0.61693
0.17881 0.61694
0.17881 0.61695
0.17882 0.61696
0.17882 0.61697
0.17882 0.61698
0.17882 0.61699
0.17882 0.61700
0.17883 0.61701
0.17883 0.61702
0.17883 0.61703
0.17883 0.61704
0.17883 0.61705
0.17884 0.61706
0.17884 0.61707
0.17884 0.61708
0.17884 0.61709
0.17884 0.61710
0.17885 0.61711
0.17885 0.61712
0.17886 0.61713
0.17886 0.61714
0.17886 0.61715
0.17886 0.61716
0.17886 0.61717
0.17886 0.61718
0.17887 0.61719
0.17887 0.61720
0.17888 0.61721
0.17889 0.61722
0.17889 0.61723
0.17889 0.61724
0.17889 0.61725
0.17889 0.61726
0.17890 0.61727
0.17890 0.61728
0.17891 0.61729
0.17891 0.61730
0.17891 0.61731
0.17891 0.61732
0.17892 0.61733
0.17892 0.61734
0.17892 0.61735
0.17892 0.61736
0.17893 0.61737
0.17893 0.61738
0.17893 0.61739
0.17894 0.61740
0.17894 0.61741
0.17894 0.61742
0.17894 0.61743
0.17894 0.61744
0.17895 0.61745
0.17895 0.61746
0.17895 0.61747
0.17895 0.61748
0.17895 0.61749
0.17895 0.61750
0.17895 0.61751
0.17897 0.61752
0.17897 0.61753
0.17897 0.61754
0.17898 0.61755
0.17898 0.61756
0.17899 0.61757
0.17899 0.61758
0.17899 0.61759
0.17900 0.61760
0.17900 0.61761
0.17900 0.61762
0.17900 0.61763
0.17900 0.61764
0.17900 0.61765
0.17900 0.61766
0.17900 0.61767
0.17901 0.61768
0.17901 0.61769
0.17901 0.61770
0.17901 0.61771
0.17902 0.61772
0.17902 0.61773
0.17902 0.61774
0.17902 0.61775
0.17903 0.61776
0.17903 0.61777
0.17903 0.61778
0.17903 0.61779
0.17903 0.61780
0.17903 0.61781
0.17903 0.61782
0.17903 0.61783
0.17903 0.61784
0.17903 0.61785
0.17904 0.61786
0.17904 0.61787
0.17904 0.61788
0.17904 0.61789
0.17905 0.61790
0.17905 0.61791
0.17905 0.61792
0.17905 0.61793
0.17905 0.61794
0.17905 0.61795
0.17905 0.61796
0.17905 0.61797
0.17905 0.61798
0.17906 0.61799
0.17906 0.61800
0.17906 0.61801
0.17906 0.61802
0.17907 0.61803
0.17908 0.61804
0.17908 0.61805
0.17909 0.61806
0.17909 0.61807
0.17909 0.61808
0.17909 0.61809
0.17909 0.61810
0.17909 0.61811
0.17910 0.61812
0.17911 0.61813
0.17911 0.61814
0.17911 0.61815
0.17911 0.61816
0.17912 0.61817
0.17913 0.61818
0.17913 0.61819
0.17913 0.61820
0.17913 0.61821
0.17914 0.61822
0.17914 0.61823
0.17914 0.61824
0.17914 0.61825
0.17914 0.61826
0.17915 0.61827
0.17915 0.61828
0.17915 0.61829
0.17915 0.61830
0.17915 0.61831
0.17915 0.61832
0.17915 0.61833
0.17915 0.61834
0.17916 0.61835
0.17916 0.61836
0.17916 0.61837
0.17916 0.61838
0.17917 0.61839
0.17917 0.61840
0.17917 0.61841
0.17917 0.61842
0.17917 0.61843
0.17917 0.61844
0.17918 0.61845
0.17918 0.61846
0.17918 0.61847
0.17918 0.61848
0.17918 0.61849
0.17919 0.61850
0.17919 0.61851
0.17919 0.61852
0.17919 0.61853
0.17919 0.61854
0.17920 0.61855
0.17921 0.61856
0.17921 0.61857
0.17921 0.61858
0.17921 0.61859
0.17921 0.61860
0.17921 0.61861
0.17921 0.61862
0.17922 0.61863
0.17922 0.61864
0.17922 0.61865
0.17922 0.61866
0.17923 0.61867
0.17923 0.61868
0.17923 0.61869
0.17923 0.61870
0.17923 0.61871
0.17924 0.61872
0.17925 0.61873
0.17925 0.61874
0.17925 0.61875
0.17925 0.61876
0.17925 0.61877
0.17926 0.61878
0.17927 0.61879
0.17927 0.61880
0.17927 0.61881
0.17927 0.61882
0.17927 0.61883
0.17928 0.61884
0.17928 0.61885
0.17928 0.61886
0.17928 0.61887
0.17928 0.61888
0.17928 0.61889
0.17928 0.61890
0.17928 0.61891
0.17929 0.61892
0.17929 0.61893
0.17929 0.61894
0.17930 0.61895
0.17930 0.61896
0.17931 0.61897
0.17932 0.61898
0.17932 0.61899
0.17932 0.61900
0.17932 0.61901
0.17933 0.61902
0.17934 0.61903
0.17934 0.61904
0.17934 0.61905
0.17934 0.61906
0.17934 0.61907
0.17935 0.61908
0.17935 0.61909
0.17936 0.61910
0.17936 0.61911
0.17936 0.61912
0.17936 0.61913
0.17936 0.61914
0.17936 0.61915
0.17937 0.61916
0.17937 0.61917
0.17937 0.61918
0.17937 0.61919
0.17938 0.61920
0.17938 0.61921
0.17938 0.61922
0.17938 0.61923
0.17938 0.61924
0.17939 0.61925
0.17939 0.61926
0.17939 0.61927
0.17939 0.61928
0.17940 0.61929
0.17940 0.61930
0.17940 0.61931
0.17940 0.61932
0.17940 0.61933
0.17940 0.61934
0.17940 0.61935
0.17941 0.61936
0.17941 0.61937
0.17941 0.61938
0.17941 0.61939
0.17941 0.61940
0.17941 0.61941
0.17942 0.61942
0.17942 0.61943
0.17942 0.61944
0.17942 0.61945
0.17942 0.61946
0.17943 0.61947
0.17943 0.61948
0.17943 0.61949
0.17943 0.61950
0.17944 0.61951
0.17944 0.61952
0.17944 0.61953
0.17945 0.61954
0.17945 0.61955
0.17945 0.61956
0.17945 0.61957
0.17945 0.61958
0.17946 0.61959
0.17946 0.61960
0.17947 0.61961
0.17947 0.61962
0.17947 0.61963
0.17948 0.61964
0.17949 0.61965
0.17949 0.61966
0.17950 0.61967
0.17950 0.61968
0.17950 0.61969
0.17951 0.61970
0.17951 0.61971
0.17951 0.61972
0.17951 0.61973
0.17951 0.61974
0.17951 0.61975
0.17951 0.61976
0.17952 0.61977
0.17952 0.61978
0.17952 0.61979
0.17952 0.61980
0.17952 0.61981
0.17953 0.61982
0.17953 0.61983
0.17953 0.61984
0.17953 0.61985
0.17953 0.61986
0.17954 0.61987
0.17954 0.61988
0.17954 0.61989
0.17954 0.61990
0.17954 0.61991
0.17954 0.61992
0.17955 0.61993
0.17955 0.61994
0.17955 0.61995
0.17956 0.61996
0.17957 0.61997
0.17957 0.61998
0.17957 0.61999
0.17957 0.62000
0.17957 0.62001
0.17958 0.62002
0.17958 0.62003
0.17958 0.62004
0.17958 0.62005
0.17959 0.62006
0.17959 0.62007
0.17959 0.62008
0.17961 0.62009
0.17961 0.62010
0.17962 0.62011
0.17962 0.62012
0.17962 0.62013
0.17962 0.62014
0.17962 0.62015
0.17963 0.62016
0.17963 0.62017
0.17963 0.62018
0.17963 0.62019
0.17963 0.62020
0.17963 0.62021
0.17963 0.62022
0.17963 0.62023
0.17963 0.62024
0.17964 0.62025
0.17965 0.62026
0.17965 0.62027
0.17965 0.62028
0.17965 0.62029
0.17966 0.62030
0.17966 0.62031
0.17966 0.62032
0.17966 0.62033
0.17966 0.62034
0.17966 0.62035
0.17966 0.62036
0.17966 0.62037
0.17966 0.62038
0.17967 0.62039
0.17967 0.62040
0.17967 0.62041
0.17967 0.62042
0.17967 0.62043
0.17968 0.62044
0.17968 0.62045
0.17968 0.62046
0.17968 0.62047
0.17968 0.62048
0.17968 0.62049
0.17968 0.62050
0.17968 0.62051
0.17969 0.62052
0.17969 0.62053
0.17969 0.62054
0.17969 0.62055
0.17969 0.62056
0.17970 0.62057
0.17970 0.62058
0.17970 0.62059
0.17970 0.62060
0.17971 0.62061
0.17971 0.62062
0.17971 0.62063
0.17971 0.62064
0.17971 0.62065
0.17972 0.62066
0.17972 0.62067
0.17972 0.62068
0.17972 0.62069
0.17972 0.62070
0.17972 0.62071
0.17972 0.62072
0.17972 0.62073
0.17972 0.62074
0.17973 0.62075
0.17973 0.62076
0.17973 0.62077
0.17973 0.62078
0.17974 0.62079
0.17974 0.62080
0.17974 0.62081
0.17974 0.62082
0.17974 0.62083
0.17974 0.62084
0.17974 0.62085
0.17974 0.62086
0.17975 0.62087
0.17976 0.62088
0.17976 0.62089
0.17976 0.62090
0.17976 0.62091
0.17977 0.62092
0.17977 0.62093
0.17977 0.62094
0.17977 0.62095
0.17978 0.62096
0.17978 0.62097
0.17978 0.62098
0.17978 0.62099
0.17978 0.62100
0.17978 0.62101
0.17979 0.62102
0.17979 0.62103
0.17979 0.62104
0.17980 0.62105
0.17980 0.62106
0.17981 0.62107
0.17981 0.62108
0.17981 0.62109
0.17982 0.62110
0.17982 0.62111
0.17982 0.62112
0.17982 0.62113
0.17982 0.62114
0.17982 0.62115
0.17982 0.62116
0.17982 0.62117
0.17982 0.62118
0.17983 0.62119
0.17983 0.62120
0.17983 0.62121
0.17983 0.62122
0.17983 0.62123
0.17984 0.62124
0.17984 0.62125
0.17984 0.62126
0.17984 0.62127
0.17985 0.62128
0.17985 0.62129
0.17985 0.62130
0.17985 0.62131
0.17987 0.62132
0.17987 0.62133
0.17987 0.62134
0.17987 0.62135
0.17987 0.62136
0.17989 0.62137
0.17989 0.62138
0.17989 0.62139
0.17989 0.62140
0.17990 0.62141
0.17990 0.62142
0.17990 0.62143
0.17990 0.62144
0.17990 0.62145
0.17991 0.62146
0.17991 0.62147
0.17992 0.62148
0.17992 0.62149
0.17992 0.62150
0.17992 0.62151
0.17992 0.62152
0.17993 0.62153
0.17994 0.62154
0.17994 0.62155
0.17994 0.62156
0.17995 0.62157
0.17995 0.62158
0.17995 0.62159
0.17995 0.62160
0.17996 0.62161
0.17996 0.62162
0.17996 0.62163
0.17997 0.62164
0.17997 0.62165
0.17997 0.62166
0.17997 0.62167
0.17998 0.62168
0.17998 0.62169
0.17998 0.62170
0.17998 0.62171
0.17999 0.62172
0.17999 0.62173
0.17999 0.62174
0.18000 0.62175
0.18000 0.62176
0.18000 0.62177
0.18000 0.62178
0.18001 0.62179
0.18001 0.62180
0.18003 0.62181
0.18003 0.62182
0.18003 0.62183
0.18003 0.62184
0.18003 0.62185
0.18003 0.62186
0.18004 0.62187
0.18004 0.62188
0.18004 0.62189
0.18004 0.62190
0.18005 0.62191
0.18005 0.62192
0.18005 0.62193
0.18005 0.62194
0.18005 0.62195
0.18005 0.62196
0.18005 0.62197
0.18006 0.62198
0.18006 0.62199
0.18006 0.62200
0.18007 0.62201
0.18007 0.62202
0.18008 0.62203
0.18008 0.62204
0.18008 0.62205
0.18009 0.62206
0.18009 0.62207
0.18009 0.62208
0.18009 0.62209
0.18010 0.62210
0.18010 0.62211
0.18010 0.62212
0.18011 0.62213
0.18011 0.62214
0.18011 0.62215
0.18012 0.62216
0.18012 0.62217
0.18013 0.62218
0.18013 0.62219
0.18014 0.62220
0.18014 0.62221
0.18014 0.62222
0.18016 0.62223
0.18016 0.62224
0.18016 0.62225
0.18016 0.62226
0.18016 0.62227
0.18016 0.62228
0.18017 0.62229
0.18017 0.62230
0.18018 0.62231
0.18018 0.62232
0.18018 0.62233
0.18018 0.62234
0.18018 0.62235
0.18019 0.62236
0.18019 0.62237
0.18019 0.62238
0.18020 0.62239
0.18020 0.62240
0.18020 0.62241
0.18020 0.62242
0.18020 0.62243
0.18020 0.62244
0.18021 0.62245
0.18021 0.62246
0.18021 0.62247
0.18021 0.62248
0.18022 0.62249
0.18022 0.62250
0.18023 0.62251
0.18023 0.62252
0.18023 0.62253
0.18024 0.62254
0.18024 0.62255
0.18024 0.62256
0.18025 0.62257
0.18025 0.62258
0.18025 0.62259
0.18025 0.62260
0.18026 0.62261
0.18026 0.62262
0.18026 0.62263
0.18026 0.62264
0.18027 0.62265
0.18027 0.62266
0.18027 0.62267
0.18027 0.62268
0.18028 0.62269
0.18028 0.62270
0.18028 0.62271
0.18029 0.62272
0.18029 0.62273
0.18029 0.62274
0.18029 0.62275
0.18029 0.62276
0.18029 0.62277
0.18030 0.62278
0.18030 0.62279
0.18031 0.62280
0.18031 0.62281
0.18031 0.62282
0.18032 0.62283
0.18032 0.62284
0.18032 0.62285
0.18032 0.62286
0.18032 0.62287
0.18032 0.62288
0.18033 0.62289
0.18033 0.62290
0.18033 0.62291
0.18033 0.62292
0.18033 0.62293
0.18033 0.62294
0.18034 0.62295
0.18034 0.62296
0.18035 0.62297
0.18036 0.62298
0.18036 0.62299
0.18036 0.62300
0.18037 0.62301
0.18037 0.62302
0.18037 0.62303
0.18037 0.62304
0.18038 0.62305
0.18038 0.62306
0.18038 0.62307
0.18038 0.62308
0.18039 0.62309
0.18039 0.62310
0.18039 0.62311
0.18040 0.62312
0.18040 0.62313
0.18040 0.62314
0.18041 0.62315
0.18041 0.62316
0.18041 0.62317
0.18041 0.62318
0.18042 0.62319
0.18042 0.62320
0.18042 0.62321
0.18042 0.62322
0.18042 0.62323
0.18042 0.62324
0.18043 0.62325
0.18043 0.62326
0.18043 0.62327
0.18043 0.62328
0.18043 0.62329
0.18043 0.62330
0.18044 0.62331
0.18044 0.62332
0.18044 0.62333
0.18044 0.62334
0.18044 0.62335
0.18044 0.62336
0.18044 0.62337
0.18044 0.62338
0.18045 0.62339
0.18045 0.62340
0.18045 0.62341
0.18045 0.62342
0.18046 0.62343
0.18046 0.62344
0.18046 0.62345
0.18046 0.62346
0.18046 0.62347
0.18047 0.62348
0.18047 0.62349
0.18047 0.62350
0.18047 0.62351
0.18047 0.62352
0.18047 0.62353
0.18047 0.62354
0.18048 0.62355
0.18048 0.62356
0.18048 0.62357
0.18049 0.62358
0.18049 0.62359
0.18049 0.62360
0.18050 0.62361
0.18050 0.62362
0.18050 0.62363
0.18051 0.62364
0.18051 0.62365
0.18052 0.62366
0.18052 0.62367
0.18053 0.62368
0.18053 0.62369
0.18053 0.62370
0.18053 0.62371
0.18054 0.62372
0.18054 0.62373
0.18054 0.62374
0.18054 0.62375
0.18055 0.62376
0.18055 0.62377
0.18055 0.62378
0.18055 0.62379
0.18055 0.62380
0.18055 0.62381
0.18055 0.62382
0.18056 0.62383
0.18056 0.62384
0.18056 0.62385
0.18056 0.62386
0.18056 0.62387
0.18057 0.62388
0.18057 0.62389
0.18057 0.62390
0.18058 0.62391
0.18059 0.62392
0.18060 0.62393
0.18060 0.62394
0.18061 0.62395
0.18061 0.62396
0.18061 0.62397
0.18061 0.62398
0.18062 0.62399
0.18062 0.62400
0.18062 0.62401
0.18063 0.62402
0.18063 0.62403
0.18064 0.62404
0.18064 0.62405
0.18064 0.62406
0.18065 0.62407
0.18065 0.62408
0.18065 0.62409
0.18065 0.62410
0.18065 0.62411
0.18066 0.62412
0.18066 0.62413
0.18066 0.62414
0.18067 0.62415
0.18067 0.62416
0.18067 0.62417
0.18067 0.62418
0.18068 0.62419
0.18068 0.62420
0.18068 0.62421
0.18068 0.62422
0.18068 0.62423
0.18068 0.62424
0.18068 0.62425
0.18068 0.62426
0.18068 0.62427
0.18069 0.62428
0.18069 0.62429
0.18069 0.62430
0.18070 0.62431
0.18070 0.62432
0.18070 0.62433
0.18070 0.62434
0.18071 0.62435
0.18071 0.62436
0.18071 0.62437
0.18071 0.62438
0.18071 0.62439
0.18071 0.62440
0.18072 0.62441
0.18072 0.62442
0.18072 0.62443
0.18073 0.62444
0.18073 0.62445
0.18073 0.62446
0.18074 0.62447
0.18074 0.62448
0.18074 0.62449
0.18074 0.62450
0.18074 0.62451
0.18075 0.62452
0.18075 0.62453
0.18075 0.62454
0.18075 0.62455
0.18075 0.62456
0.18075 0.62457
0.18075 0.62458
0.18076 0.62459
0.18076 0.62460
0.18076 0.62461
0.18076 0.62462
0.18076 0.62463
0.18076 0.62464
0.18077 0.62465
0.18078 0.62466
0.18078 0.62467
0.18078 0.62468
0.18078 0.62469
0.18078 0.62470
0.18078 0.62471
0.18079 0.62472
0.18079 0.62473
0.18079 0.62474
0.18080 0.62475
0.18080 0.62476
0.18080 0.62477
0.18081 0.62478
0.18081 0.62479
0.18081 0.62480
0.18081 0.62481
0.18081 0.62482
0.18081 0.62483
0.18082 0.62484
0.18082 0.62485
0.18082 0.62486
0.18082 0.62487
0.18082 0.62488
0.18083 0.62489
0.18083 0.62490
0.18084 0.62491
0.18084 0.62492
0.18085 0.62493
0.18085 0.62494
0.18085 0.62495
0.18086 0.62496
0.18086 0.62497
0.18086 0.62498
0.18086 0.62499
0.18086 0.62500
0.18086 0.62501
0.18087 0.62502
0.18087 0.62503
0.18087 0.62504
0.18088 0.62505
0.18088 0.62506
0.18089 0.62507
0.18089 0.62508
0.18090 0.62509
0.18090 0.62510
0.18090 0.62511
0.18090 0.62512
0.18091 0.62513
0.18091 0.62514
0.18092 0.62515
0.18092 0.62516
0.18092 0.62517
0.18093 0.62518
0.18093 0.62519
0.18093 0.62520
0.18093 0.62521
0.18093 0.62522
0.18095 0.62523
0.18095 0.62524
0.18095 0.62525
0.18095 0.62526
0.18095 0.62527
0.18095 0.62528
0.18096 0.62529
0.18096 0.62530
0.18096 0.62531
0.18096 0.62532
0.18096 0.62533
0.18096 0.62534
0.18097 0.62535
0.18097 0.62536
0.18097 0.62537
0.18097 0.62538
0.18098 0.62539
0.18098 0.62540
0.18098 0.62541
0.18098 0.62542
0.18099 0.62543
0.18099 0.62544
0.18099 0.62545
0.18099 0.62546
0.18100 0.62547
0.18100 0.62548
0.18100 0.62549
0.18100 0.62550
0.18101 0.62551
0.18101 0.62552
0.18101 0.62553
0.18101 0.62554
0.18101 0.62555
0.18101 0.62556
0.18101 0.62557
0.18102 0.62558
0.18102 0.62559
0.18102 0.62560
0.18102 0.62561
0.18102 0.62562
0.18103 0.62563
0.18103 0.62564
0.18103 0.62565
0.18103 0.62566
0.18104 0.62567
0.18104 0.62568
0.18104 0.62569
0.18104 0.62570
0.18105 0.62571
0.18105 0.62572
0.18106 0.62573
0.18106 0.62574
0.18106 0.62575
0.18106 0.62576
0.18107 0.62577
0.18107 0.62578
0.18107 0.62579
0.18107 0.62580
0.18108 0.62581
0.18108 0.62582
0.18108 0.62583
0.18108 0.62584
0.18108 0.62585
0.18108 0.62586
0.18108 0.62587
0.18109 0.62588
0.18109 0.62589
0.18109 0.62590
0.18109 0.62591
0.18109 0.62592
0.18110 0.62593
0.18110 0.62594
0.18110 0.62595
0.18111 0.62596
0.18112 0.62597
0.18112 0.62598
0.18112 0.62599
0.18112 0.62600
0.18112 0.62601
0.18112 0.62602
0.18113 0.62603
0.18113 0.62604
0.18113 0.62605
0.18113 0.62606
0.18113 0.62607
0.18113 0.62608
0.18114 0.62609
0.18114 0.62610
0.18115 0.62611
0.18115 0.62612
0.18115 0.62613
0.18115 0.62614
0.18115 0.62615
0.18116 0.62616
0.18116 0.62617
0.18116 0.62618
0.18117 0.62619
0.18117 0.62620
0.18117 0.62621
0.18118 0.62622
0.18118 0.62623
0.18118 0.62624
0.18118 0.62625
0.18119 0.62626
0.18119 0.62627
0.18119 0.62628
0.18119 0.62629
0.18119 0.62630
0.18120 0.62631
0.18120 0.62632
0.18120 0.62633
0.18120 0.62634
0.18121 0.62635
0.18121 0.62636
0.18121 0.62637
0.18122 0.62638
0.18122 0.62639
0.18122 0.62640
0.18122 0.62641
0.18123 0.62642
0.18123 0.62643
0.18123 0.62644
0.18123 0.62645
0.18124 0.62646
0.18124 0.62647
0.18125 0.62648
0.18125 0.62649
0.18125 0.62650
0.18125 0.62651
0.18126 0.62652
0.18126 0.62653
0.18126 0.62654
0.18126 0.62655
0.18127 0.62656
0.18127 0.62657
0.18128 0.62658
0.18128 0.62659
0.18128 0.62660
0.18128 0.62661
0.18128 0.62662
0.18129 0.62663
0.18129 0.62664
0.18129 0.62665
0.18129 0.62666
0.18129 0.62667
0.18129 0.62668
0.18129 0.62669
0.18129 0.62670
0.18130 0.62671
0.18130 0.62672
0.18130 0.62673
0.18130 0.62674
0.18130 0.62675
0.18130 0.62676
0.18131 0.62677
0.18131 0.62678
0.18131 0.62679
0.18131 0.62680
0.18131 0.62681
0.18131 0.62682
0.18131 0.62683
0.18131 0.62684
0.18131 0.62685
0.18131 0.62686
0.18132 0.62687
0.18132 0.62688
0.18132 0.62689
0.18132 0.62690
0.18133 0.62691
0.18133 0.62692
0.18133 0.62693
0.18133 0.62694
0.18133 0.62695
0.18133 0.62696
0.18133 0.62697
0.18133 0.62698
0.18134 0.62699
0.18134 0.62700
0.18134 0.62701
0.18134 0.62702
0.18134 0.62703
0.18134 0.62704
0.18135 0.62705
0.18135 0.62706
0.18135 0.62707
0.18136 0.62708
0.18136 0.62709
0.18137 0.62710
0.18137 0.62711
0.18138 0.62712
0.18138 0.62713
0.18138 0.62714
0.18139 0.62715
0.18139 0.62716
0.18139 0.62717
0.18139 0.62718
0.18140 0.62719
0.18141 0.62720
0.18141 0.62721
0.18142 0.62722
0.18142 0.62723
0.18142 0.62724
0.18142 0.62725
0.18142 0.62726
0.18143 0.62727
0.18143 0.62728
0.18143 0.62729
0.18143 0.62730
0.18143 0.62731
0.18143 0.62732
0.18144 0.62733
0.18145 0.62734
0.18145 0.62735
0.18145 0.62736
0.18145 0.62737
0.18146 0.62738
0.18146 0.62739
0.18147 0.62740
0.18147 0.62741
0.18147 0.62742
0.18147 0.62743
0.18147 0.62744
0.18147 0.62745
0.18148 0.62746
0.18148 0.62747
0.18148 0.62748
0.18148 0.62749
0.18148 0.62750
0.18148 0.62751
0.18148 0.62752
0.18148 0.62753
0.18148 0.62754
0.18148 0.62755
0.18149 0.62756
0.18149 0.62757
0.18149 0.62758
0.18150 0.62759
0.18150 0.62760
0.18151 0.62761
0.18151 0.62762
0.18151 0.62763
0.18151 0.62764
0.18151 0.62765
0.18152 0.62766
0.18152 0.62767
0.18152 0.62768
0.18152 0.62769
0.18152 0.62770
0.18152 0.62771
0.18152 0.62772
0.18153 0.62773
0.18153 0.62774
0.18153 0.62775
0.18153 0.62776
0.18153 0.62777
0.18155 0.62778
0.18155 0.62779
0.18155 0.62780
0.18155 0.62781
0.18155 0.62782
0.18156 0.62783
0.18156 0.62784
0.18156 0.62785
0.18156 0.62786
0.18157 0.62787
0.18157 0.62788
0.18157 0.62789
0.18157 0.62790
0.18158 0.62791
0.18158 0.62792
0.18159 0.62793
0.18159 0.62794
0.18159 0.62795
0.18160 0.62796
0.18160 0.62797
0.18160 0.62798
0.18160 0.62799
0.18160 0.62800
0.18160 0.62801
0.18160 0.62802
0.18161 0.62803
0.18161 0.62804
0.18162 0.62805
0.18162 0.62806
0.18162 0.62807
0.18162 0.62808
0.18163 0.62809
0.18163 0.62810
0.18163 0.62811
0.18163 0.62812
0.18163 0.62813
0.18163 0.62814
0.18163 0.62815
0.18163 0.62816
0.18163 0.62817
0.18163 0.62818
0.18163 0.62819
0.18164 0.62820
0.18164 0.62821
0.18164 0.62822
0.18164 0.62823
0.18165 0.62824
0.18165 0.62825
0.18165 0.62826
0.18165 0.62827
0.18166 0.62828
0.18166 0.62829
0.18166 0.62830
0.18166 0.62831
0.18166 0.62832
0.18167 0.62833
0.18167 0.62834
0.18167 0.62835
0.18167 0.62836
0.18168 0.62837
0.18168 0.62838
0.18168 0.62839
0.18168 0.62840
0.18168 0.62841
0.18169 0.62842
0.18170 0.62843
0.18170 0.62844
0.18170 0.62845
0.18171 0.62846
0.18171 0.62847
0.18171 0.62848
0.18171 0.62849
0.18172 0.62850
0.18173 0.62851
0.18173 0.62852
0.18173 0.62853
0.18173 0.62854
0.18174 0.62855
0.18174 0.62856
0.18174 0.62857
0.18175 0.62858
0.18175 0.62859
0.18175 0.62860
0.18175 0.62861
0.18175 0.62862
0.18176 0.62863
0.18176 0.62864
0.18176 0.62865
0.18176 0.62866
0.18176 0.62867
0.18177 0.62868
0.18177 0.62869
0.18177 0.62870
0.18177 0.62871
0.18177 0.62872
0.18177 0.62873
0.18177 0.62874
0.18178 0.62875
0.18178 0.62876
0.18178 0.62877
0.18179 0.62878
0.18179 0.62879
0.18180 0.62880
0.18180 0.62881
0.18180 0.62882
0.18180 0.62883
0.18181 0.62884
0.18181 0.62885
0.18182 0.62886
0.18182 0.62887
0.18182 0.62888
0.18183 0.62889
0.18183 0.62890
0.18183 0.62891
0.18183 0.62892
0.18183 0.62893
0.18183 0.62894
0.18183 0.62895
0.18184 0.62896
0.18184 0.62897
0.18184 0.62898
0.18184 0.62899
0.18184 0.62900
0.18185 0.62901
0.18185 0.62902
0.18186 0.62903
0.18186 0.62904
0.18186 0.62905
0.18186 0.62906
0.18186 0.62907
0.18186 0.62908
0.18186 0.62909
0.18186 0.62910
0.18187 0.62911
0.18188 0.62912
0.18189 0.62913
0.18189 0.62914
0.18190 0.62915
0.18190 0.62916
0.18191 0.62917
0.18191 0.62918
0.18191 0.62919
0.18191 0.62920
0.18191 0.62921
0.18191 0.62922
0.18191 0.62923
0.18192 0.62924
0.18192 0.62925
0.18193 0.62926
0.18193 0.62927
0.18193 0.62928
0.18193 0.62929
0.18194 0.62930
0.18195 0.62931
0.18196 0.62932
0.18196 0.62933
0.18197 0.62934
0.18197 0.62935
0.18197 0.62936
0.18198 0.62937
0.18198 0.62938
0.18198 0.62939
0.18198 0.62940
0.18198 0.62941
0.18199 0.62942
0.18199 0.62943
0.18199 0.62944
0.18200 0.62945
0.18200 0.62946
0.18200 0.62947
0.18201 0.62948
0.18201 0.62949
0.18201 0.62950
0.18201 0.62951
0.18201 0.62952
0.18201 0.62953
0.18202 0.62954
0.18202 0.62955
0.18203 0.62956
0.18203 0.62957
0.18203 0.62958
0.18204 0.62959
0.18204 0.62960
0.18204 0.62961
0.18205 0.62962
0.18205 0.62963
0.18205 0.62964
0.18205 0.62965
0.18206 0.62966
0.18206 0.62967
0.18207 0.62968
0.18207 0.62969
0.18207 0.62970
0.18208 0.62971
0.18208 0.62972
0.18208 0.62973
0.18208 0.62974
0.18209 0.62975
0.18209 0.62976
0.18209 0.62977
0.18209 0.62978
0.18210 0.62979
0.18210 0.62980
0.18210 0.62981
0.18210 0.62982
0.18210 0.62983
0.18211 0.62984
0.18211 0.62985
0.18211 0.62986
0.18211 0.62987
0.18211 0.62988
0.18211 0.62989
0.18211 0.62990
0.18211 0.62991
0.18211 0.62992
0.18212 0.62993
0.18212 0.62994
0.18213 0.62995
0.18213 0.62996
0.18214 0.62997
0.18214 0.62998
0.18214 0.62999
0.18214 0.63000
0.18215 0.63001
0.18215 0.63002
0.18215 0.63003
0.18215 0.63004
0.18215 0.63005
0.18216 0.63006
0.18216 0.63007
0.18217 0.63008
0.18217 0.63009
0.18217 0.63010
0.18217 0.63011
0.18217 0.63012
0.18218 0.63013
0.18218 0.63014
0.18218 0.63015
0.18218 0.63016
0.18218 0.63017
0.18219 0.63018
0.18219 0.63019
0.18219 0.63020
0.18220 0.63021
0.18220 0.63022
0.18220 0.63023
0.18220 0.63024
0.18220 0.63025
0.18221 0.63026
0.18221 0.63027
0.18221 0.63028
0.18221 0.63029
0.18221 0.63030
0.18222 0.63031
0.18222 0.63032
0.18222 0.63033
0.18222 0.63034
0.18223 0.63035
0.18223 0.63036
0.18223 0.63037
0.18223 0.63038
0.18223 0.63039
0.18224 0.63040
0.18225 0.63041
0.18225 0.63042
0.18225 0.63043
0.18226 0.63044
0.18226 0.63045
0.18226 0.63046
0.18226 0.63047
0.18226 0.63048
0.18226 0.63049
0.18227 0.63050
0.18228 0.63051
0.18228 0.63052
0.18228 0.63053
0.18228 0.63054
0.18228 0.63055
0.18229 0.63056
0.18229 0.63057
0.18229 0.63058
0.18229 0.63059
0.18229 0.63060
0.18229 0.63061
0.18230 0.63062
0.18231 0.63063
0.18231 0.63064
0.18231 0.63065
0.18231 0.63066
0.18231 0.63067
0.18231 0.63068
0.18232 0.63069
0.18232 0.63070
0.18232 0.63071
0.18232 0.63072
0.18232 0.63073
0.18232 0.63074
0.18233 0.63075
0.18233 0.63076
0.18233 0.63077
0.18233 0.63078
0.18234 0.63079
0.18234 0.63080
0.18234 0.63081
0.18234 0.63082
0.18234 0.63083
0.18235 0.63084
0.18235 0.63085
0.18236 0.63086
0.18236 0.63087
0.18236 0.63088
0.18237 0.63089
0.18237 0.63090
0.18237 0.63091
0.18237 0.63092
0.18237 0.63093
0.18238 0.63094
0.18238 0.63095
0.18238 0.63096
0.18238 0.63097
0.18238 0.63098
0.18238 0.63099
0.18239 0.63100
0.18239 0.63101
0.18239 0.63102
0.18239 0.63103
0.18239 0.63104
0.18239 0.63105
0.18239 0.63106
0.18240 0.63107
0.18240 0.63108
0.18240 0.63109
0.18240 0.63110
0.18241 0.63111
0.18241 0.63112
0.18242 0.63113
0.18242 0.63114
0.18242 0.63115
0.18242 0.63116
0.18242 0.63117
0.18243 0.63118
0.18243 0.63119
0.18243 0.63120
0.18243 0.63121
0.18244 0.63122
0.18245 0.63123
0.18245 0.63124
0.18245 0.63125
0.18245 0.63126
0.18245 0.63127
0.18245 0.63128
0.18245 0.63129
0.18246 0.63130
0.18246 0.63131
0.18246 0.63132
0.18246 0.63133
0.18247 0.63134
0.18247 0.63135
0.18247 0.63136
0.18247 0.63137
0.18247 0.63138
0.18247 0.63139
0.18247 0.63140
0.18247 0.63141
0.18248 0.63142
0.18248 0.63143
0.18249 0.63144
0.18249 0.63145
0.18249 0.63146
0.18249 0.63147
0.18249 0.63148
0.18249 0.63149
0.18250 0.63150
0.18250 0.63151
0.18250 0.63152
0.18250 0.63153
0.18250 0.63154
0.18250 0.63155
0.18250 0.63156
0.18251 0.63157
0.18251 0.63158
0.18252 0.63159
0.18252 0.63160
0.18252 0.63161
0.18252 0.63162
0.18252 0.63163
0.18252 0.63164
0.18253 0.63165
0.18253 0.63166
0.18253 0.63167
0.18253 0.63168
0.18253 0.63169
0.18253 0.63170
0.18254 0.63171
0.18254 0.63172
0.18254 0.63173
0.18254 0.63174
0.18254 0.63175
0.18255 0.63176
0.18255 0.63177
0.18256 0.63178
0.18256 0.63179
0.18256 0.63180
0.18256 0.63181
0.18256 0.63182
0.18257 0.63183
0.18257 0.63184
0.18257 0.63185
0.18257 0.63186
0.18257 0.63187
0.18257 0.63188
0.18258 0.63189
0.18259 0.63190
0.18259 0.63191
0.18259 0.63192
0.18259 0.63193
0.18259 0.63194
0.18260 0.63195
0.18261 0.63196
0.18261 0.63197
0.18261 0.63198
0.18261 0.63199
0.18262 0.63200
0.18263 0.63201
0.18264 0.63202
0.18264 0.63203
0.18264 0.63204
0.18265 0.63205
0.18265 0.63206
0.18265 0.63207
0.18265 0.63208
0.18266 0.63209
0.18266 0.63210
0.18266 0.63211
0.18266 0.63212
0.18266 0.63213
0.18267 0.63214
0.18267 0.63215
0.18267 0.63216
0.18268 0.63217
0.18268 0.63218
0.18268 0.63219
0.18268 0.63220
0.18269 0.63221
0.18269 0.63222
0.18269 0.63223
0.18269 0.63224
0.18269 0.63225
0.18269 0.63226
0.18269 0.63227
0.18269 0.63228
0.18270 0.63229
0.18270 0.63230
0.18270 0.63231
0.18270 0.63232
0.18270 0.63233
0.18271 0.63234
0.18271 0.63235
0.18271 0.63236
0.18271 0.63237
0.18272 0.63238
0.18272 0.63239
0.18273 0.63240
0.18273 0.63241
0.18273 0.63242
0.18273 0.63243
0.18274 0.63244
0.18274 0.63245
0.18274 0.63246
0.18274 0.63247
0.18274 0.63248
0.18275 0.63249
0.18275 0.63250
0.18275 0.63251
0.18276 0.63252
0.18276 0.63253
0.18276 0.63254
0.18276 0.63255
0.18277 0.63256
0.18277 0.63257
0.18277 0.63258
0.18277 0.63259
0.18278 0.63260
0.18278 0.63261
0.18278 0.63262
0.18278 0.63263
0.18278 0.63264
0.18278 0.63265
0.18278 0.63266
0.18278 0.63267
0.18279 0.63268
0.18279 0.63269
0.18279 0.63270
0.18280 0.63271
0.18280 0.63272
0.18280 0.63273
0.18280 0.63274
0.18281 0.63275
0.18281 0.63276
0.18281 0.63277
0.18281 0.63278
0.18281 0.63279
0.18282 0.63280
0.18282 0.63281
0.18282 0.63282
0.18282 0.63283
0.18282 0.63284
0.18282 0.63285
0.18282 0.63286
0.18283 0.63287
0.18283 0.63288
0.18283 0.63289
0.18283 0.63290
0.18283 0.63291
0.18284 0.63292
0.18284 0.63293
0.18284 0.63294
0.18284 0.63295
0.18285 0.63296
0.18285 0.63297
0.18285 0.63298
0.18285 0.63299
0.18285 0.63300
0.18285 0.63301
0.18286 0.63302
0.18286 0.63303
0.18286 0.63304
0.18286 0.63305
0.18287 0.63306
0.18287 0.63307
0.18287 0.63308
0.18287 0.63309
0.18288 0.63310
0.18288 0.63311
0.18288 0.63312
0.18288 0.63313
0.18289 0.63314
0.18289 0.63315
0.18289 0.63316
0.18289 0.63317
0.18289 0.63318
0.18289 0.63319
0.18290 0.63320
0.18290 0.63321
0.18290 0.63322
0.18290 0.63323
0.18291 0.63324
0.18291 0.63325
0.18291 0.63326
0.18291 0.63327
0.18292 0.63328
0.18292 0.63329
0.18292 0.63330
0.18292 0.63331
0.18292 0.63332
0.18292 0.63333
0.18293 0.63334
0.18293 0.63335
0.18294 0.63336
0.18294 0.63337
0.18294 0.63338
0.18295 0.63339
0.18295 0.63340
0.18295 0.63341
0.18296 0.63342
0.18296 0.63343
0.18296 0.63344
0.18296 0.63345
0.18296 0.63346
0.18297 0.63347
0.18297 0.63348
0.18297 0.63349
0.18298 0.63350
0.18298 0.63351
0.18298 0.63352
0.18298 0.63353
0.18298 0.63354
0.18298 0.63355
0.18298 0.63356
0.18299 0.63357
0.18299 0.63358
0.18299 0.63359
0.18299 0.63360
0.18299 0.63361
0.18300 0.63362
0.18300 0.63363
0.18300 0.63364
0.18300 0.63365
0.18300 0.63366
0.18300 0.63367
0.18300 0.63368
0.18301 0.63369
0.18301 0.63370
0.18301 0.63371
0.18302 0.63372
0.18302 0.63373
0.18302 0.63374
0.18302 0.63375
0.18302 0.63376
0.18302 0.63377
0.18303 0.63378
0.18303 0.63379
0.18303 0.63380
0.18303 0.63381
0.18304 0.63382
0.18304 0.63383
0.18304 0.63384
0.18304 0.63385
0.18304 0.63386
0.18304 0.63387
0.18305 0.63388
0.18305 0.63389
0.18305 0.63390
0.18305 0.63391
0.18305 0.63392
0.18305 0.63393
0.18306 0.63394
0.18306 0.63395
0.18306 0.63396
0.18306 0.63397
0.18306 0.63398
0.18306 0.63399
0.18307 0.63400
0.18307 0.63401
0.18308 0.63402
0.18308 0.63403
0.18308 0.63404
0.18308 0.63405
0.18308 0.63406
0.18308 0.63407
0.18308 0.63408
0.18309 0.63409
0.18309 0.63410
0.18309 0.63411
0.18310 0.63412
0.18310 0.63413
0.18310 0.63414
0.18311 0.63415
0.18311 0.63416
0.18311 0.63417
0.18311 0.63418
0.18312 0.63419
0.18313 0.63420
0.18313 0.63421
0.18313 0.63422
0.18313 0.63423
0.18313 0.63424
0.18313 0.63425
0.18314 0.63426
0.18314 0.63427
0.18316 0.63428
0.18316 0.63429
0.18316 0.63430
0.18316 0.63431
0.18317 0.63432
0.18317 0.63433
0.18317 0.63434
0.18318 0.63435
0.18318 0.63436
0.18318 0.63437
0.18319 0.63438
0.18319 0.63439
0.18319 0.63440
0.18321 0.63441
0.18321 0.63442
0.18321 0.63443
0.18321 0.63444
0.18321 0.63445
0.18321 0.63446
0.18321 0.63447
0.18322 0.63448
0.18322 0.63449
0.18322 0.63450
0.18322 0.63451
0.18322 0.63452
0.18323 0.63453
0.18323 0.63454
0.18323 0.63455
0.18323 0.63456
0.18323 0.63457
0.18323 0.63458
0.18325 0.63459
0.18325 0.63460
0.18325 0.63461
0.18325 0.63462
0.18325 0.63463
0.18326 0.63464
0.18326 0.63465
0.18327 0.63466
0.18327 0.63467
0.18327 0.63468
0.18327 0.63469
0.18328 0.63470
0.18328 0.63471
0.18328 0.63472
0.18329 0.63473
0.18329 0.63474
0.18329 0.63475
0.18329 0.63476
0.18329 0.63477
0.18329 0.63478
0.18330 0.63479
0.18330 0.63480
0.18330 0.63481
0.18330 0.63482
0.18331 0.63483
0.18331 0.63484
0.18332 0.63485
0.18332 0.63486
0.18333 0.63487
0.18333 0.63488
0.18334 0.63489
0.18334 0.63490
0.18334 0.63491
0.18334 0.63492
0.18334 0.63493
0.18335 0.63494
0.18335 0.63495
0.18336 0.63496
0.18336 0.63497
0.18336 0.63498
0.18336 0.63499
0.18336 0.63500
0.18337 0.63501
0.18337 0.63502
0.18337 0.63503
0.18337 0.63504
0.18338 0.63505
0.18338 0.63506
0.18338 0.63507
0.18338 0.63508
0.18338 0.63509
0.18338 0.63510
0.18338 0.63511
0.18338 0.63512
0.18338 0.63513
0.18339 0.63514
0.18339 0.63515
0.18339 0.63516
0.18339 0.63517
0.18339 0.63518
0.18340 0.63519
0.18340 0.63520
0.18342 0.63521
0.18342 0.63522
0.18342 0.63523
0.18342 0.63524
0.18342 0.63525
0.18343 0.63526
0.18343 0.63527
0.18344 0.63528
0.18344 0.63529
0.18344 0.63530
0.18345 0.63531
0.18345 0.63532
0.18345 0.63533
0.18346 0.63534
0.18346 0.63535
0.18346 0.63536
0.18346 0.63537
0.18346 0.63538
0.18347 0.63539
0.18347 0.63540
0.18347 0.63541
0.18347 0.63542
0.18347 0.63543
0.18348 0.63544
0.18348 0.63545
0.18348 0.63546
0.18348 0.63547
0.18349 0.63548
0.18349 0.63549
0.18349 0.63550
0.18349 0.63551
0.18350 0.63552
0.18350 0.63553
0.18350 0.63554
0.18351 0.63555
0.18351 0.63556
0.18351 0.63557
0.18352 0.63558
0.18352 0.63559
0.18352 0.63560
0.18353 0.63561
0.18353 0.63562
0.18353 0.63563
0.18353 0.63564
0.18353 0.63565
0.18354 0.63566
0.18354 0.63567
0.18354 0.63568
0.18354 0.63569
0.18355 0.63570
0.18355 0.63571
0.18355 0.63572
0.18355 0.63573
0.18355 0.63574
0.18356 0.63575
0.18356 0.63576
0.18357 0.63577
0.18357 0.63578
0.18357 0.63579
0.18357 0.63580
0.18357 0.63581
0.18357 0.63582
0.18358 0.63583
0.18358 0.63584
0.18358 0.63585
0.18358 0.63586
0.18359 0.63587
0.18359 0.63588
0.18359 0.63589
0.18359 0.63590
0.18359 0.63591
0.18359 0.63592
0.18360 0.63593
0.18360 0.63594
0.18361 0.63595
0.18361 0.63596
0.18361 0.63597
0.18362 0.63598
0.18362 0.63599
0.18363 0.63600
0.18363 0.63601
0.18363 0.63602
0.18363 0.63603
0.18363 0.63604
0.18364 0.63605
0.18364 0.63606
0.18364 0.63607
0.18364 0.63608
0.18365 0.63609
0.18365 0.63610
0.18365 0.63611
0.18365 0.63612
0.18366 0.63613
0.18366 0.63614
0.18366 0.63615
0.18367 0.63616
0.18368 0.63617
0.18368 0.63618
0.18368 0.63619
0.18368 0.63620
0.18368 0.63621
0.18368 0.63622
0.18369 0.63623
0.18369 0.63624
0.18369 0.63625
0.18369 0.63626
0.18369 0.63627
0.18369 0.63628
0.18370 0.63629
0.18370 0.63630
0.18371 0.63631
0.18371 0.63632
0.18371 0.63633
0.18371 0.63634
0.18371 0.63635
0.18371 0.63636
0.18372 0.63637
0.18372 0.63638
0.18372 0.63639
0.18372 0.63640
0.18373 0.63641
0.18373 0.63642
0.18373 0.63643
0.18373 0.63644
0.18373 0.63645
0.18373 0.63646
0.18373 0.63647
0.18373 0.63648
0.18374 0.63649
0.18374 0.63650
0.18374 0.63651
0.18374 0.63652
0.18374 0.63653
0.18375 0.63654
0.18376 0.63655
0.18376 0.63656
0.18377 0.63657
0.18377 0.63658
0.18377 0.63659
0.18377 0.63660
0.18378 0.63661
0.18378 0.63662
0.18378 0.63663
0.18379 0.63664
0.18379 0.63665
0.18379 0.63666
0.18379 0.63667
0.18379 0.63668
0.18379 0.63669
0.18379 0.63670
0.18379 0.63671
0.18379 0.63672
0.18380 0.63673
0.18380 0.63674
0.18381 0.63675
0.18381 0.63676
0.18381 0.63677
0.18381 0.63678
0.18382 0.63679
0.18382 0.63680
0.18382 0.63681
0.18382 0.63682
0.18382 0.63683
0.18382 0.63684
0.18383 0.63685
0.18383 0.63686
0.18383 0.63687
0.18383 0.63688
0.18383 0.63689
0.18384 0.63690
0.18384 0.63691
0.18384 0.63692
0.18385 0.63693
0.18385 0.63694
0.18385 0.63695
0.18385 0.63696
0.18385 0.63697
0.18386 0.63698
0.18386 0.63699
0.18387 0.63700
0.18387 0.63701
0.18387 0.63702
0.18388 0.63703
0.18388 0.63704
0.18389 0.63705
0.18389 0.63706
0.18389 0.63707
0.18389 0.63708
0.18389 0.63709
0.18390 0.63710
0.18390 0.63711
0.18391 0.63712
0.18391 0.63713
0.18391 0.63714
0.18391 0.63715
0.18392 0.63716
0.18392 0.63717
0.18393 0.63718
0.18393 0.63719
0.18393 0.63720
0.18393 0.63721
0.18393 0.63722
0.18393 0.63723
0.18393 0.63724
0.18394 0.63725
0.18394 0.63726
0.18394 0.63727
0.18394 0.63728
0.18395 0.63729
0.18395 0.63730
0.18395 0.63731
0.18396 0.63732
0.18396 0.63733
0.18396 0.63734
0.18397 0.63735
0.18397 0.63736
0.18397 0.63737
0.18397 0.63738
0.18398 0.63739
0.18398 0.63740
0.18398 0.63741
0.18399 0.63742
0.18399 0.63743
0.18399 0.63744
0.18399 0.63745
0.18399 0.63746
0.18399 0.63747
0.18401 0.63748
0.18401 0.63749
0.18401 0.63750
0.18401 0.63751
0.18402 0.63752
0.18402 0.63753
0.18402 0.63754
0.18403 0.63755
0.18403 0.63756
0.18403 0.63757
0.18404 0.63758
0.18404 0.63759
0.18404 0.63760
0.18404 0.63761
0.18404 0.63762
0.18404 0.63763
0.18405 0.63764
0.18406 0.63765
0.18407 0.63766
0.18407 0.63767
0.18407 0.63768
0.18408 0.63769
0.18408 0.63770
0.18408 0.63771
0.18408 0.63772
0.18408 0.63773
0.18409 0.63774
0.18409 0.63775
0.18409 0.63776
0.18409 0.63777
0.18410 0.63778
0.18410 0.63779
0.18410 0.63780
0.18410 0.63781
0.18411 0.63782
0.18411 0.63783
0.18411 0.63784
0.18412 0.63785
0.18412 0.63786
0.18413 0.63787
0.18414 0.63788
0.18414 0.63789
0.18414 0.63790
0.18414 0.63791
0.18414 0.63792
0.18414 0.63793
0.18414 0.63794
0.18415 0.63795
0.18415 0.63796
0.18415 0.63797
0.18416 0.63798
0.18416 0.63799
0.18416 0.63800
0.18417 0.63801
0.18417 0.63802
0.18418 0.63803
0.18418 0.63804
0.18418 0.63805
0.18418 0.63806
0.18418 0.63807
0.18419 0.63808
0.18419 0.63809
0.18419 0.63810
0.18419 0.63811
0.18420 0.63812
0.18420 0.63813
0.18420 0.63814
0.18420 0.63815
0.18420 0.63816
0.18420 0.63817
0.18421 0.63818
0.18421 0.63819
0.18421 0.63820
0.18421 0.63821
0.18422 0.63822
0.18422 0.63823
0.18422 0.63824
0.18422 0.63825
0.18423 0.63826
0.18423 0.63827
0.18423 0.63828
0.18424 0.63829
0.18424 0.63830
0.18424 0.63831
0.18424 0.63832
0.18424 0.63833
0.18425 0.63834
0.18425 0.63835
0.18425 0.63836
0.18425 0.63837
0.18425 0.63838
0.18425 0.63839
0.18425 0.63840
0.18426 0.63841
0.18426 0.63842
0.18426 0.63843
0.18426 0.63844
0.18426 0.63845
0.18426 0.63846
0.18427 0.63847
0.18427 0.63848
0.18428 0.63849
0.18428 0.63850
0.18428 0.63851
0.18428 0.63852
0.18429 0.63853
0.18429 0.63854
0.18429 0.63855
0.18429 0.63856
0.18429 0.63857
0.18429 0.63858
0.18430 0.63859
0.18430 0.63860
0.18430 0.63861
0.18430 0.63862
0.18431 0.63863
0.18431 0.63864
0.18431 0.63865
0.18432 0.63866
0.18432 0.63867
0.18432 0.63868
0.18432 0.63869
0.18432 0.63870
0.18433 0.63871
0.18433 0.63872
0.18433 0.63873
0.18433 0.63874
0.18434 0.63875
0.18434 0.63876
0.18434 0.63877
0.18434 0.63878
0.18435 0.63879
0.18435 0.63880
0.18435 0.63881
0.18435 0.63882
0.18435 0.63883
0.18436 0.63884
0.18436 0.63885
0.18436 0.63886
0.18436 0.63887
0.18436 0.63888
0.18436 0.63889
0.18436 0.63890
0.18436 0.63891
0.18437 0.63892
0.18437 0.63893
0.18437 0.63894
0.18437 0.63895
0.18438 0.63896
0.18438 0.63897
0.18438 0.63898
0.18439 0.63899
0.18440 0.63900
0.18440 0.63901
0.18440 0.63902
0.18440 0.63903
0.18441 0.63904
0.18441 0.63905
0.18441 0.63906
0.18441 0.63907
0.18441 0.63908
0.18442 0.63909
0.18442 0.63910
0.18442 0.63911
0.18442 0.63912
0.18442 0.63913
0.18442 0.63914
0.18443 0.63915
0.18443 0.63916
0.18444 0.63917
0.18444 0.63918
0.18444 0.63919
0.18445 0.63920
0.18445 0.63921
0.18445 0.63922
0.18445 0.63923
0.18445 0.63924
0.18446 0.63925
0.18446 0.63926
0.18446 0.63927
0.18446 0.63928
0.18446 0.63929
0.18446 0.63930
0.18446 0.63931
0.18446 0.63932
0.18446 0.63933
0.18446 0.63934
0.18446 0.63935
0.18447 0.63936
0.18447 0.63937
0.18447 0.63938
0.18447 0.63939
0.18447 0.63940
0.18447 0.63941
0.18447 0.63942
0.18447 0.63943
0.18448 0.63944
0.18448 0.63945
0.18448 0.63946
0.18448 0.63947
0.18449 0.63948
0.18449 0.63949
0.18449 0.63950
0.18449 0.63951
0.18449 0.63952
0.18450 0.63953
0.18450 0.63954
0.18450 0.63955
0.18450 0.63956
0.18450 0.63957
0.18450 0.63958
0.18450 0.63959
0.18451 0.63960
0.18451 0.63961
0.18451 0.63962
0.18452 0.63963
0.18452 0.63964
0.18452 0.63965
0.18452 0.63966
0.18452 0.63967
0.18452 0.63968
0.18452 0.63969
0.18453 0.63970
0.18453 0.63971
0.18453 0.63972
0.18453 0.63973
0.18454 0.63974
0.18454 0.63975
0.18454 0.63976
0.18454 0.63977
0.18454 0.63978
0.18455 0.63979
0.18456 0.63980
0.18456 0.63981
0.18456 0.63982
0.18456 0.63983
0.18456 0.63984
0.18456 0.63985
0.18456 0.63986
0.18457 0.63987
0.18457 0.63988
0.18457 0.63989
0.18457 0.63990
0.18458 0.63991
0.18458 0.63992
0.18458 0.63993
0.18458 0.63994
0.18458 0.63995
0.18458 0.63996
0.18458 0.63997
0.18458 0.63998
0.18458 0.63999
0.18459 0.64000
0.18459 0.64001
0.18459 0.64002
0.18459 0.64003
0.18460 0.64004
0.18460 0.64005
0.18460 0.64006
0.18460 0.64007
0.18460 0.64008
0.18461 0.64009
0.18462 0.64010
0.18462 0.64011
0.18462 0.64012
0.18462 0.64013
0.18462 0.64014
0.18462 0.64015
0.18463 0.64016
0.18464 0.64017
0.18464 0.64018
0.18464 0.64019
0.18464 0.64020
0.18464 0.64021
0.18464 0.64022
0.18464 0.64023
0.18464 0.64024
0.18464 0.64025
0.18464 0.64026
0.18465 0.64027
0.18465 0.64028
0.18465 0.64029
0.18465 0.64030
0.18465 0.64031
0.18465 0.64032
0.18466 0.64033
0.18466 0.64034
0.18466 0.64035
0.18466 0.64036
0.18466 0.64037
0.18466 0.64038
0.18466 0.64039
0.18467 0.64040
0.18467 0.64041
0.18467 0.64042
0.18467 0.64043
0.18468 0.64044
0.18468 0.64045
0.18468 0.64046
0.18468 0.64047
0.18469 0.64048
0.18469 0.64049
0.18469 0.64050
0.18469 0.64051
0.18470 0.64052
0.18470 0.64053
0.18470 0.64054
0.18470 0.64055
0.18470 0.64056
0.18470 0.64057
0.18470 0.64058
0.18471 0.64059
0.18471 0.64060
0.18471 0.64061
0.18471 0.64062
0.18471 0.64063
0.18472 0.64064
0.18472 0.64065
0.18472 0.64066
0.18473 0.64067
0.18473 0.64068
0.18473 0.64069
0.18474 0.64070
0.18474 0.64071
0.18474 0.64072
0.18474 0.64073
0.18475 0.64074
0.18475 0.64075
0.18475 0.64076
0.18475 0.64077
0.18475 0.64078
0.18475 0.64079
0.18476 0.64080
0.18476 0.64081
0.18476 0.64082
0.18476 0.64083
0.18476 0.64084
0.18477 0.64085
0.18477 0.64086
0.18477 0.64087
0.18477 0.64088
0.18478 0.64089
0.18478 0.64090
0.18479 0.64091
0.18479 0.64092
0.18479 0.64093
0.18479 0.64094
0.18480 0.64095
0.18480 0.64096
0.18480 0.64097
0.18480 0.64098
0.18480 0.64099
0.18480 0.64100
0.18480 0.64101
0.18480 0.64102
0.18481 0.64103
0.18481 0.64104
0.18481 0.64105
0.18481 0.64106
0.18481 0.64107
0.18481 0.64108
0.18481 0.64109
0.18481 0.64110
0.18481 0.64111
0.18482 0.64112
0.18482 0.64113
0.18483 0.64114
0.18483 0.64115
0.18484 0.64116
0.18484 0.64117
0.18484 0.64118
0.18484 0.64119
0.18485 0.64120
0.18485 0.64121
0.18485 0.64122
0.18485 0.64123
0.18485 0.64124
0.18486 0.64125
0.18486 0.64126
0.18486 0.64127
0.18487 0.64128
0.18487 0.64129
0.18487 0.64130
0.18488 0.64131
0.18488 0.64132
0.18488 0.64133
0.18488 0.64134
0.18488 0.64135
0.18489 0.64136
0.18489 0.64137
0.18490 0.64138
0.18490 0.64139
0.18490 0.64140
0.18490 0.64141
0.18490 0.64142
0.18490 0.64143
0.18491 0.64144
0.18491 0.64145
0.18491 0.64146
0.18491 0.64147
0.18491 0.64148
0.18492 0.64149
0.18492 0.64150
0.18492 0.64151
0.18493 0.64152
0.18493 0.64153
0.18494 0.64154
0.18494 0.64155
0.18494 0.64156
0.18494 0.64157
0.18494 0.64158
0.18494 0.64159
0.18495 0.64160
0.18495 0.64161
0.18495 0.64162
0.18495 0.64163
0.18495 0.64164
0.18495 0.64165
0.18495 0.64166
0.18496 0.64167
0.18496 0.64168
0.18496 0.64169
0.18496 0.64170
0.18496 0.64171
0.18497 0.64172
0.18497 0.64173
0.18497 0.64174
0.18497 0.64175
0.18497 0.64176
0.18497 0.64177
0.18497 0.64178
0.18498 0.64179
0.18498 0.64180
0.18498 0.64181
0.18498 0.64182
0.18499 0.64183
0.18499 0.64184
0.18499 0.64185
0.18499 0.64186
0.18499 0.64187
0.18500 0.64188
0.18500 0.64189
0.18500 0.64190
0.18500 0.64191
0.18501 0.64192
0.18501 0.64193
0.18501 0.64194
0.18502 0.64195
0.18502 0.64196
0.18502 0.64197
0.18502 0.64198
0.18503 0.64199
0.18503 0.64200
0.18504 0.64201
0.18504 0.64202
0.18505 0.64203
0.18505 0.64204
0.18505 0.64205
0.18507 0.64206
0.18507 0.64207
0.18507 0.64208
0.18507 0.64209
0.18508 0.64210
0.18508 0.64211
0.18508 0.64212
0.18508 0.64213
0.18508 0.64214
0.18508 0.64215
0.18509 0.64216
0.18509 0.64217
0.18509 0.64218
0.18510 0.64219
0.18511 0.64220
0.18511 0.64221
0.18512 0.64222
0.18513 0.64223
0.18513 0.64224
0.18514 0.64225
0.18514 0.64226
0.18514 0.64227
0.18514 0.64228
0.18515 0.64229
0.18515 0.64230
0.18515 0.64231
0.18515 0.64232
0.18515 0.64233
0.18515 0.64234
0.18516 0.64235
0.18516 0.64236
0.18517 0.64237
0.18517 0.64238
0.18517 0.64239
0.18517 0.64240
0.18517 0.64241
0.18517 0.64242
0.18517 0.64243
0.18518 0.64244
0.18518 0.64245
0.18518 0.64246
0.18518 0.64247
0.18518 0.64248
0.18518 0.64249
0.18518 0.64250
0.18519 0.64251
0.18519 0.64252
0.18519 0.64253
0.18519 0.64254
0.18520 0.64255
0.18520 0.64256
0.18520 0.64257
0.18521 0.64258
0.18521 0.64259
0.18521 0.64260
0.18521 0.64261
0.18523 0.64262
0.18523 0.64263
0.18523 0.64264
0.18524 0.64265
0.18524 0.64266
0.18524 0.64267
0.18524 0.64268
0.18524 0.64269
0.18524 0.64270
0.18524 0.64271
0.18524 0.64272
0.18524 0.64273
0.18524 0.64274
0.18524 0.64275
0.18525 0.64276
0.18525 0.64277
0.18525 0.64278
0.18526 0.64279
0.18526 0.64280
0.18526 0.64281
0.18526 0.64282
0.18526 0.64283
0.18527 0.64284
0.18527 0.64285
0.18527 0.64286
0.18527 0.64287
0.18527 0.64288
0.18528 0.64289
0.18528 0.64290
0.18528 0.64291
0.18528 0.64292
0.18528 0.64293
0.18528 0.64294
0.18528 0.64295
0.18529 0.64296
0.18529 0.64297
0.18529 0.64298
0.18529 0.64299
0.18529 0.64300
0.18530 0.64301
0.18530 0.64302
0.18531 0.64303
0.18531 0.64304
0.18531 0.64305
0.18531 0.64306
0.18532 0.64307
0.18532 0.64308
0.18532 0.64309
0.18532 0.64310
0.18532 0.64311
0.18532 0.64312
0.18532 0.64313
0.18533 0.64314
0.18533 0.64315
0.18533 0.64316
0.18533 0.64317
0.18533 0.64318
0.18534 0.64319
0.18534 0.64320
0.18534 0.64321
0.18534 0.64322
0.18534 0.64323
0.18534 0.64324
0.18535 0.64325
0.18535 0.64326
0.18536 0.64327
0.18536 0.64328
0.18536 0.64329
0.18536 0.64330
0.18537 0.64331
0.18537 0.64332
0.18537 0.64333
0.18537 0.64334
0.18538 0.64335
0.18538 0.64336
0.18538 0.64337
0.18538 0.64338
0.18539 0.64339
0.18539 0.64340
0.18539 0.64341
0.18539 0.64342
0.18539 0.64343
0.18539 0.64344
0.18539 0.64345
0.18540 0.64346
0.18540 0.64347
0.18540 0.64348
0.18541 0.64349
0.18541 0.64350
0.18541 0.64351
0.18541 0.64352
0.18542 0.64353
0.18543 0.64354
0.18543 0.64355
0.18543 0.64356
0.18543 0.64357
0.18543 0.64358
0.18543 0.64359
0.18543 0.64360
0.18544 0.64361
0.18544 0.64362
0.18544 0.64363
0.18544 0.64364
0.18545 0.64365
0.18545 0.64366
0.18546 0.64367
0.18546 0.64368
0.18546 0.64369
0.18547 0.64370
0.18547 0.64371
0.18547 0.64372
0.18548 0.64373
0.18548 0.64374
0.18548 0.64375
0.18548 0.64376
0.18549 0.64377
0.18549 0.64378
0.18549 0.64379
0.18549 0.64380
0.18549 0.64381
0.18549 0.64382
0.18549 0.64383
0.18550 0.64384
0.18550 0.64385
0.18550 0.64386
0.18550 0.64387
0.18551 0.64388
0.18551 0.64389
0.18551 0.64390
0.18551 0.64391
0.18551 0.64392
0.18552 0.64393
0.18552 0.64394
0.18552 0.64395
0.18554 0.64396
0.18555 0.64397
0.18555 0.64398
0.18555 0.64399
0.18556 0.64400
0.18556 0.64401
0.18556 0.64402
0.18556 0.64403
0.18556 0.64404
0.18557 0.64405
0.18557 0.64406
0.18557 0.64407
0.18558 0.64408
0.18558 0.64409
0.18558 0.64410
0.18558 0.64411
0.18558 0.64412
0.18558 0.64413
0.18559 0.64414
0.18559 0.64415
0.18559 0.64416
0.18559 0.64417
0.18559 0.64418
0.18559 0.64419
0.18559 0.64420
0.18560 0.64421
0.18560 0.64422
0.18560 0.64423
0.18561 0.64424
0.18561 0.64425
0.18561 0.64426
0.18562 0.64427
0.18562 0.64428
0.18562 0.64429
0.18562 0.64430
0.18562 0.64431
0.18562 0.64432
0.18563 0.64433
0.18563 0.64434
0.18563 0.64435
0.18563 0.64436
0.18564 0.64437
0.18564 0.64438
0.18564 0.64439
0.18564 0.64440
0.18564 0.64441
0.18565 0.64442
0.18565 0.64443
0.18566 0.64444
0.18566 0.64445
0.18566 0.64446
0.18566 0.64447
0.18566 0.64448
0.18567 0.64449
0.18567 0.64450
0.18567 0.64451
0.18567 0.64452
0.18567 0.64453
0.18567 0.64454
0.18567 0.64455
0.18567 0.64456
0.18567 0.64457
0.18567 0.64458
0.18568 0.64459
0.18568 0.64460
0.18568 0.64461
0.18568 0.64462
0.18569 0.64463
0.18569 0.64464
0.18569 0.64465
0.18570 0.64466
0.18570 0.64467
0.18570 0.64468
0.18570 0.64469
0.18570 0.64470
0.18571 0.64471
0.18571 0.64472
0.18571 0.64473
0.18571 0.64474
0.18572 0.64475
0.18572 0.64476
0.18573 0.64477
0.18573 0.64478
0.18573 0.64479
0.18574 0.64480
0.18574 0.64481
0.18574 0.64482
0.18575 0.64483
0.18576 0.64484
0.18576 0.64485
0.18576 0.64486
0.18576 0.64487
0.18577 0.64488
0.18578 0.64489
0.18578 0.64490
0.18578 0.64491
0.18578 0.64492
0.18579 0.64493
0.18579 0.64494
0.18579 0.64495
0.18579 0.64496
0.18580 0.64497
0.18580 0.64498
0.18580 0.64499
0.18580 0.64500
0.18580 0.64501
0.18580 0.64502
0.18580 0.64503
0.18580 0.64504
0.18581 0.64505
0.18581 0.64506
0.18581 0.64507
0.18581 0.64508
0.18581 0.64509
0.18582 0.64510
0.18582 0.64511
0.18582 0.64512
0.18582 0.64513
0.18582 0.64514
0.18583 0.64515
0.18583 0.64516
0.18583 0.64517
0.18583 0.64518
0.18584 0.64519
0.18584 0.64520
0.18584 0.64521
0.18584 0.64522
0.18584 0.64523
0.18585 0.64524
0.18585 0.64525
0.18587 0.64526
0.18587 0.64527
0.18588 0.64528
0.18588 0.64529
0.18588 0.64530
0.18588 0.64531
0.18588 0.64532
0.18589 0.64533
0.18589 0.64534
0.18589 0.64535
0.18590 0.64536
0.18591 0.64537
0.18591 0.64538
0.18591 0.64539
0.18592 0.64540
0.18592 0.64541
0.18592 0.64542
0.18592 0.64543
0.18593 0.64544
0.18593 0.64545
0.18593 0.64546
0.18593 0.64547
0.18594 0.64548
0.18595 0.64549
0.18595 0.64550
0.18595 0.64551
0.18595 0.64552
0.18595 0.64553
0.18595 0.64554
0.18595 0.64555
0.18595 0.64556
0.18596 0.64557
0.18596 0.64558
0.18596 0.64559
0.18596 0.64560
0.18597 0.64561
0.18597 0.64562
0.18597 0.64563
0.18597 0.64564
0.18597 0.64565
0.18597 0.64566
0.18598 0.64567
0.18598 0.64568
0.18599 0.64569
0.18599 0.64570
0.18599 0.64571
0.18599 0.64572
0.18599 0.64573
0.18599 0.64574
0.18599 0.64575
0.18599 0.64576
0.18600 0.64577
0.18600 0.64578
0.18600 0.64579
0.18601 0.64580
0.18601 0.64581
0.18602 0.64582
0.18602 0.64583
0.18602 0.64584
0.18602 0.64585
0.18602 0.64586
0.18602 0.64587
0.18602 0.64588
0.18602 0.64589
0.18603 0.64590
0.18603 0.64591
0.18604 0.64592
0.18604 0.64593
0.18604 0.64594
0.18604 0.64595
0.18604 0.64596
0.18604 0.64597
0.18604 0.64598
0.18604 0.64599
0.18604 0.64600
0.18605 0.64601
0.18605 0.64602
0.18606 0.64603
0.18606 0.64604
0.18606 0.64605
0.18607 0.64606
0.18608 0.64607
0.18608 0.64608
0.18608 0.64609
0.18608 0.64610
0.18608 0.64611
0.18608 0.64612
0.18608 0.64613
0.18608 0.64614
0.18608 0.64615
0.18608 0.64616
0.18608 0.64617
0.18609 0.64618
0.18609 0.64619
0.18609 0.64620
0.18610 0.64621
0.18610 0.64622
0.18610 0.64623
0.18610 0.64624
0.18610 0.64625
0.18610 0.64626
0.18611 0.64627
0.18612 0.64628
0.18612 0.64629
0.18612 0.64630
0.18612 0.64631
0.18612 0.64632
0.18613 0.64633
0.18613 0.64634
0.18613 0.64635
0.18613 0.64636
0.18614 0.64637
0.18614 0.64638
0.18614 0.64639
0.18614 0.64640
0.18614 0.64641
0.18614 0.64642
0.18615 0.64643
0.18615 0.64644
0.18615 0.64645
0.18615 0.64646
0.18615 0.64647
0.18616 0.64648
0.18616 0.64649
0.18616 0.64650
0.18616 0.64651
0.18616 0.64652
0.18616 0.64653
0.18617 0.64654
0.18617 0.64655
0.18617 0.64656
0.18617 0.64657
0.18617 0.64658
0.18618 0.64659
0.18618 0.64660
0.18619 0.64661
0.18619 0.64662
0.18619 0.64663
0.18619 0.64664
0.18619 0.64665
0.18619 0.64666
0.18620 0.64667
0.18620 0.64668
0.18620 0.64669
0.18620 0.64670
0.18620 0.64671
0.18621 0.64672
0.18621 0.64673
0.18621 0.64674
0.18621 0.64675
0.18621 0.64676
0.18621 0.64677
0.18621 0.64678
0.18622 0.64679
0.18622 0.64680
0.18622 0.64681
0.18622 0.64682
0.18623 0.64683
0.18623 0.64684
0.18623 0.64685
0.18623 0.64686
0.18624 0.64687
0.18624 0.64688
0.18624 0.64689
0.18624 0.64690
0.18624 0.64691
0.18625 0.64692
0.18625 0.64693
0.18625 0.64694
0.18625 0.64695
0.18626 0.64696
0.18626 0.64697
0.18626 0.64698
0.18626 0.64699
0.18627 0.64700
0.18627 0.64701
0.18627 0.64702
0.18627 0.64703
0.18627 0.64704
0.18628 0.64705
0.18628 0.64706
0.18628 0.64707
0.18628 0.64708
0.18628 0.64709
0.18628 0.64710
0.18628 0.64711
0.18629 0.64712
0.18629 0.64713
0.18630 0.64714
0.18630 0.64715
0.18630 0.64716
0.18630 0.64717
0.18631 0.64718
0.18631 0.64719
0.18632 0.64720
0.18632 0.64721
0.18632 0.64722
0.18632 0.64723
0.18633 0.64724
0.18633 0.64725
0.18633 0.64726
0.18633 0.64727
0.18635 0.64728
0.18635 0.64729
0.18635 0.64730
0.18635 0.64731
0.18636 0.64732
0.18636 0.64733
0.18637 0.64734
0.18637 0.64735
0.18637 0.64736
0.18637 0.64737
0.18637 0.64738
0.18637 0.64739
0.18638 0.64740
0.18638 0.64741
0.18638 0.64742
0.18638 0.64743
0.18638 0.64744
0.18639 0.64745
0.18639 0.64746
0.18640 0.64747
0.18640 0.64748
0.18640 0.64749
0.18640 0.64750
0.18641 0.64751
0.18641 0.64752
0.18641 0.64753
0.18641 0.64754
0.18641 0.64755
0.18641 0.64756
0.18642 0.64757
0.18642 0.64758
0.18642 0.64759
0.18642 0.64760
0.18643 0.64761
0.18643 0.64762
0.18643 0.64763
0.18644 0.64764
0.18644 0.64765
0.18644 0.64766
0.18644 0.64767
0.18645 0.64768
0.18645 0.64769
0.18645 0.64770
0.18645 0.64771
0.18646 0.64772
0.18646 0.64773
0.18646 0.64774
0.18646 0.64775
0.18646 0.64776
0.18647 0.64777
0.18647 0.64778
0.18648 0.64779
0.18648 0.64780
0.18648 0.64781
0.18648 0.64782
0.18648 0.64783
0.18648 0.64784
0.18649 0.64785
0.18649 0.64786
0.18649 0.64787
0.18649 0.64788
0.18649 0.64789
0.18649 0.64790
0.18650 0.64791
0.18650 0.64792
0.18650 0.64793
0.18650 0.64794
0.18650 0.64795
0.18650 0.64796
0.18651 0.64797
0.18651 0.64798
0.18651 0.64799
0.18651 0.64800
0.18652 0.64801
0.18652 0.64802
0.18653 0.64803
0.18653 0.64804
0.18653 0.64805
0.18654 0.64806
0.18654 0.64807
0.18655 0.64808
0.18655 0.64809
0.18655 0.64810
0.18656 0.64811
0.18657 0.64812
0.18657 0.64813
0.18658 0.64814
0.18658 0.64815
0.18658 0.64816
0.18658 0.64817
0.18659 0.64818
0.18659 0.64819
0.18659 0.64820
0.18659 0.64821
0.18659 0.64822
0.18660 0.64823
0.18660 0.64824
0.18660 0.64825
0.18660 0.64826
0.18660 0.64827
0.18661 0.64828
0.18661 0.64829
0.18662 0.64830
0.18662 0.64831
0.18662 0.64832
0.18662 0.64833
0.18662 0.64834
0.18663 0.64835
0.18663 0.64836
0.18663 0.64837
0.18664 0.64838
0.18664 0.64839
0.18665 0.64840
0.18665 0.64841
0.18665 0.64842
0.18666 0.64843
0.18666 0.64844
0.18666 0.64845
0.18667 0.64846
0.18667 0.64847
0.18668 0.64848
0.18668 0.64849
0.18668 0.64850
0.18669 0.64851
0.18669 0.64852
0.18669 0.64853
0.18669 0.64854
0.18669 0.64855
0.18669 0.64856
0.18670 0.64857
0.18670 0.64858
0.18670 0.64859
0.18670 0.64860
0.18670 0.64861
0.18671 0.64862
0.18671 0.64863
0.18671 0.64864
0.18672 0.64865
0.18672 0.64866
0.18672 0.64867
0.18672 0.64868
0.18672 0.64869
0.18673 0.64870
0.18673 0.64871
0.18673 0.64872
0.18673 0.64873
0.18674 0.64874
0.18674 0.64875
0.18674 0.64876
0.18675 0.64877
0.18675 0.64878
0.18675 0.64879
0.18676 0.64880
0.18676 0.64881
0.18676 0.64882
0.18676 0.64883
0.18677 0.64884
0.18677 0.64885
0.18677 0.64886
0.18677 0.64887
0.18677 0.64888
0.18678 0.64889
0.18678 0.64890
0.18678 0.64891
0.18678 0.64892
0.18679 0.64893
0.18679 0.64894
0.18679 0.64895
0.18680 0.64896
0.18680 0.64897
0.18681 0.64898
0.18681 0.64899
0.18681 0.64900
0.18681 0.64901
0.18681 0.64902
0.18681 0.64903
0.18682 0.64904
0.18682 0.64905
0.18682 0.64906
0.18682 0.64907
0.18683 0.64908
0.18683 0.64909
0.18683 0.64910
0.18684 0.64911
0.18684 0.64912
0.18685 0.64913
0.18685 0.64914
0.18685 0.64915
0.18685 0.64916
0.18686 0.64917
0.18686 0.64918
0.18686 0.64919
0.18687 0.64920
0.18687 0.64921
0.18688 0.64922
0.18688 0.64923
0.18688 0.64924
0.18688 0.64925
0.18688 0.64926
0.18688 0.64927
0.18689 0.64928
0.18689 0.64929
0.18689 0.64930
0.18691 0.64931
0.18691 0.64932
0.18691 0.64933
0.18691 0.64934
0.18691 0.64935
0.18691 0.64936
0.18691 0.64937
0.18692 0.64938
0.18692 0.64939
0.18692 0.64940
0.18692 0.64941
0.18692 0.64942
0.18693 0.64943
0.18693 0.64944
0.18694 0.64945
0.18694 0.64946
0.18694 0.64947
0.18695 0.64948
0.18695 0.64949
0.18695 0.64950
0.18696 0.64951
0.18696 0.64952
0.18696 0.64953
0.18696 0.64954
0.18696 0.64955
0.18696 0.64956
0.18696 0.64957
0.18696 0.64958
0.18697 0.64959
0.18697 0.64960
0.18697 0.64961
0.18697 0.64962
0.18698 0.64963
0.18698 0.64964
0.18698 0.64965
0.18698 0.64966
0.18699 0.64967
0.18700 0.64968
0.18700 0.64969
0.18700 0.64970
0.18701 0.64971
0.18701 0.64972
0.18702 0.64973
0.18702 0.64974
0.18703 0.64975
0.18703 0.64976
0.18703 0.64977
0.18703 0.64978
0.18704 0.64979
0.18704 0.64980
0.18704 0.64981
0.18704 0.64982
0.18705 0.64983
0.18705 0.64984
0.18705 0.64985
0.18705 0.64986
0.18705 0.64987
0.18705 0.64988
0.18705 0.64989
0.18705 0.64990
0.18706 0.64991
0.18706 0.64992
0.18706 0.64993
0.18706 0.64994
0.18706 0.64995
0.18706 0.64996
0.18707 0.64997
0.18707 0.64998
0.18707 0.64999
0.18708 0.65000
0.18708 0.65001
0.18708 0.65002
0.18709 0.65003
0.18709 0.65004
0.18709 0.65005
0.18709 0.65006
0.18709 0.65007
0.18710 0.65008
0.18710 0.65009
0.18710 0.65010
0.18710 0.65011
0.18711 0.65012
0.18711 0.65013
0.18711 0.65014
0.18711 0.65015
0.18712 0.65016
0.18713 0.65017
0.18714 0.65018
0.18714 0.65019
0.18714 0.65020
0.18715 0.65021
0.18715 0.65022
0.18716 0.65023
0.18716 0.65024
0.18716 0.65025
0.18716 0.65026
0.18717 0.65027
0.18717 0.65028
0.18718 0.65029
0.18718 0.65030
0.18718 0.65031
0.18718 0.65032
0.18719 0.65033
0.18719 0.65034
0.18719 0.65035
0.18719 0.65036
0.18719 0.65037
0.18720 0.65038
0.18720 0.65039
0.18720 0.65040
0.18720 0.65041
0.18720 0.65042
0.18721 0.65043
0.18721 0.65044
0.18721 0.65045
0.18721 0.65046
0.18721 0.65047
0.18721 0.65048
0.18722 0.65049
0.18722 0.65050
0.18722 0.65051
0.18722 0.65052
0.18722 0.65053
0.18722 0.65054
0.18723 0.65055
0.18723 0.65056
0.18723 0.65057
0.18723 0.65058
0.18723 0.65059
0.18723 0.65060
0.18723 0.65061
0.18724 0.65062
0.18724 0.65063
0.18724 0.65064
0.18724 0.65065
0.18725 0.65066
0.18725 0.65067
0.18726 0.65068
0.18726 0.65069
0.18726 0.65070
0.18727 0.65071
0.18727 0.65072
0.18727 0.65073
0.18727 0.65074
0.18727 0.65075
0.18727 0.65076
0.18727 0.65077
0.18728 0.65078
0.18728 0.65079
0.18728 0.65080
0.18728 0.65081
0.18728 0.65082
0.18728 0.65083
0.18729 0.65084
0.18730 0.65085
0.18730 0.65086
0.18730 0.65087
0.18731 0.65088
0.18731 0.65089
0.18731 0.65090
0.18731 0.65091
0.18731 0.65092
0.18731 0.65093
0.18731 0.65094
0.18732 0.65095
0.18732 0.65096
0.18732 0.65097
0.18732 0.65098
0.18733 0.65099
0.18733 0.65100
0.18733 0.65101
0.18734 0.65102
0.18734 0.65103
0.18734 0.65104
0.18734 0.65105
0.18734 0.65106
0.18734 0.65107
0.18734 0.65108
0.18734 0.65109
0.18735 0.65110
0.18735 0.65111
0.18735 0.65112
0.18735 0.65113
0.18736 0.65114
0.18736 0.65115
0.18736 0.65116
0.18737 0.65117
0.18737 0.65118
0.18737 0.65119
0.18737 0.65120
0.18737 0.65121
0.18738 0.65122
0.18738 0.65123
0.18738 0.65124
0.18738 0.65125
0.18739 0.65126
0.18739 0.65127
0.18739 0.65128
0.18739 0.65129
0.18740 0.65130
0.18740 0.65131
0.18740 0.65132
0.18740 0.65133
0.18740 0.65134
0.18741 0.65135
0.18741 0.65136
0.18741 0.65137
0.18742 0.65138
0.18742 0.65139
0.18742 0.65140
0.18743 0.65141
0.18744 0.65142
0.18744 0.65143
0.18744 0.65144
0.18744 0.65145
0.18744 0.65146
0.18746 0.65147
0.18746 0.65148
0.18746 0.65149
0.18746 0.65150
0.18747 0.65151
0.18747 0.65152
0.18747 0.65153
0.18747 0.65154
0.18748 0.65155
0.18748 0.65156
0.18748 0.65157
0.18749 0.65158
0.18749 0.65159
0.18750 0.65160
0.18750 0.65161
0.18751 0.65162
0.18751 0.65163
0.18751 0.65164
0.18751 0.65165
0.18752 0.65166
0.18752 0.65167
0.18753 0.65168
0.18753 0.65169
0.18753 0.65170
0.18753 0.65171
0.18755 0.65172
0.18756 0.65173
0.18756 0.65174
0.18757 0.65175
0.18757 0.65176
0.18757 0.65177
0.18757 0.65178
0.18758 0.65179
0.18758 0.65180
0.18758 0.65181
0.18758 0.65182
0.18758 0.65183
0.18758 0.65184
0.18758 0.65185
0.18758 0.65186
0.18758 0.65187
0.18759 0.65188
0.18760 0.65189
0.18760 0.65190
0.18760 0.65191
0.18761 0.65192
0.18761 0.65193
0.18762 0.65194
0.18762 0.65195
0.18762 0.65196
0.18762 0.65197
0.18763 0.65198
0.18763 0.65199
0.18763 0.65200
0.18763 0.65201
0.18763 0.65202
0.18763 0.65203
0.18764 0.65204
0.18765 0.65205
0.18765 0.65206
0.18765 0.65207
0.18766 0.65208
0.18766 0.65209
0.18766 0.65210
0.18766 0.65211
0.18766 0.65212
0.18766 0.65213
0.18766 0.65214
0.18767 0.65215
0.18767 0.65216
0.18767 0.65217
0.18767 0.65218
0.18767 0.65219
0.18767 0.65220
0.18768 0.65221
0.18768 0.65222
0.18769 0.65223
0.18769 0.65224
0.18770 0.65225
0.18770 0.65226
0.18770 0.65227
0.18770 0.65228
0.18771 0.65229
0.18771 0.65230
0.18771 0.65231
0.18772 0.65232
0.18772 0.65233
0.18772 0.65234
0.18772 0.65235
0.18773 0.65236
0.18773 0.65237
0.18773 0.65238
0.18773 0.65239
0.18774 0.65240
0.18774 0.65241
0.18774 0.65242
0.18775 0.65243
0.18775 0.65244
0.18775 0.65245
0.18775 0.65246
0.18775 0.65247
0.18775 0.65248
0.18775 0.65249
0.18775 0.65250
0.18776 0.65251
0.18776 0.65252
0.18776 0.65253
0.18777 0.65254
0.18777 0.65255
0.18777 0.65256
0.18777 0.65257
0.18777 0.65258
0.18778 0.65259
0.18778 0.65260
0.18778 0.65261
0.18778 0.65262
0.18778 0.65263
0.18779 0.65264
0.18779 0.65265
0.18779 0.65266
0.18780 0.65267
0.18780 0.65268
0.18780 0.65269
0.18781 0.65270
0.18781 0.65271
0.18781 0.65272
0.18781 0.65273
0.18781 0.65274
0.18781 0.65275
0.18781 0.65276
0.18781 0.65277
0.18782 0.65278
0.18782 0.65279
0.18783 0.65280
0.18783 0.65281
0.18783 0.65282
0.18783 0.65283
0.18783 0.65284
0.18784 0.65285
0.18784 0.65286
0.18784 0.65287
0.18784 0.65288
0.18784 0.65289
0.18784 0.65290
0.18784 0.65291
0.18785 0.65292
0.18785 0.65293
0.18785 0.65294
0.18785 0.65295
0.18786 0.65296
0.18786 0.65297
0.18786 0.65298
0.18786 0.65299
0.18787 0.65300
0.18788 0.65301
0.18788 0.65302
0.18788 0.65303
0.18789 0.65304
0.18789 0.65305
0.18789 0.65306
0.18789 0.65307
0.18789 0.65308
0.18789 0.65309
0.18790 0.65310
0.18790 0.65311
0.18790 0.65312
0.18790 0.65313
0.18791 0.65314
0.18791 0.65315
0.18791 0.65316
0.18791 0.65317
0.18791 0.65318
0.18791 0.65319
0.18792 0.65320
0.18792 0.65321
0.18792 0.65322
0.18792 0.65323
0.18792 0.65324
0.18792 0.65325
0.18793 0.65326
0.18793 0.65327
0.18793 0.65328
0.18793 0.65329
0.18793 0.65330
0.18793 0.65331
0.18793 0.65332
0.18793 0.65333
0.18794 0.65334
0.18794 0.65335
0.18794 0.65336
0.18795 0.65337
0.18795 0.65338
0.18796 0.65339
0.18796 0.65340
0.18796 0.65341
0.18796 0.65342
0.18797 0.65343
0.18797 0.65344
0.18797 0.65345
0.18798 0.65346
0.18798 0.65347
0.18798 0.65348
0.18798 0.65349
0.18798 0.65350
0.18799 0.65351
0.18799 0.65352
0.18799 0.65353
0.18799 0.65354
0.18800 0.65355
0.18801 0.65356
0.18801 0.65357
0.18801 0.65358
0.18802 0.65359
0.18802 0.65360
0.18803 0.65361
0.18803 0.65362
0.18803 0.65363
0.18803 0.65364
0.18803 0.65365
0.18804 0.65366
0.18804 0.65367
0.18805 0.65368
0.18805 0.65369
0.18805 0.65370
0.18805 0.65371
0.18805 0.65372
0.18806 0.65373
0.18806 0.65374
0.18806 0.65375
0.18807 0.65376
0.18808 0.65377
0.18808 0.65378
0.18808 0.65379
0.18808 0.65380
0.18808 0.65381
0.18808 0.65382
0.18808 0.65383
0.18809 0.65384
0.18809 0.65385
0.18809 0.65386
0.18809 0.65387
0.18809 0.65388
0.18809 0.65389
0.18810 0.65390
0.18810 0.65391
0.18811 0.65392
0.18811 0.65393
0.18812 0.65394
0.18812 0.65395
0.18813 0.65396
0.18813 0.65397
0.18813 0.65398
0.18813 0.65399
0.18813 0.65400
0.18813 0.65401
0.18814 0.65402
0.18814 0.65403
0.18814 0.65404
0.18815 0.65405
0.18815 0.65406
0.18815 0.65407
0.18815 0.65408
0.18815 0.65409
0.18815 0.65410
0.18816 0.65411
0.18816 0.65412
0.18816 0.65413
0.18816 0.65414
0.18816 0.65415
0.18816 0.65416
0.18817 0.65417
0.18817 0.65418
0.18817 0.65419
0.18817 0.65420
0.18817 0.65421
0.18817 0.65422
0.18817 0.65423
0.18818 0.65424
0.18819 0.65425
0.18819 0.65426
0.18819 0.65427
0.18819 0.65428
0.18819 0.65429
0.18820 0.65430
0.18820 0.65431
0.18820 0.65432
0.18821 0.65433
0.18821 0.65434
0.18821 0.65435
0.18821 0.65436
0.18821 0.65437
0.18821 0.65438
0.18822 0.65439
0.18822 0.65440
0.18823 0.65441
0.18823 0.65442
0.18823 0.65443
0.18823 0.65444
0.18823 0.65445
0.18824 0.65446
0.18824 0.65447
0.18825 0.65448
0.18825 0.65449
0.18825 0.65450
0.18825 0.65451
0.18825 0.65452
0.18825 0.65453
0.18825 0.65454
0.18826 0.65455
0.18826 0.65456
0.18826 0.65457
0.18826 0.65458
0.18826 0.65459
0.18826 0.65460
0.18827 0.65461
0.18827 0.65462
0.18827 0.65463
0.18827 0.65464
0.18827 0.65465
0.18827 0.65466
0.18827 0.65467
0.18828 0.65468
0.18828 0.65469
0.18828 0.65470
0.18828 0.65471
0.18829 0.65472
0.18829 0.65473
0.18830 0.65474
0.18830 0.65475
0.18830 0.65476
0.18831 0.65477
0.18831 0.65478
0.18831 0.65479
0.18831 0.65480
0.18831 0.65481
0.18831 0.65482
0.18831 0.65483
0.18831 0.65484
0.18832 0.65485
0.18832 0.65486
0.18833 0.65487
0.18833 0.65488
0.18833 0.65489
0.18834 0.65490
0.18834 0.65491
0.18834 0.65492
0.18835 0.65493
0.18835 0.65494
0.18835 0.65495
0.18835 0.65496
0.18835 0.65497
0.18835 0.65498
0.18836 0.65499
0.18836 0.65500
0.18836 0.65501
0.18836 0.65502
0.18837 0.65503
0.18837 0.65504
0.18837 0.65505
0.18838 0.65506
0.18838 0.65507
0.18838 0.65508
0.18838 0.65509
0.18838 0.65510
0.18838 0.65511
0.18838 0.65512
0.18839 0.65513
0.18839 0.65514
0.18839 0.65515
0.18839 0.65516
0.18839 0.65517
0.18839 0.65518
0.18840 0.65519
0.18840 0.65520
0.18840 0.65521
0.18840 0.65522
0.18840 0.65523
0.18841 0.65524
0.18841 0.65525
0.18842 0.65526
0.18842 0.65527
0.18842 0.65528
0.18843 0.65529
0.18843 0.65530
0.18843 0.65531
0.18844 0.65532
0.18844 0.65533
0.18844 0.65534
0.18844 0.65535
0.18844 0.65536
0.18844 0.65537
0.18845 0.65538
0.18845 0.65539
0.18845 0.65540
0.18845 0.65541
0.18846 0.65542
0.18846 0.65543
0.18846 0.65544
0.18846 0.65545
0.18847 0.65546
0.18847 0.65547
0.18847 0.65548
0.18847 0.65549
0.18848 0.65550
0.18848 0.65551
0.18848 0.65552
0.18848 0.65553
0.18849 0.65554
0.18849 0.65555
0.18849 0.65556
0.18849 0.65557
0.18849 0.65558
0.18849 0.65559
0.18851 0.65560
0.18852 0.65561
0.18852 0.65562
0.18852 0.65563
0.18852 0.65564
0.18852 0.65565
0.18852 0.65566
0.18853 0.65567
0.18853 0.65568
0.18853 0.65569
0.18853 0.65570
0.18853 0.65571
0.18854 0.65572
0.18854 0.65573
0.18855 0.65574
0.18855 0.65575
0.18856 0.65576
0.18856 0.65577
0.18857 0.65578
0.18857 0.65579
0.18857 0.65580
0.18858 0.65581
0.18858 0.65582
0.18858 0.65583
0.18858 0.65584
0.18859 0.65585
0.18859 0.65586
0.18860 0.65587
0.18860 0.65588
0.18861 0.65589
0.18861 0.65590
0.18862 0.65591
0.18862 0.65592
0.18862 0.65593
0.18862 0.65594
0.18862 0.65595
0.18862 0.65596
0.18862 0.65597
0.18863 0.65598
0.18863 0.65599
0.18863 0.65600
0.18863 0.65601
0.18864 0.65602
0.18864 0.65603
0.18864 0.65604
0.18864 0.65605
0.18865 0.65606
0.18865 0.65607
0.18865 0.65608
0.18866 0.65609
0.18866 0.65610
0.18866 0.65611
0.18866 0.65612
0.18866 0.65613
0.18866 0.65614
0.18867 0.65615
0.18867 0.65616
0.18867 0.65617
0.18867 0.65618
0.18867 0.65619
0.18867 0.65620
0.18868 0.65621
0.18868 0.65622
0.18869 0.65623
0.18869 0.65624
0.18869 0.65625
0.18869 0.65626
0.18870 0.65627
0.18870 0.65628
0.18870 0.65629
0.18871 0.65630
0.18871 0.65631
0.18871 0.65632
0.18871 0.65633
0.18871 0.65634
0.18871 0.65635
0.18871 0.65636
0.18872 0.65637
0.18873 0.65638
0.18873 0.65639
0.18873 0.65640
0.18873 0.65641
0.18873 0.65642
0.18873 0.65643
0.18873 0.65644
0.18873 0.65645
0.18873 0.65646
0.18874 0.65647
0.18874 0.65648
0.18875 0.65649
0.18875 0.65650
0.18875 0.65651
0.18875 0.65652
0.18876 0.65653
0.18876 0.65654
0.18876 0.65655
0.18877 0.65656
0.18877 0.65657
0.18877 0.65658
0.18877 0.65659
0.18878 0.65660
0.18878 0.65661
0.18878 0.65662
0.18879 0.65663
0.18879 0.65664
0.18879 0.65665
0.18879 0.65666
0.18879 0.65667
0.18879 0.65668
0.18879 0.65669
0.18879 0.65670
0.18880 0.65671
0.18880 0.65672
0.18880 0.65673
0.18881 0.65674
0.18881 0.65675
0.18881 0.65676
0.18881 0.65677
0.18881 0.65678
0.18882 0.65679
0.18882 0.65680
0.18882 0.65681
0.18883 0.65682
0.18883 0.65683
0.18883 0.65684
0.18884 0.65685
0.18884 0.65686
0.18884 0.65687
0.18884 0.65688
0.18885 0.65689
0.18885 0.65690
0.18885 0.65691
0.18886 0.65692
0.18886 0.65693
0.18886 0.65694
0.18886 0.65695
0.18887 0.65696
0.18888 0.65697
0.18888 0.65698
0.18888 0.65699
0.18888 0.65700
0.18888 0.65701
0.18888 0.65702
0.18889 0.65703
0.18889 0.65704
0.18889 0.65705
0.18889 0.65706
0.18889 0.65707
0.18890 0.65708
0.18890 0.65709
0.18890 0.65710
0.18890 0.65711
0.18891 0.65712
0.18891 0.65713
0.18891 0.65714
0.18891 0.65715
0.18891 0.65716
0.18891 0.65717
0.18891 0.65718
0.18892 0.65719
0.18892 0.65720
0.18893 0.65721
0.18893 0.65722
0.18893 0.65723
0.18893 0.65724
0.18893 0.65725
0.18893 0.65726
0.18895 0.65727
0.18895 0.65728
0.18895 0.65729
0.18895 0.65730
0.18896 0.65731
0.18897 0.65732
0.18898 0.65733
0.18898 0.65734
0.18898 0.65735
0.18898 0.65736
0.18899 0.65737
0.18899 0.65738
0.18899 0.65739
0.18899 0.65740
0.18900 0.65741
0.18900 0.65742
0.18900 0.65743
0.18900 0.65744
0.18900 0.65745
0.18901 0.65746
0.18901 0.65747
0.18901 0.65748
0.18901 0.65749
0.18902 0.65750
0.18902 0.65751
0.18902 0.65752
0.18902 0.65753
0.18902 0.65754
0.18903 0.65755
0.18904 0.65756
0.18904 0.65757
0.18904 0.65758
0.18904 0.65759
0.18904 0.65760
0.18905 0.65761
0.18905 0.65762
0.18905 0.65763
0.18905 0.65764
0.18907 0.65765
0.18907 0.65766
0.18907 0.65767
0.18907 0.65768
0.18907 0.65769
0.18907 0.65770
0.18908 0.65771
0.18908 0.65772
0.18908 0.65773
0.18908 0.65774
0.18908 0.65775
0.18909 0.65776
0.18909 0.65777
0.18909 0.65778
0.18909 0.65779
0.18909 0.65780
0.18909 0.65781
0.18910 0.65782
0.18910 0.65783
0.18910 0.65784
0.18911 0.65785
0.18911 0.65786
0.18911 0.65787
0.18911 0.65788
0.18911 0.65789
0.18911 0.65790
0.18911 0.65791
0.18912 0.65792
0.18912 0.65793
0.18912 0.65794
0.18913 0.65795
0.18914 0.65796
0.18914 0.65797
0.18914 0.65798
0.18914 0.65799
0.18914 0.65800
0.18915 0.65801
0.18915 0.65802
0.18916 0.65803
0.18916 0.65804
0.18917 0.65805
0.18917 0.65806
0.18917 0.65807
0.18917 0.65808
0.18917 0.65809
0.18918 0.65810
0.18918 0.65811
0.18918 0.65812
0.18918 0.65813
0.18919 0.65814
0.18919 0.65815
0.18919 0.65816
0.18919 0.65817
0.18920 0.65818
0.18920 0.65819
0.18921 0.65820
0.18921 0.65821
0.18921 0.65822
0.18921 0.65823
0.18921 0.65824
0.18921 0.65825
0.18922 0.65826
0.18922 0.65827
0.18923 0.65828
0.18923 0.65829
0.18923 0.65830
0.18923 0.65831
0.18924 0.65832
0.18924 0.65833
0.18924 0.65834
0.18924 0.65835
0.18924 0.65836
0.18924 0.65837
0.18924 0.65838
0.18924 0.65839
0.18925 0.65840
0.18925 0.65841
0.18925 0.65842
0.18925 0.65843
0.18925 0.65844
0.18926 0.65845
0.18926 0.65846
0.18926 0.65847
0.18926 0.65848
0.18926 0.65849
0.18926 0.65850
0.18927 0.65851
0.18927 0.65852
0.18927 0.65853
0.18927 0.65854
0.18927 0.65855
0.18928 0.65856
0.18928 0.65857
0.18928 0.65858
0.18928 0.65859
0.18929 0.65860
0.18929 0.65861
0.18929 0.65862
0.18929 0.65863
0.18929 0.65864
0.18930 0.65865
0.18930 0.65866
0.18930 0.65867
0.18930 0.65868
0.18930 0.65869
0.18931 0.65870
0.18932 0.65871
0.18932 0.65872
0.18932 0.65873
0.18933 0.65874
0.18933 0.65875
0.18934 0.65876
0.18934 0.65877
0.18934 0.65878
0.18934 0.65879
0.18934 0.65880
0.18935 0.65881
0.18935 0.65882
0.18935 0.65883
0.18935 0.65884
0.18935 0.65885
0.18935 0.65886
0.18936 0.65887
0.18936 0.65888
0.18936 0.65889
0.18937 0.65890
0.18937 0.65891
0.18937 0.65892
0.18937 0.65893
0.18937 0.65894
0.18938 0.65895
0.18938 0.65896
0.18938 0.65897
0.18938 0.65898
0.18938 0.65899
0.18939 0.65900
0.18939 0.65901
0.18940 0.65902
0.18940 0.65903
0.18941 0.65904
0.18941 0.65905
0.18941 0.65906
0.18942 0.65907
0.18942 0.65908
0.18943 0.65909
0.18944 0.65910
0.18944 0.65911
0.18944 0.65912
0.18944 0.65913
0.18944 0.65914
0.18944 0.65915
0.18944 0.65916
0.18945 0.65917
0.18946 0.65918
0.18946 0.65919
0.18947 0.65920
0.18947 0.65921
0.18947 0.65922
0.18947 0.65923
0.18948 0.65924
0.18948 0.65925
0.18948 0.65926
0.18948 0.65927
0.18948 0.65928
0.18949 0.65929
0.18949 0.65930
0.18950 0.65931
0.18951 0.65932
0.18951 0.65933
0.18951 0.65934
0.18951 0.65935
0.18951 0.65936
0.18951 0.65937
0.18951 0.65938
0.18951 0.65939
0.18951 0.65940
0.18952 0.65941
0.18952 0.65942
0.18952 0.65943
0.18953 0.65944
0.18953 0.65945
0.18953 0.65946
0.18953 0.65947
0.18953 0.65948
0.18953 0.65949
0.18953 0.65950
0.18954 0.65951
0.18954 0.65952
0.18954 0.65953
0.18954 0.65954
0.18954 0.65955
0.18955 0.65956
0.18955 0.65957
0.18955 0.65958
0.18955 0.65959
0.18956 0.65960
0.18956 0.65961
0.18956 0.65962
0.18956 0.65963
0.18957 0.65964
0.18957 0.65965
0.18957 0.65966
0.18957 0.65967
0.18957 0.65968
0.18957 0.65969
0.18958 0.65970
0.18958 0.65971
0.18958 0.65972
0.18958 0.65973
0.18958 0.65974
0.18958 0.65975
0.18959 0.65976
0.18959 0.65977
0.18960 0.65978
0.18960 0.65979
0.18960 0.65980
0.18960 0.65981
0.18961 0.65982
0.18961 0.65983
0.18962 0.65984
0.18962 0.65985
0.18962 0.65986
0.18963 0.65987
0.18963 0.65988
0.18963 0.65989
0.18964 0.65990
0.18964 0.65991
0.18964 0.65992
0.18964 0.65993
0.18964 0.65994
0.18965 0.65995
0.18965 0.65996
0.18965 0.65997
0.18965 0.65998
0.18965 0.65999
0.18966 0.66000
0.18966 0.66001
0.18967 0.66002
0.18967 0.66003
0.18967 0.66004
0.18968 0.66005
0.18968 0.66006
0.18969 0.66007
0.18969 0.66008
0.18970 0.66009
0.18970 0.66010
0.18970 0.66011
0.18970 0.66012
0.18970 0.66013
0.18970 0.66014
0.18971 0.66015
0.18971 0.66016
0.18971 0.66017
0.18971 0.66018
0.18971 0.66019
0.18971 0.66020
0.18971 0.66021
0.18971 0.66022
0.18971 0.66023
0.18972 0.66024
0.18972 0.66025
0.18972 0.66026
0.18972 0.66027
0.18972 0.66028
0.18973 0.66029
0.18973 0.66030
0.18973 0.66031
0.18973 0.66032
0.18974 0.66033
0.18974 0.66034
0.18974 0.66035
0.18974 0.66036
0.18974 0.66037
0.18975 0.66038
0.18975 0.66039
0.18975 0.66040
0.18975 0.66041
0.18976 0.66042
0.18976 0.66043
0.18976 0.66044
0.18977 0.66045
0.18977 0.66046
0.18977 0.66047
0.18977 0.66048
0.18977 0.66049
0.18977 0.66050
0.18978 0.66051
0.18978 0.66052
0.18979 0.66053
0.18979 0.66054
0.18979 0.66055
0.18979 0.66056
0.18979 0.66057
0.18979 0.66058
0.18980 0.66059
0.18980 0.66060
0.18980 0.66061
0.18980 0.66062
0.18980 0.66063
0.18981 0.66064
0.18981 0.66065
0.18981 0.66066
0.18982 0.66067
0.18982 0.66068
0.18982 0.66069
0.18982 0.66070
0.18982 0.66071
0.18982 0.66072
0.18983 0.66073
0.18983 0.66074
0.18983 0.66075
0.18983 0.66076
0.18983 0.66077
0.18984 0.66078
0.18984 0.66079
0.18984 0.66080
0.18985 0.66081
0.18985 0.66082
0.18985 0.66083
0.18986 0.66084
0.18986 0.66085
0.18986 0.66086
0.18986 0.66087
0.18986 0.66088
0.18986 0.66089
0.18987 0.66090
0.18987 0.66091
0.18987 0.66092
0.18988 0.66093
0.18988 0.66094
0.18988 0.66095
0.18988 0.66096
0.18989 0.66097
0.18989 0.66098
0.18989 0.66099
0.18989 0.66100
0.18990 0.66101
0.18990 0.66102
0.18991 0.66103
0.18991 0.66104
0.18992 0.66105
0.18992 0.66106
0.18992 0.66107
0.18992 0.66108
0.18992 0.66109
0.18993 0.66110
0.18993 0.66111
0.18993 0.66112
0.18993 0.66113
0.18993 0.66114
0.18994 0.66115
0.18995 0.66116
0.18995 0.66117
0.18995 0.66118
0.18995 0.66119
0.18996 0.66120
0.18996 0.66121
0.18996 0.66122
0.18996 0.66123
0.18996 0.66124
0.18996 0.66125
0.18997 0.66126
0.18997 0.66127
0.18997 0.66128
0.18997 0.66129
0.18997 0.66130
0.18997 0.66131
0.18997 0.66132
0.18997 0.66133
0.18998 0.66134
0.18998 0.66135
0.18998 0.66136
0.18998 0.66137
0.18998 0.66138
0.18998 0.66139
0.18999 0.66140
0.18999 0.66141
0.19000 0.66142
0.19000 0.66143
0.19000 0.66144
0.19000 0.66145
0.19000 0.66146
0.19000 0.66147
0.19000 0.66148
0.19001 0.66149
0.19001 0.66150
0.19001 0.66151
0.19001 0.66152
0.19001 0.66153
0.19001 0.66154
0.19001 0.66155
0.19001 0.66156
0.19001 0.66157
0.19002 0.66158
0.19002 0.66159
0.19002 0.66160
0.19003 0.66161
0.19003 0.66162
0.19003 0.66163
0.19004 0.66164
0.19005 0.66165
0.19005 0.66166
0.19005 0.66167
0.19005 0.66168
0.19006 0.66169
0.19006 0.66170
0.19006 0.66171
0.19006 0.66172
0.19006 0.66173
0.19007 0.66174
0.19007 0.66175
0.19007 0.66176
0.19007 0.66177
0.19007 0.66178
0.19007 0.66179
0.19007 0.66180
0.19008 0.66181
0.19008 0.66182
0.19009 0.66183
0.19009 0.66184
0.19010 0.66185
0.19010 0.66186
0.19010 0.66187
0.19010 0.66188
0.19010 0.66189
0.19011 0.66190
0.19011 0.66191
0.19011 0.66192
0.19011 0.66193
0.19012 0.66194
0.19012 0.66195
0.19013 0.66196
0.19013 0.66197
0.19013 0.66198
0.19013 0.66199
0.19014 0.66200
0.19014 0.66201
0.19014 0.66202
0.19014 0.66203
0.19014 0.66204
0.19015 0.66205
0.19015 0.66206
0.19015 0.66207
0.19015 0.66208
0.19016 0.66209
0.19016 0.66210
0.19016 0.66211
0.19017 0.66212
0.19017 0.66213
0.19018 0.66214
0.19018 0.66215
0.19018 0.66216
0.19018 0.66217
0.19018 0.66218
0.19019 0.66219
0.19019 0.66220
0.19019 0.66221
0.19019 0.66222
0.19020 0.66223
0.19020 0.66224
0.19020 0.66225
0.19020 0.66226
0.19020 0.66227
0.19021 0.66228
0.19022 0.66229
0.19022 0.66230
0.19022 0.66231
0.19023 0.66232
0.19023 0.66233
0.19023 0.66234
0.19023 0.66235
0.19023 0.66236
0.19024 0.66237
0.19024 0.66238
0.19025 0.66239
0.19025 0.66240
0.19025 0.66241
0.19026 0.66242
0.19026 0.66243
0.19026 0.66244
0.19027 0.66245
0.19027 0.66246
0.19027 0.66247
0.19027 0.66248
0.19027 0.66249
0.19028 0.66250
0.19028 0.66251
0.19029 0.66252
0.19029 0.66253
0.19030 0.66254
0.19030 0.66255
0.19031 0.66256
0.19031 0.66257
0.19031 0.66258
0.19032 0.66259
0.19032 0.66260
0.19032 0.66261
0.19032 0.66262
0.19033 0.66263
0.19033 0.66264
0.19033 0.66265
0.19033 0.66266
0.19033 0.66267
0.19033 0.66268
0.19034 0.66269
0.19034 0.66270
0.19034 0.66271
0.19034 0.66272
0.19035 0.66273
0.19035 0.66274
0.19035 0.66275
0.19035 0.66276
0.19035 0.66277
0.19035 0.66278
0.19035 0.66279
0.19035 0.66280
0.19035 0.66281
0.19035 0.66282
0.19036 0.66283
0.19037 0.66284
0.19037 0.66285
0.19038 0.66286
0.19038 0.66287
0.19038 0.66288
0.19038 0.66289
0.19039 0.66290
0.19039 0.66291
0.19039 0.66292
0.19040 0.66293
0.19040 0.66294
0.19041 0.66295
0.19041 0.66296
0.19041 0.66297
0.19041 0.66298
0.19041 0.66299
0.19041 0.66300
0.19042 0.66301
0.19042 0.66302
0.19043 0.66303
0.19043 0.66304
0.19043 0.66305
0.19043 0.66306
0.19044 0.66307
0.19044 0.66308
0.19044 0.66309
0.19044 0.66310
0.19044 0.66311
0.19045 0.66312
0.19045 0.66313
0.19045 0.66314
0.19045 0.66315
0.19045 0.66316
0.19045 0.66317
0.19046 0.66318
0.19046 0.66319
0.19047 0.66320
0.19047 0.66321
0.19047 0.66322
0.19048 0.66323
0.19048 0.66324
0.19048 0.66325
0.19048 0.66326
0.19048 0.66327
0.19049 0.66328
0.19049 0.66329
0.19049 0.66330
0.19049 0.66331
0.19049 0.66332
0.19050 0.66333
0.19050 0.66334
0.19050 0.66335
0.19050 0.66336
0.19051 0.66337
0.19051 0.66338
0.19051 0.66339
0.19051 0.66340
0.19051 0.66341
0.19052 0.66342
0.19052 0.66343
0.19052 0.66344
0.19052 0.66345
0.19052 0.66346
0.19053 0.66347
0.19053 0.66348
0.19053 0.66349
0.19053 0.66350
0.19054 0.66351
0.19054 0.66352
0.19054 0.66353
0.19054 0.66354
0.19055 0.66355
0.19055 0.66356
0.19055 0.66357
0.19056 0.66358
0.19056 0.66359
0.19056 0.66360
0.19056 0.66361
0.19056 0.66362
0.19056 0.66363
0.19058 0.66364
0.19058 0.66365
0.19058 0.66366
0.19058 0.66367
0.19059 0.66368
0.19059 0.66369
0.19059 0.66370
0.19059 0.66371
0.19060 0.66372
0.19060 0.66373
0.19060 0.66374
0.19060 0.66375
0.19060 0.66376
0.19060 0.66377
0.19060 0.66378
0.19060 0.66379
0.19060 0.66380
0.19060 0.66381
0.19060 0.66382
0.19061 0.66383
0.19061 0.66384
0.19061 0.66385
0.19061 0.66386
0.19061 0.66387
0.19061 0.66388
0.19061 0.66389
0.19061 0.66390
0.19061 0.66391
0.19062 0.66392
0.19062 0.66393
0.19063 0.66394
0.19063 0.66395
0.19063 0.66396
0.19063 0.66397
0.19064 0.66398
0.19064 0.66399
0.19064 0.66400
0.19064 0.66401
0.19064 0.66402
0.19064 0.66403
0.19065 0.66404
0.19065 0.66405
0.19065 0.66406
0.19065 0.66407
0.19066 0.66408
0.19066 0.66409
0.19066 0.66410
0.19067 0.66411
0.19067 0.66412
0.19068 0.66413
0.19068 0.66414
0.19068 0.66415
0.19068 0.66416
0.19068 0.66417
0.19068 0.66418
0.19068 0.66419
0.19069 0.66420
0.19069 0.66421
0.19069 0.66422
0.19069 0.66423
0.19069 0.66424
0.19070 0.66425
0.19070 0.66426
0.19070 0.66427
0.19070 0.66428
0.19070 0.66429
0.19071 0.66430
0.19071 0.66431
0.19072 0.66432
0.19073 0.66433
0.19073 0.66434
0.19073 0.66435
0.19073 0.66436
0.19074 0.66437
0.19074 0.66438
0.19074 0.66439
0.19075 0.66440
0.19075 0.66441
0.19075 0.66442
0.19075 0.66443
0.19075 0.66444
0.19076 0.66445
0.19076 0.66446
0.19077 0.66447
0.19077 0.66448
0.19077 0.66449
0.19078 0.66450
0.19078 0.66451
0.19078 0.66452
0.19078 0.66453
0.19079 0.66454
0.19079 0.66455
0.19079 0.66456
0.19079 0.66457
0.19079 0.66458
0.19079 0.66459
0.19080 0.66460
0.19080 0.66461
0.19080 0.66462
0.19080 0.66463
0.19081 0.66464
0.19081 0.66465
0.19081 0.66466
0.19081 0.66467
0.19082 0.66468
0.19082 0.66469
0.19082 0.66470
0.19082 0.66471
0.19082 0.66472
0.19082 0.66473
0.19083 0.66474
0.19083 0.66475
0.19083 0.66476
0.19083 0.66477
0.19084 0.66478
0.19084 0.66479
0.19085 0.66480
0.19085 0.66481
0.19085 0.66482
0.19086 0.66483
0.19086 0.66484
0.19086 0.66485
0.19087 0.66486
0.19087 0.66487
0.19087 0.66488
0.19087 0.66489
0.19087 0.66490
0.19087 0.66491
0.19087 0.66492
0.19088 0.66493
0.19088 0.66494
0.19088 0.66495
0.19089 0.66496
0.19089 0.66497
0.19089 0.66498
0.19089 0.66499
0.19090 0.66500
0.19090 0.66501
0.19090 0.66502
0.19090 0.66503
0.19090 0.66504
0.19091 0.66505
0.19091 0.66506
0.19091 0.66507
0.19091 0.66508
0.19091 0.66509
0.19092 0.66510
0.19092 0.66511
0.19093 0.66512
0.19093 0.66513
0.19093 0.66514
0.19094 0.66515
0.19094 0.66516
0.19094 0.66517
0.19095 0.66518
0.19095 0.66519
0.19095 0.66520
0.19095 0.66521
0.19095 0.66522
0.19095 0.66523
0.19095 0.66524
0.19095 0.66525
0.19095 0.66526
0.19096 0.66527
0.19096 0.66528
0.19096 0.66529
0.19097 0.66530
0.19097 0.66531
0.19097 0.66532
0.19098 0.66533
0.19098 0.66534
0.19098 0.66535
0.19099 0.66536
0.19099 0.66537
0.19099 0.66538
0.19099 0.66539
0.19099 0.66540
0.19099 0.66541
0.19100 0.66542
0.19100 0.66543
0.19100 0.66544
0.19101 0.66545
0.19102 0.66546
0.19102 0.66547
0.19102 0.66548
0.19102 0.66549
0.19102 0.66550
0.19102 0.66551
0.19103 0.66552
0.19103 0.66553
0.19103 0.66554
0.19104 0.66555
0.19104 0.66556
0.19104 0.66557
0.19104 0.66558
0.19105 0.66559
0.19105 0.66560
0.19105 0.66561
0.19105 0.66562
0.19106 0.66563
0.19106 0.66564
0.19106 0.66565
0.19106 0.66566
0.19107 0.66567
0.19107 0.66568
0.19107 0.66569
0.19107 0.66570
0.19107 0.66571
0.19108 0.66572
0.19109 0.66573
0.19109 0.66574
0.19109 0.66575
0.19109 0.66576
0.19109 0.66577
0.19109 0.66578
0.19110 0.66579
0.19110 0.66580
0.19110 0.66581
0.19111 0.66582
0.19111 0.66583
0.19111 0.66584
0.19111 0.66585
0.19111 0.66586
0.19111 0.66587
0.19112 0.66588
0.19112 0.66589
0.19112 0.66590
0.19112 0.66591
0.19113 0.66592
0.19113 0.66593
0.19113 0.66594
0.19113 0.66595
0.19114 0.66596
0.19114 0.66597
0.19114 0.66598
0.19114 0.66599
0.19114 0.66600
0.19115 0.66601
0.19115 0.66602
0.19115 0.66603
0.19115 0.66604
0.19115 0.66605
0.19115 0.66606
0.19115 0.66607
0.19115 0.66608
0.19115 0.66609
0.19116 0.66610
0.19116 0.66611
0.19116 0.66612
0.19116 0.66613
0.19117 0.66614
0.19117 0.66615
0.19117 0.66616
0.19118 0.66617
0.19118 0.66618
0.19119 0.66619
0.19119 0.66620
0.19119 0.66621
0.19119 0.66622
0.19120 0.66623
0.19120 0.66624
0.19120 0.66625
0.19121 0.66626
0.19121 0.66627
0.19121 0.66628
0.19122 0.66629
0.19122 0.66630
0.19122 0.66631
0.19122 0.66632
0.19123 0.66633
0.19123 0.66634
0.19124 0.66635
0.19124 0.66636
0.19124 0.66637
0.19124 0.66638
0.19124 0.66639
0.19125 0.66640
0.19125 0.66641
0.19125 0.66642
0.19126 0.66643
0.19126 0.66644
0.19126 0.66645
0.19126 0.66646
0.19127 0.66647
0.19127 0.66648
0.19128 0.66649
0.19128 0.66650
0.19128 0.66651
0.19128 0.66652
0.19129 0.66653
0.19129 0.66654
0.19129 0.66655
0.19130 0.66656
0.19130 0.66657
0.19130 0.66658
0.19131 0.66659
0.19131 0.66660
0.19131 0.66661
0.19132 0.66662
0.19132 0.66663
0.19132 0.66664
0.19132 0.66665
0.19132 0.66666
0.19133 0.66667
0.19133 0.66668
0.19134 0.66669
0.19134 0.66670
0.19134 0.66671
0.19134 0.66672
0.19135 0.66673
0.19135 0.66674
0.19135 0.66675
0.19135 0.66676
0.19136 0.66677
0.19136 0.66678
0.19136 0.66679
0.19137 0.66680
0.19137 0.66681
0.19137 0.66682
0.19137 0.66683
0.19138 0.66684
0.19138 0.66685
0.19138 0.66686
0.19138 0.66687
0.19138 0.66688
0.19139 0.66689
0.19139 0.66690
0.19140 0.66691
0.19140 0.66692
0.19140 0.66693
0.19140 0.66694
0.19140 0.66695
0.19142 0.66696
0.19142 0.66697
0.19142 0.66698
0.19142 0.66699
0.19143 0.66700
0.19143 0.66701
0.19143 0.66702
0.19144 0.66703
0.19145 0.66704
0.19145 0.66705
0.19145 0.66706
0.19146 0.66707
0.19146 0.66708
0.19146 0.66709
0.19146 0.66710
0.19147 0.66711
0.19147 0.66712
0.19147 0.66713
0.19148 0.66714
0.19148 0.66715
0.19148 0.66716
0.19148 0.66717
0.19148 0.66718
0.19149 0.66719
0.19149 0.66720
0.19149 0.66721
0.19149 0.66722
0.19149 0.66723
0.19150 0.66724
0.19150 0.66725
0.19150 0.66726
0.19150 0.66727
0.19150 0.66728
0.19150 0.66729
0.19151 0.66730
0.19151 0.66731
0.19152 0.66732
0.19152 0.66733
0.19152 0.66734
0.19153 0.66735
0.19153 0.66736
0.19153 0.66737
0.19153 0.66738
0.19153 0.66739
0.19154 0.66740
0.19154 0.66741
0.19154 0.66742
0.19154 0.66743
0.19154 0.66744
0.19155 0.66745
0.19155 0.66746
0.19156 0.66747
0.19156 0.66748
0.19156 0.66749
0.19157 0.66750
0.19157 0.66751
0.19157 0.66752
0.19157 0.66753
0.19158 0.66754
0.19159 0.66755
0.19159 0.66756
0.19159 0.66757
0.19160 0.66758
0.19160 0.66759
0.19160 0.66760
0.19160 0.66761
0.19160 0.66762
0.19160 0.66763
0.19160 0.66764
0.19160 0.66765
0.19161 0.66766
0.19161 0.66767
0.19161 0.66768
0.19161 0.66769
0.19162 0.66770
0.19162 0.66771
0.19162 0.66772
0.19163 0.66773
0.19163 0.66774
0.19163 0.66775
0.19164 0.66776
0.19164 0.66777
0.19164 0.66778
0.19164 0.66779
0.19165 0.66780
0.19165 0.66781
0.19165 0.66782
0.19165 0.66783
0.19166 0.66784
0.19166 0.66785
0.19167 0.66786
0.19167 0.66787
0.19167 0.66788
0.19168 0.66789
0.19168 0.66790
0.19168 0.66791
0.19168 0.66792
0.19168 0.66793
0.19169 0.66794
0.19169 0.66795
0.19169 0.66796
0.19169 0.66797
0.19169 0.66798
0.19170 0.66799
0.19170 0.66800
0.19171 0.66801
0.19171 0.66802
0.19171 0.66803
0.19171 0.66804
0.19171 0.66805
0.19172 0.66806
0.19173 0.66807
0.19173 0.66808
0.19173 0.66809
0.19173 0.66810
0.19174 0.66811
0.19174 0.66812
0.19174 0.66813
0.19175 0.66814
0.19175 0.66815
0.19175 0.66816
0.19176 0.66817
0.19176 0.66818
0.19177 0.66819
0.19177 0.66820
0.19177 0.66821
0.19177 0.66822
0.19177 0.66823
0.19177 0.66824
0.19178 0.66825
0.19178 0.66826
0.19178 0.66827
0.19178 0.66828
0.19178 0.66829
0.19179 0.66830
0.19179 0.66831
0.19179 0.66832
0.19179 0.66833
0.19179 0.66834
0.19180 0.66835
0.19180 0.66836
0.19180 0.66837
0.19181 0.66838
0.19181 0.66839
0.19181 0.66840
0.19181 0.66841
0.19181 0.66842
0.19181 0.66843
0.19181 0.66844
0.19182 0.66845
0.19182 0.66846
0.19182 0.66847
0.19182 0.66848
0.19183 0.66849
0.19183 0.66850
0.19183 0.66851
0.19183 0.66852
0.19185 0.66853
0.19185 0.66854
0.19186 0.66855
0.19186 0.66856
0.19186 0.66857
0.19187 0.66858
0.19187 0.66859
0.19188 0.66860
0.19188 0.66861
0.19189 0.66862
0.19189 0.66863
0.19189 0.66864
0.19189 0.66865
0.19189 0.66866
0.19189 0.66867
0.19189 0.66868
0.19189 0.66869
0.19189 0.66870
0.19190 0.66871
0.19192 0.66872
0.19192 0.66873
0.19192 0.66874
0.19192 0.66875
0.19192 0.66876
0.19193 0.66877
0.19193 0.66878
0.19193 0.66879
0.19193 0.66880
0.19193 0.66881
0.19193 0.66882
0.19193 0.66883
0.19194 0.66884
0.19194 0.66885
0.19194 0.66886
0.19194 0.66887
0.19195 0.66888
0.19195 0.66889
0.19195 0.66890
0.19195 0.66891
0.19195 0.66892
0.19195 0.66893
0.19196 0.66894
0.19196 0.66895
0.19196 0.66896
0.19197 0.66897
0.19197 0.66898
0.19197 0.66899
0.19197 0.66900
0.19197 0.66901
0.19198 0.66902
0.19198 0.66903
0.19198 0.66904
0.19199 0.66905
0.19200 0.66906
0.19200 0.66907
0.19201 0.66908
0.19201 0.66909
0.19202 0.66910
0.19202 0.66911
0.19202 0.66912
0.19203 0.66913
0.19203 0.66914
0.19203 0.66915
0.19203 0.66916
0.19204 0.66917
0.19204 0.66918
0.19205 0.66919
0.19205 0.66920
0.19205 0.66921
0.19205 0.66922
0.19205 0.66923
0.19206 0.66924
0.19206 0.66925
0.19206 0.66926
0.19207 0.66927
0.19207 0.66928
0.19207 0.66929
0.19207 0.66930
0.19208 0.66931
0.19208 0.66932
0.19208 0.66933
0.19209 0.66934
0.19209 0.66935
0.19209 0.66936
0.19209 0.66937
0.19210 0.66938
0.19210 0.66939
0.19210 0.66940
0.19210 0.66941
0.19210 0.66942
0.19210 0.66943
0.19210 0.66944
0.19210 0.66945
0.19212 0.66946
0.19212 0.66947
0.19212 0.66948
0.19213 0.66949
0.19213 0.66950
0.19213 0.66951
0.19213 0.66952
0.19213 0.66953
0.19213 0.66954
0.19214 0.66955
0.19214 0.66956
0.19214 0.66957
0.19214 0.66958
0.19214 0.66959
0.19214 0.66960
0.19214 0.66961
0.19215 0.66962
0.19215 0.66963
0.19215 0.66964
0.19215 0.66965
0.19216 0.66966
0.19216 0.66967
0.19216 0.66968
0.19216 0.66969
0.19217 0.66970
0.19217 0.66971
0.19217 0.66972
0.19217 0.66973
0.19217 0.66974
0.19218 0.66975
0.19218 0.66976
0.19219 0.66977
0.19219 0.66978
0.19219 0.66979
0.19219 0.66980
0.19220 0.66981
0.19220 0.66982
0.19220 0.66983
0.19221 0.66984
0.19221 0.66985
0.19223 0.66986
0.19223 0.66987
0.19223 0.66988
0.19223 0.66989
0.19223 0.66990
0.19224 0.66991
0.19224 0.66992
0.19224 0.66993
0.19225 0.66994
0.19225 0.66995
0.19225 0.66996
0.19225 0.66997
0.19225 0.66998
0.19225 0.66999
0.19225 0.67000
0.19225 0.67001
0.19225 0.67002
0.19226 0.67003
0.19226 0.67004
0.19226 0.67005
0.19226 0.67006
0.19226 0.67007
0.19227 0.67008
0.19227 0.67009
0.19227 0.67010
0.19227 0.67011
0.19228 0.67012
0.19228 0.67013
0.19228 0.67014
0.19228 0.67015
0.19228 0.67016
0.19229 0.67017
0.19229 0.67018
0.19229 0.67019
0.19230 0.67020
0.19230 0.67021
0.19230 0.67022
0.19230 0.67023
0.19230 0.67024
0.19230 0.67025
0.19231 0.67026
0.19231 0.67027
0.19231 0.67028
0.19232 0.67029
0.19232 0.67030
0.19232 0.67031
0.19232 0.67032
0.19232 0.67033
0.19232 0.67034
0.19232 0.67035
0.19233 0.67036
0.19233 0.67037
0.19233 0.67038
0.19234 0.67039
0.19234 0.67040
0.19234 0.67041
0.19234 0.67042
0.19234 0.67043
0.19235 0.67044
0.19235 0.67045
0.19235 0.67046
0.19235 0.67047
0.19236 0.67048
0.19236 0.67049
0.19237 0.67050
0.19238 0.67051
0.19238 0.67052
0.19238 0.67053
0.19238 0.67054
0.19239 0.67055
0.19239 0.67056
0.19239 0.67057
0.19239 0.67058
0.19239 0.67059
0.19240 0.67060
0.19240 0.67061
0.19240 0.67062
0.19241 0.67063
0.19241 0.67064
0.19241 0.67065
0.19241 0.67066
0.19241 0.67067
0.19241 0.67068
0.19241 0.67069
0.19241 0.67070
0.19242 0.67071
0.19243 0.67072
0.19243 0.67073
0.19243 0.67074
0.19243 0.67075
0.19243 0.67076
0.19243 0.67077
0.19244 0.67078
0.19244 0.67079
0.19244 0.67080
0.19244 0.67081
0.19245 0.67082
0.19245 0.67083
0.19246 0.67084
0.19246 0.67085
0.19246 0.67086
0.19246 0.67087
0.19246 0.67088
0.19246 0.67089
0.19246 0.67090
0.19247 0.67091
0.19247 0.67092
0.19248 0.67093
0.19248 0.67094
0.19248 0.67095
0.19248 0.67096
0.19249 0.67097
0.19249 0.67098
0.19249 0.67099
0.19250 0.67100
0.19250 0.67101
0.19251 0.67102
0.19251 0.67103
0.19251 0.67104
0.19252 0.67105
0.19252 0.67106
0.19252 0.67107
0.19252 0.67108
0.19252 0.67109
0.19253 0.67110
0.19253 0.67111
0.19253 0.67112
0.19253 0.67113
0.19253 0.67114
0.19253 0.67115
0.19253 0.67116
0.19254 0.67117
0.19254 0.67118
0.19254 0.67119
0.19254 0.67120
0.19255 0.67121
0.19255 0.67122
0.19255 0.67123
0.19255 0.67124
0.19255 0.67125
0.19255 0.67126
0.19256 0.67127
0.19256 0.67128
0.19256 0.67129
0.19256 0.67130
0.19256 0.67131
0.19257 0.67132
0.19257 0.67133
0.19257 0.67134
0.19258 0.67135
0.19258 0.67136
0.19258 0.67137
0.19258 0.67138
0.19258 0.67139
0.19258 0.67140
0.19259 0.67141
0.19259 0.67142
0.19259 0.67143
0.19259 0.67144
0.19259 0.67145
0.19259 0.67146
0.19259 0.67147
0.19260 0.67148
0.19260 0.67149
0.19261 0.67150
0.19261 0.67151
0.19261 0.67152
0.19261 0.67153
0.19262 0.67154
0.19262 0.67155
0.19263 0.67156
0.19263 0.67157
0.19263 0.67158
0.19263 0.67159
0.19263 0.67160
0.19263 0.67161
0.19264 0.67162
0.19264 0.67163
0.19264 0.67164
0.19264 0.67165
0.19265 0.67166
0.19265 0.67167
0.19265 0.67168
0.19265 0.67169
0.19265 0.67170
0.19265 0.67171
0.19266 0.67172
0.19266 0.67173
0.19266 0.67174
0.19266 0.67175
0.19266 0.67176
0.19267 0.67177
0.19268 0.67178
0.19269 0.67179
0.19269 0.67180
0.19269 0.67181
0.19269 0.67182
0.19269 0.67183
0.19269 0.67184
0.19269 0.67185
0.19270 0.67186
0.19270 0.67187
0.19270 0.67188
0.19270 0.67189
0.19270 0.67190
0.19270 0.67191
0.19271 0.67192
0.19272 0.67193
0.19272 0.67194
0.19272 0.67195
0.19272 0.67196
0.19272 0.67197
0.19273 0.67198
0.19273 0.67199
0.19273 0.67200
0.19273 0.67201
0.19274 0.67202
0.19274 0.67203
0.19274 0.67204
0.19275 0.67205
0.19275 0.67206
0.19276 0.67207
0.19276 0.67208
0.19277 0.67209
0.19277 0.67210
0.19278 0.67211
0.19278 0.67212
0.19278 0.67213
0.19278 0.67214
0.19278 0.67215
0.19278 0.67216
0.19278 0.67217
0.19279 0.67218
0.19279 0.67219
0.19279 0.67220
0.19279 0.67221
0.19280 0.67222
0.19280 0.67223
0.19280 0.67224
0.19280 0.67225
0.19280 0.67226
0.19280 0.67227
0.19280 0.67228
0.19280 0.67229
0.19281 0.67230
0.19281 0.67231
0.19282 0.67232
0.19282 0.67233
0.19283 0.67234
0.19283 0.67235
0.19283 0.67236
0.19283 0.67237
0.19284 0.67238
0.19284 0.67239
0.19284 0.67240
0.19284 0.67241
0.19284 0.67242
0.19284 0.67243
0.19284 0.67244
0.19285 0.67245
0.19285 0.67246
0.19285 0.67247
0.19285 0.67248
0.19285 0.67249
0.19286 0.67250
0.19286 0.67251
0.19287 0.67252
0.19287 0.67253
0.19287 0.67254
0.19287 0.67255
0.19287 0.67256
0.19287 0.67257
0.19288 0.67258
0.19288 0.67259
0.19288 0.67260
0.19289 0.67261
0.19289 0.67262
0.19289 0.67263
0.19289 0.67264
0.19289 0.67265
0.19289 0.67266
0.19290 0.67267
0.19290 0.67268
0.19290 0.67269
0.19290 0.67270
0.19290 0.67271
0.19291 0.67272
0.19291 0.67273
0.19291 0.67274
0.19291 0.67275
0.19291 0.67276
0.19291 0.67277
0.19292 0.67278
0.19293 0.67279
0.19294 0.67280
0.19295 0.67281
0.19295 0.67282
0.19295 0.67283
0.19295 0.67284
0.19296 0.67285
0.19296 0.67286
0.19296 0.67287
0.19296 0.67288
0.19297 0.67289
0.19297 0.67290
0.19297 0.67291
0.19298 0.67292
0.19298 0.67293
0.19298 0.67294
0.19299 0.67295
0.19299 0.67296
0.19300 0.67297
0.19300 0.67298
0.19301 0.67299
0.19301 0.67300
0.19301 0.67301
0.19301 0.67302
0.19301 0.67303
0.19302 0.67304
0.19303 0.67305
0.19303 0.67306
0.19303 0.67307
0.19303 0.67308
0.19303 0.67309
0.19304 0.67310
0.19304 0.67311
0.19304 0.67312
0.19304 0.67313
0.19305 0.67314
0.19306 0.67315
0.19306 0.67316
0.19307 0.67317
0.19307 0.67318
0.19308 0.67319
0.19308 0.67320
0.19309 0.67321
0.19309 0.67322
0.19309 0.67323
0.19310 0.67324
0.19310 0.67325
0.19310 0.67326
0.19310 0.67327
0.19311 0.67328
0.19311 0.67329
0.19312 0.67330
0.19312 0.67331
0.19312 0.67332
0.19312 0.67333
0.19313 0.67334
0.19313 0.67335
0.19313 0.67336
0.19313 0.67337
0.19313 0.67338
0.19314 0.67339
0.19314 0.67340
0.19314 0.67341
0.19314 0.67342
0.19315 0.67343
0.19315 0.67344
0.19315 0.67345
0.19316 0.67346
0.19316 0.67347
0.19316 0.67348
0.19316 0.67349
0.19316 0.67350
0.19317 0.67351
0.19317 0.67352
0.19317 0.67353
0.19317 0.67354
0.19317 0.67355
0.19318 0.67356
0.19318 0.67357
0.19318 0.67358
0.19318 0.67359
0.19319 0.67360
0.19319 0.67361
0.19319 0.67362
0.19319 0.67363
0.19320 0.67364
0.19320 0.67365
0.19321 0.67366
0.19321 0.67367
0.19321 0.67368
0.19321 0.67369
0.19322 0.67370
0.19322 0.67371
0.19322 0.67372
0.19323 0.67373
0.19323 0.67374
0.19324 0.67375
0.19324 0.67376
0.19324 0.67377
0.19325 0.67378
0.19325 0.67379
0.19325 0.67380
0.19326 0.67381
0.19326 0.67382
0.19326 0.67383
0.19326 0.67384
0.19326 0.67385
0.19327 0.67386
0.19327 0.67387
0.19327 0.67388
0.19327 0.67389
0.19327 0.67390
0.19327 0.67391
0.19328 0.67392
0.19328 0.67393
0.19329 0.67394
0.19329 0.67395
0.19330 0.67396
0.19331 0.67397
0.19332 0.67398
0.19332 0.67399
0.19332 0.67400
0.19333 0.67401
0.19333 0.67402
0.19333 0.67403
0.19334 0.67404
0.19334 0.67405
0.19334 0.67406
0.19334 0.67407
0.19335 0.67408
0.19335 0.67409
0.19335 0.67410
0.19335 0.67411
0.19336 0.67412
0.19336 0.67413
0.19336 0.67414
0.19336 0.67415
0.19337 0.67416
0.19337 0.67417
0.19337 0.67418
0.19338 0.67419
0.19338 0.67420
0.19338 0.67421
0.19338 0.67422
0.19338 0.67423
0.19339 0.67424
0.19339 0.67425
0.19339 0.67426
0.19339 0.67427
0.19339 0.67428
0.19340 0.67429
0.19340 0.67430
0.19340 0.67431
0.19340 0.67432
0.19341 0.67433
0.19341 0.67434
0.19341 0.67435
0.19341 0.67436
0.19342 0.67437
0.19342 0.67438
0.19342 0.67439
0.19342 0.67440
0.19342 0.67441
0.19342 0.67442
0.19343 0.67443
0.19343 0.67444
0.19343 0.67445
0.19343 0.67446
0.19343 0.67447
0.19344 0.67448
0.19344 0.67449
0.19344 0.67450
0.19345 0.67451
0.19345 0.67452
0.19345 0.67453
0.19345 0.67454
0.19345 0.67455
0.19345 0.67456
0.19346 0.67457
0.19346 0.67458
0.19346 0.67459
0.19347 0.67460
0.19347 0.67461
0.19347 0.67462
0.19347 0.67463
0.19347 0.67464
0.19348 0.67465
0.19348 0.67466
0.19348 0.67467
0.19348 0.67468
0.19348 0.67469
0.19348 0.67470
0.19348 0.67471
0.19349 0.67472
0.19349 0.67473
0.19349 0.67474
0.19349 0.67475
0.19349 0.67476
0.19349 0.67477
0.19349 0.67478
0.19350 0.67479
0.19350 0.67480
0.19350 0.67481
0.19351 0.67482
0.19351 0.67483
0.19352 0.67484
0.19352 0.67485
0.19352 0.67486
0.19352 0.67487
0.19352 0.67488
0.19353 0.67489
0.19353 0.67490
0.19353 0.67491
0.19353 0.67492
0.19353 0.67493
0.19354 0.67494
0.19354 0.67495
0.19354 0.67496
0.19355 0.67497
0.19355 0.67498
0.19356 0.67499
0.19356 0.67500
0.19356 0.67501
0.19356 0.67502
0.19357 0.67503
0.19357 0.67504
0.19357 0.67505
0.19358 0.67506
0.19358 0.67507
0.19358 0.67508
0.19358 0.67509
0.19359 0.67510
0.19360 0.67511
0.19361 0.67512
0.19361 0.67513
0.19361 0.67514
0.19361 0.67515
0.19361 0.67516
0.19361 0.67517
0.19361 0.67518
0.19361 0.67519
0.19361 0.67520
0.19362 0.67521
0.19362 0.67522
0.19362 0.67523
0.19363 0.67524
0.19363 0.67525
0.19363 0.67526
0.19363 0.67527
0.19363 0.67528
0.19364 0.67529
0.19364 0.67530
0.19364 0.67531
0.19365 0.67532
0.19365 0.67533
0.19365 0.67534
0.19365 0.67535
0.19365 0.67536
0.19365 0.67537
0.19366 0.67538
0.19366 0.67539
0.19367 0.67540
0.19367 0.67541
0.19367 0.67542
0.19368 0.67543
0.19368 0.67544
0.19369 0.67545
0.19370 0.67546
0.19370 0.67547
0.19371 0.67548
0.19371 0.67549
0.19372 0.67550
0.19372 0.67551
0.19373 0.67552
0.19373 0.67553
0.19373 0.67554
0.19374 0.67555
0.19375 0.67556
0.19375 0.67557
0.19375 0.67558
0.19375 0.67559
0.19375 0.67560
0.19376 0.67561
0.19376 0.67562
0.19376 0.67563
0.19376 0.67564
0.19376 0.67565
0.19376 0.67566
0.19377 0.67567
0.19377 0.67568
0.19377 0.67569
0.19378 0.67570
0.19378 0.67571
0.19378 0.67572
0.19379 0.67573
0.19379 0.67574
0.19379 0.67575
0.19379 0.67576
0.19379 0.67577
0.19380 0.67578
0.19380 0.67579
0.19380 0.67580
0.19380 0.67581
0.19380 0.67582
0.19380 0.67583
0.19381 0.67584
0.19381 0.67585
0.19382 0.67586
0.19382 0.67587
0.19382 0.67588
0.19383 0.67589
0.19383 0.67590
0.19383 0.67591
0.19383 0.67592
0.19383 0.67593
0.19383 0.67594
0.19383 0.67595
0.19384 0.67596
0.19384 0.67597
0.19385 0.67598
0.19385 0.67599
0.19385 0.67600
0.19385 0.67601
0.19387 0.67602
0.19387 0.67603
0.19387 0.67604
0.19387 0.67605
0.19387 0.67606
0.19387 0.67607
0.19387 0.67608
0.19388 0.67609
0.19389 0.67610
0.19389 0.67611
0.19390 0.67612
0.19390 0.67613
0.19391 0.67614
0.19391 0.67615
0.19392 0.67616
0.19392 0.67617
0.19392 0.67618
0.19392 0.67619
0.19392 0.67620
0.19393 0.67621
0.19394 0.67622
0.19394 0.67623
0.19394 0.67624
0.19394 0.67625
0.19394 0.67626
0.19394 0.67627
0.19395 0.67628
0.19395 0.67629
0.19395 0.67630
0.19395 0.67631
0.19395 0.67632
0.19395 0.67633
0.19397 0.67634
0.19397 0.67635
0.19397 0.67636
0.19398 0.67637
0.19399 0.67638
0.19399 0.67639
0.19400 0.67640
0.19400 0.67641
0.19400 0.67642
0.19400 0.67643
0.19400 0.67644
0.19400 0.67645
0.19400 0.67646
0.19400 0.67647
0.19401 0.67648
0.19401 0.67649
0.19401 0.67650
0.19401 0.67651
0.19402 0.67652
0.19402 0.67653
0.19402 0.67654
0.19402 0.67655
0.19403 0.67656
0.19403 0.67657
0.19403 0.67658
0.19404 0.67659
0.19404 0.67660
0.19404 0.67661
0.19404 0.67662
0.19405 0.67663
0.19405 0.67664
0.19405 0.67665
0.19406 0.67666
0.19406 0.67667
0.19406 0.67668
0.19406 0.67669
0.19406 0.67670
0.19407 0.67671
0.19407 0.67672
0.19407 0.67673
0.19407 0.67674
0.19407 0.67675
0.19408 0.67676
0.19409 0.67677
0.19409 0.67678
0.19410 0.67679
0.19410 0.67680
0.19410 0.67681
0.19410 0.67682
0.19410 0.67683
0.19410 0.67684
0.19410 0.67685
0.19411 0.67686
0.19411 0.67687
0.19411 0.67688
0.19411 0.67689
0.19411 0.67690
0.19411 0.67691
0.19411 0.67692
0.19412 0.67693
0.19412 0.67694
0.19412 0.67695
0.19412 0.67696
0.19412 0.67697
0.19412 0.67698
0.19413 0.67699
0.19413 0.67700
0.19414 0.67701
0.19414 0.67702
0.19414 0.67703
0.19414 0.67704
0.19415 0.67705
0.19415 0.67706
0.19415 0.67707
0.19415 0.67708
0.19415 0.67709
0.19415 0.67710
0.19417 0.67711
0.19417 0.67712
0.19418 0.67713
0.19418 0.67714
0.19418 0.67715
0.19419 0.67716
0.19419 0.67717
0.19419 0.67718
0.19419 0.67719
0.19420 0.67720
0.19421 0.67721
0.19421 0.67722
0.19421 0.67723
0.19421 0.67724
0.19422 0.67725
0.19423 0.67726
0.19423 0.67727
0.19423 0.67728
0.19423 0.67729
0.19424 0.67730
0.19425 0.67731
0.19425 0.67732
0.19425 0.67733
0.19426 0.67734
0.19426 0.67735
0.19426 0.67736
0.19427 0.67737
0.19427 0.67738
0.19427 0.67739
0.19427 0.67740
0.19427 0.67741
0.19427 0.67742
0.19427 0.67743
0.19428 0.67744
0.19428 0.67745
0.19428 0.67746
0.19428 0.67747
0.19428 0.67748
0.19429 0.67749
0.19429 0.67750
0.19429 0.67751
0.19429 0.67752
0.19430 0.67753
0.19430 0.67754
0.19431 0.67755
0.19431 0.67756
0.19432 0.67757
0.19432 0.67758
0.19432 0.67759
0.19432 0.67760
0.19432 0.67761
0.19432 0.67762
0.19432 0.67763
0.19432 0.67764
0.19432 0.67765
0.19433 0.67766
0.19433 0.67767
0.19433 0.67768
0.19433 0.67769
0.19434 0.67770
0.19434 0.67771
0.19434 0.67772
0.19435 0.67773
0.19435 0.67774
0.19436 0.67775
0.19436 0.67776
0.19436 0.67777
0.19436 0.67778
0.19436 0.67779
0.19437 0.67780
0.19437 0.67781
0.19437 0.67782
0.19438 0.67783
0.19438 0.67784
0.19438 0.67785
0.19438 0.67786
0.19438 0.67787
0.19439 0.67788
0.19439 0.67789
0.19440 0.67790
0.19440 0.67791
0.19440 0.67792
0.19440 0.67793
0.19441 0.67794
0.19441 0.67795
0.19441 0.67796
0.19442 0.67797
0.19442 0.67798
0.19442 0.67799
0.19443 0.67800
0.19443 0.67801
0.19443 0.67802
0.19444 0.67803
0.19444 0.67804
0.19444 0.67805
0.19444 0.67806
0.19445 0.67807
0.19445 0.67808
0.19446 0.67809
0.19446 0.67810
0.19446 0.67811
0.19446 0.67812
0.19447 0.67813
0.19447 0.67814
0.19448 0.67815
0.19448 0.67816
0.19448 0.67817
0.19448 0.67818
0.19449 0.67819
0.19449 0.67820
0.19449 0.67821
0.19450 0.67822
0.19450 0.67823
0.19450 0.67824
0.19450 0.67825
0.19450 0.67826
0.19451 0.67827
0.19451 0.67828
0.19451 0.67829
0.19451 0.67830
0.19451 0.67831
0.19451 0.67832
0.19451 0.67833
0.19451 0.67834
0.19452 0.67835
0.19452 0.67836
0.19452 0.67837
0.19452 0.67838
0.19452 0.67839
0.19453 0.67840
0.19453 0.67841
0.19453 0.67842
0.19453 0.67843
0.19453 0.67844
0.19454 0.67845
0.19454 0.67846
0.19454 0.67847
0.19454 0.67848
0.19455 0.67849
0.19455 0.67850
0.19455 0.67851
0.19455 0.67852
0.19456 0.67853
0.19456 0.67854
0.19456 0.67855
0.19457 0.67856
0.19457 0.67857
0.19458 0.67858
0.19458 0.67859
0.19458 0.67860
0.19459 0.67861
0.19459 0.67862
0.19459 0.67863
0.19459 0.67864
0.19460 0.67865
0.19460 0.67866
0.19460 0.67867
0.19460 0.67868
0.19460 0.67869
0.19460 0.67870
0.19460 0.67871
0.19461 0.67872
0.19461 0.67873
0.19461 0.67874
0.19462 0.67875
0.19462 0.67876
0.19462 0.67877
0.19463 0.67878
0.19463 0.67879
0.19463 0.67880
0.19463 0.67881
0.19464 0.67882
0.19464 0.67883
0.19464 0.67884
0.19464 0.67885
0.19464 0.67886
0.19465 0.67887
0.19465 0.67888
0.19465 0.67889
0.19466 0.67890
0.19467 0.67891
0.19467 0.67892
0.19468 0.67893
0.19468 0.67894
0.19468 0.67895
0.19468 0.67896
0.19468 0.67897
0.19469 0.67898
0.19469 0.67899
0.19469 0.67900
0.19469 0.67901
0.19469 0.67902
0.19470 0.67903
0.19470 0.67904
0.19470 0.67905
0.19470 0.67906
0.19470 0.67907
0.19471 0.67908
0.19471 0.67909
0.19471 0.67910
0.19472 0.67911
0.19472 0.67912
0.19472 0.67913
0.19472 0.67914
0.19472 0.67915
0.19473 0.67916
0.19473 0.67917
0.19473 0.67918
0.19474 0.67919
0.19474 0.67920
0.19474 0.67921
0.19474 0.67922
0.19474 0.67923
0.19474 0.67924
0.19475 0.67925
0.19475 0.67926
0.19475 0.67927
0.19475 0.67928
0.19475 0.67929
0.19476 0.67930
0.19476 0.67931
0.19476 0.67932
0.19477 0.67933
0.19478 0.67934
0.19478 0.67935
0.19478 0.67936
0.19478 0.67937
0.19478 0.67938
0.19478 0.67939
0.19478 0.67940
0.19479 0.67941
0.19479 0.67942
0.19479 0.67943
0.19480 0.67944
0.19480 0.67945
0.19481 0.67946
0.19481 0.67947
0.19481 0.67948
0.19481 0.67949
0.19482 0.67950
0.19482 0.67951
0.19482 0.67952
0.19482 0.67953
0.19482 0.67954
0.19482 0.67955
0.19483 0.67956
0.19483 0.67957
0.19483 0.67958
0.19483 0.67959
0.19483 0.67960
0.19484 0.67961
0.19484 0.67962
0.19484 0.67963
0.19484 0.67964
0.19485 0.67965
0.19485 0.67966
0.19485 0.67967
0.19485 0.67968
0.19485 0.67969
0.19485 0.67970
0.19486 0.67971
0.19486 0.67972
0.19487 0.67973
0.19487 0.67974
0.19487 0.67975
0.19488 0.67976
0.19489 0.67977
0.19489 0.67978
0.19489 0.67979
0.19489 0.67980
0.19490 0.67981
0.19490 0.67982
0.19490 0.67983
0.19490 0.67984
0.19490 0.67985
0.19491 0.67986
0.19491 0.67987
0.19491 0.67988
0.19491 0.67989
0.19492 0.67990
0.19492 0.67991
0.19492 0.67992
0.19492 0.67993
0.19493 0.67994
0.19493 0.67995
0.19493 0.67996
0.19494 0.67997
0.19494 0.67998
0.19494 0.67999
0.19495 0.68000
0.19495 0.68001
0.19495 0.68002
0.19496 0.68003
0.19496 0.68004
0.19497 0.68005
0.19497 0.68006
0.19497 0.68007
0.19498 0.68008
0.19498 0.68009
0.19498 0.68010
0.19498 0.68011
0.19498 0.68012
0.19499 0.68013
0.19499 0.68014
0.19499 0.68015
0.19500 0.68016
0.19500 0.68017
0.19501 0.68018
0.19501 0.68019
0.19501 0.68020
0.19501 0.68021
0.19501 0.68022
0.19501 0.68023
0.19502 0.68024
0.19502 0.68025
0.19503 0.68026
0.19503 0.68027
0.19504 0.68028
0.19504 0.68029
0.19504 0.68030
0.19504 0.68031
0.19504 0.68032
0.19505 0.68033
0.19505 0.68034
0.19506 0.68035
0.19506 0.68036
0.19506 0.68037
0.19506 0.68038
0.19507 0.68039
0.19507 0.68040
0.19507 0.68041
0.19508 0.68042
0.19508 0.68043
0.19508 0.68044
0.19509 0.68045
0.19509 0.68046
0.19509 0.68047
0.19509 0.68048
0.19510 0.68049
0.19510 0.68050
0.19511 0.68051
0.19511 0.68052
0.19511 0.68053
0.19512 0.68054
0.19512 0.68055
0.19512 0.68056
0.19513 0.68057
0.19513 0.68058
0.19513 0.68059
0.19513 0.68060
0.19513 0.68061
0.19514 0.68062
0.19514 0.68063
0.19515 0.68064
0.19515 0.68065
0.19515 0.68066
0.19515 0.68067
0.19515 0.68068
0.19515 0.68069
0.19516 0.68070
0.19516 0.68071
0.19517 0.68072
0.19518 0.68073
0.19519 0.68074
0.19519 0.68075
0.19519 0.68076
0.19519 0.68077
0.19520 0.68078
0.19520 0.68079
0.19520 0.68080
0.19520 0.68081
0.19520 0.68082
0.19520 0.68083
0.19520 0.68084
0.19521 0.68085
0.19521 0.68086
0.19521 0.68087
0.19521 0.68088
0.19521 0.68089
0.19521 0.68090
0.19522 0.68091
0.19522 0.68092
0.19523 0.68093
0.19523 0.68094
0.19523 0.68095
0.19523 0.68096
0.19523 0.68097
0.19523 0.68098
0.19524 0.68099
0.19524 0.68100
0.19524 0.68101
0.19524 0.68102
0.19524 0.68103
0.19525 0.68104
0.19525 0.68105
0.19525 0.68106
0.19525 0.68107
0.19525 0.68108
0.19526 0.68109
0.19526 0.68110
0.19527 0.68111
0.19527 0.68112
0.19527 0.68113
0.19527 0.68114
0.19527 0.68115
0.19527 0.68116
0.19528 0.68117
0.19528 0.68118
0.19528 0.68119
0.19528 0.68120
0.19529 0.68121
0.19529 0.68122
0.19529 0.68123
0.19529 0.68124
0.19530 0.68125
0.19530 0.68126
0.19530 0.68127
0.19530 0.68128
0.19531 0.68129
0.19531 0.68130
0.19531 0.68131
0.19531 0.68132
0.19531 0.68133
0.19532 0.68134
0.19532 0.68135
0.19532 0.68136
0.19532 0.68137
0.19532 0.68138
0.19533 0.68139
0.19533 0.68140
0.19533 0.68141
0.19534 0.68142
0.19534 0.68143
0.19534 0.68144
0.19534 0.68145
0.19534 0.68146
0.19535 0.68147
0.19536 0.68148
0.19536 0.68149
0.19536 0.68150
0.19536 0.68151
0.19536 0.68152
0.19536 0.68153
0.19537 0.68154
0.19537 0.68155
0.19537 0.68156
0.19537 0.68157
0.19538 0.68158
0.19539 0.68159
0.19539 0.68160
0.19539 0.68161
0.19539 0.68162
0.19540 0.68163
0.19541 0.68164
0.19541 0.68165
0.19541 0.68166
0.19541 0.68167
0.19542 0.68168
0.19542 0.68169
0.19543 0.68170
0.19543 0.68171
0.19543 0.68172
0.19543 0.68173
0.19543 0.68174
0.19544 0.68175
0.19544 0.68176
0.19544 0.68177
0.19544 0.68178
0.19545 0.68179
0.19545 0.68180
0.19546 0.68181
0.19546 0.68182
0.19546 0.68183
0.19546 0.68184
0.19546 0.68185
0.19547 0.68186
0.19547 0.68187
0.19547 0.68188
0.19547 0.68189
0.19547 0.68190
0.19548 0.68191
0.19549 0.68192
0.19549 0.68193
0.19550 0.68194
0.19550 0.68195
0.19550 0.68196
0.19550 0.68197
0.19551 0.68198
0.19551 0.68199
0.19551 0.68200
0.19551 0.68201
0.19551 0.68202
0.19551 0.68203
0.19551 0.68204
0.19552 0.68205
0.19552 0.68206
0.19552 0.68207
0.19553 0.68208
0.19553 0.68209
0.19553 0.68210
0.19553 0.68211
0.19553 0.68212
0.19553 0.68213
0.19554 0.68214
0.19554 0.68215
0.19555 0.68216
0.19555 0.68217
0.19557 0.68218
0.19557 0.68219
0.19557 0.68220
0.19557 0.68221
0.19558 0.68222
0.19558 0.68223
0.19558 0.68224
0.19558 0.68225
0.19558 0.68226
0.19559 0.68227
0.19559 0.68228
0.19559 0.68229
0.19559 0.68230
0.19560 0.68231
0.19560 0.68232
0.19560 0.68233
0.19561 0.68234
0.19561 0.68235
0.19561 0.68236
0.19562 0.68237
0.19562 0.68238
0.19562 0.68239
0.19562 0.68240
0.19562 0.68241
0.19563 0.68242
0.19563 0.68243
0.19563 0.68244
0.19564 0.68245
0.19564 0.68246
0.19564 0.68247
0.19564 0.68248
0.19564 0.68249
0.19564 0.68250
0.19565 0.68251
0.19565 0.68252
0.19566 0.68253
0.19566 0.68254
0.19566 0.68255
0.19566 0.68256
0.19566 0.68257
0.19566 0.68258
0.19567 0.68259
0.19567 0.68260
0.19567 0.68261
0.19567 0.68262
0.19567 0.68263
0.19567 0.68264
0.19567 0.68265
0.19568 0.68266
0.19568 0.68267
0.19568 0.68268
0.19568 0.68269
0.19568 0.68270
0.19569 0.68271
0.19569 0.68272
0.19569 0.68273
0.19570 0.68274
0.19570 0.68275
0.19570 0.68276
0.19570 0.68277
0.19571 0.68278
0.19571 0.68279
0.19571 0.68280
0.19571 0.68281
0.19571 0.68282
0.19572 0.68283
0.19572 0.68284
0.19572 0.68285
0.19573 0.68286
0.19573 0.68287
0.19574 0.68288
0.19574 0.68289
0.19574 0.68290
0.19574 0.68291
0.19575 0.68292
0.19575 0.68293
0.19575 0.68294
0.19575 0.68295
0.19575 0.68296
0.19575 0.68297
0.19575 0.68298
0.19576 0.68299
0.19576 0.68300
0.19576 0.68301
0.19577 0.68302
0.19577 0.68303
0.19577 0.68304
0.19577 0.68305
0.19577 0.68306
0.19577 0.68307
0.19578 0.68308
0.19578 0.68309
0.19578 0.68310
0.19579 0.68311
0.19579 0.68312
0.19579 0.68313
0.19580 0.68314
0.19580 0.68315
0.19581 0.68316
0.19581 0.68317
0.19581 0.68318
0.19581 0.68319
0.19581 0.68320
0.19582 0.68321
0.19582 0.68322
0.19582 0.68323
0.19582 0.68324
0.19582 0.68325
0.19583 0.68326
0.19583 0.68327
0.19583 0.68328
0.19584 0.68329
0.19585 0.68330
0.19585 0.68331
0.19586 0.68332
0.19586 0.68333
0.19586 0.68334
0.19586 0.68335
0.19586 0.68336
0.19586 0.68337
0.19586 0.68338
0.19587 0.68339
0.19587 0.68340
0.19587 0.68341
0.19588 0.68342
0.19588 0.68343
0.19589 0.68344
0.19589 0.68345
0.19589 0.68346
0.19589 0.68347
0.19589 0.68348
0.19589 0.68349
0.19589 0.68350
0.19590 0.68351
0.19591 0.68352
0.19591 0.68353
0.19591 0.68354
0.19591 0.68355
0.19591 0.68356
0.19592 0.68357
0.19592 0.68358
0.19592 0.68359
0.19592 0.68360
0.19592 0.68361
0.19592 0.68362
0.19592 0.68363
0.19593 0.68364
0.19593 0.68365
0.19593 0.68366
0.19593 0.68367
0.19593 0.68368
0.19594 0.68369
0.19595 0.68370
0.19595 0.68371
0.19596 0.68372
0.19596 0.68373
0.19596 0.68374
0.19596 0.68375
0.19597 0.68376
0.19597 0.68377
0.19597 0.68378
0.19598 0.68379
0.19598 0.68380
0.19598 0.68381
0.19598 0.68382
0.19599 0.68383
0.19599 0.68384
0.19599 0.68385
0.19599 0.68386
0.19599 0.68387
0.19599 0.68388
0.19601 0.68389
0.19601 0.68390
0.19601 0.68391
0.19601 0.68392
0.19601 0.68393
0.19601 0.68394
0.19601 0.68395
0.19602 0.68396
0.19602 0.68397
0.19602 0.68398
0.19603 0.68399
0.19603 0.68400
0.19603 0.68401
0.19603 0.68402
0.19604 0.68403
0.19604 0.68404
0.19604 0.68405
0.19604 0.68406
0.19604 0.68407
0.19606 0.68408
0.19606 0.68409
0.19606 0.68410
0.19606 0.68411
0.19607 0.68412
0.19607 0.68413
0.19607 0.68414
0.19607 0.68415
0.19607 0.68416
0.19607 0.68417
0.19609 0.68418
0.19609 0.68419
0.19609 0.68420
0.19609 0.68421
0.19609 0.68422
0.19609 0.68423
0.19610 0.68424
0.19610 0.68425
0.19610 0.68426
0.19610 0.68427
0.19612 0.68428
0.19612 0.68429
0.19612 0.68430
0.19612 0.68431
0.19613 0.68432
0.19613 0.68433
0.19614 0.68434
0.19614 0.68435
0.19615 0.68436
0.19615 0.68437
0.19615 0.68438
0.19615 0.68439
0.19616 0.68440
0.19616 0.68441
0.19616 0.68442
0.19617 0.68443
0.19617 0.68444
0.19617 0.68445
0.19618 0.68446
0.19618 0.68447
0.19618 0.68448
0.19618 0.68449
0.19618 0.68450
0.19619 0.68451
0.19619 0.68452
0.19619 0.68453
0.19619 0.68454
0.19620 0.68455
0.19620 0.68456
0.19620 0.68457
0.19620 0.68458
0.19620 0.68459
0.19620 0.68460
0.19621 0.68461
0.19621 0.68462
0.19621 0.68463
0.19622 0.68464
0.19622 0.68465
0.19622 0.68466
0.19622 0.68467
0.19623 0.68468
0.19623 0.68469
0.19624 0.68470
0.19624 0.68471
0.19624 0.68472
0.19624 0.68473
0.19624 0.68474
0.19624 0.68475
0.19625 0.68476
0.19625 0.68477
0.19626 0.68478
0.19626 0.68479
0.19626 0.68480
0.19627 0.68481
0.19627 0.68482
0.19627 0.68483
0.19627 0.68484
0.19627 0.68485
0.19627 0.68486
0.19628 0.68487
0.19628 0.68488
0.19628 0.68489
0.19629 0.68490
0.19629 0.68491
0.19630 0.68492
0.19630 0.68493
0.19630 0.68494
0.19630 0.68495
0.19630 0.68496
0.19630 0.68497
0.19630 0.68498
0.19630 0.68499
0.19631 0.68500
0.19631 0.68501
0.19631 0.68502
0.19631 0.68503
0.19631 0.68504
0.19632 0.68505
0.19632 0.68506
0.19632 0.68507
0.19632 0.68508
0.19633 0.68509
0.19633 0.68510
0.19633 0.68511
0.19633 0.68512
0.19634 0.68513
0.19634 0.68514
0.19634 0.68515
0.19634 0.68516
0.19634 0.68517
0.19634 0.68518
0.19634 0.68519
0.19635 0.68520
0.19636 0.68521
0.19636 0.68522
0.19636 0.68523
0.19636 0.68524
0.19637 0.68525
0.19637 0.68526
0.19637 0.68527
0.19637 0.68528
0.19637 0.68529
0.19638 0.68530
0.19638 0.68531
0.19638 0.68532
0.19639 0.68533
0.19639 0.68534
0.19639 0.68535
0.19639 0.68536
0.19640 0.68537
0.19640 0.68538
0.19640 0.68539
0.19640 0.68540
0.19640 0.68541
0.19641 0.68542
0.19641 0.68543
0.19641 0.68544
0.19641 0.68545
0.19642 0.68546
0.19642 0.68547
0.19642 0.68548
0.19642 0.68549
0.19642 0.68550
0.19642 0.68551
0.19642 0.68552
0.19642 0.68553
0.19643 0.68554
0.19643 0.68555
0.19643 0.68556
0.19643 0.68557
0.19643 0.68558
0.19644 0.68559
0.19644 0.68560
0.19645 0.68561
0.19645 0.68562
0.19645 0.68563
0.19645 0.68564
0.19645 0.68565
0.19646 0.68566
0.19646 0.68567
0.19646 0.68568
0.19646 0.68569
0.19646 0.68570
0.19647 0.68571
0.19648 0.68572
0.19648 0.68573
0.19648 0.68574
0.19648 0.68575
0.19649 0.68576
0.19650 0.68577
0.19651 0.68578
0.19651 0.68579
0.19652 0.68580
0.19652 0.68581
0.19652 0.68582
0.19652 0.68583
0.19653 0.68584
0.19653 0.68585
0.19653 0.68586
0.19653 0.68587
0.19654 0.68588
0.19654 0.68589
0.19654 0.68590
0.19654 0.68591
0.19655 0.68592
0.19655 0.68593
0.19655 0.68594
0.19655 0.68595
0.19656 0.68596
0.19656 0.68597
0.19656 0.68598
0.19656 0.68599
0.19656 0.68600
0.19656 0.68601
0.19657 0.68602
0.19657 0.68603
0.19657 0.68604
0.19658 0.68605
0.19658 0.68606
0.19658 0.68607
0.19659 0.68608
0.19659 0.68609
0.19659 0.68610
0.19659 0.68611
0.19659 0.68612
0.19659 0.68613
0.19659 0.68614
0.19659 0.68615
0.19660 0.68616
0.19660 0.68617
0.19660 0.68618
0.19660 0.68619
0.19660 0.68620
0.19660 0.68621
0.19661 0.68622
0.19661 0.68623
0.19661 0.68624
0.19661 0.68625
0.19661 0.68626
0.19661 0.68627
0.19662 0.68628
0.19662 0.68629
0.19663 0.68630
0.19663 0.68631
0.19663 0.68632
0.19663 0.68633
0.19663 0.68634
0.19663 0.68635
0.19664 0.68636
0.19664 0.68637
0.19664 0.68638
0.19664 0.68639
0.19665 0.68640
0.19665 0.68641
0.19665 0.68642
0.19665 0.68643
0.19665 0.68644
0.19665 0.68645
0.19666 0.68646
0.19666 0.68647
0.19666 0.68648
0.19667 0.68649
0.19667 0.68650
0.19667 0.68651
0.19667 0.68652
0.19667 0.68653
0.19668 0.68654
0.19668 0.68655
0.19668 0.68656
0.19668 0.68657
0.19668 0.68658
0.19669 0.68659
0.19669 0.68660
0.19669 0.68661
0.19669 0.68662
0.19670 0.68663
0.19670 0.68664
0.19671 0.68665
0.19671 0.68666
0.19671 0.68667
0.19671 0.68668
0.19671 0.68669
0.19672 0.68670
0.19672 0.68671
0.19672 0.68672
0.19673 0.68673
0.19673 0.68674
0.19673 0.68675
0.19673 0.68676
0.19674 0.68677
0.19674 0.68678
0.19674 0.68679
0.19675 0.68680
0.19675 0.68681
0.19675 0.68682
0.19675 0.68683
0.19676 0.68684
0.19676 0.68685
0.19676 0.68686
0.19676 0.68687
0.19676 0.68688
0.19676 0.68689
0.19677 0.68690
0.19677 0.68691
0.19677 0.68692
0.19677 0.68693
0.19677 0.68694
0.19678 0.68695
0.19678 0.68696
0.19678 0.68697
0.19678 0.68698
0.19678 0.68699
0.19678 0.68700
0.19678 0.68701
0.19679 0.68702
0.19679 0.68703
0.19679 0.68704
0.19679 0.68705
0.19679 0.68706
0.19680 0.68707
0.19680 0.68708
0.19680 0.68709
0.19680 0.68710
0.19680 0.68711
0.19681 0.68712
0.19681 0.68713
0.19681 0.68714
0.19681 0.68715
0.19681 0.68716
0.19681 0.68717
0.19682 0.68718
0.19683 0.68719
0.19683 0.68720
0.19683 0.68721
0.19683 0.68722
0.19683 0.68723
0.19684 0.68724
0.19684 0.68725
0.19684 0.68726
0.19684 0.68727
0.19684 0.68728
0.19684 0.68729
0.19685 0.68730
0.19685 0.68731
0.19686 0.68732
0.19686 0.68733
0.19686 0.68734
0.19687 0.68735
0.19687 0.68736
0.19687 0.68737
0.19687 0.68738
0.19687 0.68739
0.19688 0.68740
0.19688 0.68741
0.19688 0.68742
0.19688 0.68743
0.19688 0.68744
0.19689 0.68745
0.19689 0.68746
0.19689 0.68747
0.19689 0.68748
0.19690 0.68749
0.19690 0.68750
0.19690 0.68751
0.19691 0.68752
0.19691 0.68753
0.19691 0.68754
0.19691 0.68755
0.19691 0.68756
0.19691 0.68757
0.19692 0.68758
0.19692 0.68759
0.19693 0.68760
0.19693 0.68761
0.19694 0.68762
0.19694 0.68763
0.19694 0.68764
0.19694 0.68765
0.19694 0.68766
0.19695 0.68767
0.19695 0.68768
0.19696 0.68769
0.19696 0.68770
0.19696 0.68771
0.19697 0.68772
0.19697 0.68773
0.19697 0.68774
0.19697 0.68775
0.19698 0.68776
0.19698 0.68777
0.19698 0.68778
0.19699 0.68779
0.19699 0.68780
0.19699 0.68781
0.19700 0.68782
0.19700 0.68783
0.19700 0.68784
0.19700 0.68785
0.19700 0.68786
0.19700 0.68787
0.19701 0.68788
0.19701 0.68789
0.19701 0.68790
0.19701 0.68791
0.19701 0.68792
0.19702 0.68793
0.19703 0.68794
0.19703 0.68795
0.19703 0.68796
0.19703 0.68797
0.19703 0.68798
0.19704 0.68799
0.19704 0.68800
0.19704 0.68801
0.19704 0.68802
0.19704 0.68803
0.19704 0.68804
0.19704 0.68805
0.19704 0.68806
0.19705 0.68807
0.19706 0.68808
0.19707 0.68809
0.19707 0.68810
0.19707 0.68811
0.19707 0.68812
0.19708 0.68813
0.19708 0.68814
0.19708 0.68815
0.19708 0.68816
0.19708 0.68817
0.19708 0.68818
0.19708 0.68819
0.19709 0.68820
0.19709 0.68821
0.19709 0.68822
0.19709 0.68823
0.19709 0.68824
0.19710 0.68825
0.19710 0.68826
0.19711 0.68827
0.19711 0.68828
0.19712 0.68829
0.19712 0.68830
0.19713 0.68831
0.19713 0.68832
0.19713 0.68833
0.19713 0.68834
0.19713 0.68835
0.19713 0.68836
0.19714 0.68837
0.19714 0.68838
0.19714 0.68839
0.19714 0.68840
0.19714 0.68841
0.19715 0.68842
0.19715 0.68843
0.19715 0.68844
0.19715 0.68845
0.19717 0.68846
0.19717 0.68847
0.19717 0.68848
0.19718 0.68849
0.19718 0.68850
0.19718 0.68851
0.19719 0.68852
0.19719 0.68853
0.19719 0.68854
0.19719 0.68855
0.19720 0.68856
0.19720 0.68857
0.19721 0.68858
0.19721 0.68859
0.19721 0.68860
0.19721 0.68861
0.19722 0.68862
0.19722 0.68863
0.19722 0.68864
0.19722 0.68865
0.19723 0.68866
0.19724 0.68867
0.19724 0.68868
0.19724 0.68869
0.19724 0.68870
0.19724 0.68871
0.19724 0.68872
0.19724 0.68873
0.19724 0.68874
0.19725 0.68875
0.19725 0.68876
0.19725 0.68877
0.19725 0.68878
0.19726 0.68879
0.19726 0.68880
0.19726 0.68881
0.19726 0.68882
0.19726 0.68883
0.19727 0.68884
0.19727 0.68885
0.19728 0.68886
0.19728 0.68887
0.19729 0.68888
0.19729 0.68889
0.19730 0.68890
0.19730 0.68891
0.19730 0.68892
0.19730 0.68893
0.19730 0.68894
0.19730 0.68895
0.19730 0.68896
0.19731 0.68897
0.19731 0.68898
0.19731 0.68899
0.19731 0.68900
0.19731 0.68901
0.19731 0.68902
0.19731 0.68903
0.19732 0.68904
0.19733 0.68905
0.19733 0.68906
0.19733 0.68907
0.19733 0.68908
0.19733 0.68909
0.19734 0.68910
0.19734 0.68911
0.19734 0.68912
0.19735 0.68913
0.19735 0.68914
0.19735 0.68915
0.19736 0.68916
0.19736 0.68917
0.19736 0.68918
0.19738 0.68919
0.19739 0.68920
0.19739 0.68921
0.19739 0.68922
0.19739 0.68923
0.19740 0.68924
0.19740 0.68925
0.19740 0.68926
0.19740 0.68927
0.19740 0.68928
0.19740 0.68929
0.19741 0.68930
0.19742 0.68931
0.19742 0.68932
0.19742 0.68933
0.19742 0.68934
0.19742 0.68935
0.19743 0.68936
0.19743 0.68937
0.19743 0.68938
0.19744 0.68939
0.19744 0.68940
0.19744 0.68941
0.19744 0.68942
0.19744 0.68943
0.19744 0.68944
0.19745 0.68945
0.19745 0.68946
0.19745 0.68947
0.19745 0.68948
0.19746 0.68949
0.19746 0.68950
0.19746 0.68951
0.19747 0.68952
0.19747 0.68953
0.19748 0.68954
0.19748 0.68955
0.19749 0.68956
0.19749 0.68957
0.19749 0.68958
0.19749 0.68959
0.19750 0.68960
0.19751 0.68961
0.19751 0.68962
0.19751 0.68963
0.19751 0.68964
0.19751 0.68965
0.19751 0.68966
0.19751 0.68967
0.19751 0.68968
0.19752 0.68969
0.19752 0.68970
0.19752 0.68971
0.19752 0.68972
0.19752 0.68973
0.19753 0.68974
0.19753 0.68975
0.19753 0.68976
0.19754 0.68977
0.19754 0.68978
0.19754 0.68979
0.19754 0.68980
0.19754 0.68981
0.19755 0.68982
0.19755 0.68983
0.19755 0.68984
0.19755 0.68985
0.19755 0.68986
0.19755 0.68987
0.19756 0.68988
0.19756 0.68989
0.19757 0.68990
0.19757 0.68991
0.19757 0.68992
0.19757 0.68993
0.19758 0.68994
0.19758 0.68995
0.19758 0.68996
0.19759 0.68997
0.19759 0.68998
0.19759 0.68999
0.19759 0.69000
0.19760 0.69001
0.19760 0.69002
0.19760 0.69003
0.19760 0.69004
0.19760 0.69005
0.19761 0.69006
0.19761 0.69007
0.19761 0.69008
0.19761 0.69009
0.19761 0.69010
0.19762 0.69011
0.19762 0.69012
0.19762 0.69013
0.19762 0.69014
0.19763 0.69015
0.19763 0.69016
0.19763 0.69017
0.19763 0.69018
0.19763 0.69019
0.19764 0.69020
0.19764 0.69021
0.19764 0.69022
0.19765 0.69023
0.19765 0.69024
0.19765 0.69025
0.19765 0.69026
0.19766 0.69027
0.19767 0.69028
0.19767 0.69029
0.19767 0.69030
0.19767 0.69031
0.19768 0.69032
0.19768 0.69033
0.19768 0.69034
0.19768 0.69035
0.19768 0.69036
0.19768 0.69037
0.19768 0.69038
0.19769 0.69039
0.19769 0.69040
0.19770 0.69041
0.19770 0.69042
0.19770 0.69043
0.19770 0.69044
0.19770 0.69045
0.19770 0.69046
0.19771 0.69047
0.19771 0.69048
0.19772 0.69049
0.19772 0.69050
0.19772 0.69051
0.19772 0.69052
0.19772 0.69053
0.19772 0.69054
0.19772 0.69055
0.19773 0.69056
0.19773 0.69057
0.19773 0.69058
0.19773 0.69059
0.19773 0.69060
0.19773 0.69061
0.19773 0.69062
0.19773 0.69063
0.19773 0.69064
0.19774 0.69065
0.19774 0.69066
0.19774 0.69067
0.19774 0.69068
0.19774 0.69069
0.19774 0.69070
0.19775 0.69071
0.19775 0.69072
0.19775 0.69073
0.19775 0.69074
0.19775 0.69075
0.19776 0.69076
0.19776 0.69077
0.19776 0.69078
0.19777 0.69079
0.19777 0.69080
0.19777 0.69081
0.19777 0.69082
0.19777 0.69083
0.19777 0.69084
0.19777 0.69085
0.19777 0.69086
0.19778 0.69087
0.19778 0.69088
0.19778 0.69089
0.19779 0.69090
0.19779 0.69091
0.19779 0.69092
0.19780 0.69093
0.19780 0.69094
0.19781 0.69095
0.19781 0.69096
0.19781 0.69097
0.19782 0.69098
0.19782 0.69099
0.19782 0.69100
0.19782 0.69101
0.19783 0.69102
0.19783 0.69103
0.19783 0.69104
0.19784 0.69105
0.19784 0.69106
0.19784 0.69107
0.19785 0.69108
0.19785 0.69109
0.19785 0.69110
0.19785 0.69111
0.19786 0.69112
0.19786 0.69113
0.19786 0.69114
0.19787 0.69115
0.19787 0.69116
0.19787 0.69117
0.19787 0.69118
0.19787 0.69119
0.19787 0.69120
0.19787 0.69121
0.19787 0.69122
0.19787 0.69123
0.19788 0.69124
0.19788 0.69125
0.19788 0.69126
0.19788 0.69127
0.19788 0.69128
0.19789 0.69129
0.19789 0.69130
0.19789 0.69131
0.19789 0.69132
0.19789 0.69133
0.19790 0.69134
0.19790 0.69135
0.19790 0.69136
0.19790 0.69137
0.19790 0.69138
0.19791 0.69139
0.19791 0.69140
0.19791 0.69141
0.19791 0.69142
0.19792 0.69143
0.19793 0.69144
0.19793 0.69145
0.19793 0.69146
0.19793 0.69147
0.19793 0.69148
0.19793 0.69149
0.19793 0.69150
0.19793 0.69151
0.19794 0.69152
0.19794 0.69153
0.19794 0.69154
0.19794 0.69155
0.19794 0.69156
0.19794 0.69157
0.19794 0.69158
0.19795 0.69159
0.19795 0.69160
0.19795 0.69161
0.19795 0.69162
0.19795 0.69163
0.19795 0.69164
0.19796 0.69165
0.19796 0.69166
0.19796 0.69167
0.19796 0.69168
0.19797 0.69169
0.19797 0.69170
0.19797 0.69171
0.19798 0.69172
0.19798 0.69173
0.19798 0.69174
0.19799 0.69175
0.19799 0.69176
0.19799 0.69177
0.19799 0.69178
0.19800 0.69179
0.19800 0.69180
0.19800 0.69181
0.19800 0.69182
0.19801 0.69183
0.19801 0.69184
0.19801 0.69185
0.19802 0.69186
0.19802 0.69187
0.19802 0.69188
0.19803 0.69189
0.19804 0.69190
0.19804 0.69191
0.19804 0.69192
0.19805 0.69193
0.19805 0.69194
0.19806 0.69195
0.19806 0.69196
0.19807 0.69197
0.19807 0.69198
0.19807 0.69199
0.19808 0.69200
0.19808 0.69201
0.19808 0.69202
0.19808 0.69203
0.19808 0.69204
0.19808 0.69205
0.19809 0.69206
0.19809 0.69207
0.19809 0.69208
0.19809 0.69209
0.19810 0.69210
0.19810 0.69211
0.19810 0.69212
0.19810 0.69213
0.19810 0.69214
0.19811 0.69215
0.19811 0.69216
0.19811 0.69217
0.19812 0.69218
0.19812 0.69219
0.19813 0.69220
0.19813 0.69221
0.19814 0.69222
0.19814 0.69223
0.19814 0.69224
0.19815 0.69225
0.19816 0.69226
0.19816 0.69227
0.19816 0.69228
0.19816 0.69229
0.19816 0.69230
0.19816 0.69231
0.19817 0.69232
0.19817 0.69233
0.19817 0.69234
0.19818 0.69235
0.19818 0.69236
0.19818 0.69237
0.19818 0.69238
0.19818 0.69239
0.19819 0.69240
0.19819 0.69241
0.19819 0.69242
0.19819 0.69243
0.19819 0.69244
0.19819 0.69245
0.19820 0.69246
0.19821 0.69247
0.19821 0.69248
0.19821 0.69249
0.19821 0.69250
0.19821 0.69251
0.19822 0.69252
0.19822 0.69253
0.19822 0.69254
0.19823 0.69255
0.19823 0.69256
0.19823 0.69257
0.19823 0.69258
0.19824 0.69259
0.19824 0.69260
0.19825 0.69261
0.19825 0.69262
0.19825 0.69263
0.19825 0.69264
0.19825 0.69265
0.19826 0.69266
0.19826 0.69267
0.19827 0.69268
0.19827 0.69269
0.19827 0.69270
0.19827 0.69271
0.19828 0.69272
0.19828 0.69273
0.19828 0.69274
0.19828 0.69275
0.19828 0.69276
0.19829 0.69277
0.19829 0.69278
0.19829 0.69279
0.19829 0.69280
0.19830 0.69281
0.19830 0.69282
0.19831 0.69283
0.19831 0.69284
0.19831 0.69285
0.19831 0.69286
0.19832 0.69287
0.19832 0.69288
0.19832 0.69289
0.19833 0.69290
0.19834 0.69291
0.19834 0.69292
0.19834 0.69293
0.19834 0.69294
0.19834 0.69295
0.19834 0.69296
0.19835 0.69297
0.19836 0.69298
0.19836 0.69299
0.19836 0.69300
0.19836 0.69301
0.19836 0.69302
0.19836 0.69303
0.19837 0.69304
0.19837 0.69305
0.19837 0.69306
0.19837 0.69307
0.19837 0.69308
0.19837 0.69309
0.19837 0.69310
0.19838 0.69311
0.19838 0.69312
0.19838 0.69313
0.19838 0.69314
0.19839 0.69315
0.19839 0.69316
0.19839 0.69317
0.19839 0.69318
0.19839 0.69319
0.19840 0.69320
0.19840 0.69321
0.19840 0.69322
0.19840 0.69323
0.19840 0.69324
0.19840 0.69325
0.19841 0.69326
0.19841 0.69327
0.19841 0.69328
0.19841 0.69329
0.19841 0.69330
0.19842 0.69331
0.19842 0.69332
0.19842 0.69333
0.19843 0.69334
0.19843 0.69335
0.19843 0.69336
0.19843 0.69337
0.19843 0.69338
0.19843 0.69339
0.19843 0.69340
0.19843 0.69341
0.19844 0.69342
0.19844 0.69343
0.19844 0.69344
0.19844 0.69345
0.19845 0.69346
0.19845 0.69347
0.19846 0.69348
0.19846 0.69349
0.19846 0.69350
0.19846 0.69351
0.19847 0.69352
0.19847 0.69353
0.19847 0.69354
0.19847 0.69355
0.19848 0.69356
0.19848 0.69357
0.19848 0.69358
0.19850 0.69359
0.19850 0.69360
0.19850 0.69361
0.19850 0.69362
0.19851 0.69363
0.19851 0.69364
0.19851 0.69365
0.19851 0.69366
0.19851 0.69367
0.19851 0.69368
0.19852 0.69369
0.19852 0.69370
0.19852 0.69371
0.19852 0.69372
0.19852 0.69373
0.19852 0.69374
0.19853 0.69375
0.19853 0.69376
0.19853 0.69377
0.19853 0.69378
0.19853 0.69379
0.19853 0.69380
0.19854 0.69381
0.19854 0.69382
0.19854 0.69383
0.19854 0.69384
0.19854 0.69385
0.19855 0.69386
0.19855 0.69387
0.19855 0.69388
0.19855 0.69389
0.19855 0.69390
0.19855 0.69391
0.19855 0.69392
0.19855 0.69393
0.19855 0.69394
0.19855 0.69395
0.19855 0.69396
0.19855 0.69397
0.19855 0.69398
0.19856 0.69399
0.19856 0.69400
0.19856 0.69401
0.19857 0.69402
0.19857 0.69403
0.19857 0.69404
0.19857 0.69405
0.19857 0.69406
0.19857 0.69407
0.19857 0.69408
0.19857 0.69409
0.19857 0.69410
0.19858 0.69411
0.19858 0.69412
0.19858 0.69413
0.19859 0.69414
0.19859 0.69415
0.19859 0.69416
0.19859 0.69417
0.19859 0.69418
0.19860 0.69419
0.19860 0.69420
0.19860 0.69421
0.19860 0.69422
0.19861 0.69423
0.19861 0.69424
0.19861 0.69425
0.19861 0.69426
0.19862 0.69427
0.19862 0.69428
0.19862 0.69429
0.19862 0.69430
0.19863 0.69431
0.19863 0.69432
0.19863 0.69433
0.19863 0.69434
0.19864 0.69435
0.19864 0.69436
0.19864 0.69437
0.19865 0.69438
0.19865 0.69439
0.19865 0.69440
0.19865 0.69441
0.19866 0.69442
0.19867 0.69443
0.19867 0.69444
0.19867 0.69445
0.19867 0.69446
0.19868 0.69447
0.19868 0.69448
0.19868 0.69449
0.19868 0.69450
0.19869 0.69451
0.19869 0.69452
0.19869 0.69453
0.19869 0.69454
0.19870 0.69455
0.19870 0.69456
0.19870 0.69457
0.19870 0.69458
0.19870 0.69459
0.19870 0.69460
0.19870 0.69461
0.19871 0.69462
0.19871 0.69463
0.19871 0.69464
0.19871 0.69465
0.19872 0.69466
0.19872 0.69467
0.19872 0.69468
0.19873 0.69469
0.19873 0.69470
0.19873 0.69471
0.19873 0.69472
0.19873 0.69473
0.19873 0.69474
0.19873 0.69475
0.19874 0.69476
0.19875 0.69477
0.19875 0.69478
0.19875 0.69479
0.19875 0.69480
0.19876 0.69481
0.19876 0.69482
0.19876 0.69483
0.19878 0.69484
0.19878 0.69485
0.19878 0.69486
0.19878 0.69487
0.19878 0.69488
0.19878 0.69489
0.19878 0.69490
0.19878 0.69491
0.19879 0.69492
0.19879 0.69493
0.19880 0.69494
0.19880 0.69495
0.19880 0.69496
0.19881 0.69497
0.19881 0.69498
0.19881 0.69499
0.19881 0.69500
0.19881 0.69501
0.19882 0.69502
0.19882 0.69503
0.19883 0.69504
0.19883 0.69505
0.19883 0.69506
0.19883 0.69507
0.19883 0.69508
0.19884 0.69509
0.19884 0.69510
0.19884 0.69511
0.19884 0.69512
0.19885 0.69513
0.19885 0.69514
0.19886 0.69515
0.19886 0.69516
0.19886 0.69517
0.19887 0.69518
0.19887 0.69519
0.19887 0.69520
0.19887 0.69521
0.19888 0.69522
0.19888 0.69523
0.19888 0.69524
0.19888 0.69525
0.19888 0.69526
0.19888 0.69527
0.19889 0.69528
0.19889 0.69529
0.19889 0.69530
0.19889 0.69531
0.19889 0.69532
0.19890 0.69533
0.19890 0.69534
0.19891 0.69535
0.19891 0.69536
0.19891 0.69537
0.19891 0.69538
0.19891 0.69539
0.19891 0.69540
0.19892 0.69541
0.19892 0.69542
0.19893 0.69543
0.19893 0.69544
0.19893 0.69545
0.19893 0.69546
0.19894 0.69547
0.19894 0.69548
0.19894 0.69549
0.19895 0.69550
0.19895 0.69551
0.19896 0.69552
0.19896 0.69553
0.19896 0.69554
0.19896 0.69555
0.19896 0.69556
0.19897 0.69557
0.19897 0.69558
0.19898 0.69559
0.19898 0.69560
0.19898 0.69561
0.19898 0.69562
0.19898 0.69563
0.19898 0.69564
0.19899 0.69565
0.19899 0.69566
0.19899 0.69567
0.19899 0.69568
0.19900 0.69569
0.19901 0.69570
0.19901 0.69571
0.19902 0.69572
0.19902 0.69573
0.19902 0.69574
0.19903 0.69575
0.19903 0.69576
0.19903 0.69577
0.19903 0.69578
0.19904 0.69579
0.19904 0.69580
0.19905 0.69581
0.19905 0.69582
0.19905 0.69583
0.19905 0.69584
0.19905 0.69585
0.19905 0.69586
0.19906 0.69587
0.19906 0.69588
0.19907 0.69589
0.19908 0.69590
0.19908 0.69591
0.19909 0.69592
0.19909 0.69593
0.19909 0.69594
0.19910 0.69595
0.19910 0.69596
0.19910 0.69597
0.19910 0.69598
0.19910 0.69599
0.19910 0.69600
0.19911 0.69601
0.19911 0.69602
0.19912 0.69603
0.19912 0.69604
0.19912 0.69605
0.19912 0.69606
0.19912 0.69607
0.19912 0.69608
0.19912 0.69609
0.19913 0.69610
0.19913 0.69611
0.19913 0.69612
0.19914 0.69613
0.19914 0.69614
0.19915 0.69615
0.19915 0.69616
0.19915 0.69617
0.19915 0.69618
0.19915 0.69619
0.19915 0.69620
0.19916 0.69621
0.19916 0.69622
0.19916 0.69623
0.19917 0.69624
0.19917 0.69625
0.19917 0.69626
0.19918 0.69627
0.19918 0.69628
0.19918 0.69629
0.19919 0.69630
0.19919 0.69631
0.19920 0.69632
0.19920 0.69633
0.19921 0.69634
0.19921 0.69635
0.19921 0.69636
0.19921 0.69637
0.19921 0.69638
0.19921 0.69639
0.19922 0.69640
0.19922 0.69641
0.19922 0.69642
0.19922 0.69643
0.19922 0.69644
0.19922 0.69645
0.19922 0.69646
0.19922 0.69647
0.19923 0.69648
0.19923 0.69649
0.19923 0.69650
0.19923 0.69651
0.19923 0.69652
0.19923 0.69653
0.19924 0.69654
0.19924 0.69655
0.19924 0.69656
0.19925 0.69657
0.19925 0.69658
0.19925 0.69659
0.19925 0.69660
0.19925 0.69661
0.19925 0.69662
0.19926 0.69663
0.19926 0.69664
0.19926 0.69665
0.19926 0.69666
0.19928 0.69667
0.19928 0.69668
0.19928 0.69669
0.19928 0.69670
0.19928 0.69671
0.19928 0.69672
0.19929 0.69673
0.19930 0.69674
0.19930 0.69675
0.19930 0.69676
0.19930 0.69677
0.19931 0.69678
0.19931 0.69679
0.19932 0.69680
0.19932 0.69681
0.19932 0.69682
0.19932 0.69683
0.19932 0.69684
0.19933 0.69685
0.19933 0.69686
0.19934 0.69687
0.19934 0.69688
0.19934 0.69689
0.19934 0.69690
0.19934 0.69691
0.19935 0.69692
0.19935 0.69693
0.19936 0.69694
0.19936 0.69695
0.19936 0.69696
0.19936 0.69697
0.19937 0.69698
0.19937 0.69699
0.19937 0.69700
0.19937 0.69701
0.19938 0.69702
0.19938 0.69703
0.19939 0.69704
0.19939 0.69705
0.19939 0.69706
0.19939 0.69707
0.19939 0.69708
0.19939 0.69709
0.19939 0.69710
0.19940 0.69711
0.19940 0.69712
0.19940 0.69713
0.19940 0.69714
0.19941 0.69715
0.19941 0.69716
0.19941 0.69717
0.19941 0.69718
0.19941 0.69719
0.19941 0.69720
0.19941 0.69721
0.19941 0.69722
0.19941 0.69723
0.19942 0.69724
0.19942 0.69725
0.19943 0.69726
0.19943 0.69727
0.19944 0.69728
0.19945 0.69729
0.19945 0.69730
0.19945 0.69731
0.19946 0.69732
0.19946 0.69733
0.19946 0.69734
0.19947 0.69735
0.19947 0.69736
0.19947 0.69737
0.19947 0.69738
0.19947 0.69739
0.19947 0.69740
0.19948 0.69741
0.19949 0.69742
0.19949 0.69743
0.19949 0.69744
0.19949 0.69745
0.19949 0.69746
0.19949 0.69747
0.19949 0.69748
0.19950 0.69749
0.19950 0.69750
0.19950 0.69751
0.19950 0.69752
0.19951 0.69753
0.19951 0.69754
0.19951 0.69755
0.19951 0.69756
0.19952 0.69757
0.19952 0.69758
0.19952 0.69759
0.19952 0.69760
0.19952 0.69761
0.19953 0.69762
0.19953 0.69763
0.19953 0.69764
0.19954 0.69765
0.19954 0.69766
0.19954 0.69767
0.19954 0.69768
0.19955 0.69769
0.19955 0.69770
0.19955 0.69771
0.19955 0.69772
0.19955 0.69773
0.19955 0.69774
0.19956 0.69775
0.19956 0.69776
0.19956 0.69777
0.19957 0.69778
0.19957 0.69779
0.19957 0.69780
0.19958 0.69781
0.19958 0.69782
0.19958 0.69783
0.19958 0.69784
0.19958 0.69785
0.19959 0.69786
0.19959 0.69787
0.19959 0.69788
0.19959 0.69789
0.19960 0.69790
0.19960 0.69791
0.19961 0.69792
0.19961 0.69793
0.19961 0.69794
0.19962 0.69795
0.19962 0.69796
0.19962 0.69797
0.19963 0.69798
0.19963 0.69799
0.19963 0.69800
0.19963 0.69801
0.19963 0.69802
0.19964 0.69803
0.19964 0.69804
0.19965 0.69805
0.19965 0.69806
0.19965 0.69807
0.19965 0.69808
0.19965 0.69809
0.19965 0.69810
0.19965 0.69811
0.19966 0.69812
0.19966 0.69813
0.19967 0.69814
0.19967 0.69815
0.19967 0.69816
0.19968 0.69817
0.19968 0.69818
0.19969 0.69819
0.19969 0.69820
0.19969 0.69821
0.19970 0.69822
0.19971 0.69823
0.19971 0.69824
0.19971 0.69825
0.19971 0.69826
0.19971 0.69827
0.19971 0.69828
0.19971 0.69829
0.19972 0.69830
0.19973 0.69831
0.19973 0.69832
0.19974 0.69833
0.19975 0.69834
0.19975 0.69835
0.19975 0.69836
0.19975 0.69837
0.19975 0.69838
0.19975 0.69839
0.19975 0.69840
0.19976 0.69841
0.19976 0.69842
0.19977 0.69843
0.19977 0.69844
0.19978 0.69845
0.19978 0.69846
0.19978 0.69847
0.19978 0.69848
0.19979 0.69849
0.19979 0.69850
0.19979 0.69851
0.19980 0.69852
0.19980 0.69853
0.19980 0.69854
0.19980 0.69855
0.19981 0.69856
0.19981 0.69857
0.19981 0.69858
0.19981 0.69859
0.19982 0.69860
0.19982 0.69861
0.19982 0.69862
0.19982 0.69863
0.19982 0.69864
0.19982 0.69865
0.19982 0.69866
0.19982 0.69867
0.19982 0.69868
0.19983 0.69869
0.19983 0.69870
0.19984 0.69871
0.19984 0.69872
0.19984 0.69873
0.19984 0.69874
0.19985 0.69875
0.19985 0.69876
0.19985 0.69877
0.19985 0.69878
0.19985 0.69879
0.19986 0.69880
0.19986 0.69881
0.19986 0.69882
0.19987 0.69883
0.19987 0.69884
0.19987 0.69885
0.19987 0.69886
0.19987 0.69887
0.19987 0.69888
0.19987 0.69889
0.19988 0.69890
0.19988 0.69891
0.19988 0.69892
0.19989 0.69893
0.19989 0.69894
0.19989 0.69895
0.19989 0.69896
0.19989 0.69897
0.19989 0.69898
0.19990 0.69899
0.19990 0.69900
0.19990 0.69901
0.19991 0.69902
0.19991 0.69903
0.19991 0.69904
0.19991 0.69905
0.19991 0.69906
0.19991 0.69907
0.19992 0.69908
0.19992 0.69909
0.19992 0.69910
0.19992 0.69911
0.19993 0.69912
0.19993 0.69913
0.19993 0.69914
0.19993 0.69915
0.19993 0.69916
0.19993 0.69917
0.19994 0.69918
0.19996 0.69919
0.19996 0.69920
0.19996 0.69921
0.19996 0.69922
0.19997 0.69923
0.19997 0.69924
0.19997 0.69925
0.19997 0.69926
0.19997 0.69927
0.19998 0.69928
0.19998 0.69929
0.19998 0.69930
0.19998 0.69931
0.19999 0.69932
0.19999 0.69933
0.19999 0.69934
0.19999 0.69935
0.19999 0.69936
0.20000 0.69937
0.20000 0.69938
0.20000 0.69939
0.20000 0.69940
0.20000 0.69941
0.20001 0.69942
0.20001 0.69943
0.20001 0.69944
0.20002 0.69945
0.20002 0.69946
0.20003 0.69947
0.20003 0.69948
0.20005 0.69949
0.20005 0.69950
0.20005 0.69951
0.20006 0.69952
0.20006 0.69953
0.20006 0.69954
0.20006 0.69955
0.20007 0.69956
0.20007 0.69957
0.20007 0.69958
0.20007 0.69959
0.20007 0.69960
0.20007 0.69961
0.20008 0.69962
0.20008 0.69963
0.20009 0.69964
0.20009 0.69965
0.20009 0.69966
0.20009 0.69967
0.20009 0.69968
0.20009 0.69969
0.20010 0.69970
0.20010 0.69971
0.20010 0.69972
0.20010 0.69973
0.20011 0.69974
0.20011 0.69975
0.20011 0.69976
0.20011 0.69977
0.20011 0.69978
0.20011 0.69979
0.20011 0.69980
0.20013 0.69981
0.20013 0.69982
0.20013 0.69983
0.20013 0.69984
0.20013 0.69985
0.20014 0.69986
0.20014 0.69987
0.20014 0.69988
0.20014 0.69989
0.20015 0.69990
0.20015 0.69991
0.20015 0.69992
0.20016 0.69993
0.20016 0.69994
0.20017 0.69995
0.20017 0.69996
0.20017 0.69997
0.20017 0.69998
0.20018 0.69999
0.20019 0.70000
0.20019 0.70001
0.20019 0.70002
0.20020 0.70003
0.20020 0.70004
0.20020 0.70005
0.20020 0.70006
0.20020 0.70007
0.20020 0.70008
0.20021 0.70009
0.20021 0.70010
0.20022 0.70011
0.20022 0.70012
0.20022 0.70013
0.20022 0.70014
0.20022 0.70015
0.20023 0.70016
0.20023 0.70017
0.20023 0.70018
0.20023 0.70019
0.20024 0.70020
0.20024 0.70021
0.20024 0.70022
0.20024 0.70023
0.20024 0.70024
0.20025 0.70025
0.20025 0.70026
0.20025 0.70027
0.20025 0.70028
0.20026 0.70029
0.20026 0.70030
0.20026 0.70031
0.20026 0.70032
0.20026 0.70033
0.20026 0.70034
0.20027 0.70035
0.20027 0.70036
0.20027 0.70037
0.20028 0.70038
0.20028 0.70039
0.20028 0.70040
0.20029 0.70041
0.20029 0.70042
0.20029 0.70043
0.20030 0.70044
0.20030 0.70045
0.20030 0.70046
0.20030 0.70047
0.20031 0.70048
0.20031 0.70049
0.20031 0.70050
0.20031 0.70051
0.20032 0.70052
0.20032 0.70053
0.20033 0.70054
0.20033 0.70055
0.20033 0.70056
0.20034 0.70057
0.20034 0.70058
0.20034 0.70059
0.20034 0.70060
0.20034 0.70061
0.20035 0.70062
0.20035 0.70063
0.20035 0.70064
0.20035 0.70065
0.20036 0.70066
0.20036 0.70067
0.20036 0.70068
0.20036 0.70069
0.20036 0.70070
0.20037 0.70071
0.20037 0.70072
0.20037 0.70073
0.20037 0.70074
0.20037 0.70075
0.20037 0.70076
0.20037 0.70077
0.20038 0.70078
0.20039 0.70079
0.20039 0.70080
0.20039 0.70081
0.20039 0.70082
0.20040 0.70083
0.20040 0.70084
0.20040 0.70085
0.20041 0.70086
0.20041 0.70087
0.20041 0.70088
0.20041 0.70089
0.20041 0.70090
0.20042 0.70091
0.20042 0.70092
0.20043 0.70093
0.20043 0.70094
0.20043 0.70095
0.20044 0.70096
0.20044 0.70097
0.20044 0.70098
0.20044 0.70099
0.20044 0.70100
0.20045 0.70101
0.20045 0.70102
0.20045 0.70103
0.20045 0.70104
0.20046 0.70105
0.20046 0.70106
0.20046 0.70107
0.20046 0.70108
0.20046 0.70109
0.20047 0.70110
0.20047 0.70111
0.20047 0.70112
0.20048 0.70113
0.20049 0.70114
0.20049 0.70115
0.20049 0.70116
0.20049 0.70117
0.20050 0.70118
0.20050 0.70119
0.20050 0.70120
0.20051 0.70121
0.20051 0.70122
0.20051 0.70123
0.20051 0.70124
0.20052 0.70125
0.20052 0.70126
0.20053 0.70127
0.20053 0.70128
0.20053 0.70129
0.20054 0.70130
0.20054 0.70131
0.20054 0.70132
0.20055 0.70133
0.20055 0.70134
0.20055 0.70135
0.20055 0.70136
0.20055 0.70137
0.20055 0.70138
0.20056 0.70139
0.20056 0.70140
0.20057 0.70141
0.20057 0.70142
0.20057 0.70143
0.20057 0.70144
0.20058 0.70145
0.20058 0.70146
0.20058 0.70147
0.20059 0.70148
0.20059 0.70149
0.20059 0.70150
0.20059 0.70151
0.20059 0.70152
0.20059 0.70153
0.20060 0.70154
0.20060 0.70155
0.20060 0.70156
0.20060 0.70157
0.20061 0.70158
0.20061 0.70159
0.20061 0.70160
0.20062 0.70161
0.20063 0.70162
0.20063 0.70163
0.20063 0.70164
0.20064 0.70165
0.20064 0.70166
0.20065 0.70167
0.20065 0.70168
0.20065 0.70169
0.20065 0.70170
0.20066 0.70171
0.20066 0.70172
0.20066 0.70173
0.20067 0.70174
0.20067 0.70175
0.20068 0.70176
0.20068 0.70177
0.20068 0.70178
0.20068 0.70179
0.20068 0.70180
0.20068 0.70181
0.20068 0.70182
0.20068 0.70183
0.20068 0.70184
0.20068 0.70185
0.20069 0.70186
0.20070 0.70187
0.20070 0.70188
0.20071 0.70189
0.20071 0.70190
0.20071 0.70191
0.20071 0.70192
0.20072 0.70193
0.20072 0.70194
0.20072 0.70195
0.20073 0.70196
0.20073 0.70197
0.20073 0.70198
0.20074 0.70199
0.20074 0.70200
0.20074 0.70201
0.20075 0.70202
0.20075 0.70203
0.20075 0.70204
0.20076 0.70205
0.20076 0.70206
0.20076 0.70207
0.20076 0.70208
0.20077 0.70209
0.20077 0.70210
0.20077 0.70211
0.20077 0.70212
0.20077 0.70213
0.20078 0.70214
0.20079 0.70215
0.20079 0.70216
0.20080 0.70217
0.20080 0.70218
0.20080 0.70219
0.20080 0.70220
0.20080 0.70221
0.20080 0.70222
0.20081 0.70223
0.20081 0.70224
0.20081 0.70225
0.20082 0.70226
0.20082 0.70227
0.20082 0.70228
0.20082 0.70229
0.20083 0.70230
0.20083 0.70231
0.20083 0.70232
0.20084 0.70233
0.20084 0.70234
0.20084 0.70235
0.20084 0.70236
0.20084 0.70237
0.20085 0.70238
0.20085 0.70239
0.20086 0.70240
0.20087 0.70241
0.20087 0.70242
0.20088 0.70243
0.20088 0.70244
0.20088 0.70245
0.20088 0.70246
0.20088 0.70247
0.20089 0.70248
0.20089 0.70249
0.20089 0.70250
0.20089 0.70251
0.20089 0.70252
0.20090 0.70253
0.20090 0.70254
0.20090 0.70255
0.20091 0.70256
0.20091 0.70257
0.20091 0.70258
0.20091 0.70259
0.20092 0.70260
0.20092 0.70261
0.20092 0.70262
0.20092 0.70263
0.20092 0.70264
0.20093 0.70265
0.20093 0.70266
0.20094 0.70267
0.20094 0.70268
0.20094 0.70269
0.20094 0.70270
0.20095 0.70271
0.20095 0.70272
0.20095 0.70273
0.20095 0.70274
0.20096 0.70275
0.20096 0.70276
0.20096 0.70277
0.20096 0.70278
0.20096 0.70279
0.20096 0.70280
0.20097 0.70281
0.20097 0.70282
0.20097 0.70283
0.20097 0.70284
0.20098 0.70285
0.20098 0.70286
0.20098 0.70287
0.20098 0.70288
0.20099 0.70289
0.20099 0.70290
0.20099 0.70291
0.20099 0.70292
0.20100 0.70293
0.20100 0.70294
0.20100 0.70295
0.20100 0.70296
0.20100 0.70297
0.20100 0.70298
0.20101 0.70299
0.20101 0.70300
0.20101 0.70301
0.20101 0.70302
0.20102 0.70303
0.20102 0.70304
0.20102 0.70305
0.20102 0.70306
0.20103 0.70307
0.20103 0.70308
0.20103 0.70309
0.20103 0.70310
0.20104 0.70311
0.20104 0.70312
0.20104 0.70313
0.20104 0.70314
0.20105 0.70315
0.20105 0.70316
0.20105 0.70317
0.20105 0.70318
0.20106 0.70319
0.20106 0.70320
0.20106 0.70321
0.20106 0.70322
0.20106 0.70323
0.20106 0.70324
0.20107 0.70325
0.20107 0.70326
0.20107 0.70327
0.20108 0.70328
0.20108 0.70329
0.20108 0.70330
0.20108 0.70331
0.20108 0.70332
0.20108 0.70333
0.20110 0.70334
0.20110 0.70335
0.20110 0.70336
0.20111 0.70337
0.20111 0.70338
0.20111 0.70339
0.20111 0.70340
0.20112 0.70341
0.20112 0.70342
0.20112 0.70343
0.20113 0.70344
0.20113 0.70345
0.20113 0.70346
0.20113 0.70347
0.20113 0.70348
0.20114 0.70349
0.20114 0.70350
0.20114 0.70351
0.20114 0.70352
0.20115 0.70353
0.20115 0.70354
0.20115 0.70355
0.20115 0.70356
0.20115 0.70357
0.20115 0.70358
0.20115 0.70359
0.20116 0.70360
0.20116 0.70361
0.20117 0.70362
0.20117 0.70363
0.20117 0.70364
0.20117 0.70365
0.20118 0.70366
0.20118 0.70367
0.20119 0.70368
0.20119 0.70369
0.20119 0.70370
0.20119 0.70371
0.20119 0.70372
0.20120 0.70373
0.20120 0.70374
0.20120 0.70375
0.20120 0.70376
0.20120 0.70377
0.20121 0.70378
0.20121 0.70379
0.20121 0.70380
0.20122 0.70381
0.20122 0.70382
0.20122 0.70383
0.20122 0.70384
0.20123 0.70385
0.20123 0.70386
0.20124 0.70387
0.20124 0.70388
0.20124 0.70389
0.20124 0.70390
0.20125 0.70391
0.20125 0.70392
0.20126 0.70393
0.20126 0.70394
0.20126 0.70395
0.20126 0.70396
0.20127 0.70397
0.20127 0.70398
0.20127 0.70399
0.20128 0.70400
0.20128 0.70401
0.20128 0.70402
0.20128 0.70403
0.20129 0.70404
0.20129 0.70405
0.20129 0.70406
0.20129 0.70407
0.20130 0.70408
0.20130 0.70409
0.20130 0.70410
0.20132 0.70411
0.20132 0.70412
0.20133 0.70413
0.20133 0.70414
0.20133 0.70415
0.20133 0.70416
0.20134 0.70417
0.20134 0.70418
0.20134 0.70419
0.20135 0.70420
0.20135 0.70421
0.20136 0.70422
0.20136 0.70423
0.20136 0.70424
0.20137 0.70425
0.20137 0.70426
0.20138 0.70427
0.20138 0.70428
0.20138 0.70429
0.20138 0.70430
0.20139 0.70431
0.20139 0.70432
0.20140 0.70433
0.20140 0.70434
0.20140 0.70435
0.20140 0.70436
0.20141 0.70437
0.20141 0.70438
0.20141 0.70439
0.20141 0.70440
0.20142 0.70441
0.20143 0.70442
0.20143 0.70443
0.20143 0.70444
0.20145 0.70445
0.20145 0.70446
0.20145 0.70447
0.20145 0.70448
0.20145 0.70449
0.20147 0.70450
0.20147 0.70451
0.20148 0.70452
0.20148 0.70453
0.20149 0.70454
0.20149 0.70455
0.20150 0.70456
0.20150 0.70457
0.20150 0.70458
0.20150 0.70459
0.20151 0.70460
0.20152 0.70461
0.20152 0.70462
0.20152 0.70463
0.20153 0.70464
0.20153 0.70465
0.20153 0.70466
0.20154 0.70467
0.20154 0.70468
0.20154 0.70469
0.20154 0.70470
0.20155 0.70471
0.20155 0.70472
0.20155 0.70473
0.20155 0.70474
0.20156 0.70475
0.20156 0.70476
0.20156 0.70477
0.20156 0.70478
0.20157 0.70479
0.20157 0.70480
0.20157 0.70481
0.20157 0.70482
0.20158 0.70483
0.20158 0.70484
0.20159 0.70485
0.20159 0.70486
0.20159 0.70487
0.20160 0.70488
0.20160 0.70489
0.20160 0.70490
0.20161 0.70491
0.20161 0.70492
0.20161 0.70493
0.20162 0.70494
0.20162 0.70495
0.20162 0.70496
0.20162 0.70497
0.20163 0.70498
0.20163 0.70499
0.20163 0.70500
0.20163 0.70501
0.20163 0.70502
0.20163 0.70503
0.20163 0.70504
0.20163 0.70505
0.20163 0.70506
0.20164 0.70507
0.20164 0.70508
0.20164 0.70509
0.20164 0.70510
0.20164 0.70511
0.20164 0.70512
0.20165 0.70513
0.20165 0.70514
0.20165 0.70515
0.20166 0.70516
0.20166 0.70517
0.20166 0.70518
0.20166 0.70519
0.20167 0.70520
0.20167 0.70521
0.20168 0.70522
0.20168 0.70523
0.20168 0.70524
0.20168 0.70525
0.20168 0.70526
0.20168 0.70527
0.20169 0.70528
0.20170 0.70529
0.20171 0.70530
0.20172 0.70531
0.20172 0.70532
0.20172 0.70533
0.20172 0.70534
0.20172 0.70535
0.20173 0.70536
0.20173 0.70537
0.20173 0.70538
0.20174 0.70539
0.20174 0.70540
0.20174 0.70541
0.20174 0.70542
0.20174 0.70543
0.20175 0.70544
0.20175 0.70545
0.20176 0.70546
0.20177 0.70547
0.20177 0.70548
0.20178 0.70549
0.20178 0.70550
0.20178 0.70551
0.20178 0.70552
0.20179 0.70553
0.20179 0.70554
0.20179 0.70555
0.20180 0.70556
0.20180 0.70557
0.20180 0.70558
0.20180 0.70559
0.20181 0.70560
0.20181 0.70561
0.20181 0.70562
0.20181 0.70563
0.20181 0.70564
0.20181 0.70565
0.20181 0.70566
0.20181 0.70567
0.20181 0.70568
0.20181 0.70569
0.20181 0.70570
0.20181 0.70571
0.20181 0.70572
0.20181 0.70573
0.20182 0.70574
0.20182 0.70575
0.20182 0.70576
0.20182 0.70577
0.20184 0.70578
0.20185 0.70579
0.20186 0.70580
0.20186 0.70581
0.20186 0.70582
0.20187 0.70583
0.20187 0.70584
0.20187 0.70585
0.20188 0.70586
0.20189 0.70587
0.20189 0.70588
0.20189 0.70589
0.20189 0.70590
0.20189 0.70591
0.20190 0.70592
0.20190 0.70593
0.20190 0.70594
0.20191 0.70595
0.20191 0.70596
0.20192 0.70597
0.20192 0.70598
0.20193 0.70599
0.20193 0.70600
0.20193 0.70601
0.20193 0.70602
0.20193 0.70603
0.20193 0.70604
0.20194 0.70605
0.20194 0.70606
0.20195 0.70607
0.20195 0.70608
0.20195 0.70609
0.20195 0.70610
0.20195 0.70611
0.20195 0.70612
0.20196 0.70613
0.20197 0.70614
0.20197 0.70615
0.20197 0.70616
0.20197 0.70617
0.20197 0.70618
0.20197 0.70619
0.20197 0.70620
0.20198 0.70621
0.20198 0.70622
0.20198 0.70623
0.20198 0.70624
0.20199 0.70625
0.20199 0.70626
0.20199 0.70627
0.20199 0.70628
0.20200 0.70629
0.20200 0.70630
0.20200 0.70631
0.20201 0.70632
0.20202 0.70633
0.20202 0.70634
0.20202 0.70635
0.20202 0.70636
0.20202 0.70637
0.20203 0.70638
0.20203 0.70639
0.20203 0.70640
0.20203 0.70641
0.20203 0.70642
0.20203 0.70643
0.20203 0.70644
0.20204 0.70645
0.20204 0.70646
0.20204 0.70647
0.20204 0.70648
0.20204 0.70649
0.20205 0.70650
0.20205 0.70651
0.20205 0.70652
0.20205 0.70653
0.20205 0.70654
0.20205 0.70655
0.20205 0.70656
0.20206 0.70657
0.20206 0.70658
0.20206 0.70659
0.20206 0.70660
0.20207 0.70661
0.20207 0.70662
0.20207 0.70663
0.20207 0.70664
0.20208 0.70665
0.20208 0.70666
0.20208 0.70667
0.20208 0.70668
0.20208 0.70669
0.20208 0.70670
0.20209 0.70671
0.20209 0.70672
0.20209 0.70673
0.20209 0.70674
0.20209 0.70675
0.20209 0.70676
0.20210 0.70677
0.20210 0.70678
0.20210 0.70679
0.20210 0.70680
0.20210 0.70681
0.20210 0.70682
0.20211 0.70683
0.20211 0.70684
0.20211 0.70685
0.20211 0.70686
0.20211 0.70687
0.20211 0.70688
0.20211 0.70689
0.20212 0.70690
0.20212 0.70691
0.20213 0.70692
0.20213 0.70693
0.20214 0.70694
0.20214 0.70695
0.20214 0.70696
0.20214 0.70697
0.20214 0.70698
0.20214 0.70699
0.20215 0.70700
0.20216 0.70701
0.20216 0.70702
0.20216 0.70703
0.20216 0.70704
0.20216 0.70705
0.20217 0.70706
0.20217 0.70707
0.20217 0.70708
0.20218 0.70709
0.20218 0.70710
0.20218 0.70711
0.20218 0.70712
0.20219 0.70713
0.20219 0.70714
0.20220 0.70715
0.20220 0.70716
0.20220 0.70717
0.20220 0.70718
0.20220 0.70719
0.20220 0.70720
0.20220 0.70721
0.20220 0.70722
0.20220 0.70723
0.20221 0.70724
0.20222 0.70725
0.20222 0.70726
0.20223 0.70727
0.20223 0.70728
0.20223 0.70729
0.20223 0.70730
0.20223 0.70731
0.20224 0.70732
0.20224 0.70733
0.20225 0.70734
0.20225 0.70735
0.20225 0.70736
0.20225 0.70737
0.20225 0.70738
0.20225 0.70739
0.20226 0.70740
0.20226 0.70741
0.20226 0.70742
0.20226 0.70743
0.20226 0.70744
0.20226 0.70745
0.20226 0.70746
0.20226 0.70747
0.20227 0.70748
0.20227 0.70749
0.20227 0.70750
0.20227 0.70751
0.20227 0.70752
0.20227 0.70753
0.20227 0.70754
0.20227 0.70755
0.20228 0.70756
0.20229 0.70757
0.20229 0.70758
0.20229 0.70759
0.20229 0.70760
0.20231 0.70761
0.20232 0.70762
0.20232 0.70763
0.20232 0.70764
0.20233 0.70765
0.20233 0.70766
0.20234 0.70767
0.20234 0.70768
0.20234 0.70769
0.20235 0.70770
0.20235 0.70771
0.20236 0.70772
0.20236 0.70773
0.20236 0.70774
0.20236 0.70775
0.20236 0.70776
0.20236 0.70777
0.20237 0.70778
0.20237 0.70779
0.20237 0.70780
0.20238 0.70781
0.20238 0.70782
0.20238 0.70783
0.20238 0.70784
0.20238 0.70785
0.20239 0.70786
0.20239 0.70787
0.20239 0.70788
0.20240 0.70789
0.20240 0.70790
0.20240 0.70791
0.20241 0.70792
0.20241 0.70793
0.20241 0.70794
0.20241 0.70795
0.20242 0.70796
0.20242 0.70797
0.20243 0.70798
0.20243 0.70799
0.20243 0.70800
0.20244 0.70801
0.20244 0.70802
0.20244 0.70803
0.20244 0.70804
0.20245 0.70805
0.20245 0.70806
0.20245 0.70807
0.20246 0.70808
0.20246 0.70809
0.20246 0.70810
0.20246 0.70811
0.20246 0.70812
0.20247 0.70813
0.20248 0.70814
0.20248 0.70815
0.20249 0.70816
0.20250 0.70817
0.20250 0.70818
0.20250 0.70819
0.20250 0.70820
0.20250 0.70821
0.20251 0.70822
0.20251 0.70823
0.20251 0.70824
0.20251 0.70825
0.20251 0.70826
0.20252 0.70827
0.20252 0.70828
0.20252 0.70829
0.20252 0.70830
0.20253 0.70831
0.20253 0.70832
0.20253 0.70833
0.20253 0.70834
0.20254 0.70835
0.20254 0.70836
0.20254 0.70837
0.20254 0.70838
0.20254 0.70839
0.20255 0.70840
0.20255 0.70841
0.20256 0.70842
0.20256 0.70843
0.20256 0.70844
0.20257 0.70845
0.20257 0.70846
0.20257 0.70847
0.20257 0.70848
0.20257 0.70849
0.20257 0.70850
0.20258 0.70851
0.20258 0.70852
0.20258 0.70853
0.20258 0.70854
0.20259 0.70855
0.20259 0.70856
0.20259 0.70857
0.20259 0.70858
0.20259 0.70859
0.20259 0.70860
0.20260 0.70861
0.20260 0.70862
0.20260 0.70863
0.20260 0.70864
0.20260 0.70865
0.20261 0.70866
0.20261 0.70867
0.20261 0.70868
0.20261 0.70869
0.20261 0.70870
0.20261 0.70871
0.20262 0.70872
0.20262 0.70873
0.20263 0.70874
0.20264 0.70875
0.20264 0.70876
0.20265 0.70877
0.20266 0.70878
0.20266 0.70879
0.20266 0.70880
0.20266 0.70881
0.20266 0.70882
0.20266 0.70883
0.20266 0.70884
0.20267 0.70885
0.20267 0.70886
0.20267 0.70887
0.20267 0.70888
0.20268 0.70889
0.20268 0.70890
0.20268 0.70891
0.20268 0.70892
0.20269 0.70893
0.20270 0.70894
0.20270 0.70895
0.20270 0.70896
0.20270 0.70897
0.20270 0.70898
0.20270 0.70899
0.20270 0.70900
0.20270 0.70901
0.20271 0.70902
0.20271 0.70903
0.20271 0.70904
0.20271 0.70905
0.20271 0.70906
0.20271 0.70907
0.20272 0.70908
0.20273 0.70909
0.20273 0.70910
0.20274 0.70911
0.20274 0.70912
0.20274 0.70913
0.20274 0.70914
0.20274 0.70915
0.20275 0.70916
0.20275 0.70917
0.20275 0.70918
0.20275 0.70919
0.20277 0.70920
0.20277 0.70921
0.20277 0.70922
0.20278 0.70923
0.20278 0.70924
0.20279 0.70925
0.20279 0.70926
0.20279 0.70927
0.20279 0.70928
0.20280 0.70929
0.20280 0.70930
0.20281 0.70931
0.20281 0.70932
0.20281 0.70933
0.20281 0.70934
0.20281 0.70935
0.20281 0.70936
0.20282 0.70937
0.20282 0.70938
0.20283 0.70939
0.20283 0.70940
0.20283 0.70941
0.20284 0.70942
0.20284 0.70943
0.20284 0.70944
0.20284 0.70945
0.20284 0.70946
0.20285 0.70947
0.20285 0.70948
0.20285 0.70949
0.20285 0.70950
0.20285 0.70951
0.20286 0.70952
0.20286 0.70953
0.20286 0.70954
0.20287 0.70955
0.20287 0.70956
0.20287 0.70957
0.20287 0.70958
0.20287 0.70959
0.20288 0.70960
0.20288 0.70961
0.20288 0.70962
0.20288 0.70963
0.20288 0.70964
0.20288 0.70965
0.20289 0.70966
0.20289 0.70967
0.20289 0.70968
0.20289 0.70969
0.20289 0.70970
0.20289 0.70971
0.20290 0.70972
0.20290 0.70973
0.20290 0.70974
0.20291 0.70975
0.20291 0.70976
0.20292 0.70977
0.20292 0.70978
0.20293 0.70979
0.20294 0.70980
0.20294 0.70981
0.20294 0.70982
0.20295 0.70983
0.20295 0.70984
0.20295 0.70985
0.20295 0.70986
0.20296 0.70987
0.20297 0.70988
0.20297 0.70989
0.20298 0.70990
0.20298 0.70991
0.20299 0.70992
0.20299 0.70993
0.20299 0.70994
0.20299 0.70995
0.20300 0.70996
0.20300 0.70997
0.20300 0.70998
0.20301 0.70999
0.20301 0.71000
0.20302 0.71001
0.20302 0.71002
0.20302 0.71003
0.20302 0.71004
0.20302 0.71005
0.20303 0.71006
0.20303 0.71007
0.20303 0.71008
0.20303 0.71009
0.20304 0.71010
0.20304 0.71011
0.20304 0.71012
0.20305 0.71013
0.20305 0.71014
0.20305 0.71015
0.20306 0.71016
0.20306 0.71017
0.20307 0.71018
0.20307 0.71019
0.20307 0.71020
0.20307 0.71021
0.20307 0.71022
0.20307 0.71023
0.20307 0.71024
0.20308 0.71025
0.20308 0.71026
0.20308 0.71027
0.20308 0.71028
0.20309 0.71029
0.20310 0.71030
0.20310 0.71031
0.20310 0.71032
0.20311 0.71033
0.20311 0.71034
0.20311 0.71035
0.20311 0.71036
0.20313 0.71037
0.20313 0.71038
0.20314 0.71039
0.20314 0.71040
0.20314 0.71041
0.20314 0.71042
0.20314 0.71043
0.20315 0.71044
0.20316 0.71045
0.20316 0.71046
0.20317 0.71047
0.20317 0.71048
0.20317 0.71049
0.20317 0.71050
0.20317 0.71051
0.20318 0.71052
0.20318 0.71053
0.20318 0.71054
0.20318 0.71055
0.20318 0.71056
0.20319 0.71057
0.20319 0.71058
0.20320 0.71059
0.20320 0.71060
0.20320 0.71061
0.20320 0.71062
0.20321 0.71063
0.20321 0.71064
0.20321 0.71065
0.20321 0.71066
0.20321 0.71067
0.20322 0.71068
0.20323 0.71069
0.20323 0.71070
0.20323 0.71071
0.20324 0.71072
0.20325 0.71073
0.20325 0.71074
0.20325 0.71075
0.20325 0.71076
0.20325 0.71077
0.20325 0.71078
0.20325 0.71079
0.20325 0.71080
0.20326 0.71081
0.20326 0.71082
0.20326 0.71083
0.20326 0.71084
0.20326 0.71085
0.20327 0.71086
0.20327 0.71087
0.20327 0.71088
0.20327 0.71089
0.20328 0.71090
0.20329 0.71091
0.20329 0.71092
0.20329 0.71093
0.20330 0.71094
0.20330 0.71095
0.20331 0.71096
0.20331 0.71097
0.20331 0.71098
0.20332 0.71099
0.20332 0.71100
0.20332 0.71101
0.20332 0.71102
0.20333 0.71103
0.20333 0.71104
0.20334 0.71105
0.20334 0.71106
0.20334 0.71107
0.20334 0.71108
0.20334 0.71109
0.20334 0.71110
0.20336 0.71111
0.20336 0.71112
0.20336 0.71113
0.20336 0.71114
0.20336 0.71115
0.20336 0.71116
0.20336 0.71117
0.20337 0.71118
0.20337 0.71119
0.20337 0.71120
0.20338 0.71121
0.20338 0.71122
0.20338 0.71123
0.20339 0.71124
0.20339 0.71125
0.20339 0.71126
0.20339 0.71127
0.20339 0.71128
0.20339 0.71129
0.20339 0.71130
0.20339 0.71131
0.20339 0.71132
0.20339 0.71133
0.20339 0.71134
0.20340 0.71135
0.20340 0.71136
0.20340 0.71137
0.20340 0.71138
0.20340 0.71139
0.20341 0.71140
0.20341 0.71141
0.20341 0.71142
0.20341 0.71143
0.20342 0.71144
0.20342 0.71145
0.20342 0.71146
0.20343 0.71147
0.20343 0.71148
0.20343 0.71149
0.20343 0.71150
0.20343 0.71151
0.20344 0.71152
0.20344 0.71153
0.20344 0.71154
0.20345 0.71155
0.20345 0.71156
0.20345 0.71157
0.20345 0.71158
0.20345 0.71159
0.20345 0.71160
0.20346 0.71161
0.20346 0.71162
0.20346 0.71163
0.20346 0.71164
0.20346 0.71165
0.20347 0.71166
0.20347 0.71167
0.20347 0.71168
0.20347 0.71169
0.20348 0.71170
0.20349 0.71171
0.20349 0.71172
0.20349 0.71173
0.20350 0.71174
0.20350 0.71175
0.20350 0.71176
0.20350 0.71177
0.20350 0.71178
0.20351 0.71179
0.20351 0.71180
0.20351 0.71181
0.20351 0.71182
0.20351 0.71183
0.20351 0.71184
0.20351 0.71185
0.20351 0.71186
0.20352 0.71187
0.20353 0.71188
0.20353 0.71189
0.20353 0.71190
0.20354 0.71191
0.20354 0.71192
0.20354 0.71193
0.20354 0.71194
0.20355 0.71195
0.20355 0.71196
0.20355 0.71197
0.20355 0.71198
0.20355 0.71199
0.20355 0.71200
0.20356 0.71201
0.20356 0.71202
0.20356 0.71203
0.20356 0.71204
0.20356 0.71205
0.20356 0.71206
0.20356 0.71207
0.20357 0.71208
0.20357 0.71209
0.20357 0.71210
0.20357 0.71211
0.20358 0.71212
0.20358 0.71213
0.20358 0.71214
0.20358 0.71215
0.20359 0.71216
0.20359 0.71217
0.20360 0.71218
0.20360 0.71219
0.20360 0.71220
0.20360 0.71221
0.20360 0.71222
0.20361 0.71223
0.20361 0.71224
0.20361 0.71225
0.20361 0.71226
0.20362 0.71227
0.20362 0.71228
0.20362 0.71229
0.20362 0.71230
0.20362 0.71231
0.20362 0.71232
0.20363 0.71233
0.20363 0.71234
0.20364 0.71235
0.20364 0.71236
0.20365 0.71237
0.20365 0.71238
0.20365 0.71239
0.20365 0.71240
0.20365 0.71241
0.20366 0.71242
0.20366 0.71243
0.20366 0.71244
0.20366 0.71245
0.20367 0.71246
0.20367 0.71247
0.20367 0.71248
0.20367 0.71249
0.20367 0.71250
0.20367 0.71251
0.20368 0.71252
0.20368 0.71253
0.20368 0.71254
0.20368 0.71255
0.20368 0.71256
0.20368 0.71257
0.20368 0.71258
0.20369 0.71259
0.20369 0.71260
0.20369 0.71261
0.20369 0.71262
0.20369 0.71263
0.20370 0.71264
0.20370 0.71265
0.20370 0.71266
0.20371 0.71267
0.20371 0.71268
0.20371 0.71269
0.20371 0.71270
0.20372 0.71271
0.20372 0.71272
0.20372 0.71273
0.20372 0.71274
0.20372 0.71275
0.20372 0.71276
0.20373 0.71277
0.20373 0.71278
0.20373 0.71279
0.20373 0.71280
0.20373 0.71281
0.20374 0.71282
0.20374 0.71283
0.20374 0.71284
0.20375 0.71285
0.20375 0.71286
0.20375 0.71287
0.20375 0.71288
0.20376 0.71289
0.20377 0.71290
0.20377 0.71291
0.20377 0.71292
0.20377 0.71293
0.20377 0.71294
0.20378 0.71295
0.20378 0.71296
0.20378 0.71297
0.20378 0.71298
0.20379 0.71299
0.20379 0.71300
0.20379 0.71301
0.20380 0.71302
0.20380 0.71303
0.20380 0.71304
0.20381 0.71305
0.20381 0.71306
0.20382 0.71307
0.20382 0.71308
0.20382 0.71309
0.20382 0.71310
0.20382 0.71311
0.20382 0.71312
0.20383 0.71313
0.20383 0.71314
0.20383 0.71315
0.20383 0.71316
0.20383 0.71317
0.20384 0.71318
0.20384 0.71319
0.20384 0.71320
0.20385 0.71321
0.20385 0.71322
0.20385 0.71323
0.20385 0.71324
0.20386 0.71325
0.20386 0.71326
0.20386 0.71327
0.20387 0.71328
0.20387 0.71329
0.20388 0.71330
0.20388 0.71331
0.20388 0.71332
0.20388 0.71333
0.20388 0.71334
0.20388 0.71335
0.20389 0.71336
0.20389 0.71337
0.20389 0.71338
0.20389 0.71339
0.20389 0.71340
0.20390 0.71341
0.20390 0.71342
0.20390 0.71343
0.20390 0.71344
0.20390 0.71345
0.20391 0.71346
0.20391 0.71347
0.20391 0.71348
0.20392 0.71349
0.20392 0.71350
0.20393 0.71351
0.20393 0.71352
0.20393 0.71353
0.20393 0.71354
0.20394 0.71355
0.20394 0.71356
0.20394 0.71357
0.20394 0.71358
0.20394 0.71359
0.20394 0.71360
0.20395 0.71361
0.20395 0.71362
0.20395 0.71363
0.20396 0.71364
0.20396 0.71365
0.20396 0.71366
0.20396 0.71367
0.20397 0.71368
0.20397 0.71369
0.20397 0.71370
0.20397 0.71371
0.20398 0.71372
0.20398 0.71373
0.20398 0.71374
0.20398 0.71375
0.20398 0.71376
0.20399 0.71377
0.20399 0.71378
0.20400 0.71379
0.20400 0.71380
0.20400 0.71381
0.20401 0.71382
0.20401 0.71383
0.20402 0.71384
0.20402 0.71385
0.20403 0.71386
0.20403 0.71387
0.20403 0.71388
0.20403 0.71389
0.20403 0.71390
0.20404 0.71391
0.20404 0.71392
0.20404 0.71393
0.20404 0.71394
0.20404 0.71395
0.20404 0.71396
0.20405 0.71397
0.20405 0.71398
0.20406 0.71399
0.20406 0.71400
0.20406 0.71401
0.20406 0.71402
0.20406 0.71403
0.20407 0.71404
0.20407 0.71405
0.20407 0.71406
0.20407 0.71407
0.20407 0.71408
0.20408 0.71409
0.20408 0.71410
0.20409 0.71411
0.20409 0.71412
0.20409 0.71413
0.20410 0.71414
0.20410 0.71415
0.20410 0.71416
0.20411 0.71417
0.20411 0.71418
0.20411 0.71419
0.20411 0.71420
0.20411 0.71421
0.20412 0.71422
0.20412 0.71423
0.20412 0.71424
0.20413 0.71425
0.20413 0.71426
0.20414 0.71427
0.20415 0.71428
0.20415 0.71429
0.20415 0.71430
0.20415 0.71431
0.20415 0.71432
0.20415 0.71433
0.20415 0.71434
0.20415 0.71435
0.20416 0.71436
0.20416 0.71437
0.20416 0.71438
0.20416 0.71439
0.20416 0.71440
0.20417 0.71441
0.20417 0.71442
0.20417 0.71443
0.20417 0.71444
0.20418 0.71445
0.20418 0.71446
0.20418 0.71447
0.20419 0.71448
0.20419 0.71449
0.20420 0.71450
0.20420 0.71451
0.20420 0.71452
0.20421 0.71453
0.20421 0.71454
0.20421 0.71455
0.20422 0.71456
0.20422 0.71457
0.20422 0.71458
0.20422 0.71459
0.20422 0.71460
0.20422 0.71461
0.20423 0.71462
0.20423 0.71463
0.20424 0.71464
0.20424 0.71465
0.20424 0.71466
0.20424 0.71467
0.20424 0.71468
0.20425 0.71469
0.20425 0.71470
0.20426 0.71471
0.20426 0.71472
0.20426 0.71473
0.20427 0.71474
0.20427 0.71475
0.20427 0.71476
0.20427 0.71477
0.20427 0.71478
0.20427 0.71479
0.20427 0.71480
0.20427 0.71481
0.20428 0.71482
0.20428 0.71483
0.20428 0.71484
0.20429 0.71485
0.20429 0.71486
0.20429 0.71487
0.20429 0.71488
0.20430 0.71489
0.20430 0.71490
0.20430 0.71491
0.20430 0.71492
0.20431 0.71493
0.20431 0.71494
0.20431 0.71495
0.20432 0.71496
0.20433 0.71497
0.20433 0.71498
0.20433 0.71499
0.20433 0.71500
0.20433 0.71501
0.20433 0.71502
0.20433 0.71503
0.20434 0.71504
0.20434 0.71505
0.20435 0.71506
0.20435 0.71507
0.20436 0.71508
0.20436 0.71509
0.20437 0.71510
0.20437 0.71511
0.20437 0.71512
0.20437 0.71513
0.20438 0.71514
0.20438 0.71515
0.20439 0.71516
0.20440 0.71517
0.20440 0.71518
0.20440 0.71519
0.20440 0.71520
0.20441 0.71521
0.20441 0.71522
0.20442 0.71523
0.20442 0.71524
0.20442 0.71525
0.20442 0.71526
0.20442 0.71527
0.20443 0.71528
0.20444 0.71529
0.20444 0.71530
0.20445 0.71531
0.20445 0.71532
0.20446 0.71533
0.20446 0.71534
0.20446 0.71535
0.20446 0.71536
0.20446 0.71537
0.20446 0.71538
0.20447 0.71539
0.20447 0.71540
0.20447 0.71541
0.20447 0.71542
0.20448 0.71543
0.20448 0.71544
0.20448 0.71545
0.20448 0.71546
0.20448 0.71547
0.20448 0.71548
0.20448 0.71549
0.20448 0.71550
0.20449 0.71551
0.20449 0.71552
0.20449 0.71553
0.20449 0.71554
0.20449 0.71555
0.20449 0.71556
0.20449 0.71557
0.20449 0.71558
0.20450 0.71559
0.20451 0.71560
0.20451 0.71561
0.20451 0.71562
0.20452 0.71563
0.20452 0.71564
0.20452 0.71565
0.20453 0.71566
0.20453 0.71567
0.20453 0.71568
0.20454 0.71569
0.20454 0.71570
0.20454 0.71571
0.20455 0.71572
0.20455 0.71573
0.20455 0.71574
0.20455 0.71575
0.20456 0.71576
0.20456 0.71577
0.20456 0.71578
0.20456 0.71579
0.20457 0.71580
0.20457 0.71581
0.20457 0.71582
0.20457 0.71583
0.20458 0.71584
0.20458 0.71585
0.20458 0.71586
0.20458 0.71587
0.20459 0.71588
0.20459 0.71589
0.20459 0.71590
0.20459 0.71591
0.20459 0.71592
0.20460 0.71593
0.20460 0.71594
0.20460 0.71595
0.20461 0.71596
0.20461 0.71597
0.20462 0.71598
0.20462 0.71599
0.20462 0.71600
0.20462 0.71601
0.20463 0.71602
0.20463 0.71603
0.20463 0.71604
0.20463 0.71605
0.20464 0.71606
0.20465 0.71607
0.20465 0.71608
0.20465 0.71609
0.20466 0.71610
0.20466 0.71611
0.20466 0.71612
0.20467 0.71613
0.20467 0.71614
0.20467 0.71615
0.20468 0.71616
0.20468 0.71617
0.20468 0.71618
0.20469 0.71619
0.20470 0.71620
0.20470 0.71621
0.20471 0.71622
0.20471 0.71623
0.20472 0.71624
0.20472 0.71625
0.20472 0.71626
0.20473 0.71627
0.20473 0.71628
0.20474 0.71629
0.20474 0.71630
0.20474 0.71631
0.20475 0.71632
0.20476 0.71633
0.20476 0.71634
0.20476 0.71635
0.20476 0.71636
0.20476 0.71637
0.20477 0.71638
0.20477 0.71639
0.20477 0.71640
0.20478 0.71641
0.20478 0.71642
0.20479 0.71643
0.20479 0.71644
0.20479 0.71645
0.20479 0.71646
0.20479 0.71647
0.20480 0.71648
0.20480 0.71649
0.20480 0.71650
0.20480 0.71651
0.20481 0.71652
0.20481 0.71653
0.20482 0.71654
0.20482 0.71655
0.20482 0.71656
0.20482 0.71657
0.20483 0.71658
0.20484 0.71659
0.20484 0.71660
0.20484 0.71661
0.20485 0.71662
0.20485 0.71663
0.20485 0.71664
0.20485 0.71665
0.20485 0.71666
0.20486 0.71667
0.20486 0.71668
0.20486 0.71669
0.20486 0.71670
0.20486 0.71671
0.20487 0.71672
0.20487 0.71673
0.20487 0.71674
0.20488 0.71675
0.20488 0.71676
0.20488 0.71677
0.20488 0.71678
0.20488 0.71679
0.20489 0.71680
0.20489 0.71681
0.20491 0.71682
0.20491 0.71683
0.20492 0.71684
0.20492 0.71685
0.20492 0.71686
0.20493 0.71687
0.20493 0.71688
0.20493 0.71689
0.20493 0.71690
0.20494 0.71691
0.20494 0.71692
0.20494 0.71693
0.20494 0.71694
0.20494 0.71695
0.20494 0.71696
0.20495 0.71697
0.20495 0.71698
0.20495 0.71699
0.20495 0.71700
0.20496 0.71701
0.20496 0.71702
0.20497 0.71703
0.20497 0.71704
0.20497 0.71705
0.20498 0.71706
0.20498 0.71707
0.20499 0.71708
0.20499 0.71709
0.20499 0.71710
0.20499 0.71711
0.20499 0.71712
0.20499 0.71713
0.20500 0.71714
0.20501 0.71715
0.20501 0.71716
0.20501 0.71717
0.20501 0.71718
0.20502 0.71719
0.20502 0.71720
0.20502 0.71721
0.20502 0.71722
0.20503 0.71723
0.20503 0.71724
0.20503 0.71725
0.20503 0.71726
0.20503 0.71727
0.20503 0.71728
0.20503 0.71729
0.20504 0.71730
0.20504 0.71731
0.20504 0.71732
0.20505 0.71733
0.20505 0.71734
0.20505 0.71735
0.20505 0.71736
0.20506 0.71737
0.20506 0.71738
0.20506 0.71739
0.20506 0.71740
0.20506 0.71741
0.20506 0.71742
0.20507 0.71743
0.20507 0.71744
0.20508 0.71745
0.20508 0.71746
0.20508 0.71747
0.20508 0.71748
0.20509 0.71749
0.20509 0.71750
0.20509 0.71751
0.20509 0.71752
0.20509 0.71753
0.20509 0.71754
0.20510 0.71755
0.20510 0.71756
0.20510 0.71757
0.20510 0.71758
0.20511 0.71759
0.20511 0.71760
0.20512 0.71761
0.20512 0.71762
0.20512 0.71763
0.20513 0.71764
0.20513 0.71765
0.20514 0.71766
0.20514 0.71767
0.20514 0.71768
0.20515 0.71769
0.20515 0.71770
0.20515 0.71771
0.20515 0.71772
0.20515 0.71773
0.20515 0.71774
0.20516 0.71775
0.20516 0.71776
0.20516 0.71777
0.20516 0.71778
0.20517 0.71779
0.20517 0.71780
0.20517 0.71781
0.20517 0.71782
0.20518 0.71783
0.20518 0.71784
0.20519 0.71785
0.20519 0.71786
0.20519 0.71787
0.20519 0.71788
0.20520 0.71789
0.20520 0.71790
0.20520 0.71791
0.20521 0.71792
0.20521 0.71793
0.20522 0.71794
0.20523 0.71795
0.20524 0.71796
0.20524 0.71797
0.20524 0.71798
0.20524 0.71799
0.20525 0.71800
0.20525 0.71801
0.20525 0.71802
0.20525 0.71803
0.20525 0.71804
0.20525 0.71805
0.20525 0.71806
0.20526 0.71807
0.20526 0.71808
0.20526 0.71809
0.20526 0.71810
0.20526 0.71811
0.20527 0.71812
0.20527 0.71813
0.20527 0.71814
0.20528 0.71815
0.20528 0.71816
0.20528 0.71817
0.20528 0.71818
0.20529 0.71819
0.20529 0.71820
0.20530 0.71821
0.20530 0.71822
0.20530 0.71823
0.20530 0.71824
0.20531 0.71825
0.20531 0.71826
0.20531 0.71827
0.20531 0.71828
0.20532 0.71829
0.20532 0.71830
0.20532 0.71831
0.20532 0.71832
0.20533 0.71833
0.20533 0.71834
0.20533 0.71835
0.20533 0.71836
0.20533 0.71837
0.20533 0.71838
0.20534 0.71839
0.20535 0.71840
0.20536 0.71841
0.20536 0.71842
0.20537 0.71843
0.20537 0.71844
0.20538 0.71845
0.20538 0.71846
0.20538 0.71847
0.20539 0.71848
0.20539 0.71849
0.20539 0.71850
0.20539 0.71851
0.20539 0.71852
0.20540 0.71853
0.20540 0.71854
0.20540 0.71855
0.20541 0.71856
0.20541 0.71857
0.20542 0.71858
0.20542 0.71859
0.20542 0.71860
0.20542 0.71861
0.20542 0.71862
0.20543 0.71863
0.20543 0.71864
0.20544 0.71865
0.20544 0.71866
0.20544 0.71867
0.20544 0.71868
0.20544 0.71869
0.20545 0.71870
0.20545 0.71871
0.20545 0.71872
0.20546 0.71873
0.20546 0.71874
0.20547 0.71875
0.20547 0.71876
0.20547 0.71877
0.20547 0.71878
0.20548 0.71879
0.20548 0.71880
0.20548 0.71881
0.20548 0.71882
0.20548 0.71883
0.20549 0.71884
0.20550 0.71885
0.20550 0.71886
0.20550 0.71887
0.20551 0.71888
0.20551 0.71889
0.20552 0.71890
0.20552 0.71891
0.20553 0.71892
0.20553 0.71893
0.20553 0.71894
0.20553 0.71895
0.20555 0.71896
0.20555 0.71897
0.20555 0.71898
0.20555 0.71899
0.20555 0.71900
0.20556 0.71901
0.20556 0.71902
0.20556 0.71903
0.20557 0.71904
0.20557 0.71905
0.20557 0.71906
0.20557 0.71907
0.20558 0.71908
0.20558 0.71909
0.20558 0.71910
0.20558 0.71911
0.20558 0.71912
0.20558 0.71913
0.20559 0.71914
0.20559 0.71915
0.20559 0.71916
0.20559 0.71917
0.20560 0.71918
0.20561 0.71919
0.20561 0.71920
0.20562 0.71921
0.20562 0.71922
0.20562 0.71923
0.20562 0.71924
0.20562 0.71925
0.20563 0.71926
0.20563 0.71927
0.20564 0.71928
0.20564 0.71929
0.20565 0.71930
0.20565 0.71931
0.20565 0.71932
0.20566 0.71933
0.20567 0.71934
0.20567 0.71935
0.20567 0.71936
0.20567 0.71937
0.20568 0.71938
0.20568 0.71939
0.20568 0.71940
0.20568 0.71941
0.20568 0.71942
0.20568 0.71943
0.20568 0.71944
0.20568 0.71945
0.20569 0.71946
0.20569 0.71947
0.20569 0.71948
0.20569 0.71949
0.20569 0.71950
0.20570 0.71951
0.20570 0.71952
0.20570 0.71953
0.20572 0.71954
0.20572 0.71955
0.20572 0.71956
0.20572 0.71957
0.20572 0.71958
0.20572 0.71959
0.20572 0.71960
0.20572 0.71961
0.20573 0.71962
0.20574 0.71963
0.20574 0.71964
0.20574 0.71965
0.20574 0.71966
0.20574 0.71967
0.20575 0.71968
0.20575 0.71969
0.20575 0.71970
0.20576 0.71971
0.20576 0.71972
0.20576 0.71973
0.20577 0.71974
0.20577 0.71975
0.20577 0.71976
0.20578 0.71977
0.20578 0.71978
0.20578 0.71979
0.20579 0.71980
0.20579 0.71981
0.20579 0.71982
0.20579 0.71983
0.20579 0.71984
0.20580 0.71985
0.20580 0.71986
0.20581 0.71987
0.20581 0.71988
0.20581 0.71989
0.20582 0.71990
0.20582 0.71991
0.20582 0.71992
0.20582 0.71993
0.20583 0.71994
0.20583 0.71995
0.20583 0.71996
0.20583 0.71997
0.20583 0.71998
0.20583 0.71999
0.20583 0.72000
0.20584 0.72001
0.20584 0.72002
0.20584 0.72003
0.20585 0.72004
0.20585 0.72005
0.20585 0.72006
0.20585 0.72007
0.20585 0.72008
0.20585 0.72009
0.20585 0.72010
0.20586 0.72011
0.20586 0.72012
0.20586 0.72013
0.20586 0.72014
0.20586 0.72015
0.20586 0.72016
0.20586 0.72017
0.20587 0.72018
0.20587 0.72019
0.20587 0.72020
0.20587 0.72021
0.20587 0.72022
0.20587 0.72023
0.20587 0.72024
0.20587 0.72025
0.20588 0.72026
0.20588 0.72027
0.20588 0.72028
0.20589 0.72029
0.20589 0.72030
0.20590 0.72031
0.20590 0.72032
0.20591 0.72033
0.20591 0.72034
0.20591 0.72035
0.20591 0.72036
0.20591 0.72037
0.20593 0.72038
0.20593 0.72039
0.20593 0.72040
0.20593 0.72041
0.20594 0.72042
0.20594 0.72043
0.20594 0.72044
0.20595 0.72045
0.20595 0.72046
0.20595 0.72047
0.20595 0.72048
0.20596 0.72049
0.20596 0.72050
0.20596 0.72051
0.20596 0.72052
0.20596 0.72053
0.20596 0.72054
0.20597 0.72055
0.20597 0.72056
0.20598 0.72057
0.20598 0.72058
0.20599 0.72059
0.20600 0.72060
0.20600 0.72061
0.20600 0.72062
0.20601 0.72063
0.20602 0.72064
0.20602 0.72065
0.20603 0.72066
0.20603 0.72067
0.20603 0.72068
0.20603 0.72069
0.20604 0.72070
0.20604 0.72071
0.20604 0.72072
0.20605 0.72073
0.20605 0.72074
0.20606 0.72075
0.20606 0.72076
0.20606 0.72077
0.20606 0.72078
0.20607 0.72079
0.20607 0.72080
0.20607 0.72081
0.20607 0.72082
0.20608 0.72083
0.20609 0.72084
0.20609 0.72085
0.20609 0.72086
0.20609 0.72087
0.20609 0.72088
0.20609 0.72089
0.20610 0.72090
0.20610 0.72091
0.20610 0.72092
0.20611 0.72093
0.20611 0.72094
0.20611 0.72095
0.20611 0.72096
0.20611 0.72097
0.20611 0.72098
0.20611 0.72099
0.20612 0.72100
0.20613 0.72101
0.20613 0.72102
0.20613 0.72103
0.20614 0.72104
0.20614 0.72105
0.20614 0.72106
0.20614 0.72107
0.20614 0.72108
0.20614 0.72109
0.20614 0.72110
0.20614 0.72111
0.20615 0.72112
0.20615 0.72113
0.20615 0.72114
0.20616 0.72115
0.20616 0.72116
0.20616 0.72117
0.20617 0.72118
0.20617 0.72119
0.20617 0.72120
0.20617 0.72121
0.20617 0.72122
0.20617 0.72123
0.20617 0.72124
0.20617 0.72125
0.20617 0.72126
0.20617 0.72127
0.20617 0.72128
0.20617 0.72129
0.20618 0.72130
0.20618 0.72131
0.20619 0.72132
0.20619 0.72133
0.20620 0.72134
0.20620 0.72135
0.20621 0.72136
0.20621 0.72137
0.20621 0.72138
0.20623 0.72139
0.20624 0.72140
0.20624 0.72141
0.20624 0.72142
0.20624 0.72143
0.20624 0.72144
0.20625 0.72145
0.20625 0.72146
0.20625 0.72147
0.20626 0.72148
0.20626 0.72149
0.20626 0.72150
0.20626 0.72151
0.20627 0.72152
0.20627 0.72153
0.20627 0.72154
0.20627 0.72155
0.20627 0.72156
0.20627 0.72157
0.20627 0.72158
0.20627 0.72159
0.20628 0.72160
0.20628 0.72161
0.20628 0.72162
0.20628 0.72163
0.20628 0.72164
0.20628 0.72165
0.20629 0.72166
0.20629 0.72167
0.20629 0.72168
0.20629 0.72169
0.20630 0.72170
0.20630 0.72171
0.20630 0.72172
0.20630 0.72173
0.20630 0.72174
0.20631 0.72175
0.20631 0.72176
0.20631 0.72177
0.20632 0.72178
0.20632 0.72179
0.20632 0.72180
0.20632 0.72181
0.20632 0.72182
0.20633 0.72183
0.20633 0.72184
0.20633 0.72185
0.20633 0.72186
0.20633 0.72187
0.20633 0.72188
0.20634 0.72189
0.20634 0.72190
0.20635 0.72191
0.20635 0.72192
0.20635 0.72193
0.20635 0.72194
0.20636 0.72195
0.20636 0.72196
0.20636 0.72197
0.20636 0.72198
0.20636 0.72199
0.20637 0.72200
0.20637 0.72201
0.20637 0.72202
0.20637 0.72203
0.20637 0.72204
0.20637 0.72205
0.20638 0.72206
0.20638 0.72207
0.20638 0.72208
0.20638 0.72209
0.20639 0.72210
0.20639 0.72211
0.20639 0.72212
0.20639 0.72213
0.20639 0.72214
0.20640 0.72215
0.20640 0.72216
0.20642 0.72217
0.20642 0.72218
0.20642 0.72219
0.20642 0.72220
0.20642 0.72221
0.20643 0.72222
0.20643 0.72223
0.20643 0.72224
0.20643 0.72225
0.20643 0.72226
0.20644 0.72227
0.20644 0.72228
0.20646 0.72229
0.20646 0.72230
0.20646 0.72231
0.20647 0.72232
0.20647 0.72233
0.20647 0.72234
0.20647 0.72235
0.20647 0.72236
0.20647 0.72237
0.20648 0.72238
0.20648 0.72239
0.20649 0.72240
0.20649 0.72241
0.20649 0.72242
0.20649 0.72243
0.20649 0.72244
0.20651 0.72245
0.20651 0.72246
0.20652 0.72247
0.20653 0.72248
0.20653 0.72249
0.20653 0.72250
0.20654 0.72251
0.20654 0.72252
0.20655 0.72253
0.20655 0.72254
0.20656 0.72255
0.20656 0.72256
0.20657 0.72257
0.20657 0.72258
0.20657 0.72259
0.20657 0.72260
0.20657 0.72261
0.20658 0.72262
0.20659 0.72263
0.20659 0.72264
0.20659 0.72265
0.20660 0.72266
0.20660 0.72267
0.20660 0.72268
0.20660 0.72269
0.20661 0.72270
0.20661 0.72271
0.20662 0.72272
0.20662 0.72273
0.20662 0.72274
0.20663 0.72275
0.20663 0.72276
0.20663 0.72277
0.20663 0.72278
0.20663 0.72279
0.20663 0.72280
0.20664 0.72281
0.20664 0.72282
0.20665 0.72283
0.20666 0.72284
0.20666 0.72285
0.20667 0.72286
0.20667 0.72287
0.20668 0.72288
0.20668 0.72289
0.20668 0.72290
0.20668 0.72291
0.20668 0.72292
0.20669 0.72293
0.20669 0.72294
0.20669 0.72295
0.20670 0.72296
0.20670 0.72297
0.20670 0.72298
0.20671 0.72299
0.20671 0.72300
0.20671 0.72301
0.20672 0.72302
0.20672 0.72303
0.20672 0.72304
0.20673 0.72305
0.20673 0.72306
0.20673 0.72307
0.20673 0.72308
0.20674 0.72309
0.20674 0.72310
0.20674 0.72311
0.20675 0.72312
0.20675 0.72313
0.20676 0.72314
0.20676 0.72315
0.20676 0.72316
0.20676 0.72317
0.20676 0.72318
0.20676 0.72319
0.20676 0.72320
0.20677 0.72321
0.20678 0.72322
0.20678 0.72323
0.20678 0.72324
0.20678 0.72325
0.20679 0.72326
0.20679 0.72327
0.20679 0.72328
0.20679 0.72329
0.20680 0.72330
0.20680 0.72331
0.20680 0.72332
0.20680 0.72333
0.20681 0.72334
0.20681 0.72335
0.20682 0.72336
0.20683 0.72337
0.20683 0.72338
0.20683 0.72339
0.20684 0.72340
0.20685 0.72341
0.20685 0.72342
0.20686 0.72343
0.20687 0.72344
0.20687 0.72345
0.20687 0.72346
0.20688 0.72347
0.20688 0.72348
0.20688 0.72349
0.20689 0.72350
0.20689 0.72351
0.20689 0.72352
0.20689 0.72353
0.20690 0.72354
0.20690 0.72355
0.20690 0.72356
0.20690 0.72357
0.20691 0.72358
0.20691 0.72359
0.20691 0.72360
0.20692 0.72361
0.20692 0.72362
0.20692 0.72363
0.20692 0.72364
0.20692 0.72365
0.20692 0.72366
0.20693 0.72367
0.20694 0.72368
0.20694 0.72369
0.20695 0.72370
0.20695 0.72371
0.20696 0.72372
0.20696 0.72373
0.20696 0.72374
0.20697 0.72375
0.20697 0.72376
0.20697 0.72377
0.20698 0.72378
0.20699 0.72379
0.20699 0.72380
0.20699 0.72381
0.20699 0.72382
0.20699 0.72383
0.20700 0.72384
0.20700 0.72385
0.20700 0.72386
0.20701 0.72387
0.20701 0.72388
0.20702 0.72389
0.20702 0.72390
0.20702 0.72391
0.20703 0.72392
0.20703 0.72393
0.20704 0.72394
0.20704 0.72395
0.20704 0.72396
0.20704 0.72397
0.20705 0.72398
0.20705 0.72399
0.20706 0.72400
0.20706 0.72401
0.20707 0.72402
0.20707 0.72403
0.20708 0.72404
0.20709 0.72405
0.20709 0.72406
0.20710 0.72407
0.20711 0.72408
0.20711 0.72409
0.20711 0.72410
0.20711 0.72411
0.20711 0.72412
0.20712 0.72413
0.20712 0.72414
0.20712 0.72415
0.20712 0.72416
0.20712 0.72417
0.20713 0.72418
0.20713 0.72419
0.20713 0.72420
0.20714 0.72421
0.20715 0.72422
0.20715 0.72423
0.20715 0.72424
0.20715 0.72425
0.20715 0.72426
0.20715 0.72427
0.20715 0.72428
0.20716 0.72429
0.20716 0.72430
0.20717 0.72431
0.20717 0.72432
0.20718 0.72433
0.20718 0.72434
0.20718 0.72435
0.20718 0.72436
0.20719 0.72437
0.20719 0.72438
0.20719 0.72439
0.20719 0.72440
0.20720 0.72441
0.20720 0.72442
0.20720 0.72443
0.20720 0.72444
0.20720 0.72445
0.20720 0.72446
0.20720 0.72447
0.20722 0.72448
0.20722 0.72449
0.20722 0.72450
0.20722 0.72451
0.20722 0.72452
0.20722 0.72453
0.20722 0.72454
0.20723 0.72455
0.20723 0.72456
0.20724 0.72457
0.20724 0.72458
0.20724 0.72459
0.20725 0.72460
0.20725 0.72461
0.20725 0.72462
0.20725 0.72463
0.20726 0.72464
0.20726 0.72465
0.20726 0.72466
0.20727 0.72467
0.20727 0.72468
0.20727 0.72469
0.20727 0.72470
0.20727 0.72471
0.20727 0.72472
0.20728 0.72473
0.20728 0.72474
0.20729 0.72475
0.20729 0.72476
0.20729 0.72477
0.20729 0.72478
0.20729 0.72479
0.20730 0.72480
0.20730 0.72481
0.20730 0.72482
0.20730 0.72483
0.20730 0.72484
0.20731 0.72485
0.20731 0.72486
0.20731 0.72487
0.20731 0.72488
0.20732 0.72489
0.20732 0.72490
0.20732 0.72491
0.20732 0.72492
0.20732 0.72493
0.20733 0.72494
0.20733 0.72495
0.20733 0.72496
0.20733 0.72497
0.20733 0.72498
0.20734 0.72499
0.20734 0.72500
0.20734 0.72501
0.20735 0.72502
0.20735 0.72503
0.20735 0.72504
0.20735 0.72505
0.20736 0.72506
0.20736 0.72507
0.20737 0.72508
0.20737 0.72509
0.20738 0.72510
0.20738 0.72511
0.20738 0.72512
0.20738 0.72513
0.20739 0.72514
0.20739 0.72515
0.20739 0.72516
0.20740 0.72517
0.20740 0.72518
0.20740 0.72519
0.20740 0.72520
0.20740 0.72521
0.20740 0.72522
0.20740 0.72523
0.20740 0.72524
0.20742 0.72525
0.20742 0.72526
0.20742 0.72527
0.20742 0.72528
0.20742 0.72529
0.20742 0.72530
0.20743 0.72531
0.20743 0.72532
0.20743 0.72533
0.20744 0.72534
0.20745 0.72535
0.20745 0.72536
0.20745 0.72537
0.20745 0.72538
0.20746 0.72539
0.20746 0.72540
0.20746 0.72541
0.20746 0.72542
0.20746 0.72543
0.20746 0.72544
0.20746 0.72545
0.20747 0.72546
0.20748 0.72547
0.20748 0.72548
0.20748 0.72549
0.20748 0.72550
0.20748 0.72551
0.20749 0.72552
0.20749 0.72553
0.20749 0.72554
0.20749 0.72555
0.20749 0.72556
0.20749 0.72557
0.20749 0.72558
0.20750 0.72559
0.20750 0.72560
0.20750 0.72561
0.20750 0.72562
0.20750 0.72563
0.20750 0.72564
0.20750 0.72565
0.20750 0.72566
0.20751 0.72567
0.20752 0.72568
0.20752 0.72569
0.20752 0.72570
0.20752 0.72571
0.20753 0.72572
0.20753 0.72573
0.20753 0.72574
0.20754 0.72575
0.20754 0.72576
0.20754 0.72577
0.20754 0.72578
0.20754 0.72579
0.20754 0.72580
0.20755 0.72581
0.20755 0.72582
0.20755 0.72583
0.20756 0.72584
0.20756 0.72585
0.20756 0.72586
0.20757 0.72587
0.20757 0.72588
0.20758 0.72589
0.20759 0.72590
0.20759 0.72591
0.20760 0.72592
0.20760 0.72593
0.20760 0.72594
0.20761 0.72595
0.20761 0.72596
0.20761 0.72597
0.20761 0.72598
0.20761 0.72599
0.20762 0.72600
0.20762 0.72601
0.20763 0.72602
0.20763 0.72603
0.20764 0.72604
0.20764 0.72605
0.20764 0.72606
0.20764 0.72607
0.20765 0.72608
0.20765 0.72609
0.20765 0.72610
0.20765 0.72611
0.20766 0.72612
0.20766 0.72613
0.20766 0.72614
0.20767 0.72615
0.20767 0.72616
0.20767 0.72617
0.20767 0.72618
0.20768 0.72619
0.20768 0.72620
0.20768 0.72621
0.20768 0.72622
0.20768 0.72623
0.20769 0.72624
0.20769 0.72625
0.20770 0.72626
0.20770 0.72627
0.20770 0.72628
0.20770 0.72629
0.20771 0.72630
0.20772 0.72631
0.20772 0.72632
0.20772 0.72633
0.20773 0.72634
0.20773 0.72635
0.20774 0.72636
0.20774 0.72637
0.20774 0.72638
0.20774 0.72639
0.20774 0.72640
0.20775 0.72641
0.20775 0.72642
0.20775 0.72643
0.20775 0.72644
0.20776 0.72645
0.20776 0.72646
0.20777 0.72647
0.20777 0.72648
0.20778 0.72649
0.20778 0.72650
0.20779 0.72651
0.20779 0.72652
0.20779 0.72653
0.20779 0.72654
0.20780 0.72655
0.20780 0.72656
0.20780 0.72657
0.20781 0.72658
0.20781 0.72659
0.20781 0.72660
0.20783 0.72661
0.20783 0.72662
0.20783 0.72663
0.20783 0.72664
0.20783 0.72665
0.20784 0.72666
0.20784 0.72667
0.20784 0.72668
0.20784 0.72669
0.20784 0.72670
0.20785 0.72671
0.20785 0.72672
0.20786 0.72673
0.20786 0.72674
0.20787 0.72675
0.20788 0.72676
0.20789 0.72677
0.20789 0.72678
0.20789 0.72679
0.20789 0.72680
0.20790 0.72681
0.20790 0.72682
0.20790 0.72683
0.20790 0.72684
0.20790 0.72685
0.20790 0.72686
0.20790 0.72687
0.20791 0.72688
0.20791 0.72689
0.20791 0.72690
0.20792 0.72691
0.20792 0.72692
0.20792 0.72693
0.20792 0.72694
0.20793 0.72695
0.20793 0.72696
0.20793 0.72697
0.20793 0.72698
0.20793 0.72699
0.20794 0.72700
0.20794 0.72701
0.20795 0.72702
0.20795 0.72703
0.20795 0.72704
0.20795 0.72705
0.20795 0.72706
0.20795 0.72707
0.20796 0.72708
0.20796 0.72709
0.20797 0.72710
0.20799 0.72711
0.20799 0.72712
0.20800 0.72713
0.20800 0.72714
0.20800 0.72715
0.20801 0.72716
0.20801 0.72717
0.20801 0.72718
0.20801 0.72719
0.20802 0.72720
0.20802 0.72721
0.20802 0.72722
0.20802 0.72723
0.20803 0.72724
0.20803 0.72725
0.20804 0.72726
0.20804 0.72727
0.20804 0.72728
0.20804 0.72729
0.20804 0.72730
0.20804 0.72731
0.20804 0.72732
0.20806 0.72733
0.20806 0.72734
0.20807 0.72735
0.20807 0.72736
0.20807 0.72737
0.20807 0.72738
0.20807 0.72739
0.20808 0.72740
0.20808 0.72741
0.20808 0.72742
0.20808 0.72743
0.20808 0.72744
0.20809 0.72745
0.20809 0.72746
0.20809 0.72747
0.20810 0.72748
0.20810 0.72749
0.20810 0.72750
0.20810 0.72751
0.20810 0.72752
0.20810 0.72753
0.20810 0.72754
0.20811 0.72755
0.20811 0.72756
0.20811 0.72757
0.20812 0.72758
0.20812 0.72759
0.20812 0.72760
0.20812 0.72761
0.20813 0.72762
0.20813 0.72763
0.20813 0.72764
0.20813 0.72765
0.20814 0.72766
0.20814 0.72767
0.20815 0.72768
0.20815 0.72769
0.20815 0.72770
0.20816 0.72771
0.20816 0.72772
0.20816 0.72773
0.20816 0.72774
0.20817 0.72775
0.20817 0.72776
0.20818 0.72777
0.20818 0.72778
0.20818 0.72779
0.20818 0.72780
0.20818 0.72781
0.20819 0.72782
0.20819 0.72783
0.20819 0.72784
0.20819 0.72785
0.20820 0.72786
0.20820 0.72787
0.20821 0.72788
0.20821 0.72789
0.20822 0.72790
0.20822 0.72791
0.20823 0.72792
0.20823 0.72793
0.20823 0.72794
0.20823 0.72795
0.20823 0.72796
0.20823 0.72797
0.20823 0.72798
0.20823 0.72799
0.20824 0.72800
0.20824 0.72801
0.20824 0.72802
0.20824 0.72803
0.20825 0.72804
0.20825 0.72805
0.20825 0.72806
0.20826 0.72807
0.20826 0.72808
0.20826 0.72809
0.20826 0.72810
0.20826 0.72811
0.20827 0.72812
0.20827 0.72813
0.20827 0.72814
0.20827 0.72815
0.20827 0.72816
0.20828 0.72817
0.20828 0.72818
0.20828 0.72819
0.20828 0.72820
0.20828 0.72821
0.20829 0.72822
0.20830 0.72823
0.20830 0.72824
0.20830 0.72825
0.20830 0.72826
0.20831 0.72827
0.20832 0.72828
0.20832 0.72829
0.20832 0.72830
0.20832 0.72831
0.20832 0.72832
0.20833 0.72833
0.20833 0.72834
0.20833 0.72835
0.20834 0.72836
0.20834 0.72837
0.20834 0.72838
0.20834 0.72839
0.20834 0.72840
0.20835 0.72841
0.20835 0.72842
0.20836 0.72843
0.20836 0.72844
0.20836 0.72845
0.20836 0.72846
0.20836 0.72847
0.20836 0.72848
0.20837 0.72849
0.20837 0.72850
0.20839 0.72851
0.20839 0.72852
0.20839 0.72853
0.20840 0.72854
0.20840 0.72855
0.20840 0.72856
0.20841 0.72857
0.20841 0.72858
0.20841 0.72859
0.20841 0.72860
0.20842 0.72861
0.20842 0.72862
0.20842 0.72863
0.20842 0.72864
0.20842 0.72865
0.20843 0.72866
0.20843 0.72867
0.20843 0.72868
0.20844 0.72869
0.20844 0.72870
0.20844 0.72871
0.20844 0.72872
0.20845 0.72873
0.20845 0.72874
0.20845 0.72875
0.20846 0.72876
0.20846 0.72877
0.20846 0.72878
0.20847 0.72879
0.20847 0.72880
0.20847 0.72881
0.20847 0.72882
0.20847 0.72883
0.20848 0.72884
0.20848 0.72885
0.20848 0.72886
0.20848 0.72887
0.20848 0.72888
0.20849 0.72889
0.20850 0.72890
0.20850 0.72891
0.20850 0.72892
0.20851 0.72893
0.20851 0.72894
0.20851 0.72895
0.20851 0.72896
0.20851 0.72897
0.20851 0.72898
0.20851 0.72899
0.20851 0.72900
0.20852 0.72901
0.20852 0.72902
0.20852 0.72903
0.20852 0.72904
0.20854 0.72905
0.20854 0.72906
0.20854 0.72907
0.20855 0.72908
0.20855 0.72909
0.20855 0.72910
0.20855 0.72911
0.20856 0.72912
0.20856 0.72913
0.20856 0.72914
0.20856 0.72915
0.20857 0.72916
0.20857 0.72917
0.20857 0.72918
0.20857 0.72919
0.20857 0.72920
0.20858 0.72921
0.20858 0.72922
0.20859 0.72923
0.20859 0.72924
0.20859 0.72925
0.20859 0.72926
0.20859 0.72927
0.20860 0.72928
0.20860 0.72929
0.20860 0.72930
0.20860 0.72931
0.20861 0.72932
0.20861 0.72933
0.20861 0.72934
0.20861 0.72935
0.20862 0.72936
0.20862 0.72937
0.20864 0.72938
0.20864 0.72939
0.20864 0.72940
0.20865 0.72941
0.20865 0.72942
0.20865 0.72943
0.20865 0.72944
0.20866 0.72945
0.20866 0.72946
0.20867 0.72947
0.20867 0.72948
0.20867 0.72949
0.20867 0.72950
0.20868 0.72951
0.20868 0.72952
0.20869 0.72953
0.20869 0.72954
0.20869 0.72955
0.20870 0.72956
0.20871 0.72957
0.20871 0.72958
0.20871 0.72959
0.20871 0.72960
0.20872 0.72961
0.20872 0.72962
0.20872 0.72963
0.20872 0.72964
0.20872 0.72965
0.20872 0.72966
0.20872 0.72967
0.20872 0.72968
0.20872 0.72969
0.20872 0.72970
0.20872 0.72971
0.20873 0.72972
0.20873 0.72973
0.20874 0.72974
0.20874 0.72975
0.20874 0.72976
0.20874 0.72977
0.20875 0.72978
0.20875 0.72979
0.20875 0.72980
0.20875 0.72981
0.20876 0.72982
0.20876 0.72983
0.20876 0.72984
0.20877 0.72985
0.20878 0.72986
0.20878 0.72987
0.20879 0.72988
0.20880 0.72989
0.20880 0.72990
0.20881 0.72991
0.20881 0.72992
0.20881 0.72993
0.20881 0.72994
0.20882 0.72995
0.20882 0.72996
0.20882 0.72997
0.20882 0.72998
0.20882 0.72999
0.20882 0.73000
0.20882 0.73001
0.20883 0.73002
0.20883 0.73003
0.20884 0.73004
0.20884 0.73005
0.20884 0.73006
0.20884 0.73007
0.20884 0.73008
0.20885 0.73009
0.20885 0.73010
0.20885 0.73011
0.20886 0.73012
0.20886 0.73013
0.20886 0.73014
0.20886 0.73015
0.20886 0.73016
0.20887 0.73017
0.20888 0.73018
0.20888 0.73019
0.20888 0.73020
0.20889 0.73021
0.20889 0.73022
0.20890 0.73023
0.20890 0.73024
0.20890 0.73025
0.20890 0.73026
0.20891 0.73027
0.20891 0.73028
0.20891 0.73029
0.20891 0.73030
0.20892 0.73031
0.20892 0.73032
0.20892 0.73033
0.20892 0.73034
0.20893 0.73035
0.20893 0.73036
0.20893 0.73037
0.20893 0.73038
0.20893 0.73039
0.20894 0.73040
0.20894 0.73041
0.20895 0.73042
0.20895 0.73043
0.20895 0.73044
0.20895 0.73045
0.20895 0.73046
0.20896 0.73047
0.20896 0.73048
0.20897 0.73049
0.20897 0.73050
0.20897 0.73051
0.20897 0.73052
0.20898 0.73053
0.20898 0.73054
0.20898 0.73055
0.20899 0.73056
0.20899 0.73057
0.20899 0.73058
0.20900 0.73059
0.20900 0.73060
0.20900 0.73061
0.20900 0.73062
0.20900 0.73063
0.20900 0.73064
0.20901 0.73065
0.20901 0.73066
0.20901 0.73067
0.20901 0.73068
0.20902 0.73069
0.20902 0.73070
0.20902 0.73071
0.20902 0.73072
0.20903 0.73073
0.20903 0.73074
0.20903 0.73075
0.20903 0.73076
0.20903 0.73077
0.20903 0.73078
0.20903 0.73079
0.20904 0.73080
0.20904 0.73081
0.20905 0.73082
0.20905 0.73083
0.20905 0.73084
0.20906 0.73085
0.20906 0.73086
0.20906 0.73087
0.20906 0.73088
0.20907 0.73089
0.20908 0.73090
0.20908 0.73091
0.20909 0.73092
0.20909 0.73093
0.20909 0.73094
0.20909 0.73095
0.20910 0.73096
0.20910 0.73097
0.20910 0.73098
0.20911 0.73099
0.20911 0.73100
0.20912 0.73101
0.20912 0.73102
0.20912 0.73103
0.20912 0.73104
0.20912 0.73105
0.20912 0.73106
0.20912 0.73107
0.20912 0.73108
0.20913 0.73109
0.20913 0.73110
0.20913 0.73111
0.20913 0.73112
0.20913 0.73113
0.20913 0.73114
0.20913 0.73115
0.20914 0.73116
0.20914 0.73117
0.20915 0.73118
0.20915 0.73119
0.20915 0.73120
0.20915 0.73121
0.20916 0.73122
0.20916 0.73123
0.20916 0.73124
0.20917 0.73125
0.20917 0.73126
0.20917 0.73127
0.20917 0.73128
0.20918 0.73129
0.20919 0.73130
0.20919 0.73131
0.20919 0.73132
0.20920 0.73133
0.20920 0.73134
0.20921 0.73135
0.20921 0.73136
0.20921 0.73137
0.20922 0.73138
0.20922 0.73139
0.20923 0.73140
0.20923 0.73141
0.20923 0.73142
0.20923 0.73143
0.20924 0.73144
0.20924 0.73145
0.20924 0.73146
0.20924 0.73147
0.20924 0.73148
0.20925 0.73149
0.20925 0.73150
0.20925 0.73151
0.20926 0.73152
0.20927 0.73153
0.20927 0.73154
0.20927 0.73155
0.20928 0.73156
0.20928 0.73157
0.20928 0.73158
0.20929 0.73159
0.20929 0.73160
0.20929 0.73161
0.20929 0.73162
0.20929 0.73163
0.20929 0.73164
0.20929 0.73165
0.20930 0.73166
0.20930 0.73167
0.20931 0.73168
0.20931 0.73169
0.20931 0.73170
0.20931 0.73171
0.20931 0.73172
0.20932 0.73173
0.20932 0.73174
0.20932 0.73175
0.20933 0.73176
0.20934 0.73177
0.20934 0.73178
0.20934 0.73179
0.20935 0.73180
0.20935 0.73181
0.20935 0.73182
0.20935 0.73183
0.20936 0.73184
0.20936 0.73185
0.20937 0.73186
0.20937 0.73187
0.20937 0.73188
0.20938 0.73189
0.20938 0.73190
0.20938 0.73191
0.20938 0.73192
0.20938 0.73193
0.20939 0.73194
0.20939 0.73195
0.20940 0.73196
0.20940 0.73197
0.20940 0.73198
0.20940 0.73199
0.20940 0.73200
0.20942 0.73201
0.20942 0.73202
0.20943 0.73203
0.20943 0.73204
0.20944 0.73205
0.20944 0.73206
0.20944 0.73207
0.20944 0.73208
0.20945 0.73209
0.20945 0.73210
0.20945 0.73211
0.20945 0.73212
0.20945 0.73213
0.20946 0.73214
0.20946 0.73215
0.20946 0.73216
0.20946 0.73217
0.20947 0.73218
0.20947 0.73219
0.20948 0.73220
0.20948 0.73221
0.20948 0.73222
0.20948 0.73223
0.20949 0.73224
0.20949 0.73225
0.20949 0.73226
0.20949 0.73227
0.20949 0.73228
0.20949 0.73229
0.20950 0.73230
0.20950 0.73231
0.20950 0.73232
0.20950 0.73233
0.20950 0.73234
0.20951 0.73235
0.20951 0.73236
0.20951 0.73237
0.20951 0.73238
0.20951 0.73239
0.20951 0.73240
0.20951 0.73241
0.20951 0.73242
0.20952 0.73243
0.20953 0.73244
0.20953 0.73245
0.20954 0.73246
0.20954 0.73247
0.20954 0.73248
0.20955 0.73249
0.20956 0.73250
0.20957 0.73251
0.20957 0.73252
0.20957 0.73253
0.20959 0.73254
0.20960 0.73255
0.20960 0.73256
0.20960 0.73257
0.20961 0.73258
0.20961 0.73259
0.20961 0.73260
0.20961 0.73261
0.20961 0.73262
0.20962 0.73263
0.20963 0.73264
0.20964 0.73265
0.20964 0.73266
0.20964 0.73267
0.20964 0.73268
0.20965 0.73269
0.20965 0.73270
0.20965 0.73271
0.20966 0.73272
0.20966 0.73273
0.20966 0.73274
0.20966 0.73275
0.20966 0.73276
0.20968 0.73277
0.20968 0.73278
0.20969 0.73279
0.20969 0.73280
0.20969 0.73281
0.20970 0.73282
0.20970 0.73283
0.20970 0.73284
0.20970 0.73285
0.20971 0.73286
0.20971 0.73287
0.20971 0.73288
0.20972 0.73289
0.20972 0.73290
0.20973 0.73291
0.20974 0.73292
0.20974 0.73293
0.20974 0.73294
0.20976 0.73295
0.20976 0.73296
0.20976 0.73297
0.20976 0.73298
0.20976 0.73299
0.20977 0.73300
0.20977 0.73301
0.20977 0.73302
0.20978 0.73303
0.20980 0.73304
0.20980 0.73305
0.20980 0.73306
0.20981 0.73307
0.20981 0.73308
0.20981 0.73309
0.20981 0.73310
0.20983 0.73311
0.20983 0.73312
0.20983 0.73313
0.20984 0.73314
0.20984 0.73315
0.20984 0.73316
0.20984 0.73317
0.20984 0.73318
0.20985 0.73319
0.20985 0.73320
0.20985 0.73321
0.20985 0.73322
0.20986 0.73323
0.20986 0.73324
0.20986 0.73325
0.20986 0.73326
0.20986 0.73327
0.20986 0.73328
0.20986 0.73329
0.20987 0.73330
0.20987 0.73331
0.20987 0.73332
0.20988 0.73333
0.20988 0.73334
0.20988 0.73335
0.20988 0.73336
0.20988 0.73337
0.20989 0.73338
0.20989 0.73339
0.20989 0.73340
0.20989 0.73341
0.20989 0.73342
0.20990 0.73343
0.20990 0.73344
0.20991 0.73345
0.20991 0.73346
0.20991 0.73347
0.20991 0.73348
0.20992 0.73349
0.20992 0.73350
0.20992 0.73351
0.20992 0.73352
0.20993 0.73353
0.20993 0.73354
0.20993 0.73355
0.20994 0.73356
0.20994 0.73357
0.20995 0.73358
0.20995 0.73359
0.20996 0.73360
0.20996 0.73361
0.20996 0.73362
0.20996 0.73363
0.20996 0.73364
0.20996 0.73365
0.20997 0.73366
0.20997 0.73367
0.20997 0.73368
0.20997 0.73369
0.20997 0.73370
0.20998 0.73371
0.20999 0.73372
0.20999 0.73373
0.20999 0.73374
0.20999 0.73375
0.20999 0.73376
0.20999 0.73377
0.21000 0.73378
0.21000 0.73379
0.21000 0.73380
0.21001 0.73381
0.21001 0.73382
0.21002 0.73383
0.21003 0.73384
0.21003 0.73385
0.21003 0.73386
0.21004 0.73387
0.21005 0.73388
0.21005 0.73389
0.21005 0.73390
0.21005 0.73391
0.21005 0.73392
0.21006 0.73393
0.21006 0.73394
0.21006 0.73395
0.21006 0.73396
0.21006 0.73397
0.21007 0.73398
0.21008 0.73399
0.21008 0.73400
0.21008 0.73401
0.21009 0.73402
0.21009 0.73403
0.21009 0.73404
0.21009 0.73405
0.21009 0.73406
0.21010 0.73407
0.21010 0.73408
0.21010 0.73409
0.21010 0.73410
0.21010 0.73411
0.21010 0.73412
0.21011 0.73413
0.21011 0.73414
0.21011 0.73415
0.21011 0.73416
0.21011 0.73417
0.21011 0.73418
0.21011 0.73419
0.21012 0.73420
0.21012 0.73421
0.21012 0.73422
0.21012 0.73423
0.21012 0.73424
0.21012 0.73425
0.21013 0.73426
0.21013 0.73427
0.21013 0.73428
0.21014 0.73429
0.21014 0.73430
0.21014 0.73431
0.21014 0.73432
0.21015 0.73433
0.21015 0.73434
0.21015 0.73435
0.21015 0.73436
0.21016 0.73437
0.21017 0.73438
0.21017 0.73439
0.21018 0.73440
0.21018 0.73441
0.21018 0.73442
0.21019 0.73443
0.21019 0.73444
0.21019 0.73445
0.21019 0.73446
0.21019 0.73447
0.21020 0.73448
0.21020 0.73449
0.21021 0.73450
0.21022 0.73451
0.21022 0.73452
0.21022 0.73453
0.21023 0.73454
0.21023 0.73455
0.21023 0.73456
0.21023 0.73457
0.21024 0.73458
0.21024 0.73459
0.21024 0.73460
0.21025 0.73461
0.21025 0.73462
0.21026 0.73463
0.21026 0.73464
0.21026 0.73465
0.21026 0.73466
0.21027 0.73467
0.21027 0.73468
0.21027 0.73469
0.21027 0.73470
0.21028 0.73471
0.21028 0.73472
0.21028 0.73473
0.21029 0.73474
0.21029 0.73475
0.21029 0.73476
0.21029 0.73477
0.21029 0.73478
0.21030 0.73479
0.21030 0.73480
0.21030 0.73481
0.21031 0.73482
0.21032 0.73483
0.21032 0.73484
0.21032 0.73485
0.21032 0.73486
0.21033 0.73487
0.21033 0.73488
0.21033 0.73489
0.21033 0.73490
0.21035 0.73491
0.21035 0.73492
0.21036 0.73493
0.21036 0.73494
0.21036 0.73495
0.21036 0.73496
0.21037 0.73497
0.21037 0.73498
0.21037 0.73499
0.21037 0.73500
0.21038 0.73501
0.21038 0.73502
0.21039 0.73503
0.21039 0.73504
0.21039 0.73505
0.21040 0.73506
0.21040 0.73507
0.21040 0.73508
0.21040 0.73509
0.21041 0.73510
0.21042 0.73511
0.21042 0.73512
0.21042 0.73513
0.21042 0.73514
0.21042 0.73515
0.21042 0.73516
0.21042 0.73517
0.21043 0.73518
0.21043 0.73519
0.21044 0.73520
0.21044 0.73521
0.21045 0.73522
0.21045 0.73523
0.21045 0.73524
0.21046 0.73525
0.21046 0.73526
0.21047 0.73527
0.21047 0.73528
0.21047 0.73529
0.21047 0.73530
0.21048 0.73531
0.21049 0.73532
0.21049 0.73533
0.21049 0.73534
0.21050 0.73535
0.21051 0.73536
0.21051 0.73537
0.21052 0.73538
0.21052 0.73539
0.21053 0.73540
0.21054 0.73541
0.21054 0.73542
0.21054 0.73543
0.21054 0.73544
0.21054 0.73545
0.21055 0.73546
0.21056 0.73547
0.21056 0.73548
0.21056 0.73549
0.21056 0.73550
0.21057 0.73551
0.21057 0.73552
0.21057 0.73553
0.21058 0.73554
0.21058 0.73555
0.21058 0.73556
0.21059 0.73557
0.21059 0.73558
0.21059 0.73559
0.21060 0.73560
0.21060 0.73561
0.21060 0.73562
0.21061 0.73563
0.21062 0.73564
0.21062 0.73565
0.21063 0.73566
0.21063 0.73567
0.21063 0.73568
0.21064 0.73569
0.21064 0.73570
0.21064 0.73571
0.21064 0.73572
0.21064 0.73573
0.21065 0.73574
0.21065 0.73575
0.21065 0.73576
0.21065 0.73577
0.21065 0.73578
0.21066 0.73579
0.21066 0.73580
0.21066 0.73581
0.21066 0.73582
0.21067 0.73583
0.21067 0.73584
0.21067 0.73585
0.21069 0.73586
0.21069 0.73587
0.21069 0.73588
0.21070 0.73589
0.21070 0.73590
0.21070 0.73591
0.21071 0.73592
0.21071 0.73593
0.21071 0.73594
0.21071 0.73595
0.21071 0.73596
0.21071 0.73597
0.21072 0.73598
0.21073 0.73599
0.21073 0.73600
0.21074 0.73601
0.21074 0.73602
0.21074 0.73603
0.21075 0.73604
0.21075 0.73605
0.21075 0.73606
0.21075 0.73607
0.21075 0.73608
0.21075 0.73609
0.21075 0.73610
0.21075 0.73611
0.21076 0.73612
0.21076 0.73613
0.21076 0.73614
0.21077 0.73615
0.21077 0.73616
0.21077 0.73617
0.21077 0.73618
0.21078 0.73619
0.21078 0.73620
0.21079 0.73621
0.21079 0.73622
0.21079 0.73623
0.21079 0.73624
0.21079 0.73625
0.21080 0.73626
0.21080 0.73627
0.21080 0.73628
0.21080 0.73629
0.21080 0.73630
0.21080 0.73631
0.21080 0.73632
0.21081 0.73633
0.21081 0.73634
0.21081 0.73635
0.21082 0.73636
0.21082 0.73637
0.21082 0.73638
0.21083 0.73639
0.21083 0.73640
0.21083 0.73641
0.21083 0.73642
0.21084 0.73643
0.21085 0.73644
0.21086 0.73645
0.21086 0.73646
0.21087 0.73647
0.21087 0.73648
0.21087 0.73649
0.21087 0.73650
0.21088 0.73651
0.21088 0.73652
0.21089 0.73653
0.21089 0.73654
0.21089 0.73655
0.21089 0.73656
0.21089 0.73657
0.21090 0.73658
0.21090 0.73659
0.21092 0.73660
0.21093 0.73661
0.21093 0.73662
0.21093 0.73663
0.21093 0.73664
0.21094 0.73665
0.21094 0.73666
0.21095 0.73667
0.21095 0.73668
0.21096 0.73669
0.21096 0.73670
0.21096 0.73671
0.21096 0.73672
0.21097 0.73673
0.21097 0.73674
0.21098 0.73675
0.21098 0.73676
0.21099 0.73677
0.21099 0.73678
0.21100 0.73679
0.21100 0.73680
0.21100 0.73681
0.21100 0.73682
0.21101 0.73683
0.21101 0.73684
0.21101 0.73685
0.21101 0.73686
0.21101 0.73687
0.21102 0.73688
0.21102 0.73689
0.21102 0.73690
0.21102 0.73691
0.21102 0.73692
0.21103 0.73693
0.21103 0.73694
0.21103 0.73695
0.21103 0.73696
0.21103 0.73697
0.21103 0.73698
0.21104 0.73699
0.21105 0.73700
0.21105 0.73701
0.21106 0.73702
0.21106 0.73703
0.21107 0.73704
0.21107 0.73705
0.21108 0.73706
0.21108 0.73707
0.21108 0.73708
0.21109 0.73709
0.21109 0.73710
0.21109 0.73711
0.21111 0.73712
0.21111 0.73713
0.21111 0.73714
0.21111 0.73715
0.21111 0.73716
0.21111 0.73717
0.21112 0.73718
0.21112 0.73719
0.21113 0.73720
0.21113 0.73721
0.21113 0.73722
0.21113 0.73723
0.21113 0.73724
0.21115 0.73725
0.21115 0.73726
0.21115 0.73727
0.21115 0.73728
0.21115 0.73729
0.21115 0.73730
0.21116 0.73731
0.21116 0.73732
0.21116 0.73733
0.21116 0.73734
0.21117 0.73735
0.21117 0.73736
0.21118 0.73737
0.21118 0.73738
0.21118 0.73739
0.21118 0.73740
0.21118 0.73741
0.21119 0.73742
0.21119 0.73743
0.21119 0.73744
0.21119 0.73745
0.21119 0.73746
0.21120 0.73747
0.21120 0.73748
0.21120 0.73749
0.21121 0.73750
0.21121 0.73751
0.21121 0.73752
0.21121 0.73753
0.21122 0.73754
0.21122 0.73755
0.21123 0.73756
0.21123 0.73757
0.21123 0.73758
0.21123 0.73759
0.21123 0.73760
0.21123 0.73761
0.21123 0.73762
0.21124 0.73763
0.21124 0.73764
0.21124 0.73765
0.21124 0.73766
0.21125 0.73767
0.21126 0.73768
0.21126 0.73769
0.21126 0.73770
0.21126 0.73771
0.21127 0.73772
0.21127 0.73773
0.21127 0.73774
0.21127 0.73775
0.21127 0.73776
0.21128 0.73777
0.21129 0.73778
0.21129 0.73779
0.21130 0.73780
0.21130 0.73781
0.21131 0.73782
0.21131 0.73783
0.21131 0.73784
0.21131 0.73785
0.21132 0.73786
0.21133 0.73787
0.21134 0.73788
0.21134 0.73789
0.21134 0.73790
0.21134 0.73791
0.21134 0.73792
0.21134 0.73793
0.21134 0.73794
0.21135 0.73795
0.21135 0.73796
0.21136 0.73797
0.21136 0.73798
0.21136 0.73799
0.21137 0.73800
0.21137 0.73801
0.21137 0.73802
0.21137 0.73803
0.21137 0.73804
0.21137 0.73805
0.21138 0.73806
0.21138 0.73807
0.21138 0.73808
0.21139 0.73809
0.21140 0.73810
0.21140 0.73811
0.21140 0.73812
0.21140 0.73813
0.21140 0.73814
0.21140 0.73815
0.21140 0.73816
0.21140 0.73817
0.21141 0.73818
0.21141 0.73819
0.21141 0.73820
0.21142 0.73821
0.21142 0.73822
0.21142 0.73823
0.21142 0.73824
0.21142 0.73825
0.21143 0.73826
0.21143 0.73827
0.21143 0.73828
0.21143 0.73829
0.21143 0.73830
0.21144 0.73831
0.21144 0.73832
0.21144 0.73833
0.21145 0.73834
0.21145 0.73835
0.21145 0.73836
0.21146 0.73837
0.21146 0.73838
0.21147 0.73839
0.21147 0.73840
0.21147 0.73841
0.21147 0.73842
0.21147 0.73843
0.21148 0.73844
0.21148 0.73845
0.21148 0.73846
0.21148 0.73847
0.21149 0.73848
0.21149 0.73849
0.21150 0.73850
0.21150 0.73851
0.21150 0.73852
0.21151 0.73853
0.21151 0.73854
0.21151 0.73855
0.21151 0.73856
0.21152 0.73857
0.21152 0.73858
0.21152 0.73859
0.21152 0.73860
0.21152 0.73861
0.21152 0.73862
0.21153 0.73863
0.21153 0.73864
0.21153 0.73865
0.21154 0.73866
0.21154 0.73867
0.21155 0.73868
0.21155 0.73869
0.21156 0.73870
0.21156 0.73871
0.21156 0.73872
0.21156 0.73873
0.21156 0.73874
0.21157 0.73875
0.21158 0.73876
0.21158 0.73877
0.21158 0.73878
0.21158 0.73879
0.21158 0.73880
0.21159 0.73881
0.21159 0.73882
0.21159 0.73883
0.21160 0.73884
0.21160 0.73885
0.21160 0.73886
0.21161 0.73887
0.21161 0.73888
0.21161 0.73889
0.21161 0.73890
0.21161 0.73891
0.21161 0.73892
0.21161 0.73893
0.21161 0.73894
0.21162 0.73895
0.21162 0.73896
0.21162 0.73897
0.21162 0.73898
0.21162 0.73899
0.21162 0.73900
0.21163 0.73901
0.21163 0.73902
0.21163 0.73903
0.21163 0.73904
0.21163 0.73905
0.21164 0.73906
0.21164 0.73907
0.21164 0.73908
0.21165 0.73909
0.21166 0.73910
0.21166 0.73911
0.21166 0.73912
0.21166 0.73913
0.21166 0.73914
0.21166 0.73915
0.21167 0.73916
0.21167 0.73917
0.21167 0.73918
0.21167 0.73919
0.21168 0.73920
0.21169 0.73921
0.21169 0.73922
0.21170 0.73923
0.21171 0.73924
0.21172 0.73925
0.21173 0.73926
0.21173 0.73927
0.21173 0.73928
0.21173 0.73929
0.21174 0.73930
0.21174 0.73931
0.21174 0.73932
0.21174 0.73933
0.21175 0.73934
0.21175 0.73935
0.21175 0.73936
0.21175 0.73937
0.21175 0.73938
0.21176 0.73939
0.21176 0.73940
0.21176 0.73941
0.21176 0.73942
0.21177 0.73943
0.21177 0.73944
0.21178 0.73945
0.21178 0.73946
0.21178 0.73947
0.21178 0.73948
0.21179 0.73949
0.21179 0.73950
0.21179 0.73951
0.21179 0.73952
0.21180 0.73953
0.21180 0.73954
0.21180 0.73955
0.21180 0.73956
0.21180 0.73957
0.21180 0.73958
0.21180 0.73959
0.21181 0.73960
0.21181 0.73961
0.21182 0.73962
0.21183 0.73963
0.21183 0.73964
0.21183 0.73965
0.21184 0.73966
0.21184 0.73967
0.21185 0.73968
0.21186 0.73969
0.21186 0.73970
0.21186 0.73971
0.21186 0.73972
0.21187 0.73973
0.21187 0.73974
0.21187 0.73975
0.21187 0.73976
0.21188 0.73977
0.21188 0.73978
0.21188 0.73979
0.21188 0.73980
0.21188 0.73981
0.21189 0.73982
0.21189 0.73983
0.21190 0.73984
0.21191 0.73985
0.21191 0.73986
0.21192 0.73987
0.21192 0.73988
0.21192 0.73989
0.21192 0.73990
0.21192 0.73991
0.21193 0.73992
0.21193 0.73993
0.21193 0.73994
0.21193 0.73995
0.21194 0.73996
0.21194 0.73997
0.21194 0.73998
0.21194 0.73999
0.21194 0.74000
0.21195 0.74001
0.21195 0.74002
0.21195 0.74003
0.21195 0.74004
0.21195 0.74005
0.21196 0.74006
0.21196 0.74007
0.21196 0.74008
0.21196 0.74009
0.21196 0.74010
0.21196 0.74011
0.21196 0.74012
0.21196 0.74013
0.21197 0.74014
0.21197 0.74015
0.21197 0.74016
0.21197 0.74017
0.21198 0.74018
0.21199 0.74019
0.21199 0.74020
0.21199 0.74021
0.21199 0.74022
0.21199 0.74023
0.21200 0.74024
0.21200 0.74025
0.21201 0.74026
0.21201 0.74027
0.21202 0.74028
0.21202 0.74029
0.21202 0.74030
0.21202 0.74031
0.21202 0.74032
0.21203 0.74033
0.21203 0.74034
0.21203 0.74035
0.21203 0.74036
0.21203 0.74037
0.21203 0.74038
0.21204 0.74039
0.21204 0.74040
0.21204 0.74041
0.21204 0.74042
0.21204 0.74043
0.21204 0.74044
0.21204 0.74045
0.21204 0.74046
0.21204 0.74047
0.21205 0.74048
0.21205 0.74049
0.21205 0.74050
0.21205 0.74051
0.21205 0.74052
0.21205 0.74053
0.21206 0.74054
0.21206 0.74055
0.21206 0.74056
0.21207 0.74057
0.21207 0.74058
0.21208 0.74059
0.21209 0.74060
0.21209 0.74061
0.21210 0.74062
0.21210 0.74063
0.21210 0.74064
0.21210 0.74065
0.21210 0.74066
0.21211 0.74067
0.21211 0.74068
0.21211 0.74069
0.21211 0.74070
0.21211 0.74071
0.21212 0.74072
0.21212 0.74073
0.21212 0.74074
0.21213 0.74075
0.21213 0.74076
0.21213 0.74077
0.21213 0.74078
0.21213 0.74079
0.21213 0.74080
0.21214 0.74081
0.21215 0.74082
0.21215 0.74083
0.21215 0.74084
0.21216 0.74085
0.21216 0.74086
0.21216 0.74087
0.21216 0.74088
0.21217 0.74089
0.21217 0.74090
0.21218 0.74091
0.21218 0.74092
0.21219 0.74093
0.21219 0.74094
0.21219 0.74095
0.21220 0.74096
0.21220 0.74097
0.21220 0.74098
0.21222 0.74099
0.21222 0.74100
0.21222 0.74101
0.21223 0.74102
0.21224 0.74103
0.21224 0.74104
0.21224 0.74105
0.21225 0.74106
0.21226 0.74107
0.21226 0.74108
0.21226 0.74109
0.21228 0.74110
0.21228 0.74111
0.21228 0.74112
0.21229 0.74113
0.21229 0.74114
0.21229 0.74115
0.21229 0.74116
0.21229 0.74117
0.21230 0.74118
0.21231 0.74119
0.21231 0.74120
0.21231 0.74121
0.21231 0.74122
0.21231 0.74123
0.21231 0.74124
0.21231 0.74125
0.21231 0.74126
0.21231 0.74127
0.21232 0.74128
0.21232 0.74129
0.21232 0.74130
0.21232 0.74131
0.21233 0.74132
0.21233 0.74133
0.21234 0.74134
0.21234 0.74135
0.21235 0.74136
0.21235 0.74137
0.21236 0.74138
0.21237 0.74139
0.21237 0.74140
0.21238 0.74141
0.21238 0.74142
0.21238 0.74143
0.21238 0.74144
0.21239 0.74145
0.21239 0.74146
0.21239 0.74147
0.21239 0.74148
0.21240 0.74149
0.21240 0.74150
0.21240 0.74151
0.21241 0.74152
0.21241 0.74153
0.21242 0.74154
0.21242 0.74155
0.21242 0.74156
0.21242 0.74157
0.21242 0.74158
0.21242 0.74159
0.21243 0.74160
0.21243 0.74161
0.21243 0.74162
0.21243 0.74163
0.21244 0.74164
0.21244 0.74165
0.21244 0.74166
0.21245 0.74167
0.21245 0.74168
0.21245 0.74169
0.21246 0.74170
0.21246 0.74171
0.21246 0.74172
0.21246 0.74173
0.21246 0.74174
0.21247 0.74175
0.21247 0.74176
0.21247 0.74177
0.21248 0.74178
0.21248 0.74179
0.21248 0.74180
0.21248 0.74181
0.21249 0.74182
0.21249 0.74183
0.21249 0.74184
0.21250 0.74185
0.21250 0.74186
0.21250 0.74187
0.21250 0.74188
0.21251 0.74189
0.21251 0.74190
0.21251 0.74191
0.21252 0.74192
0.21252 0.74193
0.21252 0.74194
0.21252 0.74195
0.21253 0.74196
0.21253 0.74197
0.21253 0.74198
0.21253 0.74199
0.21253 0.74200
0.21253 0.74201
0.21253 0.74202
0.21254 0.74203
0.21254 0.74204
0.21254 0.74205
0.21256 0.74206
0.21256 0.74207
0.21256 0.74208
0.21256 0.74209
0.21256 0.74210
0.21256 0.74211
0.21256 0.74212
0.21256 0.74213
0.21257 0.74214
0.21257 0.74215
0.21257 0.74216
0.21257 0.74217
0.21258 0.74218
0.21258 0.74219
0.21258 0.74220
0.21259 0.74221
0.21259 0.74222
0.21259 0.74223
0.21259 0.74224
0.21261 0.74225
0.21261 0.74226
0.21262 0.74227
0.21262 0.74228
0.21262 0.74229
0.21262 0.74230
0.21262 0.74231
0.21262 0.74232
0.21262 0.74233
0.21263 0.74234
0.21263 0.74235
0.21264 0.74236
0.21264 0.74237
0.21265 0.74238
0.21265 0.74239
0.21265 0.74240
0.21266 0.74241
0.21267 0.74242
0.21267 0.74243
0.21267 0.74244
0.21267 0.74245
0.21267 0.74246
0.21268 0.74247
0.21268 0.74248
0.21269 0.74249
0.21269 0.74250
0.21269 0.74251
0.21270 0.74252
0.21270 0.74253
0.21271 0.74254
0.21271 0.74255
0.21271 0.74256
0.21271 0.74257
0.21272 0.74258
0.21272 0.74259
0.21272 0.74260
0.21272 0.74261
0.21273 0.74262
0.21273 0.74263
0.21273 0.74264
0.21273 0.74265
0.21273 0.74266
0.21273 0.74267
0.21274 0.74268
0.21274 0.74269
0.21274 0.74270
0.21275 0.74271
0.21275 0.74272
0.21276 0.74273
0.21276 0.74274
0.21276 0.74275
0.21276 0.74276
0.21276 0.74277
0.21276 0.74278
0.21277 0.74279
0.21278 0.74280
0.21278 0.74281
0.21278 0.74282
0.21279 0.74283
0.21279 0.74284
0.21279 0.74285
0.21280 0.74286
0.21280 0.74287
0.21281 0.74288
0.21281 0.74289
0.21282 0.74290
0.21282 0.74291
0.21283 0.74292
0.21283 0.74293
0.21283 0.74294
0.21283 0.74295
0.21284 0.74296
0.21284 0.74297
0.21284 0.74298
0.21285 0.74299
0.21286 0.74300
0.21286 0.74301
0.21286 0.74302
0.21287 0.74303
0.21287 0.74304
0.21287 0.74305
0.21288 0.74306
0.21290 0.74307
0.21290 0.74308
0.21290 0.74309
0.21291 0.74310
0.21291 0.74311
0.21291 0.74312
0.21291 0.74313
0.21292 0.74314
0.21292 0.74315
0.21292 0.74316
0.21292 0.74317
0.21292 0.74318
0.21293 0.74319
0.21293 0.74320
0.21294 0.74321
0.21295 0.74322
0.21295 0.74323
0.21295 0.74324
0.21296 0.74325
0.21296 0.74326
0.21297 0.74327
0.21298 0.74328
0.21298 0.74329
0.21298 0.74330
0.21298 0.74331
0.21299 0.74332
0.21299 0.74333
0.21299 0.74334
0.21299 0.74335
0.21299 0.74336
0.21300 0.74337
0.21301 0.74338
0.21301 0.74339
0.21301 0.74340
0.21301 0.74341
0.21301 0.74342
0.21301 0.74343
0.21301 0.74344
0.21302 0.74345
0.21303 0.74346
0.21303 0.74347
0.21303 0.74348
0.21303 0.74349
0.21303 0.74350
0.21303 0.74351
0.21304 0.74352
0.21304 0.74353
0.21304 0.74354
0.21305 0.74355
0.21305 0.74356
0.21305 0.74357
0.21305 0.74358
0.21305 0.74359
0.21306 0.74360
0.21307 0.74361
0.21307 0.74362
0.21307 0.74363
0.21308 0.74364
0.21308 0.74365
0.21308 0.74366
0.21308 0.74367
0.21309 0.74368
0.21311 0.74369
0.21311 0.74370
0.21311 0.74371
0.21311 0.74372
0.21311 0.74373
0.21312 0.74374
0.21312 0.74375
0.21312 0.74376
0.21313 0.74377
0.21313 0.74378
0.21314 0.74379
0.21314 0.74380
0.21314 0.74381
0.21315 0.74382
0.21315 0.74383
0.21316 0.74384
0.21316 0.74385
0.21316 0.74386
0.21317 0.74387
0.21317 0.74388
0.21318 0.74389
0.21318 0.74390
0.21319 0.74391
0.21320 0.74392
0.21321 0.74393
0.21321 0.74394
0.21321 0.74395
0.21322 0.74396
0.21322 0.74397
0.21322 0.74398
0.21323 0.74399
0.21323 0.74400
0.21323 0.74401
0.21323 0.74402
0.21324 0.74403
0.21325 0.74404
0.21325 0.74405
0.21325 0.74406
0.21326 0.74407
0.21326 0.74408
0.21326 0.74409
0.21326 0.74410
0.21326 0.74411
0.21326 0.74412
0.21327 0.74413
0.21327 0.74414
0.21328 0.74415
0.21328 0.74416
0.21328 0.74417
0.21328 0.74418
0.21328 0.74419
0.21328 0.74420
0.21328 0.74421
0.21328 0.74422
0.21328 0.74423
0.21329 0.74424
0.21329 0.74425
0.21329 0.74426
0.21329 0.74427
0.21329 0.74428
0.21329 0.74429
0.21329 0.74430
0.21330 0.74431
0.21330 0.74432
0.21331 0.74433
0.21331 0.74434
0.21332 0.74435
0.21333 0.74436
0.21333 0.74437
0.21333 0.74438
0.21334 0.74439
0.21334 0.74440
0.21334 0.74441
0.21334 0.74442
0.21334 0.74443
0.21334 0.74444
0.21334 0.74445
0.21334 0.74446
0.21335 0.74447
0.21335 0.74448
0.21335 0.74449
0.21335 0.74450
0.21335 0.74451
0.21335 0.74452
0.21336 0.74453
0.21336 0.74454
0.21336 0.74455
0.21336 0.74456
0.21337 0.74457
0.21337 0.74458
0.21337 0.74459
0.21338 0.74460
0.21338 0.74461
0.21339 0.74462
0.21339 0.74463
0.21339 0.74464
0.21339 0.74465
0.21339 0.74466
0.21339 0.74467
0.21340 0.74468
0.21340 0.74469
0.21340 0.74470
0.21340 0.74471
0.21340 0.74472
0.21342 0.74473
0.21342 0.74474
0.21342 0.74475
0.21342 0.74476
0.21342 0.74477
0.21342 0.74478
0.21342 0.74479
0.21342 0.74480
0.21342 0.74481
0.21343 0.74482
0.21343 0.74483
0.21343 0.74484
0.21343 0.74485
0.21344 0.74486
0.21345 0.74487
0.21345 0.74488
0.21346 0.74489
0.21346 0.74490
0.21347 0.74491
0.21347 0.74492
0.21347 0.74493
0.21347 0.74494
0.21347 0.74495
0.21348 0.74496
0.21348 0.74497
0.21348 0.74498
0.21348 0.74499
0.21348 0.74500
0.21348 0.74501
0.21349 0.74502
0.21349 0.74503
0.21349 0.74504
0.21350 0.74505
0.21350 0.74506
0.21350 0.74507
0.21350 0.74508
0.21350 0.74509
0.21350 0.74510
0.21350 0.74511
0.21351 0.74512
0.21351 0.74513
0.21351 0.74514
0.21351 0.74515
0.21351 0.74516
0.21352 0.74517
0.21352 0.74518
0.21352 0.74519
0.21352 0.74520
0.21353 0.74521
0.21353 0.74522
0.21353 0.74523
0.21353 0.74524
0.21354 0.74525
0.21354 0.74526
0.21354 0.74527
0.21355 0.74528
0.21355 0.74529
0.21355 0.74530
0.21355 0.74531
0.21355 0.74532
0.21355 0.74533
0.21355 0.74534
0.21355 0.74535
0.21356 0.74536
0.21356 0.74537
0.21356 0.74538
0.21356 0.74539
0.21356 0.74540
0.21356 0.74541
0.21357 0.74542
0.21357 0.74543
0.21357 0.74544
0.21358 0.74545
0.21358 0.74546
0.21358 0.74547
0.21359 0.74548
0.21359 0.74549
0.21359 0.74550
0.21359 0.74551
0.21360 0.74552
0.21360 0.74553
0.21360 0.74554
0.21360 0.74555
0.21360 0.74556
0.21360 0.74557
0.21360 0.74558
0.21360 0.74559
0.21361 0.74560
0.21361 0.74561
0.21361 0.74562
0.21361 0.74563
0.21362 0.74564
0.21362 0.74565
0.21362 0.74566
0.21362 0.74567
0.21363 0.74568
0.21364 0.74569
0.21364 0.74570
0.21364 0.74571
0.21364 0.74572
0.21364 0.74573
0.21364 0.74574
0.21365 0.74575
0.21366 0.74576
0.21366 0.74577
0.21366 0.74578
0.21366 0.74579
0.21366 0.74580
0.21367 0.74581
0.21368 0.74582
0.21368 0.74583
0.21368 0.74584
0.21368 0.74585
0.21368 0.74586
0.21368 0.74587
0.21369 0.74588
0.21369 0.74589
0.21369 0.74590
0.21370 0.74591
0.21370 0.74592
0.21371 0.74593
0.21371 0.74594
0.21371 0.74595
0.21371 0.74596
0.21372 0.74597
0.21372 0.74598
0.21372 0.74599
0.21372 0.74600
0.21373 0.74601
0.21373 0.74602
0.21373 0.74603
0.21374 0.74604
0.21375 0.74605
0.21375 0.74606
0.21375 0.74607
0.21376 0.74608
0.21376 0.74609
0.21377 0.74610
0.21377 0.74611
0.21378 0.74612
0.21378 0.74613
0.21378 0.74614
0.21378 0.74615
0.21378 0.74616
0.21378 0.74617
0.21379 0.74618
0.21379 0.74619
0.21380 0.74620
0.21380 0.74621
0.21381 0.74622
0.21381 0.74623
0.21381 0.74624
0.21381 0.74625
0.21381 0.74626
0.21381 0.74627
0.21382 0.74628
0.21382 0.74629
0.21383 0.74630
0.21383 0.74631
0.21383 0.74632
0.21383 0.74633
0.21383 0.74634
0.21384 0.74635
0.21384 0.74636
0.21384 0.74637
0.21384 0.74638
0.21385 0.74639
0.21385 0.74640
0.21385 0.74641
0.21385 0.74642
0.21386 0.74643
0.21386 0.74644
0.21387 0.74645
0.21387 0.74646
0.21388 0.74647
0.21388 0.74648
0.21388 0.74649
0.21388 0.74650
0.21388 0.74651
0.21389 0.74652
0.21390 0.74653
0.21390 0.74654
0.21391 0.74655
0.21391 0.74656
0.21391 0.74657
0.21391 0.74658
0.21391 0.74659
0.21391 0.74660
0.21391 0.74661
0.21392 0.74662
0.21392 0.74663
0.21392 0.74664
0.21392 0.74665
0.21392 0.74666
0.21393 0.74667
0.21393 0.74668
0.21394 0.74669
0.21394 0.74670
0.21394 0.74671
0.21395 0.74672
0.21395 0.74673
0.21395 0.74674
0.21396 0.74675
0.21396 0.74676
0.21397 0.74677
0.21397 0.74678
0.21397 0.74679
0.21398 0.74680
0.21398 0.74681
0.21399 0.74682
0.21399 0.74683
0.21400 0.74684
0.21400 0.74685
0.21400 0.74686
0.21400 0.74687
0.21401 0.74688
0.21401 0.74689
0.21401 0.74690
0.21401 0.74691
0.21401 0.74692
0.21402 0.74693
0.21403 0.74694
0.21404 0.74695
0.21404 0.74696
0.21404 0.74697
0.21405 0.74698
0.21405 0.74699
0.21405 0.74700
0.21405 0.74701
0.21405 0.74702
0.21405 0.74703
0.21405 0.74704
0.21406 0.74705
0.21406 0.74706
0.21407 0.74707
0.21407 0.74708
0.21407 0.74709
0.21407 0.74710
0.21408 0.74711
0.21408 0.74712
0.21408 0.74713
0.21408 0.74714
0.21408 0.74715
0.21409 0.74716
0.21409 0.74717
0.21409 0.74718
0.21409 0.74719
0.21410 0.74720
0.21411 0.74721
0.21411 0.74722
0.21412 0.74723
0.21412 0.74724
0.21412 0.74725
0.21412 0.74726
0.21412 0.74727
0.21413 0.74728
0.21414 0.74729
0.21414 0.74730
0.21415 0.74731
0.21416 0.74732
0.21416 0.74733
0.21417 0.74734
0.21417 0.74735
0.21417 0.74736
0.21418 0.74737
0.21418 0.74738
0.21419 0.74739
0.21419 0.74740
0.21419 0.74741
0.21419 0.74742
0.21419 0.74743
0.21419 0.74744
0.21420 0.74745
0.21420 0.74746
0.21421 0.74747
0.21421 0.74748
0.21421 0.74749
0.21421 0.74750
0.21421 0.74751
0.21422 0.74752
0.21422 0.74753
0.21422 0.74754
0.21423 0.74755
0.21424 0.74756
0.21424 0.74757
0.21424 0.74758
0.21424 0.74759
0.21424 0.74760
0.21424 0.74761
0.21425 0.74762
0.21425 0.74763
0.21425 0.74764
0.21426 0.74765
0.21426 0.74766
0.21426 0.74767
0.21426 0.74768
0.21427 0.74769
0.21428 0.74770
0.21428 0.74771
0.21428 0.74772
0.21428 0.74773
0.21429 0.74774
0.21429 0.74775
0.21429 0.74776
0.21430 0.74777
0.21430 0.74778
0.21430 0.74779
0.21430 0.74780
0.21431 0.74781
0.21431 0.74782
0.21431 0.74783
0.21431 0.74784
0.21432 0.74785
0.21432 0.74786
0.21432 0.74787
0.21432 0.74788
0.21432 0.74789
0.21432 0.74790
0.21433 0.74791
0.21433 0.74792
0.21433 0.74793
0.21434 0.74794
0.21434 0.74795
0.21434 0.74796
0.21434 0.74797
0.21435 0.74798
0.21435 0.74799
0.21435 0.74800
0.21437 0.74801
0.21437 0.74802
0.21437 0.74803
0.21437 0.74804
0.21437 0.74805
0.21438 0.74806
0.21438 0.74807
0.21438 0.74808
0.21439 0.74809
0.21440 0.74810
0.21440 0.74811
0.21440 0.74812
0.21441 0.74813
0.21441 0.74814
0.21442 0.74815
0.21442 0.74816
0.21442 0.74817
0.21443 0.74818
0.21443 0.74819
0.21443 0.74820
0.21444 0.74821
0.21444 0.74822
0.21444 0.74823
0.21444 0.74824
0.21445 0.74825
0.21445 0.74826
0.21446 0.74827
0.21446 0.74828
0.21447 0.74829
0.21447 0.74830
0.21448 0.74831
0.21449 0.74832
0.21449 0.74833
0.21449 0.74834
0.21449 0.74835
0.21450 0.74836
0.21450 0.74837
0.21450 0.74838
0.21451 0.74839
0.21451 0.74840
0.21451 0.74841
0.21451 0.74842
0.21451 0.74843
0.21452 0.74844
0.21452 0.74845
0.21452 0.74846
0.21452 0.74847
0.21453 0.74848
0.21453 0.74849
0.21453 0.74850
0.21453 0.74851
0.21454 0.74852
0.21454 0.74853
0.21454 0.74854
0.21455 0.74855
0.21456 0.74856
0.21456 0.74857
0.21456 0.74858
0.21456 0.74859
0.21457 0.74860
0.21457 0.74861
0.21457 0.74862
0.21457 0.74863
0.21457 0.74864
0.21457 0.74865
0.21458 0.74866
0.21458 0.74867
0.21458 0.74868
0.21459 0.74869
0.21459 0.74870
0.21459 0.74871
0.21460 0.74872
0.21460 0.74873
0.21460 0.74874
0.21460 0.74875
0.21460 0.74876
0.21460 0.74877
0.21461 0.74878
0.21461 0.74879
0.21461 0.74880
0.21462 0.74881
0.21462 0.74882
0.21462 0.74883
0.21463 0.74884
0.21463 0.74885
0.21464 0.74886
0.21464 0.74887
0.21464 0.74888
0.21464 0.74889
0.21465 0.74890
0.21465 0.74891
0.21466 0.74892
0.21466 0.74893
0.21466 0.74894
0.21466 0.74895
0.21467 0.74896
0.21467 0.74897
0.21467 0.74898
0.21467 0.74899
0.21467 0.74900
0.21467 0.74901
0.21467 0.74902
0.21468 0.74903
0.21468 0.74904
0.21468 0.74905
0.21468 0.74906
0.21468 0.74907
0.21469 0.74908
0.21470 0.74909
0.21470 0.74910
0.21471 0.74911
0.21471 0.74912
0.21471 0.74913
0.21471 0.74914
0.21472 0.74915
0.21473 0.74916
0.21473 0.74917
0.21473 0.74918
0.21474 0.74919
0.21474 0.74920
0.21475 0.74921
0.21475 0.74922
0.21475 0.74923
0.21475 0.74924
0.21475 0.74925
0.21476 0.74926
0.21476 0.74927
0.21476 0.74928
0.21477 0.74929
0.21477 0.74930
0.21478 0.74931
0.21478 0.74932
0.21478 0.74933
0.21479 0.74934
0.21479 0.74935
0.21480 0.74936
0.21480 0.74937
0.21480 0.74938
0.21482 0.74939
0.21482 0.74940
0.21483 0.74941
0.21483 0.74942
0.21483 0.74943
0.21484 0.74944
0.21484 0.74945
0.21484 0.74946
0.21485 0.74947
0.21485 0.74948
0.21486 0.74949
0.21486 0.74950
0.21487 0.74951
0.21487 0.74952
0.21487 0.74953
0.21488 0.74954
0.21488 0.74955
0.21488 0.74956
0.21488 0.74957
0.21489 0.74958
0.21489 0.74959
0.21490 0.74960
0.21490 0.74961
0.21490 0.74962
0.21490 0.74963
0.21490 0.74964
0.21490 0.74965
0.21491 0.74966
0.21491 0.74967
0.21491 0.74968
0.21492 0.74969
0.21492 0.74970
0.21492 0.74971
0.21493 0.74972
0.21493 0.74973
0.21494 0.74974
0.21494 0.74975
0.21494 0.74976
0.21495 0.74977
0.21495 0.74978
0.21496 0.74979
0.21496 0.74980
0.21496 0.74981
0.21497 0.74982
0.21497 0.74983
0.21498 0.74984
0.21498 0.74985
0.21498 0.74986
0.21498 0.74987
0.21498 0.74988
0.21499 0.74989
0.21499 0.74990
0.21499 0.74991
0.21500 0.74992
0.21500 0.74993
0.21500 0.74994
0.21502 0.74995
0.21502 0.74996
0.21502 0.74997
0.21502 0.74998
0.21502 0.74999
0.21503 0.75000
0.21503 0.75001
0.21503 0.75002
0.21504 0.75003
0.21504 0.75004
0.21504 0.75005
0.21504 0.75006
0.21504 0.75007
0.21504 0.75008
0.21504 0.75009
0.21504 0.75010
0.21505 0.75011
0.21505 0.75012
0.21506 0.75013
0.21506 0.75014
0.21506 0.75015
0.21506 0.75016
0.21507 0.75017
0.21507 0.75018
0.21508 0.75019
0.21509 0.75020
0.21509 0.75021
0.21509 0.75022
0.21510 0.75023
0.21510 0.75024
0.21511 0.75025
0.21511 0.75026
0.21511 0.75027
0.21511 0.75028
0.21512 0.75029
0.21513 0.75030
0.21513 0.75031
0.21513 0.75032
0.21514 0.75033
0.21514 0.75034
0.21514 0.75035
0.21514 0.75036
0.21514 0.75037
0.21514 0.75038
0.21515 0.75039
0.21516 0.75040
0.21516 0.75041
0.21516 0.75042
0.21517 0.75043
0.21518 0.75044
0.21519 0.75045
0.21519 0.75046
0.21519 0.75047
0.21520 0.75048
0.21520 0.75049
0.21521 0.75050
0.21522 0.75051
0.21522 0.75052
0.21522 0.75053
0.21522 0.75054
0.21522 0.75055
0.21523 0.75056
0.21523 0.75057
0.21523 0.75058
0.21523 0.75059
0.21523 0.75060
0.21524 0.75061
0.21524 0.75062
0.21524 0.75063
0.21524 0.75064
0.21524 0.75065
0.21524 0.75066
0.21525 0.75067
0.21525 0.75068
0.21526 0.75069
0.21526 0.75070
0.21526 0.75071
0.21527 0.75072
0.21527 0.75073
0.21527 0.75074
0.21528 0.75075
0.21528 0.75076
0.21528 0.75077
0.21529 0.75078
0.21529 0.75079
0.21530 0.75080
0.21530 0.75081
0.21531 0.75082
0.21531 0.75083
0.21532 0.75084
0.21532 0.75085
0.21532 0.75086
0.21533 0.75087
0.21533 0.75088
0.21534 0.75089
0.21534 0.75090
0.21534 0.75091
0.21534 0.75092
0.21535 0.75093
0.21535 0.75094
0.21535 0.75095
0.21535 0.75096
0.21535 0.75097
0.21536 0.75098
0.21538 0.75099
0.21538 0.75100
0.21538 0.75101
0.21539 0.75102
0.21539 0.75103
0.21539 0.75104
0.21539 0.75105
0.21539 0.75106
0.21541 0.75107
0.21541 0.75108
0.21541 0.75109
0.21542 0.75110
0.21542 0.75111
0.21542 0.75112
0.21542 0.75113
0.21543 0.75114
0.21544 0.75115
0.21546 0.75116
0.21546 0.75117
0.21546 0.75118
0.21547 0.75119
0.21549 0.75120
0.21549 0.75121
0.21549 0.75122
0.21549 0.75123
0.21550 0.75124
0.21551 0.75125
0.21551 0.75126
0.21552 0.75127
0.21552 0.75128
0.21553 0.75129
0.21554 0.75130
0.21554 0.75131
0.21555 0.75132
0.21555 0.75133
0.21556 0.75134
0.21556 0.75135
0.21557 0.75136
0.21558 0.75137
0.21558 0.75138
0.21558 0.75139
0.21558 0.75140
0.21558 0.75141
0.21559 0.75142
0.21559 0.75143
0.21560 0.75144
0.21560 0.75145
0.21560 0.75146
0.21561 0.75147
0.21561 0.75148
0.21561 0.75149
0.21562 0.75150
0.21562 0.75151
0.21562 0.75152
0.21563 0.75153
0.21564 0.75154
0.21564 0.75155
0.21565 0.75156
0.21565 0.75157
0.21565 0.75158
0.21566 0.75159
0.21566 0.75160
0.21567 0.75161
0.21567 0.75162
0.21569 0.75163
0.21569 0.75164
0.21570 0.75165
0.21570 0.75166
0.21570 0.75167
0.21570 0.75168
0.21570 0.75169
0.21570 0.75170
0.21571 0.75171
0.21571 0.75172
0.21571 0.75173
0.21572 0.75174
0.21572 0.75175
0.21572 0.75176
0.21572 0.75177
0.21573 0.75178
0.21574 0.75179
0.21574 0.75180
0.21574 0.75181
0.21574 0.75182
0.21574 0.75183
0.21576 0.75184
0.21576 0.75185
0.21576 0.75186
0.21576 0.75187
0.21576 0.75188
0.21576 0.75189
0.21577 0.75190
0.21577 0.75191
0.21577 0.75192
0.21577 0.75193
0.21577 0.75194
0.21578 0.75195
0.21578 0.75196
0.21578 0.75197
0.21579 0.75198
0.21579 0.75199
0.21579 0.75200
0.21579 0.75201
0.21580 0.75202
0.21581 0.75203
0.21581 0.75204
0.21581 0.75205
0.21581 0.75206
0.21582 0.75207
0.21582 0.75208
0.21582 0.75209
0.21582 0.75210
0.21583 0.75211
0.21584 0.75212
0.21584 0.75213
0.21584 0.75214
0.21585 0.75215
0.21585 0.75216
0.21585 0.75217
0.21585 0.75218
0.21585 0.75219
0.21586 0.75220
0.21586 0.75221
0.21586 0.75222
0.21586 0.75223
0.21586 0.75224
0.21586 0.75225
0.21586 0.75226
0.21587 0.75227
0.21587 0.75228
0.21587 0.75229
0.21587 0.75230
0.21588 0.75231
0.21588 0.75232
0.21588 0.75233
0.21590 0.75234
0.21590 0.75235
0.21590 0.75236
0.21590 0.75237
0.21590 0.75238
0.21590 0.75239
0.21591 0.75240
0.21591 0.75241
0.21591 0.75242
0.21592 0.75243
0.21593 0.75244
0.21594 0.75245
0.21594 0.75246
0.21595 0.75247
0.21595 0.75248
0.21595 0.75249
0.21596 0.75250
0.21596 0.75251
0.21597 0.75252
0.21598 0.75253
0.21598 0.75254
0.21598 0.75255
0.21599 0.75256
0.21599 0.75257
0.21599 0.75258
0.21600 0.75259
0.21600 0.75260
0.21600 0.75261
0.21601 0.75262
0.21601 0.75263
0.21601 0.75264
0.21601 0.75265
0.21601 0.75266
0.21601 0.75267
0.21601 0.75268
0.21602 0.75269
0.21602 0.75270
0.21602 0.75271
0.21602 0.75272
0.21603 0.75273
0.21603 0.75274
0.21603 0.75275
0.21604 0.75276
0.21604 0.75277
0.21604 0.75278
0.21604 0.75279
0.21605 0.75280
0.21605 0.75281
0.21606 0.75282
0.21608 0.75283
0.21608 0.75284
0.21609 0.75285
0.21609 0.75286
0.21609 0.75287
0.21609 0.75288
0.21609 0.75289
0.21610 0.75290
0.21610 0.75291
0.21610 0.75292
0.21610 0.75293
0.21611 0.75294
0.21611 0.75295
0.21612 0.75296
0.21614 0.75297
0.21614 0.75298
0.21614 0.75299
0.21614 0.75300
0.21615 0.75301
0.21615 0.75302
0.21615 0.75303
0.21616 0.75304
0.21616 0.75305
0.21616 0.75306
0.21616 0.75307
0.21616 0.75308
0.21617 0.75309
0.21618 0.75310
0.21618 0.75311
0.21619 0.75312
0.21619 0.75313
0.21619 0.75314
0.21620 0.75315
0.21620 0.75316
0.21620 0.75317
0.21620 0.75318
0.21620 0.75319
0.21620 0.75320
0.21621 0.75321
0.21622 0.75322
0.21622 0.75323
0.21622 0.75324
0.21622 0.75325
0.21622 0.75326
0.21622 0.75327
0.21622 0.75328
0.21622 0.75329
0.21623 0.75330
0.21623 0.75331
0.21623 0.75332
0.21624 0.75333
0.21624 0.75334
0.21624 0.75335
0.21626 0.75336
0.21626 0.75337
0.21626 0.75338
0.21627 0.75339
0.21627 0.75340
0.21628 0.75341
0.21628 0.75342
0.21628 0.75343
0.21629 0.75344
0.21629 0.75345
0.21629 0.75346
0.21629 0.75347
0.21629 0.75348
0.21630 0.75349
0.21631 0.75350
0.21631 0.75351
0.21631 0.75352
0.21631 0.75353
0.21631 0.75354
0.21631 0.75355
0.21631 0.75356
0.21631 0.75357
0.21631 0.75358
0.21631 0.75359
0.21632 0.75360
0.21633 0.75361
0.21633 0.75362
0.21633 0.75363
0.21633 0.75364
0.21633 0.75365
0.21634 0.75366
0.21635 0.75367
0.21635 0.75368
0.21636 0.75369
0.21636 0.75370
0.21636 0.75371
0.21637 0.75372
0.21637 0.75373
0.21637 0.75374
0.21638 0.75375
0.21638 0.75376
0.21639 0.75377
0.21639 0.75378
0.21640 0.75379
0.21640 0.75380
0.21641 0.75381
0.21641 0.75382
0.21642 0.75383
0.21642 0.75384
0.21642 0.75385
0.21643 0.75386
0.21643 0.75387
0.21644 0.75388
0.21644 0.75389
0.21644 0.75390
0.21644 0.75391
0.21645 0.75392
0.21645 0.75393
0.21645 0.75394
0.21646 0.75395
0.21646 0.75396
0.21646 0.75397
0.21647 0.75398
0.21647 0.75399
0.21647 0.75400
0.21647 0.75401
0.21647 0.75402
0.21647 0.75403
0.21648 0.75404
0.21648 0.75405
0.21649 0.75406
0.21649 0.75407
0.21650 0.75408
0.21650 0.75409
0.21651 0.75410
0.21651 0.75411
0.21651 0.75412
0.21652 0.75413
0.21652 0.75414
0.21653 0.75415
0.21654 0.75416
0.21654 0.75417
0.21654 0.75418
0.21654 0.75419
0.21654 0.75420
0.21654 0.75421
0.21654 0.75422
0.21655 0.75423
0.21656 0.75424
0.21656 0.75425
0.21656 0.75426
0.21656 0.75427
0.21657 0.75428
0.21657 0.75429
0.21657 0.75430
0.21657 0.75431
0.21657 0.75432
0.21658 0.75433
0.21658 0.75434
0.21658 0.75435
0.21658 0.75436
0.21659 0.75437
0.21659 0.75438
0.21659 0.75439
0.21660 0.75440
0.21660 0.75441
0.21660 0.75442
0.21661 0.75443
0.21663 0.75444
0.21663 0.75445
0.21663 0.75446
0.21663 0.75447
0.21664 0.75448
0.21664 0.75449
0.21664 0.75450
0.21665 0.75451
0.21665 0.75452
0.21666 0.75453
0.21666 0.75454
0.21666 0.75455
0.21666 0.75456
0.21668 0.75457
0.21668 0.75458
0.21668 0.75459
0.21669 0.75460
0.21669 0.75461
0.21669 0.75462
0.21670 0.75463
0.21670 0.75464
0.21670 0.75465
0.21670 0.75466
0.21670 0.75467
0.21671 0.75468
0.21671 0.75469
0.21671 0.75470
0.21672 0.75471
0.21672 0.75472
0.21672 0.75473
0.21672 0.75474
0.21672 0.75475
0.21672 0.75476
0.21672 0.75477
0.21672 0.75478
0.21673 0.75479
0.21673 0.75480
0.21673 0.75481
0.21674 0.75482
0.21675 0.75483
0.21675 0.75484
0.21675 0.75485
0.21675 0.75486
0.21675 0.75487
0.21675 0.75488
0.21677 0.75489
0.21677 0.75490
0.21678 0.75491
0.21678 0.75492
0.21678 0.75493
0.21679 0.75494
0.21680 0.75495
0.21681 0.75496
0.21682 0.75497
0.21682 0.75498
0.21683 0.75499
0.21683 0.75500
0.21683 0.75501
0.21683 0.75502
0.21683 0.75503
0.21683 0.75504
0.21683 0.75505
0.21683 0.75506
0.21683 0.75507
0.21683 0.75508
0.21683 0.75509
0.21684 0.75510
0.21684 0.75511
0.21684 0.75512
0.21684 0.75513
0.21684 0.75514
0.21684 0.75515
0.21685 0.75516
0.21685 0.75517
0.21685 0.75518
0.21685 0.75519
0.21685 0.75520
0.21685 0.75521
0.21686 0.75522
0.21687 0.75523
0.21687 0.75524
0.21688 0.75525
0.21688 0.75526
0.21689 0.75527
0.21690 0.75528
0.21690 0.75529
0.21690 0.75530
0.21691 0.75531
0.21691 0.75532
0.21692 0.75533
0.21692 0.75534
0.21692 0.75535
0.21693 0.75536
0.21693 0.75537
0.21693 0.75538
0.21693 0.75539
0.21693 0.75540
0.21694 0.75541
0.21694 0.75542
0.21694 0.75543
0.21695 0.75544
0.21696 0.75545
0.21696 0.75546
0.21696 0.75547
0.21697 0.75548
0.21697 0.75549
0.21697 0.75550
0.21697 0.75551
0.21697 0.75552
0.21698 0.75553
0.21698 0.75554
0.21698 0.75555
0.21698 0.75556
0.21699 0.75557
0.21699 0.75558
0.21700 0.75559
0.21700 0.75560
0.21700 0.75561
0.21701 0.75562
0.21702 0.75563
0.21702 0.75564
0.21702 0.75565
0.21702 0.75566
0.21703 0.75567
0.21703 0.75568
0.21703 0.75569
0.21704 0.75570
0.21704 0.75571
0.21705 0.75572
0.21705 0.75573
0.21706 0.75574
0.21706 0.75575
0.21706 0.75576
0.21706 0.75577
0.21706 0.75578
0.21707 0.75579
0.21707 0.75580
0.21707 0.75581
0.21708 0.75582
0.21708 0.75583
0.21708 0.75584
0.21709 0.75585
0.21709 0.75586
0.21709 0.75587
0.21709 0.75588
0.21710 0.75589
0.21710 0.75590
0.21710 0.75591
0.21710 0.75592
0.21710 0.75593
0.21711 0.75594
0.21712 0.75595
0.21712 0.75596
0.21712 0.75597
0.21712 0.75598
0.21712 0.75599
0.21713 0.75600
0.21713 0.75601
0.21713 0.75602
0.21714 0.75603
0.21714 0.75604
0.21715 0.75605
0.21716 0.75606
0.21716 0.75607
0.21716 0.75608
0.21716 0.75609
0.21717 0.75610
0.21717 0.75611
0.21717 0.75612
0.21717 0.75613
0.21717 0.75614
0.21717 0.75615
0.21717 0.75616
0.21718 0.75617
0.21718 0.75618
0.21718 0.75619
0.21719 0.75620
0.21719 0.75621
0.21719 0.75622
0.21719 0.75623
0.21720 0.75624
0.21720 0.75625
0.21721 0.75626
0.21721 0.75627
0.21722 0.75628
0.21722 0.75629
0.21722 0.75630
0.21724 0.75631
0.21724 0.75632
0.21724 0.75633
0.21724 0.75634
0.21724 0.75635
0.21724 0.75636
0.21725 0.75637
0.21725 0.75638
0.21725 0.75639
0.21726 0.75640
0.21726 0.75641
0.21726 0.75642
0.21726 0.75643
0.21727 0.75644
0.21727 0.75645
0.21727 0.75646
0.21727 0.75647
0.21728 0.75648
0.21728 0.75649
0.21729 0.75650
0.21729 0.75651
0.21730 0.75652
0.21730 0.75653
0.21730 0.75654
0.21730 0.75655
0.21731 0.75656
0.21731 0.75657
0.21731 0.75658
0.21732 0.75659
0.21732 0.75660
0.21732 0.75661
0.21732 0.75662
0.21733 0.75663
0.21733 0.75664
0.21734 0.75665
0.21734 0.75666
0.21734 0.75667
0.21734 0.75668
0.21734 0.75669
0.21734 0.75670
0.21734 0.75671
0.21735 0.75672
0.21735 0.75673
0.21735 0.75674
0.21735 0.75675
0.21736 0.75676
0.21736 0.75677
0.21738 0.75678
0.21738 0.75679
0.21738 0.75680
0.21739 0.75681
0.21739 0.75682
0.21740 0.75683
0.21740 0.75684
0.21740 0.75685
0.21740 0.75686
0.21741 0.75687
0.21741 0.75688
0.21741 0.75689
0.21742 0.75690
0.21742 0.75691
0.21742 0.75692
0.21742 0.75693
0.21742 0.75694
0.21743 0.75695
0.21744 0.75696
0.21744 0.75697
0.21744 0.75698
0.21744 0.75699
0.21744 0.75700
0.21744 0.75701
0.21744 0.75702
0.21745 0.75703
0.21745 0.75704
0.21745 0.75705
0.21745 0.75706
0.21745 0.75707
0.21745 0.75708
0.21746 0.75709
0.21746 0.75710
0.21746 0.75711
0.21746 0.75712
0.21746 0.75713
0.21746 0.75714
0.21747 0.75715
0.21747 0.75716
0.21747 0.75717
0.21747 0.75718
0.21748 0.75719
0.21748 0.75720
0.21749 0.75721
0.21749 0.75722
0.21749 0.75723
0.21749 0.75724
0.21749 0.75725
0.21749 0.75726
0.21750 0.75727
0.21750 0.75728
0.21750 0.75729
0.21750 0.75730
0.21751 0.75731
0.21751 0.75732
0.21752 0.75733
0.21752 0.75734
0.21752 0.75735
0.21752 0.75736
0.21753 0.75737
0.21753 0.75738
0.21753 0.75739
0.21754 0.75740
0.21754 0.75741
0.21755 0.75742
0.21755 0.75743
0.21755 0.75744
0.21756 0.75745
0.21756 0.75746
0.21756 0.75747
0.21757 0.75748
0.21758 0.75749
0.21758 0.75750
0.21758 0.75751
0.21758 0.75752
0.21758 0.75753
0.21759 0.75754
0.21759 0.75755
0.21759 0.75756
0.21759 0.75757
0.21759 0.75758
0.21760 0.75759
0.21760 0.75760
0.21760 0.75761
0.21760 0.75762
0.21761 0.75763
0.21761 0.75764
0.21761 0.75765
0.21761 0.75766
0.21761 0.75767
0.21762 0.75768
0.21762 0.75769
0.21762 0.75770
0.21763 0.75771
0.21763 0.75772
0.21764 0.75773
0.21765 0.75774
0.21765 0.75775
0.21766 0.75776
0.21766 0.75777
0.21766 0.75778
0.21766 0.75779
0.21766 0.75780
0.21767 0.75781
0.21767 0.75782
0.21767 0.75783
0.21769 0.75784
0.21769 0.75785
0.21769 0.75786
0.21769 0.75787
0.21769 0.75788
0.21770 0.75789
0.21770 0.75790
0.21770 0.75791
0.21773 0.75792
0.21773 0.75793
0.21773 0.75794
0.21774 0.75795
0.21774 0.75796
0.21774 0.75797
0.21774 0.75798
0.21775 0.75799
0.21775 0.75800
0.21776 0.75801
0.21776 0.75802
0.21776 0.75803
0.21776 0.75804
0.21776 0.75805
0.21776 0.75806
0.21778 0.75807
0.21778 0.75808
0.21778 0.75809
0.21778 0.75810
0.21779 0.75811
0.21779 0.75812
0.21779 0.75813
0.21781 0.75814
0.21781 0.75815
0.21781 0.75816
0.21781 0.75817
0.21781 0.75818
0.21781 0.75819
0.21781 0.75820
0.21782 0.75821
0.21782 0.75822
0.21782 0.75823
0.21783 0.75824
0.21783 0.75825
0.21783 0.75826
0.21784 0.75827
0.21784 0.75828
0.21784 0.75829
0.21784 0.75830
0.21784 0.75831
0.21785 0.75832
0.21785 0.75833
0.21786 0.75834
0.21786 0.75835
0.21786 0.75836
0.21787 0.75837
0.21788 0.75838
0.21788 0.75839
0.21788 0.75840
0.21789 0.75841
0.21790 0.75842
0.21790 0.75843
0.21791 0.75844
0.21792 0.75845
0.21793 0.75846
0.21793 0.75847
0.21793 0.75848
0.21794 0.75849
0.21794 0.75850
0.21794 0.75851
0.21794 0.75852
0.21795 0.75853
0.21795 0.75854
0.21795 0.75855
0.21795 0.75856
0.21795 0.75857
0.21796 0.75858
0.21797 0.75859
0.21797 0.75860
0.21797 0.75861
0.21798 0.75862
0.21798 0.75863
0.21798 0.75864
0.21799 0.75865
0.21799 0.75866
0.21799 0.75867
0.21799 0.75868
0.21800 0.75869
0.21800 0.75870
0.21800 0.75871
0.21800 0.75872
0.21801 0.75873
0.21801 0.75874
0.21801 0.75875
0.21801 0.75876
0.21801 0.75877
0.21802 0.75878
0.21803 0.75879
0.21804 0.75880
0.21804 0.75881
0.21804 0.75882
0.21805 0.75883
0.21805 0.75884
0.21806 0.75885
0.21806 0.75886
0.21806 0.75887
0.21806 0.75888
0.21807 0.75889
0.21807 0.75890
0.21808 0.75891
0.21808 0.75892
0.21808 0.75893
0.21808 0.75894
0.21809 0.75895
0.21809 0.75896
0.21809 0.75897
0.21809 0.75898
0.21809 0.75899
0.21809 0.75900
0.21810 0.75901
0.21810 0.75902
0.21810 0.75903
0.21810 0.75904
0.21811 0.75905
0.21812 0.75906
0.21812 0.75907
0.21813 0.75908
0.21813 0.75909
0.21814 0.75910
0.21814 0.75911
0.21814 0.75912
0.21814 0.75913
0.21814 0.75914
0.21815 0.75915
0.21815 0.75916
0.21816 0.75917
0.21816 0.75918
0.21817 0.75919
0.21817 0.75920
0.21817 0.75921
0.21818 0.75922
0.21819 0.75923
0.21819 0.75924
0.21820 0.75925
0.21821 0.75926
0.21821 0.75927
0.21821 0.75928
0.21821 0.75929
0.21821 0.75930
0.21822 0.75931
0.21822 0.75932
0.21823 0.75933
0.21823 0.75934
0.21823 0.75935
0.21824 0.75936
0.21824 0.75937
0.21824 0.75938
0.21825 0.75939
0.21825 0.75940
0.21825 0.75941
0.21825 0.75942
0.21826 0.75943
0.21826 0.75944
0.21826 0.75945
0.21826 0.75946
0.21826 0.75947
0.21827 0.75948
0.21827 0.75949
0.21827 0.75950
0.21827 0.75951
0.21828 0.75952
0.21828 0.75953
0.21828 0.75954
0.21829 0.75955
0.21829 0.75956
0.21829 0.75957
0.21829 0.75958
0.21830 0.75959
0.21831 0.75960
0.21831 0.75961
0.21831 0.75962
0.21832 0.75963
0.21832 0.75964
0.21832 0.75965
0.21832 0.75966
0.21833 0.75967
0.21833 0.75968
0.21833 0.75969
0.21833 0.75970
0.21835 0.75971
0.21835 0.75972
0.21836 0.75973
0.21836 0.75974
0.21836 0.75975
0.21836 0.75976
0.21836 0.75977
0.21837 0.75978
0.21837 0.75979
0.21837 0.75980
0.21837 0.75981
0.21838 0.75982
0.21838 0.75983
0.21838 0.75984
0.21839 0.75985
0.21839 0.75986
0.21840 0.75987
0.21840 0.75988
0.21840 0.75989
0.21841 0.75990
0.21841 0.75991
0.21841 0.75992
0.21842 0.75993
0.21842 0.75994
0.21842 0.75995
0.21842 0.75996
0.21843 0.75997
0.21843 0.75998
0.21845 0.75999
0.21845 0.76000
0.21845 0.76001
0.21846 0.76002
0.21846 0.76003
0.21847 0.76004
0.21848 0.76005
0.21848 0.76006
0.21848 0.76007
0.21848 0.76008
0.21849 0.76009
0.21849 0.76010
0.21849 0.76011
0.21850 0.76012
0.21850 0.76013
0.21851 0.76014
0.21851 0.76015
0.21852 0.76016
0.21853 0.76017
0.21853 0.76018
0.21854 0.76019
0.21854 0.76020
0.21854 0.76021
0.21854 0.76022
0.21855 0.76023
0.21856 0.76024
0.21856 0.76025
0.21856 0.76026
0.21856 0.76027
0.21857 0.76028
0.21857 0.76029
0.21857 0.76030
0.21858 0.76031
0.21858 0.76032
0.21858 0.76033
0.21859 0.76034
0.21859 0.76035
0.21860 0.76036
0.21860 0.76037
0.21860 0.76038
0.21860 0.76039
0.21860 0.76040
0.21860 0.76041
0.21861 0.76042
0.21861 0.76043
0.21862 0.76044
0.21862 0.76045
0.21863 0.76046
0.21864 0.76047
0.21864 0.76048
0.21864 0.76049
0.21864 0.76050
0.21864 0.76051
0.21865 0.76052
0.21866 0.76053
0.21866 0.76054
0.21866 0.76055
0.21866 0.76056
0.21866 0.76057
0.21867 0.76058
0.21867 0.76059
0.21867 0.76060
0.21867 0.76061
0.21867 0.76062
0.21867 0.76063
0.21868 0.76064
0.21869 0.76065
0.21871 0.76066
0.21871 0.76067
0.21872 0.76068
0.21872 0.76069
0.21872 0.76070
0.21872 0.76071
0.21873 0.76072
0.21873 0.76073
0.21874 0.76074
0.21875 0.76075
0.21875 0.76076
0.21875 0.76077
0.21876 0.76078
0.21877 0.76079
0.21877 0.76080
0.21878 0.76081
0.21878 0.76082
0.21878 0.76083
0.21878 0.76084
0.21879 0.76085
0.21879 0.76086
0.21879 0.76087
0.21880 0.76088
0.21880 0.76089
0.21880 0.76090
0.21880 0.76091
0.21880 0.76092
0.21881 0.76093
0.21881 0.76094
0.21882 0.76095
0.21884 0.76096
0.21884 0.76097
0.21884 0.76098
0.21884 0.76099
0.21884 0.76100
0.21884 0.76101
0.21884 0.76102
0.21885 0.76103
0.21885 0.76104
0.21885 0.76105
0.21885 0.76106
0.21886 0.76107
0.21886 0.76108
0.21886 0.76109
0.21886 0.76110
0.21887 0.76111
0.21887 0.76112
0.21888 0.76113
0.21888 0.76114
0.21888 0.76115
0.21889 0.76116
0.21889 0.76117
0.21889 0.76118
0.21889 0.76119
0.21889 0.76120
0.21890 0.76121
0.21890 0.76122
0.21890 0.76123
0.21890 0.76124
0.21891 0.76125
0.21891 0.76126
0.21891 0.76127
0.21891 0.76128
0.21892 0.76129
0.21893 0.76130
0.21893 0.76131
0.21893 0.76132
0.21894 0.76133
0.21894 0.76134
0.21894 0.76135
0.21895 0.76136
0.21895 0.76137
0.21895 0.76138
0.21896 0.76139
0.21896 0.76140
0.21896 0.76141
0.21896 0.76142
0.21896 0.76143
0.21897 0.76144
0.21897 0.76145
0.21898 0.76146
0.21898 0.76147
0.21898 0.76148
0.21898 0.76149
0.21898 0.76150
0.21899 0.76151
0.21899 0.76152
0.21900 0.76153
0.21900 0.76154
0.21900 0.76155
0.21900 0.76156
0.21902 0.76157
0.21902 0.76158
0.21903 0.76159
0.21903 0.76160
0.21903 0.76161
0.21903 0.76162
0.21903 0.76163
0.21904 0.76164
0.21905 0.76165
0.21905 0.76166
0.21905 0.76167
0.21905 0.76168
0.21906 0.76169
0.21906 0.76170
0.21906 0.76171
0.21906 0.76172
0.21906 0.76173
0.21907 0.76174
0.21907 0.76175
0.21907 0.76176
0.21908 0.76177
0.21908 0.76178
0.21908 0.76179
0.21909 0.76180
0.21909 0.76181
0.21909 0.76182
0.21910 0.76183
0.21910 0.76184
0.21911 0.76185
0.21911 0.76186
0.21911 0.76187
0.21911 0.76188
0.21912 0.76189
0.21912 0.76190
0.21912 0.76191
0.21912 0.76192
0.21912 0.76193
0.21913 0.76194
0.21914 0.76195
0.21914 0.76196
0.21914 0.76197
0.21914 0.76198
0.21914 0.76199
0.21915 0.76200
0.21915 0.76201
0.21916 0.76202
0.21917 0.76203
0.21917 0.76204
0.21917 0.76205
0.21918 0.76206
0.21918 0.76207
0.21918 0.76208
0.21919 0.76209
0.21919 0.76210
0.21919 0.76211
0.21919 0.76212
0.21919 0.76213
0.21919 0.76214
0.21920 0.76215
0.21920 0.76216
0.21921 0.76217
0.21923 0.76218
0.21923 0.76219
0.21923 0.76220
0.21923 0.76221
0.21924 0.76222
0.21924 0.76223
0.21925 0.76224
0.21925 0.76225
0.21925 0.76226
0.21925 0.76227
0.21926 0.76228
0.21926 0.76229
0.21926 0.76230
0.21926 0.76231
0.21927 0.76232
0.21927 0.76233
0.21927 0.76234
0.21927 0.76235
0.21928 0.76236
0.21928 0.76237
0.21928 0.76238
0.21928 0.76239
0.21928 0.76240
0.21928 0.76241
0.21928 0.76242
0.21928 0.76243
0.21928 0.76244
0.21929 0.76245
0.21929 0.76246
0.21929 0.76247
0.21929 0.76248
0.21930 0.76249
0.21930 0.76250
0.21930 0.76251
0.21931 0.76252
0.21932 0.76253
0.21933 0.76254
0.21933 0.76255
0.21933 0.76256
0.21934 0.76257
0.21934 0.76258
0.21935 0.76259
0.21935 0.76260
0.21936 0.76261
0.21936 0.76262
0.21936 0.76263
0.21936 0.76264
0.21936 0.76265
0.21936 0.76266
0.21937 0.76267
0.21937 0.76268
0.21937 0.76269
0.21937 0.76270
0.21937 0.76271
0.21938 0.76272
0.21939 0.76273
0.21939 0.76274
0.21939 0.76275
0.21939 0.76276
0.21939 0.76277
0.21939 0.76278
0.21940 0.76279
0.21940 0.76280
0.21940 0.76281
0.21940 0.76282
0.21941 0.76283
0.21941 0.76284
0.21941 0.76285
0.21941 0.76286
0.21942 0.76287
0.21942 0.76288
0.21943 0.76289
0.21945 0.76290
0.21945 0.76291
0.21945 0.76292
0.21945 0.76293
0.21946 0.76294
0.21946 0.76295
0.21946 0.76296
0.21946 0.76297
0.21947 0.76298
0.21947 0.76299
0.21947 0.76300
0.21948 0.76301
0.21948 0.76302
0.21948 0.76303
0.21949 0.76304
0.21949 0.76305
0.21950 0.76306
0.21950 0.76307
0.21950 0.76308
0.21950 0.76309
0.21951 0.76310
0.21951 0.76311
0.21951 0.76312
0.21951 0.76313
0.21952 0.76314
0.21952 0.76315
0.21952 0.76316
0.21952 0.76317
0.21953 0.76318
0.21953 0.76319
0.21954 0.76320
0.21954 0.76321
0.21954 0.76322
0.21955 0.76323
0.21955 0.76324
0.21956 0.76325
0.21956 0.76326
0.21957 0.76327
0.21957 0.76328
0.21958 0.76329
0.21959 0.76330
0.21960 0.76331
0.21960 0.76332
0.21960 0.76333
0.21960 0.76334
0.21961 0.76335
0.21962 0.76336
0.21962 0.76337
0.21963 0.76338
0.21963 0.76339
0.21963 0.76340
0.21963 0.76341
0.21964 0.76342
0.21964 0.76343
0.21964 0.76344
0.21965 0.76345
0.21965 0.76346
0.21965 0.76347
0.21966 0.76348
0.21966 0.76349
0.21966 0.76350
0.21966 0.76351
0.21967 0.76352
0.21967 0.76353
0.21967 0.76354
0.21967 0.76355
0.21968 0.76356
0.21969 0.76357
0.21969 0.76358
0.21970 0.76359
0.21970 0.76360
0.21971 0.76361
0.21971 0.76362
0.21972 0.76363
0.21972 0.76364
0.21973 0.76365
0.21973 0.76366
0.21973 0.76367
0.21973 0.76368
0.21974 0.76369
0.21974 0.76370
0.21974 0.76371
0.21974 0.76372
0.21974 0.76373
0.21975 0.76374
0.21975 0.76375
0.21975 0.76376
0.21976 0.76377
0.21978 0.76378
0.21979 0.76379
0.21979 0.76380
0.21980 0.76381
0.21981 0.76382
0.21981 0.76383
0.21981 0.76384
0.21981 0.76385
0.21982 0.76386
0.21982 0.76387
0.21982 0.76388
0.21982 0.76389
0.21982 0.76390
0.21982 0.76391
0.21983 0.76392
0.21983 0.76393
0.21983 0.76394
0.21984 0.76395
0.21985 0.76396
0.21986 0.76397
0.21986 0.76398
0.21986 0.76399
0.21987 0.76400
0.21988 0.76401
0.21988 0.76402
0.21988 0.76403
0.21989 0.76404
0.21990 0.76405
0.21990 0.76406
0.21990 0.76407
0.21991 0.76408
0.21992 0.76409
0.21992 0.76410
0.21993 0.76411
0.21993 0.76412
0.21993 0.76413
0.21993 0.76414
0.21994 0.76415
0.21994 0.76416
0.21994 0.76417
0.21994 0.76418
0.21994 0.76419
0.21995 0.76420
0.21995 0.76421
0.21995 0.76422
0.21996 0.76423
0.21996 0.76424
0.21996 0.76425
0.21997 0.76426
0.21997 0.76427
0.21997 0.76428
0.21998 0.76429
0.21998 0.76430
0.21998 0.76431
0.21998 0.76432
0.21998 0.76433
0.21999 0.76434
0.21999 0.76435
0.21999 0.76436
0.21999 0.76437
0.22000 0.76438
0.22000 0.76439
0.22000 0.76440
0.22001 0.76441
0.22002 0.76442
0.22002 0.76443
0.22002 0.76444
0.22002 0.76445
0.22003 0.76446
0.22003 0.76447
0.22003 0.76448
0.22004 0.76449
0.22004 0.76450
0.22005 0.76451
0.22005 0.76452
0.22005 0.76453
0.22005 0.76454
0.22005 0.76455
0.22006 0.76456
0.22006 0.76457
0.22007 0.76458
0.22007 0.76459
0.22007 0.76460
0.22008 0.76461
0.22008 0.76462
0.22008 0.76463
0.22008 0.76464
0.22008 0.76465
0.22009 0.76466
0.22009 0.76467
0.22009 0.76468
0.22010 0.76469
0.22010 0.76470
0.22010 0.76471
0.22010 0.76472
0.22010 0.76473
0.22011 0.76474
0.22011 0.76475
0.22012 0.76476
0.22012 0.76477
0.22012 0.76478
0.22012 0.76479
0.22013 0.76480
0.22015 0.76481
0.22015 0.76482
0.22016 0.76483
0.22016 0.76484
0.22017 0.76485
0.22017 0.76486
0.22017 0.76487
0.22018 0.76488
0.22018 0.76489
0.22019 0.76490
0.22019 0.76491
0.22019 0.76492
0.22020 0.76493
0.22020 0.76494
0.22021 0.76495
0.22021 0.76496
0.22021 0.76497
0.22022 0.76498
0.22022 0.76499
0.22023 0.76500
0.22023 0.76501
0.22023 0.76502
0.22023 0.76503
0.22024 0.76504
0.22024 0.76505
0.22024 0.76506
0.22025 0.76507
0.22025 0.76508
0.22025 0.76509
0.22026 0.76510
0.22026 0.76511
0.22026 0.76512
0.22027 0.76513
0.22027 0.76514
0.22027 0.76515
0.22027 0.76516
0.22027 0.76517
0.22027 0.76518
0.22028 0.76519
0.22028 0.76520
0.22028 0.76521
0.22029 0.76522
0.22029 0.76523
0.22029 0.76524
0.22030 0.76525
0.22031 0.76526
0.22031 0.76527
0.22031 0.76528
0.22032 0.76529
0.22032 0.76530
0.22032 0.76531
0.22033 0.76532
0.22033 0.76533
0.22034 0.76534
0.22034 0.76535
0.22034 0.76536
0.22034 0.76537
0.22034 0.76538
0.22035 0.76539
0.22035 0.76540
0.22036 0.76541
0.22036 0.76542
0.22036 0.76543
0.22037 0.76544
0.22037 0.76545
0.22038 0.76546
0.22038 0.76547
0.22038 0.76548
0.22038 0.76549
0.22038 0.76550
0.22038 0.76551
0.22039 0.76552
0.22039 0.76553
0.22040 0.76554
0.22041 0.76555
0.22041 0.76556
0.22041 0.76557
0.22041 0.76558
0.22041 0.76559
0.22042 0.76560
0.22043 0.76561
0.22043 0.76562
0.22043 0.76563
0.22045 0.76564
0.22045 0.76565
0.22045 0.76566
0.22046 0.76567
0.22046 0.76568
0.22047 0.76569
0.22048 0.76570
0.22048 0.76571
0.22048 0.76572
0.22048 0.76573
0.22049 0.76574
0.22049 0.76575
0.22049 0.76576
0.22050 0.76577
0.22050 0.76578
0.22051 0.76579
0.22051 0.76580
0.22051 0.76581
0.22051 0.76582
0.22052 0.76583
0.22052 0.76584
0.22053 0.76585
0.22054 0.76586
0.22054 0.76587
0.22055 0.76588
0.22056 0.76589
0.22056 0.76590
0.22057 0.76591
0.22057 0.76592
0.22057 0.76593
0.22057 0.76594
0.22057 0.76595
0.22058 0.76596
0.22058 0.76597
0.22059 0.76598
0.22060 0.76599
0.22060 0.76600
0.22060 0.76601
0.22060 0.76602
0.22060 0.76603
0.22062 0.76604
0.22062 0.76605
0.22062 0.76606
0.22062 0.76607
0.22063 0.76608
0.22063 0.76609
0.22063 0.76610
0.22063 0.76611
0.22064 0.76612
0.22065 0.76613
0.22065 0.76614
0.22065 0.76615
0.22065 0.76616
0.22066 0.76617
0.22066 0.76618
0.22066 0.76619
0.22066 0.76620
0.22067 0.76621
0.22067 0.76622
0.22067 0.76623
0.22067 0.76624
0.22068 0.76625
0.22068 0.76626
0.22068 0.76627
0.22069 0.76628
0.22070 0.76629
0.22070 0.76630
0.22070 0.76631
0.22071 0.76632
0.22071 0.76633
0.22071 0.76634
0.22071 0.76635
0.22072 0.76636
0.22072 0.76637
0.22072 0.76638
0.22072 0.76639
0.22072 0.76640
0.22072 0.76641
0.22073 0.76642
0.22073 0.76643
0.22073 0.76644
0.22073 0.76645
0.22074 0.76646
0.22074 0.76647
0.22075 0.76648
0.22076 0.76649
0.22076 0.76650
0.22076 0.76651
0.22077 0.76652
0.22078 0.76653
0.22079 0.76654
0.22079 0.76655
0.22079 0.76656
0.22079 0.76657
0.22080 0.76658
0.22080 0.76659
0.22080 0.76660
0.22080 0.76661
0.22081 0.76662
0.22081 0.76663
0.22082 0.76664
0.22082 0.76665
0.22082 0.76666
0.22082 0.76667
0.22082 0.76668
0.22082 0.76669
0.22082 0.76670
0.22083 0.76671
0.22084 0.76672
0.22084 0.76673
0.22084 0.76674
0.22084 0.76675
0.22085 0.76676
0.22085 0.76677
0.22085 0.76678
0.22085 0.76679
0.22086 0.76680
0.22086 0.76681
0.22087 0.76682
0.22087 0.76683
0.22087 0.76684
0.22087 0.76685
0.22087 0.76686
0.22088 0.76687
0.22088 0.76688
0.22088 0.76689
0.22089 0.76690
0.22089 0.76691
0.22089 0.76692
0.22089 0.76693
0.22090 0.76694
0.22090 0.76695
0.22090 0.76696
0.22092 0.76697
0.22092 0.76698
0.22092 0.76699
0.22094 0.76700
0.22095 0.76701
0.22095 0.76702
0.22096 0.76703
0.22096 0.76704
0.22097 0.76705
0.22097 0.76706
0.22097 0.76707
0.22098 0.76708
0.22098 0.76709
0.22098 0.76710
0.22100 0.76711
0.22100 0.76712
0.22100 0.76713
0.22100 0.76714
0.22101 0.76715
0.22101 0.76716
0.22101 0.76717
0.22101 0.76718
0.22102 0.76719
0.22102 0.76720
0.22103 0.76721
0.22104 0.76722
0.22104 0.76723
0.22104 0.76724
0.22104 0.76725
0.22104 0.76726
0.22105 0.76727
0.22106 0.76728
0.22106 0.76729
0.22107 0.76730
0.22107 0.76731
0.22107 0.76732
0.22107 0.76733
0.22107 0.76734
0.22108 0.76735
0.22108 0.76736
0.22108 0.76737
0.22109 0.76738
0.22109 0.76739
0.22109 0.76740
0.22110 0.76741
0.22110 0.76742
0.22110 0.76743
0.22110 0.76744
0.22110 0.76745
0.22110 0.76746
0.22110 0.76747
0.22110 0.76748
0.22110 0.76749
0.22110 0.76750
0.22111 0.76751
0.22111 0.76752
0.22111 0.76753
0.22112 0.76754
0.22112 0.76755
0.22112 0.76756
0.22112 0.76757
0.22113 0.76758
0.22113 0.76759
0.22113 0.76760
0.22114 0.76761
0.22114 0.76762
0.22114 0.76763
0.22115 0.76764
0.22116 0.76765
0.22116 0.76766
0.22116 0.76767
0.22117 0.76768
0.22117 0.76769
0.22117 0.76770
0.22117 0.76771
0.22117 0.76772
0.22117 0.76773
0.22117 0.76774
0.22117 0.76775
0.22118 0.76776
0.22118 0.76777
0.22120 0.76778
0.22120 0.76779
0.22120 0.76780
0.22120 0.76781
0.22120 0.76782
0.22120 0.76783
0.22121 0.76784
0.22121 0.76785
0.22121 0.76786
0.22122 0.76787
0.22122 0.76788
0.22122 0.76789
0.22123 0.76790
0.22123 0.76791
0.22123 0.76792
0.22124 0.76793
0.22124 0.76794
0.22124 0.76795
0.22125 0.76796
0.22125 0.76797
0.22125 0.76798
0.22126 0.76799
0.22126 0.76800
0.22126 0.76801
0.22126 0.76802
0.22127 0.76803
0.22127 0.76804
0.22127 0.76805
0.22127 0.76806
0.22128 0.76807
0.22129 0.76808
0.22129 0.76809
0.22129 0.76810
0.22129 0.76811
0.22129 0.76812
0.22129 0.76813
0.22131 0.76814
0.22131 0.76815
0.22131 0.76816
0.22132 0.76817
0.22132 0.76818
0.22132 0.76819
0.22133 0.76820
0.22133 0.76821
0.22133 0.76822
0.22134 0.76823
0.22134 0.76824
0.22134 0.76825
0.22134 0.76826
0.22135 0.76827
0.22135 0.76828
0.22135 0.76829
0.22135 0.76830
0.22136 0.76831
0.22136 0.76832
0.22136 0.76833
0.22136 0.76834
0.22136 0.76835
0.22137 0.76836
0.22137 0.76837
0.22137 0.76838
0.22138 0.76839
0.22139 0.76840
0.22139 0.76841
0.22139 0.76842
0.22140 0.76843
0.22140 0.76844
0.22140 0.76845
0.22141 0.76846
0.22141 0.76847
0.22141 0.76848
0.22141 0.76849
0.22141 0.76850
0.22141 0.76851
0.22142 0.76852
0.22142 0.76853
0.22142 0.76854
0.22142 0.76855
0.22142 0.76856
0.22142 0.76857
0.22143 0.76858
0.22143 0.76859
0.22144 0.76860
0.22146 0.76861
0.22146 0.76862
0.22146 0.76863
0.22146 0.76864
0.22147 0.76865
0.22148 0.76866
0.22148 0.76867
0.22149 0.76868
0.22150 0.76869
0.22150 0.76870
0.22150 0.76871
0.22151 0.76872
0.22151 0.76873
0.22151 0.76874
0.22151 0.76875
0.22152 0.76876
0.22153 0.76877
0.22154 0.76878
0.22154 0.76879
0.22154 0.76880
0.22156 0.76881
0.22156 0.76882
0.22157 0.76883
0.22157 0.76884
0.22157 0.76885
0.22158 0.76886
0.22158 0.76887
0.22159 0.76888
0.22159 0.76889
0.22159 0.76890
0.22159 0.76891
0.22160 0.76892
0.22160 0.76893
0.22161 0.76894
0.22161 0.76895
0.22162 0.76896
0.22162 0.76897
0.22162 0.76898
0.22162 0.76899
0.22163 0.76900
0.22164 0.76901
0.22164 0.76902
0.22165 0.76903
0.22165 0.76904
0.22165 0.76905
0.22166 0.76906
0.22166 0.76907
0.22166 0.76908
0.22166 0.76909
0.22167 0.76910
0.22167 0.76911
0.22168 0.76912
0.22168 0.76913
0.22169 0.76914
0.22170 0.76915
0.22170 0.76916
0.22170 0.76917
0.22171 0.76918
0.22172 0.76919
0.22172 0.76920
0.22172 0.76921
0.22172 0.76922
0.22172 0.76923
0.22172 0.76924
0.22172 0.76925
0.22172 0.76926
0.22173 0.76927
0.22173 0.76928
0.22173 0.76929
0.22174 0.76930
0.22174 0.76931
0.22175 0.76932
0.22175 0.76933
0.22175 0.76934
0.22175 0.76935
0.22176 0.76936
0.22176 0.76937
0.22176 0.76938
0.22176 0.76939
0.22176 0.76940
0.22177 0.76941
0.22178 0.76942
0.22178 0.76943
0.22178 0.76944
0.22178 0.76945
0.22179 0.76946
0.22179 0.76947
0.22180 0.76948
0.22181 0.76949
0.22181 0.76950
0.22182 0.76951
0.22182 0.76952
0.22182 0.76953
0.22183 0.76954
0.22183 0.76955
0.22184 0.76956
0.22184 0.76957
0.22184 0.76958
0.22185 0.76959
0.22185 0.76960
0.22185 0.76961
0.22185 0.76962
0.22186 0.76963
0.22186 0.76964
0.22186 0.76965
0.22186 0.76966
0.22186 0.76967
0.22186 0.76968
0.22186 0.76969
0.22186 0.76970
0.22187 0.76971
0.22187 0.76972
0.22188 0.76973
0.22188 0.76974
0.22189 0.76975
0.22189 0.76976
0.22189 0.76977
0.22190 0.76978
0.22190 0.76979
0.22190 0.76980
0.22191 0.76981
0.22191 0.76982
0.22191 0.76983
0.22191 0.76984
0.22191 0.76985
0.22191 0.76986
0.22192 0.76987
0.22193 0.76988
0.22193 0.76989
0.22193 0.76990
0.22193 0.76991
0.22194 0.76992
0.22194 0.76993
0.22194 0.76994
0.22195 0.76995
0.22195 0.76996
0.22195 0.76997
0.22196 0.76998
0.22196 0.76999
0.22196 0.77000
0.22196 0.77001
0.22196 0.77002
0.22196 0.77003
0.22196 0.77004
0.22196 0.77005
0.22196 0.77006
0.22196 0.77007
0.22196 0.77008
0.22197 0.77009
0.22197 0.77010
0.22197 0.77011
0.22197 0.77012
0.22199 0.77013
0.22200 0.77014
0.22200 0.77015
0.22200 0.77016
0.22201 0.77017
0.22201 0.77018
0.22201 0.77019
0.22201 0.77020
0.22201 0.77021
0.22201 0.77022
0.22201 0.77023
0.22202 0.77024
0.22202 0.77025
0.22202 0.77026
0.22203 0.77027
0.22204 0.77028
0.22204 0.77029
0.22205 0.77030
0.22205 0.77031
0.22206 0.77032
0.22206 0.77033
0.22206 0.77034
0.22208 0.77035
0.22208 0.77036
0.22209 0.77037
0.22209 0.77038
0.22210 0.77039
0.22210 0.77040
0.22210 0.77041
0.22211 0.77042
0.22211 0.77043
0.22211 0.77044
0.22211 0.77045
0.22211 0.77046
0.22212 0.77047
0.22212 0.77048
0.22212 0.77049
0.22212 0.77050
0.22212 0.77051
0.22213 0.77052
0.22213 0.77053
0.22213 0.77054
0.22213 0.77055
0.22213 0.77056
0.22213 0.77057
0.22214 0.77058
0.22214 0.77059
0.22215 0.77060
0.22216 0.77061
0.22216 0.77062
0.22216 0.77063
0.22217 0.77064
0.22217 0.77065
0.22217 0.77066
0.22217 0.77067
0.22217 0.77068
0.22217 0.77069
0.22218 0.77070
0.22218 0.77071
0.22218 0.77072
0.22218 0.77073
0.22218 0.77074
0.22218 0.77075
0.22220 0.77076
0.22220 0.77077
0.22220 0.77078
0.22220 0.77079
0.22221 0.77080
0.22221 0.77081
0.22221 0.77082
0.22221 0.77083
0.22222 0.77084
0.22223 0.77085
0.22223 0.77086
0.22223 0.77087
0.22223 0.77088
0.22223 0.77089
0.22223 0.77090
0.22224 0.77091
0.22224 0.77092
0.22224 0.77093
0.22225 0.77094
0.22225 0.77095
0.22225 0.77096
0.22226 0.77097
0.22226 0.77098
0.22227 0.77099
0.22227 0.77100
0.22228 0.77101
0.22228 0.77102
0.22228 0.77103
0.22228 0.77104
0.22229 0.77105
0.22229 0.77106
0.22229 0.77107
0.22230 0.77108
0.22231 0.77109
0.22231 0.77110
0.22231 0.77111
0.22232 0.77112
0.22232 0.77113
0.22232 0.77114
0.22232 0.77115
0.22233 0.77116
0.22233 0.77117
0.22233 0.77118
0.22233 0.77119
0.22233 0.77120
0.22234 0.77121
0.22234 0.77122
0.22234 0.77123
0.22235 0.77124
0.22235 0.77125
0.22235 0.77126
0.22235 0.77127
0.22236 0.77128
0.22236 0.77129
0.22236 0.77130
0.22237 0.77131
0.22237 0.77132
0.22238 0.77133
0.22238 0.77134
0.22238 0.77135
0.22238 0.77136
0.22239 0.77137
0.22239 0.77138
0.22239 0.77139
0.22240 0.77140
0.22241 0.77141
0.22242 0.77142
0.22242 0.77143
0.22243 0.77144
0.22243 0.77145
0.22244 0.77146
0.22244 0.77147
0.22245 0.77148
0.22247 0.77149
0.22247 0.77150
0.22247 0.77151
0.22248 0.77152
0.22248 0.77153
0.22248 0.77154
0.22249 0.77155
0.22249 0.77156
0.22249 0.77157
0.22249 0.77158
0.22250 0.77159
0.22250 0.77160
0.22250 0.77161
0.22250 0.77162
0.22250 0.77163
0.22250 0.77164
0.22250 0.77165
0.22250 0.77166
0.22250 0.77167
0.22251 0.77168
0.22251 0.77169
0.22252 0.77170
0.22253 0.77171
0.22254 0.77172
0.22255 0.77173
0.22255 0.77174
0.22256 0.77175
0.22257 0.77176
0.22257 0.77177
0.22257 0.77178
0.22258 0.77179
0.22258 0.77180
0.22258 0.77181
0.22259 0.77182
0.22259 0.77183
0.22259 0.77184
0.22259 0.77185
0.22259 0.77186
0.22259 0.77187
0.22260 0.77188
0.22260 0.77189
0.22261 0.77190
0.22261 0.77191
0.22261 0.77192
0.22261 0.77193
0.22261 0.77194
0.22261 0.77195
0.22262 0.77196
0.22262 0.77197
0.22262 0.77198
0.22263 0.77199
0.22263 0.77200
0.22264 0.77201
0.22265 0.77202
0.22265 0.77203
0.22265 0.77204
0.22265 0.77205
0.22265 0.77206
0.22265 0.77207
0.22266 0.77208
0.22266 0.77209
0.22266 0.77210
0.22267 0.77211
0.22267 0.77212
0.22268 0.77213
0.22268 0.77214
0.22268 0.77215
0.22269 0.77216
0.22269 0.77217
0.22269 0.77218
0.22269 0.77219
0.22269 0.77220
0.22270 0.77221
0.22270 0.77222
0.22270 0.77223
0.22271 0.77224
0.22271 0.77225
0.22271 0.77226
0.22271 0.77227
0.22271 0.77228
0.22272 0.77229
0.22272 0.77230
0.22273 0.77231
0.22273 0.77232
0.22273 0.77233
0.22273 0.77234
0.22273 0.77235
0.22273 0.77236
0.22273 0.77237
0.22274 0.77238
0.22274 0.77239
0.22275 0.77240
0.22275 0.77241
0.22276 0.77242
0.22277 0.77243
0.22277 0.77244
0.22277 0.77245
0.22277 0.77246
0.22278 0.77247
0.22278 0.77248
0.22278 0.77249
0.22278 0.77250
0.22279 0.77251
0.22279 0.77252
0.22279 0.77253
0.22279 0.77254
0.22280 0.77255
0.22280 0.77256
0.22280 0.77257
0.22280 0.77258
0.22281 0.77259
0.22281 0.77260
0.22281 0.77261
0.22282 0.77262
0.22282 0.77263
0.22282 0.77264
0.22283 0.77265
0.22283 0.77266
0.22283 0.77267
0.22283 0.77268
0.22283 0.77269
0.22284 0.77270
0.22284 0.77271
0.22284 0.77272
0.22284 0.77273
0.22284 0.77274
0.22285 0.77275
0.22285 0.77276
0.22286 0.77277
0.22286 0.77278
0.22286 0.77279
0.22287 0.77280
0.22287 0.77281
0.22288 0.77282
0.22288 0.77283
0.22288 0.77284
0.22289 0.77285
0.22289 0.77286
0.22290 0.77287
0.22290 0.77288
0.22290 0.77289
0.22291 0.77290
0.22291 0.77291
0.22291 0.77292
0.22292 0.77293
0.22293 0.77294
0.22293 0.77295
0.22293 0.77296
0.22293 0.77297
0.22293 0.77298
0.22293 0.77299
0.22293 0.77300
0.22293 0.77301
0.22294 0.77302
0.22294 0.77303
0.22294 0.77304
0.22295 0.77305
0.22295 0.77306
0.22296 0.77307
0.22296 0.77308
0.22296 0.77309
0.22296 0.77310
0.22297 0.77311
0.22297 0.77312
0.22297 0.77313
0.22297 0.77314
0.22297 0.77315
0.22298 0.77316
0.22299 0.77317
0.22299 0.77318
0.22299 0.77319
0.22299 0.77320
0.22299 0.77321
0.22299 0.77322
0.22300 0.77323
0.22300 0.77324
0.22300 0.77325
0.22302 0.77326
0.22302 0.77327
0.22302 0.77328
0.22303 0.77329
0.22303 0.77330
0.22303 0.77331
0.22303 0.77332
0.22303 0.77333
0.22304 0.77334
0.22304 0.77335
0.22304 0.77336
0.22304 0.77337
0.22304 0.77338
0.22305 0.77339
0.22305 0.77340
0.22305 0.77341
0.22305 0.77342
0.22305 0.77343
0.22305 0.77344
0.22306 0.77345
0.22306 0.77346
0.22306 0.77347
0.22306 0.77348
0.22307 0.77349
0.22308 0.77350
0.22308 0.77351
0.22308 0.77352
0.22309 0.77353
0.22309 0.77354
0.22310 0.77355
0.22311 0.77356
0.22311 0.77357
0.22311 0.77358
0.22311 0.77359
0.22312 0.77360
0.22312 0.77361
0.22312 0.77362
0.22312 0.77363
0.22313 0.77364
0.22313 0.77365
0.22313 0.77366
0.22314 0.77367
0.22314 0.77368
0.22314 0.77369
0.22315 0.77370
0.22315 0.77371
0.22315 0.77372
0.22315 0.77373
0.22315 0.77374
0.22317 0.77375
0.22318 0.77376
0.22318 0.77377
0.22318 0.77378
0.22319 0.77379
0.22319 0.77380
0.22319 0.77381
0.22320 0.77382
0.22320 0.77383
0.22321 0.77384
0.22321 0.77385
0.22321 0.77386
0.22322 0.77387
0.22322 0.77388
0.22322 0.77389
0.22322 0.77390
0.22322 0.77391
0.22322 0.77392
0.22323 0.77393
0.22323 0.77394
0.22323 0.77395
0.22323 0.77396
0.22323 0.77397
0.22324 0.77398
0.22325 0.77399
0.22327 0.77400
0.22327 0.77401
0.22328 0.77402
0.22328 0.77403
0.22328 0.77404
0.22328 0.77405
0.22328 0.77406
0.22329 0.77407
0.22329 0.77408
0.22330 0.77409
0.22330 0.77410
0.22330 0.77411
0.22331 0.77412
0.22331 0.77413
0.22332 0.77414
0.22332 0.77415
0.22332 0.77416
0.22332 0.77417
0.22332 0.77418
0.22332 0.77419
0.22333 0.77420
0.22333 0.77421
0.22334 0.77422
0.22334 0.77423
0.22335 0.77424
0.22335 0.77425
0.22336 0.77426
0.22337 0.77427
0.22337 0.77428
0.22337 0.77429
0.22338 0.77430
0.22338 0.77431
0.22338 0.77432
0.22339 0.77433
0.22339 0.77434
0.22340 0.77435
0.22340 0.77436
0.22340 0.77437
0.22341 0.77438
0.22341 0.77439
0.22341 0.77440
0.22342 0.77441
0.22342 0.77442
0.22342 0.77443
0.22342 0.77444
0.22344 0.77445
0.22344 0.77446
0.22344 0.77447
0.22344 0.77448
0.22345 0.77449
0.22345 0.77450
0.22345 0.77451
0.22345 0.77452
0.22345 0.77453
0.22346 0.77454
0.22347 0.77455
0.22347 0.77456
0.22347 0.77457
0.22348 0.77458
0.22350 0.77459
0.22350 0.77460
0.22351 0.77461
0.22351 0.77462
0.22351 0.77463
0.22353 0.77464
0.22353 0.77465
0.22353 0.77466
0.22353 0.77467
0.22354 0.77468
0.22354 0.77469
0.22354 0.77470
0.22354 0.77471
0.22354 0.77472
0.22355 0.77473
0.22355 0.77474
0.22355 0.77475
0.22355 0.77476
0.22356 0.77477
0.22356 0.77478
0.22357 0.77479
0.22357 0.77480
0.22357 0.77481
0.22358 0.77482
0.22358 0.77483
0.22358 0.77484
0.22358 0.77485
0.22359 0.77486
0.22359 0.77487
0.22359 0.77488
0.22359 0.77489
0.22359 0.77490
0.22360 0.77491
0.22360 0.77492
0.22360 0.77493
0.22360 0.77494
0.22360 0.77495
0.22360 0.77496
0.22360 0.77497
0.22361 0.77498
0.22361 0.77499
0.22362 0.77500
0.22362 0.77501
0.22364 0.77502
0.22365 0.77503
0.22365 0.77504
0.22365 0.77505
0.22366 0.77506
0.22366 0.77507
0.22367 0.77508
0.22367 0.77509
0.22368 0.77510
0.22369 0.77511
0.22369 0.77512
0.22369 0.77513
0.22370 0.77514
0.22370 0.77515
0.22371 0.77516
0.22371 0.77517
0.22372 0.77518
0.22372 0.77519
0.22373 0.77520
0.22375 0.77521
0.22375 0.77522
0.22375 0.77523
0.22376 0.77524
0.22376 0.77525
0.22377 0.77526
0.22377 0.77527
0.22378 0.77528
0.22378 0.77529
0.22379 0.77530
0.22379 0.77531
0.22379 0.77532
0.22379 0.77533
0.22380 0.77534
0.22380 0.77535
0.22381 0.77536
0.22381 0.77537
0.22381 0.77538
0.22381 0.77539
0.22381 0.77540
0.22382 0.77541
0.22382 0.77542
0.22382 0.77543
0.22383 0.77544
0.22383 0.77545
0.22383 0.77546
0.22383 0.77547
0.22384 0.77548
0.22384 0.77549
0.22384 0.77550
0.22385 0.77551
0.22385 0.77552
0.22385 0.77553
0.22385 0.77554
0.22386 0.77555
0.22386 0.77556
0.22386 0.77557
0.22386 0.77558
0.22387 0.77559
0.22389 0.77560
0.22389 0.77561
0.22389 0.77562
0.22390 0.77563
0.22390 0.77564
0.22391 0.77565
0.22393 0.77566
0.22393 0.77567
0.22393 0.77568
0.22393 0.77569
0.22393 0.77570
0.22394 0.77571
0.22394 0.77572
0.22395 0.77573
0.22395 0.77574
0.22395 0.77575
0.22395 0.77576
0.22396 0.77577
0.22397 0.77578
0.22397 0.77579
0.22398 0.77580
0.22399 0.77581
0.22399 0.77582
0.22399 0.77583
0.22399 0.77584
0.22399 0.77585
0.22400 0.77586
0.22400 0.77587
0.22400 0.77588
0.22401 0.77589
0.22401 0.77590
0.22401 0.77591
0.22402 0.77592
0.22402 0.77593
0.22402 0.77594
0.22403 0.77595
0.22403 0.77596
0.22403 0.77597
0.22403 0.77598
0.22404 0.77599
0.22404 0.77600
0.22404 0.77601
0.22404 0.77602
0.22404 0.77603
0.22405 0.77604
0.22405 0.77605
0.22405 0.77606
0.22407 0.77607
0.22407 0.77608
0.22408 0.77609
0.22408 0.77610
0.22408 0.77611
0.22409 0.77612
0.22409 0.77613
0.22409 0.77614
0.22409 0.77615
0.22409 0.77616
0.22410 0.77617
0.22410 0.77618
0.22410 0.77619
0.22410 0.77620
0.22411 0.77621
0.22411 0.77622
0.22411 0.77623
0.22411 0.77624
0.22411 0.77625
0.22411 0.77626
0.22411 0.77627
0.22414 0.77628
0.22414 0.77629
0.22414 0.77630
0.22414 0.77631
0.22416 0.77632
0.22417 0.77633
0.22417 0.77634
0.22417 0.77635
0.22417 0.77636
0.22418 0.77637
0.22418 0.77638
0.22418 0.77639
0.22418 0.77640
0.22419 0.77641
0.22419 0.77642
0.22420 0.77643
0.22420 0.77644
0.22420 0.77645
0.22420 0.77646
0.22420 0.77647
0.22420 0.77648
0.22421 0.77649
0.22421 0.77650
0.22422 0.77651
0.22422 0.77652
0.22422 0.77653
0.22422 0.77654
0.22422 0.77655
0.22422 0.77656
0.22422 0.77657
0.22422 0.77658
0.22423 0.77659
0.22423 0.77660
0.22424 0.77661
0.22425 0.77662
0.22425 0.77663
0.22425 0.77664
0.22426 0.77665
0.22426 0.77666
0.22426 0.77667
0.22427 0.77668
0.22427 0.77669
0.22427 0.77670
0.22429 0.77671
0.22430 0.77672
0.22430 0.77673
0.22430 0.77674
0.22431 0.77675
0.22431 0.77676
0.22432 0.77677
0.22432 0.77678
0.22432 0.77679
0.22432 0.77680
0.22433 0.77681
0.22433 0.77682
0.22433 0.77683
0.22434 0.77684
0.22434 0.77685
0.22434 0.77686
0.22435 0.77687
0.22436 0.77688
0.22436 0.77689
0.22437 0.77690
0.22437 0.77691
0.22437 0.77692
0.22437 0.77693
0.22437 0.77694
0.22437 0.77695
0.22439 0.77696
0.22439 0.77697
0.22439 0.77698
0.22439 0.77699
0.22439 0.77700
0.22440 0.77701
0.22440 0.77702
0.22440 0.77703
0.22441 0.77704
0.22441 0.77705
0.22441 0.77706
0.22441 0.77707
0.22441 0.77708
0.22441 0.77709
0.22441 0.77710
0.22441 0.77711
0.22441 0.77712
0.22442 0.77713
0.22442 0.77714
0.22443 0.77715
0.22443 0.77716
0.22445 0.77717
0.22445 0.77718
0.22446 0.77719
0.22446 0.77720
0.22446 0.77721
0.22447 0.77722
0.22448 0.77723
0.22448 0.77724
0.22448 0.77725
0.22448 0.77726
0.22449 0.77727
0.22449 0.77728
0.22449 0.77729
0.22450 0.77730
0.22450 0.77731
0.22450 0.77732
0.22450 0.77733
0.22450 0.77734
0.22451 0.77735
0.22452 0.77736
0.22452 0.77737
0.22452 0.77738
0.22452 0.77739
0.22453 0.77740
0.22453 0.77741
0.22453 0.77742
0.22453 0.77743
0.22454 0.77744
0.22454 0.77745
0.22455 0.77746
0.22455 0.77747
0.22455 0.77748
0.22456 0.77749
0.22457 0.77750
0.22457 0.77751
0.22457 0.77752
0.22458 0.77753
0.22458 0.77754
0.22458 0.77755
0.22458 0.77756
0.22458 0.77757
0.22459 0.77758
0.22459 0.77759
0.22459 0.77760
0.22459 0.77761
0.22459 0.77762
0.22459 0.77763
0.22460 0.77764
0.22460 0.77765
0.22461 0.77766
0.22461 0.77767
0.22461 0.77768
0.22462 0.77769
0.22463 0.77770
0.22463 0.77771
0.22463 0.77772
0.22463 0.77773
0.22463 0.77774
0.22463 0.77775
0.22464 0.77776
0.22464 0.77777
0.22464 0.77778
0.22464 0.77779
0.22466 0.77780
0.22466 0.77781
0.22466 0.77782
0.22468 0.77783
0.22468 0.77784
0.22469 0.77785
0.22469 0.77786
0.22469 0.77787
0.22469 0.77788
0.22469 0.77789
0.22470 0.77790
0.22470 0.77791
0.22470 0.77792
0.22470 0.77793
0.22470 0.77794
0.22470 0.77795
0.22471 0.77796
0.22471 0.77797
0.22473 0.77798
0.22473 0.77799
0.22474 0.77800
0.22474 0.77801
0.22474 0.77802
0.22475 0.77803
0.22476 0.77804
0.22476 0.77805
0.22476 0.77806
0.22476 0.77807
0.22477 0.77808
0.22477 0.77809
0.22478 0.77810
0.22479 0.77811
0.22480 0.77812
0.22480 0.77813
0.22480 0.77814
0.22481 0.77815
0.22482 0.77816
0.22482 0.77817
0.22482 0.77818
0.22482 0.77819
0.22483 0.77820
0.22484 0.77821
0.22484 0.77822
0.22484 0.77823
0.22484 0.77824
0.22484 0.77825
0.22485 0.77826
0.22485 0.77827
0.22485 0.77828
0.22485 0.77829
0.22486 0.77830
0.22486 0.77831
0.22486 0.77832
0.22486 0.77833
0.22486 0.77834
0.22487 0.77835
0.22487 0.77836
0.22488 0.77837
0.22488 0.77838
0.22488 0.77839
0.22488 0.77840
0.22488 0.77841
0.22488 0.77842
0.22489 0.77843
0.22489 0.77844
0.22489 0.77845
0.22490 0.77846
0.22490 0.77847
0.22491 0.77848
0.22491 0.77849
0.22491 0.77850
0.22491 0.77851
0.22491 0.77852
0.22492 0.77853
0.22492 0.77854
0.22492 0.77855
0.22492 0.77856
0.22492 0.77857
0.22493 0.77858
0.22494 0.77859
0.22495 0.77860
0.22496 0.77861
0.22496 0.77862
0.22496 0.77863
0.22496 0.77864
0.22498 0.77865
0.22498 0.77866
0.22498 0.77867
0.22498 0.77868
0.22498 0.77869
0.22499 0.77870
0.22499 0.77871
0.22500 0.77872
0.22500 0.77873
0.22500 0.77874
0.22500 0.77875
0.22500 0.77876
0.22501 0.77877
0.22502 0.77878
0.22502 0.77879
0.22502 0.77880
0.22502 0.77881
0.22503 0.77882
0.22503 0.77883
0.22503 0.77884
0.22503 0.77885
0.22504 0.77886
0.22504 0.77887
0.22504 0.77888
0.22504 0.77889
0.22505 0.77890
0.22505 0.77891
0.22505 0.77892
0.22506 0.77893
0.22506 0.77894
0.22506 0.77895
0.22506 0.77896
0.22507 0.77897
0.22507 0.77898
0.22507 0.77899
0.22507 0.77900
0.22507 0.77901
0.22508 0.77902
0.22508 0.77903
0.22508 0.77904
0.22509 0.77905
0.22509 0.77906
0.22509 0.77907
0.22510 0.77908
0.22511 0.77909
0.22511 0.77910
0.22512 0.77911
0.22512 0.77912
0.22512 0.77913
0.22513 0.77914
0.22513 0.77915
0.22514 0.77916
0.22514 0.77917
0.22514 0.77918
0.22514 0.77919
0.22514 0.77920
0.22515 0.77921
0.22516 0.77922
0.22516 0.77923
0.22517 0.77924
0.22517 0.77925
0.22518 0.77926
0.22518 0.77927
0.22518 0.77928
0.22518 0.77929
0.22518 0.77930
0.22518 0.77931
0.22518 0.77932
0.22518 0.77933
0.22518 0.77934
0.22518 0.77935
0.22518 0.77936
0.22518 0.77937
0.22519 0.77938
0.22519 0.77939
0.22520 0.77940
0.22521 0.77941
0.22521 0.77942
0.22522 0.77943
0.22522 0.77944
0.22522 0.77945
0.22522 0.77946
0.22523 0.77947
0.22524 0.77948
0.22525 0.77949
0.22525 0.77950
0.22525 0.77951
0.22525 0.77952
0.22526 0.77953
0.22526 0.77954
0.22526 0.77955
0.22527 0.77956
0.22527 0.77957
0.22527 0.77958
0.22528 0.77959
0.22528 0.77960
0.22529 0.77961
0.22529 0.77962
0.22529 0.77963
0.22529 0.77964
0.22529 0.77965
0.22530 0.77966
0.22530 0.77967
0.22530 0.77968
0.22530 0.77969
0.22531 0.77970
0.22531 0.77971
0.22531 0.77972
0.22532 0.77973
0.22532 0.77974
0.22532 0.77975
0.22533 0.77976
0.22533 0.77977
0.22533 0.77978
0.22533 0.77979
0.22534 0.77980
0.22534 0.77981
0.22534 0.77982
0.22535 0.77983
0.22535 0.77984
0.22535 0.77985
0.22535 0.77986
0.22536 0.77987
0.22536 0.77988
0.22536 0.77989
0.22537 0.77990
0.22537 0.77991
0.22537 0.77992
0.22538 0.77993
0.22538 0.77994
0.22539 0.77995
0.22539 0.77996
0.22539 0.77997
0.22540 0.77998
0.22541 0.77999
0.22541 0.78000
0.22541 0.78001
0.22541 0.78002
0.22542 0.78003
0.22542 0.78004
0.22543 0.78005
0.22544 0.78006
0.22544 0.78007
0.22545 0.78008
0.22545 0.78009
0.22545 0.78010
0.22546 0.78011
0.22546 0.78012
0.22547 0.78013
0.22547 0.78014
0.22548 0.78015
0.22548 0.78016
0.22548 0.78017
0.22548 0.78018
0.22548 0.78019
0.22548 0.78020
0.22548 0.78021
0.22549 0.78022
0.22549 0.78023
0.22550 0.78024
0.22550 0.78025
0.22550 0.78026
0.22551 0.78027
0.22551 0.78028
0.22551 0.78029
0.22552 0.78030
0.22553 0.78031
0.22554 0.78032
0.22554 0.78033
0.22554 0.78034
0.22555 0.78035
0.22556 0.78036
0.22556 0.78037
0.22556 0.78038
0.22557 0.78039
0.22557 0.78040
0.22557 0.78041
0.22557 0.78042
0.22557 0.78043
0.22557 0.78044
0.22558 0.78045
0.22558 0.78046
0.22558 0.78047
0.22559 0.78048
0.22559 0.78049
0.22559 0.78050
0.22560 0.78051
0.22560 0.78052
0.22561 0.78053
0.22561 0.78054
0.22561 0.78055
0.22561 0.78056
0.22562 0.78057
0.22562 0.78058
0.22562 0.78059
0.22563 0.78060
0.22563 0.78061
0.22563 0.78062
0.22563 0.78063
0.22564 0.78064
0.22564 0.78065
0.22564 0.78066
0.22564 0.78067
0.22564 0.78068
0.22565 0.78069
0.22565 0.78070
0.22565 0.78071
0.22565 0.78072
0.22566 0.78073
0.22566 0.78074
0.22566 0.78075
0.22566 0.78076
0.22566 0.78077
0.22566 0.78078
0.22567 0.78079
0.22567 0.78080
0.22567 0.78081
0.22568 0.78082
0.22568 0.78083
0.22569 0.78084
0.22569 0.78085
0.22569 0.78086
0.22569 0.78087
0.22570 0.78088
0.22571 0.78089
0.22572 0.78090
0.22572 0.78091
0.22573 0.78092
0.22573 0.78093
0.22573 0.78094
0.22573 0.78095
0.22573 0.78096
0.22574 0.78097
0.22575 0.78098
0.22575 0.78099
0.22576 0.78100
0.22576 0.78101
0.22576 0.78102
0.22576 0.78103
0.22576 0.78104
0.22577 0.78105
0.22577 0.78106
0.22577 0.78107
0.22578 0.78108
0.22578 0.78109
0.22578 0.78110
0.22578 0.78111
0.22578 0.78112
0.22579 0.78113
0.22579 0.78114
0.22580 0.78115
0.22580 0.78116
0.22581 0.78117
0.22581 0.78118
0.22581 0.78119
0.22581 0.78120
0.22581 0.78121
0.22581 0.78122
0.22582 0.78123
0.22582 0.78124
0.22582 0.78125
0.22582 0.78126
0.22582 0.78127
0.22583 0.78128
0.22583 0.78129
0.22583 0.78130
0.22583 0.78131
0.22585 0.78132
0.22585 0.78133
0.22585 0.78134
0.22585 0.78135
0.22586 0.78136
0.22586 0.78137
0.22586 0.78138
0.22587 0.78139
0.22587 0.78140
0.22588 0.78141
0.22589 0.78142
0.22589 0.78143
0.22590 0.78144
0.22591 0.78145
0.22591 0.78146
0.22592 0.78147
0.22592 0.78148
0.22592 0.78149
0.22592 0.78150
0.22593 0.78151
0.22593 0.78152
0.22594 0.78153
0.22594 0.78154
0.22594 0.78155
0.22595 0.78156
0.22596 0.78157
0.22596 0.78158
0.22598 0.78159
0.22598 0.78160
0.22599 0.78161
0.22599 0.78162
0.22599 0.78163
0.22599 0.78164
0.22600 0.78165
0.22600 0.78166
0.22601 0.78167
0.22602 0.78168
0.22603 0.78169
0.22604 0.78170
0.22604 0.78171
0.22605 0.78172
0.22605 0.78173
0.22606 0.78174
0.22607 0.78175
0.22607 0.78176
0.22607 0.78177
0.22608 0.78178
0.22608 0.78179
0.22608 0.78180
0.22608 0.78181
0.22609 0.78182
0.22609 0.78183
0.22609 0.78184
0.22609 0.78185
0.22610 0.78186
0.22610 0.78187
0.22610 0.78188
0.22610 0.78189
0.22610 0.78190
0.22610 0.78191
0.22610 0.78192
0.22611 0.78193
0.22611 0.78194
0.22611 0.78195
0.22612 0.78196
0.22612 0.78197
0.22613 0.78198
0.22614 0.78199
0.22614 0.78200
0.22614 0.78201
0.22614 0.78202
0.22615 0.78203
0.22616 0.78204
0.22616 0.78205
0.22616 0.78206
0.22617 0.78207
0.22618 0.78208
0.22618 0.78209
0.22618 0.78210
0.22618 0.78211
0.22618 0.78212
0.22618 0.78213
0.22618 0.78214
0.22619 0.78215
0.22620 0.78216
0.22620 0.78217
0.22621 0.78218
0.22621 0.78219
0.22621 0.78220
0.22622 0.78221
0.22622 0.78222
0.22622 0.78223
0.22624 0.78224
0.22624 0.78225
0.22624 0.78226
0.22625 0.78227
0.22625 0.78228
0.22625 0.78229
0.22626 0.78230
0.22627 0.78231
0.22627 0.78232
0.22628 0.78233
0.22628 0.78234
0.22628 0.78235
0.22628 0.78236
0.22629 0.78237
0.22629 0.78238
0.22630 0.78239
0.22631 0.78240
0.22631 0.78241
0.22631 0.78242
0.22631 0.78243
0.22631 0.78244
0.22632 0.78245
0.22632 0.78246
0.22632 0.78247
0.22633 0.78248
0.22633 0.78249
0.22633 0.78250
0.22633 0.78251
0.22633 0.78252
0.22633 0.78253
0.22635 0.78254
0.22635 0.78255
0.22635 0.78256
0.22635 0.78257
0.22636 0.78258
0.22636 0.78259
0.22636 0.78260
0.22636 0.78261
0.22637 0.78262
0.22637 0.78263
0.22637 0.78264
0.22637 0.78265
0.22637 0.78266
0.22638 0.78267
0.22638 0.78268
0.22638 0.78269
0.22639 0.78270
0.22639 0.78271
0.22639 0.78272
0.22640 0.78273
0.22640 0.78274
0.22640 0.78275
0.22642 0.78276
0.22642 0.78277
0.22642 0.78278
0.22643 0.78279
0.22643 0.78280
0.22643 0.78281
0.22644 0.78282
0.22644 0.78283
0.22644 0.78284
0.22644 0.78285
0.22645 0.78286
0.22645 0.78287
0.22645 0.78288
0.22646 0.78289
0.22646 0.78290
0.22647 0.78291
0.22648 0.78292
0.22648 0.78293
0.22648 0.78294
0.22648 0.78295
0.22650 0.78296
0.22651 0.78297
0.22651 0.78298
0.22651 0.78299
0.22651 0.78300
0.22652 0.78301
0.22652 0.78302
0.22652 0.78303
0.22652 0.78304
0.22652 0.78305
0.22653 0.78306
0.22653 0.78307
0.22653 0.78308
0.22653 0.78309
0.22654 0.78310
0.22654 0.78311
0.22655 0.78312
0.22656 0.78313
0.22656 0.78314
0.22656 0.78315
0.22657 0.78316
0.22657 0.78317
0.22657 0.78318
0.22657 0.78319
0.22658 0.78320
0.22658 0.78321
0.22659 0.78322
0.22659 0.78323
0.22661 0.78324
0.22661 0.78325
0.22661 0.78326
0.22661 0.78327
0.22661 0.78328
0.22661 0.78329
0.22663 0.78330
0.22664 0.78331
0.22665 0.78332
0.22666 0.78333
0.22666 0.78334
0.22666 0.78335
0.22666 0.78336
0.22667 0.78337
0.22668 0.78338
0.22669 0.78339
0.22669 0.78340
0.22669 0.78341
0.22669 0.78342
0.22670 0.78343
0.22670 0.78344
0.22670 0.78345
0.22670 0.78346
0.22671 0.78347
0.22671 0.78348
0.22672 0.78349
0.22672 0.78350
0.22672 0.78351
0.22673 0.78352
0.22673 0.78353
0.22673 0.78354
0.22673 0.78355
0.22674 0.78356
0.22675 0.78357
0.22675 0.78358
0.22675 0.78359
0.22675 0.78360
0.22677 0.78361
0.22678 0.78362
0.22678 0.78363
0.22678 0.78364
0.22679 0.78365
0.22679 0.78366
0.22679 0.78367
0.22680 0.78368
0.22680 0.78369
0.22680 0.78370
0.22682 0.78371
0.22682 0.78372
0.22683 0.78373
0.22684 0.78374
0.22684 0.78375
0.22685 0.78376
0.22685 0.78377
0.22686 0.78378
0.22686 0.78379
0.22687 0.78380
0.22687 0.78381
0.22687 0.78382
0.22687 0.78383
0.22688 0.78384
0.22689 0.78385
0.22689 0.78386
0.22689 0.78387
0.22690 0.78388
0.22690 0.78389
0.22690 0.78390
0.22690 0.78391
0.22691 0.78392
0.22691 0.78393
0.22692 0.78394
0.22692 0.78395
0.22692 0.78396
0.22693 0.78397
0.22693 0.78398
0.22694 0.78399
0.22694 0.78400
0.22695 0.78401
0.22695 0.78402
0.22695 0.78403
0.22696 0.78404
0.22696 0.78405
0.22696 0.78406
0.22697 0.78407
0.22697 0.78408
0.22697 0.78409
0.22698 0.78410
0.22699 0.78411
0.22699 0.78412
0.22699 0.78413
0.22699 0.78414
0.22699 0.78415
0.22700 0.78416
0.22700 0.78417
0.22700 0.78418
0.22700 0.78419
0.22700 0.78420
0.22701 0.78421
0.22701 0.78422
0.22702 0.78423
0.22702 0.78424
0.22702 0.78425
0.22702 0.78426
0.22704 0.78427
0.22704 0.78428
0.22705 0.78429
0.22705 0.78430
0.22705 0.78431
0.22706 0.78432
0.22706 0.78433
0.22706 0.78434
0.22707 0.78435
0.22708 0.78436
0.22708 0.78437
0.22708 0.78438
0.22709 0.78439
0.22709 0.78440
0.22709 0.78441
0.22709 0.78442
0.22709 0.78443
0.22709 0.78444
0.22710 0.78445
0.22710 0.78446
0.22710 0.78447
0.22711 0.78448
0.22712 0.78449
0.22712 0.78450
0.22712 0.78451
0.22712 0.78452
0.22712 0.78453
0.22712 0.78454
0.22713 0.78455
0.22714 0.78456
0.22714 0.78457
0.22715 0.78458
0.22715 0.78459
0.22715 0.78460
0.22715 0.78461
0.22715 0.78462
0.22715 0.78463
0.22716 0.78464
0.22716 0.78465
0.22717 0.78466
0.22718 0.78467
0.22718 0.78468
0.22718 0.78469
0.22719 0.78470
0.22719 0.78471
0.22719 0.78472
0.22720 0.78473
0.22720 0.78474
0.22720 0.78475
0.22720 0.78476
0.22721 0.78477
0.22721 0.78478
0.22721 0.78479
0.22722 0.78480
0.22722 0.78481
0.22722 0.78482
0.22723 0.78483
0.22723 0.78484
0.22723 0.78485
0.22723 0.78486
0.22723 0.78487
0.22724 0.78488
0.22724 0.78489
0.22724 0.78490
0.22724 0.78491
0.22724 0.78492
0.22725 0.78493
0.22725 0.78494
0.22726 0.78495
0.22726 0.78496
0.22726 0.78497
0.22726 0.78498
0.22726 0.78499
0.22727 0.78500
0.22727 0.78501
0.22727 0.78502
0.22727 0.78503
0.22727 0.78504
0.22728 0.78505
0.22728 0.78506
0.22728 0.78507
0.22728 0.78508
0.22729 0.78509
0.22729 0.78510
0.22730 0.78511
0.22730 0.78512
0.22730 0.78513
0.22732 0.78514
0.22732 0.78515
0.22733 0.78516
0.22734 0.78517
0.22734 0.78518
0.22734 0.78519
0.22735 0.78520
0.22735 0.78521
0.22735 0.78522
0.22735 0.78523
0.22736 0.78524
0.22736 0.78525
0.22737 0.78526
0.22738 0.78527
0.22739 0.78528
0.22739 0.78529
0.22740 0.78530
0.22740 0.78531
0.22741 0.78532
0.22741 0.78533
0.22741 0.78534
0.22741 0.78535
0.22741 0.78536
0.22741 0.78537
0.22742 0.78538
0.22742 0.78539
0.22742 0.78540
0.22743 0.78541
0.22745 0.78542
0.22745 0.78543
0.22746 0.78544
0.22746 0.78545
0.22746 0.78546
0.22747 0.78547
0.22747 0.78548
0.22748 0.78549
0.22748 0.78550
0.22748 0.78551
0.22748 0.78552
0.22749 0.78553
0.22749 0.78554
0.22750 0.78555
0.22750 0.78556
0.22750 0.78557
0.22750 0.78558
0.22750 0.78559
0.22751 0.78560
0.22751 0.78561
0.22751 0.78562
0.22752 0.78563
0.22754 0.78564
0.22754 0.78565
0.22754 0.78566
0.22755 0.78567
0.22755 0.78568
0.22755 0.78569
0.22756 0.78570
0.22756 0.78571
0.22757 0.78572
0.22757 0.78573
0.22757 0.78574
0.22758 0.78575
0.22758 0.78576
0.22758 0.78577
0.22759 0.78578
0.22760 0.78579
0.22760 0.78580
0.22761 0.78581
0.22761 0.78582
0.22761 0.78583
0.22761 0.78584
0.22762 0.78585
0.22762 0.78586
0.22762 0.78587
0.22763 0.78588
0.22763 0.78589
0.22763 0.78590
0.22763 0.78591
0.22763 0.78592
0.22764 0.78593
0.22764 0.78594
0.22764 0.78595
0.22764 0.78596
0.22764 0.78597
0.22764 0.78598
0.22765 0.78599
0.22765 0.78600
0.22765 0.78601
0.22765 0.78602
0.22766 0.78603
0.22766 0.78604
0.22766 0.78605
0.22767 0.78606
0.22767 0.78607
0.22768 0.78608
0.22768 0.78609
0.22768 0.78610
0.22769 0.78611
0.22769 0.78612
0.22769 0.78613
0.22769 0.78614
0.22770 0.78615
0.22770 0.78616
0.22770 0.78617
0.22770 0.78618
0.22771 0.78619
0.22772 0.78620
0.22772 0.78621
0.22773 0.78622
0.22773 0.78623
0.22774 0.78624
0.22774 0.78625
0.22774 0.78626
0.22774 0.78627
0.22774 0.78628
0.22775 0.78629
0.22775 0.78630
0.22776 0.78631
0.22777 0.78632
0.22777 0.78633
0.22777 0.78634
0.22777 0.78635
0.22777 0.78636
0.22777 0.78637
0.22777 0.78638
0.22777 0.78639
0.22779 0.78640
0.22779 0.78641
0.22779 0.78642
0.22780 0.78643
0.22782 0.78644
0.22782 0.78645
0.22782 0.78646
0.22782 0.78647
0.22783 0.78648
0.22783 0.78649
0.22784 0.78650
0.22784 0.78651
0.22784 0.78652
0.22785 0.78653
0.22786 0.78654
0.22787 0.78655
0.22787 0.78656
0.22787 0.78657
0.22787 0.78658
0.22787 0.78659
0.22787 0.78660
0.22788 0.78661
0.22789 0.78662
0.22789 0.78663
0.22791 0.78664
0.22791 0.78665
0.22791 0.78666
0.22791 0.78667
0.22791 0.78668
0.22793 0.78669
0.22793 0.78670
0.22794 0.78671
0.22794 0.78672
0.22794 0.78673
0.22794 0.78674
0.22795 0.78675
0.22796 0.78676
0.22796 0.78677
0.22796 0.78678
0.22796 0.78679
0.22797 0.78680
0.22798 0.78681
0.22798 0.78682
0.22798 0.78683
0.22798 0.78684
0.22799 0.78685
0.22799 0.78686
0.22799 0.78687
0.22799 0.78688
0.22799 0.78689
0.22799 0.78690
0.22800 0.78691
0.22800 0.78692
0.22800 0.78693
0.22801 0.78694
0.22801 0.78695
0.22802 0.78696
0.22802 0.78697
0.22802 0.78698
0.22802 0.78699
0.22803 0.78700
0.22803 0.78701
0.22803 0.78702
0.22803 0.78703
0.22805 0.78704
0.22805 0.78705
0.22805 0.78706
0.22805 0.78707
0.22806 0.78708
0.22807 0.78709
0.22808 0.78710
0.22808 0.78711
0.22809 0.78712
0.22809 0.78713
0.22809 0.78714
0.22809 0.78715
0.22810 0.78716
0.22810 0.78717
0.22810 0.78718
0.22810 0.78719
0.22811 0.78720
0.22811 0.78721
0.22811 0.78722
0.22811 0.78723
0.22811 0.78724
0.22811 0.78725
0.22812 0.78726
0.22813 0.78727
0.22814 0.78728
0.22814 0.78729
0.22814 0.78730
0.22814 0.78731
0.22815 0.78732
0.22815 0.78733
0.22816 0.78734
0.22816 0.78735
0.22817 0.78736
0.22817 0.78737
0.22817 0.78738
0.22817 0.78739
0.22818 0.78740
0.22818 0.78741
0.22818 0.78742
0.22818 0.78743
0.22818 0.78744
0.22819 0.78745
0.22820 0.78746
0.22820 0.78747
0.22821 0.78748
0.22822 0.78749
0.22822 0.78750
0.22823 0.78751
0.22823 0.78752
0.22823 0.78753
0.22823 0.78754
0.22823 0.78755
0.22824 0.78756
0.22824 0.78757
0.22824 0.78758
0.22824 0.78759
0.22825 0.78760
0.22825 0.78761
0.22825 0.78762
0.22826 0.78763
0.22826 0.78764
0.22827 0.78765
0.22827 0.78766
0.22827 0.78767
0.22827 0.78768
0.22827 0.78769
0.22828 0.78770
0.22829 0.78771
0.22829 0.78772
0.22829 0.78773
0.22829 0.78774
0.22829 0.78775
0.22830 0.78776
0.22831 0.78777
0.22831 0.78778
0.22831 0.78779
0.22831 0.78780
0.22831 0.78781
0.22832 0.78782
0.22832 0.78783
0.22832 0.78784
0.22833 0.78785
0.22833 0.78786
0.22833 0.78787
0.22833 0.78788
0.22833 0.78789
0.22834 0.78790
0.22834 0.78791
0.22834 0.78792
0.22834 0.78793
0.22835 0.78794
0.22836 0.78795
0.22836 0.78796
0.22836 0.78797
0.22836 0.78798
0.22836 0.78799
0.22836 0.78800
0.22836 0.78801
0.22836 0.78802
0.22837 0.78803
0.22837 0.78804
0.22837 0.78805
0.22838 0.78806
0.22839 0.78807
0.22839 0.78808
0.22839 0.78809
0.22839 0.78810
0.22839 0.78811
0.22839 0.78812
0.22840 0.78813
0.22840 0.78814
0.22841 0.78815
0.22842 0.78816
0.22842 0.78817
0.22842 0.78818
0.22842 0.78819
0.22842 0.78820
0.22843 0.78821
0.22843 0.78822
0.22843 0.78823
0.22843 0.78824
0.22843 0.78825
0.22844 0.78826
0.22844 0.78827
0.22844 0.78828
0.22844 0.78829
0.22845 0.78830
0.22845 0.78831
0.22846 0.78832
0.22846 0.78833
0.22846 0.78834
0.22848 0.78835
0.22848 0.78836
0.22849 0.78837
0.22849 0.78838
0.22849 0.78839
0.22850 0.78840
0.22850 0.78841
0.22851 0.78842
0.22851 0.78843
0.22851 0.78844
0.22852 0.78845
0.22852 0.78846
0.22853 0.78847
0.22854 0.78848
0.22854 0.78849
0.22854 0.78850
0.22855 0.78851
0.22855 0.78852
0.22855 0.78853
0.22855 0.78854
0.22856 0.78855
0.22856 0.78856
0.22856 0.78857
0.22857 0.78858
0.22857 0.78859
0.22857 0.78860
0.22858 0.78861
0.22858 0.78862
0.22858 0.78863
0.22858 0.78864
0.22858 0.78865
0.22858 0.78866
0.22859 0.78867
0.22859 0.78868
0.22859 0.78869
0.22859 0.78870
0.22860 0.78871
0.22861 0.78872
0.22861 0.78873
0.22861 0.78874
0.22861 0.78875
0.22862 0.78876
0.22862 0.78877
0.22863 0.78878
0.22863 0.78879
0.22863 0.78880
0.22863 0.78881
0.22864 0.78882
0.22864 0.78883
0.22864 0.78884
0.22864 0.78885
0.22865 0.78886
0.22865 0.78887
0.22865 0.78888
0.22866 0.78889
0.22866 0.78890
0.22866 0.78891
0.22866 0.78892
0.22867 0.78893
0.22867 0.78894
0.22867 0.78895
0.22867 0.78896
0.22868 0.78897
0.22868 0.78898
0.22868 0.78899
0.22869 0.78900
0.22869 0.78901
0.22869 0.78902
0.22869 0.78903
0.22869 0.78904
0.22869 0.78905
0.22870 0.78906
0.22870 0.78907
0.22870 0.78908
0.22871 0.78909
0.22871 0.78910
0.22871 0.78911
0.22872 0.78912
0.22873 0.78913
0.22873 0.78914
0.22873 0.78915
0.22873 0.78916
0.22873 0.78917
0.22874 0.78918
0.22874 0.78919
0.22875 0.78920
0.22875 0.78921
0.22875 0.78922
0.22876 0.78923
0.22876 0.78924
0.22876 0.78925
0.22876 0.78926
0.22876 0.78927
0.22877 0.78928
0.22878 0.78929
0.22878 0.78930
0.22879 0.78931
0.22880 0.78932
0.22881 0.78933
0.22881 0.78934
0.22881 0.78935
0.22881 0.78936
0.22882 0.78937
0.22883 0.78938
0.22883 0.78939
0.22884 0.78940
0.22884 0.78941
0.22884 0.78942
0.22885 0.78943
0.22886 0.78944
0.22886 0.78945
0.22886 0.78946
0.22886 0.78947
0.22886 0.78948
0.22886 0.78949
0.22886 0.78950
0.22887 0.78951
0.22887 0.78952
0.22887 0.78953
0.22888 0.78954
0.22888 0.78955
0.22888 0.78956
0.22889 0.78957
0.22889 0.78958
0.22891 0.78959
0.22891 0.78960
0.22891 0.78961
0.22891 0.78962
0.22891 0.78963
0.22891 0.78964
0.22892 0.78965
0.22893 0.78966
0.22894 0.78967
0.22894 0.78968
0.22894 0.78969
0.22894 0.78970
0.22895 0.78971
0.22895 0.78972
0.22895 0.78973
0.22896 0.78974
0.22897 0.78975
0.22897 0.78976
0.22897 0.78977
0.22897 0.78978
0.22897 0.78979
0.22898 0.78980
0.22898 0.78981
0.22899 0.78982
0.22899 0.78983
0.22899 0.78984
0.22899 0.78985
0.22899 0.78986
0.22899 0.78987
0.22900 0.78988
0.22900 0.78989
0.22901 0.78990
0.22901 0.78991
0.22903 0.78992
0.22903 0.78993
0.22904 0.78994
0.22904 0.78995
0.22904 0.78996
0.22904 0.78997
0.22904 0.78998
0.22904 0.78999
0.22905 0.79000
0.22905 0.79001
0.22905 0.79002
0.22905 0.79003
0.22905 0.79004
0.22906 0.79005
0.22906 0.79006
0.22906 0.79007
0.22907 0.79008
0.22907 0.79009
0.22909 0.79010
0.22909 0.79011
0.22909 0.79012
0.22909 0.79013
0.22909 0.79014
0.22910 0.79015
0.22910 0.79016
0.22911 0.79017
0.22911 0.79018
0.22911 0.79019
0.22911 0.79020
0.22911 0.79021
0.22911 0.79022
0.22912 0.79023
0.22912 0.79024
0.22912 0.79025
0.22913 0.79026
0.22913 0.79027
0.22914 0.79028
0.22914 0.79029
0.22914 0.79030
0.22915 0.79031
0.22915 0.79032
0.22915 0.79033
0.22916 0.79034
0.22916 0.79035
0.22917 0.79036
0.22917 0.79037
0.22917 0.79038
0.22917 0.79039
0.22919 0.79040
0.22919 0.79041
0.22919 0.79042
0.22921 0.79043
0.22921 0.79044
0.22921 0.79045
0.22922 0.79046
0.22922 0.79047
0.22923 0.79048
0.22923 0.79049
0.22923 0.79050
0.22923 0.79051
0.22923 0.79052
0.22923 0.79053
0.22924 0.79054
0.22924 0.79055
0.22925 0.79056
0.22925 0.79057
0.22926 0.79058
0.22926 0.79059
0.22927 0.79060
0.22927 0.79061
0.22928 0.79062
0.22928 0.79063
0.22929 0.79064
0.22929 0.79065
0.22929 0.79066
0.22929 0.79067
0.22930 0.79068
0.22930 0.79069
0.22930 0.79070
0.22931 0.79071
0.22931 0.79072
0.22931 0.79073
0.22932 0.79074
0.22932 0.79075
0.22933 0.79076
0.22933 0.79077
0.22934 0.79078
0.22934 0.79079
0.22934 0.79080
0.22935 0.79081
0.22935 0.79082
0.22936 0.79083
0.22936 0.79084
0.22936 0.79085
0.22937 0.79086
0.22937 0.79087
0.22937 0.79088
0.22937 0.79089
0.22938 0.79090
0.22939 0.79091
0.22939 0.79092
0.22939 0.79093
0.22939 0.79094
0.22940 0.79095
0.22940 0.79096
0.22940 0.79097
0.22941 0.79098
0.22942 0.79099
0.22942 0.79100
0.22942 0.79101
0.22942 0.79102
0.22943 0.79103
0.22944 0.79104
0.22944 0.79105
0.22944 0.79106
0.22945 0.79107
0.22945 0.79108
0.22945 0.79109
0.22945 0.79110
0.22945 0.79111
0.22945 0.79112
0.22946 0.79113
0.22946 0.79114
0.22946 0.79115
0.22947 0.79116
0.22948 0.79117
0.22948 0.79118
0.22948 0.79119
0.22948 0.79120
0.22950 0.79121
0.22950 0.79122
0.22950 0.79123
0.22950 0.79124
0.22950 0.79125
0.22952 0.79126
0.22952 0.79127
0.22952 0.79128
0.22952 0.79129
0.22952 0.79130
0.22952 0.79131
0.22953 0.79132
0.22953 0.79133
0.22953 0.79134
0.22954 0.79135
0.22954 0.79136
0.22954 0.79137
0.22955 0.79138
0.22955 0.79139
0.22955 0.79140
0.22957 0.79141
0.22957 0.79142
0.22957 0.79143
0.22957 0.79144
0.22957 0.79145
0.22957 0.79146
0.22958 0.79147
0.22958 0.79148
0.22959 0.79149
0.22959 0.79150
0.22960 0.79151
0.22960 0.79152
0.22961 0.79153
0.22961 0.79154
0.22961 0.79155
0.22962 0.79156
0.22963 0.79157
0.22963 0.79158
0.22964 0.79159
0.22964 0.79160
0.22964 0.79161
0.22965 0.79162
0.22965 0.79163
0.22965 0.79164
0.22965 0.79165
0.22965 0.79166
0.22966 0.79167
0.22967 0.79168
0.22967 0.79169
0.22967 0.79170
0.22967 0.79171
0.22967 0.79172
0.22968 0.79173
0.22968 0.79174
0.22968 0.79175
0.22969 0.79176
0.22969 0.79177
0.22970 0.79178
0.22970 0.79179
0.22970 0.79180
0.22970 0.79181
0.22971 0.79182
0.22971 0.79183
0.22972 0.79184
0.22972 0.79185
0.22972 0.79186
0.22972 0.79187
0.22973 0.79188
0.22973 0.79189
0.22973 0.79190
0.22973 0.79191
0.22974 0.79192
0.22974 0.79193
0.22974 0.79194
0.22975 0.79195
0.22975 0.79196
0.22976 0.79197
0.22976 0.79198
0.22976 0.79199
0.22976 0.79200
0.22976 0.79201
0.22976 0.79202
0.22976 0.79203
0.22976 0.79204
0.22977 0.79205
0.22977 0.79206
0.22977 0.79207
0.22978 0.79208
0.22978 0.79209
0.22979 0.79210
0.22979 0.79211
0.22979 0.79212
0.22980 0.79213
0.22980 0.79214
0.22980 0.79215
0.22980 0.79216
0.22980 0.79217
0.22981 0.79218
0.22981 0.79219
0.22982 0.79220
0.22982 0.79221
0.22982 0.79222
0.22983 0.79223
0.22983 0.79224
0.22984 0.79225
0.22984 0.79226
0.22986 0.79227
0.22986 0.79228
0.22987 0.79229
0.22987 0.79230
0.22987 0.79231
0.22988 0.79232
0.22989 0.79233
0.22989 0.79234
0.22990 0.79235
0.22990 0.79236
0.22990 0.79237
0.22990 0.79238
0.22990 0.79239
0.22991 0.79240
0.22991 0.79241
0.22991 0.79242
0.22991 0.79243
0.22991 0.79244
0.22991 0.79245
0.22991 0.79246
0.22992 0.79247
0.22992 0.79248
0.22993 0.79249
0.22993 0.79250
0.22993 0.79251
0.22993 0.79252
0.22994 0.79253
0.22995 0.79254
0.22995 0.79255
0.22995 0.79256
0.22995 0.79257
0.22995 0.79258
0.22996 0.79259
0.22996 0.79260
0.22998 0.79261
0.22998 0.79262
0.22998 0.79263
0.22998 0.79264
0.22999 0.79265
0.22999 0.79266
0.22999 0.79267
0.22999 0.79268
0.23000 0.79269
0.23000 0.79270
0.23000 0.79271
0.23000 0.79272
0.23001 0.79273
0.23001 0.79274
0.23002 0.79275
0.23003 0.79276
0.23004 0.79277
0.23004 0.79278
0.23005 0.79279
0.23005 0.79280
0.23006 0.79281
0.23006 0.79282
0.23006 0.79283
0.23006 0.79284
0.23006 0.79285
0.23008 0.79286
0.23008 0.79287
0.23008 0.79288
0.23009 0.79289
0.23009 0.79290
0.23010 0.79291
0.23010 0.79292
0.23011 0.79293
0.23011 0.79294
0.23012 0.79295
0.23012 0.79296
0.23012 0.79297
0.23013 0.79298
0.23014 0.79299
0.23014 0.79300
0.23014 0.79301
0.23014 0.79302
0.23014 0.79303
0.23015 0.79304
0.23015 0.79305
0.23016 0.79306
0.23016 0.79307
0.23017 0.79308
0.23017 0.79309
0.23017 0.79310
0.23018 0.79311
0.23019 0.79312
0.23019 0.79313
0.23019 0.79314
0.23020 0.79315
0.23020 0.79316
0.23020 0.79317
0.23021 0.79318
0.23021 0.79319
0.23021 0.79320
0.23021 0.79321
0.23021 0.79322
0.23022 0.79323
0.23022 0.79324
0.23022 0.79325
0.23022 0.79326
0.23023 0.79327
0.23023 0.79328
0.23023 0.79329
0.23023 0.79330
0.23024 0.79331
0.23025 0.79332
0.23025 0.79333
0.23025 0.79334
0.23026 0.79335
0.23026 0.79336
0.23026 0.79337
0.23027 0.79338
0.23027 0.79339
0.23027 0.79340
0.23027 0.79341
0.23028 0.79342
0.23028 0.79343
0.23029 0.79344
0.23029 0.79345
0.23029 0.79346
0.23029 0.79347
0.23029 0.79348
0.23030 0.79349
0.23030 0.79350
0.23030 0.79351
0.23030 0.79352
0.23030 0.79353
0.23031 0.79354
0.23031 0.79355
0.23031 0.79356
0.23031 0.79357
0.23032 0.79358
0.23032 0.79359
0.23032 0.79360
0.23033 0.79361
0.23033 0.79362
0.23033 0.79363
0.23034 0.79364
0.23035 0.79365
0.23035 0.79366
0.23035 0.79367
0.23035 0.79368
0.23035 0.79369
0.23035 0.79370
0.23036 0.79371
0.23036 0.79372
0.23036 0.79373
0.23036 0.79374
0.23037 0.79375
0.23037 0.79376
0.23037 0.79377
0.23037 0.79378
0.23038 0.79379
0.23038 0.79380
0.23038 0.79381
0.23038 0.79382
0.23038 0.79383
0.23038 0.79384
0.23038 0.79385
0.23039 0.79386
0.23039 0.79387
0.23039 0.79388
0.23042 0.79389
0.23043 0.79390
0.23043 0.79391
0.23043 0.79392
0.23043 0.79393
0.23043 0.79394
0.23044 0.79395
0.23044 0.79396
0.23045 0.79397
0.23045 0.79398
0.23046 0.79399
0.23046 0.79400
0.23046 0.79401
0.23047 0.79402
0.23047 0.79403
0.23047 0.79404
0.23047 0.79405
0.23047 0.79406
0.23048 0.79407
0.23048 0.79408
0.23048 0.79409
0.23049 0.79410
0.23049 0.79411
0.23049 0.79412
0.23049 0.79413
0.23050 0.79414
0.23050 0.79415
0.23050 0.79416
0.23050 0.79417
0.23051 0.79418
0.23051 0.79419
0.23052 0.79420
0.23052 0.79421
0.23052 0.79422
0.23053 0.79423
0.23053 0.79424
0.23053 0.79425
0.23053 0.79426
0.23053 0.79427
0.23054 0.79428
0.23055 0.79429
0.23056 0.79430
0.23056 0.79431
0.23056 0.79432
0.23056 0.79433
0.23057 0.79434
0.23057 0.79435
0.23057 0.79436
0.23057 0.79437
0.23058 0.79438
0.23058 0.79439
0.23058 0.79440
0.23059 0.79441
0.23059 0.79442
0.23059 0.79443
0.23059 0.79444
0.23061 0.79445
0.23061 0.79446
0.23061 0.79447
0.23061 0.79448
0.23062 0.79449
0.23062 0.79450
0.23062 0.79451
0.23062 0.79452
0.23062 0.79453
0.23062 0.79454
0.23062 0.79455
0.23062 0.79456
0.23063 0.79457
0.23063 0.79458
0.23063 0.79459
0.23063 0.79460
0.23063 0.79461
0.23063 0.79462
0.23064 0.79463
0.23064 0.79464
0.23065 0.79465
0.23067 0.79466
0.23067 0.79467
0.23068 0.79468
0.23068 0.79469
0.23068 0.79470
0.23068 0.79471
0.23069 0.79472
0.23070 0.79473
0.23070 0.79474
0.23070 0.79475
0.23070 0.79476
0.23070 0.79477
0.23070 0.79478
0.23071 0.79479
0.23071 0.79480
0.23071 0.79481
0.23071 0.79482
0.23071 0.79483
0.23071 0.79484
0.23071 0.79485
0.23072 0.79486
0.23072 0.79487
0.23072 0.79488
0.23072 0.79489
0.23072 0.79490
0.23072 0.79491
0.23072 0.79492
0.23073 0.79493
0.23074 0.79494
0.23075 0.79495
0.23075 0.79496
0.23076 0.79497
0.23076 0.79498
0.23076 0.79499
0.23077 0.79500
0.23077 0.79501
0.23079 0.79502
0.23080 0.79503
0.23081 0.79504
0.23081 0.79505
0.23081 0.79506
0.23082 0.79507
0.23082 0.79508
0.23082 0.79509
0.23082 0.79510
0.23084 0.79511
0.23084 0.79512
0.23085 0.79513
0.23085 0.79514
0.23085 0.79515
0.23085 0.79516
0.23087 0.79517
0.23087 0.79518
0.23087 0.79519
0.23088 0.79520
0.23088 0.79521
0.23088 0.79522
0.23089 0.79523
0.23089 0.79524
0.23089 0.79525
0.23090 0.79526
0.23091 0.79527
0.23091 0.79528
0.23091 0.79529
0.23091 0.79530
0.23092 0.79531
0.23092 0.79532
0.23093 0.79533
0.23093 0.79534
0.23093 0.79535
0.23094 0.79536
0.23094 0.79537
0.23094 0.79538
0.23094 0.79539
0.23095 0.79540
0.23095 0.79541
0.23095 0.79542
0.23095 0.79543
0.23096 0.79544
0.23097 0.79545
0.23097 0.79546
0.23097 0.79547
0.23097 0.79548
0.23097 0.79549
0.23097 0.79550
0.23098 0.79551
0.23098 0.79552
0.23098 0.79553
0.23098 0.79554
0.23099 0.79555
0.23099 0.79556
0.23099 0.79557
0.23099 0.79558
0.23099 0.79559
0.23099 0.79560
0.23099 0.79561
0.23100 0.79562
0.23100 0.79563
0.23100 0.79564
0.23101 0.79565
0.23101 0.79566
0.23102 0.79567
0.23102 0.79568
0.23102 0.79569
0.23103 0.79570
0.23103 0.79571
0.23103 0.79572
0.23104 0.79573
0.23104 0.79574
0.23104 0.79575
0.23104 0.79576
0.23105 0.79577
0.23105 0.79578
0.23105 0.79579
0.23106 0.79580
0.23106 0.79581
0.23106 0.79582
0.23107 0.79583
0.23107 0.79584
0.23107 0.79585
0.23107 0.79586
0.23109 0.79587
0.23109 0.79588
0.23110 0.79589
0.23110 0.79590
0.23111 0.79591
0.23111 0.79592
0.23111 0.79593
0.23112 0.79594
0.23112 0.79595
0.23113 0.79596
0.23113 0.79597
0.23113 0.79598
0.23114 0.79599
0.23114 0.79600
0.23115 0.79601
0.23116 0.79602
0.23116 0.79603
0.23116 0.79604
0.23116 0.79605
0.23116 0.79606
0.23116 0.79607
0.23117 0.79608
0.23117 0.79609
0.23117 0.79610
0.23117 0.79611
0.23117 0.79612
0.23118 0.79613
0.23119 0.79614
0.23119 0.79615
0.23119 0.79616
0.23119 0.79617
0.23120 0.79618
0.23120 0.79619
0.23120 0.79620
0.23120 0.79621
0.23121 0.79622
0.23121 0.79623
0.23123 0.79624
0.23124 0.79625
0.23124 0.79626
0.23124 0.79627
0.23125 0.79628
0.23125 0.79629
0.23126 0.79630
0.23126 0.79631
0.23127 0.79632
0.23127 0.79633
0.23127 0.79634
0.23128 0.79635
0.23129 0.79636
0.23129 0.79637
0.23129 0.79638
0.23130 0.79639
0.23130 0.79640
0.23131 0.79641
0.23132 0.79642
0.23132 0.79643
0.23133 0.79644
0.23134 0.79645
0.23134 0.79646
0.23134 0.79647
0.23134 0.79648
0.23135 0.79649
0.23136 0.79650
0.23137 0.79651
0.23137 0.79652
0.23138 0.79653
0.23139 0.79654
0.23139 0.79655
0.23140 0.79656
0.23141 0.79657
0.23141 0.79658
0.23141 0.79659
0.23141 0.79660
0.23141 0.79661
0.23141 0.79662
0.23142 0.79663
0.23142 0.79664
0.23142 0.79665
0.23142 0.79666
0.23143 0.79667
0.23143 0.79668
0.23143 0.79669
0.23144 0.79670
0.23144 0.79671
0.23144 0.79672
0.23144 0.79673
0.23145 0.79674
0.23145 0.79675
0.23145 0.79676
0.23146 0.79677
0.23146 0.79678
0.23147 0.79679
0.23147 0.79680
0.23147 0.79681
0.23147 0.79682
0.23148 0.79683
0.23148 0.79684
0.23148 0.79685
0.23149 0.79686
0.23149 0.79687
0.23149 0.79688
0.23150 0.79689
0.23150 0.79690
0.23150 0.79691
0.23150 0.79692
0.23151 0.79693
0.23151 0.79694
0.23151 0.79695
0.23151 0.79696
0.23152 0.79697
0.23152 0.79698
0.23152 0.79699
0.23153 0.79700
0.23153 0.79701
0.23153 0.79702
0.23154 0.79703
0.23155 0.79704
0.23155 0.79705
0.23156 0.79706
0.23156 0.79707
0.23156 0.79708
0.23157 0.79709
0.23157 0.79710
0.23157 0.79711
0.23157 0.79712
0.23158 0.79713
0.23158 0.79714
0.23158 0.79715
0.23159 0.79716
0.23159 0.79717
0.23159 0.79718
0.23159 0.79719
0.23159 0.79720
0.23160 0.79721
0.23160 0.79722
0.23161 0.79723
0.23161 0.79724
0.23162 0.79725
0.23162 0.79726
0.23163 0.79727
0.23163 0.79728
0.23163 0.79729
0.23163 0.79730
0.23164 0.79731
0.23164 0.79732
0.23165 0.79733
0.23166 0.79734
0.23166 0.79735
0.23166 0.79736
0.23167 0.79737
0.23168 0.79738
0.23168 0.79739
0.23169 0.79740
0.23169 0.79741
0.23169 0.79742
0.23169 0.79743
0.23170 0.79744
0.23170 0.79745
0.23170 0.79746
0.23170 0.79747
0.23171 0.79748
0.23172 0.79749
0.23172 0.79750
0.23172 0.79751
0.23173 0.79752
0.23173 0.79753
0.23173 0.79754
0.23174 0.79755
0.23174 0.79756
0.23174 0.79757
0.23175 0.79758
0.23176 0.79759
0.23176 0.79760
0.23176 0.79761
0.23176 0.79762
0.23176 0.79763
0.23176 0.79764
0.23177 0.79765
0.23178 0.79766
0.23178 0.79767
0.23178 0.79768
0.23179 0.79769
0.23179 0.79770
0.23179 0.79771
0.23180 0.79772
0.23180 0.79773
0.23180 0.79774
0.23181 0.79775
0.23182 0.79776
0.23182 0.79777
0.23182 0.79778
0.23182 0.79779
0.23182 0.79780
0.23183 0.79781
0.23183 0.79782
0.23184 0.79783
0.23184 0.79784
0.23184 0.79785
0.23184 0.79786
0.23185 0.79787
0.23186 0.79788
0.23186 0.79789
0.23186 0.79790
0.23186 0.79791
0.23186 0.79792
0.23186 0.79793
0.23186 0.79794
0.23187 0.79795
0.23187 0.79796
0.23187 0.79797
0.23187 0.79798
0.23187 0.79799
0.23187 0.79800
0.23187 0.79801
0.23188 0.79802
0.23188 0.79803
0.23189 0.79804
0.23189 0.79805
0.23189 0.79806
0.23190 0.79807
0.23190 0.79808
0.23190 0.79809
0.23191 0.79810
0.23192 0.79811
0.23193 0.79812
0.23193 0.79813
0.23193 0.79814
0.23193 0.79815
0.23193 0.79816
0.23193 0.79817
0.23193 0.79818
0.23194 0.79819
0.23194 0.79820
0.23195 0.79821
0.23195 0.79822
0.23195 0.79823
0.23196 0.79824
0.23196 0.79825
0.23197 0.79826
0.23197 0.79827
0.23197 0.79828
0.23198 0.79829
0.23198 0.79830
0.23199 0.79831
0.23199 0.79832
0.23199 0.79833
0.23200 0.79834
0.23200 0.79835
0.23200 0.79836
0.23200 0.79837
0.23201 0.79838
0.23201 0.79839
0.23201 0.79840
0.23201 0.79841
0.23202 0.79842
0.23202 0.79843
0.23202 0.79844
0.23203 0.79845
0.23204 0.79846
0.23204 0.79847
0.23204 0.79848
0.23205 0.79849
0.23206 0.79850
0.23206 0.79851
0.23206 0.79852
0.23207 0.79853
0.23207 0.79854
0.23208 0.79855
0.23208 0.79856
0.23208 0.79857
0.23208 0.79858
0.23209 0.79859
0.23210 0.79860
0.23210 0.79861
0.23210 0.79862
0.23210 0.79863
0.23211 0.79864
0.23211 0.79865
0.23211 0.79866
0.23211 0.79867
0.23213 0.79868
0.23213 0.79869
0.23213 0.79870
0.23213 0.79871
0.23214 0.79872
0.23216 0.79873
0.23216 0.79874
0.23217 0.79875
0.23217 0.79876
0.23217 0.79877
0.23217 0.79878
0.23217 0.79879
0.23217 0.79880
0.23217 0.79881
0.23217 0.79882
0.23218 0.79883
0.23218 0.79884
0.23219 0.79885
0.23219 0.79886
0.23220 0.79887
0.23221 0.79888
0.23221 0.79889
0.23222 0.79890
0.23223 0.79891
0.23223 0.79892
0.23224 0.79893
0.23224 0.79894
0.23224 0.79895
0.23224 0.79896
0.23225 0.79897
0.23225 0.79898
0.23226 0.79899
0.23226 0.79900
0.23227 0.79901
0.23227 0.79902
0.23227 0.79903
0.23227 0.79904
0.23227 0.79905
0.23227 0.79906
0.23229 0.79907
0.23230 0.79908
0.23230 0.79909
0.23230 0.79910
0.23230 0.79911
0.23234 0.79912
0.23234 0.79913
0.23234 0.79914
0.23234 0.79915
0.23234 0.79916
0.23236 0.79917
0.23236 0.79918
0.23237 0.79919
0.23238 0.79920
0.23238 0.79921
0.23239 0.79922
0.23239 0.79923
0.23239 0.79924
0.23240 0.79925
0.23241 0.79926
0.23241 0.79927
0.23241 0.79928
0.23241 0.79929
0.23241 0.79930
0.23242 0.79931
0.23242 0.79932
0.23242 0.79933
0.23243 0.79934
0.23244 0.79935
0.23244 0.79936
0.23244 0.79937
0.23244 0.79938
0.23244 0.79939
0.23244 0.79940
0.23244 0.79941
0.23245 0.79942
0.23245 0.79943
0.23246 0.79944
0.23246 0.79945
0.23246 0.79946
0.23246 0.79947
0.23246 0.79948
0.23247 0.79949
0.23247 0.79950
0.23247 0.79951
0.23247 0.79952
0.23248 0.79953
0.23248 0.79954
0.23248 0.79955
0.23248 0.79956
0.23249 0.79957
0.23249 0.79958
0.23250 0.79959
0.23250 0.79960
0.23250 0.79961
0.23251 0.79962
0.23251 0.79963
0.23251 0.79964
0.23251 0.79965
0.23251 0.79966
0.23252 0.79967
0.23253 0.79968
0.23253 0.79969
0.23253 0.79970
0.23254 0.79971
0.23254 0.79972
0.23255 0.79973
0.23255 0.79974
0.23256 0.79975
0.23258 0.79976
0.23258 0.79977
0.23259 0.79978
0.23259 0.79979
0.23260 0.79980
0.23260 0.79981
0.23261 0.79982
0.23262 0.79983
0.23262 0.79984
0.23262 0.79985
0.23263 0.79986
0.23264 0.79987
0.23264 0.79988
0.23265 0.79989
0.23265 0.79990
0.23266 0.79991
0.23266 0.79992
0.23266 0.79993
0.23267 0.79994
0.23267 0.79995
0.23269 0.79996
0.23269 0.79997
0.23270 0.79998
0.23271 0.79999
0.23271 0.80000
0.23271 0.80001
0.23272 0.80002
0.23272 0.80003
0.23274 0.80004
0.23275 0.80005
0.23275 0.80006
0.23275 0.80007
0.23276 0.80008
0.23277 0.80009
0.23278 0.80010
0.23278 0.80011
0.23279 0.80012
0.23279 0.80013
0.23279 0.80014
0.23280 0.80015
0.23281 0.80016
0.23281 0.80017
0.23282 0.80018
0.23282 0.80019
0.23283 0.80020
0.23284 0.80021
0.23284 0.80022
0.23284 0.80023
0.23285 0.80024
0.23285 0.80025
0.23286 0.80026
0.23286 0.80027
0.23286 0.80028
0.23286 0.80029
0.23286 0.80030
0.23288 0.80031
0.23288 0.80032
0.23288 0.80033
0.23289 0.80034
0.23289 0.80035
0.23289 0.80036
0.23290 0.80037
0.23290 0.80038
0.23291 0.80039
0.23291 0.80040
0.23292 0.80041
0.23293 0.80042
0.23294 0.80043
0.23294 0.80044
0.23294 0.80045
0.23294 0.80046
0.23294 0.80047
0.23295 0.80048
0.23295 0.80049
0.23297 0.80050
0.23297 0.80051
0.23297 0.80052
0.23298 0.80053
0.23298 0.80054
0.23298 0.80055
0.23298 0.80056
0.23298 0.80057
0.23299 0.80058
0.23299 0.80059
0.23300 0.80060
0.23300 0.80061
0.23300 0.80062
0.23301 0.80063
0.23301 0.80064
0.23301 0.80065
0.23301 0.80066
0.23302 0.80067
0.23302 0.80068
0.23303 0.80069
0.23303 0.80070
0.23303 0.80071
0.23303 0.80072
0.23304 0.80073
0.23304 0.80074
0.23304 0.80075
0.23304 0.80076
0.23305 0.80077
0.23305 0.80078
0.23305 0.80079
0.23306 0.80080
0.23307 0.80081
0.23307 0.80082
0.23307 0.80083
0.23307 0.80084
0.23308 0.80085
0.23309 0.80086
0.23309 0.80087
0.23309 0.80088
0.23311 0.80089
0.23311 0.80090
0.23312 0.80091
0.23312 0.80092
0.23313 0.80093
0.23313 0.80094
0.23313 0.80095
0.23313 0.80096
0.23313 0.80097
0.23314 0.80098
0.23315 0.80099
0.23315 0.80100
0.23315 0.80101
0.23316 0.80102
0.23316 0.80103
0.23316 0.80104
0.23316 0.80105
0.23317 0.80106
0.23317 0.80107
0.23318 0.80108
0.23318 0.80109
0.23318 0.80110
0.23318 0.80111
0.23319 0.80112
0.23319 0.80113
0.23319 0.80114
0.23320 0.80115
0.23320 0.80116
0.23321 0.80117
0.23321 0.80118
0.23321 0.80119
0.23321 0.80120
0.23321 0.80121
0.23322 0.80122
0.23322 0.80123
0.23322 0.80124
0.23322 0.80125
0.23323 0.80126
0.23323 0.80127
0.23324 0.80128
0.23324 0.80129
0.23325 0.80130
0.23325 0.80131
0.23325 0.80132
0.23326 0.80133
0.23326 0.80134
0.23327 0.80135
0.23327 0.80136
0.23327 0.80137
0.23327 0.80138
0.23328 0.80139
0.23328 0.80140
0.23329 0.80141
0.23329 0.80142
0.23329 0.80143
0.23329 0.80144
0.23329 0.80145
0.23329 0.80146
0.23330 0.80147
0.23330 0.80148
0.23330 0.80149
0.23331 0.80150
0.23332 0.80151
0.23332 0.80152
0.23332 0.80153
0.23333 0.80154
0.23333 0.80155
0.23333 0.80156
0.23334 0.80157
0.23335 0.80158
0.23335 0.80159
0.23335 0.80160
0.23336 0.80161
0.23336 0.80162
0.23336 0.80163
0.23336 0.80164
0.23336 0.80165
0.23337 0.80166
0.23337 0.80167
0.23337 0.80168
0.23338 0.80169
0.23338 0.80170
0.23338 0.80171
0.23338 0.80172
0.23339 0.80173
0.23339 0.80174
0.23339 0.80175
0.23339 0.80176
0.23340 0.80177
0.23340 0.80178
0.23340 0.80179
0.23340 0.80180
0.23340 0.80181
0.23340 0.80182
0.23341 0.80183
0.23342 0.80184
0.23342 0.80185
0.23343 0.80186
0.23344 0.80187
0.23344 0.80188
0.23344 0.80189
0.23344 0.80190
0.23344 0.80191
0.23345 0.80192
0.23346 0.80193
0.23346 0.80194
0.23346 0.80195
0.23347 0.80196
0.23348 0.80197
0.23348 0.80198
0.23349 0.80199
0.23349 0.80200
0.23349 0.80201
0.23350 0.80202
0.23351 0.80203
0.23351 0.80204
0.23351 0.80205
0.23351 0.80206
0.23351 0.80207
0.23351 0.80208
0.23352 0.80209
0.23352 0.80210
0.23352 0.80211
0.23353 0.80212
0.23353 0.80213
0.23353 0.80214
0.23354 0.80215
0.23354 0.80216
0.23355 0.80217
0.23355 0.80218
0.23355 0.80219
0.23356 0.80220
0.23356 0.80221
0.23357 0.80222
0.23357 0.80223
0.23357 0.80224
0.23357 0.80225
0.23357 0.80226
0.23359 0.80227
0.23359 0.80228
0.23359 0.80229
0.23360 0.80230
0.23360 0.80231
0.23360 0.80232
0.23361 0.80233
0.23362 0.80234
0.23362 0.80235
0.23362 0.80236
0.23362 0.80237
0.23363 0.80238
0.23363 0.80239
0.23363 0.80240
0.23363 0.80241
0.23363 0.80242
0.23364 0.80243
0.23364 0.80244
0.23364 0.80245
0.23365 0.80246
0.23365 0.80247
0.23366 0.80248
0.23366 0.80249
0.23366 0.80250
0.23366 0.80251
0.23366 0.80252
0.23367 0.80253
0.23367 0.80254
0.23367 0.80255
0.23368 0.80256
0.23368 0.80257
0.23368 0.80258
0.23368 0.80259
0.23368 0.80260
0.23369 0.80261
0.23369 0.80262
0.23370 0.80263
0.23370 0.80264
0.23370 0.80265
0.23370 0.80266
0.23370 0.80267
0.23371 0.80268
0.23372 0.80269
0.23372 0.80270
0.23373 0.80271
0.23373 0.80272
0.23373 0.80273
0.23373 0.80274
0.23374 0.80275
0.23375 0.80276
0.23376 0.80277
0.23376 0.80278
0.23376 0.80279
0.23377 0.80280
0.23377 0.80281
0.23378 0.80282
0.23378 0.80283
0.23379 0.80284
0.23379 0.80285
0.23379 0.80286
0.23380 0.80287
0.23380 0.80288
0.23380 0.80289
0.23381 0.80290
0.23382 0.80291
0.23383 0.80292
0.23383 0.80293
0.23383 0.80294
0.23383 0.80295
0.23383 0.80296
0.23384 0.80297
0.23384 0.80298
0.23385 0.80299
0.23385 0.80300
0.23386 0.80301
0.23386 0.80302
0.23386 0.80303
0.23387 0.80304
0.23387 0.80305
0.23387 0.80306
0.23387 0.80307
0.23388 0.80308
0.23389 0.80309
0.23389 0.80310
0.23389 0.80311
0.23390 0.80312
0.23390 0.80313
0.23390 0.80314
0.23390 0.80315
0.23391 0.80316
0.23391 0.80317
0.23391 0.80318
0.23391 0.80319
0.23391 0.80320
0.23392 0.80321
0.23392 0.80322
0.23392 0.80323
0.23393 0.80324
0.23394 0.80325
0.23394 0.80326
0.23394 0.80327
0.23394 0.80328
0.23394 0.80329
0.23395 0.80330
0.23396 0.80331
0.23396 0.80332
0.23397 0.80333
0.23397 0.80334
0.23398 0.80335
0.23398 0.80336
0.23398 0.80337
0.23399 0.80338
0.23400 0.80339
0.23401 0.80340
0.23401 0.80341
0.23402 0.80342
0.23403 0.80343
0.23405 0.80344
0.23405 0.80345
0.23405 0.80346
0.23405 0.80347
0.23406 0.80348
0.23407 0.80349
0.23407 0.80350
0.23408 0.80351
0.23408 0.80352
0.23408 0.80353
0.23409 0.80354
0.23410 0.80355
0.23410 0.80356
0.23410 0.80357
0.23411 0.80358
0.23411 0.80359
0.23412 0.80360
0.23412 0.80361
0.23412 0.80362
0.23413 0.80363
0.23413 0.80364
0.23413 0.80365
0.23413 0.80366
0.23414 0.80367
0.23414 0.80368
0.23414 0.80369
0.23415 0.80370
0.23416 0.80371
0.23416 0.80372
0.23416 0.80373
0.23417 0.80374
0.23417 0.80375
0.23417 0.80376
0.23418 0.80377
0.23418 0.80378
0.23418 0.80379
0.23418 0.80380
0.23419 0.80381
0.23420 0.80382
0.23420 0.80383
0.23420 0.80384
0.23420 0.80385
0.23420 0.80386
0.23420 0.80387
0.23421 0.80388
0.23422 0.80389
0.23422 0.80390
0.23423 0.80391
0.23423 0.80392
0.23424 0.80393
0.23427 0.80394
0.23427 0.80395
0.23427 0.80396
0.23427 0.80397
0.23427 0.80398
0.23428 0.80399
0.23429 0.80400
0.23429 0.80401
0.23429 0.80402
0.23429 0.80403
0.23429 0.80404
0.23430 0.80405
0.23430 0.80406
0.23430 0.80407
0.23430 0.80408
0.23431 0.80409
0.23431 0.80410
0.23432 0.80411
0.23432 0.80412
0.23432 0.80413
0.23433 0.80414
0.23433 0.80415
0.23435 0.80416
0.23435 0.80417
0.23435 0.80418
0.23435 0.80419
0.23436 0.80420
0.23436 0.80421
0.23437 0.80422
0.23438 0.80423
0.23438 0.80424
0.23438 0.80425
0.23440 0.80426
0.23440 0.80427
0.23441 0.80428
0.23442 0.80429
0.23442 0.80430
0.23442 0.80431
0.23443 0.80432
0.23443 0.80433
0.23443 0.80434
0.23443 0.80435
0.23443 0.80436
0.23443 0.80437
0.23444 0.80438
0.23444 0.80439
0.23444 0.80440
0.23445 0.80441
0.23445 0.80442
0.23445 0.80443
0.23446 0.80444
0.23446 0.80445
0.23447 0.80446
0.23447 0.80447
0.23447 0.80448
0.23448 0.80449
0.23448 0.80450
0.23448 0.80451
0.23449 0.80452
0.23449 0.80453
0.23449 0.80454
0.23449 0.80455
0.23449 0.80456
0.23450 0.80457
0.23450 0.80458
0.23451 0.80459
0.23451 0.80460
0.23452 0.80461
0.23452 0.80462
0.23452 0.80463
0.23452 0.80464
0.23453 0.80465
0.23453 0.80466
0.23453 0.80467
0.23454 0.80468
0.23454 0.80469
0.23454 0.80470
0.23454 0.80471
0.23454 0.80472
0.23456 0.80473
0.23456 0.80474
0.23457 0.80475
0.23457 0.80476
0.23458 0.80477
0.23458 0.80478
0.23458 0.80479
0.23458 0.80480
0.23459 0.80481
0.23459 0.80482
0.23460 0.80483
0.23460 0.80484
0.23461 0.80485
0.23461 0.80486
0.23461 0.80487
0.23462 0.80488
0.23462 0.80489
0.23462 0.80490
0.23463 0.80491
0.23463 0.80492
0.23463 0.80493
0.23463 0.80494
0.23464 0.80495
0.23464 0.80496
0.23464 0.80497
0.23465 0.80498
0.23465 0.80499
0.23467 0.80500
0.23467 0.80501
0.23467 0.80502
0.23467 0.80503
0.23468 0.80504
0.23468 0.80505
0.23468 0.80506
0.23469 0.80507
0.23469 0.80508
0.23470 0.80509
0.23471 0.80510
0.23471 0.80511
0.23471 0.80512
0.23472 0.80513
0.23472 0.80514
0.23472 0.80515
0.23473 0.80516
0.23473 0.80517
0.23474 0.80518
0.23474 0.80519
0.23474 0.80520
0.23474 0.80521
0.23474 0.80522
0.23475 0.80523
0.23476 0.80524
0.23476 0.80525
0.23476 0.80526
0.23476 0.80527
0.23476 0.80528
0.23477 0.80529
0.23477 0.80530
0.23478 0.80531
0.23480 0.80532
0.23481 0.80533
0.23481 0.80534
0.23482 0.80535
0.23482 0.80536
0.23482 0.80537
0.23482 0.80538
0.23483 0.80539
0.23483 0.80540
0.23484 0.80541
0.23484 0.80542
0.23485 0.80543
0.23485 0.80544
0.23485 0.80545
0.23486 0.80546
0.23486 0.80547
0.23486 0.80548
0.23486 0.80549
0.23486 0.80550
0.23486 0.80551
0.23486 0.80552
0.23488 0.80553
0.23488 0.80554
0.23488 0.80555
0.23489 0.80556
0.23490 0.80557
0.23490 0.80558
0.23491 0.80559
0.23491 0.80560
0.23491 0.80561
0.23491 0.80562
0.23491 0.80563
0.23491 0.80564
0.23492 0.80565
0.23492 0.80566
0.23492 0.80567
0.23493 0.80568
0.23493 0.80569
0.23493 0.80570
0.23494 0.80571
0.23494 0.80572
0.23494 0.80573
0.23495 0.80574
0.23495 0.80575
0.23495 0.80576
0.23496 0.80577
0.23496 0.80578
0.23496 0.80579
0.23496 0.80580
0.23496 0.80581
0.23497 0.80582
0.23497 0.80583
0.23498 0.80584
0.23498 0.80585
0.23498 0.80586
0.23499 0.80587
0.23499 0.80588
0.23499 0.80589
0.23499 0.80590
0.23500 0.80591
0.23500 0.80592
0.23500 0.80593
0.23500 0.80594
0.23500 0.80595
0.23501 0.80596
0.23501 0.80597
0.23501 0.80598
0.23502 0.80599
0.23502 0.80600
0.23503 0.80601
0.23503 0.80602
0.23503 0.80603
0.23504 0.80604
0.23504 0.80605
0.23504 0.80606
0.23505 0.80607
0.23506 0.80608
0.23506 0.80609
0.23506 0.80610
0.23506 0.80611
0.23506 0.80612
0.23506 0.80613
0.23507 0.80614
0.23507 0.80615
0.23508 0.80616
0.23508 0.80617
0.23509 0.80618
0.23509 0.80619
0.23510 0.80620
0.23510 0.80621
0.23511 0.80622
0.23511 0.80623
0.23511 0.80624
0.23512 0.80625
0.23512 0.80626
0.23513 0.80627
0.23513 0.80628
0.23514 0.80629
0.23515 0.80630
0.23515 0.80631
0.23516 0.80632
0.23517 0.80633
0.23517 0.80634
0.23518 0.80635
0.23519 0.80636
0.23520 0.80637
0.23520 0.80638
0.23521 0.80639
0.23521 0.80640
0.23522 0.80641
0.23523 0.80642
0.23524 0.80643
0.23525 0.80644
0.23525 0.80645
0.23525 0.80646
0.23526 0.80647
0.23526 0.80648
0.23526 0.80649
0.23526 0.80650
0.23527 0.80651
0.23527 0.80652
0.23527 0.80653
0.23527 0.80654
0.23528 0.80655
0.23528 0.80656
0.23528 0.80657
0.23529 0.80658
0.23529 0.80659
0.23529 0.80660
0.23530 0.80661
0.23531 0.80662
0.23531 0.80663
0.23532 0.80664
0.23532 0.80665
0.23533 0.80666
0.23534 0.80667
0.23534 0.80668
0.23534 0.80669
0.23534 0.80670
0.23534 0.80671
0.23534 0.80672
0.23535 0.80673
0.23535 0.80674
0.23535 0.80675
0.23535 0.80676
0.23535 0.80677
0.23536 0.80678
0.23536 0.80679
0.23537 0.80680
0.23537 0.80681
0.23537 0.80682
0.23538 0.80683
0.23539 0.80684
0.23539 0.80685
0.23539 0.80686
0.23539 0.80687
0.23540 0.80688
0.23541 0.80689
0.23541 0.80690
0.23542 0.80691
0.23542 0.80692
0.23542 0.80693
0.23542 0.80694
0.23543 0.80695
0.23543 0.80696
0.23543 0.80697
0.23543 0.80698
0.23543 0.80699
0.23543 0.80700
0.23544 0.80701
0.23544 0.80702
0.23544 0.80703
0.23545 0.80704
0.23545 0.80705
0.23545 0.80706
0.23545 0.80707
0.23546 0.80708
0.23546 0.80709
0.23546 0.80710
0.23547 0.80711
0.23547 0.80712
0.23547 0.80713
0.23548 0.80714
0.23548 0.80715
0.23549 0.80716
0.23549 0.80717
0.23550 0.80718
0.23550 0.80719
0.23550 0.80720
0.23551 0.80721
0.23552 0.80722
0.23553 0.80723
0.23553 0.80724
0.23553 0.80725
0.23554 0.80726
0.23554 0.80727
0.23554 0.80728
0.23554 0.80729
0.23555 0.80730
0.23555 0.80731
0.23556 0.80732
0.23557 0.80733
0.23559 0.80734
0.23559 0.80735
0.23560 0.80736
0.23560 0.80737
0.23561 0.80738
0.23562 0.80739
0.23562 0.80740
0.23563 0.80741
0.23563 0.80742
0.23563 0.80743
0.23563 0.80744
0.23563 0.80745
0.23565 0.80746
0.23565 0.80747
0.23566 0.80748
0.23566 0.80749
0.23566 0.80750
0.23566 0.80751
0.23567 0.80752
0.23567 0.80753
0.23567 0.80754
0.23568 0.80755
0.23568 0.80756
0.23568 0.80757
0.23569 0.80758
0.23569 0.80759
0.23569 0.80760
0.23569 0.80761
0.23569 0.80762
0.23569 0.80763
0.23570 0.80764
0.23570 0.80765
0.23571 0.80766
0.23571 0.80767
0.23571 0.80768
0.23572 0.80769
0.23572 0.80770
0.23572 0.80771
0.23573 0.80772
0.23573 0.80773
0.23573 0.80774
0.23574 0.80775
0.23574 0.80776
0.23574 0.80777
0.23574 0.80778
0.23575 0.80779
0.23575 0.80780
0.23575 0.80781
0.23576 0.80782
0.23576 0.80783
0.23576 0.80784
0.23577 0.80785
0.23578 0.80786
0.23578 0.80787
0.23578 0.80788
0.23578 0.80789
0.23578 0.80790
0.23579 0.80791
0.23579 0.80792
0.23580 0.80793
0.23580 0.80794
0.23580 0.80795
0.23581 0.80796
0.23581 0.80797
0.23581 0.80798
0.23582 0.80799
0.23582 0.80800
0.23583 0.80801
0.23583 0.80802
0.23584 0.80803
0.23584 0.80804
0.23585 0.80805
0.23585 0.80806
0.23585 0.80807
0.23585 0.80808
0.23585 0.80809
0.23587 0.80810
0.23587 0.80811
0.23587 0.80812
0.23587 0.80813
0.23587 0.80814
0.23588 0.80815
0.23588 0.80816
0.23588 0.80817
0.23588 0.80818
0.23588 0.80819
0.23588 0.80820
0.23588 0.80821
0.23588 0.80822
0.23588 0.80823
0.23589 0.80824
0.23589 0.80825
0.23590 0.80826
0.23590 0.80827
0.23592 0.80828
0.23592 0.80829
0.23592 0.80830
0.23593 0.80831
0.23595 0.80832
0.23595 0.80833
0.23595 0.80834
0.23595 0.80835
0.23596 0.80836
0.23597 0.80837
0.23597 0.80838
0.23598 0.80839
0.23598 0.80840
0.23598 0.80841
0.23598 0.80842
0.23599 0.80843
0.23599 0.80844
0.23599 0.80845
0.23600 0.80846
0.23600 0.80847
0.23601 0.80848
0.23601 0.80849
0.23601 0.80850
0.23601 0.80851
0.23602 0.80852
0.23602 0.80853
0.23602 0.80854
0.23603 0.80855
0.23604 0.80856
0.23604 0.80857
0.23604 0.80858
0.23605 0.80859
0.23606 0.80860
0.23607 0.80861
0.23608 0.80862
0.23608 0.80863
0.23608 0.80864
0.23610 0.80865
0.23611 0.80866
0.23612 0.80867
0.23612 0.80868
0.23613 0.80869
0.23613 0.80870
0.23613 0.80871
0.23613 0.80872
0.23614 0.80873
0.23614 0.80874
0.23615 0.80875
0.23615 0.80876
0.23615 0.80877
0.23615 0.80878
0.23616 0.80879
0.23616 0.80880
0.23617 0.80881
0.23617 0.80882
0.23619 0.80883
0.23619 0.80884
0.23621 0.80885
0.23621 0.80886
0.23621 0.80887
0.23622 0.80888
0.23622 0.80889
0.23623 0.80890
0.23624 0.80891
0.23624 0.80892
0.23625 0.80893
0.23625 0.80894
0.23625 0.80895
0.23625 0.80896
0.23626 0.80897
0.23626 0.80898
0.23626 0.80899
0.23626 0.80900
0.23627 0.80901
0.23628 0.80902
0.23629 0.80903
0.23629 0.80904
0.23630 0.80905
0.23630 0.80906
0.23630 0.80907
0.23631 0.80908
0.23631 0.80909
0.23632 0.80910
0.23632 0.80911
0.23632 0.80912
0.23632 0.80913
0.23632 0.80914
0.23632 0.80915
0.23632 0.80916
0.23634 0.80917
0.23634 0.80918
0.23634 0.80919
0.23634 0.80920
0.23635 0.80921
0.23636 0.80922
0.23636 0.80923
0.23636 0.80924
0.23637 0.80925
0.23637 0.80926
0.23638 0.80927
0.23638 0.80928
0.23638 0.80929
0.23641 0.80930
0.23641 0.80931
0.23642 0.80932
0.23642 0.80933
0.23642 0.80934
0.23642 0.80935
0.23642 0.80936
0.23644 0.80937
0.23644 0.80938
0.23645 0.80939
0.23646 0.80940
0.23646 0.80941
0.23646 0.80942
0.23647 0.80943
0.23648 0.80944
0.23648 0.80945
0.23648 0.80946
0.23648 0.80947
0.23649 0.80948
0.23649 0.80949
0.23650 0.80950
0.23650 0.80951
0.23650 0.80952
0.23650 0.80953
0.23650 0.80954
0.23651 0.80955
0.23652 0.80956
0.23652 0.80957
0.23653 0.80958
0.23654 0.80959
0.23654 0.80960
0.23654 0.80961
0.23656 0.80962
0.23656 0.80963
0.23657 0.80964
0.23657 0.80965
0.23658 0.80966
0.23658 0.80967
0.23658 0.80968
0.23658 0.80969
0.23659 0.80970
0.23660 0.80971
0.23660 0.80972
0.23661 0.80973
0.23661 0.80974
0.23661 0.80975
0.23661 0.80976
0.23661 0.80977
0.23661 0.80978
0.23661 0.80979
0.23662 0.80980
0.23663 0.80981
0.23663 0.80982
0.23663 0.80983
0.23664 0.80984
0.23664 0.80985
0.23664 0.80986
0.23664 0.80987
0.23665 0.80988
0.23665 0.80989
0.23665 0.80990
0.23665 0.80991
0.23665 0.80992
0.23666 0.80993
0.23666 0.80994
0.23666 0.80995
0.23666 0.80996
0.23666 0.80997
0.23667 0.80998
0.23667 0.80999
0.23667 0.81000
0.23667 0.81001
0.23667 0.81002
0.23668 0.81003
0.23668 0.81004
0.23668 0.81005
0.23669 0.81006
0.23669 0.81007
0.23670 0.81008
0.23670 0.81009
0.23670 0.81010
0.23670 0.81011
0.23670 0.81012
0.23671 0.81013
0.23671 0.81014
0.23672 0.81015
0.23673 0.81016
0.23673 0.81017
0.23674 0.81018
0.23674 0.81019
0.23674 0.81020
0.23674 0.81021
0.23674 0.81022
0.23675 0.81023
0.23675 0.81024
0.23675 0.81025
0.23675 0.81026
0.23676 0.81027
0.23676 0.81028
0.23676 0.81029
0.23676 0.81030
0.23676 0.81031
0.23676 0.81032
0.23676 0.81033
0.23676 0.81034
0.23676 0.81035
0.23676 0.81036
0.23677 0.81037
0.23677 0.81038
0.23677 0.81039
0.23677 0.81040
0.23677 0.81041
0.23677 0.81042
0.23678 0.81043
0.23679 0.81044
0.23679 0.81045
0.23679 0.81046
0.23680 0.81047
0.23680 0.81048
0.23680 0.81049
0.23680 0.81050
0.23681 0.81051
0.23681 0.81052
0.23681 0.81053
0.23681 0.81054
0.23682 0.81055
0.23682 0.81056
0.23682 0.81057
0.23682 0.81058
0.23682 0.81059
0.23683 0.81060
0.23683 0.81061
0.23684 0.81062
0.23684 0.81063
0.23684 0.81064
0.23684 0.81065
0.23685 0.81066
0.23685 0.81067
0.23686 0.81068
0.23686 0.81069
0.23687 0.81070
0.23687 0.81071
0.23688 0.81072
0.23688 0.81073
0.23689 0.81074
0.23689 0.81075
0.23690 0.81076
0.23691 0.81077
0.23692 0.81078
0.23692 0.81079
0.23693 0.81080
0.23693 0.81081
0.23694 0.81082
0.23694 0.81083
0.23694 0.81084
0.23694 0.81085
0.23695 0.81086
0.23695 0.81087
0.23696 0.81088
0.23697 0.81089
0.23697 0.81090
0.23698 0.81091
0.23698 0.81092
0.23698 0.81093
0.23698 0.81094
0.23698 0.81095
0.23701 0.81096
0.23701 0.81097
0.23701 0.81098
0.23702 0.81099
0.23702 0.81100
0.23702 0.81101
0.23703 0.81102
0.23703 0.81103
0.23703 0.81104
0.23703 0.81105
0.23704 0.81106
0.23704 0.81107
0.23704 0.81108
0.23705 0.81109
0.23705 0.81110
0.23706 0.81111
0.23706 0.81112
0.23707 0.81113
0.23707 0.81114
0.23709 0.81115
0.23709 0.81116
0.23709 0.81117
0.23709 0.81118
0.23710 0.81119
0.23710 0.81120
0.23711 0.81121
0.23711 0.81122
0.23711 0.81123
0.23711 0.81124
0.23712 0.81125
0.23712 0.81126
0.23712 0.81127
0.23712 0.81128
0.23712 0.81129
0.23712 0.81130
0.23713 0.81131
0.23713 0.81132
0.23714 0.81133
0.23714 0.81134
0.23714 0.81135
0.23715 0.81136
0.23715 0.81137
0.23715 0.81138
0.23716 0.81139
0.23717 0.81140
0.23717 0.81141
0.23718 0.81142
0.23718 0.81143
0.23719 0.81144
0.23719 0.81145
0.23719 0.81146
0.23719 0.81147
0.23721 0.81148
0.23722 0.81149
0.23722 0.81150
0.23722 0.81151
0.23722 0.81152
0.23724 0.81153
0.23724 0.81154
0.23724 0.81155
0.23726 0.81156
0.23726 0.81157
0.23726 0.81158
0.23726 0.81159
0.23727 0.81160
0.23727 0.81161
0.23727 0.81162
0.23727 0.81163
0.23728 0.81164
0.23728 0.81165
0.23728 0.81166
0.23729 0.81167
0.23729 0.81168
0.23729 0.81169
0.23729 0.81170
0.23729 0.81171
0.23730 0.81172
0.23730 0.81173
0.23730 0.81174
0.23731 0.81175
0.23731 0.81176
0.23732 0.81177
0.23733 0.81178
0.23733 0.81179
0.23733 0.81180
0.23734 0.81181
0.23734 0.81182
0.23735 0.81183
0.23736 0.81184
0.23737 0.81185
0.23737 0.81186
0.23738 0.81187
0.23738 0.81188
0.23738 0.81189
0.23739 0.81190
0.23739 0.81191
0.23739 0.81192
0.23739 0.81193
0.23740 0.81194
0.23741 0.81195
0.23741 0.81196
0.23744 0.81197
0.23746 0.81198
0.23747 0.81199
0.23747 0.81200
0.23748 0.81201
0.23748 0.81202
0.23749 0.81203
0.23749 0.81204
0.23749 0.81205
0.23749 0.81206
0.23749 0.81207
0.23750 0.81208
0.23750 0.81209
0.23751 0.81210
0.23752 0.81211
0.23753 0.81212
0.23753 0.81213
0.23754 0.81214
0.23755 0.81215
0.23755 0.81216
0.23755 0.81217
0.23755 0.81218
0.23755 0.81219
0.23757 0.81220
0.23757 0.81221
0.23757 0.81222
0.23757 0.81223
0.23758 0.81224
0.23758 0.81225
0.23758 0.81226
0.23758 0.81227
0.23759 0.81228
0.23760 0.81229
0.23761 0.81230
0.23761 0.81231
0.23761 0.81232
0.23761 0.81233
0.23761 0.81234
0.23761 0.81235
0.23762 0.81236
0.23764 0.81237
0.23765 0.81238
0.23765 0.81239
0.23765 0.81240
0.23765 0.81241
0.23765 0.81242
0.23766 0.81243
0.23766 0.81244
0.23767 0.81245
0.23767 0.81246
0.23768 0.81247
0.23768 0.81248
0.23768 0.81249
0.23769 0.81250
0.23769 0.81251
0.23769 0.81252
0.23769 0.81253
0.23770 0.81254
0.23771 0.81255
0.23771 0.81256
0.23771 0.81257
0.23772 0.81258
0.23772 0.81259
0.23772 0.81260
0.23772 0.81261
0.23772 0.81262
0.23772 0.81263
0.23772 0.81264
0.23774 0.81265
0.23774 0.81266
0.23774 0.81267
0.23775 0.81268
0.23775 0.81269
0.23775 0.81270
0.23776 0.81271
0.23776 0.81272
0.23776 0.81273
0.23776 0.81274
0.23776 0.81275
0.23776 0.81276
0.23776 0.81277
0.23777 0.81278
0.23777 0.81279
0.23777 0.81280
0.23778 0.81281
0.23778 0.81282
0.23778 0.81283
0.23778 0.81284
0.23779 0.81285
0.23779 0.81286
0.23780 0.81287
0.23780 0.81288
0.23780 0.81289
0.23780 0.81290
0.23780 0.81291
0.23781 0.81292
0.23781 0.81293
0.23781 0.81294
0.23781 0.81295
0.23782 0.81296
0.23782 0.81297
0.23782 0.81298
0.23782 0.81299
0.23782 0.81300
0.23783 0.81301
0.23783 0.81302
0.23783 0.81303
0.23784 0.81304
0.23784 0.81305
0.23785 0.81306
0.23785 0.81307
0.23785 0.81308
0.23785 0.81309
0.23785 0.81310
0.23787 0.81311
0.23787 0.81312
0.23787 0.81313
0.23787 0.81314
0.23787 0.81315
0.23789 0.81316
0.23790 0.81317
0.23790 0.81318
0.23790 0.81319
0.23791 0.81320
0.23791 0.81321
0.23791 0.81322
0.23791 0.81323
0.23792 0.81324
0.23792 0.81325
0.23794 0.81326
0.23794 0.81327
0.23794 0.81328
0.23795 0.81329
0.23795 0.81330
0.23796 0.81331
0.23796 0.81332
0.23796 0.81333
0.23797 0.81334
0.23797 0.81335
0.23797 0.81336
0.23798 0.81337
0.23798 0.81338
0.23798 0.81339
0.23799 0.81340
0.23799 0.81341
0.23799 0.81342
0.23800 0.81343
0.23800 0.81344
0.23801 0.81345
0.23801 0.81346
0.23801 0.81347
0.23801 0.81348
0.23801 0.81349
0.23802 0.81350
0.23802 0.81351
0.23802 0.81352
0.23802 0.81353
0.23802 0.81354
0.23803 0.81355
0.23803 0.81356
0.23803 0.81357
0.23804 0.81358
0.23804 0.81359
0.23806 0.81360
0.23807 0.81361
0.23807 0.81362
0.23807 0.81363
0.23807 0.81364
0.23808 0.81365
0.23808 0.81366
0.23808 0.81367
0.23809 0.81368
0.23810 0.81369
0.23810 0.81370
0.23811 0.81371
0.23811 0.81372
0.23812 0.81373
0.23813 0.81374
0.23813 0.81375
0.23814 0.81376
0.23814 0.81377
0.23814 0.81378
0.23815 0.81379
0.23815 0.81380
0.23815 0.81381
0.23816 0.81382
0.23816 0.81383
0.23816 0.81384
0.23816 0.81385
0.23817 0.81386
0.23817 0.81387
0.23817 0.81388
0.23818 0.81389
0.23818 0.81390
0.23819 0.81391
0.23819 0.81392
0.23819 0.81393
0.23819 0.81394
0.23819 0.81395
0.23819 0.81396
0.23819 0.81397
0.23819 0.81398
0.23820 0.81399
0.23820 0.81400
0.23820 0.81401
0.23821 0.81402
0.23821 0.81403
0.23821 0.81404
0.23822 0.81405
0.23823 0.81406
0.23824 0.81407
0.23824 0.81408
0.23824 0.81409
0.23824 0.81410
0.23825 0.81411
0.23825 0.81412
0.23825 0.81413
0.23825 0.81414
0.23825 0.81415
0.23825 0.81416
0.23826 0.81417
0.23827 0.81418
0.23828 0.81419
0.23828 0.81420
0.23828 0.81421
0.23829 0.81422
0.23830 0.81423
0.23830 0.81424
0.23830 0.81425
0.23831 0.81426
0.23831 0.81427
0.23831 0.81428
0.23832 0.81429
0.23832 0.81430
0.23832 0.81431
0.23833 0.81432
0.23833 0.81433
0.23833 0.81434
0.23833 0.81435
0.23833 0.81436
0.23833 0.81437
0.23833 0.81438
0.23834 0.81439
0.23834 0.81440
0.23834 0.81441
0.23834 0.81442
0.23835 0.81443
0.23835 0.81444
0.23835 0.81445
0.23835 0.81446
0.23835 0.81447
0.23836 0.81448
0.23836 0.81449
0.23837 0.81450
0.23838 0.81451
0.23838 0.81452
0.23839 0.81453
0.23839 0.81454
0.23840 0.81455
0.23840 0.81456
0.23840 0.81457
0.23840 0.81458
0.23840 0.81459
0.23840 0.81460
0.23840 0.81461
0.23842 0.81462
0.23843 0.81463
0.23844 0.81464
0.23845 0.81465
0.23845 0.81466
0.23845 0.81467
0.23845 0.81468
0.23845 0.81469
0.23845 0.81470
0.23845 0.81471
0.23846 0.81472
0.23846 0.81473
0.23847 0.81474
0.23848 0.81475
0.23849 0.81476
0.23849 0.81477
0.23849 0.81478
0.23849 0.81479
0.23850 0.81480
0.23850 0.81481
0.23850 0.81482
0.23851 0.81483
0.23851 0.81484
0.23851 0.81485
0.23852 0.81486
0.23852 0.81487
0.23853 0.81488
0.23853 0.81489
0.23853 0.81490
0.23853 0.81491
0.23853 0.81492
0.23854 0.81493
0.23855 0.81494
0.23855 0.81495
0.23855 0.81496
0.23855 0.81497
0.23856 0.81498
0.23857 0.81499
0.23857 0.81500
0.23857 0.81501
0.23859 0.81502
0.23859 0.81503
0.23859 0.81504
0.23859 0.81505
0.23860 0.81506
0.23861 0.81507
0.23861 0.81508
0.23861 0.81509
0.23862 0.81510
0.23862 0.81511
0.23863 0.81512
0.23864 0.81513
0.23864 0.81514
0.23865 0.81515
0.23865 0.81516
0.23865 0.81517
0.23865 0.81518
0.23866 0.81519
0.23866 0.81520
0.23866 0.81521
0.23866 0.81522
0.23867 0.81523
0.23867 0.81524
0.23867 0.81525
0.23867 0.81526
0.23868 0.81527
0.23869 0.81528
0.23869 0.81529
0.23869 0.81530
0.23869 0.81531
0.23870 0.81532
0.23870 0.81533
0.23870 0.81534
0.23870 0.81535
0.23874 0.81536
0.23875 0.81537
0.23875 0.81538
0.23876 0.81539
0.23876 0.81540
0.23877 0.81541
0.23878 0.81542
0.23878 0.81543
0.23878 0.81544
0.23879 0.81545
0.23881 0.81546
0.23881 0.81547
0.23881 0.81548
0.23881 0.81549
0.23882 0.81550
0.23882 0.81551
0.23882 0.81552
0.23883 0.81553
0.23883 0.81554
0.23883 0.81555
0.23884 0.81556
0.23884 0.81557
0.23885 0.81558
0.23885 0.81559
0.23885 0.81560
0.23885 0.81561
0.23886 0.81562
0.23887 0.81563
0.23887 0.81564
0.23888 0.81565
0.23888 0.81566
0.23888 0.81567
0.23889 0.81568
0.23891 0.81569
0.23891 0.81570
0.23891 0.81571
0.23892 0.81572
0.23893 0.81573
0.23893 0.81574
0.23894 0.81575
0.23894 0.81576
0.23894 0.81577
0.23895 0.81578
0.23895 0.81579
0.23896 0.81580
0.23896 0.81581
0.23897 0.81582
0.23897 0.81583
0.23898 0.81584
0.23898 0.81585
0.23899 0.81586
0.23900 0.81587
0.23900 0.81588
0.23901 0.81589
0.23901 0.81590
0.23902 0.81591
0.23902 0.81592
0.23902 0.81593
0.23903 0.81594
0.23903 0.81595
0.23903 0.81596
0.23903 0.81597
0.23904 0.81598
0.23904 0.81599
0.23904 0.81600
0.23905 0.81601
0.23905 0.81602
0.23905 0.81603
0.23907 0.81604
0.23908 0.81605
0.23908 0.81606
0.23908 0.81607
0.23908 0.81608
0.23909 0.81609
0.23909 0.81610
0.23909 0.81611
0.23909 0.81612
0.23910 0.81613
0.23910 0.81614
0.23910 0.81615
0.23911 0.81616
0.23911 0.81617
0.23911 0.81618
0.23911 0.81619
0.23911 0.81620
0.23912 0.81621
0.23912 0.81622
0.23913 0.81623
0.23913 0.81624
0.23914 0.81625
0.23914 0.81626
0.23914 0.81627
0.23914 0.81628
0.23915 0.81629
0.23915 0.81630
0.23916 0.81631
0.23916 0.81632
0.23916 0.81633
0.23916 0.81634
0.23917 0.81635
0.23919 0.81636
0.23919 0.81637
0.23919 0.81638
0.23920 0.81639
0.23921 0.81640
0.23921 0.81641
0.23921 0.81642
0.23921 0.81643
0.23922 0.81644
0.23922 0.81645
0.23922 0.81646
0.23924 0.81647
0.23924 0.81648
0.23924 0.81649
0.23925 0.81650
0.23925 0.81651
0.23925 0.81652
0.23925 0.81653
0.23925 0.81654
0.23926 0.81655
0.23926 0.81656
0.23926 0.81657
0.23927 0.81658
0.23927 0.81659
0.23928 0.81660
0.23929 0.81661
0.23929 0.81662
0.23929 0.81663
0.23930 0.81664
0.23930 0.81665
0.23931 0.81666
0.23931 0.81667
0.23931 0.81668
0.23932 0.81669
0.23932 0.81670
0.23934 0.81671
0.23934 0.81672
0.23935 0.81673
0.23935 0.81674
0.23935 0.81675
0.23935 0.81676
0.23936 0.81677
0.23936 0.81678
0.23937 0.81679
0.23937 0.81680
0.23938 0.81681
0.23938 0.81682
0.23938 0.81683
0.23938 0.81684
0.23938 0.81685
0.23939 0.81686
0.23939 0.81687
0.23939 0.81688
0.23940 0.81689
0.23940 0.81690
0.23940 0.81691
0.23940 0.81692
0.23941 0.81693
0.23941 0.81694
0.23941 0.81695
0.23941 0.81696
0.23942 0.81697
0.23943 0.81698
0.23943 0.81699
0.23944 0.81700
0.23944 0.81701
0.23944 0.81702
0.23944 0.81703
0.23945 0.81704
0.23946 0.81705
0.23946 0.81706
0.23946 0.81707
0.23946 0.81708
0.23949 0.81709
0.23949 0.81710
0.23949 0.81711
0.23950 0.81712
0.23950 0.81713
0.23951 0.81714
0.23951 0.81715
0.23951 0.81716
0.23954 0.81717
0.23954 0.81718
0.23954 0.81719
0.23954 0.81720
0.23955 0.81721
0.23956 0.81722
0.23956 0.81723
0.23957 0.81724
0.23957 0.81725
0.23957 0.81726
0.23957 0.81727
0.23957 0.81728
0.23958 0.81729
0.23958 0.81730
0.23958 0.81731
0.23958 0.81732
0.23958 0.81733
0.23959 0.81734
0.23959 0.81735
0.23960 0.81736
0.23960 0.81737
0.23960 0.81738
0.23960 0.81739
0.23960 0.81740
0.23960 0.81741
0.23961 0.81742
0.23961 0.81743
0.23961 0.81744
0.23961 0.81745
0.23961 0.81746
0.23962 0.81747
0.23962 0.81748
0.23963 0.81749
0.23963 0.81750
0.23964 0.81751
0.23964 0.81752
0.23965 0.81753
0.23965 0.81754
0.23965 0.81755
0.23966 0.81756
0.23966 0.81757
0.23967 0.81758
0.23967 0.81759
0.23967 0.81760
0.23967 0.81761
0.23968 0.81762
0.23969 0.81763
0.23970 0.81764
0.23972 0.81765
0.23972 0.81766
0.23973 0.81767
0.23973 0.81768
0.23973 0.81769
0.23974 0.81770
0.23974 0.81771
0.23974 0.81772
0.23974 0.81773
0.23974 0.81774
0.23974 0.81775
0.23975 0.81776
0.23975 0.81777
0.23975 0.81778
0.23976 0.81779
0.23976 0.81780
0.23976 0.81781
0.23976 0.81782
0.23977 0.81783
0.23977 0.81784
0.23977 0.81785
0.23978 0.81786
0.23979 0.81787
0.23979 0.81788
0.23980 0.81789
0.23980 0.81790
0.23981 0.81791
0.23982 0.81792
0.23982 0.81793
0.23983 0.81794
0.23983 0.81795
0.23984 0.81796
0.23984 0.81797
0.23984 0.81798
0.23985 0.81799
0.23985 0.81800
0.23985 0.81801
0.23985 0.81802
0.23985 0.81803
0.23985 0.81804
0.23986 0.81805
0.23986 0.81806
0.23986 0.81807
0.23987 0.81808
0.23987 0.81809
0.23987 0.81810
0.23988 0.81811
0.23988 0.81812
0.23989 0.81813
0.23989 0.81814
0.23989 0.81815
0.23990 0.81816
0.23990 0.81817
0.23991 0.81818
0.23992 0.81819
0.23993 0.81820
0.23993 0.81821
0.23993 0.81822
0.23994 0.81823
0.23994 0.81824
0.23994 0.81825
0.23995 0.81826
0.23995 0.81827
0.23995 0.81828
0.23995 0.81829
0.23996 0.81830
0.23996 0.81831
0.23996 0.81832
0.23997 0.81833
0.23997 0.81834
0.23997 0.81835
0.23997 0.81836
0.23997 0.81837
0.23998 0.81838
0.23999 0.81839
0.23999 0.81840
0.23999 0.81841
0.23999 0.81842
0.23999 0.81843
0.24000 0.81844
0.24000 0.81845
0.24000 0.81846
0.24002 0.81847
0.24002 0.81848
0.24003 0.81849
0.24003 0.81850
0.24003 0.81851
0.24004 0.81852
0.24005 0.81853
0.24005 0.81854
0.24005 0.81855
0.24006 0.81856
0.24006 0.81857
0.24007 0.81858
0.24007 0.81859
0.24007 0.81860
0.24008 0.81861
0.24008 0.81862
0.24008 0.81863
0.24008 0.81864
0.24008 0.81865
0.24010 0.81866
0.24010 0.81867
0.24010 0.81868
0.24010 0.81869
0.24011 0.81870
0.24011 0.81871
0.24011 0.81872
0.24012 0.81873
0.24012 0.81874
0.24012 0.81875
0.24013 0.81876
0.24013 0.81877
0.24014 0.81878
0.24014 0.81879
0.24015 0.81880
0.24015 0.81881
0.24015 0.81882
0.24016 0.81883
0.24016 0.81884
0.24016 0.81885
0.24017 0.81886
0.24017 0.81887
0.24018 0.81888
0.24018 0.81889
0.24019 0.81890
0.24020 0.81891
0.24021 0.81892
0.24022 0.81893
0.24023 0.81894
0.24023 0.81895
0.24024 0.81896
0.24024 0.81897
0.24025 0.81898
0.24025 0.81899
0.24025 0.81900
0.24025 0.81901
0.24026 0.81902
0.24026 0.81903
0.24027 0.81904
0.24027 0.81905
0.24028 0.81906
0.24028 0.81907
0.24029 0.81908
0.24030 0.81909
0.24030 0.81910
0.24031 0.81911
0.24031 0.81912
0.24032 0.81913
0.24032 0.81914
0.24032 0.81915
0.24032 0.81916
0.24032 0.81917
0.24032 0.81918
0.24033 0.81919
0.24033 0.81920
0.24034 0.81921
0.24034 0.81922
0.24034 0.81923
0.24035 0.81924
0.24035 0.81925
0.24035 0.81926
0.24036 0.81927
0.24036 0.81928
0.24036 0.81929
0.24036 0.81930
0.24036 0.81931
0.24036 0.81932
0.24037 0.81933
0.24037 0.81934
0.24038 0.81935
0.24038 0.81936
0.24038 0.81937
0.24039 0.81938
0.24039 0.81939
0.24039 0.81940
0.24040 0.81941
0.24040 0.81942
0.24041 0.81943
0.24041 0.81944
0.24043 0.81945
0.24043 0.81946
0.24044 0.81947
0.24044 0.81948
0.24045 0.81949
0.24045 0.81950
0.24046 0.81951
0.24046 0.81952
0.24046 0.81953
0.24046 0.81954
0.24047 0.81955
0.24047 0.81956
0.24047 0.81957
0.24048 0.81958
0.24049 0.81959
0.24049 0.81960
0.24051 0.81961
0.24051 0.81962
0.24051 0.81963
0.24051 0.81964
0.24052 0.81965
0.24053 0.81966
0.24053 0.81967
0.24053 0.81968
0.24053 0.81969
0.24054 0.81970
0.24055 0.81971
0.24055 0.81972
0.24055 0.81973
0.24056 0.81974
0.24056 0.81975
0.24056 0.81976
0.24056 0.81977
0.24057 0.81978
0.24057 0.81979
0.24058 0.81980
0.24058 0.81981
0.24058 0.81982
0.24058 0.81983
0.24058 0.81984
0.24059 0.81985
0.24059 0.81986
0.24059 0.81987
0.24059 0.81988
0.24059 0.81989
0.24060 0.81990
0.24061 0.81991
0.24062 0.81992
0.24062 0.81993
0.24062 0.81994
0.24062 0.81995
0.24062 0.81996
0.24063 0.81997
0.24064 0.81998
0.24064 0.81999
0.24065 0.82000
0.24065 0.82001
0.24066 0.82002
0.24066 0.82003
0.24066 0.82004
0.24067 0.82005
0.24067 0.82006
0.24067 0.82007
0.24067 0.82008
0.24067 0.82009
0.24068 0.82010
0.24068 0.82011
0.24068 0.82012
0.24069 0.82013
0.24069 0.82014
0.24069 0.82015
0.24070 0.82016
0.24071 0.82017
0.24071 0.82018
0.24071 0.82019
0.24072 0.82020
0.24073 0.82021
0.24073 0.82022
0.24074 0.82023
0.24074 0.82024
0.24074 0.82025
0.24074 0.82026
0.24074 0.82027
0.24074 0.82028
0.24076 0.82029
0.24076 0.82030
0.24076 0.82031
0.24077 0.82032
0.24077 0.82033
0.24078 0.82034
0.24078 0.82035
0.24078 0.82036
0.24079 0.82037
0.24079 0.82038
0.24079 0.82039
0.24079 0.82040
0.24080 0.82041
0.24080 0.82042
0.24081 0.82043
0.24081 0.82044
0.24082 0.82045
0.24082 0.82046
0.24082 0.82047
0.24083 0.82048
0.24083 0.82049
0.24083 0.82050
0.24084 0.82051
0.24084 0.82052
0.24085 0.82053
0.24085 0.82054
0.24085 0.82055
0.24085 0.82056
0.24087 0.82057
0.24087 0.82058
0.24088 0.82059
0.24088 0.82060
0.24088 0.82061
0.24089 0.82062
0.24089 0.82063
0.24089 0.82064
0.24090 0.82065
0.24090 0.82066
0.24090 0.82067
0.24091 0.82068
0.24091 0.82069
0.24091 0.82070
0.24092 0.82071
0.24092 0.82072
0.24093 0.82073
0.24094 0.82074
0.24094 0.82075
0.24094 0.82076
0.24094 0.82077
0.24095 0.82078
0.24096 0.82079
0.24097 0.82080
0.24097 0.82081
0.24097 0.82082
0.24098 0.82083
0.24098 0.82084
0.24099 0.82085
0.24099 0.82086
0.24100 0.82087
0.24101 0.82088
0.24101 0.82089
0.24101 0.82090
0.24102 0.82091
0.24103 0.82092
0.24103 0.82093
0.24103 0.82094
0.24103 0.82095
0.24104 0.82096
0.24106 0.82097
0.24106 0.82098
0.24107 0.82099
0.24107 0.82100
0.24107 0.82101
0.24107 0.82102
0.24107 0.82103
0.24108 0.82104
0.24108 0.82105
0.24108 0.82106
0.24109 0.82107
0.24109 0.82108
0.24109 0.82109
0.24110 0.82110
0.24111 0.82111
0.24112 0.82112
0.24113 0.82113
0.24113 0.82114
0.24113 0.82115
0.24114 0.82116
0.24115 0.82117
0.24115 0.82118
0.24115 0.82119
0.24116 0.82120
0.24117 0.82121
0.24117 0.82122
0.24117 0.82123
0.24117 0.82124
0.24118 0.82125
0.24118 0.82126
0.24118 0.82127
0.24118 0.82128
0.24119 0.82129
0.24119 0.82130
0.24119 0.82131
0.24123 0.82132
0.24123 0.82133
0.24124 0.82134
0.24124 0.82135
0.24125 0.82136
0.24126 0.82137
0.24126 0.82138
0.24127 0.82139
0.24128 0.82140
0.24129 0.82141
0.24129 0.82142
0.24132 0.82143
0.24132 0.82144
0.24133 0.82145
0.24133 0.82146
0.24133 0.82147
0.24134 0.82148
0.24134 0.82149
0.24135 0.82150
0.24135 0.82151
0.24135 0.82152
0.24136 0.82153
0.24137 0.82154
0.24137 0.82155
0.24137 0.82156
0.24138 0.82157
0.24138 0.82158
0.24138 0.82159
0.24139 0.82160
0.24139 0.82161
0.24139 0.82162
0.24139 0.82163
0.24139 0.82164
0.24140 0.82165
0.24140 0.82166
0.24140 0.82167
0.24141 0.82168
0.24141 0.82169
0.24141 0.82170
0.24142 0.82171
0.24142 0.82172
0.24142 0.82173
0.24142 0.82174
0.24142 0.82175
0.24142 0.82176
0.24143 0.82177
0.24143 0.82178
0.24143 0.82179
0.24143 0.82180
0.24144 0.82181
0.24146 0.82182
0.24146 0.82183
0.24147 0.82184
0.24147 0.82185
0.24149 0.82186
0.24149 0.82187
0.24149 0.82188
0.24150 0.82189
0.24150 0.82190
0.24150 0.82191
0.24152 0.82192
0.24153 0.82193
0.24154 0.82194
0.24154 0.82195
0.24154 0.82196
0.24154 0.82197
0.24155 0.82198
0.24155 0.82199
0.24155 0.82200
0.24156 0.82201
0.24156 0.82202
0.24156 0.82203
0.24157 0.82204
0.24158 0.82205
0.24159 0.82206
0.24159 0.82207
0.24159 0.82208
0.24159 0.82209
0.24160 0.82210
0.24161 0.82211
0.24161 0.82212
0.24161 0.82213
0.24162 0.82214
0.24162 0.82215
0.24163 0.82216
0.24163 0.82217
0.24163 0.82218
0.24164 0.82219
0.24164 0.82220
0.24165 0.82221
0.24165 0.82222
0.24167 0.82223
0.24167 0.82224
0.24167 0.82225
0.24167 0.82226
0.24167 0.82227
0.24168 0.82228
0.24168 0.82229
0.24168 0.82230
0.24169 0.82231
0.24169 0.82232
0.24169 0.82233
0.24170 0.82234
0.24170 0.82235
0.24171 0.82236
0.24172 0.82237
0.24172 0.82238
0.24173 0.82239
0.24173 0.82240
0.24174 0.82241
0.24174 0.82242
0.24174 0.82243
0.24174 0.82244
0.24175 0.82245
0.24176 0.82246
0.24176 0.82247
0.24176 0.82248
0.24176 0.82249
0.24177 0.82250
0.24178 0.82251
0.24178 0.82252
0.24178 0.82253
0.24178 0.82254
0.24178 0.82255
0.24179 0.82256
0.24179 0.82257
0.24180 0.82258
0.24180 0.82259
0.24180 0.82260
0.24181 0.82261
0.24181 0.82262
0.24181 0.82263
0.24182 0.82264
0.24183 0.82265
0.24183 0.82266
0.24185 0.82267
0.24185 0.82268
0.24187 0.82269
0.24188 0.82270
0.24189 0.82271
0.24190 0.82272
0.24190 0.82273
0.24190 0.82274
0.24190 0.82275
0.24190 0.82276
0.24191 0.82277
0.24191 0.82278
0.24191 0.82279
0.24191 0.82280
0.24191 0.82281
0.24193 0.82282
0.24193 0.82283
0.24194 0.82284
0.24194 0.82285
0.24194 0.82286
0.24195 0.82287
0.24195 0.82288
0.24195 0.82289
0.24197 0.82290
0.24197 0.82291
0.24198 0.82292
0.24198 0.82293
0.24199 0.82294
0.24199 0.82295
0.24199 0.82296
0.24199 0.82297
0.24200 0.82298
0.24200 0.82299
0.24201 0.82300
0.24201 0.82301
0.24202 0.82302
0.24202 0.82303
0.24202 0.82304
0.24205 0.82305
0.24206 0.82306
0.24207 0.82307
0.24207 0.82308
0.24207 0.82309
0.24208 0.82310
0.24208 0.82311
0.24208 0.82312
0.24208 0.82313
0.24208 0.82314
0.24209 0.82315
0.24209 0.82316
0.24209 0.82317
0.24210 0.82318
0.24211 0.82319
0.24212 0.82320
0.24212 0.82321
0.24212 0.82322
0.24212 0.82323
0.24212 0.82324
0.24213 0.82325
0.24213 0.82326
0.24213 0.82327
0.24213 0.82328
0.24214 0.82329
0.24214 0.82330
0.24214 0.82331
0.24214 0.82332
0.24215 0.82333
0.24216 0.82334
0.24216 0.82335
0.24216 0.82336
0.24216 0.82337
0.24216 0.82338
0.24217 0.82339
0.24218 0.82340
0.24218 0.82341
0.24218 0.82342
0.24218 0.82343
0.24218 0.82344
0.24218 0.82345
0.24219 0.82346
0.24219 0.82347
0.24219 0.82348
0.24220 0.82349
0.24221 0.82350
0.24221 0.82351
0.24222 0.82352
0.24222 0.82353
0.24222 0.82354
0.24223 0.82355
0.24223 0.82356
0.24224 0.82357
0.24224 0.82358
0.24224 0.82359
0.24224 0.82360
0.24225 0.82361
0.24225 0.82362
0.24226 0.82363
0.24226 0.82364
0.24227 0.82365
0.24227 0.82366
0.24228 0.82367
0.24228 0.82368
0.24228 0.82369
0.24229 0.82370
0.24230 0.82371
0.24231 0.82372
0.24231 0.82373
0.24231 0.82374
0.24232 0.82375
0.24232 0.82376
0.24232 0.82377
0.24232 0.82378
0.24233 0.82379
0.24233 0.82380
0.24234 0.82381
0.24234 0.82382
0.24234 0.82383
0.24235 0.82384
0.24236 0.82385
0.24236 0.82386
0.24237 0.82387
0.24237 0.82388
0.24237 0.82389
0.24237 0.82390
0.24238 0.82391
0.24238 0.82392
0.24238 0.82393
0.24239 0.82394
0.24239 0.82395
0.24239 0.82396
0.24239 0.82397
0.24240 0.82398
0.24240 0.82399
0.24241 0.82400
0.24241 0.82401
0.24241 0.82402
0.24241 0.82403
0.24241 0.82404
0.24241 0.82405
0.24242 0.82406
0.24242 0.82407
0.24242 0.82408
0.24243 0.82409
0.24243 0.82410
0.24243 0.82411
0.24244 0.82412
0.24244 0.82413
0.24245 0.82414
0.24245 0.82415
0.24245 0.82416
0.24245 0.82417
0.24245 0.82418
0.24245 0.82419
0.24247 0.82420
0.24247 0.82421
0.24247 0.82422
0.24247 0.82423
0.24247 0.82424
0.24248 0.82425
0.24249 0.82426
0.24249 0.82427
0.24250 0.82428
0.24251 0.82429
0.24251 0.82430
0.24252 0.82431
0.24253 0.82432
0.24253 0.82433
0.24254 0.82434
0.24254 0.82435
0.24255 0.82436
0.24255 0.82437
0.24255 0.82438
0.24256 0.82439
0.24258 0.82440
0.24258 0.82441
0.24258 0.82442
0.24258 0.82443
0.24258 0.82444
0.24259 0.82445
0.24259 0.82446
0.24259 0.82447
0.24259 0.82448
0.24259 0.82449
0.24260 0.82450
0.24260 0.82451
0.24260 0.82452
0.24261 0.82453
0.24261 0.82454
0.24262 0.82455
0.24262 0.82456
0.24262 0.82457
0.24262 0.82458
0.24264 0.82459
0.24264 0.82460
0.24265 0.82461
0.24265 0.82462
0.24266 0.82463
0.24266 0.82464
0.24266 0.82465
0.24267 0.82466
0.24267 0.82467
0.24268 0.82468
0.24268 0.82469
0.24268 0.82470
0.24269 0.82471
0.24269 0.82472
0.24270 0.82473
0.24270 0.82474
0.24270 0.82475
0.24271 0.82476
0.24271 0.82477
0.24272 0.82478
0.24272 0.82479
0.24272 0.82480
0.24272 0.82481
0.24273 0.82482
0.24274 0.82483
0.24274 0.82484
0.24275 0.82485
0.24275 0.82486
0.24275 0.82487
0.24275 0.82488
0.24276 0.82489
0.24276 0.82490
0.24277 0.82491
0.24277 0.82492
0.24277 0.82493
0.24277 0.82494
0.24277 0.82495
0.24278 0.82496
0.24278 0.82497
0.24279 0.82498
0.24279 0.82499
0.24279 0.82500
0.24279 0.82501
0.24279 0.82502
0.24280 0.82503
0.24280 0.82504
0.24281 0.82505
0.24282 0.82506
0.24282 0.82507
0.24282 0.82508
0.24283 0.82509
0.24284 0.82510
0.24284 0.82511
0.24284 0.82512
0.24284 0.82513
0.24284 0.82514
0.24285 0.82515
0.24286 0.82516
0.24286 0.82517
0.24286 0.82518
0.24286 0.82519
0.24286 0.82520
0.24287 0.82521
0.24288 0.82522
0.24288 0.82523
0.24288 0.82524
0.24288 0.82525
0.24288 0.82526
0.24289 0.82527
0.24289 0.82528
0.24289 0.82529
0.24290 0.82530
0.24291 0.82531
0.24291 0.82532
0.24291 0.82533
0.24291 0.82534
0.24291 0.82535
0.24292 0.82536
0.24292 0.82537
0.24292 0.82538
0.24292 0.82539
0.24292 0.82540
0.24292 0.82541
0.24293 0.82542
0.24293 0.82543
0.24294 0.82544
0.24294 0.82545
0.24295 0.82546
0.24295 0.82547
0.24296 0.82548
0.24296 0.82549
0.24296 0.82550
0.24297 0.82551
0.24297 0.82552
0.24297 0.82553
0.24298 0.82554
0.24298 0.82555
0.24298 0.82556
0.24298 0.82557
0.24299 0.82558
0.24300 0.82559
0.24300 0.82560
0.24300 0.82561
0.24301 0.82562
0.24301 0.82563
0.24301 0.82564
0.24301 0.82565
0.24302 0.82566
0.24302 0.82567
0.24302 0.82568
0.24302 0.82569
0.24303 0.82570
0.24303 0.82571
0.24303 0.82572
0.24303 0.82573
0.24304 0.82574
0.24305 0.82575
0.24306 0.82576
0.24306 0.82577
0.24306 0.82578
0.24306 0.82579
0.24307 0.82580
0.24307 0.82581
0.24307 0.82582
0.24308 0.82583
0.24309 0.82584
0.24309 0.82585
0.24309 0.82586
0.24310 0.82587
0.24310 0.82588
0.24310 0.82589
0.24311 0.82590
0.24311 0.82591
0.24311 0.82592
0.24312 0.82593
0.24312 0.82594
0.24313 0.82595
0.24313 0.82596
0.24314 0.82597
0.24314 0.82598
0.24315 0.82599
0.24315 0.82600
0.24315 0.82601
0.24315 0.82602
0.24316 0.82603
0.24316 0.82604
0.24316 0.82605
0.24316 0.82606
0.24316 0.82607
0.24318 0.82608
0.24318 0.82609
0.24318 0.82610
0.24320 0.82611
0.24320 0.82612
0.24320 0.82613
0.24320 0.82614
0.24321 0.82615
0.24322 0.82616
0.24322 0.82617
0.24323 0.82618
0.24323 0.82619
0.24324 0.82620
0.24324 0.82621
0.24324 0.82622
0.24324 0.82623
0.24324 0.82624
0.24324 0.82625
0.24325 0.82626
0.24325 0.82627
0.24325 0.82628
0.24326 0.82629
0.24326 0.82630
0.24328 0.82631
0.24328 0.82632
0.24329 0.82633
0.24329 0.82634
0.24329 0.82635
0.24329 0.82636
0.24330 0.82637
0.24331 0.82638
0.24331 0.82639
0.24331 0.82640
0.24332 0.82641
0.24332 0.82642
0.24332 0.82643
0.24333 0.82644
0.24333 0.82645
0.24333 0.82646
0.24334 0.82647
0.24336 0.82648
0.24337 0.82649
0.24338 0.82650
0.24338 0.82651
0.24338 0.82652
0.24338 0.82653
0.24339 0.82654
0.24341 0.82655
0.24341 0.82656
0.24342 0.82657
0.24343 0.82658
0.24343 0.82659
0.24343 0.82660
0.24343 0.82661
0.24344 0.82662
0.24345 0.82663
0.24345 0.82664
0.24345 0.82665
0.24345 0.82666
0.24346 0.82667
0.24346 0.82668
0.24346 0.82669
0.24346 0.82670
0.24347 0.82671
0.24348 0.82672
0.24348 0.82673
0.24348 0.82674
0.24349 0.82675
0.24349 0.82676
0.24349 0.82677
0.24351 0.82678
0.24351 0.82679
0.24351 0.82680
0.24352 0.82681
0.24352 0.82682
0.24352 0.82683
0.24353 0.82684
0.24353 0.82685
0.24353 0.82686
0.24354 0.82687
0.24354 0.82688
0.24354 0.82689
0.24354 0.82690
0.24355 0.82691
0.24355 0.82692
0.24355 0.82693
0.24355 0.82694
0.24356 0.82695
0.24356 0.82696
0.24356 0.82697
0.24357 0.82698
0.24357 0.82699
0.24357 0.82700
0.24358 0.82701
0.24358 0.82702
0.24358 0.82703
0.24359 0.82704
0.24359 0.82705
0.24359 0.82706
0.24360 0.82707
0.24360 0.82708
0.24361 0.82709
0.24361 0.82710
0.24361 0.82711
0.24362 0.82712
0.24362 0.82713
0.24363 0.82714
0.24364 0.82715
0.24365 0.82716
0.24366 0.82717
0.24366 0.82718
0.24366 0.82719
0.24367 0.82720
0.24369 0.82721
0.24370 0.82722
0.24370 0.82723
0.24371 0.82724
0.24371 0.82725
0.24371 0.82726
0.24372 0.82727
0.24372 0.82728
0.24372 0.82729
0.24372 0.82730
0.24373 0.82731
0.24373 0.82732
0.24374 0.82733
0.24374 0.82734
0.24374 0.82735
0.24375 0.82736
0.24375 0.82737
0.24375 0.82738
0.24376 0.82739
0.24377 0.82740
0.24377 0.82741
0.24377 0.82742
0.24377 0.82743
0.24378 0.82744
0.24378 0.82745
0.24379 0.82746
0.24379 0.82747
0.24379 0.82748
0.24379 0.82749
0.24379 0.82750
0.24379 0.82751
0.24380 0.82752
0.24381 0.82753
0.24381 0.82754
0.24382 0.82755
0.24383 0.82756
0.24384 0.82757
0.24384 0.82758
0.24384 0.82759
0.24384 0.82760
0.24384 0.82761
0.24385 0.82762
0.24385 0.82763
0.24385 0.82764
0.24385 0.82765
0.24386 0.82766
0.24386 0.82767
0.24387 0.82768
0.24387 0.82769
0.24387 0.82770
0.24388 0.82771
0.24389 0.82772
0.24389 0.82773
0.24390 0.82774
0.24390 0.82775
0.24391 0.82776
0.24391 0.82777
0.24392 0.82778
0.24392 0.82779
0.24392 0.82780
0.24393 0.82781
0.24393 0.82782
0.24393 0.82783
0.24394 0.82784
0.24394 0.82785
0.24395 0.82786
0.24395 0.82787
0.24397 0.82788
0.24397 0.82789
0.24397 0.82790
0.24397 0.82791
0.24397 0.82792
0.24397 0.82793
0.24398 0.82794
0.24400 0.82795
0.24401 0.82796
0.24402 0.82797
0.24403 0.82798
0.24404 0.82799
0.24404 0.82800
0.24404 0.82801
0.24405 0.82802
0.24407 0.82803
0.24407 0.82804
0.24408 0.82805
0.24409 0.82806
0.24410 0.82807
0.24411 0.82808
0.24412 0.82809
0.24412 0.82810
0.24413 0.82811
0.24413 0.82812
0.24413 0.82813
0.24414 0.82814
0.24415 0.82815
0.24416 0.82816
0.24416 0.82817
0.24416 0.82818
0.24417 0.82819
0.24418 0.82820
0.24418 0.82821
0.24419 0.82822
0.24419 0.82823
0.24419 0.82824
0.24420 0.82825
0.24420 0.82826
0.24420 0.82827
0.24420 0.82828
0.24421 0.82829
0.24422 0.82830
0.24422 0.82831
0.24423 0.82832
0.24423 0.82833
0.24424 0.82834
0.24424 0.82835
0.24425 0.82836
0.24425 0.82837
0.24425 0.82838
0.24425 0.82839
0.24425 0.82840
0.24426 0.82841
0.24426 0.82842
0.24426 0.82843
0.24426 0.82844
0.24427 0.82845
0.24428 0.82846
0.24428 0.82847
0.24429 0.82848
0.24430 0.82849
0.24431 0.82850
0.24431 0.82851
0.24431 0.82852
0.24432 0.82853
0.24432 0.82854
0.24432 0.82855
0.24433 0.82856
0.24434 0.82857
0.24434 0.82858
0.24434 0.82859
0.24435 0.82860
0.24435 0.82861
0.24436 0.82862
0.24436 0.82863
0.24436 0.82864
0.24437 0.82865
0.24437 0.82866
0.24437 0.82867
0.24437 0.82868
0.24438 0.82869
0.24438 0.82870
0.24438 0.82871
0.24439 0.82872
0.24439 0.82873
0.24439 0.82874
0.24441 0.82875
0.24442 0.82876
0.24442 0.82877
0.24442 0.82878
0.24442 0.82879
0.24442 0.82880
0.24442 0.82881
0.24443 0.82882
0.24443 0.82883
0.24443 0.82884
0.24443 0.82885
0.24444 0.82886
0.24444 0.82887
0.24444 0.82888
0.24444 0.82889
0.24445 0.82890
0.24445 0.82891
0.24447 0.82892
0.24447 0.82893
0.24448 0.82894
0.24449 0.82895
0.24450 0.82896
0.24450 0.82897
0.24450 0.82898
0.24450 0.82899
0.24451 0.82900
0.24451 0.82901
0.24451 0.82902
0.24453 0.82903
0.24454 0.82904
0.24454 0.82905
0.24454 0.82906
0.24455 0.82907
0.24455 0.82908
0.24455 0.82909
0.24456 0.82910
0.24456 0.82911
0.24456 0.82912
0.24456 0.82913
0.24457 0.82914
0.24457 0.82915
0.24457 0.82916
0.24457 0.82917
0.24458 0.82918
0.24458 0.82919
0.24458 0.82920
0.24458 0.82921
0.24459 0.82922
0.24459 0.82923
0.24460 0.82924
0.24460 0.82925
0.24460 0.82926
0.24461 0.82927
0.24461 0.82928
0.24462 0.82929
0.24462 0.82930
0.24462 0.82931
0.24462 0.82932
0.24463 0.82933
0.24464 0.82934
0.24464 0.82935
0.24465 0.82936
0.24466 0.82937
0.24468 0.82938
0.24468 0.82939
0.24469 0.82940
0.24469 0.82941
0.24469 0.82942
0.24469 0.82943
0.24470 0.82944
0.24470 0.82945
0.24471 0.82946
0.24471 0.82947
0.24472 0.82948
0.24472 0.82949
0.24472 0.82950
0.24472 0.82951
0.24472 0.82952
0.24473 0.82953
0.24473 0.82954
0.24473 0.82955
0.24474 0.82956
0.24474 0.82957
0.24474 0.82958
0.24474 0.82959
0.24474 0.82960
0.24475 0.82961
0.24475 0.82962
0.24475 0.82963
0.24475 0.82964
0.24475 0.82965
0.24476 0.82966
0.24476 0.82967
0.24476 0.82968
0.24476 0.82969
0.24477 0.82970
0.24477 0.82971
0.24478 0.82972
0.24478 0.82973
0.24478 0.82974
0.24478 0.82975
0.24478 0.82976
0.24479 0.82977
0.24479 0.82978
0.24479 0.82979
0.24479 0.82980
0.24479 0.82981
0.24479 0.82982
0.24480 0.82983
0.24480 0.82984
0.24481 0.82985
0.24481 0.82986
0.24482 0.82987
0.24482 0.82988
0.24482 0.82989
0.24483 0.82990
0.24483 0.82991
0.24485 0.82992
0.24485 0.82993
0.24485 0.82994
0.24485 0.82995
0.24485 0.82996
0.24486 0.82997
0.24487 0.82998
0.24487 0.82999
0.24487 0.83000
0.24488 0.83001
0.24488 0.83002
0.24489 0.83003
0.24489 0.83004
0.24489 0.83005
0.24490 0.83006
0.24493 0.83007
0.24493 0.83008
0.24493 0.83009
0.24493 0.83010
0.24493 0.83011
0.24494 0.83012
0.24494 0.83013
0.24495 0.83014
0.24495 0.83015
0.24496 0.83016
0.24496 0.83017
0.24497 0.83018
0.24497 0.83019
0.24497 0.83020
0.24497 0.83021
0.24497 0.83022
0.24498 0.83023
0.24498 0.83024
0.24498 0.83025
0.24499 0.83026
0.24499 0.83027
0.24500 0.83028
0.24500 0.83029
0.24501 0.83030
0.24501 0.83031
0.24501 0.83032
0.24502 0.83033
0.24502 0.83034
0.24502 0.83035
0.24502 0.83036
0.24503 0.83037
0.24503 0.83038
0.24504 0.83039
0.24504 0.83040
0.24505 0.83041
0.24505 0.83042
0.24506 0.83043
0.24506 0.83044
0.24507 0.83045
0.24508 0.83046
0.24508 0.83047
0.24508 0.83048
0.24508 0.83049
0.24508 0.83050
0.24509 0.83051
0.24509 0.83052
0.24509 0.83053
0.24509 0.83054
0.24510 0.83055
0.24512 0.83056
0.24512 0.83057
0.24513 0.83058
0.24513 0.83059
0.24513 0.83060
0.24514 0.83061
0.24515 0.83062
0.24515 0.83063
0.24516 0.83064
0.24516 0.83065
0.24516 0.83066
0.24516 0.83067
0.24517 0.83068
0.24517 0.83069
0.24517 0.83070
0.24518 0.83071
0.24519 0.83072
0.24519 0.83073
0.24519 0.83074
0.24519 0.83075
0.24520 0.83076
0.24520 0.83077
0.24521 0.83078
0.24521 0.83079
0.24521 0.83080
0.24522 0.83081
0.24522 0.83082
0.24522 0.83083
0.24522 0.83084
0.24523 0.83085
0.24524 0.83086
0.24524 0.83087
0.24524 0.83088
0.24524 0.83089
0.24525 0.83090
0.24525 0.83091
0.24525 0.83092
0.24526 0.83093
0.24526 0.83094
0.24526 0.83095
0.24527 0.83096
0.24527 0.83097
0.24527 0.83098
0.24527 0.83099
0.24528 0.83100
0.24528 0.83101
0.24528 0.83102
0.24529 0.83103
0.24529 0.83104
0.24530 0.83105
0.24530 0.83106
0.24530 0.83107
0.24530 0.83108
0.24530 0.83109
0.24530 0.83110
0.24531 0.83111
0.24531 0.83112
0.24532 0.83113
0.24532 0.83114
0.24532 0.83115
0.24533 0.83116
0.24533 0.83117
0.24533 0.83118
0.24534 0.83119
0.24534 0.83120
0.24535 0.83121
0.24535 0.83122
0.24535 0.83123
0.24535 0.83124
0.24538 0.83125
0.24538 0.83126
0.24538 0.83127
0.24539 0.83128
0.24539 0.83129
0.24540 0.83130
0.24540 0.83131
0.24541 0.83132
0.24542 0.83133
0.24542 0.83134
0.24542 0.83135
0.24543 0.83136
0.24543 0.83137
0.24543 0.83138
0.24543 0.83139
0.24543 0.83140
0.24544 0.83141
0.24544 0.83142
0.24544 0.83143
0.24544 0.83144
0.24545 0.83145
0.24545 0.83146
0.24545 0.83147
0.24545 0.83148
0.24546 0.83149
0.24546 0.83150
0.24546 0.83151
0.24548 0.83152
0.24549 0.83153
0.24549 0.83154
0.24549 0.83155
0.24551 0.83156
0.24551 0.83157
0.24551 0.83158
0.24551 0.83159
0.24551 0.83160
0.24552 0.83161
0.24552 0.83162
0.24553 0.83163
0.24553 0.83164
0.24553 0.83165
0.24553 0.83166
0.24553 0.83167
0.24554 0.83168
0.24554 0.83169
0.24554 0.83170
0.24555 0.83171
0.24556 0.83172
0.24558 0.83173
0.24558 0.83174
0.24560 0.83175
0.24560 0.83176
0.24560 0.83177
0.24561 0.83178
0.24561 0.83179
0.24561 0.83180
0.24561 0.83181
0.24561 0.83182
0.24562 0.83183
0.24562 0.83184
0.24562 0.83185
0.24563 0.83186
0.24564 0.83187
0.24564 0.83188
0.24564 0.83189
0.24564 0.83190
0.24565 0.83191
0.24566 0.83192
0.24567 0.83193
0.24567 0.83194
0.24567 0.83195
0.24568 0.83196
0.24569 0.83197
0.24570 0.83198
0.24570 0.83199
0.24570 0.83200
0.24570 0.83201
0.24572 0.83202
0.24572 0.83203
0.24572 0.83204
0.24573 0.83205
0.24573 0.83206
0.24573 0.83207
0.24574 0.83208
0.24576 0.83209
0.24577 0.83210
0.24577 0.83211
0.24578 0.83212
0.24578 0.83213
0.24578 0.83214
0.24578 0.83215
0.24579 0.83216
0.24579 0.83217
0.24579 0.83218
0.24579 0.83219
0.24579 0.83220
0.24580 0.83221
0.24580 0.83222
0.24581 0.83223
0.24582 0.83224
0.24582 0.83225
0.24582 0.83226
0.24584 0.83227
0.24584 0.83228
0.24584 0.83229
0.24584 0.83230
0.24585 0.83231
0.24585 0.83232
0.24586 0.83233
0.24587 0.83234
0.24587 0.83235
0.24588 0.83236
0.24588 0.83237
0.24588 0.83238
0.24588 0.83239
0.24589 0.83240
0.24589 0.83241
0.24589 0.83242
0.24590 0.83243
0.24590 0.83244
0.24591 0.83245
0.24591 0.83246
0.24591 0.83247
0.24591 0.83248
0.24593 0.83249
0.24593 0.83250
0.24593 0.83251
0.24594 0.83252
0.24594 0.83253
0.24596 0.83254
0.24596 0.83255
0.24596 0.83256
0.24597 0.83257
0.24597 0.83258
0.24597 0.83259
0.24597 0.83260
0.24597 0.83261
0.24598 0.83262
0.24598 0.83263
0.24599 0.83264
0.24599 0.83265
0.24599 0.83266
0.24600 0.83267
0.24600 0.83268
0.24601 0.83269
0.24601 0.83270
0.24602 0.83271
0.24602 0.83272
0.24602 0.83273
0.24603 0.83274
0.24603 0.83275
0.24603 0.83276
0.24604 0.83277
0.24604 0.83278
0.24604 0.83279
0.24604 0.83280
0.24605 0.83281
0.24605 0.83282
0.24605 0.83283
0.24606 0.83284
0.24606 0.83285
0.24606 0.83286
0.24606 0.83287
0.24607 0.83288
0.24607 0.83289
0.24608 0.83290
0.24609 0.83291
0.24610 0.83292
0.24611 0.83293
0.24611 0.83294
0.24613 0.83295
0.24614 0.83296
0.24614 0.83297
0.24614 0.83298
0.24614 0.83299
0.24614 0.83300
0.24614 0.83301
0.24615 0.83302
0.24615 0.83303
0.24615 0.83304
0.24615 0.83305
0.24616 0.83306
0.24616 0.83307
0.24616 0.83308
0.24617 0.83309
0.24617 0.83310
0.24618 0.83311
0.24618 0.83312
0.24618 0.83313
0.24619 0.83314
0.24619 0.83315
0.24619 0.83316
0.24619 0.83317
0.24620 0.83318
0.24620 0.83319
0.24621 0.83320
0.24621 0.83321
0.24622 0.83322
0.24622 0.83323
0.24622 0.83324
0.24623 0.83325
0.24623 0.83326
0.24623 0.83327
0.24624 0.83328
0.24625 0.83329
0.24625 0.83330
0.24626 0.83331
0.24626 0.83332
0.24626 0.83333
0.24626 0.83334
0.24626 0.83335
0.24627 0.83336
0.24627 0.83337
0.24628 0.83338
0.24629 0.83339
0.24629 0.83340
0.24629 0.83341
0.24630 0.83342
0.24630 0.83343
0.24631 0.83344
0.24632 0.83345
0.24632 0.83346
0.24632 0.83347
0.24632 0.83348
0.24633 0.83349
0.24633 0.83350
0.24633 0.83351
0.24634 0.83352
0.24636 0.83353
0.24636 0.83354
0.24636 0.83355
0.24637 0.83356
0.24637 0.83357
0.24638 0.83358
0.24638 0.83359
0.24638 0.83360
0.24639 0.83361
0.24640 0.83362
0.24640 0.83363
0.24640 0.83364
0.24640 0.83365
0.24641 0.83366
0.24641 0.83367
0.24641 0.83368
0.24641 0.83369
0.24641 0.83370
0.24642 0.83371
0.24642 0.83372
0.24642 0.83373
0.24643 0.83374
0.24644 0.83375
0.24644 0.83376
0.24644 0.83377
0.24645 0.83378
0.24645 0.83379
0.24645 0.83380
0.24645 0.83381
0.24645 0.83382
0.24646 0.83383
0.24647 0.83384
0.24647 0.83385
0.24648 0.83386
0.24649 0.83387
0.24649 0.83388
0.24649 0.83389
0.24650 0.83390
0.24651 0.83391
0.24651 0.83392
0.24651 0.83393
0.24652 0.83394
0.24652 0.83395
0.24653 0.83396
0.24653 0.83397
0.24654 0.83398
0.24654 0.83399
0.24654 0.83400
0.24655 0.83401
0.24655 0.83402
0.24655 0.83403
0.24655 0.83404
0.24655 0.83405
0.24655 0.83406
0.24656 0.83407
0.24656 0.83408
0.24656 0.83409
0.24656 0.83410
0.24657 0.83411
0.24657 0.83412
0.24657 0.83413
0.24657 0.83414
0.24658 0.83415
0.24659 0.83416
0.24659 0.83417
0.24660 0.83418
0.24660 0.83419
0.24660 0.83420
0.24660 0.83421
0.24661 0.83422
0.24662 0.83423
0.24662 0.83424
0.24662 0.83425
0.24664 0.83426
0.24664 0.83427
0.24664 0.83428
0.24664 0.83429
0.24665 0.83430
0.24665 0.83431
0.24665 0.83432
0.24666 0.83433
0.24667 0.83434
0.24667 0.83435
0.24667 0.83436
0.24667 0.83437
0.24669 0.83438
0.24670 0.83439
0.24670 0.83440
0.24670 0.83441
0.24670 0.83442
0.24671 0.83443
0.24671 0.83444
0.24671 0.83445
0.24671 0.83446
0.24672 0.83447
0.24672 0.83448
0.24673 0.83449
0.24673 0.83450
0.24674 0.83451
0.24675 0.83452
0.24675 0.83453
0.24675 0.83454
0.24676 0.83455
0.24676 0.83456
0.24676 0.83457
0.24676 0.83458
0.24677 0.83459
0.24677 0.83460
0.24678 0.83461
0.24678 0.83462
0.24679 0.83463
0.24680 0.83464
0.24681 0.83465
0.24682 0.83466
0.24683 0.83467
0.24684 0.83468
0.24685 0.83469
0.24685 0.83470
0.24685 0.83471
0.24686 0.83472
0.24686 0.83473
0.24687 0.83474
0.24687 0.83475
0.24687 0.83476
0.24687 0.83477
0.24688 0.83478
0.24688 0.83479
0.24688 0.83480
0.24689 0.83481
0.24689 0.83482
0.24690 0.83483
0.24690 0.83484
0.24690 0.83485
0.24690 0.83486
0.24691 0.83487
0.24691 0.83488
0.24692 0.83489
0.24692 0.83490
0.24692 0.83491
0.24693 0.83492
0.24693 0.83493
0.24693 0.83494
0.24694 0.83495
0.24694 0.83496
0.24694 0.83497
0.24694 0.83498
0.24695 0.83499
0.24695 0.83500
0.24695 0.83501
0.24696 0.83502
0.24696 0.83503
0.24696 0.83504
0.24697 0.83505
0.24697 0.83506
0.24700 0.83507
0.24700 0.83508
0.24700 0.83509
0.24701 0.83510
0.24701 0.83511
0.24701 0.83512
0.24701 0.83513
0.24702 0.83514
0.24702 0.83515
0.24702 0.83516
0.24702 0.83517
0.24702 0.83518
0.24702 0.83519
0.24702 0.83520
0.24702 0.83521
0.24703 0.83522
0.24703 0.83523
0.24704 0.83524
0.24706 0.83525
0.24706 0.83526
0.24706 0.83527
0.24706 0.83528
0.24706 0.83529
0.24706 0.83530
0.24707 0.83531
0.24707 0.83532
0.24708 0.83533
0.24708 0.83534
0.24709 0.83535
0.24710 0.83536
0.24710 0.83537
0.24711 0.83538
0.24711 0.83539
0.24712 0.83540
0.24712 0.83541
0.24712 0.83542
0.24713 0.83543
0.24714 0.83544
0.24714 0.83545
0.24715 0.83546
0.24716 0.83547
0.24716 0.83548
0.24717 0.83549
0.24717 0.83550
0.24717 0.83551
0.24718 0.83552
0.24721 0.83553
0.24721 0.83554
0.24721 0.83555
0.24721 0.83556
0.24722 0.83557
0.24722 0.83558
0.24722 0.83559
0.24723 0.83560
0.24723 0.83561
0.24723 0.83562
0.24723 0.83563
0.24723 0.83564
0.24723 0.83565
0.24723 0.83566
0.24724 0.83567
0.24724 0.83568
0.24725 0.83569
0.24726 0.83570
0.24728 0.83571
0.24728 0.83572
0.24728 0.83573
0.24728 0.83574
0.24729 0.83575
0.24729 0.83576
0.24729 0.83577
0.24730 0.83578
0.24730 0.83579
0.24730 0.83580
0.24731 0.83581
0.24731 0.83582
0.24732 0.83583
0.24732 0.83584
0.24732 0.83585
0.24733 0.83586
0.24733 0.83587
0.24733 0.83588
0.24733 0.83589
0.24734 0.83590
0.24734 0.83591
0.24735 0.83592
0.24735 0.83593
0.24735 0.83594
0.24735 0.83595
0.24736 0.83596
0.24736 0.83597
0.24737 0.83598
0.24738 0.83599
0.24738 0.83600
0.24738 0.83601
0.24738 0.83602
0.24739 0.83603
0.24739 0.83604
0.24741 0.83605
0.24742 0.83606
0.24742 0.83607
0.24742 0.83608
0.24742 0.83609
0.24742 0.83610
0.24743 0.83611
0.24744 0.83612
0.24745 0.83613
0.24745 0.83614
0.24745 0.83615
0.24745 0.83616
0.24746 0.83617
0.24746 0.83618
0.24747 0.83619
0.24747 0.83620
0.24747 0.83621
0.24749 0.83622
0.24749 0.83623
0.24750 0.83624
0.24750 0.83625
0.24750 0.83626
0.24750 0.83627
0.24751 0.83628
0.24752 0.83629
0.24752 0.83630
0.24753 0.83631
0.24753 0.83632
0.24753 0.83633
0.24754 0.83634
0.24754 0.83635
0.24754 0.83636
0.24754 0.83637
0.24755 0.83638
0.24755 0.83639
0.24755 0.83640
0.24755 0.83641
0.24757 0.83642
0.24757 0.83643
0.24757 0.83644
0.24757 0.83645
0.24757 0.83646
0.24757 0.83647
0.24758 0.83648
0.24759 0.83649
0.24760 0.83650
0.24760 0.83651
0.24760 0.83652
0.24761 0.83653
0.24761 0.83654
0.24761 0.83655
0.24761 0.83656
0.24762 0.83657
0.24762 0.83658
0.24763 0.83659
0.24763 0.83660
0.24764 0.83661
0.24765 0.83662
0.24765 0.83663
0.24765 0.83664
0.24765 0.83665
0.24766 0.83666
0.24766 0.83667
0.24766 0.83668
0.24766 0.83669
0.24766 0.83670
0.24767 0.83671
0.24767 0.83672
0.24767 0.83673
0.24768 0.83674
0.24769 0.83675
0.24769 0.83676
0.24769 0.83677
0.24770 0.83678
0.24771 0.83679
0.24771 0.83680
0.24771 0.83681
0.24771 0.83682
0.24771 0.83683
0.24772 0.83684
0.24772 0.83685
0.24772 0.83686
0.24772 0.83687
0.24773 0.83688
0.24773 0.83689
0.24774 0.83690
0.24775 0.83691
0.24775 0.83692
0.24775 0.83693
0.24775 0.83694
0.24776 0.83695
0.24776 0.83696
0.24776 0.83697
0.24777 0.83698
0.24777 0.83699
0.24778 0.83700
0.24778 0.83701
0.24778 0.83702
0.24778 0.83703
0.24779 0.83704
0.24780 0.83705
0.24780 0.83706
0.24781 0.83707
0.24781 0.83708
0.24782 0.83709
0.24782 0.83710
0.24782 0.83711
0.24782 0.83712
0.24783 0.83713
0.24783 0.83714
0.24783 0.83715
0.24784 0.83716
0.24784 0.83717
0.24784 0.83718
0.24784 0.83719
0.24785 0.83720
0.24785 0.83721
0.24785 0.83722
0.24787 0.83723
0.24788 0.83724
0.24788 0.83725
0.24788 0.83726
0.24789 0.83727
0.24789 0.83728
0.24789 0.83729
0.24789 0.83730
0.24790 0.83731
0.24790 0.83732
0.24790 0.83733
0.24790 0.83734
0.24791 0.83735
0.24791 0.83736
0.24791 0.83737
0.24792 0.83738
0.24793 0.83739
0.24793 0.83740
0.24793 0.83741
0.24793 0.83742
0.24794 0.83743
0.24794 0.83744
0.24794 0.83745
0.24794 0.83746
0.24795 0.83747
0.24795 0.83748
0.24796 0.83749
0.24796 0.83750
0.24796 0.83751
0.24796 0.83752
0.24796 0.83753
0.24797 0.83754
0.24797 0.83755
0.24797 0.83756
0.24798 0.83757
0.24798 0.83758
0.24798 0.83759
0.24798 0.83760
0.24800 0.83761
0.24800 0.83762
0.24800 0.83763
0.24801 0.83764
0.24802 0.83765
0.24802 0.83766
0.24802 0.83767
0.24802 0.83768
0.24803 0.83769
0.24803 0.83770
0.24803 0.83771
0.24804 0.83772
0.24804 0.83773
0.24805 0.83774
0.24805 0.83775
0.24807 0.83776
0.24807 0.83777
0.24808 0.83778
0.24808 0.83779
0.24808 0.83780
0.24808 0.83781
0.24808 0.83782
0.24809 0.83783
0.24809 0.83784
0.24809 0.83785
0.24809 0.83786
0.24809 0.83787
0.24809 0.83788
0.24810 0.83789
0.24811 0.83790
0.24811 0.83791
0.24812 0.83792
0.24812 0.83793
0.24812 0.83794
0.24812 0.83795
0.24812 0.83796
0.24812 0.83797
0.24813 0.83798
0.24813 0.83799
0.24814 0.83800
0.24815 0.83801
0.24815 0.83802
0.24815 0.83803
0.24815 0.83804
0.24816 0.83805
0.24816 0.83806
0.24816 0.83807
0.24817 0.83808
0.24817 0.83809
0.24818 0.83810
0.24819 0.83811
0.24819 0.83812
0.24820 0.83813
0.24820 0.83814
0.24820 0.83815
0.24821 0.83816
0.24821 0.83817
0.24821 0.83818
0.24821 0.83819
0.24822 0.83820
0.24822 0.83821
0.24822 0.83822
0.24823 0.83823
0.24823 0.83824
0.24823 0.83825
0.24823 0.83826
0.24824 0.83827
0.24824 0.83828
0.24825 0.83829
0.24825 0.83830
0.24826 0.83831
0.24826 0.83832
0.24826 0.83833
0.24827 0.83834
0.24827 0.83835
0.24827 0.83836
0.24828 0.83837
0.24830 0.83838
0.24830 0.83839
0.24830 0.83840
0.24830 0.83841
0.24830 0.83842
0.24830 0.83843
0.24830 0.83844
0.24830 0.83845
0.24831 0.83846
0.24831 0.83847
0.24832 0.83848
0.24833 0.83849
0.24833 0.83850
0.24833 0.83851
0.24833 0.83852
0.24834 0.83853
0.24835 0.83854
0.24835 0.83855
0.24835 0.83856
0.24835 0.83857
0.24836 0.83858
0.24836 0.83859
0.24837 0.83860
0.24837 0.83861
0.24837 0.83862
0.24837 0.83863
0.24837 0.83864
0.24837 0.83865
0.24837 0.83866
0.24837 0.83867
0.24839 0.83868
0.24840 0.83869
0.24840 0.83870
0.24842 0.83871
0.24843 0.83872
0.24844 0.83873
0.24844 0.83874
0.24845 0.83875
0.24846 0.83876
0.24847 0.83877
0.24847 0.83878
0.24847 0.83879
0.24848 0.83880
0.24848 0.83881
0.24848 0.83882
0.24848 0.83883
0.24849 0.83884
0.24849 0.83885
0.24850 0.83886
0.24850 0.83887
0.24851 0.83888
0.24851 0.83889
0.24851 0.83890
0.24852 0.83891
0.24852 0.83892
0.24853 0.83893
0.24853 0.83894
0.24854 0.83895
0.24854 0.83896
0.24855 0.83897
0.24856 0.83898
0.24856 0.83899
0.24856 0.83900
0.24857 0.83901
0.24858 0.83902
0.24858 0.83903
0.24859 0.83904
0.24859 0.83905
0.24860 0.83906
0.24860 0.83907
0.24860 0.83908
0.24860 0.83909
0.24862 0.83910
0.24862 0.83911
0.24862 0.83912
0.24862 0.83913
0.24862 0.83914
0.24862 0.83915
0.24863 0.83916
0.24863 0.83917
0.24863 0.83918
0.24864 0.83919
0.24865 0.83920
0.24865 0.83921
0.24865 0.83922
0.24865 0.83923
0.24866 0.83924
0.24866 0.83925
0.24866 0.83926
0.24867 0.83927
0.24867 0.83928
0.24868 0.83929
0.24868 0.83930
0.24868 0.83931
0.24868 0.83932
0.24869 0.83933
0.24869 0.83934
0.24870 0.83935
0.24871 0.83936
0.24871 0.83937
0.24871 0.83938
0.24873 0.83939
0.24874 0.83940
0.24874 0.83941
0.24876 0.83942
0.24876 0.83943
0.24876 0.83944
0.24877 0.83945
0.24877 0.83946
0.24878 0.83947
0.24878 0.83948
0.24878 0.83949
0.24879 0.83950
0.24879 0.83951
0.24880 0.83952
0.24880 0.83953
0.24881 0.83954
0.24881 0.83955
0.24881 0.83956
0.24882 0.83957
0.24882 0.83958
0.24883 0.83959
0.24883 0.83960
0.24884 0.83961
0.24885 0.83962
0.24885 0.83963
0.24886 0.83964
0.24886 0.83965
0.24887 0.83966
0.24887 0.83967
0.24887 0.83968
0.24887 0.83969
0.24888 0.83970
0.24888 0.83971
0.24888 0.83972
0.24889 0.83973
0.24889 0.83974
0.24889 0.83975
0.24889 0.83976
0.24890 0.83977
0.24890 0.83978
0.24892 0.83979
0.24892 0.83980
0.24892 0.83981
0.24892 0.83982
0.24893 0.83983
0.24894 0.83984
0.24895 0.83985
0.24895 0.83986
0.24895 0.83987
0.24896 0.83988
0.24897 0.83989
0.24898 0.83990
0.24898 0.83991
0.24902 0.83992
0.24902 0.83993
0.24902 0.83994
0.24903 0.83995
0.24903 0.83996
0.24903 0.83997
0.24903 0.83998
0.24903 0.83999
0.24905 0.84000
0.24905 0.84001
0.24906 0.84002
0.24907 0.84003
0.24907 0.84004
0.24907 0.84005
0.24908 0.84006
0.24908 0.84007
0.24908 0.84008
0.24908 0.84009
0.24910 0.84010
0.24910 0.84011
0.24911 0.84012
0.24911 0.84013
0.24912 0.84014
0.24912 0.84015
0.24913 0.84016
0.24913 0.84017
0.24913 0.84018
0.24913 0.84019
0.24914 0.84020
0.24914 0.84021
0.24914 0.84022
0.24914 0.84023
0.24915 0.84024
0.24915 0.84025
0.24915 0.84026
0.24915 0.84027
0.24915 0.84028
0.24915 0.84029
0.24915 0.84030
0.24915 0.84031
0.24916 0.84032
0.24916 0.84033
0.24917 0.84034
0.24917 0.84035
0.24917 0.84036
0.24918 0.84037
0.24918 0.84038
0.24918 0.84039
0.24918 0.84040
0.24918 0.84041
0.24918 0.84042
0.24919 0.84043
0.24919 0.84044
0.24920 0.84045
0.24921 0.84046
0.24922 0.84047
0.24922 0.84048
0.24922 0.84049
0.24923 0.84050
0.24923 0.84051
0.24923 0.84052
0.24924 0.84053
0.24924 0.84054
0.24924 0.84055
0.24925 0.84056
0.24925 0.84057
0.24926 0.84058
0.24926 0.84059
0.24926 0.84060
0.24927 0.84061
0.24927 0.84062
0.24927 0.84063
0.24928 0.84064
0.24929 0.84065
0.24930 0.84066
0.24931 0.84067
0.24931 0.84068
0.24932 0.84069
0.24933 0.84070
0.24934 0.84071
0.24934 0.84072
0.24935 0.84073
0.24935 0.84074
0.24935 0.84075
0.24935 0.84076
0.24936 0.84077
0.24936 0.84078
0.24936 0.84079
0.24938 0.84080
0.24938 0.84081
0.24938 0.84082
0.24939 0.84083
0.24939 0.84084
0.24940 0.84085
0.24940 0.84086
0.24941 0.84087
0.24941 0.84088
0.24941 0.84089
0.24941 0.84090
0.24942 0.84091
0.24942 0.84092
0.24944 0.84093
0.24945 0.84094
0.24946 0.84095
0.24946 0.84096
0.24947 0.84097
0.24948 0.84098
0.24948 0.84099
0.24948 0.84100
0.24948 0.84101
0.24948 0.84102
0.24948 0.84103
0.24949 0.84104
0.24949 0.84105
0.24949 0.84106
0.24949 0.84107
0.24950 0.84108
0.24951 0.84109
0.24952 0.84110
0.24952 0.84111
0.24953 0.84112
0.24953 0.84113
0.24953 0.84114
0.24953 0.84115
0.24953 0.84116
0.24953 0.84117
0.24953 0.84118
0.24953 0.84119
0.24954 0.84120
0.24954 0.84121
0.24954 0.84122
0.24954 0.84123
0.24955 0.84124
0.24955 0.84125
0.24955 0.84126
0.24955 0.84127
0.24955 0.84128
0.24956 0.84129
0.24958 0.84130
0.24958 0.84131
0.24959 0.84132
0.24959 0.84133
0.24959 0.84134
0.24959 0.84135
0.24960 0.84136
0.24960 0.84137
0.24961 0.84138
0.24961 0.84139
0.24962 0.84140
0.24963 0.84141
0.24963 0.84142
0.24964 0.84143
0.24964 0.84144
0.24964 0.84145
0.24965 0.84146
0.24965 0.84147
0.24965 0.84148
0.24965 0.84149
0.24966 0.84150
0.24966 0.84151
0.24966 0.84152
0.24966 0.84153
0.24966 0.84154
0.24967 0.84155
0.24968 0.84156
0.24968 0.84157
0.24969 0.84158
0.24971 0.84159
0.24971 0.84160
0.24971 0.84161
0.24972 0.84162
0.24973 0.84163
0.24973 0.84164
0.24974 0.84165
0.24974 0.84166
0.24974 0.84167
0.24976 0.84168
0.24976 0.84169
0.24978 0.84170
0.24978 0.84171
0.24978 0.84172
0.24979 0.84173
0.24979 0.84174
0.24979 0.84175
0.24979 0.84176
0.24979 0.84177
0.24979 0.84178
0.24981 0.84179
0.24982 0.84180
0.24983 0.84181
0.24983 0.84182
0.24984 0.84183
0.24985 0.84184
0.24987 0.84185
0.24987 0.84186
0.24988 0.84187
0.24988 0.84188
0.24989 0.84189
0.24989 0.84190
0.24990 0.84191
0.24990 0.84192
0.24991 0.84193
0.24991 0.84194
0.24992 0.84195
0.24992 0.84196
0.24993 0.84197
0.24993 0.84198
0.24993 0.84199
0.24993 0.84200
0.24994 0.84201
0.24994 0.84202
0.24994 0.84203
0.24994 0.84204
0.24995 0.84205
0.24995 0.84206
0.24995 0.84207
0.24996 0.84208
0.24996 0.84209
0.24997 0.84210
0.24997 0.84211
0.24997 0.84212
0.24998 0.84213
0.24998 0.84214
0.24998 0.84215
0.24998 0.84216
0.24999 0.84217
0.24999 0.84218
0.25000 0.84219
0.25000 0.84220
0.25000 0.84221
0.25000 0.84222
0.25000 0.84223
0.25001 0.84224
0.25001 0.84225
0.25001 0.84226
0.25002 0.84227
0.25002 0.84228
0.25002 0.84229
0.25003 0.84230
0.25003 0.84231
0.25003 0.84232
0.25003 0.84233
0.25003 0.84234
0.25004 0.84235
0.25004 0.84236
0.25004 0.84237
0.25004 0.84238
0.25004 0.84239
0.25005 0.84240
0.25005 0.84241
0.25005 0.84242
0.25007 0.84243
0.25008 0.84244
0.25009 0.84245
0.25009 0.84246
0.25009 0.84247
0.25009 0.84248
0.25010 0.84249
0.25010 0.84250
0.25011 0.84251
0.25012 0.84252
0.25012 0.84253
0.25012 0.84254
0.25012 0.84255
0.25013 0.84256
0.25014 0.84257
0.25014 0.84258
0.25015 0.84259
0.25015 0.84260
0.25016 0.84261
0.25016 0.84262
0.25016 0.84263
0.25016 0.84264
0.25017 0.84265
0.25017 0.84266
0.25018 0.84267
0.25018 0.84268
0.25023 0.84269
0.25024 0.84270
0.25024 0.84271
0.25024 0.84272
0.25024 0.84273
0.25025 0.84274
0.25025 0.84275
0.25026 0.84276
0.25027 0.84277
0.25027 0.84278
0.25027 0.84279
0.25027 0.84280
0.25028 0.84281
0.25028 0.84282
0.25029 0.84283
0.25029 0.84284
0.25029 0.84285
0.25029 0.84286
0.25030 0.84287
0.25030 0.84288
0.25030 0.84289
0.25031 0.84290
0.25031 0.84291
0.25032 0.84292
0.25032 0.84293
0.25032 0.84294
0.25033 0.84295
0.25033 0.84296
0.25033 0.84297
0.25034 0.84298
0.25034 0.84299
0.25035 0.84300
0.25035 0.84301
0.25036 0.84302
0.25036 0.84303
0.25037 0.84304
0.25037 0.84305
0.25038 0.84306
0.25038 0.84307
0.25038 0.84308
0.25039 0.84309
0.25039 0.84310
0.25039 0.84311
0.25039 0.84312
0.25039 0.84313
0.25039 0.84314
0.25040 0.84315
0.25040 0.84316
0.25040 0.84317
0.25042 0.84318
0.25042 0.84319
0.25042 0.84320
0.25043 0.84321
0.25043 0.84322
0.25044 0.84323
0.25044 0.84324
0.25044 0.84325
0.25045 0.84326
0.25045 0.84327
0.25045 0.84328
0.25046 0.84329
0.25046 0.84330
0.25046 0.84331
0.25047 0.84332
0.25047 0.84333
0.25047 0.84334
0.25049 0.84335
0.25049 0.84336
0.25050 0.84337
0.25051 0.84338
0.25051 0.84339
0.25051 0.84340
0.25051 0.84341
0.25052 0.84342
0.25053 0.84343
0.25053 0.84344
0.25053 0.84345
0.25053 0.84346
0.25053 0.84347
0.25054 0.84348
0.25054 0.84349
0.25054 0.84350
0.25055 0.84351
0.25056 0.84352
0.25057 0.84353
0.25057 0.84354
0.25057 0.84355
0.25058 0.84356
0.25058 0.84357
0.25058 0.84358
0.25059 0.84359
0.25059 0.84360
0.25060 0.84361
0.25060 0.84362
0.25060 0.84363
0.25060 0.84364
0.25061 0.84365
0.25061 0.84366
0.25061 0.84367
0.25061 0.84368
0.25061 0.84369
0.25063 0.84370
0.25063 0.84371
0.25063 0.84372
0.25064 0.84373
0.25064 0.84374
0.25065 0.84375
0.25065 0.84376
0.25065 0.84377
0.25066 0.84378
0.25066 0.84379
0.25066 0.84380
0.25069 0.84381
0.25069 0.84382
0.25070 0.84383
0.25070 0.84384
0.25070 0.84385
0.25071 0.84386
0.25071 0.84387
0.25071 0.84388
0.25072 0.84389
0.25072 0.84390
0.25072 0.84391
0.25073 0.84392
0.25073 0.84393
0.25073 0.84394
0.25074 0.84395
0.25074 0.84396
0.25074 0.84397
0.25074 0.84398
0.25074 0.84399
0.25075 0.84400
0.25076 0.84401
0.25076 0.84402
0.25076 0.84403
0.25076 0.84404
0.25076 0.84405
0.25077 0.84406
0.25079 0.84407
0.25079 0.84408
0.25079 0.84409
0.25079 0.84410
0.25079 0.84411
0.25080 0.84412
0.25080 0.84413
0.25081 0.84414
0.25081 0.84415
0.25081 0.84416
0.25083 0.84417
0.25084 0.84418
0.25085 0.84419
0.25085 0.84420
0.25087 0.84421
0.25087 0.84422
0.25088 0.84423
0.25088 0.84424
0.25088 0.84425
0.25088 0.84426
0.25088 0.84427
0.25089 0.84428
0.25089 0.84429
0.25090 0.84430
0.25090 0.84431
0.25090 0.84432
0.25091 0.84433
0.25092 0.84434
0.25092 0.84435
0.25094 0.84436
0.25094 0.84437
0.25094 0.84438
0.25094 0.84439
0.25095 0.84440
0.25095 0.84441
0.25096 0.84442
0.25096 0.84443
0.25097 0.84444
0.25097 0.84445
0.25097 0.84446
0.25098 0.84447
0.25099 0.84448
0.25100 0.84449
0.25100 0.84450
0.25100 0.84451
0.25101 0.84452
0.25102 0.84453
0.25102 0.84454
0.25103 0.84455
0.25103 0.84456
0.25103 0.84457
0.25103 0.84458
0.25104 0.84459
0.25104 0.84460
0.25105 0.84461
0.25106 0.84462
0.25108 0.84463
0.25108 0.84464
0.25109 0.84465
0.25109 0.84466
0.25109 0.84467
0.25109 0.84468
0.25110 0.84469
0.25111 0.84470
0.25111 0.84471
0.25111 0.84472
0.25112 0.84473
0.25113 0.84474
0.25113 0.84475
0.25113 0.84476
0.25114 0.84477
0.25115 0.84478
0.25115 0.84479
0.25115 0.84480
0.25116 0.84481
0.25117 0.84482
0.25117 0.84483
0.25117 0.84484
0.25118 0.84485
0.25118 0.84486
0.25119 0.84487
0.25120 0.84488
0.25120 0.84489
0.25121 0.84490
0.25121 0.84491
0.25121 0.84492
0.25121 0.84493
0.25122 0.84494
0.25122 0.84495
0.25123 0.84496
0.25124 0.84497
0.25124 0.84498
0.25125 0.84499
0.25126 0.84500
0.25126 0.84501
0.25127 0.84502
0.25127 0.84503
0.25127 0.84504
0.25128 0.84505
0.25128 0.84506
0.25129 0.84507
0.25129 0.84508
0.25130 0.84509
0.25130 0.84510
0.25130 0.84511
0.25131 0.84512
0.25131 0.84513
0.25131 0.84514
0.25132 0.84515
0.25133 0.84516
0.25134 0.84517
0.25135 0.84518
0.25136 0.84519
0.25136 0.84520
0.25136 0.84521
0.25136 0.84522
0.25136 0.84523
0.25137 0.84524
0.25138 0.84525
0.25138 0.84526
0.25139 0.84527
0.25139 0.84528
0.25139 0.84529
0.25139 0.84530
0.25139 0.84531
0.25139 0.84532
0.25139 0.84533
0.25140 0.84534
0.25140 0.84535
0.25140 0.84536
0.25140 0.84537
0.25140 0.84538
0.25141 0.84539
0.25142 0.84540
0.25143 0.84541
0.25143 0.84542
0.25143 0.84543
0.25144 0.84544
0.25145 0.84545
0.25145 0.84546
0.25145 0.84547
0.25145 0.84548
0.25145 0.84549
0.25146 0.84550
0.25147 0.84551
0.25148 0.84552
0.25148 0.84553
0.25148 0.84554
0.25148 0.84555
0.25149 0.84556
0.25149 0.84557
0.25149 0.84558
0.25150 0.84559
0.25150 0.84560
0.25150 0.84561
0.25150 0.84562
0.25151 0.84563
0.25151 0.84564
0.25152 0.84565
0.25152 0.84566
0.25152 0.84567
0.25153 0.84568
0.25153 0.84569
0.25153 0.84570
0.25154 0.84571
0.25154 0.84572
0.25155 0.84573
0.25155 0.84574
0.25155 0.84575
0.25156 0.84576
0.25156 0.84577
0.25156 0.84578
0.25157 0.84579
0.25157 0.84580
0.25157 0.84581
0.25157 0.84582
0.25158 0.84583
0.25158 0.84584
0.25158 0.84585
0.25160 0.84586
0.25160 0.84587
0.25161 0.84588
0.25161 0.84589
0.25162 0.84590
0.25162 0.84591
0.25165 0.84592
0.25165 0.84593
0.25166 0.84594
0.25166 0.84595
0.25166 0.84596
0.25166 0.84597
0.25167 0.84598
0.25167 0.84599
0.25167 0.84600
0.25167 0.84601
0.25167 0.84602
0.25168 0.84603
0.25168 0.84604
0.25168 0.84605
0.25169 0.84606
0.25169 0.84607
0.25169 0.84608
0.25169 0.84609
0.25169 0.84610
0.25170 0.84611
0.25174 0.84612
0.25174 0.84613
0.25175 0.84614
0.25175 0.84615
0.25175 0.84616
0.25175 0.84617
0.25176 0.84618
0.25176 0.84619
0.25177 0.84620
0.25177 0.84621
0.25177 0.84622
0.25178 0.84623
0.25178 0.84624
0.25178 0.84625
0.25179 0.84626
0.25179 0.84627
0.25180 0.84628
0.25180 0.84629
0.25180 0.84630
0.25181 0.84631
0.25181 0.84632
0.25181 0.84633
0.25182 0.84634
0.25182 0.84635
0.25182 0.84636
0.25182 0.84637
0.25183 0.84638
0.25183 0.84639
0.25183 0.84640
0.25184 0.84641
0.25184 0.84642
0.25184 0.84643
0.25185 0.84644
0.25185 0.84645
0.25185 0.84646
0.25185 0.84647
0.25186 0.84648
0.25187 0.84649
0.25188 0.84650
0.25188 0.84651
0.25189 0.84652
0.25189 0.84653
0.25189 0.84654
0.25189 0.84655
0.25190 0.84656
0.25190 0.84657
0.25191 0.84658
0.25191 0.84659
0.25191 0.84660
0.25191 0.84661
0.25192 0.84662
0.25193 0.84663
0.25193 0.84664
0.25194 0.84665
0.25194 0.84666
0.25195 0.84667
0.25196 0.84668
0.25196 0.84669
0.25196 0.84670
0.25197 0.84671
0.25197 0.84672
0.25198 0.84673
0.25199 0.84674
0.25199 0.84675
0.25199 0.84676
0.25199 0.84677
0.25199 0.84678
0.25199 0.84679
0.25200 0.84680
0.25200 0.84681
0.25201 0.84682
0.25202 0.84683
0.25202 0.84684
0.25203 0.84685
0.25203 0.84686
0.25204 0.84687
0.25204 0.84688
0.25204 0.84689
0.25204 0.84690
0.25204 0.84691
0.25204 0.84692
0.25205 0.84693
0.25205 0.84694
0.25206 0.84695
0.25206 0.84696
0.25206 0.84697
0.25206 0.84698
0.25206 0.84699
0.25208 0.84700
0.25208 0.84701
0.25209 0.84702
0.25209 0.84703
0.25210 0.84704
0.25210 0.84705
0.25211 0.84706
0.25211 0.84707
0.25212 0.84708
0.25212 0.84709
0.25213 0.84710
0.25213 0.84711
0.25214 0.84712
0.25214 0.84713
0.25214 0.84714
0.25214 0.84715
0.25216 0.84716
0.25216 0.84717
0.25217 0.84718
0.25217 0.84719
0.25217 0.84720
0.25217 0.84721
0.25219 0.84722
0.25219 0.84723
0.25219 0.84724
0.25220 0.84725
0.25220 0.84726
0.25220 0.84727
0.25221 0.84728
0.25222 0.84729
0.25223 0.84730
0.25223 0.84731
0.25224 0.84732
0.25224 0.84733
0.25224 0.84734
0.25225 0.84735
0.25226 0.84736
0.25226 0.84737
0.25229 0.84738
0.25229 0.84739
0.25230 0.84740
0.25230 0.84741
0.25230 0.84742
0.25232 0.84743
0.25235 0.84744
0.25235 0.84745
0.25235 0.84746
0.25236 0.84747
0.25236 0.84748
0.25236 0.84749
0.25237 0.84750
0.25237 0.84751
0.25237 0.84752
0.25237 0.84753
0.25238 0.84754
0.25239 0.84755
0.25239 0.84756
0.25239 0.84757
0.25239 0.84758
0.25240 0.84759
0.25240 0.84760
0.25241 0.84761
0.25242 0.84762
0.25243 0.84763
0.25244 0.84764
0.25245 0.84765
0.25246 0.84766
0.25247 0.84767
0.25247 0.84768
0.25247 0.84769
0.25248 0.84770
0.25248 0.84771
0.25248 0.84772
0.25249 0.84773
0.25249 0.84774
0.25250 0.84775
0.25250 0.84776
0.25250 0.84777
0.25250 0.84778
0.25252 0.84779
0.25252 0.84780
0.25252 0.84781
0.25252 0.84782
0.25253 0.84783
0.25253 0.84784
0.25253 0.84785
0.25254 0.84786
0.25256 0.84787
0.25256 0.84788
0.25256 0.84789
0.25257 0.84790
0.25258 0.84791
0.25258 0.84792
0.25258 0.84793
0.25259 0.84794
0.25259 0.84795
0.25259 0.84796
0.25260 0.84797
0.25260 0.84798
0.25261 0.84799
0.25261 0.84800
0.25262 0.84801
0.25262 0.84802
0.25263 0.84803
0.25264 0.84804
0.25267 0.84805
0.25267 0.84806
0.25267 0.84807
0.25268 0.84808
0.25269 0.84809
0.25269 0.84810
0.25269 0.84811
0.25270 0.84812
0.25270 0.84813
0.25270 0.84814
0.25270 0.84815
0.25271 0.84816
0.25271 0.84817
0.25272 0.84818
0.25272 0.84819
0.25272 0.84820
0.25272 0.84821
0.25272 0.84822
0.25272 0.84823
0.25273 0.84824
0.25273 0.84825
0.25273 0.84826
0.25273 0.84827
0.25274 0.84828
0.25274 0.84829
0.25275 0.84830
0.25275 0.84831
0.25276 0.84832
0.25277 0.84833
0.25277 0.84834
0.25277 0.84835
0.25278 0.84836
0.25278 0.84837
0.25279 0.84838
0.25280 0.84839
0.25280 0.84840
0.25280 0.84841
0.25280 0.84842
0.25280 0.84843
0.25281 0.84844
0.25282 0.84845
0.25282 0.84846
0.25282 0.84847
0.25283 0.84848
0.25283 0.84849
0.25283 0.84850
0.25284 0.84851
0.25284 0.84852
0.25284 0.84853
0.25284 0.84854
0.25284 0.84855
0.25285 0.84856
0.25285 0.84857
0.25285 0.84858
0.25285 0.84859
0.25286 0.84860
0.25287 0.84861
0.25287 0.84862
0.25287 0.84863
0.25287 0.84864
0.25288 0.84865
0.25288 0.84866
0.25289 0.84867
0.25290 0.84868
0.25290 0.84869
0.25290 0.84870
0.25291 0.84871
0.25291 0.84872
0.25292 0.84873
0.25292 0.84874
0.25293 0.84875
0.25293 0.84876
0.25294 0.84877
0.25295 0.84878
0.25297 0.84879
0.25297 0.84880
0.25298 0.84881
0.25298 0.84882
0.25299 0.84883
0.25299 0.84884
0.25300 0.84885
0.25302 0.84886
0.25303 0.84887
0.25304 0.84888
0.25304 0.84889
0.25304 0.84890
0.25305 0.84891
0.25306 0.84892
0.25306 0.84893
0.25307 0.84894
0.25308 0.84895
0.25309 0.84896
0.25311 0.84897
0.25313 0.84898
0.25314 0.84899
0.25314 0.84900
0.25314 0.84901
0.25314 0.84902
0.25315 0.84903
0.25315 0.84904
0.25315 0.84905
0.25316 0.84906
0.25316 0.84907
0.25316 0.84908
0.25316 0.84909
0.25317 0.84910
0.25317 0.84911
0.25317 0.84912
0.25317 0.84913
0.25318 0.84914
0.25318 0.84915
0.25318 0.84916
0.25318 0.84917
0.25319 0.84918
0.25320 0.84919
0.25321 0.84920
0.25321 0.84921
0.25321 0.84922
0.25322 0.84923
0.25322 0.84924
0.25322 0.84925
0.25323 0.84926
0.25323 0.84927
0.25323 0.84928
0.25323 0.84929
0.25324 0.84930
0.25324 0.84931
0.25324 0.84932
0.25324 0.84933
0.25324 0.84934
0.25325 0.84935
0.25325 0.84936
0.25325 0.84937
0.25327 0.84938
0.25327 0.84939
0.25327 0.84940
0.25328 0.84941
0.25328 0.84942
0.25329 0.84943
0.25330 0.84944
0.25330 0.84945
0.25330 0.84946
0.25330 0.84947
0.25330 0.84948
0.25332 0.84949
0.25333 0.84950
0.25333 0.84951
0.25333 0.84952
0.25334 0.84953
0.25334 0.84954
0.25334 0.84955
0.25334 0.84956
0.25334 0.84957
0.25334 0.84958
0.25336 0.84959
0.25336 0.84960
0.25336 0.84961
0.25337 0.84962
0.25338 0.84963
0.25339 0.84964
0.25339 0.84965
0.25339 0.84966
0.25339 0.84967
0.25341 0.84968
0.25341 0.84969
0.25343 0.84970
0.25343 0.84971
0.25343 0.84972
0.25343 0.84973
0.25344 0.84974
0.25344 0.84975
0.25345 0.84976
0.25345 0.84977
0.25345 0.84978
0.25346 0.84979
0.25346 0.84980
0.25346 0.84981
0.25347 0.84982
0.25348 0.84983
0.25348 0.84984
0.25348 0.84985
0.25349 0.84986
0.25349 0.84987
0.25349 0.84988
0.25349 0.84989
0.25350 0.84990
0.25350 0.84991
0.25353 0.84992
0.25353 0.84993
0.25353 0.84994
0.25354 0.84995
0.25355 0.84996
0.25355 0.84997
0.25357 0.84998
0.25357 0.84999
0.25358 0.85000
0.25358 0.85001
0.25358 0.85002
0.25359 0.85003
0.25359 0.85004
0.25359 0.85005
0.25360 0.85006
0.25361 0.85007
0.25362 0.85008
0.25363 0.85009
0.25363 0.85010
0.25363 0.85011
0.25363 0.85012
0.25364 0.85013
0.25364 0.85014
0.25365 0.85015
0.25365 0.85016
0.25365 0.85017
0.25365 0.85018
0.25365 0.85019
0.25366 0.85020
0.25367 0.85021
0.25368 0.85022
0.25368 0.85023
0.25368 0.85024
0.25368 0.85025
0.25369 0.85026
0.25370 0.85027
0.25370 0.85028
0.25370 0.85029
0.25370 0.85030
0.25370 0.85031
0.25371 0.85032
0.25372 0.85033
0.25372 0.85034
0.25372 0.85035
0.25372 0.85036
0.25373 0.85037
0.25373 0.85038
0.25373 0.85039
0.25374 0.85040
0.25374 0.85041
0.25375 0.85042
0.25375 0.85043
0.25375 0.85044
0.25375 0.85045
0.25376 0.85046
0.25376 0.85047
0.25376 0.85048
0.25377 0.85049
0.25377 0.85050
0.25378 0.85051
0.25378 0.85052
0.25378 0.85053
0.25378 0.85054
0.25379 0.85055
0.25380 0.85056
0.25381 0.85057
0.25381 0.85058
0.25381 0.85059
0.25381 0.85060
0.25381 0.85061
0.25382 0.85062
0.25382 0.85063
0.25382 0.85064
0.25382 0.85065
0.25382 0.85066
0.25382 0.85067
0.25384 0.85068
0.25384 0.85069
0.25385 0.85070
0.25386 0.85071
0.25386 0.85072
0.25386 0.85073
0.25386 0.85074
0.25386 0.85075
0.25388 0.85076
0.25388 0.85077
0.25389 0.85078
0.25389 0.85079
0.25390 0.85080
0.25390 0.85081
0.25390 0.85082
0.25391 0.85083
0.25391 0.85084
0.25391 0.85085
0.25392 0.85086
0.25392 0.85087
0.25392 0.85088
0.25393 0.85089
0.25393 0.85090
0.25393 0.85091
0.25394 0.85092
0.25394 0.85093
0.25396 0.85094
0.25396 0.85095
0.25396 0.85096
0.25396 0.85097
0.25397 0.85098
0.25397 0.85099
0.25397 0.85100
0.25398 0.85101
0.25398 0.85102
0.25399 0.85103
0.25399 0.85104
0.25399 0.85105
0.25399 0.85106
0.25399 0.85107
0.25400 0.85108
0.25400 0.85109
0.25400 0.85110
0.25400 0.85111
0.25401 0.85112
0.25401 0.85113
0.25402 0.85114
0.25402 0.85115
0.25403 0.85116
0.25405 0.85117
0.25405 0.85118
0.25406 0.85119
0.25406 0.85120
0.25408 0.85121
0.25408 0.85122
0.25408 0.85123
0.25409 0.85124
0.25409 0.85125
0.25409 0.85126
0.25410 0.85127
0.25410 0.85128
0.25410 0.85129
0.25410 0.85130
0.25411 0.85131
0.25412 0.85132
0.25412 0.85133
0.25413 0.85134
0.25414 0.85135
0.25415 0.85136
0.25415 0.85137
0.25415 0.85138
0.25415 0.85139
0.25415 0.85140
0.25416 0.85141
0.25416 0.85142
0.25416 0.85143
0.25416 0.85144
0.25417 0.85145
0.25417 0.85146
0.25417 0.85147
0.25417 0.85148
0.25417 0.85149
0.25418 0.85150
0.25419 0.85151
0.25419 0.85152
0.25419 0.85153
0.25419 0.85154
0.25420 0.85155
0.25420 0.85156
0.25420 0.85157
0.25421 0.85158
0.25421 0.85159
0.25422 0.85160
0.25422 0.85161
0.25424 0.85162
0.25424 0.85163
0.25425 0.85164
0.25425 0.85165
0.25425 0.85166
0.25425 0.85167
0.25425 0.85168
0.25427 0.85169
0.25427 0.85170
0.25427 0.85171
0.25428 0.85172
0.25429 0.85173
0.25430 0.85174
0.25432 0.85175
0.25432 0.85176
0.25433 0.85177
0.25434 0.85178
0.25434 0.85179
0.25434 0.85180
0.25435 0.85181
0.25435 0.85182
0.25435 0.85183
0.25435 0.85184
0.25436 0.85185
0.25437 0.85186
0.25437 0.85187
0.25437 0.85188
0.25438 0.85189
0.25438 0.85190
0.25438 0.85191
0.25439 0.85192
0.25440 0.85193
0.25441 0.85194
0.25441 0.85195
0.25441 0.85196
0.25441 0.85197
0.25442 0.85198
0.25443 0.85199
0.25444 0.85200
0.25445 0.85201
0.25445 0.85202
0.25445 0.85203
0.25446 0.85204
0.25446 0.85205
0.25447 0.85206
0.25447 0.85207
0.25447 0.85208
0.25447 0.85209
0.25447 0.85210
0.25447 0.85211
0.25448 0.85212
0.25448 0.85213
0.25448 0.85214
0.25448 0.85215
0.25449 0.85216
0.25449 0.85217
0.25450 0.85218
0.25450 0.85219
0.25450 0.85220
0.25451 0.85221
0.25451 0.85222
0.25451 0.85223
0.25451 0.85224
0.25452 0.85225
0.25452 0.85226
0.25452 0.85227
0.25452 0.85228
0.25453 0.85229
0.25454 0.85230
0.25454 0.85231
0.25455 0.85232
0.25455 0.85233
0.25455 0.85234
0.25456 0.85235
0.25456 0.85236
0.25456 0.85237
0.25457 0.85238
0.25458 0.85239
0.25458 0.85240
0.25459 0.85241
0.25460 0.85242
0.25460 0.85243
0.25460 0.85244
0.25461 0.85245
0.25462 0.85246
0.25462 0.85247
0.25462 0.85248
0.25462 0.85249
0.25463 0.85250
0.25463 0.85251
0.25463 0.85252
0.25463 0.85253
0.25463 0.85254
0.25464 0.85255
0.25464 0.85256
0.25465 0.85257
0.25465 0.85258
0.25465 0.85259
0.25466 0.85260
0.25467 0.85261
0.25467 0.85262
0.25467 0.85263
0.25467 0.85264
0.25468 0.85265
0.25468 0.85266
0.25469 0.85267
0.25469 0.85268
0.25469 0.85269
0.25470 0.85270
0.25471 0.85271
0.25471 0.85272
0.25472 0.85273
0.25472 0.85274
0.25473 0.85275
0.25475 0.85276
0.25475 0.85277
0.25475 0.85278
0.25475 0.85279
0.25476 0.85280
0.25477 0.85281
0.25477 0.85282
0.25477 0.85283
0.25478 0.85284
0.25479 0.85285
0.25479 0.85286
0.25479 0.85287
0.25480 0.85288
0.25480 0.85289
0.25481 0.85290
0.25482 0.85291
0.25482 0.85292
0.25483 0.85293
0.25483 0.85294
0.25484 0.85295
0.25484 0.85296
0.25484 0.85297
0.25485 0.85298
0.25485 0.85299
0.25486 0.85300
0.25487 0.85301
0.25487 0.85302
0.25487 0.85303
0.25487 0.85304
0.25488 0.85305
0.25489 0.85306
0.25489 0.85307
0.25490 0.85308
0.25490 0.85309
0.25491 0.85310
0.25491 0.85311
0.25491 0.85312
0.25492 0.85313
0.25492 0.85314
0.25492 0.85315
0.25493 0.85316
0.25493 0.85317
0.25493 0.85318
0.25494 0.85319
0.25494 0.85320
0.25494 0.85321
0.25495 0.85322
0.25496 0.85323
0.25496 0.85324
0.25497 0.85325
0.25497 0.85326
0.25498 0.85327
0.25498 0.85328
0.25499 0.85329
0.25500 0.85330
0.25500 0.85331
0.25501 0.85332
0.25504 0.85333
0.25504 0.85334
0.25505 0.85335
0.25505 0.85336
0.25505 0.85337
0.25506 0.85338
0.25506 0.85339
0.25506 0.85340
0.25507 0.85341
0.25507 0.85342
0.25508 0.85343
0.25509 0.85344
0.25509 0.85345
0.25510 0.85346
0.25510 0.85347
0.25510 0.85348
0.25511 0.85349
0.25511 0.85350
0.25511 0.85351
0.25511 0.85352
0.25511 0.85353
0.25511 0.85354
0.25511 0.85355
0.25512 0.85356
0.25512 0.85357
0.25513 0.85358
0.25513 0.85359
0.25514 0.85360
0.25516 0.85361
0.25516 0.85362
0.25517 0.85363
0.25517 0.85364
0.25517 0.85365
0.25519 0.85366
0.25519 0.85367
0.25519 0.85368
0.25520 0.85369
0.25520 0.85370
0.25520 0.85371
0.25520 0.85372
0.25521 0.85373
0.25522 0.85374
0.25523 0.85375
0.25523 0.85376
0.25523 0.85377
0.25523 0.85378
0.25524 0.85379
0.25526 0.85380
0.25526 0.85381
0.25527 0.85382
0.25527 0.85383
0.25528 0.85384
0.25528 0.85385
0.25528 0.85386
0.25528 0.85387
0.25528 0.85388
0.25528 0.85389
0.25529 0.85390
0.25529 0.85391
0.25529 0.85392
0.25531 0.85393
0.25531 0.85394
0.25531 0.85395
0.25531 0.85396
0.25531 0.85397
0.25532 0.85398
0.25532 0.85399
0.25532 0.85400
0.25532 0.85401
0.25533 0.85402
0.25533 0.85403
0.25534 0.85404
0.25535 0.85405
0.25535 0.85406
0.25536 0.85407
0.25536 0.85408
0.25536 0.85409
0.25536 0.85410
0.25537 0.85411
0.25537 0.85412
0.25537 0.85413
0.25538 0.85414
0.25539 0.85415
0.25539 0.85416
0.25539 0.85417
0.25539 0.85418
0.25539 0.85419
0.25539 0.85420
0.25539 0.85421
0.25540 0.85422
0.25540 0.85423
0.25540 0.85424
0.25541 0.85425
0.25541 0.85426
0.25541 0.85427
0.25541 0.85428
0.25543 0.85429
0.25543 0.85430
0.25543 0.85431
0.25544 0.85432
0.25545 0.85433
0.25545 0.85434
0.25546 0.85435
0.25546 0.85436
0.25548 0.85437
0.25548 0.85438
0.25549 0.85439
0.25550 0.85440
0.25551 0.85441
0.25551 0.85442
0.25552 0.85443
0.25552 0.85444
0.25552 0.85445
0.25552 0.85446
0.25552 0.85447
0.25553 0.85448
0.25553 0.85449
0.25553 0.85450
0.25554 0.85451
0.25555 0.85452
0.25556 0.85453
0.25557 0.85454
0.25558 0.85455
0.25558 0.85456
0.25558 0.85457
0.25558 0.85458
0.25560 0.85459
0.25561 0.85460
0.25562 0.85461
0.25562 0.85462
0.25563 0.85463
0.25563 0.85464
0.25563 0.85465
0.25563 0.85466
0.25564 0.85467
0.25564 0.85468
0.25566 0.85469
0.25567 0.85470
0.25567 0.85471
0.25567 0.85472
0.25567 0.85473
0.25569 0.85474
0.25569 0.85475
0.25570 0.85476
0.25570 0.85477
0.25570 0.85478
0.25571 0.85479
0.25571 0.85480
0.25571 0.85481
0.25571 0.85482
0.25572 0.85483
0.25572 0.85484
0.25572 0.85485
0.25572 0.85486
0.25573 0.85487
0.25573 0.85488
0.25573 0.85489
0.25573 0.85490
0.25573 0.85491
0.25573 0.85492
0.25574 0.85493
0.25574 0.85494
0.25574 0.85495
0.25574 0.85496
0.25574 0.85497
0.25575 0.85498
0.25575 0.85499
0.25575 0.85500
0.25577 0.85501
0.25578 0.85502
0.25579 0.85503
0.25579 0.85504
0.25579 0.85505
0.25580 0.85506
0.25580 0.85507
0.25580 0.85508
0.25580 0.85509
0.25581 0.85510
0.25581 0.85511
0.25583 0.85512
0.25583 0.85513
0.25584 0.85514
0.25584 0.85515
0.25584 0.85516
0.25585 0.85517
0.25586 0.85518
0.25586 0.85519
0.25586 0.85520
0.25586 0.85521
0.25586 0.85522
0.25587 0.85523
0.25587 0.85524
0.25588 0.85525
0.25589 0.85526
0.25590 0.85527
0.25590 0.85528
0.25590 0.85529
0.25591 0.85530
0.25591 0.85531
0.25591 0.85532
0.25591 0.85533
0.25591 0.85534
0.25593 0.85535
0.25594 0.85536
0.25594 0.85537
0.25594 0.85538
0.25595 0.85539
0.25595 0.85540
0.25596 0.85541
0.25596 0.85542
0.25596 0.85543
0.25596 0.85544
0.25597 0.85545
0.25597 0.85546
0.25598 0.85547
0.25598 0.85548
0.25598 0.85549
0.25598 0.85550
0.25599 0.85551
0.25599 0.85552
0.25599 0.85553
0.25600 0.85554
0.25600 0.85555
0.25601 0.85556
0.25601 0.85557
0.25602 0.85558
0.25603 0.85559
0.25603 0.85560
0.25604 0.85561
0.25604 0.85562
0.25604 0.85563
0.25604 0.85564
0.25606 0.85565
0.25606 0.85566
0.25606 0.85567
0.25607 0.85568
0.25607 0.85569
0.25608 0.85570
0.25608 0.85571
0.25609 0.85572
0.25609 0.85573
0.25610 0.85574
0.25610 0.85575
0.25610 0.85576
0.25611 0.85577
0.25611 0.85578
0.25611 0.85579
0.25612 0.85580
0.25612 0.85581
0.25612 0.85582
0.25612 0.85583
0.25612 0.85584
0.25612 0.85585
0.25613 0.85586
0.25613 0.85587
0.25614 0.85588
0.25614 0.85589
0.25614 0.85590
0.25615 0.85591
0.25615 0.85592
0.25616 0.85593
0.25617 0.85594
0.25617 0.85595
0.25618 0.85596
0.25618 0.85597
0.25619 0.85598
0.25620 0.85599
0.25620 0.85600
0.25620 0.85601
0.25620 0.85602
0.25621 0.85603
0.25621 0.85604
0.25622 0.85605
0.25623 0.85606
0.25623 0.85607
0.25624 0.85608
0.25624 0.85609
0.25625 0.85610
0.25625 0.85611
0.25626 0.85612
0.25626 0.85613
0.25627 0.85614
0.25627 0.85615
0.25627 0.85616
0.25627 0.85617
0.25627 0.85618
0.25628 0.85619
0.25628 0.85620
0.25629 0.85621
0.25629 0.85622
0.25630 0.85623
0.25630 0.85624
0.25630 0.85625
0.25630 0.85626
0.25630 0.85627
0.25631 0.85628
0.25631 0.85629
0.25631 0.85630
0.25632 0.85631
0.25634 0.85632
0.25634 0.85633
0.25635 0.85634
0.25635 0.85635
0.25635 0.85636
0.25635 0.85637
0.25635 0.85638
0.25636 0.85639
0.25637 0.85640
0.25637 0.85641
0.25638 0.85642
0.25639 0.85643
0.25639 0.85644
0.25639 0.85645
0.25640 0.85646
0.25640 0.85647
0.25640 0.85648
0.25641 0.85649
0.25642 0.85650
0.25642 0.85651
0.25642 0.85652
0.25642 0.85653
0.25642 0.85654
0.25643 0.85655
0.25643 0.85656
0.25643 0.85657
0.25644 0.85658
0.25646 0.85659
0.25646 0.85660
0.25646 0.85661
0.25647 0.85662
0.25647 0.85663
0.25647 0.85664
0.25648 0.85665
0.25648 0.85666
0.25649 0.85667
0.25649 0.85668
0.25649 0.85669
0.25650 0.85670
0.25650 0.85671
0.25650 0.85672
0.25650 0.85673
0.25651 0.85674
0.25651 0.85675
0.25652 0.85676
0.25654 0.85677
0.25654 0.85678
0.25654 0.85679
0.25655 0.85680
0.25655 0.85681
0.25656 0.85682
0.25656 0.85683
0.25656 0.85684
0.25657 0.85685
0.25657 0.85686
0.25657 0.85687
0.25658 0.85688
0.25659 0.85689
0.25659 0.85690
0.25660 0.85691
0.25660 0.85692
0.25661 0.85693
0.25661 0.85694
0.25662 0.85695
0.25663 0.85696
0.25663 0.85697
0.25664 0.85698
0.25664 0.85699
0.25664 0.85700
0.25664 0.85701
0.25665 0.85702
0.25667 0.85703
0.25667 0.85704
0.25667 0.85705
0.25667 0.85706
0.25667 0.85707
0.25668 0.85708
0.25668 0.85709
0.25669 0.85710
0.25669 0.85711
0.25669 0.85712
0.25669 0.85713
0.25670 0.85714
0.25670 0.85715
0.25670 0.85716
0.25670 0.85717
0.25670 0.85718
0.25671 0.85719
0.25671 0.85720
0.25671 0.85721
0.25671 0.85722
0.25672 0.85723
0.25673 0.85724
0.25673 0.85725
0.25673 0.85726
0.25674 0.85727
0.25674 0.85728
0.25674 0.85729
0.25675 0.85730
0.25675 0.85731
0.25677 0.85732
0.25678 0.85733
0.25678 0.85734
0.25678 0.85735
0.25678 0.85736
0.25681 0.85737
0.25681 0.85738
0.25683 0.85739
0.25685 0.85740
0.25685 0.85741
0.25685 0.85742
0.25685 0.85743
0.25686 0.85744
0.25687 0.85745
0.25687 0.85746
0.25687 0.85747
0.25687 0.85748
0.25688 0.85749
0.25688 0.85750
0.25688 0.85751
0.25689 0.85752
0.25689 0.85753
0.25689 0.85754
0.25690 0.85755
0.25690 0.85756
0.25690 0.85757
0.25690 0.85758
0.25690 0.85759
0.25692 0.85760
0.25693 0.85761
0.25693 0.85762
0.25694 0.85763
0.25696 0.85764
0.25696 0.85765
0.25696 0.85766
0.25698 0.85767
0.25700 0.85768
0.25700 0.85769
0.25700 0.85770
0.25701 0.85771
0.25702 0.85772
0.25702 0.85773
0.25702 0.85774
0.25704 0.85775
0.25704 0.85776
0.25704 0.85777
0.25705 0.85778
0.25706 0.85779
0.25706 0.85780
0.25707 0.85781
0.25709 0.85782
0.25709 0.85783
0.25709 0.85784
0.25709 0.85785
0.25710 0.85786
0.25710 0.85787
0.25711 0.85788
0.25711 0.85789
0.25713 0.85790
0.25713 0.85791
0.25713 0.85792
0.25713 0.85793
0.25713 0.85794
0.25713 0.85795
0.25714 0.85796
0.25714 0.85797
0.25715 0.85798
0.25716 0.85799
0.25716 0.85800
0.25717 0.85801
0.25718 0.85802
0.25719 0.85803
0.25719 0.85804
0.25719 0.85805
0.25720 0.85806
0.25720 0.85807
0.25721 0.85808
0.25721 0.85809
0.25721 0.85810
0.25722 0.85811
0.25722 0.85812
0.25722 0.85813
0.25723 0.85814
0.25723 0.85815
0.25723 0.85816
0.25723 0.85817
0.25724 0.85818
0.25724 0.85819
0.25725 0.85820
0.25726 0.85821
0.25726 0.85822
0.25726 0.85823
0.25728 0.85824
0.25730 0.85825
0.25731 0.85826
0.25732 0.85827
0.25732 0.85828
0.25734 0.85829
0.25734 0.85830
0.25734 0.85831
0.25735 0.85832
0.25736 0.85833
0.25738 0.85834
0.25738 0.85835
0.25738 0.85836
0.25738 0.85837
0.25739 0.85838
0.25739 0.85839
0.25740 0.85840
0.25741 0.85841
0.25741 0.85842
0.25742 0.85843
0.25743 0.85844
0.25743 0.85845
0.25743 0.85846
0.25745 0.85847
0.25745 0.85848
0.25745 0.85849
0.25746 0.85850
0.25747 0.85851
0.25747 0.85852
0.25748 0.85853
0.25748 0.85854
0.25748 0.85855
0.25750 0.85856
0.25750 0.85857
0.25752 0.85858
0.25752 0.85859
0.25753 0.85860
0.25756 0.85861
0.25756 0.85862
0.25756 0.85863
0.25757 0.85864
0.25757 0.85865
0.25757 0.85866
0.25757 0.85867
0.25758 0.85868
0.25758 0.85869
0.25758 0.85870
0.25758 0.85871
0.25759 0.85872
0.25760 0.85873
0.25760 0.85874
0.25760 0.85875
0.25761 0.85876
0.25761 0.85877
0.25761 0.85878
0.25761 0.85879
0.25761 0.85880
0.25762 0.85881
0.25762 0.85882
0.25762 0.85883
0.25762 0.85884
0.25763 0.85885
0.25763 0.85886
0.25764 0.85887
0.25764 0.85888
0.25765 0.85889
0.25765 0.85890
0.25765 0.85891
0.25766 0.85892
0.25766 0.85893
0.25766 0.85894
0.25767 0.85895
0.25767 0.85896
0.25768 0.85897
0.25768 0.85898
0.25769 0.85899
0.25769 0.85900
0.25771 0.85901
0.25771 0.85902
0.25772 0.85903
0.25773 0.85904
0.25773 0.85905
0.25773 0.85906
0.25773 0.85907
0.25775 0.85908
0.25776 0.85909
0.25777 0.85910
0.25777 0.85911
0.25778 0.85912
0.25780 0.85913
0.25780 0.85914
0.25780 0.85915
0.25781 0.85916
0.25781 0.85917
0.25782 0.85918
0.25782 0.85919
0.25783 0.85920
0.25783 0.85921
0.25784 0.85922
0.25784 0.85923
0.25784 0.85924
0.25785 0.85925
0.25785 0.85926
0.25786 0.85927
0.25787 0.85928
0.25787 0.85929
0.25787 0.85930
0.25788 0.85931
0.25789 0.85932
0.25789 0.85933
0.25790 0.85934
0.25790 0.85935
0.25791 0.85936
0.25792 0.85937
0.25792 0.85938
0.25792 0.85939
0.25794 0.85940
0.25796 0.85941
0.25797 0.85942
0.25798 0.85943
0.25799 0.85944
0.25801 0.85945
0.25801 0.85946
0.25802 0.85947
0.25804 0.85948
0.25805 0.85949
0.25805 0.85950
0.25806 0.85951
0.25806 0.85952
0.25808 0.85953
0.25808 0.85954
0.25808 0.85955
0.25810 0.85956
0.25810 0.85957
0.25810 0.85958
0.25811 0.85959
0.25813 0.85960
0.25813 0.85961
0.25814 0.85962
0.25814 0.85963
0.25815 0.85964
0.25815 0.85965
0.25815 0.85966
0.25815 0.85967
0.25817 0.85968
0.25817 0.85969
0.25817 0.85970
0.25817 0.85971
0.25818 0.85972
0.25819 0.85973
0.25820 0.85974
0.25820 0.85975
0.25820 0.85976
0.25821 0.85977
0.25821 0.85978
0.25824 0.85979
0.25825 0.85980
0.25825 0.85981
0.25826 0.85982
0.25826 0.85983
0.25826 0.85984
0.25826 0.85985
0.25828 0.85986
0.25828 0.85987
0.25828 0.85988
0.25829 0.85989
0.25830 0.85990
0.25830 0.85991
0.25831 0.85992
0.25831 0.85993
0.25831 0.85994
0.25831 0.85995
0.25831 0.85996
0.25832 0.85997
0.25832 0.85998
0.25832 0.85999
0.25833 0.86000
0.25833 0.86001
0.25833 0.86002
0.25835 0.86003
0.25835 0.86004
0.25836 0.86005
0.25837 0.86006
0.25837 0.86007
0.25837 0.86008
0.25837 0.86009
0.25838 0.86010
0.25839 0.86011
0.25840 0.86012
0.25840 0.86013
0.25840 0.86014
0.25840 0.86015
0.25841 0.86016
0.25842 0.86017
0.25842 0.86018
0.25843 0.86019
0.25844 0.86020
0.25844 0.86021
0.25844 0.86022
0.25845 0.86023
0.25845 0.86024
0.25846 0.86025
0.25847 0.86026
0.25850 0.86027
0.25851 0.86028
0.25851 0.86029
0.25852 0.86030
0.25853 0.86031
0.25853 0.86032
0.25854 0.86033
0.25854 0.86034
0.25854 0.86035
0.25854 0.86036
0.25854 0.86037
0.25855 0.86038
0.25855 0.86039
0.25856 0.86040
0.25856 0.86041
0.25860 0.86042
0.25860 0.86043
0.25861 0.86044
0.25863 0.86045
0.25863 0.86046
0.25863 0.86047
0.25863 0.86048
0.25864 0.86049
0.25865 0.86050
0.25865 0.86051
0.25866 0.86052
0.25866 0.86053
0.25866 0.86054
0.25866 0.86055
0.25866 0.86056
0.25867 0.86057
0.25867 0.86058
0.25868 0.86059
0.25868 0.86060
0.25868 0.86061
0.25869 0.86062
0.25870 0.86063
0.25870 0.86064
0.25871 0.86065
0.25871 0.86066
0.25872 0.86067
0.25872 0.86068
0.25873 0.86069
0.25873 0.86070
0.25873 0.86071
0.25874 0.86072
0.25874 0.86073
0.25875 0.86074
0.25875 0.86075
0.25875 0.86076
0.25875 0.86077
0.25877 0.86078
0.25877 0.86079
0.25877 0.86080
0.25878 0.86081
0.25878 0.86082
0.25878 0.86083
0.25878 0.86084
0.25879 0.86085
0.25880 0.86086
0.25880 0.86087
0.25881 0.86088
0.25881 0.86089
0.25881 0.86090
0.25882 0.86091
0.25882 0.86092
0.25882 0.86093
0.25882 0.86094
0.25882 0.86095
0.25882 0.86096
0.25883 0.86097
0.25883 0.86098
0.25883 0.86099
0.25884 0.86100
0.25885 0.86101
0.25886 0.86102
0.25887 0.86103
0.25888 0.86104
0.25888 0.86105
0.25889 0.86106
0.25890 0.86107
0.25891 0.86108
0.25892 0.86109
0.25892 0.86110
0.25892 0.86111
0.25892 0.86112
0.25892 0.86113
0.25893 0.86114
0.25894 0.86115
0.25894 0.86116
0.25894 0.86117
0.25894 0.86118
0.25895 0.86119
0.25898 0.86120
0.25899 0.86121
0.25899 0.86122
0.25899 0.86123
0.25899 0.86124
0.25900 0.86125
0.25900 0.86126
0.25900 0.86127
0.25902 0.86128
0.25903 0.86129
0.25904 0.86130
0.25904 0.86131
0.25904 0.86132
0.25904 0.86133
0.25905 0.86134
0.25905 0.86135
0.25905 0.86136
0.25905 0.86137
0.25906 0.86138
0.25907 0.86139
0.25908 0.86140
0.25908 0.86141
0.25909 0.86142
0.25909 0.86143
0.25909 0.86144
0.25909 0.86145
0.25910 0.86146
0.25911 0.86147
0.25912 0.86148
0.25912 0.86149
0.25913 0.86150
0.25913 0.86151
0.25914 0.86152
0.25914 0.86153
0.25914 0.86154
0.25915 0.86155
0.25915 0.86156
0.25916 0.86157
0.25916 0.86158
0.25916 0.86159
0.25916 0.86160
0.25916 0.86161
0.25916 0.86162
0.25917 0.86163
0.25917 0.86164
0.25918 0.86165
0.25918 0.86166
0.25918 0.86167
0.25919 0.86168
0.25919 0.86169
0.25919 0.86170
0.25919 0.86171
0.25919 0.86172
0.25920 0.86173
0.25920 0.86174
0.25921 0.86175
0.25922 0.86176
0.25922 0.86177
0.25922 0.86178
0.25922 0.86179
0.25922 0.86180
0.25922 0.86181
0.25922 0.86182
0.25923 0.86183
0.25923 0.86184
0.25923 0.86185
0.25923 0.86186
0.25925 0.86187
0.25925 0.86188
0.25925 0.86189
0.25926 0.86190
0.25927 0.86191
0.25929 0.86192
0.25930 0.86193
0.25930 0.86194
0.25930 0.86195
0.25931 0.86196
0.25932 0.86197
0.25933 0.86198
0.25933 0.86199
0.25935 0.86200
0.25936 0.86201
0.25936 0.86202
0.25937 0.86203
0.25937 0.86204
0.25938 0.86205
0.25938 0.86206
0.25938 0.86207
0.25938 0.86208
0.25939 0.86209
0.25939 0.86210
0.25939 0.86211
0.25939 0.86212
0.25941 0.86213
0.25941 0.86214
0.25941 0.86215
0.25942 0.86216
0.25944 0.86217
0.25946 0.86218
0.25946 0.86219
0.25948 0.86220
0.25948 0.86221
0.25948 0.86222
0.25948 0.86223
0.25949 0.86224
0.25949 0.86225
0.25950 0.86226
0.25950 0.86227
0.25950 0.86228
0.25951 0.86229
0.25952 0.86230
0.25952 0.86231
0.25952 0.86232
0.25952 0.86233
0.25953 0.86234
0.25953 0.86235
0.25953 0.86236
0.25954 0.86237
0.25954 0.86238
0.25955 0.86239
0.25955 0.86240
0.25955 0.86241
0.25956 0.86242
0.25957 0.86243
0.25957 0.86244
0.25958 0.86245
0.25958 0.86246
0.25958 0.86247
0.25959 0.86248
0.25960 0.86249
0.25960 0.86250
0.25961 0.86251
0.25961 0.86252
0.25961 0.86253
0.25962 0.86254
0.25963 0.86255
0.25963 0.86256
0.25963 0.86257
0.25965 0.86258
0.25965 0.86259
0.25965 0.86260
0.25965 0.86261
0.25966 0.86262
0.25966 0.86263
0.25966 0.86264
0.25966 0.86265
0.25967 0.86266
0.25967 0.86267
0.25968 0.86268
0.25968 0.86269
0.25968 0.86270
0.25969 0.86271
0.25969 0.86272
0.25970 0.86273
0.25970 0.86274
0.25970 0.86275
0.25971 0.86276
0.25973 0.86277
0.25973 0.86278
0.25974 0.86279
0.25974 0.86280
0.25975 0.86281
0.25975 0.86282
0.25975 0.86283
0.25976 0.86284
0.25976 0.86285
0.25977 0.86286
0.25977 0.86287
0.25978 0.86288
0.25978 0.86289
0.25978 0.86290
0.25979 0.86291
0.25979 0.86292
0.25980 0.86293
0.25981 0.86294
0.25981 0.86295
0.25982 0.86296
0.25982 0.86297
0.25982 0.86298
0.25984 0.86299
0.25984 0.86300
0.25985 0.86301
0.25986 0.86302
0.25986 0.86303
0.25986 0.86304
0.25988 0.86305
0.25989 0.86306
0.25989 0.86307
0.25989 0.86308
0.25989 0.86309
0.25990 0.86310
0.25991 0.86311
0.25991 0.86312
0.25991 0.86313
0.25991 0.86314
0.25992 0.86315
0.25993 0.86316
0.25994 0.86317
0.25994 0.86318
0.25996 0.86319
0.25998 0.86320
0.25998 0.86321
0.25999 0.86322
0.26000 0.86323
0.26000 0.86324
0.26001 0.86325
0.26001 0.86326
0.26002 0.86327
0.26002 0.86328
0.26003 0.86329
0.26004 0.86330
0.26005 0.86331
0.26005 0.86332
0.26006 0.86333
0.26006 0.86334
0.26006 0.86335
0.26007 0.86336
0.26007 0.86337
0.26007 0.86338
0.26008 0.86339
0.26008 0.86340
0.26008 0.86341
0.26009 0.86342
0.26010 0.86343
0.26011 0.86344
0.26011 0.86345
0.26011 0.86346
0.26011 0.86347
0.26012 0.86348
0.26012 0.86349
0.26012 0.86350
0.26012 0.86351
0.26012 0.86352
0.26012 0.86353
0.26013 0.86354
0.26013 0.86355
0.26013 0.86356
0.26013 0.86357
0.26013 0.86358
0.26014 0.86359
0.26014 0.86360
0.26015 0.86361
0.26015 0.86362
0.26016 0.86363
0.26016 0.86364
0.26017 0.86365
0.26018 0.86366
0.26018 0.86367
0.26018 0.86368
0.26018 0.86369
0.26018 0.86370
0.26019 0.86371
0.26019 0.86372
0.26019 0.86373
0.26020 0.86374
0.26021 0.86375
0.26021 0.86376
0.26022 0.86377
0.26022 0.86378
0.26022 0.86379
0.26022 0.86380
0.26022 0.86381
0.26024 0.86382
0.26024 0.86383
0.26024 0.86384
0.26025 0.86385
0.26026 0.86386
0.26026 0.86387
0.26026 0.86388
0.26027 0.86389
0.26027 0.86390
0.26027 0.86391
0.26029 0.86392
0.26029 0.86393
0.26030 0.86394
0.26031 0.86395
0.26032 0.86396
0.26032 0.86397
0.26032 0.86398
0.26033 0.86399
0.26034 0.86400
0.26034 0.86401
0.26035 0.86402
0.26035 0.86403
0.26036 0.86404
0.26037 0.86405
0.26037 0.86406
0.26038 0.86407
0.26039 0.86408
0.26039 0.86409
0.26039 0.86410
0.26040 0.86411
0.26040 0.86412
0.26040 0.86413
0.26042 0.86414
0.26042 0.86415
0.26042 0.86416
0.26043 0.86417
0.26043 0.86418
0.26043 0.86419
0.26044 0.86420
0.26045 0.86421
0.26045 0.86422
0.26045 0.86423
0.26046 0.86424
0.26046 0.86425
0.26046 0.86426
0.26047 0.86427
0.26048 0.86428
0.26048 0.86429
0.26049 0.86430
0.26049 0.86431
0.26050 0.86432
0.26051 0.86433
0.26051 0.86434
0.26051 0.86435
0.26053 0.86436
0.26053 0.86437
0.26055 0.86438
0.26055 0.86439
0.26055 0.86440
0.26056 0.86441
0.26057 0.86442
0.26057 0.86443
0.26059 0.86444
0.26059 0.86445
0.26060 0.86446
0.26061 0.86447
0.26062 0.86448
0.26063 0.86449
0.26065 0.86450
0.26065 0.86451
0.26066 0.86452
0.26066 0.86453
0.26066 0.86454
0.26067 0.86455
0.26068 0.86456
0.26068 0.86457
0.26068 0.86458
0.26068 0.86459
0.26068 0.86460
0.26069 0.86461
0.26070 0.86462
0.26070 0.86463
0.26072 0.86464
0.26072 0.86465
0.26072 0.86466
0.26072 0.86467
0.26073 0.86468
0.26073 0.86469
0.26073 0.86470
0.26073 0.86471
0.26074 0.86472
0.26074 0.86473
0.26075 0.86474
0.26076 0.86475
0.26076 0.86476
0.26076 0.86477
0.26077 0.86478
0.26080 0.86479
0.26081 0.86480
0.26081 0.86481
0.26083 0.86482
0.26083 0.86483
0.26084 0.86484
0.26084 0.86485
0.26085 0.86486
0.26085 0.86487
0.26085 0.86488
0.26086 0.86489
0.26087 0.86490
0.26088 0.86491
0.26088 0.86492
0.26088 0.86493
0.26088 0.86494
0.26088 0.86495
0.26089 0.86496
0.26090 0.86497
0.26090 0.86498
0.26091 0.86499
0.26091 0.86500
0.26091 0.86501
0.26091 0.86502
0.26091 0.86503
0.26092 0.86504
0.26093 0.86505
0.26094 0.86506
0.26095 0.86507
0.26095 0.86508
0.26095 0.86509
0.26097 0.86510
0.26097 0.86511
0.26098 0.86512
0.26099 0.86513
0.26099 0.86514
0.26099 0.86515
0.26100 0.86516
0.26101 0.86517
0.26101 0.86518
0.26101 0.86519
0.26101 0.86520
0.26102 0.86521
0.26102 0.86522
0.26102 0.86523
0.26103 0.86524
0.26103 0.86525
0.26104 0.86526
0.26104 0.86527
0.26104 0.86528
0.26104 0.86529
0.26105 0.86530
0.26105 0.86531
0.26107 0.86532
0.26107 0.86533
0.26107 0.86534
0.26107 0.86535
0.26107 0.86536
0.26108 0.86537
0.26108 0.86538
0.26109 0.86539
0.26110 0.86540
0.26110 0.86541
0.26111 0.86542
0.26111 0.86543
0.26111 0.86544
0.26111 0.86545
0.26112 0.86546
0.26112 0.86547
0.26113 0.86548
0.26113 0.86549
0.26114 0.86550
0.26114 0.86551
0.26114 0.86552
0.26116 0.86553
0.26116 0.86554
0.26116 0.86555
0.26117 0.86556
0.26117 0.86557
0.26117 0.86558
0.26118 0.86559
0.26119 0.86560
0.26119 0.86561
0.26119 0.86562
0.26119 0.86563
0.26120 0.86564
0.26120 0.86565
0.26120 0.86566
0.26121 0.86567
0.26122 0.86568
0.26123 0.86569
0.26123 0.86570
0.26123 0.86571
0.26124 0.86572
0.26124 0.86573
0.26124 0.86574
0.26125 0.86575
0.26125 0.86576
0.26125 0.86577
0.26126 0.86578
0.26127 0.86579
0.26127 0.86580
0.26127 0.86581
0.26128 0.86582
0.26128 0.86583
0.26128 0.86584
0.26129 0.86585
0.26130 0.86586
0.26130 0.86587
0.26130 0.86588
0.26131 0.86589
0.26131 0.86590
0.26132 0.86591
0.26133 0.86592
0.26133 0.86593
0.26133 0.86594
0.26133 0.86595
0.26135 0.86596
0.26135 0.86597
0.26135 0.86598
0.26135 0.86599
0.26135 0.86600
0.26136 0.86601
0.26136 0.86602
0.26137 0.86603
0.26137 0.86604
0.26137 0.86605
0.26137 0.86606
0.26138 0.86607
0.26138 0.86608
0.26139 0.86609
0.26143 0.86610
0.26145 0.86611
0.26145 0.86612
0.26146 0.86613
0.26147 0.86614
0.26147 0.86615
0.26148 0.86616
0.26148 0.86617
0.26149 0.86618
0.26149 0.86619
0.26149 0.86620
0.26150 0.86621
0.26151 0.86622
0.26151 0.86623
0.26151 0.86624
0.26151 0.86625
0.26152 0.86626
0.26153 0.86627
0.26153 0.86628
0.26154 0.86629
0.26155 0.86630
0.26156 0.86631
0.26156 0.86632
0.26156 0.86633
0.26157 0.86634
0.26157 0.86635
0.26157 0.86636
0.26158 0.86637
0.26159 0.86638
0.26159 0.86639
0.26160 0.86640
0.26160 0.86641
0.26164 0.86642
0.26166 0.86643
0.26166 0.86644
0.26166 0.86645
0.26167 0.86646
0.26167 0.86647
0.26168 0.86648
0.26168 0.86649
0.26169 0.86650
0.26170 0.86651
0.26171 0.86652
0.26174 0.86653
0.26174 0.86654
0.26174 0.86655
0.26174 0.86656
0.26175 0.86657
0.26176 0.86658
0.26176 0.86659
0.26177 0.86660
0.26177 0.86661
0.26178 0.86662
0.26178 0.86663
0.26180 0.86664
0.26181 0.86665
0.26181 0.86666
0.26181 0.86667
0.26181 0.86668
0.26182 0.86669
0.26183 0.86670
0.26183 0.86671
0.26184 0.86672
0.26184 0.86673
0.26184 0.86674
0.26185 0.86675
0.26186 0.86676
0.26187 0.86677
0.26187 0.86678
0.26190 0.86679
0.26190 0.86680
0.26191 0.86681
0.26191 0.86682
0.26192 0.86683
0.26192 0.86684
0.26192 0.86685
0.26192 0.86686
0.26193 0.86687
0.26193 0.86688
0.26194 0.86689
0.26195 0.86690
0.26195 0.86691
0.26195 0.86692
0.26196 0.86693
0.26196 0.86694
0.26196 0.86695
0.26198 0.86696
0.26199 0.86697
0.26200 0.86698
0.26201 0.86699
0.26201 0.86700
0.26202 0.86701
0.26204 0.86702
0.26204 0.86703
0.26205 0.86704
0.26206 0.86705
0.26206 0.86706
0.26206 0.86707
0.26209 0.86708
0.26209 0.86709
0.26210 0.86710
0.26211 0.86711
0.26212 0.86712
0.26213 0.86713
0.26213 0.86714
0.26213 0.86715
0.26213 0.86716
0.26215 0.86717
0.26217 0.86718
0.26218 0.86719
0.26218 0.86720
0.26219 0.86721
0.26220 0.86722
0.26220 0.86723
0.26221 0.86724
0.26221 0.86725
0.26221 0.86726
0.26221 0.86727
0.26223 0.86728
0.26223 0.86729
0.26224 0.86730
0.26224 0.86731
0.26224 0.86732
0.26224 0.86733
0.26224 0.86734
0.26226 0.86735
0.26226 0.86736
0.26228 0.86737
0.26229 0.86738
0.26229 0.86739
0.26229 0.86740
0.26230 0.86741
0.26230 0.86742
0.26231 0.86743
0.26231 0.86744
0.26232 0.86745
0.26232 0.86746
0.26232 0.86747
0.26232 0.86748
0.26233 0.86749
0.26233 0.86750
0.26233 0.86751
0.26233 0.86752
0.26235 0.86753
0.26236 0.86754
0.26237 0.86755
0.26238 0.86756
0.26239 0.86757
0.26240 0.86758
0.26241 0.86759
0.26241 0.86760
0.26241 0.86761
0.26241 0.86762
0.26242 0.86763
0.26242 0.86764
0.26242 0.86765
0.26244 0.86766
0.26244 0.86767
0.26244 0.86768
0.26244 0.86769
0.26245 0.86770
0.26245 0.86771
0.26245 0.86772
0.26246 0.86773
0.26247 0.86774
0.26248 0.86775
0.26248 0.86776
0.26248 0.86777
0.26248 0.86778
0.26249 0.86779
0.26249 0.86780
0.26250 0.86781
0.26251 0.86782
0.26252 0.86783
0.26252 0.86784
0.26252 0.86785
0.26253 0.86786
0.26253 0.86787
0.26254 0.86788
0.26254 0.86789
0.26255 0.86790
0.26255 0.86791
0.26256 0.86792
0.26257 0.86793
0.26257 0.86794
0.26257 0.86795
0.26259 0.86796
0.26260 0.86797
0.26261 0.86798
0.26262 0.86799
0.26262 0.86800
0.26262 0.86801
0.26262 0.86802
0.26262 0.86803
0.26262 0.86804
0.26263 0.86805
0.26263 0.86806
0.26263 0.86807
0.26263 0.86808
0.26264 0.86809
0.26265 0.86810
0.26265 0.86811
0.26265 0.86812
0.26266 0.86813
0.26267 0.86814
0.26267 0.86815
0.26268 0.86816
0.26268 0.86817
0.26268 0.86818
0.26268 0.86819
0.26268 0.86820
0.26269 0.86821
0.26269 0.86822
0.26269 0.86823
0.26270 0.86824
0.26270 0.86825
0.26270 0.86826
0.26271 0.86827
0.26271 0.86828
0.26271 0.86829
0.26272 0.86830
0.26272 0.86831
0.26272 0.86832
0.26273 0.86833
0.26274 0.86834
0.26275 0.86835
0.26275 0.86836
0.26275 0.86837
0.26275 0.86838
0.26278 0.86839
0.26280 0.86840
0.26280 0.86841
0.26280 0.86842
0.26280 0.86843
0.26281 0.86844
0.26282 0.86845
0.26282 0.86846
0.26282 0.86847
0.26282 0.86848
0.26282 0.86849
0.26283 0.86850
0.26283 0.86851
0.26283 0.86852
0.26283 0.86853
0.26285 0.86854
0.26285 0.86855
0.26285 0.86856
0.26285 0.86857
0.26286 0.86858
0.26286 0.86859
0.26287 0.86860
0.26287 0.86861
0.26287 0.86862
0.26287 0.86863
0.26287 0.86864
0.26287 0.86865
0.26287 0.86866
0.26288 0.86867
0.26288 0.86868
0.26288 0.86869
0.26288 0.86870
0.26289 0.86871
0.26291 0.86872
0.26293 0.86873
0.26294 0.86874
0.26294 0.86875
0.26294 0.86876
0.26295 0.86877
0.26295 0.86878
0.26296 0.86879
0.26298 0.86880
0.26298 0.86881
0.26300 0.86882
0.26300 0.86883
0.26301 0.86884
0.26301 0.86885
0.26302 0.86886
0.26302 0.86887
0.26302 0.86888
0.26303 0.86889
0.26303 0.86890
0.26303 0.86891
0.26303 0.86892
0.26305 0.86893
0.26305 0.86894
0.26305 0.86895
0.26305 0.86896
0.26305 0.86897
0.26307 0.86898
0.26308 0.86899
0.26308 0.86900
0.26309 0.86901
0.26310 0.86902
0.26311 0.86903
0.26312 0.86904
0.26312 0.86905
0.26312 0.86906
0.26313 0.86907
0.26314 0.86908
0.26315 0.86909
0.26315 0.86910
0.26315 0.86911
0.26315 0.86912
0.26316 0.86913
0.26317 0.86914
0.26317 0.86915
0.26318 0.86916
0.26318 0.86917
0.26319 0.86918
0.26320 0.86919
0.26321 0.86920
0.26321 0.86921
0.26322 0.86922
0.26322 0.86923
0.26322 0.86924
0.26323 0.86925
0.26323 0.86926
0.26323 0.86927
0.26324 0.86928
0.26324 0.86929
0.26326 0.86930
0.26327 0.86931
0.26327 0.86932
0.26327 0.86933
0.26328 0.86934
0.26328 0.86935
0.26328 0.86936
0.26328 0.86937
0.26329 0.86938
0.26329 0.86939
0.26329 0.86940
0.26331 0.86941
0.26331 0.86942
0.26331 0.86943
0.26332 0.86944
0.26332 0.86945
0.26333 0.86946
0.26333 0.86947
0.26333 0.86948
0.26334 0.86949
0.26334 0.86950
0.26336 0.86951
0.26336 0.86952
0.26336 0.86953
0.26336 0.86954
0.26337 0.86955
0.26337 0.86956
0.26337 0.86957
0.26337 0.86958
0.26338 0.86959
0.26338 0.86960
0.26338 0.86961
0.26338 0.86962
0.26338 0.86963
0.26339 0.86964
0.26339 0.86965
0.26340 0.86966
0.26340 0.86967
0.26341 0.86968
0.26342 0.86969
0.26343 0.86970
0.26343 0.86971
0.26343 0.86972
0.26343 0.86973
0.26344 0.86974
0.26345 0.86975
0.26345 0.86976
0.26345 0.86977
0.26346 0.86978
0.26346 0.86979
0.26347 0.86980
0.26348 0.86981
0.26348 0.86982
0.26348 0.86983
0.26349 0.86984
0.26349 0.86985
0.26349 0.86986
0.26350 0.86987
0.26350 0.86988
0.26351 0.86989
0.26351 0.86990
0.26352 0.86991
0.26352 0.86992
0.26352 0.86993
0.26352 0.86994
0.26352 0.86995
0.26354 0.86996
0.26354 0.86997
0.26354 0.86998
0.26354 0.86999
0.26354 0.87000
0.26355 0.87001
0.26355 0.87002
0.26355 0.87003
0.26355 0.87004
0.26355 0.87005
0.26355 0.87006
0.26356 0.87007
0.26356 0.87008
0.26357 0.87009
0.26357 0.87010
0.26357 0.87011
0.26357 0.87012
0.26359 0.87013
0.26359 0.87014
0.26359 0.87015
0.26359 0.87016
0.26359 0.87017
0.26359 0.87018
0.26360 0.87019
0.26360 0.87020
0.26360 0.87021
0.26361 0.87022
0.26362 0.87023
0.26363 0.87024
0.26363 0.87025
0.26365 0.87026
0.26366 0.87027
0.26366 0.87028
0.26367 0.87029
0.26367 0.87030
0.26367 0.87031
0.26369 0.87032
0.26369 0.87033
0.26369 0.87034
0.26369 0.87035
0.26370 0.87036
0.26370 0.87037
0.26370 0.87038
0.26371 0.87039
0.26371 0.87040
0.26371 0.87041
0.26371 0.87042
0.26372 0.87043
0.26372 0.87044
0.26372 0.87045
0.26372 0.87046
0.26372 0.87047
0.26372 0.87048
0.26373 0.87049
0.26374 0.87050
0.26374 0.87051
0.26376 0.87052
0.26376 0.87053
0.26376 0.87054
0.26376 0.87055
0.26377 0.87056
0.26377 0.87057
0.26377 0.87058
0.26378 0.87059
0.26378 0.87060
0.26380 0.87061
0.26382 0.87062
0.26382 0.87063
0.26384 0.87064
0.26385 0.87065
0.26386 0.87066
0.26386 0.87067
0.26386 0.87068
0.26387 0.87069
0.26388 0.87070
0.26388 0.87071
0.26388 0.87072
0.26391 0.87073
0.26391 0.87074
0.26391 0.87075
0.26392 0.87076
0.26392 0.87077
0.26392 0.87078
0.26392 0.87079
0.26393 0.87080
0.26393 0.87081
0.26393 0.87082
0.26395 0.87083
0.26396 0.87084
0.26396 0.87085
0.26396 0.87086
0.26397 0.87087
0.26397 0.87088
0.26397 0.87089
0.26397 0.87090
0.26397 0.87091
0.26399 0.87092
0.26399 0.87093
0.26400 0.87094
0.26400 0.87095
0.26400 0.87096
0.26401 0.87097
0.26401 0.87098
0.26401 0.87099
0.26402 0.87100
0.26404 0.87101
0.26405 0.87102
0.26405 0.87103
0.26405 0.87104
0.26406 0.87105
0.26407 0.87106
0.26408 0.87107
0.26408 0.87108
0.26409 0.87109
0.26410 0.87110
0.26411 0.87111
0.26411 0.87112
0.26411 0.87113
0.26412 0.87114
0.26413 0.87115
0.26415 0.87116
0.26415 0.87117
0.26418 0.87118
0.26419 0.87119
0.26419 0.87120
0.26420 0.87121
0.26420 0.87122
0.26421 0.87123
0.26421 0.87124
0.26421 0.87125
0.26422 0.87126
0.26422 0.87127
0.26422 0.87128
0.26423 0.87129
0.26423 0.87130
0.26423 0.87131
0.26424 0.87132
0.26424 0.87133
0.26424 0.87134
0.26424 0.87135
0.26425 0.87136
0.26425 0.87137
0.26425 0.87138
0.26426 0.87139
0.26428 0.87140
0.26431 0.87141
0.26431 0.87142
0.26433 0.87143
0.26434 0.87144
0.26434 0.87145
0.26435 0.87146
0.26435 0.87147
0.26435 0.87148
0.26435 0.87149
0.26436 0.87150
0.26437 0.87151
0.26437 0.87152
0.26437 0.87153
0.26438 0.87154
0.26438 0.87155
0.26439 0.87156
0.26440 0.87157
0.26441 0.87158
0.26441 0.87159
0.26441 0.87160
0.26441 0.87161
0.26442 0.87162
0.26442 0.87163
0.26442 0.87164
0.26442 0.87165
0.26443 0.87166
0.26443 0.87167
0.26443 0.87168
0.26445 0.87169
0.26445 0.87170
0.26446 0.87171
0.26446 0.87172
0.26446 0.87173
0.26446 0.87174
0.26446 0.87175
0.26447 0.87176
0.26447 0.87177
0.26448 0.87178
0.26448 0.87179
0.26449 0.87180
0.26450 0.87181
0.26450 0.87182
0.26450 0.87183
0.26451 0.87184
0.26451 0.87185
0.26451 0.87186
0.26452 0.87187
0.26452 0.87188
0.26453 0.87189
0.26454 0.87190
0.26454 0.87191
0.26454 0.87192
0.26454 0.87193
0.26455 0.87194
0.26455 0.87195
0.26455 0.87196
0.26455 0.87197
0.26456 0.87198
0.26457 0.87199
0.26457 0.87200
0.26458 0.87201
0.26458 0.87202
0.26458 0.87203
0.26459 0.87204
0.26460 0.87205
0.26460 0.87206
0.26460 0.87207
0.26461 0.87208
0.26464 0.87209
0.26464 0.87210
0.26464 0.87211
0.26464 0.87212
0.26464 0.87213
0.26465 0.87214
0.26465 0.87215
0.26467 0.87216
0.26467 0.87217
0.26467 0.87218
0.26468 0.87219
0.26468 0.87220
0.26469 0.87221
0.26469 0.87222
0.26469 0.87223
0.26470 0.87224
0.26470 0.87225
0.26470 0.87226
0.26470 0.87227
0.26471 0.87228
0.26472 0.87229
0.26473 0.87230
0.26474 0.87231
0.26474 0.87232
0.26475 0.87233
0.26477 0.87234
0.26477 0.87235
0.26477 0.87236
0.26477 0.87237
0.26477 0.87238
0.26479 0.87239
0.26481 0.87240
0.26481 0.87241
0.26481 0.87242
0.26482 0.87243
0.26483 0.87244
0.26483 0.87245
0.26483 0.87246
0.26483 0.87247
0.26483 0.87248
0.26483 0.87249
0.26484 0.87250
0.26484 0.87251
0.26488 0.87252
0.26488 0.87253
0.26489 0.87254
0.26490 0.87255
0.26491 0.87256
0.26491 0.87257
0.26491 0.87258
0.26493 0.87259
0.26494 0.87260
0.26495 0.87261
0.26495 0.87262
0.26495 0.87263
0.26495 0.87264
0.26496 0.87265
0.26496 0.87266
0.26497 0.87267
0.26499 0.87268
0.26500 0.87269
0.26500 0.87270
0.26500 0.87271
0.26501 0.87272
0.26502 0.87273
0.26502 0.87274
0.26502 0.87275
0.26503 0.87276
0.26503 0.87277
0.26504 0.87278
0.26504 0.87279
0.26504 0.87280
0.26505 0.87281
0.26505 0.87282
0.26506 0.87283
0.26506 0.87284
0.26506 0.87285
0.26507 0.87286
0.26507 0.87287
0.26507 0.87288
0.26509 0.87289
0.26509 0.87290
0.26510 0.87291
0.26510 0.87292
0.26510 0.87293
0.26511 0.87294
0.26511 0.87295
0.26512 0.87296
0.26513 0.87297
0.26513 0.87298
0.26513 0.87299
0.26514 0.87300
0.26514 0.87301
0.26514 0.87302
0.26515 0.87303
0.26515 0.87304
0.26515 0.87305
0.26515 0.87306
0.26516 0.87307
0.26516 0.87308
0.26517 0.87309
0.26518 0.87310
0.26518 0.87311
0.26518 0.87312
0.26518 0.87313
0.26518 0.87314
0.26520 0.87315
0.26520 0.87316
0.26522 0.87317
0.26522 0.87318
0.26522 0.87319
0.26523 0.87320
0.26524 0.87321
0.26525 0.87322
0.26526 0.87323
0.26527 0.87324
0.26528 0.87325
0.26528 0.87326
0.26528 0.87327
0.26528 0.87328
0.26530 0.87329
0.26531 0.87330
0.26531 0.87331
0.26532 0.87332
0.26533 0.87333
0.26533 0.87334
0.26533 0.87335
0.26533 0.87336
0.26534 0.87337
0.26536 0.87338
0.26536 0.87339
0.26536 0.87340
0.26536 0.87341
0.26536 0.87342
0.26537 0.87343
0.26538 0.87344
0.26538 0.87345
0.26538 0.87346
0.26538 0.87347
0.26539 0.87348
0.26540 0.87349
0.26540 0.87350
0.26541 0.87351
0.26541 0.87352
0.26541 0.87353
0.26541 0.87354
0.26542 0.87355
0.26542 0.87356
0.26542 0.87357
0.26542 0.87358
0.26542 0.87359
0.26543 0.87360
0.26543 0.87361
0.26543 0.87362
0.26543 0.87363
0.26543 0.87364
0.26543 0.87365
0.26545 0.87366
0.26545 0.87367
0.26546 0.87368
0.26547 0.87369
0.26548 0.87370
0.26548 0.87371
0.26549 0.87372
0.26549 0.87373
0.26549 0.87374
0.26549 0.87375
0.26550 0.87376
0.26551 0.87377
0.26551 0.87378
0.26552 0.87379
0.26552 0.87380
0.26553 0.87381
0.26555 0.87382
0.26556 0.87383
0.26556 0.87384
0.26558 0.87385
0.26559 0.87386
0.26559 0.87387
0.26559 0.87388
0.26560 0.87389
0.26561 0.87390
0.26561 0.87391
0.26561 0.87392
0.26562 0.87393
0.26563 0.87394
0.26563 0.87395
0.26564 0.87396
0.26564 0.87397
0.26565 0.87398
0.26565 0.87399
0.26566 0.87400
0.26566 0.87401
0.26567 0.87402
0.26568 0.87403
0.26569 0.87404
0.26569 0.87405
0.26569 0.87406
0.26570 0.87407
0.26571 0.87408
0.26572 0.87409
0.26572 0.87410
0.26573 0.87411
0.26574 0.87412
0.26574 0.87413
0.26574 0.87414
0.26574 0.87415
0.26575 0.87416
0.26575 0.87417
0.26575 0.87418
0.26576 0.87419
0.26576 0.87420
0.26577 0.87421
0.26577 0.87422
0.26578 0.87423
0.26579 0.87424
0.26579 0.87425
0.26580 0.87426
0.26580 0.87427
0.26580 0.87428
0.26582 0.87429
0.26582 0.87430
0.26582 0.87431
0.26582 0.87432
0.26583 0.87433
0.26583 0.87434
0.26584 0.87435
0.26584 0.87436
0.26584 0.87437
0.26584 0.87438
0.26584 0.87439
0.26584 0.87440
0.26584 0.87441
0.26587 0.87442
0.26587 0.87443
0.26587 0.87444
0.26587 0.87445
0.26588 0.87446
0.26589 0.87447
0.26590 0.87448
0.26591 0.87449
0.26593 0.87450
0.26593 0.87451
0.26594 0.87452
0.26594 0.87453
0.26594 0.87454
0.26595 0.87455
0.26595 0.87456
0.26595 0.87457
0.26597 0.87458
0.26598 0.87459
0.26599 0.87460
0.26600 0.87461
0.26601 0.87462
0.26601 0.87463
0.26602 0.87464
0.26602 0.87465
0.26602 0.87466
0.26603 0.87467
0.26604 0.87468
0.26604 0.87469
0.26604 0.87470
0.26604 0.87471
0.26604 0.87472
0.26605 0.87473
0.26606 0.87474
0.26606 0.87475
0.26606 0.87476
0.26607 0.87477
0.26608 0.87478
0.26609 0.87479
0.26610 0.87480
0.26610 0.87481
0.26612 0.87482
0.26613 0.87483
0.26613 0.87484
0.26613 0.87485
0.26614 0.87486
0.26614 0.87487
0.26615 0.87488
0.26615 0.87489
0.26615 0.87490
0.26616 0.87491
0.26618 0.87492
0.26619 0.87493
0.26619 0.87494
0.26621 0.87495
0.26622 0.87496
0.26622 0.87497
0.26622 0.87498
0.26622 0.87499
0.26623 0.87500
0.26623 0.87501
0.26624 0.87502
0.26624 0.87503
0.26625 0.87504
0.26626 0.87505
0.26627 0.87506
0.26628 0.87507
0.26628 0.87508
0.26628 0.87509
0.26628 0.87510
0.26628 0.87511
0.26629 0.87512
0.26629 0.87513
0.26630 0.87514
0.26630 0.87515
0.26631 0.87516
0.26632 0.87517
0.26632 0.87518
0.26633 0.87519
0.26633 0.87520
0.26634 0.87521
0.26634 0.87522
0.26636 0.87523
0.26636 0.87524
0.26636 0.87525
0.26637 0.87526
0.26637 0.87527
0.26637 0.87528
0.26639 0.87529
0.26639 0.87530
0.26640 0.87531
0.26641 0.87532
0.26641 0.87533
0.26641 0.87534
0.26642 0.87535
0.26642 0.87536
0.26642 0.87537
0.26643 0.87538
0.26643 0.87539
0.26644 0.87540
0.26644 0.87541
0.26645 0.87542
0.26646 0.87543
0.26646 0.87544
0.26647 0.87545
0.26648 0.87546
0.26648 0.87547
0.26648 0.87548
0.26651 0.87549
0.26652 0.87550
0.26652 0.87551
0.26653 0.87552
0.26653 0.87553
0.26653 0.87554
0.26653 0.87555
0.26654 0.87556
0.26654 0.87557
0.26655 0.87558
0.26655 0.87559
0.26655 0.87560
0.26655 0.87561
0.26655 0.87562
0.26655 0.87563
0.26656 0.87564
0.26657 0.87565
0.26657 0.87566
0.26659 0.87567
0.26659 0.87568
0.26659 0.87569
0.26659 0.87570
0.26659 0.87571
0.26659 0.87572
0.26660 0.87573
0.26660 0.87574
0.26660 0.87575
0.26660 0.87576
0.26660 0.87577
0.26660 0.87578
0.26661 0.87579
0.26662 0.87580
0.26663 0.87581
0.26664 0.87582
0.26664 0.87583
0.26665 0.87584
0.26668 0.87585
0.26669 0.87586
0.26669 0.87587
0.26670 0.87588
0.26670 0.87589
0.26671 0.87590
0.26671 0.87591
0.26672 0.87592
0.26672 0.87593
0.26673 0.87594
0.26673 0.87595
0.26673 0.87596
0.26674 0.87597
0.26674 0.87598
0.26675 0.87599
0.26675 0.87600
0.26676 0.87601
0.26676 0.87602
0.26676 0.87603
0.26677 0.87604
0.26679 0.87605
0.26679 0.87606
0.26680 0.87607
0.26680 0.87608
0.26680 0.87609
0.26680 0.87610
0.26681 0.87611
0.26681 0.87612
0.26682 0.87613
0.26682 0.87614
0.26682 0.87615
0.26682 0.87616
0.26682 0.87617
0.26682 0.87618
0.26683 0.87619
0.26683 0.87620
0.26684 0.87621
0.26684 0.87622
0.26685 0.87623
0.26687 0.87624
0.26688 0.87625
0.26690 0.87626
0.26690 0.87627
0.26690 0.87628
0.26690 0.87629
0.26690 0.87630
0.26690 0.87631
0.26691 0.87632
0.26692 0.87633
0.26693 0.87634
0.26693 0.87635
0.26694 0.87636
0.26694 0.87637
0.26694 0.87638
0.26694 0.87639
0.26696 0.87640
0.26697 0.87641
0.26700 0.87642
0.26700 0.87643
0.26701 0.87644
0.26704 0.87645
0.26704 0.87646
0.26704 0.87647
0.26704 0.87648
0.26704 0.87649
0.26704 0.87650
0.26705 0.87651
0.26705 0.87652
0.26706 0.87653
0.26707 0.87654
0.26708 0.87655
0.26709 0.87656
0.26710 0.87657
0.26711 0.87658
0.26712 0.87659
0.26712 0.87660
0.26712 0.87661
0.26712 0.87662
0.26712 0.87663
0.26712 0.87664
0.26713 0.87665
0.26713 0.87666
0.26716 0.87667
0.26717 0.87668
0.26717 0.87669
0.26717 0.87670
0.26717 0.87671
0.26718 0.87672
0.26718 0.87673
0.26719 0.87674
0.26719 0.87675
0.26720 0.87676
0.26721 0.87677
0.26722 0.87678
0.26723 0.87679
0.26723 0.87680
0.26723 0.87681
0.26724 0.87682
0.26724 0.87683
0.26726 0.87684
0.26726 0.87685
0.26727 0.87686
0.26728 0.87687
0.26728 0.87688
0.26729 0.87689
0.26729 0.87690
0.26730 0.87691
0.26730 0.87692
0.26730 0.87693
0.26731 0.87694
0.26732 0.87695
0.26732 0.87696
0.26732 0.87697
0.26733 0.87698
0.26734 0.87699
0.26735 0.87700
0.26735 0.87701
0.26735 0.87702
0.26735 0.87703
0.26735 0.87704
0.26736 0.87705
0.26736 0.87706
0.26737 0.87707
0.26737 0.87708
0.26737 0.87709
0.26738 0.87710
0.26738 0.87711
0.26738 0.87712
0.26739 0.87713
0.26739 0.87714
0.26740 0.87715
0.26740 0.87716
0.26740 0.87717
0.26741 0.87718
0.26742 0.87719
0.26743 0.87720
0.26744 0.87721
0.26744 0.87722
0.26744 0.87723
0.26744 0.87724
0.26745 0.87725
0.26745 0.87726
0.26745 0.87727
0.26745 0.87728
0.26746 0.87729
0.26747 0.87730
0.26747 0.87731
0.26747 0.87732
0.26748 0.87733
0.26751 0.87734
0.26751 0.87735
0.26751 0.87736
0.26752 0.87737
0.26752 0.87738
0.26753 0.87739
0.26755 0.87740
0.26755 0.87741
0.26757 0.87742
0.26759 0.87743
0.26759 0.87744
0.26759 0.87745
0.26760 0.87746
0.26760 0.87747
0.26760 0.87748
0.26761 0.87749
0.26761 0.87750
0.26762 0.87751
0.26763 0.87752
0.26764 0.87753
0.26764 0.87754
0.26765 0.87755
0.26765 0.87756
0.26765 0.87757
0.26766 0.87758
0.26767 0.87759
0.26767 0.87760
0.26767 0.87761
0.26768 0.87762
0.26769 0.87763
0.26770 0.87764
0.26771 0.87765
0.26771 0.87766
0.26771 0.87767
0.26772 0.87768
0.26773 0.87769
0.26774 0.87770
0.26774 0.87771
0.26774 0.87772
0.26774 0.87773
0.26775 0.87774
0.26775 0.87775
0.26775 0.87776
0.26775 0.87777
0.26776 0.87778
0.26776 0.87779
0.26777 0.87780
0.26779 0.87781
0.26780 0.87782
0.26780 0.87783
0.26780 0.87784
0.26781 0.87785
0.26781 0.87786
0.26781 0.87787
0.26782 0.87788
0.26783 0.87789
0.26783 0.87790
0.26783 0.87791
0.26783 0.87792
0.26783 0.87793
0.26784 0.87794
0.26784 0.87795
0.26784 0.87796
0.26785 0.87797
0.26785 0.87798
0.26786 0.87799
0.26786 0.87800
0.26787 0.87801
0.26788 0.87802
0.26789 0.87803
0.26789 0.87804
0.26789 0.87805
0.26790 0.87806
0.26790 0.87807
0.26790 0.87808
0.26791 0.87809
0.26794 0.87810
0.26794 0.87811
0.26794 0.87812
0.26795 0.87813
0.26796 0.87814
0.26797 0.87815
0.26797 0.87816
0.26797 0.87817
0.26798 0.87818
0.26798 0.87819
0.26799 0.87820
0.26799 0.87821
0.26799 0.87822
0.26799 0.87823
0.26800 0.87824
0.26800 0.87825
0.26802 0.87826
0.26803 0.87827
0.26804 0.87828
0.26805 0.87829
0.26805 0.87830
0.26805 0.87831
0.26807 0.87832
0.26808 0.87833
0.26809 0.87834
0.26809 0.87835
0.26809 0.87836
0.26809 0.87837
0.26809 0.87838
0.26812 0.87839
0.26812 0.87840
0.26814 0.87841
0.26814 0.87842
0.26814 0.87843
0.26814 0.87844
0.26815 0.87845
0.26815 0.87846
0.26816 0.87847
0.26816 0.87848
0.26816 0.87849
0.26816 0.87850
0.26816 0.87851
0.26817 0.87852
0.26817 0.87853
0.26818 0.87854
0.26818 0.87855
0.26818 0.87856
0.26818 0.87857
0.26819 0.87858
0.26820 0.87859
0.26821 0.87860
0.26822 0.87861
0.26822 0.87862
0.26823 0.87863
0.26823 0.87864
0.26823 0.87865
0.26823 0.87866
0.26824 0.87867
0.26824 0.87868
0.26825 0.87869
0.26825 0.87870
0.26826 0.87871
0.26826 0.87872
0.26827 0.87873
0.26827 0.87874
0.26827 0.87875
0.26827 0.87876
0.26828 0.87877
0.26828 0.87878
0.26829 0.87879
0.26829 0.87880
0.26829 0.87881
0.26829 0.87882
0.26829 0.87883
0.26830 0.87884
0.26830 0.87885
0.26830 0.87886
0.26831 0.87887
0.26832 0.87888
0.26834 0.87889
0.26835 0.87890
0.26835 0.87891
0.26835 0.87892
0.26836 0.87893
0.26836 0.87894
0.26836 0.87895
0.26837 0.87896
0.26838 0.87897
0.26838 0.87898
0.26838 0.87899
0.26839 0.87900
0.26839 0.87901
0.26840 0.87902
0.26841 0.87903
0.26841 0.87904
0.26841 0.87905
0.26842 0.87906
0.26843 0.87907
0.26843 0.87908
0.26843 0.87909
0.26843 0.87910
0.26845 0.87911
0.26845 0.87912
0.26845 0.87913
0.26847 0.87914
0.26847 0.87915
0.26848 0.87916
0.26848 0.87917
0.26848 0.87918
0.26848 0.87919
0.26848 0.87920
0.26849 0.87921
0.26850 0.87922
0.26851 0.87923
0.26852 0.87924
0.26853 0.87925
0.26853 0.87926
0.26854 0.87927
0.26855 0.87928
0.26855 0.87929
0.26856 0.87930
0.26856 0.87931
0.26857 0.87932
0.26857 0.87933
0.26858 0.87934
0.26858 0.87935
0.26858 0.87936
0.26859 0.87937
0.26859 0.87938
0.26859 0.87939
0.26860 0.87940
0.26860 0.87941
0.26861 0.87942
0.26861 0.87943
0.26862 0.87944
0.26863 0.87945
0.26864 0.87946
0.26865 0.87947
0.26866 0.87948
0.26867 0.87949
0.26867 0.87950
0.26867 0.87951
0.26868 0.87952
0.26868 0.87953
0.26868 0.87954
0.26869 0.87955
0.26870 0.87956
0.26870 0.87957
0.26870 0.87958
0.26871 0.87959
0.26873 0.87960
0.26874 0.87961
0.26874 0.87962
0.26874 0.87963
0.26874 0.87964
0.26874 0.87965
0.26875 0.87966
0.26876 0.87967
0.26876 0.87968
0.26877 0.87969
0.26877 0.87970
0.26879 0.87971
0.26879 0.87972
0.26879 0.87973
0.26880 0.87974
0.26880 0.87975
0.26880 0.87976
0.26881 0.87977
0.26882 0.87978
0.26883 0.87979
0.26884 0.87980
0.26884 0.87981
0.26884 0.87982
0.26884 0.87983
0.26885 0.87984
0.26885 0.87985
0.26885 0.87986
0.26886 0.87987
0.26887 0.87988
0.26887 0.87989
0.26887 0.87990
0.26888 0.87991
0.26888 0.87992
0.26888 0.87993
0.26889 0.87994
0.26889 0.87995
0.26890 0.87996
0.26891 0.87997
0.26892 0.87998
0.26892 0.87999
0.26893 0.88000
0.26893 0.88001
0.26893 0.88002
0.26893 0.88003
0.26893 0.88004
0.26894 0.88005
0.26894 0.88006
0.26894 0.88007
0.26895 0.88008
0.26896 0.88009
0.26896 0.88010
0.26896 0.88011
0.26897 0.88012
0.26897 0.88013
0.26897 0.88014
0.26898 0.88015
0.26898 0.88016
0.26899 0.88017
0.26899 0.88018
0.26901 0.88019
0.26902 0.88020
0.26902 0.88021
0.26902 0.88022
0.26904 0.88023
0.26904 0.88024
0.26905 0.88025
0.26905 0.88026
0.26905 0.88027
0.26906 0.88028
0.26906 0.88029
0.26907 0.88030
0.26908 0.88031
0.26909 0.88032
0.26909 0.88033
0.26910 0.88034
0.26910 0.88035
0.26911 0.88036
0.26911 0.88037
0.26912 0.88038
0.26912 0.88039
0.26913 0.88040
0.26913 0.88041
0.26913 0.88042
0.26914 0.88043
0.26914 0.88044
0.26915 0.88045
0.26915 0.88046
0.26915 0.88047
0.26915 0.88048
0.26915 0.88049
0.26915 0.88050
0.26915 0.88051
0.26916 0.88052
0.26916 0.88053
0.26916 0.88054
0.26917 0.88055
0.26918 0.88056
0.26918 0.88057
0.26918 0.88058
0.26919 0.88059
0.26919 0.88060
0.26920 0.88061
0.26921 0.88062
0.26922 0.88063
0.26923 0.88064
0.26923 0.88065
0.26923 0.88066
0.26924 0.88067
0.26927 0.88068
0.26927 0.88069
0.26927 0.88070
0.26928 0.88071
0.26929 0.88072
0.26929 0.88073
0.26929 0.88074
0.26933 0.88075
0.26933 0.88076
0.26933 0.88077
0.26934 0.88078
0.26934 0.88079
0.26934 0.88080
0.26935 0.88081
0.26935 0.88082
0.26935 0.88083
0.26935 0.88084
0.26936 0.88085
0.26936 0.88086
0.26937 0.88087
0.26937 0.88088
0.26938 0.88089
0.26939 0.88090
0.26940 0.88091
0.26940 0.88092
0.26940 0.88093
0.26941 0.88094
0.26943 0.88095
0.26944 0.88096
0.26944 0.88097
0.26944 0.88098
0.26945 0.88099
0.26945 0.88100
0.26946 0.88101
0.26946 0.88102
0.26948 0.88103
0.26949 0.88104
0.26949 0.88105
0.26949 0.88106
0.26950 0.88107
0.26951 0.88108
0.26951 0.88109
0.26951 0.88110
0.26951 0.88111
0.26951 0.88112
0.26952 0.88113
0.26952 0.88114
0.26953 0.88115
0.26953 0.88116
0.26953 0.88117
0.26954 0.88118
0.26954 0.88119
0.26954 0.88120
0.26954 0.88121
0.26954 0.88122
0.26956 0.88123
0.26956 0.88124
0.26956 0.88125
0.26956 0.88126
0.26957 0.88127
0.26957 0.88128
0.26958 0.88129
0.26958 0.88130
0.26958 0.88131
0.26959 0.88132
0.26959 0.88133
0.26959 0.88134
0.26960 0.88135
0.26961 0.88136
0.26961 0.88137
0.26961 0.88138
0.26961 0.88139
0.26962 0.88140
0.26962 0.88141
0.26962 0.88142
0.26964 0.88143
0.26964 0.88144
0.26965 0.88145
0.26965 0.88146
0.26965 0.88147
0.26965 0.88148
0.26966 0.88149
0.26966 0.88150
0.26966 0.88151
0.26966 0.88152
0.26966 0.88153
0.26966 0.88154
0.26967 0.88155
0.26968 0.88156
0.26968 0.88157
0.26968 0.88158
0.26969 0.88159
0.26969 0.88160
0.26970 0.88161
0.26970 0.88162
0.26972 0.88163
0.26973 0.88164
0.26973 0.88165
0.26974 0.88166
0.26974 0.88167
0.26974 0.88168
0.26975 0.88169
0.26975 0.88170
0.26975 0.88171
0.26975 0.88172
0.26976 0.88173
0.26976 0.88174
0.26977 0.88175
0.26977 0.88176
0.26977 0.88177
0.26977 0.88178
0.26978 0.88179
0.26978 0.88180
0.26979 0.88181
0.26980 0.88182
0.26980 0.88183
0.26981 0.88184
0.26982 0.88185
0.26982 0.88186
0.26982 0.88187
0.26983 0.88188
0.26983 0.88189
0.26984 0.88190
0.26984 0.88191
0.26986 0.88192
0.26986 0.88193
0.26987 0.88194
0.26987 0.88195
0.26989 0.88196
0.26989 0.88197
0.26989 0.88198
0.26989 0.88199
0.26989 0.88200
0.26990 0.88201
0.26990 0.88202
0.26990 0.88203
0.26991 0.88204
0.26991 0.88205
0.26991 0.88206
0.26991 0.88207
0.26992 0.88208
0.26993 0.88209
0.26993 0.88210
0.26993 0.88211
0.26993 0.88212
0.26994 0.88213
0.26994 0.88214
0.26994 0.88215
0.26994 0.88216
0.26997 0.88217
0.26997 0.88218
0.26998 0.88219
0.26998 0.88220
0.26999 0.88221
0.26999 0.88222
0.27000 0.88223
0.27001 0.88224
0.27001 0.88225
0.27002 0.88226
0.27002 0.88227
0.27004 0.88228
0.27005 0.88229
0.27006 0.88230
0.27006 0.88231
0.27010 0.88232
0.27011 0.88233
0.27012 0.88234
0.27012 0.88235
0.27012 0.88236
0.27012 0.88237
0.27012 0.88238
0.27013 0.88239
0.27013 0.88240
0.27014 0.88241
0.27015 0.88242
0.27015 0.88243
0.27016 0.88244
0.27016 0.88245
0.27017 0.88246
0.27018 0.88247
0.27018 0.88248
0.27019 0.88249
0.27019 0.88250
0.27019 0.88251
0.27019 0.88252
0.27020 0.88253
0.27020 0.88254
0.27020 0.88255
0.27020 0.88256
0.27020 0.88257
0.27021 0.88258
0.27021 0.88259
0.27022 0.88260
0.27022 0.88261
0.27023 0.88262
0.27023 0.88263
0.27024 0.88264
0.27025 0.88265
0.27026 0.88266
0.27026 0.88267
0.27027 0.88268
0.27028 0.88269
0.27028 0.88270
0.27028 0.88271
0.27030 0.88272
0.27031 0.88273
0.27032 0.88274
0.27032 0.88275
0.27032 0.88276
0.27033 0.88277
0.27033 0.88278
0.27033 0.88279
0.27033 0.88280
0.27034 0.88281
0.27035 0.88282
0.27035 0.88283
0.27036 0.88284
0.27036 0.88285
0.27036 0.88286
0.27037 0.88287
0.27039 0.88288
0.27040 0.88289
0.27041 0.88290
0.27042 0.88291
0.27043 0.88292
0.27043 0.88293
0.27043 0.88294
0.27043 0.88295
0.27044 0.88296
0.27044 0.88297
0.27044 0.88298
0.27044 0.88299
0.27044 0.88300
0.27045 0.88301
0.27045 0.88302
0.27046 0.88303
0.27046 0.88304
0.27046 0.88305
0.27046 0.88306
0.27046 0.88307
0.27047 0.88308
0.27047 0.88309
0.27047 0.88310
0.27047 0.88311
0.27048 0.88312
0.27048 0.88313
0.27048 0.88314
0.27048 0.88315
0.27048 0.88316
0.27050 0.88317
0.27051 0.88318
0.27052 0.88319
0.27053 0.88320
0.27054 0.88321
0.27054 0.88322
0.27054 0.88323
0.27055 0.88324
0.27055 0.88325
0.27055 0.88326
0.27055 0.88327
0.27056 0.88328
0.27057 0.88329
0.27058 0.88330
0.27058 0.88331
0.27058 0.88332
0.27059 0.88333
0.27059 0.88334
0.27059 0.88335
0.27060 0.88336
0.27060 0.88337
0.27061 0.88338
0.27061 0.88339
0.27061 0.88340
0.27061 0.88341
0.27061 0.88342
0.27062 0.88343
0.27063 0.88344
0.27064 0.88345
0.27064 0.88346
0.27065 0.88347
0.27065 0.88348
0.27066 0.88349
0.27066 0.88350
0.27066 0.88351
0.27067 0.88352
0.27067 0.88353
0.27067 0.88354
0.27068 0.88355
0.27069 0.88356
0.27069 0.88357
0.27069 0.88358
0.27069 0.88359
0.27069 0.88360
0.27070 0.88361
0.27071 0.88362
0.27071 0.88363
0.27072 0.88364
0.27072 0.88365
0.27073 0.88366
0.27074 0.88367
0.27075 0.88368
0.27075 0.88369
0.27075 0.88370
0.27076 0.88371
0.27076 0.88372
0.27076 0.88373
0.27076 0.88374
0.27077 0.88375
0.27078 0.88376
0.27079 0.88377
0.27079 0.88378
0.27080 0.88379
0.27080 0.88380
0.27080 0.88381
0.27081 0.88382
0.27082 0.88383
0.27082 0.88384
0.27083 0.88385
0.27084 0.88386
0.27084 0.88387
0.27084 0.88388
0.27085 0.88389
0.27086 0.88390
0.27087 0.88391
0.27087 0.88392
0.27087 0.88393
0.27088 0.88394
0.27088 0.88395
0.27089 0.88396
0.27089 0.88397
0.27089 0.88398
0.27089 0.88399
0.27090 0.88400
0.27090 0.88401
0.27091 0.88402
0.27093 0.88403
0.27093 0.88404
0.27094 0.88405
0.27095 0.88406
0.27096 0.88407
0.27098 0.88408
0.27099 0.88409
0.27100 0.88410
0.27100 0.88411
0.27101 0.88412
0.27102 0.88413
0.27102 0.88414
0.27102 0.88415
0.27103 0.88416
0.27103 0.88417
0.27103 0.88418
0.27104 0.88419
0.27105 0.88420
0.27105 0.88421
0.27107 0.88422
0.27108 0.88423
0.27109 0.88424
0.27109 0.88425
0.27109 0.88426
0.27111 0.88427
0.27111 0.88428
0.27111 0.88429
0.27112 0.88430
0.27112 0.88431
0.27113 0.88432
0.27113 0.88433
0.27114 0.88434
0.27116 0.88435
0.27116 0.88436
0.27116 0.88437
0.27117 0.88438
0.27117 0.88439
0.27117 0.88440
0.27119 0.88441
0.27120 0.88442
0.27120 0.88443
0.27121 0.88444
0.27122 0.88445
0.27122 0.88446
0.27123 0.88447
0.27123 0.88448
0.27123 0.88449
0.27124 0.88450
0.27125 0.88451
0.27125 0.88452
0.27125 0.88453
0.27126 0.88454
0.27127 0.88455
0.27129 0.88456
0.27129 0.88457
0.27129 0.88458
0.27130 0.88459
0.27131 0.88460
0.27131 0.88461
0.27133 0.88462
0.27133 0.88463
0.27133 0.88464
0.27133 0.88465
0.27135 0.88466
0.27135 0.88467
0.27136 0.88468
0.27136 0.88469
0.27136 0.88470
0.27137 0.88471
0.27137 0.88472
0.27139 0.88473
0.27139 0.88474
0.27140 0.88475
0.27140 0.88476
0.27141 0.88477
0.27142 0.88478
0.27143 0.88479
0.27144 0.88480
0.27145 0.88481
0.27146 0.88482
0.27146 0.88483
0.27146 0.88484
0.27146 0.88485
0.27146 0.88486
0.27147 0.88487
0.27147 0.88488
0.27148 0.88489
0.27149 0.88490
0.27149 0.88491
0.27150 0.88492
0.27150 0.88493
0.27151 0.88494
0.27152 0.88495
0.27153 0.88496
0.27154 0.88497
0.27155 0.88498
0.27157 0.88499
0.27157 0.88500
0.27157 0.88501
0.27158 0.88502
0.27160 0.88503
0.27160 0.88504
0.27162 0.88505
0.27163 0.88506
0.27164 0.88507
0.27164 0.88508
0.27166 0.88509
0.27166 0.88510
0.27167 0.88511
0.27167 0.88512
0.27168 0.88513
0.27169 0.88514
0.27169 0.88515
0.27170 0.88516
0.27173 0.88517
0.27173 0.88518
0.27175 0.88519
0.27175 0.88520
0.27176 0.88521
0.27177 0.88522
0.27178 0.88523
0.27178 0.88524
0.27179 0.88525
0.27179 0.88526
0.27179 0.88527
0.27180 0.88528
0.27180 0.88529
0.27180 0.88530
0.27180 0.88531
0.27181 0.88532
0.27182 0.88533
0.27182 0.88534
0.27182 0.88535
0.27182 0.88536
0.27183 0.88537
0.27184 0.88538
0.27185 0.88539
0.27185 0.88540
0.27187 0.88541
0.27188 0.88542
0.27188 0.88543
0.27189 0.88544
0.27189 0.88545
0.27189 0.88546
0.27190 0.88547
0.27190 0.88548
0.27190 0.88549
0.27191 0.88550
0.27191 0.88551
0.27193 0.88552
0.27193 0.88553
0.27194 0.88554
0.27194 0.88555
0.27196 0.88556
0.27197 0.88557
0.27197 0.88558
0.27197 0.88559
0.27199 0.88560
0.27199 0.88561
0.27199 0.88562
0.27199 0.88563
0.27200 0.88564
0.27201 0.88565
0.27202 0.88566
0.27202 0.88567
0.27203 0.88568
0.27203 0.88569
0.27203 0.88570
0.27204 0.88571
0.27205 0.88572
0.27205 0.88573
0.27206 0.88574
0.27206 0.88575
0.27207 0.88576
0.27208 0.88577
0.27208 0.88578
0.27208 0.88579
0.27209 0.88580
0.27210 0.88581
0.27210 0.88582
0.27210 0.88583
0.27210 0.88584
0.27212 0.88585
0.27213 0.88586
0.27213 0.88587
0.27213 0.88588
0.27213 0.88589
0.27215 0.88590
0.27215 0.88591
0.27215 0.88592
0.27216 0.88593
0.27217 0.88594
0.27217 0.88595
0.27218 0.88596
0.27218 0.88597
0.27219 0.88598
0.27219 0.88599
0.27219 0.88600
0.27221 0.88601
0.27221 0.88602
0.27221 0.88603
0.27222 0.88604
0.27222 0.88605
0.27222 0.88606
0.27222 0.88607
0.27223 0.88608
0.27224 0.88609
0.27224 0.88610
0.27225 0.88611
0.27226 0.88612
0.27227 0.88613
0.27227 0.88614
0.27228 0.88615
0.27228 0.88616
0.27229 0.88617
0.27230 0.88618
0.27230 0.88619
0.27231 0.88620
0.27232 0.88621
0.27232 0.88622
0.27233 0.88623
0.27233 0.88624
0.27233 0.88625
0.27233 0.88626
0.27234 0.88627
0.27234 0.88628
0.27234 0.88629
0.27235 0.88630
0.27235 0.88631
0.27235 0.88632
0.27237 0.88633
0.27238 0.88634
0.27238 0.88635
0.27239 0.88636
0.27240 0.88637
0.27240 0.88638
0.27241 0.88639
0.27241 0.88640
0.27242 0.88641
0.27243 0.88642
0.27243 0.88643
0.27244 0.88644
0.27244 0.88645
0.27245 0.88646
0.27245 0.88647
0.27246 0.88648
0.27247 0.88649
0.27248 0.88650
0.27248 0.88651
0.27250 0.88652
0.27251 0.88653
0.27251 0.88654
0.27251 0.88655
0.27251 0.88656
0.27252 0.88657
0.27252 0.88658
0.27253 0.88659
0.27253 0.88660
0.27253 0.88661
0.27254 0.88662
0.27255 0.88663
0.27255 0.88664
0.27255 0.88665
0.27256 0.88666
0.27258 0.88667
0.27259 0.88668
0.27259 0.88669
0.27260 0.88670
0.27261 0.88671
0.27263 0.88672
0.27263 0.88673
0.27264 0.88674
0.27264 0.88675
0.27265 0.88676
0.27265 0.88677
0.27266 0.88678
0.27266 0.88679
0.27266 0.88680
0.27266 0.88681
0.27267 0.88682
0.27267 0.88683
0.27267 0.88684
0.27268 0.88685
0.27269 0.88686
0.27269 0.88687
0.27270 0.88688
0.27270 0.88689
0.27271 0.88690
0.27271 0.88691
0.27272 0.88692
0.27272 0.88693
0.27273 0.88694
0.27274 0.88695
0.27276 0.88696
0.27277 0.88697
0.27277 0.88698
0.27278 0.88699
0.27278 0.88700
0.27278 0.88701
0.27279 0.88702
0.27280 0.88703
0.27280 0.88704
0.27280 0.88705
0.27281 0.88706
0.27281 0.88707
0.27281 0.88708
0.27282 0.88709
0.27282 0.88710
0.27283 0.88711
0.27284 0.88712
0.27284 0.88713
0.27285 0.88714
0.27285 0.88715
0.27285 0.88716
0.27285 0.88717
0.27285 0.88718
0.27286 0.88719
0.27287 0.88720
0.27289 0.88721
0.27290 0.88722
0.27290 0.88723
0.27290 0.88724
0.27291 0.88725
0.27291 0.88726
0.27294 0.88727
0.27295 0.88728
0.27295 0.88729
0.27295 0.88730
0.27296 0.88731
0.27297 0.88732
0.27297 0.88733
0.27297 0.88734
0.27298 0.88735
0.27299 0.88736
0.27299 0.88737
0.27300 0.88738
0.27300 0.88739
0.27301 0.88740
0.27302 0.88741
0.27302 0.88742
0.27304 0.88743
0.27304 0.88744
0.27305 0.88745
0.27305 0.88746
0.27305 0.88747
0.27306 0.88748
0.27306 0.88749
0.27306 0.88750
0.27307 0.88751
0.27307 0.88752
0.27307 0.88753
0.27307 0.88754
0.27307 0.88755
0.27308 0.88756
0.27309 0.88757
0.27309 0.88758
0.27309 0.88759
0.27310 0.88760
0.27310 0.88761
0.27310 0.88762
0.27310 0.88763
0.27311 0.88764
0.27312 0.88765
0.27313 0.88766
0.27313 0.88767
0.27313 0.88768
0.27313 0.88769
0.27313 0.88770
0.27314 0.88771
0.27314 0.88772
0.27314 0.88773
0.27314 0.88774
0.27314 0.88775
0.27316 0.88776
0.27317 0.88777
0.27317 0.88778
0.27319 0.88779
0.27319 0.88780
0.27320 0.88781
0.27321 0.88782
0.27322 0.88783
0.27322 0.88784
0.27323 0.88785
0.27323 0.88786
0.27323 0.88787
0.27323 0.88788
0.27325 0.88789
0.27325 0.88790
0.27325 0.88791
0.27325 0.88792
0.27325 0.88793
0.27326 0.88794
0.27327 0.88795
0.27327 0.88796
0.27327 0.88797
0.27328 0.88798
0.27330 0.88799
0.27330 0.88800
0.27330 0.88801
0.27330 0.88802
0.27331 0.88803
0.27331 0.88804
0.27331 0.88805
0.27332 0.88806
0.27334 0.88807
0.27334 0.88808
0.27334 0.88809
0.27334 0.88810
0.27334 0.88811
0.27337 0.88812
0.27337 0.88813
0.27337 0.88814
0.27338 0.88815
0.27339 0.88816
0.27340 0.88817
0.27342 0.88818
0.27342 0.88819
0.27342 0.88820
0.27342 0.88821
0.27342 0.88822
0.27343 0.88823
0.27344 0.88824
0.27344 0.88825
0.27344 0.88826
0.27346 0.88827
0.27346 0.88828
0.27346 0.88829
0.27346 0.88830
0.27347 0.88831
0.27347 0.88832
0.27347 0.88833
0.27347 0.88834
0.27348 0.88835
0.27348 0.88836
0.27350 0.88837
0.27350 0.88838
0.27350 0.88839
0.27350 0.88840
0.27353 0.88841
0.27353 0.88842
0.27354 0.88843
0.27356 0.88844
0.27356 0.88845
0.27356 0.88846
0.27357 0.88847
0.27357 0.88848
0.27357 0.88849
0.27359 0.88850
0.27360 0.88851
0.27360 0.88852
0.27362 0.88853
0.27362 0.88854
0.27362 0.88855
0.27363 0.88856
0.27363 0.88857
0.27363 0.88858
0.27364 0.88859
0.27364 0.88860
0.27364 0.88861
0.27365 0.88862
0.27366 0.88863
0.27366 0.88864
0.27366 0.88865
0.27369 0.88866
0.27369 0.88867
0.27369 0.88868
0.27369 0.88869
0.27369 0.88870
0.27369 0.88871
0.27370 0.88872
0.27371 0.88873
0.27372 0.88874
0.27372 0.88875
0.27373 0.88876
0.27373 0.88877
0.27373 0.88878
0.27374 0.88879
0.27374 0.88880
0.27375 0.88881
0.27375 0.88882
0.27375 0.88883
0.27376 0.88884
0.27377 0.88885
0.27377 0.88886
0.27377 0.88887
0.27377 0.88888
0.27378 0.88889
0.27379 0.88890
0.27380 0.88891
0.27380 0.88892
0.27380 0.88893
0.27381 0.88894
0.27382 0.88895
0.27383 0.88896
0.27383 0.88897
0.27383 0.88898
0.27383 0.88899
0.27383 0.88900
0.27384 0.88901
0.27385 0.88902
0.27385 0.88903
0.27386 0.88904
0.27386 0.88905
0.27386 0.88906
0.27387 0.88907
0.27388 0.88908
0.27388 0.88909
0.27389 0.88910
0.27390 0.88911
0.27390 0.88912
0.27390 0.88913
0.27390 0.88914
0.27390 0.88915
0.27391 0.88916
0.27392 0.88917
0.27392 0.88918
0.27392 0.88919
0.27393 0.88920
0.27394 0.88921
0.27394 0.88922
0.27394 0.88923
0.27395 0.88924
0.27395 0.88925
0.27396 0.88926
0.27400 0.88927
0.27400 0.88928
0.27400 0.88929
0.27400 0.88930
0.27401 0.88931
0.27401 0.88932
0.27402 0.88933
0.27402 0.88934
0.27403 0.88935
0.27404 0.88936
0.27405 0.88937
0.27405 0.88938
0.27405 0.88939
0.27405 0.88940
0.27405 0.88941
0.27406 0.88942
0.27406 0.88943
0.27407 0.88944
0.27407 0.88945
0.27407 0.88946
0.27408 0.88947
0.27409 0.88948
0.27409 0.88949
0.27409 0.88950
0.27409 0.88951
0.27410 0.88952
0.27411 0.88953
0.27411 0.88954
0.27411 0.88955
0.27411 0.88956
0.27412 0.88957
0.27412 0.88958
0.27413 0.88959
0.27413 0.88960
0.27413 0.88961
0.27413 0.88962
0.27414 0.88963
0.27415 0.88964
0.27415 0.88965
0.27416 0.88966
0.27416 0.88967
0.27418 0.88968
0.27419 0.88969
0.27419 0.88970
0.27419 0.88971
0.27419 0.88972
0.27420 0.88973
0.27423 0.88974
0.27423 0.88975
0.27423 0.88976
0.27424 0.88977
0.27424 0.88978
0.27424 0.88979
0.27424 0.88980
0.27424 0.88981
0.27425 0.88982
0.27426 0.88983
0.27426 0.88984
0.27426 0.88985
0.27427 0.88986
0.27429 0.88987
0.27430 0.88988
0.27432 0.88989
0.27433 0.88990
0.27434 0.88991
0.27434 0.88992
0.27434 0.88993
0.27436 0.88994
0.27436 0.88995
0.27436 0.88996
0.27436 0.88997
0.27436 0.88998
0.27436 0.88999
0.27437 0.89000
0.27438 0.89001
0.27438 0.89002
0.27439 0.89003
0.27439 0.89004
0.27439 0.89005
0.27440 0.89006
0.27441 0.89007
0.27442 0.89008
0.27442 0.89009
0.27443 0.89010
0.27448 0.89011
0.27448 0.89012
0.27449 0.89013
0.27450 0.89014
0.27452 0.89015
0.27453 0.89016
0.27453 0.89017
0.27456 0.89018
0.27457 0.89019
0.27457 0.89020
0.27457 0.89021
0.27460 0.89022
0.27460 0.89023
0.27460 0.89024
0.27461 0.89025
0.27463 0.89026
0.27463 0.89027
0.27464 0.89028
0.27465 0.89029
0.27465 0.89030
0.27465 0.89031
0.27465 0.89032
0.27465 0.89033
0.27465 0.89034
0.27466 0.89035
0.27467 0.89036
0.27467 0.89037
0.27469 0.89038
0.27469 0.89039
0.27470 0.89040
0.27471 0.89041
0.27471 0.89042
0.27471 0.89043
0.27472 0.89044
0.27474 0.89045
0.27475 0.89046
0.27475 0.89047
0.27475 0.89048
0.27475 0.89049
0.27475 0.89050
0.27476 0.89051
0.27476 0.89052
0.27476 0.89053
0.27476 0.89054
0.27477 0.89055
0.27477 0.89056
0.27477 0.89057
0.27478 0.89058
0.27480 0.89059
0.27480 0.89060
0.27480 0.89061
0.27481 0.89062
0.27481 0.89063
0.27481 0.89064
0.27482 0.89065
0.27483 0.89066
0.27483 0.89067
0.27483 0.89068
0.27484 0.89069
0.27484 0.89070
0.27486 0.89071
0.27487 0.89072
0.27489 0.89073
0.27490 0.89074
0.27490 0.89075
0.27491 0.89076
0.27493 0.89077
0.27493 0.89078
0.27494 0.89079
0.27495 0.89080
0.27495 0.89081
0.27497 0.89082
0.27498 0.89083
0.27498 0.89084
0.27500 0.89085
0.27500 0.89086
0.27501 0.89087
0.27501 0.89088
0.27501 0.89089
0.27502 0.89090
0.27502 0.89091
0.27503 0.89092
0.27504 0.89093
0.27504 0.89094
0.27504 0.89095
0.27505 0.89096
0.27505 0.89097
0.27506 0.89098
0.27506 0.89099
0.27506 0.89100
0.27506 0.89101
0.27507 0.89102
0.27507 0.89103
0.27508 0.89104
0.27510 0.89105
0.27510 0.89106
0.27511 0.89107
0.27511 0.89108
0.27511 0.89109
0.27511 0.89110
0.27512 0.89111
0.27512 0.89112
0.27512 0.89113
0.27513 0.89114
0.27513 0.89115
0.27514 0.89116
0.27515 0.89117
0.27516 0.89118
0.27516 0.89119
0.27517 0.89120
0.27517 0.89121
0.27518 0.89122
0.27519 0.89123
0.27520 0.89124
0.27520 0.89125
0.27520 0.89126
0.27521 0.89127
0.27522 0.89128
0.27522 0.89129
0.27523 0.89130
0.27525 0.89131
0.27526 0.89132
0.27526 0.89133
0.27527 0.89134
0.27528 0.89135
0.27529 0.89136
0.27530 0.89137
0.27531 0.89138
0.27532 0.89139
0.27534 0.89140
0.27534 0.89141
0.27535 0.89142
0.27536 0.89143
0.27536 0.89144
0.27538 0.89145
0.27538 0.89146
0.27538 0.89147
0.27539 0.89148
0.27539 0.89149
0.27540 0.89150
0.27542 0.89151
0.27544 0.89152
0.27544 0.89153
0.27545 0.89154
0.27547 0.89155
0.27547 0.89156
0.27548 0.89157
0.27549 0.89158
0.27549 0.89159
0.27551 0.89160
0.27551 0.89161
0.27552 0.89162
0.27552 0.89163
0.27553 0.89164
0.27554 0.89165
0.27555 0.89166
0.27555 0.89167
0.27556 0.89168
0.27556 0.89169
0.27556 0.89170
0.27557 0.89171
0.27557 0.89172
0.27558 0.89173
0.27558 0.89174
0.27558 0.89175
0.27559 0.89176
0.27559 0.89177
0.27560 0.89178
0.27561 0.89179
0.27561 0.89180
0.27562 0.89181
0.27563 0.89182
0.27566 0.89183
0.27566 0.89184
0.27567 0.89185
0.27568 0.89186
0.27568 0.89187
0.27568 0.89188
0.27568 0.89189
0.27569 0.89190
0.27569 0.89191
0.27569 0.89192
0.27570 0.89193
0.27570 0.89194
0.27571 0.89195
0.27571 0.89196
0.27571 0.89197
0.27571 0.89198
0.27571 0.89199
0.27572 0.89200
0.27572 0.89201
0.27572 0.89202
0.27572 0.89203
0.27573 0.89204
0.27573 0.89205
0.27573 0.89206
0.27573 0.89207
0.27575 0.89208
0.27575 0.89209
0.27576 0.89210
0.27577 0.89211
0.27578 0.89212
0.27578 0.89213
0.27578 0.89214
0.27578 0.89215
0.27579 0.89216
0.27580 0.89217
0.27580 0.89218
0.27581 0.89219
0.27581 0.89220
0.27581 0.89221
0.27582 0.89222
0.27583 0.89223
0.27584 0.89224
0.27584 0.89225
0.27585 0.89226
0.27585 0.89227
0.27586 0.89228
0.27588 0.89229
0.27588 0.89230
0.27588 0.89231
0.27589 0.89232
0.27589 0.89233
0.27589 0.89234
0.27589 0.89235
0.27591 0.89236
0.27593 0.89237
0.27593 0.89238
0.27594 0.89239
0.27594 0.89240
0.27594 0.89241
0.27594 0.89242
0.27595 0.89243
0.27595 0.89244
0.27598 0.89245
0.27599 0.89246
0.27600 0.89247
0.27601 0.89248
0.27602 0.89249
0.27602 0.89250
0.27602 0.89251
0.27603 0.89252
0.27603 0.89253
0.27603 0.89254
0.27604 0.89255
0.27605 0.89256
0.27606 0.89257
0.27606 0.89258
0.27608 0.89259
0.27608 0.89260
0.27610 0.89261
0.27610 0.89262
0.27610 0.89263
0.27611 0.89264
0.27611 0.89265
0.27611 0.89266
0.27611 0.89267
0.27612 0.89268
0.27612 0.89269
0.27612 0.89270
0.27613 0.89271
0.27613 0.89272
0.27613 0.89273
0.27613 0.89274
0.27614 0.89275
0.27614 0.89276
0.27615 0.89277
0.27617 0.89278
0.27617 0.89279
0.27617 0.89280
0.27618 0.89281
0.27618 0.89282
0.27618 0.89283
0.27620 0.89284
0.27620 0.89285
0.27620 0.89286
0.27620 0.89287
0.27620 0.89288
0.27621 0.89289
0.27621 0.89290
0.27623 0.89291
0.27623 0.89292
0.27624 0.89293
0.27624 0.89294
0.27624 0.89295
0.27624 0.89296
0.27625 0.89297
0.27625 0.89298
0.27626 0.89299
0.27626 0.89300
0.27627 0.89301
0.27627 0.89302
0.27629 0.89303
0.27629 0.89304
0.27631 0.89305
0.27632 0.89306
0.27634 0.89307
0.27635 0.89308
0.27636 0.89309
0.27637 0.89310
0.27637 0.89311
0.27637 0.89312
0.27637 0.89313
0.27637 0.89314
0.27638 0.89315
0.27638 0.89316
0.27638 0.89317
0.27640 0.89318
0.27640 0.89319
0.27640 0.89320
0.27641 0.89321
0.27642 0.89322
0.27642 0.89323
0.27642 0.89324
0.27642 0.89325
0.27643 0.89326
0.27644 0.89327
0.27645 0.89328
0.27646 0.89329
0.27647 0.89330
0.27647 0.89331
0.27647 0.89332
0.27648 0.89333
0.27648 0.89334
0.27648 0.89335
0.27649 0.89336
0.27649 0.89337
0.27649 0.89338
0.27649 0.89339
0.27650 0.89340
0.27650 0.89341
0.27652 0.89342
0.27652 0.89343
0.27654 0.89344
0.27655 0.89345
0.27655 0.89346
0.27655 0.89347
0.27656 0.89348
0.27656 0.89349
0.27656 0.89350
0.27656 0.89351
0.27657 0.89352
0.27659 0.89353
0.27659 0.89354
0.27659 0.89355
0.27660 0.89356
0.27660 0.89357
0.27660 0.89358
0.27661 0.89359
0.27662 0.89360
0.27663 0.89361
0.27663 0.89362
0.27664 0.89363
0.27665 0.89364
0.27665 0.89365
0.27666 0.89366
0.27666 0.89367
0.27667 0.89368
0.27667 0.89369
0.27668 0.89370
0.27668 0.89371
0.27669 0.89372
0.27670 0.89373
0.27672 0.89374
0.27673 0.89375
0.27673 0.89376
0.27674 0.89377
0.27674 0.89378
0.27674 0.89379
0.27675 0.89380
0.27675 0.89381
0.27676 0.89382
0.27676 0.89383
0.27676 0.89384
0.27677 0.89385
0.27677 0.89386
0.27677 0.89387
0.27677 0.89388
0.27678 0.89389
0.27678 0.89390
0.27679 0.89391
0.27680 0.89392
0.27680 0.89393
0.27682 0.89394
0.27682 0.89395
0.27682 0.89396
0.27682 0.89397
0.27683 0.89398
0.27683 0.89399
0.27684 0.89400
0.27684 0.89401
0.27685 0.89402
0.27685 0.89403
0.27686 0.89404
0.27687 0.89405
0.27687 0.89406
0.27688 0.89407
0.27688 0.89408
0.27691 0.89409
0.27692 0.89410
0.27693 0.89411
0.27695 0.89412
0.27695 0.89413
0.27695 0.89414
0.27696 0.89415
0.27697 0.89416
0.27697 0.89417
0.27698 0.89418
0.27698 0.89419
0.27698 0.89420
0.27699 0.89421
0.27700 0.89422
0.27700 0.89423
0.27701 0.89424
0.27702 0.89425
0.27702 0.89426
0.27702 0.89427
0.27707 0.89428
0.27707 0.89429
0.27708 0.89430
0.27708 0.89431
0.27708 0.89432
0.27710 0.89433
0.27710 0.89434
0.27710 0.89435
0.27711 0.89436
0.27712 0.89437
0.27712 0.89438
0.27713 0.89439
0.27715 0.89440
0.27715 0.89441
0.27716 0.89442
0.27716 0.89443
0.27717 0.89444
0.27717 0.89445
0.27718 0.89446
0.27719 0.89447
0.27719 0.89448
0.27720 0.89449
0.27720 0.89450
0.27721 0.89451
0.27721 0.89452
0.27721 0.89453
0.27721 0.89454
0.27722 0.89455
0.27724 0.89456
0.27724 0.89457
0.27724 0.89458
0.27725 0.89459
0.27725 0.89460
0.27726 0.89461
0.27726 0.89462
0.27726 0.89463
0.27726 0.89464
0.27729 0.89465
0.27732 0.89466
0.27733 0.89467
0.27733 0.89468
0.27734 0.89469
0.27734 0.89470
0.27735 0.89471
0.27735 0.89472
0.27735 0.89473
0.27736 0.89474
0.27736 0.89475
0.27736 0.89476
0.27736 0.89477
0.27736 0.89478
0.27737 0.89479
0.27737 0.89480
0.27738 0.89481
0.27738 0.89482
0.27738 0.89483
0.27739 0.89484
0.27740 0.89485
0.27740 0.89486
0.27741 0.89487
0.27741 0.89488
0.27742 0.89489
0.27742 0.89490
0.27742 0.89491
0.27743 0.89492
0.27743 0.89493
0.27743 0.89494
0.27744 0.89495
0.27744 0.89496
0.27744 0.89497
0.27746 0.89498
0.27747 0.89499
0.27747 0.89500
0.27747 0.89501
0.27747 0.89502
0.27747 0.89503
0.27748 0.89504
0.27750 0.89505
0.27750 0.89506
0.27750 0.89507
0.27750 0.89508
0.27751 0.89509
0.27753 0.89510
0.27753 0.89511
0.27753 0.89512
0.27753 0.89513
0.27753 0.89514
0.27755 0.89515
0.27755 0.89516
0.27756 0.89517
0.27756 0.89518
0.27757 0.89519
0.27758 0.89520
0.27759 0.89521
0.27759 0.89522
0.27759 0.89523
0.27759 0.89524
0.27759 0.89525
0.27761 0.89526
0.27761 0.89527
0.27762 0.89528
0.27764 0.89529
0.27765 0.89530
0.27765 0.89531
0.27766 0.89532
0.27766 0.89533
0.27766 0.89534
0.27767 0.89535
0.27767 0.89536
0.27767 0.89537
0.27767 0.89538
0.27767 0.89539
0.27767 0.89540
0.27768 0.89541
0.27769 0.89542
0.27769 0.89543
0.27770 0.89544
0.27770 0.89545
0.27770 0.89546
0.27771 0.89547
0.27772 0.89548
0.27773 0.89549
0.27773 0.89550
0.27774 0.89551
0.27774 0.89552
0.27775 0.89553
0.27775 0.89554
0.27777 0.89555
0.27778 0.89556
0.27779 0.89557
0.27779 0.89558
0.27779 0.89559
0.27780 0.89560
0.27780 0.89561
0.27780 0.89562
0.27781 0.89563
0.27782 0.89564
0.27782 0.89565
0.27783 0.89566
0.27783 0.89567
0.27783 0.89568
0.27785 0.89569
0.27785 0.89570
0.27785 0.89571
0.27786 0.89572
0.27787 0.89573
0.27787 0.89574
0.27788 0.89575
0.27789 0.89576
0.27789 0.89577
0.27790 0.89578
0.27790 0.89579
0.27793 0.89580
0.27793 0.89581
0.27793 0.89582
0.27794 0.89583
0.27794 0.89584
0.27795 0.89585
0.27797 0.89586
0.27798 0.89587
0.27799 0.89588
0.27799 0.89589
0.27799 0.89590
0.27800 0.89591
0.27800 0.89592
0.27800 0.89593
0.27800 0.89594
0.27800 0.89595
0.27801 0.89596
0.27802 0.89597
0.27802 0.89598
0.27802 0.89599
0.27802 0.89600
0.27803 0.89601
0.27803 0.89602
0.27803 0.89603
0.27803 0.89604
0.27804 0.89605
0.27806 0.89606
0.27807 0.89607
0.27808 0.89608
0.27808 0.89609
0.27808 0.89610
0.27809 0.89611
0.27809 0.89612
0.27810 0.89613
0.27811 0.89614
0.27811 0.89615
0.27811 0.89616
0.27812 0.89617
0.27812 0.89618
0.27812 0.89619
0.27812 0.89620
0.27813 0.89621
0.27813 0.89622
0.27814 0.89623
0.27815 0.89624
0.27815 0.89625
0.27816 0.89626
0.27816 0.89627
0.27816 0.89628
0.27818 0.89629
0.27818 0.89630
0.27818 0.89631
0.27819 0.89632
0.27819 0.89633
0.27820 0.89634
0.27820 0.89635
0.27821 0.89636
0.27822 0.89637
0.27825 0.89638
0.27826 0.89639
0.27826 0.89640
0.27826 0.89641
0.27827 0.89642
0.27828 0.89643
0.27828 0.89644
0.27828 0.89645
0.27828 0.89646
0.27831 0.89647
0.27831 0.89648
0.27832 0.89649
0.27832 0.89650
0.27832 0.89651
0.27834 0.89652
0.27835 0.89653
0.27835 0.89654
0.27835 0.89655
0.27835 0.89656
0.27835 0.89657
0.27836 0.89658
0.27836 0.89659
0.27837 0.89660
0.27837 0.89661
0.27840 0.89662
0.27842 0.89663
0.27843 0.89664
0.27843 0.89665
0.27843 0.89666
0.27844 0.89667
0.27845 0.89668
0.27845 0.89669
0.27845 0.89670
0.27847 0.89671
0.27848 0.89672
0.27848 0.89673
0.27849 0.89674
0.27851 0.89675
0.27852 0.89676
0.27852 0.89677
0.27852 0.89678
0.27852 0.89679
0.27852 0.89680
0.27854 0.89681
0.27854 0.89682
0.27855 0.89683
0.27855 0.89684
0.27856 0.89685
0.27856 0.89686
0.27857 0.89687
0.27857 0.89688
0.27858 0.89689
0.27860 0.89690
0.27861 0.89691
0.27861 0.89692
0.27862 0.89693
0.27862 0.89694
0.27862 0.89695
0.27863 0.89696
0.27864 0.89697
0.27864 0.89698
0.27864 0.89699
0.27865 0.89700
0.27865 0.89701
0.27865 0.89702
0.27865 0.89703
0.27866 0.89704
0.27867 0.89705
0.27867 0.89706
0.27868 0.89707
0.27868 0.89708
0.27869 0.89709
0.27870 0.89710
0.27870 0.89711
0.27871 0.89712
0.27871 0.89713
0.27871 0.89714
0.27872 0.89715
0.27872 0.89716
0.27872 0.89717
0.27873 0.89718
0.27873 0.89719
0.27874 0.89720
0.27874 0.89721
0.27875 0.89722
0.27875 0.89723
0.27876 0.89724
0.27877 0.89725
0.27878 0.89726
0.27879 0.89727
0.27879 0.89728
0.27880 0.89729
0.27881 0.89730
0.27881 0.89731
0.27881 0.89732
0.27884 0.89733
0.27884 0.89734
0.27884 0.89735
0.27884 0.89736
0.27886 0.89737
0.27886 0.89738
0.27887 0.89739
0.27887 0.89740
0.27888 0.89741
0.27889 0.89742
0.27889 0.89743
0.27890 0.89744
0.27890 0.89745
0.27891 0.89746
0.27891 0.89747
0.27892 0.89748
0.27892 0.89749
0.27893 0.89750
0.27893 0.89751
0.27894 0.89752
0.27894 0.89753
0.27894 0.89754
0.27894 0.89755
0.27895 0.89756
0.27896 0.89757
0.27896 0.89758
0.27896 0.89759
0.27897 0.89760
0.27898 0.89761
0.27899 0.89762
0.27899 0.89763
0.27900 0.89764
0.27900 0.89765
0.27901 0.89766
0.27902 0.89767
0.27902 0.89768
0.27902 0.89769
0.27905 0.89770
0.27905 0.89771
0.27905 0.89772
0.27906 0.89773
0.27909 0.89774
0.27909 0.89775
0.27909 0.89776
0.27910 0.89777
0.27910 0.89778
0.27911 0.89779
0.27912 0.89780
0.27912 0.89781
0.27912 0.89782
0.27913 0.89783
0.27913 0.89784
0.27913 0.89785
0.27913 0.89786
0.27914 0.89787
0.27914 0.89788
0.27914 0.89789
0.27915 0.89790
0.27915 0.89791
0.27916 0.89792
0.27916 0.89793
0.27917 0.89794
0.27919 0.89795
0.27919 0.89796
0.27919 0.89797
0.27919 0.89798
0.27920 0.89799
0.27921 0.89800
0.27922 0.89801
0.27922 0.89802
0.27923 0.89803
0.27925 0.89804
0.27926 0.89805
0.27927 0.89806
0.27929 0.89807
0.27929 0.89808
0.27929 0.89809
0.27931 0.89810
0.27932 0.89811
0.27932 0.89812
0.27934 0.89813
0.27935 0.89814
0.27935 0.89815
0.27936 0.89816
0.27938 0.89817
0.27939 0.89818
0.27939 0.89819
0.27940 0.89820
0.27941 0.89821
0.27941 0.89822
0.27941 0.89823
0.27941 0.89824
0.27942 0.89825
0.27945 0.89826
0.27945 0.89827
0.27945 0.89828
0.27945 0.89829
0.27945 0.89830
0.27946 0.89831
0.27946 0.89832
0.27947 0.89833
0.27947 0.89834
0.27947 0.89835
0.27948 0.89836
0.27948 0.89837
0.27950 0.89838
0.27951 0.89839
0.27951 0.89840
0.27952 0.89841
0.27953 0.89842
0.27953 0.89843
0.27954 0.89844
0.27955 0.89845
0.27955 0.89846
0.27955 0.89847
0.27956 0.89848
0.27959 0.89849
0.27959 0.89850
0.27959 0.89851
0.27960 0.89852
0.27960 0.89853
0.27961 0.89854
0.27963 0.89855
0.27963 0.89856
0.27965 0.89857
0.27966 0.89858
0.27966 0.89859
0.27967 0.89860
0.27967 0.89861
0.27967 0.89862
0.27967 0.89863
0.27969 0.89864
0.27970 0.89865
0.27971 0.89866
0.27972 0.89867
0.27972 0.89868
0.27972 0.89869
0.27972 0.89870
0.27975 0.89871
0.27975 0.89872
0.27975 0.89873
0.27975 0.89874
0.27975 0.89875
0.27976 0.89876
0.27976 0.89877
0.27977 0.89878
0.27978 0.89879
0.27978 0.89880
0.27978 0.89881
0.27980 0.89882
0.27980 0.89883
0.27981 0.89884
0.27982 0.89885
0.27982 0.89886
0.27982 0.89887
0.27982 0.89888
0.27983 0.89889
0.27984 0.89890
0.27986 0.89891
0.27986 0.89892
0.27987 0.89893
0.27987 0.89894
0.27989 0.89895
0.27989 0.89896
0.27989 0.89897
0.27989 0.89898
0.27990 0.89899
0.27991 0.89900
0.27991 0.89901
0.27992 0.89902
0.27992 0.89903
0.27993 0.89904
0.27995 0.89905
0.27995 0.89906
0.27995 0.89907
0.27996 0.89908
0.27996 0.89909
0.27997 0.89910
0.27997 0.89911
0.27998 0.89912
0.27999 0.89913
0.28000 0.89914
0.28000 0.89915
0.28001 0.89916
0.28002 0.89917
0.28002 0.89918
0.28003 0.89919
0.28003 0.89920
0.28004 0.89921
0.28004 0.89922
0.28005 0.89923
0.28007 0.89924
0.28008 0.89925
0.28008 0.89926
0.28009 0.89927
0.28009 0.89928
0.28011 0.89929
0.28011 0.89930
0.28012 0.89931
0.28013 0.89932
0.28014 0.89933
0.28014 0.89934
0.28014 0.89935
0.28015 0.89936
0.28015 0.89937
0.28015 0.89938
0.28015 0.89939
0.28015 0.89940
0.28017 0.89941
0.28018 0.89942
0.28019 0.89943
0.28019 0.89944
0.28021 0.89945
0.28022 0.89946
0.28022 0.89947
0.28022 0.89948
0.28023 0.89949
0.28024 0.89950
0.28026 0.89951
0.28028 0.89952
0.28029 0.89953
0.28030 0.89954
0.28031 0.89955
0.28032 0.89956
0.28032 0.89957
0.28032 0.89958
0.28034 0.89959
0.28034 0.89960
0.28034 0.89961
0.28034 0.89962
0.28034 0.89963
0.28035 0.89964
0.28035 0.89965
0.28035 0.89966
0.28035 0.89967
0.28037 0.89968
0.28037 0.89969
0.28037 0.89970
0.28038 0.89971
0.28038 0.89972
0.28040 0.89973
0.28040 0.89974
0.28041 0.89975
0.28043 0.89976
0.28043 0.89977
0.28043 0.89978
0.28044 0.89979
0.28046 0.89980
0.28047 0.89981
0.28048 0.89982
0.28048 0.89983
0.28049 0.89984
0.28049 0.89985
0.28050 0.89986
0.28050 0.89987
0.28051 0.89988
0.28051 0.89989
0.28051 0.89990
0.28052 0.89991
0.28053 0.89992
0.28053 0.89993
0.28054 0.89994
0.28055 0.89995
0.28056 0.89996
0.28056 0.89997
0.28057 0.89998
0.28057 0.89999
0.28057 0.90000
0.28057 0.90001
0.28057 0.90002
0.28058 0.90003
0.28059 0.90004
0.28059 0.90005
0.28060 0.90006
0.28060 0.90007
0.28061 0.90008
0.28062 0.90009
0.28062 0.90010
0.28063 0.90011
0.28063 0.90012
0.28063 0.90013
0.28064 0.90014
0.28064 0.90015
0.28064 0.90016
0.28065 0.90017
0.28066 0.90018
0.28068 0.90019
0.28068 0.90020
0.28069 0.90021
0.28070 0.90022
0.28070 0.90023
0.28071 0.90024
0.28072 0.90025
0.28072 0.90026
0.28074 0.90027
0.28074 0.90028
0.28076 0.90029
0.28076 0.90030
0.28076 0.90031
0.28077 0.90032
0.28077 0.90033
0.28077 0.90034
0.28077 0.90035
0.28077 0.90036
0.28078 0.90037
0.28078 0.90038
0.28079 0.90039
0.28079 0.90040
0.28080 0.90041
0.28080 0.90042
0.28081 0.90043
0.28083 0.90044
0.28083 0.90045
0.28085 0.90046
0.28085 0.90047
0.28086 0.90048
0.28086 0.90049
0.28086 0.90050
0.28087 0.90051
0.28087 0.90052
0.28088 0.90053
0.28088 0.90054
0.28088 0.90055
0.28089 0.90056
0.28089 0.90057
0.28089 0.90058
0.28089 0.90059
0.28090 0.90060
0.28090 0.90061
0.28090 0.90062
0.28092 0.90063
0.28092 0.90064
0.28093 0.90065
0.28093 0.90066
0.28093 0.90067
0.28095 0.90068
0.28095 0.90069
0.28096 0.90070
0.28098 0.90071
0.28099 0.90072
0.28099 0.90073
0.28100 0.90074
0.28102 0.90075
0.28102 0.90076
0.28102 0.90077
0.28103 0.90078
0.28104 0.90079
0.28104 0.90080
0.28105 0.90081
0.28106 0.90082
0.28106 0.90083
0.28106 0.90084
0.28107 0.90085
0.28107 0.90086
0.28107 0.90087
0.28107 0.90088
0.28107 0.90089
0.28108 0.90090
0.28108 0.90091
0.28109 0.90092
0.28111 0.90093
0.28112 0.90094
0.28112 0.90095
0.28113 0.90096
0.28115 0.90097
0.28116 0.90098
0.28116 0.90099
0.28116 0.90100
0.28117 0.90101
0.28118 0.90102
0.28119 0.90103
0.28119 0.90104
0.28120 0.90105
0.28120 0.90106
0.28120 0.90107
0.28120 0.90108
0.28120 0.90109
0.28122 0.90110
0.28123 0.90111
0.28123 0.90112
0.28124 0.90113
0.28124 0.90114
0.28125 0.90115
0.28125 0.90116
0.28125 0.90117
0.28125 0.90118
0.28129 0.90119
0.28129 0.90120
0.28130 0.90121
0.28131 0.90122
0.28131 0.90123
0.28131 0.90124
0.28132 0.90125
0.28132 0.90126
0.28132 0.90127
0.28132 0.90128
0.28133 0.90129
0.28133 0.90130
0.28134 0.90131
0.28134 0.90132
0.28135 0.90133
0.28135 0.90134
0.28136 0.90135
0.28136 0.90136
0.28136 0.90137
0.28137 0.90138
0.28139 0.90139
0.28141 0.90140
0.28141 0.90141
0.28143 0.90142
0.28144 0.90143
0.28146 0.90144
0.28147 0.90145
0.28147 0.90146
0.28147 0.90147
0.28147 0.90148
0.28147 0.90149
0.28147 0.90150
0.28148 0.90151
0.28150 0.90152
0.28151 0.90153
0.28151 0.90154
0.28152 0.90155
0.28153 0.90156
0.28154 0.90157
0.28155 0.90158
0.28156 0.90159
0.28157 0.90160
0.28157 0.90161
0.28157 0.90162
0.28157 0.90163
0.28158 0.90164
0.28159 0.90165
0.28161 0.90166
0.28161 0.90167
0.28161 0.90168
0.28163 0.90169
0.28163 0.90170
0.28163 0.90171
0.28165 0.90172
0.28165 0.90173
0.28165 0.90174
0.28165 0.90175
0.28166 0.90176
0.28168 0.90177
0.28168 0.90178
0.28169 0.90179
0.28170 0.90180
0.28170 0.90181
0.28170 0.90182
0.28170 0.90183
0.28172 0.90184
0.28173 0.90185
0.28173 0.90186
0.28176 0.90187
0.28178 0.90188
0.28179 0.90189
0.28179 0.90190
0.28179 0.90191
0.28180 0.90192
0.28180 0.90193
0.28180 0.90194
0.28181 0.90195
0.28182 0.90196
0.28183 0.90197
0.28184 0.90198
0.28185 0.90199
0.28185 0.90200
0.28185 0.90201
0.28188 0.90202
0.28188 0.90203
0.28188 0.90204
0.28189 0.90205
0.28191 0.90206
0.28191 0.90207
0.28192 0.90208
0.28192 0.90209
0.28192 0.90210
0.28193 0.90211
0.28193 0.90212
0.28193 0.90213
0.28193 0.90214
0.28194 0.90215
0.28194 0.90216
0.28194 0.90217
0.28194 0.90218
0.28194 0.90219
0.28195 0.90220
0.28197 0.90221
0.28197 0.90222
0.28198 0.90223
0.28200 0.90224
0.28200 0.90225
0.28202 0.90226
0.28202 0.90227
0.28202 0.90228
0.28203 0.90229
0.28203 0.90230
0.28203 0.90231
0.28204 0.90232
0.28204 0.90233
0.28205 0.90234
0.28207 0.90235
0.28207 0.90236
0.28207 0.90237
0.28208 0.90238
0.28208 0.90239
0.28208 0.90240
0.28209 0.90241
0.28209 0.90242
0.28210 0.90243
0.28210 0.90244
0.28210 0.90245
0.28211 0.90246
0.28211 0.90247
0.28211 0.90248
0.28211 0.90249
0.28211 0.90250
0.28212 0.90251
0.28212 0.90252
0.28212 0.90253
0.28212 0.90254
0.28213 0.90255
0.28213 0.90256
0.28213 0.90257
0.28214 0.90258
0.28214 0.90259
0.28214 0.90260
0.28215 0.90261
0.28219 0.90262
0.28219 0.90263
0.28220 0.90264
0.28221 0.90265
0.28221 0.90266
0.28222 0.90267
0.28222 0.90268
0.28223 0.90269
0.28223 0.90270
0.28224 0.90271
0.28225 0.90272
0.28225 0.90273
0.28226 0.90274
0.28226 0.90275
0.28226 0.90276
0.28226 0.90277
0.28227 0.90278
0.28227 0.90279
0.28229 0.90280
0.28229 0.90281
0.28231 0.90282
0.28231 0.90283
0.28231 0.90284
0.28232 0.90285
0.28233 0.90286
0.28233 0.90287
0.28233 0.90288
0.28233 0.90289
0.28235 0.90290
0.28235 0.90291
0.28235 0.90292
0.28236 0.90293
0.28236 0.90294
0.28236 0.90295
0.28237 0.90296
0.28237 0.90297
0.28238 0.90298
0.28238 0.90299
0.28239 0.90300
0.28239 0.90301
0.28241 0.90302
0.28241 0.90303
0.28241 0.90304
0.28242 0.90305
0.28242 0.90306
0.28242 0.90307
0.28243 0.90308
0.28244 0.90309
0.28245 0.90310
0.28247 0.90311
0.28247 0.90312
0.28247 0.90313
0.28248 0.90314
0.28251 0.90315
0.28253 0.90316
0.28253 0.90317
0.28253 0.90318
0.28257 0.90319
0.28258 0.90320
0.28260 0.90321
0.28261 0.90322
0.28261 0.90323
0.28261 0.90324
0.28261 0.90325
0.28261 0.90326
0.28263 0.90327
0.28264 0.90328
0.28264 0.90329
0.28265 0.90330
0.28265 0.90331
0.28267 0.90332
0.28268 0.90333
0.28269 0.90334
0.28269 0.90335
0.28269 0.90336
0.28269 0.90337
0.28270 0.90338
0.28270 0.90339
0.28270 0.90340
0.28271 0.90341
0.28271 0.90342
0.28272 0.90343
0.28272 0.90344
0.28272 0.90345
0.28273 0.90346
0.28274 0.90347
0.28274 0.90348
0.28274 0.90349
0.28275 0.90350
0.28275 0.90351
0.28276 0.90352
0.28276 0.90353
0.28277 0.90354
0.28277 0.90355
0.28278 0.90356
0.28279 0.90357
0.28280 0.90358
0.28281 0.90359
0.28281 0.90360
0.28281 0.90361
0.28283 0.90362
0.28283 0.90363
0.28283 0.90364
0.28284 0.90365
0.28284 0.90366
0.28285 0.90367
0.28285 0.90368
0.28288 0.90369
0.28288 0.90370
0.28289 0.90371
0.28289 0.90372
0.28290 0.90373
0.28291 0.90374
0.28291 0.90375
0.28292 0.90376
0.28293 0.90377
0.28293 0.90378
0.28293 0.90379
0.28293 0.90380
0.28293 0.90381
0.28293 0.90382
0.28294 0.90383
0.28295 0.90384
0.28295 0.90385
0.28297 0.90386
0.28297 0.90387
0.28298 0.90388
0.28301 0.90389
0.28301 0.90390
0.28302 0.90391
0.28303 0.90392
0.28303 0.90393
0.28304 0.90394
0.28305 0.90395
0.28307 0.90396
0.28308 0.90397
0.28308 0.90398
0.28308 0.90399
0.28308 0.90400
0.28308 0.90401
0.28309 0.90402
0.28310 0.90403
0.28312 0.90404
0.28312 0.90405
0.28313 0.90406
0.28314 0.90407
0.28314 0.90408
0.28314 0.90409
0.28315 0.90410
0.28316 0.90411
0.28316 0.90412
0.28316 0.90413
0.28317 0.90414
0.28317 0.90415
0.28319 0.90416
0.28320 0.90417
0.28320 0.90418
0.28320 0.90419
0.28321 0.90420
0.28321 0.90421
0.28322 0.90422
0.28323 0.90423
0.28325 0.90424
0.28325 0.90425
0.28326 0.90426
0.28328 0.90427
0.28328 0.90428
0.28329 0.90429
0.28329 0.90430
0.28329 0.90431
0.28330 0.90432
0.28330 0.90433
0.28331 0.90434
0.28331 0.90435
0.28332 0.90436
0.28333 0.90437
0.28334 0.90438
0.28334 0.90439
0.28336 0.90440
0.28337 0.90441
0.28337 0.90442
0.28338 0.90443
0.28339 0.90444
0.28339 0.90445
0.28339 0.90446
0.28339 0.90447
0.28340 0.90448
0.28340 0.90449
0.28341 0.90450
0.28342 0.90451
0.28343 0.90452
0.28343 0.90453
0.28344 0.90454
0.28345 0.90455
0.28346 0.90456
0.28346 0.90457
0.28347 0.90458
0.28347 0.90459
0.28348 0.90460
0.28348 0.90461
0.28348 0.90462
0.28348 0.90463
0.28349 0.90464
0.28350 0.90465
0.28351 0.90466
0.28352 0.90467
0.28352 0.90468
0.28353 0.90469
0.28353 0.90470
0.28355 0.90471
0.28356 0.90472
0.28356 0.90473
0.28357 0.90474
0.28357 0.90475
0.28358 0.90476
0.28360 0.90477
0.28360 0.90478
0.28360 0.90479
0.28361 0.90480
0.28363 0.90481
0.28363 0.90482
0.28364 0.90483
0.28364 0.90484
0.28365 0.90485
0.28365 0.90486
0.28368 0.90487
0.28368 0.90488
0.28368 0.90489
0.28369 0.90490
0.28369 0.90491
0.28370 0.90492
0.28370 0.90493
0.28371 0.90494
0.28371 0.90495
0.28371 0.90496
0.28372 0.90497
0.28373 0.90498
0.28374 0.90499
0.28374 0.90500
0.28376 0.90501
0.28378 0.90502
0.28378 0.90503
0.28378 0.90504
0.28379 0.90505
0.28379 0.90506
0.28379 0.90507
0.28379 0.90508
0.28380 0.90509
0.28380 0.90510
0.28380 0.90511
0.28381 0.90512
0.28382 0.90513
0.28384 0.90514
0.28384 0.90515
0.28384 0.90516
0.28384 0.90517
0.28385 0.90518
0.28387 0.90519
0.28387 0.90520
0.28389 0.90521
0.28390 0.90522
0.28391 0.90523
0.28391 0.90524
0.28392 0.90525
0.28392 0.90526
0.28392 0.90527
0.28393 0.90528
0.28393 0.90529
0.28394 0.90530
0.28394 0.90531
0.28395 0.90532
0.28395 0.90533
0.28395 0.90534
0.28396 0.90535
0.28397 0.90536
0.28398 0.90537
0.28398 0.90538
0.28398 0.90539
0.28399 0.90540
0.28399 0.90541
0.28400 0.90542
0.28400 0.90543
0.28402 0.90544
0.28402 0.90545
0.28403 0.90546
0.28403 0.90547
0.28403 0.90548
0.28404 0.90549
0.28404 0.90550
0.28405 0.90551
0.28406 0.90552
0.28406 0.90553
0.28406 0.90554
0.28406 0.90555
0.28407 0.90556
0.28408 0.90557
0.28409 0.90558
0.28409 0.90559
0.28410 0.90560
0.28411 0.90561
0.28412 0.90562
0.28413 0.90563
0.28413 0.90564
0.28413 0.90565
0.28413 0.90566
0.28415 0.90567
0.28415 0.90568
0.28415 0.90569
0.28416 0.90570
0.28418 0.90571
0.28418 0.90572
0.28418 0.90573
0.28418 0.90574
0.28418 0.90575
0.28420 0.90576
0.28420 0.90577
0.28420 0.90578
0.28420 0.90579
0.28421 0.90580
0.28421 0.90581
0.28422 0.90582
0.28424 0.90583
0.28424 0.90584
0.28425 0.90585
0.28425 0.90586
0.28425 0.90587
0.28425 0.90588
0.28426 0.90589
0.28426 0.90590
0.28427 0.90591
0.28428 0.90592
0.28429 0.90593
0.28430 0.90594
0.28430 0.90595
0.28430 0.90596
0.28431 0.90597
0.28431 0.90598
0.28433 0.90599
0.28434 0.90600
0.28435 0.90601
0.28435 0.90602
0.28435 0.90603
0.28436 0.90604
0.28438 0.90605
0.28439 0.90606
0.28440 0.90607
0.28440 0.90608
0.28440 0.90609
0.28440 0.90610
0.28442 0.90611
0.28442 0.90612
0.28444 0.90613
0.28445 0.90614
0.28445 0.90615
0.28448 0.90616
0.28448 0.90617
0.28448 0.90618
0.28449 0.90619
0.28449 0.90620
0.28450 0.90621
0.28451 0.90622
0.28451 0.90623
0.28452 0.90624
0.28454 0.90625
0.28456 0.90626
0.28456 0.90627
0.28457 0.90628
0.28458 0.90629
0.28458 0.90630
0.28459 0.90631
0.28459 0.90632
0.28461 0.90633
0.28461 0.90634
0.28461 0.90635
0.28462 0.90636
0.28463 0.90637
0.28463 0.90638
0.28463 0.90639
0.28464 0.90640
0.28465 0.90641
0.28466 0.90642
0.28466 0.90643
0.28466 0.90644
0.28468 0.90645
0.28468 0.90646
0.28468 0.90647
0.28469 0.90648
0.28470 0.90649
0.28472 0.90650
0.28472 0.90651
0.28472 0.90652
0.28472 0.90653
0.28473 0.90654
0.28474 0.90655
0.28476 0.90656
0.28476 0.90657
0.28476 0.90658
0.28477 0.90659
0.28477 0.90660
0.28477 0.90661
0.28478 0.90662
0.28479 0.90663
0.28479 0.90664
0.28479 0.90665
0.28480 0.90666
0.28480 0.90667
0.28480 0.90668
0.28481 0.90669
0.28481 0.90670
0.28481 0.90671
0.28481 0.90672
0.28481 0.90673
0.28481 0.90674
0.28482 0.90675
0.28482 0.90676
0.28483 0.90677
0.28483 0.90678
0.28483 0.90679
0.28483 0.90680
0.28484 0.90681
0.28484 0.90682
0.28484 0.90683
0.28485 0.90684
0.28485 0.90685
0.28486 0.90686
0.28487 0.90687
0.28487 0.90688
0.28488 0.90689
0.28488 0.90690
0.28489 0.90691
0.28490 0.90692
0.28490 0.90693
0.28491 0.90694
0.28491 0.90695
0.28491 0.90696
0.28492 0.90697
0.28492 0.90698
0.28492 0.90699
0.28493 0.90700
0.28493 0.90701
0.28494 0.90702
0.28494 0.90703
0.28495 0.90704
0.28495 0.90705
0.28495 0.90706
0.28496 0.90707
0.28496 0.90708
0.28496 0.90709
0.28496 0.90710
0.28496 0.90711
0.28496 0.90712
0.28497 0.90713
0.28497 0.90714
0.28498 0.90715
0.28498 0.90716
0.28499 0.90717
0.28502 0.90718
0.28502 0.90719
0.28502 0.90720
0.28502 0.90721
0.28502 0.90722
0.28502 0.90723
0.28504 0.90724
0.28505 0.90725
0.28506 0.90726
0.28506 0.90727
0.28506 0.90728
0.28506 0.90729
0.28508 0.90730
0.28509 0.90731
0.28511 0.90732
0.28512 0.90733
0.28513 0.90734
0.28513 0.90735
0.28513 0.90736
0.28514 0.90737
0.28515 0.90738
0.28517 0.90739
0.28517 0.90740
0.28518 0.90741
0.28518 0.90742
0.28519 0.90743
0.28519 0.90744
0.28519 0.90745
0.28519 0.90746
0.28520 0.90747
0.28520 0.90748
0.28520 0.90749
0.28521 0.90750
0.28521 0.90751
0.28522 0.90752
0.28523 0.90753
0.28524 0.90754
0.28524 0.90755
0.28524 0.90756
0.28524 0.90757
0.28525 0.90758
0.28525 0.90759
0.28525 0.90760
0.28526 0.90761
0.28527 0.90762
0.28527 0.90763
0.28528 0.90764
0.28529 0.90765
0.28529 0.90766
0.28530 0.90767
0.28530 0.90768
0.28530 0.90769
0.28530 0.90770
0.28531 0.90771
0.28532 0.90772
0.28532 0.90773
0.28532 0.90774
0.28532 0.90775
0.28533 0.90776
0.28533 0.90777
0.28533 0.90778
0.28535 0.90779
0.28536 0.90780
0.28538 0.90781
0.28539 0.90782
0.28539 0.90783
0.28539 0.90784
0.28540 0.90785
0.28540 0.90786
0.28541 0.90787
0.28542 0.90788
0.28542 0.90789
0.28543 0.90790
0.28543 0.90791
0.28543 0.90792
0.28543 0.90793
0.28544 0.90794
0.28544 0.90795
0.28545 0.90796
0.28545 0.90797
0.28545 0.90798
0.28547 0.90799
0.28547 0.90800
0.28547 0.90801
0.28548 0.90802
0.28548 0.90803
0.28551 0.90804
0.28551 0.90805
0.28551 0.90806
0.28553 0.90807
0.28554 0.90808
0.28555 0.90809
0.28555 0.90810
0.28557 0.90811
0.28558 0.90812
0.28558 0.90813
0.28558 0.90814
0.28559 0.90815
0.28560 0.90816
0.28560 0.90817
0.28560 0.90818
0.28560 0.90819
0.28562 0.90820
0.28562 0.90821
0.28562 0.90822
0.28562 0.90823
0.28563 0.90824
0.28563 0.90825
0.28563 0.90826
0.28563 0.90827
0.28564 0.90828
0.28565 0.90829
0.28565 0.90830
0.28565 0.90831
0.28565 0.90832
0.28566 0.90833
0.28567 0.90834
0.28567 0.90835
0.28568 0.90836
0.28568 0.90837
0.28569 0.90838
0.28570 0.90839
0.28572 0.90840
0.28573 0.90841
0.28576 0.90842
0.28578 0.90843
0.28578 0.90844
0.28579 0.90845
0.28579 0.90846
0.28579 0.90847
0.28580 0.90848
0.28580 0.90849
0.28580 0.90850
0.28580 0.90851
0.28581 0.90852
0.28581 0.90853
0.28581 0.90854
0.28581 0.90855
0.28582 0.90856
0.28582 0.90857
0.28583 0.90858
0.28583 0.90859
0.28584 0.90860
0.28584 0.90861
0.28585 0.90862
0.28586 0.90863
0.28586 0.90864
0.28587 0.90865
0.28587 0.90866
0.28587 0.90867
0.28587 0.90868
0.28588 0.90869
0.28588 0.90870
0.28588 0.90871
0.28590 0.90872
0.28591 0.90873
0.28592 0.90874
0.28593 0.90875
0.28595 0.90876
0.28595 0.90877
0.28597 0.90878
0.28597 0.90879
0.28598 0.90880
0.28598 0.90881
0.28599 0.90882
0.28601 0.90883
0.28601 0.90884
0.28602 0.90885
0.28603 0.90886
0.28603 0.90887
0.28604 0.90888
0.28604 0.90889
0.28606 0.90890
0.28608 0.90891
0.28609 0.90892
0.28610 0.90893
0.28610 0.90894
0.28611 0.90895
0.28612 0.90896
0.28613 0.90897
0.28614 0.90898
0.28615 0.90899
0.28615 0.90900
0.28618 0.90901
0.28618 0.90902
0.28618 0.90903
0.28621 0.90904
0.28622 0.90905
0.28624 0.90906
0.28625 0.90907
0.28627 0.90908
0.28627 0.90909
0.28628 0.90910
0.28628 0.90911
0.28629 0.90912
0.28630 0.90913
0.28630 0.90914
0.28630 0.90915
0.28631 0.90916
0.28632 0.90917
0.28632 0.90918
0.28633 0.90919
0.28634 0.90920
0.28635 0.90921
0.28636 0.90922
0.28637 0.90923
0.28637 0.90924
0.28639 0.90925
0.28640 0.90926
0.28641 0.90927
0.28642 0.90928
0.28643 0.90929
0.28645 0.90930
0.28646 0.90931
0.28647 0.90932
0.28647 0.90933
0.28647 0.90934
0.28647 0.90935
0.28648 0.90936
0.28648 0.90937
0.28648 0.90938
0.28649 0.90939
0.28649 0.90940
0.28649 0.90941
0.28653 0.90942
0.28654 0.90943
0.28654 0.90944
0.28655 0.90945
0.28655 0.90946
0.28655 0.90947
0.28656 0.90948
0.28656 0.90949
0.28657 0.90950
0.28658 0.90951
0.28661 0.90952
0.28662 0.90953
0.28663 0.90954
0.28664 0.90955
0.28665 0.90956
0.28665 0.90957
0.28666 0.90958
0.28666 0.90959
0.28668 0.90960
0.28668 0.90961
0.28669 0.90962
0.28670 0.90963
0.28670 0.90964
0.28671 0.90965
0.28671 0.90966
0.28672 0.90967
0.28672 0.90968
0.28673 0.90969
0.28675 0.90970
0.28676 0.90971
0.28677 0.90972
0.28678 0.90973
0.28678 0.90974
0.28681 0.90975
0.28682 0.90976
0.28682 0.90977
0.28683 0.90978
0.28684 0.90979
0.28684 0.90980
0.28684 0.90981
0.28685 0.90982
0.28685 0.90983
0.28685 0.90984
0.28686 0.90985
0.28686 0.90986
0.28686 0.90987
0.28686 0.90988
0.28687 0.90989
0.28687 0.90990
0.28688 0.90991
0.28689 0.90992
0.28691 0.90993
0.28693 0.90994
0.28693 0.90995
0.28694 0.90996
0.28694 0.90997
0.28696 0.90998
0.28697 0.90999
0.28697 0.91000
0.28699 0.91001
0.28700 0.91002
0.28701 0.91003
0.28701 0.91004
0.28702 0.91005
0.28702 0.91006
0.28702 0.91007
0.28703 0.91008
0.28703 0.91009
0.28704 0.91010
0.28704 0.91011
0.28705 0.91012
0.28706 0.91013
0.28707 0.91014
0.28707 0.91015
0.28708 0.91016
0.28708 0.91017
0.28708 0.91018
0.28708 0.91019
0.28708 0.91020
0.28709 0.91021
0.28709 0.91022
0.28709 0.91023
0.28709 0.91024
0.28711 0.91025
0.28713 0.91026
0.28713 0.91027
0.28714 0.91028
0.28714 0.91029
0.28715 0.91030
0.28715 0.91031
0.28715 0.91032
0.28716 0.91033
0.28718 0.91034
0.28718 0.91035
0.28718 0.91036
0.28719 0.91037
0.28719 0.91038
0.28720 0.91039
0.28720 0.91040
0.28721 0.91041
0.28722 0.91042
0.28724 0.91043
0.28725 0.91044
0.28725 0.91045
0.28727 0.91046
0.28728 0.91047
0.28729 0.91048
0.28729 0.91049
0.28729 0.91050
0.28729 0.91051
0.28732 0.91052
0.28733 0.91053
0.28734 0.91054
0.28735 0.91055
0.28736 0.91056
0.28736 0.91057
0.28737 0.91058
0.28738 0.91059
0.28738 0.91060
0.28739 0.91061
0.28739 0.91062
0.28741 0.91063
0.28741 0.91064
0.28742 0.91065
0.28742 0.91066
0.28742 0.91067
0.28742 0.91068
0.28743 0.91069
0.28743 0.91070
0.28744 0.91071
0.28744 0.91072
0.28744 0.91073
0.28744 0.91074
0.28745 0.91075
0.28746 0.91076
0.28746 0.91077
0.28748 0.91078
0.28749 0.91079
0.28750 0.91080
0.28751 0.91081
0.28751 0.91082
0.28752 0.91083
0.28752 0.91084
0.28753 0.91085
0.28753 0.91086
0.28753 0.91087
0.28754 0.91088
0.28754 0.91089
0.28757 0.91090
0.28757 0.91091
0.28761 0.91092
0.28762 0.91093
0.28762 0.91094
0.28763 0.91095
0.28763 0.91096
0.28764 0.91097
0.28765 0.91098
0.28765 0.91099
0.28766 0.91100
0.28766 0.91101
0.28766 0.91102
0.28767 0.91103
0.28767 0.91104
0.28767 0.91105
0.28767 0.91106
0.28767 0.91107
0.28768 0.91108
0.28768 0.91109
0.28769 0.91110
0.28769 0.91111
0.28769 0.91112
0.28770 0.91113
0.28770 0.91114
0.28770 0.91115
0.28770 0.91116
0.28771 0.91117
0.28772 0.91118
0.28773 0.91119
0.28773 0.91120
0.28773 0.91121
0.28774 0.91122
0.28775 0.91123
0.28775 0.91124
0.28776 0.91125
0.28776 0.91126
0.28776 0.91127
0.28776 0.91128
0.28777 0.91129
0.28779 0.91130
0.28780 0.91131
0.28780 0.91132
0.28780 0.91133
0.28781 0.91134
0.28781 0.91135
0.28781 0.91136
0.28783 0.91137
0.28783 0.91138
0.28784 0.91139
0.28784 0.91140
0.28785 0.91141
0.28786 0.91142
0.28787 0.91143
0.28788 0.91144
0.28788 0.91145
0.28788 0.91146
0.28788 0.91147
0.28789 0.91148
0.28789 0.91149
0.28789 0.91150
0.28791 0.91151
0.28793 0.91152
0.28793 0.91153
0.28793 0.91154
0.28796 0.91155
0.28797 0.91156
0.28798 0.91157
0.28798 0.91158
0.28798 0.91159
0.28799 0.91160
0.28800 0.91161
0.28800 0.91162
0.28800 0.91163
0.28801 0.91164
0.28801 0.91165
0.28803 0.91166
0.28804 0.91167
0.28806 0.91168
0.28807 0.91169
0.28808 0.91170
0.28809 0.91171
0.28809 0.91172
0.28810 0.91173
0.28811 0.91174
0.28812 0.91175
0.28812 0.91176
0.28812 0.91177
0.28813 0.91178
0.28813 0.91179
0.28813 0.91180
0.28814 0.91181
0.28815 0.91182
0.28816 0.91183
0.28817 0.91184
0.28817 0.91185
0.28818 0.91186
0.28819 0.91187
0.28820 0.91188
0.28821 0.91189
0.28822 0.91190
0.28822 0.91191
0.28822 0.91192
0.28823 0.91193
0.28824 0.91194
0.28824 0.91195
0.28827 0.91196
0.28828 0.91197
0.28829 0.91198
0.28830 0.91199
0.28830 0.91200
0.28830 0.91201
0.28832 0.91202
0.28833 0.91203
0.28834 0.91204
0.28834 0.91205
0.28836 0.91206
0.28836 0.91207
0.28836 0.91208
0.28839 0.91209
0.28840 0.91210
0.28840 0.91211
0.28841 0.91212
0.28841 0.91213
0.28841 0.91214
0.28843 0.91215
0.28843 0.91216
0.28846 0.91217
0.28847 0.91218
0.28848 0.91219
0.28848 0.91220
0.28848 0.91221
0.28848 0.91222
0.28849 0.91223
0.28849 0.91224
0.28849 0.91225
0.28849 0.91226
0.28850 0.91227
0.28850 0.91228
0.28850 0.91229
0.28851 0.91230
0.28851 0.91231
0.28851 0.91232
0.28852 0.91233
0.28852 0.91234
0.28853 0.91235
0.28854 0.91236
0.28855 0.91237
0.28856 0.91238
0.28857 0.91239
0.28857 0.91240
0.28858 0.91241
0.28858 0.91242
0.28858 0.91243
0.28860 0.91244
0.28861 0.91245
0.28862 0.91246
0.28863 0.91247
0.28863 0.91248
0.28863 0.91249
0.28863 0.91250
0.28864 0.91251
0.28864 0.91252
0.28864 0.91253
0.28865 0.91254
0.28865 0.91255
0.28867 0.91256
0.28867 0.91257
0.28868 0.91258
0.28869 0.91259
0.28869 0.91260
0.28870 0.91261
0.28874 0.91262
0.28874 0.91263
0.28874 0.91264
0.28876 0.91265
0.28876 0.91266
0.28876 0.91267
0.28876 0.91268
0.28877 0.91269
0.28878 0.91270
0.28879 0.91271
0.28879 0.91272
0.28879 0.91273
0.28879 0.91274
0.28879 0.91275
0.28879 0.91276
0.28880 0.91277
0.28880 0.91278
0.28880 0.91279
0.28881 0.91280
0.28881 0.91281
0.28881 0.91282
0.28885 0.91283
0.28886 0.91284
0.28886 0.91285
0.28886 0.91286
0.28887 0.91287
0.28887 0.91288
0.28888 0.91289
0.28888 0.91290
0.28888 0.91291
0.28888 0.91292
0.28889 0.91293
0.28890 0.91294
0.28890 0.91295
0.28892 0.91296
0.28895 0.91297
0.28896 0.91298
0.28897 0.91299
0.28899 0.91300
0.28900 0.91301
0.28901 0.91302
0.28901 0.91303
0.28901 0.91304
0.28902 0.91305
0.28904 0.91306
0.28904 0.91307
0.28905 0.91308
0.28906 0.91309
0.28907 0.91310
0.28909 0.91311
0.28909 0.91312
0.28910 0.91313
0.28912 0.91314
0.28912 0.91315
0.28914 0.91316
0.28914 0.91317
0.28915 0.91318
0.28915 0.91319
0.28915 0.91320
0.28915 0.91321
0.28915 0.91322
0.28916 0.91323
0.28916 0.91324
0.28916 0.91325
0.28916 0.91326
0.28917 0.91327
0.28919 0.91328
0.28919 0.91329
0.28920 0.91330
0.28920 0.91331
0.28921 0.91332
0.28921 0.91333
0.28922 0.91334
0.28923 0.91335
0.28923 0.91336
0.28923 0.91337
0.28923 0.91338
0.28924 0.91339
0.28925 0.91340
0.28926 0.91341
0.28928 0.91342
0.28928 0.91343
0.28929 0.91344
0.28929 0.91345
0.28929 0.91346
0.28930 0.91347
0.28930 0.91348
0.28930 0.91349
0.28931 0.91350
0.28932 0.91351
0.28932 0.91352
0.28932 0.91353
0.28933 0.91354
0.28933 0.91355
0.28934 0.91356
0.28935 0.91357
0.28935 0.91358
0.28936 0.91359
0.28937 0.91360
0.28938 0.91361
0.28938 0.91362
0.28939 0.91363
0.28940 0.91364
0.28940 0.91365
0.28941 0.91366
0.28942 0.91367
0.28943 0.91368
0.28943 0.91369
0.28944 0.91370
0.28946 0.91371
0.28946 0.91372
0.28947 0.91373
0.28947 0.91374
0.28948 0.91375
0.28949 0.91376
0.28950 0.91377
0.28951 0.91378
0.28952 0.91379
0.28952 0.91380
0.28954 0.91381
0.28955 0.91382
0.28955 0.91383
0.28956 0.91384
0.28956 0.91385
0.28957 0.91386
0.28958 0.91387
0.28958 0.91388
0.28959 0.91389
0.28960 0.91390
0.28961 0.91391
0.28961 0.91392
0.28965 0.91393
0.28965 0.91394
0.28966 0.91395
0.28969 0.91396
0.28969 0.91397
0.28969 0.91398
0.28970 0.91399
0.28972 0.91400
0.28973 0.91401
0.28973 0.91402
0.28973 0.91403
0.28976 0.91404
0.28976 0.91405
0.28979 0.91406
0.28979 0.91407
0.28980 0.91408
0.28981 0.91409
0.28981 0.91410
0.28983 0.91411
0.28983 0.91412
0.28984 0.91413
0.28985 0.91414
0.28985 0.91415
0.28986 0.91416
0.28986 0.91417
0.28986 0.91418
0.28987 0.91419
0.28987 0.91420
0.28988 0.91421
0.28990 0.91422
0.28991 0.91423
0.28992 0.91424
0.28993 0.91425
0.28994 0.91426
0.28994 0.91427
0.28995 0.91428
0.28995 0.91429
0.28996 0.91430
0.28996 0.91431
0.28997 0.91432
0.28997 0.91433
0.28999 0.91434
0.29000 0.91435
0.29000 0.91436
0.29000 0.91437
0.29000 0.91438
0.29001 0.91439
0.29002 0.91440
0.29002 0.91441
0.29003 0.91442
0.29004 0.91443
0.29004 0.91444
0.29006 0.91445
0.29008 0.91446
0.29009 0.91447
0.29011 0.91448
0.29011 0.91449
0.29012 0.91450
0.29012 0.91451
0.29015 0.91452
0.29015 0.91453
0.29016 0.91454
0.29016 0.91455
0.29017 0.91456
0.29020 0.91457
0.29020 0.91458
0.29020 0.91459
0.29021 0.91460
0.29021 0.91461
0.29022 0.91462
0.29023 0.91463
0.29024 0.91464
0.29025 0.91465
0.29026 0.91466
0.29028 0.91467
0.29031 0.91468
0.29031 0.91469
0.29032 0.91470
0.29032 0.91471
0.29035 0.91472
0.29037 0.91473
0.29038 0.91474
0.29038 0.91475
0.29038 0.91476
0.29038 0.91477
0.29039 0.91478
0.29039 0.91479
0.29039 0.91480
0.29040 0.91481
0.29043 0.91482
0.29043 0.91483
0.29045 0.91484
0.29045 0.91485
0.29045 0.91486
0.29046 0.91487
0.29046 0.91488
0.29047 0.91489
0.29047 0.91490
0.29047 0.91491
0.29047 0.91492
0.29048 0.91493
0.29049 0.91494
0.29052 0.91495
0.29053 0.91496
0.29053 0.91497
0.29053 0.91498
0.29053 0.91499
0.29056 0.91500
0.29057 0.91501
0.29062 0.91502
0.29062 0.91503
0.29064 0.91504
0.29064 0.91505
0.29064 0.91506
0.29064 0.91507
0.29065 0.91508
0.29065 0.91509
0.29066 0.91510
0.29068 0.91511
0.29068 0.91512
0.29068 0.91513
0.29068 0.91514
0.29069 0.91515
0.29070 0.91516
0.29073 0.91517
0.29075 0.91518
0.29075 0.91519
0.29076 0.91520
0.29077 0.91521
0.29078 0.91522
0.29080 0.91523
0.29081 0.91524
0.29083 0.91525
0.29084 0.91526
0.29085 0.91527
0.29085 0.91528
0.29086 0.91529
0.29086 0.91530
0.29086 0.91531
0.29086 0.91532
0.29087 0.91533
0.29088 0.91534
0.29089 0.91535
0.29089 0.91536
0.29090 0.91537
0.29091 0.91538
0.29091 0.91539
0.29092 0.91540
0.29092 0.91541
0.29092 0.91542
0.29092 0.91543
0.29093 0.91544
0.29093 0.91545
0.29095 0.91546
0.29097 0.91547
0.29097 0.91548
0.29098 0.91549
0.29098 0.91550
0.29098 0.91551
0.29100 0.91552
0.29100 0.91553
0.29101 0.91554
0.29101 0.91555
0.29102 0.91556
0.29102 0.91557
0.29102 0.91558
0.29103 0.91559
0.29104 0.91560
0.29104 0.91561
0.29105 0.91562
0.29105 0.91563
0.29105 0.91564
0.29105 0.91565
0.29106 0.91566
0.29107 0.91567
0.29107 0.91568
0.29107 0.91569
0.29107 0.91570
0.29109 0.91571
0.29109 0.91572
0.29109 0.91573
0.29110 0.91574
0.29110 0.91575
0.29112 0.91576
0.29112 0.91577
0.29114 0.91578
0.29114 0.91579
0.29115 0.91580
0.29115 0.91581
0.29115 0.91582
0.29115 0.91583
0.29117 0.91584
0.29117 0.91585
0.29118 0.91586
0.29118 0.91587
0.29119 0.91588
0.29119 0.91589
0.29119 0.91590
0.29119 0.91591
0.29120 0.91592
0.29120 0.91593
0.29120 0.91594
0.29121 0.91595
0.29123 0.91596
0.29124 0.91597
0.29124 0.91598
0.29126 0.91599
0.29127 0.91600
0.29129 0.91601
0.29129 0.91602
0.29130 0.91603
0.29130 0.91604
0.29131 0.91605
0.29131 0.91606
0.29131 0.91607
0.29131 0.91608
0.29132 0.91609
0.29133 0.91610
0.29133 0.91611
0.29134 0.91612
0.29134 0.91613
0.29135 0.91614
0.29136 0.91615
0.29137 0.91616
0.29138 0.91617
0.29138 0.91618
0.29138 0.91619
0.29139 0.91620
0.29140 0.91621
0.29141 0.91622
0.29142 0.91623
0.29142 0.91624
0.29144 0.91625
0.29144 0.91626
0.29146 0.91627
0.29146 0.91628
0.29147 0.91629
0.29147 0.91630
0.29148 0.91631
0.29148 0.91632
0.29149 0.91633
0.29149 0.91634
0.29150 0.91635
0.29151 0.91636
0.29152 0.91637
0.29153 0.91638
0.29153 0.91639
0.29155 0.91640
0.29157 0.91641
0.29158 0.91642
0.29158 0.91643
0.29158 0.91644
0.29159 0.91645
0.29160 0.91646
0.29160 0.91647
0.29161 0.91648
0.29161 0.91649
0.29162 0.91650
0.29162 0.91651
0.29162 0.91652
0.29163 0.91653
0.29163 0.91654
0.29164 0.91655
0.29165 0.91656
0.29167 0.91657
0.29168 0.91658
0.29168 0.91659
0.29168 0.91660
0.29168 0.91661
0.29168 0.91662
0.29169 0.91663
0.29169 0.91664
0.29169 0.91665
0.29169 0.91666
0.29170 0.91667
0.29171 0.91668
0.29172 0.91669
0.29172 0.91670
0.29173 0.91671
0.29173 0.91672
0.29173 0.91673
0.29173 0.91674
0.29173 0.91675
0.29175 0.91676
0.29175 0.91677
0.29176 0.91678
0.29176 0.91679
0.29177 0.91680
0.29178 0.91681
0.29179 0.91682
0.29180 0.91683
0.29181 0.91684
0.29182 0.91685
0.29183 0.91686
0.29184 0.91687
0.29186 0.91688
0.29187 0.91689
0.29188 0.91690
0.29188 0.91691
0.29189 0.91692
0.29190 0.91693
0.29191 0.91694
0.29192 0.91695
0.29194 0.91696
0.29194 0.91697
0.29194 0.91698
0.29194 0.91699
0.29197 0.91700
0.29198 0.91701
0.29199 0.91702
0.29200 0.91703
0.29200 0.91704
0.29201 0.91705
0.29202 0.91706
0.29204 0.91707
0.29204 0.91708
0.29206 0.91709
0.29206 0.91710
0.29206 0.91711
0.29208 0.91712
0.29208 0.91713
0.29208 0.91714
0.29210 0.91715
0.29211 0.91716
0.29212 0.91717
0.29213 0.91718
0.29213 0.91719
0.29214 0.91720
0.29215 0.91721
0.29215 0.91722
0.29216 0.91723
0.29217 0.91724
0.29217 0.91725
0.29217 0.91726
0.29219 0.91727
0.29223 0.91728
0.29224 0.91729
0.29224 0.91730
0.29226 0.91731
0.29226 0.91732
0.29227 0.91733
0.29227 0.91734
0.29227 0.91735
0.29228 0.91736
0.29229 0.91737
0.29229 0.91738
0.29229 0.91739
0.29230 0.91740
0.29230 0.91741
0.29231 0.91742
0.29231 0.91743
0.29232 0.91744
0.29232 0.91745
0.29232 0.91746
0.29233 0.91747
0.29234 0.91748
0.29234 0.91749
0.29234 0.91750
0.29234 0.91751
0.29235 0.91752
0.29235 0.91753
0.29236 0.91754
0.29237 0.91755
0.29237 0.91756
0.29238 0.91757
0.29240 0.91758
0.29240 0.91759
0.29242 0.91760
0.29242 0.91761
0.29243 0.91762
0.29244 0.91763
0.29246 0.91764
0.29246 0.91765
0.29247 0.91766
0.29248 0.91767
0.29249 0.91768
0.29250 0.91769
0.29251 0.91770
0.29251 0.91771
0.29252 0.91772
0.29253 0.91773
0.29254 0.91774
0.29254 0.91775
0.29254 0.91776
0.29255 0.91777
0.29255 0.91778
0.29256 0.91779
0.29257 0.91780
0.29258 0.91781
0.29258 0.91782
0.29260 0.91783
0.29261 0.91784
0.29261 0.91785
0.29262 0.91786
0.29263 0.91787
0.29264 0.91788
0.29267 0.91789
0.29268 0.91790
0.29269 0.91791
0.29271 0.91792
0.29272 0.91793
0.29273 0.91794
0.29273 0.91795
0.29274 0.91796
0.29275 0.91797
0.29276 0.91798
0.29277 0.91799
0.29278 0.91800
0.29279 0.91801
0.29280 0.91802
0.29280 0.91803
0.29280 0.91804
0.29281 0.91805
0.29281 0.91806
0.29285 0.91807
0.29285 0.91808
0.29286 0.91809
0.29286 0.91810
0.29287 0.91811
0.29288 0.91812
0.29288 0.91813
0.29288 0.91814
0.29288 0.91815
0.29289 0.91816
0.29289 0.91817
0.29289 0.91818
0.29290 0.91819
0.29291 0.91820
0.29293 0.91821
0.29293 0.91822
0.29295 0.91823
0.29295 0.91824
0.29296 0.91825
0.29296 0.91826
0.29297 0.91827
0.29297 0.91828
0.29297 0.91829
0.29297 0.91830
0.29300 0.91831
0.29300 0.91832
0.29301 0.91833
0.29302 0.91834
0.29302 0.91835
0.29303 0.91836
0.29303 0.91837
0.29303 0.91838
0.29303 0.91839
0.29303 0.91840
0.29304 0.91841
0.29306 0.91842
0.29307 0.91843
0.29308 0.91844
0.29309 0.91845
0.29309 0.91846
0.29310 0.91847
0.29312 0.91848
0.29313 0.91849
0.29313 0.91850
0.29313 0.91851
0.29313 0.91852
0.29314 0.91853
0.29316 0.91854
0.29316 0.91855
0.29317 0.91856
0.29318 0.91857
0.29318 0.91858
0.29319 0.91859
0.29320 0.91860
0.29320 0.91861
0.29320 0.91862
0.29322 0.91863
0.29322 0.91864
0.29325 0.91865
0.29326 0.91866
0.29326 0.91867
0.29326 0.91868
0.29327 0.91869
0.29328 0.91870
0.29328 0.91871
0.29329 0.91872
0.29329 0.91873
0.29329 0.91874
0.29330 0.91875
0.29330 0.91876
0.29332 0.91877
0.29335 0.91878
0.29335 0.91879
0.29336 0.91880
0.29336 0.91881
0.29336 0.91882
0.29338 0.91883
0.29338 0.91884
0.29339 0.91885
0.29339 0.91886
0.29340 0.91887
0.29341 0.91888
0.29341 0.91889
0.29341 0.91890
0.29343 0.91891
0.29343 0.91892
0.29343 0.91893
0.29344 0.91894
0.29345 0.91895
0.29346 0.91896
0.29347 0.91897
0.29350 0.91898
0.29350 0.91899
0.29351 0.91900
0.29351 0.91901
0.29353 0.91902
0.29354 0.91903
0.29354 0.91904
0.29355 0.91905
0.29355 0.91906
0.29356 0.91907
0.29356 0.91908
0.29358 0.91909
0.29359 0.91910
0.29359 0.91911
0.29359 0.91912
0.29360 0.91913
0.29360 0.91914
0.29360 0.91915
0.29361 0.91916
0.29362 0.91917
0.29362 0.91918
0.29362 0.91919
0.29363 0.91920
0.29363 0.91921
0.29363 0.91922
0.29363 0.91923
0.29364 0.91924
0.29364 0.91925
0.29367 0.91926
0.29367 0.91927
0.29367 0.91928
0.29368 0.91929
0.29369 0.91930
0.29369 0.91931
0.29369 0.91932
0.29370 0.91933
0.29370 0.91934
0.29371 0.91935
0.29371 0.91936
0.29372 0.91937
0.29373 0.91938
0.29374 0.91939
0.29374 0.91940
0.29374 0.91941
0.29374 0.91942
0.29376 0.91943
0.29376 0.91944
0.29377 0.91945
0.29377 0.91946
0.29378 0.91947
0.29379 0.91948
0.29379 0.91949
0.29380 0.91950
0.29380 0.91951
0.29382 0.91952
0.29384 0.91953
0.29385 0.91954
0.29387 0.91955
0.29387 0.91956
0.29388 0.91957
0.29390 0.91958
0.29390 0.91959
0.29390 0.91960
0.29392 0.91961
0.29392 0.91962
0.29394 0.91963
0.29395 0.91964
0.29395 0.91965
0.29398 0.91966
0.29398 0.91967
0.29399 0.91968
0.29399 0.91969
0.29400 0.91970
0.29400 0.91971
0.29401 0.91972
0.29402 0.91973
0.29402 0.91974
0.29403 0.91975
0.29404 0.91976
0.29404 0.91977
0.29405 0.91978
0.29405 0.91979
0.29405 0.91980
0.29406 0.91981
0.29406 0.91982
0.29406 0.91983
0.29407 0.91984
0.29407 0.91985
0.29408 0.91986
0.29408 0.91987
0.29411 0.91988
0.29414 0.91989
0.29414 0.91990
0.29415 0.91991
0.29415 0.91992
0.29416 0.91993
0.29416 0.91994
0.29416 0.91995
0.29416 0.91996
0.29416 0.91997
0.29418 0.91998
0.29418 0.91999
0.29419 0.92000
0.29419 0.92001
0.29420 0.92002
0.29420 0.92003
0.29421 0.92004
0.29422 0.92005
0.29422 0.92006
0.29423 0.92007
0.29424 0.92008
0.29424 0.92009
0.29426 0.92010
0.29430 0.92011
0.29430 0.92012
0.29431 0.92013
0.29431 0.92014
0.29433 0.92015
0.29434 0.92016
0.29434 0.92017
0.29434 0.92018
0.29435 0.92019
0.29436 0.92020
0.29436 0.92021
0.29436 0.92022
0.29437 0.92023
0.29437 0.92024
0.29438 0.92025
0.29438 0.92026
0.29438 0.92027
0.29439 0.92028
0.29440 0.92029
0.29442 0.92030
0.29442 0.92031
0.29445 0.92032
0.29445 0.92033
0.29446 0.92034
0.29447 0.92035
0.29450 0.92036
0.29452 0.92037
0.29452 0.92038
0.29452 0.92039
0.29453 0.92040
0.29455 0.92041
0.29455 0.92042
0.29455 0.92043
0.29456 0.92044
0.29456 0.92045
0.29457 0.92046
0.29457 0.92047
0.29457 0.92048
0.29458 0.92049
0.29458 0.92050
0.29458 0.92051
0.29459 0.92052
0.29459 0.92053
0.29459 0.92054
0.29460 0.92055
0.29461 0.92056
0.29461 0.92057
0.29464 0.92058
0.29466 0.92059
0.29466 0.92060
0.29467 0.92061
0.29467 0.92062
0.29468 0.92063
0.29470 0.92064
0.29470 0.92065
0.29473 0.92066
0.29473 0.92067
0.29474 0.92068
0.29474 0.92069
0.29476 0.92070
0.29476 0.92071
0.29477 0.92072
0.29480 0.92073
0.29480 0.92074
0.29481 0.92075
0.29481 0.92076
0.29481 0.92077
0.29483 0.92078
0.29483 0.92079
0.29483 0.92080
0.29485 0.92081
0.29485 0.92082
0.29485 0.92083
0.29486 0.92084
0.29488 0.92085
0.29489 0.92086
0.29489 0.92087
0.29489 0.92088
0.29489 0.92089
0.29490 0.92090
0.29491 0.92091
0.29491 0.92092
0.29492 0.92093
0.29492 0.92094
0.29493 0.92095
0.29493 0.92096
0.29493 0.92097
0.29495 0.92098
0.29495 0.92099
0.29496 0.92100
0.29497 0.92101
0.29497 0.92102
0.29498 0.92103
0.29499 0.92104
0.29502 0.92105
0.29502 0.92106
0.29502 0.92107
0.29507 0.92108
0.29507 0.92109
0.29507 0.92110
0.29507 0.92111
0.29508 0.92112
0.29508 0.92113
0.29508 0.92114
0.29510 0.92115
0.29512 0.92116
0.29513 0.92117
0.29514 0.92118
0.29516 0.92119
0.29520 0.92120
0.29522 0.92121
0.29522 0.92122
0.29522 0.92123
0.29523 0.92124
0.29525 0.92125
0.29526 0.92126
0.29527 0.92127
0.29527 0.92128
0.29527 0.92129
0.29528 0.92130
0.29528 0.92131
0.29528 0.92132
0.29529 0.92133
0.29529 0.92134
0.29529 0.92135
0.29529 0.92136
0.29530 0.92137
0.29531 0.92138
0.29533 0.92139
0.29534 0.92140
0.29535 0.92141
0.29535 0.92142
0.29535 0.92143
0.29536 0.92144
0.29537 0.92145
0.29537 0.92146
0.29538 0.92147
0.29540 0.92148
0.29542 0.92149
0.29542 0.92150
0.29543 0.92151
0.29543 0.92152
0.29543 0.92153
0.29547 0.92154
0.29547 0.92155
0.29548 0.92156
0.29548 0.92157
0.29549 0.92158
0.29549 0.92159
0.29549 0.92160
0.29550 0.92161
0.29551 0.92162
0.29552 0.92163
0.29552 0.92164
0.29552 0.92165
0.29554 0.92166
0.29555 0.92167
0.29559 0.92168
0.29561 0.92169
0.29562 0.92170
0.29562 0.92171
0.29564 0.92172
0.29564 0.92173
0.29564 0.92174
0.29564 0.92175
0.29564 0.92176
0.29565 0.92177
0.29566 0.92178
0.29568 0.92179
0.29568 0.92180
0.29569 0.92181
0.29570 0.92182
0.29572 0.92183
0.29573 0.92184
0.29573 0.92185
0.29574 0.92186
0.29574 0.92187
0.29574 0.92188
0.29576 0.92189
0.29576 0.92190
0.29576 0.92191
0.29577 0.92192
0.29577 0.92193
0.29577 0.92194
0.29578 0.92195
0.29578 0.92196
0.29579 0.92197
0.29579 0.92198
0.29579 0.92199
0.29580 0.92200
0.29580 0.92201
0.29581 0.92202
0.29581 0.92203
0.29583 0.92204
0.29583 0.92205
0.29584 0.92206
0.29587 0.92207
0.29588 0.92208
0.29589 0.92209
0.29589 0.92210
0.29590 0.92211
0.29591 0.92212
0.29592 0.92213
0.29595 0.92214
0.29595 0.92215
0.29595 0.92216
0.29596 0.92217
0.29598 0.92218
0.29598 0.92219
0.29598 0.92220
0.29599 0.92221
0.29599 0.92222
0.29600 0.92223
0.29601 0.92224
0.29601 0.92225
0.29602 0.92226
0.29602 0.92227
0.29602 0.92228
0.29605 0.92229
0.29609 0.92230
0.29610 0.92231
0.29610 0.92232
0.29611 0.92233
0.29612 0.92234
0.29613 0.92235
0.29613 0.92236
0.29614 0.92237
0.29616 0.92238
0.29617 0.92239
0.29617 0.92240
0.29618 0.92241
0.29619 0.92242
0.29620 0.92243
0.29621 0.92244
0.29624 0.92245
0.29626 0.92246
0.29626 0.92247
0.29627 0.92248
0.29627 0.92249
0.29628 0.92250
0.29628 0.92251
0.29628 0.92252
0.29628 0.92253
0.29629 0.92254
0.29629 0.92255
0.29630 0.92256
0.29631 0.92257
0.29631 0.92258
0.29632 0.92259
0.29632 0.92260
0.29632 0.92261
0.29633 0.92262
0.29633 0.92263
0.29633 0.92264
0.29634 0.92265
0.29635 0.92266
0.29635 0.92267
0.29637 0.92268
0.29639 0.92269
0.29640 0.92270
0.29641 0.92271
0.29642 0.92272
0.29642 0.92273
0.29643 0.92274
0.29643 0.92275
0.29645 0.92276
0.29645 0.92277
0.29645 0.92278
0.29645 0.92279
0.29649 0.92280
0.29649 0.92281
0.29651 0.92282
0.29651 0.92283
0.29652 0.92284
0.29652 0.92285
0.29652 0.92286
0.29653 0.92287
0.29654 0.92288
0.29655 0.92289
0.29656 0.92290
0.29656 0.92291
0.29657 0.92292
0.29657 0.92293
0.29657 0.92294
0.29658 0.92295
0.29658 0.92296
0.29659 0.92297
0.29660 0.92298
0.29660 0.92299
0.29660 0.92300
0.29661 0.92301
0.29662 0.92302
0.29663 0.92303
0.29664 0.92304
0.29665 0.92305
0.29667 0.92306
0.29667 0.92307
0.29667 0.92308
0.29667 0.92309
0.29668 0.92310
0.29668 0.92311
0.29668 0.92312
0.29669 0.92313
0.29670 0.92314
0.29671 0.92315
0.29671 0.92316
0.29672 0.92317
0.29672 0.92318
0.29672 0.92319
0.29674 0.92320
0.29679 0.92321
0.29679 0.92322
0.29680 0.92323
0.29680 0.92324
0.29680 0.92325
0.29680 0.92326
0.29681 0.92327
0.29681 0.92328
0.29682 0.92329
0.29683 0.92330
0.29684 0.92331
0.29685 0.92332
0.29685 0.92333
0.29686 0.92334
0.29687 0.92335
0.29688 0.92336
0.29690 0.92337
0.29691 0.92338
0.29691 0.92339
0.29691 0.92340
0.29692 0.92341
0.29693 0.92342
0.29694 0.92343
0.29696 0.92344
0.29696 0.92345
0.29696 0.92346
0.29697 0.92347
0.29698 0.92348
0.29698 0.92349
0.29700 0.92350
0.29700 0.92351
0.29700 0.92352
0.29700 0.92353
0.29701 0.92354
0.29703 0.92355
0.29705 0.92356
0.29706 0.92357
0.29707 0.92358
0.29707 0.92359
0.29707 0.92360
0.29708 0.92361
0.29709 0.92362
0.29709 0.92363
0.29709 0.92364
0.29710 0.92365
0.29711 0.92366
0.29711 0.92367
0.29714 0.92368
0.29714 0.92369
0.29715 0.92370
0.29716 0.92371
0.29716 0.92372
0.29717 0.92373
0.29718 0.92374
0.29719 0.92375
0.29720 0.92376
0.29721 0.92377
0.29721 0.92378
0.29723 0.92379
0.29727 0.92380
0.29729 0.92381
0.29729 0.92382
0.29730 0.92383
0.29732 0.92384
0.29733 0.92385
0.29733 0.92386
0.29733 0.92387
0.29734 0.92388
0.29734 0.92389
0.29734 0.92390
0.29734 0.92391
0.29735 0.92392
0.29735 0.92393
0.29735 0.92394
0.29737 0.92395
0.29737 0.92396
0.29737 0.92397
0.29738 0.92398
0.29739 0.92399
0.29740 0.92400
0.29741 0.92401
0.29742 0.92402
0.29742 0.92403
0.29743 0.92404
0.29744 0.92405
0.29744 0.92406
0.29744 0.92407
0.29745 0.92408
0.29745 0.92409
0.29745 0.92410
0.29745 0.92411
0.29746 0.92412
0.29746 0.92413
0.29747 0.92414
0.29748 0.92415
0.29751 0.92416
0.29751 0.92417
0.29752 0.92418
0.29752 0.92419
0.29752 0.92420
0.29753 0.92421
0.29753 0.92422
0.29754 0.92423
0.29754 0.92424
0.29755 0.92425
0.29756 0.92426
0.29756 0.92427
0.29756 0.92428
0.29757 0.92429
0.29758 0.92430
0.29759 0.92431
0.29759 0.92432
0.29760 0.92433
0.29760 0.92434
0.29761 0.92435
0.29761 0.92436
0.29762 0.92437
0.29763 0.92438
0.29764 0.92439
0.29765 0.92440
0.29765 0.92441
0.29765 0.92442
0.29766 0.92443
0.29767 0.92444
0.29768 0.92445
0.29768 0.92446
0.29769 0.92447
0.29770 0.92448
0.29772 0.92449
0.29772 0.92450
0.29773 0.92451
0.29773 0.92452
0.29775 0.92453
0.29776 0.92454
0.29776 0.92455
0.29776 0.92456
0.29776 0.92457
0.29778 0.92458
0.29778 0.92459
0.29778 0.92460
0.29778 0.92461
0.29780 0.92462
0.29781 0.92463
0.29781 0.92464
0.29782 0.92465
0.29782 0.92466
0.29783 0.92467
0.29784 0.92468
0.29784 0.92469
0.29785 0.92470
0.29786 0.92471
0.29789 0.92472
0.29790 0.92473
0.29791 0.92474
0.29793 0.92475
0.29793 0.92476
0.29794 0.92477
0.29794 0.92478
0.29795 0.92479
0.29795 0.92480
0.29796 0.92481
0.29798 0.92482
0.29798 0.92483
0.29798 0.92484
0.29799 0.92485
0.29800 0.92486
0.29800 0.92487
0.29801 0.92488
0.29802 0.92489
0.29803 0.92490
0.29804 0.92491
0.29806 0.92492
0.29807 0.92493
0.29808 0.92494
0.29808 0.92495
0.29809 0.92496
0.29810 0.92497
0.29812 0.92498
0.29812 0.92499
0.29813 0.92500
0.29813 0.92501
0.29814 0.92502
0.29815 0.92503
0.29816 0.92504
0.29816 0.92505
0.29817 0.92506
0.29817 0.92507
0.29818 0.92508
0.29819 0.92509
0.29820 0.92510
0.29820 0.92511
0.29821 0.92512
0.29821 0.92513
0.29822 0.92514
0.29823 0.92515
0.29823 0.92516
0.29824 0.92517
0.29826 0.92518
0.29826 0.92519
0.29827 0.92520
0.29827 0.92521
0.29827 0.92522
0.29827 0.92523
0.29828 0.92524
0.29828 0.92525
0.29828 0.92526
0.29829 0.92527
0.29830 0.92528
0.29831 0.92529
0.29831 0.92530
0.29832 0.92531
0.29832 0.92532
0.29832 0.92533
0.29832 0.92534
0.29834 0.92535
0.29834 0.92536
0.29834 0.92537
0.29835 0.92538
0.29835 0.92539
0.29836 0.92540
0.29836 0.92541
0.29838 0.92542
0.29838 0.92543
0.29838 0.92544
0.29839 0.92545
0.29839 0.92546
0.29839 0.92547
0.29841 0.92548
0.29841 0.92549
0.29842 0.92550
0.29842 0.92551
0.29842 0.92552
0.29843 0.92553
0.29843 0.92554
0.29845 0.92555
0.29846 0.92556
0.29846 0.92557
0.29847 0.92558
0.29849 0.92559
0.29849 0.92560
0.29849 0.92561
0.29849 0.92562
0.29850 0.92563
0.29850 0.92564
0.29850 0.92565
0.29851 0.92566
0.29854 0.92567
0.29854 0.92568
0.29856 0.92569
0.29857 0.92570
0.29858 0.92571
0.29859 0.92572
0.29860 0.92573
0.29861 0.92574
0.29862 0.92575
0.29862 0.92576
0.29863 0.92577
0.29863 0.92578
0.29865 0.92579
0.29865 0.92580
0.29865 0.92581
0.29865 0.92582
0.29866 0.92583
0.29867 0.92584
0.29868 0.92585
0.29870 0.92586
0.29870 0.92587
0.29871 0.92588
0.29871 0.92589
0.29872 0.92590
0.29873 0.92591
0.29875 0.92592
0.29876 0.92593
0.29876 0.92594
0.29877 0.92595
0.29877 0.92596
0.29877 0.92597
0.29878 0.92598
0.29881 0.92599
0.29884 0.92600
0.29886 0.92601
0.29886 0.92602
0.29886 0.92603
0.29887 0.92604
0.29887 0.92605
0.29888 0.92606
0.29889 0.92607
0.29890 0.92608
0.29890 0.92609
0.29891 0.92610
0.29892 0.92611
0.29894 0.92612
0.29894 0.92613
0.29896 0.92614
0.29897 0.92615
0.29900 0.92616
0.29900 0.92617
0.29901 0.92618
0.29902 0.92619
0.29902 0.92620
0.29903 0.92621
0.29903 0.92622
0.29903 0.92623
0.29904 0.92624
0.29904 0.92625
0.29904 0.92626
0.29905 0.92627
0.29905 0.92628
0.29906 0.92629
0.29908 0.92630
0.29908 0.92631
0.29908 0.92632
0.29909 0.92633
0.29910 0.92634
0.29910 0.92635
0.29911 0.92636
0.29912 0.92637
0.29914 0.92638
0.29916 0.92639
0.29918 0.92640
0.29919 0.92641
0.29920 0.92642
0.29924 0.92643
0.29928 0.92644
0.29928 0.92645
0.29928 0.92646
0.29930 0.92647
0.29930 0.92648
0.29933 0.92649
0.29935 0.92650
0.29936 0.92651
0.29937 0.92652
0.29937 0.92653
0.29937 0.92654
0.29939 0.92655
0.29939 0.92656
0.29940 0.92657
0.29940 0.92658
0.29942 0.92659
0.29943 0.92660
0.29945 0.92661
0.29945 0.92662
0.29946 0.92663
0.29946 0.92664
0.29946 0.92665
0.29947 0.92666
0.29947 0.92667
0.29948 0.92668
0.29948 0.92669
0.29948 0.92670
0.29950 0.92671
0.29950 0.92672
0.29952 0.92673
0.29953 0.92674
0.29953 0.92675
0.29953 0.92676
0.29954 0.92677
0.29955 0.92678
0.29955 0.92679
0.29956 0.92680
0.29957 0.92681
0.29958 0.92682
0.29959 0.92683
0.29960 0.92684
0.29960 0.92685
0.29961 0.92686
0.29961 0.92687
0.29962 0.92688
0.29963 0.92689
0.29963 0.92690
0.29963 0.92691
0.29964 0.92692
0.29964 0.92693
0.29964 0.92694
0.29965 0.92695
0.29965 0.92696
0.29967 0.92697
0.29967 0.92698
0.29967 0.92699
0.29967 0.92700
0.29968 0.92701
0.29968 0.92702
0.29968 0.92703
0.29970 0.92704
0.29970 0.92705
0.29970 0.92706
0.29972 0.92707
0.29972 0.92708
0.29973 0.92709
0.29973 0.92710
0.29974 0.92711
0.29974 0.92712
0.29974 0.92713
0.29977 0.92714
0.29978 0.92715
0.29979 0.92716
0.29979 0.92717
0.29981 0.92718
0.29982 0.92719
0.29983 0.92720
0.29983 0.92721
0.29984 0.92722
0.29985 0.92723
0.29986 0.92724
0.29986 0.92725
0.29986 0.92726
0.29987 0.92727
0.29988 0.92728
0.29988 0.92729
0.29990 0.92730
0.29990 0.92731
0.29990 0.92732
0.29991 0.92733
0.29992 0.92734
0.29992 0.92735
0.29993 0.92736
0.29995 0.92737
0.29995 0.92738
0.29995 0.92739
0.29995 0.92740
0.29995 0.92741
0.29997 0.92742
0.29998 0.92743
0.29999 0.92744
0.30000 0.92745
0.30003 0.92746
0.30003 0.92747
0.30004 0.92748
0.30005 0.92749
0.30005 0.92750
0.30007 0.92751
0.30007 0.92752
0.30007 0.92753
0.30008 0.92754
0.30008 0.92755
0.30008 0.92756
0.30009 0.92757
0.30009 0.92758
0.30009 0.92759
0.30009 0.92760
0.30010 0.92761
0.30011 0.92762
0.30012 0.92763
0.30012 0.92764
0.30012 0.92765
0.30013 0.92766
0.30014 0.92767
0.30015 0.92768
0.30016 0.92769
0.30017 0.92770
0.30017 0.92771
0.30020 0.92772
0.30020 0.92773
0.30021 0.92774
0.30022 0.92775
0.30023 0.92776
0.30025 0.92777
0.30025 0.92778
0.30026 0.92779
0.30027 0.92780
0.30027 0.92781
0.30027 0.92782
0.30027 0.92783
0.30027 0.92784
0.30027 0.92785
0.30029 0.92786
0.30030 0.92787
0.30030 0.92788
0.30030 0.92789
0.30032 0.92790
0.30032 0.92791
0.30033 0.92792
0.30034 0.92793
0.30035 0.92794
0.30035 0.92795
0.30036 0.92796
0.30037 0.92797
0.30037 0.92798
0.30039 0.92799
0.30039 0.92800
0.30040 0.92801
0.30040 0.92802
0.30040 0.92803
0.30042 0.92804
0.30043 0.92805
0.30044 0.92806
0.30045 0.92807
0.30048 0.92808
0.30048 0.92809
0.30049 0.92810
0.30051 0.92811
0.30051 0.92812
0.30051 0.92813
0.30051 0.92814
0.30053 0.92815
0.30054 0.92816
0.30054 0.92817
0.30055 0.92818
0.30055 0.92819
0.30057 0.92820
0.30058 0.92821
0.30058 0.92822
0.30059 0.92823
0.30059 0.92824
0.30059 0.92825
0.30059 0.92826
0.30060 0.92827
0.30061 0.92828
0.30061 0.92829
0.30063 0.92830
0.30064 0.92831
0.30064 0.92832
0.30065 0.92833
0.30067 0.92834
0.30070 0.92835
0.30070 0.92836
0.30071 0.92837
0.30072 0.92838
0.30072 0.92839
0.30073 0.92840
0.30076 0.92841
0.30077 0.92842
0.30077 0.92843
0.30077 0.92844
0.30077 0.92845
0.30081 0.92846
0.30084 0.92847
0.30084 0.92848
0.30085 0.92849
0.30085 0.92850
0.30085 0.92851
0.30086 0.92852
0.30087 0.92853
0.30087 0.92854
0.30087 0.92855
0.30087 0.92856
0.30087 0.92857
0.30087 0.92858
0.30088 0.92859
0.30090 0.92860
0.30090 0.92861
0.30091 0.92862
0.30091 0.92863
0.30092 0.92864
0.30095 0.92865
0.30095 0.92866
0.30096 0.92867
0.30096 0.92868
0.30096 0.92869
0.30097 0.92870
0.30100 0.92871
0.30100 0.92872
0.30101 0.92873
0.30102 0.92874
0.30104 0.92875
0.30104 0.92876
0.30110 0.92877
0.30111 0.92878
0.30111 0.92879
0.30111 0.92880
0.30112 0.92881
0.30113 0.92882
0.30114 0.92883
0.30117 0.92884
0.30119 0.92885
0.30119 0.92886
0.30119 0.92887
0.30120 0.92888
0.30121 0.92889
0.30121 0.92890
0.30122 0.92891
0.30123 0.92892
0.30123 0.92893
0.30123 0.92894
0.30124 0.92895
0.30125 0.92896
0.30126 0.92897
0.30126 0.92898
0.30126 0.92899
0.30126 0.92900
0.30127 0.92901
0.30128 0.92902
0.30129 0.92903
0.30129 0.92904
0.30132 0.92905
0.30134 0.92906
0.30134 0.92907
0.30134 0.92908
0.30136 0.92909
0.30136 0.92910
0.30138 0.92911
0.30138 0.92912
0.30138 0.92913
0.30139 0.92914
0.30141 0.92915
0.30142 0.92916
0.30143 0.92917
0.30145 0.92918
0.30145 0.92919
0.30145 0.92920
0.30147 0.92921
0.30147 0.92922
0.30147 0.92923
0.30150 0.92924
0.30151 0.92925
0.30152 0.92926
0.30152 0.92927
0.30153 0.92928
0.30155 0.92929
0.30155 0.92930
0.30155 0.92931
0.30156 0.92932
0.30156 0.92933
0.30157 0.92934
0.30157 0.92935
0.30158 0.92936
0.30158 0.92937
0.30158 0.92938
0.30161 0.92939
0.30162 0.92940
0.30163 0.92941
0.30165 0.92942
0.30165 0.92943
0.30168 0.92944
0.30169 0.92945
0.30170 0.92946
0.30170 0.92947
0.30172 0.92948
0.30173 0.92949
0.30174 0.92950
0.30175 0.92951
0.30176 0.92952
0.30176 0.92953
0.30176 0.92954
0.30177 0.92955
0.30177 0.92956
0.30178 0.92957
0.30179 0.92958
0.30180 0.92959
0.30180 0.92960
0.30182 0.92961
0.30183 0.92962
0.30184 0.92963
0.30187 0.92964
0.30188 0.92965
0.30188 0.92966
0.30189 0.92967
0.30190 0.92968
0.30191 0.92969
0.30191 0.92970
0.30192 0.92971
0.30193 0.92972
0.30194 0.92973
0.30195 0.92974
0.30196 0.92975
0.30199 0.92976
0.30200 0.92977
0.30203 0.92978
0.30203 0.92979
0.30204 0.92980
0.30204 0.92981
0.30206 0.92982
0.30207 0.92983
0.30208 0.92984
0.30209 0.92985
0.30210 0.92986
0.30210 0.92987
0.30210 0.92988
0.30211 0.92989
0.30211 0.92990
0.30212 0.92991
0.30212 0.92992
0.30215 0.92993
0.30215 0.92994
0.30215 0.92995
0.30215 0.92996
0.30216 0.92997
0.30216 0.92998
0.30216 0.92999
0.30217 0.93000
0.30218 0.93001
0.30219 0.93002
0.30219 0.93003
0.30220 0.93004
0.30221 0.93005
0.30221 0.93006
0.30224 0.93007
0.30224 0.93008
0.30225 0.93009
0.30227 0.93010
0.30228 0.93011
0.30228 0.93012
0.30228 0.93013
0.30228 0.93014
0.30228 0.93015
0.30230 0.93016
0.30230 0.93017
0.30231 0.93018
0.30232 0.93019
0.30232 0.93020
0.30233 0.93021
0.30233 0.93022
0.30233 0.93023
0.30237 0.93024
0.30237 0.93025
0.30239 0.93026
0.30239 0.93027
0.30239 0.93028
0.30239 0.93029
0.30239 0.93030
0.30241 0.93031
0.30241 0.93032
0.30241 0.93033
0.30242 0.93034
0.30244 0.93035
0.30245 0.93036
0.30246 0.93037
0.30246 0.93038
0.30247 0.93039
0.30247 0.93040
0.30247 0.93041
0.30248 0.93042
0.30248 0.93043
0.30248 0.93044
0.30250 0.93045
0.30250 0.93046
0.30252 0.93047
0.30252 0.93048
0.30252 0.93049
0.30254 0.93050
0.30256 0.93051
0.30256 0.93052
0.30257 0.93053
0.30258 0.93054
0.30258 0.93055
0.30258 0.93056
0.30259 0.93057
0.30259 0.93058
0.30259 0.93059
0.30260 0.93060
0.30260 0.93061
0.30260 0.93062
0.30260 0.93063
0.30261 0.93064
0.30263 0.93065
0.30267 0.93066
0.30268 0.93067
0.30269 0.93068
0.30270 0.93069
0.30272 0.93070
0.30272 0.93071
0.30273 0.93072
0.30273 0.93073
0.30273 0.93074
0.30275 0.93075
0.30275 0.93076
0.30276 0.93077
0.30276 0.93078
0.30278 0.93079
0.30280 0.93080
0.30281 0.93081
0.30282 0.93082
0.30283 0.93083
0.30284 0.93084
0.30285 0.93085
0.30286 0.93086
0.30287 0.93087
0.30287 0.93088
0.30288 0.93089
0.30288 0.93090
0.30291 0.93091
0.30291 0.93092
0.30292 0.93093
0.30295 0.93094
0.30295 0.93095
0.30297 0.93096
0.30301 0.93097
0.30302 0.93098
0.30302 0.93099
0.30303 0.93100
0.30304 0.93101
0.30307 0.93102
0.30307 0.93103
0.30308 0.93104
0.30308 0.93105
0.30308 0.93106
0.30309 0.93107
0.30310 0.93108
0.30310 0.93109
0.30310 0.93110
0.30311 0.93111
0.30312 0.93112
0.30313 0.93113
0.30313 0.93114
0.30315 0.93115
0.30316 0.93116
0.30317 0.93117
0.30317 0.93118
0.30320 0.93119
0.30320 0.93120
0.30322 0.93121
0.30324 0.93122
0.30324 0.93123
0.30325 0.93124
0.30327 0.93125
0.30327 0.93126
0.30328 0.93127
0.30328 0.93128
0.30329 0.93129
0.30329 0.93130
0.30329 0.93131
0.30329 0.93132
0.30330 0.93133
0.30333 0.93134
0.30333 0.93135
0.30333 0.93136
0.30333 0.93137
0.30333 0.93138
0.30336 0.93139
0.30336 0.93140
0.30338 0.93141
0.30339 0.93142
0.30339 0.93143
0.30340 0.93144
0.30341 0.93145
0.30341 0.93146
0.30341 0.93147
0.30341 0.93148
0.30342 0.93149
0.30342 0.93150
0.30343 0.93151
0.30343 0.93152
0.30344 0.93153
0.30345 0.93154
0.30346 0.93155
0.30347 0.93156
0.30347 0.93157
0.30348 0.93158
0.30348 0.93159
0.30349 0.93160
0.30350 0.93161
0.30350 0.93162
0.30351 0.93163
0.30352 0.93164
0.30353 0.93165
0.30354 0.93166
0.30356 0.93167
0.30358 0.93168
0.30358 0.93169
0.30359 0.93170
0.30360 0.93171
0.30361 0.93172
0.30361 0.93173
0.30364 0.93174
0.30365 0.93175
0.30367 0.93176
0.30368 0.93177
0.30368 0.93178
0.30369 0.93179
0.30369 0.93180
0.30370 0.93181
0.30371 0.93182
0.30371 0.93183
0.30373 0.93184
0.30374 0.93185
0.30374 0.93186
0.30375 0.93187
0.30376 0.93188
0.30376 0.93189
0.30376 0.93190
0.30377 0.93191
0.30378 0.93192
0.30379 0.93193
0.30381 0.93194
0.30381 0.93195
0.30382 0.93196
0.30385 0.93197
0.30386 0.93198
0.30387 0.93199
0.30388 0.93200
0.30388 0.93201
0.30389 0.93202
0.30393 0.93203
0.30396 0.93204
0.30396 0.93205
0.30398 0.93206
0.30398 0.93207
0.30399 0.93208
0.30399 0.93209
0.30402 0.93210
0.30403 0.93211
0.30403 0.93212
0.30403 0.93213
0.30408 0.93214
0.30409 0.93215
0.30413 0.93216
0.30414 0.93217
0.30414 0.93218
0.30414 0.93219
0.30414 0.93220
0.30416 0.93221
0.30416 0.93222
0.30417 0.93223
0.30417 0.93224
0.30419 0.93225
0.30419 0.93226
0.30421 0.93227
0.30421 0.93228
0.30422 0.93229
0.30422 0.93230
0.30422 0.93231
0.30422 0.93232
0.30423 0.93233
0.30424 0.93234
0.30424 0.93235
0.30425 0.93236
0.30426 0.93237
0.30426 0.93238
0.30426 0.93239
0.30428 0.93240
0.30428 0.93241
0.30430 0.93242
0.30432 0.93243
0.30432 0.93244
0.30432 0.93245
0.30432 0.93246
0.30434 0.93247
0.30436 0.93248
0.30437 0.93249
0.30439 0.93250
0.30439 0.93251
0.30439 0.93252
0.30440 0.93253
0.30441 0.93254
0.30443 0.93255
0.30443 0.93256
0.30444 0.93257
0.30444 0.93258
0.30446 0.93259
0.30447 0.93260
0.30449 0.93261
0.30449 0.93262
0.30449 0.93263
0.30451 0.93264
0.30453 0.93265
0.30453 0.93266
0.30454 0.93267
0.30454 0.93268
0.30455 0.93269
0.30455 0.93270
0.30455 0.93271
0.30456 0.93272
0.30456 0.93273
0.30456 0.93274
0.30457 0.93275
0.30457 0.93276
0.30458 0.93277
0.30458 0.93278
0.30458 0.93279
0.30460 0.93280
0.30461 0.93281
0.30461 0.93282
0.30462 0.93283
0.30463 0.93284
0.30463 0.93285
0.30464 0.93286
0.30464 0.93287
0.30465 0.93288
0.30465 0.93289
0.30466 0.93290
0.30469 0.93291
0.30469 0.93292
0.30470 0.93293
0.30470 0.93294
0.30472 0.93295
0.30472 0.93296
0.30472 0.93297
0.30473 0.93298
0.30474 0.93299
0.30474 0.93300
0.30475 0.93301
0.30475 0.93302
0.30476 0.93303
0.30476 0.93304
0.30476 0.93305
0.30477 0.93306
0.30479 0.93307
0.30479 0.93308
0.30480 0.93309
0.30480 0.93310
0.30481 0.93311
0.30482 0.93312
0.30482 0.93313
0.30482 0.93314
0.30482 0.93315
0.30483 0.93316
0.30484 0.93317
0.30484 0.93318
0.30486 0.93319
0.30487 0.93320
0.30487 0.93321
0.30487 0.93322
0.30489 0.93323
0.30491 0.93324
0.30492 0.93325
0.30492 0.93326
0.30492 0.93327
0.30493 0.93328
0.30493 0.93329
0.30494 0.93330
0.30494 0.93331
0.30495 0.93332
0.30498 0.93333
0.30498 0.93334
0.30499 0.93335
0.30499 0.93336
0.30499 0.93337
0.30500 0.93338
0.30501 0.93339
0.30501 0.93340
0.30504 0.93341
0.30505 0.93342
0.30505 0.93343
0.30505 0.93344
0.30505 0.93345
0.30506 0.93346
0.30506 0.93347
0.30508 0.93348
0.30510 0.93349
0.30510 0.93350
0.30511 0.93351
0.30512 0.93352
0.30513 0.93353
0.30514 0.93354
0.30514 0.93355
0.30516 0.93356
0.30517 0.93357
0.30517 0.93358
0.30519 0.93359
0.30519 0.93360
0.30519 0.93361
0.30519 0.93362
0.30520 0.93363
0.30520 0.93364
0.30520 0.93365
0.30521 0.93366
0.30521 0.93367
0.30524 0.93368
0.30525 0.93369
0.30525 0.93370
0.30525 0.93371
0.30526 0.93372
0.30526 0.93373
0.30527 0.93374
0.30528 0.93375
0.30529 0.93376
0.30530 0.93377
0.30530 0.93378
0.30533 0.93379
0.30534 0.93380
0.30534 0.93381
0.30534 0.93382
0.30535 0.93383
0.30535 0.93384
0.30535 0.93385
0.30536 0.93386
0.30536 0.93387
0.30539 0.93388
0.30540 0.93389
0.30540 0.93390
0.30542 0.93391
0.30543 0.93392
0.30543 0.93393
0.30545 0.93394
0.30546 0.93395
0.30546 0.93396
0.30547 0.93397
0.30548 0.93398
0.30548 0.93399
0.30549 0.93400
0.30551 0.93401
0.30552 0.93402
0.30553 0.93403
0.30553 0.93404
0.30554 0.93405
0.30554 0.93406
0.30555 0.93407
0.30555 0.93408
0.30555 0.93409
0.30556 0.93410
0.30556 0.93411
0.30557 0.93412
0.30559 0.93413
0.30560 0.93414
0.30561 0.93415
0.30561 0.93416
0.30561 0.93417
0.30562 0.93418
0.30562 0.93419
0.30562 0.93420
0.30563 0.93421
0.30564 0.93422
0.30567 0.93423
0.30568 0.93424
0.30568 0.93425
0.30570 0.93426
0.30572 0.93427
0.30573 0.93428
0.30574 0.93429
0.30575 0.93430
0.30577 0.93431
0.30578 0.93432
0.30579 0.93433
0.30583 0.93434
0.30584 0.93435
0.30585 0.93436
0.30588 0.93437
0.30591 0.93438
0.30593 0.93439
0.30594 0.93440
0.30594 0.93441
0.30594 0.93442
0.30595 0.93443
0.30596 0.93444
0.30596 0.93445
0.30597 0.93446
0.30599 0.93447
0.30601 0.93448
0.30603 0.93449
0.30603 0.93450
0.30604 0.93451
0.30605 0.93452
0.30606 0.93453
0.30607 0.93454
0.30607 0.93455
0.30611 0.93456
0.30611 0.93457
0.30613 0.93458
0.30613 0.93459
0.30613 0.93460
0.30613 0.93461
0.30614 0.93462
0.30614 0.93463
0.30615 0.93464
0.30616 0.93465
0.30617 0.93466
0.30618 0.93467
0.30620 0.93468
0.30620 0.93469
0.30620 0.93470
0.30621 0.93471
0.30621 0.93472
0.30621 0.93473
0.30625 0.93474
0.30627 0.93475
0.30628 0.93476
0.30628 0.93477
0.30629 0.93478
0.30629 0.93479
0.30629 0.93480
0.30630 0.93481
0.30631 0.93482
0.30631 0.93483
0.30631 0.93484
0.30632 0.93485
0.30633 0.93486
0.30633 0.93487
0.30634 0.93488
0.30635 0.93489
0.30635 0.93490
0.30637 0.93491
0.30638 0.93492
0.30639 0.93493
0.30639 0.93494
0.30645 0.93495
0.30646 0.93496
0.30649 0.93497
0.30651 0.93498
0.30653 0.93499
0.30653 0.93500
0.30654 0.93501
0.30655 0.93502
0.30656 0.93503
0.30657 0.93504
0.30660 0.93505
0.30660 0.93506
0.30661 0.93507
0.30661 0.93508
0.30662 0.93509
0.30662 0.93510
0.30662 0.93511
0.30663 0.93512
0.30664 0.93513
0.30664 0.93514
0.30664 0.93515
0.30664 0.93516
0.30664 0.93517
0.30667 0.93518
0.30668 0.93519
0.30669 0.93520
0.30671 0.93521
0.30671 0.93522
0.30673 0.93523
0.30676 0.93524
0.30676 0.93525
0.30677 0.93526
0.30678 0.93527
0.30678 0.93528
0.30680 0.93529
0.30680 0.93530
0.30681 0.93531
0.30682 0.93532
0.30682 0.93533
0.30682 0.93534
0.30683 0.93535
0.30683 0.93536
0.30684 0.93537
0.30687 0.93538
0.30687 0.93539
0.30688 0.93540
0.30689 0.93541
0.30690 0.93542
0.30690 0.93543
0.30693 0.93544
0.30694 0.93545
0.30695 0.93546
0.30695 0.93547
0.30695 0.93548
0.30696 0.93549
0.30696 0.93550
0.30698 0.93551
0.30698 0.93552
0.30699 0.93553
0.30699 0.93554
0.30699 0.93555
0.30700 0.93556
0.30701 0.93557
0.30702 0.93558
0.30702 0.93559
0.30704 0.93560
0.30705 0.93561
0.30705 0.93562
0.30705 0.93563
0.30706 0.93564
0.30708 0.93565
0.30710 0.93566
0.30710 0.93567
0.30712 0.93568
0.30713 0.93569
0.30714 0.93570
0.30715 0.93571
0.30715 0.93572
0.30720 0.93573
0.30721 0.93574
0.30722 0.93575
0.30724 0.93576
0.30725 0.93577
0.30727 0.93578
0.30729 0.93579
0.30729 0.93580
0.30729 0.93581
0.30730 0.93582
0.30732 0.93583
0.30733 0.93584
0.30734 0.93585
0.30736 0.93586
0.30738 0.93587
0.30740 0.93588
0.30740 0.93589
0.30742 0.93590
0.30742 0.93591
0.30742 0.93592
0.30742 0.93593
0.30745 0.93594
0.30746 0.93595
0.30749 0.93596
0.30749 0.93597
0.30749 0.93598
0.30750 0.93599
0.30757 0.93600
0.30757 0.93601
0.30759 0.93602
0.30759 0.93603
0.30760 0.93604
0.30760 0.93605
0.30765 0.93606
0.30767 0.93607
0.30767 0.93608
0.30768 0.93609
0.30769 0.93610
0.30770 0.93611
0.30772 0.93612
0.30773 0.93613
0.30775 0.93614
0.30775 0.93615
0.30775 0.93616
0.30776 0.93617
0.30777 0.93618
0.30777 0.93619
0.30779 0.93620
0.30782 0.93621
0.30782 0.93622
0.30783 0.93623
0.30784 0.93624
0.30785 0.93625
0.30785 0.93626
0.30786 0.93627
0.30786 0.93628
0.30786 0.93629
0.30787 0.93630
0.30787 0.93631
0.30787 0.93632
0.30790 0.93633
0.30790 0.93634
0.30792 0.93635
0.30793 0.93636
0.30793 0.93637
0.30794 0.93638
0.30794 0.93639
0.30794 0.93640
0.30795 0.93641
0.30795 0.93642
0.30795 0.93643
0.30795 0.93644
0.30798 0.93645
0.30799 0.93646
0.30800 0.93647
0.30801 0.93648
0.30803 0.93649
0.30803 0.93650
0.30803 0.93651
0.30805 0.93652
0.30805 0.93653
0.30806 0.93654
0.30806 0.93655
0.30808 0.93656
0.30808 0.93657
0.30809 0.93658
0.30809 0.93659
0.30810 0.93660
0.30810 0.93661
0.30810 0.93662
0.30810 0.93663
0.30811 0.93664
0.30811 0.93665
0.30811 0.93666
0.30811 0.93667
0.30812 0.93668
0.30813 0.93669
0.30813 0.93670
0.30814 0.93671
0.30814 0.93672
0.30816 0.93673
0.30816 0.93674
0.30816 0.93675
0.30817 0.93676
0.30817 0.93677
0.30818 0.93678
0.30818 0.93679
0.30818 0.93680
0.30819 0.93681
0.30821 0.93682
0.30822 0.93683
0.30822 0.93684
0.30823 0.93685
0.30823 0.93686
0.30823 0.93687
0.30825 0.93688
0.30825 0.93689
0.30826 0.93690
0.30827 0.93691
0.30827 0.93692
0.30827 0.93693
0.30827 0.93694
0.30828 0.93695
0.30829 0.93696
0.30829 0.93697
0.30829 0.93698
0.30831 0.93699
0.30832 0.93700
0.30833 0.93701
0.30834 0.93702
0.30834 0.93703
0.30836 0.93704
0.30836 0.93705
0.30837 0.93706
0.30837 0.93707
0.30838 0.93708
0.30839 0.93709
0.30841 0.93710
0.30844 0.93711
0.30845 0.93712
0.30846 0.93713
0.30846 0.93714
0.30846 0.93715
0.30847 0.93716
0.30849 0.93717
0.30850 0.93718
0.30851 0.93719
0.30853 0.93720
0.30853 0.93721
0.30857 0.93722
0.30857 0.93723
0.30858 0.93724
0.30858 0.93725
0.30859 0.93726
0.30859 0.93727
0.30860 0.93728
0.30860 0.93729
0.30862 0.93730
0.30862 0.93731
0.30863 0.93732
0.30863 0.93733
0.30863 0.93734
0.30863 0.93735
0.30865 0.93736
0.30865 0.93737
0.30865 0.93738
0.30866 0.93739
0.30867 0.93740
0.30869 0.93741
0.30872 0.93742
0.30872 0.93743
0.30873 0.93744
0.30874 0.93745
0.30874 0.93746
0.30874 0.93747
0.30878 0.93748
0.30879 0.93749
0.30879 0.93750
0.30881 0.93751
0.30883 0.93752
0.30885 0.93753
0.30887 0.93754
0.30889 0.93755
0.30889 0.93756
0.30889 0.93757
0.30892 0.93758
0.30893 0.93759
0.30894 0.93760
0.30894 0.93761
0.30894 0.93762
0.30896 0.93763
0.30898 0.93764
0.30903 0.93765
0.30904 0.93766
0.30907 0.93767
0.30907 0.93768
0.30908 0.93769
0.30909 0.93770
0.30911 0.93771
0.30911 0.93772
0.30911 0.93773
0.30911 0.93774
0.30912 0.93775
0.30913 0.93776
0.30914 0.93777
0.30916 0.93778
0.30916 0.93779
0.30916 0.93780
0.30916 0.93781
0.30917 0.93782
0.30917 0.93783
0.30917 0.93784
0.30919 0.93785
0.30919 0.93786
0.30922 0.93787
0.30922 0.93788
0.30923 0.93789
0.30923 0.93790
0.30923 0.93791
0.30924 0.93792
0.30925 0.93793
0.30927 0.93794
0.30929 0.93795
0.30929 0.93796
0.30929 0.93797
0.30930 0.93798
0.30933 0.93799
0.30935 0.93800
0.30936 0.93801
0.30936 0.93802
0.30937 0.93803
0.30938 0.93804
0.30938 0.93805
0.30939 0.93806
0.30939 0.93807
0.30940 0.93808
0.30940 0.93809
0.30941 0.93810
0.30942 0.93811
0.30942 0.93812
0.30943 0.93813
0.30944 0.93814
0.30945 0.93815
0.30945 0.93816
0.30946 0.93817
0.30946 0.93818
0.30947 0.93819
0.30948 0.93820
0.30950 0.93821
0.30950 0.93822
0.30952 0.93823
0.30953 0.93824
0.30955 0.93825
0.30956 0.93826
0.30956 0.93827
0.30957 0.93828
0.30957 0.93829
0.30958 0.93830
0.30959 0.93831
0.30959 0.93832
0.30960 0.93833
0.30961 0.93834
0.30962 0.93835
0.30962 0.93836
0.30962 0.93837
0.30964 0.93838
0.30964 0.93839
0.30965 0.93840
0.30965 0.93841
0.30965 0.93842
0.30966 0.93843
0.30966 0.93844
0.30967 0.93845
0.30969 0.93846
0.30970 0.93847
0.30970 0.93848
0.30971 0.93849
0.30972 0.93850
0.30972 0.93851
0.30973 0.93852
0.30977 0.93853
0.30977 0.93854
0.30978 0.93855
0.30980 0.93856
0.30982 0.93857
0.30982 0.93858
0.30983 0.93859
0.30983 0.93860
0.30985 0.93861
0.30986 0.93862
0.30986 0.93863
0.30987 0.93864
0.30988 0.93865
0.30990 0.93866
0.30990 0.93867
0.30993 0.93868
0.30994 0.93869
0.30995 0.93870
0.30995 0.93871
0.30996 0.93872
0.30997 0.93873
0.30999 0.93874
0.31000 0.93875
0.31000 0.93876
0.31001 0.93877
0.31001 0.93878
0.31002 0.93879
0.31003 0.93880
0.31003 0.93881
0.31005 0.93882
0.31008 0.93883
0.31008 0.93884
0.31010 0.93885
0.31012 0.93886
0.31012 0.93887
0.31012 0.93888
0.31013 0.93889
0.31014 0.93890
0.31015 0.93891
0.31016 0.93892
0.31017 0.93893
0.31017 0.93894
0.31017 0.93895
0.31018 0.93896
0.31019 0.93897
0.31020 0.93898
0.31021 0.93899
0.31023 0.93900
0.31023 0.93901
0.31026 0.93902
0.31027 0.93903
0.31028 0.93904
0.31028 0.93905
0.31029 0.93906
0.31030 0.93907
0.31030 0.93908
0.31033 0.93909
0.31034 0.93910
0.31036 0.93911
0.31036 0.93912
0.31037 0.93913
0.31039 0.93914
0.31041 0.93915
0.31041 0.93916
0.31041 0.93917
0.31042 0.93918
0.31042 0.93919
0.31042 0.93920
0.31043 0.93921
0.31043 0.93922
0.31044 0.93923
0.31045 0.93924
0.31045 0.93925
0.31046 0.93926
0.31047 0.93927
0.31048 0.93928
0.31050 0.93929
0.31051 0.93930
0.31052 0.93931
0.31054 0.93932
0.31054 0.93933
0.31056 0.93934
0.31056 0.93935
0.31056 0.93936
0.31057 0.93937
0.31057 0.93938
0.31057 0.93939
0.31058 0.93940
0.31059 0.93941
0.31061 0.93942
0.31061 0.93943
0.31061 0.93944
0.31061 0.93945
0.31064 0.93946
0.31065 0.93947
0.31066 0.93948
0.31067 0.93949
0.31067 0.93950
0.31070 0.93951
0.31070 0.93952
0.31071 0.93953
0.31071 0.93954
0.31077 0.93955
0.31078 0.93956
0.31078 0.93957
0.31078 0.93958
0.31079 0.93959
0.31081 0.93960
0.31083 0.93961
0.31084 0.93962
0.31086 0.93963
0.31087 0.93964
0.31089 0.93965
0.31091 0.93966
0.31096 0.93967
0.31096 0.93968
0.31097 0.93969
0.31097 0.93970
0.31100 0.93971
0.31101 0.93972
0.31101 0.93973
0.31102 0.93974
0.31103 0.93975
0.31105 0.93976
0.31105 0.93977
0.31107 0.93978
0.31107 0.93979
0.31107 0.93980
0.31107 0.93981
0.31110 0.93982
0.31111 0.93983
0.31112 0.93984
0.31114 0.93985
0.31114 0.93986
0.31115 0.93987
0.31116 0.93988
0.31116 0.93989
0.31119 0.93990
0.31119 0.93991
0.31120 0.93992
0.31121 0.93993
0.31122 0.93994
0.31122 0.93995
0.31123 0.93996
0.31124 0.93997
0.31124 0.93998
0.31124 0.93999
0.31126 0.94000
0.31127 0.94001
0.31127 0.94002
0.31129 0.94003
0.31130 0.94004
0.31130 0.94005
0.31130 0.94006
0.31131 0.94007
0.31133 0.94008
0.31133 0.94009
0.31133 0.94010
0.31134 0.94011
0.31135 0.94012
0.31136 0.94013
0.31136 0.94014
0.31137 0.94015
0.31137 0.94016
0.31138 0.94017
0.31138 0.94018
0.31139 0.94019
0.31140 0.94020
0.31140 0.94021
0.31140 0.94022
0.31141 0.94023
0.31142 0.94024
0.31143 0.94025
0.31144 0.94026
0.31144 0.94027
0.31145 0.94028
0.31145 0.94029
0.31146 0.94030
0.31146 0.94031
0.31147 0.94032
0.31147 0.94033
0.31148 0.94034
0.31149 0.94035
0.31151 0.94036
0.31152 0.94037
0.31153 0.94038
0.31154 0.94039
0.31154 0.94040
0.31156 0.94041
0.31156 0.94042
0.31157 0.94043
0.31158 0.94044
0.31160 0.94045
0.31161 0.94046
0.31164 0.94047
0.31164 0.94048
0.31165 0.94049
0.31165 0.94050
0.31168 0.94051
0.31168 0.94052
0.31168 0.94053
0.31168 0.94054
0.31169 0.94055
0.31169 0.94056
0.31170 0.94057
0.31170 0.94058
0.31171 0.94059
0.31173 0.94060
0.31174 0.94061
0.31174 0.94062
0.31176 0.94063
0.31176 0.94064
0.31176 0.94065
0.31178 0.94066
0.31178 0.94067
0.31179 0.94068
0.31181 0.94069
0.31181 0.94070
0.31184 0.94071
0.31184 0.94072
0.31185 0.94073
0.31185 0.94074
0.31185 0.94075
0.31186 0.94076
0.31188 0.94077
0.31191 0.94078
0.31192 0.94079
0.31193 0.94080
0.31194 0.94081
0.31195 0.94082
0.31196 0.94083
0.31196 0.94084
0.31198 0.94085
0.31198 0.94086
0.31198 0.94087
0.31199 0.94088
0.31199 0.94089
0.31200 0.94090
0.31200 0.94091
0.31201 0.94092
0.31201 0.94093
0.31202 0.94094
0.31204 0.94095
0.31206 0.94096
0.31207 0.94097
0.31208 0.94098
0.31211 0.94099
0.31211 0.94100
0.31213 0.94101
0.31215 0.94102
0.31216 0.94103
0.31216 0.94104
0.31217 0.94105
0.31218 0.94106
0.31221 0.94107
0.31222 0.94108
0.31223 0.94109
0.31223 0.94110
0.31223 0.94111
0.31224 0.94112
0.31224 0.94113
0.31224 0.94114
0.31225 0.94115
0.31225 0.94116
0.31225 0.94117
0.31225 0.94118
0.31227 0.94119
0.31228 0.94120
0.31230 0.94121
0.31231 0.94122
0.31232 0.94123
0.31232 0.94124
0.31233 0.94125
0.31233 0.94126
0.31233 0.94127
0.31234 0.94128
0.31237 0.94129
0.31238 0.94130
0.31239 0.94131
0.31239 0.94132
0.31240 0.94133
0.31240 0.94134
0.31241 0.94135
0.31242 0.94136
0.31242 0.94137
0.31243 0.94138
0.31244 0.94139
0.31244 0.94140
0.31245 0.94141
0.31246 0.94142
0.31247 0.94143
0.31249 0.94144
0.31252 0.94145
0.31252 0.94146
0.31254 0.94147
0.31254 0.94148
0.31254 0.94149
0.31255 0.94150
0.31256 0.94151
0.31257 0.94152
0.31260 0.94153
0.31262 0.94154
0.31264 0.94155
0.31264 0.94156
0.31268 0.94157
0.31270 0.94158
0.31273 0.94159
0.31274 0.94160
0.31275 0.94161
0.31275 0.94162
0.31276 0.94163
0.31276 0.94164
0.31276 0.94165
0.31278 0.94166
0.31279 0.94167
0.31279 0.94168
0.31280 0.94169
0.31281 0.94170
0.31282 0.94171
0.31285 0.94172
0.31286 0.94173
0.31288 0.94174
0.31289 0.94175
0.31289 0.94176
0.31289 0.94177
0.31291 0.94178
0.31293 0.94179
0.31293 0.94180
0.31294 0.94181
0.31296 0.94182
0.31296 0.94183
0.31298 0.94184
0.31298 0.94185
0.31298 0.94186
0.31299 0.94187
0.31299 0.94188
0.31299 0.94189
0.31301 0.94190
0.31301 0.94191
0.31301 0.94192
0.31301 0.94193
0.31303 0.94194
0.31305 0.94195
0.31305 0.94196
0.31306 0.94197
0.31307 0.94198
0.31308 0.94199
0.31310 0.94200
0.31310 0.94201
0.31311 0.94202
0.31313 0.94203
0.31313 0.94204
0.31315 0.94205
0.31318 0.94206
0.31319 0.94207
0.31320 0.94208
0.31322 0.94209
0.31322 0.94210
0.31322 0.94211
0.31324 0.94212
0.31324 0.94213
0.31325 0.94214
0.31325 0.94215
0.31325 0.94216
0.31325 0.94217
0.31325 0.94218
0.31327 0.94219
0.31328 0.94220
0.31329 0.94221
0.31330 0.94222
0.31331 0.94223
0.31331 0.94224
0.31333 0.94225
0.31333 0.94226
0.31334 0.94227
0.31334 0.94228
0.31336 0.94229
0.31339 0.94230
0.31340 0.94231
0.31340 0.94232
0.31341 0.94233
0.31342 0.94234
0.31342 0.94235
0.31342 0.94236
0.31342 0.94237
0.31342 0.94238
0.31342 0.94239
0.31345 0.94240
0.31347 0.94241
0.31349 0.94242
0.31350 0.94243
0.31353 0.94244
0.31355 0.94245
0.31356 0.94246
0.31356 0.94247
0.31357 0.94248
0.31359 0.94249
0.31361 0.94250
0.31364 0.94251
0.31366 0.94252
0.31366 0.94253
0.31369 0.94254
0.31370 0.94255
0.31372 0.94256
0.31373 0.94257
0.31373 0.94258
0.31373 0.94259
0.31374 0.94260
0.31374 0.94261
0.31374 0.94262
0.31375 0.94263
0.31378 0.94264
0.31378 0.94265
0.31381 0.94266
0.31382 0.94267
0.31383 0.94268
0.31385 0.94269
0.31385 0.94270
0.31385 0.94271
0.31388 0.94272
0.31389 0.94273
0.31389 0.94274
0.31390 0.94275
0.31391 0.94276
0.31391 0.94277
0.31391 0.94278
0.31391 0.94279
0.31391 0.94280
0.31391 0.94281
0.31394 0.94282
0.31394 0.94283
0.31394 0.94284
0.31395 0.94285
0.31396 0.94286
0.31398 0.94287
0.31398 0.94288
0.31399 0.94289
0.31399 0.94290
0.31401 0.94291
0.31401 0.94292
0.31401 0.94293
0.31402 0.94294
0.31402 0.94295
0.31403 0.94296
0.31406 0.94297
0.31410 0.94298
0.31411 0.94299
0.31413 0.94300
0.31417 0.94301
0.31417 0.94302
0.31418 0.94303
0.31419 0.94304
0.31421 0.94305
0.31422 0.94306
0.31422 0.94307
0.31423 0.94308
0.31424 0.94309
0.31425 0.94310
0.31427 0.94311
0.31427 0.94312
0.31427 0.94313
0.31428 0.94314
0.31429 0.94315
0.31429 0.94316
0.31429 0.94317
0.31429 0.94318
0.31430 0.94319
0.31431 0.94320
0.31431 0.94321
0.31433 0.94322
0.31433 0.94323
0.31436 0.94324
0.31437 0.94325
0.31438 0.94326
0.31438 0.94327
0.31439 0.94328
0.31439 0.94329
0.31440 0.94330
0.31440 0.94331
0.31440 0.94332
0.31441 0.94333
0.31441 0.94334
0.31446 0.94335
0.31447 0.94336
0.31449 0.94337
0.31451 0.94338
0.31451 0.94339
0.31453 0.94340
0.31453 0.94341
0.31453 0.94342
0.31453 0.94343
0.31454 0.94344
0.31455 0.94345
0.31455 0.94346
0.31457 0.94347
0.31457 0.94348
0.31460 0.94349
0.31460 0.94350
0.31460 0.94351
0.31462 0.94352
0.31463 0.94353
0.31465 0.94354
0.31467 0.94355
0.31468 0.94356
0.31468 0.94357
0.31468 0.94358
0.31469 0.94359
0.31469 0.94360
0.31469 0.94361
0.31476 0.94362
0.31477 0.94363
0.31481 0.94364
0.31482 0.94365
0.31483 0.94366
0.31484 0.94367
0.31486 0.94368
0.31487 0.94369
0.31487 0.94370
0.31488 0.94371
0.31488 0.94372
0.31491 0.94373
0.31491 0.94374
0.31496 0.94375
0.31501 0.94376
0.31502 0.94377
0.31502 0.94378
0.31503 0.94379
0.31503 0.94380
0.31503 0.94381
0.31507 0.94382
0.31508 0.94383
0.31509 0.94384
0.31509 0.94385
0.31509 0.94386
0.31510 0.94387
0.31510 0.94388
0.31510 0.94389
0.31511 0.94390
0.31513 0.94391
0.31513 0.94392
0.31514 0.94393
0.31515 0.94394
0.31515 0.94395
0.31515 0.94396
0.31516 0.94397
0.31516 0.94398
0.31518 0.94399
0.31520 0.94400
0.31520 0.94401
0.31521 0.94402
0.31521 0.94403
0.31522 0.94404
0.31522 0.94405
0.31522 0.94406
0.31523 0.94407
0.31523 0.94408
0.31525 0.94409
0.31529 0.94410
0.31529 0.94411
0.31529 0.94412
0.31530 0.94413
0.31530 0.94414
0.31531 0.94415
0.31532 0.94416
0.31532 0.94417
0.31535 0.94418
0.31536 0.94419
0.31537 0.94420
0.31537 0.94421
0.31537 0.94422
0.31538 0.94423
0.31541 0.94424
0.31542 0.94425
0.31543 0.94426
0.31544 0.94427
0.31545 0.94428
0.31546 0.94429
0.31547 0.94430
0.31548 0.94431
0.31548 0.94432
0.31548 0.94433
0.31548 0.94434
0.31549 0.94435
0.31550 0.94436
0.31551 0.94437
0.31552 0.94438
0.31552 0.94439
0.31553 0.94440
0.31554 0.94441
0.31556 0.94442
0.31556 0.94443
0.31558 0.94444
0.31561 0.94445
0.31562 0.94446
0.31563 0.94447
0.31564 0.94448
0.31564 0.94449
0.31567 0.94450
0.31569 0.94451
0.31569 0.94452
0.31571 0.94453
0.31571 0.94454
0.31572 0.94455
0.31573 0.94456
0.31573 0.94457
0.31575 0.94458
0.31575 0.94459
0.31576 0.94460
0.31576 0.94461
0.31578 0.94462
0.31578 0.94463
0.31580 0.94464
0.31580 0.94465
0.31583 0.94466
0.31585 0.94467
0.31585 0.94468
0.31586 0.94469
0.31587 0.94470
0.31588 0.94471
0.31588 0.94472
0.31590 0.94473
0.31591 0.94474
0.31592 0.94475
0.31592 0.94476
0.31592 0.94477
0.31593 0.94478
0.31594 0.94479
0.31594 0.94480
0.31595 0.94481
0.31598 0.94482
0.31602 0.94483
0.31603 0.94484
0.31605 0.94485
0.31605 0.94486
0.31606 0.94487
0.31607 0.94488
0.31609 0.94489
0.31610 0.94490
0.31610 0.94491
0.31611 0.94492
0.31612 0.94493
0.31613 0.94494
0.31614 0.94495
0.31614 0.94496
0.31615 0.94497
0.31615 0.94498
0.31615 0.94499
0.31617 0.94500
0.31617 0.94501
0.31617 0.94502
0.31618 0.94503
0.31619 0.94504
0.31620 0.94505
0.31620 0.94506
0.31621 0.94507
0.31622 0.94508
0.31622 0.94509
0.31622 0.94510
0.31624 0.94511
0.31625 0.94512
0.31626 0.94513
0.31626 0.94514
0.31631 0.94515
0.31632 0.94516
0.31633 0.94517
0.31633 0.94518
0.31634 0.94519
0.31634 0.94520
0.31635 0.94521
0.31637 0.94522
0.31638 0.94523
0.31639 0.94524
0.31639 0.94525
0.31640 0.94526
0.31643 0.94527
0.31643 0.94528
0.31643 0.94529
0.31643 0.94530
0.31644 0.94531
0.31645 0.94532
0.31645 0.94533
0.31645 0.94534
0.31647 0.94535
0.31647 0.94536
0.31648 0.94537
0.31651 0.94538
0.31651 0.94539
0.31652 0.94540
0.31653 0.94541
0.31654 0.94542
0.31654 0.94543
0.31656 0.94544
0.31656 0.94545
0.31659 0.94546
0.31660 0.94547
0.31660 0.94548
0.31660 0.94549
0.31660 0.94550
0.31662 0.94551
0.31664 0.94552
0.31665 0.94553
0.31666 0.94554
0.31666 0.94555
0.31668 0.94556
0.31670 0.94557
0.31671 0.94558
0.31673 0.94559
0.31674 0.94560
0.31675 0.94561
0.31675 0.94562
0.31676 0.94563
0.31677 0.94564
0.31677 0.94565
0.31678 0.94566
0.31678 0.94567
0.31679 0.94568
0.31679 0.94569
0.31681 0.94570
0.31683 0.94571
0.31683 0.94572
0.31684 0.94573
0.31686 0.94574
0.31689 0.94575
0.31691 0.94576
0.31692 0.94577
0.31694 0.94578
0.31694 0.94579
0.31696 0.94580
0.31697 0.94581
0.31697 0.94582
0.31702 0.94583
0.31703 0.94584
0.31703 0.94585
0.31705 0.94586
0.31705 0.94587
0.31705 0.94588
0.31705 0.94589
0.31706 0.94590
0.31707 0.94591
0.31711 0.94592
0.31713 0.94593
0.31714 0.94594
0.31715 0.94595
0.31715 0.94596
0.31717 0.94597
0.31717 0.94598
0.31717 0.94599
0.31717 0.94600
0.31720 0.94601
0.31720 0.94602
0.31724 0.94603
0.31725 0.94604
0.31730 0.94605
0.31731 0.94606
0.31731 0.94607
0.31733 0.94608
0.31737 0.94609
0.31738 0.94610
0.31739 0.94611
0.31739 0.94612
0.31744 0.94613
0.31745 0.94614
0.31746 0.94615
0.31747 0.94616
0.31747 0.94617
0.31748 0.94618
0.31749 0.94619
0.31749 0.94620
0.31750 0.94621
0.31751 0.94622
0.31751 0.94623
0.31752 0.94624
0.31753 0.94625
0.31754 0.94626
0.31754 0.94627
0.31755 0.94628
0.31756 0.94629
0.31756 0.94630
0.31757 0.94631
0.31757 0.94632
0.31757 0.94633
0.31759 0.94634
0.31760 0.94635
0.31760 0.94636
0.31761 0.94637
0.31761 0.94638
0.31761 0.94639
0.31762 0.94640
0.31762 0.94641
0.31762 0.94642
0.31762 0.94643
0.31762 0.94644
0.31764 0.94645
0.31764 0.94646
0.31764 0.94647
0.31765 0.94648
0.31766 0.94649
0.31766 0.94650
0.31768 0.94651
0.31768 0.94652
0.31771 0.94653
0.31776 0.94654
0.31778 0.94655
0.31779 0.94656
0.31781 0.94657
0.31782 0.94658
0.31782 0.94659
0.31782 0.94660
0.31782 0.94661
0.31782 0.94662
0.31784 0.94663
0.31785 0.94664
0.31785 0.94665
0.31785 0.94666
0.31788 0.94667
0.31789 0.94668
0.31790 0.94669
0.31790 0.94670
0.31792 0.94671
0.31793 0.94672
0.31793 0.94673
0.31794 0.94674
0.31794 0.94675
0.31795 0.94676
0.31797 0.94677
0.31797 0.94678
0.31798 0.94679
0.31799 0.94680
0.31799 0.94681
0.31800 0.94682
0.31801 0.94683
0.31802 0.94684
0.31802 0.94685
0.31803 0.94686
0.31803 0.94687
0.31805 0.94688
0.31805 0.94689
0.31806 0.94690
0.31807 0.94691
0.31810 0.94692
0.31811 0.94693
0.31811 0.94694
0.31811 0.94695
0.31814 0.94696
0.31814 0.94697
0.31816 0.94698
0.31816 0.94699
0.31816 0.94700
0.31817 0.94701
0.31817 0.94702
0.31818 0.94703
0.31820 0.94704
0.31820 0.94705
0.31821 0.94706
0.31821 0.94707
0.31823 0.94708
0.31824 0.94709
0.31825 0.94710
0.31825 0.94711
0.31826 0.94712
0.31826 0.94713
0.31827 0.94714
0.31829 0.94715
0.31830 0.94716
0.31830 0.94717
0.31830 0.94718
0.31833 0.94719
0.31834 0.94720
0.31836 0.94721
0.31839 0.94722
0.31839 0.94723
0.31841 0.94724
0.31841 0.94725
0.31841 0.94726
0.31842 0.94727
0.31842 0.94728
0.31843 0.94729
0.31844 0.94730
0.31844 0.94731
0.31845 0.94732
0.31845 0.94733
0.31845 0.94734
0.31848 0.94735
0.31849 0.94736
0.31852 0.94737
0.31852 0.94738
0.31857 0.94739
0.31858 0.94740
0.31859 0.94741
0.31860 0.94742
0.31860 0.94743
0.31861 0.94744
0.31862 0.94745
0.31865 0.94746
0.31867 0.94747
0.31872 0.94748
0.31872 0.94749
0.31873 0.94750
0.31874 0.94751
0.31874 0.94752
0.31875 0.94753
0.31879 0.94754
0.31879 0.94755
0.31879 0.94756
0.31879 0.94757
0.31882 0.94758
0.31883 0.94759
0.31884 0.94760
0.31884 0.94761
0.31885 0.94762
0.31886 0.94763
0.31887 0.94764
0.31890 0.94765
0.31891 0.94766
0.31891 0.94767
0.31891 0.94768
0.31894 0.94769
0.31895 0.94770
0.31895 0.94771
0.31896 0.94772
0.31897 0.94773
0.31900 0.94774
0.31900 0.94775
0.31901 0.94776
0.31901 0.94777
0.31901 0.94778
0.31904 0.94779
0.31904 0.94780
0.31906 0.94781
0.31909 0.94782
0.31909 0.94783
0.31910 0.94784
0.31911 0.94785
0.31912 0.94786
0.31913 0.94787
0.31915 0.94788
0.31917 0.94789
0.31917 0.94790
0.31917 0.94791
0.31918 0.94792
0.31918 0.94793
0.31919 0.94794
0.31920 0.94795
0.31920 0.94796
0.31920 0.94797
0.31923 0.94798
0.31924 0.94799
0.31924 0.94800
0.31926 0.94801
0.31928 0.94802
0.31929 0.94803
0.31930 0.94804
0.31931 0.94805
0.31932 0.94806
0.31936 0.94807
0.31936 0.94808
0.31937 0.94809
0.31938 0.94810
0.31939 0.94811
0.31939 0.94812
0.31939 0.94813
0.31940 0.94814
0.31940 0.94815
0.31941 0.94816
0.31942 0.94817
0.31943 0.94818
0.31945 0.94819
0.31945 0.94820
0.31945 0.94821
0.31947 0.94822
0.31947 0.94823
0.31951 0.94824
0.31953 0.94825
0.31954 0.94826
0.31956 0.94827
0.31956 0.94828
0.31963 0.94829
0.31963 0.94830
0.31963 0.94831
0.31963 0.94832
0.31963 0.94833
0.31964 0.94834
0.31965 0.94835
0.31966 0.94836
0.31966 0.94837
0.31966 0.94838
0.31967 0.94839
0.31967 0.94840
0.31969 0.94841
0.31969 0.94842
0.31969 0.94843
0.31969 0.94844
0.31969 0.94845
0.31970 0.94846
0.31971 0.94847
0.31972 0.94848
0.31972 0.94849
0.31973 0.94850
0.31974 0.94851
0.31974 0.94852
0.31978 0.94853
0.31980 0.94854
0.31980 0.94855
0.31981 0.94856
0.31981 0.94857
0.31982 0.94858
0.31984 0.94859
0.31984 0.94860
0.31985 0.94861
0.31988 0.94862
0.31989 0.94863
0.31991 0.94864
0.31992 0.94865
0.31993 0.94866
0.31993 0.94867
0.31994 0.94868
0.31994 0.94869
0.31995 0.94870
0.31997 0.94871
0.31997 0.94872
0.32000 0.94873
0.32000 0.94874
0.32000 0.94875
0.32000 0.94876
0.32001 0.94877
0.32003 0.94878
0.32003 0.94879
0.32004 0.94880
0.32005 0.94881
0.32006 0.94882
0.32007 0.94883
0.32010 0.94884
0.32011 0.94885
0.32013 0.94886
0.32016 0.94887
0.32018 0.94888
0.32020 0.94889
0.32020 0.94890
0.32021 0.94891
0.32022 0.94892
0.32022 0.94893
0.32022 0.94894
0.32026 0.94895
0.32027 0.94896
0.32028 0.94897
0.32030 0.94898
0.32031 0.94899
0.32031 0.94900
0.32033 0.94901
0.32034 0.94902
0.32034 0.94903
0.32038 0.94904
0.32038 0.94905
0.32039 0.94906
0.32040 0.94907
0.32042 0.94908
0.32042 0.94909
0.32043 0.94910
0.32043 0.94911
0.32044 0.94912
0.32047 0.94913
0.32048 0.94914
0.32049 0.94915
0.32050 0.94916
0.32054 0.94917
0.32055 0.94918
0.32055 0.94919
0.32056 0.94920
0.32056 0.94921
0.32058 0.94922
0.32059 0.94923
0.32060 0.94924
0.32060 0.94925
0.32063 0.94926
0.32065 0.94927
0.32065 0.94928
0.32065 0.94929
0.32066 0.94930
0.32068 0.94931
0.32069 0.94932
0.32070 0.94933
0.32070 0.94934
0.32071 0.94935
0.32074 0.94936
0.32075 0.94937
0.32076 0.94938
0.32076 0.94939
0.32079 0.94940
0.32080 0.94941
0.32082 0.94942
0.32084 0.94943
0.32085 0.94944
0.32086 0.94945
0.32092 0.94946
0.32093 0.94947
0.32096 0.94948
0.32107 0.94949
0.32107 0.94950
0.32108 0.94951
0.32108 0.94952
0.32108 0.94953
0.32110 0.94954
0.32111 0.94955
0.32113 0.94956
0.32115 0.94957
0.32115 0.94958
0.32116 0.94959
0.32117 0.94960
0.32119 0.94961
0.32120 0.94962
0.32124 0.94963
0.32125 0.94964
0.32125 0.94965
0.32125 0.94966
0.32126 0.94967
0.32126 0.94968
0.32129 0.94969
0.32129 0.94970
0.32130 0.94971
0.32130 0.94972
0.32132 0.94973
0.32132 0.94974
0.32133 0.94975
0.32135 0.94976
0.32136 0.94977
0.32138 0.94978
0.32139 0.94979
0.32139 0.94980
0.32142 0.94981
0.32142 0.94982
0.32145 0.94983
0.32149 0.94984
0.32150 0.94985
0.32150 0.94986
0.32151 0.94987
0.32152 0.94988
0.32152 0.94989
0.32153 0.94990
0.32154 0.94991
0.32154 0.94992
0.32154 0.94993
0.32154 0.94994
0.32156 0.94995
0.32158 0.94996
0.32160 0.94997
0.32161 0.94998
0.32162 0.94999
0.32162 0.95000
0.32163 0.95001
0.32165 0.95002
0.32165 0.95003
0.32166 0.95004
0.32167 0.95005
0.32167 0.95006
0.32168 0.95007
0.32168 0.95008
0.32169 0.95009
0.32171 0.95010
0.32174 0.95011
0.32174 0.95012
0.32178 0.95013
0.32178 0.95014
0.32182 0.95015
0.32183 0.95016
0.32184 0.95017
0.32186 0.95018
0.32186 0.95019
0.32188 0.95020
0.32189 0.95021
0.32190 0.95022
0.32191 0.95023
0.32195 0.95024
0.32196 0.95025
0.32197 0.95026
0.32198 0.95027
0.32198 0.95028
0.32202 0.95029
0.32202 0.95030
0.32205 0.95031
0.32206 0.95032
0.32206 0.95033
0.32208 0.95034
0.32209 0.95035
0.32209 0.95036
0.32214 0.95037
0.32214 0.95038
0.32217 0.95039
0.32217 0.95040
0.32218 0.95041
0.32218 0.95042
0.32218 0.95043
0.32218 0.95044
0.32220 0.95045
0.32222 0.95046
0.32222 0.95047
0.32223 0.95048
0.32224 0.95049
0.32225 0.95050
0.32225 0.95051
0.32227 0.95052
0.32228 0.95053
0.32229 0.95054
0.32230 0.95055
0.32231 0.95056
0.32231 0.95057
0.32233 0.95058
0.32233 0.95059
0.32233 0.95060
0.32235 0.95061
0.32236 0.95062
0.32236 0.95063
0.32243 0.95064
0.32243 0.95065
0.32244 0.95066
0.32244 0.95067
0.32244 0.95068
0.32245 0.95069
0.32248 0.95070
0.32249 0.95071
0.32249 0.95072
0.32250 0.95073
0.32252 0.95074
0.32253 0.95075
0.32254 0.95076
0.32256 0.95077
0.32256 0.95078
0.32259 0.95079
0.32259 0.95080
0.32259 0.95081
0.32259 0.95082
0.32260 0.95083
0.32260 0.95084
0.32260 0.95085
0.32260 0.95086
0.32263 0.95087
0.32263 0.95088
0.32264 0.95089
0.32265 0.95090
0.32266 0.95091
0.32267 0.95092
0.32270 0.95093
0.32272 0.95094
0.32272 0.95095
0.32274 0.95096
0.32274 0.95097
0.32274 0.95098
0.32278 0.95099
0.32285 0.95100
0.32288 0.95101
0.32289 0.95102
0.32289 0.95103
0.32289 0.95104
0.32289 0.95105
0.32292 0.95106
0.32293 0.95107
0.32297 0.95108
0.32298 0.95109
0.32299 0.95110
0.32299 0.95111
0.32301 0.95112
0.32301 0.95113
0.32303 0.95114
0.32303 0.95115
0.32304 0.95116
0.32305 0.95117
0.32305 0.95118
0.32306 0.95119
0.32306 0.95120
0.32308 0.95121
0.32308 0.95122
0.32309 0.95123
0.32310 0.95124
0.32311 0.95125
0.32312 0.95126
0.32317 0.95127
0.32320 0.95128
0.32320 0.95129
0.32321 0.95130
0.32322 0.95131
0.32323 0.95132
0.32324 0.95133
0.32324 0.95134
0.32325 0.95135
0.32326 0.95136
0.32327 0.95137
0.32328 0.95138
0.32329 0.95139
0.32329 0.95140
0.32332 0.95141
0.32332 0.95142
0.32332 0.95143
0.32333 0.95144
0.32334 0.95145
0.32334 0.95146
0.32335 0.95147
0.32336 0.95148
0.32337 0.95149
0.32337 0.95150
0.32344 0.95151
0.32345 0.95152
0.32345 0.95153
0.32346 0.95154
0.32346 0.95155
0.32346 0.95156
0.32347 0.95157
0.32350 0.95158
0.32350 0.95159
0.32352 0.95160
0.32354 0.95161
0.32358 0.95162
0.32359 0.95163
0.32360 0.95164
0.32361 0.95165
0.32361 0.95166
0.32363 0.95167
0.32363 0.95168
0.32365 0.95169
0.32366 0.95170
0.32367 0.95171
0.32368 0.95172
0.32370 0.95173
0.32370 0.95174
0.32372 0.95175
0.32373 0.95176
0.32373 0.95177
0.32373 0.95178
0.32374 0.95179
0.32374 0.95180
0.32374 0.95181
0.32375 0.95182
0.32377 0.95183
0.32381 0.95184
0.32382 0.95185
0.32384 0.95186
0.32385 0.95187
0.32387 0.95188
0.32388 0.95189
0.32390 0.95190
0.32392 0.95191
0.32393 0.95192
0.32395 0.95193
0.32395 0.95194
0.32396 0.95195
0.32396 0.95196
0.32398 0.95197
0.32398 0.95198
0.32399 0.95199
0.32399 0.95200
0.32400 0.95201
0.32400 0.95202
0.32401 0.95203
0.32401 0.95204
0.32402 0.95205
0.32405 0.95206
0.32405 0.95207
0.32406 0.95208
0.32406 0.95209
0.32407 0.95210
0.32407 0.95211
0.32407 0.95212
0.32408 0.95213
0.32411 0.95214
0.32412 0.95215
0.32412 0.95216
0.32413 0.95217
0.32415 0.95218
0.32416 0.95219
0.32417 0.95220
0.32417 0.95221
0.32419 0.95222
0.32423 0.95223
0.32424 0.95224
0.32425 0.95225
0.32425 0.95226
0.32427 0.95227
0.32428 0.95228
0.32432 0.95229
0.32434 0.95230
0.32435 0.95231
0.32436 0.95232
0.32436 0.95233
0.32437 0.95234
0.32440 0.95235
0.32440 0.95236
0.32442 0.95237
0.32443 0.95238
0.32443 0.95239
0.32446 0.95240
0.32447 0.95241
0.32447 0.95242
0.32448 0.95243
0.32448 0.95244
0.32452 0.95245
0.32453 0.95246
0.32453 0.95247
0.32454 0.95248
0.32455 0.95249
0.32456 0.95250
0.32458 0.95251
0.32458 0.95252
0.32459 0.95253
0.32460 0.95254
0.32461 0.95255
0.32461 0.95256
0.32462 0.95257
0.32466 0.95258
0.32466 0.95259
0.32468 0.95260
0.32470 0.95261
0.32471 0.95262
0.32472 0.95263
0.32473 0.95264
0.32476 0.95265
0.32478 0.95266
0.32478 0.95267
0.32482 0.95268
0.32483 0.95269
0.32483 0.95270
0.32487 0.95271
0.32488 0.95272
0.32488 0.95273
0.32491 0.95274
0.32493 0.95275
0.32494 0.95276
0.32494 0.95277
0.32497 0.95278
0.32497 0.95279
0.32497 0.95280
0.32500 0.95281
0.32502 0.95282
0.32502 0.95283
0.32503 0.95284
0.32503 0.95285
0.32503 0.95286
0.32505 0.95287
0.32507 0.95288
0.32509 0.95289
0.32510 0.95290
0.32510 0.95291
0.32516 0.95292
0.32519 0.95293
0.32520 0.95294
0.32520 0.95295
0.32521 0.95296
0.32521 0.95297
0.32525 0.95298
0.32528 0.95299
0.32528 0.95300
0.32531 0.95301
0.32536 0.95302
0.32539 0.95303
0.32542 0.95304
0.32544 0.95305
0.32545 0.95306
0.32545 0.95307
0.32546 0.95308
0.32548 0.95309
0.32549 0.95310
0.32550 0.95311
0.32550 0.95312
0.32551 0.95313
0.32552 0.95314
0.32552 0.95315
0.32553 0.95316
0.32553 0.95317
0.32553 0.95318
0.32554 0.95319
0.32557 0.95320
0.32558 0.95321
0.32559 0.95322
0.32560 0.95323
0.32562 0.95324
0.32563 0.95325
0.32563 0.95326
0.32563 0.95327
0.32566 0.95328
0.32570 0.95329
0.32570 0.95330
0.32572 0.95331
0.32573 0.95332
0.32574 0.95333
0.32574 0.95334
0.32577 0.95335
0.32578 0.95336
0.32579 0.95337
0.32585 0.95338
0.32586 0.95339
0.32588 0.95340
0.32589 0.95341
0.32591 0.95342
0.32592 0.95343
0.32594 0.95344
0.32595 0.95345
0.32596 0.95346
0.32598 0.95347
0.32598 0.95348
0.32598 0.95349
0.32598 0.95350
0.32603 0.95351
0.32604 0.95352
0.32606 0.95353
0.32607 0.95354
0.32609 0.95355
0.32610 0.95356
0.32613 0.95357
0.32613 0.95358
0.32613 0.95359
0.32614 0.95360
0.32618 0.95361
0.32619 0.95362
0.32621 0.95363
0.32625 0.95364
0.32627 0.95365
0.32628 0.95366
0.32629 0.95367
0.32631 0.95368
0.32631 0.95369
0.32631 0.95370
0.32634 0.95371
0.32635 0.95372
0.32636 0.95373
0.32637 0.95374
0.32638 0.95375
0.32638 0.95376
0.32638 0.95377
0.32639 0.95378
0.32640 0.95379
0.32640 0.95380
0.32640 0.95381
0.32640 0.95382
0.32641 0.95383
0.32641 0.95384
0.32642 0.95385
0.32643 0.95386
0.32644 0.95387
0.32644 0.95388
0.32647 0.95389
0.32649 0.95390
0.32651 0.95391
0.32652 0.95392
0.32653 0.95393
0.32657 0.95394
0.32658 0.95395
0.32663 0.95396
0.32667 0.95397
0.32671 0.95398
0.32672 0.95399
0.32672 0.95400
0.32675 0.95401
0.32676 0.95402
0.32676 0.95403
0.32682 0.95404
0.32684 0.95405
0.32685 0.95406
0.32685 0.95407
0.32687 0.95408
0.32690 0.95409
0.32693 0.95410
0.32694 0.95411
0.32696 0.95412
0.32697 0.95413
0.32697 0.95414
0.32698 0.95415
0.32701 0.95416
0.32703 0.95417
0.32703 0.95418
0.32703 0.95419
0.32704 0.95420
0.32704 0.95421
0.32704 0.95422
0.32706 0.95423
0.32707 0.95424
0.32708 0.95425
0.32708 0.95426
0.32709 0.95427
0.32711 0.95428
0.32711 0.95429
0.32712 0.95430
0.32714 0.95431
0.32714 0.95432
0.32715 0.95433
0.32716 0.95434
0.32716 0.95435
0.32718 0.95436
0.32718 0.95437
0.32719 0.95438
0.32720 0.95439
0.32722 0.95440
0.32723 0.95441
0.32723 0.95442
0.32723 0.95443
0.32724 0.95444
0.32725 0.95445
0.32725 0.95446
0.32726 0.95447
0.32727 0.95448
0.32728 0.95449
0.32728 0.95450
0.32733 0.95451
0.32734 0.95452
0.32735 0.95453
0.32735 0.95454
0.32735 0.95455
0.32735 0.95456
0.32735 0.95457
0.32738 0.95458
0.32739 0.95459
0.32741 0.95460
0.32741 0.95461
0.32745 0.95462
0.32745 0.95463
0.32746 0.95464
0.32746 0.95465
0.32746 0.95466
0.32748 0.95467
0.32749 0.95468
0.32751 0.95469
0.32752 0.95470
0.32752 0.95471
0.32754 0.95472
0.32758 0.95473
0.32758 0.95474
0.32759 0.95475
0.32760 0.95476
0.32761 0.95477
0.32764 0.95478
0.32776 0.95479
0.32777 0.95480
0.32779 0.95481
0.32782 0.95482
0.32785 0.95483
0.32786 0.95484
0.32790 0.95485
0.32792 0.95486
0.32792 0.95487
0.32793 0.95488
0.32793 0.95489
0.32794 0.95490
0.32798 0.95491
0.32800 0.95492
0.32801 0.95493
0.32802 0.95494
0.32802 0.95495
0.32803 0.95496
0.32803 0.95497
0.32804 0.95498
0.32805 0.95499
0.32805 0.95500
0.32806 0.95501
0.32806 0.95502
0.32807 0.95503
0.32808 0.95504
0.32810 0.95505
0.32811 0.95506
0.32813 0.95507
0.32814 0.95508
0.32816 0.95509
0.32817 0.95510
0.32818 0.95511
0.32819 0.95512
0.32821 0.95513
0.32824 0.95514
0.32824 0.95515
0.32825 0.95516
0.32826 0.95517
0.32827 0.95518
0.32828 0.95519
0.32828 0.95520
0.32830 0.95521
0.32831 0.95522
0.32832 0.95523
0.32832 0.95524
0.32835 0.95525
0.32835 0.95526
0.32838 0.95527
0.32839 0.95528
0.32842 0.95529
0.32843 0.95530
0.32843 0.95531
0.32845 0.95532
0.32846 0.95533
0.32847 0.95534
0.32848 0.95535
0.32850 0.95536
0.32856 0.95537
0.32856 0.95538
0.32858 0.95539
0.32860 0.95540
0.32861 0.95541
0.32862 0.95542
0.32863 0.95543
0.32865 0.95544
0.32865 0.95545
0.32867 0.95546
0.32870 0.95547
0.32873 0.95548
0.32874 0.95549
0.32874 0.95550
0.32875 0.95551
0.32875 0.95552
0.32876 0.95553
0.32876 0.95554
0.32876 0.95555
0.32877 0.95556
0.32877 0.95557
0.32880 0.95558
0.32883 0.95559
0.32884 0.95560
0.32887 0.95561
0.32887 0.95562
0.32887 0.95563
0.32891 0.95564
0.32891 0.95565
0.32892 0.95566
0.32893 0.95567
0.32893 0.95568
0.32893 0.95569
0.32895 0.95570
0.32897 0.95571
0.32898 0.95572
0.32898 0.95573
0.32901 0.95574
0.32901 0.95575
0.32902 0.95576
0.32902 0.95577
0.32903 0.95578
0.32908 0.95579
0.32911 0.95580
0.32912 0.95581
0.32913 0.95582
0.32914 0.95583
0.32915 0.95584
0.32915 0.95585
0.32917 0.95586
0.32918 0.95587
0.32919 0.95588
0.32921 0.95589
0.32922 0.95590
0.32922 0.95591
0.32925 0.95592
0.32926 0.95593
0.32928 0.95594
0.32934 0.95595
0.32935 0.95596
0.32936 0.95597
0.32937 0.95598
0.32940 0.95599
0.32940 0.95600
0.32940 0.95601
0.32941 0.95602
0.32942 0.95603
0.32944 0.95604
0.32947 0.95605
0.32948 0.95606
0.32948 0.95607
0.32948 0.95608
0.32950 0.95609
0.32951 0.95610
0.32952 0.95611
0.32953 0.95612
0.32957 0.95613
0.32957 0.95614
0.32957 0.95615
0.32958 0.95616
0.32958 0.95617
0.32958 0.95618
0.32958 0.95619
0.32960 0.95620
0.32961 0.95621
0.32962 0.95622
0.32964 0.95623
0.32966 0.95624
0.32966 0.95625
0.32969 0.95626
0.32972 0.95627
0.32977 0.95628
0.32978 0.95629
0.32978 0.95630
0.32979 0.95631
0.32980 0.95632
0.32980 0.95633
0.32982 0.95634
0.32985 0.95635
0.32989 0.95636
0.32990 0.95637
0.32990 0.95638
0.32992 0.95639
0.32995 0.95640
0.32995 0.95641
0.32996 0.95642
0.32997 0.95643
0.32997 0.95644
0.32998 0.95645
0.32998 0.95646
0.32999 0.95647
0.32999 0.95648
0.33000 0.95649
0.33005 0.95650
0.33005 0.95651
0.33006 0.95652
0.33006 0.95653
0.33010 0.95654
0.33010 0.95655
0.33012 0.95656
0.33013 0.95657
0.33013 0.95658
0.33014 0.95659
0.33016 0.95660
0.33018 0.95661
0.33019 0.95662
0.33019 0.95663
0.33022 0.95664
0.33022 0.95665
0.33023 0.95666
0.33024 0.95667
0.33027 0.95668
0.33027 0.95669
0.33029 0.95670
0.33029 0.95671
0.33030 0.95672
0.33032 0.95673
0.33032 0.95674
0.33035 0.95675
0.33036 0.95676
0.33037 0.95677
0.33038 0.95678
0.33039 0.95679
0.33039 0.95680
0.33040 0.95681
0.33042 0.95682
0.33042 0.95683
0.33043 0.95684
0.33043 0.95685
0.33044 0.95686
0.33046 0.95687
0.33047 0.95688
0.33047 0.95689
0.33049 0.95690
0.33051 0.95691
0.33054 0.95692
0.33055 0.95693
0.33055 0.95694
0.33058 0.95695
0.33058 0.95696
0.33060 0.95697
0.33062 0.95698
0.33062 0.95699
0.33063 0.95700
0.33063 0.95701
0.33063 0.95702
0.33064 0.95703
0.33066 0.95704
0.33067 0.95705
0.33067 0.95706
0.33068 0.95707
0.33068 0.95708
0.33069 0.95709
0.33070 0.95710
0.33070 0.95711
0.33071 0.95712
0.33073 0.95713
0.33073 0.95714
0.33074 0.95715
0.33074 0.95716
0.33075 0.95717
0.33077 0.95718
0.33077 0.95719
0.33077 0.95720
0.33080 0.95721
0.33080 0.95722
0.33080 0.95723
0.33081 0.95724
0.33081 0.95725
0.33082 0.95726
0.33086 0.95727
0.33087 0.95728
0.33091 0.95729
0.33091 0.95730
0.33091 0.95731
0.33093 0.95732
0.33095 0.95733
0.33097 0.95734
0.33098 0.95735
0.33099 0.95736
0.33105 0.95737
0.33106 0.95738
0.33109 0.95739
0.33109 0.95740
0.33109 0.95741
0.33112 0.95742
0.33112 0.95743
0.33112 0.95744
0.33112 0.95745
0.33113 0.95746
0.33114 0.95747
0.33114 0.95748
0.33115 0.95749
0.33115 0.95750
0.33117 0.95751
0.33117 0.95752
0.33119 0.95753
0.33120 0.95754
0.33120 0.95755
0.33121 0.95756
0.33123 0.95757
0.33123 0.95758
0.33125 0.95759
0.33125 0.95760
0.33127 0.95761
0.33127 0.95762
0.33128 0.95763
0.33129 0.95764
0.33130 0.95765
0.33132 0.95766
0.33132 0.95767
0.33134 0.95768
0.33135 0.95769
0.33135 0.95770
0.33136 0.95771
0.33137 0.95772
0.33138 0.95773
0.33139 0.95774
0.33140 0.95775
0.33140 0.95776
0.33142 0.95777
0.33142 0.95778
0.33143 0.95779
0.33143 0.95780
0.33145 0.95781
0.33146 0.95782
0.33149 0.95783
0.33150 0.95784
0.33150 0.95785
0.33150 0.95786
0.33151 0.95787
0.33152 0.95788
0.33152 0.95789
0.33152 0.95790
0.33153 0.95791
0.33155 0.95792
0.33156 0.95793
0.33156 0.95794
0.33158 0.95795
0.33158 0.95796
0.33159 0.95797
0.33159 0.95798
0.33160 0.95799
0.33160 0.95800
0.33161 0.95801
0.33162 0.95802
0.33163 0.95803
0.33163 0.95804
0.33164 0.95805
0.33165 0.95806
0.33167 0.95807
0.33168 0.95808
0.33169 0.95809
0.33170 0.95810
0.33172 0.95811
0.33176 0.95812
0.33177 0.95813
0.33179 0.95814
0.33179 0.95815
0.33181 0.95816
0.33181 0.95817
0.33183 0.95818
0.33187 0.95819
0.33189 0.95820
0.33190 0.95821
0.33191 0.95822
0.33191 0.95823
0.33192 0.95824
0.33192 0.95825
0.33194 0.95826
0.33194 0.95827
0.33194 0.95828
0.33195 0.95829
0.33195 0.95830
0.33195 0.95831
0.33198 0.95832
0.33201 0.95833
0.33202 0.95834
0.33205 0.95835
0.33206 0.95836
0.33208 0.95837
0.33209 0.95838
0.33210 0.95839
0.33211 0.95840
0.33212 0.95841
0.33213 0.95842
0.33214 0.95843
0.33215 0.95844
0.33216 0.95845
0.33216 0.95846
0.33220 0.95847
0.33225 0.95848
0.33225 0.95849
0.33228 0.95850
0.33229 0.95851
0.33230 0.95852
0.33231 0.95853
0.33231 0.95854
0.33232 0.95855
0.33234 0.95856
0.33236 0.95857
0.33237 0.95858
0.33238 0.95859
0.33239 0.95860
0.33239 0.95861
0.33239 0.95862
0.33240 0.95863
0.33241 0.95864
0.33244 0.95865
0.33244 0.95866
0.33248 0.95867
0.33253 0.95868
0.33256 0.95869
0.33257 0.95870
0.33258 0.95871
0.33259 0.95872
0.33259 0.95873
0.33262 0.95874
0.33263 0.95875
0.33264 0.95876
0.33264 0.95877
0.33268 0.95878
0.33272 0.95879
0.33273 0.95880
0.33273 0.95881
0.33274 0.95882
0.33275 0.95883
0.33277 0.95884
0.33277 0.95885
0.33277 0.95886
0.33279 0.95887
0.33281 0.95888
0.33282 0.95889
0.33283 0.95890
0.33285 0.95891
0.33285 0.95892
0.33285 0.95893
0.33286 0.95894
0.33286 0.95895
0.33287 0.95896
0.33288 0.95897
0.33290 0.95898
0.33293 0.95899
0.33298 0.95900
0.33299 0.95901
0.33300 0.95902
0.33300 0.95903
0.33301 0.95904
0.33301 0.95905
0.33302 0.95906
0.33303 0.95907
0.33303 0.95908
0.33304 0.95909
0.33305 0.95910
0.33306 0.95911
0.33307 0.95912
0.33309 0.95913
0.33310 0.95914
0.33311 0.95915
0.33312 0.95916
0.33316 0.95917
0.33318 0.95918
0.33318 0.95919
0.33326 0.95920
0.33326 0.95921
0.33329 0.95922
0.33330 0.95923
0.33331 0.95924
0.33332 0.95925
0.33336 0.95926
0.33341 0.95927
0.33343 0.95928
0.33343 0.95929
0.33345 0.95930
0.33347 0.95931
0.33348 0.95932
0.33349 0.95933
0.33349 0.95934
0.33351 0.95935
0.33352 0.95936
0.33353 0.95937
0.33354 0.95938
0.33355 0.95939
0.33356 0.95940
0.33356 0.95941
0.33357 0.95942
0.33357 0.95943
0.33357 0.95944
0.33357 0.95945
0.33357 0.95946
0.33358 0.95947
0.33358 0.95948
0.33359 0.95949
0.33359 0.95950
0.33361 0.95951
0.33361 0.95952
0.33361 0.95953
0.33369 0.95954
0.33370 0.95955
0.33372 0.95956
0.33372 0.95957
0.33373 0.95958
0.33373 0.95959
0.33373 0.95960
0.33373 0.95961
0.33373 0.95962
0.33374 0.95963
0.33375 0.95964
0.33376 0.95965
0.33377 0.95966
0.33378 0.95967
0.33379 0.95968
0.33382 0.95969
0.33383 0.95970
0.33384 0.95971
0.33385 0.95972
0.33386 0.95973
0.33386 0.95974
0.33388 0.95975
0.33389 0.95976
0.33389 0.95977
0.33390 0.95978
0.33392 0.95979
0.33393 0.95980
0.33393 0.95981
0.33393 0.95982
0.33396 0.95983
0.33396 0.95984
0.33396 0.95985
0.33397 0.95986
0.33397 0.95987
0.33397 0.95988
0.33398 0.95989
0.33400 0.95990
0.33407 0.95991
0.33408 0.95992
0.33410 0.95993
0.33411 0.95994
0.33412 0.95995
0.33412 0.95996
0.33414 0.95997
0.33416 0.95998
0.33419 0.95999
0.33420 0.96000
0.33421 0.96001
0.33424 0.96002
0.33425 0.96003
0.33425 0.96004
0.33425 0.96005
0.33428 0.96006
0.33428 0.96007
0.33429 0.96008
0.33429 0.96009
0.33430 0.96010
0.33430 0.96011
0.33430 0.96012
0.33433 0.96013
0.33436 0.96014
0.33436 0.96015
0.33436 0.96016
0.33437 0.96017
0.33437 0.96018
0.33439 0.96019
0.33441 0.96020
0.33442 0.96021
0.33444 0.96022
0.33446 0.96023
0.33446 0.96024
0.33446 0.96025
0.33448 0.96026
0.33451 0.96027
0.33451 0.96028
0.33451 0.96029
0.33453 0.96030
0.33454 0.96031
0.33456 0.96032
0.33458 0.96033
0.33460 0.96034
0.33465 0.96035
0.33465 0.96036
0.33469 0.96037
0.33469 0.96038
0.33469 0.96039
0.33469 0.96040
0.33470 0.96041
0.33472 0.96042
0.33472 0.96043
0.33474 0.96044
0.33474 0.96045
0.33478 0.96046
0.33479 0.96047
0.33480 0.96048
0.33483 0.96049
0.33483 0.96050
0.33484 0.96051
0.33486 0.96052
0.33486 0.96053
0.33488 0.96054
0.33489 0.96055
0.33490 0.96056
0.33496 0.96057
0.33497 0.96058
0.33498 0.96059
0.33499 0.96060
0.33502 0.96061
0.33502 0.96062
0.33506 0.96063
0.33507 0.96064
0.33507 0.96065
0.33510 0.96066
0.33513 0.96067
0.33513 0.96068
0.33513 0.96069
0.33515 0.96070
0.33516 0.96071
0.33520 0.96072
0.33521 0.96073
0.33522 0.96074
0.33523 0.96075
0.33524 0.96076
0.33530 0.96077
0.33530 0.96078
0.33533 0.96079
0.33540 0.96080
0.33540 0.96081
0.33541 0.96082
0.33542 0.96083
0.33543 0.96084
0.33544 0.96085
0.33544 0.96086
0.33545 0.96087
0.33545 0.96088
0.33550 0.96089
0.33551 0.96090
0.33552 0.96091
0.33552 0.96092
0.33552 0.96093
0.33552 0.96094
0.33552 0.96095
0.33553 0.96096
0.33554 0.96097
0.33557 0.96098
0.33558 0.96099
0.33558 0.96100
0.33563 0.96101
0.33563 0.96102
0.33564 0.96103
0.33565 0.96104
0.33567 0.96105
0.33567 0.96106
0.33568 0.96107
0.33569 0.96108
0.33569 0.96109
0.33570 0.96110
0.33572 0.96111
0.33573 0.96112
0.33574 0.96113
0.33576 0.96114
0.33578 0.96115
0.33578 0.96116
0.33578 0.96117
0.33580 0.96118
0.33581 0.96119
0.33584 0.96120
0.33584 0.96121
0.33585 0.96122
0.33587 0.96123
0.33588 0.96124
0.33590 0.96125
0.33593 0.96126
0.33593 0.96127
0.33594 0.96128
0.33597 0.96129
0.33601 0.96130
0.33603 0.96131
0.33605 0.96132
0.33605 0.96133
0.33606 0.96134
0.33612 0.96135
0.33614 0.96136
0.33614 0.96137
0.33615 0.96138
0.33618 0.96139
0.33621 0.96140
0.33623 0.96141
0.33623 0.96142
0.33623 0.96143
0.33625 0.96144
0.33625 0.96145
0.33626 0.96146
0.33626 0.96147
0.33627 0.96148
0.33628 0.96149
0.33631 0.96150
0.33631 0.96151
0.33634 0.96152
0.33636 0.96153
0.33637 0.96154
0.33639 0.96155
0.33641 0.96156
0.33641 0.96157
0.33643 0.96158
0.33643 0.96159
0.33646 0.96160
0.33647 0.96161
0.33649 0.96162
0.33650 0.96163
0.33651 0.96164
0.33651 0.96165
0.33654 0.96166
0.33654 0.96167
0.33654 0.96168
0.33656 0.96169
0.33657 0.96170
0.33658 0.96171
0.33659 0.96172
0.33660 0.96173
0.33665 0.96174
0.33670 0.96175
0.33673 0.96176
0.33674 0.96177
0.33675 0.96178
0.33676 0.96179
0.33676 0.96180
0.33677 0.96181
0.33677 0.96182
0.33678 0.96183
0.33680 0.96184
0.33681 0.96185
0.33681 0.96186
0.33683 0.96187
0.33684 0.96188
0.33685 0.96189
0.33688 0.96190
0.33689 0.96191
0.33689 0.96192
0.33691 0.96193
0.33694 0.96194
0.33699 0.96195
0.33702 0.96196
0.33703 0.96197
0.33703 0.96198
0.33703 0.96199
0.33703 0.96200
0.33705 0.96201
0.33707 0.96202
0.33708 0.96203
0.33708 0.96204
0.33710 0.96205
0.33711 0.96206
0.33712 0.96207
0.33712 0.96208
0.33713 0.96209
0.33715 0.96210
0.33716 0.96211
0.33720 0.96212
0.33721 0.96213
0.33727 0.96214
0.33730 0.96215
0.33731 0.96216
0.33733 0.96217
0.33734 0.96218
0.33736 0.96219
0.33737 0.96220
0.33740 0.96221
0.33741 0.96222
0.33741 0.96223
0.33746 0.96224
0.33747 0.96225
0.33748 0.96226
0.33751 0.96227
0.33754 0.96228
0.33754 0.96229
0.33761 0.96230
0.33761 0.96231
0.33762 0.96232
0.33767 0.96233
0.33768 0.96234
0.33771 0.96235
0.33772 0.96236
0.33773 0.96237
0.33774 0.96238
0.33775 0.96239
0.33777 0.96240
0.33779 0.96241
0.33781 0.96242
0.33784 0.96243
0.33787 0.96244
0.33787 0.96245
0.33788 0.96246
0.33789 0.96247
0.33791 0.96248
0.33792 0.96249
0.33792 0.96250
0.33793 0.96251
0.33794 0.96252
0.33801 0.96253
0.33801 0.96254
0.33804 0.96255
0.33806 0.96256
0.33806 0.96257
0.33807 0.96258
0.33807 0.96259
0.33810 0.96260
0.33810 0.96261
0.33811 0.96262
0.33811 0.96263
0.33813 0.96264
0.33813 0.96265
0.33815 0.96266
0.33815 0.96267
0.33816 0.96268
0.33820 0.96269
0.33820 0.96270
0.33821 0.96271
0.33823 0.96272
0.33824 0.96273
0.33824 0.96274
0.33824 0.96275
0.33831 0.96276
0.33835 0.96277
0.33837 0.96278
0.33837 0.96279
0.33839 0.96280
0.33841 0.96281
0.33841 0.96282
0.33844 0.96283
0.33847 0.96284
0.33848 0.96285
0.33849 0.96286
0.33849 0.96287
0.33849 0.96288
0.33850 0.96289
0.33850 0.96290
0.33850 0.96291
0.33852 0.96292
0.33855 0.96293
0.33855 0.96294
0.33855 0.96295
0.33856 0.96296
0.33857 0.96297
0.33859 0.96298
0.33861 0.96299
0.33862 0.96300
0.33863 0.96301
0.33864 0.96302
0.33866 0.96303
0.33866 0.96304
0.33868 0.96305
0.33870 0.96306
0.33871 0.96307
0.33875 0.96308
0.33876 0.96309
0.33878 0.96310
0.33879 0.96311
0.33879 0.96312
0.33880 0.96313
0.33881 0.96314
0.33884 0.96315
0.33886 0.96316
0.33887 0.96317
0.33887 0.96318
0.33887 0.96319
0.33887 0.96320
0.33894 0.96321
0.33895 0.96322
0.33895 0.96323
0.33900 0.96324
0.33900 0.96325
0.33900 0.96326
0.33901 0.96327
0.33903 0.96328
0.33906 0.96329
0.33907 0.96330
0.33908 0.96331
0.33913 0.96332
0.33914 0.96333
0.33916 0.96334
0.33916 0.96335
0.33917 0.96336
0.33925 0.96337
0.33925 0.96338
0.33927 0.96339
0.33929 0.96340
0.33929 0.96341
0.33933 0.96342
0.33933 0.96343
0.33934 0.96344
0.33940 0.96345
0.33942 0.96346
0.33944 0.96347
0.33945 0.96348
0.33951 0.96349
0.33951 0.96350
0.33953 0.96351
0.33953 0.96352
0.33954 0.96353
0.33954 0.96354
0.33961 0.96355
0.33961 0.96356
0.33964 0.96357
0.33966 0.96358
0.33966 0.96359
0.33966 0.96360
0.33968 0.96361
0.33969 0.96362
0.33971 0.96363
0.33972 0.96364
0.33973 0.96365
0.33974 0.96366
0.33975 0.96367
0.33978 0.96368
0.33979 0.96369
0.33982 0.96370
0.33984 0.96371
0.33984 0.96372
0.33984 0.96373
0.33985 0.96374
0.33986 0.96375
0.33987 0.96376
0.33987 0.96377
0.33988 0.96378
0.33988 0.96379
0.33990 0.96380
0.33991 0.96381
0.33992 0.96382
0.33994 0.96383
0.33994 0.96384
0.33994 0.96385
0.33995 0.96386
0.33995 0.96387
0.33997 0.96388
0.33997 0.96389
0.33998 0.96390
0.34002 0.96391
0.34004 0.96392
0.34004 0.96393
0.34005 0.96394
0.34006 0.96395
0.34007 0.96396
0.34007 0.96397
0.34009 0.96398
0.34010 0.96399
0.34011 0.96400
0.34011 0.96401
0.34012 0.96402
0.34015 0.96403
0.34015 0.96404
0.34016 0.96405
0.34017 0.96406
0.34019 0.96407
0.34019 0.96408
0.34024 0.96409
0.34028 0.96410
0.34034 0.96411
0.34035 0.96412
0.34036 0.96413
0.34037 0.96414
0.34037 0.96415
0.34041 0.96416
0.34043 0.96417
0.34043 0.96418
0.34044 0.96419
0.34044 0.96420
0.34044 0.96421
0.34046 0.96422
0.34052 0.96423
0.34052 0.96424
0.34054 0.96425
0.34060 0.96426
0.34061 0.96427
0.34062 0.96428
0.34066 0.96429
0.34067 0.96430
0.34067 0.96431
0.34068 0.96432
0.34068 0.96433
0.34069 0.96434
0.34069 0.96435
0.34070 0.96436
0.34073 0.96437
0.34073 0.96438
0.34073 0.96439
0.34074 0.96440
0.34076 0.96441
0.34076 0.96442
0.34076 0.96443
0.34081 0.96444
0.34082 0.96445
0.34082 0.96446
0.34086 0.96447
0.34086 0.96448
0.34087 0.96449
0.34087 0.96450
0.34088 0.96451
0.34089 0.96452
0.34089 0.96453
0.34094 0.96454
0.34094 0.96455
0.34095 0.96456
0.34095 0.96457
0.34096 0.96458
0.34097 0.96459
0.34097 0.96460
0.34098 0.96461
0.34100 0.96462
0.34104 0.96463
0.34106 0.96464
0.34106 0.96465
0.34107 0.96466
0.34108 0.96467
0.34110 0.96468
0.34114 0.96469
0.34115 0.96470
0.34116 0.96471
0.34117 0.96472
0.34119 0.96473
0.34119 0.96474
0.34120 0.96475
0.34120 0.96476
0.34121 0.96477
0.34122 0.96478
0.34123 0.96479
0.34125 0.96480
0.34125 0.96481
0.34131 0.96482
0.34134 0.96483
0.34135 0.96484
0.34138 0.96485
0.34138 0.96486
0.34139 0.96487
0.34141 0.96488
0.34141 0.96489
0.34142 0.96490
0.34143 0.96491
0.34143 0.96492
0.34146 0.96493
0.34146 0.96494
0.34146 0.96495
0.34149 0.96496
0.34149 0.96497
0.34151 0.96498
0.34151 0.96499
0.34157 0.96500
0.34157 0.96501
0.34159 0.96502
0.34160 0.96503
0.34161 0.96504
0.34162 0.96505
0.34162 0.96506
0.34163 0.96507
0.34163 0.96508
0.34167 0.96509
0.34168 0.96510
0.34169 0.96511
0.34174 0.96512
0.34174 0.96513
0.34177 0.96514
0.34178 0.96515
0.34183 0.96516
0.34189 0.96517
0.34191 0.96518
0.34193 0.96519
0.34193 0.96520
0.34194 0.96521
0.34195 0.96522
0.34195 0.96523
0.34198 0.96524
0.34198 0.96525
0.34199 0.96526
0.34199 0.96527
0.34200 0.96528
0.34202 0.96529
0.34203 0.96530
0.34204 0.96531
0.34209 0.96532
0.34209 0.96533
0.34210 0.96534
0.34211 0.96535
0.34211 0.96536
0.34212 0.96537
0.34212 0.96538
0.34215 0.96539
0.34216 0.96540
0.34218 0.96541
0.34220 0.96542
0.34220 0.96543
0.34222 0.96544
0.34224 0.96545
0.34224 0.96546
0.34225 0.96547
0.34225 0.96548
0.34227 0.96549
0.34229 0.96550
0.34231 0.96551
0.34231 0.96552
0.34232 0.96553
0.34233 0.96554
0.34233 0.96555
0.34233 0.96556
0.34235 0.96557
0.34237 0.96558
0.34241 0.96559
0.34242 0.96560
0.34244 0.96561
0.34245 0.96562
0.34246 0.96563
0.34246 0.96564
0.34249 0.96565
0.34251 0.96566
0.34252 0.96567
0.34253 0.96568
0.34254 0.96569
0.34256 0.96570
0.34256 0.96571
0.34257 0.96572
0.34262 0.96573
0.34263 0.96574
0.34263 0.96575
0.34268 0.96576
0.34269 0.96577
0.34270 0.96578
0.34271 0.96579
0.34271 0.96580
0.34272 0.96581
0.34277 0.96582
0.34281 0.96583
0.34281 0.96584
0.34282 0.96585
0.34288 0.96586
0.34291 0.96587
0.34292 0.96588
0.34292 0.96589
0.34292 0.96590
0.34295 0.96591
0.34296 0.96592
0.34297 0.96593
0.34302 0.96594
0.34302 0.96595
0.34305 0.96596
0.34306 0.96597
0.34307 0.96598
0.34310 0.96599
0.34310 0.96600
0.34312 0.96601
0.34313 0.96602
0.34313 0.96603
0.34313 0.96604
0.34314 0.96605
0.34314 0.96606
0.34316 0.96607
0.34317 0.96608
0.34318 0.96609
0.34322 0.96610
0.34322 0.96611
0.34323 0.96612
0.34323 0.96613
0.34333 0.96614
0.34334 0.96615
0.34334 0.96616
0.34337 0.96617
0.34341 0.96618
0.34342 0.96619
0.34343 0.96620
0.34345 0.96621
0.34345 0.96622
0.34349 0.96623
0.34350 0.96624
0.34350 0.96625
0.34353 0.96626
0.34356 0.96627
0.34357 0.96628
0.34358 0.96629
0.34358 0.96630
0.34359 0.96631
0.34360 0.96632
0.34360 0.96633
0.34361 0.96634
0.34362 0.96635
0.34363 0.96636
0.34366 0.96637
0.34367 0.96638
0.34369 0.96639
0.34371 0.96640
0.34372 0.96641
0.34376 0.96642
0.34377 0.96643
0.34380 0.96644
0.34380 0.96645
0.34384 0.96646
0.34384 0.96647
0.34388 0.96648
0.34388 0.96649
0.34389 0.96650
0.34391 0.96651
0.34391 0.96652
0.34392 0.96653
0.34393 0.96654
0.34393 0.96655
0.34395 0.96656
0.34397 0.96657
0.34401 0.96658
0.34401 0.96659
0.34402 0.96660
0.34402 0.96661
0.34403 0.96662
0.34407 0.96663
0.34408 0.96664
0.34410 0.96665
0.34410 0.96666
0.34410 0.96667
0.34411 0.96668
0.34412 0.96669
0.34417 0.96670
0.34418 0.96671
0.34422 0.96672
0.34422 0.96673
0.34423 0.96674
0.34425 0.96675
0.34426 0.96676
0.34427 0.96677
0.34427 0.96678
0.34428 0.96679
0.34429 0.96680
0.34429 0.96681
0.34431 0.96682
0.34434 0.96683
0.34435 0.96684
0.34435 0.96685
0.34435 0.96686
0.34436 0.96687
0.34438 0.96688
0.34438 0.96689
0.34439 0.96690
0.34439 0.96691
0.34440 0.96692
0.34442 0.96693
0.34442 0.96694
0.34443 0.96695
0.34443 0.96696
0.34443 0.96697
0.34444 0.96698
0.34445 0.96699
0.34446 0.96700
0.34448 0.96701
0.34452 0.96702
0.34453 0.96703
0.34454 0.96704
0.34456 0.96705
0.34458 0.96706
0.34460 0.96707
0.34463 0.96708
0.34463 0.96709
0.34466 0.96710
0.34466 0.96711
0.34470 0.96712
0.34473 0.96713
0.34474 0.96714
0.34475 0.96715
0.34478 0.96716
0.34478 0.96717
0.34480 0.96718
0.34481 0.96719
0.34482 0.96720
0.34483 0.96721
0.34484 0.96722
0.34484 0.96723
0.34485 0.96724
0.34487 0.96725
0.34487 0.96726
0.34491 0.96727
0.34497 0.96728
0.34497 0.96729
0.34498 0.96730
0.34501 0.96731
0.34502 0.96732
0.34510 0.96733
0.34512 0.96734
0.34513 0.96735
0.34514 0.96736
0.34514 0.96737
0.34515 0.96738
0.34515 0.96739
0.34516 0.96740
0.34516 0.96741
0.34516 0.96742
0.34522 0.96743
0.34523 0.96744
0.34524 0.96745
0.34529 0.96746
0.34532 0.96747
0.34534 0.96748
0.34536 0.96749
0.34536 0.96750
0.34537 0.96751
0.34541 0.96752
0.34541 0.96753
0.34547 0.96754
0.34549 0.96755
0.34549 0.96756
0.34554 0.96757
0.34554 0.96758
0.34555 0.96759
0.34556 0.96760
0.34556 0.96761
0.34557 0.96762
0.34558 0.96763
0.34563 0.96764
0.34564 0.96765
0.34567 0.96766
0.34568 0.96767
0.34568 0.96768
0.34572 0.96769
0.34576 0.96770
0.34576 0.96771
0.34578 0.96772
0.34578 0.96773
0.34580 0.96774
0.34581 0.96775
0.34583 0.96776
0.34584 0.96777
0.34584 0.96778
0.34586 0.96779
0.34586 0.96780
0.34589 0.96781
0.34590 0.96782
0.34591 0.96783
0.34591 0.96784
0.34593 0.96785
0.34595 0.96786
0.34595 0.96787
0.34596 0.96788
0.34597 0.96789
0.34600 0.96790
0.34600 0.96791
0.34600 0.96792
0.34601 0.96793
0.34601 0.96794
0.34602 0.96795
0.34602 0.96796
0.34604 0.96797
0.34605 0.96798
0.34612 0.96799
0.34612 0.96800
0.34613 0.96801
0.34619 0.96802
0.34621 0.96803
0.34623 0.96804
0.34625 0.96805
0.34625 0.96806
0.34628 0.96807
0.34632 0.96808
0.34634 0.96809
0.34634 0.96810
0.34637 0.96811
0.34639 0.96812
0.34640 0.96813
0.34641 0.96814
0.34641 0.96815
0.34642 0.96816
0.34642 0.96817
0.34643 0.96818
0.34645 0.96819
0.34645 0.96820
0.34646 0.96821
0.34650 0.96822
0.34653 0.96823
0.34655 0.96824
0.34656 0.96825
0.34656 0.96826
0.34658 0.96827
0.34660 0.96828
0.34664 0.96829
0.34665 0.96830
0.34667 0.96831
0.34667 0.96832
0.34667 0.96833
0.34668 0.96834
0.34669 0.96835
0.34670 0.96836
0.34671 0.96837
0.34675 0.96838
0.34675 0.96839
0.34676 0.96840
0.34679 0.96841
0.34680 0.96842
0.34681 0.96843
0.34682 0.96844
0.34682 0.96845
0.34682 0.96846
0.34684 0.96847
0.34686 0.96848
0.34692 0.96849
0.34694 0.96850
0.34694 0.96851
0.34698 0.96852
0.34698 0.96853
0.34699 0.96854
0.34700 0.96855
0.34702 0.96856
0.34704 0.96857
0.34705 0.96858
0.34709 0.96859
0.34709 0.96860
0.34711 0.96861
0.34713 0.96862
0.34714 0.96863
0.34718 0.96864
0.34719 0.96865
0.34719 0.96866
0.34720 0.96867
0.34721 0.96868
0.34725 0.96869
0.34725 0.96870
0.34726 0.96871
0.34726 0.96872
0.34730 0.96873
0.34733 0.96874
0.34733 0.96875
0.34734 0.96876
0.34735 0.96877
0.34736 0.96878
0.34736 0.96879
0.34739 0.96880
0.34740 0.96881
0.34741 0.96882
0.34742 0.96883
0.34742 0.96884
0.34743 0.96885
0.34746 0.96886
0.34749 0.96887
0.34749 0.96888
0.34751 0.96889
0.34751 0.96890
0.34752 0.96891
0.34755 0.96892
0.34755 0.96893
0.34758 0.96894
0.34760 0.96895
0.34760 0.96896
0.34763 0.96897
0.34764 0.96898
0.34767 0.96899
0.34767 0.96900
0.34769 0.96901
0.34770 0.96902
0.34770 0.96903
0.34771 0.96904
0.34774 0.96905
0.34775 0.96906
0.34777 0.96907
0.34778 0.96908
0.34779 0.96909
0.34780 0.96910
0.34781 0.96911
0.34783 0.96912
0.34783 0.96913
0.34783 0.96914
0.34783 0.96915
0.34784 0.96916
0.34786 0.96917
0.34787 0.96918
0.34791 0.96919
0.34792 0.96920
0.34795 0.96921
0.34800 0.96922
0.34800 0.96923
0.34802 0.96924
0.34803 0.96925
0.34805 0.96926
0.34806 0.96927
0.34811 0.96928
0.34812 0.96929
0.34813 0.96930
0.34815 0.96931
0.34818 0.96932
0.34818 0.96933
0.34818 0.96934
0.34823 0.96935
0.34823 0.96936
0.34825 0.96937
0.34827 0.96938
0.34830 0.96939
0.34831 0.96940
0.34833 0.96941
0.34837 0.96942
0.34838 0.96943
0.34839 0.96944
0.34840 0.96945
0.34840 0.96946
0.34842 0.96947
0.34844 0.96948
0.34845 0.96949
0.34845 0.96950
0.34847 0.96951
0.34847 0.96952
0.34851 0.96953
0.34852 0.96954
0.34852 0.96955
0.34852 0.96956
0.34856 0.96957
0.34856 0.96958
0.34857 0.96959
0.34858 0.96960
0.34858 0.96961
0.34859 0.96962
0.34860 0.96963
0.34862 0.96964
0.34863 0.96965
0.34863 0.96966
0.34864 0.96967
0.34867 0.96968
0.34867 0.96969
0.34868 0.96970
0.34868 0.96971
0.34869 0.96972
0.34873 0.96973
0.34873 0.96974
0.34875 0.96975
0.34877 0.96976
0.34878 0.96977
0.34883 0.96978
0.34885 0.96979
0.34887 0.96980
0.34887 0.96981
0.34888 0.96982
0.34890 0.96983
0.34890 0.96984
0.34890 0.96985
0.34890 0.96986
0.34891 0.96987
0.34892 0.96988
0.34892 0.96989
0.34892 0.96990
0.34897 0.96991
0.34899 0.96992
0.34899 0.96993
0.34908 0.96994
0.34911 0.96995
0.34912 0.96996
0.34913 0.96997
0.34914 0.96998
0.34917 0.96999
0.34920 0.97000
0.34921 0.97001
0.34921 0.97002
0.34923 0.97003
0.34923 0.97004
0.34925 0.97005
0.34926 0.97006
0.34930 0.97007
0.34933 0.97008
0.34935 0.97009
0.34936 0.97010
0.34938 0.97011
0.34940 0.97012
0.34942 0.97013
0.34942 0.97014
0.34942 0.97015
0.34944 0.97016
0.34945 0.97017
0.34945 0.97018
0.34946 0.97019
0.34956 0.97020
0.34957 0.97021
0.34957 0.97022
0.34957 0.97023
0.34957 0.97024
0.34959 0.97025
0.34960 0.97026
0.34960 0.97027
0.34960 0.97028
0.34961 0.97029
0.34961 0.97030
0.34964 0.97031
0.34971 0.97032
0.34975 0.97033
0.34977 0.97034
0.34977 0.97035
0.34980 0.97036
0.34985 0.97037
0.34988 0.97038
0.34991 0.97039
0.34991 0.97040
0.34991 0.97041
0.34992 0.97042
0.34993 0.97043
0.34994 0.97044
0.34995 0.97045
0.34996 0.97046
0.34998 0.97047
0.34999 0.97048
0.34999 0.97049
0.35000 0.97050
0.35000 0.97051
0.35003 0.97052
0.35005 0.97053
0.35006 0.97054
0.35008 0.97055
0.35010 0.97056
0.35013 0.97057
0.35015 0.97058
0.35016 0.97059
0.35020 0.97060
0.35022 0.97061
0.35026 0.97062
0.35027 0.97063
0.35027 0.97064
0.35030 0.97065
0.35031 0.97066
0.35031 0.97067
0.35032 0.97068
0.35032 0.97069
0.35033 0.97070
0.35033 0.97071
0.35034 0.97072
0.35035 0.97073
0.35037 0.97074
0.35041 0.97075
0.35042 0.97076
0.35043 0.97077
0.35044 0.97078
0.35049 0.97079
0.35049 0.97080
0.35049 0.97081
0.35055 0.97082
0.35055 0.97083
0.35055 0.97084
0.35056 0.97085
0.35062 0.97086
0.35063 0.97087
0.35064 0.97088
0.35065 0.97089
0.35067 0.97090
0.35071 0.97091
0.35074 0.97092
0.35074 0.97093
0.35076 0.97094
0.35076 0.97095
0.35081 0.97096
0.35084 0.97097
0.35086 0.97098
0.35088 0.97099
0.35090 0.97100
0.35093 0.97101
0.35094 0.97102
0.35094 0.97103
0.35097 0.97104
0.35098 0.97105
0.35101 0.97106
0.35102 0.97107
0.35105 0.97108
0.35106 0.97109
0.35107 0.97110
0.35108 0.97111
0.35109 0.97112
0.35110 0.97113
0.35112 0.97114
0.35113 0.97115
0.35114 0.97116
0.35115 0.97117
0.35115 0.97118
0.35116 0.97119
0.35116 0.97120
0.35117 0.97121
0.35117 0.97122
0.35118 0.97123
0.35120 0.97124
0.35120 0.97125
0.35127 0.97126
0.35128 0.97127
0.35132 0.97128
0.35132 0.97129
0.35132 0.97130
0.35132 0.97131
0.35133 0.97132
0.35135 0.97133
0.35137 0.97134
0.35138 0.97135
0.35140 0.97136
0.35147 0.97137
0.35150 0.97138
0.35150 0.97139
0.35153 0.97140
0.35153 0.97141
0.35154 0.97142
0.35158 0.97143
0.35159 0.97144
0.35162 0.97145
0.35162 0.97146
0.35163 0.97147
0.35164 0.97148
0.35165 0.97149
0.35171 0.97150
0.35174 0.97151
0.35175 0.97152
0.35179 0.97153
0.35181 0.97154
0.35183 0.97155
0.35184 0.97156
0.35185 0.97157
0.35186 0.97158
0.35191 0.97159
0.35200 0.97160
0.35202 0.97161
0.35203 0.97162
0.35206 0.97163
0.35207 0.97164
0.35209 0.97165
0.35210 0.97166
0.35210 0.97167
0.35211 0.97168
0.35214 0.97169
0.35214 0.97170
0.35215 0.97171
0.35216 0.97172
0.35217 0.97173
0.35219 0.97174
0.35219 0.97175
0.35220 0.97176
0.35221 0.97177
0.35224 0.97178
0.35226 0.97179
0.35232 0.97180
0.35238 0.97181
0.35239 0.97182
0.35242 0.97183
0.35242 0.97184
0.35243 0.97185
0.35248 0.97186
0.35248 0.97187
0.35248 0.97188
0.35253 0.97189
0.35253 0.97190
0.35256 0.97191
0.35259 0.97192
0.35263 0.97193
0.35265 0.97194
0.35266 0.97195
0.35266 0.97196
0.35267 0.97197
0.35269 0.97198
0.35274 0.97199
0.35277 0.97200
0.35278 0.97201
0.35280 0.97202
0.35281 0.97203
0.35283 0.97204
0.35285 0.97205
0.35286 0.97206
0.35293 0.97207
0.35294 0.97208
0.35294 0.97209
0.35297 0.97210
0.35299 0.97211
0.35299 0.97212
0.35305 0.97213
0.35305 0.97214
0.35306 0.97215
0.35307 0.97216
0.35311 0.97217
0.35311 0.97218
0.35311 0.97219
0.35312 0.97220
0.35317 0.97221
0.35317 0.97222
0.35319 0.97223
0.35320 0.97224
0.35327 0.97225
0.35328 0.97226
0.35329 0.97227
0.35330 0.97228
0.35331 0.97229
0.35335 0.97230
0.35336 0.97231
0.35338 0.97232
0.35339 0.97233
0.35341 0.97234
0.35343 0.97235
0.35347 0.97236
0.35347 0.97237
0.35353 0.97238
0.35354 0.97239
0.35355 0.97240
0.35355 0.97241
0.35355 0.97242
0.35356 0.97243
0.35357 0.97244
0.35357 0.97245
0.35357 0.97246
0.35358 0.97247
0.35359 0.97248
0.35363 0.97249
0.35364 0.97250
0.35365 0.97251
0.35371 0.97252
0.35371 0.97253
0.35371 0.97254
0.35371 0.97255
0.35377 0.97256
0.35382 0.97257
0.35382 0.97258
0.35386 0.97259
0.35390 0.97260
0.35390 0.97261
0.35390 0.97262
0.35391 0.97263
0.35396 0.97264
0.35400 0.97265
0.35403 0.97266
0.35417 0.97267
0.35418 0.97268
0.35419 0.97269
0.35424 0.97270
0.35425 0.97271
0.35425 0.97272
0.35427 0.97273
0.35428 0.97274
0.35429 0.97275
0.35429 0.97276
0.35431 0.97277
0.35433 0.97278
0.35435 0.97279
0.35437 0.97280
0.35438 0.97281
0.35440 0.97282
0.35440 0.97283
0.35441 0.97284
0.35444 0.97285
0.35444 0.97286
0.35445 0.97287
0.35445 0.97288
0.35446 0.97289
0.35446 0.97290
0.35448 0.97291
0.35450 0.97292
0.35452 0.97293
0.35452 0.97294
0.35452 0.97295
0.35454 0.97296
0.35459 0.97297
0.35459 0.97298
0.35459 0.97299
0.35462 0.97300
0.35463 0.97301
0.35467 0.97302
0.35468 0.97303
0.35470 0.97304
0.35472 0.97305
0.35475 0.97306
0.35479 0.97307
0.35480 0.97308
0.35480 0.97309
0.35481 0.97310
0.35481 0.97311
0.35485 0.97312
0.35486 0.97313
0.35491 0.97314
0.35491 0.97315
0.35492 0.97316
0.35492 0.97317
0.35495 0.97318
0.35507 0.97319
0.35509 0.97320
0.35510 0.97321
0.35519 0.97322
0.35520 0.97323
0.35524 0.97324
0.35526 0.97325
0.35526 0.97326
0.35529 0.97327
0.35529 0.97328
0.35529 0.97329
0.35531 0.97330
0.35535 0.97331
0.35536 0.97332
0.35536 0.97333
0.35537 0.97334
0.35539 0.97335
0.35540 0.97336
0.35543 0.97337
0.35547 0.97338
0.35551 0.97339
0.35553 0.97340
0.35556 0.97341
0.35556 0.97342
0.35562 0.97343
0.35562 0.97344
0.35563 0.97345
0.35567 0.97346
0.35568 0.97347
0.35568 0.97348
0.35570 0.97349
0.35572 0.97350
0.35573 0.97351
0.35574 0.97352
0.35575 0.97353
0.35577 0.97354
0.35577 0.97355
0.35579 0.97356
0.35581 0.97357
0.35582 0.97358
0.35584 0.97359
0.35585 0.97360
0.35587 0.97361
0.35589 0.97362
0.35592 0.97363
0.35592 0.97364
0.35594 0.97365
0.35594 0.97366
0.35599 0.97367
0.35599 0.97368
0.35599 0.97369
0.35605 0.97370
0.35609 0.97371
0.35610 0.97372
0.35611 0.97373
0.35617 0.97374
0.35621 0.97375
0.35625 0.97376
0.35626 0.97377
0.35634 0.97378
0.35635 0.97379
0.35641 0.97380
0.35642 0.97381
0.35643 0.97382
0.35644 0.97383
0.35651 0.97384
0.35651 0.97385
0.35651 0.97386
0.35654 0.97387
0.35658 0.97388
0.35659 0.97389
0.35661 0.97390
0.35661 0.97391
0.35666 0.97392
0.35667 0.97393
0.35670 0.97394
0.35671 0.97395
0.35673 0.97396
0.35674 0.97397
0.35675 0.97398
0.35684 0.97399
0.35685 0.97400
0.35688 0.97401
0.35691 0.97402
0.35691 0.97403
0.35693 0.97404
0.35698 0.97405
0.35700 0.97406
0.35704 0.97407
0.35707 0.97408
0.35709 0.97409
0.35710 0.97410
0.35710 0.97411
0.35712 0.97412
0.35719 0.97413
0.35720 0.97414
0.35722 0.97415
0.35726 0.97416
0.35728 0.97417
0.35729 0.97418
0.35731 0.97419
0.35741 0.97420
0.35745 0.97421
0.35749 0.97422
0.35750 0.97423
0.35754 0.97424
0.35755 0.97425
0.35758 0.97426
0.35761 0.97427
0.35761 0.97428
0.35762 0.97429
0.35764 0.97430
0.35764 0.97431
0.35765 0.97432
0.35767 0.97433
0.35770 0.97434
0.35770 0.97435
0.35772 0.97436
0.35772 0.97437
0.35772 0.97438
0.35773 0.97439
0.35773 0.97440
0.35776 0.97441
0.35777 0.97442
0.35780 0.97443
0.35782 0.97444
0.35788 0.97445
0.35790 0.97446
0.35791 0.97447
0.35791 0.97448
0.35796 0.97449
0.35797 0.97450
0.35800 0.97451
0.35804 0.97452
0.35804 0.97453
0.35807 0.97454
0.35811 0.97455
0.35813 0.97456
0.35813 0.97457
0.35815 0.97458
0.35816 0.97459
0.35816 0.97460
0.35818 0.97461
0.35819 0.97462
0.35823 0.97463
0.35824 0.97464
0.35830 0.97465
0.35831 0.97466
0.35832 0.97467
0.35833 0.97468
0.35834 0.97469
0.35834 0.97470
0.35835 0.97471
0.35836 0.97472
0.35841 0.97473
0.35842 0.97474
0.35847 0.97475
0.35848 0.97476
0.35849 0.97477
0.35852 0.97478
0.35853 0.97479
0.35854 0.97480
0.35855 0.97481
0.35859 0.97482
0.35860 0.97483
0.35860 0.97484
0.35860 0.97485
0.35862 0.97486
0.35863 0.97487
0.35864 0.97488
0.35866 0.97489
0.35868 0.97490
0.35869 0.97491
0.35870 0.97492
0.35870 0.97493
0.35872 0.97494
0.35879 0.97495
0.35880 0.97496
0.35880 0.97497
0.35881 0.97498
0.35883 0.97499
0.35886 0.97500
0.35889 0.97501
0.35894 0.97502
0.35895 0.97503
0.35901 0.97504
0.35905 0.97505
0.35907 0.97506
0.35907 0.97507
0.35907 0.97508
0.35909 0.97509
0.35909 0.97510
0.35912 0.97511
0.35915 0.97512
0.35916 0.97513
0.35916 0.97514
0.35917 0.97515
0.35920 0.97516
0.35921 0.97517
0.35921 0.97518
0.35923 0.97519
0.35923 0.97520
0.35930 0.97521
0.35930 0.97522
0.35931 0.97523
0.35933 0.97524
0.35934 0.97525
0.35934 0.97526
0.35938 0.97527
0.35939 0.97528
0.35942 0.97529
0.35950 0.97530
0.35950 0.97531
0.35950 0.97532
0.35954 0.97533
0.35955 0.97534
0.35956 0.97535
0.35960 0.97536
0.35960 0.97537
0.35963 0.97538
0.35963 0.97539
0.35964 0.97540
0.35967 0.97541
0.35969 0.97542
0.35972 0.97543
0.35976 0.97544
0.35977 0.97545
0.35980 0.97546
0.35986 0.97547
0.35990 0.97548
0.35993 0.97549
0.35998 0.97550
0.36000 0.97551
0.36001 0.97552
0.36001 0.97553
0.36001 0.97554
0.36004 0.97555
0.36005 0.97556
0.36006 0.97557
0.36008 0.97558
0.36009 0.97559
0.36011 0.97560
0.36012 0.97561
0.36014 0.97562
0.36014 0.97563
0.36015 0.97564
0.36016 0.97565
0.36018 0.97566
0.36018 0.97567
0.36023 0.97568
0.36025 0.97569
0.36026 0.97570
0.36029 0.97571
0.36034 0.97572
0.36035 0.97573
0.36037 0.97574
0.36037 0.97575
0.36038 0.97576
0.36048 0.97577
0.36051 0.97578
0.36063 0.97579
0.36066 0.97580
0.36068 0.97581
0.36068 0.97582
0.36071 0.97583
0.36071 0.97584
0.36074 0.97585
0.36076 0.97586
0.36077 0.97587
0.36080 0.97588
0.36085 0.97589
0.36086 0.97590
0.36088 0.97591
0.36090 0.97592
0.36092 0.97593
0.36093 0.97594
0.36100 0.97595
0.36101 0.97596
0.36101 0.97597
0.36104 0.97598
0.36104 0.97599
0.36107 0.97600
0.36109 0.97601
0.36113 0.97602
0.36115 0.97603
0.36119 0.97604
0.36119 0.97605
0.36120 0.97606
0.36121 0.97607
0.36121 0.97608
0.36122 0.97609
0.36123 0.97610
0.36125 0.97611
0.36125 0.97612
0.36128 0.97613
0.36130 0.97614
0.36130 0.97615
0.36131 0.97616
0.36136 0.97617
0.36137 0.97618
0.36138 0.97619
0.36140 0.97620
0.36141 0.97621
0.36143 0.97622
0.36145 0.97623
0.36150 0.97624
0.36153 0.97625
0.36153 0.97626
0.36155 0.97627
0.36156 0.97628
0.36168 0.97629
0.36172 0.97630
0.36175 0.97631
0.36178 0.97632
0.36180 0.97633
0.36181 0.97634
0.36182 0.97635
0.36190 0.97636
0.36191 0.97637
0.36200 0.97638
0.36202 0.97639
0.36203 0.97640
0.36203 0.97641
0.36204 0.97642
0.36204 0.97643
0.36204 0.97644
0.36205 0.97645
0.36205 0.97646
0.36210 0.97647
0.36211 0.97648
0.36214 0.97649
0.36214 0.97650
0.36214 0.97651
0.36219 0.97652
0.36220 0.97653
0.36220 0.97654
0.36221 0.97655
0.36222 0.97656
0.36223 0.97657
0.36226 0.97658
0.36228 0.97659
0.36232 0.97660
0.36233 0.97661
0.36236 0.97662
0.36238 0.97663
0.36243 0.97664
0.36243 0.97665
0.36248 0.97666
0.36251 0.97667
0.36252 0.97668
0.36253 0.97669
0.36254 0.97670
0.36256 0.97671
0.36258 0.97672
0.36259 0.97673
0.36260 0.97674
0.36268 0.97675
0.36270 0.97676
0.36271 0.97677
0.36271 0.97678
0.36276 0.97679
0.36277 0.97680
0.36286 0.97681
0.36287 0.97682
0.36292 0.97683
0.36295 0.97684
0.36297 0.97685
0.36298 0.97686
0.36299 0.97687
0.36307 0.97688
0.36308 0.97689
0.36309 0.97690
0.36310 0.97691
0.36312 0.97692
0.36313 0.97693
0.36316 0.97694
0.36317 0.97695
0.36317 0.97696
0.36322 0.97697
0.36322 0.97698
0.36326 0.97699
0.36328 0.97700
0.36328 0.97701
0.36330 0.97702
0.36331 0.97703
0.36332 0.97704
0.36333 0.97705
0.36336 0.97706
0.36336 0.97707
0.36341 0.97708
0.36341 0.97709
0.36341 0.97710
0.36342 0.97711
0.36343 0.97712
0.36343 0.97713
0.36347 0.97714
0.36347 0.97715
0.36348 0.97716
0.36351 0.97717
0.36351 0.97718
0.36352 0.97719
0.36352 0.97720
0.36353 0.97721
0.36353 0.97722
0.36358 0.97723
0.36362 0.97724
0.36366 0.97725
0.36368 0.97726
0.36370 0.97727
0.36372 0.97728
0.36375 0.97729
0.36377 0.97730
0.36379 0.97731
0.36380 0.97732
0.36380 0.97733
0.36382 0.97734
0.36383 0.97735
0.36384 0.97736
0.36390 0.97737
0.36391 0.97738
0.36391 0.97739
0.36395 0.97740
0.36399 0.97741
0.36406 0.97742
0.36406 0.97743
0.36407 0.97744
0.36409 0.97745
0.36409 0.97746
0.36409 0.97747
0.36409 0.97748
0.36411 0.97749
0.36412 0.97750
0.36414 0.97751
0.36418 0.97752
0.36418 0.97753
0.36419 0.97754
0.36421 0.97755
0.36429 0.97756
0.36432 0.97757
0.36437 0.97758
0.36439 0.97759
0.36439 0.97760
0.36439 0.97761
0.36440 0.97762
0.36447 0.97763
0.36448 0.97764
0.36449 0.97765
0.36449 0.97766
0.36450 0.97767
0.36458 0.97768
0.36458 0.97769
0.36460 0.97770
0.36461 0.97771
0.36465 0.97772
0.36470 0.97773
0.36474 0.97774
0.36475 0.97775
0.36475 0.97776
0.36478 0.97777
0.36482 0.97778
0.36483 0.97779
0.36485 0.97780
0.36489 0.97781
0.36495 0.97782
0.36500 0.97783
0.36501 0.97784
0.36502 0.97785
0.36505 0.97786
0.36509 0.97787
0.36510 0.97788
0.36511 0.97789
0.36512 0.97790
0.36512 0.97791
0.36513 0.97792
0.36516 0.97793
0.36517 0.97794
0.36518 0.97795
0.36518 0.97796
0.36518 0.97797
0.36519 0.97798
0.36519 0.97799
0.36522 0.97800
0.36526 0.97801
0.36528 0.97802
0.36534 0.97803
0.36534 0.97804
0.36535 0.97805
0.36542 0.97806
0.36542 0.97807
0.36545 0.97808
0.36546 0.97809
0.36546 0.97810
0.36546 0.97811
0.36553 0.97812
0.36554 0.97813
0.36555 0.97814
0.36556 0.97815
0.36556 0.97816
0.36558 0.97817
0.36558 0.97818
0.36559 0.97819
0.36564 0.97820
0.36569 0.97821
0.36570 0.97822
0.36570 0.97823
0.36573 0.97824
0.36574 0.97825
0.36580 0.97826
0.36580 0.97827
0.36583 0.97828
0.36587 0.97829
0.36588 0.97830
0.36588 0.97831
0.36589 0.97832
0.36590 0.97833
0.36592 0.97834
0.36596 0.97835
0.36596 0.97836
0.36601 0.97837
0.36602 0.97838
0.36602 0.97839
0.36604 0.97840
0.36605 0.97841
0.36605 0.97842
0.36607 0.97843
0.36607 0.97844
0.36609 0.97845
0.36612 0.97846
0.36612 0.97847
0.36618 0.97848
0.36618 0.97849
0.36620 0.97850
0.36620 0.97851
0.36624 0.97852
0.36626 0.97853
0.36630 0.97854
0.36633 0.97855
0.36634 0.97856
0.36637 0.97857
0.36642 0.97858
0.36643 0.97859
0.36648 0.97860
0.36650 0.97861
0.36655 0.97862
0.36655 0.97863
0.36664 0.97864
0.36665 0.97865
0.36670 0.97866
0.36671 0.97867
0.36673 0.97868
0.36681 0.97869
0.36687 0.97870
0.36690 0.97871
0.36692 0.97872
0.36693 0.97873
0.36696 0.97874
0.36697 0.97875
0.36704 0.97876
0.36705 0.97877
0.36705 0.97878
0.36706 0.97879
0.36707 0.97880
0.36708 0.97881
0.36713 0.97882
0.36713 0.97883
0.36714 0.97884
0.36715 0.97885
0.36716 0.97886
0.36717 0.97887
0.36717 0.97888
0.36722 0.97889
0.36724 0.97890
0.36727 0.97891
0.36728 0.97892
0.36728 0.97893
0.36728 0.97894
0.36734 0.97895
0.36751 0.97896
0.36756 0.97897
0.36758 0.97898
0.36758 0.97899
0.36759 0.97900
0.36759 0.97901
0.36760 0.97902
0.36765 0.97903
0.36770 0.97904
0.36773 0.97905
0.36774 0.97906
0.36774 0.97907
0.36774 0.97908
0.36779 0.97909
0.36782 0.97910
0.36786 0.97911
0.36786 0.97912
0.36789 0.97913
0.36790 0.97914
0.36790 0.97915
0.36792 0.97916
0.36792 0.97917
0.36795 0.97918
0.36797 0.97919
0.36804 0.97920
0.36805 0.97921
0.36806 0.97922
0.36807 0.97923
0.36813 0.97924
0.36815 0.97925
0.36820 0.97926
0.36821 0.97927
0.36827 0.97928
0.36832 0.97929
0.36834 0.97930
0.36836 0.97931
0.36837 0.97932
0.36848 0.97933
0.36851 0.97934
0.36852 0.97935
0.36854 0.97936
0.36864 0.97937
0.36867 0.97938
0.36870 0.97939
0.36872 0.97940
0.36875 0.97941
0.36875 0.97942
0.36876 0.97943
0.36879 0.97944
0.36882 0.97945
0.36893 0.97946
0.36895 0.97947
0.36897 0.97948
0.36899 0.97949
0.36912 0.97950
0.36914 0.97951
0.36915 0.97952
0.36917 0.97953
0.36918 0.97954
0.36919 0.97955
0.36922 0.97956
0.36927 0.97957
0.36928 0.97958
0.36929 0.97959
0.36931 0.97960
0.36935 0.97961
0.36935 0.97962
0.36936 0.97963
0.36945 0.97964
0.36945 0.97965
0.36946 0.97966
0.36953 0.97967
0.36960 0.97968
0.36964 0.97969
0.36969 0.97970
0.36973 0.97971
0.36978 0.97972
0.36978 0.97973
0.36980 0.97974
0.36982 0.97975
0.36989 0.97976
0.36990 0.97977
0.36994 0.97978
0.36996 0.97979
0.36997 0.97980
0.37009 0.97981
0.37011 0.97982
0.37018 0.97983
0.37021 0.97984
0.37024 0.97985
0.37025 0.97986
0.37029 0.97987
0.37029 0.97988
0.37030 0.97989
0.37031 0.97990
0.37034 0.97991
0.37036 0.97992
0.37044 0.97993
0.37045 0.97994
0.37048 0.97995
0.37048 0.97996
0.37049 0.97997
0.37051 0.97998
0.37055 0.97999
0.37056 0.98000
0.37060 0.98001
0.37064 0.98002
0.37064 0.98003
0.37065 0.98004
0.37068 0.98005
0.37069 0.98006
0.37070 0.98007
0.37082 0.98008
0.37084 0.98009
0.37085 0.98010
0.37086 0.98011
0.37092 0.98012
0.37092 0.98013
0.37095 0.98014
0.37095 0.98015
0.37099 0.98016
0.37104 0.98017
0.37105 0.98018
0.37105 0.98019
0.37107 0.98020
0.37112 0.98021
0.37113 0.98022
0.37114 0.98023
0.37114 0.98024
0.37115 0.98025
0.37120 0.98026
0.37122 0.98027
0.37123 0.98028
0.37131 0.98029
0.37135 0.98030
0.37136 0.98031
0.37138 0.98032
0.37139 0.98033
0.37143 0.98034
0.37145 0.98035
0.37146 0.98036
0.37148 0.98037
0.37149 0.98038
0.37150 0.98039
0.37151 0.98040
0.37157 0.98041
0.37157 0.98042
0.37160 0.98043
0.37160 0.98044
0.37160 0.98045
0.37162 0.98046
0.37165 0.98047
0.37168 0.98048
0.37174 0.98049
0.37174 0.98050
0.37180 0.98051
0.37183 0.98052
0.37186 0.98053
0.37189 0.98054
0.37194 0.98055
0.37195 0.98056
0.37198 0.98057
0.37200 0.98058
0.37201 0.98059
0.37205 0.98060
0.37213 0.98061
0.37214 0.98062
0.37215 0.98063
0.37217 0.98064
0.37219 0.98065
0.37220 0.98066
0.37220 0.98067
0.37221 0.98068
0.37230 0.98069
0.37232 0.98070
0.37232 0.98071
0.37235 0.98072
0.37236 0.98073
0.37242 0.98074
0.37243 0.98075
0.37245 0.98076
0.37246 0.98077
0.37247 0.98078
0.37247 0.98079
0.37251 0.98080
0.37255 0.98081
0.37258 0.98082
0.37260 0.98083
0.37262 0.98084
0.37266 0.98085
0.37268 0.98086
0.37269 0.98087
0.37270 0.98088
0.37270 0.98089
0.37271 0.98090
0.37275 0.98091
0.37276 0.98092
0.37277 0.98093
0.37278 0.98094
0.37280 0.98095
0.37283 0.98096
0.37284 0.98097
0.37288 0.98098
0.37293 0.98099
0.37293 0.98100
0.37297 0.98101
0.37300 0.98102
0.37306 0.98103
0.37307 0.98104
0.37307 0.98105
0.37308 0.98106
0.37309 0.98107
0.37311 0.98108
0.37311 0.98109
0.37312 0.98110
0.37316 0.98111
0.37320 0.98112
0.37321 0.98113
0.37332 0.98114
0.37332 0.98115
0.37333 0.98116
0.37334 0.98117
0.37336 0.98118
0.37337 0.98119
0.37338 0.98120
0.37339 0.98121
0.37341 0.98122
0.37345 0.98123
0.37345 0.98124
0.37348 0.98125
0.37351 0.98126
0.37357 0.98127
0.37360 0.98128
0.37363 0.98129
0.37368 0.98130
0.37369 0.98131
0.37370 0.98132
0.37370 0.98133
0.37376 0.98134
0.37376 0.98135
0.37377 0.98136
0.37387 0.98137
0.37389 0.98138
0.37390 0.98139
0.37391 0.98140
0.37392 0.98141
0.37400 0.98142
0.37401 0.98143
0.37403 0.98144
0.37409 0.98145
0.37409 0.98146
0.37410 0.98147
0.37411 0.98148
0.37416 0.98149
0.37419 0.98150
0.37425 0.98151
0.37425 0.98152
0.37429 0.98153
0.37434 0.98154
0.37435 0.98155
0.37439 0.98156
0.37442 0.98157
0.37445 0.98158
0.37446 0.98159
0.37447 0.98160
0.37448 0.98161
0.37451 0.98162
0.37451 0.98163
0.37454 0.98164
0.37458 0.98165
0.37458 0.98166
0.37468 0.98167
0.37469 0.98168
0.37475 0.98169
0.37479 0.98170
0.37481 0.98171
0.37484 0.98172
0.37485 0.98173
0.37485 0.98174
0.37487 0.98175
0.37491 0.98176
0.37497 0.98177
0.37498 0.98178
0.37505 0.98179
0.37512 0.98180
0.37518 0.98181
0.37535 0.98182
0.37536 0.98183
0.37537 0.98184
0.37539 0.98185
0.37543 0.98186
0.37544 0.98187
0.37548 0.98188
0.37549 0.98189
0.37550 0.98190
0.37553 0.98191
0.37555 0.98192
0.37555 0.98193
0.37556 0.98194
0.37556 0.98195
0.37556 0.98196
0.37559 0.98197
0.37562 0.98198
0.37562 0.98199
0.37564 0.98200
0.37566 0.98201
0.37567 0.98202
0.37567 0.98203
0.37568 0.98204
0.37570 0.98205
0.37571 0.98206
0.37578 0.98207
0.37579 0.98208
0.37579 0.98209
0.37580 0.98210
0.37583 0.98211
0.37586 0.98212
0.37587 0.98213
0.37589 0.98214
0.37591 0.98215
0.37594 0.98216
0.37602 0.98217
0.37612 0.98218
0.37613 0.98219
0.37614 0.98220
0.37615 0.98221
0.37616 0.98222
0.37620 0.98223
0.37621 0.98224
0.37622 0.98225
0.37625 0.98226
0.37626 0.98227
0.37630 0.98228
0.37633 0.98229
0.37643 0.98230
0.37646 0.98231
0.37648 0.98232
0.37651 0.98233
0.37654 0.98234
0.37658 0.98235
0.37659 0.98236
0.37662 0.98237
0.37666 0.98238
0.37670 0.98239
0.37674 0.98240
0.37675 0.98241
0.37677 0.98242
0.37679 0.98243
0.37679 0.98244
0.37683 0.98245
0.37684 0.98246
0.37684 0.98247
0.37684 0.98248
0.37684 0.98249
0.37686 0.98250
0.37689 0.98251
0.37691 0.98252
0.37692 0.98253
0.37694 0.98254
0.37696 0.98255
0.37696 0.98256
0.37698 0.98257
0.37702 0.98258
0.37703 0.98259
0.37705 0.98260
0.37708 0.98261
0.37721 0.98262
0.37722 0.98263
0.37730 0.98264
0.37738 0.98265
0.37741 0.98266
0.37744 0.98267
0.37745 0.98268
0.37746 0.98269
0.37752 0.98270
0.37753 0.98271
0.37760 0.98272
0.37760 0.98273
0.37761 0.98274
0.37763 0.98275
0.37764 0.98276
0.37765 0.98277
0.37766 0.98278
0.37767 0.98279
0.37767 0.98280
0.37770 0.98281
0.37770 0.98282
0.37774 0.98283
0.37776 0.98284
0.37782 0.98285
0.37784 0.98286
0.37788 0.98287
0.37790 0.98288
0.37791 0.98289
0.37792 0.98290
0.37797 0.98291
0.37798 0.98292
0.37803 0.98293
0.37804 0.98294
0.37805 0.98295
0.37806 0.98296
0.37807 0.98297
0.37809 0.98298
0.37809 0.98299
0.37810 0.98300
0.37811 0.98301
0.37812 0.98302
0.37820 0.98303
0.37821 0.98304
0.37825 0.98305
0.37826 0.98306
0.37830 0.98307
0.37834 0.98308
0.37835 0.98309
0.37836 0.98310
0.37842 0.98311
0.37842 0.98312
0.37848 0.98313
0.37851 0.98314
0.37855 0.98315
0.37855 0.98316
0.37859 0.98317
0.37866 0.98318
0.37867 0.98319
0.37873 0.98320
0.37874 0.98321
0.37877 0.98322
0.37879 0.98323
0.37881 0.98324
0.37883 0.98325
0.37887 0.98326
0.37891 0.98327
0.37891 0.98328
0.37894 0.98329
0.37894 0.98330
0.37900 0.98331
0.37903 0.98332
0.37904 0.98333
0.37909 0.98334
0.37910 0.98335
0.37910 0.98336
0.37912 0.98337
0.37918 0.98338
0.37919 0.98339
0.37922 0.98340
0.37923 0.98341
0.37926 0.98342
0.37934 0.98343
0.37938 0.98344
0.37946 0.98345
0.37947 0.98346
0.37949 0.98347
0.37952 0.98348
0.37954 0.98349
0.37956 0.98350
0.37960 0.98351
0.37963 0.98352
0.37971 0.98353
0.37971 0.98354
0.37972 0.98355
0.37973 0.98356
0.37973 0.98357
0.37973 0.98358
0.37980 0.98359
0.37980 0.98360
0.37984 0.98361
0.37986 0.98362
0.37987 0.98363
0.37989 0.98364
0.37990 0.98365
0.37991 0.98366
0.37999 0.98367
0.38000 0.98368
0.38000 0.98369
0.38000 0.98370
0.38003 0.98371
0.38006 0.98372
0.38013 0.98373
0.38013 0.98374
0.38014 0.98375
0.38014 0.98376
0.38026 0.98377
0.38031 0.98378
0.38033 0.98379
0.38033 0.98380
0.38034 0.98381
0.38037 0.98382
0.38038 0.98383
0.38039 0.98384
0.38040 0.98385
0.38040 0.98386
0.38042 0.98387
0.38044 0.98388
0.38049 0.98389
0.38054 0.98390
0.38056 0.98391
0.38059 0.98392
0.38062 0.98393
0.38065 0.98394
0.38066 0.98395
0.38067 0.98396
0.38068 0.98397
0.38071 0.98398
0.38083 0.98399
0.38086 0.98400
0.38086 0.98401
0.38087 0.98402
0.38087 0.98403
0.38088 0.98404
0.38089 0.98405
0.38098 0.98406
0.38098 0.98407
0.38105 0.98408
0.38108 0.98409
0.38108 0.98410
0.38112 0.98411
0.38116 0.98412
0.38118 0.98413
0.38127 0.98414
0.38128 0.98415
0.38131 0.98416
0.38134 0.98417
0.38136 0.98418
0.38140 0.98419
0.38140 0.98420
0.38142 0.98421
0.38143 0.98422
0.38154 0.98423
0.38154 0.98424
0.38158 0.98425
0.38160 0.98426
0.38161 0.98427
0.38168 0.98428
0.38169 0.98429
0.38175 0.98430
0.38176 0.98431
0.38176 0.98432
0.38176 0.98433
0.38177 0.98434
0.38178 0.98435
0.38182 0.98436
0.38182 0.98437
0.38183 0.98438
0.38184 0.98439
0.38186 0.98440
0.38186 0.98441
0.38193 0.98442
0.38196 0.98443
0.38199 0.98444
0.38200 0.98445
0.38201 0.98446
0.38201 0.98447
0.38201 0.98448
0.38205 0.98449
0.38205 0.98450
0.38206 0.98451
0.38208 0.98452
0.38210 0.98453
0.38213 0.98454
0.38218 0.98455
0.38222 0.98456
0.38225 0.98457
0.38227 0.98458
0.38228 0.98459
0.38228 0.98460
0.38234 0.98461
0.38237 0.98462
0.38241 0.98463
0.38248 0.98464
0.38249 0.98465
0.38250 0.98466
0.38255 0.98467
0.38256 0.98468
0.38257 0.98469
0.38263 0.98470
0.38268 0.98471
0.38270 0.98472
0.38271 0.98473
0.38273 0.98474
0.38278 0.98475
0.38279 0.98476
0.38281 0.98477
0.38284 0.98478
0.38285 0.98479
0.38288 0.98480
0.38293 0.98481
0.38296 0.98482
0.38297 0.98483
0.38299 0.98484
0.38311 0.98485
0.38312 0.98486
0.38316 0.98487
0.38320 0.98488
0.38320 0.98489
0.38323 0.98490
0.38323 0.98491
0.38326 0.98492
0.38327 0.98493
0.38330 0.98494
0.38334 0.98495
0.38337 0.98496
0.38338 0.98497
0.38344 0.98498
0.38344 0.98499
0.38345 0.98500
0.38348 0.98501
0.38352 0.98502
0.38354 0.98503
0.38355 0.98504
0.38362 0.98505
0.38368 0.98506
0.38369 0.98507
0.38376 0.98508
0.38380 0.98509
0.38382 0.98510
0.38394 0.98511
0.38394 0.98512
0.38395 0.98513
0.38397 0.98514
0.38398 0.98515
0.38400 0.98516
0.38400 0.98517
0.38400 0.98518
0.38401 0.98519
0.38401 0.98520
0.38401 0.98521
0.38404 0.98522
0.38406 0.98523
0.38406 0.98524
0.38418 0.98525
0.38420 0.98526
0.38432 0.98527
0.38432 0.98528
0.38436 0.98529
0.38437 0.98530
0.38438 0.98531
0.38443 0.98532
0.38444 0.98533
0.38445 0.98534
0.38445 0.98535
0.38446 0.98536
0.38451 0.98537
0.38452 0.98538
0.38453 0.98539
0.38462 0.98540
0.38467 0.98541
0.38468 0.98542
0.38472 0.98543
0.38473 0.98544
0.38478 0.98545
0.38480 0.98546
0.38482 0.98547
0.38482 0.98548
0.38488 0.98549
0.38495 0.98550
0.38496 0.98551
0.38497 0.98552
0.38505 0.98553
0.38507 0.98554
0.38508 0.98555
0.38514 0.98556
0.38514 0.98557
0.38516 0.98558
0.38522 0.98559
0.38525 0.98560
0.38527 0.98561
0.38529 0.98562
0.38529 0.98563
0.38533 0.98564
0.38536 0.98565
0.38536 0.98566
0.38537 0.98567
0.38539 0.98568
0.38542 0.98569
0.38551 0.98570
0.38552 0.98571
0.38558 0.98572
0.38563 0.98573
0.38571 0.98574
0.38587 0.98575
0.38591 0.98576
0.38601 0.98577
0.38606 0.98578
0.38607 0.98579
0.38611 0.98580
0.38611 0.98581
0.38616 0.98582
0.38618 0.98583
0.38618 0.98584
0.38620 0.98585
0.38624 0.98586
0.38625 0.98587
0.38625 0.98588
0.38629 0.98589
0.38631 0.98590
0.38638 0.98591
0.38642 0.98592
0.38644 0.98593
0.38646 0.98594
0.38650 0.98595
0.38652 0.98596
0.38655 0.98597
0.38656 0.98598
0.38661 0.98599
0.38661 0.98600
0.38661 0.98601
0.38667 0.98602
0.38670 0.98603
0.38678 0.98604
0.38678 0.98605
0.38689 0.98606
0.38695 0.98607
0.38695 0.98608
0.38702 0.98609
0.38706 0.98610
0.38707 0.98611
0.38712 0.98612
0.38713 0.98613
0.38716 0.98614
0.38720 0.98615
0.38722 0.98616
0.38723 0.98617
0.38726 0.98618
0.38731 0.98619
0.38735 0.98620
0.38738 0.98621
0.38740 0.98622
0.38744 0.98623
0.38745 0.98624
0.38749 0.98625
0.38749 0.98626
0.38752 0.98627
0.38752 0.98628
0.38756 0.98629
0.38759 0.98630
0.38762 0.98631
0.38764 0.98632
0.38775 0.98633
0.38779 0.98634
0.38779 0.98635
0.38783 0.98636
0.38784 0.98637
0.38785 0.98638
0.38786 0.98639
0.38787 0.98640
0.38787 0.98641
0.38788 0.98642
0.38788 0.98643
0.38791 0.98644
0.38791 0.98645
0.38791 0.98646
0.38801 0.98647
0.38802 0.98648
0.38806 0.98649
0.38813 0.98650
0.38817 0.98651
0.38819 0.98652
0.38822 0.98653
0.38830 0.98654
0.38833 0.98655
0.38841 0.98656
0.38842 0.98657
0.38846 0.98658
0.38849 0.98659
0.38854 0.98660
0.38856 0.98661
0.38862 0.98662
0.38865 0.98663
0.38870 0.98664
0.38872 0.98665
0.38881 0.98666
0.38884 0.98667
0.38887 0.98668
0.38892 0.98669
0.38894 0.98670
0.38897 0.98671
0.38898 0.98672
0.38898 0.98673
0.38899 0.98674
0.38901 0.98675
0.38901 0.98676
0.38910 0.98677
0.38911 0.98678
0.38917 0.98679
0.38921 0.98680
0.38922 0.98681
0.38924 0.98682
0.38924 0.98683
0.38930 0.98684
0.38930 0.98685
0.38935 0.98686
0.38937 0.98687
0.38940 0.98688
0.38941 0.98689
0.38942 0.98690
0.38944 0.98691
0.38945 0.98692
0.38954 0.98693
0.38955 0.98694
0.38958 0.98695
0.38962 0.98696
0.38968 0.98697
0.38979 0.98698
0.38986 0.98699
0.38989 0.98700
0.38990 0.98701
0.38993 0.98702
0.38996 0.98703
0.39001 0.98704
0.39005 0.98705
0.39007 0.98706
0.39008 0.98707
0.39010 0.98708
0.39015 0.98709
0.39016 0.98710
0.39019 0.98711
0.39023 0.98712
0.39029 0.98713
0.39029 0.98714
0.39032 0.98715
0.39035 0.98716
0.39036 0.98717
0.39037 0.98718
0.39038 0.98719
0.39039 0.98720
0.39048 0.98721
0.39048 0.98722
0.39055 0.98723
0.39060 0.98724
0.39064 0.98725
0.39066 0.98726
0.39070 0.98727
0.39073 0.98728
0.39079 0.98729
0.39080 0.98730
0.39082 0.98731
0.39091 0.98732
0.39093 0.98733
0.39097 0.98734
0.39109 0.98735
0.39111 0.98736
0.39114 0.98737
0.39121 0.98738
0.39121 0.98739
0.39123 0.98740
0.39130 0.98741
0.39135 0.98742
0.39138 0.98743
0.39138 0.98744
0.39139 0.98745
0.39146 0.98746
0.39150 0.98747
0.39151 0.98748
0.39161 0.98749
0.39164 0.98750
0.39165 0.98751
0.39169 0.98752
0.39174 0.98753
0.39179 0.98754
0.39180 0.98755
0.39183 0.98756
0.39189 0.98757
0.39189 0.98758
0.39191 0.98759
0.39192 0.98760
0.39193 0.98761
0.39202 0.98762
0.39204 0.98763
0.39204 0.98764
0.39208 0.98765
0.39213 0.98766
0.39214 0.98767
0.39214 0.98768
0.39215 0.98769
0.39217 0.98770
0.39218 0.98771
0.39219 0.98772
0.39223 0.98773
0.39225 0.98774
0.39226 0.98775
0.39235 0.98776
0.39237 0.98777
0.39237 0.98778
0.39239 0.98779
0.39239 0.98780
0.39245 0.98781
0.39249 0.98782
0.39252 0.98783
0.39255 0.98784
0.39258 0.98785
0.39259 0.98786
0.39260 0.98787
0.39265 0.98788
0.39274 0.98789
0.39275 0.98790
0.39276 0.98791
0.39278 0.98792
0.39280 0.98793
0.39284 0.98794
0.39286 0.98795
0.39291 0.98796
0.39293 0.98797
0.39294 0.98798
0.39296 0.98799
0.39298 0.98800
0.39300 0.98801
0.39304 0.98802
0.39307 0.98803
0.39309 0.98804
0.39312 0.98805
0.39318 0.98806
0.39322 0.98807
0.39324 0.98808
0.39325 0.98809
0.39326 0.98810
0.39347 0.98811
0.39352 0.98812
0.39355 0.98813
0.39356 0.98814
0.39359 0.98815
0.39369 0.98816
0.39369 0.98817
0.39375 0.98818
0.39379 0.98819
0.39383 0.98820
0.39393 0.98821
0.39400 0.98822
0.39406 0.98823
0.39408 0.98824
0.39409 0.98825
0.39411 0.98826
0.39415 0.98827
0.39417 0.98828
0.39421 0.98829
0.39431 0.98830
0.39432 0.98831
0.39440 0.98832
0.39441 0.98833
0.39441 0.98834
0.39442 0.98835
0.39442 0.98836
0.39444 0.98837
0.39444 0.98838
0.39454 0.98839
0.39460 0.98840
0.39460 0.98841
0.39462 0.98842
0.39463 0.98843
0.39468 0.98844
0.39472 0.98845
0.39473 0.98846
0.39474 0.98847
0.39475 0.98848
0.39478 0.98849
0.39482 0.98850
0.39486 0.98851
0.39487 0.98852
0.39489 0.98853
0.39490 0.98854
0.39498 0.98855
0.39499 0.98856
0.39501 0.98857
0.39503 0.98858
0.39510 0.98859
0.39511 0.98860
0.39519 0.98861
0.39528 0.98862
0.39541 0.98863
0.39543 0.98864
0.39545 0.98865
0.39546 0.98866
0.39548 0.98867
0.39551 0.98868
0.39552 0.98869
0.39554 0.98870
0.39564 0.98871
0.39568 0.98872
0.39573 0.98873
0.39574 0.98874
0.39578 0.98875
0.39581 0.98876
0.39581 0.98877
0.39583 0.98878
0.39585 0.98879
0.39585 0.98880
0.39590 0.98881
0.39592 0.98882
0.39601 0.98883
0.39614 0.98884
0.39615 0.98885
0.39620 0.98886
0.39622 0.98887
0.39625 0.98888
0.39625 0.98889
0.39638 0.98890
0.39643 0.98891
0.39644 0.98892
0.39652 0.98893
0.39654 0.98894
0.39659 0.98895
0.39660 0.98896
0.39675 0.98897
0.39678 0.98898
0.39684 0.98899
0.39685 0.98900
0.39701 0.98901
0.39702 0.98902
0.39705 0.98903
0.39708 0.98904
0.39710 0.98905
0.39714 0.98906
0.39715 0.98907
0.39719 0.98908
0.39729 0.98909
0.39732 0.98910
0.39734 0.98911
0.39736 0.98912
0.39737 0.98913
0.39742 0.98914
0.39742 0.98915
0.39758 0.98916
0.39765 0.98917
0.39766 0.98918
0.39781 0.98919
0.39790 0.98920
0.39792 0.98921
0.39793 0.98922
0.39799 0.98923
0.39806 0.98924
0.39810 0.98925
0.39828 0.98926
0.39831 0.98927
0.39833 0.98928
0.39833 0.98929
0.39835 0.98930
0.39836 0.98931
0.39838 0.98932
0.39844 0.98933
0.39845 0.98934
0.39850 0.98935
0.39853 0.98936
0.39864 0.98937
0.39870 0.98938
0.39871 0.98939
0.39874 0.98940
0.39874 0.98941
0.39875 0.98942
0.39875 0.98943
0.39876 0.98944
0.39877 0.98945
0.39879 0.98946
0.39892 0.98947
0.39892 0.98948
0.39898 0.98949
0.39900 0.98950
0.39910 0.98951
0.39913 0.98952
0.39915 0.98953
0.39922 0.98954
0.39929 0.98955
0.39935 0.98956
0.39939 0.98957
0.39951 0.98958
0.39952 0.98959
0.39954 0.98960
0.39959 0.98961
0.39963 0.98962
0.39966 0.98963
0.39975 0.98964
0.39976 0.98965
0.39977 0.98966
0.39978 0.98967
0.39979 0.98968
0.39984 0.98969
0.39991 0.98970
0.39998 0.98971
0.40008 0.98972
0.40012 0.98973
0.40029 0.98974
0.40031 0.98975
0.40044 0.98976
0.40057 0.98977
0.40057 0.98978
0.40057 0.98979
0.40059 0.98980
0.40060 0.98981
0.40061 0.98982
0.40065 0.98983
0.40065 0.98984
0.40073 0.98985
0.40079 0.98986
0.40079 0.98987
0.40083 0.98988
0.40095 0.98989
0.40105 0.98990
0.40130 0.98991
0.40133 0.98992
0.40135 0.98993
0.40136 0.98994
0.40152 0.98995
0.40158 0.98996
0.40169 0.98997
0.40174 0.98998
0.40175 0.98999
0.40182 0.99000
0.40187 0.99001
0.40188 0.99002
0.40202 0.99003
0.40203 0.99004
0.40203 0.99005
0.40205 0.99006
0.40205 0.99007
0.40210 0.99008
0.40210 0.99009
0.40211 0.99010
0.40215 0.99011
0.40222 0.99012
0.40224 0.99013
0.40228 0.99014
0.40237 0.99015
0.40241 0.99016
0.40246 0.99017
0.40249 0.99018
0.40249 0.99019
0.40251 0.99020
0.40253 0.99021
0.40255 0.99022
0.40265 0.99023
0.40274 0.99024
0.40275 0.99025
0.40278 0.99026
0.40278 0.99027
0.40293 0.99028
0.40298 0.99029
0.40302 0.99030
0.40304 0.99031
0.40305 0.99032
0.40307 0.99033
0.40307 0.99034
0.40310 0.99035
0.40317 0.99036
0.40319 0.99037
0.40320 0.99038
0.40321 0.99039
0.40322 0.99040
0.40327 0.99041
0.40331 0.99042
0.40331 0.99043
0.40332 0.99044
0.40335 0.99045
0.40336 0.99046
0.40337 0.99047
0.40339 0.99048
0.40349 0.99049
0.40351 0.99050
0.40352 0.99051
0.40354 0.99052
0.40357 0.99053
0.40357 0.99054
0.40358 0.99055
0.40361 0.99056
0.40370 0.99057
0.40372 0.99058
0.40377 0.99059
0.40378 0.99060
0.40385 0.99061
0.40388 0.99062
0.40392 0.99063
0.40396 0.99064
0.40398 0.99065
0.40403 0.99066
0.40404 0.99067
0.40408 0.99068
0.40408 0.99069
0.40409 0.99070
0.40412 0.99071
0.40428 0.99072
0.40431 0.99073
0.40436 0.99074
0.40437 0.99075
0.40439 0.99076
0.40448 0.99077
0.40452 0.99078
0.40460 0.99079
0.40487 0.99080
0.40497 0.99081
0.40512 0.99082
0.40512 0.99083
0.40515 0.99084
0.40519 0.99085
0.40521 0.99086
0.40525 0.99087
0.40526 0.99088
0.40528 0.99089
0.40530 0.99090
0.40533 0.99091
0.40533 0.99092
0.40533 0.99093
0.40537 0.99094
0.40545 0.99095
0.40549 0.99096
0.40556 0.99097
0.40556 0.99098
0.40560 0.99099
0.40567 0.99100
0.40593 0.99101
0.40597 0.99102
0.40602 0.99103
0.40603 0.99104
0.40608 0.99105
0.40615 0.99106
0.40616 0.99107
0.40620 0.99108
0.40621 0.99109
0.40621 0.99110
0.40623 0.99111
0.40630 0.99112
0.40632 0.99113
0.40634 0.99114
0.40640 0.99115
0.40641 0.99116
0.40649 0.99117
0.40655 0.99118
0.40656 0.99119
0.40657 0.99120
0.40662 0.99121
0.40665 0.99122
0.40667 0.99123
0.40675 0.99124
0.40676 0.99125
0.40678 0.99126
0.40678 0.99127
0.40692 0.99128
0.40695 0.99129
0.40712 0.99130
0.40716 0.99131
0.40717 0.99132
0.40728 0.99133
0.40735 0.99134
0.40737 0.99135
0.40744 0.99136
0.40745 0.99137
0.40749 0.99138
0.40752 0.99139
0.40755 0.99140
0.40756 0.99141
0.40758 0.99142
0.40764 0.99143
0.40767 0.99144
0.40768 0.99145
0.40774 0.99146
0.40778 0.99147
0.40779 0.99148
0.40779 0.99149
0.40779 0.99150
0.40781 0.99151
0.40784 0.99152
0.40785 0.99153
0.40801 0.99154
0.40804 0.99155
0.40804 0.99156
0.40830 0.99157
0.40830 0.99158
0.40835 0.99159
0.40837 0.99160
0.40862 0.99161
0.40869 0.99162
0.40875 0.99163
0.40881 0.99164
0.40882 0.99165
0.40886 0.99166
0.40897 0.99167
0.40899 0.99168
0.40903 0.99169
0.40910 0.99170
0.40913 0.99171
0.40930 0.99172
0.40933 0.99173
0.40944 0.99174
0.40957 0.99175
0.40981 0.99176
0.40988 0.99177
0.40991 0.99178
0.40992 0.99179
0.40993 0.99180
0.40993 0.99181
0.40997 0.99182
0.41006 0.99183
0.41009 0.99184
0.41013 0.99185
0.41018 0.99186
0.41020 0.99187
0.41022 0.99188
0.41023 0.99189
0.41025 0.99190
0.41033 0.99191
0.41034 0.99192
0.41039 0.99193
0.41044 0.99194
0.41051 0.99195
0.41052 0.99196
0.41059 0.99197
0.41064 0.99198
0.41065 0.99199
0.41084 0.99200
0.41088 0.99201
0.41095 0.99202
0.41117 0.99203
0.41120 0.99204
0.41144 0.99205
0.41158 0.99206
0.41161 0.99207
0.41162 0.99208
0.41167 0.99209
0.41171 0.99210
0.41172 0.99211
0.41172 0.99212
0.41174 0.99213
0.41175 0.99214
0.41180 0.99215
0.41182 0.99216
0.41185 0.99217
0.41189 0.99218
0.41189 0.99219
0.41192 0.99220
0.41193 0.99221
0.41195 0.99222
0.41197 0.99223
0.41200 0.99224
0.41205 0.99225
0.41210 0.99226
0.41214 0.99227
0.41227 0.99228
0.41243 0.99229
0.41248 0.99230
0.41251 0.99231
0.41252 0.99232
0.41252 0.99233
0.41257 0.99234
0.41262 0.99235
0.41263 0.99236
0.41264 0.99237
0.41279 0.99238
0.41282 0.99239
0.41283 0.99240
0.41292 0.99241
0.41307 0.99242
0.41309 0.99243
0.41316 0.99244
0.41319 0.99245
0.41323 0.99246
0.41324 0.99247
0.41325 0.99248
0.41327 0.99249
0.41352 0.99250
0.41353 0.99251
0.41355 0.99252
0.41366 0.99253
0.41371 0.99254
0.41371 0.99255
0.41373 0.99256
0.41386 0.99257
0.41393 0.99258
0.41402 0.99259
0.41407 0.99260
0.41409 0.99261
0.41415 0.99262
0.41436 0.99263
0.41437 0.99264
0.41439 0.99265
0.41460 0.99266
0.41472 0.99267
0.41473 0.99268
0.41474 0.99269
0.41496 0.99270
0.41501 0.99271
0.41502 0.99272
0.41509 0.99273
0.41509 0.99274
0.41511 0.99275
0.41540 0.99276
0.41544 0.99277
0.41545 0.99278
0.41546 0.99279
0.41567 0.99280
0.41581 0.99281
0.41584 0.99282
0.41585 0.99283
0.41591 0.99284
0.41592 0.99285
0.41594 0.99286
0.41594 0.99287
0.41615 0.99288
0.41619 0.99289
0.41619 0.99290
0.41622 0.99291
0.41624 0.99292
0.41631 0.99293
0.41632 0.99294
0.41632 0.99295
0.41649 0.99296
0.41652 0.99297
0.41656 0.99298
0.41665 0.99299
0.41674 0.99300
0.41675 0.99301
0.41675 0.99302
0.41685 0.99303
0.41693 0.99304
0.41699 0.99305
0.41712 0.99306
0.41714 0.99307
0.41719 0.99308
0.41720 0.99309
0.41721 0.99310
0.41724 0.99311
0.41726 0.99312
0.41729 0.99313
0.41756 0.99314
0.41758 0.99315
0.41763 0.99316
0.41784 0.99317
0.41787 0.99318
0.41799 0.99319
0.41800 0.99320
0.41801 0.99321
0.41804 0.99322
0.41816 0.99323
0.41817 0.99324
0.41819 0.99325
0.41819 0.99326
0.41822 0.99327
0.41823 0.99328
0.41849 0.99329
0.41871 0.99330
0.41876 0.99331
0.41905 0.99332
0.41914 0.99333
0.41927 0.99334
0.41929 0.99335
0.41934 0.99336
0.41939 0.99337
0.41943 0.99338
0.41948 0.99339
0.41973 0.99340
0.41988 0.99341
0.41993 0.99342
0.41994 0.99343
0.41998 0.99344
0.42015 0.99345
0.42020 0.99346
0.42025 0.99347
0.42032 0.99348
0.42035 0.99349
0.42040 0.99350
0.42044 0.99351
0.42044 0.99352
0.42052 0.99353
0.42054 0.99354
0.42054 0.99355
0.42059 0.99356
0.42062 0.99357
0.42073 0.99358
0.42079 0.99359
0.42086 0.99360
0.42099 0.99361
0.42100 0.99362
0.42101 0.99363
0.42105 0.99364
0.42106 0.99365
0.42109 0.99366
0.42113 0.99367
0.42121 0.99368
0.42123 0.99369
0.42128 0.99370
0.42133 0.99371
0.42166 0.99372
0.42167 0.99373
0.42183 0.99374
0.42196 0.99375
0.42200 0.99376
0.42214 0.99377
0.42225 0.99378
0.42228 0.99379
0.42232 0.99380
0.42236 0.99381
0.42241 0.99382
0.42247 0.99383
0.42257 0.99384
0.42260 0.99385
0.42278 0.99386
0.42284 0.99387
0.42284 0.99388
0.42285 0.99389
0.42286 0.99390
0.42313 0.99391
0.42319 0.99392
0.42327 0.99393
0.42328 0.99394
0.42334 0.99395
0.42341 0.99396
0.42366 0.99397
0.42369 0.99398
0.42374 0.99399
0.42382 0.99400
0.42403 0.99401
0.42414 0.99402
0.42415 0.99403
0.42428 0.99404
0.42435 0.99405
0.42443 0.99406
0.42447 0.99407
0.42456 0.99408
0.42456 0.99409
0.42479 0.99410
0.42485 0.99411
0.42493 0.99412
0.42495 0.99413
0.42500 0.99414
0.42510 0.99415
0.42537 0.99416
0.42542 0.99417
0.42543 0.99418
0.42546 0.99419
0.42548 0.99420
0.42549 0.99421
0.42568 0.99422
0.42574 0.99423
0.42576 0.99424
0.42585 0.99425
0.42585 0.99426
0.42587 0.99427
0.42588 0.99428
0.42594 0.99429
0.42613 0.99430
0.42615 0.99431
0.42626 0.99432
0.42626 0.99433
0.42627 0.99434
0.42631 0.99435
0.42644 0.99436
0.42666 0.99437
0.42684 0.99438
0.42691 0.99439
0.42696 0.99440
0.42715 0.99441
0.42717 0.99442
0.42724 0.99443
0.42726 0.99444
0.42737 0.99445
0.42748 0.99446
0.42756 0.99447
0.42773 0.99448
0.42797 0.99449
0.42799 0.99450
0.42811 0.99451
0.42813 0.99452
0.42823 0.99453
0.42833 0.99454
0.42839 0.99455
0.42843 0.99456
0.42844 0.99457
0.42850 0.99458
0.42867 0.99459
0.42875 0.99460
0.42886 0.99461
0.42900 0.99462
0.42910 0.99463
0.42913 0.99464
0.42913 0.99465
0.42922 0.99466
0.42947 0.99467
0.42948 0.99468
0.42948 0.99469
0.42951 0.99470
0.42967 0.99471
0.42974 0.99472
0.42995 0.99473
0.42996 0.99474
0.43002 0.99475
0.43019 0.99476
0.43023 0.99477
0.43025 0.99478
0.43027 0.99479
0.43035 0.99480
0.43045 0.99481
0.43046 0.99482
0.43046 0.99483
0.43051 0.99484
0.43093 0.99485
0.43096 0.99486
0.43098 0.99487
0.43099 0.99488
0.43101 0.99489
0.43111 0.99490
0.43115 0.99491
0.43123 0.99492
0.43131 0.99493
0.43139 0.99494
0.43141 0.99495
0.43150 0.99496
0.43161 0.99497
0.43169 0.99498
0.43189 0.99499
0.43191 0.99500
0.43205 0.99501
0.43206 0.99502
0.43207 0.99503
0.43222 0.99504
0.43223 0.99505
0.43224 0.99506
0.43226 0.99507
0.43233 0.99508
0.43236 0.99509
0.43237 0.99510
0.43238 0.99511
0.43243 0.99512
0.43253 0.99513
0.43257 0.99514
0.43266 0.99515
0.43276 0.99516
0.43282 0.99517
0.43287 0.99518
0.43302 0.99519
0.43307 0.99520
0.43310 0.99521
0.43313 0.99522
0.43314 0.99523
0.43314 0.99524
0.43323 0.99525
0.43326 0.99526
0.43332 0.99527
0.43333 0.99528
0.43336 0.99529
0.43350 0.99530
0.43370 0.99531
0.43398 0.99532
0.43405 0.99533
0.43415 0.99534
0.43421 0.99535
0.43427 0.99536
0.43434 0.99537
0.43436 0.99538
0.43441 0.99539
0.43444 0.99540
0.43444 0.99541
0.43447 0.99542
0.43471 0.99543
0.43482 0.99544
0.43495 0.99545
0.43507 0.99546
0.43512 0.99547
0.43521 0.99548
0.43531 0.99549
0.43538 0.99550
0.43540 0.99551
0.43547 0.99552
0.43555 0.99553
0.43561 0.99554
0.43562 0.99555
0.43569 0.99556
0.43569 0.99557
0.43578 0.99558
0.43584 0.99559
0.43599 0.99560
0.43610 0.99561
0.43612 0.99562
0.43614 0.99563
0.43623 0.99564
0.43665 0.99565
0.43669 0.99566
0.43674 0.99567
0.43700 0.99568
0.43724 0.99569
0.43738 0.99570
0.43753 0.99571
0.43764 0.99572
0.43768 0.99573
0.43775 0.99574
0.43779 0.99575
0.43783 0.99576
0.43785 0.99577
0.43790 0.99578
0.43802 0.99579
0.43807 0.99580
0.43810 0.99581
0.43814 0.99582
0.43821 0.99583
0.43829 0.99584
0.43847 0.99585
0.43847 0.99586
0.43856 0.99587
0.43864 0.99588
0.43864 0.99589
0.43867 0.99590
0.43882 0.99591
0.43889 0.99592
0.43900 0.99593
0.43904 0.99594
0.43926 0.99595
0.43965 0.99596
0.43965 0.99597
0.43990 0.99598
0.44001 0.99599
0.44007 0.99600
0.44014 0.99601
0.44016 0.99602
0.44021 0.99603
0.44023 0.99604
0.44026 0.99605
0.44030 0.99606
0.44034 0.99607
0.44048 0.99608
0.44066 0.99609
0.44086 0.99610
0.44102 0.99611
0.44103 0.99612
0.44107 0.99613
0.44132 0.99614
0.44137 0.99615
0.44149 0.99616
0.44166 0.99617
0.44171 0.99618
0.44173 0.99619
0.44180 0.99620
0.44182 0.99621
0.44190 0.99622
0.44193 0.99623
0.44198 0.99624
0.44203 0.99625
0.44221 0.99626
0.44229 0.99627
0.44257 0.99628
0.44263 0.99629
0.44278 0.99630
0.44285 0.99631
0.44286 0.99632
0.44293 0.99633
0.44336 0.99634
0.44344 0.99635
0.44347 0.99636
0.44348 0.99637
0.44350 0.99638
0.44357 0.99639
0.44380 0.99640
0.44382 0.99641
0.44391 0.99642
0.44395 0.99643
0.44402 0.99644
0.44410 0.99645
0.44416 0.99646
0.44420 0.99647
0.44435 0.99648
0.44444 0.99649
0.44447 0.99650
0.44455 0.99651
0.44464 0.99652
0.44483 0.99653
0.44501 0.99654
0.44501 0.99655
0.44514 0.99656
0.44517 0.99657
0.44525 0.99658
0.44529 0.99659
0.44537 0.99660
0.44540 0.99661
0.44550 0.99662
0.44557 0.99663
0.44562 0.99664
0.44598 0.99665
0.44616 0.99666
0.44619 0.99667
0.44630 0.99668
0.44633 0.99669
0.44636 0.99670
0.44639 0.99671
0.44689 0.99672
0.44691 0.99673
0.44701 0.99674
0.44751 0.99675
0.44775 0.99676
0.44781 0.99677
0.44789 0.99678
0.44790 0.99679
0.44802 0.99680
0.44805 0.99681
0.44809 0.99682
0.44817 0.99683
0.44819 0.99684
0.44821 0.99685
0.44852 0.99686
0.44878 0.99687
0.44881 0.99688
0.44884 0.99689
0.44898 0.99690
0.44908 0.99691
0.44915 0.99692
0.44924 0.99693
0.44928 0.99694
0.44945 0.99695
0.44969 0.99696
0.44975 0.99697
0.44984 0.99698
0.44991 0.99699
0.45008 0.99700
0.45017 0.99701
0.45071 0.99702
0.45079 0.99703
0.45096 0.99704
0.45105 0.99705
0.45107 0.99706
0.45109 0.99707
0.45113 0.99708
0.45134 0.99709
0.45178 0.99710
0.45180 0.99711
0.45189 0.99712
0.45189 0.99713
0.45219 0.99714
0.45241 0.99715
0.45256 0.99716
0.45293 0.99717
0.45330 0.99718
0.45340 0.99719
0.45351 0.99720
0.45357 0.99721
0.45359 0.99722
0.45377 0.99723
0.45388 0.99724
0.45398 0.99725
0.45401 0.99726
0.45411 0.99727
0.45430 0.99728
0.45436 0.99729
0.45455 0.99730
0.45461 0.99731
0.45486 0.99732
0.45559 0.99733
0.45590 0.99734
0.45592 0.99735
0.45597 0.99736
0.45605 0.99737
0.45612 0.99738
0.45711 0.99739
0.45717 0.99740
0.45764 0.99741
0.45766 0.99742
0.45768 0.99743
0.45770 0.99744
0.45779 0.99745
0.45780 0.99746
0.45801 0.99747
0.45801 0.99748
0.45808 0.99749
0.45836 0.99750
0.45841 0.99751
0.45843 0.99752
0.45852 0.99753
0.45866 0.99754
0.45906 0.99755
0.45919 0.99756
0.45939 0.99757
0.45974 0.99758
0.45976 0.99759
0.45995 0.99760
0.46062 0.99761
0.46072 0.99762
0.46077 0.99763
0.46101 0.99764
0.46171 0.99765
0.46196 0.99766
0.46253 0.99767
0.46261 0.99768
0.46264 0.99769
0.46288 0.99770
0.46291 0.99771
0.46310 0.99772
0.46313 0.99773
0.46393 0.99774
0.46414 0.99775
0.46429 0.99776
0.46430 0.99777
0.46442 0.99778
0.46452 0.99779
0.46495 0.99780
0.46525 0.99781
0.46532 0.99782
0.46550 0.99783
0.46572 0.99784
0.46583 0.99785
0.46590 0.99786
0.46594 0.99787
0.46600 0.99788
0.46648 0.99789
0.46691 0.99790
0.46698 0.99791
0.46714 0.99792
0.46719 0.99793
0.46720 0.99794
0.46720 0.99795
0.46726 0.99796
0.46755 0.99797
0.46779 0.99798
0.46810 0.99799
0.46821 0.99800
0.46826 0.99801
0.46832 0.99802
0.46859 0.99803
0.46870 0.99804
0.46880 0.99805
0.46890 0.99806
0.46901 0.99807
0.46918 0.99808
0.46936 0.99809
0.46955 0.99810
0.47001 0.99811
0.47035 0.99812
0.47062 0.99813
0.47076 0.99814
0.47088 0.99815
0.47108 0.99816
0.47112 0.99817
0.47163 0.99818
0.47170 0.99819
0.47171 0.99820
0.47175 0.99821
0.47185 0.99822
0.47248 0.99823
0.47284 0.99824
0.47333 0.99825
0.47356 0.99826
0.47434 0.99827
0.47492 0.99828
0.47496 0.99829
0.47498 0.99830
0.47514 0.99831
0.47536 0.99832
0.47549 0.99833
0.47550 0.99834
0.47565 0.99835
0.47567 0.99836
0.47584 0.99837
0.47588 0.99838
0.47589 0.99839
0.47603 0.99840
0.47606 0.99841
0.47646 0.99842
0.47670 0.99843
0.47672 0.99844
0.47732 0.99845
0.47750 0.99846
0.47771 0.99847
0.47776 0.99848
0.47787 0.99849
0.47790 0.99850
0.47815 0.99851
0.47842 0.99852
0.47885 0.99853
0.47891 0.99854
0.47900 0.99855
0.47909 0.99856
0.47949 0.99857
0.47952 0.99858
0.47959 0.99859
0.47959 0.99860
0.47971 0.99861
0.48007 0.99862
0.48049 0.99863
0.48079 0.99864
0.48096 0.99865
0.48150 0.99866
0.48151 0.99867
0.48152 0.99868
0.48257 0.99869
0.48275 0.99870
0.48288 0.99871
0.48297 0.99872
0.48389 0.99873
0.48409 0.99874
0.48430 0.99875
0.48477 0.99876
0.48479 0.99877
0.48596 0.99878
0.48658 0.99879
0.48667 0.99880
0.48674 0.99881
0.48689 0.99882
0.48696 0.99883
0.48731 0.99884
0.48774 0.99885
0.48781 0.99886
0.48800 0.99887
0.48815 0.99888
0.48827 0.99889
0.48832 0.99890
0.48832 0.99891
0.48865 0.99892
0.48873 0.99893
0.48879 0.99894
0.48880 0.99895
0.48885 0.99896
0.48909 0.99897
0.48958 0.99898
0.48965 0.99899
0.49021 0.99900
0.49052 0.99901
0.49096 0.99902
0.49098 0.99903
0.49125 0.99904
0.49171 0.99905
0.49280 0.99906
0.49348 0.99907
0.49352 0.99908
0.49375 0.99909
0.49382 0.99910
0.49408 0.99911
0.49414 0.99912
0.49439 0.99913
0.49518 0.99914
0.49556 0.99915
0.49567 0.99916
0.49704 0.99917
0.49718 0.99918
0.49721 0.99919
0.49773 0.99920
0.49779 0.99921
0.49848 0.99922
0.49969 0.99923
0.49971 0.99924
0.50068 0.99925
0.50073 0.99926
0.50142 0.99927
0.50201 0.99928
0.50238 0.99929
0.50258 0.99930
0.50317 0.99931
0.50319 0.99932
0.50357 0.99933
0.50404 0.99934
0.50432 0.99935
0.50438 0.99936
0.50459 0.99937
0.50515 0.99938
0.50531 0.99939
0.50610 0.99940
0.50743 0.99941
0.50745 0.99942
0.50785 0.99943
0.50917 0.99944
0.50989 0.99945
0.51031 0.99946
0.51108 0.99947
0.51250 0.99948
0.51296 0.99949
0.51469 0.99950
0.51493 0.99951
0.51539 0.99952
0.51598 0.99953
0.51638 0.99954
0.51674 0.99955
0.51744 0.99956
0.51817 0.99957
0.51824 0.99958
0.51834 0.99959
0.51875 0.99960
0.51932 0.99961
0.51947 0.99962
0.51982 0.99963
0.52008 0.99964
0.52087 0.99965
0.52215 0.99966
0.52342 0.99967
0.52367 0.99968
0.52385 0.99969
0.52526 0.99970
0.52610 0.99971
0.52762 0.99972
0.52858 0.99973
0.52896 0.99974
0.52925 0.99975
0.52981 0.99976
0.53186 0.99977
0.53206 0.99978
0.53297 0.99979
0.53363 0.99980
0.53656 0.99981
0.53668 0.99982
0.53736 0.99983
0.53748 0.99984
0.54148 0.99985
0.54160 0.99986
0.54232 0.99987
0.54534 0.99988
0.54819 0.99989
0.54838 0.99990
0.55338 0.99991
0.55986 0.99992
0.56092 0.99993
0.56754 0.99994
0.57347 0.99995
0.57658 0.99996
0.58772 0.99997
0.59216 0.99998
0.59219 0.99999
0.63515 1.00000
};
\addlegendentry{URA - 5}
\addplot [color2, opacity=0.5]
table {%
0.00041 0.00001
0.00045 0.00002
0.00058 0.00003
0.00061 0.00004
0.00066 0.00005
0.00067 0.00006
0.00073 0.00007
0.00075 0.00008
0.00080 0.00009
0.00081 0.00010
0.00089 0.00011
0.00089 0.00012
0.00093 0.00013
0.00098 0.00014
0.00099 0.00015
0.00100 0.00016
0.00100 0.00017
0.00100 0.00018
0.00101 0.00019
0.00101 0.00020
0.00102 0.00021
0.00102 0.00022
0.00103 0.00023
0.00103 0.00024
0.00103 0.00025
0.00108 0.00026
0.00108 0.00027
0.00111 0.00028
0.00114 0.00029
0.00115 0.00030
0.00115 0.00031
0.00116 0.00032
0.00121 0.00033
0.00121 0.00034
0.00122 0.00035
0.00123 0.00036
0.00124 0.00037
0.00125 0.00038
0.00126 0.00039
0.00128 0.00040
0.00130 0.00041
0.00131 0.00042
0.00132 0.00043
0.00132 0.00044
0.00132 0.00045
0.00133 0.00046
0.00133 0.00047
0.00133 0.00048
0.00135 0.00049
0.00135 0.00050
0.00135 0.00051
0.00136 0.00052
0.00138 0.00053
0.00139 0.00054
0.00140 0.00055
0.00140 0.00056
0.00142 0.00057
0.00142 0.00058
0.00143 0.00059
0.00144 0.00060
0.00145 0.00061
0.00146 0.00062
0.00147 0.00063
0.00147 0.00064
0.00147 0.00065
0.00148 0.00066
0.00149 0.00067
0.00152 0.00068
0.00154 0.00069
0.00154 0.00070
0.00154 0.00071
0.00155 0.00072
0.00155 0.00073
0.00155 0.00074
0.00155 0.00075
0.00157 0.00076
0.00158 0.00077
0.00158 0.00078
0.00159 0.00079
0.00159 0.00080
0.00159 0.00081
0.00159 0.00082
0.00159 0.00083
0.00161 0.00084
0.00161 0.00085
0.00161 0.00086
0.00163 0.00087
0.00164 0.00088
0.00166 0.00089
0.00166 0.00090
0.00167 0.00091
0.00168 0.00092
0.00168 0.00093
0.00168 0.00094
0.00169 0.00095
0.00170 0.00096
0.00170 0.00097
0.00171 0.00098
0.00171 0.00099
0.00173 0.00100
0.00173 0.00101
0.00174 0.00102
0.00174 0.00103
0.00175 0.00104
0.00176 0.00105
0.00176 0.00106
0.00178 0.00107
0.00178 0.00108
0.00179 0.00109
0.00179 0.00110
0.00180 0.00111
0.00180 0.00112
0.00180 0.00113
0.00181 0.00114
0.00182 0.00115
0.00183 0.00116
0.00184 0.00117
0.00184 0.00118
0.00187 0.00119
0.00188 0.00120
0.00188 0.00121
0.00188 0.00122
0.00189 0.00123
0.00189 0.00124
0.00189 0.00125
0.00190 0.00126
0.00192 0.00127
0.00192 0.00128
0.00192 0.00129
0.00193 0.00130
0.00193 0.00131
0.00194 0.00132
0.00194 0.00133
0.00195 0.00134
0.00196 0.00135
0.00196 0.00136
0.00196 0.00137
0.00196 0.00138
0.00197 0.00139
0.00198 0.00140
0.00200 0.00141
0.00200 0.00142
0.00200 0.00143
0.00201 0.00144
0.00201 0.00145
0.00202 0.00146
0.00202 0.00147
0.00202 0.00148
0.00202 0.00149
0.00204 0.00150
0.00205 0.00151
0.00205 0.00152
0.00205 0.00153
0.00205 0.00154
0.00206 0.00155
0.00207 0.00156
0.00207 0.00157
0.00207 0.00158
0.00208 0.00159
0.00208 0.00160
0.00208 0.00161
0.00208 0.00162
0.00210 0.00163
0.00210 0.00164
0.00210 0.00165
0.00210 0.00166
0.00212 0.00167
0.00212 0.00168
0.00212 0.00169
0.00212 0.00170
0.00213 0.00171
0.00213 0.00172
0.00213 0.00173
0.00213 0.00174
0.00214 0.00175
0.00214 0.00176
0.00214 0.00177
0.00215 0.00178
0.00216 0.00179
0.00216 0.00180
0.00216 0.00181
0.00216 0.00182
0.00216 0.00183
0.00216 0.00184
0.00217 0.00185
0.00217 0.00186
0.00217 0.00187
0.00218 0.00188
0.00219 0.00189
0.00219 0.00190
0.00219 0.00191
0.00219 0.00192
0.00221 0.00193
0.00221 0.00194
0.00221 0.00195
0.00222 0.00196
0.00223 0.00197
0.00223 0.00198
0.00223 0.00199
0.00223 0.00200
0.00224 0.00201
0.00224 0.00202
0.00224 0.00203
0.00224 0.00204
0.00224 0.00205
0.00225 0.00206
0.00225 0.00207
0.00225 0.00208
0.00226 0.00209
0.00226 0.00210
0.00226 0.00211
0.00226 0.00212
0.00226 0.00213
0.00226 0.00214
0.00227 0.00215
0.00227 0.00216
0.00227 0.00217
0.00227 0.00218
0.00227 0.00219
0.00227 0.00220
0.00227 0.00221
0.00228 0.00222
0.00228 0.00223
0.00229 0.00224
0.00229 0.00225
0.00229 0.00226
0.00229 0.00227
0.00229 0.00228
0.00230 0.00229
0.00230 0.00230
0.00230 0.00231
0.00230 0.00232
0.00230 0.00233
0.00230 0.00234
0.00231 0.00235
0.00232 0.00236
0.00233 0.00237
0.00234 0.00238
0.00235 0.00239
0.00235 0.00240
0.00235 0.00241
0.00236 0.00242
0.00236 0.00243
0.00236 0.00244
0.00237 0.00245
0.00237 0.00246
0.00237 0.00247
0.00237 0.00248
0.00237 0.00249
0.00238 0.00250
0.00238 0.00251
0.00238 0.00252
0.00239 0.00253
0.00239 0.00254
0.00239 0.00255
0.00240 0.00256
0.00240 0.00257
0.00241 0.00258
0.00241 0.00259
0.00242 0.00260
0.00242 0.00261
0.00242 0.00262
0.00243 0.00263
0.00243 0.00264
0.00243 0.00265
0.00243 0.00266
0.00243 0.00267
0.00243 0.00268
0.00244 0.00269
0.00244 0.00270
0.00245 0.00271
0.00245 0.00272
0.00245 0.00273
0.00245 0.00274
0.00246 0.00275
0.00246 0.00276
0.00246 0.00277
0.00247 0.00278
0.00247 0.00279
0.00247 0.00280
0.00247 0.00281
0.00248 0.00282
0.00248 0.00283
0.00248 0.00284
0.00249 0.00285
0.00249 0.00286
0.00249 0.00287
0.00249 0.00288
0.00249 0.00289
0.00250 0.00290
0.00250 0.00291
0.00250 0.00292
0.00251 0.00293
0.00251 0.00294
0.00251 0.00295
0.00251 0.00296
0.00251 0.00297
0.00252 0.00298
0.00252 0.00299
0.00252 0.00300
0.00252 0.00301
0.00253 0.00302
0.00253 0.00303
0.00253 0.00304
0.00253 0.00305
0.00254 0.00306
0.00254 0.00307
0.00254 0.00308
0.00254 0.00309
0.00254 0.00310
0.00255 0.00311
0.00255 0.00312
0.00255 0.00313
0.00256 0.00314
0.00256 0.00315
0.00256 0.00316
0.00257 0.00317
0.00257 0.00318
0.00258 0.00319
0.00258 0.00320
0.00258 0.00321
0.00258 0.00322
0.00259 0.00323
0.00259 0.00324
0.00259 0.00325
0.00260 0.00326
0.00260 0.00327
0.00260 0.00328
0.00260 0.00329
0.00260 0.00330
0.00260 0.00331
0.00261 0.00332
0.00261 0.00333
0.00261 0.00334
0.00262 0.00335
0.00262 0.00336
0.00262 0.00337
0.00263 0.00338
0.00263 0.00339
0.00263 0.00340
0.00264 0.00341
0.00264 0.00342
0.00264 0.00343
0.00264 0.00344
0.00265 0.00345
0.00265 0.00346
0.00265 0.00347
0.00266 0.00348
0.00266 0.00349
0.00266 0.00350
0.00266 0.00351
0.00267 0.00352
0.00267 0.00353
0.00267 0.00354
0.00268 0.00355
0.00268 0.00356
0.00269 0.00357
0.00269 0.00358
0.00269 0.00359
0.00269 0.00360
0.00269 0.00361
0.00269 0.00362
0.00270 0.00363
0.00271 0.00364
0.00271 0.00365
0.00271 0.00366
0.00271 0.00367
0.00271 0.00368
0.00271 0.00369
0.00272 0.00370
0.00272 0.00371
0.00273 0.00372
0.00273 0.00373
0.00273 0.00374
0.00273 0.00375
0.00273 0.00376
0.00274 0.00377
0.00275 0.00378
0.00275 0.00379
0.00275 0.00380
0.00275 0.00381
0.00275 0.00382
0.00275 0.00383
0.00276 0.00384
0.00276 0.00385
0.00276 0.00386
0.00276 0.00387
0.00277 0.00388
0.00277 0.00389
0.00278 0.00390
0.00278 0.00391
0.00278 0.00392
0.00278 0.00393
0.00278 0.00394
0.00278 0.00395
0.00278 0.00396
0.00279 0.00397
0.00280 0.00398
0.00280 0.00399
0.00280 0.00400
0.00280 0.00401
0.00281 0.00402
0.00281 0.00403
0.00281 0.00404
0.00281 0.00405
0.00282 0.00406
0.00282 0.00407
0.00282 0.00408
0.00283 0.00409
0.00283 0.00410
0.00283 0.00411
0.00283 0.00412
0.00283 0.00413
0.00283 0.00414
0.00283 0.00415
0.00284 0.00416
0.00284 0.00417
0.00284 0.00418
0.00285 0.00419
0.00285 0.00420
0.00285 0.00421
0.00286 0.00422
0.00286 0.00423
0.00286 0.00424
0.00287 0.00425
0.00287 0.00426
0.00287 0.00427
0.00287 0.00428
0.00287 0.00429
0.00288 0.00430
0.00288 0.00431
0.00288 0.00432
0.00288 0.00433
0.00288 0.00434
0.00289 0.00435
0.00289 0.00436
0.00289 0.00437
0.00290 0.00438
0.00290 0.00439
0.00290 0.00440
0.00291 0.00441
0.00291 0.00442
0.00292 0.00443
0.00292 0.00444
0.00292 0.00445
0.00292 0.00446
0.00292 0.00447
0.00293 0.00448
0.00293 0.00449
0.00293 0.00450
0.00293 0.00451
0.00293 0.00452
0.00294 0.00453
0.00294 0.00454
0.00294 0.00455
0.00294 0.00456
0.00294 0.00457
0.00294 0.00458
0.00294 0.00459
0.00294 0.00460
0.00294 0.00461
0.00294 0.00462
0.00295 0.00463
0.00295 0.00464
0.00295 0.00465
0.00295 0.00466
0.00295 0.00467
0.00296 0.00468
0.00296 0.00469
0.00296 0.00470
0.00296 0.00471
0.00297 0.00472
0.00297 0.00473
0.00297 0.00474
0.00297 0.00475
0.00297 0.00476
0.00297 0.00477
0.00298 0.00478
0.00298 0.00479
0.00298 0.00480
0.00298 0.00481
0.00298 0.00482
0.00298 0.00483
0.00298 0.00484
0.00299 0.00485
0.00299 0.00486
0.00299 0.00487
0.00299 0.00488
0.00299 0.00489
0.00300 0.00490
0.00300 0.00491
0.00300 0.00492
0.00300 0.00493
0.00300 0.00494
0.00301 0.00495
0.00301 0.00496
0.00301 0.00497
0.00301 0.00498
0.00301 0.00499
0.00301 0.00500
0.00301 0.00501
0.00301 0.00502
0.00303 0.00503
0.00303 0.00504
0.00304 0.00505
0.00304 0.00506
0.00304 0.00507
0.00304 0.00508
0.00304 0.00509
0.00306 0.00510
0.00306 0.00511
0.00306 0.00512
0.00306 0.00513
0.00307 0.00514
0.00307 0.00515
0.00307 0.00516
0.00307 0.00517
0.00308 0.00518
0.00308 0.00519
0.00308 0.00520
0.00308 0.00521
0.00309 0.00522
0.00309 0.00523
0.00309 0.00524
0.00309 0.00525
0.00310 0.00526
0.00310 0.00527
0.00310 0.00528
0.00310 0.00529
0.00310 0.00530
0.00310 0.00531
0.00311 0.00532
0.00311 0.00533
0.00312 0.00534
0.00312 0.00535
0.00312 0.00536
0.00312 0.00537
0.00312 0.00538
0.00313 0.00539
0.00314 0.00540
0.00314 0.00541
0.00314 0.00542
0.00314 0.00543
0.00314 0.00544
0.00314 0.00545
0.00315 0.00546
0.00315 0.00547
0.00315 0.00548
0.00316 0.00549
0.00316 0.00550
0.00316 0.00551
0.00316 0.00552
0.00316 0.00553
0.00317 0.00554
0.00317 0.00555
0.00318 0.00556
0.00319 0.00557
0.00319 0.00558
0.00319 0.00559
0.00319 0.00560
0.00319 0.00561
0.00319 0.00562
0.00320 0.00563
0.00321 0.00564
0.00321 0.00565
0.00321 0.00566
0.00321 0.00567
0.00321 0.00568
0.00322 0.00569
0.00322 0.00570
0.00322 0.00571
0.00322 0.00572
0.00322 0.00573
0.00323 0.00574
0.00323 0.00575
0.00323 0.00576
0.00323 0.00577
0.00323 0.00578
0.00323 0.00579
0.00323 0.00580
0.00324 0.00581
0.00324 0.00582
0.00324 0.00583
0.00324 0.00584
0.00324 0.00585
0.00324 0.00586
0.00324 0.00587
0.00325 0.00588
0.00325 0.00589
0.00325 0.00590
0.00325 0.00591
0.00325 0.00592
0.00326 0.00593
0.00326 0.00594
0.00326 0.00595
0.00327 0.00596
0.00328 0.00597
0.00328 0.00598
0.00329 0.00599
0.00329 0.00600
0.00330 0.00601
0.00330 0.00602
0.00330 0.00603
0.00331 0.00604
0.00331 0.00605
0.00331 0.00606
0.00332 0.00607
0.00332 0.00608
0.00332 0.00609
0.00332 0.00610
0.00332 0.00611
0.00332 0.00612
0.00332 0.00613
0.00333 0.00614
0.00333 0.00615
0.00333 0.00616
0.00333 0.00617
0.00334 0.00618
0.00334 0.00619
0.00334 0.00620
0.00334 0.00621
0.00335 0.00622
0.00335 0.00623
0.00335 0.00624
0.00335 0.00625
0.00335 0.00626
0.00335 0.00627
0.00336 0.00628
0.00336 0.00629
0.00336 0.00630
0.00336 0.00631
0.00336 0.00632
0.00336 0.00633
0.00336 0.00634
0.00336 0.00635
0.00336 0.00636
0.00337 0.00637
0.00337 0.00638
0.00337 0.00639
0.00337 0.00640
0.00338 0.00641
0.00338 0.00642
0.00338 0.00643
0.00339 0.00644
0.00339 0.00645
0.00339 0.00646
0.00339 0.00647
0.00340 0.00648
0.00340 0.00649
0.00341 0.00650
0.00341 0.00651
0.00341 0.00652
0.00341 0.00653
0.00341 0.00654
0.00342 0.00655
0.00342 0.00656
0.00342 0.00657
0.00342 0.00658
0.00342 0.00659
0.00342 0.00660
0.00342 0.00661
0.00343 0.00662
0.00343 0.00663
0.00343 0.00664
0.00343 0.00665
0.00343 0.00666
0.00344 0.00667
0.00344 0.00668
0.00344 0.00669
0.00344 0.00670
0.00344 0.00671
0.00344 0.00672
0.00344 0.00673
0.00345 0.00674
0.00345 0.00675
0.00345 0.00676
0.00346 0.00677
0.00346 0.00678
0.00346 0.00679
0.00346 0.00680
0.00346 0.00681
0.00346 0.00682
0.00347 0.00683
0.00347 0.00684
0.00347 0.00685
0.00348 0.00686
0.00348 0.00687
0.00348 0.00688
0.00348 0.00689
0.00348 0.00690
0.00348 0.00691
0.00349 0.00692
0.00349 0.00693
0.00349 0.00694
0.00350 0.00695
0.00350 0.00696
0.00350 0.00697
0.00350 0.00698
0.00350 0.00699
0.00351 0.00700
0.00351 0.00701
0.00351 0.00702
0.00351 0.00703
0.00352 0.00704
0.00352 0.00705
0.00352 0.00706
0.00352 0.00707
0.00352 0.00708
0.00353 0.00709
0.00353 0.00710
0.00353 0.00711
0.00353 0.00712
0.00353 0.00713
0.00354 0.00714
0.00354 0.00715
0.00354 0.00716
0.00355 0.00717
0.00355 0.00718
0.00355 0.00719
0.00355 0.00720
0.00355 0.00721
0.00355 0.00722
0.00356 0.00723
0.00356 0.00724
0.00356 0.00725
0.00356 0.00726
0.00356 0.00727
0.00356 0.00728
0.00357 0.00729
0.00357 0.00730
0.00357 0.00731
0.00357 0.00732
0.00357 0.00733
0.00358 0.00734
0.00358 0.00735
0.00358 0.00736
0.00358 0.00737
0.00358 0.00738
0.00358 0.00739
0.00358 0.00740
0.00359 0.00741
0.00359 0.00742
0.00360 0.00743
0.00360 0.00744
0.00361 0.00745
0.00361 0.00746
0.00361 0.00747
0.00361 0.00748
0.00361 0.00749
0.00362 0.00750
0.00362 0.00751
0.00362 0.00752
0.00363 0.00753
0.00363 0.00754
0.00363 0.00755
0.00363 0.00756
0.00363 0.00757
0.00364 0.00758
0.00364 0.00759
0.00364 0.00760
0.00364 0.00761
0.00364 0.00762
0.00365 0.00763
0.00365 0.00764
0.00365 0.00765
0.00365 0.00766
0.00366 0.00767
0.00366 0.00768
0.00366 0.00769
0.00366 0.00770
0.00366 0.00771
0.00367 0.00772
0.00367 0.00773
0.00367 0.00774
0.00367 0.00775
0.00368 0.00776
0.00368 0.00777
0.00368 0.00778
0.00368 0.00779
0.00369 0.00780
0.00369 0.00781
0.00369 0.00782
0.00369 0.00783
0.00369 0.00784
0.00369 0.00785
0.00370 0.00786
0.00370 0.00787
0.00370 0.00788
0.00370 0.00789
0.00371 0.00790
0.00371 0.00791
0.00371 0.00792
0.00371 0.00793
0.00371 0.00794
0.00371 0.00795
0.00372 0.00796
0.00372 0.00797
0.00372 0.00798
0.00372 0.00799
0.00373 0.00800
0.00373 0.00801
0.00373 0.00802
0.00373 0.00803
0.00374 0.00804
0.00374 0.00805
0.00374 0.00806
0.00374 0.00807
0.00374 0.00808
0.00375 0.00809
0.00375 0.00810
0.00375 0.00811
0.00375 0.00812
0.00375 0.00813
0.00375 0.00814
0.00375 0.00815
0.00376 0.00816
0.00376 0.00817
0.00376 0.00818
0.00376 0.00819
0.00376 0.00820
0.00377 0.00821
0.00377 0.00822
0.00378 0.00823
0.00378 0.00824
0.00378 0.00825
0.00379 0.00826
0.00379 0.00827
0.00379 0.00828
0.00379 0.00829
0.00379 0.00830
0.00380 0.00831
0.00380 0.00832
0.00380 0.00833
0.00381 0.00834
0.00381 0.00835
0.00381 0.00836
0.00381 0.00837
0.00381 0.00838
0.00381 0.00839
0.00381 0.00840
0.00382 0.00841
0.00382 0.00842
0.00382 0.00843
0.00382 0.00844
0.00383 0.00845
0.00383 0.00846
0.00383 0.00847
0.00383 0.00848
0.00384 0.00849
0.00384 0.00850
0.00384 0.00851
0.00384 0.00852
0.00384 0.00853
0.00385 0.00854
0.00385 0.00855
0.00385 0.00856
0.00385 0.00857
0.00385 0.00858
0.00386 0.00859
0.00386 0.00860
0.00386 0.00861
0.00386 0.00862
0.00386 0.00863
0.00386 0.00864
0.00387 0.00865
0.00387 0.00866
0.00387 0.00867
0.00387 0.00868
0.00387 0.00869
0.00387 0.00870
0.00388 0.00871
0.00388 0.00872
0.00388 0.00873
0.00388 0.00874
0.00388 0.00875
0.00389 0.00876
0.00389 0.00877
0.00389 0.00878
0.00389 0.00879
0.00389 0.00880
0.00390 0.00881
0.00390 0.00882
0.00390 0.00883
0.00390 0.00884
0.00390 0.00885
0.00390 0.00886
0.00390 0.00887
0.00391 0.00888
0.00391 0.00889
0.00391 0.00890
0.00391 0.00891
0.00391 0.00892
0.00392 0.00893
0.00392 0.00894
0.00392 0.00895
0.00392 0.00896
0.00392 0.00897
0.00393 0.00898
0.00393 0.00899
0.00393 0.00900
0.00393 0.00901
0.00393 0.00902
0.00393 0.00903
0.00394 0.00904
0.00394 0.00905
0.00394 0.00906
0.00394 0.00907
0.00394 0.00908
0.00394 0.00909
0.00394 0.00910
0.00395 0.00911
0.00395 0.00912
0.00395 0.00913
0.00395 0.00914
0.00395 0.00915
0.00396 0.00916
0.00396 0.00917
0.00396 0.00918
0.00396 0.00919
0.00396 0.00920
0.00397 0.00921
0.00397 0.00922
0.00397 0.00923
0.00397 0.00924
0.00397 0.00925
0.00397 0.00926
0.00398 0.00927
0.00398 0.00928
0.00398 0.00929
0.00398 0.00930
0.00398 0.00931
0.00398 0.00932
0.00399 0.00933
0.00399 0.00934
0.00399 0.00935
0.00399 0.00936
0.00400 0.00937
0.00400 0.00938
0.00400 0.00939
0.00400 0.00940
0.00400 0.00941
0.00401 0.00942
0.00401 0.00943
0.00401 0.00944
0.00401 0.00945
0.00401 0.00946
0.00401 0.00947
0.00401 0.00948
0.00402 0.00949
0.00402 0.00950
0.00402 0.00951
0.00402 0.00952
0.00402 0.00953
0.00402 0.00954
0.00402 0.00955
0.00403 0.00956
0.00403 0.00957
0.00403 0.00958
0.00404 0.00959
0.00404 0.00960
0.00404 0.00961
0.00404 0.00962
0.00404 0.00963
0.00404 0.00964
0.00404 0.00965
0.00405 0.00966
0.00405 0.00967
0.00406 0.00968
0.00406 0.00969
0.00406 0.00970
0.00406 0.00971
0.00407 0.00972
0.00407 0.00973
0.00407 0.00974
0.00407 0.00975
0.00407 0.00976
0.00407 0.00977
0.00408 0.00978
0.00408 0.00979
0.00408 0.00980
0.00408 0.00981
0.00408 0.00982
0.00409 0.00983
0.00409 0.00984
0.00409 0.00985
0.00410 0.00986
0.00410 0.00987
0.00410 0.00988
0.00410 0.00989
0.00410 0.00990
0.00410 0.00991
0.00410 0.00992
0.00411 0.00993
0.00411 0.00994
0.00411 0.00995
0.00412 0.00996
0.00412 0.00997
0.00412 0.00998
0.00412 0.00999
0.00412 0.01000
0.00412 0.01001
0.00413 0.01002
0.00413 0.01003
0.00413 0.01004
0.00414 0.01005
0.00414 0.01006
0.00414 0.01007
0.00414 0.01008
0.00414 0.01009
0.00414 0.01010
0.00414 0.01011
0.00414 0.01012
0.00415 0.01013
0.00415 0.01014
0.00415 0.01015
0.00415 0.01016
0.00415 0.01017
0.00416 0.01018
0.00416 0.01019
0.00416 0.01020
0.00416 0.01021
0.00416 0.01022
0.00416 0.01023
0.00416 0.01024
0.00416 0.01025
0.00417 0.01026
0.00417 0.01027
0.00418 0.01028
0.00418 0.01029
0.00418 0.01030
0.00418 0.01031
0.00419 0.01032
0.00419 0.01033
0.00419 0.01034
0.00419 0.01035
0.00420 0.01036
0.00420 0.01037
0.00420 0.01038
0.00420 0.01039
0.00420 0.01040
0.00420 0.01041
0.00420 0.01042
0.00420 0.01043
0.00421 0.01044
0.00421 0.01045
0.00421 0.01046
0.00421 0.01047
0.00421 0.01048
0.00421 0.01049
0.00421 0.01050
0.00422 0.01051
0.00422 0.01052
0.00422 0.01053
0.00422 0.01054
0.00422 0.01055
0.00422 0.01056
0.00422 0.01057
0.00422 0.01058
0.00423 0.01059
0.00423 0.01060
0.00423 0.01061
0.00423 0.01062
0.00423 0.01063
0.00423 0.01064
0.00423 0.01065
0.00423 0.01066
0.00423 0.01067
0.00423 0.01068
0.00424 0.01069
0.00424 0.01070
0.00424 0.01071
0.00424 0.01072
0.00424 0.01073
0.00425 0.01074
0.00425 0.01075
0.00425 0.01076
0.00426 0.01077
0.00426 0.01078
0.00426 0.01079
0.00426 0.01080
0.00426 0.01081
0.00426 0.01082
0.00426 0.01083
0.00426 0.01084
0.00427 0.01085
0.00427 0.01086
0.00428 0.01087
0.00428 0.01088
0.00428 0.01089
0.00429 0.01090
0.00429 0.01091
0.00429 0.01092
0.00429 0.01093
0.00429 0.01094
0.00429 0.01095
0.00429 0.01096
0.00429 0.01097
0.00430 0.01098
0.00430 0.01099
0.00430 0.01100
0.00430 0.01101
0.00430 0.01102
0.00430 0.01103
0.00431 0.01104
0.00431 0.01105
0.00431 0.01106
0.00431 0.01107
0.00431 0.01108
0.00431 0.01109
0.00432 0.01110
0.00432 0.01111
0.00432 0.01112
0.00432 0.01113
0.00433 0.01114
0.00433 0.01115
0.00433 0.01116
0.00433 0.01117
0.00433 0.01118
0.00433 0.01119
0.00433 0.01120
0.00433 0.01121
0.00433 0.01122
0.00433 0.01123
0.00433 0.01124
0.00434 0.01125
0.00434 0.01126
0.00434 0.01127
0.00434 0.01128
0.00434 0.01129
0.00434 0.01130
0.00435 0.01131
0.00435 0.01132
0.00435 0.01133
0.00435 0.01134
0.00435 0.01135
0.00435 0.01136
0.00435 0.01137
0.00435 0.01138
0.00435 0.01139
0.00436 0.01140
0.00436 0.01141
0.00436 0.01142
0.00436 0.01143
0.00436 0.01144
0.00436 0.01145
0.00436 0.01146
0.00437 0.01147
0.00437 0.01148
0.00437 0.01149
0.00437 0.01150
0.00437 0.01151
0.00438 0.01152
0.00438 0.01153
0.00438 0.01154
0.00438 0.01155
0.00438 0.01156
0.00438 0.01157
0.00439 0.01158
0.00439 0.01159
0.00439 0.01160
0.00439 0.01161
0.00439 0.01162
0.00439 0.01163
0.00440 0.01164
0.00440 0.01165
0.00441 0.01166
0.00441 0.01167
0.00441 0.01168
0.00441 0.01169
0.00441 0.01170
0.00441 0.01171
0.00441 0.01172
0.00441 0.01173
0.00441 0.01174
0.00441 0.01175
0.00441 0.01176
0.00442 0.01177
0.00442 0.01178
0.00442 0.01179
0.00442 0.01180
0.00442 0.01181
0.00442 0.01182
0.00442 0.01183
0.00443 0.01184
0.00443 0.01185
0.00443 0.01186
0.00443 0.01187
0.00443 0.01188
0.00443 0.01189
0.00443 0.01190
0.00443 0.01191
0.00443 0.01192
0.00443 0.01193
0.00443 0.01194
0.00444 0.01195
0.00444 0.01196
0.00444 0.01197
0.00444 0.01198
0.00444 0.01199
0.00444 0.01200
0.00444 0.01201
0.00444 0.01202
0.00445 0.01203
0.00445 0.01204
0.00445 0.01205
0.00446 0.01206
0.00446 0.01207
0.00446 0.01208
0.00446 0.01209
0.00446 0.01210
0.00447 0.01211
0.00448 0.01212
0.00448 0.01213
0.00448 0.01214
0.00448 0.01215
0.00448 0.01216
0.00448 0.01217
0.00448 0.01218
0.00449 0.01219
0.00449 0.01220
0.00449 0.01221
0.00449 0.01222
0.00449 0.01223
0.00450 0.01224
0.00450 0.01225
0.00450 0.01226
0.00450 0.01227
0.00450 0.01228
0.00450 0.01229
0.00450 0.01230
0.00451 0.01231
0.00451 0.01232
0.00451 0.01233
0.00451 0.01234
0.00451 0.01235
0.00451 0.01236
0.00452 0.01237
0.00452 0.01238
0.00452 0.01239
0.00453 0.01240
0.00453 0.01241
0.00453 0.01242
0.00454 0.01243
0.00454 0.01244
0.00454 0.01245
0.00454 0.01246
0.00454 0.01247
0.00454 0.01248
0.00454 0.01249
0.00455 0.01250
0.00455 0.01251
0.00455 0.01252
0.00455 0.01253
0.00455 0.01254
0.00455 0.01255
0.00455 0.01256
0.00456 0.01257
0.00456 0.01258
0.00456 0.01259
0.00456 0.01260
0.00456 0.01261
0.00457 0.01262
0.00457 0.01263
0.00457 0.01264
0.00457 0.01265
0.00457 0.01266
0.00457 0.01267
0.00457 0.01268
0.00457 0.01269
0.00458 0.01270
0.00459 0.01271
0.00459 0.01272
0.00459 0.01273
0.00459 0.01274
0.00459 0.01275
0.00459 0.01276
0.00459 0.01277
0.00460 0.01278
0.00460 0.01279
0.00460 0.01280
0.00460 0.01281
0.00461 0.01282
0.00461 0.01283
0.00461 0.01284
0.00462 0.01285
0.00462 0.01286
0.00462 0.01287
0.00462 0.01288
0.00462 0.01289
0.00462 0.01290
0.00462 0.01291
0.00462 0.01292
0.00463 0.01293
0.00463 0.01294
0.00463 0.01295
0.00463 0.01296
0.00463 0.01297
0.00464 0.01298
0.00464 0.01299
0.00464 0.01300
0.00464 0.01301
0.00465 0.01302
0.00465 0.01303
0.00465 0.01304
0.00465 0.01305
0.00465 0.01306
0.00465 0.01307
0.00465 0.01308
0.00465 0.01309
0.00465 0.01310
0.00465 0.01311
0.00465 0.01312
0.00466 0.01313
0.00466 0.01314
0.00466 0.01315
0.00466 0.01316
0.00466 0.01317
0.00466 0.01318
0.00466 0.01319
0.00466 0.01320
0.00467 0.01321
0.00467 0.01322
0.00467 0.01323
0.00468 0.01324
0.00468 0.01325
0.00468 0.01326
0.00468 0.01327
0.00468 0.01328
0.00468 0.01329
0.00468 0.01330
0.00468 0.01331
0.00469 0.01332
0.00469 0.01333
0.00469 0.01334
0.00469 0.01335
0.00469 0.01336
0.00469 0.01337
0.00469 0.01338
0.00470 0.01339
0.00470 0.01340
0.00470 0.01341
0.00470 0.01342
0.00470 0.01343
0.00470 0.01344
0.00470 0.01345
0.00471 0.01346
0.00471 0.01347
0.00471 0.01348
0.00471 0.01349
0.00471 0.01350
0.00471 0.01351
0.00471 0.01352
0.00471 0.01353
0.00471 0.01354
0.00471 0.01355
0.00472 0.01356
0.00472 0.01357
0.00472 0.01358
0.00472 0.01359
0.00473 0.01360
0.00473 0.01361
0.00473 0.01362
0.00473 0.01363
0.00473 0.01364
0.00474 0.01365
0.00474 0.01366
0.00474 0.01367
0.00474 0.01368
0.00475 0.01369
0.00475 0.01370
0.00475 0.01371
0.00475 0.01372
0.00476 0.01373
0.00476 0.01374
0.00476 0.01375
0.00476 0.01376
0.00476 0.01377
0.00476 0.01378
0.00476 0.01379
0.00476 0.01380
0.00477 0.01381
0.00477 0.01382
0.00477 0.01383
0.00477 0.01384
0.00477 0.01385
0.00477 0.01386
0.00478 0.01387
0.00478 0.01388
0.00478 0.01389
0.00478 0.01390
0.00478 0.01391
0.00478 0.01392
0.00478 0.01393
0.00478 0.01394
0.00479 0.01395
0.00479 0.01396
0.00479 0.01397
0.00479 0.01398
0.00479 0.01399
0.00480 0.01400
0.00480 0.01401
0.00480 0.01402
0.00480 0.01403
0.00480 0.01404
0.00480 0.01405
0.00480 0.01406
0.00481 0.01407
0.00481 0.01408
0.00481 0.01409
0.00481 0.01410
0.00481 0.01411
0.00481 0.01412
0.00482 0.01413
0.00482 0.01414
0.00482 0.01415
0.00482 0.01416
0.00482 0.01417
0.00482 0.01418
0.00483 0.01419
0.00484 0.01420
0.00484 0.01421
0.00484 0.01422
0.00484 0.01423
0.00484 0.01424
0.00484 0.01425
0.00484 0.01426
0.00484 0.01427
0.00485 0.01428
0.00485 0.01429
0.00485 0.01430
0.00485 0.01431
0.00486 0.01432
0.00486 0.01433
0.00486 0.01434
0.00486 0.01435
0.00486 0.01436
0.00487 0.01437
0.00487 0.01438
0.00487 0.01439
0.00487 0.01440
0.00487 0.01441
0.00487 0.01442
0.00488 0.01443
0.00488 0.01444
0.00488 0.01445
0.00488 0.01446
0.00488 0.01447
0.00488 0.01448
0.00488 0.01449
0.00489 0.01450
0.00489 0.01451
0.00489 0.01452
0.00489 0.01453
0.00489 0.01454
0.00489 0.01455
0.00490 0.01456
0.00490 0.01457
0.00490 0.01458
0.00490 0.01459
0.00491 0.01460
0.00491 0.01461
0.00491 0.01462
0.00491 0.01463
0.00491 0.01464
0.00491 0.01465
0.00492 0.01466
0.00492 0.01467
0.00492 0.01468
0.00492 0.01469
0.00492 0.01470
0.00492 0.01471
0.00492 0.01472
0.00492 0.01473
0.00493 0.01474
0.00493 0.01475
0.00493 0.01476
0.00494 0.01477
0.00494 0.01478
0.00494 0.01479
0.00495 0.01480
0.00496 0.01481
0.00496 0.01482
0.00496 0.01483
0.00496 0.01484
0.00496 0.01485
0.00496 0.01486
0.00497 0.01487
0.00497 0.01488
0.00497 0.01489
0.00497 0.01490
0.00497 0.01491
0.00498 0.01492
0.00498 0.01493
0.00498 0.01494
0.00498 0.01495
0.00498 0.01496
0.00498 0.01497
0.00498 0.01498
0.00499 0.01499
0.00499 0.01500
0.00499 0.01501
0.00500 0.01502
0.00500 0.01503
0.00500 0.01504
0.00500 0.01505
0.00500 0.01506
0.00500 0.01507
0.00500 0.01508
0.00501 0.01509
0.00501 0.01510
0.00501 0.01511
0.00501 0.01512
0.00501 0.01513
0.00501 0.01514
0.00501 0.01515
0.00501 0.01516
0.00501 0.01517
0.00502 0.01518
0.00502 0.01519
0.00502 0.01520
0.00502 0.01521
0.00502 0.01522
0.00502 0.01523
0.00502 0.01524
0.00502 0.01525
0.00502 0.01526
0.00502 0.01527
0.00503 0.01528
0.00503 0.01529
0.00503 0.01530
0.00503 0.01531
0.00503 0.01532
0.00503 0.01533
0.00503 0.01534
0.00504 0.01535
0.00504 0.01536
0.00504 0.01537
0.00504 0.01538
0.00504 0.01539
0.00504 0.01540
0.00504 0.01541
0.00505 0.01542
0.00505 0.01543
0.00505 0.01544
0.00505 0.01545
0.00505 0.01546
0.00505 0.01547
0.00505 0.01548
0.00505 0.01549
0.00505 0.01550
0.00506 0.01551
0.00506 0.01552
0.00506 0.01553
0.00506 0.01554
0.00506 0.01555
0.00506 0.01556
0.00507 0.01557
0.00507 0.01558
0.00507 0.01559
0.00507 0.01560
0.00507 0.01561
0.00507 0.01562
0.00507 0.01563
0.00507 0.01564
0.00507 0.01565
0.00507 0.01566
0.00508 0.01567
0.00508 0.01568
0.00508 0.01569
0.00509 0.01570
0.00509 0.01571
0.00509 0.01572
0.00509 0.01573
0.00509 0.01574
0.00510 0.01575
0.00511 0.01576
0.00511 0.01577
0.00511 0.01578
0.00511 0.01579
0.00511 0.01580
0.00511 0.01581
0.00512 0.01582
0.00512 0.01583
0.00512 0.01584
0.00512 0.01585
0.00512 0.01586
0.00512 0.01587
0.00513 0.01588
0.00513 0.01589
0.00513 0.01590
0.00513 0.01591
0.00513 0.01592
0.00513 0.01593
0.00513 0.01594
0.00513 0.01595
0.00513 0.01596
0.00514 0.01597
0.00514 0.01598
0.00514 0.01599
0.00514 0.01600
0.00514 0.01601
0.00515 0.01602
0.00515 0.01603
0.00515 0.01604
0.00515 0.01605
0.00515 0.01606
0.00516 0.01607
0.00516 0.01608
0.00516 0.01609
0.00516 0.01610
0.00516 0.01611
0.00516 0.01612
0.00516 0.01613
0.00516 0.01614
0.00516 0.01615
0.00516 0.01616
0.00516 0.01617
0.00516 0.01618
0.00516 0.01619
0.00517 0.01620
0.00517 0.01621
0.00517 0.01622
0.00517 0.01623
0.00517 0.01624
0.00517 0.01625
0.00517 0.01626
0.00517 0.01627
0.00517 0.01628
0.00517 0.01629
0.00517 0.01630
0.00518 0.01631
0.00518 0.01632
0.00518 0.01633
0.00518 0.01634
0.00518 0.01635
0.00519 0.01636
0.00519 0.01637
0.00519 0.01638
0.00519 0.01639
0.00519 0.01640
0.00519 0.01641
0.00519 0.01642
0.00520 0.01643
0.00520 0.01644
0.00520 0.01645
0.00520 0.01646
0.00520 0.01647
0.00520 0.01648
0.00520 0.01649
0.00520 0.01650
0.00521 0.01651
0.00521 0.01652
0.00521 0.01653
0.00521 0.01654
0.00521 0.01655
0.00521 0.01656
0.00521 0.01657
0.00521 0.01658
0.00521 0.01659
0.00521 0.01660
0.00522 0.01661
0.00522 0.01662
0.00522 0.01663
0.00522 0.01664
0.00522 0.01665
0.00522 0.01666
0.00523 0.01667
0.00523 0.01668
0.00523 0.01669
0.00523 0.01670
0.00523 0.01671
0.00523 0.01672
0.00523 0.01673
0.00524 0.01674
0.00524 0.01675
0.00524 0.01676
0.00524 0.01677
0.00524 0.01678
0.00524 0.01679
0.00525 0.01680
0.00525 0.01681
0.00525 0.01682
0.00525 0.01683
0.00525 0.01684
0.00525 0.01685
0.00525 0.01686
0.00526 0.01687
0.00526 0.01688
0.00526 0.01689
0.00526 0.01690
0.00526 0.01691
0.00526 0.01692
0.00526 0.01693
0.00526 0.01694
0.00526 0.01695
0.00526 0.01696
0.00527 0.01697
0.00527 0.01698
0.00527 0.01699
0.00527 0.01700
0.00527 0.01701
0.00527 0.01702
0.00527 0.01703
0.00528 0.01704
0.00528 0.01705
0.00528 0.01706
0.00529 0.01707
0.00529 0.01708
0.00529 0.01709
0.00529 0.01710
0.00529 0.01711
0.00529 0.01712
0.00529 0.01713
0.00529 0.01714
0.00529 0.01715
0.00529 0.01716
0.00529 0.01717
0.00530 0.01718
0.00530 0.01719
0.00530 0.01720
0.00530 0.01721
0.00530 0.01722
0.00530 0.01723
0.00530 0.01724
0.00531 0.01725
0.00531 0.01726
0.00531 0.01727
0.00531 0.01728
0.00531 0.01729
0.00531 0.01730
0.00531 0.01731
0.00531 0.01732
0.00532 0.01733
0.00532 0.01734
0.00532 0.01735
0.00532 0.01736
0.00532 0.01737
0.00532 0.01738
0.00532 0.01739
0.00532 0.01740
0.00532 0.01741
0.00532 0.01742
0.00532 0.01743
0.00533 0.01744
0.00533 0.01745
0.00533 0.01746
0.00534 0.01747
0.00534 0.01748
0.00534 0.01749
0.00535 0.01750
0.00535 0.01751
0.00535 0.01752
0.00535 0.01753
0.00535 0.01754
0.00535 0.01755
0.00535 0.01756
0.00535 0.01757
0.00535 0.01758
0.00535 0.01759
0.00535 0.01760
0.00535 0.01761
0.00536 0.01762
0.00536 0.01763
0.00536 0.01764
0.00536 0.01765
0.00536 0.01766
0.00536 0.01767
0.00536 0.01768
0.00536 0.01769
0.00536 0.01770
0.00537 0.01771
0.00537 0.01772
0.00537 0.01773
0.00537 0.01774
0.00538 0.01775
0.00538 0.01776
0.00538 0.01777
0.00538 0.01778
0.00539 0.01779
0.00539 0.01780
0.00539 0.01781
0.00539 0.01782
0.00539 0.01783
0.00539 0.01784
0.00539 0.01785
0.00539 0.01786
0.00539 0.01787
0.00539 0.01788
0.00539 0.01789
0.00539 0.01790
0.00539 0.01791
0.00539 0.01792
0.00540 0.01793
0.00540 0.01794
0.00540 0.01795
0.00540 0.01796
0.00540 0.01797
0.00540 0.01798
0.00540 0.01799
0.00540 0.01800
0.00540 0.01801
0.00540 0.01802
0.00541 0.01803
0.00541 0.01804
0.00541 0.01805
0.00541 0.01806
0.00541 0.01807
0.00541 0.01808
0.00541 0.01809
0.00541 0.01810
0.00542 0.01811
0.00542 0.01812
0.00542 0.01813
0.00542 0.01814
0.00542 0.01815
0.00542 0.01816
0.00542 0.01817
0.00542 0.01818
0.00542 0.01819
0.00542 0.01820
0.00543 0.01821
0.00543 0.01822
0.00543 0.01823
0.00543 0.01824
0.00543 0.01825
0.00543 0.01826
0.00543 0.01827
0.00544 0.01828
0.00544 0.01829
0.00544 0.01830
0.00544 0.01831
0.00544 0.01832
0.00544 0.01833
0.00544 0.01834
0.00544 0.01835
0.00544 0.01836
0.00544 0.01837
0.00544 0.01838
0.00544 0.01839
0.00544 0.01840
0.00544 0.01841
0.00544 0.01842
0.00545 0.01843
0.00545 0.01844
0.00546 0.01845
0.00546 0.01846
0.00546 0.01847
0.00546 0.01848
0.00547 0.01849
0.00547 0.01850
0.00547 0.01851
0.00547 0.01852
0.00547 0.01853
0.00547 0.01854
0.00547 0.01855
0.00547 0.01856
0.00547 0.01857
0.00548 0.01858
0.00548 0.01859
0.00548 0.01860
0.00548 0.01861
0.00548 0.01862
0.00548 0.01863
0.00548 0.01864
0.00548 0.01865
0.00548 0.01866
0.00549 0.01867
0.00549 0.01868
0.00549 0.01869
0.00549 0.01870
0.00549 0.01871
0.00549 0.01872
0.00550 0.01873
0.00550 0.01874
0.00550 0.01875
0.00550 0.01876
0.00550 0.01877
0.00550 0.01878
0.00550 0.01879
0.00550 0.01880
0.00550 0.01881
0.00550 0.01882
0.00550 0.01883
0.00551 0.01884
0.00551 0.01885
0.00551 0.01886
0.00551 0.01887
0.00551 0.01888
0.00551 0.01889
0.00551 0.01890
0.00551 0.01891
0.00551 0.01892
0.00551 0.01893
0.00551 0.01894
0.00551 0.01895
0.00551 0.01896
0.00552 0.01897
0.00552 0.01898
0.00552 0.01899
0.00552 0.01900
0.00552 0.01901
0.00552 0.01902
0.00552 0.01903
0.00553 0.01904
0.00553 0.01905
0.00553 0.01906
0.00553 0.01907
0.00554 0.01908
0.00554 0.01909
0.00554 0.01910
0.00554 0.01911
0.00554 0.01912
0.00554 0.01913
0.00554 0.01914
0.00554 0.01915
0.00555 0.01916
0.00555 0.01917
0.00555 0.01918
0.00556 0.01919
0.00556 0.01920
0.00556 0.01921
0.00556 0.01922
0.00556 0.01923
0.00556 0.01924
0.00556 0.01925
0.00556 0.01926
0.00556 0.01927
0.00556 0.01928
0.00556 0.01929
0.00556 0.01930
0.00556 0.01931
0.00556 0.01932
0.00556 0.01933
0.00556 0.01934
0.00556 0.01935
0.00557 0.01936
0.00557 0.01937
0.00557 0.01938
0.00557 0.01939
0.00557 0.01940
0.00557 0.01941
0.00557 0.01942
0.00557 0.01943
0.00557 0.01944
0.00557 0.01945
0.00557 0.01946
0.00557 0.01947
0.00557 0.01948
0.00557 0.01949
0.00557 0.01950
0.00558 0.01951
0.00558 0.01952
0.00558 0.01953
0.00559 0.01954
0.00559 0.01955
0.00559 0.01956
0.00559 0.01957
0.00559 0.01958
0.00559 0.01959
0.00559 0.01960
0.00559 0.01961
0.00559 0.01962
0.00560 0.01963
0.00560 0.01964
0.00560 0.01965
0.00560 0.01966
0.00560 0.01967
0.00560 0.01968
0.00560 0.01969
0.00561 0.01970
0.00561 0.01971
0.00561 0.01972
0.00561 0.01973
0.00562 0.01974
0.00562 0.01975
0.00562 0.01976
0.00562 0.01977
0.00562 0.01978
0.00563 0.01979
0.00563 0.01980
0.00563 0.01981
0.00563 0.01982
0.00563 0.01983
0.00563 0.01984
0.00563 0.01985
0.00563 0.01986
0.00563 0.01987
0.00564 0.01988
0.00564 0.01989
0.00564 0.01990
0.00564 0.01991
0.00564 0.01992
0.00564 0.01993
0.00564 0.01994
0.00564 0.01995
0.00564 0.01996
0.00564 0.01997
0.00564 0.01998
0.00564 0.01999
0.00565 0.02000
0.00565 0.02001
0.00565 0.02002
0.00565 0.02003
0.00565 0.02004
0.00566 0.02005
0.00566 0.02006
0.00566 0.02007
0.00566 0.02008
0.00566 0.02009
0.00566 0.02010
0.00566 0.02011
0.00566 0.02012
0.00567 0.02013
0.00567 0.02014
0.00567 0.02015
0.00567 0.02016
0.00567 0.02017
0.00567 0.02018
0.00567 0.02019
0.00567 0.02020
0.00567 0.02021
0.00567 0.02022
0.00567 0.02023
0.00568 0.02024
0.00568 0.02025
0.00568 0.02026
0.00568 0.02027
0.00568 0.02028
0.00568 0.02029
0.00569 0.02030
0.00569 0.02031
0.00569 0.02032
0.00569 0.02033
0.00569 0.02034
0.00569 0.02035
0.00569 0.02036
0.00569 0.02037
0.00570 0.02038
0.00570 0.02039
0.00570 0.02040
0.00570 0.02041
0.00570 0.02042
0.00570 0.02043
0.00571 0.02044
0.00571 0.02045
0.00571 0.02046
0.00571 0.02047
0.00571 0.02048
0.00572 0.02049
0.00572 0.02050
0.00572 0.02051
0.00572 0.02052
0.00572 0.02053
0.00573 0.02054
0.00573 0.02055
0.00573 0.02056
0.00573 0.02057
0.00573 0.02058
0.00574 0.02059
0.00574 0.02060
0.00574 0.02061
0.00574 0.02062
0.00574 0.02063
0.00574 0.02064
0.00574 0.02065
0.00575 0.02066
0.00575 0.02067
0.00575 0.02068
0.00575 0.02069
0.00575 0.02070
0.00575 0.02071
0.00576 0.02072
0.00576 0.02073
0.00576 0.02074
0.00576 0.02075
0.00576 0.02076
0.00576 0.02077
0.00576 0.02078
0.00576 0.02079
0.00576 0.02080
0.00577 0.02081
0.00577 0.02082
0.00577 0.02083
0.00577 0.02084
0.00577 0.02085
0.00577 0.02086
0.00577 0.02087
0.00577 0.02088
0.00577 0.02089
0.00577 0.02090
0.00578 0.02091
0.00578 0.02092
0.00578 0.02093
0.00578 0.02094
0.00578 0.02095
0.00578 0.02096
0.00578 0.02097
0.00578 0.02098
0.00579 0.02099
0.00579 0.02100
0.00579 0.02101
0.00579 0.02102
0.00579 0.02103
0.00579 0.02104
0.00579 0.02105
0.00579 0.02106
0.00580 0.02107
0.00580 0.02108
0.00580 0.02109
0.00580 0.02110
0.00580 0.02111
0.00580 0.02112
0.00580 0.02113
0.00580 0.02114
0.00580 0.02115
0.00580 0.02116
0.00580 0.02117
0.00581 0.02118
0.00581 0.02119
0.00581 0.02120
0.00581 0.02121
0.00581 0.02122
0.00581 0.02123
0.00581 0.02124
0.00581 0.02125
0.00581 0.02126
0.00581 0.02127
0.00581 0.02128
0.00581 0.02129
0.00582 0.02130
0.00582 0.02131
0.00582 0.02132
0.00582 0.02133
0.00582 0.02134
0.00582 0.02135
0.00582 0.02136
0.00583 0.02137
0.00583 0.02138
0.00583 0.02139
0.00583 0.02140
0.00583 0.02141
0.00583 0.02142
0.00583 0.02143
0.00583 0.02144
0.00584 0.02145
0.00584 0.02146
0.00584 0.02147
0.00584 0.02148
0.00584 0.02149
0.00584 0.02150
0.00584 0.02151
0.00584 0.02152
0.00584 0.02153
0.00585 0.02154
0.00585 0.02155
0.00585 0.02156
0.00585 0.02157
0.00585 0.02158
0.00585 0.02159
0.00585 0.02160
0.00585 0.02161
0.00585 0.02162
0.00585 0.02163
0.00585 0.02164
0.00586 0.02165
0.00586 0.02166
0.00586 0.02167
0.00586 0.02168
0.00586 0.02169
0.00586 0.02170
0.00586 0.02171
0.00586 0.02172
0.00587 0.02173
0.00587 0.02174
0.00587 0.02175
0.00587 0.02176
0.00587 0.02177
0.00587 0.02178
0.00587 0.02179
0.00587 0.02180
0.00587 0.02181
0.00587 0.02182
0.00587 0.02183
0.00588 0.02184
0.00588 0.02185
0.00588 0.02186
0.00588 0.02187
0.00588 0.02188
0.00588 0.02189
0.00588 0.02190
0.00588 0.02191
0.00588 0.02192
0.00588 0.02193
0.00588 0.02194
0.00589 0.02195
0.00589 0.02196
0.00589 0.02197
0.00589 0.02198
0.00589 0.02199
0.00589 0.02200
0.00589 0.02201
0.00590 0.02202
0.00590 0.02203
0.00590 0.02204
0.00590 0.02205
0.00590 0.02206
0.00590 0.02207
0.00590 0.02208
0.00590 0.02209
0.00590 0.02210
0.00590 0.02211
0.00590 0.02212
0.00590 0.02213
0.00591 0.02214
0.00591 0.02215
0.00591 0.02216
0.00591 0.02217
0.00591 0.02218
0.00591 0.02219
0.00591 0.02220
0.00592 0.02221
0.00592 0.02222
0.00592 0.02223
0.00592 0.02224
0.00592 0.02225
0.00592 0.02226
0.00592 0.02227
0.00593 0.02228
0.00593 0.02229
0.00593 0.02230
0.00593 0.02231
0.00593 0.02232
0.00593 0.02233
0.00593 0.02234
0.00593 0.02235
0.00593 0.02236
0.00593 0.02237
0.00593 0.02238
0.00594 0.02239
0.00594 0.02240
0.00594 0.02241
0.00594 0.02242
0.00594 0.02243
0.00594 0.02244
0.00594 0.02245
0.00594 0.02246
0.00594 0.02247
0.00595 0.02248
0.00595 0.02249
0.00595 0.02250
0.00595 0.02251
0.00595 0.02252
0.00595 0.02253
0.00595 0.02254
0.00595 0.02255
0.00595 0.02256
0.00595 0.02257
0.00595 0.02258
0.00596 0.02259
0.00596 0.02260
0.00596 0.02261
0.00596 0.02262
0.00596 0.02263
0.00596 0.02264
0.00596 0.02265
0.00596 0.02266
0.00596 0.02267
0.00596 0.02268
0.00597 0.02269
0.00597 0.02270
0.00597 0.02271
0.00597 0.02272
0.00597 0.02273
0.00598 0.02274
0.00598 0.02275
0.00598 0.02276
0.00598 0.02277
0.00598 0.02278
0.00598 0.02279
0.00598 0.02280
0.00599 0.02281
0.00599 0.02282
0.00599 0.02283
0.00599 0.02284
0.00599 0.02285
0.00599 0.02286
0.00599 0.02287
0.00599 0.02288
0.00599 0.02289
0.00600 0.02290
0.00600 0.02291
0.00600 0.02292
0.00600 0.02293
0.00600 0.02294
0.00600 0.02295
0.00600 0.02296
0.00601 0.02297
0.00601 0.02298
0.00601 0.02299
0.00601 0.02300
0.00601 0.02301
0.00601 0.02302
0.00601 0.02303
0.00601 0.02304
0.00601 0.02305
0.00601 0.02306
0.00602 0.02307
0.00602 0.02308
0.00602 0.02309
0.00602 0.02310
0.00602 0.02311
0.00602 0.02312
0.00602 0.02313
0.00602 0.02314
0.00602 0.02315
0.00602 0.02316
0.00602 0.02317
0.00602 0.02318
0.00602 0.02319
0.00603 0.02320
0.00603 0.02321
0.00603 0.02322
0.00603 0.02323
0.00603 0.02324
0.00603 0.02325
0.00604 0.02326
0.00604 0.02327
0.00604 0.02328
0.00604 0.02329
0.00605 0.02330
0.00605 0.02331
0.00605 0.02332
0.00605 0.02333
0.00605 0.02334
0.00605 0.02335
0.00605 0.02336
0.00605 0.02337
0.00606 0.02338
0.00606 0.02339
0.00606 0.02340
0.00606 0.02341
0.00606 0.02342
0.00606 0.02343
0.00606 0.02344
0.00606 0.02345
0.00606 0.02346
0.00606 0.02347
0.00607 0.02348
0.00607 0.02349
0.00607 0.02350
0.00607 0.02351
0.00607 0.02352
0.00607 0.02353
0.00608 0.02354
0.00608 0.02355
0.00608 0.02356
0.00608 0.02357
0.00608 0.02358
0.00608 0.02359
0.00608 0.02360
0.00608 0.02361
0.00608 0.02362
0.00608 0.02363
0.00608 0.02364
0.00609 0.02365
0.00609 0.02366
0.00609 0.02367
0.00609 0.02368
0.00609 0.02369
0.00609 0.02370
0.00610 0.02371
0.00610 0.02372
0.00610 0.02373
0.00610 0.02374
0.00610 0.02375
0.00611 0.02376
0.00611 0.02377
0.00611 0.02378
0.00611 0.02379
0.00611 0.02380
0.00611 0.02381
0.00611 0.02382
0.00612 0.02383
0.00612 0.02384
0.00612 0.02385
0.00612 0.02386
0.00612 0.02387
0.00612 0.02388
0.00612 0.02389
0.00612 0.02390
0.00612 0.02391
0.00612 0.02392
0.00612 0.02393
0.00613 0.02394
0.00613 0.02395
0.00613 0.02396
0.00613 0.02397
0.00613 0.02398
0.00613 0.02399
0.00613 0.02400
0.00613 0.02401
0.00613 0.02402
0.00613 0.02403
0.00614 0.02404
0.00614 0.02405
0.00614 0.02406
0.00614 0.02407
0.00614 0.02408
0.00614 0.02409
0.00615 0.02410
0.00615 0.02411
0.00615 0.02412
0.00615 0.02413
0.00615 0.02414
0.00615 0.02415
0.00615 0.02416
0.00616 0.02417
0.00616 0.02418
0.00616 0.02419
0.00616 0.02420
0.00616 0.02421
0.00616 0.02422
0.00617 0.02423
0.00617 0.02424
0.00617 0.02425
0.00617 0.02426
0.00617 0.02427
0.00617 0.02428
0.00617 0.02429
0.00617 0.02430
0.00617 0.02431
0.00617 0.02432
0.00617 0.02433
0.00617 0.02434
0.00617 0.02435
0.00618 0.02436
0.00618 0.02437
0.00618 0.02438
0.00618 0.02439
0.00618 0.02440
0.00618 0.02441
0.00618 0.02442
0.00619 0.02443
0.00619 0.02444
0.00619 0.02445
0.00619 0.02446
0.00619 0.02447
0.00619 0.02448
0.00619 0.02449
0.00619 0.02450
0.00620 0.02451
0.00620 0.02452
0.00620 0.02453
0.00620 0.02454
0.00620 0.02455
0.00620 0.02456
0.00620 0.02457
0.00620 0.02458
0.00620 0.02459
0.00620 0.02460
0.00621 0.02461
0.00621 0.02462
0.00621 0.02463
0.00621 0.02464
0.00621 0.02465
0.00621 0.02466
0.00622 0.02467
0.00622 0.02468
0.00622 0.02469
0.00622 0.02470
0.00622 0.02471
0.00622 0.02472
0.00622 0.02473
0.00622 0.02474
0.00622 0.02475
0.00623 0.02476
0.00623 0.02477
0.00623 0.02478
0.00623 0.02479
0.00623 0.02480
0.00623 0.02481
0.00623 0.02482
0.00624 0.02483
0.00624 0.02484
0.00624 0.02485
0.00624 0.02486
0.00624 0.02487
0.00624 0.02488
0.00624 0.02489
0.00624 0.02490
0.00624 0.02491
0.00624 0.02492
0.00625 0.02493
0.00625 0.02494
0.00625 0.02495
0.00625 0.02496
0.00625 0.02497
0.00626 0.02498
0.00626 0.02499
0.00626 0.02500
0.00626 0.02501
0.00626 0.02502
0.00626 0.02503
0.00626 0.02504
0.00626 0.02505
0.00626 0.02506
0.00626 0.02507
0.00626 0.02508
0.00626 0.02509
0.00626 0.02510
0.00626 0.02511
0.00627 0.02512
0.00627 0.02513
0.00627 0.02514
0.00627 0.02515
0.00627 0.02516
0.00627 0.02517
0.00627 0.02518
0.00627 0.02519
0.00627 0.02520
0.00627 0.02521
0.00628 0.02522
0.00628 0.02523
0.00628 0.02524
0.00628 0.02525
0.00628 0.02526
0.00629 0.02527
0.00629 0.02528
0.00629 0.02529
0.00629 0.02530
0.00629 0.02531
0.00629 0.02532
0.00629 0.02533
0.00630 0.02534
0.00630 0.02535
0.00630 0.02536
0.00630 0.02537
0.00630 0.02538
0.00630 0.02539
0.00630 0.02540
0.00630 0.02541
0.00630 0.02542
0.00631 0.02543
0.00631 0.02544
0.00631 0.02545
0.00631 0.02546
0.00631 0.02547
0.00631 0.02548
0.00631 0.02549
0.00631 0.02550
0.00632 0.02551
0.00632 0.02552
0.00632 0.02553
0.00632 0.02554
0.00633 0.02555
0.00633 0.02556
0.00633 0.02557
0.00633 0.02558
0.00633 0.02559
0.00633 0.02560
0.00634 0.02561
0.00634 0.02562
0.00634 0.02563
0.00634 0.02564
0.00634 0.02565
0.00634 0.02566
0.00634 0.02567
0.00634 0.02568
0.00634 0.02569
0.00634 0.02570
0.00634 0.02571
0.00634 0.02572
0.00634 0.02573
0.00635 0.02574
0.00635 0.02575
0.00635 0.02576
0.00635 0.02577
0.00635 0.02578
0.00635 0.02579
0.00635 0.02580
0.00636 0.02581
0.00636 0.02582
0.00636 0.02583
0.00636 0.02584
0.00636 0.02585
0.00636 0.02586
0.00636 0.02587
0.00636 0.02588
0.00636 0.02589
0.00637 0.02590
0.00637 0.02591
0.00637 0.02592
0.00637 0.02593
0.00637 0.02594
0.00637 0.02595
0.00637 0.02596
0.00638 0.02597
0.00638 0.02598
0.00638 0.02599
0.00638 0.02600
0.00638 0.02601
0.00638 0.02602
0.00638 0.02603
0.00638 0.02604
0.00639 0.02605
0.00639 0.02606
0.00639 0.02607
0.00639 0.02608
0.00639 0.02609
0.00639 0.02610
0.00639 0.02611
0.00639 0.02612
0.00639 0.02613
0.00639 0.02614
0.00640 0.02615
0.00640 0.02616
0.00640 0.02617
0.00640 0.02618
0.00640 0.02619
0.00640 0.02620
0.00641 0.02621
0.00641 0.02622
0.00641 0.02623
0.00641 0.02624
0.00641 0.02625
0.00641 0.02626
0.00641 0.02627
0.00641 0.02628
0.00642 0.02629
0.00642 0.02630
0.00642 0.02631
0.00642 0.02632
0.00642 0.02633
0.00642 0.02634
0.00642 0.02635
0.00643 0.02636
0.00643 0.02637
0.00643 0.02638
0.00643 0.02639
0.00643 0.02640
0.00643 0.02641
0.00643 0.02642
0.00643 0.02643
0.00643 0.02644
0.00643 0.02645
0.00643 0.02646
0.00644 0.02647
0.00644 0.02648
0.00644 0.02649
0.00644 0.02650
0.00644 0.02651
0.00644 0.02652
0.00645 0.02653
0.00645 0.02654
0.00645 0.02655
0.00645 0.02656
0.00645 0.02657
0.00645 0.02658
0.00645 0.02659
0.00645 0.02660
0.00645 0.02661
0.00645 0.02662
0.00645 0.02663
0.00645 0.02664
0.00645 0.02665
0.00646 0.02666
0.00646 0.02667
0.00646 0.02668
0.00646 0.02669
0.00646 0.02670
0.00646 0.02671
0.00646 0.02672
0.00646 0.02673
0.00646 0.02674
0.00646 0.02675
0.00646 0.02676
0.00647 0.02677
0.00647 0.02678
0.00647 0.02679
0.00647 0.02680
0.00647 0.02681
0.00647 0.02682
0.00647 0.02683
0.00647 0.02684
0.00647 0.02685
0.00647 0.02686
0.00648 0.02687
0.00648 0.02688
0.00648 0.02689
0.00648 0.02690
0.00648 0.02691
0.00648 0.02692
0.00648 0.02693
0.00649 0.02694
0.00649 0.02695
0.00649 0.02696
0.00649 0.02697
0.00649 0.02698
0.00649 0.02699
0.00649 0.02700
0.00649 0.02701
0.00649 0.02702
0.00650 0.02703
0.00650 0.02704
0.00650 0.02705
0.00650 0.02706
0.00650 0.02707
0.00650 0.02708
0.00650 0.02709
0.00650 0.02710
0.00650 0.02711
0.00650 0.02712
0.00650 0.02713
0.00650 0.02714
0.00650 0.02715
0.00650 0.02716
0.00651 0.02717
0.00651 0.02718
0.00651 0.02719
0.00651 0.02720
0.00652 0.02721
0.00652 0.02722
0.00652 0.02723
0.00652 0.02724
0.00652 0.02725
0.00652 0.02726
0.00652 0.02727
0.00652 0.02728
0.00652 0.02729
0.00653 0.02730
0.00653 0.02731
0.00653 0.02732
0.00653 0.02733
0.00653 0.02734
0.00653 0.02735
0.00653 0.02736
0.00654 0.02737
0.00654 0.02738
0.00654 0.02739
0.00654 0.02740
0.00654 0.02741
0.00654 0.02742
0.00654 0.02743
0.00654 0.02744
0.00654 0.02745
0.00654 0.02746
0.00655 0.02747
0.00655 0.02748
0.00655 0.02749
0.00655 0.02750
0.00655 0.02751
0.00655 0.02752
0.00655 0.02753
0.00655 0.02754
0.00655 0.02755
0.00656 0.02756
0.00656 0.02757
0.00656 0.02758
0.00656 0.02759
0.00656 0.02760
0.00657 0.02761
0.00657 0.02762
0.00657 0.02763
0.00657 0.02764
0.00657 0.02765
0.00657 0.02766
0.00657 0.02767
0.00657 0.02768
0.00657 0.02769
0.00657 0.02770
0.00657 0.02771
0.00658 0.02772
0.00658 0.02773
0.00658 0.02774
0.00658 0.02775
0.00658 0.02776
0.00658 0.02777
0.00658 0.02778
0.00658 0.02779
0.00658 0.02780
0.00658 0.02781
0.00658 0.02782
0.00659 0.02783
0.00659 0.02784
0.00659 0.02785
0.00659 0.02786
0.00659 0.02787
0.00659 0.02788
0.00659 0.02789
0.00660 0.02790
0.00660 0.02791
0.00660 0.02792
0.00660 0.02793
0.00660 0.02794
0.00660 0.02795
0.00660 0.02796
0.00660 0.02797
0.00660 0.02798
0.00660 0.02799
0.00660 0.02800
0.00660 0.02801
0.00661 0.02802
0.00661 0.02803
0.00661 0.02804
0.00661 0.02805
0.00661 0.02806
0.00661 0.02807
0.00661 0.02808
0.00661 0.02809
0.00662 0.02810
0.00662 0.02811
0.00662 0.02812
0.00662 0.02813
0.00662 0.02814
0.00662 0.02815
0.00662 0.02816
0.00662 0.02817
0.00662 0.02818
0.00662 0.02819
0.00662 0.02820
0.00662 0.02821
0.00662 0.02822
0.00662 0.02823
0.00663 0.02824
0.00663 0.02825
0.00663 0.02826
0.00663 0.02827
0.00663 0.02828
0.00663 0.02829
0.00664 0.02830
0.00664 0.02831
0.00664 0.02832
0.00664 0.02833
0.00664 0.02834
0.00664 0.02835
0.00664 0.02836
0.00665 0.02837
0.00665 0.02838
0.00665 0.02839
0.00665 0.02840
0.00665 0.02841
0.00665 0.02842
0.00665 0.02843
0.00665 0.02844
0.00665 0.02845
0.00665 0.02846
0.00666 0.02847
0.00666 0.02848
0.00666 0.02849
0.00666 0.02850
0.00666 0.02851
0.00666 0.02852
0.00666 0.02853
0.00666 0.02854
0.00666 0.02855
0.00667 0.02856
0.00667 0.02857
0.00667 0.02858
0.00667 0.02859
0.00667 0.02860
0.00667 0.02861
0.00667 0.02862
0.00667 0.02863
0.00668 0.02864
0.00668 0.02865
0.00668 0.02866
0.00668 0.02867
0.00668 0.02868
0.00668 0.02869
0.00669 0.02870
0.00669 0.02871
0.00669 0.02872
0.00669 0.02873
0.00669 0.02874
0.00670 0.02875
0.00670 0.02876
0.00670 0.02877
0.00670 0.02878
0.00670 0.02879
0.00670 0.02880
0.00670 0.02881
0.00670 0.02882
0.00670 0.02883
0.00670 0.02884
0.00671 0.02885
0.00671 0.02886
0.00671 0.02887
0.00671 0.02888
0.00671 0.02889
0.00671 0.02890
0.00671 0.02891
0.00671 0.02892
0.00671 0.02893
0.00671 0.02894
0.00671 0.02895
0.00672 0.02896
0.00672 0.02897
0.00672 0.02898
0.00672 0.02899
0.00672 0.02900
0.00672 0.02901
0.00672 0.02902
0.00672 0.02903
0.00673 0.02904
0.00673 0.02905
0.00673 0.02906
0.00673 0.02907
0.00673 0.02908
0.00674 0.02909
0.00674 0.02910
0.00674 0.02911
0.00674 0.02912
0.00674 0.02913
0.00674 0.02914
0.00674 0.02915
0.00674 0.02916
0.00674 0.02917
0.00674 0.02918
0.00675 0.02919
0.00675 0.02920
0.00675 0.02921
0.00675 0.02922
0.00675 0.02923
0.00675 0.02924
0.00675 0.02925
0.00675 0.02926
0.00675 0.02927
0.00675 0.02928
0.00676 0.02929
0.00676 0.02930
0.00676 0.02931
0.00676 0.02932
0.00676 0.02933
0.00676 0.02934
0.00676 0.02935
0.00676 0.02936
0.00676 0.02937
0.00676 0.02938
0.00677 0.02939
0.00677 0.02940
0.00677 0.02941
0.00677 0.02942
0.00677 0.02943
0.00677 0.02944
0.00677 0.02945
0.00677 0.02946
0.00677 0.02947
0.00677 0.02948
0.00677 0.02949
0.00677 0.02950
0.00678 0.02951
0.00678 0.02952
0.00678 0.02953
0.00678 0.02954
0.00678 0.02955
0.00678 0.02956
0.00678 0.02957
0.00678 0.02958
0.00678 0.02959
0.00678 0.02960
0.00678 0.02961
0.00678 0.02962
0.00679 0.02963
0.00679 0.02964
0.00679 0.02965
0.00679 0.02966
0.00679 0.02967
0.00679 0.02968
0.00679 0.02969
0.00680 0.02970
0.00680 0.02971
0.00680 0.02972
0.00680 0.02973
0.00680 0.02974
0.00680 0.02975
0.00680 0.02976
0.00680 0.02977
0.00680 0.02978
0.00681 0.02979
0.00681 0.02980
0.00681 0.02981
0.00681 0.02982
0.00681 0.02983
0.00681 0.02984
0.00681 0.02985
0.00681 0.02986
0.00681 0.02987
0.00681 0.02988
0.00682 0.02989
0.00682 0.02990
0.00682 0.02991
0.00683 0.02992
0.00683 0.02993
0.00683 0.02994
0.00683 0.02995
0.00683 0.02996
0.00683 0.02997
0.00683 0.02998
0.00683 0.02999
0.00683 0.03000
0.00683 0.03001
0.00683 0.03002
0.00684 0.03003
0.00684 0.03004
0.00684 0.03005
0.00684 0.03006
0.00684 0.03007
0.00684 0.03008
0.00684 0.03009
0.00684 0.03010
0.00684 0.03011
0.00684 0.03012
0.00684 0.03013
0.00685 0.03014
0.00685 0.03015
0.00685 0.03016
0.00685 0.03017
0.00685 0.03018
0.00685 0.03019
0.00685 0.03020
0.00686 0.03021
0.00686 0.03022
0.00686 0.03023
0.00686 0.03024
0.00686 0.03025
0.00686 0.03026
0.00686 0.03027
0.00686 0.03028
0.00686 0.03029
0.00686 0.03030
0.00686 0.03031
0.00687 0.03032
0.00687 0.03033
0.00687 0.03034
0.00687 0.03035
0.00687 0.03036
0.00687 0.03037
0.00687 0.03038
0.00687 0.03039
0.00687 0.03040
0.00688 0.03041
0.00688 0.03042
0.00688 0.03043
0.00688 0.03044
0.00688 0.03045
0.00688 0.03046
0.00688 0.03047
0.00688 0.03048
0.00688 0.03049
0.00688 0.03050
0.00688 0.03051
0.00689 0.03052
0.00689 0.03053
0.00689 0.03054
0.00689 0.03055
0.00690 0.03056
0.00690 0.03057
0.00690 0.03058
0.00690 0.03059
0.00690 0.03060
0.00690 0.03061
0.00690 0.03062
0.00690 0.03063
0.00690 0.03064
0.00690 0.03065
0.00691 0.03066
0.00691 0.03067
0.00691 0.03068
0.00691 0.03069
0.00691 0.03070
0.00691 0.03071
0.00691 0.03072
0.00691 0.03073
0.00691 0.03074
0.00691 0.03075
0.00691 0.03076
0.00692 0.03077
0.00692 0.03078
0.00692 0.03079
0.00692 0.03080
0.00692 0.03081
0.00692 0.03082
0.00692 0.03083
0.00692 0.03084
0.00692 0.03085
0.00692 0.03086
0.00692 0.03087
0.00692 0.03088
0.00692 0.03089
0.00692 0.03090
0.00693 0.03091
0.00693 0.03092
0.00693 0.03093
0.00693 0.03094
0.00693 0.03095
0.00693 0.03096
0.00693 0.03097
0.00693 0.03098
0.00693 0.03099
0.00693 0.03100
0.00693 0.03101
0.00693 0.03102
0.00694 0.03103
0.00694 0.03104
0.00694 0.03105
0.00694 0.03106
0.00695 0.03107
0.00695 0.03108
0.00695 0.03109
0.00695 0.03110
0.00695 0.03111
0.00695 0.03112
0.00696 0.03113
0.00696 0.03114
0.00696 0.03115
0.00696 0.03116
0.00696 0.03117
0.00696 0.03118
0.00697 0.03119
0.00697 0.03120
0.00697 0.03121
0.00697 0.03122
0.00697 0.03123
0.00697 0.03124
0.00697 0.03125
0.00697 0.03126
0.00698 0.03127
0.00698 0.03128
0.00698 0.03129
0.00698 0.03130
0.00698 0.03131
0.00698 0.03132
0.00699 0.03133
0.00699 0.03134
0.00699 0.03135
0.00699 0.03136
0.00699 0.03137
0.00699 0.03138
0.00700 0.03139
0.00700 0.03140
0.00700 0.03141
0.00700 0.03142
0.00700 0.03143
0.00700 0.03144
0.00700 0.03145
0.00700 0.03146
0.00700 0.03147
0.00700 0.03148
0.00700 0.03149
0.00700 0.03150
0.00700 0.03151
0.00700 0.03152
0.00701 0.03153
0.00701 0.03154
0.00701 0.03155
0.00701 0.03156
0.00701 0.03157
0.00701 0.03158
0.00702 0.03159
0.00702 0.03160
0.00702 0.03161
0.00702 0.03162
0.00702 0.03163
0.00702 0.03164
0.00702 0.03165
0.00702 0.03166
0.00702 0.03167
0.00702 0.03168
0.00703 0.03169
0.00703 0.03170
0.00703 0.03171
0.00703 0.03172
0.00703 0.03173
0.00703 0.03174
0.00703 0.03175
0.00703 0.03176
0.00704 0.03177
0.00704 0.03178
0.00704 0.03179
0.00704 0.03180
0.00704 0.03181
0.00705 0.03182
0.00705 0.03183
0.00705 0.03184
0.00705 0.03185
0.00705 0.03186
0.00705 0.03187
0.00705 0.03188
0.00705 0.03189
0.00705 0.03190
0.00705 0.03191
0.00705 0.03192
0.00705 0.03193
0.00705 0.03194
0.00705 0.03195
0.00705 0.03196
0.00706 0.03197
0.00706 0.03198
0.00706 0.03199
0.00706 0.03200
0.00706 0.03201
0.00706 0.03202
0.00706 0.03203
0.00707 0.03204
0.00707 0.03205
0.00707 0.03206
0.00707 0.03207
0.00707 0.03208
0.00707 0.03209
0.00707 0.03210
0.00708 0.03211
0.00708 0.03212
0.00708 0.03213
0.00708 0.03214
0.00708 0.03215
0.00708 0.03216
0.00708 0.03217
0.00708 0.03218
0.00709 0.03219
0.00709 0.03220
0.00709 0.03221
0.00709 0.03222
0.00709 0.03223
0.00709 0.03224
0.00709 0.03225
0.00709 0.03226
0.00709 0.03227
0.00709 0.03228
0.00710 0.03229
0.00710 0.03230
0.00710 0.03231
0.00710 0.03232
0.00710 0.03233
0.00710 0.03234
0.00710 0.03235
0.00710 0.03236
0.00710 0.03237
0.00710 0.03238
0.00710 0.03239
0.00710 0.03240
0.00710 0.03241
0.00711 0.03242
0.00711 0.03243
0.00711 0.03244
0.00711 0.03245
0.00711 0.03246
0.00711 0.03247
0.00711 0.03248
0.00712 0.03249
0.00712 0.03250
0.00712 0.03251
0.00712 0.03252
0.00712 0.03253
0.00712 0.03254
0.00712 0.03255
0.00712 0.03256
0.00712 0.03257
0.00712 0.03258
0.00712 0.03259
0.00712 0.03260
0.00712 0.03261
0.00712 0.03262
0.00712 0.03263
0.00713 0.03264
0.00713 0.03265
0.00713 0.03266
0.00713 0.03267
0.00713 0.03268
0.00713 0.03269
0.00713 0.03270
0.00713 0.03271
0.00713 0.03272
0.00713 0.03273
0.00713 0.03274
0.00714 0.03275
0.00714 0.03276
0.00714 0.03277
0.00714 0.03278
0.00714 0.03279
0.00714 0.03280
0.00714 0.03281
0.00714 0.03282
0.00715 0.03283
0.00715 0.03284
0.00715 0.03285
0.00715 0.03286
0.00715 0.03287
0.00715 0.03288
0.00715 0.03289
0.00715 0.03290
0.00715 0.03291
0.00716 0.03292
0.00716 0.03293
0.00716 0.03294
0.00716 0.03295
0.00716 0.03296
0.00716 0.03297
0.00716 0.03298
0.00716 0.03299
0.00716 0.03300
0.00716 0.03301
0.00716 0.03302
0.00716 0.03303
0.00716 0.03304
0.00717 0.03305
0.00717 0.03306
0.00717 0.03307
0.00717 0.03308
0.00718 0.03309
0.00718 0.03310
0.00718 0.03311
0.00718 0.03312
0.00718 0.03313
0.00718 0.03314
0.00719 0.03315
0.00719 0.03316
0.00719 0.03317
0.00719 0.03318
0.00719 0.03319
0.00719 0.03320
0.00719 0.03321
0.00719 0.03322
0.00719 0.03323
0.00719 0.03324
0.00719 0.03325
0.00719 0.03326
0.00719 0.03327
0.00719 0.03328
0.00719 0.03329
0.00720 0.03330
0.00720 0.03331
0.00720 0.03332
0.00720 0.03333
0.00720 0.03334
0.00720 0.03335
0.00720 0.03336
0.00720 0.03337
0.00721 0.03338
0.00721 0.03339
0.00721 0.03340
0.00721 0.03341
0.00721 0.03342
0.00721 0.03343
0.00721 0.03344
0.00721 0.03345
0.00721 0.03346
0.00722 0.03347
0.00722 0.03348
0.00722 0.03349
0.00722 0.03350
0.00722 0.03351
0.00722 0.03352
0.00722 0.03353
0.00722 0.03354
0.00722 0.03355
0.00723 0.03356
0.00723 0.03357
0.00723 0.03358
0.00723 0.03359
0.00723 0.03360
0.00723 0.03361
0.00723 0.03362
0.00723 0.03363
0.00723 0.03364
0.00723 0.03365
0.00723 0.03366
0.00723 0.03367
0.00723 0.03368
0.00723 0.03369
0.00723 0.03370
0.00723 0.03371
0.00724 0.03372
0.00724 0.03373
0.00724 0.03374
0.00724 0.03375
0.00724 0.03376
0.00724 0.03377
0.00724 0.03378
0.00725 0.03379
0.00725 0.03380
0.00725 0.03381
0.00725 0.03382
0.00725 0.03383
0.00725 0.03384
0.00725 0.03385
0.00725 0.03386
0.00725 0.03387
0.00725 0.03388
0.00725 0.03389
0.00725 0.03390
0.00726 0.03391
0.00726 0.03392
0.00726 0.03393
0.00726 0.03394
0.00726 0.03395
0.00726 0.03396
0.00726 0.03397
0.00726 0.03398
0.00726 0.03399
0.00726 0.03400
0.00727 0.03401
0.00727 0.03402
0.00727 0.03403
0.00727 0.03404
0.00727 0.03405
0.00727 0.03406
0.00727 0.03407
0.00727 0.03408
0.00728 0.03409
0.00728 0.03410
0.00728 0.03411
0.00728 0.03412
0.00728 0.03413
0.00728 0.03414
0.00729 0.03415
0.00729 0.03416
0.00729 0.03417
0.00729 0.03418
0.00729 0.03419
0.00729 0.03420
0.00729 0.03421
0.00729 0.03422
0.00729 0.03423
0.00729 0.03424
0.00730 0.03425
0.00730 0.03426
0.00730 0.03427
0.00730 0.03428
0.00730 0.03429
0.00730 0.03430
0.00730 0.03431
0.00730 0.03432
0.00730 0.03433
0.00730 0.03434
0.00731 0.03435
0.00731 0.03436
0.00731 0.03437
0.00731 0.03438
0.00731 0.03439
0.00731 0.03440
0.00731 0.03441
0.00731 0.03442
0.00731 0.03443
0.00731 0.03444
0.00731 0.03445
0.00732 0.03446
0.00732 0.03447
0.00732 0.03448
0.00732 0.03449
0.00732 0.03450
0.00732 0.03451
0.00732 0.03452
0.00733 0.03453
0.00733 0.03454
0.00733 0.03455
0.00733 0.03456
0.00733 0.03457
0.00733 0.03458
0.00733 0.03459
0.00733 0.03460
0.00733 0.03461
0.00733 0.03462
0.00733 0.03463
0.00733 0.03464
0.00733 0.03465
0.00733 0.03466
0.00734 0.03467
0.00734 0.03468
0.00734 0.03469
0.00734 0.03470
0.00734 0.03471
0.00734 0.03472
0.00734 0.03473
0.00734 0.03474
0.00734 0.03475
0.00734 0.03476
0.00734 0.03477
0.00734 0.03478
0.00734 0.03479
0.00734 0.03480
0.00734 0.03481
0.00734 0.03482
0.00735 0.03483
0.00735 0.03484
0.00735 0.03485
0.00735 0.03486
0.00735 0.03487
0.00735 0.03488
0.00735 0.03489
0.00735 0.03490
0.00735 0.03491
0.00735 0.03492
0.00735 0.03493
0.00735 0.03494
0.00735 0.03495
0.00736 0.03496
0.00736 0.03497
0.00736 0.03498
0.00736 0.03499
0.00736 0.03500
0.00736 0.03501
0.00736 0.03502
0.00736 0.03503
0.00736 0.03504
0.00736 0.03505
0.00736 0.03506
0.00736 0.03507
0.00737 0.03508
0.00737 0.03509
0.00737 0.03510
0.00737 0.03511
0.00737 0.03512
0.00737 0.03513
0.00737 0.03514
0.00737 0.03515
0.00738 0.03516
0.00738 0.03517
0.00738 0.03518
0.00738 0.03519
0.00738 0.03520
0.00738 0.03521
0.00738 0.03522
0.00738 0.03523
0.00738 0.03524
0.00738 0.03525
0.00738 0.03526
0.00738 0.03527
0.00738 0.03528
0.00738 0.03529
0.00739 0.03530
0.00739 0.03531
0.00739 0.03532
0.00739 0.03533
0.00739 0.03534
0.00739 0.03535
0.00739 0.03536
0.00739 0.03537
0.00739 0.03538
0.00739 0.03539
0.00739 0.03540
0.00739 0.03541
0.00739 0.03542
0.00739 0.03543
0.00739 0.03544
0.00739 0.03545
0.00740 0.03546
0.00740 0.03547
0.00740 0.03548
0.00740 0.03549
0.00740 0.03550
0.00740 0.03551
0.00740 0.03552
0.00740 0.03553
0.00740 0.03554
0.00740 0.03555
0.00740 0.03556
0.00740 0.03557
0.00740 0.03558
0.00740 0.03559
0.00740 0.03560
0.00740 0.03561
0.00741 0.03562
0.00741 0.03563
0.00741 0.03564
0.00741 0.03565
0.00741 0.03566
0.00741 0.03567
0.00741 0.03568
0.00741 0.03569
0.00741 0.03570
0.00741 0.03571
0.00742 0.03572
0.00742 0.03573
0.00742 0.03574
0.00742 0.03575
0.00742 0.03576
0.00742 0.03577
0.00742 0.03578
0.00743 0.03579
0.00743 0.03580
0.00743 0.03581
0.00743 0.03582
0.00743 0.03583
0.00744 0.03584
0.00744 0.03585
0.00744 0.03586
0.00744 0.03587
0.00744 0.03588
0.00744 0.03589
0.00744 0.03590
0.00744 0.03591
0.00745 0.03592
0.00745 0.03593
0.00745 0.03594
0.00745 0.03595
0.00745 0.03596
0.00745 0.03597
0.00745 0.03598
0.00745 0.03599
0.00745 0.03600
0.00745 0.03601
0.00745 0.03602
0.00745 0.03603
0.00745 0.03604
0.00746 0.03605
0.00746 0.03606
0.00747 0.03607
0.00747 0.03608
0.00747 0.03609
0.00747 0.03610
0.00747 0.03611
0.00747 0.03612
0.00747 0.03613
0.00748 0.03614
0.00748 0.03615
0.00748 0.03616
0.00748 0.03617
0.00748 0.03618
0.00748 0.03619
0.00748 0.03620
0.00748 0.03621
0.00748 0.03622
0.00748 0.03623
0.00748 0.03624
0.00749 0.03625
0.00749 0.03626
0.00749 0.03627
0.00749 0.03628
0.00749 0.03629
0.00749 0.03630
0.00749 0.03631
0.00749 0.03632
0.00749 0.03633
0.00749 0.03634
0.00749 0.03635
0.00750 0.03636
0.00750 0.03637
0.00750 0.03638
0.00750 0.03639
0.00751 0.03640
0.00751 0.03641
0.00751 0.03642
0.00751 0.03643
0.00751 0.03644
0.00751 0.03645
0.00752 0.03646
0.00752 0.03647
0.00752 0.03648
0.00752 0.03649
0.00752 0.03650
0.00752 0.03651
0.00752 0.03652
0.00752 0.03653
0.00752 0.03654
0.00752 0.03655
0.00752 0.03656
0.00752 0.03657
0.00752 0.03658
0.00752 0.03659
0.00752 0.03660
0.00752 0.03661
0.00752 0.03662
0.00752 0.03663
0.00753 0.03664
0.00753 0.03665
0.00753 0.03666
0.00753 0.03667
0.00753 0.03668
0.00753 0.03669
0.00753 0.03670
0.00753 0.03671
0.00753 0.03672
0.00753 0.03673
0.00753 0.03674
0.00753 0.03675
0.00753 0.03676
0.00753 0.03677
0.00754 0.03678
0.00754 0.03679
0.00754 0.03680
0.00755 0.03681
0.00755 0.03682
0.00755 0.03683
0.00755 0.03684
0.00755 0.03685
0.00755 0.03686
0.00756 0.03687
0.00756 0.03688
0.00756 0.03689
0.00756 0.03690
0.00756 0.03691
0.00756 0.03692
0.00756 0.03693
0.00756 0.03694
0.00756 0.03695
0.00756 0.03696
0.00757 0.03697
0.00757 0.03698
0.00757 0.03699
0.00757 0.03700
0.00757 0.03701
0.00757 0.03702
0.00757 0.03703
0.00757 0.03704
0.00758 0.03705
0.00758 0.03706
0.00758 0.03707
0.00758 0.03708
0.00758 0.03709
0.00758 0.03710
0.00758 0.03711
0.00758 0.03712
0.00758 0.03713
0.00758 0.03714
0.00758 0.03715
0.00758 0.03716
0.00758 0.03717
0.00759 0.03718
0.00759 0.03719
0.00759 0.03720
0.00759 0.03721
0.00759 0.03722
0.00759 0.03723
0.00759 0.03724
0.00759 0.03725
0.00760 0.03726
0.00760 0.03727
0.00760 0.03728
0.00760 0.03729
0.00760 0.03730
0.00760 0.03731
0.00760 0.03732
0.00760 0.03733
0.00760 0.03734
0.00760 0.03735
0.00760 0.03736
0.00760 0.03737
0.00760 0.03738
0.00760 0.03739
0.00760 0.03740
0.00760 0.03741
0.00761 0.03742
0.00761 0.03743
0.00761 0.03744
0.00761 0.03745
0.00761 0.03746
0.00761 0.03747
0.00761 0.03748
0.00761 0.03749
0.00761 0.03750
0.00761 0.03751
0.00762 0.03752
0.00762 0.03753
0.00762 0.03754
0.00762 0.03755
0.00762 0.03756
0.00762 0.03757
0.00762 0.03758
0.00762 0.03759
0.00762 0.03760
0.00762 0.03761
0.00762 0.03762
0.00762 0.03763
0.00763 0.03764
0.00763 0.03765
0.00763 0.03766
0.00763 0.03767
0.00763 0.03768
0.00763 0.03769
0.00763 0.03770
0.00763 0.03771
0.00763 0.03772
0.00763 0.03773
0.00763 0.03774
0.00764 0.03775
0.00764 0.03776
0.00764 0.03777
0.00764 0.03778
0.00764 0.03779
0.00764 0.03780
0.00764 0.03781
0.00764 0.03782
0.00764 0.03783
0.00764 0.03784
0.00764 0.03785
0.00764 0.03786
0.00765 0.03787
0.00765 0.03788
0.00765 0.03789
0.00765 0.03790
0.00765 0.03791
0.00765 0.03792
0.00765 0.03793
0.00765 0.03794
0.00765 0.03795
0.00765 0.03796
0.00765 0.03797
0.00765 0.03798
0.00766 0.03799
0.00766 0.03800
0.00766 0.03801
0.00766 0.03802
0.00766 0.03803
0.00766 0.03804
0.00766 0.03805
0.00766 0.03806
0.00766 0.03807
0.00766 0.03808
0.00767 0.03809
0.00767 0.03810
0.00767 0.03811
0.00767 0.03812
0.00767 0.03813
0.00767 0.03814
0.00767 0.03815
0.00767 0.03816
0.00767 0.03817
0.00767 0.03818
0.00767 0.03819
0.00767 0.03820
0.00768 0.03821
0.00768 0.03822
0.00768 0.03823
0.00768 0.03824
0.00768 0.03825
0.00768 0.03826
0.00768 0.03827
0.00768 0.03828
0.00768 0.03829
0.00769 0.03830
0.00769 0.03831
0.00769 0.03832
0.00769 0.03833
0.00769 0.03834
0.00769 0.03835
0.00769 0.03836
0.00769 0.03837
0.00769 0.03838
0.00769 0.03839
0.00769 0.03840
0.00769 0.03841
0.00769 0.03842
0.00770 0.03843
0.00770 0.03844
0.00770 0.03845
0.00770 0.03846
0.00770 0.03847
0.00770 0.03848
0.00770 0.03849
0.00770 0.03850
0.00770 0.03851
0.00770 0.03852
0.00770 0.03853
0.00770 0.03854
0.00770 0.03855
0.00770 0.03856
0.00770 0.03857
0.00770 0.03858
0.00771 0.03859
0.00771 0.03860
0.00771 0.03861
0.00771 0.03862
0.00771 0.03863
0.00771 0.03864
0.00771 0.03865
0.00771 0.03866
0.00772 0.03867
0.00772 0.03868
0.00772 0.03869
0.00772 0.03870
0.00772 0.03871
0.00772 0.03872
0.00772 0.03873
0.00772 0.03874
0.00772 0.03875
0.00772 0.03876
0.00773 0.03877
0.00773 0.03878
0.00773 0.03879
0.00773 0.03880
0.00773 0.03881
0.00773 0.03882
0.00773 0.03883
0.00774 0.03884
0.00774 0.03885
0.00774 0.03886
0.00774 0.03887
0.00774 0.03888
0.00774 0.03889
0.00774 0.03890
0.00774 0.03891
0.00774 0.03892
0.00774 0.03893
0.00774 0.03894
0.00774 0.03895
0.00775 0.03896
0.00775 0.03897
0.00775 0.03898
0.00775 0.03899
0.00775 0.03900
0.00775 0.03901
0.00775 0.03902
0.00775 0.03903
0.00775 0.03904
0.00775 0.03905
0.00775 0.03906
0.00775 0.03907
0.00776 0.03908
0.00776 0.03909
0.00776 0.03910
0.00776 0.03911
0.00776 0.03912
0.00776 0.03913
0.00776 0.03914
0.00776 0.03915
0.00776 0.03916
0.00777 0.03917
0.00777 0.03918
0.00777 0.03919
0.00777 0.03920
0.00777 0.03921
0.00777 0.03922
0.00777 0.03923
0.00777 0.03924
0.00777 0.03925
0.00777 0.03926
0.00778 0.03927
0.00778 0.03928
0.00778 0.03929
0.00778 0.03930
0.00778 0.03931
0.00778 0.03932
0.00778 0.03933
0.00778 0.03934
0.00779 0.03935
0.00779 0.03936
0.00779 0.03937
0.00779 0.03938
0.00779 0.03939
0.00779 0.03940
0.00779 0.03941
0.00779 0.03942
0.00780 0.03943
0.00780 0.03944
0.00780 0.03945
0.00780 0.03946
0.00780 0.03947
0.00780 0.03948
0.00780 0.03949
0.00780 0.03950
0.00780 0.03951
0.00780 0.03952
0.00780 0.03953
0.00780 0.03954
0.00781 0.03955
0.00781 0.03956
0.00781 0.03957
0.00781 0.03958
0.00781 0.03959
0.00781 0.03960
0.00781 0.03961
0.00781 0.03962
0.00781 0.03963
0.00781 0.03964
0.00781 0.03965
0.00781 0.03966
0.00781 0.03967
0.00781 0.03968
0.00781 0.03969
0.00781 0.03970
0.00781 0.03971
0.00782 0.03972
0.00782 0.03973
0.00782 0.03974
0.00782 0.03975
0.00782 0.03976
0.00782 0.03977
0.00782 0.03978
0.00782 0.03979
0.00782 0.03980
0.00782 0.03981
0.00782 0.03982
0.00783 0.03983
0.00783 0.03984
0.00783 0.03985
0.00783 0.03986
0.00783 0.03987
0.00783 0.03988
0.00783 0.03989
0.00783 0.03990
0.00783 0.03991
0.00784 0.03992
0.00784 0.03993
0.00784 0.03994
0.00784 0.03995
0.00784 0.03996
0.00784 0.03997
0.00784 0.03998
0.00784 0.03999
0.00784 0.04000
0.00784 0.04001
0.00784 0.04002
0.00784 0.04003
0.00785 0.04004
0.00785 0.04005
0.00785 0.04006
0.00785 0.04007
0.00785 0.04008
0.00786 0.04009
0.00786 0.04010
0.00786 0.04011
0.00786 0.04012
0.00786 0.04013
0.00786 0.04014
0.00786 0.04015
0.00786 0.04016
0.00786 0.04017
0.00786 0.04018
0.00787 0.04019
0.00787 0.04020
0.00787 0.04021
0.00787 0.04022
0.00787 0.04023
0.00787 0.04024
0.00787 0.04025
0.00788 0.04026
0.00788 0.04027
0.00788 0.04028
0.00788 0.04029
0.00788 0.04030
0.00788 0.04031
0.00788 0.04032
0.00788 0.04033
0.00788 0.04034
0.00788 0.04035
0.00788 0.04036
0.00788 0.04037
0.00788 0.04038
0.00788 0.04039
0.00788 0.04040
0.00789 0.04041
0.00789 0.04042
0.00789 0.04043
0.00789 0.04044
0.00789 0.04045
0.00789 0.04046
0.00789 0.04047
0.00789 0.04048
0.00789 0.04049
0.00789 0.04050
0.00789 0.04051
0.00790 0.04052
0.00790 0.04053
0.00790 0.04054
0.00790 0.04055
0.00790 0.04056
0.00791 0.04057
0.00791 0.04058
0.00791 0.04059
0.00791 0.04060
0.00791 0.04061
0.00791 0.04062
0.00791 0.04063
0.00791 0.04064
0.00791 0.04065
0.00791 0.04066
0.00792 0.04067
0.00792 0.04068
0.00792 0.04069
0.00792 0.04070
0.00792 0.04071
0.00792 0.04072
0.00792 0.04073
0.00792 0.04074
0.00792 0.04075
0.00793 0.04076
0.00793 0.04077
0.00793 0.04078
0.00793 0.04079
0.00793 0.04080
0.00793 0.04081
0.00794 0.04082
0.00794 0.04083
0.00794 0.04084
0.00794 0.04085
0.00794 0.04086
0.00794 0.04087
0.00794 0.04088
0.00794 0.04089
0.00794 0.04090
0.00794 0.04091
0.00794 0.04092
0.00794 0.04093
0.00794 0.04094
0.00794 0.04095
0.00794 0.04096
0.00795 0.04097
0.00795 0.04098
0.00795 0.04099
0.00795 0.04100
0.00795 0.04101
0.00795 0.04102
0.00795 0.04103
0.00795 0.04104
0.00795 0.04105
0.00795 0.04106
0.00795 0.04107
0.00795 0.04108
0.00796 0.04109
0.00796 0.04110
0.00796 0.04111
0.00796 0.04112
0.00796 0.04113
0.00796 0.04114
0.00796 0.04115
0.00797 0.04116
0.00797 0.04117
0.00797 0.04118
0.00797 0.04119
0.00797 0.04120
0.00797 0.04121
0.00797 0.04122
0.00797 0.04123
0.00797 0.04124
0.00797 0.04125
0.00797 0.04126
0.00798 0.04127
0.00798 0.04128
0.00798 0.04129
0.00798 0.04130
0.00798 0.04131
0.00798 0.04132
0.00798 0.04133
0.00798 0.04134
0.00798 0.04135
0.00798 0.04136
0.00798 0.04137
0.00798 0.04138
0.00798 0.04139
0.00798 0.04140
0.00798 0.04141
0.00799 0.04142
0.00799 0.04143
0.00799 0.04144
0.00799 0.04145
0.00799 0.04146
0.00799 0.04147
0.00799 0.04148
0.00799 0.04149
0.00799 0.04150
0.00799 0.04151
0.00799 0.04152
0.00799 0.04153
0.00799 0.04154
0.00800 0.04155
0.00800 0.04156
0.00800 0.04157
0.00800 0.04158
0.00800 0.04159
0.00800 0.04160
0.00800 0.04161
0.00800 0.04162
0.00800 0.04163
0.00800 0.04164
0.00800 0.04165
0.00800 0.04166
0.00801 0.04167
0.00801 0.04168
0.00801 0.04169
0.00801 0.04170
0.00801 0.04171
0.00801 0.04172
0.00801 0.04173
0.00801 0.04174
0.00802 0.04175
0.00802 0.04176
0.00802 0.04177
0.00802 0.04178
0.00802 0.04179
0.00802 0.04180
0.00802 0.04181
0.00802 0.04182
0.00802 0.04183
0.00802 0.04184
0.00802 0.04185
0.00803 0.04186
0.00803 0.04187
0.00803 0.04188
0.00803 0.04189
0.00803 0.04190
0.00803 0.04191
0.00803 0.04192
0.00803 0.04193
0.00803 0.04194
0.00803 0.04195
0.00803 0.04196
0.00803 0.04197
0.00804 0.04198
0.00804 0.04199
0.00804 0.04200
0.00804 0.04201
0.00804 0.04202
0.00804 0.04203
0.00804 0.04204
0.00804 0.04205
0.00804 0.04206
0.00804 0.04207
0.00804 0.04208
0.00804 0.04209
0.00805 0.04210
0.00805 0.04211
0.00805 0.04212
0.00805 0.04213
0.00805 0.04214
0.00805 0.04215
0.00805 0.04216
0.00805 0.04217
0.00805 0.04218
0.00805 0.04219
0.00805 0.04220
0.00806 0.04221
0.00806 0.04222
0.00806 0.04223
0.00806 0.04224
0.00806 0.04225
0.00806 0.04226
0.00806 0.04227
0.00806 0.04228
0.00807 0.04229
0.00807 0.04230
0.00807 0.04231
0.00807 0.04232
0.00807 0.04233
0.00807 0.04234
0.00807 0.04235
0.00808 0.04236
0.00808 0.04237
0.00808 0.04238
0.00808 0.04239
0.00808 0.04240
0.00808 0.04241
0.00808 0.04242
0.00809 0.04243
0.00809 0.04244
0.00809 0.04245
0.00809 0.04246
0.00809 0.04247
0.00809 0.04248
0.00809 0.04249
0.00809 0.04250
0.00809 0.04251
0.00809 0.04252
0.00809 0.04253
0.00809 0.04254
0.00810 0.04255
0.00810 0.04256
0.00810 0.04257
0.00810 0.04258
0.00810 0.04259
0.00810 0.04260
0.00810 0.04261
0.00810 0.04262
0.00810 0.04263
0.00810 0.04264
0.00810 0.04265
0.00810 0.04266
0.00810 0.04267
0.00810 0.04268
0.00810 0.04269
0.00810 0.04270
0.00810 0.04271
0.00811 0.04272
0.00811 0.04273
0.00811 0.04274
0.00811 0.04275
0.00811 0.04276
0.00811 0.04277
0.00811 0.04278
0.00811 0.04279
0.00811 0.04280
0.00811 0.04281
0.00812 0.04282
0.00812 0.04283
0.00812 0.04284
0.00812 0.04285
0.00812 0.04286
0.00812 0.04287
0.00812 0.04288
0.00813 0.04289
0.00813 0.04290
0.00813 0.04291
0.00813 0.04292
0.00813 0.04293
0.00813 0.04294
0.00813 0.04295
0.00813 0.04296
0.00813 0.04297
0.00813 0.04298
0.00813 0.04299
0.00813 0.04300
0.00813 0.04301
0.00813 0.04302
0.00813 0.04303
0.00813 0.04304
0.00813 0.04305
0.00814 0.04306
0.00814 0.04307
0.00814 0.04308
0.00814 0.04309
0.00814 0.04310
0.00814 0.04311
0.00814 0.04312
0.00814 0.04313
0.00814 0.04314
0.00814 0.04315
0.00814 0.04316
0.00815 0.04317
0.00815 0.04318
0.00815 0.04319
0.00815 0.04320
0.00815 0.04321
0.00815 0.04322
0.00815 0.04323
0.00815 0.04324
0.00815 0.04325
0.00815 0.04326
0.00815 0.04327
0.00815 0.04328
0.00815 0.04329
0.00815 0.04330
0.00815 0.04331
0.00815 0.04332
0.00816 0.04333
0.00816 0.04334
0.00816 0.04335
0.00816 0.04336
0.00816 0.04337
0.00816 0.04338
0.00816 0.04339
0.00816 0.04340
0.00816 0.04341
0.00816 0.04342
0.00816 0.04343
0.00817 0.04344
0.00817 0.04345
0.00817 0.04346
0.00817 0.04347
0.00817 0.04348
0.00817 0.04349
0.00817 0.04350
0.00817 0.04351
0.00817 0.04352
0.00817 0.04353
0.00817 0.04354
0.00817 0.04355
0.00817 0.04356
0.00817 0.04357
0.00817 0.04358
0.00817 0.04359
0.00818 0.04360
0.00818 0.04361
0.00818 0.04362
0.00818 0.04363
0.00818 0.04364
0.00818 0.04365
0.00819 0.04366
0.00819 0.04367
0.00819 0.04368
0.00819 0.04369
0.00819 0.04370
0.00819 0.04371
0.00819 0.04372
0.00819 0.04373
0.00819 0.04374
0.00819 0.04375
0.00819 0.04376
0.00819 0.04377
0.00820 0.04378
0.00820 0.04379
0.00820 0.04380
0.00820 0.04381
0.00820 0.04382
0.00820 0.04383
0.00820 0.04384
0.00820 0.04385
0.00820 0.04386
0.00820 0.04387
0.00820 0.04388
0.00820 0.04389
0.00820 0.04390
0.00820 0.04391
0.00820 0.04392
0.00820 0.04393
0.00820 0.04394
0.00820 0.04395
0.00820 0.04396
0.00820 0.04397
0.00821 0.04398
0.00821 0.04399
0.00821 0.04400
0.00821 0.04401
0.00821 0.04402
0.00821 0.04403
0.00821 0.04404
0.00822 0.04405
0.00822 0.04406
0.00822 0.04407
0.00822 0.04408
0.00822 0.04409
0.00822 0.04410
0.00822 0.04411
0.00822 0.04412
0.00822 0.04413
0.00822 0.04414
0.00822 0.04415
0.00822 0.04416
0.00822 0.04417
0.00823 0.04418
0.00823 0.04419
0.00823 0.04420
0.00823 0.04421
0.00823 0.04422
0.00823 0.04423
0.00823 0.04424
0.00823 0.04425
0.00823 0.04426
0.00823 0.04427
0.00823 0.04428
0.00824 0.04429
0.00824 0.04430
0.00824 0.04431
0.00824 0.04432
0.00824 0.04433
0.00824 0.04434
0.00824 0.04435
0.00824 0.04436
0.00824 0.04437
0.00824 0.04438
0.00824 0.04439
0.00824 0.04440
0.00824 0.04441
0.00824 0.04442
0.00825 0.04443
0.00825 0.04444
0.00825 0.04445
0.00825 0.04446
0.00825 0.04447
0.00825 0.04448
0.00825 0.04449
0.00825 0.04450
0.00826 0.04451
0.00826 0.04452
0.00826 0.04453
0.00826 0.04454
0.00826 0.04455
0.00826 0.04456
0.00826 0.04457
0.00826 0.04458
0.00826 0.04459
0.00826 0.04460
0.00826 0.04461
0.00826 0.04462
0.00826 0.04463
0.00826 0.04464
0.00826 0.04465
0.00826 0.04466
0.00826 0.04467
0.00826 0.04468
0.00826 0.04469
0.00826 0.04470
0.00827 0.04471
0.00827 0.04472
0.00827 0.04473
0.00827 0.04474
0.00827 0.04475
0.00827 0.04476
0.00827 0.04477
0.00827 0.04478
0.00827 0.04479
0.00827 0.04480
0.00827 0.04481
0.00827 0.04482
0.00827 0.04483
0.00827 0.04484
0.00827 0.04485
0.00828 0.04486
0.00828 0.04487
0.00828 0.04488
0.00828 0.04489
0.00828 0.04490
0.00828 0.04491
0.00828 0.04492
0.00828 0.04493
0.00829 0.04494
0.00829 0.04495
0.00829 0.04496
0.00829 0.04497
0.00829 0.04498
0.00829 0.04499
0.00829 0.04500
0.00829 0.04501
0.00829 0.04502
0.00829 0.04503
0.00829 0.04504
0.00829 0.04505
0.00830 0.04506
0.00830 0.04507
0.00830 0.04508
0.00830 0.04509
0.00830 0.04510
0.00830 0.04511
0.00830 0.04512
0.00830 0.04513
0.00830 0.04514
0.00830 0.04515
0.00830 0.04516
0.00830 0.04517
0.00830 0.04518
0.00830 0.04519
0.00831 0.04520
0.00831 0.04521
0.00831 0.04522
0.00831 0.04523
0.00831 0.04524
0.00831 0.04525
0.00832 0.04526
0.00832 0.04527
0.00832 0.04528
0.00832 0.04529
0.00832 0.04530
0.00832 0.04531
0.00832 0.04532
0.00832 0.04533
0.00832 0.04534
0.00832 0.04535
0.00832 0.04536
0.00832 0.04537
0.00832 0.04538
0.00832 0.04539
0.00833 0.04540
0.00833 0.04541
0.00833 0.04542
0.00833 0.04543
0.00833 0.04544
0.00833 0.04545
0.00834 0.04546
0.00834 0.04547
0.00834 0.04548
0.00834 0.04549
0.00834 0.04550
0.00834 0.04551
0.00834 0.04552
0.00834 0.04553
0.00834 0.04554
0.00834 0.04555
0.00835 0.04556
0.00835 0.04557
0.00835 0.04558
0.00835 0.04559
0.00835 0.04560
0.00835 0.04561
0.00835 0.04562
0.00835 0.04563
0.00835 0.04564
0.00835 0.04565
0.00835 0.04566
0.00835 0.04567
0.00835 0.04568
0.00835 0.04569
0.00836 0.04570
0.00836 0.04571
0.00836 0.04572
0.00836 0.04573
0.00836 0.04574
0.00836 0.04575
0.00836 0.04576
0.00836 0.04577
0.00836 0.04578
0.00836 0.04579
0.00837 0.04580
0.00837 0.04581
0.00837 0.04582
0.00837 0.04583
0.00837 0.04584
0.00837 0.04585
0.00837 0.04586
0.00837 0.04587
0.00837 0.04588
0.00838 0.04589
0.00838 0.04590
0.00838 0.04591
0.00838 0.04592
0.00838 0.04593
0.00838 0.04594
0.00838 0.04595
0.00838 0.04596
0.00838 0.04597
0.00838 0.04598
0.00838 0.04599
0.00838 0.04600
0.00839 0.04601
0.00839 0.04602
0.00839 0.04603
0.00839 0.04604
0.00839 0.04605
0.00839 0.04606
0.00839 0.04607
0.00839 0.04608
0.00839 0.04609
0.00839 0.04610
0.00840 0.04611
0.00840 0.04612
0.00840 0.04613
0.00840 0.04614
0.00840 0.04615
0.00840 0.04616
0.00840 0.04617
0.00840 0.04618
0.00840 0.04619
0.00840 0.04620
0.00841 0.04621
0.00841 0.04622
0.00841 0.04623
0.00841 0.04624
0.00841 0.04625
0.00841 0.04626
0.00841 0.04627
0.00841 0.04628
0.00841 0.04629
0.00841 0.04630
0.00842 0.04631
0.00842 0.04632
0.00842 0.04633
0.00842 0.04634
0.00842 0.04635
0.00842 0.04636
0.00842 0.04637
0.00842 0.04638
0.00842 0.04639
0.00842 0.04640
0.00842 0.04641
0.00842 0.04642
0.00842 0.04643
0.00843 0.04644
0.00843 0.04645
0.00843 0.04646
0.00843 0.04647
0.00843 0.04648
0.00843 0.04649
0.00843 0.04650
0.00843 0.04651
0.00843 0.04652
0.00843 0.04653
0.00843 0.04654
0.00843 0.04655
0.00843 0.04656
0.00843 0.04657
0.00843 0.04658
0.00843 0.04659
0.00843 0.04660
0.00843 0.04661
0.00844 0.04662
0.00844 0.04663
0.00844 0.04664
0.00844 0.04665
0.00844 0.04666
0.00844 0.04667
0.00844 0.04668
0.00845 0.04669
0.00845 0.04670
0.00845 0.04671
0.00845 0.04672
0.00845 0.04673
0.00845 0.04674
0.00846 0.04675
0.00846 0.04676
0.00846 0.04677
0.00846 0.04678
0.00846 0.04679
0.00846 0.04680
0.00846 0.04681
0.00846 0.04682
0.00846 0.04683
0.00846 0.04684
0.00846 0.04685
0.00846 0.04686
0.00847 0.04687
0.00847 0.04688
0.00847 0.04689
0.00847 0.04690
0.00847 0.04691
0.00847 0.04692
0.00847 0.04693
0.00847 0.04694
0.00848 0.04695
0.00848 0.04696
0.00848 0.04697
0.00848 0.04698
0.00848 0.04699
0.00848 0.04700
0.00848 0.04701
0.00848 0.04702
0.00848 0.04703
0.00848 0.04704
0.00848 0.04705
0.00849 0.04706
0.00849 0.04707
0.00849 0.04708
0.00849 0.04709
0.00849 0.04710
0.00849 0.04711
0.00849 0.04712
0.00849 0.04713
0.00849 0.04714
0.00849 0.04715
0.00849 0.04716
0.00849 0.04717
0.00849 0.04718
0.00850 0.04719
0.00850 0.04720
0.00850 0.04721
0.00850 0.04722
0.00850 0.04723
0.00850 0.04724
0.00850 0.04725
0.00850 0.04726
0.00850 0.04727
0.00850 0.04728
0.00850 0.04729
0.00850 0.04730
0.00850 0.04731
0.00850 0.04732
0.00850 0.04733
0.00850 0.04734
0.00851 0.04735
0.00851 0.04736
0.00851 0.04737
0.00851 0.04738
0.00851 0.04739
0.00851 0.04740
0.00851 0.04741
0.00851 0.04742
0.00851 0.04743
0.00852 0.04744
0.00852 0.04745
0.00852 0.04746
0.00852 0.04747
0.00852 0.04748
0.00852 0.04749
0.00852 0.04750
0.00852 0.04751
0.00852 0.04752
0.00853 0.04753
0.00853 0.04754
0.00853 0.04755
0.00853 0.04756
0.00853 0.04757
0.00853 0.04758
0.00853 0.04759
0.00853 0.04760
0.00853 0.04761
0.00853 0.04762
0.00853 0.04763
0.00854 0.04764
0.00854 0.04765
0.00854 0.04766
0.00854 0.04767
0.00854 0.04768
0.00854 0.04769
0.00854 0.04770
0.00854 0.04771
0.00854 0.04772
0.00854 0.04773
0.00854 0.04774
0.00854 0.04775
0.00854 0.04776
0.00854 0.04777
0.00855 0.04778
0.00855 0.04779
0.00855 0.04780
0.00855 0.04781
0.00855 0.04782
0.00855 0.04783
0.00855 0.04784
0.00855 0.04785
0.00855 0.04786
0.00855 0.04787
0.00855 0.04788
0.00855 0.04789
0.00855 0.04790
0.00856 0.04791
0.00856 0.04792
0.00856 0.04793
0.00856 0.04794
0.00856 0.04795
0.00856 0.04796
0.00856 0.04797
0.00856 0.04798
0.00856 0.04799
0.00856 0.04800
0.00857 0.04801
0.00857 0.04802
0.00857 0.04803
0.00857 0.04804
0.00857 0.04805
0.00857 0.04806
0.00857 0.04807
0.00858 0.04808
0.00858 0.04809
0.00858 0.04810
0.00858 0.04811
0.00858 0.04812
0.00858 0.04813
0.00858 0.04814
0.00858 0.04815
0.00858 0.04816
0.00858 0.04817
0.00858 0.04818
0.00858 0.04819
0.00858 0.04820
0.00858 0.04821
0.00859 0.04822
0.00859 0.04823
0.00859 0.04824
0.00859 0.04825
0.00859 0.04826
0.00859 0.04827
0.00859 0.04828
0.00859 0.04829
0.00860 0.04830
0.00860 0.04831
0.00860 0.04832
0.00860 0.04833
0.00860 0.04834
0.00860 0.04835
0.00860 0.04836
0.00860 0.04837
0.00860 0.04838
0.00860 0.04839
0.00860 0.04840
0.00860 0.04841
0.00861 0.04842
0.00861 0.04843
0.00861 0.04844
0.00861 0.04845
0.00861 0.04846
0.00861 0.04847
0.00861 0.04848
0.00861 0.04849
0.00861 0.04850
0.00861 0.04851
0.00861 0.04852
0.00861 0.04853
0.00861 0.04854
0.00861 0.04855
0.00862 0.04856
0.00862 0.04857
0.00862 0.04858
0.00863 0.04859
0.00863 0.04860
0.00863 0.04861
0.00863 0.04862
0.00863 0.04863
0.00863 0.04864
0.00863 0.04865
0.00863 0.04866
0.00864 0.04867
0.00864 0.04868
0.00864 0.04869
0.00864 0.04870
0.00864 0.04871
0.00864 0.04872
0.00864 0.04873
0.00864 0.04874
0.00864 0.04875
0.00864 0.04876
0.00864 0.04877
0.00864 0.04878
0.00865 0.04879
0.00865 0.04880
0.00865 0.04881
0.00865 0.04882
0.00865 0.04883
0.00865 0.04884
0.00865 0.04885
0.00865 0.04886
0.00866 0.04887
0.00866 0.04888
0.00866 0.04889
0.00866 0.04890
0.00866 0.04891
0.00866 0.04892
0.00866 0.04893
0.00866 0.04894
0.00866 0.04895
0.00866 0.04896
0.00867 0.04897
0.00867 0.04898
0.00867 0.04899
0.00867 0.04900
0.00867 0.04901
0.00867 0.04902
0.00867 0.04903
0.00867 0.04904
0.00867 0.04905
0.00867 0.04906
0.00867 0.04907
0.00867 0.04908
0.00867 0.04909
0.00868 0.04910
0.00868 0.04911
0.00868 0.04912
0.00868 0.04913
0.00868 0.04914
0.00868 0.04915
0.00868 0.04916
0.00868 0.04917
0.00868 0.04918
0.00868 0.04919
0.00868 0.04920
0.00868 0.04921
0.00868 0.04922
0.00868 0.04923
0.00868 0.04924
0.00869 0.04925
0.00869 0.04926
0.00869 0.04927
0.00869 0.04928
0.00869 0.04929
0.00869 0.04930
0.00869 0.04931
0.00869 0.04932
0.00869 0.04933
0.00869 0.04934
0.00869 0.04935
0.00869 0.04936
0.00869 0.04937
0.00869 0.04938
0.00869 0.04939
0.00870 0.04940
0.00870 0.04941
0.00870 0.04942
0.00870 0.04943
0.00870 0.04944
0.00870 0.04945
0.00870 0.04946
0.00870 0.04947
0.00870 0.04948
0.00871 0.04949
0.00871 0.04950
0.00871 0.04951
0.00871 0.04952
0.00871 0.04953
0.00871 0.04954
0.00871 0.04955
0.00871 0.04956
0.00871 0.04957
0.00871 0.04958
0.00871 0.04959
0.00871 0.04960
0.00871 0.04961
0.00871 0.04962
0.00871 0.04963
0.00871 0.04964
0.00871 0.04965
0.00871 0.04966
0.00871 0.04967
0.00872 0.04968
0.00872 0.04969
0.00872 0.04970
0.00872 0.04971
0.00872 0.04972
0.00872 0.04973
0.00872 0.04974
0.00872 0.04975
0.00872 0.04976
0.00873 0.04977
0.00873 0.04978
0.00873 0.04979
0.00873 0.04980
0.00873 0.04981
0.00873 0.04982
0.00873 0.04983
0.00873 0.04984
0.00873 0.04985
0.00873 0.04986
0.00873 0.04987
0.00873 0.04988
0.00873 0.04989
0.00873 0.04990
0.00874 0.04991
0.00874 0.04992
0.00874 0.04993
0.00874 0.04994
0.00874 0.04995
0.00875 0.04996
0.00875 0.04997
0.00875 0.04998
0.00875 0.04999
0.00875 0.05000
0.00875 0.05001
0.00875 0.05002
0.00875 0.05003
0.00875 0.05004
0.00875 0.05005
0.00875 0.05006
0.00875 0.05007
0.00875 0.05008
0.00876 0.05009
0.00876 0.05010
0.00876 0.05011
0.00876 0.05012
0.00876 0.05013
0.00876 0.05014
0.00876 0.05015
0.00876 0.05016
0.00876 0.05017
0.00876 0.05018
0.00876 0.05019
0.00877 0.05020
0.00877 0.05021
0.00877 0.05022
0.00877 0.05023
0.00877 0.05024
0.00877 0.05025
0.00877 0.05026
0.00877 0.05027
0.00877 0.05028
0.00877 0.05029
0.00877 0.05030
0.00877 0.05031
0.00878 0.05032
0.00878 0.05033
0.00878 0.05034
0.00878 0.05035
0.00878 0.05036
0.00878 0.05037
0.00878 0.05038
0.00878 0.05039
0.00878 0.05040
0.00878 0.05041
0.00878 0.05042
0.00879 0.05043
0.00879 0.05044
0.00879 0.05045
0.00879 0.05046
0.00879 0.05047
0.00879 0.05048
0.00879 0.05049
0.00879 0.05050
0.00879 0.05051
0.00879 0.05052
0.00879 0.05053
0.00880 0.05054
0.00880 0.05055
0.00880 0.05056
0.00880 0.05057
0.00880 0.05058
0.00880 0.05059
0.00880 0.05060
0.00880 0.05061
0.00880 0.05062
0.00881 0.05063
0.00881 0.05064
0.00881 0.05065
0.00881 0.05066
0.00881 0.05067
0.00881 0.05068
0.00881 0.05069
0.00881 0.05070
0.00881 0.05071
0.00881 0.05072
0.00881 0.05073
0.00881 0.05074
0.00881 0.05075
0.00881 0.05076
0.00881 0.05077
0.00881 0.05078
0.00881 0.05079
0.00881 0.05080
0.00881 0.05081
0.00882 0.05082
0.00882 0.05083
0.00882 0.05084
0.00882 0.05085
0.00882 0.05086
0.00882 0.05087
0.00882 0.05088
0.00882 0.05089
0.00882 0.05090
0.00882 0.05091
0.00882 0.05092
0.00882 0.05093
0.00883 0.05094
0.00883 0.05095
0.00883 0.05096
0.00883 0.05097
0.00883 0.05098
0.00883 0.05099
0.00883 0.05100
0.00883 0.05101
0.00883 0.05102
0.00883 0.05103
0.00884 0.05104
0.00884 0.05105
0.00884 0.05106
0.00884 0.05107
0.00884 0.05108
0.00884 0.05109
0.00884 0.05110
0.00884 0.05111
0.00884 0.05112
0.00884 0.05113
0.00884 0.05114
0.00884 0.05115
0.00884 0.05116
0.00884 0.05117
0.00885 0.05118
0.00885 0.05119
0.00885 0.05120
0.00885 0.05121
0.00885 0.05122
0.00885 0.05123
0.00885 0.05124
0.00885 0.05125
0.00886 0.05126
0.00886 0.05127
0.00886 0.05128
0.00886 0.05129
0.00886 0.05130
0.00886 0.05131
0.00886 0.05132
0.00886 0.05133
0.00886 0.05134
0.00886 0.05135
0.00886 0.05136
0.00886 0.05137
0.00886 0.05138
0.00887 0.05139
0.00887 0.05140
0.00887 0.05141
0.00887 0.05142
0.00887 0.05143
0.00887 0.05144
0.00887 0.05145
0.00887 0.05146
0.00887 0.05147
0.00887 0.05148
0.00887 0.05149
0.00887 0.05150
0.00887 0.05151
0.00887 0.05152
0.00887 0.05153
0.00887 0.05154
0.00887 0.05155
0.00887 0.05156
0.00887 0.05157
0.00888 0.05158
0.00888 0.05159
0.00888 0.05160
0.00888 0.05161
0.00888 0.05162
0.00888 0.05163
0.00888 0.05164
0.00888 0.05165
0.00888 0.05166
0.00889 0.05167
0.00889 0.05168
0.00889 0.05169
0.00889 0.05170
0.00889 0.05171
0.00889 0.05172
0.00889 0.05173
0.00889 0.05174
0.00889 0.05175
0.00889 0.05176
0.00889 0.05177
0.00890 0.05178
0.00890 0.05179
0.00890 0.05180
0.00890 0.05181
0.00890 0.05182
0.00890 0.05183
0.00890 0.05184
0.00890 0.05185
0.00890 0.05186
0.00890 0.05187
0.00890 0.05188
0.00890 0.05189
0.00890 0.05190
0.00891 0.05191
0.00891 0.05192
0.00891 0.05193
0.00891 0.05194
0.00891 0.05195
0.00891 0.05196
0.00891 0.05197
0.00891 0.05198
0.00891 0.05199
0.00891 0.05200
0.00891 0.05201
0.00891 0.05202
0.00891 0.05203
0.00892 0.05204
0.00892 0.05205
0.00892 0.05206
0.00892 0.05207
0.00892 0.05208
0.00892 0.05209
0.00892 0.05210
0.00892 0.05211
0.00892 0.05212
0.00892 0.05213
0.00892 0.05214
0.00892 0.05215
0.00893 0.05216
0.00893 0.05217
0.00893 0.05218
0.00893 0.05219
0.00893 0.05220
0.00893 0.05221
0.00893 0.05222
0.00893 0.05223
0.00894 0.05224
0.00894 0.05225
0.00894 0.05226
0.00894 0.05227
0.00894 0.05228
0.00894 0.05229
0.00894 0.05230
0.00894 0.05231
0.00894 0.05232
0.00894 0.05233
0.00894 0.05234
0.00894 0.05235
0.00894 0.05236
0.00894 0.05237
0.00894 0.05238
0.00895 0.05239
0.00895 0.05240
0.00895 0.05241
0.00895 0.05242
0.00895 0.05243
0.00895 0.05244
0.00895 0.05245
0.00895 0.05246
0.00895 0.05247
0.00895 0.05248
0.00895 0.05249
0.00895 0.05250
0.00895 0.05251
0.00895 0.05252
0.00895 0.05253
0.00896 0.05254
0.00896 0.05255
0.00896 0.05256
0.00896 0.05257
0.00896 0.05258
0.00896 0.05259
0.00896 0.05260
0.00896 0.05261
0.00896 0.05262
0.00896 0.05263
0.00896 0.05264
0.00896 0.05265
0.00896 0.05266
0.00896 0.05267
0.00896 0.05268
0.00896 0.05269
0.00896 0.05270
0.00897 0.05271
0.00897 0.05272
0.00897 0.05273
0.00897 0.05274
0.00897 0.05275
0.00897 0.05276
0.00897 0.05277
0.00897 0.05278
0.00897 0.05279
0.00897 0.05280
0.00897 0.05281
0.00897 0.05282
0.00898 0.05283
0.00898 0.05284
0.00898 0.05285
0.00898 0.05286
0.00898 0.05287
0.00898 0.05288
0.00898 0.05289
0.00898 0.05290
0.00898 0.05291
0.00898 0.05292
0.00898 0.05293
0.00899 0.05294
0.00899 0.05295
0.00899 0.05296
0.00899 0.05297
0.00899 0.05298
0.00899 0.05299
0.00899 0.05300
0.00899 0.05301
0.00899 0.05302
0.00899 0.05303
0.00899 0.05304
0.00899 0.05305
0.00899 0.05306
0.00899 0.05307
0.00899 0.05308
0.00899 0.05309
0.00899 0.05310
0.00899 0.05311
0.00899 0.05312
0.00899 0.05313
0.00899 0.05314
0.00900 0.05315
0.00900 0.05316
0.00900 0.05317
0.00900 0.05318
0.00900 0.05319
0.00900 0.05320
0.00900 0.05321
0.00901 0.05322
0.00901 0.05323
0.00901 0.05324
0.00901 0.05325
0.00901 0.05326
0.00901 0.05327
0.00901 0.05328
0.00901 0.05329
0.00901 0.05330
0.00901 0.05331
0.00901 0.05332
0.00901 0.05333
0.00901 0.05334
0.00902 0.05335
0.00902 0.05336
0.00902 0.05337
0.00902 0.05338
0.00902 0.05339
0.00902 0.05340
0.00902 0.05341
0.00902 0.05342
0.00902 0.05343
0.00902 0.05344
0.00902 0.05345
0.00902 0.05346
0.00902 0.05347
0.00902 0.05348
0.00903 0.05349
0.00903 0.05350
0.00903 0.05351
0.00903 0.05352
0.00903 0.05353
0.00903 0.05354
0.00903 0.05355
0.00903 0.05356
0.00903 0.05357
0.00904 0.05358
0.00904 0.05359
0.00904 0.05360
0.00904 0.05361
0.00904 0.05362
0.00904 0.05363
0.00904 0.05364
0.00905 0.05365
0.00905 0.05366
0.00905 0.05367
0.00905 0.05368
0.00905 0.05369
0.00905 0.05370
0.00905 0.05371
0.00905 0.05372
0.00905 0.05373
0.00906 0.05374
0.00906 0.05375
0.00906 0.05376
0.00906 0.05377
0.00906 0.05378
0.00906 0.05379
0.00906 0.05380
0.00906 0.05381
0.00906 0.05382
0.00906 0.05383
0.00906 0.05384
0.00907 0.05385
0.00907 0.05386
0.00907 0.05387
0.00907 0.05388
0.00907 0.05389
0.00907 0.05390
0.00907 0.05391
0.00907 0.05392
0.00907 0.05393
0.00907 0.05394
0.00907 0.05395
0.00907 0.05396
0.00907 0.05397
0.00907 0.05398
0.00908 0.05399
0.00908 0.05400
0.00908 0.05401
0.00908 0.05402
0.00908 0.05403
0.00908 0.05404
0.00908 0.05405
0.00909 0.05406
0.00909 0.05407
0.00909 0.05408
0.00909 0.05409
0.00909 0.05410
0.00909 0.05411
0.00909 0.05412
0.00909 0.05413
0.00909 0.05414
0.00909 0.05415
0.00909 0.05416
0.00909 0.05417
0.00909 0.05418
0.00909 0.05419
0.00910 0.05420
0.00910 0.05421
0.00910 0.05422
0.00910 0.05423
0.00910 0.05424
0.00910 0.05425
0.00910 0.05426
0.00910 0.05427
0.00910 0.05428
0.00910 0.05429
0.00910 0.05430
0.00910 0.05431
0.00910 0.05432
0.00911 0.05433
0.00911 0.05434
0.00911 0.05435
0.00911 0.05436
0.00911 0.05437
0.00911 0.05438
0.00911 0.05439
0.00911 0.05440
0.00911 0.05441
0.00911 0.05442
0.00911 0.05443
0.00911 0.05444
0.00911 0.05445
0.00911 0.05446
0.00912 0.05447
0.00912 0.05448
0.00912 0.05449
0.00912 0.05450
0.00912 0.05451
0.00912 0.05452
0.00912 0.05453
0.00912 0.05454
0.00912 0.05455
0.00912 0.05456
0.00912 0.05457
0.00912 0.05458
0.00912 0.05459
0.00912 0.05460
0.00912 0.05461
0.00912 0.05462
0.00913 0.05463
0.00913 0.05464
0.00913 0.05465
0.00913 0.05466
0.00913 0.05467
0.00913 0.05468
0.00913 0.05469
0.00913 0.05470
0.00913 0.05471
0.00914 0.05472
0.00914 0.05473
0.00914 0.05474
0.00914 0.05475
0.00914 0.05476
0.00914 0.05477
0.00914 0.05478
0.00914 0.05479
0.00914 0.05480
0.00914 0.05481
0.00914 0.05482
0.00914 0.05483
0.00914 0.05484
0.00914 0.05485
0.00914 0.05486
0.00914 0.05487
0.00914 0.05488
0.00914 0.05489
0.00915 0.05490
0.00915 0.05491
0.00915 0.05492
0.00915 0.05493
0.00915 0.05494
0.00915 0.05495
0.00915 0.05496
0.00915 0.05497
0.00915 0.05498
0.00915 0.05499
0.00915 0.05500
0.00915 0.05501
0.00915 0.05502
0.00915 0.05503
0.00915 0.05504
0.00915 0.05505
0.00915 0.05506
0.00915 0.05507
0.00915 0.05508
0.00916 0.05509
0.00916 0.05510
0.00916 0.05511
0.00916 0.05512
0.00916 0.05513
0.00916 0.05514
0.00917 0.05515
0.00917 0.05516
0.00917 0.05517
0.00917 0.05518
0.00917 0.05519
0.00917 0.05520
0.00917 0.05521
0.00917 0.05522
0.00917 0.05523
0.00918 0.05524
0.00918 0.05525
0.00918 0.05526
0.00918 0.05527
0.00918 0.05528
0.00918 0.05529
0.00918 0.05530
0.00918 0.05531
0.00918 0.05532
0.00918 0.05533
0.00918 0.05534
0.00918 0.05535
0.00918 0.05536
0.00919 0.05537
0.00919 0.05538
0.00919 0.05539
0.00919 0.05540
0.00919 0.05541
0.00919 0.05542
0.00919 0.05543
0.00919 0.05544
0.00919 0.05545
0.00919 0.05546
0.00919 0.05547
0.00919 0.05548
0.00919 0.05549
0.00919 0.05550
0.00919 0.05551
0.00919 0.05552
0.00919 0.05553
0.00920 0.05554
0.00920 0.05555
0.00920 0.05556
0.00920 0.05557
0.00920 0.05558
0.00920 0.05559
0.00920 0.05560
0.00920 0.05561
0.00920 0.05562
0.00920 0.05563
0.00920 0.05564
0.00920 0.05565
0.00920 0.05566
0.00920 0.05567
0.00920 0.05568
0.00920 0.05569
0.00920 0.05570
0.00920 0.05571
0.00920 0.05572
0.00921 0.05573
0.00921 0.05574
0.00921 0.05575
0.00921 0.05576
0.00921 0.05577
0.00921 0.05578
0.00921 0.05579
0.00921 0.05580
0.00921 0.05581
0.00921 0.05582
0.00921 0.05583
0.00921 0.05584
0.00921 0.05585
0.00922 0.05586
0.00922 0.05587
0.00922 0.05588
0.00922 0.05589
0.00922 0.05590
0.00922 0.05591
0.00922 0.05592
0.00922 0.05593
0.00922 0.05594
0.00922 0.05595
0.00923 0.05596
0.00923 0.05597
0.00923 0.05598
0.00923 0.05599
0.00923 0.05600
0.00923 0.05601
0.00923 0.05602
0.00923 0.05603
0.00923 0.05604
0.00923 0.05605
0.00923 0.05606
0.00923 0.05607
0.00923 0.05608
0.00924 0.05609
0.00924 0.05610
0.00924 0.05611
0.00924 0.05612
0.00924 0.05613
0.00924 0.05614
0.00924 0.05615
0.00924 0.05616
0.00924 0.05617
0.00924 0.05618
0.00924 0.05619
0.00924 0.05620
0.00924 0.05621
0.00924 0.05622
0.00925 0.05623
0.00925 0.05624
0.00925 0.05625
0.00925 0.05626
0.00925 0.05627
0.00925 0.05628
0.00925 0.05629
0.00925 0.05630
0.00925 0.05631
0.00925 0.05632
0.00925 0.05633
0.00925 0.05634
0.00925 0.05635
0.00925 0.05636
0.00925 0.05637
0.00925 0.05638
0.00925 0.05639
0.00925 0.05640
0.00926 0.05641
0.00926 0.05642
0.00926 0.05643
0.00926 0.05644
0.00926 0.05645
0.00926 0.05646
0.00926 0.05647
0.00926 0.05648
0.00926 0.05649
0.00926 0.05650
0.00926 0.05651
0.00926 0.05652
0.00927 0.05653
0.00927 0.05654
0.00927 0.05655
0.00927 0.05656
0.00927 0.05657
0.00927 0.05658
0.00927 0.05659
0.00927 0.05660
0.00927 0.05661
0.00927 0.05662
0.00927 0.05663
0.00927 0.05664
0.00927 0.05665
0.00928 0.05666
0.00928 0.05667
0.00928 0.05668
0.00928 0.05669
0.00928 0.05670
0.00928 0.05671
0.00928 0.05672
0.00928 0.05673
0.00928 0.05674
0.00928 0.05675
0.00928 0.05676
0.00928 0.05677
0.00928 0.05678
0.00928 0.05679
0.00929 0.05680
0.00929 0.05681
0.00929 0.05682
0.00929 0.05683
0.00929 0.05684
0.00929 0.05685
0.00930 0.05686
0.00930 0.05687
0.00930 0.05688
0.00930 0.05689
0.00930 0.05690
0.00930 0.05691
0.00930 0.05692
0.00930 0.05693
0.00930 0.05694
0.00930 0.05695
0.00930 0.05696
0.00930 0.05697
0.00931 0.05698
0.00931 0.05699
0.00931 0.05700
0.00931 0.05701
0.00931 0.05702
0.00931 0.05703
0.00931 0.05704
0.00931 0.05705
0.00931 0.05706
0.00931 0.05707
0.00931 0.05708
0.00931 0.05709
0.00931 0.05710
0.00931 0.05711
0.00931 0.05712
0.00931 0.05713
0.00931 0.05714
0.00932 0.05715
0.00932 0.05716
0.00932 0.05717
0.00932 0.05718
0.00932 0.05719
0.00932 0.05720
0.00932 0.05721
0.00932 0.05722
0.00932 0.05723
0.00932 0.05724
0.00932 0.05725
0.00932 0.05726
0.00932 0.05727
0.00932 0.05728
0.00932 0.05729
0.00932 0.05730
0.00933 0.05731
0.00933 0.05732
0.00933 0.05733
0.00933 0.05734
0.00933 0.05735
0.00933 0.05736
0.00933 0.05737
0.00933 0.05738
0.00933 0.05739
0.00933 0.05740
0.00933 0.05741
0.00933 0.05742
0.00933 0.05743
0.00934 0.05744
0.00934 0.05745
0.00934 0.05746
0.00934 0.05747
0.00934 0.05748
0.00934 0.05749
0.00934 0.05750
0.00934 0.05751
0.00934 0.05752
0.00934 0.05753
0.00935 0.05754
0.00935 0.05755
0.00935 0.05756
0.00935 0.05757
0.00935 0.05758
0.00935 0.05759
0.00935 0.05760
0.00936 0.05761
0.00936 0.05762
0.00936 0.05763
0.00936 0.05764
0.00936 0.05765
0.00936 0.05766
0.00936 0.05767
0.00936 0.05768
0.00936 0.05769
0.00936 0.05770
0.00937 0.05771
0.00937 0.05772
0.00937 0.05773
0.00937 0.05774
0.00937 0.05775
0.00937 0.05776
0.00937 0.05777
0.00937 0.05778
0.00937 0.05779
0.00937 0.05780
0.00937 0.05781
0.00937 0.05782
0.00937 0.05783
0.00937 0.05784
0.00937 0.05785
0.00937 0.05786
0.00937 0.05787
0.00938 0.05788
0.00938 0.05789
0.00938 0.05790
0.00938 0.05791
0.00938 0.05792
0.00938 0.05793
0.00938 0.05794
0.00938 0.05795
0.00938 0.05796
0.00938 0.05797
0.00938 0.05798
0.00938 0.05799
0.00938 0.05800
0.00938 0.05801
0.00938 0.05802
0.00938 0.05803
0.00938 0.05804
0.00938 0.05805
0.00939 0.05806
0.00939 0.05807
0.00939 0.05808
0.00939 0.05809
0.00939 0.05810
0.00939 0.05811
0.00939 0.05812
0.00939 0.05813
0.00939 0.05814
0.00939 0.05815
0.00939 0.05816
0.00939 0.05817
0.00939 0.05818
0.00939 0.05819
0.00939 0.05820
0.00939 0.05821
0.00939 0.05822
0.00939 0.05823
0.00939 0.05824
0.00939 0.05825
0.00939 0.05826
0.00940 0.05827
0.00940 0.05828
0.00940 0.05829
0.00940 0.05830
0.00940 0.05831
0.00940 0.05832
0.00940 0.05833
0.00940 0.05834
0.00940 0.05835
0.00940 0.05836
0.00940 0.05837
0.00940 0.05838
0.00940 0.05839
0.00940 0.05840
0.00940 0.05841
0.00940 0.05842
0.00940 0.05843
0.00941 0.05844
0.00941 0.05845
0.00941 0.05846
0.00941 0.05847
0.00941 0.05848
0.00941 0.05849
0.00941 0.05850
0.00941 0.05851
0.00941 0.05852
0.00942 0.05853
0.00942 0.05854
0.00942 0.05855
0.00942 0.05856
0.00942 0.05857
0.00942 0.05858
0.00942 0.05859
0.00942 0.05860
0.00942 0.05861
0.00942 0.05862
0.00942 0.05863
0.00942 0.05864
0.00942 0.05865
0.00942 0.05866
0.00942 0.05867
0.00942 0.05868
0.00942 0.05869
0.00942 0.05870
0.00942 0.05871
0.00942 0.05872
0.00943 0.05873
0.00943 0.05874
0.00943 0.05875
0.00943 0.05876
0.00943 0.05877
0.00943 0.05878
0.00943 0.05879
0.00943 0.05880
0.00943 0.05881
0.00943 0.05882
0.00943 0.05883
0.00943 0.05884
0.00944 0.05885
0.00944 0.05886
0.00944 0.05887
0.00944 0.05888
0.00944 0.05889
0.00944 0.05890
0.00944 0.05891
0.00944 0.05892
0.00944 0.05893
0.00944 0.05894
0.00945 0.05895
0.00945 0.05896
0.00945 0.05897
0.00945 0.05898
0.00945 0.05899
0.00945 0.05900
0.00945 0.05901
0.00945 0.05902
0.00945 0.05903
0.00945 0.05904
0.00946 0.05905
0.00946 0.05906
0.00946 0.05907
0.00946 0.05908
0.00946 0.05909
0.00946 0.05910
0.00946 0.05911
0.00946 0.05912
0.00946 0.05913
0.00946 0.05914
0.00946 0.05915
0.00946 0.05916
0.00946 0.05917
0.00946 0.05918
0.00946 0.05919
0.00947 0.05920
0.00947 0.05921
0.00947 0.05922
0.00947 0.05923
0.00947 0.05924
0.00947 0.05925
0.00947 0.05926
0.00947 0.05927
0.00947 0.05928
0.00947 0.05929
0.00947 0.05930
0.00947 0.05931
0.00947 0.05932
0.00947 0.05933
0.00948 0.05934
0.00948 0.05935
0.00948 0.05936
0.00948 0.05937
0.00948 0.05938
0.00948 0.05939
0.00948 0.05940
0.00948 0.05941
0.00948 0.05942
0.00948 0.05943
0.00948 0.05944
0.00948 0.05945
0.00949 0.05946
0.00949 0.05947
0.00949 0.05948
0.00949 0.05949
0.00949 0.05950
0.00949 0.05951
0.00949 0.05952
0.00949 0.05953
0.00949 0.05954
0.00949 0.05955
0.00950 0.05956
0.00950 0.05957
0.00950 0.05958
0.00950 0.05959
0.00950 0.05960
0.00950 0.05961
0.00950 0.05962
0.00950 0.05963
0.00950 0.05964
0.00950 0.05965
0.00950 0.05966
0.00950 0.05967
0.00950 0.05968
0.00950 0.05969
0.00950 0.05970
0.00951 0.05971
0.00951 0.05972
0.00951 0.05973
0.00951 0.05974
0.00951 0.05975
0.00951 0.05976
0.00951 0.05977
0.00951 0.05978
0.00951 0.05979
0.00951 0.05980
0.00951 0.05981
0.00951 0.05982
0.00951 0.05983
0.00952 0.05984
0.00952 0.05985
0.00952 0.05986
0.00952 0.05987
0.00952 0.05988
0.00952 0.05989
0.00952 0.05990
0.00952 0.05991
0.00952 0.05992
0.00952 0.05993
0.00952 0.05994
0.00952 0.05995
0.00952 0.05996
0.00952 0.05997
0.00952 0.05998
0.00952 0.05999
0.00952 0.06000
0.00953 0.06001
0.00953 0.06002
0.00953 0.06003
0.00953 0.06004
0.00953 0.06005
0.00953 0.06006
0.00953 0.06007
0.00953 0.06008
0.00953 0.06009
0.00953 0.06010
0.00953 0.06011
0.00953 0.06012
0.00953 0.06013
0.00953 0.06014
0.00953 0.06015
0.00953 0.06016
0.00953 0.06017
0.00953 0.06018
0.00953 0.06019
0.00953 0.06020
0.00954 0.06021
0.00954 0.06022
0.00954 0.06023
0.00954 0.06024
0.00954 0.06025
0.00954 0.06026
0.00954 0.06027
0.00954 0.06028
0.00954 0.06029
0.00954 0.06030
0.00954 0.06031
0.00954 0.06032
0.00954 0.06033
0.00955 0.06034
0.00955 0.06035
0.00955 0.06036
0.00955 0.06037
0.00955 0.06038
0.00955 0.06039
0.00955 0.06040
0.00955 0.06041
0.00956 0.06042
0.00956 0.06043
0.00956 0.06044
0.00956 0.06045
0.00956 0.06046
0.00956 0.06047
0.00956 0.06048
0.00956 0.06049
0.00957 0.06050
0.00957 0.06051
0.00957 0.06052
0.00957 0.06053
0.00957 0.06054
0.00957 0.06055
0.00957 0.06056
0.00957 0.06057
0.00957 0.06058
0.00957 0.06059
0.00957 0.06060
0.00957 0.06061
0.00958 0.06062
0.00958 0.06063
0.00958 0.06064
0.00958 0.06065
0.00958 0.06066
0.00958 0.06067
0.00958 0.06068
0.00958 0.06069
0.00958 0.06070
0.00958 0.06071
0.00958 0.06072
0.00958 0.06073
0.00958 0.06074
0.00959 0.06075
0.00959 0.06076
0.00959 0.06077
0.00959 0.06078
0.00959 0.06079
0.00959 0.06080
0.00959 0.06081
0.00959 0.06082
0.00959 0.06083
0.00959 0.06084
0.00959 0.06085
0.00959 0.06086
0.00959 0.06087
0.00960 0.06088
0.00960 0.06089
0.00960 0.06090
0.00960 0.06091
0.00960 0.06092
0.00960 0.06093
0.00960 0.06094
0.00960 0.06095
0.00960 0.06096
0.00960 0.06097
0.00960 0.06098
0.00960 0.06099
0.00960 0.06100
0.00960 0.06101
0.00960 0.06102
0.00960 0.06103
0.00961 0.06104
0.00961 0.06105
0.00961 0.06106
0.00961 0.06107
0.00961 0.06108
0.00961 0.06109
0.00961 0.06110
0.00961 0.06111
0.00961 0.06112
0.00961 0.06113
0.00961 0.06114
0.00961 0.06115
0.00962 0.06116
0.00962 0.06117
0.00962 0.06118
0.00962 0.06119
0.00962 0.06120
0.00962 0.06121
0.00962 0.06122
0.00962 0.06123
0.00962 0.06124
0.00963 0.06125
0.00963 0.06126
0.00963 0.06127
0.00963 0.06128
0.00963 0.06129
0.00963 0.06130
0.00963 0.06131
0.00963 0.06132
0.00963 0.06133
0.00964 0.06134
0.00964 0.06135
0.00964 0.06136
0.00964 0.06137
0.00964 0.06138
0.00964 0.06139
0.00964 0.06140
0.00964 0.06141
0.00964 0.06142
0.00964 0.06143
0.00964 0.06144
0.00964 0.06145
0.00964 0.06146
0.00965 0.06147
0.00965 0.06148
0.00965 0.06149
0.00965 0.06150
0.00965 0.06151
0.00965 0.06152
0.00965 0.06153
0.00965 0.06154
0.00965 0.06155
0.00965 0.06156
0.00965 0.06157
0.00965 0.06158
0.00965 0.06159
0.00966 0.06160
0.00966 0.06161
0.00966 0.06162
0.00966 0.06163
0.00966 0.06164
0.00966 0.06165
0.00966 0.06166
0.00966 0.06167
0.00966 0.06168
0.00966 0.06169
0.00966 0.06170
0.00967 0.06171
0.00967 0.06172
0.00967 0.06173
0.00967 0.06174
0.00967 0.06175
0.00967 0.06176
0.00967 0.06177
0.00967 0.06178
0.00967 0.06179
0.00967 0.06180
0.00967 0.06181
0.00967 0.06182
0.00967 0.06183
0.00967 0.06184
0.00967 0.06185
0.00967 0.06186
0.00968 0.06187
0.00968 0.06188
0.00968 0.06189
0.00968 0.06190
0.00968 0.06191
0.00968 0.06192
0.00968 0.06193
0.00968 0.06194
0.00968 0.06195
0.00968 0.06196
0.00968 0.06197
0.00968 0.06198
0.00968 0.06199
0.00968 0.06200
0.00968 0.06201
0.00968 0.06202
0.00969 0.06203
0.00969 0.06204
0.00969 0.06205
0.00969 0.06206
0.00969 0.06207
0.00969 0.06208
0.00969 0.06209
0.00969 0.06210
0.00969 0.06211
0.00969 0.06212
0.00969 0.06213
0.00969 0.06214
0.00969 0.06215
0.00970 0.06216
0.00970 0.06217
0.00970 0.06218
0.00970 0.06219
0.00970 0.06220
0.00970 0.06221
0.00970 0.06222
0.00970 0.06223
0.00970 0.06224
0.00970 0.06225
0.00970 0.06226
0.00970 0.06227
0.00970 0.06228
0.00970 0.06229
0.00970 0.06230
0.00970 0.06231
0.00970 0.06232
0.00970 0.06233
0.00970 0.06234
0.00970 0.06235
0.00970 0.06236
0.00970 0.06237
0.00970 0.06238
0.00970 0.06239
0.00971 0.06240
0.00971 0.06241
0.00971 0.06242
0.00971 0.06243
0.00971 0.06244
0.00971 0.06245
0.00971 0.06246
0.00971 0.06247
0.00971 0.06248
0.00971 0.06249
0.00971 0.06250
0.00971 0.06251
0.00971 0.06252
0.00972 0.06253
0.00972 0.06254
0.00972 0.06255
0.00972 0.06256
0.00972 0.06257
0.00972 0.06258
0.00972 0.06259
0.00972 0.06260
0.00972 0.06261
0.00972 0.06262
0.00972 0.06263
0.00972 0.06264
0.00972 0.06265
0.00972 0.06266
0.00972 0.06267
0.00972 0.06268
0.00972 0.06269
0.00972 0.06270
0.00972 0.06271
0.00973 0.06272
0.00973 0.06273
0.00973 0.06274
0.00973 0.06275
0.00973 0.06276
0.00973 0.06277
0.00973 0.06278
0.00973 0.06279
0.00974 0.06280
0.00974 0.06281
0.00974 0.06282
0.00974 0.06283
0.00974 0.06284
0.00974 0.06285
0.00974 0.06286
0.00974 0.06287
0.00975 0.06288
0.00975 0.06289
0.00975 0.06290
0.00975 0.06291
0.00975 0.06292
0.00975 0.06293
0.00975 0.06294
0.00975 0.06295
0.00975 0.06296
0.00976 0.06297
0.00976 0.06298
0.00976 0.06299
0.00976 0.06300
0.00976 0.06301
0.00976 0.06302
0.00976 0.06303
0.00976 0.06304
0.00976 0.06305
0.00976 0.06306
0.00976 0.06307
0.00976 0.06308
0.00976 0.06309
0.00976 0.06310
0.00976 0.06311
0.00977 0.06312
0.00977 0.06313
0.00977 0.06314
0.00977 0.06315
0.00977 0.06316
0.00977 0.06317
0.00977 0.06318
0.00977 0.06319
0.00977 0.06320
0.00977 0.06321
0.00977 0.06322
0.00977 0.06323
0.00977 0.06324
0.00977 0.06325
0.00978 0.06326
0.00978 0.06327
0.00978 0.06328
0.00978 0.06329
0.00978 0.06330
0.00978 0.06331
0.00978 0.06332
0.00978 0.06333
0.00978 0.06334
0.00978 0.06335
0.00978 0.06336
0.00978 0.06337
0.00978 0.06338
0.00978 0.06339
0.00978 0.06340
0.00978 0.06341
0.00978 0.06342
0.00978 0.06343
0.00978 0.06344
0.00978 0.06345
0.00978 0.06346
0.00978 0.06347
0.00978 0.06348
0.00979 0.06349
0.00979 0.06350
0.00979 0.06351
0.00979 0.06352
0.00979 0.06353
0.00979 0.06354
0.00979 0.06355
0.00979 0.06356
0.00979 0.06357
0.00979 0.06358
0.00979 0.06359
0.00979 0.06360
0.00979 0.06361
0.00979 0.06362
0.00980 0.06363
0.00980 0.06364
0.00980 0.06365
0.00980 0.06366
0.00980 0.06367
0.00980 0.06368
0.00980 0.06369
0.00980 0.06370
0.00980 0.06371
0.00980 0.06372
0.00981 0.06373
0.00981 0.06374
0.00981 0.06375
0.00981 0.06376
0.00981 0.06377
0.00981 0.06378
0.00981 0.06379
0.00981 0.06380
0.00981 0.06381
0.00981 0.06382
0.00981 0.06383
0.00981 0.06384
0.00981 0.06385
0.00981 0.06386
0.00981 0.06387
0.00982 0.06388
0.00982 0.06389
0.00982 0.06390
0.00982 0.06391
0.00982 0.06392
0.00982 0.06393
0.00982 0.06394
0.00982 0.06395
0.00982 0.06396
0.00982 0.06397
0.00982 0.06398
0.00982 0.06399
0.00982 0.06400
0.00982 0.06401
0.00982 0.06402
0.00982 0.06403
0.00983 0.06404
0.00983 0.06405
0.00983 0.06406
0.00983 0.06407
0.00983 0.06408
0.00983 0.06409
0.00983 0.06410
0.00983 0.06411
0.00983 0.06412
0.00983 0.06413
0.00983 0.06414
0.00983 0.06415
0.00984 0.06416
0.00984 0.06417
0.00984 0.06418
0.00984 0.06419
0.00984 0.06420
0.00984 0.06421
0.00984 0.06422
0.00984 0.06423
0.00984 0.06424
0.00984 0.06425
0.00984 0.06426
0.00984 0.06427
0.00984 0.06428
0.00984 0.06429
0.00984 0.06430
0.00985 0.06431
0.00985 0.06432
0.00985 0.06433
0.00985 0.06434
0.00985 0.06435
0.00985 0.06436
0.00985 0.06437
0.00985 0.06438
0.00985 0.06439
0.00985 0.06440
0.00985 0.06441
0.00985 0.06442
0.00985 0.06443
0.00986 0.06444
0.00986 0.06445
0.00986 0.06446
0.00986 0.06447
0.00986 0.06448
0.00986 0.06449
0.00986 0.06450
0.00986 0.06451
0.00986 0.06452
0.00986 0.06453
0.00986 0.06454
0.00986 0.06455
0.00986 0.06456
0.00987 0.06457
0.00987 0.06458
0.00987 0.06459
0.00987 0.06460
0.00987 0.06461
0.00987 0.06462
0.00987 0.06463
0.00987 0.06464
0.00987 0.06465
0.00987 0.06466
0.00987 0.06467
0.00987 0.06468
0.00987 0.06469
0.00987 0.06470
0.00987 0.06471
0.00987 0.06472
0.00988 0.06473
0.00988 0.06474
0.00988 0.06475
0.00988 0.06476
0.00988 0.06477
0.00988 0.06478
0.00988 0.06479
0.00988 0.06480
0.00988 0.06481
0.00989 0.06482
0.00989 0.06483
0.00989 0.06484
0.00989 0.06485
0.00989 0.06486
0.00989 0.06487
0.00989 0.06488
0.00989 0.06489
0.00989 0.06490
0.00989 0.06491
0.00989 0.06492
0.00989 0.06493
0.00989 0.06494
0.00989 0.06495
0.00989 0.06496
0.00989 0.06497
0.00990 0.06498
0.00990 0.06499
0.00990 0.06500
0.00990 0.06501
0.00990 0.06502
0.00990 0.06503
0.00990 0.06504
0.00990 0.06505
0.00990 0.06506
0.00990 0.06507
0.00991 0.06508
0.00991 0.06509
0.00991 0.06510
0.00991 0.06511
0.00991 0.06512
0.00991 0.06513
0.00991 0.06514
0.00991 0.06515
0.00991 0.06516
0.00991 0.06517
0.00991 0.06518
0.00991 0.06519
0.00991 0.06520
0.00991 0.06521
0.00992 0.06522
0.00992 0.06523
0.00992 0.06524
0.00992 0.06525
0.00992 0.06526
0.00992 0.06527
0.00992 0.06528
0.00992 0.06529
0.00992 0.06530
0.00992 0.06531
0.00992 0.06532
0.00992 0.06533
0.00992 0.06534
0.00992 0.06535
0.00993 0.06536
0.00993 0.06537
0.00993 0.06538
0.00993 0.06539
0.00993 0.06540
0.00993 0.06541
0.00993 0.06542
0.00993 0.06543
0.00993 0.06544
0.00993 0.06545
0.00993 0.06546
0.00994 0.06547
0.00994 0.06548
0.00994 0.06549
0.00994 0.06550
0.00994 0.06551
0.00994 0.06552
0.00994 0.06553
0.00994 0.06554
0.00994 0.06555
0.00994 0.06556
0.00994 0.06557
0.00994 0.06558
0.00994 0.06559
0.00994 0.06560
0.00995 0.06561
0.00995 0.06562
0.00995 0.06563
0.00995 0.06564
0.00995 0.06565
0.00995 0.06566
0.00995 0.06567
0.00995 0.06568
0.00995 0.06569
0.00995 0.06570
0.00995 0.06571
0.00995 0.06572
0.00995 0.06573
0.00995 0.06574
0.00996 0.06575
0.00996 0.06576
0.00996 0.06577
0.00996 0.06578
0.00996 0.06579
0.00996 0.06580
0.00996 0.06581
0.00996 0.06582
0.00996 0.06583
0.00996 0.06584
0.00996 0.06585
0.00996 0.06586
0.00996 0.06587
0.00996 0.06588
0.00997 0.06589
0.00997 0.06590
0.00997 0.06591
0.00997 0.06592
0.00997 0.06593
0.00997 0.06594
0.00997 0.06595
0.00997 0.06596
0.00997 0.06597
0.00997 0.06598
0.00997 0.06599
0.00997 0.06600
0.00997 0.06601
0.00997 0.06602
0.00997 0.06603
0.00997 0.06604
0.00997 0.06605
0.00997 0.06606
0.00998 0.06607
0.00998 0.06608
0.00998 0.06609
0.00998 0.06610
0.00998 0.06611
0.00998 0.06612
0.00998 0.06613
0.00998 0.06614
0.00998 0.06615
0.00998 0.06616
0.00998 0.06617
0.00998 0.06618
0.00998 0.06619
0.00998 0.06620
0.00998 0.06621
0.00999 0.06622
0.00999 0.06623
0.00999 0.06624
0.00999 0.06625
0.00999 0.06626
0.00999 0.06627
0.00999 0.06628
0.01000 0.06629
0.01000 0.06630
0.01000 0.06631
0.01000 0.06632
0.01000 0.06633
0.01000 0.06634
0.01000 0.06635
0.01000 0.06636
0.01000 0.06637
0.01000 0.06638
0.01000 0.06639
0.01000 0.06640
0.01000 0.06641
0.01000 0.06642
0.01001 0.06643
0.01001 0.06644
0.01001 0.06645
0.01001 0.06646
0.01001 0.06647
0.01001 0.06648
0.01001 0.06649
0.01001 0.06650
0.01001 0.06651
0.01001 0.06652
0.01001 0.06653
0.01001 0.06654
0.01001 0.06655
0.01001 0.06656
0.01001 0.06657
0.01002 0.06658
0.01002 0.06659
0.01002 0.06660
0.01002 0.06661
0.01002 0.06662
0.01002 0.06663
0.01002 0.06664
0.01002 0.06665
0.01002 0.06666
0.01002 0.06667
0.01002 0.06668
0.01002 0.06669
0.01002 0.06670
0.01002 0.06671
0.01002 0.06672
0.01002 0.06673
0.01002 0.06674
0.01002 0.06675
0.01002 0.06676
0.01002 0.06677
0.01003 0.06678
0.01003 0.06679
0.01003 0.06680
0.01003 0.06681
0.01003 0.06682
0.01004 0.06683
0.01004 0.06684
0.01004 0.06685
0.01004 0.06686
0.01004 0.06687
0.01004 0.06688
0.01004 0.06689
0.01004 0.06690
0.01004 0.06691
0.01004 0.06692
0.01004 0.06693
0.01005 0.06694
0.01005 0.06695
0.01005 0.06696
0.01005 0.06697
0.01005 0.06698
0.01005 0.06699
0.01005 0.06700
0.01005 0.06701
0.01005 0.06702
0.01005 0.06703
0.01005 0.06704
0.01005 0.06705
0.01005 0.06706
0.01005 0.06707
0.01005 0.06708
0.01005 0.06709
0.01005 0.06710
0.01005 0.06711
0.01005 0.06712
0.01005 0.06713
0.01005 0.06714
0.01006 0.06715
0.01006 0.06716
0.01006 0.06717
0.01006 0.06718
0.01006 0.06719
0.01006 0.06720
0.01006 0.06721
0.01006 0.06722
0.01006 0.06723
0.01006 0.06724
0.01006 0.06725
0.01006 0.06726
0.01006 0.06727
0.01006 0.06728
0.01007 0.06729
0.01007 0.06730
0.01007 0.06731
0.01007 0.06732
0.01007 0.06733
0.01007 0.06734
0.01007 0.06735
0.01007 0.06736
0.01007 0.06737
0.01007 0.06738
0.01007 0.06739
0.01007 0.06740
0.01007 0.06741
0.01007 0.06742
0.01007 0.06743
0.01007 0.06744
0.01007 0.06745
0.01007 0.06746
0.01007 0.06747
0.01007 0.06748
0.01007 0.06749
0.01008 0.06750
0.01008 0.06751
0.01008 0.06752
0.01008 0.06753
0.01008 0.06754
0.01008 0.06755
0.01008 0.06756
0.01008 0.06757
0.01008 0.06758
0.01008 0.06759
0.01008 0.06760
0.01008 0.06761
0.01008 0.06762
0.01009 0.06763
0.01009 0.06764
0.01009 0.06765
0.01009 0.06766
0.01009 0.06767
0.01009 0.06768
0.01009 0.06769
0.01009 0.06770
0.01009 0.06771
0.01009 0.06772
0.01009 0.06773
0.01009 0.06774
0.01009 0.06775
0.01010 0.06776
0.01010 0.06777
0.01010 0.06778
0.01010 0.06779
0.01010 0.06780
0.01010 0.06781
0.01010 0.06782
0.01010 0.06783
0.01010 0.06784
0.01010 0.06785
0.01010 0.06786
0.01010 0.06787
0.01010 0.06788
0.01010 0.06789
0.01010 0.06790
0.01011 0.06791
0.01011 0.06792
0.01011 0.06793
0.01011 0.06794
0.01011 0.06795
0.01011 0.06796
0.01011 0.06797
0.01011 0.06798
0.01011 0.06799
0.01011 0.06800
0.01011 0.06801
0.01011 0.06802
0.01011 0.06803
0.01011 0.06804
0.01011 0.06805
0.01011 0.06806
0.01011 0.06807
0.01012 0.06808
0.01012 0.06809
0.01012 0.06810
0.01012 0.06811
0.01012 0.06812
0.01012 0.06813
0.01012 0.06814
0.01012 0.06815
0.01012 0.06816
0.01012 0.06817
0.01012 0.06818
0.01012 0.06819
0.01012 0.06820
0.01013 0.06821
0.01013 0.06822
0.01013 0.06823
0.01013 0.06824
0.01013 0.06825
0.01013 0.06826
0.01013 0.06827
0.01013 0.06828
0.01013 0.06829
0.01013 0.06830
0.01013 0.06831
0.01013 0.06832
0.01013 0.06833
0.01013 0.06834
0.01014 0.06835
0.01014 0.06836
0.01014 0.06837
0.01014 0.06838
0.01014 0.06839
0.01014 0.06840
0.01014 0.06841
0.01014 0.06842
0.01014 0.06843
0.01014 0.06844
0.01014 0.06845
0.01014 0.06846
0.01015 0.06847
0.01015 0.06848
0.01015 0.06849
0.01015 0.06850
0.01015 0.06851
0.01015 0.06852
0.01015 0.06853
0.01015 0.06854
0.01015 0.06855
0.01015 0.06856
0.01015 0.06857
0.01015 0.06858
0.01015 0.06859
0.01015 0.06860
0.01015 0.06861
0.01015 0.06862
0.01016 0.06863
0.01016 0.06864
0.01016 0.06865
0.01016 0.06866
0.01016 0.06867
0.01016 0.06868
0.01016 0.06869
0.01016 0.06870
0.01016 0.06871
0.01016 0.06872
0.01016 0.06873
0.01017 0.06874
0.01017 0.06875
0.01017 0.06876
0.01017 0.06877
0.01017 0.06878
0.01017 0.06879
0.01017 0.06880
0.01017 0.06881
0.01017 0.06882
0.01017 0.06883
0.01017 0.06884
0.01017 0.06885
0.01018 0.06886
0.01018 0.06887
0.01018 0.06888
0.01018 0.06889
0.01018 0.06890
0.01018 0.06891
0.01018 0.06892
0.01018 0.06893
0.01018 0.06894
0.01018 0.06895
0.01018 0.06896
0.01018 0.06897
0.01018 0.06898
0.01018 0.06899
0.01018 0.06900
0.01019 0.06901
0.01019 0.06902
0.01019 0.06903
0.01019 0.06904
0.01019 0.06905
0.01019 0.06906
0.01019 0.06907
0.01019 0.06908
0.01019 0.06909
0.01019 0.06910
0.01019 0.06911
0.01019 0.06912
0.01019 0.06913
0.01019 0.06914
0.01019 0.06915
0.01019 0.06916
0.01019 0.06917
0.01019 0.06918
0.01019 0.06919
0.01019 0.06920
0.01019 0.06921
0.01020 0.06922
0.01020 0.06923
0.01020 0.06924
0.01020 0.06925
0.01020 0.06926
0.01020 0.06927
0.01020 0.06928
0.01020 0.06929
0.01020 0.06930
0.01020 0.06931
0.01020 0.06932
0.01021 0.06933
0.01021 0.06934
0.01021 0.06935
0.01021 0.06936
0.01021 0.06937
0.01021 0.06938
0.01021 0.06939
0.01021 0.06940
0.01021 0.06941
0.01021 0.06942
0.01021 0.06943
0.01021 0.06944
0.01021 0.06945
0.01022 0.06946
0.01022 0.06947
0.01022 0.06948
0.01022 0.06949
0.01022 0.06950
0.01022 0.06951
0.01022 0.06952
0.01022 0.06953
0.01022 0.06954
0.01022 0.06955
0.01022 0.06956
0.01022 0.06957
0.01022 0.06958
0.01022 0.06959
0.01022 0.06960
0.01022 0.06961
0.01022 0.06962
0.01023 0.06963
0.01023 0.06964
0.01023 0.06965
0.01023 0.06966
0.01023 0.06967
0.01023 0.06968
0.01023 0.06969
0.01023 0.06970
0.01023 0.06971
0.01023 0.06972
0.01023 0.06973
0.01023 0.06974
0.01023 0.06975
0.01024 0.06976
0.01024 0.06977
0.01024 0.06978
0.01024 0.06979
0.01024 0.06980
0.01024 0.06981
0.01024 0.06982
0.01024 0.06983
0.01024 0.06984
0.01024 0.06985
0.01024 0.06986
0.01024 0.06987
0.01024 0.06988
0.01025 0.06989
0.01025 0.06990
0.01025 0.06991
0.01025 0.06992
0.01025 0.06993
0.01025 0.06994
0.01025 0.06995
0.01025 0.06996
0.01025 0.06997
0.01025 0.06998
0.01025 0.06999
0.01025 0.07000
0.01025 0.07001
0.01025 0.07002
0.01025 0.07003
0.01026 0.07004
0.01026 0.07005
0.01026 0.07006
0.01026 0.07007
0.01026 0.07008
0.01026 0.07009
0.01026 0.07010
0.01026 0.07011
0.01026 0.07012
0.01026 0.07013
0.01026 0.07014
0.01026 0.07015
0.01026 0.07016
0.01026 0.07017
0.01026 0.07018
0.01026 0.07019
0.01026 0.07020
0.01026 0.07021
0.01026 0.07022
0.01026 0.07023
0.01027 0.07024
0.01027 0.07025
0.01027 0.07026
0.01027 0.07027
0.01027 0.07028
0.01027 0.07029
0.01027 0.07030
0.01027 0.07031
0.01027 0.07032
0.01028 0.07033
0.01028 0.07034
0.01028 0.07035
0.01028 0.07036
0.01028 0.07037
0.01028 0.07038
0.01028 0.07039
0.01028 0.07040
0.01028 0.07041
0.01028 0.07042
0.01028 0.07043
0.01028 0.07044
0.01028 0.07045
0.01028 0.07046
0.01028 0.07047
0.01028 0.07048
0.01028 0.07049
0.01029 0.07050
0.01029 0.07051
0.01029 0.07052
0.01029 0.07053
0.01029 0.07054
0.01029 0.07055
0.01029 0.07056
0.01029 0.07057
0.01030 0.07058
0.01030 0.07059
0.01030 0.07060
0.01030 0.07061
0.01030 0.07062
0.01030 0.07063
0.01030 0.07064
0.01030 0.07065
0.01030 0.07066
0.01030 0.07067
0.01030 0.07068
0.01030 0.07069
0.01030 0.07070
0.01030 0.07071
0.01030 0.07072
0.01030 0.07073
0.01030 0.07074
0.01030 0.07075
0.01030 0.07076
0.01030 0.07077
0.01030 0.07078
0.01030 0.07079
0.01031 0.07080
0.01031 0.07081
0.01031 0.07082
0.01031 0.07083
0.01031 0.07084
0.01031 0.07085
0.01031 0.07086
0.01031 0.07087
0.01031 0.07088
0.01031 0.07089
0.01031 0.07090
0.01032 0.07091
0.01032 0.07092
0.01032 0.07093
0.01032 0.07094
0.01032 0.07095
0.01032 0.07096
0.01032 0.07097
0.01032 0.07098
0.01032 0.07099
0.01033 0.07100
0.01033 0.07101
0.01033 0.07102
0.01033 0.07103
0.01033 0.07104
0.01033 0.07105
0.01033 0.07106
0.01033 0.07107
0.01033 0.07108
0.01033 0.07109
0.01033 0.07110
0.01033 0.07111
0.01033 0.07112
0.01034 0.07113
0.01034 0.07114
0.01034 0.07115
0.01034 0.07116
0.01034 0.07117
0.01034 0.07118
0.01034 0.07119
0.01034 0.07120
0.01034 0.07121
0.01034 0.07122
0.01035 0.07123
0.01035 0.07124
0.01035 0.07125
0.01035 0.07126
0.01035 0.07127
0.01035 0.07128
0.01035 0.07129
0.01035 0.07130
0.01035 0.07131
0.01035 0.07132
0.01035 0.07133
0.01035 0.07134
0.01035 0.07135
0.01035 0.07136
0.01035 0.07137
0.01035 0.07138
0.01035 0.07139
0.01036 0.07140
0.01036 0.07141
0.01036 0.07142
0.01036 0.07143
0.01036 0.07144
0.01036 0.07145
0.01036 0.07146
0.01036 0.07147
0.01036 0.07148
0.01036 0.07149
0.01036 0.07150
0.01036 0.07151
0.01036 0.07152
0.01036 0.07153
0.01036 0.07154
0.01036 0.07155
0.01036 0.07156
0.01036 0.07157
0.01036 0.07158
0.01036 0.07159
0.01036 0.07160
0.01036 0.07161
0.01037 0.07162
0.01037 0.07163
0.01037 0.07164
0.01037 0.07165
0.01037 0.07166
0.01037 0.07167
0.01037 0.07168
0.01037 0.07169
0.01037 0.07170
0.01037 0.07171
0.01037 0.07172
0.01037 0.07173
0.01038 0.07174
0.01038 0.07175
0.01038 0.07176
0.01038 0.07177
0.01038 0.07178
0.01038 0.07179
0.01038 0.07180
0.01038 0.07181
0.01038 0.07182
0.01038 0.07183
0.01038 0.07184
0.01038 0.07185
0.01038 0.07186
0.01038 0.07187
0.01038 0.07188
0.01038 0.07189
0.01038 0.07190
0.01038 0.07191
0.01038 0.07192
0.01038 0.07193
0.01038 0.07194
0.01039 0.07195
0.01039 0.07196
0.01039 0.07197
0.01039 0.07198
0.01039 0.07199
0.01039 0.07200
0.01039 0.07201
0.01039 0.07202
0.01039 0.07203
0.01039 0.07204
0.01039 0.07205
0.01040 0.07206
0.01040 0.07207
0.01040 0.07208
0.01040 0.07209
0.01040 0.07210
0.01040 0.07211
0.01040 0.07212
0.01040 0.07213
0.01040 0.07214
0.01040 0.07215
0.01040 0.07216
0.01040 0.07217
0.01040 0.07218
0.01040 0.07219
0.01041 0.07220
0.01041 0.07221
0.01041 0.07222
0.01041 0.07223
0.01041 0.07224
0.01041 0.07225
0.01041 0.07226
0.01041 0.07227
0.01041 0.07228
0.01041 0.07229
0.01041 0.07230
0.01041 0.07231
0.01041 0.07232
0.01041 0.07233
0.01041 0.07234
0.01041 0.07235
0.01041 0.07236
0.01042 0.07237
0.01042 0.07238
0.01042 0.07239
0.01042 0.07240
0.01042 0.07241
0.01042 0.07242
0.01042 0.07243
0.01042 0.07244
0.01042 0.07245
0.01042 0.07246
0.01043 0.07247
0.01043 0.07248
0.01043 0.07249
0.01043 0.07250
0.01043 0.07251
0.01043 0.07252
0.01043 0.07253
0.01043 0.07254
0.01043 0.07255
0.01043 0.07256
0.01043 0.07257
0.01043 0.07258
0.01044 0.07259
0.01044 0.07260
0.01044 0.07261
0.01044 0.07262
0.01044 0.07263
0.01044 0.07264
0.01044 0.07265
0.01044 0.07266
0.01044 0.07267
0.01044 0.07268
0.01044 0.07269
0.01044 0.07270
0.01044 0.07271
0.01044 0.07272
0.01045 0.07273
0.01045 0.07274
0.01045 0.07275
0.01045 0.07276
0.01045 0.07277
0.01045 0.07278
0.01045 0.07279
0.01045 0.07280
0.01045 0.07281
0.01045 0.07282
0.01045 0.07283
0.01045 0.07284
0.01045 0.07285
0.01045 0.07286
0.01045 0.07287
0.01045 0.07288
0.01045 0.07289
0.01046 0.07290
0.01046 0.07291
0.01046 0.07292
0.01046 0.07293
0.01046 0.07294
0.01046 0.07295
0.01046 0.07296
0.01046 0.07297
0.01046 0.07298
0.01046 0.07299
0.01047 0.07300
0.01047 0.07301
0.01047 0.07302
0.01047 0.07303
0.01047 0.07304
0.01047 0.07305
0.01047 0.07306
0.01047 0.07307
0.01047 0.07308
0.01047 0.07309
0.01047 0.07310
0.01047 0.07311
0.01047 0.07312
0.01047 0.07313
0.01047 0.07314
0.01048 0.07315
0.01048 0.07316
0.01048 0.07317
0.01048 0.07318
0.01048 0.07319
0.01048 0.07320
0.01048 0.07321
0.01048 0.07322
0.01048 0.07323
0.01048 0.07324
0.01048 0.07325
0.01048 0.07326
0.01048 0.07327
0.01048 0.07328
0.01049 0.07329
0.01049 0.07330
0.01049 0.07331
0.01049 0.07332
0.01049 0.07333
0.01049 0.07334
0.01049 0.07335
0.01049 0.07336
0.01049 0.07337
0.01049 0.07338
0.01049 0.07339
0.01049 0.07340
0.01049 0.07341
0.01050 0.07342
0.01050 0.07343
0.01050 0.07344
0.01050 0.07345
0.01050 0.07346
0.01050 0.07347
0.01050 0.07348
0.01050 0.07349
0.01050 0.07350
0.01050 0.07351
0.01051 0.07352
0.01051 0.07353
0.01051 0.07354
0.01051 0.07355
0.01051 0.07356
0.01051 0.07357
0.01051 0.07358
0.01051 0.07359
0.01051 0.07360
0.01051 0.07361
0.01051 0.07362
0.01051 0.07363
0.01051 0.07364
0.01051 0.07365
0.01052 0.07366
0.01052 0.07367
0.01052 0.07368
0.01052 0.07369
0.01052 0.07370
0.01052 0.07371
0.01052 0.07372
0.01052 0.07373
0.01052 0.07374
0.01052 0.07375
0.01052 0.07376
0.01052 0.07377
0.01052 0.07378
0.01052 0.07379
0.01052 0.07380
0.01052 0.07381
0.01052 0.07382
0.01052 0.07383
0.01052 0.07384
0.01053 0.07385
0.01053 0.07386
0.01053 0.07387
0.01053 0.07388
0.01053 0.07389
0.01053 0.07390
0.01053 0.07391
0.01053 0.07392
0.01053 0.07393
0.01053 0.07394
0.01053 0.07395
0.01054 0.07396
0.01054 0.07397
0.01054 0.07398
0.01054 0.07399
0.01054 0.07400
0.01054 0.07401
0.01054 0.07402
0.01054 0.07403
0.01054 0.07404
0.01054 0.07405
0.01054 0.07406
0.01054 0.07407
0.01054 0.07408
0.01055 0.07409
0.01055 0.07410
0.01055 0.07411
0.01055 0.07412
0.01055 0.07413
0.01055 0.07414
0.01055 0.07415
0.01055 0.07416
0.01055 0.07417
0.01056 0.07418
0.01056 0.07419
0.01056 0.07420
0.01056 0.07421
0.01056 0.07422
0.01056 0.07423
0.01056 0.07424
0.01056 0.07425
0.01056 0.07426
0.01057 0.07427
0.01057 0.07428
0.01057 0.07429
0.01057 0.07430
0.01057 0.07431
0.01057 0.07432
0.01057 0.07433
0.01057 0.07434
0.01057 0.07435
0.01057 0.07436
0.01057 0.07437
0.01057 0.07438
0.01057 0.07439
0.01057 0.07440
0.01057 0.07441
0.01057 0.07442
0.01058 0.07443
0.01058 0.07444
0.01058 0.07445
0.01058 0.07446
0.01058 0.07447
0.01058 0.07448
0.01058 0.07449
0.01058 0.07450
0.01058 0.07451
0.01058 0.07452
0.01058 0.07453
0.01058 0.07454
0.01058 0.07455
0.01058 0.07456
0.01058 0.07457
0.01058 0.07458
0.01059 0.07459
0.01059 0.07460
0.01059 0.07461
0.01059 0.07462
0.01059 0.07463
0.01059 0.07464
0.01059 0.07465
0.01059 0.07466
0.01059 0.07467
0.01059 0.07468
0.01059 0.07469
0.01060 0.07470
0.01060 0.07471
0.01060 0.07472
0.01060 0.07473
0.01060 0.07474
0.01060 0.07475
0.01060 0.07476
0.01060 0.07477
0.01060 0.07478
0.01060 0.07479
0.01060 0.07480
0.01060 0.07481
0.01060 0.07482
0.01060 0.07483
0.01060 0.07484
0.01060 0.07485
0.01060 0.07486
0.01060 0.07487
0.01061 0.07488
0.01061 0.07489
0.01061 0.07490
0.01061 0.07491
0.01061 0.07492
0.01061 0.07493
0.01061 0.07494
0.01061 0.07495
0.01061 0.07496
0.01061 0.07497
0.01061 0.07498
0.01061 0.07499
0.01061 0.07500
0.01061 0.07501
0.01062 0.07502
0.01062 0.07503
0.01062 0.07504
0.01062 0.07505
0.01062 0.07506
0.01062 0.07507
0.01062 0.07508
0.01062 0.07509
0.01062 0.07510
0.01062 0.07511
0.01062 0.07512
0.01062 0.07513
0.01062 0.07514
0.01062 0.07515
0.01062 0.07516
0.01062 0.07517
0.01062 0.07518
0.01062 0.07519
0.01062 0.07520
0.01063 0.07521
0.01063 0.07522
0.01063 0.07523
0.01063 0.07524
0.01063 0.07525
0.01063 0.07526
0.01063 0.07527
0.01063 0.07528
0.01063 0.07529
0.01063 0.07530
0.01063 0.07531
0.01063 0.07532
0.01064 0.07533
0.01064 0.07534
0.01064 0.07535
0.01064 0.07536
0.01064 0.07537
0.01064 0.07538
0.01064 0.07539
0.01064 0.07540
0.01064 0.07541
0.01064 0.07542
0.01064 0.07543
0.01064 0.07544
0.01064 0.07545
0.01065 0.07546
0.01065 0.07547
0.01065 0.07548
0.01065 0.07549
0.01065 0.07550
0.01065 0.07551
0.01065 0.07552
0.01065 0.07553
0.01065 0.07554
0.01065 0.07555
0.01065 0.07556
0.01065 0.07557
0.01065 0.07558
0.01065 0.07559
0.01065 0.07560
0.01065 0.07561
0.01065 0.07562
0.01066 0.07563
0.01066 0.07564
0.01066 0.07565
0.01066 0.07566
0.01066 0.07567
0.01066 0.07568
0.01066 0.07569
0.01066 0.07570
0.01066 0.07571
0.01066 0.07572
0.01066 0.07573
0.01066 0.07574
0.01066 0.07575
0.01066 0.07576
0.01066 0.07577
0.01066 0.07578
0.01066 0.07579
0.01066 0.07580
0.01066 0.07581
0.01066 0.07582
0.01066 0.07583
0.01067 0.07584
0.01067 0.07585
0.01067 0.07586
0.01067 0.07587
0.01067 0.07588
0.01067 0.07589
0.01067 0.07590
0.01067 0.07591
0.01067 0.07592
0.01067 0.07593
0.01067 0.07594
0.01067 0.07595
0.01067 0.07596
0.01067 0.07597
0.01068 0.07598
0.01068 0.07599
0.01068 0.07600
0.01068 0.07601
0.01068 0.07602
0.01068 0.07603
0.01068 0.07604
0.01068 0.07605
0.01068 0.07606
0.01068 0.07607
0.01068 0.07608
0.01068 0.07609
0.01069 0.07610
0.01069 0.07611
0.01069 0.07612
0.01069 0.07613
0.01069 0.07614
0.01069 0.07615
0.01069 0.07616
0.01069 0.07617
0.01069 0.07618
0.01069 0.07619
0.01069 0.07620
0.01069 0.07621
0.01069 0.07622
0.01069 0.07623
0.01069 0.07624
0.01069 0.07625
0.01070 0.07626
0.01070 0.07627
0.01070 0.07628
0.01070 0.07629
0.01070 0.07630
0.01070 0.07631
0.01070 0.07632
0.01070 0.07633
0.01070 0.07634
0.01070 0.07635
0.01070 0.07636
0.01071 0.07637
0.01071 0.07638
0.01071 0.07639
0.01071 0.07640
0.01071 0.07641
0.01071 0.07642
0.01071 0.07643
0.01071 0.07644
0.01071 0.07645
0.01071 0.07646
0.01071 0.07647
0.01071 0.07648
0.01071 0.07649
0.01071 0.07650
0.01071 0.07651
0.01072 0.07652
0.01072 0.07653
0.01072 0.07654
0.01072 0.07655
0.01072 0.07656
0.01072 0.07657
0.01072 0.07658
0.01072 0.07659
0.01072 0.07660
0.01072 0.07661
0.01072 0.07662
0.01072 0.07663
0.01072 0.07664
0.01072 0.07665
0.01073 0.07666
0.01073 0.07667
0.01073 0.07668
0.01073 0.07669
0.01073 0.07670
0.01073 0.07671
0.01073 0.07672
0.01073 0.07673
0.01073 0.07674
0.01073 0.07675
0.01073 0.07676
0.01073 0.07677
0.01073 0.07678
0.01073 0.07679
0.01073 0.07680
0.01073 0.07681
0.01074 0.07682
0.01074 0.07683
0.01074 0.07684
0.01074 0.07685
0.01074 0.07686
0.01074 0.07687
0.01074 0.07688
0.01074 0.07689
0.01074 0.07690
0.01074 0.07691
0.01074 0.07692
0.01074 0.07693
0.01074 0.07694
0.01075 0.07695
0.01075 0.07696
0.01075 0.07697
0.01075 0.07698
0.01075 0.07699
0.01075 0.07700
0.01075 0.07701
0.01075 0.07702
0.01075 0.07703
0.01075 0.07704
0.01075 0.07705
0.01076 0.07706
0.01076 0.07707
0.01076 0.07708
0.01076 0.07709
0.01076 0.07710
0.01076 0.07711
0.01076 0.07712
0.01076 0.07713
0.01076 0.07714
0.01076 0.07715
0.01076 0.07716
0.01076 0.07717
0.01076 0.07718
0.01076 0.07719
0.01076 0.07720
0.01076 0.07721
0.01076 0.07722
0.01076 0.07723
0.01076 0.07724
0.01077 0.07725
0.01077 0.07726
0.01077 0.07727
0.01077 0.07728
0.01077 0.07729
0.01077 0.07730
0.01077 0.07731
0.01077 0.07732
0.01077 0.07733
0.01077 0.07734
0.01077 0.07735
0.01077 0.07736
0.01077 0.07737
0.01077 0.07738
0.01077 0.07739
0.01077 0.07740
0.01077 0.07741
0.01077 0.07742
0.01077 0.07743
0.01077 0.07744
0.01077 0.07745
0.01077 0.07746
0.01077 0.07747
0.01077 0.07748
0.01077 0.07749
0.01078 0.07750
0.01078 0.07751
0.01078 0.07752
0.01078 0.07753
0.01078 0.07754
0.01078 0.07755
0.01078 0.07756
0.01078 0.07757
0.01078 0.07758
0.01078 0.07759
0.01078 0.07760
0.01078 0.07761
0.01078 0.07762
0.01078 0.07763
0.01078 0.07764
0.01078 0.07765
0.01078 0.07766
0.01078 0.07767
0.01078 0.07768
0.01078 0.07769
0.01078 0.07770
0.01078 0.07771
0.01078 0.07772
0.01079 0.07773
0.01079 0.07774
0.01079 0.07775
0.01079 0.07776
0.01079 0.07777
0.01079 0.07778
0.01079 0.07779
0.01079 0.07780
0.01079 0.07781
0.01079 0.07782
0.01079 0.07783
0.01079 0.07784
0.01079 0.07785
0.01079 0.07786
0.01079 0.07787
0.01079 0.07788
0.01079 0.07789
0.01079 0.07790
0.01079 0.07791
0.01079 0.07792
0.01079 0.07793
0.01079 0.07794
0.01079 0.07795
0.01079 0.07796
0.01080 0.07797
0.01080 0.07798
0.01080 0.07799
0.01080 0.07800
0.01080 0.07801
0.01080 0.07802
0.01080 0.07803
0.01080 0.07804
0.01080 0.07805
0.01080 0.07806
0.01080 0.07807
0.01080 0.07808
0.01080 0.07809
0.01081 0.07810
0.01081 0.07811
0.01081 0.07812
0.01081 0.07813
0.01081 0.07814
0.01081 0.07815
0.01081 0.07816
0.01081 0.07817
0.01081 0.07818
0.01081 0.07819
0.01081 0.07820
0.01081 0.07821
0.01081 0.07822
0.01081 0.07823
0.01081 0.07824
0.01081 0.07825
0.01081 0.07826
0.01081 0.07827
0.01082 0.07828
0.01082 0.07829
0.01082 0.07830
0.01082 0.07831
0.01082 0.07832
0.01082 0.07833
0.01082 0.07834
0.01082 0.07835
0.01082 0.07836
0.01082 0.07837
0.01082 0.07838
0.01082 0.07839
0.01082 0.07840
0.01082 0.07841
0.01082 0.07842
0.01082 0.07843
0.01082 0.07844
0.01082 0.07845
0.01082 0.07846
0.01082 0.07847
0.01082 0.07848
0.01082 0.07849
0.01082 0.07850
0.01082 0.07851
0.01082 0.07852
0.01082 0.07853
0.01082 0.07854
0.01082 0.07855
0.01082 0.07856
0.01082 0.07857
0.01083 0.07858
0.01083 0.07859
0.01083 0.07860
0.01083 0.07861
0.01083 0.07862
0.01083 0.07863
0.01083 0.07864
0.01083 0.07865
0.01083 0.07866
0.01083 0.07867
0.01083 0.07868
0.01083 0.07869
0.01083 0.07870
0.01083 0.07871
0.01083 0.07872
0.01083 0.07873
0.01083 0.07874
0.01084 0.07875
0.01084 0.07876
0.01084 0.07877
0.01084 0.07878
0.01084 0.07879
0.01084 0.07880
0.01084 0.07881
0.01084 0.07882
0.01084 0.07883
0.01084 0.07884
0.01084 0.07885
0.01084 0.07886
0.01084 0.07887
0.01084 0.07888
0.01084 0.07889
0.01085 0.07890
0.01085 0.07891
0.01085 0.07892
0.01085 0.07893
0.01085 0.07894
0.01085 0.07895
0.01085 0.07896
0.01085 0.07897
0.01085 0.07898
0.01085 0.07899
0.01086 0.07900
0.01086 0.07901
0.01086 0.07902
0.01086 0.07903
0.01086 0.07904
0.01086 0.07905
0.01086 0.07906
0.01086 0.07907
0.01086 0.07908
0.01086 0.07909
0.01086 0.07910
0.01086 0.07911
0.01086 0.07912
0.01086 0.07913
0.01087 0.07914
0.01087 0.07915
0.01087 0.07916
0.01087 0.07917
0.01087 0.07918
0.01087 0.07919
0.01087 0.07920
0.01087 0.07921
0.01087 0.07922
0.01087 0.07923
0.01087 0.07924
0.01087 0.07925
0.01087 0.07926
0.01088 0.07927
0.01088 0.07928
0.01088 0.07929
0.01088 0.07930
0.01088 0.07931
0.01088 0.07932
0.01088 0.07933
0.01088 0.07934
0.01088 0.07935
0.01088 0.07936
0.01088 0.07937
0.01088 0.07938
0.01088 0.07939
0.01089 0.07940
0.01089 0.07941
0.01089 0.07942
0.01089 0.07943
0.01089 0.07944
0.01089 0.07945
0.01089 0.07946
0.01089 0.07947
0.01089 0.07948
0.01089 0.07949
0.01089 0.07950
0.01089 0.07951
0.01089 0.07952
0.01089 0.07953
0.01089 0.07954
0.01089 0.07955
0.01089 0.07956
0.01089 0.07957
0.01089 0.07958
0.01090 0.07959
0.01090 0.07960
0.01090 0.07961
0.01090 0.07962
0.01090 0.07963
0.01090 0.07964
0.01090 0.07965
0.01090 0.07966
0.01090 0.07967
0.01090 0.07968
0.01090 0.07969
0.01090 0.07970
0.01090 0.07971
0.01090 0.07972
0.01090 0.07973
0.01090 0.07974
0.01090 0.07975
0.01090 0.07976
0.01091 0.07977
0.01091 0.07978
0.01091 0.07979
0.01091 0.07980
0.01091 0.07981
0.01091 0.07982
0.01091 0.07983
0.01091 0.07984
0.01091 0.07985
0.01091 0.07986
0.01091 0.07987
0.01091 0.07988
0.01091 0.07989
0.01091 0.07990
0.01091 0.07991
0.01091 0.07992
0.01092 0.07993
0.01092 0.07994
0.01092 0.07995
0.01092 0.07996
0.01092 0.07997
0.01092 0.07998
0.01092 0.07999
0.01092 0.08000
0.01092 0.08001
0.01092 0.08002
0.01092 0.08003
0.01092 0.08004
0.01092 0.08005
0.01092 0.08006
0.01092 0.08007
0.01092 0.08008
0.01092 0.08009
0.01092 0.08010
0.01093 0.08011
0.01093 0.08012
0.01093 0.08013
0.01093 0.08014
0.01093 0.08015
0.01093 0.08016
0.01093 0.08017
0.01093 0.08018
0.01093 0.08019
0.01093 0.08020
0.01093 0.08021
0.01093 0.08022
0.01093 0.08023
0.01093 0.08024
0.01093 0.08025
0.01093 0.08026
0.01093 0.08027
0.01093 0.08028
0.01093 0.08029
0.01093 0.08030
0.01093 0.08031
0.01093 0.08032
0.01093 0.08033
0.01093 0.08034
0.01094 0.08035
0.01094 0.08036
0.01094 0.08037
0.01094 0.08038
0.01094 0.08039
0.01094 0.08040
0.01094 0.08041
0.01094 0.08042
0.01094 0.08043
0.01094 0.08044
0.01094 0.08045
0.01094 0.08046
0.01094 0.08047
0.01095 0.08048
0.01095 0.08049
0.01095 0.08050
0.01095 0.08051
0.01095 0.08052
0.01095 0.08053
0.01095 0.08054
0.01095 0.08055
0.01095 0.08056
0.01095 0.08057
0.01095 0.08058
0.01095 0.08059
0.01095 0.08060
0.01095 0.08061
0.01095 0.08062
0.01096 0.08063
0.01096 0.08064
0.01096 0.08065
0.01096 0.08066
0.01096 0.08067
0.01096 0.08068
0.01096 0.08069
0.01096 0.08070
0.01096 0.08071
0.01096 0.08072
0.01096 0.08073
0.01096 0.08074
0.01096 0.08075
0.01096 0.08076
0.01096 0.08077
0.01096 0.08078
0.01096 0.08079
0.01096 0.08080
0.01096 0.08081
0.01096 0.08082
0.01096 0.08083
0.01096 0.08084
0.01097 0.08085
0.01097 0.08086
0.01097 0.08087
0.01097 0.08088
0.01097 0.08089
0.01097 0.08090
0.01097 0.08091
0.01097 0.08092
0.01097 0.08093
0.01097 0.08094
0.01097 0.08095
0.01097 0.08096
0.01097 0.08097
0.01097 0.08098
0.01097 0.08099
0.01098 0.08100
0.01098 0.08101
0.01098 0.08102
0.01098 0.08103
0.01098 0.08104
0.01098 0.08105
0.01098 0.08106
0.01098 0.08107
0.01098 0.08108
0.01098 0.08109
0.01098 0.08110
0.01098 0.08111
0.01098 0.08112
0.01098 0.08113
0.01098 0.08114
0.01099 0.08115
0.01099 0.08116
0.01099 0.08117
0.01099 0.08118
0.01099 0.08119
0.01099 0.08120
0.01099 0.08121
0.01099 0.08122
0.01099 0.08123
0.01099 0.08124
0.01099 0.08125
0.01099 0.08126
0.01099 0.08127
0.01099 0.08128
0.01099 0.08129
0.01099 0.08130
0.01099 0.08131
0.01099 0.08132
0.01099 0.08133
0.01099 0.08134
0.01100 0.08135
0.01100 0.08136
0.01100 0.08137
0.01100 0.08138
0.01100 0.08139
0.01100 0.08140
0.01100 0.08141
0.01100 0.08142
0.01100 0.08143
0.01100 0.08144
0.01100 0.08145
0.01100 0.08146
0.01101 0.08147
0.01101 0.08148
0.01101 0.08149
0.01101 0.08150
0.01101 0.08151
0.01101 0.08152
0.01101 0.08153
0.01101 0.08154
0.01101 0.08155
0.01101 0.08156
0.01101 0.08157
0.01101 0.08158
0.01101 0.08159
0.01101 0.08160
0.01101 0.08161
0.01102 0.08162
0.01102 0.08163
0.01102 0.08164
0.01102 0.08165
0.01102 0.08166
0.01102 0.08167
0.01102 0.08168
0.01102 0.08169
0.01102 0.08170
0.01102 0.08171
0.01102 0.08172
0.01102 0.08173
0.01102 0.08174
0.01102 0.08175
0.01102 0.08176
0.01102 0.08177
0.01102 0.08178
0.01103 0.08179
0.01103 0.08180
0.01103 0.08181
0.01103 0.08182
0.01103 0.08183
0.01103 0.08184
0.01103 0.08185
0.01103 0.08186
0.01103 0.08187
0.01103 0.08188
0.01103 0.08189
0.01103 0.08190
0.01103 0.08191
0.01103 0.08192
0.01103 0.08193
0.01103 0.08194
0.01103 0.08195
0.01103 0.08196
0.01103 0.08197
0.01103 0.08198
0.01104 0.08199
0.01104 0.08200
0.01104 0.08201
0.01104 0.08202
0.01104 0.08203
0.01104 0.08204
0.01104 0.08205
0.01104 0.08206
0.01104 0.08207
0.01104 0.08208
0.01104 0.08209
0.01104 0.08210
0.01104 0.08211
0.01104 0.08212
0.01104 0.08213
0.01104 0.08214
0.01104 0.08215
0.01104 0.08216
0.01105 0.08217
0.01105 0.08218
0.01105 0.08219
0.01105 0.08220
0.01105 0.08221
0.01105 0.08222
0.01105 0.08223
0.01105 0.08224
0.01105 0.08225
0.01105 0.08226
0.01105 0.08227
0.01105 0.08228
0.01105 0.08229
0.01105 0.08230
0.01105 0.08231
0.01105 0.08232
0.01105 0.08233
0.01105 0.08234
0.01105 0.08235
0.01105 0.08236
0.01106 0.08237
0.01106 0.08238
0.01106 0.08239
0.01106 0.08240
0.01106 0.08241
0.01106 0.08242
0.01106 0.08243
0.01106 0.08244
0.01106 0.08245
0.01106 0.08246
0.01106 0.08247
0.01106 0.08248
0.01106 0.08249
0.01106 0.08250
0.01106 0.08251
0.01106 0.08252
0.01106 0.08253
0.01106 0.08254
0.01106 0.08255
0.01106 0.08256
0.01106 0.08257
0.01106 0.08258
0.01107 0.08259
0.01107 0.08260
0.01107 0.08261
0.01107 0.08262
0.01107 0.08263
0.01107 0.08264
0.01107 0.08265
0.01107 0.08266
0.01107 0.08267
0.01107 0.08268
0.01107 0.08269
0.01107 0.08270
0.01107 0.08271
0.01107 0.08272
0.01107 0.08273
0.01107 0.08274
0.01107 0.08275
0.01107 0.08276
0.01107 0.08277
0.01107 0.08278
0.01107 0.08279
0.01107 0.08280
0.01107 0.08281
0.01107 0.08282
0.01108 0.08283
0.01108 0.08284
0.01108 0.08285
0.01108 0.08286
0.01108 0.08287
0.01108 0.08288
0.01108 0.08289
0.01108 0.08290
0.01108 0.08291
0.01108 0.08292
0.01108 0.08293
0.01108 0.08294
0.01108 0.08295
0.01108 0.08296
0.01108 0.08297
0.01108 0.08298
0.01109 0.08299
0.01109 0.08300
0.01109 0.08301
0.01109 0.08302
0.01109 0.08303
0.01109 0.08304
0.01109 0.08305
0.01109 0.08306
0.01109 0.08307
0.01109 0.08308
0.01109 0.08309
0.01109 0.08310
0.01109 0.08311
0.01109 0.08312
0.01109 0.08313
0.01109 0.08314
0.01109 0.08315
0.01109 0.08316
0.01109 0.08317
0.01109 0.08318
0.01110 0.08319
0.01110 0.08320
0.01110 0.08321
0.01110 0.08322
0.01110 0.08323
0.01110 0.08324
0.01110 0.08325
0.01110 0.08326
0.01110 0.08327
0.01110 0.08328
0.01110 0.08329
0.01111 0.08330
0.01111 0.08331
0.01111 0.08332
0.01111 0.08333
0.01111 0.08334
0.01111 0.08335
0.01111 0.08336
0.01111 0.08337
0.01111 0.08338
0.01111 0.08339
0.01111 0.08340
0.01111 0.08341
0.01111 0.08342
0.01111 0.08343
0.01111 0.08344
0.01111 0.08345
0.01111 0.08346
0.01112 0.08347
0.01112 0.08348
0.01112 0.08349
0.01112 0.08350
0.01112 0.08351
0.01112 0.08352
0.01112 0.08353
0.01112 0.08354
0.01112 0.08355
0.01112 0.08356
0.01112 0.08357
0.01112 0.08358
0.01112 0.08359
0.01112 0.08360
0.01112 0.08361
0.01112 0.08362
0.01112 0.08363
0.01112 0.08364
0.01112 0.08365
0.01112 0.08366
0.01113 0.08367
0.01113 0.08368
0.01113 0.08369
0.01113 0.08370
0.01113 0.08371
0.01113 0.08372
0.01113 0.08373
0.01113 0.08374
0.01114 0.08375
0.01114 0.08376
0.01114 0.08377
0.01114 0.08378
0.01114 0.08379
0.01114 0.08380
0.01114 0.08381
0.01114 0.08382
0.01114 0.08383
0.01114 0.08384
0.01114 0.08385
0.01114 0.08386
0.01114 0.08387
0.01115 0.08388
0.01115 0.08389
0.01115 0.08390
0.01115 0.08391
0.01115 0.08392
0.01115 0.08393
0.01115 0.08394
0.01115 0.08395
0.01115 0.08396
0.01115 0.08397
0.01115 0.08398
0.01115 0.08399
0.01115 0.08400
0.01115 0.08401
0.01115 0.08402
0.01115 0.08403
0.01115 0.08404
0.01115 0.08405
0.01115 0.08406
0.01116 0.08407
0.01116 0.08408
0.01116 0.08409
0.01116 0.08410
0.01116 0.08411
0.01116 0.08412
0.01116 0.08413
0.01116 0.08414
0.01116 0.08415
0.01116 0.08416
0.01116 0.08417
0.01116 0.08418
0.01116 0.08419
0.01116 0.08420
0.01116 0.08421
0.01116 0.08422
0.01116 0.08423
0.01116 0.08424
0.01116 0.08425
0.01117 0.08426
0.01117 0.08427
0.01117 0.08428
0.01117 0.08429
0.01117 0.08430
0.01117 0.08431
0.01117 0.08432
0.01117 0.08433
0.01117 0.08434
0.01117 0.08435
0.01117 0.08436
0.01117 0.08437
0.01117 0.08438
0.01117 0.08439
0.01117 0.08440
0.01117 0.08441
0.01117 0.08442
0.01117 0.08443
0.01117 0.08444
0.01117 0.08445
0.01118 0.08446
0.01118 0.08447
0.01118 0.08448
0.01118 0.08449
0.01118 0.08450
0.01118 0.08451
0.01118 0.08452
0.01118 0.08453
0.01118 0.08454
0.01118 0.08455
0.01118 0.08456
0.01118 0.08457
0.01118 0.08458
0.01118 0.08459
0.01119 0.08460
0.01119 0.08461
0.01119 0.08462
0.01119 0.08463
0.01119 0.08464
0.01119 0.08465
0.01119 0.08466
0.01119 0.08467
0.01119 0.08468
0.01119 0.08469
0.01119 0.08470
0.01119 0.08471
0.01120 0.08472
0.01120 0.08473
0.01120 0.08474
0.01120 0.08475
0.01120 0.08476
0.01120 0.08477
0.01120 0.08478
0.01120 0.08479
0.01120 0.08480
0.01120 0.08481
0.01120 0.08482
0.01120 0.08483
0.01120 0.08484
0.01120 0.08485
0.01120 0.08486
0.01120 0.08487
0.01120 0.08488
0.01120 0.08489
0.01120 0.08490
0.01120 0.08491
0.01121 0.08492
0.01121 0.08493
0.01121 0.08494
0.01121 0.08495
0.01121 0.08496
0.01121 0.08497
0.01121 0.08498
0.01121 0.08499
0.01121 0.08500
0.01121 0.08501
0.01121 0.08502
0.01121 0.08503
0.01121 0.08504
0.01121 0.08505
0.01122 0.08506
0.01122 0.08507
0.01122 0.08508
0.01122 0.08509
0.01122 0.08510
0.01122 0.08511
0.01122 0.08512
0.01122 0.08513
0.01122 0.08514
0.01122 0.08515
0.01122 0.08516
0.01122 0.08517
0.01122 0.08518
0.01122 0.08519
0.01123 0.08520
0.01123 0.08521
0.01123 0.08522
0.01123 0.08523
0.01123 0.08524
0.01123 0.08525
0.01123 0.08526
0.01123 0.08527
0.01123 0.08528
0.01123 0.08529
0.01123 0.08530
0.01123 0.08531
0.01123 0.08532
0.01123 0.08533
0.01123 0.08534
0.01124 0.08535
0.01124 0.08536
0.01124 0.08537
0.01124 0.08538
0.01124 0.08539
0.01124 0.08540
0.01124 0.08541
0.01124 0.08542
0.01124 0.08543
0.01124 0.08544
0.01124 0.08545
0.01124 0.08546
0.01124 0.08547
0.01125 0.08548
0.01125 0.08549
0.01125 0.08550
0.01125 0.08551
0.01125 0.08552
0.01125 0.08553
0.01125 0.08554
0.01125 0.08555
0.01125 0.08556
0.01126 0.08557
0.01126 0.08558
0.01126 0.08559
0.01126 0.08560
0.01126 0.08561
0.01126 0.08562
0.01126 0.08563
0.01126 0.08564
0.01126 0.08565
0.01126 0.08566
0.01127 0.08567
0.01127 0.08568
0.01127 0.08569
0.01127 0.08570
0.01127 0.08571
0.01127 0.08572
0.01127 0.08573
0.01127 0.08574
0.01127 0.08575
0.01127 0.08576
0.01127 0.08577
0.01127 0.08578
0.01127 0.08579
0.01127 0.08580
0.01127 0.08581
0.01128 0.08582
0.01128 0.08583
0.01128 0.08584
0.01128 0.08585
0.01128 0.08586
0.01128 0.08587
0.01128 0.08588
0.01128 0.08589
0.01128 0.08590
0.01128 0.08591
0.01128 0.08592
0.01128 0.08593
0.01128 0.08594
0.01128 0.08595
0.01128 0.08596
0.01128 0.08597
0.01128 0.08598
0.01128 0.08599
0.01129 0.08600
0.01129 0.08601
0.01129 0.08602
0.01129 0.08603
0.01129 0.08604
0.01129 0.08605
0.01129 0.08606
0.01129 0.08607
0.01129 0.08608
0.01130 0.08609
0.01130 0.08610
0.01130 0.08611
0.01130 0.08612
0.01130 0.08613
0.01130 0.08614
0.01130 0.08615
0.01130 0.08616
0.01130 0.08617
0.01130 0.08618
0.01130 0.08619
0.01130 0.08620
0.01130 0.08621
0.01130 0.08622
0.01130 0.08623
0.01130 0.08624
0.01130 0.08625
0.01130 0.08626
0.01130 0.08627
0.01131 0.08628
0.01131 0.08629
0.01131 0.08630
0.01131 0.08631
0.01131 0.08632
0.01131 0.08633
0.01131 0.08634
0.01131 0.08635
0.01131 0.08636
0.01131 0.08637
0.01131 0.08638
0.01131 0.08639
0.01131 0.08640
0.01131 0.08641
0.01131 0.08642
0.01131 0.08643
0.01131 0.08644
0.01131 0.08645
0.01132 0.08646
0.01132 0.08647
0.01132 0.08648
0.01132 0.08649
0.01132 0.08650
0.01132 0.08651
0.01132 0.08652
0.01132 0.08653
0.01132 0.08654
0.01132 0.08655
0.01132 0.08656
0.01132 0.08657
0.01132 0.08658
0.01132 0.08659
0.01132 0.08660
0.01132 0.08661
0.01132 0.08662
0.01132 0.08663
0.01132 0.08664
0.01132 0.08665
0.01132 0.08666
0.01133 0.08667
0.01133 0.08668
0.01133 0.08669
0.01133 0.08670
0.01133 0.08671
0.01133 0.08672
0.01133 0.08673
0.01133 0.08674
0.01133 0.08675
0.01133 0.08676
0.01133 0.08677
0.01133 0.08678
0.01133 0.08679
0.01133 0.08680
0.01133 0.08681
0.01133 0.08682
0.01133 0.08683
0.01133 0.08684
0.01133 0.08685
0.01133 0.08686
0.01133 0.08687
0.01133 0.08688
0.01133 0.08689
0.01133 0.08690
0.01133 0.08691
0.01133 0.08692
0.01133 0.08693
0.01134 0.08694
0.01134 0.08695
0.01134 0.08696
0.01134 0.08697
0.01134 0.08698
0.01134 0.08699
0.01134 0.08700
0.01134 0.08701
0.01134 0.08702
0.01134 0.08703
0.01134 0.08704
0.01135 0.08705
0.01135 0.08706
0.01135 0.08707
0.01135 0.08708
0.01135 0.08709
0.01135 0.08710
0.01135 0.08711
0.01135 0.08712
0.01135 0.08713
0.01135 0.08714
0.01135 0.08715
0.01135 0.08716
0.01135 0.08717
0.01135 0.08718
0.01135 0.08719
0.01135 0.08720
0.01135 0.08721
0.01135 0.08722
0.01136 0.08723
0.01136 0.08724
0.01136 0.08725
0.01136 0.08726
0.01136 0.08727
0.01136 0.08728
0.01136 0.08729
0.01136 0.08730
0.01136 0.08731
0.01136 0.08732
0.01136 0.08733
0.01136 0.08734
0.01136 0.08735
0.01136 0.08736
0.01136 0.08737
0.01136 0.08738
0.01136 0.08739
0.01136 0.08740
0.01136 0.08741
0.01136 0.08742
0.01136 0.08743
0.01136 0.08744
0.01137 0.08745
0.01137 0.08746
0.01137 0.08747
0.01137 0.08748
0.01137 0.08749
0.01137 0.08750
0.01137 0.08751
0.01137 0.08752
0.01137 0.08753
0.01137 0.08754
0.01137 0.08755
0.01137 0.08756
0.01137 0.08757
0.01137 0.08758
0.01137 0.08759
0.01137 0.08760
0.01137 0.08761
0.01137 0.08762
0.01137 0.08763
0.01137 0.08764
0.01138 0.08765
0.01138 0.08766
0.01138 0.08767
0.01138 0.08768
0.01138 0.08769
0.01138 0.08770
0.01138 0.08771
0.01138 0.08772
0.01138 0.08773
0.01138 0.08774
0.01138 0.08775
0.01138 0.08776
0.01138 0.08777
0.01139 0.08778
0.01139 0.08779
0.01139 0.08780
0.01139 0.08781
0.01139 0.08782
0.01139 0.08783
0.01139 0.08784
0.01139 0.08785
0.01139 0.08786
0.01139 0.08787
0.01139 0.08788
0.01139 0.08789
0.01139 0.08790
0.01139 0.08791
0.01139 0.08792
0.01139 0.08793
0.01139 0.08794
0.01139 0.08795
0.01139 0.08796
0.01139 0.08797
0.01139 0.08798
0.01139 0.08799
0.01139 0.08800
0.01139 0.08801
0.01139 0.08802
0.01139 0.08803
0.01139 0.08804
0.01139 0.08805
0.01139 0.08806
0.01139 0.08807
0.01139 0.08808
0.01140 0.08809
0.01140 0.08810
0.01140 0.08811
0.01140 0.08812
0.01140 0.08813
0.01140 0.08814
0.01140 0.08815
0.01140 0.08816
0.01140 0.08817
0.01140 0.08818
0.01140 0.08819
0.01140 0.08820
0.01140 0.08821
0.01140 0.08822
0.01141 0.08823
0.01141 0.08824
0.01141 0.08825
0.01141 0.08826
0.01141 0.08827
0.01141 0.08828
0.01141 0.08829
0.01141 0.08830
0.01141 0.08831
0.01141 0.08832
0.01141 0.08833
0.01141 0.08834
0.01141 0.08835
0.01142 0.08836
0.01142 0.08837
0.01142 0.08838
0.01142 0.08839
0.01142 0.08840
0.01142 0.08841
0.01142 0.08842
0.01142 0.08843
0.01142 0.08844
0.01142 0.08845
0.01142 0.08846
0.01142 0.08847
0.01142 0.08848
0.01142 0.08849
0.01142 0.08850
0.01142 0.08851
0.01142 0.08852
0.01143 0.08853
0.01143 0.08854
0.01143 0.08855
0.01143 0.08856
0.01143 0.08857
0.01143 0.08858
0.01143 0.08859
0.01143 0.08860
0.01143 0.08861
0.01143 0.08862
0.01143 0.08863
0.01143 0.08864
0.01143 0.08865
0.01143 0.08866
0.01143 0.08867
0.01143 0.08868
0.01143 0.08869
0.01143 0.08870
0.01143 0.08871
0.01144 0.08872
0.01144 0.08873
0.01144 0.08874
0.01144 0.08875
0.01144 0.08876
0.01144 0.08877
0.01144 0.08878
0.01144 0.08879
0.01144 0.08880
0.01144 0.08881
0.01144 0.08882
0.01144 0.08883
0.01144 0.08884
0.01144 0.08885
0.01144 0.08886
0.01144 0.08887
0.01144 0.08888
0.01144 0.08889
0.01144 0.08890
0.01144 0.08891
0.01144 0.08892
0.01144 0.08893
0.01145 0.08894
0.01145 0.08895
0.01145 0.08896
0.01145 0.08897
0.01145 0.08898
0.01145 0.08899
0.01145 0.08900
0.01145 0.08901
0.01145 0.08902
0.01145 0.08903
0.01145 0.08904
0.01145 0.08905
0.01145 0.08906
0.01145 0.08907
0.01145 0.08908
0.01145 0.08909
0.01145 0.08910
0.01145 0.08911
0.01146 0.08912
0.01146 0.08913
0.01146 0.08914
0.01146 0.08915
0.01146 0.08916
0.01146 0.08917
0.01146 0.08918
0.01146 0.08919
0.01146 0.08920
0.01146 0.08921
0.01146 0.08922
0.01146 0.08923
0.01146 0.08924
0.01146 0.08925
0.01146 0.08926
0.01146 0.08927
0.01146 0.08928
0.01146 0.08929
0.01146 0.08930
0.01146 0.08931
0.01146 0.08932
0.01147 0.08933
0.01147 0.08934
0.01147 0.08935
0.01147 0.08936
0.01147 0.08937
0.01147 0.08938
0.01147 0.08939
0.01147 0.08940
0.01147 0.08941
0.01147 0.08942
0.01147 0.08943
0.01147 0.08944
0.01148 0.08945
0.01148 0.08946
0.01148 0.08947
0.01148 0.08948
0.01148 0.08949
0.01148 0.08950
0.01148 0.08951
0.01148 0.08952
0.01148 0.08953
0.01148 0.08954
0.01148 0.08955
0.01148 0.08956
0.01148 0.08957
0.01148 0.08958
0.01148 0.08959
0.01148 0.08960
0.01148 0.08961
0.01148 0.08962
0.01148 0.08963
0.01148 0.08964
0.01148 0.08965
0.01149 0.08966
0.01149 0.08967
0.01149 0.08968
0.01149 0.08969
0.01149 0.08970
0.01149 0.08971
0.01149 0.08972
0.01149 0.08973
0.01149 0.08974
0.01149 0.08975
0.01149 0.08976
0.01149 0.08977
0.01149 0.08978
0.01149 0.08979
0.01149 0.08980
0.01150 0.08981
0.01150 0.08982
0.01150 0.08983
0.01150 0.08984
0.01150 0.08985
0.01150 0.08986
0.01150 0.08987
0.01150 0.08988
0.01150 0.08989
0.01150 0.08990
0.01150 0.08991
0.01150 0.08992
0.01151 0.08993
0.01151 0.08994
0.01151 0.08995
0.01151 0.08996
0.01151 0.08997
0.01151 0.08998
0.01151 0.08999
0.01151 0.09000
0.01151 0.09001
0.01151 0.09002
0.01151 0.09003
0.01151 0.09004
0.01151 0.09005
0.01151 0.09006
0.01151 0.09007
0.01151 0.09008
0.01151 0.09009
0.01152 0.09010
0.01152 0.09011
0.01152 0.09012
0.01152 0.09013
0.01152 0.09014
0.01152 0.09015
0.01152 0.09016
0.01152 0.09017
0.01152 0.09018
0.01152 0.09019
0.01152 0.09020
0.01152 0.09021
0.01152 0.09022
0.01153 0.09023
0.01153 0.09024
0.01153 0.09025
0.01153 0.09026
0.01153 0.09027
0.01153 0.09028
0.01153 0.09029
0.01153 0.09030
0.01153 0.09031
0.01153 0.09032
0.01153 0.09033
0.01153 0.09034
0.01153 0.09035
0.01153 0.09036
0.01154 0.09037
0.01154 0.09038
0.01154 0.09039
0.01154 0.09040
0.01154 0.09041
0.01154 0.09042
0.01154 0.09043
0.01154 0.09044
0.01154 0.09045
0.01154 0.09046
0.01154 0.09047
0.01154 0.09048
0.01154 0.09049
0.01154 0.09050
0.01154 0.09051
0.01154 0.09052
0.01155 0.09053
0.01155 0.09054
0.01155 0.09055
0.01155 0.09056
0.01155 0.09057
0.01155 0.09058
0.01155 0.09059
0.01155 0.09060
0.01155 0.09061
0.01155 0.09062
0.01155 0.09063
0.01156 0.09064
0.01156 0.09065
0.01156 0.09066
0.01156 0.09067
0.01156 0.09068
0.01156 0.09069
0.01156 0.09070
0.01156 0.09071
0.01156 0.09072
0.01156 0.09073
0.01156 0.09074
0.01156 0.09075
0.01156 0.09076
0.01156 0.09077
0.01156 0.09078
0.01156 0.09079
0.01156 0.09080
0.01156 0.09081
0.01156 0.09082
0.01157 0.09083
0.01157 0.09084
0.01157 0.09085
0.01157 0.09086
0.01157 0.09087
0.01157 0.09088
0.01157 0.09089
0.01157 0.09090
0.01157 0.09091
0.01157 0.09092
0.01157 0.09093
0.01157 0.09094
0.01158 0.09095
0.01158 0.09096
0.01158 0.09097
0.01158 0.09098
0.01158 0.09099
0.01158 0.09100
0.01158 0.09101
0.01158 0.09102
0.01158 0.09103
0.01158 0.09104
0.01158 0.09105
0.01158 0.09106
0.01158 0.09107
0.01158 0.09108
0.01159 0.09109
0.01159 0.09110
0.01159 0.09111
0.01159 0.09112
0.01159 0.09113
0.01159 0.09114
0.01159 0.09115
0.01159 0.09116
0.01159 0.09117
0.01159 0.09118
0.01159 0.09119
0.01159 0.09120
0.01159 0.09121
0.01160 0.09122
0.01160 0.09123
0.01160 0.09124
0.01160 0.09125
0.01160 0.09126
0.01160 0.09127
0.01160 0.09128
0.01160 0.09129
0.01160 0.09130
0.01160 0.09131
0.01160 0.09132
0.01160 0.09133
0.01160 0.09134
0.01160 0.09135
0.01161 0.09136
0.01161 0.09137
0.01161 0.09138
0.01161 0.09139
0.01161 0.09140
0.01161 0.09141
0.01161 0.09142
0.01161 0.09143
0.01161 0.09144
0.01161 0.09145
0.01161 0.09146
0.01161 0.09147
0.01161 0.09148
0.01161 0.09149
0.01161 0.09150
0.01161 0.09151
0.01161 0.09152
0.01161 0.09153
0.01161 0.09154
0.01162 0.09155
0.01162 0.09156
0.01162 0.09157
0.01162 0.09158
0.01162 0.09159
0.01162 0.09160
0.01162 0.09161
0.01162 0.09162
0.01162 0.09163
0.01162 0.09164
0.01162 0.09165
0.01162 0.09166
0.01163 0.09167
0.01163 0.09168
0.01163 0.09169
0.01163 0.09170
0.01163 0.09171
0.01163 0.09172
0.01163 0.09173
0.01163 0.09174
0.01163 0.09175
0.01163 0.09176
0.01163 0.09177
0.01163 0.09178
0.01163 0.09179
0.01164 0.09180
0.01164 0.09181
0.01164 0.09182
0.01164 0.09183
0.01164 0.09184
0.01164 0.09185
0.01164 0.09186
0.01164 0.09187
0.01164 0.09188
0.01165 0.09189
0.01165 0.09190
0.01165 0.09191
0.01165 0.09192
0.01165 0.09193
0.01165 0.09194
0.01165 0.09195
0.01165 0.09196
0.01165 0.09197
0.01165 0.09198
0.01165 0.09199
0.01165 0.09200
0.01165 0.09201
0.01165 0.09202
0.01165 0.09203
0.01165 0.09204
0.01165 0.09205
0.01165 0.09206
0.01165 0.09207
0.01166 0.09208
0.01166 0.09209
0.01166 0.09210
0.01166 0.09211
0.01166 0.09212
0.01166 0.09213
0.01166 0.09214
0.01166 0.09215
0.01166 0.09216
0.01166 0.09217
0.01166 0.09218
0.01166 0.09219
0.01166 0.09220
0.01166 0.09221
0.01166 0.09222
0.01166 0.09223
0.01166 0.09224
0.01166 0.09225
0.01166 0.09226
0.01166 0.09227
0.01166 0.09228
0.01166 0.09229
0.01167 0.09230
0.01167 0.09231
0.01167 0.09232
0.01167 0.09233
0.01167 0.09234
0.01167 0.09235
0.01167 0.09236
0.01167 0.09237
0.01167 0.09238
0.01167 0.09239
0.01167 0.09240
0.01167 0.09241
0.01167 0.09242
0.01167 0.09243
0.01168 0.09244
0.01168 0.09245
0.01168 0.09246
0.01168 0.09247
0.01168 0.09248
0.01168 0.09249
0.01168 0.09250
0.01168 0.09251
0.01168 0.09252
0.01168 0.09253
0.01168 0.09254
0.01169 0.09255
0.01169 0.09256
0.01169 0.09257
0.01169 0.09258
0.01169 0.09259
0.01169 0.09260
0.01169 0.09261
0.01169 0.09262
0.01169 0.09263
0.01169 0.09264
0.01169 0.09265
0.01169 0.09266
0.01169 0.09267
0.01169 0.09268
0.01169 0.09269
0.01170 0.09270
0.01170 0.09271
0.01170 0.09272
0.01170 0.09273
0.01170 0.09274
0.01170 0.09275
0.01170 0.09276
0.01170 0.09277
0.01170 0.09278
0.01170 0.09279
0.01170 0.09280
0.01170 0.09281
0.01170 0.09282
0.01170 0.09283
0.01171 0.09284
0.01171 0.09285
0.01171 0.09286
0.01171 0.09287
0.01171 0.09288
0.01171 0.09289
0.01171 0.09290
0.01171 0.09291
0.01171 0.09292
0.01171 0.09293
0.01171 0.09294
0.01171 0.09295
0.01171 0.09296
0.01171 0.09297
0.01171 0.09298
0.01171 0.09299
0.01171 0.09300
0.01171 0.09301
0.01171 0.09302
0.01171 0.09303
0.01172 0.09304
0.01172 0.09305
0.01172 0.09306
0.01172 0.09307
0.01172 0.09308
0.01172 0.09309
0.01172 0.09310
0.01172 0.09311
0.01172 0.09312
0.01172 0.09313
0.01172 0.09314
0.01172 0.09315
0.01172 0.09316
0.01172 0.09317
0.01172 0.09318
0.01172 0.09319
0.01172 0.09320
0.01172 0.09321
0.01172 0.09322
0.01172 0.09323
0.01172 0.09324
0.01173 0.09325
0.01173 0.09326
0.01173 0.09327
0.01173 0.09328
0.01173 0.09329
0.01173 0.09330
0.01173 0.09331
0.01173 0.09332
0.01173 0.09333
0.01173 0.09334
0.01173 0.09335
0.01173 0.09336
0.01173 0.09337
0.01173 0.09338
0.01173 0.09339
0.01173 0.09340
0.01173 0.09341
0.01173 0.09342
0.01173 0.09343
0.01173 0.09344
0.01173 0.09345
0.01173 0.09346
0.01173 0.09347
0.01173 0.09348
0.01174 0.09349
0.01174 0.09350
0.01174 0.09351
0.01174 0.09352
0.01174 0.09353
0.01174 0.09354
0.01174 0.09355
0.01174 0.09356
0.01174 0.09357
0.01174 0.09358
0.01174 0.09359
0.01174 0.09360
0.01174 0.09361
0.01174 0.09362
0.01174 0.09363
0.01174 0.09364
0.01174 0.09365
0.01175 0.09366
0.01175 0.09367
0.01175 0.09368
0.01175 0.09369
0.01175 0.09370
0.01175 0.09371
0.01175 0.09372
0.01175 0.09373
0.01175 0.09374
0.01175 0.09375
0.01175 0.09376
0.01175 0.09377
0.01175 0.09378
0.01176 0.09379
0.01176 0.09380
0.01176 0.09381
0.01176 0.09382
0.01176 0.09383
0.01176 0.09384
0.01176 0.09385
0.01176 0.09386
0.01176 0.09387
0.01176 0.09388
0.01176 0.09389
0.01176 0.09390
0.01176 0.09391
0.01176 0.09392
0.01176 0.09393
0.01176 0.09394
0.01176 0.09395
0.01176 0.09396
0.01176 0.09397
0.01176 0.09398
0.01176 0.09399
0.01176 0.09400
0.01177 0.09401
0.01177 0.09402
0.01177 0.09403
0.01177 0.09404
0.01177 0.09405
0.01177 0.09406
0.01177 0.09407
0.01177 0.09408
0.01177 0.09409
0.01177 0.09410
0.01177 0.09411
0.01177 0.09412
0.01177 0.09413
0.01177 0.09414
0.01177 0.09415
0.01177 0.09416
0.01177 0.09417
0.01177 0.09418
0.01177 0.09419
0.01177 0.09420
0.01177 0.09421
0.01177 0.09422
0.01177 0.09423
0.01177 0.09424
0.01178 0.09425
0.01178 0.09426
0.01178 0.09427
0.01178 0.09428
0.01178 0.09429
0.01178 0.09430
0.01178 0.09431
0.01178 0.09432
0.01178 0.09433
0.01178 0.09434
0.01178 0.09435
0.01178 0.09436
0.01178 0.09437
0.01178 0.09438
0.01178 0.09439
0.01178 0.09440
0.01178 0.09441
0.01178 0.09442
0.01178 0.09443
0.01178 0.09444
0.01178 0.09445
0.01179 0.09446
0.01179 0.09447
0.01179 0.09448
0.01179 0.09449
0.01179 0.09450
0.01179 0.09451
0.01179 0.09452
0.01179 0.09453
0.01179 0.09454
0.01179 0.09455
0.01179 0.09456
0.01179 0.09457
0.01179 0.09458
0.01179 0.09459
0.01179 0.09460
0.01179 0.09461
0.01179 0.09462
0.01179 0.09463
0.01179 0.09464
0.01180 0.09465
0.01180 0.09466
0.01180 0.09467
0.01180 0.09468
0.01180 0.09469
0.01180 0.09470
0.01180 0.09471
0.01180 0.09472
0.01180 0.09473
0.01180 0.09474
0.01180 0.09475
0.01180 0.09476
0.01180 0.09477
0.01180 0.09478
0.01180 0.09479
0.01180 0.09480
0.01180 0.09481
0.01181 0.09482
0.01181 0.09483
0.01181 0.09484
0.01181 0.09485
0.01181 0.09486
0.01181 0.09487
0.01181 0.09488
0.01181 0.09489
0.01181 0.09490
0.01181 0.09491
0.01181 0.09492
0.01181 0.09493
0.01181 0.09494
0.01182 0.09495
0.01182 0.09496
0.01182 0.09497
0.01182 0.09498
0.01182 0.09499
0.01182 0.09500
0.01182 0.09501
0.01182 0.09502
0.01182 0.09503
0.01182 0.09504
0.01182 0.09505
0.01182 0.09506
0.01182 0.09507
0.01183 0.09508
0.01183 0.09509
0.01183 0.09510
0.01183 0.09511
0.01183 0.09512
0.01183 0.09513
0.01183 0.09514
0.01183 0.09515
0.01183 0.09516
0.01183 0.09517
0.01183 0.09518
0.01183 0.09519
0.01183 0.09520
0.01183 0.09521
0.01183 0.09522
0.01183 0.09523
0.01183 0.09524
0.01183 0.09525
0.01183 0.09526
0.01183 0.09527
0.01183 0.09528
0.01184 0.09529
0.01184 0.09530
0.01184 0.09531
0.01184 0.09532
0.01184 0.09533
0.01184 0.09534
0.01184 0.09535
0.01184 0.09536
0.01184 0.09537
0.01184 0.09538
0.01184 0.09539
0.01184 0.09540
0.01184 0.09541
0.01184 0.09542
0.01184 0.09543
0.01184 0.09544
0.01185 0.09545
0.01185 0.09546
0.01185 0.09547
0.01185 0.09548
0.01185 0.09549
0.01185 0.09550
0.01185 0.09551
0.01185 0.09552
0.01185 0.09553
0.01185 0.09554
0.01185 0.09555
0.01185 0.09556
0.01185 0.09557
0.01185 0.09558
0.01185 0.09559
0.01185 0.09560
0.01185 0.09561
0.01185 0.09562
0.01185 0.09563
0.01185 0.09564
0.01185 0.09565
0.01185 0.09566
0.01185 0.09567
0.01185 0.09568
0.01185 0.09569
0.01186 0.09570
0.01186 0.09571
0.01186 0.09572
0.01186 0.09573
0.01186 0.09574
0.01186 0.09575
0.01186 0.09576
0.01186 0.09577
0.01186 0.09578
0.01186 0.09579
0.01186 0.09580
0.01186 0.09581
0.01186 0.09582
0.01186 0.09583
0.01186 0.09584
0.01186 0.09585
0.01186 0.09586
0.01186 0.09587
0.01186 0.09588
0.01186 0.09589
0.01187 0.09590
0.01187 0.09591
0.01187 0.09592
0.01187 0.09593
0.01187 0.09594
0.01187 0.09595
0.01187 0.09596
0.01187 0.09597
0.01187 0.09598
0.01187 0.09599
0.01187 0.09600
0.01187 0.09601
0.01188 0.09602
0.01188 0.09603
0.01188 0.09604
0.01188 0.09605
0.01188 0.09606
0.01188 0.09607
0.01188 0.09608
0.01188 0.09609
0.01188 0.09610
0.01188 0.09611
0.01188 0.09612
0.01188 0.09613
0.01188 0.09614
0.01188 0.09615
0.01188 0.09616
0.01188 0.09617
0.01188 0.09618
0.01188 0.09619
0.01189 0.09620
0.01189 0.09621
0.01189 0.09622
0.01189 0.09623
0.01189 0.09624
0.01189 0.09625
0.01189 0.09626
0.01189 0.09627
0.01189 0.09628
0.01189 0.09629
0.01189 0.09630
0.01189 0.09631
0.01189 0.09632
0.01189 0.09633
0.01189 0.09634
0.01189 0.09635
0.01189 0.09636
0.01189 0.09637
0.01190 0.09638
0.01190 0.09639
0.01190 0.09640
0.01190 0.09641
0.01190 0.09642
0.01190 0.09643
0.01190 0.09644
0.01190 0.09645
0.01190 0.09646
0.01190 0.09647
0.01190 0.09648
0.01190 0.09649
0.01190 0.09650
0.01190 0.09651
0.01190 0.09652
0.01190 0.09653
0.01190 0.09654
0.01190 0.09655
0.01190 0.09656
0.01190 0.09657
0.01190 0.09658
0.01190 0.09659
0.01190 0.09660
0.01190 0.09661
0.01191 0.09662
0.01191 0.09663
0.01191 0.09664
0.01191 0.09665
0.01191 0.09666
0.01191 0.09667
0.01191 0.09668
0.01191 0.09669
0.01191 0.09670
0.01191 0.09671
0.01191 0.09672
0.01191 0.09673
0.01191 0.09674
0.01191 0.09675
0.01191 0.09676
0.01191 0.09677
0.01191 0.09678
0.01192 0.09679
0.01192 0.09680
0.01192 0.09681
0.01192 0.09682
0.01192 0.09683
0.01192 0.09684
0.01192 0.09685
0.01192 0.09686
0.01192 0.09687
0.01192 0.09688
0.01192 0.09689
0.01192 0.09690
0.01192 0.09691
0.01192 0.09692
0.01192 0.09693
0.01192 0.09694
0.01193 0.09695
0.01193 0.09696
0.01193 0.09697
0.01193 0.09698
0.01193 0.09699
0.01193 0.09700
0.01193 0.09701
0.01193 0.09702
0.01193 0.09703
0.01193 0.09704
0.01193 0.09705
0.01193 0.09706
0.01193 0.09707
0.01193 0.09708
0.01193 0.09709
0.01193 0.09710
0.01193 0.09711
0.01193 0.09712
0.01193 0.09713
0.01193 0.09714
0.01193 0.09715
0.01193 0.09716
0.01194 0.09717
0.01194 0.09718
0.01194 0.09719
0.01194 0.09720
0.01194 0.09721
0.01194 0.09722
0.01194 0.09723
0.01194 0.09724
0.01194 0.09725
0.01194 0.09726
0.01194 0.09727
0.01194 0.09728
0.01194 0.09729
0.01195 0.09730
0.01195 0.09731
0.01195 0.09732
0.01195 0.09733
0.01195 0.09734
0.01195 0.09735
0.01195 0.09736
0.01195 0.09737
0.01195 0.09738
0.01195 0.09739
0.01195 0.09740
0.01195 0.09741
0.01195 0.09742
0.01195 0.09743
0.01195 0.09744
0.01196 0.09745
0.01196 0.09746
0.01196 0.09747
0.01196 0.09748
0.01196 0.09749
0.01196 0.09750
0.01196 0.09751
0.01196 0.09752
0.01196 0.09753
0.01196 0.09754
0.01196 0.09755
0.01196 0.09756
0.01197 0.09757
0.01197 0.09758
0.01197 0.09759
0.01197 0.09760
0.01197 0.09761
0.01197 0.09762
0.01197 0.09763
0.01197 0.09764
0.01197 0.09765
0.01197 0.09766
0.01197 0.09767
0.01197 0.09768
0.01197 0.09769
0.01197 0.09770
0.01197 0.09771
0.01197 0.09772
0.01197 0.09773
0.01197 0.09774
0.01197 0.09775
0.01197 0.09776
0.01198 0.09777
0.01198 0.09778
0.01198 0.09779
0.01198 0.09780
0.01198 0.09781
0.01198 0.09782
0.01198 0.09783
0.01198 0.09784
0.01198 0.09785
0.01198 0.09786
0.01198 0.09787
0.01198 0.09788
0.01198 0.09789
0.01199 0.09790
0.01199 0.09791
0.01199 0.09792
0.01199 0.09793
0.01199 0.09794
0.01199 0.09795
0.01199 0.09796
0.01199 0.09797
0.01199 0.09798
0.01199 0.09799
0.01199 0.09800
0.01199 0.09801
0.01199 0.09802
0.01199 0.09803
0.01199 0.09804
0.01199 0.09805
0.01199 0.09806
0.01199 0.09807
0.01199 0.09808
0.01199 0.09809
0.01199 0.09810
0.01200 0.09811
0.01200 0.09812
0.01200 0.09813
0.01200 0.09814
0.01200 0.09815
0.01200 0.09816
0.01200 0.09817
0.01200 0.09818
0.01200 0.09819
0.01200 0.09820
0.01200 0.09821
0.01200 0.09822
0.01200 0.09823
0.01200 0.09824
0.01201 0.09825
0.01201 0.09826
0.01201 0.09827
0.01201 0.09828
0.01201 0.09829
0.01201 0.09830
0.01201 0.09831
0.01201 0.09832
0.01201 0.09833
0.01201 0.09834
0.01201 0.09835
0.01201 0.09836
0.01202 0.09837
0.01202 0.09838
0.01202 0.09839
0.01202 0.09840
0.01202 0.09841
0.01202 0.09842
0.01202 0.09843
0.01202 0.09844
0.01202 0.09845
0.01202 0.09846
0.01202 0.09847
0.01202 0.09848
0.01202 0.09849
0.01202 0.09850
0.01202 0.09851
0.01202 0.09852
0.01202 0.09853
0.01202 0.09854
0.01202 0.09855
0.01203 0.09856
0.01203 0.09857
0.01203 0.09858
0.01203 0.09859
0.01203 0.09860
0.01203 0.09861
0.01203 0.09862
0.01203 0.09863
0.01203 0.09864
0.01203 0.09865
0.01203 0.09866
0.01203 0.09867
0.01203 0.09868
0.01203 0.09869
0.01203 0.09870
0.01203 0.09871
0.01203 0.09872
0.01203 0.09873
0.01204 0.09874
0.01204 0.09875
0.01204 0.09876
0.01204 0.09877
0.01204 0.09878
0.01204 0.09879
0.01204 0.09880
0.01204 0.09881
0.01204 0.09882
0.01204 0.09883
0.01204 0.09884
0.01204 0.09885
0.01204 0.09886
0.01204 0.09887
0.01204 0.09888
0.01204 0.09889
0.01204 0.09890
0.01205 0.09891
0.01205 0.09892
0.01205 0.09893
0.01205 0.09894
0.01205 0.09895
0.01205 0.09896
0.01205 0.09897
0.01205 0.09898
0.01205 0.09899
0.01205 0.09900
0.01205 0.09901
0.01205 0.09902
0.01205 0.09903
0.01206 0.09904
0.01206 0.09905
0.01206 0.09906
0.01206 0.09907
0.01206 0.09908
0.01206 0.09909
0.01206 0.09910
0.01206 0.09911
0.01206 0.09912
0.01206 0.09913
0.01206 0.09914
0.01206 0.09915
0.01206 0.09916
0.01206 0.09917
0.01206 0.09918
0.01206 0.09919
0.01206 0.09920
0.01206 0.09921
0.01206 0.09922
0.01206 0.09923
0.01207 0.09924
0.01207 0.09925
0.01207 0.09926
0.01207 0.09927
0.01207 0.09928
0.01207 0.09929
0.01207 0.09930
0.01207 0.09931
0.01207 0.09932
0.01207 0.09933
0.01207 0.09934
0.01207 0.09935
0.01207 0.09936
0.01207 0.09937
0.01207 0.09938
0.01207 0.09939
0.01207 0.09940
0.01207 0.09941
0.01207 0.09942
0.01207 0.09943
0.01208 0.09944
0.01208 0.09945
0.01208 0.09946
0.01208 0.09947
0.01208 0.09948
0.01208 0.09949
0.01208 0.09950
0.01208 0.09951
0.01208 0.09952
0.01208 0.09953
0.01208 0.09954
0.01209 0.09955
0.01209 0.09956
0.01209 0.09957
0.01209 0.09958
0.01209 0.09959
0.01209 0.09960
0.01209 0.09961
0.01209 0.09962
0.01209 0.09963
0.01209 0.09964
0.01209 0.09965
0.01209 0.09966
0.01209 0.09967
0.01209 0.09968
0.01209 0.09969
0.01209 0.09970
0.01209 0.09971
0.01210 0.09972
0.01210 0.09973
0.01210 0.09974
0.01210 0.09975
0.01210 0.09976
0.01210 0.09977
0.01210 0.09978
0.01210 0.09979
0.01210 0.09980
0.01210 0.09981
0.01210 0.09982
0.01210 0.09983
0.01210 0.09984
0.01210 0.09985
0.01210 0.09986
0.01210 0.09987
0.01210 0.09988
0.01210 0.09989
0.01210 0.09990
0.01211 0.09991
0.01211 0.09992
0.01211 0.09993
0.01211 0.09994
0.01211 0.09995
0.01211 0.09996
0.01211 0.09997
0.01211 0.09998
0.01211 0.09999
0.01211 0.10000
0.01211 0.10001
0.01211 0.10002
0.01211 0.10003
0.01211 0.10004
0.01211 0.10005
0.01211 0.10006
0.01211 0.10007
0.01211 0.10008
0.01211 0.10009
0.01211 0.10010
0.01211 0.10011
0.01211 0.10012
0.01212 0.10013
0.01212 0.10014
0.01212 0.10015
0.01212 0.10016
0.01212 0.10017
0.01212 0.10018
0.01212 0.10019
0.01212 0.10020
0.01212 0.10021
0.01212 0.10022
0.01212 0.10023
0.01212 0.10024
0.01212 0.10025
0.01212 0.10026
0.01212 0.10027
0.01212 0.10028
0.01212 0.10029
0.01212 0.10030
0.01213 0.10031
0.01213 0.10032
0.01213 0.10033
0.01213 0.10034
0.01213 0.10035
0.01213 0.10036
0.01213 0.10037
0.01213 0.10038
0.01213 0.10039
0.01213 0.10040
0.01213 0.10041
0.01213 0.10042
0.01213 0.10043
0.01213 0.10044
0.01213 0.10045
0.01213 0.10046
0.01213 0.10047
0.01214 0.10048
0.01214 0.10049
0.01214 0.10050
0.01214 0.10051
0.01214 0.10052
0.01214 0.10053
0.01214 0.10054
0.01214 0.10055
0.01214 0.10056
0.01214 0.10057
0.01214 0.10058
0.01214 0.10059
0.01214 0.10060
0.01214 0.10061
0.01214 0.10062
0.01214 0.10063
0.01214 0.10064
0.01214 0.10065
0.01215 0.10066
0.01215 0.10067
0.01215 0.10068
0.01215 0.10069
0.01215 0.10070
0.01215 0.10071
0.01215 0.10072
0.01215 0.10073
0.01215 0.10074
0.01215 0.10075
0.01215 0.10076
0.01215 0.10077
0.01215 0.10078
0.01215 0.10079
0.01215 0.10080
0.01215 0.10081
0.01215 0.10082
0.01215 0.10083
0.01215 0.10084
0.01215 0.10085
0.01216 0.10086
0.01216 0.10087
0.01216 0.10088
0.01216 0.10089
0.01216 0.10090
0.01216 0.10091
0.01216 0.10092
0.01216 0.10093
0.01216 0.10094
0.01216 0.10095
0.01216 0.10096
0.01216 0.10097
0.01216 0.10098
0.01216 0.10099
0.01216 0.10100
0.01216 0.10101
0.01216 0.10102
0.01216 0.10103
0.01216 0.10104
0.01217 0.10105
0.01217 0.10106
0.01217 0.10107
0.01217 0.10108
0.01217 0.10109
0.01217 0.10110
0.01217 0.10111
0.01217 0.10112
0.01217 0.10113
0.01217 0.10114
0.01217 0.10115
0.01217 0.10116
0.01217 0.10117
0.01217 0.10118
0.01218 0.10119
0.01218 0.10120
0.01218 0.10121
0.01218 0.10122
0.01218 0.10123
0.01218 0.10124
0.01218 0.10125
0.01218 0.10126
0.01218 0.10127
0.01218 0.10128
0.01218 0.10129
0.01218 0.10130
0.01218 0.10131
0.01218 0.10132
0.01219 0.10133
0.01219 0.10134
0.01219 0.10135
0.01219 0.10136
0.01219 0.10137
0.01219 0.10138
0.01219 0.10139
0.01219 0.10140
0.01219 0.10141
0.01219 0.10142
0.01219 0.10143
0.01219 0.10144
0.01219 0.10145
0.01219 0.10146
0.01219 0.10147
0.01219 0.10148
0.01219 0.10149
0.01219 0.10150
0.01219 0.10151
0.01219 0.10152
0.01219 0.10153
0.01219 0.10154
0.01220 0.10155
0.01220 0.10156
0.01220 0.10157
0.01220 0.10158
0.01220 0.10159
0.01220 0.10160
0.01220 0.10161
0.01220 0.10162
0.01220 0.10163
0.01220 0.10164
0.01220 0.10165
0.01220 0.10166
0.01220 0.10167
0.01220 0.10168
0.01220 0.10169
0.01220 0.10170
0.01221 0.10171
0.01221 0.10172
0.01221 0.10173
0.01221 0.10174
0.01221 0.10175
0.01221 0.10176
0.01221 0.10177
0.01221 0.10178
0.01221 0.10179
0.01221 0.10180
0.01221 0.10181
0.01221 0.10182
0.01221 0.10183
0.01221 0.10184
0.01221 0.10185
0.01221 0.10186
0.01222 0.10187
0.01222 0.10188
0.01222 0.10189
0.01222 0.10190
0.01222 0.10191
0.01222 0.10192
0.01222 0.10193
0.01222 0.10194
0.01222 0.10195
0.01222 0.10196
0.01222 0.10197
0.01222 0.10198
0.01222 0.10199
0.01222 0.10200
0.01222 0.10201
0.01223 0.10202
0.01223 0.10203
0.01223 0.10204
0.01223 0.10205
0.01223 0.10206
0.01223 0.10207
0.01223 0.10208
0.01223 0.10209
0.01223 0.10210
0.01223 0.10211
0.01223 0.10212
0.01223 0.10213
0.01223 0.10214
0.01223 0.10215
0.01223 0.10216
0.01223 0.10217
0.01223 0.10218
0.01223 0.10219
0.01223 0.10220
0.01223 0.10221
0.01224 0.10222
0.01224 0.10223
0.01224 0.10224
0.01224 0.10225
0.01224 0.10226
0.01224 0.10227
0.01224 0.10228
0.01224 0.10229
0.01224 0.10230
0.01224 0.10231
0.01225 0.10232
0.01225 0.10233
0.01225 0.10234
0.01225 0.10235
0.01225 0.10236
0.01225 0.10237
0.01225 0.10238
0.01225 0.10239
0.01225 0.10240
0.01225 0.10241
0.01225 0.10242
0.01225 0.10243
0.01225 0.10244
0.01225 0.10245
0.01225 0.10246
0.01225 0.10247
0.01225 0.10248
0.01225 0.10249
0.01225 0.10250
0.01225 0.10251
0.01225 0.10252
0.01225 0.10253
0.01225 0.10254
0.01226 0.10255
0.01226 0.10256
0.01226 0.10257
0.01226 0.10258
0.01226 0.10259
0.01226 0.10260
0.01226 0.10261
0.01226 0.10262
0.01226 0.10263
0.01226 0.10264
0.01226 0.10265
0.01226 0.10266
0.01226 0.10267
0.01226 0.10268
0.01226 0.10269
0.01226 0.10270
0.01226 0.10271
0.01227 0.10272
0.01227 0.10273
0.01227 0.10274
0.01227 0.10275
0.01227 0.10276
0.01227 0.10277
0.01227 0.10278
0.01227 0.10279
0.01227 0.10280
0.01227 0.10281
0.01227 0.10282
0.01227 0.10283
0.01227 0.10284
0.01227 0.10285
0.01227 0.10286
0.01227 0.10287
0.01228 0.10288
0.01228 0.10289
0.01228 0.10290
0.01228 0.10291
0.01228 0.10292
0.01228 0.10293
0.01228 0.10294
0.01228 0.10295
0.01228 0.10296
0.01228 0.10297
0.01228 0.10298
0.01228 0.10299
0.01228 0.10300
0.01228 0.10301
0.01229 0.10302
0.01229 0.10303
0.01229 0.10304
0.01229 0.10305
0.01229 0.10306
0.01229 0.10307
0.01229 0.10308
0.01229 0.10309
0.01229 0.10310
0.01229 0.10311
0.01229 0.10312
0.01229 0.10313
0.01229 0.10314
0.01229 0.10315
0.01229 0.10316
0.01229 0.10317
0.01229 0.10318
0.01229 0.10319
0.01230 0.10320
0.01230 0.10321
0.01230 0.10322
0.01230 0.10323
0.01230 0.10324
0.01230 0.10325
0.01230 0.10326
0.01230 0.10327
0.01230 0.10328
0.01230 0.10329
0.01230 0.10330
0.01230 0.10331
0.01231 0.10332
0.01231 0.10333
0.01231 0.10334
0.01231 0.10335
0.01231 0.10336
0.01231 0.10337
0.01231 0.10338
0.01231 0.10339
0.01231 0.10340
0.01231 0.10341
0.01231 0.10342
0.01231 0.10343
0.01231 0.10344
0.01231 0.10345
0.01231 0.10346
0.01231 0.10347
0.01231 0.10348
0.01232 0.10349
0.01232 0.10350
0.01232 0.10351
0.01232 0.10352
0.01232 0.10353
0.01232 0.10354
0.01232 0.10355
0.01232 0.10356
0.01232 0.10357
0.01232 0.10358
0.01232 0.10359
0.01232 0.10360
0.01232 0.10361
0.01232 0.10362
0.01232 0.10363
0.01232 0.10364
0.01232 0.10365
0.01232 0.10366
0.01232 0.10367
0.01232 0.10368
0.01232 0.10369
0.01232 0.10370
0.01233 0.10371
0.01233 0.10372
0.01233 0.10373
0.01233 0.10374
0.01233 0.10375
0.01233 0.10376
0.01233 0.10377
0.01233 0.10378
0.01233 0.10379
0.01233 0.10380
0.01233 0.10381
0.01233 0.10382
0.01233 0.10383
0.01233 0.10384
0.01234 0.10385
0.01234 0.10386
0.01234 0.10387
0.01234 0.10388
0.01234 0.10389
0.01234 0.10390
0.01234 0.10391
0.01234 0.10392
0.01234 0.10393
0.01234 0.10394
0.01234 0.10395
0.01234 0.10396
0.01234 0.10397
0.01234 0.10398
0.01234 0.10399
0.01234 0.10400
0.01234 0.10401
0.01234 0.10402
0.01234 0.10403
0.01234 0.10404
0.01234 0.10405
0.01234 0.10406
0.01235 0.10407
0.01235 0.10408
0.01235 0.10409
0.01235 0.10410
0.01235 0.10411
0.01235 0.10412
0.01235 0.10413
0.01235 0.10414
0.01235 0.10415
0.01235 0.10416
0.01235 0.10417
0.01235 0.10418
0.01235 0.10419
0.01235 0.10420
0.01235 0.10421
0.01235 0.10422
0.01235 0.10423
0.01235 0.10424
0.01235 0.10425
0.01235 0.10426
0.01235 0.10427
0.01235 0.10428
0.01235 0.10429
0.01235 0.10430
0.01236 0.10431
0.01236 0.10432
0.01236 0.10433
0.01236 0.10434
0.01236 0.10435
0.01236 0.10436
0.01236 0.10437
0.01236 0.10438
0.01236 0.10439
0.01236 0.10440
0.01236 0.10441
0.01236 0.10442
0.01236 0.10443
0.01236 0.10444
0.01236 0.10445
0.01236 0.10446
0.01237 0.10447
0.01237 0.10448
0.01237 0.10449
0.01237 0.10450
0.01237 0.10451
0.01237 0.10452
0.01237 0.10453
0.01237 0.10454
0.01237 0.10455
0.01237 0.10456
0.01237 0.10457
0.01237 0.10458
0.01237 0.10459
0.01237 0.10460
0.01237 0.10461
0.01237 0.10462
0.01237 0.10463
0.01237 0.10464
0.01238 0.10465
0.01238 0.10466
0.01238 0.10467
0.01238 0.10468
0.01238 0.10469
0.01238 0.10470
0.01238 0.10471
0.01238 0.10472
0.01238 0.10473
0.01238 0.10474
0.01238 0.10475
0.01238 0.10476
0.01238 0.10477
0.01238 0.10478
0.01238 0.10479
0.01238 0.10480
0.01238 0.10481
0.01238 0.10482
0.01239 0.10483
0.01239 0.10484
0.01239 0.10485
0.01239 0.10486
0.01239 0.10487
0.01239 0.10488
0.01239 0.10489
0.01239 0.10490
0.01239 0.10491
0.01239 0.10492
0.01239 0.10493
0.01239 0.10494
0.01239 0.10495
0.01239 0.10496
0.01239 0.10497
0.01239 0.10498
0.01239 0.10499
0.01240 0.10500
0.01240 0.10501
0.01240 0.10502
0.01240 0.10503
0.01240 0.10504
0.01240 0.10505
0.01240 0.10506
0.01240 0.10507
0.01240 0.10508
0.01240 0.10509
0.01240 0.10510
0.01240 0.10511
0.01240 0.10512
0.01240 0.10513
0.01240 0.10514
0.01241 0.10515
0.01241 0.10516
0.01241 0.10517
0.01241 0.10518
0.01241 0.10519
0.01241 0.10520
0.01241 0.10521
0.01241 0.10522
0.01241 0.10523
0.01241 0.10524
0.01241 0.10525
0.01242 0.10526
0.01242 0.10527
0.01242 0.10528
0.01242 0.10529
0.01242 0.10530
0.01242 0.10531
0.01242 0.10532
0.01242 0.10533
0.01242 0.10534
0.01242 0.10535
0.01242 0.10536
0.01242 0.10537
0.01242 0.10538
0.01242 0.10539
0.01242 0.10540
0.01242 0.10541
0.01242 0.10542
0.01242 0.10543
0.01242 0.10544
0.01242 0.10545
0.01242 0.10546
0.01243 0.10547
0.01243 0.10548
0.01243 0.10549
0.01243 0.10550
0.01243 0.10551
0.01243 0.10552
0.01243 0.10553
0.01243 0.10554
0.01243 0.10555
0.01243 0.10556
0.01243 0.10557
0.01243 0.10558
0.01243 0.10559
0.01243 0.10560
0.01243 0.10561
0.01243 0.10562
0.01243 0.10563
0.01243 0.10564
0.01243 0.10565
0.01243 0.10566
0.01243 0.10567
0.01243 0.10568
0.01243 0.10569
0.01244 0.10570
0.01244 0.10571
0.01244 0.10572
0.01244 0.10573
0.01244 0.10574
0.01244 0.10575
0.01244 0.10576
0.01244 0.10577
0.01244 0.10578
0.01244 0.10579
0.01244 0.10580
0.01244 0.10581
0.01244 0.10582
0.01244 0.10583
0.01244 0.10584
0.01245 0.10585
0.01245 0.10586
0.01245 0.10587
0.01245 0.10588
0.01245 0.10589
0.01245 0.10590
0.01245 0.10591
0.01245 0.10592
0.01245 0.10593
0.01245 0.10594
0.01245 0.10595
0.01245 0.10596
0.01245 0.10597
0.01245 0.10598
0.01245 0.10599
0.01245 0.10600
0.01245 0.10601
0.01245 0.10602
0.01245 0.10603
0.01245 0.10604
0.01245 0.10605
0.01245 0.10606
0.01246 0.10607
0.01246 0.10608
0.01246 0.10609
0.01246 0.10610
0.01246 0.10611
0.01246 0.10612
0.01246 0.10613
0.01246 0.10614
0.01246 0.10615
0.01246 0.10616
0.01246 0.10617
0.01246 0.10618
0.01246 0.10619
0.01246 0.10620
0.01246 0.10621
0.01246 0.10622
0.01247 0.10623
0.01247 0.10624
0.01247 0.10625
0.01247 0.10626
0.01247 0.10627
0.01247 0.10628
0.01247 0.10629
0.01247 0.10630
0.01247 0.10631
0.01247 0.10632
0.01247 0.10633
0.01247 0.10634
0.01247 0.10635
0.01247 0.10636
0.01247 0.10637
0.01247 0.10638
0.01247 0.10639
0.01247 0.10640
0.01247 0.10641
0.01248 0.10642
0.01248 0.10643
0.01248 0.10644
0.01248 0.10645
0.01248 0.10646
0.01248 0.10647
0.01248 0.10648
0.01248 0.10649
0.01248 0.10650
0.01248 0.10651
0.01248 0.10652
0.01248 0.10653
0.01248 0.10654
0.01249 0.10655
0.01249 0.10656
0.01249 0.10657
0.01249 0.10658
0.01249 0.10659
0.01249 0.10660
0.01249 0.10661
0.01249 0.10662
0.01249 0.10663
0.01249 0.10664
0.01249 0.10665
0.01249 0.10666
0.01249 0.10667
0.01249 0.10668
0.01249 0.10669
0.01249 0.10670
0.01249 0.10671
0.01249 0.10672
0.01249 0.10673
0.01249 0.10674
0.01249 0.10675
0.01249 0.10676
0.01249 0.10677
0.01249 0.10678
0.01249 0.10679
0.01249 0.10680
0.01249 0.10681
0.01249 0.10682
0.01250 0.10683
0.01250 0.10684
0.01250 0.10685
0.01250 0.10686
0.01250 0.10687
0.01250 0.10688
0.01250 0.10689
0.01250 0.10690
0.01250 0.10691
0.01250 0.10692
0.01250 0.10693
0.01250 0.10694
0.01250 0.10695
0.01250 0.10696
0.01251 0.10697
0.01251 0.10698
0.01251 0.10699
0.01251 0.10700
0.01251 0.10701
0.01251 0.10702
0.01251 0.10703
0.01251 0.10704
0.01252 0.10705
0.01252 0.10706
0.01252 0.10707
0.01252 0.10708
0.01252 0.10709
0.01252 0.10710
0.01252 0.10711
0.01252 0.10712
0.01252 0.10713
0.01252 0.10714
0.01252 0.10715
0.01252 0.10716
0.01252 0.10717
0.01252 0.10718
0.01252 0.10719
0.01252 0.10720
0.01252 0.10721
0.01252 0.10722
0.01252 0.10723
0.01252 0.10724
0.01252 0.10725
0.01253 0.10726
0.01253 0.10727
0.01253 0.10728
0.01253 0.10729
0.01253 0.10730
0.01253 0.10731
0.01253 0.10732
0.01253 0.10733
0.01253 0.10734
0.01253 0.10735
0.01253 0.10736
0.01254 0.10737
0.01254 0.10738
0.01254 0.10739
0.01254 0.10740
0.01254 0.10741
0.01254 0.10742
0.01254 0.10743
0.01254 0.10744
0.01254 0.10745
0.01254 0.10746
0.01254 0.10747
0.01254 0.10748
0.01254 0.10749
0.01254 0.10750
0.01254 0.10751
0.01254 0.10752
0.01254 0.10753
0.01254 0.10754
0.01254 0.10755
0.01254 0.10756
0.01254 0.10757
0.01254 0.10758
0.01255 0.10759
0.01255 0.10760
0.01255 0.10761
0.01255 0.10762
0.01255 0.10763
0.01255 0.10764
0.01255 0.10765
0.01255 0.10766
0.01255 0.10767
0.01255 0.10768
0.01255 0.10769
0.01255 0.10770
0.01255 0.10771
0.01255 0.10772
0.01255 0.10773
0.01255 0.10774
0.01255 0.10775
0.01255 0.10776
0.01255 0.10777
0.01256 0.10778
0.01256 0.10779
0.01256 0.10780
0.01256 0.10781
0.01256 0.10782
0.01256 0.10783
0.01256 0.10784
0.01256 0.10785
0.01256 0.10786
0.01256 0.10787
0.01256 0.10788
0.01256 0.10789
0.01256 0.10790
0.01256 0.10791
0.01256 0.10792
0.01256 0.10793
0.01256 0.10794
0.01256 0.10795
0.01257 0.10796
0.01257 0.10797
0.01257 0.10798
0.01257 0.10799
0.01257 0.10800
0.01257 0.10801
0.01257 0.10802
0.01257 0.10803
0.01257 0.10804
0.01257 0.10805
0.01257 0.10806
0.01257 0.10807
0.01257 0.10808
0.01257 0.10809
0.01257 0.10810
0.01257 0.10811
0.01257 0.10812
0.01258 0.10813
0.01258 0.10814
0.01258 0.10815
0.01258 0.10816
0.01258 0.10817
0.01258 0.10818
0.01258 0.10819
0.01258 0.10820
0.01258 0.10821
0.01258 0.10822
0.01258 0.10823
0.01258 0.10824
0.01258 0.10825
0.01258 0.10826
0.01258 0.10827
0.01259 0.10828
0.01259 0.10829
0.01259 0.10830
0.01259 0.10831
0.01259 0.10832
0.01259 0.10833
0.01259 0.10834
0.01259 0.10835
0.01259 0.10836
0.01259 0.10837
0.01259 0.10838
0.01259 0.10839
0.01259 0.10840
0.01260 0.10841
0.01260 0.10842
0.01260 0.10843
0.01260 0.10844
0.01260 0.10845
0.01260 0.10846
0.01260 0.10847
0.01260 0.10848
0.01260 0.10849
0.01260 0.10850
0.01260 0.10851
0.01260 0.10852
0.01260 0.10853
0.01260 0.10854
0.01260 0.10855
0.01260 0.10856
0.01260 0.10857
0.01260 0.10858
0.01260 0.10859
0.01261 0.10860
0.01261 0.10861
0.01261 0.10862
0.01261 0.10863
0.01261 0.10864
0.01261 0.10865
0.01261 0.10866
0.01261 0.10867
0.01261 0.10868
0.01261 0.10869
0.01261 0.10870
0.01261 0.10871
0.01261 0.10872
0.01261 0.10873
0.01261 0.10874
0.01261 0.10875
0.01261 0.10876
0.01261 0.10877
0.01262 0.10878
0.01262 0.10879
0.01262 0.10880
0.01262 0.10881
0.01262 0.10882
0.01262 0.10883
0.01262 0.10884
0.01262 0.10885
0.01262 0.10886
0.01262 0.10887
0.01262 0.10888
0.01262 0.10889
0.01262 0.10890
0.01262 0.10891
0.01262 0.10892
0.01262 0.10893
0.01263 0.10894
0.01263 0.10895
0.01263 0.10896
0.01263 0.10897
0.01263 0.10898
0.01263 0.10899
0.01263 0.10900
0.01263 0.10901
0.01263 0.10902
0.01263 0.10903
0.01263 0.10904
0.01263 0.10905
0.01263 0.10906
0.01263 0.10907
0.01263 0.10908
0.01263 0.10909
0.01263 0.10910
0.01263 0.10911
0.01263 0.10912
0.01264 0.10913
0.01264 0.10914
0.01264 0.10915
0.01264 0.10916
0.01264 0.10917
0.01264 0.10918
0.01264 0.10919
0.01264 0.10920
0.01264 0.10921
0.01264 0.10922
0.01264 0.10923
0.01264 0.10924
0.01264 0.10925
0.01264 0.10926
0.01264 0.10927
0.01264 0.10928
0.01264 0.10929
0.01264 0.10930
0.01264 0.10931
0.01264 0.10932
0.01264 0.10933
0.01265 0.10934
0.01265 0.10935
0.01265 0.10936
0.01265 0.10937
0.01265 0.10938
0.01265 0.10939
0.01265 0.10940
0.01265 0.10941
0.01265 0.10942
0.01265 0.10943
0.01265 0.10944
0.01265 0.10945
0.01265 0.10946
0.01265 0.10947
0.01265 0.10948
0.01265 0.10949
0.01265 0.10950
0.01265 0.10951
0.01265 0.10952
0.01265 0.10953
0.01265 0.10954
0.01265 0.10955
0.01265 0.10956
0.01265 0.10957
0.01266 0.10958
0.01266 0.10959
0.01266 0.10960
0.01266 0.10961
0.01266 0.10962
0.01266 0.10963
0.01266 0.10964
0.01266 0.10965
0.01266 0.10966
0.01266 0.10967
0.01266 0.10968
0.01266 0.10969
0.01266 0.10970
0.01266 0.10971
0.01266 0.10972
0.01266 0.10973
0.01266 0.10974
0.01266 0.10975
0.01266 0.10976
0.01266 0.10977
0.01267 0.10978
0.01267 0.10979
0.01267 0.10980
0.01267 0.10981
0.01267 0.10982
0.01267 0.10983
0.01267 0.10984
0.01267 0.10985
0.01267 0.10986
0.01267 0.10987
0.01267 0.10988
0.01267 0.10989
0.01267 0.10990
0.01267 0.10991
0.01267 0.10992
0.01267 0.10993
0.01267 0.10994
0.01267 0.10995
0.01267 0.10996
0.01267 0.10997
0.01268 0.10998
0.01268 0.10999
0.01268 0.11000
0.01268 0.11001
0.01268 0.11002
0.01268 0.11003
0.01268 0.11004
0.01268 0.11005
0.01268 0.11006
0.01268 0.11007
0.01268 0.11008
0.01268 0.11009
0.01268 0.11010
0.01268 0.11011
0.01268 0.11012
0.01268 0.11013
0.01268 0.11014
0.01269 0.11015
0.01269 0.11016
0.01269 0.11017
0.01269 0.11018
0.01269 0.11019
0.01269 0.11020
0.01269 0.11021
0.01269 0.11022
0.01269 0.11023
0.01269 0.11024
0.01269 0.11025
0.01269 0.11026
0.01269 0.11027
0.01269 0.11028
0.01270 0.11029
0.01270 0.11030
0.01270 0.11031
0.01270 0.11032
0.01270 0.11033
0.01270 0.11034
0.01270 0.11035
0.01270 0.11036
0.01270 0.11037
0.01270 0.11038
0.01270 0.11039
0.01270 0.11040
0.01270 0.11041
0.01271 0.11042
0.01271 0.11043
0.01271 0.11044
0.01271 0.11045
0.01271 0.11046
0.01271 0.11047
0.01271 0.11048
0.01271 0.11049
0.01271 0.11050
0.01271 0.11051
0.01271 0.11052
0.01271 0.11053
0.01271 0.11054
0.01271 0.11055
0.01271 0.11056
0.01271 0.11057
0.01271 0.11058
0.01271 0.11059
0.01271 0.11060
0.01271 0.11061
0.01272 0.11062
0.01272 0.11063
0.01272 0.11064
0.01272 0.11065
0.01272 0.11066
0.01272 0.11067
0.01272 0.11068
0.01272 0.11069
0.01272 0.11070
0.01272 0.11071
0.01272 0.11072
0.01272 0.11073
0.01272 0.11074
0.01272 0.11075
0.01272 0.11076
0.01272 0.11077
0.01272 0.11078
0.01272 0.11079
0.01273 0.11080
0.01273 0.11081
0.01273 0.11082
0.01273 0.11083
0.01273 0.11084
0.01273 0.11085
0.01273 0.11086
0.01273 0.11087
0.01273 0.11088
0.01273 0.11089
0.01273 0.11090
0.01273 0.11091
0.01273 0.11092
0.01273 0.11093
0.01273 0.11094
0.01273 0.11095
0.01273 0.11096
0.01273 0.11097
0.01273 0.11098
0.01273 0.11099
0.01273 0.11100
0.01273 0.11101
0.01273 0.11102
0.01274 0.11103
0.01274 0.11104
0.01274 0.11105
0.01274 0.11106
0.01274 0.11107
0.01274 0.11108
0.01274 0.11109
0.01274 0.11110
0.01274 0.11111
0.01274 0.11112
0.01274 0.11113
0.01274 0.11114
0.01274 0.11115
0.01274 0.11116
0.01274 0.11117
0.01274 0.11118
0.01274 0.11119
0.01274 0.11120
0.01274 0.11121
0.01274 0.11122
0.01274 0.11123
0.01275 0.11124
0.01275 0.11125
0.01275 0.11126
0.01275 0.11127
0.01275 0.11128
0.01275 0.11129
0.01275 0.11130
0.01275 0.11131
0.01275 0.11132
0.01275 0.11133
0.01275 0.11134
0.01275 0.11135
0.01275 0.11136
0.01275 0.11137
0.01275 0.11138
0.01275 0.11139
0.01275 0.11140
0.01275 0.11141
0.01275 0.11142
0.01275 0.11143
0.01275 0.11144
0.01275 0.11145
0.01275 0.11146
0.01275 0.11147
0.01275 0.11148
0.01275 0.11149
0.01276 0.11150
0.01276 0.11151
0.01276 0.11152
0.01276 0.11153
0.01276 0.11154
0.01276 0.11155
0.01276 0.11156
0.01276 0.11157
0.01276 0.11158
0.01276 0.11159
0.01276 0.11160
0.01276 0.11161
0.01276 0.11162
0.01276 0.11163
0.01276 0.11164
0.01276 0.11165
0.01276 0.11166
0.01276 0.11167
0.01276 0.11168
0.01276 0.11169
0.01276 0.11170
0.01276 0.11171
0.01276 0.11172
0.01276 0.11173
0.01276 0.11174
0.01277 0.11175
0.01277 0.11176
0.01277 0.11177
0.01277 0.11178
0.01277 0.11179
0.01277 0.11180
0.01277 0.11181
0.01277 0.11182
0.01277 0.11183
0.01277 0.11184
0.01277 0.11185
0.01278 0.11186
0.01278 0.11187
0.01278 0.11188
0.01278 0.11189
0.01278 0.11190
0.01278 0.11191
0.01278 0.11192
0.01278 0.11193
0.01278 0.11194
0.01278 0.11195
0.01278 0.11196
0.01278 0.11197
0.01278 0.11198
0.01278 0.11199
0.01278 0.11200
0.01278 0.11201
0.01278 0.11202
0.01278 0.11203
0.01278 0.11204
0.01278 0.11205
0.01278 0.11206
0.01278 0.11207
0.01278 0.11208
0.01278 0.11209
0.01279 0.11210
0.01279 0.11211
0.01279 0.11212
0.01279 0.11213
0.01279 0.11214
0.01279 0.11215
0.01279 0.11216
0.01279 0.11217
0.01279 0.11218
0.01279 0.11219
0.01279 0.11220
0.01279 0.11221
0.01279 0.11222
0.01279 0.11223
0.01280 0.11224
0.01280 0.11225
0.01280 0.11226
0.01280 0.11227
0.01280 0.11228
0.01280 0.11229
0.01280 0.11230
0.01280 0.11231
0.01280 0.11232
0.01280 0.11233
0.01280 0.11234
0.01280 0.11235
0.01280 0.11236
0.01280 0.11237
0.01280 0.11238
0.01280 0.11239
0.01280 0.11240
0.01280 0.11241
0.01280 0.11242
0.01280 0.11243
0.01281 0.11244
0.01281 0.11245
0.01281 0.11246
0.01281 0.11247
0.01281 0.11248
0.01281 0.11249
0.01281 0.11250
0.01281 0.11251
0.01281 0.11252
0.01281 0.11253
0.01281 0.11254
0.01281 0.11255
0.01281 0.11256
0.01281 0.11257
0.01282 0.11258
0.01282 0.11259
0.01282 0.11260
0.01282 0.11261
0.01282 0.11262
0.01282 0.11263
0.01282 0.11264
0.01282 0.11265
0.01282 0.11266
0.01282 0.11267
0.01282 0.11268
0.01282 0.11269
0.01282 0.11270
0.01282 0.11271
0.01282 0.11272
0.01282 0.11273
0.01282 0.11274
0.01282 0.11275
0.01282 0.11276
0.01282 0.11277
0.01282 0.11278
0.01282 0.11279
0.01283 0.11280
0.01283 0.11281
0.01283 0.11282
0.01283 0.11283
0.01283 0.11284
0.01283 0.11285
0.01283 0.11286
0.01283 0.11287
0.01283 0.11288
0.01283 0.11289
0.01283 0.11290
0.01283 0.11291
0.01283 0.11292
0.01283 0.11293
0.01283 0.11294
0.01283 0.11295
0.01283 0.11296
0.01283 0.11297
0.01283 0.11298
0.01283 0.11299
0.01283 0.11300
0.01283 0.11301
0.01283 0.11302
0.01283 0.11303
0.01283 0.11304
0.01284 0.11305
0.01284 0.11306
0.01284 0.11307
0.01284 0.11308
0.01284 0.11309
0.01284 0.11310
0.01284 0.11311
0.01284 0.11312
0.01284 0.11313
0.01284 0.11314
0.01284 0.11315
0.01284 0.11316
0.01284 0.11317
0.01284 0.11318
0.01284 0.11319
0.01284 0.11320
0.01284 0.11321
0.01284 0.11322
0.01285 0.11323
0.01285 0.11324
0.01285 0.11325
0.01285 0.11326
0.01285 0.11327
0.01285 0.11328
0.01285 0.11329
0.01285 0.11330
0.01285 0.11331
0.01285 0.11332
0.01285 0.11333
0.01285 0.11334
0.01285 0.11335
0.01285 0.11336
0.01285 0.11337
0.01285 0.11338
0.01285 0.11339
0.01285 0.11340
0.01285 0.11341
0.01285 0.11342
0.01285 0.11343
0.01286 0.11344
0.01286 0.11345
0.01286 0.11346
0.01286 0.11347
0.01286 0.11348
0.01286 0.11349
0.01286 0.11350
0.01286 0.11351
0.01286 0.11352
0.01286 0.11353
0.01286 0.11354
0.01286 0.11355
0.01286 0.11356
0.01286 0.11357
0.01286 0.11358
0.01286 0.11359
0.01286 0.11360
0.01286 0.11361
0.01286 0.11362
0.01286 0.11363
0.01287 0.11364
0.01287 0.11365
0.01287 0.11366
0.01287 0.11367
0.01287 0.11368
0.01287 0.11369
0.01287 0.11370
0.01287 0.11371
0.01287 0.11372
0.01287 0.11373
0.01287 0.11374
0.01287 0.11375
0.01287 0.11376
0.01287 0.11377
0.01287 0.11378
0.01287 0.11379
0.01288 0.11380
0.01288 0.11381
0.01288 0.11382
0.01288 0.11383
0.01288 0.11384
0.01288 0.11385
0.01288 0.11386
0.01288 0.11387
0.01288 0.11388
0.01288 0.11389
0.01288 0.11390
0.01288 0.11391
0.01288 0.11392
0.01288 0.11393
0.01288 0.11394
0.01288 0.11395
0.01288 0.11396
0.01288 0.11397
0.01288 0.11398
0.01288 0.11399
0.01288 0.11400
0.01288 0.11401
0.01289 0.11402
0.01289 0.11403
0.01289 0.11404
0.01289 0.11405
0.01289 0.11406
0.01289 0.11407
0.01289 0.11408
0.01289 0.11409
0.01289 0.11410
0.01289 0.11411
0.01289 0.11412
0.01289 0.11413
0.01289 0.11414
0.01290 0.11415
0.01290 0.11416
0.01290 0.11417
0.01290 0.11418
0.01290 0.11419
0.01290 0.11420
0.01290 0.11421
0.01290 0.11422
0.01290 0.11423
0.01290 0.11424
0.01290 0.11425
0.01290 0.11426
0.01290 0.11427
0.01290 0.11428
0.01290 0.11429
0.01290 0.11430
0.01290 0.11431
0.01290 0.11432
0.01290 0.11433
0.01290 0.11434
0.01291 0.11435
0.01291 0.11436
0.01291 0.11437
0.01291 0.11438
0.01291 0.11439
0.01291 0.11440
0.01291 0.11441
0.01291 0.11442
0.01291 0.11443
0.01291 0.11444
0.01291 0.11445
0.01291 0.11446
0.01291 0.11447
0.01291 0.11448
0.01291 0.11449
0.01291 0.11450
0.01291 0.11451
0.01291 0.11452
0.01291 0.11453
0.01291 0.11454
0.01291 0.11455
0.01291 0.11456
0.01292 0.11457
0.01292 0.11458
0.01292 0.11459
0.01292 0.11460
0.01292 0.11461
0.01292 0.11462
0.01292 0.11463
0.01292 0.11464
0.01292 0.11465
0.01292 0.11466
0.01292 0.11467
0.01292 0.11468
0.01292 0.11469
0.01292 0.11470
0.01292 0.11471
0.01292 0.11472
0.01292 0.11473
0.01292 0.11474
0.01292 0.11475
0.01292 0.11476
0.01292 0.11477
0.01292 0.11478
0.01293 0.11479
0.01293 0.11480
0.01293 0.11481
0.01293 0.11482
0.01293 0.11483
0.01293 0.11484
0.01293 0.11485
0.01293 0.11486
0.01293 0.11487
0.01293 0.11488
0.01293 0.11489
0.01293 0.11490
0.01293 0.11491
0.01293 0.11492
0.01293 0.11493
0.01293 0.11494
0.01293 0.11495
0.01293 0.11496
0.01293 0.11497
0.01293 0.11498
0.01293 0.11499
0.01293 0.11500
0.01293 0.11501
0.01294 0.11502
0.01294 0.11503
0.01294 0.11504
0.01294 0.11505
0.01294 0.11506
0.01294 0.11507
0.01294 0.11508
0.01294 0.11509
0.01294 0.11510
0.01294 0.11511
0.01294 0.11512
0.01294 0.11513
0.01294 0.11514
0.01294 0.11515
0.01294 0.11516
0.01294 0.11517
0.01294 0.11518
0.01294 0.11519
0.01294 0.11520
0.01294 0.11521
0.01295 0.11522
0.01295 0.11523
0.01295 0.11524
0.01295 0.11525
0.01295 0.11526
0.01295 0.11527
0.01295 0.11528
0.01295 0.11529
0.01295 0.11530
0.01295 0.11531
0.01295 0.11532
0.01295 0.11533
0.01295 0.11534
0.01295 0.11535
0.01295 0.11536
0.01295 0.11537
0.01295 0.11538
0.01295 0.11539
0.01295 0.11540
0.01295 0.11541
0.01296 0.11542
0.01296 0.11543
0.01296 0.11544
0.01296 0.11545
0.01296 0.11546
0.01296 0.11547
0.01296 0.11548
0.01296 0.11549
0.01296 0.11550
0.01296 0.11551
0.01296 0.11552
0.01296 0.11553
0.01296 0.11554
0.01296 0.11555
0.01296 0.11556
0.01296 0.11557
0.01296 0.11558
0.01296 0.11559
0.01296 0.11560
0.01296 0.11561
0.01297 0.11562
0.01297 0.11563
0.01297 0.11564
0.01297 0.11565
0.01297 0.11566
0.01297 0.11567
0.01297 0.11568
0.01297 0.11569
0.01297 0.11570
0.01297 0.11571
0.01297 0.11572
0.01297 0.11573
0.01297 0.11574
0.01297 0.11575
0.01297 0.11576
0.01297 0.11577
0.01297 0.11578
0.01298 0.11579
0.01298 0.11580
0.01298 0.11581
0.01298 0.11582
0.01298 0.11583
0.01298 0.11584
0.01298 0.11585
0.01298 0.11586
0.01298 0.11587
0.01298 0.11588
0.01298 0.11589
0.01298 0.11590
0.01298 0.11591
0.01298 0.11592
0.01298 0.11593
0.01298 0.11594
0.01298 0.11595
0.01298 0.11596
0.01298 0.11597
0.01298 0.11598
0.01298 0.11599
0.01298 0.11600
0.01299 0.11601
0.01299 0.11602
0.01299 0.11603
0.01299 0.11604
0.01299 0.11605
0.01299 0.11606
0.01299 0.11607
0.01299 0.11608
0.01299 0.11609
0.01299 0.11610
0.01299 0.11611
0.01299 0.11612
0.01299 0.11613
0.01299 0.11614
0.01299 0.11615
0.01299 0.11616
0.01299 0.11617
0.01299 0.11618
0.01300 0.11619
0.01300 0.11620
0.01300 0.11621
0.01300 0.11622
0.01300 0.11623
0.01300 0.11624
0.01300 0.11625
0.01300 0.11626
0.01300 0.11627
0.01300 0.11628
0.01300 0.11629
0.01300 0.11630
0.01300 0.11631
0.01300 0.11632
0.01300 0.11633
0.01300 0.11634
0.01300 0.11635
0.01300 0.11636
0.01300 0.11637
0.01300 0.11638
0.01301 0.11639
0.01301 0.11640
0.01301 0.11641
0.01301 0.11642
0.01301 0.11643
0.01301 0.11644
0.01301 0.11645
0.01301 0.11646
0.01301 0.11647
0.01301 0.11648
0.01301 0.11649
0.01301 0.11650
0.01301 0.11651
0.01301 0.11652
0.01301 0.11653
0.01301 0.11654
0.01301 0.11655
0.01301 0.11656
0.01301 0.11657
0.01301 0.11658
0.01301 0.11659
0.01301 0.11660
0.01301 0.11661
0.01302 0.11662
0.01302 0.11663
0.01302 0.11664
0.01302 0.11665
0.01302 0.11666
0.01302 0.11667
0.01302 0.11668
0.01302 0.11669
0.01302 0.11670
0.01302 0.11671
0.01302 0.11672
0.01302 0.11673
0.01302 0.11674
0.01302 0.11675
0.01302 0.11676
0.01302 0.11677
0.01302 0.11678
0.01302 0.11679
0.01303 0.11680
0.01303 0.11681
0.01303 0.11682
0.01303 0.11683
0.01303 0.11684
0.01303 0.11685
0.01303 0.11686
0.01303 0.11687
0.01303 0.11688
0.01303 0.11689
0.01303 0.11690
0.01303 0.11691
0.01303 0.11692
0.01303 0.11693
0.01303 0.11694
0.01304 0.11695
0.01304 0.11696
0.01304 0.11697
0.01304 0.11698
0.01304 0.11699
0.01304 0.11700
0.01304 0.11701
0.01304 0.11702
0.01304 0.11703
0.01304 0.11704
0.01304 0.11705
0.01304 0.11706
0.01304 0.11707
0.01304 0.11708
0.01304 0.11709
0.01304 0.11710
0.01304 0.11711
0.01304 0.11712
0.01304 0.11713
0.01304 0.11714
0.01304 0.11715
0.01305 0.11716
0.01305 0.11717
0.01305 0.11718
0.01305 0.11719
0.01305 0.11720
0.01305 0.11721
0.01305 0.11722
0.01305 0.11723
0.01305 0.11724
0.01305 0.11725
0.01305 0.11726
0.01305 0.11727
0.01305 0.11728
0.01305 0.11729
0.01305 0.11730
0.01305 0.11731
0.01305 0.11732
0.01305 0.11733
0.01305 0.11734
0.01305 0.11735
0.01305 0.11736
0.01305 0.11737
0.01305 0.11738
0.01305 0.11739
0.01305 0.11740
0.01305 0.11741
0.01305 0.11742
0.01305 0.11743
0.01305 0.11744
0.01306 0.11745
0.01306 0.11746
0.01306 0.11747
0.01306 0.11748
0.01306 0.11749
0.01306 0.11750
0.01306 0.11751
0.01306 0.11752
0.01306 0.11753
0.01306 0.11754
0.01306 0.11755
0.01306 0.11756
0.01306 0.11757
0.01306 0.11758
0.01306 0.11759
0.01306 0.11760
0.01306 0.11761
0.01306 0.11762
0.01306 0.11763
0.01307 0.11764
0.01307 0.11765
0.01307 0.11766
0.01307 0.11767
0.01307 0.11768
0.01307 0.11769
0.01307 0.11770
0.01307 0.11771
0.01307 0.11772
0.01307 0.11773
0.01307 0.11774
0.01307 0.11775
0.01307 0.11776
0.01307 0.11777
0.01307 0.11778
0.01307 0.11779
0.01307 0.11780
0.01307 0.11781
0.01307 0.11782
0.01307 0.11783
0.01307 0.11784
0.01307 0.11785
0.01307 0.11786
0.01307 0.11787
0.01308 0.11788
0.01308 0.11789
0.01308 0.11790
0.01308 0.11791
0.01308 0.11792
0.01308 0.11793
0.01308 0.11794
0.01308 0.11795
0.01308 0.11796
0.01308 0.11797
0.01308 0.11798
0.01308 0.11799
0.01308 0.11800
0.01308 0.11801
0.01308 0.11802
0.01308 0.11803
0.01308 0.11804
0.01308 0.11805
0.01308 0.11806
0.01308 0.11807
0.01309 0.11808
0.01309 0.11809
0.01309 0.11810
0.01309 0.11811
0.01309 0.11812
0.01309 0.11813
0.01309 0.11814
0.01309 0.11815
0.01309 0.11816
0.01309 0.11817
0.01309 0.11818
0.01309 0.11819
0.01309 0.11820
0.01309 0.11821
0.01310 0.11822
0.01310 0.11823
0.01310 0.11824
0.01310 0.11825
0.01310 0.11826
0.01310 0.11827
0.01310 0.11828
0.01310 0.11829
0.01310 0.11830
0.01310 0.11831
0.01310 0.11832
0.01310 0.11833
0.01310 0.11834
0.01310 0.11835
0.01310 0.11836
0.01310 0.11837
0.01310 0.11838
0.01311 0.11839
0.01311 0.11840
0.01311 0.11841
0.01311 0.11842
0.01311 0.11843
0.01311 0.11844
0.01311 0.11845
0.01311 0.11846
0.01311 0.11847
0.01311 0.11848
0.01311 0.11849
0.01311 0.11850
0.01311 0.11851
0.01311 0.11852
0.01311 0.11853
0.01311 0.11854
0.01311 0.11855
0.01311 0.11856
0.01311 0.11857
0.01311 0.11858
0.01311 0.11859
0.01311 0.11860
0.01312 0.11861
0.01312 0.11862
0.01312 0.11863
0.01312 0.11864
0.01312 0.11865
0.01312 0.11866
0.01312 0.11867
0.01312 0.11868
0.01312 0.11869
0.01312 0.11870
0.01312 0.11871
0.01312 0.11872
0.01312 0.11873
0.01312 0.11874
0.01312 0.11875
0.01312 0.11876
0.01312 0.11877
0.01312 0.11878
0.01312 0.11879
0.01312 0.11880
0.01313 0.11881
0.01313 0.11882
0.01313 0.11883
0.01313 0.11884
0.01313 0.11885
0.01313 0.11886
0.01313 0.11887
0.01313 0.11888
0.01313 0.11889
0.01313 0.11890
0.01313 0.11891
0.01313 0.11892
0.01313 0.11893
0.01313 0.11894
0.01313 0.11895
0.01313 0.11896
0.01314 0.11897
0.01314 0.11898
0.01314 0.11899
0.01314 0.11900
0.01314 0.11901
0.01314 0.11902
0.01314 0.11903
0.01314 0.11904
0.01314 0.11905
0.01314 0.11906
0.01314 0.11907
0.01314 0.11908
0.01314 0.11909
0.01314 0.11910
0.01314 0.11911
0.01314 0.11912
0.01314 0.11913
0.01315 0.11914
0.01315 0.11915
0.01315 0.11916
0.01315 0.11917
0.01315 0.11918
0.01315 0.11919
0.01315 0.11920
0.01315 0.11921
0.01315 0.11922
0.01315 0.11923
0.01315 0.11924
0.01315 0.11925
0.01315 0.11926
0.01315 0.11927
0.01315 0.11928
0.01315 0.11929
0.01315 0.11930
0.01315 0.11931
0.01315 0.11932
0.01315 0.11933
0.01315 0.11934
0.01316 0.11935
0.01316 0.11936
0.01316 0.11937
0.01316 0.11938
0.01316 0.11939
0.01316 0.11940
0.01316 0.11941
0.01316 0.11942
0.01316 0.11943
0.01316 0.11944
0.01316 0.11945
0.01316 0.11946
0.01316 0.11947
0.01316 0.11948
0.01316 0.11949
0.01316 0.11950
0.01317 0.11951
0.01317 0.11952
0.01317 0.11953
0.01317 0.11954
0.01317 0.11955
0.01317 0.11956
0.01317 0.11957
0.01317 0.11958
0.01317 0.11959
0.01317 0.11960
0.01317 0.11961
0.01317 0.11962
0.01317 0.11963
0.01318 0.11964
0.01318 0.11965
0.01318 0.11966
0.01318 0.11967
0.01318 0.11968
0.01318 0.11969
0.01318 0.11970
0.01318 0.11971
0.01318 0.11972
0.01318 0.11973
0.01318 0.11974
0.01318 0.11975
0.01318 0.11976
0.01318 0.11977
0.01318 0.11978
0.01318 0.11979
0.01318 0.11980
0.01318 0.11981
0.01319 0.11982
0.01319 0.11983
0.01319 0.11984
0.01319 0.11985
0.01319 0.11986
0.01319 0.11987
0.01319 0.11988
0.01319 0.11989
0.01319 0.11990
0.01319 0.11991
0.01319 0.11992
0.01319 0.11993
0.01319 0.11994
0.01319 0.11995
0.01319 0.11996
0.01319 0.11997
0.01319 0.11998
0.01319 0.11999
0.01319 0.12000
0.01320 0.12001
0.01320 0.12002
0.01320 0.12003
0.01320 0.12004
0.01320 0.12005
0.01320 0.12006
0.01320 0.12007
0.01320 0.12008
0.01320 0.12009
0.01320 0.12010
0.01320 0.12011
0.01320 0.12012
0.01320 0.12013
0.01320 0.12014
0.01320 0.12015
0.01320 0.12016
0.01321 0.12017
0.01321 0.12018
0.01321 0.12019
0.01321 0.12020
0.01321 0.12021
0.01321 0.12022
0.01321 0.12023
0.01321 0.12024
0.01321 0.12025
0.01321 0.12026
0.01321 0.12027
0.01321 0.12028
0.01321 0.12029
0.01321 0.12030
0.01321 0.12031
0.01321 0.12032
0.01321 0.12033
0.01321 0.12034
0.01321 0.12035
0.01321 0.12036
0.01322 0.12037
0.01322 0.12038
0.01322 0.12039
0.01322 0.12040
0.01322 0.12041
0.01322 0.12042
0.01322 0.12043
0.01322 0.12044
0.01322 0.12045
0.01322 0.12046
0.01322 0.12047
0.01322 0.12048
0.01322 0.12049
0.01322 0.12050
0.01322 0.12051
0.01322 0.12052
0.01323 0.12053
0.01323 0.12054
0.01323 0.12055
0.01323 0.12056
0.01323 0.12057
0.01323 0.12058
0.01323 0.12059
0.01323 0.12060
0.01323 0.12061
0.01323 0.12062
0.01323 0.12063
0.01323 0.12064
0.01323 0.12065
0.01323 0.12066
0.01323 0.12067
0.01323 0.12068
0.01323 0.12069
0.01323 0.12070
0.01323 0.12071
0.01323 0.12072
0.01323 0.12073
0.01323 0.12074
0.01323 0.12075
0.01323 0.12076
0.01324 0.12077
0.01324 0.12078
0.01324 0.12079
0.01324 0.12080
0.01324 0.12081
0.01324 0.12082
0.01324 0.12083
0.01324 0.12084
0.01324 0.12085
0.01324 0.12086
0.01324 0.12087
0.01324 0.12088
0.01324 0.12089
0.01324 0.12090
0.01324 0.12091
0.01324 0.12092
0.01324 0.12093
0.01324 0.12094
0.01324 0.12095
0.01325 0.12096
0.01325 0.12097
0.01325 0.12098
0.01325 0.12099
0.01325 0.12100
0.01325 0.12101
0.01325 0.12102
0.01325 0.12103
0.01325 0.12104
0.01325 0.12105
0.01325 0.12106
0.01325 0.12107
0.01325 0.12108
0.01325 0.12109
0.01325 0.12110
0.01325 0.12111
0.01325 0.12112
0.01325 0.12113
0.01326 0.12114
0.01326 0.12115
0.01326 0.12116
0.01326 0.12117
0.01326 0.12118
0.01326 0.12119
0.01326 0.12120
0.01326 0.12121
0.01326 0.12122
0.01326 0.12123
0.01326 0.12124
0.01326 0.12125
0.01326 0.12126
0.01326 0.12127
0.01326 0.12128
0.01326 0.12129
0.01326 0.12130
0.01326 0.12131
0.01326 0.12132
0.01326 0.12133
0.01326 0.12134
0.01326 0.12135
0.01327 0.12136
0.01327 0.12137
0.01327 0.12138
0.01327 0.12139
0.01327 0.12140
0.01327 0.12141
0.01327 0.12142
0.01327 0.12143
0.01327 0.12144
0.01327 0.12145
0.01327 0.12146
0.01327 0.12147
0.01327 0.12148
0.01327 0.12149
0.01327 0.12150
0.01327 0.12151
0.01327 0.12152
0.01327 0.12153
0.01328 0.12154
0.01328 0.12155
0.01328 0.12156
0.01328 0.12157
0.01328 0.12158
0.01328 0.12159
0.01328 0.12160
0.01328 0.12161
0.01328 0.12162
0.01328 0.12163
0.01328 0.12164
0.01328 0.12165
0.01328 0.12166
0.01328 0.12167
0.01328 0.12168
0.01328 0.12169
0.01328 0.12170
0.01328 0.12171
0.01328 0.12172
0.01328 0.12173
0.01329 0.12174
0.01329 0.12175
0.01329 0.12176
0.01329 0.12177
0.01329 0.12178
0.01329 0.12179
0.01329 0.12180
0.01329 0.12181
0.01329 0.12182
0.01329 0.12183
0.01329 0.12184
0.01329 0.12185
0.01329 0.12186
0.01329 0.12187
0.01329 0.12188
0.01329 0.12189
0.01329 0.12190
0.01329 0.12191
0.01329 0.12192
0.01330 0.12193
0.01330 0.12194
0.01330 0.12195
0.01330 0.12196
0.01330 0.12197
0.01330 0.12198
0.01330 0.12199
0.01330 0.12200
0.01330 0.12201
0.01330 0.12202
0.01330 0.12203
0.01330 0.12204
0.01330 0.12205
0.01331 0.12206
0.01331 0.12207
0.01331 0.12208
0.01331 0.12209
0.01331 0.12210
0.01331 0.12211
0.01331 0.12212
0.01331 0.12213
0.01331 0.12214
0.01331 0.12215
0.01331 0.12216
0.01331 0.12217
0.01331 0.12218
0.01331 0.12219
0.01331 0.12220
0.01331 0.12221
0.01331 0.12222
0.01331 0.12223
0.01331 0.12224
0.01331 0.12225
0.01332 0.12226
0.01332 0.12227
0.01332 0.12228
0.01332 0.12229
0.01332 0.12230
0.01332 0.12231
0.01332 0.12232
0.01332 0.12233
0.01332 0.12234
0.01332 0.12235
0.01332 0.12236
0.01332 0.12237
0.01332 0.12238
0.01332 0.12239
0.01332 0.12240
0.01332 0.12241
0.01332 0.12242
0.01332 0.12243
0.01332 0.12244
0.01332 0.12245
0.01332 0.12246
0.01332 0.12247
0.01333 0.12248
0.01333 0.12249
0.01333 0.12250
0.01333 0.12251
0.01333 0.12252
0.01333 0.12253
0.01333 0.12254
0.01333 0.12255
0.01333 0.12256
0.01333 0.12257
0.01333 0.12258
0.01333 0.12259
0.01333 0.12260
0.01333 0.12261
0.01333 0.12262
0.01333 0.12263
0.01333 0.12264
0.01333 0.12265
0.01333 0.12266
0.01333 0.12267
0.01333 0.12268
0.01333 0.12269
0.01333 0.12270
0.01333 0.12271
0.01334 0.12272
0.01334 0.12273
0.01334 0.12274
0.01334 0.12275
0.01334 0.12276
0.01334 0.12277
0.01334 0.12278
0.01334 0.12279
0.01334 0.12280
0.01334 0.12281
0.01334 0.12282
0.01334 0.12283
0.01334 0.12284
0.01334 0.12285
0.01334 0.12286
0.01334 0.12287
0.01334 0.12288
0.01334 0.12289
0.01334 0.12290
0.01334 0.12291
0.01334 0.12292
0.01334 0.12293
0.01334 0.12294
0.01335 0.12295
0.01335 0.12296
0.01335 0.12297
0.01335 0.12298
0.01335 0.12299
0.01335 0.12300
0.01335 0.12301
0.01335 0.12302
0.01335 0.12303
0.01335 0.12304
0.01335 0.12305
0.01335 0.12306
0.01335 0.12307
0.01335 0.12308
0.01335 0.12309
0.01335 0.12310
0.01335 0.12311
0.01335 0.12312
0.01335 0.12313
0.01335 0.12314
0.01335 0.12315
0.01335 0.12316
0.01335 0.12317
0.01335 0.12318
0.01335 0.12319
0.01335 0.12320
0.01335 0.12321
0.01336 0.12322
0.01336 0.12323
0.01336 0.12324
0.01336 0.12325
0.01336 0.12326
0.01336 0.12327
0.01336 0.12328
0.01336 0.12329
0.01336 0.12330
0.01336 0.12331
0.01336 0.12332
0.01336 0.12333
0.01336 0.12334
0.01336 0.12335
0.01336 0.12336
0.01336 0.12337
0.01337 0.12338
0.01337 0.12339
0.01337 0.12340
0.01337 0.12341
0.01337 0.12342
0.01337 0.12343
0.01337 0.12344
0.01337 0.12345
0.01337 0.12346
0.01337 0.12347
0.01337 0.12348
0.01337 0.12349
0.01337 0.12350
0.01337 0.12351
0.01337 0.12352
0.01337 0.12353
0.01337 0.12354
0.01337 0.12355
0.01337 0.12356
0.01337 0.12357
0.01337 0.12358
0.01337 0.12359
0.01337 0.12360
0.01337 0.12361
0.01337 0.12362
0.01338 0.12363
0.01338 0.12364
0.01338 0.12365
0.01338 0.12366
0.01338 0.12367
0.01338 0.12368
0.01338 0.12369
0.01338 0.12370
0.01338 0.12371
0.01338 0.12372
0.01338 0.12373
0.01338 0.12374
0.01338 0.12375
0.01338 0.12376
0.01338 0.12377
0.01338 0.12378
0.01338 0.12379
0.01338 0.12380
0.01339 0.12381
0.01339 0.12382
0.01339 0.12383
0.01339 0.12384
0.01339 0.12385
0.01339 0.12386
0.01339 0.12387
0.01339 0.12388
0.01339 0.12389
0.01339 0.12390
0.01339 0.12391
0.01339 0.12392
0.01339 0.12393
0.01339 0.12394
0.01339 0.12395
0.01339 0.12396
0.01339 0.12397
0.01339 0.12398
0.01339 0.12399
0.01339 0.12400
0.01339 0.12401
0.01339 0.12402
0.01339 0.12403
0.01339 0.12404
0.01339 0.12405
0.01339 0.12406
0.01339 0.12407
0.01339 0.12408
0.01340 0.12409
0.01340 0.12410
0.01340 0.12411
0.01340 0.12412
0.01340 0.12413
0.01340 0.12414
0.01340 0.12415
0.01340 0.12416
0.01340 0.12417
0.01340 0.12418
0.01340 0.12419
0.01340 0.12420
0.01340 0.12421
0.01340 0.12422
0.01340 0.12423
0.01340 0.12424
0.01340 0.12425
0.01340 0.12426
0.01341 0.12427
0.01341 0.12428
0.01341 0.12429
0.01341 0.12430
0.01341 0.12431
0.01341 0.12432
0.01341 0.12433
0.01341 0.12434
0.01341 0.12435
0.01341 0.12436
0.01341 0.12437
0.01341 0.12438
0.01341 0.12439
0.01341 0.12440
0.01341 0.12441
0.01341 0.12442
0.01341 0.12443
0.01342 0.12444
0.01342 0.12445
0.01342 0.12446
0.01342 0.12447
0.01342 0.12448
0.01342 0.12449
0.01342 0.12450
0.01342 0.12451
0.01342 0.12452
0.01342 0.12453
0.01342 0.12454
0.01342 0.12455
0.01342 0.12456
0.01342 0.12457
0.01342 0.12458
0.01342 0.12459
0.01342 0.12460
0.01342 0.12461
0.01343 0.12462
0.01343 0.12463
0.01343 0.12464
0.01343 0.12465
0.01343 0.12466
0.01343 0.12467
0.01343 0.12468
0.01343 0.12469
0.01343 0.12470
0.01343 0.12471
0.01343 0.12472
0.01343 0.12473
0.01344 0.12474
0.01344 0.12475
0.01344 0.12476
0.01344 0.12477
0.01344 0.12478
0.01344 0.12479
0.01344 0.12480
0.01344 0.12481
0.01344 0.12482
0.01344 0.12483
0.01344 0.12484
0.01344 0.12485
0.01344 0.12486
0.01344 0.12487
0.01344 0.12488
0.01344 0.12489
0.01344 0.12490
0.01344 0.12491
0.01344 0.12492
0.01344 0.12493
0.01344 0.12494
0.01345 0.12495
0.01345 0.12496
0.01345 0.12497
0.01345 0.12498
0.01345 0.12499
0.01345 0.12500
0.01345 0.12501
0.01345 0.12502
0.01345 0.12503
0.01345 0.12504
0.01345 0.12505
0.01345 0.12506
0.01345 0.12507
0.01345 0.12508
0.01345 0.12509
0.01345 0.12510
0.01345 0.12511
0.01345 0.12512
0.01346 0.12513
0.01346 0.12514
0.01346 0.12515
0.01346 0.12516
0.01346 0.12517
0.01346 0.12518
0.01346 0.12519
0.01346 0.12520
0.01346 0.12521
0.01346 0.12522
0.01346 0.12523
0.01346 0.12524
0.01346 0.12525
0.01346 0.12526
0.01346 0.12527
0.01346 0.12528
0.01346 0.12529
0.01346 0.12530
0.01346 0.12531
0.01346 0.12532
0.01346 0.12533
0.01346 0.12534
0.01346 0.12535
0.01347 0.12536
0.01347 0.12537
0.01347 0.12538
0.01347 0.12539
0.01347 0.12540
0.01347 0.12541
0.01347 0.12542
0.01347 0.12543
0.01347 0.12544
0.01347 0.12545
0.01347 0.12546
0.01347 0.12547
0.01347 0.12548
0.01347 0.12549
0.01347 0.12550
0.01347 0.12551
0.01347 0.12552
0.01347 0.12553
0.01347 0.12554
0.01347 0.12555
0.01347 0.12556
0.01347 0.12557
0.01347 0.12558
0.01347 0.12559
0.01347 0.12560
0.01347 0.12561
0.01348 0.12562
0.01348 0.12563
0.01348 0.12564
0.01348 0.12565
0.01348 0.12566
0.01348 0.12567
0.01348 0.12568
0.01348 0.12569
0.01348 0.12570
0.01348 0.12571
0.01348 0.12572
0.01348 0.12573
0.01348 0.12574
0.01348 0.12575
0.01348 0.12576
0.01348 0.12577
0.01348 0.12578
0.01348 0.12579
0.01348 0.12580
0.01349 0.12581
0.01349 0.12582
0.01349 0.12583
0.01349 0.12584
0.01349 0.12585
0.01349 0.12586
0.01349 0.12587
0.01349 0.12588
0.01349 0.12589
0.01349 0.12590
0.01349 0.12591
0.01349 0.12592
0.01349 0.12593
0.01349 0.12594
0.01349 0.12595
0.01349 0.12596
0.01349 0.12597
0.01349 0.12598
0.01349 0.12599
0.01349 0.12600
0.01349 0.12601
0.01349 0.12602
0.01349 0.12603
0.01350 0.12604
0.01350 0.12605
0.01350 0.12606
0.01350 0.12607
0.01350 0.12608
0.01350 0.12609
0.01350 0.12610
0.01350 0.12611
0.01350 0.12612
0.01350 0.12613
0.01350 0.12614
0.01350 0.12615
0.01351 0.12616
0.01351 0.12617
0.01351 0.12618
0.01351 0.12619
0.01351 0.12620
0.01351 0.12621
0.01351 0.12622
0.01351 0.12623
0.01351 0.12624
0.01351 0.12625
0.01351 0.12626
0.01351 0.12627
0.01351 0.12628
0.01351 0.12629
0.01351 0.12630
0.01351 0.12631
0.01351 0.12632
0.01351 0.12633
0.01352 0.12634
0.01352 0.12635
0.01352 0.12636
0.01352 0.12637
0.01352 0.12638
0.01352 0.12639
0.01352 0.12640
0.01352 0.12641
0.01352 0.12642
0.01352 0.12643
0.01352 0.12644
0.01352 0.12645
0.01352 0.12646
0.01352 0.12647
0.01352 0.12648
0.01352 0.12649
0.01352 0.12650
0.01353 0.12651
0.01353 0.12652
0.01353 0.12653
0.01353 0.12654
0.01353 0.12655
0.01353 0.12656
0.01353 0.12657
0.01353 0.12658
0.01353 0.12659
0.01353 0.12660
0.01353 0.12661
0.01353 0.12662
0.01353 0.12663
0.01353 0.12664
0.01353 0.12665
0.01353 0.12666
0.01353 0.12667
0.01353 0.12668
0.01353 0.12669
0.01353 0.12670
0.01353 0.12671
0.01353 0.12672
0.01353 0.12673
0.01354 0.12674
0.01354 0.12675
0.01354 0.12676
0.01354 0.12677
0.01354 0.12678
0.01354 0.12679
0.01354 0.12680
0.01354 0.12681
0.01354 0.12682
0.01354 0.12683
0.01354 0.12684
0.01354 0.12685
0.01354 0.12686
0.01354 0.12687
0.01354 0.12688
0.01354 0.12689
0.01354 0.12690
0.01354 0.12691
0.01355 0.12692
0.01355 0.12693
0.01355 0.12694
0.01355 0.12695
0.01355 0.12696
0.01355 0.12697
0.01355 0.12698
0.01355 0.12699
0.01355 0.12700
0.01355 0.12701
0.01355 0.12702
0.01355 0.12703
0.01355 0.12704
0.01355 0.12705
0.01355 0.12706
0.01355 0.12707
0.01355 0.12708
0.01355 0.12709
0.01355 0.12710
0.01355 0.12711
0.01355 0.12712
0.01355 0.12713
0.01355 0.12714
0.01355 0.12715
0.01355 0.12716
0.01355 0.12717
0.01355 0.12718
0.01355 0.12719
0.01355 0.12720
0.01356 0.12721
0.01356 0.12722
0.01356 0.12723
0.01356 0.12724
0.01356 0.12725
0.01356 0.12726
0.01356 0.12727
0.01356 0.12728
0.01356 0.12729
0.01356 0.12730
0.01356 0.12731
0.01356 0.12732
0.01356 0.12733
0.01356 0.12734
0.01356 0.12735
0.01356 0.12736
0.01356 0.12737
0.01356 0.12738
0.01356 0.12739
0.01356 0.12740
0.01356 0.12741
0.01356 0.12742
0.01356 0.12743
0.01356 0.12744
0.01356 0.12745
0.01356 0.12746
0.01356 0.12747
0.01356 0.12748
0.01356 0.12749
0.01356 0.12750
0.01357 0.12751
0.01357 0.12752
0.01357 0.12753
0.01357 0.12754
0.01357 0.12755
0.01357 0.12756
0.01357 0.12757
0.01357 0.12758
0.01357 0.12759
0.01357 0.12760
0.01357 0.12761
0.01357 0.12762
0.01357 0.12763
0.01357 0.12764
0.01357 0.12765
0.01357 0.12766
0.01357 0.12767
0.01357 0.12768
0.01357 0.12769
0.01357 0.12770
0.01357 0.12771
0.01357 0.12772
0.01357 0.12773
0.01357 0.12774
0.01357 0.12775
0.01358 0.12776
0.01358 0.12777
0.01358 0.12778
0.01358 0.12779
0.01358 0.12780
0.01358 0.12781
0.01358 0.12782
0.01358 0.12783
0.01358 0.12784
0.01358 0.12785
0.01358 0.12786
0.01358 0.12787
0.01358 0.12788
0.01358 0.12789
0.01358 0.12790
0.01359 0.12791
0.01359 0.12792
0.01359 0.12793
0.01359 0.12794
0.01359 0.12795
0.01359 0.12796
0.01359 0.12797
0.01359 0.12798
0.01359 0.12799
0.01359 0.12800
0.01359 0.12801
0.01359 0.12802
0.01359 0.12803
0.01359 0.12804
0.01359 0.12805
0.01360 0.12806
0.01360 0.12807
0.01360 0.12808
0.01360 0.12809
0.01360 0.12810
0.01360 0.12811
0.01360 0.12812
0.01360 0.12813
0.01360 0.12814
0.01360 0.12815
0.01360 0.12816
0.01360 0.12817
0.01360 0.12818
0.01360 0.12819
0.01360 0.12820
0.01360 0.12821
0.01360 0.12822
0.01360 0.12823
0.01360 0.12824
0.01360 0.12825
0.01360 0.12826
0.01360 0.12827
0.01360 0.12828
0.01360 0.12829
0.01360 0.12830
0.01360 0.12831
0.01361 0.12832
0.01361 0.12833
0.01361 0.12834
0.01361 0.12835
0.01361 0.12836
0.01361 0.12837
0.01361 0.12838
0.01361 0.12839
0.01361 0.12840
0.01361 0.12841
0.01361 0.12842
0.01361 0.12843
0.01361 0.12844
0.01361 0.12845
0.01361 0.12846
0.01361 0.12847
0.01361 0.12848
0.01361 0.12849
0.01361 0.12850
0.01362 0.12851
0.01362 0.12852
0.01362 0.12853
0.01362 0.12854
0.01362 0.12855
0.01362 0.12856
0.01362 0.12857
0.01362 0.12858
0.01362 0.12859
0.01362 0.12860
0.01362 0.12861
0.01362 0.12862
0.01362 0.12863
0.01362 0.12864
0.01362 0.12865
0.01362 0.12866
0.01362 0.12867
0.01362 0.12868
0.01362 0.12869
0.01362 0.12870
0.01362 0.12871
0.01362 0.12872
0.01362 0.12873
0.01362 0.12874
0.01362 0.12875
0.01362 0.12876
0.01362 0.12877
0.01362 0.12878
0.01362 0.12879
0.01363 0.12880
0.01363 0.12881
0.01363 0.12882
0.01363 0.12883
0.01363 0.12884
0.01363 0.12885
0.01363 0.12886
0.01363 0.12887
0.01363 0.12888
0.01363 0.12889
0.01363 0.12890
0.01363 0.12891
0.01363 0.12892
0.01363 0.12893
0.01363 0.12894
0.01363 0.12895
0.01363 0.12896
0.01363 0.12897
0.01363 0.12898
0.01363 0.12899
0.01363 0.12900
0.01363 0.12901
0.01363 0.12902
0.01364 0.12903
0.01364 0.12904
0.01364 0.12905
0.01364 0.12906
0.01364 0.12907
0.01364 0.12908
0.01364 0.12909
0.01364 0.12910
0.01364 0.12911
0.01364 0.12912
0.01364 0.12913
0.01364 0.12914
0.01364 0.12915
0.01364 0.12916
0.01364 0.12917
0.01364 0.12918
0.01364 0.12919
0.01364 0.12920
0.01365 0.12921
0.01365 0.12922
0.01365 0.12923
0.01365 0.12924
0.01365 0.12925
0.01365 0.12926
0.01365 0.12927
0.01365 0.12928
0.01365 0.12929
0.01365 0.12930
0.01365 0.12931
0.01365 0.12932
0.01365 0.12933
0.01366 0.12934
0.01366 0.12935
0.01366 0.12936
0.01366 0.12937
0.01366 0.12938
0.01366 0.12939
0.01366 0.12940
0.01366 0.12941
0.01366 0.12942
0.01366 0.12943
0.01366 0.12944
0.01366 0.12945
0.01366 0.12946
0.01366 0.12947
0.01366 0.12948
0.01366 0.12949
0.01366 0.12950
0.01366 0.12951
0.01366 0.12952
0.01366 0.12953
0.01366 0.12954
0.01366 0.12955
0.01366 0.12956
0.01367 0.12957
0.01367 0.12958
0.01367 0.12959
0.01367 0.12960
0.01367 0.12961
0.01367 0.12962
0.01367 0.12963
0.01367 0.12964
0.01367 0.12965
0.01367 0.12966
0.01367 0.12967
0.01367 0.12968
0.01367 0.12969
0.01367 0.12970
0.01368 0.12971
0.01368 0.12972
0.01368 0.12973
0.01368 0.12974
0.01368 0.12975
0.01368 0.12976
0.01368 0.12977
0.01368 0.12978
0.01368 0.12979
0.01368 0.12980
0.01368 0.12981
0.01368 0.12982
0.01368 0.12983
0.01368 0.12984
0.01368 0.12985
0.01368 0.12986
0.01368 0.12987
0.01368 0.12988
0.01368 0.12989
0.01368 0.12990
0.01368 0.12991
0.01368 0.12992
0.01368 0.12993
0.01368 0.12994
0.01369 0.12995
0.01369 0.12996
0.01369 0.12997
0.01369 0.12998
0.01369 0.12999
0.01369 0.13000
0.01369 0.13001
0.01369 0.13002
0.01369 0.13003
0.01369 0.13004
0.01369 0.13005
0.01369 0.13006
0.01369 0.13007
0.01369 0.13008
0.01369 0.13009
0.01369 0.13010
0.01369 0.13011
0.01369 0.13012
0.01369 0.13013
0.01369 0.13014
0.01369 0.13015
0.01369 0.13016
0.01369 0.13017
0.01369 0.13018
0.01369 0.13019
0.01370 0.13020
0.01370 0.13021
0.01370 0.13022
0.01370 0.13023
0.01370 0.13024
0.01370 0.13025
0.01370 0.13026
0.01370 0.13027
0.01370 0.13028
0.01370 0.13029
0.01370 0.13030
0.01370 0.13031
0.01370 0.13032
0.01370 0.13033
0.01370 0.13034
0.01370 0.13035
0.01371 0.13036
0.01371 0.13037
0.01371 0.13038
0.01371 0.13039
0.01371 0.13040
0.01371 0.13041
0.01371 0.13042
0.01371 0.13043
0.01371 0.13044
0.01371 0.13045
0.01371 0.13046
0.01371 0.13047
0.01371 0.13048
0.01371 0.13049
0.01371 0.13050
0.01371 0.13051
0.01371 0.13052
0.01371 0.13053
0.01371 0.13054
0.01371 0.13055
0.01371 0.13056
0.01371 0.13057
0.01371 0.13058
0.01371 0.13059
0.01372 0.13060
0.01372 0.13061
0.01372 0.13062
0.01372 0.13063
0.01372 0.13064
0.01372 0.13065
0.01372 0.13066
0.01372 0.13067
0.01372 0.13068
0.01372 0.13069
0.01372 0.13070
0.01372 0.13071
0.01372 0.13072
0.01372 0.13073
0.01372 0.13074
0.01372 0.13075
0.01372 0.13076
0.01372 0.13077
0.01372 0.13078
0.01372 0.13079
0.01372 0.13080
0.01373 0.13081
0.01373 0.13082
0.01373 0.13083
0.01373 0.13084
0.01373 0.13085
0.01373 0.13086
0.01373 0.13087
0.01373 0.13088
0.01373 0.13089
0.01373 0.13090
0.01373 0.13091
0.01373 0.13092
0.01373 0.13093
0.01373 0.13094
0.01373 0.13095
0.01373 0.13096
0.01373 0.13097
0.01373 0.13098
0.01373 0.13099
0.01373 0.13100
0.01373 0.13101
0.01373 0.13102
0.01373 0.13103
0.01373 0.13104
0.01373 0.13105
0.01373 0.13106
0.01373 0.13107
0.01373 0.13108
0.01373 0.13109
0.01373 0.13110
0.01374 0.13111
0.01374 0.13112
0.01374 0.13113
0.01374 0.13114
0.01374 0.13115
0.01374 0.13116
0.01374 0.13117
0.01374 0.13118
0.01374 0.13119
0.01374 0.13120
0.01374 0.13121
0.01374 0.13122
0.01374 0.13123
0.01374 0.13124
0.01374 0.13125
0.01374 0.13126
0.01374 0.13127
0.01374 0.13128
0.01375 0.13129
0.01375 0.13130
0.01375 0.13131
0.01375 0.13132
0.01375 0.13133
0.01375 0.13134
0.01375 0.13135
0.01375 0.13136
0.01375 0.13137
0.01375 0.13138
0.01375 0.13139
0.01375 0.13140
0.01375 0.13141
0.01375 0.13142
0.01375 0.13143
0.01375 0.13144
0.01375 0.13145
0.01375 0.13146
0.01375 0.13147
0.01375 0.13148
0.01375 0.13149
0.01375 0.13150
0.01375 0.13151
0.01376 0.13152
0.01376 0.13153
0.01376 0.13154
0.01376 0.13155
0.01376 0.13156
0.01376 0.13157
0.01376 0.13158
0.01376 0.13159
0.01376 0.13160
0.01376 0.13161
0.01376 0.13162
0.01376 0.13163
0.01376 0.13164
0.01376 0.13165
0.01376 0.13166
0.01376 0.13167
0.01376 0.13168
0.01376 0.13169
0.01376 0.13170
0.01376 0.13171
0.01376 0.13172
0.01376 0.13173
0.01376 0.13174
0.01376 0.13175
0.01376 0.13176
0.01376 0.13177
0.01376 0.13178
0.01376 0.13179
0.01376 0.13180
0.01376 0.13181
0.01377 0.13182
0.01377 0.13183
0.01377 0.13184
0.01377 0.13185
0.01377 0.13186
0.01377 0.13187
0.01377 0.13188
0.01377 0.13189
0.01377 0.13190
0.01377 0.13191
0.01377 0.13192
0.01377 0.13193
0.01377 0.13194
0.01377 0.13195
0.01377 0.13196
0.01377 0.13197
0.01377 0.13198
0.01377 0.13199
0.01377 0.13200
0.01377 0.13201
0.01377 0.13202
0.01377 0.13203
0.01377 0.13204
0.01377 0.13205
0.01377 0.13206
0.01377 0.13207
0.01378 0.13208
0.01378 0.13209
0.01378 0.13210
0.01378 0.13211
0.01378 0.13212
0.01378 0.13213
0.01378 0.13214
0.01378 0.13215
0.01378 0.13216
0.01378 0.13217
0.01378 0.13218
0.01378 0.13219
0.01378 0.13220
0.01378 0.13221
0.01378 0.13222
0.01378 0.13223
0.01378 0.13224
0.01378 0.13225
0.01378 0.13226
0.01378 0.13227
0.01379 0.13228
0.01379 0.13229
0.01379 0.13230
0.01379 0.13231
0.01379 0.13232
0.01379 0.13233
0.01379 0.13234
0.01379 0.13235
0.01379 0.13236
0.01379 0.13237
0.01379 0.13238
0.01379 0.13239
0.01379 0.13240
0.01379 0.13241
0.01379 0.13242
0.01379 0.13243
0.01380 0.13244
0.01380 0.13245
0.01380 0.13246
0.01380 0.13247
0.01380 0.13248
0.01380 0.13249
0.01380 0.13250
0.01380 0.13251
0.01380 0.13252
0.01380 0.13253
0.01380 0.13254
0.01380 0.13255
0.01380 0.13256
0.01380 0.13257
0.01380 0.13258
0.01380 0.13259
0.01380 0.13260
0.01381 0.13261
0.01381 0.13262
0.01381 0.13263
0.01381 0.13264
0.01381 0.13265
0.01381 0.13266
0.01381 0.13267
0.01381 0.13268
0.01381 0.13269
0.01381 0.13270
0.01381 0.13271
0.01381 0.13272
0.01382 0.13273
0.01382 0.13274
0.01382 0.13275
0.01382 0.13276
0.01382 0.13277
0.01382 0.13278
0.01382 0.13279
0.01382 0.13280
0.01382 0.13281
0.01382 0.13282
0.01382 0.13283
0.01382 0.13284
0.01382 0.13285
0.01382 0.13286
0.01382 0.13287
0.01382 0.13288
0.01382 0.13289
0.01382 0.13290
0.01383 0.13291
0.01383 0.13292
0.01383 0.13293
0.01383 0.13294
0.01383 0.13295
0.01383 0.13296
0.01383 0.13297
0.01383 0.13298
0.01383 0.13299
0.01383 0.13300
0.01383 0.13301
0.01383 0.13302
0.01383 0.13303
0.01383 0.13304
0.01383 0.13305
0.01383 0.13306
0.01383 0.13307
0.01383 0.13308
0.01383 0.13309
0.01383 0.13310
0.01383 0.13311
0.01383 0.13312
0.01383 0.13313
0.01383 0.13314
0.01383 0.13315
0.01383 0.13316
0.01383 0.13317
0.01383 0.13318
0.01383 0.13319
0.01383 0.13320
0.01384 0.13321
0.01384 0.13322
0.01384 0.13323
0.01384 0.13324
0.01384 0.13325
0.01384 0.13326
0.01384 0.13327
0.01384 0.13328
0.01384 0.13329
0.01384 0.13330
0.01384 0.13331
0.01384 0.13332
0.01384 0.13333
0.01384 0.13334
0.01384 0.13335
0.01384 0.13336
0.01384 0.13337
0.01384 0.13338
0.01384 0.13339
0.01384 0.13340
0.01384 0.13341
0.01384 0.13342
0.01385 0.13343
0.01385 0.13344
0.01385 0.13345
0.01385 0.13346
0.01385 0.13347
0.01385 0.13348
0.01385 0.13349
0.01385 0.13350
0.01385 0.13351
0.01385 0.13352
0.01385 0.13353
0.01385 0.13354
0.01385 0.13355
0.01385 0.13356
0.01385 0.13357
0.01385 0.13358
0.01385 0.13359
0.01385 0.13360
0.01385 0.13361
0.01385 0.13362
0.01385 0.13363
0.01385 0.13364
0.01385 0.13365
0.01385 0.13366
0.01385 0.13367
0.01385 0.13368
0.01385 0.13369
0.01386 0.13370
0.01386 0.13371
0.01386 0.13372
0.01386 0.13373
0.01386 0.13374
0.01386 0.13375
0.01386 0.13376
0.01386 0.13377
0.01386 0.13378
0.01386 0.13379
0.01386 0.13380
0.01386 0.13381
0.01386 0.13382
0.01386 0.13383
0.01386 0.13384
0.01386 0.13385
0.01386 0.13386
0.01387 0.13387
0.01387 0.13388
0.01387 0.13389
0.01387 0.13390
0.01387 0.13391
0.01387 0.13392
0.01387 0.13393
0.01387 0.13394
0.01387 0.13395
0.01387 0.13396
0.01387 0.13397
0.01387 0.13398
0.01387 0.13399
0.01387 0.13400
0.01387 0.13401
0.01387 0.13402
0.01387 0.13403
0.01387 0.13404
0.01387 0.13405
0.01387 0.13406
0.01387 0.13407
0.01387 0.13408
0.01387 0.13409
0.01387 0.13410
0.01387 0.13411
0.01387 0.13412
0.01387 0.13413
0.01387 0.13414
0.01388 0.13415
0.01388 0.13416
0.01388 0.13417
0.01388 0.13418
0.01388 0.13419
0.01388 0.13420
0.01388 0.13421
0.01388 0.13422
0.01388 0.13423
0.01388 0.13424
0.01388 0.13425
0.01388 0.13426
0.01388 0.13427
0.01388 0.13428
0.01388 0.13429
0.01388 0.13430
0.01388 0.13431
0.01388 0.13432
0.01388 0.13433
0.01388 0.13434
0.01388 0.13435
0.01388 0.13436
0.01388 0.13437
0.01389 0.13438
0.01389 0.13439
0.01389 0.13440
0.01389 0.13441
0.01389 0.13442
0.01389 0.13443
0.01389 0.13444
0.01389 0.13445
0.01389 0.13446
0.01389 0.13447
0.01389 0.13448
0.01389 0.13449
0.01389 0.13450
0.01389 0.13451
0.01389 0.13452
0.01389 0.13453
0.01389 0.13454
0.01389 0.13455
0.01389 0.13456
0.01389 0.13457
0.01389 0.13458
0.01389 0.13459
0.01390 0.13460
0.01390 0.13461
0.01390 0.13462
0.01390 0.13463
0.01390 0.13464
0.01390 0.13465
0.01390 0.13466
0.01390 0.13467
0.01390 0.13468
0.01390 0.13469
0.01390 0.13470
0.01390 0.13471
0.01390 0.13472
0.01390 0.13473
0.01390 0.13474
0.01391 0.13475
0.01391 0.13476
0.01391 0.13477
0.01391 0.13478
0.01391 0.13479
0.01391 0.13480
0.01391 0.13481
0.01391 0.13482
0.01391 0.13483
0.01391 0.13484
0.01391 0.13485
0.01391 0.13486
0.01391 0.13487
0.01391 0.13488
0.01392 0.13489
0.01392 0.13490
0.01392 0.13491
0.01392 0.13492
0.01392 0.13493
0.01392 0.13494
0.01392 0.13495
0.01392 0.13496
0.01392 0.13497
0.01392 0.13498
0.01392 0.13499
0.01392 0.13500
0.01392 0.13501
0.01392 0.13502
0.01392 0.13503
0.01392 0.13504
0.01392 0.13505
0.01392 0.13506
0.01392 0.13507
0.01392 0.13508
0.01392 0.13509
0.01392 0.13510
0.01392 0.13511
0.01393 0.13512
0.01393 0.13513
0.01393 0.13514
0.01393 0.13515
0.01393 0.13516
0.01393 0.13517
0.01393 0.13518
0.01393 0.13519
0.01393 0.13520
0.01393 0.13521
0.01393 0.13522
0.01393 0.13523
0.01393 0.13524
0.01393 0.13525
0.01393 0.13526
0.01393 0.13527
0.01393 0.13528
0.01393 0.13529
0.01393 0.13530
0.01393 0.13531
0.01393 0.13532
0.01393 0.13533
0.01393 0.13534
0.01394 0.13535
0.01394 0.13536
0.01394 0.13537
0.01394 0.13538
0.01394 0.13539
0.01394 0.13540
0.01394 0.13541
0.01394 0.13542
0.01394 0.13543
0.01394 0.13544
0.01394 0.13545
0.01395 0.13546
0.01395 0.13547
0.01395 0.13548
0.01395 0.13549
0.01395 0.13550
0.01395 0.13551
0.01395 0.13552
0.01395 0.13553
0.01395 0.13554
0.01395 0.13555
0.01395 0.13556
0.01395 0.13557
0.01395 0.13558
0.01395 0.13559
0.01395 0.13560
0.01395 0.13561
0.01395 0.13562
0.01395 0.13563
0.01395 0.13564
0.01396 0.13565
0.01396 0.13566
0.01396 0.13567
0.01396 0.13568
0.01396 0.13569
0.01396 0.13570
0.01396 0.13571
0.01396 0.13572
0.01396 0.13573
0.01396 0.13574
0.01396 0.13575
0.01396 0.13576
0.01396 0.13577
0.01396 0.13578
0.01396 0.13579
0.01396 0.13580
0.01396 0.13581
0.01396 0.13582
0.01396 0.13583
0.01396 0.13584
0.01396 0.13585
0.01396 0.13586
0.01396 0.13587
0.01396 0.13588
0.01396 0.13589
0.01397 0.13590
0.01397 0.13591
0.01397 0.13592
0.01397 0.13593
0.01397 0.13594
0.01397 0.13595
0.01397 0.13596
0.01397 0.13597
0.01397 0.13598
0.01397 0.13599
0.01397 0.13600
0.01397 0.13601
0.01397 0.13602
0.01397 0.13603
0.01397 0.13604
0.01397 0.13605
0.01397 0.13606
0.01397 0.13607
0.01397 0.13608
0.01397 0.13609
0.01397 0.13610
0.01397 0.13611
0.01397 0.13612
0.01397 0.13613
0.01397 0.13614
0.01397 0.13615
0.01397 0.13616
0.01397 0.13617
0.01397 0.13618
0.01397 0.13619
0.01397 0.13620
0.01397 0.13621
0.01397 0.13622
0.01397 0.13623
0.01397 0.13624
0.01398 0.13625
0.01398 0.13626
0.01398 0.13627
0.01398 0.13628
0.01398 0.13629
0.01398 0.13630
0.01398 0.13631
0.01398 0.13632
0.01398 0.13633
0.01398 0.13634
0.01398 0.13635
0.01398 0.13636
0.01398 0.13637
0.01398 0.13638
0.01398 0.13639
0.01398 0.13640
0.01398 0.13641
0.01398 0.13642
0.01398 0.13643
0.01398 0.13644
0.01399 0.13645
0.01399 0.13646
0.01399 0.13647
0.01399 0.13648
0.01399 0.13649
0.01399 0.13650
0.01399 0.13651
0.01399 0.13652
0.01399 0.13653
0.01399 0.13654
0.01399 0.13655
0.01399 0.13656
0.01399 0.13657
0.01399 0.13658
0.01399 0.13659
0.01399 0.13660
0.01399 0.13661
0.01399 0.13662
0.01399 0.13663
0.01399 0.13664
0.01399 0.13665
0.01399 0.13666
0.01400 0.13667
0.01400 0.13668
0.01400 0.13669
0.01400 0.13670
0.01400 0.13671
0.01400 0.13672
0.01400 0.13673
0.01400 0.13674
0.01400 0.13675
0.01400 0.13676
0.01400 0.13677
0.01400 0.13678
0.01400 0.13679
0.01400 0.13680
0.01400 0.13681
0.01400 0.13682
0.01400 0.13683
0.01400 0.13684
0.01400 0.13685
0.01400 0.13686
0.01400 0.13687
0.01400 0.13688
0.01400 0.13689
0.01400 0.13690
0.01400 0.13691
0.01400 0.13692
0.01400 0.13693
0.01400 0.13694
0.01400 0.13695
0.01400 0.13696
0.01400 0.13697
0.01400 0.13698
0.01400 0.13699
0.01400 0.13700
0.01400 0.13701
0.01400 0.13702
0.01401 0.13703
0.01401 0.13704
0.01401 0.13705
0.01401 0.13706
0.01401 0.13707
0.01401 0.13708
0.01401 0.13709
0.01401 0.13710
0.01401 0.13711
0.01401 0.13712
0.01401 0.13713
0.01401 0.13714
0.01401 0.13715
0.01401 0.13716
0.01401 0.13717
0.01401 0.13718
0.01401 0.13719
0.01401 0.13720
0.01401 0.13721
0.01401 0.13722
0.01401 0.13723
0.01401 0.13724
0.01401 0.13725
0.01401 0.13726
0.01402 0.13727
0.01402 0.13728
0.01402 0.13729
0.01402 0.13730
0.01402 0.13731
0.01402 0.13732
0.01402 0.13733
0.01402 0.13734
0.01402 0.13735
0.01402 0.13736
0.01402 0.13737
0.01402 0.13738
0.01402 0.13739
0.01402 0.13740
0.01402 0.13741
0.01402 0.13742
0.01402 0.13743
0.01402 0.13744
0.01402 0.13745
0.01402 0.13746
0.01402 0.13747
0.01402 0.13748
0.01402 0.13749
0.01402 0.13750
0.01402 0.13751
0.01402 0.13752
0.01402 0.13753
0.01403 0.13754
0.01403 0.13755
0.01403 0.13756
0.01403 0.13757
0.01403 0.13758
0.01403 0.13759
0.01403 0.13760
0.01403 0.13761
0.01403 0.13762
0.01403 0.13763
0.01403 0.13764
0.01403 0.13765
0.01403 0.13766
0.01403 0.13767
0.01403 0.13768
0.01403 0.13769
0.01403 0.13770
0.01403 0.13771
0.01403 0.13772
0.01403 0.13773
0.01403 0.13774
0.01403 0.13775
0.01403 0.13776
0.01403 0.13777
0.01403 0.13778
0.01403 0.13779
0.01403 0.13780
0.01403 0.13781
0.01403 0.13782
0.01403 0.13783
0.01403 0.13784
0.01404 0.13785
0.01404 0.13786
0.01404 0.13787
0.01404 0.13788
0.01404 0.13789
0.01404 0.13790
0.01404 0.13791
0.01404 0.13792
0.01404 0.13793
0.01404 0.13794
0.01404 0.13795
0.01404 0.13796
0.01404 0.13797
0.01404 0.13798
0.01404 0.13799
0.01404 0.13800
0.01404 0.13801
0.01404 0.13802
0.01404 0.13803
0.01404 0.13804
0.01404 0.13805
0.01404 0.13806
0.01404 0.13807
0.01404 0.13808
0.01404 0.13809
0.01404 0.13810
0.01404 0.13811
0.01404 0.13812
0.01404 0.13813
0.01405 0.13814
0.01405 0.13815
0.01405 0.13816
0.01405 0.13817
0.01405 0.13818
0.01405 0.13819
0.01405 0.13820
0.01405 0.13821
0.01405 0.13822
0.01405 0.13823
0.01405 0.13824
0.01405 0.13825
0.01405 0.13826
0.01405 0.13827
0.01405 0.13828
0.01405 0.13829
0.01405 0.13830
0.01405 0.13831
0.01405 0.13832
0.01405 0.13833
0.01405 0.13834
0.01406 0.13835
0.01406 0.13836
0.01406 0.13837
0.01406 0.13838
0.01406 0.13839
0.01406 0.13840
0.01406 0.13841
0.01406 0.13842
0.01406 0.13843
0.01406 0.13844
0.01406 0.13845
0.01406 0.13846
0.01406 0.13847
0.01406 0.13848
0.01406 0.13849
0.01406 0.13850
0.01406 0.13851
0.01406 0.13852
0.01406 0.13853
0.01406 0.13854
0.01406 0.13855
0.01406 0.13856
0.01406 0.13857
0.01406 0.13858
0.01407 0.13859
0.01407 0.13860
0.01407 0.13861
0.01407 0.13862
0.01407 0.13863
0.01407 0.13864
0.01407 0.13865
0.01407 0.13866
0.01407 0.13867
0.01407 0.13868
0.01407 0.13869
0.01407 0.13870
0.01407 0.13871
0.01407 0.13872
0.01407 0.13873
0.01407 0.13874
0.01407 0.13875
0.01407 0.13876
0.01407 0.13877
0.01407 0.13878
0.01407 0.13879
0.01407 0.13880
0.01408 0.13881
0.01408 0.13882
0.01408 0.13883
0.01408 0.13884
0.01408 0.13885
0.01408 0.13886
0.01408 0.13887
0.01408 0.13888
0.01408 0.13889
0.01408 0.13890
0.01408 0.13891
0.01408 0.13892
0.01408 0.13893
0.01408 0.13894
0.01408 0.13895
0.01408 0.13896
0.01408 0.13897
0.01408 0.13898
0.01408 0.13899
0.01408 0.13900
0.01408 0.13901
0.01408 0.13902
0.01408 0.13903
0.01408 0.13904
0.01408 0.13905
0.01408 0.13906
0.01408 0.13907
0.01408 0.13908
0.01409 0.13909
0.01409 0.13910
0.01409 0.13911
0.01409 0.13912
0.01409 0.13913
0.01409 0.13914
0.01409 0.13915
0.01409 0.13916
0.01409 0.13917
0.01409 0.13918
0.01409 0.13919
0.01409 0.13920
0.01409 0.13921
0.01409 0.13922
0.01409 0.13923
0.01409 0.13924
0.01409 0.13925
0.01409 0.13926
0.01409 0.13927
0.01409 0.13928
0.01409 0.13929
0.01409 0.13930
0.01409 0.13931
0.01409 0.13932
0.01409 0.13933
0.01409 0.13934
0.01410 0.13935
0.01410 0.13936
0.01410 0.13937
0.01410 0.13938
0.01410 0.13939
0.01410 0.13940
0.01410 0.13941
0.01410 0.13942
0.01410 0.13943
0.01410 0.13944
0.01410 0.13945
0.01410 0.13946
0.01410 0.13947
0.01410 0.13948
0.01410 0.13949
0.01410 0.13950
0.01410 0.13951
0.01410 0.13952
0.01410 0.13953
0.01410 0.13954
0.01410 0.13955
0.01411 0.13956
0.01411 0.13957
0.01411 0.13958
0.01411 0.13959
0.01411 0.13960
0.01411 0.13961
0.01411 0.13962
0.01411 0.13963
0.01411 0.13964
0.01411 0.13965
0.01411 0.13966
0.01411 0.13967
0.01411 0.13968
0.01411 0.13969
0.01411 0.13970
0.01411 0.13971
0.01411 0.13972
0.01412 0.13973
0.01412 0.13974
0.01412 0.13975
0.01412 0.13976
0.01412 0.13977
0.01412 0.13978
0.01412 0.13979
0.01412 0.13980
0.01412 0.13981
0.01412 0.13982
0.01412 0.13983
0.01412 0.13984
0.01412 0.13985
0.01412 0.13986
0.01412 0.13987
0.01412 0.13988
0.01412 0.13989
0.01412 0.13990
0.01412 0.13991
0.01412 0.13992
0.01412 0.13993
0.01413 0.13994
0.01413 0.13995
0.01413 0.13996
0.01413 0.13997
0.01413 0.13998
0.01413 0.13999
0.01413 0.14000
0.01413 0.14001
0.01413 0.14002
0.01413 0.14003
0.01413 0.14004
0.01413 0.14005
0.01413 0.14006
0.01413 0.14007
0.01413 0.14008
0.01414 0.14009
0.01414 0.14010
0.01414 0.14011
0.01414 0.14012
0.01414 0.14013
0.01414 0.14014
0.01414 0.14015
0.01414 0.14016
0.01414 0.14017
0.01414 0.14018
0.01414 0.14019
0.01414 0.14020
0.01414 0.14021
0.01414 0.14022
0.01414 0.14023
0.01414 0.14024
0.01414 0.14025
0.01415 0.14026
0.01415 0.14027
0.01415 0.14028
0.01415 0.14029
0.01415 0.14030
0.01415 0.14031
0.01415 0.14032
0.01415 0.14033
0.01415 0.14034
0.01415 0.14035
0.01415 0.14036
0.01415 0.14037
0.01415 0.14038
0.01415 0.14039
0.01415 0.14040
0.01415 0.14041
0.01415 0.14042
0.01415 0.14043
0.01415 0.14044
0.01415 0.14045
0.01415 0.14046
0.01415 0.14047
0.01415 0.14048
0.01415 0.14049
0.01415 0.14050
0.01415 0.14051
0.01415 0.14052
0.01415 0.14053
0.01416 0.14054
0.01416 0.14055
0.01416 0.14056
0.01416 0.14057
0.01416 0.14058
0.01416 0.14059
0.01416 0.14060
0.01416 0.14061
0.01416 0.14062
0.01416 0.14063
0.01416 0.14064
0.01416 0.14065
0.01416 0.14066
0.01416 0.14067
0.01416 0.14068
0.01416 0.14069
0.01416 0.14070
0.01416 0.14071
0.01416 0.14072
0.01416 0.14073
0.01416 0.14074
0.01416 0.14075
0.01416 0.14076
0.01416 0.14077
0.01416 0.14078
0.01416 0.14079
0.01416 0.14080
0.01416 0.14081
0.01417 0.14082
0.01417 0.14083
0.01417 0.14084
0.01417 0.14085
0.01417 0.14086
0.01417 0.14087
0.01417 0.14088
0.01417 0.14089
0.01417 0.14090
0.01417 0.14091
0.01417 0.14092
0.01417 0.14093
0.01417 0.14094
0.01417 0.14095
0.01417 0.14096
0.01417 0.14097
0.01417 0.14098
0.01417 0.14099
0.01417 0.14100
0.01417 0.14101
0.01417 0.14102
0.01417 0.14103
0.01417 0.14104
0.01417 0.14105
0.01417 0.14106
0.01418 0.14107
0.01418 0.14108
0.01418 0.14109
0.01418 0.14110
0.01418 0.14111
0.01418 0.14112
0.01418 0.14113
0.01418 0.14114
0.01418 0.14115
0.01418 0.14116
0.01418 0.14117
0.01418 0.14118
0.01418 0.14119
0.01418 0.14120
0.01418 0.14121
0.01418 0.14122
0.01418 0.14123
0.01418 0.14124
0.01418 0.14125
0.01418 0.14126
0.01418 0.14127
0.01418 0.14128
0.01419 0.14129
0.01419 0.14130
0.01419 0.14131
0.01419 0.14132
0.01419 0.14133
0.01419 0.14134
0.01419 0.14135
0.01419 0.14136
0.01419 0.14137
0.01419 0.14138
0.01419 0.14139
0.01419 0.14140
0.01419 0.14141
0.01419 0.14142
0.01419 0.14143
0.01419 0.14144
0.01419 0.14145
0.01419 0.14146
0.01419 0.14147
0.01419 0.14148
0.01419 0.14149
0.01419 0.14150
0.01420 0.14151
0.01420 0.14152
0.01420 0.14153
0.01420 0.14154
0.01420 0.14155
0.01420 0.14156
0.01420 0.14157
0.01420 0.14158
0.01420 0.14159
0.01420 0.14160
0.01420 0.14161
0.01420 0.14162
0.01420 0.14163
0.01420 0.14164
0.01420 0.14165
0.01421 0.14166
0.01421 0.14167
0.01421 0.14168
0.01421 0.14169
0.01421 0.14170
0.01421 0.14171
0.01421 0.14172
0.01421 0.14173
0.01421 0.14174
0.01421 0.14175
0.01421 0.14176
0.01421 0.14177
0.01421 0.14178
0.01421 0.14179
0.01421 0.14180
0.01421 0.14181
0.01421 0.14182
0.01421 0.14183
0.01422 0.14184
0.01422 0.14185
0.01422 0.14186
0.01422 0.14187
0.01422 0.14188
0.01422 0.14189
0.01422 0.14190
0.01422 0.14191
0.01422 0.14192
0.01422 0.14193
0.01422 0.14194
0.01422 0.14195
0.01422 0.14196
0.01422 0.14197
0.01422 0.14198
0.01422 0.14199
0.01422 0.14200
0.01422 0.14201
0.01422 0.14202
0.01422 0.14203
0.01422 0.14204
0.01422 0.14205
0.01422 0.14206
0.01422 0.14207
0.01422 0.14208
0.01422 0.14209
0.01423 0.14210
0.01423 0.14211
0.01423 0.14212
0.01423 0.14213
0.01423 0.14214
0.01423 0.14215
0.01423 0.14216
0.01423 0.14217
0.01423 0.14218
0.01423 0.14219
0.01423 0.14220
0.01423 0.14221
0.01423 0.14222
0.01423 0.14223
0.01423 0.14224
0.01423 0.14225
0.01423 0.14226
0.01423 0.14227
0.01423 0.14228
0.01423 0.14229
0.01423 0.14230
0.01423 0.14231
0.01423 0.14232
0.01423 0.14233
0.01423 0.14234
0.01423 0.14235
0.01423 0.14236
0.01423 0.14237
0.01424 0.14238
0.01424 0.14239
0.01424 0.14240
0.01424 0.14241
0.01424 0.14242
0.01424 0.14243
0.01424 0.14244
0.01424 0.14245
0.01424 0.14246
0.01424 0.14247
0.01424 0.14248
0.01424 0.14249
0.01424 0.14250
0.01424 0.14251
0.01424 0.14252
0.01424 0.14253
0.01424 0.14254
0.01424 0.14255
0.01424 0.14256
0.01424 0.14257
0.01424 0.14258
0.01424 0.14259
0.01424 0.14260
0.01424 0.14261
0.01424 0.14262
0.01424 0.14263
0.01424 0.14264
0.01424 0.14265
0.01425 0.14266
0.01425 0.14267
0.01425 0.14268
0.01425 0.14269
0.01425 0.14270
0.01425 0.14271
0.01425 0.14272
0.01425 0.14273
0.01425 0.14274
0.01425 0.14275
0.01425 0.14276
0.01425 0.14277
0.01425 0.14278
0.01425 0.14279
0.01425 0.14280
0.01425 0.14281
0.01425 0.14282
0.01426 0.14283
0.01426 0.14284
0.01426 0.14285
0.01426 0.14286
0.01426 0.14287
0.01426 0.14288
0.01426 0.14289
0.01426 0.14290
0.01426 0.14291
0.01426 0.14292
0.01426 0.14293
0.01426 0.14294
0.01426 0.14295
0.01426 0.14296
0.01426 0.14297
0.01426 0.14298
0.01426 0.14299
0.01426 0.14300
0.01426 0.14301
0.01426 0.14302
0.01426 0.14303
0.01426 0.14304
0.01426 0.14305
0.01427 0.14306
0.01427 0.14307
0.01427 0.14308
0.01427 0.14309
0.01427 0.14310
0.01427 0.14311
0.01427 0.14312
0.01427 0.14313
0.01427 0.14314
0.01427 0.14315
0.01427 0.14316
0.01427 0.14317
0.01427 0.14318
0.01427 0.14319
0.01427 0.14320
0.01427 0.14321
0.01427 0.14322
0.01427 0.14323
0.01427 0.14324
0.01427 0.14325
0.01427 0.14326
0.01427 0.14327
0.01428 0.14328
0.01428 0.14329
0.01428 0.14330
0.01428 0.14331
0.01428 0.14332
0.01428 0.14333
0.01428 0.14334
0.01428 0.14335
0.01428 0.14336
0.01428 0.14337
0.01428 0.14338
0.01428 0.14339
0.01428 0.14340
0.01428 0.14341
0.01428 0.14342
0.01429 0.14343
0.01429 0.14344
0.01429 0.14345
0.01429 0.14346
0.01429 0.14347
0.01429 0.14348
0.01429 0.14349
0.01429 0.14350
0.01429 0.14351
0.01429 0.14352
0.01429 0.14353
0.01429 0.14354
0.01429 0.14355
0.01429 0.14356
0.01429 0.14357
0.01429 0.14358
0.01429 0.14359
0.01429 0.14360
0.01429 0.14361
0.01429 0.14362
0.01429 0.14363
0.01429 0.14364
0.01429 0.14365
0.01430 0.14366
0.01430 0.14367
0.01430 0.14368
0.01430 0.14369
0.01430 0.14370
0.01430 0.14371
0.01430 0.14372
0.01430 0.14373
0.01430 0.14374
0.01430 0.14375
0.01430 0.14376
0.01430 0.14377
0.01430 0.14378
0.01430 0.14379
0.01430 0.14380
0.01430 0.14381
0.01430 0.14382
0.01430 0.14383
0.01431 0.14384
0.01431 0.14385
0.01431 0.14386
0.01431 0.14387
0.01431 0.14388
0.01431 0.14389
0.01431 0.14390
0.01431 0.14391
0.01431 0.14392
0.01431 0.14393
0.01431 0.14394
0.01431 0.14395
0.01431 0.14396
0.01431 0.14397
0.01431 0.14398
0.01431 0.14399
0.01432 0.14400
0.01432 0.14401
0.01432 0.14402
0.01432 0.14403
0.01432 0.14404
0.01432 0.14405
0.01432 0.14406
0.01432 0.14407
0.01432 0.14408
0.01432 0.14409
0.01432 0.14410
0.01432 0.14411
0.01432 0.14412
0.01432 0.14413
0.01432 0.14414
0.01432 0.14415
0.01432 0.14416
0.01432 0.14417
0.01432 0.14418
0.01432 0.14419
0.01433 0.14420
0.01433 0.14421
0.01433 0.14422
0.01433 0.14423
0.01433 0.14424
0.01433 0.14425
0.01433 0.14426
0.01433 0.14427
0.01433 0.14428
0.01433 0.14429
0.01433 0.14430
0.01433 0.14431
0.01433 0.14432
0.01433 0.14433
0.01433 0.14434
0.01433 0.14435
0.01433 0.14436
0.01433 0.14437
0.01433 0.14438
0.01433 0.14439
0.01433 0.14440
0.01433 0.14441
0.01433 0.14442
0.01433 0.14443
0.01434 0.14444
0.01434 0.14445
0.01434 0.14446
0.01434 0.14447
0.01434 0.14448
0.01434 0.14449
0.01434 0.14450
0.01434 0.14451
0.01434 0.14452
0.01434 0.14453
0.01434 0.14454
0.01434 0.14455
0.01434 0.14456
0.01434 0.14457
0.01434 0.14458
0.01434 0.14459
0.01434 0.14460
0.01435 0.14461
0.01435 0.14462
0.01435 0.14463
0.01435 0.14464
0.01435 0.14465
0.01435 0.14466
0.01435 0.14467
0.01435 0.14468
0.01435 0.14469
0.01435 0.14470
0.01435 0.14471
0.01435 0.14472
0.01435 0.14473
0.01435 0.14474
0.01435 0.14475
0.01435 0.14476
0.01435 0.14477
0.01435 0.14478
0.01435 0.14479
0.01435 0.14480
0.01436 0.14481
0.01436 0.14482
0.01436 0.14483
0.01436 0.14484
0.01436 0.14485
0.01436 0.14486
0.01436 0.14487
0.01436 0.14488
0.01436 0.14489
0.01436 0.14490
0.01436 0.14491
0.01436 0.14492
0.01436 0.14493
0.01436 0.14494
0.01436 0.14495
0.01436 0.14496
0.01436 0.14497
0.01436 0.14498
0.01436 0.14499
0.01436 0.14500
0.01436 0.14501
0.01436 0.14502
0.01436 0.14503
0.01436 0.14504
0.01436 0.14505
0.01437 0.14506
0.01437 0.14507
0.01437 0.14508
0.01437 0.14509
0.01437 0.14510
0.01437 0.14511
0.01437 0.14512
0.01437 0.14513
0.01437 0.14514
0.01437 0.14515
0.01437 0.14516
0.01437 0.14517
0.01437 0.14518
0.01437 0.14519
0.01437 0.14520
0.01437 0.14521
0.01438 0.14522
0.01438 0.14523
0.01438 0.14524
0.01438 0.14525
0.01438 0.14526
0.01438 0.14527
0.01438 0.14528
0.01438 0.14529
0.01438 0.14530
0.01438 0.14531
0.01438 0.14532
0.01438 0.14533
0.01438 0.14534
0.01438 0.14535
0.01438 0.14536
0.01438 0.14537
0.01438 0.14538
0.01438 0.14539
0.01438 0.14540
0.01438 0.14541
0.01439 0.14542
0.01439 0.14543
0.01439 0.14544
0.01439 0.14545
0.01439 0.14546
0.01439 0.14547
0.01439 0.14548
0.01439 0.14549
0.01439 0.14550
0.01439 0.14551
0.01439 0.14552
0.01439 0.14553
0.01439 0.14554
0.01439 0.14555
0.01439 0.14556
0.01439 0.14557
0.01440 0.14558
0.01440 0.14559
0.01440 0.14560
0.01440 0.14561
0.01440 0.14562
0.01440 0.14563
0.01440 0.14564
0.01440 0.14565
0.01440 0.14566
0.01440 0.14567
0.01440 0.14568
0.01440 0.14569
0.01440 0.14570
0.01440 0.14571
0.01440 0.14572
0.01441 0.14573
0.01441 0.14574
0.01441 0.14575
0.01441 0.14576
0.01441 0.14577
0.01441 0.14578
0.01441 0.14579
0.01441 0.14580
0.01441 0.14581
0.01441 0.14582
0.01441 0.14583
0.01441 0.14584
0.01441 0.14585
0.01441 0.14586
0.01441 0.14587
0.01441 0.14588
0.01441 0.14589
0.01441 0.14590
0.01441 0.14591
0.01441 0.14592
0.01441 0.14593
0.01441 0.14594
0.01441 0.14595
0.01441 0.14596
0.01441 0.14597
0.01441 0.14598
0.01442 0.14599
0.01442 0.14600
0.01442 0.14601
0.01442 0.14602
0.01442 0.14603
0.01442 0.14604
0.01442 0.14605
0.01442 0.14606
0.01442 0.14607
0.01442 0.14608
0.01442 0.14609
0.01442 0.14610
0.01442 0.14611
0.01442 0.14612
0.01442 0.14613
0.01442 0.14614
0.01442 0.14615
0.01442 0.14616
0.01442 0.14617
0.01443 0.14618
0.01443 0.14619
0.01443 0.14620
0.01443 0.14621
0.01443 0.14622
0.01443 0.14623
0.01443 0.14624
0.01443 0.14625
0.01443 0.14626
0.01443 0.14627
0.01443 0.14628
0.01443 0.14629
0.01443 0.14630
0.01443 0.14631
0.01443 0.14632
0.01443 0.14633
0.01443 0.14634
0.01443 0.14635
0.01443 0.14636
0.01443 0.14637
0.01443 0.14638
0.01443 0.14639
0.01443 0.14640
0.01443 0.14641
0.01443 0.14642
0.01443 0.14643
0.01443 0.14644
0.01443 0.14645
0.01443 0.14646
0.01443 0.14647
0.01443 0.14648
0.01443 0.14649
0.01443 0.14650
0.01443 0.14651
0.01443 0.14652
0.01444 0.14653
0.01444 0.14654
0.01444 0.14655
0.01444 0.14656
0.01444 0.14657
0.01444 0.14658
0.01444 0.14659
0.01444 0.14660
0.01444 0.14661
0.01444 0.14662
0.01444 0.14663
0.01444 0.14664
0.01444 0.14665
0.01444 0.14666
0.01444 0.14667
0.01444 0.14668
0.01444 0.14669
0.01444 0.14670
0.01444 0.14671
0.01444 0.14672
0.01444 0.14673
0.01444 0.14674
0.01445 0.14675
0.01445 0.14676
0.01445 0.14677
0.01445 0.14678
0.01445 0.14679
0.01445 0.14680
0.01445 0.14681
0.01445 0.14682
0.01445 0.14683
0.01445 0.14684
0.01445 0.14685
0.01445 0.14686
0.01445 0.14687
0.01445 0.14688
0.01445 0.14689
0.01445 0.14690
0.01445 0.14691
0.01445 0.14692
0.01445 0.14693
0.01445 0.14694
0.01445 0.14695
0.01445 0.14696
0.01445 0.14697
0.01445 0.14698
0.01446 0.14699
0.01446 0.14700
0.01446 0.14701
0.01446 0.14702
0.01446 0.14703
0.01446 0.14704
0.01446 0.14705
0.01446 0.14706
0.01446 0.14707
0.01446 0.14708
0.01446 0.14709
0.01446 0.14710
0.01446 0.14711
0.01446 0.14712
0.01446 0.14713
0.01446 0.14714
0.01446 0.14715
0.01446 0.14716
0.01446 0.14717
0.01447 0.14718
0.01447 0.14719
0.01447 0.14720
0.01447 0.14721
0.01447 0.14722
0.01447 0.14723
0.01447 0.14724
0.01447 0.14725
0.01447 0.14726
0.01447 0.14727
0.01447 0.14728
0.01447 0.14729
0.01447 0.14730
0.01447 0.14731
0.01447 0.14732
0.01447 0.14733
0.01447 0.14734
0.01447 0.14735
0.01447 0.14736
0.01448 0.14737
0.01448 0.14738
0.01448 0.14739
0.01448 0.14740
0.01448 0.14741
0.01448 0.14742
0.01448 0.14743
0.01448 0.14744
0.01448 0.14745
0.01448 0.14746
0.01448 0.14747
0.01448 0.14748
0.01448 0.14749
0.01448 0.14750
0.01448 0.14751
0.01448 0.14752
0.01449 0.14753
0.01449 0.14754
0.01449 0.14755
0.01449 0.14756
0.01449 0.14757
0.01449 0.14758
0.01449 0.14759
0.01449 0.14760
0.01449 0.14761
0.01449 0.14762
0.01449 0.14763
0.01449 0.14764
0.01449 0.14765
0.01449 0.14766
0.01449 0.14767
0.01449 0.14768
0.01449 0.14769
0.01450 0.14770
0.01450 0.14771
0.01450 0.14772
0.01450 0.14773
0.01450 0.14774
0.01450 0.14775
0.01450 0.14776
0.01450 0.14777
0.01450 0.14778
0.01450 0.14779
0.01450 0.14780
0.01450 0.14781
0.01450 0.14782
0.01450 0.14783
0.01450 0.14784
0.01450 0.14785
0.01450 0.14786
0.01450 0.14787
0.01450 0.14788
0.01450 0.14789
0.01450 0.14790
0.01450 0.14791
0.01450 0.14792
0.01450 0.14793
0.01450 0.14794
0.01450 0.14795
0.01450 0.14796
0.01450 0.14797
0.01450 0.14798
0.01450 0.14799
0.01450 0.14800
0.01450 0.14801
0.01450 0.14802
0.01450 0.14803
0.01450 0.14804
0.01450 0.14805
0.01450 0.14806
0.01450 0.14807
0.01451 0.14808
0.01451 0.14809
0.01451 0.14810
0.01451 0.14811
0.01451 0.14812
0.01451 0.14813
0.01451 0.14814
0.01451 0.14815
0.01451 0.14816
0.01451 0.14817
0.01451 0.14818
0.01451 0.14819
0.01451 0.14820
0.01451 0.14821
0.01451 0.14822
0.01451 0.14823
0.01451 0.14824
0.01451 0.14825
0.01451 0.14826
0.01451 0.14827
0.01451 0.14828
0.01451 0.14829
0.01452 0.14830
0.01452 0.14831
0.01452 0.14832
0.01452 0.14833
0.01452 0.14834
0.01452 0.14835
0.01452 0.14836
0.01452 0.14837
0.01452 0.14838
0.01452 0.14839
0.01452 0.14840
0.01452 0.14841
0.01452 0.14842
0.01452 0.14843
0.01452 0.14844
0.01452 0.14845
0.01452 0.14846
0.01452 0.14847
0.01452 0.14848
0.01453 0.14849
0.01453 0.14850
0.01453 0.14851
0.01453 0.14852
0.01453 0.14853
0.01453 0.14854
0.01453 0.14855
0.01453 0.14856
0.01453 0.14857
0.01453 0.14858
0.01453 0.14859
0.01453 0.14860
0.01453 0.14861
0.01453 0.14862
0.01453 0.14863
0.01453 0.14864
0.01453 0.14865
0.01453 0.14866
0.01453 0.14867
0.01453 0.14868
0.01453 0.14869
0.01453 0.14870
0.01453 0.14871
0.01453 0.14872
0.01453 0.14873
0.01453 0.14874
0.01453 0.14875
0.01454 0.14876
0.01454 0.14877
0.01454 0.14878
0.01454 0.14879
0.01454 0.14880
0.01454 0.14881
0.01454 0.14882
0.01454 0.14883
0.01454 0.14884
0.01454 0.14885
0.01454 0.14886
0.01454 0.14887
0.01454 0.14888
0.01454 0.14889
0.01454 0.14890
0.01454 0.14891
0.01454 0.14892
0.01454 0.14893
0.01454 0.14894
0.01454 0.14895
0.01454 0.14896
0.01454 0.14897
0.01454 0.14898
0.01454 0.14899
0.01454 0.14900
0.01454 0.14901
0.01455 0.14902
0.01455 0.14903
0.01455 0.14904
0.01455 0.14905
0.01455 0.14906
0.01455 0.14907
0.01455 0.14908
0.01455 0.14909
0.01455 0.14910
0.01455 0.14911
0.01455 0.14912
0.01455 0.14913
0.01455 0.14914
0.01455 0.14915
0.01455 0.14916
0.01455 0.14917
0.01455 0.14918
0.01455 0.14919
0.01455 0.14920
0.01456 0.14921
0.01456 0.14922
0.01456 0.14923
0.01456 0.14924
0.01456 0.14925
0.01456 0.14926
0.01456 0.14927
0.01456 0.14928
0.01456 0.14929
0.01456 0.14930
0.01456 0.14931
0.01456 0.14932
0.01456 0.14933
0.01456 0.14934
0.01456 0.14935
0.01456 0.14936
0.01456 0.14937
0.01456 0.14938
0.01457 0.14939
0.01457 0.14940
0.01457 0.14941
0.01457 0.14942
0.01457 0.14943
0.01457 0.14944
0.01457 0.14945
0.01457 0.14946
0.01457 0.14947
0.01457 0.14948
0.01457 0.14949
0.01457 0.14950
0.01457 0.14951
0.01457 0.14952
0.01457 0.14953
0.01457 0.14954
0.01457 0.14955
0.01457 0.14956
0.01457 0.14957
0.01457 0.14958
0.01458 0.14959
0.01458 0.14960
0.01458 0.14961
0.01458 0.14962
0.01458 0.14963
0.01458 0.14964
0.01458 0.14965
0.01458 0.14966
0.01458 0.14967
0.01458 0.14968
0.01458 0.14969
0.01458 0.14970
0.01458 0.14971
0.01458 0.14972
0.01458 0.14973
0.01458 0.14974
0.01458 0.14975
0.01458 0.14976
0.01458 0.14977
0.01458 0.14978
0.01458 0.14979
0.01458 0.14980
0.01458 0.14981
0.01458 0.14982
0.01459 0.14983
0.01459 0.14984
0.01459 0.14985
0.01459 0.14986
0.01459 0.14987
0.01459 0.14988
0.01459 0.14989
0.01459 0.14990
0.01459 0.14991
0.01459 0.14992
0.01459 0.14993
0.01459 0.14994
0.01459 0.14995
0.01459 0.14996
0.01459 0.14997
0.01459 0.14998
0.01459 0.14999
0.01459 0.15000
0.01459 0.15001
0.01459 0.15002
0.01459 0.15003
0.01459 0.15004
0.01459 0.15005
0.01460 0.15006
0.01460 0.15007
0.01460 0.15008
0.01460 0.15009
0.01460 0.15010
0.01460 0.15011
0.01460 0.15012
0.01460 0.15013
0.01460 0.15014
0.01460 0.15015
0.01460 0.15016
0.01460 0.15017
0.01460 0.15018
0.01460 0.15019
0.01460 0.15020
0.01460 0.15021
0.01460 0.15022
0.01460 0.15023
0.01460 0.15024
0.01460 0.15025
0.01460 0.15026
0.01460 0.15027
0.01460 0.15028
0.01461 0.15029
0.01461 0.15030
0.01461 0.15031
0.01461 0.15032
0.01461 0.15033
0.01461 0.15034
0.01461 0.15035
0.01461 0.15036
0.01461 0.15037
0.01461 0.15038
0.01461 0.15039
0.01461 0.15040
0.01461 0.15041
0.01461 0.15042
0.01461 0.15043
0.01461 0.15044
0.01461 0.15045
0.01461 0.15046
0.01461 0.15047
0.01461 0.15048
0.01461 0.15049
0.01461 0.15050
0.01461 0.15051
0.01461 0.15052
0.01461 0.15053
0.01461 0.15054
0.01461 0.15055
0.01461 0.15056
0.01461 0.15057
0.01462 0.15058
0.01462 0.15059
0.01462 0.15060
0.01462 0.15061
0.01462 0.15062
0.01462 0.15063
0.01462 0.15064
0.01462 0.15065
0.01462 0.15066
0.01462 0.15067
0.01462 0.15068
0.01462 0.15069
0.01462 0.15070
0.01462 0.15071
0.01462 0.15072
0.01462 0.15073
0.01462 0.15074
0.01462 0.15075
0.01462 0.15076
0.01462 0.15077
0.01462 0.15078
0.01462 0.15079
0.01462 0.15080
0.01462 0.15081
0.01462 0.15082
0.01462 0.15083
0.01462 0.15084
0.01462 0.15085
0.01462 0.15086
0.01463 0.15087
0.01463 0.15088
0.01463 0.15089
0.01463 0.15090
0.01463 0.15091
0.01463 0.15092
0.01463 0.15093
0.01463 0.15094
0.01463 0.15095
0.01463 0.15096
0.01463 0.15097
0.01463 0.15098
0.01463 0.15099
0.01463 0.15100
0.01463 0.15101
0.01463 0.15102
0.01463 0.15103
0.01464 0.15104
0.01464 0.15105
0.01464 0.15106
0.01464 0.15107
0.01464 0.15108
0.01464 0.15109
0.01464 0.15110
0.01464 0.15111
0.01464 0.15112
0.01464 0.15113
0.01464 0.15114
0.01464 0.15115
0.01464 0.15116
0.01464 0.15117
0.01464 0.15118
0.01464 0.15119
0.01464 0.15120
0.01465 0.15121
0.01465 0.15122
0.01465 0.15123
0.01465 0.15124
0.01465 0.15125
0.01465 0.15126
0.01465 0.15127
0.01465 0.15128
0.01465 0.15129
0.01465 0.15130
0.01465 0.15131
0.01465 0.15132
0.01465 0.15133
0.01465 0.15134
0.01465 0.15135
0.01465 0.15136
0.01465 0.15137
0.01465 0.15138
0.01465 0.15139
0.01466 0.15140
0.01466 0.15141
0.01466 0.15142
0.01466 0.15143
0.01466 0.15144
0.01466 0.15145
0.01466 0.15146
0.01466 0.15147
0.01466 0.15148
0.01466 0.15149
0.01466 0.15150
0.01466 0.15151
0.01466 0.15152
0.01466 0.15153
0.01466 0.15154
0.01466 0.15155
0.01466 0.15156
0.01466 0.15157
0.01466 0.15158
0.01466 0.15159
0.01467 0.15160
0.01467 0.15161
0.01467 0.15162
0.01467 0.15163
0.01467 0.15164
0.01467 0.15165
0.01467 0.15166
0.01467 0.15167
0.01467 0.15168
0.01467 0.15169
0.01467 0.15170
0.01467 0.15171
0.01467 0.15172
0.01467 0.15173
0.01467 0.15174
0.01467 0.15175
0.01467 0.15176
0.01467 0.15177
0.01467 0.15178
0.01467 0.15179
0.01467 0.15180
0.01467 0.15181
0.01468 0.15182
0.01468 0.15183
0.01468 0.15184
0.01468 0.15185
0.01468 0.15186
0.01468 0.15187
0.01468 0.15188
0.01468 0.15189
0.01468 0.15190
0.01468 0.15191
0.01468 0.15192
0.01468 0.15193
0.01468 0.15194
0.01468 0.15195
0.01468 0.15196
0.01468 0.15197
0.01468 0.15198
0.01468 0.15199
0.01468 0.15200
0.01468 0.15201
0.01468 0.15202
0.01468 0.15203
0.01468 0.15204
0.01468 0.15205
0.01468 0.15206
0.01468 0.15207
0.01469 0.15208
0.01469 0.15209
0.01469 0.15210
0.01469 0.15211
0.01469 0.15212
0.01469 0.15213
0.01469 0.15214
0.01469 0.15215
0.01469 0.15216
0.01469 0.15217
0.01469 0.15218
0.01469 0.15219
0.01469 0.15220
0.01469 0.15221
0.01469 0.15222
0.01469 0.15223
0.01469 0.15224
0.01469 0.15225
0.01469 0.15226
0.01469 0.15227
0.01469 0.15228
0.01469 0.15229
0.01469 0.15230
0.01469 0.15231
0.01470 0.15232
0.01470 0.15233
0.01470 0.15234
0.01470 0.15235
0.01470 0.15236
0.01470 0.15237
0.01470 0.15238
0.01470 0.15239
0.01470 0.15240
0.01470 0.15241
0.01470 0.15242
0.01470 0.15243
0.01470 0.15244
0.01470 0.15245
0.01470 0.15246
0.01470 0.15247
0.01470 0.15248
0.01470 0.15249
0.01470 0.15250
0.01470 0.15251
0.01470 0.15252
0.01470 0.15253
0.01470 0.15254
0.01470 0.15255
0.01470 0.15256
0.01470 0.15257
0.01470 0.15258
0.01470 0.15259
0.01470 0.15260
0.01471 0.15261
0.01471 0.15262
0.01471 0.15263
0.01471 0.15264
0.01471 0.15265
0.01471 0.15266
0.01471 0.15267
0.01471 0.15268
0.01471 0.15269
0.01471 0.15270
0.01471 0.15271
0.01471 0.15272
0.01471 0.15273
0.01471 0.15274
0.01471 0.15275
0.01471 0.15276
0.01471 0.15277
0.01471 0.15278
0.01471 0.15279
0.01471 0.15280
0.01471 0.15281
0.01471 0.15282
0.01471 0.15283
0.01471 0.15284
0.01471 0.15285
0.01471 0.15286
0.01472 0.15287
0.01472 0.15288
0.01472 0.15289
0.01472 0.15290
0.01472 0.15291
0.01472 0.15292
0.01472 0.15293
0.01472 0.15294
0.01472 0.15295
0.01472 0.15296
0.01472 0.15297
0.01472 0.15298
0.01472 0.15299
0.01472 0.15300
0.01472 0.15301
0.01472 0.15302
0.01472 0.15303
0.01472 0.15304
0.01472 0.15305
0.01473 0.15306
0.01473 0.15307
0.01473 0.15308
0.01473 0.15309
0.01473 0.15310
0.01473 0.15311
0.01473 0.15312
0.01473 0.15313
0.01473 0.15314
0.01473 0.15315
0.01473 0.15316
0.01473 0.15317
0.01473 0.15318
0.01473 0.15319
0.01473 0.15320
0.01473 0.15321
0.01473 0.15322
0.01473 0.15323
0.01473 0.15324
0.01473 0.15325
0.01473 0.15326
0.01473 0.15327
0.01473 0.15328
0.01473 0.15329
0.01473 0.15330
0.01473 0.15331
0.01473 0.15332
0.01474 0.15333
0.01474 0.15334
0.01474 0.15335
0.01474 0.15336
0.01474 0.15337
0.01474 0.15338
0.01474 0.15339
0.01474 0.15340
0.01474 0.15341
0.01474 0.15342
0.01474 0.15343
0.01474 0.15344
0.01474 0.15345
0.01474 0.15346
0.01474 0.15347
0.01474 0.15348
0.01474 0.15349
0.01474 0.15350
0.01474 0.15351
0.01474 0.15352
0.01475 0.15353
0.01475 0.15354
0.01475 0.15355
0.01475 0.15356
0.01475 0.15357
0.01475 0.15358
0.01475 0.15359
0.01475 0.15360
0.01475 0.15361
0.01475 0.15362
0.01475 0.15363
0.01475 0.15364
0.01475 0.15365
0.01475 0.15366
0.01475 0.15367
0.01475 0.15368
0.01475 0.15369
0.01475 0.15370
0.01475 0.15371
0.01475 0.15372
0.01475 0.15373
0.01476 0.15374
0.01476 0.15375
0.01476 0.15376
0.01476 0.15377
0.01476 0.15378
0.01476 0.15379
0.01476 0.15380
0.01476 0.15381
0.01476 0.15382
0.01476 0.15383
0.01476 0.15384
0.01476 0.15385
0.01476 0.15386
0.01476 0.15387
0.01476 0.15388
0.01476 0.15389
0.01476 0.15390
0.01476 0.15391
0.01477 0.15392
0.01477 0.15393
0.01477 0.15394
0.01477 0.15395
0.01477 0.15396
0.01477 0.15397
0.01477 0.15398
0.01477 0.15399
0.01477 0.15400
0.01477 0.15401
0.01477 0.15402
0.01477 0.15403
0.01477 0.15404
0.01477 0.15405
0.01477 0.15406
0.01477 0.15407
0.01477 0.15408
0.01477 0.15409
0.01477 0.15410
0.01478 0.15411
0.01478 0.15412
0.01478 0.15413
0.01478 0.15414
0.01478 0.15415
0.01478 0.15416
0.01478 0.15417
0.01478 0.15418
0.01478 0.15419
0.01478 0.15420
0.01478 0.15421
0.01478 0.15422
0.01478 0.15423
0.01478 0.15424
0.01478 0.15425
0.01478 0.15426
0.01478 0.15427
0.01478 0.15428
0.01478 0.15429
0.01478 0.15430
0.01479 0.15431
0.01479 0.15432
0.01479 0.15433
0.01479 0.15434
0.01479 0.15435
0.01479 0.15436
0.01479 0.15437
0.01479 0.15438
0.01479 0.15439
0.01479 0.15440
0.01479 0.15441
0.01479 0.15442
0.01479 0.15443
0.01479 0.15444
0.01479 0.15445
0.01479 0.15446
0.01479 0.15447
0.01479 0.15448
0.01479 0.15449
0.01479 0.15450
0.01479 0.15451
0.01479 0.15452
0.01479 0.15453
0.01479 0.15454
0.01479 0.15455
0.01479 0.15456
0.01479 0.15457
0.01480 0.15458
0.01480 0.15459
0.01480 0.15460
0.01480 0.15461
0.01480 0.15462
0.01480 0.15463
0.01480 0.15464
0.01480 0.15465
0.01480 0.15466
0.01480 0.15467
0.01480 0.15468
0.01480 0.15469
0.01480 0.15470
0.01480 0.15471
0.01480 0.15472
0.01480 0.15473
0.01480 0.15474
0.01480 0.15475
0.01481 0.15476
0.01481 0.15477
0.01481 0.15478
0.01481 0.15479
0.01481 0.15480
0.01481 0.15481
0.01481 0.15482
0.01481 0.15483
0.01481 0.15484
0.01481 0.15485
0.01481 0.15486
0.01481 0.15487
0.01481 0.15488
0.01481 0.15489
0.01481 0.15490
0.01481 0.15491
0.01481 0.15492
0.01481 0.15493
0.01482 0.15494
0.01482 0.15495
0.01482 0.15496
0.01482 0.15497
0.01482 0.15498
0.01482 0.15499
0.01482 0.15500
0.01482 0.15501
0.01482 0.15502
0.01482 0.15503
0.01482 0.15504
0.01482 0.15505
0.01482 0.15506
0.01482 0.15507
0.01482 0.15508
0.01482 0.15509
0.01482 0.15510
0.01482 0.15511
0.01482 0.15512
0.01482 0.15513
0.01483 0.15514
0.01483 0.15515
0.01483 0.15516
0.01483 0.15517
0.01483 0.15518
0.01483 0.15519
0.01483 0.15520
0.01483 0.15521
0.01483 0.15522
0.01483 0.15523
0.01483 0.15524
0.01483 0.15525
0.01483 0.15526
0.01483 0.15527
0.01483 0.15528
0.01483 0.15529
0.01483 0.15530
0.01483 0.15531
0.01483 0.15532
0.01483 0.15533
0.01483 0.15534
0.01483 0.15535
0.01483 0.15536
0.01484 0.15537
0.01484 0.15538
0.01484 0.15539
0.01484 0.15540
0.01484 0.15541
0.01484 0.15542
0.01484 0.15543
0.01484 0.15544
0.01484 0.15545
0.01484 0.15546
0.01484 0.15547
0.01484 0.15548
0.01484 0.15549
0.01484 0.15550
0.01484 0.15551
0.01484 0.15552
0.01485 0.15553
0.01485 0.15554
0.01485 0.15555
0.01485 0.15556
0.01485 0.15557
0.01485 0.15558
0.01485 0.15559
0.01485 0.15560
0.01485 0.15561
0.01485 0.15562
0.01485 0.15563
0.01485 0.15564
0.01485 0.15565
0.01485 0.15566
0.01485 0.15567
0.01485 0.15568
0.01486 0.15569
0.01486 0.15570
0.01486 0.15571
0.01486 0.15572
0.01486 0.15573
0.01486 0.15574
0.01486 0.15575
0.01486 0.15576
0.01486 0.15577
0.01486 0.15578
0.01487 0.15579
0.01487 0.15580
0.01487 0.15581
0.01487 0.15582
0.01487 0.15583
0.01487 0.15584
0.01487 0.15585
0.01487 0.15586
0.01487 0.15587
0.01487 0.15588
0.01487 0.15589
0.01487 0.15590
0.01487 0.15591
0.01487 0.15592
0.01487 0.15593
0.01487 0.15594
0.01487 0.15595
0.01487 0.15596
0.01487 0.15597
0.01487 0.15598
0.01487 0.15599
0.01487 0.15600
0.01487 0.15601
0.01487 0.15602
0.01487 0.15603
0.01487 0.15604
0.01487 0.15605
0.01487 0.15606
0.01487 0.15607
0.01487 0.15608
0.01488 0.15609
0.01488 0.15610
0.01488 0.15611
0.01488 0.15612
0.01488 0.15613
0.01488 0.15614
0.01488 0.15615
0.01488 0.15616
0.01488 0.15617
0.01488 0.15618
0.01488 0.15619
0.01488 0.15620
0.01488 0.15621
0.01488 0.15622
0.01488 0.15623
0.01488 0.15624
0.01488 0.15625
0.01488 0.15626
0.01488 0.15627
0.01488 0.15628
0.01488 0.15629
0.01488 0.15630
0.01488 0.15631
0.01488 0.15632
0.01488 0.15633
0.01488 0.15634
0.01488 0.15635
0.01488 0.15636
0.01488 0.15637
0.01488 0.15638
0.01488 0.15639
0.01489 0.15640
0.01489 0.15641
0.01489 0.15642
0.01489 0.15643
0.01489 0.15644
0.01489 0.15645
0.01489 0.15646
0.01489 0.15647
0.01489 0.15648
0.01489 0.15649
0.01489 0.15650
0.01489 0.15651
0.01489 0.15652
0.01489 0.15653
0.01489 0.15654
0.01489 0.15655
0.01489 0.15656
0.01489 0.15657
0.01489 0.15658
0.01489 0.15659
0.01489 0.15660
0.01489 0.15661
0.01490 0.15662
0.01490 0.15663
0.01490 0.15664
0.01490 0.15665
0.01490 0.15666
0.01490 0.15667
0.01490 0.15668
0.01490 0.15669
0.01490 0.15670
0.01490 0.15671
0.01490 0.15672
0.01490 0.15673
0.01490 0.15674
0.01490 0.15675
0.01490 0.15676
0.01490 0.15677
0.01490 0.15678
0.01490 0.15679
0.01490 0.15680
0.01490 0.15681
0.01490 0.15682
0.01490 0.15683
0.01490 0.15684
0.01490 0.15685
0.01491 0.15686
0.01491 0.15687
0.01491 0.15688
0.01491 0.15689
0.01491 0.15690
0.01491 0.15691
0.01491 0.15692
0.01491 0.15693
0.01491 0.15694
0.01491 0.15695
0.01491 0.15696
0.01491 0.15697
0.01491 0.15698
0.01491 0.15699
0.01491 0.15700
0.01491 0.15701
0.01491 0.15702
0.01492 0.15703
0.01492 0.15704
0.01492 0.15705
0.01492 0.15706
0.01492 0.15707
0.01492 0.15708
0.01492 0.15709
0.01492 0.15710
0.01492 0.15711
0.01492 0.15712
0.01492 0.15713
0.01492 0.15714
0.01492 0.15715
0.01492 0.15716
0.01492 0.15717
0.01492 0.15718
0.01492 0.15719
0.01492 0.15720
0.01492 0.15721
0.01492 0.15722
0.01492 0.15723
0.01492 0.15724
0.01493 0.15725
0.01493 0.15726
0.01493 0.15727
0.01493 0.15728
0.01493 0.15729
0.01493 0.15730
0.01493 0.15731
0.01493 0.15732
0.01493 0.15733
0.01493 0.15734
0.01493 0.15735
0.01493 0.15736
0.01493 0.15737
0.01493 0.15738
0.01493 0.15739
0.01493 0.15740
0.01493 0.15741
0.01493 0.15742
0.01493 0.15743
0.01493 0.15744
0.01493 0.15745
0.01493 0.15746
0.01493 0.15747
0.01493 0.15748
0.01493 0.15749
0.01493 0.15750
0.01493 0.15751
0.01493 0.15752
0.01493 0.15753
0.01493 0.15754
0.01494 0.15755
0.01494 0.15756
0.01494 0.15757
0.01494 0.15758
0.01494 0.15759
0.01494 0.15760
0.01494 0.15761
0.01494 0.15762
0.01494 0.15763
0.01494 0.15764
0.01494 0.15765
0.01494 0.15766
0.01494 0.15767
0.01494 0.15768
0.01494 0.15769
0.01494 0.15770
0.01494 0.15771
0.01495 0.15772
0.01495 0.15773
0.01495 0.15774
0.01495 0.15775
0.01495 0.15776
0.01495 0.15777
0.01495 0.15778
0.01495 0.15779
0.01495 0.15780
0.01495 0.15781
0.01495 0.15782
0.01495 0.15783
0.01495 0.15784
0.01495 0.15785
0.01495 0.15786
0.01495 0.15787
0.01495 0.15788
0.01495 0.15789
0.01495 0.15790
0.01495 0.15791
0.01496 0.15792
0.01496 0.15793
0.01496 0.15794
0.01496 0.15795
0.01496 0.15796
0.01496 0.15797
0.01496 0.15798
0.01496 0.15799
0.01496 0.15800
0.01496 0.15801
0.01496 0.15802
0.01496 0.15803
0.01496 0.15804
0.01496 0.15805
0.01496 0.15806
0.01496 0.15807
0.01496 0.15808
0.01496 0.15809
0.01496 0.15810
0.01496 0.15811
0.01496 0.15812
0.01496 0.15813
0.01496 0.15814
0.01497 0.15815
0.01497 0.15816
0.01497 0.15817
0.01497 0.15818
0.01497 0.15819
0.01497 0.15820
0.01497 0.15821
0.01497 0.15822
0.01497 0.15823
0.01497 0.15824
0.01497 0.15825
0.01497 0.15826
0.01497 0.15827
0.01497 0.15828
0.01497 0.15829
0.01497 0.15830
0.01497 0.15831
0.01497 0.15832
0.01497 0.15833
0.01497 0.15834
0.01497 0.15835
0.01497 0.15836
0.01497 0.15837
0.01497 0.15838
0.01497 0.15839
0.01497 0.15840
0.01498 0.15841
0.01498 0.15842
0.01498 0.15843
0.01498 0.15844
0.01498 0.15845
0.01498 0.15846
0.01498 0.15847
0.01498 0.15848
0.01498 0.15849
0.01498 0.15850
0.01498 0.15851
0.01498 0.15852
0.01498 0.15853
0.01498 0.15854
0.01498 0.15855
0.01498 0.15856
0.01498 0.15857
0.01498 0.15858
0.01498 0.15859
0.01498 0.15860
0.01498 0.15861
0.01498 0.15862
0.01498 0.15863
0.01498 0.15864
0.01498 0.15865
0.01498 0.15866
0.01498 0.15867
0.01498 0.15868
0.01498 0.15869
0.01499 0.15870
0.01499 0.15871
0.01499 0.15872
0.01499 0.15873
0.01499 0.15874
0.01499 0.15875
0.01499 0.15876
0.01499 0.15877
0.01499 0.15878
0.01499 0.15879
0.01499 0.15880
0.01499 0.15881
0.01499 0.15882
0.01499 0.15883
0.01499 0.15884
0.01499 0.15885
0.01499 0.15886
0.01499 0.15887
0.01499 0.15888
0.01499 0.15889
0.01499 0.15890
0.01500 0.15891
0.01500 0.15892
0.01500 0.15893
0.01500 0.15894
0.01500 0.15895
0.01500 0.15896
0.01500 0.15897
0.01500 0.15898
0.01500 0.15899
0.01500 0.15900
0.01500 0.15901
0.01500 0.15902
0.01500 0.15903
0.01500 0.15904
0.01500 0.15905
0.01500 0.15906
0.01500 0.15907
0.01500 0.15908
0.01500 0.15909
0.01501 0.15910
0.01501 0.15911
0.01501 0.15912
0.01501 0.15913
0.01501 0.15914
0.01501 0.15915
0.01501 0.15916
0.01501 0.15917
0.01501 0.15918
0.01501 0.15919
0.01501 0.15920
0.01501 0.15921
0.01501 0.15922
0.01501 0.15923
0.01501 0.15924
0.01501 0.15925
0.01501 0.15926
0.01501 0.15927
0.01501 0.15928
0.01501 0.15929
0.01501 0.15930
0.01501 0.15931
0.01501 0.15932
0.01501 0.15933
0.01501 0.15934
0.01501 0.15935
0.01502 0.15936
0.01502 0.15937
0.01502 0.15938
0.01502 0.15939
0.01502 0.15940
0.01502 0.15941
0.01502 0.15942
0.01502 0.15943
0.01502 0.15944
0.01502 0.15945
0.01502 0.15946
0.01502 0.15947
0.01502 0.15948
0.01502 0.15949
0.01502 0.15950
0.01502 0.15951
0.01502 0.15952
0.01502 0.15953
0.01502 0.15954
0.01502 0.15955
0.01502 0.15956
0.01502 0.15957
0.01502 0.15958
0.01502 0.15959
0.01502 0.15960
0.01502 0.15961
0.01502 0.15962
0.01502 0.15963
0.01502 0.15964
0.01502 0.15965
0.01502 0.15966
0.01502 0.15967
0.01503 0.15968
0.01503 0.15969
0.01503 0.15970
0.01503 0.15971
0.01503 0.15972
0.01503 0.15973
0.01503 0.15974
0.01503 0.15975
0.01503 0.15976
0.01503 0.15977
0.01503 0.15978
0.01503 0.15979
0.01503 0.15980
0.01503 0.15981
0.01503 0.15982
0.01503 0.15983
0.01504 0.15984
0.01504 0.15985
0.01504 0.15986
0.01504 0.15987
0.01504 0.15988
0.01504 0.15989
0.01504 0.15990
0.01504 0.15991
0.01504 0.15992
0.01504 0.15993
0.01504 0.15994
0.01504 0.15995
0.01504 0.15996
0.01504 0.15997
0.01504 0.15998
0.01505 0.15999
0.01505 0.16000
0.01505 0.16001
0.01505 0.16002
0.01505 0.16003
0.01505 0.16004
0.01505 0.16005
0.01505 0.16006
0.01505 0.16007
0.01505 0.16008
0.01505 0.16009
0.01505 0.16010
0.01505 0.16011
0.01505 0.16012
0.01505 0.16013
0.01505 0.16014
0.01505 0.16015
0.01505 0.16016
0.01505 0.16017
0.01505 0.16018
0.01506 0.16019
0.01506 0.16020
0.01506 0.16021
0.01506 0.16022
0.01506 0.16023
0.01506 0.16024
0.01506 0.16025
0.01506 0.16026
0.01506 0.16027
0.01506 0.16028
0.01506 0.16029
0.01506 0.16030
0.01506 0.16031
0.01506 0.16032
0.01506 0.16033
0.01506 0.16034
0.01506 0.16035
0.01507 0.16036
0.01507 0.16037
0.01507 0.16038
0.01507 0.16039
0.01507 0.16040
0.01507 0.16041
0.01507 0.16042
0.01507 0.16043
0.01507 0.16044
0.01507 0.16045
0.01507 0.16046
0.01507 0.16047
0.01507 0.16048
0.01507 0.16049
0.01507 0.16050
0.01507 0.16051
0.01507 0.16052
0.01507 0.16053
0.01507 0.16054
0.01507 0.16055
0.01507 0.16056
0.01508 0.16057
0.01508 0.16058
0.01508 0.16059
0.01508 0.16060
0.01508 0.16061
0.01508 0.16062
0.01508 0.16063
0.01508 0.16064
0.01508 0.16065
0.01508 0.16066
0.01508 0.16067
0.01508 0.16068
0.01508 0.16069
0.01508 0.16070
0.01508 0.16071
0.01508 0.16072
0.01508 0.16073
0.01508 0.16074
0.01508 0.16075
0.01508 0.16076
0.01508 0.16077
0.01508 0.16078
0.01508 0.16079
0.01508 0.16080
0.01508 0.16081
0.01509 0.16082
0.01509 0.16083
0.01509 0.16084
0.01509 0.16085
0.01509 0.16086
0.01509 0.16087
0.01509 0.16088
0.01509 0.16089
0.01509 0.16090
0.01509 0.16091
0.01509 0.16092
0.01509 0.16093
0.01509 0.16094
0.01509 0.16095
0.01509 0.16096
0.01509 0.16097
0.01509 0.16098
0.01509 0.16099
0.01509 0.16100
0.01509 0.16101
0.01509 0.16102
0.01510 0.16103
0.01510 0.16104
0.01510 0.16105
0.01510 0.16106
0.01510 0.16107
0.01510 0.16108
0.01510 0.16109
0.01510 0.16110
0.01510 0.16111
0.01510 0.16112
0.01510 0.16113
0.01510 0.16114
0.01510 0.16115
0.01510 0.16116
0.01510 0.16117
0.01510 0.16118
0.01510 0.16119
0.01510 0.16120
0.01510 0.16121
0.01510 0.16122
0.01511 0.16123
0.01511 0.16124
0.01511 0.16125
0.01511 0.16126
0.01511 0.16127
0.01511 0.16128
0.01511 0.16129
0.01511 0.16130
0.01511 0.16131
0.01511 0.16132
0.01511 0.16133
0.01511 0.16134
0.01511 0.16135
0.01511 0.16136
0.01511 0.16137
0.01511 0.16138
0.01511 0.16139
0.01511 0.16140
0.01511 0.16141
0.01511 0.16142
0.01511 0.16143
0.01511 0.16144
0.01511 0.16145
0.01511 0.16146
0.01512 0.16147
0.01512 0.16148
0.01512 0.16149
0.01512 0.16150
0.01512 0.16151
0.01512 0.16152
0.01512 0.16153
0.01512 0.16154
0.01512 0.16155
0.01512 0.16156
0.01512 0.16157
0.01512 0.16158
0.01512 0.16159
0.01512 0.16160
0.01512 0.16161
0.01512 0.16162
0.01512 0.16163
0.01512 0.16164
0.01512 0.16165
0.01512 0.16166
0.01512 0.16167
0.01512 0.16168
0.01512 0.16169
0.01512 0.16170
0.01513 0.16171
0.01513 0.16172
0.01513 0.16173
0.01513 0.16174
0.01513 0.16175
0.01513 0.16176
0.01513 0.16177
0.01513 0.16178
0.01513 0.16179
0.01513 0.16180
0.01513 0.16181
0.01513 0.16182
0.01513 0.16183
0.01513 0.16184
0.01513 0.16185
0.01513 0.16186
0.01513 0.16187
0.01513 0.16188
0.01513 0.16189
0.01513 0.16190
0.01513 0.16191
0.01514 0.16192
0.01514 0.16193
0.01514 0.16194
0.01514 0.16195
0.01514 0.16196
0.01514 0.16197
0.01514 0.16198
0.01514 0.16199
0.01514 0.16200
0.01514 0.16201
0.01514 0.16202
0.01514 0.16203
0.01514 0.16204
0.01514 0.16205
0.01514 0.16206
0.01514 0.16207
0.01514 0.16208
0.01514 0.16209
0.01514 0.16210
0.01514 0.16211
0.01514 0.16212
0.01514 0.16213
0.01514 0.16214
0.01514 0.16215
0.01514 0.16216
0.01515 0.16217
0.01515 0.16218
0.01515 0.16219
0.01515 0.16220
0.01515 0.16221
0.01515 0.16222
0.01515 0.16223
0.01515 0.16224
0.01515 0.16225
0.01515 0.16226
0.01515 0.16227
0.01515 0.16228
0.01515 0.16229
0.01515 0.16230
0.01515 0.16231
0.01515 0.16232
0.01515 0.16233
0.01515 0.16234
0.01515 0.16235
0.01515 0.16236
0.01516 0.16237
0.01516 0.16238
0.01516 0.16239
0.01516 0.16240
0.01516 0.16241
0.01516 0.16242
0.01516 0.16243
0.01516 0.16244
0.01516 0.16245
0.01516 0.16246
0.01516 0.16247
0.01516 0.16248
0.01516 0.16249
0.01516 0.16250
0.01516 0.16251
0.01516 0.16252
0.01516 0.16253
0.01516 0.16254
0.01516 0.16255
0.01516 0.16256
0.01517 0.16257
0.01517 0.16258
0.01517 0.16259
0.01517 0.16260
0.01517 0.16261
0.01517 0.16262
0.01517 0.16263
0.01517 0.16264
0.01517 0.16265
0.01517 0.16266
0.01517 0.16267
0.01517 0.16268
0.01517 0.16269
0.01517 0.16270
0.01517 0.16271
0.01517 0.16272
0.01517 0.16273
0.01517 0.16274
0.01517 0.16275
0.01517 0.16276
0.01517 0.16277
0.01517 0.16278
0.01517 0.16279
0.01517 0.16280
0.01517 0.16281
0.01518 0.16282
0.01518 0.16283
0.01518 0.16284
0.01518 0.16285
0.01518 0.16286
0.01518 0.16287
0.01518 0.16288
0.01518 0.16289
0.01518 0.16290
0.01518 0.16291
0.01518 0.16292
0.01518 0.16293
0.01518 0.16294
0.01518 0.16295
0.01518 0.16296
0.01518 0.16297
0.01518 0.16298
0.01518 0.16299
0.01518 0.16300
0.01518 0.16301
0.01519 0.16302
0.01519 0.16303
0.01519 0.16304
0.01519 0.16305
0.01519 0.16306
0.01519 0.16307
0.01519 0.16308
0.01519 0.16309
0.01519 0.16310
0.01519 0.16311
0.01519 0.16312
0.01519 0.16313
0.01519 0.16314
0.01519 0.16315
0.01519 0.16316
0.01519 0.16317
0.01519 0.16318
0.01519 0.16319
0.01519 0.16320
0.01519 0.16321
0.01519 0.16322
0.01519 0.16323
0.01519 0.16324
0.01519 0.16325
0.01520 0.16326
0.01520 0.16327
0.01520 0.16328
0.01520 0.16329
0.01520 0.16330
0.01520 0.16331
0.01520 0.16332
0.01520 0.16333
0.01520 0.16334
0.01520 0.16335
0.01520 0.16336
0.01520 0.16337
0.01520 0.16338
0.01520 0.16339
0.01520 0.16340
0.01520 0.16341
0.01520 0.16342
0.01520 0.16343
0.01520 0.16344
0.01520 0.16345
0.01520 0.16346
0.01520 0.16347
0.01520 0.16348
0.01520 0.16349
0.01520 0.16350
0.01520 0.16351
0.01520 0.16352
0.01521 0.16353
0.01521 0.16354
0.01521 0.16355
0.01521 0.16356
0.01521 0.16357
0.01521 0.16358
0.01521 0.16359
0.01521 0.16360
0.01521 0.16361
0.01521 0.16362
0.01521 0.16363
0.01521 0.16364
0.01521 0.16365
0.01521 0.16366
0.01521 0.16367
0.01521 0.16368
0.01521 0.16369
0.01521 0.16370
0.01521 0.16371
0.01521 0.16372
0.01521 0.16373
0.01521 0.16374
0.01521 0.16375
0.01522 0.16376
0.01522 0.16377
0.01522 0.16378
0.01522 0.16379
0.01522 0.16380
0.01522 0.16381
0.01522 0.16382
0.01522 0.16383
0.01522 0.16384
0.01522 0.16385
0.01522 0.16386
0.01522 0.16387
0.01522 0.16388
0.01522 0.16389
0.01522 0.16390
0.01522 0.16391
0.01522 0.16392
0.01522 0.16393
0.01522 0.16394
0.01522 0.16395
0.01522 0.16396
0.01522 0.16397
0.01522 0.16398
0.01522 0.16399
0.01522 0.16400
0.01522 0.16401
0.01522 0.16402
0.01522 0.16403
0.01522 0.16404
0.01522 0.16405
0.01522 0.16406
0.01522 0.16407
0.01523 0.16408
0.01523 0.16409
0.01523 0.16410
0.01523 0.16411
0.01523 0.16412
0.01523 0.16413
0.01523 0.16414
0.01523 0.16415
0.01523 0.16416
0.01523 0.16417
0.01523 0.16418
0.01523 0.16419
0.01523 0.16420
0.01523 0.16421
0.01523 0.16422
0.01523 0.16423
0.01523 0.16424
0.01523 0.16425
0.01523 0.16426
0.01523 0.16427
0.01523 0.16428
0.01523 0.16429
0.01523 0.16430
0.01524 0.16431
0.01524 0.16432
0.01524 0.16433
0.01524 0.16434
0.01524 0.16435
0.01524 0.16436
0.01524 0.16437
0.01524 0.16438
0.01524 0.16439
0.01524 0.16440
0.01524 0.16441
0.01524 0.16442
0.01524 0.16443
0.01524 0.16444
0.01524 0.16445
0.01524 0.16446
0.01524 0.16447
0.01524 0.16448
0.01524 0.16449
0.01524 0.16450
0.01525 0.16451
0.01525 0.16452
0.01525 0.16453
0.01525 0.16454
0.01525 0.16455
0.01525 0.16456
0.01525 0.16457
0.01525 0.16458
0.01525 0.16459
0.01525 0.16460
0.01525 0.16461
0.01525 0.16462
0.01525 0.16463
0.01525 0.16464
0.01525 0.16465
0.01525 0.16466
0.01525 0.16467
0.01525 0.16468
0.01525 0.16469
0.01525 0.16470
0.01525 0.16471
0.01525 0.16472
0.01525 0.16473
0.01525 0.16474
0.01525 0.16475
0.01526 0.16476
0.01526 0.16477
0.01526 0.16478
0.01526 0.16479
0.01526 0.16480
0.01526 0.16481
0.01526 0.16482
0.01526 0.16483
0.01526 0.16484
0.01526 0.16485
0.01526 0.16486
0.01526 0.16487
0.01526 0.16488
0.01526 0.16489
0.01526 0.16490
0.01526 0.16491
0.01526 0.16492
0.01526 0.16493
0.01526 0.16494
0.01526 0.16495
0.01527 0.16496
0.01527 0.16497
0.01527 0.16498
0.01527 0.16499
0.01527 0.16500
0.01527 0.16501
0.01527 0.16502
0.01527 0.16503
0.01527 0.16504
0.01527 0.16505
0.01527 0.16506
0.01527 0.16507
0.01527 0.16508
0.01527 0.16509
0.01527 0.16510
0.01527 0.16511
0.01527 0.16512
0.01527 0.16513
0.01527 0.16514
0.01527 0.16515
0.01527 0.16516
0.01527 0.16517
0.01527 0.16518
0.01527 0.16519
0.01528 0.16520
0.01528 0.16521
0.01528 0.16522
0.01528 0.16523
0.01528 0.16524
0.01528 0.16525
0.01528 0.16526
0.01528 0.16527
0.01528 0.16528
0.01528 0.16529
0.01528 0.16530
0.01528 0.16531
0.01528 0.16532
0.01528 0.16533
0.01528 0.16534
0.01528 0.16535
0.01528 0.16536
0.01528 0.16537
0.01528 0.16538
0.01529 0.16539
0.01529 0.16540
0.01529 0.16541
0.01529 0.16542
0.01529 0.16543
0.01529 0.16544
0.01529 0.16545
0.01529 0.16546
0.01529 0.16547
0.01529 0.16548
0.01529 0.16549
0.01529 0.16550
0.01529 0.16551
0.01529 0.16552
0.01529 0.16553
0.01529 0.16554
0.01529 0.16555
0.01529 0.16556
0.01529 0.16557
0.01529 0.16558
0.01529 0.16559
0.01529 0.16560
0.01529 0.16561
0.01529 0.16562
0.01529 0.16563
0.01529 0.16564
0.01529 0.16565
0.01530 0.16566
0.01530 0.16567
0.01530 0.16568
0.01530 0.16569
0.01530 0.16570
0.01530 0.16571
0.01530 0.16572
0.01530 0.16573
0.01530 0.16574
0.01530 0.16575
0.01530 0.16576
0.01530 0.16577
0.01530 0.16578
0.01530 0.16579
0.01530 0.16580
0.01530 0.16581
0.01530 0.16582
0.01530 0.16583
0.01530 0.16584
0.01530 0.16585
0.01530 0.16586
0.01530 0.16587
0.01530 0.16588
0.01530 0.16589
0.01530 0.16590
0.01530 0.16591
0.01530 0.16592
0.01530 0.16593
0.01531 0.16594
0.01531 0.16595
0.01531 0.16596
0.01531 0.16597
0.01531 0.16598
0.01531 0.16599
0.01531 0.16600
0.01531 0.16601
0.01531 0.16602
0.01531 0.16603
0.01531 0.16604
0.01531 0.16605
0.01531 0.16606
0.01531 0.16607
0.01531 0.16608
0.01531 0.16609
0.01531 0.16610
0.01531 0.16611
0.01531 0.16612
0.01531 0.16613
0.01531 0.16614
0.01531 0.16615
0.01532 0.16616
0.01532 0.16617
0.01532 0.16618
0.01532 0.16619
0.01532 0.16620
0.01532 0.16621
0.01532 0.16622
0.01532 0.16623
0.01532 0.16624
0.01532 0.16625
0.01532 0.16626
0.01532 0.16627
0.01532 0.16628
0.01532 0.16629
0.01532 0.16630
0.01532 0.16631
0.01532 0.16632
0.01532 0.16633
0.01532 0.16634
0.01532 0.16635
0.01532 0.16636
0.01532 0.16637
0.01532 0.16638
0.01532 0.16639
0.01532 0.16640
0.01532 0.16641
0.01533 0.16642
0.01533 0.16643
0.01533 0.16644
0.01533 0.16645
0.01533 0.16646
0.01533 0.16647
0.01533 0.16648
0.01533 0.16649
0.01533 0.16650
0.01533 0.16651
0.01533 0.16652
0.01533 0.16653
0.01533 0.16654
0.01533 0.16655
0.01533 0.16656
0.01534 0.16657
0.01534 0.16658
0.01534 0.16659
0.01534 0.16660
0.01534 0.16661
0.01534 0.16662
0.01534 0.16663
0.01534 0.16664
0.01534 0.16665
0.01534 0.16666
0.01534 0.16667
0.01534 0.16668
0.01534 0.16669
0.01534 0.16670
0.01534 0.16671
0.01534 0.16672
0.01534 0.16673
0.01534 0.16674
0.01534 0.16675
0.01534 0.16676
0.01534 0.16677
0.01534 0.16678
0.01534 0.16679
0.01534 0.16680
0.01534 0.16681
0.01534 0.16682
0.01534 0.16683
0.01534 0.16684
0.01535 0.16685
0.01535 0.16686
0.01535 0.16687
0.01535 0.16688
0.01535 0.16689
0.01535 0.16690
0.01535 0.16691
0.01535 0.16692
0.01535 0.16693
0.01535 0.16694
0.01535 0.16695
0.01535 0.16696
0.01535 0.16697
0.01535 0.16698
0.01535 0.16699
0.01535 0.16700
0.01535 0.16701
0.01535 0.16702
0.01535 0.16703
0.01535 0.16704
0.01535 0.16705
0.01535 0.16706
0.01535 0.16707
0.01535 0.16708
0.01535 0.16709
0.01535 0.16710
0.01536 0.16711
0.01536 0.16712
0.01536 0.16713
0.01536 0.16714
0.01536 0.16715
0.01536 0.16716
0.01536 0.16717
0.01536 0.16718
0.01536 0.16719
0.01536 0.16720
0.01536 0.16721
0.01536 0.16722
0.01536 0.16723
0.01536 0.16724
0.01536 0.16725
0.01536 0.16726
0.01536 0.16727
0.01536 0.16728
0.01536 0.16729
0.01536 0.16730
0.01536 0.16731
0.01536 0.16732
0.01537 0.16733
0.01537 0.16734
0.01537 0.16735
0.01537 0.16736
0.01537 0.16737
0.01537 0.16738
0.01537 0.16739
0.01537 0.16740
0.01537 0.16741
0.01537 0.16742
0.01537 0.16743
0.01537 0.16744
0.01537 0.16745
0.01537 0.16746
0.01537 0.16747
0.01537 0.16748
0.01537 0.16749
0.01537 0.16750
0.01537 0.16751
0.01537 0.16752
0.01537 0.16753
0.01537 0.16754
0.01538 0.16755
0.01538 0.16756
0.01538 0.16757
0.01538 0.16758
0.01538 0.16759
0.01538 0.16760
0.01538 0.16761
0.01538 0.16762
0.01538 0.16763
0.01538 0.16764
0.01538 0.16765
0.01538 0.16766
0.01538 0.16767
0.01538 0.16768
0.01538 0.16769
0.01538 0.16770
0.01538 0.16771
0.01538 0.16772
0.01538 0.16773
0.01538 0.16774
0.01538 0.16775
0.01538 0.16776
0.01539 0.16777
0.01539 0.16778
0.01539 0.16779
0.01539 0.16780
0.01539 0.16781
0.01539 0.16782
0.01539 0.16783
0.01539 0.16784
0.01539 0.16785
0.01539 0.16786
0.01539 0.16787
0.01539 0.16788
0.01539 0.16789
0.01539 0.16790
0.01539 0.16791
0.01539 0.16792
0.01539 0.16793
0.01539 0.16794
0.01539 0.16795
0.01539 0.16796
0.01539 0.16797
0.01539 0.16798
0.01539 0.16799
0.01539 0.16800
0.01539 0.16801
0.01539 0.16802
0.01539 0.16803
0.01540 0.16804
0.01540 0.16805
0.01540 0.16806
0.01540 0.16807
0.01540 0.16808
0.01540 0.16809
0.01540 0.16810
0.01540 0.16811
0.01540 0.16812
0.01540 0.16813
0.01540 0.16814
0.01540 0.16815
0.01540 0.16816
0.01541 0.16817
0.01541 0.16818
0.01541 0.16819
0.01541 0.16820
0.01541 0.16821
0.01541 0.16822
0.01541 0.16823
0.01541 0.16824
0.01541 0.16825
0.01541 0.16826
0.01541 0.16827
0.01541 0.16828
0.01541 0.16829
0.01541 0.16830
0.01541 0.16831
0.01541 0.16832
0.01541 0.16833
0.01541 0.16834
0.01541 0.16835
0.01542 0.16836
0.01542 0.16837
0.01542 0.16838
0.01542 0.16839
0.01542 0.16840
0.01542 0.16841
0.01542 0.16842
0.01542 0.16843
0.01542 0.16844
0.01542 0.16845
0.01542 0.16846
0.01542 0.16847
0.01542 0.16848
0.01542 0.16849
0.01542 0.16850
0.01542 0.16851
0.01542 0.16852
0.01542 0.16853
0.01542 0.16854
0.01542 0.16855
0.01543 0.16856
0.01543 0.16857
0.01543 0.16858
0.01543 0.16859
0.01543 0.16860
0.01543 0.16861
0.01543 0.16862
0.01543 0.16863
0.01543 0.16864
0.01543 0.16865
0.01543 0.16866
0.01543 0.16867
0.01543 0.16868
0.01543 0.16869
0.01543 0.16870
0.01543 0.16871
0.01543 0.16872
0.01543 0.16873
0.01543 0.16874
0.01543 0.16875
0.01543 0.16876
0.01543 0.16877
0.01543 0.16878
0.01543 0.16879
0.01544 0.16880
0.01544 0.16881
0.01544 0.16882
0.01544 0.16883
0.01544 0.16884
0.01544 0.16885
0.01544 0.16886
0.01544 0.16887
0.01544 0.16888
0.01544 0.16889
0.01544 0.16890
0.01544 0.16891
0.01544 0.16892
0.01544 0.16893
0.01544 0.16894
0.01544 0.16895
0.01544 0.16896
0.01544 0.16897
0.01544 0.16898
0.01544 0.16899
0.01544 0.16900
0.01544 0.16901
0.01544 0.16902
0.01544 0.16903
0.01544 0.16904
0.01544 0.16905
0.01544 0.16906
0.01544 0.16907
0.01544 0.16908
0.01545 0.16909
0.01545 0.16910
0.01545 0.16911
0.01545 0.16912
0.01545 0.16913
0.01545 0.16914
0.01545 0.16915
0.01545 0.16916
0.01545 0.16917
0.01545 0.16918
0.01545 0.16919
0.01545 0.16920
0.01545 0.16921
0.01545 0.16922
0.01545 0.16923
0.01545 0.16924
0.01545 0.16925
0.01545 0.16926
0.01545 0.16927
0.01545 0.16928
0.01545 0.16929
0.01545 0.16930
0.01545 0.16931
0.01545 0.16932
0.01545 0.16933
0.01545 0.16934
0.01545 0.16935
0.01545 0.16936
0.01545 0.16937
0.01546 0.16938
0.01546 0.16939
0.01546 0.16940
0.01546 0.16941
0.01546 0.16942
0.01546 0.16943
0.01546 0.16944
0.01546 0.16945
0.01546 0.16946
0.01546 0.16947
0.01546 0.16948
0.01546 0.16949
0.01546 0.16950
0.01546 0.16951
0.01546 0.16952
0.01546 0.16953
0.01546 0.16954
0.01546 0.16955
0.01546 0.16956
0.01546 0.16957
0.01546 0.16958
0.01546 0.16959
0.01546 0.16960
0.01546 0.16961
0.01546 0.16962
0.01546 0.16963
0.01546 0.16964
0.01547 0.16965
0.01547 0.16966
0.01547 0.16967
0.01547 0.16968
0.01547 0.16969
0.01547 0.16970
0.01547 0.16971
0.01547 0.16972
0.01547 0.16973
0.01547 0.16974
0.01547 0.16975
0.01547 0.16976
0.01547 0.16977
0.01547 0.16978
0.01547 0.16979
0.01547 0.16980
0.01547 0.16981
0.01547 0.16982
0.01547 0.16983
0.01547 0.16984
0.01547 0.16985
0.01547 0.16986
0.01547 0.16987
0.01547 0.16988
0.01547 0.16989
0.01547 0.16990
0.01548 0.16991
0.01548 0.16992
0.01548 0.16993
0.01548 0.16994
0.01548 0.16995
0.01548 0.16996
0.01548 0.16997
0.01548 0.16998
0.01548 0.16999
0.01548 0.17000
0.01548 0.17001
0.01548 0.17002
0.01548 0.17003
0.01548 0.17004
0.01548 0.17005
0.01548 0.17006
0.01548 0.17007
0.01548 0.17008
0.01548 0.17009
0.01548 0.17010
0.01548 0.17011
0.01548 0.17012
0.01548 0.17013
0.01548 0.17014
0.01548 0.17015
0.01548 0.17016
0.01549 0.17017
0.01549 0.17018
0.01549 0.17019
0.01549 0.17020
0.01549 0.17021
0.01549 0.17022
0.01549 0.17023
0.01549 0.17024
0.01549 0.17025
0.01549 0.17026
0.01549 0.17027
0.01549 0.17028
0.01549 0.17029
0.01549 0.17030
0.01549 0.17031
0.01549 0.17032
0.01549 0.17033
0.01549 0.17034
0.01549 0.17035
0.01549 0.17036
0.01549 0.17037
0.01549 0.17038
0.01549 0.17039
0.01549 0.17040
0.01549 0.17041
0.01549 0.17042
0.01550 0.17043
0.01550 0.17044
0.01550 0.17045
0.01550 0.17046
0.01550 0.17047
0.01550 0.17048
0.01550 0.17049
0.01550 0.17050
0.01550 0.17051
0.01550 0.17052
0.01550 0.17053
0.01550 0.17054
0.01550 0.17055
0.01550 0.17056
0.01550 0.17057
0.01550 0.17058
0.01550 0.17059
0.01550 0.17060
0.01550 0.17061
0.01550 0.17062
0.01550 0.17063
0.01550 0.17064
0.01550 0.17065
0.01550 0.17066
0.01551 0.17067
0.01551 0.17068
0.01551 0.17069
0.01551 0.17070
0.01551 0.17071
0.01551 0.17072
0.01551 0.17073
0.01551 0.17074
0.01551 0.17075
0.01551 0.17076
0.01551 0.17077
0.01551 0.17078
0.01551 0.17079
0.01551 0.17080
0.01551 0.17081
0.01551 0.17082
0.01551 0.17083
0.01551 0.17084
0.01551 0.17085
0.01551 0.17086
0.01551 0.17087
0.01551 0.17088
0.01551 0.17089
0.01551 0.17090
0.01552 0.17091
0.01552 0.17092
0.01552 0.17093
0.01552 0.17094
0.01552 0.17095
0.01552 0.17096
0.01552 0.17097
0.01552 0.17098
0.01552 0.17099
0.01552 0.17100
0.01552 0.17101
0.01552 0.17102
0.01552 0.17103
0.01552 0.17104
0.01552 0.17105
0.01552 0.17106
0.01552 0.17107
0.01552 0.17108
0.01553 0.17109
0.01553 0.17110
0.01553 0.17111
0.01553 0.17112
0.01553 0.17113
0.01553 0.17114
0.01553 0.17115
0.01553 0.17116
0.01553 0.17117
0.01553 0.17118
0.01553 0.17119
0.01553 0.17120
0.01553 0.17121
0.01553 0.17122
0.01553 0.17123
0.01553 0.17124
0.01553 0.17125
0.01553 0.17126
0.01553 0.17127
0.01553 0.17128
0.01553 0.17129
0.01553 0.17130
0.01553 0.17131
0.01553 0.17132
0.01553 0.17133
0.01554 0.17134
0.01554 0.17135
0.01554 0.17136
0.01554 0.17137
0.01554 0.17138
0.01554 0.17139
0.01554 0.17140
0.01554 0.17141
0.01554 0.17142
0.01554 0.17143
0.01554 0.17144
0.01554 0.17145
0.01554 0.17146
0.01554 0.17147
0.01554 0.17148
0.01554 0.17149
0.01555 0.17150
0.01555 0.17151
0.01555 0.17152
0.01555 0.17153
0.01555 0.17154
0.01555 0.17155
0.01555 0.17156
0.01555 0.17157
0.01555 0.17158
0.01555 0.17159
0.01555 0.17160
0.01555 0.17161
0.01555 0.17162
0.01555 0.17163
0.01555 0.17164
0.01555 0.17165
0.01555 0.17166
0.01555 0.17167
0.01555 0.17168
0.01555 0.17169
0.01555 0.17170
0.01555 0.17171
0.01555 0.17172
0.01555 0.17173
0.01556 0.17174
0.01556 0.17175
0.01556 0.17176
0.01556 0.17177
0.01556 0.17178
0.01556 0.17179
0.01556 0.17180
0.01556 0.17181
0.01556 0.17182
0.01556 0.17183
0.01556 0.17184
0.01556 0.17185
0.01556 0.17186
0.01556 0.17187
0.01556 0.17188
0.01556 0.17189
0.01556 0.17190
0.01556 0.17191
0.01556 0.17192
0.01556 0.17193
0.01556 0.17194
0.01556 0.17195
0.01556 0.17196
0.01556 0.17197
0.01556 0.17198
0.01557 0.17199
0.01557 0.17200
0.01557 0.17201
0.01557 0.17202
0.01557 0.17203
0.01557 0.17204
0.01557 0.17205
0.01557 0.17206
0.01557 0.17207
0.01557 0.17208
0.01557 0.17209
0.01557 0.17210
0.01557 0.17211
0.01557 0.17212
0.01557 0.17213
0.01557 0.17214
0.01557 0.17215
0.01557 0.17216
0.01557 0.17217
0.01557 0.17218
0.01557 0.17219
0.01557 0.17220
0.01557 0.17221
0.01557 0.17222
0.01557 0.17223
0.01557 0.17224
0.01557 0.17225
0.01557 0.17226
0.01558 0.17227
0.01558 0.17228
0.01558 0.17229
0.01558 0.17230
0.01558 0.17231
0.01558 0.17232
0.01558 0.17233
0.01558 0.17234
0.01558 0.17235
0.01558 0.17236
0.01558 0.17237
0.01558 0.17238
0.01558 0.17239
0.01558 0.17240
0.01558 0.17241
0.01558 0.17242
0.01558 0.17243
0.01558 0.17244
0.01558 0.17245
0.01559 0.17246
0.01559 0.17247
0.01559 0.17248
0.01559 0.17249
0.01559 0.17250
0.01559 0.17251
0.01559 0.17252
0.01559 0.17253
0.01559 0.17254
0.01559 0.17255
0.01559 0.17256
0.01559 0.17257
0.01559 0.17258
0.01559 0.17259
0.01559 0.17260
0.01559 0.17261
0.01559 0.17262
0.01559 0.17263
0.01559 0.17264
0.01559 0.17265
0.01559 0.17266
0.01559 0.17267
0.01560 0.17268
0.01560 0.17269
0.01560 0.17270
0.01560 0.17271
0.01560 0.17272
0.01560 0.17273
0.01560 0.17274
0.01560 0.17275
0.01560 0.17276
0.01560 0.17277
0.01560 0.17278
0.01560 0.17279
0.01560 0.17280
0.01560 0.17281
0.01560 0.17282
0.01560 0.17283
0.01560 0.17284
0.01560 0.17285
0.01560 0.17286
0.01560 0.17287
0.01560 0.17288
0.01560 0.17289
0.01561 0.17290
0.01561 0.17291
0.01561 0.17292
0.01561 0.17293
0.01561 0.17294
0.01561 0.17295
0.01561 0.17296
0.01561 0.17297
0.01561 0.17298
0.01561 0.17299
0.01561 0.17300
0.01561 0.17301
0.01561 0.17302
0.01561 0.17303
0.01561 0.17304
0.01561 0.17305
0.01561 0.17306
0.01561 0.17307
0.01561 0.17308
0.01561 0.17309
0.01562 0.17310
0.01562 0.17311
0.01562 0.17312
0.01562 0.17313
0.01562 0.17314
0.01562 0.17315
0.01562 0.17316
0.01562 0.17317
0.01562 0.17318
0.01562 0.17319
0.01562 0.17320
0.01562 0.17321
0.01562 0.17322
0.01562 0.17323
0.01562 0.17324
0.01562 0.17325
0.01562 0.17326
0.01562 0.17327
0.01562 0.17328
0.01562 0.17329
0.01562 0.17330
0.01562 0.17331
0.01563 0.17332
0.01563 0.17333
0.01563 0.17334
0.01563 0.17335
0.01563 0.17336
0.01563 0.17337
0.01563 0.17338
0.01563 0.17339
0.01563 0.17340
0.01563 0.17341
0.01563 0.17342
0.01563 0.17343
0.01563 0.17344
0.01563 0.17345
0.01563 0.17346
0.01563 0.17347
0.01563 0.17348
0.01563 0.17349
0.01563 0.17350
0.01563 0.17351
0.01563 0.17352
0.01563 0.17353
0.01563 0.17354
0.01563 0.17355
0.01563 0.17356
0.01563 0.17357
0.01563 0.17358
0.01563 0.17359
0.01563 0.17360
0.01564 0.17361
0.01564 0.17362
0.01564 0.17363
0.01564 0.17364
0.01564 0.17365
0.01564 0.17366
0.01564 0.17367
0.01564 0.17368
0.01564 0.17369
0.01564 0.17370
0.01564 0.17371
0.01564 0.17372
0.01564 0.17373
0.01564 0.17374
0.01564 0.17375
0.01564 0.17376
0.01564 0.17377
0.01564 0.17378
0.01564 0.17379
0.01564 0.17380
0.01564 0.17381
0.01564 0.17382
0.01564 0.17383
0.01564 0.17384
0.01565 0.17385
0.01565 0.17386
0.01565 0.17387
0.01565 0.17388
0.01565 0.17389
0.01565 0.17390
0.01565 0.17391
0.01565 0.17392
0.01565 0.17393
0.01565 0.17394
0.01565 0.17395
0.01565 0.17396
0.01565 0.17397
0.01565 0.17398
0.01565 0.17399
0.01565 0.17400
0.01565 0.17401
0.01565 0.17402
0.01565 0.17403
0.01565 0.17404
0.01566 0.17405
0.01566 0.17406
0.01566 0.17407
0.01566 0.17408
0.01566 0.17409
0.01566 0.17410
0.01566 0.17411
0.01566 0.17412
0.01566 0.17413
0.01566 0.17414
0.01566 0.17415
0.01566 0.17416
0.01566 0.17417
0.01566 0.17418
0.01566 0.17419
0.01566 0.17420
0.01566 0.17421
0.01566 0.17422
0.01566 0.17423
0.01566 0.17424
0.01566 0.17425
0.01566 0.17426
0.01566 0.17427
0.01566 0.17428
0.01566 0.17429
0.01566 0.17430
0.01566 0.17431
0.01566 0.17432
0.01566 0.17433
0.01566 0.17434
0.01566 0.17435
0.01567 0.17436
0.01567 0.17437
0.01567 0.17438
0.01567 0.17439
0.01567 0.17440
0.01567 0.17441
0.01567 0.17442
0.01567 0.17443
0.01567 0.17444
0.01567 0.17445
0.01567 0.17446
0.01567 0.17447
0.01567 0.17448
0.01567 0.17449
0.01567 0.17450
0.01567 0.17451
0.01567 0.17452
0.01567 0.17453
0.01567 0.17454
0.01567 0.17455
0.01567 0.17456
0.01567 0.17457
0.01567 0.17458
0.01567 0.17459
0.01568 0.17460
0.01568 0.17461
0.01568 0.17462
0.01568 0.17463
0.01568 0.17464
0.01568 0.17465
0.01568 0.17466
0.01568 0.17467
0.01568 0.17468
0.01568 0.17469
0.01568 0.17470
0.01568 0.17471
0.01568 0.17472
0.01568 0.17473
0.01568 0.17474
0.01568 0.17475
0.01568 0.17476
0.01568 0.17477
0.01568 0.17478
0.01568 0.17479
0.01568 0.17480
0.01568 0.17481
0.01568 0.17482
0.01568 0.17483
0.01568 0.17484
0.01568 0.17485
0.01568 0.17486
0.01568 0.17487
0.01569 0.17488
0.01569 0.17489
0.01569 0.17490
0.01569 0.17491
0.01569 0.17492
0.01569 0.17493
0.01569 0.17494
0.01569 0.17495
0.01569 0.17496
0.01569 0.17497
0.01569 0.17498
0.01569 0.17499
0.01569 0.17500
0.01569 0.17501
0.01569 0.17502
0.01569 0.17503
0.01569 0.17504
0.01569 0.17505
0.01569 0.17506
0.01569 0.17507
0.01569 0.17508
0.01569 0.17509
0.01569 0.17510
0.01569 0.17511
0.01569 0.17512
0.01569 0.17513
0.01569 0.17514
0.01569 0.17515
0.01569 0.17516
0.01569 0.17517
0.01569 0.17518
0.01569 0.17519
0.01569 0.17520
0.01569 0.17521
0.01569 0.17522
0.01569 0.17523
0.01570 0.17524
0.01570 0.17525
0.01570 0.17526
0.01570 0.17527
0.01570 0.17528
0.01570 0.17529
0.01570 0.17530
0.01570 0.17531
0.01570 0.17532
0.01570 0.17533
0.01570 0.17534
0.01570 0.17535
0.01570 0.17536
0.01570 0.17537
0.01570 0.17538
0.01570 0.17539
0.01570 0.17540
0.01570 0.17541
0.01570 0.17542
0.01570 0.17543
0.01570 0.17544
0.01570 0.17545
0.01570 0.17546
0.01570 0.17547
0.01571 0.17548
0.01571 0.17549
0.01571 0.17550
0.01571 0.17551
0.01571 0.17552
0.01571 0.17553
0.01571 0.17554
0.01571 0.17555
0.01571 0.17556
0.01571 0.17557
0.01571 0.17558
0.01571 0.17559
0.01571 0.17560
0.01571 0.17561
0.01571 0.17562
0.01571 0.17563
0.01571 0.17564
0.01571 0.17565
0.01571 0.17566
0.01571 0.17567
0.01571 0.17568
0.01572 0.17569
0.01572 0.17570
0.01572 0.17571
0.01572 0.17572
0.01572 0.17573
0.01572 0.17574
0.01572 0.17575
0.01572 0.17576
0.01572 0.17577
0.01572 0.17578
0.01572 0.17579
0.01572 0.17580
0.01572 0.17581
0.01572 0.17582
0.01572 0.17583
0.01572 0.17584
0.01572 0.17585
0.01572 0.17586
0.01572 0.17587
0.01573 0.17588
0.01573 0.17589
0.01573 0.17590
0.01573 0.17591
0.01573 0.17592
0.01573 0.17593
0.01573 0.17594
0.01573 0.17595
0.01573 0.17596
0.01573 0.17597
0.01573 0.17598
0.01573 0.17599
0.01573 0.17600
0.01573 0.17601
0.01573 0.17602
0.01573 0.17603
0.01573 0.17604
0.01573 0.17605
0.01573 0.17606
0.01573 0.17607
0.01573 0.17608
0.01573 0.17609
0.01573 0.17610
0.01573 0.17611
0.01573 0.17612
0.01573 0.17613
0.01573 0.17614
0.01573 0.17615
0.01573 0.17616
0.01573 0.17617
0.01574 0.17618
0.01574 0.17619
0.01574 0.17620
0.01574 0.17621
0.01574 0.17622
0.01574 0.17623
0.01574 0.17624
0.01574 0.17625
0.01574 0.17626
0.01574 0.17627
0.01574 0.17628
0.01574 0.17629
0.01574 0.17630
0.01574 0.17631
0.01574 0.17632
0.01574 0.17633
0.01575 0.17634
0.01575 0.17635
0.01575 0.17636
0.01575 0.17637
0.01575 0.17638
0.01575 0.17639
0.01575 0.17640
0.01575 0.17641
0.01575 0.17642
0.01575 0.17643
0.01575 0.17644
0.01575 0.17645
0.01575 0.17646
0.01575 0.17647
0.01575 0.17648
0.01575 0.17649
0.01575 0.17650
0.01575 0.17651
0.01575 0.17652
0.01575 0.17653
0.01575 0.17654
0.01575 0.17655
0.01575 0.17656
0.01575 0.17657
0.01575 0.17658
0.01575 0.17659
0.01575 0.17660
0.01575 0.17661
0.01575 0.17662
0.01575 0.17663
0.01576 0.17664
0.01576 0.17665
0.01576 0.17666
0.01576 0.17667
0.01576 0.17668
0.01576 0.17669
0.01576 0.17670
0.01576 0.17671
0.01576 0.17672
0.01576 0.17673
0.01576 0.17674
0.01576 0.17675
0.01576 0.17676
0.01576 0.17677
0.01576 0.17678
0.01576 0.17679
0.01576 0.17680
0.01576 0.17681
0.01576 0.17682
0.01576 0.17683
0.01576 0.17684
0.01576 0.17685
0.01576 0.17686
0.01576 0.17687
0.01576 0.17688
0.01576 0.17689
0.01576 0.17690
0.01576 0.17691
0.01576 0.17692
0.01576 0.17693
0.01576 0.17694
0.01577 0.17695
0.01577 0.17696
0.01577 0.17697
0.01577 0.17698
0.01577 0.17699
0.01577 0.17700
0.01577 0.17701
0.01577 0.17702
0.01577 0.17703
0.01577 0.17704
0.01577 0.17705
0.01577 0.17706
0.01577 0.17707
0.01577 0.17708
0.01577 0.17709
0.01577 0.17710
0.01577 0.17711
0.01577 0.17712
0.01577 0.17713
0.01577 0.17714
0.01577 0.17715
0.01577 0.17716
0.01577 0.17717
0.01577 0.17718
0.01577 0.17719
0.01577 0.17720
0.01577 0.17721
0.01577 0.17722
0.01578 0.17723
0.01578 0.17724
0.01578 0.17725
0.01578 0.17726
0.01578 0.17727
0.01578 0.17728
0.01578 0.17729
0.01578 0.17730
0.01578 0.17731
0.01578 0.17732
0.01578 0.17733
0.01578 0.17734
0.01578 0.17735
0.01578 0.17736
0.01578 0.17737
0.01578 0.17738
0.01578 0.17739
0.01578 0.17740
0.01578 0.17741
0.01578 0.17742
0.01578 0.17743
0.01578 0.17744
0.01579 0.17745
0.01579 0.17746
0.01579 0.17747
0.01579 0.17748
0.01579 0.17749
0.01579 0.17750
0.01579 0.17751
0.01579 0.17752
0.01579 0.17753
0.01579 0.17754
0.01579 0.17755
0.01579 0.17756
0.01579 0.17757
0.01579 0.17758
0.01579 0.17759
0.01579 0.17760
0.01579 0.17761
0.01579 0.17762
0.01579 0.17763
0.01579 0.17764
0.01579 0.17765
0.01579 0.17766
0.01580 0.17767
0.01580 0.17768
0.01580 0.17769
0.01580 0.17770
0.01580 0.17771
0.01580 0.17772
0.01580 0.17773
0.01580 0.17774
0.01580 0.17775
0.01580 0.17776
0.01580 0.17777
0.01580 0.17778
0.01580 0.17779
0.01580 0.17780
0.01580 0.17781
0.01580 0.17782
0.01580 0.17783
0.01580 0.17784
0.01580 0.17785
0.01580 0.17786
0.01581 0.17787
0.01581 0.17788
0.01581 0.17789
0.01581 0.17790
0.01581 0.17791
0.01581 0.17792
0.01581 0.17793
0.01581 0.17794
0.01581 0.17795
0.01581 0.17796
0.01581 0.17797
0.01581 0.17798
0.01581 0.17799
0.01581 0.17800
0.01581 0.17801
0.01581 0.17802
0.01581 0.17803
0.01581 0.17804
0.01581 0.17805
0.01581 0.17806
0.01581 0.17807
0.01581 0.17808
0.01582 0.17809
0.01582 0.17810
0.01582 0.17811
0.01582 0.17812
0.01582 0.17813
0.01582 0.17814
0.01582 0.17815
0.01582 0.17816
0.01582 0.17817
0.01582 0.17818
0.01582 0.17819
0.01582 0.17820
0.01582 0.17821
0.01582 0.17822
0.01582 0.17823
0.01582 0.17824
0.01582 0.17825
0.01582 0.17826
0.01582 0.17827
0.01582 0.17828
0.01582 0.17829
0.01582 0.17830
0.01582 0.17831
0.01582 0.17832
0.01582 0.17833
0.01583 0.17834
0.01583 0.17835
0.01583 0.17836
0.01583 0.17837
0.01583 0.17838
0.01583 0.17839
0.01583 0.17840
0.01583 0.17841
0.01583 0.17842
0.01583 0.17843
0.01583 0.17844
0.01583 0.17845
0.01583 0.17846
0.01583 0.17847
0.01583 0.17848
0.01583 0.17849
0.01583 0.17850
0.01583 0.17851
0.01583 0.17852
0.01583 0.17853
0.01583 0.17854
0.01584 0.17855
0.01584 0.17856
0.01584 0.17857
0.01584 0.17858
0.01584 0.17859
0.01584 0.17860
0.01584 0.17861
0.01584 0.17862
0.01584 0.17863
0.01584 0.17864
0.01584 0.17865
0.01584 0.17866
0.01584 0.17867
0.01584 0.17868
0.01584 0.17869
0.01584 0.17870
0.01584 0.17871
0.01584 0.17872
0.01584 0.17873
0.01584 0.17874
0.01584 0.17875
0.01584 0.17876
0.01584 0.17877
0.01584 0.17878
0.01584 0.17879
0.01584 0.17880
0.01584 0.17881
0.01585 0.17882
0.01585 0.17883
0.01585 0.17884
0.01585 0.17885
0.01585 0.17886
0.01585 0.17887
0.01585 0.17888
0.01585 0.17889
0.01585 0.17890
0.01585 0.17891
0.01585 0.17892
0.01585 0.17893
0.01585 0.17894
0.01585 0.17895
0.01585 0.17896
0.01585 0.17897
0.01585 0.17898
0.01586 0.17899
0.01586 0.17900
0.01586 0.17901
0.01586 0.17902
0.01586 0.17903
0.01586 0.17904
0.01586 0.17905
0.01586 0.17906
0.01586 0.17907
0.01586 0.17908
0.01586 0.17909
0.01586 0.17910
0.01586 0.17911
0.01586 0.17912
0.01586 0.17913
0.01586 0.17914
0.01586 0.17915
0.01586 0.17916
0.01586 0.17917
0.01586 0.17918
0.01586 0.17919
0.01586 0.17920
0.01587 0.17921
0.01587 0.17922
0.01587 0.17923
0.01587 0.17924
0.01587 0.17925
0.01587 0.17926
0.01587 0.17927
0.01587 0.17928
0.01587 0.17929
0.01587 0.17930
0.01587 0.17931
0.01587 0.17932
0.01587 0.17933
0.01587 0.17934
0.01587 0.17935
0.01587 0.17936
0.01587 0.17937
0.01587 0.17938
0.01587 0.17939
0.01587 0.17940
0.01587 0.17941
0.01587 0.17942
0.01587 0.17943
0.01587 0.17944
0.01587 0.17945
0.01587 0.17946
0.01588 0.17947
0.01588 0.17948
0.01588 0.17949
0.01588 0.17950
0.01588 0.17951
0.01588 0.17952
0.01588 0.17953
0.01588 0.17954
0.01588 0.17955
0.01588 0.17956
0.01588 0.17957
0.01588 0.17958
0.01588 0.17959
0.01588 0.17960
0.01588 0.17961
0.01588 0.17962
0.01588 0.17963
0.01588 0.17964
0.01588 0.17965
0.01588 0.17966
0.01588 0.17967
0.01588 0.17968
0.01589 0.17969
0.01589 0.17970
0.01589 0.17971
0.01589 0.17972
0.01589 0.17973
0.01589 0.17974
0.01589 0.17975
0.01589 0.17976
0.01589 0.17977
0.01589 0.17978
0.01589 0.17979
0.01589 0.17980
0.01589 0.17981
0.01589 0.17982
0.01589 0.17983
0.01589 0.17984
0.01589 0.17985
0.01589 0.17986
0.01589 0.17987
0.01589 0.17988
0.01589 0.17989
0.01589 0.17990
0.01589 0.17991
0.01589 0.17992
0.01589 0.17993
0.01590 0.17994
0.01590 0.17995
0.01590 0.17996
0.01590 0.17997
0.01590 0.17998
0.01590 0.17999
0.01590 0.18000
0.01590 0.18001
0.01590 0.18002
0.01590 0.18003
0.01590 0.18004
0.01590 0.18005
0.01590 0.18006
0.01590 0.18007
0.01590 0.18008
0.01590 0.18009
0.01590 0.18010
0.01590 0.18011
0.01590 0.18012
0.01590 0.18013
0.01590 0.18014
0.01590 0.18015
0.01590 0.18016
0.01590 0.18017
0.01590 0.18018
0.01590 0.18019
0.01590 0.18020
0.01590 0.18021
0.01591 0.18022
0.01591 0.18023
0.01591 0.18024
0.01591 0.18025
0.01591 0.18026
0.01591 0.18027
0.01591 0.18028
0.01591 0.18029
0.01591 0.18030
0.01591 0.18031
0.01591 0.18032
0.01591 0.18033
0.01591 0.18034
0.01591 0.18035
0.01591 0.18036
0.01591 0.18037
0.01591 0.18038
0.01592 0.18039
0.01592 0.18040
0.01592 0.18041
0.01592 0.18042
0.01592 0.18043
0.01592 0.18044
0.01592 0.18045
0.01592 0.18046
0.01592 0.18047
0.01592 0.18048
0.01592 0.18049
0.01592 0.18050
0.01592 0.18051
0.01592 0.18052
0.01592 0.18053
0.01592 0.18054
0.01592 0.18055
0.01593 0.18056
0.01593 0.18057
0.01593 0.18058
0.01593 0.18059
0.01593 0.18060
0.01593 0.18061
0.01593 0.18062
0.01593 0.18063
0.01593 0.18064
0.01593 0.18065
0.01593 0.18066
0.01593 0.18067
0.01593 0.18068
0.01593 0.18069
0.01593 0.18070
0.01593 0.18071
0.01593 0.18072
0.01593 0.18073
0.01593 0.18074
0.01593 0.18075
0.01593 0.18076
0.01593 0.18077
0.01593 0.18078
0.01593 0.18079
0.01593 0.18080
0.01593 0.18081
0.01593 0.18082
0.01594 0.18083
0.01594 0.18084
0.01594 0.18085
0.01594 0.18086
0.01594 0.18087
0.01594 0.18088
0.01594 0.18089
0.01594 0.18090
0.01594 0.18091
0.01594 0.18092
0.01594 0.18093
0.01594 0.18094
0.01594 0.18095
0.01594 0.18096
0.01594 0.18097
0.01594 0.18098
0.01594 0.18099
0.01594 0.18100
0.01594 0.18101
0.01594 0.18102
0.01594 0.18103
0.01594 0.18104
0.01594 0.18105
0.01594 0.18106
0.01594 0.18107
0.01594 0.18108
0.01594 0.18109
0.01594 0.18110
0.01594 0.18111
0.01594 0.18112
0.01594 0.18113
0.01595 0.18114
0.01595 0.18115
0.01595 0.18116
0.01595 0.18117
0.01595 0.18118
0.01595 0.18119
0.01595 0.18120
0.01595 0.18121
0.01595 0.18122
0.01595 0.18123
0.01595 0.18124
0.01595 0.18125
0.01595 0.18126
0.01595 0.18127
0.01595 0.18128
0.01595 0.18129
0.01595 0.18130
0.01595 0.18131
0.01595 0.18132
0.01595 0.18133
0.01595 0.18134
0.01595 0.18135
0.01595 0.18136
0.01595 0.18137
0.01595 0.18138
0.01595 0.18139
0.01596 0.18140
0.01596 0.18141
0.01596 0.18142
0.01596 0.18143
0.01596 0.18144
0.01596 0.18145
0.01596 0.18146
0.01596 0.18147
0.01596 0.18148
0.01596 0.18149
0.01596 0.18150
0.01596 0.18151
0.01596 0.18152
0.01596 0.18153
0.01596 0.18154
0.01596 0.18155
0.01596 0.18156
0.01596 0.18157
0.01596 0.18158
0.01596 0.18159
0.01596 0.18160
0.01596 0.18161
0.01596 0.18162
0.01596 0.18163
0.01596 0.18164
0.01596 0.18165
0.01596 0.18166
0.01596 0.18167
0.01596 0.18168
0.01596 0.18169
0.01597 0.18170
0.01597 0.18171
0.01597 0.18172
0.01597 0.18173
0.01597 0.18174
0.01597 0.18175
0.01597 0.18176
0.01597 0.18177
0.01597 0.18178
0.01597 0.18179
0.01597 0.18180
0.01597 0.18181
0.01597 0.18182
0.01597 0.18183
0.01597 0.18184
0.01597 0.18185
0.01597 0.18186
0.01597 0.18187
0.01597 0.18188
0.01597 0.18189
0.01597 0.18190
0.01597 0.18191
0.01597 0.18192
0.01597 0.18193
0.01597 0.18194
0.01597 0.18195
0.01597 0.18196
0.01597 0.18197
0.01597 0.18198
0.01598 0.18199
0.01598 0.18200
0.01598 0.18201
0.01598 0.18202
0.01598 0.18203
0.01598 0.18204
0.01598 0.18205
0.01598 0.18206
0.01598 0.18207
0.01598 0.18208
0.01598 0.18209
0.01598 0.18210
0.01598 0.18211
0.01598 0.18212
0.01598 0.18213
0.01598 0.18214
0.01598 0.18215
0.01599 0.18216
0.01599 0.18217
0.01599 0.18218
0.01599 0.18219
0.01599 0.18220
0.01599 0.18221
0.01599 0.18222
0.01599 0.18223
0.01599 0.18224
0.01599 0.18225
0.01599 0.18226
0.01599 0.18227
0.01599 0.18228
0.01599 0.18229
0.01599 0.18230
0.01599 0.18231
0.01599 0.18232
0.01599 0.18233
0.01599 0.18234
0.01599 0.18235
0.01599 0.18236
0.01599 0.18237
0.01599 0.18238
0.01599 0.18239
0.01599 0.18240
0.01599 0.18241
0.01599 0.18242
0.01600 0.18243
0.01600 0.18244
0.01600 0.18245
0.01600 0.18246
0.01600 0.18247
0.01600 0.18248
0.01600 0.18249
0.01600 0.18250
0.01600 0.18251
0.01600 0.18252
0.01600 0.18253
0.01600 0.18254
0.01600 0.18255
0.01600 0.18256
0.01600 0.18257
0.01600 0.18258
0.01600 0.18259
0.01600 0.18260
0.01600 0.18261
0.01600 0.18262
0.01600 0.18263
0.01600 0.18264
0.01600 0.18265
0.01600 0.18266
0.01601 0.18267
0.01601 0.18268
0.01601 0.18269
0.01601 0.18270
0.01601 0.18271
0.01601 0.18272
0.01601 0.18273
0.01601 0.18274
0.01601 0.18275
0.01601 0.18276
0.01601 0.18277
0.01601 0.18278
0.01601 0.18279
0.01601 0.18280
0.01601 0.18281
0.01601 0.18282
0.01601 0.18283
0.01601 0.18284
0.01601 0.18285
0.01601 0.18286
0.01601 0.18287
0.01601 0.18288
0.01601 0.18289
0.01602 0.18290
0.01602 0.18291
0.01602 0.18292
0.01602 0.18293
0.01602 0.18294
0.01602 0.18295
0.01602 0.18296
0.01602 0.18297
0.01602 0.18298
0.01602 0.18299
0.01602 0.18300
0.01602 0.18301
0.01602 0.18302
0.01602 0.18303
0.01602 0.18304
0.01602 0.18305
0.01602 0.18306
0.01602 0.18307
0.01602 0.18308
0.01602 0.18309
0.01603 0.18310
0.01603 0.18311
0.01603 0.18312
0.01603 0.18313
0.01603 0.18314
0.01603 0.18315
0.01603 0.18316
0.01603 0.18317
0.01603 0.18318
0.01603 0.18319
0.01603 0.18320
0.01603 0.18321
0.01603 0.18322
0.01604 0.18323
0.01604 0.18324
0.01604 0.18325
0.01604 0.18326
0.01604 0.18327
0.01604 0.18328
0.01604 0.18329
0.01604 0.18330
0.01604 0.18331
0.01604 0.18332
0.01604 0.18333
0.01604 0.18334
0.01604 0.18335
0.01604 0.18336
0.01604 0.18337
0.01605 0.18338
0.01605 0.18339
0.01605 0.18340
0.01605 0.18341
0.01605 0.18342
0.01605 0.18343
0.01605 0.18344
0.01605 0.18345
0.01605 0.18346
0.01605 0.18347
0.01605 0.18348
0.01605 0.18349
0.01605 0.18350
0.01605 0.18351
0.01605 0.18352
0.01605 0.18353
0.01605 0.18354
0.01605 0.18355
0.01605 0.18356
0.01605 0.18357
0.01605 0.18358
0.01605 0.18359
0.01605 0.18360
0.01606 0.18361
0.01606 0.18362
0.01606 0.18363
0.01606 0.18364
0.01606 0.18365
0.01606 0.18366
0.01606 0.18367
0.01606 0.18368
0.01606 0.18369
0.01606 0.18370
0.01606 0.18371
0.01606 0.18372
0.01606 0.18373
0.01606 0.18374
0.01606 0.18375
0.01606 0.18376
0.01606 0.18377
0.01606 0.18378
0.01606 0.18379
0.01606 0.18380
0.01606 0.18381
0.01606 0.18382
0.01606 0.18383
0.01606 0.18384
0.01606 0.18385
0.01607 0.18386
0.01607 0.18387
0.01607 0.18388
0.01607 0.18389
0.01607 0.18390
0.01607 0.18391
0.01607 0.18392
0.01607 0.18393
0.01607 0.18394
0.01607 0.18395
0.01607 0.18396
0.01607 0.18397
0.01607 0.18398
0.01607 0.18399
0.01607 0.18400
0.01607 0.18401
0.01607 0.18402
0.01607 0.18403
0.01607 0.18404
0.01607 0.18405
0.01607 0.18406
0.01607 0.18407
0.01607 0.18408
0.01607 0.18409
0.01607 0.18410
0.01607 0.18411
0.01607 0.18412
0.01607 0.18413
0.01607 0.18414
0.01607 0.18415
0.01608 0.18416
0.01608 0.18417
0.01608 0.18418
0.01608 0.18419
0.01608 0.18420
0.01608 0.18421
0.01608 0.18422
0.01608 0.18423
0.01608 0.18424
0.01608 0.18425
0.01608 0.18426
0.01608 0.18427
0.01608 0.18428
0.01608 0.18429
0.01608 0.18430
0.01608 0.18431
0.01608 0.18432
0.01608 0.18433
0.01608 0.18434
0.01608 0.18435
0.01608 0.18436
0.01608 0.18437
0.01608 0.18438
0.01608 0.18439
0.01608 0.18440
0.01608 0.18441
0.01608 0.18442
0.01608 0.18443
0.01608 0.18444
0.01609 0.18445
0.01609 0.18446
0.01609 0.18447
0.01609 0.18448
0.01609 0.18449
0.01609 0.18450
0.01609 0.18451
0.01609 0.18452
0.01609 0.18453
0.01609 0.18454
0.01609 0.18455
0.01609 0.18456
0.01609 0.18457
0.01609 0.18458
0.01609 0.18459
0.01609 0.18460
0.01609 0.18461
0.01609 0.18462
0.01609 0.18463
0.01609 0.18464
0.01609 0.18465
0.01609 0.18466
0.01609 0.18467
0.01609 0.18468
0.01609 0.18469
0.01609 0.18470
0.01609 0.18471
0.01609 0.18472
0.01609 0.18473
0.01610 0.18474
0.01610 0.18475
0.01610 0.18476
0.01610 0.18477
0.01610 0.18478
0.01610 0.18479
0.01610 0.18480
0.01610 0.18481
0.01610 0.18482
0.01610 0.18483
0.01610 0.18484
0.01610 0.18485
0.01610 0.18486
0.01610 0.18487
0.01610 0.18488
0.01610 0.18489
0.01610 0.18490
0.01610 0.18491
0.01610 0.18492
0.01610 0.18493
0.01610 0.18494
0.01610 0.18495
0.01610 0.18496
0.01610 0.18497
0.01610 0.18498
0.01610 0.18499
0.01610 0.18500
0.01610 0.18501
0.01610 0.18502
0.01610 0.18503
0.01611 0.18504
0.01611 0.18505
0.01611 0.18506
0.01611 0.18507
0.01611 0.18508
0.01611 0.18509
0.01611 0.18510
0.01611 0.18511
0.01611 0.18512
0.01611 0.18513
0.01611 0.18514
0.01611 0.18515
0.01611 0.18516
0.01611 0.18517
0.01611 0.18518
0.01611 0.18519
0.01611 0.18520
0.01611 0.18521
0.01611 0.18522
0.01611 0.18523
0.01611 0.18524
0.01611 0.18525
0.01611 0.18526
0.01611 0.18527
0.01611 0.18528
0.01611 0.18529
0.01611 0.18530
0.01611 0.18531
0.01611 0.18532
0.01612 0.18533
0.01612 0.18534
0.01612 0.18535
0.01612 0.18536
0.01612 0.18537
0.01612 0.18538
0.01612 0.18539
0.01612 0.18540
0.01612 0.18541
0.01612 0.18542
0.01612 0.18543
0.01612 0.18544
0.01612 0.18545
0.01612 0.18546
0.01612 0.18547
0.01612 0.18548
0.01612 0.18549
0.01612 0.18550
0.01612 0.18551
0.01612 0.18552
0.01612 0.18553
0.01612 0.18554
0.01612 0.18555
0.01612 0.18556
0.01612 0.18557
0.01612 0.18558
0.01613 0.18559
0.01613 0.18560
0.01613 0.18561
0.01613 0.18562
0.01613 0.18563
0.01613 0.18564
0.01613 0.18565
0.01613 0.18566
0.01613 0.18567
0.01613 0.18568
0.01613 0.18569
0.01613 0.18570
0.01613 0.18571
0.01613 0.18572
0.01613 0.18573
0.01613 0.18574
0.01613 0.18575
0.01613 0.18576
0.01613 0.18577
0.01613 0.18578
0.01613 0.18579
0.01613 0.18580
0.01613 0.18581
0.01613 0.18582
0.01613 0.18583
0.01613 0.18584
0.01614 0.18585
0.01614 0.18586
0.01614 0.18587
0.01614 0.18588
0.01614 0.18589
0.01614 0.18590
0.01614 0.18591
0.01614 0.18592
0.01614 0.18593
0.01614 0.18594
0.01614 0.18595
0.01614 0.18596
0.01614 0.18597
0.01614 0.18598
0.01614 0.18599
0.01614 0.18600
0.01614 0.18601
0.01614 0.18602
0.01614 0.18603
0.01614 0.18604
0.01615 0.18605
0.01615 0.18606
0.01615 0.18607
0.01615 0.18608
0.01615 0.18609
0.01615 0.18610
0.01615 0.18611
0.01615 0.18612
0.01615 0.18613
0.01615 0.18614
0.01615 0.18615
0.01615 0.18616
0.01615 0.18617
0.01615 0.18618
0.01615 0.18619
0.01615 0.18620
0.01615 0.18621
0.01615 0.18622
0.01615 0.18623
0.01615 0.18624
0.01615 0.18625
0.01616 0.18626
0.01616 0.18627
0.01616 0.18628
0.01616 0.18629
0.01616 0.18630
0.01616 0.18631
0.01616 0.18632
0.01616 0.18633
0.01616 0.18634
0.01616 0.18635
0.01616 0.18636
0.01616 0.18637
0.01616 0.18638
0.01616 0.18639
0.01616 0.18640
0.01616 0.18641
0.01616 0.18642
0.01616 0.18643
0.01616 0.18644
0.01616 0.18645
0.01616 0.18646
0.01616 0.18647
0.01616 0.18648
0.01617 0.18649
0.01617 0.18650
0.01617 0.18651
0.01617 0.18652
0.01617 0.18653
0.01617 0.18654
0.01617 0.18655
0.01617 0.18656
0.01617 0.18657
0.01617 0.18658
0.01617 0.18659
0.01617 0.18660
0.01617 0.18661
0.01617 0.18662
0.01617 0.18663
0.01618 0.18664
0.01618 0.18665
0.01618 0.18666
0.01618 0.18667
0.01618 0.18668
0.01618 0.18669
0.01618 0.18670
0.01618 0.18671
0.01618 0.18672
0.01618 0.18673
0.01618 0.18674
0.01618 0.18675
0.01618 0.18676
0.01618 0.18677
0.01618 0.18678
0.01618 0.18679
0.01618 0.18680
0.01618 0.18681
0.01618 0.18682
0.01618 0.18683
0.01618 0.18684
0.01619 0.18685
0.01619 0.18686
0.01619 0.18687
0.01619 0.18688
0.01619 0.18689
0.01619 0.18690
0.01619 0.18691
0.01619 0.18692
0.01619 0.18693
0.01619 0.18694
0.01619 0.18695
0.01619 0.18696
0.01619 0.18697
0.01619 0.18698
0.01619 0.18699
0.01619 0.18700
0.01619 0.18701
0.01619 0.18702
0.01619 0.18703
0.01619 0.18704
0.01619 0.18705
0.01619 0.18706
0.01619 0.18707
0.01620 0.18708
0.01620 0.18709
0.01620 0.18710
0.01620 0.18711
0.01620 0.18712
0.01620 0.18713
0.01620 0.18714
0.01620 0.18715
0.01620 0.18716
0.01620 0.18717
0.01620 0.18718
0.01620 0.18719
0.01620 0.18720
0.01620 0.18721
0.01620 0.18722
0.01620 0.18723
0.01620 0.18724
0.01620 0.18725
0.01620 0.18726
0.01620 0.18727
0.01620 0.18728
0.01620 0.18729
0.01621 0.18730
0.01621 0.18731
0.01621 0.18732
0.01621 0.18733
0.01621 0.18734
0.01621 0.18735
0.01621 0.18736
0.01621 0.18737
0.01621 0.18738
0.01621 0.18739
0.01621 0.18740
0.01621 0.18741
0.01621 0.18742
0.01621 0.18743
0.01621 0.18744
0.01621 0.18745
0.01621 0.18746
0.01622 0.18747
0.01622 0.18748
0.01622 0.18749
0.01622 0.18750
0.01622 0.18751
0.01622 0.18752
0.01622 0.18753
0.01622 0.18754
0.01622 0.18755
0.01622 0.18756
0.01622 0.18757
0.01622 0.18758
0.01622 0.18759
0.01622 0.18760
0.01622 0.18761
0.01622 0.18762
0.01622 0.18763
0.01622 0.18764
0.01623 0.18765
0.01623 0.18766
0.01623 0.18767
0.01623 0.18768
0.01623 0.18769
0.01623 0.18770
0.01623 0.18771
0.01623 0.18772
0.01623 0.18773
0.01623 0.18774
0.01623 0.18775
0.01623 0.18776
0.01623 0.18777
0.01623 0.18778
0.01623 0.18779
0.01623 0.18780
0.01623 0.18781
0.01623 0.18782
0.01623 0.18783
0.01623 0.18784
0.01624 0.18785
0.01624 0.18786
0.01624 0.18787
0.01624 0.18788
0.01624 0.18789
0.01624 0.18790
0.01624 0.18791
0.01624 0.18792
0.01624 0.18793
0.01624 0.18794
0.01624 0.18795
0.01624 0.18796
0.01624 0.18797
0.01624 0.18798
0.01624 0.18799
0.01624 0.18800
0.01624 0.18801
0.01624 0.18802
0.01624 0.18803
0.01624 0.18804
0.01624 0.18805
0.01624 0.18806
0.01624 0.18807
0.01624 0.18808
0.01624 0.18809
0.01624 0.18810
0.01624 0.18811
0.01624 0.18812
0.01624 0.18813
0.01625 0.18814
0.01625 0.18815
0.01625 0.18816
0.01625 0.18817
0.01625 0.18818
0.01625 0.18819
0.01625 0.18820
0.01625 0.18821
0.01625 0.18822
0.01625 0.18823
0.01625 0.18824
0.01625 0.18825
0.01625 0.18826
0.01625 0.18827
0.01625 0.18828
0.01625 0.18829
0.01625 0.18830
0.01625 0.18831
0.01625 0.18832
0.01625 0.18833
0.01625 0.18834
0.01625 0.18835
0.01625 0.18836
0.01625 0.18837
0.01625 0.18838
0.01625 0.18839
0.01625 0.18840
0.01625 0.18841
0.01625 0.18842
0.01625 0.18843
0.01625 0.18844
0.01626 0.18845
0.01626 0.18846
0.01626 0.18847
0.01626 0.18848
0.01626 0.18849
0.01626 0.18850
0.01626 0.18851
0.01626 0.18852
0.01626 0.18853
0.01626 0.18854
0.01626 0.18855
0.01626 0.18856
0.01626 0.18857
0.01626 0.18858
0.01626 0.18859
0.01626 0.18860
0.01626 0.18861
0.01626 0.18862
0.01626 0.18863
0.01626 0.18864
0.01626 0.18865
0.01626 0.18866
0.01626 0.18867
0.01626 0.18868
0.01627 0.18869
0.01627 0.18870
0.01627 0.18871
0.01627 0.18872
0.01627 0.18873
0.01627 0.18874
0.01627 0.18875
0.01627 0.18876
0.01627 0.18877
0.01627 0.18878
0.01627 0.18879
0.01627 0.18880
0.01627 0.18881
0.01627 0.18882
0.01627 0.18883
0.01627 0.18884
0.01627 0.18885
0.01627 0.18886
0.01627 0.18887
0.01627 0.18888
0.01627 0.18889
0.01627 0.18890
0.01627 0.18891
0.01627 0.18892
0.01627 0.18893
0.01627 0.18894
0.01627 0.18895
0.01627 0.18896
0.01627 0.18897
0.01627 0.18898
0.01627 0.18899
0.01627 0.18900
0.01628 0.18901
0.01628 0.18902
0.01628 0.18903
0.01628 0.18904
0.01628 0.18905
0.01628 0.18906
0.01628 0.18907
0.01628 0.18908
0.01628 0.18909
0.01628 0.18910
0.01628 0.18911
0.01628 0.18912
0.01628 0.18913
0.01628 0.18914
0.01628 0.18915
0.01628 0.18916
0.01628 0.18917
0.01628 0.18918
0.01628 0.18919
0.01628 0.18920
0.01628 0.18921
0.01628 0.18922
0.01628 0.18923
0.01628 0.18924
0.01628 0.18925
0.01628 0.18926
0.01628 0.18927
0.01628 0.18928
0.01628 0.18929
0.01628 0.18930
0.01629 0.18931
0.01629 0.18932
0.01629 0.18933
0.01629 0.18934
0.01629 0.18935
0.01629 0.18936
0.01629 0.18937
0.01629 0.18938
0.01629 0.18939
0.01629 0.18940
0.01629 0.18941
0.01629 0.18942
0.01629 0.18943
0.01629 0.18944
0.01629 0.18945
0.01629 0.18946
0.01629 0.18947
0.01629 0.18948
0.01629 0.18949
0.01629 0.18950
0.01629 0.18951
0.01629 0.18952
0.01629 0.18953
0.01629 0.18954
0.01629 0.18955
0.01630 0.18956
0.01630 0.18957
0.01630 0.18958
0.01630 0.18959
0.01630 0.18960
0.01630 0.18961
0.01630 0.18962
0.01630 0.18963
0.01630 0.18964
0.01630 0.18965
0.01630 0.18966
0.01630 0.18967
0.01630 0.18968
0.01630 0.18969
0.01630 0.18970
0.01630 0.18971
0.01630 0.18972
0.01630 0.18973
0.01630 0.18974
0.01630 0.18975
0.01630 0.18976
0.01630 0.18977
0.01630 0.18978
0.01630 0.18979
0.01630 0.18980
0.01630 0.18981
0.01630 0.18982
0.01631 0.18983
0.01631 0.18984
0.01631 0.18985
0.01631 0.18986
0.01631 0.18987
0.01631 0.18988
0.01631 0.18989
0.01631 0.18990
0.01631 0.18991
0.01631 0.18992
0.01631 0.18993
0.01631 0.18994
0.01631 0.18995
0.01631 0.18996
0.01631 0.18997
0.01631 0.18998
0.01631 0.18999
0.01631 0.19000
0.01632 0.19001
0.01632 0.19002
0.01632 0.19003
0.01632 0.19004
0.01632 0.19005
0.01632 0.19006
0.01632 0.19007
0.01632 0.19008
0.01632 0.19009
0.01632 0.19010
0.01632 0.19011
0.01632 0.19012
0.01632 0.19013
0.01632 0.19014
0.01632 0.19015
0.01632 0.19016
0.01632 0.19017
0.01632 0.19018
0.01632 0.19019
0.01633 0.19020
0.01633 0.19021
0.01633 0.19022
0.01633 0.19023
0.01633 0.19024
0.01633 0.19025
0.01633 0.19026
0.01633 0.19027
0.01633 0.19028
0.01633 0.19029
0.01633 0.19030
0.01633 0.19031
0.01633 0.19032
0.01633 0.19033
0.01633 0.19034
0.01633 0.19035
0.01633 0.19036
0.01633 0.19037
0.01633 0.19038
0.01633 0.19039
0.01633 0.19040
0.01633 0.19041
0.01633 0.19042
0.01634 0.19043
0.01634 0.19044
0.01634 0.19045
0.01634 0.19046
0.01634 0.19047
0.01634 0.19048
0.01634 0.19049
0.01634 0.19050
0.01634 0.19051
0.01634 0.19052
0.01634 0.19053
0.01634 0.19054
0.01634 0.19055
0.01634 0.19056
0.01634 0.19057
0.01634 0.19058
0.01634 0.19059
0.01635 0.19060
0.01635 0.19061
0.01635 0.19062
0.01635 0.19063
0.01635 0.19064
0.01635 0.19065
0.01635 0.19066
0.01635 0.19067
0.01635 0.19068
0.01635 0.19069
0.01635 0.19070
0.01635 0.19071
0.01635 0.19072
0.01635 0.19073
0.01635 0.19074
0.01635 0.19075
0.01635 0.19076
0.01635 0.19077
0.01635 0.19078
0.01635 0.19079
0.01635 0.19080
0.01635 0.19081
0.01635 0.19082
0.01635 0.19083
0.01635 0.19084
0.01635 0.19085
0.01635 0.19086
0.01635 0.19087
0.01635 0.19088
0.01635 0.19089
0.01636 0.19090
0.01636 0.19091
0.01636 0.19092
0.01636 0.19093
0.01636 0.19094
0.01636 0.19095
0.01636 0.19096
0.01636 0.19097
0.01636 0.19098
0.01636 0.19099
0.01636 0.19100
0.01636 0.19101
0.01636 0.19102
0.01636 0.19103
0.01636 0.19104
0.01636 0.19105
0.01636 0.19106
0.01636 0.19107
0.01636 0.19108
0.01636 0.19109
0.01636 0.19110
0.01636 0.19111
0.01636 0.19112
0.01636 0.19113
0.01636 0.19114
0.01637 0.19115
0.01637 0.19116
0.01637 0.19117
0.01637 0.19118
0.01637 0.19119
0.01637 0.19120
0.01637 0.19121
0.01637 0.19122
0.01637 0.19123
0.01637 0.19124
0.01637 0.19125
0.01637 0.19126
0.01637 0.19127
0.01637 0.19128
0.01637 0.19129
0.01637 0.19130
0.01637 0.19131
0.01637 0.19132
0.01637 0.19133
0.01637 0.19134
0.01637 0.19135
0.01637 0.19136
0.01637 0.19137
0.01637 0.19138
0.01637 0.19139
0.01637 0.19140
0.01637 0.19141
0.01637 0.19142
0.01638 0.19143
0.01638 0.19144
0.01638 0.19145
0.01638 0.19146
0.01638 0.19147
0.01638 0.19148
0.01638 0.19149
0.01638 0.19150
0.01638 0.19151
0.01638 0.19152
0.01638 0.19153
0.01638 0.19154
0.01638 0.19155
0.01638 0.19156
0.01638 0.19157
0.01638 0.19158
0.01638 0.19159
0.01639 0.19160
0.01639 0.19161
0.01639 0.19162
0.01639 0.19163
0.01639 0.19164
0.01639 0.19165
0.01639 0.19166
0.01639 0.19167
0.01639 0.19168
0.01639 0.19169
0.01639 0.19170
0.01639 0.19171
0.01639 0.19172
0.01639 0.19173
0.01639 0.19174
0.01639 0.19175
0.01639 0.19176
0.01639 0.19177
0.01639 0.19178
0.01639 0.19179
0.01639 0.19180
0.01639 0.19181
0.01639 0.19182
0.01639 0.19183
0.01639 0.19184
0.01639 0.19185
0.01640 0.19186
0.01640 0.19187
0.01640 0.19188
0.01640 0.19189
0.01640 0.19190
0.01640 0.19191
0.01640 0.19192
0.01640 0.19193
0.01640 0.19194
0.01640 0.19195
0.01640 0.19196
0.01640 0.19197
0.01640 0.19198
0.01640 0.19199
0.01640 0.19200
0.01640 0.19201
0.01640 0.19202
0.01640 0.19203
0.01640 0.19204
0.01640 0.19205
0.01640 0.19206
0.01640 0.19207
0.01640 0.19208
0.01640 0.19209
0.01640 0.19210
0.01640 0.19211
0.01640 0.19212
0.01640 0.19213
0.01641 0.19214
0.01641 0.19215
0.01641 0.19216
0.01641 0.19217
0.01641 0.19218
0.01641 0.19219
0.01641 0.19220
0.01641 0.19221
0.01641 0.19222
0.01641 0.19223
0.01641 0.19224
0.01641 0.19225
0.01641 0.19226
0.01641 0.19227
0.01641 0.19228
0.01641 0.19229
0.01641 0.19230
0.01641 0.19231
0.01641 0.19232
0.01641 0.19233
0.01641 0.19234
0.01641 0.19235
0.01641 0.19236
0.01641 0.19237
0.01641 0.19238
0.01642 0.19239
0.01642 0.19240
0.01642 0.19241
0.01642 0.19242
0.01642 0.19243
0.01642 0.19244
0.01642 0.19245
0.01642 0.19246
0.01642 0.19247
0.01642 0.19248
0.01642 0.19249
0.01642 0.19250
0.01642 0.19251
0.01642 0.19252
0.01642 0.19253
0.01642 0.19254
0.01642 0.19255
0.01642 0.19256
0.01642 0.19257
0.01642 0.19258
0.01642 0.19259
0.01642 0.19260
0.01642 0.19261
0.01642 0.19262
0.01643 0.19263
0.01643 0.19264
0.01643 0.19265
0.01643 0.19266
0.01643 0.19267
0.01643 0.19268
0.01643 0.19269
0.01643 0.19270
0.01643 0.19271
0.01643 0.19272
0.01643 0.19273
0.01643 0.19274
0.01643 0.19275
0.01643 0.19276
0.01643 0.19277
0.01643 0.19278
0.01643 0.19279
0.01643 0.19280
0.01643 0.19281
0.01643 0.19282
0.01643 0.19283
0.01643 0.19284
0.01643 0.19285
0.01643 0.19286
0.01643 0.19287
0.01643 0.19288
0.01644 0.19289
0.01644 0.19290
0.01644 0.19291
0.01644 0.19292
0.01644 0.19293
0.01644 0.19294
0.01644 0.19295
0.01644 0.19296
0.01644 0.19297
0.01644 0.19298
0.01644 0.19299
0.01644 0.19300
0.01644 0.19301
0.01644 0.19302
0.01644 0.19303
0.01644 0.19304
0.01644 0.19305
0.01644 0.19306
0.01644 0.19307
0.01645 0.19308
0.01645 0.19309
0.01645 0.19310
0.01645 0.19311
0.01645 0.19312
0.01645 0.19313
0.01645 0.19314
0.01645 0.19315
0.01645 0.19316
0.01645 0.19317
0.01645 0.19318
0.01645 0.19319
0.01645 0.19320
0.01645 0.19321
0.01645 0.19322
0.01645 0.19323
0.01645 0.19324
0.01645 0.19325
0.01645 0.19326
0.01645 0.19327
0.01645 0.19328
0.01645 0.19329
0.01646 0.19330
0.01646 0.19331
0.01646 0.19332
0.01646 0.19333
0.01646 0.19334
0.01646 0.19335
0.01646 0.19336
0.01646 0.19337
0.01646 0.19338
0.01646 0.19339
0.01646 0.19340
0.01646 0.19341
0.01646 0.19342
0.01646 0.19343
0.01646 0.19344
0.01646 0.19345
0.01646 0.19346
0.01646 0.19347
0.01646 0.19348
0.01646 0.19349
0.01646 0.19350
0.01647 0.19351
0.01647 0.19352
0.01647 0.19353
0.01647 0.19354
0.01647 0.19355
0.01647 0.19356
0.01647 0.19357
0.01647 0.19358
0.01647 0.19359
0.01647 0.19360
0.01647 0.19361
0.01647 0.19362
0.01647 0.19363
0.01647 0.19364
0.01647 0.19365
0.01647 0.19366
0.01647 0.19367
0.01647 0.19368
0.01647 0.19369
0.01647 0.19370
0.01647 0.19371
0.01647 0.19372
0.01647 0.19373
0.01648 0.19374
0.01648 0.19375
0.01648 0.19376
0.01648 0.19377
0.01648 0.19378
0.01648 0.19379
0.01648 0.19380
0.01648 0.19381
0.01648 0.19382
0.01648 0.19383
0.01648 0.19384
0.01648 0.19385
0.01648 0.19386
0.01648 0.19387
0.01648 0.19388
0.01648 0.19389
0.01648 0.19390
0.01648 0.19391
0.01648 0.19392
0.01649 0.19393
0.01649 0.19394
0.01649 0.19395
0.01649 0.19396
0.01649 0.19397
0.01649 0.19398
0.01649 0.19399
0.01649 0.19400
0.01649 0.19401
0.01649 0.19402
0.01649 0.19403
0.01649 0.19404
0.01649 0.19405
0.01649 0.19406
0.01649 0.19407
0.01649 0.19408
0.01649 0.19409
0.01649 0.19410
0.01649 0.19411
0.01649 0.19412
0.01649 0.19413
0.01649 0.19414
0.01649 0.19415
0.01649 0.19416
0.01649 0.19417
0.01649 0.19418
0.01649 0.19419
0.01650 0.19420
0.01650 0.19421
0.01650 0.19422
0.01650 0.19423
0.01650 0.19424
0.01650 0.19425
0.01650 0.19426
0.01650 0.19427
0.01650 0.19428
0.01650 0.19429
0.01650 0.19430
0.01650 0.19431
0.01650 0.19432
0.01650 0.19433
0.01650 0.19434
0.01650 0.19435
0.01650 0.19436
0.01650 0.19437
0.01650 0.19438
0.01650 0.19439
0.01650 0.19440
0.01650 0.19441
0.01650 0.19442
0.01650 0.19443
0.01650 0.19444
0.01650 0.19445
0.01650 0.19446
0.01650 0.19447
0.01650 0.19448
0.01650 0.19449
0.01651 0.19450
0.01651 0.19451
0.01651 0.19452
0.01651 0.19453
0.01651 0.19454
0.01651 0.19455
0.01651 0.19456
0.01651 0.19457
0.01651 0.19458
0.01651 0.19459
0.01651 0.19460
0.01651 0.19461
0.01651 0.19462
0.01651 0.19463
0.01651 0.19464
0.01651 0.19465
0.01651 0.19466
0.01651 0.19467
0.01651 0.19468
0.01651 0.19469
0.01651 0.19470
0.01652 0.19471
0.01652 0.19472
0.01652 0.19473
0.01652 0.19474
0.01652 0.19475
0.01652 0.19476
0.01652 0.19477
0.01652 0.19478
0.01652 0.19479
0.01652 0.19480
0.01652 0.19481
0.01652 0.19482
0.01652 0.19483
0.01652 0.19484
0.01652 0.19485
0.01652 0.19486
0.01652 0.19487
0.01652 0.19488
0.01652 0.19489
0.01652 0.19490
0.01652 0.19491
0.01652 0.19492
0.01652 0.19493
0.01652 0.19494
0.01653 0.19495
0.01653 0.19496
0.01653 0.19497
0.01653 0.19498
0.01653 0.19499
0.01653 0.19500
0.01653 0.19501
0.01653 0.19502
0.01653 0.19503
0.01653 0.19504
0.01653 0.19505
0.01653 0.19506
0.01653 0.19507
0.01653 0.19508
0.01653 0.19509
0.01653 0.19510
0.01653 0.19511
0.01653 0.19512
0.01653 0.19513
0.01653 0.19514
0.01653 0.19515
0.01653 0.19516
0.01654 0.19517
0.01654 0.19518
0.01654 0.19519
0.01654 0.19520
0.01654 0.19521
0.01654 0.19522
0.01654 0.19523
0.01654 0.19524
0.01654 0.19525
0.01654 0.19526
0.01654 0.19527
0.01654 0.19528
0.01654 0.19529
0.01654 0.19530
0.01654 0.19531
0.01654 0.19532
0.01654 0.19533
0.01654 0.19534
0.01654 0.19535
0.01654 0.19536
0.01654 0.19537
0.01654 0.19538
0.01654 0.19539
0.01654 0.19540
0.01655 0.19541
0.01655 0.19542
0.01655 0.19543
0.01655 0.19544
0.01655 0.19545
0.01655 0.19546
0.01655 0.19547
0.01655 0.19548
0.01655 0.19549
0.01655 0.19550
0.01655 0.19551
0.01655 0.19552
0.01655 0.19553
0.01655 0.19554
0.01655 0.19555
0.01655 0.19556
0.01655 0.19557
0.01655 0.19558
0.01655 0.19559
0.01655 0.19560
0.01655 0.19561
0.01655 0.19562
0.01655 0.19563
0.01655 0.19564
0.01655 0.19565
0.01655 0.19566
0.01655 0.19567
0.01655 0.19568
0.01656 0.19569
0.01656 0.19570
0.01656 0.19571
0.01656 0.19572
0.01656 0.19573
0.01656 0.19574
0.01656 0.19575
0.01656 0.19576
0.01656 0.19577
0.01656 0.19578
0.01656 0.19579
0.01656 0.19580
0.01656 0.19581
0.01656 0.19582
0.01656 0.19583
0.01656 0.19584
0.01656 0.19585
0.01656 0.19586
0.01656 0.19587
0.01656 0.19588
0.01656 0.19589
0.01656 0.19590
0.01657 0.19591
0.01657 0.19592
0.01657 0.19593
0.01657 0.19594
0.01657 0.19595
0.01657 0.19596
0.01657 0.19597
0.01657 0.19598
0.01657 0.19599
0.01657 0.19600
0.01657 0.19601
0.01657 0.19602
0.01657 0.19603
0.01657 0.19604
0.01657 0.19605
0.01657 0.19606
0.01657 0.19607
0.01657 0.19608
0.01657 0.19609
0.01657 0.19610
0.01657 0.19611
0.01657 0.19612
0.01657 0.19613
0.01658 0.19614
0.01658 0.19615
0.01658 0.19616
0.01658 0.19617
0.01658 0.19618
0.01658 0.19619
0.01658 0.19620
0.01658 0.19621
0.01658 0.19622
0.01658 0.19623
0.01658 0.19624
0.01658 0.19625
0.01658 0.19626
0.01658 0.19627
0.01658 0.19628
0.01658 0.19629
0.01658 0.19630
0.01658 0.19631
0.01658 0.19632
0.01658 0.19633
0.01658 0.19634
0.01658 0.19635
0.01658 0.19636
0.01658 0.19637
0.01658 0.19638
0.01658 0.19639
0.01658 0.19640
0.01658 0.19641
0.01658 0.19642
0.01658 0.19643
0.01658 0.19644
0.01658 0.19645
0.01659 0.19646
0.01659 0.19647
0.01659 0.19648
0.01659 0.19649
0.01659 0.19650
0.01659 0.19651
0.01659 0.19652
0.01659 0.19653
0.01659 0.19654
0.01659 0.19655
0.01659 0.19656
0.01659 0.19657
0.01659 0.19658
0.01659 0.19659
0.01659 0.19660
0.01659 0.19661
0.01659 0.19662
0.01659 0.19663
0.01659 0.19664
0.01659 0.19665
0.01659 0.19666
0.01659 0.19667
0.01659 0.19668
0.01659 0.19669
0.01659 0.19670
0.01659 0.19671
0.01659 0.19672
0.01659 0.19673
0.01659 0.19674
0.01659 0.19675
0.01659 0.19676
0.01659 0.19677
0.01660 0.19678
0.01660 0.19679
0.01660 0.19680
0.01660 0.19681
0.01660 0.19682
0.01660 0.19683
0.01660 0.19684
0.01660 0.19685
0.01660 0.19686
0.01660 0.19687
0.01660 0.19688
0.01660 0.19689
0.01660 0.19690
0.01660 0.19691
0.01660 0.19692
0.01660 0.19693
0.01660 0.19694
0.01660 0.19695
0.01660 0.19696
0.01660 0.19697
0.01660 0.19698
0.01660 0.19699
0.01660 0.19700
0.01660 0.19701
0.01660 0.19702
0.01660 0.19703
0.01660 0.19704
0.01660 0.19705
0.01660 0.19706
0.01660 0.19707
0.01660 0.19708
0.01660 0.19709
0.01660 0.19710
0.01661 0.19711
0.01661 0.19712
0.01661 0.19713
0.01661 0.19714
0.01661 0.19715
0.01661 0.19716
0.01661 0.19717
0.01661 0.19718
0.01661 0.19719
0.01661 0.19720
0.01661 0.19721
0.01661 0.19722
0.01661 0.19723
0.01661 0.19724
0.01661 0.19725
0.01661 0.19726
0.01661 0.19727
0.01661 0.19728
0.01661 0.19729
0.01661 0.19730
0.01661 0.19731
0.01661 0.19732
0.01661 0.19733
0.01661 0.19734
0.01661 0.19735
0.01661 0.19736
0.01661 0.19737
0.01662 0.19738
0.01662 0.19739
0.01662 0.19740
0.01662 0.19741
0.01662 0.19742
0.01662 0.19743
0.01662 0.19744
0.01662 0.19745
0.01662 0.19746
0.01662 0.19747
0.01662 0.19748
0.01662 0.19749
0.01662 0.19750
0.01662 0.19751
0.01662 0.19752
0.01662 0.19753
0.01662 0.19754
0.01662 0.19755
0.01662 0.19756
0.01662 0.19757
0.01662 0.19758
0.01662 0.19759
0.01662 0.19760
0.01662 0.19761
0.01662 0.19762
0.01662 0.19763
0.01663 0.19764
0.01663 0.19765
0.01663 0.19766
0.01663 0.19767
0.01663 0.19768
0.01663 0.19769
0.01663 0.19770
0.01663 0.19771
0.01663 0.19772
0.01663 0.19773
0.01663 0.19774
0.01663 0.19775
0.01663 0.19776
0.01663 0.19777
0.01663 0.19778
0.01663 0.19779
0.01663 0.19780
0.01663 0.19781
0.01663 0.19782
0.01663 0.19783
0.01663 0.19784
0.01663 0.19785
0.01663 0.19786
0.01663 0.19787
0.01663 0.19788
0.01664 0.19789
0.01664 0.19790
0.01664 0.19791
0.01664 0.19792
0.01664 0.19793
0.01664 0.19794
0.01664 0.19795
0.01664 0.19796
0.01664 0.19797
0.01664 0.19798
0.01664 0.19799
0.01664 0.19800
0.01664 0.19801
0.01664 0.19802
0.01664 0.19803
0.01664 0.19804
0.01664 0.19805
0.01664 0.19806
0.01664 0.19807
0.01664 0.19808
0.01664 0.19809
0.01664 0.19810
0.01664 0.19811
0.01664 0.19812
0.01664 0.19813
0.01664 0.19814
0.01664 0.19815
0.01664 0.19816
0.01664 0.19817
0.01664 0.19818
0.01664 0.19819
0.01664 0.19820
0.01665 0.19821
0.01665 0.19822
0.01665 0.19823
0.01665 0.19824
0.01665 0.19825
0.01665 0.19826
0.01665 0.19827
0.01665 0.19828
0.01665 0.19829
0.01665 0.19830
0.01665 0.19831
0.01665 0.19832
0.01665 0.19833
0.01665 0.19834
0.01665 0.19835
0.01665 0.19836
0.01665 0.19837
0.01665 0.19838
0.01665 0.19839
0.01665 0.19840
0.01665 0.19841
0.01665 0.19842
0.01665 0.19843
0.01665 0.19844
0.01665 0.19845
0.01665 0.19846
0.01665 0.19847
0.01665 0.19848
0.01665 0.19849
0.01665 0.19850
0.01666 0.19851
0.01666 0.19852
0.01666 0.19853
0.01666 0.19854
0.01666 0.19855
0.01666 0.19856
0.01666 0.19857
0.01666 0.19858
0.01666 0.19859
0.01666 0.19860
0.01666 0.19861
0.01666 0.19862
0.01666 0.19863
0.01666 0.19864
0.01666 0.19865
0.01666 0.19866
0.01666 0.19867
0.01666 0.19868
0.01666 0.19869
0.01666 0.19870
0.01667 0.19871
0.01667 0.19872
0.01667 0.19873
0.01667 0.19874
0.01667 0.19875
0.01667 0.19876
0.01667 0.19877
0.01667 0.19878
0.01667 0.19879
0.01667 0.19880
0.01667 0.19881
0.01667 0.19882
0.01667 0.19883
0.01667 0.19884
0.01667 0.19885
0.01667 0.19886
0.01667 0.19887
0.01667 0.19888
0.01667 0.19889
0.01667 0.19890
0.01667 0.19891
0.01667 0.19892
0.01667 0.19893
0.01667 0.19894
0.01668 0.19895
0.01668 0.19896
0.01668 0.19897
0.01668 0.19898
0.01668 0.19899
0.01668 0.19900
0.01668 0.19901
0.01668 0.19902
0.01668 0.19903
0.01668 0.19904
0.01668 0.19905
0.01668 0.19906
0.01668 0.19907
0.01668 0.19908
0.01668 0.19909
0.01668 0.19910
0.01668 0.19911
0.01668 0.19912
0.01668 0.19913
0.01668 0.19914
0.01668 0.19915
0.01668 0.19916
0.01668 0.19917
0.01669 0.19918
0.01669 0.19919
0.01669 0.19920
0.01669 0.19921
0.01669 0.19922
0.01669 0.19923
0.01669 0.19924
0.01669 0.19925
0.01669 0.19926
0.01669 0.19927
0.01669 0.19928
0.01669 0.19929
0.01669 0.19930
0.01669 0.19931
0.01669 0.19932
0.01669 0.19933
0.01669 0.19934
0.01669 0.19935
0.01669 0.19936
0.01669 0.19937
0.01669 0.19938
0.01669 0.19939
0.01669 0.19940
0.01669 0.19941
0.01669 0.19942
0.01669 0.19943
0.01669 0.19944
0.01669 0.19945
0.01670 0.19946
0.01670 0.19947
0.01670 0.19948
0.01670 0.19949
0.01670 0.19950
0.01670 0.19951
0.01670 0.19952
0.01670 0.19953
0.01670 0.19954
0.01670 0.19955
0.01670 0.19956
0.01670 0.19957
0.01670 0.19958
0.01670 0.19959
0.01670 0.19960
0.01670 0.19961
0.01670 0.19962
0.01670 0.19963
0.01670 0.19964
0.01670 0.19965
0.01670 0.19966
0.01670 0.19967
0.01670 0.19968
0.01670 0.19969
0.01670 0.19970
0.01670 0.19971
0.01671 0.19972
0.01671 0.19973
0.01671 0.19974
0.01671 0.19975
0.01671 0.19976
0.01671 0.19977
0.01671 0.19978
0.01671 0.19979
0.01671 0.19980
0.01671 0.19981
0.01671 0.19982
0.01671 0.19983
0.01671 0.19984
0.01671 0.19985
0.01671 0.19986
0.01671 0.19987
0.01671 0.19988
0.01671 0.19989
0.01671 0.19990
0.01671 0.19991
0.01671 0.19992
0.01671 0.19993
0.01671 0.19994
0.01671 0.19995
0.01671 0.19996
0.01671 0.19997
0.01671 0.19998
0.01671 0.19999
0.01671 0.20000
0.01671 0.20001
0.01672 0.20002
0.01672 0.20003
0.01672 0.20004
0.01672 0.20005
0.01672 0.20006
0.01672 0.20007
0.01672 0.20008
0.01672 0.20009
0.01672 0.20010
0.01672 0.20011
0.01672 0.20012
0.01672 0.20013
0.01672 0.20014
0.01672 0.20015
0.01672 0.20016
0.01672 0.20017
0.01672 0.20018
0.01672 0.20019
0.01672 0.20020
0.01672 0.20021
0.01672 0.20022
0.01672 0.20023
0.01672 0.20024
0.01672 0.20025
0.01672 0.20026
0.01672 0.20027
0.01673 0.20028
0.01673 0.20029
0.01673 0.20030
0.01673 0.20031
0.01673 0.20032
0.01673 0.20033
0.01673 0.20034
0.01673 0.20035
0.01673 0.20036
0.01673 0.20037
0.01673 0.20038
0.01673 0.20039
0.01673 0.20040
0.01673 0.20041
0.01673 0.20042
0.01673 0.20043
0.01673 0.20044
0.01673 0.20045
0.01673 0.20046
0.01674 0.20047
0.01674 0.20048
0.01674 0.20049
0.01674 0.20050
0.01674 0.20051
0.01674 0.20052
0.01674 0.20053
0.01674 0.20054
0.01674 0.20055
0.01674 0.20056
0.01674 0.20057
0.01674 0.20058
0.01674 0.20059
0.01674 0.20060
0.01674 0.20061
0.01674 0.20062
0.01674 0.20063
0.01674 0.20064
0.01674 0.20065
0.01674 0.20066
0.01674 0.20067
0.01674 0.20068
0.01674 0.20069
0.01674 0.20070
0.01674 0.20071
0.01674 0.20072
0.01675 0.20073
0.01675 0.20074
0.01675 0.20075
0.01675 0.20076
0.01675 0.20077
0.01675 0.20078
0.01675 0.20079
0.01675 0.20080
0.01675 0.20081
0.01675 0.20082
0.01675 0.20083
0.01675 0.20084
0.01675 0.20085
0.01675 0.20086
0.01675 0.20087
0.01675 0.20088
0.01675 0.20089
0.01675 0.20090
0.01675 0.20091
0.01675 0.20092
0.01675 0.20093
0.01675 0.20094
0.01675 0.20095
0.01675 0.20096
0.01675 0.20097
0.01676 0.20098
0.01676 0.20099
0.01676 0.20100
0.01676 0.20101
0.01676 0.20102
0.01676 0.20103
0.01676 0.20104
0.01676 0.20105
0.01676 0.20106
0.01676 0.20107
0.01676 0.20108
0.01676 0.20109
0.01676 0.20110
0.01676 0.20111
0.01676 0.20112
0.01676 0.20113
0.01676 0.20114
0.01676 0.20115
0.01676 0.20116
0.01676 0.20117
0.01676 0.20118
0.01676 0.20119
0.01676 0.20120
0.01676 0.20121
0.01676 0.20122
0.01676 0.20123
0.01676 0.20124
0.01676 0.20125
0.01676 0.20126
0.01676 0.20127
0.01676 0.20128
0.01676 0.20129
0.01676 0.20130
0.01677 0.20131
0.01677 0.20132
0.01677 0.20133
0.01677 0.20134
0.01677 0.20135
0.01677 0.20136
0.01677 0.20137
0.01677 0.20138
0.01677 0.20139
0.01677 0.20140
0.01677 0.20141
0.01677 0.20142
0.01677 0.20143
0.01677 0.20144
0.01677 0.20145
0.01677 0.20146
0.01677 0.20147
0.01677 0.20148
0.01677 0.20149
0.01677 0.20150
0.01677 0.20151
0.01677 0.20152
0.01678 0.20153
0.01678 0.20154
0.01678 0.20155
0.01678 0.20156
0.01678 0.20157
0.01678 0.20158
0.01678 0.20159
0.01678 0.20160
0.01678 0.20161
0.01678 0.20162
0.01678 0.20163
0.01678 0.20164
0.01678 0.20165
0.01678 0.20166
0.01678 0.20167
0.01678 0.20168
0.01678 0.20169
0.01678 0.20170
0.01678 0.20171
0.01678 0.20172
0.01678 0.20173
0.01678 0.20174
0.01678 0.20175
0.01678 0.20176
0.01678 0.20177
0.01678 0.20178
0.01678 0.20179
0.01678 0.20180
0.01679 0.20181
0.01679 0.20182
0.01679 0.20183
0.01679 0.20184
0.01679 0.20185
0.01679 0.20186
0.01679 0.20187
0.01679 0.20188
0.01679 0.20189
0.01679 0.20190
0.01679 0.20191
0.01679 0.20192
0.01679 0.20193
0.01679 0.20194
0.01679 0.20195
0.01679 0.20196
0.01679 0.20197
0.01679 0.20198
0.01679 0.20199
0.01679 0.20200
0.01679 0.20201
0.01679 0.20202
0.01679 0.20203
0.01679 0.20204
0.01679 0.20205
0.01679 0.20206
0.01679 0.20207
0.01679 0.20208
0.01679 0.20209
0.01679 0.20210
0.01679 0.20211
0.01679 0.20212
0.01679 0.20213
0.01679 0.20214
0.01679 0.20215
0.01680 0.20216
0.01680 0.20217
0.01680 0.20218
0.01680 0.20219
0.01680 0.20220
0.01680 0.20221
0.01680 0.20222
0.01680 0.20223
0.01680 0.20224
0.01680 0.20225
0.01680 0.20226
0.01680 0.20227
0.01680 0.20228
0.01680 0.20229
0.01680 0.20230
0.01680 0.20231
0.01680 0.20232
0.01680 0.20233
0.01681 0.20234
0.01681 0.20235
0.01681 0.20236
0.01681 0.20237
0.01681 0.20238
0.01681 0.20239
0.01681 0.20240
0.01681 0.20241
0.01681 0.20242
0.01681 0.20243
0.01681 0.20244
0.01681 0.20245
0.01681 0.20246
0.01681 0.20247
0.01681 0.20248
0.01681 0.20249
0.01681 0.20250
0.01681 0.20251
0.01681 0.20252
0.01681 0.20253
0.01681 0.20254
0.01681 0.20255
0.01681 0.20256
0.01682 0.20257
0.01682 0.20258
0.01682 0.20259
0.01682 0.20260
0.01682 0.20261
0.01682 0.20262
0.01682 0.20263
0.01682 0.20264
0.01682 0.20265
0.01682 0.20266
0.01682 0.20267
0.01682 0.20268
0.01682 0.20269
0.01682 0.20270
0.01682 0.20271
0.01682 0.20272
0.01682 0.20273
0.01682 0.20274
0.01682 0.20275
0.01682 0.20276
0.01683 0.20277
0.01683 0.20278
0.01683 0.20279
0.01683 0.20280
0.01683 0.20281
0.01683 0.20282
0.01683 0.20283
0.01683 0.20284
0.01683 0.20285
0.01683 0.20286
0.01683 0.20287
0.01683 0.20288
0.01683 0.20289
0.01683 0.20290
0.01683 0.20291
0.01683 0.20292
0.01683 0.20293
0.01683 0.20294
0.01683 0.20295
0.01683 0.20296
0.01683 0.20297
0.01683 0.20298
0.01683 0.20299
0.01683 0.20300
0.01683 0.20301
0.01684 0.20302
0.01684 0.20303
0.01684 0.20304
0.01684 0.20305
0.01684 0.20306
0.01684 0.20307
0.01684 0.20308
0.01684 0.20309
0.01684 0.20310
0.01684 0.20311
0.01684 0.20312
0.01684 0.20313
0.01684 0.20314
0.01684 0.20315
0.01684 0.20316
0.01684 0.20317
0.01684 0.20318
0.01684 0.20319
0.01684 0.20320
0.01684 0.20321
0.01684 0.20322
0.01684 0.20323
0.01684 0.20324
0.01684 0.20325
0.01684 0.20326
0.01684 0.20327
0.01684 0.20328
0.01684 0.20329
0.01684 0.20330
0.01685 0.20331
0.01685 0.20332
0.01685 0.20333
0.01685 0.20334
0.01685 0.20335
0.01685 0.20336
0.01685 0.20337
0.01685 0.20338
0.01685 0.20339
0.01685 0.20340
0.01685 0.20341
0.01685 0.20342
0.01685 0.20343
0.01685 0.20344
0.01685 0.20345
0.01686 0.20346
0.01686 0.20347
0.01686 0.20348
0.01686 0.20349
0.01686 0.20350
0.01686 0.20351
0.01686 0.20352
0.01686 0.20353
0.01686 0.20354
0.01686 0.20355
0.01686 0.20356
0.01686 0.20357
0.01686 0.20358
0.01686 0.20359
0.01686 0.20360
0.01686 0.20361
0.01686 0.20362
0.01686 0.20363
0.01686 0.20364
0.01686 0.20365
0.01686 0.20366
0.01686 0.20367
0.01686 0.20368
0.01686 0.20369
0.01686 0.20370
0.01686 0.20371
0.01686 0.20372
0.01686 0.20373
0.01686 0.20374
0.01687 0.20375
0.01687 0.20376
0.01687 0.20377
0.01687 0.20378
0.01687 0.20379
0.01687 0.20380
0.01687 0.20381
0.01687 0.20382
0.01687 0.20383
0.01687 0.20384
0.01687 0.20385
0.01687 0.20386
0.01687 0.20387
0.01687 0.20388
0.01687 0.20389
0.01687 0.20390
0.01687 0.20391
0.01687 0.20392
0.01687 0.20393
0.01688 0.20394
0.01688 0.20395
0.01688 0.20396
0.01688 0.20397
0.01688 0.20398
0.01688 0.20399
0.01688 0.20400
0.01688 0.20401
0.01688 0.20402
0.01688 0.20403
0.01688 0.20404
0.01688 0.20405
0.01688 0.20406
0.01688 0.20407
0.01688 0.20408
0.01688 0.20409
0.01688 0.20410
0.01688 0.20411
0.01688 0.20412
0.01688 0.20413
0.01688 0.20414
0.01688 0.20415
0.01688 0.20416
0.01688 0.20417
0.01688 0.20418
0.01688 0.20419
0.01688 0.20420
0.01688 0.20421
0.01688 0.20422
0.01688 0.20423
0.01689 0.20424
0.01689 0.20425
0.01689 0.20426
0.01689 0.20427
0.01689 0.20428
0.01689 0.20429
0.01689 0.20430
0.01689 0.20431
0.01689 0.20432
0.01689 0.20433
0.01689 0.20434
0.01689 0.20435
0.01689 0.20436
0.01689 0.20437
0.01689 0.20438
0.01689 0.20439
0.01689 0.20440
0.01689 0.20441
0.01689 0.20442
0.01689 0.20443
0.01689 0.20444
0.01689 0.20445
0.01689 0.20446
0.01689 0.20447
0.01689 0.20448
0.01689 0.20449
0.01690 0.20450
0.01690 0.20451
0.01690 0.20452
0.01690 0.20453
0.01690 0.20454
0.01690 0.20455
0.01690 0.20456
0.01690 0.20457
0.01690 0.20458
0.01690 0.20459
0.01690 0.20460
0.01690 0.20461
0.01690 0.20462
0.01690 0.20463
0.01690 0.20464
0.01690 0.20465
0.01690 0.20466
0.01690 0.20467
0.01690 0.20468
0.01690 0.20469
0.01690 0.20470
0.01690 0.20471
0.01690 0.20472
0.01690 0.20473
0.01690 0.20474
0.01690 0.20475
0.01690 0.20476
0.01690 0.20477
0.01690 0.20478
0.01691 0.20479
0.01691 0.20480
0.01691 0.20481
0.01691 0.20482
0.01691 0.20483
0.01691 0.20484
0.01691 0.20485
0.01691 0.20486
0.01691 0.20487
0.01691 0.20488
0.01691 0.20489
0.01691 0.20490
0.01691 0.20491
0.01691 0.20492
0.01691 0.20493
0.01691 0.20494
0.01691 0.20495
0.01691 0.20496
0.01691 0.20497
0.01691 0.20498
0.01691 0.20499
0.01691 0.20500
0.01691 0.20501
0.01691 0.20502
0.01691 0.20503
0.01691 0.20504
0.01691 0.20505
0.01691 0.20506
0.01692 0.20507
0.01692 0.20508
0.01692 0.20509
0.01692 0.20510
0.01692 0.20511
0.01692 0.20512
0.01692 0.20513
0.01692 0.20514
0.01692 0.20515
0.01692 0.20516
0.01692 0.20517
0.01692 0.20518
0.01692 0.20519
0.01692 0.20520
0.01692 0.20521
0.01692 0.20522
0.01692 0.20523
0.01692 0.20524
0.01692 0.20525
0.01692 0.20526
0.01692 0.20527
0.01693 0.20528
0.01693 0.20529
0.01693 0.20530
0.01693 0.20531
0.01693 0.20532
0.01693 0.20533
0.01693 0.20534
0.01693 0.20535
0.01693 0.20536
0.01693 0.20537
0.01693 0.20538
0.01693 0.20539
0.01693 0.20540
0.01693 0.20541
0.01693 0.20542
0.01693 0.20543
0.01693 0.20544
0.01694 0.20545
0.01694 0.20546
0.01694 0.20547
0.01694 0.20548
0.01694 0.20549
0.01694 0.20550
0.01694 0.20551
0.01694 0.20552
0.01694 0.20553
0.01694 0.20554
0.01694 0.20555
0.01694 0.20556
0.01694 0.20557
0.01694 0.20558
0.01694 0.20559
0.01694 0.20560
0.01694 0.20561
0.01694 0.20562
0.01694 0.20563
0.01694 0.20564
0.01694 0.20565
0.01694 0.20566
0.01694 0.20567
0.01694 0.20568
0.01694 0.20569
0.01695 0.20570
0.01695 0.20571
0.01695 0.20572
0.01695 0.20573
0.01695 0.20574
0.01695 0.20575
0.01695 0.20576
0.01695 0.20577
0.01695 0.20578
0.01695 0.20579
0.01695 0.20580
0.01695 0.20581
0.01695 0.20582
0.01695 0.20583
0.01695 0.20584
0.01695 0.20585
0.01695 0.20586
0.01695 0.20587
0.01695 0.20588
0.01695 0.20589
0.01695 0.20590
0.01695 0.20591
0.01695 0.20592
0.01695 0.20593
0.01696 0.20594
0.01696 0.20595
0.01696 0.20596
0.01696 0.20597
0.01696 0.20598
0.01696 0.20599
0.01696 0.20600
0.01696 0.20601
0.01696 0.20602
0.01696 0.20603
0.01696 0.20604
0.01696 0.20605
0.01696 0.20606
0.01696 0.20607
0.01696 0.20608
0.01696 0.20609
0.01696 0.20610
0.01696 0.20611
0.01696 0.20612
0.01696 0.20613
0.01696 0.20614
0.01696 0.20615
0.01696 0.20616
0.01697 0.20617
0.01697 0.20618
0.01697 0.20619
0.01697 0.20620
0.01697 0.20621
0.01697 0.20622
0.01697 0.20623
0.01697 0.20624
0.01697 0.20625
0.01697 0.20626
0.01697 0.20627
0.01697 0.20628
0.01697 0.20629
0.01697 0.20630
0.01697 0.20631
0.01697 0.20632
0.01697 0.20633
0.01697 0.20634
0.01697 0.20635
0.01697 0.20636
0.01697 0.20637
0.01697 0.20638
0.01697 0.20639
0.01697 0.20640
0.01697 0.20641
0.01697 0.20642
0.01697 0.20643
0.01697 0.20644
0.01697 0.20645
0.01697 0.20646
0.01697 0.20647
0.01698 0.20648
0.01698 0.20649
0.01698 0.20650
0.01698 0.20651
0.01698 0.20652
0.01698 0.20653
0.01698 0.20654
0.01698 0.20655
0.01698 0.20656
0.01698 0.20657
0.01698 0.20658
0.01698 0.20659
0.01698 0.20660
0.01698 0.20661
0.01698 0.20662
0.01698 0.20663
0.01698 0.20664
0.01698 0.20665
0.01698 0.20666
0.01698 0.20667
0.01698 0.20668
0.01698 0.20669
0.01698 0.20670
0.01698 0.20671
0.01698 0.20672
0.01699 0.20673
0.01699 0.20674
0.01699 0.20675
0.01699 0.20676
0.01699 0.20677
0.01699 0.20678
0.01699 0.20679
0.01699 0.20680
0.01699 0.20681
0.01699 0.20682
0.01699 0.20683
0.01699 0.20684
0.01699 0.20685
0.01699 0.20686
0.01699 0.20687
0.01699 0.20688
0.01699 0.20689
0.01699 0.20690
0.01699 0.20691
0.01699 0.20692
0.01699 0.20693
0.01699 0.20694
0.01699 0.20695
0.01699 0.20696
0.01699 0.20697
0.01700 0.20698
0.01700 0.20699
0.01700 0.20700
0.01700 0.20701
0.01700 0.20702
0.01700 0.20703
0.01700 0.20704
0.01700 0.20705
0.01700 0.20706
0.01700 0.20707
0.01700 0.20708
0.01700 0.20709
0.01700 0.20710
0.01700 0.20711
0.01700 0.20712
0.01700 0.20713
0.01700 0.20714
0.01700 0.20715
0.01700 0.20716
0.01700 0.20717
0.01700 0.20718
0.01700 0.20719
0.01700 0.20720
0.01700 0.20721
0.01700 0.20722
0.01700 0.20723
0.01700 0.20724
0.01700 0.20725
0.01700 0.20726
0.01701 0.20727
0.01701 0.20728
0.01701 0.20729
0.01701 0.20730
0.01701 0.20731
0.01701 0.20732
0.01701 0.20733
0.01701 0.20734
0.01701 0.20735
0.01701 0.20736
0.01701 0.20737
0.01701 0.20738
0.01701 0.20739
0.01701 0.20740
0.01701 0.20741
0.01701 0.20742
0.01701 0.20743
0.01701 0.20744
0.01701 0.20745
0.01701 0.20746
0.01701 0.20747
0.01701 0.20748
0.01701 0.20749
0.01701 0.20750
0.01701 0.20751
0.01702 0.20752
0.01702 0.20753
0.01702 0.20754
0.01702 0.20755
0.01702 0.20756
0.01702 0.20757
0.01702 0.20758
0.01702 0.20759
0.01702 0.20760
0.01702 0.20761
0.01702 0.20762
0.01702 0.20763
0.01702 0.20764
0.01702 0.20765
0.01702 0.20766
0.01702 0.20767
0.01702 0.20768
0.01702 0.20769
0.01702 0.20770
0.01702 0.20771
0.01702 0.20772
0.01703 0.20773
0.01703 0.20774
0.01703 0.20775
0.01703 0.20776
0.01703 0.20777
0.01703 0.20778
0.01703 0.20779
0.01703 0.20780
0.01703 0.20781
0.01703 0.20782
0.01703 0.20783
0.01703 0.20784
0.01703 0.20785
0.01703 0.20786
0.01703 0.20787
0.01703 0.20788
0.01703 0.20789
0.01703 0.20790
0.01703 0.20791
0.01703 0.20792
0.01703 0.20793
0.01703 0.20794
0.01703 0.20795
0.01703 0.20796
0.01703 0.20797
0.01703 0.20798
0.01704 0.20799
0.01704 0.20800
0.01704 0.20801
0.01704 0.20802
0.01704 0.20803
0.01704 0.20804
0.01704 0.20805
0.01704 0.20806
0.01704 0.20807
0.01704 0.20808
0.01704 0.20809
0.01704 0.20810
0.01704 0.20811
0.01704 0.20812
0.01704 0.20813
0.01704 0.20814
0.01704 0.20815
0.01704 0.20816
0.01704 0.20817
0.01704 0.20818
0.01704 0.20819
0.01704 0.20820
0.01704 0.20821
0.01704 0.20822
0.01704 0.20823
0.01704 0.20824
0.01704 0.20825
0.01704 0.20826
0.01704 0.20827
0.01704 0.20828
0.01704 0.20829
0.01704 0.20830
0.01705 0.20831
0.01705 0.20832
0.01705 0.20833
0.01705 0.20834
0.01705 0.20835
0.01705 0.20836
0.01705 0.20837
0.01705 0.20838
0.01705 0.20839
0.01705 0.20840
0.01705 0.20841
0.01705 0.20842
0.01705 0.20843
0.01705 0.20844
0.01705 0.20845
0.01705 0.20846
0.01705 0.20847
0.01705 0.20848
0.01705 0.20849
0.01705 0.20850
0.01705 0.20851
0.01705 0.20852
0.01705 0.20853
0.01705 0.20854
0.01706 0.20855
0.01706 0.20856
0.01706 0.20857
0.01706 0.20858
0.01706 0.20859
0.01706 0.20860
0.01706 0.20861
0.01706 0.20862
0.01706 0.20863
0.01706 0.20864
0.01706 0.20865
0.01706 0.20866
0.01706 0.20867
0.01706 0.20868
0.01706 0.20869
0.01706 0.20870
0.01706 0.20871
0.01706 0.20872
0.01706 0.20873
0.01706 0.20874
0.01706 0.20875
0.01707 0.20876
0.01707 0.20877
0.01707 0.20878
0.01707 0.20879
0.01707 0.20880
0.01707 0.20881
0.01707 0.20882
0.01707 0.20883
0.01707 0.20884
0.01707 0.20885
0.01707 0.20886
0.01707 0.20887
0.01707 0.20888
0.01707 0.20889
0.01707 0.20890
0.01707 0.20891
0.01707 0.20892
0.01707 0.20893
0.01707 0.20894
0.01707 0.20895
0.01707 0.20896
0.01707 0.20897
0.01707 0.20898
0.01707 0.20899
0.01707 0.20900
0.01707 0.20901
0.01707 0.20902
0.01707 0.20903
0.01707 0.20904
0.01707 0.20905
0.01707 0.20906
0.01707 0.20907
0.01708 0.20908
0.01708 0.20909
0.01708 0.20910
0.01708 0.20911
0.01708 0.20912
0.01708 0.20913
0.01708 0.20914
0.01708 0.20915
0.01708 0.20916
0.01708 0.20917
0.01708 0.20918
0.01708 0.20919
0.01708 0.20920
0.01708 0.20921
0.01708 0.20922
0.01708 0.20923
0.01708 0.20924
0.01708 0.20925
0.01708 0.20926
0.01708 0.20927
0.01709 0.20928
0.01709 0.20929
0.01709 0.20930
0.01709 0.20931
0.01709 0.20932
0.01709 0.20933
0.01709 0.20934
0.01709 0.20935
0.01709 0.20936
0.01709 0.20937
0.01709 0.20938
0.01709 0.20939
0.01709 0.20940
0.01709 0.20941
0.01709 0.20942
0.01709 0.20943
0.01709 0.20944
0.01709 0.20945
0.01709 0.20946
0.01709 0.20947
0.01709 0.20948
0.01709 0.20949
0.01709 0.20950
0.01709 0.20951
0.01709 0.20952
0.01709 0.20953
0.01709 0.20954
0.01709 0.20955
0.01709 0.20956
0.01710 0.20957
0.01710 0.20958
0.01710 0.20959
0.01710 0.20960
0.01710 0.20961
0.01710 0.20962
0.01710 0.20963
0.01710 0.20964
0.01710 0.20965
0.01710 0.20966
0.01710 0.20967
0.01710 0.20968
0.01710 0.20969
0.01710 0.20970
0.01710 0.20971
0.01710 0.20972
0.01710 0.20973
0.01710 0.20974
0.01710 0.20975
0.01710 0.20976
0.01710 0.20977
0.01710 0.20978
0.01710 0.20979
0.01710 0.20980
0.01710 0.20981
0.01710 0.20982
0.01711 0.20983
0.01711 0.20984
0.01711 0.20985
0.01711 0.20986
0.01711 0.20987
0.01711 0.20988
0.01711 0.20989
0.01711 0.20990
0.01711 0.20991
0.01711 0.20992
0.01711 0.20993
0.01711 0.20994
0.01711 0.20995
0.01711 0.20996
0.01711 0.20997
0.01711 0.20998
0.01711 0.20999
0.01711 0.21000
0.01711 0.21001
0.01711 0.21002
0.01711 0.21003
0.01711 0.21004
0.01711 0.21005
0.01711 0.21006
0.01711 0.21007
0.01712 0.21008
0.01712 0.21009
0.01712 0.21010
0.01712 0.21011
0.01712 0.21012
0.01712 0.21013
0.01712 0.21014
0.01712 0.21015
0.01712 0.21016
0.01712 0.21017
0.01712 0.21018
0.01712 0.21019
0.01712 0.21020
0.01712 0.21021
0.01712 0.21022
0.01712 0.21023
0.01712 0.21024
0.01712 0.21025
0.01712 0.21026
0.01712 0.21027
0.01712 0.21028
0.01712 0.21029
0.01712 0.21030
0.01712 0.21031
0.01712 0.21032
0.01712 0.21033
0.01712 0.21034
0.01713 0.21035
0.01713 0.21036
0.01713 0.21037
0.01713 0.21038
0.01713 0.21039
0.01713 0.21040
0.01713 0.21041
0.01713 0.21042
0.01713 0.21043
0.01713 0.21044
0.01713 0.21045
0.01713 0.21046
0.01713 0.21047
0.01713 0.21048
0.01713 0.21049
0.01713 0.21050
0.01713 0.21051
0.01714 0.21052
0.01714 0.21053
0.01714 0.21054
0.01714 0.21055
0.01714 0.21056
0.01714 0.21057
0.01714 0.21058
0.01714 0.21059
0.01714 0.21060
0.01714 0.21061
0.01714 0.21062
0.01714 0.21063
0.01714 0.21064
0.01714 0.21065
0.01714 0.21066
0.01714 0.21067
0.01714 0.21068
0.01714 0.21069
0.01714 0.21070
0.01714 0.21071
0.01714 0.21072
0.01714 0.21073
0.01714 0.21074
0.01714 0.21075
0.01714 0.21076
0.01714 0.21077
0.01714 0.21078
0.01715 0.21079
0.01715 0.21080
0.01715 0.21081
0.01715 0.21082
0.01715 0.21083
0.01715 0.21084
0.01715 0.21085
0.01715 0.21086
0.01715 0.21087
0.01715 0.21088
0.01715 0.21089
0.01715 0.21090
0.01715 0.21091
0.01715 0.21092
0.01715 0.21093
0.01715 0.21094
0.01715 0.21095
0.01715 0.21096
0.01715 0.21097
0.01715 0.21098
0.01715 0.21099
0.01715 0.21100
0.01715 0.21101
0.01715 0.21102
0.01715 0.21103
0.01716 0.21104
0.01716 0.21105
0.01716 0.21106
0.01716 0.21107
0.01716 0.21108
0.01716 0.21109
0.01716 0.21110
0.01716 0.21111
0.01716 0.21112
0.01716 0.21113
0.01716 0.21114
0.01716 0.21115
0.01716 0.21116
0.01716 0.21117
0.01716 0.21118
0.01716 0.21119
0.01716 0.21120
0.01716 0.21121
0.01716 0.21122
0.01716 0.21123
0.01716 0.21124
0.01716 0.21125
0.01716 0.21126
0.01716 0.21127
0.01716 0.21128
0.01716 0.21129
0.01716 0.21130
0.01716 0.21131
0.01717 0.21132
0.01717 0.21133
0.01717 0.21134
0.01717 0.21135
0.01717 0.21136
0.01717 0.21137
0.01717 0.21138
0.01717 0.21139
0.01717 0.21140
0.01717 0.21141
0.01717 0.21142
0.01717 0.21143
0.01717 0.21144
0.01717 0.21145
0.01717 0.21146
0.01717 0.21147
0.01717 0.21148
0.01717 0.21149
0.01717 0.21150
0.01717 0.21151
0.01717 0.21152
0.01717 0.21153
0.01717 0.21154
0.01717 0.21155
0.01717 0.21156
0.01718 0.21157
0.01718 0.21158
0.01718 0.21159
0.01718 0.21160
0.01718 0.21161
0.01718 0.21162
0.01718 0.21163
0.01718 0.21164
0.01718 0.21165
0.01718 0.21166
0.01718 0.21167
0.01718 0.21168
0.01718 0.21169
0.01718 0.21170
0.01718 0.21171
0.01718 0.21172
0.01718 0.21173
0.01718 0.21174
0.01718 0.21175
0.01718 0.21176
0.01718 0.21177
0.01718 0.21178
0.01718 0.21179
0.01718 0.21180
0.01718 0.21181
0.01718 0.21182
0.01718 0.21183
0.01718 0.21184
0.01719 0.21185
0.01719 0.21186
0.01719 0.21187
0.01719 0.21188
0.01719 0.21189
0.01719 0.21190
0.01719 0.21191
0.01719 0.21192
0.01719 0.21193
0.01719 0.21194
0.01719 0.21195
0.01719 0.21196
0.01719 0.21197
0.01719 0.21198
0.01719 0.21199
0.01719 0.21200
0.01719 0.21201
0.01719 0.21202
0.01719 0.21203
0.01719 0.21204
0.01719 0.21205
0.01719 0.21206
0.01719 0.21207
0.01719 0.21208
0.01719 0.21209
0.01720 0.21210
0.01720 0.21211
0.01720 0.21212
0.01720 0.21213
0.01720 0.21214
0.01720 0.21215
0.01720 0.21216
0.01720 0.21217
0.01720 0.21218
0.01720 0.21219
0.01720 0.21220
0.01720 0.21221
0.01721 0.21222
0.01721 0.21223
0.01721 0.21224
0.01721 0.21225
0.01721 0.21226
0.01721 0.21227
0.01721 0.21228
0.01721 0.21229
0.01721 0.21230
0.01721 0.21231
0.01721 0.21232
0.01721 0.21233
0.01721 0.21234
0.01721 0.21235
0.01721 0.21236
0.01721 0.21237
0.01721 0.21238
0.01721 0.21239
0.01721 0.21240
0.01721 0.21241
0.01721 0.21242
0.01721 0.21243
0.01721 0.21244
0.01721 0.21245
0.01721 0.21246
0.01721 0.21247
0.01721 0.21248
0.01721 0.21249
0.01722 0.21250
0.01722 0.21251
0.01722 0.21252
0.01722 0.21253
0.01722 0.21254
0.01722 0.21255
0.01722 0.21256
0.01722 0.21257
0.01722 0.21258
0.01722 0.21259
0.01722 0.21260
0.01722 0.21261
0.01722 0.21262
0.01722 0.21263
0.01722 0.21264
0.01722 0.21265
0.01722 0.21266
0.01722 0.21267
0.01722 0.21268
0.01722 0.21269
0.01722 0.21270
0.01722 0.21271
0.01722 0.21272
0.01722 0.21273
0.01722 0.21274
0.01722 0.21275
0.01722 0.21276
0.01722 0.21277
0.01722 0.21278
0.01722 0.21279
0.01723 0.21280
0.01723 0.21281
0.01723 0.21282
0.01723 0.21283
0.01723 0.21284
0.01723 0.21285
0.01723 0.21286
0.01723 0.21287
0.01723 0.21288
0.01723 0.21289
0.01723 0.21290
0.01723 0.21291
0.01723 0.21292
0.01723 0.21293
0.01723 0.21294
0.01723 0.21295
0.01723 0.21296
0.01723 0.21297
0.01723 0.21298
0.01723 0.21299
0.01723 0.21300
0.01723 0.21301
0.01723 0.21302
0.01723 0.21303
0.01723 0.21304
0.01724 0.21305
0.01724 0.21306
0.01724 0.21307
0.01724 0.21308
0.01724 0.21309
0.01724 0.21310
0.01724 0.21311
0.01724 0.21312
0.01724 0.21313
0.01724 0.21314
0.01724 0.21315
0.01724 0.21316
0.01724 0.21317
0.01724 0.21318
0.01724 0.21319
0.01724 0.21320
0.01724 0.21321
0.01724 0.21322
0.01724 0.21323
0.01724 0.21324
0.01724 0.21325
0.01724 0.21326
0.01724 0.21327
0.01724 0.21328
0.01724 0.21329
0.01725 0.21330
0.01725 0.21331
0.01725 0.21332
0.01725 0.21333
0.01725 0.21334
0.01725 0.21335
0.01725 0.21336
0.01725 0.21337
0.01725 0.21338
0.01725 0.21339
0.01725 0.21340
0.01725 0.21341
0.01725 0.21342
0.01725 0.21343
0.01725 0.21344
0.01725 0.21345
0.01725 0.21346
0.01725 0.21347
0.01725 0.21348
0.01725 0.21349
0.01725 0.21350
0.01725 0.21351
0.01725 0.21352
0.01725 0.21353
0.01725 0.21354
0.01725 0.21355
0.01725 0.21356
0.01725 0.21357
0.01725 0.21358
0.01725 0.21359
0.01725 0.21360
0.01725 0.21361
0.01726 0.21362
0.01726 0.21363
0.01726 0.21364
0.01726 0.21365
0.01726 0.21366
0.01726 0.21367
0.01726 0.21368
0.01726 0.21369
0.01726 0.21370
0.01726 0.21371
0.01726 0.21372
0.01726 0.21373
0.01726 0.21374
0.01726 0.21375
0.01726 0.21376
0.01726 0.21377
0.01726 0.21378
0.01726 0.21379
0.01726 0.21380
0.01726 0.21381
0.01726 0.21382
0.01726 0.21383
0.01726 0.21384
0.01727 0.21385
0.01727 0.21386
0.01727 0.21387
0.01727 0.21388
0.01727 0.21389
0.01727 0.21390
0.01727 0.21391
0.01727 0.21392
0.01727 0.21393
0.01727 0.21394
0.01727 0.21395
0.01727 0.21396
0.01727 0.21397
0.01727 0.21398
0.01727 0.21399
0.01727 0.21400
0.01727 0.21401
0.01727 0.21402
0.01727 0.21403
0.01727 0.21404
0.01727 0.21405
0.01727 0.21406
0.01727 0.21407
0.01727 0.21408
0.01727 0.21409
0.01728 0.21410
0.01728 0.21411
0.01728 0.21412
0.01728 0.21413
0.01728 0.21414
0.01728 0.21415
0.01728 0.21416
0.01728 0.21417
0.01728 0.21418
0.01728 0.21419
0.01728 0.21420
0.01728 0.21421
0.01728 0.21422
0.01728 0.21423
0.01728 0.21424
0.01728 0.21425
0.01728 0.21426
0.01728 0.21427
0.01728 0.21428
0.01728 0.21429
0.01728 0.21430
0.01729 0.21431
0.01729 0.21432
0.01729 0.21433
0.01729 0.21434
0.01729 0.21435
0.01729 0.21436
0.01729 0.21437
0.01729 0.21438
0.01729 0.21439
0.01729 0.21440
0.01729 0.21441
0.01729 0.21442
0.01729 0.21443
0.01729 0.21444
0.01729 0.21445
0.01729 0.21446
0.01729 0.21447
0.01729 0.21448
0.01729 0.21449
0.01729 0.21450
0.01729 0.21451
0.01729 0.21452
0.01729 0.21453
0.01730 0.21454
0.01730 0.21455
0.01730 0.21456
0.01730 0.21457
0.01730 0.21458
0.01730 0.21459
0.01730 0.21460
0.01730 0.21461
0.01730 0.21462
0.01730 0.21463
0.01730 0.21464
0.01730 0.21465
0.01730 0.21466
0.01730 0.21467
0.01730 0.21468
0.01730 0.21469
0.01730 0.21470
0.01730 0.21471
0.01730 0.21472
0.01730 0.21473
0.01730 0.21474
0.01730 0.21475
0.01730 0.21476
0.01730 0.21477
0.01730 0.21478
0.01730 0.21479
0.01730 0.21480
0.01730 0.21481
0.01730 0.21482
0.01730 0.21483
0.01730 0.21484
0.01730 0.21485
0.01730 0.21486
0.01730 0.21487
0.01730 0.21488
0.01731 0.21489
0.01731 0.21490
0.01731 0.21491
0.01731 0.21492
0.01731 0.21493
0.01731 0.21494
0.01731 0.21495
0.01731 0.21496
0.01731 0.21497
0.01731 0.21498
0.01731 0.21499
0.01731 0.21500
0.01731 0.21501
0.01731 0.21502
0.01731 0.21503
0.01731 0.21504
0.01731 0.21505
0.01731 0.21506
0.01731 0.21507
0.01731 0.21508
0.01731 0.21509
0.01731 0.21510
0.01731 0.21511
0.01731 0.21512
0.01731 0.21513
0.01731 0.21514
0.01732 0.21515
0.01732 0.21516
0.01732 0.21517
0.01732 0.21518
0.01732 0.21519
0.01732 0.21520
0.01732 0.21521
0.01732 0.21522
0.01732 0.21523
0.01732 0.21524
0.01732 0.21525
0.01732 0.21526
0.01732 0.21527
0.01732 0.21528
0.01732 0.21529
0.01732 0.21530
0.01732 0.21531
0.01733 0.21532
0.01733 0.21533
0.01733 0.21534
0.01733 0.21535
0.01733 0.21536
0.01733 0.21537
0.01733 0.21538
0.01733 0.21539
0.01733 0.21540
0.01733 0.21541
0.01733 0.21542
0.01733 0.21543
0.01733 0.21544
0.01733 0.21545
0.01733 0.21546
0.01733 0.21547
0.01733 0.21548
0.01733 0.21549
0.01733 0.21550
0.01733 0.21551
0.01733 0.21552
0.01733 0.21553
0.01733 0.21554
0.01733 0.21555
0.01733 0.21556
0.01733 0.21557
0.01733 0.21558
0.01733 0.21559
0.01733 0.21560
0.01733 0.21561
0.01733 0.21562
0.01733 0.21563
0.01734 0.21564
0.01734 0.21565
0.01734 0.21566
0.01734 0.21567
0.01734 0.21568
0.01734 0.21569
0.01734 0.21570
0.01734 0.21571
0.01734 0.21572
0.01734 0.21573
0.01734 0.21574
0.01734 0.21575
0.01734 0.21576
0.01734 0.21577
0.01734 0.21578
0.01734 0.21579
0.01734 0.21580
0.01734 0.21581
0.01734 0.21582
0.01734 0.21583
0.01734 0.21584
0.01734 0.21585
0.01734 0.21586
0.01734 0.21587
0.01735 0.21588
0.01735 0.21589
0.01735 0.21590
0.01735 0.21591
0.01735 0.21592
0.01735 0.21593
0.01735 0.21594
0.01735 0.21595
0.01735 0.21596
0.01735 0.21597
0.01735 0.21598
0.01735 0.21599
0.01735 0.21600
0.01735 0.21601
0.01735 0.21602
0.01735 0.21603
0.01735 0.21604
0.01735 0.21605
0.01735 0.21606
0.01735 0.21607
0.01736 0.21608
0.01736 0.21609
0.01736 0.21610
0.01736 0.21611
0.01736 0.21612
0.01736 0.21613
0.01736 0.21614
0.01736 0.21615
0.01736 0.21616
0.01736 0.21617
0.01736 0.21618
0.01736 0.21619
0.01736 0.21620
0.01736 0.21621
0.01736 0.21622
0.01736 0.21623
0.01736 0.21624
0.01736 0.21625
0.01736 0.21626
0.01737 0.21627
0.01737 0.21628
0.01737 0.21629
0.01737 0.21630
0.01737 0.21631
0.01737 0.21632
0.01737 0.21633
0.01737 0.21634
0.01737 0.21635
0.01737 0.21636
0.01737 0.21637
0.01737 0.21638
0.01737 0.21639
0.01737 0.21640
0.01737 0.21641
0.01737 0.21642
0.01737 0.21643
0.01737 0.21644
0.01737 0.21645
0.01737 0.21646
0.01737 0.21647
0.01738 0.21648
0.01738 0.21649
0.01738 0.21650
0.01738 0.21651
0.01738 0.21652
0.01738 0.21653
0.01738 0.21654
0.01738 0.21655
0.01738 0.21656
0.01738 0.21657
0.01738 0.21658
0.01738 0.21659
0.01738 0.21660
0.01738 0.21661
0.01738 0.21662
0.01738 0.21663
0.01738 0.21664
0.01738 0.21665
0.01738 0.21666
0.01738 0.21667
0.01738 0.21668
0.01738 0.21669
0.01738 0.21670
0.01738 0.21671
0.01738 0.21672
0.01738 0.21673
0.01738 0.21674
0.01738 0.21675
0.01738 0.21676
0.01738 0.21677
0.01738 0.21678
0.01738 0.21679
0.01738 0.21680
0.01739 0.21681
0.01739 0.21682
0.01739 0.21683
0.01739 0.21684
0.01739 0.21685
0.01739 0.21686
0.01739 0.21687
0.01739 0.21688
0.01739 0.21689
0.01739 0.21690
0.01739 0.21691
0.01739 0.21692
0.01739 0.21693
0.01739 0.21694
0.01739 0.21695
0.01739 0.21696
0.01739 0.21697
0.01739 0.21698
0.01739 0.21699
0.01739 0.21700
0.01739 0.21701
0.01739 0.21702
0.01739 0.21703
0.01739 0.21704
0.01739 0.21705
0.01739 0.21706
0.01739 0.21707
0.01739 0.21708
0.01739 0.21709
0.01739 0.21710
0.01739 0.21711
0.01739 0.21712
0.01739 0.21713
0.01739 0.21714
0.01740 0.21715
0.01740 0.21716
0.01740 0.21717
0.01740 0.21718
0.01740 0.21719
0.01740 0.21720
0.01740 0.21721
0.01740 0.21722
0.01740 0.21723
0.01740 0.21724
0.01740 0.21725
0.01740 0.21726
0.01740 0.21727
0.01740 0.21728
0.01740 0.21729
0.01740 0.21730
0.01740 0.21731
0.01740 0.21732
0.01740 0.21733
0.01740 0.21734
0.01740 0.21735
0.01740 0.21736
0.01740 0.21737
0.01740 0.21738
0.01740 0.21739
0.01740 0.21740
0.01740 0.21741
0.01740 0.21742
0.01740 0.21743
0.01740 0.21744
0.01740 0.21745
0.01740 0.21746
0.01740 0.21747
0.01740 0.21748
0.01741 0.21749
0.01741 0.21750
0.01741 0.21751
0.01741 0.21752
0.01741 0.21753
0.01741 0.21754
0.01741 0.21755
0.01741 0.21756
0.01741 0.21757
0.01741 0.21758
0.01741 0.21759
0.01741 0.21760
0.01741 0.21761
0.01741 0.21762
0.01741 0.21763
0.01741 0.21764
0.01741 0.21765
0.01741 0.21766
0.01741 0.21767
0.01741 0.21768
0.01741 0.21769
0.01741 0.21770
0.01741 0.21771
0.01741 0.21772
0.01741 0.21773
0.01741 0.21774
0.01741 0.21775
0.01741 0.21776
0.01742 0.21777
0.01742 0.21778
0.01742 0.21779
0.01742 0.21780
0.01742 0.21781
0.01742 0.21782
0.01742 0.21783
0.01742 0.21784
0.01742 0.21785
0.01742 0.21786
0.01742 0.21787
0.01742 0.21788
0.01742 0.21789
0.01742 0.21790
0.01742 0.21791
0.01742 0.21792
0.01742 0.21793
0.01742 0.21794
0.01742 0.21795
0.01742 0.21796
0.01743 0.21797
0.01743 0.21798
0.01743 0.21799
0.01743 0.21800
0.01743 0.21801
0.01743 0.21802
0.01743 0.21803
0.01743 0.21804
0.01743 0.21805
0.01743 0.21806
0.01743 0.21807
0.01743 0.21808
0.01743 0.21809
0.01743 0.21810
0.01743 0.21811
0.01743 0.21812
0.01743 0.21813
0.01743 0.21814
0.01743 0.21815
0.01743 0.21816
0.01743 0.21817
0.01743 0.21818
0.01743 0.21819
0.01743 0.21820
0.01744 0.21821
0.01744 0.21822
0.01744 0.21823
0.01744 0.21824
0.01744 0.21825
0.01744 0.21826
0.01744 0.21827
0.01744 0.21828
0.01744 0.21829
0.01744 0.21830
0.01744 0.21831
0.01744 0.21832
0.01744 0.21833
0.01744 0.21834
0.01744 0.21835
0.01744 0.21836
0.01744 0.21837
0.01744 0.21838
0.01744 0.21839
0.01744 0.21840
0.01744 0.21841
0.01744 0.21842
0.01744 0.21843
0.01744 0.21844
0.01744 0.21845
0.01744 0.21846
0.01744 0.21847
0.01744 0.21848
0.01744 0.21849
0.01744 0.21850
0.01744 0.21851
0.01744 0.21852
0.01744 0.21853
0.01744 0.21854
0.01744 0.21855
0.01744 0.21856
0.01744 0.21857
0.01744 0.21858
0.01744 0.21859
0.01744 0.21860
0.01745 0.21861
0.01745 0.21862
0.01745 0.21863
0.01745 0.21864
0.01745 0.21865
0.01745 0.21866
0.01745 0.21867
0.01745 0.21868
0.01745 0.21869
0.01745 0.21870
0.01745 0.21871
0.01745 0.21872
0.01745 0.21873
0.01745 0.21874
0.01745 0.21875
0.01745 0.21876
0.01745 0.21877
0.01745 0.21878
0.01745 0.21879
0.01745 0.21880
0.01745 0.21881
0.01745 0.21882
0.01745 0.21883
0.01745 0.21884
0.01745 0.21885
0.01745 0.21886
0.01745 0.21887
0.01745 0.21888
0.01745 0.21889
0.01746 0.21890
0.01746 0.21891
0.01746 0.21892
0.01746 0.21893
0.01746 0.21894
0.01746 0.21895
0.01746 0.21896
0.01746 0.21897
0.01746 0.21898
0.01746 0.21899
0.01746 0.21900
0.01746 0.21901
0.01746 0.21902
0.01746 0.21903
0.01746 0.21904
0.01746 0.21905
0.01746 0.21906
0.01746 0.21907
0.01746 0.21908
0.01747 0.21909
0.01747 0.21910
0.01747 0.21911
0.01747 0.21912
0.01747 0.21913
0.01747 0.21914
0.01747 0.21915
0.01747 0.21916
0.01747 0.21917
0.01747 0.21918
0.01747 0.21919
0.01747 0.21920
0.01747 0.21921
0.01747 0.21922
0.01747 0.21923
0.01747 0.21924
0.01747 0.21925
0.01747 0.21926
0.01747 0.21927
0.01747 0.21928
0.01748 0.21929
0.01748 0.21930
0.01748 0.21931
0.01748 0.21932
0.01748 0.21933
0.01748 0.21934
0.01748 0.21935
0.01748 0.21936
0.01748 0.21937
0.01748 0.21938
0.01748 0.21939
0.01748 0.21940
0.01748 0.21941
0.01748 0.21942
0.01748 0.21943
0.01748 0.21944
0.01748 0.21945
0.01748 0.21946
0.01748 0.21947
0.01748 0.21948
0.01748 0.21949
0.01748 0.21950
0.01748 0.21951
0.01748 0.21952
0.01748 0.21953
0.01748 0.21954
0.01748 0.21955
0.01749 0.21956
0.01749 0.21957
0.01749 0.21958
0.01749 0.21959
0.01749 0.21960
0.01749 0.21961
0.01749 0.21962
0.01749 0.21963
0.01749 0.21964
0.01749 0.21965
0.01749 0.21966
0.01749 0.21967
0.01749 0.21968
0.01749 0.21969
0.01749 0.21970
0.01749 0.21971
0.01749 0.21972
0.01749 0.21973
0.01749 0.21974
0.01749 0.21975
0.01749 0.21976
0.01749 0.21977
0.01749 0.21978
0.01749 0.21979
0.01750 0.21980
0.01750 0.21981
0.01750 0.21982
0.01750 0.21983
0.01750 0.21984
0.01750 0.21985
0.01750 0.21986
0.01750 0.21987
0.01750 0.21988
0.01750 0.21989
0.01750 0.21990
0.01750 0.21991
0.01750 0.21992
0.01750 0.21993
0.01750 0.21994
0.01750 0.21995
0.01750 0.21996
0.01750 0.21997
0.01750 0.21998
0.01750 0.21999
0.01750 0.22000
0.01750 0.22001
0.01750 0.22002
0.01750 0.22003
0.01750 0.22004
0.01750 0.22005
0.01750 0.22006
0.01751 0.22007
0.01751 0.22008
0.01751 0.22009
0.01751 0.22010
0.01751 0.22011
0.01751 0.22012
0.01751 0.22013
0.01751 0.22014
0.01751 0.22015
0.01751 0.22016
0.01751 0.22017
0.01751 0.22018
0.01751 0.22019
0.01751 0.22020
0.01751 0.22021
0.01751 0.22022
0.01751 0.22023
0.01751 0.22024
0.01751 0.22025
0.01751 0.22026
0.01751 0.22027
0.01751 0.22028
0.01751 0.22029
0.01751 0.22030
0.01751 0.22031
0.01751 0.22032
0.01751 0.22033
0.01751 0.22034
0.01751 0.22035
0.01752 0.22036
0.01752 0.22037
0.01752 0.22038
0.01752 0.22039
0.01752 0.22040
0.01752 0.22041
0.01752 0.22042
0.01752 0.22043
0.01752 0.22044
0.01752 0.22045
0.01752 0.22046
0.01752 0.22047
0.01752 0.22048
0.01752 0.22049
0.01752 0.22050
0.01752 0.22051
0.01752 0.22052
0.01752 0.22053
0.01752 0.22054
0.01752 0.22055
0.01752 0.22056
0.01752 0.22057
0.01752 0.22058
0.01752 0.22059
0.01753 0.22060
0.01753 0.22061
0.01753 0.22062
0.01753 0.22063
0.01753 0.22064
0.01753 0.22065
0.01753 0.22066
0.01753 0.22067
0.01753 0.22068
0.01753 0.22069
0.01753 0.22070
0.01753 0.22071
0.01753 0.22072
0.01753 0.22073
0.01754 0.22074
0.01754 0.22075
0.01754 0.22076
0.01754 0.22077
0.01754 0.22078
0.01754 0.22079
0.01754 0.22080
0.01754 0.22081
0.01754 0.22082
0.01754 0.22083
0.01754 0.22084
0.01754 0.22085
0.01754 0.22086
0.01754 0.22087
0.01754 0.22088
0.01754 0.22089
0.01754 0.22090
0.01754 0.22091
0.01754 0.22092
0.01754 0.22093
0.01754 0.22094
0.01754 0.22095
0.01754 0.22096
0.01754 0.22097
0.01755 0.22098
0.01755 0.22099
0.01755 0.22100
0.01755 0.22101
0.01755 0.22102
0.01755 0.22103
0.01755 0.22104
0.01755 0.22105
0.01755 0.22106
0.01755 0.22107
0.01755 0.22108
0.01755 0.22109
0.01755 0.22110
0.01755 0.22111
0.01755 0.22112
0.01755 0.22113
0.01755 0.22114
0.01755 0.22115
0.01755 0.22116
0.01755 0.22117
0.01755 0.22118
0.01755 0.22119
0.01755 0.22120
0.01755 0.22121
0.01755 0.22122
0.01755 0.22123
0.01755 0.22124
0.01755 0.22125
0.01755 0.22126
0.01755 0.22127
0.01755 0.22128
0.01755 0.22129
0.01755 0.22130
0.01755 0.22131
0.01755 0.22132
0.01755 0.22133
0.01755 0.22134
0.01755 0.22135
0.01755 0.22136
0.01756 0.22137
0.01756 0.22138
0.01756 0.22139
0.01756 0.22140
0.01756 0.22141
0.01756 0.22142
0.01756 0.22143
0.01756 0.22144
0.01756 0.22145
0.01756 0.22146
0.01756 0.22147
0.01756 0.22148
0.01756 0.22149
0.01756 0.22150
0.01756 0.22151
0.01756 0.22152
0.01756 0.22153
0.01756 0.22154
0.01756 0.22155
0.01756 0.22156
0.01756 0.22157
0.01756 0.22158
0.01756 0.22159
0.01756 0.22160
0.01756 0.22161
0.01756 0.22162
0.01756 0.22163
0.01757 0.22164
0.01757 0.22165
0.01757 0.22166
0.01757 0.22167
0.01757 0.22168
0.01757 0.22169
0.01757 0.22170
0.01757 0.22171
0.01757 0.22172
0.01757 0.22173
0.01757 0.22174
0.01757 0.22175
0.01757 0.22176
0.01757 0.22177
0.01757 0.22178
0.01757 0.22179
0.01757 0.22180
0.01757 0.22181
0.01757 0.22182
0.01757 0.22183
0.01757 0.22184
0.01757 0.22185
0.01757 0.22186
0.01757 0.22187
0.01757 0.22188
0.01757 0.22189
0.01757 0.22190
0.01757 0.22191
0.01757 0.22192
0.01757 0.22193
0.01758 0.22194
0.01758 0.22195
0.01758 0.22196
0.01758 0.22197
0.01758 0.22198
0.01758 0.22199
0.01758 0.22200
0.01758 0.22201
0.01758 0.22202
0.01758 0.22203
0.01758 0.22204
0.01758 0.22205
0.01758 0.22206
0.01758 0.22207
0.01758 0.22208
0.01758 0.22209
0.01758 0.22210
0.01758 0.22211
0.01758 0.22212
0.01758 0.22213
0.01758 0.22214
0.01758 0.22215
0.01758 0.22216
0.01758 0.22217
0.01758 0.22218
0.01758 0.22219
0.01759 0.22220
0.01759 0.22221
0.01759 0.22222
0.01759 0.22223
0.01759 0.22224
0.01759 0.22225
0.01759 0.22226
0.01759 0.22227
0.01759 0.22228
0.01759 0.22229
0.01759 0.22230
0.01759 0.22231
0.01759 0.22232
0.01759 0.22233
0.01759 0.22234
0.01759 0.22235
0.01759 0.22236
0.01759 0.22237
0.01759 0.22238
0.01759 0.22239
0.01759 0.22240
0.01759 0.22241
0.01759 0.22242
0.01759 0.22243
0.01759 0.22244
0.01760 0.22245
0.01760 0.22246
0.01760 0.22247
0.01760 0.22248
0.01760 0.22249
0.01760 0.22250
0.01760 0.22251
0.01760 0.22252
0.01760 0.22253
0.01760 0.22254
0.01760 0.22255
0.01760 0.22256
0.01760 0.22257
0.01760 0.22258
0.01760 0.22259
0.01760 0.22260
0.01760 0.22261
0.01760 0.22262
0.01760 0.22263
0.01760 0.22264
0.01760 0.22265
0.01760 0.22266
0.01760 0.22267
0.01760 0.22268
0.01761 0.22269
0.01761 0.22270
0.01761 0.22271
0.01761 0.22272
0.01761 0.22273
0.01761 0.22274
0.01761 0.22275
0.01761 0.22276
0.01761 0.22277
0.01761 0.22278
0.01761 0.22279
0.01761 0.22280
0.01761 0.22281
0.01761 0.22282
0.01761 0.22283
0.01761 0.22284
0.01761 0.22285
0.01761 0.22286
0.01761 0.22287
0.01761 0.22288
0.01761 0.22289
0.01761 0.22290
0.01761 0.22291
0.01761 0.22292
0.01761 0.22293
0.01761 0.22294
0.01761 0.22295
0.01761 0.22296
0.01761 0.22297
0.01761 0.22298
0.01761 0.22299
0.01762 0.22300
0.01762 0.22301
0.01762 0.22302
0.01762 0.22303
0.01762 0.22304
0.01762 0.22305
0.01762 0.22306
0.01762 0.22307
0.01762 0.22308
0.01762 0.22309
0.01762 0.22310
0.01762 0.22311
0.01762 0.22312
0.01762 0.22313
0.01762 0.22314
0.01762 0.22315
0.01762 0.22316
0.01762 0.22317
0.01762 0.22318
0.01762 0.22319
0.01762 0.22320
0.01762 0.22321
0.01762 0.22322
0.01762 0.22323
0.01762 0.22324
0.01762 0.22325
0.01762 0.22326
0.01762 0.22327
0.01763 0.22328
0.01763 0.22329
0.01763 0.22330
0.01763 0.22331
0.01763 0.22332
0.01763 0.22333
0.01763 0.22334
0.01763 0.22335
0.01763 0.22336
0.01763 0.22337
0.01763 0.22338
0.01763 0.22339
0.01763 0.22340
0.01763 0.22341
0.01763 0.22342
0.01763 0.22343
0.01763 0.22344
0.01763 0.22345
0.01763 0.22346
0.01763 0.22347
0.01763 0.22348
0.01763 0.22349
0.01763 0.22350
0.01763 0.22351
0.01763 0.22352
0.01763 0.22353
0.01763 0.22354
0.01764 0.22355
0.01764 0.22356
0.01764 0.22357
0.01764 0.22358
0.01764 0.22359
0.01764 0.22360
0.01764 0.22361
0.01764 0.22362
0.01764 0.22363
0.01764 0.22364
0.01764 0.22365
0.01764 0.22366
0.01764 0.22367
0.01764 0.22368
0.01764 0.22369
0.01764 0.22370
0.01764 0.22371
0.01764 0.22372
0.01764 0.22373
0.01764 0.22374
0.01764 0.22375
0.01764 0.22376
0.01764 0.22377
0.01764 0.22378
0.01764 0.22379
0.01765 0.22380
0.01765 0.22381
0.01765 0.22382
0.01765 0.22383
0.01765 0.22384
0.01765 0.22385
0.01765 0.22386
0.01765 0.22387
0.01765 0.22388
0.01765 0.22389
0.01765 0.22390
0.01765 0.22391
0.01765 0.22392
0.01765 0.22393
0.01765 0.22394
0.01765 0.22395
0.01765 0.22396
0.01765 0.22397
0.01765 0.22398
0.01765 0.22399
0.01765 0.22400
0.01766 0.22401
0.01766 0.22402
0.01766 0.22403
0.01766 0.22404
0.01766 0.22405
0.01766 0.22406
0.01766 0.22407
0.01766 0.22408
0.01766 0.22409
0.01766 0.22410
0.01766 0.22411
0.01766 0.22412
0.01766 0.22413
0.01766 0.22414
0.01766 0.22415
0.01766 0.22416
0.01766 0.22417
0.01766 0.22418
0.01766 0.22419
0.01766 0.22420
0.01766 0.22421
0.01766 0.22422
0.01767 0.22423
0.01767 0.22424
0.01767 0.22425
0.01767 0.22426
0.01767 0.22427
0.01767 0.22428
0.01767 0.22429
0.01767 0.22430
0.01767 0.22431
0.01767 0.22432
0.01767 0.22433
0.01767 0.22434
0.01767 0.22435
0.01767 0.22436
0.01767 0.22437
0.01767 0.22438
0.01767 0.22439
0.01768 0.22440
0.01768 0.22441
0.01768 0.22442
0.01768 0.22443
0.01768 0.22444
0.01768 0.22445
0.01768 0.22446
0.01768 0.22447
0.01768 0.22448
0.01768 0.22449
0.01768 0.22450
0.01768 0.22451
0.01768 0.22452
0.01768 0.22453
0.01768 0.22454
0.01768 0.22455
0.01768 0.22456
0.01768 0.22457
0.01768 0.22458
0.01768 0.22459
0.01768 0.22460
0.01768 0.22461
0.01768 0.22462
0.01768 0.22463
0.01769 0.22464
0.01769 0.22465
0.01769 0.22466
0.01769 0.22467
0.01769 0.22468
0.01769 0.22469
0.01769 0.22470
0.01769 0.22471
0.01769 0.22472
0.01769 0.22473
0.01769 0.22474
0.01769 0.22475
0.01769 0.22476
0.01769 0.22477
0.01769 0.22478
0.01769 0.22479
0.01770 0.22480
0.01770 0.22481
0.01770 0.22482
0.01770 0.22483
0.01770 0.22484
0.01770 0.22485
0.01770 0.22486
0.01770 0.22487
0.01770 0.22488
0.01770 0.22489
0.01770 0.22490
0.01770 0.22491
0.01770 0.22492
0.01770 0.22493
0.01770 0.22494
0.01770 0.22495
0.01770 0.22496
0.01770 0.22497
0.01770 0.22498
0.01770 0.22499
0.01770 0.22500
0.01770 0.22501
0.01770 0.22502
0.01770 0.22503
0.01770 0.22504
0.01770 0.22505
0.01770 0.22506
0.01770 0.22507
0.01771 0.22508
0.01771 0.22509
0.01771 0.22510
0.01771 0.22511
0.01771 0.22512
0.01771 0.22513
0.01771 0.22514
0.01771 0.22515
0.01771 0.22516
0.01771 0.22517
0.01771 0.22518
0.01771 0.22519
0.01771 0.22520
0.01771 0.22521
0.01771 0.22522
0.01771 0.22523
0.01771 0.22524
0.01771 0.22525
0.01771 0.22526
0.01771 0.22527
0.01771 0.22528
0.01771 0.22529
0.01771 0.22530
0.01771 0.22531
0.01771 0.22532
0.01771 0.22533
0.01771 0.22534
0.01772 0.22535
0.01772 0.22536
0.01772 0.22537
0.01772 0.22538
0.01772 0.22539
0.01772 0.22540
0.01772 0.22541
0.01772 0.22542
0.01772 0.22543
0.01772 0.22544
0.01772 0.22545
0.01772 0.22546
0.01772 0.22547
0.01772 0.22548
0.01772 0.22549
0.01772 0.22550
0.01772 0.22551
0.01772 0.22552
0.01772 0.22553
0.01772 0.22554
0.01772 0.22555
0.01772 0.22556
0.01772 0.22557
0.01772 0.22558
0.01772 0.22559
0.01772 0.22560
0.01772 0.22561
0.01772 0.22562
0.01772 0.22563
0.01772 0.22564
0.01772 0.22565
0.01772 0.22566
0.01772 0.22567
0.01772 0.22568
0.01772 0.22569
0.01772 0.22570
0.01772 0.22571
0.01773 0.22572
0.01773 0.22573
0.01773 0.22574
0.01773 0.22575
0.01773 0.22576
0.01773 0.22577
0.01773 0.22578
0.01773 0.22579
0.01773 0.22580
0.01773 0.22581
0.01773 0.22582
0.01773 0.22583
0.01773 0.22584
0.01773 0.22585
0.01773 0.22586
0.01773 0.22587
0.01773 0.22588
0.01773 0.22589
0.01773 0.22590
0.01773 0.22591
0.01773 0.22592
0.01773 0.22593
0.01773 0.22594
0.01774 0.22595
0.01774 0.22596
0.01774 0.22597
0.01774 0.22598
0.01774 0.22599
0.01774 0.22600
0.01774 0.22601
0.01774 0.22602
0.01774 0.22603
0.01774 0.22604
0.01774 0.22605
0.01774 0.22606
0.01774 0.22607
0.01774 0.22608
0.01774 0.22609
0.01774 0.22610
0.01774 0.22611
0.01774 0.22612
0.01774 0.22613
0.01774 0.22614
0.01774 0.22615
0.01774 0.22616
0.01774 0.22617
0.01774 0.22618
0.01774 0.22619
0.01774 0.22620
0.01774 0.22621
0.01774 0.22622
0.01774 0.22623
0.01775 0.22624
0.01775 0.22625
0.01775 0.22626
0.01775 0.22627
0.01775 0.22628
0.01775 0.22629
0.01775 0.22630
0.01775 0.22631
0.01775 0.22632
0.01775 0.22633
0.01775 0.22634
0.01775 0.22635
0.01775 0.22636
0.01775 0.22637
0.01775 0.22638
0.01775 0.22639
0.01775 0.22640
0.01775 0.22641
0.01775 0.22642
0.01775 0.22643
0.01775 0.22644
0.01775 0.22645
0.01775 0.22646
0.01775 0.22647
0.01775 0.22648
0.01775 0.22649
0.01775 0.22650
0.01775 0.22651
0.01775 0.22652
0.01775 0.22653
0.01775 0.22654
0.01776 0.22655
0.01776 0.22656
0.01776 0.22657
0.01776 0.22658
0.01776 0.22659
0.01776 0.22660
0.01776 0.22661
0.01776 0.22662
0.01776 0.22663
0.01776 0.22664
0.01776 0.22665
0.01776 0.22666
0.01776 0.22667
0.01776 0.22668
0.01776 0.22669
0.01776 0.22670
0.01776 0.22671
0.01776 0.22672
0.01776 0.22673
0.01776 0.22674
0.01777 0.22675
0.01777 0.22676
0.01777 0.22677
0.01777 0.22678
0.01777 0.22679
0.01777 0.22680
0.01777 0.22681
0.01777 0.22682
0.01777 0.22683
0.01777 0.22684
0.01777 0.22685
0.01777 0.22686
0.01777 0.22687
0.01777 0.22688
0.01777 0.22689
0.01777 0.22690
0.01777 0.22691
0.01777 0.22692
0.01777 0.22693
0.01777 0.22694
0.01777 0.22695
0.01777 0.22696
0.01777 0.22697
0.01777 0.22698
0.01777 0.22699
0.01777 0.22700
0.01777 0.22701
0.01777 0.22702
0.01778 0.22703
0.01778 0.22704
0.01778 0.22705
0.01778 0.22706
0.01778 0.22707
0.01778 0.22708
0.01778 0.22709
0.01778 0.22710
0.01778 0.22711
0.01778 0.22712
0.01778 0.22713
0.01778 0.22714
0.01778 0.22715
0.01778 0.22716
0.01778 0.22717
0.01778 0.22718
0.01778 0.22719
0.01778 0.22720
0.01778 0.22721
0.01778 0.22722
0.01778 0.22723
0.01778 0.22724
0.01778 0.22725
0.01778 0.22726
0.01778 0.22727
0.01778 0.22728
0.01778 0.22729
0.01778 0.22730
0.01778 0.22731
0.01779 0.22732
0.01779 0.22733
0.01779 0.22734
0.01779 0.22735
0.01779 0.22736
0.01779 0.22737
0.01779 0.22738
0.01779 0.22739
0.01779 0.22740
0.01779 0.22741
0.01779 0.22742
0.01779 0.22743
0.01779 0.22744
0.01779 0.22745
0.01779 0.22746
0.01779 0.22747
0.01779 0.22748
0.01779 0.22749
0.01779 0.22750
0.01779 0.22751
0.01779 0.22752
0.01779 0.22753
0.01779 0.22754
0.01779 0.22755
0.01779 0.22756
0.01779 0.22757
0.01779 0.22758
0.01779 0.22759
0.01779 0.22760
0.01780 0.22761
0.01780 0.22762
0.01780 0.22763
0.01780 0.22764
0.01780 0.22765
0.01780 0.22766
0.01780 0.22767
0.01780 0.22768
0.01780 0.22769
0.01780 0.22770
0.01780 0.22771
0.01780 0.22772
0.01780 0.22773
0.01780 0.22774
0.01780 0.22775
0.01780 0.22776
0.01780 0.22777
0.01780 0.22778
0.01780 0.22779
0.01780 0.22780
0.01780 0.22781
0.01780 0.22782
0.01780 0.22783
0.01780 0.22784
0.01780 0.22785
0.01780 0.22786
0.01780 0.22787
0.01780 0.22788
0.01780 0.22789
0.01780 0.22790
0.01780 0.22791
0.01780 0.22792
0.01780 0.22793
0.01780 0.22794
0.01781 0.22795
0.01781 0.22796
0.01781 0.22797
0.01781 0.22798
0.01781 0.22799
0.01781 0.22800
0.01781 0.22801
0.01781 0.22802
0.01781 0.22803
0.01781 0.22804
0.01781 0.22805
0.01781 0.22806
0.01781 0.22807
0.01781 0.22808
0.01781 0.22809
0.01781 0.22810
0.01781 0.22811
0.01781 0.22812
0.01781 0.22813
0.01781 0.22814
0.01781 0.22815
0.01781 0.22816
0.01781 0.22817
0.01781 0.22818
0.01782 0.22819
0.01782 0.22820
0.01782 0.22821
0.01782 0.22822
0.01782 0.22823
0.01782 0.22824
0.01782 0.22825
0.01782 0.22826
0.01782 0.22827
0.01782 0.22828
0.01782 0.22829
0.01782 0.22830
0.01782 0.22831
0.01782 0.22832
0.01782 0.22833
0.01782 0.22834
0.01782 0.22835
0.01782 0.22836
0.01782 0.22837
0.01782 0.22838
0.01782 0.22839
0.01782 0.22840
0.01782 0.22841
0.01782 0.22842
0.01782 0.22843
0.01782 0.22844
0.01783 0.22845
0.01783 0.22846
0.01783 0.22847
0.01783 0.22848
0.01783 0.22849
0.01783 0.22850
0.01783 0.22851
0.01783 0.22852
0.01783 0.22853
0.01783 0.22854
0.01783 0.22855
0.01783 0.22856
0.01783 0.22857
0.01783 0.22858
0.01783 0.22859
0.01783 0.22860
0.01783 0.22861
0.01783 0.22862
0.01783 0.22863
0.01783 0.22864
0.01783 0.22865
0.01783 0.22866
0.01783 0.22867
0.01784 0.22868
0.01784 0.22869
0.01784 0.22870
0.01784 0.22871
0.01784 0.22872
0.01784 0.22873
0.01784 0.22874
0.01784 0.22875
0.01784 0.22876
0.01784 0.22877
0.01784 0.22878
0.01784 0.22879
0.01784 0.22880
0.01784 0.22881
0.01784 0.22882
0.01784 0.22883
0.01784 0.22884
0.01784 0.22885
0.01784 0.22886
0.01784 0.22887
0.01784 0.22888
0.01785 0.22889
0.01785 0.22890
0.01785 0.22891
0.01785 0.22892
0.01785 0.22893
0.01785 0.22894
0.01785 0.22895
0.01785 0.22896
0.01785 0.22897
0.01785 0.22898
0.01785 0.22899
0.01785 0.22900
0.01785 0.22901
0.01785 0.22902
0.01785 0.22903
0.01785 0.22904
0.01785 0.22905
0.01785 0.22906
0.01786 0.22907
0.01786 0.22908
0.01786 0.22909
0.01786 0.22910
0.01786 0.22911
0.01786 0.22912
0.01786 0.22913
0.01786 0.22914
0.01786 0.22915
0.01786 0.22916
0.01786 0.22917
0.01786 0.22918
0.01786 0.22919
0.01786 0.22920
0.01786 0.22921
0.01786 0.22922
0.01786 0.22923
0.01786 0.22924
0.01786 0.22925
0.01786 0.22926
0.01786 0.22927
0.01786 0.22928
0.01786 0.22929
0.01786 0.22930
0.01786 0.22931
0.01786 0.22932
0.01787 0.22933
0.01787 0.22934
0.01787 0.22935
0.01787 0.22936
0.01787 0.22937
0.01787 0.22938
0.01787 0.22939
0.01787 0.22940
0.01787 0.22941
0.01787 0.22942
0.01787 0.22943
0.01787 0.22944
0.01787 0.22945
0.01787 0.22946
0.01787 0.22947
0.01787 0.22948
0.01787 0.22949
0.01787 0.22950
0.01787 0.22951
0.01787 0.22952
0.01787 0.22953
0.01787 0.22954
0.01787 0.22955
0.01787 0.22956
0.01787 0.22957
0.01787 0.22958
0.01787 0.22959
0.01787 0.22960
0.01787 0.22961
0.01787 0.22962
0.01787 0.22963
0.01787 0.22964
0.01787 0.22965
0.01787 0.22966
0.01787 0.22967
0.01787 0.22968
0.01787 0.22969
0.01787 0.22970
0.01788 0.22971
0.01788 0.22972
0.01788 0.22973
0.01788 0.22974
0.01788 0.22975
0.01788 0.22976
0.01788 0.22977
0.01788 0.22978
0.01788 0.22979
0.01788 0.22980
0.01788 0.22981
0.01788 0.22982
0.01788 0.22983
0.01788 0.22984
0.01788 0.22985
0.01788 0.22986
0.01788 0.22987
0.01788 0.22988
0.01788 0.22989
0.01788 0.22990
0.01789 0.22991
0.01789 0.22992
0.01789 0.22993
0.01789 0.22994
0.01789 0.22995
0.01789 0.22996
0.01789 0.22997
0.01789 0.22998
0.01789 0.22999
0.01789 0.23000
0.01789 0.23001
0.01789 0.23002
0.01789 0.23003
0.01789 0.23004
0.01789 0.23005
0.01789 0.23006
0.01789 0.23007
0.01789 0.23008
0.01789 0.23009
0.01789 0.23010
0.01789 0.23011
0.01789 0.23012
0.01789 0.23013
0.01789 0.23014
0.01789 0.23015
0.01789 0.23016
0.01789 0.23017
0.01789 0.23018
0.01789 0.23019
0.01789 0.23020
0.01789 0.23021
0.01789 0.23022
0.01789 0.23023
0.01789 0.23024
0.01789 0.23025
0.01790 0.23026
0.01790 0.23027
0.01790 0.23028
0.01790 0.23029
0.01790 0.23030
0.01790 0.23031
0.01790 0.23032
0.01790 0.23033
0.01790 0.23034
0.01790 0.23035
0.01790 0.23036
0.01790 0.23037
0.01790 0.23038
0.01790 0.23039
0.01790 0.23040
0.01790 0.23041
0.01790 0.23042
0.01790 0.23043
0.01790 0.23044
0.01790 0.23045
0.01790 0.23046
0.01790 0.23047
0.01790 0.23048
0.01790 0.23049
0.01790 0.23050
0.01790 0.23051
0.01791 0.23052
0.01791 0.23053
0.01791 0.23054
0.01791 0.23055
0.01791 0.23056
0.01791 0.23057
0.01791 0.23058
0.01791 0.23059
0.01791 0.23060
0.01791 0.23061
0.01791 0.23062
0.01791 0.23063
0.01791 0.23064
0.01791 0.23065
0.01791 0.23066
0.01791 0.23067
0.01791 0.23068
0.01791 0.23069
0.01791 0.23070
0.01791 0.23071
0.01791 0.23072
0.01791 0.23073
0.01791 0.23074
0.01791 0.23075
0.01791 0.23076
0.01791 0.23077
0.01791 0.23078
0.01792 0.23079
0.01792 0.23080
0.01792 0.23081
0.01792 0.23082
0.01792 0.23083
0.01792 0.23084
0.01792 0.23085
0.01792 0.23086
0.01792 0.23087
0.01792 0.23088
0.01792 0.23089
0.01792 0.23090
0.01792 0.23091
0.01792 0.23092
0.01792 0.23093
0.01792 0.23094
0.01792 0.23095
0.01792 0.23096
0.01792 0.23097
0.01792 0.23098
0.01792 0.23099
0.01792 0.23100
0.01792 0.23101
0.01792 0.23102
0.01792 0.23103
0.01792 0.23104
0.01792 0.23105
0.01793 0.23106
0.01793 0.23107
0.01793 0.23108
0.01793 0.23109
0.01793 0.23110
0.01793 0.23111
0.01793 0.23112
0.01793 0.23113
0.01793 0.23114
0.01793 0.23115
0.01793 0.23116
0.01793 0.23117
0.01793 0.23118
0.01793 0.23119
0.01793 0.23120
0.01793 0.23121
0.01793 0.23122
0.01793 0.23123
0.01793 0.23124
0.01793 0.23125
0.01793 0.23126
0.01793 0.23127
0.01793 0.23128
0.01793 0.23129
0.01793 0.23130
0.01793 0.23131
0.01793 0.23132
0.01793 0.23133
0.01793 0.23134
0.01793 0.23135
0.01794 0.23136
0.01794 0.23137
0.01794 0.23138
0.01794 0.23139
0.01794 0.23140
0.01794 0.23141
0.01794 0.23142
0.01794 0.23143
0.01794 0.23144
0.01794 0.23145
0.01794 0.23146
0.01794 0.23147
0.01794 0.23148
0.01794 0.23149
0.01794 0.23150
0.01794 0.23151
0.01794 0.23152
0.01794 0.23153
0.01794 0.23154
0.01794 0.23155
0.01794 0.23156
0.01794 0.23157
0.01794 0.23158
0.01794 0.23159
0.01794 0.23160
0.01794 0.23161
0.01795 0.23162
0.01795 0.23163
0.01795 0.23164
0.01795 0.23165
0.01795 0.23166
0.01795 0.23167
0.01795 0.23168
0.01795 0.23169
0.01795 0.23170
0.01795 0.23171
0.01795 0.23172
0.01795 0.23173
0.01795 0.23174
0.01795 0.23175
0.01795 0.23176
0.01795 0.23177
0.01795 0.23178
0.01795 0.23179
0.01795 0.23180
0.01796 0.23181
0.01796 0.23182
0.01796 0.23183
0.01796 0.23184
0.01796 0.23185
0.01796 0.23186
0.01796 0.23187
0.01796 0.23188
0.01796 0.23189
0.01796 0.23190
0.01796 0.23191
0.01796 0.23192
0.01796 0.23193
0.01796 0.23194
0.01796 0.23195
0.01796 0.23196
0.01796 0.23197
0.01796 0.23198
0.01796 0.23199
0.01796 0.23200
0.01796 0.23201
0.01796 0.23202
0.01796 0.23203
0.01796 0.23204
0.01796 0.23205
0.01796 0.23206
0.01796 0.23207
0.01796 0.23208
0.01797 0.23209
0.01797 0.23210
0.01797 0.23211
0.01797 0.23212
0.01797 0.23213
0.01797 0.23214
0.01797 0.23215
0.01797 0.23216
0.01797 0.23217
0.01797 0.23218
0.01797 0.23219
0.01797 0.23220
0.01797 0.23221
0.01797 0.23222
0.01797 0.23223
0.01797 0.23224
0.01797 0.23225
0.01797 0.23226
0.01797 0.23227
0.01797 0.23228
0.01797 0.23229
0.01797 0.23230
0.01797 0.23231
0.01797 0.23232
0.01797 0.23233
0.01797 0.23234
0.01797 0.23235
0.01797 0.23236
0.01797 0.23237
0.01797 0.23238
0.01797 0.23239
0.01797 0.23240
0.01797 0.23241
0.01797 0.23242
0.01797 0.23243
0.01797 0.23244
0.01798 0.23245
0.01798 0.23246
0.01798 0.23247
0.01798 0.23248
0.01798 0.23249
0.01798 0.23250
0.01798 0.23251
0.01798 0.23252
0.01798 0.23253
0.01798 0.23254
0.01798 0.23255
0.01798 0.23256
0.01798 0.23257
0.01798 0.23258
0.01798 0.23259
0.01798 0.23260
0.01798 0.23261
0.01798 0.23262
0.01798 0.23263
0.01798 0.23264
0.01799 0.23265
0.01799 0.23266
0.01799 0.23267
0.01799 0.23268
0.01799 0.23269
0.01799 0.23270
0.01799 0.23271
0.01799 0.23272
0.01799 0.23273
0.01799 0.23274
0.01799 0.23275
0.01799 0.23276
0.01799 0.23277
0.01799 0.23278
0.01799 0.23279
0.01799 0.23280
0.01799 0.23281
0.01799 0.23282
0.01799 0.23283
0.01799 0.23284
0.01799 0.23285
0.01799 0.23286
0.01799 0.23287
0.01799 0.23288
0.01799 0.23289
0.01799 0.23290
0.01799 0.23291
0.01799 0.23292
0.01799 0.23293
0.01799 0.23294
0.01800 0.23295
0.01800 0.23296
0.01800 0.23297
0.01800 0.23298
0.01800 0.23299
0.01800 0.23300
0.01800 0.23301
0.01800 0.23302
0.01800 0.23303
0.01800 0.23304
0.01800 0.23305
0.01800 0.23306
0.01800 0.23307
0.01800 0.23308
0.01800 0.23309
0.01800 0.23310
0.01800 0.23311
0.01800 0.23312
0.01800 0.23313
0.01800 0.23314
0.01800 0.23315
0.01800 0.23316
0.01800 0.23317
0.01800 0.23318
0.01801 0.23319
0.01801 0.23320
0.01801 0.23321
0.01801 0.23322
0.01801 0.23323
0.01801 0.23324
0.01801 0.23325
0.01801 0.23326
0.01801 0.23327
0.01801 0.23328
0.01801 0.23329
0.01801 0.23330
0.01801 0.23331
0.01801 0.23332
0.01801 0.23333
0.01801 0.23334
0.01801 0.23335
0.01801 0.23336
0.01801 0.23337
0.01801 0.23338
0.01801 0.23339
0.01801 0.23340
0.01801 0.23341
0.01801 0.23342
0.01801 0.23343
0.01801 0.23344
0.01801 0.23345
0.01801 0.23346
0.01801 0.23347
0.01801 0.23348
0.01801 0.23349
0.01801 0.23350
0.01801 0.23351
0.01802 0.23352
0.01802 0.23353
0.01802 0.23354
0.01802 0.23355
0.01802 0.23356
0.01802 0.23357
0.01802 0.23358
0.01802 0.23359
0.01802 0.23360
0.01802 0.23361
0.01802 0.23362
0.01802 0.23363
0.01802 0.23364
0.01802 0.23365
0.01802 0.23366
0.01802 0.23367
0.01802 0.23368
0.01802 0.23369
0.01802 0.23370
0.01802 0.23371
0.01802 0.23372
0.01802 0.23373
0.01802 0.23374
0.01802 0.23375
0.01802 0.23376
0.01802 0.23377
0.01802 0.23378
0.01802 0.23379
0.01802 0.23380
0.01802 0.23381
0.01803 0.23382
0.01803 0.23383
0.01803 0.23384
0.01803 0.23385
0.01803 0.23386
0.01803 0.23387
0.01803 0.23388
0.01803 0.23389
0.01803 0.23390
0.01803 0.23391
0.01803 0.23392
0.01803 0.23393
0.01803 0.23394
0.01803 0.23395
0.01803 0.23396
0.01803 0.23397
0.01803 0.23398
0.01803 0.23399
0.01803 0.23400
0.01803 0.23401
0.01803 0.23402
0.01803 0.23403
0.01803 0.23404
0.01803 0.23405
0.01803 0.23406
0.01803 0.23407
0.01803 0.23408
0.01803 0.23409
0.01803 0.23410
0.01803 0.23411
0.01803 0.23412
0.01803 0.23413
0.01803 0.23414
0.01803 0.23415
0.01803 0.23416
0.01803 0.23417
0.01803 0.23418
0.01803 0.23419
0.01804 0.23420
0.01804 0.23421
0.01804 0.23422
0.01804 0.23423
0.01804 0.23424
0.01804 0.23425
0.01804 0.23426
0.01804 0.23427
0.01804 0.23428
0.01804 0.23429
0.01804 0.23430
0.01804 0.23431
0.01804 0.23432
0.01804 0.23433
0.01804 0.23434
0.01804 0.23435
0.01804 0.23436
0.01804 0.23437
0.01804 0.23438
0.01804 0.23439
0.01804 0.23440
0.01804 0.23441
0.01804 0.23442
0.01804 0.23443
0.01804 0.23444
0.01804 0.23445
0.01804 0.23446
0.01805 0.23447
0.01805 0.23448
0.01805 0.23449
0.01805 0.23450
0.01805 0.23451
0.01805 0.23452
0.01805 0.23453
0.01805 0.23454
0.01805 0.23455
0.01805 0.23456
0.01805 0.23457
0.01805 0.23458
0.01805 0.23459
0.01805 0.23460
0.01805 0.23461
0.01805 0.23462
0.01805 0.23463
0.01805 0.23464
0.01805 0.23465
0.01805 0.23466
0.01805 0.23467
0.01805 0.23468
0.01806 0.23469
0.01806 0.23470
0.01806 0.23471
0.01806 0.23472
0.01806 0.23473
0.01806 0.23474
0.01806 0.23475
0.01806 0.23476
0.01806 0.23477
0.01806 0.23478
0.01806 0.23479
0.01806 0.23480
0.01806 0.23481
0.01806 0.23482
0.01806 0.23483
0.01806 0.23484
0.01806 0.23485
0.01806 0.23486
0.01806 0.23487
0.01806 0.23488
0.01806 0.23489
0.01806 0.23490
0.01806 0.23491
0.01807 0.23492
0.01807 0.23493
0.01807 0.23494
0.01807 0.23495
0.01807 0.23496
0.01807 0.23497
0.01807 0.23498
0.01807 0.23499
0.01807 0.23500
0.01807 0.23501
0.01807 0.23502
0.01807 0.23503
0.01807 0.23504
0.01807 0.23505
0.01807 0.23506
0.01807 0.23507
0.01807 0.23508
0.01807 0.23509
0.01807 0.23510
0.01807 0.23511
0.01807 0.23512
0.01807 0.23513
0.01807 0.23514
0.01807 0.23515
0.01807 0.23516
0.01807 0.23517
0.01807 0.23518
0.01807 0.23519
0.01807 0.23520
0.01807 0.23521
0.01807 0.23522
0.01807 0.23523
0.01807 0.23524
0.01807 0.23525
0.01807 0.23526
0.01807 0.23527
0.01808 0.23528
0.01808 0.23529
0.01808 0.23530
0.01808 0.23531
0.01808 0.23532
0.01808 0.23533
0.01808 0.23534
0.01808 0.23535
0.01808 0.23536
0.01808 0.23537
0.01808 0.23538
0.01808 0.23539
0.01808 0.23540
0.01808 0.23541
0.01808 0.23542
0.01808 0.23543
0.01808 0.23544
0.01808 0.23545
0.01808 0.23546
0.01809 0.23547
0.01809 0.23548
0.01809 0.23549
0.01809 0.23550
0.01809 0.23551
0.01809 0.23552
0.01809 0.23553
0.01809 0.23554
0.01809 0.23555
0.01809 0.23556
0.01809 0.23557
0.01809 0.23558
0.01809 0.23559
0.01809 0.23560
0.01809 0.23561
0.01809 0.23562
0.01809 0.23563
0.01809 0.23564
0.01809 0.23565
0.01809 0.23566
0.01809 0.23567
0.01809 0.23568
0.01809 0.23569
0.01809 0.23570
0.01809 0.23571
0.01810 0.23572
0.01810 0.23573
0.01810 0.23574
0.01810 0.23575
0.01810 0.23576
0.01810 0.23577
0.01810 0.23578
0.01810 0.23579
0.01810 0.23580
0.01810 0.23581
0.01810 0.23582
0.01810 0.23583
0.01810 0.23584
0.01810 0.23585
0.01810 0.23586
0.01810 0.23587
0.01810 0.23588
0.01810 0.23589
0.01810 0.23590
0.01810 0.23591
0.01810 0.23592
0.01810 0.23593
0.01810 0.23594
0.01810 0.23595
0.01810 0.23596
0.01810 0.23597
0.01810 0.23598
0.01810 0.23599
0.01810 0.23600
0.01810 0.23601
0.01810 0.23602
0.01810 0.23603
0.01810 0.23604
0.01810 0.23605
0.01811 0.23606
0.01811 0.23607
0.01811 0.23608
0.01811 0.23609
0.01811 0.23610
0.01811 0.23611
0.01811 0.23612
0.01811 0.23613
0.01811 0.23614
0.01811 0.23615
0.01811 0.23616
0.01811 0.23617
0.01811 0.23618
0.01811 0.23619
0.01811 0.23620
0.01811 0.23621
0.01811 0.23622
0.01811 0.23623
0.01811 0.23624
0.01811 0.23625
0.01811 0.23626
0.01811 0.23627
0.01811 0.23628
0.01811 0.23629
0.01812 0.23630
0.01812 0.23631
0.01812 0.23632
0.01812 0.23633
0.01812 0.23634
0.01812 0.23635
0.01812 0.23636
0.01812 0.23637
0.01812 0.23638
0.01812 0.23639
0.01812 0.23640
0.01812 0.23641
0.01812 0.23642
0.01812 0.23643
0.01812 0.23644
0.01812 0.23645
0.01812 0.23646
0.01812 0.23647
0.01812 0.23648
0.01812 0.23649
0.01812 0.23650
0.01812 0.23651
0.01813 0.23652
0.01813 0.23653
0.01813 0.23654
0.01813 0.23655
0.01813 0.23656
0.01813 0.23657
0.01813 0.23658
0.01813 0.23659
0.01813 0.23660
0.01813 0.23661
0.01813 0.23662
0.01813 0.23663
0.01813 0.23664
0.01813 0.23665
0.01813 0.23666
0.01813 0.23667
0.01813 0.23668
0.01813 0.23669
0.01813 0.23670
0.01813 0.23671
0.01813 0.23672
0.01813 0.23673
0.01813 0.23674
0.01813 0.23675
0.01813 0.23676
0.01813 0.23677
0.01814 0.23678
0.01814 0.23679
0.01814 0.23680
0.01814 0.23681
0.01814 0.23682
0.01814 0.23683
0.01814 0.23684
0.01814 0.23685
0.01814 0.23686
0.01814 0.23687
0.01814 0.23688
0.01814 0.23689
0.01814 0.23690
0.01814 0.23691
0.01814 0.23692
0.01814 0.23693
0.01814 0.23694
0.01814 0.23695
0.01814 0.23696
0.01814 0.23697
0.01814 0.23698
0.01814 0.23699
0.01814 0.23700
0.01814 0.23701
0.01814 0.23702
0.01815 0.23703
0.01815 0.23704
0.01815 0.23705
0.01815 0.23706
0.01815 0.23707
0.01815 0.23708
0.01815 0.23709
0.01815 0.23710
0.01815 0.23711
0.01815 0.23712
0.01815 0.23713
0.01815 0.23714
0.01815 0.23715
0.01815 0.23716
0.01815 0.23717
0.01815 0.23718
0.01815 0.23719
0.01816 0.23720
0.01816 0.23721
0.01816 0.23722
0.01816 0.23723
0.01816 0.23724
0.01816 0.23725
0.01816 0.23726
0.01816 0.23727
0.01816 0.23728
0.01816 0.23729
0.01816 0.23730
0.01816 0.23731
0.01816 0.23732
0.01816 0.23733
0.01816 0.23734
0.01816 0.23735
0.01816 0.23736
0.01816 0.23737
0.01816 0.23738
0.01816 0.23739
0.01816 0.23740
0.01816 0.23741
0.01816 0.23742
0.01816 0.23743
0.01817 0.23744
0.01817 0.23745
0.01817 0.23746
0.01817 0.23747
0.01817 0.23748
0.01817 0.23749
0.01817 0.23750
0.01817 0.23751
0.01817 0.23752
0.01817 0.23753
0.01817 0.23754
0.01817 0.23755
0.01817 0.23756
0.01817 0.23757
0.01817 0.23758
0.01817 0.23759
0.01817 0.23760
0.01817 0.23761
0.01817 0.23762
0.01817 0.23763
0.01817 0.23764
0.01817 0.23765
0.01817 0.23766
0.01817 0.23767
0.01818 0.23768
0.01818 0.23769
0.01818 0.23770
0.01818 0.23771
0.01818 0.23772
0.01818 0.23773
0.01818 0.23774
0.01818 0.23775
0.01818 0.23776
0.01818 0.23777
0.01818 0.23778
0.01818 0.23779
0.01818 0.23780
0.01818 0.23781
0.01818 0.23782
0.01818 0.23783
0.01818 0.23784
0.01818 0.23785
0.01818 0.23786
0.01818 0.23787
0.01818 0.23788
0.01818 0.23789
0.01818 0.23790
0.01818 0.23791
0.01818 0.23792
0.01818 0.23793
0.01818 0.23794
0.01818 0.23795
0.01818 0.23796
0.01818 0.23797
0.01818 0.23798
0.01818 0.23799
0.01819 0.23800
0.01819 0.23801
0.01819 0.23802
0.01819 0.23803
0.01819 0.23804
0.01819 0.23805
0.01819 0.23806
0.01819 0.23807
0.01819 0.23808
0.01819 0.23809
0.01819 0.23810
0.01819 0.23811
0.01819 0.23812
0.01819 0.23813
0.01819 0.23814
0.01819 0.23815
0.01819 0.23816
0.01819 0.23817
0.01819 0.23818
0.01819 0.23819
0.01820 0.23820
0.01820 0.23821
0.01820 0.23822
0.01820 0.23823
0.01820 0.23824
0.01820 0.23825
0.01820 0.23826
0.01820 0.23827
0.01820 0.23828
0.01820 0.23829
0.01820 0.23830
0.01820 0.23831
0.01820 0.23832
0.01820 0.23833
0.01820 0.23834
0.01820 0.23835
0.01820 0.23836
0.01820 0.23837
0.01820 0.23838
0.01820 0.23839
0.01820 0.23840
0.01820 0.23841
0.01820 0.23842
0.01820 0.23843
0.01820 0.23844
0.01820 0.23845
0.01820 0.23846
0.01820 0.23847
0.01820 0.23848
0.01820 0.23849
0.01820 0.23850
0.01820 0.23851
0.01821 0.23852
0.01821 0.23853
0.01821 0.23854
0.01821 0.23855
0.01821 0.23856
0.01821 0.23857
0.01821 0.23858
0.01821 0.23859
0.01821 0.23860
0.01821 0.23861
0.01821 0.23862
0.01821 0.23863
0.01821 0.23864
0.01821 0.23865
0.01821 0.23866
0.01821 0.23867
0.01821 0.23868
0.01821 0.23869
0.01821 0.23870
0.01821 0.23871
0.01821 0.23872
0.01821 0.23873
0.01821 0.23874
0.01821 0.23875
0.01821 0.23876
0.01822 0.23877
0.01822 0.23878
0.01822 0.23879
0.01822 0.23880
0.01822 0.23881
0.01822 0.23882
0.01822 0.23883
0.01822 0.23884
0.01822 0.23885
0.01822 0.23886
0.01822 0.23887
0.01822 0.23888
0.01822 0.23889
0.01822 0.23890
0.01822 0.23891
0.01822 0.23892
0.01822 0.23893
0.01822 0.23894
0.01822 0.23895
0.01822 0.23896
0.01822 0.23897
0.01822 0.23898
0.01822 0.23899
0.01822 0.23900
0.01822 0.23901
0.01822 0.23902
0.01822 0.23903
0.01822 0.23904
0.01822 0.23905
0.01822 0.23906
0.01822 0.23907
0.01822 0.23908
0.01822 0.23909
0.01822 0.23910
0.01823 0.23911
0.01823 0.23912
0.01823 0.23913
0.01823 0.23914
0.01823 0.23915
0.01823 0.23916
0.01823 0.23917
0.01823 0.23918
0.01823 0.23919
0.01823 0.23920
0.01823 0.23921
0.01823 0.23922
0.01823 0.23923
0.01823 0.23924
0.01823 0.23925
0.01823 0.23926
0.01823 0.23927
0.01823 0.23928
0.01823 0.23929
0.01823 0.23930
0.01823 0.23931
0.01823 0.23932
0.01823 0.23933
0.01823 0.23934
0.01823 0.23935
0.01823 0.23936
0.01823 0.23937
0.01823 0.23938
0.01823 0.23939
0.01823 0.23940
0.01823 0.23941
0.01823 0.23942
0.01823 0.23943
0.01823 0.23944
0.01824 0.23945
0.01824 0.23946
0.01824 0.23947
0.01824 0.23948
0.01824 0.23949
0.01824 0.23950
0.01824 0.23951
0.01824 0.23952
0.01824 0.23953
0.01824 0.23954
0.01824 0.23955
0.01824 0.23956
0.01824 0.23957
0.01824 0.23958
0.01824 0.23959
0.01824 0.23960
0.01824 0.23961
0.01824 0.23962
0.01824 0.23963
0.01824 0.23964
0.01824 0.23965
0.01824 0.23966
0.01824 0.23967
0.01824 0.23968
0.01824 0.23969
0.01824 0.23970
0.01825 0.23971
0.01825 0.23972
0.01825 0.23973
0.01825 0.23974
0.01825 0.23975
0.01825 0.23976
0.01825 0.23977
0.01825 0.23978
0.01825 0.23979
0.01825 0.23980
0.01825 0.23981
0.01825 0.23982
0.01825 0.23983
0.01825 0.23984
0.01825 0.23985
0.01825 0.23986
0.01825 0.23987
0.01825 0.23988
0.01825 0.23989
0.01825 0.23990
0.01825 0.23991
0.01825 0.23992
0.01825 0.23993
0.01825 0.23994
0.01825 0.23995
0.01825 0.23996
0.01825 0.23997
0.01825 0.23998
0.01825 0.23999
0.01825 0.24000
0.01825 0.24001
0.01825 0.24002
0.01825 0.24003
0.01825 0.24004
0.01825 0.24005
0.01825 0.24006
0.01825 0.24007
0.01825 0.24008
0.01826 0.24009
0.01826 0.24010
0.01826 0.24011
0.01826 0.24012
0.01826 0.24013
0.01826 0.24014
0.01826 0.24015
0.01826 0.24016
0.01826 0.24017
0.01826 0.24018
0.01826 0.24019
0.01826 0.24020
0.01826 0.24021
0.01826 0.24022
0.01826 0.24023
0.01826 0.24024
0.01826 0.24025
0.01826 0.24026
0.01826 0.24027
0.01826 0.24028
0.01826 0.24029
0.01826 0.24030
0.01827 0.24031
0.01827 0.24032
0.01827 0.24033
0.01827 0.24034
0.01827 0.24035
0.01827 0.24036
0.01827 0.24037
0.01827 0.24038
0.01827 0.24039
0.01827 0.24040
0.01827 0.24041
0.01827 0.24042
0.01827 0.24043
0.01827 0.24044
0.01827 0.24045
0.01827 0.24046
0.01827 0.24047
0.01827 0.24048
0.01827 0.24049
0.01827 0.24050
0.01827 0.24051
0.01827 0.24052
0.01827 0.24053
0.01827 0.24054
0.01827 0.24055
0.01827 0.24056
0.01827 0.24057
0.01827 0.24058
0.01827 0.24059
0.01827 0.24060
0.01827 0.24061
0.01827 0.24062
0.01827 0.24063
0.01827 0.24064
0.01827 0.24065
0.01828 0.24066
0.01828 0.24067
0.01828 0.24068
0.01828 0.24069
0.01828 0.24070
0.01828 0.24071
0.01828 0.24072
0.01828 0.24073
0.01828 0.24074
0.01828 0.24075
0.01828 0.24076
0.01828 0.24077
0.01828 0.24078
0.01828 0.24079
0.01828 0.24080
0.01828 0.24081
0.01828 0.24082
0.01828 0.24083
0.01828 0.24084
0.01828 0.24085
0.01828 0.24086
0.01828 0.24087
0.01829 0.24088
0.01829 0.24089
0.01829 0.24090
0.01829 0.24091
0.01829 0.24092
0.01829 0.24093
0.01829 0.24094
0.01829 0.24095
0.01829 0.24096
0.01829 0.24097
0.01829 0.24098
0.01829 0.24099
0.01829 0.24100
0.01829 0.24101
0.01829 0.24102
0.01829 0.24103
0.01829 0.24104
0.01830 0.24105
0.01830 0.24106
0.01830 0.24107
0.01830 0.24108
0.01830 0.24109
0.01830 0.24110
0.01830 0.24111
0.01830 0.24112
0.01830 0.24113
0.01830 0.24114
0.01830 0.24115
0.01830 0.24116
0.01830 0.24117
0.01830 0.24118
0.01830 0.24119
0.01830 0.24120
0.01830 0.24121
0.01830 0.24122
0.01830 0.24123
0.01830 0.24124
0.01830 0.24125
0.01830 0.24126
0.01831 0.24127
0.01831 0.24128
0.01831 0.24129
0.01831 0.24130
0.01831 0.24131
0.01831 0.24132
0.01831 0.24133
0.01831 0.24134
0.01831 0.24135
0.01831 0.24136
0.01831 0.24137
0.01831 0.24138
0.01831 0.24139
0.01831 0.24140
0.01831 0.24141
0.01831 0.24142
0.01831 0.24143
0.01831 0.24144
0.01831 0.24145
0.01831 0.24146
0.01831 0.24147
0.01831 0.24148
0.01832 0.24149
0.01832 0.24150
0.01832 0.24151
0.01832 0.24152
0.01832 0.24153
0.01832 0.24154
0.01832 0.24155
0.01832 0.24156
0.01832 0.24157
0.01832 0.24158
0.01832 0.24159
0.01832 0.24160
0.01832 0.24161
0.01832 0.24162
0.01832 0.24163
0.01832 0.24164
0.01833 0.24165
0.01833 0.24166
0.01833 0.24167
0.01833 0.24168
0.01833 0.24169
0.01833 0.24170
0.01833 0.24171
0.01833 0.24172
0.01833 0.24173
0.01833 0.24174
0.01833 0.24175
0.01833 0.24176
0.01833 0.24177
0.01833 0.24178
0.01833 0.24179
0.01833 0.24180
0.01833 0.24181
0.01834 0.24182
0.01834 0.24183
0.01834 0.24184
0.01834 0.24185
0.01834 0.24186
0.01834 0.24187
0.01834 0.24188
0.01834 0.24189
0.01834 0.24190
0.01834 0.24191
0.01834 0.24192
0.01834 0.24193
0.01834 0.24194
0.01834 0.24195
0.01834 0.24196
0.01834 0.24197
0.01834 0.24198
0.01834 0.24199
0.01834 0.24200
0.01834 0.24201
0.01834 0.24202
0.01834 0.24203
0.01834 0.24204
0.01834 0.24205
0.01834 0.24206
0.01834 0.24207
0.01834 0.24208
0.01834 0.24209
0.01835 0.24210
0.01835 0.24211
0.01835 0.24212
0.01835 0.24213
0.01835 0.24214
0.01835 0.24215
0.01835 0.24216
0.01835 0.24217
0.01835 0.24218
0.01835 0.24219
0.01835 0.24220
0.01835 0.24221
0.01835 0.24222
0.01835 0.24223
0.01835 0.24224
0.01835 0.24225
0.01835 0.24226
0.01836 0.24227
0.01836 0.24228
0.01836 0.24229
0.01836 0.24230
0.01836 0.24231
0.01836 0.24232
0.01836 0.24233
0.01836 0.24234
0.01836 0.24235
0.01836 0.24236
0.01836 0.24237
0.01836 0.24238
0.01836 0.24239
0.01836 0.24240
0.01836 0.24241
0.01836 0.24242
0.01836 0.24243
0.01836 0.24244
0.01836 0.24245
0.01836 0.24246
0.01836 0.24247
0.01836 0.24248
0.01836 0.24249
0.01837 0.24250
0.01837 0.24251
0.01837 0.24252
0.01837 0.24253
0.01837 0.24254
0.01837 0.24255
0.01837 0.24256
0.01837 0.24257
0.01837 0.24258
0.01837 0.24259
0.01837 0.24260
0.01837 0.24261
0.01837 0.24262
0.01837 0.24263
0.01837 0.24264
0.01837 0.24265
0.01837 0.24266
0.01837 0.24267
0.01837 0.24268
0.01837 0.24269
0.01837 0.24270
0.01837 0.24271
0.01837 0.24272
0.01837 0.24273
0.01837 0.24274
0.01837 0.24275
0.01837 0.24276
0.01837 0.24277
0.01837 0.24278
0.01837 0.24279
0.01837 0.24280
0.01837 0.24281
0.01837 0.24282
0.01837 0.24283
0.01837 0.24284
0.01838 0.24285
0.01838 0.24286
0.01838 0.24287
0.01838 0.24288
0.01838 0.24289
0.01838 0.24290
0.01838 0.24291
0.01838 0.24292
0.01838 0.24293
0.01838 0.24294
0.01838 0.24295
0.01838 0.24296
0.01838 0.24297
0.01838 0.24298
0.01838 0.24299
0.01838 0.24300
0.01838 0.24301
0.01838 0.24302
0.01838 0.24303
0.01838 0.24304
0.01838 0.24305
0.01838 0.24306
0.01838 0.24307
0.01838 0.24308
0.01838 0.24309
0.01838 0.24310
0.01838 0.24311
0.01838 0.24312
0.01838 0.24313
0.01838 0.24314
0.01838 0.24315
0.01838 0.24316
0.01838 0.24317
0.01839 0.24318
0.01839 0.24319
0.01839 0.24320
0.01839 0.24321
0.01839 0.24322
0.01839 0.24323
0.01839 0.24324
0.01839 0.24325
0.01839 0.24326
0.01839 0.24327
0.01839 0.24328
0.01839 0.24329
0.01839 0.24330
0.01839 0.24331
0.01839 0.24332
0.01839 0.24333
0.01839 0.24334
0.01839 0.24335
0.01839 0.24336
0.01839 0.24337
0.01839 0.24338
0.01839 0.24339
0.01839 0.24340
0.01839 0.24341
0.01839 0.24342
0.01839 0.24343
0.01839 0.24344
0.01839 0.24345
0.01839 0.24346
0.01839 0.24347
0.01839 0.24348
0.01839 0.24349
0.01839 0.24350
0.01839 0.24351
0.01839 0.24352
0.01839 0.24353
0.01839 0.24354
0.01840 0.24355
0.01840 0.24356
0.01840 0.24357
0.01840 0.24358
0.01840 0.24359
0.01840 0.24360
0.01840 0.24361
0.01840 0.24362
0.01840 0.24363
0.01840 0.24364
0.01840 0.24365
0.01840 0.24366
0.01840 0.24367
0.01840 0.24368
0.01840 0.24369
0.01840 0.24370
0.01840 0.24371
0.01841 0.24372
0.01841 0.24373
0.01841 0.24374
0.01841 0.24375
0.01841 0.24376
0.01841 0.24377
0.01841 0.24378
0.01841 0.24379
0.01841 0.24380
0.01841 0.24381
0.01841 0.24382
0.01841 0.24383
0.01841 0.24384
0.01841 0.24385
0.01841 0.24386
0.01841 0.24387
0.01841 0.24388
0.01841 0.24389
0.01841 0.24390
0.01841 0.24391
0.01841 0.24392
0.01841 0.24393
0.01841 0.24394
0.01841 0.24395
0.01841 0.24396
0.01841 0.24397
0.01841 0.24398
0.01841 0.24399
0.01841 0.24400
0.01841 0.24401
0.01842 0.24402
0.01842 0.24403
0.01842 0.24404
0.01842 0.24405
0.01842 0.24406
0.01842 0.24407
0.01842 0.24408
0.01842 0.24409
0.01842 0.24410
0.01842 0.24411
0.01842 0.24412
0.01842 0.24413
0.01842 0.24414
0.01842 0.24415
0.01842 0.24416
0.01842 0.24417
0.01842 0.24418
0.01842 0.24419
0.01842 0.24420
0.01842 0.24421
0.01842 0.24422
0.01842 0.24423
0.01842 0.24424
0.01842 0.24425
0.01842 0.24426
0.01842 0.24427
0.01843 0.24428
0.01843 0.24429
0.01843 0.24430
0.01843 0.24431
0.01843 0.24432
0.01843 0.24433
0.01843 0.24434
0.01843 0.24435
0.01843 0.24436
0.01843 0.24437
0.01843 0.24438
0.01843 0.24439
0.01843 0.24440
0.01843 0.24441
0.01843 0.24442
0.01843 0.24443
0.01843 0.24444
0.01843 0.24445
0.01843 0.24446
0.01843 0.24447
0.01843 0.24448
0.01843 0.24449
0.01843 0.24450
0.01843 0.24451
0.01843 0.24452
0.01843 0.24453
0.01843 0.24454
0.01844 0.24455
0.01844 0.24456
0.01844 0.24457
0.01844 0.24458
0.01844 0.24459
0.01844 0.24460
0.01844 0.24461
0.01844 0.24462
0.01844 0.24463
0.01844 0.24464
0.01844 0.24465
0.01844 0.24466
0.01844 0.24467
0.01844 0.24468
0.01844 0.24469
0.01844 0.24470
0.01844 0.24471
0.01844 0.24472
0.01844 0.24473
0.01844 0.24474
0.01844 0.24475
0.01844 0.24476
0.01844 0.24477
0.01844 0.24478
0.01844 0.24479
0.01844 0.24480
0.01844 0.24481
0.01844 0.24482
0.01844 0.24483
0.01845 0.24484
0.01845 0.24485
0.01845 0.24486
0.01845 0.24487
0.01845 0.24488
0.01845 0.24489
0.01845 0.24490
0.01845 0.24491
0.01845 0.24492
0.01845 0.24493
0.01845 0.24494
0.01845 0.24495
0.01845 0.24496
0.01845 0.24497
0.01845 0.24498
0.01845 0.24499
0.01845 0.24500
0.01845 0.24501
0.01845 0.24502
0.01845 0.24503
0.01845 0.24504
0.01845 0.24505
0.01845 0.24506
0.01845 0.24507
0.01845 0.24508
0.01845 0.24509
0.01845 0.24510
0.01846 0.24511
0.01846 0.24512
0.01846 0.24513
0.01846 0.24514
0.01846 0.24515
0.01846 0.24516
0.01846 0.24517
0.01846 0.24518
0.01846 0.24519
0.01846 0.24520
0.01846 0.24521
0.01846 0.24522
0.01846 0.24523
0.01846 0.24524
0.01846 0.24525
0.01846 0.24526
0.01846 0.24527
0.01846 0.24528
0.01846 0.24529
0.01846 0.24530
0.01846 0.24531
0.01846 0.24532
0.01846 0.24533
0.01846 0.24534
0.01846 0.24535
0.01846 0.24536
0.01846 0.24537
0.01847 0.24538
0.01847 0.24539
0.01847 0.24540
0.01847 0.24541
0.01847 0.24542
0.01847 0.24543
0.01847 0.24544
0.01847 0.24545
0.01847 0.24546
0.01847 0.24547
0.01847 0.24548
0.01847 0.24549
0.01847 0.24550
0.01847 0.24551
0.01847 0.24552
0.01847 0.24553
0.01847 0.24554
0.01847 0.24555
0.01847 0.24556
0.01847 0.24557
0.01847 0.24558
0.01847 0.24559
0.01847 0.24560
0.01847 0.24561
0.01847 0.24562
0.01847 0.24563
0.01847 0.24564
0.01847 0.24565
0.01848 0.24566
0.01848 0.24567
0.01848 0.24568
0.01848 0.24569
0.01848 0.24570
0.01848 0.24571
0.01848 0.24572
0.01848 0.24573
0.01848 0.24574
0.01848 0.24575
0.01848 0.24576
0.01848 0.24577
0.01848 0.24578
0.01848 0.24579
0.01848 0.24580
0.01848 0.24581
0.01848 0.24582
0.01848 0.24583
0.01848 0.24584
0.01848 0.24585
0.01848 0.24586
0.01848 0.24587
0.01848 0.24588
0.01848 0.24589
0.01848 0.24590
0.01848 0.24591
0.01848 0.24592
0.01848 0.24593
0.01848 0.24594
0.01848 0.24595
0.01848 0.24596
0.01848 0.24597
0.01848 0.24598
0.01848 0.24599
0.01849 0.24600
0.01849 0.24601
0.01849 0.24602
0.01849 0.24603
0.01849 0.24604
0.01849 0.24605
0.01849 0.24606
0.01849 0.24607
0.01849 0.24608
0.01849 0.24609
0.01849 0.24610
0.01849 0.24611
0.01849 0.24612
0.01849 0.24613
0.01849 0.24614
0.01849 0.24615
0.01849 0.24616
0.01849 0.24617
0.01849 0.24618
0.01849 0.24619
0.01849 0.24620
0.01849 0.24621
0.01849 0.24622
0.01849 0.24623
0.01849 0.24624
0.01849 0.24625
0.01850 0.24626
0.01850 0.24627
0.01850 0.24628
0.01850 0.24629
0.01850 0.24630
0.01850 0.24631
0.01850 0.24632
0.01850 0.24633
0.01850 0.24634
0.01850 0.24635
0.01850 0.24636
0.01850 0.24637
0.01850 0.24638
0.01850 0.24639
0.01850 0.24640
0.01850 0.24641
0.01850 0.24642
0.01850 0.24643
0.01850 0.24644
0.01850 0.24645
0.01851 0.24646
0.01851 0.24647
0.01851 0.24648
0.01851 0.24649
0.01851 0.24650
0.01851 0.24651
0.01851 0.24652
0.01851 0.24653
0.01851 0.24654
0.01851 0.24655
0.01851 0.24656
0.01851 0.24657
0.01851 0.24658
0.01851 0.24659
0.01851 0.24660
0.01851 0.24661
0.01851 0.24662
0.01851 0.24663
0.01851 0.24664
0.01851 0.24665
0.01851 0.24666
0.01851 0.24667
0.01851 0.24668
0.01851 0.24669
0.01851 0.24670
0.01851 0.24671
0.01851 0.24672
0.01851 0.24673
0.01851 0.24674
0.01851 0.24675
0.01851 0.24676
0.01851 0.24677
0.01851 0.24678
0.01851 0.24679
0.01851 0.24680
0.01851 0.24681
0.01851 0.24682
0.01851 0.24683
0.01851 0.24684
0.01851 0.24685
0.01852 0.24686
0.01852 0.24687
0.01852 0.24688
0.01852 0.24689
0.01852 0.24690
0.01852 0.24691
0.01852 0.24692
0.01852 0.24693
0.01852 0.24694
0.01852 0.24695
0.01852 0.24696
0.01852 0.24697
0.01852 0.24698
0.01852 0.24699
0.01852 0.24700
0.01852 0.24701
0.01852 0.24702
0.01852 0.24703
0.01852 0.24704
0.01852 0.24705
0.01852 0.24706
0.01853 0.24707
0.01853 0.24708
0.01853 0.24709
0.01853 0.24710
0.01853 0.24711
0.01853 0.24712
0.01853 0.24713
0.01853 0.24714
0.01853 0.24715
0.01853 0.24716
0.01853 0.24717
0.01853 0.24718
0.01853 0.24719
0.01853 0.24720
0.01853 0.24721
0.01853 0.24722
0.01853 0.24723
0.01853 0.24724
0.01853 0.24725
0.01853 0.24726
0.01853 0.24727
0.01853 0.24728
0.01853 0.24729
0.01853 0.24730
0.01853 0.24731
0.01853 0.24732
0.01853 0.24733
0.01854 0.24734
0.01854 0.24735
0.01854 0.24736
0.01854 0.24737
0.01854 0.24738
0.01854 0.24739
0.01854 0.24740
0.01854 0.24741
0.01854 0.24742
0.01854 0.24743
0.01854 0.24744
0.01854 0.24745
0.01854 0.24746
0.01854 0.24747
0.01854 0.24748
0.01854 0.24749
0.01854 0.24750
0.01854 0.24751
0.01854 0.24752
0.01854 0.24753
0.01854 0.24754
0.01854 0.24755
0.01854 0.24756
0.01854 0.24757
0.01855 0.24758
0.01855 0.24759
0.01855 0.24760
0.01855 0.24761
0.01855 0.24762
0.01855 0.24763
0.01855 0.24764
0.01855 0.24765
0.01855 0.24766
0.01855 0.24767
0.01855 0.24768
0.01855 0.24769
0.01855 0.24770
0.01855 0.24771
0.01855 0.24772
0.01855 0.24773
0.01855 0.24774
0.01855 0.24775
0.01855 0.24776
0.01855 0.24777
0.01856 0.24778
0.01856 0.24779
0.01856 0.24780
0.01856 0.24781
0.01856 0.24782
0.01856 0.24783
0.01856 0.24784
0.01856 0.24785
0.01856 0.24786
0.01856 0.24787
0.01856 0.24788
0.01856 0.24789
0.01856 0.24790
0.01856 0.24791
0.01856 0.24792
0.01856 0.24793
0.01856 0.24794
0.01856 0.24795
0.01856 0.24796
0.01856 0.24797
0.01856 0.24798
0.01856 0.24799
0.01856 0.24800
0.01856 0.24801
0.01856 0.24802
0.01856 0.24803
0.01856 0.24804
0.01856 0.24805
0.01856 0.24806
0.01857 0.24807
0.01857 0.24808
0.01857 0.24809
0.01857 0.24810
0.01857 0.24811
0.01857 0.24812
0.01857 0.24813
0.01857 0.24814
0.01857 0.24815
0.01857 0.24816
0.01857 0.24817
0.01857 0.24818
0.01857 0.24819
0.01857 0.24820
0.01857 0.24821
0.01857 0.24822
0.01857 0.24823
0.01857 0.24824
0.01857 0.24825
0.01857 0.24826
0.01857 0.24827
0.01857 0.24828
0.01857 0.24829
0.01858 0.24830
0.01858 0.24831
0.01858 0.24832
0.01858 0.24833
0.01858 0.24834
0.01858 0.24835
0.01858 0.24836
0.01858 0.24837
0.01858 0.24838
0.01858 0.24839
0.01858 0.24840
0.01858 0.24841
0.01858 0.24842
0.01858 0.24843
0.01858 0.24844
0.01858 0.24845
0.01858 0.24846
0.01858 0.24847
0.01858 0.24848
0.01858 0.24849
0.01858 0.24850
0.01858 0.24851
0.01858 0.24852
0.01858 0.24853
0.01858 0.24854
0.01858 0.24855
0.01858 0.24856
0.01858 0.24857
0.01859 0.24858
0.01859 0.24859
0.01859 0.24860
0.01859 0.24861
0.01859 0.24862
0.01859 0.24863
0.01859 0.24864
0.01859 0.24865
0.01859 0.24866
0.01859 0.24867
0.01859 0.24868
0.01859 0.24869
0.01859 0.24870
0.01859 0.24871
0.01859 0.24872
0.01859 0.24873
0.01859 0.24874
0.01859 0.24875
0.01859 0.24876
0.01859 0.24877
0.01859 0.24878
0.01859 0.24879
0.01859 0.24880
0.01859 0.24881
0.01859 0.24882
0.01859 0.24883
0.01859 0.24884
0.01859 0.24885
0.01860 0.24886
0.01860 0.24887
0.01860 0.24888
0.01860 0.24889
0.01860 0.24890
0.01860 0.24891
0.01860 0.24892
0.01860 0.24893
0.01860 0.24894
0.01860 0.24895
0.01860 0.24896
0.01860 0.24897
0.01860 0.24898
0.01860 0.24899
0.01860 0.24900
0.01860 0.24901
0.01860 0.24902
0.01860 0.24903
0.01860 0.24904
0.01860 0.24905
0.01860 0.24906
0.01860 0.24907
0.01860 0.24908
0.01860 0.24909
0.01860 0.24910
0.01860 0.24911
0.01860 0.24912
0.01861 0.24913
0.01861 0.24914
0.01861 0.24915
0.01861 0.24916
0.01861 0.24917
0.01861 0.24918
0.01861 0.24919
0.01861 0.24920
0.01861 0.24921
0.01861 0.24922
0.01861 0.24923
0.01861 0.24924
0.01861 0.24925
0.01861 0.24926
0.01861 0.24927
0.01861 0.24928
0.01861 0.24929
0.01861 0.24930
0.01861 0.24931
0.01861 0.24932
0.01861 0.24933
0.01861 0.24934
0.01861 0.24935
0.01861 0.24936
0.01861 0.24937
0.01861 0.24938
0.01861 0.24939
0.01861 0.24940
0.01862 0.24941
0.01862 0.24942
0.01862 0.24943
0.01862 0.24944
0.01862 0.24945
0.01862 0.24946
0.01862 0.24947
0.01862 0.24948
0.01862 0.24949
0.01862 0.24950
0.01862 0.24951
0.01862 0.24952
0.01862 0.24953
0.01862 0.24954
0.01862 0.24955
0.01862 0.24956
0.01862 0.24957
0.01862 0.24958
0.01862 0.24959
0.01862 0.24960
0.01862 0.24961
0.01862 0.24962
0.01862 0.24963
0.01862 0.24964
0.01862 0.24965
0.01862 0.24966
0.01862 0.24967
0.01862 0.24968
0.01863 0.24969
0.01863 0.24970
0.01863 0.24971
0.01863 0.24972
0.01863 0.24973
0.01863 0.24974
0.01863 0.24975
0.01863 0.24976
0.01863 0.24977
0.01863 0.24978
0.01863 0.24979
0.01863 0.24980
0.01863 0.24981
0.01863 0.24982
0.01863 0.24983
0.01863 0.24984
0.01863 0.24985
0.01863 0.24986
0.01863 0.24987
0.01863 0.24988
0.01863 0.24989
0.01863 0.24990
0.01863 0.24991
0.01863 0.24992
0.01864 0.24993
0.01864 0.24994
0.01864 0.24995
0.01864 0.24996
0.01864 0.24997
0.01864 0.24998
0.01864 0.24999
0.01864 0.25000
0.01864 0.25001
0.01864 0.25002
0.01864 0.25003
0.01864 0.25004
0.01864 0.25005
0.01864 0.25006
0.01864 0.25007
0.01864 0.25008
0.01864 0.25009
0.01864 0.25010
0.01864 0.25011
0.01864 0.25012
0.01864 0.25013
0.01864 0.25014
0.01864 0.25015
0.01865 0.25016
0.01865 0.25017
0.01865 0.25018
0.01865 0.25019
0.01865 0.25020
0.01865 0.25021
0.01865 0.25022
0.01865 0.25023
0.01865 0.25024
0.01865 0.25025
0.01865 0.25026
0.01865 0.25027
0.01865 0.25028
0.01865 0.25029
0.01865 0.25030
0.01865 0.25031
0.01865 0.25032
0.01865 0.25033
0.01865 0.25034
0.01865 0.25035
0.01865 0.25036
0.01865 0.25037
0.01865 0.25038
0.01865 0.25039
0.01865 0.25040
0.01865 0.25041
0.01865 0.25042
0.01866 0.25043
0.01866 0.25044
0.01866 0.25045
0.01866 0.25046
0.01866 0.25047
0.01866 0.25048
0.01866 0.25049
0.01866 0.25050
0.01866 0.25051
0.01866 0.25052
0.01866 0.25053
0.01866 0.25054
0.01866 0.25055
0.01866 0.25056
0.01866 0.25057
0.01866 0.25058
0.01866 0.25059
0.01866 0.25060
0.01866 0.25061
0.01866 0.25062
0.01866 0.25063
0.01866 0.25064
0.01866 0.25065
0.01866 0.25066
0.01867 0.25067
0.01867 0.25068
0.01867 0.25069
0.01867 0.25070
0.01867 0.25071
0.01867 0.25072
0.01867 0.25073
0.01867 0.25074
0.01867 0.25075
0.01867 0.25076
0.01867 0.25077
0.01867 0.25078
0.01867 0.25079
0.01867 0.25080
0.01867 0.25081
0.01867 0.25082
0.01867 0.25083
0.01867 0.25084
0.01867 0.25085
0.01867 0.25086
0.01867 0.25087
0.01867 0.25088
0.01867 0.25089
0.01867 0.25090
0.01867 0.25091
0.01867 0.25092
0.01867 0.25093
0.01867 0.25094
0.01868 0.25095
0.01868 0.25096
0.01868 0.25097
0.01868 0.25098
0.01868 0.25099
0.01868 0.25100
0.01868 0.25101
0.01868 0.25102
0.01868 0.25103
0.01868 0.25104
0.01868 0.25105
0.01868 0.25106
0.01868 0.25107
0.01868 0.25108
0.01868 0.25109
0.01868 0.25110
0.01868 0.25111
0.01868 0.25112
0.01868 0.25113
0.01869 0.25114
0.01869 0.25115
0.01869 0.25116
0.01869 0.25117
0.01869 0.25118
0.01869 0.25119
0.01869 0.25120
0.01869 0.25121
0.01869 0.25122
0.01869 0.25123
0.01869 0.25124
0.01869 0.25125
0.01869 0.25126
0.01869 0.25127
0.01869 0.25128
0.01869 0.25129
0.01869 0.25130
0.01869 0.25131
0.01869 0.25132
0.01869 0.25133
0.01869 0.25134
0.01869 0.25135
0.01869 0.25136
0.01869 0.25137
0.01869 0.25138
0.01869 0.25139
0.01869 0.25140
0.01869 0.25141
0.01869 0.25142
0.01869 0.25143
0.01869 0.25144
0.01869 0.25145
0.01869 0.25146
0.01869 0.25147
0.01869 0.25148
0.01869 0.25149
0.01870 0.25150
0.01870 0.25151
0.01870 0.25152
0.01870 0.25153
0.01870 0.25154
0.01870 0.25155
0.01870 0.25156
0.01870 0.25157
0.01870 0.25158
0.01870 0.25159
0.01870 0.25160
0.01870 0.25161
0.01870 0.25162
0.01870 0.25163
0.01870 0.25164
0.01870 0.25165
0.01870 0.25166
0.01870 0.25167
0.01870 0.25168
0.01870 0.25169
0.01870 0.25170
0.01870 0.25171
0.01870 0.25172
0.01870 0.25173
0.01870 0.25174
0.01870 0.25175
0.01870 0.25176
0.01870 0.25177
0.01870 0.25178
0.01870 0.25179
0.01870 0.25180
0.01870 0.25181
0.01870 0.25182
0.01870 0.25183
0.01871 0.25184
0.01871 0.25185
0.01871 0.25186
0.01871 0.25187
0.01871 0.25188
0.01871 0.25189
0.01871 0.25190
0.01871 0.25191
0.01871 0.25192
0.01871 0.25193
0.01871 0.25194
0.01871 0.25195
0.01871 0.25196
0.01871 0.25197
0.01871 0.25198
0.01871 0.25199
0.01871 0.25200
0.01871 0.25201
0.01871 0.25202
0.01871 0.25203
0.01871 0.25204
0.01871 0.25205
0.01871 0.25206
0.01871 0.25207
0.01871 0.25208
0.01871 0.25209
0.01871 0.25210
0.01871 0.25211
0.01871 0.25212
0.01871 0.25213
0.01872 0.25214
0.01872 0.25215
0.01872 0.25216
0.01872 0.25217
0.01872 0.25218
0.01872 0.25219
0.01872 0.25220
0.01872 0.25221
0.01872 0.25222
0.01872 0.25223
0.01872 0.25224
0.01872 0.25225
0.01872 0.25226
0.01872 0.25227
0.01872 0.25228
0.01872 0.25229
0.01872 0.25230
0.01872 0.25231
0.01872 0.25232
0.01872 0.25233
0.01872 0.25234
0.01872 0.25235
0.01873 0.25236
0.01873 0.25237
0.01873 0.25238
0.01873 0.25239
0.01873 0.25240
0.01873 0.25241
0.01873 0.25242
0.01873 0.25243
0.01873 0.25244
0.01873 0.25245
0.01873 0.25246
0.01873 0.25247
0.01873 0.25248
0.01873 0.25249
0.01873 0.25250
0.01873 0.25251
0.01873 0.25252
0.01873 0.25253
0.01873 0.25254
0.01873 0.25255
0.01873 0.25256
0.01873 0.25257
0.01873 0.25258
0.01873 0.25259
0.01873 0.25260
0.01873 0.25261
0.01873 0.25262
0.01873 0.25263
0.01874 0.25264
0.01874 0.25265
0.01874 0.25266
0.01874 0.25267
0.01874 0.25268
0.01874 0.25269
0.01874 0.25270
0.01874 0.25271
0.01874 0.25272
0.01874 0.25273
0.01874 0.25274
0.01874 0.25275
0.01874 0.25276
0.01874 0.25277
0.01874 0.25278
0.01874 0.25279
0.01874 0.25280
0.01874 0.25281
0.01874 0.25282
0.01874 0.25283
0.01874 0.25284
0.01874 0.25285
0.01874 0.25286
0.01874 0.25287
0.01874 0.25288
0.01874 0.25289
0.01874 0.25290
0.01874 0.25291
0.01874 0.25292
0.01875 0.25293
0.01875 0.25294
0.01875 0.25295
0.01875 0.25296
0.01875 0.25297
0.01875 0.25298
0.01875 0.25299
0.01875 0.25300
0.01875 0.25301
0.01875 0.25302
0.01875 0.25303
0.01875 0.25304
0.01875 0.25305
0.01875 0.25306
0.01875 0.25307
0.01875 0.25308
0.01875 0.25309
0.01875 0.25310
0.01875 0.25311
0.01875 0.25312
0.01875 0.25313
0.01875 0.25314
0.01875 0.25315
0.01875 0.25316
0.01875 0.25317
0.01875 0.25318
0.01875 0.25319
0.01876 0.25320
0.01876 0.25321
0.01876 0.25322
0.01876 0.25323
0.01876 0.25324
0.01876 0.25325
0.01876 0.25326
0.01876 0.25327
0.01876 0.25328
0.01876 0.25329
0.01876 0.25330
0.01876 0.25331
0.01876 0.25332
0.01876 0.25333
0.01876 0.25334
0.01876 0.25335
0.01876 0.25336
0.01876 0.25337
0.01876 0.25338
0.01876 0.25339
0.01876 0.25340
0.01876 0.25341
0.01876 0.25342
0.01876 0.25343
0.01876 0.25344
0.01876 0.25345
0.01876 0.25346
0.01876 0.25347
0.01876 0.25348
0.01876 0.25349
0.01877 0.25350
0.01877 0.25351
0.01877 0.25352
0.01877 0.25353
0.01877 0.25354
0.01877 0.25355
0.01877 0.25356
0.01877 0.25357
0.01877 0.25358
0.01877 0.25359
0.01877 0.25360
0.01877 0.25361
0.01877 0.25362
0.01877 0.25363
0.01877 0.25364
0.01877 0.25365
0.01877 0.25366
0.01877 0.25367
0.01877 0.25368
0.01877 0.25369
0.01877 0.25370
0.01877 0.25371
0.01877 0.25372
0.01877 0.25373
0.01877 0.25374
0.01877 0.25375
0.01877 0.25376
0.01877 0.25377
0.01877 0.25378
0.01877 0.25379
0.01877 0.25380
0.01877 0.25381
0.01877 0.25382
0.01877 0.25383
0.01877 0.25384
0.01877 0.25385
0.01878 0.25386
0.01878 0.25387
0.01878 0.25388
0.01878 0.25389
0.01878 0.25390
0.01878 0.25391
0.01878 0.25392
0.01878 0.25393
0.01878 0.25394
0.01878 0.25395
0.01878 0.25396
0.01878 0.25397
0.01878 0.25398
0.01878 0.25399
0.01878 0.25400
0.01878 0.25401
0.01878 0.25402
0.01878 0.25403
0.01878 0.25404
0.01878 0.25405
0.01878 0.25406
0.01879 0.25407
0.01879 0.25408
0.01879 0.25409
0.01879 0.25410
0.01879 0.25411
0.01879 0.25412
0.01879 0.25413
0.01879 0.25414
0.01879 0.25415
0.01879 0.25416
0.01879 0.25417
0.01879 0.25418
0.01879 0.25419
0.01879 0.25420
0.01879 0.25421
0.01879 0.25422
0.01879 0.25423
0.01879 0.25424
0.01879 0.25425
0.01879 0.25426
0.01879 0.25427
0.01879 0.25428
0.01879 0.25429
0.01879 0.25430
0.01879 0.25431
0.01879 0.25432
0.01879 0.25433
0.01879 0.25434
0.01879 0.25435
0.01880 0.25436
0.01880 0.25437
0.01880 0.25438
0.01880 0.25439
0.01880 0.25440
0.01880 0.25441
0.01880 0.25442
0.01880 0.25443
0.01880 0.25444
0.01880 0.25445
0.01880 0.25446
0.01880 0.25447
0.01880 0.25448
0.01880 0.25449
0.01880 0.25450
0.01880 0.25451
0.01880 0.25452
0.01880 0.25453
0.01880 0.25454
0.01880 0.25455
0.01880 0.25456
0.01880 0.25457
0.01880 0.25458
0.01880 0.25459
0.01880 0.25460
0.01880 0.25461
0.01880 0.25462
0.01880 0.25463
0.01880 0.25464
0.01880 0.25465
0.01880 0.25466
0.01880 0.25467
0.01880 0.25468
0.01880 0.25469
0.01880 0.25470
0.01880 0.25471
0.01880 0.25472
0.01880 0.25473
0.01881 0.25474
0.01881 0.25475
0.01881 0.25476
0.01881 0.25477
0.01881 0.25478
0.01881 0.25479
0.01881 0.25480
0.01881 0.25481
0.01881 0.25482
0.01881 0.25483
0.01881 0.25484
0.01881 0.25485
0.01881 0.25486
0.01881 0.25487
0.01881 0.25488
0.01881 0.25489
0.01881 0.25490
0.01881 0.25491
0.01881 0.25492
0.01881 0.25493
0.01881 0.25494
0.01881 0.25495
0.01881 0.25496
0.01881 0.25497
0.01881 0.25498
0.01881 0.25499
0.01881 0.25500
0.01881 0.25501
0.01881 0.25502
0.01881 0.25503
0.01881 0.25504
0.01882 0.25505
0.01882 0.25506
0.01882 0.25507
0.01882 0.25508
0.01882 0.25509
0.01882 0.25510
0.01882 0.25511
0.01882 0.25512
0.01882 0.25513
0.01882 0.25514
0.01882 0.25515
0.01882 0.25516
0.01882 0.25517
0.01882 0.25518
0.01882 0.25519
0.01882 0.25520
0.01882 0.25521
0.01882 0.25522
0.01882 0.25523
0.01882 0.25524
0.01882 0.25525
0.01882 0.25526
0.01882 0.25527
0.01882 0.25528
0.01882 0.25529
0.01882 0.25530
0.01882 0.25531
0.01882 0.25532
0.01882 0.25533
0.01882 0.25534
0.01882 0.25535
0.01882 0.25536
0.01882 0.25537
0.01882 0.25538
0.01883 0.25539
0.01883 0.25540
0.01883 0.25541
0.01883 0.25542
0.01883 0.25543
0.01883 0.25544
0.01883 0.25545
0.01883 0.25546
0.01883 0.25547
0.01883 0.25548
0.01883 0.25549
0.01883 0.25550
0.01883 0.25551
0.01883 0.25552
0.01883 0.25553
0.01883 0.25554
0.01883 0.25555
0.01883 0.25556
0.01883 0.25557
0.01883 0.25558
0.01883 0.25559
0.01883 0.25560
0.01883 0.25561
0.01883 0.25562
0.01883 0.25563
0.01884 0.25564
0.01884 0.25565
0.01884 0.25566
0.01884 0.25567
0.01884 0.25568
0.01884 0.25569
0.01884 0.25570
0.01884 0.25571
0.01884 0.25572
0.01884 0.25573
0.01884 0.25574
0.01884 0.25575
0.01884 0.25576
0.01884 0.25577
0.01884 0.25578
0.01884 0.25579
0.01884 0.25580
0.01884 0.25581
0.01884 0.25582
0.01884 0.25583
0.01884 0.25584
0.01884 0.25585
0.01884 0.25586
0.01884 0.25587
0.01884 0.25588
0.01884 0.25589
0.01884 0.25590
0.01884 0.25591
0.01884 0.25592
0.01884 0.25593
0.01884 0.25594
0.01884 0.25595
0.01884 0.25596
0.01885 0.25597
0.01885 0.25598
0.01885 0.25599
0.01885 0.25600
0.01885 0.25601
0.01885 0.25602
0.01885 0.25603
0.01885 0.25604
0.01885 0.25605
0.01885 0.25606
0.01885 0.25607
0.01885 0.25608
0.01885 0.25609
0.01885 0.25610
0.01885 0.25611
0.01885 0.25612
0.01885 0.25613
0.01885 0.25614
0.01885 0.25615
0.01885 0.25616
0.01885 0.25617
0.01885 0.25618
0.01886 0.25619
0.01886 0.25620
0.01886 0.25621
0.01886 0.25622
0.01886 0.25623
0.01886 0.25624
0.01886 0.25625
0.01886 0.25626
0.01886 0.25627
0.01886 0.25628
0.01886 0.25629
0.01886 0.25630
0.01886 0.25631
0.01886 0.25632
0.01886 0.25633
0.01886 0.25634
0.01886 0.25635
0.01886 0.25636
0.01886 0.25637
0.01886 0.25638
0.01886 0.25639
0.01886 0.25640
0.01886 0.25641
0.01886 0.25642
0.01886 0.25643
0.01886 0.25644
0.01886 0.25645
0.01886 0.25646
0.01886 0.25647
0.01886 0.25648
0.01886 0.25649
0.01887 0.25650
0.01887 0.25651
0.01887 0.25652
0.01887 0.25653
0.01887 0.25654
0.01887 0.25655
0.01887 0.25656
0.01887 0.25657
0.01887 0.25658
0.01887 0.25659
0.01887 0.25660
0.01887 0.25661
0.01887 0.25662
0.01887 0.25663
0.01887 0.25664
0.01888 0.25665
0.01888 0.25666
0.01888 0.25667
0.01888 0.25668
0.01888 0.25669
0.01888 0.25670
0.01888 0.25671
0.01888 0.25672
0.01888 0.25673
0.01888 0.25674
0.01888 0.25675
0.01888 0.25676
0.01888 0.25677
0.01888 0.25678
0.01888 0.25679
0.01888 0.25680
0.01888 0.25681
0.01888 0.25682
0.01888 0.25683
0.01888 0.25684
0.01888 0.25685
0.01888 0.25686
0.01888 0.25687
0.01888 0.25688
0.01888 0.25689
0.01889 0.25690
0.01889 0.25691
0.01889 0.25692
0.01889 0.25693
0.01889 0.25694
0.01889 0.25695
0.01889 0.25696
0.01889 0.25697
0.01889 0.25698
0.01889 0.25699
0.01889 0.25700
0.01889 0.25701
0.01889 0.25702
0.01889 0.25703
0.01889 0.25704
0.01889 0.25705
0.01889 0.25706
0.01889 0.25707
0.01889 0.25708
0.01889 0.25709
0.01889 0.25710
0.01889 0.25711
0.01889 0.25712
0.01889 0.25713
0.01889 0.25714
0.01889 0.25715
0.01889 0.25716
0.01889 0.25717
0.01889 0.25718
0.01889 0.25719
0.01889 0.25720
0.01889 0.25721
0.01890 0.25722
0.01890 0.25723
0.01890 0.25724
0.01890 0.25725
0.01890 0.25726
0.01890 0.25727
0.01890 0.25728
0.01890 0.25729
0.01890 0.25730
0.01890 0.25731
0.01890 0.25732
0.01890 0.25733
0.01890 0.25734
0.01890 0.25735
0.01890 0.25736
0.01890 0.25737
0.01890 0.25738
0.01890 0.25739
0.01890 0.25740
0.01890 0.25741
0.01890 0.25742
0.01890 0.25743
0.01890 0.25744
0.01890 0.25745
0.01890 0.25746
0.01890 0.25747
0.01890 0.25748
0.01890 0.25749
0.01890 0.25750
0.01890 0.25751
0.01891 0.25752
0.01891 0.25753
0.01891 0.25754
0.01891 0.25755
0.01891 0.25756
0.01891 0.25757
0.01891 0.25758
0.01891 0.25759
0.01891 0.25760
0.01891 0.25761
0.01891 0.25762
0.01891 0.25763
0.01891 0.25764
0.01891 0.25765
0.01891 0.25766
0.01891 0.25767
0.01891 0.25768
0.01891 0.25769
0.01891 0.25770
0.01891 0.25771
0.01891 0.25772
0.01891 0.25773
0.01891 0.25774
0.01891 0.25775
0.01891 0.25776
0.01891 0.25777
0.01891 0.25778
0.01892 0.25779
0.01892 0.25780
0.01892 0.25781
0.01892 0.25782
0.01892 0.25783
0.01892 0.25784
0.01892 0.25785
0.01892 0.25786
0.01892 0.25787
0.01892 0.25788
0.01892 0.25789
0.01892 0.25790
0.01892 0.25791
0.01892 0.25792
0.01892 0.25793
0.01892 0.25794
0.01892 0.25795
0.01892 0.25796
0.01892 0.25797
0.01892 0.25798
0.01892 0.25799
0.01892 0.25800
0.01892 0.25801
0.01892 0.25802
0.01892 0.25803
0.01892 0.25804
0.01892 0.25805
0.01892 0.25806
0.01892 0.25807
0.01892 0.25808
0.01893 0.25809
0.01893 0.25810
0.01893 0.25811
0.01893 0.25812
0.01893 0.25813
0.01893 0.25814
0.01893 0.25815
0.01893 0.25816
0.01893 0.25817
0.01893 0.25818
0.01893 0.25819
0.01893 0.25820
0.01893 0.25821
0.01893 0.25822
0.01893 0.25823
0.01893 0.25824
0.01893 0.25825
0.01893 0.25826
0.01893 0.25827
0.01893 0.25828
0.01893 0.25829
0.01893 0.25830
0.01893 0.25831
0.01893 0.25832
0.01893 0.25833
0.01893 0.25834
0.01893 0.25835
0.01893 0.25836
0.01893 0.25837
0.01893 0.25838
0.01893 0.25839
0.01893 0.25840
0.01893 0.25841
0.01894 0.25842
0.01894 0.25843
0.01894 0.25844
0.01894 0.25845
0.01894 0.25846
0.01894 0.25847
0.01894 0.25848
0.01894 0.25849
0.01894 0.25850
0.01894 0.25851
0.01894 0.25852
0.01894 0.25853
0.01894 0.25854
0.01894 0.25855
0.01894 0.25856
0.01894 0.25857
0.01894 0.25858
0.01894 0.25859
0.01894 0.25860
0.01894 0.25861
0.01894 0.25862
0.01895 0.25863
0.01895 0.25864
0.01895 0.25865
0.01895 0.25866
0.01895 0.25867
0.01895 0.25868
0.01895 0.25869
0.01895 0.25870
0.01895 0.25871
0.01895 0.25872
0.01895 0.25873
0.01895 0.25874
0.01895 0.25875
0.01895 0.25876
0.01895 0.25877
0.01895 0.25878
0.01895 0.25879
0.01895 0.25880
0.01895 0.25881
0.01895 0.25882
0.01895 0.25883
0.01895 0.25884
0.01895 0.25885
0.01895 0.25886
0.01895 0.25887
0.01895 0.25888
0.01895 0.25889
0.01895 0.25890
0.01895 0.25891
0.01895 0.25892
0.01896 0.25893
0.01896 0.25894
0.01896 0.25895
0.01896 0.25896
0.01896 0.25897
0.01896 0.25898
0.01896 0.25899
0.01896 0.25900
0.01896 0.25901
0.01896 0.25902
0.01896 0.25903
0.01896 0.25904
0.01896 0.25905
0.01896 0.25906
0.01896 0.25907
0.01896 0.25908
0.01896 0.25909
0.01896 0.25910
0.01896 0.25911
0.01896 0.25912
0.01896 0.25913
0.01896 0.25914
0.01896 0.25915
0.01896 0.25916
0.01896 0.25917
0.01896 0.25918
0.01896 0.25919
0.01896 0.25920
0.01896 0.25921
0.01896 0.25922
0.01896 0.25923
0.01896 0.25924
0.01896 0.25925
0.01896 0.25926
0.01897 0.25927
0.01897 0.25928
0.01897 0.25929
0.01897 0.25930
0.01897 0.25931
0.01897 0.25932
0.01897 0.25933
0.01897 0.25934
0.01897 0.25935
0.01897 0.25936
0.01897 0.25937
0.01897 0.25938
0.01897 0.25939
0.01897 0.25940
0.01897 0.25941
0.01897 0.25942
0.01897 0.25943
0.01897 0.25944
0.01897 0.25945
0.01897 0.25946
0.01897 0.25947
0.01897 0.25948
0.01897 0.25949
0.01897 0.25950
0.01897 0.25951
0.01897 0.25952
0.01897 0.25953
0.01897 0.25954
0.01898 0.25955
0.01898 0.25956
0.01898 0.25957
0.01898 0.25958
0.01898 0.25959
0.01898 0.25960
0.01898 0.25961
0.01898 0.25962
0.01898 0.25963
0.01898 0.25964
0.01898 0.25965
0.01898 0.25966
0.01898 0.25967
0.01898 0.25968
0.01898 0.25969
0.01898 0.25970
0.01898 0.25971
0.01898 0.25972
0.01898 0.25973
0.01898 0.25974
0.01898 0.25975
0.01898 0.25976
0.01898 0.25977
0.01898 0.25978
0.01898 0.25979
0.01898 0.25980
0.01899 0.25981
0.01899 0.25982
0.01899 0.25983
0.01899 0.25984
0.01899 0.25985
0.01899 0.25986
0.01899 0.25987
0.01899 0.25988
0.01899 0.25989
0.01899 0.25990
0.01899 0.25991
0.01899 0.25992
0.01899 0.25993
0.01899 0.25994
0.01899 0.25995
0.01899 0.25996
0.01899 0.25997
0.01899 0.25998
0.01899 0.25999
0.01899 0.26000
0.01899 0.26001
0.01900 0.26002
0.01900 0.26003
0.01900 0.26004
0.01900 0.26005
0.01900 0.26006
0.01900 0.26007
0.01900 0.26008
0.01900 0.26009
0.01900 0.26010
0.01900 0.26011
0.01900 0.26012
0.01900 0.26013
0.01900 0.26014
0.01900 0.26015
0.01900 0.26016
0.01900 0.26017
0.01900 0.26018
0.01900 0.26019
0.01900 0.26020
0.01900 0.26021
0.01900 0.26022
0.01900 0.26023
0.01900 0.26024
0.01900 0.26025
0.01900 0.26026
0.01900 0.26027
0.01900 0.26028
0.01900 0.26029
0.01900 0.26030
0.01901 0.26031
0.01901 0.26032
0.01901 0.26033
0.01901 0.26034
0.01901 0.26035
0.01901 0.26036
0.01901 0.26037
0.01901 0.26038
0.01901 0.26039
0.01901 0.26040
0.01901 0.26041
0.01901 0.26042
0.01901 0.26043
0.01901 0.26044
0.01901 0.26045
0.01901 0.26046
0.01901 0.26047
0.01901 0.26048
0.01901 0.26049
0.01901 0.26050
0.01901 0.26051
0.01901 0.26052
0.01901 0.26053
0.01901 0.26054
0.01901 0.26055
0.01901 0.26056
0.01901 0.26057
0.01901 0.26058
0.01901 0.26059
0.01901 0.26060
0.01902 0.26061
0.01902 0.26062
0.01902 0.26063
0.01902 0.26064
0.01902 0.26065
0.01902 0.26066
0.01902 0.26067
0.01902 0.26068
0.01902 0.26069
0.01902 0.26070
0.01902 0.26071
0.01902 0.26072
0.01902 0.26073
0.01902 0.26074
0.01902 0.26075
0.01902 0.26076
0.01902 0.26077
0.01902 0.26078
0.01902 0.26079
0.01902 0.26080
0.01902 0.26081
0.01902 0.26082
0.01903 0.26083
0.01903 0.26084
0.01903 0.26085
0.01903 0.26086
0.01903 0.26087
0.01903 0.26088
0.01903 0.26089
0.01903 0.26090
0.01903 0.26091
0.01903 0.26092
0.01903 0.26093
0.01903 0.26094
0.01903 0.26095
0.01903 0.26096
0.01903 0.26097
0.01903 0.26098
0.01903 0.26099
0.01903 0.26100
0.01903 0.26101
0.01903 0.26102
0.01903 0.26103
0.01903 0.26104
0.01903 0.26105
0.01903 0.26106
0.01904 0.26107
0.01904 0.26108
0.01904 0.26109
0.01904 0.26110
0.01904 0.26111
0.01904 0.26112
0.01904 0.26113
0.01904 0.26114
0.01904 0.26115
0.01904 0.26116
0.01904 0.26117
0.01904 0.26118
0.01904 0.26119
0.01904 0.26120
0.01904 0.26121
0.01904 0.26122
0.01904 0.26123
0.01904 0.26124
0.01904 0.26125
0.01904 0.26126
0.01904 0.26127
0.01904 0.26128
0.01904 0.26129
0.01904 0.26130
0.01904 0.26131
0.01904 0.26132
0.01904 0.26133
0.01904 0.26134
0.01905 0.26135
0.01905 0.26136
0.01905 0.26137
0.01905 0.26138
0.01905 0.26139
0.01905 0.26140
0.01905 0.26141
0.01905 0.26142
0.01905 0.26143
0.01905 0.26144
0.01905 0.26145
0.01905 0.26146
0.01905 0.26147
0.01905 0.26148
0.01905 0.26149
0.01905 0.26150
0.01905 0.26151
0.01905 0.26152
0.01905 0.26153
0.01905 0.26154
0.01905 0.26155
0.01905 0.26156
0.01905 0.26157
0.01905 0.26158
0.01905 0.26159
0.01905 0.26160
0.01905 0.26161
0.01905 0.26162
0.01905 0.26163
0.01905 0.26164
0.01905 0.26165
0.01905 0.26166
0.01906 0.26167
0.01906 0.26168
0.01906 0.26169
0.01906 0.26170
0.01906 0.26171
0.01906 0.26172
0.01906 0.26173
0.01906 0.26174
0.01906 0.26175
0.01906 0.26176
0.01906 0.26177
0.01906 0.26178
0.01906 0.26179
0.01906 0.26180
0.01906 0.26181
0.01906 0.26182
0.01906 0.26183
0.01906 0.26184
0.01906 0.26185
0.01906 0.26186
0.01906 0.26187
0.01906 0.26188
0.01906 0.26189
0.01906 0.26190
0.01906 0.26191
0.01907 0.26192
0.01907 0.26193
0.01907 0.26194
0.01907 0.26195
0.01907 0.26196
0.01907 0.26197
0.01907 0.26198
0.01907 0.26199
0.01907 0.26200
0.01907 0.26201
0.01907 0.26202
0.01907 0.26203
0.01907 0.26204
0.01907 0.26205
0.01907 0.26206
0.01907 0.26207
0.01907 0.26208
0.01907 0.26209
0.01907 0.26210
0.01907 0.26211
0.01907 0.26212
0.01907 0.26213
0.01907 0.26214
0.01907 0.26215
0.01907 0.26216
0.01907 0.26217
0.01907 0.26218
0.01907 0.26219
0.01908 0.26220
0.01908 0.26221
0.01908 0.26222
0.01908 0.26223
0.01908 0.26224
0.01908 0.26225
0.01908 0.26226
0.01908 0.26227
0.01908 0.26228
0.01908 0.26229
0.01908 0.26230
0.01908 0.26231
0.01908 0.26232
0.01908 0.26233
0.01908 0.26234
0.01908 0.26235
0.01908 0.26236
0.01908 0.26237
0.01908 0.26238
0.01908 0.26239
0.01908 0.26240
0.01908 0.26241
0.01908 0.26242
0.01909 0.26243
0.01909 0.26244
0.01909 0.26245
0.01909 0.26246
0.01909 0.26247
0.01909 0.26248
0.01909 0.26249
0.01909 0.26250
0.01909 0.26251
0.01909 0.26252
0.01909 0.26253
0.01909 0.26254
0.01909 0.26255
0.01909 0.26256
0.01909 0.26257
0.01909 0.26258
0.01909 0.26259
0.01909 0.26260
0.01909 0.26261
0.01909 0.26262
0.01909 0.26263
0.01909 0.26264
0.01909 0.26265
0.01909 0.26266
0.01909 0.26267
0.01909 0.26268
0.01910 0.26269
0.01910 0.26270
0.01910 0.26271
0.01910 0.26272
0.01910 0.26273
0.01910 0.26274
0.01910 0.26275
0.01910 0.26276
0.01910 0.26277
0.01910 0.26278
0.01910 0.26279
0.01910 0.26280
0.01910 0.26281
0.01910 0.26282
0.01910 0.26283
0.01910 0.26284
0.01910 0.26285
0.01910 0.26286
0.01910 0.26287
0.01910 0.26288
0.01910 0.26289
0.01910 0.26290
0.01910 0.26291
0.01910 0.26292
0.01910 0.26293
0.01910 0.26294
0.01910 0.26295
0.01910 0.26296
0.01910 0.26297
0.01910 0.26298
0.01911 0.26299
0.01911 0.26300
0.01911 0.26301
0.01911 0.26302
0.01911 0.26303
0.01911 0.26304
0.01911 0.26305
0.01911 0.26306
0.01911 0.26307
0.01911 0.26308
0.01911 0.26309
0.01911 0.26310
0.01911 0.26311
0.01911 0.26312
0.01911 0.26313
0.01911 0.26314
0.01911 0.26315
0.01911 0.26316
0.01911 0.26317
0.01911 0.26318
0.01911 0.26319
0.01911 0.26320
0.01911 0.26321
0.01911 0.26322
0.01911 0.26323
0.01911 0.26324
0.01912 0.26325
0.01912 0.26326
0.01912 0.26327
0.01912 0.26328
0.01912 0.26329
0.01912 0.26330
0.01912 0.26331
0.01912 0.26332
0.01912 0.26333
0.01912 0.26334
0.01912 0.26335
0.01912 0.26336
0.01912 0.26337
0.01912 0.26338
0.01912 0.26339
0.01912 0.26340
0.01912 0.26341
0.01912 0.26342
0.01912 0.26343
0.01912 0.26344
0.01912 0.26345
0.01912 0.26346
0.01912 0.26347
0.01912 0.26348
0.01912 0.26349
0.01912 0.26350
0.01913 0.26351
0.01913 0.26352
0.01913 0.26353
0.01913 0.26354
0.01913 0.26355
0.01913 0.26356
0.01913 0.26357
0.01913 0.26358
0.01913 0.26359
0.01913 0.26360
0.01913 0.26361
0.01913 0.26362
0.01913 0.26363
0.01913 0.26364
0.01913 0.26365
0.01913 0.26366
0.01913 0.26367
0.01913 0.26368
0.01913 0.26369
0.01913 0.26370
0.01913 0.26371
0.01913 0.26372
0.01913 0.26373
0.01913 0.26374
0.01913 0.26375
0.01913 0.26376
0.01913 0.26377
0.01913 0.26378
0.01913 0.26379
0.01913 0.26380
0.01913 0.26381
0.01914 0.26382
0.01914 0.26383
0.01914 0.26384
0.01914 0.26385
0.01914 0.26386
0.01914 0.26387
0.01914 0.26388
0.01914 0.26389
0.01914 0.26390
0.01914 0.26391
0.01914 0.26392
0.01914 0.26393
0.01914 0.26394
0.01914 0.26395
0.01914 0.26396
0.01914 0.26397
0.01914 0.26398
0.01914 0.26399
0.01914 0.26400
0.01914 0.26401
0.01914 0.26402
0.01914 0.26403
0.01914 0.26404
0.01914 0.26405
0.01914 0.26406
0.01914 0.26407
0.01914 0.26408
0.01914 0.26409
0.01915 0.26410
0.01915 0.26411
0.01915 0.26412
0.01915 0.26413
0.01915 0.26414
0.01915 0.26415
0.01915 0.26416
0.01915 0.26417
0.01915 0.26418
0.01915 0.26419
0.01915 0.26420
0.01915 0.26421
0.01915 0.26422
0.01915 0.26423
0.01915 0.26424
0.01915 0.26425
0.01915 0.26426
0.01915 0.26427
0.01915 0.26428
0.01915 0.26429
0.01915 0.26430
0.01915 0.26431
0.01915 0.26432
0.01915 0.26433
0.01915 0.26434
0.01915 0.26435
0.01916 0.26436
0.01916 0.26437
0.01916 0.26438
0.01916 0.26439
0.01916 0.26440
0.01916 0.26441
0.01916 0.26442
0.01916 0.26443
0.01916 0.26444
0.01916 0.26445
0.01916 0.26446
0.01916 0.26447
0.01916 0.26448
0.01916 0.26449
0.01916 0.26450
0.01916 0.26451
0.01916 0.26452
0.01916 0.26453
0.01916 0.26454
0.01916 0.26455
0.01916 0.26456
0.01916 0.26457
0.01916 0.26458
0.01916 0.26459
0.01916 0.26460
0.01916 0.26461
0.01916 0.26462
0.01916 0.26463
0.01916 0.26464
0.01916 0.26465
0.01917 0.26466
0.01917 0.26467
0.01917 0.26468
0.01917 0.26469
0.01917 0.26470
0.01917 0.26471
0.01917 0.26472
0.01917 0.26473
0.01917 0.26474
0.01917 0.26475
0.01917 0.26476
0.01917 0.26477
0.01917 0.26478
0.01917 0.26479
0.01917 0.26480
0.01917 0.26481
0.01918 0.26482
0.01918 0.26483
0.01918 0.26484
0.01918 0.26485
0.01918 0.26486
0.01918 0.26487
0.01918 0.26488
0.01918 0.26489
0.01918 0.26490
0.01918 0.26491
0.01918 0.26492
0.01918 0.26493
0.01918 0.26494
0.01918 0.26495
0.01918 0.26496
0.01918 0.26497
0.01918 0.26498
0.01918 0.26499
0.01918 0.26500
0.01918 0.26501
0.01918 0.26502
0.01918 0.26503
0.01918 0.26504
0.01918 0.26505
0.01918 0.26506
0.01918 0.26507
0.01918 0.26508
0.01918 0.26509
0.01918 0.26510
0.01918 0.26511
0.01918 0.26512
0.01918 0.26513
0.01918 0.26514
0.01918 0.26515
0.01918 0.26516
0.01918 0.26517
0.01918 0.26518
0.01918 0.26519
0.01918 0.26520
0.01918 0.26521
0.01919 0.26522
0.01919 0.26523
0.01919 0.26524
0.01919 0.26525
0.01919 0.26526
0.01919 0.26527
0.01919 0.26528
0.01919 0.26529
0.01919 0.26530
0.01919 0.26531
0.01919 0.26532
0.01919 0.26533
0.01919 0.26534
0.01919 0.26535
0.01919 0.26536
0.01919 0.26537
0.01919 0.26538
0.01919 0.26539
0.01919 0.26540
0.01919 0.26541
0.01919 0.26542
0.01919 0.26543
0.01919 0.26544
0.01919 0.26545
0.01919 0.26546
0.01919 0.26547
0.01919 0.26548
0.01919 0.26549
0.01919 0.26550
0.01919 0.26551
0.01919 0.26552
0.01920 0.26553
0.01920 0.26554
0.01920 0.26555
0.01920 0.26556
0.01920 0.26557
0.01920 0.26558
0.01920 0.26559
0.01920 0.26560
0.01920 0.26561
0.01920 0.26562
0.01920 0.26563
0.01920 0.26564
0.01920 0.26565
0.01920 0.26566
0.01920 0.26567
0.01920 0.26568
0.01920 0.26569
0.01920 0.26570
0.01920 0.26571
0.01920 0.26572
0.01920 0.26573
0.01921 0.26574
0.01921 0.26575
0.01921 0.26576
0.01921 0.26577
0.01921 0.26578
0.01921 0.26579
0.01921 0.26580
0.01921 0.26581
0.01921 0.26582
0.01921 0.26583
0.01921 0.26584
0.01921 0.26585
0.01921 0.26586
0.01921 0.26587
0.01921 0.26588
0.01921 0.26589
0.01921 0.26590
0.01921 0.26591
0.01921 0.26592
0.01921 0.26593
0.01921 0.26594
0.01921 0.26595
0.01921 0.26596
0.01921 0.26597
0.01921 0.26598
0.01921 0.26599
0.01921 0.26600
0.01922 0.26601
0.01922 0.26602
0.01922 0.26603
0.01922 0.26604
0.01922 0.26605
0.01922 0.26606
0.01922 0.26607
0.01922 0.26608
0.01922 0.26609
0.01922 0.26610
0.01922 0.26611
0.01922 0.26612
0.01922 0.26613
0.01922 0.26614
0.01922 0.26615
0.01922 0.26616
0.01922 0.26617
0.01922 0.26618
0.01922 0.26619
0.01922 0.26620
0.01922 0.26621
0.01922 0.26622
0.01922 0.26623
0.01922 0.26624
0.01922 0.26625
0.01922 0.26626
0.01922 0.26627
0.01922 0.26628
0.01922 0.26629
0.01923 0.26630
0.01923 0.26631
0.01923 0.26632
0.01923 0.26633
0.01923 0.26634
0.01923 0.26635
0.01923 0.26636
0.01923 0.26637
0.01923 0.26638
0.01923 0.26639
0.01923 0.26640
0.01923 0.26641
0.01923 0.26642
0.01923 0.26643
0.01923 0.26644
0.01923 0.26645
0.01923 0.26646
0.01923 0.26647
0.01923 0.26648
0.01923 0.26649
0.01923 0.26650
0.01923 0.26651
0.01923 0.26652
0.01923 0.26653
0.01923 0.26654
0.01923 0.26655
0.01923 0.26656
0.01923 0.26657
0.01924 0.26658
0.01924 0.26659
0.01924 0.26660
0.01924 0.26661
0.01924 0.26662
0.01924 0.26663
0.01924 0.26664
0.01924 0.26665
0.01924 0.26666
0.01924 0.26667
0.01924 0.26668
0.01924 0.26669
0.01924 0.26670
0.01924 0.26671
0.01924 0.26672
0.01924 0.26673
0.01924 0.26674
0.01924 0.26675
0.01924 0.26676
0.01924 0.26677
0.01924 0.26678
0.01924 0.26679
0.01925 0.26680
0.01925 0.26681
0.01925 0.26682
0.01925 0.26683
0.01925 0.26684
0.01925 0.26685
0.01925 0.26686
0.01925 0.26687
0.01925 0.26688
0.01925 0.26689
0.01925 0.26690
0.01925 0.26691
0.01925 0.26692
0.01925 0.26693
0.01925 0.26694
0.01925 0.26695
0.01925 0.26696
0.01925 0.26697
0.01925 0.26698
0.01925 0.26699
0.01926 0.26700
0.01926 0.26701
0.01926 0.26702
0.01926 0.26703
0.01926 0.26704
0.01926 0.26705
0.01926 0.26706
0.01926 0.26707
0.01926 0.26708
0.01926 0.26709
0.01926 0.26710
0.01926 0.26711
0.01926 0.26712
0.01926 0.26713
0.01926 0.26714
0.01926 0.26715
0.01926 0.26716
0.01926 0.26717
0.01926 0.26718
0.01926 0.26719
0.01926 0.26720
0.01926 0.26721
0.01926 0.26722
0.01926 0.26723
0.01926 0.26724
0.01926 0.26725
0.01926 0.26726
0.01927 0.26727
0.01927 0.26728
0.01927 0.26729
0.01927 0.26730
0.01927 0.26731
0.01927 0.26732
0.01927 0.26733
0.01927 0.26734
0.01927 0.26735
0.01927 0.26736
0.01928 0.26737
0.01928 0.26738
0.01928 0.26739
0.01928 0.26740
0.01928 0.26741
0.01928 0.26742
0.01928 0.26743
0.01928 0.26744
0.01928 0.26745
0.01928 0.26746
0.01928 0.26747
0.01928 0.26748
0.01928 0.26749
0.01928 0.26750
0.01928 0.26751
0.01928 0.26752
0.01928 0.26753
0.01928 0.26754
0.01928 0.26755
0.01928 0.26756
0.01928 0.26757
0.01928 0.26758
0.01928 0.26759
0.01928 0.26760
0.01928 0.26761
0.01928 0.26762
0.01928 0.26763
0.01928 0.26764
0.01928 0.26765
0.01928 0.26766
0.01928 0.26767
0.01928 0.26768
0.01928 0.26769
0.01928 0.26770
0.01928 0.26771
0.01928 0.26772
0.01929 0.26773
0.01929 0.26774
0.01929 0.26775
0.01929 0.26776
0.01929 0.26777
0.01929 0.26778
0.01929 0.26779
0.01929 0.26780
0.01929 0.26781
0.01929 0.26782
0.01929 0.26783
0.01929 0.26784
0.01929 0.26785
0.01929 0.26786
0.01929 0.26787
0.01929 0.26788
0.01929 0.26789
0.01929 0.26790
0.01930 0.26791
0.01930 0.26792
0.01930 0.26793
0.01930 0.26794
0.01930 0.26795
0.01930 0.26796
0.01930 0.26797
0.01930 0.26798
0.01930 0.26799
0.01930 0.26800
0.01930 0.26801
0.01930 0.26802
0.01930 0.26803
0.01930 0.26804
0.01930 0.26805
0.01930 0.26806
0.01930 0.26807
0.01930 0.26808
0.01930 0.26809
0.01930 0.26810
0.01930 0.26811
0.01930 0.26812
0.01930 0.26813
0.01930 0.26814
0.01930 0.26815
0.01930 0.26816
0.01930 0.26817
0.01931 0.26818
0.01931 0.26819
0.01931 0.26820
0.01931 0.26821
0.01931 0.26822
0.01931 0.26823
0.01931 0.26824
0.01931 0.26825
0.01931 0.26826
0.01931 0.26827
0.01931 0.26828
0.01931 0.26829
0.01931 0.26830
0.01931 0.26831
0.01931 0.26832
0.01931 0.26833
0.01931 0.26834
0.01931 0.26835
0.01931 0.26836
0.01932 0.26837
0.01932 0.26838
0.01932 0.26839
0.01932 0.26840
0.01932 0.26841
0.01932 0.26842
0.01932 0.26843
0.01932 0.26844
0.01932 0.26845
0.01932 0.26846
0.01932 0.26847
0.01932 0.26848
0.01932 0.26849
0.01932 0.26850
0.01932 0.26851
0.01932 0.26852
0.01932 0.26853
0.01932 0.26854
0.01932 0.26855
0.01932 0.26856
0.01932 0.26857
0.01932 0.26858
0.01932 0.26859
0.01932 0.26860
0.01932 0.26861
0.01933 0.26862
0.01933 0.26863
0.01933 0.26864
0.01933 0.26865
0.01933 0.26866
0.01933 0.26867
0.01933 0.26868
0.01933 0.26869
0.01933 0.26870
0.01933 0.26871
0.01933 0.26872
0.01933 0.26873
0.01933 0.26874
0.01933 0.26875
0.01933 0.26876
0.01933 0.26877
0.01933 0.26878
0.01933 0.26879
0.01933 0.26880
0.01933 0.26881
0.01933 0.26882
0.01933 0.26883
0.01933 0.26884
0.01933 0.26885
0.01933 0.26886
0.01933 0.26887
0.01933 0.26888
0.01933 0.26889
0.01933 0.26890
0.01933 0.26891
0.01933 0.26892
0.01933 0.26893
0.01933 0.26894
0.01933 0.26895
0.01933 0.26896
0.01934 0.26897
0.01934 0.26898
0.01934 0.26899
0.01934 0.26900
0.01934 0.26901
0.01934 0.26902
0.01934 0.26903
0.01934 0.26904
0.01934 0.26905
0.01934 0.26906
0.01934 0.26907
0.01934 0.26908
0.01934 0.26909
0.01934 0.26910
0.01934 0.26911
0.01934 0.26912
0.01934 0.26913
0.01934 0.26914
0.01934 0.26915
0.01934 0.26916
0.01934 0.26917
0.01934 0.26918
0.01934 0.26919
0.01935 0.26920
0.01935 0.26921
0.01935 0.26922
0.01935 0.26923
0.01935 0.26924
0.01935 0.26925
0.01935 0.26926
0.01935 0.26927
0.01935 0.26928
0.01935 0.26929
0.01935 0.26930
0.01935 0.26931
0.01935 0.26932
0.01935 0.26933
0.01935 0.26934
0.01935 0.26935
0.01935 0.26936
0.01935 0.26937
0.01935 0.26938
0.01935 0.26939
0.01935 0.26940
0.01935 0.26941
0.01935 0.26942
0.01935 0.26943
0.01936 0.26944
0.01936 0.26945
0.01936 0.26946
0.01936 0.26947
0.01936 0.26948
0.01936 0.26949
0.01936 0.26950
0.01936 0.26951
0.01936 0.26952
0.01936 0.26953
0.01936 0.26954
0.01936 0.26955
0.01936 0.26956
0.01936 0.26957
0.01936 0.26958
0.01936 0.26959
0.01936 0.26960
0.01936 0.26961
0.01936 0.26962
0.01936 0.26963
0.01936 0.26964
0.01936 0.26965
0.01936 0.26966
0.01936 0.26967
0.01936 0.26968
0.01936 0.26969
0.01936 0.26970
0.01936 0.26971
0.01936 0.26972
0.01936 0.26973
0.01936 0.26974
0.01936 0.26975
0.01937 0.26976
0.01937 0.26977
0.01937 0.26978
0.01937 0.26979
0.01937 0.26980
0.01937 0.26981
0.01937 0.26982
0.01937 0.26983
0.01937 0.26984
0.01937 0.26985
0.01937 0.26986
0.01937 0.26987
0.01937 0.26988
0.01937 0.26989
0.01937 0.26990
0.01937 0.26991
0.01937 0.26992
0.01937 0.26993
0.01937 0.26994
0.01937 0.26995
0.01937 0.26996
0.01937 0.26997
0.01937 0.26998
0.01937 0.26999
0.01937 0.27000
0.01938 0.27001
0.01938 0.27002
0.01938 0.27003
0.01938 0.27004
0.01938 0.27005
0.01938 0.27006
0.01938 0.27007
0.01938 0.27008
0.01938 0.27009
0.01938 0.27010
0.01938 0.27011
0.01938 0.27012
0.01938 0.27013
0.01938 0.27014
0.01938 0.27015
0.01938 0.27016
0.01938 0.27017
0.01938 0.27018
0.01938 0.27019
0.01938 0.27020
0.01938 0.27021
0.01938 0.27022
0.01938 0.27023
0.01938 0.27024
0.01938 0.27025
0.01938 0.27026
0.01938 0.27027
0.01938 0.27028
0.01938 0.27029
0.01938 0.27030
0.01938 0.27031
0.01938 0.27032
0.01938 0.27033
0.01938 0.27034
0.01938 0.27035
0.01939 0.27036
0.01939 0.27037
0.01939 0.27038
0.01939 0.27039
0.01939 0.27040
0.01939 0.27041
0.01939 0.27042
0.01939 0.27043
0.01939 0.27044
0.01939 0.27045
0.01939 0.27046
0.01939 0.27047
0.01939 0.27048
0.01939 0.27049
0.01939 0.27050
0.01939 0.27051
0.01939 0.27052
0.01939 0.27053
0.01939 0.27054
0.01939 0.27055
0.01939 0.27056
0.01939 0.27057
0.01939 0.27058
0.01939 0.27059
0.01939 0.27060
0.01939 0.27061
0.01939 0.27062
0.01939 0.27063
0.01939 0.27064
0.01939 0.27065
0.01939 0.27066
0.01939 0.27067
0.01939 0.27068
0.01940 0.27069
0.01940 0.27070
0.01940 0.27071
0.01940 0.27072
0.01940 0.27073
0.01940 0.27074
0.01940 0.27075
0.01940 0.27076
0.01940 0.27077
0.01940 0.27078
0.01940 0.27079
0.01940 0.27080
0.01940 0.27081
0.01940 0.27082
0.01940 0.27083
0.01940 0.27084
0.01940 0.27085
0.01940 0.27086
0.01940 0.27087
0.01940 0.27088
0.01940 0.27089
0.01940 0.27090
0.01940 0.27091
0.01940 0.27092
0.01940 0.27093
0.01940 0.27094
0.01940 0.27095
0.01940 0.27096
0.01941 0.27097
0.01941 0.27098
0.01941 0.27099
0.01941 0.27100
0.01941 0.27101
0.01941 0.27102
0.01941 0.27103
0.01941 0.27104
0.01941 0.27105
0.01941 0.27106
0.01941 0.27107
0.01941 0.27108
0.01941 0.27109
0.01941 0.27110
0.01941 0.27111
0.01941 0.27112
0.01941 0.27113
0.01941 0.27114
0.01941 0.27115
0.01941 0.27116
0.01941 0.27117
0.01941 0.27118
0.01941 0.27119
0.01941 0.27120
0.01941 0.27121
0.01941 0.27122
0.01941 0.27123
0.01941 0.27124
0.01941 0.27125
0.01941 0.27126
0.01941 0.27127
0.01941 0.27128
0.01941 0.27129
0.01942 0.27130
0.01942 0.27131
0.01942 0.27132
0.01942 0.27133
0.01942 0.27134
0.01942 0.27135
0.01942 0.27136
0.01942 0.27137
0.01942 0.27138
0.01942 0.27139
0.01942 0.27140
0.01942 0.27141
0.01942 0.27142
0.01942 0.27143
0.01942 0.27144
0.01942 0.27145
0.01942 0.27146
0.01942 0.27147
0.01942 0.27148
0.01942 0.27149
0.01942 0.27150
0.01942 0.27151
0.01943 0.27152
0.01943 0.27153
0.01943 0.27154
0.01943 0.27155
0.01943 0.27156
0.01943 0.27157
0.01943 0.27158
0.01943 0.27159
0.01943 0.27160
0.01943 0.27161
0.01943 0.27162
0.01943 0.27163
0.01943 0.27164
0.01943 0.27165
0.01943 0.27166
0.01943 0.27167
0.01943 0.27168
0.01943 0.27169
0.01943 0.27170
0.01943 0.27171
0.01943 0.27172
0.01943 0.27173
0.01943 0.27174
0.01943 0.27175
0.01943 0.27176
0.01943 0.27177
0.01943 0.27178
0.01943 0.27179
0.01943 0.27180
0.01943 0.27181
0.01943 0.27182
0.01943 0.27183
0.01943 0.27184
0.01943 0.27185
0.01943 0.27186
0.01943 0.27187
0.01944 0.27188
0.01944 0.27189
0.01944 0.27190
0.01944 0.27191
0.01944 0.27192
0.01944 0.27193
0.01944 0.27194
0.01944 0.27195
0.01944 0.27196
0.01944 0.27197
0.01944 0.27198
0.01944 0.27199
0.01944 0.27200
0.01944 0.27201
0.01944 0.27202
0.01944 0.27203
0.01944 0.27204
0.01944 0.27205
0.01944 0.27206
0.01944 0.27207
0.01944 0.27208
0.01944 0.27209
0.01944 0.27210
0.01944 0.27211
0.01944 0.27212
0.01945 0.27213
0.01945 0.27214
0.01945 0.27215
0.01945 0.27216
0.01945 0.27217
0.01945 0.27218
0.01945 0.27219
0.01945 0.27220
0.01945 0.27221
0.01945 0.27222
0.01945 0.27223
0.01945 0.27224
0.01945 0.27225
0.01945 0.27226
0.01945 0.27227
0.01945 0.27228
0.01945 0.27229
0.01945 0.27230
0.01945 0.27231
0.01945 0.27232
0.01945 0.27233
0.01945 0.27234
0.01945 0.27235
0.01945 0.27236
0.01945 0.27237
0.01945 0.27238
0.01946 0.27239
0.01946 0.27240
0.01946 0.27241
0.01946 0.27242
0.01946 0.27243
0.01946 0.27244
0.01946 0.27245
0.01946 0.27246
0.01946 0.27247
0.01946 0.27248
0.01946 0.27249
0.01946 0.27250
0.01946 0.27251
0.01946 0.27252
0.01946 0.27253
0.01946 0.27254
0.01946 0.27255
0.01946 0.27256
0.01946 0.27257
0.01946 0.27258
0.01946 0.27259
0.01946 0.27260
0.01946 0.27261
0.01946 0.27262
0.01946 0.27263
0.01946 0.27264
0.01947 0.27265
0.01947 0.27266
0.01947 0.27267
0.01947 0.27268
0.01947 0.27269
0.01947 0.27270
0.01947 0.27271
0.01947 0.27272
0.01947 0.27273
0.01947 0.27274
0.01947 0.27275
0.01947 0.27276
0.01947 0.27277
0.01947 0.27278
0.01947 0.27279
0.01947 0.27280
0.01947 0.27281
0.01947 0.27282
0.01947 0.27283
0.01947 0.27284
0.01948 0.27285
0.01948 0.27286
0.01948 0.27287
0.01948 0.27288
0.01948 0.27289
0.01948 0.27290
0.01948 0.27291
0.01948 0.27292
0.01948 0.27293
0.01948 0.27294
0.01948 0.27295
0.01948 0.27296
0.01948 0.27297
0.01948 0.27298
0.01948 0.27299
0.01948 0.27300
0.01948 0.27301
0.01948 0.27302
0.01948 0.27303
0.01948 0.27304
0.01948 0.27305
0.01948 0.27306
0.01948 0.27307
0.01948 0.27308
0.01948 0.27309
0.01949 0.27310
0.01949 0.27311
0.01949 0.27312
0.01949 0.27313
0.01949 0.27314
0.01949 0.27315
0.01949 0.27316
0.01949 0.27317
0.01949 0.27318
0.01949 0.27319
0.01949 0.27320
0.01949 0.27321
0.01949 0.27322
0.01949 0.27323
0.01949 0.27324
0.01949 0.27325
0.01949 0.27326
0.01949 0.27327
0.01949 0.27328
0.01949 0.27329
0.01949 0.27330
0.01949 0.27331
0.01949 0.27332
0.01949 0.27333
0.01949 0.27334
0.01949 0.27335
0.01949 0.27336
0.01949 0.27337
0.01950 0.27338
0.01950 0.27339
0.01950 0.27340
0.01950 0.27341
0.01950 0.27342
0.01950 0.27343
0.01950 0.27344
0.01950 0.27345
0.01950 0.27346
0.01950 0.27347
0.01950 0.27348
0.01950 0.27349
0.01950 0.27350
0.01950 0.27351
0.01950 0.27352
0.01950 0.27353
0.01950 0.27354
0.01950 0.27355
0.01950 0.27356
0.01950 0.27357
0.01950 0.27358
0.01950 0.27359
0.01950 0.27360
0.01950 0.27361
0.01950 0.27362
0.01950 0.27363
0.01950 0.27364
0.01950 0.27365
0.01950 0.27366
0.01950 0.27367
0.01950 0.27368
0.01951 0.27369
0.01951 0.27370
0.01951 0.27371
0.01951 0.27372
0.01951 0.27373
0.01951 0.27374
0.01951 0.27375
0.01951 0.27376
0.01951 0.27377
0.01951 0.27378
0.01951 0.27379
0.01951 0.27380
0.01951 0.27381
0.01951 0.27382
0.01951 0.27383
0.01951 0.27384
0.01951 0.27385
0.01951 0.27386
0.01951 0.27387
0.01951 0.27388
0.01951 0.27389
0.01951 0.27390
0.01951 0.27391
0.01951 0.27392
0.01951 0.27393
0.01951 0.27394
0.01951 0.27395
0.01951 0.27396
0.01951 0.27397
0.01951 0.27398
0.01951 0.27399
0.01951 0.27400
0.01951 0.27401
0.01951 0.27402
0.01951 0.27403
0.01951 0.27404
0.01951 0.27405
0.01951 0.27406
0.01951 0.27407
0.01951 0.27408
0.01952 0.27409
0.01952 0.27410
0.01952 0.27411
0.01952 0.27412
0.01952 0.27413
0.01952 0.27414
0.01952 0.27415
0.01952 0.27416
0.01952 0.27417
0.01952 0.27418
0.01952 0.27419
0.01952 0.27420
0.01952 0.27421
0.01952 0.27422
0.01952 0.27423
0.01952 0.27424
0.01952 0.27425
0.01952 0.27426
0.01952 0.27427
0.01952 0.27428
0.01952 0.27429
0.01952 0.27430
0.01952 0.27431
0.01952 0.27432
0.01952 0.27433
0.01952 0.27434
0.01952 0.27435
0.01952 0.27436
0.01952 0.27437
0.01952 0.27438
0.01952 0.27439
0.01952 0.27440
0.01953 0.27441
0.01953 0.27442
0.01953 0.27443
0.01953 0.27444
0.01953 0.27445
0.01953 0.27446
0.01953 0.27447
0.01953 0.27448
0.01953 0.27449
0.01953 0.27450
0.01953 0.27451
0.01953 0.27452
0.01953 0.27453
0.01953 0.27454
0.01953 0.27455
0.01953 0.27456
0.01953 0.27457
0.01953 0.27458
0.01953 0.27459
0.01953 0.27460
0.01953 0.27461
0.01953 0.27462
0.01953 0.27463
0.01953 0.27464
0.01953 0.27465
0.01953 0.27466
0.01954 0.27467
0.01954 0.27468
0.01954 0.27469
0.01954 0.27470
0.01954 0.27471
0.01954 0.27472
0.01954 0.27473
0.01954 0.27474
0.01954 0.27475
0.01954 0.27476
0.01954 0.27477
0.01954 0.27478
0.01954 0.27479
0.01954 0.27480
0.01954 0.27481
0.01954 0.27482
0.01954 0.27483
0.01954 0.27484
0.01954 0.27485
0.01954 0.27486
0.01954 0.27487
0.01955 0.27488
0.01955 0.27489
0.01955 0.27490
0.01955 0.27491
0.01955 0.27492
0.01955 0.27493
0.01955 0.27494
0.01955 0.27495
0.01955 0.27496
0.01955 0.27497
0.01955 0.27498
0.01955 0.27499
0.01955 0.27500
0.01955 0.27501
0.01955 0.27502
0.01955 0.27503
0.01955 0.27504
0.01955 0.27505
0.01955 0.27506
0.01955 0.27507
0.01955 0.27508
0.01955 0.27509
0.01955 0.27510
0.01956 0.27511
0.01956 0.27512
0.01956 0.27513
0.01956 0.27514
0.01956 0.27515
0.01956 0.27516
0.01956 0.27517
0.01956 0.27518
0.01956 0.27519
0.01956 0.27520
0.01956 0.27521
0.01956 0.27522
0.01956 0.27523
0.01956 0.27524
0.01956 0.27525
0.01956 0.27526
0.01956 0.27527
0.01956 0.27528
0.01956 0.27529
0.01956 0.27530
0.01956 0.27531
0.01956 0.27532
0.01956 0.27533
0.01956 0.27534
0.01956 0.27535
0.01956 0.27536
0.01956 0.27537
0.01956 0.27538
0.01956 0.27539
0.01956 0.27540
0.01956 0.27541
0.01956 0.27542
0.01957 0.27543
0.01957 0.27544
0.01957 0.27545
0.01957 0.27546
0.01957 0.27547
0.01957 0.27548
0.01957 0.27549
0.01957 0.27550
0.01957 0.27551
0.01957 0.27552
0.01957 0.27553
0.01957 0.27554
0.01957 0.27555
0.01957 0.27556
0.01957 0.27557
0.01957 0.27558
0.01957 0.27559
0.01957 0.27560
0.01957 0.27561
0.01957 0.27562
0.01957 0.27563
0.01957 0.27564
0.01957 0.27565
0.01957 0.27566
0.01957 0.27567
0.01957 0.27568
0.01957 0.27569
0.01958 0.27570
0.01958 0.27571
0.01958 0.27572
0.01958 0.27573
0.01958 0.27574
0.01958 0.27575
0.01958 0.27576
0.01958 0.27577
0.01958 0.27578
0.01958 0.27579
0.01958 0.27580
0.01958 0.27581
0.01958 0.27582
0.01958 0.27583
0.01958 0.27584
0.01958 0.27585
0.01958 0.27586
0.01958 0.27587
0.01958 0.27588
0.01958 0.27589
0.01958 0.27590
0.01958 0.27591
0.01958 0.27592
0.01958 0.27593
0.01958 0.27594
0.01958 0.27595
0.01958 0.27596
0.01958 0.27597
0.01958 0.27598
0.01958 0.27599
0.01958 0.27600
0.01958 0.27601
0.01958 0.27602
0.01959 0.27603
0.01959 0.27604
0.01959 0.27605
0.01959 0.27606
0.01959 0.27607
0.01959 0.27608
0.01959 0.27609
0.01959 0.27610
0.01959 0.27611
0.01959 0.27612
0.01959 0.27613
0.01959 0.27614
0.01959 0.27615
0.01959 0.27616
0.01959 0.27617
0.01959 0.27618
0.01959 0.27619
0.01959 0.27620
0.01959 0.27621
0.01959 0.27622
0.01959 0.27623
0.01959 0.27624
0.01959 0.27625
0.01959 0.27626
0.01959 0.27627
0.01959 0.27628
0.01959 0.27629
0.01959 0.27630
0.01959 0.27631
0.01959 0.27632
0.01959 0.27633
0.01960 0.27634
0.01960 0.27635
0.01960 0.27636
0.01960 0.27637
0.01960 0.27638
0.01960 0.27639
0.01960 0.27640
0.01960 0.27641
0.01960 0.27642
0.01960 0.27643
0.01960 0.27644
0.01960 0.27645
0.01960 0.27646
0.01960 0.27647
0.01960 0.27648
0.01960 0.27649
0.01960 0.27650
0.01960 0.27651
0.01960 0.27652
0.01960 0.27653
0.01960 0.27654
0.01960 0.27655
0.01960 0.27656
0.01960 0.27657
0.01960 0.27658
0.01960 0.27659
0.01960 0.27660
0.01960 0.27661
0.01960 0.27662
0.01960 0.27663
0.01960 0.27664
0.01960 0.27665
0.01960 0.27666
0.01960 0.27667
0.01961 0.27668
0.01961 0.27669
0.01961 0.27670
0.01961 0.27671
0.01961 0.27672
0.01961 0.27673
0.01961 0.27674
0.01961 0.27675
0.01961 0.27676
0.01961 0.27677
0.01961 0.27678
0.01961 0.27679
0.01961 0.27680
0.01961 0.27681
0.01961 0.27682
0.01961 0.27683
0.01961 0.27684
0.01961 0.27685
0.01961 0.27686
0.01961 0.27687
0.01961 0.27688
0.01961 0.27689
0.01961 0.27690
0.01961 0.27691
0.01961 0.27692
0.01961 0.27693
0.01961 0.27694
0.01961 0.27695
0.01961 0.27696
0.01961 0.27697
0.01961 0.27698
0.01961 0.27699
0.01962 0.27700
0.01962 0.27701
0.01962 0.27702
0.01962 0.27703
0.01962 0.27704
0.01962 0.27705
0.01962 0.27706
0.01962 0.27707
0.01962 0.27708
0.01962 0.27709
0.01962 0.27710
0.01962 0.27711
0.01962 0.27712
0.01962 0.27713
0.01962 0.27714
0.01962 0.27715
0.01962 0.27716
0.01962 0.27717
0.01962 0.27718
0.01962 0.27719
0.01962 0.27720
0.01962 0.27721
0.01962 0.27722
0.01962 0.27723
0.01962 0.27724
0.01962 0.27725
0.01962 0.27726
0.01962 0.27727
0.01962 0.27728
0.01962 0.27729
0.01962 0.27730
0.01962 0.27731
0.01962 0.27732
0.01963 0.27733
0.01963 0.27734
0.01963 0.27735
0.01963 0.27736
0.01963 0.27737
0.01963 0.27738
0.01963 0.27739
0.01963 0.27740
0.01963 0.27741
0.01963 0.27742
0.01963 0.27743
0.01963 0.27744
0.01963 0.27745
0.01963 0.27746
0.01963 0.27747
0.01963 0.27748
0.01963 0.27749
0.01963 0.27750
0.01963 0.27751
0.01963 0.27752
0.01963 0.27753
0.01963 0.27754
0.01963 0.27755
0.01964 0.27756
0.01964 0.27757
0.01964 0.27758
0.01964 0.27759
0.01964 0.27760
0.01964 0.27761
0.01964 0.27762
0.01964 0.27763
0.01964 0.27764
0.01964 0.27765
0.01964 0.27766
0.01964 0.27767
0.01964 0.27768
0.01964 0.27769
0.01964 0.27770
0.01964 0.27771
0.01964 0.27772
0.01964 0.27773
0.01964 0.27774
0.01964 0.27775
0.01964 0.27776
0.01964 0.27777
0.01964 0.27778
0.01964 0.27779
0.01964 0.27780
0.01964 0.27781
0.01964 0.27782
0.01964 0.27783
0.01965 0.27784
0.01965 0.27785
0.01965 0.27786
0.01965 0.27787
0.01965 0.27788
0.01965 0.27789
0.01965 0.27790
0.01965 0.27791
0.01965 0.27792
0.01965 0.27793
0.01965 0.27794
0.01965 0.27795
0.01965 0.27796
0.01965 0.27797
0.01965 0.27798
0.01965 0.27799
0.01965 0.27800
0.01965 0.27801
0.01965 0.27802
0.01965 0.27803
0.01965 0.27804
0.01965 0.27805
0.01965 0.27806
0.01965 0.27807
0.01965 0.27808
0.01965 0.27809
0.01965 0.27810
0.01965 0.27811
0.01965 0.27812
0.01965 0.27813
0.01965 0.27814
0.01966 0.27815
0.01966 0.27816
0.01966 0.27817
0.01966 0.27818
0.01966 0.27819
0.01966 0.27820
0.01966 0.27821
0.01966 0.27822
0.01966 0.27823
0.01966 0.27824
0.01966 0.27825
0.01966 0.27826
0.01966 0.27827
0.01966 0.27828
0.01966 0.27829
0.01966 0.27830
0.01966 0.27831
0.01966 0.27832
0.01966 0.27833
0.01966 0.27834
0.01966 0.27835
0.01966 0.27836
0.01966 0.27837
0.01966 0.27838
0.01966 0.27839
0.01966 0.27840
0.01967 0.27841
0.01967 0.27842
0.01967 0.27843
0.01967 0.27844
0.01967 0.27845
0.01967 0.27846
0.01967 0.27847
0.01967 0.27848
0.01967 0.27849
0.01967 0.27850
0.01967 0.27851
0.01967 0.27852
0.01967 0.27853
0.01967 0.27854
0.01967 0.27855
0.01967 0.27856
0.01967 0.27857
0.01967 0.27858
0.01967 0.27859
0.01967 0.27860
0.01967 0.27861
0.01967 0.27862
0.01967 0.27863
0.01967 0.27864
0.01967 0.27865
0.01967 0.27866
0.01967 0.27867
0.01968 0.27868
0.01968 0.27869
0.01968 0.27870
0.01968 0.27871
0.01968 0.27872
0.01968 0.27873
0.01968 0.27874
0.01968 0.27875
0.01968 0.27876
0.01968 0.27877
0.01968 0.27878
0.01968 0.27879
0.01968 0.27880
0.01968 0.27881
0.01968 0.27882
0.01968 0.27883
0.01968 0.27884
0.01968 0.27885
0.01968 0.27886
0.01968 0.27887
0.01968 0.27888
0.01968 0.27889
0.01968 0.27890
0.01968 0.27891
0.01968 0.27892
0.01968 0.27893
0.01968 0.27894
0.01968 0.27895
0.01968 0.27896
0.01969 0.27897
0.01969 0.27898
0.01969 0.27899
0.01969 0.27900
0.01969 0.27901
0.01969 0.27902
0.01969 0.27903
0.01969 0.27904
0.01969 0.27905
0.01969 0.27906
0.01969 0.27907
0.01969 0.27908
0.01969 0.27909
0.01969 0.27910
0.01969 0.27911
0.01969 0.27912
0.01969 0.27913
0.01969 0.27914
0.01969 0.27915
0.01969 0.27916
0.01969 0.27917
0.01969 0.27918
0.01969 0.27919
0.01969 0.27920
0.01969 0.27921
0.01969 0.27922
0.01970 0.27923
0.01970 0.27924
0.01970 0.27925
0.01970 0.27926
0.01970 0.27927
0.01970 0.27928
0.01970 0.27929
0.01970 0.27930
0.01970 0.27931
0.01970 0.27932
0.01970 0.27933
0.01970 0.27934
0.01970 0.27935
0.01970 0.27936
0.01970 0.27937
0.01970 0.27938
0.01970 0.27939
0.01970 0.27940
0.01970 0.27941
0.01970 0.27942
0.01970 0.27943
0.01970 0.27944
0.01970 0.27945
0.01970 0.27946
0.01970 0.27947
0.01970 0.27948
0.01970 0.27949
0.01970 0.27950
0.01970 0.27951
0.01970 0.27952
0.01970 0.27953
0.01970 0.27954
0.01971 0.27955
0.01971 0.27956
0.01971 0.27957
0.01971 0.27958
0.01971 0.27959
0.01971 0.27960
0.01971 0.27961
0.01971 0.27962
0.01971 0.27963
0.01971 0.27964
0.01971 0.27965
0.01971 0.27966
0.01971 0.27967
0.01971 0.27968
0.01971 0.27969
0.01971 0.27970
0.01971 0.27971
0.01971 0.27972
0.01971 0.27973
0.01971 0.27974
0.01971 0.27975
0.01971 0.27976
0.01971 0.27977
0.01971 0.27978
0.01971 0.27979
0.01971 0.27980
0.01971 0.27981
0.01971 0.27982
0.01971 0.27983
0.01971 0.27984
0.01971 0.27985
0.01971 0.27986
0.01971 0.27987
0.01971 0.27988
0.01971 0.27989
0.01971 0.27990
0.01971 0.27991
0.01971 0.27992
0.01971 0.27993
0.01972 0.27994
0.01972 0.27995
0.01972 0.27996
0.01972 0.27997
0.01972 0.27998
0.01972 0.27999
0.01972 0.28000
0.01972 0.28001
0.01972 0.28002
0.01972 0.28003
0.01972 0.28004
0.01972 0.28005
0.01972 0.28006
0.01972 0.28007
0.01972 0.28008
0.01972 0.28009
0.01972 0.28010
0.01972 0.28011
0.01972 0.28012
0.01972 0.28013
0.01972 0.28014
0.01972 0.28015
0.01973 0.28016
0.01973 0.28017
0.01973 0.28018
0.01973 0.28019
0.01973 0.28020
0.01973 0.28021
0.01973 0.28022
0.01973 0.28023
0.01973 0.28024
0.01973 0.28025
0.01973 0.28026
0.01973 0.28027
0.01973 0.28028
0.01973 0.28029
0.01973 0.28030
0.01973 0.28031
0.01973 0.28032
0.01973 0.28033
0.01973 0.28034
0.01973 0.28035
0.01973 0.28036
0.01973 0.28037
0.01973 0.28038
0.01973 0.28039
0.01973 0.28040
0.01973 0.28041
0.01973 0.28042
0.01973 0.28043
0.01973 0.28044
0.01974 0.28045
0.01974 0.28046
0.01974 0.28047
0.01974 0.28048
0.01974 0.28049
0.01974 0.28050
0.01974 0.28051
0.01974 0.28052
0.01974 0.28053
0.01974 0.28054
0.01974 0.28055
0.01974 0.28056
0.01974 0.28057
0.01974 0.28058
0.01974 0.28059
0.01974 0.28060
0.01974 0.28061
0.01974 0.28062
0.01974 0.28063
0.01974 0.28064
0.01974 0.28065
0.01974 0.28066
0.01974 0.28067
0.01975 0.28068
0.01975 0.28069
0.01975 0.28070
0.01975 0.28071
0.01975 0.28072
0.01975 0.28073
0.01975 0.28074
0.01975 0.28075
0.01975 0.28076
0.01975 0.28077
0.01975 0.28078
0.01975 0.28079
0.01975 0.28080
0.01975 0.28081
0.01975 0.28082
0.01975 0.28083
0.01975 0.28084
0.01975 0.28085
0.01975 0.28086
0.01975 0.28087
0.01975 0.28088
0.01975 0.28089
0.01975 0.28090
0.01975 0.28091
0.01975 0.28092
0.01975 0.28093
0.01975 0.28094
0.01975 0.28095
0.01976 0.28096
0.01976 0.28097
0.01976 0.28098
0.01976 0.28099
0.01976 0.28100
0.01976 0.28101
0.01976 0.28102
0.01976 0.28103
0.01976 0.28104
0.01976 0.28105
0.01976 0.28106
0.01976 0.28107
0.01976 0.28108
0.01976 0.28109
0.01976 0.28110
0.01976 0.28111
0.01976 0.28112
0.01976 0.28113
0.01976 0.28114
0.01976 0.28115
0.01976 0.28116
0.01976 0.28117
0.01976 0.28118
0.01976 0.28119
0.01976 0.28120
0.01976 0.28121
0.01976 0.28122
0.01976 0.28123
0.01976 0.28124
0.01976 0.28125
0.01976 0.28126
0.01976 0.28127
0.01976 0.28128
0.01976 0.28129
0.01976 0.28130
0.01976 0.28131
0.01976 0.28132
0.01977 0.28133
0.01977 0.28134
0.01977 0.28135
0.01977 0.28136
0.01977 0.28137
0.01977 0.28138
0.01977 0.28139
0.01977 0.28140
0.01977 0.28141
0.01977 0.28142
0.01977 0.28143
0.01977 0.28144
0.01977 0.28145
0.01977 0.28146
0.01977 0.28147
0.01977 0.28148
0.01977 0.28149
0.01977 0.28150
0.01977 0.28151
0.01977 0.28152
0.01977 0.28153
0.01977 0.28154
0.01977 0.28155
0.01977 0.28156
0.01977 0.28157
0.01977 0.28158
0.01977 0.28159
0.01977 0.28160
0.01977 0.28161
0.01977 0.28162
0.01977 0.28163
0.01977 0.28164
0.01977 0.28165
0.01977 0.28166
0.01977 0.28167
0.01977 0.28168
0.01977 0.28169
0.01977 0.28170
0.01977 0.28171
0.01978 0.28172
0.01978 0.28173
0.01978 0.28174
0.01978 0.28175
0.01978 0.28176
0.01978 0.28177
0.01978 0.28178
0.01978 0.28179
0.01978 0.28180
0.01978 0.28181
0.01978 0.28182
0.01978 0.28183
0.01978 0.28184
0.01978 0.28185
0.01978 0.28186
0.01978 0.28187
0.01978 0.28188
0.01978 0.28189
0.01978 0.28190
0.01978 0.28191
0.01978 0.28192
0.01978 0.28193
0.01978 0.28194
0.01979 0.28195
0.01979 0.28196
0.01979 0.28197
0.01979 0.28198
0.01979 0.28199
0.01979 0.28200
0.01979 0.28201
0.01979 0.28202
0.01979 0.28203
0.01979 0.28204
0.01979 0.28205
0.01979 0.28206
0.01979 0.28207
0.01979 0.28208
0.01979 0.28209
0.01979 0.28210
0.01979 0.28211
0.01979 0.28212
0.01979 0.28213
0.01979 0.28214
0.01979 0.28215
0.01979 0.28216
0.01979 0.28217
0.01979 0.28218
0.01979 0.28219
0.01979 0.28220
0.01979 0.28221
0.01979 0.28222
0.01979 0.28223
0.01979 0.28224
0.01979 0.28225
0.01979 0.28226
0.01979 0.28227
0.01980 0.28228
0.01980 0.28229
0.01980 0.28230
0.01980 0.28231
0.01980 0.28232
0.01980 0.28233
0.01980 0.28234
0.01980 0.28235
0.01980 0.28236
0.01980 0.28237
0.01980 0.28238
0.01980 0.28239
0.01980 0.28240
0.01980 0.28241
0.01980 0.28242
0.01980 0.28243
0.01980 0.28244
0.01980 0.28245
0.01980 0.28246
0.01980 0.28247
0.01980 0.28248
0.01980 0.28249
0.01980 0.28250
0.01980 0.28251
0.01981 0.28252
0.01981 0.28253
0.01981 0.28254
0.01981 0.28255
0.01981 0.28256
0.01981 0.28257
0.01981 0.28258
0.01981 0.28259
0.01981 0.28260
0.01981 0.28261
0.01981 0.28262
0.01981 0.28263
0.01981 0.28264
0.01981 0.28265
0.01981 0.28266
0.01981 0.28267
0.01981 0.28268
0.01981 0.28269
0.01981 0.28270
0.01981 0.28271
0.01981 0.28272
0.01981 0.28273
0.01981 0.28274
0.01981 0.28275
0.01981 0.28276
0.01981 0.28277
0.01981 0.28278
0.01981 0.28279
0.01981 0.28280
0.01981 0.28281
0.01981 0.28282
0.01982 0.28283
0.01982 0.28284
0.01982 0.28285
0.01982 0.28286
0.01982 0.28287
0.01982 0.28288
0.01982 0.28289
0.01982 0.28290
0.01982 0.28291
0.01982 0.28292
0.01982 0.28293
0.01982 0.28294
0.01982 0.28295
0.01982 0.28296
0.01982 0.28297
0.01982 0.28298
0.01982 0.28299
0.01982 0.28300
0.01982 0.28301
0.01982 0.28302
0.01982 0.28303
0.01982 0.28304
0.01982 0.28305
0.01982 0.28306
0.01982 0.28307
0.01982 0.28308
0.01982 0.28309
0.01982 0.28310
0.01983 0.28311
0.01983 0.28312
0.01983 0.28313
0.01983 0.28314
0.01983 0.28315
0.01983 0.28316
0.01983 0.28317
0.01983 0.28318
0.01983 0.28319
0.01983 0.28320
0.01983 0.28321
0.01983 0.28322
0.01983 0.28323
0.01983 0.28324
0.01983 0.28325
0.01983 0.28326
0.01983 0.28327
0.01983 0.28328
0.01983 0.28329
0.01983 0.28330
0.01983 0.28331
0.01983 0.28332
0.01984 0.28333
0.01984 0.28334
0.01984 0.28335
0.01984 0.28336
0.01984 0.28337
0.01984 0.28338
0.01984 0.28339
0.01984 0.28340
0.01984 0.28341
0.01984 0.28342
0.01984 0.28343
0.01984 0.28344
0.01984 0.28345
0.01984 0.28346
0.01984 0.28347
0.01984 0.28348
0.01984 0.28349
0.01984 0.28350
0.01984 0.28351
0.01984 0.28352
0.01985 0.28353
0.01985 0.28354
0.01985 0.28355
0.01985 0.28356
0.01985 0.28357
0.01985 0.28358
0.01985 0.28359
0.01985 0.28360
0.01985 0.28361
0.01985 0.28362
0.01985 0.28363
0.01985 0.28364
0.01985 0.28365
0.01985 0.28366
0.01985 0.28367
0.01985 0.28368
0.01985 0.28369
0.01985 0.28370
0.01985 0.28371
0.01985 0.28372
0.01985 0.28373
0.01985 0.28374
0.01985 0.28375
0.01985 0.28376
0.01985 0.28377
0.01985 0.28378
0.01985 0.28379
0.01985 0.28380
0.01985 0.28381
0.01985 0.28382
0.01985 0.28383
0.01986 0.28384
0.01986 0.28385
0.01986 0.28386
0.01986 0.28387
0.01986 0.28388
0.01986 0.28389
0.01986 0.28390
0.01986 0.28391
0.01986 0.28392
0.01986 0.28393
0.01986 0.28394
0.01986 0.28395
0.01986 0.28396
0.01986 0.28397
0.01986 0.28398
0.01986 0.28399
0.01986 0.28400
0.01986 0.28401
0.01986 0.28402
0.01986 0.28403
0.01986 0.28404
0.01987 0.28405
0.01987 0.28406
0.01987 0.28407
0.01987 0.28408
0.01987 0.28409
0.01987 0.28410
0.01987 0.28411
0.01987 0.28412
0.01987 0.28413
0.01987 0.28414
0.01987 0.28415
0.01987 0.28416
0.01987 0.28417
0.01987 0.28418
0.01987 0.28419
0.01987 0.28420
0.01987 0.28421
0.01987 0.28422
0.01987 0.28423
0.01987 0.28424
0.01987 0.28425
0.01987 0.28426
0.01987 0.28427
0.01987 0.28428
0.01987 0.28429
0.01987 0.28430
0.01987 0.28431
0.01987 0.28432
0.01987 0.28433
0.01987 0.28434
0.01988 0.28435
0.01988 0.28436
0.01988 0.28437
0.01988 0.28438
0.01988 0.28439
0.01988 0.28440
0.01988 0.28441
0.01988 0.28442
0.01988 0.28443
0.01988 0.28444
0.01988 0.28445
0.01988 0.28446
0.01988 0.28447
0.01988 0.28448
0.01988 0.28449
0.01988 0.28450
0.01988 0.28451
0.01988 0.28452
0.01988 0.28453
0.01988 0.28454
0.01988 0.28455
0.01988 0.28456
0.01988 0.28457
0.01989 0.28458
0.01989 0.28459
0.01989 0.28460
0.01989 0.28461
0.01989 0.28462
0.01989 0.28463
0.01989 0.28464
0.01989 0.28465
0.01989 0.28466
0.01989 0.28467
0.01989 0.28468
0.01989 0.28469
0.01989 0.28470
0.01989 0.28471
0.01989 0.28472
0.01989 0.28473
0.01989 0.28474
0.01989 0.28475
0.01989 0.28476
0.01989 0.28477
0.01989 0.28478
0.01989 0.28479
0.01989 0.28480
0.01990 0.28481
0.01990 0.28482
0.01990 0.28483
0.01990 0.28484
0.01990 0.28485
0.01990 0.28486
0.01990 0.28487
0.01990 0.28488
0.01990 0.28489
0.01990 0.28490
0.01990 0.28491
0.01990 0.28492
0.01990 0.28493
0.01990 0.28494
0.01990 0.28495
0.01990 0.28496
0.01990 0.28497
0.01990 0.28498
0.01990 0.28499
0.01990 0.28500
0.01990 0.28501
0.01990 0.28502
0.01990 0.28503
0.01990 0.28504
0.01990 0.28505
0.01991 0.28506
0.01991 0.28507
0.01991 0.28508
0.01991 0.28509
0.01991 0.28510
0.01991 0.28511
0.01991 0.28512
0.01991 0.28513
0.01991 0.28514
0.01991 0.28515
0.01991 0.28516
0.01991 0.28517
0.01991 0.28518
0.01991 0.28519
0.01991 0.28520
0.01991 0.28521
0.01991 0.28522
0.01991 0.28523
0.01991 0.28524
0.01991 0.28525
0.01991 0.28526
0.01991 0.28527
0.01991 0.28528
0.01991 0.28529
0.01991 0.28530
0.01991 0.28531
0.01991 0.28532
0.01991 0.28533
0.01991 0.28534
0.01991 0.28535
0.01991 0.28536
0.01991 0.28537
0.01992 0.28538
0.01992 0.28539
0.01992 0.28540
0.01992 0.28541
0.01992 0.28542
0.01992 0.28543
0.01992 0.28544
0.01992 0.28545
0.01992 0.28546
0.01992 0.28547
0.01992 0.28548
0.01992 0.28549
0.01992 0.28550
0.01992 0.28551
0.01992 0.28552
0.01992 0.28553
0.01992 0.28554
0.01992 0.28555
0.01992 0.28556
0.01992 0.28557
0.01992 0.28558
0.01992 0.28559
0.01992 0.28560
0.01992 0.28561
0.01992 0.28562
0.01992 0.28563
0.01992 0.28564
0.01992 0.28565
0.01992 0.28566
0.01992 0.28567
0.01992 0.28568
0.01992 0.28569
0.01992 0.28570
0.01992 0.28571
0.01992 0.28572
0.01992 0.28573
0.01992 0.28574
0.01992 0.28575
0.01992 0.28576
0.01992 0.28577
0.01992 0.28578
0.01992 0.28579
0.01992 0.28580
0.01992 0.28581
0.01992 0.28582
0.01992 0.28583
0.01992 0.28584
0.01992 0.28585
0.01993 0.28586
0.01993 0.28587
0.01993 0.28588
0.01993 0.28589
0.01993 0.28590
0.01993 0.28591
0.01993 0.28592
0.01993 0.28593
0.01993 0.28594
0.01993 0.28595
0.01993 0.28596
0.01993 0.28597
0.01993 0.28598
0.01993 0.28599
0.01993 0.28600
0.01993 0.28601
0.01993 0.28602
0.01993 0.28603
0.01993 0.28604
0.01993 0.28605
0.01993 0.28606
0.01993 0.28607
0.01993 0.28608
0.01993 0.28609
0.01993 0.28610
0.01994 0.28611
0.01994 0.28612
0.01994 0.28613
0.01994 0.28614
0.01994 0.28615
0.01994 0.28616
0.01994 0.28617
0.01994 0.28618
0.01994 0.28619
0.01994 0.28620
0.01994 0.28621
0.01994 0.28622
0.01994 0.28623
0.01994 0.28624
0.01994 0.28625
0.01994 0.28626
0.01994 0.28627
0.01994 0.28628
0.01994 0.28629
0.01994 0.28630
0.01994 0.28631
0.01994 0.28632
0.01994 0.28633
0.01994 0.28634
0.01994 0.28635
0.01995 0.28636
0.01995 0.28637
0.01995 0.28638
0.01995 0.28639
0.01995 0.28640
0.01995 0.28641
0.01995 0.28642
0.01995 0.28643
0.01995 0.28644
0.01995 0.28645
0.01995 0.28646
0.01995 0.28647
0.01995 0.28648
0.01995 0.28649
0.01995 0.28650
0.01995 0.28651
0.01995 0.28652
0.01995 0.28653
0.01995 0.28654
0.01995 0.28655
0.01995 0.28656
0.01995 0.28657
0.01995 0.28658
0.01995 0.28659
0.01995 0.28660
0.01995 0.28661
0.01995 0.28662
0.01996 0.28663
0.01996 0.28664
0.01996 0.28665
0.01996 0.28666
0.01996 0.28667
0.01996 0.28668
0.01996 0.28669
0.01996 0.28670
0.01996 0.28671
0.01996 0.28672
0.01996 0.28673
0.01996 0.28674
0.01996 0.28675
0.01996 0.28676
0.01996 0.28677
0.01996 0.28678
0.01996 0.28679
0.01996 0.28680
0.01996 0.28681
0.01996 0.28682
0.01996 0.28683
0.01996 0.28684
0.01996 0.28685
0.01996 0.28686
0.01996 0.28687
0.01996 0.28688
0.01996 0.28689
0.01996 0.28690
0.01996 0.28691
0.01996 0.28692
0.01996 0.28693
0.01997 0.28694
0.01997 0.28695
0.01997 0.28696
0.01997 0.28697
0.01997 0.28698
0.01997 0.28699
0.01997 0.28700
0.01997 0.28701
0.01997 0.28702
0.01997 0.28703
0.01997 0.28704
0.01997 0.28705
0.01997 0.28706
0.01997 0.28707
0.01997 0.28708
0.01997 0.28709
0.01997 0.28710
0.01997 0.28711
0.01997 0.28712
0.01997 0.28713
0.01997 0.28714
0.01997 0.28715
0.01997 0.28716
0.01997 0.28717
0.01997 0.28718
0.01997 0.28719
0.01997 0.28720
0.01997 0.28721
0.01997 0.28722
0.01997 0.28723
0.01997 0.28724
0.01997 0.28725
0.01997 0.28726
0.01997 0.28727
0.01997 0.28728
0.01997 0.28729
0.01997 0.28730
0.01997 0.28731
0.01997 0.28732
0.01998 0.28733
0.01998 0.28734
0.01998 0.28735
0.01998 0.28736
0.01998 0.28737
0.01998 0.28738
0.01998 0.28739
0.01998 0.28740
0.01998 0.28741
0.01998 0.28742
0.01998 0.28743
0.01998 0.28744
0.01998 0.28745
0.01998 0.28746
0.01998 0.28747
0.01998 0.28748
0.01998 0.28749
0.01998 0.28750
0.01998 0.28751
0.01998 0.28752
0.01998 0.28753
0.01998 0.28754
0.01999 0.28755
0.01999 0.28756
0.01999 0.28757
0.01999 0.28758
0.01999 0.28759
0.01999 0.28760
0.01999 0.28761
0.01999 0.28762
0.01999 0.28763
0.01999 0.28764
0.01999 0.28765
0.01999 0.28766
0.01999 0.28767
0.01999 0.28768
0.01999 0.28769
0.01999 0.28770
0.01999 0.28771
0.01999 0.28772
0.01999 0.28773
0.01999 0.28774
0.01999 0.28775
0.01999 0.28776
0.01999 0.28777
0.02000 0.28778
0.02000 0.28779
0.02000 0.28780
0.02000 0.28781
0.02000 0.28782
0.02000 0.28783
0.02000 0.28784
0.02000 0.28785
0.02000 0.28786
0.02000 0.28787
0.02000 0.28788
0.02000 0.28789
0.02000 0.28790
0.02000 0.28791
0.02000 0.28792
0.02000 0.28793
0.02000 0.28794
0.02000 0.28795
0.02000 0.28796
0.02000 0.28797
0.02000 0.28798
0.02000 0.28799
0.02001 0.28800
0.02001 0.28801
0.02001 0.28802
0.02001 0.28803
0.02001 0.28804
0.02001 0.28805
0.02001 0.28806
0.02001 0.28807
0.02001 0.28808
0.02001 0.28809
0.02001 0.28810
0.02001 0.28811
0.02001 0.28812
0.02001 0.28813
0.02001 0.28814
0.02001 0.28815
0.02001 0.28816
0.02001 0.28817
0.02001 0.28818
0.02001 0.28819
0.02001 0.28820
0.02001 0.28821
0.02002 0.28822
0.02002 0.28823
0.02002 0.28824
0.02002 0.28825
0.02002 0.28826
0.02002 0.28827
0.02002 0.28828
0.02002 0.28829
0.02002 0.28830
0.02002 0.28831
0.02002 0.28832
0.02002 0.28833
0.02002 0.28834
0.02002 0.28835
0.02002 0.28836
0.02002 0.28837
0.02002 0.28838
0.02002 0.28839
0.02002 0.28840
0.02002 0.28841
0.02002 0.28842
0.02002 0.28843
0.02003 0.28844
0.02003 0.28845
0.02003 0.28846
0.02003 0.28847
0.02003 0.28848
0.02003 0.28849
0.02003 0.28850
0.02003 0.28851
0.02003 0.28852
0.02003 0.28853
0.02003 0.28854
0.02003 0.28855
0.02003 0.28856
0.02003 0.28857
0.02003 0.28858
0.02003 0.28859
0.02003 0.28860
0.02003 0.28861
0.02003 0.28862
0.02003 0.28863
0.02003 0.28864
0.02003 0.28865
0.02003 0.28866
0.02003 0.28867
0.02003 0.28868
0.02003 0.28869
0.02003 0.28870
0.02003 0.28871
0.02003 0.28872
0.02003 0.28873
0.02003 0.28874
0.02003 0.28875
0.02003 0.28876
0.02003 0.28877
0.02003 0.28878
0.02004 0.28879
0.02004 0.28880
0.02004 0.28881
0.02004 0.28882
0.02004 0.28883
0.02004 0.28884
0.02004 0.28885
0.02004 0.28886
0.02004 0.28887
0.02004 0.28888
0.02004 0.28889
0.02004 0.28890
0.02004 0.28891
0.02004 0.28892
0.02004 0.28893
0.02004 0.28894
0.02004 0.28895
0.02004 0.28896
0.02004 0.28897
0.02004 0.28898
0.02004 0.28899
0.02004 0.28900
0.02004 0.28901
0.02004 0.28902
0.02004 0.28903
0.02004 0.28904
0.02004 0.28905
0.02004 0.28906
0.02004 0.28907
0.02004 0.28908
0.02004 0.28909
0.02005 0.28910
0.02005 0.28911
0.02005 0.28912
0.02005 0.28913
0.02005 0.28914
0.02005 0.28915
0.02005 0.28916
0.02005 0.28917
0.02005 0.28918
0.02005 0.28919
0.02005 0.28920
0.02005 0.28921
0.02005 0.28922
0.02005 0.28923
0.02005 0.28924
0.02005 0.28925
0.02005 0.28926
0.02006 0.28927
0.02006 0.28928
0.02006 0.28929
0.02006 0.28930
0.02006 0.28931
0.02006 0.28932
0.02006 0.28933
0.02006 0.28934
0.02006 0.28935
0.02006 0.28936
0.02006 0.28937
0.02006 0.28938
0.02006 0.28939
0.02006 0.28940
0.02006 0.28941
0.02006 0.28942
0.02006 0.28943
0.02006 0.28944
0.02006 0.28945
0.02006 0.28946
0.02006 0.28947
0.02006 0.28948
0.02006 0.28949
0.02006 0.28950
0.02006 0.28951
0.02006 0.28952
0.02006 0.28953
0.02006 0.28954
0.02006 0.28955
0.02006 0.28956
0.02007 0.28957
0.02007 0.28958
0.02007 0.28959
0.02007 0.28960
0.02007 0.28961
0.02007 0.28962
0.02007 0.28963
0.02007 0.28964
0.02007 0.28965
0.02007 0.28966
0.02007 0.28967
0.02007 0.28968
0.02007 0.28969
0.02007 0.28970
0.02007 0.28971
0.02007 0.28972
0.02007 0.28973
0.02007 0.28974
0.02007 0.28975
0.02007 0.28976
0.02007 0.28977
0.02007 0.28978
0.02007 0.28979
0.02007 0.28980
0.02007 0.28981
0.02007 0.28982
0.02007 0.28983
0.02007 0.28984
0.02008 0.28985
0.02008 0.28986
0.02008 0.28987
0.02008 0.28988
0.02008 0.28989
0.02008 0.28990
0.02008 0.28991
0.02008 0.28992
0.02008 0.28993
0.02008 0.28994
0.02008 0.28995
0.02008 0.28996
0.02008 0.28997
0.02008 0.28998
0.02008 0.28999
0.02008 0.29000
0.02008 0.29001
0.02008 0.29002
0.02008 0.29003
0.02008 0.29004
0.02008 0.29005
0.02008 0.29006
0.02008 0.29007
0.02008 0.29008
0.02008 0.29009
0.02008 0.29010
0.02008 0.29011
0.02008 0.29012
0.02008 0.29013
0.02008 0.29014
0.02009 0.29015
0.02009 0.29016
0.02009 0.29017
0.02009 0.29018
0.02009 0.29019
0.02009 0.29020
0.02009 0.29021
0.02009 0.29022
0.02009 0.29023
0.02009 0.29024
0.02009 0.29025
0.02009 0.29026
0.02009 0.29027
0.02009 0.29028
0.02009 0.29029
0.02009 0.29030
0.02009 0.29031
0.02009 0.29032
0.02009 0.29033
0.02009 0.29034
0.02009 0.29035
0.02009 0.29036
0.02009 0.29037
0.02009 0.29038
0.02009 0.29039
0.02009 0.29040
0.02009 0.29041
0.02009 0.29042
0.02009 0.29043
0.02009 0.29044
0.02009 0.29045
0.02009 0.29046
0.02009 0.29047
0.02009 0.29048
0.02010 0.29049
0.02010 0.29050
0.02010 0.29051
0.02010 0.29052
0.02010 0.29053
0.02010 0.29054
0.02010 0.29055
0.02010 0.29056
0.02010 0.29057
0.02010 0.29058
0.02010 0.29059
0.02010 0.29060
0.02010 0.29061
0.02010 0.29062
0.02010 0.29063
0.02010 0.29064
0.02010 0.29065
0.02010 0.29066
0.02010 0.29067
0.02010 0.29068
0.02010 0.29069
0.02010 0.29070
0.02010 0.29071
0.02010 0.29072
0.02010 0.29073
0.02010 0.29074
0.02010 0.29075
0.02010 0.29076
0.02010 0.29077
0.02010 0.29078
0.02010 0.29079
0.02010 0.29080
0.02011 0.29081
0.02011 0.29082
0.02011 0.29083
0.02011 0.29084
0.02011 0.29085
0.02011 0.29086
0.02011 0.29087
0.02011 0.29088
0.02011 0.29089
0.02011 0.29090
0.02011 0.29091
0.02011 0.29092
0.02011 0.29093
0.02011 0.29094
0.02011 0.29095
0.02011 0.29096
0.02011 0.29097
0.02011 0.29098
0.02011 0.29099
0.02011 0.29100
0.02011 0.29101
0.02011 0.29102
0.02011 0.29103
0.02011 0.29104
0.02011 0.29105
0.02011 0.29106
0.02011 0.29107
0.02011 0.29108
0.02011 0.29109
0.02011 0.29110
0.02012 0.29111
0.02012 0.29112
0.02012 0.29113
0.02012 0.29114
0.02012 0.29115
0.02012 0.29116
0.02012 0.29117
0.02012 0.29118
0.02012 0.29119
0.02012 0.29120
0.02012 0.29121
0.02012 0.29122
0.02012 0.29123
0.02012 0.29124
0.02012 0.29125
0.02012 0.29126
0.02012 0.29127
0.02012 0.29128
0.02012 0.29129
0.02012 0.29130
0.02012 0.29131
0.02012 0.29132
0.02012 0.29133
0.02012 0.29134
0.02012 0.29135
0.02012 0.29136
0.02012 0.29137
0.02013 0.29138
0.02013 0.29139
0.02013 0.29140
0.02013 0.29141
0.02013 0.29142
0.02013 0.29143
0.02013 0.29144
0.02013 0.29145
0.02013 0.29146
0.02013 0.29147
0.02013 0.29148
0.02013 0.29149
0.02013 0.29150
0.02013 0.29151
0.02013 0.29152
0.02013 0.29153
0.02013 0.29154
0.02013 0.29155
0.02013 0.29156
0.02013 0.29157
0.02013 0.29158
0.02014 0.29159
0.02014 0.29160
0.02014 0.29161
0.02014 0.29162
0.02014 0.29163
0.02014 0.29164
0.02014 0.29165
0.02014 0.29166
0.02014 0.29167
0.02014 0.29168
0.02014 0.29169
0.02014 0.29170
0.02014 0.29171
0.02014 0.29172
0.02014 0.29173
0.02014 0.29174
0.02014 0.29175
0.02014 0.29176
0.02014 0.29177
0.02014 0.29178
0.02014 0.29179
0.02014 0.29180
0.02014 0.29181
0.02014 0.29182
0.02015 0.29183
0.02015 0.29184
0.02015 0.29185
0.02015 0.29186
0.02015 0.29187
0.02015 0.29188
0.02015 0.29189
0.02015 0.29190
0.02015 0.29191
0.02015 0.29192
0.02015 0.29193
0.02015 0.29194
0.02015 0.29195
0.02015 0.29196
0.02015 0.29197
0.02015 0.29198
0.02015 0.29199
0.02015 0.29200
0.02015 0.29201
0.02015 0.29202
0.02015 0.29203
0.02015 0.29204
0.02015 0.29205
0.02015 0.29206
0.02015 0.29207
0.02016 0.29208
0.02016 0.29209
0.02016 0.29210
0.02016 0.29211
0.02016 0.29212
0.02016 0.29213
0.02016 0.29214
0.02016 0.29215
0.02016 0.29216
0.02016 0.29217
0.02016 0.29218
0.02016 0.29219
0.02016 0.29220
0.02016 0.29221
0.02016 0.29222
0.02016 0.29223
0.02016 0.29224
0.02016 0.29225
0.02016 0.29226
0.02016 0.29227
0.02016 0.29228
0.02016 0.29229
0.02016 0.29230
0.02017 0.29231
0.02017 0.29232
0.02017 0.29233
0.02017 0.29234
0.02017 0.29235
0.02017 0.29236
0.02017 0.29237
0.02017 0.29238
0.02017 0.29239
0.02017 0.29240
0.02017 0.29241
0.02017 0.29242
0.02017 0.29243
0.02017 0.29244
0.02017 0.29245
0.02017 0.29246
0.02017 0.29247
0.02017 0.29248
0.02017 0.29249
0.02017 0.29250
0.02017 0.29251
0.02017 0.29252
0.02017 0.29253
0.02017 0.29254
0.02017 0.29255
0.02017 0.29256
0.02017 0.29257
0.02018 0.29258
0.02018 0.29259
0.02018 0.29260
0.02018 0.29261
0.02018 0.29262
0.02018 0.29263
0.02018 0.29264
0.02018 0.29265
0.02018 0.29266
0.02018 0.29267
0.02018 0.29268
0.02018 0.29269
0.02018 0.29270
0.02018 0.29271
0.02018 0.29272
0.02018 0.29273
0.02018 0.29274
0.02018 0.29275
0.02018 0.29276
0.02018 0.29277
0.02018 0.29278
0.02018 0.29279
0.02018 0.29280
0.02018 0.29281
0.02019 0.29282
0.02019 0.29283
0.02019 0.29284
0.02019 0.29285
0.02019 0.29286
0.02019 0.29287
0.02019 0.29288
0.02019 0.29289
0.02019 0.29290
0.02019 0.29291
0.02019 0.29292
0.02019 0.29293
0.02019 0.29294
0.02019 0.29295
0.02019 0.29296
0.02019 0.29297
0.02019 0.29298
0.02019 0.29299
0.02019 0.29300
0.02019 0.29301
0.02019 0.29302
0.02019 0.29303
0.02019 0.29304
0.02020 0.29305
0.02020 0.29306
0.02020 0.29307
0.02020 0.29308
0.02020 0.29309
0.02020 0.29310
0.02020 0.29311
0.02020 0.29312
0.02020 0.29313
0.02020 0.29314
0.02020 0.29315
0.02020 0.29316
0.02020 0.29317
0.02020 0.29318
0.02020 0.29319
0.02020 0.29320
0.02020 0.29321
0.02020 0.29322
0.02020 0.29323
0.02020 0.29324
0.02020 0.29325
0.02020 0.29326
0.02020 0.29327
0.02020 0.29328
0.02020 0.29329
0.02020 0.29330
0.02020 0.29331
0.02020 0.29332
0.02020 0.29333
0.02020 0.29334
0.02020 0.29335
0.02020 0.29336
0.02021 0.29337
0.02021 0.29338
0.02021 0.29339
0.02021 0.29340
0.02021 0.29341
0.02021 0.29342
0.02021 0.29343
0.02021 0.29344
0.02021 0.29345
0.02021 0.29346
0.02021 0.29347
0.02021 0.29348
0.02021 0.29349
0.02021 0.29350
0.02021 0.29351
0.02021 0.29352
0.02021 0.29353
0.02021 0.29354
0.02021 0.29355
0.02021 0.29356
0.02021 0.29357
0.02022 0.29358
0.02022 0.29359
0.02022 0.29360
0.02022 0.29361
0.02022 0.29362
0.02022 0.29363
0.02022 0.29364
0.02022 0.29365
0.02022 0.29366
0.02022 0.29367
0.02022 0.29368
0.02022 0.29369
0.02022 0.29370
0.02022 0.29371
0.02022 0.29372
0.02022 0.29373
0.02022 0.29374
0.02022 0.29375
0.02022 0.29376
0.02022 0.29377
0.02022 0.29378
0.02023 0.29379
0.02023 0.29380
0.02023 0.29381
0.02023 0.29382
0.02023 0.29383
0.02023 0.29384
0.02023 0.29385
0.02023 0.29386
0.02023 0.29387
0.02023 0.29388
0.02023 0.29389
0.02023 0.29390
0.02023 0.29391
0.02023 0.29392
0.02023 0.29393
0.02023 0.29394
0.02023 0.29395
0.02023 0.29396
0.02023 0.29397
0.02023 0.29398
0.02023 0.29399
0.02023 0.29400
0.02023 0.29401
0.02023 0.29402
0.02023 0.29403
0.02023 0.29404
0.02023 0.29405
0.02023 0.29406
0.02023 0.29407
0.02023 0.29408
0.02023 0.29409
0.02024 0.29410
0.02024 0.29411
0.02024 0.29412
0.02024 0.29413
0.02024 0.29414
0.02024 0.29415
0.02024 0.29416
0.02024 0.29417
0.02024 0.29418
0.02024 0.29419
0.02024 0.29420
0.02024 0.29421
0.02024 0.29422
0.02024 0.29423
0.02024 0.29424
0.02024 0.29425
0.02024 0.29426
0.02024 0.29427
0.02024 0.29428
0.02024 0.29429
0.02024 0.29430
0.02024 0.29431
0.02024 0.29432
0.02024 0.29433
0.02024 0.29434
0.02024 0.29435
0.02024 0.29436
0.02024 0.29437
0.02024 0.29438
0.02024 0.29439
0.02024 0.29440
0.02024 0.29441
0.02024 0.29442
0.02024 0.29443
0.02024 0.29444
0.02024 0.29445
0.02024 0.29446
0.02024 0.29447
0.02025 0.29448
0.02025 0.29449
0.02025 0.29450
0.02025 0.29451
0.02025 0.29452
0.02025 0.29453
0.02025 0.29454
0.02025 0.29455
0.02025 0.29456
0.02025 0.29457
0.02025 0.29458
0.02025 0.29459
0.02025 0.29460
0.02025 0.29461
0.02025 0.29462
0.02025 0.29463
0.02025 0.29464
0.02025 0.29465
0.02025 0.29466
0.02025 0.29467
0.02025 0.29468
0.02025 0.29469
0.02025 0.29470
0.02025 0.29471
0.02025 0.29472
0.02025 0.29473
0.02025 0.29474
0.02025 0.29475
0.02025 0.29476
0.02025 0.29477
0.02025 0.29478
0.02025 0.29479
0.02025 0.29480
0.02025 0.29481
0.02025 0.29482
0.02025 0.29483
0.02025 0.29484
0.02025 0.29485
0.02025 0.29486
0.02025 0.29487
0.02026 0.29488
0.02026 0.29489
0.02026 0.29490
0.02026 0.29491
0.02026 0.29492
0.02026 0.29493
0.02026 0.29494
0.02026 0.29495
0.02026 0.29496
0.02026 0.29497
0.02026 0.29498
0.02026 0.29499
0.02026 0.29500
0.02026 0.29501
0.02026 0.29502
0.02026 0.29503
0.02026 0.29504
0.02026 0.29505
0.02026 0.29506
0.02026 0.29507
0.02026 0.29508
0.02026 0.29509
0.02026 0.29510
0.02026 0.29511
0.02026 0.29512
0.02026 0.29513
0.02026 0.29514
0.02027 0.29515
0.02027 0.29516
0.02027 0.29517
0.02027 0.29518
0.02027 0.29519
0.02027 0.29520
0.02027 0.29521
0.02027 0.29522
0.02027 0.29523
0.02027 0.29524
0.02027 0.29525
0.02027 0.29526
0.02027 0.29527
0.02027 0.29528
0.02027 0.29529
0.02027 0.29530
0.02027 0.29531
0.02027 0.29532
0.02027 0.29533
0.02027 0.29534
0.02027 0.29535
0.02027 0.29536
0.02028 0.29537
0.02028 0.29538
0.02028 0.29539
0.02028 0.29540
0.02028 0.29541
0.02028 0.29542
0.02028 0.29543
0.02028 0.29544
0.02028 0.29545
0.02028 0.29546
0.02028 0.29547
0.02028 0.29548
0.02028 0.29549
0.02028 0.29550
0.02028 0.29551
0.02028 0.29552
0.02028 0.29553
0.02028 0.29554
0.02028 0.29555
0.02028 0.29556
0.02028 0.29557
0.02028 0.29558
0.02029 0.29559
0.02029 0.29560
0.02029 0.29561
0.02029 0.29562
0.02029 0.29563
0.02029 0.29564
0.02029 0.29565
0.02029 0.29566
0.02029 0.29567
0.02029 0.29568
0.02029 0.29569
0.02029 0.29570
0.02029 0.29571
0.02029 0.29572
0.02029 0.29573
0.02029 0.29574
0.02029 0.29575
0.02029 0.29576
0.02029 0.29577
0.02029 0.29578
0.02029 0.29579
0.02029 0.29580
0.02029 0.29581
0.02029 0.29582
0.02029 0.29583
0.02029 0.29584
0.02029 0.29585
0.02029 0.29586
0.02029 0.29587
0.02029 0.29588
0.02029 0.29589
0.02029 0.29590
0.02029 0.29591
0.02029 0.29592
0.02030 0.29593
0.02030 0.29594
0.02030 0.29595
0.02030 0.29596
0.02030 0.29597
0.02030 0.29598
0.02030 0.29599
0.02030 0.29600
0.02030 0.29601
0.02030 0.29602
0.02030 0.29603
0.02030 0.29604
0.02030 0.29605
0.02030 0.29606
0.02030 0.29607
0.02030 0.29608
0.02030 0.29609
0.02030 0.29610
0.02030 0.29611
0.02030 0.29612
0.02030 0.29613
0.02030 0.29614
0.02030 0.29615
0.02031 0.29616
0.02031 0.29617
0.02031 0.29618
0.02031 0.29619
0.02031 0.29620
0.02031 0.29621
0.02031 0.29622
0.02031 0.29623
0.02031 0.29624
0.02031 0.29625
0.02031 0.29626
0.02031 0.29627
0.02031 0.29628
0.02031 0.29629
0.02031 0.29630
0.02031 0.29631
0.02031 0.29632
0.02031 0.29633
0.02031 0.29634
0.02031 0.29635
0.02031 0.29636
0.02031 0.29637
0.02031 0.29638
0.02031 0.29639
0.02031 0.29640
0.02031 0.29641
0.02031 0.29642
0.02031 0.29643
0.02031 0.29644
0.02031 0.29645
0.02031 0.29646
0.02031 0.29647
0.02031 0.29648
0.02031 0.29649
0.02031 0.29650
0.02031 0.29651
0.02032 0.29652
0.02032 0.29653
0.02032 0.29654
0.02032 0.29655
0.02032 0.29656
0.02032 0.29657
0.02032 0.29658
0.02032 0.29659
0.02032 0.29660
0.02032 0.29661
0.02032 0.29662
0.02032 0.29663
0.02032 0.29664
0.02032 0.29665
0.02032 0.29666
0.02032 0.29667
0.02032 0.29668
0.02032 0.29669
0.02032 0.29670
0.02032 0.29671
0.02032 0.29672
0.02032 0.29673
0.02032 0.29674
0.02032 0.29675
0.02033 0.29676
0.02033 0.29677
0.02033 0.29678
0.02033 0.29679
0.02033 0.29680
0.02033 0.29681
0.02033 0.29682
0.02033 0.29683
0.02033 0.29684
0.02033 0.29685
0.02033 0.29686
0.02033 0.29687
0.02033 0.29688
0.02033 0.29689
0.02033 0.29690
0.02033 0.29691
0.02033 0.29692
0.02033 0.29693
0.02033 0.29694
0.02033 0.29695
0.02033 0.29696
0.02033 0.29697
0.02034 0.29698
0.02034 0.29699
0.02034 0.29700
0.02034 0.29701
0.02034 0.29702
0.02034 0.29703
0.02034 0.29704
0.02034 0.29705
0.02034 0.29706
0.02034 0.29707
0.02034 0.29708
0.02034 0.29709
0.02034 0.29710
0.02034 0.29711
0.02034 0.29712
0.02034 0.29713
0.02034 0.29714
0.02034 0.29715
0.02034 0.29716
0.02034 0.29717
0.02034 0.29718
0.02034 0.29719
0.02034 0.29720
0.02034 0.29721
0.02034 0.29722
0.02034 0.29723
0.02035 0.29724
0.02035 0.29725
0.02035 0.29726
0.02035 0.29727
0.02035 0.29728
0.02035 0.29729
0.02035 0.29730
0.02035 0.29731
0.02035 0.29732
0.02035 0.29733
0.02035 0.29734
0.02035 0.29735
0.02035 0.29736
0.02035 0.29737
0.02035 0.29738
0.02035 0.29739
0.02035 0.29740
0.02035 0.29741
0.02035 0.29742
0.02036 0.29743
0.02036 0.29744
0.02036 0.29745
0.02036 0.29746
0.02036 0.29747
0.02036 0.29748
0.02036 0.29749
0.02036 0.29750
0.02036 0.29751
0.02036 0.29752
0.02036 0.29753
0.02036 0.29754
0.02036 0.29755
0.02036 0.29756
0.02036 0.29757
0.02036 0.29758
0.02036 0.29759
0.02036 0.29760
0.02037 0.29761
0.02037 0.29762
0.02037 0.29763
0.02037 0.29764
0.02037 0.29765
0.02037 0.29766
0.02037 0.29767
0.02037 0.29768
0.02037 0.29769
0.02037 0.29770
0.02037 0.29771
0.02037 0.29772
0.02037 0.29773
0.02037 0.29774
0.02037 0.29775
0.02037 0.29776
0.02037 0.29777
0.02037 0.29778
0.02037 0.29779
0.02037 0.29780
0.02037 0.29781
0.02037 0.29782
0.02037 0.29783
0.02037 0.29784
0.02037 0.29785
0.02037 0.29786
0.02037 0.29787
0.02038 0.29788
0.02038 0.29789
0.02038 0.29790
0.02038 0.29791
0.02038 0.29792
0.02038 0.29793
0.02038 0.29794
0.02038 0.29795
0.02038 0.29796
0.02038 0.29797
0.02038 0.29798
0.02038 0.29799
0.02038 0.29800
0.02038 0.29801
0.02038 0.29802
0.02038 0.29803
0.02038 0.29804
0.02038 0.29805
0.02038 0.29806
0.02038 0.29807
0.02039 0.29808
0.02039 0.29809
0.02039 0.29810
0.02039 0.29811
0.02039 0.29812
0.02039 0.29813
0.02039 0.29814
0.02039 0.29815
0.02039 0.29816
0.02039 0.29817
0.02039 0.29818
0.02039 0.29819
0.02039 0.29820
0.02039 0.29821
0.02039 0.29822
0.02039 0.29823
0.02039 0.29824
0.02039 0.29825
0.02039 0.29826
0.02039 0.29827
0.02039 0.29828
0.02039 0.29829
0.02039 0.29830
0.02039 0.29831
0.02039 0.29832
0.02039 0.29833
0.02039 0.29834
0.02039 0.29835
0.02039 0.29836
0.02039 0.29837
0.02039 0.29838
0.02040 0.29839
0.02040 0.29840
0.02040 0.29841
0.02040 0.29842
0.02040 0.29843
0.02040 0.29844
0.02040 0.29845
0.02040 0.29846
0.02040 0.29847
0.02040 0.29848
0.02040 0.29849
0.02040 0.29850
0.02040 0.29851
0.02040 0.29852
0.02040 0.29853
0.02040 0.29854
0.02040 0.29855
0.02040 0.29856
0.02040 0.29857
0.02040 0.29858
0.02040 0.29859
0.02040 0.29860
0.02040 0.29861
0.02040 0.29862
0.02040 0.29863
0.02040 0.29864
0.02040 0.29865
0.02040 0.29866
0.02040 0.29867
0.02040 0.29868
0.02040 0.29869
0.02040 0.29870
0.02040 0.29871
0.02040 0.29872
0.02041 0.29873
0.02041 0.29874
0.02041 0.29875
0.02041 0.29876
0.02041 0.29877
0.02041 0.29878
0.02041 0.29879
0.02041 0.29880
0.02041 0.29881
0.02041 0.29882
0.02041 0.29883
0.02041 0.29884
0.02041 0.29885
0.02041 0.29886
0.02041 0.29887
0.02041 0.29888
0.02041 0.29889
0.02041 0.29890
0.02041 0.29891
0.02041 0.29892
0.02041 0.29893
0.02041 0.29894
0.02041 0.29895
0.02041 0.29896
0.02041 0.29897
0.02042 0.29898
0.02042 0.29899
0.02042 0.29900
0.02042 0.29901
0.02042 0.29902
0.02042 0.29903
0.02042 0.29904
0.02042 0.29905
0.02042 0.29906
0.02042 0.29907
0.02042 0.29908
0.02042 0.29909
0.02042 0.29910
0.02042 0.29911
0.02042 0.29912
0.02042 0.29913
0.02042 0.29914
0.02042 0.29915
0.02042 0.29916
0.02042 0.29917
0.02042 0.29918
0.02042 0.29919
0.02042 0.29920
0.02042 0.29921
0.02042 0.29922
0.02042 0.29923
0.02042 0.29924
0.02042 0.29925
0.02042 0.29926
0.02042 0.29927
0.02043 0.29928
0.02043 0.29929
0.02043 0.29930
0.02043 0.29931
0.02043 0.29932
0.02043 0.29933
0.02043 0.29934
0.02043 0.29935
0.02043 0.29936
0.02043 0.29937
0.02043 0.29938
0.02043 0.29939
0.02043 0.29940
0.02043 0.29941
0.02043 0.29942
0.02043 0.29943
0.02043 0.29944
0.02043 0.29945
0.02043 0.29946
0.02043 0.29947
0.02043 0.29948
0.02043 0.29949
0.02043 0.29950
0.02043 0.29951
0.02043 0.29952
0.02043 0.29953
0.02043 0.29954
0.02043 0.29955
0.02043 0.29956
0.02043 0.29957
0.02043 0.29958
0.02043 0.29959
0.02043 0.29960
0.02043 0.29961
0.02043 0.29962
0.02044 0.29963
0.02044 0.29964
0.02044 0.29965
0.02044 0.29966
0.02044 0.29967
0.02044 0.29968
0.02044 0.29969
0.02044 0.29970
0.02044 0.29971
0.02044 0.29972
0.02044 0.29973
0.02044 0.29974
0.02044 0.29975
0.02044 0.29976
0.02044 0.29977
0.02044 0.29978
0.02044 0.29979
0.02044 0.29980
0.02044 0.29981
0.02044 0.29982
0.02044 0.29983
0.02044 0.29984
0.02044 0.29985
0.02044 0.29986
0.02044 0.29987
0.02044 0.29988
0.02045 0.29989
0.02045 0.29990
0.02045 0.29991
0.02045 0.29992
0.02045 0.29993
0.02045 0.29994
0.02045 0.29995
0.02045 0.29996
0.02045 0.29997
0.02045 0.29998
0.02045 0.29999
0.02045 0.30000
0.02045 0.30001
0.02045 0.30002
0.02045 0.30003
0.02045 0.30004
0.02045 0.30005
0.02045 0.30006
0.02045 0.30007
0.02046 0.30008
0.02046 0.30009
0.02046 0.30010
0.02046 0.30011
0.02046 0.30012
0.02046 0.30013
0.02046 0.30014
0.02046 0.30015
0.02046 0.30016
0.02046 0.30017
0.02046 0.30018
0.02046 0.30019
0.02046 0.30020
0.02046 0.30021
0.02046 0.30022
0.02046 0.30023
0.02046 0.30024
0.02046 0.30025
0.02046 0.30026
0.02046 0.30027
0.02046 0.30028
0.02047 0.30029
0.02047 0.30030
0.02047 0.30031
0.02047 0.30032
0.02047 0.30033
0.02047 0.30034
0.02047 0.30035
0.02047 0.30036
0.02047 0.30037
0.02047 0.30038
0.02047 0.30039
0.02047 0.30040
0.02047 0.30041
0.02047 0.30042
0.02047 0.30043
0.02047 0.30044
0.02047 0.30045
0.02047 0.30046
0.02047 0.30047
0.02047 0.30048
0.02047 0.30049
0.02047 0.30050
0.02047 0.30051
0.02047 0.30052
0.02047 0.30053
0.02047 0.30054
0.02047 0.30055
0.02047 0.30056
0.02047 0.30057
0.02047 0.30058
0.02047 0.30059
0.02047 0.30060
0.02048 0.30061
0.02048 0.30062
0.02048 0.30063
0.02048 0.30064
0.02048 0.30065
0.02048 0.30066
0.02048 0.30067
0.02048 0.30068
0.02048 0.30069
0.02048 0.30070
0.02048 0.30071
0.02048 0.30072
0.02048 0.30073
0.02048 0.30074
0.02048 0.30075
0.02048 0.30076
0.02048 0.30077
0.02048 0.30078
0.02048 0.30079
0.02048 0.30080
0.02048 0.30081
0.02048 0.30082
0.02049 0.30083
0.02049 0.30084
0.02049 0.30085
0.02049 0.30086
0.02049 0.30087
0.02049 0.30088
0.02049 0.30089
0.02049 0.30090
0.02049 0.30091
0.02049 0.30092
0.02049 0.30093
0.02049 0.30094
0.02049 0.30095
0.02049 0.30096
0.02049 0.30097
0.02049 0.30098
0.02049 0.30099
0.02049 0.30100
0.02049 0.30101
0.02049 0.30102
0.02049 0.30103
0.02049 0.30104
0.02049 0.30105
0.02049 0.30106
0.02049 0.30107
0.02049 0.30108
0.02049 0.30109
0.02049 0.30110
0.02049 0.30111
0.02049 0.30112
0.02049 0.30113
0.02049 0.30114
0.02049 0.30115
0.02050 0.30116
0.02050 0.30117
0.02050 0.30118
0.02050 0.30119
0.02050 0.30120
0.02050 0.30121
0.02050 0.30122
0.02050 0.30123
0.02050 0.30124
0.02050 0.30125
0.02050 0.30126
0.02050 0.30127
0.02050 0.30128
0.02050 0.30129
0.02050 0.30130
0.02050 0.30131
0.02050 0.30132
0.02050 0.30133
0.02050 0.30134
0.02050 0.30135
0.02050 0.30136
0.02051 0.30137
0.02051 0.30138
0.02051 0.30139
0.02051 0.30140
0.02051 0.30141
0.02051 0.30142
0.02051 0.30143
0.02051 0.30144
0.02051 0.30145
0.02051 0.30146
0.02051 0.30147
0.02051 0.30148
0.02051 0.30149
0.02051 0.30150
0.02051 0.30151
0.02051 0.30152
0.02051 0.30153
0.02051 0.30154
0.02051 0.30155
0.02051 0.30156
0.02051 0.30157
0.02051 0.30158
0.02051 0.30159
0.02051 0.30160
0.02051 0.30161
0.02052 0.30162
0.02052 0.30163
0.02052 0.30164
0.02052 0.30165
0.02052 0.30166
0.02052 0.30167
0.02052 0.30168
0.02052 0.30169
0.02052 0.30170
0.02052 0.30171
0.02052 0.30172
0.02052 0.30173
0.02052 0.30174
0.02052 0.30175
0.02052 0.30176
0.02052 0.30177
0.02052 0.30178
0.02052 0.30179
0.02052 0.30180
0.02052 0.30181
0.02052 0.30182
0.02052 0.30183
0.02052 0.30184
0.02052 0.30185
0.02052 0.30186
0.02052 0.30187
0.02052 0.30188
0.02052 0.30189
0.02052 0.30190
0.02052 0.30191
0.02053 0.30192
0.02053 0.30193
0.02053 0.30194
0.02053 0.30195
0.02053 0.30196
0.02053 0.30197
0.02053 0.30198
0.02053 0.30199
0.02053 0.30200
0.02053 0.30201
0.02053 0.30202
0.02053 0.30203
0.02053 0.30204
0.02053 0.30205
0.02053 0.30206
0.02053 0.30207
0.02053 0.30208
0.02053 0.30209
0.02053 0.30210
0.02053 0.30211
0.02053 0.30212
0.02053 0.30213
0.02053 0.30214
0.02053 0.30215
0.02053 0.30216
0.02054 0.30217
0.02054 0.30218
0.02054 0.30219
0.02054 0.30220
0.02054 0.30221
0.02054 0.30222
0.02054 0.30223
0.02054 0.30224
0.02054 0.30225
0.02054 0.30226
0.02054 0.30227
0.02054 0.30228
0.02054 0.30229
0.02054 0.30230
0.02054 0.30231
0.02054 0.30232
0.02054 0.30233
0.02054 0.30234
0.02054 0.30235
0.02054 0.30236
0.02054 0.30237
0.02054 0.30238
0.02054 0.30239
0.02054 0.30240
0.02054 0.30241
0.02055 0.30242
0.02055 0.30243
0.02055 0.30244
0.02055 0.30245
0.02055 0.30246
0.02055 0.30247
0.02055 0.30248
0.02055 0.30249
0.02055 0.30250
0.02055 0.30251
0.02055 0.30252
0.02055 0.30253
0.02055 0.30254
0.02055 0.30255
0.02055 0.30256
0.02055 0.30257
0.02055 0.30258
0.02055 0.30259
0.02055 0.30260
0.02055 0.30261
0.02055 0.30262
0.02055 0.30263
0.02055 0.30264
0.02055 0.30265
0.02055 0.30266
0.02055 0.30267
0.02055 0.30268
0.02055 0.30269
0.02055 0.30270
0.02055 0.30271
0.02056 0.30272
0.02056 0.30273
0.02056 0.30274
0.02056 0.30275
0.02056 0.30276
0.02056 0.30277
0.02056 0.30278
0.02056 0.30279
0.02056 0.30280
0.02056 0.30281
0.02056 0.30282
0.02056 0.30283
0.02056 0.30284
0.02056 0.30285
0.02056 0.30286
0.02056 0.30287
0.02056 0.30288
0.02056 0.30289
0.02056 0.30290
0.02056 0.30291
0.02056 0.30292
0.02056 0.30293
0.02056 0.30294
0.02056 0.30295
0.02056 0.30296
0.02056 0.30297
0.02056 0.30298
0.02056 0.30299
0.02056 0.30300
0.02056 0.30301
0.02056 0.30302
0.02056 0.30303
0.02056 0.30304
0.02057 0.30305
0.02057 0.30306
0.02057 0.30307
0.02057 0.30308
0.02057 0.30309
0.02057 0.30310
0.02057 0.30311
0.02057 0.30312
0.02057 0.30313
0.02057 0.30314
0.02057 0.30315
0.02057 0.30316
0.02057 0.30317
0.02057 0.30318
0.02057 0.30319
0.02057 0.30320
0.02057 0.30321
0.02057 0.30322
0.02057 0.30323
0.02057 0.30324
0.02057 0.30325
0.02057 0.30326
0.02057 0.30327
0.02057 0.30328
0.02057 0.30329
0.02057 0.30330
0.02057 0.30331
0.02057 0.30332
0.02057 0.30333
0.02057 0.30334
0.02057 0.30335
0.02057 0.30336
0.02057 0.30337
0.02057 0.30338
0.02058 0.30339
0.02058 0.30340
0.02058 0.30341
0.02058 0.30342
0.02058 0.30343
0.02058 0.30344
0.02058 0.30345
0.02058 0.30346
0.02058 0.30347
0.02058 0.30348
0.02058 0.30349
0.02058 0.30350
0.02058 0.30351
0.02058 0.30352
0.02058 0.30353
0.02058 0.30354
0.02058 0.30355
0.02058 0.30356
0.02058 0.30357
0.02058 0.30358
0.02058 0.30359
0.02058 0.30360
0.02058 0.30361
0.02059 0.30362
0.02059 0.30363
0.02059 0.30364
0.02059 0.30365
0.02059 0.30366
0.02059 0.30367
0.02059 0.30368
0.02059 0.30369
0.02059 0.30370
0.02059 0.30371
0.02059 0.30372
0.02059 0.30373
0.02059 0.30374
0.02059 0.30375
0.02059 0.30376
0.02059 0.30377
0.02059 0.30378
0.02059 0.30379
0.02059 0.30380
0.02059 0.30381
0.02059 0.30382
0.02059 0.30383
0.02059 0.30384
0.02059 0.30385
0.02059 0.30386
0.02059 0.30387
0.02059 0.30388
0.02059 0.30389
0.02059 0.30390
0.02059 0.30391
0.02060 0.30392
0.02060 0.30393
0.02060 0.30394
0.02060 0.30395
0.02060 0.30396
0.02060 0.30397
0.02060 0.30398
0.02060 0.30399
0.02060 0.30400
0.02060 0.30401
0.02060 0.30402
0.02060 0.30403
0.02060 0.30404
0.02060 0.30405
0.02060 0.30406
0.02060 0.30407
0.02060 0.30408
0.02060 0.30409
0.02060 0.30410
0.02060 0.30411
0.02060 0.30412
0.02060 0.30413
0.02060 0.30414
0.02060 0.30415
0.02060 0.30416
0.02061 0.30417
0.02061 0.30418
0.02061 0.30419
0.02061 0.30420
0.02061 0.30421
0.02061 0.30422
0.02061 0.30423
0.02061 0.30424
0.02061 0.30425
0.02061 0.30426
0.02061 0.30427
0.02061 0.30428
0.02061 0.30429
0.02061 0.30430
0.02061 0.30431
0.02061 0.30432
0.02061 0.30433
0.02061 0.30434
0.02061 0.30435
0.02061 0.30436
0.02061 0.30437
0.02061 0.30438
0.02061 0.30439
0.02061 0.30440
0.02061 0.30441
0.02062 0.30442
0.02062 0.30443
0.02062 0.30444
0.02062 0.30445
0.02062 0.30446
0.02062 0.30447
0.02062 0.30448
0.02062 0.30449
0.02062 0.30450
0.02062 0.30451
0.02062 0.30452
0.02062 0.30453
0.02062 0.30454
0.02062 0.30455
0.02062 0.30456
0.02062 0.30457
0.02062 0.30458
0.02062 0.30459
0.02062 0.30460
0.02062 0.30461
0.02062 0.30462
0.02062 0.30463
0.02062 0.30464
0.02062 0.30465
0.02062 0.30466
0.02062 0.30467
0.02062 0.30468
0.02062 0.30469
0.02063 0.30470
0.02063 0.30471
0.02063 0.30472
0.02063 0.30473
0.02063 0.30474
0.02063 0.30475
0.02063 0.30476
0.02063 0.30477
0.02063 0.30478
0.02063 0.30479
0.02063 0.30480
0.02063 0.30481
0.02063 0.30482
0.02063 0.30483
0.02063 0.30484
0.02063 0.30485
0.02063 0.30486
0.02063 0.30487
0.02063 0.30488
0.02063 0.30489
0.02063 0.30490
0.02063 0.30491
0.02064 0.30492
0.02064 0.30493
0.02064 0.30494
0.02064 0.30495
0.02064 0.30496
0.02064 0.30497
0.02064 0.30498
0.02064 0.30499
0.02064 0.30500
0.02064 0.30501
0.02064 0.30502
0.02064 0.30503
0.02064 0.30504
0.02064 0.30505
0.02064 0.30506
0.02064 0.30507
0.02064 0.30508
0.02064 0.30509
0.02064 0.30510
0.02064 0.30511
0.02064 0.30512
0.02064 0.30513
0.02064 0.30514
0.02064 0.30515
0.02064 0.30516
0.02064 0.30517
0.02064 0.30518
0.02064 0.30519
0.02064 0.30520
0.02064 0.30521
0.02064 0.30522
0.02064 0.30523
0.02064 0.30524
0.02064 0.30525
0.02064 0.30526
0.02064 0.30527
0.02064 0.30528
0.02064 0.30529
0.02064 0.30530
0.02065 0.30531
0.02065 0.30532
0.02065 0.30533
0.02065 0.30534
0.02065 0.30535
0.02065 0.30536
0.02065 0.30537
0.02065 0.30538
0.02065 0.30539
0.02065 0.30540
0.02065 0.30541
0.02065 0.30542
0.02065 0.30543
0.02065 0.30544
0.02065 0.30545
0.02065 0.30546
0.02065 0.30547
0.02065 0.30548
0.02065 0.30549
0.02065 0.30550
0.02065 0.30551
0.02066 0.30552
0.02066 0.30553
0.02066 0.30554
0.02066 0.30555
0.02066 0.30556
0.02066 0.30557
0.02066 0.30558
0.02066 0.30559
0.02066 0.30560
0.02066 0.30561
0.02066 0.30562
0.02066 0.30563
0.02066 0.30564
0.02066 0.30565
0.02066 0.30566
0.02066 0.30567
0.02066 0.30568
0.02066 0.30569
0.02066 0.30570
0.02066 0.30571
0.02066 0.30572
0.02066 0.30573
0.02066 0.30574
0.02066 0.30575
0.02066 0.30576
0.02066 0.30577
0.02066 0.30578
0.02066 0.30579
0.02066 0.30580
0.02066 0.30581
0.02066 0.30582
0.02066 0.30583
0.02066 0.30584
0.02066 0.30585
0.02066 0.30586
0.02066 0.30587
0.02067 0.30588
0.02067 0.30589
0.02067 0.30590
0.02067 0.30591
0.02067 0.30592
0.02067 0.30593
0.02067 0.30594
0.02067 0.30595
0.02067 0.30596
0.02067 0.30597
0.02067 0.30598
0.02067 0.30599
0.02067 0.30600
0.02067 0.30601
0.02067 0.30602
0.02067 0.30603
0.02067 0.30604
0.02067 0.30605
0.02067 0.30606
0.02067 0.30607
0.02067 0.30608
0.02067 0.30609
0.02067 0.30610
0.02067 0.30611
0.02067 0.30612
0.02067 0.30613
0.02067 0.30614
0.02067 0.30615
0.02067 0.30616
0.02067 0.30617
0.02067 0.30618
0.02067 0.30619
0.02068 0.30620
0.02068 0.30621
0.02068 0.30622
0.02068 0.30623
0.02068 0.30624
0.02068 0.30625
0.02068 0.30626
0.02068 0.30627
0.02068 0.30628
0.02068 0.30629
0.02068 0.30630
0.02068 0.30631
0.02068 0.30632
0.02068 0.30633
0.02068 0.30634
0.02068 0.30635
0.02068 0.30636
0.02068 0.30637
0.02068 0.30638
0.02068 0.30639
0.02068 0.30640
0.02068 0.30641
0.02068 0.30642
0.02068 0.30643
0.02068 0.30644
0.02068 0.30645
0.02068 0.30646
0.02068 0.30647
0.02069 0.30648
0.02069 0.30649
0.02069 0.30650
0.02069 0.30651
0.02069 0.30652
0.02069 0.30653
0.02069 0.30654
0.02069 0.30655
0.02069 0.30656
0.02069 0.30657
0.02069 0.30658
0.02069 0.30659
0.02069 0.30660
0.02069 0.30661
0.02069 0.30662
0.02069 0.30663
0.02069 0.30664
0.02069 0.30665
0.02069 0.30666
0.02069 0.30667
0.02069 0.30668
0.02069 0.30669
0.02069 0.30670
0.02069 0.30671
0.02069 0.30672
0.02070 0.30673
0.02070 0.30674
0.02070 0.30675
0.02070 0.30676
0.02070 0.30677
0.02070 0.30678
0.02070 0.30679
0.02070 0.30680
0.02070 0.30681
0.02070 0.30682
0.02070 0.30683
0.02070 0.30684
0.02070 0.30685
0.02070 0.30686
0.02070 0.30687
0.02070 0.30688
0.02070 0.30689
0.02070 0.30690
0.02070 0.30691
0.02070 0.30692
0.02070 0.30693
0.02070 0.30694
0.02070 0.30695
0.02070 0.30696
0.02070 0.30697
0.02070 0.30698
0.02070 0.30699
0.02070 0.30700
0.02070 0.30701
0.02070 0.30702
0.02070 0.30703
0.02070 0.30704
0.02071 0.30705
0.02071 0.30706
0.02071 0.30707
0.02071 0.30708
0.02071 0.30709
0.02071 0.30710
0.02071 0.30711
0.02071 0.30712
0.02071 0.30713
0.02071 0.30714
0.02071 0.30715
0.02071 0.30716
0.02071 0.30717
0.02071 0.30718
0.02071 0.30719
0.02071 0.30720
0.02071 0.30721
0.02071 0.30722
0.02071 0.30723
0.02071 0.30724
0.02071 0.30725
0.02071 0.30726
0.02071 0.30727
0.02071 0.30728
0.02071 0.30729
0.02071 0.30730
0.02071 0.30731
0.02071 0.30732
0.02071 0.30733
0.02072 0.30734
0.02072 0.30735
0.02072 0.30736
0.02072 0.30737
0.02072 0.30738
0.02072 0.30739
0.02072 0.30740
0.02072 0.30741
0.02072 0.30742
0.02072 0.30743
0.02072 0.30744
0.02072 0.30745
0.02072 0.30746
0.02072 0.30747
0.02072 0.30748
0.02072 0.30749
0.02072 0.30750
0.02072 0.30751
0.02072 0.30752
0.02072 0.30753
0.02072 0.30754
0.02072 0.30755
0.02072 0.30756
0.02072 0.30757
0.02072 0.30758
0.02072 0.30759
0.02072 0.30760
0.02072 0.30761
0.02072 0.30762
0.02073 0.30763
0.02073 0.30764
0.02073 0.30765
0.02073 0.30766
0.02073 0.30767
0.02073 0.30768
0.02073 0.30769
0.02073 0.30770
0.02073 0.30771
0.02073 0.30772
0.02073 0.30773
0.02073 0.30774
0.02073 0.30775
0.02073 0.30776
0.02073 0.30777
0.02073 0.30778
0.02073 0.30779
0.02073 0.30780
0.02073 0.30781
0.02073 0.30782
0.02073 0.30783
0.02073 0.30784
0.02074 0.30785
0.02074 0.30786
0.02074 0.30787
0.02074 0.30788
0.02074 0.30789
0.02074 0.30790
0.02074 0.30791
0.02074 0.30792
0.02074 0.30793
0.02074 0.30794
0.02074 0.30795
0.02074 0.30796
0.02074 0.30797
0.02074 0.30798
0.02074 0.30799
0.02074 0.30800
0.02074 0.30801
0.02074 0.30802
0.02074 0.30803
0.02074 0.30804
0.02074 0.30805
0.02074 0.30806
0.02074 0.30807
0.02074 0.30808
0.02074 0.30809
0.02074 0.30810
0.02074 0.30811
0.02075 0.30812
0.02075 0.30813
0.02075 0.30814
0.02075 0.30815
0.02075 0.30816
0.02075 0.30817
0.02075 0.30818
0.02075 0.30819
0.02075 0.30820
0.02075 0.30821
0.02075 0.30822
0.02075 0.30823
0.02075 0.30824
0.02075 0.30825
0.02075 0.30826
0.02075 0.30827
0.02075 0.30828
0.02075 0.30829
0.02075 0.30830
0.02075 0.30831
0.02075 0.30832
0.02075 0.30833
0.02075 0.30834
0.02075 0.30835
0.02075 0.30836
0.02075 0.30837
0.02075 0.30838
0.02075 0.30839
0.02075 0.30840
0.02075 0.30841
0.02075 0.30842
0.02075 0.30843
0.02075 0.30844
0.02076 0.30845
0.02076 0.30846
0.02076 0.30847
0.02076 0.30848
0.02076 0.30849
0.02076 0.30850
0.02076 0.30851
0.02076 0.30852
0.02076 0.30853
0.02076 0.30854
0.02076 0.30855
0.02076 0.30856
0.02076 0.30857
0.02076 0.30858
0.02076 0.30859
0.02076 0.30860
0.02076 0.30861
0.02076 0.30862
0.02076 0.30863
0.02076 0.30864
0.02076 0.30865
0.02076 0.30866
0.02077 0.30867
0.02077 0.30868
0.02077 0.30869
0.02077 0.30870
0.02077 0.30871
0.02077 0.30872
0.02077 0.30873
0.02077 0.30874
0.02077 0.30875
0.02077 0.30876
0.02077 0.30877
0.02077 0.30878
0.02077 0.30879
0.02077 0.30880
0.02077 0.30881
0.02077 0.30882
0.02077 0.30883
0.02077 0.30884
0.02077 0.30885
0.02077 0.30886
0.02077 0.30887
0.02077 0.30888
0.02077 0.30889
0.02077 0.30890
0.02077 0.30891
0.02077 0.30892
0.02077 0.30893
0.02077 0.30894
0.02077 0.30895
0.02077 0.30896
0.02078 0.30897
0.02078 0.30898
0.02078 0.30899
0.02078 0.30900
0.02078 0.30901
0.02078 0.30902
0.02078 0.30903
0.02078 0.30904
0.02078 0.30905
0.02078 0.30906
0.02078 0.30907
0.02078 0.30908
0.02078 0.30909
0.02078 0.30910
0.02078 0.30911
0.02078 0.30912
0.02078 0.30913
0.02078 0.30914
0.02078 0.30915
0.02078 0.30916
0.02078 0.30917
0.02078 0.30918
0.02078 0.30919
0.02078 0.30920
0.02078 0.30921
0.02078 0.30922
0.02078 0.30923
0.02078 0.30924
0.02078 0.30925
0.02079 0.30926
0.02079 0.30927
0.02079 0.30928
0.02079 0.30929
0.02079 0.30930
0.02079 0.30931
0.02079 0.30932
0.02079 0.30933
0.02079 0.30934
0.02079 0.30935
0.02079 0.30936
0.02079 0.30937
0.02079 0.30938
0.02079 0.30939
0.02079 0.30940
0.02079 0.30941
0.02079 0.30942
0.02079 0.30943
0.02079 0.30944
0.02079 0.30945
0.02080 0.30946
0.02080 0.30947
0.02080 0.30948
0.02080 0.30949
0.02080 0.30950
0.02080 0.30951
0.02080 0.30952
0.02080 0.30953
0.02080 0.30954
0.02080 0.30955
0.02080 0.30956
0.02080 0.30957
0.02080 0.30958
0.02080 0.30959
0.02080 0.30960
0.02080 0.30961
0.02080 0.30962
0.02080 0.30963
0.02080 0.30964
0.02080 0.30965
0.02080 0.30966
0.02080 0.30967
0.02080 0.30968
0.02080 0.30969
0.02080 0.30970
0.02080 0.30971
0.02080 0.30972
0.02080 0.30973
0.02080 0.30974
0.02081 0.30975
0.02081 0.30976
0.02081 0.30977
0.02081 0.30978
0.02081 0.30979
0.02081 0.30980
0.02081 0.30981
0.02081 0.30982
0.02081 0.30983
0.02081 0.30984
0.02081 0.30985
0.02081 0.30986
0.02081 0.30987
0.02081 0.30988
0.02081 0.30989
0.02081 0.30990
0.02081 0.30991
0.02081 0.30992
0.02081 0.30993
0.02081 0.30994
0.02081 0.30995
0.02081 0.30996
0.02081 0.30997
0.02081 0.30998
0.02081 0.30999
0.02081 0.31000
0.02081 0.31001
0.02081 0.31002
0.02081 0.31003
0.02081 0.31004
0.02081 0.31005
0.02081 0.31006
0.02081 0.31007
0.02081 0.31008
0.02082 0.31009
0.02082 0.31010
0.02082 0.31011
0.02082 0.31012
0.02082 0.31013
0.02082 0.31014
0.02082 0.31015
0.02082 0.31016
0.02082 0.31017
0.02082 0.31018
0.02082 0.31019
0.02082 0.31020
0.02082 0.31021
0.02082 0.31022
0.02082 0.31023
0.02082 0.31024
0.02082 0.31025
0.02082 0.31026
0.02082 0.31027
0.02082 0.31028
0.02082 0.31029
0.02082 0.31030
0.02082 0.31031
0.02082 0.31032
0.02082 0.31033
0.02082 0.31034
0.02082 0.31035
0.02082 0.31036
0.02083 0.31037
0.02083 0.31038
0.02083 0.31039
0.02083 0.31040
0.02083 0.31041
0.02083 0.31042
0.02083 0.31043
0.02083 0.31044
0.02083 0.31045
0.02083 0.31046
0.02083 0.31047
0.02083 0.31048
0.02083 0.31049
0.02083 0.31050
0.02083 0.31051
0.02083 0.31052
0.02083 0.31053
0.02083 0.31054
0.02083 0.31055
0.02083 0.31056
0.02083 0.31057
0.02083 0.31058
0.02083 0.31059
0.02083 0.31060
0.02083 0.31061
0.02083 0.31062
0.02083 0.31063
0.02083 0.31064
0.02083 0.31065
0.02083 0.31066
0.02083 0.31067
0.02084 0.31068
0.02084 0.31069
0.02084 0.31070
0.02084 0.31071
0.02084 0.31072
0.02084 0.31073
0.02084 0.31074
0.02084 0.31075
0.02084 0.31076
0.02084 0.31077
0.02084 0.31078
0.02084 0.31079
0.02084 0.31080
0.02084 0.31081
0.02084 0.31082
0.02084 0.31083
0.02084 0.31084
0.02084 0.31085
0.02084 0.31086
0.02084 0.31087
0.02084 0.31088
0.02084 0.31089
0.02084 0.31090
0.02084 0.31091
0.02084 0.31092
0.02084 0.31093
0.02084 0.31094
0.02084 0.31095
0.02085 0.31096
0.02085 0.31097
0.02085 0.31098
0.02085 0.31099
0.02085 0.31100
0.02085 0.31101
0.02085 0.31102
0.02085 0.31103
0.02085 0.31104
0.02085 0.31105
0.02085 0.31106
0.02085 0.31107
0.02085 0.31108
0.02085 0.31109
0.02085 0.31110
0.02085 0.31111
0.02085 0.31112
0.02085 0.31113
0.02085 0.31114
0.02085 0.31115
0.02085 0.31116
0.02085 0.31117
0.02085 0.31118
0.02085 0.31119
0.02085 0.31120
0.02085 0.31121
0.02085 0.31122
0.02086 0.31123
0.02086 0.31124
0.02086 0.31125
0.02086 0.31126
0.02086 0.31127
0.02086 0.31128
0.02086 0.31129
0.02086 0.31130
0.02086 0.31131
0.02086 0.31132
0.02086 0.31133
0.02086 0.31134
0.02086 0.31135
0.02086 0.31136
0.02086 0.31137
0.02086 0.31138
0.02086 0.31139
0.02086 0.31140
0.02086 0.31141
0.02086 0.31142
0.02086 0.31143
0.02086 0.31144
0.02086 0.31145
0.02086 0.31146
0.02087 0.31147
0.02087 0.31148
0.02087 0.31149
0.02087 0.31150
0.02087 0.31151
0.02087 0.31152
0.02087 0.31153
0.02087 0.31154
0.02087 0.31155
0.02087 0.31156
0.02087 0.31157
0.02087 0.31158
0.02087 0.31159
0.02087 0.31160
0.02087 0.31161
0.02087 0.31162
0.02087 0.31163
0.02087 0.31164
0.02087 0.31165
0.02087 0.31166
0.02087 0.31167
0.02087 0.31168
0.02087 0.31169
0.02087 0.31170
0.02087 0.31171
0.02087 0.31172
0.02087 0.31173
0.02087 0.31174
0.02087 0.31175
0.02087 0.31176
0.02087 0.31177
0.02087 0.31178
0.02087 0.31179
0.02087 0.31180
0.02087 0.31181
0.02088 0.31182
0.02088 0.31183
0.02088 0.31184
0.02088 0.31185
0.02088 0.31186
0.02088 0.31187
0.02088 0.31188
0.02088 0.31189
0.02088 0.31190
0.02088 0.31191
0.02088 0.31192
0.02088 0.31193
0.02088 0.31194
0.02088 0.31195
0.02088 0.31196
0.02088 0.31197
0.02088 0.31198
0.02088 0.31199
0.02088 0.31200
0.02088 0.31201
0.02088 0.31202
0.02088 0.31203
0.02088 0.31204
0.02089 0.31205
0.02089 0.31206
0.02089 0.31207
0.02089 0.31208
0.02089 0.31209
0.02089 0.31210
0.02089 0.31211
0.02089 0.31212
0.02089 0.31213
0.02089 0.31214
0.02089 0.31215
0.02089 0.31216
0.02089 0.31217
0.02089 0.31218
0.02089 0.31219
0.02089 0.31220
0.02089 0.31221
0.02089 0.31222
0.02089 0.31223
0.02089 0.31224
0.02089 0.31225
0.02089 0.31226
0.02090 0.31227
0.02090 0.31228
0.02090 0.31229
0.02090 0.31230
0.02090 0.31231
0.02090 0.31232
0.02090 0.31233
0.02090 0.31234
0.02090 0.31235
0.02090 0.31236
0.02090 0.31237
0.02090 0.31238
0.02090 0.31239
0.02090 0.31240
0.02090 0.31241
0.02090 0.31242
0.02090 0.31243
0.02090 0.31244
0.02090 0.31245
0.02090 0.31246
0.02090 0.31247
0.02090 0.31248
0.02090 0.31249
0.02090 0.31250
0.02090 0.31251
0.02090 0.31252
0.02090 0.31253
0.02090 0.31254
0.02090 0.31255
0.02090 0.31256
0.02090 0.31257
0.02090 0.31258
0.02090 0.31259
0.02090 0.31260
0.02090 0.31261
0.02091 0.31262
0.02091 0.31263
0.02091 0.31264
0.02091 0.31265
0.02091 0.31266
0.02091 0.31267
0.02091 0.31268
0.02091 0.31269
0.02091 0.31270
0.02091 0.31271
0.02091 0.31272
0.02091 0.31273
0.02091 0.31274
0.02091 0.31275
0.02091 0.31276
0.02091 0.31277
0.02091 0.31278
0.02091 0.31279
0.02091 0.31280
0.02091 0.31281
0.02091 0.31282
0.02091 0.31283
0.02091 0.31284
0.02091 0.31285
0.02091 0.31286
0.02091 0.31287
0.02091 0.31288
0.02091 0.31289
0.02091 0.31290
0.02091 0.31291
0.02091 0.31292
0.02091 0.31293
0.02092 0.31294
0.02092 0.31295
0.02092 0.31296
0.02092 0.31297
0.02092 0.31298
0.02092 0.31299
0.02092 0.31300
0.02092 0.31301
0.02092 0.31302
0.02092 0.31303
0.02092 0.31304
0.02092 0.31305
0.02092 0.31306
0.02092 0.31307
0.02092 0.31308
0.02092 0.31309
0.02092 0.31310
0.02092 0.31311
0.02092 0.31312
0.02092 0.31313
0.02092 0.31314
0.02092 0.31315
0.02092 0.31316
0.02092 0.31317
0.02092 0.31318
0.02092 0.31319
0.02092 0.31320
0.02092 0.31321
0.02092 0.31322
0.02092 0.31323
0.02092 0.31324
0.02092 0.31325
0.02092 0.31326
0.02092 0.31327
0.02092 0.31328
0.02092 0.31329
0.02093 0.31330
0.02093 0.31331
0.02093 0.31332
0.02093 0.31333
0.02093 0.31334
0.02093 0.31335
0.02093 0.31336
0.02093 0.31337
0.02093 0.31338
0.02093 0.31339
0.02093 0.31340
0.02093 0.31341
0.02093 0.31342
0.02093 0.31343
0.02093 0.31344
0.02093 0.31345
0.02093 0.31346
0.02093 0.31347
0.02093 0.31348
0.02093 0.31349
0.02093 0.31350
0.02093 0.31351
0.02093 0.31352
0.02093 0.31353
0.02093 0.31354
0.02093 0.31355
0.02093 0.31356
0.02093 0.31357
0.02093 0.31358
0.02093 0.31359
0.02093 0.31360
0.02093 0.31361
0.02093 0.31362
0.02093 0.31363
0.02093 0.31364
0.02093 0.31365
0.02094 0.31366
0.02094 0.31367
0.02094 0.31368
0.02094 0.31369
0.02094 0.31370
0.02094 0.31371
0.02094 0.31372
0.02094 0.31373
0.02094 0.31374
0.02094 0.31375
0.02094 0.31376
0.02094 0.31377
0.02094 0.31378
0.02094 0.31379
0.02094 0.31380
0.02094 0.31381
0.02094 0.31382
0.02094 0.31383
0.02094 0.31384
0.02094 0.31385
0.02094 0.31386
0.02094 0.31387
0.02094 0.31388
0.02094 0.31389
0.02094 0.31390
0.02094 0.31391
0.02094 0.31392
0.02094 0.31393
0.02094 0.31394
0.02095 0.31395
0.02095 0.31396
0.02095 0.31397
0.02095 0.31398
0.02095 0.31399
0.02095 0.31400
0.02095 0.31401
0.02095 0.31402
0.02095 0.31403
0.02095 0.31404
0.02095 0.31405
0.02095 0.31406
0.02095 0.31407
0.02095 0.31408
0.02095 0.31409
0.02095 0.31410
0.02095 0.31411
0.02095 0.31412
0.02095 0.31413
0.02095 0.31414
0.02095 0.31415
0.02095 0.31416
0.02095 0.31417
0.02095 0.31418
0.02095 0.31419
0.02095 0.31420
0.02095 0.31421
0.02095 0.31422
0.02095 0.31423
0.02095 0.31424
0.02095 0.31425
0.02096 0.31426
0.02096 0.31427
0.02096 0.31428
0.02096 0.31429
0.02096 0.31430
0.02096 0.31431
0.02096 0.31432
0.02096 0.31433
0.02096 0.31434
0.02096 0.31435
0.02096 0.31436
0.02096 0.31437
0.02096 0.31438
0.02096 0.31439
0.02096 0.31440
0.02096 0.31441
0.02096 0.31442
0.02096 0.31443
0.02096 0.31444
0.02096 0.31445
0.02096 0.31446
0.02096 0.31447
0.02096 0.31448
0.02096 0.31449
0.02096 0.31450
0.02096 0.31451
0.02097 0.31452
0.02097 0.31453
0.02097 0.31454
0.02097 0.31455
0.02097 0.31456
0.02097 0.31457
0.02097 0.31458
0.02097 0.31459
0.02097 0.31460
0.02097 0.31461
0.02097 0.31462
0.02097 0.31463
0.02097 0.31464
0.02097 0.31465
0.02097 0.31466
0.02097 0.31467
0.02097 0.31468
0.02097 0.31469
0.02097 0.31470
0.02097 0.31471
0.02097 0.31472
0.02097 0.31473
0.02097 0.31474
0.02097 0.31475
0.02097 0.31476
0.02097 0.31477
0.02097 0.31478
0.02097 0.31479
0.02097 0.31480
0.02097 0.31481
0.02097 0.31482
0.02097 0.31483
0.02097 0.31484
0.02098 0.31485
0.02098 0.31486
0.02098 0.31487
0.02098 0.31488
0.02098 0.31489
0.02098 0.31490
0.02098 0.31491
0.02098 0.31492
0.02098 0.31493
0.02098 0.31494
0.02098 0.31495
0.02098 0.31496
0.02098 0.31497
0.02098 0.31498
0.02098 0.31499
0.02098 0.31500
0.02098 0.31501
0.02098 0.31502
0.02098 0.31503
0.02098 0.31504
0.02098 0.31505
0.02098 0.31506
0.02099 0.31507
0.02099 0.31508
0.02099 0.31509
0.02099 0.31510
0.02099 0.31511
0.02099 0.31512
0.02099 0.31513
0.02099 0.31514
0.02099 0.31515
0.02099 0.31516
0.02099 0.31517
0.02099 0.31518
0.02099 0.31519
0.02099 0.31520
0.02099 0.31521
0.02099 0.31522
0.02099 0.31523
0.02099 0.31524
0.02099 0.31525
0.02099 0.31526
0.02099 0.31527
0.02099 0.31528
0.02099 0.31529
0.02099 0.31530
0.02099 0.31531
0.02099 0.31532
0.02099 0.31533
0.02099 0.31534
0.02099 0.31535
0.02100 0.31536
0.02100 0.31537
0.02100 0.31538
0.02100 0.31539
0.02100 0.31540
0.02100 0.31541
0.02100 0.31542
0.02100 0.31543
0.02100 0.31544
0.02100 0.31545
0.02100 0.31546
0.02100 0.31547
0.02100 0.31548
0.02100 0.31549
0.02100 0.31550
0.02100 0.31551
0.02100 0.31552
0.02100 0.31553
0.02100 0.31554
0.02100 0.31555
0.02100 0.31556
0.02100 0.31557
0.02100 0.31558
0.02100 0.31559
0.02100 0.31560
0.02100 0.31561
0.02100 0.31562
0.02100 0.31563
0.02100 0.31564
0.02100 0.31565
0.02100 0.31566
0.02100 0.31567
0.02100 0.31568
0.02100 0.31569
0.02100 0.31570
0.02100 0.31571
0.02100 0.31572
0.02100 0.31573
0.02100 0.31574
0.02100 0.31575
0.02101 0.31576
0.02101 0.31577
0.02101 0.31578
0.02101 0.31579
0.02101 0.31580
0.02101 0.31581
0.02101 0.31582
0.02101 0.31583
0.02101 0.31584
0.02101 0.31585
0.02101 0.31586
0.02101 0.31587
0.02101 0.31588
0.02101 0.31589
0.02101 0.31590
0.02101 0.31591
0.02101 0.31592
0.02101 0.31593
0.02101 0.31594
0.02101 0.31595
0.02101 0.31596
0.02101 0.31597
0.02101 0.31598
0.02101 0.31599
0.02101 0.31600
0.02101 0.31601
0.02101 0.31602
0.02101 0.31603
0.02101 0.31604
0.02101 0.31605
0.02102 0.31606
0.02102 0.31607
0.02102 0.31608
0.02102 0.31609
0.02102 0.31610
0.02102 0.31611
0.02102 0.31612
0.02102 0.31613
0.02102 0.31614
0.02102 0.31615
0.02102 0.31616
0.02102 0.31617
0.02102 0.31618
0.02102 0.31619
0.02102 0.31620
0.02102 0.31621
0.02102 0.31622
0.02102 0.31623
0.02102 0.31624
0.02102 0.31625
0.02103 0.31626
0.02103 0.31627
0.02103 0.31628
0.02103 0.31629
0.02103 0.31630
0.02103 0.31631
0.02103 0.31632
0.02103 0.31633
0.02103 0.31634
0.02103 0.31635
0.02103 0.31636
0.02103 0.31637
0.02103 0.31638
0.02103 0.31639
0.02103 0.31640
0.02103 0.31641
0.02103 0.31642
0.02103 0.31643
0.02103 0.31644
0.02103 0.31645
0.02103 0.31646
0.02103 0.31647
0.02103 0.31648
0.02103 0.31649
0.02103 0.31650
0.02103 0.31651
0.02103 0.31652
0.02103 0.31653
0.02103 0.31654
0.02103 0.31655
0.02103 0.31656
0.02103 0.31657
0.02103 0.31658
0.02103 0.31659
0.02103 0.31660
0.02103 0.31661
0.02104 0.31662
0.02104 0.31663
0.02104 0.31664
0.02104 0.31665
0.02104 0.31666
0.02104 0.31667
0.02104 0.31668
0.02104 0.31669
0.02104 0.31670
0.02104 0.31671
0.02104 0.31672
0.02104 0.31673
0.02104 0.31674
0.02104 0.31675
0.02104 0.31676
0.02104 0.31677
0.02104 0.31678
0.02104 0.31679
0.02104 0.31680
0.02104 0.31681
0.02104 0.31682
0.02104 0.31683
0.02104 0.31684
0.02104 0.31685
0.02104 0.31686
0.02104 0.31687
0.02104 0.31688
0.02104 0.31689
0.02104 0.31690
0.02104 0.31691
0.02104 0.31692
0.02104 0.31693
0.02104 0.31694
0.02104 0.31695
0.02104 0.31696
0.02105 0.31697
0.02105 0.31698
0.02105 0.31699
0.02105 0.31700
0.02105 0.31701
0.02105 0.31702
0.02105 0.31703
0.02105 0.31704
0.02105 0.31705
0.02105 0.31706
0.02105 0.31707
0.02105 0.31708
0.02105 0.31709
0.02105 0.31710
0.02105 0.31711
0.02105 0.31712
0.02105 0.31713
0.02105 0.31714
0.02105 0.31715
0.02105 0.31716
0.02105 0.31717
0.02106 0.31718
0.02106 0.31719
0.02106 0.31720
0.02106 0.31721
0.02106 0.31722
0.02106 0.31723
0.02106 0.31724
0.02106 0.31725
0.02106 0.31726
0.02106 0.31727
0.02106 0.31728
0.02106 0.31729
0.02106 0.31730
0.02106 0.31731
0.02106 0.31732
0.02106 0.31733
0.02106 0.31734
0.02106 0.31735
0.02106 0.31736
0.02106 0.31737
0.02106 0.31738
0.02106 0.31739
0.02106 0.31740
0.02106 0.31741
0.02106 0.31742
0.02106 0.31743
0.02106 0.31744
0.02106 0.31745
0.02106 0.31746
0.02106 0.31747
0.02106 0.31748
0.02106 0.31749
0.02107 0.31750
0.02107 0.31751
0.02107 0.31752
0.02107 0.31753
0.02107 0.31754
0.02107 0.31755
0.02107 0.31756
0.02107 0.31757
0.02107 0.31758
0.02107 0.31759
0.02107 0.31760
0.02107 0.31761
0.02107 0.31762
0.02107 0.31763
0.02107 0.31764
0.02107 0.31765
0.02107 0.31766
0.02107 0.31767
0.02107 0.31768
0.02107 0.31769
0.02107 0.31770
0.02107 0.31771
0.02107 0.31772
0.02107 0.31773
0.02107 0.31774
0.02107 0.31775
0.02107 0.31776
0.02107 0.31777
0.02107 0.31778
0.02107 0.31779
0.02108 0.31780
0.02108 0.31781
0.02108 0.31782
0.02108 0.31783
0.02108 0.31784
0.02108 0.31785
0.02108 0.31786
0.02108 0.31787
0.02108 0.31788
0.02108 0.31789
0.02108 0.31790
0.02108 0.31791
0.02108 0.31792
0.02108 0.31793
0.02108 0.31794
0.02108 0.31795
0.02108 0.31796
0.02108 0.31797
0.02108 0.31798
0.02108 0.31799
0.02108 0.31800
0.02108 0.31801
0.02108 0.31802
0.02108 0.31803
0.02109 0.31804
0.02109 0.31805
0.02109 0.31806
0.02109 0.31807
0.02109 0.31808
0.02109 0.31809
0.02109 0.31810
0.02109 0.31811
0.02109 0.31812
0.02109 0.31813
0.02109 0.31814
0.02109 0.31815
0.02109 0.31816
0.02109 0.31817
0.02109 0.31818
0.02109 0.31819
0.02109 0.31820
0.02109 0.31821
0.02109 0.31822
0.02109 0.31823
0.02109 0.31824
0.02109 0.31825
0.02109 0.31826
0.02109 0.31827
0.02109 0.31828
0.02109 0.31829
0.02109 0.31830
0.02109 0.31831
0.02109 0.31832
0.02109 0.31833
0.02110 0.31834
0.02110 0.31835
0.02110 0.31836
0.02110 0.31837
0.02110 0.31838
0.02110 0.31839
0.02110 0.31840
0.02110 0.31841
0.02110 0.31842
0.02110 0.31843
0.02110 0.31844
0.02110 0.31845
0.02110 0.31846
0.02110 0.31847
0.02110 0.31848
0.02110 0.31849
0.02110 0.31850
0.02110 0.31851
0.02110 0.31852
0.02110 0.31853
0.02110 0.31854
0.02110 0.31855
0.02110 0.31856
0.02110 0.31857
0.02110 0.31858
0.02110 0.31859
0.02110 0.31860
0.02110 0.31861
0.02110 0.31862
0.02110 0.31863
0.02110 0.31864
0.02110 0.31865
0.02110 0.31866
0.02110 0.31867
0.02111 0.31868
0.02111 0.31869
0.02111 0.31870
0.02111 0.31871
0.02111 0.31872
0.02111 0.31873
0.02111 0.31874
0.02111 0.31875
0.02111 0.31876
0.02111 0.31877
0.02111 0.31878
0.02111 0.31879
0.02111 0.31880
0.02111 0.31881
0.02111 0.31882
0.02111 0.31883
0.02111 0.31884
0.02111 0.31885
0.02111 0.31886
0.02111 0.31887
0.02111 0.31888
0.02111 0.31889
0.02111 0.31890
0.02111 0.31891
0.02111 0.31892
0.02111 0.31893
0.02111 0.31894
0.02111 0.31895
0.02111 0.31896
0.02111 0.31897
0.02111 0.31898
0.02111 0.31899
0.02111 0.31900
0.02111 0.31901
0.02111 0.31902
0.02112 0.31903
0.02112 0.31904
0.02112 0.31905
0.02112 0.31906
0.02112 0.31907
0.02112 0.31908
0.02112 0.31909
0.02112 0.31910
0.02112 0.31911
0.02112 0.31912
0.02112 0.31913
0.02112 0.31914
0.02112 0.31915
0.02112 0.31916
0.02112 0.31917
0.02112 0.31918
0.02112 0.31919
0.02112 0.31920
0.02112 0.31921
0.02112 0.31922
0.02112 0.31923
0.02112 0.31924
0.02112 0.31925
0.02112 0.31926
0.02112 0.31927
0.02112 0.31928
0.02112 0.31929
0.02112 0.31930
0.02113 0.31931
0.02113 0.31932
0.02113 0.31933
0.02113 0.31934
0.02113 0.31935
0.02113 0.31936
0.02113 0.31937
0.02113 0.31938
0.02113 0.31939
0.02113 0.31940
0.02113 0.31941
0.02113 0.31942
0.02113 0.31943
0.02113 0.31944
0.02113 0.31945
0.02113 0.31946
0.02113 0.31947
0.02113 0.31948
0.02113 0.31949
0.02113 0.31950
0.02113 0.31951
0.02113 0.31952
0.02113 0.31953
0.02113 0.31954
0.02113 0.31955
0.02113 0.31956
0.02113 0.31957
0.02113 0.31958
0.02113 0.31959
0.02113 0.31960
0.02113 0.31961
0.02113 0.31962
0.02113 0.31963
0.02113 0.31964
0.02114 0.31965
0.02114 0.31966
0.02114 0.31967
0.02114 0.31968
0.02114 0.31969
0.02114 0.31970
0.02114 0.31971
0.02114 0.31972
0.02114 0.31973
0.02114 0.31974
0.02114 0.31975
0.02114 0.31976
0.02114 0.31977
0.02114 0.31978
0.02114 0.31979
0.02114 0.31980
0.02114 0.31981
0.02114 0.31982
0.02114 0.31983
0.02114 0.31984
0.02114 0.31985
0.02114 0.31986
0.02114 0.31987
0.02114 0.31988
0.02114 0.31989
0.02114 0.31990
0.02114 0.31991
0.02114 0.31992
0.02114 0.31993
0.02114 0.31994
0.02114 0.31995
0.02114 0.31996
0.02114 0.31997
0.02115 0.31998
0.02115 0.31999
0.02115 0.32000
0.02115 0.32001
0.02115 0.32002
0.02115 0.32003
0.02115 0.32004
0.02115 0.32005
0.02115 0.32006
0.02115 0.32007
0.02115 0.32008
0.02115 0.32009
0.02115 0.32010
0.02115 0.32011
0.02115 0.32012
0.02115 0.32013
0.02115 0.32014
0.02115 0.32015
0.02115 0.32016
0.02115 0.32017
0.02115 0.32018
0.02115 0.32019
0.02115 0.32020
0.02115 0.32021
0.02115 0.32022
0.02115 0.32023
0.02116 0.32024
0.02116 0.32025
0.02116 0.32026
0.02116 0.32027
0.02116 0.32028
0.02116 0.32029
0.02116 0.32030
0.02116 0.32031
0.02116 0.32032
0.02116 0.32033
0.02116 0.32034
0.02116 0.32035
0.02116 0.32036
0.02116 0.32037
0.02116 0.32038
0.02116 0.32039
0.02116 0.32040
0.02116 0.32041
0.02117 0.32042
0.02117 0.32043
0.02117 0.32044
0.02117 0.32045
0.02117 0.32046
0.02117 0.32047
0.02117 0.32048
0.02117 0.32049
0.02117 0.32050
0.02117 0.32051
0.02117 0.32052
0.02117 0.32053
0.02117 0.32054
0.02117 0.32055
0.02117 0.32056
0.02117 0.32057
0.02117 0.32058
0.02117 0.32059
0.02117 0.32060
0.02117 0.32061
0.02117 0.32062
0.02117 0.32063
0.02117 0.32064
0.02117 0.32065
0.02117 0.32066
0.02117 0.32067
0.02117 0.32068
0.02117 0.32069
0.02118 0.32070
0.02118 0.32071
0.02118 0.32072
0.02118 0.32073
0.02118 0.32074
0.02118 0.32075
0.02118 0.32076
0.02118 0.32077
0.02118 0.32078
0.02118 0.32079
0.02118 0.32080
0.02118 0.32081
0.02118 0.32082
0.02118 0.32083
0.02118 0.32084
0.02118 0.32085
0.02118 0.32086
0.02118 0.32087
0.02118 0.32088
0.02118 0.32089
0.02118 0.32090
0.02118 0.32091
0.02118 0.32092
0.02118 0.32093
0.02118 0.32094
0.02118 0.32095
0.02118 0.32096
0.02119 0.32097
0.02119 0.32098
0.02119 0.32099
0.02119 0.32100
0.02119 0.32101
0.02119 0.32102
0.02119 0.32103
0.02119 0.32104
0.02119 0.32105
0.02119 0.32106
0.02119 0.32107
0.02119 0.32108
0.02119 0.32109
0.02119 0.32110
0.02119 0.32111
0.02119 0.32112
0.02119 0.32113
0.02119 0.32114
0.02119 0.32115
0.02119 0.32116
0.02119 0.32117
0.02119 0.32118
0.02119 0.32119
0.02119 0.32120
0.02119 0.32121
0.02119 0.32122
0.02119 0.32123
0.02119 0.32124
0.02119 0.32125
0.02119 0.32126
0.02120 0.32127
0.02120 0.32128
0.02120 0.32129
0.02120 0.32130
0.02120 0.32131
0.02120 0.32132
0.02120 0.32133
0.02120 0.32134
0.02120 0.32135
0.02120 0.32136
0.02120 0.32137
0.02120 0.32138
0.02120 0.32139
0.02120 0.32140
0.02120 0.32141
0.02120 0.32142
0.02120 0.32143
0.02120 0.32144
0.02120 0.32145
0.02120 0.32146
0.02120 0.32147
0.02120 0.32148
0.02120 0.32149
0.02120 0.32150
0.02120 0.32151
0.02120 0.32152
0.02120 0.32153
0.02120 0.32154
0.02120 0.32155
0.02120 0.32156
0.02121 0.32157
0.02121 0.32158
0.02121 0.32159
0.02121 0.32160
0.02121 0.32161
0.02121 0.32162
0.02121 0.32163
0.02121 0.32164
0.02121 0.32165
0.02121 0.32166
0.02121 0.32167
0.02121 0.32168
0.02121 0.32169
0.02121 0.32170
0.02121 0.32171
0.02121 0.32172
0.02121 0.32173
0.02121 0.32174
0.02121 0.32175
0.02121 0.32176
0.02121 0.32177
0.02121 0.32178
0.02121 0.32179
0.02121 0.32180
0.02121 0.32181
0.02121 0.32182
0.02121 0.32183
0.02121 0.32184
0.02121 0.32185
0.02121 0.32186
0.02121 0.32187
0.02121 0.32188
0.02121 0.32189
0.02122 0.32190
0.02122 0.32191
0.02122 0.32192
0.02122 0.32193
0.02122 0.32194
0.02122 0.32195
0.02122 0.32196
0.02122 0.32197
0.02122 0.32198
0.02122 0.32199
0.02122 0.32200
0.02122 0.32201
0.02122 0.32202
0.02122 0.32203
0.02122 0.32204
0.02122 0.32205
0.02122 0.32206
0.02122 0.32207
0.02122 0.32208
0.02122 0.32209
0.02122 0.32210
0.02122 0.32211
0.02122 0.32212
0.02122 0.32213
0.02122 0.32214
0.02122 0.32215
0.02122 0.32216
0.02123 0.32217
0.02123 0.32218
0.02123 0.32219
0.02123 0.32220
0.02123 0.32221
0.02123 0.32222
0.02123 0.32223
0.02123 0.32224
0.02123 0.32225
0.02123 0.32226
0.02123 0.32227
0.02123 0.32228
0.02123 0.32229
0.02123 0.32230
0.02123 0.32231
0.02123 0.32232
0.02123 0.32233
0.02123 0.32234
0.02123 0.32235
0.02123 0.32236
0.02123 0.32237
0.02123 0.32238
0.02123 0.32239
0.02123 0.32240
0.02123 0.32241
0.02123 0.32242
0.02123 0.32243
0.02123 0.32244
0.02123 0.32245
0.02123 0.32246
0.02123 0.32247
0.02123 0.32248
0.02123 0.32249
0.02123 0.32250
0.02123 0.32251
0.02123 0.32252
0.02123 0.32253
0.02124 0.32254
0.02124 0.32255
0.02124 0.32256
0.02124 0.32257
0.02124 0.32258
0.02124 0.32259
0.02124 0.32260
0.02124 0.32261
0.02124 0.32262
0.02124 0.32263
0.02124 0.32264
0.02124 0.32265
0.02124 0.32266
0.02124 0.32267
0.02124 0.32268
0.02124 0.32269
0.02124 0.32270
0.02124 0.32271
0.02124 0.32272
0.02124 0.32273
0.02124 0.32274
0.02124 0.32275
0.02124 0.32276
0.02124 0.32277
0.02124 0.32278
0.02124 0.32279
0.02124 0.32280
0.02124 0.32281
0.02124 0.32282
0.02124 0.32283
0.02125 0.32284
0.02125 0.32285
0.02125 0.32286
0.02125 0.32287
0.02125 0.32288
0.02125 0.32289
0.02125 0.32290
0.02125 0.32291
0.02125 0.32292
0.02125 0.32293
0.02125 0.32294
0.02125 0.32295
0.02125 0.32296
0.02125 0.32297
0.02125 0.32298
0.02125 0.32299
0.02125 0.32300
0.02125 0.32301
0.02125 0.32302
0.02125 0.32303
0.02125 0.32304
0.02125 0.32305
0.02125 0.32306
0.02125 0.32307
0.02125 0.32308
0.02125 0.32309
0.02125 0.32310
0.02125 0.32311
0.02125 0.32312
0.02125 0.32313
0.02125 0.32314
0.02126 0.32315
0.02126 0.32316
0.02126 0.32317
0.02126 0.32318
0.02126 0.32319
0.02126 0.32320
0.02126 0.32321
0.02126 0.32322
0.02126 0.32323
0.02126 0.32324
0.02126 0.32325
0.02126 0.32326
0.02126 0.32327
0.02126 0.32328
0.02126 0.32329
0.02126 0.32330
0.02126 0.32331
0.02126 0.32332
0.02126 0.32333
0.02126 0.32334
0.02126 0.32335
0.02126 0.32336
0.02126 0.32337
0.02126 0.32338
0.02126 0.32339
0.02126 0.32340
0.02126 0.32341
0.02126 0.32342
0.02126 0.32343
0.02126 0.32344
0.02126 0.32345
0.02126 0.32346
0.02126 0.32347
0.02126 0.32348
0.02127 0.32349
0.02127 0.32350
0.02127 0.32351
0.02127 0.32352
0.02127 0.32353
0.02127 0.32354
0.02127 0.32355
0.02127 0.32356
0.02127 0.32357
0.02127 0.32358
0.02127 0.32359
0.02127 0.32360
0.02127 0.32361
0.02127 0.32362
0.02127 0.32363
0.02127 0.32364
0.02127 0.32365
0.02127 0.32366
0.02127 0.32367
0.02127 0.32368
0.02127 0.32369
0.02127 0.32370
0.02127 0.32371
0.02127 0.32372
0.02127 0.32373
0.02127 0.32374
0.02127 0.32375
0.02127 0.32376
0.02127 0.32377
0.02127 0.32378
0.02127 0.32379
0.02128 0.32380
0.02128 0.32381
0.02128 0.32382
0.02128 0.32383
0.02128 0.32384
0.02128 0.32385
0.02128 0.32386
0.02128 0.32387
0.02128 0.32388
0.02128 0.32389
0.02128 0.32390
0.02128 0.32391
0.02128 0.32392
0.02128 0.32393
0.02128 0.32394
0.02128 0.32395
0.02128 0.32396
0.02128 0.32397
0.02128 0.32398
0.02128 0.32399
0.02128 0.32400
0.02128 0.32401
0.02128 0.32402
0.02128 0.32403
0.02128 0.32404
0.02128 0.32405
0.02128 0.32406
0.02128 0.32407
0.02128 0.32408
0.02128 0.32409
0.02129 0.32410
0.02129 0.32411
0.02129 0.32412
0.02129 0.32413
0.02129 0.32414
0.02129 0.32415
0.02129 0.32416
0.02129 0.32417
0.02129 0.32418
0.02129 0.32419
0.02129 0.32420
0.02129 0.32421
0.02129 0.32422
0.02129 0.32423
0.02129 0.32424
0.02129 0.32425
0.02129 0.32426
0.02129 0.32427
0.02129 0.32428
0.02129 0.32429
0.02129 0.32430
0.02129 0.32431
0.02129 0.32432
0.02129 0.32433
0.02129 0.32434
0.02129 0.32435
0.02129 0.32436
0.02129 0.32437
0.02129 0.32438
0.02129 0.32439
0.02129 0.32440
0.02129 0.32441
0.02129 0.32442
0.02129 0.32443
0.02129 0.32444
0.02129 0.32445
0.02129 0.32446
0.02129 0.32447
0.02129 0.32448
0.02130 0.32449
0.02130 0.32450
0.02130 0.32451
0.02130 0.32452
0.02130 0.32453
0.02130 0.32454
0.02130 0.32455
0.02130 0.32456
0.02130 0.32457
0.02130 0.32458
0.02130 0.32459
0.02130 0.32460
0.02130 0.32461
0.02130 0.32462
0.02130 0.32463
0.02130 0.32464
0.02130 0.32465
0.02130 0.32466
0.02130 0.32467
0.02130 0.32468
0.02130 0.32469
0.02130 0.32470
0.02130 0.32471
0.02130 0.32472
0.02131 0.32473
0.02131 0.32474
0.02131 0.32475
0.02131 0.32476
0.02131 0.32477
0.02131 0.32478
0.02131 0.32479
0.02131 0.32480
0.02131 0.32481
0.02131 0.32482
0.02131 0.32483
0.02131 0.32484
0.02131 0.32485
0.02131 0.32486
0.02131 0.32487
0.02131 0.32488
0.02131 0.32489
0.02131 0.32490
0.02131 0.32491
0.02131 0.32492
0.02131 0.32493
0.02131 0.32494
0.02131 0.32495
0.02131 0.32496
0.02132 0.32497
0.02132 0.32498
0.02132 0.32499
0.02132 0.32500
0.02132 0.32501
0.02132 0.32502
0.02132 0.32503
0.02132 0.32504
0.02132 0.32505
0.02132 0.32506
0.02132 0.32507
0.02132 0.32508
0.02132 0.32509
0.02132 0.32510
0.02132 0.32511
0.02132 0.32512
0.02132 0.32513
0.02132 0.32514
0.02132 0.32515
0.02132 0.32516
0.02132 0.32517
0.02132 0.32518
0.02132 0.32519
0.02133 0.32520
0.02133 0.32521
0.02133 0.32522
0.02133 0.32523
0.02133 0.32524
0.02133 0.32525
0.02133 0.32526
0.02133 0.32527
0.02133 0.32528
0.02133 0.32529
0.02133 0.32530
0.02133 0.32531
0.02133 0.32532
0.02133 0.32533
0.02133 0.32534
0.02133 0.32535
0.02133 0.32536
0.02133 0.32537
0.02133 0.32538
0.02133 0.32539
0.02133 0.32540
0.02133 0.32541
0.02133 0.32542
0.02133 0.32543
0.02133 0.32544
0.02133 0.32545
0.02133 0.32546
0.02133 0.32547
0.02133 0.32548
0.02133 0.32549
0.02133 0.32550
0.02133 0.32551
0.02133 0.32552
0.02133 0.32553
0.02133 0.32554
0.02133 0.32555
0.02133 0.32556
0.02133 0.32557
0.02134 0.32558
0.02134 0.32559
0.02134 0.32560
0.02134 0.32561
0.02134 0.32562
0.02134 0.32563
0.02134 0.32564
0.02134 0.32565
0.02134 0.32566
0.02134 0.32567
0.02134 0.32568
0.02134 0.32569
0.02134 0.32570
0.02134 0.32571
0.02134 0.32572
0.02134 0.32573
0.02134 0.32574
0.02134 0.32575
0.02134 0.32576
0.02134 0.32577
0.02134 0.32578
0.02134 0.32579
0.02134 0.32580
0.02134 0.32581
0.02134 0.32582
0.02134 0.32583
0.02134 0.32584
0.02134 0.32585
0.02134 0.32586
0.02134 0.32587
0.02134 0.32588
0.02134 0.32589
0.02135 0.32590
0.02135 0.32591
0.02135 0.32592
0.02135 0.32593
0.02135 0.32594
0.02135 0.32595
0.02135 0.32596
0.02135 0.32597
0.02135 0.32598
0.02135 0.32599
0.02135 0.32600
0.02135 0.32601
0.02135 0.32602
0.02135 0.32603
0.02135 0.32604
0.02135 0.32605
0.02135 0.32606
0.02135 0.32607
0.02135 0.32608
0.02135 0.32609
0.02135 0.32610
0.02135 0.32611
0.02135 0.32612
0.02135 0.32613
0.02135 0.32614
0.02135 0.32615
0.02135 0.32616
0.02135 0.32617
0.02135 0.32618
0.02135 0.32619
0.02135 0.32620
0.02135 0.32621
0.02135 0.32622
0.02136 0.32623
0.02136 0.32624
0.02136 0.32625
0.02136 0.32626
0.02136 0.32627
0.02136 0.32628
0.02136 0.32629
0.02136 0.32630
0.02136 0.32631
0.02136 0.32632
0.02136 0.32633
0.02136 0.32634
0.02136 0.32635
0.02136 0.32636
0.02136 0.32637
0.02136 0.32638
0.02136 0.32639
0.02136 0.32640
0.02136 0.32641
0.02136 0.32642
0.02136 0.32643
0.02136 0.32644
0.02136 0.32645
0.02136 0.32646
0.02136 0.32647
0.02136 0.32648
0.02136 0.32649
0.02136 0.32650
0.02136 0.32651
0.02136 0.32652
0.02136 0.32653
0.02137 0.32654
0.02137 0.32655
0.02137 0.32656
0.02137 0.32657
0.02137 0.32658
0.02137 0.32659
0.02137 0.32660
0.02137 0.32661
0.02137 0.32662
0.02137 0.32663
0.02137 0.32664
0.02137 0.32665
0.02137 0.32666
0.02137 0.32667
0.02137 0.32668
0.02137 0.32669
0.02137 0.32670
0.02137 0.32671
0.02137 0.32672
0.02137 0.32673
0.02137 0.32674
0.02137 0.32675
0.02137 0.32676
0.02137 0.32677
0.02138 0.32678
0.02138 0.32679
0.02138 0.32680
0.02138 0.32681
0.02138 0.32682
0.02138 0.32683
0.02138 0.32684
0.02138 0.32685
0.02138 0.32686
0.02138 0.32687
0.02138 0.32688
0.02138 0.32689
0.02138 0.32690
0.02138 0.32691
0.02138 0.32692
0.02138 0.32693
0.02138 0.32694
0.02138 0.32695
0.02138 0.32696
0.02138 0.32697
0.02138 0.32698
0.02138 0.32699
0.02138 0.32700
0.02138 0.32701
0.02138 0.32702
0.02138 0.32703
0.02138 0.32704
0.02139 0.32705
0.02139 0.32706
0.02139 0.32707
0.02139 0.32708
0.02139 0.32709
0.02139 0.32710
0.02139 0.32711
0.02139 0.32712
0.02139 0.32713
0.02139 0.32714
0.02139 0.32715
0.02139 0.32716
0.02139 0.32717
0.02139 0.32718
0.02139 0.32719
0.02139 0.32720
0.02139 0.32721
0.02139 0.32722
0.02139 0.32723
0.02139 0.32724
0.02139 0.32725
0.02139 0.32726
0.02139 0.32727
0.02139 0.32728
0.02139 0.32729
0.02139 0.32730
0.02140 0.32731
0.02140 0.32732
0.02140 0.32733
0.02140 0.32734
0.02140 0.32735
0.02140 0.32736
0.02140 0.32737
0.02140 0.32738
0.02140 0.32739
0.02140 0.32740
0.02140 0.32741
0.02140 0.32742
0.02140 0.32743
0.02140 0.32744
0.02140 0.32745
0.02140 0.32746
0.02140 0.32747
0.02140 0.32748
0.02140 0.32749
0.02140 0.32750
0.02140 0.32751
0.02140 0.32752
0.02140 0.32753
0.02140 0.32754
0.02140 0.32755
0.02140 0.32756
0.02140 0.32757
0.02140 0.32758
0.02140 0.32759
0.02140 0.32760
0.02140 0.32761
0.02140 0.32762
0.02141 0.32763
0.02141 0.32764
0.02141 0.32765
0.02141 0.32766
0.02141 0.32767
0.02141 0.32768
0.02141 0.32769
0.02141 0.32770
0.02141 0.32771
0.02141 0.32772
0.02141 0.32773
0.02141 0.32774
0.02141 0.32775
0.02141 0.32776
0.02141 0.32777
0.02141 0.32778
0.02141 0.32779
0.02141 0.32780
0.02141 0.32781
0.02141 0.32782
0.02141 0.32783
0.02141 0.32784
0.02141 0.32785
0.02141 0.32786
0.02141 0.32787
0.02141 0.32788
0.02141 0.32789
0.02141 0.32790
0.02141 0.32791
0.02141 0.32792
0.02141 0.32793
0.02142 0.32794
0.02142 0.32795
0.02142 0.32796
0.02142 0.32797
0.02142 0.32798
0.02142 0.32799
0.02142 0.32800
0.02142 0.32801
0.02142 0.32802
0.02142 0.32803
0.02142 0.32804
0.02142 0.32805
0.02142 0.32806
0.02142 0.32807
0.02142 0.32808
0.02142 0.32809
0.02142 0.32810
0.02142 0.32811
0.02142 0.32812
0.02142 0.32813
0.02142 0.32814
0.02142 0.32815
0.02142 0.32816
0.02142 0.32817
0.02142 0.32818
0.02142 0.32819
0.02142 0.32820
0.02142 0.32821
0.02142 0.32822
0.02142 0.32823
0.02142 0.32824
0.02143 0.32825
0.02143 0.32826
0.02143 0.32827
0.02143 0.32828
0.02143 0.32829
0.02143 0.32830
0.02143 0.32831
0.02143 0.32832
0.02143 0.32833
0.02143 0.32834
0.02143 0.32835
0.02143 0.32836
0.02143 0.32837
0.02143 0.32838
0.02143 0.32839
0.02143 0.32840
0.02143 0.32841
0.02143 0.32842
0.02143 0.32843
0.02143 0.32844
0.02143 0.32845
0.02144 0.32846
0.02144 0.32847
0.02144 0.32848
0.02144 0.32849
0.02144 0.32850
0.02144 0.32851
0.02144 0.32852
0.02144 0.32853
0.02144 0.32854
0.02144 0.32855
0.02144 0.32856
0.02144 0.32857
0.02144 0.32858
0.02144 0.32859
0.02144 0.32860
0.02144 0.32861
0.02144 0.32862
0.02144 0.32863
0.02144 0.32864
0.02144 0.32865
0.02144 0.32866
0.02144 0.32867
0.02144 0.32868
0.02144 0.32869
0.02144 0.32870
0.02144 0.32871
0.02144 0.32872
0.02144 0.32873
0.02144 0.32874
0.02144 0.32875
0.02144 0.32876
0.02144 0.32877
0.02144 0.32878
0.02144 0.32879
0.02144 0.32880
0.02144 0.32881
0.02144 0.32882
0.02144 0.32883
0.02144 0.32884
0.02144 0.32885
0.02145 0.32886
0.02145 0.32887
0.02145 0.32888
0.02145 0.32889
0.02145 0.32890
0.02145 0.32891
0.02145 0.32892
0.02145 0.32893
0.02145 0.32894
0.02145 0.32895
0.02145 0.32896
0.02145 0.32897
0.02145 0.32898
0.02145 0.32899
0.02145 0.32900
0.02145 0.32901
0.02145 0.32902
0.02145 0.32903
0.02145 0.32904
0.02145 0.32905
0.02145 0.32906
0.02145 0.32907
0.02146 0.32908
0.02146 0.32909
0.02146 0.32910
0.02146 0.32911
0.02146 0.32912
0.02146 0.32913
0.02146 0.32914
0.02146 0.32915
0.02146 0.32916
0.02146 0.32917
0.02146 0.32918
0.02146 0.32919
0.02146 0.32920
0.02146 0.32921
0.02146 0.32922
0.02146 0.32923
0.02146 0.32924
0.02146 0.32925
0.02146 0.32926
0.02147 0.32927
0.02147 0.32928
0.02147 0.32929
0.02147 0.32930
0.02147 0.32931
0.02147 0.32932
0.02147 0.32933
0.02147 0.32934
0.02147 0.32935
0.02147 0.32936
0.02147 0.32937
0.02147 0.32938
0.02147 0.32939
0.02147 0.32940
0.02147 0.32941
0.02147 0.32942
0.02147 0.32943
0.02147 0.32944
0.02147 0.32945
0.02147 0.32946
0.02147 0.32947
0.02147 0.32948
0.02147 0.32949
0.02147 0.32950
0.02147 0.32951
0.02147 0.32952
0.02147 0.32953
0.02147 0.32954
0.02147 0.32955
0.02147 0.32956
0.02147 0.32957
0.02147 0.32958
0.02147 0.32959
0.02147 0.32960
0.02147 0.32961
0.02147 0.32962
0.02148 0.32963
0.02148 0.32964
0.02148 0.32965
0.02148 0.32966
0.02148 0.32967
0.02148 0.32968
0.02148 0.32969
0.02148 0.32970
0.02148 0.32971
0.02148 0.32972
0.02148 0.32973
0.02148 0.32974
0.02148 0.32975
0.02148 0.32976
0.02148 0.32977
0.02148 0.32978
0.02148 0.32979
0.02148 0.32980
0.02148 0.32981
0.02148 0.32982
0.02148 0.32983
0.02148 0.32984
0.02148 0.32985
0.02148 0.32986
0.02148 0.32987
0.02148 0.32988
0.02148 0.32989
0.02148 0.32990
0.02148 0.32991
0.02148 0.32992
0.02148 0.32993
0.02149 0.32994
0.02149 0.32995
0.02149 0.32996
0.02149 0.32997
0.02149 0.32998
0.02149 0.32999
0.02149 0.33000
0.02149 0.33001
0.02149 0.33002
0.02149 0.33003
0.02149 0.33004
0.02149 0.33005
0.02149 0.33006
0.02149 0.33007
0.02149 0.33008
0.02149 0.33009
0.02149 0.33010
0.02149 0.33011
0.02149 0.33012
0.02149 0.33013
0.02149 0.33014
0.02149 0.33015
0.02149 0.33016
0.02149 0.33017
0.02149 0.33018
0.02149 0.33019
0.02149 0.33020
0.02149 0.33021
0.02150 0.33022
0.02150 0.33023
0.02150 0.33024
0.02150 0.33025
0.02150 0.33026
0.02150 0.33027
0.02150 0.33028
0.02150 0.33029
0.02150 0.33030
0.02150 0.33031
0.02150 0.33032
0.02150 0.33033
0.02150 0.33034
0.02150 0.33035
0.02150 0.33036
0.02150 0.33037
0.02151 0.33038
0.02151 0.33039
0.02151 0.33040
0.02151 0.33041
0.02151 0.33042
0.02151 0.33043
0.02151 0.33044
0.02151 0.33045
0.02151 0.33046
0.02151 0.33047
0.02151 0.33048
0.02151 0.33049
0.02151 0.33050
0.02151 0.33051
0.02151 0.33052
0.02151 0.33053
0.02151 0.33054
0.02151 0.33055
0.02151 0.33056
0.02151 0.33057
0.02151 0.33058
0.02151 0.33059
0.02151 0.33060
0.02151 0.33061
0.02151 0.33062
0.02151 0.33063
0.02151 0.33064
0.02151 0.33065
0.02152 0.33066
0.02152 0.33067
0.02152 0.33068
0.02152 0.33069
0.02152 0.33070
0.02152 0.33071
0.02152 0.33072
0.02152 0.33073
0.02152 0.33074
0.02152 0.33075
0.02152 0.33076
0.02152 0.33077
0.02152 0.33078
0.02152 0.33079
0.02152 0.33080
0.02152 0.33081
0.02152 0.33082
0.02152 0.33083
0.02152 0.33084
0.02152 0.33085
0.02152 0.33086
0.02152 0.33087
0.02152 0.33088
0.02152 0.33089
0.02152 0.33090
0.02152 0.33091
0.02152 0.33092
0.02152 0.33093
0.02152 0.33094
0.02152 0.33095
0.02153 0.33096
0.02153 0.33097
0.02153 0.33098
0.02153 0.33099
0.02153 0.33100
0.02153 0.33101
0.02153 0.33102
0.02153 0.33103
0.02153 0.33104
0.02153 0.33105
0.02153 0.33106
0.02153 0.33107
0.02153 0.33108
0.02153 0.33109
0.02153 0.33110
0.02153 0.33111
0.02153 0.33112
0.02153 0.33113
0.02153 0.33114
0.02153 0.33115
0.02153 0.33116
0.02153 0.33117
0.02153 0.33118
0.02153 0.33119
0.02153 0.33120
0.02154 0.33121
0.02154 0.33122
0.02154 0.33123
0.02154 0.33124
0.02154 0.33125
0.02154 0.33126
0.02154 0.33127
0.02154 0.33128
0.02154 0.33129
0.02154 0.33130
0.02154 0.33131
0.02154 0.33132
0.02154 0.33133
0.02154 0.33134
0.02154 0.33135
0.02154 0.33136
0.02154 0.33137
0.02154 0.33138
0.02154 0.33139
0.02154 0.33140
0.02154 0.33141
0.02154 0.33142
0.02154 0.33143
0.02154 0.33144
0.02154 0.33145
0.02154 0.33146
0.02154 0.33147
0.02154 0.33148
0.02154 0.33149
0.02155 0.33150
0.02155 0.33151
0.02155 0.33152
0.02155 0.33153
0.02155 0.33154
0.02155 0.33155
0.02155 0.33156
0.02155 0.33157
0.02155 0.33158
0.02155 0.33159
0.02155 0.33160
0.02155 0.33161
0.02155 0.33162
0.02155 0.33163
0.02155 0.33164
0.02155 0.33165
0.02155 0.33166
0.02155 0.33167
0.02155 0.33168
0.02155 0.33169
0.02155 0.33170
0.02155 0.33171
0.02155 0.33172
0.02155 0.33173
0.02155 0.33174
0.02155 0.33175
0.02155 0.33176
0.02155 0.33177
0.02155 0.33178
0.02155 0.33179
0.02155 0.33180
0.02156 0.33181
0.02156 0.33182
0.02156 0.33183
0.02156 0.33184
0.02156 0.33185
0.02156 0.33186
0.02156 0.33187
0.02156 0.33188
0.02156 0.33189
0.02156 0.33190
0.02156 0.33191
0.02156 0.33192
0.02156 0.33193
0.02156 0.33194
0.02156 0.33195
0.02156 0.33196
0.02156 0.33197
0.02156 0.33198
0.02156 0.33199
0.02156 0.33200
0.02156 0.33201
0.02156 0.33202
0.02156 0.33203
0.02156 0.33204
0.02156 0.33205
0.02156 0.33206
0.02156 0.33207
0.02156 0.33208
0.02156 0.33209
0.02156 0.33210
0.02156 0.33211
0.02156 0.33212
0.02156 0.33213
0.02156 0.33214
0.02156 0.33215
0.02156 0.33216
0.02157 0.33217
0.02157 0.33218
0.02157 0.33219
0.02157 0.33220
0.02157 0.33221
0.02157 0.33222
0.02157 0.33223
0.02157 0.33224
0.02157 0.33225
0.02157 0.33226
0.02157 0.33227
0.02157 0.33228
0.02157 0.33229
0.02157 0.33230
0.02157 0.33231
0.02157 0.33232
0.02157 0.33233
0.02157 0.33234
0.02157 0.33235
0.02157 0.33236
0.02157 0.33237
0.02157 0.33238
0.02157 0.33239
0.02157 0.33240
0.02157 0.33241
0.02157 0.33242
0.02157 0.33243
0.02157 0.33244
0.02158 0.33245
0.02158 0.33246
0.02158 0.33247
0.02158 0.33248
0.02158 0.33249
0.02158 0.33250
0.02158 0.33251
0.02158 0.33252
0.02158 0.33253
0.02158 0.33254
0.02158 0.33255
0.02158 0.33256
0.02158 0.33257
0.02158 0.33258
0.02158 0.33259
0.02158 0.33260
0.02158 0.33261
0.02158 0.33262
0.02158 0.33263
0.02158 0.33264
0.02158 0.33265
0.02158 0.33266
0.02158 0.33267
0.02158 0.33268
0.02158 0.33269
0.02158 0.33270
0.02158 0.33271
0.02158 0.33272
0.02158 0.33273
0.02158 0.33274
0.02158 0.33275
0.02158 0.33276
0.02158 0.33277
0.02158 0.33278
0.02158 0.33279
0.02158 0.33280
0.02158 0.33281
0.02158 0.33282
0.02158 0.33283
0.02158 0.33284
0.02158 0.33285
0.02159 0.33286
0.02159 0.33287
0.02159 0.33288
0.02159 0.33289
0.02159 0.33290
0.02159 0.33291
0.02159 0.33292
0.02159 0.33293
0.02159 0.33294
0.02159 0.33295
0.02159 0.33296
0.02159 0.33297
0.02159 0.33298
0.02159 0.33299
0.02159 0.33300
0.02159 0.33301
0.02159 0.33302
0.02159 0.33303
0.02159 0.33304
0.02159 0.33305
0.02159 0.33306
0.02159 0.33307
0.02159 0.33308
0.02159 0.33309
0.02159 0.33310
0.02159 0.33311
0.02159 0.33312
0.02159 0.33313
0.02159 0.33314
0.02160 0.33315
0.02160 0.33316
0.02160 0.33317
0.02160 0.33318
0.02160 0.33319
0.02160 0.33320
0.02160 0.33321
0.02160 0.33322
0.02160 0.33323
0.02160 0.33324
0.02160 0.33325
0.02160 0.33326
0.02160 0.33327
0.02160 0.33328
0.02160 0.33329
0.02160 0.33330
0.02160 0.33331
0.02160 0.33332
0.02160 0.33333
0.02161 0.33334
0.02161 0.33335
0.02161 0.33336
0.02161 0.33337
0.02161 0.33338
0.02161 0.33339
0.02161 0.33340
0.02161 0.33341
0.02161 0.33342
0.02161 0.33343
0.02161 0.33344
0.02161 0.33345
0.02161 0.33346
0.02161 0.33347
0.02161 0.33348
0.02161 0.33349
0.02161 0.33350
0.02161 0.33351
0.02161 0.33352
0.02161 0.33353
0.02161 0.33354
0.02161 0.33355
0.02161 0.33356
0.02162 0.33357
0.02162 0.33358
0.02162 0.33359
0.02162 0.33360
0.02162 0.33361
0.02162 0.33362
0.02162 0.33363
0.02162 0.33364
0.02162 0.33365
0.02162 0.33366
0.02162 0.33367
0.02162 0.33368
0.02162 0.33369
0.02162 0.33370
0.02162 0.33371
0.02162 0.33372
0.02162 0.33373
0.02162 0.33374
0.02162 0.33375
0.02162 0.33376
0.02162 0.33377
0.02162 0.33378
0.02162 0.33379
0.02162 0.33380
0.02162 0.33381
0.02162 0.33382
0.02162 0.33383
0.02162 0.33384
0.02162 0.33385
0.02163 0.33386
0.02163 0.33387
0.02163 0.33388
0.02163 0.33389
0.02163 0.33390
0.02163 0.33391
0.02163 0.33392
0.02163 0.33393
0.02163 0.33394
0.02163 0.33395
0.02163 0.33396
0.02163 0.33397
0.02163 0.33398
0.02163 0.33399
0.02163 0.33400
0.02163 0.33401
0.02163 0.33402
0.02163 0.33403
0.02163 0.33404
0.02163 0.33405
0.02163 0.33406
0.02163 0.33407
0.02163 0.33408
0.02163 0.33409
0.02163 0.33410
0.02163 0.33411
0.02163 0.33412
0.02164 0.33413
0.02164 0.33414
0.02164 0.33415
0.02164 0.33416
0.02164 0.33417
0.02164 0.33418
0.02164 0.33419
0.02164 0.33420
0.02164 0.33421
0.02164 0.33422
0.02164 0.33423
0.02164 0.33424
0.02164 0.33425
0.02164 0.33426
0.02164 0.33427
0.02164 0.33428
0.02164 0.33429
0.02164 0.33430
0.02164 0.33431
0.02164 0.33432
0.02164 0.33433
0.02164 0.33434
0.02164 0.33435
0.02164 0.33436
0.02164 0.33437
0.02164 0.33438
0.02164 0.33439
0.02164 0.33440
0.02164 0.33441
0.02164 0.33442
0.02164 0.33443
0.02164 0.33444
0.02165 0.33445
0.02165 0.33446
0.02165 0.33447
0.02165 0.33448
0.02165 0.33449
0.02165 0.33450
0.02165 0.33451
0.02165 0.33452
0.02165 0.33453
0.02165 0.33454
0.02165 0.33455
0.02165 0.33456
0.02165 0.33457
0.02165 0.33458
0.02165 0.33459
0.02165 0.33460
0.02165 0.33461
0.02165 0.33462
0.02165 0.33463
0.02165 0.33464
0.02165 0.33465
0.02165 0.33466
0.02165 0.33467
0.02165 0.33468
0.02165 0.33469
0.02165 0.33470
0.02165 0.33471
0.02165 0.33472
0.02165 0.33473
0.02165 0.33474
0.02165 0.33475
0.02165 0.33476
0.02165 0.33477
0.02165 0.33478
0.02165 0.33479
0.02165 0.33480
0.02165 0.33481
0.02166 0.33482
0.02166 0.33483
0.02166 0.33484
0.02166 0.33485
0.02166 0.33486
0.02166 0.33487
0.02166 0.33488
0.02166 0.33489
0.02166 0.33490
0.02166 0.33491
0.02166 0.33492
0.02166 0.33493
0.02166 0.33494
0.02166 0.33495
0.02166 0.33496
0.02166 0.33497
0.02166 0.33498
0.02166 0.33499
0.02166 0.33500
0.02166 0.33501
0.02166 0.33502
0.02166 0.33503
0.02166 0.33504
0.02166 0.33505
0.02166 0.33506
0.02166 0.33507
0.02166 0.33508
0.02166 0.33509
0.02166 0.33510
0.02166 0.33511
0.02166 0.33512
0.02166 0.33513
0.02166 0.33514
0.02166 0.33515
0.02166 0.33516
0.02166 0.33517
0.02166 0.33518
0.02166 0.33519
0.02166 0.33520
0.02167 0.33521
0.02167 0.33522
0.02167 0.33523
0.02167 0.33524
0.02167 0.33525
0.02167 0.33526
0.02167 0.33527
0.02167 0.33528
0.02167 0.33529
0.02167 0.33530
0.02167 0.33531
0.02167 0.33532
0.02167 0.33533
0.02167 0.33534
0.02167 0.33535
0.02167 0.33536
0.02167 0.33537
0.02167 0.33538
0.02167 0.33539
0.02167 0.33540
0.02167 0.33541
0.02167 0.33542
0.02167 0.33543
0.02167 0.33544
0.02167 0.33545
0.02167 0.33546
0.02167 0.33547
0.02167 0.33548
0.02167 0.33549
0.02167 0.33550
0.02167 0.33551
0.02168 0.33552
0.02168 0.33553
0.02168 0.33554
0.02168 0.33555
0.02168 0.33556
0.02168 0.33557
0.02168 0.33558
0.02168 0.33559
0.02168 0.33560
0.02168 0.33561
0.02168 0.33562
0.02168 0.33563
0.02168 0.33564
0.02168 0.33565
0.02168 0.33566
0.02168 0.33567
0.02168 0.33568
0.02168 0.33569
0.02168 0.33570
0.02168 0.33571
0.02168 0.33572
0.02168 0.33573
0.02168 0.33574
0.02168 0.33575
0.02168 0.33576
0.02168 0.33577
0.02168 0.33578
0.02168 0.33579
0.02168 0.33580
0.02168 0.33581
0.02168 0.33582
0.02169 0.33583
0.02169 0.33584
0.02169 0.33585
0.02169 0.33586
0.02169 0.33587
0.02169 0.33588
0.02169 0.33589
0.02169 0.33590
0.02169 0.33591
0.02169 0.33592
0.02169 0.33593
0.02169 0.33594
0.02169 0.33595
0.02169 0.33596
0.02169 0.33597
0.02169 0.33598
0.02169 0.33599
0.02169 0.33600
0.02169 0.33601
0.02169 0.33602
0.02169 0.33603
0.02169 0.33604
0.02169 0.33605
0.02169 0.33606
0.02169 0.33607
0.02169 0.33608
0.02169 0.33609
0.02169 0.33610
0.02170 0.33611
0.02170 0.33612
0.02170 0.33613
0.02170 0.33614
0.02170 0.33615
0.02170 0.33616
0.02170 0.33617
0.02170 0.33618
0.02170 0.33619
0.02170 0.33620
0.02170 0.33621
0.02170 0.33622
0.02170 0.33623
0.02170 0.33624
0.02170 0.33625
0.02170 0.33626
0.02170 0.33627
0.02171 0.33628
0.02171 0.33629
0.02171 0.33630
0.02171 0.33631
0.02171 0.33632
0.02171 0.33633
0.02171 0.33634
0.02171 0.33635
0.02171 0.33636
0.02171 0.33637
0.02171 0.33638
0.02171 0.33639
0.02171 0.33640
0.02171 0.33641
0.02171 0.33642
0.02171 0.33643
0.02171 0.33644
0.02171 0.33645
0.02171 0.33646
0.02171 0.33647
0.02171 0.33648
0.02171 0.33649
0.02171 0.33650
0.02171 0.33651
0.02171 0.33652
0.02171 0.33653
0.02171 0.33654
0.02171 0.33655
0.02172 0.33656
0.02172 0.33657
0.02172 0.33658
0.02172 0.33659
0.02172 0.33660
0.02172 0.33661
0.02172 0.33662
0.02172 0.33663
0.02172 0.33664
0.02172 0.33665
0.02172 0.33666
0.02172 0.33667
0.02172 0.33668
0.02172 0.33669
0.02172 0.33670
0.02172 0.33671
0.02172 0.33672
0.02172 0.33673
0.02172 0.33674
0.02172 0.33675
0.02172 0.33676
0.02172 0.33677
0.02172 0.33678
0.02172 0.33679
0.02172 0.33680
0.02172 0.33681
0.02172 0.33682
0.02172 0.33683
0.02172 0.33684
0.02173 0.33685
0.02173 0.33686
0.02173 0.33687
0.02173 0.33688
0.02173 0.33689
0.02173 0.33690
0.02173 0.33691
0.02173 0.33692
0.02173 0.33693
0.02173 0.33694
0.02173 0.33695
0.02173 0.33696
0.02173 0.33697
0.02173 0.33698
0.02173 0.33699
0.02173 0.33700
0.02173 0.33701
0.02173 0.33702
0.02173 0.33703
0.02173 0.33704
0.02173 0.33705
0.02173 0.33706
0.02173 0.33707
0.02173 0.33708
0.02173 0.33709
0.02173 0.33710
0.02173 0.33711
0.02174 0.33712
0.02174 0.33713
0.02174 0.33714
0.02174 0.33715
0.02174 0.33716
0.02174 0.33717
0.02174 0.33718
0.02174 0.33719
0.02174 0.33720
0.02174 0.33721
0.02174 0.33722
0.02174 0.33723
0.02174 0.33724
0.02174 0.33725
0.02174 0.33726
0.02174 0.33727
0.02174 0.33728
0.02174 0.33729
0.02174 0.33730
0.02174 0.33731
0.02174 0.33732
0.02174 0.33733
0.02174 0.33734
0.02174 0.33735
0.02174 0.33736
0.02174 0.33737
0.02174 0.33738
0.02174 0.33739
0.02174 0.33740
0.02175 0.33741
0.02175 0.33742
0.02175 0.33743
0.02175 0.33744
0.02175 0.33745
0.02175 0.33746
0.02175 0.33747
0.02175 0.33748
0.02175 0.33749
0.02175 0.33750
0.02175 0.33751
0.02175 0.33752
0.02175 0.33753
0.02175 0.33754
0.02175 0.33755
0.02175 0.33756
0.02175 0.33757
0.02175 0.33758
0.02175 0.33759
0.02175 0.33760
0.02175 0.33761
0.02175 0.33762
0.02175 0.33763
0.02175 0.33764
0.02175 0.33765
0.02175 0.33766
0.02175 0.33767
0.02175 0.33768
0.02175 0.33769
0.02175 0.33770
0.02175 0.33771
0.02175 0.33772
0.02175 0.33773
0.02176 0.33774
0.02176 0.33775
0.02176 0.33776
0.02176 0.33777
0.02176 0.33778
0.02176 0.33779
0.02176 0.33780
0.02176 0.33781
0.02176 0.33782
0.02176 0.33783
0.02176 0.33784
0.02176 0.33785
0.02176 0.33786
0.02176 0.33787
0.02176 0.33788
0.02176 0.33789
0.02176 0.33790
0.02176 0.33791
0.02176 0.33792
0.02176 0.33793
0.02176 0.33794
0.02176 0.33795
0.02176 0.33796
0.02176 0.33797
0.02176 0.33798
0.02176 0.33799
0.02176 0.33800
0.02176 0.33801
0.02176 0.33802
0.02177 0.33803
0.02177 0.33804
0.02177 0.33805
0.02177 0.33806
0.02177 0.33807
0.02177 0.33808
0.02177 0.33809
0.02177 0.33810
0.02177 0.33811
0.02177 0.33812
0.02177 0.33813
0.02177 0.33814
0.02177 0.33815
0.02177 0.33816
0.02177 0.33817
0.02177 0.33818
0.02177 0.33819
0.02177 0.33820
0.02177 0.33821
0.02177 0.33822
0.02177 0.33823
0.02177 0.33824
0.02177 0.33825
0.02177 0.33826
0.02177 0.33827
0.02178 0.33828
0.02178 0.33829
0.02178 0.33830
0.02178 0.33831
0.02178 0.33832
0.02178 0.33833
0.02178 0.33834
0.02178 0.33835
0.02178 0.33836
0.02178 0.33837
0.02178 0.33838
0.02178 0.33839
0.02178 0.33840
0.02178 0.33841
0.02178 0.33842
0.02178 0.33843
0.02178 0.33844
0.02178 0.33845
0.02178 0.33846
0.02178 0.33847
0.02178 0.33848
0.02178 0.33849
0.02178 0.33850
0.02178 0.33851
0.02178 0.33852
0.02178 0.33853
0.02178 0.33854
0.02178 0.33855
0.02178 0.33856
0.02179 0.33857
0.02179 0.33858
0.02179 0.33859
0.02179 0.33860
0.02179 0.33861
0.02179 0.33862
0.02179 0.33863
0.02179 0.33864
0.02179 0.33865
0.02179 0.33866
0.02179 0.33867
0.02179 0.33868
0.02179 0.33869
0.02179 0.33870
0.02179 0.33871
0.02179 0.33872
0.02179 0.33873
0.02179 0.33874
0.02179 0.33875
0.02179 0.33876
0.02179 0.33877
0.02179 0.33878
0.02179 0.33879
0.02179 0.33880
0.02179 0.33881
0.02179 0.33882
0.02179 0.33883
0.02179 0.33884
0.02180 0.33885
0.02180 0.33886
0.02180 0.33887
0.02180 0.33888
0.02180 0.33889
0.02180 0.33890
0.02180 0.33891
0.02180 0.33892
0.02180 0.33893
0.02180 0.33894
0.02180 0.33895
0.02180 0.33896
0.02180 0.33897
0.02180 0.33898
0.02180 0.33899
0.02180 0.33900
0.02180 0.33901
0.02180 0.33902
0.02180 0.33903
0.02181 0.33904
0.02181 0.33905
0.02181 0.33906
0.02181 0.33907
0.02181 0.33908
0.02181 0.33909
0.02181 0.33910
0.02181 0.33911
0.02181 0.33912
0.02181 0.33913
0.02181 0.33914
0.02181 0.33915
0.02181 0.33916
0.02181 0.33917
0.02181 0.33918
0.02181 0.33919
0.02181 0.33920
0.02181 0.33921
0.02181 0.33922
0.02181 0.33923
0.02181 0.33924
0.02181 0.33925
0.02181 0.33926
0.02181 0.33927
0.02182 0.33928
0.02182 0.33929
0.02182 0.33930
0.02182 0.33931
0.02182 0.33932
0.02182 0.33933
0.02182 0.33934
0.02182 0.33935
0.02182 0.33936
0.02182 0.33937
0.02182 0.33938
0.02182 0.33939
0.02182 0.33940
0.02182 0.33941
0.02182 0.33942
0.02182 0.33943
0.02182 0.33944
0.02182 0.33945
0.02182 0.33946
0.02182 0.33947
0.02182 0.33948
0.02182 0.33949
0.02182 0.33950
0.02182 0.33951
0.02183 0.33952
0.02183 0.33953
0.02183 0.33954
0.02183 0.33955
0.02183 0.33956
0.02183 0.33957
0.02183 0.33958
0.02183 0.33959
0.02183 0.33960
0.02183 0.33961
0.02183 0.33962
0.02183 0.33963
0.02183 0.33964
0.02183 0.33965
0.02183 0.33966
0.02183 0.33967
0.02183 0.33968
0.02183 0.33969
0.02183 0.33970
0.02183 0.33971
0.02183 0.33972
0.02183 0.33973
0.02183 0.33974
0.02183 0.33975
0.02183 0.33976
0.02183 0.33977
0.02183 0.33978
0.02183 0.33979
0.02183 0.33980
0.02183 0.33981
0.02183 0.33982
0.02183 0.33983
0.02183 0.33984
0.02183 0.33985
0.02183 0.33986
0.02183 0.33987
0.02183 0.33988
0.02184 0.33989
0.02184 0.33990
0.02184 0.33991
0.02184 0.33992
0.02184 0.33993
0.02184 0.33994
0.02184 0.33995
0.02184 0.33996
0.02184 0.33997
0.02184 0.33998
0.02184 0.33999
0.02184 0.34000
0.02184 0.34001
0.02184 0.34002
0.02184 0.34003
0.02184 0.34004
0.02184 0.34005
0.02184 0.34006
0.02184 0.34007
0.02184 0.34008
0.02184 0.34009
0.02184 0.34010
0.02184 0.34011
0.02184 0.34012
0.02184 0.34013
0.02184 0.34014
0.02184 0.34015
0.02184 0.34016
0.02184 0.34017
0.02184 0.34018
0.02184 0.34019
0.02184 0.34020
0.02184 0.34021
0.02184 0.34022
0.02184 0.34023
0.02185 0.34024
0.02185 0.34025
0.02185 0.34026
0.02185 0.34027
0.02185 0.34028
0.02185 0.34029
0.02185 0.34030
0.02185 0.34031
0.02185 0.34032
0.02185 0.34033
0.02185 0.34034
0.02185 0.34035
0.02185 0.34036
0.02185 0.34037
0.02185 0.34038
0.02185 0.34039
0.02185 0.34040
0.02185 0.34041
0.02185 0.34042
0.02185 0.34043
0.02185 0.34044
0.02185 0.34045
0.02185 0.34046
0.02185 0.34047
0.02185 0.34048
0.02186 0.34049
0.02186 0.34050
0.02186 0.34051
0.02186 0.34052
0.02186 0.34053
0.02186 0.34054
0.02186 0.34055
0.02186 0.34056
0.02186 0.34057
0.02186 0.34058
0.02186 0.34059
0.02186 0.34060
0.02186 0.34061
0.02186 0.34062
0.02186 0.34063
0.02186 0.34064
0.02186 0.34065
0.02186 0.34066
0.02186 0.34067
0.02186 0.34068
0.02186 0.34069
0.02186 0.34070
0.02186 0.34071
0.02186 0.34072
0.02186 0.34073
0.02186 0.34074
0.02186 0.34075
0.02186 0.34076
0.02186 0.34077
0.02186 0.34078
0.02187 0.34079
0.02187 0.34080
0.02187 0.34081
0.02187 0.34082
0.02187 0.34083
0.02187 0.34084
0.02187 0.34085
0.02187 0.34086
0.02187 0.34087
0.02187 0.34088
0.02187 0.34089
0.02187 0.34090
0.02187 0.34091
0.02187 0.34092
0.02187 0.34093
0.02187 0.34094
0.02187 0.34095
0.02187 0.34096
0.02187 0.34097
0.02187 0.34098
0.02187 0.34099
0.02187 0.34100
0.02187 0.34101
0.02187 0.34102
0.02187 0.34103
0.02187 0.34104
0.02187 0.34105
0.02187 0.34106
0.02187 0.34107
0.02187 0.34108
0.02188 0.34109
0.02188 0.34110
0.02188 0.34111
0.02188 0.34112
0.02188 0.34113
0.02188 0.34114
0.02188 0.34115
0.02188 0.34116
0.02188 0.34117
0.02188 0.34118
0.02188 0.34119
0.02188 0.34120
0.02188 0.34121
0.02188 0.34122
0.02188 0.34123
0.02188 0.34124
0.02188 0.34125
0.02188 0.34126
0.02188 0.34127
0.02188 0.34128
0.02188 0.34129
0.02188 0.34130
0.02188 0.34131
0.02188 0.34132
0.02188 0.34133
0.02188 0.34134
0.02188 0.34135
0.02188 0.34136
0.02188 0.34137
0.02189 0.34138
0.02189 0.34139
0.02189 0.34140
0.02189 0.34141
0.02189 0.34142
0.02189 0.34143
0.02189 0.34144
0.02189 0.34145
0.02189 0.34146
0.02189 0.34147
0.02189 0.34148
0.02189 0.34149
0.02189 0.34150
0.02189 0.34151
0.02189 0.34152
0.02189 0.34153
0.02189 0.34154
0.02189 0.34155
0.02189 0.34156
0.02189 0.34157
0.02189 0.34158
0.02189 0.34159
0.02189 0.34160
0.02189 0.34161
0.02189 0.34162
0.02189 0.34163
0.02189 0.34164
0.02189 0.34165
0.02189 0.34166
0.02189 0.34167
0.02189 0.34168
0.02189 0.34169
0.02189 0.34170
0.02189 0.34171
0.02189 0.34172
0.02189 0.34173
0.02189 0.34174
0.02189 0.34175
0.02190 0.34176
0.02190 0.34177
0.02190 0.34178
0.02190 0.34179
0.02190 0.34180
0.02190 0.34181
0.02190 0.34182
0.02190 0.34183
0.02190 0.34184
0.02190 0.34185
0.02190 0.34186
0.02190 0.34187
0.02190 0.34188
0.02190 0.34189
0.02190 0.34190
0.02190 0.34191
0.02190 0.34192
0.02190 0.34193
0.02190 0.34194
0.02190 0.34195
0.02190 0.34196
0.02190 0.34197
0.02190 0.34198
0.02190 0.34199
0.02190 0.34200
0.02190 0.34201
0.02190 0.34202
0.02190 0.34203
0.02190 0.34204
0.02191 0.34205
0.02191 0.34206
0.02191 0.34207
0.02191 0.34208
0.02191 0.34209
0.02191 0.34210
0.02191 0.34211
0.02191 0.34212
0.02191 0.34213
0.02191 0.34214
0.02191 0.34215
0.02191 0.34216
0.02191 0.34217
0.02191 0.34218
0.02191 0.34219
0.02191 0.34220
0.02191 0.34221
0.02191 0.34222
0.02191 0.34223
0.02191 0.34224
0.02192 0.34225
0.02192 0.34226
0.02192 0.34227
0.02192 0.34228
0.02192 0.34229
0.02192 0.34230
0.02192 0.34231
0.02192 0.34232
0.02192 0.34233
0.02192 0.34234
0.02192 0.34235
0.02192 0.34236
0.02192 0.34237
0.02192 0.34238
0.02192 0.34239
0.02192 0.34240
0.02192 0.34241
0.02192 0.34242
0.02192 0.34243
0.02192 0.34244
0.02192 0.34245
0.02192 0.34246
0.02192 0.34247
0.02192 0.34248
0.02192 0.34249
0.02192 0.34250
0.02192 0.34251
0.02192 0.34252
0.02192 0.34253
0.02192 0.34254
0.02193 0.34255
0.02193 0.34256
0.02193 0.34257
0.02193 0.34258
0.02193 0.34259
0.02193 0.34260
0.02193 0.34261
0.02193 0.34262
0.02193 0.34263
0.02193 0.34264
0.02193 0.34265
0.02193 0.34266
0.02193 0.34267
0.02193 0.34268
0.02193 0.34269
0.02193 0.34270
0.02193 0.34271
0.02193 0.34272
0.02193 0.34273
0.02193 0.34274
0.02193 0.34275
0.02193 0.34276
0.02193 0.34277
0.02193 0.34278
0.02193 0.34279
0.02193 0.34280
0.02194 0.34281
0.02194 0.34282
0.02194 0.34283
0.02194 0.34284
0.02194 0.34285
0.02194 0.34286
0.02194 0.34287
0.02194 0.34288
0.02194 0.34289
0.02194 0.34290
0.02194 0.34291
0.02194 0.34292
0.02194 0.34293
0.02194 0.34294
0.02194 0.34295
0.02194 0.34296
0.02194 0.34297
0.02194 0.34298
0.02194 0.34299
0.02195 0.34300
0.02195 0.34301
0.02195 0.34302
0.02195 0.34303
0.02195 0.34304
0.02195 0.34305
0.02195 0.34306
0.02195 0.34307
0.02195 0.34308
0.02195 0.34309
0.02195 0.34310
0.02195 0.34311
0.02195 0.34312
0.02195 0.34313
0.02195 0.34314
0.02195 0.34315
0.02195 0.34316
0.02195 0.34317
0.02195 0.34318
0.02195 0.34319
0.02195 0.34320
0.02195 0.34321
0.02195 0.34322
0.02195 0.34323
0.02196 0.34324
0.02196 0.34325
0.02196 0.34326
0.02196 0.34327
0.02196 0.34328
0.02196 0.34329
0.02196 0.34330
0.02196 0.34331
0.02196 0.34332
0.02196 0.34333
0.02196 0.34334
0.02196 0.34335
0.02196 0.34336
0.02196 0.34337
0.02196 0.34338
0.02196 0.34339
0.02196 0.34340
0.02196 0.34341
0.02196 0.34342
0.02196 0.34343
0.02196 0.34344
0.02196 0.34345
0.02196 0.34346
0.02196 0.34347
0.02196 0.34348
0.02196 0.34349
0.02196 0.34350
0.02197 0.34351
0.02197 0.34352
0.02197 0.34353
0.02197 0.34354
0.02197 0.34355
0.02197 0.34356
0.02197 0.34357
0.02197 0.34358
0.02197 0.34359
0.02197 0.34360
0.02197 0.34361
0.02197 0.34362
0.02197 0.34363
0.02197 0.34364
0.02197 0.34365
0.02197 0.34366
0.02197 0.34367
0.02197 0.34368
0.02197 0.34369
0.02197 0.34370
0.02197 0.34371
0.02197 0.34372
0.02197 0.34373
0.02197 0.34374
0.02197 0.34375
0.02197 0.34376
0.02197 0.34377
0.02197 0.34378
0.02197 0.34379
0.02197 0.34380
0.02197 0.34381
0.02197 0.34382
0.02197 0.34383
0.02197 0.34384
0.02197 0.34385
0.02197 0.34386
0.02198 0.34387
0.02198 0.34388
0.02198 0.34389
0.02198 0.34390
0.02198 0.34391
0.02198 0.34392
0.02198 0.34393
0.02198 0.34394
0.02198 0.34395
0.02198 0.34396
0.02198 0.34397
0.02198 0.34398
0.02198 0.34399
0.02198 0.34400
0.02198 0.34401
0.02198 0.34402
0.02198 0.34403
0.02198 0.34404
0.02198 0.34405
0.02198 0.34406
0.02198 0.34407
0.02198 0.34408
0.02198 0.34409
0.02198 0.34410
0.02198 0.34411
0.02198 0.34412
0.02198 0.34413
0.02198 0.34414
0.02198 0.34415
0.02198 0.34416
0.02198 0.34417
0.02198 0.34418
0.02198 0.34419
0.02199 0.34420
0.02199 0.34421
0.02199 0.34422
0.02199 0.34423
0.02199 0.34424
0.02199 0.34425
0.02199 0.34426
0.02199 0.34427
0.02199 0.34428
0.02199 0.34429
0.02199 0.34430
0.02199 0.34431
0.02199 0.34432
0.02199 0.34433
0.02199 0.34434
0.02199 0.34435
0.02199 0.34436
0.02199 0.34437
0.02199 0.34438
0.02199 0.34439
0.02199 0.34440
0.02200 0.34441
0.02200 0.34442
0.02200 0.34443
0.02200 0.34444
0.02200 0.34445
0.02200 0.34446
0.02200 0.34447
0.02200 0.34448
0.02200 0.34449
0.02200 0.34450
0.02200 0.34451
0.02200 0.34452
0.02200 0.34453
0.02200 0.34454
0.02200 0.34455
0.02200 0.34456
0.02200 0.34457
0.02200 0.34458
0.02200 0.34459
0.02200 0.34460
0.02200 0.34461
0.02200 0.34462
0.02200 0.34463
0.02200 0.34464
0.02200 0.34465
0.02200 0.34466
0.02200 0.34467
0.02200 0.34468
0.02200 0.34469
0.02200 0.34470
0.02200 0.34471
0.02201 0.34472
0.02201 0.34473
0.02201 0.34474
0.02201 0.34475
0.02201 0.34476
0.02201 0.34477
0.02201 0.34478
0.02201 0.34479
0.02201 0.34480
0.02201 0.34481
0.02201 0.34482
0.02201 0.34483
0.02201 0.34484
0.02201 0.34485
0.02201 0.34486
0.02201 0.34487
0.02201 0.34488
0.02201 0.34489
0.02201 0.34490
0.02201 0.34491
0.02201 0.34492
0.02201 0.34493
0.02201 0.34494
0.02201 0.34495
0.02201 0.34496
0.02201 0.34497
0.02201 0.34498
0.02201 0.34499
0.02201 0.34500
0.02201 0.34501
0.02202 0.34502
0.02202 0.34503
0.02202 0.34504
0.02202 0.34505
0.02202 0.34506
0.02202 0.34507
0.02202 0.34508
0.02202 0.34509
0.02202 0.34510
0.02202 0.34511
0.02202 0.34512
0.02202 0.34513
0.02202 0.34514
0.02202 0.34515
0.02202 0.34516
0.02202 0.34517
0.02202 0.34518
0.02202 0.34519
0.02203 0.34520
0.02203 0.34521
0.02203 0.34522
0.02203 0.34523
0.02203 0.34524
0.02203 0.34525
0.02203 0.34526
0.02203 0.34527
0.02203 0.34528
0.02203 0.34529
0.02203 0.34530
0.02203 0.34531
0.02203 0.34532
0.02203 0.34533
0.02203 0.34534
0.02203 0.34535
0.02203 0.34536
0.02203 0.34537
0.02203 0.34538
0.02203 0.34539
0.02203 0.34540
0.02203 0.34541
0.02203 0.34542
0.02203 0.34543
0.02204 0.34544
0.02204 0.34545
0.02204 0.34546
0.02204 0.34547
0.02204 0.34548
0.02204 0.34549
0.02204 0.34550
0.02204 0.34551
0.02204 0.34552
0.02204 0.34553
0.02204 0.34554
0.02204 0.34555
0.02204 0.34556
0.02204 0.34557
0.02204 0.34558
0.02204 0.34559
0.02204 0.34560
0.02204 0.34561
0.02204 0.34562
0.02204 0.34563
0.02204 0.34564
0.02204 0.34565
0.02204 0.34566
0.02204 0.34567
0.02204 0.34568
0.02204 0.34569
0.02204 0.34570
0.02204 0.34571
0.02204 0.34572
0.02204 0.34573
0.02204 0.34574
0.02204 0.34575
0.02205 0.34576
0.02205 0.34577
0.02205 0.34578
0.02205 0.34579
0.02205 0.34580
0.02205 0.34581
0.02205 0.34582
0.02205 0.34583
0.02205 0.34584
0.02205 0.34585
0.02205 0.34586
0.02205 0.34587
0.02205 0.34588
0.02205 0.34589
0.02205 0.34590
0.02205 0.34591
0.02205 0.34592
0.02205 0.34593
0.02205 0.34594
0.02205 0.34595
0.02205 0.34596
0.02206 0.34597
0.02206 0.34598
0.02206 0.34599
0.02206 0.34600
0.02206 0.34601
0.02206 0.34602
0.02206 0.34603
0.02206 0.34604
0.02206 0.34605
0.02206 0.34606
0.02206 0.34607
0.02206 0.34608
0.02206 0.34609
0.02206 0.34610
0.02206 0.34611
0.02206 0.34612
0.02206 0.34613
0.02206 0.34614
0.02206 0.34615
0.02206 0.34616
0.02206 0.34617
0.02206 0.34618
0.02206 0.34619
0.02206 0.34620
0.02206 0.34621
0.02206 0.34622
0.02206 0.34623
0.02206 0.34624
0.02206 0.34625
0.02206 0.34626
0.02207 0.34627
0.02207 0.34628
0.02207 0.34629
0.02207 0.34630
0.02207 0.34631
0.02207 0.34632
0.02207 0.34633
0.02207 0.34634
0.02207 0.34635
0.02207 0.34636
0.02207 0.34637
0.02207 0.34638
0.02207 0.34639
0.02207 0.34640
0.02207 0.34641
0.02207 0.34642
0.02207 0.34643
0.02207 0.34644
0.02207 0.34645
0.02207 0.34646
0.02207 0.34647
0.02207 0.34648
0.02207 0.34649
0.02207 0.34650
0.02207 0.34651
0.02207 0.34652
0.02208 0.34653
0.02208 0.34654
0.02208 0.34655
0.02208 0.34656
0.02208 0.34657
0.02208 0.34658
0.02208 0.34659
0.02208 0.34660
0.02208 0.34661
0.02208 0.34662
0.02208 0.34663
0.02208 0.34664
0.02208 0.34665
0.02208 0.34666
0.02208 0.34667
0.02208 0.34668
0.02208 0.34669
0.02208 0.34670
0.02208 0.34671
0.02208 0.34672
0.02208 0.34673
0.02208 0.34674
0.02208 0.34675
0.02208 0.34676
0.02208 0.34677
0.02208 0.34678
0.02208 0.34679
0.02208 0.34680
0.02208 0.34681
0.02208 0.34682
0.02208 0.34683
0.02208 0.34684
0.02209 0.34685
0.02209 0.34686
0.02209 0.34687
0.02209 0.34688
0.02209 0.34689
0.02209 0.34690
0.02209 0.34691
0.02209 0.34692
0.02209 0.34693
0.02209 0.34694
0.02209 0.34695
0.02209 0.34696
0.02209 0.34697
0.02209 0.34698
0.02209 0.34699
0.02209 0.34700
0.02209 0.34701
0.02209 0.34702
0.02209 0.34703
0.02209 0.34704
0.02209 0.34705
0.02209 0.34706
0.02209 0.34707
0.02209 0.34708
0.02209 0.34709
0.02209 0.34710
0.02209 0.34711
0.02209 0.34712
0.02209 0.34713
0.02209 0.34714
0.02209 0.34715
0.02210 0.34716
0.02210 0.34717
0.02210 0.34718
0.02210 0.34719
0.02210 0.34720
0.02210 0.34721
0.02210 0.34722
0.02210 0.34723
0.02210 0.34724
0.02210 0.34725
0.02210 0.34726
0.02210 0.34727
0.02210 0.34728
0.02210 0.34729
0.02210 0.34730
0.02210 0.34731
0.02210 0.34732
0.02210 0.34733
0.02210 0.34734
0.02211 0.34735
0.02211 0.34736
0.02211 0.34737
0.02211 0.34738
0.02211 0.34739
0.02211 0.34740
0.02211 0.34741
0.02211 0.34742
0.02211 0.34743
0.02211 0.34744
0.02211 0.34745
0.02211 0.34746
0.02211 0.34747
0.02211 0.34748
0.02211 0.34749
0.02211 0.34750
0.02211 0.34751
0.02211 0.34752
0.02211 0.34753
0.02211 0.34754
0.02211 0.34755
0.02211 0.34756
0.02211 0.34757
0.02211 0.34758
0.02211 0.34759
0.02211 0.34760
0.02211 0.34761
0.02211 0.34762
0.02211 0.34763
0.02211 0.34764
0.02211 0.34765
0.02212 0.34766
0.02212 0.34767
0.02212 0.34768
0.02212 0.34769
0.02212 0.34770
0.02212 0.34771
0.02212 0.34772
0.02212 0.34773
0.02212 0.34774
0.02212 0.34775
0.02212 0.34776
0.02212 0.34777
0.02212 0.34778
0.02212 0.34779
0.02212 0.34780
0.02212 0.34781
0.02212 0.34782
0.02212 0.34783
0.02213 0.34784
0.02213 0.34785
0.02213 0.34786
0.02213 0.34787
0.02213 0.34788
0.02213 0.34789
0.02213 0.34790
0.02213 0.34791
0.02213 0.34792
0.02213 0.34793
0.02213 0.34794
0.02213 0.34795
0.02213 0.34796
0.02213 0.34797
0.02213 0.34798
0.02213 0.34799
0.02213 0.34800
0.02213 0.34801
0.02213 0.34802
0.02213 0.34803
0.02213 0.34804
0.02213 0.34805
0.02213 0.34806
0.02213 0.34807
0.02213 0.34808
0.02213 0.34809
0.02213 0.34810
0.02213 0.34811
0.02213 0.34812
0.02213 0.34813
0.02213 0.34814
0.02213 0.34815
0.02214 0.34816
0.02214 0.34817
0.02214 0.34818
0.02214 0.34819
0.02214 0.34820
0.02214 0.34821
0.02214 0.34822
0.02214 0.34823
0.02214 0.34824
0.02214 0.34825
0.02214 0.34826
0.02214 0.34827
0.02214 0.34828
0.02214 0.34829
0.02214 0.34830
0.02214 0.34831
0.02214 0.34832
0.02214 0.34833
0.02214 0.34834
0.02214 0.34835
0.02214 0.34836
0.02214 0.34837
0.02214 0.34838
0.02214 0.34839
0.02214 0.34840
0.02214 0.34841
0.02214 0.34842
0.02214 0.34843
0.02215 0.34844
0.02215 0.34845
0.02215 0.34846
0.02215 0.34847
0.02215 0.34848
0.02215 0.34849
0.02215 0.34850
0.02215 0.34851
0.02215 0.34852
0.02215 0.34853
0.02215 0.34854
0.02215 0.34855
0.02215 0.34856
0.02215 0.34857
0.02215 0.34858
0.02215 0.34859
0.02215 0.34860
0.02215 0.34861
0.02215 0.34862
0.02215 0.34863
0.02215 0.34864
0.02215 0.34865
0.02215 0.34866
0.02215 0.34867
0.02215 0.34868
0.02215 0.34869
0.02215 0.34870
0.02216 0.34871
0.02216 0.34872
0.02216 0.34873
0.02216 0.34874
0.02216 0.34875
0.02216 0.34876
0.02216 0.34877
0.02216 0.34878
0.02216 0.34879
0.02216 0.34880
0.02216 0.34881
0.02216 0.34882
0.02216 0.34883
0.02216 0.34884
0.02216 0.34885
0.02216 0.34886
0.02216 0.34887
0.02216 0.34888
0.02216 0.34889
0.02216 0.34890
0.02216 0.34891
0.02216 0.34892
0.02216 0.34893
0.02216 0.34894
0.02216 0.34895
0.02216 0.34896
0.02216 0.34897
0.02216 0.34898
0.02216 0.34899
0.02216 0.34900
0.02216 0.34901
0.02216 0.34902
0.02216 0.34903
0.02217 0.34904
0.02217 0.34905
0.02217 0.34906
0.02217 0.34907
0.02217 0.34908
0.02217 0.34909
0.02217 0.34910
0.02217 0.34911
0.02217 0.34912
0.02217 0.34913
0.02217 0.34914
0.02217 0.34915
0.02217 0.34916
0.02217 0.34917
0.02217 0.34918
0.02217 0.34919
0.02217 0.34920
0.02217 0.34921
0.02217 0.34922
0.02217 0.34923
0.02217 0.34924
0.02217 0.34925
0.02217 0.34926
0.02217 0.34927
0.02217 0.34928
0.02218 0.34929
0.02218 0.34930
0.02218 0.34931
0.02218 0.34932
0.02218 0.34933
0.02218 0.34934
0.02218 0.34935
0.02218 0.34936
0.02218 0.34937
0.02218 0.34938
0.02218 0.34939
0.02218 0.34940
0.02218 0.34941
0.02218 0.34942
0.02218 0.34943
0.02218 0.34944
0.02218 0.34945
0.02218 0.34946
0.02218 0.34947
0.02218 0.34948
0.02218 0.34949
0.02218 0.34950
0.02218 0.34951
0.02218 0.34952
0.02219 0.34953
0.02219 0.34954
0.02219 0.34955
0.02219 0.34956
0.02219 0.34957
0.02219 0.34958
0.02219 0.34959
0.02219 0.34960
0.02219 0.34961
0.02219 0.34962
0.02219 0.34963
0.02219 0.34964
0.02219 0.34965
0.02219 0.34966
0.02219 0.34967
0.02219 0.34968
0.02219 0.34969
0.02219 0.34970
0.02219 0.34971
0.02219 0.34972
0.02219 0.34973
0.02219 0.34974
0.02219 0.34975
0.02219 0.34976
0.02219 0.34977
0.02219 0.34978
0.02219 0.34979
0.02219 0.34980
0.02219 0.34981
0.02219 0.34982
0.02219 0.34983
0.02219 0.34984
0.02219 0.34985
0.02220 0.34986
0.02220 0.34987
0.02220 0.34988
0.02220 0.34989
0.02220 0.34990
0.02220 0.34991
0.02220 0.34992
0.02220 0.34993
0.02220 0.34994
0.02220 0.34995
0.02220 0.34996
0.02220 0.34997
0.02220 0.34998
0.02220 0.34999
0.02220 0.35000
0.02220 0.35001
0.02220 0.35002
0.02220 0.35003
0.02220 0.35004
0.02220 0.35005
0.02220 0.35006
0.02220 0.35007
0.02220 0.35008
0.02220 0.35009
0.02220 0.35010
0.02220 0.35011
0.02220 0.35012
0.02220 0.35013
0.02220 0.35014
0.02220 0.35015
0.02221 0.35016
0.02221 0.35017
0.02221 0.35018
0.02221 0.35019
0.02221 0.35020
0.02221 0.35021
0.02221 0.35022
0.02221 0.35023
0.02221 0.35024
0.02221 0.35025
0.02221 0.35026
0.02221 0.35027
0.02221 0.35028
0.02221 0.35029
0.02221 0.35030
0.02221 0.35031
0.02221 0.35032
0.02221 0.35033
0.02221 0.35034
0.02221 0.35035
0.02221 0.35036
0.02221 0.35037
0.02221 0.35038
0.02221 0.35039
0.02221 0.35040
0.02221 0.35041
0.02221 0.35042
0.02221 0.35043
0.02221 0.35044
0.02221 0.35045
0.02221 0.35046
0.02221 0.35047
0.02221 0.35048
0.02221 0.35049
0.02221 0.35050
0.02221 0.35051
0.02221 0.35052
0.02221 0.35053
0.02221 0.35054
0.02222 0.35055
0.02222 0.35056
0.02222 0.35057
0.02222 0.35058
0.02222 0.35059
0.02222 0.35060
0.02222 0.35061
0.02222 0.35062
0.02222 0.35063
0.02222 0.35064
0.02222 0.35065
0.02222 0.35066
0.02222 0.35067
0.02222 0.35068
0.02222 0.35069
0.02222 0.35070
0.02222 0.35071
0.02222 0.35072
0.02222 0.35073
0.02222 0.35074
0.02222 0.35075
0.02222 0.35076
0.02222 0.35077
0.02222 0.35078
0.02222 0.35079
0.02222 0.35080
0.02222 0.35081
0.02222 0.35082
0.02222 0.35083
0.02222 0.35084
0.02222 0.35085
0.02222 0.35086
0.02222 0.35087
0.02223 0.35088
0.02223 0.35089
0.02223 0.35090
0.02223 0.35091
0.02223 0.35092
0.02223 0.35093
0.02223 0.35094
0.02223 0.35095
0.02223 0.35096
0.02223 0.35097
0.02223 0.35098
0.02223 0.35099
0.02223 0.35100
0.02223 0.35101
0.02223 0.35102
0.02223 0.35103
0.02223 0.35104
0.02223 0.35105
0.02223 0.35106
0.02223 0.35107
0.02223 0.35108
0.02223 0.35109
0.02223 0.35110
0.02223 0.35111
0.02223 0.35112
0.02223 0.35113
0.02223 0.35114
0.02223 0.35115
0.02223 0.35116
0.02224 0.35117
0.02224 0.35118
0.02224 0.35119
0.02224 0.35120
0.02224 0.35121
0.02224 0.35122
0.02224 0.35123
0.02224 0.35124
0.02224 0.35125
0.02224 0.35126
0.02224 0.35127
0.02224 0.35128
0.02224 0.35129
0.02224 0.35130
0.02224 0.35131
0.02224 0.35132
0.02224 0.35133
0.02224 0.35134
0.02224 0.35135
0.02224 0.35136
0.02224 0.35137
0.02224 0.35138
0.02224 0.35139
0.02224 0.35140
0.02224 0.35141
0.02224 0.35142
0.02224 0.35143
0.02224 0.35144
0.02224 0.35145
0.02224 0.35146
0.02224 0.35147
0.02225 0.35148
0.02225 0.35149
0.02225 0.35150
0.02225 0.35151
0.02225 0.35152
0.02225 0.35153
0.02225 0.35154
0.02225 0.35155
0.02225 0.35156
0.02225 0.35157
0.02225 0.35158
0.02225 0.35159
0.02225 0.35160
0.02225 0.35161
0.02225 0.35162
0.02225 0.35163
0.02225 0.35164
0.02225 0.35165
0.02225 0.35166
0.02225 0.35167
0.02226 0.35168
0.02226 0.35169
0.02226 0.35170
0.02226 0.35171
0.02226 0.35172
0.02226 0.35173
0.02226 0.35174
0.02226 0.35175
0.02226 0.35176
0.02226 0.35177
0.02226 0.35178
0.02226 0.35179
0.02226 0.35180
0.02226 0.35181
0.02226 0.35182
0.02226 0.35183
0.02226 0.35184
0.02226 0.35185
0.02226 0.35186
0.02226 0.35187
0.02226 0.35188
0.02226 0.35189
0.02226 0.35190
0.02226 0.35191
0.02226 0.35192
0.02226 0.35193
0.02226 0.35194
0.02226 0.35195
0.02226 0.35196
0.02227 0.35197
0.02227 0.35198
0.02227 0.35199
0.02227 0.35200
0.02227 0.35201
0.02227 0.35202
0.02227 0.35203
0.02227 0.35204
0.02227 0.35205
0.02227 0.35206
0.02227 0.35207
0.02227 0.35208
0.02227 0.35209
0.02227 0.35210
0.02227 0.35211
0.02227 0.35212
0.02227 0.35213
0.02227 0.35214
0.02227 0.35215
0.02227 0.35216
0.02227 0.35217
0.02227 0.35218
0.02227 0.35219
0.02227 0.35220
0.02227 0.35221
0.02227 0.35222
0.02227 0.35223
0.02227 0.35224
0.02228 0.35225
0.02228 0.35226
0.02228 0.35227
0.02228 0.35228
0.02228 0.35229
0.02228 0.35230
0.02228 0.35231
0.02228 0.35232
0.02228 0.35233
0.02228 0.35234
0.02228 0.35235
0.02228 0.35236
0.02228 0.35237
0.02228 0.35238
0.02228 0.35239
0.02228 0.35240
0.02228 0.35241
0.02228 0.35242
0.02228 0.35243
0.02228 0.35244
0.02228 0.35245
0.02229 0.35246
0.02229 0.35247
0.02229 0.35248
0.02229 0.35249
0.02229 0.35250
0.02229 0.35251
0.02229 0.35252
0.02229 0.35253
0.02229 0.35254
0.02229 0.35255
0.02229 0.35256
0.02229 0.35257
0.02229 0.35258
0.02229 0.35259
0.02229 0.35260
0.02229 0.35261
0.02229 0.35262
0.02229 0.35263
0.02229 0.35264
0.02229 0.35265
0.02229 0.35266
0.02229 0.35267
0.02229 0.35268
0.02229 0.35269
0.02229 0.35270
0.02229 0.35271
0.02229 0.35272
0.02230 0.35273
0.02230 0.35274
0.02230 0.35275
0.02230 0.35276
0.02230 0.35277
0.02230 0.35278
0.02230 0.35279
0.02230 0.35280
0.02230 0.35281
0.02230 0.35282
0.02230 0.35283
0.02230 0.35284
0.02230 0.35285
0.02230 0.35286
0.02230 0.35287
0.02230 0.35288
0.02230 0.35289
0.02230 0.35290
0.02230 0.35291
0.02230 0.35292
0.02230 0.35293
0.02230 0.35294
0.02230 0.35295
0.02230 0.35296
0.02230 0.35297
0.02230 0.35298
0.02230 0.35299
0.02230 0.35300
0.02230 0.35301
0.02230 0.35302
0.02230 0.35303
0.02231 0.35304
0.02231 0.35305
0.02231 0.35306
0.02231 0.35307
0.02231 0.35308
0.02231 0.35309
0.02231 0.35310
0.02231 0.35311
0.02231 0.35312
0.02231 0.35313
0.02231 0.35314
0.02231 0.35315
0.02231 0.35316
0.02231 0.35317
0.02231 0.35318
0.02231 0.35319
0.02231 0.35320
0.02231 0.35321
0.02231 0.35322
0.02231 0.35323
0.02231 0.35324
0.02231 0.35325
0.02231 0.35326
0.02231 0.35327
0.02231 0.35328
0.02231 0.35329
0.02231 0.35330
0.02231 0.35331
0.02231 0.35332
0.02231 0.35333
0.02231 0.35334
0.02231 0.35335
0.02231 0.35336
0.02232 0.35337
0.02232 0.35338
0.02232 0.35339
0.02232 0.35340
0.02232 0.35341
0.02232 0.35342
0.02232 0.35343
0.02232 0.35344
0.02232 0.35345
0.02232 0.35346
0.02232 0.35347
0.02232 0.35348
0.02232 0.35349
0.02232 0.35350
0.02232 0.35351
0.02232 0.35352
0.02232 0.35353
0.02232 0.35354
0.02232 0.35355
0.02232 0.35356
0.02232 0.35357
0.02233 0.35358
0.02233 0.35359
0.02233 0.35360
0.02233 0.35361
0.02233 0.35362
0.02233 0.35363
0.02233 0.35364
0.02233 0.35365
0.02233 0.35366
0.02233 0.35367
0.02233 0.35368
0.02233 0.35369
0.02233 0.35370
0.02233 0.35371
0.02233 0.35372
0.02233 0.35373
0.02233 0.35374
0.02233 0.35375
0.02233 0.35376
0.02233 0.35377
0.02233 0.35378
0.02233 0.35379
0.02233 0.35380
0.02234 0.35381
0.02234 0.35382
0.02234 0.35383
0.02234 0.35384
0.02234 0.35385
0.02234 0.35386
0.02234 0.35387
0.02234 0.35388
0.02234 0.35389
0.02234 0.35390
0.02234 0.35391
0.02234 0.35392
0.02234 0.35393
0.02234 0.35394
0.02234 0.35395
0.02234 0.35396
0.02234 0.35397
0.02234 0.35398
0.02234 0.35399
0.02234 0.35400
0.02234 0.35401
0.02234 0.35402
0.02235 0.35403
0.02235 0.35404
0.02235 0.35405
0.02235 0.35406
0.02235 0.35407
0.02235 0.35408
0.02235 0.35409
0.02235 0.35410
0.02235 0.35411
0.02235 0.35412
0.02235 0.35413
0.02235 0.35414
0.02235 0.35415
0.02235 0.35416
0.02235 0.35417
0.02235 0.35418
0.02235 0.35419
0.02235 0.35420
0.02235 0.35421
0.02235 0.35422
0.02235 0.35423
0.02235 0.35424
0.02235 0.35425
0.02235 0.35426
0.02235 0.35427
0.02235 0.35428
0.02235 0.35429
0.02235 0.35430
0.02235 0.35431
0.02235 0.35432
0.02236 0.35433
0.02236 0.35434
0.02236 0.35435
0.02236 0.35436
0.02236 0.35437
0.02236 0.35438
0.02236 0.35439
0.02236 0.35440
0.02236 0.35441
0.02236 0.35442
0.02236 0.35443
0.02236 0.35444
0.02236 0.35445
0.02236 0.35446
0.02236 0.35447
0.02236 0.35448
0.02236 0.35449
0.02236 0.35450
0.02236 0.35451
0.02236 0.35452
0.02236 0.35453
0.02236 0.35454
0.02236 0.35455
0.02236 0.35456
0.02236 0.35457
0.02236 0.35458
0.02237 0.35459
0.02237 0.35460
0.02237 0.35461
0.02237 0.35462
0.02237 0.35463
0.02237 0.35464
0.02237 0.35465
0.02237 0.35466
0.02237 0.35467
0.02237 0.35468
0.02237 0.35469
0.02237 0.35470
0.02237 0.35471
0.02237 0.35472
0.02237 0.35473
0.02237 0.35474
0.02237 0.35475
0.02237 0.35476
0.02237 0.35477
0.02237 0.35478
0.02237 0.35479
0.02237 0.35480
0.02237 0.35481
0.02237 0.35482
0.02237 0.35483
0.02237 0.35484
0.02237 0.35485
0.02237 0.35486
0.02237 0.35487
0.02237 0.35488
0.02237 0.35489
0.02237 0.35490
0.02237 0.35491
0.02237 0.35492
0.02237 0.35493
0.02237 0.35494
0.02237 0.35495
0.02237 0.35496
0.02238 0.35497
0.02238 0.35498
0.02238 0.35499
0.02238 0.35500
0.02238 0.35501
0.02238 0.35502
0.02238 0.35503
0.02238 0.35504
0.02238 0.35505
0.02238 0.35506
0.02238 0.35507
0.02238 0.35508
0.02238 0.35509
0.02238 0.35510
0.02238 0.35511
0.02238 0.35512
0.02238 0.35513
0.02238 0.35514
0.02238 0.35515
0.02238 0.35516
0.02238 0.35517
0.02238 0.35518
0.02238 0.35519
0.02238 0.35520
0.02238 0.35521
0.02238 0.35522
0.02238 0.35523
0.02238 0.35524
0.02239 0.35525
0.02239 0.35526
0.02239 0.35527
0.02239 0.35528
0.02239 0.35529
0.02239 0.35530
0.02239 0.35531
0.02239 0.35532
0.02239 0.35533
0.02239 0.35534
0.02239 0.35535
0.02239 0.35536
0.02239 0.35537
0.02239 0.35538
0.02239 0.35539
0.02239 0.35540
0.02239 0.35541
0.02239 0.35542
0.02239 0.35543
0.02239 0.35544
0.02239 0.35545
0.02239 0.35546
0.02239 0.35547
0.02239 0.35548
0.02239 0.35549
0.02239 0.35550
0.02239 0.35551
0.02240 0.35552
0.02240 0.35553
0.02240 0.35554
0.02240 0.35555
0.02240 0.35556
0.02240 0.35557
0.02240 0.35558
0.02240 0.35559
0.02240 0.35560
0.02240 0.35561
0.02240 0.35562
0.02240 0.35563
0.02240 0.35564
0.02240 0.35565
0.02240 0.35566
0.02240 0.35567
0.02240 0.35568
0.02240 0.35569
0.02240 0.35570
0.02240 0.35571
0.02240 0.35572
0.02240 0.35573
0.02240 0.35574
0.02240 0.35575
0.02240 0.35576
0.02240 0.35577
0.02240 0.35578
0.02240 0.35579
0.02240 0.35580
0.02240 0.35581
0.02240 0.35582
0.02240 0.35583
0.02240 0.35584
0.02240 0.35585
0.02240 0.35586
0.02241 0.35587
0.02241 0.35588
0.02241 0.35589
0.02241 0.35590
0.02241 0.35591
0.02241 0.35592
0.02241 0.35593
0.02241 0.35594
0.02241 0.35595
0.02241 0.35596
0.02241 0.35597
0.02241 0.35598
0.02241 0.35599
0.02241 0.35600
0.02241 0.35601
0.02241 0.35602
0.02241 0.35603
0.02241 0.35604
0.02241 0.35605
0.02241 0.35606
0.02241 0.35607
0.02241 0.35608
0.02241 0.35609
0.02241 0.35610
0.02241 0.35611
0.02241 0.35612
0.02241 0.35613
0.02241 0.35614
0.02241 0.35615
0.02241 0.35616
0.02241 0.35617
0.02241 0.35618
0.02241 0.35619
0.02241 0.35620
0.02241 0.35621
0.02241 0.35622
0.02241 0.35623
0.02241 0.35624
0.02241 0.35625
0.02241 0.35626
0.02241 0.35627
0.02241 0.35628
0.02242 0.35629
0.02242 0.35630
0.02242 0.35631
0.02242 0.35632
0.02242 0.35633
0.02242 0.35634
0.02242 0.35635
0.02242 0.35636
0.02242 0.35637
0.02242 0.35638
0.02242 0.35639
0.02242 0.35640
0.02242 0.35641
0.02242 0.35642
0.02242 0.35643
0.02242 0.35644
0.02242 0.35645
0.02242 0.35646
0.02242 0.35647
0.02242 0.35648
0.02242 0.35649
0.02242 0.35650
0.02242 0.35651
0.02242 0.35652
0.02242 0.35653
0.02242 0.35654
0.02242 0.35655
0.02242 0.35656
0.02242 0.35657
0.02242 0.35658
0.02242 0.35659
0.02243 0.35660
0.02243 0.35661
0.02243 0.35662
0.02243 0.35663
0.02243 0.35664
0.02243 0.35665
0.02243 0.35666
0.02243 0.35667
0.02243 0.35668
0.02243 0.35669
0.02243 0.35670
0.02243 0.35671
0.02243 0.35672
0.02243 0.35673
0.02243 0.35674
0.02243 0.35675
0.02243 0.35676
0.02243 0.35677
0.02243 0.35678
0.02243 0.35679
0.02243 0.35680
0.02243 0.35681
0.02243 0.35682
0.02243 0.35683
0.02243 0.35684
0.02243 0.35685
0.02243 0.35686
0.02244 0.35687
0.02244 0.35688
0.02244 0.35689
0.02244 0.35690
0.02244 0.35691
0.02244 0.35692
0.02244 0.35693
0.02244 0.35694
0.02244 0.35695
0.02244 0.35696
0.02244 0.35697
0.02244 0.35698
0.02244 0.35699
0.02244 0.35700
0.02244 0.35701
0.02244 0.35702
0.02244 0.35703
0.02244 0.35704
0.02244 0.35705
0.02244 0.35706
0.02244 0.35707
0.02244 0.35708
0.02244 0.35709
0.02244 0.35710
0.02244 0.35711
0.02244 0.35712
0.02244 0.35713
0.02244 0.35714
0.02245 0.35715
0.02245 0.35716
0.02245 0.35717
0.02245 0.35718
0.02245 0.35719
0.02245 0.35720
0.02245 0.35721
0.02245 0.35722
0.02245 0.35723
0.02245 0.35724
0.02245 0.35725
0.02245 0.35726
0.02245 0.35727
0.02245 0.35728
0.02245 0.35729
0.02245 0.35730
0.02245 0.35731
0.02245 0.35732
0.02245 0.35733
0.02245 0.35734
0.02245 0.35735
0.02245 0.35736
0.02245 0.35737
0.02245 0.35738
0.02245 0.35739
0.02245 0.35740
0.02245 0.35741
0.02245 0.35742
0.02245 0.35743
0.02245 0.35744
0.02245 0.35745
0.02245 0.35746
0.02245 0.35747
0.02245 0.35748
0.02246 0.35749
0.02246 0.35750
0.02246 0.35751
0.02246 0.35752
0.02246 0.35753
0.02246 0.35754
0.02246 0.35755
0.02246 0.35756
0.02246 0.35757
0.02246 0.35758
0.02246 0.35759
0.02246 0.35760
0.02246 0.35761
0.02246 0.35762
0.02246 0.35763
0.02246 0.35764
0.02246 0.35765
0.02246 0.35766
0.02246 0.35767
0.02246 0.35768
0.02246 0.35769
0.02246 0.35770
0.02246 0.35771
0.02246 0.35772
0.02246 0.35773
0.02246 0.35774
0.02246 0.35775
0.02246 0.35776
0.02246 0.35777
0.02246 0.35778
0.02246 0.35779
0.02246 0.35780
0.02246 0.35781
0.02246 0.35782
0.02246 0.35783
0.02246 0.35784
0.02246 0.35785
0.02246 0.35786
0.02246 0.35787
0.02247 0.35788
0.02247 0.35789
0.02247 0.35790
0.02247 0.35791
0.02247 0.35792
0.02247 0.35793
0.02247 0.35794
0.02247 0.35795
0.02247 0.35796
0.02247 0.35797
0.02247 0.35798
0.02247 0.35799
0.02247 0.35800
0.02247 0.35801
0.02247 0.35802
0.02247 0.35803
0.02247 0.35804
0.02247 0.35805
0.02247 0.35806
0.02247 0.35807
0.02247 0.35808
0.02247 0.35809
0.02247 0.35810
0.02247 0.35811
0.02247 0.35812
0.02247 0.35813
0.02247 0.35814
0.02247 0.35815
0.02248 0.35816
0.02248 0.35817
0.02248 0.35818
0.02248 0.35819
0.02248 0.35820
0.02248 0.35821
0.02248 0.35822
0.02248 0.35823
0.02248 0.35824
0.02248 0.35825
0.02248 0.35826
0.02248 0.35827
0.02248 0.35828
0.02248 0.35829
0.02248 0.35830
0.02248 0.35831
0.02248 0.35832
0.02248 0.35833
0.02248 0.35834
0.02248 0.35835
0.02248 0.35836
0.02248 0.35837
0.02248 0.35838
0.02248 0.35839
0.02248 0.35840
0.02248 0.35841
0.02249 0.35842
0.02249 0.35843
0.02249 0.35844
0.02249 0.35845
0.02249 0.35846
0.02249 0.35847
0.02249 0.35848
0.02249 0.35849
0.02249 0.35850
0.02249 0.35851
0.02249 0.35852
0.02249 0.35853
0.02249 0.35854
0.02249 0.35855
0.02249 0.35856
0.02249 0.35857
0.02249 0.35858
0.02249 0.35859
0.02249 0.35860
0.02249 0.35861
0.02249 0.35862
0.02249 0.35863
0.02249 0.35864
0.02249 0.35865
0.02249 0.35866
0.02249 0.35867
0.02250 0.35868
0.02250 0.35869
0.02250 0.35870
0.02250 0.35871
0.02250 0.35872
0.02250 0.35873
0.02250 0.35874
0.02250 0.35875
0.02250 0.35876
0.02250 0.35877
0.02250 0.35878
0.02250 0.35879
0.02250 0.35880
0.02250 0.35881
0.02250 0.35882
0.02250 0.35883
0.02250 0.35884
0.02250 0.35885
0.02250 0.35886
0.02250 0.35887
0.02250 0.35888
0.02250 0.35889
0.02250 0.35890
0.02250 0.35891
0.02250 0.35892
0.02250 0.35893
0.02250 0.35894
0.02251 0.35895
0.02251 0.35896
0.02251 0.35897
0.02251 0.35898
0.02251 0.35899
0.02251 0.35900
0.02251 0.35901
0.02251 0.35902
0.02251 0.35903
0.02251 0.35904
0.02251 0.35905
0.02251 0.35906
0.02251 0.35907
0.02251 0.35908
0.02251 0.35909
0.02251 0.35910
0.02251 0.35911
0.02251 0.35912
0.02251 0.35913
0.02251 0.35914
0.02251 0.35915
0.02251 0.35916
0.02251 0.35917
0.02251 0.35918
0.02251 0.35919
0.02251 0.35920
0.02251 0.35921
0.02251 0.35922
0.02251 0.35923
0.02251 0.35924
0.02251 0.35925
0.02251 0.35926
0.02251 0.35927
0.02251 0.35928
0.02252 0.35929
0.02252 0.35930
0.02252 0.35931
0.02252 0.35932
0.02252 0.35933
0.02252 0.35934
0.02252 0.35935
0.02252 0.35936
0.02252 0.35937
0.02252 0.35938
0.02252 0.35939
0.02252 0.35940
0.02252 0.35941
0.02252 0.35942
0.02252 0.35943
0.02252 0.35944
0.02252 0.35945
0.02252 0.35946
0.02252 0.35947
0.02252 0.35948
0.02252 0.35949
0.02252 0.35950
0.02252 0.35951
0.02252 0.35952
0.02252 0.35953
0.02252 0.35954
0.02252 0.35955
0.02252 0.35956
0.02252 0.35957
0.02252 0.35958
0.02253 0.35959
0.02253 0.35960
0.02253 0.35961
0.02253 0.35962
0.02253 0.35963
0.02253 0.35964
0.02253 0.35965
0.02253 0.35966
0.02253 0.35967
0.02253 0.35968
0.02253 0.35969
0.02253 0.35970
0.02253 0.35971
0.02253 0.35972
0.02253 0.35973
0.02253 0.35974
0.02253 0.35975
0.02253 0.35976
0.02253 0.35977
0.02253 0.35978
0.02253 0.35979
0.02253 0.35980
0.02253 0.35981
0.02253 0.35982
0.02253 0.35983
0.02253 0.35984
0.02253 0.35985
0.02253 0.35986
0.02253 0.35987
0.02254 0.35988
0.02254 0.35989
0.02254 0.35990
0.02254 0.35991
0.02254 0.35992
0.02254 0.35993
0.02254 0.35994
0.02254 0.35995
0.02254 0.35996
0.02254 0.35997
0.02254 0.35998
0.02254 0.35999
0.02254 0.36000
0.02254 0.36001
0.02254 0.36002
0.02254 0.36003
0.02254 0.36004
0.02254 0.36005
0.02254 0.36006
0.02254 0.36007
0.02254 0.36008
0.02254 0.36009
0.02254 0.36010
0.02254 0.36011
0.02254 0.36012
0.02254 0.36013
0.02254 0.36014
0.02254 0.36015
0.02254 0.36016
0.02254 0.36017
0.02254 0.36018
0.02255 0.36019
0.02255 0.36020
0.02255 0.36021
0.02255 0.36022
0.02255 0.36023
0.02255 0.36024
0.02255 0.36025
0.02255 0.36026
0.02255 0.36027
0.02255 0.36028
0.02255 0.36029
0.02255 0.36030
0.02255 0.36031
0.02255 0.36032
0.02255 0.36033
0.02255 0.36034
0.02255 0.36035
0.02255 0.36036
0.02255 0.36037
0.02255 0.36038
0.02255 0.36039
0.02255 0.36040
0.02255 0.36041
0.02256 0.36042
0.02256 0.36043
0.02256 0.36044
0.02256 0.36045
0.02256 0.36046
0.02256 0.36047
0.02256 0.36048
0.02256 0.36049
0.02256 0.36050
0.02256 0.36051
0.02256 0.36052
0.02256 0.36053
0.02256 0.36054
0.02256 0.36055
0.02256 0.36056
0.02256 0.36057
0.02256 0.36058
0.02256 0.36059
0.02256 0.36060
0.02256 0.36061
0.02256 0.36062
0.02257 0.36063
0.02257 0.36064
0.02257 0.36065
0.02257 0.36066
0.02257 0.36067
0.02257 0.36068
0.02257 0.36069
0.02257 0.36070
0.02257 0.36071
0.02257 0.36072
0.02257 0.36073
0.02257 0.36074
0.02257 0.36075
0.02257 0.36076
0.02257 0.36077
0.02257 0.36078
0.02257 0.36079
0.02257 0.36080
0.02257 0.36081
0.02257 0.36082
0.02257 0.36083
0.02257 0.36084
0.02257 0.36085
0.02257 0.36086
0.02257 0.36087
0.02257 0.36088
0.02257 0.36089
0.02257 0.36090
0.02257 0.36091
0.02257 0.36092
0.02257 0.36093
0.02257 0.36094
0.02258 0.36095
0.02258 0.36096
0.02258 0.36097
0.02258 0.36098
0.02258 0.36099
0.02258 0.36100
0.02258 0.36101
0.02258 0.36102
0.02258 0.36103
0.02258 0.36104
0.02258 0.36105
0.02258 0.36106
0.02258 0.36107
0.02258 0.36108
0.02258 0.36109
0.02258 0.36110
0.02258 0.36111
0.02258 0.36112
0.02258 0.36113
0.02258 0.36114
0.02258 0.36115
0.02258 0.36116
0.02258 0.36117
0.02258 0.36118
0.02258 0.36119
0.02259 0.36120
0.02259 0.36121
0.02259 0.36122
0.02259 0.36123
0.02259 0.36124
0.02259 0.36125
0.02259 0.36126
0.02259 0.36127
0.02259 0.36128
0.02259 0.36129
0.02259 0.36130
0.02259 0.36131
0.02259 0.36132
0.02259 0.36133
0.02259 0.36134
0.02259 0.36135
0.02259 0.36136
0.02259 0.36137
0.02259 0.36138
0.02259 0.36139
0.02259 0.36140
0.02259 0.36141
0.02259 0.36142
0.02259 0.36143
0.02259 0.36144
0.02259 0.36145
0.02259 0.36146
0.02260 0.36147
0.02260 0.36148
0.02260 0.36149
0.02260 0.36150
0.02260 0.36151
0.02260 0.36152
0.02260 0.36153
0.02260 0.36154
0.02260 0.36155
0.02260 0.36156
0.02260 0.36157
0.02260 0.36158
0.02260 0.36159
0.02260 0.36160
0.02260 0.36161
0.02260 0.36162
0.02260 0.36163
0.02260 0.36164
0.02260 0.36165
0.02260 0.36166
0.02260 0.36167
0.02260 0.36168
0.02260 0.36169
0.02261 0.36170
0.02261 0.36171
0.02261 0.36172
0.02261 0.36173
0.02261 0.36174
0.02261 0.36175
0.02261 0.36176
0.02261 0.36177
0.02261 0.36178
0.02261 0.36179
0.02261 0.36180
0.02261 0.36181
0.02261 0.36182
0.02261 0.36183
0.02261 0.36184
0.02261 0.36185
0.02261 0.36186
0.02261 0.36187
0.02261 0.36188
0.02261 0.36189
0.02261 0.36190
0.02261 0.36191
0.02262 0.36192
0.02262 0.36193
0.02262 0.36194
0.02262 0.36195
0.02262 0.36196
0.02262 0.36197
0.02262 0.36198
0.02262 0.36199
0.02262 0.36200
0.02262 0.36201
0.02262 0.36202
0.02262 0.36203
0.02262 0.36204
0.02262 0.36205
0.02262 0.36206
0.02262 0.36207
0.02262 0.36208
0.02262 0.36209
0.02262 0.36210
0.02262 0.36211
0.02262 0.36212
0.02262 0.36213
0.02262 0.36214
0.02262 0.36215
0.02262 0.36216
0.02262 0.36217
0.02263 0.36218
0.02263 0.36219
0.02263 0.36220
0.02263 0.36221
0.02263 0.36222
0.02263 0.36223
0.02263 0.36224
0.02263 0.36225
0.02263 0.36226
0.02263 0.36227
0.02263 0.36228
0.02263 0.36229
0.02263 0.36230
0.02263 0.36231
0.02263 0.36232
0.02263 0.36233
0.02263 0.36234
0.02263 0.36235
0.02263 0.36236
0.02263 0.36237
0.02263 0.36238
0.02263 0.36239
0.02263 0.36240
0.02263 0.36241
0.02263 0.36242
0.02263 0.36243
0.02263 0.36244
0.02263 0.36245
0.02263 0.36246
0.02263 0.36247
0.02263 0.36248
0.02263 0.36249
0.02263 0.36250
0.02263 0.36251
0.02263 0.36252
0.02264 0.36253
0.02264 0.36254
0.02264 0.36255
0.02264 0.36256
0.02264 0.36257
0.02264 0.36258
0.02264 0.36259
0.02264 0.36260
0.02264 0.36261
0.02264 0.36262
0.02264 0.36263
0.02264 0.36264
0.02264 0.36265
0.02264 0.36266
0.02264 0.36267
0.02264 0.36268
0.02264 0.36269
0.02264 0.36270
0.02264 0.36271
0.02264 0.36272
0.02264 0.36273
0.02264 0.36274
0.02264 0.36275
0.02264 0.36276
0.02264 0.36277
0.02264 0.36278
0.02264 0.36279
0.02264 0.36280
0.02264 0.36281
0.02264 0.36282
0.02265 0.36283
0.02265 0.36284
0.02265 0.36285
0.02265 0.36286
0.02265 0.36287
0.02265 0.36288
0.02265 0.36289
0.02265 0.36290
0.02265 0.36291
0.02265 0.36292
0.02265 0.36293
0.02265 0.36294
0.02265 0.36295
0.02265 0.36296
0.02265 0.36297
0.02265 0.36298
0.02265 0.36299
0.02265 0.36300
0.02265 0.36301
0.02265 0.36302
0.02265 0.36303
0.02265 0.36304
0.02265 0.36305
0.02265 0.36306
0.02266 0.36307
0.02266 0.36308
0.02266 0.36309
0.02266 0.36310
0.02266 0.36311
0.02266 0.36312
0.02266 0.36313
0.02266 0.36314
0.02266 0.36315
0.02266 0.36316
0.02266 0.36317
0.02266 0.36318
0.02266 0.36319
0.02266 0.36320
0.02266 0.36321
0.02266 0.36322
0.02266 0.36323
0.02266 0.36324
0.02266 0.36325
0.02266 0.36326
0.02266 0.36327
0.02266 0.36328
0.02266 0.36329
0.02266 0.36330
0.02266 0.36331
0.02266 0.36332
0.02266 0.36333
0.02266 0.36334
0.02266 0.36335
0.02266 0.36336
0.02267 0.36337
0.02267 0.36338
0.02267 0.36339
0.02267 0.36340
0.02267 0.36341
0.02267 0.36342
0.02267 0.36343
0.02267 0.36344
0.02267 0.36345
0.02267 0.36346
0.02267 0.36347
0.02267 0.36348
0.02267 0.36349
0.02267 0.36350
0.02267 0.36351
0.02267 0.36352
0.02267 0.36353
0.02267 0.36354
0.02267 0.36355
0.02267 0.36356
0.02267 0.36357
0.02267 0.36358
0.02267 0.36359
0.02267 0.36360
0.02267 0.36361
0.02267 0.36362
0.02267 0.36363
0.02268 0.36364
0.02268 0.36365
0.02268 0.36366
0.02268 0.36367
0.02268 0.36368
0.02268 0.36369
0.02268 0.36370
0.02268 0.36371
0.02268 0.36372
0.02268 0.36373
0.02268 0.36374
0.02268 0.36375
0.02268 0.36376
0.02268 0.36377
0.02268 0.36378
0.02268 0.36379
0.02268 0.36380
0.02268 0.36381
0.02268 0.36382
0.02268 0.36383
0.02268 0.36384
0.02268 0.36385
0.02268 0.36386
0.02268 0.36387
0.02268 0.36388
0.02268 0.36389
0.02268 0.36390
0.02268 0.36391
0.02268 0.36392
0.02268 0.36393
0.02268 0.36394
0.02268 0.36395
0.02268 0.36396
0.02269 0.36397
0.02269 0.36398
0.02269 0.36399
0.02269 0.36400
0.02269 0.36401
0.02269 0.36402
0.02269 0.36403
0.02269 0.36404
0.02269 0.36405
0.02269 0.36406
0.02269 0.36407
0.02269 0.36408
0.02269 0.36409
0.02269 0.36410
0.02269 0.36411
0.02269 0.36412
0.02269 0.36413
0.02269 0.36414
0.02269 0.36415
0.02269 0.36416
0.02269 0.36417
0.02269 0.36418
0.02269 0.36419
0.02269 0.36420
0.02269 0.36421
0.02269 0.36422
0.02269 0.36423
0.02269 0.36424
0.02269 0.36425
0.02269 0.36426
0.02270 0.36427
0.02270 0.36428
0.02270 0.36429
0.02270 0.36430
0.02270 0.36431
0.02270 0.36432
0.02270 0.36433
0.02270 0.36434
0.02270 0.36435
0.02270 0.36436
0.02270 0.36437
0.02270 0.36438
0.02270 0.36439
0.02270 0.36440
0.02270 0.36441
0.02270 0.36442
0.02270 0.36443
0.02270 0.36444
0.02270 0.36445
0.02270 0.36446
0.02270 0.36447
0.02270 0.36448
0.02270 0.36449
0.02270 0.36450
0.02270 0.36451
0.02270 0.36452
0.02270 0.36453
0.02270 0.36454
0.02270 0.36455
0.02270 0.36456
0.02270 0.36457
0.02270 0.36458
0.02270 0.36459
0.02270 0.36460
0.02271 0.36461
0.02271 0.36462
0.02271 0.36463
0.02271 0.36464
0.02271 0.36465
0.02271 0.36466
0.02271 0.36467
0.02271 0.36468
0.02271 0.36469
0.02271 0.36470
0.02271 0.36471
0.02271 0.36472
0.02271 0.36473
0.02271 0.36474
0.02271 0.36475
0.02271 0.36476
0.02271 0.36477
0.02271 0.36478
0.02271 0.36479
0.02271 0.36480
0.02271 0.36481
0.02271 0.36482
0.02271 0.36483
0.02271 0.36484
0.02271 0.36485
0.02271 0.36486
0.02271 0.36487
0.02272 0.36488
0.02272 0.36489
0.02272 0.36490
0.02272 0.36491
0.02272 0.36492
0.02272 0.36493
0.02272 0.36494
0.02272 0.36495
0.02272 0.36496
0.02272 0.36497
0.02272 0.36498
0.02272 0.36499
0.02272 0.36500
0.02272 0.36501
0.02272 0.36502
0.02272 0.36503
0.02272 0.36504
0.02272 0.36505
0.02272 0.36506
0.02272 0.36507
0.02272 0.36508
0.02272 0.36509
0.02272 0.36510
0.02272 0.36511
0.02272 0.36512
0.02272 0.36513
0.02272 0.36514
0.02272 0.36515
0.02272 0.36516
0.02272 0.36517
0.02272 0.36518
0.02273 0.36519
0.02273 0.36520
0.02273 0.36521
0.02273 0.36522
0.02273 0.36523
0.02273 0.36524
0.02273 0.36525
0.02273 0.36526
0.02273 0.36527
0.02273 0.36528
0.02273 0.36529
0.02273 0.36530
0.02273 0.36531
0.02273 0.36532
0.02273 0.36533
0.02273 0.36534
0.02273 0.36535
0.02273 0.36536
0.02273 0.36537
0.02273 0.36538
0.02273 0.36539
0.02273 0.36540
0.02273 0.36541
0.02273 0.36542
0.02273 0.36543
0.02273 0.36544
0.02273 0.36545
0.02273 0.36546
0.02274 0.36547
0.02274 0.36548
0.02274 0.36549
0.02274 0.36550
0.02274 0.36551
0.02274 0.36552
0.02274 0.36553
0.02274 0.36554
0.02274 0.36555
0.02274 0.36556
0.02274 0.36557
0.02274 0.36558
0.02274 0.36559
0.02274 0.36560
0.02274 0.36561
0.02274 0.36562
0.02274 0.36563
0.02274 0.36564
0.02274 0.36565
0.02274 0.36566
0.02274 0.36567
0.02274 0.36568
0.02274 0.36569
0.02274 0.36570
0.02274 0.36571
0.02274 0.36572
0.02274 0.36573
0.02274 0.36574
0.02274 0.36575
0.02274 0.36576
0.02274 0.36577
0.02275 0.36578
0.02275 0.36579
0.02275 0.36580
0.02275 0.36581
0.02275 0.36582
0.02275 0.36583
0.02275 0.36584
0.02275 0.36585
0.02275 0.36586
0.02275 0.36587
0.02275 0.36588
0.02275 0.36589
0.02275 0.36590
0.02275 0.36591
0.02275 0.36592
0.02275 0.36593
0.02275 0.36594
0.02275 0.36595
0.02275 0.36596
0.02275 0.36597
0.02275 0.36598
0.02275 0.36599
0.02276 0.36600
0.02276 0.36601
0.02276 0.36602
0.02276 0.36603
0.02276 0.36604
0.02276 0.36605
0.02276 0.36606
0.02276 0.36607
0.02276 0.36608
0.02276 0.36609
0.02276 0.36610
0.02276 0.36611
0.02276 0.36612
0.02276 0.36613
0.02276 0.36614
0.02276 0.36615
0.02276 0.36616
0.02276 0.36617
0.02276 0.36618
0.02276 0.36619
0.02276 0.36620
0.02276 0.36621
0.02276 0.36622
0.02276 0.36623
0.02276 0.36624
0.02276 0.36625
0.02276 0.36626
0.02276 0.36627
0.02276 0.36628
0.02277 0.36629
0.02277 0.36630
0.02277 0.36631
0.02277 0.36632
0.02277 0.36633
0.02277 0.36634
0.02277 0.36635
0.02277 0.36636
0.02277 0.36637
0.02277 0.36638
0.02277 0.36639
0.02277 0.36640
0.02277 0.36641
0.02277 0.36642
0.02277 0.36643
0.02277 0.36644
0.02277 0.36645
0.02277 0.36646
0.02277 0.36647
0.02277 0.36648
0.02277 0.36649
0.02277 0.36650
0.02277 0.36651
0.02277 0.36652
0.02277 0.36653
0.02277 0.36654
0.02278 0.36655
0.02278 0.36656
0.02278 0.36657
0.02278 0.36658
0.02278 0.36659
0.02278 0.36660
0.02278 0.36661
0.02278 0.36662
0.02278 0.36663
0.02278 0.36664
0.02278 0.36665
0.02278 0.36666
0.02278 0.36667
0.02278 0.36668
0.02278 0.36669
0.02278 0.36670
0.02278 0.36671
0.02278 0.36672
0.02278 0.36673
0.02278 0.36674
0.02278 0.36675
0.02278 0.36676
0.02278 0.36677
0.02278 0.36678
0.02278 0.36679
0.02278 0.36680
0.02278 0.36681
0.02278 0.36682
0.02278 0.36683
0.02278 0.36684
0.02278 0.36685
0.02278 0.36686
0.02278 0.36687
0.02278 0.36688
0.02278 0.36689
0.02278 0.36690
0.02278 0.36691
0.02278 0.36692
0.02278 0.36693
0.02279 0.36694
0.02279 0.36695
0.02279 0.36696
0.02279 0.36697
0.02279 0.36698
0.02279 0.36699
0.02279 0.36700
0.02279 0.36701
0.02279 0.36702
0.02279 0.36703
0.02279 0.36704
0.02279 0.36705
0.02279 0.36706
0.02279 0.36707
0.02279 0.36708
0.02279 0.36709
0.02279 0.36710
0.02279 0.36711
0.02279 0.36712
0.02279 0.36713
0.02279 0.36714
0.02279 0.36715
0.02279 0.36716
0.02279 0.36717
0.02279 0.36718
0.02279 0.36719
0.02279 0.36720
0.02280 0.36721
0.02280 0.36722
0.02280 0.36723
0.02280 0.36724
0.02280 0.36725
0.02280 0.36726
0.02280 0.36727
0.02280 0.36728
0.02280 0.36729
0.02280 0.36730
0.02280 0.36731
0.02280 0.36732
0.02280 0.36733
0.02280 0.36734
0.02280 0.36735
0.02280 0.36736
0.02280 0.36737
0.02280 0.36738
0.02280 0.36739
0.02280 0.36740
0.02280 0.36741
0.02280 0.36742
0.02281 0.36743
0.02281 0.36744
0.02281 0.36745
0.02281 0.36746
0.02281 0.36747
0.02281 0.36748
0.02281 0.36749
0.02281 0.36750
0.02281 0.36751
0.02281 0.36752
0.02281 0.36753
0.02281 0.36754
0.02281 0.36755
0.02281 0.36756
0.02281 0.36757
0.02281 0.36758
0.02281 0.36759
0.02281 0.36760
0.02281 0.36761
0.02281 0.36762
0.02281 0.36763
0.02281 0.36764
0.02281 0.36765
0.02281 0.36766
0.02281 0.36767
0.02281 0.36768
0.02281 0.36769
0.02281 0.36770
0.02281 0.36771
0.02281 0.36772
0.02282 0.36773
0.02282 0.36774
0.02282 0.36775
0.02282 0.36776
0.02282 0.36777
0.02282 0.36778
0.02282 0.36779
0.02282 0.36780
0.02282 0.36781
0.02282 0.36782
0.02282 0.36783
0.02282 0.36784
0.02282 0.36785
0.02282 0.36786
0.02282 0.36787
0.02282 0.36788
0.02282 0.36789
0.02282 0.36790
0.02282 0.36791
0.02282 0.36792
0.02282 0.36793
0.02282 0.36794
0.02282 0.36795
0.02282 0.36796
0.02282 0.36797
0.02282 0.36798
0.02282 0.36799
0.02282 0.36800
0.02282 0.36801
0.02282 0.36802
0.02282 0.36803
0.02282 0.36804
0.02282 0.36805
0.02282 0.36806
0.02283 0.36807
0.02283 0.36808
0.02283 0.36809
0.02283 0.36810
0.02283 0.36811
0.02283 0.36812
0.02283 0.36813
0.02283 0.36814
0.02283 0.36815
0.02283 0.36816
0.02283 0.36817
0.02283 0.36818
0.02283 0.36819
0.02283 0.36820
0.02283 0.36821
0.02283 0.36822
0.02283 0.36823
0.02283 0.36824
0.02283 0.36825
0.02283 0.36826
0.02283 0.36827
0.02283 0.36828
0.02283 0.36829
0.02283 0.36830
0.02284 0.36831
0.02284 0.36832
0.02284 0.36833
0.02284 0.36834
0.02284 0.36835
0.02284 0.36836
0.02284 0.36837
0.02284 0.36838
0.02284 0.36839
0.02284 0.36840
0.02284 0.36841
0.02284 0.36842
0.02284 0.36843
0.02284 0.36844
0.02284 0.36845
0.02284 0.36846
0.02284 0.36847
0.02284 0.36848
0.02285 0.36849
0.02285 0.36850
0.02285 0.36851
0.02285 0.36852
0.02285 0.36853
0.02285 0.36854
0.02285 0.36855
0.02285 0.36856
0.02285 0.36857
0.02285 0.36858
0.02285 0.36859
0.02285 0.36860
0.02285 0.36861
0.02285 0.36862
0.02285 0.36863
0.02285 0.36864
0.02285 0.36865
0.02285 0.36866
0.02285 0.36867
0.02285 0.36868
0.02285 0.36869
0.02285 0.36870
0.02285 0.36871
0.02285 0.36872
0.02285 0.36873
0.02285 0.36874
0.02285 0.36875
0.02285 0.36876
0.02285 0.36877
0.02285 0.36878
0.02286 0.36879
0.02286 0.36880
0.02286 0.36881
0.02286 0.36882
0.02286 0.36883
0.02286 0.36884
0.02286 0.36885
0.02286 0.36886
0.02286 0.36887
0.02286 0.36888
0.02286 0.36889
0.02286 0.36890
0.02286 0.36891
0.02286 0.36892
0.02286 0.36893
0.02286 0.36894
0.02286 0.36895
0.02286 0.36896
0.02286 0.36897
0.02286 0.36898
0.02286 0.36899
0.02286 0.36900
0.02286 0.36901
0.02287 0.36902
0.02287 0.36903
0.02287 0.36904
0.02287 0.36905
0.02287 0.36906
0.02287 0.36907
0.02287 0.36908
0.02287 0.36909
0.02287 0.36910
0.02287 0.36911
0.02287 0.36912
0.02287 0.36913
0.02287 0.36914
0.02287 0.36915
0.02287 0.36916
0.02287 0.36917
0.02287 0.36918
0.02287 0.36919
0.02287 0.36920
0.02287 0.36921
0.02287 0.36922
0.02287 0.36923
0.02287 0.36924
0.02287 0.36925
0.02288 0.36926
0.02288 0.36927
0.02288 0.36928
0.02288 0.36929
0.02288 0.36930
0.02288 0.36931
0.02288 0.36932
0.02288 0.36933
0.02288 0.36934
0.02288 0.36935
0.02288 0.36936
0.02288 0.36937
0.02288 0.36938
0.02288 0.36939
0.02288 0.36940
0.02288 0.36941
0.02288 0.36942
0.02288 0.36943
0.02288 0.36944
0.02288 0.36945
0.02288 0.36946
0.02288 0.36947
0.02288 0.36948
0.02288 0.36949
0.02288 0.36950
0.02288 0.36951
0.02289 0.36952
0.02289 0.36953
0.02289 0.36954
0.02289 0.36955
0.02289 0.36956
0.02289 0.36957
0.02289 0.36958
0.02289 0.36959
0.02289 0.36960
0.02289 0.36961
0.02289 0.36962
0.02289 0.36963
0.02289 0.36964
0.02289 0.36965
0.02289 0.36966
0.02289 0.36967
0.02289 0.36968
0.02289 0.36969
0.02289 0.36970
0.02289 0.36971
0.02289 0.36972
0.02289 0.36973
0.02289 0.36974
0.02289 0.36975
0.02289 0.36976
0.02289 0.36977
0.02289 0.36978
0.02289 0.36979
0.02289 0.36980
0.02289 0.36981
0.02289 0.36982
0.02289 0.36983
0.02289 0.36984
0.02289 0.36985
0.02289 0.36986
0.02289 0.36987
0.02289 0.36988
0.02290 0.36989
0.02290 0.36990
0.02290 0.36991
0.02290 0.36992
0.02290 0.36993
0.02290 0.36994
0.02290 0.36995
0.02290 0.36996
0.02290 0.36997
0.02290 0.36998
0.02290 0.36999
0.02290 0.37000
0.02290 0.37001
0.02290 0.37002
0.02290 0.37003
0.02290 0.37004
0.02290 0.37005
0.02290 0.37006
0.02290 0.37007
0.02290 0.37008
0.02290 0.37009
0.02290 0.37010
0.02290 0.37011
0.02290 0.37012
0.02290 0.37013
0.02290 0.37014
0.02290 0.37015
0.02290 0.37016
0.02290 0.37017
0.02290 0.37018
0.02290 0.37019
0.02290 0.37020
0.02290 0.37021
0.02290 0.37022
0.02290 0.37023
0.02290 0.37024
0.02290 0.37025
0.02291 0.37026
0.02291 0.37027
0.02291 0.37028
0.02291 0.37029
0.02291 0.37030
0.02291 0.37031
0.02291 0.37032
0.02291 0.37033
0.02291 0.37034
0.02291 0.37035
0.02291 0.37036
0.02291 0.37037
0.02291 0.37038
0.02291 0.37039
0.02291 0.37040
0.02291 0.37041
0.02291 0.37042
0.02291 0.37043
0.02291 0.37044
0.02291 0.37045
0.02291 0.37046
0.02291 0.37047
0.02291 0.37048
0.02291 0.37049
0.02291 0.37050
0.02291 0.37051
0.02291 0.37052
0.02291 0.37053
0.02291 0.37054
0.02291 0.37055
0.02291 0.37056
0.02291 0.37057
0.02291 0.37058
0.02291 0.37059
0.02291 0.37060
0.02292 0.37061
0.02292 0.37062
0.02292 0.37063
0.02292 0.37064
0.02292 0.37065
0.02292 0.37066
0.02292 0.37067
0.02292 0.37068
0.02292 0.37069
0.02292 0.37070
0.02292 0.37071
0.02292 0.37072
0.02292 0.37073
0.02292 0.37074
0.02292 0.37075
0.02292 0.37076
0.02292 0.37077
0.02292 0.37078
0.02292 0.37079
0.02292 0.37080
0.02293 0.37081
0.02293 0.37082
0.02293 0.37083
0.02293 0.37084
0.02293 0.37085
0.02293 0.37086
0.02293 0.37087
0.02293 0.37088
0.02293 0.37089
0.02293 0.37090
0.02293 0.37091
0.02293 0.37092
0.02293 0.37093
0.02293 0.37094
0.02293 0.37095
0.02293 0.37096
0.02293 0.37097
0.02293 0.37098
0.02293 0.37099
0.02293 0.37100
0.02293 0.37101
0.02293 0.37102
0.02293 0.37103
0.02293 0.37104
0.02293 0.37105
0.02293 0.37106
0.02293 0.37107
0.02293 0.37108
0.02293 0.37109
0.02293 0.37110
0.02293 0.37111
0.02293 0.37112
0.02294 0.37113
0.02294 0.37114
0.02294 0.37115
0.02294 0.37116
0.02294 0.37117
0.02294 0.37118
0.02294 0.37119
0.02294 0.37120
0.02294 0.37121
0.02294 0.37122
0.02294 0.37123
0.02294 0.37124
0.02294 0.37125
0.02294 0.37126
0.02294 0.37127
0.02294 0.37128
0.02294 0.37129
0.02294 0.37130
0.02294 0.37131
0.02294 0.37132
0.02294 0.37133
0.02294 0.37134
0.02294 0.37135
0.02294 0.37136
0.02294 0.37137
0.02294 0.37138
0.02294 0.37139
0.02294 0.37140
0.02294 0.37141
0.02294 0.37142
0.02294 0.37143
0.02294 0.37144
0.02294 0.37145
0.02294 0.37146
0.02294 0.37147
0.02294 0.37148
0.02294 0.37149
0.02294 0.37150
0.02295 0.37151
0.02295 0.37152
0.02295 0.37153
0.02295 0.37154
0.02295 0.37155
0.02295 0.37156
0.02295 0.37157
0.02295 0.37158
0.02295 0.37159
0.02295 0.37160
0.02295 0.37161
0.02295 0.37162
0.02295 0.37163
0.02295 0.37164
0.02295 0.37165
0.02295 0.37166
0.02295 0.37167
0.02295 0.37168
0.02295 0.37169
0.02295 0.37170
0.02295 0.37171
0.02295 0.37172
0.02295 0.37173
0.02295 0.37174
0.02295 0.37175
0.02295 0.37176
0.02296 0.37177
0.02296 0.37178
0.02296 0.37179
0.02296 0.37180
0.02296 0.37181
0.02296 0.37182
0.02296 0.37183
0.02296 0.37184
0.02296 0.37185
0.02296 0.37186
0.02296 0.37187
0.02296 0.37188
0.02296 0.37189
0.02296 0.37190
0.02296 0.37191
0.02296 0.37192
0.02296 0.37193
0.02296 0.37194
0.02296 0.37195
0.02296 0.37196
0.02296 0.37197
0.02296 0.37198
0.02296 0.37199
0.02296 0.37200
0.02296 0.37201
0.02296 0.37202
0.02297 0.37203
0.02297 0.37204
0.02297 0.37205
0.02297 0.37206
0.02297 0.37207
0.02297 0.37208
0.02297 0.37209
0.02297 0.37210
0.02297 0.37211
0.02297 0.37212
0.02297 0.37213
0.02297 0.37214
0.02297 0.37215
0.02297 0.37216
0.02297 0.37217
0.02297 0.37218
0.02297 0.37219
0.02297 0.37220
0.02297 0.37221
0.02297 0.37222
0.02297 0.37223
0.02297 0.37224
0.02297 0.37225
0.02297 0.37226
0.02297 0.37227
0.02297 0.37228
0.02297 0.37229
0.02297 0.37230
0.02297 0.37231
0.02298 0.37232
0.02298 0.37233
0.02298 0.37234
0.02298 0.37235
0.02298 0.37236
0.02298 0.37237
0.02298 0.37238
0.02298 0.37239
0.02298 0.37240
0.02298 0.37241
0.02298 0.37242
0.02298 0.37243
0.02298 0.37244
0.02298 0.37245
0.02298 0.37246
0.02298 0.37247
0.02298 0.37248
0.02298 0.37249
0.02298 0.37250
0.02298 0.37251
0.02298 0.37252
0.02298 0.37253
0.02298 0.37254
0.02298 0.37255
0.02298 0.37256
0.02298 0.37257
0.02298 0.37258
0.02299 0.37259
0.02299 0.37260
0.02299 0.37261
0.02299 0.37262
0.02299 0.37263
0.02299 0.37264
0.02299 0.37265
0.02299 0.37266
0.02299 0.37267
0.02299 0.37268
0.02299 0.37269
0.02299 0.37270
0.02299 0.37271
0.02299 0.37272
0.02299 0.37273
0.02299 0.37274
0.02299 0.37275
0.02299 0.37276
0.02299 0.37277
0.02299 0.37278
0.02299 0.37279
0.02299 0.37280
0.02299 0.37281
0.02299 0.37282
0.02299 0.37283
0.02299 0.37284
0.02299 0.37285
0.02299 0.37286
0.02299 0.37287
0.02299 0.37288
0.02299 0.37289
0.02300 0.37290
0.02300 0.37291
0.02300 0.37292
0.02300 0.37293
0.02300 0.37294
0.02300 0.37295
0.02300 0.37296
0.02300 0.37297
0.02300 0.37298
0.02300 0.37299
0.02300 0.37300
0.02300 0.37301
0.02300 0.37302
0.02300 0.37303
0.02300 0.37304
0.02300 0.37305
0.02300 0.37306
0.02300 0.37307
0.02300 0.37308
0.02300 0.37309
0.02300 0.37310
0.02300 0.37311
0.02300 0.37312
0.02300 0.37313
0.02300 0.37314
0.02300 0.37315
0.02300 0.37316
0.02300 0.37317
0.02300 0.37318
0.02300 0.37319
0.02300 0.37320
0.02300 0.37321
0.02300 0.37322
0.02301 0.37323
0.02301 0.37324
0.02301 0.37325
0.02301 0.37326
0.02301 0.37327
0.02301 0.37328
0.02301 0.37329
0.02301 0.37330
0.02301 0.37331
0.02301 0.37332
0.02301 0.37333
0.02301 0.37334
0.02301 0.37335
0.02301 0.37336
0.02301 0.37337
0.02301 0.37338
0.02301 0.37339
0.02301 0.37340
0.02301 0.37341
0.02301 0.37342
0.02301 0.37343
0.02301 0.37344
0.02301 0.37345
0.02301 0.37346
0.02301 0.37347
0.02301 0.37348
0.02301 0.37349
0.02301 0.37350
0.02301 0.37351
0.02301 0.37352
0.02301 0.37353
0.02301 0.37354
0.02301 0.37355
0.02301 0.37356
0.02301 0.37357
0.02301 0.37358
0.02301 0.37359
0.02301 0.37360
0.02301 0.37361
0.02301 0.37362
0.02301 0.37363
0.02302 0.37364
0.02302 0.37365
0.02302 0.37366
0.02302 0.37367
0.02302 0.37368
0.02302 0.37369
0.02302 0.37370
0.02302 0.37371
0.02302 0.37372
0.02302 0.37373
0.02302 0.37374
0.02302 0.37375
0.02302 0.37376
0.02302 0.37377
0.02302 0.37378
0.02302 0.37379
0.02302 0.37380
0.02302 0.37381
0.02302 0.37382
0.02302 0.37383
0.02302 0.37384
0.02302 0.37385
0.02302 0.37386
0.02302 0.37387
0.02303 0.37388
0.02303 0.37389
0.02303 0.37390
0.02303 0.37391
0.02303 0.37392
0.02303 0.37393
0.02303 0.37394
0.02303 0.37395
0.02303 0.37396
0.02303 0.37397
0.02303 0.37398
0.02303 0.37399
0.02303 0.37400
0.02303 0.37401
0.02303 0.37402
0.02303 0.37403
0.02303 0.37404
0.02303 0.37405
0.02303 0.37406
0.02303 0.37407
0.02303 0.37408
0.02303 0.37409
0.02303 0.37410
0.02303 0.37411
0.02303 0.37412
0.02303 0.37413
0.02303 0.37414
0.02303 0.37415
0.02303 0.37416
0.02304 0.37417
0.02304 0.37418
0.02304 0.37419
0.02304 0.37420
0.02304 0.37421
0.02304 0.37422
0.02304 0.37423
0.02304 0.37424
0.02304 0.37425
0.02304 0.37426
0.02304 0.37427
0.02304 0.37428
0.02304 0.37429
0.02304 0.37430
0.02304 0.37431
0.02304 0.37432
0.02304 0.37433
0.02304 0.37434
0.02304 0.37435
0.02304 0.37436
0.02304 0.37437
0.02304 0.37438
0.02304 0.37439
0.02304 0.37440
0.02304 0.37441
0.02304 0.37442
0.02304 0.37443
0.02304 0.37444
0.02304 0.37445
0.02304 0.37446
0.02304 0.37447
0.02304 0.37448
0.02304 0.37449
0.02304 0.37450
0.02305 0.37451
0.02305 0.37452
0.02305 0.37453
0.02305 0.37454
0.02305 0.37455
0.02305 0.37456
0.02305 0.37457
0.02305 0.37458
0.02305 0.37459
0.02305 0.37460
0.02305 0.37461
0.02305 0.37462
0.02305 0.37463
0.02305 0.37464
0.02305 0.37465
0.02305 0.37466
0.02305 0.37467
0.02305 0.37468
0.02305 0.37469
0.02305 0.37470
0.02305 0.37471
0.02305 0.37472
0.02305 0.37473
0.02305 0.37474
0.02305 0.37475
0.02305 0.37476
0.02305 0.37477
0.02305 0.37478
0.02305 0.37479
0.02305 0.37480
0.02306 0.37481
0.02306 0.37482
0.02306 0.37483
0.02306 0.37484
0.02306 0.37485
0.02306 0.37486
0.02306 0.37487
0.02306 0.37488
0.02306 0.37489
0.02306 0.37490
0.02306 0.37491
0.02306 0.37492
0.02306 0.37493
0.02306 0.37494
0.02306 0.37495
0.02306 0.37496
0.02306 0.37497
0.02306 0.37498
0.02306 0.37499
0.02306 0.37500
0.02306 0.37501
0.02306 0.37502
0.02306 0.37503
0.02306 0.37504
0.02307 0.37505
0.02307 0.37506
0.02307 0.37507
0.02307 0.37508
0.02307 0.37509
0.02307 0.37510
0.02307 0.37511
0.02307 0.37512
0.02307 0.37513
0.02307 0.37514
0.02307 0.37515
0.02307 0.37516
0.02307 0.37517
0.02307 0.37518
0.02307 0.37519
0.02307 0.37520
0.02307 0.37521
0.02307 0.37522
0.02307 0.37523
0.02307 0.37524
0.02307 0.37525
0.02307 0.37526
0.02307 0.37527
0.02307 0.37528
0.02307 0.37529
0.02307 0.37530
0.02307 0.37531
0.02307 0.37532
0.02307 0.37533
0.02307 0.37534
0.02307 0.37535
0.02307 0.37536
0.02307 0.37537
0.02307 0.37538
0.02307 0.37539
0.02307 0.37540
0.02307 0.37541
0.02308 0.37542
0.02308 0.37543
0.02308 0.37544
0.02308 0.37545
0.02308 0.37546
0.02308 0.37547
0.02308 0.37548
0.02308 0.37549
0.02308 0.37550
0.02308 0.37551
0.02308 0.37552
0.02308 0.37553
0.02308 0.37554
0.02308 0.37555
0.02308 0.37556
0.02308 0.37557
0.02308 0.37558
0.02308 0.37559
0.02308 0.37560
0.02308 0.37561
0.02308 0.37562
0.02308 0.37563
0.02308 0.37564
0.02308 0.37565
0.02308 0.37566
0.02308 0.37567
0.02308 0.37568
0.02308 0.37569
0.02308 0.37570
0.02308 0.37571
0.02308 0.37572
0.02309 0.37573
0.02309 0.37574
0.02309 0.37575
0.02309 0.37576
0.02309 0.37577
0.02309 0.37578
0.02309 0.37579
0.02309 0.37580
0.02309 0.37581
0.02309 0.37582
0.02309 0.37583
0.02309 0.37584
0.02309 0.37585
0.02309 0.37586
0.02309 0.37587
0.02309 0.37588
0.02309 0.37589
0.02309 0.37590
0.02309 0.37591
0.02309 0.37592
0.02309 0.37593
0.02309 0.37594
0.02309 0.37595
0.02309 0.37596
0.02309 0.37597
0.02309 0.37598
0.02309 0.37599
0.02309 0.37600
0.02309 0.37601
0.02309 0.37602
0.02309 0.37603
0.02309 0.37604
0.02309 0.37605
0.02310 0.37606
0.02310 0.37607
0.02310 0.37608
0.02310 0.37609
0.02310 0.37610
0.02310 0.37611
0.02310 0.37612
0.02310 0.37613
0.02310 0.37614
0.02310 0.37615
0.02310 0.37616
0.02310 0.37617
0.02310 0.37618
0.02310 0.37619
0.02310 0.37620
0.02310 0.37621
0.02310 0.37622
0.02310 0.37623
0.02310 0.37624
0.02310 0.37625
0.02310 0.37626
0.02310 0.37627
0.02310 0.37628
0.02310 0.37629
0.02311 0.37630
0.02311 0.37631
0.02311 0.37632
0.02311 0.37633
0.02311 0.37634
0.02311 0.37635
0.02311 0.37636
0.02311 0.37637
0.02311 0.37638
0.02311 0.37639
0.02311 0.37640
0.02311 0.37641
0.02311 0.37642
0.02311 0.37643
0.02311 0.37644
0.02311 0.37645
0.02311 0.37646
0.02311 0.37647
0.02312 0.37648
0.02312 0.37649
0.02312 0.37650
0.02312 0.37651
0.02312 0.37652
0.02312 0.37653
0.02312 0.37654
0.02312 0.37655
0.02312 0.37656
0.02312 0.37657
0.02312 0.37658
0.02312 0.37659
0.02312 0.37660
0.02312 0.37661
0.02312 0.37662
0.02312 0.37663
0.02312 0.37664
0.02312 0.37665
0.02312 0.37666
0.02312 0.37667
0.02312 0.37668
0.02312 0.37669
0.02312 0.37670
0.02312 0.37671
0.02312 0.37672
0.02312 0.37673
0.02312 0.37674
0.02312 0.37675
0.02313 0.37676
0.02313 0.37677
0.02313 0.37678
0.02313 0.37679
0.02313 0.37680
0.02313 0.37681
0.02313 0.37682
0.02313 0.37683
0.02313 0.37684
0.02313 0.37685
0.02313 0.37686
0.02313 0.37687
0.02313 0.37688
0.02313 0.37689
0.02313 0.37690
0.02313 0.37691
0.02314 0.37692
0.02314 0.37693
0.02314 0.37694
0.02314 0.37695
0.02314 0.37696
0.02314 0.37697
0.02314 0.37698
0.02314 0.37699
0.02314 0.37700
0.02314 0.37701
0.02314 0.37702
0.02314 0.37703
0.02314 0.37704
0.02314 0.37705
0.02314 0.37706
0.02314 0.37707
0.02314 0.37708
0.02314 0.37709
0.02314 0.37710
0.02314 0.37711
0.02314 0.37712
0.02314 0.37713
0.02314 0.37714
0.02314 0.37715
0.02314 0.37716
0.02314 0.37717
0.02314 0.37718
0.02314 0.37719
0.02314 0.37720
0.02314 0.37721
0.02315 0.37722
0.02315 0.37723
0.02315 0.37724
0.02315 0.37725
0.02315 0.37726
0.02315 0.37727
0.02315 0.37728
0.02315 0.37729
0.02315 0.37730
0.02315 0.37731
0.02315 0.37732
0.02315 0.37733
0.02315 0.37734
0.02315 0.37735
0.02315 0.37736
0.02315 0.37737
0.02315 0.37738
0.02315 0.37739
0.02315 0.37740
0.02315 0.37741
0.02315 0.37742
0.02315 0.37743
0.02315 0.37744
0.02315 0.37745
0.02315 0.37746
0.02315 0.37747
0.02315 0.37748
0.02315 0.37749
0.02315 0.37750
0.02315 0.37751
0.02315 0.37752
0.02315 0.37753
0.02315 0.37754
0.02315 0.37755
0.02316 0.37756
0.02316 0.37757
0.02316 0.37758
0.02316 0.37759
0.02316 0.37760
0.02316 0.37761
0.02316 0.37762
0.02316 0.37763
0.02316 0.37764
0.02316 0.37765
0.02316 0.37766
0.02316 0.37767
0.02316 0.37768
0.02316 0.37769
0.02316 0.37770
0.02316 0.37771
0.02316 0.37772
0.02316 0.37773
0.02316 0.37774
0.02316 0.37775
0.02316 0.37776
0.02316 0.37777
0.02316 0.37778
0.02316 0.37779
0.02316 0.37780
0.02316 0.37781
0.02316 0.37782
0.02317 0.37783
0.02317 0.37784
0.02317 0.37785
0.02317 0.37786
0.02317 0.37787
0.02317 0.37788
0.02317 0.37789
0.02317 0.37790
0.02317 0.37791
0.02317 0.37792
0.02317 0.37793
0.02317 0.37794
0.02317 0.37795
0.02317 0.37796
0.02317 0.37797
0.02317 0.37798
0.02317 0.37799
0.02317 0.37800
0.02317 0.37801
0.02317 0.37802
0.02317 0.37803
0.02317 0.37804
0.02317 0.37805
0.02317 0.37806
0.02317 0.37807
0.02317 0.37808
0.02317 0.37809
0.02317 0.37810
0.02317 0.37811
0.02317 0.37812
0.02317 0.37813
0.02317 0.37814
0.02317 0.37815
0.02318 0.37816
0.02318 0.37817
0.02318 0.37818
0.02318 0.37819
0.02318 0.37820
0.02318 0.37821
0.02318 0.37822
0.02318 0.37823
0.02318 0.37824
0.02318 0.37825
0.02318 0.37826
0.02318 0.37827
0.02318 0.37828
0.02318 0.37829
0.02318 0.37830
0.02318 0.37831
0.02318 0.37832
0.02318 0.37833
0.02318 0.37834
0.02318 0.37835
0.02318 0.37836
0.02318 0.37837
0.02318 0.37838
0.02318 0.37839
0.02318 0.37840
0.02318 0.37841
0.02318 0.37842
0.02319 0.37843
0.02319 0.37844
0.02319 0.37845
0.02319 0.37846
0.02319 0.37847
0.02319 0.37848
0.02319 0.37849
0.02319 0.37850
0.02319 0.37851
0.02319 0.37852
0.02319 0.37853
0.02319 0.37854
0.02319 0.37855
0.02319 0.37856
0.02319 0.37857
0.02319 0.37858
0.02319 0.37859
0.02319 0.37860
0.02319 0.37861
0.02319 0.37862
0.02319 0.37863
0.02319 0.37864
0.02319 0.37865
0.02319 0.37866
0.02319 0.37867
0.02319 0.37868
0.02319 0.37869
0.02320 0.37870
0.02320 0.37871
0.02320 0.37872
0.02320 0.37873
0.02320 0.37874
0.02320 0.37875
0.02320 0.37876
0.02320 0.37877
0.02320 0.37878
0.02320 0.37879
0.02320 0.37880
0.02320 0.37881
0.02320 0.37882
0.02320 0.37883
0.02320 0.37884
0.02320 0.37885
0.02320 0.37886
0.02320 0.37887
0.02320 0.37888
0.02320 0.37889
0.02320 0.37890
0.02320 0.37891
0.02320 0.37892
0.02320 0.37893
0.02320 0.37894
0.02321 0.37895
0.02321 0.37896
0.02321 0.37897
0.02321 0.37898
0.02321 0.37899
0.02321 0.37900
0.02321 0.37901
0.02321 0.37902
0.02321 0.37903
0.02321 0.37904
0.02321 0.37905
0.02321 0.37906
0.02321 0.37907
0.02321 0.37908
0.02321 0.37909
0.02321 0.37910
0.02321 0.37911
0.02321 0.37912
0.02321 0.37913
0.02321 0.37914
0.02321 0.37915
0.02321 0.37916
0.02321 0.37917
0.02321 0.37918
0.02321 0.37919
0.02321 0.37920
0.02321 0.37921
0.02321 0.37922
0.02321 0.37923
0.02321 0.37924
0.02321 0.37925
0.02321 0.37926
0.02321 0.37927
0.02321 0.37928
0.02321 0.37929
0.02321 0.37930
0.02321 0.37931
0.02321 0.37932
0.02322 0.37933
0.02322 0.37934
0.02322 0.37935
0.02322 0.37936
0.02322 0.37937
0.02322 0.37938
0.02322 0.37939
0.02322 0.37940
0.02322 0.37941
0.02322 0.37942
0.02322 0.37943
0.02322 0.37944
0.02322 0.37945
0.02322 0.37946
0.02322 0.37947
0.02322 0.37948
0.02322 0.37949
0.02322 0.37950
0.02322 0.37951
0.02322 0.37952
0.02322 0.37953
0.02322 0.37954
0.02322 0.37955
0.02322 0.37956
0.02322 0.37957
0.02322 0.37958
0.02323 0.37959
0.02323 0.37960
0.02323 0.37961
0.02323 0.37962
0.02323 0.37963
0.02323 0.37964
0.02323 0.37965
0.02323 0.37966
0.02323 0.37967
0.02323 0.37968
0.02323 0.37969
0.02323 0.37970
0.02323 0.37971
0.02323 0.37972
0.02323 0.37973
0.02323 0.37974
0.02323 0.37975
0.02323 0.37976
0.02323 0.37977
0.02323 0.37978
0.02323 0.37979
0.02323 0.37980
0.02323 0.37981
0.02323 0.37982
0.02323 0.37983
0.02323 0.37984
0.02323 0.37985
0.02324 0.37986
0.02324 0.37987
0.02324 0.37988
0.02324 0.37989
0.02324 0.37990
0.02324 0.37991
0.02324 0.37992
0.02324 0.37993
0.02324 0.37994
0.02324 0.37995
0.02324 0.37996
0.02324 0.37997
0.02324 0.37998
0.02324 0.37999
0.02324 0.38000
0.02324 0.38001
0.02324 0.38002
0.02324 0.38003
0.02324 0.38004
0.02324 0.38005
0.02324 0.38006
0.02324 0.38007
0.02324 0.38008
0.02324 0.38009
0.02324 0.38010
0.02324 0.38011
0.02324 0.38012
0.02324 0.38013
0.02324 0.38014
0.02324 0.38015
0.02324 0.38016
0.02325 0.38017
0.02325 0.38018
0.02325 0.38019
0.02325 0.38020
0.02325 0.38021
0.02325 0.38022
0.02325 0.38023
0.02325 0.38024
0.02325 0.38025
0.02325 0.38026
0.02325 0.38027
0.02325 0.38028
0.02325 0.38029
0.02325 0.38030
0.02325 0.38031
0.02325 0.38032
0.02325 0.38033
0.02325 0.38034
0.02325 0.38035
0.02325 0.38036
0.02325 0.38037
0.02325 0.38038
0.02325 0.38039
0.02325 0.38040
0.02325 0.38041
0.02325 0.38042
0.02325 0.38043
0.02325 0.38044
0.02325 0.38045
0.02325 0.38046
0.02325 0.38047
0.02325 0.38048
0.02325 0.38049
0.02325 0.38050
0.02325 0.38051
0.02326 0.38052
0.02326 0.38053
0.02326 0.38054
0.02326 0.38055
0.02326 0.38056
0.02326 0.38057
0.02326 0.38058
0.02326 0.38059
0.02326 0.38060
0.02326 0.38061
0.02326 0.38062
0.02326 0.38063
0.02326 0.38064
0.02326 0.38065
0.02326 0.38066
0.02326 0.38067
0.02326 0.38068
0.02326 0.38069
0.02326 0.38070
0.02326 0.38071
0.02326 0.38072
0.02326 0.38073
0.02326 0.38074
0.02326 0.38075
0.02326 0.38076
0.02326 0.38077
0.02326 0.38078
0.02326 0.38079
0.02326 0.38080
0.02327 0.38081
0.02327 0.38082
0.02327 0.38083
0.02327 0.38084
0.02327 0.38085
0.02327 0.38086
0.02327 0.38087
0.02327 0.38088
0.02327 0.38089
0.02327 0.38090
0.02327 0.38091
0.02327 0.38092
0.02327 0.38093
0.02327 0.38094
0.02327 0.38095
0.02327 0.38096
0.02327 0.38097
0.02327 0.38098
0.02327 0.38099
0.02327 0.38100
0.02327 0.38101
0.02327 0.38102
0.02327 0.38103
0.02327 0.38104
0.02327 0.38105
0.02328 0.38106
0.02328 0.38107
0.02328 0.38108
0.02328 0.38109
0.02328 0.38110
0.02328 0.38111
0.02328 0.38112
0.02328 0.38113
0.02328 0.38114
0.02328 0.38115
0.02328 0.38116
0.02328 0.38117
0.02328 0.38118
0.02328 0.38119
0.02328 0.38120
0.02328 0.38121
0.02328 0.38122
0.02328 0.38123
0.02328 0.38124
0.02328 0.38125
0.02328 0.38126
0.02328 0.38127
0.02328 0.38128
0.02328 0.38129
0.02328 0.38130
0.02328 0.38131
0.02328 0.38132
0.02328 0.38133
0.02328 0.38134
0.02328 0.38135
0.02328 0.38136
0.02328 0.38137
0.02328 0.38138
0.02328 0.38139
0.02328 0.38140
0.02328 0.38141
0.02328 0.38142
0.02328 0.38143
0.02329 0.38144
0.02329 0.38145
0.02329 0.38146
0.02329 0.38147
0.02329 0.38148
0.02329 0.38149
0.02329 0.38150
0.02329 0.38151
0.02329 0.38152
0.02329 0.38153
0.02329 0.38154
0.02329 0.38155
0.02329 0.38156
0.02329 0.38157
0.02329 0.38158
0.02329 0.38159
0.02329 0.38160
0.02329 0.38161
0.02329 0.38162
0.02329 0.38163
0.02329 0.38164
0.02329 0.38165
0.02330 0.38166
0.02330 0.38167
0.02330 0.38168
0.02330 0.38169
0.02330 0.38170
0.02330 0.38171
0.02330 0.38172
0.02330 0.38173
0.02330 0.38174
0.02330 0.38175
0.02330 0.38176
0.02330 0.38177
0.02330 0.38178
0.02330 0.38179
0.02330 0.38180
0.02330 0.38181
0.02330 0.38182
0.02330 0.38183
0.02330 0.38184
0.02330 0.38185
0.02330 0.38186
0.02330 0.38187
0.02330 0.38188
0.02330 0.38189
0.02330 0.38190
0.02330 0.38191
0.02330 0.38192
0.02330 0.38193
0.02330 0.38194
0.02330 0.38195
0.02330 0.38196
0.02330 0.38197
0.02330 0.38198
0.02331 0.38199
0.02331 0.38200
0.02331 0.38201
0.02331 0.38202
0.02331 0.38203
0.02331 0.38204
0.02331 0.38205
0.02331 0.38206
0.02331 0.38207
0.02331 0.38208
0.02331 0.38209
0.02331 0.38210
0.02331 0.38211
0.02331 0.38212
0.02331 0.38213
0.02331 0.38214
0.02331 0.38215
0.02331 0.38216
0.02331 0.38217
0.02331 0.38218
0.02331 0.38219
0.02331 0.38220
0.02331 0.38221
0.02331 0.38222
0.02331 0.38223
0.02331 0.38224
0.02331 0.38225
0.02331 0.38226
0.02331 0.38227
0.02331 0.38228
0.02331 0.38229
0.02331 0.38230
0.02331 0.38231
0.02331 0.38232
0.02332 0.38233
0.02332 0.38234
0.02332 0.38235
0.02332 0.38236
0.02332 0.38237
0.02332 0.38238
0.02332 0.38239
0.02332 0.38240
0.02332 0.38241
0.02332 0.38242
0.02332 0.38243
0.02332 0.38244
0.02332 0.38245
0.02332 0.38246
0.02332 0.38247
0.02332 0.38248
0.02332 0.38249
0.02332 0.38250
0.02332 0.38251
0.02332 0.38252
0.02332 0.38253
0.02332 0.38254
0.02332 0.38255
0.02332 0.38256
0.02333 0.38257
0.02333 0.38258
0.02333 0.38259
0.02333 0.38260
0.02333 0.38261
0.02333 0.38262
0.02333 0.38263
0.02333 0.38264
0.02333 0.38265
0.02333 0.38266
0.02333 0.38267
0.02333 0.38268
0.02333 0.38269
0.02333 0.38270
0.02333 0.38271
0.02333 0.38272
0.02333 0.38273
0.02333 0.38274
0.02333 0.38275
0.02333 0.38276
0.02333 0.38277
0.02333 0.38278
0.02333 0.38279
0.02333 0.38280
0.02333 0.38281
0.02333 0.38282
0.02333 0.38283
0.02334 0.38284
0.02334 0.38285
0.02334 0.38286
0.02334 0.38287
0.02334 0.38288
0.02334 0.38289
0.02334 0.38290
0.02334 0.38291
0.02334 0.38292
0.02334 0.38293
0.02334 0.38294
0.02334 0.38295
0.02334 0.38296
0.02334 0.38297
0.02334 0.38298
0.02334 0.38299
0.02334 0.38300
0.02334 0.38301
0.02334 0.38302
0.02334 0.38303
0.02334 0.38304
0.02334 0.38305
0.02334 0.38306
0.02334 0.38307
0.02334 0.38308
0.02334 0.38309
0.02334 0.38310
0.02334 0.38311
0.02334 0.38312
0.02334 0.38313
0.02334 0.38314
0.02334 0.38315
0.02334 0.38316
0.02335 0.38317
0.02335 0.38318
0.02335 0.38319
0.02335 0.38320
0.02335 0.38321
0.02335 0.38322
0.02335 0.38323
0.02335 0.38324
0.02335 0.38325
0.02335 0.38326
0.02335 0.38327
0.02335 0.38328
0.02335 0.38329
0.02335 0.38330
0.02335 0.38331
0.02335 0.38332
0.02335 0.38333
0.02335 0.38334
0.02335 0.38335
0.02335 0.38336
0.02335 0.38337
0.02335 0.38338
0.02335 0.38339
0.02335 0.38340
0.02335 0.38341
0.02335 0.38342
0.02335 0.38343
0.02335 0.38344
0.02336 0.38345
0.02336 0.38346
0.02336 0.38347
0.02336 0.38348
0.02336 0.38349
0.02336 0.38350
0.02336 0.38351
0.02336 0.38352
0.02336 0.38353
0.02336 0.38354
0.02336 0.38355
0.02336 0.38356
0.02336 0.38357
0.02336 0.38358
0.02336 0.38359
0.02336 0.38360
0.02336 0.38361
0.02336 0.38362
0.02336 0.38363
0.02336 0.38364
0.02336 0.38365
0.02336 0.38366
0.02336 0.38367
0.02336 0.38368
0.02336 0.38369
0.02336 0.38370
0.02336 0.38371
0.02336 0.38372
0.02336 0.38373
0.02336 0.38374
0.02336 0.38375
0.02336 0.38376
0.02336 0.38377
0.02337 0.38378
0.02337 0.38379
0.02337 0.38380
0.02337 0.38381
0.02337 0.38382
0.02337 0.38383
0.02337 0.38384
0.02337 0.38385
0.02337 0.38386
0.02337 0.38387
0.02337 0.38388
0.02337 0.38389
0.02337 0.38390
0.02337 0.38391
0.02337 0.38392
0.02337 0.38393
0.02337 0.38394
0.02337 0.38395
0.02337 0.38396
0.02337 0.38397
0.02337 0.38398
0.02337 0.38399
0.02337 0.38400
0.02337 0.38401
0.02337 0.38402
0.02337 0.38403
0.02337 0.38404
0.02338 0.38405
0.02338 0.38406
0.02338 0.38407
0.02338 0.38408
0.02338 0.38409
0.02338 0.38410
0.02338 0.38411
0.02338 0.38412
0.02338 0.38413
0.02338 0.38414
0.02338 0.38415
0.02338 0.38416
0.02338 0.38417
0.02338 0.38418
0.02338 0.38419
0.02338 0.38420
0.02338 0.38421
0.02339 0.38422
0.02339 0.38423
0.02339 0.38424
0.02339 0.38425
0.02339 0.38426
0.02339 0.38427
0.02339 0.38428
0.02339 0.38429
0.02339 0.38430
0.02339 0.38431
0.02339 0.38432
0.02339 0.38433
0.02339 0.38434
0.02339 0.38435
0.02339 0.38436
0.02339 0.38437
0.02339 0.38438
0.02339 0.38439
0.02339 0.38440
0.02339 0.38441
0.02339 0.38442
0.02339 0.38443
0.02339 0.38444
0.02339 0.38445
0.02339 0.38446
0.02339 0.38447
0.02339 0.38448
0.02339 0.38449
0.02339 0.38450
0.02339 0.38451
0.02340 0.38452
0.02340 0.38453
0.02340 0.38454
0.02340 0.38455
0.02340 0.38456
0.02340 0.38457
0.02340 0.38458
0.02340 0.38459
0.02340 0.38460
0.02340 0.38461
0.02340 0.38462
0.02340 0.38463
0.02340 0.38464
0.02340 0.38465
0.02340 0.38466
0.02340 0.38467
0.02340 0.38468
0.02340 0.38469
0.02340 0.38470
0.02340 0.38471
0.02340 0.38472
0.02340 0.38473
0.02340 0.38474
0.02340 0.38475
0.02340 0.38476
0.02340 0.38477
0.02340 0.38478
0.02340 0.38479
0.02341 0.38480
0.02341 0.38481
0.02341 0.38482
0.02341 0.38483
0.02341 0.38484
0.02341 0.38485
0.02341 0.38486
0.02341 0.38487
0.02341 0.38488
0.02341 0.38489
0.02341 0.38490
0.02341 0.38491
0.02341 0.38492
0.02341 0.38493
0.02341 0.38494
0.02341 0.38495
0.02341 0.38496
0.02341 0.38497
0.02341 0.38498
0.02341 0.38499
0.02341 0.38500
0.02341 0.38501
0.02342 0.38502
0.02342 0.38503
0.02342 0.38504
0.02342 0.38505
0.02342 0.38506
0.02342 0.38507
0.02342 0.38508
0.02342 0.38509
0.02342 0.38510
0.02342 0.38511
0.02342 0.38512
0.02342 0.38513
0.02342 0.38514
0.02342 0.38515
0.02342 0.38516
0.02342 0.38517
0.02342 0.38518
0.02342 0.38519
0.02342 0.38520
0.02342 0.38521
0.02342 0.38522
0.02342 0.38523
0.02342 0.38524
0.02342 0.38525
0.02342 0.38526
0.02342 0.38527
0.02342 0.38528
0.02342 0.38529
0.02342 0.38530
0.02342 0.38531
0.02342 0.38532
0.02342 0.38533
0.02343 0.38534
0.02343 0.38535
0.02343 0.38536
0.02343 0.38537
0.02343 0.38538
0.02343 0.38539
0.02343 0.38540
0.02343 0.38541
0.02343 0.38542
0.02343 0.38543
0.02343 0.38544
0.02343 0.38545
0.02343 0.38546
0.02343 0.38547
0.02343 0.38548
0.02343 0.38549
0.02343 0.38550
0.02343 0.38551
0.02343 0.38552
0.02343 0.38553
0.02343 0.38554
0.02344 0.38555
0.02344 0.38556
0.02344 0.38557
0.02344 0.38558
0.02344 0.38559
0.02344 0.38560
0.02344 0.38561
0.02344 0.38562
0.02344 0.38563
0.02344 0.38564
0.02344 0.38565
0.02344 0.38566
0.02344 0.38567
0.02344 0.38568
0.02344 0.38569
0.02344 0.38570
0.02344 0.38571
0.02344 0.38572
0.02344 0.38573
0.02344 0.38574
0.02344 0.38575
0.02344 0.38576
0.02344 0.38577
0.02344 0.38578
0.02345 0.38579
0.02345 0.38580
0.02345 0.38581
0.02345 0.38582
0.02345 0.38583
0.02345 0.38584
0.02345 0.38585
0.02345 0.38586
0.02345 0.38587
0.02345 0.38588
0.02345 0.38589
0.02345 0.38590
0.02345 0.38591
0.02345 0.38592
0.02345 0.38593
0.02345 0.38594
0.02345 0.38595
0.02345 0.38596
0.02345 0.38597
0.02345 0.38598
0.02345 0.38599
0.02345 0.38600
0.02345 0.38601
0.02345 0.38602
0.02345 0.38603
0.02345 0.38604
0.02345 0.38605
0.02345 0.38606
0.02345 0.38607
0.02345 0.38608
0.02345 0.38609
0.02345 0.38610
0.02345 0.38611
0.02345 0.38612
0.02345 0.38613
0.02345 0.38614
0.02345 0.38615
0.02345 0.38616
0.02345 0.38617
0.02345 0.38618
0.02345 0.38619
0.02345 0.38620
0.02345 0.38621
0.02346 0.38622
0.02346 0.38623
0.02346 0.38624
0.02346 0.38625
0.02346 0.38626
0.02346 0.38627
0.02346 0.38628
0.02346 0.38629
0.02346 0.38630
0.02346 0.38631
0.02346 0.38632
0.02346 0.38633
0.02346 0.38634
0.02346 0.38635
0.02346 0.38636
0.02346 0.38637
0.02346 0.38638
0.02346 0.38639
0.02346 0.38640
0.02346 0.38641
0.02346 0.38642
0.02346 0.38643
0.02346 0.38644
0.02346 0.38645
0.02346 0.38646
0.02346 0.38647
0.02346 0.38648
0.02346 0.38649
0.02347 0.38650
0.02347 0.38651
0.02347 0.38652
0.02347 0.38653
0.02347 0.38654
0.02347 0.38655
0.02347 0.38656
0.02347 0.38657
0.02347 0.38658
0.02347 0.38659
0.02347 0.38660
0.02347 0.38661
0.02347 0.38662
0.02347 0.38663
0.02347 0.38664
0.02347 0.38665
0.02347 0.38666
0.02347 0.38667
0.02347 0.38668
0.02347 0.38669
0.02347 0.38670
0.02347 0.38671
0.02347 0.38672
0.02347 0.38673
0.02347 0.38674
0.02347 0.38675
0.02347 0.38676
0.02347 0.38677
0.02347 0.38678
0.02347 0.38679
0.02347 0.38680
0.02347 0.38681
0.02347 0.38682
0.02347 0.38683
0.02348 0.38684
0.02348 0.38685
0.02348 0.38686
0.02348 0.38687
0.02348 0.38688
0.02348 0.38689
0.02348 0.38690
0.02348 0.38691
0.02348 0.38692
0.02348 0.38693
0.02348 0.38694
0.02348 0.38695
0.02348 0.38696
0.02348 0.38697
0.02348 0.38698
0.02348 0.38699
0.02348 0.38700
0.02348 0.38701
0.02348 0.38702
0.02348 0.38703
0.02348 0.38704
0.02348 0.38705
0.02348 0.38706
0.02348 0.38707
0.02348 0.38708
0.02348 0.38709
0.02348 0.38710
0.02349 0.38711
0.02349 0.38712
0.02349 0.38713
0.02349 0.38714
0.02349 0.38715
0.02349 0.38716
0.02349 0.38717
0.02349 0.38718
0.02349 0.38719
0.02349 0.38720
0.02349 0.38721
0.02349 0.38722
0.02349 0.38723
0.02349 0.38724
0.02349 0.38725
0.02349 0.38726
0.02349 0.38727
0.02349 0.38728
0.02349 0.38729
0.02349 0.38730
0.02349 0.38731
0.02349 0.38732
0.02349 0.38733
0.02349 0.38734
0.02349 0.38735
0.02349 0.38736
0.02349 0.38737
0.02350 0.38738
0.02350 0.38739
0.02350 0.38740
0.02350 0.38741
0.02350 0.38742
0.02350 0.38743
0.02350 0.38744
0.02350 0.38745
0.02350 0.38746
0.02350 0.38747
0.02350 0.38748
0.02350 0.38749
0.02350 0.38750
0.02350 0.38751
0.02350 0.38752
0.02350 0.38753
0.02350 0.38754
0.02350 0.38755
0.02350 0.38756
0.02350 0.38757
0.02350 0.38758
0.02350 0.38759
0.02350 0.38760
0.02350 0.38761
0.02351 0.38762
0.02351 0.38763
0.02351 0.38764
0.02351 0.38765
0.02351 0.38766
0.02351 0.38767
0.02351 0.38768
0.02351 0.38769
0.02351 0.38770
0.02351 0.38771
0.02351 0.38772
0.02351 0.38773
0.02351 0.38774
0.02351 0.38775
0.02351 0.38776
0.02351 0.38777
0.02351 0.38778
0.02351 0.38779
0.02351 0.38780
0.02351 0.38781
0.02351 0.38782
0.02351 0.38783
0.02351 0.38784
0.02351 0.38785
0.02351 0.38786
0.02352 0.38787
0.02352 0.38788
0.02352 0.38789
0.02352 0.38790
0.02352 0.38791
0.02352 0.38792
0.02352 0.38793
0.02352 0.38794
0.02352 0.38795
0.02352 0.38796
0.02352 0.38797
0.02352 0.38798
0.02352 0.38799
0.02352 0.38800
0.02352 0.38801
0.02352 0.38802
0.02352 0.38803
0.02352 0.38804
0.02352 0.38805
0.02352 0.38806
0.02352 0.38807
0.02352 0.38808
0.02352 0.38809
0.02353 0.38810
0.02353 0.38811
0.02353 0.38812
0.02353 0.38813
0.02353 0.38814
0.02353 0.38815
0.02353 0.38816
0.02353 0.38817
0.02353 0.38818
0.02353 0.38819
0.02353 0.38820
0.02353 0.38821
0.02353 0.38822
0.02353 0.38823
0.02353 0.38824
0.02353 0.38825
0.02353 0.38826
0.02353 0.38827
0.02353 0.38828
0.02353 0.38829
0.02353 0.38830
0.02353 0.38831
0.02353 0.38832
0.02353 0.38833
0.02353 0.38834
0.02353 0.38835
0.02353 0.38836
0.02353 0.38837
0.02353 0.38838
0.02353 0.38839
0.02353 0.38840
0.02354 0.38841
0.02354 0.38842
0.02354 0.38843
0.02354 0.38844
0.02354 0.38845
0.02354 0.38846
0.02354 0.38847
0.02354 0.38848
0.02354 0.38849
0.02354 0.38850
0.02354 0.38851
0.02354 0.38852
0.02354 0.38853
0.02354 0.38854
0.02354 0.38855
0.02354 0.38856
0.02354 0.38857
0.02354 0.38858
0.02354 0.38859
0.02354 0.38860
0.02354 0.38861
0.02354 0.38862
0.02354 0.38863
0.02354 0.38864
0.02354 0.38865
0.02354 0.38866
0.02354 0.38867
0.02355 0.38868
0.02355 0.38869
0.02355 0.38870
0.02355 0.38871
0.02355 0.38872
0.02355 0.38873
0.02355 0.38874
0.02355 0.38875
0.02355 0.38876
0.02355 0.38877
0.02355 0.38878
0.02355 0.38879
0.02355 0.38880
0.02355 0.38881
0.02355 0.38882
0.02355 0.38883
0.02355 0.38884
0.02355 0.38885
0.02355 0.38886
0.02355 0.38887
0.02355 0.38888
0.02355 0.38889
0.02355 0.38890
0.02355 0.38891
0.02355 0.38892
0.02355 0.38893
0.02355 0.38894
0.02355 0.38895
0.02355 0.38896
0.02356 0.38897
0.02356 0.38898
0.02356 0.38899
0.02356 0.38900
0.02356 0.38901
0.02356 0.38902
0.02356 0.38903
0.02356 0.38904
0.02356 0.38905
0.02356 0.38906
0.02356 0.38907
0.02356 0.38908
0.02356 0.38909
0.02356 0.38910
0.02356 0.38911
0.02356 0.38912
0.02356 0.38913
0.02356 0.38914
0.02356 0.38915
0.02356 0.38916
0.02356 0.38917
0.02356 0.38918
0.02356 0.38919
0.02356 0.38920
0.02356 0.38921
0.02356 0.38922
0.02356 0.38923
0.02357 0.38924
0.02357 0.38925
0.02357 0.38926
0.02357 0.38927
0.02357 0.38928
0.02357 0.38929
0.02357 0.38930
0.02357 0.38931
0.02357 0.38932
0.02357 0.38933
0.02357 0.38934
0.02357 0.38935
0.02357 0.38936
0.02357 0.38937
0.02357 0.38938
0.02357 0.38939
0.02357 0.38940
0.02357 0.38941
0.02357 0.38942
0.02357 0.38943
0.02357 0.38944
0.02357 0.38945
0.02357 0.38946
0.02357 0.38947
0.02357 0.38948
0.02357 0.38949
0.02357 0.38950
0.02357 0.38951
0.02357 0.38952
0.02357 0.38953
0.02357 0.38954
0.02357 0.38955
0.02357 0.38956
0.02358 0.38957
0.02358 0.38958
0.02358 0.38959
0.02358 0.38960
0.02358 0.38961
0.02358 0.38962
0.02358 0.38963
0.02358 0.38964
0.02358 0.38965
0.02358 0.38966
0.02358 0.38967
0.02358 0.38968
0.02358 0.38969
0.02358 0.38970
0.02358 0.38971
0.02358 0.38972
0.02358 0.38973
0.02358 0.38974
0.02358 0.38975
0.02358 0.38976
0.02358 0.38977
0.02358 0.38978
0.02358 0.38979
0.02358 0.38980
0.02358 0.38981
0.02358 0.38982
0.02358 0.38983
0.02358 0.38984
0.02358 0.38985
0.02358 0.38986
0.02358 0.38987
0.02358 0.38988
0.02358 0.38989
0.02358 0.38990
0.02359 0.38991
0.02359 0.38992
0.02359 0.38993
0.02359 0.38994
0.02359 0.38995
0.02359 0.38996
0.02359 0.38997
0.02359 0.38998
0.02359 0.38999
0.02359 0.39000
0.02359 0.39001
0.02359 0.39002
0.02359 0.39003
0.02359 0.39004
0.02359 0.39005
0.02359 0.39006
0.02359 0.39007
0.02359 0.39008
0.02359 0.39009
0.02359 0.39010
0.02359 0.39011
0.02359 0.39012
0.02359 0.39013
0.02359 0.39014
0.02359 0.39015
0.02359 0.39016
0.02360 0.39017
0.02360 0.39018
0.02360 0.39019
0.02360 0.39020
0.02360 0.39021
0.02360 0.39022
0.02360 0.39023
0.02360 0.39024
0.02360 0.39025
0.02360 0.39026
0.02360 0.39027
0.02360 0.39028
0.02360 0.39029
0.02360 0.39030
0.02360 0.39031
0.02360 0.39032
0.02360 0.39033
0.02360 0.39034
0.02360 0.39035
0.02360 0.39036
0.02360 0.39037
0.02360 0.39038
0.02360 0.39039
0.02360 0.39040
0.02360 0.39041
0.02360 0.39042
0.02361 0.39043
0.02361 0.39044
0.02361 0.39045
0.02361 0.39046
0.02361 0.39047
0.02361 0.39048
0.02361 0.39049
0.02361 0.39050
0.02361 0.39051
0.02361 0.39052
0.02361 0.39053
0.02361 0.39054
0.02361 0.39055
0.02361 0.39056
0.02361 0.39057
0.02361 0.39058
0.02361 0.39059
0.02361 0.39060
0.02361 0.39061
0.02361 0.39062
0.02361 0.39063
0.02361 0.39064
0.02361 0.39065
0.02361 0.39066
0.02361 0.39067
0.02362 0.39068
0.02362 0.39069
0.02362 0.39070
0.02362 0.39071
0.02362 0.39072
0.02362 0.39073
0.02362 0.39074
0.02362 0.39075
0.02362 0.39076
0.02362 0.39077
0.02362 0.39078
0.02362 0.39079
0.02362 0.39080
0.02362 0.39081
0.02362 0.39082
0.02362 0.39083
0.02362 0.39084
0.02362 0.39085
0.02362 0.39086
0.02362 0.39087
0.02362 0.39088
0.02362 0.39089
0.02362 0.39090
0.02362 0.39091
0.02362 0.39092
0.02362 0.39093
0.02362 0.39094
0.02362 0.39095
0.02362 0.39096
0.02362 0.39097
0.02362 0.39098
0.02362 0.39099
0.02362 0.39100
0.02362 0.39101
0.02362 0.39102
0.02362 0.39103
0.02363 0.39104
0.02363 0.39105
0.02363 0.39106
0.02363 0.39107
0.02363 0.39108
0.02363 0.39109
0.02363 0.39110
0.02363 0.39111
0.02363 0.39112
0.02363 0.39113
0.02363 0.39114
0.02363 0.39115
0.02363 0.39116
0.02363 0.39117
0.02363 0.39118
0.02363 0.39119
0.02363 0.39120
0.02363 0.39121
0.02363 0.39122
0.02363 0.39123
0.02363 0.39124
0.02363 0.39125
0.02363 0.39126
0.02363 0.39127
0.02363 0.39128
0.02363 0.39129
0.02363 0.39130
0.02363 0.39131
0.02363 0.39132
0.02363 0.39133
0.02363 0.39134
0.02363 0.39135
0.02364 0.39136
0.02364 0.39137
0.02364 0.39138
0.02364 0.39139
0.02364 0.39140
0.02364 0.39141
0.02364 0.39142
0.02364 0.39143
0.02364 0.39144
0.02364 0.39145
0.02364 0.39146
0.02364 0.39147
0.02364 0.39148
0.02364 0.39149
0.02364 0.39150
0.02364 0.39151
0.02364 0.39152
0.02364 0.39153
0.02364 0.39154
0.02364 0.39155
0.02364 0.39156
0.02364 0.39157
0.02364 0.39158
0.02364 0.39159
0.02364 0.39160
0.02364 0.39161
0.02364 0.39162
0.02364 0.39163
0.02365 0.39164
0.02365 0.39165
0.02365 0.39166
0.02365 0.39167
0.02365 0.39168
0.02365 0.39169
0.02365 0.39170
0.02365 0.39171
0.02365 0.39172
0.02365 0.39173
0.02365 0.39174
0.02365 0.39175
0.02365 0.39176
0.02365 0.39177
0.02365 0.39178
0.02366 0.39179
0.02366 0.39180
0.02366 0.39181
0.02366 0.39182
0.02366 0.39183
0.02366 0.39184
0.02366 0.39185
0.02366 0.39186
0.02366 0.39187
0.02366 0.39188
0.02366 0.39189
0.02366 0.39190
0.02366 0.39191
0.02366 0.39192
0.02366 0.39193
0.02366 0.39194
0.02366 0.39195
0.02366 0.39196
0.02366 0.39197
0.02366 0.39198
0.02366 0.39199
0.02366 0.39200
0.02366 0.39201
0.02366 0.39202
0.02366 0.39203
0.02366 0.39204
0.02366 0.39205
0.02367 0.39206
0.02367 0.39207
0.02367 0.39208
0.02367 0.39209
0.02367 0.39210
0.02367 0.39211
0.02367 0.39212
0.02367 0.39213
0.02367 0.39214
0.02367 0.39215
0.02367 0.39216
0.02367 0.39217
0.02367 0.39218
0.02367 0.39219
0.02367 0.39220
0.02367 0.39221
0.02367 0.39222
0.02367 0.39223
0.02367 0.39224
0.02367 0.39225
0.02367 0.39226
0.02367 0.39227
0.02367 0.39228
0.02367 0.39229
0.02367 0.39230
0.02367 0.39231
0.02367 0.39232
0.02367 0.39233
0.02367 0.39234
0.02367 0.39235
0.02367 0.39236
0.02368 0.39237
0.02368 0.39238
0.02368 0.39239
0.02368 0.39240
0.02368 0.39241
0.02368 0.39242
0.02368 0.39243
0.02368 0.39244
0.02368 0.39245
0.02368 0.39246
0.02368 0.39247
0.02368 0.39248
0.02368 0.39249
0.02368 0.39250
0.02368 0.39251
0.02368 0.39252
0.02368 0.39253
0.02368 0.39254
0.02368 0.39255
0.02368 0.39256
0.02368 0.39257
0.02368 0.39258
0.02368 0.39259
0.02368 0.39260
0.02368 0.39261
0.02369 0.39262
0.02369 0.39263
0.02369 0.39264
0.02369 0.39265
0.02369 0.39266
0.02369 0.39267
0.02369 0.39268
0.02369 0.39269
0.02369 0.39270
0.02369 0.39271
0.02369 0.39272
0.02369 0.39273
0.02369 0.39274
0.02369 0.39275
0.02369 0.39276
0.02369 0.39277
0.02369 0.39278
0.02369 0.39279
0.02369 0.39280
0.02369 0.39281
0.02369 0.39282
0.02369 0.39283
0.02369 0.39284
0.02369 0.39285
0.02369 0.39286
0.02369 0.39287
0.02369 0.39288
0.02369 0.39289
0.02369 0.39290
0.02369 0.39291
0.02369 0.39292
0.02369 0.39293
0.02369 0.39294
0.02369 0.39295
0.02369 0.39296
0.02370 0.39297
0.02370 0.39298
0.02370 0.39299
0.02370 0.39300
0.02370 0.39301
0.02370 0.39302
0.02370 0.39303
0.02370 0.39304
0.02370 0.39305
0.02370 0.39306
0.02370 0.39307
0.02370 0.39308
0.02370 0.39309
0.02370 0.39310
0.02370 0.39311
0.02370 0.39312
0.02370 0.39313
0.02370 0.39314
0.02370 0.39315
0.02370 0.39316
0.02370 0.39317
0.02370 0.39318
0.02370 0.39319
0.02370 0.39320
0.02370 0.39321
0.02370 0.39322
0.02370 0.39323
0.02370 0.39324
0.02370 0.39325
0.02370 0.39326
0.02371 0.39327
0.02371 0.39328
0.02371 0.39329
0.02371 0.39330
0.02371 0.39331
0.02371 0.39332
0.02371 0.39333
0.02371 0.39334
0.02371 0.39335
0.02371 0.39336
0.02371 0.39337
0.02371 0.39338
0.02371 0.39339
0.02371 0.39340
0.02371 0.39341
0.02371 0.39342
0.02371 0.39343
0.02371 0.39344
0.02371 0.39345
0.02371 0.39346
0.02371 0.39347
0.02371 0.39348
0.02371 0.39349
0.02371 0.39350
0.02371 0.39351
0.02371 0.39352
0.02371 0.39353
0.02371 0.39354
0.02371 0.39355
0.02372 0.39356
0.02372 0.39357
0.02372 0.39358
0.02372 0.39359
0.02372 0.39360
0.02372 0.39361
0.02372 0.39362
0.02372 0.39363
0.02372 0.39364
0.02372 0.39365
0.02372 0.39366
0.02372 0.39367
0.02372 0.39368
0.02372 0.39369
0.02372 0.39370
0.02372 0.39371
0.02372 0.39372
0.02372 0.39373
0.02372 0.39374
0.02372 0.39375
0.02372 0.39376
0.02372 0.39377
0.02372 0.39378
0.02372 0.39379
0.02372 0.39380
0.02372 0.39381
0.02372 0.39382
0.02372 0.39383
0.02372 0.39384
0.02372 0.39385
0.02372 0.39386
0.02373 0.39387
0.02373 0.39388
0.02373 0.39389
0.02373 0.39390
0.02373 0.39391
0.02373 0.39392
0.02373 0.39393
0.02373 0.39394
0.02373 0.39395
0.02373 0.39396
0.02373 0.39397
0.02373 0.39398
0.02373 0.39399
0.02373 0.39400
0.02373 0.39401
0.02373 0.39402
0.02373 0.39403
0.02373 0.39404
0.02373 0.39405
0.02373 0.39406
0.02373 0.39407
0.02373 0.39408
0.02373 0.39409
0.02373 0.39410
0.02373 0.39411
0.02373 0.39412
0.02373 0.39413
0.02374 0.39414
0.02374 0.39415
0.02374 0.39416
0.02374 0.39417
0.02374 0.39418
0.02374 0.39419
0.02374 0.39420
0.02374 0.39421
0.02374 0.39422
0.02374 0.39423
0.02374 0.39424
0.02374 0.39425
0.02374 0.39426
0.02374 0.39427
0.02374 0.39428
0.02374 0.39429
0.02374 0.39430
0.02374 0.39431
0.02374 0.39432
0.02374 0.39433
0.02374 0.39434
0.02374 0.39435
0.02374 0.39436
0.02374 0.39437
0.02374 0.39438
0.02374 0.39439
0.02374 0.39440
0.02374 0.39441
0.02374 0.39442
0.02374 0.39443
0.02375 0.39444
0.02375 0.39445
0.02375 0.39446
0.02375 0.39447
0.02375 0.39448
0.02375 0.39449
0.02375 0.39450
0.02375 0.39451
0.02375 0.39452
0.02375 0.39453
0.02375 0.39454
0.02375 0.39455
0.02375 0.39456
0.02375 0.39457
0.02375 0.39458
0.02375 0.39459
0.02375 0.39460
0.02375 0.39461
0.02375 0.39462
0.02375 0.39463
0.02375 0.39464
0.02375 0.39465
0.02375 0.39466
0.02375 0.39467
0.02375 0.39468
0.02375 0.39469
0.02375 0.39470
0.02376 0.39471
0.02376 0.39472
0.02376 0.39473
0.02376 0.39474
0.02376 0.39475
0.02376 0.39476
0.02376 0.39477
0.02376 0.39478
0.02376 0.39479
0.02376 0.39480
0.02376 0.39481
0.02376 0.39482
0.02376 0.39483
0.02376 0.39484
0.02376 0.39485
0.02376 0.39486
0.02376 0.39487
0.02376 0.39488
0.02376 0.39489
0.02376 0.39490
0.02376 0.39491
0.02376 0.39492
0.02376 0.39493
0.02376 0.39494
0.02376 0.39495
0.02376 0.39496
0.02376 0.39497
0.02376 0.39498
0.02376 0.39499
0.02376 0.39500
0.02377 0.39501
0.02377 0.39502
0.02377 0.39503
0.02377 0.39504
0.02377 0.39505
0.02377 0.39506
0.02377 0.39507
0.02377 0.39508
0.02377 0.39509
0.02377 0.39510
0.02377 0.39511
0.02377 0.39512
0.02377 0.39513
0.02377 0.39514
0.02377 0.39515
0.02377 0.39516
0.02377 0.39517
0.02377 0.39518
0.02377 0.39519
0.02377 0.39520
0.02377 0.39521
0.02377 0.39522
0.02377 0.39523
0.02377 0.39524
0.02377 0.39525
0.02377 0.39526
0.02378 0.39527
0.02378 0.39528
0.02378 0.39529
0.02378 0.39530
0.02378 0.39531
0.02378 0.39532
0.02378 0.39533
0.02378 0.39534
0.02378 0.39535
0.02378 0.39536
0.02378 0.39537
0.02378 0.39538
0.02378 0.39539
0.02378 0.39540
0.02378 0.39541
0.02378 0.39542
0.02378 0.39543
0.02378 0.39544
0.02378 0.39545
0.02378 0.39546
0.02378 0.39547
0.02378 0.39548
0.02378 0.39549
0.02378 0.39550
0.02378 0.39551
0.02379 0.39552
0.02379 0.39553
0.02379 0.39554
0.02379 0.39555
0.02379 0.39556
0.02379 0.39557
0.02379 0.39558
0.02379 0.39559
0.02379 0.39560
0.02379 0.39561
0.02379 0.39562
0.02379 0.39563
0.02379 0.39564
0.02379 0.39565
0.02379 0.39566
0.02379 0.39567
0.02379 0.39568
0.02379 0.39569
0.02379 0.39570
0.02379 0.39571
0.02379 0.39572
0.02379 0.39573
0.02379 0.39574
0.02379 0.39575
0.02379 0.39576
0.02379 0.39577
0.02379 0.39578
0.02379 0.39579
0.02380 0.39580
0.02380 0.39581
0.02380 0.39582
0.02380 0.39583
0.02380 0.39584
0.02380 0.39585
0.02380 0.39586
0.02380 0.39587
0.02380 0.39588
0.02380 0.39589
0.02380 0.39590
0.02380 0.39591
0.02380 0.39592
0.02380 0.39593
0.02380 0.39594
0.02380 0.39595
0.02380 0.39596
0.02380 0.39597
0.02380 0.39598
0.02380 0.39599
0.02380 0.39600
0.02381 0.39601
0.02381 0.39602
0.02381 0.39603
0.02381 0.39604
0.02381 0.39605
0.02381 0.39606
0.02381 0.39607
0.02381 0.39608
0.02381 0.39609
0.02381 0.39610
0.02381 0.39611
0.02381 0.39612
0.02381 0.39613
0.02381 0.39614
0.02381 0.39615
0.02381 0.39616
0.02381 0.39617
0.02381 0.39618
0.02381 0.39619
0.02381 0.39620
0.02381 0.39621
0.02381 0.39622
0.02381 0.39623
0.02381 0.39624
0.02381 0.39625
0.02381 0.39626
0.02381 0.39627
0.02381 0.39628
0.02381 0.39629
0.02381 0.39630
0.02381 0.39631
0.02381 0.39632
0.02382 0.39633
0.02382 0.39634
0.02382 0.39635
0.02382 0.39636
0.02382 0.39637
0.02382 0.39638
0.02382 0.39639
0.02382 0.39640
0.02382 0.39641
0.02382 0.39642
0.02382 0.39643
0.02382 0.39644
0.02382 0.39645
0.02382 0.39646
0.02382 0.39647
0.02382 0.39648
0.02382 0.39649
0.02382 0.39650
0.02382 0.39651
0.02382 0.39652
0.02382 0.39653
0.02382 0.39654
0.02383 0.39655
0.02383 0.39656
0.02383 0.39657
0.02383 0.39658
0.02383 0.39659
0.02383 0.39660
0.02383 0.39661
0.02383 0.39662
0.02383 0.39663
0.02383 0.39664
0.02383 0.39665
0.02383 0.39666
0.02383 0.39667
0.02383 0.39668
0.02383 0.39669
0.02383 0.39670
0.02383 0.39671
0.02383 0.39672
0.02383 0.39673
0.02383 0.39674
0.02383 0.39675
0.02383 0.39676
0.02383 0.39677
0.02383 0.39678
0.02383 0.39679
0.02383 0.39680
0.02383 0.39681
0.02383 0.39682
0.02384 0.39683
0.02384 0.39684
0.02384 0.39685
0.02384 0.39686
0.02384 0.39687
0.02384 0.39688
0.02384 0.39689
0.02384 0.39690
0.02384 0.39691
0.02384 0.39692
0.02384 0.39693
0.02384 0.39694
0.02384 0.39695
0.02384 0.39696
0.02384 0.39697
0.02384 0.39698
0.02384 0.39699
0.02384 0.39700
0.02384 0.39701
0.02384 0.39702
0.02384 0.39703
0.02384 0.39704
0.02384 0.39705
0.02384 0.39706
0.02384 0.39707
0.02384 0.39708
0.02384 0.39709
0.02384 0.39710
0.02384 0.39711
0.02384 0.39712
0.02384 0.39713
0.02384 0.39714
0.02384 0.39715
0.02384 0.39716
0.02384 0.39717
0.02385 0.39718
0.02385 0.39719
0.02385 0.39720
0.02385 0.39721
0.02385 0.39722
0.02385 0.39723
0.02385 0.39724
0.02385 0.39725
0.02385 0.39726
0.02385 0.39727
0.02385 0.39728
0.02385 0.39729
0.02385 0.39730
0.02385 0.39731
0.02385 0.39732
0.02385 0.39733
0.02385 0.39734
0.02385 0.39735
0.02385 0.39736
0.02385 0.39737
0.02385 0.39738
0.02385 0.39739
0.02385 0.39740
0.02385 0.39741
0.02385 0.39742
0.02385 0.39743
0.02385 0.39744
0.02385 0.39745
0.02385 0.39746
0.02386 0.39747
0.02386 0.39748
0.02386 0.39749
0.02386 0.39750
0.02386 0.39751
0.02386 0.39752
0.02386 0.39753
0.02386 0.39754
0.02386 0.39755
0.02386 0.39756
0.02386 0.39757
0.02386 0.39758
0.02386 0.39759
0.02386 0.39760
0.02386 0.39761
0.02386 0.39762
0.02386 0.39763
0.02386 0.39764
0.02386 0.39765
0.02386 0.39766
0.02386 0.39767
0.02386 0.39768
0.02386 0.39769
0.02386 0.39770
0.02386 0.39771
0.02386 0.39772
0.02386 0.39773
0.02386 0.39774
0.02386 0.39775
0.02386 0.39776
0.02386 0.39777
0.02386 0.39778
0.02386 0.39779
0.02386 0.39780
0.02387 0.39781
0.02387 0.39782
0.02387 0.39783
0.02387 0.39784
0.02387 0.39785
0.02387 0.39786
0.02387 0.39787
0.02387 0.39788
0.02387 0.39789
0.02387 0.39790
0.02387 0.39791
0.02387 0.39792
0.02387 0.39793
0.02387 0.39794
0.02387 0.39795
0.02387 0.39796
0.02387 0.39797
0.02387 0.39798
0.02387 0.39799
0.02387 0.39800
0.02387 0.39801
0.02387 0.39802
0.02387 0.39803
0.02387 0.39804
0.02387 0.39805
0.02387 0.39806
0.02387 0.39807
0.02387 0.39808
0.02388 0.39809
0.02388 0.39810
0.02388 0.39811
0.02388 0.39812
0.02388 0.39813
0.02388 0.39814
0.02388 0.39815
0.02388 0.39816
0.02388 0.39817
0.02388 0.39818
0.02388 0.39819
0.02388 0.39820
0.02388 0.39821
0.02388 0.39822
0.02388 0.39823
0.02388 0.39824
0.02388 0.39825
0.02388 0.39826
0.02388 0.39827
0.02388 0.39828
0.02388 0.39829
0.02388 0.39830
0.02388 0.39831
0.02388 0.39832
0.02388 0.39833
0.02388 0.39834
0.02388 0.39835
0.02389 0.39836
0.02389 0.39837
0.02389 0.39838
0.02389 0.39839
0.02389 0.39840
0.02389 0.39841
0.02389 0.39842
0.02389 0.39843
0.02389 0.39844
0.02389 0.39845
0.02389 0.39846
0.02389 0.39847
0.02389 0.39848
0.02389 0.39849
0.02389 0.39850
0.02389 0.39851
0.02389 0.39852
0.02389 0.39853
0.02389 0.39854
0.02389 0.39855
0.02389 0.39856
0.02389 0.39857
0.02389 0.39858
0.02389 0.39859
0.02389 0.39860
0.02389 0.39861
0.02390 0.39862
0.02390 0.39863
0.02390 0.39864
0.02390 0.39865
0.02390 0.39866
0.02390 0.39867
0.02390 0.39868
0.02390 0.39869
0.02390 0.39870
0.02390 0.39871
0.02390 0.39872
0.02390 0.39873
0.02390 0.39874
0.02390 0.39875
0.02390 0.39876
0.02390 0.39877
0.02390 0.39878
0.02390 0.39879
0.02390 0.39880
0.02390 0.39881
0.02390 0.39882
0.02390 0.39883
0.02390 0.39884
0.02390 0.39885
0.02390 0.39886
0.02390 0.39887
0.02390 0.39888
0.02390 0.39889
0.02390 0.39890
0.02390 0.39891
0.02390 0.39892
0.02391 0.39893
0.02391 0.39894
0.02391 0.39895
0.02391 0.39896
0.02391 0.39897
0.02391 0.39898
0.02391 0.39899
0.02391 0.39900
0.02391 0.39901
0.02391 0.39902
0.02391 0.39903
0.02391 0.39904
0.02391 0.39905
0.02391 0.39906
0.02391 0.39907
0.02391 0.39908
0.02391 0.39909
0.02391 0.39910
0.02391 0.39911
0.02391 0.39912
0.02391 0.39913
0.02391 0.39914
0.02391 0.39915
0.02391 0.39916
0.02391 0.39917
0.02391 0.39918
0.02391 0.39919
0.02391 0.39920
0.02391 0.39921
0.02391 0.39922
0.02391 0.39923
0.02391 0.39924
0.02391 0.39925
0.02391 0.39926
0.02391 0.39927
0.02391 0.39928
0.02391 0.39929
0.02392 0.39930
0.02392 0.39931
0.02392 0.39932
0.02392 0.39933
0.02392 0.39934
0.02392 0.39935
0.02392 0.39936
0.02392 0.39937
0.02392 0.39938
0.02392 0.39939
0.02392 0.39940
0.02392 0.39941
0.02392 0.39942
0.02392 0.39943
0.02392 0.39944
0.02392 0.39945
0.02392 0.39946
0.02392 0.39947
0.02392 0.39948
0.02392 0.39949
0.02392 0.39950
0.02392 0.39951
0.02392 0.39952
0.02392 0.39953
0.02392 0.39954
0.02392 0.39955
0.02392 0.39956
0.02392 0.39957
0.02392 0.39958
0.02392 0.39959
0.02392 0.39960
0.02392 0.39961
0.02392 0.39962
0.02393 0.39963
0.02393 0.39964
0.02393 0.39965
0.02393 0.39966
0.02393 0.39967
0.02393 0.39968
0.02393 0.39969
0.02393 0.39970
0.02393 0.39971
0.02393 0.39972
0.02393 0.39973
0.02393 0.39974
0.02393 0.39975
0.02393 0.39976
0.02393 0.39977
0.02393 0.39978
0.02393 0.39979
0.02393 0.39980
0.02393 0.39981
0.02393 0.39982
0.02393 0.39983
0.02393 0.39984
0.02393 0.39985
0.02393 0.39986
0.02393 0.39987
0.02393 0.39988
0.02393 0.39989
0.02393 0.39990
0.02393 0.39991
0.02393 0.39992
0.02394 0.39993
0.02394 0.39994
0.02394 0.39995
0.02394 0.39996
0.02394 0.39997
0.02394 0.39998
0.02394 0.39999
0.02394 0.40000
0.02394 0.40001
0.02394 0.40002
0.02394 0.40003
0.02394 0.40004
0.02394 0.40005
0.02394 0.40006
0.02394 0.40007
0.02394 0.40008
0.02394 0.40009
0.02394 0.40010
0.02394 0.40011
0.02394 0.40012
0.02394 0.40013
0.02394 0.40014
0.02394 0.40015
0.02394 0.40016
0.02394 0.40017
0.02394 0.40018
0.02394 0.40019
0.02394 0.40020
0.02394 0.40021
0.02394 0.40022
0.02395 0.40023
0.02395 0.40024
0.02395 0.40025
0.02395 0.40026
0.02395 0.40027
0.02395 0.40028
0.02395 0.40029
0.02395 0.40030
0.02395 0.40031
0.02395 0.40032
0.02395 0.40033
0.02395 0.40034
0.02395 0.40035
0.02395 0.40036
0.02395 0.40037
0.02395 0.40038
0.02395 0.40039
0.02395 0.40040
0.02395 0.40041
0.02395 0.40042
0.02395 0.40043
0.02395 0.40044
0.02395 0.40045
0.02395 0.40046
0.02395 0.40047
0.02395 0.40048
0.02395 0.40049
0.02395 0.40050
0.02395 0.40051
0.02395 0.40052
0.02395 0.40053
0.02395 0.40054
0.02395 0.40055
0.02395 0.40056
0.02396 0.40057
0.02396 0.40058
0.02396 0.40059
0.02396 0.40060
0.02396 0.40061
0.02396 0.40062
0.02396 0.40063
0.02396 0.40064
0.02396 0.40065
0.02396 0.40066
0.02396 0.40067
0.02396 0.40068
0.02396 0.40069
0.02396 0.40070
0.02396 0.40071
0.02396 0.40072
0.02396 0.40073
0.02396 0.40074
0.02396 0.40075
0.02396 0.40076
0.02396 0.40077
0.02396 0.40078
0.02396 0.40079
0.02396 0.40080
0.02396 0.40081
0.02396 0.40082
0.02396 0.40083
0.02396 0.40084
0.02396 0.40085
0.02396 0.40086
0.02396 0.40087
0.02397 0.40088
0.02397 0.40089
0.02397 0.40090
0.02397 0.40091
0.02397 0.40092
0.02397 0.40093
0.02397 0.40094
0.02397 0.40095
0.02397 0.40096
0.02397 0.40097
0.02397 0.40098
0.02397 0.40099
0.02397 0.40100
0.02397 0.40101
0.02397 0.40102
0.02397 0.40103
0.02397 0.40104
0.02397 0.40105
0.02397 0.40106
0.02397 0.40107
0.02397 0.40108
0.02397 0.40109
0.02397 0.40110
0.02397 0.40111
0.02397 0.40112
0.02397 0.40113
0.02397 0.40114
0.02397 0.40115
0.02397 0.40116
0.02397 0.40117
0.02397 0.40118
0.02397 0.40119
0.02397 0.40120
0.02397 0.40121
0.02397 0.40122
0.02397 0.40123
0.02397 0.40124
0.02398 0.40125
0.02398 0.40126
0.02398 0.40127
0.02398 0.40128
0.02398 0.40129
0.02398 0.40130
0.02398 0.40131
0.02398 0.40132
0.02398 0.40133
0.02398 0.40134
0.02398 0.40135
0.02398 0.40136
0.02398 0.40137
0.02398 0.40138
0.02398 0.40139
0.02398 0.40140
0.02398 0.40141
0.02398 0.40142
0.02398 0.40143
0.02398 0.40144
0.02398 0.40145
0.02398 0.40146
0.02398 0.40147
0.02398 0.40148
0.02398 0.40149
0.02398 0.40150
0.02398 0.40151
0.02398 0.40152
0.02398 0.40153
0.02398 0.40154
0.02399 0.40155
0.02399 0.40156
0.02399 0.40157
0.02399 0.40158
0.02399 0.40159
0.02399 0.40160
0.02399 0.40161
0.02399 0.40162
0.02399 0.40163
0.02399 0.40164
0.02399 0.40165
0.02399 0.40166
0.02399 0.40167
0.02399 0.40168
0.02399 0.40169
0.02399 0.40170
0.02399 0.40171
0.02399 0.40172
0.02399 0.40173
0.02399 0.40174
0.02399 0.40175
0.02399 0.40176
0.02399 0.40177
0.02399 0.40178
0.02399 0.40179
0.02399 0.40180
0.02399 0.40181
0.02399 0.40182
0.02399 0.40183
0.02399 0.40184
0.02399 0.40185
0.02400 0.40186
0.02400 0.40187
0.02400 0.40188
0.02400 0.40189
0.02400 0.40190
0.02400 0.40191
0.02400 0.40192
0.02400 0.40193
0.02400 0.40194
0.02400 0.40195
0.02400 0.40196
0.02400 0.40197
0.02400 0.40198
0.02400 0.40199
0.02400 0.40200
0.02400 0.40201
0.02400 0.40202
0.02400 0.40203
0.02400 0.40204
0.02400 0.40205
0.02400 0.40206
0.02400 0.40207
0.02400 0.40208
0.02400 0.40209
0.02400 0.40210
0.02400 0.40211
0.02400 0.40212
0.02400 0.40213
0.02400 0.40214
0.02400 0.40215
0.02400 0.40216
0.02400 0.40217
0.02400 0.40218
0.02400 0.40219
0.02401 0.40220
0.02401 0.40221
0.02401 0.40222
0.02401 0.40223
0.02401 0.40224
0.02401 0.40225
0.02401 0.40226
0.02401 0.40227
0.02401 0.40228
0.02401 0.40229
0.02401 0.40230
0.02401 0.40231
0.02401 0.40232
0.02401 0.40233
0.02401 0.40234
0.02401 0.40235
0.02401 0.40236
0.02401 0.40237
0.02401 0.40238
0.02401 0.40239
0.02402 0.40240
0.02402 0.40241
0.02402 0.40242
0.02402 0.40243
0.02402 0.40244
0.02402 0.40245
0.02402 0.40246
0.02402 0.40247
0.02402 0.40248
0.02402 0.40249
0.02402 0.40250
0.02402 0.40251
0.02402 0.40252
0.02402 0.40253
0.02402 0.40254
0.02402 0.40255
0.02402 0.40256
0.02402 0.40257
0.02402 0.40258
0.02402 0.40259
0.02402 0.40260
0.02402 0.40261
0.02402 0.40262
0.02402 0.40263
0.02402 0.40264
0.02402 0.40265
0.02402 0.40266
0.02402 0.40267
0.02402 0.40268
0.02403 0.40269
0.02403 0.40270
0.02403 0.40271
0.02403 0.40272
0.02403 0.40273
0.02403 0.40274
0.02403 0.40275
0.02403 0.40276
0.02403 0.40277
0.02403 0.40278
0.02403 0.40279
0.02403 0.40280
0.02403 0.40281
0.02403 0.40282
0.02403 0.40283
0.02403 0.40284
0.02403 0.40285
0.02403 0.40286
0.02403 0.40287
0.02403 0.40288
0.02403 0.40289
0.02403 0.40290
0.02403 0.40291
0.02403 0.40292
0.02403 0.40293
0.02403 0.40294
0.02404 0.40295
0.02404 0.40296
0.02404 0.40297
0.02404 0.40298
0.02404 0.40299
0.02404 0.40300
0.02404 0.40301
0.02404 0.40302
0.02404 0.40303
0.02404 0.40304
0.02404 0.40305
0.02404 0.40306
0.02404 0.40307
0.02404 0.40308
0.02404 0.40309
0.02404 0.40310
0.02404 0.40311
0.02404 0.40312
0.02404 0.40313
0.02404 0.40314
0.02404 0.40315
0.02404 0.40316
0.02404 0.40317
0.02404 0.40318
0.02404 0.40319
0.02404 0.40320
0.02405 0.40321
0.02405 0.40322
0.02405 0.40323
0.02405 0.40324
0.02405 0.40325
0.02405 0.40326
0.02405 0.40327
0.02405 0.40328
0.02405 0.40329
0.02405 0.40330
0.02405 0.40331
0.02405 0.40332
0.02405 0.40333
0.02405 0.40334
0.02405 0.40335
0.02405 0.40336
0.02405 0.40337
0.02405 0.40338
0.02405 0.40339
0.02405 0.40340
0.02405 0.40341
0.02405 0.40342
0.02405 0.40343
0.02405 0.40344
0.02405 0.40345
0.02405 0.40346
0.02405 0.40347
0.02405 0.40348
0.02405 0.40349
0.02405 0.40350
0.02405 0.40351
0.02405 0.40352
0.02405 0.40353
0.02405 0.40354
0.02405 0.40355
0.02406 0.40356
0.02406 0.40357
0.02406 0.40358
0.02406 0.40359
0.02406 0.40360
0.02406 0.40361
0.02406 0.40362
0.02406 0.40363
0.02406 0.40364
0.02406 0.40365
0.02406 0.40366
0.02406 0.40367
0.02406 0.40368
0.02406 0.40369
0.02406 0.40370
0.02406 0.40371
0.02406 0.40372
0.02406 0.40373
0.02406 0.40374
0.02406 0.40375
0.02406 0.40376
0.02406 0.40377
0.02406 0.40378
0.02406 0.40379
0.02406 0.40380
0.02406 0.40381
0.02406 0.40382
0.02406 0.40383
0.02406 0.40384
0.02407 0.40385
0.02407 0.40386
0.02407 0.40387
0.02407 0.40388
0.02407 0.40389
0.02407 0.40390
0.02407 0.40391
0.02407 0.40392
0.02407 0.40393
0.02407 0.40394
0.02407 0.40395
0.02407 0.40396
0.02407 0.40397
0.02407 0.40398
0.02407 0.40399
0.02407 0.40400
0.02407 0.40401
0.02407 0.40402
0.02407 0.40403
0.02407 0.40404
0.02407 0.40405
0.02407 0.40406
0.02407 0.40407
0.02408 0.40408
0.02408 0.40409
0.02408 0.40410
0.02408 0.40411
0.02408 0.40412
0.02408 0.40413
0.02408 0.40414
0.02408 0.40415
0.02408 0.40416
0.02408 0.40417
0.02408 0.40418
0.02408 0.40419
0.02408 0.40420
0.02408 0.40421
0.02408 0.40422
0.02408 0.40423
0.02408 0.40424
0.02408 0.40425
0.02408 0.40426
0.02408 0.40427
0.02408 0.40428
0.02408 0.40429
0.02408 0.40430
0.02408 0.40431
0.02408 0.40432
0.02408 0.40433
0.02408 0.40434
0.02409 0.40435
0.02409 0.40436
0.02409 0.40437
0.02409 0.40438
0.02409 0.40439
0.02409 0.40440
0.02409 0.40441
0.02409 0.40442
0.02409 0.40443
0.02409 0.40444
0.02409 0.40445
0.02409 0.40446
0.02409 0.40447
0.02409 0.40448
0.02409 0.40449
0.02409 0.40450
0.02409 0.40451
0.02409 0.40452
0.02409 0.40453
0.02409 0.40454
0.02409 0.40455
0.02409 0.40456
0.02409 0.40457
0.02409 0.40458
0.02409 0.40459
0.02410 0.40460
0.02410 0.40461
0.02410 0.40462
0.02410 0.40463
0.02410 0.40464
0.02410 0.40465
0.02410 0.40466
0.02410 0.40467
0.02410 0.40468
0.02410 0.40469
0.02410 0.40470
0.02410 0.40471
0.02410 0.40472
0.02410 0.40473
0.02410 0.40474
0.02410 0.40475
0.02410 0.40476
0.02410 0.40477
0.02410 0.40478
0.02410 0.40479
0.02410 0.40480
0.02410 0.40481
0.02410 0.40482
0.02410 0.40483
0.02410 0.40484
0.02410 0.40485
0.02410 0.40486
0.02410 0.40487
0.02410 0.40488
0.02410 0.40489
0.02410 0.40490
0.02410 0.40491
0.02410 0.40492
0.02410 0.40493
0.02411 0.40494
0.02411 0.40495
0.02411 0.40496
0.02411 0.40497
0.02411 0.40498
0.02411 0.40499
0.02411 0.40500
0.02411 0.40501
0.02411 0.40502
0.02411 0.40503
0.02411 0.40504
0.02411 0.40505
0.02411 0.40506
0.02411 0.40507
0.02411 0.40508
0.02411 0.40509
0.02411 0.40510
0.02411 0.40511
0.02411 0.40512
0.02411 0.40513
0.02411 0.40514
0.02411 0.40515
0.02411 0.40516
0.02411 0.40517
0.02412 0.40518
0.02412 0.40519
0.02412 0.40520
0.02412 0.40521
0.02412 0.40522
0.02412 0.40523
0.02412 0.40524
0.02412 0.40525
0.02412 0.40526
0.02412 0.40527
0.02412 0.40528
0.02412 0.40529
0.02412 0.40530
0.02412 0.40531
0.02412 0.40532
0.02412 0.40533
0.02412 0.40534
0.02412 0.40535
0.02412 0.40536
0.02412 0.40537
0.02412 0.40538
0.02412 0.40539
0.02412 0.40540
0.02412 0.40541
0.02412 0.40542
0.02412 0.40543
0.02412 0.40544
0.02413 0.40545
0.02413 0.40546
0.02413 0.40547
0.02413 0.40548
0.02413 0.40549
0.02413 0.40550
0.02413 0.40551
0.02413 0.40552
0.02413 0.40553
0.02413 0.40554
0.02413 0.40555
0.02413 0.40556
0.02413 0.40557
0.02413 0.40558
0.02413 0.40559
0.02413 0.40560
0.02413 0.40561
0.02413 0.40562
0.02413 0.40563
0.02413 0.40564
0.02413 0.40565
0.02413 0.40566
0.02413 0.40567
0.02413 0.40568
0.02413 0.40569
0.02413 0.40570
0.02413 0.40571
0.02413 0.40572
0.02413 0.40573
0.02413 0.40574
0.02413 0.40575
0.02413 0.40576
0.02413 0.40577
0.02413 0.40578
0.02413 0.40579
0.02413 0.40580
0.02414 0.40581
0.02414 0.40582
0.02414 0.40583
0.02414 0.40584
0.02414 0.40585
0.02414 0.40586
0.02414 0.40587
0.02414 0.40588
0.02414 0.40589
0.02414 0.40590
0.02414 0.40591
0.02414 0.40592
0.02414 0.40593
0.02414 0.40594
0.02414 0.40595
0.02414 0.40596
0.02414 0.40597
0.02414 0.40598
0.02414 0.40599
0.02414 0.40600
0.02414 0.40601
0.02414 0.40602
0.02414 0.40603
0.02414 0.40604
0.02414 0.40605
0.02415 0.40606
0.02415 0.40607
0.02415 0.40608
0.02415 0.40609
0.02415 0.40610
0.02415 0.40611
0.02415 0.40612
0.02415 0.40613
0.02415 0.40614
0.02415 0.40615
0.02415 0.40616
0.02415 0.40617
0.02415 0.40618
0.02415 0.40619
0.02415 0.40620
0.02415 0.40621
0.02415 0.40622
0.02415 0.40623
0.02415 0.40624
0.02415 0.40625
0.02415 0.40626
0.02415 0.40627
0.02415 0.40628
0.02415 0.40629
0.02415 0.40630
0.02415 0.40631
0.02415 0.40632
0.02415 0.40633
0.02415 0.40634
0.02415 0.40635
0.02415 0.40636
0.02415 0.40637
0.02415 0.40638
0.02415 0.40639
0.02415 0.40640
0.02415 0.40641
0.02415 0.40642
0.02416 0.40643
0.02416 0.40644
0.02416 0.40645
0.02416 0.40646
0.02416 0.40647
0.02416 0.40648
0.02416 0.40649
0.02416 0.40650
0.02416 0.40651
0.02416 0.40652
0.02416 0.40653
0.02416 0.40654
0.02416 0.40655
0.02416 0.40656
0.02416 0.40657
0.02416 0.40658
0.02416 0.40659
0.02416 0.40660
0.02416 0.40661
0.02416 0.40662
0.02416 0.40663
0.02416 0.40664
0.02416 0.40665
0.02416 0.40666
0.02416 0.40667
0.02416 0.40668
0.02416 0.40669
0.02416 0.40670
0.02417 0.40671
0.02417 0.40672
0.02417 0.40673
0.02417 0.40674
0.02417 0.40675
0.02417 0.40676
0.02417 0.40677
0.02417 0.40678
0.02417 0.40679
0.02417 0.40680
0.02417 0.40681
0.02417 0.40682
0.02417 0.40683
0.02417 0.40684
0.02417 0.40685
0.02417 0.40686
0.02417 0.40687
0.02417 0.40688
0.02417 0.40689
0.02417 0.40690
0.02417 0.40691
0.02417 0.40692
0.02417 0.40693
0.02418 0.40694
0.02418 0.40695
0.02418 0.40696
0.02418 0.40697
0.02418 0.40698
0.02418 0.40699
0.02418 0.40700
0.02418 0.40701
0.02418 0.40702
0.02418 0.40703
0.02418 0.40704
0.02418 0.40705
0.02418 0.40706
0.02418 0.40707
0.02418 0.40708
0.02418 0.40709
0.02418 0.40710
0.02418 0.40711
0.02418 0.40712
0.02418 0.40713
0.02418 0.40714
0.02418 0.40715
0.02418 0.40716
0.02418 0.40717
0.02418 0.40718
0.02418 0.40719
0.02419 0.40720
0.02419 0.40721
0.02419 0.40722
0.02419 0.40723
0.02419 0.40724
0.02419 0.40725
0.02419 0.40726
0.02419 0.40727
0.02419 0.40728
0.02419 0.40729
0.02419 0.40730
0.02419 0.40731
0.02419 0.40732
0.02419 0.40733
0.02419 0.40734
0.02419 0.40735
0.02419 0.40736
0.02419 0.40737
0.02419 0.40738
0.02419 0.40739
0.02419 0.40740
0.02419 0.40741
0.02419 0.40742
0.02419 0.40743
0.02420 0.40744
0.02420 0.40745
0.02420 0.40746
0.02420 0.40747
0.02420 0.40748
0.02420 0.40749
0.02420 0.40750
0.02420 0.40751
0.02420 0.40752
0.02420 0.40753
0.02420 0.40754
0.02420 0.40755
0.02420 0.40756
0.02420 0.40757
0.02420 0.40758
0.02420 0.40759
0.02420 0.40760
0.02420 0.40761
0.02420 0.40762
0.02420 0.40763
0.02420 0.40764
0.02420 0.40765
0.02420 0.40766
0.02420 0.40767
0.02420 0.40768
0.02420 0.40769
0.02420 0.40770
0.02420 0.40771
0.02420 0.40772
0.02420 0.40773
0.02420 0.40774
0.02421 0.40775
0.02421 0.40776
0.02421 0.40777
0.02421 0.40778
0.02421 0.40779
0.02421 0.40780
0.02421 0.40781
0.02421 0.40782
0.02421 0.40783
0.02421 0.40784
0.02421 0.40785
0.02421 0.40786
0.02421 0.40787
0.02421 0.40788
0.02421 0.40789
0.02421 0.40790
0.02421 0.40791
0.02421 0.40792
0.02422 0.40793
0.02422 0.40794
0.02422 0.40795
0.02422 0.40796
0.02422 0.40797
0.02422 0.40798
0.02422 0.40799
0.02422 0.40800
0.02422 0.40801
0.02422 0.40802
0.02422 0.40803
0.02422 0.40804
0.02422 0.40805
0.02422 0.40806
0.02422 0.40807
0.02422 0.40808
0.02422 0.40809
0.02422 0.40810
0.02422 0.40811
0.02422 0.40812
0.02422 0.40813
0.02422 0.40814
0.02422 0.40815
0.02422 0.40816
0.02422 0.40817
0.02422 0.40818
0.02422 0.40819
0.02423 0.40820
0.02423 0.40821
0.02423 0.40822
0.02423 0.40823
0.02423 0.40824
0.02423 0.40825
0.02423 0.40826
0.02423 0.40827
0.02423 0.40828
0.02423 0.40829
0.02423 0.40830
0.02423 0.40831
0.02423 0.40832
0.02423 0.40833
0.02423 0.40834
0.02423 0.40835
0.02423 0.40836
0.02423 0.40837
0.02423 0.40838
0.02423 0.40839
0.02423 0.40840
0.02423 0.40841
0.02423 0.40842
0.02423 0.40843
0.02423 0.40844
0.02423 0.40845
0.02423 0.40846
0.02423 0.40847
0.02423 0.40848
0.02423 0.40849
0.02423 0.40850
0.02423 0.40851
0.02423 0.40852
0.02423 0.40853
0.02423 0.40854
0.02423 0.40855
0.02423 0.40856
0.02423 0.40857
0.02423 0.40858
0.02423 0.40859
0.02423 0.40860
0.02424 0.40861
0.02424 0.40862
0.02424 0.40863
0.02424 0.40864
0.02424 0.40865
0.02424 0.40866
0.02424 0.40867
0.02424 0.40868
0.02424 0.40869
0.02424 0.40870
0.02424 0.40871
0.02424 0.40872
0.02424 0.40873
0.02424 0.40874
0.02424 0.40875
0.02424 0.40876
0.02424 0.40877
0.02424 0.40878
0.02424 0.40879
0.02424 0.40880
0.02424 0.40881
0.02424 0.40882
0.02424 0.40883
0.02424 0.40884
0.02424 0.40885
0.02424 0.40886
0.02424 0.40887
0.02424 0.40888
0.02425 0.40889
0.02425 0.40890
0.02425 0.40891
0.02425 0.40892
0.02425 0.40893
0.02425 0.40894
0.02425 0.40895
0.02425 0.40896
0.02425 0.40897
0.02425 0.40898
0.02425 0.40899
0.02425 0.40900
0.02425 0.40901
0.02425 0.40902
0.02425 0.40903
0.02425 0.40904
0.02425 0.40905
0.02425 0.40906
0.02425 0.40907
0.02425 0.40908
0.02425 0.40909
0.02425 0.40910
0.02425 0.40911
0.02425 0.40912
0.02425 0.40913
0.02425 0.40914
0.02425 0.40915
0.02425 0.40916
0.02426 0.40917
0.02426 0.40918
0.02426 0.40919
0.02426 0.40920
0.02426 0.40921
0.02426 0.40922
0.02426 0.40923
0.02426 0.40924
0.02426 0.40925
0.02426 0.40926
0.02426 0.40927
0.02426 0.40928
0.02426 0.40929
0.02426 0.40930
0.02426 0.40931
0.02426 0.40932
0.02426 0.40933
0.02426 0.40934
0.02426 0.40935
0.02426 0.40936
0.02426 0.40937
0.02426 0.40938
0.02426 0.40939
0.02426 0.40940
0.02426 0.40941
0.02426 0.40942
0.02427 0.40943
0.02427 0.40944
0.02427 0.40945
0.02427 0.40946
0.02427 0.40947
0.02427 0.40948
0.02427 0.40949
0.02427 0.40950
0.02427 0.40951
0.02427 0.40952
0.02427 0.40953
0.02427 0.40954
0.02427 0.40955
0.02427 0.40956
0.02427 0.40957
0.02427 0.40958
0.02427 0.40959
0.02427 0.40960
0.02427 0.40961
0.02427 0.40962
0.02427 0.40963
0.02427 0.40964
0.02427 0.40965
0.02427 0.40966
0.02427 0.40967
0.02427 0.40968
0.02427 0.40969
0.02428 0.40970
0.02428 0.40971
0.02428 0.40972
0.02428 0.40973
0.02428 0.40974
0.02428 0.40975
0.02428 0.40976
0.02428 0.40977
0.02428 0.40978
0.02428 0.40979
0.02428 0.40980
0.02428 0.40981
0.02428 0.40982
0.02428 0.40983
0.02428 0.40984
0.02428 0.40985
0.02428 0.40986
0.02428 0.40987
0.02428 0.40988
0.02428 0.40989
0.02428 0.40990
0.02428 0.40991
0.02428 0.40992
0.02428 0.40993
0.02428 0.40994
0.02428 0.40995
0.02428 0.40996
0.02428 0.40997
0.02428 0.40998
0.02428 0.40999
0.02428 0.41000
0.02429 0.41001
0.02429 0.41002
0.02429 0.41003
0.02429 0.41004
0.02429 0.41005
0.02429 0.41006
0.02429 0.41007
0.02429 0.41008
0.02429 0.41009
0.02429 0.41010
0.02429 0.41011
0.02429 0.41012
0.02429 0.41013
0.02429 0.41014
0.02429 0.41015
0.02429 0.41016
0.02429 0.41017
0.02429 0.41018
0.02429 0.41019
0.02429 0.41020
0.02429 0.41021
0.02429 0.41022
0.02429 0.41023
0.02429 0.41024
0.02429 0.41025
0.02430 0.41026
0.02430 0.41027
0.02430 0.41028
0.02430 0.41029
0.02430 0.41030
0.02430 0.41031
0.02430 0.41032
0.02430 0.41033
0.02430 0.41034
0.02430 0.41035
0.02430 0.41036
0.02430 0.41037
0.02430 0.41038
0.02430 0.41039
0.02430 0.41040
0.02430 0.41041
0.02430 0.41042
0.02430 0.41043
0.02430 0.41044
0.02430 0.41045
0.02430 0.41046
0.02430 0.41047
0.02430 0.41048
0.02431 0.41049
0.02431 0.41050
0.02431 0.41051
0.02431 0.41052
0.02431 0.41053
0.02431 0.41054
0.02431 0.41055
0.02431 0.41056
0.02431 0.41057
0.02431 0.41058
0.02431 0.41059
0.02431 0.41060
0.02431 0.41061
0.02431 0.41062
0.02431 0.41063
0.02431 0.41064
0.02431 0.41065
0.02431 0.41066
0.02431 0.41067
0.02431 0.41068
0.02431 0.41069
0.02431 0.41070
0.02431 0.41071
0.02431 0.41072
0.02431 0.41073
0.02431 0.41074
0.02431 0.41075
0.02431 0.41076
0.02431 0.41077
0.02431 0.41078
0.02431 0.41079
0.02431 0.41080
0.02432 0.41081
0.02432 0.41082
0.02432 0.41083
0.02432 0.41084
0.02432 0.41085
0.02432 0.41086
0.02432 0.41087
0.02432 0.41088
0.02432 0.41089
0.02432 0.41090
0.02432 0.41091
0.02432 0.41092
0.02432 0.41093
0.02432 0.41094
0.02432 0.41095
0.02432 0.41096
0.02432 0.41097
0.02432 0.41098
0.02432 0.41099
0.02432 0.41100
0.02432 0.41101
0.02432 0.41102
0.02432 0.41103
0.02432 0.41104
0.02433 0.41105
0.02433 0.41106
0.02433 0.41107
0.02433 0.41108
0.02433 0.41109
0.02433 0.41110
0.02433 0.41111
0.02433 0.41112
0.02433 0.41113
0.02433 0.41114
0.02433 0.41115
0.02433 0.41116
0.02433 0.41117
0.02433 0.41118
0.02433 0.41119
0.02433 0.41120
0.02433 0.41121
0.02433 0.41122
0.02433 0.41123
0.02433 0.41124
0.02433 0.41125
0.02433 0.41126
0.02433 0.41127
0.02433 0.41128
0.02433 0.41129
0.02433 0.41130
0.02433 0.41131
0.02433 0.41132
0.02433 0.41133
0.02433 0.41134
0.02433 0.41135
0.02434 0.41136
0.02434 0.41137
0.02434 0.41138
0.02434 0.41139
0.02434 0.41140
0.02434 0.41141
0.02434 0.41142
0.02434 0.41143
0.02434 0.41144
0.02434 0.41145
0.02434 0.41146
0.02434 0.41147
0.02434 0.41148
0.02434 0.41149
0.02434 0.41150
0.02434 0.41151
0.02434 0.41152
0.02434 0.41153
0.02434 0.41154
0.02434 0.41155
0.02434 0.41156
0.02434 0.41157
0.02434 0.41158
0.02434 0.41159
0.02434 0.41160
0.02435 0.41161
0.02435 0.41162
0.02435 0.41163
0.02435 0.41164
0.02435 0.41165
0.02435 0.41166
0.02435 0.41167
0.02435 0.41168
0.02435 0.41169
0.02435 0.41170
0.02435 0.41171
0.02435 0.41172
0.02435 0.41173
0.02435 0.41174
0.02435 0.41175
0.02435 0.41176
0.02435 0.41177
0.02435 0.41178
0.02435 0.41179
0.02435 0.41180
0.02435 0.41181
0.02435 0.41182
0.02435 0.41183
0.02435 0.41184
0.02435 0.41185
0.02435 0.41186
0.02435 0.41187
0.02435 0.41188
0.02436 0.41189
0.02436 0.41190
0.02436 0.41191
0.02436 0.41192
0.02436 0.41193
0.02436 0.41194
0.02436 0.41195
0.02436 0.41196
0.02436 0.41197
0.02436 0.41198
0.02436 0.41199
0.02436 0.41200
0.02436 0.41201
0.02436 0.41202
0.02436 0.41203
0.02436 0.41204
0.02436 0.41205
0.02436 0.41206
0.02436 0.41207
0.02436 0.41208
0.02436 0.41209
0.02436 0.41210
0.02436 0.41211
0.02436 0.41212
0.02436 0.41213
0.02436 0.41214
0.02436 0.41215
0.02436 0.41216
0.02436 0.41217
0.02436 0.41218
0.02437 0.41219
0.02437 0.41220
0.02437 0.41221
0.02437 0.41222
0.02437 0.41223
0.02437 0.41224
0.02437 0.41225
0.02437 0.41226
0.02437 0.41227
0.02437 0.41228
0.02437 0.41229
0.02437 0.41230
0.02437 0.41231
0.02437 0.41232
0.02437 0.41233
0.02437 0.41234
0.02437 0.41235
0.02437 0.41236
0.02437 0.41237
0.02437 0.41238
0.02437 0.41239
0.02437 0.41240
0.02437 0.41241
0.02437 0.41242
0.02437 0.41243
0.02438 0.41244
0.02438 0.41245
0.02438 0.41246
0.02438 0.41247
0.02438 0.41248
0.02438 0.41249
0.02438 0.41250
0.02438 0.41251
0.02438 0.41252
0.02438 0.41253
0.02438 0.41254
0.02438 0.41255
0.02438 0.41256
0.02438 0.41257
0.02438 0.41258
0.02438 0.41259
0.02438 0.41260
0.02438 0.41261
0.02438 0.41262
0.02438 0.41263
0.02438 0.41264
0.02438 0.41265
0.02438 0.41266
0.02438 0.41267
0.02438 0.41268
0.02438 0.41269
0.02438 0.41270
0.02438 0.41271
0.02438 0.41272
0.02438 0.41273
0.02438 0.41274
0.02438 0.41275
0.02438 0.41276
0.02438 0.41277
0.02438 0.41278
0.02438 0.41279
0.02439 0.41280
0.02439 0.41281
0.02439 0.41282
0.02439 0.41283
0.02439 0.41284
0.02439 0.41285
0.02439 0.41286
0.02439 0.41287
0.02439 0.41288
0.02439 0.41289
0.02439 0.41290
0.02439 0.41291
0.02439 0.41292
0.02439 0.41293
0.02439 0.41294
0.02439 0.41295
0.02439 0.41296
0.02439 0.41297
0.02439 0.41298
0.02439 0.41299
0.02439 0.41300
0.02439 0.41301
0.02440 0.41302
0.02440 0.41303
0.02440 0.41304
0.02440 0.41305
0.02440 0.41306
0.02440 0.41307
0.02440 0.41308
0.02440 0.41309
0.02440 0.41310
0.02440 0.41311
0.02440 0.41312
0.02440 0.41313
0.02440 0.41314
0.02440 0.41315
0.02440 0.41316
0.02440 0.41317
0.02440 0.41318
0.02440 0.41319
0.02440 0.41320
0.02440 0.41321
0.02440 0.41322
0.02440 0.41323
0.02440 0.41324
0.02440 0.41325
0.02440 0.41326
0.02440 0.41327
0.02440 0.41328
0.02441 0.41329
0.02441 0.41330
0.02441 0.41331
0.02441 0.41332
0.02441 0.41333
0.02441 0.41334
0.02441 0.41335
0.02441 0.41336
0.02441 0.41337
0.02441 0.41338
0.02441 0.41339
0.02441 0.41340
0.02441 0.41341
0.02441 0.41342
0.02441 0.41343
0.02441 0.41344
0.02441 0.41345
0.02441 0.41346
0.02441 0.41347
0.02441 0.41348
0.02441 0.41349
0.02441 0.41350
0.02441 0.41351
0.02441 0.41352
0.02441 0.41353
0.02441 0.41354
0.02441 0.41355
0.02442 0.41356
0.02442 0.41357
0.02442 0.41358
0.02442 0.41359
0.02442 0.41360
0.02442 0.41361
0.02442 0.41362
0.02442 0.41363
0.02442 0.41364
0.02442 0.41365
0.02442 0.41366
0.02442 0.41367
0.02442 0.41368
0.02442 0.41369
0.02442 0.41370
0.02442 0.41371
0.02442 0.41372
0.02442 0.41373
0.02442 0.41374
0.02442 0.41375
0.02442 0.41376
0.02442 0.41377
0.02442 0.41378
0.02442 0.41379
0.02442 0.41380
0.02442 0.41381
0.02442 0.41382
0.02442 0.41383
0.02442 0.41384
0.02442 0.41385
0.02442 0.41386
0.02442 0.41387
0.02443 0.41388
0.02443 0.41389
0.02443 0.41390
0.02443 0.41391
0.02443 0.41392
0.02443 0.41393
0.02443 0.41394
0.02443 0.41395
0.02443 0.41396
0.02443 0.41397
0.02443 0.41398
0.02443 0.41399
0.02443 0.41400
0.02443 0.41401
0.02443 0.41402
0.02443 0.41403
0.02443 0.41404
0.02443 0.41405
0.02443 0.41406
0.02443 0.41407
0.02443 0.41408
0.02443 0.41409
0.02443 0.41410
0.02443 0.41411
0.02443 0.41412
0.02443 0.41413
0.02443 0.41414
0.02444 0.41415
0.02444 0.41416
0.02444 0.41417
0.02444 0.41418
0.02444 0.41419
0.02444 0.41420
0.02444 0.41421
0.02444 0.41422
0.02444 0.41423
0.02444 0.41424
0.02444 0.41425
0.02444 0.41426
0.02444 0.41427
0.02444 0.41428
0.02444 0.41429
0.02444 0.41430
0.02444 0.41431
0.02444 0.41432
0.02444 0.41433
0.02444 0.41434
0.02444 0.41435
0.02444 0.41436
0.02444 0.41437
0.02444 0.41438
0.02444 0.41439
0.02444 0.41440
0.02444 0.41441
0.02444 0.41442
0.02444 0.41443
0.02444 0.41444
0.02444 0.41445
0.02444 0.41446
0.02444 0.41447
0.02444 0.41448
0.02444 0.41449
0.02444 0.41450
0.02444 0.41451
0.02445 0.41452
0.02445 0.41453
0.02445 0.41454
0.02445 0.41455
0.02445 0.41456
0.02445 0.41457
0.02445 0.41458
0.02445 0.41459
0.02445 0.41460
0.02445 0.41461
0.02445 0.41462
0.02445 0.41463
0.02445 0.41464
0.02445 0.41465
0.02445 0.41466
0.02445 0.41467
0.02445 0.41468
0.02445 0.41469
0.02445 0.41470
0.02445 0.41471
0.02445 0.41472
0.02445 0.41473
0.02445 0.41474
0.02445 0.41475
0.02446 0.41476
0.02446 0.41477
0.02446 0.41478
0.02446 0.41479
0.02446 0.41480
0.02446 0.41481
0.02446 0.41482
0.02446 0.41483
0.02446 0.41484
0.02446 0.41485
0.02446 0.41486
0.02446 0.41487
0.02446 0.41488
0.02446 0.41489
0.02446 0.41490
0.02446 0.41491
0.02446 0.41492
0.02446 0.41493
0.02446 0.41494
0.02446 0.41495
0.02446 0.41496
0.02446 0.41497
0.02446 0.41498
0.02446 0.41499
0.02446 0.41500
0.02446 0.41501
0.02447 0.41502
0.02447 0.41503
0.02447 0.41504
0.02447 0.41505
0.02447 0.41506
0.02447 0.41507
0.02447 0.41508
0.02447 0.41509
0.02447 0.41510
0.02447 0.41511
0.02447 0.41512
0.02447 0.41513
0.02447 0.41514
0.02447 0.41515
0.02447 0.41516
0.02447 0.41517
0.02447 0.41518
0.02447 0.41519
0.02447 0.41520
0.02447 0.41521
0.02447 0.41522
0.02447 0.41523
0.02447 0.41524
0.02447 0.41525
0.02447 0.41526
0.02447 0.41527
0.02447 0.41528
0.02447 0.41529
0.02447 0.41530
0.02447 0.41531
0.02447 0.41532
0.02447 0.41533
0.02447 0.41534
0.02447 0.41535
0.02448 0.41536
0.02448 0.41537
0.02448 0.41538
0.02448 0.41539
0.02448 0.41540
0.02448 0.41541
0.02448 0.41542
0.02448 0.41543
0.02448 0.41544
0.02448 0.41545
0.02448 0.41546
0.02448 0.41547
0.02448 0.41548
0.02448 0.41549
0.02448 0.41550
0.02448 0.41551
0.02448 0.41552
0.02448 0.41553
0.02448 0.41554
0.02448 0.41555
0.02448 0.41556
0.02448 0.41557
0.02448 0.41558
0.02448 0.41559
0.02449 0.41560
0.02449 0.41561
0.02449 0.41562
0.02449 0.41563
0.02449 0.41564
0.02449 0.41565
0.02449 0.41566
0.02449 0.41567
0.02449 0.41568
0.02449 0.41569
0.02449 0.41570
0.02449 0.41571
0.02449 0.41572
0.02449 0.41573
0.02449 0.41574
0.02449 0.41575
0.02449 0.41576
0.02449 0.41577
0.02449 0.41578
0.02449 0.41579
0.02449 0.41580
0.02449 0.41581
0.02449 0.41582
0.02449 0.41583
0.02449 0.41584
0.02450 0.41585
0.02450 0.41586
0.02450 0.41587
0.02450 0.41588
0.02450 0.41589
0.02450 0.41590
0.02450 0.41591
0.02450 0.41592
0.02450 0.41593
0.02450 0.41594
0.02450 0.41595
0.02450 0.41596
0.02450 0.41597
0.02450 0.41598
0.02450 0.41599
0.02450 0.41600
0.02450 0.41601
0.02450 0.41602
0.02450 0.41603
0.02450 0.41604
0.02450 0.41605
0.02450 0.41606
0.02450 0.41607
0.02450 0.41608
0.02450 0.41609
0.02450 0.41610
0.02450 0.41611
0.02450 0.41612
0.02450 0.41613
0.02450 0.41614
0.02450 0.41615
0.02450 0.41616
0.02450 0.41617
0.02450 0.41618
0.02450 0.41619
0.02450 0.41620
0.02450 0.41621
0.02450 0.41622
0.02451 0.41623
0.02451 0.41624
0.02451 0.41625
0.02451 0.41626
0.02451 0.41627
0.02451 0.41628
0.02451 0.41629
0.02451 0.41630
0.02451 0.41631
0.02451 0.41632
0.02451 0.41633
0.02451 0.41634
0.02451 0.41635
0.02451 0.41636
0.02451 0.41637
0.02451 0.41638
0.02451 0.41639
0.02451 0.41640
0.02451 0.41641
0.02451 0.41642
0.02452 0.41643
0.02452 0.41644
0.02452 0.41645
0.02452 0.41646
0.02452 0.41647
0.02452 0.41648
0.02452 0.41649
0.02452 0.41650
0.02452 0.41651
0.02452 0.41652
0.02452 0.41653
0.02452 0.41654
0.02452 0.41655
0.02452 0.41656
0.02452 0.41657
0.02452 0.41658
0.02452 0.41659
0.02452 0.41660
0.02452 0.41661
0.02452 0.41662
0.02452 0.41663
0.02452 0.41664
0.02452 0.41665
0.02452 0.41666
0.02452 0.41667
0.02452 0.41668
0.02452 0.41669
0.02452 0.41670
0.02452 0.41671
0.02452 0.41672
0.02452 0.41673
0.02452 0.41674
0.02452 0.41675
0.02452 0.41676
0.02452 0.41677
0.02452 0.41678
0.02453 0.41679
0.02453 0.41680
0.02453 0.41681
0.02453 0.41682
0.02453 0.41683
0.02453 0.41684
0.02453 0.41685
0.02453 0.41686
0.02453 0.41687
0.02453 0.41688
0.02453 0.41689
0.02453 0.41690
0.02453 0.41691
0.02453 0.41692
0.02453 0.41693
0.02453 0.41694
0.02453 0.41695
0.02453 0.41696
0.02453 0.41697
0.02453 0.41698
0.02453 0.41699
0.02453 0.41700
0.02453 0.41701
0.02453 0.41702
0.02453 0.41703
0.02453 0.41704
0.02453 0.41705
0.02454 0.41706
0.02454 0.41707
0.02454 0.41708
0.02454 0.41709
0.02454 0.41710
0.02454 0.41711
0.02454 0.41712
0.02454 0.41713
0.02454 0.41714
0.02454 0.41715
0.02454 0.41716
0.02454 0.41717
0.02454 0.41718
0.02454 0.41719
0.02454 0.41720
0.02454 0.41721
0.02454 0.41722
0.02454 0.41723
0.02454 0.41724
0.02454 0.41725
0.02454 0.41726
0.02454 0.41727
0.02454 0.41728
0.02454 0.41729
0.02454 0.41730
0.02454 0.41731
0.02454 0.41732
0.02454 0.41733
0.02454 0.41734
0.02454 0.41735
0.02455 0.41736
0.02455 0.41737
0.02455 0.41738
0.02455 0.41739
0.02455 0.41740
0.02455 0.41741
0.02455 0.41742
0.02455 0.41743
0.02455 0.41744
0.02455 0.41745
0.02455 0.41746
0.02455 0.41747
0.02455 0.41748
0.02455 0.41749
0.02455 0.41750
0.02455 0.41751
0.02455 0.41752
0.02455 0.41753
0.02455 0.41754
0.02455 0.41755
0.02455 0.41756
0.02455 0.41757
0.02455 0.41758
0.02455 0.41759
0.02455 0.41760
0.02455 0.41761
0.02455 0.41762
0.02455 0.41763
0.02455 0.41764
0.02455 0.41765
0.02455 0.41766
0.02455 0.41767
0.02456 0.41768
0.02456 0.41769
0.02456 0.41770
0.02456 0.41771
0.02456 0.41772
0.02456 0.41773
0.02456 0.41774
0.02456 0.41775
0.02456 0.41776
0.02456 0.41777
0.02456 0.41778
0.02456 0.41779
0.02456 0.41780
0.02456 0.41781
0.02456 0.41782
0.02456 0.41783
0.02456 0.41784
0.02456 0.41785
0.02456 0.41786
0.02456 0.41787
0.02456 0.41788
0.02456 0.41789
0.02456 0.41790
0.02456 0.41791
0.02456 0.41792
0.02456 0.41793
0.02456 0.41794
0.02456 0.41795
0.02456 0.41796
0.02456 0.41797
0.02456 0.41798
0.02456 0.41799
0.02456 0.41800
0.02456 0.41801
0.02456 0.41802
0.02456 0.41803
0.02456 0.41804
0.02456 0.41805
0.02457 0.41806
0.02457 0.41807
0.02457 0.41808
0.02457 0.41809
0.02457 0.41810
0.02457 0.41811
0.02457 0.41812
0.02457 0.41813
0.02457 0.41814
0.02457 0.41815
0.02457 0.41816
0.02457 0.41817
0.02457 0.41818
0.02457 0.41819
0.02457 0.41820
0.02457 0.41821
0.02457 0.41822
0.02457 0.41823
0.02457 0.41824
0.02457 0.41825
0.02457 0.41826
0.02457 0.41827
0.02457 0.41828
0.02457 0.41829
0.02457 0.41830
0.02457 0.41831
0.02457 0.41832
0.02457 0.41833
0.02457 0.41834
0.02457 0.41835
0.02457 0.41836
0.02458 0.41837
0.02458 0.41838
0.02458 0.41839
0.02458 0.41840
0.02458 0.41841
0.02458 0.41842
0.02458 0.41843
0.02458 0.41844
0.02458 0.41845
0.02458 0.41846
0.02458 0.41847
0.02458 0.41848
0.02458 0.41849
0.02458 0.41850
0.02458 0.41851
0.02458 0.41852
0.02458 0.41853
0.02458 0.41854
0.02458 0.41855
0.02458 0.41856
0.02458 0.41857
0.02458 0.41858
0.02458 0.41859
0.02458 0.41860
0.02458 0.41861
0.02458 0.41862
0.02458 0.41863
0.02458 0.41864
0.02458 0.41865
0.02458 0.41866
0.02459 0.41867
0.02459 0.41868
0.02459 0.41869
0.02459 0.41870
0.02459 0.41871
0.02459 0.41872
0.02459 0.41873
0.02459 0.41874
0.02459 0.41875
0.02459 0.41876
0.02459 0.41877
0.02459 0.41878
0.02459 0.41879
0.02459 0.41880
0.02459 0.41881
0.02459 0.41882
0.02459 0.41883
0.02459 0.41884
0.02459 0.41885
0.02459 0.41886
0.02459 0.41887
0.02459 0.41888
0.02459 0.41889
0.02459 0.41890
0.02459 0.41891
0.02459 0.41892
0.02459 0.41893
0.02459 0.41894
0.02459 0.41895
0.02459 0.41896
0.02459 0.41897
0.02459 0.41898
0.02459 0.41899
0.02459 0.41900
0.02459 0.41901
0.02459 0.41902
0.02459 0.41903
0.02460 0.41904
0.02460 0.41905
0.02460 0.41906
0.02460 0.41907
0.02460 0.41908
0.02460 0.41909
0.02460 0.41910
0.02460 0.41911
0.02460 0.41912
0.02460 0.41913
0.02460 0.41914
0.02460 0.41915
0.02460 0.41916
0.02460 0.41917
0.02460 0.41918
0.02460 0.41919
0.02460 0.41920
0.02460 0.41921
0.02460 0.41922
0.02460 0.41923
0.02461 0.41924
0.02461 0.41925
0.02461 0.41926
0.02461 0.41927
0.02461 0.41928
0.02461 0.41929
0.02461 0.41930
0.02461 0.41931
0.02461 0.41932
0.02461 0.41933
0.02461 0.41934
0.02461 0.41935
0.02461 0.41936
0.02461 0.41937
0.02461 0.41938
0.02461 0.41939
0.02461 0.41940
0.02461 0.41941
0.02461 0.41942
0.02461 0.41943
0.02461 0.41944
0.02461 0.41945
0.02461 0.41946
0.02461 0.41947
0.02461 0.41948
0.02462 0.41949
0.02462 0.41950
0.02462 0.41951
0.02462 0.41952
0.02462 0.41953
0.02462 0.41954
0.02462 0.41955
0.02462 0.41956
0.02462 0.41957
0.02462 0.41958
0.02462 0.41959
0.02462 0.41960
0.02462 0.41961
0.02462 0.41962
0.02462 0.41963
0.02462 0.41964
0.02462 0.41965
0.02462 0.41966
0.02462 0.41967
0.02462 0.41968
0.02462 0.41969
0.02462 0.41970
0.02462 0.41971
0.02462 0.41972
0.02462 0.41973
0.02462 0.41974
0.02462 0.41975
0.02462 0.41976
0.02462 0.41977
0.02462 0.41978
0.02462 0.41979
0.02462 0.41980
0.02462 0.41981
0.02463 0.41982
0.02463 0.41983
0.02463 0.41984
0.02463 0.41985
0.02463 0.41986
0.02463 0.41987
0.02463 0.41988
0.02463 0.41989
0.02463 0.41990
0.02463 0.41991
0.02463 0.41992
0.02463 0.41993
0.02463 0.41994
0.02463 0.41995
0.02463 0.41996
0.02463 0.41997
0.02463 0.41998
0.02463 0.41999
0.02463 0.42000
0.02463 0.42001
0.02463 0.42002
0.02463 0.42003
0.02463 0.42004
0.02463 0.42005
0.02463 0.42006
0.02463 0.42007
0.02463 0.42008
0.02463 0.42009
0.02463 0.42010
0.02463 0.42011
0.02463 0.42012
0.02463 0.42013
0.02464 0.42014
0.02464 0.42015
0.02464 0.42016
0.02464 0.42017
0.02464 0.42018
0.02464 0.42019
0.02464 0.42020
0.02464 0.42021
0.02464 0.42022
0.02464 0.42023
0.02464 0.42024
0.02464 0.42025
0.02464 0.42026
0.02464 0.42027
0.02464 0.42028
0.02464 0.42029
0.02464 0.42030
0.02464 0.42031
0.02464 0.42032
0.02464 0.42033
0.02464 0.42034
0.02464 0.42035
0.02464 0.42036
0.02464 0.42037
0.02464 0.42038
0.02464 0.42039
0.02465 0.42040
0.02465 0.42041
0.02465 0.42042
0.02465 0.42043
0.02465 0.42044
0.02465 0.42045
0.02465 0.42046
0.02465 0.42047
0.02465 0.42048
0.02465 0.42049
0.02465 0.42050
0.02465 0.42051
0.02465 0.42052
0.02465 0.42053
0.02465 0.42054
0.02465 0.42055
0.02465 0.42056
0.02465 0.42057
0.02465 0.42058
0.02465 0.42059
0.02465 0.42060
0.02465 0.42061
0.02465 0.42062
0.02465 0.42063
0.02465 0.42064
0.02465 0.42065
0.02466 0.42066
0.02466 0.42067
0.02466 0.42068
0.02466 0.42069
0.02466 0.42070
0.02466 0.42071
0.02466 0.42072
0.02466 0.42073
0.02466 0.42074
0.02466 0.42075
0.02466 0.42076
0.02466 0.42077
0.02466 0.42078
0.02466 0.42079
0.02466 0.42080
0.02466 0.42081
0.02466 0.42082
0.02466 0.42083
0.02466 0.42084
0.02466 0.42085
0.02466 0.42086
0.02466 0.42087
0.02466 0.42088
0.02467 0.42089
0.02467 0.42090
0.02467 0.42091
0.02467 0.42092
0.02467 0.42093
0.02467 0.42094
0.02467 0.42095
0.02467 0.42096
0.02467 0.42097
0.02467 0.42098
0.02467 0.42099
0.02467 0.42100
0.02467 0.42101
0.02467 0.42102
0.02467 0.42103
0.02467 0.42104
0.02467 0.42105
0.02467 0.42106
0.02467 0.42107
0.02467 0.42108
0.02467 0.42109
0.02467 0.42110
0.02467 0.42111
0.02467 0.42112
0.02467 0.42113
0.02467 0.42114
0.02467 0.42115
0.02467 0.42116
0.02467 0.42117
0.02467 0.42118
0.02468 0.42119
0.02468 0.42120
0.02468 0.42121
0.02468 0.42122
0.02468 0.42123
0.02468 0.42124
0.02468 0.42125
0.02468 0.42126
0.02468 0.42127
0.02468 0.42128
0.02468 0.42129
0.02468 0.42130
0.02468 0.42131
0.02468 0.42132
0.02468 0.42133
0.02468 0.42134
0.02468 0.42135
0.02468 0.42136
0.02468 0.42137
0.02468 0.42138
0.02468 0.42139
0.02468 0.42140
0.02468 0.42141
0.02468 0.42142
0.02468 0.42143
0.02468 0.42144
0.02468 0.42145
0.02468 0.42146
0.02468 0.42147
0.02468 0.42148
0.02468 0.42149
0.02468 0.42150
0.02469 0.42151
0.02469 0.42152
0.02469 0.42153
0.02469 0.42154
0.02469 0.42155
0.02469 0.42156
0.02469 0.42157
0.02469 0.42158
0.02469 0.42159
0.02469 0.42160
0.02469 0.42161
0.02469 0.42162
0.02469 0.42163
0.02469 0.42164
0.02469 0.42165
0.02469 0.42166
0.02469 0.42167
0.02469 0.42168
0.02469 0.42169
0.02469 0.42170
0.02469 0.42171
0.02469 0.42172
0.02469 0.42173
0.02469 0.42174
0.02469 0.42175
0.02469 0.42176
0.02469 0.42177
0.02469 0.42178
0.02469 0.42179
0.02469 0.42180
0.02469 0.42181
0.02469 0.42182
0.02469 0.42183
0.02469 0.42184
0.02470 0.42185
0.02470 0.42186
0.02470 0.42187
0.02470 0.42188
0.02470 0.42189
0.02470 0.42190
0.02470 0.42191
0.02470 0.42192
0.02470 0.42193
0.02470 0.42194
0.02470 0.42195
0.02470 0.42196
0.02470 0.42197
0.02470 0.42198
0.02470 0.42199
0.02470 0.42200
0.02470 0.42201
0.02470 0.42202
0.02470 0.42203
0.02470 0.42204
0.02470 0.42205
0.02470 0.42206
0.02470 0.42207
0.02470 0.42208
0.02470 0.42209
0.02470 0.42210
0.02470 0.42211
0.02471 0.42212
0.02471 0.42213
0.02471 0.42214
0.02471 0.42215
0.02471 0.42216
0.02471 0.42217
0.02471 0.42218
0.02471 0.42219
0.02471 0.42220
0.02471 0.42221
0.02471 0.42222
0.02471 0.42223
0.02471 0.42224
0.02471 0.42225
0.02471 0.42226
0.02471 0.42227
0.02471 0.42228
0.02471 0.42229
0.02471 0.42230
0.02471 0.42231
0.02471 0.42232
0.02471 0.42233
0.02471 0.42234
0.02471 0.42235
0.02471 0.42236
0.02471 0.42237
0.02471 0.42238
0.02471 0.42239
0.02472 0.42240
0.02472 0.42241
0.02472 0.42242
0.02472 0.42243
0.02472 0.42244
0.02472 0.42245
0.02472 0.42246
0.02472 0.42247
0.02472 0.42248
0.02472 0.42249
0.02472 0.42250
0.02472 0.42251
0.02472 0.42252
0.02472 0.42253
0.02472 0.42254
0.02472 0.42255
0.02472 0.42256
0.02472 0.42257
0.02472 0.42258
0.02472 0.42259
0.02472 0.42260
0.02472 0.42261
0.02472 0.42262
0.02472 0.42263
0.02472 0.42264
0.02473 0.42265
0.02473 0.42266
0.02473 0.42267
0.02473 0.42268
0.02473 0.42269
0.02473 0.42270
0.02473 0.42271
0.02473 0.42272
0.02473 0.42273
0.02473 0.42274
0.02473 0.42275
0.02473 0.42276
0.02473 0.42277
0.02473 0.42278
0.02473 0.42279
0.02473 0.42280
0.02473 0.42281
0.02473 0.42282
0.02473 0.42283
0.02474 0.42284
0.02474 0.42285
0.02474 0.42286
0.02474 0.42287
0.02474 0.42288
0.02474 0.42289
0.02474 0.42290
0.02474 0.42291
0.02474 0.42292
0.02474 0.42293
0.02474 0.42294
0.02474 0.42295
0.02474 0.42296
0.02474 0.42297
0.02474 0.42298
0.02474 0.42299
0.02474 0.42300
0.02474 0.42301
0.02475 0.42302
0.02475 0.42303
0.02475 0.42304
0.02475 0.42305
0.02475 0.42306
0.02475 0.42307
0.02475 0.42308
0.02475 0.42309
0.02475 0.42310
0.02475 0.42311
0.02475 0.42312
0.02475 0.42313
0.02475 0.42314
0.02475 0.42315
0.02475 0.42316
0.02475 0.42317
0.02475 0.42318
0.02475 0.42319
0.02475 0.42320
0.02475 0.42321
0.02475 0.42322
0.02475 0.42323
0.02475 0.42324
0.02475 0.42325
0.02476 0.42326
0.02476 0.42327
0.02476 0.42328
0.02476 0.42329
0.02476 0.42330
0.02476 0.42331
0.02476 0.42332
0.02476 0.42333
0.02476 0.42334
0.02476 0.42335
0.02476 0.42336
0.02476 0.42337
0.02476 0.42338
0.02476 0.42339
0.02476 0.42340
0.02476 0.42341
0.02476 0.42342
0.02476 0.42343
0.02476 0.42344
0.02476 0.42345
0.02476 0.42346
0.02476 0.42347
0.02476 0.42348
0.02476 0.42349
0.02476 0.42350
0.02476 0.42351
0.02476 0.42352
0.02476 0.42353
0.02476 0.42354
0.02476 0.42355
0.02477 0.42356
0.02477 0.42357
0.02477 0.42358
0.02477 0.42359
0.02477 0.42360
0.02477 0.42361
0.02477 0.42362
0.02477 0.42363
0.02477 0.42364
0.02477 0.42365
0.02477 0.42366
0.02477 0.42367
0.02477 0.42368
0.02477 0.42369
0.02477 0.42370
0.02477 0.42371
0.02477 0.42372
0.02477 0.42373
0.02477 0.42374
0.02477 0.42375
0.02477 0.42376
0.02477 0.42377
0.02477 0.42378
0.02477 0.42379
0.02477 0.42380
0.02477 0.42381
0.02477 0.42382
0.02478 0.42383
0.02478 0.42384
0.02478 0.42385
0.02478 0.42386
0.02478 0.42387
0.02478 0.42388
0.02478 0.42389
0.02478 0.42390
0.02478 0.42391
0.02478 0.42392
0.02478 0.42393
0.02478 0.42394
0.02478 0.42395
0.02478 0.42396
0.02478 0.42397
0.02478 0.42398
0.02478 0.42399
0.02478 0.42400
0.02478 0.42401
0.02478 0.42402
0.02478 0.42403
0.02478 0.42404
0.02478 0.42405
0.02479 0.42406
0.02479 0.42407
0.02479 0.42408
0.02479 0.42409
0.02479 0.42410
0.02479 0.42411
0.02479 0.42412
0.02479 0.42413
0.02479 0.42414
0.02479 0.42415
0.02479 0.42416
0.02479 0.42417
0.02479 0.42418
0.02479 0.42419
0.02479 0.42420
0.02479 0.42421
0.02479 0.42422
0.02479 0.42423
0.02479 0.42424
0.02479 0.42425
0.02479 0.42426
0.02479 0.42427
0.02479 0.42428
0.02479 0.42429
0.02479 0.42430
0.02479 0.42431
0.02479 0.42432
0.02479 0.42433
0.02479 0.42434
0.02479 0.42435
0.02479 0.42436
0.02479 0.42437
0.02479 0.42438
0.02479 0.42439
0.02479 0.42440
0.02480 0.42441
0.02480 0.42442
0.02480 0.42443
0.02480 0.42444
0.02480 0.42445
0.02480 0.42446
0.02480 0.42447
0.02480 0.42448
0.02480 0.42449
0.02480 0.42450
0.02480 0.42451
0.02480 0.42452
0.02480 0.42453
0.02480 0.42454
0.02480 0.42455
0.02480 0.42456
0.02480 0.42457
0.02480 0.42458
0.02480 0.42459
0.02480 0.42460
0.02480 0.42461
0.02480 0.42462
0.02480 0.42463
0.02480 0.42464
0.02480 0.42465
0.02480 0.42466
0.02480 0.42467
0.02480 0.42468
0.02480 0.42469
0.02480 0.42470
0.02481 0.42471
0.02481 0.42472
0.02481 0.42473
0.02481 0.42474
0.02481 0.42475
0.02481 0.42476
0.02481 0.42477
0.02481 0.42478
0.02481 0.42479
0.02481 0.42480
0.02481 0.42481
0.02481 0.42482
0.02481 0.42483
0.02481 0.42484
0.02481 0.42485
0.02481 0.42486
0.02481 0.42487
0.02481 0.42488
0.02481 0.42489
0.02481 0.42490
0.02481 0.42491
0.02481 0.42492
0.02481 0.42493
0.02481 0.42494
0.02481 0.42495
0.02481 0.42496
0.02481 0.42497
0.02482 0.42498
0.02482 0.42499
0.02482 0.42500
0.02482 0.42501
0.02482 0.42502
0.02482 0.42503
0.02482 0.42504
0.02482 0.42505
0.02482 0.42506
0.02482 0.42507
0.02482 0.42508
0.02482 0.42509
0.02482 0.42510
0.02482 0.42511
0.02482 0.42512
0.02482 0.42513
0.02482 0.42514
0.02482 0.42515
0.02482 0.42516
0.02482 0.42517
0.02482 0.42518
0.02483 0.42519
0.02483 0.42520
0.02483 0.42521
0.02483 0.42522
0.02483 0.42523
0.02483 0.42524
0.02483 0.42525
0.02483 0.42526
0.02483 0.42527
0.02483 0.42528
0.02483 0.42529
0.02483 0.42530
0.02483 0.42531
0.02483 0.42532
0.02483 0.42533
0.02483 0.42534
0.02483 0.42535
0.02483 0.42536
0.02483 0.42537
0.02483 0.42538
0.02483 0.42539
0.02483 0.42540
0.02483 0.42541
0.02483 0.42542
0.02483 0.42543
0.02484 0.42544
0.02484 0.42545
0.02484 0.42546
0.02484 0.42547
0.02484 0.42548
0.02484 0.42549
0.02484 0.42550
0.02484 0.42551
0.02484 0.42552
0.02484 0.42553
0.02484 0.42554
0.02484 0.42555
0.02484 0.42556
0.02484 0.42557
0.02484 0.42558
0.02484 0.42559
0.02484 0.42560
0.02484 0.42561
0.02484 0.42562
0.02484 0.42563
0.02484 0.42564
0.02484 0.42565
0.02484 0.42566
0.02484 0.42567
0.02484 0.42568
0.02484 0.42569
0.02484 0.42570
0.02484 0.42571
0.02484 0.42572
0.02484 0.42573
0.02484 0.42574
0.02485 0.42575
0.02485 0.42576
0.02485 0.42577
0.02485 0.42578
0.02485 0.42579
0.02485 0.42580
0.02485 0.42581
0.02485 0.42582
0.02485 0.42583
0.02485 0.42584
0.02485 0.42585
0.02485 0.42586
0.02485 0.42587
0.02485 0.42588
0.02485 0.42589
0.02485 0.42590
0.02485 0.42591
0.02485 0.42592
0.02485 0.42593
0.02485 0.42594
0.02485 0.42595
0.02485 0.42596
0.02485 0.42597
0.02485 0.42598
0.02485 0.42599
0.02485 0.42600
0.02485 0.42601
0.02486 0.42602
0.02486 0.42603
0.02486 0.42604
0.02486 0.42605
0.02486 0.42606
0.02486 0.42607
0.02486 0.42608
0.02486 0.42609
0.02486 0.42610
0.02486 0.42611
0.02486 0.42612
0.02486 0.42613
0.02486 0.42614
0.02486 0.42615
0.02486 0.42616
0.02486 0.42617
0.02486 0.42618
0.02486 0.42619
0.02486 0.42620
0.02486 0.42621
0.02486 0.42622
0.02486 0.42623
0.02486 0.42624
0.02486 0.42625
0.02486 0.42626
0.02486 0.42627
0.02486 0.42628
0.02486 0.42629
0.02486 0.42630
0.02486 0.42631
0.02486 0.42632
0.02486 0.42633
0.02486 0.42634
0.02487 0.42635
0.02487 0.42636
0.02487 0.42637
0.02487 0.42638
0.02487 0.42639
0.02487 0.42640
0.02487 0.42641
0.02487 0.42642
0.02487 0.42643
0.02487 0.42644
0.02487 0.42645
0.02487 0.42646
0.02487 0.42647
0.02487 0.42648
0.02487 0.42649
0.02487 0.42650
0.02487 0.42651
0.02487 0.42652
0.02488 0.42653
0.02488 0.42654
0.02488 0.42655
0.02488 0.42656
0.02488 0.42657
0.02488 0.42658
0.02488 0.42659
0.02488 0.42660
0.02488 0.42661
0.02488 0.42662
0.02488 0.42663
0.02488 0.42664
0.02488 0.42665
0.02488 0.42666
0.02488 0.42667
0.02488 0.42668
0.02488 0.42669
0.02488 0.42670
0.02488 0.42671
0.02488 0.42672
0.02488 0.42673
0.02488 0.42674
0.02488 0.42675
0.02489 0.42676
0.02489 0.42677
0.02489 0.42678
0.02489 0.42679
0.02489 0.42680
0.02489 0.42681
0.02489 0.42682
0.02489 0.42683
0.02489 0.42684
0.02489 0.42685
0.02489 0.42686
0.02489 0.42687
0.02489 0.42688
0.02489 0.42689
0.02489 0.42690
0.02489 0.42691
0.02489 0.42692
0.02489 0.42693
0.02489 0.42694
0.02489 0.42695
0.02489 0.42696
0.02489 0.42697
0.02489 0.42698
0.02489 0.42699
0.02490 0.42700
0.02490 0.42701
0.02490 0.42702
0.02490 0.42703
0.02490 0.42704
0.02490 0.42705
0.02490 0.42706
0.02490 0.42707
0.02490 0.42708
0.02490 0.42709
0.02490 0.42710
0.02490 0.42711
0.02490 0.42712
0.02490 0.42713
0.02490 0.42714
0.02490 0.42715
0.02490 0.42716
0.02490 0.42717
0.02490 0.42718
0.02490 0.42719
0.02490 0.42720
0.02490 0.42721
0.02490 0.42722
0.02490 0.42723
0.02490 0.42724
0.02490 0.42725
0.02490 0.42726
0.02490 0.42727
0.02490 0.42728
0.02490 0.42729
0.02490 0.42730
0.02490 0.42731
0.02490 0.42732
0.02490 0.42733
0.02490 0.42734
0.02490 0.42735
0.02490 0.42736
0.02491 0.42737
0.02491 0.42738
0.02491 0.42739
0.02491 0.42740
0.02491 0.42741
0.02491 0.42742
0.02491 0.42743
0.02491 0.42744
0.02491 0.42745
0.02491 0.42746
0.02491 0.42747
0.02491 0.42748
0.02491 0.42749
0.02491 0.42750
0.02491 0.42751
0.02491 0.42752
0.02491 0.42753
0.02491 0.42754
0.02491 0.42755
0.02491 0.42756
0.02491 0.42757
0.02491 0.42758
0.02491 0.42759
0.02491 0.42760
0.02491 0.42761
0.02491 0.42762
0.02491 0.42763
0.02491 0.42764
0.02492 0.42765
0.02492 0.42766
0.02492 0.42767
0.02492 0.42768
0.02492 0.42769
0.02492 0.42770
0.02492 0.42771
0.02492 0.42772
0.02492 0.42773
0.02492 0.42774
0.02492 0.42775
0.02492 0.42776
0.02492 0.42777
0.02492 0.42778
0.02492 0.42779
0.02492 0.42780
0.02492 0.42781
0.02492 0.42782
0.02492 0.42783
0.02492 0.42784
0.02492 0.42785
0.02492 0.42786
0.02492 0.42787
0.02492 0.42788
0.02492 0.42789
0.02492 0.42790
0.02492 0.42791
0.02492 0.42792
0.02492 0.42793
0.02493 0.42794
0.02493 0.42795
0.02493 0.42796
0.02493 0.42797
0.02493 0.42798
0.02493 0.42799
0.02493 0.42800
0.02493 0.42801
0.02493 0.42802
0.02493 0.42803
0.02493 0.42804
0.02493 0.42805
0.02493 0.42806
0.02493 0.42807
0.02493 0.42808
0.02493 0.42809
0.02493 0.42810
0.02493 0.42811
0.02493 0.42812
0.02493 0.42813
0.02493 0.42814
0.02493 0.42815
0.02493 0.42816
0.02493 0.42817
0.02493 0.42818
0.02493 0.42819
0.02493 0.42820
0.02493 0.42821
0.02493 0.42822
0.02493 0.42823
0.02494 0.42824
0.02494 0.42825
0.02494 0.42826
0.02494 0.42827
0.02494 0.42828
0.02494 0.42829
0.02494 0.42830
0.02494 0.42831
0.02494 0.42832
0.02494 0.42833
0.02494 0.42834
0.02494 0.42835
0.02494 0.42836
0.02494 0.42837
0.02494 0.42838
0.02494 0.42839
0.02494 0.42840
0.02494 0.42841
0.02494 0.42842
0.02494 0.42843
0.02495 0.42844
0.02495 0.42845
0.02495 0.42846
0.02495 0.42847
0.02495 0.42848
0.02495 0.42849
0.02495 0.42850
0.02495 0.42851
0.02495 0.42852
0.02495 0.42853
0.02495 0.42854
0.02495 0.42855
0.02495 0.42856
0.02495 0.42857
0.02495 0.42858
0.02495 0.42859
0.02495 0.42860
0.02495 0.42861
0.02495 0.42862
0.02495 0.42863
0.02495 0.42864
0.02495 0.42865
0.02495 0.42866
0.02495 0.42867
0.02495 0.42868
0.02495 0.42869
0.02495 0.42870
0.02495 0.42871
0.02496 0.42872
0.02496 0.42873
0.02496 0.42874
0.02496 0.42875
0.02496 0.42876
0.02496 0.42877
0.02496 0.42878
0.02496 0.42879
0.02496 0.42880
0.02496 0.42881
0.02496 0.42882
0.02496 0.42883
0.02496 0.42884
0.02496 0.42885
0.02496 0.42886
0.02496 0.42887
0.02496 0.42888
0.02496 0.42889
0.02496 0.42890
0.02496 0.42891
0.02496 0.42892
0.02496 0.42893
0.02496 0.42894
0.02496 0.42895
0.02496 0.42896
0.02496 0.42897
0.02496 0.42898
0.02496 0.42899
0.02496 0.42900
0.02496 0.42901
0.02497 0.42902
0.02497 0.42903
0.02497 0.42904
0.02497 0.42905
0.02497 0.42906
0.02497 0.42907
0.02497 0.42908
0.02497 0.42909
0.02497 0.42910
0.02497 0.42911
0.02497 0.42912
0.02497 0.42913
0.02497 0.42914
0.02497 0.42915
0.02497 0.42916
0.02497 0.42917
0.02497 0.42918
0.02497 0.42919
0.02497 0.42920
0.02497 0.42921
0.02498 0.42922
0.02498 0.42923
0.02498 0.42924
0.02498 0.42925
0.02498 0.42926
0.02498 0.42927
0.02498 0.42928
0.02498 0.42929
0.02498 0.42930
0.02498 0.42931
0.02498 0.42932
0.02498 0.42933
0.02498 0.42934
0.02498 0.42935
0.02498 0.42936
0.02498 0.42937
0.02498 0.42938
0.02498 0.42939
0.02498 0.42940
0.02498 0.42941
0.02498 0.42942
0.02498 0.42943
0.02498 0.42944
0.02498 0.42945
0.02498 0.42946
0.02498 0.42947
0.02498 0.42948
0.02499 0.42949
0.02499 0.42950
0.02499 0.42951
0.02499 0.42952
0.02499 0.42953
0.02499 0.42954
0.02499 0.42955
0.02499 0.42956
0.02499 0.42957
0.02499 0.42958
0.02499 0.42959
0.02499 0.42960
0.02499 0.42961
0.02499 0.42962
0.02499 0.42963
0.02499 0.42964
0.02499 0.42965
0.02499 0.42966
0.02499 0.42967
0.02499 0.42968
0.02499 0.42969
0.02499 0.42970
0.02499 0.42971
0.02499 0.42972
0.02499 0.42973
0.02499 0.42974
0.02500 0.42975
0.02500 0.42976
0.02500 0.42977
0.02500 0.42978
0.02500 0.42979
0.02500 0.42980
0.02500 0.42981
0.02500 0.42982
0.02500 0.42983
0.02500 0.42984
0.02500 0.42985
0.02500 0.42986
0.02500 0.42987
0.02500 0.42988
0.02500 0.42989
0.02500 0.42990
0.02500 0.42991
0.02500 0.42992
0.02500 0.42993
0.02500 0.42994
0.02500 0.42995
0.02500 0.42996
0.02500 0.42997
0.02500 0.42998
0.02500 0.42999
0.02500 0.43000
0.02500 0.43001
0.02500 0.43002
0.02500 0.43003
0.02500 0.43004
0.02500 0.43005
0.02501 0.43006
0.02501 0.43007
0.02501 0.43008
0.02501 0.43009
0.02501 0.43010
0.02501 0.43011
0.02501 0.43012
0.02501 0.43013
0.02501 0.43014
0.02501 0.43015
0.02501 0.43016
0.02501 0.43017
0.02501 0.43018
0.02501 0.43019
0.02501 0.43020
0.02501 0.43021
0.02501 0.43022
0.02501 0.43023
0.02501 0.43024
0.02501 0.43025
0.02501 0.43026
0.02501 0.43027
0.02501 0.43028
0.02501 0.43029
0.02501 0.43030
0.02501 0.43031
0.02501 0.43032
0.02501 0.43033
0.02501 0.43034
0.02501 0.43035
0.02501 0.43036
0.02501 0.43037
0.02502 0.43038
0.02502 0.43039
0.02502 0.43040
0.02502 0.43041
0.02502 0.43042
0.02502 0.43043
0.02502 0.43044
0.02502 0.43045
0.02502 0.43046
0.02502 0.43047
0.02502 0.43048
0.02502 0.43049
0.02502 0.43050
0.02502 0.43051
0.02502 0.43052
0.02502 0.43053
0.02502 0.43054
0.02502 0.43055
0.02502 0.43056
0.02502 0.43057
0.02502 0.43058
0.02503 0.43059
0.02503 0.43060
0.02503 0.43061
0.02503 0.43062
0.02503 0.43063
0.02503 0.43064
0.02503 0.43065
0.02503 0.43066
0.02503 0.43067
0.02503 0.43068
0.02503 0.43069
0.02503 0.43070
0.02503 0.43071
0.02503 0.43072
0.02503 0.43073
0.02503 0.43074
0.02503 0.43075
0.02503 0.43076
0.02503 0.43077
0.02503 0.43078
0.02503 0.43079
0.02503 0.43080
0.02503 0.43081
0.02503 0.43082
0.02503 0.43083
0.02503 0.43084
0.02504 0.43085
0.02504 0.43086
0.02504 0.43087
0.02504 0.43088
0.02504 0.43089
0.02504 0.43090
0.02504 0.43091
0.02504 0.43092
0.02504 0.43093
0.02504 0.43094
0.02504 0.43095
0.02504 0.43096
0.02504 0.43097
0.02504 0.43098
0.02504 0.43099
0.02504 0.43100
0.02504 0.43101
0.02504 0.43102
0.02504 0.43103
0.02504 0.43104
0.02504 0.43105
0.02504 0.43106
0.02504 0.43107
0.02504 0.43108
0.02504 0.43109
0.02504 0.43110
0.02505 0.43111
0.02505 0.43112
0.02505 0.43113
0.02505 0.43114
0.02505 0.43115
0.02505 0.43116
0.02505 0.43117
0.02505 0.43118
0.02505 0.43119
0.02505 0.43120
0.02505 0.43121
0.02505 0.43122
0.02505 0.43123
0.02505 0.43124
0.02505 0.43125
0.02505 0.43126
0.02505 0.43127
0.02505 0.43128
0.02505 0.43129
0.02505 0.43130
0.02505 0.43131
0.02505 0.43132
0.02505 0.43133
0.02505 0.43134
0.02505 0.43135
0.02505 0.43136
0.02505 0.43137
0.02505 0.43138
0.02505 0.43139
0.02505 0.43140
0.02506 0.43141
0.02506 0.43142
0.02506 0.43143
0.02506 0.43144
0.02506 0.43145
0.02506 0.43146
0.02506 0.43147
0.02506 0.43148
0.02506 0.43149
0.02506 0.43150
0.02506 0.43151
0.02506 0.43152
0.02506 0.43153
0.02506 0.43154
0.02506 0.43155
0.02506 0.43156
0.02506 0.43157
0.02506 0.43158
0.02506 0.43159
0.02506 0.43160
0.02506 0.43161
0.02506 0.43162
0.02506 0.43163
0.02506 0.43164
0.02506 0.43165
0.02506 0.43166
0.02506 0.43167
0.02506 0.43168
0.02506 0.43169
0.02506 0.43170
0.02506 0.43171
0.02507 0.43172
0.02507 0.43173
0.02507 0.43174
0.02507 0.43175
0.02507 0.43176
0.02507 0.43177
0.02507 0.43178
0.02507 0.43179
0.02507 0.43180
0.02507 0.43181
0.02507 0.43182
0.02507 0.43183
0.02507 0.43184
0.02507 0.43185
0.02507 0.43186
0.02507 0.43187
0.02507 0.43188
0.02507 0.43189
0.02507 0.43190
0.02507 0.43191
0.02507 0.43192
0.02507 0.43193
0.02507 0.43194
0.02507 0.43195
0.02507 0.43196
0.02507 0.43197
0.02507 0.43198
0.02507 0.43199
0.02507 0.43200
0.02507 0.43201
0.02508 0.43202
0.02508 0.43203
0.02508 0.43204
0.02508 0.43205
0.02508 0.43206
0.02508 0.43207
0.02508 0.43208
0.02508 0.43209
0.02508 0.43210
0.02508 0.43211
0.02508 0.43212
0.02508 0.43213
0.02508 0.43214
0.02508 0.43215
0.02508 0.43216
0.02508 0.43217
0.02508 0.43218
0.02508 0.43219
0.02508 0.43220
0.02508 0.43221
0.02508 0.43222
0.02508 0.43223
0.02508 0.43224
0.02508 0.43225
0.02508 0.43226
0.02508 0.43227
0.02508 0.43228
0.02508 0.43229
0.02508 0.43230
0.02509 0.43231
0.02509 0.43232
0.02509 0.43233
0.02509 0.43234
0.02509 0.43235
0.02509 0.43236
0.02509 0.43237
0.02509 0.43238
0.02509 0.43239
0.02509 0.43240
0.02509 0.43241
0.02509 0.43242
0.02509 0.43243
0.02509 0.43244
0.02509 0.43245
0.02509 0.43246
0.02509 0.43247
0.02509 0.43248
0.02509 0.43249
0.02509 0.43250
0.02509 0.43251
0.02510 0.43252
0.02510 0.43253
0.02510 0.43254
0.02510 0.43255
0.02510 0.43256
0.02510 0.43257
0.02510 0.43258
0.02510 0.43259
0.02510 0.43260
0.02510 0.43261
0.02510 0.43262
0.02510 0.43263
0.02510 0.43264
0.02510 0.43265
0.02510 0.43266
0.02510 0.43267
0.02510 0.43268
0.02510 0.43269
0.02510 0.43270
0.02510 0.43271
0.02510 0.43272
0.02510 0.43273
0.02511 0.43274
0.02511 0.43275
0.02511 0.43276
0.02511 0.43277
0.02511 0.43278
0.02511 0.43279
0.02511 0.43280
0.02511 0.43281
0.02511 0.43282
0.02511 0.43283
0.02511 0.43284
0.02511 0.43285
0.02511 0.43286
0.02511 0.43287
0.02511 0.43288
0.02511 0.43289
0.02511 0.43290
0.02511 0.43291
0.02511 0.43292
0.02511 0.43293
0.02511 0.43294
0.02511 0.43295
0.02511 0.43296
0.02511 0.43297
0.02511 0.43298
0.02512 0.43299
0.02512 0.43300
0.02512 0.43301
0.02512 0.43302
0.02512 0.43303
0.02512 0.43304
0.02512 0.43305
0.02512 0.43306
0.02512 0.43307
0.02512 0.43308
0.02512 0.43309
0.02512 0.43310
0.02512 0.43311
0.02512 0.43312
0.02512 0.43313
0.02512 0.43314
0.02512 0.43315
0.02512 0.43316
0.02512 0.43317
0.02512 0.43318
0.02512 0.43319
0.02512 0.43320
0.02512 0.43321
0.02512 0.43322
0.02512 0.43323
0.02512 0.43324
0.02512 0.43325
0.02512 0.43326
0.02512 0.43327
0.02513 0.43328
0.02513 0.43329
0.02513 0.43330
0.02513 0.43331
0.02513 0.43332
0.02513 0.43333
0.02513 0.43334
0.02513 0.43335
0.02513 0.43336
0.02513 0.43337
0.02513 0.43338
0.02513 0.43339
0.02513 0.43340
0.02513 0.43341
0.02513 0.43342
0.02513 0.43343
0.02513 0.43344
0.02513 0.43345
0.02513 0.43346
0.02513 0.43347
0.02513 0.43348
0.02513 0.43349
0.02513 0.43350
0.02513 0.43351
0.02513 0.43352
0.02514 0.43353
0.02514 0.43354
0.02514 0.43355
0.02514 0.43356
0.02514 0.43357
0.02514 0.43358
0.02514 0.43359
0.02514 0.43360
0.02514 0.43361
0.02514 0.43362
0.02514 0.43363
0.02514 0.43364
0.02514 0.43365
0.02514 0.43366
0.02514 0.43367
0.02514 0.43368
0.02514 0.43369
0.02514 0.43370
0.02514 0.43371
0.02514 0.43372
0.02514 0.43373
0.02515 0.43374
0.02515 0.43375
0.02515 0.43376
0.02515 0.43377
0.02515 0.43378
0.02515 0.43379
0.02515 0.43380
0.02515 0.43381
0.02515 0.43382
0.02515 0.43383
0.02515 0.43384
0.02515 0.43385
0.02515 0.43386
0.02515 0.43387
0.02515 0.43388
0.02515 0.43389
0.02515 0.43390
0.02515 0.43391
0.02515 0.43392
0.02515 0.43393
0.02515 0.43394
0.02515 0.43395
0.02515 0.43396
0.02515 0.43397
0.02515 0.43398
0.02515 0.43399
0.02515 0.43400
0.02515 0.43401
0.02515 0.43402
0.02515 0.43403
0.02515 0.43404
0.02515 0.43405
0.02515 0.43406
0.02515 0.43407
0.02516 0.43408
0.02516 0.43409
0.02516 0.43410
0.02516 0.43411
0.02516 0.43412
0.02516 0.43413
0.02516 0.43414
0.02516 0.43415
0.02516 0.43416
0.02516 0.43417
0.02516 0.43418
0.02516 0.43419
0.02516 0.43420
0.02516 0.43421
0.02516 0.43422
0.02516 0.43423
0.02516 0.43424
0.02516 0.43425
0.02516 0.43426
0.02516 0.43427
0.02516 0.43428
0.02516 0.43429
0.02516 0.43430
0.02516 0.43431
0.02516 0.43432
0.02516 0.43433
0.02516 0.43434
0.02516 0.43435
0.02517 0.43436
0.02517 0.43437
0.02517 0.43438
0.02517 0.43439
0.02517 0.43440
0.02517 0.43441
0.02517 0.43442
0.02517 0.43443
0.02517 0.43444
0.02517 0.43445
0.02517 0.43446
0.02517 0.43447
0.02517 0.43448
0.02517 0.43449
0.02517 0.43450
0.02517 0.43451
0.02517 0.43452
0.02517 0.43453
0.02517 0.43454
0.02517 0.43455
0.02517 0.43456
0.02517 0.43457
0.02518 0.43458
0.02518 0.43459
0.02518 0.43460
0.02518 0.43461
0.02518 0.43462
0.02518 0.43463
0.02518 0.43464
0.02518 0.43465
0.02518 0.43466
0.02518 0.43467
0.02518 0.43468
0.02518 0.43469
0.02518 0.43470
0.02518 0.43471
0.02518 0.43472
0.02518 0.43473
0.02518 0.43474
0.02518 0.43475
0.02518 0.43476
0.02518 0.43477
0.02518 0.43478
0.02518 0.43479
0.02518 0.43480
0.02519 0.43481
0.02519 0.43482
0.02519 0.43483
0.02519 0.43484
0.02519 0.43485
0.02519 0.43486
0.02519 0.43487
0.02519 0.43488
0.02519 0.43489
0.02519 0.43490
0.02519 0.43491
0.02519 0.43492
0.02519 0.43493
0.02519 0.43494
0.02519 0.43495
0.02519 0.43496
0.02519 0.43497
0.02519 0.43498
0.02519 0.43499
0.02519 0.43500
0.02519 0.43501
0.02519 0.43502
0.02519 0.43503
0.02519 0.43504
0.02519 0.43505
0.02519 0.43506
0.02519 0.43507
0.02519 0.43508
0.02520 0.43509
0.02520 0.43510
0.02520 0.43511
0.02520 0.43512
0.02520 0.43513
0.02520 0.43514
0.02520 0.43515
0.02520 0.43516
0.02520 0.43517
0.02520 0.43518
0.02520 0.43519
0.02520 0.43520
0.02520 0.43521
0.02520 0.43522
0.02520 0.43523
0.02520 0.43524
0.02520 0.43525
0.02520 0.43526
0.02520 0.43527
0.02520 0.43528
0.02520 0.43529
0.02520 0.43530
0.02520 0.43531
0.02520 0.43532
0.02520 0.43533
0.02520 0.43534
0.02520 0.43535
0.02520 0.43536
0.02520 0.43537
0.02521 0.43538
0.02521 0.43539
0.02521 0.43540
0.02521 0.43541
0.02521 0.43542
0.02521 0.43543
0.02521 0.43544
0.02521 0.43545
0.02521 0.43546
0.02521 0.43547
0.02521 0.43548
0.02521 0.43549
0.02521 0.43550
0.02521 0.43551
0.02521 0.43552
0.02521 0.43553
0.02521 0.43554
0.02521 0.43555
0.02521 0.43556
0.02521 0.43557
0.02521 0.43558
0.02521 0.43559
0.02521 0.43560
0.02521 0.43561
0.02522 0.43562
0.02522 0.43563
0.02522 0.43564
0.02522 0.43565
0.02522 0.43566
0.02522 0.43567
0.02522 0.43568
0.02522 0.43569
0.02522 0.43570
0.02522 0.43571
0.02522 0.43572
0.02522 0.43573
0.02522 0.43574
0.02522 0.43575
0.02522 0.43576
0.02522 0.43577
0.02522 0.43578
0.02522 0.43579
0.02522 0.43580
0.02522 0.43581
0.02522 0.43582
0.02522 0.43583
0.02522 0.43584
0.02522 0.43585
0.02522 0.43586
0.02523 0.43587
0.02523 0.43588
0.02523 0.43589
0.02523 0.43590
0.02523 0.43591
0.02523 0.43592
0.02523 0.43593
0.02523 0.43594
0.02523 0.43595
0.02523 0.43596
0.02523 0.43597
0.02523 0.43598
0.02523 0.43599
0.02523 0.43600
0.02523 0.43601
0.02523 0.43602
0.02523 0.43603
0.02523 0.43604
0.02523 0.43605
0.02523 0.43606
0.02523 0.43607
0.02523 0.43608
0.02523 0.43609
0.02523 0.43610
0.02523 0.43611
0.02523 0.43612
0.02523 0.43613
0.02523 0.43614
0.02523 0.43615
0.02523 0.43616
0.02523 0.43617
0.02523 0.43618
0.02523 0.43619
0.02523 0.43620
0.02524 0.43621
0.02524 0.43622
0.02524 0.43623
0.02524 0.43624
0.02524 0.43625
0.02524 0.43626
0.02524 0.43627
0.02524 0.43628
0.02524 0.43629
0.02524 0.43630
0.02524 0.43631
0.02524 0.43632
0.02524 0.43633
0.02524 0.43634
0.02524 0.43635
0.02524 0.43636
0.02524 0.43637
0.02524 0.43638
0.02524 0.43639
0.02524 0.43640
0.02524 0.43641
0.02524 0.43642
0.02524 0.43643
0.02524 0.43644
0.02524 0.43645
0.02524 0.43646
0.02524 0.43647
0.02524 0.43648
0.02524 0.43649
0.02524 0.43650
0.02525 0.43651
0.02525 0.43652
0.02525 0.43653
0.02525 0.43654
0.02525 0.43655
0.02525 0.43656
0.02525 0.43657
0.02525 0.43658
0.02525 0.43659
0.02525 0.43660
0.02525 0.43661
0.02525 0.43662
0.02525 0.43663
0.02525 0.43664
0.02525 0.43665
0.02525 0.43666
0.02525 0.43667
0.02525 0.43668
0.02525 0.43669
0.02525 0.43670
0.02525 0.43671
0.02525 0.43672
0.02525 0.43673
0.02525 0.43674
0.02525 0.43675
0.02525 0.43676
0.02525 0.43677
0.02525 0.43678
0.02525 0.43679
0.02525 0.43680
0.02525 0.43681
0.02525 0.43682
0.02525 0.43683
0.02525 0.43684
0.02525 0.43685
0.02525 0.43686
0.02525 0.43687
0.02526 0.43688
0.02526 0.43689
0.02526 0.43690
0.02526 0.43691
0.02526 0.43692
0.02526 0.43693
0.02526 0.43694
0.02526 0.43695
0.02526 0.43696
0.02526 0.43697
0.02526 0.43698
0.02526 0.43699
0.02526 0.43700
0.02526 0.43701
0.02526 0.43702
0.02526 0.43703
0.02526 0.43704
0.02526 0.43705
0.02526 0.43706
0.02526 0.43707
0.02526 0.43708
0.02526 0.43709
0.02526 0.43710
0.02526 0.43711
0.02526 0.43712
0.02526 0.43713
0.02526 0.43714
0.02526 0.43715
0.02526 0.43716
0.02527 0.43717
0.02527 0.43718
0.02527 0.43719
0.02527 0.43720
0.02527 0.43721
0.02527 0.43722
0.02527 0.43723
0.02527 0.43724
0.02527 0.43725
0.02527 0.43726
0.02527 0.43727
0.02527 0.43728
0.02527 0.43729
0.02527 0.43730
0.02527 0.43731
0.02527 0.43732
0.02527 0.43733
0.02527 0.43734
0.02527 0.43735
0.02527 0.43736
0.02527 0.43737
0.02527 0.43738
0.02527 0.43739
0.02527 0.43740
0.02527 0.43741
0.02527 0.43742
0.02527 0.43743
0.02527 0.43744
0.02527 0.43745
0.02527 0.43746
0.02528 0.43747
0.02528 0.43748
0.02528 0.43749
0.02528 0.43750
0.02528 0.43751
0.02528 0.43752
0.02528 0.43753
0.02528 0.43754
0.02528 0.43755
0.02528 0.43756
0.02528 0.43757
0.02528 0.43758
0.02528 0.43759
0.02528 0.43760
0.02528 0.43761
0.02528 0.43762
0.02528 0.43763
0.02528 0.43764
0.02528 0.43765
0.02528 0.43766
0.02528 0.43767
0.02528 0.43768
0.02528 0.43769
0.02529 0.43770
0.02529 0.43771
0.02529 0.43772
0.02529 0.43773
0.02529 0.43774
0.02529 0.43775
0.02529 0.43776
0.02529 0.43777
0.02529 0.43778
0.02529 0.43779
0.02529 0.43780
0.02529 0.43781
0.02529 0.43782
0.02529 0.43783
0.02529 0.43784
0.02529 0.43785
0.02529 0.43786
0.02529 0.43787
0.02529 0.43788
0.02529 0.43789
0.02529 0.43790
0.02529 0.43791
0.02529 0.43792
0.02529 0.43793
0.02529 0.43794
0.02529 0.43795
0.02529 0.43796
0.02529 0.43797
0.02529 0.43798
0.02529 0.43799
0.02529 0.43800
0.02530 0.43801
0.02530 0.43802
0.02530 0.43803
0.02530 0.43804
0.02530 0.43805
0.02530 0.43806
0.02530 0.43807
0.02530 0.43808
0.02530 0.43809
0.02530 0.43810
0.02530 0.43811
0.02530 0.43812
0.02530 0.43813
0.02530 0.43814
0.02530 0.43815
0.02530 0.43816
0.02530 0.43817
0.02530 0.43818
0.02530 0.43819
0.02530 0.43820
0.02530 0.43821
0.02530 0.43822
0.02530 0.43823
0.02530 0.43824
0.02530 0.43825
0.02530 0.43826
0.02530 0.43827
0.02530 0.43828
0.02530 0.43829
0.02530 0.43830
0.02531 0.43831
0.02531 0.43832
0.02531 0.43833
0.02531 0.43834
0.02531 0.43835
0.02531 0.43836
0.02531 0.43837
0.02531 0.43838
0.02531 0.43839
0.02531 0.43840
0.02531 0.43841
0.02531 0.43842
0.02531 0.43843
0.02531 0.43844
0.02531 0.43845
0.02531 0.43846
0.02531 0.43847
0.02531 0.43848
0.02531 0.43849
0.02531 0.43850
0.02531 0.43851
0.02531 0.43852
0.02531 0.43853
0.02532 0.43854
0.02532 0.43855
0.02532 0.43856
0.02532 0.43857
0.02532 0.43858
0.02532 0.43859
0.02532 0.43860
0.02532 0.43861
0.02532 0.43862
0.02532 0.43863
0.02532 0.43864
0.02532 0.43865
0.02532 0.43866
0.02532 0.43867
0.02532 0.43868
0.02532 0.43869
0.02532 0.43870
0.02532 0.43871
0.02532 0.43872
0.02532 0.43873
0.02532 0.43874
0.02533 0.43875
0.02533 0.43876
0.02533 0.43877
0.02533 0.43878
0.02533 0.43879
0.02533 0.43880
0.02533 0.43881
0.02533 0.43882
0.02533 0.43883
0.02533 0.43884
0.02533 0.43885
0.02533 0.43886
0.02533 0.43887
0.02533 0.43888
0.02533 0.43889
0.02533 0.43890
0.02533 0.43891
0.02533 0.43892
0.02533 0.43893
0.02533 0.43894
0.02533 0.43895
0.02533 0.43896
0.02533 0.43897
0.02533 0.43898
0.02533 0.43899
0.02533 0.43900
0.02533 0.43901
0.02533 0.43902
0.02533 0.43903
0.02533 0.43904
0.02534 0.43905
0.02534 0.43906
0.02534 0.43907
0.02534 0.43908
0.02534 0.43909
0.02534 0.43910
0.02534 0.43911
0.02534 0.43912
0.02534 0.43913
0.02534 0.43914
0.02534 0.43915
0.02534 0.43916
0.02534 0.43917
0.02534 0.43918
0.02534 0.43919
0.02534 0.43920
0.02534 0.43921
0.02534 0.43922
0.02534 0.43923
0.02534 0.43924
0.02534 0.43925
0.02534 0.43926
0.02534 0.43927
0.02534 0.43928
0.02534 0.43929
0.02534 0.43930
0.02534 0.43931
0.02534 0.43932
0.02534 0.43933
0.02534 0.43934
0.02534 0.43935
0.02534 0.43936
0.02534 0.43937
0.02534 0.43938
0.02535 0.43939
0.02535 0.43940
0.02535 0.43941
0.02535 0.43942
0.02535 0.43943
0.02535 0.43944
0.02535 0.43945
0.02535 0.43946
0.02535 0.43947
0.02535 0.43948
0.02535 0.43949
0.02535 0.43950
0.02535 0.43951
0.02535 0.43952
0.02535 0.43953
0.02535 0.43954
0.02535 0.43955
0.02535 0.43956
0.02535 0.43957
0.02535 0.43958
0.02535 0.43959
0.02535 0.43960
0.02536 0.43961
0.02536 0.43962
0.02536 0.43963
0.02536 0.43964
0.02536 0.43965
0.02536 0.43966
0.02536 0.43967
0.02536 0.43968
0.02536 0.43969
0.02536 0.43970
0.02536 0.43971
0.02536 0.43972
0.02536 0.43973
0.02536 0.43974
0.02536 0.43975
0.02536 0.43976
0.02536 0.43977
0.02536 0.43978
0.02536 0.43979
0.02536 0.43980
0.02536 0.43981
0.02537 0.43982
0.02537 0.43983
0.02537 0.43984
0.02537 0.43985
0.02537 0.43986
0.02537 0.43987
0.02537 0.43988
0.02537 0.43989
0.02537 0.43990
0.02537 0.43991
0.02537 0.43992
0.02537 0.43993
0.02537 0.43994
0.02537 0.43995
0.02537 0.43996
0.02537 0.43997
0.02537 0.43998
0.02537 0.43999
0.02537 0.44000
0.02537 0.44001
0.02537 0.44002
0.02537 0.44003
0.02537 0.44004
0.02537 0.44005
0.02537 0.44006
0.02537 0.44007
0.02537 0.44008
0.02537 0.44009
0.02537 0.44010
0.02537 0.44011
0.02537 0.44012
0.02538 0.44013
0.02538 0.44014
0.02538 0.44015
0.02538 0.44016
0.02538 0.44017
0.02538 0.44018
0.02538 0.44019
0.02538 0.44020
0.02538 0.44021
0.02538 0.44022
0.02538 0.44023
0.02538 0.44024
0.02538 0.44025
0.02538 0.44026
0.02538 0.44027
0.02538 0.44028
0.02538 0.44029
0.02538 0.44030
0.02538 0.44031
0.02538 0.44032
0.02538 0.44033
0.02538 0.44034
0.02538 0.44035
0.02538 0.44036
0.02538 0.44037
0.02538 0.44038
0.02538 0.44039
0.02538 0.44040
0.02538 0.44041
0.02538 0.44042
0.02538 0.44043
0.02538 0.44044
0.02538 0.44045
0.02538 0.44046
0.02538 0.44047
0.02538 0.44048
0.02538 0.44049
0.02539 0.44050
0.02539 0.44051
0.02539 0.44052
0.02539 0.44053
0.02539 0.44054
0.02539 0.44055
0.02539 0.44056
0.02539 0.44057
0.02539 0.44058
0.02539 0.44059
0.02539 0.44060
0.02539 0.44061
0.02539 0.44062
0.02539 0.44063
0.02539 0.44064
0.02539 0.44065
0.02539 0.44066
0.02539 0.44067
0.02539 0.44068
0.02539 0.44069
0.02539 0.44070
0.02539 0.44071
0.02539 0.44072
0.02539 0.44073
0.02539 0.44074
0.02539 0.44075
0.02539 0.44076
0.02539 0.44077
0.02539 0.44078
0.02539 0.44079
0.02539 0.44080
0.02540 0.44081
0.02540 0.44082
0.02540 0.44083
0.02540 0.44084
0.02540 0.44085
0.02540 0.44086
0.02540 0.44087
0.02540 0.44088
0.02540 0.44089
0.02540 0.44090
0.02540 0.44091
0.02540 0.44092
0.02540 0.44093
0.02540 0.44094
0.02540 0.44095
0.02540 0.44096
0.02540 0.44097
0.02540 0.44098
0.02540 0.44099
0.02540 0.44100
0.02540 0.44101
0.02540 0.44102
0.02540 0.44103
0.02540 0.44104
0.02540 0.44105
0.02540 0.44106
0.02541 0.44107
0.02541 0.44108
0.02541 0.44109
0.02541 0.44110
0.02541 0.44111
0.02541 0.44112
0.02541 0.44113
0.02541 0.44114
0.02541 0.44115
0.02541 0.44116
0.02541 0.44117
0.02541 0.44118
0.02541 0.44119
0.02541 0.44120
0.02541 0.44121
0.02541 0.44122
0.02541 0.44123
0.02541 0.44124
0.02541 0.44125
0.02542 0.44126
0.02542 0.44127
0.02542 0.44128
0.02542 0.44129
0.02542 0.44130
0.02542 0.44131
0.02542 0.44132
0.02542 0.44133
0.02542 0.44134
0.02542 0.44135
0.02542 0.44136
0.02542 0.44137
0.02542 0.44138
0.02542 0.44139
0.02542 0.44140
0.02542 0.44141
0.02542 0.44142
0.02542 0.44143
0.02542 0.44144
0.02542 0.44145
0.02542 0.44146
0.02542 0.44147
0.02542 0.44148
0.02542 0.44149
0.02542 0.44150
0.02542 0.44151
0.02542 0.44152
0.02542 0.44153
0.02542 0.44154
0.02542 0.44155
0.02542 0.44156
0.02542 0.44157
0.02542 0.44158
0.02542 0.44159
0.02543 0.44160
0.02543 0.44161
0.02543 0.44162
0.02543 0.44163
0.02543 0.44164
0.02543 0.44165
0.02543 0.44166
0.02543 0.44167
0.02543 0.44168
0.02543 0.44169
0.02543 0.44170
0.02543 0.44171
0.02543 0.44172
0.02543 0.44173
0.02543 0.44174
0.02543 0.44175
0.02543 0.44176
0.02543 0.44177
0.02543 0.44178
0.02543 0.44179
0.02543 0.44180
0.02543 0.44181
0.02543 0.44182
0.02543 0.44183
0.02543 0.44184
0.02543 0.44185
0.02543 0.44186
0.02543 0.44187
0.02543 0.44188
0.02543 0.44189
0.02543 0.44190
0.02543 0.44191
0.02543 0.44192
0.02544 0.44193
0.02544 0.44194
0.02544 0.44195
0.02544 0.44196
0.02544 0.44197
0.02544 0.44198
0.02544 0.44199
0.02544 0.44200
0.02544 0.44201
0.02544 0.44202
0.02544 0.44203
0.02544 0.44204
0.02544 0.44205
0.02544 0.44206
0.02544 0.44207
0.02544 0.44208
0.02544 0.44209
0.02544 0.44210
0.02544 0.44211
0.02544 0.44212
0.02544 0.44213
0.02544 0.44214
0.02544 0.44215
0.02544 0.44216
0.02544 0.44217
0.02544 0.44218
0.02544 0.44219
0.02545 0.44220
0.02545 0.44221
0.02545 0.44222
0.02545 0.44223
0.02545 0.44224
0.02545 0.44225
0.02545 0.44226
0.02545 0.44227
0.02545 0.44228
0.02545 0.44229
0.02545 0.44230
0.02545 0.44231
0.02545 0.44232
0.02545 0.44233
0.02545 0.44234
0.02545 0.44235
0.02545 0.44236
0.02545 0.44237
0.02545 0.44238
0.02545 0.44239
0.02545 0.44240
0.02545 0.44241
0.02545 0.44242
0.02545 0.44243
0.02545 0.44244
0.02546 0.44245
0.02546 0.44246
0.02546 0.44247
0.02546 0.44248
0.02546 0.44249
0.02546 0.44250
0.02546 0.44251
0.02546 0.44252
0.02546 0.44253
0.02546 0.44254
0.02546 0.44255
0.02546 0.44256
0.02546 0.44257
0.02546 0.44258
0.02546 0.44259
0.02546 0.44260
0.02546 0.44261
0.02546 0.44262
0.02546 0.44263
0.02546 0.44264
0.02546 0.44265
0.02546 0.44266
0.02546 0.44267
0.02546 0.44268
0.02546 0.44269
0.02546 0.44270
0.02546 0.44271
0.02546 0.44272
0.02546 0.44273
0.02546 0.44274
0.02546 0.44275
0.02546 0.44276
0.02547 0.44277
0.02547 0.44278
0.02547 0.44279
0.02547 0.44280
0.02547 0.44281
0.02547 0.44282
0.02547 0.44283
0.02547 0.44284
0.02547 0.44285
0.02547 0.44286
0.02547 0.44287
0.02547 0.44288
0.02547 0.44289
0.02547 0.44290
0.02547 0.44291
0.02547 0.44292
0.02547 0.44293
0.02547 0.44294
0.02547 0.44295
0.02547 0.44296
0.02547 0.44297
0.02547 0.44298
0.02547 0.44299
0.02547 0.44300
0.02547 0.44301
0.02547 0.44302
0.02547 0.44303
0.02547 0.44304
0.02547 0.44305
0.02547 0.44306
0.02547 0.44307
0.02547 0.44308
0.02547 0.44309
0.02547 0.44310
0.02548 0.44311
0.02548 0.44312
0.02548 0.44313
0.02548 0.44314
0.02548 0.44315
0.02548 0.44316
0.02548 0.44317
0.02548 0.44318
0.02548 0.44319
0.02548 0.44320
0.02548 0.44321
0.02548 0.44322
0.02548 0.44323
0.02548 0.44324
0.02548 0.44325
0.02548 0.44326
0.02548 0.44327
0.02548 0.44328
0.02548 0.44329
0.02548 0.44330
0.02548 0.44331
0.02548 0.44332
0.02548 0.44333
0.02548 0.44334
0.02548 0.44335
0.02548 0.44336
0.02548 0.44337
0.02548 0.44338
0.02548 0.44339
0.02548 0.44340
0.02548 0.44341
0.02548 0.44342
0.02548 0.44343
0.02549 0.44344
0.02549 0.44345
0.02549 0.44346
0.02549 0.44347
0.02549 0.44348
0.02549 0.44349
0.02549 0.44350
0.02549 0.44351
0.02549 0.44352
0.02549 0.44353
0.02549 0.44354
0.02549 0.44355
0.02549 0.44356
0.02549 0.44357
0.02549 0.44358
0.02549 0.44359
0.02549 0.44360
0.02549 0.44361
0.02549 0.44362
0.02549 0.44363
0.02549 0.44364
0.02549 0.44365
0.02549 0.44366
0.02549 0.44367
0.02549 0.44368
0.02549 0.44369
0.02549 0.44370
0.02550 0.44371
0.02550 0.44372
0.02550 0.44373
0.02550 0.44374
0.02550 0.44375
0.02550 0.44376
0.02550 0.44377
0.02550 0.44378
0.02550 0.44379
0.02550 0.44380
0.02550 0.44381
0.02550 0.44382
0.02550 0.44383
0.02550 0.44384
0.02550 0.44385
0.02550 0.44386
0.02550 0.44387
0.02550 0.44388
0.02550 0.44389
0.02550 0.44390
0.02550 0.44391
0.02550 0.44392
0.02550 0.44393
0.02550 0.44394
0.02550 0.44395
0.02550 0.44396
0.02550 0.44397
0.02550 0.44398
0.02551 0.44399
0.02551 0.44400
0.02551 0.44401
0.02551 0.44402
0.02551 0.44403
0.02551 0.44404
0.02551 0.44405
0.02551 0.44406
0.02551 0.44407
0.02551 0.44408
0.02551 0.44409
0.02551 0.44410
0.02551 0.44411
0.02551 0.44412
0.02551 0.44413
0.02551 0.44414
0.02551 0.44415
0.02551 0.44416
0.02551 0.44417
0.02551 0.44418
0.02551 0.44419
0.02551 0.44420
0.02552 0.44421
0.02552 0.44422
0.02552 0.44423
0.02552 0.44424
0.02552 0.44425
0.02552 0.44426
0.02552 0.44427
0.02552 0.44428
0.02552 0.44429
0.02552 0.44430
0.02552 0.44431
0.02552 0.44432
0.02552 0.44433
0.02552 0.44434
0.02552 0.44435
0.02552 0.44436
0.02552 0.44437
0.02552 0.44438
0.02552 0.44439
0.02552 0.44440
0.02552 0.44441
0.02552 0.44442
0.02552 0.44443
0.02552 0.44444
0.02552 0.44445
0.02552 0.44446
0.02552 0.44447
0.02552 0.44448
0.02552 0.44449
0.02552 0.44450
0.02552 0.44451
0.02553 0.44452
0.02553 0.44453
0.02553 0.44454
0.02553 0.44455
0.02553 0.44456
0.02553 0.44457
0.02553 0.44458
0.02553 0.44459
0.02553 0.44460
0.02553 0.44461
0.02553 0.44462
0.02553 0.44463
0.02553 0.44464
0.02553 0.44465
0.02553 0.44466
0.02553 0.44467
0.02553 0.44468
0.02553 0.44469
0.02553 0.44470
0.02553 0.44471
0.02553 0.44472
0.02553 0.44473
0.02553 0.44474
0.02553 0.44475
0.02553 0.44476
0.02553 0.44477
0.02554 0.44478
0.02554 0.44479
0.02554 0.44480
0.02554 0.44481
0.02554 0.44482
0.02554 0.44483
0.02554 0.44484
0.02554 0.44485
0.02554 0.44486
0.02554 0.44487
0.02554 0.44488
0.02554 0.44489
0.02554 0.44490
0.02554 0.44491
0.02554 0.44492
0.02554 0.44493
0.02554 0.44494
0.02554 0.44495
0.02554 0.44496
0.02554 0.44497
0.02554 0.44498
0.02554 0.44499
0.02554 0.44500
0.02554 0.44501
0.02554 0.44502
0.02554 0.44503
0.02554 0.44504
0.02555 0.44505
0.02555 0.44506
0.02555 0.44507
0.02555 0.44508
0.02555 0.44509
0.02555 0.44510
0.02555 0.44511
0.02555 0.44512
0.02555 0.44513
0.02555 0.44514
0.02555 0.44515
0.02555 0.44516
0.02555 0.44517
0.02555 0.44518
0.02555 0.44519
0.02555 0.44520
0.02555 0.44521
0.02555 0.44522
0.02555 0.44523
0.02555 0.44524
0.02555 0.44525
0.02555 0.44526
0.02555 0.44527
0.02555 0.44528
0.02555 0.44529
0.02555 0.44530
0.02555 0.44531
0.02555 0.44532
0.02555 0.44533
0.02555 0.44534
0.02556 0.44535
0.02556 0.44536
0.02556 0.44537
0.02556 0.44538
0.02556 0.44539
0.02556 0.44540
0.02556 0.44541
0.02556 0.44542
0.02556 0.44543
0.02556 0.44544
0.02556 0.44545
0.02556 0.44546
0.02556 0.44547
0.02556 0.44548
0.02556 0.44549
0.02556 0.44550
0.02556 0.44551
0.02556 0.44552
0.02556 0.44553
0.02556 0.44554
0.02556 0.44555
0.02556 0.44556
0.02556 0.44557
0.02556 0.44558
0.02556 0.44559
0.02556 0.44560
0.02557 0.44561
0.02557 0.44562
0.02557 0.44563
0.02557 0.44564
0.02557 0.44565
0.02557 0.44566
0.02557 0.44567
0.02557 0.44568
0.02557 0.44569
0.02557 0.44570
0.02557 0.44571
0.02557 0.44572
0.02557 0.44573
0.02557 0.44574
0.02557 0.44575
0.02557 0.44576
0.02557 0.44577
0.02557 0.44578
0.02557 0.44579
0.02557 0.44580
0.02557 0.44581
0.02557 0.44582
0.02557 0.44583
0.02557 0.44584
0.02557 0.44585
0.02557 0.44586
0.02557 0.44587
0.02557 0.44588
0.02557 0.44589
0.02557 0.44590
0.02557 0.44591
0.02558 0.44592
0.02558 0.44593
0.02558 0.44594
0.02558 0.44595
0.02558 0.44596
0.02558 0.44597
0.02558 0.44598
0.02558 0.44599
0.02558 0.44600
0.02558 0.44601
0.02558 0.44602
0.02558 0.44603
0.02558 0.44604
0.02558 0.44605
0.02558 0.44606
0.02558 0.44607
0.02558 0.44608
0.02558 0.44609
0.02558 0.44610
0.02558 0.44611
0.02558 0.44612
0.02558 0.44613
0.02558 0.44614
0.02558 0.44615
0.02558 0.44616
0.02558 0.44617
0.02558 0.44618
0.02558 0.44619
0.02558 0.44620
0.02559 0.44621
0.02559 0.44622
0.02559 0.44623
0.02559 0.44624
0.02559 0.44625
0.02559 0.44626
0.02559 0.44627
0.02559 0.44628
0.02559 0.44629
0.02559 0.44630
0.02559 0.44631
0.02559 0.44632
0.02559 0.44633
0.02559 0.44634
0.02559 0.44635
0.02559 0.44636
0.02559 0.44637
0.02559 0.44638
0.02559 0.44639
0.02559 0.44640
0.02559 0.44641
0.02559 0.44642
0.02559 0.44643
0.02559 0.44644
0.02559 0.44645
0.02559 0.44646
0.02559 0.44647
0.02559 0.44648
0.02559 0.44649
0.02559 0.44650
0.02559 0.44651
0.02559 0.44652
0.02560 0.44653
0.02560 0.44654
0.02560 0.44655
0.02560 0.44656
0.02560 0.44657
0.02560 0.44658
0.02560 0.44659
0.02560 0.44660
0.02560 0.44661
0.02560 0.44662
0.02560 0.44663
0.02560 0.44664
0.02560 0.44665
0.02560 0.44666
0.02560 0.44667
0.02561 0.44668
0.02561 0.44669
0.02561 0.44670
0.02561 0.44671
0.02561 0.44672
0.02561 0.44673
0.02561 0.44674
0.02561 0.44675
0.02561 0.44676
0.02561 0.44677
0.02561 0.44678
0.02561 0.44679
0.02561 0.44680
0.02561 0.44681
0.02561 0.44682
0.02561 0.44683
0.02561 0.44684
0.02561 0.44685
0.02562 0.44686
0.02562 0.44687
0.02562 0.44688
0.02562 0.44689
0.02562 0.44690
0.02562 0.44691
0.02562 0.44692
0.02562 0.44693
0.02562 0.44694
0.02562 0.44695
0.02562 0.44696
0.02562 0.44697
0.02562 0.44698
0.02562 0.44699
0.02562 0.44700
0.02562 0.44701
0.02562 0.44702
0.02562 0.44703
0.02562 0.44704
0.02563 0.44705
0.02563 0.44706
0.02563 0.44707
0.02563 0.44708
0.02563 0.44709
0.02563 0.44710
0.02563 0.44711
0.02563 0.44712
0.02563 0.44713
0.02563 0.44714
0.02563 0.44715
0.02563 0.44716
0.02563 0.44717
0.02563 0.44718
0.02563 0.44719
0.02563 0.44720
0.02563 0.44721
0.02563 0.44722
0.02563 0.44723
0.02563 0.44724
0.02563 0.44725
0.02563 0.44726
0.02563 0.44727
0.02563 0.44728
0.02563 0.44729
0.02563 0.44730
0.02563 0.44731
0.02564 0.44732
0.02564 0.44733
0.02564 0.44734
0.02564 0.44735
0.02564 0.44736
0.02564 0.44737
0.02564 0.44738
0.02564 0.44739
0.02564 0.44740
0.02564 0.44741
0.02564 0.44742
0.02564 0.44743
0.02564 0.44744
0.02564 0.44745
0.02564 0.44746
0.02564 0.44747
0.02564 0.44748
0.02564 0.44749
0.02564 0.44750
0.02564 0.44751
0.02564 0.44752
0.02564 0.44753
0.02564 0.44754
0.02564 0.44755
0.02564 0.44756
0.02564 0.44757
0.02564 0.44758
0.02564 0.44759
0.02564 0.44760
0.02564 0.44761
0.02564 0.44762
0.02564 0.44763
0.02564 0.44764
0.02564 0.44765
0.02564 0.44766
0.02564 0.44767
0.02564 0.44768
0.02565 0.44769
0.02565 0.44770
0.02565 0.44771
0.02565 0.44772
0.02565 0.44773
0.02565 0.44774
0.02565 0.44775
0.02565 0.44776
0.02565 0.44777
0.02565 0.44778
0.02565 0.44779
0.02565 0.44780
0.02565 0.44781
0.02565 0.44782
0.02565 0.44783
0.02565 0.44784
0.02565 0.44785
0.02565 0.44786
0.02565 0.44787
0.02565 0.44788
0.02565 0.44789
0.02565 0.44790
0.02565 0.44791
0.02565 0.44792
0.02565 0.44793
0.02565 0.44794
0.02565 0.44795
0.02565 0.44796
0.02565 0.44797
0.02565 0.44798
0.02566 0.44799
0.02566 0.44800
0.02566 0.44801
0.02566 0.44802
0.02566 0.44803
0.02566 0.44804
0.02566 0.44805
0.02566 0.44806
0.02566 0.44807
0.02566 0.44808
0.02566 0.44809
0.02566 0.44810
0.02566 0.44811
0.02566 0.44812
0.02566 0.44813
0.02566 0.44814
0.02566 0.44815
0.02566 0.44816
0.02566 0.44817
0.02566 0.44818
0.02566 0.44819
0.02566 0.44820
0.02566 0.44821
0.02566 0.44822
0.02566 0.44823
0.02567 0.44824
0.02567 0.44825
0.02567 0.44826
0.02567 0.44827
0.02567 0.44828
0.02567 0.44829
0.02567 0.44830
0.02567 0.44831
0.02567 0.44832
0.02567 0.44833
0.02567 0.44834
0.02567 0.44835
0.02567 0.44836
0.02567 0.44837
0.02567 0.44838
0.02567 0.44839
0.02567 0.44840
0.02567 0.44841
0.02567 0.44842
0.02567 0.44843
0.02567 0.44844
0.02567 0.44845
0.02567 0.44846
0.02567 0.44847
0.02567 0.44848
0.02567 0.44849
0.02567 0.44850
0.02567 0.44851
0.02567 0.44852
0.02567 0.44853
0.02567 0.44854
0.02567 0.44855
0.02567 0.44856
0.02568 0.44857
0.02568 0.44858
0.02568 0.44859
0.02568 0.44860
0.02568 0.44861
0.02568 0.44862
0.02568 0.44863
0.02568 0.44864
0.02568 0.44865
0.02568 0.44866
0.02568 0.44867
0.02568 0.44868
0.02568 0.44869
0.02568 0.44870
0.02568 0.44871
0.02568 0.44872
0.02568 0.44873
0.02568 0.44874
0.02568 0.44875
0.02568 0.44876
0.02568 0.44877
0.02568 0.44878
0.02568 0.44879
0.02568 0.44880
0.02568 0.44881
0.02569 0.44882
0.02569 0.44883
0.02569 0.44884
0.02569 0.44885
0.02569 0.44886
0.02569 0.44887
0.02569 0.44888
0.02569 0.44889
0.02569 0.44890
0.02569 0.44891
0.02569 0.44892
0.02569 0.44893
0.02569 0.44894
0.02569 0.44895
0.02569 0.44896
0.02569 0.44897
0.02569 0.44898
0.02569 0.44899
0.02569 0.44900
0.02569 0.44901
0.02569 0.44902
0.02569 0.44903
0.02569 0.44904
0.02569 0.44905
0.02569 0.44906
0.02569 0.44907
0.02569 0.44908
0.02569 0.44909
0.02569 0.44910
0.02569 0.44911
0.02569 0.44912
0.02569 0.44913
0.02570 0.44914
0.02570 0.44915
0.02570 0.44916
0.02570 0.44917
0.02570 0.44918
0.02570 0.44919
0.02570 0.44920
0.02570 0.44921
0.02570 0.44922
0.02570 0.44923
0.02570 0.44924
0.02570 0.44925
0.02570 0.44926
0.02570 0.44927
0.02570 0.44928
0.02570 0.44929
0.02570 0.44930
0.02570 0.44931
0.02570 0.44932
0.02570 0.44933
0.02570 0.44934
0.02570 0.44935
0.02570 0.44936
0.02571 0.44937
0.02571 0.44938
0.02571 0.44939
0.02571 0.44940
0.02571 0.44941
0.02571 0.44942
0.02571 0.44943
0.02571 0.44944
0.02571 0.44945
0.02571 0.44946
0.02571 0.44947
0.02571 0.44948
0.02571 0.44949
0.02571 0.44950
0.02571 0.44951
0.02571 0.44952
0.02571 0.44953
0.02571 0.44954
0.02571 0.44955
0.02571 0.44956
0.02571 0.44957
0.02571 0.44958
0.02571 0.44959
0.02571 0.44960
0.02571 0.44961
0.02571 0.44962
0.02571 0.44963
0.02571 0.44964
0.02571 0.44965
0.02571 0.44966
0.02571 0.44967
0.02571 0.44968
0.02572 0.44969
0.02572 0.44970
0.02572 0.44971
0.02572 0.44972
0.02572 0.44973
0.02572 0.44974
0.02572 0.44975
0.02572 0.44976
0.02572 0.44977
0.02572 0.44978
0.02572 0.44979
0.02572 0.44980
0.02572 0.44981
0.02572 0.44982
0.02572 0.44983
0.02572 0.44984
0.02572 0.44985
0.02572 0.44986
0.02572 0.44987
0.02572 0.44988
0.02572 0.44989
0.02572 0.44990
0.02572 0.44991
0.02572 0.44992
0.02572 0.44993
0.02572 0.44994
0.02572 0.44995
0.02573 0.44996
0.02573 0.44997
0.02573 0.44998
0.02573 0.44999
0.02573 0.45000
0.02573 0.45001
0.02573 0.45002
0.02573 0.45003
0.02573 0.45004
0.02573 0.45005
0.02573 0.45006
0.02573 0.45007
0.02573 0.45008
0.02573 0.45009
0.02573 0.45010
0.02573 0.45011
0.02573 0.45012
0.02573 0.45013
0.02573 0.45014
0.02573 0.45015
0.02573 0.45016
0.02573 0.45017
0.02573 0.45018
0.02573 0.45019
0.02573 0.45020
0.02574 0.45021
0.02574 0.45022
0.02574 0.45023
0.02574 0.45024
0.02574 0.45025
0.02574 0.45026
0.02574 0.45027
0.02574 0.45028
0.02574 0.45029
0.02574 0.45030
0.02574 0.45031
0.02574 0.45032
0.02574 0.45033
0.02574 0.45034
0.02574 0.45035
0.02574 0.45036
0.02574 0.45037
0.02574 0.45038
0.02574 0.45039
0.02574 0.45040
0.02574 0.45041
0.02574 0.45042
0.02574 0.45043
0.02574 0.45044
0.02574 0.45045
0.02575 0.45046
0.02575 0.45047
0.02575 0.45048
0.02575 0.45049
0.02575 0.45050
0.02575 0.45051
0.02575 0.45052
0.02575 0.45053
0.02575 0.45054
0.02575 0.45055
0.02575 0.45056
0.02575 0.45057
0.02575 0.45058
0.02575 0.45059
0.02575 0.45060
0.02575 0.45061
0.02575 0.45062
0.02575 0.45063
0.02575 0.45064
0.02575 0.45065
0.02575 0.45066
0.02575 0.45067
0.02575 0.45068
0.02575 0.45069
0.02575 0.45070
0.02575 0.45071
0.02575 0.45072
0.02575 0.45073
0.02575 0.45074
0.02575 0.45075
0.02575 0.45076
0.02575 0.45077
0.02575 0.45078
0.02575 0.45079
0.02576 0.45080
0.02576 0.45081
0.02576 0.45082
0.02576 0.45083
0.02576 0.45084
0.02576 0.45085
0.02576 0.45086
0.02576 0.45087
0.02576 0.45088
0.02576 0.45089
0.02576 0.45090
0.02576 0.45091
0.02576 0.45092
0.02576 0.45093
0.02576 0.45094
0.02576 0.45095
0.02576 0.45096
0.02576 0.45097
0.02576 0.45098
0.02576 0.45099
0.02576 0.45100
0.02576 0.45101
0.02576 0.45102
0.02576 0.45103
0.02577 0.45104
0.02577 0.45105
0.02577 0.45106
0.02577 0.45107
0.02577 0.45108
0.02577 0.45109
0.02577 0.45110
0.02577 0.45111
0.02577 0.45112
0.02577 0.45113
0.02577 0.45114
0.02577 0.45115
0.02577 0.45116
0.02577 0.45117
0.02577 0.45118
0.02577 0.45119
0.02577 0.45120
0.02577 0.45121
0.02577 0.45122
0.02577 0.45123
0.02577 0.45124
0.02577 0.45125
0.02577 0.45126
0.02577 0.45127
0.02577 0.45128
0.02577 0.45129
0.02577 0.45130
0.02577 0.45131
0.02577 0.45132
0.02577 0.45133
0.02577 0.45134
0.02577 0.45135
0.02577 0.45136
0.02578 0.45137
0.02578 0.45138
0.02578 0.45139
0.02578 0.45140
0.02578 0.45141
0.02578 0.45142
0.02578 0.45143
0.02578 0.45144
0.02578 0.45145
0.02578 0.45146
0.02578 0.45147
0.02578 0.45148
0.02578 0.45149
0.02578 0.45150
0.02578 0.45151
0.02578 0.45152
0.02578 0.45153
0.02578 0.45154
0.02578 0.45155
0.02578 0.45156
0.02578 0.45157
0.02578 0.45158
0.02578 0.45159
0.02578 0.45160
0.02578 0.45161
0.02578 0.45162
0.02579 0.45163
0.02579 0.45164
0.02579 0.45165
0.02579 0.45166
0.02579 0.45167
0.02579 0.45168
0.02579 0.45169
0.02579 0.45170
0.02579 0.45171
0.02579 0.45172
0.02579 0.45173
0.02579 0.45174
0.02579 0.45175
0.02579 0.45176
0.02579 0.45177
0.02579 0.45178
0.02579 0.45179
0.02579 0.45180
0.02579 0.45181
0.02579 0.45182
0.02579 0.45183
0.02579 0.45184
0.02579 0.45185
0.02579 0.45186
0.02579 0.45187
0.02579 0.45188
0.02579 0.45189
0.02579 0.45190
0.02579 0.45191
0.02580 0.45192
0.02580 0.45193
0.02580 0.45194
0.02580 0.45195
0.02580 0.45196
0.02580 0.45197
0.02580 0.45198
0.02580 0.45199
0.02580 0.45200
0.02580 0.45201
0.02580 0.45202
0.02580 0.45203
0.02580 0.45204
0.02580 0.45205
0.02580 0.45206
0.02580 0.45207
0.02580 0.45208
0.02580 0.45209
0.02580 0.45210
0.02580 0.45211
0.02580 0.45212
0.02580 0.45213
0.02581 0.45214
0.02581 0.45215
0.02581 0.45216
0.02581 0.45217
0.02581 0.45218
0.02581 0.45219
0.02581 0.45220
0.02581 0.45221
0.02581 0.45222
0.02581 0.45223
0.02581 0.45224
0.02581 0.45225
0.02581 0.45226
0.02581 0.45227
0.02581 0.45228
0.02581 0.45229
0.02581 0.45230
0.02581 0.45231
0.02581 0.45232
0.02581 0.45233
0.02581 0.45234
0.02581 0.45235
0.02581 0.45236
0.02581 0.45237
0.02581 0.45238
0.02581 0.45239
0.02582 0.45240
0.02582 0.45241
0.02582 0.45242
0.02582 0.45243
0.02582 0.45244
0.02582 0.45245
0.02582 0.45246
0.02582 0.45247
0.02582 0.45248
0.02582 0.45249
0.02582 0.45250
0.02582 0.45251
0.02582 0.45252
0.02582 0.45253
0.02582 0.45254
0.02582 0.45255
0.02582 0.45256
0.02582 0.45257
0.02582 0.45258
0.02582 0.45259
0.02582 0.45260
0.02582 0.45261
0.02582 0.45262
0.02582 0.45263
0.02582 0.45264
0.02583 0.45265
0.02583 0.45266
0.02583 0.45267
0.02583 0.45268
0.02583 0.45269
0.02583 0.45270
0.02583 0.45271
0.02583 0.45272
0.02583 0.45273
0.02583 0.45274
0.02583 0.45275
0.02583 0.45276
0.02583 0.45277
0.02583 0.45278
0.02583 0.45279
0.02583 0.45280
0.02583 0.45281
0.02583 0.45282
0.02583 0.45283
0.02583 0.45284
0.02583 0.45285
0.02583 0.45286
0.02583 0.45287
0.02583 0.45288
0.02583 0.45289
0.02583 0.45290
0.02583 0.45291
0.02583 0.45292
0.02583 0.45293
0.02583 0.45294
0.02584 0.45295
0.02584 0.45296
0.02584 0.45297
0.02584 0.45298
0.02584 0.45299
0.02584 0.45300
0.02584 0.45301
0.02584 0.45302
0.02584 0.45303
0.02584 0.45304
0.02584 0.45305
0.02584 0.45306
0.02584 0.45307
0.02584 0.45308
0.02584 0.45309
0.02584 0.45310
0.02584 0.45311
0.02584 0.45312
0.02584 0.45313
0.02584 0.45314
0.02584 0.45315
0.02584 0.45316
0.02584 0.45317
0.02584 0.45318
0.02584 0.45319
0.02584 0.45320
0.02584 0.45321
0.02584 0.45322
0.02584 0.45323
0.02584 0.45324
0.02584 0.45325
0.02584 0.45326
0.02584 0.45327
0.02584 0.45328
0.02585 0.45329
0.02585 0.45330
0.02585 0.45331
0.02585 0.45332
0.02585 0.45333
0.02585 0.45334
0.02585 0.45335
0.02585 0.45336
0.02585 0.45337
0.02585 0.45338
0.02585 0.45339
0.02585 0.45340
0.02585 0.45341
0.02585 0.45342
0.02585 0.45343
0.02585 0.45344
0.02585 0.45345
0.02585 0.45346
0.02585 0.45347
0.02585 0.45348
0.02585 0.45349
0.02585 0.45350
0.02585 0.45351
0.02585 0.45352
0.02585 0.45353
0.02586 0.45354
0.02586 0.45355
0.02586 0.45356
0.02586 0.45357
0.02586 0.45358
0.02586 0.45359
0.02586 0.45360
0.02586 0.45361
0.02586 0.45362
0.02586 0.45363
0.02586 0.45364
0.02586 0.45365
0.02586 0.45366
0.02586 0.45367
0.02586 0.45368
0.02586 0.45369
0.02586 0.45370
0.02586 0.45371
0.02586 0.45372
0.02586 0.45373
0.02587 0.45374
0.02587 0.45375
0.02587 0.45376
0.02587 0.45377
0.02587 0.45378
0.02587 0.45379
0.02587 0.45380
0.02587 0.45381
0.02587 0.45382
0.02587 0.45383
0.02587 0.45384
0.02587 0.45385
0.02587 0.45386
0.02587 0.45387
0.02587 0.45388
0.02587 0.45389
0.02587 0.45390
0.02587 0.45391
0.02587 0.45392
0.02587 0.45393
0.02587 0.45394
0.02587 0.45395
0.02587 0.45396
0.02587 0.45397
0.02588 0.45398
0.02588 0.45399
0.02588 0.45400
0.02588 0.45401
0.02588 0.45402
0.02588 0.45403
0.02588 0.45404
0.02588 0.45405
0.02588 0.45406
0.02588 0.45407
0.02588 0.45408
0.02588 0.45409
0.02588 0.45410
0.02588 0.45411
0.02588 0.45412
0.02588 0.45413
0.02588 0.45414
0.02588 0.45415
0.02588 0.45416
0.02588 0.45417
0.02588 0.45418
0.02588 0.45419
0.02588 0.45420
0.02588 0.45421
0.02588 0.45422
0.02588 0.45423
0.02588 0.45424
0.02588 0.45425
0.02588 0.45426
0.02588 0.45427
0.02588 0.45428
0.02589 0.45429
0.02589 0.45430
0.02589 0.45431
0.02589 0.45432
0.02589 0.45433
0.02589 0.45434
0.02589 0.45435
0.02589 0.45436
0.02589 0.45437
0.02589 0.45438
0.02589 0.45439
0.02589 0.45440
0.02589 0.45441
0.02589 0.45442
0.02589 0.45443
0.02589 0.45444
0.02589 0.45445
0.02589 0.45446
0.02589 0.45447
0.02589 0.45448
0.02589 0.45449
0.02589 0.45450
0.02589 0.45451
0.02589 0.45452
0.02589 0.45453
0.02589 0.45454
0.02589 0.45455
0.02589 0.45456
0.02589 0.45457
0.02589 0.45458
0.02589 0.45459
0.02589 0.45460
0.02590 0.45461
0.02590 0.45462
0.02590 0.45463
0.02590 0.45464
0.02590 0.45465
0.02590 0.45466
0.02590 0.45467
0.02590 0.45468
0.02590 0.45469
0.02590 0.45470
0.02590 0.45471
0.02590 0.45472
0.02590 0.45473
0.02590 0.45474
0.02590 0.45475
0.02590 0.45476
0.02590 0.45477
0.02590 0.45478
0.02590 0.45479
0.02590 0.45480
0.02590 0.45481
0.02590 0.45482
0.02590 0.45483
0.02590 0.45484
0.02590 0.45485
0.02590 0.45486
0.02590 0.45487
0.02590 0.45488
0.02590 0.45489
0.02590 0.45490
0.02590 0.45491
0.02590 0.45492
0.02590 0.45493
0.02590 0.45494
0.02590 0.45495
0.02591 0.45496
0.02591 0.45497
0.02591 0.45498
0.02591 0.45499
0.02591 0.45500
0.02591 0.45501
0.02591 0.45502
0.02591 0.45503
0.02591 0.45504
0.02591 0.45505
0.02591 0.45506
0.02591 0.45507
0.02591 0.45508
0.02591 0.45509
0.02591 0.45510
0.02591 0.45511
0.02591 0.45512
0.02591 0.45513
0.02591 0.45514
0.02591 0.45515
0.02591 0.45516
0.02591 0.45517
0.02591 0.45518
0.02591 0.45519
0.02591 0.45520
0.02591 0.45521
0.02591 0.45522
0.02592 0.45523
0.02592 0.45524
0.02592 0.45525
0.02592 0.45526
0.02592 0.45527
0.02592 0.45528
0.02592 0.45529
0.02592 0.45530
0.02592 0.45531
0.02592 0.45532
0.02592 0.45533
0.02592 0.45534
0.02592 0.45535
0.02592 0.45536
0.02592 0.45537
0.02592 0.45538
0.02592 0.45539
0.02592 0.45540
0.02592 0.45541
0.02592 0.45542
0.02592 0.45543
0.02592 0.45544
0.02592 0.45545
0.02592 0.45546
0.02592 0.45547
0.02592 0.45548
0.02592 0.45549
0.02592 0.45550
0.02593 0.45551
0.02593 0.45552
0.02593 0.45553
0.02593 0.45554
0.02593 0.45555
0.02593 0.45556
0.02593 0.45557
0.02593 0.45558
0.02593 0.45559
0.02593 0.45560
0.02593 0.45561
0.02593 0.45562
0.02593 0.45563
0.02593 0.45564
0.02593 0.45565
0.02593 0.45566
0.02593 0.45567
0.02593 0.45568
0.02593 0.45569
0.02593 0.45570
0.02593 0.45571
0.02593 0.45572
0.02593 0.45573
0.02593 0.45574
0.02593 0.45575
0.02593 0.45576
0.02593 0.45577
0.02593 0.45578
0.02593 0.45579
0.02593 0.45580
0.02594 0.45581
0.02594 0.45582
0.02594 0.45583
0.02594 0.45584
0.02594 0.45585
0.02594 0.45586
0.02594 0.45587
0.02594 0.45588
0.02594 0.45589
0.02594 0.45590
0.02594 0.45591
0.02594 0.45592
0.02594 0.45593
0.02594 0.45594
0.02594 0.45595
0.02595 0.45596
0.02595 0.45597
0.02595 0.45598
0.02595 0.45599
0.02595 0.45600
0.02595 0.45601
0.02595 0.45602
0.02595 0.45603
0.02595 0.45604
0.02595 0.45605
0.02595 0.45606
0.02595 0.45607
0.02595 0.45608
0.02595 0.45609
0.02595 0.45610
0.02595 0.45611
0.02595 0.45612
0.02595 0.45613
0.02595 0.45614
0.02595 0.45615
0.02595 0.45616
0.02595 0.45617
0.02595 0.45618
0.02595 0.45619
0.02595 0.45620
0.02595 0.45621
0.02595 0.45622
0.02596 0.45623
0.02596 0.45624
0.02596 0.45625
0.02596 0.45626
0.02596 0.45627
0.02596 0.45628
0.02596 0.45629
0.02596 0.45630
0.02596 0.45631
0.02596 0.45632
0.02596 0.45633
0.02596 0.45634
0.02596 0.45635
0.02596 0.45636
0.02596 0.45637
0.02596 0.45638
0.02596 0.45639
0.02596 0.45640
0.02596 0.45641
0.02596 0.45642
0.02596 0.45643
0.02596 0.45644
0.02597 0.45645
0.02597 0.45646
0.02597 0.45647
0.02597 0.45648
0.02597 0.45649
0.02597 0.45650
0.02597 0.45651
0.02597 0.45652
0.02597 0.45653
0.02597 0.45654
0.02597 0.45655
0.02597 0.45656
0.02597 0.45657
0.02597 0.45658
0.02597 0.45659
0.02597 0.45660
0.02597 0.45661
0.02597 0.45662
0.02597 0.45663
0.02597 0.45664
0.02597 0.45665
0.02597 0.45666
0.02597 0.45667
0.02597 0.45668
0.02598 0.45669
0.02598 0.45670
0.02598 0.45671
0.02598 0.45672
0.02598 0.45673
0.02598 0.45674
0.02598 0.45675
0.02598 0.45676
0.02598 0.45677
0.02598 0.45678
0.02598 0.45679
0.02598 0.45680
0.02598 0.45681
0.02598 0.45682
0.02598 0.45683
0.02598 0.45684
0.02598 0.45685
0.02598 0.45686
0.02598 0.45687
0.02598 0.45688
0.02598 0.45689
0.02598 0.45690
0.02598 0.45691
0.02598 0.45692
0.02598 0.45693
0.02598 0.45694
0.02598 0.45695
0.02599 0.45696
0.02599 0.45697
0.02599 0.45698
0.02599 0.45699
0.02599 0.45700
0.02599 0.45701
0.02599 0.45702
0.02599 0.45703
0.02599 0.45704
0.02599 0.45705
0.02599 0.45706
0.02599 0.45707
0.02599 0.45708
0.02599 0.45709
0.02599 0.45710
0.02599 0.45711
0.02599 0.45712
0.02599 0.45713
0.02599 0.45714
0.02599 0.45715
0.02599 0.45716
0.02599 0.45717
0.02599 0.45718
0.02599 0.45719
0.02600 0.45720
0.02600 0.45721
0.02600 0.45722
0.02600 0.45723
0.02600 0.45724
0.02600 0.45725
0.02600 0.45726
0.02600 0.45727
0.02600 0.45728
0.02600 0.45729
0.02600 0.45730
0.02600 0.45731
0.02600 0.45732
0.02600 0.45733
0.02600 0.45734
0.02601 0.45735
0.02601 0.45736
0.02601 0.45737
0.02601 0.45738
0.02601 0.45739
0.02601 0.45740
0.02601 0.45741
0.02601 0.45742
0.02601 0.45743
0.02601 0.45744
0.02601 0.45745
0.02601 0.45746
0.02601 0.45747
0.02601 0.45748
0.02601 0.45749
0.02601 0.45750
0.02601 0.45751
0.02601 0.45752
0.02601 0.45753
0.02601 0.45754
0.02601 0.45755
0.02601 0.45756
0.02601 0.45757
0.02601 0.45758
0.02601 0.45759
0.02601 0.45760
0.02601 0.45761
0.02601 0.45762
0.02602 0.45763
0.02602 0.45764
0.02602 0.45765
0.02602 0.45766
0.02602 0.45767
0.02602 0.45768
0.02602 0.45769
0.02602 0.45770
0.02602 0.45771
0.02602 0.45772
0.02602 0.45773
0.02602 0.45774
0.02602 0.45775
0.02602 0.45776
0.02602 0.45777
0.02602 0.45778
0.02602 0.45779
0.02602 0.45780
0.02602 0.45781
0.02602 0.45782
0.02602 0.45783
0.02602 0.45784
0.02602 0.45785
0.02602 0.45786
0.02602 0.45787
0.02602 0.45788
0.02603 0.45789
0.02603 0.45790
0.02603 0.45791
0.02603 0.45792
0.02603 0.45793
0.02603 0.45794
0.02603 0.45795
0.02603 0.45796
0.02603 0.45797
0.02603 0.45798
0.02603 0.45799
0.02603 0.45800
0.02603 0.45801
0.02603 0.45802
0.02603 0.45803
0.02603 0.45804
0.02603 0.45805
0.02603 0.45806
0.02603 0.45807
0.02603 0.45808
0.02603 0.45809
0.02603 0.45810
0.02603 0.45811
0.02603 0.45812
0.02603 0.45813
0.02603 0.45814
0.02604 0.45815
0.02604 0.45816
0.02604 0.45817
0.02604 0.45818
0.02604 0.45819
0.02604 0.45820
0.02604 0.45821
0.02604 0.45822
0.02604 0.45823
0.02604 0.45824
0.02604 0.45825
0.02604 0.45826
0.02604 0.45827
0.02604 0.45828
0.02604 0.45829
0.02604 0.45830
0.02604 0.45831
0.02604 0.45832
0.02604 0.45833
0.02604 0.45834
0.02604 0.45835
0.02604 0.45836
0.02604 0.45837
0.02604 0.45838
0.02604 0.45839
0.02604 0.45840
0.02605 0.45841
0.02605 0.45842
0.02605 0.45843
0.02605 0.45844
0.02605 0.45845
0.02605 0.45846
0.02605 0.45847
0.02605 0.45848
0.02605 0.45849
0.02605 0.45850
0.02605 0.45851
0.02605 0.45852
0.02605 0.45853
0.02605 0.45854
0.02605 0.45855
0.02605 0.45856
0.02606 0.45857
0.02606 0.45858
0.02606 0.45859
0.02606 0.45860
0.02606 0.45861
0.02606 0.45862
0.02606 0.45863
0.02606 0.45864
0.02606 0.45865
0.02606 0.45866
0.02606 0.45867
0.02606 0.45868
0.02606 0.45869
0.02606 0.45870
0.02606 0.45871
0.02606 0.45872
0.02606 0.45873
0.02606 0.45874
0.02606 0.45875
0.02606 0.45876
0.02606 0.45877
0.02607 0.45878
0.02607 0.45879
0.02607 0.45880
0.02607 0.45881
0.02607 0.45882
0.02607 0.45883
0.02607 0.45884
0.02607 0.45885
0.02607 0.45886
0.02607 0.45887
0.02607 0.45888
0.02607 0.45889
0.02607 0.45890
0.02607 0.45891
0.02607 0.45892
0.02607 0.45893
0.02607 0.45894
0.02607 0.45895
0.02607 0.45896
0.02607 0.45897
0.02607 0.45898
0.02607 0.45899
0.02607 0.45900
0.02607 0.45901
0.02607 0.45902
0.02607 0.45903
0.02607 0.45904
0.02607 0.45905
0.02607 0.45906
0.02607 0.45907
0.02607 0.45908
0.02607 0.45909
0.02607 0.45910
0.02607 0.45911
0.02608 0.45912
0.02608 0.45913
0.02608 0.45914
0.02608 0.45915
0.02608 0.45916
0.02608 0.45917
0.02608 0.45918
0.02608 0.45919
0.02608 0.45920
0.02608 0.45921
0.02608 0.45922
0.02608 0.45923
0.02608 0.45924
0.02608 0.45925
0.02608 0.45926
0.02608 0.45927
0.02608 0.45928
0.02608 0.45929
0.02608 0.45930
0.02608 0.45931
0.02608 0.45932
0.02608 0.45933
0.02608 0.45934
0.02608 0.45935
0.02608 0.45936
0.02608 0.45937
0.02608 0.45938
0.02608 0.45939
0.02608 0.45940
0.02608 0.45941
0.02609 0.45942
0.02609 0.45943
0.02609 0.45944
0.02609 0.45945
0.02609 0.45946
0.02609 0.45947
0.02609 0.45948
0.02609 0.45949
0.02609 0.45950
0.02609 0.45951
0.02609 0.45952
0.02609 0.45953
0.02609 0.45954
0.02609 0.45955
0.02609 0.45956
0.02609 0.45957
0.02609 0.45958
0.02609 0.45959
0.02609 0.45960
0.02609 0.45961
0.02609 0.45962
0.02609 0.45963
0.02609 0.45964
0.02609 0.45965
0.02609 0.45966
0.02610 0.45967
0.02610 0.45968
0.02610 0.45969
0.02610 0.45970
0.02610 0.45971
0.02610 0.45972
0.02610 0.45973
0.02610 0.45974
0.02610 0.45975
0.02610 0.45976
0.02610 0.45977
0.02610 0.45978
0.02610 0.45979
0.02610 0.45980
0.02610 0.45981
0.02610 0.45982
0.02610 0.45983
0.02610 0.45984
0.02610 0.45985
0.02610 0.45986
0.02610 0.45987
0.02610 0.45988
0.02611 0.45989
0.02611 0.45990
0.02611 0.45991
0.02611 0.45992
0.02611 0.45993
0.02611 0.45994
0.02611 0.45995
0.02611 0.45996
0.02611 0.45997
0.02611 0.45998
0.02611 0.45999
0.02611 0.46000
0.02611 0.46001
0.02611 0.46002
0.02611 0.46003
0.02611 0.46004
0.02611 0.46005
0.02611 0.46006
0.02611 0.46007
0.02611 0.46008
0.02611 0.46009
0.02611 0.46010
0.02611 0.46011
0.02611 0.46012
0.02611 0.46013
0.02611 0.46014
0.02611 0.46015
0.02611 0.46016
0.02611 0.46017
0.02611 0.46018
0.02611 0.46019
0.02611 0.46020
0.02611 0.46021
0.02612 0.46022
0.02612 0.46023
0.02612 0.46024
0.02612 0.46025
0.02612 0.46026
0.02612 0.46027
0.02612 0.46028
0.02612 0.46029
0.02612 0.46030
0.02612 0.46031
0.02612 0.46032
0.02612 0.46033
0.02612 0.46034
0.02612 0.46035
0.02612 0.46036
0.02612 0.46037
0.02612 0.46038
0.02612 0.46039
0.02612 0.46040
0.02612 0.46041
0.02612 0.46042
0.02612 0.46043
0.02612 0.46044
0.02612 0.46045
0.02612 0.46046
0.02612 0.46047
0.02612 0.46048
0.02612 0.46049
0.02612 0.46050
0.02612 0.46051
0.02612 0.46052
0.02612 0.46053
0.02612 0.46054
0.02612 0.46055
0.02612 0.46056
0.02612 0.46057
0.02612 0.46058
0.02612 0.46059
0.02612 0.46060
0.02613 0.46061
0.02613 0.46062
0.02613 0.46063
0.02613 0.46064
0.02613 0.46065
0.02613 0.46066
0.02613 0.46067
0.02613 0.46068
0.02613 0.46069
0.02613 0.46070
0.02613 0.46071
0.02613 0.46072
0.02613 0.46073
0.02613 0.46074
0.02613 0.46075
0.02613 0.46076
0.02613 0.46077
0.02613 0.46078
0.02613 0.46079
0.02613 0.46080
0.02613 0.46081
0.02613 0.46082
0.02613 0.46083
0.02613 0.46084
0.02613 0.46085
0.02613 0.46086
0.02614 0.46087
0.02614 0.46088
0.02614 0.46089
0.02614 0.46090
0.02614 0.46091
0.02614 0.46092
0.02614 0.46093
0.02614 0.46094
0.02614 0.46095
0.02614 0.46096
0.02614 0.46097
0.02614 0.46098
0.02614 0.46099
0.02614 0.46100
0.02614 0.46101
0.02614 0.46102
0.02614 0.46103
0.02614 0.46104
0.02615 0.46105
0.02615 0.46106
0.02615 0.46107
0.02615 0.46108
0.02615 0.46109
0.02615 0.46110
0.02615 0.46111
0.02615 0.46112
0.02615 0.46113
0.02615 0.46114
0.02615 0.46115
0.02615 0.46116
0.02615 0.46117
0.02615 0.46118
0.02615 0.46119
0.02615 0.46120
0.02615 0.46121
0.02615 0.46122
0.02615 0.46123
0.02615 0.46124
0.02615 0.46125
0.02615 0.46126
0.02615 0.46127
0.02615 0.46128
0.02615 0.46129
0.02615 0.46130
0.02615 0.46131
0.02615 0.46132
0.02615 0.46133
0.02615 0.46134
0.02615 0.46135
0.02616 0.46136
0.02616 0.46137
0.02616 0.46138
0.02616 0.46139
0.02616 0.46140
0.02616 0.46141
0.02616 0.46142
0.02616 0.46143
0.02616 0.46144
0.02616 0.46145
0.02616 0.46146
0.02616 0.46147
0.02616 0.46148
0.02616 0.46149
0.02616 0.46150
0.02616 0.46151
0.02616 0.46152
0.02616 0.46153
0.02616 0.46154
0.02616 0.46155
0.02616 0.46156
0.02616 0.46157
0.02616 0.46158
0.02616 0.46159
0.02616 0.46160
0.02616 0.46161
0.02616 0.46162
0.02616 0.46163
0.02616 0.46164
0.02616 0.46165
0.02616 0.46166
0.02616 0.46167
0.02617 0.46168
0.02617 0.46169
0.02617 0.46170
0.02617 0.46171
0.02617 0.46172
0.02617 0.46173
0.02617 0.46174
0.02617 0.46175
0.02617 0.46176
0.02617 0.46177
0.02617 0.46178
0.02617 0.46179
0.02617 0.46180
0.02617 0.46181
0.02617 0.46182
0.02617 0.46183
0.02617 0.46184
0.02617 0.46185
0.02617 0.46186
0.02617 0.46187
0.02617 0.46188
0.02617 0.46189
0.02617 0.46190
0.02617 0.46191
0.02617 0.46192
0.02618 0.46193
0.02618 0.46194
0.02618 0.46195
0.02618 0.46196
0.02618 0.46197
0.02618 0.46198
0.02618 0.46199
0.02618 0.46200
0.02618 0.46201
0.02618 0.46202
0.02618 0.46203
0.02618 0.46204
0.02618 0.46205
0.02618 0.46206
0.02618 0.46207
0.02618 0.46208
0.02618 0.46209
0.02618 0.46210
0.02618 0.46211
0.02618 0.46212
0.02618 0.46213
0.02618 0.46214
0.02618 0.46215
0.02618 0.46216
0.02618 0.46217
0.02619 0.46218
0.02619 0.46219
0.02619 0.46220
0.02619 0.46221
0.02619 0.46222
0.02619 0.46223
0.02619 0.46224
0.02619 0.46225
0.02619 0.46226
0.02619 0.46227
0.02619 0.46228
0.02619 0.46229
0.02619 0.46230
0.02619 0.46231
0.02619 0.46232
0.02619 0.46233
0.02619 0.46234
0.02619 0.46235
0.02619 0.46236
0.02619 0.46237
0.02619 0.46238
0.02619 0.46239
0.02619 0.46240
0.02619 0.46241
0.02619 0.46242
0.02619 0.46243
0.02619 0.46244
0.02619 0.46245
0.02619 0.46246
0.02619 0.46247
0.02620 0.46248
0.02620 0.46249
0.02620 0.46250
0.02620 0.46251
0.02620 0.46252
0.02620 0.46253
0.02620 0.46254
0.02620 0.46255
0.02620 0.46256
0.02620 0.46257
0.02620 0.46258
0.02620 0.46259
0.02620 0.46260
0.02620 0.46261
0.02620 0.46262
0.02620 0.46263
0.02620 0.46264
0.02620 0.46265
0.02620 0.46266
0.02620 0.46267
0.02620 0.46268
0.02620 0.46269
0.02620 0.46270
0.02620 0.46271
0.02620 0.46272
0.02620 0.46273
0.02621 0.46274
0.02621 0.46275
0.02621 0.46276
0.02621 0.46277
0.02621 0.46278
0.02621 0.46279
0.02621 0.46280
0.02621 0.46281
0.02621 0.46282
0.02621 0.46283
0.02621 0.46284
0.02621 0.46285
0.02621 0.46286
0.02621 0.46287
0.02621 0.46288
0.02621 0.46289
0.02621 0.46290
0.02621 0.46291
0.02621 0.46292
0.02621 0.46293
0.02621 0.46294
0.02621 0.46295
0.02621 0.46296
0.02621 0.46297
0.02621 0.46298
0.02621 0.46299
0.02621 0.46300
0.02621 0.46301
0.02621 0.46302
0.02621 0.46303
0.02621 0.46304
0.02621 0.46305
0.02622 0.46306
0.02622 0.46307
0.02622 0.46308
0.02622 0.46309
0.02622 0.46310
0.02622 0.46311
0.02622 0.46312
0.02622 0.46313
0.02622 0.46314
0.02622 0.46315
0.02622 0.46316
0.02622 0.46317
0.02622 0.46318
0.02622 0.46319
0.02622 0.46320
0.02622 0.46321
0.02622 0.46322
0.02622 0.46323
0.02622 0.46324
0.02622 0.46325
0.02622 0.46326
0.02622 0.46327
0.02622 0.46328
0.02622 0.46329
0.02622 0.46330
0.02622 0.46331
0.02622 0.46332
0.02622 0.46333
0.02622 0.46334
0.02623 0.46335
0.02623 0.46336
0.02623 0.46337
0.02623 0.46338
0.02623 0.46339
0.02623 0.46340
0.02623 0.46341
0.02623 0.46342
0.02623 0.46343
0.02623 0.46344
0.02623 0.46345
0.02623 0.46346
0.02623 0.46347
0.02623 0.46348
0.02623 0.46349
0.02623 0.46350
0.02623 0.46351
0.02623 0.46352
0.02623 0.46353
0.02623 0.46354
0.02623 0.46355
0.02623 0.46356
0.02623 0.46357
0.02623 0.46358
0.02623 0.46359
0.02623 0.46360
0.02623 0.46361
0.02623 0.46362
0.02623 0.46363
0.02624 0.46364
0.02624 0.46365
0.02624 0.46366
0.02624 0.46367
0.02624 0.46368
0.02624 0.46369
0.02624 0.46370
0.02624 0.46371
0.02624 0.46372
0.02624 0.46373
0.02624 0.46374
0.02624 0.46375
0.02624 0.46376
0.02624 0.46377
0.02624 0.46378
0.02624 0.46379
0.02624 0.46380
0.02624 0.46381
0.02624 0.46382
0.02624 0.46383
0.02624 0.46384
0.02624 0.46385
0.02624 0.46386
0.02624 0.46387
0.02624 0.46388
0.02624 0.46389
0.02624 0.46390
0.02624 0.46391
0.02624 0.46392
0.02624 0.46393
0.02624 0.46394
0.02624 0.46395
0.02624 0.46396
0.02624 0.46397
0.02625 0.46398
0.02625 0.46399
0.02625 0.46400
0.02625 0.46401
0.02625 0.46402
0.02625 0.46403
0.02625 0.46404
0.02625 0.46405
0.02625 0.46406
0.02625 0.46407
0.02625 0.46408
0.02625 0.46409
0.02625 0.46410
0.02625 0.46411
0.02625 0.46412
0.02625 0.46413
0.02625 0.46414
0.02625 0.46415
0.02625 0.46416
0.02625 0.46417
0.02625 0.46418
0.02625 0.46419
0.02625 0.46420
0.02625 0.46421
0.02625 0.46422
0.02625 0.46423
0.02625 0.46424
0.02625 0.46425
0.02625 0.46426
0.02625 0.46427
0.02625 0.46428
0.02625 0.46429
0.02626 0.46430
0.02626 0.46431
0.02626 0.46432
0.02626 0.46433
0.02626 0.46434
0.02626 0.46435
0.02626 0.46436
0.02626 0.46437
0.02626 0.46438
0.02626 0.46439
0.02626 0.46440
0.02626 0.46441
0.02626 0.46442
0.02626 0.46443
0.02626 0.46444
0.02626 0.46445
0.02626 0.46446
0.02626 0.46447
0.02626 0.46448
0.02626 0.46449
0.02626 0.46450
0.02626 0.46451
0.02626 0.46452
0.02626 0.46453
0.02626 0.46454
0.02626 0.46455
0.02626 0.46456
0.02626 0.46457
0.02626 0.46458
0.02626 0.46459
0.02626 0.46460
0.02626 0.46461
0.02626 0.46462
0.02627 0.46463
0.02627 0.46464
0.02627 0.46465
0.02627 0.46466
0.02627 0.46467
0.02627 0.46468
0.02627 0.46469
0.02627 0.46470
0.02627 0.46471
0.02627 0.46472
0.02627 0.46473
0.02627 0.46474
0.02627 0.46475
0.02627 0.46476
0.02627 0.46477
0.02627 0.46478
0.02627 0.46479
0.02627 0.46480
0.02627 0.46481
0.02627 0.46482
0.02627 0.46483
0.02627 0.46484
0.02627 0.46485
0.02627 0.46486
0.02627 0.46487
0.02628 0.46488
0.02628 0.46489
0.02628 0.46490
0.02628 0.46491
0.02628 0.46492
0.02628 0.46493
0.02628 0.46494
0.02628 0.46495
0.02628 0.46496
0.02628 0.46497
0.02628 0.46498
0.02628 0.46499
0.02628 0.46500
0.02628 0.46501
0.02628 0.46502
0.02628 0.46503
0.02628 0.46504
0.02628 0.46505
0.02628 0.46506
0.02628 0.46507
0.02628 0.46508
0.02628 0.46509
0.02628 0.46510
0.02628 0.46511
0.02628 0.46512
0.02628 0.46513
0.02628 0.46514
0.02628 0.46515
0.02628 0.46516
0.02628 0.46517
0.02628 0.46518
0.02628 0.46519
0.02629 0.46520
0.02629 0.46521
0.02629 0.46522
0.02629 0.46523
0.02629 0.46524
0.02629 0.46525
0.02629 0.46526
0.02629 0.46527
0.02629 0.46528
0.02629 0.46529
0.02629 0.46530
0.02629 0.46531
0.02629 0.46532
0.02629 0.46533
0.02629 0.46534
0.02629 0.46535
0.02629 0.46536
0.02629 0.46537
0.02629 0.46538
0.02629 0.46539
0.02629 0.46540
0.02629 0.46541
0.02629 0.46542
0.02629 0.46543
0.02629 0.46544
0.02629 0.46545
0.02629 0.46546
0.02629 0.46547
0.02629 0.46548
0.02629 0.46549
0.02629 0.46550
0.02629 0.46551
0.02629 0.46552
0.02629 0.46553
0.02629 0.46554
0.02629 0.46555
0.02629 0.46556
0.02629 0.46557
0.02629 0.46558
0.02630 0.46559
0.02630 0.46560
0.02630 0.46561
0.02630 0.46562
0.02630 0.46563
0.02630 0.46564
0.02630 0.46565
0.02630 0.46566
0.02630 0.46567
0.02630 0.46568
0.02630 0.46569
0.02630 0.46570
0.02630 0.46571
0.02630 0.46572
0.02630 0.46573
0.02630 0.46574
0.02630 0.46575
0.02630 0.46576
0.02630 0.46577
0.02630 0.46578
0.02630 0.46579
0.02630 0.46580
0.02630 0.46581
0.02630 0.46582
0.02630 0.46583
0.02630 0.46584
0.02630 0.46585
0.02630 0.46586
0.02630 0.46587
0.02630 0.46588
0.02630 0.46589
0.02630 0.46590
0.02631 0.46591
0.02631 0.46592
0.02631 0.46593
0.02631 0.46594
0.02631 0.46595
0.02631 0.46596
0.02631 0.46597
0.02631 0.46598
0.02631 0.46599
0.02631 0.46600
0.02631 0.46601
0.02631 0.46602
0.02631 0.46603
0.02631 0.46604
0.02631 0.46605
0.02631 0.46606
0.02631 0.46607
0.02631 0.46608
0.02631 0.46609
0.02631 0.46610
0.02631 0.46611
0.02631 0.46612
0.02631 0.46613
0.02631 0.46614
0.02631 0.46615
0.02632 0.46616
0.02632 0.46617
0.02632 0.46618
0.02632 0.46619
0.02632 0.46620
0.02632 0.46621
0.02632 0.46622
0.02632 0.46623
0.02632 0.46624
0.02632 0.46625
0.02632 0.46626
0.02632 0.46627
0.02632 0.46628
0.02632 0.46629
0.02632 0.46630
0.02632 0.46631
0.02632 0.46632
0.02632 0.46633
0.02632 0.46634
0.02632 0.46635
0.02632 0.46636
0.02632 0.46637
0.02633 0.46638
0.02633 0.46639
0.02633 0.46640
0.02633 0.46641
0.02633 0.46642
0.02633 0.46643
0.02633 0.46644
0.02633 0.46645
0.02633 0.46646
0.02633 0.46647
0.02633 0.46648
0.02633 0.46649
0.02633 0.46650
0.02633 0.46651
0.02633 0.46652
0.02633 0.46653
0.02633 0.46654
0.02633 0.46655
0.02633 0.46656
0.02633 0.46657
0.02633 0.46658
0.02633 0.46659
0.02633 0.46660
0.02633 0.46661
0.02633 0.46662
0.02633 0.46663
0.02633 0.46664
0.02633 0.46665
0.02633 0.46666
0.02633 0.46667
0.02633 0.46668
0.02634 0.46669
0.02634 0.46670
0.02634 0.46671
0.02634 0.46672
0.02634 0.46673
0.02634 0.46674
0.02634 0.46675
0.02634 0.46676
0.02634 0.46677
0.02634 0.46678
0.02634 0.46679
0.02634 0.46680
0.02634 0.46681
0.02634 0.46682
0.02634 0.46683
0.02634 0.46684
0.02634 0.46685
0.02634 0.46686
0.02634 0.46687
0.02634 0.46688
0.02634 0.46689
0.02634 0.46690
0.02634 0.46691
0.02634 0.46692
0.02634 0.46693
0.02634 0.46694
0.02634 0.46695
0.02634 0.46696
0.02634 0.46697
0.02634 0.46698
0.02635 0.46699
0.02635 0.46700
0.02635 0.46701
0.02635 0.46702
0.02635 0.46703
0.02635 0.46704
0.02635 0.46705
0.02635 0.46706
0.02635 0.46707
0.02635 0.46708
0.02635 0.46709
0.02635 0.46710
0.02635 0.46711
0.02635 0.46712
0.02635 0.46713
0.02635 0.46714
0.02635 0.46715
0.02635 0.46716
0.02635 0.46717
0.02635 0.46718
0.02635 0.46719
0.02635 0.46720
0.02635 0.46721
0.02635 0.46722
0.02635 0.46723
0.02635 0.46724
0.02635 0.46725
0.02635 0.46726
0.02635 0.46727
0.02635 0.46728
0.02635 0.46729
0.02635 0.46730
0.02636 0.46731
0.02636 0.46732
0.02636 0.46733
0.02636 0.46734
0.02636 0.46735
0.02636 0.46736
0.02636 0.46737
0.02636 0.46738
0.02636 0.46739
0.02636 0.46740
0.02636 0.46741
0.02636 0.46742
0.02636 0.46743
0.02636 0.46744
0.02636 0.46745
0.02636 0.46746
0.02636 0.46747
0.02636 0.46748
0.02636 0.46749
0.02636 0.46750
0.02636 0.46751
0.02636 0.46752
0.02636 0.46753
0.02636 0.46754
0.02636 0.46755
0.02636 0.46756
0.02637 0.46757
0.02637 0.46758
0.02637 0.46759
0.02637 0.46760
0.02637 0.46761
0.02637 0.46762
0.02637 0.46763
0.02637 0.46764
0.02637 0.46765
0.02637 0.46766
0.02637 0.46767
0.02637 0.46768
0.02637 0.46769
0.02637 0.46770
0.02637 0.46771
0.02637 0.46772
0.02637 0.46773
0.02637 0.46774
0.02637 0.46775
0.02637 0.46776
0.02637 0.46777
0.02637 0.46778
0.02637 0.46779
0.02637 0.46780
0.02637 0.46781
0.02637 0.46782
0.02637 0.46783
0.02637 0.46784
0.02637 0.46785
0.02637 0.46786
0.02638 0.46787
0.02638 0.46788
0.02638 0.46789
0.02638 0.46790
0.02638 0.46791
0.02638 0.46792
0.02638 0.46793
0.02638 0.46794
0.02638 0.46795
0.02638 0.46796
0.02638 0.46797
0.02638 0.46798
0.02638 0.46799
0.02638 0.46800
0.02638 0.46801
0.02638 0.46802
0.02638 0.46803
0.02638 0.46804
0.02638 0.46805
0.02638 0.46806
0.02638 0.46807
0.02638 0.46808
0.02638 0.46809
0.02638 0.46810
0.02638 0.46811
0.02639 0.46812
0.02639 0.46813
0.02639 0.46814
0.02639 0.46815
0.02639 0.46816
0.02639 0.46817
0.02639 0.46818
0.02639 0.46819
0.02639 0.46820
0.02639 0.46821
0.02639 0.46822
0.02639 0.46823
0.02639 0.46824
0.02639 0.46825
0.02639 0.46826
0.02639 0.46827
0.02639 0.46828
0.02639 0.46829
0.02639 0.46830
0.02639 0.46831
0.02639 0.46832
0.02639 0.46833
0.02639 0.46834
0.02639 0.46835
0.02639 0.46836
0.02639 0.46837
0.02639 0.46838
0.02639 0.46839
0.02639 0.46840
0.02639 0.46841
0.02639 0.46842
0.02639 0.46843
0.02640 0.46844
0.02640 0.46845
0.02640 0.46846
0.02640 0.46847
0.02640 0.46848
0.02640 0.46849
0.02640 0.46850
0.02640 0.46851
0.02640 0.46852
0.02640 0.46853
0.02640 0.46854
0.02640 0.46855
0.02640 0.46856
0.02640 0.46857
0.02640 0.46858
0.02640 0.46859
0.02640 0.46860
0.02640 0.46861
0.02640 0.46862
0.02640 0.46863
0.02640 0.46864
0.02640 0.46865
0.02640 0.46866
0.02640 0.46867
0.02640 0.46868
0.02640 0.46869
0.02640 0.46870
0.02640 0.46871
0.02640 0.46872
0.02641 0.46873
0.02641 0.46874
0.02641 0.46875
0.02641 0.46876
0.02641 0.46877
0.02641 0.46878
0.02641 0.46879
0.02641 0.46880
0.02641 0.46881
0.02641 0.46882
0.02641 0.46883
0.02641 0.46884
0.02641 0.46885
0.02641 0.46886
0.02641 0.46887
0.02641 0.46888
0.02641 0.46889
0.02641 0.46890
0.02641 0.46891
0.02641 0.46892
0.02641 0.46893
0.02641 0.46894
0.02641 0.46895
0.02641 0.46896
0.02641 0.46897
0.02641 0.46898
0.02641 0.46899
0.02641 0.46900
0.02641 0.46901
0.02641 0.46902
0.02641 0.46903
0.02641 0.46904
0.02641 0.46905
0.02641 0.46906
0.02642 0.46907
0.02642 0.46908
0.02642 0.46909
0.02642 0.46910
0.02642 0.46911
0.02642 0.46912
0.02642 0.46913
0.02642 0.46914
0.02642 0.46915
0.02642 0.46916
0.02642 0.46917
0.02642 0.46918
0.02642 0.46919
0.02642 0.46920
0.02642 0.46921
0.02642 0.46922
0.02642 0.46923
0.02642 0.46924
0.02642 0.46925
0.02642 0.46926
0.02642 0.46927
0.02642 0.46928
0.02642 0.46929
0.02643 0.46930
0.02643 0.46931
0.02643 0.46932
0.02643 0.46933
0.02643 0.46934
0.02643 0.46935
0.02643 0.46936
0.02643 0.46937
0.02643 0.46938
0.02643 0.46939
0.02643 0.46940
0.02643 0.46941
0.02643 0.46942
0.02643 0.46943
0.02643 0.46944
0.02643 0.46945
0.02643 0.46946
0.02643 0.46947
0.02643 0.46948
0.02643 0.46949
0.02643 0.46950
0.02643 0.46951
0.02643 0.46952
0.02643 0.46953
0.02643 0.46954
0.02643 0.46955
0.02643 0.46956
0.02643 0.46957
0.02643 0.46958
0.02643 0.46959
0.02643 0.46960
0.02643 0.46961
0.02643 0.46962
0.02643 0.46963
0.02644 0.46964
0.02644 0.46965
0.02644 0.46966
0.02644 0.46967
0.02644 0.46968
0.02644 0.46969
0.02644 0.46970
0.02644 0.46971
0.02644 0.46972
0.02644 0.46973
0.02644 0.46974
0.02644 0.46975
0.02644 0.46976
0.02644 0.46977
0.02644 0.46978
0.02644 0.46979
0.02644 0.46980
0.02644 0.46981
0.02644 0.46982
0.02644 0.46983
0.02644 0.46984
0.02644 0.46985
0.02644 0.46986
0.02644 0.46987
0.02644 0.46988
0.02644 0.46989
0.02644 0.46990
0.02644 0.46991
0.02644 0.46992
0.02645 0.46993
0.02645 0.46994
0.02645 0.46995
0.02645 0.46996
0.02645 0.46997
0.02645 0.46998
0.02645 0.46999
0.02645 0.47000
0.02645 0.47001
0.02645 0.47002
0.02645 0.47003
0.02645 0.47004
0.02645 0.47005
0.02645 0.47006
0.02645 0.47007
0.02645 0.47008
0.02645 0.47009
0.02645 0.47010
0.02645 0.47011
0.02645 0.47012
0.02645 0.47013
0.02645 0.47014
0.02645 0.47015
0.02645 0.47016
0.02645 0.47017
0.02645 0.47018
0.02645 0.47019
0.02645 0.47020
0.02645 0.47021
0.02645 0.47022
0.02645 0.47023
0.02645 0.47024
0.02645 0.47025
0.02645 0.47026
0.02646 0.47027
0.02646 0.47028
0.02646 0.47029
0.02646 0.47030
0.02646 0.47031
0.02646 0.47032
0.02646 0.47033
0.02646 0.47034
0.02646 0.47035
0.02646 0.47036
0.02646 0.47037
0.02646 0.47038
0.02646 0.47039
0.02646 0.47040
0.02646 0.47041
0.02646 0.47042
0.02646 0.47043
0.02646 0.47044
0.02646 0.47045
0.02646 0.47046
0.02646 0.47047
0.02646 0.47048
0.02646 0.47049
0.02646 0.47050
0.02646 0.47051
0.02646 0.47052
0.02647 0.47053
0.02647 0.47054
0.02647 0.47055
0.02647 0.47056
0.02647 0.47057
0.02647 0.47058
0.02647 0.47059
0.02647 0.47060
0.02647 0.47061
0.02647 0.47062
0.02647 0.47063
0.02647 0.47064
0.02647 0.47065
0.02647 0.47066
0.02647 0.47067
0.02647 0.47068
0.02647 0.47069
0.02647 0.47070
0.02647 0.47071
0.02647 0.47072
0.02647 0.47073
0.02647 0.47074
0.02647 0.47075
0.02647 0.47076
0.02647 0.47077
0.02647 0.47078
0.02647 0.47079
0.02647 0.47080
0.02647 0.47081
0.02647 0.47082
0.02647 0.47083
0.02647 0.47084
0.02647 0.47085
0.02647 0.47086
0.02648 0.47087
0.02648 0.47088
0.02648 0.47089
0.02648 0.47090
0.02648 0.47091
0.02648 0.47092
0.02648 0.47093
0.02648 0.47094
0.02648 0.47095
0.02648 0.47096
0.02648 0.47097
0.02648 0.47098
0.02648 0.47099
0.02648 0.47100
0.02648 0.47101
0.02648 0.47102
0.02648 0.47103
0.02648 0.47104
0.02648 0.47105
0.02648 0.47106
0.02648 0.47107
0.02648 0.47108
0.02648 0.47109
0.02648 0.47110
0.02648 0.47111
0.02648 0.47112
0.02649 0.47113
0.02649 0.47114
0.02649 0.47115
0.02649 0.47116
0.02649 0.47117
0.02649 0.47118
0.02649 0.47119
0.02649 0.47120
0.02649 0.47121
0.02649 0.47122
0.02649 0.47123
0.02649 0.47124
0.02649 0.47125
0.02649 0.47126
0.02649 0.47127
0.02649 0.47128
0.02649 0.47129
0.02649 0.47130
0.02649 0.47131
0.02649 0.47132
0.02649 0.47133
0.02649 0.47134
0.02649 0.47135
0.02649 0.47136
0.02649 0.47137
0.02649 0.47138
0.02650 0.47139
0.02650 0.47140
0.02650 0.47141
0.02650 0.47142
0.02650 0.47143
0.02650 0.47144
0.02650 0.47145
0.02650 0.47146
0.02650 0.47147
0.02650 0.47148
0.02650 0.47149
0.02650 0.47150
0.02650 0.47151
0.02650 0.47152
0.02650 0.47153
0.02650 0.47154
0.02650 0.47155
0.02650 0.47156
0.02650 0.47157
0.02650 0.47158
0.02650 0.47159
0.02650 0.47160
0.02650 0.47161
0.02650 0.47162
0.02650 0.47163
0.02650 0.47164
0.02651 0.47165
0.02651 0.47166
0.02651 0.47167
0.02651 0.47168
0.02651 0.47169
0.02651 0.47170
0.02651 0.47171
0.02651 0.47172
0.02651 0.47173
0.02651 0.47174
0.02651 0.47175
0.02651 0.47176
0.02651 0.47177
0.02651 0.47178
0.02651 0.47179
0.02651 0.47180
0.02651 0.47181
0.02651 0.47182
0.02651 0.47183
0.02651 0.47184
0.02651 0.47185
0.02651 0.47186
0.02651 0.47187
0.02652 0.47188
0.02652 0.47189
0.02652 0.47190
0.02652 0.47191
0.02652 0.47192
0.02652 0.47193
0.02652 0.47194
0.02652 0.47195
0.02652 0.47196
0.02652 0.47197
0.02652 0.47198
0.02652 0.47199
0.02652 0.47200
0.02652 0.47201
0.02652 0.47202
0.02652 0.47203
0.02652 0.47204
0.02652 0.47205
0.02652 0.47206
0.02652 0.47207
0.02652 0.47208
0.02652 0.47209
0.02652 0.47210
0.02652 0.47211
0.02652 0.47212
0.02652 0.47213
0.02652 0.47214
0.02652 0.47215
0.02652 0.47216
0.02652 0.47217
0.02652 0.47218
0.02652 0.47219
0.02653 0.47220
0.02653 0.47221
0.02653 0.47222
0.02653 0.47223
0.02653 0.47224
0.02653 0.47225
0.02653 0.47226
0.02653 0.47227
0.02653 0.47228
0.02653 0.47229
0.02653 0.47230
0.02653 0.47231
0.02653 0.47232
0.02653 0.47233
0.02653 0.47234
0.02653 0.47235
0.02653 0.47236
0.02653 0.47237
0.02653 0.47238
0.02653 0.47239
0.02653 0.47240
0.02653 0.47241
0.02653 0.47242
0.02653 0.47243
0.02653 0.47244
0.02653 0.47245
0.02653 0.47246
0.02654 0.47247
0.02654 0.47248
0.02654 0.47249
0.02654 0.47250
0.02654 0.47251
0.02654 0.47252
0.02654 0.47253
0.02654 0.47254
0.02654 0.47255
0.02654 0.47256
0.02654 0.47257
0.02654 0.47258
0.02654 0.47259
0.02654 0.47260
0.02654 0.47261
0.02654 0.47262
0.02654 0.47263
0.02654 0.47264
0.02654 0.47265
0.02654 0.47266
0.02654 0.47267
0.02654 0.47268
0.02654 0.47269
0.02654 0.47270
0.02654 0.47271
0.02654 0.47272
0.02654 0.47273
0.02654 0.47274
0.02654 0.47275
0.02654 0.47276
0.02654 0.47277
0.02654 0.47278
0.02654 0.47279
0.02654 0.47280
0.02655 0.47281
0.02655 0.47282
0.02655 0.47283
0.02655 0.47284
0.02655 0.47285
0.02655 0.47286
0.02655 0.47287
0.02655 0.47288
0.02655 0.47289
0.02655 0.47290
0.02655 0.47291
0.02655 0.47292
0.02655 0.47293
0.02655 0.47294
0.02655 0.47295
0.02655 0.47296
0.02655 0.47297
0.02655 0.47298
0.02655 0.47299
0.02655 0.47300
0.02655 0.47301
0.02655 0.47302
0.02655 0.47303
0.02655 0.47304
0.02655 0.47305
0.02655 0.47306
0.02655 0.47307
0.02655 0.47308
0.02656 0.47309
0.02656 0.47310
0.02656 0.47311
0.02656 0.47312
0.02656 0.47313
0.02656 0.47314
0.02656 0.47315
0.02656 0.47316
0.02656 0.47317
0.02656 0.47318
0.02656 0.47319
0.02656 0.47320
0.02656 0.47321
0.02656 0.47322
0.02656 0.47323
0.02656 0.47324
0.02656 0.47325
0.02656 0.47326
0.02656 0.47327
0.02656 0.47328
0.02656 0.47329
0.02656 0.47330
0.02656 0.47331
0.02656 0.47332
0.02656 0.47333
0.02656 0.47334
0.02657 0.47335
0.02657 0.47336
0.02657 0.47337
0.02657 0.47338
0.02657 0.47339
0.02657 0.47340
0.02657 0.47341
0.02657 0.47342
0.02657 0.47343
0.02657 0.47344
0.02657 0.47345
0.02657 0.47346
0.02657 0.47347
0.02657 0.47348
0.02657 0.47349
0.02657 0.47350
0.02657 0.47351
0.02657 0.47352
0.02657 0.47353
0.02657 0.47354
0.02657 0.47355
0.02657 0.47356
0.02657 0.47357
0.02657 0.47358
0.02658 0.47359
0.02658 0.47360
0.02658 0.47361
0.02658 0.47362
0.02658 0.47363
0.02658 0.47364
0.02658 0.47365
0.02658 0.47366
0.02658 0.47367
0.02658 0.47368
0.02658 0.47369
0.02658 0.47370
0.02658 0.47371
0.02658 0.47372
0.02658 0.47373
0.02658 0.47374
0.02658 0.47375
0.02658 0.47376
0.02658 0.47377
0.02658 0.47378
0.02658 0.47379
0.02658 0.47380
0.02658 0.47381
0.02658 0.47382
0.02658 0.47383
0.02658 0.47384
0.02658 0.47385
0.02659 0.47386
0.02659 0.47387
0.02659 0.47388
0.02659 0.47389
0.02659 0.47390
0.02659 0.47391
0.02659 0.47392
0.02659 0.47393
0.02659 0.47394
0.02659 0.47395
0.02659 0.47396
0.02659 0.47397
0.02659 0.47398
0.02659 0.47399
0.02659 0.47400
0.02659 0.47401
0.02659 0.47402
0.02659 0.47403
0.02659 0.47404
0.02659 0.47405
0.02659 0.47406
0.02659 0.47407
0.02659 0.47408
0.02659 0.47409
0.02659 0.47410
0.02659 0.47411
0.02659 0.47412
0.02659 0.47413
0.02659 0.47414
0.02659 0.47415
0.02659 0.47416
0.02659 0.47417
0.02659 0.47418
0.02659 0.47419
0.02660 0.47420
0.02660 0.47421
0.02660 0.47422
0.02660 0.47423
0.02660 0.47424
0.02660 0.47425
0.02660 0.47426
0.02660 0.47427
0.02660 0.47428
0.02660 0.47429
0.02660 0.47430
0.02660 0.47431
0.02660 0.47432
0.02660 0.47433
0.02660 0.47434
0.02660 0.47435
0.02660 0.47436
0.02660 0.47437
0.02660 0.47438
0.02660 0.47439
0.02660 0.47440
0.02660 0.47441
0.02660 0.47442
0.02661 0.47443
0.02661 0.47444
0.02661 0.47445
0.02661 0.47446
0.02661 0.47447
0.02661 0.47448
0.02661 0.47449
0.02661 0.47450
0.02661 0.47451
0.02661 0.47452
0.02661 0.47453
0.02661 0.47454
0.02661 0.47455
0.02661 0.47456
0.02661 0.47457
0.02661 0.47458
0.02661 0.47459
0.02661 0.47460
0.02661 0.47461
0.02661 0.47462
0.02661 0.47463
0.02661 0.47464
0.02661 0.47465
0.02662 0.47466
0.02662 0.47467
0.02662 0.47468
0.02662 0.47469
0.02662 0.47470
0.02662 0.47471
0.02662 0.47472
0.02662 0.47473
0.02662 0.47474
0.02662 0.47475
0.02662 0.47476
0.02662 0.47477
0.02662 0.47478
0.02662 0.47479
0.02662 0.47480
0.02662 0.47481
0.02662 0.47482
0.02662 0.47483
0.02662 0.47484
0.02662 0.47485
0.02662 0.47486
0.02662 0.47487
0.02662 0.47488
0.02662 0.47489
0.02662 0.47490
0.02662 0.47491
0.02662 0.47492
0.02662 0.47493
0.02662 0.47494
0.02662 0.47495
0.02662 0.47496
0.02662 0.47497
0.02662 0.47498
0.02662 0.47499
0.02662 0.47500
0.02662 0.47501
0.02662 0.47502
0.02662 0.47503
0.02663 0.47504
0.02663 0.47505
0.02663 0.47506
0.02663 0.47507
0.02663 0.47508
0.02663 0.47509
0.02663 0.47510
0.02663 0.47511
0.02663 0.47512
0.02663 0.47513
0.02663 0.47514
0.02663 0.47515
0.02663 0.47516
0.02663 0.47517
0.02663 0.47518
0.02663 0.47519
0.02663 0.47520
0.02663 0.47521
0.02663 0.47522
0.02663 0.47523
0.02663 0.47524
0.02663 0.47525
0.02663 0.47526
0.02663 0.47527
0.02663 0.47528
0.02664 0.47529
0.02664 0.47530
0.02664 0.47531
0.02664 0.47532
0.02664 0.47533
0.02664 0.47534
0.02664 0.47535
0.02664 0.47536
0.02664 0.47537
0.02664 0.47538
0.02664 0.47539
0.02664 0.47540
0.02664 0.47541
0.02664 0.47542
0.02664 0.47543
0.02664 0.47544
0.02664 0.47545
0.02664 0.47546
0.02664 0.47547
0.02664 0.47548
0.02664 0.47549
0.02664 0.47550
0.02664 0.47551
0.02664 0.47552
0.02664 0.47553
0.02664 0.47554
0.02664 0.47555
0.02664 0.47556
0.02664 0.47557
0.02664 0.47558
0.02665 0.47559
0.02665 0.47560
0.02665 0.47561
0.02665 0.47562
0.02665 0.47563
0.02665 0.47564
0.02665 0.47565
0.02665 0.47566
0.02665 0.47567
0.02665 0.47568
0.02665 0.47569
0.02665 0.47570
0.02665 0.47571
0.02665 0.47572
0.02665 0.47573
0.02665 0.47574
0.02665 0.47575
0.02665 0.47576
0.02665 0.47577
0.02665 0.47578
0.02665 0.47579
0.02665 0.47580
0.02665 0.47581
0.02665 0.47582
0.02665 0.47583
0.02665 0.47584
0.02666 0.47585
0.02666 0.47586
0.02666 0.47587
0.02666 0.47588
0.02666 0.47589
0.02666 0.47590
0.02666 0.47591
0.02666 0.47592
0.02666 0.47593
0.02666 0.47594
0.02666 0.47595
0.02666 0.47596
0.02666 0.47597
0.02666 0.47598
0.02666 0.47599
0.02666 0.47600
0.02666 0.47601
0.02666 0.47602
0.02666 0.47603
0.02666 0.47604
0.02666 0.47605
0.02666 0.47606
0.02666 0.47607
0.02666 0.47608
0.02666 0.47609
0.02666 0.47610
0.02666 0.47611
0.02666 0.47612
0.02666 0.47613
0.02666 0.47614
0.02666 0.47615
0.02667 0.47616
0.02667 0.47617
0.02667 0.47618
0.02667 0.47619
0.02667 0.47620
0.02667 0.47621
0.02667 0.47622
0.02667 0.47623
0.02667 0.47624
0.02667 0.47625
0.02667 0.47626
0.02667 0.47627
0.02667 0.47628
0.02667 0.47629
0.02667 0.47630
0.02667 0.47631
0.02667 0.47632
0.02667 0.47633
0.02667 0.47634
0.02667 0.47635
0.02667 0.47636
0.02667 0.47637
0.02667 0.47638
0.02668 0.47639
0.02668 0.47640
0.02668 0.47641
0.02668 0.47642
0.02668 0.47643
0.02668 0.47644
0.02668 0.47645
0.02668 0.47646
0.02668 0.47647
0.02668 0.47648
0.02668 0.47649
0.02668 0.47650
0.02668 0.47651
0.02668 0.47652
0.02668 0.47653
0.02668 0.47654
0.02668 0.47655
0.02668 0.47656
0.02668 0.47657
0.02668 0.47658
0.02668 0.47659
0.02668 0.47660
0.02668 0.47661
0.02668 0.47662
0.02668 0.47663
0.02668 0.47664
0.02669 0.47665
0.02669 0.47666
0.02669 0.47667
0.02669 0.47668
0.02669 0.47669
0.02669 0.47670
0.02669 0.47671
0.02669 0.47672
0.02669 0.47673
0.02669 0.47674
0.02669 0.47675
0.02669 0.47676
0.02669 0.47677
0.02669 0.47678
0.02669 0.47679
0.02669 0.47680
0.02669 0.47681
0.02669 0.47682
0.02669 0.47683
0.02669 0.47684
0.02669 0.47685
0.02669 0.47686
0.02669 0.47687
0.02669 0.47688
0.02670 0.47689
0.02670 0.47690
0.02670 0.47691
0.02670 0.47692
0.02670 0.47693
0.02670 0.47694
0.02670 0.47695
0.02670 0.47696
0.02670 0.47697
0.02670 0.47698
0.02670 0.47699
0.02670 0.47700
0.02670 0.47701
0.02670 0.47702
0.02670 0.47703
0.02670 0.47704
0.02670 0.47705
0.02670 0.47706
0.02670 0.47707
0.02670 0.47708
0.02670 0.47709
0.02670 0.47710
0.02670 0.47711
0.02670 0.47712
0.02670 0.47713
0.02670 0.47714
0.02670 0.47715
0.02671 0.47716
0.02671 0.47717
0.02671 0.47718
0.02671 0.47719
0.02671 0.47720
0.02671 0.47721
0.02671 0.47722
0.02671 0.47723
0.02671 0.47724
0.02671 0.47725
0.02671 0.47726
0.02671 0.47727
0.02671 0.47728
0.02671 0.47729
0.02671 0.47730
0.02671 0.47731
0.02671 0.47732
0.02671 0.47733
0.02671 0.47734
0.02671 0.47735
0.02671 0.47736
0.02671 0.47737
0.02671 0.47738
0.02671 0.47739
0.02671 0.47740
0.02672 0.47741
0.02672 0.47742
0.02672 0.47743
0.02672 0.47744
0.02672 0.47745
0.02672 0.47746
0.02672 0.47747
0.02672 0.47748
0.02672 0.47749
0.02672 0.47750
0.02672 0.47751
0.02672 0.47752
0.02672 0.47753
0.02672 0.47754
0.02672 0.47755
0.02672 0.47756
0.02672 0.47757
0.02672 0.47758
0.02672 0.47759
0.02672 0.47760
0.02672 0.47761
0.02672 0.47762
0.02672 0.47763
0.02672 0.47764
0.02672 0.47765
0.02672 0.47766
0.02672 0.47767
0.02672 0.47768
0.02672 0.47769
0.02672 0.47770
0.02673 0.47771
0.02673 0.47772
0.02673 0.47773
0.02673 0.47774
0.02673 0.47775
0.02673 0.47776
0.02673 0.47777
0.02673 0.47778
0.02673 0.47779
0.02673 0.47780
0.02673 0.47781
0.02673 0.47782
0.02673 0.47783
0.02673 0.47784
0.02673 0.47785
0.02673 0.47786
0.02673 0.47787
0.02673 0.47788
0.02673 0.47789
0.02673 0.47790
0.02673 0.47791
0.02673 0.47792
0.02673 0.47793
0.02673 0.47794
0.02673 0.47795
0.02673 0.47796
0.02673 0.47797
0.02673 0.47798
0.02673 0.47799
0.02673 0.47800
0.02674 0.47801
0.02674 0.47802
0.02674 0.47803
0.02674 0.47804
0.02674 0.47805
0.02674 0.47806
0.02674 0.47807
0.02674 0.47808
0.02674 0.47809
0.02674 0.47810
0.02674 0.47811
0.02674 0.47812
0.02674 0.47813
0.02674 0.47814
0.02674 0.47815
0.02674 0.47816
0.02674 0.47817
0.02674 0.47818
0.02674 0.47819
0.02674 0.47820
0.02674 0.47821
0.02674 0.47822
0.02674 0.47823
0.02674 0.47824
0.02674 0.47825
0.02674 0.47826
0.02674 0.47827
0.02674 0.47828
0.02675 0.47829
0.02675 0.47830
0.02675 0.47831
0.02675 0.47832
0.02675 0.47833
0.02675 0.47834
0.02675 0.47835
0.02675 0.47836
0.02675 0.47837
0.02675 0.47838
0.02675 0.47839
0.02675 0.47840
0.02675 0.47841
0.02675 0.47842
0.02675 0.47843
0.02675 0.47844
0.02675 0.47845
0.02675 0.47846
0.02675 0.47847
0.02675 0.47848
0.02675 0.47849
0.02675 0.47850
0.02675 0.47851
0.02675 0.47852
0.02675 0.47853
0.02675 0.47854
0.02675 0.47855
0.02675 0.47856
0.02675 0.47857
0.02676 0.47858
0.02676 0.47859
0.02676 0.47860
0.02676 0.47861
0.02676 0.47862
0.02676 0.47863
0.02676 0.47864
0.02676 0.47865
0.02676 0.47866
0.02676 0.47867
0.02676 0.47868
0.02676 0.47869
0.02676 0.47870
0.02676 0.47871
0.02676 0.47872
0.02676 0.47873
0.02676 0.47874
0.02676 0.47875
0.02676 0.47876
0.02676 0.47877
0.02676 0.47878
0.02676 0.47879
0.02676 0.47880
0.02676 0.47881
0.02676 0.47882
0.02677 0.47883
0.02677 0.47884
0.02677 0.47885
0.02677 0.47886
0.02677 0.47887
0.02677 0.47888
0.02677 0.47889
0.02677 0.47890
0.02677 0.47891
0.02677 0.47892
0.02677 0.47893
0.02677 0.47894
0.02677 0.47895
0.02677 0.47896
0.02677 0.47897
0.02677 0.47898
0.02677 0.47899
0.02677 0.47900
0.02677 0.47901
0.02677 0.47902
0.02677 0.47903
0.02677 0.47904
0.02677 0.47905
0.02677 0.47906
0.02677 0.47907
0.02677 0.47908
0.02677 0.47909
0.02677 0.47910
0.02677 0.47911
0.02677 0.47912
0.02677 0.47913
0.02677 0.47914
0.02677 0.47915
0.02677 0.47916
0.02678 0.47917
0.02678 0.47918
0.02678 0.47919
0.02678 0.47920
0.02678 0.47921
0.02678 0.47922
0.02678 0.47923
0.02678 0.47924
0.02678 0.47925
0.02678 0.47926
0.02678 0.47927
0.02678 0.47928
0.02678 0.47929
0.02678 0.47930
0.02678 0.47931
0.02678 0.47932
0.02678 0.47933
0.02678 0.47934
0.02678 0.47935
0.02678 0.47936
0.02678 0.47937
0.02678 0.47938
0.02678 0.47939
0.02678 0.47940
0.02678 0.47941
0.02678 0.47942
0.02679 0.47943
0.02679 0.47944
0.02679 0.47945
0.02679 0.47946
0.02679 0.47947
0.02679 0.47948
0.02679 0.47949
0.02679 0.47950
0.02679 0.47951
0.02679 0.47952
0.02679 0.47953
0.02679 0.47954
0.02679 0.47955
0.02679 0.47956
0.02679 0.47957
0.02679 0.47958
0.02679 0.47959
0.02679 0.47960
0.02679 0.47961
0.02679 0.47962
0.02679 0.47963
0.02680 0.47964
0.02680 0.47965
0.02680 0.47966
0.02680 0.47967
0.02680 0.47968
0.02680 0.47969
0.02680 0.47970
0.02680 0.47971
0.02680 0.47972
0.02680 0.47973
0.02680 0.47974
0.02680 0.47975
0.02680 0.47976
0.02680 0.47977
0.02680 0.47978
0.02680 0.47979
0.02680 0.47980
0.02680 0.47981
0.02680 0.47982
0.02680 0.47983
0.02680 0.47984
0.02680 0.47985
0.02680 0.47986
0.02680 0.47987
0.02680 0.47988
0.02680 0.47989
0.02680 0.47990
0.02680 0.47991
0.02680 0.47992
0.02680 0.47993
0.02680 0.47994
0.02680 0.47995
0.02680 0.47996
0.02680 0.47997
0.02680 0.47998
0.02680 0.47999
0.02680 0.48000
0.02680 0.48001
0.02681 0.48002
0.02681 0.48003
0.02681 0.48004
0.02681 0.48005
0.02681 0.48006
0.02681 0.48007
0.02681 0.48008
0.02681 0.48009
0.02681 0.48010
0.02681 0.48011
0.02681 0.48012
0.02681 0.48013
0.02681 0.48014
0.02681 0.48015
0.02681 0.48016
0.02681 0.48017
0.02681 0.48018
0.02681 0.48019
0.02681 0.48020
0.02681 0.48021
0.02681 0.48022
0.02681 0.48023
0.02681 0.48024
0.02681 0.48025
0.02681 0.48026
0.02682 0.48027
0.02682 0.48028
0.02682 0.48029
0.02682 0.48030
0.02682 0.48031
0.02682 0.48032
0.02682 0.48033
0.02682 0.48034
0.02682 0.48035
0.02682 0.48036
0.02682 0.48037
0.02682 0.48038
0.02682 0.48039
0.02682 0.48040
0.02682 0.48041
0.02682 0.48042
0.02682 0.48043
0.02682 0.48044
0.02682 0.48045
0.02682 0.48046
0.02682 0.48047
0.02682 0.48048
0.02682 0.48049
0.02682 0.48050
0.02682 0.48051
0.02683 0.48052
0.02683 0.48053
0.02683 0.48054
0.02683 0.48055
0.02683 0.48056
0.02683 0.48057
0.02683 0.48058
0.02683 0.48059
0.02683 0.48060
0.02683 0.48061
0.02683 0.48062
0.02683 0.48063
0.02683 0.48064
0.02683 0.48065
0.02683 0.48066
0.02683 0.48067
0.02683 0.48068
0.02683 0.48069
0.02683 0.48070
0.02683 0.48071
0.02683 0.48072
0.02683 0.48073
0.02683 0.48074
0.02683 0.48075
0.02683 0.48076
0.02683 0.48077
0.02683 0.48078
0.02683 0.48079
0.02683 0.48080
0.02683 0.48081
0.02683 0.48082
0.02683 0.48083
0.02683 0.48084
0.02684 0.48085
0.02684 0.48086
0.02684 0.48087
0.02684 0.48088
0.02684 0.48089
0.02684 0.48090
0.02684 0.48091
0.02684 0.48092
0.02684 0.48093
0.02684 0.48094
0.02684 0.48095
0.02684 0.48096
0.02684 0.48097
0.02684 0.48098
0.02684 0.48099
0.02684 0.48100
0.02684 0.48101
0.02684 0.48102
0.02685 0.48103
0.02685 0.48104
0.02685 0.48105
0.02685 0.48106
0.02685 0.48107
0.02685 0.48108
0.02685 0.48109
0.02685 0.48110
0.02685 0.48111
0.02685 0.48112
0.02685 0.48113
0.02685 0.48114
0.02685 0.48115
0.02685 0.48116
0.02685 0.48117
0.02685 0.48118
0.02685 0.48119
0.02685 0.48120
0.02685 0.48121
0.02685 0.48122
0.02685 0.48123
0.02685 0.48124
0.02685 0.48125
0.02685 0.48126
0.02685 0.48127
0.02685 0.48128
0.02685 0.48129
0.02685 0.48130
0.02686 0.48131
0.02686 0.48132
0.02686 0.48133
0.02686 0.48134
0.02686 0.48135
0.02686 0.48136
0.02686 0.48137
0.02686 0.48138
0.02686 0.48139
0.02686 0.48140
0.02686 0.48141
0.02686 0.48142
0.02686 0.48143
0.02686 0.48144
0.02686 0.48145
0.02686 0.48146
0.02686 0.48147
0.02686 0.48148
0.02686 0.48149
0.02686 0.48150
0.02686 0.48151
0.02686 0.48152
0.02686 0.48153
0.02686 0.48154
0.02686 0.48155
0.02686 0.48156
0.02686 0.48157
0.02686 0.48158
0.02686 0.48159
0.02686 0.48160
0.02687 0.48161
0.02687 0.48162
0.02687 0.48163
0.02687 0.48164
0.02687 0.48165
0.02687 0.48166
0.02687 0.48167
0.02687 0.48168
0.02687 0.48169
0.02687 0.48170
0.02687 0.48171
0.02687 0.48172
0.02687 0.48173
0.02687 0.48174
0.02687 0.48175
0.02687 0.48176
0.02687 0.48177
0.02687 0.48178
0.02687 0.48179
0.02687 0.48180
0.02687 0.48181
0.02687 0.48182
0.02687 0.48183
0.02687 0.48184
0.02687 0.48185
0.02687 0.48186
0.02687 0.48187
0.02687 0.48188
0.02687 0.48189
0.02687 0.48190
0.02687 0.48191
0.02687 0.48192
0.02688 0.48193
0.02688 0.48194
0.02688 0.48195
0.02688 0.48196
0.02688 0.48197
0.02688 0.48198
0.02688 0.48199
0.02688 0.48200
0.02688 0.48201
0.02688 0.48202
0.02688 0.48203
0.02688 0.48204
0.02688 0.48205
0.02688 0.48206
0.02688 0.48207
0.02688 0.48208
0.02688 0.48209
0.02688 0.48210
0.02688 0.48211
0.02688 0.48212
0.02688 0.48213
0.02688 0.48214
0.02688 0.48215
0.02688 0.48216
0.02688 0.48217
0.02689 0.48218
0.02689 0.48219
0.02689 0.48220
0.02689 0.48221
0.02689 0.48222
0.02689 0.48223
0.02689 0.48224
0.02689 0.48225
0.02689 0.48226
0.02689 0.48227
0.02689 0.48228
0.02689 0.48229
0.02689 0.48230
0.02689 0.48231
0.02689 0.48232
0.02689 0.48233
0.02689 0.48234
0.02689 0.48235
0.02689 0.48236
0.02689 0.48237
0.02689 0.48238
0.02689 0.48239
0.02689 0.48240
0.02689 0.48241
0.02689 0.48242
0.02689 0.48243
0.02689 0.48244
0.02690 0.48245
0.02690 0.48246
0.02690 0.48247
0.02690 0.48248
0.02690 0.48249
0.02690 0.48250
0.02690 0.48251
0.02690 0.48252
0.02690 0.48253
0.02690 0.48254
0.02690 0.48255
0.02690 0.48256
0.02690 0.48257
0.02690 0.48258
0.02690 0.48259
0.02690 0.48260
0.02690 0.48261
0.02690 0.48262
0.02690 0.48263
0.02690 0.48264
0.02690 0.48265
0.02690 0.48266
0.02690 0.48267
0.02690 0.48268
0.02690 0.48269
0.02690 0.48270
0.02691 0.48271
0.02691 0.48272
0.02691 0.48273
0.02691 0.48274
0.02691 0.48275
0.02691 0.48276
0.02691 0.48277
0.02691 0.48278
0.02691 0.48279
0.02691 0.48280
0.02691 0.48281
0.02691 0.48282
0.02691 0.48283
0.02691 0.48284
0.02691 0.48285
0.02691 0.48286
0.02691 0.48287
0.02691 0.48288
0.02691 0.48289
0.02691 0.48290
0.02691 0.48291
0.02691 0.48292
0.02691 0.48293
0.02691 0.48294
0.02691 0.48295
0.02691 0.48296
0.02691 0.48297
0.02691 0.48298
0.02691 0.48299
0.02692 0.48300
0.02692 0.48301
0.02692 0.48302
0.02692 0.48303
0.02692 0.48304
0.02692 0.48305
0.02692 0.48306
0.02692 0.48307
0.02692 0.48308
0.02692 0.48309
0.02692 0.48310
0.02692 0.48311
0.02692 0.48312
0.02692 0.48313
0.02692 0.48314
0.02692 0.48315
0.02692 0.48316
0.02692 0.48317
0.02692 0.48318
0.02692 0.48319
0.02692 0.48320
0.02693 0.48321
0.02693 0.48322
0.02693 0.48323
0.02693 0.48324
0.02693 0.48325
0.02693 0.48326
0.02693 0.48327
0.02693 0.48328
0.02693 0.48329
0.02693 0.48330
0.02693 0.48331
0.02693 0.48332
0.02693 0.48333
0.02693 0.48334
0.02693 0.48335
0.02693 0.48336
0.02693 0.48337
0.02693 0.48338
0.02693 0.48339
0.02693 0.48340
0.02693 0.48341
0.02693 0.48342
0.02693 0.48343
0.02693 0.48344
0.02693 0.48345
0.02693 0.48346
0.02693 0.48347
0.02694 0.48348
0.02694 0.48349
0.02694 0.48350
0.02694 0.48351
0.02694 0.48352
0.02694 0.48353
0.02694 0.48354
0.02694 0.48355
0.02694 0.48356
0.02694 0.48357
0.02694 0.48358
0.02694 0.48359
0.02694 0.48360
0.02694 0.48361
0.02694 0.48362
0.02694 0.48363
0.02694 0.48364
0.02694 0.48365
0.02694 0.48366
0.02694 0.48367
0.02694 0.48368
0.02694 0.48369
0.02694 0.48370
0.02694 0.48371
0.02694 0.48372
0.02694 0.48373
0.02694 0.48374
0.02695 0.48375
0.02695 0.48376
0.02695 0.48377
0.02695 0.48378
0.02695 0.48379
0.02695 0.48380
0.02695 0.48381
0.02695 0.48382
0.02695 0.48383
0.02695 0.48384
0.02695 0.48385
0.02695 0.48386
0.02695 0.48387
0.02695 0.48388
0.02695 0.48389
0.02695 0.48390
0.02695 0.48391
0.02695 0.48392
0.02695 0.48393
0.02695 0.48394
0.02695 0.48395
0.02695 0.48396
0.02696 0.48397
0.02696 0.48398
0.02696 0.48399
0.02696 0.48400
0.02696 0.48401
0.02696 0.48402
0.02696 0.48403
0.02696 0.48404
0.02696 0.48405
0.02696 0.48406
0.02696 0.48407
0.02696 0.48408
0.02696 0.48409
0.02696 0.48410
0.02696 0.48411
0.02696 0.48412
0.02696 0.48413
0.02696 0.48414
0.02696 0.48415
0.02696 0.48416
0.02696 0.48417
0.02696 0.48418
0.02696 0.48419
0.02696 0.48420
0.02696 0.48421
0.02696 0.48422
0.02696 0.48423
0.02696 0.48424
0.02696 0.48425
0.02696 0.48426
0.02696 0.48427
0.02696 0.48428
0.02697 0.48429
0.02697 0.48430
0.02697 0.48431
0.02697 0.48432
0.02697 0.48433
0.02697 0.48434
0.02697 0.48435
0.02697 0.48436
0.02697 0.48437
0.02697 0.48438
0.02697 0.48439
0.02697 0.48440
0.02697 0.48441
0.02697 0.48442
0.02697 0.48443
0.02697 0.48444
0.02697 0.48445
0.02697 0.48446
0.02697 0.48447
0.02697 0.48448
0.02697 0.48449
0.02697 0.48450
0.02697 0.48451
0.02697 0.48452
0.02697 0.48453
0.02697 0.48454
0.02697 0.48455
0.02697 0.48456
0.02697 0.48457
0.02698 0.48458
0.02698 0.48459
0.02698 0.48460
0.02698 0.48461
0.02698 0.48462
0.02698 0.48463
0.02698 0.48464
0.02698 0.48465
0.02698 0.48466
0.02698 0.48467
0.02698 0.48468
0.02698 0.48469
0.02698 0.48470
0.02698 0.48471
0.02698 0.48472
0.02698 0.48473
0.02698 0.48474
0.02698 0.48475
0.02698 0.48476
0.02698 0.48477
0.02698 0.48478
0.02698 0.48479
0.02698 0.48480
0.02698 0.48481
0.02698 0.48482
0.02698 0.48483
0.02698 0.48484
0.02698 0.48485
0.02698 0.48486
0.02699 0.48487
0.02699 0.48488
0.02699 0.48489
0.02699 0.48490
0.02699 0.48491
0.02699 0.48492
0.02699 0.48493
0.02699 0.48494
0.02699 0.48495
0.02699 0.48496
0.02699 0.48497
0.02699 0.48498
0.02699 0.48499
0.02699 0.48500
0.02699 0.48501
0.02699 0.48502
0.02699 0.48503
0.02699 0.48504
0.02699 0.48505
0.02699 0.48506
0.02699 0.48507
0.02699 0.48508
0.02699 0.48509
0.02699 0.48510
0.02699 0.48511
0.02699 0.48512
0.02699 0.48513
0.02699 0.48514
0.02700 0.48515
0.02700 0.48516
0.02700 0.48517
0.02700 0.48518
0.02700 0.48519
0.02700 0.48520
0.02700 0.48521
0.02700 0.48522
0.02700 0.48523
0.02700 0.48524
0.02700 0.48525
0.02700 0.48526
0.02700 0.48527
0.02700 0.48528
0.02700 0.48529
0.02700 0.48530
0.02700 0.48531
0.02700 0.48532
0.02700 0.48533
0.02700 0.48534
0.02700 0.48535
0.02700 0.48536
0.02700 0.48537
0.02700 0.48538
0.02700 0.48539
0.02700 0.48540
0.02700 0.48541
0.02700 0.48542
0.02700 0.48543
0.02700 0.48544
0.02701 0.48545
0.02701 0.48546
0.02701 0.48547
0.02701 0.48548
0.02701 0.48549
0.02701 0.48550
0.02701 0.48551
0.02701 0.48552
0.02701 0.48553
0.02701 0.48554
0.02701 0.48555
0.02701 0.48556
0.02701 0.48557
0.02701 0.48558
0.02701 0.48559
0.02701 0.48560
0.02701 0.48561
0.02701 0.48562
0.02701 0.48563
0.02701 0.48564
0.02701 0.48565
0.02701 0.48566
0.02701 0.48567
0.02701 0.48568
0.02701 0.48569
0.02701 0.48570
0.02701 0.48571
0.02701 0.48572
0.02701 0.48573
0.02701 0.48574
0.02701 0.48575
0.02701 0.48576
0.02702 0.48577
0.02702 0.48578
0.02702 0.48579
0.02702 0.48580
0.02702 0.48581
0.02702 0.48582
0.02702 0.48583
0.02702 0.48584
0.02702 0.48585
0.02702 0.48586
0.02702 0.48587
0.02702 0.48588
0.02702 0.48589
0.02702 0.48590
0.02702 0.48591
0.02702 0.48592
0.02702 0.48593
0.02702 0.48594
0.02702 0.48595
0.02702 0.48596
0.02702 0.48597
0.02702 0.48598
0.02702 0.48599
0.02702 0.48600
0.02702 0.48601
0.02702 0.48602
0.02702 0.48603
0.02703 0.48604
0.02703 0.48605
0.02703 0.48606
0.02703 0.48607
0.02703 0.48608
0.02703 0.48609
0.02703 0.48610
0.02703 0.48611
0.02703 0.48612
0.02703 0.48613
0.02703 0.48614
0.02703 0.48615
0.02703 0.48616
0.02703 0.48617
0.02703 0.48618
0.02703 0.48619
0.02703 0.48620
0.02703 0.48621
0.02704 0.48622
0.02704 0.48623
0.02704 0.48624
0.02704 0.48625
0.02704 0.48626
0.02704 0.48627
0.02704 0.48628
0.02704 0.48629
0.02704 0.48630
0.02704 0.48631
0.02704 0.48632
0.02704 0.48633
0.02704 0.48634
0.02704 0.48635
0.02704 0.48636
0.02704 0.48637
0.02704 0.48638
0.02704 0.48639
0.02704 0.48640
0.02704 0.48641
0.02704 0.48642
0.02704 0.48643
0.02704 0.48644
0.02704 0.48645
0.02704 0.48646
0.02704 0.48647
0.02704 0.48648
0.02704 0.48649
0.02704 0.48650
0.02704 0.48651
0.02704 0.48652
0.02704 0.48653
0.02704 0.48654
0.02705 0.48655
0.02705 0.48656
0.02705 0.48657
0.02705 0.48658
0.02705 0.48659
0.02705 0.48660
0.02705 0.48661
0.02705 0.48662
0.02705 0.48663
0.02705 0.48664
0.02705 0.48665
0.02705 0.48666
0.02705 0.48667
0.02705 0.48668
0.02705 0.48669
0.02705 0.48670
0.02705 0.48671
0.02705 0.48672
0.02705 0.48673
0.02705 0.48674
0.02705 0.48675
0.02705 0.48676
0.02705 0.48677
0.02705 0.48678
0.02706 0.48679
0.02706 0.48680
0.02706 0.48681
0.02706 0.48682
0.02706 0.48683
0.02706 0.48684
0.02706 0.48685
0.02706 0.48686
0.02706 0.48687
0.02706 0.48688
0.02706 0.48689
0.02706 0.48690
0.02706 0.48691
0.02706 0.48692
0.02706 0.48693
0.02706 0.48694
0.02706 0.48695
0.02706 0.48696
0.02706 0.48697
0.02706 0.48698
0.02706 0.48699
0.02706 0.48700
0.02706 0.48701
0.02706 0.48702
0.02706 0.48703
0.02706 0.48704
0.02706 0.48705
0.02706 0.48706
0.02706 0.48707
0.02706 0.48708
0.02706 0.48709
0.02706 0.48710
0.02707 0.48711
0.02707 0.48712
0.02707 0.48713
0.02707 0.48714
0.02707 0.48715
0.02707 0.48716
0.02707 0.48717
0.02707 0.48718
0.02707 0.48719
0.02707 0.48720
0.02707 0.48721
0.02707 0.48722
0.02707 0.48723
0.02707 0.48724
0.02707 0.48725
0.02707 0.48726
0.02707 0.48727
0.02707 0.48728
0.02707 0.48729
0.02707 0.48730
0.02708 0.48731
0.02708 0.48732
0.02708 0.48733
0.02708 0.48734
0.02708 0.48735
0.02708 0.48736
0.02708 0.48737
0.02708 0.48738
0.02708 0.48739
0.02708 0.48740
0.02708 0.48741
0.02708 0.48742
0.02708 0.48743
0.02708 0.48744
0.02708 0.48745
0.02708 0.48746
0.02708 0.48747
0.02708 0.48748
0.02708 0.48749
0.02708 0.48750
0.02708 0.48751
0.02708 0.48752
0.02708 0.48753
0.02708 0.48754
0.02708 0.48755
0.02709 0.48756
0.02709 0.48757
0.02709 0.48758
0.02709 0.48759
0.02709 0.48760
0.02709 0.48761
0.02709 0.48762
0.02709 0.48763
0.02709 0.48764
0.02709 0.48765
0.02709 0.48766
0.02709 0.48767
0.02709 0.48768
0.02709 0.48769
0.02709 0.48770
0.02709 0.48771
0.02709 0.48772
0.02709 0.48773
0.02709 0.48774
0.02709 0.48775
0.02709 0.48776
0.02709 0.48777
0.02709 0.48778
0.02709 0.48779
0.02709 0.48780
0.02709 0.48781
0.02709 0.48782
0.02709 0.48783
0.02710 0.48784
0.02710 0.48785
0.02710 0.48786
0.02710 0.48787
0.02710 0.48788
0.02710 0.48789
0.02710 0.48790
0.02710 0.48791
0.02710 0.48792
0.02710 0.48793
0.02710 0.48794
0.02710 0.48795
0.02710 0.48796
0.02710 0.48797
0.02710 0.48798
0.02710 0.48799
0.02710 0.48800
0.02710 0.48801
0.02710 0.48802
0.02710 0.48803
0.02710 0.48804
0.02710 0.48805
0.02710 0.48806
0.02710 0.48807
0.02710 0.48808
0.02711 0.48809
0.02711 0.48810
0.02711 0.48811
0.02711 0.48812
0.02711 0.48813
0.02711 0.48814
0.02711 0.48815
0.02711 0.48816
0.02711 0.48817
0.02711 0.48818
0.02711 0.48819
0.02711 0.48820
0.02711 0.48821
0.02711 0.48822
0.02711 0.48823
0.02711 0.48824
0.02711 0.48825
0.02711 0.48826
0.02711 0.48827
0.02711 0.48828
0.02711 0.48829
0.02711 0.48830
0.02711 0.48831
0.02711 0.48832
0.02712 0.48833
0.02712 0.48834
0.02712 0.48835
0.02712 0.48836
0.02712 0.48837
0.02712 0.48838
0.02712 0.48839
0.02712 0.48840
0.02712 0.48841
0.02712 0.48842
0.02712 0.48843
0.02712 0.48844
0.02712 0.48845
0.02712 0.48846
0.02712 0.48847
0.02712 0.48848
0.02712 0.48849
0.02712 0.48850
0.02712 0.48851
0.02712 0.48852
0.02712 0.48853
0.02712 0.48854
0.02712 0.48855
0.02712 0.48856
0.02712 0.48857
0.02713 0.48858
0.02713 0.48859
0.02713 0.48860
0.02713 0.48861
0.02713 0.48862
0.02713 0.48863
0.02713 0.48864
0.02713 0.48865
0.02713 0.48866
0.02713 0.48867
0.02713 0.48868
0.02713 0.48869
0.02713 0.48870
0.02713 0.48871
0.02713 0.48872
0.02713 0.48873
0.02713 0.48874
0.02713 0.48875
0.02713 0.48876
0.02713 0.48877
0.02713 0.48878
0.02713 0.48879
0.02713 0.48880
0.02713 0.48881
0.02713 0.48882
0.02713 0.48883
0.02714 0.48884
0.02714 0.48885
0.02714 0.48886
0.02714 0.48887
0.02714 0.48888
0.02714 0.48889
0.02714 0.48890
0.02714 0.48891
0.02714 0.48892
0.02714 0.48893
0.02714 0.48894
0.02714 0.48895
0.02714 0.48896
0.02714 0.48897
0.02714 0.48898
0.02714 0.48899
0.02714 0.48900
0.02715 0.48901
0.02715 0.48902
0.02715 0.48903
0.02715 0.48904
0.02715 0.48905
0.02715 0.48906
0.02715 0.48907
0.02715 0.48908
0.02715 0.48909
0.02715 0.48910
0.02715 0.48911
0.02715 0.48912
0.02715 0.48913
0.02715 0.48914
0.02715 0.48915
0.02715 0.48916
0.02715 0.48917
0.02715 0.48918
0.02715 0.48919
0.02715 0.48920
0.02715 0.48921
0.02715 0.48922
0.02715 0.48923
0.02715 0.48924
0.02715 0.48925
0.02715 0.48926
0.02715 0.48927
0.02715 0.48928
0.02715 0.48929
0.02715 0.48930
0.02715 0.48931
0.02715 0.48932
0.02716 0.48933
0.02716 0.48934
0.02716 0.48935
0.02716 0.48936
0.02716 0.48937
0.02716 0.48938
0.02716 0.48939
0.02716 0.48940
0.02716 0.48941
0.02716 0.48942
0.02716 0.48943
0.02716 0.48944
0.02716 0.48945
0.02716 0.48946
0.02716 0.48947
0.02716 0.48948
0.02716 0.48949
0.02716 0.48950
0.02716 0.48951
0.02716 0.48952
0.02716 0.48953
0.02716 0.48954
0.02716 0.48955
0.02716 0.48956
0.02716 0.48957
0.02716 0.48958
0.02716 0.48959
0.02716 0.48960
0.02716 0.48961
0.02716 0.48962
0.02716 0.48963
0.02717 0.48964
0.02717 0.48965
0.02717 0.48966
0.02717 0.48967
0.02717 0.48968
0.02717 0.48969
0.02717 0.48970
0.02717 0.48971
0.02717 0.48972
0.02717 0.48973
0.02717 0.48974
0.02717 0.48975
0.02717 0.48976
0.02717 0.48977
0.02717 0.48978
0.02717 0.48979
0.02717 0.48980
0.02717 0.48981
0.02717 0.48982
0.02717 0.48983
0.02717 0.48984
0.02717 0.48985
0.02717 0.48986
0.02717 0.48987
0.02717 0.48988
0.02717 0.48989
0.02718 0.48990
0.02718 0.48991
0.02718 0.48992
0.02718 0.48993
0.02718 0.48994
0.02718 0.48995
0.02718 0.48996
0.02718 0.48997
0.02718 0.48998
0.02718 0.48999
0.02718 0.49000
0.02718 0.49001
0.02718 0.49002
0.02718 0.49003
0.02718 0.49004
0.02718 0.49005
0.02718 0.49006
0.02719 0.49007
0.02719 0.49008
0.02719 0.49009
0.02719 0.49010
0.02719 0.49011
0.02719 0.49012
0.02719 0.49013
0.02719 0.49014
0.02719 0.49015
0.02719 0.49016
0.02719 0.49017
0.02719 0.49018
0.02719 0.49019
0.02719 0.49020
0.02719 0.49021
0.02719 0.49022
0.02719 0.49023
0.02719 0.49024
0.02719 0.49025
0.02719 0.49026
0.02719 0.49027
0.02719 0.49028
0.02719 0.49029
0.02719 0.49030
0.02719 0.49031
0.02719 0.49032
0.02719 0.49033
0.02719 0.49034
0.02719 0.49035
0.02719 0.49036
0.02719 0.49037
0.02719 0.49038
0.02720 0.49039
0.02720 0.49040
0.02720 0.49041
0.02720 0.49042
0.02720 0.49043
0.02720 0.49044
0.02720 0.49045
0.02720 0.49046
0.02720 0.49047
0.02720 0.49048
0.02720 0.49049
0.02720 0.49050
0.02720 0.49051
0.02720 0.49052
0.02720 0.49053
0.02720 0.49054
0.02720 0.49055
0.02720 0.49056
0.02720 0.49057
0.02720 0.49058
0.02720 0.49059
0.02720 0.49060
0.02720 0.49061
0.02720 0.49062
0.02720 0.49063
0.02720 0.49064
0.02720 0.49065
0.02720 0.49066
0.02720 0.49067
0.02720 0.49068
0.02720 0.49069
0.02721 0.49070
0.02721 0.49071
0.02721 0.49072
0.02721 0.49073
0.02721 0.49074
0.02721 0.49075
0.02721 0.49076
0.02721 0.49077
0.02721 0.49078
0.02721 0.49079
0.02721 0.49080
0.02721 0.49081
0.02721 0.49082
0.02721 0.49083
0.02721 0.49084
0.02721 0.49085
0.02721 0.49086
0.02721 0.49087
0.02721 0.49088
0.02721 0.49089
0.02721 0.49090
0.02721 0.49091
0.02721 0.49092
0.02721 0.49093
0.02721 0.49094
0.02721 0.49095
0.02721 0.49096
0.02721 0.49097
0.02721 0.49098
0.02721 0.49099
0.02721 0.49100
0.02721 0.49101
0.02721 0.49102
0.02721 0.49103
0.02721 0.49104
0.02721 0.49105
0.02722 0.49106
0.02722 0.49107
0.02722 0.49108
0.02722 0.49109
0.02722 0.49110
0.02722 0.49111
0.02722 0.49112
0.02722 0.49113
0.02722 0.49114
0.02722 0.49115
0.02722 0.49116
0.02722 0.49117
0.02722 0.49118
0.02722 0.49119
0.02722 0.49120
0.02722 0.49121
0.02722 0.49122
0.02722 0.49123
0.02722 0.49124
0.02722 0.49125
0.02722 0.49126
0.02722 0.49127
0.02722 0.49128
0.02723 0.49129
0.02723 0.49130
0.02723 0.49131
0.02723 0.49132
0.02723 0.49133
0.02723 0.49134
0.02723 0.49135
0.02723 0.49136
0.02723 0.49137
0.02723 0.49138
0.02723 0.49139
0.02723 0.49140
0.02723 0.49141
0.02723 0.49142
0.02723 0.49143
0.02723 0.49144
0.02723 0.49145
0.02723 0.49146
0.02723 0.49147
0.02723 0.49148
0.02723 0.49149
0.02723 0.49150
0.02723 0.49151
0.02723 0.49152
0.02723 0.49153
0.02723 0.49154
0.02723 0.49155
0.02723 0.49156
0.02723 0.49157
0.02723 0.49158
0.02723 0.49159
0.02724 0.49160
0.02724 0.49161
0.02724 0.49162
0.02724 0.49163
0.02724 0.49164
0.02724 0.49165
0.02724 0.49166
0.02724 0.49167
0.02724 0.49168
0.02724 0.49169
0.02724 0.49170
0.02724 0.49171
0.02724 0.49172
0.02724 0.49173
0.02724 0.49174
0.02724 0.49175
0.02724 0.49176
0.02724 0.49177
0.02724 0.49178
0.02724 0.49179
0.02724 0.49180
0.02724 0.49181
0.02724 0.49182
0.02724 0.49183
0.02724 0.49184
0.02725 0.49185
0.02725 0.49186
0.02725 0.49187
0.02725 0.49188
0.02725 0.49189
0.02725 0.49190
0.02725 0.49191
0.02725 0.49192
0.02725 0.49193
0.02725 0.49194
0.02725 0.49195
0.02725 0.49196
0.02725 0.49197
0.02725 0.49198
0.02725 0.49199
0.02725 0.49200
0.02725 0.49201
0.02725 0.49202
0.02725 0.49203
0.02725 0.49204
0.02725 0.49205
0.02725 0.49206
0.02725 0.49207
0.02725 0.49208
0.02725 0.49209
0.02726 0.49210
0.02726 0.49211
0.02726 0.49212
0.02726 0.49213
0.02726 0.49214
0.02726 0.49215
0.02726 0.49216
0.02726 0.49217
0.02726 0.49218
0.02726 0.49219
0.02726 0.49220
0.02726 0.49221
0.02726 0.49222
0.02726 0.49223
0.02726 0.49224
0.02726 0.49225
0.02726 0.49226
0.02726 0.49227
0.02726 0.49228
0.02726 0.49229
0.02726 0.49230
0.02726 0.49231
0.02726 0.49232
0.02726 0.49233
0.02726 0.49234
0.02727 0.49235
0.02727 0.49236
0.02727 0.49237
0.02727 0.49238
0.02727 0.49239
0.02727 0.49240
0.02727 0.49241
0.02727 0.49242
0.02727 0.49243
0.02727 0.49244
0.02727 0.49245
0.02727 0.49246
0.02727 0.49247
0.02727 0.49248
0.02727 0.49249
0.02727 0.49250
0.02727 0.49251
0.02727 0.49252
0.02727 0.49253
0.02727 0.49254
0.02727 0.49255
0.02727 0.49256
0.02727 0.49257
0.02727 0.49258
0.02727 0.49259
0.02727 0.49260
0.02727 0.49261
0.02727 0.49262
0.02727 0.49263
0.02727 0.49264
0.02728 0.49265
0.02728 0.49266
0.02728 0.49267
0.02728 0.49268
0.02728 0.49269
0.02728 0.49270
0.02728 0.49271
0.02728 0.49272
0.02728 0.49273
0.02728 0.49274
0.02728 0.49275
0.02728 0.49276
0.02728 0.49277
0.02728 0.49278
0.02728 0.49279
0.02728 0.49280
0.02728 0.49281
0.02728 0.49282
0.02728 0.49283
0.02728 0.49284
0.02728 0.49285
0.02728 0.49286
0.02728 0.49287
0.02728 0.49288
0.02728 0.49289
0.02728 0.49290
0.02728 0.49291
0.02728 0.49292
0.02728 0.49293
0.02728 0.49294
0.02729 0.49295
0.02729 0.49296
0.02729 0.49297
0.02729 0.49298
0.02729 0.49299
0.02729 0.49300
0.02729 0.49301
0.02729 0.49302
0.02729 0.49303
0.02729 0.49304
0.02729 0.49305
0.02729 0.49306
0.02729 0.49307
0.02729 0.49308
0.02729 0.49309
0.02729 0.49310
0.02729 0.49311
0.02730 0.49312
0.02730 0.49313
0.02730 0.49314
0.02730 0.49315
0.02730 0.49316
0.02730 0.49317
0.02730 0.49318
0.02730 0.49319
0.02730 0.49320
0.02730 0.49321
0.02730 0.49322
0.02730 0.49323
0.02730 0.49324
0.02730 0.49325
0.02730 0.49326
0.02730 0.49327
0.02730 0.49328
0.02730 0.49329
0.02730 0.49330
0.02730 0.49331
0.02730 0.49332
0.02730 0.49333
0.02730 0.49334
0.02730 0.49335
0.02730 0.49336
0.02730 0.49337
0.02730 0.49338
0.02730 0.49339
0.02730 0.49340
0.02730 0.49341
0.02730 0.49342
0.02731 0.49343
0.02731 0.49344
0.02731 0.49345
0.02731 0.49346
0.02731 0.49347
0.02731 0.49348
0.02731 0.49349
0.02731 0.49350
0.02731 0.49351
0.02731 0.49352
0.02731 0.49353
0.02731 0.49354
0.02731 0.49355
0.02731 0.49356
0.02731 0.49357
0.02731 0.49358
0.02731 0.49359
0.02731 0.49360
0.02731 0.49361
0.02731 0.49362
0.02731 0.49363
0.02731 0.49364
0.02731 0.49365
0.02731 0.49366
0.02731 0.49367
0.02731 0.49368
0.02732 0.49369
0.02732 0.49370
0.02732 0.49371
0.02732 0.49372
0.02732 0.49373
0.02732 0.49374
0.02732 0.49375
0.02732 0.49376
0.02732 0.49377
0.02732 0.49378
0.02732 0.49379
0.02732 0.49380
0.02732 0.49381
0.02732 0.49382
0.02732 0.49383
0.02732 0.49384
0.02732 0.49385
0.02732 0.49386
0.02732 0.49387
0.02732 0.49388
0.02732 0.49389
0.02732 0.49390
0.02732 0.49391
0.02732 0.49392
0.02732 0.49393
0.02733 0.49394
0.02733 0.49395
0.02733 0.49396
0.02733 0.49397
0.02733 0.49398
0.02733 0.49399
0.02733 0.49400
0.02733 0.49401
0.02733 0.49402
0.02733 0.49403
0.02733 0.49404
0.02733 0.49405
0.02733 0.49406
0.02733 0.49407
0.02733 0.49408
0.02733 0.49409
0.02733 0.49410
0.02733 0.49411
0.02733 0.49412
0.02733 0.49413
0.02733 0.49414
0.02733 0.49415
0.02733 0.49416
0.02733 0.49417
0.02733 0.49418
0.02733 0.49419
0.02733 0.49420
0.02733 0.49421
0.02733 0.49422
0.02733 0.49423
0.02733 0.49424
0.02733 0.49425
0.02733 0.49426
0.02733 0.49427
0.02733 0.49428
0.02733 0.49429
0.02733 0.49430
0.02733 0.49431
0.02733 0.49432
0.02734 0.49433
0.02734 0.49434
0.02734 0.49435
0.02734 0.49436
0.02734 0.49437
0.02734 0.49438
0.02734 0.49439
0.02734 0.49440
0.02734 0.49441
0.02734 0.49442
0.02734 0.49443
0.02734 0.49444
0.02734 0.49445
0.02734 0.49446
0.02734 0.49447
0.02734 0.49448
0.02734 0.49449
0.02734 0.49450
0.02734 0.49451
0.02734 0.49452
0.02734 0.49453
0.02734 0.49454
0.02734 0.49455
0.02734 0.49456
0.02734 0.49457
0.02734 0.49458
0.02734 0.49459
0.02734 0.49460
0.02735 0.49461
0.02735 0.49462
0.02735 0.49463
0.02735 0.49464
0.02735 0.49465
0.02735 0.49466
0.02735 0.49467
0.02735 0.49468
0.02735 0.49469
0.02735 0.49470
0.02735 0.49471
0.02735 0.49472
0.02735 0.49473
0.02735 0.49474
0.02735 0.49475
0.02735 0.49476
0.02736 0.49477
0.02736 0.49478
0.02736 0.49479
0.02736 0.49480
0.02736 0.49481
0.02736 0.49482
0.02736 0.49483
0.02736 0.49484
0.02736 0.49485
0.02736 0.49486
0.02736 0.49487
0.02736 0.49488
0.02736 0.49489
0.02736 0.49490
0.02736 0.49491
0.02736 0.49492
0.02736 0.49493
0.02736 0.49494
0.02736 0.49495
0.02736 0.49496
0.02736 0.49497
0.02736 0.49498
0.02736 0.49499
0.02736 0.49500
0.02736 0.49501
0.02737 0.49502
0.02737 0.49503
0.02737 0.49504
0.02737 0.49505
0.02737 0.49506
0.02737 0.49507
0.02737 0.49508
0.02737 0.49509
0.02737 0.49510
0.02737 0.49511
0.02737 0.49512
0.02737 0.49513
0.02737 0.49514
0.02737 0.49515
0.02737 0.49516
0.02737 0.49517
0.02737 0.49518
0.02737 0.49519
0.02737 0.49520
0.02737 0.49521
0.02737 0.49522
0.02737 0.49523
0.02737 0.49524
0.02737 0.49525
0.02737 0.49526
0.02737 0.49527
0.02737 0.49528
0.02737 0.49529
0.02737 0.49530
0.02738 0.49531
0.02738 0.49532
0.02738 0.49533
0.02738 0.49534
0.02738 0.49535
0.02738 0.49536
0.02738 0.49537
0.02738 0.49538
0.02738 0.49539
0.02738 0.49540
0.02738 0.49541
0.02738 0.49542
0.02738 0.49543
0.02738 0.49544
0.02738 0.49545
0.02738 0.49546
0.02738 0.49547
0.02738 0.49548
0.02738 0.49549
0.02738 0.49550
0.02738 0.49551
0.02738 0.49552
0.02738 0.49553
0.02738 0.49554
0.02738 0.49555
0.02738 0.49556
0.02738 0.49557
0.02738 0.49558
0.02738 0.49559
0.02739 0.49560
0.02739 0.49561
0.02739 0.49562
0.02739 0.49563
0.02739 0.49564
0.02739 0.49565
0.02739 0.49566
0.02739 0.49567
0.02739 0.49568
0.02739 0.49569
0.02739 0.49570
0.02739 0.49571
0.02739 0.49572
0.02739 0.49573
0.02739 0.49574
0.02739 0.49575
0.02739 0.49576
0.02739 0.49577
0.02740 0.49578
0.02740 0.49579
0.02740 0.49580
0.02740 0.49581
0.02740 0.49582
0.02740 0.49583
0.02740 0.49584
0.02740 0.49585
0.02740 0.49586
0.02740 0.49587
0.02740 0.49588
0.02740 0.49589
0.02740 0.49590
0.02740 0.49591
0.02740 0.49592
0.02740 0.49593
0.02740 0.49594
0.02740 0.49595
0.02740 0.49596
0.02740 0.49597
0.02740 0.49598
0.02740 0.49599
0.02740 0.49600
0.02740 0.49601
0.02740 0.49602
0.02740 0.49603
0.02741 0.49604
0.02741 0.49605
0.02741 0.49606
0.02741 0.49607
0.02741 0.49608
0.02741 0.49609
0.02741 0.49610
0.02741 0.49611
0.02741 0.49612
0.02741 0.49613
0.02741 0.49614
0.02741 0.49615
0.02741 0.49616
0.02741 0.49617
0.02741 0.49618
0.02741 0.49619
0.02741 0.49620
0.02741 0.49621
0.02741 0.49622
0.02741 0.49623
0.02741 0.49624
0.02741 0.49625
0.02741 0.49626
0.02741 0.49627
0.02741 0.49628
0.02741 0.49629
0.02741 0.49630
0.02741 0.49631
0.02741 0.49632
0.02742 0.49633
0.02742 0.49634
0.02742 0.49635
0.02742 0.49636
0.02742 0.49637
0.02742 0.49638
0.02742 0.49639
0.02742 0.49640
0.02742 0.49641
0.02742 0.49642
0.02742 0.49643
0.02742 0.49644
0.02742 0.49645
0.02742 0.49646
0.02742 0.49647
0.02742 0.49648
0.02742 0.49649
0.02742 0.49650
0.02742 0.49651
0.02742 0.49652
0.02742 0.49653
0.02742 0.49654
0.02742 0.49655
0.02742 0.49656
0.02742 0.49657
0.02743 0.49658
0.02743 0.49659
0.02743 0.49660
0.02743 0.49661
0.02743 0.49662
0.02743 0.49663
0.02743 0.49664
0.02743 0.49665
0.02743 0.49666
0.02743 0.49667
0.02743 0.49668
0.02743 0.49669
0.02743 0.49670
0.02743 0.49671
0.02743 0.49672
0.02743 0.49673
0.02743 0.49674
0.02743 0.49675
0.02743 0.49676
0.02743 0.49677
0.02743 0.49678
0.02743 0.49679
0.02743 0.49680
0.02743 0.49681
0.02743 0.49682
0.02743 0.49683
0.02744 0.49684
0.02744 0.49685
0.02744 0.49686
0.02744 0.49687
0.02744 0.49688
0.02744 0.49689
0.02744 0.49690
0.02744 0.49691
0.02744 0.49692
0.02744 0.49693
0.02744 0.49694
0.02744 0.49695
0.02744 0.49696
0.02744 0.49697
0.02744 0.49698
0.02744 0.49699
0.02744 0.49700
0.02744 0.49701
0.02744 0.49702
0.02744 0.49703
0.02744 0.49704
0.02744 0.49705
0.02744 0.49706
0.02744 0.49707
0.02744 0.49708
0.02744 0.49709
0.02744 0.49710
0.02744 0.49711
0.02745 0.49712
0.02745 0.49713
0.02745 0.49714
0.02745 0.49715
0.02745 0.49716
0.02745 0.49717
0.02745 0.49718
0.02745 0.49719
0.02745 0.49720
0.02745 0.49721
0.02745 0.49722
0.02745 0.49723
0.02745 0.49724
0.02745 0.49725
0.02745 0.49726
0.02745 0.49727
0.02745 0.49728
0.02745 0.49729
0.02745 0.49730
0.02745 0.49731
0.02745 0.49732
0.02745 0.49733
0.02745 0.49734
0.02745 0.49735
0.02745 0.49736
0.02745 0.49737
0.02745 0.49738
0.02745 0.49739
0.02746 0.49740
0.02746 0.49741
0.02746 0.49742
0.02746 0.49743
0.02746 0.49744
0.02746 0.49745
0.02746 0.49746
0.02746 0.49747
0.02746 0.49748
0.02746 0.49749
0.02746 0.49750
0.02746 0.49751
0.02746 0.49752
0.02746 0.49753
0.02746 0.49754
0.02746 0.49755
0.02746 0.49756
0.02746 0.49757
0.02746 0.49758
0.02746 0.49759
0.02746 0.49760
0.02746 0.49761
0.02746 0.49762
0.02747 0.49763
0.02747 0.49764
0.02747 0.49765
0.02747 0.49766
0.02747 0.49767
0.02747 0.49768
0.02747 0.49769
0.02747 0.49770
0.02747 0.49771
0.02747 0.49772
0.02747 0.49773
0.02747 0.49774
0.02747 0.49775
0.02747 0.49776
0.02747 0.49777
0.02747 0.49778
0.02747 0.49779
0.02747 0.49780
0.02747 0.49781
0.02747 0.49782
0.02747 0.49783
0.02747 0.49784
0.02747 0.49785
0.02748 0.49786
0.02748 0.49787
0.02748 0.49788
0.02748 0.49789
0.02748 0.49790
0.02748 0.49791
0.02748 0.49792
0.02748 0.49793
0.02748 0.49794
0.02748 0.49795
0.02748 0.49796
0.02748 0.49797
0.02748 0.49798
0.02748 0.49799
0.02748 0.49800
0.02748 0.49801
0.02748 0.49802
0.02748 0.49803
0.02748 0.49804
0.02748 0.49805
0.02748 0.49806
0.02748 0.49807
0.02748 0.49808
0.02748 0.49809
0.02748 0.49810
0.02748 0.49811
0.02748 0.49812
0.02748 0.49813
0.02748 0.49814
0.02749 0.49815
0.02749 0.49816
0.02749 0.49817
0.02749 0.49818
0.02749 0.49819
0.02749 0.49820
0.02749 0.49821
0.02749 0.49822
0.02749 0.49823
0.02749 0.49824
0.02749 0.49825
0.02749 0.49826
0.02749 0.49827
0.02749 0.49828
0.02749 0.49829
0.02749 0.49830
0.02749 0.49831
0.02749 0.49832
0.02749 0.49833
0.02749 0.49834
0.02749 0.49835
0.02749 0.49836
0.02749 0.49837
0.02749 0.49838
0.02749 0.49839
0.02749 0.49840
0.02749 0.49841
0.02749 0.49842
0.02749 0.49843
0.02749 0.49844
0.02750 0.49845
0.02750 0.49846
0.02750 0.49847
0.02750 0.49848
0.02750 0.49849
0.02750 0.49850
0.02750 0.49851
0.02750 0.49852
0.02750 0.49853
0.02750 0.49854
0.02750 0.49855
0.02750 0.49856
0.02750 0.49857
0.02750 0.49858
0.02750 0.49859
0.02750 0.49860
0.02750 0.49861
0.02750 0.49862
0.02750 0.49863
0.02750 0.49864
0.02750 0.49865
0.02750 0.49866
0.02750 0.49867
0.02750 0.49868
0.02750 0.49869
0.02750 0.49870
0.02750 0.49871
0.02750 0.49872
0.02750 0.49873
0.02750 0.49874
0.02751 0.49875
0.02751 0.49876
0.02751 0.49877
0.02751 0.49878
0.02751 0.49879
0.02751 0.49880
0.02751 0.49881
0.02751 0.49882
0.02751 0.49883
0.02751 0.49884
0.02751 0.49885
0.02751 0.49886
0.02751 0.49887
0.02751 0.49888
0.02751 0.49889
0.02751 0.49890
0.02751 0.49891
0.02751 0.49892
0.02751 0.49893
0.02751 0.49894
0.02751 0.49895
0.02751 0.49896
0.02751 0.49897
0.02751 0.49898
0.02751 0.49899
0.02751 0.49900
0.02751 0.49901
0.02751 0.49902
0.02751 0.49903
0.02751 0.49904
0.02751 0.49905
0.02751 0.49906
0.02751 0.49907
0.02751 0.49908
0.02752 0.49909
0.02752 0.49910
0.02752 0.49911
0.02752 0.49912
0.02752 0.49913
0.02752 0.49914
0.02752 0.49915
0.02752 0.49916
0.02752 0.49917
0.02752 0.49918
0.02752 0.49919
0.02752 0.49920
0.02752 0.49921
0.02752 0.49922
0.02752 0.49923
0.02752 0.49924
0.02752 0.49925
0.02753 0.49926
0.02753 0.49927
0.02753 0.49928
0.02753 0.49929
0.02753 0.49930
0.02753 0.49931
0.02753 0.49932
0.02753 0.49933
0.02753 0.49934
0.02753 0.49935
0.02753 0.49936
0.02753 0.49937
0.02753 0.49938
0.02753 0.49939
0.02753 0.49940
0.02753 0.49941
0.02753 0.49942
0.02753 0.49943
0.02753 0.49944
0.02753 0.49945
0.02753 0.49946
0.02753 0.49947
0.02753 0.49948
0.02754 0.49949
0.02754 0.49950
0.02754 0.49951
0.02754 0.49952
0.02754 0.49953
0.02754 0.49954
0.02754 0.49955
0.02754 0.49956
0.02754 0.49957
0.02754 0.49958
0.02754 0.49959
0.02754 0.49960
0.02754 0.49961
0.02754 0.49962
0.02754 0.49963
0.02754 0.49964
0.02754 0.49965
0.02754 0.49966
0.02754 0.49967
0.02755 0.49968
0.02755 0.49969
0.02755 0.49970
0.02755 0.49971
0.02755 0.49972
0.02755 0.49973
0.02755 0.49974
0.02755 0.49975
0.02755 0.49976
0.02755 0.49977
0.02755 0.49978
0.02755 0.49979
0.02755 0.49980
0.02755 0.49981
0.02755 0.49982
0.02755 0.49983
0.02755 0.49984
0.02755 0.49985
0.02755 0.49986
0.02755 0.49987
0.02755 0.49988
0.02755 0.49989
0.02755 0.49990
0.02756 0.49991
0.02756 0.49992
0.02756 0.49993
0.02756 0.49994
0.02756 0.49995
0.02756 0.49996
0.02756 0.49997
0.02756 0.49998
0.02756 0.49999
0.02756 0.50000
0.02756 0.50001
0.02756 0.50002
0.02756 0.50003
0.02756 0.50004
0.02756 0.50005
0.02756 0.50006
0.02756 0.50007
0.02756 0.50008
0.02756 0.50009
0.02756 0.50010
0.02756 0.50011
0.02756 0.50012
0.02756 0.50013
0.02756 0.50014
0.02756 0.50015
0.02756 0.50016
0.02756 0.50017
0.02756 0.50018
0.02756 0.50019
0.02756 0.50020
0.02757 0.50021
0.02757 0.50022
0.02757 0.50023
0.02757 0.50024
0.02757 0.50025
0.02757 0.50026
0.02757 0.50027
0.02757 0.50028
0.02757 0.50029
0.02757 0.50030
0.02757 0.50031
0.02757 0.50032
0.02757 0.50033
0.02757 0.50034
0.02757 0.50035
0.02757 0.50036
0.02758 0.50037
0.02758 0.50038
0.02758 0.50039
0.02758 0.50040
0.02758 0.50041
0.02758 0.50042
0.02758 0.50043
0.02758 0.50044
0.02758 0.50045
0.02758 0.50046
0.02758 0.50047
0.02758 0.50048
0.02758 0.50049
0.02758 0.50050
0.02758 0.50051
0.02758 0.50052
0.02758 0.50053
0.02758 0.50054
0.02758 0.50055
0.02758 0.50056
0.02758 0.50057
0.02758 0.50058
0.02758 0.50059
0.02758 0.50060
0.02758 0.50061
0.02758 0.50062
0.02759 0.50063
0.02759 0.50064
0.02759 0.50065
0.02759 0.50066
0.02759 0.50067
0.02759 0.50068
0.02759 0.50069
0.02759 0.50070
0.02759 0.50071
0.02759 0.50072
0.02759 0.50073
0.02759 0.50074
0.02759 0.50075
0.02759 0.50076
0.02759 0.50077
0.02759 0.50078
0.02759 0.50079
0.02759 0.50080
0.02759 0.50081
0.02759 0.50082
0.02759 0.50083
0.02759 0.50084
0.02759 0.50085
0.02759 0.50086
0.02759 0.50087
0.02759 0.50088
0.02759 0.50089
0.02759 0.50090
0.02759 0.50091
0.02759 0.50092
0.02759 0.50093
0.02759 0.50094
0.02759 0.50095
0.02759 0.50096
0.02760 0.50097
0.02760 0.50098
0.02760 0.50099
0.02760 0.50100
0.02760 0.50101
0.02760 0.50102
0.02760 0.50103
0.02760 0.50104
0.02760 0.50105
0.02760 0.50106
0.02760 0.50107
0.02760 0.50108
0.02760 0.50109
0.02760 0.50110
0.02760 0.50111
0.02761 0.50112
0.02761 0.50113
0.02761 0.50114
0.02761 0.50115
0.02761 0.50116
0.02761 0.50117
0.02761 0.50118
0.02761 0.50119
0.02761 0.50120
0.02761 0.50121
0.02761 0.50122
0.02761 0.50123
0.02761 0.50124
0.02761 0.50125
0.02761 0.50126
0.02761 0.50127
0.02761 0.50128
0.02761 0.50129
0.02761 0.50130
0.02761 0.50131
0.02761 0.50132
0.02761 0.50133
0.02761 0.50134
0.02762 0.50135
0.02762 0.50136
0.02762 0.50137
0.02762 0.50138
0.02762 0.50139
0.02762 0.50140
0.02762 0.50141
0.02762 0.50142
0.02762 0.50143
0.02762 0.50144
0.02762 0.50145
0.02762 0.50146
0.02762 0.50147
0.02762 0.50148
0.02762 0.50149
0.02762 0.50150
0.02762 0.50151
0.02762 0.50152
0.02762 0.50153
0.02762 0.50154
0.02762 0.50155
0.02762 0.50156
0.02762 0.50157
0.02762 0.50158
0.02762 0.50159
0.02762 0.50160
0.02762 0.50161
0.02763 0.50162
0.02763 0.50163
0.02763 0.50164
0.02763 0.50165
0.02763 0.50166
0.02763 0.50167
0.02763 0.50168
0.02763 0.50169
0.02763 0.50170
0.02763 0.50171
0.02763 0.50172
0.02763 0.50173
0.02763 0.50174
0.02763 0.50175
0.02763 0.50176
0.02763 0.50177
0.02763 0.50178
0.02763 0.50179
0.02763 0.50180
0.02763 0.50181
0.02763 0.50182
0.02764 0.50183
0.02764 0.50184
0.02764 0.50185
0.02764 0.50186
0.02764 0.50187
0.02764 0.50188
0.02764 0.50189
0.02764 0.50190
0.02764 0.50191
0.02764 0.50192
0.02764 0.50193
0.02764 0.50194
0.02764 0.50195
0.02764 0.50196
0.02764 0.50197
0.02764 0.50198
0.02764 0.50199
0.02764 0.50200
0.02764 0.50201
0.02764 0.50202
0.02764 0.50203
0.02764 0.50204
0.02765 0.50205
0.02765 0.50206
0.02765 0.50207
0.02765 0.50208
0.02765 0.50209
0.02765 0.50210
0.02765 0.50211
0.02765 0.50212
0.02765 0.50213
0.02765 0.50214
0.02765 0.50215
0.02765 0.50216
0.02765 0.50217
0.02765 0.50218
0.02765 0.50219
0.02765 0.50220
0.02765 0.50221
0.02765 0.50222
0.02765 0.50223
0.02765 0.50224
0.02765 0.50225
0.02765 0.50226
0.02765 0.50227
0.02765 0.50228
0.02765 0.50229
0.02765 0.50230
0.02765 0.50231
0.02765 0.50232
0.02765 0.50233
0.02765 0.50234
0.02765 0.50235
0.02765 0.50236
0.02765 0.50237
0.02765 0.50238
0.02765 0.50239
0.02765 0.50240
0.02766 0.50241
0.02766 0.50242
0.02766 0.50243
0.02766 0.50244
0.02766 0.50245
0.02766 0.50246
0.02766 0.50247
0.02766 0.50248
0.02766 0.50249
0.02766 0.50250
0.02766 0.50251
0.02766 0.50252
0.02766 0.50253
0.02766 0.50254
0.02766 0.50255
0.02766 0.50256
0.02766 0.50257
0.02766 0.50258
0.02766 0.50259
0.02766 0.50260
0.02766 0.50261
0.02766 0.50262
0.02766 0.50263
0.02766 0.50264
0.02766 0.50265
0.02766 0.50266
0.02766 0.50267
0.02767 0.50268
0.02767 0.50269
0.02767 0.50270
0.02767 0.50271
0.02767 0.50272
0.02767 0.50273
0.02767 0.50274
0.02767 0.50275
0.02767 0.50276
0.02767 0.50277
0.02767 0.50278
0.02767 0.50279
0.02767 0.50280
0.02767 0.50281
0.02767 0.50282
0.02767 0.50283
0.02767 0.50284
0.02767 0.50285
0.02767 0.50286
0.02767 0.50287
0.02767 0.50288
0.02768 0.50289
0.02768 0.50290
0.02768 0.50291
0.02768 0.50292
0.02768 0.50293
0.02768 0.50294
0.02768 0.50295
0.02768 0.50296
0.02768 0.50297
0.02768 0.50298
0.02768 0.50299
0.02768 0.50300
0.02768 0.50301
0.02768 0.50302
0.02768 0.50303
0.02768 0.50304
0.02768 0.50305
0.02768 0.50306
0.02768 0.50307
0.02768 0.50308
0.02768 0.50309
0.02768 0.50310
0.02768 0.50311
0.02768 0.50312
0.02768 0.50313
0.02768 0.50314
0.02768 0.50315
0.02768 0.50316
0.02768 0.50317
0.02768 0.50318
0.02768 0.50319
0.02768 0.50320
0.02768 0.50321
0.02768 0.50322
0.02769 0.50323
0.02769 0.50324
0.02769 0.50325
0.02769 0.50326
0.02769 0.50327
0.02769 0.50328
0.02769 0.50329
0.02769 0.50330
0.02769 0.50331
0.02769 0.50332
0.02769 0.50333
0.02769 0.50334
0.02769 0.50335
0.02769 0.50336
0.02769 0.50337
0.02769 0.50338
0.02769 0.50339
0.02769 0.50340
0.02769 0.50341
0.02769 0.50342
0.02769 0.50343
0.02769 0.50344
0.02769 0.50345
0.02769 0.50346
0.02769 0.50347
0.02769 0.50348
0.02769 0.50349
0.02769 0.50350
0.02769 0.50351
0.02769 0.50352
0.02769 0.50353
0.02769 0.50354
0.02769 0.50355
0.02769 0.50356
0.02770 0.50357
0.02770 0.50358
0.02770 0.50359
0.02770 0.50360
0.02770 0.50361
0.02770 0.50362
0.02770 0.50363
0.02770 0.50364
0.02770 0.50365
0.02770 0.50366
0.02770 0.50367
0.02770 0.50368
0.02770 0.50369
0.02770 0.50370
0.02770 0.50371
0.02770 0.50372
0.02770 0.50373
0.02770 0.50374
0.02770 0.50375
0.02770 0.50376
0.02770 0.50377
0.02770 0.50378
0.02770 0.50379
0.02770 0.50380
0.02770 0.50381
0.02770 0.50382
0.02770 0.50383
0.02770 0.50384
0.02770 0.50385
0.02770 0.50386
0.02770 0.50387
0.02771 0.50388
0.02771 0.50389
0.02771 0.50390
0.02771 0.50391
0.02771 0.50392
0.02771 0.50393
0.02771 0.50394
0.02771 0.50395
0.02771 0.50396
0.02771 0.50397
0.02771 0.50398
0.02771 0.50399
0.02771 0.50400
0.02771 0.50401
0.02771 0.50402
0.02771 0.50403
0.02771 0.50404
0.02771 0.50405
0.02771 0.50406
0.02771 0.50407
0.02771 0.50408
0.02772 0.50409
0.02772 0.50410
0.02772 0.50411
0.02772 0.50412
0.02772 0.50413
0.02772 0.50414
0.02772 0.50415
0.02772 0.50416
0.02772 0.50417
0.02772 0.50418
0.02772 0.50419
0.02772 0.50420
0.02772 0.50421
0.02772 0.50422
0.02772 0.50423
0.02772 0.50424
0.02772 0.50425
0.02772 0.50426
0.02772 0.50427
0.02772 0.50428
0.02772 0.50429
0.02772 0.50430
0.02772 0.50431
0.02772 0.50432
0.02772 0.50433
0.02772 0.50434
0.02772 0.50435
0.02772 0.50436
0.02772 0.50437
0.02772 0.50438
0.02772 0.50439
0.02772 0.50440
0.02773 0.50441
0.02773 0.50442
0.02773 0.50443
0.02773 0.50444
0.02773 0.50445
0.02773 0.50446
0.02773 0.50447
0.02773 0.50448
0.02773 0.50449
0.02773 0.50450
0.02773 0.50451
0.02773 0.50452
0.02773 0.50453
0.02773 0.50454
0.02773 0.50455
0.02773 0.50456
0.02773 0.50457
0.02773 0.50458
0.02773 0.50459
0.02773 0.50460
0.02773 0.50461
0.02773 0.50462
0.02773 0.50463
0.02773 0.50464
0.02773 0.50465
0.02773 0.50466
0.02773 0.50467
0.02773 0.50468
0.02773 0.50469
0.02773 0.50470
0.02773 0.50471
0.02773 0.50472
0.02773 0.50473
0.02773 0.50474
0.02773 0.50475
0.02773 0.50476
0.02774 0.50477
0.02774 0.50478
0.02774 0.50479
0.02774 0.50480
0.02774 0.50481
0.02774 0.50482
0.02774 0.50483
0.02774 0.50484
0.02774 0.50485
0.02774 0.50486
0.02774 0.50487
0.02774 0.50488
0.02774 0.50489
0.02774 0.50490
0.02774 0.50491
0.02774 0.50492
0.02774 0.50493
0.02774 0.50494
0.02774 0.50495
0.02774 0.50496
0.02774 0.50497
0.02774 0.50498
0.02774 0.50499
0.02774 0.50500
0.02774 0.50501
0.02775 0.50502
0.02775 0.50503
0.02775 0.50504
0.02775 0.50505
0.02775 0.50506
0.02775 0.50507
0.02775 0.50508
0.02775 0.50509
0.02775 0.50510
0.02775 0.50511
0.02775 0.50512
0.02775 0.50513
0.02775 0.50514
0.02775 0.50515
0.02775 0.50516
0.02775 0.50517
0.02775 0.50518
0.02775 0.50519
0.02775 0.50520
0.02775 0.50521
0.02775 0.50522
0.02775 0.50523
0.02775 0.50524
0.02775 0.50525
0.02775 0.50526
0.02776 0.50527
0.02776 0.50528
0.02776 0.50529
0.02776 0.50530
0.02776 0.50531
0.02776 0.50532
0.02776 0.50533
0.02776 0.50534
0.02776 0.50535
0.02776 0.50536
0.02776 0.50537
0.02776 0.50538
0.02776 0.50539
0.02776 0.50540
0.02776 0.50541
0.02776 0.50542
0.02776 0.50543
0.02776 0.50544
0.02776 0.50545
0.02776 0.50546
0.02776 0.50547
0.02776 0.50548
0.02777 0.50549
0.02777 0.50550
0.02777 0.50551
0.02777 0.50552
0.02777 0.50553
0.02777 0.50554
0.02777 0.50555
0.02777 0.50556
0.02777 0.50557
0.02777 0.50558
0.02777 0.50559
0.02777 0.50560
0.02777 0.50561
0.02777 0.50562
0.02777 0.50563
0.02777 0.50564
0.02777 0.50565
0.02777 0.50566
0.02777 0.50567
0.02777 0.50568
0.02777 0.50569
0.02777 0.50570
0.02777 0.50571
0.02777 0.50572
0.02777 0.50573
0.02777 0.50574
0.02778 0.50575
0.02778 0.50576
0.02778 0.50577
0.02778 0.50578
0.02778 0.50579
0.02778 0.50580
0.02778 0.50581
0.02778 0.50582
0.02778 0.50583
0.02778 0.50584
0.02778 0.50585
0.02778 0.50586
0.02778 0.50587
0.02778 0.50588
0.02778 0.50589
0.02778 0.50590
0.02778 0.50591
0.02778 0.50592
0.02778 0.50593
0.02778 0.50594
0.02778 0.50595
0.02778 0.50596
0.02778 0.50597
0.02778 0.50598
0.02778 0.50599
0.02778 0.50600
0.02778 0.50601
0.02778 0.50602
0.02778 0.50603
0.02778 0.50604
0.02779 0.50605
0.02779 0.50606
0.02779 0.50607
0.02779 0.50608
0.02779 0.50609
0.02779 0.50610
0.02779 0.50611
0.02779 0.50612
0.02779 0.50613
0.02779 0.50614
0.02779 0.50615
0.02779 0.50616
0.02779 0.50617
0.02779 0.50618
0.02779 0.50619
0.02779 0.50620
0.02779 0.50621
0.02779 0.50622
0.02779 0.50623
0.02779 0.50624
0.02779 0.50625
0.02779 0.50626
0.02779 0.50627
0.02779 0.50628
0.02779 0.50629
0.02780 0.50630
0.02780 0.50631
0.02780 0.50632
0.02780 0.50633
0.02780 0.50634
0.02780 0.50635
0.02780 0.50636
0.02780 0.50637
0.02780 0.50638
0.02780 0.50639
0.02780 0.50640
0.02780 0.50641
0.02780 0.50642
0.02780 0.50643
0.02780 0.50644
0.02780 0.50645
0.02780 0.50646
0.02780 0.50647
0.02780 0.50648
0.02780 0.50649
0.02780 0.50650
0.02780 0.50651
0.02780 0.50652
0.02780 0.50653
0.02780 0.50654
0.02780 0.50655
0.02781 0.50656
0.02781 0.50657
0.02781 0.50658
0.02781 0.50659
0.02781 0.50660
0.02781 0.50661
0.02781 0.50662
0.02781 0.50663
0.02781 0.50664
0.02781 0.50665
0.02781 0.50666
0.02781 0.50667
0.02781 0.50668
0.02781 0.50669
0.02781 0.50670
0.02782 0.50671
0.02782 0.50672
0.02782 0.50673
0.02782 0.50674
0.02782 0.50675
0.02782 0.50676
0.02782 0.50677
0.02782 0.50678
0.02782 0.50679
0.02782 0.50680
0.02782 0.50681
0.02782 0.50682
0.02782 0.50683
0.02782 0.50684
0.02782 0.50685
0.02782 0.50686
0.02782 0.50687
0.02782 0.50688
0.02782 0.50689
0.02782 0.50690
0.02782 0.50691
0.02782 0.50692
0.02782 0.50693
0.02782 0.50694
0.02782 0.50695
0.02782 0.50696
0.02783 0.50697
0.02783 0.50698
0.02783 0.50699
0.02783 0.50700
0.02783 0.50701
0.02783 0.50702
0.02783 0.50703
0.02783 0.50704
0.02783 0.50705
0.02783 0.50706
0.02783 0.50707
0.02783 0.50708
0.02783 0.50709
0.02783 0.50710
0.02783 0.50711
0.02783 0.50712
0.02783 0.50713
0.02783 0.50714
0.02783 0.50715
0.02783 0.50716
0.02783 0.50717
0.02784 0.50718
0.02784 0.50719
0.02784 0.50720
0.02784 0.50721
0.02784 0.50722
0.02784 0.50723
0.02784 0.50724
0.02784 0.50725
0.02784 0.50726
0.02784 0.50727
0.02784 0.50728
0.02784 0.50729
0.02784 0.50730
0.02784 0.50731
0.02784 0.50732
0.02784 0.50733
0.02784 0.50734
0.02784 0.50735
0.02784 0.50736
0.02784 0.50737
0.02784 0.50738
0.02784 0.50739
0.02784 0.50740
0.02785 0.50741
0.02785 0.50742
0.02785 0.50743
0.02785 0.50744
0.02785 0.50745
0.02785 0.50746
0.02785 0.50747
0.02785 0.50748
0.02785 0.50749
0.02785 0.50750
0.02785 0.50751
0.02785 0.50752
0.02785 0.50753
0.02785 0.50754
0.02785 0.50755
0.02785 0.50756
0.02785 0.50757
0.02785 0.50758
0.02785 0.50759
0.02785 0.50760
0.02785 0.50761
0.02785 0.50762
0.02785 0.50763
0.02785 0.50764
0.02786 0.50765
0.02786 0.50766
0.02786 0.50767
0.02786 0.50768
0.02786 0.50769
0.02786 0.50770
0.02786 0.50771
0.02786 0.50772
0.02786 0.50773
0.02786 0.50774
0.02786 0.50775
0.02786 0.50776
0.02786 0.50777
0.02786 0.50778
0.02786 0.50779
0.02786 0.50780
0.02786 0.50781
0.02786 0.50782
0.02786 0.50783
0.02786 0.50784
0.02786 0.50785
0.02786 0.50786
0.02786 0.50787
0.02786 0.50788
0.02786 0.50789
0.02786 0.50790
0.02787 0.50791
0.02787 0.50792
0.02787 0.50793
0.02787 0.50794
0.02787 0.50795
0.02787 0.50796
0.02787 0.50797
0.02787 0.50798
0.02787 0.50799
0.02787 0.50800
0.02787 0.50801
0.02787 0.50802
0.02787 0.50803
0.02787 0.50804
0.02787 0.50805
0.02787 0.50806
0.02787 0.50807
0.02787 0.50808
0.02787 0.50809
0.02787 0.50810
0.02787 0.50811
0.02787 0.50812
0.02787 0.50813
0.02787 0.50814
0.02788 0.50815
0.02788 0.50816
0.02788 0.50817
0.02788 0.50818
0.02788 0.50819
0.02788 0.50820
0.02788 0.50821
0.02788 0.50822
0.02788 0.50823
0.02788 0.50824
0.02788 0.50825
0.02788 0.50826
0.02788 0.50827
0.02788 0.50828
0.02788 0.50829
0.02788 0.50830
0.02788 0.50831
0.02788 0.50832
0.02788 0.50833
0.02788 0.50834
0.02788 0.50835
0.02788 0.50836
0.02788 0.50837
0.02788 0.50838
0.02788 0.50839
0.02788 0.50840
0.02788 0.50841
0.02788 0.50842
0.02788 0.50843
0.02788 0.50844
0.02788 0.50845
0.02788 0.50846
0.02788 0.50847
0.02788 0.50848
0.02788 0.50849
0.02789 0.50850
0.02789 0.50851
0.02789 0.50852
0.02789 0.50853
0.02789 0.50854
0.02789 0.50855
0.02789 0.50856
0.02789 0.50857
0.02789 0.50858
0.02789 0.50859
0.02789 0.50860
0.02789 0.50861
0.02789 0.50862
0.02789 0.50863
0.02789 0.50864
0.02789 0.50865
0.02789 0.50866
0.02789 0.50867
0.02789 0.50868
0.02789 0.50869
0.02789 0.50870
0.02789 0.50871
0.02789 0.50872
0.02789 0.50873
0.02789 0.50874
0.02790 0.50875
0.02790 0.50876
0.02790 0.50877
0.02790 0.50878
0.02790 0.50879
0.02790 0.50880
0.02790 0.50881
0.02790 0.50882
0.02790 0.50883
0.02790 0.50884
0.02790 0.50885
0.02790 0.50886
0.02790 0.50887
0.02790 0.50888
0.02790 0.50889
0.02790 0.50890
0.02790 0.50891
0.02790 0.50892
0.02790 0.50893
0.02790 0.50894
0.02790 0.50895
0.02790 0.50896
0.02790 0.50897
0.02790 0.50898
0.02790 0.50899
0.02790 0.50900
0.02790 0.50901
0.02790 0.50902
0.02790 0.50903
0.02790 0.50904
0.02790 0.50905
0.02790 0.50906
0.02790 0.50907
0.02791 0.50908
0.02791 0.50909
0.02791 0.50910
0.02791 0.50911
0.02791 0.50912
0.02791 0.50913
0.02791 0.50914
0.02791 0.50915
0.02791 0.50916
0.02791 0.50917
0.02791 0.50918
0.02791 0.50919
0.02791 0.50920
0.02791 0.50921
0.02791 0.50922
0.02791 0.50923
0.02791 0.50924
0.02791 0.50925
0.02792 0.50926
0.02792 0.50927
0.02792 0.50928
0.02792 0.50929
0.02792 0.50930
0.02792 0.50931
0.02792 0.50932
0.02792 0.50933
0.02792 0.50934
0.02792 0.50935
0.02792 0.50936
0.02792 0.50937
0.02792 0.50938
0.02792 0.50939
0.02792 0.50940
0.02792 0.50941
0.02792 0.50942
0.02792 0.50943
0.02792 0.50944
0.02792 0.50945
0.02792 0.50946
0.02792 0.50947
0.02792 0.50948
0.02792 0.50949
0.02792 0.50950
0.02792 0.50951
0.02792 0.50952
0.02792 0.50953
0.02792 0.50954
0.02792 0.50955
0.02792 0.50956
0.02792 0.50957
0.02792 0.50958
0.02793 0.50959
0.02793 0.50960
0.02793 0.50961
0.02793 0.50962
0.02793 0.50963
0.02793 0.50964
0.02793 0.50965
0.02793 0.50966
0.02793 0.50967
0.02793 0.50968
0.02793 0.50969
0.02793 0.50970
0.02793 0.50971
0.02793 0.50972
0.02793 0.50973
0.02793 0.50974
0.02793 0.50975
0.02793 0.50976
0.02793 0.50977
0.02793 0.50978
0.02793 0.50979
0.02793 0.50980
0.02793 0.50981
0.02794 0.50982
0.02794 0.50983
0.02794 0.50984
0.02794 0.50985
0.02794 0.50986
0.02794 0.50987
0.02794 0.50988
0.02794 0.50989
0.02794 0.50990
0.02794 0.50991
0.02794 0.50992
0.02794 0.50993
0.02794 0.50994
0.02794 0.50995
0.02794 0.50996
0.02794 0.50997
0.02795 0.50998
0.02795 0.50999
0.02795 0.51000
0.02795 0.51001
0.02795 0.51002
0.02795 0.51003
0.02795 0.51004
0.02795 0.51005
0.02795 0.51006
0.02795 0.51007
0.02795 0.51008
0.02795 0.51009
0.02795 0.51010
0.02795 0.51011
0.02795 0.51012
0.02795 0.51013
0.02795 0.51014
0.02795 0.51015
0.02795 0.51016
0.02795 0.51017
0.02795 0.51018
0.02796 0.51019
0.02796 0.51020
0.02796 0.51021
0.02796 0.51022
0.02796 0.51023
0.02796 0.51024
0.02796 0.51025
0.02796 0.51026
0.02796 0.51027
0.02796 0.51028
0.02796 0.51029
0.02796 0.51030
0.02796 0.51031
0.02796 0.51032
0.02796 0.51033
0.02796 0.51034
0.02796 0.51035
0.02796 0.51036
0.02796 0.51037
0.02796 0.51038
0.02796 0.51039
0.02796 0.51040
0.02796 0.51041
0.02796 0.51042
0.02796 0.51043
0.02796 0.51044
0.02797 0.51045
0.02797 0.51046
0.02797 0.51047
0.02797 0.51048
0.02797 0.51049
0.02797 0.51050
0.02797 0.51051
0.02797 0.51052
0.02797 0.51053
0.02797 0.51054
0.02797 0.51055
0.02797 0.51056
0.02797 0.51057
0.02797 0.51058
0.02797 0.51059
0.02797 0.51060
0.02797 0.51061
0.02797 0.51062
0.02797 0.51063
0.02797 0.51064
0.02797 0.51065
0.02797 0.51066
0.02798 0.51067
0.02798 0.51068
0.02798 0.51069
0.02798 0.51070
0.02798 0.51071
0.02798 0.51072
0.02798 0.51073
0.02798 0.51074
0.02798 0.51075
0.02798 0.51076
0.02798 0.51077
0.02798 0.51078
0.02798 0.51079
0.02798 0.51080
0.02798 0.51081
0.02798 0.51082
0.02798 0.51083
0.02798 0.51084
0.02798 0.51085
0.02798 0.51086
0.02798 0.51087
0.02798 0.51088
0.02798 0.51089
0.02798 0.51090
0.02798 0.51091
0.02799 0.51092
0.02799 0.51093
0.02799 0.51094
0.02799 0.51095
0.02799 0.51096
0.02799 0.51097
0.02799 0.51098
0.02799 0.51099
0.02799 0.51100
0.02799 0.51101
0.02799 0.51102
0.02799 0.51103
0.02799 0.51104
0.02799 0.51105
0.02799 0.51106
0.02799 0.51107
0.02799 0.51108
0.02799 0.51109
0.02799 0.51110
0.02799 0.51111
0.02799 0.51112
0.02799 0.51113
0.02800 0.51114
0.02800 0.51115
0.02800 0.51116
0.02800 0.51117
0.02800 0.51118
0.02800 0.51119
0.02800 0.51120
0.02800 0.51121
0.02800 0.51122
0.02800 0.51123
0.02800 0.51124
0.02800 0.51125
0.02800 0.51126
0.02800 0.51127
0.02800 0.51128
0.02800 0.51129
0.02800 0.51130
0.02800 0.51131
0.02800 0.51132
0.02800 0.51133
0.02800 0.51134
0.02800 0.51135
0.02800 0.51136
0.02800 0.51137
0.02800 0.51138
0.02800 0.51139
0.02800 0.51140
0.02800 0.51141
0.02801 0.51142
0.02801 0.51143
0.02801 0.51144
0.02801 0.51145
0.02801 0.51146
0.02801 0.51147
0.02801 0.51148
0.02801 0.51149
0.02801 0.51150
0.02801 0.51151
0.02801 0.51152
0.02801 0.51153
0.02801 0.51154
0.02801 0.51155
0.02801 0.51156
0.02801 0.51157
0.02801 0.51158
0.02801 0.51159
0.02801 0.51160
0.02801 0.51161
0.02801 0.51162
0.02801 0.51163
0.02801 0.51164
0.02801 0.51165
0.02801 0.51166
0.02801 0.51167
0.02801 0.51168
0.02802 0.51169
0.02802 0.51170
0.02802 0.51171
0.02802 0.51172
0.02802 0.51173
0.02802 0.51174
0.02802 0.51175
0.02802 0.51176
0.02802 0.51177
0.02802 0.51178
0.02802 0.51179
0.02802 0.51180
0.02802 0.51181
0.02802 0.51182
0.02802 0.51183
0.02802 0.51184
0.02802 0.51185
0.02802 0.51186
0.02802 0.51187
0.02802 0.51188
0.02802 0.51189
0.02802 0.51190
0.02802 0.51191
0.02802 0.51192
0.02803 0.51193
0.02803 0.51194
0.02803 0.51195
0.02803 0.51196
0.02803 0.51197
0.02803 0.51198
0.02803 0.51199
0.02803 0.51200
0.02803 0.51201
0.02803 0.51202
0.02803 0.51203
0.02803 0.51204
0.02803 0.51205
0.02803 0.51206
0.02803 0.51207
0.02803 0.51208
0.02803 0.51209
0.02803 0.51210
0.02803 0.51211
0.02803 0.51212
0.02803 0.51213
0.02803 0.51214
0.02803 0.51215
0.02803 0.51216
0.02803 0.51217
0.02803 0.51218
0.02803 0.51219
0.02804 0.51220
0.02804 0.51221
0.02804 0.51222
0.02804 0.51223
0.02804 0.51224
0.02804 0.51225
0.02804 0.51226
0.02804 0.51227
0.02804 0.51228
0.02804 0.51229
0.02804 0.51230
0.02804 0.51231
0.02804 0.51232
0.02804 0.51233
0.02804 0.51234
0.02804 0.51235
0.02804 0.51236
0.02804 0.51237
0.02804 0.51238
0.02804 0.51239
0.02804 0.51240
0.02804 0.51241
0.02804 0.51242
0.02804 0.51243
0.02804 0.51244
0.02804 0.51245
0.02804 0.51246
0.02804 0.51247
0.02804 0.51248
0.02804 0.51249
0.02804 0.51250
0.02804 0.51251
0.02805 0.51252
0.02805 0.51253
0.02805 0.51254
0.02805 0.51255
0.02805 0.51256
0.02805 0.51257
0.02805 0.51258
0.02805 0.51259
0.02805 0.51260
0.02805 0.51261
0.02805 0.51262
0.02805 0.51263
0.02805 0.51264
0.02805 0.51265
0.02805 0.51266
0.02805 0.51267
0.02805 0.51268
0.02805 0.51269
0.02806 0.51270
0.02806 0.51271
0.02806 0.51272
0.02806 0.51273
0.02806 0.51274
0.02806 0.51275
0.02806 0.51276
0.02806 0.51277
0.02806 0.51278
0.02806 0.51279
0.02806 0.51280
0.02806 0.51281
0.02806 0.51282
0.02806 0.51283
0.02806 0.51284
0.02806 0.51285
0.02806 0.51286
0.02806 0.51287
0.02806 0.51288
0.02806 0.51289
0.02806 0.51290
0.02807 0.51291
0.02807 0.51292
0.02807 0.51293
0.02807 0.51294
0.02807 0.51295
0.02807 0.51296
0.02807 0.51297
0.02807 0.51298
0.02807 0.51299
0.02807 0.51300
0.02807 0.51301
0.02807 0.51302
0.02807 0.51303
0.02807 0.51304
0.02807 0.51305
0.02807 0.51306
0.02807 0.51307
0.02807 0.51308
0.02807 0.51309
0.02807 0.51310
0.02807 0.51311
0.02807 0.51312
0.02807 0.51313
0.02807 0.51314
0.02807 0.51315
0.02807 0.51316
0.02807 0.51317
0.02807 0.51318
0.02808 0.51319
0.02808 0.51320
0.02808 0.51321
0.02808 0.51322
0.02808 0.51323
0.02808 0.51324
0.02808 0.51325
0.02808 0.51326
0.02808 0.51327
0.02808 0.51328
0.02808 0.51329
0.02808 0.51330
0.02808 0.51331
0.02808 0.51332
0.02808 0.51333
0.02808 0.51334
0.02808 0.51335
0.02808 0.51336
0.02808 0.51337
0.02808 0.51338
0.02808 0.51339
0.02808 0.51340
0.02808 0.51341
0.02808 0.51342
0.02808 0.51343
0.02808 0.51344
0.02808 0.51345
0.02808 0.51346
0.02808 0.51347
0.02809 0.51348
0.02809 0.51349
0.02809 0.51350
0.02809 0.51351
0.02809 0.51352
0.02809 0.51353
0.02809 0.51354
0.02809 0.51355
0.02809 0.51356
0.02809 0.51357
0.02809 0.51358
0.02809 0.51359
0.02809 0.51360
0.02809 0.51361
0.02809 0.51362
0.02809 0.51363
0.02809 0.51364
0.02809 0.51365
0.02809 0.51366
0.02809 0.51367
0.02809 0.51368
0.02809 0.51369
0.02809 0.51370
0.02809 0.51371
0.02810 0.51372
0.02810 0.51373
0.02810 0.51374
0.02810 0.51375
0.02810 0.51376
0.02810 0.51377
0.02810 0.51378
0.02810 0.51379
0.02810 0.51380
0.02810 0.51381
0.02810 0.51382
0.02810 0.51383
0.02810 0.51384
0.02810 0.51385
0.02810 0.51386
0.02810 0.51387
0.02810 0.51388
0.02810 0.51389
0.02810 0.51390
0.02810 0.51391
0.02810 0.51392
0.02810 0.51393
0.02810 0.51394
0.02810 0.51395
0.02810 0.51396
0.02810 0.51397
0.02810 0.51398
0.02810 0.51399
0.02810 0.51400
0.02811 0.51401
0.02811 0.51402
0.02811 0.51403
0.02811 0.51404
0.02811 0.51405
0.02811 0.51406
0.02811 0.51407
0.02811 0.51408
0.02811 0.51409
0.02811 0.51410
0.02811 0.51411
0.02811 0.51412
0.02811 0.51413
0.02811 0.51414
0.02811 0.51415
0.02811 0.51416
0.02811 0.51417
0.02811 0.51418
0.02811 0.51419
0.02811 0.51420
0.02811 0.51421
0.02811 0.51422
0.02812 0.51423
0.02812 0.51424
0.02812 0.51425
0.02812 0.51426
0.02812 0.51427
0.02812 0.51428
0.02812 0.51429
0.02812 0.51430
0.02812 0.51431
0.02812 0.51432
0.02812 0.51433
0.02812 0.51434
0.02812 0.51435
0.02812 0.51436
0.02812 0.51437
0.02812 0.51438
0.02812 0.51439
0.02812 0.51440
0.02812 0.51441
0.02812 0.51442
0.02812 0.51443
0.02812 0.51444
0.02812 0.51445
0.02812 0.51446
0.02812 0.51447
0.02812 0.51448
0.02812 0.51449
0.02812 0.51450
0.02812 0.51451
0.02812 0.51452
0.02812 0.51453
0.02812 0.51454
0.02812 0.51455
0.02813 0.51456
0.02813 0.51457
0.02813 0.51458
0.02813 0.51459
0.02813 0.51460
0.02813 0.51461
0.02813 0.51462
0.02813 0.51463
0.02813 0.51464
0.02813 0.51465
0.02813 0.51466
0.02813 0.51467
0.02813 0.51468
0.02813 0.51469
0.02813 0.51470
0.02813 0.51471
0.02813 0.51472
0.02813 0.51473
0.02813 0.51474
0.02813 0.51475
0.02813 0.51476
0.02813 0.51477
0.02813 0.51478
0.02813 0.51479
0.02813 0.51480
0.02813 0.51481
0.02814 0.51482
0.02814 0.51483
0.02814 0.51484
0.02814 0.51485
0.02814 0.51486
0.02814 0.51487
0.02814 0.51488
0.02814 0.51489
0.02814 0.51490
0.02814 0.51491
0.02814 0.51492
0.02814 0.51493
0.02814 0.51494
0.02814 0.51495
0.02814 0.51496
0.02814 0.51497
0.02814 0.51498
0.02814 0.51499
0.02814 0.51500
0.02814 0.51501
0.02814 0.51502
0.02814 0.51503
0.02814 0.51504
0.02814 0.51505
0.02814 0.51506
0.02814 0.51507
0.02814 0.51508
0.02814 0.51509
0.02814 0.51510
0.02814 0.51511
0.02815 0.51512
0.02815 0.51513
0.02815 0.51514
0.02815 0.51515
0.02815 0.51516
0.02815 0.51517
0.02815 0.51518
0.02815 0.51519
0.02815 0.51520
0.02815 0.51521
0.02815 0.51522
0.02815 0.51523
0.02815 0.51524
0.02815 0.51525
0.02815 0.51526
0.02815 0.51527
0.02815 0.51528
0.02815 0.51529
0.02815 0.51530
0.02815 0.51531
0.02815 0.51532
0.02816 0.51533
0.02816 0.51534
0.02816 0.51535
0.02816 0.51536
0.02816 0.51537
0.02816 0.51538
0.02816 0.51539
0.02816 0.51540
0.02816 0.51541
0.02816 0.51542
0.02816 0.51543
0.02816 0.51544
0.02816 0.51545
0.02816 0.51546
0.02816 0.51547
0.02816 0.51548
0.02816 0.51549
0.02816 0.51550
0.02816 0.51551
0.02816 0.51552
0.02816 0.51553
0.02816 0.51554
0.02816 0.51555
0.02816 0.51556
0.02816 0.51557
0.02816 0.51558
0.02816 0.51559
0.02816 0.51560
0.02816 0.51561
0.02817 0.51562
0.02817 0.51563
0.02817 0.51564
0.02817 0.51565
0.02817 0.51566
0.02817 0.51567
0.02817 0.51568
0.02817 0.51569
0.02817 0.51570
0.02817 0.51571
0.02817 0.51572
0.02817 0.51573
0.02817 0.51574
0.02817 0.51575
0.02817 0.51576
0.02817 0.51577
0.02817 0.51578
0.02817 0.51579
0.02817 0.51580
0.02818 0.51581
0.02818 0.51582
0.02818 0.51583
0.02818 0.51584
0.02818 0.51585
0.02818 0.51586
0.02818 0.51587
0.02818 0.51588
0.02818 0.51589
0.02818 0.51590
0.02818 0.51591
0.02818 0.51592
0.02818 0.51593
0.02818 0.51594
0.02818 0.51595
0.02818 0.51596
0.02818 0.51597
0.02818 0.51598
0.02818 0.51599
0.02818 0.51600
0.02819 0.51601
0.02819 0.51602
0.02819 0.51603
0.02819 0.51604
0.02819 0.51605
0.02819 0.51606
0.02819 0.51607
0.02819 0.51608
0.02819 0.51609
0.02819 0.51610
0.02819 0.51611
0.02819 0.51612
0.02819 0.51613
0.02819 0.51614
0.02819 0.51615
0.02819 0.51616
0.02819 0.51617
0.02819 0.51618
0.02819 0.51619
0.02820 0.51620
0.02820 0.51621
0.02820 0.51622
0.02820 0.51623
0.02820 0.51624
0.02820 0.51625
0.02820 0.51626
0.02820 0.51627
0.02820 0.51628
0.02820 0.51629
0.02820 0.51630
0.02820 0.51631
0.02820 0.51632
0.02820 0.51633
0.02820 0.51634
0.02820 0.51635
0.02820 0.51636
0.02820 0.51637
0.02820 0.51638
0.02820 0.51639
0.02820 0.51640
0.02820 0.51641
0.02820 0.51642
0.02820 0.51643
0.02820 0.51644
0.02820 0.51645
0.02820 0.51646
0.02820 0.51647
0.02820 0.51648
0.02820 0.51649
0.02820 0.51650
0.02820 0.51651
0.02820 0.51652
0.02820 0.51653
0.02820 0.51654
0.02820 0.51655
0.02821 0.51656
0.02821 0.51657
0.02821 0.51658
0.02821 0.51659
0.02821 0.51660
0.02821 0.51661
0.02821 0.51662
0.02821 0.51663
0.02821 0.51664
0.02821 0.51665
0.02821 0.51666
0.02821 0.51667
0.02821 0.51668
0.02821 0.51669
0.02821 0.51670
0.02821 0.51671
0.02821 0.51672
0.02821 0.51673
0.02821 0.51674
0.02821 0.51675
0.02821 0.51676
0.02821 0.51677
0.02821 0.51678
0.02821 0.51679
0.02821 0.51680
0.02821 0.51681
0.02821 0.51682
0.02821 0.51683
0.02821 0.51684
0.02821 0.51685
0.02821 0.51686
0.02822 0.51687
0.02822 0.51688
0.02822 0.51689
0.02822 0.51690
0.02822 0.51691
0.02822 0.51692
0.02822 0.51693
0.02822 0.51694
0.02822 0.51695
0.02822 0.51696
0.02822 0.51697
0.02822 0.51698
0.02822 0.51699
0.02822 0.51700
0.02822 0.51701
0.02822 0.51702
0.02822 0.51703
0.02822 0.51704
0.02822 0.51705
0.02822 0.51706
0.02822 0.51707
0.02822 0.51708
0.02822 0.51709
0.02822 0.51710
0.02822 0.51711
0.02822 0.51712
0.02822 0.51713
0.02822 0.51714
0.02822 0.51715
0.02822 0.51716
0.02822 0.51717
0.02823 0.51718
0.02823 0.51719
0.02823 0.51720
0.02823 0.51721
0.02823 0.51722
0.02823 0.51723
0.02823 0.51724
0.02823 0.51725
0.02823 0.51726
0.02823 0.51727
0.02823 0.51728
0.02823 0.51729
0.02823 0.51730
0.02823 0.51731
0.02823 0.51732
0.02823 0.51733
0.02823 0.51734
0.02823 0.51735
0.02823 0.51736
0.02823 0.51737
0.02824 0.51738
0.02824 0.51739
0.02824 0.51740
0.02824 0.51741
0.02824 0.51742
0.02824 0.51743
0.02824 0.51744
0.02824 0.51745
0.02824 0.51746
0.02824 0.51747
0.02824 0.51748
0.02824 0.51749
0.02824 0.51750
0.02824 0.51751
0.02824 0.51752
0.02824 0.51753
0.02824 0.51754
0.02824 0.51755
0.02824 0.51756
0.02824 0.51757
0.02824 0.51758
0.02824 0.51759
0.02824 0.51760
0.02824 0.51761
0.02824 0.51762
0.02824 0.51763
0.02824 0.51764
0.02824 0.51765
0.02825 0.51766
0.02825 0.51767
0.02825 0.51768
0.02825 0.51769
0.02825 0.51770
0.02825 0.51771
0.02825 0.51772
0.02825 0.51773
0.02825 0.51774
0.02825 0.51775
0.02825 0.51776
0.02825 0.51777
0.02825 0.51778
0.02825 0.51779
0.02825 0.51780
0.02825 0.51781
0.02825 0.51782
0.02825 0.51783
0.02825 0.51784
0.02825 0.51785
0.02825 0.51786
0.02826 0.51787
0.02826 0.51788
0.02826 0.51789
0.02826 0.51790
0.02826 0.51791
0.02826 0.51792
0.02826 0.51793
0.02826 0.51794
0.02826 0.51795
0.02826 0.51796
0.02826 0.51797
0.02826 0.51798
0.02826 0.51799
0.02826 0.51800
0.02826 0.51801
0.02826 0.51802
0.02826 0.51803
0.02826 0.51804
0.02826 0.51805
0.02826 0.51806
0.02826 0.51807
0.02826 0.51808
0.02826 0.51809
0.02826 0.51810
0.02826 0.51811
0.02826 0.51812
0.02826 0.51813
0.02826 0.51814
0.02826 0.51815
0.02826 0.51816
0.02826 0.51817
0.02826 0.51818
0.02827 0.51819
0.02827 0.51820
0.02827 0.51821
0.02827 0.51822
0.02827 0.51823
0.02827 0.51824
0.02827 0.51825
0.02827 0.51826
0.02827 0.51827
0.02827 0.51828
0.02827 0.51829
0.02827 0.51830
0.02827 0.51831
0.02827 0.51832
0.02827 0.51833
0.02827 0.51834
0.02827 0.51835
0.02827 0.51836
0.02827 0.51837
0.02827 0.51838
0.02827 0.51839
0.02827 0.51840
0.02827 0.51841
0.02827 0.51842
0.02827 0.51843
0.02827 0.51844
0.02827 0.51845
0.02827 0.51846
0.02827 0.51847
0.02827 0.51848
0.02827 0.51849
0.02827 0.51850
0.02827 0.51851
0.02828 0.51852
0.02828 0.51853
0.02828 0.51854
0.02828 0.51855
0.02828 0.51856
0.02828 0.51857
0.02828 0.51858
0.02828 0.51859
0.02828 0.51860
0.02828 0.51861
0.02828 0.51862
0.02828 0.51863
0.02828 0.51864
0.02828 0.51865
0.02828 0.51866
0.02828 0.51867
0.02828 0.51868
0.02828 0.51869
0.02828 0.51870
0.02828 0.51871
0.02828 0.51872
0.02828 0.51873
0.02828 0.51874
0.02828 0.51875
0.02828 0.51876
0.02828 0.51877
0.02829 0.51878
0.02829 0.51879
0.02829 0.51880
0.02829 0.51881
0.02829 0.51882
0.02829 0.51883
0.02829 0.51884
0.02829 0.51885
0.02829 0.51886
0.02829 0.51887
0.02829 0.51888
0.02829 0.51889
0.02829 0.51890
0.02829 0.51891
0.02829 0.51892
0.02829 0.51893
0.02829 0.51894
0.02829 0.51895
0.02829 0.51896
0.02829 0.51897
0.02829 0.51898
0.02829 0.51899
0.02829 0.51900
0.02830 0.51901
0.02830 0.51902
0.02830 0.51903
0.02830 0.51904
0.02830 0.51905
0.02830 0.51906
0.02830 0.51907
0.02830 0.51908
0.02830 0.51909
0.02830 0.51910
0.02830 0.51911
0.02830 0.51912
0.02830 0.51913
0.02830 0.51914
0.02830 0.51915
0.02830 0.51916
0.02830 0.51917
0.02830 0.51918
0.02830 0.51919
0.02830 0.51920
0.02830 0.51921
0.02830 0.51922
0.02831 0.51923
0.02831 0.51924
0.02831 0.51925
0.02831 0.51926
0.02831 0.51927
0.02831 0.51928
0.02831 0.51929
0.02831 0.51930
0.02831 0.51931
0.02831 0.51932
0.02831 0.51933
0.02831 0.51934
0.02831 0.51935
0.02831 0.51936
0.02831 0.51937
0.02831 0.51938
0.02831 0.51939
0.02831 0.51940
0.02831 0.51941
0.02831 0.51942
0.02832 0.51943
0.02832 0.51944
0.02832 0.51945
0.02832 0.51946
0.02832 0.51947
0.02832 0.51948
0.02832 0.51949
0.02832 0.51950
0.02832 0.51951
0.02832 0.51952
0.02832 0.51953
0.02832 0.51954
0.02832 0.51955
0.02832 0.51956
0.02832 0.51957
0.02832 0.51958
0.02832 0.51959
0.02833 0.51960
0.02833 0.51961
0.02833 0.51962
0.02833 0.51963
0.02833 0.51964
0.02833 0.51965
0.02833 0.51966
0.02833 0.51967
0.02833 0.51968
0.02833 0.51969
0.02833 0.51970
0.02833 0.51971
0.02833 0.51972
0.02833 0.51973
0.02833 0.51974
0.02833 0.51975
0.02833 0.51976
0.02833 0.51977
0.02833 0.51978
0.02833 0.51979
0.02833 0.51980
0.02833 0.51981
0.02834 0.51982
0.02834 0.51983
0.02834 0.51984
0.02834 0.51985
0.02834 0.51986
0.02834 0.51987
0.02834 0.51988
0.02834 0.51989
0.02834 0.51990
0.02834 0.51991
0.02834 0.51992
0.02834 0.51993
0.02834 0.51994
0.02834 0.51995
0.02834 0.51996
0.02834 0.51997
0.02834 0.51998
0.02834 0.51999
0.02834 0.52000
0.02834 0.52001
0.02834 0.52002
0.02834 0.52003
0.02834 0.52004
0.02834 0.52005
0.02834 0.52006
0.02835 0.52007
0.02835 0.52008
0.02835 0.52009
0.02835 0.52010
0.02835 0.52011
0.02835 0.52012
0.02835 0.52013
0.02835 0.52014
0.02835 0.52015
0.02835 0.52016
0.02835 0.52017
0.02835 0.52018
0.02835 0.52019
0.02835 0.52020
0.02835 0.52021
0.02835 0.52022
0.02835 0.52023
0.02835 0.52024
0.02835 0.52025
0.02835 0.52026
0.02835 0.52027
0.02835 0.52028
0.02836 0.52029
0.02836 0.52030
0.02836 0.52031
0.02836 0.52032
0.02836 0.52033
0.02836 0.52034
0.02836 0.52035
0.02836 0.52036
0.02836 0.52037
0.02836 0.52038
0.02836 0.52039
0.02836 0.52040
0.02836 0.52041
0.02836 0.52042
0.02836 0.52043
0.02836 0.52044
0.02836 0.52045
0.02836 0.52046
0.02836 0.52047
0.02836 0.52048
0.02836 0.52049
0.02836 0.52050
0.02836 0.52051
0.02836 0.52052
0.02836 0.52053
0.02836 0.52054
0.02836 0.52055
0.02836 0.52056
0.02837 0.52057
0.02837 0.52058
0.02837 0.52059
0.02837 0.52060
0.02837 0.52061
0.02837 0.52062
0.02837 0.52063
0.02837 0.52064
0.02837 0.52065
0.02837 0.52066
0.02837 0.52067
0.02837 0.52068
0.02837 0.52069
0.02837 0.52070
0.02837 0.52071
0.02837 0.52072
0.02837 0.52073
0.02837 0.52074
0.02837 0.52075
0.02837 0.52076
0.02837 0.52077
0.02837 0.52078
0.02837 0.52079
0.02837 0.52080
0.02837 0.52081
0.02837 0.52082
0.02837 0.52083
0.02837 0.52084
0.02837 0.52085
0.02838 0.52086
0.02838 0.52087
0.02838 0.52088
0.02838 0.52089
0.02838 0.52090
0.02838 0.52091
0.02838 0.52092
0.02838 0.52093
0.02838 0.52094
0.02838 0.52095
0.02838 0.52096
0.02838 0.52097
0.02838 0.52098
0.02838 0.52099
0.02838 0.52100
0.02838 0.52101
0.02838 0.52102
0.02838 0.52103
0.02838 0.52104
0.02838 0.52105
0.02838 0.52106
0.02838 0.52107
0.02838 0.52108
0.02838 0.52109
0.02838 0.52110
0.02838 0.52111
0.02838 0.52112
0.02838 0.52113
0.02838 0.52114
0.02838 0.52115
0.02838 0.52116
0.02838 0.52117
0.02838 0.52118
0.02838 0.52119
0.02839 0.52120
0.02839 0.52121
0.02839 0.52122
0.02839 0.52123
0.02839 0.52124
0.02839 0.52125
0.02839 0.52126
0.02839 0.52127
0.02839 0.52128
0.02839 0.52129
0.02839 0.52130
0.02839 0.52131
0.02839 0.52132
0.02839 0.52133
0.02839 0.52134
0.02839 0.52135
0.02839 0.52136
0.02839 0.52137
0.02839 0.52138
0.02839 0.52139
0.02839 0.52140
0.02839 0.52141
0.02839 0.52142
0.02839 0.52143
0.02839 0.52144
0.02839 0.52145
0.02839 0.52146
0.02840 0.52147
0.02840 0.52148
0.02840 0.52149
0.02840 0.52150
0.02840 0.52151
0.02840 0.52152
0.02840 0.52153
0.02840 0.52154
0.02840 0.52155
0.02840 0.52156
0.02840 0.52157
0.02840 0.52158
0.02840 0.52159
0.02840 0.52160
0.02840 0.52161
0.02840 0.52162
0.02840 0.52163
0.02840 0.52164
0.02840 0.52165
0.02840 0.52166
0.02840 0.52167
0.02840 0.52168
0.02840 0.52169
0.02840 0.52170
0.02840 0.52171
0.02840 0.52172
0.02840 0.52173
0.02840 0.52174
0.02840 0.52175
0.02840 0.52176
0.02840 0.52177
0.02840 0.52178
0.02841 0.52179
0.02841 0.52180
0.02841 0.52181
0.02841 0.52182
0.02841 0.52183
0.02841 0.52184
0.02841 0.52185
0.02841 0.52186
0.02841 0.52187
0.02841 0.52188
0.02841 0.52189
0.02841 0.52190
0.02841 0.52191
0.02841 0.52192
0.02841 0.52193
0.02841 0.52194
0.02841 0.52195
0.02841 0.52196
0.02841 0.52197
0.02841 0.52198
0.02841 0.52199
0.02841 0.52200
0.02841 0.52201
0.02841 0.52202
0.02841 0.52203
0.02841 0.52204
0.02842 0.52205
0.02842 0.52206
0.02842 0.52207
0.02842 0.52208
0.02842 0.52209
0.02842 0.52210
0.02842 0.52211
0.02842 0.52212
0.02842 0.52213
0.02842 0.52214
0.02842 0.52215
0.02842 0.52216
0.02842 0.52217
0.02842 0.52218
0.02842 0.52219
0.02842 0.52220
0.02842 0.52221
0.02842 0.52222
0.02842 0.52223
0.02842 0.52224
0.02842 0.52225
0.02842 0.52226
0.02842 0.52227
0.02842 0.52228
0.02842 0.52229
0.02842 0.52230
0.02842 0.52231
0.02842 0.52232
0.02843 0.52233
0.02843 0.52234
0.02843 0.52235
0.02843 0.52236
0.02843 0.52237
0.02843 0.52238
0.02843 0.52239
0.02843 0.52240
0.02843 0.52241
0.02843 0.52242
0.02843 0.52243
0.02843 0.52244
0.02843 0.52245
0.02843 0.52246
0.02843 0.52247
0.02843 0.52248
0.02843 0.52249
0.02843 0.52250
0.02843 0.52251
0.02843 0.52252
0.02843 0.52253
0.02843 0.52254
0.02843 0.52255
0.02843 0.52256
0.02843 0.52257
0.02843 0.52258
0.02844 0.52259
0.02844 0.52260
0.02844 0.52261
0.02844 0.52262
0.02844 0.52263
0.02844 0.52264
0.02844 0.52265
0.02844 0.52266
0.02844 0.52267
0.02844 0.52268
0.02844 0.52269
0.02844 0.52270
0.02844 0.52271
0.02844 0.52272
0.02844 0.52273
0.02844 0.52274
0.02844 0.52275
0.02844 0.52276
0.02844 0.52277
0.02844 0.52278
0.02844 0.52279
0.02844 0.52280
0.02844 0.52281
0.02844 0.52282
0.02845 0.52283
0.02845 0.52284
0.02845 0.52285
0.02845 0.52286
0.02845 0.52287
0.02845 0.52288
0.02845 0.52289
0.02845 0.52290
0.02845 0.52291
0.02845 0.52292
0.02845 0.52293
0.02845 0.52294
0.02845 0.52295
0.02845 0.52296
0.02845 0.52297
0.02845 0.52298
0.02845 0.52299
0.02845 0.52300
0.02845 0.52301
0.02846 0.52302
0.02846 0.52303
0.02846 0.52304
0.02846 0.52305
0.02846 0.52306
0.02846 0.52307
0.02846 0.52308
0.02846 0.52309
0.02846 0.52310
0.02846 0.52311
0.02846 0.52312
0.02846 0.52313
0.02846 0.52314
0.02846 0.52315
0.02846 0.52316
0.02846 0.52317
0.02846 0.52318
0.02846 0.52319
0.02846 0.52320
0.02846 0.52321
0.02846 0.52322
0.02846 0.52323
0.02846 0.52324
0.02846 0.52325
0.02846 0.52326
0.02846 0.52327
0.02846 0.52328
0.02847 0.52329
0.02847 0.52330
0.02847 0.52331
0.02847 0.52332
0.02847 0.52333
0.02847 0.52334
0.02847 0.52335
0.02847 0.52336
0.02847 0.52337
0.02847 0.52338
0.02847 0.52339
0.02847 0.52340
0.02847 0.52341
0.02847 0.52342
0.02847 0.52343
0.02847 0.52344
0.02847 0.52345
0.02847 0.52346
0.02847 0.52347
0.02847 0.52348
0.02847 0.52349
0.02847 0.52350
0.02847 0.52351
0.02847 0.52352
0.02848 0.52353
0.02848 0.52354
0.02848 0.52355
0.02848 0.52356
0.02848 0.52357
0.02848 0.52358
0.02848 0.52359
0.02848 0.52360
0.02848 0.52361
0.02848 0.52362
0.02848 0.52363
0.02848 0.52364
0.02848 0.52365
0.02848 0.52366
0.02848 0.52367
0.02848 0.52368
0.02848 0.52369
0.02848 0.52370
0.02848 0.52371
0.02848 0.52372
0.02848 0.52373
0.02848 0.52374
0.02848 0.52375
0.02848 0.52376
0.02848 0.52377
0.02848 0.52378
0.02848 0.52379
0.02848 0.52380
0.02848 0.52381
0.02848 0.52382
0.02848 0.52383
0.02849 0.52384
0.02849 0.52385
0.02849 0.52386
0.02849 0.52387
0.02849 0.52388
0.02849 0.52389
0.02849 0.52390
0.02849 0.52391
0.02849 0.52392
0.02849 0.52393
0.02849 0.52394
0.02849 0.52395
0.02849 0.52396
0.02849 0.52397
0.02849 0.52398
0.02849 0.52399
0.02849 0.52400
0.02849 0.52401
0.02849 0.52402
0.02849 0.52403
0.02849 0.52404
0.02849 0.52405
0.02849 0.52406
0.02849 0.52407
0.02849 0.52408
0.02850 0.52409
0.02850 0.52410
0.02850 0.52411
0.02850 0.52412
0.02850 0.52413
0.02850 0.52414
0.02850 0.52415
0.02850 0.52416
0.02850 0.52417
0.02850 0.52418
0.02850 0.52419
0.02850 0.52420
0.02850 0.52421
0.02850 0.52422
0.02850 0.52423
0.02850 0.52424
0.02850 0.52425
0.02850 0.52426
0.02850 0.52427
0.02850 0.52428
0.02850 0.52429
0.02850 0.52430
0.02850 0.52431
0.02850 0.52432
0.02851 0.52433
0.02851 0.52434
0.02851 0.52435
0.02851 0.52436
0.02851 0.52437
0.02851 0.52438
0.02851 0.52439
0.02851 0.52440
0.02851 0.52441
0.02851 0.52442
0.02851 0.52443
0.02851 0.52444
0.02851 0.52445
0.02851 0.52446
0.02851 0.52447
0.02852 0.52448
0.02852 0.52449
0.02852 0.52450
0.02852 0.52451
0.02852 0.52452
0.02852 0.52453
0.02852 0.52454
0.02852 0.52455
0.02852 0.52456
0.02852 0.52457
0.02852 0.52458
0.02852 0.52459
0.02852 0.52460
0.02852 0.52461
0.02852 0.52462
0.02852 0.52463
0.02852 0.52464
0.02852 0.52465
0.02852 0.52466
0.02852 0.52467
0.02852 0.52468
0.02852 0.52469
0.02852 0.52470
0.02852 0.52471
0.02852 0.52472
0.02852 0.52473
0.02852 0.52474
0.02853 0.52475
0.02853 0.52476
0.02853 0.52477
0.02853 0.52478
0.02853 0.52479
0.02853 0.52480
0.02853 0.52481
0.02853 0.52482
0.02853 0.52483
0.02853 0.52484
0.02853 0.52485
0.02853 0.52486
0.02853 0.52487
0.02853 0.52488
0.02853 0.52489
0.02853 0.52490
0.02853 0.52491
0.02853 0.52492
0.02853 0.52493
0.02853 0.52494
0.02853 0.52495
0.02853 0.52496
0.02853 0.52497
0.02853 0.52498
0.02853 0.52499
0.02853 0.52500
0.02853 0.52501
0.02853 0.52502
0.02853 0.52503
0.02853 0.52504
0.02854 0.52505
0.02854 0.52506
0.02854 0.52507
0.02854 0.52508
0.02854 0.52509
0.02854 0.52510
0.02854 0.52511
0.02854 0.52512
0.02854 0.52513
0.02854 0.52514
0.02854 0.52515
0.02854 0.52516
0.02854 0.52517
0.02854 0.52518
0.02854 0.52519
0.02854 0.52520
0.02854 0.52521
0.02854 0.52522
0.02854 0.52523
0.02854 0.52524
0.02854 0.52525
0.02854 0.52526
0.02854 0.52527
0.02854 0.52528
0.02854 0.52529
0.02854 0.52530
0.02854 0.52531
0.02854 0.52532
0.02854 0.52533
0.02855 0.52534
0.02855 0.52535
0.02855 0.52536
0.02855 0.52537
0.02855 0.52538
0.02855 0.52539
0.02855 0.52540
0.02855 0.52541
0.02855 0.52542
0.02855 0.52543
0.02855 0.52544
0.02855 0.52545
0.02855 0.52546
0.02855 0.52547
0.02855 0.52548
0.02855 0.52549
0.02855 0.52550
0.02855 0.52551
0.02855 0.52552
0.02855 0.52553
0.02855 0.52554
0.02855 0.52555
0.02855 0.52556
0.02855 0.52557
0.02855 0.52558
0.02855 0.52559
0.02855 0.52560
0.02855 0.52561
0.02855 0.52562
0.02855 0.52563
0.02855 0.52564
0.02856 0.52565
0.02856 0.52566
0.02856 0.52567
0.02856 0.52568
0.02856 0.52569
0.02856 0.52570
0.02856 0.52571
0.02856 0.52572
0.02856 0.52573
0.02856 0.52574
0.02856 0.52575
0.02856 0.52576
0.02856 0.52577
0.02856 0.52578
0.02856 0.52579
0.02856 0.52580
0.02856 0.52581
0.02856 0.52582
0.02856 0.52583
0.02856 0.52584
0.02857 0.52585
0.02857 0.52586
0.02857 0.52587
0.02857 0.52588
0.02857 0.52589
0.02857 0.52590
0.02857 0.52591
0.02857 0.52592
0.02857 0.52593
0.02857 0.52594
0.02857 0.52595
0.02857 0.52596
0.02857 0.52597
0.02857 0.52598
0.02857 0.52599
0.02857 0.52600
0.02857 0.52601
0.02857 0.52602
0.02857 0.52603
0.02857 0.52604
0.02857 0.52605
0.02858 0.52606
0.02858 0.52607
0.02858 0.52608
0.02858 0.52609
0.02858 0.52610
0.02858 0.52611
0.02858 0.52612
0.02858 0.52613
0.02858 0.52614
0.02858 0.52615
0.02858 0.52616
0.02858 0.52617
0.02858 0.52618
0.02858 0.52619
0.02858 0.52620
0.02858 0.52621
0.02858 0.52622
0.02858 0.52623
0.02858 0.52624
0.02858 0.52625
0.02858 0.52626
0.02858 0.52627
0.02858 0.52628
0.02858 0.52629
0.02858 0.52630
0.02858 0.52631
0.02858 0.52632
0.02858 0.52633
0.02858 0.52634
0.02859 0.52635
0.02859 0.52636
0.02859 0.52637
0.02859 0.52638
0.02859 0.52639
0.02859 0.52640
0.02859 0.52641
0.02859 0.52642
0.02859 0.52643
0.02859 0.52644
0.02859 0.52645
0.02859 0.52646
0.02859 0.52647
0.02859 0.52648
0.02859 0.52649
0.02859 0.52650
0.02859 0.52651
0.02859 0.52652
0.02859 0.52653
0.02859 0.52654
0.02859 0.52655
0.02859 0.52656
0.02859 0.52657
0.02859 0.52658
0.02859 0.52659
0.02859 0.52660
0.02859 0.52661
0.02859 0.52662
0.02859 0.52663
0.02860 0.52664
0.02860 0.52665
0.02860 0.52666
0.02860 0.52667
0.02860 0.52668
0.02860 0.52669
0.02860 0.52670
0.02860 0.52671
0.02860 0.52672
0.02860 0.52673
0.02860 0.52674
0.02860 0.52675
0.02860 0.52676
0.02860 0.52677
0.02860 0.52678
0.02860 0.52679
0.02860 0.52680
0.02860 0.52681
0.02860 0.52682
0.02860 0.52683
0.02860 0.52684
0.02860 0.52685
0.02860 0.52686
0.02860 0.52687
0.02860 0.52688
0.02860 0.52689
0.02860 0.52690
0.02861 0.52691
0.02861 0.52692
0.02861 0.52693
0.02861 0.52694
0.02861 0.52695
0.02861 0.52696
0.02861 0.52697
0.02861 0.52698
0.02861 0.52699
0.02861 0.52700
0.02861 0.52701
0.02861 0.52702
0.02861 0.52703
0.02861 0.52704
0.02861 0.52705
0.02861 0.52706
0.02861 0.52707
0.02861 0.52708
0.02861 0.52709
0.02861 0.52710
0.02861 0.52711
0.02861 0.52712
0.02862 0.52713
0.02862 0.52714
0.02862 0.52715
0.02862 0.52716
0.02862 0.52717
0.02862 0.52718
0.02862 0.52719
0.02862 0.52720
0.02862 0.52721
0.02862 0.52722
0.02862 0.52723
0.02862 0.52724
0.02862 0.52725
0.02862 0.52726
0.02862 0.52727
0.02862 0.52728
0.02862 0.52729
0.02862 0.52730
0.02862 0.52731
0.02862 0.52732
0.02862 0.52733
0.02862 0.52734
0.02862 0.52735
0.02863 0.52736
0.02863 0.52737
0.02863 0.52738
0.02863 0.52739
0.02863 0.52740
0.02863 0.52741
0.02863 0.52742
0.02863 0.52743
0.02863 0.52744
0.02863 0.52745
0.02863 0.52746
0.02863 0.52747
0.02863 0.52748
0.02863 0.52749
0.02863 0.52750
0.02863 0.52751
0.02863 0.52752
0.02863 0.52753
0.02863 0.52754
0.02863 0.52755
0.02863 0.52756
0.02863 0.52757
0.02863 0.52758
0.02863 0.52759
0.02863 0.52760
0.02863 0.52761
0.02863 0.52762
0.02863 0.52763
0.02863 0.52764
0.02864 0.52765
0.02864 0.52766
0.02864 0.52767
0.02864 0.52768
0.02864 0.52769
0.02864 0.52770
0.02864 0.52771
0.02864 0.52772
0.02864 0.52773
0.02864 0.52774
0.02864 0.52775
0.02864 0.52776
0.02864 0.52777
0.02864 0.52778
0.02864 0.52779
0.02864 0.52780
0.02864 0.52781
0.02864 0.52782
0.02864 0.52783
0.02864 0.52784
0.02864 0.52785
0.02864 0.52786
0.02864 0.52787
0.02864 0.52788
0.02864 0.52789
0.02864 0.52790
0.02864 0.52791
0.02864 0.52792
0.02864 0.52793
0.02864 0.52794
0.02865 0.52795
0.02865 0.52796
0.02865 0.52797
0.02865 0.52798
0.02865 0.52799
0.02865 0.52800
0.02865 0.52801
0.02865 0.52802
0.02865 0.52803
0.02865 0.52804
0.02865 0.52805
0.02865 0.52806
0.02865 0.52807
0.02865 0.52808
0.02865 0.52809
0.02865 0.52810
0.02865 0.52811
0.02865 0.52812
0.02865 0.52813
0.02865 0.52814
0.02865 0.52815
0.02865 0.52816
0.02865 0.52817
0.02865 0.52818
0.02865 0.52819
0.02866 0.52820
0.02866 0.52821
0.02866 0.52822
0.02866 0.52823
0.02866 0.52824
0.02866 0.52825
0.02866 0.52826
0.02866 0.52827
0.02866 0.52828
0.02866 0.52829
0.02866 0.52830
0.02866 0.52831
0.02866 0.52832
0.02866 0.52833
0.02866 0.52834
0.02866 0.52835
0.02866 0.52836
0.02866 0.52837
0.02866 0.52838
0.02866 0.52839
0.02866 0.52840
0.02866 0.52841
0.02866 0.52842
0.02866 0.52843
0.02866 0.52844
0.02866 0.52845
0.02866 0.52846
0.02866 0.52847
0.02866 0.52848
0.02866 0.52849
0.02867 0.52850
0.02867 0.52851
0.02867 0.52852
0.02867 0.52853
0.02867 0.52854
0.02867 0.52855
0.02867 0.52856
0.02867 0.52857
0.02867 0.52858
0.02867 0.52859
0.02867 0.52860
0.02867 0.52861
0.02867 0.52862
0.02867 0.52863
0.02867 0.52864
0.02867 0.52865
0.02867 0.52866
0.02867 0.52867
0.02867 0.52868
0.02868 0.52869
0.02868 0.52870
0.02868 0.52871
0.02868 0.52872
0.02868 0.52873
0.02868 0.52874
0.02868 0.52875
0.02868 0.52876
0.02868 0.52877
0.02868 0.52878
0.02868 0.52879
0.02868 0.52880
0.02868 0.52881
0.02868 0.52882
0.02868 0.52883
0.02868 0.52884
0.02868 0.52885
0.02868 0.52886
0.02868 0.52887
0.02868 0.52888
0.02868 0.52889
0.02868 0.52890
0.02868 0.52891
0.02868 0.52892
0.02868 0.52893
0.02868 0.52894
0.02868 0.52895
0.02868 0.52896
0.02868 0.52897
0.02868 0.52898
0.02868 0.52899
0.02868 0.52900
0.02869 0.52901
0.02869 0.52902
0.02869 0.52903
0.02869 0.52904
0.02869 0.52905
0.02869 0.52906
0.02869 0.52907
0.02869 0.52908
0.02869 0.52909
0.02869 0.52910
0.02869 0.52911
0.02869 0.52912
0.02869 0.52913
0.02869 0.52914
0.02869 0.52915
0.02869 0.52916
0.02869 0.52917
0.02869 0.52918
0.02870 0.52919
0.02870 0.52920
0.02870 0.52921
0.02870 0.52922
0.02870 0.52923
0.02870 0.52924
0.02870 0.52925
0.02870 0.52926
0.02870 0.52927
0.02870 0.52928
0.02870 0.52929
0.02870 0.52930
0.02870 0.52931
0.02870 0.52932
0.02870 0.52933
0.02870 0.52934
0.02870 0.52935
0.02870 0.52936
0.02870 0.52937
0.02870 0.52938
0.02870 0.52939
0.02870 0.52940
0.02870 0.52941
0.02870 0.52942
0.02871 0.52943
0.02871 0.52944
0.02871 0.52945
0.02871 0.52946
0.02871 0.52947
0.02871 0.52948
0.02871 0.52949
0.02871 0.52950
0.02871 0.52951
0.02871 0.52952
0.02871 0.52953
0.02871 0.52954
0.02871 0.52955
0.02871 0.52956
0.02871 0.52957
0.02871 0.52958
0.02871 0.52959
0.02871 0.52960
0.02871 0.52961
0.02871 0.52962
0.02871 0.52963
0.02871 0.52964
0.02871 0.52965
0.02871 0.52966
0.02871 0.52967
0.02871 0.52968
0.02871 0.52969
0.02871 0.52970
0.02871 0.52971
0.02871 0.52972
0.02871 0.52973
0.02871 0.52974
0.02871 0.52975
0.02871 0.52976
0.02872 0.52977
0.02872 0.52978
0.02872 0.52979
0.02872 0.52980
0.02872 0.52981
0.02872 0.52982
0.02872 0.52983
0.02872 0.52984
0.02872 0.52985
0.02872 0.52986
0.02872 0.52987
0.02872 0.52988
0.02872 0.52989
0.02872 0.52990
0.02872 0.52991
0.02872 0.52992
0.02872 0.52993
0.02872 0.52994
0.02872 0.52995
0.02872 0.52996
0.02872 0.52997
0.02872 0.52998
0.02872 0.52999
0.02872 0.53000
0.02872 0.53001
0.02872 0.53002
0.02872 0.53003
0.02873 0.53004
0.02873 0.53005
0.02873 0.53006
0.02873 0.53007
0.02873 0.53008
0.02873 0.53009
0.02873 0.53010
0.02873 0.53011
0.02873 0.53012
0.02873 0.53013
0.02873 0.53014
0.02873 0.53015
0.02873 0.53016
0.02873 0.53017
0.02873 0.53018
0.02873 0.53019
0.02873 0.53020
0.02873 0.53021
0.02873 0.53022
0.02873 0.53023
0.02873 0.53024
0.02873 0.53025
0.02873 0.53026
0.02873 0.53027
0.02873 0.53028
0.02873 0.53029
0.02873 0.53030
0.02873 0.53031
0.02874 0.53032
0.02874 0.53033
0.02874 0.53034
0.02874 0.53035
0.02874 0.53036
0.02874 0.53037
0.02874 0.53038
0.02874 0.53039
0.02874 0.53040
0.02874 0.53041
0.02874 0.53042
0.02874 0.53043
0.02874 0.53044
0.02874 0.53045
0.02874 0.53046
0.02874 0.53047
0.02874 0.53048
0.02874 0.53049
0.02874 0.53050
0.02874 0.53051
0.02874 0.53052
0.02874 0.53053
0.02874 0.53054
0.02874 0.53055
0.02874 0.53056
0.02874 0.53057
0.02874 0.53058
0.02874 0.53059
0.02874 0.53060
0.02874 0.53061
0.02875 0.53062
0.02875 0.53063
0.02875 0.53064
0.02875 0.53065
0.02875 0.53066
0.02875 0.53067
0.02875 0.53068
0.02875 0.53069
0.02875 0.53070
0.02875 0.53071
0.02875 0.53072
0.02875 0.53073
0.02875 0.53074
0.02875 0.53075
0.02875 0.53076
0.02875 0.53077
0.02875 0.53078
0.02875 0.53079
0.02875 0.53080
0.02875 0.53081
0.02875 0.53082
0.02875 0.53083
0.02875 0.53084
0.02875 0.53085
0.02875 0.53086
0.02875 0.53087
0.02875 0.53088
0.02875 0.53089
0.02875 0.53090
0.02875 0.53091
0.02875 0.53092
0.02875 0.53093
0.02875 0.53094
0.02875 0.53095
0.02875 0.53096
0.02875 0.53097
0.02876 0.53098
0.02876 0.53099
0.02876 0.53100
0.02876 0.53101
0.02876 0.53102
0.02876 0.53103
0.02876 0.53104
0.02876 0.53105
0.02876 0.53106
0.02876 0.53107
0.02876 0.53108
0.02876 0.53109
0.02876 0.53110
0.02876 0.53111
0.02876 0.53112
0.02876 0.53113
0.02876 0.53114
0.02876 0.53115
0.02876 0.53116
0.02876 0.53117
0.02876 0.53118
0.02876 0.53119
0.02876 0.53120
0.02877 0.53121
0.02877 0.53122
0.02877 0.53123
0.02877 0.53124
0.02877 0.53125
0.02877 0.53126
0.02877 0.53127
0.02877 0.53128
0.02877 0.53129
0.02877 0.53130
0.02877 0.53131
0.02877 0.53132
0.02877 0.53133
0.02877 0.53134
0.02877 0.53135
0.02877 0.53136
0.02877 0.53137
0.02877 0.53138
0.02877 0.53139
0.02877 0.53140
0.02877 0.53141
0.02877 0.53142
0.02877 0.53143
0.02877 0.53144
0.02877 0.53145
0.02878 0.53146
0.02878 0.53147
0.02878 0.53148
0.02878 0.53149
0.02878 0.53150
0.02878 0.53151
0.02878 0.53152
0.02878 0.53153
0.02878 0.53154
0.02878 0.53155
0.02878 0.53156
0.02878 0.53157
0.02878 0.53158
0.02878 0.53159
0.02878 0.53160
0.02878 0.53161
0.02878 0.53162
0.02878 0.53163
0.02878 0.53164
0.02878 0.53165
0.02878 0.53166
0.02878 0.53167
0.02878 0.53168
0.02878 0.53169
0.02878 0.53170
0.02879 0.53171
0.02879 0.53172
0.02879 0.53173
0.02879 0.53174
0.02879 0.53175
0.02879 0.53176
0.02879 0.53177
0.02879 0.53178
0.02879 0.53179
0.02879 0.53180
0.02879 0.53181
0.02879 0.53182
0.02879 0.53183
0.02879 0.53184
0.02879 0.53185
0.02879 0.53186
0.02879 0.53187
0.02879 0.53188
0.02879 0.53189
0.02879 0.53190
0.02879 0.53191
0.02879 0.53192
0.02880 0.53193
0.02880 0.53194
0.02880 0.53195
0.02880 0.53196
0.02880 0.53197
0.02880 0.53198
0.02880 0.53199
0.02880 0.53200
0.02880 0.53201
0.02880 0.53202
0.02880 0.53203
0.02880 0.53204
0.02880 0.53205
0.02880 0.53206
0.02880 0.53207
0.02880 0.53208
0.02880 0.53209
0.02880 0.53210
0.02880 0.53211
0.02880 0.53212
0.02880 0.53213
0.02880 0.53214
0.02880 0.53215
0.02880 0.53216
0.02880 0.53217
0.02880 0.53218
0.02881 0.53219
0.02881 0.53220
0.02881 0.53221
0.02881 0.53222
0.02881 0.53223
0.02881 0.53224
0.02881 0.53225
0.02881 0.53226
0.02881 0.53227
0.02881 0.53228
0.02881 0.53229
0.02881 0.53230
0.02881 0.53231
0.02881 0.53232
0.02881 0.53233
0.02881 0.53234
0.02881 0.53235
0.02881 0.53236
0.02881 0.53237
0.02881 0.53238
0.02881 0.53239
0.02881 0.53240
0.02881 0.53241
0.02881 0.53242
0.02881 0.53243
0.02881 0.53244
0.02881 0.53245
0.02881 0.53246
0.02881 0.53247
0.02881 0.53248
0.02882 0.53249
0.02882 0.53250
0.02882 0.53251
0.02882 0.53252
0.02882 0.53253
0.02882 0.53254
0.02882 0.53255
0.02882 0.53256
0.02882 0.53257
0.02882 0.53258
0.02882 0.53259
0.02882 0.53260
0.02882 0.53261
0.02882 0.53262
0.02882 0.53263
0.02882 0.53264
0.02882 0.53265
0.02882 0.53266
0.02882 0.53267
0.02882 0.53268
0.02882 0.53269
0.02882 0.53270
0.02882 0.53271
0.02882 0.53272
0.02882 0.53273
0.02882 0.53274
0.02882 0.53275
0.02882 0.53276
0.02883 0.53277
0.02883 0.53278
0.02883 0.53279
0.02883 0.53280
0.02883 0.53281
0.02883 0.53282
0.02883 0.53283
0.02883 0.53284
0.02883 0.53285
0.02883 0.53286
0.02883 0.53287
0.02883 0.53288
0.02883 0.53289
0.02883 0.53290
0.02883 0.53291
0.02883 0.53292
0.02883 0.53293
0.02883 0.53294
0.02883 0.53295
0.02883 0.53296
0.02883 0.53297
0.02883 0.53298
0.02883 0.53299
0.02883 0.53300
0.02883 0.53301
0.02883 0.53302
0.02883 0.53303
0.02883 0.53304
0.02883 0.53305
0.02883 0.53306
0.02883 0.53307
0.02883 0.53308
0.02884 0.53309
0.02884 0.53310
0.02884 0.53311
0.02884 0.53312
0.02884 0.53313
0.02884 0.53314
0.02884 0.53315
0.02884 0.53316
0.02884 0.53317
0.02884 0.53318
0.02884 0.53319
0.02884 0.53320
0.02884 0.53321
0.02884 0.53322
0.02884 0.53323
0.02884 0.53324
0.02884 0.53325
0.02884 0.53326
0.02884 0.53327
0.02884 0.53328
0.02884 0.53329
0.02884 0.53330
0.02884 0.53331
0.02884 0.53332
0.02884 0.53333
0.02884 0.53334
0.02885 0.53335
0.02885 0.53336
0.02885 0.53337
0.02885 0.53338
0.02885 0.53339
0.02885 0.53340
0.02885 0.53341
0.02885 0.53342
0.02885 0.53343
0.02885 0.53344
0.02885 0.53345
0.02885 0.53346
0.02885 0.53347
0.02885 0.53348
0.02885 0.53349
0.02885 0.53350
0.02885 0.53351
0.02885 0.53352
0.02885 0.53353
0.02885 0.53354
0.02885 0.53355
0.02885 0.53356
0.02885 0.53357
0.02886 0.53358
0.02886 0.53359
0.02886 0.53360
0.02886 0.53361
0.02886 0.53362
0.02886 0.53363
0.02886 0.53364
0.02886 0.53365
0.02886 0.53366
0.02886 0.53367
0.02886 0.53368
0.02886 0.53369
0.02886 0.53370
0.02886 0.53371
0.02886 0.53372
0.02886 0.53373
0.02886 0.53374
0.02886 0.53375
0.02886 0.53376
0.02886 0.53377
0.02886 0.53378
0.02886 0.53379
0.02886 0.53380
0.02886 0.53381
0.02886 0.53382
0.02886 0.53383
0.02886 0.53384
0.02886 0.53385
0.02887 0.53386
0.02887 0.53387
0.02887 0.53388
0.02887 0.53389
0.02887 0.53390
0.02887 0.53391
0.02887 0.53392
0.02887 0.53393
0.02887 0.53394
0.02887 0.53395
0.02887 0.53396
0.02887 0.53397
0.02887 0.53398
0.02887 0.53399
0.02887 0.53400
0.02887 0.53401
0.02887 0.53402
0.02887 0.53403
0.02887 0.53404
0.02887 0.53405
0.02887 0.53406
0.02887 0.53407
0.02888 0.53408
0.02888 0.53409
0.02888 0.53410
0.02888 0.53411
0.02888 0.53412
0.02888 0.53413
0.02888 0.53414
0.02888 0.53415
0.02888 0.53416
0.02888 0.53417
0.02888 0.53418
0.02888 0.53419
0.02888 0.53420
0.02888 0.53421
0.02888 0.53422
0.02888 0.53423
0.02888 0.53424
0.02888 0.53425
0.02888 0.53426
0.02888 0.53427
0.02888 0.53428
0.02888 0.53429
0.02888 0.53430
0.02888 0.53431
0.02888 0.53432
0.02889 0.53433
0.02889 0.53434
0.02889 0.53435
0.02889 0.53436
0.02889 0.53437
0.02889 0.53438
0.02889 0.53439
0.02889 0.53440
0.02889 0.53441
0.02889 0.53442
0.02889 0.53443
0.02889 0.53444
0.02889 0.53445
0.02889 0.53446
0.02889 0.53447
0.02889 0.53448
0.02889 0.53449
0.02889 0.53450
0.02889 0.53451
0.02890 0.53452
0.02890 0.53453
0.02890 0.53454
0.02890 0.53455
0.02890 0.53456
0.02890 0.53457
0.02890 0.53458
0.02890 0.53459
0.02890 0.53460
0.02890 0.53461
0.02890 0.53462
0.02890 0.53463
0.02890 0.53464
0.02890 0.53465
0.02890 0.53466
0.02890 0.53467
0.02890 0.53468
0.02890 0.53469
0.02890 0.53470
0.02890 0.53471
0.02890 0.53472
0.02890 0.53473
0.02891 0.53474
0.02891 0.53475
0.02891 0.53476
0.02891 0.53477
0.02891 0.53478
0.02891 0.53479
0.02891 0.53480
0.02891 0.53481
0.02891 0.53482
0.02891 0.53483
0.02891 0.53484
0.02891 0.53485
0.02891 0.53486
0.02891 0.53487
0.02891 0.53488
0.02891 0.53489
0.02891 0.53490
0.02891 0.53491
0.02891 0.53492
0.02891 0.53493
0.02891 0.53494
0.02891 0.53495
0.02891 0.53496
0.02891 0.53497
0.02891 0.53498
0.02891 0.53499
0.02891 0.53500
0.02892 0.53501
0.02892 0.53502
0.02892 0.53503
0.02892 0.53504
0.02892 0.53505
0.02892 0.53506
0.02892 0.53507
0.02892 0.53508
0.02892 0.53509
0.02892 0.53510
0.02892 0.53511
0.02892 0.53512
0.02892 0.53513
0.02892 0.53514
0.02892 0.53515
0.02892 0.53516
0.02892 0.53517
0.02892 0.53518
0.02892 0.53519
0.02892 0.53520
0.02892 0.53521
0.02892 0.53522
0.02892 0.53523
0.02892 0.53524
0.02892 0.53525
0.02893 0.53526
0.02893 0.53527
0.02893 0.53528
0.02893 0.53529
0.02893 0.53530
0.02893 0.53531
0.02893 0.53532
0.02893 0.53533
0.02893 0.53534
0.02893 0.53535
0.02893 0.53536
0.02893 0.53537
0.02893 0.53538
0.02893 0.53539
0.02893 0.53540
0.02893 0.53541
0.02893 0.53542
0.02893 0.53543
0.02893 0.53544
0.02893 0.53545
0.02893 0.53546
0.02893 0.53547
0.02893 0.53548
0.02893 0.53549
0.02893 0.53550
0.02894 0.53551
0.02894 0.53552
0.02894 0.53553
0.02894 0.53554
0.02894 0.53555
0.02894 0.53556
0.02894 0.53557
0.02894 0.53558
0.02894 0.53559
0.02894 0.53560
0.02894 0.53561
0.02894 0.53562
0.02894 0.53563
0.02894 0.53564
0.02894 0.53565
0.02894 0.53566
0.02894 0.53567
0.02894 0.53568
0.02894 0.53569
0.02894 0.53570
0.02894 0.53571
0.02894 0.53572
0.02894 0.53573
0.02894 0.53574
0.02894 0.53575
0.02894 0.53576
0.02894 0.53577
0.02894 0.53578
0.02894 0.53579
0.02894 0.53580
0.02894 0.53581
0.02895 0.53582
0.02895 0.53583
0.02895 0.53584
0.02895 0.53585
0.02895 0.53586
0.02895 0.53587
0.02895 0.53588
0.02895 0.53589
0.02895 0.53590
0.02895 0.53591
0.02895 0.53592
0.02895 0.53593
0.02895 0.53594
0.02895 0.53595
0.02895 0.53596
0.02895 0.53597
0.02895 0.53598
0.02895 0.53599
0.02895 0.53600
0.02895 0.53601
0.02895 0.53602
0.02895 0.53603
0.02896 0.53604
0.02896 0.53605
0.02896 0.53606
0.02896 0.53607
0.02896 0.53608
0.02896 0.53609
0.02896 0.53610
0.02896 0.53611
0.02896 0.53612
0.02896 0.53613
0.02896 0.53614
0.02896 0.53615
0.02896 0.53616
0.02896 0.53617
0.02896 0.53618
0.02896 0.53619
0.02896 0.53620
0.02896 0.53621
0.02896 0.53622
0.02896 0.53623
0.02896 0.53624
0.02896 0.53625
0.02896 0.53626
0.02896 0.53627
0.02896 0.53628
0.02896 0.53629
0.02896 0.53630
0.02896 0.53631
0.02896 0.53632
0.02897 0.53633
0.02897 0.53634
0.02897 0.53635
0.02897 0.53636
0.02897 0.53637
0.02897 0.53638
0.02897 0.53639
0.02897 0.53640
0.02897 0.53641
0.02897 0.53642
0.02897 0.53643
0.02897 0.53644
0.02897 0.53645
0.02897 0.53646
0.02897 0.53647
0.02897 0.53648
0.02897 0.53649
0.02897 0.53650
0.02897 0.53651
0.02897 0.53652
0.02897 0.53653
0.02897 0.53654
0.02897 0.53655
0.02897 0.53656
0.02898 0.53657
0.02898 0.53658
0.02898 0.53659
0.02898 0.53660
0.02898 0.53661
0.02898 0.53662
0.02898 0.53663
0.02898 0.53664
0.02898 0.53665
0.02898 0.53666
0.02898 0.53667
0.02898 0.53668
0.02898 0.53669
0.02898 0.53670
0.02898 0.53671
0.02898 0.53672
0.02898 0.53673
0.02898 0.53674
0.02898 0.53675
0.02899 0.53676
0.02899 0.53677
0.02899 0.53678
0.02899 0.53679
0.02899 0.53680
0.02899 0.53681
0.02899 0.53682
0.02899 0.53683
0.02899 0.53684
0.02899 0.53685
0.02899 0.53686
0.02899 0.53687
0.02899 0.53688
0.02899 0.53689
0.02899 0.53690
0.02899 0.53691
0.02899 0.53692
0.02899 0.53693
0.02899 0.53694
0.02899 0.53695
0.02899 0.53696
0.02899 0.53697
0.02899 0.53698
0.02899 0.53699
0.02899 0.53700
0.02899 0.53701
0.02899 0.53702
0.02900 0.53703
0.02900 0.53704
0.02900 0.53705
0.02900 0.53706
0.02900 0.53707
0.02900 0.53708
0.02900 0.53709
0.02900 0.53710
0.02900 0.53711
0.02900 0.53712
0.02900 0.53713
0.02900 0.53714
0.02900 0.53715
0.02900 0.53716
0.02900 0.53717
0.02900 0.53718
0.02900 0.53719
0.02900 0.53720
0.02900 0.53721
0.02900 0.53722
0.02900 0.53723
0.02901 0.53724
0.02901 0.53725
0.02901 0.53726
0.02901 0.53727
0.02901 0.53728
0.02901 0.53729
0.02901 0.53730
0.02901 0.53731
0.02901 0.53732
0.02901 0.53733
0.02901 0.53734
0.02901 0.53735
0.02901 0.53736
0.02901 0.53737
0.02901 0.53738
0.02901 0.53739
0.02901 0.53740
0.02901 0.53741
0.02901 0.53742
0.02901 0.53743
0.02901 0.53744
0.02901 0.53745
0.02901 0.53746
0.02901 0.53747
0.02901 0.53748
0.02901 0.53749
0.02901 0.53750
0.02901 0.53751
0.02902 0.53752
0.02902 0.53753
0.02902 0.53754
0.02902 0.53755
0.02902 0.53756
0.02902 0.53757
0.02902 0.53758
0.02902 0.53759
0.02902 0.53760
0.02902 0.53761
0.02902 0.53762
0.02902 0.53763
0.02902 0.53764
0.02902 0.53765
0.02902 0.53766
0.02902 0.53767
0.02902 0.53768
0.02902 0.53769
0.02902 0.53770
0.02902 0.53771
0.02902 0.53772
0.02902 0.53773
0.02903 0.53774
0.02903 0.53775
0.02903 0.53776
0.02903 0.53777
0.02903 0.53778
0.02903 0.53779
0.02903 0.53780
0.02903 0.53781
0.02903 0.53782
0.02903 0.53783
0.02903 0.53784
0.02903 0.53785
0.02903 0.53786
0.02903 0.53787
0.02903 0.53788
0.02903 0.53789
0.02903 0.53790
0.02903 0.53791
0.02903 0.53792
0.02903 0.53793
0.02903 0.53794
0.02903 0.53795
0.02903 0.53796
0.02903 0.53797
0.02903 0.53798
0.02903 0.53799
0.02903 0.53800
0.02904 0.53801
0.02904 0.53802
0.02904 0.53803
0.02904 0.53804
0.02904 0.53805
0.02904 0.53806
0.02904 0.53807
0.02904 0.53808
0.02904 0.53809
0.02904 0.53810
0.02904 0.53811
0.02904 0.53812
0.02904 0.53813
0.02904 0.53814
0.02904 0.53815
0.02904 0.53816
0.02904 0.53817
0.02904 0.53818
0.02904 0.53819
0.02904 0.53820
0.02904 0.53821
0.02904 0.53822
0.02904 0.53823
0.02904 0.53824
0.02904 0.53825
0.02904 0.53826
0.02904 0.53827
0.02904 0.53828
0.02904 0.53829
0.02904 0.53830
0.02904 0.53831
0.02905 0.53832
0.02905 0.53833
0.02905 0.53834
0.02905 0.53835
0.02905 0.53836
0.02905 0.53837
0.02905 0.53838
0.02905 0.53839
0.02905 0.53840
0.02905 0.53841
0.02905 0.53842
0.02905 0.53843
0.02905 0.53844
0.02905 0.53845
0.02905 0.53846
0.02905 0.53847
0.02905 0.53848
0.02905 0.53849
0.02905 0.53850
0.02905 0.53851
0.02906 0.53852
0.02906 0.53853
0.02906 0.53854
0.02906 0.53855
0.02906 0.53856
0.02906 0.53857
0.02906 0.53858
0.02906 0.53859
0.02906 0.53860
0.02906 0.53861
0.02906 0.53862
0.02906 0.53863
0.02906 0.53864
0.02906 0.53865
0.02906 0.53866
0.02906 0.53867
0.02906 0.53868
0.02906 0.53869
0.02906 0.53870
0.02906 0.53871
0.02906 0.53872
0.02907 0.53873
0.02907 0.53874
0.02907 0.53875
0.02907 0.53876
0.02907 0.53877
0.02907 0.53878
0.02907 0.53879
0.02907 0.53880
0.02907 0.53881
0.02907 0.53882
0.02907 0.53883
0.02907 0.53884
0.02907 0.53885
0.02907 0.53886
0.02907 0.53887
0.02907 0.53888
0.02907 0.53889
0.02907 0.53890
0.02907 0.53891
0.02907 0.53892
0.02908 0.53893
0.02908 0.53894
0.02908 0.53895
0.02908 0.53896
0.02908 0.53897
0.02908 0.53898
0.02908 0.53899
0.02908 0.53900
0.02908 0.53901
0.02908 0.53902
0.02908 0.53903
0.02908 0.53904
0.02908 0.53905
0.02908 0.53906
0.02908 0.53907
0.02908 0.53908
0.02908 0.53909
0.02908 0.53910
0.02908 0.53911
0.02908 0.53912
0.02908 0.53913
0.02908 0.53914
0.02908 0.53915
0.02908 0.53916
0.02908 0.53917
0.02908 0.53918
0.02908 0.53919
0.02908 0.53920
0.02908 0.53921
0.02908 0.53922
0.02908 0.53923
0.02908 0.53924
0.02909 0.53925
0.02909 0.53926
0.02909 0.53927
0.02909 0.53928
0.02909 0.53929
0.02909 0.53930
0.02909 0.53931
0.02909 0.53932
0.02909 0.53933
0.02909 0.53934
0.02909 0.53935
0.02909 0.53936
0.02909 0.53937
0.02909 0.53938
0.02909 0.53939
0.02909 0.53940
0.02909 0.53941
0.02909 0.53942
0.02909 0.53943
0.02909 0.53944
0.02909 0.53945
0.02909 0.53946
0.02909 0.53947
0.02910 0.53948
0.02910 0.53949
0.02910 0.53950
0.02910 0.53951
0.02910 0.53952
0.02910 0.53953
0.02910 0.53954
0.02910 0.53955
0.02910 0.53956
0.02910 0.53957
0.02910 0.53958
0.02910 0.53959
0.02910 0.53960
0.02910 0.53961
0.02910 0.53962
0.02910 0.53963
0.02910 0.53964
0.02910 0.53965
0.02910 0.53966
0.02910 0.53967
0.02910 0.53968
0.02910 0.53969
0.02910 0.53970
0.02910 0.53971
0.02910 0.53972
0.02910 0.53973
0.02910 0.53974
0.02910 0.53975
0.02910 0.53976
0.02910 0.53977
0.02910 0.53978
0.02911 0.53979
0.02911 0.53980
0.02911 0.53981
0.02911 0.53982
0.02911 0.53983
0.02911 0.53984
0.02911 0.53985
0.02911 0.53986
0.02911 0.53987
0.02911 0.53988
0.02911 0.53989
0.02911 0.53990
0.02911 0.53991
0.02911 0.53992
0.02911 0.53993
0.02911 0.53994
0.02911 0.53995
0.02911 0.53996
0.02911 0.53997
0.02911 0.53998
0.02911 0.53999
0.02911 0.54000
0.02911 0.54001
0.02911 0.54002
0.02911 0.54003
0.02911 0.54004
0.02911 0.54005
0.02911 0.54006
0.02911 0.54007
0.02912 0.54008
0.02912 0.54009
0.02912 0.54010
0.02912 0.54011
0.02912 0.54012
0.02912 0.54013
0.02912 0.54014
0.02912 0.54015
0.02912 0.54016
0.02912 0.54017
0.02912 0.54018
0.02912 0.54019
0.02912 0.54020
0.02912 0.54021
0.02912 0.54022
0.02912 0.54023
0.02912 0.54024
0.02912 0.54025
0.02912 0.54026
0.02912 0.54027
0.02912 0.54028
0.02912 0.54029
0.02912 0.54030
0.02912 0.54031
0.02912 0.54032
0.02912 0.54033
0.02913 0.54034
0.02913 0.54035
0.02913 0.54036
0.02913 0.54037
0.02913 0.54038
0.02913 0.54039
0.02913 0.54040
0.02913 0.54041
0.02913 0.54042
0.02913 0.54043
0.02913 0.54044
0.02913 0.54045
0.02913 0.54046
0.02913 0.54047
0.02913 0.54048
0.02913 0.54049
0.02913 0.54050
0.02913 0.54051
0.02913 0.54052
0.02913 0.54053
0.02913 0.54054
0.02913 0.54055
0.02913 0.54056
0.02913 0.54057
0.02913 0.54058
0.02913 0.54059
0.02913 0.54060
0.02913 0.54061
0.02913 0.54062
0.02913 0.54063
0.02913 0.54064
0.02913 0.54065
0.02914 0.54066
0.02914 0.54067
0.02914 0.54068
0.02914 0.54069
0.02914 0.54070
0.02914 0.54071
0.02914 0.54072
0.02914 0.54073
0.02914 0.54074
0.02914 0.54075
0.02914 0.54076
0.02914 0.54077
0.02914 0.54078
0.02914 0.54079
0.02914 0.54080
0.02914 0.54081
0.02914 0.54082
0.02914 0.54083
0.02914 0.54084
0.02914 0.54085
0.02914 0.54086
0.02914 0.54087
0.02914 0.54088
0.02915 0.54089
0.02915 0.54090
0.02915 0.54091
0.02915 0.54092
0.02915 0.54093
0.02915 0.54094
0.02915 0.54095
0.02915 0.54096
0.02915 0.54097
0.02915 0.54098
0.02915 0.54099
0.02915 0.54100
0.02915 0.54101
0.02915 0.54102
0.02916 0.54103
0.02916 0.54104
0.02916 0.54105
0.02916 0.54106
0.02916 0.54107
0.02916 0.54108
0.02916 0.54109
0.02916 0.54110
0.02916 0.54111
0.02916 0.54112
0.02916 0.54113
0.02916 0.54114
0.02916 0.54115
0.02916 0.54116
0.02916 0.54117
0.02916 0.54118
0.02916 0.54119
0.02916 0.54120
0.02916 0.54121
0.02916 0.54122
0.02916 0.54123
0.02916 0.54124
0.02916 0.54125
0.02916 0.54126
0.02916 0.54127
0.02916 0.54128
0.02916 0.54129
0.02916 0.54130
0.02916 0.54131
0.02917 0.54132
0.02917 0.54133
0.02917 0.54134
0.02917 0.54135
0.02917 0.54136
0.02917 0.54137
0.02917 0.54138
0.02917 0.54139
0.02917 0.54140
0.02917 0.54141
0.02917 0.54142
0.02917 0.54143
0.02917 0.54144
0.02917 0.54145
0.02917 0.54146
0.02917 0.54147
0.02917 0.54148
0.02917 0.54149
0.02917 0.54150
0.02917 0.54151
0.02917 0.54152
0.02917 0.54153
0.02917 0.54154
0.02917 0.54155
0.02917 0.54156
0.02917 0.54157
0.02918 0.54158
0.02918 0.54159
0.02918 0.54160
0.02918 0.54161
0.02918 0.54162
0.02918 0.54163
0.02918 0.54164
0.02918 0.54165
0.02918 0.54166
0.02918 0.54167
0.02918 0.54168
0.02918 0.54169
0.02918 0.54170
0.02918 0.54171
0.02918 0.54172
0.02918 0.54173
0.02918 0.54174
0.02918 0.54175
0.02918 0.54176
0.02918 0.54177
0.02918 0.54178
0.02918 0.54179
0.02919 0.54180
0.02919 0.54181
0.02919 0.54182
0.02919 0.54183
0.02919 0.54184
0.02919 0.54185
0.02919 0.54186
0.02919 0.54187
0.02919 0.54188
0.02919 0.54189
0.02919 0.54190
0.02919 0.54191
0.02919 0.54192
0.02919 0.54193
0.02919 0.54194
0.02919 0.54195
0.02919 0.54196
0.02919 0.54197
0.02919 0.54198
0.02919 0.54199
0.02919 0.54200
0.02919 0.54201
0.02919 0.54202
0.02919 0.54203
0.02919 0.54204
0.02919 0.54205
0.02919 0.54206
0.02919 0.54207
0.02919 0.54208
0.02919 0.54209
0.02920 0.54210
0.02920 0.54211
0.02920 0.54212
0.02920 0.54213
0.02920 0.54214
0.02920 0.54215
0.02920 0.54216
0.02920 0.54217
0.02920 0.54218
0.02920 0.54219
0.02920 0.54220
0.02920 0.54221
0.02920 0.54222
0.02920 0.54223
0.02920 0.54224
0.02920 0.54225
0.02920 0.54226
0.02920 0.54227
0.02920 0.54228
0.02920 0.54229
0.02920 0.54230
0.02920 0.54231
0.02920 0.54232
0.02920 0.54233
0.02920 0.54234
0.02920 0.54235
0.02920 0.54236
0.02920 0.54237
0.02921 0.54238
0.02921 0.54239
0.02921 0.54240
0.02921 0.54241
0.02921 0.54242
0.02921 0.54243
0.02921 0.54244
0.02921 0.54245
0.02921 0.54246
0.02921 0.54247
0.02921 0.54248
0.02921 0.54249
0.02921 0.54250
0.02921 0.54251
0.02921 0.54252
0.02921 0.54253
0.02921 0.54254
0.02921 0.54255
0.02921 0.54256
0.02921 0.54257
0.02921 0.54258
0.02921 0.54259
0.02921 0.54260
0.02921 0.54261
0.02921 0.54262
0.02921 0.54263
0.02921 0.54264
0.02921 0.54265
0.02921 0.54266
0.02921 0.54267
0.02921 0.54268
0.02922 0.54269
0.02922 0.54270
0.02922 0.54271
0.02922 0.54272
0.02922 0.54273
0.02922 0.54274
0.02922 0.54275
0.02922 0.54276
0.02922 0.54277
0.02922 0.54278
0.02922 0.54279
0.02922 0.54280
0.02922 0.54281
0.02922 0.54282
0.02922 0.54283
0.02922 0.54284
0.02922 0.54285
0.02922 0.54286
0.02922 0.54287
0.02922 0.54288
0.02922 0.54289
0.02922 0.54290
0.02922 0.54291
0.02922 0.54292
0.02923 0.54293
0.02923 0.54294
0.02923 0.54295
0.02923 0.54296
0.02923 0.54297
0.02923 0.54298
0.02923 0.54299
0.02923 0.54300
0.02923 0.54301
0.02923 0.54302
0.02923 0.54303
0.02923 0.54304
0.02923 0.54305
0.02923 0.54306
0.02923 0.54307
0.02923 0.54308
0.02924 0.54309
0.02924 0.54310
0.02924 0.54311
0.02924 0.54312
0.02924 0.54313
0.02924 0.54314
0.02924 0.54315
0.02924 0.54316
0.02924 0.54317
0.02924 0.54318
0.02924 0.54319
0.02924 0.54320
0.02924 0.54321
0.02924 0.54322
0.02924 0.54323
0.02924 0.54324
0.02924 0.54325
0.02924 0.54326
0.02924 0.54327
0.02924 0.54328
0.02924 0.54329
0.02924 0.54330
0.02925 0.54331
0.02925 0.54332
0.02925 0.54333
0.02925 0.54334
0.02925 0.54335
0.02925 0.54336
0.02925 0.54337
0.02925 0.54338
0.02925 0.54339
0.02925 0.54340
0.02925 0.54341
0.02925 0.54342
0.02925 0.54343
0.02925 0.54344
0.02925 0.54345
0.02925 0.54346
0.02925 0.54347
0.02925 0.54348
0.02925 0.54349
0.02925 0.54350
0.02925 0.54351
0.02925 0.54352
0.02925 0.54353
0.02925 0.54354
0.02925 0.54355
0.02925 0.54356
0.02925 0.54357
0.02925 0.54358
0.02925 0.54359
0.02925 0.54360
0.02925 0.54361
0.02925 0.54362
0.02926 0.54363
0.02926 0.54364
0.02926 0.54365
0.02926 0.54366
0.02926 0.54367
0.02926 0.54368
0.02926 0.54369
0.02926 0.54370
0.02926 0.54371
0.02926 0.54372
0.02926 0.54373
0.02926 0.54374
0.02926 0.54375
0.02926 0.54376
0.02926 0.54377
0.02926 0.54378
0.02926 0.54379
0.02926 0.54380
0.02926 0.54381
0.02926 0.54382
0.02926 0.54383
0.02926 0.54384
0.02926 0.54385
0.02926 0.54386
0.02926 0.54387
0.02926 0.54388
0.02926 0.54389
0.02926 0.54390
0.02926 0.54391
0.02927 0.54392
0.02927 0.54393
0.02927 0.54394
0.02927 0.54395
0.02927 0.54396
0.02927 0.54397
0.02927 0.54398
0.02927 0.54399
0.02927 0.54400
0.02927 0.54401
0.02927 0.54402
0.02927 0.54403
0.02927 0.54404
0.02927 0.54405
0.02927 0.54406
0.02927 0.54407
0.02927 0.54408
0.02927 0.54409
0.02927 0.54410
0.02927 0.54411
0.02927 0.54412
0.02927 0.54413
0.02927 0.54414
0.02927 0.54415
0.02927 0.54416
0.02927 0.54417
0.02927 0.54418
0.02928 0.54419
0.02928 0.54420
0.02928 0.54421
0.02928 0.54422
0.02928 0.54423
0.02928 0.54424
0.02928 0.54425
0.02928 0.54426
0.02928 0.54427
0.02928 0.54428
0.02928 0.54429
0.02928 0.54430
0.02928 0.54431
0.02928 0.54432
0.02928 0.54433
0.02928 0.54434
0.02928 0.54435
0.02928 0.54436
0.02928 0.54437
0.02928 0.54438
0.02928 0.54439
0.02928 0.54440
0.02928 0.54441
0.02928 0.54442
0.02928 0.54443
0.02928 0.54444
0.02928 0.54445
0.02928 0.54446
0.02928 0.54447
0.02928 0.54448
0.02928 0.54449
0.02929 0.54450
0.02929 0.54451
0.02929 0.54452
0.02929 0.54453
0.02929 0.54454
0.02929 0.54455
0.02929 0.54456
0.02929 0.54457
0.02929 0.54458
0.02929 0.54459
0.02929 0.54460
0.02929 0.54461
0.02929 0.54462
0.02929 0.54463
0.02929 0.54464
0.02929 0.54465
0.02929 0.54466
0.02929 0.54467
0.02929 0.54468
0.02929 0.54469
0.02929 0.54470
0.02929 0.54471
0.02929 0.54472
0.02929 0.54473
0.02929 0.54474
0.02929 0.54475
0.02929 0.54476
0.02930 0.54477
0.02930 0.54478
0.02930 0.54479
0.02930 0.54480
0.02930 0.54481
0.02930 0.54482
0.02930 0.54483
0.02930 0.54484
0.02930 0.54485
0.02930 0.54486
0.02930 0.54487
0.02930 0.54488
0.02930 0.54489
0.02930 0.54490
0.02930 0.54491
0.02930 0.54492
0.02930 0.54493
0.02930 0.54494
0.02930 0.54495
0.02930 0.54496
0.02930 0.54497
0.02930 0.54498
0.02930 0.54499
0.02930 0.54500
0.02930 0.54501
0.02930 0.54502
0.02930 0.54503
0.02930 0.54504
0.02930 0.54505
0.02930 0.54506
0.02930 0.54507
0.02931 0.54508
0.02931 0.54509
0.02931 0.54510
0.02931 0.54511
0.02931 0.54512
0.02931 0.54513
0.02931 0.54514
0.02931 0.54515
0.02931 0.54516
0.02931 0.54517
0.02931 0.54518
0.02931 0.54519
0.02931 0.54520
0.02931 0.54521
0.02931 0.54522
0.02931 0.54523
0.02931 0.54524
0.02931 0.54525
0.02931 0.54526
0.02931 0.54527
0.02931 0.54528
0.02931 0.54529
0.02931 0.54530
0.02931 0.54531
0.02932 0.54532
0.02932 0.54533
0.02932 0.54534
0.02932 0.54535
0.02932 0.54536
0.02932 0.54537
0.02932 0.54538
0.02932 0.54539
0.02932 0.54540
0.02932 0.54541
0.02932 0.54542
0.02932 0.54543
0.02932 0.54544
0.02932 0.54545
0.02932 0.54546
0.02932 0.54547
0.02932 0.54548
0.02932 0.54549
0.02932 0.54550
0.02932 0.54551
0.02932 0.54552
0.02932 0.54553
0.02932 0.54554
0.02932 0.54555
0.02932 0.54556
0.02933 0.54557
0.02933 0.54558
0.02933 0.54559
0.02933 0.54560
0.02933 0.54561
0.02933 0.54562
0.02933 0.54563
0.02933 0.54564
0.02933 0.54565
0.02933 0.54566
0.02933 0.54567
0.02933 0.54568
0.02933 0.54569
0.02933 0.54570
0.02933 0.54571
0.02933 0.54572
0.02933 0.54573
0.02933 0.54574
0.02933 0.54575
0.02933 0.54576
0.02933 0.54577
0.02933 0.54578
0.02933 0.54579
0.02933 0.54580
0.02933 0.54581
0.02933 0.54582
0.02933 0.54583
0.02933 0.54584
0.02933 0.54585
0.02933 0.54586
0.02933 0.54587
0.02934 0.54588
0.02934 0.54589
0.02934 0.54590
0.02934 0.54591
0.02934 0.54592
0.02934 0.54593
0.02934 0.54594
0.02934 0.54595
0.02934 0.54596
0.02934 0.54597
0.02934 0.54598
0.02934 0.54599
0.02934 0.54600
0.02934 0.54601
0.02934 0.54602
0.02934 0.54603
0.02934 0.54604
0.02934 0.54605
0.02934 0.54606
0.02934 0.54607
0.02934 0.54608
0.02934 0.54609
0.02934 0.54610
0.02934 0.54611
0.02934 0.54612
0.02934 0.54613
0.02934 0.54614
0.02934 0.54615
0.02934 0.54616
0.02935 0.54617
0.02935 0.54618
0.02935 0.54619
0.02935 0.54620
0.02935 0.54621
0.02935 0.54622
0.02935 0.54623
0.02935 0.54624
0.02935 0.54625
0.02935 0.54626
0.02935 0.54627
0.02935 0.54628
0.02935 0.54629
0.02935 0.54630
0.02935 0.54631
0.02935 0.54632
0.02935 0.54633
0.02935 0.54634
0.02935 0.54635
0.02935 0.54636
0.02935 0.54637
0.02935 0.54638
0.02935 0.54639
0.02936 0.54640
0.02936 0.54641
0.02936 0.54642
0.02936 0.54643
0.02936 0.54644
0.02936 0.54645
0.02936 0.54646
0.02936 0.54647
0.02936 0.54648
0.02936 0.54649
0.02936 0.54650
0.02936 0.54651
0.02936 0.54652
0.02936 0.54653
0.02936 0.54654
0.02936 0.54655
0.02936 0.54656
0.02936 0.54657
0.02936 0.54658
0.02936 0.54659
0.02936 0.54660
0.02937 0.54661
0.02937 0.54662
0.02937 0.54663
0.02937 0.54664
0.02937 0.54665
0.02937 0.54666
0.02937 0.54667
0.02937 0.54668
0.02937 0.54669
0.02937 0.54670
0.02937 0.54671
0.02937 0.54672
0.02937 0.54673
0.02937 0.54674
0.02937 0.54675
0.02937 0.54676
0.02937 0.54677
0.02937 0.54678
0.02937 0.54679
0.02937 0.54680
0.02937 0.54681
0.02938 0.54682
0.02938 0.54683
0.02938 0.54684
0.02938 0.54685
0.02938 0.54686
0.02938 0.54687
0.02938 0.54688
0.02938 0.54689
0.02938 0.54690
0.02938 0.54691
0.02938 0.54692
0.02938 0.54693
0.02938 0.54694
0.02938 0.54695
0.02938 0.54696
0.02938 0.54697
0.02938 0.54698
0.02938 0.54699
0.02938 0.54700
0.02938 0.54701
0.02938 0.54702
0.02938 0.54703
0.02938 0.54704
0.02938 0.54705
0.02938 0.54706
0.02939 0.54707
0.02939 0.54708
0.02939 0.54709
0.02939 0.54710
0.02939 0.54711
0.02939 0.54712
0.02939 0.54713
0.02939 0.54714
0.02939 0.54715
0.02939 0.54716
0.02939 0.54717
0.02939 0.54718
0.02939 0.54719
0.02939 0.54720
0.02939 0.54721
0.02939 0.54722
0.02939 0.54723
0.02939 0.54724
0.02939 0.54725
0.02939 0.54726
0.02939 0.54727
0.02939 0.54728
0.02939 0.54729
0.02939 0.54730
0.02940 0.54731
0.02940 0.54732
0.02940 0.54733
0.02940 0.54734
0.02940 0.54735
0.02940 0.54736
0.02940 0.54737
0.02940 0.54738
0.02940 0.54739
0.02940 0.54740
0.02940 0.54741
0.02940 0.54742
0.02940 0.54743
0.02940 0.54744
0.02940 0.54745
0.02940 0.54746
0.02940 0.54747
0.02940 0.54748
0.02940 0.54749
0.02940 0.54750
0.02940 0.54751
0.02940 0.54752
0.02940 0.54753
0.02940 0.54754
0.02940 0.54755
0.02940 0.54756
0.02940 0.54757
0.02940 0.54758
0.02940 0.54759
0.02940 0.54760
0.02940 0.54761
0.02940 0.54762
0.02940 0.54763
0.02940 0.54764
0.02940 0.54765
0.02940 0.54766
0.02941 0.54767
0.02941 0.54768
0.02941 0.54769
0.02941 0.54770
0.02941 0.54771
0.02941 0.54772
0.02941 0.54773
0.02941 0.54774
0.02941 0.54775
0.02941 0.54776
0.02941 0.54777
0.02941 0.54778
0.02941 0.54779
0.02941 0.54780
0.02941 0.54781
0.02941 0.54782
0.02941 0.54783
0.02941 0.54784
0.02941 0.54785
0.02941 0.54786
0.02941 0.54787
0.02941 0.54788
0.02941 0.54789
0.02941 0.54790
0.02941 0.54791
0.02941 0.54792
0.02941 0.54793
0.02941 0.54794
0.02941 0.54795
0.02941 0.54796
0.02941 0.54797
0.02941 0.54798
0.02941 0.54799
0.02941 0.54800
0.02942 0.54801
0.02942 0.54802
0.02942 0.54803
0.02942 0.54804
0.02942 0.54805
0.02942 0.54806
0.02942 0.54807
0.02942 0.54808
0.02942 0.54809
0.02942 0.54810
0.02942 0.54811
0.02942 0.54812
0.02942 0.54813
0.02942 0.54814
0.02942 0.54815
0.02942 0.54816
0.02942 0.54817
0.02942 0.54818
0.02942 0.54819
0.02942 0.54820
0.02942 0.54821
0.02942 0.54822
0.02942 0.54823
0.02942 0.54824
0.02942 0.54825
0.02942 0.54826
0.02943 0.54827
0.02943 0.54828
0.02943 0.54829
0.02943 0.54830
0.02943 0.54831
0.02943 0.54832
0.02943 0.54833
0.02943 0.54834
0.02943 0.54835
0.02943 0.54836
0.02943 0.54837
0.02943 0.54838
0.02943 0.54839
0.02943 0.54840
0.02943 0.54841
0.02943 0.54842
0.02943 0.54843
0.02943 0.54844
0.02943 0.54845
0.02944 0.54846
0.02944 0.54847
0.02944 0.54848
0.02944 0.54849
0.02944 0.54850
0.02944 0.54851
0.02944 0.54852
0.02944 0.54853
0.02944 0.54854
0.02944 0.54855
0.02944 0.54856
0.02944 0.54857
0.02944 0.54858
0.02944 0.54859
0.02944 0.54860
0.02944 0.54861
0.02944 0.54862
0.02944 0.54863
0.02944 0.54864
0.02944 0.54865
0.02944 0.54866
0.02944 0.54867
0.02944 0.54868
0.02944 0.54869
0.02944 0.54870
0.02944 0.54871
0.02944 0.54872
0.02944 0.54873
0.02944 0.54874
0.02945 0.54875
0.02945 0.54876
0.02945 0.54877
0.02945 0.54878
0.02945 0.54879
0.02945 0.54880
0.02945 0.54881
0.02945 0.54882
0.02945 0.54883
0.02945 0.54884
0.02945 0.54885
0.02945 0.54886
0.02945 0.54887
0.02945 0.54888
0.02945 0.54889
0.02945 0.54890
0.02945 0.54891
0.02945 0.54892
0.02945 0.54893
0.02945 0.54894
0.02945 0.54895
0.02945 0.54896
0.02945 0.54897
0.02945 0.54898
0.02945 0.54899
0.02945 0.54900
0.02946 0.54901
0.02946 0.54902
0.02946 0.54903
0.02946 0.54904
0.02946 0.54905
0.02946 0.54906
0.02946 0.54907
0.02946 0.54908
0.02946 0.54909
0.02946 0.54910
0.02946 0.54911
0.02946 0.54912
0.02946 0.54913
0.02946 0.54914
0.02946 0.54915
0.02946 0.54916
0.02946 0.54917
0.02946 0.54918
0.02946 0.54919
0.02946 0.54920
0.02946 0.54921
0.02946 0.54922
0.02947 0.54923
0.02947 0.54924
0.02947 0.54925
0.02947 0.54926
0.02947 0.54927
0.02947 0.54928
0.02947 0.54929
0.02947 0.54930
0.02947 0.54931
0.02947 0.54932
0.02947 0.54933
0.02947 0.54934
0.02947 0.54935
0.02947 0.54936
0.02947 0.54937
0.02948 0.54938
0.02948 0.54939
0.02948 0.54940
0.02948 0.54941
0.02948 0.54942
0.02948 0.54943
0.02948 0.54944
0.02948 0.54945
0.02948 0.54946
0.02948 0.54947
0.02948 0.54948
0.02948 0.54949
0.02948 0.54950
0.02948 0.54951
0.02948 0.54952
0.02948 0.54953
0.02948 0.54954
0.02948 0.54955
0.02948 0.54956
0.02948 0.54957
0.02948 0.54958
0.02948 0.54959
0.02948 0.54960
0.02948 0.54961
0.02948 0.54962
0.02948 0.54963
0.02948 0.54964
0.02948 0.54965
0.02948 0.54966
0.02948 0.54967
0.02948 0.54968
0.02948 0.54969
0.02948 0.54970
0.02949 0.54971
0.02949 0.54972
0.02949 0.54973
0.02949 0.54974
0.02949 0.54975
0.02949 0.54976
0.02949 0.54977
0.02949 0.54978
0.02949 0.54979
0.02949 0.54980
0.02949 0.54981
0.02949 0.54982
0.02949 0.54983
0.02949 0.54984
0.02949 0.54985
0.02949 0.54986
0.02949 0.54987
0.02949 0.54988
0.02949 0.54989
0.02949 0.54990
0.02949 0.54991
0.02949 0.54992
0.02949 0.54993
0.02949 0.54994
0.02949 0.54995
0.02949 0.54996
0.02949 0.54997
0.02949 0.54998
0.02949 0.54999
0.02949 0.55000
0.02949 0.55001
0.02949 0.55002
0.02949 0.55003
0.02949 0.55004
0.02950 0.55005
0.02950 0.55006
0.02950 0.55007
0.02950 0.55008
0.02950 0.55009
0.02950 0.55010
0.02950 0.55011
0.02950 0.55012
0.02950 0.55013
0.02950 0.55014
0.02950 0.55015
0.02950 0.55016
0.02950 0.55017
0.02950 0.55018
0.02950 0.55019
0.02950 0.55020
0.02950 0.55021
0.02950 0.55022
0.02950 0.55023
0.02950 0.55024
0.02950 0.55025
0.02950 0.55026
0.02950 0.55027
0.02950 0.55028
0.02950 0.55029
0.02951 0.55030
0.02951 0.55031
0.02951 0.55032
0.02951 0.55033
0.02951 0.55034
0.02951 0.55035
0.02951 0.55036
0.02951 0.55037
0.02951 0.55038
0.02951 0.55039
0.02951 0.55040
0.02951 0.55041
0.02951 0.55042
0.02951 0.55043
0.02951 0.55044
0.02951 0.55045
0.02951 0.55046
0.02951 0.55047
0.02951 0.55048
0.02951 0.55049
0.02951 0.55050
0.02951 0.55051
0.02951 0.55052
0.02951 0.55053
0.02951 0.55054
0.02951 0.55055
0.02951 0.55056
0.02951 0.55057
0.02951 0.55058
0.02951 0.55059
0.02951 0.55060
0.02951 0.55061
0.02951 0.55062
0.02952 0.55063
0.02952 0.55064
0.02952 0.55065
0.02952 0.55066
0.02952 0.55067
0.02952 0.55068
0.02952 0.55069
0.02952 0.55070
0.02952 0.55071
0.02952 0.55072
0.02952 0.55073
0.02952 0.55074
0.02952 0.55075
0.02952 0.55076
0.02952 0.55077
0.02952 0.55078
0.02952 0.55079
0.02952 0.55080
0.02952 0.55081
0.02952 0.55082
0.02952 0.55083
0.02952 0.55084
0.02952 0.55085
0.02952 0.55086
0.02952 0.55087
0.02952 0.55088
0.02952 0.55089
0.02952 0.55090
0.02952 0.55091
0.02953 0.55092
0.02953 0.55093
0.02953 0.55094
0.02953 0.55095
0.02953 0.55096
0.02953 0.55097
0.02953 0.55098
0.02953 0.55099
0.02953 0.55100
0.02953 0.55101
0.02953 0.55102
0.02953 0.55103
0.02953 0.55104
0.02953 0.55105
0.02953 0.55106
0.02953 0.55107
0.02953 0.55108
0.02953 0.55109
0.02953 0.55110
0.02953 0.55111
0.02953 0.55112
0.02953 0.55113
0.02953 0.55114
0.02953 0.55115
0.02953 0.55116
0.02953 0.55117
0.02953 0.55118
0.02953 0.55119
0.02954 0.55120
0.02954 0.55121
0.02954 0.55122
0.02954 0.55123
0.02954 0.55124
0.02954 0.55125
0.02954 0.55126
0.02954 0.55127
0.02954 0.55128
0.02954 0.55129
0.02954 0.55130
0.02954 0.55131
0.02954 0.55132
0.02954 0.55133
0.02954 0.55134
0.02954 0.55135
0.02955 0.55136
0.02955 0.55137
0.02955 0.55138
0.02955 0.55139
0.02955 0.55140
0.02955 0.55141
0.02955 0.55142
0.02955 0.55143
0.02955 0.55144
0.02955 0.55145
0.02955 0.55146
0.02955 0.55147
0.02955 0.55148
0.02955 0.55149
0.02955 0.55150
0.02955 0.55151
0.02955 0.55152
0.02955 0.55153
0.02955 0.55154
0.02955 0.55155
0.02956 0.55156
0.02956 0.55157
0.02956 0.55158
0.02956 0.55159
0.02956 0.55160
0.02956 0.55161
0.02956 0.55162
0.02956 0.55163
0.02956 0.55164
0.02956 0.55165
0.02956 0.55166
0.02956 0.55167
0.02956 0.55168
0.02956 0.55169
0.02956 0.55170
0.02956 0.55171
0.02956 0.55172
0.02956 0.55173
0.02956 0.55174
0.02956 0.55175
0.02957 0.55176
0.02957 0.55177
0.02957 0.55178
0.02957 0.55179
0.02957 0.55180
0.02957 0.55181
0.02957 0.55182
0.02957 0.55183
0.02957 0.55184
0.02957 0.55185
0.02957 0.55186
0.02957 0.55187
0.02957 0.55188
0.02957 0.55189
0.02957 0.55190
0.02957 0.55191
0.02957 0.55192
0.02957 0.55193
0.02957 0.55194
0.02957 0.55195
0.02957 0.55196
0.02957 0.55197
0.02957 0.55198
0.02957 0.55199
0.02957 0.55200
0.02957 0.55201
0.02957 0.55202
0.02957 0.55203
0.02957 0.55204
0.02958 0.55205
0.02958 0.55206
0.02958 0.55207
0.02958 0.55208
0.02958 0.55209
0.02958 0.55210
0.02958 0.55211
0.02958 0.55212
0.02958 0.55213
0.02958 0.55214
0.02958 0.55215
0.02958 0.55216
0.02958 0.55217
0.02958 0.55218
0.02958 0.55219
0.02958 0.55220
0.02958 0.55221
0.02958 0.55222
0.02958 0.55223
0.02958 0.55224
0.02958 0.55225
0.02958 0.55226
0.02958 0.55227
0.02958 0.55228
0.02958 0.55229
0.02958 0.55230
0.02958 0.55231
0.02958 0.55232
0.02958 0.55233
0.02958 0.55234
0.02958 0.55235
0.02958 0.55236
0.02958 0.55237
0.02958 0.55238
0.02958 0.55239
0.02958 0.55240
0.02958 0.55241
0.02958 0.55242
0.02958 0.55243
0.02958 0.55244
0.02958 0.55245
0.02959 0.55246
0.02959 0.55247
0.02959 0.55248
0.02959 0.55249
0.02959 0.55250
0.02959 0.55251
0.02959 0.55252
0.02959 0.55253
0.02959 0.55254
0.02959 0.55255
0.02959 0.55256
0.02959 0.55257
0.02959 0.55258
0.02959 0.55259
0.02959 0.55260
0.02959 0.55261
0.02959 0.55262
0.02959 0.55263
0.02959 0.55264
0.02959 0.55265
0.02959 0.55266
0.02959 0.55267
0.02959 0.55268
0.02959 0.55269
0.02959 0.55270
0.02959 0.55271
0.02959 0.55272
0.02960 0.55273
0.02960 0.55274
0.02960 0.55275
0.02960 0.55276
0.02960 0.55277
0.02960 0.55278
0.02960 0.55279
0.02960 0.55280
0.02960 0.55281
0.02960 0.55282
0.02960 0.55283
0.02960 0.55284
0.02960 0.55285
0.02960 0.55286
0.02960 0.55287
0.02960 0.55288
0.02960 0.55289
0.02960 0.55290
0.02960 0.55291
0.02960 0.55292
0.02960 0.55293
0.02960 0.55294
0.02960 0.55295
0.02961 0.55296
0.02961 0.55297
0.02961 0.55298
0.02961 0.55299
0.02961 0.55300
0.02961 0.55301
0.02961 0.55302
0.02961 0.55303
0.02961 0.55304
0.02961 0.55305
0.02961 0.55306
0.02961 0.55307
0.02961 0.55308
0.02961 0.55309
0.02961 0.55310
0.02961 0.55311
0.02961 0.55312
0.02961 0.55313
0.02961 0.55314
0.02961 0.55315
0.02961 0.55316
0.02962 0.55317
0.02962 0.55318
0.02962 0.55319
0.02962 0.55320
0.02962 0.55321
0.02962 0.55322
0.02962 0.55323
0.02962 0.55324
0.02962 0.55325
0.02962 0.55326
0.02962 0.55327
0.02962 0.55328
0.02962 0.55329
0.02962 0.55330
0.02962 0.55331
0.02962 0.55332
0.02962 0.55333
0.02962 0.55334
0.02962 0.55335
0.02962 0.55336
0.02962 0.55337
0.02962 0.55338
0.02962 0.55339
0.02962 0.55340
0.02962 0.55341
0.02962 0.55342
0.02962 0.55343
0.02962 0.55344
0.02962 0.55345
0.02962 0.55346
0.02962 0.55347
0.02962 0.55348
0.02962 0.55349
0.02962 0.55350
0.02962 0.55351
0.02962 0.55352
0.02962 0.55353
0.02963 0.55354
0.02963 0.55355
0.02963 0.55356
0.02963 0.55357
0.02963 0.55358
0.02963 0.55359
0.02963 0.55360
0.02963 0.55361
0.02963 0.55362
0.02963 0.55363
0.02963 0.55364
0.02963 0.55365
0.02963 0.55366
0.02963 0.55367
0.02963 0.55368
0.02963 0.55369
0.02963 0.55370
0.02963 0.55371
0.02963 0.55372
0.02963 0.55373
0.02963 0.55374
0.02963 0.55375
0.02963 0.55376
0.02963 0.55377
0.02963 0.55378
0.02963 0.55379
0.02964 0.55380
0.02964 0.55381
0.02964 0.55382
0.02964 0.55383
0.02964 0.55384
0.02964 0.55385
0.02964 0.55386
0.02964 0.55387
0.02964 0.55388
0.02964 0.55389
0.02964 0.55390
0.02964 0.55391
0.02964 0.55392
0.02964 0.55393
0.02964 0.55394
0.02964 0.55395
0.02964 0.55396
0.02964 0.55397
0.02964 0.55398
0.02964 0.55399
0.02964 0.55400
0.02964 0.55401
0.02964 0.55402
0.02965 0.55403
0.02965 0.55404
0.02965 0.55405
0.02965 0.55406
0.02965 0.55407
0.02965 0.55408
0.02965 0.55409
0.02965 0.55410
0.02965 0.55411
0.02965 0.55412
0.02965 0.55413
0.02965 0.55414
0.02965 0.55415
0.02965 0.55416
0.02965 0.55417
0.02965 0.55418
0.02965 0.55419
0.02965 0.55420
0.02965 0.55421
0.02965 0.55422
0.02965 0.55423
0.02965 0.55424
0.02965 0.55425
0.02965 0.55426
0.02965 0.55427
0.02965 0.55428
0.02965 0.55429
0.02965 0.55430
0.02965 0.55431
0.02965 0.55432
0.02965 0.55433
0.02965 0.55434
0.02965 0.55435
0.02965 0.55436
0.02965 0.55437
0.02965 0.55438
0.02965 0.55439
0.02965 0.55440
0.02965 0.55441
0.02965 0.55442
0.02965 0.55443
0.02965 0.55444
0.02965 0.55445
0.02965 0.55446
0.02965 0.55447
0.02966 0.55448
0.02966 0.55449
0.02966 0.55450
0.02966 0.55451
0.02966 0.55452
0.02966 0.55453
0.02966 0.55454
0.02966 0.55455
0.02966 0.55456
0.02966 0.55457
0.02966 0.55458
0.02966 0.55459
0.02966 0.55460
0.02966 0.55461
0.02966 0.55462
0.02966 0.55463
0.02966 0.55464
0.02966 0.55465
0.02966 0.55466
0.02966 0.55467
0.02966 0.55468
0.02966 0.55469
0.02967 0.55470
0.02967 0.55471
0.02967 0.55472
0.02967 0.55473
0.02967 0.55474
0.02967 0.55475
0.02967 0.55476
0.02967 0.55477
0.02967 0.55478
0.02967 0.55479
0.02967 0.55480
0.02967 0.55481
0.02967 0.55482
0.02967 0.55483
0.02967 0.55484
0.02967 0.55485
0.02967 0.55486
0.02967 0.55487
0.02967 0.55488
0.02967 0.55489
0.02967 0.55490
0.02967 0.55491
0.02967 0.55492
0.02967 0.55493
0.02968 0.55494
0.02968 0.55495
0.02968 0.55496
0.02968 0.55497
0.02968 0.55498
0.02968 0.55499
0.02968 0.55500
0.02968 0.55501
0.02968 0.55502
0.02968 0.55503
0.02968 0.55504
0.02968 0.55505
0.02968 0.55506
0.02968 0.55507
0.02968 0.55508
0.02968 0.55509
0.02968 0.55510
0.02968 0.55511
0.02968 0.55512
0.02968 0.55513
0.02968 0.55514
0.02968 0.55515
0.02968 0.55516
0.02968 0.55517
0.02968 0.55518
0.02969 0.55519
0.02969 0.55520
0.02969 0.55521
0.02969 0.55522
0.02969 0.55523
0.02969 0.55524
0.02969 0.55525
0.02969 0.55526
0.02969 0.55527
0.02969 0.55528
0.02969 0.55529
0.02969 0.55530
0.02969 0.55531
0.02969 0.55532
0.02969 0.55533
0.02969 0.55534
0.02969 0.55535
0.02969 0.55536
0.02969 0.55537
0.02969 0.55538
0.02969 0.55539
0.02969 0.55540
0.02969 0.55541
0.02969 0.55542
0.02969 0.55543
0.02969 0.55544
0.02969 0.55545
0.02969 0.55546
0.02970 0.55547
0.02970 0.55548
0.02970 0.55549
0.02970 0.55550
0.02970 0.55551
0.02970 0.55552
0.02970 0.55553
0.02970 0.55554
0.02970 0.55555
0.02970 0.55556
0.02970 0.55557
0.02970 0.55558
0.02970 0.55559
0.02971 0.55560
0.02971 0.55561
0.02971 0.55562
0.02971 0.55563
0.02971 0.55564
0.02971 0.55565
0.02971 0.55566
0.02971 0.55567
0.02971 0.55568
0.02971 0.55569
0.02971 0.55570
0.02971 0.55571
0.02971 0.55572
0.02971 0.55573
0.02971 0.55574
0.02971 0.55575
0.02971 0.55576
0.02971 0.55577
0.02971 0.55578
0.02971 0.55579
0.02971 0.55580
0.02971 0.55581
0.02971 0.55582
0.02971 0.55583
0.02971 0.55584
0.02971 0.55585
0.02971 0.55586
0.02971 0.55587
0.02971 0.55588
0.02971 0.55589
0.02971 0.55590
0.02971 0.55591
0.02972 0.55592
0.02972 0.55593
0.02972 0.55594
0.02972 0.55595
0.02972 0.55596
0.02972 0.55597
0.02972 0.55598
0.02972 0.55599
0.02972 0.55600
0.02972 0.55601
0.02972 0.55602
0.02972 0.55603
0.02972 0.55604
0.02972 0.55605
0.02972 0.55606
0.02972 0.55607
0.02972 0.55608
0.02972 0.55609
0.02972 0.55610
0.02972 0.55611
0.02972 0.55612
0.02972 0.55613
0.02972 0.55614
0.02972 0.55615
0.02972 0.55616
0.02972 0.55617
0.02973 0.55618
0.02973 0.55619
0.02973 0.55620
0.02973 0.55621
0.02973 0.55622
0.02973 0.55623
0.02973 0.55624
0.02973 0.55625
0.02973 0.55626
0.02973 0.55627
0.02973 0.55628
0.02973 0.55629
0.02973 0.55630
0.02973 0.55631
0.02973 0.55632
0.02973 0.55633
0.02973 0.55634
0.02973 0.55635
0.02973 0.55636
0.02973 0.55637
0.02973 0.55638
0.02973 0.55639
0.02973 0.55640
0.02973 0.55641
0.02973 0.55642
0.02973 0.55643
0.02973 0.55644
0.02973 0.55645
0.02973 0.55646
0.02973 0.55647
0.02973 0.55648
0.02973 0.55649
0.02974 0.55650
0.02974 0.55651
0.02974 0.55652
0.02974 0.55653
0.02974 0.55654
0.02974 0.55655
0.02974 0.55656
0.02974 0.55657
0.02974 0.55658
0.02974 0.55659
0.02974 0.55660
0.02974 0.55661
0.02974 0.55662
0.02974 0.55663
0.02974 0.55664
0.02974 0.55665
0.02974 0.55666
0.02974 0.55667
0.02974 0.55668
0.02974 0.55669
0.02974 0.55670
0.02974 0.55671
0.02975 0.55672
0.02975 0.55673
0.02975 0.55674
0.02975 0.55675
0.02975 0.55676
0.02975 0.55677
0.02975 0.55678
0.02975 0.55679
0.02975 0.55680
0.02975 0.55681
0.02975 0.55682
0.02975 0.55683
0.02975 0.55684
0.02975 0.55685
0.02975 0.55686
0.02975 0.55687
0.02975 0.55688
0.02975 0.55689
0.02975 0.55690
0.02975 0.55691
0.02975 0.55692
0.02975 0.55693
0.02975 0.55694
0.02975 0.55695
0.02975 0.55696
0.02975 0.55697
0.02975 0.55698
0.02976 0.55699
0.02976 0.55700
0.02976 0.55701
0.02976 0.55702
0.02976 0.55703
0.02976 0.55704
0.02976 0.55705
0.02976 0.55706
0.02976 0.55707
0.02976 0.55708
0.02976 0.55709
0.02976 0.55710
0.02976 0.55711
0.02976 0.55712
0.02976 0.55713
0.02976 0.55714
0.02976 0.55715
0.02976 0.55716
0.02976 0.55717
0.02976 0.55718
0.02976 0.55719
0.02976 0.55720
0.02976 0.55721
0.02976 0.55722
0.02977 0.55723
0.02977 0.55724
0.02977 0.55725
0.02977 0.55726
0.02977 0.55727
0.02977 0.55728
0.02977 0.55729
0.02977 0.55730
0.02977 0.55731
0.02977 0.55732
0.02977 0.55733
0.02977 0.55734
0.02977 0.55735
0.02977 0.55736
0.02977 0.55737
0.02977 0.55738
0.02977 0.55739
0.02977 0.55740
0.02977 0.55741
0.02977 0.55742
0.02977 0.55743
0.02977 0.55744
0.02977 0.55745
0.02977 0.55746
0.02978 0.55747
0.02978 0.55748
0.02978 0.55749
0.02978 0.55750
0.02978 0.55751
0.02978 0.55752
0.02978 0.55753
0.02978 0.55754
0.02978 0.55755
0.02978 0.55756
0.02978 0.55757
0.02978 0.55758
0.02978 0.55759
0.02978 0.55760
0.02978 0.55761
0.02978 0.55762
0.02978 0.55763
0.02978 0.55764
0.02978 0.55765
0.02978 0.55766
0.02978 0.55767
0.02978 0.55768
0.02978 0.55769
0.02978 0.55770
0.02978 0.55771
0.02978 0.55772
0.02978 0.55773
0.02978 0.55774
0.02978 0.55775
0.02978 0.55776
0.02978 0.55777
0.02978 0.55778
0.02978 0.55779
0.02978 0.55780
0.02978 0.55781
0.02978 0.55782
0.02978 0.55783
0.02978 0.55784
0.02978 0.55785
0.02979 0.55786
0.02979 0.55787
0.02979 0.55788
0.02979 0.55789
0.02979 0.55790
0.02979 0.55791
0.02979 0.55792
0.02979 0.55793
0.02979 0.55794
0.02979 0.55795
0.02979 0.55796
0.02979 0.55797
0.02979 0.55798
0.02979 0.55799
0.02979 0.55800
0.02979 0.55801
0.02979 0.55802
0.02979 0.55803
0.02979 0.55804
0.02979 0.55805
0.02979 0.55806
0.02979 0.55807
0.02979 0.55808
0.02979 0.55809
0.02979 0.55810
0.02979 0.55811
0.02979 0.55812
0.02979 0.55813
0.02979 0.55814
0.02979 0.55815
0.02979 0.55816
0.02979 0.55817
0.02979 0.55818
0.02980 0.55819
0.02980 0.55820
0.02980 0.55821
0.02980 0.55822
0.02980 0.55823
0.02980 0.55824
0.02980 0.55825
0.02980 0.55826
0.02980 0.55827
0.02980 0.55828
0.02980 0.55829
0.02980 0.55830
0.02980 0.55831
0.02980 0.55832
0.02980 0.55833
0.02980 0.55834
0.02980 0.55835
0.02980 0.55836
0.02980 0.55837
0.02980 0.55838
0.02981 0.55839
0.02981 0.55840
0.02981 0.55841
0.02981 0.55842
0.02981 0.55843
0.02981 0.55844
0.02981 0.55845
0.02981 0.55846
0.02981 0.55847
0.02981 0.55848
0.02981 0.55849
0.02981 0.55850
0.02981 0.55851
0.02981 0.55852
0.02981 0.55853
0.02981 0.55854
0.02981 0.55855
0.02981 0.55856
0.02981 0.55857
0.02981 0.55858
0.02981 0.55859
0.02981 0.55860
0.02981 0.55861
0.02981 0.55862
0.02981 0.55863
0.02981 0.55864
0.02981 0.55865
0.02981 0.55866
0.02981 0.55867
0.02981 0.55868
0.02981 0.55869
0.02981 0.55870
0.02981 0.55871
0.02982 0.55872
0.02982 0.55873
0.02982 0.55874
0.02982 0.55875
0.02982 0.55876
0.02982 0.55877
0.02982 0.55878
0.02982 0.55879
0.02982 0.55880
0.02982 0.55881
0.02982 0.55882
0.02982 0.55883
0.02982 0.55884
0.02982 0.55885
0.02982 0.55886
0.02982 0.55887
0.02982 0.55888
0.02982 0.55889
0.02982 0.55890
0.02982 0.55891
0.02982 0.55892
0.02982 0.55893
0.02982 0.55894
0.02982 0.55895
0.02982 0.55896
0.02982 0.55897
0.02983 0.55898
0.02983 0.55899
0.02983 0.55900
0.02983 0.55901
0.02983 0.55902
0.02983 0.55903
0.02983 0.55904
0.02983 0.55905
0.02983 0.55906
0.02983 0.55907
0.02983 0.55908
0.02983 0.55909
0.02983 0.55910
0.02983 0.55911
0.02983 0.55912
0.02983 0.55913
0.02983 0.55914
0.02983 0.55915
0.02983 0.55916
0.02983 0.55917
0.02983 0.55918
0.02983 0.55919
0.02983 0.55920
0.02983 0.55921
0.02983 0.55922
0.02983 0.55923
0.02983 0.55924
0.02983 0.55925
0.02983 0.55926
0.02983 0.55927
0.02983 0.55928
0.02983 0.55929
0.02984 0.55930
0.02984 0.55931
0.02984 0.55932
0.02984 0.55933
0.02984 0.55934
0.02984 0.55935
0.02984 0.55936
0.02984 0.55937
0.02984 0.55938
0.02984 0.55939
0.02984 0.55940
0.02984 0.55941
0.02984 0.55942
0.02984 0.55943
0.02984 0.55944
0.02984 0.55945
0.02984 0.55946
0.02984 0.55947
0.02984 0.55948
0.02984 0.55949
0.02984 0.55950
0.02984 0.55951
0.02985 0.55952
0.02985 0.55953
0.02985 0.55954
0.02985 0.55955
0.02985 0.55956
0.02985 0.55957
0.02985 0.55958
0.02985 0.55959
0.02985 0.55960
0.02985 0.55961
0.02985 0.55962
0.02985 0.55963
0.02985 0.55964
0.02985 0.55965
0.02985 0.55966
0.02985 0.55967
0.02985 0.55968
0.02985 0.55969
0.02985 0.55970
0.02985 0.55971
0.02985 0.55972
0.02985 0.55973
0.02985 0.55974
0.02985 0.55975
0.02985 0.55976
0.02985 0.55977
0.02985 0.55978
0.02985 0.55979
0.02985 0.55980
0.02985 0.55981
0.02985 0.55982
0.02985 0.55983
0.02985 0.55984
0.02985 0.55985
0.02985 0.55986
0.02985 0.55987
0.02986 0.55988
0.02986 0.55989
0.02986 0.55990
0.02986 0.55991
0.02986 0.55992
0.02986 0.55993
0.02986 0.55994
0.02986 0.55995
0.02986 0.55996
0.02986 0.55997
0.02986 0.55998
0.02986 0.55999
0.02986 0.56000
0.02986 0.56001
0.02986 0.56002
0.02986 0.56003
0.02986 0.56004
0.02986 0.56005
0.02986 0.56006
0.02986 0.56007
0.02986 0.56008
0.02986 0.56009
0.02986 0.56010
0.02986 0.56011
0.02986 0.56012
0.02986 0.56013
0.02986 0.56014
0.02986 0.56015
0.02987 0.56016
0.02987 0.56017
0.02987 0.56018
0.02987 0.56019
0.02987 0.56020
0.02987 0.56021
0.02987 0.56022
0.02987 0.56023
0.02987 0.56024
0.02987 0.56025
0.02987 0.56026
0.02987 0.56027
0.02987 0.56028
0.02987 0.56029
0.02987 0.56030
0.02987 0.56031
0.02987 0.56032
0.02987 0.56033
0.02987 0.56034
0.02987 0.56035
0.02987 0.56036
0.02987 0.56037
0.02987 0.56038
0.02987 0.56039
0.02987 0.56040
0.02987 0.56041
0.02987 0.56042
0.02988 0.56043
0.02988 0.56044
0.02988 0.56045
0.02988 0.56046
0.02988 0.56047
0.02988 0.56048
0.02988 0.56049
0.02988 0.56050
0.02988 0.56051
0.02988 0.56052
0.02988 0.56053
0.02988 0.56054
0.02988 0.56055
0.02988 0.56056
0.02988 0.56057
0.02988 0.56058
0.02988 0.56059
0.02988 0.56060
0.02988 0.56061
0.02988 0.56062
0.02988 0.56063
0.02988 0.56064
0.02988 0.56065
0.02988 0.56066
0.02989 0.56067
0.02989 0.56068
0.02989 0.56069
0.02989 0.56070
0.02989 0.56071
0.02989 0.56072
0.02989 0.56073
0.02989 0.56074
0.02989 0.56075
0.02989 0.56076
0.02989 0.56077
0.02989 0.56078
0.02989 0.56079
0.02989 0.56080
0.02989 0.56081
0.02989 0.56082
0.02989 0.56083
0.02989 0.56084
0.02989 0.56085
0.02990 0.56086
0.02990 0.56087
0.02990 0.56088
0.02990 0.56089
0.02990 0.56090
0.02990 0.56091
0.02990 0.56092
0.02990 0.56093
0.02990 0.56094
0.02990 0.56095
0.02990 0.56096
0.02990 0.56097
0.02990 0.56098
0.02990 0.56099
0.02990 0.56100
0.02990 0.56101
0.02990 0.56102
0.02990 0.56103
0.02990 0.56104
0.02990 0.56105
0.02990 0.56106
0.02990 0.56107
0.02990 0.56108
0.02990 0.56109
0.02990 0.56110
0.02990 0.56111
0.02990 0.56112
0.02991 0.56113
0.02991 0.56114
0.02991 0.56115
0.02991 0.56116
0.02991 0.56117
0.02991 0.56118
0.02991 0.56119
0.02991 0.56120
0.02991 0.56121
0.02991 0.56122
0.02991 0.56123
0.02991 0.56124
0.02991 0.56125
0.02991 0.56126
0.02991 0.56127
0.02991 0.56128
0.02991 0.56129
0.02991 0.56130
0.02991 0.56131
0.02991 0.56132
0.02991 0.56133
0.02991 0.56134
0.02991 0.56135
0.02991 0.56136
0.02991 0.56137
0.02991 0.56138
0.02991 0.56139
0.02991 0.56140
0.02991 0.56141
0.02991 0.56142
0.02991 0.56143
0.02991 0.56144
0.02991 0.56145
0.02991 0.56146
0.02991 0.56147
0.02991 0.56148
0.02992 0.56149
0.02992 0.56150
0.02992 0.56151
0.02992 0.56152
0.02992 0.56153
0.02992 0.56154
0.02992 0.56155
0.02992 0.56156
0.02992 0.56157
0.02992 0.56158
0.02992 0.56159
0.02992 0.56160
0.02992 0.56161
0.02992 0.56162
0.02992 0.56163
0.02992 0.56164
0.02992 0.56165
0.02992 0.56166
0.02992 0.56167
0.02992 0.56168
0.02992 0.56169
0.02992 0.56170
0.02992 0.56171
0.02992 0.56172
0.02992 0.56173
0.02992 0.56174
0.02992 0.56175
0.02992 0.56176
0.02992 0.56177
0.02992 0.56178
0.02993 0.56179
0.02993 0.56180
0.02993 0.56181
0.02993 0.56182
0.02993 0.56183
0.02993 0.56184
0.02993 0.56185
0.02993 0.56186
0.02993 0.56187
0.02993 0.56188
0.02993 0.56189
0.02993 0.56190
0.02993 0.56191
0.02993 0.56192
0.02993 0.56193
0.02993 0.56194
0.02993 0.56195
0.02993 0.56196
0.02993 0.56197
0.02993 0.56198
0.02993 0.56199
0.02993 0.56200
0.02993 0.56201
0.02993 0.56202
0.02993 0.56203
0.02993 0.56204
0.02993 0.56205
0.02993 0.56206
0.02993 0.56207
0.02994 0.56208
0.02994 0.56209
0.02994 0.56210
0.02994 0.56211
0.02994 0.56212
0.02994 0.56213
0.02994 0.56214
0.02994 0.56215
0.02994 0.56216
0.02994 0.56217
0.02994 0.56218
0.02994 0.56219
0.02994 0.56220
0.02994 0.56221
0.02994 0.56222
0.02994 0.56223
0.02994 0.56224
0.02994 0.56225
0.02994 0.56226
0.02994 0.56227
0.02994 0.56228
0.02994 0.56229
0.02994 0.56230
0.02994 0.56231
0.02994 0.56232
0.02994 0.56233
0.02994 0.56234
0.02994 0.56235
0.02995 0.56236
0.02995 0.56237
0.02995 0.56238
0.02995 0.56239
0.02995 0.56240
0.02995 0.56241
0.02995 0.56242
0.02995 0.56243
0.02995 0.56244
0.02995 0.56245
0.02995 0.56246
0.02995 0.56247
0.02995 0.56248
0.02995 0.56249
0.02995 0.56250
0.02995 0.56251
0.02995 0.56252
0.02995 0.56253
0.02995 0.56254
0.02995 0.56255
0.02995 0.56256
0.02995 0.56257
0.02995 0.56258
0.02995 0.56259
0.02995 0.56260
0.02995 0.56261
0.02995 0.56262
0.02995 0.56263
0.02996 0.56264
0.02996 0.56265
0.02996 0.56266
0.02996 0.56267
0.02996 0.56268
0.02996 0.56269
0.02996 0.56270
0.02996 0.56271
0.02996 0.56272
0.02996 0.56273
0.02996 0.56274
0.02996 0.56275
0.02996 0.56276
0.02996 0.56277
0.02996 0.56278
0.02996 0.56279
0.02996 0.56280
0.02996 0.56281
0.02996 0.56282
0.02996 0.56283
0.02996 0.56284
0.02996 0.56285
0.02997 0.56286
0.02997 0.56287
0.02997 0.56288
0.02997 0.56289
0.02997 0.56290
0.02997 0.56291
0.02997 0.56292
0.02997 0.56293
0.02997 0.56294
0.02997 0.56295
0.02997 0.56296
0.02997 0.56297
0.02997 0.56298
0.02997 0.56299
0.02997 0.56300
0.02997 0.56301
0.02997 0.56302
0.02997 0.56303
0.02997 0.56304
0.02997 0.56305
0.02997 0.56306
0.02998 0.56307
0.02998 0.56308
0.02998 0.56309
0.02998 0.56310
0.02998 0.56311
0.02998 0.56312
0.02998 0.56313
0.02998 0.56314
0.02998 0.56315
0.02998 0.56316
0.02998 0.56317
0.02998 0.56318
0.02998 0.56319
0.02998 0.56320
0.02998 0.56321
0.02998 0.56322
0.02998 0.56323
0.02998 0.56324
0.02998 0.56325
0.02998 0.56326
0.02998 0.56327
0.02998 0.56328
0.02998 0.56329
0.02998 0.56330
0.02998 0.56331
0.02998 0.56332
0.02998 0.56333
0.02998 0.56334
0.02998 0.56335
0.02998 0.56336
0.02998 0.56337
0.02998 0.56338
0.02998 0.56339
0.02999 0.56340
0.02999 0.56341
0.02999 0.56342
0.02999 0.56343
0.02999 0.56344
0.02999 0.56345
0.02999 0.56346
0.02999 0.56347
0.02999 0.56348
0.02999 0.56349
0.02999 0.56350
0.02999 0.56351
0.02999 0.56352
0.02999 0.56353
0.02999 0.56354
0.02999 0.56355
0.02999 0.56356
0.02999 0.56357
0.02999 0.56358
0.02999 0.56359
0.02999 0.56360
0.02999 0.56361
0.02999 0.56362
0.02999 0.56363
0.02999 0.56364
0.02999 0.56365
0.02999 0.56366
0.02999 0.56367
0.02999 0.56368
0.02999 0.56369
0.02999 0.56370
0.02999 0.56371
0.02999 0.56372
0.02999 0.56373
0.03000 0.56374
0.03000 0.56375
0.03000 0.56376
0.03000 0.56377
0.03000 0.56378
0.03000 0.56379
0.03000 0.56380
0.03000 0.56381
0.03000 0.56382
0.03000 0.56383
0.03000 0.56384
0.03000 0.56385
0.03000 0.56386
0.03000 0.56387
0.03000 0.56388
0.03000 0.56389
0.03000 0.56390
0.03000 0.56391
0.03000 0.56392
0.03000 0.56393
0.03000 0.56394
0.03000 0.56395
0.03000 0.56396
0.03001 0.56397
0.03001 0.56398
0.03001 0.56399
0.03001 0.56400
0.03001 0.56401
0.03001 0.56402
0.03001 0.56403
0.03001 0.56404
0.03001 0.56405
0.03001 0.56406
0.03001 0.56407
0.03001 0.56408
0.03001 0.56409
0.03001 0.56410
0.03001 0.56411
0.03001 0.56412
0.03001 0.56413
0.03001 0.56414
0.03001 0.56415
0.03001 0.56416
0.03001 0.56417
0.03002 0.56418
0.03002 0.56419
0.03002 0.56420
0.03002 0.56421
0.03002 0.56422
0.03002 0.56423
0.03002 0.56424
0.03002 0.56425
0.03002 0.56426
0.03002 0.56427
0.03002 0.56428
0.03002 0.56429
0.03002 0.56430
0.03002 0.56431
0.03002 0.56432
0.03002 0.56433
0.03002 0.56434
0.03002 0.56435
0.03002 0.56436
0.03002 0.56437
0.03002 0.56438
0.03002 0.56439
0.03002 0.56440
0.03002 0.56441
0.03002 0.56442
0.03002 0.56443
0.03003 0.56444
0.03003 0.56445
0.03003 0.56446
0.03003 0.56447
0.03003 0.56448
0.03003 0.56449
0.03003 0.56450
0.03003 0.56451
0.03003 0.56452
0.03003 0.56453
0.03003 0.56454
0.03003 0.56455
0.03003 0.56456
0.03003 0.56457
0.03003 0.56458
0.03003 0.56459
0.03003 0.56460
0.03003 0.56461
0.03003 0.56462
0.03003 0.56463
0.03003 0.56464
0.03003 0.56465
0.03003 0.56466
0.03003 0.56467
0.03003 0.56468
0.03003 0.56469
0.03003 0.56470
0.03004 0.56471
0.03004 0.56472
0.03004 0.56473
0.03004 0.56474
0.03004 0.56475
0.03004 0.56476
0.03004 0.56477
0.03004 0.56478
0.03004 0.56479
0.03004 0.56480
0.03004 0.56481
0.03004 0.56482
0.03004 0.56483
0.03004 0.56484
0.03004 0.56485
0.03004 0.56486
0.03004 0.56487
0.03004 0.56488
0.03005 0.56489
0.03005 0.56490
0.03005 0.56491
0.03005 0.56492
0.03005 0.56493
0.03005 0.56494
0.03005 0.56495
0.03005 0.56496
0.03005 0.56497
0.03005 0.56498
0.03005 0.56499
0.03005 0.56500
0.03005 0.56501
0.03005 0.56502
0.03005 0.56503
0.03005 0.56504
0.03005 0.56505
0.03005 0.56506
0.03005 0.56507
0.03005 0.56508
0.03005 0.56509
0.03005 0.56510
0.03005 0.56511
0.03005 0.56512
0.03005 0.56513
0.03005 0.56514
0.03005 0.56515
0.03005 0.56516
0.03005 0.56517
0.03005 0.56518
0.03005 0.56519
0.03005 0.56520
0.03005 0.56521
0.03005 0.56522
0.03005 0.56523
0.03005 0.56524
0.03005 0.56525
0.03005 0.56526
0.03005 0.56527
0.03006 0.56528
0.03006 0.56529
0.03006 0.56530
0.03006 0.56531
0.03006 0.56532
0.03006 0.56533
0.03006 0.56534
0.03006 0.56535
0.03006 0.56536
0.03006 0.56537
0.03006 0.56538
0.03006 0.56539
0.03006 0.56540
0.03006 0.56541
0.03006 0.56542
0.03006 0.56543
0.03006 0.56544
0.03006 0.56545
0.03006 0.56546
0.03006 0.56547
0.03006 0.56548
0.03006 0.56549
0.03007 0.56550
0.03007 0.56551
0.03007 0.56552
0.03007 0.56553
0.03007 0.56554
0.03007 0.56555
0.03007 0.56556
0.03007 0.56557
0.03007 0.56558
0.03007 0.56559
0.03007 0.56560
0.03007 0.56561
0.03007 0.56562
0.03007 0.56563
0.03007 0.56564
0.03007 0.56565
0.03007 0.56566
0.03007 0.56567
0.03008 0.56568
0.03008 0.56569
0.03008 0.56570
0.03008 0.56571
0.03008 0.56572
0.03008 0.56573
0.03008 0.56574
0.03008 0.56575
0.03008 0.56576
0.03008 0.56577
0.03008 0.56578
0.03008 0.56579
0.03008 0.56580
0.03008 0.56581
0.03008 0.56582
0.03008 0.56583
0.03008 0.56584
0.03008 0.56585
0.03008 0.56586
0.03008 0.56587
0.03008 0.56588
0.03008 0.56589
0.03008 0.56590
0.03008 0.56591
0.03008 0.56592
0.03009 0.56593
0.03009 0.56594
0.03009 0.56595
0.03009 0.56596
0.03009 0.56597
0.03009 0.56598
0.03009 0.56599
0.03009 0.56600
0.03009 0.56601
0.03009 0.56602
0.03009 0.56603
0.03009 0.56604
0.03009 0.56605
0.03009 0.56606
0.03009 0.56607
0.03009 0.56608
0.03009 0.56609
0.03009 0.56610
0.03009 0.56611
0.03009 0.56612
0.03009 0.56613
0.03009 0.56614
0.03009 0.56615
0.03009 0.56616
0.03009 0.56617
0.03009 0.56618
0.03009 0.56619
0.03009 0.56620
0.03009 0.56621
0.03010 0.56622
0.03010 0.56623
0.03010 0.56624
0.03010 0.56625
0.03010 0.56626
0.03010 0.56627
0.03010 0.56628
0.03010 0.56629
0.03010 0.56630
0.03010 0.56631
0.03010 0.56632
0.03010 0.56633
0.03010 0.56634
0.03010 0.56635
0.03010 0.56636
0.03010 0.56637
0.03010 0.56638
0.03010 0.56639
0.03010 0.56640
0.03010 0.56641
0.03010 0.56642
0.03010 0.56643
0.03010 0.56644
0.03010 0.56645
0.03011 0.56646
0.03011 0.56647
0.03011 0.56648
0.03011 0.56649
0.03011 0.56650
0.03011 0.56651
0.03011 0.56652
0.03011 0.56653
0.03011 0.56654
0.03011 0.56655
0.03011 0.56656
0.03011 0.56657
0.03011 0.56658
0.03011 0.56659
0.03011 0.56660
0.03011 0.56661
0.03011 0.56662
0.03011 0.56663
0.03011 0.56664
0.03011 0.56665
0.03011 0.56666
0.03011 0.56667
0.03011 0.56668
0.03012 0.56669
0.03012 0.56670
0.03012 0.56671
0.03012 0.56672
0.03012 0.56673
0.03012 0.56674
0.03012 0.56675
0.03012 0.56676
0.03012 0.56677
0.03012 0.56678
0.03012 0.56679
0.03012 0.56680
0.03012 0.56681
0.03012 0.56682
0.03012 0.56683
0.03012 0.56684
0.03012 0.56685
0.03012 0.56686
0.03012 0.56687
0.03012 0.56688
0.03012 0.56689
0.03012 0.56690
0.03013 0.56691
0.03013 0.56692
0.03013 0.56693
0.03013 0.56694
0.03013 0.56695
0.03013 0.56696
0.03013 0.56697
0.03013 0.56698
0.03013 0.56699
0.03013 0.56700
0.03013 0.56701
0.03013 0.56702
0.03013 0.56703
0.03013 0.56704
0.03013 0.56705
0.03013 0.56706
0.03013 0.56707
0.03013 0.56708
0.03013 0.56709
0.03013 0.56710
0.03013 0.56711
0.03013 0.56712
0.03013 0.56713
0.03014 0.56714
0.03014 0.56715
0.03014 0.56716
0.03014 0.56717
0.03014 0.56718
0.03014 0.56719
0.03014 0.56720
0.03014 0.56721
0.03014 0.56722
0.03014 0.56723
0.03014 0.56724
0.03014 0.56725
0.03014 0.56726
0.03014 0.56727
0.03014 0.56728
0.03014 0.56729
0.03014 0.56730
0.03014 0.56731
0.03014 0.56732
0.03014 0.56733
0.03015 0.56734
0.03015 0.56735
0.03015 0.56736
0.03015 0.56737
0.03015 0.56738
0.03015 0.56739
0.03015 0.56740
0.03015 0.56741
0.03015 0.56742
0.03015 0.56743
0.03015 0.56744
0.03015 0.56745
0.03015 0.56746
0.03015 0.56747
0.03015 0.56748
0.03015 0.56749
0.03015 0.56750
0.03015 0.56751
0.03015 0.56752
0.03015 0.56753
0.03015 0.56754
0.03015 0.56755
0.03015 0.56756
0.03015 0.56757
0.03015 0.56758
0.03016 0.56759
0.03016 0.56760
0.03016 0.56761
0.03016 0.56762
0.03016 0.56763
0.03016 0.56764
0.03016 0.56765
0.03016 0.56766
0.03016 0.56767
0.03016 0.56768
0.03016 0.56769
0.03016 0.56770
0.03016 0.56771
0.03016 0.56772
0.03016 0.56773
0.03016 0.56774
0.03016 0.56775
0.03016 0.56776
0.03016 0.56777
0.03016 0.56778
0.03016 0.56779
0.03016 0.56780
0.03016 0.56781
0.03016 0.56782
0.03016 0.56783
0.03016 0.56784
0.03017 0.56785
0.03017 0.56786
0.03017 0.56787
0.03017 0.56788
0.03017 0.56789
0.03017 0.56790
0.03017 0.56791
0.03017 0.56792
0.03017 0.56793
0.03017 0.56794
0.03017 0.56795
0.03017 0.56796
0.03017 0.56797
0.03017 0.56798
0.03017 0.56799
0.03017 0.56800
0.03017 0.56801
0.03017 0.56802
0.03017 0.56803
0.03017 0.56804
0.03017 0.56805
0.03017 0.56806
0.03017 0.56807
0.03017 0.56808
0.03017 0.56809
0.03018 0.56810
0.03018 0.56811
0.03018 0.56812
0.03018 0.56813
0.03018 0.56814
0.03018 0.56815
0.03018 0.56816
0.03018 0.56817
0.03018 0.56818
0.03018 0.56819
0.03018 0.56820
0.03018 0.56821
0.03018 0.56822
0.03018 0.56823
0.03018 0.56824
0.03018 0.56825
0.03018 0.56826
0.03018 0.56827
0.03018 0.56828
0.03018 0.56829
0.03018 0.56830
0.03018 0.56831
0.03018 0.56832
0.03018 0.56833
0.03018 0.56834
0.03019 0.56835
0.03019 0.56836
0.03019 0.56837
0.03019 0.56838
0.03019 0.56839
0.03019 0.56840
0.03019 0.56841
0.03019 0.56842
0.03019 0.56843
0.03019 0.56844
0.03019 0.56845
0.03019 0.56846
0.03019 0.56847
0.03019 0.56848
0.03019 0.56849
0.03019 0.56850
0.03019 0.56851
0.03019 0.56852
0.03019 0.56853
0.03019 0.56854
0.03019 0.56855
0.03019 0.56856
0.03019 0.56857
0.03020 0.56858
0.03020 0.56859
0.03020 0.56860
0.03020 0.56861
0.03020 0.56862
0.03020 0.56863
0.03020 0.56864
0.03020 0.56865
0.03020 0.56866
0.03020 0.56867
0.03020 0.56868
0.03020 0.56869
0.03020 0.56870
0.03020 0.56871
0.03020 0.56872
0.03020 0.56873
0.03021 0.56874
0.03021 0.56875
0.03021 0.56876
0.03021 0.56877
0.03021 0.56878
0.03021 0.56879
0.03021 0.56880
0.03021 0.56881
0.03021 0.56882
0.03021 0.56883
0.03021 0.56884
0.03021 0.56885
0.03021 0.56886
0.03021 0.56887
0.03021 0.56888
0.03021 0.56889
0.03021 0.56890
0.03021 0.56891
0.03021 0.56892
0.03021 0.56893
0.03021 0.56894
0.03021 0.56895
0.03021 0.56896
0.03021 0.56897
0.03021 0.56898
0.03021 0.56899
0.03022 0.56900
0.03022 0.56901
0.03022 0.56902
0.03022 0.56903
0.03022 0.56904
0.03022 0.56905
0.03022 0.56906
0.03022 0.56907
0.03022 0.56908
0.03022 0.56909
0.03022 0.56910
0.03022 0.56911
0.03022 0.56912
0.03022 0.56913
0.03022 0.56914
0.03022 0.56915
0.03022 0.56916
0.03022 0.56917
0.03022 0.56918
0.03022 0.56919
0.03022 0.56920
0.03022 0.56921
0.03022 0.56922
0.03022 0.56923
0.03022 0.56924
0.03023 0.56925
0.03023 0.56926
0.03023 0.56927
0.03023 0.56928
0.03023 0.56929
0.03023 0.56930
0.03023 0.56931
0.03023 0.56932
0.03023 0.56933
0.03023 0.56934
0.03023 0.56935
0.03023 0.56936
0.03023 0.56937
0.03023 0.56938
0.03023 0.56939
0.03023 0.56940
0.03023 0.56941
0.03023 0.56942
0.03023 0.56943
0.03023 0.56944
0.03023 0.56945
0.03023 0.56946
0.03023 0.56947
0.03023 0.56948
0.03023 0.56949
0.03024 0.56950
0.03024 0.56951
0.03024 0.56952
0.03024 0.56953
0.03024 0.56954
0.03024 0.56955
0.03024 0.56956
0.03024 0.56957
0.03024 0.56958
0.03024 0.56959
0.03024 0.56960
0.03024 0.56961
0.03024 0.56962
0.03024 0.56963
0.03024 0.56964
0.03024 0.56965
0.03024 0.56966
0.03024 0.56967
0.03024 0.56968
0.03024 0.56969
0.03024 0.56970
0.03024 0.56971
0.03024 0.56972
0.03024 0.56973
0.03024 0.56974
0.03024 0.56975
0.03025 0.56976
0.03025 0.56977
0.03025 0.56978
0.03025 0.56979
0.03025 0.56980
0.03025 0.56981
0.03025 0.56982
0.03025 0.56983
0.03025 0.56984
0.03025 0.56985
0.03025 0.56986
0.03025 0.56987
0.03025 0.56988
0.03025 0.56989
0.03025 0.56990
0.03025 0.56991
0.03026 0.56992
0.03026 0.56993
0.03026 0.56994
0.03026 0.56995
0.03026 0.56996
0.03026 0.56997
0.03026 0.56998
0.03026 0.56999
0.03026 0.57000
0.03026 0.57001
0.03026 0.57002
0.03026 0.57003
0.03026 0.57004
0.03026 0.57005
0.03026 0.57006
0.03026 0.57007
0.03026 0.57008
0.03026 0.57009
0.03026 0.57010
0.03026 0.57011
0.03026 0.57012
0.03026 0.57013
0.03026 0.57014
0.03026 0.57015
0.03026 0.57016
0.03026 0.57017
0.03026 0.57018
0.03026 0.57019
0.03027 0.57020
0.03027 0.57021
0.03027 0.57022
0.03027 0.57023
0.03027 0.57024
0.03027 0.57025
0.03027 0.57026
0.03027 0.57027
0.03027 0.57028
0.03027 0.57029
0.03027 0.57030
0.03027 0.57031
0.03027 0.57032
0.03027 0.57033
0.03027 0.57034
0.03027 0.57035
0.03027 0.57036
0.03027 0.57037
0.03028 0.57038
0.03028 0.57039
0.03028 0.57040
0.03028 0.57041
0.03028 0.57042
0.03028 0.57043
0.03028 0.57044
0.03028 0.57045
0.03028 0.57046
0.03028 0.57047
0.03028 0.57048
0.03028 0.57049
0.03028 0.57050
0.03028 0.57051
0.03028 0.57052
0.03028 0.57053
0.03028 0.57054
0.03028 0.57055
0.03028 0.57056
0.03028 0.57057
0.03028 0.57058
0.03028 0.57059
0.03028 0.57060
0.03028 0.57061
0.03028 0.57062
0.03029 0.57063
0.03029 0.57064
0.03029 0.57065
0.03029 0.57066
0.03029 0.57067
0.03029 0.57068
0.03029 0.57069
0.03029 0.57070
0.03029 0.57071
0.03029 0.57072
0.03029 0.57073
0.03029 0.57074
0.03029 0.57075
0.03029 0.57076
0.03029 0.57077
0.03029 0.57078
0.03030 0.57079
0.03030 0.57080
0.03030 0.57081
0.03030 0.57082
0.03030 0.57083
0.03030 0.57084
0.03030 0.57085
0.03030 0.57086
0.03030 0.57087
0.03030 0.57088
0.03030 0.57089
0.03030 0.57090
0.03030 0.57091
0.03030 0.57092
0.03030 0.57093
0.03030 0.57094
0.03030 0.57095
0.03030 0.57096
0.03030 0.57097
0.03030 0.57098
0.03030 0.57099
0.03030 0.57100
0.03030 0.57101
0.03031 0.57102
0.03031 0.57103
0.03031 0.57104
0.03031 0.57105
0.03031 0.57106
0.03031 0.57107
0.03031 0.57108
0.03031 0.57109
0.03031 0.57110
0.03031 0.57111
0.03031 0.57112
0.03031 0.57113
0.03031 0.57114
0.03031 0.57115
0.03031 0.57116
0.03031 0.57117
0.03031 0.57118
0.03031 0.57119
0.03031 0.57120
0.03031 0.57121
0.03031 0.57122
0.03031 0.57123
0.03031 0.57124
0.03031 0.57125
0.03031 0.57126
0.03031 0.57127
0.03031 0.57128
0.03031 0.57129
0.03031 0.57130
0.03032 0.57131
0.03032 0.57132
0.03032 0.57133
0.03032 0.57134
0.03032 0.57135
0.03032 0.57136
0.03032 0.57137
0.03032 0.57138
0.03032 0.57139
0.03032 0.57140
0.03032 0.57141
0.03032 0.57142
0.03032 0.57143
0.03032 0.57144
0.03032 0.57145
0.03032 0.57146
0.03032 0.57147
0.03032 0.57148
0.03032 0.57149
0.03032 0.57150
0.03032 0.57151
0.03032 0.57152
0.03032 0.57153
0.03032 0.57154
0.03033 0.57155
0.03033 0.57156
0.03033 0.57157
0.03033 0.57158
0.03033 0.57159
0.03033 0.57160
0.03033 0.57161
0.03033 0.57162
0.03033 0.57163
0.03033 0.57164
0.03033 0.57165
0.03033 0.57166
0.03033 0.57167
0.03033 0.57168
0.03033 0.57169
0.03033 0.57170
0.03033 0.57171
0.03033 0.57172
0.03033 0.57173
0.03033 0.57174
0.03033 0.57175
0.03033 0.57176
0.03033 0.57177
0.03033 0.57178
0.03033 0.57179
0.03033 0.57180
0.03033 0.57181
0.03034 0.57182
0.03034 0.57183
0.03034 0.57184
0.03034 0.57185
0.03034 0.57186
0.03034 0.57187
0.03034 0.57188
0.03034 0.57189
0.03034 0.57190
0.03034 0.57191
0.03034 0.57192
0.03034 0.57193
0.03034 0.57194
0.03034 0.57195
0.03034 0.57196
0.03034 0.57197
0.03034 0.57198
0.03034 0.57199
0.03034 0.57200
0.03034 0.57201
0.03034 0.57202
0.03034 0.57203
0.03034 0.57204
0.03034 0.57205
0.03034 0.57206
0.03035 0.57207
0.03035 0.57208
0.03035 0.57209
0.03035 0.57210
0.03035 0.57211
0.03035 0.57212
0.03035 0.57213
0.03035 0.57214
0.03035 0.57215
0.03035 0.57216
0.03035 0.57217
0.03035 0.57218
0.03035 0.57219
0.03035 0.57220
0.03035 0.57221
0.03035 0.57222
0.03035 0.57223
0.03035 0.57224
0.03035 0.57225
0.03035 0.57226
0.03036 0.57227
0.03036 0.57228
0.03036 0.57229
0.03036 0.57230
0.03036 0.57231
0.03036 0.57232
0.03036 0.57233
0.03036 0.57234
0.03036 0.57235
0.03036 0.57236
0.03036 0.57237
0.03036 0.57238
0.03036 0.57239
0.03036 0.57240
0.03036 0.57241
0.03036 0.57242
0.03036 0.57243
0.03036 0.57244
0.03036 0.57245
0.03036 0.57246
0.03036 0.57247
0.03036 0.57248
0.03037 0.57249
0.03037 0.57250
0.03037 0.57251
0.03037 0.57252
0.03037 0.57253
0.03037 0.57254
0.03037 0.57255
0.03037 0.57256
0.03037 0.57257
0.03037 0.57258
0.03037 0.57259
0.03037 0.57260
0.03037 0.57261
0.03037 0.57262
0.03037 0.57263
0.03037 0.57264
0.03037 0.57265
0.03037 0.57266
0.03037 0.57267
0.03037 0.57268
0.03037 0.57269
0.03037 0.57270
0.03037 0.57271
0.03037 0.57272
0.03037 0.57273
0.03038 0.57274
0.03038 0.57275
0.03038 0.57276
0.03038 0.57277
0.03038 0.57278
0.03038 0.57279
0.03038 0.57280
0.03038 0.57281
0.03038 0.57282
0.03038 0.57283
0.03038 0.57284
0.03038 0.57285
0.03038 0.57286
0.03038 0.57287
0.03038 0.57288
0.03038 0.57289
0.03038 0.57290
0.03038 0.57291
0.03038 0.57292
0.03038 0.57293
0.03038 0.57294
0.03038 0.57295
0.03039 0.57296
0.03039 0.57297
0.03039 0.57298
0.03039 0.57299
0.03039 0.57300
0.03039 0.57301
0.03039 0.57302
0.03039 0.57303
0.03039 0.57304
0.03039 0.57305
0.03039 0.57306
0.03039 0.57307
0.03039 0.57308
0.03039 0.57309
0.03039 0.57310
0.03039 0.57311
0.03039 0.57312
0.03039 0.57313
0.03040 0.57314
0.03040 0.57315
0.03040 0.57316
0.03040 0.57317
0.03040 0.57318
0.03040 0.57319
0.03040 0.57320
0.03040 0.57321
0.03040 0.57322
0.03040 0.57323
0.03040 0.57324
0.03040 0.57325
0.03040 0.57326
0.03040 0.57327
0.03041 0.57328
0.03041 0.57329
0.03041 0.57330
0.03041 0.57331
0.03041 0.57332
0.03041 0.57333
0.03041 0.57334
0.03041 0.57335
0.03041 0.57336
0.03041 0.57337
0.03041 0.57338
0.03041 0.57339
0.03041 0.57340
0.03041 0.57341
0.03041 0.57342
0.03041 0.57343
0.03042 0.57344
0.03042 0.57345
0.03042 0.57346
0.03042 0.57347
0.03042 0.57348
0.03042 0.57349
0.03042 0.57350
0.03042 0.57351
0.03042 0.57352
0.03042 0.57353
0.03042 0.57354
0.03042 0.57355
0.03042 0.57356
0.03042 0.57357
0.03042 0.57358
0.03042 0.57359
0.03042 0.57360
0.03042 0.57361
0.03042 0.57362
0.03042 0.57363
0.03042 0.57364
0.03042 0.57365
0.03042 0.57366
0.03042 0.57367
0.03042 0.57368
0.03042 0.57369
0.03042 0.57370
0.03042 0.57371
0.03042 0.57372
0.03043 0.57373
0.03043 0.57374
0.03043 0.57375
0.03043 0.57376
0.03043 0.57377
0.03043 0.57378
0.03043 0.57379
0.03043 0.57380
0.03043 0.57381
0.03043 0.57382
0.03043 0.57383
0.03043 0.57384
0.03043 0.57385
0.03043 0.57386
0.03043 0.57387
0.03043 0.57388
0.03043 0.57389
0.03043 0.57390
0.03043 0.57391
0.03043 0.57392
0.03043 0.57393
0.03043 0.57394
0.03043 0.57395
0.03043 0.57396
0.03044 0.57397
0.03044 0.57398
0.03044 0.57399
0.03044 0.57400
0.03044 0.57401
0.03044 0.57402
0.03044 0.57403
0.03044 0.57404
0.03044 0.57405
0.03044 0.57406
0.03044 0.57407
0.03044 0.57408
0.03044 0.57409
0.03044 0.57410
0.03044 0.57411
0.03044 0.57412
0.03044 0.57413
0.03044 0.57414
0.03044 0.57415
0.03044 0.57416
0.03044 0.57417
0.03044 0.57418
0.03044 0.57419
0.03044 0.57420
0.03044 0.57421
0.03045 0.57422
0.03045 0.57423
0.03045 0.57424
0.03045 0.57425
0.03045 0.57426
0.03045 0.57427
0.03045 0.57428
0.03045 0.57429
0.03045 0.57430
0.03045 0.57431
0.03045 0.57432
0.03045 0.57433
0.03045 0.57434
0.03045 0.57435
0.03045 0.57436
0.03045 0.57437
0.03045 0.57438
0.03045 0.57439
0.03045 0.57440
0.03045 0.57441
0.03045 0.57442
0.03045 0.57443
0.03046 0.57444
0.03046 0.57445
0.03046 0.57446
0.03046 0.57447
0.03046 0.57448
0.03046 0.57449
0.03046 0.57450
0.03046 0.57451
0.03046 0.57452
0.03046 0.57453
0.03046 0.57454
0.03046 0.57455
0.03046 0.57456
0.03046 0.57457
0.03046 0.57458
0.03046 0.57459
0.03046 0.57460
0.03046 0.57461
0.03046 0.57462
0.03046 0.57463
0.03046 0.57464
0.03046 0.57465
0.03046 0.57466
0.03046 0.57467
0.03046 0.57468
0.03046 0.57469
0.03047 0.57470
0.03047 0.57471
0.03047 0.57472
0.03047 0.57473
0.03047 0.57474
0.03047 0.57475
0.03047 0.57476
0.03047 0.57477
0.03047 0.57478
0.03047 0.57479
0.03047 0.57480
0.03047 0.57481
0.03047 0.57482
0.03047 0.57483
0.03047 0.57484
0.03047 0.57485
0.03047 0.57486
0.03047 0.57487
0.03047 0.57488
0.03047 0.57489
0.03047 0.57490
0.03048 0.57491
0.03048 0.57492
0.03048 0.57493
0.03048 0.57494
0.03048 0.57495
0.03048 0.57496
0.03048 0.57497
0.03048 0.57498
0.03048 0.57499
0.03048 0.57500
0.03048 0.57501
0.03048 0.57502
0.03048 0.57503
0.03048 0.57504
0.03048 0.57505
0.03048 0.57506
0.03048 0.57507
0.03049 0.57508
0.03049 0.57509
0.03049 0.57510
0.03049 0.57511
0.03049 0.57512
0.03049 0.57513
0.03049 0.57514
0.03049 0.57515
0.03049 0.57516
0.03049 0.57517
0.03049 0.57518
0.03049 0.57519
0.03049 0.57520
0.03049 0.57521
0.03049 0.57522
0.03049 0.57523
0.03049 0.57524
0.03049 0.57525
0.03049 0.57526
0.03049 0.57527
0.03049 0.57528
0.03049 0.57529
0.03049 0.57530
0.03049 0.57531
0.03049 0.57532
0.03050 0.57533
0.03050 0.57534
0.03050 0.57535
0.03050 0.57536
0.03050 0.57537
0.03050 0.57538
0.03050 0.57539
0.03050 0.57540
0.03050 0.57541
0.03050 0.57542
0.03050 0.57543
0.03050 0.57544
0.03050 0.57545
0.03050 0.57546
0.03050 0.57547
0.03050 0.57548
0.03050 0.57549
0.03050 0.57550
0.03050 0.57551
0.03050 0.57552
0.03050 0.57553
0.03050 0.57554
0.03050 0.57555
0.03050 0.57556
0.03050 0.57557
0.03050 0.57558
0.03050 0.57559
0.03050 0.57560
0.03050 0.57561
0.03050 0.57562
0.03050 0.57563
0.03050 0.57564
0.03051 0.57565
0.03051 0.57566
0.03051 0.57567
0.03051 0.57568
0.03051 0.57569
0.03051 0.57570
0.03051 0.57571
0.03051 0.57572
0.03051 0.57573
0.03051 0.57574
0.03051 0.57575
0.03051 0.57576
0.03051 0.57577
0.03051 0.57578
0.03051 0.57579
0.03051 0.57580
0.03051 0.57581
0.03051 0.57582
0.03051 0.57583
0.03051 0.57584
0.03051 0.57585
0.03051 0.57586
0.03051 0.57587
0.03051 0.57588
0.03051 0.57589
0.03051 0.57590
0.03051 0.57591
0.03051 0.57592
0.03051 0.57593
0.03051 0.57594
0.03051 0.57595
0.03052 0.57596
0.03052 0.57597
0.03052 0.57598
0.03052 0.57599
0.03052 0.57600
0.03052 0.57601
0.03052 0.57602
0.03052 0.57603
0.03052 0.57604
0.03052 0.57605
0.03052 0.57606
0.03052 0.57607
0.03052 0.57608
0.03052 0.57609
0.03052 0.57610
0.03052 0.57611
0.03052 0.57612
0.03052 0.57613
0.03052 0.57614
0.03052 0.57615
0.03052 0.57616
0.03052 0.57617
0.03052 0.57618
0.03052 0.57619
0.03052 0.57620
0.03052 0.57621
0.03052 0.57622
0.03052 0.57623
0.03053 0.57624
0.03053 0.57625
0.03053 0.57626
0.03053 0.57627
0.03053 0.57628
0.03053 0.57629
0.03053 0.57630
0.03053 0.57631
0.03053 0.57632
0.03053 0.57633
0.03053 0.57634
0.03053 0.57635
0.03053 0.57636
0.03053 0.57637
0.03053 0.57638
0.03054 0.57639
0.03054 0.57640
0.03054 0.57641
0.03054 0.57642
0.03054 0.57643
0.03054 0.57644
0.03054 0.57645
0.03054 0.57646
0.03054 0.57647
0.03054 0.57648
0.03054 0.57649
0.03054 0.57650
0.03054 0.57651
0.03054 0.57652
0.03054 0.57653
0.03054 0.57654
0.03054 0.57655
0.03054 0.57656
0.03054 0.57657
0.03054 0.57658
0.03055 0.57659
0.03055 0.57660
0.03055 0.57661
0.03055 0.57662
0.03055 0.57663
0.03055 0.57664
0.03055 0.57665
0.03055 0.57666
0.03055 0.57667
0.03055 0.57668
0.03055 0.57669
0.03055 0.57670
0.03055 0.57671
0.03055 0.57672
0.03055 0.57673
0.03055 0.57674
0.03055 0.57675
0.03055 0.57676
0.03055 0.57677
0.03055 0.57678
0.03056 0.57679
0.03056 0.57680
0.03056 0.57681
0.03056 0.57682
0.03056 0.57683
0.03056 0.57684
0.03056 0.57685
0.03056 0.57686
0.03056 0.57687
0.03056 0.57688
0.03056 0.57689
0.03056 0.57690
0.03056 0.57691
0.03056 0.57692
0.03056 0.57693
0.03056 0.57694
0.03056 0.57695
0.03056 0.57696
0.03056 0.57697
0.03056 0.57698
0.03056 0.57699
0.03056 0.57700
0.03056 0.57701
0.03056 0.57702
0.03056 0.57703
0.03056 0.57704
0.03056 0.57705
0.03056 0.57706
0.03057 0.57707
0.03057 0.57708
0.03057 0.57709
0.03057 0.57710
0.03057 0.57711
0.03057 0.57712
0.03057 0.57713
0.03057 0.57714
0.03057 0.57715
0.03057 0.57716
0.03057 0.57717
0.03057 0.57718
0.03057 0.57719
0.03057 0.57720
0.03057 0.57721
0.03057 0.57722
0.03057 0.57723
0.03057 0.57724
0.03057 0.57725
0.03057 0.57726
0.03057 0.57727
0.03057 0.57728
0.03057 0.57729
0.03057 0.57730
0.03057 0.57731
0.03057 0.57732
0.03057 0.57733
0.03057 0.57734
0.03057 0.57735
0.03057 0.57736
0.03057 0.57737
0.03057 0.57738
0.03058 0.57739
0.03058 0.57740
0.03058 0.57741
0.03058 0.57742
0.03058 0.57743
0.03058 0.57744
0.03058 0.57745
0.03058 0.57746
0.03058 0.57747
0.03058 0.57748
0.03058 0.57749
0.03058 0.57750
0.03058 0.57751
0.03058 0.57752
0.03058 0.57753
0.03058 0.57754
0.03058 0.57755
0.03058 0.57756
0.03058 0.57757
0.03058 0.57758
0.03058 0.57759
0.03058 0.57760
0.03058 0.57761
0.03059 0.57762
0.03059 0.57763
0.03059 0.57764
0.03059 0.57765
0.03059 0.57766
0.03059 0.57767
0.03059 0.57768
0.03059 0.57769
0.03059 0.57770
0.03059 0.57771
0.03059 0.57772
0.03059 0.57773
0.03059 0.57774
0.03059 0.57775
0.03059 0.57776
0.03059 0.57777
0.03059 0.57778
0.03059 0.57779
0.03059 0.57780
0.03059 0.57781
0.03059 0.57782
0.03059 0.57783
0.03059 0.57784
0.03059 0.57785
0.03059 0.57786
0.03060 0.57787
0.03060 0.57788
0.03060 0.57789
0.03060 0.57790
0.03060 0.57791
0.03060 0.57792
0.03060 0.57793
0.03060 0.57794
0.03060 0.57795
0.03060 0.57796
0.03060 0.57797
0.03060 0.57798
0.03060 0.57799
0.03060 0.57800
0.03060 0.57801
0.03060 0.57802
0.03060 0.57803
0.03060 0.57804
0.03060 0.57805
0.03060 0.57806
0.03060 0.57807
0.03060 0.57808
0.03060 0.57809
0.03060 0.57810
0.03060 0.57811
0.03060 0.57812
0.03060 0.57813
0.03060 0.57814
0.03061 0.57815
0.03061 0.57816
0.03061 0.57817
0.03061 0.57818
0.03061 0.57819
0.03061 0.57820
0.03061 0.57821
0.03061 0.57822
0.03061 0.57823
0.03061 0.57824
0.03061 0.57825
0.03061 0.57826
0.03061 0.57827
0.03061 0.57828
0.03061 0.57829
0.03061 0.57830
0.03061 0.57831
0.03061 0.57832
0.03061 0.57833
0.03061 0.57834
0.03061 0.57835
0.03061 0.57836
0.03061 0.57837
0.03061 0.57838
0.03061 0.57839
0.03061 0.57840
0.03061 0.57841
0.03061 0.57842
0.03061 0.57843
0.03061 0.57844
0.03061 0.57845
0.03061 0.57846
0.03061 0.57847
0.03061 0.57848
0.03061 0.57849
0.03061 0.57850
0.03061 0.57851
0.03061 0.57852
0.03062 0.57853
0.03062 0.57854
0.03062 0.57855
0.03062 0.57856
0.03062 0.57857
0.03062 0.57858
0.03062 0.57859
0.03062 0.57860
0.03062 0.57861
0.03062 0.57862
0.03062 0.57863
0.03062 0.57864
0.03062 0.57865
0.03062 0.57866
0.03062 0.57867
0.03062 0.57868
0.03062 0.57869
0.03062 0.57870
0.03062 0.57871
0.03063 0.57872
0.03063 0.57873
0.03063 0.57874
0.03063 0.57875
0.03063 0.57876
0.03063 0.57877
0.03063 0.57878
0.03063 0.57879
0.03063 0.57880
0.03063 0.57881
0.03063 0.57882
0.03063 0.57883
0.03063 0.57884
0.03063 0.57885
0.03063 0.57886
0.03063 0.57887
0.03063 0.57888
0.03063 0.57889
0.03064 0.57890
0.03064 0.57891
0.03064 0.57892
0.03064 0.57893
0.03064 0.57894
0.03064 0.57895
0.03064 0.57896
0.03064 0.57897
0.03064 0.57898
0.03064 0.57899
0.03064 0.57900
0.03064 0.57901
0.03064 0.57902
0.03064 0.57903
0.03064 0.57904
0.03064 0.57905
0.03064 0.57906
0.03064 0.57907
0.03064 0.57908
0.03064 0.57909
0.03064 0.57910
0.03064 0.57911
0.03064 0.57912
0.03064 0.57913
0.03064 0.57914
0.03065 0.57915
0.03065 0.57916
0.03065 0.57917
0.03065 0.57918
0.03065 0.57919
0.03065 0.57920
0.03065 0.57921
0.03065 0.57922
0.03065 0.57923
0.03065 0.57924
0.03065 0.57925
0.03065 0.57926
0.03065 0.57927
0.03065 0.57928
0.03065 0.57929
0.03065 0.57930
0.03065 0.57931
0.03065 0.57932
0.03065 0.57933
0.03065 0.57934
0.03065 0.57935
0.03065 0.57936
0.03065 0.57937
0.03065 0.57938
0.03065 0.57939
0.03065 0.57940
0.03065 0.57941
0.03065 0.57942
0.03065 0.57943
0.03065 0.57944
0.03065 0.57945
0.03066 0.57946
0.03066 0.57947
0.03066 0.57948
0.03066 0.57949
0.03066 0.57950
0.03066 0.57951
0.03066 0.57952
0.03066 0.57953
0.03066 0.57954
0.03066 0.57955
0.03066 0.57956
0.03066 0.57957
0.03066 0.57958
0.03066 0.57959
0.03066 0.57960
0.03066 0.57961
0.03066 0.57962
0.03066 0.57963
0.03066 0.57964
0.03066 0.57965
0.03066 0.57966
0.03066 0.57967
0.03066 0.57968
0.03066 0.57969
0.03066 0.57970
0.03066 0.57971
0.03066 0.57972
0.03066 0.57973
0.03066 0.57974
0.03067 0.57975
0.03067 0.57976
0.03067 0.57977
0.03067 0.57978
0.03067 0.57979
0.03067 0.57980
0.03067 0.57981
0.03067 0.57982
0.03067 0.57983
0.03067 0.57984
0.03067 0.57985
0.03067 0.57986
0.03067 0.57987
0.03067 0.57988
0.03067 0.57989
0.03067 0.57990
0.03067 0.57991
0.03067 0.57992
0.03067 0.57993
0.03067 0.57994
0.03067 0.57995
0.03067 0.57996
0.03067 0.57997
0.03067 0.57998
0.03067 0.57999
0.03067 0.58000
0.03067 0.58001
0.03068 0.58002
0.03068 0.58003
0.03068 0.58004
0.03068 0.58005
0.03068 0.58006
0.03068 0.58007
0.03068 0.58008
0.03068 0.58009
0.03068 0.58010
0.03068 0.58011
0.03068 0.58012
0.03068 0.58013
0.03068 0.58014
0.03068 0.58015
0.03068 0.58016
0.03068 0.58017
0.03068 0.58018
0.03068 0.58019
0.03068 0.58020
0.03068 0.58021
0.03068 0.58022
0.03068 0.58023
0.03068 0.58024
0.03068 0.58025
0.03068 0.58026
0.03068 0.58027
0.03069 0.58028
0.03069 0.58029
0.03069 0.58030
0.03069 0.58031
0.03069 0.58032
0.03069 0.58033
0.03069 0.58034
0.03069 0.58035
0.03069 0.58036
0.03069 0.58037
0.03069 0.58038
0.03069 0.58039
0.03069 0.58040
0.03069 0.58041
0.03069 0.58042
0.03069 0.58043
0.03069 0.58044
0.03069 0.58045
0.03069 0.58046
0.03069 0.58047
0.03069 0.58048
0.03069 0.58049
0.03070 0.58050
0.03070 0.58051
0.03070 0.58052
0.03070 0.58053
0.03070 0.58054
0.03070 0.58055
0.03070 0.58056
0.03070 0.58057
0.03070 0.58058
0.03070 0.58059
0.03070 0.58060
0.03070 0.58061
0.03070 0.58062
0.03070 0.58063
0.03070 0.58064
0.03070 0.58065
0.03070 0.58066
0.03070 0.58067
0.03070 0.58068
0.03070 0.58069
0.03070 0.58070
0.03070 0.58071
0.03070 0.58072
0.03070 0.58073
0.03071 0.58074
0.03071 0.58075
0.03071 0.58076
0.03071 0.58077
0.03071 0.58078
0.03071 0.58079
0.03071 0.58080
0.03071 0.58081
0.03071 0.58082
0.03071 0.58083
0.03071 0.58084
0.03071 0.58085
0.03071 0.58086
0.03071 0.58087
0.03071 0.58088
0.03071 0.58089
0.03071 0.58090
0.03071 0.58091
0.03071 0.58092
0.03071 0.58093
0.03071 0.58094
0.03071 0.58095
0.03071 0.58096
0.03071 0.58097
0.03071 0.58098
0.03071 0.58099
0.03071 0.58100
0.03071 0.58101
0.03071 0.58102
0.03072 0.58103
0.03072 0.58104
0.03072 0.58105
0.03072 0.58106
0.03072 0.58107
0.03072 0.58108
0.03072 0.58109
0.03072 0.58110
0.03072 0.58111
0.03072 0.58112
0.03072 0.58113
0.03072 0.58114
0.03072 0.58115
0.03072 0.58116
0.03072 0.58117
0.03072 0.58118
0.03072 0.58119
0.03072 0.58120
0.03072 0.58121
0.03072 0.58122
0.03072 0.58123
0.03072 0.58124
0.03072 0.58125
0.03072 0.58126
0.03072 0.58127
0.03072 0.58128
0.03072 0.58129
0.03072 0.58130
0.03072 0.58131
0.03072 0.58132
0.03072 0.58133
0.03072 0.58134
0.03072 0.58135
0.03072 0.58136
0.03072 0.58137
0.03073 0.58138
0.03073 0.58139
0.03073 0.58140
0.03073 0.58141
0.03073 0.58142
0.03073 0.58143
0.03073 0.58144
0.03073 0.58145
0.03073 0.58146
0.03073 0.58147
0.03073 0.58148
0.03073 0.58149
0.03073 0.58150
0.03073 0.58151
0.03073 0.58152
0.03073 0.58153
0.03073 0.58154
0.03073 0.58155
0.03073 0.58156
0.03073 0.58157
0.03073 0.58158
0.03073 0.58159
0.03073 0.58160
0.03073 0.58161
0.03073 0.58162
0.03073 0.58163
0.03073 0.58164
0.03073 0.58165
0.03073 0.58166
0.03073 0.58167
0.03073 0.58168
0.03073 0.58169
0.03074 0.58170
0.03074 0.58171
0.03074 0.58172
0.03074 0.58173
0.03074 0.58174
0.03074 0.58175
0.03074 0.58176
0.03074 0.58177
0.03074 0.58178
0.03074 0.58179
0.03074 0.58180
0.03074 0.58181
0.03074 0.58182
0.03074 0.58183
0.03074 0.58184
0.03074 0.58185
0.03074 0.58186
0.03074 0.58187
0.03074 0.58188
0.03074 0.58189
0.03074 0.58190
0.03074 0.58191
0.03074 0.58192
0.03074 0.58193
0.03074 0.58194
0.03075 0.58195
0.03075 0.58196
0.03075 0.58197
0.03075 0.58198
0.03075 0.58199
0.03075 0.58200
0.03075 0.58201
0.03075 0.58202
0.03075 0.58203
0.03075 0.58204
0.03075 0.58205
0.03075 0.58206
0.03075 0.58207
0.03075 0.58208
0.03075 0.58209
0.03075 0.58210
0.03075 0.58211
0.03075 0.58212
0.03075 0.58213
0.03075 0.58214
0.03075 0.58215
0.03075 0.58216
0.03075 0.58217
0.03075 0.58218
0.03075 0.58219
0.03075 0.58220
0.03075 0.58221
0.03076 0.58222
0.03076 0.58223
0.03076 0.58224
0.03076 0.58225
0.03076 0.58226
0.03076 0.58227
0.03076 0.58228
0.03076 0.58229
0.03076 0.58230
0.03076 0.58231
0.03076 0.58232
0.03076 0.58233
0.03076 0.58234
0.03076 0.58235
0.03076 0.58236
0.03076 0.58237
0.03076 0.58238
0.03076 0.58239
0.03076 0.58240
0.03076 0.58241
0.03076 0.58242
0.03076 0.58243
0.03076 0.58244
0.03076 0.58245
0.03076 0.58246
0.03076 0.58247
0.03076 0.58248
0.03076 0.58249
0.03076 0.58250
0.03076 0.58251
0.03076 0.58252
0.03076 0.58253
0.03076 0.58254
0.03076 0.58255
0.03076 0.58256
0.03076 0.58257
0.03076 0.58258
0.03077 0.58259
0.03077 0.58260
0.03077 0.58261
0.03077 0.58262
0.03077 0.58263
0.03077 0.58264
0.03077 0.58265
0.03077 0.58266
0.03077 0.58267
0.03077 0.58268
0.03077 0.58269
0.03077 0.58270
0.03077 0.58271
0.03077 0.58272
0.03077 0.58273
0.03077 0.58274
0.03077 0.58275
0.03077 0.58276
0.03077 0.58277
0.03077 0.58278
0.03077 0.58279
0.03077 0.58280
0.03077 0.58281
0.03077 0.58282
0.03077 0.58283
0.03078 0.58284
0.03078 0.58285
0.03078 0.58286
0.03078 0.58287
0.03078 0.58288
0.03078 0.58289
0.03078 0.58290
0.03078 0.58291
0.03078 0.58292
0.03078 0.58293
0.03078 0.58294
0.03078 0.58295
0.03078 0.58296
0.03078 0.58297
0.03078 0.58298
0.03078 0.58299
0.03078 0.58300
0.03078 0.58301
0.03078 0.58302
0.03078 0.58303
0.03078 0.58304
0.03078 0.58305
0.03079 0.58306
0.03079 0.58307
0.03079 0.58308
0.03079 0.58309
0.03079 0.58310
0.03079 0.58311
0.03079 0.58312
0.03079 0.58313
0.03079 0.58314
0.03079 0.58315
0.03079 0.58316
0.03079 0.58317
0.03079 0.58318
0.03079 0.58319
0.03079 0.58320
0.03079 0.58321
0.03079 0.58322
0.03079 0.58323
0.03079 0.58324
0.03079 0.58325
0.03079 0.58326
0.03079 0.58327
0.03080 0.58328
0.03080 0.58329
0.03080 0.58330
0.03080 0.58331
0.03080 0.58332
0.03080 0.58333
0.03080 0.58334
0.03080 0.58335
0.03080 0.58336
0.03080 0.58337
0.03080 0.58338
0.03080 0.58339
0.03080 0.58340
0.03080 0.58341
0.03080 0.58342
0.03080 0.58343
0.03080 0.58344
0.03080 0.58345
0.03080 0.58346
0.03080 0.58347
0.03080 0.58348
0.03080 0.58349
0.03080 0.58350
0.03080 0.58351
0.03080 0.58352
0.03081 0.58353
0.03081 0.58354
0.03081 0.58355
0.03081 0.58356
0.03081 0.58357
0.03081 0.58358
0.03081 0.58359
0.03081 0.58360
0.03081 0.58361
0.03081 0.58362
0.03081 0.58363
0.03081 0.58364
0.03081 0.58365
0.03081 0.58366
0.03081 0.58367
0.03081 0.58368
0.03081 0.58369
0.03081 0.58370
0.03082 0.58371
0.03082 0.58372
0.03082 0.58373
0.03082 0.58374
0.03082 0.58375
0.03082 0.58376
0.03082 0.58377
0.03082 0.58378
0.03082 0.58379
0.03082 0.58380
0.03082 0.58381
0.03082 0.58382
0.03082 0.58383
0.03082 0.58384
0.03082 0.58385
0.03082 0.58386
0.03082 0.58387
0.03082 0.58388
0.03082 0.58389
0.03082 0.58390
0.03082 0.58391
0.03082 0.58392
0.03082 0.58393
0.03082 0.58394
0.03082 0.58395
0.03082 0.58396
0.03082 0.58397
0.03082 0.58398
0.03083 0.58399
0.03083 0.58400
0.03083 0.58401
0.03083 0.58402
0.03083 0.58403
0.03083 0.58404
0.03083 0.58405
0.03083 0.58406
0.03083 0.58407
0.03083 0.58408
0.03083 0.58409
0.03083 0.58410
0.03083 0.58411
0.03083 0.58412
0.03083 0.58413
0.03083 0.58414
0.03083 0.58415
0.03083 0.58416
0.03083 0.58417
0.03083 0.58418
0.03083 0.58419
0.03083 0.58420
0.03083 0.58421
0.03083 0.58422
0.03083 0.58423
0.03083 0.58424
0.03083 0.58425
0.03083 0.58426
0.03084 0.58427
0.03084 0.58428
0.03084 0.58429
0.03084 0.58430
0.03084 0.58431
0.03084 0.58432
0.03084 0.58433
0.03084 0.58434
0.03084 0.58435
0.03084 0.58436
0.03084 0.58437
0.03084 0.58438
0.03084 0.58439
0.03084 0.58440
0.03084 0.58441
0.03084 0.58442
0.03084 0.58443
0.03084 0.58444
0.03084 0.58445
0.03084 0.58446
0.03084 0.58447
0.03085 0.58448
0.03085 0.58449
0.03085 0.58450
0.03085 0.58451
0.03085 0.58452
0.03085 0.58453
0.03085 0.58454
0.03085 0.58455
0.03085 0.58456
0.03085 0.58457
0.03085 0.58458
0.03085 0.58459
0.03085 0.58460
0.03085 0.58461
0.03085 0.58462
0.03085 0.58463
0.03085 0.58464
0.03085 0.58465
0.03085 0.58466
0.03085 0.58467
0.03085 0.58468
0.03085 0.58469
0.03085 0.58470
0.03085 0.58471
0.03085 0.58472
0.03085 0.58473
0.03085 0.58474
0.03085 0.58475
0.03085 0.58476
0.03085 0.58477
0.03086 0.58478
0.03086 0.58479
0.03086 0.58480
0.03086 0.58481
0.03086 0.58482
0.03086 0.58483
0.03086 0.58484
0.03086 0.58485
0.03086 0.58486
0.03086 0.58487
0.03086 0.58488
0.03086 0.58489
0.03086 0.58490
0.03086 0.58491
0.03086 0.58492
0.03086 0.58493
0.03086 0.58494
0.03086 0.58495
0.03086 0.58496
0.03086 0.58497
0.03086 0.58498
0.03086 0.58499
0.03086 0.58500
0.03087 0.58501
0.03087 0.58502
0.03087 0.58503
0.03087 0.58504
0.03087 0.58505
0.03087 0.58506
0.03087 0.58507
0.03087 0.58508
0.03087 0.58509
0.03087 0.58510
0.03087 0.58511
0.03087 0.58512
0.03087 0.58513
0.03087 0.58514
0.03087 0.58515
0.03087 0.58516
0.03087 0.58517
0.03087 0.58518
0.03088 0.58519
0.03088 0.58520
0.03088 0.58521
0.03088 0.58522
0.03088 0.58523
0.03088 0.58524
0.03088 0.58525
0.03088 0.58526
0.03088 0.58527
0.03088 0.58528
0.03088 0.58529
0.03088 0.58530
0.03088 0.58531
0.03088 0.58532
0.03088 0.58533
0.03088 0.58534
0.03088 0.58535
0.03088 0.58536
0.03088 0.58537
0.03088 0.58538
0.03089 0.58539
0.03089 0.58540
0.03089 0.58541
0.03089 0.58542
0.03089 0.58543
0.03089 0.58544
0.03089 0.58545
0.03089 0.58546
0.03089 0.58547
0.03089 0.58548
0.03089 0.58549
0.03089 0.58550
0.03089 0.58551
0.03089 0.58552
0.03089 0.58553
0.03089 0.58554
0.03089 0.58555
0.03089 0.58556
0.03089 0.58557
0.03089 0.58558
0.03090 0.58559
0.03090 0.58560
0.03090 0.58561
0.03090 0.58562
0.03090 0.58563
0.03090 0.58564
0.03090 0.58565
0.03090 0.58566
0.03090 0.58567
0.03090 0.58568
0.03090 0.58569
0.03090 0.58570
0.03090 0.58571
0.03090 0.58572
0.03090 0.58573
0.03090 0.58574
0.03090 0.58575
0.03090 0.58576
0.03090 0.58577
0.03090 0.58578
0.03090 0.58579
0.03090 0.58580
0.03090 0.58581
0.03090 0.58582
0.03090 0.58583
0.03090 0.58584
0.03090 0.58585
0.03090 0.58586
0.03090 0.58587
0.03091 0.58588
0.03091 0.58589
0.03091 0.58590
0.03091 0.58591
0.03091 0.58592
0.03091 0.58593
0.03091 0.58594
0.03091 0.58595
0.03091 0.58596
0.03091 0.58597
0.03091 0.58598
0.03091 0.58599
0.03091 0.58600
0.03091 0.58601
0.03091 0.58602
0.03091 0.58603
0.03091 0.58604
0.03092 0.58605
0.03092 0.58606
0.03092 0.58607
0.03092 0.58608
0.03092 0.58609
0.03092 0.58610
0.03092 0.58611
0.03092 0.58612
0.03092 0.58613
0.03092 0.58614
0.03092 0.58615
0.03092 0.58616
0.03092 0.58617
0.03092 0.58618
0.03092 0.58619
0.03092 0.58620
0.03092 0.58621
0.03092 0.58622
0.03092 0.58623
0.03092 0.58624
0.03092 0.58625
0.03092 0.58626
0.03092 0.58627
0.03092 0.58628
0.03092 0.58629
0.03092 0.58630
0.03092 0.58631
0.03092 0.58632
0.03093 0.58633
0.03093 0.58634
0.03093 0.58635
0.03093 0.58636
0.03093 0.58637
0.03093 0.58638
0.03093 0.58639
0.03093 0.58640
0.03093 0.58641
0.03093 0.58642
0.03093 0.58643
0.03093 0.58644
0.03093 0.58645
0.03093 0.58646
0.03093 0.58647
0.03093 0.58648
0.03093 0.58649
0.03093 0.58650
0.03093 0.58651
0.03093 0.58652
0.03093 0.58653
0.03093 0.58654
0.03093 0.58655
0.03093 0.58656
0.03093 0.58657
0.03093 0.58658
0.03093 0.58659
0.03094 0.58660
0.03094 0.58661
0.03094 0.58662
0.03094 0.58663
0.03094 0.58664
0.03094 0.58665
0.03094 0.58666
0.03094 0.58667
0.03094 0.58668
0.03094 0.58669
0.03094 0.58670
0.03094 0.58671
0.03094 0.58672
0.03094 0.58673
0.03094 0.58674
0.03094 0.58675
0.03094 0.58676
0.03094 0.58677
0.03094 0.58678
0.03094 0.58679
0.03094 0.58680
0.03094 0.58681
0.03094 0.58682
0.03095 0.58683
0.03095 0.58684
0.03095 0.58685
0.03095 0.58686
0.03095 0.58687
0.03095 0.58688
0.03095 0.58689
0.03095 0.58690
0.03095 0.58691
0.03095 0.58692
0.03095 0.58693
0.03095 0.58694
0.03095 0.58695
0.03095 0.58696
0.03095 0.58697
0.03095 0.58698
0.03095 0.58699
0.03095 0.58700
0.03095 0.58701
0.03095 0.58702
0.03095 0.58703
0.03095 0.58704
0.03095 0.58705
0.03096 0.58706
0.03096 0.58707
0.03096 0.58708
0.03096 0.58709
0.03096 0.58710
0.03096 0.58711
0.03096 0.58712
0.03096 0.58713
0.03096 0.58714
0.03096 0.58715
0.03096 0.58716
0.03096 0.58717
0.03096 0.58718
0.03096 0.58719
0.03096 0.58720
0.03096 0.58721
0.03096 0.58722
0.03096 0.58723
0.03096 0.58724
0.03096 0.58725
0.03096 0.58726
0.03096 0.58727
0.03096 0.58728
0.03096 0.58729
0.03096 0.58730
0.03096 0.58731
0.03096 0.58732
0.03096 0.58733
0.03096 0.58734
0.03096 0.58735
0.03096 0.58736
0.03097 0.58737
0.03097 0.58738
0.03097 0.58739
0.03097 0.58740
0.03097 0.58741
0.03097 0.58742
0.03097 0.58743
0.03097 0.58744
0.03097 0.58745
0.03097 0.58746
0.03097 0.58747
0.03097 0.58748
0.03097 0.58749
0.03097 0.58750
0.03097 0.58751
0.03097 0.58752
0.03097 0.58753
0.03097 0.58754
0.03097 0.58755
0.03097 0.58756
0.03097 0.58757
0.03097 0.58758
0.03097 0.58759
0.03097 0.58760
0.03097 0.58761
0.03097 0.58762
0.03097 0.58763
0.03098 0.58764
0.03098 0.58765
0.03098 0.58766
0.03098 0.58767
0.03098 0.58768
0.03098 0.58769
0.03098 0.58770
0.03098 0.58771
0.03098 0.58772
0.03098 0.58773
0.03098 0.58774
0.03098 0.58775
0.03098 0.58776
0.03098 0.58777
0.03098 0.58778
0.03098 0.58779
0.03098 0.58780
0.03098 0.58781
0.03098 0.58782
0.03098 0.58783
0.03098 0.58784
0.03098 0.58785
0.03099 0.58786
0.03099 0.58787
0.03099 0.58788
0.03099 0.58789
0.03099 0.58790
0.03099 0.58791
0.03099 0.58792
0.03099 0.58793
0.03099 0.58794
0.03099 0.58795
0.03099 0.58796
0.03099 0.58797
0.03099 0.58798
0.03099 0.58799
0.03099 0.58800
0.03099 0.58801
0.03099 0.58802
0.03099 0.58803
0.03099 0.58804
0.03099 0.58805
0.03099 0.58806
0.03099 0.58807
0.03099 0.58808
0.03099 0.58809
0.03099 0.58810
0.03099 0.58811
0.03099 0.58812
0.03100 0.58813
0.03100 0.58814
0.03100 0.58815
0.03100 0.58816
0.03100 0.58817
0.03100 0.58818
0.03100 0.58819
0.03100 0.58820
0.03100 0.58821
0.03100 0.58822
0.03100 0.58823
0.03100 0.58824
0.03100 0.58825
0.03100 0.58826
0.03100 0.58827
0.03100 0.58828
0.03100 0.58829
0.03100 0.58830
0.03100 0.58831
0.03100 0.58832
0.03100 0.58833
0.03100 0.58834
0.03100 0.58835
0.03100 0.58836
0.03100 0.58837
0.03100 0.58838
0.03101 0.58839
0.03101 0.58840
0.03101 0.58841
0.03101 0.58842
0.03101 0.58843
0.03101 0.58844
0.03101 0.58845
0.03101 0.58846
0.03101 0.58847
0.03101 0.58848
0.03101 0.58849
0.03101 0.58850
0.03101 0.58851
0.03101 0.58852
0.03101 0.58853
0.03101 0.58854
0.03101 0.58855
0.03101 0.58856
0.03101 0.58857
0.03101 0.58858
0.03101 0.58859
0.03101 0.58860
0.03101 0.58861
0.03101 0.58862
0.03101 0.58863
0.03101 0.58864
0.03101 0.58865
0.03101 0.58866
0.03101 0.58867
0.03102 0.58868
0.03102 0.58869
0.03102 0.58870
0.03102 0.58871
0.03102 0.58872
0.03102 0.58873
0.03102 0.58874
0.03102 0.58875
0.03102 0.58876
0.03102 0.58877
0.03102 0.58878
0.03102 0.58879
0.03102 0.58880
0.03102 0.58881
0.03102 0.58882
0.03102 0.58883
0.03102 0.58884
0.03102 0.58885
0.03102 0.58886
0.03102 0.58887
0.03102 0.58888
0.03102 0.58889
0.03102 0.58890
0.03102 0.58891
0.03102 0.58892
0.03102 0.58893
0.03102 0.58894
0.03102 0.58895
0.03102 0.58896
0.03103 0.58897
0.03103 0.58898
0.03103 0.58899
0.03103 0.58900
0.03103 0.58901
0.03103 0.58902
0.03103 0.58903
0.03103 0.58904
0.03103 0.58905
0.03103 0.58906
0.03103 0.58907
0.03103 0.58908
0.03103 0.58909
0.03103 0.58910
0.03103 0.58911
0.03103 0.58912
0.03103 0.58913
0.03103 0.58914
0.03103 0.58915
0.03103 0.58916
0.03103 0.58917
0.03103 0.58918
0.03103 0.58919
0.03103 0.58920
0.03103 0.58921
0.03104 0.58922
0.03104 0.58923
0.03104 0.58924
0.03104 0.58925
0.03104 0.58926
0.03104 0.58927
0.03104 0.58928
0.03104 0.58929
0.03104 0.58930
0.03104 0.58931
0.03104 0.58932
0.03104 0.58933
0.03104 0.58934
0.03104 0.58935
0.03104 0.58936
0.03104 0.58937
0.03104 0.58938
0.03104 0.58939
0.03104 0.58940
0.03104 0.58941
0.03104 0.58942
0.03104 0.58943
0.03104 0.58944
0.03104 0.58945
0.03104 0.58946
0.03104 0.58947
0.03104 0.58948
0.03104 0.58949
0.03104 0.58950
0.03104 0.58951
0.03104 0.58952
0.03104 0.58953
0.03104 0.58954
0.03104 0.58955
0.03104 0.58956
0.03104 0.58957
0.03104 0.58958
0.03104 0.58959
0.03105 0.58960
0.03105 0.58961
0.03105 0.58962
0.03105 0.58963
0.03105 0.58964
0.03105 0.58965
0.03105 0.58966
0.03105 0.58967
0.03105 0.58968
0.03105 0.58969
0.03105 0.58970
0.03105 0.58971
0.03105 0.58972
0.03105 0.58973
0.03105 0.58974
0.03105 0.58975
0.03105 0.58976
0.03105 0.58977
0.03105 0.58978
0.03105 0.58979
0.03105 0.58980
0.03106 0.58981
0.03106 0.58982
0.03106 0.58983
0.03106 0.58984
0.03106 0.58985
0.03106 0.58986
0.03106 0.58987
0.03106 0.58988
0.03106 0.58989
0.03106 0.58990
0.03106 0.58991
0.03106 0.58992
0.03106 0.58993
0.03106 0.58994
0.03106 0.58995
0.03106 0.58996
0.03106 0.58997
0.03106 0.58998
0.03106 0.58999
0.03106 0.59000
0.03106 0.59001
0.03106 0.59002
0.03106 0.59003
0.03106 0.59004
0.03106 0.59005
0.03106 0.59006
0.03106 0.59007
0.03106 0.59008
0.03106 0.59009
0.03106 0.59010
0.03107 0.59011
0.03107 0.59012
0.03107 0.59013
0.03107 0.59014
0.03107 0.59015
0.03107 0.59016
0.03107 0.59017
0.03107 0.59018
0.03107 0.59019
0.03107 0.59020
0.03107 0.59021
0.03107 0.59022
0.03107 0.59023
0.03107 0.59024
0.03107 0.59025
0.03107 0.59026
0.03107 0.59027
0.03107 0.59028
0.03107 0.59029
0.03107 0.59030
0.03107 0.59031
0.03107 0.59032
0.03107 0.59033
0.03107 0.59034
0.03107 0.59035
0.03107 0.59036
0.03107 0.59037
0.03108 0.59038
0.03108 0.59039
0.03108 0.59040
0.03108 0.59041
0.03108 0.59042
0.03108 0.59043
0.03108 0.59044
0.03108 0.59045
0.03108 0.59046
0.03108 0.59047
0.03108 0.59048
0.03108 0.59049
0.03108 0.59050
0.03108 0.59051
0.03108 0.59052
0.03108 0.59053
0.03108 0.59054
0.03108 0.59055
0.03109 0.59056
0.03109 0.59057
0.03109 0.59058
0.03109 0.59059
0.03109 0.59060
0.03109 0.59061
0.03109 0.59062
0.03109 0.59063
0.03109 0.59064
0.03109 0.59065
0.03109 0.59066
0.03109 0.59067
0.03109 0.59068
0.03109 0.59069
0.03109 0.59070
0.03109 0.59071
0.03109 0.59072
0.03109 0.59073
0.03109 0.59074
0.03109 0.59075
0.03110 0.59076
0.03110 0.59077
0.03110 0.59078
0.03110 0.59079
0.03110 0.59080
0.03110 0.59081
0.03110 0.59082
0.03110 0.59083
0.03110 0.59084
0.03110 0.59085
0.03110 0.59086
0.03110 0.59087
0.03110 0.59088
0.03110 0.59089
0.03110 0.59090
0.03110 0.59091
0.03111 0.59092
0.03111 0.59093
0.03111 0.59094
0.03111 0.59095
0.03111 0.59096
0.03111 0.59097
0.03111 0.59098
0.03111 0.59099
0.03111 0.59100
0.03111 0.59101
0.03111 0.59102
0.03111 0.59103
0.03111 0.59104
0.03111 0.59105
0.03111 0.59106
0.03111 0.59107
0.03111 0.59108
0.03111 0.59109
0.03111 0.59110
0.03111 0.59111
0.03111 0.59112
0.03111 0.59113
0.03111 0.59114
0.03112 0.59115
0.03112 0.59116
0.03112 0.59117
0.03112 0.59118
0.03112 0.59119
0.03112 0.59120
0.03112 0.59121
0.03112 0.59122
0.03112 0.59123
0.03112 0.59124
0.03112 0.59125
0.03112 0.59126
0.03112 0.59127
0.03112 0.59128
0.03112 0.59129
0.03112 0.59130
0.03112 0.59131
0.03112 0.59132
0.03112 0.59133
0.03112 0.59134
0.03113 0.59135
0.03113 0.59136
0.03113 0.59137
0.03113 0.59138
0.03113 0.59139
0.03113 0.59140
0.03113 0.59141
0.03113 0.59142
0.03113 0.59143
0.03113 0.59144
0.03113 0.59145
0.03113 0.59146
0.03113 0.59147
0.03113 0.59148
0.03113 0.59149
0.03113 0.59150
0.03113 0.59151
0.03113 0.59152
0.03113 0.59153
0.03113 0.59154
0.03114 0.59155
0.03114 0.59156
0.03114 0.59157
0.03114 0.59158
0.03114 0.59159
0.03114 0.59160
0.03114 0.59161
0.03114 0.59162
0.03114 0.59163
0.03114 0.59164
0.03114 0.59165
0.03114 0.59166
0.03114 0.59167
0.03114 0.59168
0.03114 0.59169
0.03114 0.59170
0.03114 0.59171
0.03114 0.59172
0.03114 0.59173
0.03114 0.59174
0.03114 0.59175
0.03114 0.59176
0.03114 0.59177
0.03114 0.59178
0.03114 0.59179
0.03114 0.59180
0.03114 0.59181
0.03115 0.59182
0.03115 0.59183
0.03115 0.59184
0.03115 0.59185
0.03115 0.59186
0.03115 0.59187
0.03115 0.59188
0.03115 0.59189
0.03115 0.59190
0.03115 0.59191
0.03115 0.59192
0.03115 0.59193
0.03115 0.59194
0.03115 0.59195
0.03115 0.59196
0.03115 0.59197
0.03115 0.59198
0.03115 0.59199
0.03115 0.59200
0.03115 0.59201
0.03115 0.59202
0.03115 0.59203
0.03115 0.59204
0.03116 0.59205
0.03116 0.59206
0.03116 0.59207
0.03116 0.59208
0.03116 0.59209
0.03116 0.59210
0.03116 0.59211
0.03116 0.59212
0.03116 0.59213
0.03116 0.59214
0.03116 0.59215
0.03116 0.59216
0.03116 0.59217
0.03116 0.59218
0.03116 0.59219
0.03116 0.59220
0.03116 0.59221
0.03116 0.59222
0.03116 0.59223
0.03116 0.59224
0.03116 0.59225
0.03116 0.59226
0.03116 0.59227
0.03116 0.59228
0.03117 0.59229
0.03117 0.59230
0.03117 0.59231
0.03117 0.59232
0.03117 0.59233
0.03117 0.59234
0.03117 0.59235
0.03117 0.59236
0.03117 0.59237
0.03117 0.59238
0.03117 0.59239
0.03117 0.59240
0.03117 0.59241
0.03117 0.59242
0.03117 0.59243
0.03117 0.59244
0.03117 0.59245
0.03117 0.59246
0.03117 0.59247
0.03117 0.59248
0.03117 0.59249
0.03117 0.59250
0.03117 0.59251
0.03117 0.59252
0.03117 0.59253
0.03117 0.59254
0.03117 0.59255
0.03117 0.59256
0.03118 0.59257
0.03118 0.59258
0.03118 0.59259
0.03118 0.59260
0.03118 0.59261
0.03118 0.59262
0.03118 0.59263
0.03118 0.59264
0.03118 0.59265
0.03118 0.59266
0.03118 0.59267
0.03118 0.59268
0.03118 0.59269
0.03118 0.59270
0.03118 0.59271
0.03118 0.59272
0.03118 0.59273
0.03118 0.59274
0.03118 0.59275
0.03118 0.59276
0.03118 0.59277
0.03118 0.59278
0.03118 0.59279
0.03118 0.59280
0.03118 0.59281
0.03118 0.59282
0.03118 0.59283
0.03118 0.59284
0.03118 0.59285
0.03119 0.59286
0.03119 0.59287
0.03119 0.59288
0.03119 0.59289
0.03119 0.59290
0.03119 0.59291
0.03119 0.59292
0.03119 0.59293
0.03119 0.59294
0.03119 0.59295
0.03119 0.59296
0.03119 0.59297
0.03119 0.59298
0.03119 0.59299
0.03119 0.59300
0.03119 0.59301
0.03119 0.59302
0.03119 0.59303
0.03119 0.59304
0.03119 0.59305
0.03119 0.59306
0.03119 0.59307
0.03119 0.59308
0.03119 0.59309
0.03119 0.59310
0.03119 0.59311
0.03119 0.59312
0.03119 0.59313
0.03119 0.59314
0.03119 0.59315
0.03120 0.59316
0.03120 0.59317
0.03120 0.59318
0.03120 0.59319
0.03120 0.59320
0.03120 0.59321
0.03120 0.59322
0.03120 0.59323
0.03120 0.59324
0.03120 0.59325
0.03120 0.59326
0.03120 0.59327
0.03120 0.59328
0.03120 0.59329
0.03120 0.59330
0.03120 0.59331
0.03120 0.59332
0.03120 0.59333
0.03120 0.59334
0.03120 0.59335
0.03120 0.59336
0.03120 0.59337
0.03121 0.59338
0.03121 0.59339
0.03121 0.59340
0.03121 0.59341
0.03121 0.59342
0.03121 0.59343
0.03121 0.59344
0.03121 0.59345
0.03121 0.59346
0.03121 0.59347
0.03121 0.59348
0.03121 0.59349
0.03121 0.59350
0.03121 0.59351
0.03121 0.59352
0.03121 0.59353
0.03121 0.59354
0.03121 0.59355
0.03121 0.59356
0.03121 0.59357
0.03121 0.59358
0.03121 0.59359
0.03121 0.59360
0.03121 0.59361
0.03121 0.59362
0.03121 0.59363
0.03121 0.59364
0.03122 0.59365
0.03122 0.59366
0.03122 0.59367
0.03122 0.59368
0.03122 0.59369
0.03122 0.59370
0.03122 0.59371
0.03122 0.59372
0.03122 0.59373
0.03122 0.59374
0.03122 0.59375
0.03122 0.59376
0.03122 0.59377
0.03122 0.59378
0.03122 0.59379
0.03122 0.59380
0.03122 0.59381
0.03122 0.59382
0.03122 0.59383
0.03122 0.59384
0.03122 0.59385
0.03122 0.59386
0.03122 0.59387
0.03122 0.59388
0.03122 0.59389
0.03122 0.59390
0.03122 0.59391
0.03122 0.59392
0.03123 0.59393
0.03123 0.59394
0.03123 0.59395
0.03123 0.59396
0.03123 0.59397
0.03123 0.59398
0.03123 0.59399
0.03123 0.59400
0.03123 0.59401
0.03123 0.59402
0.03123 0.59403
0.03123 0.59404
0.03123 0.59405
0.03123 0.59406
0.03123 0.59407
0.03123 0.59408
0.03123 0.59409
0.03123 0.59410
0.03123 0.59411
0.03123 0.59412
0.03123 0.59413
0.03123 0.59414
0.03123 0.59415
0.03123 0.59416
0.03123 0.59417
0.03124 0.59418
0.03124 0.59419
0.03124 0.59420
0.03124 0.59421
0.03124 0.59422
0.03124 0.59423
0.03124 0.59424
0.03124 0.59425
0.03124 0.59426
0.03124 0.59427
0.03124 0.59428
0.03124 0.59429
0.03124 0.59430
0.03124 0.59431
0.03124 0.59432
0.03124 0.59433
0.03124 0.59434
0.03124 0.59435
0.03124 0.59436
0.03124 0.59437
0.03124 0.59438
0.03124 0.59439
0.03124 0.59440
0.03124 0.59441
0.03124 0.59442
0.03124 0.59443
0.03125 0.59444
0.03125 0.59445
0.03125 0.59446
0.03125 0.59447
0.03125 0.59448
0.03125 0.59449
0.03125 0.59450
0.03125 0.59451
0.03125 0.59452
0.03125 0.59453
0.03125 0.59454
0.03125 0.59455
0.03125 0.59456
0.03125 0.59457
0.03125 0.59458
0.03125 0.59459
0.03125 0.59460
0.03125 0.59461
0.03125 0.59462
0.03125 0.59463
0.03125 0.59464
0.03125 0.59465
0.03125 0.59466
0.03125 0.59467
0.03125 0.59468
0.03125 0.59469
0.03126 0.59470
0.03126 0.59471
0.03126 0.59472
0.03126 0.59473
0.03126 0.59474
0.03126 0.59475
0.03126 0.59476
0.03126 0.59477
0.03126 0.59478
0.03126 0.59479
0.03126 0.59480
0.03126 0.59481
0.03126 0.59482
0.03126 0.59483
0.03126 0.59484
0.03126 0.59485
0.03126 0.59486
0.03127 0.59487
0.03127 0.59488
0.03127 0.59489
0.03127 0.59490
0.03127 0.59491
0.03127 0.59492
0.03127 0.59493
0.03127 0.59494
0.03127 0.59495
0.03127 0.59496
0.03127 0.59497
0.03127 0.59498
0.03127 0.59499
0.03127 0.59500
0.03127 0.59501
0.03127 0.59502
0.03127 0.59503
0.03127 0.59504
0.03127 0.59505
0.03127 0.59506
0.03128 0.59507
0.03128 0.59508
0.03128 0.59509
0.03128 0.59510
0.03128 0.59511
0.03128 0.59512
0.03128 0.59513
0.03128 0.59514
0.03128 0.59515
0.03128 0.59516
0.03128 0.59517
0.03128 0.59518
0.03128 0.59519
0.03128 0.59520
0.03128 0.59521
0.03128 0.59522
0.03128 0.59523
0.03128 0.59524
0.03129 0.59525
0.03129 0.59526
0.03129 0.59527
0.03129 0.59528
0.03129 0.59529
0.03129 0.59530
0.03129 0.59531
0.03129 0.59532
0.03129 0.59533
0.03129 0.59534
0.03129 0.59535
0.03129 0.59536
0.03129 0.59537
0.03129 0.59538
0.03129 0.59539
0.03129 0.59540
0.03129 0.59541
0.03129 0.59542
0.03129 0.59543
0.03129 0.59544
0.03129 0.59545
0.03130 0.59546
0.03130 0.59547
0.03130 0.59548
0.03130 0.59549
0.03130 0.59550
0.03130 0.59551
0.03130 0.59552
0.03130 0.59553
0.03130 0.59554
0.03130 0.59555
0.03130 0.59556
0.03130 0.59557
0.03130 0.59558
0.03131 0.59559
0.03131 0.59560
0.03131 0.59561
0.03131 0.59562
0.03131 0.59563
0.03131 0.59564
0.03131 0.59565
0.03131 0.59566
0.03131 0.59567
0.03131 0.59568
0.03131 0.59569
0.03131 0.59570
0.03131 0.59571
0.03131 0.59572
0.03131 0.59573
0.03131 0.59574
0.03131 0.59575
0.03131 0.59576
0.03131 0.59577
0.03131 0.59578
0.03132 0.59579
0.03132 0.59580
0.03132 0.59581
0.03132 0.59582
0.03132 0.59583
0.03132 0.59584
0.03132 0.59585
0.03132 0.59586
0.03132 0.59587
0.03132 0.59588
0.03132 0.59589
0.03132 0.59590
0.03132 0.59591
0.03132 0.59592
0.03132 0.59593
0.03132 0.59594
0.03132 0.59595
0.03132 0.59596
0.03132 0.59597
0.03132 0.59598
0.03132 0.59599
0.03132 0.59600
0.03132 0.59601
0.03132 0.59602
0.03132 0.59603
0.03132 0.59604
0.03133 0.59605
0.03133 0.59606
0.03133 0.59607
0.03133 0.59608
0.03133 0.59609
0.03133 0.59610
0.03133 0.59611
0.03133 0.59612
0.03133 0.59613
0.03133 0.59614
0.03133 0.59615
0.03133 0.59616
0.03133 0.59617
0.03133 0.59618
0.03133 0.59619
0.03133 0.59620
0.03133 0.59621
0.03133 0.59622
0.03133 0.59623
0.03133 0.59624
0.03133 0.59625
0.03133 0.59626
0.03133 0.59627
0.03133 0.59628
0.03133 0.59629
0.03133 0.59630
0.03133 0.59631
0.03133 0.59632
0.03133 0.59633
0.03133 0.59634
0.03133 0.59635
0.03133 0.59636
0.03133 0.59637
0.03134 0.59638
0.03134 0.59639
0.03134 0.59640
0.03134 0.59641
0.03134 0.59642
0.03134 0.59643
0.03134 0.59644
0.03134 0.59645
0.03134 0.59646
0.03134 0.59647
0.03134 0.59648
0.03134 0.59649
0.03134 0.59650
0.03134 0.59651
0.03134 0.59652
0.03134 0.59653
0.03134 0.59654
0.03134 0.59655
0.03134 0.59656
0.03134 0.59657
0.03134 0.59658
0.03134 0.59659
0.03134 0.59660
0.03135 0.59661
0.03135 0.59662
0.03135 0.59663
0.03135 0.59664
0.03135 0.59665
0.03135 0.59666
0.03135 0.59667
0.03135 0.59668
0.03135 0.59669
0.03135 0.59670
0.03135 0.59671
0.03135 0.59672
0.03135 0.59673
0.03135 0.59674
0.03135 0.59675
0.03135 0.59676
0.03135 0.59677
0.03135 0.59678
0.03135 0.59679
0.03135 0.59680
0.03135 0.59681
0.03135 0.59682
0.03135 0.59683
0.03135 0.59684
0.03135 0.59685
0.03135 0.59686
0.03136 0.59687
0.03136 0.59688
0.03136 0.59689
0.03136 0.59690
0.03136 0.59691
0.03136 0.59692
0.03136 0.59693
0.03136 0.59694
0.03136 0.59695
0.03136 0.59696
0.03136 0.59697
0.03136 0.59698
0.03136 0.59699
0.03136 0.59700
0.03136 0.59701
0.03136 0.59702
0.03136 0.59703
0.03136 0.59704
0.03136 0.59705
0.03136 0.59706
0.03136 0.59707
0.03136 0.59708
0.03136 0.59709
0.03136 0.59710
0.03136 0.59711
0.03136 0.59712
0.03137 0.59713
0.03137 0.59714
0.03137 0.59715
0.03137 0.59716
0.03137 0.59717
0.03137 0.59718
0.03137 0.59719
0.03137 0.59720
0.03137 0.59721
0.03137 0.59722
0.03137 0.59723
0.03137 0.59724
0.03137 0.59725
0.03137 0.59726
0.03137 0.59727
0.03137 0.59728
0.03137 0.59729
0.03137 0.59730
0.03137 0.59731
0.03137 0.59732
0.03137 0.59733
0.03137 0.59734
0.03138 0.59735
0.03138 0.59736
0.03138 0.59737
0.03138 0.59738
0.03138 0.59739
0.03138 0.59740
0.03138 0.59741
0.03138 0.59742
0.03138 0.59743
0.03138 0.59744
0.03138 0.59745
0.03138 0.59746
0.03138 0.59747
0.03138 0.59748
0.03138 0.59749
0.03138 0.59750
0.03138 0.59751
0.03138 0.59752
0.03138 0.59753
0.03138 0.59754
0.03138 0.59755
0.03138 0.59756
0.03138 0.59757
0.03139 0.59758
0.03139 0.59759
0.03139 0.59760
0.03139 0.59761
0.03139 0.59762
0.03139 0.59763
0.03139 0.59764
0.03139 0.59765
0.03139 0.59766
0.03139 0.59767
0.03139 0.59768
0.03139 0.59769
0.03139 0.59770
0.03139 0.59771
0.03139 0.59772
0.03139 0.59773
0.03139 0.59774
0.03139 0.59775
0.03139 0.59776
0.03139 0.59777
0.03139 0.59778
0.03140 0.59779
0.03140 0.59780
0.03140 0.59781
0.03140 0.59782
0.03140 0.59783
0.03140 0.59784
0.03140 0.59785
0.03140 0.59786
0.03140 0.59787
0.03140 0.59788
0.03140 0.59789
0.03140 0.59790
0.03140 0.59791
0.03140 0.59792
0.03140 0.59793
0.03140 0.59794
0.03140 0.59795
0.03140 0.59796
0.03140 0.59797
0.03140 0.59798
0.03140 0.59799
0.03140 0.59800
0.03140 0.59801
0.03140 0.59802
0.03140 0.59803
0.03140 0.59804
0.03140 0.59805
0.03141 0.59806
0.03141 0.59807
0.03141 0.59808
0.03141 0.59809
0.03141 0.59810
0.03141 0.59811
0.03141 0.59812
0.03141 0.59813
0.03141 0.59814
0.03141 0.59815
0.03141 0.59816
0.03141 0.59817
0.03141 0.59818
0.03141 0.59819
0.03141 0.59820
0.03141 0.59821
0.03141 0.59822
0.03141 0.59823
0.03141 0.59824
0.03141 0.59825
0.03141 0.59826
0.03142 0.59827
0.03142 0.59828
0.03142 0.59829
0.03142 0.59830
0.03142 0.59831
0.03142 0.59832
0.03142 0.59833
0.03142 0.59834
0.03142 0.59835
0.03142 0.59836
0.03142 0.59837
0.03142 0.59838
0.03142 0.59839
0.03142 0.59840
0.03142 0.59841
0.03142 0.59842
0.03142 0.59843
0.03142 0.59844
0.03142 0.59845
0.03142 0.59846
0.03142 0.59847
0.03142 0.59848
0.03142 0.59849
0.03142 0.59850
0.03143 0.59851
0.03143 0.59852
0.03143 0.59853
0.03143 0.59854
0.03143 0.59855
0.03143 0.59856
0.03143 0.59857
0.03143 0.59858
0.03143 0.59859
0.03143 0.59860
0.03143 0.59861
0.03143 0.59862
0.03143 0.59863
0.03143 0.59864
0.03143 0.59865
0.03143 0.59866
0.03143 0.59867
0.03143 0.59868
0.03143 0.59869
0.03143 0.59870
0.03143 0.59871
0.03143 0.59872
0.03143 0.59873
0.03143 0.59874
0.03143 0.59875
0.03143 0.59876
0.03143 0.59877
0.03143 0.59878
0.03143 0.59879
0.03143 0.59880
0.03144 0.59881
0.03144 0.59882
0.03144 0.59883
0.03144 0.59884
0.03144 0.59885
0.03144 0.59886
0.03144 0.59887
0.03144 0.59888
0.03144 0.59889
0.03144 0.59890
0.03144 0.59891
0.03144 0.59892
0.03144 0.59893
0.03144 0.59894
0.03144 0.59895
0.03144 0.59896
0.03144 0.59897
0.03144 0.59898
0.03144 0.59899
0.03144 0.59900
0.03144 0.59901
0.03144 0.59902
0.03144 0.59903
0.03144 0.59904
0.03144 0.59905
0.03144 0.59906
0.03144 0.59907
0.03144 0.59908
0.03144 0.59909
0.03145 0.59910
0.03145 0.59911
0.03145 0.59912
0.03145 0.59913
0.03145 0.59914
0.03145 0.59915
0.03145 0.59916
0.03145 0.59917
0.03145 0.59918
0.03145 0.59919
0.03145 0.59920
0.03145 0.59921
0.03145 0.59922
0.03145 0.59923
0.03145 0.59924
0.03145 0.59925
0.03145 0.59926
0.03145 0.59927
0.03146 0.59928
0.03146 0.59929
0.03146 0.59930
0.03146 0.59931
0.03146 0.59932
0.03146 0.59933
0.03146 0.59934
0.03146 0.59935
0.03146 0.59936
0.03146 0.59937
0.03146 0.59938
0.03146 0.59939
0.03146 0.59940
0.03146 0.59941
0.03146 0.59942
0.03146 0.59943
0.03146 0.59944
0.03146 0.59945
0.03147 0.59946
0.03147 0.59947
0.03147 0.59948
0.03147 0.59949
0.03147 0.59950
0.03147 0.59951
0.03147 0.59952
0.03147 0.59953
0.03147 0.59954
0.03147 0.59955
0.03147 0.59956
0.03147 0.59957
0.03147 0.59958
0.03147 0.59959
0.03147 0.59960
0.03147 0.59961
0.03147 0.59962
0.03147 0.59963
0.03147 0.59964
0.03147 0.59965
0.03147 0.59966
0.03147 0.59967
0.03147 0.59968
0.03147 0.59969
0.03147 0.59970
0.03147 0.59971
0.03147 0.59972
0.03148 0.59973
0.03148 0.59974
0.03148 0.59975
0.03148 0.59976
0.03148 0.59977
0.03148 0.59978
0.03148 0.59979
0.03148 0.59980
0.03148 0.59981
0.03148 0.59982
0.03148 0.59983
0.03148 0.59984
0.03148 0.59985
0.03148 0.59986
0.03148 0.59987
0.03148 0.59988
0.03148 0.59989
0.03149 0.59990
0.03149 0.59991
0.03149 0.59992
0.03149 0.59993
0.03149 0.59994
0.03149 0.59995
0.03149 0.59996
0.03149 0.59997
0.03149 0.59998
0.03149 0.59999
0.03149 0.60000
0.03149 0.60001
0.03149 0.60002
0.03149 0.60003
0.03149 0.60004
0.03149 0.60005
0.03149 0.60006
0.03149 0.60007
0.03149 0.60008
0.03149 0.60009
0.03149 0.60010
0.03149 0.60011
0.03150 0.60012
0.03150 0.60013
0.03150 0.60014
0.03150 0.60015
0.03150 0.60016
0.03150 0.60017
0.03150 0.60018
0.03150 0.60019
0.03150 0.60020
0.03150 0.60021
0.03150 0.60022
0.03150 0.60023
0.03150 0.60024
0.03150 0.60025
0.03150 0.60026
0.03150 0.60027
0.03150 0.60028
0.03150 0.60029
0.03150 0.60030
0.03150 0.60031
0.03150 0.60032
0.03150 0.60033
0.03150 0.60034
0.03150 0.60035
0.03150 0.60036
0.03150 0.60037
0.03150 0.60038
0.03150 0.60039
0.03150 0.60040
0.03150 0.60041
0.03151 0.60042
0.03151 0.60043
0.03151 0.60044
0.03151 0.60045
0.03151 0.60046
0.03151 0.60047
0.03151 0.60048
0.03151 0.60049
0.03151 0.60050
0.03151 0.60051
0.03151 0.60052
0.03151 0.60053
0.03151 0.60054
0.03151 0.60055
0.03151 0.60056
0.03151 0.60057
0.03151 0.60058
0.03151 0.60059
0.03151 0.60060
0.03151 0.60061
0.03151 0.60062
0.03151 0.60063
0.03151 0.60064
0.03151 0.60065
0.03151 0.60066
0.03151 0.60067
0.03152 0.60068
0.03152 0.60069
0.03152 0.60070
0.03152 0.60071
0.03152 0.60072
0.03152 0.60073
0.03152 0.60074
0.03152 0.60075
0.03152 0.60076
0.03152 0.60077
0.03152 0.60078
0.03152 0.60079
0.03152 0.60080
0.03152 0.60081
0.03152 0.60082
0.03152 0.60083
0.03152 0.60084
0.03152 0.60085
0.03152 0.60086
0.03152 0.60087
0.03152 0.60088
0.03152 0.60089
0.03153 0.60090
0.03153 0.60091
0.03153 0.60092
0.03153 0.60093
0.03153 0.60094
0.03153 0.60095
0.03153 0.60096
0.03153 0.60097
0.03153 0.60098
0.03153 0.60099
0.03153 0.60100
0.03153 0.60101
0.03153 0.60102
0.03153 0.60103
0.03153 0.60104
0.03153 0.60105
0.03153 0.60106
0.03153 0.60107
0.03153 0.60108
0.03153 0.60109
0.03153 0.60110
0.03153 0.60111
0.03153 0.60112
0.03153 0.60113
0.03154 0.60114
0.03154 0.60115
0.03154 0.60116
0.03154 0.60117
0.03154 0.60118
0.03154 0.60119
0.03154 0.60120
0.03154 0.60121
0.03154 0.60122
0.03154 0.60123
0.03154 0.60124
0.03154 0.60125
0.03154 0.60126
0.03154 0.60127
0.03154 0.60128
0.03154 0.60129
0.03154 0.60130
0.03154 0.60131
0.03154 0.60132
0.03154 0.60133
0.03154 0.60134
0.03154 0.60135
0.03154 0.60136
0.03155 0.60137
0.03155 0.60138
0.03155 0.60139
0.03155 0.60140
0.03155 0.60141
0.03155 0.60142
0.03155 0.60143
0.03155 0.60144
0.03155 0.60145
0.03155 0.60146
0.03155 0.60147
0.03155 0.60148
0.03155 0.60149
0.03155 0.60150
0.03155 0.60151
0.03155 0.60152
0.03155 0.60153
0.03155 0.60154
0.03155 0.60155
0.03155 0.60156
0.03156 0.60157
0.03156 0.60158
0.03156 0.60159
0.03156 0.60160
0.03156 0.60161
0.03156 0.60162
0.03156 0.60163
0.03156 0.60164
0.03156 0.60165
0.03156 0.60166
0.03156 0.60167
0.03156 0.60168
0.03156 0.60169
0.03156 0.60170
0.03156 0.60171
0.03156 0.60172
0.03156 0.60173
0.03156 0.60174
0.03156 0.60175
0.03156 0.60176
0.03156 0.60177
0.03156 0.60178
0.03156 0.60179
0.03157 0.60180
0.03157 0.60181
0.03157 0.60182
0.03157 0.60183
0.03157 0.60184
0.03157 0.60185
0.03157 0.60186
0.03157 0.60187
0.03157 0.60188
0.03157 0.60189
0.03157 0.60190
0.03157 0.60191
0.03157 0.60192
0.03157 0.60193
0.03157 0.60194
0.03157 0.60195
0.03157 0.60196
0.03157 0.60197
0.03157 0.60198
0.03157 0.60199
0.03157 0.60200
0.03157 0.60201
0.03157 0.60202
0.03158 0.60203
0.03158 0.60204
0.03158 0.60205
0.03158 0.60206
0.03158 0.60207
0.03158 0.60208
0.03158 0.60209
0.03158 0.60210
0.03158 0.60211
0.03158 0.60212
0.03158 0.60213
0.03158 0.60214
0.03158 0.60215
0.03158 0.60216
0.03158 0.60217
0.03158 0.60218
0.03158 0.60219
0.03158 0.60220
0.03158 0.60221
0.03158 0.60222
0.03158 0.60223
0.03158 0.60224
0.03158 0.60225
0.03158 0.60226
0.03158 0.60227
0.03158 0.60228
0.03158 0.60229
0.03158 0.60230
0.03158 0.60231
0.03158 0.60232
0.03158 0.60233
0.03158 0.60234
0.03159 0.60235
0.03159 0.60236
0.03159 0.60237
0.03159 0.60238
0.03159 0.60239
0.03159 0.60240
0.03159 0.60241
0.03159 0.60242
0.03159 0.60243
0.03159 0.60244
0.03159 0.60245
0.03159 0.60246
0.03159 0.60247
0.03159 0.60248
0.03159 0.60249
0.03159 0.60250
0.03159 0.60251
0.03160 0.60252
0.03160 0.60253
0.03160 0.60254
0.03160 0.60255
0.03160 0.60256
0.03160 0.60257
0.03160 0.60258
0.03160 0.60259
0.03160 0.60260
0.03160 0.60261
0.03160 0.60262
0.03160 0.60263
0.03160 0.60264
0.03160 0.60265
0.03160 0.60266
0.03160 0.60267
0.03160 0.60268
0.03160 0.60269
0.03160 0.60270
0.03160 0.60271
0.03160 0.60272
0.03160 0.60273
0.03160 0.60274
0.03160 0.60275
0.03160 0.60276
0.03160 0.60277
0.03160 0.60278
0.03161 0.60279
0.03161 0.60280
0.03161 0.60281
0.03161 0.60282
0.03161 0.60283
0.03161 0.60284
0.03161 0.60285
0.03161 0.60286
0.03161 0.60287
0.03161 0.60288
0.03161 0.60289
0.03161 0.60290
0.03161 0.60291
0.03161 0.60292
0.03161 0.60293
0.03161 0.60294
0.03161 0.60295
0.03161 0.60296
0.03161 0.60297
0.03161 0.60298
0.03161 0.60299
0.03161 0.60300
0.03161 0.60301
0.03161 0.60302
0.03161 0.60303
0.03161 0.60304
0.03161 0.60305
0.03162 0.60306
0.03162 0.60307
0.03162 0.60308
0.03162 0.60309
0.03162 0.60310
0.03162 0.60311
0.03162 0.60312
0.03162 0.60313
0.03162 0.60314
0.03162 0.60315
0.03162 0.60316
0.03162 0.60317
0.03162 0.60318
0.03162 0.60319
0.03162 0.60320
0.03162 0.60321
0.03162 0.60322
0.03162 0.60323
0.03162 0.60324
0.03162 0.60325
0.03162 0.60326
0.03162 0.60327
0.03162 0.60328
0.03162 0.60329
0.03162 0.60330
0.03162 0.60331
0.03162 0.60332
0.03162 0.60333
0.03162 0.60334
0.03162 0.60335
0.03162 0.60336
0.03163 0.60337
0.03163 0.60338
0.03163 0.60339
0.03163 0.60340
0.03163 0.60341
0.03163 0.60342
0.03163 0.60343
0.03163 0.60344
0.03163 0.60345
0.03163 0.60346
0.03163 0.60347
0.03163 0.60348
0.03163 0.60349
0.03163 0.60350
0.03163 0.60351
0.03163 0.60352
0.03163 0.60353
0.03163 0.60354
0.03163 0.60355
0.03163 0.60356
0.03163 0.60357
0.03163 0.60358
0.03164 0.60359
0.03164 0.60360
0.03164 0.60361
0.03164 0.60362
0.03164 0.60363
0.03164 0.60364
0.03164 0.60365
0.03164 0.60366
0.03164 0.60367
0.03164 0.60368
0.03164 0.60369
0.03164 0.60370
0.03164 0.60371
0.03164 0.60372
0.03164 0.60373
0.03164 0.60374
0.03164 0.60375
0.03164 0.60376
0.03164 0.60377
0.03164 0.60378
0.03164 0.60379
0.03164 0.60380
0.03164 0.60381
0.03164 0.60382
0.03164 0.60383
0.03164 0.60384
0.03165 0.60385
0.03165 0.60386
0.03165 0.60387
0.03165 0.60388
0.03165 0.60389
0.03165 0.60390
0.03165 0.60391
0.03165 0.60392
0.03165 0.60393
0.03165 0.60394
0.03165 0.60395
0.03165 0.60396
0.03165 0.60397
0.03165 0.60398
0.03165 0.60399
0.03165 0.60400
0.03165 0.60401
0.03165 0.60402
0.03165 0.60403
0.03165 0.60404
0.03165 0.60405
0.03165 0.60406
0.03165 0.60407
0.03165 0.60408
0.03165 0.60409
0.03165 0.60410
0.03165 0.60411
0.03166 0.60412
0.03166 0.60413
0.03166 0.60414
0.03166 0.60415
0.03166 0.60416
0.03166 0.60417
0.03166 0.60418
0.03166 0.60419
0.03166 0.60420
0.03166 0.60421
0.03166 0.60422
0.03166 0.60423
0.03166 0.60424
0.03166 0.60425
0.03166 0.60426
0.03166 0.60427
0.03166 0.60428
0.03166 0.60429
0.03166 0.60430
0.03166 0.60431
0.03166 0.60432
0.03166 0.60433
0.03166 0.60434
0.03166 0.60435
0.03166 0.60436
0.03166 0.60437
0.03166 0.60438
0.03166 0.60439
0.03167 0.60440
0.03167 0.60441
0.03167 0.60442
0.03167 0.60443
0.03167 0.60444
0.03167 0.60445
0.03167 0.60446
0.03167 0.60447
0.03167 0.60448
0.03167 0.60449
0.03167 0.60450
0.03167 0.60451
0.03167 0.60452
0.03167 0.60453
0.03167 0.60454
0.03167 0.60455
0.03167 0.60456
0.03167 0.60457
0.03167 0.60458
0.03167 0.60459
0.03167 0.60460
0.03167 0.60461
0.03167 0.60462
0.03167 0.60463
0.03168 0.60464
0.03168 0.60465
0.03168 0.60466
0.03168 0.60467
0.03168 0.60468
0.03168 0.60469
0.03168 0.60470
0.03168 0.60471
0.03168 0.60472
0.03168 0.60473
0.03168 0.60474
0.03168 0.60475
0.03168 0.60476
0.03168 0.60477
0.03168 0.60478
0.03168 0.60479
0.03168 0.60480
0.03168 0.60481
0.03168 0.60482
0.03168 0.60483
0.03168 0.60484
0.03168 0.60485
0.03168 0.60486
0.03168 0.60487
0.03168 0.60488
0.03168 0.60489
0.03168 0.60490
0.03168 0.60491
0.03169 0.60492
0.03169 0.60493
0.03169 0.60494
0.03169 0.60495
0.03169 0.60496
0.03169 0.60497
0.03169 0.60498
0.03169 0.60499
0.03169 0.60500
0.03169 0.60501
0.03169 0.60502
0.03169 0.60503
0.03169 0.60504
0.03169 0.60505
0.03169 0.60506
0.03169 0.60507
0.03169 0.60508
0.03169 0.60509
0.03169 0.60510
0.03169 0.60511
0.03169 0.60512
0.03169 0.60513
0.03169 0.60514
0.03169 0.60515
0.03169 0.60516
0.03169 0.60517
0.03169 0.60518
0.03169 0.60519
0.03169 0.60520
0.03169 0.60521
0.03169 0.60522
0.03169 0.60523
0.03170 0.60524
0.03170 0.60525
0.03170 0.60526
0.03170 0.60527
0.03170 0.60528
0.03170 0.60529
0.03170 0.60530
0.03170 0.60531
0.03170 0.60532
0.03170 0.60533
0.03170 0.60534
0.03170 0.60535
0.03170 0.60536
0.03170 0.60537
0.03170 0.60538
0.03170 0.60539
0.03170 0.60540
0.03170 0.60541
0.03170 0.60542
0.03170 0.60543
0.03170 0.60544
0.03171 0.60545
0.03171 0.60546
0.03171 0.60547
0.03171 0.60548
0.03171 0.60549
0.03171 0.60550
0.03171 0.60551
0.03171 0.60552
0.03171 0.60553
0.03171 0.60554
0.03171 0.60555
0.03171 0.60556
0.03171 0.60557
0.03171 0.60558
0.03171 0.60559
0.03171 0.60560
0.03171 0.60561
0.03171 0.60562
0.03171 0.60563
0.03171 0.60564
0.03171 0.60565
0.03171 0.60566
0.03171 0.60567
0.03171 0.60568
0.03172 0.60569
0.03172 0.60570
0.03172 0.60571
0.03172 0.60572
0.03172 0.60573
0.03172 0.60574
0.03172 0.60575
0.03172 0.60576
0.03172 0.60577
0.03172 0.60578
0.03172 0.60579
0.03172 0.60580
0.03172 0.60581
0.03172 0.60582
0.03172 0.60583
0.03172 0.60584
0.03172 0.60585
0.03172 0.60586
0.03172 0.60587
0.03172 0.60588
0.03172 0.60589
0.03172 0.60590
0.03172 0.60591
0.03172 0.60592
0.03173 0.60593
0.03173 0.60594
0.03173 0.60595
0.03173 0.60596
0.03173 0.60597
0.03173 0.60598
0.03173 0.60599
0.03173 0.60600
0.03173 0.60601
0.03173 0.60602
0.03173 0.60603
0.03173 0.60604
0.03173 0.60605
0.03173 0.60606
0.03173 0.60607
0.03173 0.60608
0.03173 0.60609
0.03173 0.60610
0.03173 0.60611
0.03173 0.60612
0.03173 0.60613
0.03173 0.60614
0.03174 0.60615
0.03174 0.60616
0.03174 0.60617
0.03174 0.60618
0.03174 0.60619
0.03174 0.60620
0.03174 0.60621
0.03174 0.60622
0.03174 0.60623
0.03174 0.60624
0.03174 0.60625
0.03174 0.60626
0.03174 0.60627
0.03174 0.60628
0.03174 0.60629
0.03174 0.60630
0.03174 0.60631
0.03174 0.60632
0.03174 0.60633
0.03174 0.60634
0.03174 0.60635
0.03174 0.60636
0.03174 0.60637
0.03174 0.60638
0.03174 0.60639
0.03174 0.60640
0.03174 0.60641
0.03175 0.60642
0.03175 0.60643
0.03175 0.60644
0.03175 0.60645
0.03175 0.60646
0.03175 0.60647
0.03175 0.60648
0.03175 0.60649
0.03175 0.60650
0.03175 0.60651
0.03175 0.60652
0.03175 0.60653
0.03175 0.60654
0.03175 0.60655
0.03175 0.60656
0.03175 0.60657
0.03175 0.60658
0.03175 0.60659
0.03175 0.60660
0.03175 0.60661
0.03175 0.60662
0.03175 0.60663
0.03175 0.60664
0.03176 0.60665
0.03176 0.60666
0.03176 0.60667
0.03176 0.60668
0.03176 0.60669
0.03176 0.60670
0.03176 0.60671
0.03176 0.60672
0.03176 0.60673
0.03176 0.60674
0.03176 0.60675
0.03176 0.60676
0.03176 0.60677
0.03176 0.60678
0.03177 0.60679
0.03177 0.60680
0.03177 0.60681
0.03177 0.60682
0.03177 0.60683
0.03177 0.60684
0.03177 0.60685
0.03177 0.60686
0.03177 0.60687
0.03177 0.60688
0.03177 0.60689
0.03177 0.60690
0.03177 0.60691
0.03177 0.60692
0.03177 0.60693
0.03177 0.60694
0.03177 0.60695
0.03177 0.60696
0.03177 0.60697
0.03177 0.60698
0.03177 0.60699
0.03177 0.60700
0.03177 0.60701
0.03177 0.60702
0.03177 0.60703
0.03177 0.60704
0.03178 0.60705
0.03178 0.60706
0.03178 0.60707
0.03178 0.60708
0.03178 0.60709
0.03178 0.60710
0.03178 0.60711
0.03178 0.60712
0.03178 0.60713
0.03178 0.60714
0.03178 0.60715
0.03178 0.60716
0.03178 0.60717
0.03178 0.60718
0.03178 0.60719
0.03178 0.60720
0.03178 0.60721
0.03178 0.60722
0.03178 0.60723
0.03178 0.60724
0.03178 0.60725
0.03178 0.60726
0.03178 0.60727
0.03178 0.60728
0.03178 0.60729
0.03178 0.60730
0.03178 0.60731
0.03178 0.60732
0.03179 0.60733
0.03179 0.60734
0.03179 0.60735
0.03179 0.60736
0.03179 0.60737
0.03179 0.60738
0.03179 0.60739
0.03179 0.60740
0.03179 0.60741
0.03179 0.60742
0.03179 0.60743
0.03179 0.60744
0.03179 0.60745
0.03179 0.60746
0.03179 0.60747
0.03179 0.60748
0.03179 0.60749
0.03179 0.60750
0.03179 0.60751
0.03179 0.60752
0.03179 0.60753
0.03179 0.60754
0.03179 0.60755
0.03179 0.60756
0.03179 0.60757
0.03179 0.60758
0.03179 0.60759
0.03179 0.60760
0.03180 0.60761
0.03180 0.60762
0.03180 0.60763
0.03180 0.60764
0.03180 0.60765
0.03180 0.60766
0.03180 0.60767
0.03180 0.60768
0.03180 0.60769
0.03180 0.60770
0.03180 0.60771
0.03180 0.60772
0.03180 0.60773
0.03180 0.60774
0.03180 0.60775
0.03180 0.60776
0.03180 0.60777
0.03181 0.60778
0.03181 0.60779
0.03181 0.60780
0.03181 0.60781
0.03181 0.60782
0.03181 0.60783
0.03181 0.60784
0.03181 0.60785
0.03181 0.60786
0.03181 0.60787
0.03181 0.60788
0.03181 0.60789
0.03181 0.60790
0.03181 0.60791
0.03181 0.60792
0.03181 0.60793
0.03181 0.60794
0.03181 0.60795
0.03181 0.60796
0.03181 0.60797
0.03181 0.60798
0.03181 0.60799
0.03181 0.60800
0.03181 0.60801
0.03181 0.60802
0.03182 0.60803
0.03182 0.60804
0.03182 0.60805
0.03182 0.60806
0.03182 0.60807
0.03182 0.60808
0.03182 0.60809
0.03182 0.60810
0.03182 0.60811
0.03182 0.60812
0.03182 0.60813
0.03182 0.60814
0.03182 0.60815
0.03182 0.60816
0.03182 0.60817
0.03182 0.60818
0.03182 0.60819
0.03182 0.60820
0.03182 0.60821
0.03182 0.60822
0.03182 0.60823
0.03182 0.60824
0.03182 0.60825
0.03182 0.60826
0.03182 0.60827
0.03182 0.60828
0.03182 0.60829
0.03182 0.60830
0.03182 0.60831
0.03182 0.60832
0.03182 0.60833
0.03183 0.60834
0.03183 0.60835
0.03183 0.60836
0.03183 0.60837
0.03183 0.60838
0.03183 0.60839
0.03183 0.60840
0.03183 0.60841
0.03183 0.60842
0.03183 0.60843
0.03183 0.60844
0.03183 0.60845
0.03183 0.60846
0.03183 0.60847
0.03183 0.60848
0.03183 0.60849
0.03183 0.60850
0.03183 0.60851
0.03183 0.60852
0.03183 0.60853
0.03184 0.60854
0.03184 0.60855
0.03184 0.60856
0.03184 0.60857
0.03184 0.60858
0.03184 0.60859
0.03184 0.60860
0.03184 0.60861
0.03184 0.60862
0.03184 0.60863
0.03184 0.60864
0.03184 0.60865
0.03184 0.60866
0.03184 0.60867
0.03184 0.60868
0.03184 0.60869
0.03184 0.60870
0.03184 0.60871
0.03184 0.60872
0.03184 0.60873
0.03184 0.60874
0.03184 0.60875
0.03184 0.60876
0.03184 0.60877
0.03185 0.60878
0.03185 0.60879
0.03185 0.60880
0.03185 0.60881
0.03185 0.60882
0.03185 0.60883
0.03185 0.60884
0.03185 0.60885
0.03185 0.60886
0.03185 0.60887
0.03185 0.60888
0.03185 0.60889
0.03185 0.60890
0.03186 0.60891
0.03186 0.60892
0.03186 0.60893
0.03186 0.60894
0.03186 0.60895
0.03186 0.60896
0.03186 0.60897
0.03186 0.60898
0.03186 0.60899
0.03186 0.60900
0.03186 0.60901
0.03186 0.60902
0.03186 0.60903
0.03186 0.60904
0.03186 0.60905
0.03186 0.60906
0.03186 0.60907
0.03186 0.60908
0.03186 0.60909
0.03186 0.60910
0.03186 0.60911
0.03186 0.60912
0.03187 0.60913
0.03187 0.60914
0.03187 0.60915
0.03187 0.60916
0.03187 0.60917
0.03187 0.60918
0.03187 0.60919
0.03187 0.60920
0.03187 0.60921
0.03187 0.60922
0.03187 0.60923
0.03187 0.60924
0.03187 0.60925
0.03187 0.60926
0.03187 0.60927
0.03187 0.60928
0.03187 0.60929
0.03187 0.60930
0.03187 0.60931
0.03187 0.60932
0.03187 0.60933
0.03187 0.60934
0.03187 0.60935
0.03187 0.60936
0.03187 0.60937
0.03187 0.60938
0.03187 0.60939
0.03187 0.60940
0.03188 0.60941
0.03188 0.60942
0.03188 0.60943
0.03188 0.60944
0.03188 0.60945
0.03188 0.60946
0.03188 0.60947
0.03188 0.60948
0.03188 0.60949
0.03188 0.60950
0.03188 0.60951
0.03188 0.60952
0.03188 0.60953
0.03188 0.60954
0.03188 0.60955
0.03188 0.60956
0.03188 0.60957
0.03188 0.60958
0.03188 0.60959
0.03188 0.60960
0.03188 0.60961
0.03188 0.60962
0.03188 0.60963
0.03188 0.60964
0.03188 0.60965
0.03188 0.60966
0.03188 0.60967
0.03189 0.60968
0.03189 0.60969
0.03189 0.60970
0.03189 0.60971
0.03189 0.60972
0.03189 0.60973
0.03189 0.60974
0.03189 0.60975
0.03189 0.60976
0.03189 0.60977
0.03189 0.60978
0.03189 0.60979
0.03189 0.60980
0.03189 0.60981
0.03189 0.60982
0.03189 0.60983
0.03189 0.60984
0.03189 0.60985
0.03189 0.60986
0.03189 0.60987
0.03189 0.60988
0.03189 0.60989
0.03189 0.60990
0.03189 0.60991
0.03189 0.60992
0.03189 0.60993
0.03189 0.60994
0.03189 0.60995
0.03190 0.60996
0.03190 0.60997
0.03190 0.60998
0.03190 0.60999
0.03190 0.61000
0.03190 0.61001
0.03190 0.61002
0.03190 0.61003
0.03190 0.61004
0.03190 0.61005
0.03190 0.61006
0.03190 0.61007
0.03190 0.61008
0.03190 0.61009
0.03190 0.61010
0.03190 0.61011
0.03190 0.61012
0.03190 0.61013
0.03190 0.61014
0.03191 0.61015
0.03191 0.61016
0.03191 0.61017
0.03191 0.61018
0.03191 0.61019
0.03191 0.61020
0.03191 0.61021
0.03191 0.61022
0.03191 0.61023
0.03191 0.61024
0.03191 0.61025
0.03191 0.61026
0.03191 0.61027
0.03191 0.61028
0.03191 0.61029
0.03191 0.61030
0.03191 0.61031
0.03191 0.61032
0.03191 0.61033
0.03191 0.61034
0.03191 0.61035
0.03191 0.61036
0.03191 0.61037
0.03191 0.61038
0.03191 0.61039
0.03192 0.61040
0.03192 0.61041
0.03192 0.61042
0.03192 0.61043
0.03192 0.61044
0.03192 0.61045
0.03192 0.61046
0.03192 0.61047
0.03192 0.61048
0.03192 0.61049
0.03192 0.61050
0.03192 0.61051
0.03192 0.61052
0.03192 0.61053
0.03192 0.61054
0.03192 0.61055
0.03192 0.61056
0.03192 0.61057
0.03192 0.61058
0.03192 0.61059
0.03192 0.61060
0.03192 0.61061
0.03192 0.61062
0.03192 0.61063
0.03192 0.61064
0.03192 0.61065
0.03192 0.61066
0.03192 0.61067
0.03193 0.61068
0.03193 0.61069
0.03193 0.61070
0.03193 0.61071
0.03193 0.61072
0.03193 0.61073
0.03193 0.61074
0.03193 0.61075
0.03193 0.61076
0.03193 0.61077
0.03193 0.61078
0.03193 0.61079
0.03193 0.61080
0.03193 0.61081
0.03193 0.61082
0.03193 0.61083
0.03193 0.61084
0.03193 0.61085
0.03194 0.61086
0.03194 0.61087
0.03194 0.61088
0.03194 0.61089
0.03194 0.61090
0.03194 0.61091
0.03194 0.61092
0.03194 0.61093
0.03194 0.61094
0.03194 0.61095
0.03194 0.61096
0.03194 0.61097
0.03194 0.61098
0.03194 0.61099
0.03194 0.61100
0.03194 0.61101
0.03194 0.61102
0.03194 0.61103
0.03194 0.61104
0.03194 0.61105
0.03194 0.61106
0.03194 0.61107
0.03194 0.61108
0.03194 0.61109
0.03195 0.61110
0.03195 0.61111
0.03195 0.61112
0.03195 0.61113
0.03195 0.61114
0.03195 0.61115
0.03195 0.61116
0.03195 0.61117
0.03195 0.61118
0.03195 0.61119
0.03195 0.61120
0.03195 0.61121
0.03195 0.61122
0.03195 0.61123
0.03195 0.61124
0.03195 0.61125
0.03195 0.61126
0.03195 0.61127
0.03195 0.61128
0.03195 0.61129
0.03195 0.61130
0.03195 0.61131
0.03195 0.61132
0.03196 0.61133
0.03196 0.61134
0.03196 0.61135
0.03196 0.61136
0.03196 0.61137
0.03196 0.61138
0.03196 0.61139
0.03196 0.61140
0.03196 0.61141
0.03196 0.61142
0.03196 0.61143
0.03196 0.61144
0.03196 0.61145
0.03196 0.61146
0.03196 0.61147
0.03196 0.61148
0.03196 0.61149
0.03196 0.61150
0.03196 0.61151
0.03196 0.61152
0.03196 0.61153
0.03196 0.61154
0.03196 0.61155
0.03196 0.61156
0.03197 0.61157
0.03197 0.61158
0.03197 0.61159
0.03197 0.61160
0.03197 0.61161
0.03197 0.61162
0.03197 0.61163
0.03197 0.61164
0.03197 0.61165
0.03197 0.61166
0.03197 0.61167
0.03197 0.61168
0.03197 0.61169
0.03197 0.61170
0.03197 0.61171
0.03197 0.61172
0.03197 0.61173
0.03197 0.61174
0.03197 0.61175
0.03197 0.61176
0.03197 0.61177
0.03197 0.61178
0.03198 0.61179
0.03198 0.61180
0.03198 0.61181
0.03198 0.61182
0.03198 0.61183
0.03198 0.61184
0.03198 0.61185
0.03198 0.61186
0.03198 0.61187
0.03198 0.61188
0.03198 0.61189
0.03198 0.61190
0.03198 0.61191
0.03198 0.61192
0.03198 0.61193
0.03198 0.61194
0.03198 0.61195
0.03198 0.61196
0.03198 0.61197
0.03198 0.61198
0.03199 0.61199
0.03199 0.61200
0.03199 0.61201
0.03199 0.61202
0.03199 0.61203
0.03199 0.61204
0.03199 0.61205
0.03199 0.61206
0.03199 0.61207
0.03199 0.61208
0.03199 0.61209
0.03199 0.61210
0.03199 0.61211
0.03199 0.61212
0.03199 0.61213
0.03199 0.61214
0.03199 0.61215
0.03199 0.61216
0.03199 0.61217
0.03199 0.61218
0.03199 0.61219
0.03199 0.61220
0.03199 0.61221
0.03199 0.61222
0.03199 0.61223
0.03199 0.61224
0.03199 0.61225
0.03199 0.61226
0.03199 0.61227
0.03199 0.61228
0.03200 0.61229
0.03200 0.61230
0.03200 0.61231
0.03200 0.61232
0.03200 0.61233
0.03200 0.61234
0.03200 0.61235
0.03200 0.61236
0.03200 0.61237
0.03200 0.61238
0.03200 0.61239
0.03200 0.61240
0.03200 0.61241
0.03200 0.61242
0.03200 0.61243
0.03200 0.61244
0.03200 0.61245
0.03200 0.61246
0.03200 0.61247
0.03200 0.61248
0.03200 0.61249
0.03200 0.61250
0.03200 0.61251
0.03200 0.61252
0.03200 0.61253
0.03201 0.61254
0.03201 0.61255
0.03201 0.61256
0.03201 0.61257
0.03201 0.61258
0.03201 0.61259
0.03201 0.61260
0.03201 0.61261
0.03201 0.61262
0.03201 0.61263
0.03201 0.61264
0.03201 0.61265
0.03201 0.61266
0.03201 0.61267
0.03201 0.61268
0.03201 0.61269
0.03201 0.61270
0.03201 0.61271
0.03201 0.61272
0.03201 0.61273
0.03201 0.61274
0.03201 0.61275
0.03201 0.61276
0.03201 0.61277
0.03201 0.61278
0.03201 0.61279
0.03201 0.61280
0.03202 0.61281
0.03202 0.61282
0.03202 0.61283
0.03202 0.61284
0.03202 0.61285
0.03202 0.61286
0.03202 0.61287
0.03202 0.61288
0.03202 0.61289
0.03202 0.61290
0.03202 0.61291
0.03202 0.61292
0.03202 0.61293
0.03202 0.61294
0.03202 0.61295
0.03202 0.61296
0.03202 0.61297
0.03202 0.61298
0.03202 0.61299
0.03202 0.61300
0.03202 0.61301
0.03203 0.61302
0.03203 0.61303
0.03203 0.61304
0.03203 0.61305
0.03203 0.61306
0.03203 0.61307
0.03203 0.61308
0.03203 0.61309
0.03203 0.61310
0.03203 0.61311
0.03203 0.61312
0.03203 0.61313
0.03203 0.61314
0.03203 0.61315
0.03203 0.61316
0.03203 0.61317
0.03203 0.61318
0.03203 0.61319
0.03203 0.61320
0.03203 0.61321
0.03203 0.61322
0.03203 0.61323
0.03203 0.61324
0.03203 0.61325
0.03203 0.61326
0.03203 0.61327
0.03203 0.61328
0.03204 0.61329
0.03204 0.61330
0.03204 0.61331
0.03204 0.61332
0.03204 0.61333
0.03204 0.61334
0.03204 0.61335
0.03204 0.61336
0.03204 0.61337
0.03204 0.61338
0.03204 0.61339
0.03204 0.61340
0.03204 0.61341
0.03204 0.61342
0.03204 0.61343
0.03205 0.61344
0.03205 0.61345
0.03205 0.61346
0.03205 0.61347
0.03205 0.61348
0.03205 0.61349
0.03205 0.61350
0.03205 0.61351
0.03205 0.61352
0.03205 0.61353
0.03205 0.61354
0.03205 0.61355
0.03205 0.61356
0.03205 0.61357
0.03205 0.61358
0.03205 0.61359
0.03205 0.61360
0.03206 0.61361
0.03206 0.61362
0.03206 0.61363
0.03206 0.61364
0.03206 0.61365
0.03206 0.61366
0.03206 0.61367
0.03206 0.61368
0.03206 0.61369
0.03206 0.61370
0.03206 0.61371
0.03206 0.61372
0.03206 0.61373
0.03206 0.61374
0.03206 0.61375
0.03206 0.61376
0.03206 0.61377
0.03206 0.61378
0.03206 0.61379
0.03206 0.61380
0.03206 0.61381
0.03206 0.61382
0.03206 0.61383
0.03206 0.61384
0.03207 0.61385
0.03207 0.61386
0.03207 0.61387
0.03207 0.61388
0.03207 0.61389
0.03207 0.61390
0.03207 0.61391
0.03207 0.61392
0.03207 0.61393
0.03207 0.61394
0.03207 0.61395
0.03207 0.61396
0.03207 0.61397
0.03207 0.61398
0.03207 0.61399
0.03207 0.61400
0.03207 0.61401
0.03207 0.61402
0.03207 0.61403
0.03207 0.61404
0.03207 0.61405
0.03207 0.61406
0.03207 0.61407
0.03207 0.61408
0.03207 0.61409
0.03208 0.61410
0.03208 0.61411
0.03208 0.61412
0.03208 0.61413
0.03208 0.61414
0.03208 0.61415
0.03208 0.61416
0.03208 0.61417
0.03208 0.61418
0.03208 0.61419
0.03208 0.61420
0.03208 0.61421
0.03208 0.61422
0.03208 0.61423
0.03208 0.61424
0.03208 0.61425
0.03208 0.61426
0.03208 0.61427
0.03208 0.61428
0.03208 0.61429
0.03208 0.61430
0.03208 0.61431
0.03208 0.61432
0.03208 0.61433
0.03208 0.61434
0.03208 0.61435
0.03209 0.61436
0.03209 0.61437
0.03209 0.61438
0.03209 0.61439
0.03209 0.61440
0.03209 0.61441
0.03209 0.61442
0.03209 0.61443
0.03209 0.61444
0.03209 0.61445
0.03209 0.61446
0.03209 0.61447
0.03209 0.61448
0.03209 0.61449
0.03209 0.61450
0.03209 0.61451
0.03209 0.61452
0.03209 0.61453
0.03209 0.61454
0.03209 0.61455
0.03209 0.61456
0.03209 0.61457
0.03209 0.61458
0.03209 0.61459
0.03209 0.61460
0.03209 0.61461
0.03209 0.61462
0.03209 0.61463
0.03209 0.61464
0.03209 0.61465
0.03210 0.61466
0.03210 0.61467
0.03210 0.61468
0.03210 0.61469
0.03210 0.61470
0.03210 0.61471
0.03210 0.61472
0.03210 0.61473
0.03210 0.61474
0.03210 0.61475
0.03210 0.61476
0.03210 0.61477
0.03210 0.61478
0.03210 0.61479
0.03210 0.61480
0.03210 0.61481
0.03210 0.61482
0.03210 0.61483
0.03210 0.61484
0.03210 0.61485
0.03210 0.61486
0.03210 0.61487
0.03210 0.61488
0.03210 0.61489
0.03210 0.61490
0.03210 0.61491
0.03210 0.61492
0.03210 0.61493
0.03211 0.61494
0.03211 0.61495
0.03211 0.61496
0.03211 0.61497
0.03211 0.61498
0.03211 0.61499
0.03211 0.61500
0.03211 0.61501
0.03211 0.61502
0.03211 0.61503
0.03211 0.61504
0.03211 0.61505
0.03211 0.61506
0.03211 0.61507
0.03211 0.61508
0.03211 0.61509
0.03211 0.61510
0.03211 0.61511
0.03211 0.61512
0.03211 0.61513
0.03211 0.61514
0.03211 0.61515
0.03211 0.61516
0.03211 0.61517
0.03211 0.61518
0.03211 0.61519
0.03211 0.61520
0.03211 0.61521
0.03211 0.61522
0.03211 0.61523
0.03211 0.61524
0.03212 0.61525
0.03212 0.61526
0.03212 0.61527
0.03212 0.61528
0.03212 0.61529
0.03212 0.61530
0.03212 0.61531
0.03212 0.61532
0.03212 0.61533
0.03212 0.61534
0.03212 0.61535
0.03212 0.61536
0.03212 0.61537
0.03212 0.61538
0.03212 0.61539
0.03212 0.61540
0.03212 0.61541
0.03212 0.61542
0.03212 0.61543
0.03212 0.61544
0.03212 0.61545
0.03213 0.61546
0.03213 0.61547
0.03213 0.61548
0.03213 0.61549
0.03213 0.61550
0.03213 0.61551
0.03213 0.61552
0.03213 0.61553
0.03213 0.61554
0.03213 0.61555
0.03213 0.61556
0.03213 0.61557
0.03213 0.61558
0.03213 0.61559
0.03213 0.61560
0.03213 0.61561
0.03213 0.61562
0.03213 0.61563
0.03213 0.61564
0.03213 0.61565
0.03213 0.61566
0.03213 0.61567
0.03213 0.61568
0.03213 0.61569
0.03214 0.61570
0.03214 0.61571
0.03214 0.61572
0.03214 0.61573
0.03214 0.61574
0.03214 0.61575
0.03214 0.61576
0.03214 0.61577
0.03214 0.61578
0.03214 0.61579
0.03214 0.61580
0.03214 0.61581
0.03214 0.61582
0.03214 0.61583
0.03214 0.61584
0.03214 0.61585
0.03214 0.61586
0.03214 0.61587
0.03214 0.61588
0.03214 0.61589
0.03214 0.61590
0.03215 0.61591
0.03215 0.61592
0.03215 0.61593
0.03215 0.61594
0.03215 0.61595
0.03215 0.61596
0.03215 0.61597
0.03215 0.61598
0.03215 0.61599
0.03215 0.61600
0.03215 0.61601
0.03215 0.61602
0.03215 0.61603
0.03215 0.61604
0.03215 0.61605
0.03215 0.61606
0.03215 0.61607
0.03215 0.61608
0.03215 0.61609
0.03215 0.61610
0.03215 0.61611
0.03215 0.61612
0.03215 0.61613
0.03215 0.61614
0.03215 0.61615
0.03215 0.61616
0.03215 0.61617
0.03215 0.61618
0.03215 0.61619
0.03215 0.61620
0.03216 0.61621
0.03216 0.61622
0.03216 0.61623
0.03216 0.61624
0.03216 0.61625
0.03216 0.61626
0.03216 0.61627
0.03216 0.61628
0.03216 0.61629
0.03216 0.61630
0.03216 0.61631
0.03216 0.61632
0.03216 0.61633
0.03216 0.61634
0.03216 0.61635
0.03216 0.61636
0.03216 0.61637
0.03216 0.61638
0.03216 0.61639
0.03216 0.61640
0.03217 0.61641
0.03217 0.61642
0.03217 0.61643
0.03217 0.61644
0.03217 0.61645
0.03217 0.61646
0.03217 0.61647
0.03217 0.61648
0.03217 0.61649
0.03217 0.61650
0.03217 0.61651
0.03217 0.61652
0.03217 0.61653
0.03217 0.61654
0.03217 0.61655
0.03217 0.61656
0.03217 0.61657
0.03217 0.61658
0.03217 0.61659
0.03217 0.61660
0.03218 0.61661
0.03218 0.61662
0.03218 0.61663
0.03218 0.61664
0.03218 0.61665
0.03218 0.61666
0.03218 0.61667
0.03218 0.61668
0.03218 0.61669
0.03218 0.61670
0.03218 0.61671
0.03218 0.61672
0.03218 0.61673
0.03218 0.61674
0.03218 0.61675
0.03218 0.61676
0.03218 0.61677
0.03218 0.61678
0.03218 0.61679
0.03218 0.61680
0.03218 0.61681
0.03218 0.61682
0.03218 0.61683
0.03218 0.61684
0.03218 0.61685
0.03218 0.61686
0.03218 0.61687
0.03219 0.61688
0.03219 0.61689
0.03219 0.61690
0.03219 0.61691
0.03219 0.61692
0.03219 0.61693
0.03219 0.61694
0.03219 0.61695
0.03219 0.61696
0.03219 0.61697
0.03219 0.61698
0.03219 0.61699
0.03219 0.61700
0.03219 0.61701
0.03219 0.61702
0.03219 0.61703
0.03219 0.61704
0.03219 0.61705
0.03219 0.61706
0.03219 0.61707
0.03219 0.61708
0.03219 0.61709
0.03219 0.61710
0.03219 0.61711
0.03219 0.61712
0.03220 0.61713
0.03220 0.61714
0.03220 0.61715
0.03220 0.61716
0.03220 0.61717
0.03220 0.61718
0.03220 0.61719
0.03220 0.61720
0.03220 0.61721
0.03220 0.61722
0.03220 0.61723
0.03220 0.61724
0.03220 0.61725
0.03220 0.61726
0.03220 0.61727
0.03220 0.61728
0.03220 0.61729
0.03221 0.61730
0.03221 0.61731
0.03221 0.61732
0.03221 0.61733
0.03221 0.61734
0.03221 0.61735
0.03221 0.61736
0.03221 0.61737
0.03221 0.61738
0.03221 0.61739
0.03221 0.61740
0.03221 0.61741
0.03221 0.61742
0.03221 0.61743
0.03221 0.61744
0.03221 0.61745
0.03221 0.61746
0.03221 0.61747
0.03222 0.61748
0.03222 0.61749
0.03222 0.61750
0.03222 0.61751
0.03222 0.61752
0.03222 0.61753
0.03222 0.61754
0.03222 0.61755
0.03222 0.61756
0.03222 0.61757
0.03222 0.61758
0.03222 0.61759
0.03222 0.61760
0.03222 0.61761
0.03222 0.61762
0.03222 0.61763
0.03222 0.61764
0.03222 0.61765
0.03222 0.61766
0.03222 0.61767
0.03222 0.61768
0.03222 0.61769
0.03222 0.61770
0.03222 0.61771
0.03222 0.61772
0.03222 0.61773
0.03222 0.61774
0.03223 0.61775
0.03223 0.61776
0.03223 0.61777
0.03223 0.61778
0.03223 0.61779
0.03223 0.61780
0.03223 0.61781
0.03223 0.61782
0.03223 0.61783
0.03223 0.61784
0.03223 0.61785
0.03223 0.61786
0.03223 0.61787
0.03223 0.61788
0.03223 0.61789
0.03223 0.61790
0.03223 0.61791
0.03223 0.61792
0.03223 0.61793
0.03223 0.61794
0.03223 0.61795
0.03223 0.61796
0.03223 0.61797
0.03223 0.61798
0.03223 0.61799
0.03223 0.61800
0.03223 0.61801
0.03223 0.61802
0.03223 0.61803
0.03224 0.61804
0.03224 0.61805
0.03224 0.61806
0.03224 0.61807
0.03224 0.61808
0.03224 0.61809
0.03224 0.61810
0.03224 0.61811
0.03224 0.61812
0.03224 0.61813
0.03224 0.61814
0.03224 0.61815
0.03224 0.61816
0.03224 0.61817
0.03224 0.61818
0.03224 0.61819
0.03225 0.61820
0.03225 0.61821
0.03225 0.61822
0.03225 0.61823
0.03225 0.61824
0.03225 0.61825
0.03225 0.61826
0.03225 0.61827
0.03225 0.61828
0.03225 0.61829
0.03225 0.61830
0.03225 0.61831
0.03225 0.61832
0.03225 0.61833
0.03225 0.61834
0.03225 0.61835
0.03225 0.61836
0.03225 0.61837
0.03225 0.61838
0.03225 0.61839
0.03225 0.61840
0.03226 0.61841
0.03226 0.61842
0.03226 0.61843
0.03226 0.61844
0.03226 0.61845
0.03226 0.61846
0.03226 0.61847
0.03226 0.61848
0.03226 0.61849
0.03226 0.61850
0.03226 0.61851
0.03226 0.61852
0.03226 0.61853
0.03226 0.61854
0.03226 0.61855
0.03226 0.61856
0.03226 0.61857
0.03226 0.61858
0.03226 0.61859
0.03226 0.61860
0.03226 0.61861
0.03226 0.61862
0.03227 0.61863
0.03227 0.61864
0.03227 0.61865
0.03227 0.61866
0.03227 0.61867
0.03227 0.61868
0.03227 0.61869
0.03227 0.61870
0.03227 0.61871
0.03227 0.61872
0.03227 0.61873
0.03227 0.61874
0.03227 0.61875
0.03227 0.61876
0.03227 0.61877
0.03227 0.61878
0.03227 0.61879
0.03228 0.61880
0.03228 0.61881
0.03228 0.61882
0.03228 0.61883
0.03228 0.61884
0.03228 0.61885
0.03228 0.61886
0.03228 0.61887
0.03228 0.61888
0.03228 0.61889
0.03228 0.61890
0.03228 0.61891
0.03228 0.61892
0.03228 0.61893
0.03228 0.61894
0.03229 0.61895
0.03229 0.61896
0.03229 0.61897
0.03229 0.61898
0.03229 0.61899
0.03229 0.61900
0.03229 0.61901
0.03229 0.61902
0.03229 0.61903
0.03229 0.61904
0.03229 0.61905
0.03229 0.61906
0.03229 0.61907
0.03229 0.61908
0.03229 0.61909
0.03229 0.61910
0.03229 0.61911
0.03229 0.61912
0.03229 0.61913
0.03229 0.61914
0.03230 0.61915
0.03230 0.61916
0.03230 0.61917
0.03230 0.61918
0.03230 0.61919
0.03230 0.61920
0.03230 0.61921
0.03230 0.61922
0.03230 0.61923
0.03230 0.61924
0.03230 0.61925
0.03230 0.61926
0.03230 0.61927
0.03230 0.61928
0.03230 0.61929
0.03230 0.61930
0.03230 0.61931
0.03230 0.61932
0.03230 0.61933
0.03230 0.61934
0.03230 0.61935
0.03230 0.61936
0.03230 0.61937
0.03231 0.61938
0.03231 0.61939
0.03231 0.61940
0.03231 0.61941
0.03231 0.61942
0.03231 0.61943
0.03231 0.61944
0.03231 0.61945
0.03231 0.61946
0.03231 0.61947
0.03231 0.61948
0.03231 0.61949
0.03231 0.61950
0.03231 0.61951
0.03231 0.61952
0.03231 0.61953
0.03231 0.61954
0.03231 0.61955
0.03231 0.61956
0.03231 0.61957
0.03231 0.61958
0.03231 0.61959
0.03231 0.61960
0.03231 0.61961
0.03231 0.61962
0.03231 0.61963
0.03231 0.61964
0.03231 0.61965
0.03231 0.61966
0.03232 0.61967
0.03232 0.61968
0.03232 0.61969
0.03232 0.61970
0.03232 0.61971
0.03232 0.61972
0.03232 0.61973
0.03232 0.61974
0.03232 0.61975
0.03232 0.61976
0.03232 0.61977
0.03232 0.61978
0.03232 0.61979
0.03232 0.61980
0.03232 0.61981
0.03232 0.61982
0.03232 0.61983
0.03232 0.61984
0.03232 0.61985
0.03232 0.61986
0.03232 0.61987
0.03232 0.61988
0.03232 0.61989
0.03232 0.61990
0.03233 0.61991
0.03233 0.61992
0.03233 0.61993
0.03233 0.61994
0.03233 0.61995
0.03233 0.61996
0.03233 0.61997
0.03233 0.61998
0.03233 0.61999
0.03233 0.62000
0.03233 0.62001
0.03233 0.62002
0.03233 0.62003
0.03233 0.62004
0.03233 0.62005
0.03233 0.62006
0.03233 0.62007
0.03233 0.62008
0.03233 0.62009
0.03233 0.62010
0.03233 0.62011
0.03233 0.62012
0.03233 0.62013
0.03233 0.62014
0.03233 0.62015
0.03233 0.62016
0.03233 0.62017
0.03233 0.62018
0.03233 0.62019
0.03234 0.62020
0.03234 0.62021
0.03234 0.62022
0.03234 0.62023
0.03234 0.62024
0.03234 0.62025
0.03234 0.62026
0.03234 0.62027
0.03234 0.62028
0.03234 0.62029
0.03234 0.62030
0.03234 0.62031
0.03234 0.62032
0.03234 0.62033
0.03234 0.62034
0.03234 0.62035
0.03234 0.62036
0.03234 0.62037
0.03234 0.62038
0.03234 0.62039
0.03234 0.62040
0.03234 0.62041
0.03234 0.62042
0.03234 0.62043
0.03235 0.62044
0.03235 0.62045
0.03235 0.62046
0.03235 0.62047
0.03235 0.62048
0.03235 0.62049
0.03235 0.62050
0.03235 0.62051
0.03235 0.62052
0.03235 0.62053
0.03235 0.62054
0.03235 0.62055
0.03235 0.62056
0.03235 0.62057
0.03235 0.62058
0.03235 0.62059
0.03235 0.62060
0.03236 0.62061
0.03236 0.62062
0.03236 0.62063
0.03236 0.62064
0.03236 0.62065
0.03236 0.62066
0.03236 0.62067
0.03236 0.62068
0.03236 0.62069
0.03236 0.62070
0.03236 0.62071
0.03236 0.62072
0.03236 0.62073
0.03236 0.62074
0.03236 0.62075
0.03236 0.62076
0.03236 0.62077
0.03236 0.62078
0.03236 0.62079
0.03236 0.62080
0.03237 0.62081
0.03237 0.62082
0.03237 0.62083
0.03237 0.62084
0.03237 0.62085
0.03237 0.62086
0.03237 0.62087
0.03237 0.62088
0.03237 0.62089
0.03237 0.62090
0.03237 0.62091
0.03237 0.62092
0.03237 0.62093
0.03237 0.62094
0.03237 0.62095
0.03237 0.62096
0.03237 0.62097
0.03237 0.62098
0.03237 0.62099
0.03237 0.62100
0.03238 0.62101
0.03238 0.62102
0.03238 0.62103
0.03238 0.62104
0.03238 0.62105
0.03238 0.62106
0.03238 0.62107
0.03238 0.62108
0.03238 0.62109
0.03238 0.62110
0.03238 0.62111
0.03238 0.62112
0.03238 0.62113
0.03238 0.62114
0.03238 0.62115
0.03238 0.62116
0.03238 0.62117
0.03238 0.62118
0.03238 0.62119
0.03238 0.62120
0.03238 0.62121
0.03238 0.62122
0.03238 0.62123
0.03238 0.62124
0.03239 0.62125
0.03239 0.62126
0.03239 0.62127
0.03239 0.62128
0.03239 0.62129
0.03239 0.62130
0.03239 0.62131
0.03239 0.62132
0.03239 0.62133
0.03239 0.62134
0.03239 0.62135
0.03239 0.62136
0.03239 0.62137
0.03239 0.62138
0.03239 0.62139
0.03239 0.62140
0.03239 0.62141
0.03239 0.62142
0.03239 0.62143
0.03239 0.62144
0.03239 0.62145
0.03239 0.62146
0.03239 0.62147
0.03239 0.62148
0.03239 0.62149
0.03239 0.62150
0.03239 0.62151
0.03240 0.62152
0.03240 0.62153
0.03240 0.62154
0.03240 0.62155
0.03240 0.62156
0.03240 0.62157
0.03240 0.62158
0.03240 0.62159
0.03240 0.62160
0.03240 0.62161
0.03240 0.62162
0.03240 0.62163
0.03240 0.62164
0.03240 0.62165
0.03240 0.62166
0.03240 0.62167
0.03240 0.62168
0.03240 0.62169
0.03240 0.62170
0.03240 0.62171
0.03240 0.62172
0.03241 0.62173
0.03241 0.62174
0.03241 0.62175
0.03241 0.62176
0.03241 0.62177
0.03241 0.62178
0.03241 0.62179
0.03241 0.62180
0.03241 0.62181
0.03241 0.62182
0.03241 0.62183
0.03241 0.62184
0.03241 0.62185
0.03241 0.62186
0.03241 0.62187
0.03242 0.62188
0.03242 0.62189
0.03242 0.62190
0.03242 0.62191
0.03242 0.62192
0.03242 0.62193
0.03242 0.62194
0.03242 0.62195
0.03242 0.62196
0.03242 0.62197
0.03242 0.62198
0.03242 0.62199
0.03242 0.62200
0.03242 0.62201
0.03242 0.62202
0.03242 0.62203
0.03242 0.62204
0.03242 0.62205
0.03242 0.62206
0.03242 0.62207
0.03242 0.62208
0.03242 0.62209
0.03242 0.62210
0.03242 0.62211
0.03242 0.62212
0.03242 0.62213
0.03242 0.62214
0.03242 0.62215
0.03242 0.62216
0.03243 0.62217
0.03243 0.62218
0.03243 0.62219
0.03243 0.62220
0.03243 0.62221
0.03243 0.62222
0.03243 0.62223
0.03243 0.62224
0.03243 0.62225
0.03243 0.62226
0.03243 0.62227
0.03243 0.62228
0.03243 0.62229
0.03243 0.62230
0.03243 0.62231
0.03243 0.62232
0.03243 0.62233
0.03243 0.62234
0.03243 0.62235
0.03243 0.62236
0.03243 0.62237
0.03243 0.62238
0.03243 0.62239
0.03243 0.62240
0.03243 0.62241
0.03244 0.62242
0.03244 0.62243
0.03244 0.62244
0.03244 0.62245
0.03244 0.62246
0.03244 0.62247
0.03244 0.62248
0.03244 0.62249
0.03244 0.62250
0.03244 0.62251
0.03244 0.62252
0.03244 0.62253
0.03244 0.62254
0.03244 0.62255
0.03244 0.62256
0.03244 0.62257
0.03244 0.62258
0.03244 0.62259
0.03244 0.62260
0.03244 0.62261
0.03244 0.62262
0.03244 0.62263
0.03244 0.62264
0.03244 0.62265
0.03244 0.62266
0.03244 0.62267
0.03244 0.62268
0.03244 0.62269
0.03244 0.62270
0.03244 0.62271
0.03245 0.62272
0.03245 0.62273
0.03245 0.62274
0.03245 0.62275
0.03245 0.62276
0.03245 0.62277
0.03245 0.62278
0.03245 0.62279
0.03245 0.62280
0.03245 0.62281
0.03245 0.62282
0.03245 0.62283
0.03245 0.62284
0.03245 0.62285
0.03245 0.62286
0.03245 0.62287
0.03245 0.62288
0.03245 0.62289
0.03245 0.62290
0.03245 0.62291
0.03245 0.62292
0.03245 0.62293
0.03245 0.62294
0.03245 0.62295
0.03245 0.62296
0.03245 0.62297
0.03245 0.62298
0.03245 0.62299
0.03246 0.62300
0.03246 0.62301
0.03246 0.62302
0.03246 0.62303
0.03246 0.62304
0.03246 0.62305
0.03246 0.62306
0.03246 0.62307
0.03246 0.62308
0.03246 0.62309
0.03246 0.62310
0.03246 0.62311
0.03246 0.62312
0.03247 0.62313
0.03247 0.62314
0.03247 0.62315
0.03247 0.62316
0.03247 0.62317
0.03247 0.62318
0.03247 0.62319
0.03247 0.62320
0.03247 0.62321
0.03247 0.62322
0.03247 0.62323
0.03247 0.62324
0.03247 0.62325
0.03247 0.62326
0.03247 0.62327
0.03247 0.62328
0.03247 0.62329
0.03247 0.62330
0.03247 0.62331
0.03247 0.62332
0.03247 0.62333
0.03248 0.62334
0.03248 0.62335
0.03248 0.62336
0.03248 0.62337
0.03248 0.62338
0.03248 0.62339
0.03248 0.62340
0.03248 0.62341
0.03248 0.62342
0.03248 0.62343
0.03248 0.62344
0.03248 0.62345
0.03248 0.62346
0.03248 0.62347
0.03248 0.62348
0.03248 0.62349
0.03248 0.62350
0.03248 0.62351
0.03248 0.62352
0.03248 0.62353
0.03248 0.62354
0.03248 0.62355
0.03248 0.62356
0.03248 0.62357
0.03248 0.62358
0.03248 0.62359
0.03248 0.62360
0.03248 0.62361
0.03248 0.62362
0.03248 0.62363
0.03248 0.62364
0.03248 0.62365
0.03249 0.62366
0.03249 0.62367
0.03249 0.62368
0.03249 0.62369
0.03249 0.62370
0.03249 0.62371
0.03249 0.62372
0.03249 0.62373
0.03249 0.62374
0.03249 0.62375
0.03249 0.62376
0.03249 0.62377
0.03249 0.62378
0.03249 0.62379
0.03249 0.62380
0.03249 0.62381
0.03249 0.62382
0.03249 0.62383
0.03249 0.62384
0.03249 0.62385
0.03249 0.62386
0.03249 0.62387
0.03249 0.62388
0.03249 0.62389
0.03249 0.62390
0.03249 0.62391
0.03249 0.62392
0.03250 0.62393
0.03250 0.62394
0.03250 0.62395
0.03250 0.62396
0.03250 0.62397
0.03250 0.62398
0.03250 0.62399
0.03250 0.62400
0.03250 0.62401
0.03250 0.62402
0.03250 0.62403
0.03250 0.62404
0.03250 0.62405
0.03250 0.62406
0.03250 0.62407
0.03250 0.62408
0.03250 0.62409
0.03250 0.62410
0.03251 0.62411
0.03251 0.62412
0.03251 0.62413
0.03251 0.62414
0.03251 0.62415
0.03251 0.62416
0.03251 0.62417
0.03251 0.62418
0.03251 0.62419
0.03251 0.62420
0.03251 0.62421
0.03251 0.62422
0.03251 0.62423
0.03251 0.62424
0.03251 0.62425
0.03251 0.62426
0.03251 0.62427
0.03251 0.62428
0.03251 0.62429
0.03251 0.62430
0.03251 0.62431
0.03251 0.62432
0.03252 0.62433
0.03252 0.62434
0.03252 0.62435
0.03252 0.62436
0.03252 0.62437
0.03252 0.62438
0.03252 0.62439
0.03252 0.62440
0.03252 0.62441
0.03252 0.62442
0.03252 0.62443
0.03252 0.62444
0.03252 0.62445
0.03252 0.62446
0.03252 0.62447
0.03252 0.62448
0.03252 0.62449
0.03252 0.62450
0.03252 0.62451
0.03252 0.62452
0.03252 0.62453
0.03252 0.62454
0.03252 0.62455
0.03252 0.62456
0.03252 0.62457
0.03252 0.62458
0.03253 0.62459
0.03253 0.62460
0.03253 0.62461
0.03253 0.62462
0.03253 0.62463
0.03253 0.62464
0.03253 0.62465
0.03253 0.62466
0.03253 0.62467
0.03253 0.62468
0.03253 0.62469
0.03253 0.62470
0.03253 0.62471
0.03253 0.62472
0.03253 0.62473
0.03253 0.62474
0.03253 0.62475
0.03253 0.62476
0.03253 0.62477
0.03253 0.62478
0.03253 0.62479
0.03253 0.62480
0.03253 0.62481
0.03253 0.62482
0.03254 0.62483
0.03254 0.62484
0.03254 0.62485
0.03254 0.62486
0.03254 0.62487
0.03254 0.62488
0.03254 0.62489
0.03254 0.62490
0.03254 0.62491
0.03254 0.62492
0.03254 0.62493
0.03254 0.62494
0.03254 0.62495
0.03254 0.62496
0.03254 0.62497
0.03255 0.62498
0.03255 0.62499
0.03255 0.62500
0.03255 0.62501
0.03255 0.62502
0.03255 0.62503
0.03255 0.62504
0.03255 0.62505
0.03255 0.62506
0.03255 0.62507
0.03255 0.62508
0.03255 0.62509
0.03255 0.62510
0.03255 0.62511
0.03255 0.62512
0.03255 0.62513
0.03255 0.62514
0.03255 0.62515
0.03255 0.62516
0.03255 0.62517
0.03255 0.62518
0.03255 0.62519
0.03255 0.62520
0.03255 0.62521
0.03255 0.62522
0.03255 0.62523
0.03255 0.62524
0.03255 0.62525
0.03256 0.62526
0.03256 0.62527
0.03256 0.62528
0.03256 0.62529
0.03256 0.62530
0.03256 0.62531
0.03256 0.62532
0.03256 0.62533
0.03256 0.62534
0.03256 0.62535
0.03256 0.62536
0.03256 0.62537
0.03256 0.62538
0.03256 0.62539
0.03256 0.62540
0.03256 0.62541
0.03256 0.62542
0.03256 0.62543
0.03256 0.62544
0.03256 0.62545
0.03257 0.62546
0.03257 0.62547
0.03257 0.62548
0.03257 0.62549
0.03257 0.62550
0.03257 0.62551
0.03257 0.62552
0.03257 0.62553
0.03257 0.62554
0.03257 0.62555
0.03257 0.62556
0.03257 0.62557
0.03257 0.62558
0.03257 0.62559
0.03257 0.62560
0.03257 0.62561
0.03257 0.62562
0.03257 0.62563
0.03257 0.62564
0.03257 0.62565
0.03257 0.62566
0.03257 0.62567
0.03257 0.62568
0.03257 0.62569
0.03257 0.62570
0.03257 0.62571
0.03258 0.62572
0.03258 0.62573
0.03258 0.62574
0.03258 0.62575
0.03258 0.62576
0.03258 0.62577
0.03258 0.62578
0.03258 0.62579
0.03258 0.62580
0.03258 0.62581
0.03258 0.62582
0.03258 0.62583
0.03258 0.62584
0.03258 0.62585
0.03258 0.62586
0.03258 0.62587
0.03258 0.62588
0.03258 0.62589
0.03258 0.62590
0.03259 0.62591
0.03259 0.62592
0.03259 0.62593
0.03259 0.62594
0.03259 0.62595
0.03259 0.62596
0.03259 0.62597
0.03259 0.62598
0.03259 0.62599
0.03259 0.62600
0.03259 0.62601
0.03259 0.62602
0.03259 0.62603
0.03259 0.62604
0.03259 0.62605
0.03259 0.62606
0.03259 0.62607
0.03259 0.62608
0.03259 0.62609
0.03259 0.62610
0.03259 0.62611
0.03259 0.62612
0.03259 0.62613
0.03260 0.62614
0.03260 0.62615
0.03260 0.62616
0.03260 0.62617
0.03260 0.62618
0.03260 0.62619
0.03260 0.62620
0.03260 0.62621
0.03260 0.62622
0.03260 0.62623
0.03260 0.62624
0.03260 0.62625
0.03260 0.62626
0.03260 0.62627
0.03260 0.62628
0.03260 0.62629
0.03260 0.62630
0.03260 0.62631
0.03260 0.62632
0.03260 0.62633
0.03260 0.62634
0.03260 0.62635
0.03261 0.62636
0.03261 0.62637
0.03261 0.62638
0.03261 0.62639
0.03261 0.62640
0.03261 0.62641
0.03261 0.62642
0.03261 0.62643
0.03261 0.62644
0.03261 0.62645
0.03261 0.62646
0.03261 0.62647
0.03261 0.62648
0.03261 0.62649
0.03261 0.62650
0.03261 0.62651
0.03261 0.62652
0.03261 0.62653
0.03261 0.62654
0.03261 0.62655
0.03261 0.62656
0.03261 0.62657
0.03261 0.62658
0.03261 0.62659
0.03261 0.62660
0.03261 0.62661
0.03261 0.62662
0.03261 0.62663
0.03262 0.62664
0.03262 0.62665
0.03262 0.62666
0.03262 0.62667
0.03262 0.62668
0.03262 0.62669
0.03262 0.62670
0.03262 0.62671
0.03262 0.62672
0.03262 0.62673
0.03262 0.62674
0.03262 0.62675
0.03262 0.62676
0.03262 0.62677
0.03262 0.62678
0.03262 0.62679
0.03262 0.62680
0.03262 0.62681
0.03262 0.62682
0.03262 0.62683
0.03263 0.62684
0.03263 0.62685
0.03263 0.62686
0.03263 0.62687
0.03263 0.62688
0.03263 0.62689
0.03263 0.62690
0.03263 0.62691
0.03263 0.62692
0.03263 0.62693
0.03263 0.62694
0.03263 0.62695
0.03263 0.62696
0.03263 0.62697
0.03263 0.62698
0.03263 0.62699
0.03263 0.62700
0.03263 0.62701
0.03263 0.62702
0.03263 0.62703
0.03263 0.62704
0.03263 0.62705
0.03263 0.62706
0.03263 0.62707
0.03263 0.62708
0.03263 0.62709
0.03264 0.62710
0.03264 0.62711
0.03264 0.62712
0.03264 0.62713
0.03264 0.62714
0.03264 0.62715
0.03264 0.62716
0.03264 0.62717
0.03264 0.62718
0.03264 0.62719
0.03264 0.62720
0.03264 0.62721
0.03264 0.62722
0.03264 0.62723
0.03264 0.62724
0.03264 0.62725
0.03264 0.62726
0.03264 0.62727
0.03264 0.62728
0.03264 0.62729
0.03264 0.62730
0.03264 0.62731
0.03264 0.62732
0.03265 0.62733
0.03265 0.62734
0.03265 0.62735
0.03265 0.62736
0.03265 0.62737
0.03265 0.62738
0.03265 0.62739
0.03265 0.62740
0.03265 0.62741
0.03265 0.62742
0.03265 0.62743
0.03265 0.62744
0.03265 0.62745
0.03265 0.62746
0.03265 0.62747
0.03265 0.62748
0.03265 0.62749
0.03265 0.62750
0.03265 0.62751
0.03265 0.62752
0.03266 0.62753
0.03266 0.62754
0.03266 0.62755
0.03266 0.62756
0.03266 0.62757
0.03266 0.62758
0.03266 0.62759
0.03266 0.62760
0.03266 0.62761
0.03266 0.62762
0.03266 0.62763
0.03266 0.62764
0.03266 0.62765
0.03266 0.62766
0.03266 0.62767
0.03266 0.62768
0.03266 0.62769
0.03266 0.62770
0.03266 0.62771
0.03266 0.62772
0.03266 0.62773
0.03266 0.62774
0.03266 0.62775
0.03266 0.62776
0.03266 0.62777
0.03266 0.62778
0.03266 0.62779
0.03266 0.62780
0.03267 0.62781
0.03267 0.62782
0.03267 0.62783
0.03267 0.62784
0.03267 0.62785
0.03267 0.62786
0.03267 0.62787
0.03267 0.62788
0.03267 0.62789
0.03267 0.62790
0.03267 0.62791
0.03267 0.62792
0.03267 0.62793
0.03267 0.62794
0.03267 0.62795
0.03267 0.62796
0.03267 0.62797
0.03267 0.62798
0.03267 0.62799
0.03267 0.62800
0.03267 0.62801
0.03267 0.62802
0.03268 0.62803
0.03268 0.62804
0.03268 0.62805
0.03268 0.62806
0.03268 0.62807
0.03268 0.62808
0.03268 0.62809
0.03268 0.62810
0.03268 0.62811
0.03268 0.62812
0.03268 0.62813
0.03268 0.62814
0.03268 0.62815
0.03268 0.62816
0.03268 0.62817
0.03268 0.62818
0.03268 0.62819
0.03268 0.62820
0.03268 0.62821
0.03268 0.62822
0.03269 0.62823
0.03269 0.62824
0.03269 0.62825
0.03269 0.62826
0.03269 0.62827
0.03269 0.62828
0.03269 0.62829
0.03269 0.62830
0.03269 0.62831
0.03269 0.62832
0.03269 0.62833
0.03269 0.62834
0.03269 0.62835
0.03269 0.62836
0.03269 0.62837
0.03269 0.62838
0.03269 0.62839
0.03270 0.62840
0.03270 0.62841
0.03270 0.62842
0.03270 0.62843
0.03270 0.62844
0.03270 0.62845
0.03270 0.62846
0.03270 0.62847
0.03270 0.62848
0.03270 0.62849
0.03270 0.62850
0.03270 0.62851
0.03270 0.62852
0.03270 0.62853
0.03270 0.62854
0.03270 0.62855
0.03270 0.62856
0.03270 0.62857
0.03270 0.62858
0.03270 0.62859
0.03270 0.62860
0.03270 0.62861
0.03270 0.62862
0.03270 0.62863
0.03270 0.62864
0.03271 0.62865
0.03271 0.62866
0.03271 0.62867
0.03271 0.62868
0.03271 0.62869
0.03271 0.62870
0.03271 0.62871
0.03271 0.62872
0.03271 0.62873
0.03271 0.62874
0.03271 0.62875
0.03271 0.62876
0.03271 0.62877
0.03271 0.62878
0.03271 0.62879
0.03271 0.62880
0.03271 0.62881
0.03271 0.62882
0.03271 0.62883
0.03271 0.62884
0.03271 0.62885
0.03271 0.62886
0.03272 0.62887
0.03272 0.62888
0.03272 0.62889
0.03272 0.62890
0.03272 0.62891
0.03272 0.62892
0.03272 0.62893
0.03272 0.62894
0.03272 0.62895
0.03273 0.62896
0.03273 0.62897
0.03273 0.62898
0.03273 0.62899
0.03273 0.62900
0.03273 0.62901
0.03273 0.62902
0.03273 0.62903
0.03273 0.62904
0.03273 0.62905
0.03273 0.62906
0.03273 0.62907
0.03273 0.62908
0.03273 0.62909
0.03273 0.62910
0.03273 0.62911
0.03273 0.62912
0.03273 0.62913
0.03273 0.62914
0.03273 0.62915
0.03273 0.62916
0.03273 0.62917
0.03274 0.62918
0.03274 0.62919
0.03274 0.62920
0.03274 0.62921
0.03274 0.62922
0.03274 0.62923
0.03274 0.62924
0.03274 0.62925
0.03274 0.62926
0.03274 0.62927
0.03274 0.62928
0.03274 0.62929
0.03274 0.62930
0.03274 0.62931
0.03274 0.62932
0.03274 0.62933
0.03274 0.62934
0.03274 0.62935
0.03274 0.62936
0.03274 0.62937
0.03274 0.62938
0.03274 0.62939
0.03275 0.62940
0.03275 0.62941
0.03275 0.62942
0.03275 0.62943
0.03275 0.62944
0.03275 0.62945
0.03275 0.62946
0.03275 0.62947
0.03275 0.62948
0.03275 0.62949
0.03275 0.62950
0.03275 0.62951
0.03275 0.62952
0.03275 0.62953
0.03275 0.62954
0.03275 0.62955
0.03275 0.62956
0.03275 0.62957
0.03275 0.62958
0.03275 0.62959
0.03275 0.62960
0.03275 0.62961
0.03276 0.62962
0.03276 0.62963
0.03276 0.62964
0.03276 0.62965
0.03276 0.62966
0.03276 0.62967
0.03276 0.62968
0.03276 0.62969
0.03276 0.62970
0.03276 0.62971
0.03276 0.62972
0.03276 0.62973
0.03276 0.62974
0.03276 0.62975
0.03276 0.62976
0.03276 0.62977
0.03276 0.62978
0.03276 0.62979
0.03276 0.62980
0.03276 0.62981
0.03276 0.62982
0.03276 0.62983
0.03276 0.62984
0.03276 0.62985
0.03276 0.62986
0.03276 0.62987
0.03276 0.62988
0.03277 0.62989
0.03277 0.62990
0.03277 0.62991
0.03277 0.62992
0.03277 0.62993
0.03277 0.62994
0.03277 0.62995
0.03277 0.62996
0.03277 0.62997
0.03277 0.62998
0.03277 0.62999
0.03277 0.63000
0.03277 0.63001
0.03277 0.63002
0.03277 0.63003
0.03277 0.63004
0.03277 0.63005
0.03277 0.63006
0.03277 0.63007
0.03278 0.63008
0.03278 0.63009
0.03278 0.63010
0.03278 0.63011
0.03278 0.63012
0.03278 0.63013
0.03278 0.63014
0.03278 0.63015
0.03278 0.63016
0.03278 0.63017
0.03278 0.63018
0.03278 0.63019
0.03278 0.63020
0.03278 0.63021
0.03278 0.63022
0.03278 0.63023
0.03278 0.63024
0.03278 0.63025
0.03279 0.63026
0.03279 0.63027
0.03279 0.63028
0.03279 0.63029
0.03279 0.63030
0.03279 0.63031
0.03279 0.63032
0.03279 0.63033
0.03279 0.63034
0.03279 0.63035
0.03279 0.63036
0.03279 0.63037
0.03279 0.63038
0.03279 0.63039
0.03279 0.63040
0.03279 0.63041
0.03279 0.63042
0.03280 0.63043
0.03280 0.63044
0.03280 0.63045
0.03280 0.63046
0.03280 0.63047
0.03280 0.63048
0.03280 0.63049
0.03280 0.63050
0.03280 0.63051
0.03280 0.63052
0.03280 0.63053
0.03280 0.63054
0.03280 0.63055
0.03280 0.63056
0.03280 0.63057
0.03280 0.63058
0.03280 0.63059
0.03280 0.63060
0.03280 0.63061
0.03280 0.63062
0.03280 0.63063
0.03280 0.63064
0.03280 0.63065
0.03280 0.63066
0.03281 0.63067
0.03281 0.63068
0.03281 0.63069
0.03281 0.63070
0.03281 0.63071
0.03281 0.63072
0.03281 0.63073
0.03281 0.63074
0.03281 0.63075
0.03281 0.63076
0.03281 0.63077
0.03281 0.63078
0.03281 0.63079
0.03281 0.63080
0.03281 0.63081
0.03281 0.63082
0.03281 0.63083
0.03281 0.63084
0.03281 0.63085
0.03281 0.63086
0.03281 0.63087
0.03281 0.63088
0.03281 0.63089
0.03282 0.63090
0.03282 0.63091
0.03282 0.63092
0.03282 0.63093
0.03282 0.63094
0.03282 0.63095
0.03282 0.63096
0.03282 0.63097
0.03282 0.63098
0.03282 0.63099
0.03282 0.63100
0.03282 0.63101
0.03282 0.63102
0.03282 0.63103
0.03282 0.63104
0.03282 0.63105
0.03282 0.63106
0.03282 0.63107
0.03282 0.63108
0.03282 0.63109
0.03282 0.63110
0.03283 0.63111
0.03283 0.63112
0.03283 0.63113
0.03283 0.63114
0.03283 0.63115
0.03283 0.63116
0.03283 0.63117
0.03283 0.63118
0.03283 0.63119
0.03283 0.63120
0.03283 0.63121
0.03283 0.63122
0.03283 0.63123
0.03283 0.63124
0.03283 0.63125
0.03283 0.63126
0.03283 0.63127
0.03283 0.63128
0.03283 0.63129
0.03283 0.63130
0.03283 0.63131
0.03284 0.63132
0.03284 0.63133
0.03284 0.63134
0.03284 0.63135
0.03284 0.63136
0.03284 0.63137
0.03284 0.63138
0.03284 0.63139
0.03284 0.63140
0.03284 0.63141
0.03284 0.63142
0.03284 0.63143
0.03284 0.63144
0.03284 0.63145
0.03284 0.63146
0.03284 0.63147
0.03284 0.63148
0.03284 0.63149
0.03284 0.63150
0.03284 0.63151
0.03284 0.63152
0.03284 0.63153
0.03284 0.63154
0.03284 0.63155
0.03284 0.63156
0.03284 0.63157
0.03284 0.63158
0.03284 0.63159
0.03284 0.63160
0.03284 0.63161
0.03285 0.63162
0.03285 0.63163
0.03285 0.63164
0.03285 0.63165
0.03285 0.63166
0.03285 0.63167
0.03285 0.63168
0.03285 0.63169
0.03285 0.63170
0.03285 0.63171
0.03285 0.63172
0.03285 0.63173
0.03285 0.63174
0.03285 0.63175
0.03285 0.63176
0.03285 0.63177
0.03285 0.63178
0.03285 0.63179
0.03285 0.63180
0.03285 0.63181
0.03285 0.63182
0.03285 0.63183
0.03286 0.63184
0.03286 0.63185
0.03286 0.63186
0.03286 0.63187
0.03286 0.63188
0.03286 0.63189
0.03286 0.63190
0.03286 0.63191
0.03286 0.63192
0.03286 0.63193
0.03286 0.63194
0.03286 0.63195
0.03286 0.63196
0.03286 0.63197
0.03286 0.63198
0.03286 0.63199
0.03286 0.63200
0.03286 0.63201
0.03286 0.63202
0.03286 0.63203
0.03286 0.63204
0.03286 0.63205
0.03286 0.63206
0.03286 0.63207
0.03286 0.63208
0.03286 0.63209
0.03286 0.63210
0.03286 0.63211
0.03286 0.63212
0.03286 0.63213
0.03286 0.63214
0.03286 0.63215
0.03286 0.63216
0.03287 0.63217
0.03287 0.63218
0.03287 0.63219
0.03287 0.63220
0.03287 0.63221
0.03287 0.63222
0.03287 0.63223
0.03287 0.63224
0.03287 0.63225
0.03287 0.63226
0.03287 0.63227
0.03287 0.63228
0.03287 0.63229
0.03287 0.63230
0.03287 0.63231
0.03287 0.63232
0.03287 0.63233
0.03287 0.63234
0.03287 0.63235
0.03287 0.63236
0.03287 0.63237
0.03287 0.63238
0.03287 0.63239
0.03287 0.63240
0.03287 0.63241
0.03287 0.63242
0.03287 0.63243
0.03287 0.63244
0.03288 0.63245
0.03288 0.63246
0.03288 0.63247
0.03288 0.63248
0.03288 0.63249
0.03288 0.63250
0.03288 0.63251
0.03288 0.63252
0.03288 0.63253
0.03288 0.63254
0.03288 0.63255
0.03288 0.63256
0.03288 0.63257
0.03288 0.63258
0.03288 0.63259
0.03288 0.63260
0.03288 0.63261
0.03289 0.63262
0.03289 0.63263
0.03289 0.63264
0.03289 0.63265
0.03289 0.63266
0.03289 0.63267
0.03289 0.63268
0.03289 0.63269
0.03289 0.63270
0.03289 0.63271
0.03289 0.63272
0.03289 0.63273
0.03289 0.63274
0.03289 0.63275
0.03289 0.63276
0.03289 0.63277
0.03289 0.63278
0.03289 0.63279
0.03289 0.63280
0.03289 0.63281
0.03289 0.63282
0.03289 0.63283
0.03289 0.63284
0.03289 0.63285
0.03289 0.63286
0.03289 0.63287
0.03289 0.63288
0.03289 0.63289
0.03289 0.63290
0.03290 0.63291
0.03290 0.63292
0.03290 0.63293
0.03290 0.63294
0.03290 0.63295
0.03290 0.63296
0.03290 0.63297
0.03290 0.63298
0.03290 0.63299
0.03290 0.63300
0.03290 0.63301
0.03290 0.63302
0.03290 0.63303
0.03290 0.63304
0.03290 0.63305
0.03290 0.63306
0.03290 0.63307
0.03290 0.63308
0.03290 0.63309
0.03290 0.63310
0.03290 0.63311
0.03290 0.63312
0.03290 0.63313
0.03290 0.63314
0.03290 0.63315
0.03290 0.63316
0.03290 0.63317
0.03291 0.63318
0.03291 0.63319
0.03291 0.63320
0.03291 0.63321
0.03291 0.63322
0.03291 0.63323
0.03291 0.63324
0.03291 0.63325
0.03291 0.63326
0.03291 0.63327
0.03291 0.63328
0.03291 0.63329
0.03291 0.63330
0.03291 0.63331
0.03291 0.63332
0.03291 0.63333
0.03291 0.63334
0.03291 0.63335
0.03291 0.63336
0.03291 0.63337
0.03291 0.63338
0.03291 0.63339
0.03292 0.63340
0.03292 0.63341
0.03292 0.63342
0.03292 0.63343
0.03292 0.63344
0.03292 0.63345
0.03292 0.63346
0.03292 0.63347
0.03292 0.63348
0.03292 0.63349
0.03292 0.63350
0.03292 0.63351
0.03292 0.63352
0.03292 0.63353
0.03292 0.63354
0.03292 0.63355
0.03293 0.63356
0.03293 0.63357
0.03293 0.63358
0.03293 0.63359
0.03293 0.63360
0.03293 0.63361
0.03293 0.63362
0.03293 0.63363
0.03293 0.63364
0.03293 0.63365
0.03293 0.63366
0.03293 0.63367
0.03293 0.63368
0.03293 0.63369
0.03293 0.63370
0.03293 0.63371
0.03293 0.63372
0.03293 0.63373
0.03293 0.63374
0.03293 0.63375
0.03293 0.63376
0.03293 0.63377
0.03293 0.63378
0.03294 0.63379
0.03294 0.63380
0.03294 0.63381
0.03294 0.63382
0.03294 0.63383
0.03294 0.63384
0.03294 0.63385
0.03294 0.63386
0.03294 0.63387
0.03294 0.63388
0.03294 0.63389
0.03294 0.63390
0.03294 0.63391
0.03294 0.63392
0.03294 0.63393
0.03294 0.63394
0.03294 0.63395
0.03294 0.63396
0.03294 0.63397
0.03294 0.63398
0.03294 0.63399
0.03294 0.63400
0.03294 0.63401
0.03295 0.63402
0.03295 0.63403
0.03295 0.63404
0.03295 0.63405
0.03295 0.63406
0.03295 0.63407
0.03295 0.63408
0.03295 0.63409
0.03295 0.63410
0.03295 0.63411
0.03295 0.63412
0.03295 0.63413
0.03295 0.63414
0.03295 0.63415
0.03295 0.63416
0.03295 0.63417
0.03295 0.63418
0.03295 0.63419
0.03296 0.63420
0.03296 0.63421
0.03296 0.63422
0.03296 0.63423
0.03296 0.63424
0.03296 0.63425
0.03296 0.63426
0.03296 0.63427
0.03296 0.63428
0.03296 0.63429
0.03296 0.63430
0.03296 0.63431
0.03296 0.63432
0.03296 0.63433
0.03296 0.63434
0.03296 0.63435
0.03297 0.63436
0.03297 0.63437
0.03297 0.63438
0.03297 0.63439
0.03297 0.63440
0.03297 0.63441
0.03297 0.63442
0.03297 0.63443
0.03297 0.63444
0.03297 0.63445
0.03297 0.63446
0.03297 0.63447
0.03297 0.63448
0.03297 0.63449
0.03297 0.63450
0.03297 0.63451
0.03297 0.63452
0.03297 0.63453
0.03297 0.63454
0.03297 0.63455
0.03297 0.63456
0.03298 0.63457
0.03298 0.63458
0.03298 0.63459
0.03298 0.63460
0.03298 0.63461
0.03298 0.63462
0.03298 0.63463
0.03298 0.63464
0.03298 0.63465
0.03298 0.63466
0.03298 0.63467
0.03298 0.63468
0.03298 0.63469
0.03298 0.63470
0.03298 0.63471
0.03298 0.63472
0.03298 0.63473
0.03298 0.63474
0.03298 0.63475
0.03298 0.63476
0.03298 0.63477
0.03298 0.63478
0.03298 0.63479
0.03298 0.63480
0.03299 0.63481
0.03299 0.63482
0.03299 0.63483
0.03299 0.63484
0.03299 0.63485
0.03299 0.63486
0.03299 0.63487
0.03299 0.63488
0.03299 0.63489
0.03299 0.63490
0.03299 0.63491
0.03299 0.63492
0.03299 0.63493
0.03299 0.63494
0.03299 0.63495
0.03299 0.63496
0.03299 0.63497
0.03299 0.63498
0.03300 0.63499
0.03300 0.63500
0.03300 0.63501
0.03300 0.63502
0.03300 0.63503
0.03300 0.63504
0.03300 0.63505
0.03300 0.63506
0.03300 0.63507
0.03300 0.63508
0.03300 0.63509
0.03300 0.63510
0.03300 0.63511
0.03300 0.63512
0.03300 0.63513
0.03300 0.63514
0.03300 0.63515
0.03300 0.63516
0.03301 0.63517
0.03301 0.63518
0.03301 0.63519
0.03301 0.63520
0.03301 0.63521
0.03301 0.63522
0.03301 0.63523
0.03301 0.63524
0.03301 0.63525
0.03301 0.63526
0.03301 0.63527
0.03301 0.63528
0.03301 0.63529
0.03301 0.63530
0.03301 0.63531
0.03301 0.63532
0.03301 0.63533
0.03301 0.63534
0.03301 0.63535
0.03301 0.63536
0.03301 0.63537
0.03301 0.63538
0.03301 0.63539
0.03301 0.63540
0.03301 0.63541
0.03301 0.63542
0.03301 0.63543
0.03301 0.63544
0.03302 0.63545
0.03302 0.63546
0.03302 0.63547
0.03302 0.63548
0.03302 0.63549
0.03302 0.63550
0.03302 0.63551
0.03302 0.63552
0.03302 0.63553
0.03302 0.63554
0.03302 0.63555
0.03302 0.63556
0.03302 0.63557
0.03302 0.63558
0.03302 0.63559
0.03302 0.63560
0.03302 0.63561
0.03302 0.63562
0.03302 0.63563
0.03302 0.63564
0.03302 0.63565
0.03302 0.63566
0.03302 0.63567
0.03302 0.63568
0.03302 0.63569
0.03302 0.63570
0.03302 0.63571
0.03302 0.63572
0.03302 0.63573
0.03302 0.63574
0.03302 0.63575
0.03302 0.63576
0.03302 0.63577
0.03302 0.63578
0.03302 0.63579
0.03302 0.63580
0.03303 0.63581
0.03303 0.63582
0.03303 0.63583
0.03303 0.63584
0.03303 0.63585
0.03303 0.63586
0.03303 0.63587
0.03303 0.63588
0.03303 0.63589
0.03303 0.63590
0.03303 0.63591
0.03303 0.63592
0.03303 0.63593
0.03303 0.63594
0.03303 0.63595
0.03303 0.63596
0.03303 0.63597
0.03303 0.63598
0.03303 0.63599
0.03303 0.63600
0.03303 0.63601
0.03303 0.63602
0.03303 0.63603
0.03303 0.63604
0.03303 0.63605
0.03303 0.63606
0.03303 0.63607
0.03303 0.63608
0.03303 0.63609
0.03303 0.63610
0.03303 0.63611
0.03304 0.63612
0.03304 0.63613
0.03304 0.63614
0.03304 0.63615
0.03304 0.63616
0.03304 0.63617
0.03304 0.63618
0.03304 0.63619
0.03304 0.63620
0.03304 0.63621
0.03304 0.63622
0.03304 0.63623
0.03304 0.63624
0.03304 0.63625
0.03304 0.63626
0.03304 0.63627
0.03304 0.63628
0.03304 0.63629
0.03304 0.63630
0.03304 0.63631
0.03304 0.63632
0.03305 0.63633
0.03305 0.63634
0.03305 0.63635
0.03305 0.63636
0.03305 0.63637
0.03305 0.63638
0.03305 0.63639
0.03305 0.63640
0.03305 0.63641
0.03305 0.63642
0.03305 0.63643
0.03305 0.63644
0.03305 0.63645
0.03305 0.63646
0.03305 0.63647
0.03305 0.63648
0.03305 0.63649
0.03305 0.63650
0.03305 0.63651
0.03305 0.63652
0.03305 0.63653
0.03305 0.63654
0.03305 0.63655
0.03305 0.63656
0.03305 0.63657
0.03305 0.63658
0.03305 0.63659
0.03305 0.63660
0.03305 0.63661
0.03305 0.63662
0.03306 0.63663
0.03306 0.63664
0.03306 0.63665
0.03306 0.63666
0.03306 0.63667
0.03306 0.63668
0.03306 0.63669
0.03306 0.63670
0.03306 0.63671
0.03306 0.63672
0.03306 0.63673
0.03306 0.63674
0.03306 0.63675
0.03306 0.63676
0.03306 0.63677
0.03306 0.63678
0.03306 0.63679
0.03306 0.63680
0.03306 0.63681
0.03306 0.63682
0.03306 0.63683
0.03306 0.63684
0.03307 0.63685
0.03307 0.63686
0.03307 0.63687
0.03307 0.63688
0.03307 0.63689
0.03307 0.63690
0.03307 0.63691
0.03307 0.63692
0.03307 0.63693
0.03307 0.63694
0.03307 0.63695
0.03307 0.63696
0.03307 0.63697
0.03307 0.63698
0.03307 0.63699
0.03307 0.63700
0.03308 0.63701
0.03308 0.63702
0.03308 0.63703
0.03308 0.63704
0.03308 0.63705
0.03308 0.63706
0.03308 0.63707
0.03308 0.63708
0.03308 0.63709
0.03308 0.63710
0.03308 0.63711
0.03308 0.63712
0.03308 0.63713
0.03308 0.63714
0.03308 0.63715
0.03308 0.63716
0.03308 0.63717
0.03308 0.63718
0.03308 0.63719
0.03308 0.63720
0.03308 0.63721
0.03308 0.63722
0.03308 0.63723
0.03308 0.63724
0.03308 0.63725
0.03308 0.63726
0.03308 0.63727
0.03308 0.63728
0.03309 0.63729
0.03309 0.63730
0.03309 0.63731
0.03309 0.63732
0.03309 0.63733
0.03309 0.63734
0.03309 0.63735
0.03309 0.63736
0.03309 0.63737
0.03309 0.63738
0.03309 0.63739
0.03309 0.63740
0.03309 0.63741
0.03309 0.63742
0.03309 0.63743
0.03309 0.63744
0.03309 0.63745
0.03309 0.63746
0.03309 0.63747
0.03309 0.63748
0.03309 0.63749
0.03309 0.63750
0.03309 0.63751
0.03309 0.63752
0.03309 0.63753
0.03309 0.63754
0.03309 0.63755
0.03309 0.63756
0.03309 0.63757
0.03309 0.63758
0.03309 0.63759
0.03310 0.63760
0.03310 0.63761
0.03310 0.63762
0.03310 0.63763
0.03310 0.63764
0.03310 0.63765
0.03310 0.63766
0.03310 0.63767
0.03310 0.63768
0.03310 0.63769
0.03310 0.63770
0.03310 0.63771
0.03310 0.63772
0.03310 0.63773
0.03310 0.63774
0.03310 0.63775
0.03310 0.63776
0.03310 0.63777
0.03310 0.63778
0.03310 0.63779
0.03310 0.63780
0.03311 0.63781
0.03311 0.63782
0.03311 0.63783
0.03311 0.63784
0.03311 0.63785
0.03311 0.63786
0.03311 0.63787
0.03311 0.63788
0.03311 0.63789
0.03311 0.63790
0.03311 0.63791
0.03311 0.63792
0.03311 0.63793
0.03311 0.63794
0.03311 0.63795
0.03311 0.63796
0.03311 0.63797
0.03311 0.63798
0.03311 0.63799
0.03312 0.63800
0.03312 0.63801
0.03312 0.63802
0.03312 0.63803
0.03312 0.63804
0.03312 0.63805
0.03312 0.63806
0.03312 0.63807
0.03312 0.63808
0.03312 0.63809
0.03313 0.63810
0.03313 0.63811
0.03313 0.63812
0.03313 0.63813
0.03313 0.63814
0.03313 0.63815
0.03313 0.63816
0.03313 0.63817
0.03313 0.63818
0.03313 0.63819
0.03313 0.63820
0.03313 0.63821
0.03313 0.63822
0.03313 0.63823
0.03313 0.63824
0.03313 0.63825
0.03313 0.63826
0.03313 0.63827
0.03313 0.63828
0.03313 0.63829
0.03313 0.63830
0.03313 0.63831
0.03314 0.63832
0.03314 0.63833
0.03314 0.63834
0.03314 0.63835
0.03314 0.63836
0.03314 0.63837
0.03314 0.63838
0.03314 0.63839
0.03314 0.63840
0.03314 0.63841
0.03314 0.63842
0.03314 0.63843
0.03314 0.63844
0.03314 0.63845
0.03314 0.63846
0.03314 0.63847
0.03314 0.63848
0.03314 0.63849
0.03314 0.63850
0.03314 0.63851
0.03314 0.63852
0.03314 0.63853
0.03314 0.63854
0.03314 0.63855
0.03314 0.63856
0.03314 0.63857
0.03315 0.63858
0.03315 0.63859
0.03315 0.63860
0.03315 0.63861
0.03315 0.63862
0.03315 0.63863
0.03315 0.63864
0.03315 0.63865
0.03315 0.63866
0.03315 0.63867
0.03315 0.63868
0.03315 0.63869
0.03315 0.63870
0.03315 0.63871
0.03315 0.63872
0.03315 0.63873
0.03315 0.63874
0.03315 0.63875
0.03315 0.63876
0.03315 0.63877
0.03315 0.63878
0.03315 0.63879
0.03315 0.63880
0.03316 0.63881
0.03316 0.63882
0.03316 0.63883
0.03316 0.63884
0.03316 0.63885
0.03316 0.63886
0.03316 0.63887
0.03316 0.63888
0.03316 0.63889
0.03316 0.63890
0.03316 0.63891
0.03316 0.63892
0.03316 0.63893
0.03316 0.63894
0.03316 0.63895
0.03316 0.63896
0.03316 0.63897
0.03316 0.63898
0.03316 0.63899
0.03316 0.63900
0.03316 0.63901
0.03316 0.63902
0.03316 0.63903
0.03316 0.63904
0.03316 0.63905
0.03316 0.63906
0.03317 0.63907
0.03317 0.63908
0.03317 0.63909
0.03317 0.63910
0.03317 0.63911
0.03317 0.63912
0.03317 0.63913
0.03317 0.63914
0.03317 0.63915
0.03317 0.63916
0.03317 0.63917
0.03317 0.63918
0.03317 0.63919
0.03317 0.63920
0.03317 0.63921
0.03317 0.63922
0.03317 0.63923
0.03317 0.63924
0.03317 0.63925
0.03317 0.63926
0.03317 0.63927
0.03317 0.63928
0.03318 0.63929
0.03318 0.63930
0.03318 0.63931
0.03318 0.63932
0.03318 0.63933
0.03318 0.63934
0.03318 0.63935
0.03318 0.63936
0.03318 0.63937
0.03318 0.63938
0.03318 0.63939
0.03318 0.63940
0.03318 0.63941
0.03318 0.63942
0.03318 0.63943
0.03318 0.63944
0.03318 0.63945
0.03318 0.63946
0.03318 0.63947
0.03318 0.63948
0.03319 0.63949
0.03319 0.63950
0.03319 0.63951
0.03319 0.63952
0.03319 0.63953
0.03319 0.63954
0.03319 0.63955
0.03319 0.63956
0.03319 0.63957
0.03319 0.63958
0.03319 0.63959
0.03319 0.63960
0.03319 0.63961
0.03319 0.63962
0.03319 0.63963
0.03320 0.63964
0.03320 0.63965
0.03320 0.63966
0.03320 0.63967
0.03320 0.63968
0.03320 0.63969
0.03320 0.63970
0.03320 0.63971
0.03320 0.63972
0.03320 0.63973
0.03320 0.63974
0.03320 0.63975
0.03320 0.63976
0.03320 0.63977
0.03320 0.63978
0.03320 0.63979
0.03320 0.63980
0.03320 0.63981
0.03320 0.63982
0.03320 0.63983
0.03320 0.63984
0.03320 0.63985
0.03320 0.63986
0.03320 0.63987
0.03320 0.63988
0.03320 0.63989
0.03321 0.63990
0.03321 0.63991
0.03321 0.63992
0.03321 0.63993
0.03321 0.63994
0.03321 0.63995
0.03321 0.63996
0.03321 0.63997
0.03321 0.63998
0.03321 0.63999
0.03321 0.64000
0.03321 0.64001
0.03321 0.64002
0.03321 0.64003
0.03321 0.64004
0.03321 0.64005
0.03321 0.64006
0.03321 0.64007
0.03321 0.64008
0.03321 0.64009
0.03321 0.64010
0.03321 0.64011
0.03321 0.64012
0.03321 0.64013
0.03321 0.64014
0.03321 0.64015
0.03321 0.64016
0.03322 0.64017
0.03322 0.64018
0.03322 0.64019
0.03322 0.64020
0.03322 0.64021
0.03322 0.64022
0.03322 0.64023
0.03322 0.64024
0.03322 0.64025
0.03322 0.64026
0.03322 0.64027
0.03322 0.64028
0.03322 0.64029
0.03322 0.64030
0.03322 0.64031
0.03322 0.64032
0.03322 0.64033
0.03322 0.64034
0.03322 0.64035
0.03322 0.64036
0.03323 0.64037
0.03323 0.64038
0.03323 0.64039
0.03323 0.64040
0.03323 0.64041
0.03323 0.64042
0.03323 0.64043
0.03323 0.64044
0.03323 0.64045
0.03323 0.64046
0.03323 0.64047
0.03323 0.64048
0.03323 0.64049
0.03323 0.64050
0.03323 0.64051
0.03323 0.64052
0.03323 0.64053
0.03323 0.64054
0.03323 0.64055
0.03323 0.64056
0.03324 0.64057
0.03324 0.64058
0.03324 0.64059
0.03324 0.64060
0.03324 0.64061
0.03324 0.64062
0.03324 0.64063
0.03324 0.64064
0.03324 0.64065
0.03324 0.64066
0.03324 0.64067
0.03324 0.64068
0.03324 0.64069
0.03324 0.64070
0.03324 0.64071
0.03324 0.64072
0.03324 0.64073
0.03324 0.64074
0.03324 0.64075
0.03324 0.64076
0.03324 0.64077
0.03324 0.64078
0.03324 0.64079
0.03324 0.64080
0.03324 0.64081
0.03324 0.64082
0.03324 0.64083
0.03324 0.64084
0.03324 0.64085
0.03325 0.64086
0.03325 0.64087
0.03325 0.64088
0.03325 0.64089
0.03325 0.64090
0.03325 0.64091
0.03325 0.64092
0.03325 0.64093
0.03325 0.64094
0.03325 0.64095
0.03325 0.64096
0.03325 0.64097
0.03325 0.64098
0.03325 0.64099
0.03325 0.64100
0.03325 0.64101
0.03325 0.64102
0.03325 0.64103
0.03325 0.64104
0.03325 0.64105
0.03325 0.64106
0.03325 0.64107
0.03325 0.64108
0.03325 0.64109
0.03325 0.64110
0.03326 0.64111
0.03326 0.64112
0.03326 0.64113
0.03326 0.64114
0.03326 0.64115
0.03326 0.64116
0.03326 0.64117
0.03326 0.64118
0.03326 0.64119
0.03326 0.64120
0.03326 0.64121
0.03326 0.64122
0.03326 0.64123
0.03326 0.64124
0.03326 0.64125
0.03326 0.64126
0.03326 0.64127
0.03326 0.64128
0.03326 0.64129
0.03326 0.64130
0.03326 0.64131
0.03326 0.64132
0.03326 0.64133
0.03326 0.64134
0.03326 0.64135
0.03326 0.64136
0.03326 0.64137
0.03326 0.64138
0.03327 0.64139
0.03327 0.64140
0.03327 0.64141
0.03327 0.64142
0.03327 0.64143
0.03327 0.64144
0.03327 0.64145
0.03327 0.64146
0.03327 0.64147
0.03327 0.64148
0.03327 0.64149
0.03327 0.64150
0.03327 0.64151
0.03327 0.64152
0.03327 0.64153
0.03327 0.64154
0.03327 0.64155
0.03327 0.64156
0.03327 0.64157
0.03327 0.64158
0.03327 0.64159
0.03327 0.64160
0.03327 0.64161
0.03327 0.64162
0.03327 0.64163
0.03328 0.64164
0.03328 0.64165
0.03328 0.64166
0.03328 0.64167
0.03328 0.64168
0.03328 0.64169
0.03328 0.64170
0.03328 0.64171
0.03328 0.64172
0.03328 0.64173
0.03328 0.64174
0.03328 0.64175
0.03328 0.64176
0.03328 0.64177
0.03329 0.64178
0.03329 0.64179
0.03329 0.64180
0.03329 0.64181
0.03329 0.64182
0.03329 0.64183
0.03329 0.64184
0.03329 0.64185
0.03329 0.64186
0.03329 0.64187
0.03329 0.64188
0.03329 0.64189
0.03329 0.64190
0.03329 0.64191
0.03329 0.64192
0.03329 0.64193
0.03329 0.64194
0.03329 0.64195
0.03329 0.64196
0.03329 0.64197
0.03329 0.64198
0.03329 0.64199
0.03329 0.64200
0.03329 0.64201
0.03329 0.64202
0.03329 0.64203
0.03329 0.64204
0.03329 0.64205
0.03329 0.64206
0.03329 0.64207
0.03329 0.64208
0.03329 0.64209
0.03329 0.64210
0.03329 0.64211
0.03329 0.64212
0.03329 0.64213
0.03329 0.64214
0.03329 0.64215
0.03329 0.64216
0.03330 0.64217
0.03330 0.64218
0.03330 0.64219
0.03330 0.64220
0.03330 0.64221
0.03330 0.64222
0.03330 0.64223
0.03330 0.64224
0.03330 0.64225
0.03330 0.64226
0.03330 0.64227
0.03330 0.64228
0.03330 0.64229
0.03330 0.64230
0.03330 0.64231
0.03330 0.64232
0.03330 0.64233
0.03330 0.64234
0.03330 0.64235
0.03331 0.64236
0.03331 0.64237
0.03331 0.64238
0.03331 0.64239
0.03331 0.64240
0.03331 0.64241
0.03331 0.64242
0.03331 0.64243
0.03331 0.64244
0.03331 0.64245
0.03331 0.64246
0.03331 0.64247
0.03331 0.64248
0.03331 0.64249
0.03331 0.64250
0.03331 0.64251
0.03331 0.64252
0.03331 0.64253
0.03331 0.64254
0.03331 0.64255
0.03332 0.64256
0.03332 0.64257
0.03332 0.64258
0.03332 0.64259
0.03332 0.64260
0.03332 0.64261
0.03332 0.64262
0.03332 0.64263
0.03332 0.64264
0.03332 0.64265
0.03332 0.64266
0.03332 0.64267
0.03332 0.64268
0.03332 0.64269
0.03332 0.64270
0.03332 0.64271
0.03332 0.64272
0.03332 0.64273
0.03332 0.64274
0.03333 0.64275
0.03333 0.64276
0.03333 0.64277
0.03333 0.64278
0.03333 0.64279
0.03333 0.64280
0.03333 0.64281
0.03333 0.64282
0.03333 0.64283
0.03333 0.64284
0.03333 0.64285
0.03333 0.64286
0.03333 0.64287
0.03333 0.64288
0.03333 0.64289
0.03333 0.64290
0.03333 0.64291
0.03334 0.64292
0.03334 0.64293
0.03334 0.64294
0.03334 0.64295
0.03334 0.64296
0.03334 0.64297
0.03334 0.64298
0.03334 0.64299
0.03334 0.64300
0.03334 0.64301
0.03334 0.64302
0.03334 0.64303
0.03334 0.64304
0.03334 0.64305
0.03334 0.64306
0.03334 0.64307
0.03334 0.64308
0.03334 0.64309
0.03334 0.64310
0.03334 0.64311
0.03334 0.64312
0.03334 0.64313
0.03334 0.64314
0.03334 0.64315
0.03334 0.64316
0.03335 0.64317
0.03335 0.64318
0.03335 0.64319
0.03335 0.64320
0.03335 0.64321
0.03335 0.64322
0.03335 0.64323
0.03335 0.64324
0.03335 0.64325
0.03335 0.64326
0.03335 0.64327
0.03335 0.64328
0.03335 0.64329
0.03335 0.64330
0.03335 0.64331
0.03335 0.64332
0.03335 0.64333
0.03335 0.64334
0.03336 0.64335
0.03336 0.64336
0.03336 0.64337
0.03336 0.64338
0.03336 0.64339
0.03336 0.64340
0.03336 0.64341
0.03336 0.64342
0.03336 0.64343
0.03336 0.64344
0.03336 0.64345
0.03336 0.64346
0.03336 0.64347
0.03336 0.64348
0.03336 0.64349
0.03336 0.64350
0.03336 0.64351
0.03336 0.64352
0.03336 0.64353
0.03336 0.64354
0.03336 0.64355
0.03336 0.64356
0.03336 0.64357
0.03336 0.64358
0.03337 0.64359
0.03337 0.64360
0.03337 0.64361
0.03337 0.64362
0.03337 0.64363
0.03337 0.64364
0.03337 0.64365
0.03337 0.64366
0.03337 0.64367
0.03337 0.64368
0.03337 0.64369
0.03337 0.64370
0.03337 0.64371
0.03338 0.64372
0.03338 0.64373
0.03338 0.64374
0.03338 0.64375
0.03338 0.64376
0.03338 0.64377
0.03338 0.64378
0.03338 0.64379
0.03338 0.64380
0.03338 0.64381
0.03338 0.64382
0.03338 0.64383
0.03338 0.64384
0.03338 0.64385
0.03338 0.64386
0.03338 0.64387
0.03338 0.64388
0.03338 0.64389
0.03338 0.64390
0.03338 0.64391
0.03338 0.64392
0.03338 0.64393
0.03338 0.64394
0.03339 0.64395
0.03339 0.64396
0.03339 0.64397
0.03339 0.64398
0.03339 0.64399
0.03339 0.64400
0.03339 0.64401
0.03339 0.64402
0.03339 0.64403
0.03339 0.64404
0.03339 0.64405
0.03339 0.64406
0.03339 0.64407
0.03339 0.64408
0.03339 0.64409
0.03339 0.64410
0.03339 0.64411
0.03339 0.64412
0.03339 0.64413
0.03340 0.64414
0.03340 0.64415
0.03340 0.64416
0.03340 0.64417
0.03340 0.64418
0.03340 0.64419
0.03340 0.64420
0.03340 0.64421
0.03340 0.64422
0.03340 0.64423
0.03340 0.64424
0.03340 0.64425
0.03340 0.64426
0.03340 0.64427
0.03340 0.64428
0.03340 0.64429
0.03340 0.64430
0.03340 0.64431
0.03340 0.64432
0.03340 0.64433
0.03340 0.64434
0.03340 0.64435
0.03340 0.64436
0.03341 0.64437
0.03341 0.64438
0.03341 0.64439
0.03341 0.64440
0.03341 0.64441
0.03341 0.64442
0.03341 0.64443
0.03341 0.64444
0.03341 0.64445
0.03341 0.64446
0.03341 0.64447
0.03341 0.64448
0.03341 0.64449
0.03341 0.64450
0.03341 0.64451
0.03341 0.64452
0.03341 0.64453
0.03341 0.64454
0.03342 0.64455
0.03342 0.64456
0.03342 0.64457
0.03342 0.64458
0.03342 0.64459
0.03342 0.64460
0.03342 0.64461
0.03342 0.64462
0.03342 0.64463
0.03342 0.64464
0.03342 0.64465
0.03342 0.64466
0.03342 0.64467
0.03342 0.64468
0.03342 0.64469
0.03342 0.64470
0.03342 0.64471
0.03342 0.64472
0.03342 0.64473
0.03342 0.64474
0.03342 0.64475
0.03343 0.64476
0.03343 0.64477
0.03343 0.64478
0.03343 0.64479
0.03343 0.64480
0.03343 0.64481
0.03343 0.64482
0.03343 0.64483
0.03343 0.64484
0.03343 0.64485
0.03343 0.64486
0.03343 0.64487
0.03343 0.64488
0.03343 0.64489
0.03343 0.64490
0.03343 0.64491
0.03343 0.64492
0.03343 0.64493
0.03343 0.64494
0.03343 0.64495
0.03343 0.64496
0.03343 0.64497
0.03343 0.64498
0.03343 0.64499
0.03343 0.64500
0.03343 0.64501
0.03343 0.64502
0.03343 0.64503
0.03343 0.64504
0.03343 0.64505
0.03343 0.64506
0.03343 0.64507
0.03344 0.64508
0.03344 0.64509
0.03344 0.64510
0.03344 0.64511
0.03344 0.64512
0.03344 0.64513
0.03344 0.64514
0.03344 0.64515
0.03344 0.64516
0.03344 0.64517
0.03344 0.64518
0.03344 0.64519
0.03344 0.64520
0.03344 0.64521
0.03344 0.64522
0.03344 0.64523
0.03344 0.64524
0.03344 0.64525
0.03344 0.64526
0.03344 0.64527
0.03344 0.64528
0.03344 0.64529
0.03344 0.64530
0.03344 0.64531
0.03344 0.64532
0.03345 0.64533
0.03345 0.64534
0.03345 0.64535
0.03345 0.64536
0.03345 0.64537
0.03345 0.64538
0.03345 0.64539
0.03345 0.64540
0.03345 0.64541
0.03345 0.64542
0.03345 0.64543
0.03345 0.64544
0.03345 0.64545
0.03345 0.64546
0.03345 0.64547
0.03345 0.64548
0.03345 0.64549
0.03345 0.64550
0.03345 0.64551
0.03345 0.64552
0.03345 0.64553
0.03345 0.64554
0.03345 0.64555
0.03345 0.64556
0.03346 0.64557
0.03346 0.64558
0.03346 0.64559
0.03346 0.64560
0.03346 0.64561
0.03346 0.64562
0.03346 0.64563
0.03346 0.64564
0.03346 0.64565
0.03346 0.64566
0.03346 0.64567
0.03346 0.64568
0.03346 0.64569
0.03346 0.64570
0.03346 0.64571
0.03346 0.64572
0.03346 0.64573
0.03346 0.64574
0.03346 0.64575
0.03346 0.64576
0.03346 0.64577
0.03347 0.64578
0.03347 0.64579
0.03347 0.64580
0.03347 0.64581
0.03347 0.64582
0.03347 0.64583
0.03347 0.64584
0.03347 0.64585
0.03347 0.64586
0.03347 0.64587
0.03347 0.64588
0.03347 0.64589
0.03347 0.64590
0.03347 0.64591
0.03347 0.64592
0.03347 0.64593
0.03347 0.64594
0.03348 0.64595
0.03348 0.64596
0.03348 0.64597
0.03348 0.64598
0.03348 0.64599
0.03348 0.64600
0.03348 0.64601
0.03348 0.64602
0.03348 0.64603
0.03348 0.64604
0.03348 0.64605
0.03348 0.64606
0.03348 0.64607
0.03348 0.64608
0.03348 0.64609
0.03349 0.64610
0.03349 0.64611
0.03349 0.64612
0.03349 0.64613
0.03349 0.64614
0.03349 0.64615
0.03349 0.64616
0.03349 0.64617
0.03349 0.64618
0.03349 0.64619
0.03349 0.64620
0.03349 0.64621
0.03349 0.64622
0.03349 0.64623
0.03349 0.64624
0.03349 0.64625
0.03349 0.64626
0.03350 0.64627
0.03350 0.64628
0.03350 0.64629
0.03350 0.64630
0.03350 0.64631
0.03350 0.64632
0.03350 0.64633
0.03350 0.64634
0.03350 0.64635
0.03350 0.64636
0.03350 0.64637
0.03350 0.64638
0.03350 0.64639
0.03350 0.64640
0.03350 0.64641
0.03350 0.64642
0.03350 0.64643
0.03350 0.64644
0.03350 0.64645
0.03350 0.64646
0.03350 0.64647
0.03350 0.64648
0.03351 0.64649
0.03351 0.64650
0.03351 0.64651
0.03351 0.64652
0.03351 0.64653
0.03351 0.64654
0.03351 0.64655
0.03351 0.64656
0.03351 0.64657
0.03351 0.64658
0.03351 0.64659
0.03351 0.64660
0.03351 0.64661
0.03351 0.64662
0.03351 0.64663
0.03351 0.64664
0.03351 0.64665
0.03351 0.64666
0.03351 0.64667
0.03351 0.64668
0.03351 0.64669
0.03351 0.64670
0.03352 0.64671
0.03352 0.64672
0.03352 0.64673
0.03352 0.64674
0.03352 0.64675
0.03352 0.64676
0.03352 0.64677
0.03352 0.64678
0.03352 0.64679
0.03352 0.64680
0.03352 0.64681
0.03352 0.64682
0.03352 0.64683
0.03352 0.64684
0.03352 0.64685
0.03352 0.64686
0.03352 0.64687
0.03352 0.64688
0.03352 0.64689
0.03352 0.64690
0.03352 0.64691
0.03352 0.64692
0.03352 0.64693
0.03352 0.64694
0.03352 0.64695
0.03353 0.64696
0.03353 0.64697
0.03353 0.64698
0.03353 0.64699
0.03353 0.64700
0.03353 0.64701
0.03353 0.64702
0.03353 0.64703
0.03353 0.64704
0.03353 0.64705
0.03353 0.64706
0.03353 0.64707
0.03353 0.64708
0.03353 0.64709
0.03353 0.64710
0.03353 0.64711
0.03353 0.64712
0.03353 0.64713
0.03353 0.64714
0.03353 0.64715
0.03353 0.64716
0.03353 0.64717
0.03353 0.64718
0.03353 0.64719
0.03354 0.64720
0.03354 0.64721
0.03354 0.64722
0.03354 0.64723
0.03354 0.64724
0.03354 0.64725
0.03354 0.64726
0.03354 0.64727
0.03354 0.64728
0.03354 0.64729
0.03354 0.64730
0.03354 0.64731
0.03354 0.64732
0.03354 0.64733
0.03354 0.64734
0.03354 0.64735
0.03354 0.64736
0.03354 0.64737
0.03354 0.64738
0.03355 0.64739
0.03355 0.64740
0.03355 0.64741
0.03355 0.64742
0.03355 0.64743
0.03355 0.64744
0.03355 0.64745
0.03355 0.64746
0.03355 0.64747
0.03355 0.64748
0.03355 0.64749
0.03355 0.64750
0.03355 0.64751
0.03355 0.64752
0.03355 0.64753
0.03355 0.64754
0.03355 0.64755
0.03355 0.64756
0.03355 0.64757
0.03355 0.64758
0.03356 0.64759
0.03356 0.64760
0.03356 0.64761
0.03356 0.64762
0.03356 0.64763
0.03356 0.64764
0.03356 0.64765
0.03356 0.64766
0.03356 0.64767
0.03356 0.64768
0.03356 0.64769
0.03356 0.64770
0.03356 0.64771
0.03356 0.64772
0.03356 0.64773
0.03356 0.64774
0.03356 0.64775
0.03356 0.64776
0.03356 0.64777
0.03356 0.64778
0.03356 0.64779
0.03356 0.64780
0.03357 0.64781
0.03357 0.64782
0.03357 0.64783
0.03357 0.64784
0.03357 0.64785
0.03357 0.64786
0.03357 0.64787
0.03357 0.64788
0.03357 0.64789
0.03357 0.64790
0.03357 0.64791
0.03357 0.64792
0.03357 0.64793
0.03358 0.64794
0.03358 0.64795
0.03358 0.64796
0.03358 0.64797
0.03358 0.64798
0.03358 0.64799
0.03358 0.64800
0.03358 0.64801
0.03358 0.64802
0.03358 0.64803
0.03358 0.64804
0.03358 0.64805
0.03358 0.64806
0.03358 0.64807
0.03358 0.64808
0.03358 0.64809
0.03358 0.64810
0.03358 0.64811
0.03358 0.64812
0.03358 0.64813
0.03358 0.64814
0.03358 0.64815
0.03358 0.64816
0.03358 0.64817
0.03358 0.64818
0.03358 0.64819
0.03358 0.64820
0.03359 0.64821
0.03359 0.64822
0.03359 0.64823
0.03359 0.64824
0.03359 0.64825
0.03359 0.64826
0.03359 0.64827
0.03359 0.64828
0.03359 0.64829
0.03359 0.64830
0.03359 0.64831
0.03359 0.64832
0.03359 0.64833
0.03359 0.64834
0.03359 0.64835
0.03359 0.64836
0.03359 0.64837
0.03359 0.64838
0.03360 0.64839
0.03360 0.64840
0.03360 0.64841
0.03360 0.64842
0.03360 0.64843
0.03360 0.64844
0.03360 0.64845
0.03360 0.64846
0.03360 0.64847
0.03360 0.64848
0.03360 0.64849
0.03360 0.64850
0.03360 0.64851
0.03360 0.64852
0.03360 0.64853
0.03360 0.64854
0.03360 0.64855
0.03360 0.64856
0.03360 0.64857
0.03360 0.64858
0.03361 0.64859
0.03361 0.64860
0.03361 0.64861
0.03361 0.64862
0.03361 0.64863
0.03361 0.64864
0.03361 0.64865
0.03361 0.64866
0.03361 0.64867
0.03361 0.64868
0.03361 0.64869
0.03361 0.64870
0.03361 0.64871
0.03361 0.64872
0.03361 0.64873
0.03361 0.64874
0.03361 0.64875
0.03361 0.64876
0.03361 0.64877
0.03361 0.64878
0.03361 0.64879
0.03361 0.64880
0.03361 0.64881
0.03362 0.64882
0.03362 0.64883
0.03362 0.64884
0.03362 0.64885
0.03362 0.64886
0.03362 0.64887
0.03362 0.64888
0.03362 0.64889
0.03362 0.64890
0.03362 0.64891
0.03362 0.64892
0.03362 0.64893
0.03362 0.64894
0.03362 0.64895
0.03362 0.64896
0.03362 0.64897
0.03362 0.64898
0.03362 0.64899
0.03362 0.64900
0.03363 0.64901
0.03363 0.64902
0.03363 0.64903
0.03363 0.64904
0.03363 0.64905
0.03363 0.64906
0.03363 0.64907
0.03363 0.64908
0.03363 0.64909
0.03363 0.64910
0.03363 0.64911
0.03363 0.64912
0.03363 0.64913
0.03363 0.64914
0.03363 0.64915
0.03363 0.64916
0.03363 0.64917
0.03363 0.64918
0.03363 0.64919
0.03363 0.64920
0.03363 0.64921
0.03363 0.64922
0.03363 0.64923
0.03363 0.64924
0.03364 0.64925
0.03364 0.64926
0.03364 0.64927
0.03364 0.64928
0.03364 0.64929
0.03364 0.64930
0.03364 0.64931
0.03364 0.64932
0.03364 0.64933
0.03364 0.64934
0.03364 0.64935
0.03364 0.64936
0.03364 0.64937
0.03364 0.64938
0.03364 0.64939
0.03364 0.64940
0.03364 0.64941
0.03364 0.64942
0.03364 0.64943
0.03364 0.64944
0.03364 0.64945
0.03365 0.64946
0.03365 0.64947
0.03365 0.64948
0.03365 0.64949
0.03365 0.64950
0.03365 0.64951
0.03365 0.64952
0.03365 0.64953
0.03365 0.64954
0.03365 0.64955
0.03365 0.64956
0.03365 0.64957
0.03365 0.64958
0.03365 0.64959
0.03365 0.64960
0.03365 0.64961
0.03365 0.64962
0.03365 0.64963
0.03365 0.64964
0.03365 0.64965
0.03365 0.64966
0.03365 0.64967
0.03365 0.64968
0.03365 0.64969
0.03366 0.64970
0.03366 0.64971
0.03366 0.64972
0.03366 0.64973
0.03366 0.64974
0.03366 0.64975
0.03366 0.64976
0.03366 0.64977
0.03366 0.64978
0.03366 0.64979
0.03366 0.64980
0.03366 0.64981
0.03366 0.64982
0.03366 0.64983
0.03366 0.64984
0.03366 0.64985
0.03367 0.64986
0.03367 0.64987
0.03367 0.64988
0.03367 0.64989
0.03367 0.64990
0.03367 0.64991
0.03367 0.64992
0.03367 0.64993
0.03367 0.64994
0.03367 0.64995
0.03367 0.64996
0.03367 0.64997
0.03367 0.64998
0.03367 0.64999
0.03367 0.65000
0.03367 0.65001
0.03367 0.65002
0.03367 0.65003
0.03367 0.65004
0.03367 0.65005
0.03367 0.65006
0.03367 0.65007
0.03367 0.65008
0.03368 0.65009
0.03368 0.65010
0.03368 0.65011
0.03368 0.65012
0.03368 0.65013
0.03368 0.65014
0.03368 0.65015
0.03368 0.65016
0.03368 0.65017
0.03368 0.65018
0.03368 0.65019
0.03368 0.65020
0.03368 0.65021
0.03368 0.65022
0.03368 0.65023
0.03368 0.65024
0.03368 0.65025
0.03368 0.65026
0.03368 0.65027
0.03368 0.65028
0.03368 0.65029
0.03368 0.65030
0.03368 0.65031
0.03369 0.65032
0.03369 0.65033
0.03369 0.65034
0.03369 0.65035
0.03369 0.65036
0.03369 0.65037
0.03369 0.65038
0.03369 0.65039
0.03369 0.65040
0.03369 0.65041
0.03369 0.65042
0.03369 0.65043
0.03369 0.65044
0.03369 0.65045
0.03369 0.65046
0.03369 0.65047
0.03370 0.65048
0.03370 0.65049
0.03370 0.65050
0.03370 0.65051
0.03370 0.65052
0.03370 0.65053
0.03370 0.65054
0.03370 0.65055
0.03370 0.65056
0.03370 0.65057
0.03370 0.65058
0.03370 0.65059
0.03370 0.65060
0.03370 0.65061
0.03370 0.65062
0.03370 0.65063
0.03370 0.65064
0.03370 0.65065
0.03370 0.65066
0.03370 0.65067
0.03370 0.65068
0.03370 0.65069
0.03371 0.65070
0.03371 0.65071
0.03371 0.65072
0.03371 0.65073
0.03371 0.65074
0.03371 0.65075
0.03371 0.65076
0.03371 0.65077
0.03371 0.65078
0.03371 0.65079
0.03371 0.65080
0.03371 0.65081
0.03371 0.65082
0.03371 0.65083
0.03371 0.65084
0.03371 0.65085
0.03371 0.65086
0.03371 0.65087
0.03371 0.65088
0.03371 0.65089
0.03371 0.65090
0.03371 0.65091
0.03371 0.65092
0.03371 0.65093
0.03371 0.65094
0.03372 0.65095
0.03372 0.65096
0.03372 0.65097
0.03372 0.65098
0.03372 0.65099
0.03372 0.65100
0.03372 0.65101
0.03372 0.65102
0.03372 0.65103
0.03372 0.65104
0.03372 0.65105
0.03372 0.65106
0.03372 0.65107
0.03372 0.65108
0.03372 0.65109
0.03372 0.65110
0.03372 0.65111
0.03372 0.65112
0.03372 0.65113
0.03372 0.65114
0.03373 0.65115
0.03373 0.65116
0.03373 0.65117
0.03373 0.65118
0.03373 0.65119
0.03373 0.65120
0.03373 0.65121
0.03373 0.65122
0.03373 0.65123
0.03373 0.65124
0.03373 0.65125
0.03373 0.65126
0.03373 0.65127
0.03373 0.65128
0.03373 0.65129
0.03373 0.65130
0.03373 0.65131
0.03373 0.65132
0.03373 0.65133
0.03374 0.65134
0.03374 0.65135
0.03374 0.65136
0.03374 0.65137
0.03374 0.65138
0.03374 0.65139
0.03374 0.65140
0.03374 0.65141
0.03374 0.65142
0.03374 0.65143
0.03374 0.65144
0.03374 0.65145
0.03374 0.65146
0.03374 0.65147
0.03374 0.65148
0.03374 0.65149
0.03374 0.65150
0.03374 0.65151
0.03374 0.65152
0.03374 0.65153
0.03374 0.65154
0.03374 0.65155
0.03374 0.65156
0.03375 0.65157
0.03375 0.65158
0.03375 0.65159
0.03375 0.65160
0.03375 0.65161
0.03375 0.65162
0.03375 0.65163
0.03375 0.65164
0.03375 0.65165
0.03375 0.65166
0.03375 0.65167
0.03375 0.65168
0.03375 0.65169
0.03375 0.65170
0.03375 0.65171
0.03375 0.65172
0.03375 0.65173
0.03375 0.65174
0.03375 0.65175
0.03375 0.65176
0.03375 0.65177
0.03375 0.65178
0.03375 0.65179
0.03375 0.65180
0.03375 0.65181
0.03375 0.65182
0.03376 0.65183
0.03376 0.65184
0.03376 0.65185
0.03376 0.65186
0.03376 0.65187
0.03376 0.65188
0.03376 0.65189
0.03376 0.65190
0.03376 0.65191
0.03376 0.65192
0.03376 0.65193
0.03376 0.65194
0.03376 0.65195
0.03376 0.65196
0.03376 0.65197
0.03376 0.65198
0.03376 0.65199
0.03376 0.65200
0.03377 0.65201
0.03377 0.65202
0.03377 0.65203
0.03377 0.65204
0.03377 0.65205
0.03377 0.65206
0.03377 0.65207
0.03377 0.65208
0.03377 0.65209
0.03377 0.65210
0.03377 0.65211
0.03377 0.65212
0.03377 0.65213
0.03377 0.65214
0.03378 0.65215
0.03378 0.65216
0.03378 0.65217
0.03378 0.65218
0.03378 0.65219
0.03378 0.65220
0.03378 0.65221
0.03378 0.65222
0.03378 0.65223
0.03378 0.65224
0.03378 0.65225
0.03378 0.65226
0.03378 0.65227
0.03378 0.65228
0.03378 0.65229
0.03378 0.65230
0.03378 0.65231
0.03379 0.65232
0.03379 0.65233
0.03379 0.65234
0.03379 0.65235
0.03379 0.65236
0.03379 0.65237
0.03379 0.65238
0.03379 0.65239
0.03379 0.65240
0.03379 0.65241
0.03379 0.65242
0.03379 0.65243
0.03379 0.65244
0.03379 0.65245
0.03379 0.65246
0.03379 0.65247
0.03379 0.65248
0.03379 0.65249
0.03379 0.65250
0.03379 0.65251
0.03379 0.65252
0.03380 0.65253
0.03380 0.65254
0.03380 0.65255
0.03380 0.65256
0.03380 0.65257
0.03380 0.65258
0.03380 0.65259
0.03380 0.65260
0.03380 0.65261
0.03380 0.65262
0.03380 0.65263
0.03380 0.65264
0.03380 0.65265
0.03380 0.65266
0.03380 0.65267
0.03380 0.65268
0.03380 0.65269
0.03380 0.65270
0.03380 0.65271
0.03380 0.65272
0.03380 0.65273
0.03380 0.65274
0.03380 0.65275
0.03380 0.65276
0.03380 0.65277
0.03381 0.65278
0.03381 0.65279
0.03381 0.65280
0.03381 0.65281
0.03381 0.65282
0.03381 0.65283
0.03381 0.65284
0.03381 0.65285
0.03381 0.65286
0.03381 0.65287
0.03381 0.65288
0.03381 0.65289
0.03381 0.65290
0.03381 0.65291
0.03381 0.65292
0.03381 0.65293
0.03381 0.65294
0.03381 0.65295
0.03381 0.65296
0.03381 0.65297
0.03381 0.65298
0.03382 0.65299
0.03382 0.65300
0.03382 0.65301
0.03382 0.65302
0.03382 0.65303
0.03382 0.65304
0.03382 0.65305
0.03382 0.65306
0.03382 0.65307
0.03382 0.65308
0.03382 0.65309
0.03382 0.65310
0.03382 0.65311
0.03383 0.65312
0.03383 0.65313
0.03383 0.65314
0.03383 0.65315
0.03383 0.65316
0.03383 0.65317
0.03383 0.65318
0.03383 0.65319
0.03383 0.65320
0.03383 0.65321
0.03383 0.65322
0.03383 0.65323
0.03383 0.65324
0.03383 0.65325
0.03383 0.65326
0.03383 0.65327
0.03383 0.65328
0.03383 0.65329
0.03383 0.65330
0.03383 0.65331
0.03383 0.65332
0.03383 0.65333
0.03383 0.65334
0.03383 0.65335
0.03383 0.65336
0.03384 0.65337
0.03384 0.65338
0.03384 0.65339
0.03384 0.65340
0.03384 0.65341
0.03384 0.65342
0.03384 0.65343
0.03384 0.65344
0.03384 0.65345
0.03384 0.65346
0.03384 0.65347
0.03384 0.65348
0.03384 0.65349
0.03384 0.65350
0.03384 0.65351
0.03384 0.65352
0.03384 0.65353
0.03384 0.65354
0.03384 0.65355
0.03385 0.65356
0.03385 0.65357
0.03385 0.65358
0.03385 0.65359
0.03385 0.65360
0.03385 0.65361
0.03385 0.65362
0.03385 0.65363
0.03385 0.65364
0.03385 0.65365
0.03385 0.65366
0.03385 0.65367
0.03385 0.65368
0.03385 0.65369
0.03385 0.65370
0.03385 0.65371
0.03385 0.65372
0.03385 0.65373
0.03385 0.65374
0.03385 0.65375
0.03385 0.65376
0.03386 0.65377
0.03386 0.65378
0.03386 0.65379
0.03386 0.65380
0.03386 0.65381
0.03386 0.65382
0.03386 0.65383
0.03386 0.65384
0.03386 0.65385
0.03386 0.65386
0.03386 0.65387
0.03386 0.65388
0.03386 0.65389
0.03386 0.65390
0.03386 0.65391
0.03386 0.65392
0.03386 0.65393
0.03386 0.65394
0.03386 0.65395
0.03386 0.65396
0.03386 0.65397
0.03386 0.65398
0.03386 0.65399
0.03386 0.65400
0.03386 0.65401
0.03386 0.65402
0.03386 0.65403
0.03387 0.65404
0.03387 0.65405
0.03387 0.65406
0.03387 0.65407
0.03387 0.65408
0.03387 0.65409
0.03387 0.65410
0.03387 0.65411
0.03387 0.65412
0.03387 0.65413
0.03387 0.65414
0.03387 0.65415
0.03387 0.65416
0.03387 0.65417
0.03387 0.65418
0.03387 0.65419
0.03387 0.65420
0.03387 0.65421
0.03387 0.65422
0.03387 0.65423
0.03387 0.65424
0.03387 0.65425
0.03387 0.65426
0.03387 0.65427
0.03388 0.65428
0.03388 0.65429
0.03388 0.65430
0.03388 0.65431
0.03388 0.65432
0.03388 0.65433
0.03388 0.65434
0.03388 0.65435
0.03388 0.65436
0.03388 0.65437
0.03388 0.65438
0.03388 0.65439
0.03388 0.65440
0.03388 0.65441
0.03388 0.65442
0.03388 0.65443
0.03388 0.65444
0.03388 0.65445
0.03388 0.65446
0.03388 0.65447
0.03388 0.65448
0.03389 0.65449
0.03389 0.65450
0.03389 0.65451
0.03389 0.65452
0.03389 0.65453
0.03389 0.65454
0.03389 0.65455
0.03389 0.65456
0.03389 0.65457
0.03389 0.65458
0.03389 0.65459
0.03389 0.65460
0.03389 0.65461
0.03389 0.65462
0.03389 0.65463
0.03389 0.65464
0.03389 0.65465
0.03389 0.65466
0.03389 0.65467
0.03389 0.65468
0.03389 0.65469
0.03389 0.65470
0.03389 0.65471
0.03389 0.65472
0.03389 0.65473
0.03389 0.65474
0.03389 0.65475
0.03389 0.65476
0.03389 0.65477
0.03389 0.65478
0.03389 0.65479
0.03389 0.65480
0.03390 0.65481
0.03390 0.65482
0.03390 0.65483
0.03390 0.65484
0.03390 0.65485
0.03390 0.65486
0.03390 0.65487
0.03390 0.65488
0.03390 0.65489
0.03390 0.65490
0.03390 0.65491
0.03390 0.65492
0.03390 0.65493
0.03390 0.65494
0.03390 0.65495
0.03390 0.65496
0.03390 0.65497
0.03391 0.65498
0.03391 0.65499
0.03391 0.65500
0.03391 0.65501
0.03391 0.65502
0.03391 0.65503
0.03391 0.65504
0.03391 0.65505
0.03391 0.65506
0.03391 0.65507
0.03391 0.65508
0.03391 0.65509
0.03391 0.65510
0.03391 0.65511
0.03391 0.65512
0.03391 0.65513
0.03391 0.65514
0.03391 0.65515
0.03391 0.65516
0.03391 0.65517
0.03391 0.65518
0.03391 0.65519
0.03391 0.65520
0.03391 0.65521
0.03391 0.65522
0.03391 0.65523
0.03391 0.65524
0.03391 0.65525
0.03391 0.65526
0.03391 0.65527
0.03391 0.65528
0.03391 0.65529
0.03392 0.65530
0.03392 0.65531
0.03392 0.65532
0.03392 0.65533
0.03392 0.65534
0.03392 0.65535
0.03392 0.65536
0.03392 0.65537
0.03392 0.65538
0.03392 0.65539
0.03392 0.65540
0.03392 0.65541
0.03392 0.65542
0.03392 0.65543
0.03392 0.65544
0.03392 0.65545
0.03392 0.65546
0.03392 0.65547
0.03393 0.65548
0.03393 0.65549
0.03393 0.65550
0.03393 0.65551
0.03393 0.65552
0.03393 0.65553
0.03393 0.65554
0.03393 0.65555
0.03393 0.65556
0.03393 0.65557
0.03393 0.65558
0.03393 0.65559
0.03393 0.65560
0.03393 0.65561
0.03393 0.65562
0.03393 0.65563
0.03393 0.65564
0.03393 0.65565
0.03394 0.65566
0.03394 0.65567
0.03394 0.65568
0.03394 0.65569
0.03394 0.65570
0.03394 0.65571
0.03394 0.65572
0.03394 0.65573
0.03394 0.65574
0.03394 0.65575
0.03394 0.65576
0.03394 0.65577
0.03394 0.65578
0.03394 0.65579
0.03394 0.65580
0.03394 0.65581
0.03394 0.65582
0.03394 0.65583
0.03394 0.65584
0.03394 0.65585
0.03394 0.65586
0.03394 0.65587
0.03394 0.65588
0.03394 0.65589
0.03394 0.65590
0.03394 0.65591
0.03395 0.65592
0.03395 0.65593
0.03395 0.65594
0.03395 0.65595
0.03395 0.65596
0.03395 0.65597
0.03395 0.65598
0.03395 0.65599
0.03395 0.65600
0.03395 0.65601
0.03395 0.65602
0.03395 0.65603
0.03395 0.65604
0.03395 0.65605
0.03395 0.65606
0.03395 0.65607
0.03395 0.65608
0.03395 0.65609
0.03395 0.65610
0.03395 0.65611
0.03395 0.65612
0.03395 0.65613
0.03395 0.65614
0.03395 0.65615
0.03395 0.65616
0.03395 0.65617
0.03395 0.65618
0.03395 0.65619
0.03395 0.65620
0.03395 0.65621
0.03395 0.65622
0.03395 0.65623
0.03395 0.65624
0.03395 0.65625
0.03396 0.65626
0.03396 0.65627
0.03396 0.65628
0.03396 0.65629
0.03396 0.65630
0.03396 0.65631
0.03396 0.65632
0.03396 0.65633
0.03396 0.65634
0.03396 0.65635
0.03396 0.65636
0.03396 0.65637
0.03396 0.65638
0.03396 0.65639
0.03396 0.65640
0.03396 0.65641
0.03396 0.65642
0.03396 0.65643
0.03396 0.65644
0.03396 0.65645
0.03396 0.65646
0.03397 0.65647
0.03397 0.65648
0.03397 0.65649
0.03397 0.65650
0.03397 0.65651
0.03397 0.65652
0.03397 0.65653
0.03397 0.65654
0.03397 0.65655
0.03397 0.65656
0.03397 0.65657
0.03397 0.65658
0.03397 0.65659
0.03397 0.65660
0.03397 0.65661
0.03397 0.65662
0.03398 0.65663
0.03398 0.65664
0.03398 0.65665
0.03398 0.65666
0.03398 0.65667
0.03398 0.65668
0.03398 0.65669
0.03398 0.65670
0.03398 0.65671
0.03398 0.65672
0.03398 0.65673
0.03398 0.65674
0.03398 0.65675
0.03398 0.65676
0.03398 0.65677
0.03398 0.65678
0.03398 0.65679
0.03398 0.65680
0.03398 0.65681
0.03399 0.65682
0.03399 0.65683
0.03399 0.65684
0.03399 0.65685
0.03399 0.65686
0.03399 0.65687
0.03399 0.65688
0.03399 0.65689
0.03399 0.65690
0.03399 0.65691
0.03399 0.65692
0.03399 0.65693
0.03399 0.65694
0.03399 0.65695
0.03399 0.65696
0.03399 0.65697
0.03399 0.65698
0.03399 0.65699
0.03399 0.65700
0.03399 0.65701
0.03399 0.65702
0.03400 0.65703
0.03400 0.65704
0.03400 0.65705
0.03400 0.65706
0.03400 0.65707
0.03400 0.65708
0.03400 0.65709
0.03400 0.65710
0.03400 0.65711
0.03400 0.65712
0.03400 0.65713
0.03400 0.65714
0.03400 0.65715
0.03400 0.65716
0.03401 0.65717
0.03401 0.65718
0.03401 0.65719
0.03401 0.65720
0.03401 0.65721
0.03401 0.65722
0.03401 0.65723
0.03401 0.65724
0.03401 0.65725
0.03401 0.65726
0.03401 0.65727
0.03401 0.65728
0.03401 0.65729
0.03401 0.65730
0.03402 0.65731
0.03402 0.65732
0.03402 0.65733
0.03402 0.65734
0.03402 0.65735
0.03402 0.65736
0.03402 0.65737
0.03402 0.65738
0.03402 0.65739
0.03402 0.65740
0.03402 0.65741
0.03402 0.65742
0.03402 0.65743
0.03402 0.65744
0.03402 0.65745
0.03402 0.65746
0.03403 0.65747
0.03403 0.65748
0.03403 0.65749
0.03403 0.65750
0.03403 0.65751
0.03403 0.65752
0.03403 0.65753
0.03403 0.65754
0.03403 0.65755
0.03403 0.65756
0.03403 0.65757
0.03403 0.65758
0.03403 0.65759
0.03403 0.65760
0.03403 0.65761
0.03403 0.65762
0.03403 0.65763
0.03403 0.65764
0.03403 0.65765
0.03403 0.65766
0.03403 0.65767
0.03403 0.65768
0.03403 0.65769
0.03403 0.65770
0.03403 0.65771
0.03404 0.65772
0.03404 0.65773
0.03404 0.65774
0.03404 0.65775
0.03404 0.65776
0.03404 0.65777
0.03404 0.65778
0.03404 0.65779
0.03404 0.65780
0.03404 0.65781
0.03404 0.65782
0.03404 0.65783
0.03404 0.65784
0.03404 0.65785
0.03404 0.65786
0.03404 0.65787
0.03404 0.65788
0.03404 0.65789
0.03404 0.65790
0.03404 0.65791
0.03404 0.65792
0.03404 0.65793
0.03404 0.65794
0.03404 0.65795
0.03405 0.65796
0.03405 0.65797
0.03405 0.65798
0.03405 0.65799
0.03405 0.65800
0.03405 0.65801
0.03405 0.65802
0.03405 0.65803
0.03405 0.65804
0.03405 0.65805
0.03405 0.65806
0.03405 0.65807
0.03405 0.65808
0.03405 0.65809
0.03405 0.65810
0.03405 0.65811
0.03405 0.65812
0.03405 0.65813
0.03405 0.65814
0.03405 0.65815
0.03405 0.65816
0.03405 0.65817
0.03405 0.65818
0.03405 0.65819
0.03405 0.65820
0.03405 0.65821
0.03405 0.65822
0.03405 0.65823
0.03405 0.65824
0.03405 0.65825
0.03405 0.65826
0.03405 0.65827
0.03405 0.65828
0.03406 0.65829
0.03406 0.65830
0.03406 0.65831
0.03406 0.65832
0.03406 0.65833
0.03406 0.65834
0.03406 0.65835
0.03406 0.65836
0.03406 0.65837
0.03406 0.65838
0.03406 0.65839
0.03406 0.65840
0.03406 0.65841
0.03406 0.65842
0.03406 0.65843
0.03406 0.65844
0.03407 0.65845
0.03407 0.65846
0.03407 0.65847
0.03407 0.65848
0.03407 0.65849
0.03407 0.65850
0.03407 0.65851
0.03407 0.65852
0.03407 0.65853
0.03407 0.65854
0.03407 0.65855
0.03407 0.65856
0.03407 0.65857
0.03407 0.65858
0.03407 0.65859
0.03407 0.65860
0.03407 0.65861
0.03407 0.65862
0.03408 0.65863
0.03408 0.65864
0.03408 0.65865
0.03408 0.65866
0.03408 0.65867
0.03408 0.65868
0.03408 0.65869
0.03408 0.65870
0.03408 0.65871
0.03408 0.65872
0.03408 0.65873
0.03408 0.65874
0.03408 0.65875
0.03408 0.65876
0.03408 0.65877
0.03408 0.65878
0.03408 0.65879
0.03408 0.65880
0.03408 0.65881
0.03408 0.65882
0.03408 0.65883
0.03408 0.65884
0.03409 0.65885
0.03409 0.65886
0.03409 0.65887
0.03409 0.65888
0.03409 0.65889
0.03409 0.65890
0.03409 0.65891
0.03409 0.65892
0.03409 0.65893
0.03409 0.65894
0.03409 0.65895
0.03409 0.65896
0.03409 0.65897
0.03409 0.65898
0.03409 0.65899
0.03409 0.65900
0.03409 0.65901
0.03409 0.65902
0.03409 0.65903
0.03410 0.65904
0.03410 0.65905
0.03410 0.65906
0.03410 0.65907
0.03410 0.65908
0.03410 0.65909
0.03410 0.65910
0.03410 0.65911
0.03410 0.65912
0.03410 0.65913
0.03410 0.65914
0.03410 0.65915
0.03410 0.65916
0.03410 0.65917
0.03410 0.65918
0.03410 0.65919
0.03410 0.65920
0.03410 0.65921
0.03410 0.65922
0.03410 0.65923
0.03411 0.65924
0.03411 0.65925
0.03411 0.65926
0.03411 0.65927
0.03411 0.65928
0.03411 0.65929
0.03411 0.65930
0.03411 0.65931
0.03411 0.65932
0.03411 0.65933
0.03411 0.65934
0.03411 0.65935
0.03411 0.65936
0.03411 0.65937
0.03411 0.65938
0.03411 0.65939
0.03411 0.65940
0.03411 0.65941
0.03411 0.65942
0.03411 0.65943
0.03411 0.65944
0.03411 0.65945
0.03412 0.65946
0.03412 0.65947
0.03412 0.65948
0.03412 0.65949
0.03412 0.65950
0.03412 0.65951
0.03412 0.65952
0.03412 0.65953
0.03412 0.65954
0.03412 0.65955
0.03412 0.65956
0.03412 0.65957
0.03412 0.65958
0.03412 0.65959
0.03412 0.65960
0.03412 0.65961
0.03412 0.65962
0.03412 0.65963
0.03412 0.65964
0.03412 0.65965
0.03413 0.65966
0.03413 0.65967
0.03413 0.65968
0.03413 0.65969
0.03413 0.65970
0.03413 0.65971
0.03413 0.65972
0.03413 0.65973
0.03413 0.65974
0.03413 0.65975
0.03413 0.65976
0.03413 0.65977
0.03413 0.65978
0.03413 0.65979
0.03413 0.65980
0.03413 0.65981
0.03413 0.65982
0.03413 0.65983
0.03413 0.65984
0.03413 0.65985
0.03413 0.65986
0.03413 0.65987
0.03413 0.65988
0.03413 0.65989
0.03414 0.65990
0.03414 0.65991
0.03414 0.65992
0.03414 0.65993
0.03414 0.65994
0.03414 0.65995
0.03414 0.65996
0.03414 0.65997
0.03414 0.65998
0.03414 0.65999
0.03414 0.66000
0.03414 0.66001
0.03414 0.66002
0.03414 0.66003
0.03414 0.66004
0.03414 0.66005
0.03414 0.66006
0.03414 0.66007
0.03414 0.66008
0.03414 0.66009
0.03414 0.66010
0.03414 0.66011
0.03414 0.66012
0.03414 0.66013
0.03414 0.66014
0.03415 0.66015
0.03415 0.66016
0.03415 0.66017
0.03415 0.66018
0.03415 0.66019
0.03415 0.66020
0.03415 0.66021
0.03415 0.66022
0.03415 0.66023
0.03415 0.66024
0.03415 0.66025
0.03415 0.66026
0.03415 0.66027
0.03415 0.66028
0.03415 0.66029
0.03415 0.66030
0.03415 0.66031
0.03415 0.66032
0.03415 0.66033
0.03415 0.66034
0.03415 0.66035
0.03415 0.66036
0.03415 0.66037
0.03415 0.66038
0.03415 0.66039
0.03416 0.66040
0.03416 0.66041
0.03416 0.66042
0.03416 0.66043
0.03416 0.66044
0.03416 0.66045
0.03416 0.66046
0.03416 0.66047
0.03416 0.66048
0.03416 0.66049
0.03416 0.66050
0.03416 0.66051
0.03416 0.66052
0.03416 0.66053
0.03416 0.66054
0.03417 0.66055
0.03417 0.66056
0.03417 0.66057
0.03417 0.66058
0.03417 0.66059
0.03417 0.66060
0.03417 0.66061
0.03417 0.66062
0.03417 0.66063
0.03417 0.66064
0.03417 0.66065
0.03417 0.66066
0.03417 0.66067
0.03417 0.66068
0.03417 0.66069
0.03417 0.66070
0.03417 0.66071
0.03417 0.66072
0.03417 0.66073
0.03417 0.66074
0.03417 0.66075
0.03417 0.66076
0.03417 0.66077
0.03417 0.66078
0.03417 0.66079
0.03418 0.66080
0.03418 0.66081
0.03418 0.66082
0.03418 0.66083
0.03418 0.66084
0.03418 0.66085
0.03418 0.66086
0.03418 0.66087
0.03418 0.66088
0.03418 0.66089
0.03418 0.66090
0.03418 0.66091
0.03418 0.66092
0.03418 0.66093
0.03418 0.66094
0.03418 0.66095
0.03418 0.66096
0.03418 0.66097
0.03418 0.66098
0.03418 0.66099
0.03418 0.66100
0.03418 0.66101
0.03418 0.66102
0.03418 0.66103
0.03419 0.66104
0.03419 0.66105
0.03419 0.66106
0.03419 0.66107
0.03419 0.66108
0.03419 0.66109
0.03419 0.66110
0.03419 0.66111
0.03419 0.66112
0.03419 0.66113
0.03419 0.66114
0.03419 0.66115
0.03419 0.66116
0.03419 0.66117
0.03419 0.66118
0.03419 0.66119
0.03419 0.66120
0.03419 0.66121
0.03419 0.66122
0.03419 0.66123
0.03419 0.66124
0.03419 0.66125
0.03419 0.66126
0.03419 0.66127
0.03419 0.66128
0.03419 0.66129
0.03420 0.66130
0.03420 0.66131
0.03420 0.66132
0.03420 0.66133
0.03420 0.66134
0.03420 0.66135
0.03420 0.66136
0.03420 0.66137
0.03420 0.66138
0.03420 0.66139
0.03420 0.66140
0.03420 0.66141
0.03420 0.66142
0.03420 0.66143
0.03420 0.66144
0.03420 0.66145
0.03420 0.66146
0.03420 0.66147
0.03420 0.66148
0.03420 0.66149
0.03420 0.66150
0.03420 0.66151
0.03420 0.66152
0.03420 0.66153
0.03421 0.66154
0.03421 0.66155
0.03421 0.66156
0.03421 0.66157
0.03421 0.66158
0.03421 0.66159
0.03421 0.66160
0.03421 0.66161
0.03421 0.66162
0.03421 0.66163
0.03421 0.66164
0.03421 0.66165
0.03421 0.66166
0.03421 0.66167
0.03421 0.66168
0.03421 0.66169
0.03421 0.66170
0.03421 0.66171
0.03421 0.66172
0.03421 0.66173
0.03421 0.66174
0.03421 0.66175
0.03421 0.66176
0.03421 0.66177
0.03422 0.66178
0.03422 0.66179
0.03422 0.66180
0.03422 0.66181
0.03422 0.66182
0.03422 0.66183
0.03422 0.66184
0.03422 0.66185
0.03422 0.66186
0.03422 0.66187
0.03422 0.66188
0.03422 0.66189
0.03422 0.66190
0.03422 0.66191
0.03422 0.66192
0.03422 0.66193
0.03422 0.66194
0.03422 0.66195
0.03422 0.66196
0.03422 0.66197
0.03422 0.66198
0.03422 0.66199
0.03422 0.66200
0.03422 0.66201
0.03423 0.66202
0.03423 0.66203
0.03423 0.66204
0.03423 0.66205
0.03423 0.66206
0.03423 0.66207
0.03423 0.66208
0.03423 0.66209
0.03423 0.66210
0.03423 0.66211
0.03423 0.66212
0.03423 0.66213
0.03423 0.66214
0.03423 0.66215
0.03423 0.66216
0.03423 0.66217
0.03423 0.66218
0.03423 0.66219
0.03423 0.66220
0.03423 0.66221
0.03423 0.66222
0.03423 0.66223
0.03423 0.66224
0.03423 0.66225
0.03424 0.66226
0.03424 0.66227
0.03424 0.66228
0.03424 0.66229
0.03424 0.66230
0.03424 0.66231
0.03424 0.66232
0.03424 0.66233
0.03424 0.66234
0.03424 0.66235
0.03424 0.66236
0.03424 0.66237
0.03424 0.66238
0.03424 0.66239
0.03424 0.66240
0.03424 0.66241
0.03424 0.66242
0.03424 0.66243
0.03424 0.66244
0.03424 0.66245
0.03425 0.66246
0.03425 0.66247
0.03425 0.66248
0.03425 0.66249
0.03425 0.66250
0.03425 0.66251
0.03425 0.66252
0.03425 0.66253
0.03425 0.66254
0.03425 0.66255
0.03425 0.66256
0.03425 0.66257
0.03425 0.66258
0.03425 0.66259
0.03425 0.66260
0.03425 0.66261
0.03425 0.66262
0.03425 0.66263
0.03425 0.66264
0.03425 0.66265
0.03425 0.66266
0.03425 0.66267
0.03425 0.66268
0.03425 0.66269
0.03426 0.66270
0.03426 0.66271
0.03426 0.66272
0.03426 0.66273
0.03426 0.66274
0.03426 0.66275
0.03426 0.66276
0.03426 0.66277
0.03426 0.66278
0.03426 0.66279
0.03426 0.66280
0.03426 0.66281
0.03426 0.66282
0.03426 0.66283
0.03426 0.66284
0.03426 0.66285
0.03426 0.66286
0.03426 0.66287
0.03426 0.66288
0.03426 0.66289
0.03426 0.66290
0.03426 0.66291
0.03426 0.66292
0.03426 0.66293
0.03426 0.66294
0.03426 0.66295
0.03427 0.66296
0.03427 0.66297
0.03427 0.66298
0.03427 0.66299
0.03427 0.66300
0.03427 0.66301
0.03427 0.66302
0.03427 0.66303
0.03427 0.66304
0.03427 0.66305
0.03427 0.66306
0.03427 0.66307
0.03427 0.66308
0.03427 0.66309
0.03427 0.66310
0.03427 0.66311
0.03427 0.66312
0.03427 0.66313
0.03428 0.66314
0.03428 0.66315
0.03428 0.66316
0.03428 0.66317
0.03428 0.66318
0.03428 0.66319
0.03428 0.66320
0.03428 0.66321
0.03428 0.66322
0.03428 0.66323
0.03428 0.66324
0.03428 0.66325
0.03428 0.66326
0.03428 0.66327
0.03428 0.66328
0.03428 0.66329
0.03428 0.66330
0.03428 0.66331
0.03428 0.66332
0.03428 0.66333
0.03429 0.66334
0.03429 0.66335
0.03429 0.66336
0.03429 0.66337
0.03429 0.66338
0.03429 0.66339
0.03429 0.66340
0.03429 0.66341
0.03429 0.66342
0.03429 0.66343
0.03429 0.66344
0.03429 0.66345
0.03429 0.66346
0.03429 0.66347
0.03429 0.66348
0.03430 0.66349
0.03430 0.66350
0.03430 0.66351
0.03430 0.66352
0.03430 0.66353
0.03430 0.66354
0.03430 0.66355
0.03430 0.66356
0.03430 0.66357
0.03430 0.66358
0.03430 0.66359
0.03430 0.66360
0.03430 0.66361
0.03430 0.66362
0.03430 0.66363
0.03430 0.66364
0.03430 0.66365
0.03431 0.66366
0.03431 0.66367
0.03431 0.66368
0.03431 0.66369
0.03431 0.66370
0.03431 0.66371
0.03431 0.66372
0.03431 0.66373
0.03431 0.66374
0.03431 0.66375
0.03431 0.66376
0.03431 0.66377
0.03431 0.66378
0.03431 0.66379
0.03431 0.66380
0.03431 0.66381
0.03431 0.66382
0.03431 0.66383
0.03432 0.66384
0.03432 0.66385
0.03432 0.66386
0.03432 0.66387
0.03432 0.66388
0.03432 0.66389
0.03432 0.66390
0.03432 0.66391
0.03432 0.66392
0.03432 0.66393
0.03432 0.66394
0.03432 0.66395
0.03432 0.66396
0.03432 0.66397
0.03432 0.66398
0.03432 0.66399
0.03432 0.66400
0.03433 0.66401
0.03433 0.66402
0.03433 0.66403
0.03433 0.66404
0.03433 0.66405
0.03433 0.66406
0.03433 0.66407
0.03433 0.66408
0.03433 0.66409
0.03433 0.66410
0.03433 0.66411
0.03433 0.66412
0.03433 0.66413
0.03433 0.66414
0.03433 0.66415
0.03433 0.66416
0.03433 0.66417
0.03433 0.66418
0.03433 0.66419
0.03433 0.66420
0.03434 0.66421
0.03434 0.66422
0.03434 0.66423
0.03434 0.66424
0.03434 0.66425
0.03434 0.66426
0.03434 0.66427
0.03434 0.66428
0.03434 0.66429
0.03434 0.66430
0.03434 0.66431
0.03434 0.66432
0.03434 0.66433
0.03434 0.66434
0.03434 0.66435
0.03434 0.66436
0.03434 0.66437
0.03434 0.66438
0.03434 0.66439
0.03434 0.66440
0.03434 0.66441
0.03434 0.66442
0.03434 0.66443
0.03434 0.66444
0.03434 0.66445
0.03435 0.66446
0.03435 0.66447
0.03435 0.66448
0.03435 0.66449
0.03435 0.66450
0.03435 0.66451
0.03435 0.66452
0.03435 0.66453
0.03435 0.66454
0.03435 0.66455
0.03435 0.66456
0.03435 0.66457
0.03435 0.66458
0.03435 0.66459
0.03435 0.66460
0.03435 0.66461
0.03435 0.66462
0.03435 0.66463
0.03435 0.66464
0.03436 0.66465
0.03436 0.66466
0.03436 0.66467
0.03436 0.66468
0.03436 0.66469
0.03436 0.66470
0.03436 0.66471
0.03436 0.66472
0.03436 0.66473
0.03436 0.66474
0.03436 0.66475
0.03436 0.66476
0.03436 0.66477
0.03436 0.66478
0.03436 0.66479
0.03436 0.66480
0.03436 0.66481
0.03436 0.66482
0.03436 0.66483
0.03436 0.66484
0.03436 0.66485
0.03436 0.66486
0.03436 0.66487
0.03436 0.66488
0.03436 0.66489
0.03437 0.66490
0.03437 0.66491
0.03437 0.66492
0.03437 0.66493
0.03437 0.66494
0.03437 0.66495
0.03437 0.66496
0.03437 0.66497
0.03437 0.66498
0.03437 0.66499
0.03437 0.66500
0.03437 0.66501
0.03437 0.66502
0.03437 0.66503
0.03437 0.66504
0.03437 0.66505
0.03437 0.66506
0.03437 0.66507
0.03437 0.66508
0.03437 0.66509
0.03437 0.66510
0.03437 0.66511
0.03437 0.66512
0.03437 0.66513
0.03437 0.66514
0.03437 0.66515
0.03438 0.66516
0.03438 0.66517
0.03438 0.66518
0.03438 0.66519
0.03438 0.66520
0.03438 0.66521
0.03438 0.66522
0.03438 0.66523
0.03438 0.66524
0.03438 0.66525
0.03438 0.66526
0.03438 0.66527
0.03438 0.66528
0.03438 0.66529
0.03438 0.66530
0.03438 0.66531
0.03438 0.66532
0.03438 0.66533
0.03438 0.66534
0.03438 0.66535
0.03438 0.66536
0.03438 0.66537
0.03438 0.66538
0.03439 0.66539
0.03439 0.66540
0.03439 0.66541
0.03439 0.66542
0.03439 0.66543
0.03439 0.66544
0.03439 0.66545
0.03439 0.66546
0.03439 0.66547
0.03439 0.66548
0.03439 0.66549
0.03439 0.66550
0.03439 0.66551
0.03439 0.66552
0.03439 0.66553
0.03439 0.66554
0.03439 0.66555
0.03439 0.66556
0.03439 0.66557
0.03439 0.66558
0.03439 0.66559
0.03439 0.66560
0.03439 0.66561
0.03439 0.66562
0.03439 0.66563
0.03439 0.66564
0.03439 0.66565
0.03439 0.66566
0.03440 0.66567
0.03440 0.66568
0.03440 0.66569
0.03440 0.66570
0.03440 0.66571
0.03440 0.66572
0.03440 0.66573
0.03440 0.66574
0.03440 0.66575
0.03440 0.66576
0.03440 0.66577
0.03440 0.66578
0.03440 0.66579
0.03440 0.66580
0.03440 0.66581
0.03440 0.66582
0.03440 0.66583
0.03440 0.66584
0.03440 0.66585
0.03440 0.66586
0.03440 0.66587
0.03441 0.66588
0.03441 0.66589
0.03441 0.66590
0.03441 0.66591
0.03441 0.66592
0.03441 0.66593
0.03441 0.66594
0.03441 0.66595
0.03441 0.66596
0.03441 0.66597
0.03441 0.66598
0.03441 0.66599
0.03441 0.66600
0.03441 0.66601
0.03441 0.66602
0.03441 0.66603
0.03441 0.66604
0.03441 0.66605
0.03441 0.66606
0.03441 0.66607
0.03441 0.66608
0.03441 0.66609
0.03441 0.66610
0.03441 0.66611
0.03442 0.66612
0.03442 0.66613
0.03442 0.66614
0.03442 0.66615
0.03442 0.66616
0.03442 0.66617
0.03442 0.66618
0.03442 0.66619
0.03442 0.66620
0.03442 0.66621
0.03442 0.66622
0.03442 0.66623
0.03442 0.66624
0.03442 0.66625
0.03442 0.66626
0.03442 0.66627
0.03442 0.66628
0.03442 0.66629
0.03442 0.66630
0.03443 0.66631
0.03443 0.66632
0.03443 0.66633
0.03443 0.66634
0.03443 0.66635
0.03443 0.66636
0.03443 0.66637
0.03443 0.66638
0.03443 0.66639
0.03443 0.66640
0.03443 0.66641
0.03443 0.66642
0.03443 0.66643
0.03443 0.66644
0.03443 0.66645
0.03443 0.66646
0.03443 0.66647
0.03443 0.66648
0.03444 0.66649
0.03444 0.66650
0.03444 0.66651
0.03444 0.66652
0.03444 0.66653
0.03444 0.66654
0.03444 0.66655
0.03444 0.66656
0.03444 0.66657
0.03444 0.66658
0.03444 0.66659
0.03444 0.66660
0.03444 0.66661
0.03445 0.66662
0.03445 0.66663
0.03445 0.66664
0.03445 0.66665
0.03445 0.66666
0.03445 0.66667
0.03445 0.66668
0.03445 0.66669
0.03445 0.66670
0.03445 0.66671
0.03445 0.66672
0.03445 0.66673
0.03445 0.66674
0.03445 0.66675
0.03445 0.66676
0.03445 0.66677
0.03445 0.66678
0.03445 0.66679
0.03445 0.66680
0.03445 0.66681
0.03445 0.66682
0.03445 0.66683
0.03445 0.66684
0.03445 0.66685
0.03445 0.66686
0.03446 0.66687
0.03446 0.66688
0.03446 0.66689
0.03446 0.66690
0.03446 0.66691
0.03446 0.66692
0.03446 0.66693
0.03446 0.66694
0.03446 0.66695
0.03446 0.66696
0.03446 0.66697
0.03446 0.66698
0.03446 0.66699
0.03446 0.66700
0.03446 0.66701
0.03446 0.66702
0.03446 0.66703
0.03446 0.66704
0.03446 0.66705
0.03446 0.66706
0.03447 0.66707
0.03447 0.66708
0.03447 0.66709
0.03447 0.66710
0.03447 0.66711
0.03447 0.66712
0.03447 0.66713
0.03447 0.66714
0.03447 0.66715
0.03447 0.66716
0.03447 0.66717
0.03447 0.66718
0.03447 0.66719
0.03447 0.66720
0.03447 0.66721
0.03447 0.66722
0.03447 0.66723
0.03447 0.66724
0.03447 0.66725
0.03447 0.66726
0.03447 0.66727
0.03447 0.66728
0.03447 0.66729
0.03448 0.66730
0.03448 0.66731
0.03448 0.66732
0.03448 0.66733
0.03448 0.66734
0.03448 0.66735
0.03448 0.66736
0.03448 0.66737
0.03448 0.66738
0.03448 0.66739
0.03448 0.66740
0.03448 0.66741
0.03448 0.66742
0.03448 0.66743
0.03448 0.66744
0.03448 0.66745
0.03448 0.66746
0.03448 0.66747
0.03448 0.66748
0.03448 0.66749
0.03448 0.66750
0.03448 0.66751
0.03449 0.66752
0.03449 0.66753
0.03449 0.66754
0.03449 0.66755
0.03449 0.66756
0.03449 0.66757
0.03449 0.66758
0.03449 0.66759
0.03449 0.66760
0.03449 0.66761
0.03449 0.66762
0.03449 0.66763
0.03449 0.66764
0.03449 0.66765
0.03449 0.66766
0.03449 0.66767
0.03449 0.66768
0.03449 0.66769
0.03450 0.66770
0.03450 0.66771
0.03450 0.66772
0.03450 0.66773
0.03450 0.66774
0.03450 0.66775
0.03450 0.66776
0.03450 0.66777
0.03450 0.66778
0.03450 0.66779
0.03450 0.66780
0.03450 0.66781
0.03450 0.66782
0.03450 0.66783
0.03450 0.66784
0.03450 0.66785
0.03450 0.66786
0.03450 0.66787
0.03450 0.66788
0.03450 0.66789
0.03450 0.66790
0.03450 0.66791
0.03450 0.66792
0.03450 0.66793
0.03451 0.66794
0.03451 0.66795
0.03451 0.66796
0.03451 0.66797
0.03451 0.66798
0.03451 0.66799
0.03451 0.66800
0.03451 0.66801
0.03451 0.66802
0.03451 0.66803
0.03451 0.66804
0.03451 0.66805
0.03451 0.66806
0.03451 0.66807
0.03451 0.66808
0.03451 0.66809
0.03451 0.66810
0.03451 0.66811
0.03451 0.66812
0.03451 0.66813
0.03452 0.66814
0.03452 0.66815
0.03452 0.66816
0.03452 0.66817
0.03452 0.66818
0.03452 0.66819
0.03452 0.66820
0.03452 0.66821
0.03452 0.66822
0.03452 0.66823
0.03452 0.66824
0.03452 0.66825
0.03452 0.66826
0.03452 0.66827
0.03452 0.66828
0.03452 0.66829
0.03452 0.66830
0.03453 0.66831
0.03453 0.66832
0.03453 0.66833
0.03453 0.66834
0.03453 0.66835
0.03453 0.66836
0.03453 0.66837
0.03453 0.66838
0.03453 0.66839
0.03453 0.66840
0.03453 0.66841
0.03453 0.66842
0.03453 0.66843
0.03453 0.66844
0.03453 0.66845
0.03453 0.66846
0.03453 0.66847
0.03453 0.66848
0.03453 0.66849
0.03453 0.66850
0.03453 0.66851
0.03453 0.66852
0.03454 0.66853
0.03454 0.66854
0.03454 0.66855
0.03454 0.66856
0.03454 0.66857
0.03454 0.66858
0.03454 0.66859
0.03454 0.66860
0.03454 0.66861
0.03454 0.66862
0.03454 0.66863
0.03454 0.66864
0.03454 0.66865
0.03454 0.66866
0.03454 0.66867
0.03454 0.66868
0.03454 0.66869
0.03454 0.66870
0.03454 0.66871
0.03454 0.66872
0.03454 0.66873
0.03454 0.66874
0.03454 0.66875
0.03454 0.66876
0.03455 0.66877
0.03455 0.66878
0.03455 0.66879
0.03455 0.66880
0.03455 0.66881
0.03455 0.66882
0.03455 0.66883
0.03455 0.66884
0.03455 0.66885
0.03455 0.66886
0.03455 0.66887
0.03455 0.66888
0.03455 0.66889
0.03455 0.66890
0.03455 0.66891
0.03455 0.66892
0.03455 0.66893
0.03455 0.66894
0.03455 0.66895
0.03455 0.66896
0.03455 0.66897
0.03456 0.66898
0.03456 0.66899
0.03456 0.66900
0.03456 0.66901
0.03456 0.66902
0.03456 0.66903
0.03456 0.66904
0.03456 0.66905
0.03456 0.66906
0.03456 0.66907
0.03456 0.66908
0.03456 0.66909
0.03456 0.66910
0.03456 0.66911
0.03456 0.66912
0.03456 0.66913
0.03456 0.66914
0.03457 0.66915
0.03457 0.66916
0.03457 0.66917
0.03457 0.66918
0.03457 0.66919
0.03457 0.66920
0.03457 0.66921
0.03457 0.66922
0.03457 0.66923
0.03457 0.66924
0.03457 0.66925
0.03457 0.66926
0.03457 0.66927
0.03457 0.66928
0.03457 0.66929
0.03457 0.66930
0.03457 0.66931
0.03458 0.66932
0.03458 0.66933
0.03458 0.66934
0.03458 0.66935
0.03458 0.66936
0.03458 0.66937
0.03458 0.66938
0.03458 0.66939
0.03458 0.66940
0.03458 0.66941
0.03458 0.66942
0.03458 0.66943
0.03458 0.66944
0.03458 0.66945
0.03458 0.66946
0.03458 0.66947
0.03458 0.66948
0.03458 0.66949
0.03458 0.66950
0.03458 0.66951
0.03459 0.66952
0.03459 0.66953
0.03459 0.66954
0.03459 0.66955
0.03459 0.66956
0.03459 0.66957
0.03459 0.66958
0.03459 0.66959
0.03459 0.66960
0.03459 0.66961
0.03459 0.66962
0.03459 0.66963
0.03459 0.66964
0.03459 0.66965
0.03459 0.66966
0.03459 0.66967
0.03459 0.66968
0.03459 0.66969
0.03460 0.66970
0.03460 0.66971
0.03460 0.66972
0.03460 0.66973
0.03460 0.66974
0.03460 0.66975
0.03460 0.66976
0.03460 0.66977
0.03460 0.66978
0.03460 0.66979
0.03460 0.66980
0.03460 0.66981
0.03460 0.66982
0.03460 0.66983
0.03460 0.66984
0.03460 0.66985
0.03460 0.66986
0.03460 0.66987
0.03460 0.66988
0.03460 0.66989
0.03460 0.66990
0.03460 0.66991
0.03461 0.66992
0.03461 0.66993
0.03461 0.66994
0.03461 0.66995
0.03461 0.66996
0.03461 0.66997
0.03461 0.66998
0.03461 0.66999
0.03461 0.67000
0.03461 0.67001
0.03461 0.67002
0.03461 0.67003
0.03461 0.67004
0.03461 0.67005
0.03461 0.67006
0.03461 0.67007
0.03461 0.67008
0.03461 0.67009
0.03461 0.67010
0.03461 0.67011
0.03461 0.67012
0.03461 0.67013
0.03461 0.67014
0.03462 0.67015
0.03462 0.67016
0.03462 0.67017
0.03462 0.67018
0.03462 0.67019
0.03462 0.67020
0.03462 0.67021
0.03462 0.67022
0.03462 0.67023
0.03462 0.67024
0.03462 0.67025
0.03462 0.67026
0.03462 0.67027
0.03462 0.67028
0.03462 0.67029
0.03462 0.67030
0.03462 0.67031
0.03462 0.67032
0.03462 0.67033
0.03462 0.67034
0.03462 0.67035
0.03462 0.67036
0.03462 0.67037
0.03462 0.67038
0.03462 0.67039
0.03462 0.67040
0.03462 0.67041
0.03462 0.67042
0.03462 0.67043
0.03462 0.67044
0.03462 0.67045
0.03462 0.67046
0.03462 0.67047
0.03462 0.67048
0.03462 0.67049
0.03462 0.67050
0.03462 0.67051
0.03462 0.67052
0.03463 0.67053
0.03463 0.67054
0.03463 0.67055
0.03463 0.67056
0.03463 0.67057
0.03463 0.67058
0.03463 0.67059
0.03463 0.67060
0.03463 0.67061
0.03463 0.67062
0.03463 0.67063
0.03463 0.67064
0.03463 0.67065
0.03463 0.67066
0.03463 0.67067
0.03463 0.67068
0.03463 0.67069
0.03463 0.67070
0.03463 0.67071
0.03463 0.67072
0.03463 0.67073
0.03463 0.67074
0.03463 0.67075
0.03463 0.67076
0.03464 0.67077
0.03464 0.67078
0.03464 0.67079
0.03464 0.67080
0.03464 0.67081
0.03464 0.67082
0.03464 0.67083
0.03464 0.67084
0.03464 0.67085
0.03464 0.67086
0.03464 0.67087
0.03464 0.67088
0.03464 0.67089
0.03464 0.67090
0.03465 0.67091
0.03465 0.67092
0.03465 0.67093
0.03465 0.67094
0.03465 0.67095
0.03465 0.67096
0.03465 0.67097
0.03465 0.67098
0.03465 0.67099
0.03465 0.67100
0.03465 0.67101
0.03465 0.67102
0.03465 0.67103
0.03465 0.67104
0.03465 0.67105
0.03465 0.67106
0.03466 0.67107
0.03466 0.67108
0.03466 0.67109
0.03466 0.67110
0.03466 0.67111
0.03466 0.67112
0.03466 0.67113
0.03466 0.67114
0.03466 0.67115
0.03466 0.67116
0.03466 0.67117
0.03466 0.67118
0.03466 0.67119
0.03466 0.67120
0.03466 0.67121
0.03466 0.67122
0.03466 0.67123
0.03466 0.67124
0.03466 0.67125
0.03466 0.67126
0.03466 0.67127
0.03466 0.67128
0.03466 0.67129
0.03466 0.67130
0.03466 0.67131
0.03466 0.67132
0.03466 0.67133
0.03466 0.67134
0.03466 0.67135
0.03467 0.67136
0.03467 0.67137
0.03467 0.67138
0.03467 0.67139
0.03467 0.67140
0.03467 0.67141
0.03467 0.67142
0.03467 0.67143
0.03467 0.67144
0.03467 0.67145
0.03467 0.67146
0.03467 0.67147
0.03467 0.67148
0.03467 0.67149
0.03467 0.67150
0.03467 0.67151
0.03467 0.67152
0.03467 0.67153
0.03467 0.67154
0.03467 0.67155
0.03467 0.67156
0.03467 0.67157
0.03467 0.67158
0.03468 0.67159
0.03468 0.67160
0.03468 0.67161
0.03468 0.67162
0.03468 0.67163
0.03468 0.67164
0.03468 0.67165
0.03468 0.67166
0.03468 0.67167
0.03468 0.67168
0.03468 0.67169
0.03468 0.67170
0.03468 0.67171
0.03468 0.67172
0.03468 0.67173
0.03468 0.67174
0.03468 0.67175
0.03468 0.67176
0.03468 0.67177
0.03469 0.67178
0.03469 0.67179
0.03469 0.67180
0.03469 0.67181
0.03469 0.67182
0.03469 0.67183
0.03469 0.67184
0.03469 0.67185
0.03469 0.67186
0.03469 0.67187
0.03469 0.67188
0.03469 0.67189
0.03469 0.67190
0.03469 0.67191
0.03469 0.67192
0.03469 0.67193
0.03469 0.67194
0.03469 0.67195
0.03469 0.67196
0.03469 0.67197
0.03469 0.67198
0.03469 0.67199
0.03469 0.67200
0.03469 0.67201
0.03469 0.67202
0.03469 0.67203
0.03469 0.67204
0.03469 0.67205
0.03469 0.67206
0.03470 0.67207
0.03470 0.67208
0.03470 0.67209
0.03470 0.67210
0.03470 0.67211
0.03470 0.67212
0.03470 0.67213
0.03470 0.67214
0.03470 0.67215
0.03470 0.67216
0.03470 0.67217
0.03470 0.67218
0.03470 0.67219
0.03470 0.67220
0.03470 0.67221
0.03470 0.67222
0.03470 0.67223
0.03470 0.67224
0.03470 0.67225
0.03470 0.67226
0.03470 0.67227
0.03471 0.67228
0.03471 0.67229
0.03471 0.67230
0.03471 0.67231
0.03471 0.67232
0.03471 0.67233
0.03471 0.67234
0.03471 0.67235
0.03471 0.67236
0.03471 0.67237
0.03471 0.67238
0.03471 0.67239
0.03471 0.67240
0.03471 0.67241
0.03471 0.67242
0.03471 0.67243
0.03471 0.67244
0.03471 0.67245
0.03471 0.67246
0.03471 0.67247
0.03471 0.67248
0.03472 0.67249
0.03472 0.67250
0.03472 0.67251
0.03472 0.67252
0.03472 0.67253
0.03472 0.67254
0.03472 0.67255
0.03472 0.67256
0.03472 0.67257
0.03472 0.67258
0.03472 0.67259
0.03472 0.67260
0.03472 0.67261
0.03472 0.67262
0.03472 0.67263
0.03472 0.67264
0.03472 0.67265
0.03472 0.67266
0.03473 0.67267
0.03473 0.67268
0.03473 0.67269
0.03473 0.67270
0.03473 0.67271
0.03473 0.67272
0.03473 0.67273
0.03473 0.67274
0.03473 0.67275
0.03473 0.67276
0.03473 0.67277
0.03473 0.67278
0.03473 0.67279
0.03473 0.67280
0.03473 0.67281
0.03473 0.67282
0.03473 0.67283
0.03473 0.67284
0.03473 0.67285
0.03474 0.67286
0.03474 0.67287
0.03474 0.67288
0.03474 0.67289
0.03474 0.67290
0.03474 0.67291
0.03474 0.67292
0.03474 0.67293
0.03474 0.67294
0.03474 0.67295
0.03474 0.67296
0.03474 0.67297
0.03474 0.67298
0.03474 0.67299
0.03474 0.67300
0.03474 0.67301
0.03474 0.67302
0.03474 0.67303
0.03474 0.67304
0.03474 0.67305
0.03474 0.67306
0.03474 0.67307
0.03474 0.67308
0.03474 0.67309
0.03475 0.67310
0.03475 0.67311
0.03475 0.67312
0.03475 0.67313
0.03475 0.67314
0.03475 0.67315
0.03475 0.67316
0.03475 0.67317
0.03475 0.67318
0.03475 0.67319
0.03475 0.67320
0.03475 0.67321
0.03475 0.67322
0.03475 0.67323
0.03475 0.67324
0.03475 0.67325
0.03475 0.67326
0.03475 0.67327
0.03475 0.67328
0.03475 0.67329
0.03475 0.67330
0.03475 0.67331
0.03475 0.67332
0.03475 0.67333
0.03476 0.67334
0.03476 0.67335
0.03476 0.67336
0.03476 0.67337
0.03476 0.67338
0.03476 0.67339
0.03476 0.67340
0.03476 0.67341
0.03476 0.67342
0.03476 0.67343
0.03476 0.67344
0.03476 0.67345
0.03476 0.67346
0.03476 0.67347
0.03476 0.67348
0.03476 0.67349
0.03476 0.67350
0.03476 0.67351
0.03476 0.67352
0.03476 0.67353
0.03476 0.67354
0.03476 0.67355
0.03476 0.67356
0.03476 0.67357
0.03477 0.67358
0.03477 0.67359
0.03477 0.67360
0.03477 0.67361
0.03477 0.67362
0.03477 0.67363
0.03477 0.67364
0.03477 0.67365
0.03477 0.67366
0.03477 0.67367
0.03477 0.67368
0.03477 0.67369
0.03477 0.67370
0.03477 0.67371
0.03477 0.67372
0.03477 0.67373
0.03477 0.67374
0.03477 0.67375
0.03477 0.67376
0.03477 0.67377
0.03477 0.67378
0.03477 0.67379
0.03477 0.67380
0.03477 0.67381
0.03477 0.67382
0.03477 0.67383
0.03477 0.67384
0.03477 0.67385
0.03477 0.67386
0.03477 0.67387
0.03478 0.67388
0.03478 0.67389
0.03478 0.67390
0.03478 0.67391
0.03478 0.67392
0.03478 0.67393
0.03478 0.67394
0.03478 0.67395
0.03478 0.67396
0.03478 0.67397
0.03478 0.67398
0.03479 0.67399
0.03479 0.67400
0.03479 0.67401
0.03479 0.67402
0.03479 0.67403
0.03479 0.67404
0.03479 0.67405
0.03479 0.67406
0.03479 0.67407
0.03479 0.67408
0.03479 0.67409
0.03479 0.67410
0.03479 0.67411
0.03479 0.67412
0.03479 0.67413
0.03479 0.67414
0.03479 0.67415
0.03479 0.67416
0.03479 0.67417
0.03479 0.67418
0.03480 0.67419
0.03480 0.67420
0.03480 0.67421
0.03480 0.67422
0.03480 0.67423
0.03480 0.67424
0.03480 0.67425
0.03480 0.67426
0.03480 0.67427
0.03480 0.67428
0.03480 0.67429
0.03480 0.67430
0.03480 0.67431
0.03480 0.67432
0.03480 0.67433
0.03480 0.67434
0.03480 0.67435
0.03480 0.67436
0.03480 0.67437
0.03480 0.67438
0.03480 0.67439
0.03480 0.67440
0.03481 0.67441
0.03481 0.67442
0.03481 0.67443
0.03481 0.67444
0.03481 0.67445
0.03481 0.67446
0.03481 0.67447
0.03481 0.67448
0.03481 0.67449
0.03481 0.67450
0.03481 0.67451
0.03481 0.67452
0.03481 0.67453
0.03481 0.67454
0.03481 0.67455
0.03481 0.67456
0.03481 0.67457
0.03482 0.67458
0.03482 0.67459
0.03482 0.67460
0.03482 0.67461
0.03482 0.67462
0.03482 0.67463
0.03482 0.67464
0.03482 0.67465
0.03482 0.67466
0.03482 0.67467
0.03482 0.67468
0.03482 0.67469
0.03482 0.67470
0.03482 0.67471
0.03482 0.67472
0.03482 0.67473
0.03482 0.67474
0.03483 0.67475
0.03483 0.67476
0.03483 0.67477
0.03483 0.67478
0.03483 0.67479
0.03483 0.67480
0.03483 0.67481
0.03483 0.67482
0.03483 0.67483
0.03483 0.67484
0.03483 0.67485
0.03483 0.67486
0.03483 0.67487
0.03483 0.67488
0.03483 0.67489
0.03483 0.67490
0.03483 0.67491
0.03483 0.67492
0.03483 0.67493
0.03484 0.67494
0.03484 0.67495
0.03484 0.67496
0.03484 0.67497
0.03484 0.67498
0.03484 0.67499
0.03484 0.67500
0.03484 0.67501
0.03484 0.67502
0.03484 0.67503
0.03485 0.67504
0.03485 0.67505
0.03485 0.67506
0.03485 0.67507
0.03485 0.67508
0.03485 0.67509
0.03485 0.67510
0.03485 0.67511
0.03485 0.67512
0.03485 0.67513
0.03485 0.67514
0.03485 0.67515
0.03485 0.67516
0.03485 0.67517
0.03485 0.67518
0.03485 0.67519
0.03485 0.67520
0.03485 0.67521
0.03485 0.67522
0.03485 0.67523
0.03485 0.67524
0.03485 0.67525
0.03485 0.67526
0.03485 0.67527
0.03486 0.67528
0.03486 0.67529
0.03486 0.67530
0.03486 0.67531
0.03486 0.67532
0.03486 0.67533
0.03486 0.67534
0.03486 0.67535
0.03486 0.67536
0.03486 0.67537
0.03486 0.67538
0.03486 0.67539
0.03486 0.67540
0.03486 0.67541
0.03486 0.67542
0.03486 0.67543
0.03486 0.67544
0.03486 0.67545
0.03486 0.67546
0.03486 0.67547
0.03486 0.67548
0.03486 0.67549
0.03486 0.67550
0.03486 0.67551
0.03486 0.67552
0.03486 0.67553
0.03486 0.67554
0.03486 0.67555
0.03486 0.67556
0.03487 0.67557
0.03487 0.67558
0.03487 0.67559
0.03487 0.67560
0.03487 0.67561
0.03487 0.67562
0.03487 0.67563
0.03487 0.67564
0.03487 0.67565
0.03487 0.67566
0.03487 0.67567
0.03487 0.67568
0.03487 0.67569
0.03487 0.67570
0.03487 0.67571
0.03487 0.67572
0.03487 0.67573
0.03487 0.67574
0.03488 0.67575
0.03488 0.67576
0.03488 0.67577
0.03488 0.67578
0.03488 0.67579
0.03488 0.67580
0.03488 0.67581
0.03488 0.67582
0.03488 0.67583
0.03488 0.67584
0.03488 0.67585
0.03488 0.67586
0.03488 0.67587
0.03488 0.67588
0.03488 0.67589
0.03488 0.67590
0.03488 0.67591
0.03488 0.67592
0.03488 0.67593
0.03488 0.67594
0.03488 0.67595
0.03488 0.67596
0.03489 0.67597
0.03489 0.67598
0.03489 0.67599
0.03489 0.67600
0.03489 0.67601
0.03489 0.67602
0.03489 0.67603
0.03489 0.67604
0.03489 0.67605
0.03489 0.67606
0.03489 0.67607
0.03489 0.67608
0.03489 0.67609
0.03489 0.67610
0.03489 0.67611
0.03490 0.67612
0.03490 0.67613
0.03490 0.67614
0.03490 0.67615
0.03490 0.67616
0.03490 0.67617
0.03490 0.67618
0.03490 0.67619
0.03490 0.67620
0.03490 0.67621
0.03490 0.67622
0.03490 0.67623
0.03490 0.67624
0.03490 0.67625
0.03490 0.67626
0.03490 0.67627
0.03490 0.67628
0.03490 0.67629
0.03491 0.67630
0.03491 0.67631
0.03491 0.67632
0.03491 0.67633
0.03491 0.67634
0.03491 0.67635
0.03491 0.67636
0.03491 0.67637
0.03491 0.67638
0.03491 0.67639
0.03491 0.67640
0.03491 0.67641
0.03491 0.67642
0.03491 0.67643
0.03491 0.67644
0.03491 0.67645
0.03491 0.67646
0.03491 0.67647
0.03491 0.67648
0.03491 0.67649
0.03491 0.67650
0.03491 0.67651
0.03491 0.67652
0.03492 0.67653
0.03492 0.67654
0.03492 0.67655
0.03492 0.67656
0.03492 0.67657
0.03492 0.67658
0.03492 0.67659
0.03492 0.67660
0.03492 0.67661
0.03492 0.67662
0.03492 0.67663
0.03492 0.67664
0.03492 0.67665
0.03492 0.67666
0.03492 0.67667
0.03492 0.67668
0.03492 0.67669
0.03492 0.67670
0.03492 0.67671
0.03493 0.67672
0.03493 0.67673
0.03493 0.67674
0.03493 0.67675
0.03493 0.67676
0.03493 0.67677
0.03493 0.67678
0.03493 0.67679
0.03493 0.67680
0.03493 0.67681
0.03493 0.67682
0.03493 0.67683
0.03493 0.67684
0.03493 0.67685
0.03493 0.67686
0.03493 0.67687
0.03493 0.67688
0.03493 0.67689
0.03493 0.67690
0.03493 0.67691
0.03493 0.67692
0.03493 0.67693
0.03493 0.67694
0.03494 0.67695
0.03494 0.67696
0.03494 0.67697
0.03494 0.67698
0.03494 0.67699
0.03494 0.67700
0.03494 0.67701
0.03494 0.67702
0.03494 0.67703
0.03494 0.67704
0.03494 0.67705
0.03494 0.67706
0.03494 0.67707
0.03494 0.67708
0.03494 0.67709
0.03494 0.67710
0.03494 0.67711
0.03494 0.67712
0.03494 0.67713
0.03494 0.67714
0.03494 0.67715
0.03494 0.67716
0.03495 0.67717
0.03495 0.67718
0.03495 0.67719
0.03495 0.67720
0.03495 0.67721
0.03495 0.67722
0.03495 0.67723
0.03495 0.67724
0.03495 0.67725
0.03495 0.67726
0.03495 0.67727
0.03495 0.67728
0.03495 0.67729
0.03495 0.67730
0.03495 0.67731
0.03495 0.67732
0.03495 0.67733
0.03496 0.67734
0.03496 0.67735
0.03496 0.67736
0.03496 0.67737
0.03496 0.67738
0.03496 0.67739
0.03496 0.67740
0.03496 0.67741
0.03496 0.67742
0.03496 0.67743
0.03496 0.67744
0.03496 0.67745
0.03496 0.67746
0.03496 0.67747
0.03496 0.67748
0.03496 0.67749
0.03496 0.67750
0.03496 0.67751
0.03496 0.67752
0.03496 0.67753
0.03497 0.67754
0.03497 0.67755
0.03497 0.67756
0.03497 0.67757
0.03497 0.67758
0.03497 0.67759
0.03497 0.67760
0.03497 0.67761
0.03497 0.67762
0.03497 0.67763
0.03497 0.67764
0.03497 0.67765
0.03497 0.67766
0.03497 0.67767
0.03497 0.67768
0.03497 0.67769
0.03497 0.67770
0.03497 0.67771
0.03497 0.67772
0.03497 0.67773
0.03497 0.67774
0.03497 0.67775
0.03497 0.67776
0.03497 0.67777
0.03497 0.67778
0.03497 0.67779
0.03498 0.67780
0.03498 0.67781
0.03498 0.67782
0.03498 0.67783
0.03498 0.67784
0.03498 0.67785
0.03498 0.67786
0.03498 0.67787
0.03498 0.67788
0.03498 0.67789
0.03498 0.67790
0.03498 0.67791
0.03498 0.67792
0.03498 0.67793
0.03498 0.67794
0.03498 0.67795
0.03498 0.67796
0.03498 0.67797
0.03498 0.67798
0.03498 0.67799
0.03498 0.67800
0.03498 0.67801
0.03498 0.67802
0.03499 0.67803
0.03499 0.67804
0.03499 0.67805
0.03499 0.67806
0.03499 0.67807
0.03499 0.67808
0.03499 0.67809
0.03499 0.67810
0.03499 0.67811
0.03499 0.67812
0.03499 0.67813
0.03499 0.67814
0.03499 0.67815
0.03499 0.67816
0.03499 0.67817
0.03499 0.67818
0.03499 0.67819
0.03499 0.67820
0.03499 0.67821
0.03500 0.67822
0.03500 0.67823
0.03500 0.67824
0.03500 0.67825
0.03500 0.67826
0.03500 0.67827
0.03500 0.67828
0.03500 0.67829
0.03500 0.67830
0.03500 0.67831
0.03500 0.67832
0.03500 0.67833
0.03500 0.67834
0.03500 0.67835
0.03500 0.67836
0.03500 0.67837
0.03500 0.67838
0.03500 0.67839
0.03500 0.67840
0.03500 0.67841
0.03501 0.67842
0.03501 0.67843
0.03501 0.67844
0.03501 0.67845
0.03501 0.67846
0.03501 0.67847
0.03501 0.67848
0.03501 0.67849
0.03501 0.67850
0.03501 0.67851
0.03501 0.67852
0.03501 0.67853
0.03501 0.67854
0.03501 0.67855
0.03501 0.67856
0.03501 0.67857
0.03502 0.67858
0.03502 0.67859
0.03502 0.67860
0.03502 0.67861
0.03502 0.67862
0.03502 0.67863
0.03502 0.67864
0.03502 0.67865
0.03502 0.67866
0.03502 0.67867
0.03502 0.67868
0.03502 0.67869
0.03502 0.67870
0.03502 0.67871
0.03502 0.67872
0.03502 0.67873
0.03502 0.67874
0.03502 0.67875
0.03502 0.67876
0.03502 0.67877
0.03502 0.67878
0.03503 0.67879
0.03503 0.67880
0.03503 0.67881
0.03503 0.67882
0.03503 0.67883
0.03503 0.67884
0.03503 0.67885
0.03503 0.67886
0.03503 0.67887
0.03503 0.67888
0.03503 0.67889
0.03503 0.67890
0.03503 0.67891
0.03503 0.67892
0.03503 0.67893
0.03503 0.67894
0.03503 0.67895
0.03503 0.67896
0.03503 0.67897
0.03503 0.67898
0.03503 0.67899
0.03503 0.67900
0.03504 0.67901
0.03504 0.67902
0.03504 0.67903
0.03504 0.67904
0.03504 0.67905
0.03504 0.67906
0.03504 0.67907
0.03504 0.67908
0.03504 0.67909
0.03504 0.67910
0.03504 0.67911
0.03504 0.67912
0.03504 0.67913
0.03504 0.67914
0.03504 0.67915
0.03504 0.67916
0.03504 0.67917
0.03504 0.67918
0.03504 0.67919
0.03504 0.67920
0.03505 0.67921
0.03505 0.67922
0.03505 0.67923
0.03505 0.67924
0.03505 0.67925
0.03505 0.67926
0.03505 0.67927
0.03505 0.67928
0.03505 0.67929
0.03505 0.67930
0.03505 0.67931
0.03505 0.67932
0.03505 0.67933
0.03505 0.67934
0.03505 0.67935
0.03505 0.67936
0.03505 0.67937
0.03505 0.67938
0.03505 0.67939
0.03505 0.67940
0.03505 0.67941
0.03505 0.67942
0.03505 0.67943
0.03506 0.67944
0.03506 0.67945
0.03506 0.67946
0.03506 0.67947
0.03506 0.67948
0.03506 0.67949
0.03506 0.67950
0.03506 0.67951
0.03506 0.67952
0.03506 0.67953
0.03506 0.67954
0.03506 0.67955
0.03506 0.67956
0.03506 0.67957
0.03506 0.67958
0.03506 0.67959
0.03506 0.67960
0.03506 0.67961
0.03506 0.67962
0.03506 0.67963
0.03506 0.67964
0.03506 0.67965
0.03506 0.67966
0.03506 0.67967
0.03506 0.67968
0.03506 0.67969
0.03507 0.67970
0.03507 0.67971
0.03507 0.67972
0.03507 0.67973
0.03507 0.67974
0.03507 0.67975
0.03507 0.67976
0.03507 0.67977
0.03507 0.67978
0.03507 0.67979
0.03507 0.67980
0.03507 0.67981
0.03507 0.67982
0.03507 0.67983
0.03507 0.67984
0.03507 0.67985
0.03507 0.67986
0.03507 0.67987
0.03507 0.67988
0.03507 0.67989
0.03507 0.67990
0.03507 0.67991
0.03507 0.67992
0.03507 0.67993
0.03507 0.67994
0.03507 0.67995
0.03508 0.67996
0.03508 0.67997
0.03508 0.67998
0.03508 0.67999
0.03508 0.68000
0.03508 0.68001
0.03508 0.68002
0.03508 0.68003
0.03508 0.68004
0.03508 0.68005
0.03508 0.68006
0.03508 0.68007
0.03508 0.68008
0.03508 0.68009
0.03508 0.68010
0.03508 0.68011
0.03508 0.68012
0.03508 0.68013
0.03508 0.68014
0.03508 0.68015
0.03508 0.68016
0.03508 0.68017
0.03508 0.68018
0.03508 0.68019
0.03509 0.68020
0.03509 0.68021
0.03509 0.68022
0.03509 0.68023
0.03509 0.68024
0.03509 0.68025
0.03509 0.68026
0.03509 0.68027
0.03509 0.68028
0.03509 0.68029
0.03509 0.68030
0.03509 0.68031
0.03509 0.68032
0.03509 0.68033
0.03509 0.68034
0.03509 0.68035
0.03509 0.68036
0.03509 0.68037
0.03509 0.68038
0.03509 0.68039
0.03509 0.68040
0.03509 0.68041
0.03509 0.68042
0.03509 0.68043
0.03509 0.68044
0.03509 0.68045
0.03510 0.68046
0.03510 0.68047
0.03510 0.68048
0.03510 0.68049
0.03510 0.68050
0.03510 0.68051
0.03510 0.68052
0.03510 0.68053
0.03510 0.68054
0.03510 0.68055
0.03510 0.68056
0.03510 0.68057
0.03510 0.68058
0.03510 0.68059
0.03510 0.68060
0.03510 0.68061
0.03511 0.68062
0.03511 0.68063
0.03511 0.68064
0.03511 0.68065
0.03511 0.68066
0.03511 0.68067
0.03511 0.68068
0.03511 0.68069
0.03511 0.68070
0.03511 0.68071
0.03511 0.68072
0.03511 0.68073
0.03511 0.68074
0.03511 0.68075
0.03511 0.68076
0.03511 0.68077
0.03511 0.68078
0.03511 0.68079
0.03511 0.68080
0.03511 0.68081
0.03511 0.68082
0.03511 0.68083
0.03511 0.68084
0.03511 0.68085
0.03512 0.68086
0.03512 0.68087
0.03512 0.68088
0.03512 0.68089
0.03512 0.68090
0.03512 0.68091
0.03512 0.68092
0.03512 0.68093
0.03512 0.68094
0.03512 0.68095
0.03512 0.68096
0.03512 0.68097
0.03512 0.68098
0.03512 0.68099
0.03512 0.68100
0.03512 0.68101
0.03512 0.68102
0.03512 0.68103
0.03512 0.68104
0.03512 0.68105
0.03513 0.68106
0.03513 0.68107
0.03513 0.68108
0.03513 0.68109
0.03513 0.68110
0.03513 0.68111
0.03513 0.68112
0.03513 0.68113
0.03513 0.68114
0.03513 0.68115
0.03513 0.68116
0.03513 0.68117
0.03513 0.68118
0.03513 0.68119
0.03513 0.68120
0.03513 0.68121
0.03513 0.68122
0.03513 0.68123
0.03514 0.68124
0.03514 0.68125
0.03514 0.68126
0.03514 0.68127
0.03514 0.68128
0.03514 0.68129
0.03514 0.68130
0.03514 0.68131
0.03514 0.68132
0.03514 0.68133
0.03514 0.68134
0.03514 0.68135
0.03514 0.68136
0.03514 0.68137
0.03514 0.68138
0.03514 0.68139
0.03514 0.68140
0.03514 0.68141
0.03514 0.68142
0.03514 0.68143
0.03514 0.68144
0.03515 0.68145
0.03515 0.68146
0.03515 0.68147
0.03515 0.68148
0.03515 0.68149
0.03515 0.68150
0.03515 0.68151
0.03515 0.68152
0.03515 0.68153
0.03515 0.68154
0.03515 0.68155
0.03515 0.68156
0.03515 0.68157
0.03515 0.68158
0.03515 0.68159
0.03515 0.68160
0.03515 0.68161
0.03515 0.68162
0.03515 0.68163
0.03515 0.68164
0.03515 0.68165
0.03515 0.68166
0.03515 0.68167
0.03515 0.68168
0.03515 0.68169
0.03515 0.68170
0.03515 0.68171
0.03515 0.68172
0.03516 0.68173
0.03516 0.68174
0.03516 0.68175
0.03516 0.68176
0.03516 0.68177
0.03516 0.68178
0.03516 0.68179
0.03516 0.68180
0.03516 0.68181
0.03516 0.68182
0.03516 0.68183
0.03516 0.68184
0.03516 0.68185
0.03516 0.68186
0.03516 0.68187
0.03516 0.68188
0.03516 0.68189
0.03516 0.68190
0.03516 0.68191
0.03516 0.68192
0.03517 0.68193
0.03517 0.68194
0.03517 0.68195
0.03517 0.68196
0.03517 0.68197
0.03517 0.68198
0.03517 0.68199
0.03517 0.68200
0.03517 0.68201
0.03517 0.68202
0.03517 0.68203
0.03517 0.68204
0.03517 0.68205
0.03517 0.68206
0.03517 0.68207
0.03517 0.68208
0.03517 0.68209
0.03517 0.68210
0.03518 0.68211
0.03518 0.68212
0.03518 0.68213
0.03518 0.68214
0.03518 0.68215
0.03518 0.68216
0.03518 0.68217
0.03518 0.68218
0.03518 0.68219
0.03518 0.68220
0.03518 0.68221
0.03518 0.68222
0.03518 0.68223
0.03518 0.68224
0.03518 0.68225
0.03518 0.68226
0.03518 0.68227
0.03518 0.68228
0.03519 0.68229
0.03519 0.68230
0.03519 0.68231
0.03519 0.68232
0.03519 0.68233
0.03519 0.68234
0.03519 0.68235
0.03519 0.68236
0.03519 0.68237
0.03519 0.68238
0.03519 0.68239
0.03519 0.68240
0.03519 0.68241
0.03520 0.68242
0.03520 0.68243
0.03520 0.68244
0.03520 0.68245
0.03520 0.68246
0.03520 0.68247
0.03520 0.68248
0.03520 0.68249
0.03520 0.68250
0.03520 0.68251
0.03520 0.68252
0.03520 0.68253
0.03520 0.68254
0.03520 0.68255
0.03520 0.68256
0.03520 0.68257
0.03520 0.68258
0.03520 0.68259
0.03520 0.68260
0.03520 0.68261
0.03520 0.68262
0.03520 0.68263
0.03520 0.68264
0.03520 0.68265
0.03520 0.68266
0.03520 0.68267
0.03520 0.68268
0.03521 0.68269
0.03521 0.68270
0.03521 0.68271
0.03521 0.68272
0.03521 0.68273
0.03521 0.68274
0.03521 0.68275
0.03521 0.68276
0.03521 0.68277
0.03521 0.68278
0.03521 0.68279
0.03521 0.68280
0.03521 0.68281
0.03521 0.68282
0.03521 0.68283
0.03521 0.68284
0.03521 0.68285
0.03521 0.68286
0.03522 0.68287
0.03522 0.68288
0.03522 0.68289
0.03522 0.68290
0.03522 0.68291
0.03522 0.68292
0.03522 0.68293
0.03522 0.68294
0.03522 0.68295
0.03522 0.68296
0.03522 0.68297
0.03522 0.68298
0.03522 0.68299
0.03522 0.68300
0.03522 0.68301
0.03522 0.68302
0.03522 0.68303
0.03522 0.68304
0.03522 0.68305
0.03522 0.68306
0.03522 0.68307
0.03522 0.68308
0.03523 0.68309
0.03523 0.68310
0.03523 0.68311
0.03523 0.68312
0.03523 0.68313
0.03523 0.68314
0.03523 0.68315
0.03523 0.68316
0.03523 0.68317
0.03523 0.68318
0.03523 0.68319
0.03523 0.68320
0.03523 0.68321
0.03523 0.68322
0.03524 0.68323
0.03524 0.68324
0.03524 0.68325
0.03524 0.68326
0.03524 0.68327
0.03524 0.68328
0.03524 0.68329
0.03524 0.68330
0.03524 0.68331
0.03524 0.68332
0.03524 0.68333
0.03524 0.68334
0.03524 0.68335
0.03524 0.68336
0.03524 0.68337
0.03524 0.68338
0.03524 0.68339
0.03524 0.68340
0.03524 0.68341
0.03524 0.68342
0.03524 0.68343
0.03524 0.68344
0.03524 0.68345
0.03524 0.68346
0.03524 0.68347
0.03524 0.68348
0.03524 0.68349
0.03524 0.68350
0.03524 0.68351
0.03524 0.68352
0.03525 0.68353
0.03525 0.68354
0.03525 0.68355
0.03525 0.68356
0.03525 0.68357
0.03525 0.68358
0.03525 0.68359
0.03525 0.68360
0.03525 0.68361
0.03525 0.68362
0.03525 0.68363
0.03525 0.68364
0.03525 0.68365
0.03525 0.68366
0.03525 0.68367
0.03525 0.68368
0.03525 0.68369
0.03525 0.68370
0.03525 0.68371
0.03525 0.68372
0.03525 0.68373
0.03525 0.68374
0.03525 0.68375
0.03525 0.68376
0.03525 0.68377
0.03525 0.68378
0.03525 0.68379
0.03525 0.68380
0.03525 0.68381
0.03526 0.68382
0.03526 0.68383
0.03526 0.68384
0.03526 0.68385
0.03526 0.68386
0.03526 0.68387
0.03526 0.68388
0.03526 0.68389
0.03526 0.68390
0.03526 0.68391
0.03526 0.68392
0.03526 0.68393
0.03526 0.68394
0.03526 0.68395
0.03526 0.68396
0.03526 0.68397
0.03526 0.68398
0.03526 0.68399
0.03526 0.68400
0.03526 0.68401
0.03527 0.68402
0.03527 0.68403
0.03527 0.68404
0.03527 0.68405
0.03527 0.68406
0.03527 0.68407
0.03527 0.68408
0.03527 0.68409
0.03527 0.68410
0.03527 0.68411
0.03527 0.68412
0.03527 0.68413
0.03527 0.68414
0.03527 0.68415
0.03527 0.68416
0.03527 0.68417
0.03527 0.68418
0.03527 0.68419
0.03527 0.68420
0.03527 0.68421
0.03528 0.68422
0.03528 0.68423
0.03528 0.68424
0.03528 0.68425
0.03528 0.68426
0.03528 0.68427
0.03528 0.68428
0.03528 0.68429
0.03528 0.68430
0.03528 0.68431
0.03528 0.68432
0.03528 0.68433
0.03528 0.68434
0.03528 0.68435
0.03528 0.68436
0.03528 0.68437
0.03528 0.68438
0.03528 0.68439
0.03528 0.68440
0.03528 0.68441
0.03528 0.68442
0.03528 0.68443
0.03528 0.68444
0.03528 0.68445
0.03528 0.68446
0.03528 0.68447
0.03529 0.68448
0.03529 0.68449
0.03529 0.68450
0.03529 0.68451
0.03529 0.68452
0.03529 0.68453
0.03529 0.68454
0.03529 0.68455
0.03529 0.68456
0.03529 0.68457
0.03529 0.68458
0.03529 0.68459
0.03529 0.68460
0.03529 0.68461
0.03529 0.68462
0.03529 0.68463
0.03529 0.68464
0.03529 0.68465
0.03529 0.68466
0.03529 0.68467
0.03530 0.68468
0.03530 0.68469
0.03530 0.68470
0.03530 0.68471
0.03530 0.68472
0.03530 0.68473
0.03530 0.68474
0.03530 0.68475
0.03530 0.68476
0.03530 0.68477
0.03530 0.68478
0.03530 0.68479
0.03530 0.68480
0.03530 0.68481
0.03530 0.68482
0.03530 0.68483
0.03530 0.68484
0.03530 0.68485
0.03530 0.68486
0.03530 0.68487
0.03530 0.68488
0.03530 0.68489
0.03530 0.68490
0.03530 0.68491
0.03531 0.68492
0.03531 0.68493
0.03531 0.68494
0.03531 0.68495
0.03531 0.68496
0.03531 0.68497
0.03531 0.68498
0.03531 0.68499
0.03531 0.68500
0.03531 0.68501
0.03531 0.68502
0.03531 0.68503
0.03531 0.68504
0.03531 0.68505
0.03531 0.68506
0.03531 0.68507
0.03531 0.68508
0.03531 0.68509
0.03531 0.68510
0.03531 0.68511
0.03531 0.68512
0.03531 0.68513
0.03532 0.68514
0.03532 0.68515
0.03532 0.68516
0.03532 0.68517
0.03532 0.68518
0.03532 0.68519
0.03532 0.68520
0.03532 0.68521
0.03532 0.68522
0.03532 0.68523
0.03532 0.68524
0.03532 0.68525
0.03532 0.68526
0.03532 0.68527
0.03532 0.68528
0.03532 0.68529
0.03532 0.68530
0.03532 0.68531
0.03532 0.68532
0.03532 0.68533
0.03532 0.68534
0.03532 0.68535
0.03532 0.68536
0.03533 0.68537
0.03533 0.68538
0.03533 0.68539
0.03533 0.68540
0.03533 0.68541
0.03533 0.68542
0.03533 0.68543
0.03533 0.68544
0.03533 0.68545
0.03533 0.68546
0.03533 0.68547
0.03533 0.68548
0.03533 0.68549
0.03533 0.68550
0.03533 0.68551
0.03533 0.68552
0.03533 0.68553
0.03533 0.68554
0.03533 0.68555
0.03533 0.68556
0.03533 0.68557
0.03533 0.68558
0.03533 0.68559
0.03533 0.68560
0.03533 0.68561
0.03534 0.68562
0.03534 0.68563
0.03534 0.68564
0.03534 0.68565
0.03534 0.68566
0.03534 0.68567
0.03534 0.68568
0.03534 0.68569
0.03534 0.68570
0.03534 0.68571
0.03534 0.68572
0.03534 0.68573
0.03534 0.68574
0.03534 0.68575
0.03534 0.68576
0.03534 0.68577
0.03534 0.68578
0.03534 0.68579
0.03534 0.68580
0.03535 0.68581
0.03535 0.68582
0.03535 0.68583
0.03535 0.68584
0.03535 0.68585
0.03535 0.68586
0.03535 0.68587
0.03535 0.68588
0.03535 0.68589
0.03535 0.68590
0.03535 0.68591
0.03535 0.68592
0.03535 0.68593
0.03535 0.68594
0.03535 0.68595
0.03535 0.68596
0.03535 0.68597
0.03535 0.68598
0.03535 0.68599
0.03535 0.68600
0.03535 0.68601
0.03536 0.68602
0.03536 0.68603
0.03536 0.68604
0.03536 0.68605
0.03536 0.68606
0.03536 0.68607
0.03536 0.68608
0.03536 0.68609
0.03536 0.68610
0.03536 0.68611
0.03536 0.68612
0.03536 0.68613
0.03537 0.68614
0.03537 0.68615
0.03537 0.68616
0.03537 0.68617
0.03537 0.68618
0.03537 0.68619
0.03537 0.68620
0.03537 0.68621
0.03537 0.68622
0.03537 0.68623
0.03537 0.68624
0.03537 0.68625
0.03537 0.68626
0.03537 0.68627
0.03537 0.68628
0.03537 0.68629
0.03537 0.68630
0.03537 0.68631
0.03537 0.68632
0.03537 0.68633
0.03537 0.68634
0.03537 0.68635
0.03537 0.68636
0.03537 0.68637
0.03537 0.68638
0.03538 0.68639
0.03538 0.68640
0.03538 0.68641
0.03538 0.68642
0.03538 0.68643
0.03538 0.68644
0.03538 0.68645
0.03538 0.68646
0.03538 0.68647
0.03538 0.68648
0.03538 0.68649
0.03538 0.68650
0.03538 0.68651
0.03538 0.68652
0.03538 0.68653
0.03538 0.68654
0.03538 0.68655
0.03538 0.68656
0.03538 0.68657
0.03538 0.68658
0.03538 0.68659
0.03538 0.68660
0.03538 0.68661
0.03538 0.68662
0.03538 0.68663
0.03539 0.68664
0.03539 0.68665
0.03539 0.68666
0.03539 0.68667
0.03539 0.68668
0.03539 0.68669
0.03539 0.68670
0.03539 0.68671
0.03539 0.68672
0.03539 0.68673
0.03539 0.68674
0.03539 0.68675
0.03539 0.68676
0.03539 0.68677
0.03539 0.68678
0.03539 0.68679
0.03539 0.68680
0.03539 0.68681
0.03539 0.68682
0.03540 0.68683
0.03540 0.68684
0.03540 0.68685
0.03540 0.68686
0.03540 0.68687
0.03540 0.68688
0.03540 0.68689
0.03540 0.68690
0.03540 0.68691
0.03540 0.68692
0.03540 0.68693
0.03540 0.68694
0.03540 0.68695
0.03540 0.68696
0.03540 0.68697
0.03540 0.68698
0.03540 0.68699
0.03540 0.68700
0.03540 0.68701
0.03541 0.68702
0.03541 0.68703
0.03541 0.68704
0.03541 0.68705
0.03541 0.68706
0.03541 0.68707
0.03541 0.68708
0.03541 0.68709
0.03541 0.68710
0.03541 0.68711
0.03541 0.68712
0.03541 0.68713
0.03541 0.68714
0.03541 0.68715
0.03541 0.68716
0.03542 0.68717
0.03542 0.68718
0.03542 0.68719
0.03542 0.68720
0.03542 0.68721
0.03542 0.68722
0.03542 0.68723
0.03542 0.68724
0.03542 0.68725
0.03542 0.68726
0.03542 0.68727
0.03542 0.68728
0.03542 0.68729
0.03542 0.68730
0.03542 0.68731
0.03542 0.68732
0.03542 0.68733
0.03542 0.68734
0.03542 0.68735
0.03542 0.68736
0.03542 0.68737
0.03542 0.68738
0.03543 0.68739
0.03543 0.68740
0.03543 0.68741
0.03543 0.68742
0.03543 0.68743
0.03543 0.68744
0.03543 0.68745
0.03543 0.68746
0.03543 0.68747
0.03543 0.68748
0.03543 0.68749
0.03543 0.68750
0.03543 0.68751
0.03543 0.68752
0.03543 0.68753
0.03543 0.68754
0.03543 0.68755
0.03543 0.68756
0.03543 0.68757
0.03543 0.68758
0.03543 0.68759
0.03543 0.68760
0.03544 0.68761
0.03544 0.68762
0.03544 0.68763
0.03544 0.68764
0.03544 0.68765
0.03544 0.68766
0.03544 0.68767
0.03544 0.68768
0.03544 0.68769
0.03544 0.68770
0.03544 0.68771
0.03544 0.68772
0.03544 0.68773
0.03544 0.68774
0.03544 0.68775
0.03544 0.68776
0.03544 0.68777
0.03544 0.68778
0.03545 0.68779
0.03545 0.68780
0.03545 0.68781
0.03545 0.68782
0.03545 0.68783
0.03545 0.68784
0.03545 0.68785
0.03545 0.68786
0.03545 0.68787
0.03545 0.68788
0.03545 0.68789
0.03545 0.68790
0.03546 0.68791
0.03546 0.68792
0.03546 0.68793
0.03546 0.68794
0.03546 0.68795
0.03546 0.68796
0.03546 0.68797
0.03546 0.68798
0.03546 0.68799
0.03546 0.68800
0.03546 0.68801
0.03546 0.68802
0.03546 0.68803
0.03546 0.68804
0.03546 0.68805
0.03546 0.68806
0.03546 0.68807
0.03546 0.68808
0.03546 0.68809
0.03546 0.68810
0.03546 0.68811
0.03546 0.68812
0.03546 0.68813
0.03546 0.68814
0.03546 0.68815
0.03546 0.68816
0.03546 0.68817
0.03546 0.68818
0.03546 0.68819
0.03547 0.68820
0.03547 0.68821
0.03547 0.68822
0.03547 0.68823
0.03547 0.68824
0.03547 0.68825
0.03547 0.68826
0.03547 0.68827
0.03547 0.68828
0.03547 0.68829
0.03547 0.68830
0.03547 0.68831
0.03547 0.68832
0.03548 0.68833
0.03548 0.68834
0.03548 0.68835
0.03548 0.68836
0.03548 0.68837
0.03548 0.68838
0.03548 0.68839
0.03548 0.68840
0.03548 0.68841
0.03548 0.68842
0.03548 0.68843
0.03548 0.68844
0.03548 0.68845
0.03548 0.68846
0.03548 0.68847
0.03548 0.68848
0.03548 0.68849
0.03548 0.68850
0.03548 0.68851
0.03549 0.68852
0.03549 0.68853
0.03549 0.68854
0.03549 0.68855
0.03549 0.68856
0.03549 0.68857
0.03549 0.68858
0.03549 0.68859
0.03549 0.68860
0.03549 0.68861
0.03549 0.68862
0.03549 0.68863
0.03549 0.68864
0.03549 0.68865
0.03549 0.68866
0.03549 0.68867
0.03549 0.68868
0.03549 0.68869
0.03549 0.68870
0.03549 0.68871
0.03549 0.68872
0.03549 0.68873
0.03549 0.68874
0.03549 0.68875
0.03549 0.68876
0.03549 0.68877
0.03549 0.68878
0.03549 0.68879
0.03549 0.68880
0.03550 0.68881
0.03550 0.68882
0.03550 0.68883
0.03550 0.68884
0.03550 0.68885
0.03550 0.68886
0.03550 0.68887
0.03550 0.68888
0.03550 0.68889
0.03550 0.68890
0.03550 0.68891
0.03550 0.68892
0.03550 0.68893
0.03550 0.68894
0.03550 0.68895
0.03550 0.68896
0.03550 0.68897
0.03550 0.68898
0.03550 0.68899
0.03550 0.68900
0.03550 0.68901
0.03550 0.68902
0.03551 0.68903
0.03551 0.68904
0.03551 0.68905
0.03551 0.68906
0.03551 0.68907
0.03551 0.68908
0.03551 0.68909
0.03551 0.68910
0.03551 0.68911
0.03551 0.68912
0.03551 0.68913
0.03551 0.68914
0.03551 0.68915
0.03551 0.68916
0.03551 0.68917
0.03551 0.68918
0.03551 0.68919
0.03551 0.68920
0.03551 0.68921
0.03551 0.68922
0.03551 0.68923
0.03552 0.68924
0.03552 0.68925
0.03552 0.68926
0.03552 0.68927
0.03552 0.68928
0.03552 0.68929
0.03552 0.68930
0.03552 0.68931
0.03552 0.68932
0.03552 0.68933
0.03552 0.68934
0.03552 0.68935
0.03552 0.68936
0.03552 0.68937
0.03552 0.68938
0.03552 0.68939
0.03552 0.68940
0.03552 0.68941
0.03552 0.68942
0.03552 0.68943
0.03552 0.68944
0.03552 0.68945
0.03553 0.68946
0.03553 0.68947
0.03553 0.68948
0.03553 0.68949
0.03553 0.68950
0.03553 0.68951
0.03553 0.68952
0.03553 0.68953
0.03553 0.68954
0.03553 0.68955
0.03553 0.68956
0.03553 0.68957
0.03553 0.68958
0.03553 0.68959
0.03553 0.68960
0.03553 0.68961
0.03553 0.68962
0.03554 0.68963
0.03554 0.68964
0.03554 0.68965
0.03554 0.68966
0.03554 0.68967
0.03554 0.68968
0.03554 0.68969
0.03554 0.68970
0.03554 0.68971
0.03554 0.68972
0.03554 0.68973
0.03554 0.68974
0.03554 0.68975
0.03554 0.68976
0.03554 0.68977
0.03554 0.68978
0.03554 0.68979
0.03554 0.68980
0.03554 0.68981
0.03554 0.68982
0.03554 0.68983
0.03555 0.68984
0.03555 0.68985
0.03555 0.68986
0.03555 0.68987
0.03555 0.68988
0.03555 0.68989
0.03555 0.68990
0.03555 0.68991
0.03555 0.68992
0.03555 0.68993
0.03555 0.68994
0.03555 0.68995
0.03555 0.68996
0.03555 0.68997
0.03555 0.68998
0.03555 0.68999
0.03555 0.69000
0.03555 0.69001
0.03555 0.69002
0.03555 0.69003
0.03555 0.69004
0.03555 0.69005
0.03556 0.69006
0.03556 0.69007
0.03556 0.69008
0.03556 0.69009
0.03556 0.69010
0.03556 0.69011
0.03556 0.69012
0.03556 0.69013
0.03556 0.69014
0.03556 0.69015
0.03556 0.69016
0.03556 0.69017
0.03556 0.69018
0.03556 0.69019
0.03556 0.69020
0.03556 0.69021
0.03556 0.69022
0.03557 0.69023
0.03557 0.69024
0.03557 0.69025
0.03557 0.69026
0.03557 0.69027
0.03557 0.69028
0.03557 0.69029
0.03557 0.69030
0.03557 0.69031
0.03557 0.69032
0.03557 0.69033
0.03557 0.69034
0.03557 0.69035
0.03557 0.69036
0.03557 0.69037
0.03557 0.69038
0.03557 0.69039
0.03557 0.69040
0.03557 0.69041
0.03557 0.69042
0.03557 0.69043
0.03557 0.69044
0.03557 0.69045
0.03557 0.69046
0.03557 0.69047
0.03557 0.69048
0.03558 0.69049
0.03558 0.69050
0.03558 0.69051
0.03558 0.69052
0.03558 0.69053
0.03558 0.69054
0.03558 0.69055
0.03558 0.69056
0.03558 0.69057
0.03558 0.69058
0.03558 0.69059
0.03558 0.69060
0.03559 0.69061
0.03559 0.69062
0.03559 0.69063
0.03559 0.69064
0.03559 0.69065
0.03559 0.69066
0.03559 0.69067
0.03559 0.69068
0.03559 0.69069
0.03559 0.69070
0.03559 0.69071
0.03559 0.69072
0.03559 0.69073
0.03559 0.69074
0.03559 0.69075
0.03559 0.69076
0.03559 0.69077
0.03559 0.69078
0.03559 0.69079
0.03559 0.69080
0.03559 0.69081
0.03560 0.69082
0.03560 0.69083
0.03560 0.69084
0.03560 0.69085
0.03560 0.69086
0.03560 0.69087
0.03560 0.69088
0.03560 0.69089
0.03560 0.69090
0.03560 0.69091
0.03560 0.69092
0.03560 0.69093
0.03560 0.69094
0.03560 0.69095
0.03560 0.69096
0.03560 0.69097
0.03560 0.69098
0.03560 0.69099
0.03560 0.69100
0.03560 0.69101
0.03560 0.69102
0.03560 0.69103
0.03560 0.69104
0.03560 0.69105
0.03560 0.69106
0.03560 0.69107
0.03560 0.69108
0.03560 0.69109
0.03560 0.69110
0.03561 0.69111
0.03561 0.69112
0.03561 0.69113
0.03561 0.69114
0.03561 0.69115
0.03561 0.69116
0.03561 0.69117
0.03561 0.69118
0.03561 0.69119
0.03561 0.69120
0.03561 0.69121
0.03561 0.69122
0.03561 0.69123
0.03561 0.69124
0.03561 0.69125
0.03561 0.69126
0.03561 0.69127
0.03562 0.69128
0.03562 0.69129
0.03562 0.69130
0.03562 0.69131
0.03562 0.69132
0.03562 0.69133
0.03562 0.69134
0.03562 0.69135
0.03562 0.69136
0.03562 0.69137
0.03562 0.69138
0.03562 0.69139
0.03562 0.69140
0.03562 0.69141
0.03562 0.69142
0.03562 0.69143
0.03562 0.69144
0.03562 0.69145
0.03562 0.69146
0.03562 0.69147
0.03562 0.69148
0.03563 0.69149
0.03563 0.69150
0.03563 0.69151
0.03563 0.69152
0.03563 0.69153
0.03563 0.69154
0.03563 0.69155
0.03563 0.69156
0.03563 0.69157
0.03563 0.69158
0.03563 0.69159
0.03563 0.69160
0.03563 0.69161
0.03563 0.69162
0.03563 0.69163
0.03563 0.69164
0.03563 0.69165
0.03563 0.69166
0.03563 0.69167
0.03563 0.69168
0.03563 0.69169
0.03563 0.69170
0.03563 0.69171
0.03563 0.69172
0.03563 0.69173
0.03563 0.69174
0.03563 0.69175
0.03564 0.69176
0.03564 0.69177
0.03564 0.69178
0.03564 0.69179
0.03564 0.69180
0.03564 0.69181
0.03564 0.69182
0.03564 0.69183
0.03564 0.69184
0.03564 0.69185
0.03564 0.69186
0.03564 0.69187
0.03564 0.69188
0.03564 0.69189
0.03564 0.69190
0.03565 0.69191
0.03565 0.69192
0.03565 0.69193
0.03565 0.69194
0.03565 0.69195
0.03565 0.69196
0.03565 0.69197
0.03565 0.69198
0.03565 0.69199
0.03565 0.69200
0.03565 0.69201
0.03565 0.69202
0.03565 0.69203
0.03565 0.69204
0.03565 0.69205
0.03566 0.69206
0.03566 0.69207
0.03566 0.69208
0.03566 0.69209
0.03566 0.69210
0.03566 0.69211
0.03566 0.69212
0.03566 0.69213
0.03566 0.69214
0.03566 0.69215
0.03566 0.69216
0.03566 0.69217
0.03566 0.69218
0.03566 0.69219
0.03566 0.69220
0.03566 0.69221
0.03566 0.69222
0.03566 0.69223
0.03566 0.69224
0.03566 0.69225
0.03566 0.69226
0.03566 0.69227
0.03566 0.69228
0.03566 0.69229
0.03567 0.69230
0.03567 0.69231
0.03567 0.69232
0.03567 0.69233
0.03567 0.69234
0.03567 0.69235
0.03567 0.69236
0.03567 0.69237
0.03567 0.69238
0.03567 0.69239
0.03567 0.69240
0.03567 0.69241
0.03567 0.69242
0.03567 0.69243
0.03567 0.69244
0.03567 0.69245
0.03567 0.69246
0.03568 0.69247
0.03568 0.69248
0.03568 0.69249
0.03568 0.69250
0.03568 0.69251
0.03568 0.69252
0.03568 0.69253
0.03568 0.69254
0.03568 0.69255
0.03568 0.69256
0.03568 0.69257
0.03568 0.69258
0.03568 0.69259
0.03568 0.69260
0.03568 0.69261
0.03568 0.69262
0.03569 0.69263
0.03569 0.69264
0.03569 0.69265
0.03569 0.69266
0.03569 0.69267
0.03569 0.69268
0.03569 0.69269
0.03569 0.69270
0.03569 0.69271
0.03569 0.69272
0.03569 0.69273
0.03569 0.69274
0.03569 0.69275
0.03569 0.69276
0.03569 0.69277
0.03569 0.69278
0.03569 0.69279
0.03569 0.69280
0.03569 0.69281
0.03569 0.69282
0.03569 0.69283
0.03569 0.69284
0.03569 0.69285
0.03569 0.69286
0.03569 0.69287
0.03569 0.69288
0.03569 0.69289
0.03569 0.69290
0.03569 0.69291
0.03569 0.69292
0.03570 0.69293
0.03570 0.69294
0.03570 0.69295
0.03570 0.69296
0.03570 0.69297
0.03570 0.69298
0.03570 0.69299
0.03570 0.69300
0.03570 0.69301
0.03570 0.69302
0.03570 0.69303
0.03570 0.69304
0.03570 0.69305
0.03570 0.69306
0.03570 0.69307
0.03570 0.69308
0.03570 0.69309
0.03570 0.69310
0.03570 0.69311
0.03571 0.69312
0.03571 0.69313
0.03571 0.69314
0.03571 0.69315
0.03571 0.69316
0.03571 0.69317
0.03571 0.69318
0.03571 0.69319
0.03571 0.69320
0.03571 0.69321
0.03571 0.69322
0.03571 0.69323
0.03571 0.69324
0.03571 0.69325
0.03571 0.69326
0.03571 0.69327
0.03571 0.69328
0.03571 0.69329
0.03571 0.69330
0.03571 0.69331
0.03571 0.69332
0.03572 0.69333
0.03572 0.69334
0.03572 0.69335
0.03572 0.69336
0.03572 0.69337
0.03572 0.69338
0.03572 0.69339
0.03572 0.69340
0.03572 0.69341
0.03572 0.69342
0.03572 0.69343
0.03572 0.69344
0.03572 0.69345
0.03573 0.69346
0.03573 0.69347
0.03573 0.69348
0.03573 0.69349
0.03573 0.69350
0.03573 0.69351
0.03573 0.69352
0.03573 0.69353
0.03573 0.69354
0.03573 0.69355
0.03573 0.69356
0.03573 0.69357
0.03573 0.69358
0.03573 0.69359
0.03573 0.69360
0.03573 0.69361
0.03573 0.69362
0.03573 0.69363
0.03573 0.69364
0.03573 0.69365
0.03573 0.69366
0.03574 0.69367
0.03574 0.69368
0.03574 0.69369
0.03574 0.69370
0.03574 0.69371
0.03574 0.69372
0.03574 0.69373
0.03574 0.69374
0.03574 0.69375
0.03574 0.69376
0.03574 0.69377
0.03574 0.69378
0.03574 0.69379
0.03574 0.69380
0.03574 0.69381
0.03574 0.69382
0.03574 0.69383
0.03574 0.69384
0.03574 0.69385
0.03574 0.69386
0.03574 0.69387
0.03574 0.69388
0.03574 0.69389
0.03574 0.69390
0.03574 0.69391
0.03574 0.69392
0.03575 0.69393
0.03575 0.69394
0.03575 0.69395
0.03575 0.69396
0.03575 0.69397
0.03575 0.69398
0.03575 0.69399
0.03575 0.69400
0.03575 0.69401
0.03575 0.69402
0.03575 0.69403
0.03575 0.69404
0.03575 0.69405
0.03575 0.69406
0.03575 0.69407
0.03575 0.69408
0.03575 0.69409
0.03575 0.69410
0.03575 0.69411
0.03575 0.69412
0.03576 0.69413
0.03576 0.69414
0.03576 0.69415
0.03576 0.69416
0.03576 0.69417
0.03576 0.69418
0.03576 0.69419
0.03576 0.69420
0.03576 0.69421
0.03576 0.69422
0.03576 0.69423
0.03576 0.69424
0.03576 0.69425
0.03576 0.69426
0.03576 0.69427
0.03576 0.69428
0.03576 0.69429
0.03576 0.69430
0.03576 0.69431
0.03576 0.69432
0.03576 0.69433
0.03576 0.69434
0.03576 0.69435
0.03577 0.69436
0.03577 0.69437
0.03577 0.69438
0.03577 0.69439
0.03577 0.69440
0.03577 0.69441
0.03577 0.69442
0.03577 0.69443
0.03577 0.69444
0.03577 0.69445
0.03577 0.69446
0.03577 0.69447
0.03578 0.69448
0.03578 0.69449
0.03578 0.69450
0.03578 0.69451
0.03578 0.69452
0.03578 0.69453
0.03578 0.69454
0.03578 0.69455
0.03578 0.69456
0.03578 0.69457
0.03578 0.69458
0.03578 0.69459
0.03578 0.69460
0.03578 0.69461
0.03578 0.69462
0.03578 0.69463
0.03578 0.69464
0.03579 0.69465
0.03579 0.69466
0.03579 0.69467
0.03579 0.69468
0.03579 0.69469
0.03579 0.69470
0.03579 0.69471
0.03579 0.69472
0.03579 0.69473
0.03579 0.69474
0.03579 0.69475
0.03579 0.69476
0.03579 0.69477
0.03579 0.69478
0.03579 0.69479
0.03579 0.69480
0.03579 0.69481
0.03579 0.69482
0.03579 0.69483
0.03579 0.69484
0.03580 0.69485
0.03580 0.69486
0.03580 0.69487
0.03580 0.69488
0.03580 0.69489
0.03580 0.69490
0.03580 0.69491
0.03580 0.69492
0.03580 0.69493
0.03580 0.69494
0.03580 0.69495
0.03580 0.69496
0.03580 0.69497
0.03580 0.69498
0.03580 0.69499
0.03580 0.69500
0.03580 0.69501
0.03580 0.69502
0.03580 0.69503
0.03580 0.69504
0.03580 0.69505
0.03580 0.69506
0.03581 0.69507
0.03581 0.69508
0.03581 0.69509
0.03581 0.69510
0.03581 0.69511
0.03581 0.69512
0.03581 0.69513
0.03581 0.69514
0.03581 0.69515
0.03581 0.69516
0.03581 0.69517
0.03581 0.69518
0.03581 0.69519
0.03581 0.69520
0.03581 0.69521
0.03581 0.69522
0.03581 0.69523
0.03581 0.69524
0.03581 0.69525
0.03581 0.69526
0.03581 0.69527
0.03581 0.69528
0.03581 0.69529
0.03581 0.69530
0.03581 0.69531
0.03581 0.69532
0.03581 0.69533
0.03582 0.69534
0.03582 0.69535
0.03582 0.69536
0.03582 0.69537
0.03582 0.69538
0.03582 0.69539
0.03582 0.69540
0.03582 0.69541
0.03582 0.69542
0.03582 0.69543
0.03582 0.69544
0.03582 0.69545
0.03582 0.69546
0.03582 0.69547
0.03582 0.69548
0.03582 0.69549
0.03582 0.69550
0.03582 0.69551
0.03583 0.69552
0.03583 0.69553
0.03583 0.69554
0.03583 0.69555
0.03583 0.69556
0.03583 0.69557
0.03583 0.69558
0.03583 0.69559
0.03583 0.69560
0.03583 0.69561
0.03583 0.69562
0.03583 0.69563
0.03583 0.69564
0.03583 0.69565
0.03583 0.69566
0.03583 0.69567
0.03583 0.69568
0.03583 0.69569
0.03583 0.69570
0.03584 0.69571
0.03584 0.69572
0.03584 0.69573
0.03584 0.69574
0.03584 0.69575
0.03584 0.69576
0.03584 0.69577
0.03584 0.69578
0.03584 0.69579
0.03584 0.69580
0.03584 0.69581
0.03584 0.69582
0.03584 0.69583
0.03584 0.69584
0.03584 0.69585
0.03584 0.69586
0.03584 0.69587
0.03584 0.69588
0.03584 0.69589
0.03584 0.69590
0.03584 0.69591
0.03584 0.69592
0.03584 0.69593
0.03584 0.69594
0.03585 0.69595
0.03585 0.69596
0.03585 0.69597
0.03585 0.69598
0.03585 0.69599
0.03585 0.69600
0.03585 0.69601
0.03585 0.69602
0.03585 0.69603
0.03585 0.69604
0.03585 0.69605
0.03585 0.69606
0.03585 0.69607
0.03585 0.69608
0.03585 0.69609
0.03585 0.69610
0.03585 0.69611
0.03585 0.69612
0.03585 0.69613
0.03585 0.69614
0.03585 0.69615
0.03585 0.69616
0.03585 0.69617
0.03585 0.69618
0.03585 0.69619
0.03585 0.69620
0.03586 0.69621
0.03586 0.69622
0.03586 0.69623
0.03586 0.69624
0.03586 0.69625
0.03586 0.69626
0.03586 0.69627
0.03586 0.69628
0.03586 0.69629
0.03586 0.69630
0.03586 0.69631
0.03586 0.69632
0.03586 0.69633
0.03586 0.69634
0.03586 0.69635
0.03586 0.69636
0.03586 0.69637
0.03586 0.69638
0.03586 0.69639
0.03586 0.69640
0.03586 0.69641
0.03587 0.69642
0.03587 0.69643
0.03587 0.69644
0.03587 0.69645
0.03587 0.69646
0.03587 0.69647
0.03587 0.69648
0.03587 0.69649
0.03587 0.69650
0.03587 0.69651
0.03587 0.69652
0.03587 0.69653
0.03587 0.69654
0.03587 0.69655
0.03587 0.69656
0.03587 0.69657
0.03587 0.69658
0.03588 0.69659
0.03588 0.69660
0.03588 0.69661
0.03588 0.69662
0.03588 0.69663
0.03588 0.69664
0.03588 0.69665
0.03588 0.69666
0.03588 0.69667
0.03588 0.69668
0.03588 0.69669
0.03588 0.69670
0.03588 0.69671
0.03588 0.69672
0.03588 0.69673
0.03588 0.69674
0.03588 0.69675
0.03588 0.69676
0.03589 0.69677
0.03589 0.69678
0.03589 0.69679
0.03589 0.69680
0.03589 0.69681
0.03589 0.69682
0.03589 0.69683
0.03589 0.69684
0.03589 0.69685
0.03589 0.69686
0.03589 0.69687
0.03589 0.69688
0.03589 0.69689
0.03589 0.69690
0.03589 0.69691
0.03589 0.69692
0.03589 0.69693
0.03590 0.69694
0.03590 0.69695
0.03590 0.69696
0.03590 0.69697
0.03590 0.69698
0.03590 0.69699
0.03590 0.69700
0.03590 0.69701
0.03590 0.69702
0.03590 0.69703
0.03590 0.69704
0.03590 0.69705
0.03590 0.69706
0.03590 0.69707
0.03590 0.69708
0.03590 0.69709
0.03590 0.69710
0.03590 0.69711
0.03590 0.69712
0.03590 0.69713
0.03590 0.69714
0.03590 0.69715
0.03590 0.69716
0.03591 0.69717
0.03591 0.69718
0.03591 0.69719
0.03591 0.69720
0.03591 0.69721
0.03591 0.69722
0.03591 0.69723
0.03591 0.69724
0.03591 0.69725
0.03591 0.69726
0.03591 0.69727
0.03592 0.69728
0.03592 0.69729
0.03592 0.69730
0.03592 0.69731
0.03592 0.69732
0.03592 0.69733
0.03592 0.69734
0.03592 0.69735
0.03592 0.69736
0.03592 0.69737
0.03592 0.69738
0.03592 0.69739
0.03592 0.69740
0.03593 0.69741
0.03593 0.69742
0.03593 0.69743
0.03593 0.69744
0.03593 0.69745
0.03593 0.69746
0.03593 0.69747
0.03593 0.69748
0.03593 0.69749
0.03593 0.69750
0.03593 0.69751
0.03593 0.69752
0.03593 0.69753
0.03593 0.69754
0.03593 0.69755
0.03593 0.69756
0.03594 0.69757
0.03594 0.69758
0.03594 0.69759
0.03594 0.69760
0.03594 0.69761
0.03594 0.69762
0.03594 0.69763
0.03594 0.69764
0.03594 0.69765
0.03594 0.69766
0.03594 0.69767
0.03594 0.69768
0.03594 0.69769
0.03594 0.69770
0.03595 0.69771
0.03595 0.69772
0.03595 0.69773
0.03595 0.69774
0.03595 0.69775
0.03595 0.69776
0.03595 0.69777
0.03595 0.69778
0.03595 0.69779
0.03595 0.69780
0.03595 0.69781
0.03595 0.69782
0.03595 0.69783
0.03595 0.69784
0.03595 0.69785
0.03595 0.69786
0.03595 0.69787
0.03595 0.69788
0.03595 0.69789
0.03595 0.69790
0.03595 0.69791
0.03595 0.69792
0.03595 0.69793
0.03595 0.69794
0.03595 0.69795
0.03595 0.69796
0.03595 0.69797
0.03595 0.69798
0.03595 0.69799
0.03596 0.69800
0.03596 0.69801
0.03596 0.69802
0.03596 0.69803
0.03596 0.69804
0.03596 0.69805
0.03596 0.69806
0.03596 0.69807
0.03596 0.69808
0.03596 0.69809
0.03596 0.69810
0.03597 0.69811
0.03597 0.69812
0.03597 0.69813
0.03597 0.69814
0.03597 0.69815
0.03597 0.69816
0.03597 0.69817
0.03597 0.69818
0.03597 0.69819
0.03597 0.69820
0.03597 0.69821
0.03597 0.69822
0.03597 0.69823
0.03597 0.69824
0.03597 0.69825
0.03597 0.69826
0.03597 0.69827
0.03598 0.69828
0.03598 0.69829
0.03598 0.69830
0.03598 0.69831
0.03598 0.69832
0.03598 0.69833
0.03598 0.69834
0.03598 0.69835
0.03598 0.69836
0.03598 0.69837
0.03598 0.69838
0.03598 0.69839
0.03598 0.69840
0.03598 0.69841
0.03598 0.69842
0.03598 0.69843
0.03598 0.69844
0.03598 0.69845
0.03599 0.69846
0.03599 0.69847
0.03599 0.69848
0.03599 0.69849
0.03599 0.69850
0.03599 0.69851
0.03599 0.69852
0.03599 0.69853
0.03599 0.69854
0.03599 0.69855
0.03599 0.69856
0.03599 0.69857
0.03599 0.69858
0.03599 0.69859
0.03599 0.69860
0.03599 0.69861
0.03599 0.69862
0.03599 0.69863
0.03599 0.69864
0.03599 0.69865
0.03599 0.69866
0.03599 0.69867
0.03600 0.69868
0.03600 0.69869
0.03600 0.69870
0.03600 0.69871
0.03600 0.69872
0.03600 0.69873
0.03600 0.69874
0.03600 0.69875
0.03600 0.69876
0.03600 0.69877
0.03600 0.69878
0.03600 0.69879
0.03600 0.69880
0.03600 0.69881
0.03600 0.69882
0.03600 0.69883
0.03600 0.69884
0.03600 0.69885
0.03600 0.69886
0.03600 0.69887
0.03600 0.69888
0.03600 0.69889
0.03601 0.69890
0.03601 0.69891
0.03601 0.69892
0.03601 0.69893
0.03601 0.69894
0.03601 0.69895
0.03601 0.69896
0.03601 0.69897
0.03601 0.69898
0.03601 0.69899
0.03601 0.69900
0.03601 0.69901
0.03601 0.69902
0.03601 0.69903
0.03601 0.69904
0.03602 0.69905
0.03602 0.69906
0.03602 0.69907
0.03602 0.69908
0.03602 0.69909
0.03602 0.69910
0.03602 0.69911
0.03602 0.69912
0.03602 0.69913
0.03602 0.69914
0.03602 0.69915
0.03602 0.69916
0.03602 0.69917
0.03602 0.69918
0.03602 0.69919
0.03602 0.69920
0.03602 0.69921
0.03602 0.69922
0.03602 0.69923
0.03602 0.69924
0.03602 0.69925
0.03602 0.69926
0.03602 0.69927
0.03602 0.69928
0.03603 0.69929
0.03603 0.69930
0.03603 0.69931
0.03603 0.69932
0.03603 0.69933
0.03603 0.69934
0.03603 0.69935
0.03603 0.69936
0.03603 0.69937
0.03603 0.69938
0.03603 0.69939
0.03603 0.69940
0.03603 0.69941
0.03603 0.69942
0.03603 0.69943
0.03603 0.69944
0.03603 0.69945
0.03603 0.69946
0.03603 0.69947
0.03603 0.69948
0.03604 0.69949
0.03604 0.69950
0.03604 0.69951
0.03604 0.69952
0.03604 0.69953
0.03604 0.69954
0.03604 0.69955
0.03604 0.69956
0.03604 0.69957
0.03604 0.69958
0.03604 0.69959
0.03604 0.69960
0.03604 0.69961
0.03604 0.69962
0.03604 0.69963
0.03604 0.69964
0.03604 0.69965
0.03604 0.69966
0.03604 0.69967
0.03604 0.69968
0.03604 0.69969
0.03604 0.69970
0.03605 0.69971
0.03605 0.69972
0.03605 0.69973
0.03605 0.69974
0.03605 0.69975
0.03605 0.69976
0.03605 0.69977
0.03605 0.69978
0.03605 0.69979
0.03605 0.69980
0.03605 0.69981
0.03605 0.69982
0.03605 0.69983
0.03605 0.69984
0.03605 0.69985
0.03605 0.69986
0.03605 0.69987
0.03606 0.69988
0.03606 0.69989
0.03606 0.69990
0.03606 0.69991
0.03606 0.69992
0.03606 0.69993
0.03606 0.69994
0.03606 0.69995
0.03606 0.69996
0.03606 0.69997
0.03606 0.69998
0.03606 0.69999
0.03606 0.70000
0.03606 0.70001
0.03606 0.70002
0.03606 0.70003
0.03607 0.70004
0.03607 0.70005
0.03607 0.70006
0.03607 0.70007
0.03607 0.70008
0.03607 0.70009
0.03607 0.70010
0.03607 0.70011
0.03607 0.70012
0.03607 0.70013
0.03607 0.70014
0.03607 0.70015
0.03607 0.70016
0.03607 0.70017
0.03607 0.70018
0.03607 0.70019
0.03607 0.70020
0.03607 0.70021
0.03607 0.70022
0.03608 0.70023
0.03608 0.70024
0.03608 0.70025
0.03608 0.70026
0.03608 0.70027
0.03608 0.70028
0.03608 0.70029
0.03608 0.70030
0.03608 0.70031
0.03608 0.70032
0.03608 0.70033
0.03608 0.70034
0.03608 0.70035
0.03608 0.70036
0.03608 0.70037
0.03608 0.70038
0.03608 0.70039
0.03608 0.70040
0.03608 0.70041
0.03608 0.70042
0.03608 0.70043
0.03608 0.70044
0.03608 0.70045
0.03608 0.70046
0.03609 0.70047
0.03609 0.70048
0.03609 0.70049
0.03609 0.70050
0.03609 0.70051
0.03609 0.70052
0.03609 0.70053
0.03609 0.70054
0.03609 0.70055
0.03609 0.70056
0.03609 0.70057
0.03609 0.70058
0.03609 0.70059
0.03609 0.70060
0.03609 0.70061
0.03610 0.70062
0.03610 0.70063
0.03610 0.70064
0.03610 0.70065
0.03610 0.70066
0.03610 0.70067
0.03610 0.70068
0.03610 0.70069
0.03610 0.70070
0.03610 0.70071
0.03610 0.70072
0.03610 0.70073
0.03610 0.70074
0.03610 0.70075
0.03610 0.70076
0.03610 0.70077
0.03610 0.70078
0.03610 0.70079
0.03610 0.70080
0.03610 0.70081
0.03610 0.70082
0.03610 0.70083
0.03611 0.70084
0.03611 0.70085
0.03611 0.70086
0.03611 0.70087
0.03611 0.70088
0.03611 0.70089
0.03611 0.70090
0.03611 0.70091
0.03611 0.70092
0.03611 0.70093
0.03611 0.70094
0.03611 0.70095
0.03611 0.70096
0.03611 0.70097
0.03611 0.70098
0.03611 0.70099
0.03612 0.70100
0.03612 0.70101
0.03612 0.70102
0.03612 0.70103
0.03612 0.70104
0.03612 0.70105
0.03612 0.70106
0.03612 0.70107
0.03612 0.70108
0.03612 0.70109
0.03612 0.70110
0.03612 0.70111
0.03612 0.70112
0.03612 0.70113
0.03612 0.70114
0.03612 0.70115
0.03612 0.70116
0.03613 0.70117
0.03613 0.70118
0.03613 0.70119
0.03613 0.70120
0.03613 0.70121
0.03613 0.70122
0.03613 0.70123
0.03613 0.70124
0.03613 0.70125
0.03613 0.70126
0.03613 0.70127
0.03613 0.70128
0.03613 0.70129
0.03613 0.70130
0.03613 0.70131
0.03613 0.70132
0.03613 0.70133
0.03613 0.70134
0.03613 0.70135
0.03613 0.70136
0.03614 0.70137
0.03614 0.70138
0.03614 0.70139
0.03614 0.70140
0.03614 0.70141
0.03614 0.70142
0.03614 0.70143
0.03614 0.70144
0.03614 0.70145
0.03614 0.70146
0.03614 0.70147
0.03614 0.70148
0.03614 0.70149
0.03614 0.70150
0.03614 0.70151
0.03614 0.70152
0.03614 0.70153
0.03614 0.70154
0.03614 0.70155
0.03615 0.70156
0.03615 0.70157
0.03615 0.70158
0.03615 0.70159
0.03615 0.70160
0.03615 0.70161
0.03615 0.70162
0.03615 0.70163
0.03615 0.70164
0.03615 0.70165
0.03615 0.70166
0.03615 0.70167
0.03615 0.70168
0.03615 0.70169
0.03615 0.70170
0.03615 0.70171
0.03615 0.70172
0.03615 0.70173
0.03615 0.70174
0.03615 0.70175
0.03615 0.70176
0.03615 0.70177
0.03615 0.70178
0.03616 0.70179
0.03616 0.70180
0.03616 0.70181
0.03616 0.70182
0.03616 0.70183
0.03616 0.70184
0.03616 0.70185
0.03616 0.70186
0.03616 0.70187
0.03616 0.70188
0.03616 0.70189
0.03616 0.70190
0.03616 0.70191
0.03616 0.70192
0.03616 0.70193
0.03616 0.70194
0.03616 0.70195
0.03616 0.70196
0.03616 0.70197
0.03616 0.70198
0.03616 0.70199
0.03616 0.70200
0.03616 0.70201
0.03616 0.70202
0.03616 0.70203
0.03616 0.70204
0.03617 0.70205
0.03617 0.70206
0.03617 0.70207
0.03617 0.70208
0.03617 0.70209
0.03617 0.70210
0.03617 0.70211
0.03617 0.70212
0.03617 0.70213
0.03617 0.70214
0.03617 0.70215
0.03617 0.70216
0.03617 0.70217
0.03617 0.70218
0.03617 0.70219
0.03617 0.70220
0.03617 0.70221
0.03617 0.70222
0.03618 0.70223
0.03618 0.70224
0.03618 0.70225
0.03618 0.70226
0.03618 0.70227
0.03618 0.70228
0.03618 0.70229
0.03618 0.70230
0.03618 0.70231
0.03618 0.70232
0.03618 0.70233
0.03618 0.70234
0.03618 0.70235
0.03618 0.70236
0.03618 0.70237
0.03619 0.70238
0.03619 0.70239
0.03619 0.70240
0.03619 0.70241
0.03619 0.70242
0.03619 0.70243
0.03619 0.70244
0.03619 0.70245
0.03619 0.70246
0.03619 0.70247
0.03619 0.70248
0.03619 0.70249
0.03619 0.70250
0.03619 0.70251
0.03619 0.70252
0.03619 0.70253
0.03619 0.70254
0.03619 0.70255
0.03619 0.70256
0.03619 0.70257
0.03619 0.70258
0.03619 0.70259
0.03620 0.70260
0.03620 0.70261
0.03620 0.70262
0.03620 0.70263
0.03620 0.70264
0.03620 0.70265
0.03620 0.70266
0.03620 0.70267
0.03620 0.70268
0.03620 0.70269
0.03620 0.70270
0.03620 0.70271
0.03620 0.70272
0.03620 0.70273
0.03620 0.70274
0.03620 0.70275
0.03620 0.70276
0.03620 0.70277
0.03620 0.70278
0.03620 0.70279
0.03620 0.70280
0.03621 0.70281
0.03621 0.70282
0.03621 0.70283
0.03621 0.70284
0.03621 0.70285
0.03621 0.70286
0.03621 0.70287
0.03621 0.70288
0.03621 0.70289
0.03621 0.70290
0.03621 0.70291
0.03621 0.70292
0.03621 0.70293
0.03621 0.70294
0.03621 0.70295
0.03621 0.70296
0.03621 0.70297
0.03621 0.70298
0.03621 0.70299
0.03621 0.70300
0.03621 0.70301
0.03621 0.70302
0.03621 0.70303
0.03621 0.70304
0.03621 0.70305
0.03622 0.70306
0.03622 0.70307
0.03622 0.70308
0.03622 0.70309
0.03622 0.70310
0.03622 0.70311
0.03622 0.70312
0.03622 0.70313
0.03622 0.70314
0.03622 0.70315
0.03622 0.70316
0.03622 0.70317
0.03622 0.70318
0.03622 0.70319
0.03622 0.70320
0.03622 0.70321
0.03622 0.70322
0.03622 0.70323
0.03623 0.70324
0.03623 0.70325
0.03623 0.70326
0.03623 0.70327
0.03623 0.70328
0.03623 0.70329
0.03623 0.70330
0.03623 0.70331
0.03623 0.70332
0.03623 0.70333
0.03623 0.70334
0.03623 0.70335
0.03623 0.70336
0.03623 0.70337
0.03623 0.70338
0.03623 0.70339
0.03623 0.70340
0.03623 0.70341
0.03623 0.70342
0.03623 0.70343
0.03623 0.70344
0.03623 0.70345
0.03624 0.70346
0.03624 0.70347
0.03624 0.70348
0.03624 0.70349
0.03624 0.70350
0.03624 0.70351
0.03624 0.70352
0.03624 0.70353
0.03624 0.70354
0.03624 0.70355
0.03624 0.70356
0.03624 0.70357
0.03624 0.70358
0.03624 0.70359
0.03624 0.70360
0.03624 0.70361
0.03624 0.70362
0.03624 0.70363
0.03624 0.70364
0.03624 0.70365
0.03624 0.70366
0.03625 0.70367
0.03625 0.70368
0.03625 0.70369
0.03625 0.70370
0.03625 0.70371
0.03625 0.70372
0.03625 0.70373
0.03625 0.70374
0.03625 0.70375
0.03625 0.70376
0.03625 0.70377
0.03625 0.70378
0.03625 0.70379
0.03625 0.70380
0.03625 0.70381
0.03626 0.70382
0.03626 0.70383
0.03626 0.70384
0.03626 0.70385
0.03626 0.70386
0.03626 0.70387
0.03626 0.70388
0.03626 0.70389
0.03626 0.70390
0.03626 0.70391
0.03626 0.70392
0.03626 0.70393
0.03626 0.70394
0.03626 0.70395
0.03626 0.70396
0.03626 0.70397
0.03626 0.70398
0.03626 0.70399
0.03626 0.70400
0.03626 0.70401
0.03626 0.70402
0.03626 0.70403
0.03626 0.70404
0.03627 0.70405
0.03627 0.70406
0.03627 0.70407
0.03627 0.70408
0.03627 0.70409
0.03627 0.70410
0.03627 0.70411
0.03627 0.70412
0.03627 0.70413
0.03627 0.70414
0.03627 0.70415
0.03627 0.70416
0.03627 0.70417
0.03627 0.70418
0.03627 0.70419
0.03628 0.70420
0.03628 0.70421
0.03628 0.70422
0.03628 0.70423
0.03628 0.70424
0.03628 0.70425
0.03628 0.70426
0.03628 0.70427
0.03628 0.70428
0.03628 0.70429
0.03628 0.70430
0.03628 0.70431
0.03628 0.70432
0.03628 0.70433
0.03628 0.70434
0.03628 0.70435
0.03628 0.70436
0.03628 0.70437
0.03628 0.70438
0.03628 0.70439
0.03628 0.70440
0.03629 0.70441
0.03629 0.70442
0.03629 0.70443
0.03629 0.70444
0.03629 0.70445
0.03629 0.70446
0.03629 0.70447
0.03629 0.70448
0.03629 0.70449
0.03629 0.70450
0.03629 0.70451
0.03629 0.70452
0.03629 0.70453
0.03629 0.70454
0.03629 0.70455
0.03629 0.70456
0.03629 0.70457
0.03630 0.70458
0.03630 0.70459
0.03630 0.70460
0.03630 0.70461
0.03630 0.70462
0.03630 0.70463
0.03630 0.70464
0.03630 0.70465
0.03630 0.70466
0.03630 0.70467
0.03630 0.70468
0.03630 0.70469
0.03630 0.70470
0.03630 0.70471
0.03630 0.70472
0.03630 0.70473
0.03630 0.70474
0.03630 0.70475
0.03630 0.70476
0.03630 0.70477
0.03630 0.70478
0.03631 0.70479
0.03631 0.70480
0.03631 0.70481
0.03631 0.70482
0.03631 0.70483
0.03631 0.70484
0.03631 0.70485
0.03631 0.70486
0.03631 0.70487
0.03631 0.70488
0.03631 0.70489
0.03631 0.70490
0.03631 0.70491
0.03631 0.70492
0.03631 0.70493
0.03631 0.70494
0.03631 0.70495
0.03631 0.70496
0.03631 0.70497
0.03631 0.70498
0.03631 0.70499
0.03631 0.70500
0.03631 0.70501
0.03631 0.70502
0.03631 0.70503
0.03631 0.70504
0.03631 0.70505
0.03631 0.70506
0.03632 0.70507
0.03632 0.70508
0.03632 0.70509
0.03632 0.70510
0.03632 0.70511
0.03632 0.70512
0.03632 0.70513
0.03632 0.70514
0.03632 0.70515
0.03632 0.70516
0.03632 0.70517
0.03632 0.70518
0.03632 0.70519
0.03632 0.70520
0.03632 0.70521
0.03632 0.70522
0.03633 0.70523
0.03633 0.70524
0.03633 0.70525
0.03633 0.70526
0.03633 0.70527
0.03633 0.70528
0.03633 0.70529
0.03633 0.70530
0.03633 0.70531
0.03633 0.70532
0.03633 0.70533
0.03633 0.70534
0.03633 0.70535
0.03633 0.70536
0.03633 0.70537
0.03633 0.70538
0.03633 0.70539
0.03634 0.70540
0.03634 0.70541
0.03634 0.70542
0.03634 0.70543
0.03634 0.70544
0.03634 0.70545
0.03634 0.70546
0.03634 0.70547
0.03634 0.70548
0.03634 0.70549
0.03634 0.70550
0.03634 0.70551
0.03634 0.70552
0.03634 0.70553
0.03634 0.70554
0.03634 0.70555
0.03634 0.70556
0.03634 0.70557
0.03635 0.70558
0.03635 0.70559
0.03635 0.70560
0.03635 0.70561
0.03635 0.70562
0.03635 0.70563
0.03635 0.70564
0.03635 0.70565
0.03635 0.70566
0.03635 0.70567
0.03635 0.70568
0.03635 0.70569
0.03635 0.70570
0.03635 0.70571
0.03635 0.70572
0.03635 0.70573
0.03635 0.70574
0.03635 0.70575
0.03635 0.70576
0.03635 0.70577
0.03635 0.70578
0.03636 0.70579
0.03636 0.70580
0.03636 0.70581
0.03636 0.70582
0.03636 0.70583
0.03636 0.70584
0.03636 0.70585
0.03636 0.70586
0.03636 0.70587
0.03636 0.70588
0.03636 0.70589
0.03636 0.70590
0.03636 0.70591
0.03636 0.70592
0.03636 0.70593
0.03636 0.70594
0.03637 0.70595
0.03637 0.70596
0.03637 0.70597
0.03637 0.70598
0.03637 0.70599
0.03637 0.70600
0.03637 0.70601
0.03637 0.70602
0.03637 0.70603
0.03637 0.70604
0.03637 0.70605
0.03637 0.70606
0.03637 0.70607
0.03637 0.70608
0.03637 0.70609
0.03637 0.70610
0.03638 0.70611
0.03638 0.70612
0.03638 0.70613
0.03638 0.70614
0.03638 0.70615
0.03638 0.70616
0.03638 0.70617
0.03638 0.70618
0.03638 0.70619
0.03638 0.70620
0.03638 0.70621
0.03638 0.70622
0.03638 0.70623
0.03638 0.70624
0.03638 0.70625
0.03638 0.70626
0.03638 0.70627
0.03638 0.70628
0.03638 0.70629
0.03638 0.70630
0.03638 0.70631
0.03639 0.70632
0.03639 0.70633
0.03639 0.70634
0.03639 0.70635
0.03639 0.70636
0.03639 0.70637
0.03639 0.70638
0.03639 0.70639
0.03639 0.70640
0.03639 0.70641
0.03639 0.70642
0.03639 0.70643
0.03639 0.70644
0.03639 0.70645
0.03639 0.70646
0.03639 0.70647
0.03639 0.70648
0.03639 0.70649
0.03639 0.70650
0.03639 0.70651
0.03639 0.70652
0.03639 0.70653
0.03639 0.70654
0.03639 0.70655
0.03640 0.70656
0.03640 0.70657
0.03640 0.70658
0.03640 0.70659
0.03640 0.70660
0.03640 0.70661
0.03640 0.70662
0.03640 0.70663
0.03640 0.70664
0.03640 0.70665
0.03640 0.70666
0.03640 0.70667
0.03640 0.70668
0.03640 0.70669
0.03640 0.70670
0.03640 0.70671
0.03640 0.70672
0.03641 0.70673
0.03641 0.70674
0.03641 0.70675
0.03641 0.70676
0.03641 0.70677
0.03641 0.70678
0.03641 0.70679
0.03641 0.70680
0.03641 0.70681
0.03641 0.70682
0.03641 0.70683
0.03641 0.70684
0.03641 0.70685
0.03641 0.70686
0.03641 0.70687
0.03641 0.70688
0.03641 0.70689
0.03641 0.70690
0.03641 0.70691
0.03641 0.70692
0.03641 0.70693
0.03641 0.70694
0.03641 0.70695
0.03641 0.70696
0.03642 0.70697
0.03642 0.70698
0.03642 0.70699
0.03642 0.70700
0.03642 0.70701
0.03642 0.70702
0.03642 0.70703
0.03642 0.70704
0.03642 0.70705
0.03642 0.70706
0.03642 0.70707
0.03642 0.70708
0.03643 0.70709
0.03643 0.70710
0.03643 0.70711
0.03643 0.70712
0.03643 0.70713
0.03643 0.70714
0.03643 0.70715
0.03643 0.70716
0.03643 0.70717
0.03643 0.70718
0.03643 0.70719
0.03643 0.70720
0.03643 0.70721
0.03643 0.70722
0.03643 0.70723
0.03643 0.70724
0.03643 0.70725
0.03643 0.70726
0.03643 0.70727
0.03643 0.70728
0.03643 0.70729
0.03644 0.70730
0.03644 0.70731
0.03644 0.70732
0.03644 0.70733
0.03644 0.70734
0.03644 0.70735
0.03644 0.70736
0.03644 0.70737
0.03644 0.70738
0.03644 0.70739
0.03644 0.70740
0.03644 0.70741
0.03644 0.70742
0.03644 0.70743
0.03644 0.70744
0.03645 0.70745
0.03645 0.70746
0.03645 0.70747
0.03645 0.70748
0.03645 0.70749
0.03645 0.70750
0.03645 0.70751
0.03645 0.70752
0.03645 0.70753
0.03645 0.70754
0.03645 0.70755
0.03645 0.70756
0.03645 0.70757
0.03645 0.70758
0.03645 0.70759
0.03645 0.70760
0.03646 0.70761
0.03646 0.70762
0.03646 0.70763
0.03646 0.70764
0.03646 0.70765
0.03646 0.70766
0.03646 0.70767
0.03646 0.70768
0.03646 0.70769
0.03646 0.70770
0.03646 0.70771
0.03646 0.70772
0.03646 0.70773
0.03646 0.70774
0.03646 0.70775
0.03647 0.70776
0.03647 0.70777
0.03647 0.70778
0.03647 0.70779
0.03647 0.70780
0.03647 0.70781
0.03647 0.70782
0.03647 0.70783
0.03647 0.70784
0.03647 0.70785
0.03647 0.70786
0.03647 0.70787
0.03647 0.70788
0.03647 0.70789
0.03647 0.70790
0.03647 0.70791
0.03647 0.70792
0.03647 0.70793
0.03647 0.70794
0.03647 0.70795
0.03647 0.70796
0.03648 0.70797
0.03648 0.70798
0.03648 0.70799
0.03648 0.70800
0.03648 0.70801
0.03648 0.70802
0.03648 0.70803
0.03648 0.70804
0.03648 0.70805
0.03648 0.70806
0.03648 0.70807
0.03648 0.70808
0.03648 0.70809
0.03648 0.70810
0.03648 0.70811
0.03648 0.70812
0.03648 0.70813
0.03648 0.70814
0.03648 0.70815
0.03648 0.70816
0.03648 0.70817
0.03648 0.70818
0.03649 0.70819
0.03649 0.70820
0.03649 0.70821
0.03649 0.70822
0.03649 0.70823
0.03649 0.70824
0.03649 0.70825
0.03649 0.70826
0.03649 0.70827
0.03649 0.70828
0.03649 0.70829
0.03649 0.70830
0.03649 0.70831
0.03649 0.70832
0.03649 0.70833
0.03650 0.70834
0.03650 0.70835
0.03650 0.70836
0.03650 0.70837
0.03650 0.70838
0.03650 0.70839
0.03650 0.70840
0.03650 0.70841
0.03650 0.70842
0.03650 0.70843
0.03650 0.70844
0.03650 0.70845
0.03650 0.70846
0.03650 0.70847
0.03651 0.70848
0.03651 0.70849
0.03651 0.70850
0.03651 0.70851
0.03651 0.70852
0.03651 0.70853
0.03651 0.70854
0.03651 0.70855
0.03651 0.70856
0.03651 0.70857
0.03651 0.70858
0.03651 0.70859
0.03651 0.70860
0.03651 0.70861
0.03651 0.70862
0.03652 0.70863
0.03652 0.70864
0.03652 0.70865
0.03652 0.70866
0.03652 0.70867
0.03652 0.70868
0.03652 0.70869
0.03652 0.70870
0.03652 0.70871
0.03652 0.70872
0.03652 0.70873
0.03652 0.70874
0.03652 0.70875
0.03652 0.70876
0.03652 0.70877
0.03652 0.70878
0.03652 0.70879
0.03652 0.70880
0.03653 0.70881
0.03653 0.70882
0.03653 0.70883
0.03653 0.70884
0.03653 0.70885
0.03653 0.70886
0.03653 0.70887
0.03653 0.70888
0.03654 0.70889
0.03654 0.70890
0.03654 0.70891
0.03654 0.70892
0.03654 0.70893
0.03654 0.70894
0.03654 0.70895
0.03654 0.70896
0.03654 0.70897
0.03654 0.70898
0.03654 0.70899
0.03654 0.70900
0.03654 0.70901
0.03654 0.70902
0.03654 0.70903
0.03654 0.70904
0.03654 0.70905
0.03654 0.70906
0.03654 0.70907
0.03655 0.70908
0.03655 0.70909
0.03655 0.70910
0.03655 0.70911
0.03655 0.70912
0.03655 0.70913
0.03655 0.70914
0.03655 0.70915
0.03655 0.70916
0.03655 0.70917
0.03655 0.70918
0.03655 0.70919
0.03655 0.70920
0.03655 0.70921
0.03655 0.70922
0.03655 0.70923
0.03655 0.70924
0.03655 0.70925
0.03655 0.70926
0.03655 0.70927
0.03655 0.70928
0.03655 0.70929
0.03656 0.70930
0.03656 0.70931
0.03656 0.70932
0.03656 0.70933
0.03656 0.70934
0.03656 0.70935
0.03656 0.70936
0.03656 0.70937
0.03656 0.70938
0.03656 0.70939
0.03656 0.70940
0.03656 0.70941
0.03656 0.70942
0.03656 0.70943
0.03656 0.70944
0.03656 0.70945
0.03656 0.70946
0.03656 0.70947
0.03656 0.70948
0.03656 0.70949
0.03656 0.70950
0.03657 0.70951
0.03657 0.70952
0.03657 0.70953
0.03657 0.70954
0.03657 0.70955
0.03657 0.70956
0.03657 0.70957
0.03657 0.70958
0.03657 0.70959
0.03657 0.70960
0.03657 0.70961
0.03657 0.70962
0.03657 0.70963
0.03658 0.70964
0.03658 0.70965
0.03658 0.70966
0.03658 0.70967
0.03658 0.70968
0.03658 0.70969
0.03658 0.70970
0.03658 0.70971
0.03658 0.70972
0.03658 0.70973
0.03658 0.70974
0.03658 0.70975
0.03658 0.70976
0.03658 0.70977
0.03658 0.70978
0.03658 0.70979
0.03658 0.70980
0.03658 0.70981
0.03658 0.70982
0.03658 0.70983
0.03658 0.70984
0.03658 0.70985
0.03659 0.70986
0.03659 0.70987
0.03659 0.70988
0.03659 0.70989
0.03659 0.70990
0.03659 0.70991
0.03659 0.70992
0.03659 0.70993
0.03659 0.70994
0.03659 0.70995
0.03659 0.70996
0.03659 0.70997
0.03659 0.70998
0.03659 0.70999
0.03660 0.71000
0.03660 0.71001
0.03660 0.71002
0.03660 0.71003
0.03660 0.71004
0.03660 0.71005
0.03660 0.71006
0.03660 0.71007
0.03660 0.71008
0.03660 0.71009
0.03660 0.71010
0.03660 0.71011
0.03660 0.71012
0.03660 0.71013
0.03660 0.71014
0.03660 0.71015
0.03660 0.71016
0.03660 0.71017
0.03660 0.71018
0.03661 0.71019
0.03661 0.71020
0.03661 0.71021
0.03661 0.71022
0.03661 0.71023
0.03661 0.71024
0.03661 0.71025
0.03661 0.71026
0.03661 0.71027
0.03661 0.71028
0.03661 0.71029
0.03661 0.71030
0.03661 0.71031
0.03661 0.71032
0.03661 0.71033
0.03661 0.71034
0.03661 0.71035
0.03661 0.71036
0.03661 0.71037
0.03661 0.71038
0.03661 0.71039
0.03661 0.71040
0.03662 0.71041
0.03662 0.71042
0.03662 0.71043
0.03662 0.71044
0.03662 0.71045
0.03662 0.71046
0.03662 0.71047
0.03662 0.71048
0.03662 0.71049
0.03662 0.71050
0.03662 0.71051
0.03662 0.71052
0.03662 0.71053
0.03662 0.71054
0.03662 0.71055
0.03662 0.71056
0.03662 0.71057
0.03662 0.71058
0.03663 0.71059
0.03663 0.71060
0.03663 0.71061
0.03663 0.71062
0.03663 0.71063
0.03663 0.71064
0.03663 0.71065
0.03663 0.71066
0.03663 0.71067
0.03663 0.71068
0.03663 0.71069
0.03663 0.71070
0.03663 0.71071
0.03663 0.71072
0.03663 0.71073
0.03663 0.71074
0.03663 0.71075
0.03663 0.71076
0.03663 0.71077
0.03663 0.71078
0.03663 0.71079
0.03663 0.71080
0.03663 0.71081
0.03663 0.71082
0.03663 0.71083
0.03664 0.71084
0.03664 0.71085
0.03664 0.71086
0.03664 0.71087
0.03664 0.71088
0.03664 0.71089
0.03664 0.71090
0.03664 0.71091
0.03664 0.71092
0.03664 0.71093
0.03664 0.71094
0.03664 0.71095
0.03664 0.71096
0.03664 0.71097
0.03664 0.71098
0.03664 0.71099
0.03664 0.71100
0.03664 0.71101
0.03664 0.71102
0.03664 0.71103
0.03664 0.71104
0.03664 0.71105
0.03664 0.71106
0.03664 0.71107
0.03665 0.71108
0.03665 0.71109
0.03665 0.71110
0.03665 0.71111
0.03665 0.71112
0.03665 0.71113
0.03665 0.71114
0.03665 0.71115
0.03665 0.71116
0.03665 0.71117
0.03665 0.71118
0.03665 0.71119
0.03665 0.71120
0.03665 0.71121
0.03665 0.71122
0.03665 0.71123
0.03666 0.71124
0.03666 0.71125
0.03666 0.71126
0.03666 0.71127
0.03666 0.71128
0.03666 0.71129
0.03666 0.71130
0.03666 0.71131
0.03666 0.71132
0.03666 0.71133
0.03666 0.71134
0.03666 0.71135
0.03666 0.71136
0.03666 0.71137
0.03666 0.71138
0.03666 0.71139
0.03666 0.71140
0.03666 0.71141
0.03666 0.71142
0.03666 0.71143
0.03666 0.71144
0.03666 0.71145
0.03667 0.71146
0.03667 0.71147
0.03667 0.71148
0.03667 0.71149
0.03667 0.71150
0.03667 0.71151
0.03667 0.71152
0.03667 0.71153
0.03667 0.71154
0.03667 0.71155
0.03667 0.71156
0.03667 0.71157
0.03667 0.71158
0.03667 0.71159
0.03667 0.71160
0.03667 0.71161
0.03667 0.71162
0.03667 0.71163
0.03667 0.71164
0.03667 0.71165
0.03667 0.71166
0.03667 0.71167
0.03667 0.71168
0.03667 0.71169
0.03667 0.71170
0.03668 0.71171
0.03668 0.71172
0.03668 0.71173
0.03668 0.71174
0.03668 0.71175
0.03668 0.71176
0.03668 0.71177
0.03668 0.71178
0.03668 0.71179
0.03668 0.71180
0.03668 0.71181
0.03668 0.71182
0.03668 0.71183
0.03668 0.71184
0.03668 0.71185
0.03668 0.71186
0.03668 0.71187
0.03668 0.71188
0.03668 0.71189
0.03668 0.71190
0.03668 0.71191
0.03669 0.71192
0.03669 0.71193
0.03669 0.71194
0.03669 0.71195
0.03669 0.71196
0.03669 0.71197
0.03669 0.71198
0.03669 0.71199
0.03669 0.71200
0.03669 0.71201
0.03669 0.71202
0.03669 0.71203
0.03669 0.71204
0.03669 0.71205
0.03669 0.71206
0.03669 0.71207
0.03669 0.71208
0.03669 0.71209
0.03670 0.71210
0.03670 0.71211
0.03670 0.71212
0.03670 0.71213
0.03670 0.71214
0.03670 0.71215
0.03670 0.71216
0.03670 0.71217
0.03670 0.71218
0.03670 0.71219
0.03670 0.71220
0.03670 0.71221
0.03670 0.71222
0.03670 0.71223
0.03670 0.71224
0.03670 0.71225
0.03671 0.71226
0.03671 0.71227
0.03671 0.71228
0.03671 0.71229
0.03671 0.71230
0.03671 0.71231
0.03671 0.71232
0.03671 0.71233
0.03671 0.71234
0.03671 0.71235
0.03671 0.71236
0.03671 0.71237
0.03671 0.71238
0.03671 0.71239
0.03671 0.71240
0.03671 0.71241
0.03671 0.71242
0.03671 0.71243
0.03671 0.71244
0.03671 0.71245
0.03671 0.71246
0.03672 0.71247
0.03672 0.71248
0.03672 0.71249
0.03672 0.71250
0.03672 0.71251
0.03672 0.71252
0.03672 0.71253
0.03672 0.71254
0.03672 0.71255
0.03672 0.71256
0.03672 0.71257
0.03672 0.71258
0.03672 0.71259
0.03672 0.71260
0.03673 0.71261
0.03673 0.71262
0.03673 0.71263
0.03673 0.71264
0.03673 0.71265
0.03673 0.71266
0.03673 0.71267
0.03673 0.71268
0.03673 0.71269
0.03673 0.71270
0.03673 0.71271
0.03673 0.71272
0.03673 0.71273
0.03673 0.71274
0.03673 0.71275
0.03673 0.71276
0.03673 0.71277
0.03673 0.71278
0.03673 0.71279
0.03673 0.71280
0.03673 0.71281
0.03673 0.71282
0.03673 0.71283
0.03673 0.71284
0.03673 0.71285
0.03674 0.71286
0.03674 0.71287
0.03674 0.71288
0.03674 0.71289
0.03674 0.71290
0.03674 0.71291
0.03674 0.71292
0.03674 0.71293
0.03674 0.71294
0.03674 0.71295
0.03674 0.71296
0.03674 0.71297
0.03674 0.71298
0.03674 0.71299
0.03674 0.71300
0.03674 0.71301
0.03674 0.71302
0.03675 0.71303
0.03675 0.71304
0.03675 0.71305
0.03675 0.71306
0.03675 0.71307
0.03675 0.71308
0.03675 0.71309
0.03675 0.71310
0.03675 0.71311
0.03675 0.71312
0.03675 0.71313
0.03675 0.71314
0.03675 0.71315
0.03675 0.71316
0.03675 0.71317
0.03675 0.71318
0.03675 0.71319
0.03675 0.71320
0.03675 0.71321
0.03676 0.71322
0.03676 0.71323
0.03676 0.71324
0.03676 0.71325
0.03676 0.71326
0.03676 0.71327
0.03676 0.71328
0.03676 0.71329
0.03676 0.71330
0.03676 0.71331
0.03676 0.71332
0.03676 0.71333
0.03676 0.71334
0.03676 0.71335
0.03676 0.71336
0.03676 0.71337
0.03676 0.71338
0.03676 0.71339
0.03676 0.71340
0.03676 0.71341
0.03676 0.71342
0.03676 0.71343
0.03677 0.71344
0.03677 0.71345
0.03677 0.71346
0.03677 0.71347
0.03677 0.71348
0.03677 0.71349
0.03677 0.71350
0.03677 0.71351
0.03677 0.71352
0.03677 0.71353
0.03677 0.71354
0.03677 0.71355
0.03677 0.71356
0.03677 0.71357
0.03677 0.71358
0.03677 0.71359
0.03677 0.71360
0.03677 0.71361
0.03677 0.71362
0.03677 0.71363
0.03677 0.71364
0.03678 0.71365
0.03678 0.71366
0.03678 0.71367
0.03678 0.71368
0.03678 0.71369
0.03678 0.71370
0.03678 0.71371
0.03678 0.71372
0.03678 0.71373
0.03678 0.71374
0.03678 0.71375
0.03678 0.71376
0.03678 0.71377
0.03678 0.71378
0.03678 0.71379
0.03678 0.71380
0.03678 0.71381
0.03679 0.71382
0.03679 0.71383
0.03679 0.71384
0.03679 0.71385
0.03679 0.71386
0.03679 0.71387
0.03679 0.71388
0.03679 0.71389
0.03679 0.71390
0.03679 0.71391
0.03679 0.71392
0.03679 0.71393
0.03679 0.71394
0.03679 0.71395
0.03679 0.71396
0.03679 0.71397
0.03679 0.71398
0.03679 0.71399
0.03679 0.71400
0.03679 0.71401
0.03679 0.71402
0.03680 0.71403
0.03680 0.71404
0.03680 0.71405
0.03680 0.71406
0.03680 0.71407
0.03680 0.71408
0.03680 0.71409
0.03680 0.71410
0.03680 0.71411
0.03680 0.71412
0.03680 0.71413
0.03680 0.71414
0.03680 0.71415
0.03680 0.71416
0.03680 0.71417
0.03680 0.71418
0.03680 0.71419
0.03680 0.71420
0.03680 0.71421
0.03680 0.71422
0.03680 0.71423
0.03680 0.71424
0.03680 0.71425
0.03680 0.71426
0.03680 0.71427
0.03680 0.71428
0.03680 0.71429
0.03680 0.71430
0.03680 0.71431
0.03681 0.71432
0.03681 0.71433
0.03681 0.71434
0.03681 0.71435
0.03681 0.71436
0.03681 0.71437
0.03681 0.71438
0.03681 0.71439
0.03681 0.71440
0.03681 0.71441
0.03681 0.71442
0.03681 0.71443
0.03681 0.71444
0.03681 0.71445
0.03681 0.71446
0.03681 0.71447
0.03681 0.71448
0.03681 0.71449
0.03681 0.71450
0.03682 0.71451
0.03682 0.71452
0.03682 0.71453
0.03682 0.71454
0.03682 0.71455
0.03682 0.71456
0.03682 0.71457
0.03682 0.71458
0.03682 0.71459
0.03682 0.71460
0.03682 0.71461
0.03682 0.71462
0.03682 0.71463
0.03682 0.71464
0.03682 0.71465
0.03682 0.71466
0.03682 0.71467
0.03683 0.71468
0.03683 0.71469
0.03683 0.71470
0.03683 0.71471
0.03683 0.71472
0.03683 0.71473
0.03683 0.71474
0.03683 0.71475
0.03683 0.71476
0.03683 0.71477
0.03683 0.71478
0.03683 0.71479
0.03683 0.71480
0.03683 0.71481
0.03683 0.71482
0.03683 0.71483
0.03683 0.71484
0.03683 0.71485
0.03683 0.71486
0.03684 0.71487
0.03684 0.71488
0.03684 0.71489
0.03684 0.71490
0.03684 0.71491
0.03684 0.71492
0.03684 0.71493
0.03684 0.71494
0.03684 0.71495
0.03684 0.71496
0.03684 0.71497
0.03684 0.71498
0.03684 0.71499
0.03684 0.71500
0.03684 0.71501
0.03685 0.71502
0.03685 0.71503
0.03685 0.71504
0.03685 0.71505
0.03685 0.71506
0.03685 0.71507
0.03685 0.71508
0.03685 0.71509
0.03685 0.71510
0.03685 0.71511
0.03685 0.71512
0.03685 0.71513
0.03685 0.71514
0.03685 0.71515
0.03685 0.71516
0.03685 0.71517
0.03685 0.71518
0.03685 0.71519
0.03685 0.71520
0.03685 0.71521
0.03686 0.71522
0.03686 0.71523
0.03686 0.71524
0.03686 0.71525
0.03686 0.71526
0.03686 0.71527
0.03686 0.71528
0.03686 0.71529
0.03686 0.71530
0.03686 0.71531
0.03686 0.71532
0.03686 0.71533
0.03686 0.71534
0.03686 0.71535
0.03686 0.71536
0.03686 0.71537
0.03686 0.71538
0.03687 0.71539
0.03687 0.71540
0.03687 0.71541
0.03687 0.71542
0.03687 0.71543
0.03687 0.71544
0.03687 0.71545
0.03687 0.71546
0.03687 0.71547
0.03687 0.71548
0.03688 0.71549
0.03688 0.71550
0.03688 0.71551
0.03688 0.71552
0.03688 0.71553
0.03688 0.71554
0.03688 0.71555
0.03688 0.71556
0.03688 0.71557
0.03688 0.71558
0.03688 0.71559
0.03688 0.71560
0.03688 0.71561
0.03688 0.71562
0.03688 0.71563
0.03688 0.71564
0.03688 0.71565
0.03688 0.71566
0.03688 0.71567
0.03688 0.71568
0.03688 0.71569
0.03688 0.71570
0.03689 0.71571
0.03689 0.71572
0.03689 0.71573
0.03689 0.71574
0.03689 0.71575
0.03689 0.71576
0.03689 0.71577
0.03689 0.71578
0.03689 0.71579
0.03689 0.71580
0.03689 0.71581
0.03689 0.71582
0.03689 0.71583
0.03689 0.71584
0.03689 0.71585
0.03689 0.71586
0.03689 0.71587
0.03689 0.71588
0.03689 0.71589
0.03690 0.71590
0.03690 0.71591
0.03690 0.71592
0.03690 0.71593
0.03690 0.71594
0.03690 0.71595
0.03690 0.71596
0.03690 0.71597
0.03690 0.71598
0.03690 0.71599
0.03690 0.71600
0.03690 0.71601
0.03690 0.71602
0.03690 0.71603
0.03690 0.71604
0.03690 0.71605
0.03690 0.71606
0.03690 0.71607
0.03690 0.71608
0.03691 0.71609
0.03691 0.71610
0.03691 0.71611
0.03691 0.71612
0.03691 0.71613
0.03691 0.71614
0.03691 0.71615
0.03691 0.71616
0.03691 0.71617
0.03691 0.71618
0.03691 0.71619
0.03691 0.71620
0.03691 0.71621
0.03691 0.71622
0.03691 0.71623
0.03691 0.71624
0.03691 0.71625
0.03691 0.71626
0.03691 0.71627
0.03691 0.71628
0.03691 0.71629
0.03691 0.71630
0.03691 0.71631
0.03691 0.71632
0.03692 0.71633
0.03692 0.71634
0.03692 0.71635
0.03692 0.71636
0.03692 0.71637
0.03692 0.71638
0.03692 0.71639
0.03692 0.71640
0.03692 0.71641
0.03692 0.71642
0.03692 0.71643
0.03692 0.71644
0.03692 0.71645
0.03692 0.71646
0.03693 0.71647
0.03693 0.71648
0.03693 0.71649
0.03693 0.71650
0.03693 0.71651
0.03693 0.71652
0.03693 0.71653
0.03693 0.71654
0.03693 0.71655
0.03693 0.71656
0.03693 0.71657
0.03693 0.71658
0.03693 0.71659
0.03693 0.71660
0.03693 0.71661
0.03694 0.71662
0.03694 0.71663
0.03694 0.71664
0.03694 0.71665
0.03694 0.71666
0.03694 0.71667
0.03694 0.71668
0.03694 0.71669
0.03694 0.71670
0.03694 0.71671
0.03694 0.71672
0.03694 0.71673
0.03694 0.71674
0.03694 0.71675
0.03694 0.71676
0.03694 0.71677
0.03694 0.71678
0.03694 0.71679
0.03694 0.71680
0.03694 0.71681
0.03694 0.71682
0.03694 0.71683
0.03694 0.71684
0.03694 0.71685
0.03694 0.71686
0.03694 0.71687
0.03695 0.71688
0.03695 0.71689
0.03695 0.71690
0.03695 0.71691
0.03695 0.71692
0.03695 0.71693
0.03695 0.71694
0.03695 0.71695
0.03695 0.71696
0.03695 0.71697
0.03695 0.71698
0.03695 0.71699
0.03695 0.71700
0.03695 0.71701
0.03695 0.71702
0.03695 0.71703
0.03695 0.71704
0.03695 0.71705
0.03695 0.71706
0.03695 0.71707
0.03695 0.71708
0.03696 0.71709
0.03696 0.71710
0.03696 0.71711
0.03696 0.71712
0.03696 0.71713
0.03696 0.71714
0.03696 0.71715
0.03696 0.71716
0.03696 0.71717
0.03696 0.71718
0.03696 0.71719
0.03696 0.71720
0.03696 0.71721
0.03696 0.71722
0.03696 0.71723
0.03696 0.71724
0.03696 0.71725
0.03696 0.71726
0.03696 0.71727
0.03696 0.71728
0.03696 0.71729
0.03696 0.71730
0.03696 0.71731
0.03697 0.71732
0.03697 0.71733
0.03697 0.71734
0.03697 0.71735
0.03697 0.71736
0.03697 0.71737
0.03697 0.71738
0.03697 0.71739
0.03697 0.71740
0.03697 0.71741
0.03697 0.71742
0.03697 0.71743
0.03697 0.71744
0.03697 0.71745
0.03697 0.71746
0.03697 0.71747
0.03697 0.71748
0.03697 0.71749
0.03698 0.71750
0.03698 0.71751
0.03698 0.71752
0.03698 0.71753
0.03698 0.71754
0.03698 0.71755
0.03698 0.71756
0.03698 0.71757
0.03698 0.71758
0.03698 0.71759
0.03698 0.71760
0.03698 0.71761
0.03698 0.71762
0.03698 0.71763
0.03699 0.71764
0.03699 0.71765
0.03699 0.71766
0.03699 0.71767
0.03699 0.71768
0.03699 0.71769
0.03699 0.71770
0.03699 0.71771
0.03699 0.71772
0.03699 0.71773
0.03699 0.71774
0.03699 0.71775
0.03699 0.71776
0.03699 0.71777
0.03699 0.71778
0.03699 0.71779
0.03699 0.71780
0.03699 0.71781
0.03699 0.71782
0.03699 0.71783
0.03699 0.71784
0.03699 0.71785
0.03699 0.71786
0.03700 0.71787
0.03700 0.71788
0.03700 0.71789
0.03700 0.71790
0.03700 0.71791
0.03700 0.71792
0.03700 0.71793
0.03700 0.71794
0.03700 0.71795
0.03700 0.71796
0.03700 0.71797
0.03700 0.71798
0.03700 0.71799
0.03700 0.71800
0.03700 0.71801
0.03700 0.71802
0.03700 0.71803
0.03700 0.71804
0.03700 0.71805
0.03701 0.71806
0.03701 0.71807
0.03701 0.71808
0.03701 0.71809
0.03701 0.71810
0.03701 0.71811
0.03701 0.71812
0.03701 0.71813
0.03701 0.71814
0.03701 0.71815
0.03701 0.71816
0.03701 0.71817
0.03701 0.71818
0.03701 0.71819
0.03701 0.71820
0.03701 0.71821
0.03701 0.71822
0.03701 0.71823
0.03701 0.71824
0.03701 0.71825
0.03701 0.71826
0.03702 0.71827
0.03702 0.71828
0.03702 0.71829
0.03702 0.71830
0.03702 0.71831
0.03702 0.71832
0.03702 0.71833
0.03702 0.71834
0.03702 0.71835
0.03702 0.71836
0.03702 0.71837
0.03702 0.71838
0.03703 0.71839
0.03703 0.71840
0.03703 0.71841
0.03703 0.71842
0.03703 0.71843
0.03703 0.71844
0.03703 0.71845
0.03703 0.71846
0.03703 0.71847
0.03703 0.71848
0.03703 0.71849
0.03703 0.71850
0.03703 0.71851
0.03703 0.71852
0.03703 0.71853
0.03703 0.71854
0.03703 0.71855
0.03703 0.71856
0.03704 0.71857
0.03704 0.71858
0.03704 0.71859
0.03704 0.71860
0.03704 0.71861
0.03704 0.71862
0.03704 0.71863
0.03704 0.71864
0.03704 0.71865
0.03704 0.71866
0.03704 0.71867
0.03704 0.71868
0.03705 0.71869
0.03705 0.71870
0.03705 0.71871
0.03705 0.71872
0.03705 0.71873
0.03705 0.71874
0.03705 0.71875
0.03705 0.71876
0.03705 0.71877
0.03705 0.71878
0.03705 0.71879
0.03705 0.71880
0.03705 0.71881
0.03705 0.71882
0.03705 0.71883
0.03705 0.71884
0.03705 0.71885
0.03705 0.71886
0.03705 0.71887
0.03705 0.71888
0.03706 0.71889
0.03706 0.71890
0.03706 0.71891
0.03706 0.71892
0.03706 0.71893
0.03706 0.71894
0.03706 0.71895
0.03706 0.71896
0.03706 0.71897
0.03706 0.71898
0.03706 0.71899
0.03706 0.71900
0.03706 0.71901
0.03706 0.71902
0.03706 0.71903
0.03706 0.71904
0.03706 0.71905
0.03707 0.71906
0.03707 0.71907
0.03707 0.71908
0.03707 0.71909
0.03707 0.71910
0.03707 0.71911
0.03707 0.71912
0.03707 0.71913
0.03707 0.71914
0.03707 0.71915
0.03707 0.71916
0.03707 0.71917
0.03707 0.71918
0.03707 0.71919
0.03707 0.71920
0.03707 0.71921
0.03707 0.71922
0.03707 0.71923
0.03707 0.71924
0.03707 0.71925
0.03707 0.71926
0.03708 0.71927
0.03708 0.71928
0.03708 0.71929
0.03708 0.71930
0.03708 0.71931
0.03708 0.71932
0.03708 0.71933
0.03708 0.71934
0.03708 0.71935
0.03708 0.71936
0.03708 0.71937
0.03708 0.71938
0.03708 0.71939
0.03708 0.71940
0.03708 0.71941
0.03708 0.71942
0.03709 0.71943
0.03709 0.71944
0.03709 0.71945
0.03709 0.71946
0.03709 0.71947
0.03709 0.71948
0.03709 0.71949
0.03709 0.71950
0.03709 0.71951
0.03709 0.71952
0.03709 0.71953
0.03709 0.71954
0.03709 0.71955
0.03709 0.71956
0.03709 0.71957
0.03709 0.71958
0.03709 0.71959
0.03709 0.71960
0.03709 0.71961
0.03710 0.71962
0.03710 0.71963
0.03710 0.71964
0.03710 0.71965
0.03710 0.71966
0.03710 0.71967
0.03710 0.71968
0.03710 0.71969
0.03710 0.71970
0.03710 0.71971
0.03710 0.71972
0.03710 0.71973
0.03710 0.71974
0.03710 0.71975
0.03710 0.71976
0.03710 0.71977
0.03710 0.71978
0.03710 0.71979
0.03711 0.71980
0.03711 0.71981
0.03711 0.71982
0.03711 0.71983
0.03711 0.71984
0.03711 0.71985
0.03711 0.71986
0.03711 0.71987
0.03711 0.71988
0.03711 0.71989
0.03711 0.71990
0.03711 0.71991
0.03711 0.71992
0.03711 0.71993
0.03712 0.71994
0.03712 0.71995
0.03712 0.71996
0.03712 0.71997
0.03712 0.71998
0.03712 0.71999
0.03712 0.72000
0.03712 0.72001
0.03712 0.72002
0.03712 0.72003
0.03712 0.72004
0.03712 0.72005
0.03712 0.72006
0.03712 0.72007
0.03712 0.72008
0.03712 0.72009
0.03712 0.72010
0.03712 0.72011
0.03712 0.72012
0.03712 0.72013
0.03712 0.72014
0.03712 0.72015
0.03712 0.72016
0.03712 0.72017
0.03712 0.72018
0.03712 0.72019
0.03713 0.72020
0.03713 0.72021
0.03713 0.72022
0.03713 0.72023
0.03713 0.72024
0.03713 0.72025
0.03713 0.72026
0.03713 0.72027
0.03713 0.72028
0.03713 0.72029
0.03713 0.72030
0.03713 0.72031
0.03713 0.72032
0.03713 0.72033
0.03713 0.72034
0.03713 0.72035
0.03713 0.72036
0.03713 0.72037
0.03713 0.72038
0.03714 0.72039
0.03714 0.72040
0.03714 0.72041
0.03714 0.72042
0.03714 0.72043
0.03714 0.72044
0.03714 0.72045
0.03714 0.72046
0.03714 0.72047
0.03714 0.72048
0.03714 0.72049
0.03714 0.72050
0.03714 0.72051
0.03714 0.72052
0.03714 0.72053
0.03714 0.72054
0.03714 0.72055
0.03715 0.72056
0.03715 0.72057
0.03715 0.72058
0.03715 0.72059
0.03715 0.72060
0.03715 0.72061
0.03715 0.72062
0.03715 0.72063
0.03715 0.72064
0.03715 0.72065
0.03715 0.72066
0.03715 0.72067
0.03715 0.72068
0.03715 0.72069
0.03715 0.72070
0.03715 0.72071
0.03715 0.72072
0.03715 0.72073
0.03715 0.72074
0.03715 0.72075
0.03715 0.72076
0.03716 0.72077
0.03716 0.72078
0.03716 0.72079
0.03716 0.72080
0.03716 0.72081
0.03716 0.72082
0.03716 0.72083
0.03716 0.72084
0.03716 0.72085
0.03716 0.72086
0.03716 0.72087
0.03716 0.72088
0.03716 0.72089
0.03716 0.72090
0.03716 0.72091
0.03716 0.72092
0.03716 0.72093
0.03716 0.72094
0.03716 0.72095
0.03716 0.72096
0.03716 0.72097
0.03716 0.72098
0.03717 0.72099
0.03717 0.72100
0.03717 0.72101
0.03717 0.72102
0.03717 0.72103
0.03717 0.72104
0.03717 0.72105
0.03717 0.72106
0.03717 0.72107
0.03717 0.72108
0.03717 0.72109
0.03717 0.72110
0.03717 0.72111
0.03717 0.72112
0.03717 0.72113
0.03717 0.72114
0.03717 0.72115
0.03718 0.72116
0.03718 0.72117
0.03718 0.72118
0.03718 0.72119
0.03718 0.72120
0.03718 0.72121
0.03718 0.72122
0.03718 0.72123
0.03718 0.72124
0.03718 0.72125
0.03718 0.72126
0.03718 0.72127
0.03718 0.72128
0.03718 0.72129
0.03718 0.72130
0.03718 0.72131
0.03719 0.72132
0.03719 0.72133
0.03719 0.72134
0.03719 0.72135
0.03719 0.72136
0.03719 0.72137
0.03719 0.72138
0.03719 0.72139
0.03719 0.72140
0.03720 0.72141
0.03720 0.72142
0.03720 0.72143
0.03720 0.72144
0.03720 0.72145
0.03720 0.72146
0.03720 0.72147
0.03720 0.72148
0.03720 0.72149
0.03720 0.72150
0.03720 0.72151
0.03721 0.72152
0.03721 0.72153
0.03721 0.72154
0.03721 0.72155
0.03721 0.72156
0.03721 0.72157
0.03721 0.72158
0.03721 0.72159
0.03721 0.72160
0.03721 0.72161
0.03721 0.72162
0.03721 0.72163
0.03721 0.72164
0.03721 0.72165
0.03721 0.72166
0.03721 0.72167
0.03721 0.72168
0.03721 0.72169
0.03721 0.72170
0.03721 0.72171
0.03721 0.72172
0.03721 0.72173
0.03722 0.72174
0.03722 0.72175
0.03722 0.72176
0.03722 0.72177
0.03722 0.72178
0.03722 0.72179
0.03722 0.72180
0.03722 0.72181
0.03722 0.72182
0.03722 0.72183
0.03722 0.72184
0.03722 0.72185
0.03722 0.72186
0.03722 0.72187
0.03722 0.72188
0.03722 0.72189
0.03723 0.72190
0.03723 0.72191
0.03723 0.72192
0.03723 0.72193
0.03723 0.72194
0.03723 0.72195
0.03723 0.72196
0.03723 0.72197
0.03723 0.72198
0.03723 0.72199
0.03723 0.72200
0.03723 0.72201
0.03724 0.72202
0.03724 0.72203
0.03724 0.72204
0.03724 0.72205
0.03724 0.72206
0.03724 0.72207
0.03724 0.72208
0.03724 0.72209
0.03724 0.72210
0.03724 0.72211
0.03724 0.72212
0.03724 0.72213
0.03724 0.72214
0.03724 0.72215
0.03724 0.72216
0.03724 0.72217
0.03724 0.72218
0.03724 0.72219
0.03724 0.72220
0.03725 0.72221
0.03725 0.72222
0.03725 0.72223
0.03725 0.72224
0.03725 0.72225
0.03725 0.72226
0.03725 0.72227
0.03725 0.72228
0.03725 0.72229
0.03725 0.72230
0.03725 0.72231
0.03725 0.72232
0.03725 0.72233
0.03725 0.72234
0.03725 0.72235
0.03725 0.72236
0.03725 0.72237
0.03725 0.72238
0.03725 0.72239
0.03725 0.72240
0.03726 0.72241
0.03726 0.72242
0.03726 0.72243
0.03726 0.72244
0.03726 0.72245
0.03726 0.72246
0.03726 0.72247
0.03726 0.72248
0.03726 0.72249
0.03726 0.72250
0.03726 0.72251
0.03726 0.72252
0.03726 0.72253
0.03726 0.72254
0.03726 0.72255
0.03726 0.72256
0.03726 0.72257
0.03727 0.72258
0.03727 0.72259
0.03727 0.72260
0.03727 0.72261
0.03727 0.72262
0.03727 0.72263
0.03727 0.72264
0.03727 0.72265
0.03727 0.72266
0.03727 0.72267
0.03727 0.72268
0.03727 0.72269
0.03727 0.72270
0.03727 0.72271
0.03727 0.72272
0.03727 0.72273
0.03727 0.72274
0.03727 0.72275
0.03727 0.72276
0.03728 0.72277
0.03728 0.72278
0.03728 0.72279
0.03728 0.72280
0.03728 0.72281
0.03728 0.72282
0.03728 0.72283
0.03728 0.72284
0.03728 0.72285
0.03728 0.72286
0.03728 0.72287
0.03728 0.72288
0.03728 0.72289
0.03728 0.72290
0.03728 0.72291
0.03728 0.72292
0.03728 0.72293
0.03729 0.72294
0.03729 0.72295
0.03729 0.72296
0.03729 0.72297
0.03729 0.72298
0.03729 0.72299
0.03729 0.72300
0.03729 0.72301
0.03729 0.72302
0.03729 0.72303
0.03729 0.72304
0.03729 0.72305
0.03729 0.72306
0.03729 0.72307
0.03729 0.72308
0.03729 0.72309
0.03729 0.72310
0.03729 0.72311
0.03729 0.72312
0.03730 0.72313
0.03730 0.72314
0.03730 0.72315
0.03730 0.72316
0.03730 0.72317
0.03730 0.72318
0.03730 0.72319
0.03730 0.72320
0.03730 0.72321
0.03730 0.72322
0.03730 0.72323
0.03730 0.72324
0.03730 0.72325
0.03730 0.72326
0.03730 0.72327
0.03730 0.72328
0.03730 0.72329
0.03730 0.72330
0.03730 0.72331
0.03730 0.72332
0.03730 0.72333
0.03730 0.72334
0.03730 0.72335
0.03730 0.72336
0.03730 0.72337
0.03730 0.72338
0.03730 0.72339
0.03731 0.72340
0.03731 0.72341
0.03731 0.72342
0.03731 0.72343
0.03731 0.72344
0.03731 0.72345
0.03731 0.72346
0.03731 0.72347
0.03731 0.72348
0.03731 0.72349
0.03731 0.72350
0.03731 0.72351
0.03731 0.72352
0.03731 0.72353
0.03731 0.72354
0.03731 0.72355
0.03731 0.72356
0.03731 0.72357
0.03731 0.72358
0.03731 0.72359
0.03731 0.72360
0.03732 0.72361
0.03732 0.72362
0.03732 0.72363
0.03732 0.72364
0.03732 0.72365
0.03732 0.72366
0.03732 0.72367
0.03732 0.72368
0.03732 0.72369
0.03732 0.72370
0.03732 0.72371
0.03732 0.72372
0.03732 0.72373
0.03732 0.72374
0.03732 0.72375
0.03732 0.72376
0.03732 0.72377
0.03732 0.72378
0.03732 0.72379
0.03733 0.72380
0.03733 0.72381
0.03733 0.72382
0.03733 0.72383
0.03733 0.72384
0.03733 0.72385
0.03733 0.72386
0.03733 0.72387
0.03733 0.72388
0.03733 0.72389
0.03733 0.72390
0.03733 0.72391
0.03733 0.72392
0.03733 0.72393
0.03733 0.72394
0.03733 0.72395
0.03734 0.72396
0.03734 0.72397
0.03734 0.72398
0.03734 0.72399
0.03734 0.72400
0.03734 0.72401
0.03734 0.72402
0.03734 0.72403
0.03734 0.72404
0.03734 0.72405
0.03734 0.72406
0.03734 0.72407
0.03734 0.72408
0.03734 0.72409
0.03734 0.72410
0.03734 0.72411
0.03734 0.72412
0.03734 0.72413
0.03734 0.72414
0.03734 0.72415
0.03734 0.72416
0.03735 0.72417
0.03735 0.72418
0.03735 0.72419
0.03735 0.72420
0.03735 0.72421
0.03735 0.72422
0.03735 0.72423
0.03735 0.72424
0.03735 0.72425
0.03735 0.72426
0.03735 0.72427
0.03735 0.72428
0.03735 0.72429
0.03735 0.72430
0.03735 0.72431
0.03735 0.72432
0.03735 0.72433
0.03735 0.72434
0.03735 0.72435
0.03736 0.72436
0.03736 0.72437
0.03736 0.72438
0.03736 0.72439
0.03736 0.72440
0.03736 0.72441
0.03736 0.72442
0.03736 0.72443
0.03736 0.72444
0.03736 0.72445
0.03736 0.72446
0.03736 0.72447
0.03736 0.72448
0.03736 0.72449
0.03736 0.72450
0.03736 0.72451
0.03736 0.72452
0.03737 0.72453
0.03737 0.72454
0.03737 0.72455
0.03737 0.72456
0.03737 0.72457
0.03737 0.72458
0.03737 0.72459
0.03737 0.72460
0.03737 0.72461
0.03737 0.72462
0.03737 0.72463
0.03738 0.72464
0.03738 0.72465
0.03738 0.72466
0.03738 0.72467
0.03738 0.72468
0.03738 0.72469
0.03738 0.72470
0.03738 0.72471
0.03738 0.72472
0.03738 0.72473
0.03738 0.72474
0.03738 0.72475
0.03738 0.72476
0.03738 0.72477
0.03738 0.72478
0.03738 0.72479
0.03738 0.72480
0.03738 0.72481
0.03738 0.72482
0.03738 0.72483
0.03738 0.72484
0.03739 0.72485
0.03739 0.72486
0.03739 0.72487
0.03739 0.72488
0.03739 0.72489
0.03739 0.72490
0.03739 0.72491
0.03739 0.72492
0.03739 0.72493
0.03739 0.72494
0.03739 0.72495
0.03739 0.72496
0.03739 0.72497
0.03739 0.72498
0.03739 0.72499
0.03739 0.72500
0.03739 0.72501
0.03739 0.72502
0.03739 0.72503
0.03739 0.72504
0.03740 0.72505
0.03740 0.72506
0.03740 0.72507
0.03740 0.72508
0.03740 0.72509
0.03740 0.72510
0.03740 0.72511
0.03740 0.72512
0.03740 0.72513
0.03740 0.72514
0.03740 0.72515
0.03740 0.72516
0.03740 0.72517
0.03740 0.72518
0.03740 0.72519
0.03740 0.72520
0.03740 0.72521
0.03740 0.72522
0.03740 0.72523
0.03740 0.72524
0.03741 0.72525
0.03741 0.72526
0.03741 0.72527
0.03741 0.72528
0.03741 0.72529
0.03741 0.72530
0.03741 0.72531
0.03741 0.72532
0.03741 0.72533
0.03741 0.72534
0.03741 0.72535
0.03741 0.72536
0.03741 0.72537
0.03741 0.72538
0.03741 0.72539
0.03741 0.72540
0.03741 0.72541
0.03741 0.72542
0.03741 0.72543
0.03742 0.72544
0.03742 0.72545
0.03742 0.72546
0.03742 0.72547
0.03742 0.72548
0.03742 0.72549
0.03742 0.72550
0.03742 0.72551
0.03742 0.72552
0.03742 0.72553
0.03742 0.72554
0.03742 0.72555
0.03742 0.72556
0.03742 0.72557
0.03742 0.72558
0.03742 0.72559
0.03742 0.72560
0.03742 0.72561
0.03742 0.72562
0.03742 0.72563
0.03743 0.72564
0.03743 0.72565
0.03743 0.72566
0.03743 0.72567
0.03743 0.72568
0.03743 0.72569
0.03743 0.72570
0.03743 0.72571
0.03743 0.72572
0.03743 0.72573
0.03743 0.72574
0.03743 0.72575
0.03743 0.72576
0.03743 0.72577
0.03743 0.72578
0.03743 0.72579
0.03743 0.72580
0.03743 0.72581
0.03743 0.72582
0.03743 0.72583
0.03743 0.72584
0.03743 0.72585
0.03743 0.72586
0.03743 0.72587
0.03743 0.72588
0.03743 0.72589
0.03744 0.72590
0.03744 0.72591
0.03744 0.72592
0.03744 0.72593
0.03744 0.72594
0.03744 0.72595
0.03744 0.72596
0.03744 0.72597
0.03744 0.72598
0.03744 0.72599
0.03744 0.72600
0.03744 0.72601
0.03744 0.72602
0.03744 0.72603
0.03744 0.72604
0.03744 0.72605
0.03745 0.72606
0.03745 0.72607
0.03745 0.72608
0.03745 0.72609
0.03745 0.72610
0.03745 0.72611
0.03745 0.72612
0.03745 0.72613
0.03745 0.72614
0.03745 0.72615
0.03745 0.72616
0.03745 0.72617
0.03745 0.72618
0.03745 0.72619
0.03745 0.72620
0.03745 0.72621
0.03745 0.72622
0.03745 0.72623
0.03746 0.72624
0.03746 0.72625
0.03746 0.72626
0.03746 0.72627
0.03746 0.72628
0.03746 0.72629
0.03746 0.72630
0.03746 0.72631
0.03746 0.72632
0.03746 0.72633
0.03746 0.72634
0.03746 0.72635
0.03746 0.72636
0.03746 0.72637
0.03746 0.72638
0.03746 0.72639
0.03746 0.72640
0.03747 0.72641
0.03747 0.72642
0.03747 0.72643
0.03747 0.72644
0.03747 0.72645
0.03747 0.72646
0.03747 0.72647
0.03747 0.72648
0.03747 0.72649
0.03747 0.72650
0.03747 0.72651
0.03747 0.72652
0.03747 0.72653
0.03747 0.72654
0.03747 0.72655
0.03747 0.72656
0.03747 0.72657
0.03748 0.72658
0.03748 0.72659
0.03748 0.72660
0.03748 0.72661
0.03748 0.72662
0.03748 0.72663
0.03748 0.72664
0.03748 0.72665
0.03748 0.72666
0.03748 0.72667
0.03748 0.72668
0.03748 0.72669
0.03748 0.72670
0.03748 0.72671
0.03748 0.72672
0.03748 0.72673
0.03748 0.72674
0.03748 0.72675
0.03748 0.72676
0.03748 0.72677
0.03749 0.72678
0.03749 0.72679
0.03749 0.72680
0.03749 0.72681
0.03749 0.72682
0.03749 0.72683
0.03749 0.72684
0.03749 0.72685
0.03749 0.72686
0.03749 0.72687
0.03749 0.72688
0.03749 0.72689
0.03749 0.72690
0.03749 0.72691
0.03749 0.72692
0.03749 0.72693
0.03749 0.72694
0.03749 0.72695
0.03750 0.72696
0.03750 0.72697
0.03750 0.72698
0.03750 0.72699
0.03750 0.72700
0.03750 0.72701
0.03750 0.72702
0.03750 0.72703
0.03750 0.72704
0.03750 0.72705
0.03750 0.72706
0.03750 0.72707
0.03750 0.72708
0.03750 0.72709
0.03751 0.72710
0.03751 0.72711
0.03751 0.72712
0.03751 0.72713
0.03751 0.72714
0.03751 0.72715
0.03751 0.72716
0.03751 0.72717
0.03751 0.72718
0.03751 0.72719
0.03751 0.72720
0.03751 0.72721
0.03751 0.72722
0.03751 0.72723
0.03751 0.72724
0.03751 0.72725
0.03751 0.72726
0.03751 0.72727
0.03751 0.72728
0.03751 0.72729
0.03752 0.72730
0.03752 0.72731
0.03752 0.72732
0.03752 0.72733
0.03752 0.72734
0.03752 0.72735
0.03752 0.72736
0.03752 0.72737
0.03752 0.72738
0.03752 0.72739
0.03752 0.72740
0.03752 0.72741
0.03752 0.72742
0.03752 0.72743
0.03752 0.72744
0.03752 0.72745
0.03752 0.72746
0.03752 0.72747
0.03752 0.72748
0.03752 0.72749
0.03752 0.72750
0.03752 0.72751
0.03752 0.72752
0.03753 0.72753
0.03753 0.72754
0.03753 0.72755
0.03753 0.72756
0.03753 0.72757
0.03753 0.72758
0.03753 0.72759
0.03753 0.72760
0.03753 0.72761
0.03753 0.72762
0.03753 0.72763
0.03753 0.72764
0.03753 0.72765
0.03753 0.72766
0.03753 0.72767
0.03753 0.72768
0.03753 0.72769
0.03753 0.72770
0.03753 0.72771
0.03753 0.72772
0.03753 0.72773
0.03753 0.72774
0.03754 0.72775
0.03754 0.72776
0.03754 0.72777
0.03754 0.72778
0.03754 0.72779
0.03754 0.72780
0.03754 0.72781
0.03754 0.72782
0.03754 0.72783
0.03754 0.72784
0.03754 0.72785
0.03754 0.72786
0.03754 0.72787
0.03754 0.72788
0.03754 0.72789
0.03754 0.72790
0.03754 0.72791
0.03754 0.72792
0.03755 0.72793
0.03755 0.72794
0.03755 0.72795
0.03755 0.72796
0.03755 0.72797
0.03755 0.72798
0.03755 0.72799
0.03755 0.72800
0.03755 0.72801
0.03755 0.72802
0.03755 0.72803
0.03755 0.72804
0.03755 0.72805
0.03755 0.72806
0.03755 0.72807
0.03755 0.72808
0.03755 0.72809
0.03755 0.72810
0.03755 0.72811
0.03755 0.72812
0.03756 0.72813
0.03756 0.72814
0.03756 0.72815
0.03756 0.72816
0.03756 0.72817
0.03756 0.72818
0.03756 0.72819
0.03756 0.72820
0.03756 0.72821
0.03756 0.72822
0.03756 0.72823
0.03756 0.72824
0.03756 0.72825
0.03756 0.72826
0.03756 0.72827
0.03756 0.72828
0.03756 0.72829
0.03756 0.72830
0.03756 0.72831
0.03756 0.72832
0.03756 0.72833
0.03756 0.72834
0.03756 0.72835
0.03757 0.72836
0.03757 0.72837
0.03757 0.72838
0.03757 0.72839
0.03757 0.72840
0.03757 0.72841
0.03757 0.72842
0.03757 0.72843
0.03757 0.72844
0.03757 0.72845
0.03757 0.72846
0.03757 0.72847
0.03757 0.72848
0.03757 0.72849
0.03757 0.72850
0.03757 0.72851
0.03758 0.72852
0.03758 0.72853
0.03758 0.72854
0.03758 0.72855
0.03758 0.72856
0.03758 0.72857
0.03758 0.72858
0.03758 0.72859
0.03758 0.72860
0.03758 0.72861
0.03758 0.72862
0.03758 0.72863
0.03758 0.72864
0.03759 0.72865
0.03759 0.72866
0.03759 0.72867
0.03759 0.72868
0.03759 0.72869
0.03759 0.72870
0.03759 0.72871
0.03759 0.72872
0.03759 0.72873
0.03759 0.72874
0.03759 0.72875
0.03759 0.72876
0.03759 0.72877
0.03759 0.72878
0.03760 0.72879
0.03760 0.72880
0.03760 0.72881
0.03760 0.72882
0.03760 0.72883
0.03760 0.72884
0.03760 0.72885
0.03760 0.72886
0.03760 0.72887
0.03760 0.72888
0.03760 0.72889
0.03760 0.72890
0.03760 0.72891
0.03760 0.72892
0.03760 0.72893
0.03760 0.72894
0.03761 0.72895
0.03761 0.72896
0.03761 0.72897
0.03761 0.72898
0.03761 0.72899
0.03761 0.72900
0.03761 0.72901
0.03761 0.72902
0.03761 0.72903
0.03761 0.72904
0.03761 0.72905
0.03761 0.72906
0.03761 0.72907
0.03762 0.72908
0.03762 0.72909
0.03762 0.72910
0.03762 0.72911
0.03762 0.72912
0.03762 0.72913
0.03762 0.72914
0.03762 0.72915
0.03762 0.72916
0.03762 0.72917
0.03762 0.72918
0.03762 0.72919
0.03762 0.72920
0.03762 0.72921
0.03762 0.72922
0.03762 0.72923
0.03762 0.72924
0.03762 0.72925
0.03762 0.72926
0.03762 0.72927
0.03762 0.72928
0.03763 0.72929
0.03763 0.72930
0.03763 0.72931
0.03763 0.72932
0.03763 0.72933
0.03763 0.72934
0.03763 0.72935
0.03763 0.72936
0.03763 0.72937
0.03763 0.72938
0.03763 0.72939
0.03763 0.72940
0.03763 0.72941
0.03763 0.72942
0.03763 0.72943
0.03763 0.72944
0.03763 0.72945
0.03763 0.72946
0.03763 0.72947
0.03763 0.72948
0.03764 0.72949
0.03764 0.72950
0.03764 0.72951
0.03764 0.72952
0.03764 0.72953
0.03764 0.72954
0.03764 0.72955
0.03764 0.72956
0.03764 0.72957
0.03764 0.72958
0.03764 0.72959
0.03764 0.72960
0.03764 0.72961
0.03764 0.72962
0.03764 0.72963
0.03764 0.72964
0.03764 0.72965
0.03764 0.72966
0.03764 0.72967
0.03764 0.72968
0.03764 0.72969
0.03764 0.72970
0.03764 0.72971
0.03764 0.72972
0.03764 0.72973
0.03765 0.72974
0.03765 0.72975
0.03765 0.72976
0.03765 0.72977
0.03765 0.72978
0.03765 0.72979
0.03765 0.72980
0.03765 0.72981
0.03765 0.72982
0.03765 0.72983
0.03765 0.72984
0.03765 0.72985
0.03766 0.72986
0.03766 0.72987
0.03766 0.72988
0.03766 0.72989
0.03766 0.72990
0.03766 0.72991
0.03766 0.72992
0.03766 0.72993
0.03766 0.72994
0.03766 0.72995
0.03766 0.72996
0.03766 0.72997
0.03766 0.72998
0.03766 0.72999
0.03766 0.73000
0.03766 0.73001
0.03766 0.73002
0.03766 0.73003
0.03766 0.73004
0.03766 0.73005
0.03766 0.73006
0.03766 0.73007
0.03767 0.73008
0.03767 0.73009
0.03767 0.73010
0.03767 0.73011
0.03767 0.73012
0.03767 0.73013
0.03767 0.73014
0.03767 0.73015
0.03767 0.73016
0.03767 0.73017
0.03767 0.73018
0.03767 0.73019
0.03767 0.73020
0.03768 0.73021
0.03768 0.73022
0.03768 0.73023
0.03768 0.73024
0.03768 0.73025
0.03768 0.73026
0.03768 0.73027
0.03768 0.73028
0.03768 0.73029
0.03768 0.73030
0.03768 0.73031
0.03768 0.73032
0.03768 0.73033
0.03768 0.73034
0.03768 0.73035
0.03768 0.73036
0.03768 0.73037
0.03768 0.73038
0.03768 0.73039
0.03768 0.73040
0.03768 0.73041
0.03768 0.73042
0.03769 0.73043
0.03769 0.73044
0.03769 0.73045
0.03769 0.73046
0.03769 0.73047
0.03769 0.73048
0.03769 0.73049
0.03769 0.73050
0.03769 0.73051
0.03769 0.73052
0.03770 0.73053
0.03770 0.73054
0.03770 0.73055
0.03770 0.73056
0.03770 0.73057
0.03770 0.73058
0.03770 0.73059
0.03770 0.73060
0.03770 0.73061
0.03770 0.73062
0.03770 0.73063
0.03770 0.73064
0.03770 0.73065
0.03770 0.73066
0.03770 0.73067
0.03770 0.73068
0.03770 0.73069
0.03770 0.73070
0.03770 0.73071
0.03770 0.73072
0.03770 0.73073
0.03771 0.73074
0.03771 0.73075
0.03771 0.73076
0.03771 0.73077
0.03771 0.73078
0.03771 0.73079
0.03771 0.73080
0.03771 0.73081
0.03771 0.73082
0.03771 0.73083
0.03771 0.73084
0.03771 0.73085
0.03771 0.73086
0.03771 0.73087
0.03771 0.73088
0.03771 0.73089
0.03771 0.73090
0.03771 0.73091
0.03771 0.73092
0.03771 0.73093
0.03771 0.73094
0.03772 0.73095
0.03772 0.73096
0.03772 0.73097
0.03772 0.73098
0.03772 0.73099
0.03772 0.73100
0.03772 0.73101
0.03772 0.73102
0.03772 0.73103
0.03772 0.73104
0.03772 0.73105
0.03772 0.73106
0.03772 0.73107
0.03772 0.73108
0.03772 0.73109
0.03772 0.73110
0.03772 0.73111
0.03773 0.73112
0.03773 0.73113
0.03773 0.73114
0.03773 0.73115
0.03773 0.73116
0.03773 0.73117
0.03773 0.73118
0.03773 0.73119
0.03773 0.73120
0.03773 0.73121
0.03773 0.73122
0.03773 0.73123
0.03774 0.73124
0.03774 0.73125
0.03774 0.73126
0.03774 0.73127
0.03774 0.73128
0.03774 0.73129
0.03774 0.73130
0.03774 0.73131
0.03774 0.73132
0.03774 0.73133
0.03774 0.73134
0.03774 0.73135
0.03774 0.73136
0.03774 0.73137
0.03774 0.73138
0.03774 0.73139
0.03774 0.73140
0.03774 0.73141
0.03774 0.73142
0.03774 0.73143
0.03775 0.73144
0.03775 0.73145
0.03775 0.73146
0.03775 0.73147
0.03775 0.73148
0.03775 0.73149
0.03775 0.73150
0.03775 0.73151
0.03775 0.73152
0.03775 0.73153
0.03775 0.73154
0.03775 0.73155
0.03775 0.73156
0.03775 0.73157
0.03775 0.73158
0.03775 0.73159
0.03775 0.73160
0.03775 0.73161
0.03775 0.73162
0.03775 0.73163
0.03776 0.73164
0.03776 0.73165
0.03776 0.73166
0.03776 0.73167
0.03776 0.73168
0.03776 0.73169
0.03776 0.73170
0.03776 0.73171
0.03776 0.73172
0.03776 0.73173
0.03776 0.73174
0.03776 0.73175
0.03776 0.73176
0.03776 0.73177
0.03776 0.73178
0.03777 0.73179
0.03777 0.73180
0.03777 0.73181
0.03777 0.73182
0.03777 0.73183
0.03777 0.73184
0.03777 0.73185
0.03777 0.73186
0.03777 0.73187
0.03777 0.73188
0.03778 0.73189
0.03778 0.73190
0.03778 0.73191
0.03778 0.73192
0.03778 0.73193
0.03778 0.73194
0.03778 0.73195
0.03778 0.73196
0.03778 0.73197
0.03778 0.73198
0.03778 0.73199
0.03778 0.73200
0.03778 0.73201
0.03778 0.73202
0.03778 0.73203
0.03778 0.73204
0.03778 0.73205
0.03778 0.73206
0.03778 0.73207
0.03779 0.73208
0.03779 0.73209
0.03779 0.73210
0.03779 0.73211
0.03779 0.73212
0.03779 0.73213
0.03779 0.73214
0.03779 0.73215
0.03779 0.73216
0.03779 0.73217
0.03779 0.73218
0.03779 0.73219
0.03779 0.73220
0.03779 0.73221
0.03779 0.73222
0.03779 0.73223
0.03779 0.73224
0.03779 0.73225
0.03780 0.73226
0.03780 0.73227
0.03780 0.73228
0.03780 0.73229
0.03780 0.73230
0.03780 0.73231
0.03780 0.73232
0.03780 0.73233
0.03780 0.73234
0.03780 0.73235
0.03780 0.73236
0.03780 0.73237
0.03780 0.73238
0.03781 0.73239
0.03781 0.73240
0.03781 0.73241
0.03781 0.73242
0.03781 0.73243
0.03781 0.73244
0.03781 0.73245
0.03781 0.73246
0.03781 0.73247
0.03781 0.73248
0.03781 0.73249
0.03781 0.73250
0.03781 0.73251
0.03781 0.73252
0.03781 0.73253
0.03781 0.73254
0.03781 0.73255
0.03781 0.73256
0.03781 0.73257
0.03781 0.73258
0.03781 0.73259
0.03781 0.73260
0.03781 0.73261
0.03781 0.73262
0.03781 0.73263
0.03781 0.73264
0.03782 0.73265
0.03782 0.73266
0.03782 0.73267
0.03782 0.73268
0.03782 0.73269
0.03782 0.73270
0.03782 0.73271
0.03782 0.73272
0.03782 0.73273
0.03782 0.73274
0.03782 0.73275
0.03782 0.73276
0.03782 0.73277
0.03782 0.73278
0.03782 0.73279
0.03782 0.73280
0.03782 0.73281
0.03782 0.73282
0.03782 0.73283
0.03783 0.73284
0.03783 0.73285
0.03783 0.73286
0.03783 0.73287
0.03783 0.73288
0.03783 0.73289
0.03783 0.73290
0.03783 0.73291
0.03783 0.73292
0.03783 0.73293
0.03783 0.73294
0.03783 0.73295
0.03783 0.73296
0.03784 0.73297
0.03784 0.73298
0.03784 0.73299
0.03784 0.73300
0.03784 0.73301
0.03784 0.73302
0.03784 0.73303
0.03784 0.73304
0.03784 0.73305
0.03784 0.73306
0.03784 0.73307
0.03784 0.73308
0.03784 0.73309
0.03784 0.73310
0.03784 0.73311
0.03784 0.73312
0.03784 0.73313
0.03784 0.73314
0.03784 0.73315
0.03784 0.73316
0.03785 0.73317
0.03785 0.73318
0.03785 0.73319
0.03785 0.73320
0.03785 0.73321
0.03785 0.73322
0.03785 0.73323
0.03785 0.73324
0.03785 0.73325
0.03785 0.73326
0.03785 0.73327
0.03785 0.73328
0.03785 0.73329
0.03785 0.73330
0.03785 0.73331
0.03785 0.73332
0.03785 0.73333
0.03785 0.73334
0.03785 0.73335
0.03786 0.73336
0.03786 0.73337
0.03786 0.73338
0.03786 0.73339
0.03786 0.73340
0.03786 0.73341
0.03786 0.73342
0.03786 0.73343
0.03786 0.73344
0.03786 0.73345
0.03786 0.73346
0.03786 0.73347
0.03786 0.73348
0.03787 0.73349
0.03787 0.73350
0.03787 0.73351
0.03787 0.73352
0.03787 0.73353
0.03787 0.73354
0.03787 0.73355
0.03787 0.73356
0.03787 0.73357
0.03787 0.73358
0.03787 0.73359
0.03787 0.73360
0.03787 0.73361
0.03787 0.73362
0.03787 0.73363
0.03787 0.73364
0.03787 0.73365
0.03787 0.73366
0.03787 0.73367
0.03787 0.73368
0.03787 0.73369
0.03787 0.73370
0.03788 0.73371
0.03788 0.73372
0.03788 0.73373
0.03788 0.73374
0.03788 0.73375
0.03788 0.73376
0.03788 0.73377
0.03788 0.73378
0.03788 0.73379
0.03788 0.73380
0.03788 0.73381
0.03788 0.73382
0.03788 0.73383
0.03789 0.73384
0.03789 0.73385
0.03789 0.73386
0.03789 0.73387
0.03789 0.73388
0.03789 0.73389
0.03789 0.73390
0.03789 0.73391
0.03789 0.73392
0.03789 0.73393
0.03789 0.73394
0.03789 0.73395
0.03789 0.73396
0.03790 0.73397
0.03790 0.73398
0.03790 0.73399
0.03790 0.73400
0.03790 0.73401
0.03790 0.73402
0.03790 0.73403
0.03790 0.73404
0.03790 0.73405
0.03790 0.73406
0.03790 0.73407
0.03790 0.73408
0.03790 0.73409
0.03790 0.73410
0.03790 0.73411
0.03790 0.73412
0.03790 0.73413
0.03790 0.73414
0.03790 0.73415
0.03790 0.73416
0.03790 0.73417
0.03790 0.73418
0.03791 0.73419
0.03791 0.73420
0.03791 0.73421
0.03791 0.73422
0.03791 0.73423
0.03791 0.73424
0.03791 0.73425
0.03791 0.73426
0.03791 0.73427
0.03791 0.73428
0.03791 0.73429
0.03791 0.73430
0.03791 0.73431
0.03791 0.73432
0.03791 0.73433
0.03791 0.73434
0.03791 0.73435
0.03791 0.73436
0.03791 0.73437
0.03791 0.73438
0.03791 0.73439
0.03791 0.73440
0.03791 0.73441
0.03792 0.73442
0.03792 0.73443
0.03792 0.73444
0.03792 0.73445
0.03792 0.73446
0.03792 0.73447
0.03792 0.73448
0.03792 0.73449
0.03792 0.73450
0.03792 0.73451
0.03792 0.73452
0.03792 0.73453
0.03792 0.73454
0.03792 0.73455
0.03792 0.73456
0.03792 0.73457
0.03792 0.73458
0.03792 0.73459
0.03792 0.73460
0.03792 0.73461
0.03792 0.73462
0.03792 0.73463
0.03792 0.73464
0.03792 0.73465
0.03793 0.73466
0.03793 0.73467
0.03793 0.73468
0.03793 0.73469
0.03793 0.73470
0.03793 0.73471
0.03793 0.73472
0.03793 0.73473
0.03793 0.73474
0.03793 0.73475
0.03793 0.73476
0.03793 0.73477
0.03794 0.73478
0.03794 0.73479
0.03794 0.73480
0.03794 0.73481
0.03794 0.73482
0.03794 0.73483
0.03794 0.73484
0.03794 0.73485
0.03794 0.73486
0.03794 0.73487
0.03794 0.73488
0.03794 0.73489
0.03794 0.73490
0.03794 0.73491
0.03794 0.73492
0.03794 0.73493
0.03795 0.73494
0.03795 0.73495
0.03795 0.73496
0.03795 0.73497
0.03795 0.73498
0.03795 0.73499
0.03795 0.73500
0.03795 0.73501
0.03795 0.73502
0.03795 0.73503
0.03795 0.73504
0.03795 0.73505
0.03796 0.73506
0.03796 0.73507
0.03796 0.73508
0.03796 0.73509
0.03796 0.73510
0.03796 0.73511
0.03796 0.73512
0.03796 0.73513
0.03796 0.73514
0.03796 0.73515
0.03796 0.73516
0.03796 0.73517
0.03796 0.73518
0.03796 0.73519
0.03796 0.73520
0.03796 0.73521
0.03796 0.73522
0.03796 0.73523
0.03796 0.73524
0.03797 0.73525
0.03797 0.73526
0.03797 0.73527
0.03797 0.73528
0.03797 0.73529
0.03797 0.73530
0.03797 0.73531
0.03797 0.73532
0.03797 0.73533
0.03797 0.73534
0.03797 0.73535
0.03797 0.73536
0.03797 0.73537
0.03797 0.73538
0.03798 0.73539
0.03798 0.73540
0.03798 0.73541
0.03798 0.73542
0.03798 0.73543
0.03798 0.73544
0.03798 0.73545
0.03798 0.73546
0.03798 0.73547
0.03798 0.73548
0.03798 0.73549
0.03798 0.73550
0.03798 0.73551
0.03798 0.73552
0.03798 0.73553
0.03798 0.73554
0.03798 0.73555
0.03798 0.73556
0.03798 0.73557
0.03798 0.73558
0.03798 0.73559
0.03798 0.73560
0.03798 0.73561
0.03799 0.73562
0.03799 0.73563
0.03799 0.73564
0.03799 0.73565
0.03799 0.73566
0.03799 0.73567
0.03799 0.73568
0.03799 0.73569
0.03799 0.73570
0.03799 0.73571
0.03799 0.73572
0.03799 0.73573
0.03799 0.73574
0.03799 0.73575
0.03799 0.73576
0.03800 0.73577
0.03800 0.73578
0.03800 0.73579
0.03800 0.73580
0.03800 0.73581
0.03800 0.73582
0.03800 0.73583
0.03800 0.73584
0.03800 0.73585
0.03800 0.73586
0.03800 0.73587
0.03800 0.73588
0.03800 0.73589
0.03800 0.73590
0.03800 0.73591
0.03801 0.73592
0.03801 0.73593
0.03801 0.73594
0.03801 0.73595
0.03801 0.73596
0.03801 0.73597
0.03801 0.73598
0.03801 0.73599
0.03801 0.73600
0.03801 0.73601
0.03802 0.73602
0.03802 0.73603
0.03802 0.73604
0.03802 0.73605
0.03802 0.73606
0.03802 0.73607
0.03802 0.73608
0.03802 0.73609
0.03802 0.73610
0.03802 0.73611
0.03802 0.73612
0.03802 0.73613
0.03802 0.73614
0.03802 0.73615
0.03802 0.73616
0.03803 0.73617
0.03803 0.73618
0.03803 0.73619
0.03803 0.73620
0.03803 0.73621
0.03803 0.73622
0.03803 0.73623
0.03803 0.73624
0.03803 0.73625
0.03803 0.73626
0.03803 0.73627
0.03803 0.73628
0.03804 0.73629
0.03804 0.73630
0.03804 0.73631
0.03804 0.73632
0.03804 0.73633
0.03804 0.73634
0.03804 0.73635
0.03804 0.73636
0.03804 0.73637
0.03804 0.73638
0.03804 0.73639
0.03804 0.73640
0.03804 0.73641
0.03804 0.73642
0.03804 0.73643
0.03804 0.73644
0.03804 0.73645
0.03804 0.73646
0.03804 0.73647
0.03804 0.73648
0.03805 0.73649
0.03805 0.73650
0.03805 0.73651
0.03805 0.73652
0.03805 0.73653
0.03805 0.73654
0.03805 0.73655
0.03805 0.73656
0.03805 0.73657
0.03805 0.73658
0.03805 0.73659
0.03805 0.73660
0.03805 0.73661
0.03805 0.73662
0.03805 0.73663
0.03805 0.73664
0.03806 0.73665
0.03806 0.73666
0.03806 0.73667
0.03806 0.73668
0.03806 0.73669
0.03806 0.73670
0.03806 0.73671
0.03806 0.73672
0.03806 0.73673
0.03806 0.73674
0.03806 0.73675
0.03806 0.73676
0.03806 0.73677
0.03806 0.73678
0.03806 0.73679
0.03806 0.73680
0.03806 0.73681
0.03806 0.73682
0.03806 0.73683
0.03806 0.73684
0.03807 0.73685
0.03807 0.73686
0.03807 0.73687
0.03807 0.73688
0.03807 0.73689
0.03807 0.73690
0.03807 0.73691
0.03807 0.73692
0.03807 0.73693
0.03807 0.73694
0.03807 0.73695
0.03807 0.73696
0.03807 0.73697
0.03807 0.73698
0.03807 0.73699
0.03807 0.73700
0.03807 0.73701
0.03807 0.73702
0.03807 0.73703
0.03807 0.73704
0.03807 0.73705
0.03807 0.73706
0.03808 0.73707
0.03808 0.73708
0.03808 0.73709
0.03808 0.73710
0.03808 0.73711
0.03808 0.73712
0.03808 0.73713
0.03808 0.73714
0.03808 0.73715
0.03808 0.73716
0.03808 0.73717
0.03808 0.73718
0.03808 0.73719
0.03808 0.73720
0.03808 0.73721
0.03808 0.73722
0.03808 0.73723
0.03808 0.73724
0.03808 0.73725
0.03808 0.73726
0.03808 0.73727
0.03808 0.73728
0.03808 0.73729
0.03809 0.73730
0.03809 0.73731
0.03809 0.73732
0.03809 0.73733
0.03809 0.73734
0.03809 0.73735
0.03809 0.73736
0.03809 0.73737
0.03809 0.73738
0.03809 0.73739
0.03809 0.73740
0.03809 0.73741
0.03809 0.73742
0.03809 0.73743
0.03810 0.73744
0.03810 0.73745
0.03810 0.73746
0.03810 0.73747
0.03810 0.73748
0.03810 0.73749
0.03810 0.73750
0.03810 0.73751
0.03810 0.73752
0.03810 0.73753
0.03810 0.73754
0.03810 0.73755
0.03810 0.73756
0.03810 0.73757
0.03811 0.73758
0.03811 0.73759
0.03811 0.73760
0.03811 0.73761
0.03811 0.73762
0.03811 0.73763
0.03811 0.73764
0.03811 0.73765
0.03811 0.73766
0.03811 0.73767
0.03811 0.73768
0.03811 0.73769
0.03811 0.73770
0.03811 0.73771
0.03811 0.73772
0.03811 0.73773
0.03811 0.73774
0.03811 0.73775
0.03811 0.73776
0.03812 0.73777
0.03812 0.73778
0.03812 0.73779
0.03812 0.73780
0.03812 0.73781
0.03812 0.73782
0.03812 0.73783
0.03812 0.73784
0.03812 0.73785
0.03812 0.73786
0.03812 0.73787
0.03812 0.73788
0.03812 0.73789
0.03812 0.73790
0.03813 0.73791
0.03813 0.73792
0.03813 0.73793
0.03813 0.73794
0.03813 0.73795
0.03813 0.73796
0.03813 0.73797
0.03813 0.73798
0.03813 0.73799
0.03813 0.73800
0.03813 0.73801
0.03813 0.73802
0.03813 0.73803
0.03813 0.73804
0.03813 0.73805
0.03813 0.73806
0.03814 0.73807
0.03814 0.73808
0.03814 0.73809
0.03814 0.73810
0.03814 0.73811
0.03814 0.73812
0.03814 0.73813
0.03814 0.73814
0.03814 0.73815
0.03814 0.73816
0.03814 0.73817
0.03814 0.73818
0.03814 0.73819
0.03814 0.73820
0.03814 0.73821
0.03814 0.73822
0.03814 0.73823
0.03814 0.73824
0.03814 0.73825
0.03815 0.73826
0.03815 0.73827
0.03815 0.73828
0.03815 0.73829
0.03815 0.73830
0.03815 0.73831
0.03815 0.73832
0.03815 0.73833
0.03815 0.73834
0.03815 0.73835
0.03815 0.73836
0.03815 0.73837
0.03815 0.73838
0.03815 0.73839
0.03815 0.73840
0.03815 0.73841
0.03815 0.73842
0.03815 0.73843
0.03815 0.73844
0.03815 0.73845
0.03815 0.73846
0.03815 0.73847
0.03815 0.73848
0.03816 0.73849
0.03816 0.73850
0.03816 0.73851
0.03816 0.73852
0.03816 0.73853
0.03816 0.73854
0.03816 0.73855
0.03816 0.73856
0.03816 0.73857
0.03816 0.73858
0.03816 0.73859
0.03816 0.73860
0.03816 0.73861
0.03816 0.73862
0.03816 0.73863
0.03816 0.73864
0.03816 0.73865
0.03816 0.73866
0.03816 0.73867
0.03816 0.73868
0.03817 0.73869
0.03817 0.73870
0.03817 0.73871
0.03817 0.73872
0.03817 0.73873
0.03817 0.73874
0.03817 0.73875
0.03817 0.73876
0.03817 0.73877
0.03817 0.73878
0.03817 0.73879
0.03817 0.73880
0.03817 0.73881
0.03817 0.73882
0.03817 0.73883
0.03817 0.73884
0.03817 0.73885
0.03817 0.73886
0.03817 0.73887
0.03818 0.73888
0.03818 0.73889
0.03818 0.73890
0.03818 0.73891
0.03818 0.73892
0.03818 0.73893
0.03818 0.73894
0.03818 0.73895
0.03818 0.73896
0.03818 0.73897
0.03818 0.73898
0.03818 0.73899
0.03818 0.73900
0.03818 0.73901
0.03818 0.73902
0.03818 0.73903
0.03818 0.73904
0.03818 0.73905
0.03818 0.73906
0.03818 0.73907
0.03819 0.73908
0.03819 0.73909
0.03819 0.73910
0.03819 0.73911
0.03819 0.73912
0.03819 0.73913
0.03819 0.73914
0.03819 0.73915
0.03819 0.73916
0.03819 0.73917
0.03819 0.73918
0.03820 0.73919
0.03820 0.73920
0.03820 0.73921
0.03820 0.73922
0.03820 0.73923
0.03820 0.73924
0.03820 0.73925
0.03820 0.73926
0.03820 0.73927
0.03820 0.73928
0.03820 0.73929
0.03820 0.73930
0.03820 0.73931
0.03820 0.73932
0.03820 0.73933
0.03820 0.73934
0.03820 0.73935
0.03821 0.73936
0.03821 0.73937
0.03821 0.73938
0.03821 0.73939
0.03821 0.73940
0.03821 0.73941
0.03821 0.73942
0.03821 0.73943
0.03821 0.73944
0.03821 0.73945
0.03821 0.73946
0.03821 0.73947
0.03821 0.73948
0.03822 0.73949
0.03822 0.73950
0.03822 0.73951
0.03822 0.73952
0.03822 0.73953
0.03822 0.73954
0.03822 0.73955
0.03822 0.73956
0.03822 0.73957
0.03822 0.73958
0.03822 0.73959
0.03822 0.73960
0.03822 0.73961
0.03822 0.73962
0.03822 0.73963
0.03822 0.73964
0.03823 0.73965
0.03823 0.73966
0.03823 0.73967
0.03823 0.73968
0.03823 0.73969
0.03823 0.73970
0.03823 0.73971
0.03823 0.73972
0.03823 0.73973
0.03823 0.73974
0.03823 0.73975
0.03823 0.73976
0.03823 0.73977
0.03823 0.73978
0.03823 0.73979
0.03823 0.73980
0.03823 0.73981
0.03823 0.73982
0.03824 0.73983
0.03824 0.73984
0.03824 0.73985
0.03824 0.73986
0.03824 0.73987
0.03824 0.73988
0.03824 0.73989
0.03824 0.73990
0.03824 0.73991
0.03824 0.73992
0.03824 0.73993
0.03824 0.73994
0.03824 0.73995
0.03824 0.73996
0.03824 0.73997
0.03824 0.73998
0.03824 0.73999
0.03825 0.74000
0.03825 0.74001
0.03825 0.74002
0.03825 0.74003
0.03825 0.74004
0.03825 0.74005
0.03825 0.74006
0.03825 0.74007
0.03825 0.74008
0.03825 0.74009
0.03825 0.74010
0.03825 0.74011
0.03825 0.74012
0.03825 0.74013
0.03825 0.74014
0.03825 0.74015
0.03825 0.74016
0.03825 0.74017
0.03825 0.74018
0.03825 0.74019
0.03825 0.74020
0.03825 0.74021
0.03825 0.74022
0.03825 0.74023
0.03825 0.74024
0.03826 0.74025
0.03826 0.74026
0.03826 0.74027
0.03826 0.74028
0.03826 0.74029
0.03826 0.74030
0.03826 0.74031
0.03826 0.74032
0.03826 0.74033
0.03826 0.74034
0.03826 0.74035
0.03826 0.74036
0.03826 0.74037
0.03826 0.74038
0.03826 0.74039
0.03826 0.74040
0.03826 0.74041
0.03826 0.74042
0.03826 0.74043
0.03826 0.74044
0.03826 0.74045
0.03826 0.74046
0.03826 0.74047
0.03827 0.74048
0.03827 0.74049
0.03827 0.74050
0.03827 0.74051
0.03827 0.74052
0.03827 0.74053
0.03827 0.74054
0.03827 0.74055
0.03827 0.74056
0.03827 0.74057
0.03827 0.74058
0.03827 0.74059
0.03827 0.74060
0.03827 0.74061
0.03827 0.74062
0.03827 0.74063
0.03827 0.74064
0.03827 0.74065
0.03827 0.74066
0.03827 0.74067
0.03828 0.74068
0.03828 0.74069
0.03828 0.74070
0.03828 0.74071
0.03828 0.74072
0.03828 0.74073
0.03828 0.74074
0.03828 0.74075
0.03828 0.74076
0.03828 0.74077
0.03828 0.74078
0.03828 0.74079
0.03828 0.74080
0.03828 0.74081
0.03828 0.74082
0.03828 0.74083
0.03828 0.74084
0.03828 0.74085
0.03829 0.74086
0.03829 0.74087
0.03829 0.74088
0.03829 0.74089
0.03829 0.74090
0.03829 0.74091
0.03829 0.74092
0.03829 0.74093
0.03829 0.74094
0.03829 0.74095
0.03829 0.74096
0.03829 0.74097
0.03829 0.74098
0.03829 0.74099
0.03829 0.74100
0.03830 0.74101
0.03830 0.74102
0.03830 0.74103
0.03830 0.74104
0.03830 0.74105
0.03830 0.74106
0.03830 0.74107
0.03830 0.74108
0.03830 0.74109
0.03830 0.74110
0.03830 0.74111
0.03830 0.74112
0.03830 0.74113
0.03830 0.74114
0.03830 0.74115
0.03830 0.74116
0.03830 0.74117
0.03830 0.74118
0.03830 0.74119
0.03830 0.74120
0.03830 0.74121
0.03830 0.74122
0.03830 0.74123
0.03830 0.74124
0.03830 0.74125
0.03830 0.74126
0.03831 0.74127
0.03831 0.74128
0.03831 0.74129
0.03831 0.74130
0.03831 0.74131
0.03831 0.74132
0.03831 0.74133
0.03831 0.74134
0.03831 0.74135
0.03831 0.74136
0.03831 0.74137
0.03831 0.74138
0.03831 0.74139
0.03831 0.74140
0.03831 0.74141
0.03831 0.74142
0.03831 0.74143
0.03831 0.74144
0.03831 0.74145
0.03831 0.74146
0.03831 0.74147
0.03831 0.74148
0.03831 0.74149
0.03831 0.74150
0.03831 0.74151
0.03831 0.74152
0.03832 0.74153
0.03832 0.74154
0.03832 0.74155
0.03832 0.74156
0.03832 0.74157
0.03832 0.74158
0.03832 0.74159
0.03832 0.74160
0.03832 0.74161
0.03832 0.74162
0.03832 0.74163
0.03832 0.74164
0.03832 0.74165
0.03832 0.74166
0.03832 0.74167
0.03832 0.74168
0.03832 0.74169
0.03832 0.74170
0.03832 0.74171
0.03832 0.74172
0.03832 0.74173
0.03832 0.74174
0.03832 0.74175
0.03832 0.74176
0.03832 0.74177
0.03833 0.74178
0.03833 0.74179
0.03833 0.74180
0.03833 0.74181
0.03833 0.74182
0.03833 0.74183
0.03833 0.74184
0.03833 0.74185
0.03833 0.74186
0.03833 0.74187
0.03833 0.74188
0.03833 0.74189
0.03833 0.74190
0.03833 0.74191
0.03833 0.74192
0.03833 0.74193
0.03833 0.74194
0.03833 0.74195
0.03833 0.74196
0.03834 0.74197
0.03834 0.74198
0.03834 0.74199
0.03834 0.74200
0.03834 0.74201
0.03834 0.74202
0.03834 0.74203
0.03834 0.74204
0.03834 0.74205
0.03834 0.74206
0.03834 0.74207
0.03834 0.74208
0.03834 0.74209
0.03834 0.74210
0.03834 0.74211
0.03834 0.74212
0.03834 0.74213
0.03834 0.74214
0.03834 0.74215
0.03834 0.74216
0.03834 0.74217
0.03834 0.74218
0.03834 0.74219
0.03834 0.74220
0.03835 0.74221
0.03835 0.74222
0.03835 0.74223
0.03835 0.74224
0.03835 0.74225
0.03835 0.74226
0.03835 0.74227
0.03835 0.74228
0.03835 0.74229
0.03835 0.74230
0.03835 0.74231
0.03835 0.74232
0.03835 0.74233
0.03835 0.74234
0.03835 0.74235
0.03835 0.74236
0.03835 0.74237
0.03835 0.74238
0.03836 0.74239
0.03836 0.74240
0.03836 0.74241
0.03836 0.74242
0.03836 0.74243
0.03836 0.74244
0.03836 0.74245
0.03836 0.74246
0.03836 0.74247
0.03836 0.74248
0.03836 0.74249
0.03836 0.74250
0.03836 0.74251
0.03836 0.74252
0.03836 0.74253
0.03837 0.74254
0.03837 0.74255
0.03837 0.74256
0.03837 0.74257
0.03837 0.74258
0.03837 0.74259
0.03837 0.74260
0.03837 0.74261
0.03837 0.74262
0.03837 0.74263
0.03837 0.74264
0.03837 0.74265
0.03838 0.74266
0.03838 0.74267
0.03838 0.74268
0.03838 0.74269
0.03838 0.74270
0.03838 0.74271
0.03838 0.74272
0.03838 0.74273
0.03838 0.74274
0.03838 0.74275
0.03838 0.74276
0.03838 0.74277
0.03838 0.74278
0.03838 0.74279
0.03838 0.74280
0.03838 0.74281
0.03838 0.74282
0.03838 0.74283
0.03839 0.74284
0.03839 0.74285
0.03839 0.74286
0.03839 0.74287
0.03839 0.74288
0.03839 0.74289
0.03839 0.74290
0.03839 0.74291
0.03839 0.74292
0.03839 0.74293
0.03839 0.74294
0.03839 0.74295
0.03839 0.74296
0.03839 0.74297
0.03839 0.74298
0.03839 0.74299
0.03840 0.74300
0.03840 0.74301
0.03840 0.74302
0.03840 0.74303
0.03840 0.74304
0.03840 0.74305
0.03840 0.74306
0.03840 0.74307
0.03840 0.74308
0.03840 0.74309
0.03840 0.74310
0.03840 0.74311
0.03840 0.74312
0.03841 0.74313
0.03841 0.74314
0.03841 0.74315
0.03841 0.74316
0.03841 0.74317
0.03841 0.74318
0.03841 0.74319
0.03841 0.74320
0.03841 0.74321
0.03841 0.74322
0.03841 0.74323
0.03841 0.74324
0.03841 0.74325
0.03841 0.74326
0.03841 0.74327
0.03841 0.74328
0.03841 0.74329
0.03841 0.74330
0.03842 0.74331
0.03842 0.74332
0.03842 0.74333
0.03842 0.74334
0.03842 0.74335
0.03842 0.74336
0.03842 0.74337
0.03842 0.74338
0.03842 0.74339
0.03842 0.74340
0.03842 0.74341
0.03842 0.74342
0.03842 0.74343
0.03842 0.74344
0.03842 0.74345
0.03842 0.74346
0.03842 0.74347
0.03843 0.74348
0.03843 0.74349
0.03843 0.74350
0.03843 0.74351
0.03843 0.74352
0.03843 0.74353
0.03843 0.74354
0.03843 0.74355
0.03843 0.74356
0.03843 0.74357
0.03843 0.74358
0.03843 0.74359
0.03843 0.74360
0.03843 0.74361
0.03843 0.74362
0.03843 0.74363
0.03843 0.74364
0.03843 0.74365
0.03844 0.74366
0.03844 0.74367
0.03844 0.74368
0.03844 0.74369
0.03844 0.74370
0.03844 0.74371
0.03844 0.74372
0.03844 0.74373
0.03844 0.74374
0.03844 0.74375
0.03844 0.74376
0.03844 0.74377
0.03844 0.74378
0.03844 0.74379
0.03844 0.74380
0.03844 0.74381
0.03844 0.74382
0.03844 0.74383
0.03845 0.74384
0.03845 0.74385
0.03845 0.74386
0.03845 0.74387
0.03845 0.74388
0.03845 0.74389
0.03845 0.74390
0.03845 0.74391
0.03845 0.74392
0.03845 0.74393
0.03845 0.74394
0.03845 0.74395
0.03845 0.74396
0.03846 0.74397
0.03846 0.74398
0.03846 0.74399
0.03846 0.74400
0.03846 0.74401
0.03846 0.74402
0.03846 0.74403
0.03846 0.74404
0.03846 0.74405
0.03846 0.74406
0.03846 0.74407
0.03846 0.74408
0.03846 0.74409
0.03846 0.74410
0.03846 0.74411
0.03846 0.74412
0.03847 0.74413
0.03847 0.74414
0.03847 0.74415
0.03847 0.74416
0.03847 0.74417
0.03847 0.74418
0.03847 0.74419
0.03847 0.74420
0.03847 0.74421
0.03847 0.74422
0.03847 0.74423
0.03847 0.74424
0.03847 0.74425
0.03847 0.74426
0.03847 0.74427
0.03847 0.74428
0.03847 0.74429
0.03847 0.74430
0.03847 0.74431
0.03847 0.74432
0.03847 0.74433
0.03847 0.74434
0.03848 0.74435
0.03848 0.74436
0.03848 0.74437
0.03848 0.74438
0.03848 0.74439
0.03848 0.74440
0.03848 0.74441
0.03848 0.74442
0.03849 0.74443
0.03849 0.74444
0.03849 0.74445
0.03849 0.74446
0.03849 0.74447
0.03849 0.74448
0.03849 0.74449
0.03849 0.74450
0.03849 0.74451
0.03849 0.74452
0.03850 0.74453
0.03850 0.74454
0.03850 0.74455
0.03850 0.74456
0.03850 0.74457
0.03850 0.74458
0.03850 0.74459
0.03850 0.74460
0.03850 0.74461
0.03850 0.74462
0.03850 0.74463
0.03850 0.74464
0.03850 0.74465
0.03851 0.74466
0.03851 0.74467
0.03851 0.74468
0.03851 0.74469
0.03851 0.74470
0.03851 0.74471
0.03851 0.74472
0.03851 0.74473
0.03851 0.74474
0.03851 0.74475
0.03851 0.74476
0.03851 0.74477
0.03851 0.74478
0.03851 0.74479
0.03852 0.74480
0.03852 0.74481
0.03852 0.74482
0.03852 0.74483
0.03852 0.74484
0.03852 0.74485
0.03852 0.74486
0.03852 0.74487
0.03852 0.74488
0.03852 0.74489
0.03852 0.74490
0.03852 0.74491
0.03852 0.74492
0.03852 0.74493
0.03852 0.74494
0.03852 0.74495
0.03852 0.74496
0.03852 0.74497
0.03852 0.74498
0.03852 0.74499
0.03852 0.74500
0.03852 0.74501
0.03853 0.74502
0.03853 0.74503
0.03853 0.74504
0.03853 0.74505
0.03853 0.74506
0.03853 0.74507
0.03853 0.74508
0.03853 0.74509
0.03853 0.74510
0.03853 0.74511
0.03853 0.74512
0.03853 0.74513
0.03853 0.74514
0.03854 0.74515
0.03854 0.74516
0.03854 0.74517
0.03854 0.74518
0.03854 0.74519
0.03854 0.74520
0.03854 0.74521
0.03854 0.74522
0.03854 0.74523
0.03854 0.74524
0.03854 0.74525
0.03854 0.74526
0.03854 0.74527
0.03854 0.74528
0.03854 0.74529
0.03854 0.74530
0.03854 0.74531
0.03854 0.74532
0.03854 0.74533
0.03854 0.74534
0.03854 0.74535
0.03855 0.74536
0.03855 0.74537
0.03855 0.74538
0.03855 0.74539
0.03855 0.74540
0.03855 0.74541
0.03855 0.74542
0.03855 0.74543
0.03855 0.74544
0.03855 0.74545
0.03855 0.74546
0.03855 0.74547
0.03855 0.74548
0.03855 0.74549
0.03855 0.74550
0.03855 0.74551
0.03855 0.74552
0.03855 0.74553
0.03855 0.74554
0.03855 0.74555
0.03856 0.74556
0.03856 0.74557
0.03856 0.74558
0.03856 0.74559
0.03856 0.74560
0.03856 0.74561
0.03856 0.74562
0.03856 0.74563
0.03856 0.74564
0.03856 0.74565
0.03856 0.74566
0.03856 0.74567
0.03856 0.74568
0.03856 0.74569
0.03856 0.74570
0.03856 0.74571
0.03856 0.74572
0.03856 0.74573
0.03856 0.74574
0.03856 0.74575
0.03857 0.74576
0.03857 0.74577
0.03857 0.74578
0.03857 0.74579
0.03857 0.74580
0.03857 0.74581
0.03857 0.74582
0.03857 0.74583
0.03857 0.74584
0.03857 0.74585
0.03857 0.74586
0.03857 0.74587
0.03857 0.74588
0.03857 0.74589
0.03857 0.74590
0.03857 0.74591
0.03857 0.74592
0.03857 0.74593
0.03858 0.74594
0.03858 0.74595
0.03858 0.74596
0.03858 0.74597
0.03858 0.74598
0.03858 0.74599
0.03858 0.74600
0.03858 0.74601
0.03858 0.74602
0.03858 0.74603
0.03858 0.74604
0.03858 0.74605
0.03858 0.74606
0.03858 0.74607
0.03858 0.74608
0.03858 0.74609
0.03858 0.74610
0.03859 0.74611
0.03859 0.74612
0.03859 0.74613
0.03859 0.74614
0.03859 0.74615
0.03859 0.74616
0.03859 0.74617
0.03859 0.74618
0.03859 0.74619
0.03859 0.74620
0.03859 0.74621
0.03859 0.74622
0.03860 0.74623
0.03860 0.74624
0.03860 0.74625
0.03860 0.74626
0.03860 0.74627
0.03860 0.74628
0.03860 0.74629
0.03860 0.74630
0.03860 0.74631
0.03860 0.74632
0.03860 0.74633
0.03860 0.74634
0.03860 0.74635
0.03860 0.74636
0.03860 0.74637
0.03860 0.74638
0.03860 0.74639
0.03860 0.74640
0.03860 0.74641
0.03860 0.74642
0.03860 0.74643
0.03861 0.74644
0.03861 0.74645
0.03861 0.74646
0.03861 0.74647
0.03861 0.74648
0.03861 0.74649
0.03861 0.74650
0.03861 0.74651
0.03861 0.74652
0.03861 0.74653
0.03861 0.74654
0.03861 0.74655
0.03861 0.74656
0.03861 0.74657
0.03862 0.74658
0.03862 0.74659
0.03862 0.74660
0.03862 0.74661
0.03862 0.74662
0.03862 0.74663
0.03862 0.74664
0.03862 0.74665
0.03862 0.74666
0.03862 0.74667
0.03862 0.74668
0.03862 0.74669
0.03862 0.74670
0.03862 0.74671
0.03862 0.74672
0.03862 0.74673
0.03862 0.74674
0.03862 0.74675
0.03862 0.74676
0.03862 0.74677
0.03862 0.74678
0.03862 0.74679
0.03862 0.74680
0.03862 0.74681
0.03862 0.74682
0.03862 0.74683
0.03862 0.74684
0.03863 0.74685
0.03863 0.74686
0.03863 0.74687
0.03863 0.74688
0.03863 0.74689
0.03863 0.74690
0.03863 0.74691
0.03863 0.74692
0.03863 0.74693
0.03863 0.74694
0.03863 0.74695
0.03863 0.74696
0.03863 0.74697
0.03863 0.74698
0.03863 0.74699
0.03864 0.74700
0.03864 0.74701
0.03864 0.74702
0.03864 0.74703
0.03864 0.74704
0.03864 0.74705
0.03864 0.74706
0.03864 0.74707
0.03864 0.74708
0.03864 0.74709
0.03864 0.74710
0.03864 0.74711
0.03864 0.74712
0.03864 0.74713
0.03864 0.74714
0.03864 0.74715
0.03865 0.74716
0.03865 0.74717
0.03865 0.74718
0.03865 0.74719
0.03865 0.74720
0.03865 0.74721
0.03865 0.74722
0.03865 0.74723
0.03865 0.74724
0.03865 0.74725
0.03865 0.74726
0.03865 0.74727
0.03865 0.74728
0.03865 0.74729
0.03865 0.74730
0.03865 0.74731
0.03865 0.74732
0.03866 0.74733
0.03866 0.74734
0.03866 0.74735
0.03866 0.74736
0.03866 0.74737
0.03866 0.74738
0.03866 0.74739
0.03866 0.74740
0.03866 0.74741
0.03866 0.74742
0.03866 0.74743
0.03866 0.74744
0.03866 0.74745
0.03866 0.74746
0.03866 0.74747
0.03866 0.74748
0.03867 0.74749
0.03867 0.74750
0.03867 0.74751
0.03867 0.74752
0.03867 0.74753
0.03867 0.74754
0.03867 0.74755
0.03867 0.74756
0.03867 0.74757
0.03867 0.74758
0.03867 0.74759
0.03867 0.74760
0.03867 0.74761
0.03868 0.74762
0.03868 0.74763
0.03868 0.74764
0.03868 0.74765
0.03868 0.74766
0.03868 0.74767
0.03868 0.74768
0.03868 0.74769
0.03868 0.74770
0.03868 0.74771
0.03868 0.74772
0.03868 0.74773
0.03869 0.74774
0.03869 0.74775
0.03869 0.74776
0.03869 0.74777
0.03869 0.74778
0.03869 0.74779
0.03869 0.74780
0.03869 0.74781
0.03869 0.74782
0.03869 0.74783
0.03869 0.74784
0.03869 0.74785
0.03869 0.74786
0.03869 0.74787
0.03870 0.74788
0.03870 0.74789
0.03870 0.74790
0.03870 0.74791
0.03870 0.74792
0.03870 0.74793
0.03870 0.74794
0.03870 0.74795
0.03870 0.74796
0.03870 0.74797
0.03870 0.74798
0.03870 0.74799
0.03870 0.74800
0.03870 0.74801
0.03870 0.74802
0.03870 0.74803
0.03871 0.74804
0.03871 0.74805
0.03871 0.74806
0.03871 0.74807
0.03871 0.74808
0.03871 0.74809
0.03871 0.74810
0.03871 0.74811
0.03871 0.74812
0.03871 0.74813
0.03871 0.74814
0.03871 0.74815
0.03871 0.74816
0.03871 0.74817
0.03871 0.74818
0.03872 0.74819
0.03872 0.74820
0.03872 0.74821
0.03872 0.74822
0.03872 0.74823
0.03872 0.74824
0.03872 0.74825
0.03872 0.74826
0.03872 0.74827
0.03872 0.74828
0.03872 0.74829
0.03872 0.74830
0.03872 0.74831
0.03872 0.74832
0.03872 0.74833
0.03872 0.74834
0.03872 0.74835
0.03872 0.74836
0.03872 0.74837
0.03872 0.74838
0.03872 0.74839
0.03872 0.74840
0.03872 0.74841
0.03872 0.74842
0.03872 0.74843
0.03872 0.74844
0.03872 0.74845
0.03872 0.74846
0.03873 0.74847
0.03873 0.74848
0.03873 0.74849
0.03873 0.74850
0.03873 0.74851
0.03873 0.74852
0.03873 0.74853
0.03873 0.74854
0.03873 0.74855
0.03873 0.74856
0.03873 0.74857
0.03873 0.74858
0.03873 0.74859
0.03873 0.74860
0.03873 0.74861
0.03873 0.74862
0.03873 0.74863
0.03873 0.74864
0.03873 0.74865
0.03873 0.74866
0.03873 0.74867
0.03873 0.74868
0.03873 0.74869
0.03874 0.74870
0.03874 0.74871
0.03874 0.74872
0.03874 0.74873
0.03874 0.74874
0.03874 0.74875
0.03874 0.74876
0.03874 0.74877
0.03874 0.74878
0.03874 0.74879
0.03874 0.74880
0.03874 0.74881
0.03874 0.74882
0.03874 0.74883
0.03874 0.74884
0.03874 0.74885
0.03875 0.74886
0.03875 0.74887
0.03875 0.74888
0.03875 0.74889
0.03875 0.74890
0.03875 0.74891
0.03875 0.74892
0.03875 0.74893
0.03875 0.74894
0.03875 0.74895
0.03875 0.74896
0.03875 0.74897
0.03875 0.74898
0.03875 0.74899
0.03875 0.74900
0.03875 0.74901
0.03875 0.74902
0.03875 0.74903
0.03875 0.74904
0.03875 0.74905
0.03876 0.74906
0.03876 0.74907
0.03876 0.74908
0.03876 0.74909
0.03876 0.74910
0.03876 0.74911
0.03876 0.74912
0.03876 0.74913
0.03876 0.74914
0.03876 0.74915
0.03876 0.74916
0.03876 0.74917
0.03876 0.74918
0.03876 0.74919
0.03876 0.74920
0.03876 0.74921
0.03876 0.74922
0.03876 0.74923
0.03877 0.74924
0.03877 0.74925
0.03877 0.74926
0.03877 0.74927
0.03877 0.74928
0.03877 0.74929
0.03877 0.74930
0.03877 0.74931
0.03877 0.74932
0.03877 0.74933
0.03877 0.74934
0.03877 0.74935
0.03877 0.74936
0.03877 0.74937
0.03878 0.74938
0.03878 0.74939
0.03878 0.74940
0.03878 0.74941
0.03878 0.74942
0.03878 0.74943
0.03878 0.74944
0.03878 0.74945
0.03878 0.74946
0.03878 0.74947
0.03878 0.74948
0.03878 0.74949
0.03878 0.74950
0.03878 0.74951
0.03878 0.74952
0.03878 0.74953
0.03879 0.74954
0.03879 0.74955
0.03879 0.74956
0.03879 0.74957
0.03879 0.74958
0.03879 0.74959
0.03879 0.74960
0.03879 0.74961
0.03879 0.74962
0.03879 0.74963
0.03879 0.74964
0.03879 0.74965
0.03879 0.74966
0.03879 0.74967
0.03879 0.74968
0.03879 0.74969
0.03879 0.74970
0.03879 0.74971
0.03880 0.74972
0.03880 0.74973
0.03880 0.74974
0.03880 0.74975
0.03880 0.74976
0.03880 0.74977
0.03880 0.74978
0.03880 0.74979
0.03880 0.74980
0.03880 0.74981
0.03880 0.74982
0.03880 0.74983
0.03880 0.74984
0.03880 0.74985
0.03880 0.74986
0.03880 0.74987
0.03880 0.74988
0.03880 0.74989
0.03880 0.74990
0.03881 0.74991
0.03881 0.74992
0.03881 0.74993
0.03881 0.74994
0.03881 0.74995
0.03881 0.74996
0.03881 0.74997
0.03881 0.74998
0.03881 0.74999
0.03881 0.75000
0.03881 0.75001
0.03881 0.75002
0.03881 0.75003
0.03881 0.75004
0.03881 0.75005
0.03882 0.75006
0.03882 0.75007
0.03882 0.75008
0.03882 0.75009
0.03882 0.75010
0.03882 0.75011
0.03882 0.75012
0.03882 0.75013
0.03882 0.75014
0.03882 0.75015
0.03882 0.75016
0.03882 0.75017
0.03882 0.75018
0.03882 0.75019
0.03882 0.75020
0.03882 0.75021
0.03883 0.75022
0.03883 0.75023
0.03883 0.75024
0.03883 0.75025
0.03883 0.75026
0.03883 0.75027
0.03883 0.75028
0.03883 0.75029
0.03883 0.75030
0.03883 0.75031
0.03883 0.75032
0.03884 0.75033
0.03884 0.75034
0.03884 0.75035
0.03884 0.75036
0.03884 0.75037
0.03884 0.75038
0.03884 0.75039
0.03884 0.75040
0.03884 0.75041
0.03884 0.75042
0.03885 0.75043
0.03885 0.75044
0.03885 0.75045
0.03885 0.75046
0.03885 0.75047
0.03885 0.75048
0.03885 0.75049
0.03885 0.75050
0.03885 0.75051
0.03885 0.75052
0.03885 0.75053
0.03885 0.75054
0.03885 0.75055
0.03885 0.75056
0.03885 0.75057
0.03885 0.75058
0.03886 0.75059
0.03886 0.75060
0.03886 0.75061
0.03886 0.75062
0.03886 0.75063
0.03886 0.75064
0.03886 0.75065
0.03886 0.75066
0.03887 0.75067
0.03887 0.75068
0.03887 0.75069
0.03887 0.75070
0.03887 0.75071
0.03887 0.75072
0.03887 0.75073
0.03887 0.75074
0.03887 0.75075
0.03887 0.75076
0.03887 0.75077
0.03887 0.75078
0.03887 0.75079
0.03887 0.75080
0.03888 0.75081
0.03888 0.75082
0.03888 0.75083
0.03888 0.75084
0.03888 0.75085
0.03888 0.75086
0.03888 0.75087
0.03888 0.75088
0.03888 0.75089
0.03888 0.75090
0.03888 0.75091
0.03888 0.75092
0.03888 0.75093
0.03888 0.75094
0.03888 0.75095
0.03888 0.75096
0.03888 0.75097
0.03888 0.75098
0.03888 0.75099
0.03888 0.75100
0.03889 0.75101
0.03889 0.75102
0.03889 0.75103
0.03889 0.75104
0.03889 0.75105
0.03889 0.75106
0.03889 0.75107
0.03889 0.75108
0.03889 0.75109
0.03890 0.75110
0.03890 0.75111
0.03890 0.75112
0.03890 0.75113
0.03890 0.75114
0.03890 0.75115
0.03890 0.75116
0.03890 0.75117
0.03890 0.75118
0.03890 0.75119
0.03890 0.75120
0.03890 0.75121
0.03890 0.75122
0.03890 0.75123
0.03890 0.75124
0.03891 0.75125
0.03891 0.75126
0.03891 0.75127
0.03891 0.75128
0.03891 0.75129
0.03891 0.75130
0.03891 0.75131
0.03891 0.75132
0.03891 0.75133
0.03891 0.75134
0.03891 0.75135
0.03891 0.75136
0.03891 0.75137
0.03891 0.75138
0.03891 0.75139
0.03891 0.75140
0.03891 0.75141
0.03891 0.75142
0.03891 0.75143
0.03891 0.75144
0.03891 0.75145
0.03891 0.75146
0.03891 0.75147
0.03891 0.75148
0.03891 0.75149
0.03892 0.75150
0.03892 0.75151
0.03892 0.75152
0.03892 0.75153
0.03892 0.75154
0.03892 0.75155
0.03892 0.75156
0.03892 0.75157
0.03892 0.75158
0.03892 0.75159
0.03892 0.75160
0.03892 0.75161
0.03892 0.75162
0.03892 0.75163
0.03892 0.75164
0.03892 0.75165
0.03892 0.75166
0.03892 0.75167
0.03892 0.75168
0.03892 0.75169
0.03892 0.75170
0.03893 0.75171
0.03893 0.75172
0.03893 0.75173
0.03893 0.75174
0.03893 0.75175
0.03893 0.75176
0.03893 0.75177
0.03893 0.75178
0.03893 0.75179
0.03893 0.75180
0.03893 0.75181
0.03893 0.75182
0.03893 0.75183
0.03893 0.75184
0.03893 0.75185
0.03893 0.75186
0.03893 0.75187
0.03893 0.75188
0.03893 0.75189
0.03893 0.75190
0.03893 0.75191
0.03894 0.75192
0.03894 0.75193
0.03894 0.75194
0.03894 0.75195
0.03894 0.75196
0.03894 0.75197
0.03894 0.75198
0.03894 0.75199
0.03894 0.75200
0.03894 0.75201
0.03894 0.75202
0.03894 0.75203
0.03894 0.75204
0.03894 0.75205
0.03894 0.75206
0.03894 0.75207
0.03894 0.75208
0.03894 0.75209
0.03894 0.75210
0.03894 0.75211
0.03894 0.75212
0.03894 0.75213
0.03894 0.75214
0.03894 0.75215
0.03894 0.75216
0.03894 0.75217
0.03895 0.75218
0.03895 0.75219
0.03895 0.75220
0.03895 0.75221
0.03895 0.75222
0.03895 0.75223
0.03895 0.75224
0.03895 0.75225
0.03895 0.75226
0.03895 0.75227
0.03895 0.75228
0.03895 0.75229
0.03895 0.75230
0.03895 0.75231
0.03895 0.75232
0.03895 0.75233
0.03896 0.75234
0.03896 0.75235
0.03896 0.75236
0.03896 0.75237
0.03896 0.75238
0.03896 0.75239
0.03896 0.75240
0.03896 0.75241
0.03896 0.75242
0.03896 0.75243
0.03896 0.75244
0.03896 0.75245
0.03896 0.75246
0.03896 0.75247
0.03896 0.75248
0.03896 0.75249
0.03896 0.75250
0.03896 0.75251
0.03896 0.75252
0.03896 0.75253
0.03896 0.75254
0.03896 0.75255
0.03897 0.75256
0.03897 0.75257
0.03897 0.75258
0.03897 0.75259
0.03897 0.75260
0.03897 0.75261
0.03897 0.75262
0.03897 0.75263
0.03897 0.75264
0.03897 0.75265
0.03897 0.75266
0.03897 0.75267
0.03897 0.75268
0.03897 0.75269
0.03897 0.75270
0.03898 0.75271
0.03898 0.75272
0.03898 0.75273
0.03898 0.75274
0.03898 0.75275
0.03898 0.75276
0.03898 0.75277
0.03898 0.75278
0.03898 0.75279
0.03898 0.75280
0.03898 0.75281
0.03898 0.75282
0.03899 0.75283
0.03899 0.75284
0.03899 0.75285
0.03899 0.75286
0.03899 0.75287
0.03899 0.75288
0.03899 0.75289
0.03899 0.75290
0.03899 0.75291
0.03899 0.75292
0.03899 0.75293
0.03899 0.75294
0.03899 0.75295
0.03899 0.75296
0.03899 0.75297
0.03899 0.75298
0.03899 0.75299
0.03899 0.75300
0.03899 0.75301
0.03899 0.75302
0.03900 0.75303
0.03900 0.75304
0.03900 0.75305
0.03900 0.75306
0.03900 0.75307
0.03900 0.75308
0.03900 0.75309
0.03900 0.75310
0.03900 0.75311
0.03900 0.75312
0.03900 0.75313
0.03900 0.75314
0.03900 0.75315
0.03900 0.75316
0.03900 0.75317
0.03900 0.75318
0.03900 0.75319
0.03900 0.75320
0.03901 0.75321
0.03901 0.75322
0.03901 0.75323
0.03901 0.75324
0.03901 0.75325
0.03901 0.75326
0.03901 0.75327
0.03901 0.75328
0.03901 0.75329
0.03901 0.75330
0.03901 0.75331
0.03901 0.75332
0.03901 0.75333
0.03901 0.75334
0.03902 0.75335
0.03902 0.75336
0.03902 0.75337
0.03902 0.75338
0.03902 0.75339
0.03902 0.75340
0.03902 0.75341
0.03902 0.75342
0.03902 0.75343
0.03902 0.75344
0.03902 0.75345
0.03902 0.75346
0.03902 0.75347
0.03902 0.75348
0.03902 0.75349
0.03902 0.75350
0.03902 0.75351
0.03903 0.75352
0.03903 0.75353
0.03903 0.75354
0.03903 0.75355
0.03903 0.75356
0.03903 0.75357
0.03903 0.75358
0.03903 0.75359
0.03903 0.75360
0.03903 0.75361
0.03903 0.75362
0.03903 0.75363
0.03903 0.75364
0.03903 0.75365
0.03904 0.75366
0.03904 0.75367
0.03904 0.75368
0.03904 0.75369
0.03904 0.75370
0.03904 0.75371
0.03904 0.75372
0.03904 0.75373
0.03904 0.75374
0.03904 0.75375
0.03904 0.75376
0.03904 0.75377
0.03904 0.75378
0.03904 0.75379
0.03904 0.75380
0.03904 0.75381
0.03904 0.75382
0.03904 0.75383
0.03904 0.75384
0.03904 0.75385
0.03904 0.75386
0.03904 0.75387
0.03904 0.75388
0.03904 0.75389
0.03904 0.75390
0.03904 0.75391
0.03905 0.75392
0.03905 0.75393
0.03905 0.75394
0.03905 0.75395
0.03905 0.75396
0.03905 0.75397
0.03905 0.75398
0.03905 0.75399
0.03905 0.75400
0.03905 0.75401
0.03905 0.75402
0.03905 0.75403
0.03905 0.75404
0.03906 0.75405
0.03906 0.75406
0.03906 0.75407
0.03906 0.75408
0.03906 0.75409
0.03906 0.75410
0.03906 0.75411
0.03906 0.75412
0.03906 0.75413
0.03906 0.75414
0.03906 0.75415
0.03906 0.75416
0.03906 0.75417
0.03906 0.75418
0.03906 0.75419
0.03906 0.75420
0.03906 0.75421
0.03907 0.75422
0.03907 0.75423
0.03907 0.75424
0.03907 0.75425
0.03907 0.75426
0.03907 0.75427
0.03907 0.75428
0.03907 0.75429
0.03907 0.75430
0.03907 0.75431
0.03907 0.75432
0.03907 0.75433
0.03907 0.75434
0.03907 0.75435
0.03907 0.75436
0.03907 0.75437
0.03907 0.75438
0.03907 0.75439
0.03908 0.75440
0.03908 0.75441
0.03908 0.75442
0.03908 0.75443
0.03908 0.75444
0.03908 0.75445
0.03908 0.75446
0.03908 0.75447
0.03908 0.75448
0.03908 0.75449
0.03908 0.75450
0.03908 0.75451
0.03908 0.75452
0.03908 0.75453
0.03908 0.75454
0.03909 0.75455
0.03909 0.75456
0.03909 0.75457
0.03909 0.75458
0.03909 0.75459
0.03909 0.75460
0.03909 0.75461
0.03909 0.75462
0.03909 0.75463
0.03909 0.75464
0.03909 0.75465
0.03909 0.75466
0.03909 0.75467
0.03910 0.75468
0.03910 0.75469
0.03910 0.75470
0.03910 0.75471
0.03910 0.75472
0.03910 0.75473
0.03910 0.75474
0.03910 0.75475
0.03910 0.75476
0.03910 0.75477
0.03910 0.75478
0.03910 0.75479
0.03910 0.75480
0.03910 0.75481
0.03910 0.75482
0.03910 0.75483
0.03910 0.75484
0.03910 0.75485
0.03910 0.75486
0.03910 0.75487
0.03910 0.75488
0.03910 0.75489
0.03910 0.75490
0.03911 0.75491
0.03911 0.75492
0.03911 0.75493
0.03911 0.75494
0.03911 0.75495
0.03911 0.75496
0.03911 0.75497
0.03911 0.75498
0.03911 0.75499
0.03911 0.75500
0.03911 0.75501
0.03911 0.75502
0.03911 0.75503
0.03911 0.75504
0.03911 0.75505
0.03911 0.75506
0.03911 0.75507
0.03911 0.75508
0.03911 0.75509
0.03912 0.75510
0.03912 0.75511
0.03912 0.75512
0.03912 0.75513
0.03912 0.75514
0.03912 0.75515
0.03912 0.75516
0.03912 0.75517
0.03912 0.75518
0.03912 0.75519
0.03912 0.75520
0.03912 0.75521
0.03912 0.75522
0.03912 0.75523
0.03912 0.75524
0.03912 0.75525
0.03913 0.75526
0.03913 0.75527
0.03913 0.75528
0.03913 0.75529
0.03913 0.75530
0.03913 0.75531
0.03913 0.75532
0.03913 0.75533
0.03913 0.75534
0.03913 0.75535
0.03913 0.75536
0.03913 0.75537
0.03913 0.75538
0.03913 0.75539
0.03913 0.75540
0.03914 0.75541
0.03914 0.75542
0.03914 0.75543
0.03914 0.75544
0.03914 0.75545
0.03914 0.75546
0.03914 0.75547
0.03914 0.75548
0.03914 0.75549
0.03914 0.75550
0.03914 0.75551
0.03914 0.75552
0.03914 0.75553
0.03915 0.75554
0.03915 0.75555
0.03915 0.75556
0.03915 0.75557
0.03915 0.75558
0.03915 0.75559
0.03915 0.75560
0.03915 0.75561
0.03915 0.75562
0.03915 0.75563
0.03915 0.75564
0.03915 0.75565
0.03915 0.75566
0.03915 0.75567
0.03915 0.75568
0.03915 0.75569
0.03915 0.75570
0.03915 0.75571
0.03915 0.75572
0.03915 0.75573
0.03915 0.75574
0.03915 0.75575
0.03915 0.75576
0.03916 0.75577
0.03916 0.75578
0.03916 0.75579
0.03916 0.75580
0.03916 0.75581
0.03916 0.75582
0.03916 0.75583
0.03916 0.75584
0.03916 0.75585
0.03916 0.75586
0.03916 0.75587
0.03916 0.75588
0.03916 0.75589
0.03916 0.75590
0.03916 0.75591
0.03916 0.75592
0.03917 0.75593
0.03917 0.75594
0.03917 0.75595
0.03917 0.75596
0.03917 0.75597
0.03917 0.75598
0.03917 0.75599
0.03917 0.75600
0.03917 0.75601
0.03917 0.75602
0.03917 0.75603
0.03917 0.75604
0.03918 0.75605
0.03918 0.75606
0.03918 0.75607
0.03918 0.75608
0.03918 0.75609
0.03918 0.75610
0.03918 0.75611
0.03918 0.75612
0.03918 0.75613
0.03918 0.75614
0.03918 0.75615
0.03918 0.75616
0.03919 0.75617
0.03919 0.75618
0.03919 0.75619
0.03919 0.75620
0.03919 0.75621
0.03919 0.75622
0.03919 0.75623
0.03919 0.75624
0.03919 0.75625
0.03919 0.75626
0.03919 0.75627
0.03919 0.75628
0.03919 0.75629
0.03919 0.75630
0.03919 0.75631
0.03919 0.75632
0.03919 0.75633
0.03919 0.75634
0.03919 0.75635
0.03919 0.75636
0.03919 0.75637
0.03920 0.75638
0.03920 0.75639
0.03920 0.75640
0.03920 0.75641
0.03920 0.75642
0.03920 0.75643
0.03920 0.75644
0.03920 0.75645
0.03920 0.75646
0.03920 0.75647
0.03920 0.75648
0.03920 0.75649
0.03920 0.75650
0.03920 0.75651
0.03920 0.75652
0.03920 0.75653
0.03920 0.75654
0.03921 0.75655
0.03921 0.75656
0.03921 0.75657
0.03921 0.75658
0.03921 0.75659
0.03921 0.75660
0.03921 0.75661
0.03921 0.75662
0.03921 0.75663
0.03921 0.75664
0.03921 0.75665
0.03921 0.75666
0.03921 0.75667
0.03922 0.75668
0.03922 0.75669
0.03922 0.75670
0.03922 0.75671
0.03922 0.75672
0.03922 0.75673
0.03922 0.75674
0.03922 0.75675
0.03922 0.75676
0.03922 0.75677
0.03922 0.75678
0.03923 0.75679
0.03923 0.75680
0.03923 0.75681
0.03923 0.75682
0.03923 0.75683
0.03923 0.75684
0.03923 0.75685
0.03923 0.75686
0.03923 0.75687
0.03923 0.75688
0.03923 0.75689
0.03923 0.75690
0.03923 0.75691
0.03923 0.75692
0.03923 0.75693
0.03923 0.75694
0.03923 0.75695
0.03923 0.75696
0.03923 0.75697
0.03923 0.75698
0.03923 0.75699
0.03923 0.75700
0.03923 0.75701
0.03923 0.75702
0.03924 0.75703
0.03924 0.75704
0.03924 0.75705
0.03924 0.75706
0.03924 0.75707
0.03924 0.75708
0.03924 0.75709
0.03924 0.75710
0.03924 0.75711
0.03924 0.75712
0.03924 0.75713
0.03924 0.75714
0.03924 0.75715
0.03924 0.75716
0.03924 0.75717
0.03924 0.75718
0.03924 0.75719
0.03924 0.75720
0.03924 0.75721
0.03924 0.75722
0.03924 0.75723
0.03924 0.75724
0.03924 0.75725
0.03924 0.75726
0.03924 0.75727
0.03924 0.75728
0.03925 0.75729
0.03925 0.75730
0.03925 0.75731
0.03925 0.75732
0.03925 0.75733
0.03925 0.75734
0.03925 0.75735
0.03925 0.75736
0.03925 0.75737
0.03925 0.75738
0.03925 0.75739
0.03925 0.75740
0.03925 0.75741
0.03925 0.75742
0.03926 0.75743
0.03926 0.75744
0.03926 0.75745
0.03926 0.75746
0.03926 0.75747
0.03926 0.75748
0.03926 0.75749
0.03926 0.75750
0.03926 0.75751
0.03926 0.75752
0.03926 0.75753
0.03926 0.75754
0.03926 0.75755
0.03926 0.75756
0.03926 0.75757
0.03926 0.75758
0.03927 0.75759
0.03927 0.75760
0.03927 0.75761
0.03927 0.75762
0.03927 0.75763
0.03927 0.75764
0.03927 0.75765
0.03927 0.75766
0.03927 0.75767
0.03927 0.75768
0.03927 0.75769
0.03927 0.75770
0.03927 0.75771
0.03927 0.75772
0.03927 0.75773
0.03927 0.75774
0.03927 0.75775
0.03928 0.75776
0.03928 0.75777
0.03928 0.75778
0.03928 0.75779
0.03928 0.75780
0.03928 0.75781
0.03928 0.75782
0.03928 0.75783
0.03928 0.75784
0.03928 0.75785
0.03929 0.75786
0.03929 0.75787
0.03929 0.75788
0.03929 0.75789
0.03929 0.75790
0.03929 0.75791
0.03929 0.75792
0.03929 0.75793
0.03929 0.75794
0.03929 0.75795
0.03929 0.75796
0.03929 0.75797
0.03929 0.75798
0.03929 0.75799
0.03929 0.75800
0.03929 0.75801
0.03929 0.75802
0.03930 0.75803
0.03930 0.75804
0.03930 0.75805
0.03930 0.75806
0.03930 0.75807
0.03930 0.75808
0.03930 0.75809
0.03930 0.75810
0.03930 0.75811
0.03930 0.75812
0.03930 0.75813
0.03930 0.75814
0.03930 0.75815
0.03930 0.75816
0.03930 0.75817
0.03930 0.75818
0.03931 0.75819
0.03931 0.75820
0.03931 0.75821
0.03931 0.75822
0.03931 0.75823
0.03931 0.75824
0.03931 0.75825
0.03931 0.75826
0.03931 0.75827
0.03931 0.75828
0.03931 0.75829
0.03931 0.75830
0.03931 0.75831
0.03931 0.75832
0.03931 0.75833
0.03931 0.75834
0.03931 0.75835
0.03931 0.75836
0.03932 0.75837
0.03932 0.75838
0.03932 0.75839
0.03932 0.75840
0.03932 0.75841
0.03932 0.75842
0.03932 0.75843
0.03932 0.75844
0.03932 0.75845
0.03932 0.75846
0.03932 0.75847
0.03932 0.75848
0.03932 0.75849
0.03932 0.75850
0.03932 0.75851
0.03932 0.75852
0.03932 0.75853
0.03932 0.75854
0.03933 0.75855
0.03933 0.75856
0.03933 0.75857
0.03933 0.75858
0.03933 0.75859
0.03933 0.75860
0.03933 0.75861
0.03933 0.75862
0.03933 0.75863
0.03933 0.75864
0.03933 0.75865
0.03933 0.75866
0.03933 0.75867
0.03933 0.75868
0.03933 0.75869
0.03933 0.75870
0.03933 0.75871
0.03933 0.75872
0.03933 0.75873
0.03933 0.75874
0.03933 0.75875
0.03933 0.75876
0.03933 0.75877
0.03933 0.75878
0.03934 0.75879
0.03934 0.75880
0.03934 0.75881
0.03934 0.75882
0.03934 0.75883
0.03934 0.75884
0.03934 0.75885
0.03934 0.75886
0.03934 0.75887
0.03934 0.75888
0.03934 0.75889
0.03934 0.75890
0.03934 0.75891
0.03934 0.75892
0.03934 0.75893
0.03935 0.75894
0.03935 0.75895
0.03935 0.75896
0.03935 0.75897
0.03935 0.75898
0.03935 0.75899
0.03935 0.75900
0.03935 0.75901
0.03935 0.75902
0.03935 0.75903
0.03935 0.75904
0.03935 0.75905
0.03935 0.75906
0.03935 0.75907
0.03935 0.75908
0.03935 0.75909
0.03936 0.75910
0.03936 0.75911
0.03936 0.75912
0.03936 0.75913
0.03936 0.75914
0.03936 0.75915
0.03936 0.75916
0.03936 0.75917
0.03936 0.75918
0.03936 0.75919
0.03936 0.75920
0.03937 0.75921
0.03937 0.75922
0.03937 0.75923
0.03937 0.75924
0.03937 0.75925
0.03937 0.75926
0.03937 0.75927
0.03937 0.75928
0.03937 0.75929
0.03937 0.75930
0.03937 0.75931
0.03937 0.75932
0.03938 0.75933
0.03938 0.75934
0.03938 0.75935
0.03938 0.75936
0.03938 0.75937
0.03938 0.75938
0.03938 0.75939
0.03938 0.75940
0.03938 0.75941
0.03938 0.75942
0.03938 0.75943
0.03938 0.75944
0.03938 0.75945
0.03938 0.75946
0.03938 0.75947
0.03939 0.75948
0.03939 0.75949
0.03939 0.75950
0.03939 0.75951
0.03939 0.75952
0.03939 0.75953
0.03939 0.75954
0.03939 0.75955
0.03939 0.75956
0.03939 0.75957
0.03939 0.75958
0.03939 0.75959
0.03940 0.75960
0.03940 0.75961
0.03940 0.75962
0.03940 0.75963
0.03940 0.75964
0.03940 0.75965
0.03940 0.75966
0.03940 0.75967
0.03940 0.75968
0.03940 0.75969
0.03941 0.75970
0.03941 0.75971
0.03941 0.75972
0.03941 0.75973
0.03941 0.75974
0.03941 0.75975
0.03941 0.75976
0.03941 0.75977
0.03941 0.75978
0.03941 0.75979
0.03941 0.75980
0.03941 0.75981
0.03941 0.75982
0.03941 0.75983
0.03941 0.75984
0.03941 0.75985
0.03942 0.75986
0.03942 0.75987
0.03942 0.75988
0.03942 0.75989
0.03942 0.75990
0.03942 0.75991
0.03942 0.75992
0.03942 0.75993
0.03942 0.75994
0.03942 0.75995
0.03942 0.75996
0.03942 0.75997
0.03942 0.75998
0.03942 0.75999
0.03942 0.76000
0.03942 0.76001
0.03942 0.76002
0.03942 0.76003
0.03942 0.76004
0.03942 0.76005
0.03943 0.76006
0.03943 0.76007
0.03943 0.76008
0.03943 0.76009
0.03943 0.76010
0.03943 0.76011
0.03943 0.76012
0.03943 0.76013
0.03943 0.76014
0.03943 0.76015
0.03943 0.76016
0.03943 0.76017
0.03943 0.76018
0.03943 0.76019
0.03943 0.76020
0.03943 0.76021
0.03943 0.76022
0.03943 0.76023
0.03943 0.76024
0.03944 0.76025
0.03944 0.76026
0.03944 0.76027
0.03944 0.76028
0.03944 0.76029
0.03944 0.76030
0.03944 0.76031
0.03944 0.76032
0.03944 0.76033
0.03945 0.76034
0.03945 0.76035
0.03945 0.76036
0.03945 0.76037
0.03945 0.76038
0.03945 0.76039
0.03945 0.76040
0.03945 0.76041
0.03945 0.76042
0.03945 0.76043
0.03945 0.76044
0.03945 0.76045
0.03945 0.76046
0.03945 0.76047
0.03946 0.76048
0.03946 0.76049
0.03946 0.76050
0.03946 0.76051
0.03946 0.76052
0.03946 0.76053
0.03946 0.76054
0.03946 0.76055
0.03947 0.76056
0.03947 0.76057
0.03947 0.76058
0.03947 0.76059
0.03947 0.76060
0.03947 0.76061
0.03947 0.76062
0.03947 0.76063
0.03947 0.76064
0.03947 0.76065
0.03947 0.76066
0.03947 0.76067
0.03947 0.76068
0.03947 0.76069
0.03947 0.76070
0.03947 0.76071
0.03947 0.76072
0.03948 0.76073
0.03948 0.76074
0.03948 0.76075
0.03948 0.76076
0.03948 0.76077
0.03948 0.76078
0.03948 0.76079
0.03948 0.76080
0.03948 0.76081
0.03948 0.76082
0.03948 0.76083
0.03948 0.76084
0.03948 0.76085
0.03948 0.76086
0.03948 0.76087
0.03948 0.76088
0.03948 0.76089
0.03948 0.76090
0.03948 0.76091
0.03948 0.76092
0.03948 0.76093
0.03948 0.76094
0.03949 0.76095
0.03949 0.76096
0.03949 0.76097
0.03949 0.76098
0.03949 0.76099
0.03949 0.76100
0.03949 0.76101
0.03949 0.76102
0.03949 0.76103
0.03949 0.76104
0.03949 0.76105
0.03949 0.76106
0.03949 0.76107
0.03949 0.76108
0.03949 0.76109
0.03949 0.76110
0.03949 0.76111
0.03949 0.76112
0.03949 0.76113
0.03950 0.76114
0.03950 0.76115
0.03950 0.76116
0.03950 0.76117
0.03950 0.76118
0.03950 0.76119
0.03950 0.76120
0.03950 0.76121
0.03950 0.76122
0.03950 0.76123
0.03950 0.76124
0.03950 0.76125
0.03950 0.76126
0.03950 0.76127
0.03950 0.76128
0.03950 0.76129
0.03951 0.76130
0.03951 0.76131
0.03951 0.76132
0.03951 0.76133
0.03951 0.76134
0.03951 0.76135
0.03951 0.76136
0.03951 0.76137
0.03951 0.76138
0.03951 0.76139
0.03951 0.76140
0.03951 0.76141
0.03952 0.76142
0.03952 0.76143
0.03952 0.76144
0.03952 0.76145
0.03952 0.76146
0.03952 0.76147
0.03952 0.76148
0.03952 0.76149
0.03952 0.76150
0.03952 0.76151
0.03952 0.76152
0.03952 0.76153
0.03952 0.76154
0.03952 0.76155
0.03952 0.76156
0.03953 0.76157
0.03953 0.76158
0.03953 0.76159
0.03953 0.76160
0.03953 0.76161
0.03953 0.76162
0.03953 0.76163
0.03953 0.76164
0.03953 0.76165
0.03953 0.76166
0.03953 0.76167
0.03953 0.76168
0.03953 0.76169
0.03953 0.76170
0.03954 0.76171
0.03954 0.76172
0.03954 0.76173
0.03954 0.76174
0.03954 0.76175
0.03954 0.76176
0.03954 0.76177
0.03954 0.76178
0.03954 0.76179
0.03954 0.76180
0.03954 0.76181
0.03954 0.76182
0.03954 0.76183
0.03955 0.76184
0.03955 0.76185
0.03955 0.76186
0.03955 0.76187
0.03955 0.76188
0.03955 0.76189
0.03955 0.76190
0.03955 0.76191
0.03955 0.76192
0.03955 0.76193
0.03955 0.76194
0.03955 0.76195
0.03955 0.76196
0.03955 0.76197
0.03955 0.76198
0.03955 0.76199
0.03955 0.76200
0.03955 0.76201
0.03955 0.76202
0.03955 0.76203
0.03956 0.76204
0.03956 0.76205
0.03956 0.76206
0.03956 0.76207
0.03956 0.76208
0.03956 0.76209
0.03956 0.76210
0.03956 0.76211
0.03956 0.76212
0.03956 0.76213
0.03956 0.76214
0.03956 0.76215
0.03956 0.76216
0.03956 0.76217
0.03956 0.76218
0.03957 0.76219
0.03957 0.76220
0.03957 0.76221
0.03957 0.76222
0.03957 0.76223
0.03957 0.76224
0.03957 0.76225
0.03957 0.76226
0.03957 0.76227
0.03957 0.76228
0.03957 0.76229
0.03957 0.76230
0.03957 0.76231
0.03957 0.76232
0.03957 0.76233
0.03957 0.76234
0.03957 0.76235
0.03957 0.76236
0.03957 0.76237
0.03957 0.76238
0.03957 0.76239
0.03957 0.76240
0.03958 0.76241
0.03958 0.76242
0.03958 0.76243
0.03958 0.76244
0.03958 0.76245
0.03958 0.76246
0.03958 0.76247
0.03958 0.76248
0.03958 0.76249
0.03958 0.76250
0.03958 0.76251
0.03958 0.76252
0.03958 0.76253
0.03958 0.76254
0.03958 0.76255
0.03958 0.76256
0.03958 0.76257
0.03958 0.76258
0.03958 0.76259
0.03958 0.76260
0.03958 0.76261
0.03958 0.76262
0.03959 0.76263
0.03959 0.76264
0.03959 0.76265
0.03959 0.76266
0.03959 0.76267
0.03959 0.76268
0.03959 0.76269
0.03959 0.76270
0.03959 0.76271
0.03959 0.76272
0.03959 0.76273
0.03959 0.76274
0.03959 0.76275
0.03959 0.76276
0.03959 0.76277
0.03959 0.76278
0.03959 0.76279
0.03959 0.76280
0.03959 0.76281
0.03959 0.76282
0.03959 0.76283
0.03960 0.76284
0.03960 0.76285
0.03960 0.76286
0.03960 0.76287
0.03960 0.76288
0.03960 0.76289
0.03960 0.76290
0.03960 0.76291
0.03960 0.76292
0.03960 0.76293
0.03960 0.76294
0.03960 0.76295
0.03960 0.76296
0.03960 0.76297
0.03960 0.76298
0.03960 0.76299
0.03961 0.76300
0.03961 0.76301
0.03961 0.76302
0.03961 0.76303
0.03961 0.76304
0.03961 0.76305
0.03961 0.76306
0.03961 0.76307
0.03961 0.76308
0.03961 0.76309
0.03961 0.76310
0.03961 0.76311
0.03961 0.76312
0.03961 0.76313
0.03961 0.76314
0.03961 0.76315
0.03961 0.76316
0.03961 0.76317
0.03961 0.76318
0.03961 0.76319
0.03961 0.76320
0.03961 0.76321
0.03961 0.76322
0.03962 0.76323
0.03962 0.76324
0.03962 0.76325
0.03962 0.76326
0.03962 0.76327
0.03962 0.76328
0.03962 0.76329
0.03962 0.76330
0.03962 0.76331
0.03962 0.76332
0.03962 0.76333
0.03962 0.76334
0.03962 0.76335
0.03962 0.76336
0.03962 0.76337
0.03962 0.76338
0.03962 0.76339
0.03962 0.76340
0.03962 0.76341
0.03962 0.76342
0.03963 0.76343
0.03963 0.76344
0.03963 0.76345
0.03963 0.76346
0.03963 0.76347
0.03963 0.76348
0.03963 0.76349
0.03963 0.76350
0.03963 0.76351
0.03963 0.76352
0.03963 0.76353
0.03963 0.76354
0.03963 0.76355
0.03964 0.76356
0.03964 0.76357
0.03964 0.76358
0.03964 0.76359
0.03964 0.76360
0.03964 0.76361
0.03964 0.76362
0.03964 0.76363
0.03964 0.76364
0.03964 0.76365
0.03964 0.76366
0.03964 0.76367
0.03964 0.76368
0.03964 0.76369
0.03964 0.76370
0.03964 0.76371
0.03964 0.76372
0.03964 0.76373
0.03965 0.76374
0.03965 0.76375
0.03965 0.76376
0.03965 0.76377
0.03965 0.76378
0.03965 0.76379
0.03965 0.76380
0.03965 0.76381
0.03965 0.76382
0.03965 0.76383
0.03965 0.76384
0.03965 0.76385
0.03965 0.76386
0.03965 0.76387
0.03966 0.76388
0.03966 0.76389
0.03966 0.76390
0.03966 0.76391
0.03966 0.76392
0.03966 0.76393
0.03966 0.76394
0.03966 0.76395
0.03966 0.76396
0.03966 0.76397
0.03966 0.76398
0.03966 0.76399
0.03966 0.76400
0.03966 0.76401
0.03966 0.76402
0.03966 0.76403
0.03966 0.76404
0.03967 0.76405
0.03967 0.76406
0.03967 0.76407
0.03967 0.76408
0.03967 0.76409
0.03967 0.76410
0.03967 0.76411
0.03967 0.76412
0.03967 0.76413
0.03967 0.76414
0.03967 0.76415
0.03967 0.76416
0.03967 0.76417
0.03968 0.76418
0.03968 0.76419
0.03968 0.76420
0.03968 0.76421
0.03968 0.76422
0.03968 0.76423
0.03968 0.76424
0.03968 0.76425
0.03968 0.76426
0.03969 0.76427
0.03969 0.76428
0.03969 0.76429
0.03969 0.76430
0.03969 0.76431
0.03969 0.76432
0.03969 0.76433
0.03969 0.76434
0.03969 0.76435
0.03969 0.76436
0.03969 0.76437
0.03969 0.76438
0.03969 0.76439
0.03969 0.76440
0.03969 0.76441
0.03969 0.76442
0.03969 0.76443
0.03969 0.76444
0.03970 0.76445
0.03970 0.76446
0.03970 0.76447
0.03970 0.76448
0.03970 0.76449
0.03970 0.76450
0.03970 0.76451
0.03970 0.76452
0.03970 0.76453
0.03970 0.76454
0.03970 0.76455
0.03970 0.76456
0.03970 0.76457
0.03971 0.76458
0.03971 0.76459
0.03971 0.76460
0.03971 0.76461
0.03971 0.76462
0.03971 0.76463
0.03971 0.76464
0.03971 0.76465
0.03971 0.76466
0.03971 0.76467
0.03971 0.76468
0.03971 0.76469
0.03971 0.76470
0.03971 0.76471
0.03971 0.76472
0.03971 0.76473
0.03971 0.76474
0.03971 0.76475
0.03971 0.76476
0.03971 0.76477
0.03971 0.76478
0.03972 0.76479
0.03972 0.76480
0.03972 0.76481
0.03972 0.76482
0.03972 0.76483
0.03972 0.76484
0.03972 0.76485
0.03972 0.76486
0.03972 0.76487
0.03972 0.76488
0.03972 0.76489
0.03972 0.76490
0.03972 0.76491
0.03972 0.76492
0.03972 0.76493
0.03973 0.76494
0.03973 0.76495
0.03973 0.76496
0.03973 0.76497
0.03973 0.76498
0.03973 0.76499
0.03973 0.76500
0.03973 0.76501
0.03973 0.76502
0.03973 0.76503
0.03973 0.76504
0.03973 0.76505
0.03973 0.76506
0.03973 0.76507
0.03973 0.76508
0.03973 0.76509
0.03973 0.76510
0.03973 0.76511
0.03973 0.76512
0.03974 0.76513
0.03974 0.76514
0.03974 0.76515
0.03974 0.76516
0.03974 0.76517
0.03974 0.76518
0.03974 0.76519
0.03974 0.76520
0.03974 0.76521
0.03974 0.76522
0.03974 0.76523
0.03974 0.76524
0.03975 0.76525
0.03975 0.76526
0.03975 0.76527
0.03975 0.76528
0.03975 0.76529
0.03975 0.76530
0.03975 0.76531
0.03975 0.76532
0.03975 0.76533
0.03975 0.76534
0.03975 0.76535
0.03975 0.76536
0.03975 0.76537
0.03975 0.76538
0.03975 0.76539
0.03975 0.76540
0.03975 0.76541
0.03975 0.76542
0.03975 0.76543
0.03975 0.76544
0.03975 0.76545
0.03975 0.76546
0.03975 0.76547
0.03975 0.76548
0.03975 0.76549
0.03975 0.76550
0.03976 0.76551
0.03976 0.76552
0.03976 0.76553
0.03976 0.76554
0.03976 0.76555
0.03976 0.76556
0.03976 0.76557
0.03976 0.76558
0.03976 0.76559
0.03976 0.76560
0.03976 0.76561
0.03976 0.76562
0.03976 0.76563
0.03976 0.76564
0.03977 0.76565
0.03977 0.76566
0.03977 0.76567
0.03977 0.76568
0.03977 0.76569
0.03977 0.76570
0.03977 0.76571
0.03977 0.76572
0.03977 0.76573
0.03977 0.76574
0.03977 0.76575
0.03977 0.76576
0.03977 0.76577
0.03977 0.76578
0.03977 0.76579
0.03977 0.76580
0.03977 0.76581
0.03977 0.76582
0.03977 0.76583
0.03977 0.76584
0.03977 0.76585
0.03977 0.76586
0.03978 0.76587
0.03978 0.76588
0.03978 0.76589
0.03978 0.76590
0.03978 0.76591
0.03978 0.76592
0.03978 0.76593
0.03978 0.76594
0.03978 0.76595
0.03978 0.76596
0.03978 0.76597
0.03978 0.76598
0.03978 0.76599
0.03978 0.76600
0.03978 0.76601
0.03978 0.76602
0.03978 0.76603
0.03978 0.76604
0.03978 0.76605
0.03979 0.76606
0.03979 0.76607
0.03979 0.76608
0.03979 0.76609
0.03979 0.76610
0.03979 0.76611
0.03979 0.76612
0.03979 0.76613
0.03979 0.76614
0.03979 0.76615
0.03979 0.76616
0.03979 0.76617
0.03980 0.76618
0.03980 0.76619
0.03980 0.76620
0.03980 0.76621
0.03980 0.76622
0.03980 0.76623
0.03980 0.76624
0.03980 0.76625
0.03980 0.76626
0.03980 0.76627
0.03980 0.76628
0.03980 0.76629
0.03981 0.76630
0.03981 0.76631
0.03981 0.76632
0.03981 0.76633
0.03981 0.76634
0.03981 0.76635
0.03981 0.76636
0.03981 0.76637
0.03981 0.76638
0.03981 0.76639
0.03981 0.76640
0.03981 0.76641
0.03981 0.76642
0.03981 0.76643
0.03981 0.76644
0.03981 0.76645
0.03981 0.76646
0.03982 0.76647
0.03982 0.76648
0.03982 0.76649
0.03982 0.76650
0.03982 0.76651
0.03982 0.76652
0.03982 0.76653
0.03982 0.76654
0.03982 0.76655
0.03982 0.76656
0.03983 0.76657
0.03983 0.76658
0.03983 0.76659
0.03983 0.76660
0.03983 0.76661
0.03983 0.76662
0.03983 0.76663
0.03983 0.76664
0.03983 0.76665
0.03983 0.76666
0.03983 0.76667
0.03983 0.76668
0.03983 0.76669
0.03983 0.76670
0.03983 0.76671
0.03983 0.76672
0.03983 0.76673
0.03983 0.76674
0.03983 0.76675
0.03983 0.76676
0.03984 0.76677
0.03984 0.76678
0.03984 0.76679
0.03984 0.76680
0.03984 0.76681
0.03984 0.76682
0.03984 0.76683
0.03984 0.76684
0.03984 0.76685
0.03984 0.76686
0.03984 0.76687
0.03984 0.76688
0.03984 0.76689
0.03984 0.76690
0.03984 0.76691
0.03984 0.76692
0.03984 0.76693
0.03985 0.76694
0.03985 0.76695
0.03985 0.76696
0.03985 0.76697
0.03985 0.76698
0.03985 0.76699
0.03985 0.76700
0.03985 0.76701
0.03985 0.76702
0.03985 0.76703
0.03985 0.76704
0.03985 0.76705
0.03985 0.76706
0.03985 0.76707
0.03985 0.76708
0.03985 0.76709
0.03986 0.76710
0.03986 0.76711
0.03986 0.76712
0.03986 0.76713
0.03986 0.76714
0.03986 0.76715
0.03986 0.76716
0.03986 0.76717
0.03986 0.76718
0.03986 0.76719
0.03986 0.76720
0.03986 0.76721
0.03986 0.76722
0.03986 0.76723
0.03987 0.76724
0.03987 0.76725
0.03987 0.76726
0.03987 0.76727
0.03987 0.76728
0.03987 0.76729
0.03987 0.76730
0.03987 0.76731
0.03987 0.76732
0.03987 0.76733
0.03987 0.76734
0.03987 0.76735
0.03987 0.76736
0.03987 0.76737
0.03987 0.76738
0.03987 0.76739
0.03988 0.76740
0.03988 0.76741
0.03988 0.76742
0.03988 0.76743
0.03988 0.76744
0.03988 0.76745
0.03988 0.76746
0.03988 0.76747
0.03988 0.76748
0.03988 0.76749
0.03988 0.76750
0.03988 0.76751
0.03988 0.76752
0.03988 0.76753
0.03988 0.76754
0.03988 0.76755
0.03988 0.76756
0.03988 0.76757
0.03988 0.76758
0.03988 0.76759
0.03988 0.76760
0.03988 0.76761
0.03988 0.76762
0.03988 0.76763
0.03989 0.76764
0.03989 0.76765
0.03989 0.76766
0.03989 0.76767
0.03989 0.76768
0.03989 0.76769
0.03989 0.76770
0.03989 0.76771
0.03989 0.76772
0.03989 0.76773
0.03989 0.76774
0.03989 0.76775
0.03989 0.76776
0.03989 0.76777
0.03989 0.76778
0.03989 0.76779
0.03989 0.76780
0.03989 0.76781
0.03989 0.76782
0.03989 0.76783
0.03989 0.76784
0.03989 0.76785
0.03989 0.76786
0.03990 0.76787
0.03990 0.76788
0.03990 0.76789
0.03990 0.76790
0.03990 0.76791
0.03990 0.76792
0.03990 0.76793
0.03990 0.76794
0.03990 0.76795
0.03990 0.76796
0.03990 0.76797
0.03990 0.76798
0.03990 0.76799
0.03990 0.76800
0.03990 0.76801
0.03991 0.76802
0.03991 0.76803
0.03991 0.76804
0.03991 0.76805
0.03991 0.76806
0.03991 0.76807
0.03991 0.76808
0.03991 0.76809
0.03992 0.76810
0.03992 0.76811
0.03992 0.76812
0.03992 0.76813
0.03992 0.76814
0.03992 0.76815
0.03992 0.76816
0.03992 0.76817
0.03992 0.76818
0.03992 0.76819
0.03992 0.76820
0.03992 0.76821
0.03992 0.76822
0.03992 0.76823
0.03992 0.76824
0.03993 0.76825
0.03993 0.76826
0.03993 0.76827
0.03993 0.76828
0.03993 0.76829
0.03993 0.76830
0.03993 0.76831
0.03993 0.76832
0.03993 0.76833
0.03993 0.76834
0.03993 0.76835
0.03993 0.76836
0.03993 0.76837
0.03993 0.76838
0.03994 0.76839
0.03994 0.76840
0.03994 0.76841
0.03994 0.76842
0.03994 0.76843
0.03994 0.76844
0.03994 0.76845
0.03994 0.76846
0.03994 0.76847
0.03994 0.76848
0.03994 0.76849
0.03994 0.76850
0.03994 0.76851
0.03994 0.76852
0.03994 0.76853
0.03994 0.76854
0.03994 0.76855
0.03994 0.76856
0.03994 0.76857
0.03994 0.76858
0.03994 0.76859
0.03995 0.76860
0.03995 0.76861
0.03995 0.76862
0.03995 0.76863
0.03995 0.76864
0.03995 0.76865
0.03995 0.76866
0.03995 0.76867
0.03995 0.76868
0.03995 0.76869
0.03996 0.76870
0.03996 0.76871
0.03996 0.76872
0.03996 0.76873
0.03996 0.76874
0.03996 0.76875
0.03996 0.76876
0.03996 0.76877
0.03996 0.76878
0.03996 0.76879
0.03996 0.76880
0.03996 0.76881
0.03996 0.76882
0.03996 0.76883
0.03996 0.76884
0.03996 0.76885
0.03996 0.76886
0.03997 0.76887
0.03997 0.76888
0.03997 0.76889
0.03997 0.76890
0.03997 0.76891
0.03997 0.76892
0.03997 0.76893
0.03997 0.76894
0.03997 0.76895
0.03997 0.76896
0.03997 0.76897
0.03997 0.76898
0.03997 0.76899
0.03997 0.76900
0.03997 0.76901
0.03997 0.76902
0.03998 0.76903
0.03998 0.76904
0.03998 0.76905
0.03998 0.76906
0.03998 0.76907
0.03998 0.76908
0.03998 0.76909
0.03998 0.76910
0.03998 0.76911
0.03998 0.76912
0.03998 0.76913
0.03998 0.76914
0.03998 0.76915
0.03998 0.76916
0.03999 0.76917
0.03999 0.76918
0.03999 0.76919
0.03999 0.76920
0.03999 0.76921
0.03999 0.76922
0.03999 0.76923
0.03999 0.76924
0.03999 0.76925
0.03999 0.76926
0.03999 0.76927
0.03999 0.76928
0.04000 0.76929
0.04000 0.76930
0.04000 0.76931
0.04000 0.76932
0.04000 0.76933
0.04000 0.76934
0.04000 0.76935
0.04000 0.76936
0.04000 0.76937
0.04000 0.76938
0.04000 0.76939
0.04000 0.76940
0.04000 0.76941
0.04001 0.76942
0.04001 0.76943
0.04001 0.76944
0.04001 0.76945
0.04001 0.76946
0.04001 0.76947
0.04001 0.76948
0.04001 0.76949
0.04001 0.76950
0.04001 0.76951
0.04001 0.76952
0.04001 0.76953
0.04002 0.76954
0.04002 0.76955
0.04002 0.76956
0.04002 0.76957
0.04002 0.76958
0.04002 0.76959
0.04002 0.76960
0.04002 0.76961
0.04002 0.76962
0.04002 0.76963
0.04002 0.76964
0.04002 0.76965
0.04002 0.76966
0.04002 0.76967
0.04002 0.76968
0.04002 0.76969
0.04003 0.76970
0.04003 0.76971
0.04003 0.76972
0.04003 0.76973
0.04003 0.76974
0.04003 0.76975
0.04003 0.76976
0.04003 0.76977
0.04003 0.76978
0.04003 0.76979
0.04003 0.76980
0.04003 0.76981
0.04003 0.76982
0.04003 0.76983
0.04003 0.76984
0.04003 0.76985
0.04004 0.76986
0.04004 0.76987
0.04004 0.76988
0.04004 0.76989
0.04004 0.76990
0.04004 0.76991
0.04004 0.76992
0.04004 0.76993
0.04004 0.76994
0.04004 0.76995
0.04004 0.76996
0.04005 0.76997
0.04005 0.76998
0.04005 0.76999
0.04005 0.77000
0.04005 0.77001
0.04005 0.77002
0.04005 0.77003
0.04005 0.77004
0.04005 0.77005
0.04005 0.77006
0.04005 0.77007
0.04005 0.77008
0.04005 0.77009
0.04005 0.77010
0.04005 0.77011
0.04005 0.77012
0.04005 0.77013
0.04005 0.77014
0.04005 0.77015
0.04005 0.77016
0.04005 0.77017
0.04006 0.77018
0.04006 0.77019
0.04006 0.77020
0.04006 0.77021
0.04006 0.77022
0.04006 0.77023
0.04006 0.77024
0.04006 0.77025
0.04006 0.77026
0.04006 0.77027
0.04006 0.77028
0.04006 0.77029
0.04006 0.77030
0.04006 0.77031
0.04006 0.77032
0.04006 0.77033
0.04006 0.77034
0.04007 0.77035
0.04007 0.77036
0.04007 0.77037
0.04007 0.77038
0.04007 0.77039
0.04007 0.77040
0.04007 0.77041
0.04007 0.77042
0.04007 0.77043
0.04007 0.77044
0.04007 0.77045
0.04007 0.77046
0.04007 0.77047
0.04008 0.77048
0.04008 0.77049
0.04008 0.77050
0.04008 0.77051
0.04008 0.77052
0.04008 0.77053
0.04008 0.77054
0.04008 0.77055
0.04008 0.77056
0.04008 0.77057
0.04008 0.77058
0.04008 0.77059
0.04008 0.77060
0.04008 0.77061
0.04009 0.77062
0.04009 0.77063
0.04009 0.77064
0.04009 0.77065
0.04009 0.77066
0.04009 0.77067
0.04009 0.77068
0.04009 0.77069
0.04009 0.77070
0.04009 0.77071
0.04009 0.77072
0.04009 0.77073
0.04009 0.77074
0.04009 0.77075
0.04009 0.77076
0.04009 0.77077
0.04009 0.77078
0.04010 0.77079
0.04010 0.77080
0.04010 0.77081
0.04010 0.77082
0.04010 0.77083
0.04010 0.77084
0.04010 0.77085
0.04010 0.77086
0.04010 0.77087
0.04010 0.77088
0.04010 0.77089
0.04010 0.77090
0.04010 0.77091
0.04010 0.77092
0.04010 0.77093
0.04010 0.77094
0.04010 0.77095
0.04010 0.77096
0.04011 0.77097
0.04011 0.77098
0.04011 0.77099
0.04011 0.77100
0.04011 0.77101
0.04011 0.77102
0.04011 0.77103
0.04011 0.77104
0.04011 0.77105
0.04011 0.77106
0.04011 0.77107
0.04011 0.77108
0.04011 0.77109
0.04011 0.77110
0.04011 0.77111
0.04011 0.77112
0.04011 0.77113
0.04011 0.77114
0.04011 0.77115
0.04012 0.77116
0.04012 0.77117
0.04012 0.77118
0.04012 0.77119
0.04012 0.77120
0.04012 0.77121
0.04012 0.77122
0.04012 0.77123
0.04012 0.77124
0.04012 0.77125
0.04012 0.77126
0.04012 0.77127
0.04012 0.77128
0.04012 0.77129
0.04012 0.77130
0.04012 0.77131
0.04013 0.77132
0.04013 0.77133
0.04013 0.77134
0.04013 0.77135
0.04013 0.77136
0.04013 0.77137
0.04013 0.77138
0.04013 0.77139
0.04013 0.77140
0.04013 0.77141
0.04013 0.77142
0.04013 0.77143
0.04013 0.77144
0.04013 0.77145
0.04013 0.77146
0.04013 0.77147
0.04013 0.77148
0.04014 0.77149
0.04014 0.77150
0.04014 0.77151
0.04014 0.77152
0.04014 0.77153
0.04014 0.77154
0.04014 0.77155
0.04014 0.77156
0.04014 0.77157
0.04014 0.77158
0.04014 0.77159
0.04015 0.77160
0.04015 0.77161
0.04015 0.77162
0.04015 0.77163
0.04015 0.77164
0.04015 0.77165
0.04015 0.77166
0.04015 0.77167
0.04015 0.77168
0.04015 0.77169
0.04015 0.77170
0.04015 0.77171
0.04015 0.77172
0.04015 0.77173
0.04015 0.77174
0.04016 0.77175
0.04016 0.77176
0.04016 0.77177
0.04016 0.77178
0.04016 0.77179
0.04016 0.77180
0.04016 0.77181
0.04016 0.77182
0.04016 0.77183
0.04016 0.77184
0.04016 0.77185
0.04016 0.77186
0.04016 0.77187
0.04016 0.77188
0.04016 0.77189
0.04016 0.77190
0.04016 0.77191
0.04017 0.77192
0.04017 0.77193
0.04017 0.77194
0.04017 0.77195
0.04017 0.77196
0.04017 0.77197
0.04017 0.77198
0.04017 0.77199
0.04017 0.77200
0.04017 0.77201
0.04017 0.77202
0.04017 0.77203
0.04017 0.77204
0.04018 0.77205
0.04018 0.77206
0.04018 0.77207
0.04018 0.77208
0.04018 0.77209
0.04018 0.77210
0.04018 0.77211
0.04018 0.77212
0.04018 0.77213
0.04018 0.77214
0.04018 0.77215
0.04018 0.77216
0.04018 0.77217
0.04018 0.77218
0.04018 0.77219
0.04018 0.77220
0.04019 0.77221
0.04019 0.77222
0.04019 0.77223
0.04019 0.77224
0.04019 0.77225
0.04019 0.77226
0.04019 0.77227
0.04019 0.77228
0.04019 0.77229
0.04019 0.77230
0.04019 0.77231
0.04019 0.77232
0.04019 0.77233
0.04019 0.77234
0.04019 0.77235
0.04019 0.77236
0.04019 0.77237
0.04020 0.77238
0.04020 0.77239
0.04020 0.77240
0.04020 0.77241
0.04020 0.77242
0.04020 0.77243
0.04020 0.77244
0.04020 0.77245
0.04020 0.77246
0.04020 0.77247
0.04020 0.77248
0.04020 0.77249
0.04021 0.77250
0.04021 0.77251
0.04021 0.77252
0.04021 0.77253
0.04021 0.77254
0.04021 0.77255
0.04021 0.77256
0.04021 0.77257
0.04021 0.77258
0.04021 0.77259
0.04021 0.77260
0.04021 0.77261
0.04021 0.77262
0.04021 0.77263
0.04022 0.77264
0.04022 0.77265
0.04022 0.77266
0.04022 0.77267
0.04022 0.77268
0.04022 0.77269
0.04022 0.77270
0.04022 0.77271
0.04022 0.77272
0.04022 0.77273
0.04022 0.77274
0.04022 0.77275
0.04022 0.77276
0.04022 0.77277
0.04023 0.77278
0.04023 0.77279
0.04023 0.77280
0.04023 0.77281
0.04023 0.77282
0.04023 0.77283
0.04023 0.77284
0.04023 0.77285
0.04023 0.77286
0.04023 0.77287
0.04023 0.77288
0.04023 0.77289
0.04023 0.77290
0.04023 0.77291
0.04023 0.77292
0.04023 0.77293
0.04023 0.77294
0.04023 0.77295
0.04023 0.77296
0.04023 0.77297
0.04024 0.77298
0.04024 0.77299
0.04024 0.77300
0.04024 0.77301
0.04024 0.77302
0.04024 0.77303
0.04024 0.77304
0.04024 0.77305
0.04024 0.77306
0.04024 0.77307
0.04024 0.77308
0.04024 0.77309
0.04024 0.77310
0.04024 0.77311
0.04024 0.77312
0.04024 0.77313
0.04024 0.77314
0.04024 0.77315
0.04025 0.77316
0.04025 0.77317
0.04025 0.77318
0.04025 0.77319
0.04025 0.77320
0.04025 0.77321
0.04025 0.77322
0.04025 0.77323
0.04025 0.77324
0.04025 0.77325
0.04025 0.77326
0.04025 0.77327
0.04025 0.77328
0.04025 0.77329
0.04025 0.77330
0.04025 0.77331
0.04026 0.77332
0.04026 0.77333
0.04026 0.77334
0.04026 0.77335
0.04026 0.77336
0.04026 0.77337
0.04026 0.77338
0.04026 0.77339
0.04026 0.77340
0.04026 0.77341
0.04027 0.77342
0.04027 0.77343
0.04027 0.77344
0.04027 0.77345
0.04027 0.77346
0.04027 0.77347
0.04027 0.77348
0.04027 0.77349
0.04027 0.77350
0.04027 0.77351
0.04027 0.77352
0.04027 0.77353
0.04027 0.77354
0.04028 0.77355
0.04028 0.77356
0.04028 0.77357
0.04028 0.77358
0.04028 0.77359
0.04028 0.77360
0.04028 0.77361
0.04028 0.77362
0.04028 0.77363
0.04028 0.77364
0.04028 0.77365
0.04028 0.77366
0.04028 0.77367
0.04028 0.77368
0.04028 0.77369
0.04029 0.77370
0.04029 0.77371
0.04029 0.77372
0.04029 0.77373
0.04029 0.77374
0.04029 0.77375
0.04029 0.77376
0.04029 0.77377
0.04029 0.77378
0.04029 0.77379
0.04029 0.77380
0.04029 0.77381
0.04029 0.77382
0.04029 0.77383
0.04029 0.77384
0.04029 0.77385
0.04029 0.77386
0.04029 0.77387
0.04029 0.77388
0.04029 0.77389
0.04029 0.77390
0.04030 0.77391
0.04030 0.77392
0.04030 0.77393
0.04030 0.77394
0.04030 0.77395
0.04030 0.77396
0.04030 0.77397
0.04030 0.77398
0.04030 0.77399
0.04030 0.77400
0.04030 0.77401
0.04031 0.77402
0.04031 0.77403
0.04031 0.77404
0.04031 0.77405
0.04031 0.77406
0.04031 0.77407
0.04031 0.77408
0.04031 0.77409
0.04031 0.77410
0.04031 0.77411
0.04031 0.77412
0.04031 0.77413
0.04031 0.77414
0.04031 0.77415
0.04032 0.77416
0.04032 0.77417
0.04032 0.77418
0.04032 0.77419
0.04032 0.77420
0.04032 0.77421
0.04032 0.77422
0.04032 0.77423
0.04032 0.77424
0.04032 0.77425
0.04032 0.77426
0.04032 0.77427
0.04033 0.77428
0.04033 0.77429
0.04033 0.77430
0.04033 0.77431
0.04033 0.77432
0.04033 0.77433
0.04033 0.77434
0.04033 0.77435
0.04033 0.77436
0.04033 0.77437
0.04033 0.77438
0.04033 0.77439
0.04033 0.77440
0.04033 0.77441
0.04033 0.77442
0.04034 0.77443
0.04034 0.77444
0.04034 0.77445
0.04034 0.77446
0.04034 0.77447
0.04034 0.77448
0.04034 0.77449
0.04034 0.77450
0.04034 0.77451
0.04034 0.77452
0.04034 0.77453
0.04035 0.77454
0.04035 0.77455
0.04035 0.77456
0.04035 0.77457
0.04035 0.77458
0.04035 0.77459
0.04035 0.77460
0.04035 0.77461
0.04035 0.77462
0.04035 0.77463
0.04035 0.77464
0.04035 0.77465
0.04035 0.77466
0.04035 0.77467
0.04036 0.77468
0.04036 0.77469
0.04036 0.77470
0.04036 0.77471
0.04036 0.77472
0.04036 0.77473
0.04036 0.77474
0.04036 0.77475
0.04036 0.77476
0.04036 0.77477
0.04036 0.77478
0.04036 0.77479
0.04036 0.77480
0.04036 0.77481
0.04036 0.77482
0.04037 0.77483
0.04037 0.77484
0.04037 0.77485
0.04037 0.77486
0.04037 0.77487
0.04037 0.77488
0.04037 0.77489
0.04037 0.77490
0.04037 0.77491
0.04037 0.77492
0.04037 0.77493
0.04037 0.77494
0.04037 0.77495
0.04037 0.77496
0.04037 0.77497
0.04037 0.77498
0.04037 0.77499
0.04037 0.77500
0.04037 0.77501
0.04037 0.77502
0.04037 0.77503
0.04037 0.77504
0.04038 0.77505
0.04038 0.77506
0.04038 0.77507
0.04038 0.77508
0.04038 0.77509
0.04038 0.77510
0.04038 0.77511
0.04038 0.77512
0.04038 0.77513
0.04038 0.77514
0.04038 0.77515
0.04039 0.77516
0.04039 0.77517
0.04039 0.77518
0.04039 0.77519
0.04039 0.77520
0.04039 0.77521
0.04039 0.77522
0.04039 0.77523
0.04039 0.77524
0.04039 0.77525
0.04039 0.77526
0.04039 0.77527
0.04039 0.77528
0.04039 0.77529
0.04039 0.77530
0.04039 0.77531
0.04039 0.77532
0.04040 0.77533
0.04040 0.77534
0.04040 0.77535
0.04040 0.77536
0.04040 0.77537
0.04040 0.77538
0.04040 0.77539
0.04040 0.77540
0.04040 0.77541
0.04040 0.77542
0.04040 0.77543
0.04041 0.77544
0.04041 0.77545
0.04041 0.77546
0.04041 0.77547
0.04041 0.77548
0.04041 0.77549
0.04041 0.77550
0.04041 0.77551
0.04041 0.77552
0.04041 0.77553
0.04041 0.77554
0.04041 0.77555
0.04041 0.77556
0.04041 0.77557
0.04042 0.77558
0.04042 0.77559
0.04042 0.77560
0.04042 0.77561
0.04042 0.77562
0.04042 0.77563
0.04042 0.77564
0.04042 0.77565
0.04042 0.77566
0.04042 0.77567
0.04042 0.77568
0.04042 0.77569
0.04042 0.77570
0.04043 0.77571
0.04043 0.77572
0.04043 0.77573
0.04043 0.77574
0.04043 0.77575
0.04043 0.77576
0.04043 0.77577
0.04043 0.77578
0.04043 0.77579
0.04043 0.77580
0.04043 0.77581
0.04043 0.77582
0.04044 0.77583
0.04044 0.77584
0.04044 0.77585
0.04044 0.77586
0.04044 0.77587
0.04044 0.77588
0.04044 0.77589
0.04044 0.77590
0.04044 0.77591
0.04044 0.77592
0.04044 0.77593
0.04044 0.77594
0.04044 0.77595
0.04045 0.77596
0.04045 0.77597
0.04045 0.77598
0.04045 0.77599
0.04045 0.77600
0.04045 0.77601
0.04045 0.77602
0.04045 0.77603
0.04045 0.77604
0.04045 0.77605
0.04045 0.77606
0.04045 0.77607
0.04045 0.77608
0.04045 0.77609
0.04046 0.77610
0.04046 0.77611
0.04046 0.77612
0.04046 0.77613
0.04046 0.77614
0.04046 0.77615
0.04046 0.77616
0.04046 0.77617
0.04046 0.77618
0.04046 0.77619
0.04046 0.77620
0.04047 0.77621
0.04047 0.77622
0.04047 0.77623
0.04047 0.77624
0.04047 0.77625
0.04047 0.77626
0.04047 0.77627
0.04047 0.77628
0.04047 0.77629
0.04047 0.77630
0.04047 0.77631
0.04047 0.77632
0.04047 0.77633
0.04047 0.77634
0.04048 0.77635
0.04048 0.77636
0.04048 0.77637
0.04048 0.77638
0.04048 0.77639
0.04048 0.77640
0.04048 0.77641
0.04048 0.77642
0.04048 0.77643
0.04048 0.77644
0.04048 0.77645
0.04048 0.77646
0.04048 0.77647
0.04048 0.77648
0.04048 0.77649
0.04048 0.77650
0.04049 0.77651
0.04049 0.77652
0.04049 0.77653
0.04049 0.77654
0.04049 0.77655
0.04049 0.77656
0.04049 0.77657
0.04049 0.77658
0.04049 0.77659
0.04049 0.77660
0.04049 0.77661
0.04049 0.77662
0.04049 0.77663
0.04049 0.77664
0.04049 0.77665
0.04049 0.77666
0.04049 0.77667
0.04050 0.77668
0.04050 0.77669
0.04050 0.77670
0.04050 0.77671
0.04050 0.77672
0.04050 0.77673
0.04050 0.77674
0.04050 0.77675
0.04050 0.77676
0.04050 0.77677
0.04050 0.77678
0.04050 0.77679
0.04050 0.77680
0.04050 0.77681
0.04050 0.77682
0.04050 0.77683
0.04050 0.77684
0.04050 0.77685
0.04051 0.77686
0.04051 0.77687
0.04051 0.77688
0.04051 0.77689
0.04051 0.77690
0.04051 0.77691
0.04051 0.77692
0.04051 0.77693
0.04051 0.77694
0.04051 0.77695
0.04051 0.77696
0.04051 0.77697
0.04051 0.77698
0.04051 0.77699
0.04051 0.77700
0.04051 0.77701
0.04051 0.77702
0.04051 0.77703
0.04052 0.77704
0.04052 0.77705
0.04052 0.77706
0.04052 0.77707
0.04052 0.77708
0.04052 0.77709
0.04052 0.77710
0.04052 0.77711
0.04052 0.77712
0.04052 0.77713
0.04052 0.77714
0.04052 0.77715
0.04052 0.77716
0.04053 0.77717
0.04053 0.77718
0.04053 0.77719
0.04053 0.77720
0.04053 0.77721
0.04053 0.77722
0.04053 0.77723
0.04053 0.77724
0.04053 0.77725
0.04053 0.77726
0.04053 0.77727
0.04053 0.77728
0.04053 0.77729
0.04053 0.77730
0.04053 0.77731
0.04053 0.77732
0.04053 0.77733
0.04053 0.77734
0.04054 0.77735
0.04054 0.77736
0.04054 0.77737
0.04054 0.77738
0.04054 0.77739
0.04054 0.77740
0.04054 0.77741
0.04054 0.77742
0.04054 0.77743
0.04054 0.77744
0.04054 0.77745
0.04054 0.77746
0.04054 0.77747
0.04054 0.77748
0.04054 0.77749
0.04054 0.77750
0.04054 0.77751
0.04054 0.77752
0.04054 0.77753
0.04055 0.77754
0.04055 0.77755
0.04055 0.77756
0.04055 0.77757
0.04055 0.77758
0.04055 0.77759
0.04055 0.77760
0.04055 0.77761
0.04055 0.77762
0.04055 0.77763
0.04056 0.77764
0.04056 0.77765
0.04056 0.77766
0.04056 0.77767
0.04056 0.77768
0.04056 0.77769
0.04056 0.77770
0.04056 0.77771
0.04056 0.77772
0.04056 0.77773
0.04056 0.77774
0.04056 0.77775
0.04056 0.77776
0.04056 0.77777
0.04057 0.77778
0.04057 0.77779
0.04057 0.77780
0.04057 0.77781
0.04057 0.77782
0.04057 0.77783
0.04057 0.77784
0.04057 0.77785
0.04057 0.77786
0.04057 0.77787
0.04057 0.77788
0.04058 0.77789
0.04058 0.77790
0.04058 0.77791
0.04058 0.77792
0.04058 0.77793
0.04058 0.77794
0.04058 0.77795
0.04059 0.77796
0.04059 0.77797
0.04059 0.77798
0.04059 0.77799
0.04059 0.77800
0.04059 0.77801
0.04059 0.77802
0.04059 0.77803
0.04059 0.77804
0.04059 0.77805
0.04059 0.77806
0.04059 0.77807
0.04059 0.77808
0.04059 0.77809
0.04059 0.77810
0.04059 0.77811
0.04059 0.77812
0.04060 0.77813
0.04060 0.77814
0.04060 0.77815
0.04060 0.77816
0.04060 0.77817
0.04060 0.77818
0.04060 0.77819
0.04060 0.77820
0.04060 0.77821
0.04060 0.77822
0.04060 0.77823
0.04060 0.77824
0.04060 0.77825
0.04060 0.77826
0.04060 0.77827
0.04060 0.77828
0.04061 0.77829
0.04061 0.77830
0.04061 0.77831
0.04061 0.77832
0.04061 0.77833
0.04061 0.77834
0.04061 0.77835
0.04061 0.77836
0.04061 0.77837
0.04061 0.77838
0.04061 0.77839
0.04061 0.77840
0.04061 0.77841
0.04061 0.77842
0.04061 0.77843
0.04062 0.77844
0.04062 0.77845
0.04062 0.77846
0.04062 0.77847
0.04062 0.77848
0.04062 0.77849
0.04062 0.77850
0.04062 0.77851
0.04062 0.77852
0.04062 0.77853
0.04062 0.77854
0.04062 0.77855
0.04062 0.77856
0.04062 0.77857
0.04062 0.77858
0.04062 0.77859
0.04062 0.77860
0.04062 0.77861
0.04062 0.77862
0.04063 0.77863
0.04063 0.77864
0.04063 0.77865
0.04063 0.77866
0.04063 0.77867
0.04063 0.77868
0.04063 0.77869
0.04063 0.77870
0.04063 0.77871
0.04063 0.77872
0.04064 0.77873
0.04064 0.77874
0.04064 0.77875
0.04064 0.77876
0.04064 0.77877
0.04064 0.77878
0.04064 0.77879
0.04064 0.77880
0.04064 0.77881
0.04064 0.77882
0.04064 0.77883
0.04064 0.77884
0.04064 0.77885
0.04064 0.77886
0.04064 0.77887
0.04064 0.77888
0.04064 0.77889
0.04064 0.77890
0.04064 0.77891
0.04064 0.77892
0.04064 0.77893
0.04065 0.77894
0.04065 0.77895
0.04065 0.77896
0.04065 0.77897
0.04065 0.77898
0.04065 0.77899
0.04065 0.77900
0.04065 0.77901
0.04065 0.77902
0.04065 0.77903
0.04065 0.77904
0.04066 0.77905
0.04066 0.77906
0.04066 0.77907
0.04066 0.77908
0.04066 0.77909
0.04066 0.77910
0.04066 0.77911
0.04066 0.77912
0.04066 0.77913
0.04066 0.77914
0.04066 0.77915
0.04067 0.77916
0.04067 0.77917
0.04067 0.77918
0.04067 0.77919
0.04067 0.77920
0.04067 0.77921
0.04067 0.77922
0.04067 0.77923
0.04067 0.77924
0.04067 0.77925
0.04067 0.77926
0.04067 0.77927
0.04068 0.77928
0.04068 0.77929
0.04068 0.77930
0.04068 0.77931
0.04068 0.77932
0.04068 0.77933
0.04068 0.77934
0.04068 0.77935
0.04068 0.77936
0.04068 0.77937
0.04068 0.77938
0.04068 0.77939
0.04068 0.77940
0.04068 0.77941
0.04068 0.77942
0.04068 0.77943
0.04068 0.77944
0.04068 0.77945
0.04068 0.77946
0.04068 0.77947
0.04068 0.77948
0.04068 0.77949
0.04068 0.77950
0.04069 0.77951
0.04069 0.77952
0.04069 0.77953
0.04069 0.77954
0.04069 0.77955
0.04069 0.77956
0.04069 0.77957
0.04069 0.77958
0.04069 0.77959
0.04069 0.77960
0.04069 0.77961
0.04070 0.77962
0.04070 0.77963
0.04070 0.77964
0.04070 0.77965
0.04070 0.77966
0.04070 0.77967
0.04070 0.77968
0.04070 0.77969
0.04070 0.77970
0.04070 0.77971
0.04070 0.77972
0.04070 0.77973
0.04070 0.77974
0.04070 0.77975
0.04070 0.77976
0.04070 0.77977
0.04071 0.77978
0.04071 0.77979
0.04071 0.77980
0.04071 0.77981
0.04071 0.77982
0.04071 0.77983
0.04071 0.77984
0.04071 0.77985
0.04071 0.77986
0.04071 0.77987
0.04071 0.77988
0.04071 0.77989
0.04071 0.77990
0.04072 0.77991
0.04072 0.77992
0.04072 0.77993
0.04072 0.77994
0.04072 0.77995
0.04072 0.77996
0.04072 0.77997
0.04072 0.77998
0.04072 0.77999
0.04072 0.78000
0.04072 0.78001
0.04072 0.78002
0.04072 0.78003
0.04072 0.78004
0.04072 0.78005
0.04072 0.78006
0.04072 0.78007
0.04073 0.78008
0.04073 0.78009
0.04073 0.78010
0.04073 0.78011
0.04073 0.78012
0.04073 0.78013
0.04073 0.78014
0.04073 0.78015
0.04073 0.78016
0.04073 0.78017
0.04073 0.78018
0.04073 0.78019
0.04073 0.78020
0.04073 0.78021
0.04073 0.78022
0.04073 0.78023
0.04073 0.78024
0.04073 0.78025
0.04073 0.78026
0.04073 0.78027
0.04073 0.78028
0.04073 0.78029
0.04074 0.78030
0.04074 0.78031
0.04074 0.78032
0.04074 0.78033
0.04074 0.78034
0.04074 0.78035
0.04074 0.78036
0.04074 0.78037
0.04074 0.78038
0.04074 0.78039
0.04074 0.78040
0.04074 0.78041
0.04074 0.78042
0.04074 0.78043
0.04075 0.78044
0.04075 0.78045
0.04075 0.78046
0.04075 0.78047
0.04075 0.78048
0.04075 0.78049
0.04075 0.78050
0.04075 0.78051
0.04075 0.78052
0.04075 0.78053
0.04075 0.78054
0.04075 0.78055
0.04075 0.78056
0.04075 0.78057
0.04075 0.78058
0.04075 0.78059
0.04075 0.78060
0.04076 0.78061
0.04076 0.78062
0.04076 0.78063
0.04076 0.78064
0.04076 0.78065
0.04076 0.78066
0.04076 0.78067
0.04076 0.78068
0.04076 0.78069
0.04076 0.78070
0.04076 0.78071
0.04076 0.78072
0.04076 0.78073
0.04076 0.78074
0.04076 0.78075
0.04076 0.78076
0.04076 0.78077
0.04076 0.78078
0.04077 0.78079
0.04077 0.78080
0.04077 0.78081
0.04077 0.78082
0.04077 0.78083
0.04077 0.78084
0.04077 0.78085
0.04077 0.78086
0.04077 0.78087
0.04077 0.78088
0.04077 0.78089
0.04077 0.78090
0.04077 0.78091
0.04077 0.78092
0.04077 0.78093
0.04077 0.78094
0.04077 0.78095
0.04077 0.78096
0.04077 0.78097
0.04078 0.78098
0.04078 0.78099
0.04078 0.78100
0.04078 0.78101
0.04078 0.78102
0.04078 0.78103
0.04078 0.78104
0.04078 0.78105
0.04078 0.78106
0.04078 0.78107
0.04078 0.78108
0.04078 0.78109
0.04078 0.78110
0.04078 0.78111
0.04078 0.78112
0.04078 0.78113
0.04078 0.78114
0.04078 0.78115
0.04078 0.78116
0.04079 0.78117
0.04079 0.78118
0.04079 0.78119
0.04079 0.78120
0.04079 0.78121
0.04079 0.78122
0.04079 0.78123
0.04079 0.78124
0.04079 0.78125
0.04079 0.78126
0.04079 0.78127
0.04080 0.78128
0.04080 0.78129
0.04080 0.78130
0.04080 0.78131
0.04080 0.78132
0.04080 0.78133
0.04080 0.78134
0.04080 0.78135
0.04080 0.78136
0.04080 0.78137
0.04080 0.78138
0.04080 0.78139
0.04080 0.78140
0.04080 0.78141
0.04081 0.78142
0.04081 0.78143
0.04081 0.78144
0.04081 0.78145
0.04081 0.78146
0.04081 0.78147
0.04081 0.78148
0.04081 0.78149
0.04081 0.78150
0.04081 0.78151
0.04081 0.78152
0.04081 0.78153
0.04081 0.78154
0.04081 0.78155
0.04081 0.78156
0.04081 0.78157
0.04081 0.78158
0.04081 0.78159
0.04081 0.78160
0.04081 0.78161
0.04081 0.78162
0.04081 0.78163
0.04081 0.78164
0.04081 0.78165
0.04081 0.78166
0.04082 0.78167
0.04082 0.78168
0.04082 0.78169
0.04082 0.78170
0.04082 0.78171
0.04082 0.78172
0.04082 0.78173
0.04082 0.78174
0.04082 0.78175
0.04082 0.78176
0.04082 0.78177
0.04082 0.78178
0.04082 0.78179
0.04083 0.78180
0.04083 0.78181
0.04083 0.78182
0.04083 0.78183
0.04083 0.78184
0.04083 0.78185
0.04083 0.78186
0.04083 0.78187
0.04083 0.78188
0.04083 0.78189
0.04083 0.78190
0.04083 0.78191
0.04083 0.78192
0.04083 0.78193
0.04084 0.78194
0.04084 0.78195
0.04084 0.78196
0.04084 0.78197
0.04084 0.78198
0.04084 0.78199
0.04084 0.78200
0.04084 0.78201
0.04084 0.78202
0.04084 0.78203
0.04084 0.78204
0.04084 0.78205
0.04084 0.78206
0.04085 0.78207
0.04085 0.78208
0.04085 0.78209
0.04085 0.78210
0.04085 0.78211
0.04085 0.78212
0.04085 0.78213
0.04085 0.78214
0.04085 0.78215
0.04085 0.78216
0.04085 0.78217
0.04085 0.78218
0.04085 0.78219
0.04085 0.78220
0.04086 0.78221
0.04086 0.78222
0.04086 0.78223
0.04086 0.78224
0.04086 0.78225
0.04086 0.78226
0.04086 0.78227
0.04086 0.78228
0.04086 0.78229
0.04086 0.78230
0.04086 0.78231
0.04086 0.78232
0.04086 0.78233
0.04086 0.78234
0.04086 0.78235
0.04086 0.78236
0.04087 0.78237
0.04087 0.78238
0.04087 0.78239
0.04087 0.78240
0.04087 0.78241
0.04087 0.78242
0.04087 0.78243
0.04087 0.78244
0.04087 0.78245
0.04087 0.78246
0.04087 0.78247
0.04087 0.78248
0.04087 0.78249
0.04087 0.78250
0.04087 0.78251
0.04087 0.78252
0.04088 0.78253
0.04088 0.78254
0.04088 0.78255
0.04088 0.78256
0.04088 0.78257
0.04088 0.78258
0.04088 0.78259
0.04088 0.78260
0.04088 0.78261
0.04088 0.78262
0.04088 0.78263
0.04088 0.78264
0.04088 0.78265
0.04088 0.78266
0.04088 0.78267
0.04088 0.78268
0.04089 0.78269
0.04089 0.78270
0.04089 0.78271
0.04089 0.78272
0.04089 0.78273
0.04089 0.78274
0.04089 0.78275
0.04089 0.78276
0.04089 0.78277
0.04089 0.78278
0.04089 0.78279
0.04090 0.78280
0.04090 0.78281
0.04090 0.78282
0.04090 0.78283
0.04090 0.78284
0.04090 0.78285
0.04090 0.78286
0.04090 0.78287
0.04090 0.78288
0.04090 0.78289
0.04091 0.78290
0.04091 0.78291
0.04091 0.78292
0.04091 0.78293
0.04091 0.78294
0.04091 0.78295
0.04091 0.78296
0.04091 0.78297
0.04091 0.78298
0.04091 0.78299
0.04091 0.78300
0.04091 0.78301
0.04091 0.78302
0.04091 0.78303
0.04091 0.78304
0.04091 0.78305
0.04091 0.78306
0.04091 0.78307
0.04091 0.78308
0.04091 0.78309
0.04091 0.78310
0.04091 0.78311
0.04092 0.78312
0.04092 0.78313
0.04092 0.78314
0.04092 0.78315
0.04092 0.78316
0.04092 0.78317
0.04092 0.78318
0.04092 0.78319
0.04092 0.78320
0.04092 0.78321
0.04092 0.78322
0.04092 0.78323
0.04092 0.78324
0.04092 0.78325
0.04093 0.78326
0.04093 0.78327
0.04093 0.78328
0.04093 0.78329
0.04093 0.78330
0.04093 0.78331
0.04093 0.78332
0.04093 0.78333
0.04093 0.78334
0.04093 0.78335
0.04093 0.78336
0.04093 0.78337
0.04094 0.78338
0.04094 0.78339
0.04094 0.78340
0.04094 0.78341
0.04094 0.78342
0.04094 0.78343
0.04094 0.78344
0.04094 0.78345
0.04094 0.78346
0.04094 0.78347
0.04094 0.78348
0.04094 0.78349
0.04094 0.78350
0.04094 0.78351
0.04094 0.78352
0.04094 0.78353
0.04094 0.78354
0.04094 0.78355
0.04094 0.78356
0.04095 0.78357
0.04095 0.78358
0.04095 0.78359
0.04095 0.78360
0.04095 0.78361
0.04095 0.78362
0.04095 0.78363
0.04095 0.78364
0.04095 0.78365
0.04095 0.78366
0.04095 0.78367
0.04095 0.78368
0.04095 0.78369
0.04095 0.78370
0.04095 0.78371
0.04095 0.78372
0.04095 0.78373
0.04095 0.78374
0.04095 0.78375
0.04095 0.78376
0.04095 0.78377
0.04096 0.78378
0.04096 0.78379
0.04096 0.78380
0.04096 0.78381
0.04096 0.78382
0.04096 0.78383
0.04096 0.78384
0.04096 0.78385
0.04096 0.78386
0.04096 0.78387
0.04096 0.78388
0.04096 0.78389
0.04096 0.78390
0.04096 0.78391
0.04096 0.78392
0.04096 0.78393
0.04096 0.78394
0.04097 0.78395
0.04097 0.78396
0.04097 0.78397
0.04097 0.78398
0.04097 0.78399
0.04097 0.78400
0.04097 0.78401
0.04097 0.78402
0.04097 0.78403
0.04097 0.78404
0.04097 0.78405
0.04097 0.78406
0.04097 0.78407
0.04098 0.78408
0.04098 0.78409
0.04098 0.78410
0.04098 0.78411
0.04098 0.78412
0.04098 0.78413
0.04098 0.78414
0.04098 0.78415
0.04098 0.78416
0.04098 0.78417
0.04098 0.78418
0.04098 0.78419
0.04098 0.78420
0.04098 0.78421
0.04098 0.78422
0.04098 0.78423
0.04098 0.78424
0.04098 0.78425
0.04098 0.78426
0.04098 0.78427
0.04098 0.78428
0.04098 0.78429
0.04098 0.78430
0.04099 0.78431
0.04099 0.78432
0.04099 0.78433
0.04099 0.78434
0.04099 0.78435
0.04099 0.78436
0.04099 0.78437
0.04099 0.78438
0.04099 0.78439
0.04099 0.78440
0.04099 0.78441
0.04099 0.78442
0.04099 0.78443
0.04099 0.78444
0.04099 0.78445
0.04099 0.78446
0.04100 0.78447
0.04100 0.78448
0.04100 0.78449
0.04100 0.78450
0.04100 0.78451
0.04100 0.78452
0.04100 0.78453
0.04100 0.78454
0.04100 0.78455
0.04100 0.78456
0.04100 0.78457
0.04101 0.78458
0.04101 0.78459
0.04101 0.78460
0.04101 0.78461
0.04101 0.78462
0.04101 0.78463
0.04101 0.78464
0.04101 0.78465
0.04101 0.78466
0.04101 0.78467
0.04101 0.78468
0.04101 0.78469
0.04101 0.78470
0.04101 0.78471
0.04101 0.78472
0.04101 0.78473
0.04102 0.78474
0.04102 0.78475
0.04102 0.78476
0.04102 0.78477
0.04102 0.78478
0.04102 0.78479
0.04102 0.78480
0.04102 0.78481
0.04102 0.78482
0.04102 0.78483
0.04102 0.78484
0.04102 0.78485
0.04102 0.78486
0.04102 0.78487
0.04102 0.78488
0.04102 0.78489
0.04102 0.78490
0.04103 0.78491
0.04103 0.78492
0.04103 0.78493
0.04103 0.78494
0.04103 0.78495
0.04103 0.78496
0.04103 0.78497
0.04103 0.78498
0.04103 0.78499
0.04103 0.78500
0.04103 0.78501
0.04104 0.78502
0.04104 0.78503
0.04104 0.78504
0.04104 0.78505
0.04104 0.78506
0.04104 0.78507
0.04104 0.78508
0.04104 0.78509
0.04104 0.78510
0.04104 0.78511
0.04104 0.78512
0.04104 0.78513
0.04104 0.78514
0.04104 0.78515
0.04104 0.78516
0.04105 0.78517
0.04105 0.78518
0.04105 0.78519
0.04105 0.78520
0.04105 0.78521
0.04105 0.78522
0.04105 0.78523
0.04105 0.78524
0.04105 0.78525
0.04105 0.78526
0.04106 0.78527
0.04106 0.78528
0.04106 0.78529
0.04106 0.78530
0.04106 0.78531
0.04106 0.78532
0.04106 0.78533
0.04106 0.78534
0.04106 0.78535
0.04106 0.78536
0.04106 0.78537
0.04106 0.78538
0.04106 0.78539
0.04106 0.78540
0.04106 0.78541
0.04106 0.78542
0.04106 0.78543
0.04107 0.78544
0.04107 0.78545
0.04107 0.78546
0.04107 0.78547
0.04107 0.78548
0.04107 0.78549
0.04107 0.78550
0.04107 0.78551
0.04107 0.78552
0.04107 0.78553
0.04107 0.78554
0.04107 0.78555
0.04107 0.78556
0.04107 0.78557
0.04107 0.78558
0.04107 0.78559
0.04107 0.78560
0.04108 0.78561
0.04108 0.78562
0.04108 0.78563
0.04108 0.78564
0.04108 0.78565
0.04108 0.78566
0.04108 0.78567
0.04108 0.78568
0.04108 0.78569
0.04108 0.78570
0.04108 0.78571
0.04108 0.78572
0.04108 0.78573
0.04108 0.78574
0.04108 0.78575
0.04108 0.78576
0.04109 0.78577
0.04109 0.78578
0.04109 0.78579
0.04109 0.78580
0.04109 0.78581
0.04109 0.78582
0.04109 0.78583
0.04109 0.78584
0.04109 0.78585
0.04110 0.78586
0.04110 0.78587
0.04110 0.78588
0.04110 0.78589
0.04110 0.78590
0.04110 0.78591
0.04110 0.78592
0.04110 0.78593
0.04110 0.78594
0.04110 0.78595
0.04110 0.78596
0.04110 0.78597
0.04110 0.78598
0.04110 0.78599
0.04110 0.78600
0.04110 0.78601
0.04110 0.78602
0.04111 0.78603
0.04111 0.78604
0.04111 0.78605
0.04111 0.78606
0.04111 0.78607
0.04111 0.78608
0.04111 0.78609
0.04111 0.78610
0.04111 0.78611
0.04111 0.78612
0.04111 0.78613
0.04111 0.78614
0.04111 0.78615
0.04111 0.78616
0.04111 0.78617
0.04111 0.78618
0.04111 0.78619
0.04111 0.78620
0.04112 0.78621
0.04112 0.78622
0.04112 0.78623
0.04112 0.78624
0.04112 0.78625
0.04112 0.78626
0.04112 0.78627
0.04112 0.78628
0.04112 0.78629
0.04112 0.78630
0.04112 0.78631
0.04112 0.78632
0.04112 0.78633
0.04112 0.78634
0.04112 0.78635
0.04113 0.78636
0.04113 0.78637
0.04113 0.78638
0.04113 0.78639
0.04113 0.78640
0.04113 0.78641
0.04113 0.78642
0.04113 0.78643
0.04113 0.78644
0.04113 0.78645
0.04113 0.78646
0.04113 0.78647
0.04113 0.78648
0.04113 0.78649
0.04113 0.78650
0.04113 0.78651
0.04113 0.78652
0.04113 0.78653
0.04113 0.78654
0.04113 0.78655
0.04113 0.78656
0.04113 0.78657
0.04113 0.78658
0.04114 0.78659
0.04114 0.78660
0.04114 0.78661
0.04114 0.78662
0.04114 0.78663
0.04114 0.78664
0.04114 0.78665
0.04114 0.78666
0.04114 0.78667
0.04114 0.78668
0.04114 0.78669
0.04114 0.78670
0.04114 0.78671
0.04114 0.78672
0.04114 0.78673
0.04114 0.78674
0.04114 0.78675
0.04114 0.78676
0.04114 0.78677
0.04114 0.78678
0.04115 0.78679
0.04115 0.78680
0.04115 0.78681
0.04115 0.78682
0.04115 0.78683
0.04115 0.78684
0.04115 0.78685
0.04115 0.78686
0.04115 0.78687
0.04115 0.78688
0.04115 0.78689
0.04115 0.78690
0.04115 0.78691
0.04115 0.78692
0.04115 0.78693
0.04115 0.78694
0.04115 0.78695
0.04116 0.78696
0.04116 0.78697
0.04116 0.78698
0.04116 0.78699
0.04116 0.78700
0.04116 0.78701
0.04116 0.78702
0.04116 0.78703
0.04116 0.78704
0.04116 0.78705
0.04116 0.78706
0.04116 0.78707
0.04116 0.78708
0.04116 0.78709
0.04116 0.78710
0.04117 0.78711
0.04117 0.78712
0.04117 0.78713
0.04117 0.78714
0.04117 0.78715
0.04117 0.78716
0.04117 0.78717
0.04117 0.78718
0.04117 0.78719
0.04117 0.78720
0.04117 0.78721
0.04117 0.78722
0.04118 0.78723
0.04118 0.78724
0.04118 0.78725
0.04118 0.78726
0.04118 0.78727
0.04118 0.78728
0.04118 0.78729
0.04118 0.78730
0.04118 0.78731
0.04118 0.78732
0.04118 0.78733
0.04118 0.78734
0.04118 0.78735
0.04118 0.78736
0.04118 0.78737
0.04119 0.78738
0.04119 0.78739
0.04119 0.78740
0.04119 0.78741
0.04119 0.78742
0.04119 0.78743
0.04119 0.78744
0.04119 0.78745
0.04119 0.78746
0.04119 0.78747
0.04119 0.78748
0.04119 0.78749
0.04119 0.78750
0.04119 0.78751
0.04120 0.78752
0.04120 0.78753
0.04120 0.78754
0.04120 0.78755
0.04120 0.78756
0.04120 0.78757
0.04120 0.78758
0.04120 0.78759
0.04120 0.78760
0.04120 0.78761
0.04120 0.78762
0.04121 0.78763
0.04121 0.78764
0.04121 0.78765
0.04121 0.78766
0.04121 0.78767
0.04121 0.78768
0.04121 0.78769
0.04121 0.78770
0.04121 0.78771
0.04121 0.78772
0.04121 0.78773
0.04121 0.78774
0.04121 0.78775
0.04121 0.78776
0.04122 0.78777
0.04122 0.78778
0.04122 0.78779
0.04122 0.78780
0.04122 0.78781
0.04122 0.78782
0.04122 0.78783
0.04122 0.78784
0.04122 0.78785
0.04122 0.78786
0.04122 0.78787
0.04122 0.78788
0.04122 0.78789
0.04122 0.78790
0.04122 0.78791
0.04122 0.78792
0.04123 0.78793
0.04123 0.78794
0.04123 0.78795
0.04123 0.78796
0.04123 0.78797
0.04123 0.78798
0.04123 0.78799
0.04123 0.78800
0.04123 0.78801
0.04123 0.78802
0.04123 0.78803
0.04123 0.78804
0.04123 0.78805
0.04123 0.78806
0.04124 0.78807
0.04124 0.78808
0.04124 0.78809
0.04124 0.78810
0.04124 0.78811
0.04124 0.78812
0.04124 0.78813
0.04124 0.78814
0.04124 0.78815
0.04124 0.78816
0.04124 0.78817
0.04124 0.78818
0.04125 0.78819
0.04125 0.78820
0.04125 0.78821
0.04125 0.78822
0.04125 0.78823
0.04125 0.78824
0.04125 0.78825
0.04125 0.78826
0.04125 0.78827
0.04125 0.78828
0.04125 0.78829
0.04125 0.78830
0.04125 0.78831
0.04125 0.78832
0.04125 0.78833
0.04125 0.78834
0.04125 0.78835
0.04125 0.78836
0.04125 0.78837
0.04125 0.78838
0.04125 0.78839
0.04126 0.78840
0.04126 0.78841
0.04126 0.78842
0.04126 0.78843
0.04126 0.78844
0.04126 0.78845
0.04126 0.78846
0.04126 0.78847
0.04126 0.78848
0.04126 0.78849
0.04126 0.78850
0.04126 0.78851
0.04126 0.78852
0.04126 0.78853
0.04126 0.78854
0.04126 0.78855
0.04127 0.78856
0.04127 0.78857
0.04127 0.78858
0.04127 0.78859
0.04127 0.78860
0.04127 0.78861
0.04127 0.78862
0.04127 0.78863
0.04127 0.78864
0.04127 0.78865
0.04127 0.78866
0.04127 0.78867
0.04127 0.78868
0.04127 0.78869
0.04127 0.78870
0.04127 0.78871
0.04127 0.78872
0.04128 0.78873
0.04128 0.78874
0.04128 0.78875
0.04128 0.78876
0.04128 0.78877
0.04128 0.78878
0.04128 0.78879
0.04128 0.78880
0.04128 0.78881
0.04128 0.78882
0.04128 0.78883
0.04128 0.78884
0.04128 0.78885
0.04128 0.78886
0.04128 0.78887
0.04128 0.78888
0.04128 0.78889
0.04129 0.78890
0.04129 0.78891
0.04129 0.78892
0.04129 0.78893
0.04129 0.78894
0.04129 0.78895
0.04129 0.78896
0.04129 0.78897
0.04129 0.78898
0.04129 0.78899
0.04129 0.78900
0.04129 0.78901
0.04129 0.78902
0.04129 0.78903
0.04129 0.78904
0.04129 0.78905
0.04129 0.78906
0.04129 0.78907
0.04130 0.78908
0.04130 0.78909
0.04130 0.78910
0.04130 0.78911
0.04130 0.78912
0.04130 0.78913
0.04130 0.78914
0.04130 0.78915
0.04130 0.78916
0.04130 0.78917
0.04130 0.78918
0.04130 0.78919
0.04130 0.78920
0.04130 0.78921
0.04130 0.78922
0.04131 0.78923
0.04131 0.78924
0.04131 0.78925
0.04131 0.78926
0.04131 0.78927
0.04131 0.78928
0.04131 0.78929
0.04131 0.78930
0.04131 0.78931
0.04131 0.78932
0.04131 0.78933
0.04131 0.78934
0.04132 0.78935
0.04132 0.78936
0.04132 0.78937
0.04132 0.78938
0.04132 0.78939
0.04132 0.78940
0.04132 0.78941
0.04132 0.78942
0.04132 0.78943
0.04132 0.78944
0.04132 0.78945
0.04133 0.78946
0.04133 0.78947
0.04133 0.78948
0.04133 0.78949
0.04133 0.78950
0.04133 0.78951
0.04133 0.78952
0.04133 0.78953
0.04133 0.78954
0.04133 0.78955
0.04133 0.78956
0.04133 0.78957
0.04133 0.78958
0.04133 0.78959
0.04133 0.78960
0.04133 0.78961
0.04133 0.78962
0.04133 0.78963
0.04134 0.78964
0.04134 0.78965
0.04134 0.78966
0.04134 0.78967
0.04134 0.78968
0.04134 0.78969
0.04134 0.78970
0.04134 0.78971
0.04134 0.78972
0.04135 0.78973
0.04135 0.78974
0.04135 0.78975
0.04135 0.78976
0.04135 0.78977
0.04135 0.78978
0.04135 0.78979
0.04135 0.78980
0.04135 0.78981
0.04135 0.78982
0.04135 0.78983
0.04135 0.78984
0.04136 0.78985
0.04136 0.78986
0.04136 0.78987
0.04136 0.78988
0.04136 0.78989
0.04136 0.78990
0.04136 0.78991
0.04136 0.78992
0.04136 0.78993
0.04136 0.78994
0.04136 0.78995
0.04136 0.78996
0.04136 0.78997
0.04136 0.78998
0.04136 0.78999
0.04137 0.79000
0.04137 0.79001
0.04137 0.79002
0.04137 0.79003
0.04137 0.79004
0.04137 0.79005
0.04137 0.79006
0.04137 0.79007
0.04137 0.79008
0.04137 0.79009
0.04137 0.79010
0.04137 0.79011
0.04138 0.79012
0.04138 0.79013
0.04138 0.79014
0.04138 0.79015
0.04138 0.79016
0.04138 0.79017
0.04138 0.79018
0.04138 0.79019
0.04138 0.79020
0.04138 0.79021
0.04138 0.79022
0.04138 0.79023
0.04139 0.79024
0.04139 0.79025
0.04139 0.79026
0.04139 0.79027
0.04139 0.79028
0.04139 0.79029
0.04139 0.79030
0.04139 0.79031
0.04139 0.79032
0.04139 0.79033
0.04139 0.79034
0.04139 0.79035
0.04139 0.79036
0.04139 0.79037
0.04139 0.79038
0.04139 0.79039
0.04140 0.79040
0.04140 0.79041
0.04140 0.79042
0.04140 0.79043
0.04140 0.79044
0.04140 0.79045
0.04140 0.79046
0.04140 0.79047
0.04140 0.79048
0.04140 0.79049
0.04140 0.79050
0.04141 0.79051
0.04141 0.79052
0.04141 0.79053
0.04141 0.79054
0.04141 0.79055
0.04141 0.79056
0.04141 0.79057
0.04141 0.79058
0.04141 0.79059
0.04142 0.79060
0.04142 0.79061
0.04142 0.79062
0.04142 0.79063
0.04142 0.79064
0.04142 0.79065
0.04142 0.79066
0.04142 0.79067
0.04142 0.79068
0.04142 0.79069
0.04142 0.79070
0.04142 0.79071
0.04142 0.79072
0.04142 0.79073
0.04142 0.79074
0.04142 0.79075
0.04142 0.79076
0.04142 0.79077
0.04142 0.79078
0.04143 0.79079
0.04143 0.79080
0.04143 0.79081
0.04143 0.79082
0.04143 0.79083
0.04143 0.79084
0.04143 0.79085
0.04143 0.79086
0.04143 0.79087
0.04143 0.79088
0.04143 0.79089
0.04143 0.79090
0.04144 0.79091
0.04144 0.79092
0.04144 0.79093
0.04144 0.79094
0.04144 0.79095
0.04144 0.79096
0.04144 0.79097
0.04144 0.79098
0.04144 0.79099
0.04144 0.79100
0.04144 0.79101
0.04144 0.79102
0.04144 0.79103
0.04144 0.79104
0.04145 0.79105
0.04145 0.79106
0.04145 0.79107
0.04145 0.79108
0.04145 0.79109
0.04145 0.79110
0.04145 0.79111
0.04145 0.79112
0.04145 0.79113
0.04145 0.79114
0.04145 0.79115
0.04145 0.79116
0.04145 0.79117
0.04145 0.79118
0.04145 0.79119
0.04145 0.79120
0.04145 0.79121
0.04145 0.79122
0.04146 0.79123
0.04146 0.79124
0.04146 0.79125
0.04146 0.79126
0.04146 0.79127
0.04146 0.79128
0.04146 0.79129
0.04146 0.79130
0.04146 0.79131
0.04146 0.79132
0.04146 0.79133
0.04146 0.79134
0.04146 0.79135
0.04146 0.79136
0.04146 0.79137
0.04146 0.79138
0.04146 0.79139
0.04146 0.79140
0.04146 0.79141
0.04147 0.79142
0.04147 0.79143
0.04147 0.79144
0.04147 0.79145
0.04147 0.79146
0.04147 0.79147
0.04147 0.79148
0.04147 0.79149
0.04147 0.79150
0.04147 0.79151
0.04147 0.79152
0.04147 0.79153
0.04147 0.79154
0.04147 0.79155
0.04147 0.79156
0.04147 0.79157
0.04148 0.79158
0.04148 0.79159
0.04148 0.79160
0.04148 0.79161
0.04148 0.79162
0.04148 0.79163
0.04148 0.79164
0.04148 0.79165
0.04148 0.79166
0.04148 0.79167
0.04148 0.79168
0.04148 0.79169
0.04148 0.79170
0.04148 0.79171
0.04148 0.79172
0.04148 0.79173
0.04148 0.79174
0.04148 0.79175
0.04149 0.79176
0.04149 0.79177
0.04149 0.79178
0.04149 0.79179
0.04149 0.79180
0.04149 0.79181
0.04149 0.79182
0.04149 0.79183
0.04149 0.79184
0.04149 0.79185
0.04149 0.79186
0.04149 0.79187
0.04149 0.79188
0.04149 0.79189
0.04149 0.79190
0.04149 0.79191
0.04149 0.79192
0.04149 0.79193
0.04150 0.79194
0.04150 0.79195
0.04150 0.79196
0.04150 0.79197
0.04150 0.79198
0.04150 0.79199
0.04150 0.79200
0.04150 0.79201
0.04150 0.79202
0.04150 0.79203
0.04150 0.79204
0.04150 0.79205
0.04150 0.79206
0.04150 0.79207
0.04150 0.79208
0.04150 0.79209
0.04150 0.79210
0.04150 0.79211
0.04150 0.79212
0.04150 0.79213
0.04150 0.79214
0.04150 0.79215
0.04150 0.79216
0.04150 0.79217
0.04151 0.79218
0.04151 0.79219
0.04151 0.79220
0.04151 0.79221
0.04151 0.79222
0.04151 0.79223
0.04151 0.79224
0.04151 0.79225
0.04151 0.79226
0.04151 0.79227
0.04151 0.79228
0.04151 0.79229
0.04151 0.79230
0.04151 0.79231
0.04151 0.79232
0.04152 0.79233
0.04152 0.79234
0.04152 0.79235
0.04152 0.79236
0.04152 0.79237
0.04152 0.79238
0.04152 0.79239
0.04152 0.79240
0.04152 0.79241
0.04152 0.79242
0.04152 0.79243
0.04152 0.79244
0.04152 0.79245
0.04152 0.79246
0.04152 0.79247
0.04153 0.79248
0.04153 0.79249
0.04153 0.79250
0.04153 0.79251
0.04153 0.79252
0.04153 0.79253
0.04153 0.79254
0.04153 0.79255
0.04153 0.79256
0.04153 0.79257
0.04153 0.79258
0.04154 0.79259
0.04154 0.79260
0.04154 0.79261
0.04154 0.79262
0.04154 0.79263
0.04154 0.79264
0.04154 0.79265
0.04154 0.79266
0.04154 0.79267
0.04154 0.79268
0.04154 0.79269
0.04154 0.79270
0.04154 0.79271
0.04154 0.79272
0.04155 0.79273
0.04155 0.79274
0.04155 0.79275
0.04155 0.79276
0.04155 0.79277
0.04155 0.79278
0.04155 0.79279
0.04155 0.79280
0.04155 0.79281
0.04155 0.79282
0.04155 0.79283
0.04155 0.79284
0.04155 0.79285
0.04155 0.79286
0.04155 0.79287
0.04155 0.79288
0.04156 0.79289
0.04156 0.79290
0.04156 0.79291
0.04156 0.79292
0.04156 0.79293
0.04157 0.79294
0.04157 0.79295
0.04157 0.79296
0.04157 0.79297
0.04157 0.79298
0.04157 0.79299
0.04157 0.79300
0.04157 0.79301
0.04157 0.79302
0.04157 0.79303
0.04157 0.79304
0.04157 0.79305
0.04157 0.79306
0.04157 0.79307
0.04158 0.79308
0.04158 0.79309
0.04158 0.79310
0.04158 0.79311
0.04158 0.79312
0.04158 0.79313
0.04158 0.79314
0.04158 0.79315
0.04158 0.79316
0.04158 0.79317
0.04158 0.79318
0.04158 0.79319
0.04159 0.79320
0.04159 0.79321
0.04159 0.79322
0.04159 0.79323
0.04159 0.79324
0.04159 0.79325
0.04159 0.79326
0.04159 0.79327
0.04159 0.79328
0.04159 0.79329
0.04159 0.79330
0.04159 0.79331
0.04160 0.79332
0.04160 0.79333
0.04160 0.79334
0.04160 0.79335
0.04160 0.79336
0.04160 0.79337
0.04160 0.79338
0.04160 0.79339
0.04160 0.79340
0.04160 0.79341
0.04160 0.79342
0.04160 0.79343
0.04161 0.79344
0.04161 0.79345
0.04161 0.79346
0.04161 0.79347
0.04161 0.79348
0.04161 0.79349
0.04161 0.79350
0.04161 0.79351
0.04161 0.79352
0.04161 0.79353
0.04161 0.79354
0.04161 0.79355
0.04161 0.79356
0.04161 0.79357
0.04161 0.79358
0.04162 0.79359
0.04162 0.79360
0.04162 0.79361
0.04162 0.79362
0.04162 0.79363
0.04162 0.79364
0.04162 0.79365
0.04162 0.79366
0.04162 0.79367
0.04162 0.79368
0.04162 0.79369
0.04162 0.79370
0.04162 0.79371
0.04162 0.79372
0.04162 0.79373
0.04163 0.79374
0.04163 0.79375
0.04163 0.79376
0.04163 0.79377
0.04163 0.79378
0.04163 0.79379
0.04163 0.79380
0.04163 0.79381
0.04163 0.79382
0.04163 0.79383
0.04163 0.79384
0.04163 0.79385
0.04163 0.79386
0.04163 0.79387
0.04164 0.79388
0.04164 0.79389
0.04164 0.79390
0.04164 0.79391
0.04164 0.79392
0.04164 0.79393
0.04164 0.79394
0.04164 0.79395
0.04164 0.79396
0.04164 0.79397
0.04164 0.79398
0.04164 0.79399
0.04164 0.79400
0.04164 0.79401
0.04164 0.79402
0.04165 0.79403
0.04165 0.79404
0.04165 0.79405
0.04165 0.79406
0.04165 0.79407
0.04165 0.79408
0.04165 0.79409
0.04165 0.79410
0.04165 0.79411
0.04165 0.79412
0.04165 0.79413
0.04165 0.79414
0.04165 0.79415
0.04165 0.79416
0.04165 0.79417
0.04165 0.79418
0.04165 0.79419
0.04166 0.79420
0.04166 0.79421
0.04166 0.79422
0.04166 0.79423
0.04166 0.79424
0.04166 0.79425
0.04166 0.79426
0.04166 0.79427
0.04166 0.79428
0.04166 0.79429
0.04166 0.79430
0.04166 0.79431
0.04166 0.79432
0.04166 0.79433
0.04166 0.79434
0.04166 0.79435
0.04166 0.79436
0.04166 0.79437
0.04166 0.79438
0.04166 0.79439
0.04166 0.79440
0.04166 0.79441
0.04166 0.79442
0.04167 0.79443
0.04167 0.79444
0.04167 0.79445
0.04167 0.79446
0.04167 0.79447
0.04167 0.79448
0.04167 0.79449
0.04167 0.79450
0.04167 0.79451
0.04167 0.79452
0.04167 0.79453
0.04167 0.79454
0.04167 0.79455
0.04167 0.79456
0.04167 0.79457
0.04167 0.79458
0.04167 0.79459
0.04167 0.79460
0.04167 0.79461
0.04167 0.79462
0.04167 0.79463
0.04168 0.79464
0.04168 0.79465
0.04168 0.79466
0.04168 0.79467
0.04168 0.79468
0.04168 0.79469
0.04168 0.79470
0.04168 0.79471
0.04168 0.79472
0.04168 0.79473
0.04168 0.79474
0.04168 0.79475
0.04168 0.79476
0.04168 0.79477
0.04168 0.79478
0.04168 0.79479
0.04168 0.79480
0.04169 0.79481
0.04169 0.79482
0.04169 0.79483
0.04169 0.79484
0.04169 0.79485
0.04169 0.79486
0.04169 0.79487
0.04169 0.79488
0.04169 0.79489
0.04169 0.79490
0.04169 0.79491
0.04169 0.79492
0.04169 0.79493
0.04169 0.79494
0.04169 0.79495
0.04169 0.79496
0.04169 0.79497
0.04169 0.79498
0.04169 0.79499
0.04169 0.79500
0.04169 0.79501
0.04169 0.79502
0.04170 0.79503
0.04170 0.79504
0.04170 0.79505
0.04170 0.79506
0.04170 0.79507
0.04170 0.79508
0.04170 0.79509
0.04170 0.79510
0.04170 0.79511
0.04170 0.79512
0.04170 0.79513
0.04171 0.79514
0.04171 0.79515
0.04171 0.79516
0.04171 0.79517
0.04171 0.79518
0.04171 0.79519
0.04171 0.79520
0.04171 0.79521
0.04171 0.79522
0.04171 0.79523
0.04171 0.79524
0.04171 0.79525
0.04171 0.79526
0.04171 0.79527
0.04171 0.79528
0.04171 0.79529
0.04171 0.79530
0.04172 0.79531
0.04172 0.79532
0.04172 0.79533
0.04172 0.79534
0.04172 0.79535
0.04172 0.79536
0.04172 0.79537
0.04172 0.79538
0.04172 0.79539
0.04172 0.79540
0.04172 0.79541
0.04172 0.79542
0.04172 0.79543
0.04172 0.79544
0.04172 0.79545
0.04172 0.79546
0.04172 0.79547
0.04172 0.79548
0.04173 0.79549
0.04173 0.79550
0.04173 0.79551
0.04173 0.79552
0.04173 0.79553
0.04173 0.79554
0.04173 0.79555
0.04173 0.79556
0.04173 0.79557
0.04173 0.79558
0.04173 0.79559
0.04173 0.79560
0.04173 0.79561
0.04173 0.79562
0.04173 0.79563
0.04173 0.79564
0.04173 0.79565
0.04173 0.79566
0.04173 0.79567
0.04173 0.79568
0.04173 0.79569
0.04173 0.79570
0.04173 0.79571
0.04174 0.79572
0.04174 0.79573
0.04174 0.79574
0.04174 0.79575
0.04174 0.79576
0.04174 0.79577
0.04174 0.79578
0.04174 0.79579
0.04174 0.79580
0.04174 0.79581
0.04174 0.79582
0.04174 0.79583
0.04175 0.79584
0.04175 0.79585
0.04175 0.79586
0.04175 0.79587
0.04175 0.79588
0.04175 0.79589
0.04175 0.79590
0.04175 0.79591
0.04175 0.79592
0.04175 0.79593
0.04175 0.79594
0.04175 0.79595
0.04175 0.79596
0.04175 0.79597
0.04175 0.79598
0.04175 0.79599
0.04176 0.79600
0.04176 0.79601
0.04176 0.79602
0.04176 0.79603
0.04176 0.79604
0.04176 0.79605
0.04176 0.79606
0.04176 0.79607
0.04176 0.79608
0.04176 0.79609
0.04176 0.79610
0.04176 0.79611
0.04176 0.79612
0.04176 0.79613
0.04177 0.79614
0.04177 0.79615
0.04177 0.79616
0.04177 0.79617
0.04177 0.79618
0.04177 0.79619
0.04177 0.79620
0.04177 0.79621
0.04177 0.79622
0.04177 0.79623
0.04177 0.79624
0.04177 0.79625
0.04177 0.79626
0.04177 0.79627
0.04177 0.79628
0.04177 0.79629
0.04177 0.79630
0.04177 0.79631
0.04178 0.79632
0.04178 0.79633
0.04178 0.79634
0.04178 0.79635
0.04178 0.79636
0.04178 0.79637
0.04178 0.79638
0.04178 0.79639
0.04178 0.79640
0.04178 0.79641
0.04178 0.79642
0.04178 0.79643
0.04178 0.79644
0.04178 0.79645
0.04178 0.79646
0.04178 0.79647
0.04178 0.79648
0.04179 0.79649
0.04179 0.79650
0.04179 0.79651
0.04179 0.79652
0.04179 0.79653
0.04179 0.79654
0.04179 0.79655
0.04179 0.79656
0.04179 0.79657
0.04179 0.79658
0.04179 0.79659
0.04179 0.79660
0.04180 0.79661
0.04180 0.79662
0.04180 0.79663
0.04180 0.79664
0.04180 0.79665
0.04180 0.79666
0.04180 0.79667
0.04180 0.79668
0.04180 0.79669
0.04180 0.79670
0.04181 0.79671
0.04181 0.79672
0.04181 0.79673
0.04181 0.79674
0.04181 0.79675
0.04181 0.79676
0.04181 0.79677
0.04181 0.79678
0.04181 0.79679
0.04181 0.79680
0.04181 0.79681
0.04181 0.79682
0.04181 0.79683
0.04181 0.79684
0.04181 0.79685
0.04182 0.79686
0.04182 0.79687
0.04182 0.79688
0.04182 0.79689
0.04182 0.79690
0.04182 0.79691
0.04182 0.79692
0.04182 0.79693
0.04182 0.79694
0.04182 0.79695
0.04182 0.79696
0.04182 0.79697
0.04182 0.79698
0.04182 0.79699
0.04182 0.79700
0.04182 0.79701
0.04182 0.79702
0.04182 0.79703
0.04182 0.79704
0.04183 0.79705
0.04183 0.79706
0.04183 0.79707
0.04183 0.79708
0.04183 0.79709
0.04183 0.79710
0.04183 0.79711
0.04183 0.79712
0.04183 0.79713
0.04183 0.79714
0.04183 0.79715
0.04183 0.79716
0.04183 0.79717
0.04184 0.79718
0.04184 0.79719
0.04184 0.79720
0.04184 0.79721
0.04184 0.79722
0.04184 0.79723
0.04184 0.79724
0.04184 0.79725
0.04184 0.79726
0.04184 0.79727
0.04184 0.79728
0.04185 0.79729
0.04185 0.79730
0.04185 0.79731
0.04185 0.79732
0.04185 0.79733
0.04185 0.79734
0.04185 0.79735
0.04185 0.79736
0.04185 0.79737
0.04185 0.79738
0.04185 0.79739
0.04185 0.79740
0.04185 0.79741
0.04185 0.79742
0.04185 0.79743
0.04186 0.79744
0.04186 0.79745
0.04186 0.79746
0.04186 0.79747
0.04186 0.79748
0.04186 0.79749
0.04186 0.79750
0.04186 0.79751
0.04186 0.79752
0.04186 0.79753
0.04186 0.79754
0.04187 0.79755
0.04187 0.79756
0.04187 0.79757
0.04187 0.79758
0.04187 0.79759
0.04187 0.79760
0.04187 0.79761
0.04187 0.79762
0.04187 0.79763
0.04187 0.79764
0.04187 0.79765
0.04187 0.79766
0.04187 0.79767
0.04187 0.79768
0.04187 0.79769
0.04188 0.79770
0.04188 0.79771
0.04188 0.79772
0.04188 0.79773
0.04188 0.79774
0.04188 0.79775
0.04188 0.79776
0.04188 0.79777
0.04188 0.79778
0.04188 0.79779
0.04188 0.79780
0.04188 0.79781
0.04188 0.79782
0.04188 0.79783
0.04188 0.79784
0.04188 0.79785
0.04189 0.79786
0.04189 0.79787
0.04189 0.79788
0.04189 0.79789
0.04189 0.79790
0.04189 0.79791
0.04189 0.79792
0.04190 0.79793
0.04190 0.79794
0.04190 0.79795
0.04190 0.79796
0.04190 0.79797
0.04190 0.79798
0.04190 0.79799
0.04190 0.79800
0.04190 0.79801
0.04190 0.79802
0.04190 0.79803
0.04190 0.79804
0.04190 0.79805
0.04190 0.79806
0.04191 0.79807
0.04191 0.79808
0.04191 0.79809
0.04191 0.79810
0.04191 0.79811
0.04191 0.79812
0.04191 0.79813
0.04191 0.79814
0.04191 0.79815
0.04191 0.79816
0.04191 0.79817
0.04191 0.79818
0.04191 0.79819
0.04191 0.79820
0.04191 0.79821
0.04191 0.79822
0.04191 0.79823
0.04191 0.79824
0.04191 0.79825
0.04191 0.79826
0.04191 0.79827
0.04191 0.79828
0.04191 0.79829
0.04192 0.79830
0.04192 0.79831
0.04192 0.79832
0.04192 0.79833
0.04192 0.79834
0.04192 0.79835
0.04192 0.79836
0.04192 0.79837
0.04192 0.79838
0.04192 0.79839
0.04193 0.79840
0.04193 0.79841
0.04193 0.79842
0.04193 0.79843
0.04193 0.79844
0.04193 0.79845
0.04193 0.79846
0.04193 0.79847
0.04193 0.79848
0.04193 0.79849
0.04193 0.79850
0.04193 0.79851
0.04193 0.79852
0.04193 0.79853
0.04193 0.79854
0.04193 0.79855
0.04193 0.79856
0.04194 0.79857
0.04194 0.79858
0.04194 0.79859
0.04194 0.79860
0.04194 0.79861
0.04194 0.79862
0.04194 0.79863
0.04194 0.79864
0.04194 0.79865
0.04194 0.79866
0.04194 0.79867
0.04194 0.79868
0.04194 0.79869
0.04194 0.79870
0.04194 0.79871
0.04194 0.79872
0.04194 0.79873
0.04194 0.79874
0.04194 0.79875
0.04195 0.79876
0.04195 0.79877
0.04195 0.79878
0.04195 0.79879
0.04195 0.79880
0.04195 0.79881
0.04195 0.79882
0.04195 0.79883
0.04195 0.79884
0.04195 0.79885
0.04195 0.79886
0.04195 0.79887
0.04195 0.79888
0.04195 0.79889
0.04195 0.79890
0.04196 0.79891
0.04196 0.79892
0.04196 0.79893
0.04196 0.79894
0.04196 0.79895
0.04197 0.79896
0.04197 0.79897
0.04197 0.79898
0.04197 0.79899
0.04197 0.79900
0.04197 0.79901
0.04197 0.79902
0.04197 0.79903
0.04197 0.79904
0.04197 0.79905
0.04197 0.79906
0.04197 0.79907
0.04197 0.79908
0.04197 0.79909
0.04197 0.79910
0.04198 0.79911
0.04198 0.79912
0.04198 0.79913
0.04198 0.79914
0.04198 0.79915
0.04198 0.79916
0.04198 0.79917
0.04198 0.79918
0.04198 0.79919
0.04198 0.79920
0.04198 0.79921
0.04198 0.79922
0.04198 0.79923
0.04198 0.79924
0.04198 0.79925
0.04199 0.79926
0.04199 0.79927
0.04199 0.79928
0.04199 0.79929
0.04199 0.79930
0.04199 0.79931
0.04199 0.79932
0.04199 0.79933
0.04199 0.79934
0.04199 0.79935
0.04199 0.79936
0.04199 0.79937
0.04199 0.79938
0.04199 0.79939
0.04199 0.79940
0.04199 0.79941
0.04199 0.79942
0.04199 0.79943
0.04200 0.79944
0.04200 0.79945
0.04200 0.79946
0.04200 0.79947
0.04200 0.79948
0.04200 0.79949
0.04200 0.79950
0.04200 0.79951
0.04200 0.79952
0.04200 0.79953
0.04201 0.79954
0.04201 0.79955
0.04201 0.79956
0.04201 0.79957
0.04201 0.79958
0.04201 0.79959
0.04201 0.79960
0.04201 0.79961
0.04201 0.79962
0.04201 0.79963
0.04201 0.79964
0.04201 0.79965
0.04201 0.79966
0.04202 0.79967
0.04202 0.79968
0.04202 0.79969
0.04202 0.79970
0.04202 0.79971
0.04202 0.79972
0.04202 0.79973
0.04202 0.79974
0.04202 0.79975
0.04202 0.79976
0.04202 0.79977
0.04202 0.79978
0.04202 0.79979
0.04203 0.79980
0.04203 0.79981
0.04203 0.79982
0.04203 0.79983
0.04203 0.79984
0.04203 0.79985
0.04203 0.79986
0.04203 0.79987
0.04203 0.79988
0.04203 0.79989
0.04203 0.79990
0.04203 0.79991
0.04203 0.79992
0.04203 0.79993
0.04204 0.79994
0.04204 0.79995
0.04204 0.79996
0.04204 0.79997
0.04204 0.79998
0.04204 0.79999
0.04204 0.80000
0.04204 0.80001
0.04204 0.80002
0.04204 0.80003
0.04204 0.80004
0.04204 0.80005
0.04204 0.80006
0.04204 0.80007
0.04204 0.80008
0.04205 0.80009
0.04205 0.80010
0.04205 0.80011
0.04205 0.80012
0.04205 0.80013
0.04205 0.80014
0.04205 0.80015
0.04205 0.80016
0.04205 0.80017
0.04205 0.80018
0.04206 0.80019
0.04206 0.80020
0.04206 0.80021
0.04206 0.80022
0.04206 0.80023
0.04206 0.80024
0.04206 0.80025
0.04206 0.80026
0.04206 0.80027
0.04206 0.80028
0.04206 0.80029
0.04207 0.80030
0.04207 0.80031
0.04207 0.80032
0.04207 0.80033
0.04207 0.80034
0.04207 0.80035
0.04207 0.80036
0.04207 0.80037
0.04207 0.80038
0.04207 0.80039
0.04207 0.80040
0.04207 0.80041
0.04207 0.80042
0.04207 0.80043
0.04207 0.80044
0.04208 0.80045
0.04208 0.80046
0.04208 0.80047
0.04208 0.80048
0.04208 0.80049
0.04208 0.80050
0.04208 0.80051
0.04208 0.80052
0.04208 0.80053
0.04208 0.80054
0.04208 0.80055
0.04208 0.80056
0.04208 0.80057
0.04208 0.80058
0.04208 0.80059
0.04208 0.80060
0.04209 0.80061
0.04209 0.80062
0.04209 0.80063
0.04209 0.80064
0.04209 0.80065
0.04209 0.80066
0.04209 0.80067
0.04209 0.80068
0.04209 0.80069
0.04209 0.80070
0.04209 0.80071
0.04209 0.80072
0.04209 0.80073
0.04209 0.80074
0.04209 0.80075
0.04210 0.80076
0.04210 0.80077
0.04210 0.80078
0.04210 0.80079
0.04210 0.80080
0.04210 0.80081
0.04210 0.80082
0.04210 0.80083
0.04210 0.80084
0.04210 0.80085
0.04210 0.80086
0.04210 0.80087
0.04210 0.80088
0.04210 0.80089
0.04210 0.80090
0.04210 0.80091
0.04210 0.80092
0.04210 0.80093
0.04211 0.80094
0.04211 0.80095
0.04211 0.80096
0.04211 0.80097
0.04211 0.80098
0.04211 0.80099
0.04211 0.80100
0.04211 0.80101
0.04211 0.80102
0.04211 0.80103
0.04211 0.80104
0.04211 0.80105
0.04211 0.80106
0.04212 0.80107
0.04212 0.80108
0.04212 0.80109
0.04212 0.80110
0.04212 0.80111
0.04212 0.80112
0.04212 0.80113
0.04212 0.80114
0.04212 0.80115
0.04212 0.80116
0.04212 0.80117
0.04212 0.80118
0.04212 0.80119
0.04213 0.80120
0.04213 0.80121
0.04213 0.80122
0.04213 0.80123
0.04213 0.80124
0.04213 0.80125
0.04213 0.80126
0.04213 0.80127
0.04213 0.80128
0.04213 0.80129
0.04213 0.80130
0.04213 0.80131
0.04213 0.80132
0.04213 0.80133
0.04214 0.80134
0.04214 0.80135
0.04214 0.80136
0.04214 0.80137
0.04214 0.80138
0.04214 0.80139
0.04214 0.80140
0.04214 0.80141
0.04214 0.80142
0.04214 0.80143
0.04215 0.80144
0.04215 0.80145
0.04215 0.80146
0.04215 0.80147
0.04215 0.80148
0.04215 0.80149
0.04215 0.80150
0.04215 0.80151
0.04215 0.80152
0.04215 0.80153
0.04215 0.80154
0.04215 0.80155
0.04215 0.80156
0.04215 0.80157
0.04215 0.80158
0.04215 0.80159
0.04215 0.80160
0.04216 0.80161
0.04216 0.80162
0.04216 0.80163
0.04216 0.80164
0.04216 0.80165
0.04216 0.80166
0.04216 0.80167
0.04216 0.80168
0.04216 0.80169
0.04216 0.80170
0.04217 0.80171
0.04217 0.80172
0.04217 0.80173
0.04217 0.80174
0.04217 0.80175
0.04217 0.80176
0.04217 0.80177
0.04217 0.80178
0.04217 0.80179
0.04217 0.80180
0.04217 0.80181
0.04217 0.80182
0.04217 0.80183
0.04217 0.80184
0.04217 0.80185
0.04217 0.80186
0.04217 0.80187
0.04218 0.80188
0.04218 0.80189
0.04218 0.80190
0.04218 0.80191
0.04218 0.80192
0.04218 0.80193
0.04218 0.80194
0.04218 0.80195
0.04218 0.80196
0.04218 0.80197
0.04218 0.80198
0.04218 0.80199
0.04218 0.80200
0.04219 0.80201
0.04219 0.80202
0.04219 0.80203
0.04219 0.80204
0.04219 0.80205
0.04219 0.80206
0.04220 0.80207
0.04220 0.80208
0.04220 0.80209
0.04220 0.80210
0.04220 0.80211
0.04220 0.80212
0.04220 0.80213
0.04220 0.80214
0.04220 0.80215
0.04220 0.80216
0.04220 0.80217
0.04220 0.80218
0.04221 0.80219
0.04221 0.80220
0.04221 0.80221
0.04221 0.80222
0.04221 0.80223
0.04221 0.80224
0.04221 0.80225
0.04221 0.80226
0.04221 0.80227
0.04221 0.80228
0.04221 0.80229
0.04221 0.80230
0.04221 0.80231
0.04221 0.80232
0.04221 0.80233
0.04221 0.80234
0.04221 0.80235
0.04222 0.80236
0.04222 0.80237
0.04222 0.80238
0.04222 0.80239
0.04222 0.80240
0.04222 0.80241
0.04222 0.80242
0.04222 0.80243
0.04222 0.80244
0.04222 0.80245
0.04222 0.80246
0.04222 0.80247
0.04222 0.80248
0.04222 0.80249
0.04222 0.80250
0.04222 0.80251
0.04222 0.80252
0.04223 0.80253
0.04223 0.80254
0.04223 0.80255
0.04223 0.80256
0.04223 0.80257
0.04223 0.80258
0.04223 0.80259
0.04223 0.80260
0.04223 0.80261
0.04223 0.80262
0.04223 0.80263
0.04223 0.80264
0.04223 0.80265
0.04223 0.80266
0.04223 0.80267
0.04223 0.80268
0.04223 0.80269
0.04223 0.80270
0.04223 0.80271
0.04224 0.80272
0.04224 0.80273
0.04224 0.80274
0.04224 0.80275
0.04224 0.80276
0.04224 0.80277
0.04224 0.80278
0.04224 0.80279
0.04224 0.80280
0.04224 0.80281
0.04224 0.80282
0.04224 0.80283
0.04224 0.80284
0.04225 0.80285
0.04225 0.80286
0.04225 0.80287
0.04225 0.80288
0.04225 0.80289
0.04225 0.80290
0.04225 0.80291
0.04225 0.80292
0.04225 0.80293
0.04226 0.80294
0.04226 0.80295
0.04226 0.80296
0.04226 0.80297
0.04226 0.80298
0.04226 0.80299
0.04226 0.80300
0.04226 0.80301
0.04226 0.80302
0.04226 0.80303
0.04226 0.80304
0.04226 0.80305
0.04226 0.80306
0.04226 0.80307
0.04226 0.80308
0.04227 0.80309
0.04227 0.80310
0.04227 0.80311
0.04227 0.80312
0.04227 0.80313
0.04227 0.80314
0.04227 0.80315
0.04227 0.80316
0.04227 0.80317
0.04227 0.80318
0.04227 0.80319
0.04227 0.80320
0.04227 0.80321
0.04227 0.80322
0.04227 0.80323
0.04227 0.80324
0.04228 0.80325
0.04228 0.80326
0.04228 0.80327
0.04228 0.80328
0.04228 0.80329
0.04228 0.80330
0.04228 0.80331
0.04228 0.80332
0.04228 0.80333
0.04228 0.80334
0.04228 0.80335
0.04228 0.80336
0.04229 0.80337
0.04229 0.80338
0.04229 0.80339
0.04229 0.80340
0.04229 0.80341
0.04229 0.80342
0.04229 0.80343
0.04229 0.80344
0.04229 0.80345
0.04229 0.80346
0.04229 0.80347
0.04229 0.80348
0.04229 0.80349
0.04229 0.80350
0.04230 0.80351
0.04230 0.80352
0.04230 0.80353
0.04230 0.80354
0.04230 0.80355
0.04230 0.80356
0.04230 0.80357
0.04230 0.80358
0.04230 0.80359
0.04230 0.80360
0.04230 0.80361
0.04230 0.80362
0.04230 0.80363
0.04230 0.80364
0.04231 0.80365
0.04231 0.80366
0.04231 0.80367
0.04231 0.80368
0.04231 0.80369
0.04231 0.80370
0.04231 0.80371
0.04231 0.80372
0.04231 0.80373
0.04231 0.80374
0.04231 0.80375
0.04231 0.80376
0.04231 0.80377
0.04231 0.80378
0.04232 0.80379
0.04232 0.80380
0.04232 0.80381
0.04232 0.80382
0.04232 0.80383
0.04232 0.80384
0.04232 0.80385
0.04232 0.80386
0.04232 0.80387
0.04232 0.80388
0.04232 0.80389
0.04232 0.80390
0.04232 0.80391
0.04232 0.80392
0.04232 0.80393
0.04233 0.80394
0.04233 0.80395
0.04233 0.80396
0.04233 0.80397
0.04233 0.80398
0.04233 0.80399
0.04233 0.80400
0.04233 0.80401
0.04233 0.80402
0.04233 0.80403
0.04233 0.80404
0.04233 0.80405
0.04233 0.80406
0.04233 0.80407
0.04233 0.80408
0.04233 0.80409
0.04234 0.80410
0.04234 0.80411
0.04234 0.80412
0.04234 0.80413
0.04234 0.80414
0.04234 0.80415
0.04234 0.80416
0.04234 0.80417
0.04234 0.80418
0.04234 0.80419
0.04234 0.80420
0.04234 0.80421
0.04234 0.80422
0.04234 0.80423
0.04235 0.80424
0.04235 0.80425
0.04235 0.80426
0.04235 0.80427
0.04235 0.80428
0.04235 0.80429
0.04235 0.80430
0.04235 0.80431
0.04235 0.80432
0.04235 0.80433
0.04235 0.80434
0.04235 0.80435
0.04235 0.80436
0.04235 0.80437
0.04236 0.80438
0.04236 0.80439
0.04236 0.80440
0.04236 0.80441
0.04236 0.80442
0.04236 0.80443
0.04236 0.80444
0.04236 0.80445
0.04236 0.80446
0.04236 0.80447
0.04236 0.80448
0.04236 0.80449
0.04236 0.80450
0.04236 0.80451
0.04236 0.80452
0.04237 0.80453
0.04237 0.80454
0.04237 0.80455
0.04237 0.80456
0.04237 0.80457
0.04237 0.80458
0.04237 0.80459
0.04237 0.80460
0.04237 0.80461
0.04237 0.80462
0.04237 0.80463
0.04237 0.80464
0.04238 0.80465
0.04238 0.80466
0.04238 0.80467
0.04238 0.80468
0.04238 0.80469
0.04238 0.80470
0.04238 0.80471
0.04238 0.80472
0.04238 0.80473
0.04239 0.80474
0.04239 0.80475
0.04239 0.80476
0.04239 0.80477
0.04239 0.80478
0.04239 0.80479
0.04239 0.80480
0.04239 0.80481
0.04239 0.80482
0.04239 0.80483
0.04239 0.80484
0.04239 0.80485
0.04239 0.80486
0.04240 0.80487
0.04240 0.80488
0.04240 0.80489
0.04240 0.80490
0.04240 0.80491
0.04240 0.80492
0.04240 0.80493
0.04240 0.80494
0.04240 0.80495
0.04240 0.80496
0.04240 0.80497
0.04240 0.80498
0.04240 0.80499
0.04241 0.80500
0.04241 0.80501
0.04241 0.80502
0.04241 0.80503
0.04241 0.80504
0.04241 0.80505
0.04241 0.80506
0.04241 0.80507
0.04241 0.80508
0.04241 0.80509
0.04241 0.80510
0.04241 0.80511
0.04241 0.80512
0.04241 0.80513
0.04241 0.80514
0.04241 0.80515
0.04241 0.80516
0.04241 0.80517
0.04241 0.80518
0.04242 0.80519
0.04242 0.80520
0.04242 0.80521
0.04242 0.80522
0.04242 0.80523
0.04242 0.80524
0.04242 0.80525
0.04242 0.80526
0.04242 0.80527
0.04242 0.80528
0.04242 0.80529
0.04242 0.80530
0.04242 0.80531
0.04242 0.80532
0.04242 0.80533
0.04242 0.80534
0.04242 0.80535
0.04243 0.80536
0.04243 0.80537
0.04243 0.80538
0.04243 0.80539
0.04243 0.80540
0.04243 0.80541
0.04243 0.80542
0.04243 0.80543
0.04243 0.80544
0.04243 0.80545
0.04243 0.80546
0.04243 0.80547
0.04243 0.80548
0.04243 0.80549
0.04244 0.80550
0.04244 0.80551
0.04244 0.80552
0.04244 0.80553
0.04244 0.80554
0.04244 0.80555
0.04244 0.80556
0.04244 0.80557
0.04244 0.80558
0.04244 0.80559
0.04244 0.80560
0.04244 0.80561
0.04244 0.80562
0.04244 0.80563
0.04245 0.80564
0.04245 0.80565
0.04245 0.80566
0.04245 0.80567
0.04245 0.80568
0.04245 0.80569
0.04245 0.80570
0.04245 0.80571
0.04245 0.80572
0.04245 0.80573
0.04245 0.80574
0.04245 0.80575
0.04245 0.80576
0.04246 0.80577
0.04246 0.80578
0.04246 0.80579
0.04246 0.80580
0.04246 0.80581
0.04246 0.80582
0.04246 0.80583
0.04246 0.80584
0.04246 0.80585
0.04246 0.80586
0.04246 0.80587
0.04246 0.80588
0.04246 0.80589
0.04246 0.80590
0.04246 0.80591
0.04246 0.80592
0.04246 0.80593
0.04246 0.80594
0.04246 0.80595
0.04246 0.80596
0.04247 0.80597
0.04247 0.80598
0.04247 0.80599
0.04247 0.80600
0.04247 0.80601
0.04247 0.80602
0.04247 0.80603
0.04247 0.80604
0.04247 0.80605
0.04247 0.80606
0.04247 0.80607
0.04247 0.80608
0.04247 0.80609
0.04247 0.80610
0.04248 0.80611
0.04248 0.80612
0.04248 0.80613
0.04248 0.80614
0.04248 0.80615
0.04248 0.80616
0.04248 0.80617
0.04248 0.80618
0.04248 0.80619
0.04248 0.80620
0.04248 0.80621
0.04249 0.80622
0.04249 0.80623
0.04249 0.80624
0.04249 0.80625
0.04249 0.80626
0.04249 0.80627
0.04249 0.80628
0.04249 0.80629
0.04249 0.80630
0.04249 0.80631
0.04249 0.80632
0.04250 0.80633
0.04250 0.80634
0.04250 0.80635
0.04250 0.80636
0.04250 0.80637
0.04250 0.80638
0.04250 0.80639
0.04250 0.80640
0.04251 0.80641
0.04251 0.80642
0.04251 0.80643
0.04251 0.80644
0.04251 0.80645
0.04251 0.80646
0.04251 0.80647
0.04251 0.80648
0.04251 0.80649
0.04251 0.80650
0.04251 0.80651
0.04251 0.80652
0.04251 0.80653
0.04251 0.80654
0.04252 0.80655
0.04252 0.80656
0.04252 0.80657
0.04252 0.80658
0.04252 0.80659
0.04252 0.80660
0.04252 0.80661
0.04252 0.80662
0.04252 0.80663
0.04252 0.80664
0.04252 0.80665
0.04252 0.80666
0.04252 0.80667
0.04252 0.80668
0.04252 0.80669
0.04252 0.80670
0.04252 0.80671
0.04252 0.80672
0.04252 0.80673
0.04253 0.80674
0.04253 0.80675
0.04253 0.80676
0.04253 0.80677
0.04253 0.80678
0.04253 0.80679
0.04253 0.80680
0.04253 0.80681
0.04253 0.80682
0.04253 0.80683
0.04253 0.80684
0.04253 0.80685
0.04253 0.80686
0.04253 0.80687
0.04253 0.80688
0.04254 0.80689
0.04254 0.80690
0.04254 0.80691
0.04254 0.80692
0.04254 0.80693
0.04254 0.80694
0.04254 0.80695
0.04254 0.80696
0.04254 0.80697
0.04254 0.80698
0.04254 0.80699
0.04254 0.80700
0.04255 0.80701
0.04255 0.80702
0.04255 0.80703
0.04255 0.80704
0.04255 0.80705
0.04255 0.80706
0.04255 0.80707
0.04255 0.80708
0.04255 0.80709
0.04255 0.80710
0.04255 0.80711
0.04255 0.80712
0.04255 0.80713
0.04255 0.80714
0.04256 0.80715
0.04256 0.80716
0.04256 0.80717
0.04256 0.80718
0.04256 0.80719
0.04256 0.80720
0.04256 0.80721
0.04256 0.80722
0.04256 0.80723
0.04256 0.80724
0.04256 0.80725
0.04257 0.80726
0.04257 0.80727
0.04257 0.80728
0.04257 0.80729
0.04257 0.80730
0.04257 0.80731
0.04257 0.80732
0.04257 0.80733
0.04257 0.80734
0.04257 0.80735
0.04257 0.80736
0.04258 0.80737
0.04258 0.80738
0.04258 0.80739
0.04258 0.80740
0.04258 0.80741
0.04259 0.80742
0.04259 0.80743
0.04259 0.80744
0.04259 0.80745
0.04259 0.80746
0.04259 0.80747
0.04259 0.80748
0.04259 0.80749
0.04259 0.80750
0.04259 0.80751
0.04259 0.80752
0.04259 0.80753
0.04259 0.80754
0.04259 0.80755
0.04260 0.80756
0.04260 0.80757
0.04260 0.80758
0.04260 0.80759
0.04260 0.80760
0.04260 0.80761
0.04260 0.80762
0.04260 0.80763
0.04260 0.80764
0.04260 0.80765
0.04260 0.80766
0.04260 0.80767
0.04261 0.80768
0.04261 0.80769
0.04261 0.80770
0.04261 0.80771
0.04261 0.80772
0.04261 0.80773
0.04261 0.80774
0.04261 0.80775
0.04261 0.80776
0.04261 0.80777
0.04261 0.80778
0.04261 0.80779
0.04261 0.80780
0.04261 0.80781
0.04261 0.80782
0.04261 0.80783
0.04262 0.80784
0.04262 0.80785
0.04262 0.80786
0.04262 0.80787
0.04262 0.80788
0.04262 0.80789
0.04262 0.80790
0.04262 0.80791
0.04262 0.80792
0.04262 0.80793
0.04262 0.80794
0.04262 0.80795
0.04263 0.80796
0.04263 0.80797
0.04263 0.80798
0.04263 0.80799
0.04263 0.80800
0.04263 0.80801
0.04263 0.80802
0.04263 0.80803
0.04263 0.80804
0.04263 0.80805
0.04263 0.80806
0.04263 0.80807
0.04263 0.80808
0.04263 0.80809
0.04264 0.80810
0.04264 0.80811
0.04264 0.80812
0.04264 0.80813
0.04264 0.80814
0.04264 0.80815
0.04264 0.80816
0.04264 0.80817
0.04264 0.80818
0.04264 0.80819
0.04264 0.80820
0.04264 0.80821
0.04264 0.80822
0.04264 0.80823
0.04264 0.80824
0.04265 0.80825
0.04265 0.80826
0.04265 0.80827
0.04265 0.80828
0.04266 0.80829
0.04266 0.80830
0.04266 0.80831
0.04266 0.80832
0.04266 0.80833
0.04266 0.80834
0.04266 0.80835
0.04266 0.80836
0.04266 0.80837
0.04266 0.80838
0.04266 0.80839
0.04266 0.80840
0.04266 0.80841
0.04267 0.80842
0.04267 0.80843
0.04267 0.80844
0.04267 0.80845
0.04267 0.80846
0.04267 0.80847
0.04267 0.80848
0.04267 0.80849
0.04267 0.80850
0.04267 0.80851
0.04267 0.80852
0.04267 0.80853
0.04267 0.80854
0.04268 0.80855
0.04268 0.80856
0.04268 0.80857
0.04268 0.80858
0.04268 0.80859
0.04268 0.80860
0.04268 0.80861
0.04268 0.80862
0.04268 0.80863
0.04268 0.80864
0.04268 0.80865
0.04268 0.80866
0.04269 0.80867
0.04269 0.80868
0.04269 0.80869
0.04269 0.80870
0.04269 0.80871
0.04269 0.80872
0.04269 0.80873
0.04269 0.80874
0.04269 0.80875
0.04269 0.80876
0.04269 0.80877
0.04269 0.80878
0.04269 0.80879
0.04269 0.80880
0.04269 0.80881
0.04269 0.80882
0.04270 0.80883
0.04270 0.80884
0.04270 0.80885
0.04270 0.80886
0.04270 0.80887
0.04270 0.80888
0.04270 0.80889
0.04270 0.80890
0.04270 0.80891
0.04270 0.80892
0.04270 0.80893
0.04270 0.80894
0.04270 0.80895
0.04270 0.80896
0.04271 0.80897
0.04271 0.80898
0.04271 0.80899
0.04271 0.80900
0.04271 0.80901
0.04271 0.80902
0.04271 0.80903
0.04271 0.80904
0.04271 0.80905
0.04271 0.80906
0.04271 0.80907
0.04272 0.80908
0.04272 0.80909
0.04272 0.80910
0.04272 0.80911
0.04272 0.80912
0.04272 0.80913
0.04272 0.80914
0.04272 0.80915
0.04272 0.80916
0.04272 0.80917
0.04272 0.80918
0.04273 0.80919
0.04273 0.80920
0.04273 0.80921
0.04273 0.80922
0.04273 0.80923
0.04273 0.80924
0.04273 0.80925
0.04273 0.80926
0.04273 0.80927
0.04273 0.80928
0.04273 0.80929
0.04273 0.80930
0.04273 0.80931
0.04273 0.80932
0.04273 0.80933
0.04273 0.80934
0.04273 0.80935
0.04274 0.80936
0.04274 0.80937
0.04274 0.80938
0.04274 0.80939
0.04274 0.80940
0.04274 0.80941
0.04274 0.80942
0.04274 0.80943
0.04274 0.80944
0.04275 0.80945
0.04275 0.80946
0.04275 0.80947
0.04275 0.80948
0.04275 0.80949
0.04275 0.80950
0.04275 0.80951
0.04275 0.80952
0.04276 0.80953
0.04276 0.80954
0.04276 0.80955
0.04276 0.80956
0.04276 0.80957
0.04276 0.80958
0.04276 0.80959
0.04276 0.80960
0.04276 0.80961
0.04276 0.80962
0.04276 0.80963
0.04276 0.80964
0.04276 0.80965
0.04276 0.80966
0.04276 0.80967
0.04276 0.80968
0.04276 0.80969
0.04277 0.80970
0.04277 0.80971
0.04277 0.80972
0.04277 0.80973
0.04277 0.80974
0.04277 0.80975
0.04277 0.80976
0.04277 0.80977
0.04277 0.80978
0.04277 0.80979
0.04277 0.80980
0.04277 0.80981
0.04277 0.80982
0.04277 0.80983
0.04277 0.80984
0.04277 0.80985
0.04277 0.80986
0.04277 0.80987
0.04277 0.80988
0.04277 0.80989
0.04277 0.80990
0.04278 0.80991
0.04278 0.80992
0.04278 0.80993
0.04278 0.80994
0.04278 0.80995
0.04278 0.80996
0.04278 0.80997
0.04278 0.80998
0.04278 0.80999
0.04279 0.81000
0.04279 0.81001
0.04279 0.81002
0.04279 0.81003
0.04279 0.81004
0.04279 0.81005
0.04279 0.81006
0.04279 0.81007
0.04279 0.81008
0.04279 0.81009
0.04279 0.81010
0.04279 0.81011
0.04279 0.81012
0.04279 0.81013
0.04279 0.81014
0.04279 0.81015
0.04280 0.81016
0.04280 0.81017
0.04280 0.81018
0.04280 0.81019
0.04280 0.81020
0.04280 0.81021
0.04280 0.81022
0.04280 0.81023
0.04280 0.81024
0.04280 0.81025
0.04280 0.81026
0.04280 0.81027
0.04280 0.81028
0.04281 0.81029
0.04281 0.81030
0.04281 0.81031
0.04281 0.81032
0.04281 0.81033
0.04281 0.81034
0.04281 0.81035
0.04281 0.81036
0.04281 0.81037
0.04281 0.81038
0.04281 0.81039
0.04282 0.81040
0.04282 0.81041
0.04282 0.81042
0.04282 0.81043
0.04282 0.81044
0.04282 0.81045
0.04282 0.81046
0.04282 0.81047
0.04282 0.81048
0.04282 0.81049
0.04282 0.81050
0.04282 0.81051
0.04282 0.81052
0.04282 0.81053
0.04282 0.81054
0.04282 0.81055
0.04283 0.81056
0.04283 0.81057
0.04283 0.81058
0.04283 0.81059
0.04283 0.81060
0.04283 0.81061
0.04283 0.81062
0.04283 0.81063
0.04283 0.81064
0.04283 0.81065
0.04283 0.81066
0.04283 0.81067
0.04283 0.81068
0.04283 0.81069
0.04284 0.81070
0.04284 0.81071
0.04284 0.81072
0.04284 0.81073
0.04284 0.81074
0.04284 0.81075
0.04285 0.81076
0.04285 0.81077
0.04285 0.81078
0.04285 0.81079
0.04285 0.81080
0.04285 0.81081
0.04285 0.81082
0.04285 0.81083
0.04285 0.81084
0.04285 0.81085
0.04285 0.81086
0.04285 0.81087
0.04285 0.81088
0.04286 0.81089
0.04286 0.81090
0.04286 0.81091
0.04286 0.81092
0.04286 0.81093
0.04286 0.81094
0.04286 0.81095
0.04286 0.81096
0.04286 0.81097
0.04286 0.81098
0.04286 0.81099
0.04286 0.81100
0.04286 0.81101
0.04286 0.81102
0.04286 0.81103
0.04286 0.81104
0.04286 0.81105
0.04286 0.81106
0.04286 0.81107
0.04287 0.81108
0.04287 0.81109
0.04287 0.81110
0.04287 0.81111
0.04287 0.81112
0.04287 0.81113
0.04287 0.81114
0.04287 0.81115
0.04287 0.81116
0.04287 0.81117
0.04287 0.81118
0.04287 0.81119
0.04287 0.81120
0.04287 0.81121
0.04287 0.81122
0.04288 0.81123
0.04288 0.81124
0.04288 0.81125
0.04288 0.81126
0.04288 0.81127
0.04288 0.81128
0.04288 0.81129
0.04288 0.81130
0.04288 0.81131
0.04288 0.81132
0.04288 0.81133
0.04288 0.81134
0.04288 0.81135
0.04288 0.81136
0.04288 0.81137
0.04288 0.81138
0.04288 0.81139
0.04288 0.81140
0.04288 0.81141
0.04288 0.81142
0.04289 0.81143
0.04289 0.81144
0.04289 0.81145
0.04289 0.81146
0.04289 0.81147
0.04289 0.81148
0.04289 0.81149
0.04289 0.81150
0.04289 0.81151
0.04289 0.81152
0.04289 0.81153
0.04290 0.81154
0.04290 0.81155
0.04290 0.81156
0.04290 0.81157
0.04290 0.81158
0.04290 0.81159
0.04290 0.81160
0.04290 0.81161
0.04290 0.81162
0.04290 0.81163
0.04290 0.81164
0.04290 0.81165
0.04290 0.81166
0.04290 0.81167
0.04290 0.81168
0.04290 0.81169
0.04290 0.81170
0.04290 0.81171
0.04290 0.81172
0.04291 0.81173
0.04291 0.81174
0.04291 0.81175
0.04291 0.81176
0.04291 0.81177
0.04291 0.81178
0.04291 0.81179
0.04291 0.81180
0.04291 0.81181
0.04291 0.81182
0.04291 0.81183
0.04291 0.81184
0.04291 0.81185
0.04291 0.81186
0.04291 0.81187
0.04292 0.81188
0.04292 0.81189
0.04292 0.81190
0.04292 0.81191
0.04292 0.81192
0.04292 0.81193
0.04292 0.81194
0.04292 0.81195
0.04292 0.81196
0.04292 0.81197
0.04292 0.81198
0.04292 0.81199
0.04293 0.81200
0.04293 0.81201
0.04293 0.81202
0.04293 0.81203
0.04293 0.81204
0.04293 0.81205
0.04293 0.81206
0.04293 0.81207
0.04293 0.81208
0.04293 0.81209
0.04293 0.81210
0.04293 0.81211
0.04293 0.81212
0.04293 0.81213
0.04294 0.81214
0.04294 0.81215
0.04294 0.81216
0.04294 0.81217
0.04294 0.81218
0.04294 0.81219
0.04294 0.81220
0.04294 0.81221
0.04294 0.81222
0.04294 0.81223
0.04294 0.81224
0.04294 0.81225
0.04295 0.81226
0.04295 0.81227
0.04295 0.81228
0.04295 0.81229
0.04295 0.81230
0.04295 0.81231
0.04295 0.81232
0.04295 0.81233
0.04295 0.81234
0.04295 0.81235
0.04295 0.81236
0.04295 0.81237
0.04295 0.81238
0.04295 0.81239
0.04295 0.81240
0.04295 0.81241
0.04295 0.81242
0.04295 0.81243
0.04296 0.81244
0.04296 0.81245
0.04296 0.81246
0.04296 0.81247
0.04296 0.81248
0.04296 0.81249
0.04296 0.81250
0.04296 0.81251
0.04296 0.81252
0.04296 0.81253
0.04296 0.81254
0.04297 0.81255
0.04297 0.81256
0.04297 0.81257
0.04297 0.81258
0.04297 0.81259
0.04297 0.81260
0.04297 0.81261
0.04297 0.81262
0.04298 0.81263
0.04298 0.81264
0.04298 0.81265
0.04298 0.81266
0.04298 0.81267
0.04298 0.81268
0.04298 0.81269
0.04298 0.81270
0.04298 0.81271
0.04298 0.81272
0.04298 0.81273
0.04298 0.81274
0.04298 0.81275
0.04298 0.81276
0.04298 0.81277
0.04299 0.81278
0.04299 0.81279
0.04299 0.81280
0.04299 0.81281
0.04299 0.81282
0.04299 0.81283
0.04299 0.81284
0.04299 0.81285
0.04299 0.81286
0.04299 0.81287
0.04299 0.81288
0.04299 0.81289
0.04299 0.81290
0.04299 0.81291
0.04299 0.81292
0.04299 0.81293
0.04300 0.81294
0.04300 0.81295
0.04300 0.81296
0.04300 0.81297
0.04300 0.81298
0.04300 0.81299
0.04300 0.81300
0.04300 0.81301
0.04301 0.81302
0.04301 0.81303
0.04301 0.81304
0.04301 0.81305
0.04301 0.81306
0.04301 0.81307
0.04301 0.81308
0.04302 0.81309
0.04302 0.81310
0.04302 0.81311
0.04302 0.81312
0.04302 0.81313
0.04302 0.81314
0.04302 0.81315
0.04302 0.81316
0.04302 0.81317
0.04303 0.81318
0.04303 0.81319
0.04303 0.81320
0.04303 0.81321
0.04303 0.81322
0.04303 0.81323
0.04303 0.81324
0.04303 0.81325
0.04303 0.81326
0.04303 0.81327
0.04303 0.81328
0.04303 0.81329
0.04303 0.81330
0.04303 0.81331
0.04303 0.81332
0.04303 0.81333
0.04303 0.81334
0.04303 0.81335
0.04304 0.81336
0.04304 0.81337
0.04304 0.81338
0.04304 0.81339
0.04304 0.81340
0.04304 0.81341
0.04304 0.81342
0.04304 0.81343
0.04304 0.81344
0.04304 0.81345
0.04304 0.81346
0.04304 0.81347
0.04304 0.81348
0.04304 0.81349
0.04304 0.81350
0.04304 0.81351
0.04304 0.81352
0.04304 0.81353
0.04305 0.81354
0.04305 0.81355
0.04305 0.81356
0.04305 0.81357
0.04305 0.81358
0.04305 0.81359
0.04305 0.81360
0.04306 0.81361
0.04306 0.81362
0.04306 0.81363
0.04306 0.81364
0.04306 0.81365
0.04306 0.81366
0.04306 0.81367
0.04306 0.81368
0.04306 0.81369
0.04306 0.81370
0.04306 0.81371
0.04306 0.81372
0.04306 0.81373
0.04307 0.81374
0.04307 0.81375
0.04307 0.81376
0.04307 0.81377
0.04307 0.81378
0.04307 0.81379
0.04307 0.81380
0.04307 0.81381
0.04307 0.81382
0.04307 0.81383
0.04307 0.81384
0.04308 0.81385
0.04308 0.81386
0.04308 0.81387
0.04308 0.81388
0.04308 0.81389
0.04308 0.81390
0.04308 0.81391
0.04308 0.81392
0.04308 0.81393
0.04308 0.81394
0.04308 0.81395
0.04308 0.81396
0.04308 0.81397
0.04308 0.81398
0.04308 0.81399
0.04308 0.81400
0.04309 0.81401
0.04309 0.81402
0.04309 0.81403
0.04309 0.81404
0.04309 0.81405
0.04309 0.81406
0.04309 0.81407
0.04309 0.81408
0.04309 0.81409
0.04309 0.81410
0.04309 0.81411
0.04309 0.81412
0.04309 0.81413
0.04309 0.81414
0.04309 0.81415
0.04310 0.81416
0.04310 0.81417
0.04310 0.81418
0.04310 0.81419
0.04310 0.81420
0.04310 0.81421
0.04310 0.81422
0.04310 0.81423
0.04310 0.81424
0.04310 0.81425
0.04310 0.81426
0.04310 0.81427
0.04310 0.81428
0.04310 0.81429
0.04310 0.81430
0.04311 0.81431
0.04311 0.81432
0.04311 0.81433
0.04311 0.81434
0.04311 0.81435
0.04311 0.81436
0.04311 0.81437
0.04311 0.81438
0.04311 0.81439
0.04311 0.81440
0.04311 0.81441
0.04311 0.81442
0.04311 0.81443
0.04311 0.81444
0.04311 0.81445
0.04311 0.81446
0.04312 0.81447
0.04312 0.81448
0.04312 0.81449
0.04312 0.81450
0.04312 0.81451
0.04312 0.81452
0.04312 0.81453
0.04312 0.81454
0.04312 0.81455
0.04312 0.81456
0.04312 0.81457
0.04312 0.81458
0.04312 0.81459
0.04312 0.81460
0.04312 0.81461
0.04312 0.81462
0.04312 0.81463
0.04312 0.81464
0.04312 0.81465
0.04312 0.81466
0.04312 0.81467
0.04312 0.81468
0.04312 0.81469
0.04312 0.81470
0.04313 0.81471
0.04313 0.81472
0.04313 0.81473
0.04313 0.81474
0.04313 0.81475
0.04313 0.81476
0.04313 0.81477
0.04313 0.81478
0.04313 0.81479
0.04313 0.81480
0.04313 0.81481
0.04313 0.81482
0.04313 0.81483
0.04313 0.81484
0.04314 0.81485
0.04314 0.81486
0.04314 0.81487
0.04314 0.81488
0.04314 0.81489
0.04314 0.81490
0.04314 0.81491
0.04314 0.81492
0.04314 0.81493
0.04314 0.81494
0.04314 0.81495
0.04314 0.81496
0.04314 0.81497
0.04314 0.81498
0.04314 0.81499
0.04315 0.81500
0.04315 0.81501
0.04315 0.81502
0.04315 0.81503
0.04315 0.81504
0.04315 0.81505
0.04315 0.81506
0.04315 0.81507
0.04315 0.81508
0.04315 0.81509
0.04315 0.81510
0.04316 0.81511
0.04316 0.81512
0.04316 0.81513
0.04316 0.81514
0.04316 0.81515
0.04316 0.81516
0.04316 0.81517
0.04316 0.81518
0.04316 0.81519
0.04316 0.81520
0.04316 0.81521
0.04317 0.81522
0.04317 0.81523
0.04317 0.81524
0.04317 0.81525
0.04317 0.81526
0.04317 0.81527
0.04317 0.81528
0.04317 0.81529
0.04317 0.81530
0.04317 0.81531
0.04317 0.81532
0.04317 0.81533
0.04317 0.81534
0.04317 0.81535
0.04317 0.81536
0.04317 0.81537
0.04317 0.81538
0.04317 0.81539
0.04317 0.81540
0.04318 0.81541
0.04318 0.81542
0.04318 0.81543
0.04318 0.81544
0.04318 0.81545
0.04318 0.81546
0.04318 0.81547
0.04318 0.81548
0.04318 0.81549
0.04318 0.81550
0.04319 0.81551
0.04319 0.81552
0.04319 0.81553
0.04319 0.81554
0.04319 0.81555
0.04319 0.81556
0.04319 0.81557
0.04319 0.81558
0.04319 0.81559
0.04319 0.81560
0.04319 0.81561
0.04319 0.81562
0.04319 0.81563
0.04319 0.81564
0.04319 0.81565
0.04319 0.81566
0.04319 0.81567
0.04320 0.81568
0.04320 0.81569
0.04320 0.81570
0.04320 0.81571
0.04320 0.81572
0.04320 0.81573
0.04320 0.81574
0.04320 0.81575
0.04320 0.81576
0.04320 0.81577
0.04320 0.81578
0.04320 0.81579
0.04320 0.81580
0.04320 0.81581
0.04320 0.81582
0.04320 0.81583
0.04320 0.81584
0.04320 0.81585
0.04321 0.81586
0.04321 0.81587
0.04321 0.81588
0.04321 0.81589
0.04321 0.81590
0.04321 0.81591
0.04321 0.81592
0.04321 0.81593
0.04321 0.81594
0.04321 0.81595
0.04321 0.81596
0.04321 0.81597
0.04321 0.81598
0.04321 0.81599
0.04321 0.81600
0.04321 0.81601
0.04321 0.81602
0.04322 0.81603
0.04322 0.81604
0.04322 0.81605
0.04322 0.81606
0.04322 0.81607
0.04322 0.81608
0.04322 0.81609
0.04322 0.81610
0.04322 0.81611
0.04322 0.81612
0.04322 0.81613
0.04322 0.81614
0.04322 0.81615
0.04322 0.81616
0.04323 0.81617
0.04323 0.81618
0.04323 0.81619
0.04323 0.81620
0.04323 0.81621
0.04323 0.81622
0.04323 0.81623
0.04323 0.81624
0.04323 0.81625
0.04323 0.81626
0.04323 0.81627
0.04324 0.81628
0.04324 0.81629
0.04324 0.81630
0.04324 0.81631
0.04324 0.81632
0.04324 0.81633
0.04324 0.81634
0.04324 0.81635
0.04324 0.81636
0.04324 0.81637
0.04324 0.81638
0.04324 0.81639
0.04324 0.81640
0.04324 0.81641
0.04324 0.81642
0.04324 0.81643
0.04325 0.81644
0.04325 0.81645
0.04325 0.81646
0.04325 0.81647
0.04325 0.81648
0.04325 0.81649
0.04325 0.81650
0.04325 0.81651
0.04325 0.81652
0.04325 0.81653
0.04325 0.81654
0.04325 0.81655
0.04325 0.81656
0.04325 0.81657
0.04325 0.81658
0.04325 0.81659
0.04325 0.81660
0.04326 0.81661
0.04326 0.81662
0.04326 0.81663
0.04326 0.81664
0.04326 0.81665
0.04326 0.81666
0.04326 0.81667
0.04326 0.81668
0.04326 0.81669
0.04326 0.81670
0.04326 0.81671
0.04327 0.81672
0.04327 0.81673
0.04327 0.81674
0.04327 0.81675
0.04327 0.81676
0.04327 0.81677
0.04327 0.81678
0.04327 0.81679
0.04327 0.81680
0.04327 0.81681
0.04327 0.81682
0.04328 0.81683
0.04328 0.81684
0.04328 0.81685
0.04328 0.81686
0.04328 0.81687
0.04328 0.81688
0.04328 0.81689
0.04328 0.81690
0.04328 0.81691
0.04328 0.81692
0.04329 0.81693
0.04329 0.81694
0.04329 0.81695
0.04329 0.81696
0.04329 0.81697
0.04329 0.81698
0.04329 0.81699
0.04329 0.81700
0.04329 0.81701
0.04329 0.81702
0.04329 0.81703
0.04329 0.81704
0.04329 0.81705
0.04329 0.81706
0.04330 0.81707
0.04330 0.81708
0.04330 0.81709
0.04330 0.81710
0.04330 0.81711
0.04330 0.81712
0.04330 0.81713
0.04330 0.81714
0.04330 0.81715
0.04330 0.81716
0.04330 0.81717
0.04330 0.81718
0.04331 0.81719
0.04331 0.81720
0.04331 0.81721
0.04331 0.81722
0.04331 0.81723
0.04331 0.81724
0.04331 0.81725
0.04331 0.81726
0.04331 0.81727
0.04331 0.81728
0.04331 0.81729
0.04331 0.81730
0.04331 0.81731
0.04331 0.81732
0.04331 0.81733
0.04331 0.81734
0.04332 0.81735
0.04332 0.81736
0.04332 0.81737
0.04332 0.81738
0.04332 0.81739
0.04332 0.81740
0.04332 0.81741
0.04332 0.81742
0.04333 0.81743
0.04333 0.81744
0.04333 0.81745
0.04333 0.81746
0.04333 0.81747
0.04333 0.81748
0.04333 0.81749
0.04333 0.81750
0.04333 0.81751
0.04333 0.81752
0.04333 0.81753
0.04333 0.81754
0.04334 0.81755
0.04334 0.81756
0.04334 0.81757
0.04334 0.81758
0.04334 0.81759
0.04334 0.81760
0.04334 0.81761
0.04334 0.81762
0.04334 0.81763
0.04334 0.81764
0.04334 0.81765
0.04334 0.81766
0.04334 0.81767
0.04334 0.81768
0.04335 0.81769
0.04335 0.81770
0.04335 0.81771
0.04335 0.81772
0.04335 0.81773
0.04335 0.81774
0.04335 0.81775
0.04335 0.81776
0.04335 0.81777
0.04335 0.81778
0.04336 0.81779
0.04336 0.81780
0.04336 0.81781
0.04336 0.81782
0.04336 0.81783
0.04336 0.81784
0.04336 0.81785
0.04336 0.81786
0.04336 0.81787
0.04336 0.81788
0.04337 0.81789
0.04337 0.81790
0.04337 0.81791
0.04337 0.81792
0.04337 0.81793
0.04337 0.81794
0.04337 0.81795
0.04337 0.81796
0.04337 0.81797
0.04337 0.81798
0.04337 0.81799
0.04337 0.81800
0.04337 0.81801
0.04337 0.81802
0.04337 0.81803
0.04337 0.81804
0.04337 0.81805
0.04338 0.81806
0.04338 0.81807
0.04338 0.81808
0.04338 0.81809
0.04338 0.81810
0.04338 0.81811
0.04338 0.81812
0.04338 0.81813
0.04338 0.81814
0.04338 0.81815
0.04338 0.81816
0.04338 0.81817
0.04338 0.81818
0.04338 0.81819
0.04338 0.81820
0.04339 0.81821
0.04339 0.81822
0.04339 0.81823
0.04339 0.81824
0.04339 0.81825
0.04339 0.81826
0.04339 0.81827
0.04339 0.81828
0.04339 0.81829
0.04339 0.81830
0.04339 0.81831
0.04340 0.81832
0.04340 0.81833
0.04340 0.81834
0.04340 0.81835
0.04340 0.81836
0.04340 0.81837
0.04340 0.81838
0.04340 0.81839
0.04340 0.81840
0.04341 0.81841
0.04341 0.81842
0.04341 0.81843
0.04341 0.81844
0.04341 0.81845
0.04341 0.81846
0.04341 0.81847
0.04341 0.81848
0.04341 0.81849
0.04341 0.81850
0.04342 0.81851
0.04342 0.81852
0.04342 0.81853
0.04342 0.81854
0.04342 0.81855
0.04342 0.81856
0.04342 0.81857
0.04342 0.81858
0.04342 0.81859
0.04342 0.81860
0.04342 0.81861
0.04342 0.81862
0.04342 0.81863
0.04342 0.81864
0.04342 0.81865
0.04342 0.81866
0.04343 0.81867
0.04343 0.81868
0.04343 0.81869
0.04343 0.81870
0.04343 0.81871
0.04343 0.81872
0.04343 0.81873
0.04343 0.81874
0.04343 0.81875
0.04343 0.81876
0.04343 0.81877
0.04343 0.81878
0.04343 0.81879
0.04343 0.81880
0.04343 0.81881
0.04343 0.81882
0.04343 0.81883
0.04343 0.81884
0.04344 0.81885
0.04344 0.81886
0.04344 0.81887
0.04344 0.81888
0.04344 0.81889
0.04344 0.81890
0.04344 0.81891
0.04345 0.81892
0.04345 0.81893
0.04345 0.81894
0.04345 0.81895
0.04345 0.81896
0.04345 0.81897
0.04345 0.81898
0.04345 0.81899
0.04345 0.81900
0.04346 0.81901
0.04346 0.81902
0.04346 0.81903
0.04346 0.81904
0.04346 0.81905
0.04346 0.81906
0.04346 0.81907
0.04346 0.81908
0.04346 0.81909
0.04346 0.81910
0.04346 0.81911
0.04346 0.81912
0.04347 0.81913
0.04347 0.81914
0.04347 0.81915
0.04347 0.81916
0.04347 0.81917
0.04347 0.81918
0.04347 0.81919
0.04347 0.81920
0.04347 0.81921
0.04347 0.81922
0.04347 0.81923
0.04347 0.81924
0.04347 0.81925
0.04347 0.81926
0.04347 0.81927
0.04347 0.81928
0.04347 0.81929
0.04348 0.81930
0.04348 0.81931
0.04348 0.81932
0.04348 0.81933
0.04348 0.81934
0.04348 0.81935
0.04348 0.81936
0.04348 0.81937
0.04348 0.81938
0.04348 0.81939
0.04348 0.81940
0.04348 0.81941
0.04348 0.81942
0.04348 0.81943
0.04349 0.81944
0.04349 0.81945
0.04349 0.81946
0.04349 0.81947
0.04349 0.81948
0.04349 0.81949
0.04349 0.81950
0.04349 0.81951
0.04349 0.81952
0.04349 0.81953
0.04349 0.81954
0.04349 0.81955
0.04349 0.81956
0.04350 0.81957
0.04350 0.81958
0.04350 0.81959
0.04350 0.81960
0.04350 0.81961
0.04350 0.81962
0.04350 0.81963
0.04350 0.81964
0.04350 0.81965
0.04350 0.81966
0.04350 0.81967
0.04350 0.81968
0.04351 0.81969
0.04351 0.81970
0.04351 0.81971
0.04351 0.81972
0.04351 0.81973
0.04351 0.81974
0.04351 0.81975
0.04351 0.81976
0.04351 0.81977
0.04351 0.81978
0.04351 0.81979
0.04351 0.81980
0.04351 0.81981
0.04351 0.81982
0.04352 0.81983
0.04352 0.81984
0.04352 0.81985
0.04352 0.81986
0.04352 0.81987
0.04352 0.81988
0.04352 0.81989
0.04352 0.81990
0.04352 0.81991
0.04352 0.81992
0.04352 0.81993
0.04352 0.81994
0.04352 0.81995
0.04352 0.81996
0.04353 0.81997
0.04353 0.81998
0.04353 0.81999
0.04353 0.82000
0.04353 0.82001
0.04353 0.82002
0.04353 0.82003
0.04353 0.82004
0.04353 0.82005
0.04353 0.82006
0.04353 0.82007
0.04353 0.82008
0.04353 0.82009
0.04354 0.82010
0.04354 0.82011
0.04354 0.82012
0.04354 0.82013
0.04354 0.82014
0.04354 0.82015
0.04354 0.82016
0.04354 0.82017
0.04354 0.82018
0.04354 0.82019
0.04354 0.82020
0.04354 0.82021
0.04354 0.82022
0.04354 0.82023
0.04354 0.82024
0.04355 0.82025
0.04355 0.82026
0.04355 0.82027
0.04355 0.82028
0.04355 0.82029
0.04355 0.82030
0.04355 0.82031
0.04355 0.82032
0.04355 0.82033
0.04355 0.82034
0.04355 0.82035
0.04355 0.82036
0.04355 0.82037
0.04356 0.82038
0.04356 0.82039
0.04356 0.82040
0.04356 0.82041
0.04356 0.82042
0.04356 0.82043
0.04356 0.82044
0.04356 0.82045
0.04356 0.82046
0.04356 0.82047
0.04357 0.82048
0.04357 0.82049
0.04357 0.82050
0.04357 0.82051
0.04357 0.82052
0.04357 0.82053
0.04357 0.82054
0.04357 0.82055
0.04357 0.82056
0.04357 0.82057
0.04357 0.82058
0.04357 0.82059
0.04357 0.82060
0.04357 0.82061
0.04357 0.82062
0.04357 0.82063
0.04358 0.82064
0.04358 0.82065
0.04358 0.82066
0.04358 0.82067
0.04358 0.82068
0.04358 0.82069
0.04358 0.82070
0.04358 0.82071
0.04358 0.82072
0.04358 0.82073
0.04358 0.82074
0.04358 0.82075
0.04358 0.82076
0.04358 0.82077
0.04358 0.82078
0.04358 0.82079
0.04358 0.82080
0.04358 0.82081
0.04358 0.82082
0.04358 0.82083
0.04358 0.82084
0.04359 0.82085
0.04359 0.82086
0.04359 0.82087
0.04359 0.82088
0.04359 0.82089
0.04359 0.82090
0.04359 0.82091
0.04359 0.82092
0.04359 0.82093
0.04359 0.82094
0.04359 0.82095
0.04359 0.82096
0.04359 0.82097
0.04360 0.82098
0.04360 0.82099
0.04360 0.82100
0.04360 0.82101
0.04360 0.82102
0.04360 0.82103
0.04360 0.82104
0.04360 0.82105
0.04360 0.82106
0.04360 0.82107
0.04360 0.82108
0.04360 0.82109
0.04360 0.82110
0.04360 0.82111
0.04360 0.82112
0.04360 0.82113
0.04361 0.82114
0.04361 0.82115
0.04361 0.82116
0.04361 0.82117
0.04361 0.82118
0.04361 0.82119
0.04361 0.82120
0.04361 0.82121
0.04361 0.82122
0.04361 0.82123
0.04361 0.82124
0.04361 0.82125
0.04361 0.82126
0.04361 0.82127
0.04361 0.82128
0.04361 0.82129
0.04361 0.82130
0.04361 0.82131
0.04362 0.82132
0.04362 0.82133
0.04362 0.82134
0.04362 0.82135
0.04362 0.82136
0.04362 0.82137
0.04362 0.82138
0.04362 0.82139
0.04362 0.82140
0.04362 0.82141
0.04362 0.82142
0.04362 0.82143
0.04362 0.82144
0.04363 0.82145
0.04363 0.82146
0.04363 0.82147
0.04363 0.82148
0.04363 0.82149
0.04363 0.82150
0.04363 0.82151
0.04363 0.82152
0.04363 0.82153
0.04363 0.82154
0.04363 0.82155
0.04364 0.82156
0.04364 0.82157
0.04364 0.82158
0.04364 0.82159
0.04364 0.82160
0.04364 0.82161
0.04364 0.82162
0.04364 0.82163
0.04364 0.82164
0.04364 0.82165
0.04364 0.82166
0.04365 0.82167
0.04365 0.82168
0.04365 0.82169
0.04365 0.82170
0.04365 0.82171
0.04365 0.82172
0.04365 0.82173
0.04365 0.82174
0.04365 0.82175
0.04365 0.82176
0.04365 0.82177
0.04365 0.82178
0.04365 0.82179
0.04366 0.82180
0.04366 0.82181
0.04366 0.82182
0.04366 0.82183
0.04366 0.82184
0.04366 0.82185
0.04366 0.82186
0.04366 0.82187
0.04366 0.82188
0.04366 0.82189
0.04366 0.82190
0.04367 0.82191
0.04367 0.82192
0.04367 0.82193
0.04367 0.82194
0.04367 0.82195
0.04367 0.82196
0.04367 0.82197
0.04367 0.82198
0.04367 0.82199
0.04367 0.82200
0.04367 0.82201
0.04367 0.82202
0.04368 0.82203
0.04368 0.82204
0.04368 0.82205
0.04368 0.82206
0.04368 0.82207
0.04368 0.82208
0.04368 0.82209
0.04368 0.82210
0.04368 0.82211
0.04369 0.82212
0.04369 0.82213
0.04369 0.82214
0.04369 0.82215
0.04369 0.82216
0.04369 0.82217
0.04369 0.82218
0.04369 0.82219
0.04369 0.82220
0.04369 0.82221
0.04369 0.82222
0.04369 0.82223
0.04369 0.82224
0.04370 0.82225
0.04370 0.82226
0.04370 0.82227
0.04370 0.82228
0.04370 0.82229
0.04370 0.82230
0.04370 0.82231
0.04370 0.82232
0.04370 0.82233
0.04370 0.82234
0.04370 0.82235
0.04371 0.82236
0.04371 0.82237
0.04371 0.82238
0.04371 0.82239
0.04371 0.82240
0.04371 0.82241
0.04371 0.82242
0.04371 0.82243
0.04371 0.82244
0.04371 0.82245
0.04371 0.82246
0.04371 0.82247
0.04371 0.82248
0.04371 0.82249
0.04371 0.82250
0.04371 0.82251
0.04372 0.82252
0.04372 0.82253
0.04372 0.82254
0.04372 0.82255
0.04372 0.82256
0.04372 0.82257
0.04372 0.82258
0.04372 0.82259
0.04372 0.82260
0.04372 0.82261
0.04372 0.82262
0.04372 0.82263
0.04372 0.82264
0.04372 0.82265
0.04372 0.82266
0.04373 0.82267
0.04373 0.82268
0.04373 0.82269
0.04373 0.82270
0.04373 0.82271
0.04373 0.82272
0.04373 0.82273
0.04373 0.82274
0.04373 0.82275
0.04373 0.82276
0.04373 0.82277
0.04373 0.82278
0.04373 0.82279
0.04373 0.82280
0.04373 0.82281
0.04373 0.82282
0.04373 0.82283
0.04374 0.82284
0.04374 0.82285
0.04374 0.82286
0.04374 0.82287
0.04374 0.82288
0.04374 0.82289
0.04374 0.82290
0.04374 0.82291
0.04374 0.82292
0.04375 0.82293
0.04375 0.82294
0.04375 0.82295
0.04375 0.82296
0.04375 0.82297
0.04375 0.82298
0.04375 0.82299
0.04375 0.82300
0.04375 0.82301
0.04375 0.82302
0.04375 0.82303
0.04375 0.82304
0.04375 0.82305
0.04375 0.82306
0.04375 0.82307
0.04375 0.82308
0.04375 0.82309
0.04375 0.82310
0.04375 0.82311
0.04375 0.82312
0.04376 0.82313
0.04376 0.82314
0.04376 0.82315
0.04376 0.82316
0.04376 0.82317
0.04376 0.82318
0.04376 0.82319
0.04376 0.82320
0.04376 0.82321
0.04376 0.82322
0.04376 0.82323
0.04376 0.82324
0.04376 0.82325
0.04376 0.82326
0.04376 0.82327
0.04376 0.82328
0.04376 0.82329
0.04376 0.82330
0.04376 0.82331
0.04376 0.82332
0.04376 0.82333
0.04377 0.82334
0.04377 0.82335
0.04377 0.82336
0.04377 0.82337
0.04377 0.82338
0.04377 0.82339
0.04377 0.82340
0.04377 0.82341
0.04377 0.82342
0.04377 0.82343
0.04377 0.82344
0.04377 0.82345
0.04378 0.82346
0.04378 0.82347
0.04378 0.82348
0.04378 0.82349
0.04378 0.82350
0.04378 0.82351
0.04378 0.82352
0.04378 0.82353
0.04379 0.82354
0.04379 0.82355
0.04379 0.82356
0.04379 0.82357
0.04379 0.82358
0.04379 0.82359
0.04379 0.82360
0.04379 0.82361
0.04379 0.82362
0.04379 0.82363
0.04379 0.82364
0.04380 0.82365
0.04380 0.82366
0.04380 0.82367
0.04380 0.82368
0.04380 0.82369
0.04380 0.82370
0.04380 0.82371
0.04380 0.82372
0.04380 0.82373
0.04380 0.82374
0.04380 0.82375
0.04380 0.82376
0.04380 0.82377
0.04381 0.82378
0.04381 0.82379
0.04381 0.82380
0.04381 0.82381
0.04381 0.82382
0.04381 0.82383
0.04381 0.82384
0.04381 0.82385
0.04381 0.82386
0.04381 0.82387
0.04381 0.82388
0.04381 0.82389
0.04381 0.82390
0.04382 0.82391
0.04382 0.82392
0.04382 0.82393
0.04382 0.82394
0.04382 0.82395
0.04382 0.82396
0.04382 0.82397
0.04382 0.82398
0.04382 0.82399
0.04383 0.82400
0.04383 0.82401
0.04383 0.82402
0.04383 0.82403
0.04383 0.82404
0.04383 0.82405
0.04383 0.82406
0.04383 0.82407
0.04383 0.82408
0.04383 0.82409
0.04383 0.82410
0.04383 0.82411
0.04383 0.82412
0.04383 0.82413
0.04383 0.82414
0.04383 0.82415
0.04384 0.82416
0.04384 0.82417
0.04384 0.82418
0.04384 0.82419
0.04384 0.82420
0.04384 0.82421
0.04384 0.82422
0.04384 0.82423
0.04385 0.82424
0.04385 0.82425
0.04385 0.82426
0.04385 0.82427
0.04385 0.82428
0.04385 0.82429
0.04385 0.82430
0.04385 0.82431
0.04385 0.82432
0.04385 0.82433
0.04385 0.82434
0.04386 0.82435
0.04386 0.82436
0.04386 0.82437
0.04386 0.82438
0.04386 0.82439
0.04386 0.82440
0.04386 0.82441
0.04386 0.82442
0.04386 0.82443
0.04386 0.82444
0.04387 0.82445
0.04387 0.82446
0.04387 0.82447
0.04387 0.82448
0.04387 0.82449
0.04387 0.82450
0.04387 0.82451
0.04387 0.82452
0.04387 0.82453
0.04387 0.82454
0.04387 0.82455
0.04387 0.82456
0.04387 0.82457
0.04387 0.82458
0.04387 0.82459
0.04387 0.82460
0.04387 0.82461
0.04387 0.82462
0.04387 0.82463
0.04387 0.82464
0.04387 0.82465
0.04387 0.82466
0.04388 0.82467
0.04388 0.82468
0.04388 0.82469
0.04388 0.82470
0.04388 0.82471
0.04388 0.82472
0.04388 0.82473
0.04388 0.82474
0.04388 0.82475
0.04388 0.82476
0.04389 0.82477
0.04389 0.82478
0.04389 0.82479
0.04389 0.82480
0.04389 0.82481
0.04389 0.82482
0.04389 0.82483
0.04389 0.82484
0.04389 0.82485
0.04389 0.82486
0.04390 0.82487
0.04390 0.82488
0.04390 0.82489
0.04390 0.82490
0.04390 0.82491
0.04390 0.82492
0.04390 0.82493
0.04390 0.82494
0.04390 0.82495
0.04390 0.82496
0.04390 0.82497
0.04390 0.82498
0.04391 0.82499
0.04391 0.82500
0.04391 0.82501
0.04391 0.82502
0.04391 0.82503
0.04391 0.82504
0.04391 0.82505
0.04391 0.82506
0.04391 0.82507
0.04391 0.82508
0.04391 0.82509
0.04391 0.82510
0.04391 0.82511
0.04391 0.82512
0.04391 0.82513
0.04391 0.82514
0.04391 0.82515
0.04391 0.82516
0.04391 0.82517
0.04392 0.82518
0.04392 0.82519
0.04392 0.82520
0.04392 0.82521
0.04392 0.82522
0.04392 0.82523
0.04392 0.82524
0.04392 0.82525
0.04392 0.82526
0.04392 0.82527
0.04392 0.82528
0.04392 0.82529
0.04392 0.82530
0.04392 0.82531
0.04393 0.82532
0.04393 0.82533
0.04393 0.82534
0.04393 0.82535
0.04393 0.82536
0.04393 0.82537
0.04393 0.82538
0.04393 0.82539
0.04393 0.82540
0.04393 0.82541
0.04393 0.82542
0.04393 0.82543
0.04393 0.82544
0.04393 0.82545
0.04393 0.82546
0.04394 0.82547
0.04394 0.82548
0.04394 0.82549
0.04394 0.82550
0.04394 0.82551
0.04394 0.82552
0.04394 0.82553
0.04394 0.82554
0.04394 0.82555
0.04395 0.82556
0.04395 0.82557
0.04395 0.82558
0.04395 0.82559
0.04395 0.82560
0.04395 0.82561
0.04395 0.82562
0.04395 0.82563
0.04395 0.82564
0.04395 0.82565
0.04395 0.82566
0.04395 0.82567
0.04395 0.82568
0.04396 0.82569
0.04396 0.82570
0.04396 0.82571
0.04396 0.82572
0.04396 0.82573
0.04396 0.82574
0.04396 0.82575
0.04396 0.82576
0.04397 0.82577
0.04397 0.82578
0.04397 0.82579
0.04397 0.82580
0.04397 0.82581
0.04397 0.82582
0.04397 0.82583
0.04397 0.82584
0.04397 0.82585
0.04397 0.82586
0.04397 0.82587
0.04397 0.82588
0.04397 0.82589
0.04398 0.82590
0.04398 0.82591
0.04398 0.82592
0.04398 0.82593
0.04398 0.82594
0.04398 0.82595
0.04398 0.82596
0.04398 0.82597
0.04398 0.82598
0.04398 0.82599
0.04398 0.82600
0.04399 0.82601
0.04399 0.82602
0.04399 0.82603
0.04399 0.82604
0.04399 0.82605
0.04399 0.82606
0.04399 0.82607
0.04399 0.82608
0.04399 0.82609
0.04399 0.82610
0.04399 0.82611
0.04399 0.82612
0.04399 0.82613
0.04399 0.82614
0.04399 0.82615
0.04399 0.82616
0.04399 0.82617
0.04400 0.82618
0.04400 0.82619
0.04400 0.82620
0.04400 0.82621
0.04400 0.82622
0.04400 0.82623
0.04400 0.82624
0.04400 0.82625
0.04400 0.82626
0.04400 0.82627
0.04400 0.82628
0.04400 0.82629
0.04400 0.82630
0.04400 0.82631
0.04401 0.82632
0.04401 0.82633
0.04401 0.82634
0.04401 0.82635
0.04401 0.82636
0.04401 0.82637
0.04401 0.82638
0.04401 0.82639
0.04401 0.82640
0.04401 0.82641
0.04401 0.82642
0.04401 0.82643
0.04401 0.82644
0.04401 0.82645
0.04402 0.82646
0.04402 0.82647
0.04402 0.82648
0.04402 0.82649
0.04402 0.82650
0.04402 0.82651
0.04402 0.82652
0.04402 0.82653
0.04402 0.82654
0.04402 0.82655
0.04402 0.82656
0.04402 0.82657
0.04402 0.82658
0.04403 0.82659
0.04403 0.82660
0.04403 0.82661
0.04403 0.82662
0.04403 0.82663
0.04403 0.82664
0.04403 0.82665
0.04403 0.82666
0.04403 0.82667
0.04403 0.82668
0.04403 0.82669
0.04403 0.82670
0.04404 0.82671
0.04404 0.82672
0.04404 0.82673
0.04404 0.82674
0.04404 0.82675
0.04404 0.82676
0.04404 0.82677
0.04404 0.82678
0.04404 0.82679
0.04404 0.82680
0.04404 0.82681
0.04404 0.82682
0.04404 0.82683
0.04404 0.82684
0.04404 0.82685
0.04404 0.82686
0.04404 0.82687
0.04404 0.82688
0.04405 0.82689
0.04405 0.82690
0.04405 0.82691
0.04405 0.82692
0.04405 0.82693
0.04405 0.82694
0.04405 0.82695
0.04405 0.82696
0.04405 0.82697
0.04405 0.82698
0.04405 0.82699
0.04405 0.82700
0.04405 0.82701
0.04405 0.82702
0.04405 0.82703
0.04405 0.82704
0.04405 0.82705
0.04406 0.82706
0.04406 0.82707
0.04406 0.82708
0.04406 0.82709
0.04406 0.82710
0.04406 0.82711
0.04406 0.82712
0.04406 0.82713
0.04406 0.82714
0.04406 0.82715
0.04406 0.82716
0.04406 0.82717
0.04406 0.82718
0.04406 0.82719
0.04406 0.82720
0.04407 0.82721
0.04407 0.82722
0.04407 0.82723
0.04407 0.82724
0.04407 0.82725
0.04407 0.82726
0.04407 0.82727
0.04407 0.82728
0.04407 0.82729
0.04407 0.82730
0.04407 0.82731
0.04407 0.82732
0.04407 0.82733
0.04407 0.82734
0.04407 0.82735
0.04407 0.82736
0.04408 0.82737
0.04408 0.82738
0.04408 0.82739
0.04408 0.82740
0.04408 0.82741
0.04408 0.82742
0.04408 0.82743
0.04408 0.82744
0.04408 0.82745
0.04408 0.82746
0.04408 0.82747
0.04409 0.82748
0.04409 0.82749
0.04409 0.82750
0.04409 0.82751
0.04409 0.82752
0.04409 0.82753
0.04409 0.82754
0.04409 0.82755
0.04409 0.82756
0.04409 0.82757
0.04409 0.82758
0.04409 0.82759
0.04409 0.82760
0.04409 0.82761
0.04409 0.82762
0.04409 0.82763
0.04409 0.82764
0.04409 0.82765
0.04409 0.82766
0.04410 0.82767
0.04410 0.82768
0.04410 0.82769
0.04410 0.82770
0.04410 0.82771
0.04410 0.82772
0.04410 0.82773
0.04410 0.82774
0.04410 0.82775
0.04410 0.82776
0.04410 0.82777
0.04410 0.82778
0.04410 0.82779
0.04410 0.82780
0.04410 0.82781
0.04410 0.82782
0.04410 0.82783
0.04410 0.82784
0.04410 0.82785
0.04410 0.82786
0.04410 0.82787
0.04410 0.82788
0.04410 0.82789
0.04411 0.82790
0.04411 0.82791
0.04411 0.82792
0.04411 0.82793
0.04411 0.82794
0.04411 0.82795
0.04412 0.82796
0.04412 0.82797
0.04412 0.82798
0.04412 0.82799
0.04412 0.82800
0.04412 0.82801
0.04412 0.82802
0.04412 0.82803
0.04412 0.82804
0.04412 0.82805
0.04412 0.82806
0.04413 0.82807
0.04413 0.82808
0.04413 0.82809
0.04413 0.82810
0.04413 0.82811
0.04413 0.82812
0.04413 0.82813
0.04413 0.82814
0.04413 0.82815
0.04413 0.82816
0.04413 0.82817
0.04413 0.82818
0.04413 0.82819
0.04413 0.82820
0.04413 0.82821
0.04413 0.82822
0.04413 0.82823
0.04413 0.82824
0.04413 0.82825
0.04414 0.82826
0.04414 0.82827
0.04414 0.82828
0.04414 0.82829
0.04414 0.82830
0.04414 0.82831
0.04414 0.82832
0.04414 0.82833
0.04414 0.82834
0.04414 0.82835
0.04414 0.82836
0.04414 0.82837
0.04414 0.82838
0.04415 0.82839
0.04415 0.82840
0.04415 0.82841
0.04415 0.82842
0.04415 0.82843
0.04415 0.82844
0.04415 0.82845
0.04416 0.82846
0.04416 0.82847
0.04416 0.82848
0.04416 0.82849
0.04416 0.82850
0.04416 0.82851
0.04416 0.82852
0.04416 0.82853
0.04417 0.82854
0.04417 0.82855
0.04417 0.82856
0.04417 0.82857
0.04417 0.82858
0.04417 0.82859
0.04417 0.82860
0.04417 0.82861
0.04417 0.82862
0.04417 0.82863
0.04417 0.82864
0.04417 0.82865
0.04417 0.82866
0.04417 0.82867
0.04417 0.82868
0.04417 0.82869
0.04417 0.82870
0.04417 0.82871
0.04417 0.82872
0.04418 0.82873
0.04418 0.82874
0.04418 0.82875
0.04418 0.82876
0.04418 0.82877
0.04418 0.82878
0.04418 0.82879
0.04418 0.82880
0.04418 0.82881
0.04418 0.82882
0.04418 0.82883
0.04418 0.82884
0.04418 0.82885
0.04418 0.82886
0.04418 0.82887
0.04419 0.82888
0.04419 0.82889
0.04419 0.82890
0.04419 0.82891
0.04419 0.82892
0.04419 0.82893
0.04419 0.82894
0.04419 0.82895
0.04419 0.82896
0.04420 0.82897
0.04420 0.82898
0.04420 0.82899
0.04420 0.82900
0.04420 0.82901
0.04420 0.82902
0.04420 0.82903
0.04420 0.82904
0.04420 0.82905
0.04420 0.82906
0.04420 0.82907
0.04420 0.82908
0.04421 0.82909
0.04421 0.82910
0.04421 0.82911
0.04421 0.82912
0.04421 0.82913
0.04421 0.82914
0.04421 0.82915
0.04421 0.82916
0.04421 0.82917
0.04421 0.82918
0.04422 0.82919
0.04422 0.82920
0.04422 0.82921
0.04422 0.82922
0.04422 0.82923
0.04422 0.82924
0.04422 0.82925
0.04422 0.82926
0.04422 0.82927
0.04422 0.82928
0.04422 0.82929
0.04422 0.82930
0.04422 0.82931
0.04422 0.82932
0.04422 0.82933
0.04423 0.82934
0.04423 0.82935
0.04423 0.82936
0.04423 0.82937
0.04423 0.82938
0.04423 0.82939
0.04423 0.82940
0.04423 0.82941
0.04423 0.82942
0.04423 0.82943
0.04423 0.82944
0.04423 0.82945
0.04423 0.82946
0.04424 0.82947
0.04424 0.82948
0.04424 0.82949
0.04424 0.82950
0.04424 0.82951
0.04424 0.82952
0.04424 0.82953
0.04424 0.82954
0.04424 0.82955
0.04424 0.82956
0.04424 0.82957
0.04424 0.82958
0.04424 0.82959
0.04424 0.82960
0.04424 0.82961
0.04424 0.82962
0.04425 0.82963
0.04425 0.82964
0.04425 0.82965
0.04425 0.82966
0.04425 0.82967
0.04425 0.82968
0.04425 0.82969
0.04425 0.82970
0.04425 0.82971
0.04425 0.82972
0.04425 0.82973
0.04425 0.82974
0.04425 0.82975
0.04426 0.82976
0.04426 0.82977
0.04426 0.82978
0.04426 0.82979
0.04426 0.82980
0.04426 0.82981
0.04426 0.82982
0.04426 0.82983
0.04426 0.82984
0.04426 0.82985
0.04426 0.82986
0.04426 0.82987
0.04426 0.82988
0.04426 0.82989
0.04426 0.82990
0.04426 0.82991
0.04427 0.82992
0.04427 0.82993
0.04427 0.82994
0.04427 0.82995
0.04427 0.82996
0.04427 0.82997
0.04427 0.82998
0.04427 0.82999
0.04427 0.83000
0.04427 0.83001
0.04428 0.83002
0.04428 0.83003
0.04428 0.83004
0.04428 0.83005
0.04428 0.83006
0.04428 0.83007
0.04428 0.83008
0.04428 0.83009
0.04428 0.83010
0.04428 0.83011
0.04428 0.83012
0.04428 0.83013
0.04428 0.83014
0.04428 0.83015
0.04428 0.83016
0.04428 0.83017
0.04429 0.83018
0.04429 0.83019
0.04429 0.83020
0.04429 0.83021
0.04429 0.83022
0.04429 0.83023
0.04429 0.83024
0.04429 0.83025
0.04429 0.83026
0.04430 0.83027
0.04430 0.83028
0.04430 0.83029
0.04430 0.83030
0.04430 0.83031
0.04430 0.83032
0.04430 0.83033
0.04430 0.83034
0.04430 0.83035
0.04430 0.83036
0.04430 0.83037
0.04430 0.83038
0.04430 0.83039
0.04430 0.83040
0.04430 0.83041
0.04431 0.83042
0.04431 0.83043
0.04431 0.83044
0.04431 0.83045
0.04431 0.83046
0.04431 0.83047
0.04431 0.83048
0.04431 0.83049
0.04431 0.83050
0.04431 0.83051
0.04431 0.83052
0.04431 0.83053
0.04431 0.83054
0.04432 0.83055
0.04432 0.83056
0.04432 0.83057
0.04432 0.83058
0.04432 0.83059
0.04432 0.83060
0.04432 0.83061
0.04432 0.83062
0.04432 0.83063
0.04432 0.83064
0.04432 0.83065
0.04432 0.83066
0.04432 0.83067
0.04432 0.83068
0.04432 0.83069
0.04432 0.83070
0.04433 0.83071
0.04433 0.83072
0.04433 0.83073
0.04433 0.83074
0.04433 0.83075
0.04433 0.83076
0.04433 0.83077
0.04433 0.83078
0.04433 0.83079
0.04433 0.83080
0.04433 0.83081
0.04433 0.83082
0.04434 0.83083
0.04434 0.83084
0.04434 0.83085
0.04434 0.83086
0.04434 0.83087
0.04434 0.83088
0.04434 0.83089
0.04434 0.83090
0.04434 0.83091
0.04434 0.83092
0.04435 0.83093
0.04435 0.83094
0.04435 0.83095
0.04435 0.83096
0.04435 0.83097
0.04435 0.83098
0.04435 0.83099
0.04435 0.83100
0.04435 0.83101
0.04435 0.83102
0.04435 0.83103
0.04435 0.83104
0.04436 0.83105
0.04436 0.83106
0.04436 0.83107
0.04436 0.83108
0.04436 0.83109
0.04436 0.83110
0.04436 0.83111
0.04436 0.83112
0.04436 0.83113
0.04436 0.83114
0.04436 0.83115
0.04436 0.83116
0.04436 0.83117
0.04436 0.83118
0.04437 0.83119
0.04437 0.83120
0.04437 0.83121
0.04437 0.83122
0.04437 0.83123
0.04437 0.83124
0.04437 0.83125
0.04437 0.83126
0.04437 0.83127
0.04437 0.83128
0.04437 0.83129
0.04437 0.83130
0.04438 0.83131
0.04438 0.83132
0.04438 0.83133
0.04438 0.83134
0.04438 0.83135
0.04438 0.83136
0.04438 0.83137
0.04438 0.83138
0.04438 0.83139
0.04439 0.83140
0.04439 0.83141
0.04439 0.83142
0.04439 0.83143
0.04439 0.83144
0.04439 0.83145
0.04439 0.83146
0.04439 0.83147
0.04439 0.83148
0.04439 0.83149
0.04439 0.83150
0.04439 0.83151
0.04439 0.83152
0.04439 0.83153
0.04439 0.83154
0.04439 0.83155
0.04440 0.83156
0.04440 0.83157
0.04440 0.83158
0.04440 0.83159
0.04440 0.83160
0.04440 0.83161
0.04440 0.83162
0.04440 0.83163
0.04440 0.83164
0.04440 0.83165
0.04441 0.83166
0.04441 0.83167
0.04441 0.83168
0.04441 0.83169
0.04441 0.83170
0.04441 0.83171
0.04441 0.83172
0.04441 0.83173
0.04441 0.83174
0.04441 0.83175
0.04441 0.83176
0.04442 0.83177
0.04442 0.83178
0.04442 0.83179
0.04442 0.83180
0.04442 0.83181
0.04442 0.83182
0.04442 0.83183
0.04442 0.83184
0.04442 0.83185
0.04442 0.83186
0.04442 0.83187
0.04442 0.83188
0.04442 0.83189
0.04442 0.83190
0.04442 0.83191
0.04442 0.83192
0.04442 0.83193
0.04443 0.83194
0.04443 0.83195
0.04443 0.83196
0.04443 0.83197
0.04443 0.83198
0.04443 0.83199
0.04443 0.83200
0.04443 0.83201
0.04443 0.83202
0.04443 0.83203
0.04443 0.83204
0.04444 0.83205
0.04444 0.83206
0.04444 0.83207
0.04444 0.83208
0.04444 0.83209
0.04444 0.83210
0.04444 0.83211
0.04444 0.83212
0.04444 0.83213
0.04444 0.83214
0.04444 0.83215
0.04444 0.83216
0.04444 0.83217
0.04444 0.83218
0.04445 0.83219
0.04445 0.83220
0.04445 0.83221
0.04445 0.83222
0.04445 0.83223
0.04445 0.83224
0.04445 0.83225
0.04445 0.83226
0.04446 0.83227
0.04446 0.83228
0.04446 0.83229
0.04446 0.83230
0.04446 0.83231
0.04446 0.83232
0.04446 0.83233
0.04446 0.83234
0.04446 0.83235
0.04446 0.83236
0.04447 0.83237
0.04447 0.83238
0.04447 0.83239
0.04447 0.83240
0.04447 0.83241
0.04447 0.83242
0.04447 0.83243
0.04447 0.83244
0.04447 0.83245
0.04447 0.83246
0.04447 0.83247
0.04447 0.83248
0.04447 0.83249
0.04447 0.83250
0.04447 0.83251
0.04447 0.83252
0.04447 0.83253
0.04448 0.83254
0.04448 0.83255
0.04448 0.83256
0.04448 0.83257
0.04448 0.83258
0.04448 0.83259
0.04448 0.83260
0.04448 0.83261
0.04449 0.83262
0.04449 0.83263
0.04449 0.83264
0.04449 0.83265
0.04449 0.83266
0.04449 0.83267
0.04449 0.83268
0.04449 0.83269
0.04449 0.83270
0.04449 0.83271
0.04450 0.83272
0.04450 0.83273
0.04450 0.83274
0.04450 0.83275
0.04450 0.83276
0.04450 0.83277
0.04450 0.83278
0.04450 0.83279
0.04450 0.83280
0.04451 0.83281
0.04451 0.83282
0.04451 0.83283
0.04451 0.83284
0.04451 0.83285
0.04451 0.83286
0.04451 0.83287
0.04451 0.83288
0.04451 0.83289
0.04451 0.83290
0.04451 0.83291
0.04451 0.83292
0.04451 0.83293
0.04451 0.83294
0.04452 0.83295
0.04452 0.83296
0.04452 0.83297
0.04452 0.83298
0.04452 0.83299
0.04452 0.83300
0.04452 0.83301
0.04452 0.83302
0.04452 0.83303
0.04452 0.83304
0.04453 0.83305
0.04453 0.83306
0.04453 0.83307
0.04453 0.83308
0.04453 0.83309
0.04453 0.83310
0.04454 0.83311
0.04454 0.83312
0.04454 0.83313
0.04454 0.83314
0.04454 0.83315
0.04454 0.83316
0.04454 0.83317
0.04454 0.83318
0.04454 0.83319
0.04455 0.83320
0.04455 0.83321
0.04455 0.83322
0.04455 0.83323
0.04455 0.83324
0.04455 0.83325
0.04455 0.83326
0.04455 0.83327
0.04455 0.83328
0.04455 0.83329
0.04456 0.83330
0.04456 0.83331
0.04456 0.83332
0.04456 0.83333
0.04456 0.83334
0.04456 0.83335
0.04456 0.83336
0.04456 0.83337
0.04456 0.83338
0.04456 0.83339
0.04456 0.83340
0.04456 0.83341
0.04456 0.83342
0.04457 0.83343
0.04457 0.83344
0.04457 0.83345
0.04457 0.83346
0.04457 0.83347
0.04457 0.83348
0.04457 0.83349
0.04458 0.83350
0.04458 0.83351
0.04458 0.83352
0.04458 0.83353
0.04458 0.83354
0.04458 0.83355
0.04458 0.83356
0.04458 0.83357
0.04459 0.83358
0.04459 0.83359
0.04459 0.83360
0.04459 0.83361
0.04459 0.83362
0.04459 0.83363
0.04459 0.83364
0.04459 0.83365
0.04459 0.83366
0.04460 0.83367
0.04460 0.83368
0.04460 0.83369
0.04460 0.83370
0.04460 0.83371
0.04460 0.83372
0.04460 0.83373
0.04460 0.83374
0.04460 0.83375
0.04460 0.83376
0.04460 0.83377
0.04460 0.83378
0.04460 0.83379
0.04460 0.83380
0.04460 0.83381
0.04461 0.83382
0.04461 0.83383
0.04461 0.83384
0.04461 0.83385
0.04461 0.83386
0.04461 0.83387
0.04461 0.83388
0.04461 0.83389
0.04461 0.83390
0.04461 0.83391
0.04461 0.83392
0.04461 0.83393
0.04461 0.83394
0.04461 0.83395
0.04461 0.83396
0.04462 0.83397
0.04462 0.83398
0.04462 0.83399
0.04462 0.83400
0.04462 0.83401
0.04462 0.83402
0.04462 0.83403
0.04462 0.83404
0.04462 0.83405
0.04462 0.83406
0.04462 0.83407
0.04462 0.83408
0.04462 0.83409
0.04462 0.83410
0.04462 0.83411
0.04463 0.83412
0.04463 0.83413
0.04463 0.83414
0.04463 0.83415
0.04463 0.83416
0.04463 0.83417
0.04463 0.83418
0.04463 0.83419
0.04463 0.83420
0.04463 0.83421
0.04463 0.83422
0.04463 0.83423
0.04463 0.83424
0.04463 0.83425
0.04464 0.83426
0.04464 0.83427
0.04464 0.83428
0.04464 0.83429
0.04464 0.83430
0.04464 0.83431
0.04464 0.83432
0.04464 0.83433
0.04464 0.83434
0.04464 0.83435
0.04464 0.83436
0.04464 0.83437
0.04464 0.83438
0.04464 0.83439
0.04465 0.83440
0.04465 0.83441
0.04465 0.83442
0.04465 0.83443
0.04465 0.83444
0.04465 0.83445
0.04465 0.83446
0.04465 0.83447
0.04465 0.83448
0.04465 0.83449
0.04465 0.83450
0.04466 0.83451
0.04466 0.83452
0.04466 0.83453
0.04466 0.83454
0.04466 0.83455
0.04466 0.83456
0.04466 0.83457
0.04466 0.83458
0.04466 0.83459
0.04466 0.83460
0.04466 0.83461
0.04466 0.83462
0.04467 0.83463
0.04467 0.83464
0.04467 0.83465
0.04467 0.83466
0.04467 0.83467
0.04467 0.83468
0.04467 0.83469
0.04467 0.83470
0.04467 0.83471
0.04467 0.83472
0.04467 0.83473
0.04467 0.83474
0.04467 0.83475
0.04468 0.83476
0.04468 0.83477
0.04468 0.83478
0.04468 0.83479
0.04468 0.83480
0.04468 0.83481
0.04468 0.83482
0.04468 0.83483
0.04468 0.83484
0.04468 0.83485
0.04468 0.83486
0.04468 0.83487
0.04469 0.83488
0.04469 0.83489
0.04469 0.83490
0.04469 0.83491
0.04469 0.83492
0.04469 0.83493
0.04469 0.83494
0.04469 0.83495
0.04469 0.83496
0.04469 0.83497
0.04469 0.83498
0.04469 0.83499
0.04469 0.83500
0.04469 0.83501
0.04469 0.83502
0.04470 0.83503
0.04470 0.83504
0.04470 0.83505
0.04470 0.83506
0.04470 0.83507
0.04470 0.83508
0.04470 0.83509
0.04470 0.83510
0.04470 0.83511
0.04470 0.83512
0.04470 0.83513
0.04470 0.83514
0.04470 0.83515
0.04470 0.83516
0.04470 0.83517
0.04470 0.83518
0.04471 0.83519
0.04471 0.83520
0.04471 0.83521
0.04471 0.83522
0.04471 0.83523
0.04471 0.83524
0.04471 0.83525
0.04471 0.83526
0.04471 0.83527
0.04471 0.83528
0.04471 0.83529
0.04471 0.83530
0.04471 0.83531
0.04471 0.83532
0.04471 0.83533
0.04471 0.83534
0.04471 0.83535
0.04471 0.83536
0.04471 0.83537
0.04471 0.83538
0.04472 0.83539
0.04472 0.83540
0.04472 0.83541
0.04472 0.83542
0.04472 0.83543
0.04472 0.83544
0.04472 0.83545
0.04472 0.83546
0.04472 0.83547
0.04472 0.83548
0.04472 0.83549
0.04472 0.83550
0.04472 0.83551
0.04472 0.83552
0.04473 0.83553
0.04473 0.83554
0.04473 0.83555
0.04473 0.83556
0.04473 0.83557
0.04473 0.83558
0.04473 0.83559
0.04473 0.83560
0.04473 0.83561
0.04473 0.83562
0.04473 0.83563
0.04473 0.83564
0.04473 0.83565
0.04473 0.83566
0.04473 0.83567
0.04473 0.83568
0.04473 0.83569
0.04473 0.83570
0.04473 0.83571
0.04473 0.83572
0.04473 0.83573
0.04473 0.83574
0.04474 0.83575
0.04474 0.83576
0.04474 0.83577
0.04474 0.83578
0.04474 0.83579
0.04474 0.83580
0.04475 0.83581
0.04475 0.83582
0.04475 0.83583
0.04475 0.83584
0.04475 0.83585
0.04475 0.83586
0.04475 0.83587
0.04475 0.83588
0.04475 0.83589
0.04475 0.83590
0.04475 0.83591
0.04475 0.83592
0.04475 0.83593
0.04475 0.83594
0.04476 0.83595
0.04476 0.83596
0.04476 0.83597
0.04476 0.83598
0.04476 0.83599
0.04476 0.83600
0.04476 0.83601
0.04476 0.83602
0.04476 0.83603
0.04476 0.83604
0.04476 0.83605
0.04477 0.83606
0.04477 0.83607
0.04477 0.83608
0.04477 0.83609
0.04477 0.83610
0.04477 0.83611
0.04477 0.83612
0.04478 0.83613
0.04478 0.83614
0.04478 0.83615
0.04478 0.83616
0.04478 0.83617
0.04478 0.83618
0.04478 0.83619
0.04478 0.83620
0.04478 0.83621
0.04478 0.83622
0.04478 0.83623
0.04478 0.83624
0.04478 0.83625
0.04478 0.83626
0.04478 0.83627
0.04478 0.83628
0.04478 0.83629
0.04478 0.83630
0.04479 0.83631
0.04479 0.83632
0.04479 0.83633
0.04479 0.83634
0.04479 0.83635
0.04479 0.83636
0.04479 0.83637
0.04479 0.83638
0.04479 0.83639
0.04479 0.83640
0.04480 0.83641
0.04480 0.83642
0.04480 0.83643
0.04480 0.83644
0.04480 0.83645
0.04480 0.83646
0.04480 0.83647
0.04480 0.83648
0.04480 0.83649
0.04480 0.83650
0.04480 0.83651
0.04480 0.83652
0.04480 0.83653
0.04480 0.83654
0.04480 0.83655
0.04480 0.83656
0.04480 0.83657
0.04480 0.83658
0.04480 0.83659
0.04480 0.83660
0.04481 0.83661
0.04481 0.83662
0.04481 0.83663
0.04481 0.83664
0.04481 0.83665
0.04481 0.83666
0.04481 0.83667
0.04481 0.83668
0.04481 0.83669
0.04482 0.83670
0.04482 0.83671
0.04482 0.83672
0.04482 0.83673
0.04482 0.83674
0.04482 0.83675
0.04482 0.83676
0.04482 0.83677
0.04482 0.83678
0.04482 0.83679
0.04482 0.83680
0.04482 0.83681
0.04482 0.83682
0.04482 0.83683
0.04482 0.83684
0.04482 0.83685
0.04483 0.83686
0.04483 0.83687
0.04483 0.83688
0.04483 0.83689
0.04483 0.83690
0.04483 0.83691
0.04483 0.83692
0.04483 0.83693
0.04483 0.83694
0.04483 0.83695
0.04483 0.83696
0.04483 0.83697
0.04483 0.83698
0.04484 0.83699
0.04484 0.83700
0.04484 0.83701
0.04484 0.83702
0.04484 0.83703
0.04484 0.83704
0.04484 0.83705
0.04484 0.83706
0.04484 0.83707
0.04484 0.83708
0.04484 0.83709
0.04484 0.83710
0.04484 0.83711
0.04484 0.83712
0.04484 0.83713
0.04484 0.83714
0.04484 0.83715
0.04485 0.83716
0.04485 0.83717
0.04485 0.83718
0.04485 0.83719
0.04485 0.83720
0.04485 0.83721
0.04485 0.83722
0.04485 0.83723
0.04485 0.83724
0.04485 0.83725
0.04485 0.83726
0.04486 0.83727
0.04486 0.83728
0.04486 0.83729
0.04486 0.83730
0.04486 0.83731
0.04486 0.83732
0.04486 0.83733
0.04486 0.83734
0.04486 0.83735
0.04486 0.83736
0.04486 0.83737
0.04486 0.83738
0.04486 0.83739
0.04486 0.83740
0.04487 0.83741
0.04487 0.83742
0.04487 0.83743
0.04487 0.83744
0.04487 0.83745
0.04487 0.83746
0.04487 0.83747
0.04487 0.83748
0.04487 0.83749
0.04487 0.83750
0.04487 0.83751
0.04487 0.83752
0.04487 0.83753
0.04487 0.83754
0.04487 0.83755
0.04487 0.83756
0.04488 0.83757
0.04488 0.83758
0.04488 0.83759
0.04488 0.83760
0.04488 0.83761
0.04488 0.83762
0.04488 0.83763
0.04488 0.83764
0.04489 0.83765
0.04489 0.83766
0.04489 0.83767
0.04489 0.83768
0.04489 0.83769
0.04489 0.83770
0.04489 0.83771
0.04489 0.83772
0.04489 0.83773
0.04489 0.83774
0.04489 0.83775
0.04489 0.83776
0.04489 0.83777
0.04489 0.83778
0.04489 0.83779
0.04489 0.83780
0.04489 0.83781
0.04490 0.83782
0.04490 0.83783
0.04490 0.83784
0.04490 0.83785
0.04490 0.83786
0.04490 0.83787
0.04490 0.83788
0.04490 0.83789
0.04490 0.83790
0.04490 0.83791
0.04490 0.83792
0.04490 0.83793
0.04490 0.83794
0.04490 0.83795
0.04491 0.83796
0.04491 0.83797
0.04491 0.83798
0.04491 0.83799
0.04491 0.83800
0.04491 0.83801
0.04491 0.83802
0.04491 0.83803
0.04491 0.83804
0.04491 0.83805
0.04491 0.83806
0.04491 0.83807
0.04491 0.83808
0.04492 0.83809
0.04492 0.83810
0.04492 0.83811
0.04492 0.83812
0.04492 0.83813
0.04492 0.83814
0.04492 0.83815
0.04492 0.83816
0.04493 0.83817
0.04493 0.83818
0.04493 0.83819
0.04493 0.83820
0.04493 0.83821
0.04493 0.83822
0.04493 0.83823
0.04493 0.83824
0.04493 0.83825
0.04494 0.83826
0.04494 0.83827
0.04494 0.83828
0.04494 0.83829
0.04494 0.83830
0.04494 0.83831
0.04494 0.83832
0.04494 0.83833
0.04494 0.83834
0.04494 0.83835
0.04494 0.83836
0.04494 0.83837
0.04494 0.83838
0.04494 0.83839
0.04495 0.83840
0.04495 0.83841
0.04495 0.83842
0.04495 0.83843
0.04495 0.83844
0.04495 0.83845
0.04495 0.83846
0.04495 0.83847
0.04495 0.83848
0.04495 0.83849
0.04495 0.83850
0.04495 0.83851
0.04495 0.83852
0.04495 0.83853
0.04495 0.83854
0.04495 0.83855
0.04496 0.83856
0.04496 0.83857
0.04496 0.83858
0.04496 0.83859
0.04496 0.83860
0.04496 0.83861
0.04496 0.83862
0.04496 0.83863
0.04496 0.83864
0.04496 0.83865
0.04496 0.83866
0.04496 0.83867
0.04497 0.83868
0.04497 0.83869
0.04497 0.83870
0.04497 0.83871
0.04497 0.83872
0.04497 0.83873
0.04497 0.83874
0.04497 0.83875
0.04497 0.83876
0.04497 0.83877
0.04497 0.83878
0.04498 0.83879
0.04498 0.83880
0.04498 0.83881
0.04498 0.83882
0.04498 0.83883
0.04498 0.83884
0.04498 0.83885
0.04498 0.83886
0.04498 0.83887
0.04498 0.83888
0.04498 0.83889
0.04498 0.83890
0.04498 0.83891
0.04498 0.83892
0.04499 0.83893
0.04499 0.83894
0.04499 0.83895
0.04499 0.83896
0.04499 0.83897
0.04499 0.83898
0.04499 0.83899
0.04499 0.83900
0.04499 0.83901
0.04499 0.83902
0.04499 0.83903
0.04499 0.83904
0.04500 0.83905
0.04500 0.83906
0.04500 0.83907
0.04500 0.83908
0.04500 0.83909
0.04500 0.83910
0.04500 0.83911
0.04500 0.83912
0.04501 0.83913
0.04501 0.83914
0.04501 0.83915
0.04501 0.83916
0.04501 0.83917
0.04501 0.83918
0.04501 0.83919
0.04501 0.83920
0.04501 0.83921
0.04501 0.83922
0.04502 0.83923
0.04502 0.83924
0.04502 0.83925
0.04502 0.83926
0.04502 0.83927
0.04502 0.83928
0.04502 0.83929
0.04502 0.83930
0.04502 0.83931
0.04502 0.83932
0.04502 0.83933
0.04502 0.83934
0.04502 0.83935
0.04502 0.83936
0.04502 0.83937
0.04503 0.83938
0.04503 0.83939
0.04503 0.83940
0.04503 0.83941
0.04503 0.83942
0.04503 0.83943
0.04503 0.83944
0.04503 0.83945
0.04503 0.83946
0.04503 0.83947
0.04503 0.83948
0.04503 0.83949
0.04504 0.83950
0.04504 0.83951
0.04504 0.83952
0.04504 0.83953
0.04504 0.83954
0.04504 0.83955
0.04504 0.83956
0.04504 0.83957
0.04504 0.83958
0.04504 0.83959
0.04504 0.83960
0.04504 0.83961
0.04504 0.83962
0.04504 0.83963
0.04504 0.83964
0.04504 0.83965
0.04505 0.83966
0.04505 0.83967
0.04505 0.83968
0.04505 0.83969
0.04505 0.83970
0.04505 0.83971
0.04505 0.83972
0.04505 0.83973
0.04505 0.83974
0.04506 0.83975
0.04506 0.83976
0.04506 0.83977
0.04506 0.83978
0.04506 0.83979
0.04506 0.83980
0.04506 0.83981
0.04506 0.83982
0.04506 0.83983
0.04506 0.83984
0.04506 0.83985
0.04506 0.83986
0.04506 0.83987
0.04507 0.83988
0.04507 0.83989
0.04507 0.83990
0.04507 0.83991
0.04507 0.83992
0.04507 0.83993
0.04507 0.83994
0.04507 0.83995
0.04507 0.83996
0.04507 0.83997
0.04507 0.83998
0.04507 0.83999
0.04507 0.84000
0.04508 0.84001
0.04508 0.84002
0.04508 0.84003
0.04508 0.84004
0.04508 0.84005
0.04508 0.84006
0.04508 0.84007
0.04508 0.84008
0.04508 0.84009
0.04508 0.84010
0.04509 0.84011
0.04509 0.84012
0.04509 0.84013
0.04509 0.84014
0.04509 0.84015
0.04509 0.84016
0.04509 0.84017
0.04509 0.84018
0.04509 0.84019
0.04509 0.84020
0.04509 0.84021
0.04509 0.84022
0.04509 0.84023
0.04509 0.84024
0.04509 0.84025
0.04510 0.84026
0.04510 0.84027
0.04510 0.84028
0.04510 0.84029
0.04510 0.84030
0.04510 0.84031
0.04510 0.84032
0.04510 0.84033
0.04510 0.84034
0.04510 0.84035
0.04510 0.84036
0.04510 0.84037
0.04510 0.84038
0.04510 0.84039
0.04511 0.84040
0.04511 0.84041
0.04511 0.84042
0.04511 0.84043
0.04511 0.84044
0.04511 0.84045
0.04511 0.84046
0.04511 0.84047
0.04511 0.84048
0.04511 0.84049
0.04512 0.84050
0.04512 0.84051
0.04512 0.84052
0.04512 0.84053
0.04512 0.84054
0.04512 0.84055
0.04512 0.84056
0.04512 0.84057
0.04512 0.84058
0.04512 0.84059
0.04512 0.84060
0.04512 0.84061
0.04512 0.84062
0.04512 0.84063
0.04512 0.84064
0.04512 0.84065
0.04512 0.84066
0.04513 0.84067
0.04513 0.84068
0.04513 0.84069
0.04513 0.84070
0.04513 0.84071
0.04513 0.84072
0.04513 0.84073
0.04513 0.84074
0.04514 0.84075
0.04514 0.84076
0.04514 0.84077
0.04514 0.84078
0.04514 0.84079
0.04514 0.84080
0.04514 0.84081
0.04514 0.84082
0.04514 0.84083
0.04514 0.84084
0.04514 0.84085
0.04514 0.84086
0.04514 0.84087
0.04515 0.84088
0.04515 0.84089
0.04515 0.84090
0.04515 0.84091
0.04516 0.84092
0.04516 0.84093
0.04516 0.84094
0.04516 0.84095
0.04516 0.84096
0.04516 0.84097
0.04516 0.84098
0.04516 0.84099
0.04516 0.84100
0.04516 0.84101
0.04516 0.84102
0.04516 0.84103
0.04516 0.84104
0.04516 0.84105
0.04516 0.84106
0.04516 0.84107
0.04516 0.84108
0.04516 0.84109
0.04516 0.84110
0.04516 0.84111
0.04517 0.84112
0.04517 0.84113
0.04517 0.84114
0.04517 0.84115
0.04517 0.84116
0.04517 0.84117
0.04517 0.84118
0.04517 0.84119
0.04517 0.84120
0.04517 0.84121
0.04517 0.84122
0.04517 0.84123
0.04517 0.84124
0.04517 0.84125
0.04517 0.84126
0.04517 0.84127
0.04518 0.84128
0.04518 0.84129
0.04518 0.84130
0.04518 0.84131
0.04518 0.84132
0.04518 0.84133
0.04518 0.84134
0.04518 0.84135
0.04518 0.84136
0.04519 0.84137
0.04519 0.84138
0.04519 0.84139
0.04519 0.84140
0.04519 0.84141
0.04519 0.84142
0.04519 0.84143
0.04519 0.84144
0.04519 0.84145
0.04520 0.84146
0.04520 0.84147
0.04520 0.84148
0.04520 0.84149
0.04520 0.84150
0.04520 0.84151
0.04520 0.84152
0.04520 0.84153
0.04520 0.84154
0.04520 0.84155
0.04520 0.84156
0.04520 0.84157
0.04520 0.84158
0.04520 0.84159
0.04520 0.84160
0.04521 0.84161
0.04521 0.84162
0.04521 0.84163
0.04521 0.84164
0.04521 0.84165
0.04521 0.84166
0.04521 0.84167
0.04521 0.84168
0.04521 0.84169
0.04521 0.84170
0.04521 0.84171
0.04521 0.84172
0.04522 0.84173
0.04522 0.84174
0.04522 0.84175
0.04522 0.84176
0.04522 0.84177
0.04522 0.84178
0.04522 0.84179
0.04522 0.84180
0.04522 0.84181
0.04522 0.84182
0.04522 0.84183
0.04522 0.84184
0.04522 0.84185
0.04522 0.84186
0.04523 0.84187
0.04523 0.84188
0.04523 0.84189
0.04523 0.84190
0.04523 0.84191
0.04523 0.84192
0.04523 0.84193
0.04523 0.84194
0.04523 0.84195
0.04524 0.84196
0.04524 0.84197
0.04524 0.84198
0.04524 0.84199
0.04524 0.84200
0.04524 0.84201
0.04524 0.84202
0.04525 0.84203
0.04525 0.84204
0.04525 0.84205
0.04525 0.84206
0.04525 0.84207
0.04525 0.84208
0.04525 0.84209
0.04525 0.84210
0.04525 0.84211
0.04525 0.84212
0.04526 0.84213
0.04526 0.84214
0.04526 0.84215
0.04526 0.84216
0.04526 0.84217
0.04526 0.84218
0.04526 0.84219
0.04526 0.84220
0.04526 0.84221
0.04526 0.84222
0.04526 0.84223
0.04526 0.84224
0.04526 0.84225
0.04526 0.84226
0.04526 0.84227
0.04526 0.84228
0.04527 0.84229
0.04527 0.84230
0.04527 0.84231
0.04527 0.84232
0.04527 0.84233
0.04527 0.84234
0.04527 0.84235
0.04527 0.84236
0.04527 0.84237
0.04528 0.84238
0.04528 0.84239
0.04528 0.84240
0.04528 0.84241
0.04528 0.84242
0.04528 0.84243
0.04528 0.84244
0.04528 0.84245
0.04528 0.84246
0.04529 0.84247
0.04529 0.84248
0.04529 0.84249
0.04529 0.84250
0.04529 0.84251
0.04529 0.84252
0.04529 0.84253
0.04529 0.84254
0.04529 0.84255
0.04529 0.84256
0.04529 0.84257
0.04529 0.84258
0.04529 0.84259
0.04529 0.84260
0.04529 0.84261
0.04530 0.84262
0.04530 0.84263
0.04530 0.84264
0.04530 0.84265
0.04530 0.84266
0.04530 0.84267
0.04530 0.84268
0.04531 0.84269
0.04531 0.84270
0.04531 0.84271
0.04531 0.84272
0.04531 0.84273
0.04531 0.84274
0.04531 0.84275
0.04531 0.84276
0.04531 0.84277
0.04532 0.84278
0.04532 0.84279
0.04532 0.84280
0.04532 0.84281
0.04532 0.84282
0.04532 0.84283
0.04532 0.84284
0.04532 0.84285
0.04532 0.84286
0.04533 0.84287
0.04533 0.84288
0.04533 0.84289
0.04533 0.84290
0.04533 0.84291
0.04533 0.84292
0.04534 0.84293
0.04534 0.84294
0.04534 0.84295
0.04534 0.84296
0.04534 0.84297
0.04534 0.84298
0.04534 0.84299
0.04534 0.84300
0.04534 0.84301
0.04534 0.84302
0.04534 0.84303
0.04534 0.84304
0.04535 0.84305
0.04535 0.84306
0.04535 0.84307
0.04535 0.84308
0.04535 0.84309
0.04535 0.84310
0.04535 0.84311
0.04535 0.84312
0.04535 0.84313
0.04535 0.84314
0.04536 0.84315
0.04536 0.84316
0.04536 0.84317
0.04536 0.84318
0.04536 0.84319
0.04536 0.84320
0.04536 0.84321
0.04536 0.84322
0.04536 0.84323
0.04537 0.84324
0.04537 0.84325
0.04537 0.84326
0.04537 0.84327
0.04537 0.84328
0.04538 0.84329
0.04538 0.84330
0.04538 0.84331
0.04538 0.84332
0.04538 0.84333
0.04538 0.84334
0.04538 0.84335
0.04538 0.84336
0.04538 0.84337
0.04538 0.84338
0.04538 0.84339
0.04539 0.84340
0.04539 0.84341
0.04539 0.84342
0.04539 0.84343
0.04539 0.84344
0.04539 0.84345
0.04539 0.84346
0.04539 0.84347
0.04539 0.84348
0.04540 0.84349
0.04540 0.84350
0.04540 0.84351
0.04540 0.84352
0.04540 0.84353
0.04540 0.84354
0.04540 0.84355
0.04540 0.84356
0.04540 0.84357
0.04540 0.84358
0.04540 0.84359
0.04540 0.84360
0.04540 0.84361
0.04540 0.84362
0.04541 0.84363
0.04541 0.84364
0.04541 0.84365
0.04541 0.84366
0.04541 0.84367
0.04541 0.84368
0.04542 0.84369
0.04542 0.84370
0.04542 0.84371
0.04542 0.84372
0.04542 0.84373
0.04542 0.84374
0.04542 0.84375
0.04542 0.84376
0.04542 0.84377
0.04542 0.84378
0.04542 0.84379
0.04542 0.84380
0.04542 0.84381
0.04542 0.84382
0.04542 0.84383
0.04543 0.84384
0.04543 0.84385
0.04543 0.84386
0.04543 0.84387
0.04543 0.84388
0.04543 0.84389
0.04543 0.84390
0.04543 0.84391
0.04544 0.84392
0.04544 0.84393
0.04544 0.84394
0.04544 0.84395
0.04544 0.84396
0.04544 0.84397
0.04544 0.84398
0.04544 0.84399
0.04544 0.84400
0.04544 0.84401
0.04544 0.84402
0.04544 0.84403
0.04545 0.84404
0.04545 0.84405
0.04545 0.84406
0.04545 0.84407
0.04545 0.84408
0.04545 0.84409
0.04545 0.84410
0.04545 0.84411
0.04545 0.84412
0.04545 0.84413
0.04545 0.84414
0.04545 0.84415
0.04545 0.84416
0.04545 0.84417
0.04546 0.84418
0.04546 0.84419
0.04546 0.84420
0.04546 0.84421
0.04546 0.84422
0.04546 0.84423
0.04546 0.84424
0.04546 0.84425
0.04546 0.84426
0.04546 0.84427
0.04547 0.84428
0.04547 0.84429
0.04547 0.84430
0.04547 0.84431
0.04547 0.84432
0.04547 0.84433
0.04547 0.84434
0.04547 0.84435
0.04547 0.84436
0.04547 0.84437
0.04547 0.84438
0.04547 0.84439
0.04547 0.84440
0.04547 0.84441
0.04548 0.84442
0.04548 0.84443
0.04548 0.84444
0.04548 0.84445
0.04548 0.84446
0.04548 0.84447
0.04548 0.84448
0.04548 0.84449
0.04548 0.84450
0.04548 0.84451
0.04548 0.84452
0.04548 0.84453
0.04548 0.84454
0.04548 0.84455
0.04548 0.84456
0.04548 0.84457
0.04549 0.84458
0.04549 0.84459
0.04549 0.84460
0.04549 0.84461
0.04549 0.84462
0.04549 0.84463
0.04549 0.84464
0.04549 0.84465
0.04549 0.84466
0.04549 0.84467
0.04549 0.84468
0.04550 0.84469
0.04550 0.84470
0.04550 0.84471
0.04550 0.84472
0.04550 0.84473
0.04550 0.84474
0.04550 0.84475
0.04550 0.84476
0.04550 0.84477
0.04550 0.84478
0.04550 0.84479
0.04550 0.84480
0.04550 0.84481
0.04550 0.84482
0.04550 0.84483
0.04550 0.84484
0.04550 0.84485
0.04550 0.84486
0.04551 0.84487
0.04551 0.84488
0.04551 0.84489
0.04551 0.84490
0.04551 0.84491
0.04551 0.84492
0.04551 0.84493
0.04551 0.84494
0.04551 0.84495
0.04551 0.84496
0.04551 0.84497
0.04551 0.84498
0.04551 0.84499
0.04551 0.84500
0.04551 0.84501
0.04551 0.84502
0.04551 0.84503
0.04551 0.84504
0.04552 0.84505
0.04552 0.84506
0.04552 0.84507
0.04552 0.84508
0.04552 0.84509
0.04552 0.84510
0.04552 0.84511
0.04552 0.84512
0.04552 0.84513
0.04552 0.84514
0.04552 0.84515
0.04552 0.84516
0.04552 0.84517
0.04552 0.84518
0.04553 0.84519
0.04553 0.84520
0.04553 0.84521
0.04553 0.84522
0.04553 0.84523
0.04553 0.84524
0.04553 0.84525
0.04553 0.84526
0.04553 0.84527
0.04554 0.84528
0.04554 0.84529
0.04554 0.84530
0.04554 0.84531
0.04555 0.84532
0.04555 0.84533
0.04555 0.84534
0.04555 0.84535
0.04555 0.84536
0.04555 0.84537
0.04555 0.84538
0.04555 0.84539
0.04555 0.84540
0.04555 0.84541
0.04555 0.84542
0.04556 0.84543
0.04556 0.84544
0.04556 0.84545
0.04556 0.84546
0.04556 0.84547
0.04556 0.84548
0.04556 0.84549
0.04556 0.84550
0.04556 0.84551
0.04556 0.84552
0.04556 0.84553
0.04556 0.84554
0.04556 0.84555
0.04557 0.84556
0.04557 0.84557
0.04557 0.84558
0.04557 0.84559
0.04557 0.84560
0.04557 0.84561
0.04557 0.84562
0.04557 0.84563
0.04557 0.84564
0.04557 0.84565
0.04557 0.84566
0.04557 0.84567
0.04557 0.84568
0.04557 0.84569
0.04557 0.84570
0.04557 0.84571
0.04557 0.84572
0.04558 0.84573
0.04558 0.84574
0.04558 0.84575
0.04558 0.84576
0.04558 0.84577
0.04558 0.84578
0.04558 0.84579
0.04558 0.84580
0.04558 0.84581
0.04558 0.84582
0.04558 0.84583
0.04559 0.84584
0.04559 0.84585
0.04559 0.84586
0.04559 0.84587
0.04559 0.84588
0.04559 0.84589
0.04559 0.84590
0.04559 0.84591
0.04559 0.84592
0.04559 0.84593
0.04560 0.84594
0.04560 0.84595
0.04560 0.84596
0.04560 0.84597
0.04560 0.84598
0.04560 0.84599
0.04560 0.84600
0.04560 0.84601
0.04560 0.84602
0.04561 0.84603
0.04561 0.84604
0.04561 0.84605
0.04561 0.84606
0.04561 0.84607
0.04561 0.84608
0.04561 0.84609
0.04561 0.84610
0.04561 0.84611
0.04561 0.84612
0.04562 0.84613
0.04562 0.84614
0.04562 0.84615
0.04562 0.84616
0.04562 0.84617
0.04562 0.84618
0.04562 0.84619
0.04563 0.84620
0.04563 0.84621
0.04563 0.84622
0.04563 0.84623
0.04563 0.84624
0.04563 0.84625
0.04563 0.84626
0.04563 0.84627
0.04564 0.84628
0.04564 0.84629
0.04564 0.84630
0.04564 0.84631
0.04564 0.84632
0.04564 0.84633
0.04564 0.84634
0.04564 0.84635
0.04564 0.84636
0.04564 0.84637
0.04564 0.84638
0.04565 0.84639
0.04565 0.84640
0.04565 0.84641
0.04565 0.84642
0.04565 0.84643
0.04565 0.84644
0.04565 0.84645
0.04565 0.84646
0.04565 0.84647
0.04565 0.84648
0.04565 0.84649
0.04565 0.84650
0.04566 0.84651
0.04566 0.84652
0.04566 0.84653
0.04566 0.84654
0.04566 0.84655
0.04566 0.84656
0.04566 0.84657
0.04566 0.84658
0.04566 0.84659
0.04566 0.84660
0.04566 0.84661
0.04566 0.84662
0.04566 0.84663
0.04566 0.84664
0.04566 0.84665
0.04566 0.84666
0.04566 0.84667
0.04566 0.84668
0.04567 0.84669
0.04567 0.84670
0.04567 0.84671
0.04567 0.84672
0.04567 0.84673
0.04567 0.84674
0.04567 0.84675
0.04567 0.84676
0.04567 0.84677
0.04567 0.84678
0.04567 0.84679
0.04568 0.84680
0.04568 0.84681
0.04568 0.84682
0.04568 0.84683
0.04568 0.84684
0.04568 0.84685
0.04568 0.84686
0.04569 0.84687
0.04569 0.84688
0.04569 0.84689
0.04569 0.84690
0.04569 0.84691
0.04569 0.84692
0.04569 0.84693
0.04569 0.84694
0.04569 0.84695
0.04570 0.84696
0.04570 0.84697
0.04570 0.84698
0.04570 0.84699
0.04570 0.84700
0.04570 0.84701
0.04570 0.84702
0.04570 0.84703
0.04570 0.84704
0.04570 0.84705
0.04571 0.84706
0.04571 0.84707
0.04571 0.84708
0.04571 0.84709
0.04571 0.84710
0.04571 0.84711
0.04571 0.84712
0.04571 0.84713
0.04571 0.84714
0.04571 0.84715
0.04571 0.84716
0.04571 0.84717
0.04572 0.84718
0.04572 0.84719
0.04572 0.84720
0.04572 0.84721
0.04572 0.84722
0.04572 0.84723
0.04572 0.84724
0.04572 0.84725
0.04572 0.84726
0.04572 0.84727
0.04572 0.84728
0.04572 0.84729
0.04572 0.84730
0.04572 0.84731
0.04572 0.84732
0.04572 0.84733
0.04573 0.84734
0.04573 0.84735
0.04573 0.84736
0.04573 0.84737
0.04573 0.84738
0.04573 0.84739
0.04573 0.84740
0.04573 0.84741
0.04573 0.84742
0.04573 0.84743
0.04573 0.84744
0.04573 0.84745
0.04573 0.84746
0.04573 0.84747
0.04573 0.84748
0.04573 0.84749
0.04573 0.84750
0.04573 0.84751
0.04574 0.84752
0.04574 0.84753
0.04574 0.84754
0.04574 0.84755
0.04574 0.84756
0.04574 0.84757
0.04574 0.84758
0.04574 0.84759
0.04574 0.84760
0.04574 0.84761
0.04574 0.84762
0.04574 0.84763
0.04574 0.84764
0.04574 0.84765
0.04574 0.84766
0.04574 0.84767
0.04574 0.84768
0.04575 0.84769
0.04575 0.84770
0.04575 0.84771
0.04575 0.84772
0.04575 0.84773
0.04575 0.84774
0.04575 0.84775
0.04576 0.84776
0.04576 0.84777
0.04576 0.84778
0.04576 0.84779
0.04576 0.84780
0.04576 0.84781
0.04576 0.84782
0.04576 0.84783
0.04576 0.84784
0.04576 0.84785
0.04576 0.84786
0.04577 0.84787
0.04577 0.84788
0.04577 0.84789
0.04577 0.84790
0.04577 0.84791
0.04577 0.84792
0.04577 0.84793
0.04577 0.84794
0.04577 0.84795
0.04577 0.84796
0.04577 0.84797
0.04577 0.84798
0.04577 0.84799
0.04577 0.84800
0.04577 0.84801
0.04577 0.84802
0.04577 0.84803
0.04578 0.84804
0.04578 0.84805
0.04578 0.84806
0.04578 0.84807
0.04578 0.84808
0.04578 0.84809
0.04579 0.84810
0.04579 0.84811
0.04579 0.84812
0.04579 0.84813
0.04579 0.84814
0.04579 0.84815
0.04579 0.84816
0.04579 0.84817
0.04579 0.84818
0.04579 0.84819
0.04579 0.84820
0.04579 0.84821
0.04579 0.84822
0.04579 0.84823
0.04580 0.84824
0.04580 0.84825
0.04580 0.84826
0.04581 0.84827
0.04581 0.84828
0.04581 0.84829
0.04581 0.84830
0.04581 0.84831
0.04581 0.84832
0.04581 0.84833
0.04581 0.84834
0.04581 0.84835
0.04581 0.84836
0.04581 0.84837
0.04581 0.84838
0.04581 0.84839
0.04582 0.84840
0.04582 0.84841
0.04582 0.84842
0.04582 0.84843
0.04582 0.84844
0.04582 0.84845
0.04582 0.84846
0.04582 0.84847
0.04582 0.84848
0.04583 0.84849
0.04583 0.84850
0.04583 0.84851
0.04583 0.84852
0.04583 0.84853
0.04583 0.84854
0.04583 0.84855
0.04583 0.84856
0.04583 0.84857
0.04583 0.84858
0.04583 0.84859
0.04583 0.84860
0.04583 0.84861
0.04583 0.84862
0.04584 0.84863
0.04584 0.84864
0.04584 0.84865
0.04584 0.84866
0.04584 0.84867
0.04584 0.84868
0.04584 0.84869
0.04584 0.84870
0.04584 0.84871
0.04584 0.84872
0.04584 0.84873
0.04585 0.84874
0.04585 0.84875
0.04585 0.84876
0.04585 0.84877
0.04585 0.84878
0.04585 0.84879
0.04585 0.84880
0.04585 0.84881
0.04585 0.84882
0.04585 0.84883
0.04585 0.84884
0.04585 0.84885
0.04586 0.84886
0.04586 0.84887
0.04586 0.84888
0.04586 0.84889
0.04586 0.84890
0.04586 0.84891
0.04586 0.84892
0.04586 0.84893
0.04586 0.84894
0.04586 0.84895
0.04586 0.84896
0.04586 0.84897
0.04586 0.84898
0.04587 0.84899
0.04587 0.84900
0.04587 0.84901
0.04587 0.84902
0.04587 0.84903
0.04587 0.84904
0.04587 0.84905
0.04587 0.84906
0.04587 0.84907
0.04587 0.84908
0.04587 0.84909
0.04587 0.84910
0.04587 0.84911
0.04587 0.84912
0.04587 0.84913
0.04587 0.84914
0.04587 0.84915
0.04587 0.84916
0.04588 0.84917
0.04588 0.84918
0.04588 0.84919
0.04588 0.84920
0.04588 0.84921
0.04588 0.84922
0.04588 0.84923
0.04588 0.84924
0.04588 0.84925
0.04588 0.84926
0.04588 0.84927
0.04589 0.84928
0.04589 0.84929
0.04589 0.84930
0.04589 0.84931
0.04589 0.84932
0.04589 0.84933
0.04589 0.84934
0.04589 0.84935
0.04589 0.84936
0.04589 0.84937
0.04589 0.84938
0.04589 0.84939
0.04589 0.84940
0.04590 0.84941
0.04590 0.84942
0.04590 0.84943
0.04590 0.84944
0.04590 0.84945
0.04590 0.84946
0.04590 0.84947
0.04590 0.84948
0.04591 0.84949
0.04591 0.84950
0.04591 0.84951
0.04591 0.84952
0.04591 0.84953
0.04591 0.84954
0.04591 0.84955
0.04591 0.84956
0.04591 0.84957
0.04591 0.84958
0.04592 0.84959
0.04592 0.84960
0.04592 0.84961
0.04592 0.84962
0.04592 0.84963
0.04592 0.84964
0.04592 0.84965
0.04592 0.84966
0.04592 0.84967
0.04592 0.84968
0.04592 0.84969
0.04592 0.84970
0.04593 0.84971
0.04593 0.84972
0.04593 0.84973
0.04593 0.84974
0.04593 0.84975
0.04593 0.84976
0.04593 0.84977
0.04593 0.84978
0.04593 0.84979
0.04593 0.84980
0.04593 0.84981
0.04594 0.84982
0.04594 0.84983
0.04594 0.84984
0.04594 0.84985
0.04594 0.84986
0.04594 0.84987
0.04594 0.84988
0.04595 0.84989
0.04595 0.84990
0.04595 0.84991
0.04595 0.84992
0.04595 0.84993
0.04595 0.84994
0.04595 0.84995
0.04595 0.84996
0.04595 0.84997
0.04595 0.84998
0.04596 0.84999
0.04596 0.85000
0.04596 0.85001
0.04596 0.85002
0.04596 0.85003
0.04596 0.85004
0.04596 0.85005
0.04596 0.85006
0.04596 0.85007
0.04596 0.85008
0.04596 0.85009
0.04596 0.85010
0.04596 0.85011
0.04596 0.85012
0.04596 0.85013
0.04596 0.85014
0.04596 0.85015
0.04597 0.85016
0.04597 0.85017
0.04597 0.85018
0.04597 0.85019
0.04597 0.85020
0.04597 0.85021
0.04597 0.85022
0.04597 0.85023
0.04597 0.85024
0.04597 0.85025
0.04597 0.85026
0.04597 0.85027
0.04597 0.85028
0.04598 0.85029
0.04598 0.85030
0.04598 0.85031
0.04598 0.85032
0.04598 0.85033
0.04598 0.85034
0.04598 0.85035
0.04599 0.85036
0.04599 0.85037
0.04599 0.85038
0.04599 0.85039
0.04599 0.85040
0.04599 0.85041
0.04599 0.85042
0.04599 0.85043
0.04600 0.85044
0.04600 0.85045
0.04600 0.85046
0.04600 0.85047
0.04600 0.85048
0.04600 0.85049
0.04600 0.85050
0.04601 0.85051
0.04601 0.85052
0.04601 0.85053
0.04601 0.85054
0.04601 0.85055
0.04601 0.85056
0.04601 0.85057
0.04601 0.85058
0.04602 0.85059
0.04602 0.85060
0.04602 0.85061
0.04602 0.85062
0.04602 0.85063
0.04602 0.85064
0.04602 0.85065
0.04602 0.85066
0.04602 0.85067
0.04602 0.85068
0.04602 0.85069
0.04602 0.85070
0.04602 0.85071
0.04602 0.85072
0.04602 0.85073
0.04603 0.85074
0.04603 0.85075
0.04603 0.85076
0.04603 0.85077
0.04603 0.85078
0.04603 0.85079
0.04604 0.85080
0.04604 0.85081
0.04604 0.85082
0.04604 0.85083
0.04604 0.85084
0.04604 0.85085
0.04604 0.85086
0.04604 0.85087
0.04604 0.85088
0.04604 0.85089
0.04605 0.85090
0.04605 0.85091
0.04605 0.85092
0.04605 0.85093
0.04605 0.85094
0.04605 0.85095
0.04605 0.85096
0.04605 0.85097
0.04605 0.85098
0.04606 0.85099
0.04606 0.85100
0.04606 0.85101
0.04606 0.85102
0.04606 0.85103
0.04606 0.85104
0.04606 0.85105
0.04606 0.85106
0.04606 0.85107
0.04606 0.85108
0.04606 0.85109
0.04607 0.85110
0.04607 0.85111
0.04607 0.85112
0.04607 0.85113
0.04607 0.85114
0.04607 0.85115
0.04607 0.85116
0.04607 0.85117
0.04607 0.85118
0.04607 0.85119
0.04607 0.85120
0.04607 0.85121
0.04607 0.85122
0.04607 0.85123
0.04608 0.85124
0.04608 0.85125
0.04608 0.85126
0.04608 0.85127
0.04608 0.85128
0.04608 0.85129
0.04608 0.85130
0.04608 0.85131
0.04608 0.85132
0.04608 0.85133
0.04608 0.85134
0.04608 0.85135
0.04608 0.85136
0.04609 0.85137
0.04609 0.85138
0.04609 0.85139
0.04609 0.85140
0.04609 0.85141
0.04609 0.85142
0.04609 0.85143
0.04609 0.85144
0.04609 0.85145
0.04609 0.85146
0.04609 0.85147
0.04609 0.85148
0.04609 0.85149
0.04609 0.85150
0.04609 0.85151
0.04609 0.85152
0.04609 0.85153
0.04610 0.85154
0.04610 0.85155
0.04610 0.85156
0.04610 0.85157
0.04610 0.85158
0.04610 0.85159
0.04610 0.85160
0.04610 0.85161
0.04610 0.85162
0.04610 0.85163
0.04610 0.85164
0.04610 0.85165
0.04610 0.85166
0.04610 0.85167
0.04610 0.85168
0.04610 0.85169
0.04610 0.85170
0.04610 0.85171
0.04610 0.85172
0.04611 0.85173
0.04611 0.85174
0.04611 0.85175
0.04611 0.85176
0.04611 0.85177
0.04611 0.85178
0.04611 0.85179
0.04611 0.85180
0.04611 0.85181
0.04612 0.85182
0.04612 0.85183
0.04612 0.85184
0.04612 0.85185
0.04612 0.85186
0.04612 0.85187
0.04612 0.85188
0.04612 0.85189
0.04613 0.85190
0.04613 0.85191
0.04613 0.85192
0.04613 0.85193
0.04613 0.85194
0.04613 0.85195
0.04613 0.85196
0.04613 0.85197
0.04613 0.85198
0.04613 0.85199
0.04614 0.85200
0.04614 0.85201
0.04614 0.85202
0.04614 0.85203
0.04614 0.85204
0.04614 0.85205
0.04614 0.85206
0.04614 0.85207
0.04614 0.85208
0.04614 0.85209
0.04614 0.85210
0.04614 0.85211
0.04615 0.85212
0.04615 0.85213
0.04615 0.85214
0.04615 0.85215
0.04615 0.85216
0.04615 0.85217
0.04615 0.85218
0.04616 0.85219
0.04616 0.85220
0.04616 0.85221
0.04616 0.85222
0.04616 0.85223
0.04616 0.85224
0.04616 0.85225
0.04616 0.85226
0.04616 0.85227
0.04616 0.85228
0.04616 0.85229
0.04616 0.85230
0.04616 0.85231
0.04616 0.85232
0.04616 0.85233
0.04616 0.85234
0.04616 0.85235
0.04616 0.85236
0.04617 0.85237
0.04617 0.85238
0.04617 0.85239
0.04617 0.85240
0.04617 0.85241
0.04617 0.85242
0.04617 0.85243
0.04617 0.85244
0.04617 0.85245
0.04617 0.85246
0.04617 0.85247
0.04618 0.85248
0.04618 0.85249
0.04618 0.85250
0.04618 0.85251
0.04618 0.85252
0.04618 0.85253
0.04618 0.85254
0.04618 0.85255
0.04618 0.85256
0.04618 0.85257
0.04618 0.85258
0.04618 0.85259
0.04618 0.85260
0.04618 0.85261
0.04619 0.85262
0.04619 0.85263
0.04619 0.85264
0.04619 0.85265
0.04619 0.85266
0.04619 0.85267
0.04619 0.85268
0.04619 0.85269
0.04619 0.85270
0.04619 0.85271
0.04620 0.85272
0.04620 0.85273
0.04620 0.85274
0.04620 0.85275
0.04620 0.85276
0.04620 0.85277
0.04620 0.85278
0.04620 0.85279
0.04620 0.85280
0.04620 0.85281
0.04620 0.85282
0.04620 0.85283
0.04621 0.85284
0.04621 0.85285
0.04621 0.85286
0.04621 0.85287
0.04621 0.85288
0.04621 0.85289
0.04621 0.85290
0.04621 0.85291
0.04621 0.85292
0.04621 0.85293
0.04621 0.85294
0.04621 0.85295
0.04622 0.85296
0.04622 0.85297
0.04622 0.85298
0.04622 0.85299
0.04622 0.85300
0.04623 0.85301
0.04623 0.85302
0.04623 0.85303
0.04623 0.85304
0.04623 0.85305
0.04623 0.85306
0.04623 0.85307
0.04623 0.85308
0.04623 0.85309
0.04623 0.85310
0.04623 0.85311
0.04623 0.85312
0.04623 0.85313
0.04623 0.85314
0.04623 0.85315
0.04624 0.85316
0.04624 0.85317
0.04624 0.85318
0.04624 0.85319
0.04624 0.85320
0.04624 0.85321
0.04624 0.85322
0.04624 0.85323
0.04624 0.85324
0.04624 0.85325
0.04624 0.85326
0.04624 0.85327
0.04624 0.85328
0.04624 0.85329
0.04625 0.85330
0.04625 0.85331
0.04625 0.85332
0.04625 0.85333
0.04625 0.85334
0.04625 0.85335
0.04625 0.85336
0.04625 0.85337
0.04626 0.85338
0.04626 0.85339
0.04626 0.85340
0.04626 0.85341
0.04626 0.85342
0.04626 0.85343
0.04626 0.85344
0.04626 0.85345
0.04626 0.85346
0.04626 0.85347
0.04626 0.85348
0.04627 0.85349
0.04627 0.85350
0.04627 0.85351
0.04627 0.85352
0.04627 0.85353
0.04627 0.85354
0.04627 0.85355
0.04627 0.85356
0.04627 0.85357
0.04627 0.85358
0.04627 0.85359
0.04628 0.85360
0.04628 0.85361
0.04628 0.85362
0.04628 0.85363
0.04628 0.85364
0.04628 0.85365
0.04628 0.85366
0.04628 0.85367
0.04628 0.85368
0.04628 0.85369
0.04628 0.85370
0.04628 0.85371
0.04628 0.85372
0.04628 0.85373
0.04628 0.85374
0.04628 0.85375
0.04629 0.85376
0.04629 0.85377
0.04629 0.85378
0.04629 0.85379
0.04629 0.85380
0.04629 0.85381
0.04629 0.85382
0.04629 0.85383
0.04629 0.85384
0.04629 0.85385
0.04629 0.85386
0.04629 0.85387
0.04629 0.85388
0.04629 0.85389
0.04630 0.85390
0.04630 0.85391
0.04630 0.85392
0.04630 0.85393
0.04630 0.85394
0.04630 0.85395
0.04630 0.85396
0.04630 0.85397
0.04631 0.85398
0.04631 0.85399
0.04631 0.85400
0.04631 0.85401
0.04631 0.85402
0.04631 0.85403
0.04631 0.85404
0.04631 0.85405
0.04631 0.85406
0.04631 0.85407
0.04631 0.85408
0.04632 0.85409
0.04632 0.85410
0.04632 0.85411
0.04632 0.85412
0.04632 0.85413
0.04632 0.85414
0.04632 0.85415
0.04632 0.85416
0.04632 0.85417
0.04633 0.85418
0.04633 0.85419
0.04633 0.85420
0.04633 0.85421
0.04633 0.85422
0.04633 0.85423
0.04633 0.85424
0.04633 0.85425
0.04633 0.85426
0.04633 0.85427
0.04633 0.85428
0.04633 0.85429
0.04634 0.85430
0.04634 0.85431
0.04634 0.85432
0.04634 0.85433
0.04634 0.85434
0.04634 0.85435
0.04634 0.85436
0.04635 0.85437
0.04635 0.85438
0.04635 0.85439
0.04635 0.85440
0.04635 0.85441
0.04635 0.85442
0.04635 0.85443
0.04635 0.85444
0.04635 0.85445
0.04635 0.85446
0.04636 0.85447
0.04636 0.85448
0.04636 0.85449
0.04636 0.85450
0.04636 0.85451
0.04636 0.85452
0.04636 0.85453
0.04636 0.85454
0.04636 0.85455
0.04636 0.85456
0.04636 0.85457
0.04636 0.85458
0.04637 0.85459
0.04637 0.85460
0.04637 0.85461
0.04637 0.85462
0.04637 0.85463
0.04637 0.85464
0.04637 0.85465
0.04637 0.85466
0.04637 0.85467
0.04637 0.85468
0.04638 0.85469
0.04638 0.85470
0.04638 0.85471
0.04638 0.85472
0.04638 0.85473
0.04638 0.85474
0.04638 0.85475
0.04638 0.85476
0.04639 0.85477
0.04639 0.85478
0.04639 0.85479
0.04639 0.85480
0.04639 0.85481
0.04639 0.85482
0.04639 0.85483
0.04639 0.85484
0.04640 0.85485
0.04640 0.85486
0.04640 0.85487
0.04640 0.85488
0.04640 0.85489
0.04640 0.85490
0.04640 0.85491
0.04640 0.85492
0.04641 0.85493
0.04641 0.85494
0.04641 0.85495
0.04641 0.85496
0.04641 0.85497
0.04641 0.85498
0.04641 0.85499
0.04641 0.85500
0.04641 0.85501
0.04642 0.85502
0.04642 0.85503
0.04642 0.85504
0.04642 0.85505
0.04642 0.85506
0.04642 0.85507
0.04642 0.85508
0.04642 0.85509
0.04642 0.85510
0.04642 0.85511
0.04642 0.85512
0.04642 0.85513
0.04643 0.85514
0.04643 0.85515
0.04643 0.85516
0.04644 0.85517
0.04644 0.85518
0.04644 0.85519
0.04644 0.85520
0.04644 0.85521
0.04644 0.85522
0.04644 0.85523
0.04644 0.85524
0.04644 0.85525
0.04644 0.85526
0.04645 0.85527
0.04645 0.85528
0.04645 0.85529
0.04645 0.85530
0.04645 0.85531
0.04645 0.85532
0.04645 0.85533
0.04645 0.85534
0.04645 0.85535
0.04645 0.85536
0.04645 0.85537
0.04645 0.85538
0.04645 0.85539
0.04645 0.85540
0.04645 0.85541
0.04646 0.85542
0.04646 0.85543
0.04646 0.85544
0.04646 0.85545
0.04646 0.85546
0.04646 0.85547
0.04646 0.85548
0.04646 0.85549
0.04646 0.85550
0.04646 0.85551
0.04647 0.85552
0.04647 0.85553
0.04647 0.85554
0.04647 0.85555
0.04647 0.85556
0.04647 0.85557
0.04647 0.85558
0.04647 0.85559
0.04647 0.85560
0.04647 0.85561
0.04648 0.85562
0.04648 0.85563
0.04648 0.85564
0.04648 0.85565
0.04648 0.85566
0.04648 0.85567
0.04648 0.85568
0.04649 0.85569
0.04649 0.85570
0.04649 0.85571
0.04649 0.85572
0.04649 0.85573
0.04649 0.85574
0.04649 0.85575
0.04649 0.85576
0.04649 0.85577
0.04649 0.85578
0.04649 0.85579
0.04650 0.85580
0.04650 0.85581
0.04650 0.85582
0.04650 0.85583
0.04650 0.85584
0.04650 0.85585
0.04650 0.85586
0.04650 0.85587
0.04650 0.85588
0.04650 0.85589
0.04651 0.85590
0.04651 0.85591
0.04651 0.85592
0.04651 0.85593
0.04651 0.85594
0.04651 0.85595
0.04651 0.85596
0.04652 0.85597
0.04652 0.85598
0.04652 0.85599
0.04652 0.85600
0.04652 0.85601
0.04652 0.85602
0.04652 0.85603
0.04652 0.85604
0.04652 0.85605
0.04652 0.85606
0.04652 0.85607
0.04652 0.85608
0.04653 0.85609
0.04653 0.85610
0.04653 0.85611
0.04653 0.85612
0.04653 0.85613
0.04653 0.85614
0.04653 0.85615
0.04653 0.85616
0.04653 0.85617
0.04653 0.85618
0.04654 0.85619
0.04654 0.85620
0.04654 0.85621
0.04654 0.85622
0.04654 0.85623
0.04654 0.85624
0.04654 0.85625
0.04654 0.85626
0.04654 0.85627
0.04654 0.85628
0.04654 0.85629
0.04654 0.85630
0.04654 0.85631
0.04654 0.85632
0.04654 0.85633
0.04654 0.85634
0.04654 0.85635
0.04655 0.85636
0.04655 0.85637
0.04655 0.85638
0.04655 0.85639
0.04655 0.85640
0.04655 0.85641
0.04655 0.85642
0.04655 0.85643
0.04655 0.85644
0.04655 0.85645
0.04656 0.85646
0.04656 0.85647
0.04656 0.85648
0.04656 0.85649
0.04656 0.85650
0.04656 0.85651
0.04656 0.85652
0.04656 0.85653
0.04656 0.85654
0.04656 0.85655
0.04656 0.85656
0.04656 0.85657
0.04656 0.85658
0.04656 0.85659
0.04656 0.85660
0.04656 0.85661
0.04657 0.85662
0.04657 0.85663
0.04657 0.85664
0.04657 0.85665
0.04657 0.85666
0.04657 0.85667
0.04657 0.85668
0.04657 0.85669
0.04657 0.85670
0.04657 0.85671
0.04657 0.85672
0.04657 0.85673
0.04657 0.85674
0.04658 0.85675
0.04658 0.85676
0.04658 0.85677
0.04658 0.85678
0.04658 0.85679
0.04658 0.85680
0.04658 0.85681
0.04658 0.85682
0.04658 0.85683
0.04658 0.85684
0.04658 0.85685
0.04659 0.85686
0.04659 0.85687
0.04659 0.85688
0.04659 0.85689
0.04659 0.85690
0.04659 0.85691
0.04659 0.85692
0.04659 0.85693
0.04660 0.85694
0.04660 0.85695
0.04660 0.85696
0.04660 0.85697
0.04660 0.85698
0.04660 0.85699
0.04660 0.85700
0.04660 0.85701
0.04660 0.85702
0.04661 0.85703
0.04661 0.85704
0.04661 0.85705
0.04661 0.85706
0.04661 0.85707
0.04661 0.85708
0.04661 0.85709
0.04661 0.85710
0.04661 0.85711
0.04661 0.85712
0.04661 0.85713
0.04661 0.85714
0.04662 0.85715
0.04662 0.85716
0.04662 0.85717
0.04662 0.85718
0.04662 0.85719
0.04662 0.85720
0.04662 0.85721
0.04662 0.85722
0.04662 0.85723
0.04662 0.85724
0.04662 0.85725
0.04662 0.85726
0.04663 0.85727
0.04663 0.85728
0.04663 0.85729
0.04663 0.85730
0.04663 0.85731
0.04663 0.85732
0.04663 0.85733
0.04663 0.85734
0.04663 0.85735
0.04663 0.85736
0.04664 0.85737
0.04664 0.85738
0.04664 0.85739
0.04664 0.85740
0.04664 0.85741
0.04664 0.85742
0.04664 0.85743
0.04664 0.85744
0.04664 0.85745
0.04664 0.85746
0.04664 0.85747
0.04664 0.85748
0.04664 0.85749
0.04664 0.85750
0.04664 0.85751
0.04665 0.85752
0.04665 0.85753
0.04665 0.85754
0.04665 0.85755
0.04665 0.85756
0.04665 0.85757
0.04665 0.85758
0.04665 0.85759
0.04665 0.85760
0.04665 0.85761
0.04665 0.85762
0.04665 0.85763
0.04665 0.85764
0.04666 0.85765
0.04666 0.85766
0.04666 0.85767
0.04666 0.85768
0.04666 0.85769
0.04666 0.85770
0.04666 0.85771
0.04666 0.85772
0.04667 0.85773
0.04667 0.85774
0.04667 0.85775
0.04667 0.85776
0.04667 0.85777
0.04667 0.85778
0.04667 0.85779
0.04667 0.85780
0.04667 0.85781
0.04667 0.85782
0.04667 0.85783
0.04667 0.85784
0.04667 0.85785
0.04667 0.85786
0.04667 0.85787
0.04668 0.85788
0.04668 0.85789
0.04668 0.85790
0.04668 0.85791
0.04668 0.85792
0.04668 0.85793
0.04668 0.85794
0.04668 0.85795
0.04668 0.85796
0.04668 0.85797
0.04669 0.85798
0.04669 0.85799
0.04669 0.85800
0.04669 0.85801
0.04669 0.85802
0.04669 0.85803
0.04669 0.85804
0.04669 0.85805
0.04670 0.85806
0.04670 0.85807
0.04670 0.85808
0.04670 0.85809
0.04670 0.85810
0.04670 0.85811
0.04670 0.85812
0.04670 0.85813
0.04670 0.85814
0.04670 0.85815
0.04670 0.85816
0.04670 0.85817
0.04670 0.85818
0.04670 0.85819
0.04670 0.85820
0.04670 0.85821
0.04670 0.85822
0.04671 0.85823
0.04671 0.85824
0.04671 0.85825
0.04671 0.85826
0.04671 0.85827
0.04671 0.85828
0.04671 0.85829
0.04671 0.85830
0.04671 0.85831
0.04671 0.85832
0.04671 0.85833
0.04671 0.85834
0.04671 0.85835
0.04671 0.85836
0.04671 0.85837
0.04672 0.85838
0.04672 0.85839
0.04672 0.85840
0.04672 0.85841
0.04672 0.85842
0.04672 0.85843
0.04672 0.85844
0.04672 0.85845
0.04672 0.85846
0.04672 0.85847
0.04672 0.85848
0.04673 0.85849
0.04673 0.85850
0.04673 0.85851
0.04673 0.85852
0.04673 0.85853
0.04673 0.85854
0.04673 0.85855
0.04673 0.85856
0.04673 0.85857
0.04673 0.85858
0.04673 0.85859
0.04673 0.85860
0.04674 0.85861
0.04674 0.85862
0.04674 0.85863
0.04674 0.85864
0.04674 0.85865
0.04674 0.85866
0.04674 0.85867
0.04674 0.85868
0.04674 0.85869
0.04675 0.85870
0.04675 0.85871
0.04675 0.85872
0.04675 0.85873
0.04675 0.85874
0.04675 0.85875
0.04675 0.85876
0.04675 0.85877
0.04675 0.85878
0.04675 0.85879
0.04675 0.85880
0.04676 0.85881
0.04676 0.85882
0.04676 0.85883
0.04676 0.85884
0.04676 0.85885
0.04676 0.85886
0.04676 0.85887
0.04676 0.85888
0.04677 0.85889
0.04677 0.85890
0.04677 0.85891
0.04677 0.85892
0.04677 0.85893
0.04677 0.85894
0.04677 0.85895
0.04677 0.85896
0.04677 0.85897
0.04678 0.85898
0.04678 0.85899
0.04678 0.85900
0.04678 0.85901
0.04678 0.85902
0.04678 0.85903
0.04678 0.85904
0.04678 0.85905
0.04678 0.85906
0.04678 0.85907
0.04678 0.85908
0.04678 0.85909
0.04678 0.85910
0.04678 0.85911
0.04679 0.85912
0.04679 0.85913
0.04679 0.85914
0.04679 0.85915
0.04679 0.85916
0.04679 0.85917
0.04679 0.85918
0.04679 0.85919
0.04679 0.85920
0.04679 0.85921
0.04680 0.85922
0.04680 0.85923
0.04680 0.85924
0.04680 0.85925
0.04680 0.85926
0.04680 0.85927
0.04680 0.85928
0.04680 0.85929
0.04680 0.85930
0.04681 0.85931
0.04681 0.85932
0.04681 0.85933
0.04681 0.85934
0.04681 0.85935
0.04681 0.85936
0.04681 0.85937
0.04681 0.85938
0.04681 0.85939
0.04681 0.85940
0.04682 0.85941
0.04682 0.85942
0.04682 0.85943
0.04682 0.85944
0.04682 0.85945
0.04682 0.85946
0.04682 0.85947
0.04682 0.85948
0.04682 0.85949
0.04682 0.85950
0.04682 0.85951
0.04682 0.85952
0.04682 0.85953
0.04682 0.85954
0.04683 0.85955
0.04683 0.85956
0.04683 0.85957
0.04683 0.85958
0.04683 0.85959
0.04683 0.85960
0.04683 0.85961
0.04683 0.85962
0.04683 0.85963
0.04683 0.85964
0.04684 0.85965
0.04684 0.85966
0.04684 0.85967
0.04684 0.85968
0.04684 0.85969
0.04684 0.85970
0.04684 0.85971
0.04684 0.85972
0.04684 0.85973
0.04685 0.85974
0.04685 0.85975
0.04685 0.85976
0.04686 0.85977
0.04686 0.85978
0.04686 0.85979
0.04686 0.85980
0.04686 0.85981
0.04686 0.85982
0.04686 0.85983
0.04686 0.85984
0.04686 0.85985
0.04687 0.85986
0.04687 0.85987
0.04687 0.85988
0.04687 0.85989
0.04687 0.85990
0.04687 0.85991
0.04687 0.85992
0.04687 0.85993
0.04687 0.85994
0.04687 0.85995
0.04688 0.85996
0.04688 0.85997
0.04688 0.85998
0.04688 0.85999
0.04688 0.86000
0.04689 0.86001
0.04689 0.86002
0.04689 0.86003
0.04689 0.86004
0.04689 0.86005
0.04689 0.86006
0.04689 0.86007
0.04689 0.86008
0.04689 0.86009
0.04689 0.86010
0.04689 0.86011
0.04689 0.86012
0.04689 0.86013
0.04690 0.86014
0.04690 0.86015
0.04690 0.86016
0.04690 0.86017
0.04690 0.86018
0.04690 0.86019
0.04690 0.86020
0.04690 0.86021
0.04691 0.86022
0.04691 0.86023
0.04691 0.86024
0.04691 0.86025
0.04691 0.86026
0.04691 0.86027
0.04691 0.86028
0.04691 0.86029
0.04691 0.86030
0.04691 0.86031
0.04691 0.86032
0.04691 0.86033
0.04691 0.86034
0.04692 0.86035
0.04692 0.86036
0.04692 0.86037
0.04692 0.86038
0.04692 0.86039
0.04692 0.86040
0.04692 0.86041
0.04692 0.86042
0.04692 0.86043
0.04692 0.86044
0.04692 0.86045
0.04692 0.86046
0.04692 0.86047
0.04692 0.86048
0.04693 0.86049
0.04693 0.86050
0.04693 0.86051
0.04693 0.86052
0.04693 0.86053
0.04693 0.86054
0.04693 0.86055
0.04693 0.86056
0.04693 0.86057
0.04693 0.86058
0.04693 0.86059
0.04693 0.86060
0.04693 0.86061
0.04693 0.86062
0.04693 0.86063
0.04694 0.86064
0.04694 0.86065
0.04694 0.86066
0.04694 0.86067
0.04694 0.86068
0.04694 0.86069
0.04695 0.86070
0.04695 0.86071
0.04695 0.86072
0.04695 0.86073
0.04695 0.86074
0.04695 0.86075
0.04695 0.86076
0.04695 0.86077
0.04695 0.86078
0.04695 0.86079
0.04695 0.86080
0.04695 0.86081
0.04695 0.86082
0.04696 0.86083
0.04696 0.86084
0.04696 0.86085
0.04696 0.86086
0.04696 0.86087
0.04696 0.86088
0.04696 0.86089
0.04696 0.86090
0.04697 0.86091
0.04697 0.86092
0.04697 0.86093
0.04697 0.86094
0.04697 0.86095
0.04697 0.86096
0.04697 0.86097
0.04697 0.86098
0.04697 0.86099
0.04697 0.86100
0.04697 0.86101
0.04698 0.86102
0.04698 0.86103
0.04698 0.86104
0.04698 0.86105
0.04698 0.86106
0.04698 0.86107
0.04699 0.86108
0.04699 0.86109
0.04699 0.86110
0.04699 0.86111
0.04699 0.86112
0.04699 0.86113
0.04699 0.86114
0.04699 0.86115
0.04699 0.86116
0.04699 0.86117
0.04699 0.86118
0.04699 0.86119
0.04699 0.86120
0.04699 0.86121
0.04699 0.86122
0.04699 0.86123
0.04699 0.86124
0.04700 0.86125
0.04700 0.86126
0.04700 0.86127
0.04700 0.86128
0.04700 0.86129
0.04700 0.86130
0.04700 0.86131
0.04700 0.86132
0.04701 0.86133
0.04701 0.86134
0.04701 0.86135
0.04701 0.86136
0.04701 0.86137
0.04701 0.86138
0.04701 0.86139
0.04701 0.86140
0.04701 0.86141
0.04701 0.86142
0.04701 0.86143
0.04701 0.86144
0.04701 0.86145
0.04702 0.86146
0.04702 0.86147
0.04702 0.86148
0.04702 0.86149
0.04702 0.86150
0.04702 0.86151
0.04702 0.86152
0.04702 0.86153
0.04703 0.86154
0.04703 0.86155
0.04703 0.86156
0.04703 0.86157
0.04703 0.86158
0.04703 0.86159
0.04703 0.86160
0.04703 0.86161
0.04703 0.86162
0.04703 0.86163
0.04704 0.86164
0.04704 0.86165
0.04704 0.86166
0.04704 0.86167
0.04704 0.86168
0.04704 0.86169
0.04704 0.86170
0.04705 0.86171
0.04705 0.86172
0.04705 0.86173
0.04705 0.86174
0.04705 0.86175
0.04705 0.86176
0.04705 0.86177
0.04705 0.86178
0.04705 0.86179
0.04706 0.86180
0.04706 0.86181
0.04706 0.86182
0.04706 0.86183
0.04706 0.86184
0.04706 0.86185
0.04706 0.86186
0.04706 0.86187
0.04706 0.86188
0.04706 0.86189
0.04706 0.86190
0.04706 0.86191
0.04707 0.86192
0.04707 0.86193
0.04707 0.86194
0.04707 0.86195
0.04707 0.86196
0.04707 0.86197
0.04707 0.86198
0.04707 0.86199
0.04707 0.86200
0.04707 0.86201
0.04707 0.86202
0.04707 0.86203
0.04707 0.86204
0.04708 0.86205
0.04708 0.86206
0.04708 0.86207
0.04708 0.86208
0.04708 0.86209
0.04708 0.86210
0.04708 0.86211
0.04709 0.86212
0.04709 0.86213
0.04709 0.86214
0.04709 0.86215
0.04709 0.86216
0.04709 0.86217
0.04709 0.86218
0.04709 0.86219
0.04709 0.86220
0.04709 0.86221
0.04709 0.86222
0.04709 0.86223
0.04709 0.86224
0.04709 0.86225
0.04709 0.86226
0.04709 0.86227
0.04709 0.86228
0.04709 0.86229
0.04710 0.86230
0.04710 0.86231
0.04710 0.86232
0.04710 0.86233
0.04710 0.86234
0.04710 0.86235
0.04710 0.86236
0.04710 0.86237
0.04710 0.86238
0.04710 0.86239
0.04710 0.86240
0.04710 0.86241
0.04711 0.86242
0.04711 0.86243
0.04711 0.86244
0.04711 0.86245
0.04711 0.86246
0.04711 0.86247
0.04711 0.86248
0.04711 0.86249
0.04711 0.86250
0.04711 0.86251
0.04711 0.86252
0.04711 0.86253
0.04711 0.86254
0.04711 0.86255
0.04712 0.86256
0.04712 0.86257
0.04712 0.86258
0.04712 0.86259
0.04712 0.86260
0.04712 0.86261
0.04712 0.86262
0.04712 0.86263
0.04713 0.86264
0.04713 0.86265
0.04713 0.86266
0.04713 0.86267
0.04713 0.86268
0.04713 0.86269
0.04713 0.86270
0.04713 0.86271
0.04714 0.86272
0.04714 0.86273
0.04714 0.86274
0.04714 0.86275
0.04714 0.86276
0.04714 0.86277
0.04714 0.86278
0.04715 0.86279
0.04715 0.86280
0.04715 0.86281
0.04715 0.86282
0.04715 0.86283
0.04715 0.86284
0.04715 0.86285
0.04716 0.86286
0.04716 0.86287
0.04716 0.86288
0.04716 0.86289
0.04716 0.86290
0.04716 0.86291
0.04716 0.86292
0.04716 0.86293
0.04716 0.86294
0.04716 0.86295
0.04716 0.86296
0.04716 0.86297
0.04716 0.86298
0.04717 0.86299
0.04717 0.86300
0.04717 0.86301
0.04717 0.86302
0.04717 0.86303
0.04717 0.86304
0.04717 0.86305
0.04717 0.86306
0.04717 0.86307
0.04717 0.86308
0.04717 0.86309
0.04717 0.86310
0.04718 0.86311
0.04718 0.86312
0.04718 0.86313
0.04718 0.86314
0.04718 0.86315
0.04718 0.86316
0.04718 0.86317
0.04718 0.86318
0.04718 0.86319
0.04718 0.86320
0.04718 0.86321
0.04718 0.86322
0.04719 0.86323
0.04719 0.86324
0.04719 0.86325
0.04719 0.86326
0.04719 0.86327
0.04719 0.86328
0.04719 0.86329
0.04720 0.86330
0.04720 0.86331
0.04720 0.86332
0.04720 0.86333
0.04720 0.86334
0.04720 0.86335
0.04721 0.86336
0.04721 0.86337
0.04721 0.86338
0.04721 0.86339
0.04721 0.86340
0.04721 0.86341
0.04721 0.86342
0.04721 0.86343
0.04721 0.86344
0.04721 0.86345
0.04721 0.86346
0.04721 0.86347
0.04721 0.86348
0.04721 0.86349
0.04722 0.86350
0.04722 0.86351
0.04722 0.86352
0.04722 0.86353
0.04722 0.86354
0.04722 0.86355
0.04722 0.86356
0.04723 0.86357
0.04723 0.86358
0.04723 0.86359
0.04723 0.86360
0.04723 0.86361
0.04723 0.86362
0.04723 0.86363
0.04723 0.86364
0.04723 0.86365
0.04723 0.86366
0.04724 0.86367
0.04724 0.86368
0.04724 0.86369
0.04724 0.86370
0.04724 0.86371
0.04724 0.86372
0.04724 0.86373
0.04724 0.86374
0.04725 0.86375
0.04725 0.86376
0.04725 0.86377
0.04725 0.86378
0.04725 0.86379
0.04725 0.86380
0.04725 0.86381
0.04725 0.86382
0.04725 0.86383
0.04725 0.86384
0.04725 0.86385
0.04725 0.86386
0.04725 0.86387
0.04725 0.86388
0.04725 0.86389
0.04725 0.86390
0.04726 0.86391
0.04726 0.86392
0.04726 0.86393
0.04726 0.86394
0.04726 0.86395
0.04726 0.86396
0.04726 0.86397
0.04726 0.86398
0.04726 0.86399
0.04726 0.86400
0.04726 0.86401
0.04726 0.86402
0.04726 0.86403
0.04726 0.86404
0.04727 0.86405
0.04727 0.86406
0.04727 0.86407
0.04727 0.86408
0.04727 0.86409
0.04727 0.86410
0.04727 0.86411
0.04727 0.86412
0.04727 0.86413
0.04727 0.86414
0.04727 0.86415
0.04728 0.86416
0.04728 0.86417
0.04728 0.86418
0.04728 0.86419
0.04728 0.86420
0.04728 0.86421
0.04728 0.86422
0.04728 0.86423
0.04728 0.86424
0.04728 0.86425
0.04728 0.86426
0.04728 0.86427
0.04728 0.86428
0.04729 0.86429
0.04729 0.86430
0.04729 0.86431
0.04729 0.86432
0.04729 0.86433
0.04729 0.86434
0.04729 0.86435
0.04729 0.86436
0.04729 0.86437
0.04729 0.86438
0.04729 0.86439
0.04729 0.86440
0.04729 0.86441
0.04729 0.86442
0.04730 0.86443
0.04730 0.86444
0.04730 0.86445
0.04730 0.86446
0.04730 0.86447
0.04730 0.86448
0.04730 0.86449
0.04730 0.86450
0.04730 0.86451
0.04730 0.86452
0.04731 0.86453
0.04731 0.86454
0.04731 0.86455
0.04731 0.86456
0.04731 0.86457
0.04731 0.86458
0.04731 0.86459
0.04731 0.86460
0.04731 0.86461
0.04732 0.86462
0.04732 0.86463
0.04732 0.86464
0.04732 0.86465
0.04732 0.86466
0.04732 0.86467
0.04732 0.86468
0.04732 0.86469
0.04732 0.86470
0.04732 0.86471
0.04733 0.86472
0.04733 0.86473
0.04733 0.86474
0.04733 0.86475
0.04733 0.86476
0.04733 0.86477
0.04733 0.86478
0.04733 0.86479
0.04734 0.86480
0.04734 0.86481
0.04734 0.86482
0.04734 0.86483
0.04734 0.86484
0.04734 0.86485
0.04734 0.86486
0.04734 0.86487
0.04734 0.86488
0.04734 0.86489
0.04734 0.86490
0.04734 0.86491
0.04735 0.86492
0.04735 0.86493
0.04735 0.86494
0.04735 0.86495
0.04735 0.86496
0.04735 0.86497
0.04735 0.86498
0.04735 0.86499
0.04735 0.86500
0.04735 0.86501
0.04736 0.86502
0.04736 0.86503
0.04736 0.86504
0.04736 0.86505
0.04736 0.86506
0.04736 0.86507
0.04736 0.86508
0.04736 0.86509
0.04736 0.86510
0.04736 0.86511
0.04736 0.86512
0.04736 0.86513
0.04736 0.86514
0.04736 0.86515
0.04736 0.86516
0.04737 0.86517
0.04737 0.86518
0.04737 0.86519
0.04737 0.86520
0.04737 0.86521
0.04737 0.86522
0.04737 0.86523
0.04737 0.86524
0.04737 0.86525
0.04737 0.86526
0.04737 0.86527
0.04738 0.86528
0.04738 0.86529
0.04738 0.86530
0.04738 0.86531
0.04738 0.86532
0.04738 0.86533
0.04738 0.86534
0.04738 0.86535
0.04738 0.86536
0.04739 0.86537
0.04739 0.86538
0.04739 0.86539
0.04739 0.86540
0.04739 0.86541
0.04739 0.86542
0.04739 0.86543
0.04739 0.86544
0.04739 0.86545
0.04739 0.86546
0.04739 0.86547
0.04740 0.86548
0.04740 0.86549
0.04740 0.86550
0.04740 0.86551
0.04740 0.86552
0.04740 0.86553
0.04740 0.86554
0.04740 0.86555
0.04740 0.86556
0.04740 0.86557
0.04740 0.86558
0.04740 0.86559
0.04740 0.86560
0.04740 0.86561
0.04740 0.86562
0.04741 0.86563
0.04741 0.86564
0.04741 0.86565
0.04741 0.86566
0.04741 0.86567
0.04741 0.86568
0.04741 0.86569
0.04741 0.86570
0.04741 0.86571
0.04741 0.86572
0.04741 0.86573
0.04741 0.86574
0.04741 0.86575
0.04741 0.86576
0.04741 0.86577
0.04741 0.86578
0.04741 0.86579
0.04741 0.86580
0.04741 0.86581
0.04741 0.86582
0.04742 0.86583
0.04742 0.86584
0.04742 0.86585
0.04742 0.86586
0.04742 0.86587
0.04742 0.86588
0.04742 0.86589
0.04742 0.86590
0.04743 0.86591
0.04743 0.86592
0.04743 0.86593
0.04743 0.86594
0.04743 0.86595
0.04743 0.86596
0.04743 0.86597
0.04744 0.86598
0.04744 0.86599
0.04745 0.86600
0.04745 0.86601
0.04745 0.86602
0.04745 0.86603
0.04745 0.86604
0.04745 0.86605
0.04745 0.86606
0.04745 0.86607
0.04745 0.86608
0.04745 0.86609
0.04745 0.86610
0.04746 0.86611
0.04746 0.86612
0.04746 0.86613
0.04746 0.86614
0.04746 0.86615
0.04746 0.86616
0.04746 0.86617
0.04746 0.86618
0.04746 0.86619
0.04746 0.86620
0.04746 0.86621
0.04746 0.86622
0.04746 0.86623
0.04747 0.86624
0.04747 0.86625
0.04747 0.86626
0.04747 0.86627
0.04747 0.86628
0.04747 0.86629
0.04747 0.86630
0.04747 0.86631
0.04747 0.86632
0.04747 0.86633
0.04747 0.86634
0.04747 0.86635
0.04747 0.86636
0.04748 0.86637
0.04748 0.86638
0.04748 0.86639
0.04748 0.86640
0.04748 0.86641
0.04748 0.86642
0.04748 0.86643
0.04749 0.86644
0.04749 0.86645
0.04749 0.86646
0.04749 0.86647
0.04749 0.86648
0.04749 0.86649
0.04749 0.86650
0.04749 0.86651
0.04749 0.86652
0.04750 0.86653
0.04750 0.86654
0.04750 0.86655
0.04750 0.86656
0.04750 0.86657
0.04750 0.86658
0.04750 0.86659
0.04750 0.86660
0.04750 0.86661
0.04750 0.86662
0.04751 0.86663
0.04751 0.86664
0.04751 0.86665
0.04751 0.86666
0.04751 0.86667
0.04751 0.86668
0.04751 0.86669
0.04751 0.86670
0.04751 0.86671
0.04752 0.86672
0.04752 0.86673
0.04752 0.86674
0.04752 0.86675
0.04752 0.86676
0.04752 0.86677
0.04752 0.86678
0.04752 0.86679
0.04752 0.86680
0.04752 0.86681
0.04752 0.86682
0.04752 0.86683
0.04752 0.86684
0.04753 0.86685
0.04753 0.86686
0.04753 0.86687
0.04753 0.86688
0.04753 0.86689
0.04753 0.86690
0.04753 0.86691
0.04753 0.86692
0.04753 0.86693
0.04754 0.86694
0.04754 0.86695
0.04754 0.86696
0.04754 0.86697
0.04754 0.86698
0.04754 0.86699
0.04754 0.86700
0.04755 0.86701
0.04755 0.86702
0.04755 0.86703
0.04755 0.86704
0.04755 0.86705
0.04755 0.86706
0.04756 0.86707
0.04756 0.86708
0.04756 0.86709
0.04756 0.86710
0.04756 0.86711
0.04756 0.86712
0.04756 0.86713
0.04756 0.86714
0.04756 0.86715
0.04756 0.86716
0.04756 0.86717
0.04756 0.86718
0.04757 0.86719
0.04757 0.86720
0.04757 0.86721
0.04757 0.86722
0.04757 0.86723
0.04757 0.86724
0.04757 0.86725
0.04757 0.86726
0.04758 0.86727
0.04758 0.86728
0.04758 0.86729
0.04758 0.86730
0.04758 0.86731
0.04758 0.86732
0.04758 0.86733
0.04759 0.86734
0.04759 0.86735
0.04759 0.86736
0.04759 0.86737
0.04759 0.86738
0.04759 0.86739
0.04759 0.86740
0.04759 0.86741
0.04759 0.86742
0.04760 0.86743
0.04760 0.86744
0.04760 0.86745
0.04760 0.86746
0.04760 0.86747
0.04760 0.86748
0.04760 0.86749
0.04760 0.86750
0.04760 0.86751
0.04760 0.86752
0.04760 0.86753
0.04760 0.86754
0.04761 0.86755
0.04761 0.86756
0.04761 0.86757
0.04761 0.86758
0.04761 0.86759
0.04761 0.86760
0.04761 0.86761
0.04761 0.86762
0.04761 0.86763
0.04762 0.86764
0.04762 0.86765
0.04762 0.86766
0.04762 0.86767
0.04762 0.86768
0.04762 0.86769
0.04762 0.86770
0.04762 0.86771
0.04762 0.86772
0.04763 0.86773
0.04763 0.86774
0.04763 0.86775
0.04763 0.86776
0.04763 0.86777
0.04763 0.86778
0.04763 0.86779
0.04763 0.86780
0.04764 0.86781
0.04764 0.86782
0.04764 0.86783
0.04764 0.86784
0.04764 0.86785
0.04764 0.86786
0.04764 0.86787
0.04764 0.86788
0.04764 0.86789
0.04765 0.86790
0.04765 0.86791
0.04765 0.86792
0.04765 0.86793
0.04765 0.86794
0.04765 0.86795
0.04765 0.86796
0.04765 0.86797
0.04766 0.86798
0.04766 0.86799
0.04766 0.86800
0.04766 0.86801
0.04766 0.86802
0.04766 0.86803
0.04766 0.86804
0.04766 0.86805
0.04766 0.86806
0.04766 0.86807
0.04767 0.86808
0.04767 0.86809
0.04767 0.86810
0.04767 0.86811
0.04767 0.86812
0.04767 0.86813
0.04767 0.86814
0.04767 0.86815
0.04767 0.86816
0.04767 0.86817
0.04768 0.86818
0.04768 0.86819
0.04768 0.86820
0.04768 0.86821
0.04768 0.86822
0.04768 0.86823
0.04768 0.86824
0.04768 0.86825
0.04768 0.86826
0.04768 0.86827
0.04768 0.86828
0.04768 0.86829
0.04768 0.86830
0.04769 0.86831
0.04769 0.86832
0.04769 0.86833
0.04769 0.86834
0.04769 0.86835
0.04769 0.86836
0.04769 0.86837
0.04769 0.86838
0.04769 0.86839
0.04769 0.86840
0.04770 0.86841
0.04770 0.86842
0.04770 0.86843
0.04770 0.86844
0.04770 0.86845
0.04770 0.86846
0.04770 0.86847
0.04770 0.86848
0.04770 0.86849
0.04770 0.86850
0.04770 0.86851
0.04770 0.86852
0.04770 0.86853
0.04770 0.86854
0.04770 0.86855
0.04770 0.86856
0.04771 0.86857
0.04771 0.86858
0.04771 0.86859
0.04771 0.86860
0.04771 0.86861
0.04772 0.86862
0.04772 0.86863
0.04772 0.86864
0.04772 0.86865
0.04772 0.86866
0.04772 0.86867
0.04772 0.86868
0.04772 0.86869
0.04773 0.86870
0.04773 0.86871
0.04773 0.86872
0.04773 0.86873
0.04773 0.86874
0.04773 0.86875
0.04773 0.86876
0.04773 0.86877
0.04773 0.86878
0.04774 0.86879
0.04774 0.86880
0.04774 0.86881
0.04774 0.86882
0.04774 0.86883
0.04774 0.86884
0.04774 0.86885
0.04774 0.86886
0.04775 0.86887
0.04775 0.86888
0.04775 0.86889
0.04775 0.86890
0.04775 0.86891
0.04775 0.86892
0.04775 0.86893
0.04775 0.86894
0.04776 0.86895
0.04776 0.86896
0.04776 0.86897
0.04776 0.86898
0.04776 0.86899
0.04776 0.86900
0.04776 0.86901
0.04776 0.86902
0.04777 0.86903
0.04777 0.86904
0.04777 0.86905
0.04777 0.86906
0.04777 0.86907
0.04777 0.86908
0.04777 0.86909
0.04777 0.86910
0.04778 0.86911
0.04778 0.86912
0.04778 0.86913
0.04778 0.86914
0.04778 0.86915
0.04778 0.86916
0.04778 0.86917
0.04778 0.86918
0.04779 0.86919
0.04779 0.86920
0.04779 0.86921
0.04779 0.86922
0.04779 0.86923
0.04779 0.86924
0.04779 0.86925
0.04779 0.86926
0.04779 0.86927
0.04780 0.86928
0.04780 0.86929
0.04780 0.86930
0.04780 0.86931
0.04780 0.86932
0.04781 0.86933
0.04781 0.86934
0.04781 0.86935
0.04781 0.86936
0.04781 0.86937
0.04782 0.86938
0.04782 0.86939
0.04782 0.86940
0.04782 0.86941
0.04782 0.86942
0.04782 0.86943
0.04782 0.86944
0.04782 0.86945
0.04783 0.86946
0.04783 0.86947
0.04783 0.86948
0.04783 0.86949
0.04783 0.86950
0.04783 0.86951
0.04783 0.86952
0.04783 0.86953
0.04783 0.86954
0.04783 0.86955
0.04783 0.86956
0.04783 0.86957
0.04783 0.86958
0.04784 0.86959
0.04784 0.86960
0.04784 0.86961
0.04785 0.86962
0.04785 0.86963
0.04785 0.86964
0.04785 0.86965
0.04785 0.86966
0.04785 0.86967
0.04785 0.86968
0.04786 0.86969
0.04786 0.86970
0.04786 0.86971
0.04786 0.86972
0.04786 0.86973
0.04786 0.86974
0.04786 0.86975
0.04786 0.86976
0.04786 0.86977
0.04786 0.86978
0.04786 0.86979
0.04786 0.86980
0.04786 0.86981
0.04787 0.86982
0.04787 0.86983
0.04787 0.86984
0.04787 0.86985
0.04787 0.86986
0.04787 0.86987
0.04787 0.86988
0.04787 0.86989
0.04787 0.86990
0.04788 0.86991
0.04788 0.86992
0.04788 0.86993
0.04788 0.86994
0.04788 0.86995
0.04788 0.86996
0.04788 0.86997
0.04788 0.86998
0.04788 0.86999
0.04788 0.87000
0.04788 0.87001
0.04789 0.87002
0.04789 0.87003
0.04789 0.87004
0.04789 0.87005
0.04789 0.87006
0.04789 0.87007
0.04790 0.87008
0.04790 0.87009
0.04790 0.87010
0.04790 0.87011
0.04790 0.87012
0.04790 0.87013
0.04790 0.87014
0.04790 0.87015
0.04790 0.87016
0.04790 0.87017
0.04790 0.87018
0.04790 0.87019
0.04790 0.87020
0.04790 0.87021
0.04790 0.87022
0.04790 0.87023
0.04791 0.87024
0.04791 0.87025
0.04791 0.87026
0.04791 0.87027
0.04791 0.87028
0.04791 0.87029
0.04791 0.87030
0.04791 0.87031
0.04791 0.87032
0.04792 0.87033
0.04792 0.87034
0.04792 0.87035
0.04792 0.87036
0.04792 0.87037
0.04792 0.87038
0.04792 0.87039
0.04793 0.87040
0.04793 0.87041
0.04793 0.87042
0.04793 0.87043
0.04793 0.87044
0.04793 0.87045
0.04793 0.87046
0.04793 0.87047
0.04793 0.87048
0.04794 0.87049
0.04794 0.87050
0.04794 0.87051
0.04794 0.87052
0.04794 0.87053
0.04794 0.87054
0.04794 0.87055
0.04794 0.87056
0.04794 0.87057
0.04795 0.87058
0.04795 0.87059
0.04795 0.87060
0.04795 0.87061
0.04795 0.87062
0.04795 0.87063
0.04795 0.87064
0.04795 0.87065
0.04795 0.87066
0.04796 0.87067
0.04796 0.87068
0.04796 0.87069
0.04796 0.87070
0.04796 0.87071
0.04796 0.87072
0.04796 0.87073
0.04796 0.87074
0.04796 0.87075
0.04797 0.87076
0.04797 0.87077
0.04797 0.87078
0.04797 0.87079
0.04797 0.87080
0.04797 0.87081
0.04797 0.87082
0.04797 0.87083
0.04797 0.87084
0.04797 0.87085
0.04798 0.87086
0.04798 0.87087
0.04798 0.87088
0.04798 0.87089
0.04798 0.87090
0.04799 0.87091
0.04799 0.87092
0.04799 0.87093
0.04799 0.87094
0.04799 0.87095
0.04799 0.87096
0.04799 0.87097
0.04799 0.87098
0.04799 0.87099
0.04799 0.87100
0.04799 0.87101
0.04799 0.87102
0.04799 0.87103
0.04800 0.87104
0.04800 0.87105
0.04800 0.87106
0.04800 0.87107
0.04800 0.87108
0.04800 0.87109
0.04800 0.87110
0.04800 0.87111
0.04800 0.87112
0.04800 0.87113
0.04801 0.87114
0.04801 0.87115
0.04801 0.87116
0.04801 0.87117
0.04801 0.87118
0.04801 0.87119
0.04801 0.87120
0.04802 0.87121
0.04802 0.87122
0.04802 0.87123
0.04802 0.87124
0.04802 0.87125
0.04802 0.87126
0.04802 0.87127
0.04802 0.87128
0.04802 0.87129
0.04802 0.87130
0.04802 0.87131
0.04802 0.87132
0.04803 0.87133
0.04803 0.87134
0.04803 0.87135
0.04803 0.87136
0.04803 0.87137
0.04803 0.87138
0.04803 0.87139
0.04803 0.87140
0.04803 0.87141
0.04803 0.87142
0.04803 0.87143
0.04804 0.87144
0.04804 0.87145
0.04804 0.87146
0.04804 0.87147
0.04804 0.87148
0.04805 0.87149
0.04805 0.87150
0.04805 0.87151
0.04805 0.87152
0.04805 0.87153
0.04805 0.87154
0.04805 0.87155
0.04805 0.87156
0.04805 0.87157
0.04805 0.87158
0.04805 0.87159
0.04805 0.87160
0.04805 0.87161
0.04805 0.87162
0.04806 0.87163
0.04806 0.87164
0.04806 0.87165
0.04806 0.87166
0.04806 0.87167
0.04806 0.87168
0.04806 0.87169
0.04807 0.87170
0.04807 0.87171
0.04807 0.87172
0.04807 0.87173
0.04807 0.87174
0.04807 0.87175
0.04807 0.87176
0.04807 0.87177
0.04807 0.87178
0.04807 0.87179
0.04807 0.87180
0.04808 0.87181
0.04808 0.87182
0.04808 0.87183
0.04808 0.87184
0.04808 0.87185
0.04808 0.87186
0.04808 0.87187
0.04808 0.87188
0.04809 0.87189
0.04809 0.87190
0.04809 0.87191
0.04809 0.87192
0.04809 0.87193
0.04809 0.87194
0.04809 0.87195
0.04809 0.87196
0.04810 0.87197
0.04810 0.87198
0.04810 0.87199
0.04810 0.87200
0.04810 0.87201
0.04810 0.87202
0.04810 0.87203
0.04811 0.87204
0.04811 0.87205
0.04811 0.87206
0.04811 0.87207
0.04811 0.87208
0.04811 0.87209
0.04811 0.87210
0.04811 0.87211
0.04811 0.87212
0.04812 0.87213
0.04812 0.87214
0.04812 0.87215
0.04812 0.87216
0.04812 0.87217
0.04812 0.87218
0.04812 0.87219
0.04812 0.87220
0.04812 0.87221
0.04812 0.87222
0.04812 0.87223
0.04812 0.87224
0.04813 0.87225
0.04813 0.87226
0.04813 0.87227
0.04813 0.87228
0.04813 0.87229
0.04813 0.87230
0.04813 0.87231
0.04813 0.87232
0.04814 0.87233
0.04814 0.87234
0.04814 0.87235
0.04814 0.87236
0.04814 0.87237
0.04815 0.87238
0.04815 0.87239
0.04815 0.87240
0.04815 0.87241
0.04815 0.87242
0.04815 0.87243
0.04815 0.87244
0.04816 0.87245
0.04816 0.87246
0.04816 0.87247
0.04816 0.87248
0.04816 0.87249
0.04816 0.87250
0.04816 0.87251
0.04816 0.87252
0.04816 0.87253
0.04816 0.87254
0.04816 0.87255
0.04816 0.87256
0.04816 0.87257
0.04817 0.87258
0.04817 0.87259
0.04817 0.87260
0.04817 0.87261
0.04817 0.87262
0.04817 0.87263
0.04817 0.87264
0.04817 0.87265
0.04817 0.87266
0.04817 0.87267
0.04817 0.87268
0.04818 0.87269
0.04818 0.87270
0.04818 0.87271
0.04818 0.87272
0.04818 0.87273
0.04818 0.87274
0.04818 0.87275
0.04818 0.87276
0.04818 0.87277
0.04818 0.87278
0.04818 0.87279
0.04818 0.87280
0.04818 0.87281
0.04818 0.87282
0.04819 0.87283
0.04819 0.87284
0.04819 0.87285
0.04819 0.87286
0.04819 0.87287
0.04819 0.87288
0.04819 0.87289
0.04819 0.87290
0.04819 0.87291
0.04819 0.87292
0.04820 0.87293
0.04820 0.87294
0.04820 0.87295
0.04820 0.87296
0.04820 0.87297
0.04820 0.87298
0.04820 0.87299
0.04820 0.87300
0.04820 0.87301
0.04820 0.87302
0.04820 0.87303
0.04821 0.87304
0.04821 0.87305
0.04821 0.87306
0.04821 0.87307
0.04821 0.87308
0.04821 0.87309
0.04821 0.87310
0.04821 0.87311
0.04821 0.87312
0.04821 0.87313
0.04821 0.87314
0.04821 0.87315
0.04821 0.87316
0.04822 0.87317
0.04822 0.87318
0.04822 0.87319
0.04822 0.87320
0.04822 0.87321
0.04822 0.87322
0.04822 0.87323
0.04822 0.87324
0.04822 0.87325
0.04822 0.87326
0.04822 0.87327
0.04822 0.87328
0.04822 0.87329
0.04822 0.87330
0.04822 0.87331
0.04823 0.87332
0.04823 0.87333
0.04823 0.87334
0.04823 0.87335
0.04823 0.87336
0.04823 0.87337
0.04823 0.87338
0.04823 0.87339
0.04823 0.87340
0.04823 0.87341
0.04824 0.87342
0.04824 0.87343
0.04824 0.87344
0.04825 0.87345
0.04825 0.87346
0.04825 0.87347
0.04825 0.87348
0.04825 0.87349
0.04825 0.87350
0.04825 0.87351
0.04825 0.87352
0.04825 0.87353
0.04825 0.87354
0.04825 0.87355
0.04825 0.87356
0.04826 0.87357
0.04826 0.87358
0.04826 0.87359
0.04826 0.87360
0.04826 0.87361
0.04826 0.87362
0.04826 0.87363
0.04826 0.87364
0.04826 0.87365
0.04826 0.87366
0.04827 0.87367
0.04827 0.87368
0.04827 0.87369
0.04827 0.87370
0.04827 0.87371
0.04827 0.87372
0.04827 0.87373
0.04827 0.87374
0.04827 0.87375
0.04827 0.87376
0.04827 0.87377
0.04827 0.87378
0.04828 0.87379
0.04828 0.87380
0.04828 0.87381
0.04828 0.87382
0.04828 0.87383
0.04828 0.87384
0.04828 0.87385
0.04828 0.87386
0.04828 0.87387
0.04828 0.87388
0.04828 0.87389
0.04829 0.87390
0.04829 0.87391
0.04829 0.87392
0.04829 0.87393
0.04829 0.87394
0.04829 0.87395
0.04829 0.87396
0.04829 0.87397
0.04829 0.87398
0.04829 0.87399
0.04829 0.87400
0.04829 0.87401
0.04829 0.87402
0.04829 0.87403
0.04829 0.87404
0.04829 0.87405
0.04829 0.87406
0.04829 0.87407
0.04829 0.87408
0.04830 0.87409
0.04830 0.87410
0.04830 0.87411
0.04830 0.87412
0.04830 0.87413
0.04830 0.87414
0.04830 0.87415
0.04830 0.87416
0.04830 0.87417
0.04830 0.87418
0.04830 0.87419
0.04831 0.87420
0.04831 0.87421
0.04831 0.87422
0.04831 0.87423
0.04831 0.87424
0.04831 0.87425
0.04831 0.87426
0.04832 0.87427
0.04832 0.87428
0.04832 0.87429
0.04832 0.87430
0.04832 0.87431
0.04832 0.87432
0.04832 0.87433
0.04832 0.87434
0.04832 0.87435
0.04833 0.87436
0.04833 0.87437
0.04833 0.87438
0.04833 0.87439
0.04833 0.87440
0.04833 0.87441
0.04833 0.87442
0.04834 0.87443
0.04834 0.87444
0.04834 0.87445
0.04834 0.87446
0.04834 0.87447
0.04834 0.87448
0.04834 0.87449
0.04834 0.87450
0.04834 0.87451
0.04834 0.87452
0.04834 0.87453
0.04834 0.87454
0.04835 0.87455
0.04835 0.87456
0.04835 0.87457
0.04835 0.87458
0.04835 0.87459
0.04835 0.87460
0.04835 0.87461
0.04835 0.87462
0.04835 0.87463
0.04835 0.87464
0.04836 0.87465
0.04836 0.87466
0.04836 0.87467
0.04836 0.87468
0.04836 0.87469
0.04836 0.87470
0.04837 0.87471
0.04837 0.87472
0.04837 0.87473
0.04837 0.87474
0.04837 0.87475
0.04837 0.87476
0.04837 0.87477
0.04837 0.87478
0.04837 0.87479
0.04837 0.87480
0.04837 0.87481
0.04837 0.87482
0.04837 0.87483
0.04838 0.87484
0.04838 0.87485
0.04838 0.87486
0.04838 0.87487
0.04838 0.87488
0.04838 0.87489
0.04838 0.87490
0.04838 0.87491
0.04838 0.87492
0.04838 0.87493
0.04838 0.87494
0.04838 0.87495
0.04838 0.87496
0.04838 0.87497
0.04838 0.87498
0.04838 0.87499
0.04838 0.87500
0.04838 0.87501
0.04839 0.87502
0.04839 0.87503
0.04839 0.87504
0.04839 0.87505
0.04839 0.87506
0.04839 0.87507
0.04840 0.87508
0.04840 0.87509
0.04840 0.87510
0.04840 0.87511
0.04840 0.87512
0.04840 0.87513
0.04841 0.87514
0.04841 0.87515
0.04841 0.87516
0.04841 0.87517
0.04841 0.87518
0.04841 0.87519
0.04841 0.87520
0.04841 0.87521
0.04842 0.87522
0.04842 0.87523
0.04842 0.87524
0.04842 0.87525
0.04842 0.87526
0.04842 0.87527
0.04842 0.87528
0.04842 0.87529
0.04842 0.87530
0.04843 0.87531
0.04843 0.87532
0.04843 0.87533
0.04843 0.87534
0.04843 0.87535
0.04843 0.87536
0.04843 0.87537
0.04843 0.87538
0.04843 0.87539
0.04843 0.87540
0.04843 0.87541
0.04843 0.87542
0.04843 0.87543
0.04843 0.87544
0.04844 0.87545
0.04844 0.87546
0.04844 0.87547
0.04844 0.87548
0.04844 0.87549
0.04844 0.87550
0.04844 0.87551
0.04844 0.87552
0.04844 0.87553
0.04844 0.87554
0.04844 0.87555
0.04845 0.87556
0.04845 0.87557
0.04845 0.87558
0.04845 0.87559
0.04845 0.87560
0.04845 0.87561
0.04845 0.87562
0.04845 0.87563
0.04845 0.87564
0.04845 0.87565
0.04845 0.87566
0.04845 0.87567
0.04846 0.87568
0.04846 0.87569
0.04846 0.87570
0.04846 0.87571
0.04846 0.87572
0.04846 0.87573
0.04846 0.87574
0.04846 0.87575
0.04847 0.87576
0.04847 0.87577
0.04847 0.87578
0.04847 0.87579
0.04847 0.87580
0.04847 0.87581
0.04847 0.87582
0.04847 0.87583
0.04847 0.87584
0.04847 0.87585
0.04847 0.87586
0.04847 0.87587
0.04847 0.87588
0.04848 0.87589
0.04848 0.87590
0.04848 0.87591
0.04848 0.87592
0.04848 0.87593
0.04848 0.87594
0.04848 0.87595
0.04848 0.87596
0.04848 0.87597
0.04848 0.87598
0.04849 0.87599
0.04849 0.87600
0.04849 0.87601
0.04849 0.87602
0.04849 0.87603
0.04849 0.87604
0.04849 0.87605
0.04849 0.87606
0.04849 0.87607
0.04850 0.87608
0.04850 0.87609
0.04850 0.87610
0.04850 0.87611
0.04850 0.87612
0.04851 0.87613
0.04851 0.87614
0.04851 0.87615
0.04851 0.87616
0.04851 0.87617
0.04851 0.87618
0.04851 0.87619
0.04851 0.87620
0.04851 0.87621
0.04851 0.87622
0.04851 0.87623
0.04852 0.87624
0.04852 0.87625
0.04852 0.87626
0.04852 0.87627
0.04852 0.87628
0.04852 0.87629
0.04852 0.87630
0.04852 0.87631
0.04853 0.87632
0.04853 0.87633
0.04853 0.87634
0.04853 0.87635
0.04853 0.87636
0.04853 0.87637
0.04853 0.87638
0.04853 0.87639
0.04854 0.87640
0.04854 0.87641
0.04854 0.87642
0.04854 0.87643
0.04854 0.87644
0.04854 0.87645
0.04854 0.87646
0.04854 0.87647
0.04855 0.87648
0.04855 0.87649
0.04855 0.87650
0.04855 0.87651
0.04855 0.87652
0.04856 0.87653
0.04856 0.87654
0.04856 0.87655
0.04856 0.87656
0.04857 0.87657
0.04857 0.87658
0.04857 0.87659
0.04857 0.87660
0.04857 0.87661
0.04857 0.87662
0.04857 0.87663
0.04857 0.87664
0.04857 0.87665
0.04858 0.87666
0.04858 0.87667
0.04858 0.87668
0.04858 0.87669
0.04858 0.87670
0.04858 0.87671
0.04858 0.87672
0.04858 0.87673
0.04859 0.87674
0.04859 0.87675
0.04859 0.87676
0.04859 0.87677
0.04859 0.87678
0.04859 0.87679
0.04859 0.87680
0.04859 0.87681
0.04859 0.87682
0.04860 0.87683
0.04860 0.87684
0.04860 0.87685
0.04860 0.87686
0.04860 0.87687
0.04860 0.87688
0.04860 0.87689
0.04860 0.87690
0.04860 0.87691
0.04860 0.87692
0.04860 0.87693
0.04860 0.87694
0.04860 0.87695
0.04861 0.87696
0.04861 0.87697
0.04861 0.87698
0.04862 0.87699
0.04862 0.87700
0.04862 0.87701
0.04862 0.87702
0.04862 0.87703
0.04862 0.87704
0.04862 0.87705
0.04863 0.87706
0.04863 0.87707
0.04863 0.87708
0.04863 0.87709
0.04863 0.87710
0.04863 0.87711
0.04864 0.87712
0.04864 0.87713
0.04864 0.87714
0.04864 0.87715
0.04864 0.87716
0.04864 0.87717
0.04864 0.87718
0.04864 0.87719
0.04864 0.87720
0.04864 0.87721
0.04865 0.87722
0.04865 0.87723
0.04865 0.87724
0.04865 0.87725
0.04865 0.87726
0.04865 0.87727
0.04866 0.87728
0.04866 0.87729
0.04866 0.87730
0.04866 0.87731
0.04866 0.87732
0.04866 0.87733
0.04866 0.87734
0.04866 0.87735
0.04867 0.87736
0.04867 0.87737
0.04867 0.87738
0.04867 0.87739
0.04867 0.87740
0.04867 0.87741
0.04867 0.87742
0.04867 0.87743
0.04867 0.87744
0.04867 0.87745
0.04868 0.87746
0.04868 0.87747
0.04868 0.87748
0.04868 0.87749
0.04868 0.87750
0.04868 0.87751
0.04868 0.87752
0.04868 0.87753
0.04869 0.87754
0.04869 0.87755
0.04869 0.87756
0.04869 0.87757
0.04869 0.87758
0.04869 0.87759
0.04869 0.87760
0.04869 0.87761
0.04869 0.87762
0.04869 0.87763
0.04870 0.87764
0.04870 0.87765
0.04870 0.87766
0.04870 0.87767
0.04870 0.87768
0.04870 0.87769
0.04870 0.87770
0.04870 0.87771
0.04870 0.87772
0.04870 0.87773
0.04870 0.87774
0.04871 0.87775
0.04871 0.87776
0.04871 0.87777
0.04871 0.87778
0.04871 0.87779
0.04871 0.87780
0.04871 0.87781
0.04871 0.87782
0.04871 0.87783
0.04871 0.87784
0.04872 0.87785
0.04872 0.87786
0.04872 0.87787
0.04872 0.87788
0.04872 0.87789
0.04872 0.87790
0.04872 0.87791
0.04872 0.87792
0.04872 0.87793
0.04873 0.87794
0.04873 0.87795
0.04873 0.87796
0.04874 0.87797
0.04874 0.87798
0.04874 0.87799
0.04874 0.87800
0.04874 0.87801
0.04874 0.87802
0.04874 0.87803
0.04874 0.87804
0.04874 0.87805
0.04874 0.87806
0.04874 0.87807
0.04874 0.87808
0.04874 0.87809
0.04875 0.87810
0.04875 0.87811
0.04875 0.87812
0.04875 0.87813
0.04875 0.87814
0.04875 0.87815
0.04875 0.87816
0.04876 0.87817
0.04876 0.87818
0.04876 0.87819
0.04876 0.87820
0.04876 0.87821
0.04876 0.87822
0.04876 0.87823
0.04877 0.87824
0.04877 0.87825
0.04877 0.87826
0.04877 0.87827
0.04877 0.87828
0.04877 0.87829
0.04877 0.87830
0.04877 0.87831
0.04878 0.87832
0.04878 0.87833
0.04878 0.87834
0.04878 0.87835
0.04878 0.87836
0.04878 0.87837
0.04879 0.87838
0.04879 0.87839
0.04879 0.87840
0.04879 0.87841
0.04879 0.87842
0.04879 0.87843
0.04879 0.87844
0.04879 0.87845
0.04879 0.87846
0.04879 0.87847
0.04879 0.87848
0.04879 0.87849
0.04879 0.87850
0.04879 0.87851
0.04879 0.87852
0.04879 0.87853
0.04879 0.87854
0.04879 0.87855
0.04880 0.87856
0.04880 0.87857
0.04880 0.87858
0.04880 0.87859
0.04880 0.87860
0.04880 0.87861
0.04880 0.87862
0.04880 0.87863
0.04880 0.87864
0.04880 0.87865
0.04880 0.87866
0.04880 0.87867
0.04880 0.87868
0.04880 0.87869
0.04880 0.87870
0.04881 0.87871
0.04881 0.87872
0.04881 0.87873
0.04881 0.87874
0.04881 0.87875
0.04881 0.87876
0.04882 0.87877
0.04882 0.87878
0.04882 0.87879
0.04882 0.87880
0.04882 0.87881
0.04882 0.87882
0.04882 0.87883
0.04882 0.87884
0.04882 0.87885
0.04882 0.87886
0.04883 0.87887
0.04883 0.87888
0.04883 0.87889
0.04883 0.87890
0.04883 0.87891
0.04883 0.87892
0.04883 0.87893
0.04883 0.87894
0.04883 0.87895
0.04884 0.87896
0.04884 0.87897
0.04884 0.87898
0.04884 0.87899
0.04884 0.87900
0.04884 0.87901
0.04885 0.87902
0.04885 0.87903
0.04885 0.87904
0.04885 0.87905
0.04885 0.87906
0.04885 0.87907
0.04885 0.87908
0.04885 0.87909
0.04885 0.87910
0.04885 0.87911
0.04885 0.87912
0.04885 0.87913
0.04885 0.87914
0.04885 0.87915
0.04885 0.87916
0.04885 0.87917
0.04886 0.87918
0.04886 0.87919
0.04886 0.87920
0.04886 0.87921
0.04886 0.87922
0.04886 0.87923
0.04886 0.87924
0.04886 0.87925
0.04886 0.87926
0.04886 0.87927
0.04886 0.87928
0.04886 0.87929
0.04886 0.87930
0.04886 0.87931
0.04886 0.87932
0.04887 0.87933
0.04887 0.87934
0.04887 0.87935
0.04887 0.87936
0.04887 0.87937
0.04887 0.87938
0.04887 0.87939
0.04887 0.87940
0.04887 0.87941
0.04887 0.87942
0.04887 0.87943
0.04887 0.87944
0.04887 0.87945
0.04887 0.87946
0.04887 0.87947
0.04887 0.87948
0.04888 0.87949
0.04888 0.87950
0.04888 0.87951
0.04888 0.87952
0.04888 0.87953
0.04888 0.87954
0.04889 0.87955
0.04889 0.87956
0.04889 0.87957
0.04889 0.87958
0.04889 0.87959
0.04889 0.87960
0.04889 0.87961
0.04889 0.87962
0.04889 0.87963
0.04889 0.87964
0.04889 0.87965
0.04889 0.87966
0.04889 0.87967
0.04890 0.87968
0.04890 0.87969
0.04890 0.87970
0.04890 0.87971
0.04890 0.87972
0.04890 0.87973
0.04890 0.87974
0.04890 0.87975
0.04890 0.87976
0.04890 0.87977
0.04890 0.87978
0.04890 0.87979
0.04890 0.87980
0.04891 0.87981
0.04891 0.87982
0.04891 0.87983
0.04891 0.87984
0.04892 0.87985
0.04892 0.87986
0.04892 0.87987
0.04892 0.87988
0.04892 0.87989
0.04892 0.87990
0.04892 0.87991
0.04892 0.87992
0.04893 0.87993
0.04893 0.87994
0.04893 0.87995
0.04893 0.87996
0.04893 0.87997
0.04893 0.87998
0.04893 0.87999
0.04893 0.88000
0.04893 0.88001
0.04893 0.88002
0.04894 0.88003
0.04894 0.88004
0.04894 0.88005
0.04894 0.88006
0.04894 0.88007
0.04894 0.88008
0.04894 0.88009
0.04894 0.88010
0.04894 0.88011
0.04895 0.88012
0.04895 0.88013
0.04895 0.88014
0.04895 0.88015
0.04895 0.88016
0.04895 0.88017
0.04896 0.88018
0.04896 0.88019
0.04896 0.88020
0.04896 0.88021
0.04896 0.88022
0.04896 0.88023
0.04896 0.88024
0.04897 0.88025
0.04897 0.88026
0.04897 0.88027
0.04897 0.88028
0.04897 0.88029
0.04897 0.88030
0.04897 0.88031
0.04898 0.88032
0.04898 0.88033
0.04898 0.88034
0.04898 0.88035
0.04898 0.88036
0.04898 0.88037
0.04898 0.88038
0.04898 0.88039
0.04898 0.88040
0.04898 0.88041
0.04898 0.88042
0.04899 0.88043
0.04899 0.88044
0.04899 0.88045
0.04899 0.88046
0.04899 0.88047
0.04899 0.88048
0.04899 0.88049
0.04899 0.88050
0.04899 0.88051
0.04900 0.88052
0.04900 0.88053
0.04900 0.88054
0.04900 0.88055
0.04900 0.88056
0.04900 0.88057
0.04900 0.88058
0.04900 0.88059
0.04900 0.88060
0.04901 0.88061
0.04901 0.88062
0.04901 0.88063
0.04901 0.88064
0.04901 0.88065
0.04901 0.88066
0.04902 0.88067
0.04902 0.88068
0.04902 0.88069
0.04902 0.88070
0.04902 0.88071
0.04902 0.88072
0.04902 0.88073
0.04902 0.88074
0.04902 0.88075
0.04902 0.88076
0.04902 0.88077
0.04902 0.88078
0.04902 0.88079
0.04902 0.88080
0.04902 0.88081
0.04902 0.88082
0.04903 0.88083
0.04903 0.88084
0.04903 0.88085
0.04903 0.88086
0.04903 0.88087
0.04903 0.88088
0.04903 0.88089
0.04903 0.88090
0.04903 0.88091
0.04903 0.88092
0.04903 0.88093
0.04903 0.88094
0.04903 0.88095
0.04903 0.88096
0.04903 0.88097
0.04903 0.88098
0.04904 0.88099
0.04904 0.88100
0.04904 0.88101
0.04904 0.88102
0.04904 0.88103
0.04904 0.88104
0.04904 0.88105
0.04904 0.88106
0.04905 0.88107
0.04905 0.88108
0.04905 0.88109
0.04905 0.88110
0.04905 0.88111
0.04905 0.88112
0.04905 0.88113
0.04906 0.88114
0.04906 0.88115
0.04906 0.88116
0.04906 0.88117
0.04906 0.88118
0.04906 0.88119
0.04906 0.88120
0.04906 0.88121
0.04907 0.88122
0.04907 0.88123
0.04907 0.88124
0.04907 0.88125
0.04907 0.88126
0.04907 0.88127
0.04907 0.88128
0.04908 0.88129
0.04908 0.88130
0.04908 0.88131
0.04908 0.88132
0.04908 0.88133
0.04908 0.88134
0.04908 0.88135
0.04908 0.88136
0.04909 0.88137
0.04909 0.88138
0.04909 0.88139
0.04909 0.88140
0.04909 0.88141
0.04909 0.88142
0.04909 0.88143
0.04910 0.88144
0.04910 0.88145
0.04910 0.88146
0.04910 0.88147
0.04910 0.88148
0.04910 0.88149
0.04910 0.88150
0.04910 0.88151
0.04910 0.88152
0.04911 0.88153
0.04911 0.88154
0.04911 0.88155
0.04911 0.88156
0.04911 0.88157
0.04911 0.88158
0.04911 0.88159
0.04912 0.88160
0.04912 0.88161
0.04912 0.88162
0.04912 0.88163
0.04912 0.88164
0.04912 0.88165
0.04912 0.88166
0.04912 0.88167
0.04912 0.88168
0.04912 0.88169
0.04912 0.88170
0.04913 0.88171
0.04913 0.88172
0.04913 0.88173
0.04913 0.88174
0.04913 0.88175
0.04913 0.88176
0.04914 0.88177
0.04914 0.88178
0.04914 0.88179
0.04914 0.88180
0.04914 0.88181
0.04914 0.88182
0.04914 0.88183
0.04914 0.88184
0.04914 0.88185
0.04914 0.88186
0.04914 0.88187
0.04914 0.88188
0.04914 0.88189
0.04915 0.88190
0.04915 0.88191
0.04915 0.88192
0.04915 0.88193
0.04915 0.88194
0.04915 0.88195
0.04916 0.88196
0.04916 0.88197
0.04916 0.88198
0.04916 0.88199
0.04916 0.88200
0.04916 0.88201
0.04916 0.88202
0.04916 0.88203
0.04916 0.88204
0.04916 0.88205
0.04916 0.88206
0.04917 0.88207
0.04917 0.88208
0.04917 0.88209
0.04917 0.88210
0.04917 0.88211
0.04917 0.88212
0.04917 0.88213
0.04917 0.88214
0.04917 0.88215
0.04917 0.88216
0.04918 0.88217
0.04918 0.88218
0.04918 0.88219
0.04918 0.88220
0.04918 0.88221
0.04918 0.88222
0.04918 0.88223
0.04918 0.88224
0.04918 0.88225
0.04919 0.88226
0.04919 0.88227
0.04919 0.88228
0.04919 0.88229
0.04919 0.88230
0.04919 0.88231
0.04919 0.88232
0.04920 0.88233
0.04920 0.88234
0.04920 0.88235
0.04920 0.88236
0.04920 0.88237
0.04920 0.88238
0.04920 0.88239
0.04920 0.88240
0.04920 0.88241
0.04920 0.88242
0.04920 0.88243
0.04921 0.88244
0.04921 0.88245
0.04921 0.88246
0.04921 0.88247
0.04921 0.88248
0.04921 0.88249
0.04921 0.88250
0.04921 0.88251
0.04921 0.88252
0.04921 0.88253
0.04922 0.88254
0.04922 0.88255
0.04922 0.88256
0.04922 0.88257
0.04922 0.88258
0.04922 0.88259
0.04922 0.88260
0.04922 0.88261
0.04923 0.88262
0.04923 0.88263
0.04923 0.88264
0.04923 0.88265
0.04923 0.88266
0.04923 0.88267
0.04923 0.88268
0.04924 0.88269
0.04924 0.88270
0.04924 0.88271
0.04924 0.88272
0.04924 0.88273
0.04924 0.88274
0.04924 0.88275
0.04924 0.88276
0.04924 0.88277
0.04925 0.88278
0.04925 0.88279
0.04925 0.88280
0.04925 0.88281
0.04925 0.88282
0.04925 0.88283
0.04925 0.88284
0.04925 0.88285
0.04925 0.88286
0.04925 0.88287
0.04925 0.88288
0.04925 0.88289
0.04925 0.88290
0.04925 0.88291
0.04926 0.88292
0.04926 0.88293
0.04926 0.88294
0.04926 0.88295
0.04926 0.88296
0.04926 0.88297
0.04926 0.88298
0.04926 0.88299
0.04926 0.88300
0.04926 0.88301
0.04926 0.88302
0.04926 0.88303
0.04926 0.88304
0.04926 0.88305
0.04927 0.88306
0.04927 0.88307
0.04927 0.88308
0.04927 0.88309
0.04927 0.88310
0.04928 0.88311
0.04928 0.88312
0.04928 0.88313
0.04928 0.88314
0.04928 0.88315
0.04928 0.88316
0.04928 0.88317
0.04929 0.88318
0.04929 0.88319
0.04929 0.88320
0.04929 0.88321
0.04929 0.88322
0.04929 0.88323
0.04929 0.88324
0.04929 0.88325
0.04930 0.88326
0.04930 0.88327
0.04930 0.88328
0.04930 0.88329
0.04930 0.88330
0.04930 0.88331
0.04930 0.88332
0.04930 0.88333
0.04930 0.88334
0.04930 0.88335
0.04930 0.88336
0.04930 0.88337
0.04930 0.88338
0.04930 0.88339
0.04930 0.88340
0.04931 0.88341
0.04931 0.88342
0.04931 0.88343
0.04931 0.88344
0.04931 0.88345
0.04931 0.88346
0.04932 0.88347
0.04932 0.88348
0.04932 0.88349
0.04932 0.88350
0.04932 0.88351
0.04932 0.88352
0.04932 0.88353
0.04932 0.88354
0.04932 0.88355
0.04932 0.88356
0.04932 0.88357
0.04932 0.88358
0.04932 0.88359
0.04933 0.88360
0.04933 0.88361
0.04933 0.88362
0.04933 0.88363
0.04933 0.88364
0.04933 0.88365
0.04934 0.88366
0.04934 0.88367
0.04934 0.88368
0.04934 0.88369
0.04934 0.88370
0.04934 0.88371
0.04934 0.88372
0.04934 0.88373
0.04934 0.88374
0.04935 0.88375
0.04935 0.88376
0.04935 0.88377
0.04935 0.88378
0.04935 0.88379
0.04935 0.88380
0.04935 0.88381
0.04935 0.88382
0.04935 0.88383
0.04935 0.88384
0.04936 0.88385
0.04936 0.88386
0.04936 0.88387
0.04936 0.88388
0.04936 0.88389
0.04936 0.88390
0.04936 0.88391
0.04936 0.88392
0.04936 0.88393
0.04936 0.88394
0.04936 0.88395
0.04936 0.88396
0.04937 0.88397
0.04937 0.88398
0.04937 0.88399
0.04937 0.88400
0.04938 0.88401
0.04938 0.88402
0.04938 0.88403
0.04938 0.88404
0.04938 0.88405
0.04938 0.88406
0.04938 0.88407
0.04938 0.88408
0.04938 0.88409
0.04938 0.88410
0.04938 0.88411
0.04938 0.88412
0.04938 0.88413
0.04939 0.88414
0.04939 0.88415
0.04939 0.88416
0.04939 0.88417
0.04939 0.88418
0.04939 0.88419
0.04939 0.88420
0.04939 0.88421
0.04939 0.88422
0.04940 0.88423
0.04940 0.88424
0.04940 0.88425
0.04940 0.88426
0.04940 0.88427
0.04940 0.88428
0.04940 0.88429
0.04940 0.88430
0.04940 0.88431
0.04940 0.88432
0.04940 0.88433
0.04941 0.88434
0.04941 0.88435
0.04941 0.88436
0.04941 0.88437
0.04941 0.88438
0.04941 0.88439
0.04941 0.88440
0.04941 0.88441
0.04941 0.88442
0.04941 0.88443
0.04941 0.88444
0.04941 0.88445
0.04941 0.88446
0.04942 0.88447
0.04942 0.88448
0.04942 0.88449
0.04942 0.88450
0.04942 0.88451
0.04942 0.88452
0.04942 0.88453
0.04942 0.88454
0.04942 0.88455
0.04942 0.88456
0.04942 0.88457
0.04943 0.88458
0.04943 0.88459
0.04943 0.88460
0.04943 0.88461
0.04943 0.88462
0.04943 0.88463
0.04943 0.88464
0.04943 0.88465
0.04943 0.88466
0.04944 0.88467
0.04944 0.88468
0.04944 0.88469
0.04944 0.88470
0.04944 0.88471
0.04944 0.88472
0.04944 0.88473
0.04944 0.88474
0.04945 0.88475
0.04945 0.88476
0.04945 0.88477
0.04945 0.88478
0.04945 0.88479
0.04945 0.88480
0.04945 0.88481
0.04945 0.88482
0.04945 0.88483
0.04946 0.88484
0.04946 0.88485
0.04946 0.88486
0.04946 0.88487
0.04946 0.88488
0.04946 0.88489
0.04946 0.88490
0.04946 0.88491
0.04946 0.88492
0.04947 0.88493
0.04947 0.88494
0.04947 0.88495
0.04947 0.88496
0.04947 0.88497
0.04947 0.88498
0.04947 0.88499
0.04947 0.88500
0.04947 0.88501
0.04947 0.88502
0.04947 0.88503
0.04948 0.88504
0.04948 0.88505
0.04948 0.88506
0.04948 0.88507
0.04948 0.88508
0.04948 0.88509
0.04948 0.88510
0.04948 0.88511
0.04948 0.88512
0.04948 0.88513
0.04948 0.88514
0.04949 0.88515
0.04949 0.88516
0.04949 0.88517
0.04949 0.88518
0.04949 0.88519
0.04949 0.88520
0.04949 0.88521
0.04950 0.88522
0.04950 0.88523
0.04950 0.88524
0.04950 0.88525
0.04950 0.88526
0.04950 0.88527
0.04951 0.88528
0.04951 0.88529
0.04951 0.88530
0.04951 0.88531
0.04951 0.88532
0.04951 0.88533
0.04951 0.88534
0.04951 0.88535
0.04951 0.88536
0.04951 0.88537
0.04952 0.88538
0.04952 0.88539
0.04952 0.88540
0.04952 0.88541
0.04952 0.88542
0.04952 0.88543
0.04952 0.88544
0.04952 0.88545
0.04952 0.88546
0.04952 0.88547
0.04952 0.88548
0.04952 0.88549
0.04952 0.88550
0.04953 0.88551
0.04953 0.88552
0.04953 0.88553
0.04953 0.88554
0.04953 0.88555
0.04953 0.88556
0.04953 0.88557
0.04953 0.88558
0.04953 0.88559
0.04954 0.88560
0.04954 0.88561
0.04954 0.88562
0.04954 0.88563
0.04954 0.88564
0.04954 0.88565
0.04954 0.88566
0.04954 0.88567
0.04954 0.88568
0.04955 0.88569
0.04955 0.88570
0.04955 0.88571
0.04955 0.88572
0.04955 0.88573
0.04955 0.88574
0.04955 0.88575
0.04955 0.88576
0.04955 0.88577
0.04955 0.88578
0.04955 0.88579
0.04955 0.88580
0.04955 0.88581
0.04956 0.88582
0.04956 0.88583
0.04956 0.88584
0.04956 0.88585
0.04956 0.88586
0.04956 0.88587
0.04956 0.88588
0.04956 0.88589
0.04957 0.88590
0.04957 0.88591
0.04957 0.88592
0.04957 0.88593
0.04957 0.88594
0.04957 0.88595
0.04957 0.88596
0.04957 0.88597
0.04957 0.88598
0.04957 0.88599
0.04957 0.88600
0.04957 0.88601
0.04957 0.88602
0.04957 0.88603
0.04958 0.88604
0.04958 0.88605
0.04958 0.88606
0.04958 0.88607
0.04958 0.88608
0.04958 0.88609
0.04958 0.88610
0.04958 0.88611
0.04958 0.88612
0.04958 0.88613
0.04959 0.88614
0.04959 0.88615
0.04959 0.88616
0.04959 0.88617
0.04959 0.88618
0.04959 0.88619
0.04959 0.88620
0.04959 0.88621
0.04959 0.88622
0.04960 0.88623
0.04960 0.88624
0.04960 0.88625
0.04960 0.88626
0.04960 0.88627
0.04960 0.88628
0.04960 0.88629
0.04961 0.88630
0.04961 0.88631
0.04961 0.88632
0.04961 0.88633
0.04961 0.88634
0.04961 0.88635
0.04961 0.88636
0.04962 0.88637
0.04962 0.88638
0.04962 0.88639
0.04962 0.88640
0.04962 0.88641
0.04962 0.88642
0.04962 0.88643
0.04962 0.88644
0.04962 0.88645
0.04963 0.88646
0.04963 0.88647
0.04963 0.88648
0.04963 0.88649
0.04963 0.88650
0.04963 0.88651
0.04963 0.88652
0.04964 0.88653
0.04964 0.88654
0.04964 0.88655
0.04964 0.88656
0.04964 0.88657
0.04964 0.88658
0.04964 0.88659
0.04964 0.88660
0.04965 0.88661
0.04965 0.88662
0.04965 0.88663
0.04965 0.88664
0.04965 0.88665
0.04966 0.88666
0.04966 0.88667
0.04966 0.88668
0.04967 0.88669
0.04967 0.88670
0.04967 0.88671
0.04967 0.88672
0.04967 0.88673
0.04967 0.88674
0.04967 0.88675
0.04967 0.88676
0.04967 0.88677
0.04967 0.88678
0.04968 0.88679
0.04968 0.88680
0.04968 0.88681
0.04968 0.88682
0.04968 0.88683
0.04968 0.88684
0.04968 0.88685
0.04969 0.88686
0.04969 0.88687
0.04969 0.88688
0.04969 0.88689
0.04969 0.88690
0.04969 0.88691
0.04969 0.88692
0.04969 0.88693
0.04969 0.88694
0.04970 0.88695
0.04970 0.88696
0.04970 0.88697
0.04970 0.88698
0.04970 0.88699
0.04970 0.88700
0.04970 0.88701
0.04970 0.88702
0.04971 0.88703
0.04971 0.88704
0.04971 0.88705
0.04971 0.88706
0.04971 0.88707
0.04971 0.88708
0.04971 0.88709
0.04971 0.88710
0.04971 0.88711
0.04971 0.88712
0.04972 0.88713
0.04972 0.88714
0.04972 0.88715
0.04972 0.88716
0.04972 0.88717
0.04972 0.88718
0.04972 0.88719
0.04972 0.88720
0.04972 0.88721
0.04972 0.88722
0.04972 0.88723
0.04972 0.88724
0.04972 0.88725
0.04972 0.88726
0.04973 0.88727
0.04973 0.88728
0.04973 0.88729
0.04973 0.88730
0.04973 0.88731
0.04973 0.88732
0.04973 0.88733
0.04973 0.88734
0.04973 0.88735
0.04974 0.88736
0.04974 0.88737
0.04974 0.88738
0.04974 0.88739
0.04974 0.88740
0.04974 0.88741
0.04974 0.88742
0.04975 0.88743
0.04975 0.88744
0.04975 0.88745
0.04975 0.88746
0.04975 0.88747
0.04976 0.88748
0.04976 0.88749
0.04976 0.88750
0.04976 0.88751
0.04976 0.88752
0.04976 0.88753
0.04976 0.88754
0.04976 0.88755
0.04976 0.88756
0.04977 0.88757
0.04977 0.88758
0.04977 0.88759
0.04977 0.88760
0.04977 0.88761
0.04977 0.88762
0.04977 0.88763
0.04978 0.88764
0.04978 0.88765
0.04978 0.88766
0.04978 0.88767
0.04978 0.88768
0.04978 0.88769
0.04978 0.88770
0.04978 0.88771
0.04978 0.88772
0.04978 0.88773
0.04978 0.88774
0.04978 0.88775
0.04978 0.88776
0.04979 0.88777
0.04979 0.88778
0.04979 0.88779
0.04979 0.88780
0.04979 0.88781
0.04979 0.88782
0.04979 0.88783
0.04979 0.88784
0.04980 0.88785
0.04980 0.88786
0.04980 0.88787
0.04980 0.88788
0.04980 0.88789
0.04980 0.88790
0.04980 0.88791
0.04980 0.88792
0.04981 0.88793
0.04981 0.88794
0.04981 0.88795
0.04981 0.88796
0.04981 0.88797
0.04981 0.88798
0.04981 0.88799
0.04982 0.88800
0.04982 0.88801
0.04982 0.88802
0.04982 0.88803
0.04982 0.88804
0.04982 0.88805
0.04982 0.88806
0.04982 0.88807
0.04982 0.88808
0.04982 0.88809
0.04983 0.88810
0.04983 0.88811
0.04983 0.88812
0.04983 0.88813
0.04983 0.88814
0.04983 0.88815
0.04983 0.88816
0.04983 0.88817
0.04983 0.88818
0.04983 0.88819
0.04983 0.88820
0.04983 0.88821
0.04983 0.88822
0.04983 0.88823
0.04984 0.88824
0.04984 0.88825
0.04984 0.88826
0.04984 0.88827
0.04985 0.88828
0.04985 0.88829
0.04985 0.88830
0.04985 0.88831
0.04985 0.88832
0.04985 0.88833
0.04985 0.88834
0.04985 0.88835
0.04986 0.88836
0.04986 0.88837
0.04987 0.88838
0.04987 0.88839
0.04987 0.88840
0.04987 0.88841
0.04987 0.88842
0.04987 0.88843
0.04987 0.88844
0.04987 0.88845
0.04988 0.88846
0.04988 0.88847
0.04988 0.88848
0.04988 0.88849
0.04988 0.88850
0.04988 0.88851
0.04988 0.88852
0.04988 0.88853
0.04988 0.88854
0.04988 0.88855
0.04989 0.88856
0.04989 0.88857
0.04989 0.88858
0.04989 0.88859
0.04989 0.88860
0.04989 0.88861
0.04989 0.88862
0.04989 0.88863
0.04989 0.88864
0.04989 0.88865
0.04990 0.88866
0.04990 0.88867
0.04990 0.88868
0.04990 0.88869
0.04990 0.88870
0.04990 0.88871
0.04990 0.88872
0.04990 0.88873
0.04990 0.88874
0.04990 0.88875
0.04990 0.88876
0.04991 0.88877
0.04991 0.88878
0.04991 0.88879
0.04991 0.88880
0.04992 0.88881
0.04992 0.88882
0.04992 0.88883
0.04992 0.88884
0.04992 0.88885
0.04992 0.88886
0.04992 0.88887
0.04992 0.88888
0.04992 0.88889
0.04992 0.88890
0.04993 0.88891
0.04993 0.88892
0.04993 0.88893
0.04993 0.88894
0.04993 0.88895
0.04993 0.88896
0.04993 0.88897
0.04993 0.88898
0.04993 0.88899
0.04993 0.88900
0.04994 0.88901
0.04994 0.88902
0.04994 0.88903
0.04994 0.88904
0.04994 0.88905
0.04995 0.88906
0.04995 0.88907
0.04995 0.88908
0.04995 0.88909
0.04995 0.88910
0.04995 0.88911
0.04995 0.88912
0.04995 0.88913
0.04995 0.88914
0.04995 0.88915
0.04995 0.88916
0.04996 0.88917
0.04996 0.88918
0.04996 0.88919
0.04996 0.88920
0.04996 0.88921
0.04996 0.88922
0.04996 0.88923
0.04996 0.88924
0.04996 0.88925
0.04997 0.88926
0.04997 0.88927
0.04997 0.88928
0.04997 0.88929
0.04997 0.88930
0.04998 0.88931
0.04998 0.88932
0.04998 0.88933
0.04998 0.88934
0.04998 0.88935
0.04998 0.88936
0.04998 0.88937
0.04998 0.88938
0.04998 0.88939
0.04998 0.88940
0.04999 0.88941
0.04999 0.88942
0.04999 0.88943
0.04999 0.88944
0.04999 0.88945
0.04999 0.88946
0.04999 0.88947
0.04999 0.88948
0.04999 0.88949
0.04999 0.88950
0.04999 0.88951
0.04999 0.88952
0.05000 0.88953
0.05000 0.88954
0.05000 0.88955
0.05000 0.88956
0.05000 0.88957
0.05000 0.88958
0.05000 0.88959
0.05000 0.88960
0.05000 0.88961
0.05001 0.88962
0.05001 0.88963
0.05001 0.88964
0.05001 0.88965
0.05001 0.88966
0.05001 0.88967
0.05001 0.88968
0.05002 0.88969
0.05002 0.88970
0.05002 0.88971
0.05002 0.88972
0.05002 0.88973
0.05002 0.88974
0.05002 0.88975
0.05002 0.88976
0.05002 0.88977
0.05002 0.88978
0.05002 0.88979
0.05002 0.88980
0.05002 0.88981
0.05002 0.88982
0.05003 0.88983
0.05003 0.88984
0.05003 0.88985
0.05003 0.88986
0.05003 0.88987
0.05003 0.88988
0.05004 0.88989
0.05004 0.88990
0.05004 0.88991
0.05004 0.88992
0.05004 0.88993
0.05004 0.88994
0.05004 0.88995
0.05004 0.88996
0.05004 0.88997
0.05004 0.88998
0.05004 0.88999
0.05005 0.89000
0.05005 0.89001
0.05005 0.89002
0.05005 0.89003
0.05005 0.89004
0.05005 0.89005
0.05005 0.89006
0.05005 0.89007
0.05005 0.89008
0.05005 0.89009
0.05005 0.89010
0.05005 0.89011
0.05006 0.89012
0.05006 0.89013
0.05006 0.89014
0.05006 0.89015
0.05006 0.89016
0.05006 0.89017
0.05006 0.89018
0.05007 0.89019
0.05007 0.89020
0.05007 0.89021
0.05007 0.89022
0.05007 0.89023
0.05007 0.89024
0.05007 0.89025
0.05008 0.89026
0.05008 0.89027
0.05008 0.89028
0.05008 0.89029
0.05008 0.89030
0.05008 0.89031
0.05008 0.89032
0.05008 0.89033
0.05008 0.89034
0.05008 0.89035
0.05008 0.89036
0.05009 0.89037
0.05009 0.89038
0.05009 0.89039
0.05009 0.89040
0.05009 0.89041
0.05009 0.89042
0.05009 0.89043
0.05009 0.89044
0.05009 0.89045
0.05009 0.89046
0.05009 0.89047
0.05009 0.89048
0.05010 0.89049
0.05010 0.89050
0.05010 0.89051
0.05010 0.89052
0.05010 0.89053
0.05010 0.89054
0.05010 0.89055
0.05010 0.89056
0.05010 0.89057
0.05011 0.89058
0.05011 0.89059
0.05011 0.89060
0.05011 0.89061
0.05011 0.89062
0.05011 0.89063
0.05011 0.89064
0.05011 0.89065
0.05011 0.89066
0.05011 0.89067
0.05011 0.89068
0.05012 0.89069
0.05012 0.89070
0.05012 0.89071
0.05012 0.89072
0.05012 0.89073
0.05012 0.89074
0.05012 0.89075
0.05012 0.89076
0.05012 0.89077
0.05012 0.89078
0.05013 0.89079
0.05013 0.89080
0.05013 0.89081
0.05013 0.89082
0.05013 0.89083
0.05013 0.89084
0.05013 0.89085
0.05013 0.89086
0.05013 0.89087
0.05013 0.89088
0.05013 0.89089
0.05014 0.89090
0.05014 0.89091
0.05014 0.89092
0.05014 0.89093
0.05014 0.89094
0.05014 0.89095
0.05015 0.89096
0.05015 0.89097
0.05015 0.89098
0.05015 0.89099
0.05015 0.89100
0.05015 0.89101
0.05015 0.89102
0.05015 0.89103
0.05015 0.89104
0.05016 0.89105
0.05016 0.89106
0.05016 0.89107
0.05016 0.89108
0.05016 0.89109
0.05016 0.89110
0.05016 0.89111
0.05016 0.89112
0.05016 0.89113
0.05016 0.89114
0.05017 0.89115
0.05017 0.89116
0.05017 0.89117
0.05018 0.89118
0.05018 0.89119
0.05018 0.89120
0.05018 0.89121
0.05018 0.89122
0.05018 0.89123
0.05018 0.89124
0.05018 0.89125
0.05018 0.89126
0.05019 0.89127
0.05019 0.89128
0.05019 0.89129
0.05019 0.89130
0.05019 0.89131
0.05019 0.89132
0.05019 0.89133
0.05019 0.89134
0.05020 0.89135
0.05020 0.89136
0.05020 0.89137
0.05020 0.89138
0.05020 0.89139
0.05020 0.89140
0.05020 0.89141
0.05020 0.89142
0.05020 0.89143
0.05021 0.89144
0.05021 0.89145
0.05021 0.89146
0.05022 0.89147
0.05022 0.89148
0.05022 0.89149
0.05022 0.89150
0.05022 0.89151
0.05022 0.89152
0.05022 0.89153
0.05022 0.89154
0.05023 0.89155
0.05023 0.89156
0.05023 0.89157
0.05023 0.89158
0.05023 0.89159
0.05023 0.89160
0.05023 0.89161
0.05023 0.89162
0.05023 0.89163
0.05024 0.89164
0.05024 0.89165
0.05024 0.89166
0.05024 0.89167
0.05024 0.89168
0.05024 0.89169
0.05024 0.89170
0.05024 0.89171
0.05024 0.89172
0.05024 0.89173
0.05025 0.89174
0.05025 0.89175
0.05025 0.89176
0.05025 0.89177
0.05025 0.89178
0.05026 0.89179
0.05026 0.89180
0.05026 0.89181
0.05026 0.89182
0.05027 0.89183
0.05027 0.89184
0.05027 0.89185
0.05027 0.89186
0.05027 0.89187
0.05027 0.89188
0.05027 0.89189
0.05027 0.89190
0.05027 0.89191
0.05028 0.89192
0.05028 0.89193
0.05028 0.89194
0.05028 0.89195
0.05028 0.89196
0.05028 0.89197
0.05028 0.89198
0.05028 0.89199
0.05028 0.89200
0.05028 0.89201
0.05029 0.89202
0.05029 0.89203
0.05029 0.89204
0.05029 0.89205
0.05029 0.89206
0.05029 0.89207
0.05029 0.89208
0.05029 0.89209
0.05029 0.89210
0.05029 0.89211
0.05030 0.89212
0.05030 0.89213
0.05030 0.89214
0.05030 0.89215
0.05030 0.89216
0.05030 0.89217
0.05030 0.89218
0.05031 0.89219
0.05031 0.89220
0.05031 0.89221
0.05031 0.89222
0.05031 0.89223
0.05031 0.89224
0.05031 0.89225
0.05031 0.89226
0.05032 0.89227
0.05032 0.89228
0.05032 0.89229
0.05032 0.89230
0.05032 0.89231
0.05033 0.89232
0.05033 0.89233
0.05033 0.89234
0.05033 0.89235
0.05033 0.89236
0.05033 0.89237
0.05033 0.89238
0.05033 0.89239
0.05033 0.89240
0.05034 0.89241
0.05034 0.89242
0.05034 0.89243
0.05034 0.89244
0.05034 0.89245
0.05034 0.89246
0.05034 0.89247
0.05034 0.89248
0.05034 0.89249
0.05035 0.89250
0.05035 0.89251
0.05035 0.89252
0.05035 0.89253
0.05035 0.89254
0.05035 0.89255
0.05035 0.89256
0.05036 0.89257
0.05036 0.89258
0.05036 0.89259
0.05036 0.89260
0.05036 0.89261
0.05036 0.89262
0.05036 0.89263
0.05036 0.89264
0.05036 0.89265
0.05036 0.89266
0.05036 0.89267
0.05036 0.89268
0.05037 0.89269
0.05037 0.89270
0.05037 0.89271
0.05037 0.89272
0.05037 0.89273
0.05037 0.89274
0.05037 0.89275
0.05037 0.89276
0.05037 0.89277
0.05037 0.89278
0.05038 0.89279
0.05038 0.89280
0.05038 0.89281
0.05038 0.89282
0.05038 0.89283
0.05038 0.89284
0.05038 0.89285
0.05038 0.89286
0.05039 0.89287
0.05039 0.89288
0.05039 0.89289
0.05039 0.89290
0.05039 0.89291
0.05039 0.89292
0.05039 0.89293
0.05040 0.89294
0.05040 0.89295
0.05040 0.89296
0.05040 0.89297
0.05040 0.89298
0.05040 0.89299
0.05040 0.89300
0.05041 0.89301
0.05041 0.89302
0.05041 0.89303
0.05041 0.89304
0.05041 0.89305
0.05041 0.89306
0.05041 0.89307
0.05041 0.89308
0.05042 0.89309
0.05042 0.89310
0.05042 0.89311
0.05042 0.89312
0.05042 0.89313
0.05042 0.89314
0.05043 0.89315
0.05043 0.89316
0.05043 0.89317
0.05043 0.89318
0.05043 0.89319
0.05044 0.89320
0.05044 0.89321
0.05044 0.89322
0.05044 0.89323
0.05044 0.89324
0.05045 0.89325
0.05045 0.89326
0.05045 0.89327
0.05045 0.89328
0.05045 0.89329
0.05045 0.89330
0.05046 0.89331
0.05046 0.89332
0.05046 0.89333
0.05046 0.89334
0.05046 0.89335
0.05047 0.89336
0.05047 0.89337
0.05047 0.89338
0.05047 0.89339
0.05047 0.89340
0.05047 0.89341
0.05047 0.89342
0.05047 0.89343
0.05047 0.89344
0.05047 0.89345
0.05047 0.89346
0.05047 0.89347
0.05047 0.89348
0.05048 0.89349
0.05048 0.89350
0.05048 0.89351
0.05048 0.89352
0.05048 0.89353
0.05048 0.89354
0.05048 0.89355
0.05048 0.89356
0.05049 0.89357
0.05049 0.89358
0.05049 0.89359
0.05049 0.89360
0.05049 0.89361
0.05049 0.89362
0.05050 0.89363
0.05050 0.89364
0.05050 0.89365
0.05050 0.89366
0.05050 0.89367
0.05050 0.89368
0.05050 0.89369
0.05050 0.89370
0.05050 0.89371
0.05050 0.89372
0.05051 0.89373
0.05051 0.89374
0.05051 0.89375
0.05051 0.89376
0.05051 0.89377
0.05051 0.89378
0.05051 0.89379
0.05051 0.89380
0.05051 0.89381
0.05051 0.89382
0.05052 0.89383
0.05052 0.89384
0.05052 0.89385
0.05052 0.89386
0.05052 0.89387
0.05053 0.89388
0.05053 0.89389
0.05053 0.89390
0.05053 0.89391
0.05053 0.89392
0.05054 0.89393
0.05054 0.89394
0.05054 0.89395
0.05054 0.89396
0.05054 0.89397
0.05054 0.89398
0.05055 0.89399
0.05055 0.89400
0.05055 0.89401
0.05055 0.89402
0.05056 0.89403
0.05056 0.89404
0.05056 0.89405
0.05057 0.89406
0.05057 0.89407
0.05057 0.89408
0.05057 0.89409
0.05057 0.89410
0.05057 0.89411
0.05057 0.89412
0.05057 0.89413
0.05057 0.89414
0.05057 0.89415
0.05057 0.89416
0.05057 0.89417
0.05058 0.89418
0.05058 0.89419
0.05058 0.89420
0.05058 0.89421
0.05059 0.89422
0.05059 0.89423
0.05059 0.89424
0.05059 0.89425
0.05059 0.89426
0.05059 0.89427
0.05060 0.89428
0.05060 0.89429
0.05060 0.89430
0.05060 0.89431
0.05060 0.89432
0.05060 0.89433
0.05060 0.89434
0.05060 0.89435
0.05061 0.89436
0.05061 0.89437
0.05061 0.89438
0.05061 0.89439
0.05061 0.89440
0.05061 0.89441
0.05061 0.89442
0.05062 0.89443
0.05062 0.89444
0.05062 0.89445
0.05062 0.89446
0.05062 0.89447
0.05063 0.89448
0.05063 0.89449
0.05063 0.89450
0.05063 0.89451
0.05063 0.89452
0.05063 0.89453
0.05063 0.89454
0.05063 0.89455
0.05063 0.89456
0.05063 0.89457
0.05063 0.89458
0.05063 0.89459
0.05063 0.89460
0.05063 0.89461
0.05064 0.89462
0.05064 0.89463
0.05064 0.89464
0.05064 0.89465
0.05064 0.89466
0.05064 0.89467
0.05064 0.89468
0.05064 0.89469
0.05064 0.89470
0.05065 0.89471
0.05065 0.89472
0.05065 0.89473
0.05065 0.89474
0.05065 0.89475
0.05065 0.89476
0.05065 0.89477
0.05065 0.89478
0.05065 0.89479
0.05065 0.89480
0.05065 0.89481
0.05065 0.89482
0.05066 0.89483
0.05066 0.89484
0.05066 0.89485
0.05066 0.89486
0.05067 0.89487
0.05067 0.89488
0.05067 0.89489
0.05067 0.89490
0.05067 0.89491
0.05067 0.89492
0.05067 0.89493
0.05067 0.89494
0.05068 0.89495
0.05068 0.89496
0.05068 0.89497
0.05068 0.89498
0.05068 0.89499
0.05068 0.89500
0.05068 0.89501
0.05069 0.89502
0.05069 0.89503
0.05069 0.89504
0.05069 0.89505
0.05069 0.89506
0.05069 0.89507
0.05069 0.89508
0.05069 0.89509
0.05069 0.89510
0.05069 0.89511
0.05069 0.89512
0.05069 0.89513
0.05069 0.89514
0.05070 0.89515
0.05070 0.89516
0.05070 0.89517
0.05070 0.89518
0.05070 0.89519
0.05071 0.89520
0.05071 0.89521
0.05071 0.89522
0.05071 0.89523
0.05071 0.89524
0.05072 0.89525
0.05072 0.89526
0.05072 0.89527
0.05072 0.89528
0.05072 0.89529
0.05072 0.89530
0.05072 0.89531
0.05072 0.89532
0.05072 0.89533
0.05072 0.89534
0.05073 0.89535
0.05073 0.89536
0.05074 0.89537
0.05074 0.89538
0.05074 0.89539
0.05074 0.89540
0.05074 0.89541
0.05074 0.89542
0.05074 0.89543
0.05074 0.89544
0.05074 0.89545
0.05074 0.89546
0.05074 0.89547
0.05074 0.89548
0.05075 0.89549
0.05075 0.89550
0.05075 0.89551
0.05075 0.89552
0.05075 0.89553
0.05075 0.89554
0.05075 0.89555
0.05075 0.89556
0.05075 0.89557
0.05075 0.89558
0.05075 0.89559
0.05075 0.89560
0.05075 0.89561
0.05075 0.89562
0.05075 0.89563
0.05075 0.89564
0.05076 0.89565
0.05076 0.89566
0.05076 0.89567
0.05076 0.89568
0.05076 0.89569
0.05077 0.89570
0.05077 0.89571
0.05077 0.89572
0.05077 0.89573
0.05077 0.89574
0.05077 0.89575
0.05077 0.89576
0.05077 0.89577
0.05077 0.89578
0.05077 0.89579
0.05077 0.89580
0.05077 0.89581
0.05078 0.89582
0.05078 0.89583
0.05078 0.89584
0.05078 0.89585
0.05078 0.89586
0.05078 0.89587
0.05078 0.89588
0.05078 0.89589
0.05078 0.89590
0.05079 0.89591
0.05079 0.89592
0.05079 0.89593
0.05079 0.89594
0.05079 0.89595
0.05079 0.89596
0.05080 0.89597
0.05080 0.89598
0.05080 0.89599
0.05080 0.89600
0.05080 0.89601
0.05080 0.89602
0.05080 0.89603
0.05080 0.89604
0.05081 0.89605
0.05081 0.89606
0.05081 0.89607
0.05081 0.89608
0.05081 0.89609
0.05081 0.89610
0.05081 0.89611
0.05081 0.89612
0.05081 0.89613
0.05082 0.89614
0.05082 0.89615
0.05082 0.89616
0.05082 0.89617
0.05082 0.89618
0.05082 0.89619
0.05082 0.89620
0.05082 0.89621
0.05082 0.89622
0.05082 0.89623
0.05082 0.89624
0.05083 0.89625
0.05083 0.89626
0.05083 0.89627
0.05083 0.89628
0.05083 0.89629
0.05083 0.89630
0.05083 0.89631
0.05083 0.89632
0.05083 0.89633
0.05083 0.89634
0.05083 0.89635
0.05083 0.89636
0.05083 0.89637
0.05083 0.89638
0.05083 0.89639
0.05084 0.89640
0.05084 0.89641
0.05084 0.89642
0.05084 0.89643
0.05084 0.89644
0.05084 0.89645
0.05084 0.89646
0.05085 0.89647
0.05085 0.89648
0.05085 0.89649
0.05085 0.89650
0.05085 0.89651
0.05086 0.89652
0.05086 0.89653
0.05086 0.89654
0.05086 0.89655
0.05086 0.89656
0.05086 0.89657
0.05086 0.89658
0.05086 0.89659
0.05086 0.89660
0.05086 0.89661
0.05086 0.89662
0.05087 0.89663
0.05087 0.89664
0.05087 0.89665
0.05087 0.89666
0.05087 0.89667
0.05088 0.89668
0.05088 0.89669
0.05088 0.89670
0.05088 0.89671
0.05088 0.89672
0.05088 0.89673
0.05088 0.89674
0.05088 0.89675
0.05088 0.89676
0.05089 0.89677
0.05089 0.89678
0.05089 0.89679
0.05089 0.89680
0.05089 0.89681
0.05089 0.89682
0.05089 0.89683
0.05089 0.89684
0.05090 0.89685
0.05090 0.89686
0.05090 0.89687
0.05090 0.89688
0.05090 0.89689
0.05090 0.89690
0.05090 0.89691
0.05090 0.89692
0.05090 0.89693
0.05090 0.89694
0.05090 0.89695
0.05090 0.89696
0.05090 0.89697
0.05091 0.89698
0.05091 0.89699
0.05091 0.89700
0.05091 0.89701
0.05091 0.89702
0.05091 0.89703
0.05092 0.89704
0.05092 0.89705
0.05092 0.89706
0.05092 0.89707
0.05092 0.89708
0.05092 0.89709
0.05092 0.89710
0.05092 0.89711
0.05092 0.89712
0.05092 0.89713
0.05092 0.89714
0.05093 0.89715
0.05093 0.89716
0.05093 0.89717
0.05093 0.89718
0.05093 0.89719
0.05093 0.89720
0.05093 0.89721
0.05094 0.89722
0.05094 0.89723
0.05094 0.89724
0.05094 0.89725
0.05094 0.89726
0.05094 0.89727
0.05094 0.89728
0.05095 0.89729
0.05095 0.89730
0.05095 0.89731
0.05095 0.89732
0.05095 0.89733
0.05095 0.89734
0.05095 0.89735
0.05095 0.89736
0.05095 0.89737
0.05095 0.89738
0.05095 0.89739
0.05096 0.89740
0.05096 0.89741
0.05096 0.89742
0.05096 0.89743
0.05096 0.89744
0.05096 0.89745
0.05096 0.89746
0.05097 0.89747
0.05097 0.89748
0.05097 0.89749
0.05097 0.89750
0.05097 0.89751
0.05097 0.89752
0.05097 0.89753
0.05097 0.89754
0.05098 0.89755
0.05098 0.89756
0.05098 0.89757
0.05098 0.89758
0.05098 0.89759
0.05098 0.89760
0.05098 0.89761
0.05098 0.89762
0.05098 0.89763
0.05099 0.89764
0.05099 0.89765
0.05099 0.89766
0.05099 0.89767
0.05099 0.89768
0.05099 0.89769
0.05099 0.89770
0.05099 0.89771
0.05099 0.89772
0.05099 0.89773
0.05099 0.89774
0.05099 0.89775
0.05099 0.89776
0.05100 0.89777
0.05100 0.89778
0.05100 0.89779
0.05100 0.89780
0.05100 0.89781
0.05100 0.89782
0.05100 0.89783
0.05100 0.89784
0.05100 0.89785
0.05100 0.89786
0.05101 0.89787
0.05101 0.89788
0.05101 0.89789
0.05101 0.89790
0.05101 0.89791
0.05101 0.89792
0.05102 0.89793
0.05102 0.89794
0.05102 0.89795
0.05102 0.89796
0.05102 0.89797
0.05102 0.89798
0.05102 0.89799
0.05102 0.89800
0.05102 0.89801
0.05103 0.89802
0.05103 0.89803
0.05103 0.89804
0.05103 0.89805
0.05103 0.89806
0.05103 0.89807
0.05103 0.89808
0.05103 0.89809
0.05103 0.89810
0.05103 0.89811
0.05103 0.89812
0.05103 0.89813
0.05104 0.89814
0.05104 0.89815
0.05104 0.89816
0.05104 0.89817
0.05105 0.89818
0.05105 0.89819
0.05105 0.89820
0.05105 0.89821
0.05105 0.89822
0.05105 0.89823
0.05105 0.89824
0.05105 0.89825
0.05106 0.89826
0.05106 0.89827
0.05106 0.89828
0.05106 0.89829
0.05106 0.89830
0.05107 0.89831
0.05107 0.89832
0.05107 0.89833
0.05107 0.89834
0.05107 0.89835
0.05107 0.89836
0.05107 0.89837
0.05107 0.89838
0.05107 0.89839
0.05107 0.89840
0.05107 0.89841
0.05108 0.89842
0.05108 0.89843
0.05108 0.89844
0.05109 0.89845
0.05109 0.89846
0.05109 0.89847
0.05109 0.89848
0.05109 0.89849
0.05109 0.89850
0.05109 0.89851
0.05110 0.89852
0.05110 0.89853
0.05110 0.89854
0.05111 0.89855
0.05111 0.89856
0.05111 0.89857
0.05111 0.89858
0.05111 0.89859
0.05111 0.89860
0.05112 0.89861
0.05112 0.89862
0.05112 0.89863
0.05112 0.89864
0.05112 0.89865
0.05112 0.89866
0.05112 0.89867
0.05113 0.89868
0.05113 0.89869
0.05113 0.89870
0.05113 0.89871
0.05113 0.89872
0.05113 0.89873
0.05113 0.89874
0.05114 0.89875
0.05114 0.89876
0.05114 0.89877
0.05114 0.89878
0.05114 0.89879
0.05115 0.89880
0.05115 0.89881
0.05115 0.89882
0.05115 0.89883
0.05116 0.89884
0.05116 0.89885
0.05116 0.89886
0.05116 0.89887
0.05116 0.89888
0.05116 0.89889
0.05116 0.89890
0.05116 0.89891
0.05116 0.89892
0.05117 0.89893
0.05117 0.89894
0.05117 0.89895
0.05117 0.89896
0.05117 0.89897
0.05117 0.89898
0.05117 0.89899
0.05117 0.89900
0.05118 0.89901
0.05118 0.89902
0.05118 0.89903
0.05118 0.89904
0.05119 0.89905
0.05119 0.89906
0.05119 0.89907
0.05119 0.89908
0.05119 0.89909
0.05119 0.89910
0.05120 0.89911
0.05120 0.89912
0.05120 0.89913
0.05120 0.89914
0.05120 0.89915
0.05120 0.89916
0.05120 0.89917
0.05120 0.89918
0.05120 0.89919
0.05121 0.89920
0.05121 0.89921
0.05121 0.89922
0.05121 0.89923
0.05121 0.89924
0.05121 0.89925
0.05122 0.89926
0.05122 0.89927
0.05122 0.89928
0.05122 0.89929
0.05122 0.89930
0.05122 0.89931
0.05122 0.89932
0.05122 0.89933
0.05122 0.89934
0.05122 0.89935
0.05122 0.89936
0.05122 0.89937
0.05122 0.89938
0.05123 0.89939
0.05123 0.89940
0.05123 0.89941
0.05123 0.89942
0.05123 0.89943
0.05123 0.89944
0.05123 0.89945
0.05123 0.89946
0.05123 0.89947
0.05123 0.89948
0.05124 0.89949
0.05124 0.89950
0.05124 0.89951
0.05124 0.89952
0.05124 0.89953
0.05124 0.89954
0.05124 0.89955
0.05125 0.89956
0.05125 0.89957
0.05125 0.89958
0.05125 0.89959
0.05126 0.89960
0.05126 0.89961
0.05126 0.89962
0.05126 0.89963
0.05127 0.89964
0.05127 0.89965
0.05127 0.89966
0.05127 0.89967
0.05127 0.89968
0.05127 0.89969
0.05127 0.89970
0.05127 0.89971
0.05127 0.89972
0.05127 0.89973
0.05127 0.89974
0.05128 0.89975
0.05128 0.89976
0.05128 0.89977
0.05128 0.89978
0.05128 0.89979
0.05128 0.89980
0.05128 0.89981
0.05128 0.89982
0.05129 0.89983
0.05129 0.89984
0.05129 0.89985
0.05129 0.89986
0.05129 0.89987
0.05129 0.89988
0.05129 0.89989
0.05129 0.89990
0.05129 0.89991
0.05130 0.89992
0.05130 0.89993
0.05130 0.89994
0.05130 0.89995
0.05130 0.89996
0.05130 0.89997
0.05130 0.89998
0.05130 0.89999
0.05130 0.90000
0.05130 0.90001
0.05131 0.90002
0.05131 0.90003
0.05131 0.90004
0.05131 0.90005
0.05131 0.90006
0.05131 0.90007
0.05131 0.90008
0.05131 0.90009
0.05132 0.90010
0.05132 0.90011
0.05132 0.90012
0.05132 0.90013
0.05132 0.90014
0.05132 0.90015
0.05132 0.90016
0.05133 0.90017
0.05133 0.90018
0.05133 0.90019
0.05133 0.90020
0.05133 0.90021
0.05133 0.90022
0.05133 0.90023
0.05133 0.90024
0.05133 0.90025
0.05134 0.90026
0.05134 0.90027
0.05134 0.90028
0.05134 0.90029
0.05134 0.90030
0.05134 0.90031
0.05134 0.90032
0.05134 0.90033
0.05134 0.90034
0.05134 0.90035
0.05134 0.90036
0.05135 0.90037
0.05135 0.90038
0.05135 0.90039
0.05135 0.90040
0.05135 0.90041
0.05135 0.90042
0.05136 0.90043
0.05136 0.90044
0.05136 0.90045
0.05136 0.90046
0.05136 0.90047
0.05136 0.90048
0.05136 0.90049
0.05136 0.90050
0.05136 0.90051
0.05137 0.90052
0.05137 0.90053
0.05137 0.90054
0.05137 0.90055
0.05137 0.90056
0.05137 0.90057
0.05137 0.90058
0.05138 0.90059
0.05138 0.90060
0.05138 0.90061
0.05138 0.90062
0.05138 0.90063
0.05138 0.90064
0.05138 0.90065
0.05138 0.90066
0.05138 0.90067
0.05138 0.90068
0.05138 0.90069
0.05138 0.90070
0.05139 0.90071
0.05139 0.90072
0.05139 0.90073
0.05139 0.90074
0.05139 0.90075
0.05139 0.90076
0.05140 0.90077
0.05140 0.90078
0.05140 0.90079
0.05140 0.90080
0.05140 0.90081
0.05140 0.90082
0.05140 0.90083
0.05140 0.90084
0.05140 0.90085
0.05141 0.90086
0.05141 0.90087
0.05141 0.90088
0.05141 0.90089
0.05141 0.90090
0.05141 0.90091
0.05142 0.90092
0.05142 0.90093
0.05142 0.90094
0.05142 0.90095
0.05142 0.90096
0.05143 0.90097
0.05143 0.90098
0.05143 0.90099
0.05143 0.90100
0.05143 0.90101
0.05143 0.90102
0.05143 0.90103
0.05143 0.90104
0.05144 0.90105
0.05144 0.90106
0.05144 0.90107
0.05144 0.90108
0.05144 0.90109
0.05144 0.90110
0.05144 0.90111
0.05144 0.90112
0.05144 0.90113
0.05144 0.90114
0.05145 0.90115
0.05145 0.90116
0.05145 0.90117
0.05145 0.90118
0.05145 0.90119
0.05145 0.90120
0.05145 0.90121
0.05145 0.90122
0.05145 0.90123
0.05145 0.90124
0.05146 0.90125
0.05146 0.90126
0.05146 0.90127
0.05146 0.90128
0.05146 0.90129
0.05146 0.90130
0.05146 0.90131
0.05146 0.90132
0.05147 0.90133
0.05147 0.90134
0.05147 0.90135
0.05147 0.90136
0.05147 0.90137
0.05147 0.90138
0.05147 0.90139
0.05147 0.90140
0.05147 0.90141
0.05147 0.90142
0.05148 0.90143
0.05148 0.90144
0.05148 0.90145
0.05148 0.90146
0.05148 0.90147
0.05149 0.90148
0.05149 0.90149
0.05149 0.90150
0.05149 0.90151
0.05149 0.90152
0.05150 0.90153
0.05150 0.90154
0.05150 0.90155
0.05150 0.90156
0.05150 0.90157
0.05150 0.90158
0.05150 0.90159
0.05150 0.90160
0.05150 0.90161
0.05151 0.90162
0.05151 0.90163
0.05151 0.90164
0.05151 0.90165
0.05151 0.90166
0.05152 0.90167
0.05152 0.90168
0.05152 0.90169
0.05152 0.90170
0.05152 0.90171
0.05152 0.90172
0.05152 0.90173
0.05152 0.90174
0.05152 0.90175
0.05152 0.90176
0.05153 0.90177
0.05153 0.90178
0.05153 0.90179
0.05153 0.90180
0.05153 0.90181
0.05153 0.90182
0.05153 0.90183
0.05153 0.90184
0.05153 0.90185
0.05154 0.90186
0.05154 0.90187
0.05154 0.90188
0.05154 0.90189
0.05154 0.90190
0.05154 0.90191
0.05154 0.90192
0.05154 0.90193
0.05154 0.90194
0.05155 0.90195
0.05155 0.90196
0.05155 0.90197
0.05155 0.90198
0.05155 0.90199
0.05155 0.90200
0.05155 0.90201
0.05156 0.90202
0.05156 0.90203
0.05156 0.90204
0.05156 0.90205
0.05156 0.90206
0.05156 0.90207
0.05156 0.90208
0.05156 0.90209
0.05157 0.90210
0.05157 0.90211
0.05157 0.90212
0.05157 0.90213
0.05157 0.90214
0.05157 0.90215
0.05157 0.90216
0.05157 0.90217
0.05158 0.90218
0.05158 0.90219
0.05158 0.90220
0.05159 0.90221
0.05159 0.90222
0.05159 0.90223
0.05159 0.90224
0.05159 0.90225
0.05159 0.90226
0.05160 0.90227
0.05160 0.90228
0.05160 0.90229
0.05160 0.90230
0.05160 0.90231
0.05160 0.90232
0.05161 0.90233
0.05161 0.90234
0.05161 0.90235
0.05161 0.90236
0.05161 0.90237
0.05161 0.90238
0.05161 0.90239
0.05162 0.90240
0.05162 0.90241
0.05162 0.90242
0.05162 0.90243
0.05162 0.90244
0.05162 0.90245
0.05162 0.90246
0.05163 0.90247
0.05163 0.90248
0.05163 0.90249
0.05163 0.90250
0.05164 0.90251
0.05164 0.90252
0.05164 0.90253
0.05164 0.90254
0.05164 0.90255
0.05164 0.90256
0.05164 0.90257
0.05164 0.90258
0.05164 0.90259
0.05164 0.90260
0.05165 0.90261
0.05165 0.90262
0.05165 0.90263
0.05166 0.90264
0.05166 0.90265
0.05166 0.90266
0.05166 0.90267
0.05166 0.90268
0.05166 0.90269
0.05166 0.90270
0.05167 0.90271
0.05167 0.90272
0.05167 0.90273
0.05167 0.90274
0.05167 0.90275
0.05167 0.90276
0.05167 0.90277
0.05167 0.90278
0.05167 0.90279
0.05168 0.90280
0.05168 0.90281
0.05168 0.90282
0.05168 0.90283
0.05168 0.90284
0.05169 0.90285
0.05169 0.90286
0.05169 0.90287
0.05169 0.90288
0.05169 0.90289
0.05170 0.90290
0.05170 0.90291
0.05170 0.90292
0.05171 0.90293
0.05171 0.90294
0.05171 0.90295
0.05171 0.90296
0.05171 0.90297
0.05171 0.90298
0.05171 0.90299
0.05171 0.90300
0.05171 0.90301
0.05171 0.90302
0.05171 0.90303
0.05172 0.90304
0.05172 0.90305
0.05172 0.90306
0.05172 0.90307
0.05172 0.90308
0.05172 0.90309
0.05173 0.90310
0.05173 0.90311
0.05173 0.90312
0.05173 0.90313
0.05173 0.90314
0.05173 0.90315
0.05173 0.90316
0.05173 0.90317
0.05173 0.90318
0.05174 0.90319
0.05174 0.90320
0.05174 0.90321
0.05174 0.90322
0.05174 0.90323
0.05174 0.90324
0.05174 0.90325
0.05174 0.90326
0.05175 0.90327
0.05175 0.90328
0.05175 0.90329
0.05175 0.90330
0.05175 0.90331
0.05175 0.90332
0.05175 0.90333
0.05176 0.90334
0.05176 0.90335
0.05176 0.90336
0.05176 0.90337
0.05177 0.90338
0.05177 0.90339
0.05177 0.90340
0.05177 0.90341
0.05177 0.90342
0.05177 0.90343
0.05178 0.90344
0.05178 0.90345
0.05178 0.90346
0.05178 0.90347
0.05178 0.90348
0.05178 0.90349
0.05178 0.90350
0.05178 0.90351
0.05178 0.90352
0.05179 0.90353
0.05179 0.90354
0.05179 0.90355
0.05179 0.90356
0.05179 0.90357
0.05179 0.90358
0.05180 0.90359
0.05180 0.90360
0.05180 0.90361
0.05180 0.90362
0.05180 0.90363
0.05180 0.90364
0.05181 0.90365
0.05181 0.90366
0.05181 0.90367
0.05181 0.90368
0.05181 0.90369
0.05181 0.90370
0.05181 0.90371
0.05181 0.90372
0.05181 0.90373
0.05181 0.90374
0.05181 0.90375
0.05181 0.90376
0.05182 0.90377
0.05182 0.90378
0.05182 0.90379
0.05182 0.90380
0.05182 0.90381
0.05182 0.90382
0.05182 0.90383
0.05183 0.90384
0.05183 0.90385
0.05183 0.90386
0.05183 0.90387
0.05183 0.90388
0.05183 0.90389
0.05183 0.90390
0.05183 0.90391
0.05184 0.90392
0.05184 0.90393
0.05184 0.90394
0.05184 0.90395
0.05184 0.90396
0.05184 0.90397
0.05185 0.90398
0.05185 0.90399
0.05185 0.90400
0.05185 0.90401
0.05185 0.90402
0.05185 0.90403
0.05185 0.90404
0.05185 0.90405
0.05186 0.90406
0.05186 0.90407
0.05187 0.90408
0.05187 0.90409
0.05187 0.90410
0.05187 0.90411
0.05187 0.90412
0.05187 0.90413
0.05187 0.90414
0.05187 0.90415
0.05187 0.90416
0.05187 0.90417
0.05188 0.90418
0.05188 0.90419
0.05188 0.90420
0.05188 0.90421
0.05188 0.90422
0.05188 0.90423
0.05189 0.90424
0.05189 0.90425
0.05189 0.90426
0.05189 0.90427
0.05189 0.90428
0.05189 0.90429
0.05189 0.90430
0.05190 0.90431
0.05190 0.90432
0.05190 0.90433
0.05190 0.90434
0.05190 0.90435
0.05190 0.90436
0.05190 0.90437
0.05190 0.90438
0.05190 0.90439
0.05190 0.90440
0.05191 0.90441
0.05191 0.90442
0.05191 0.90443
0.05191 0.90444
0.05191 0.90445
0.05191 0.90446
0.05191 0.90447
0.05192 0.90448
0.05192 0.90449
0.05192 0.90450
0.05192 0.90451
0.05192 0.90452
0.05192 0.90453
0.05192 0.90454
0.05193 0.90455
0.05193 0.90456
0.05193 0.90457
0.05193 0.90458
0.05193 0.90459
0.05194 0.90460
0.05194 0.90461
0.05194 0.90462
0.05194 0.90463
0.05194 0.90464
0.05194 0.90465
0.05194 0.90466
0.05194 0.90467
0.05195 0.90468
0.05195 0.90469
0.05195 0.90470
0.05195 0.90471
0.05195 0.90472
0.05195 0.90473
0.05195 0.90474
0.05196 0.90475
0.05196 0.90476
0.05196 0.90477
0.05196 0.90478
0.05196 0.90479
0.05196 0.90480
0.05196 0.90481
0.05196 0.90482
0.05196 0.90483
0.05197 0.90484
0.05197 0.90485
0.05197 0.90486
0.05197 0.90487
0.05197 0.90488
0.05197 0.90489
0.05197 0.90490
0.05198 0.90491
0.05198 0.90492
0.05198 0.90493
0.05198 0.90494
0.05198 0.90495
0.05198 0.90496
0.05198 0.90497
0.05198 0.90498
0.05198 0.90499
0.05199 0.90500
0.05199 0.90501
0.05199 0.90502
0.05199 0.90503
0.05199 0.90504
0.05199 0.90505
0.05199 0.90506
0.05200 0.90507
0.05200 0.90508
0.05200 0.90509
0.05200 0.90510
0.05200 0.90511
0.05201 0.90512
0.05201 0.90513
0.05201 0.90514
0.05201 0.90515
0.05201 0.90516
0.05201 0.90517
0.05202 0.90518
0.05202 0.90519
0.05202 0.90520
0.05202 0.90521
0.05202 0.90522
0.05202 0.90523
0.05202 0.90524
0.05202 0.90525
0.05203 0.90526
0.05203 0.90527
0.05203 0.90528
0.05203 0.90529
0.05204 0.90530
0.05204 0.90531
0.05204 0.90532
0.05204 0.90533
0.05204 0.90534
0.05204 0.90535
0.05204 0.90536
0.05204 0.90537
0.05204 0.90538
0.05205 0.90539
0.05205 0.90540
0.05205 0.90541
0.05205 0.90542
0.05205 0.90543
0.05205 0.90544
0.05206 0.90545
0.05206 0.90546
0.05206 0.90547
0.05206 0.90548
0.05206 0.90549
0.05206 0.90550
0.05206 0.90551
0.05206 0.90552
0.05206 0.90553
0.05207 0.90554
0.05207 0.90555
0.05207 0.90556
0.05207 0.90557
0.05207 0.90558
0.05207 0.90559
0.05208 0.90560
0.05208 0.90561
0.05208 0.90562
0.05209 0.90563
0.05209 0.90564
0.05209 0.90565
0.05209 0.90566
0.05209 0.90567
0.05209 0.90568
0.05209 0.90569
0.05209 0.90570
0.05209 0.90571
0.05210 0.90572
0.05210 0.90573
0.05210 0.90574
0.05210 0.90575
0.05210 0.90576
0.05210 0.90577
0.05211 0.90578
0.05211 0.90579
0.05211 0.90580
0.05211 0.90581
0.05211 0.90582
0.05211 0.90583
0.05211 0.90584
0.05211 0.90585
0.05212 0.90586
0.05212 0.90587
0.05212 0.90588
0.05212 0.90589
0.05212 0.90590
0.05212 0.90591
0.05212 0.90592
0.05212 0.90593
0.05212 0.90594
0.05212 0.90595
0.05213 0.90596
0.05213 0.90597
0.05213 0.90598
0.05213 0.90599
0.05213 0.90600
0.05214 0.90601
0.05214 0.90602
0.05214 0.90603
0.05214 0.90604
0.05214 0.90605
0.05214 0.90606
0.05214 0.90607
0.05215 0.90608
0.05215 0.90609
0.05215 0.90610
0.05215 0.90611
0.05215 0.90612
0.05215 0.90613
0.05215 0.90614
0.05216 0.90615
0.05216 0.90616
0.05216 0.90617
0.05216 0.90618
0.05216 0.90619
0.05217 0.90620
0.05217 0.90621
0.05217 0.90622
0.05217 0.90623
0.05217 0.90624
0.05217 0.90625
0.05217 0.90626
0.05217 0.90627
0.05217 0.90628
0.05218 0.90629
0.05218 0.90630
0.05219 0.90631
0.05219 0.90632
0.05219 0.90633
0.05219 0.90634
0.05219 0.90635
0.05219 0.90636
0.05220 0.90637
0.05220 0.90638
0.05220 0.90639
0.05220 0.90640
0.05220 0.90641
0.05220 0.90642
0.05220 0.90643
0.05220 0.90644
0.05220 0.90645
0.05221 0.90646
0.05221 0.90647
0.05221 0.90648
0.05221 0.90649
0.05221 0.90650
0.05221 0.90651
0.05221 0.90652
0.05222 0.90653
0.05222 0.90654
0.05222 0.90655
0.05222 0.90656
0.05223 0.90657
0.05223 0.90658
0.05223 0.90659
0.05223 0.90660
0.05223 0.90661
0.05223 0.90662
0.05223 0.90663
0.05224 0.90664
0.05224 0.90665
0.05224 0.90666
0.05224 0.90667
0.05225 0.90668
0.05225 0.90669
0.05225 0.90670
0.05225 0.90671
0.05225 0.90672
0.05226 0.90673
0.05226 0.90674
0.05226 0.90675
0.05226 0.90676
0.05226 0.90677
0.05226 0.90678
0.05226 0.90679
0.05227 0.90680
0.05227 0.90681
0.05227 0.90682
0.05227 0.90683
0.05227 0.90684
0.05227 0.90685
0.05228 0.90686
0.05228 0.90687
0.05228 0.90688
0.05228 0.90689
0.05229 0.90690
0.05229 0.90691
0.05229 0.90692
0.05229 0.90693
0.05229 0.90694
0.05229 0.90695
0.05229 0.90696
0.05230 0.90697
0.05230 0.90698
0.05230 0.90699
0.05230 0.90700
0.05230 0.90701
0.05231 0.90702
0.05231 0.90703
0.05231 0.90704
0.05231 0.90705
0.05232 0.90706
0.05232 0.90707
0.05232 0.90708
0.05232 0.90709
0.05232 0.90710
0.05232 0.90711
0.05232 0.90712
0.05232 0.90713
0.05233 0.90714
0.05233 0.90715
0.05233 0.90716
0.05233 0.90717
0.05233 0.90718
0.05233 0.90719
0.05233 0.90720
0.05234 0.90721
0.05234 0.90722
0.05234 0.90723
0.05234 0.90724
0.05234 0.90725
0.05234 0.90726
0.05234 0.90727
0.05234 0.90728
0.05235 0.90729
0.05235 0.90730
0.05235 0.90731
0.05235 0.90732
0.05235 0.90733
0.05235 0.90734
0.05235 0.90735
0.05236 0.90736
0.05236 0.90737
0.05236 0.90738
0.05236 0.90739
0.05236 0.90740
0.05236 0.90741
0.05236 0.90742
0.05236 0.90743
0.05236 0.90744
0.05236 0.90745
0.05236 0.90746
0.05236 0.90747
0.05237 0.90748
0.05237 0.90749
0.05237 0.90750
0.05237 0.90751
0.05237 0.90752
0.05237 0.90753
0.05237 0.90754
0.05237 0.90755
0.05237 0.90756
0.05237 0.90757
0.05237 0.90758
0.05237 0.90759
0.05238 0.90760
0.05238 0.90761
0.05238 0.90762
0.05238 0.90763
0.05238 0.90764
0.05239 0.90765
0.05239 0.90766
0.05239 0.90767
0.05239 0.90768
0.05239 0.90769
0.05239 0.90770
0.05239 0.90771
0.05240 0.90772
0.05240 0.90773
0.05240 0.90774
0.05240 0.90775
0.05240 0.90776
0.05240 0.90777
0.05241 0.90778
0.05241 0.90779
0.05241 0.90780
0.05241 0.90781
0.05241 0.90782
0.05241 0.90783
0.05242 0.90784
0.05242 0.90785
0.05242 0.90786
0.05242 0.90787
0.05242 0.90788
0.05242 0.90789
0.05242 0.90790
0.05243 0.90791
0.05243 0.90792
0.05243 0.90793
0.05243 0.90794
0.05243 0.90795
0.05243 0.90796
0.05243 0.90797
0.05243 0.90798
0.05243 0.90799
0.05244 0.90800
0.05244 0.90801
0.05244 0.90802
0.05244 0.90803
0.05244 0.90804
0.05244 0.90805
0.05244 0.90806
0.05244 0.90807
0.05245 0.90808
0.05245 0.90809
0.05245 0.90810
0.05245 0.90811
0.05245 0.90812
0.05245 0.90813
0.05245 0.90814
0.05245 0.90815
0.05245 0.90816
0.05245 0.90817
0.05245 0.90818
0.05245 0.90819
0.05246 0.90820
0.05246 0.90821
0.05246 0.90822
0.05246 0.90823
0.05246 0.90824
0.05247 0.90825
0.05247 0.90826
0.05247 0.90827
0.05247 0.90828
0.05247 0.90829
0.05247 0.90830
0.05248 0.90831
0.05248 0.90832
0.05248 0.90833
0.05248 0.90834
0.05248 0.90835
0.05248 0.90836
0.05248 0.90837
0.05248 0.90838
0.05249 0.90839
0.05249 0.90840
0.05249 0.90841
0.05249 0.90842
0.05249 0.90843
0.05249 0.90844
0.05249 0.90845
0.05249 0.90846
0.05250 0.90847
0.05250 0.90848
0.05250 0.90849
0.05250 0.90850
0.05250 0.90851
0.05251 0.90852
0.05251 0.90853
0.05251 0.90854
0.05251 0.90855
0.05251 0.90856
0.05251 0.90857
0.05251 0.90858
0.05252 0.90859
0.05252 0.90860
0.05252 0.90861
0.05252 0.90862
0.05252 0.90863
0.05252 0.90864
0.05252 0.90865
0.05252 0.90866
0.05252 0.90867
0.05252 0.90868
0.05252 0.90869
0.05253 0.90870
0.05253 0.90871
0.05253 0.90872
0.05254 0.90873
0.05254 0.90874
0.05254 0.90875
0.05254 0.90876
0.05254 0.90877
0.05254 0.90878
0.05254 0.90879
0.05255 0.90880
0.05255 0.90881
0.05255 0.90882
0.05255 0.90883
0.05255 0.90884
0.05255 0.90885
0.05255 0.90886
0.05255 0.90887
0.05255 0.90888
0.05255 0.90889
0.05256 0.90890
0.05256 0.90891
0.05256 0.90892
0.05256 0.90893
0.05256 0.90894
0.05257 0.90895
0.05257 0.90896
0.05257 0.90897
0.05257 0.90898
0.05257 0.90899
0.05257 0.90900
0.05258 0.90901
0.05258 0.90902
0.05258 0.90903
0.05258 0.90904
0.05258 0.90905
0.05258 0.90906
0.05258 0.90907
0.05258 0.90908
0.05258 0.90909
0.05258 0.90910
0.05259 0.90911
0.05259 0.90912
0.05259 0.90913
0.05259 0.90914
0.05259 0.90915
0.05259 0.90916
0.05259 0.90917
0.05259 0.90918
0.05259 0.90919
0.05260 0.90920
0.05260 0.90921
0.05260 0.90922
0.05260 0.90923
0.05260 0.90924
0.05261 0.90925
0.05261 0.90926
0.05261 0.90927
0.05261 0.90928
0.05261 0.90929
0.05261 0.90930
0.05261 0.90931
0.05261 0.90932
0.05262 0.90933
0.05262 0.90934
0.05262 0.90935
0.05262 0.90936
0.05262 0.90937
0.05263 0.90938
0.05263 0.90939
0.05263 0.90940
0.05263 0.90941
0.05263 0.90942
0.05263 0.90943
0.05263 0.90944
0.05263 0.90945
0.05263 0.90946
0.05263 0.90947
0.05263 0.90948
0.05264 0.90949
0.05264 0.90950
0.05264 0.90951
0.05264 0.90952
0.05264 0.90953
0.05264 0.90954
0.05264 0.90955
0.05264 0.90956
0.05265 0.90957
0.05265 0.90958
0.05265 0.90959
0.05265 0.90960
0.05265 0.90961
0.05266 0.90962
0.05266 0.90963
0.05266 0.90964
0.05267 0.90965
0.05267 0.90966
0.05267 0.90967
0.05267 0.90968
0.05267 0.90969
0.05267 0.90970
0.05267 0.90971
0.05268 0.90972
0.05268 0.90973
0.05268 0.90974
0.05268 0.90975
0.05269 0.90976
0.05269 0.90977
0.05269 0.90978
0.05269 0.90979
0.05269 0.90980
0.05269 0.90981
0.05270 0.90982
0.05270 0.90983
0.05270 0.90984
0.05270 0.90985
0.05270 0.90986
0.05270 0.90987
0.05270 0.90988
0.05270 0.90989
0.05270 0.90990
0.05270 0.90991
0.05270 0.90992
0.05271 0.90993
0.05271 0.90994
0.05271 0.90995
0.05271 0.90996
0.05271 0.90997
0.05271 0.90998
0.05271 0.90999
0.05272 0.91000
0.05272 0.91001
0.05272 0.91002
0.05272 0.91003
0.05272 0.91004
0.05272 0.91005
0.05272 0.91006
0.05272 0.91007
0.05272 0.91008
0.05272 0.91009
0.05273 0.91010
0.05273 0.91011
0.05273 0.91012
0.05273 0.91013
0.05273 0.91014
0.05273 0.91015
0.05273 0.91016
0.05274 0.91017
0.05274 0.91018
0.05274 0.91019
0.05274 0.91020
0.05274 0.91021
0.05274 0.91022
0.05274 0.91023
0.05274 0.91024
0.05275 0.91025
0.05275 0.91026
0.05275 0.91027
0.05275 0.91028
0.05275 0.91029
0.05275 0.91030
0.05276 0.91031
0.05276 0.91032
0.05276 0.91033
0.05276 0.91034
0.05276 0.91035
0.05276 0.91036
0.05276 0.91037
0.05276 0.91038
0.05277 0.91039
0.05277 0.91040
0.05277 0.91041
0.05277 0.91042
0.05277 0.91043
0.05278 0.91044
0.05278 0.91045
0.05278 0.91046
0.05278 0.91047
0.05278 0.91048
0.05278 0.91049
0.05278 0.91050
0.05278 0.91051
0.05278 0.91052
0.05278 0.91053
0.05278 0.91054
0.05278 0.91055
0.05279 0.91056
0.05279 0.91057
0.05279 0.91058
0.05279 0.91059
0.05279 0.91060
0.05279 0.91061
0.05279 0.91062
0.05279 0.91063
0.05279 0.91064
0.05279 0.91065
0.05280 0.91066
0.05280 0.91067
0.05280 0.91068
0.05280 0.91069
0.05280 0.91070
0.05281 0.91071
0.05281 0.91072
0.05281 0.91073
0.05281 0.91074
0.05282 0.91075
0.05282 0.91076
0.05282 0.91077
0.05282 0.91078
0.05283 0.91079
0.05283 0.91080
0.05283 0.91081
0.05283 0.91082
0.05283 0.91083
0.05283 0.91084
0.05283 0.91085
0.05283 0.91086
0.05283 0.91087
0.05283 0.91088
0.05284 0.91089
0.05284 0.91090
0.05284 0.91091
0.05284 0.91092
0.05285 0.91093
0.05285 0.91094
0.05285 0.91095
0.05285 0.91096
0.05285 0.91097
0.05285 0.91098
0.05286 0.91099
0.05286 0.91100
0.05286 0.91101
0.05286 0.91102
0.05286 0.91103
0.05287 0.91104
0.05287 0.91105
0.05287 0.91106
0.05287 0.91107
0.05287 0.91108
0.05287 0.91109
0.05287 0.91110
0.05288 0.91111
0.05288 0.91112
0.05288 0.91113
0.05288 0.91114
0.05288 0.91115
0.05288 0.91116
0.05288 0.91117
0.05288 0.91118
0.05289 0.91119
0.05289 0.91120
0.05289 0.91121
0.05289 0.91122
0.05289 0.91123
0.05289 0.91124
0.05289 0.91125
0.05289 0.91126
0.05289 0.91127
0.05290 0.91128
0.05290 0.91129
0.05290 0.91130
0.05291 0.91131
0.05291 0.91132
0.05291 0.91133
0.05292 0.91134
0.05292 0.91135
0.05292 0.91136
0.05292 0.91137
0.05292 0.91138
0.05292 0.91139
0.05292 0.91140
0.05293 0.91141
0.05293 0.91142
0.05293 0.91143
0.05293 0.91144
0.05293 0.91145
0.05293 0.91146
0.05294 0.91147
0.05294 0.91148
0.05294 0.91149
0.05294 0.91150
0.05294 0.91151
0.05294 0.91152
0.05294 0.91153
0.05295 0.91154
0.05295 0.91155
0.05295 0.91156
0.05295 0.91157
0.05295 0.91158
0.05295 0.91159
0.05295 0.91160
0.05295 0.91161
0.05295 0.91162
0.05295 0.91163
0.05296 0.91164
0.05296 0.91165
0.05296 0.91166
0.05296 0.91167
0.05297 0.91168
0.05297 0.91169
0.05297 0.91170
0.05297 0.91171
0.05297 0.91172
0.05297 0.91173
0.05297 0.91174
0.05298 0.91175
0.05298 0.91176
0.05298 0.91177
0.05298 0.91178
0.05298 0.91179
0.05298 0.91180
0.05298 0.91181
0.05299 0.91182
0.05299 0.91183
0.05299 0.91184
0.05299 0.91185
0.05299 0.91186
0.05299 0.91187
0.05299 0.91188
0.05299 0.91189
0.05299 0.91190
0.05300 0.91191
0.05300 0.91192
0.05300 0.91193
0.05300 0.91194
0.05301 0.91195
0.05301 0.91196
0.05301 0.91197
0.05301 0.91198
0.05301 0.91199
0.05301 0.91200
0.05301 0.91201
0.05302 0.91202
0.05302 0.91203
0.05302 0.91204
0.05302 0.91205
0.05302 0.91206
0.05302 0.91207
0.05302 0.91208
0.05302 0.91209
0.05303 0.91210
0.05303 0.91211
0.05303 0.91212
0.05303 0.91213
0.05303 0.91214
0.05303 0.91215
0.05303 0.91216
0.05303 0.91217
0.05303 0.91218
0.05303 0.91219
0.05304 0.91220
0.05304 0.91221
0.05304 0.91222
0.05304 0.91223
0.05304 0.91224
0.05304 0.91225
0.05304 0.91226
0.05305 0.91227
0.05305 0.91228
0.05305 0.91229
0.05305 0.91230
0.05305 0.91231
0.05305 0.91232
0.05305 0.91233
0.05305 0.91234
0.05305 0.91235
0.05306 0.91236
0.05306 0.91237
0.05306 0.91238
0.05306 0.91239
0.05306 0.91240
0.05306 0.91241
0.05306 0.91242
0.05307 0.91243
0.05307 0.91244
0.05307 0.91245
0.05307 0.91246
0.05307 0.91247
0.05307 0.91248
0.05307 0.91249
0.05307 0.91250
0.05307 0.91251
0.05308 0.91252
0.05308 0.91253
0.05308 0.91254
0.05308 0.91255
0.05309 0.91256
0.05309 0.91257
0.05309 0.91258
0.05309 0.91259
0.05309 0.91260
0.05309 0.91261
0.05310 0.91262
0.05310 0.91263
0.05310 0.91264
0.05310 0.91265
0.05310 0.91266
0.05310 0.91267
0.05310 0.91268
0.05311 0.91269
0.05311 0.91270
0.05311 0.91271
0.05312 0.91272
0.05312 0.91273
0.05312 0.91274
0.05312 0.91275
0.05313 0.91276
0.05313 0.91277
0.05313 0.91278
0.05313 0.91279
0.05313 0.91280
0.05314 0.91281
0.05314 0.91282
0.05314 0.91283
0.05314 0.91284
0.05314 0.91285
0.05314 0.91286
0.05314 0.91287
0.05314 0.91288
0.05315 0.91289
0.05315 0.91290
0.05315 0.91291
0.05315 0.91292
0.05316 0.91293
0.05316 0.91294
0.05316 0.91295
0.05316 0.91296
0.05316 0.91297
0.05316 0.91298
0.05316 0.91299
0.05317 0.91300
0.05317 0.91301
0.05317 0.91302
0.05317 0.91303
0.05317 0.91304
0.05317 0.91305
0.05318 0.91306
0.05318 0.91307
0.05318 0.91308
0.05318 0.91309
0.05318 0.91310
0.05318 0.91311
0.05318 0.91312
0.05318 0.91313
0.05318 0.91314
0.05318 0.91315
0.05318 0.91316
0.05318 0.91317
0.05318 0.91318
0.05318 0.91319
0.05318 0.91320
0.05318 0.91321
0.05318 0.91322
0.05319 0.91323
0.05319 0.91324
0.05319 0.91325
0.05319 0.91326
0.05319 0.91327
0.05319 0.91328
0.05320 0.91329
0.05320 0.91330
0.05320 0.91331
0.05320 0.91332
0.05320 0.91333
0.05321 0.91334
0.05321 0.91335
0.05321 0.91336
0.05321 0.91337
0.05321 0.91338
0.05321 0.91339
0.05321 0.91340
0.05321 0.91341
0.05322 0.91342
0.05322 0.91343
0.05322 0.91344
0.05322 0.91345
0.05322 0.91346
0.05322 0.91347
0.05322 0.91348
0.05322 0.91349
0.05322 0.91350
0.05323 0.91351
0.05323 0.91352
0.05323 0.91353
0.05323 0.91354
0.05323 0.91355
0.05323 0.91356
0.05323 0.91357
0.05323 0.91358
0.05323 0.91359
0.05324 0.91360
0.05324 0.91361
0.05324 0.91362
0.05324 0.91363
0.05324 0.91364
0.05324 0.91365
0.05325 0.91366
0.05325 0.91367
0.05325 0.91368
0.05325 0.91369
0.05325 0.91370
0.05325 0.91371
0.05325 0.91372
0.05325 0.91373
0.05325 0.91374
0.05326 0.91375
0.05326 0.91376
0.05326 0.91377
0.05326 0.91378
0.05326 0.91379
0.05326 0.91380
0.05326 0.91381
0.05326 0.91382
0.05326 0.91383
0.05326 0.91384
0.05327 0.91385
0.05327 0.91386
0.05327 0.91387
0.05327 0.91388
0.05327 0.91389
0.05327 0.91390
0.05328 0.91391
0.05328 0.91392
0.05328 0.91393
0.05328 0.91394
0.05328 0.91395
0.05328 0.91396
0.05328 0.91397
0.05329 0.91398
0.05329 0.91399
0.05329 0.91400
0.05329 0.91401
0.05329 0.91402
0.05329 0.91403
0.05329 0.91404
0.05329 0.91405
0.05329 0.91406
0.05329 0.91407
0.05330 0.91408
0.05330 0.91409
0.05330 0.91410
0.05330 0.91411
0.05330 0.91412
0.05330 0.91413
0.05330 0.91414
0.05330 0.91415
0.05330 0.91416
0.05330 0.91417
0.05331 0.91418
0.05331 0.91419
0.05332 0.91420
0.05332 0.91421
0.05332 0.91422
0.05332 0.91423
0.05332 0.91424
0.05332 0.91425
0.05332 0.91426
0.05332 0.91427
0.05332 0.91428
0.05332 0.91429
0.05332 0.91430
0.05333 0.91431
0.05333 0.91432
0.05333 0.91433
0.05333 0.91434
0.05333 0.91435
0.05333 0.91436
0.05333 0.91437
0.05334 0.91438
0.05334 0.91439
0.05334 0.91440
0.05334 0.91441
0.05334 0.91442
0.05334 0.91443
0.05334 0.91444
0.05334 0.91445
0.05335 0.91446
0.05335 0.91447
0.05335 0.91448
0.05335 0.91449
0.05336 0.91450
0.05336 0.91451
0.05336 0.91452
0.05336 0.91453
0.05336 0.91454
0.05336 0.91455
0.05336 0.91456
0.05337 0.91457
0.05337 0.91458
0.05338 0.91459
0.05338 0.91460
0.05338 0.91461
0.05338 0.91462
0.05338 0.91463
0.05338 0.91464
0.05339 0.91465
0.05339 0.91466
0.05339 0.91467
0.05340 0.91468
0.05340 0.91469
0.05340 0.91470
0.05341 0.91471
0.05341 0.91472
0.05341 0.91473
0.05341 0.91474
0.05341 0.91475
0.05342 0.91476
0.05342 0.91477
0.05342 0.91478
0.05342 0.91479
0.05343 0.91480
0.05343 0.91481
0.05343 0.91482
0.05343 0.91483
0.05343 0.91484
0.05343 0.91485
0.05343 0.91486
0.05343 0.91487
0.05343 0.91488
0.05343 0.91489
0.05343 0.91490
0.05343 0.91491
0.05344 0.91492
0.05344 0.91493
0.05344 0.91494
0.05344 0.91495
0.05344 0.91496
0.05344 0.91497
0.05345 0.91498
0.05345 0.91499
0.05345 0.91500
0.05345 0.91501
0.05345 0.91502
0.05346 0.91503
0.05346 0.91504
0.05346 0.91505
0.05346 0.91506
0.05346 0.91507
0.05346 0.91508
0.05346 0.91509
0.05346 0.91510
0.05347 0.91511
0.05347 0.91512
0.05347 0.91513
0.05348 0.91514
0.05348 0.91515
0.05348 0.91516
0.05348 0.91517
0.05349 0.91518
0.05349 0.91519
0.05349 0.91520
0.05349 0.91521
0.05349 0.91522
0.05349 0.91523
0.05349 0.91524
0.05349 0.91525
0.05349 0.91526
0.05349 0.91527
0.05350 0.91528
0.05350 0.91529
0.05350 0.91530
0.05350 0.91531
0.05350 0.91532
0.05350 0.91533
0.05350 0.91534
0.05350 0.91535
0.05351 0.91536
0.05351 0.91537
0.05351 0.91538
0.05351 0.91539
0.05352 0.91540
0.05352 0.91541
0.05353 0.91542
0.05353 0.91543
0.05353 0.91544
0.05353 0.91545
0.05353 0.91546
0.05353 0.91547
0.05353 0.91548
0.05353 0.91549
0.05354 0.91550
0.05354 0.91551
0.05354 0.91552
0.05354 0.91553
0.05354 0.91554
0.05354 0.91555
0.05355 0.91556
0.05355 0.91557
0.05355 0.91558
0.05355 0.91559
0.05355 0.91560
0.05355 0.91561
0.05355 0.91562
0.05355 0.91563
0.05355 0.91564
0.05355 0.91565
0.05356 0.91566
0.05356 0.91567
0.05356 0.91568
0.05356 0.91569
0.05356 0.91570
0.05357 0.91571
0.05357 0.91572
0.05357 0.91573
0.05357 0.91574
0.05357 0.91575
0.05357 0.91576
0.05357 0.91577
0.05357 0.91578
0.05358 0.91579
0.05358 0.91580
0.05358 0.91581
0.05359 0.91582
0.05359 0.91583
0.05359 0.91584
0.05359 0.91585
0.05359 0.91586
0.05359 0.91587
0.05360 0.91588
0.05360 0.91589
0.05361 0.91590
0.05361 0.91591
0.05361 0.91592
0.05361 0.91593
0.05361 0.91594
0.05361 0.91595
0.05361 0.91596
0.05361 0.91597
0.05361 0.91598
0.05361 0.91599
0.05361 0.91600
0.05361 0.91601
0.05361 0.91602
0.05361 0.91603
0.05362 0.91604
0.05362 0.91605
0.05362 0.91606
0.05362 0.91607
0.05362 0.91608
0.05363 0.91609
0.05363 0.91610
0.05363 0.91611
0.05364 0.91612
0.05364 0.91613
0.05364 0.91614
0.05364 0.91615
0.05364 0.91616
0.05364 0.91617
0.05364 0.91618
0.05364 0.91619
0.05364 0.91620
0.05365 0.91621
0.05365 0.91622
0.05365 0.91623
0.05365 0.91624
0.05365 0.91625
0.05365 0.91626
0.05365 0.91627
0.05365 0.91628
0.05365 0.91629
0.05365 0.91630
0.05365 0.91631
0.05365 0.91632
0.05365 0.91633
0.05366 0.91634
0.05366 0.91635
0.05366 0.91636
0.05366 0.91637
0.05366 0.91638
0.05366 0.91639
0.05366 0.91640
0.05366 0.91641
0.05366 0.91642
0.05367 0.91643
0.05367 0.91644
0.05367 0.91645
0.05367 0.91646
0.05367 0.91647
0.05367 0.91648
0.05367 0.91649
0.05367 0.91650
0.05367 0.91651
0.05368 0.91652
0.05368 0.91653
0.05368 0.91654
0.05368 0.91655
0.05368 0.91656
0.05369 0.91657
0.05369 0.91658
0.05369 0.91659
0.05369 0.91660
0.05369 0.91661
0.05369 0.91662
0.05369 0.91663
0.05369 0.91664
0.05369 0.91665
0.05370 0.91666
0.05370 0.91667
0.05370 0.91668
0.05370 0.91669
0.05370 0.91670
0.05370 0.91671
0.05370 0.91672
0.05371 0.91673
0.05371 0.91674
0.05371 0.91675
0.05371 0.91676
0.05371 0.91677
0.05371 0.91678
0.05371 0.91679
0.05372 0.91680
0.05372 0.91681
0.05372 0.91682
0.05372 0.91683
0.05372 0.91684
0.05372 0.91685
0.05372 0.91686
0.05372 0.91687
0.05373 0.91688
0.05373 0.91689
0.05373 0.91690
0.05374 0.91691
0.05374 0.91692
0.05374 0.91693
0.05374 0.91694
0.05374 0.91695
0.05374 0.91696
0.05375 0.91697
0.05375 0.91698
0.05375 0.91699
0.05375 0.91700
0.05375 0.91701
0.05375 0.91702
0.05375 0.91703
0.05375 0.91704
0.05376 0.91705
0.05376 0.91706
0.05376 0.91707
0.05376 0.91708
0.05376 0.91709
0.05376 0.91710
0.05377 0.91711
0.05377 0.91712
0.05377 0.91713
0.05377 0.91714
0.05378 0.91715
0.05378 0.91716
0.05378 0.91717
0.05378 0.91718
0.05378 0.91719
0.05378 0.91720
0.05378 0.91721
0.05378 0.91722
0.05379 0.91723
0.05379 0.91724
0.05379 0.91725
0.05379 0.91726
0.05380 0.91727
0.05380 0.91728
0.05380 0.91729
0.05380 0.91730
0.05380 0.91731
0.05380 0.91732
0.05381 0.91733
0.05381 0.91734
0.05381 0.91735
0.05382 0.91736
0.05382 0.91737
0.05382 0.91738
0.05382 0.91739
0.05382 0.91740
0.05382 0.91741
0.05382 0.91742
0.05383 0.91743
0.05383 0.91744
0.05383 0.91745
0.05383 0.91746
0.05383 0.91747
0.05383 0.91748
0.05383 0.91749
0.05384 0.91750
0.05384 0.91751
0.05384 0.91752
0.05384 0.91753
0.05384 0.91754
0.05384 0.91755
0.05385 0.91756
0.05385 0.91757
0.05385 0.91758
0.05385 0.91759
0.05385 0.91760
0.05386 0.91761
0.05386 0.91762
0.05386 0.91763
0.05386 0.91764
0.05386 0.91765
0.05386 0.91766
0.05386 0.91767
0.05386 0.91768
0.05387 0.91769
0.05387 0.91770
0.05387 0.91771
0.05387 0.91772
0.05387 0.91773
0.05387 0.91774
0.05387 0.91775
0.05388 0.91776
0.05388 0.91777
0.05388 0.91778
0.05388 0.91779
0.05389 0.91780
0.05389 0.91781
0.05389 0.91782
0.05389 0.91783
0.05390 0.91784
0.05390 0.91785
0.05390 0.91786
0.05390 0.91787
0.05390 0.91788
0.05391 0.91789
0.05391 0.91790
0.05391 0.91791
0.05391 0.91792
0.05391 0.91793
0.05392 0.91794
0.05392 0.91795
0.05392 0.91796
0.05392 0.91797
0.05392 0.91798
0.05392 0.91799
0.05393 0.91800
0.05393 0.91801
0.05393 0.91802
0.05393 0.91803
0.05393 0.91804
0.05394 0.91805
0.05394 0.91806
0.05394 0.91807
0.05394 0.91808
0.05394 0.91809
0.05394 0.91810
0.05395 0.91811
0.05395 0.91812
0.05395 0.91813
0.05395 0.91814
0.05395 0.91815
0.05395 0.91816
0.05395 0.91817
0.05395 0.91818
0.05395 0.91819
0.05396 0.91820
0.05396 0.91821
0.05396 0.91822
0.05396 0.91823
0.05396 0.91824
0.05396 0.91825
0.05396 0.91826
0.05396 0.91827
0.05396 0.91828
0.05396 0.91829
0.05397 0.91830
0.05397 0.91831
0.05397 0.91832
0.05397 0.91833
0.05398 0.91834
0.05398 0.91835
0.05398 0.91836
0.05398 0.91837
0.05398 0.91838
0.05398 0.91839
0.05398 0.91840
0.05398 0.91841
0.05399 0.91842
0.05399 0.91843
0.05399 0.91844
0.05399 0.91845
0.05399 0.91846
0.05399 0.91847
0.05400 0.91848
0.05400 0.91849
0.05400 0.91850
0.05400 0.91851
0.05400 0.91852
0.05400 0.91853
0.05400 0.91854
0.05400 0.91855
0.05400 0.91856
0.05400 0.91857
0.05400 0.91858
0.05401 0.91859
0.05401 0.91860
0.05401 0.91861
0.05401 0.91862
0.05401 0.91863
0.05401 0.91864
0.05401 0.91865
0.05401 0.91866
0.05401 0.91867
0.05402 0.91868
0.05402 0.91869
0.05402 0.91870
0.05402 0.91871
0.05402 0.91872
0.05402 0.91873
0.05403 0.91874
0.05403 0.91875
0.05403 0.91876
0.05403 0.91877
0.05403 0.91878
0.05403 0.91879
0.05403 0.91880
0.05404 0.91881
0.05404 0.91882
0.05404 0.91883
0.05404 0.91884
0.05404 0.91885
0.05405 0.91886
0.05405 0.91887
0.05405 0.91888
0.05405 0.91889
0.05405 0.91890
0.05405 0.91891
0.05405 0.91892
0.05405 0.91893
0.05405 0.91894
0.05405 0.91895
0.05405 0.91896
0.05406 0.91897
0.05406 0.91898
0.05406 0.91899
0.05406 0.91900
0.05406 0.91901
0.05406 0.91902
0.05406 0.91903
0.05406 0.91904
0.05406 0.91905
0.05407 0.91906
0.05407 0.91907
0.05407 0.91908
0.05407 0.91909
0.05407 0.91910
0.05407 0.91911
0.05407 0.91912
0.05407 0.91913
0.05407 0.91914
0.05408 0.91915
0.05408 0.91916
0.05408 0.91917
0.05408 0.91918
0.05408 0.91919
0.05409 0.91920
0.05409 0.91921
0.05409 0.91922
0.05409 0.91923
0.05410 0.91924
0.05410 0.91925
0.05410 0.91926
0.05410 0.91927
0.05410 0.91928
0.05411 0.91929
0.05411 0.91930
0.05411 0.91931
0.05411 0.91932
0.05411 0.91933
0.05412 0.91934
0.05412 0.91935
0.05412 0.91936
0.05412 0.91937
0.05412 0.91938
0.05412 0.91939
0.05412 0.91940
0.05412 0.91941
0.05412 0.91942
0.05413 0.91943
0.05413 0.91944
0.05413 0.91945
0.05413 0.91946
0.05414 0.91947
0.05414 0.91948
0.05414 0.91949
0.05414 0.91950
0.05415 0.91951
0.05415 0.91952
0.05415 0.91953
0.05415 0.91954
0.05416 0.91955
0.05416 0.91956
0.05416 0.91957
0.05416 0.91958
0.05416 0.91959
0.05416 0.91960
0.05416 0.91961
0.05417 0.91962
0.05417 0.91963
0.05417 0.91964
0.05417 0.91965
0.05417 0.91966
0.05417 0.91967
0.05417 0.91968
0.05417 0.91969
0.05418 0.91970
0.05418 0.91971
0.05418 0.91972
0.05418 0.91973
0.05418 0.91974
0.05418 0.91975
0.05418 0.91976
0.05418 0.91977
0.05419 0.91978
0.05419 0.91979
0.05419 0.91980
0.05419 0.91981
0.05420 0.91982
0.05420 0.91983
0.05420 0.91984
0.05420 0.91985
0.05421 0.91986
0.05421 0.91987
0.05421 0.91988
0.05421 0.91989
0.05421 0.91990
0.05421 0.91991
0.05421 0.91992
0.05421 0.91993
0.05421 0.91994
0.05421 0.91995
0.05422 0.91996
0.05422 0.91997
0.05422 0.91998
0.05422 0.91999
0.05422 0.92000
0.05422 0.92001
0.05422 0.92002
0.05422 0.92003
0.05423 0.92004
0.05423 0.92005
0.05423 0.92006
0.05423 0.92007
0.05423 0.92008
0.05424 0.92009
0.05424 0.92010
0.05424 0.92011
0.05424 0.92012
0.05424 0.92013
0.05424 0.92014
0.05424 0.92015
0.05425 0.92016
0.05425 0.92017
0.05425 0.92018
0.05425 0.92019
0.05425 0.92020
0.05426 0.92021
0.05426 0.92022
0.05426 0.92023
0.05426 0.92024
0.05426 0.92025
0.05427 0.92026
0.05428 0.92027
0.05428 0.92028
0.05428 0.92029
0.05428 0.92030
0.05428 0.92031
0.05428 0.92032
0.05428 0.92033
0.05429 0.92034
0.05429 0.92035
0.05429 0.92036
0.05429 0.92037
0.05429 0.92038
0.05429 0.92039
0.05429 0.92040
0.05429 0.92041
0.05429 0.92042
0.05430 0.92043
0.05430 0.92044
0.05430 0.92045
0.05430 0.92046
0.05430 0.92047
0.05430 0.92048
0.05431 0.92049
0.05431 0.92050
0.05431 0.92051
0.05431 0.92052
0.05431 0.92053
0.05431 0.92054
0.05431 0.92055
0.05431 0.92056
0.05431 0.92057
0.05431 0.92058
0.05431 0.92059
0.05431 0.92060
0.05432 0.92061
0.05432 0.92062
0.05432 0.92063
0.05432 0.92064
0.05433 0.92065
0.05433 0.92066
0.05433 0.92067
0.05433 0.92068
0.05433 0.92069
0.05433 0.92070
0.05433 0.92071
0.05434 0.92072
0.05434 0.92073
0.05434 0.92074
0.05434 0.92075
0.05434 0.92076
0.05435 0.92077
0.05435 0.92078
0.05435 0.92079
0.05435 0.92080
0.05435 0.92081
0.05435 0.92082
0.05435 0.92083
0.05436 0.92084
0.05436 0.92085
0.05436 0.92086
0.05436 0.92087
0.05436 0.92088
0.05436 0.92089
0.05437 0.92090
0.05437 0.92091
0.05437 0.92092
0.05437 0.92093
0.05437 0.92094
0.05437 0.92095
0.05437 0.92096
0.05437 0.92097
0.05437 0.92098
0.05437 0.92099
0.05438 0.92100
0.05438 0.92101
0.05438 0.92102
0.05438 0.92103
0.05439 0.92104
0.05439 0.92105
0.05439 0.92106
0.05439 0.92107
0.05439 0.92108
0.05439 0.92109
0.05439 0.92110
0.05440 0.92111
0.05440 0.92112
0.05440 0.92113
0.05440 0.92114
0.05440 0.92115
0.05440 0.92116
0.05440 0.92117
0.05440 0.92118
0.05440 0.92119
0.05440 0.92120
0.05441 0.92121
0.05441 0.92122
0.05441 0.92123
0.05441 0.92124
0.05441 0.92125
0.05442 0.92126
0.05442 0.92127
0.05442 0.92128
0.05442 0.92129
0.05442 0.92130
0.05443 0.92131
0.05443 0.92132
0.05443 0.92133
0.05443 0.92134
0.05443 0.92135
0.05443 0.92136
0.05444 0.92137
0.05444 0.92138
0.05444 0.92139
0.05444 0.92140
0.05444 0.92141
0.05444 0.92142
0.05444 0.92143
0.05445 0.92144
0.05445 0.92145
0.05445 0.92146
0.05445 0.92147
0.05445 0.92148
0.05446 0.92149
0.05446 0.92150
0.05447 0.92151
0.05447 0.92152
0.05447 0.92153
0.05447 0.92154
0.05447 0.92155
0.05447 0.92156
0.05448 0.92157
0.05448 0.92158
0.05448 0.92159
0.05448 0.92160
0.05448 0.92161
0.05448 0.92162
0.05448 0.92163
0.05448 0.92164
0.05448 0.92165
0.05449 0.92166
0.05449 0.92167
0.05449 0.92168
0.05449 0.92169
0.05449 0.92170
0.05450 0.92171
0.05450 0.92172
0.05450 0.92173
0.05450 0.92174
0.05450 0.92175
0.05450 0.92176
0.05450 0.92177
0.05450 0.92178
0.05450 0.92179
0.05451 0.92180
0.05451 0.92181
0.05451 0.92182
0.05451 0.92183
0.05451 0.92184
0.05452 0.92185
0.05452 0.92186
0.05452 0.92187
0.05452 0.92188
0.05453 0.92189
0.05453 0.92190
0.05453 0.92191
0.05454 0.92192
0.05454 0.92193
0.05454 0.92194
0.05454 0.92195
0.05454 0.92196
0.05454 0.92197
0.05454 0.92198
0.05454 0.92199
0.05455 0.92200
0.05455 0.92201
0.05455 0.92202
0.05455 0.92203
0.05455 0.92204
0.05455 0.92205
0.05455 0.92206
0.05456 0.92207
0.05456 0.92208
0.05456 0.92209
0.05456 0.92210
0.05456 0.92211
0.05457 0.92212
0.05457 0.92213
0.05457 0.92214
0.05457 0.92215
0.05457 0.92216
0.05457 0.92217
0.05457 0.92218
0.05457 0.92219
0.05457 0.92220
0.05457 0.92221
0.05457 0.92222
0.05458 0.92223
0.05458 0.92224
0.05458 0.92225
0.05458 0.92226
0.05458 0.92227
0.05458 0.92228
0.05458 0.92229
0.05458 0.92230
0.05459 0.92231
0.05459 0.92232
0.05459 0.92233
0.05460 0.92234
0.05460 0.92235
0.05460 0.92236
0.05460 0.92237
0.05460 0.92238
0.05460 0.92239
0.05460 0.92240
0.05460 0.92241
0.05460 0.92242
0.05461 0.92243
0.05461 0.92244
0.05462 0.92245
0.05462 0.92246
0.05462 0.92247
0.05462 0.92248
0.05462 0.92249
0.05462 0.92250
0.05462 0.92251
0.05462 0.92252
0.05462 0.92253
0.05463 0.92254
0.05463 0.92255
0.05463 0.92256
0.05463 0.92257
0.05463 0.92258
0.05463 0.92259
0.05464 0.92260
0.05464 0.92261
0.05465 0.92262
0.05465 0.92263
0.05465 0.92264
0.05465 0.92265
0.05466 0.92266
0.05466 0.92267
0.05466 0.92268
0.05466 0.92269
0.05466 0.92270
0.05466 0.92271
0.05466 0.92272
0.05466 0.92273
0.05466 0.92274
0.05466 0.92275
0.05467 0.92276
0.05467 0.92277
0.05468 0.92278
0.05468 0.92279
0.05469 0.92280
0.05469 0.92281
0.05469 0.92282
0.05469 0.92283
0.05469 0.92284
0.05469 0.92285
0.05469 0.92286
0.05470 0.92287
0.05470 0.92288
0.05470 0.92289
0.05471 0.92290
0.05471 0.92291
0.05471 0.92292
0.05471 0.92293
0.05471 0.92294
0.05471 0.92295
0.05472 0.92296
0.05472 0.92297
0.05473 0.92298
0.05473 0.92299
0.05473 0.92300
0.05473 0.92301
0.05474 0.92302
0.05474 0.92303
0.05474 0.92304
0.05474 0.92305
0.05474 0.92306
0.05474 0.92307
0.05475 0.92308
0.05475 0.92309
0.05475 0.92310
0.05475 0.92311
0.05475 0.92312
0.05475 0.92313
0.05475 0.92314
0.05475 0.92315
0.05476 0.92316
0.05476 0.92317
0.05477 0.92318
0.05477 0.92319
0.05477 0.92320
0.05477 0.92321
0.05477 0.92322
0.05478 0.92323
0.05478 0.92324
0.05478 0.92325
0.05478 0.92326
0.05478 0.92327
0.05479 0.92328
0.05479 0.92329
0.05479 0.92330
0.05480 0.92331
0.05480 0.92332
0.05480 0.92333
0.05480 0.92334
0.05480 0.92335
0.05480 0.92336
0.05481 0.92337
0.05481 0.92338
0.05481 0.92339
0.05481 0.92340
0.05481 0.92341
0.05482 0.92342
0.05482 0.92343
0.05482 0.92344
0.05482 0.92345
0.05482 0.92346
0.05482 0.92347
0.05482 0.92348
0.05483 0.92349
0.05483 0.92350
0.05483 0.92351
0.05484 0.92352
0.05484 0.92353
0.05484 0.92354
0.05485 0.92355
0.05485 0.92356
0.05485 0.92357
0.05485 0.92358
0.05485 0.92359
0.05485 0.92360
0.05486 0.92361
0.05486 0.92362
0.05486 0.92363
0.05486 0.92364
0.05486 0.92365
0.05486 0.92366
0.05487 0.92367
0.05487 0.92368
0.05487 0.92369
0.05487 0.92370
0.05487 0.92371
0.05487 0.92372
0.05487 0.92373
0.05488 0.92374
0.05488 0.92375
0.05488 0.92376
0.05488 0.92377
0.05488 0.92378
0.05488 0.92379
0.05488 0.92380
0.05488 0.92381
0.05489 0.92382
0.05489 0.92383
0.05489 0.92384
0.05489 0.92385
0.05489 0.92386
0.05490 0.92387
0.05490 0.92388
0.05490 0.92389
0.05490 0.92390
0.05490 0.92391
0.05491 0.92392
0.05491 0.92393
0.05491 0.92394
0.05491 0.92395
0.05491 0.92396
0.05491 0.92397
0.05491 0.92398
0.05491 0.92399
0.05492 0.92400
0.05492 0.92401
0.05492 0.92402
0.05492 0.92403
0.05492 0.92404
0.05492 0.92405
0.05492 0.92406
0.05493 0.92407
0.05493 0.92408
0.05493 0.92409
0.05493 0.92410
0.05493 0.92411
0.05493 0.92412
0.05493 0.92413
0.05493 0.92414
0.05493 0.92415
0.05494 0.92416
0.05494 0.92417
0.05494 0.92418
0.05494 0.92419
0.05494 0.92420
0.05494 0.92421
0.05494 0.92422
0.05494 0.92423
0.05494 0.92424
0.05494 0.92425
0.05494 0.92426
0.05494 0.92427
0.05495 0.92428
0.05495 0.92429
0.05495 0.92430
0.05495 0.92431
0.05496 0.92432
0.05496 0.92433
0.05496 0.92434
0.05496 0.92435
0.05496 0.92436
0.05496 0.92437
0.05496 0.92438
0.05496 0.92439
0.05496 0.92440
0.05497 0.92441
0.05498 0.92442
0.05498 0.92443
0.05498 0.92444
0.05498 0.92445
0.05498 0.92446
0.05498 0.92447
0.05499 0.92448
0.05499 0.92449
0.05499 0.92450
0.05499 0.92451
0.05499 0.92452
0.05500 0.92453
0.05500 0.92454
0.05500 0.92455
0.05500 0.92456
0.05500 0.92457
0.05500 0.92458
0.05500 0.92459
0.05501 0.92460
0.05501 0.92461
0.05501 0.92462
0.05501 0.92463
0.05501 0.92464
0.05501 0.92465
0.05501 0.92466
0.05501 0.92467
0.05502 0.92468
0.05502 0.92469
0.05502 0.92470
0.05502 0.92471
0.05502 0.92472
0.05502 0.92473
0.05502 0.92474
0.05503 0.92475
0.05503 0.92476
0.05503 0.92477
0.05503 0.92478
0.05503 0.92479
0.05503 0.92480
0.05503 0.92481
0.05503 0.92482
0.05503 0.92483
0.05504 0.92484
0.05504 0.92485
0.05504 0.92486
0.05504 0.92487
0.05504 0.92488
0.05504 0.92489
0.05504 0.92490
0.05504 0.92491
0.05504 0.92492
0.05504 0.92493
0.05505 0.92494
0.05505 0.92495
0.05505 0.92496
0.05505 0.92497
0.05505 0.92498
0.05505 0.92499
0.05506 0.92500
0.05506 0.92501
0.05506 0.92502
0.05506 0.92503
0.05506 0.92504
0.05506 0.92505
0.05506 0.92506
0.05506 0.92507
0.05506 0.92508
0.05506 0.92509
0.05506 0.92510
0.05507 0.92511
0.05507 0.92512
0.05507 0.92513
0.05507 0.92514
0.05507 0.92515
0.05507 0.92516
0.05507 0.92517
0.05507 0.92518
0.05508 0.92519
0.05508 0.92520
0.05508 0.92521
0.05508 0.92522
0.05508 0.92523
0.05509 0.92524
0.05509 0.92525
0.05509 0.92526
0.05510 0.92527
0.05510 0.92528
0.05510 0.92529
0.05510 0.92530
0.05510 0.92531
0.05510 0.92532
0.05511 0.92533
0.05511 0.92534
0.05511 0.92535
0.05511 0.92536
0.05511 0.92537
0.05511 0.92538
0.05511 0.92539
0.05511 0.92540
0.05511 0.92541
0.05511 0.92542
0.05512 0.92543
0.05512 0.92544
0.05512 0.92545
0.05512 0.92546
0.05512 0.92547
0.05512 0.92548
0.05512 0.92549
0.05512 0.92550
0.05512 0.92551
0.05512 0.92552
0.05513 0.92553
0.05513 0.92554
0.05513 0.92555
0.05513 0.92556
0.05513 0.92557
0.05514 0.92558
0.05514 0.92559
0.05514 0.92560
0.05514 0.92561
0.05514 0.92562
0.05515 0.92563
0.05515 0.92564
0.05515 0.92565
0.05515 0.92566
0.05515 0.92567
0.05515 0.92568
0.05516 0.92569
0.05516 0.92570
0.05516 0.92571
0.05516 0.92572
0.05517 0.92573
0.05517 0.92574
0.05517 0.92575
0.05517 0.92576
0.05517 0.92577
0.05517 0.92578
0.05518 0.92579
0.05518 0.92580
0.05518 0.92581
0.05518 0.92582
0.05518 0.92583
0.05519 0.92584
0.05519 0.92585
0.05519 0.92586
0.05519 0.92587
0.05519 0.92588
0.05519 0.92589
0.05519 0.92590
0.05519 0.92591
0.05519 0.92592
0.05520 0.92593
0.05520 0.92594
0.05520 0.92595
0.05520 0.92596
0.05520 0.92597
0.05520 0.92598
0.05520 0.92599
0.05521 0.92600
0.05521 0.92601
0.05521 0.92602
0.05521 0.92603
0.05521 0.92604
0.05522 0.92605
0.05522 0.92606
0.05522 0.92607
0.05522 0.92608
0.05522 0.92609
0.05523 0.92610
0.05523 0.92611
0.05523 0.92612
0.05523 0.92613
0.05523 0.92614
0.05523 0.92615
0.05523 0.92616
0.05524 0.92617
0.05524 0.92618
0.05524 0.92619
0.05524 0.92620
0.05524 0.92621
0.05524 0.92622
0.05524 0.92623
0.05524 0.92624
0.05525 0.92625
0.05525 0.92626
0.05525 0.92627
0.05525 0.92628
0.05525 0.92629
0.05525 0.92630
0.05525 0.92631
0.05525 0.92632
0.05526 0.92633
0.05526 0.92634
0.05527 0.92635
0.05527 0.92636
0.05527 0.92637
0.05527 0.92638
0.05527 0.92639
0.05527 0.92640
0.05527 0.92641
0.05528 0.92642
0.05528 0.92643
0.05528 0.92644
0.05528 0.92645
0.05528 0.92646
0.05528 0.92647
0.05528 0.92648
0.05528 0.92649
0.05528 0.92650
0.05529 0.92651
0.05529 0.92652
0.05529 0.92653
0.05529 0.92654
0.05529 0.92655
0.05529 0.92656
0.05530 0.92657
0.05530 0.92658
0.05530 0.92659
0.05530 0.92660
0.05530 0.92661
0.05530 0.92662
0.05531 0.92663
0.05531 0.92664
0.05531 0.92665
0.05531 0.92666
0.05531 0.92667
0.05531 0.92668
0.05531 0.92669
0.05531 0.92670
0.05531 0.92671
0.05531 0.92672
0.05532 0.92673
0.05532 0.92674
0.05532 0.92675
0.05532 0.92676
0.05532 0.92677
0.05533 0.92678
0.05533 0.92679
0.05533 0.92680
0.05533 0.92681
0.05534 0.92682
0.05534 0.92683
0.05534 0.92684
0.05534 0.92685
0.05534 0.92686
0.05535 0.92687
0.05535 0.92688
0.05535 0.92689
0.05535 0.92690
0.05535 0.92691
0.05535 0.92692
0.05535 0.92693
0.05536 0.92694
0.05536 0.92695
0.05536 0.92696
0.05536 0.92697
0.05537 0.92698
0.05537 0.92699
0.05537 0.92700
0.05537 0.92701
0.05537 0.92702
0.05537 0.92703
0.05537 0.92704
0.05537 0.92705
0.05537 0.92706
0.05537 0.92707
0.05537 0.92708
0.05537 0.92709
0.05537 0.92710
0.05538 0.92711
0.05538 0.92712
0.05539 0.92713
0.05539 0.92714
0.05539 0.92715
0.05539 0.92716
0.05539 0.92717
0.05540 0.92718
0.05540 0.92719
0.05540 0.92720
0.05540 0.92721
0.05540 0.92722
0.05541 0.92723
0.05541 0.92724
0.05541 0.92725
0.05541 0.92726
0.05541 0.92727
0.05542 0.92728
0.05542 0.92729
0.05542 0.92730
0.05542 0.92731
0.05543 0.92732
0.05544 0.92733
0.05544 0.92734
0.05544 0.92735
0.05544 0.92736
0.05544 0.92737
0.05544 0.92738
0.05544 0.92739
0.05545 0.92740
0.05545 0.92741
0.05545 0.92742
0.05546 0.92743
0.05546 0.92744
0.05546 0.92745
0.05546 0.92746
0.05546 0.92747
0.05546 0.92748
0.05546 0.92749
0.05547 0.92750
0.05547 0.92751
0.05547 0.92752
0.05547 0.92753
0.05547 0.92754
0.05547 0.92755
0.05547 0.92756
0.05547 0.92757
0.05547 0.92758
0.05548 0.92759
0.05548 0.92760
0.05548 0.92761
0.05548 0.92762
0.05548 0.92763
0.05548 0.92764
0.05548 0.92765
0.05548 0.92766
0.05549 0.92767
0.05549 0.92768
0.05549 0.92769
0.05549 0.92770
0.05549 0.92771
0.05549 0.92772
0.05549 0.92773
0.05549 0.92774
0.05549 0.92775
0.05549 0.92776
0.05550 0.92777
0.05550 0.92778
0.05550 0.92779
0.05550 0.92780
0.05550 0.92781
0.05550 0.92782
0.05550 0.92783
0.05551 0.92784
0.05551 0.92785
0.05551 0.92786
0.05551 0.92787
0.05551 0.92788
0.05551 0.92789
0.05552 0.92790
0.05552 0.92791
0.05552 0.92792
0.05552 0.92793
0.05552 0.92794
0.05552 0.92795
0.05552 0.92796
0.05552 0.92797
0.05552 0.92798
0.05552 0.92799
0.05553 0.92800
0.05553 0.92801
0.05553 0.92802
0.05553 0.92803
0.05553 0.92804
0.05553 0.92805
0.05553 0.92806
0.05553 0.92807
0.05553 0.92808
0.05554 0.92809
0.05554 0.92810
0.05554 0.92811
0.05554 0.92812
0.05554 0.92813
0.05554 0.92814
0.05554 0.92815
0.05554 0.92816
0.05554 0.92817
0.05554 0.92818
0.05555 0.92819
0.05555 0.92820
0.05555 0.92821
0.05555 0.92822
0.05555 0.92823
0.05555 0.92824
0.05556 0.92825
0.05556 0.92826
0.05556 0.92827
0.05556 0.92828
0.05557 0.92829
0.05557 0.92830
0.05558 0.92831
0.05558 0.92832
0.05558 0.92833
0.05558 0.92834
0.05558 0.92835
0.05559 0.92836
0.05559 0.92837
0.05559 0.92838
0.05559 0.92839
0.05559 0.92840
0.05559 0.92841
0.05559 0.92842
0.05560 0.92843
0.05560 0.92844
0.05561 0.92845
0.05561 0.92846
0.05561 0.92847
0.05561 0.92848
0.05561 0.92849
0.05561 0.92850
0.05562 0.92851
0.05562 0.92852
0.05562 0.92853
0.05562 0.92854
0.05563 0.92855
0.05563 0.92856
0.05563 0.92857
0.05563 0.92858
0.05563 0.92859
0.05563 0.92860
0.05564 0.92861
0.05564 0.92862
0.05564 0.92863
0.05564 0.92864
0.05564 0.92865
0.05565 0.92866
0.05565 0.92867
0.05565 0.92868
0.05565 0.92869
0.05565 0.92870
0.05565 0.92871
0.05565 0.92872
0.05566 0.92873
0.05566 0.92874
0.05566 0.92875
0.05566 0.92876
0.05566 0.92877
0.05567 0.92878
0.05567 0.92879
0.05567 0.92880
0.05567 0.92881
0.05567 0.92882
0.05567 0.92883
0.05568 0.92884
0.05568 0.92885
0.05568 0.92886
0.05568 0.92887
0.05568 0.92888
0.05568 0.92889
0.05568 0.92890
0.05569 0.92891
0.05569 0.92892
0.05569 0.92893
0.05570 0.92894
0.05570 0.92895
0.05570 0.92896
0.05570 0.92897
0.05570 0.92898
0.05570 0.92899
0.05570 0.92900
0.05571 0.92901
0.05571 0.92902
0.05571 0.92903
0.05571 0.92904
0.05571 0.92905
0.05571 0.92906
0.05572 0.92907
0.05572 0.92908
0.05572 0.92909
0.05572 0.92910
0.05572 0.92911
0.05572 0.92912
0.05572 0.92913
0.05572 0.92914
0.05572 0.92915
0.05573 0.92916
0.05573 0.92917
0.05574 0.92918
0.05574 0.92919
0.05574 0.92920
0.05575 0.92921
0.05575 0.92922
0.05575 0.92923
0.05575 0.92924
0.05575 0.92925
0.05576 0.92926
0.05576 0.92927
0.05576 0.92928
0.05576 0.92929
0.05576 0.92930
0.05576 0.92931
0.05576 0.92932
0.05576 0.92933
0.05577 0.92934
0.05577 0.92935
0.05577 0.92936
0.05577 0.92937
0.05577 0.92938
0.05578 0.92939
0.05578 0.92940
0.05578 0.92941
0.05578 0.92942
0.05578 0.92943
0.05578 0.92944
0.05578 0.92945
0.05578 0.92946
0.05579 0.92947
0.05579 0.92948
0.05579 0.92949
0.05579 0.92950
0.05579 0.92951
0.05580 0.92952
0.05580 0.92953
0.05580 0.92954
0.05580 0.92955
0.05581 0.92956
0.05581 0.92957
0.05581 0.92958
0.05581 0.92959
0.05581 0.92960
0.05582 0.92961
0.05582 0.92962
0.05582 0.92963
0.05582 0.92964
0.05582 0.92965
0.05583 0.92966
0.05583 0.92967
0.05583 0.92968
0.05583 0.92969
0.05583 0.92970
0.05584 0.92971
0.05584 0.92972
0.05584 0.92973
0.05584 0.92974
0.05584 0.92975
0.05584 0.92976
0.05585 0.92977
0.05585 0.92978
0.05585 0.92979
0.05585 0.92980
0.05586 0.92981
0.05586 0.92982
0.05586 0.92983
0.05586 0.92984
0.05586 0.92985
0.05587 0.92986
0.05587 0.92987
0.05587 0.92988
0.05587 0.92989
0.05587 0.92990
0.05587 0.92991
0.05588 0.92992
0.05588 0.92993
0.05588 0.92994
0.05588 0.92995
0.05588 0.92996
0.05588 0.92997
0.05588 0.92998
0.05589 0.92999
0.05589 0.93000
0.05591 0.93001
0.05591 0.93002
0.05591 0.93003
0.05592 0.93004
0.05592 0.93005
0.05592 0.93006
0.05592 0.93007
0.05592 0.93008
0.05592 0.93009
0.05593 0.93010
0.05593 0.93011
0.05593 0.93012
0.05593 0.93013
0.05593 0.93014
0.05594 0.93015
0.05594 0.93016
0.05594 0.93017
0.05594 0.93018
0.05594 0.93019
0.05594 0.93020
0.05595 0.93021
0.05595 0.93022
0.05595 0.93023
0.05595 0.93024
0.05595 0.93025
0.05595 0.93026
0.05596 0.93027
0.05596 0.93028
0.05596 0.93029
0.05596 0.93030
0.05596 0.93031
0.05597 0.93032
0.05597 0.93033
0.05597 0.93034
0.05598 0.93035
0.05598 0.93036
0.05598 0.93037
0.05598 0.93038
0.05598 0.93039
0.05598 0.93040
0.05599 0.93041
0.05599 0.93042
0.05600 0.93043
0.05600 0.93044
0.05600 0.93045
0.05600 0.93046
0.05601 0.93047
0.05601 0.93048
0.05601 0.93049
0.05601 0.93050
0.05601 0.93051
0.05602 0.93052
0.05602 0.93053
0.05602 0.93054
0.05602 0.93055
0.05602 0.93056
0.05602 0.93057
0.05603 0.93058
0.05603 0.93059
0.05603 0.93060
0.05603 0.93061
0.05604 0.93062
0.05604 0.93063
0.05604 0.93064
0.05605 0.93065
0.05605 0.93066
0.05605 0.93067
0.05606 0.93068
0.05606 0.93069
0.05606 0.93070
0.05606 0.93071
0.05606 0.93072
0.05606 0.93073
0.05606 0.93074
0.05606 0.93075
0.05607 0.93076
0.05607 0.93077
0.05607 0.93078
0.05607 0.93079
0.05607 0.93080
0.05608 0.93081
0.05608 0.93082
0.05608 0.93083
0.05608 0.93084
0.05608 0.93085
0.05608 0.93086
0.05609 0.93087
0.05609 0.93088
0.05609 0.93089
0.05609 0.93090
0.05609 0.93091
0.05609 0.93092
0.05609 0.93093
0.05609 0.93094
0.05610 0.93095
0.05610 0.93096
0.05610 0.93097
0.05610 0.93098
0.05610 0.93099
0.05611 0.93100
0.05611 0.93101
0.05611 0.93102
0.05611 0.93103
0.05611 0.93104
0.05611 0.93105
0.05611 0.93106
0.05611 0.93107
0.05611 0.93108
0.05611 0.93109
0.05611 0.93110
0.05611 0.93111
0.05611 0.93112
0.05612 0.93113
0.05612 0.93114
0.05613 0.93115
0.05613 0.93116
0.05613 0.93117
0.05613 0.93118
0.05613 0.93119
0.05613 0.93120
0.05614 0.93121
0.05614 0.93122
0.05614 0.93123
0.05614 0.93124
0.05614 0.93125
0.05614 0.93126
0.05614 0.93127
0.05614 0.93128
0.05614 0.93129
0.05614 0.93130
0.05614 0.93131
0.05614 0.93132
0.05614 0.93133
0.05614 0.93134
0.05614 0.93135
0.05614 0.93136
0.05615 0.93137
0.05615 0.93138
0.05615 0.93139
0.05615 0.93140
0.05615 0.93141
0.05615 0.93142
0.05616 0.93143
0.05616 0.93144
0.05616 0.93145
0.05617 0.93146
0.05617 0.93147
0.05617 0.93148
0.05617 0.93149
0.05617 0.93150
0.05617 0.93151
0.05617 0.93152
0.05618 0.93153
0.05618 0.93154
0.05618 0.93155
0.05618 0.93156
0.05618 0.93157
0.05618 0.93158
0.05618 0.93159
0.05619 0.93160
0.05619 0.93161
0.05619 0.93162
0.05619 0.93163
0.05619 0.93164
0.05619 0.93165
0.05619 0.93166
0.05620 0.93167
0.05620 0.93168
0.05620 0.93169
0.05620 0.93170
0.05620 0.93171
0.05620 0.93172
0.05621 0.93173
0.05621 0.93174
0.05621 0.93175
0.05621 0.93176
0.05621 0.93177
0.05622 0.93178
0.05622 0.93179
0.05622 0.93180
0.05623 0.93181
0.05623 0.93182
0.05623 0.93183
0.05623 0.93184
0.05623 0.93185
0.05623 0.93186
0.05623 0.93187
0.05624 0.93188
0.05624 0.93189
0.05624 0.93190
0.05624 0.93191
0.05624 0.93192
0.05625 0.93193
0.05625 0.93194
0.05625 0.93195
0.05625 0.93196
0.05625 0.93197
0.05625 0.93198
0.05626 0.93199
0.05626 0.93200
0.05627 0.93201
0.05627 0.93202
0.05627 0.93203
0.05627 0.93204
0.05627 0.93205
0.05627 0.93206
0.05628 0.93207
0.05628 0.93208
0.05628 0.93209
0.05628 0.93210
0.05628 0.93211
0.05628 0.93212
0.05628 0.93213
0.05628 0.93214
0.05629 0.93215
0.05629 0.93216
0.05629 0.93217
0.05629 0.93218
0.05629 0.93219
0.05630 0.93220
0.05630 0.93221
0.05630 0.93222
0.05630 0.93223
0.05630 0.93224
0.05631 0.93225
0.05631 0.93226
0.05631 0.93227
0.05631 0.93228
0.05632 0.93229
0.05633 0.93230
0.05633 0.93231
0.05633 0.93232
0.05634 0.93233
0.05634 0.93234
0.05634 0.93235
0.05634 0.93236
0.05634 0.93237
0.05635 0.93238
0.05635 0.93239
0.05635 0.93240
0.05635 0.93241
0.05636 0.93242
0.05636 0.93243
0.05636 0.93244
0.05636 0.93245
0.05636 0.93246
0.05636 0.93247
0.05636 0.93248
0.05636 0.93249
0.05637 0.93250
0.05637 0.93251
0.05637 0.93252
0.05637 0.93253
0.05637 0.93254
0.05638 0.93255
0.05638 0.93256
0.05638 0.93257
0.05639 0.93258
0.05639 0.93259
0.05639 0.93260
0.05639 0.93261
0.05639 0.93262
0.05639 0.93263
0.05639 0.93264
0.05639 0.93265
0.05640 0.93266
0.05640 0.93267
0.05640 0.93268
0.05640 0.93269
0.05640 0.93270
0.05640 0.93271
0.05640 0.93272
0.05641 0.93273
0.05641 0.93274
0.05641 0.93275
0.05641 0.93276
0.05641 0.93277
0.05641 0.93278
0.05642 0.93279
0.05642 0.93280
0.05642 0.93281
0.05642 0.93282
0.05642 0.93283
0.05642 0.93284
0.05642 0.93285
0.05642 0.93286
0.05643 0.93287
0.05643 0.93288
0.05643 0.93289
0.05643 0.93290
0.05643 0.93291
0.05644 0.93292
0.05644 0.93293
0.05644 0.93294
0.05644 0.93295
0.05644 0.93296
0.05644 0.93297
0.05645 0.93298
0.05645 0.93299
0.05645 0.93300
0.05645 0.93301
0.05646 0.93302
0.05646 0.93303
0.05646 0.93304
0.05646 0.93305
0.05646 0.93306
0.05646 0.93307
0.05646 0.93308
0.05646 0.93309
0.05646 0.93310
0.05647 0.93311
0.05647 0.93312
0.05647 0.93313
0.05647 0.93314
0.05647 0.93315
0.05647 0.93316
0.05647 0.93317
0.05648 0.93318
0.05648 0.93319
0.05648 0.93320
0.05648 0.93321
0.05648 0.93322
0.05649 0.93323
0.05649 0.93324
0.05649 0.93325
0.05649 0.93326
0.05650 0.93327
0.05650 0.93328
0.05650 0.93329
0.05650 0.93330
0.05650 0.93331
0.05650 0.93332
0.05650 0.93333
0.05650 0.93334
0.05651 0.93335
0.05651 0.93336
0.05651 0.93337
0.05651 0.93338
0.05651 0.93339
0.05652 0.93340
0.05652 0.93341
0.05652 0.93342
0.05652 0.93343
0.05653 0.93344
0.05653 0.93345
0.05653 0.93346
0.05653 0.93347
0.05653 0.93348
0.05653 0.93349
0.05654 0.93350
0.05654 0.93351
0.05654 0.93352
0.05654 0.93353
0.05654 0.93354
0.05654 0.93355
0.05655 0.93356
0.05655 0.93357
0.05655 0.93358
0.05656 0.93359
0.05656 0.93360
0.05656 0.93361
0.05656 0.93362
0.05656 0.93363
0.05656 0.93364
0.05656 0.93365
0.05657 0.93366
0.05657 0.93367
0.05657 0.93368
0.05657 0.93369
0.05657 0.93370
0.05657 0.93371
0.05657 0.93372
0.05657 0.93373
0.05658 0.93374
0.05658 0.93375
0.05658 0.93376
0.05659 0.93377
0.05659 0.93378
0.05659 0.93379
0.05659 0.93380
0.05660 0.93381
0.05660 0.93382
0.05660 0.93383
0.05660 0.93384
0.05661 0.93385
0.05661 0.93386
0.05661 0.93387
0.05661 0.93388
0.05661 0.93389
0.05661 0.93390
0.05662 0.93391
0.05662 0.93392
0.05662 0.93393
0.05662 0.93394
0.05662 0.93395
0.05662 0.93396
0.05662 0.93397
0.05663 0.93398
0.05663 0.93399
0.05663 0.93400
0.05663 0.93401
0.05663 0.93402
0.05663 0.93403
0.05663 0.93404
0.05664 0.93405
0.05664 0.93406
0.05664 0.93407
0.05665 0.93408
0.05665 0.93409
0.05665 0.93410
0.05665 0.93411
0.05665 0.93412
0.05665 0.93413
0.05666 0.93414
0.05666 0.93415
0.05666 0.93416
0.05666 0.93417
0.05666 0.93418
0.05666 0.93419
0.05666 0.93420
0.05666 0.93421
0.05666 0.93422
0.05666 0.93423
0.05666 0.93424
0.05666 0.93425
0.05667 0.93426
0.05667 0.93427
0.05667 0.93428
0.05667 0.93429
0.05667 0.93430
0.05667 0.93431
0.05668 0.93432
0.05668 0.93433
0.05668 0.93434
0.05669 0.93435
0.05669 0.93436
0.05669 0.93437
0.05669 0.93438
0.05669 0.93439
0.05670 0.93440
0.05670 0.93441
0.05670 0.93442
0.05670 0.93443
0.05670 0.93444
0.05670 0.93445
0.05670 0.93446
0.05671 0.93447
0.05671 0.93448
0.05671 0.93449
0.05671 0.93450
0.05671 0.93451
0.05671 0.93452
0.05671 0.93453
0.05672 0.93454
0.05672 0.93455
0.05672 0.93456
0.05672 0.93457
0.05672 0.93458
0.05672 0.93459
0.05672 0.93460
0.05673 0.93461
0.05673 0.93462
0.05673 0.93463
0.05673 0.93464
0.05673 0.93465
0.05673 0.93466
0.05674 0.93467
0.05674 0.93468
0.05674 0.93469
0.05674 0.93470
0.05674 0.93471
0.05675 0.93472
0.05675 0.93473
0.05676 0.93474
0.05676 0.93475
0.05676 0.93476
0.05676 0.93477
0.05676 0.93478
0.05677 0.93479
0.05677 0.93480
0.05677 0.93481
0.05677 0.93482
0.05677 0.93483
0.05677 0.93484
0.05677 0.93485
0.05678 0.93486
0.05678 0.93487
0.05679 0.93488
0.05679 0.93489
0.05679 0.93490
0.05679 0.93491
0.05679 0.93492
0.05679 0.93493
0.05679 0.93494
0.05680 0.93495
0.05680 0.93496
0.05680 0.93497
0.05680 0.93498
0.05680 0.93499
0.05680 0.93500
0.05680 0.93501
0.05681 0.93502
0.05681 0.93503
0.05681 0.93504
0.05681 0.93505
0.05681 0.93506
0.05681 0.93507
0.05682 0.93508
0.05682 0.93509
0.05682 0.93510
0.05682 0.93511
0.05682 0.93512
0.05682 0.93513
0.05682 0.93514
0.05682 0.93515
0.05682 0.93516
0.05682 0.93517
0.05683 0.93518
0.05683 0.93519
0.05683 0.93520
0.05683 0.93521
0.05683 0.93522
0.05683 0.93523
0.05684 0.93524
0.05684 0.93525
0.05684 0.93526
0.05684 0.93527
0.05684 0.93528
0.05685 0.93529
0.05685 0.93530
0.05685 0.93531
0.05685 0.93532
0.05685 0.93533
0.05685 0.93534
0.05686 0.93535
0.05686 0.93536
0.05686 0.93537
0.05686 0.93538
0.05686 0.93539
0.05686 0.93540
0.05686 0.93541
0.05687 0.93542
0.05687 0.93543
0.05687 0.93544
0.05687 0.93545
0.05688 0.93546
0.05688 0.93547
0.05688 0.93548
0.05688 0.93549
0.05689 0.93550
0.05689 0.93551
0.05690 0.93552
0.05691 0.93553
0.05691 0.93554
0.05691 0.93555
0.05691 0.93556
0.05691 0.93557
0.05691 0.93558
0.05691 0.93559
0.05691 0.93560
0.05692 0.93561
0.05692 0.93562
0.05692 0.93563
0.05692 0.93564
0.05692 0.93565
0.05692 0.93566
0.05693 0.93567
0.05694 0.93568
0.05694 0.93569
0.05694 0.93570
0.05694 0.93571
0.05694 0.93572
0.05694 0.93573
0.05694 0.93574
0.05694 0.93575
0.05695 0.93576
0.05695 0.93577
0.05695 0.93578
0.05695 0.93579
0.05695 0.93580
0.05695 0.93581
0.05695 0.93582
0.05696 0.93583
0.05697 0.93584
0.05697 0.93585
0.05697 0.93586
0.05697 0.93587
0.05698 0.93588
0.05698 0.93589
0.05698 0.93590
0.05698 0.93591
0.05698 0.93592
0.05699 0.93593
0.05699 0.93594
0.05699 0.93595
0.05699 0.93596
0.05699 0.93597
0.05700 0.93598
0.05700 0.93599
0.05700 0.93600
0.05700 0.93601
0.05700 0.93602
0.05700 0.93603
0.05701 0.93604
0.05701 0.93605
0.05701 0.93606
0.05701 0.93607
0.05702 0.93608
0.05702 0.93609
0.05702 0.93610
0.05702 0.93611
0.05703 0.93612
0.05703 0.93613
0.05704 0.93614
0.05704 0.93615
0.05704 0.93616
0.05704 0.93617
0.05704 0.93618
0.05704 0.93619
0.05704 0.93620
0.05705 0.93621
0.05705 0.93622
0.05705 0.93623
0.05705 0.93624
0.05705 0.93625
0.05705 0.93626
0.05705 0.93627
0.05705 0.93628
0.05706 0.93629
0.05706 0.93630
0.05706 0.93631
0.05706 0.93632
0.05707 0.93633
0.05707 0.93634
0.05707 0.93635
0.05707 0.93636
0.05707 0.93637
0.05707 0.93638
0.05707 0.93639
0.05707 0.93640
0.05707 0.93641
0.05708 0.93642
0.05708 0.93643
0.05708 0.93644
0.05708 0.93645
0.05709 0.93646
0.05709 0.93647
0.05709 0.93648
0.05709 0.93649
0.05709 0.93650
0.05709 0.93651
0.05709 0.93652
0.05709 0.93653
0.05710 0.93654
0.05710 0.93655
0.05710 0.93656
0.05710 0.93657
0.05710 0.93658
0.05711 0.93659
0.05711 0.93660
0.05711 0.93661
0.05711 0.93662
0.05711 0.93663
0.05711 0.93664
0.05711 0.93665
0.05712 0.93666
0.05712 0.93667
0.05712 0.93668
0.05712 0.93669
0.05712 0.93670
0.05712 0.93671
0.05713 0.93672
0.05713 0.93673
0.05713 0.93674
0.05713 0.93675
0.05714 0.93676
0.05714 0.93677
0.05714 0.93678
0.05714 0.93679
0.05714 0.93680
0.05714 0.93681
0.05715 0.93682
0.05715 0.93683
0.05715 0.93684
0.05715 0.93685
0.05716 0.93686
0.05716 0.93687
0.05716 0.93688
0.05716 0.93689
0.05716 0.93690
0.05716 0.93691
0.05717 0.93692
0.05717 0.93693
0.05717 0.93694
0.05717 0.93695
0.05717 0.93696
0.05717 0.93697
0.05717 0.93698
0.05717 0.93699
0.05717 0.93700
0.05717 0.93701
0.05717 0.93702
0.05718 0.93703
0.05718 0.93704
0.05718 0.93705
0.05718 0.93706
0.05718 0.93707
0.05719 0.93708
0.05719 0.93709
0.05720 0.93710
0.05720 0.93711
0.05721 0.93712
0.05721 0.93713
0.05721 0.93714
0.05721 0.93715
0.05722 0.93716
0.05722 0.93717
0.05722 0.93718
0.05722 0.93719
0.05722 0.93720
0.05722 0.93721
0.05723 0.93722
0.05723 0.93723
0.05723 0.93724
0.05724 0.93725
0.05724 0.93726
0.05724 0.93727
0.05724 0.93728
0.05724 0.93729
0.05725 0.93730
0.05725 0.93731
0.05725 0.93732
0.05726 0.93733
0.05726 0.93734
0.05726 0.93735
0.05726 0.93736
0.05727 0.93737
0.05727 0.93738
0.05727 0.93739
0.05727 0.93740
0.05727 0.93741
0.05727 0.93742
0.05727 0.93743
0.05728 0.93744
0.05728 0.93745
0.05728 0.93746
0.05728 0.93747
0.05728 0.93748
0.05729 0.93749
0.05729 0.93750
0.05729 0.93751
0.05729 0.93752
0.05730 0.93753
0.05730 0.93754
0.05730 0.93755
0.05730 0.93756
0.05730 0.93757
0.05730 0.93758
0.05731 0.93759
0.05731 0.93760
0.05731 0.93761
0.05731 0.93762
0.05731 0.93763
0.05731 0.93764
0.05731 0.93765
0.05731 0.93766
0.05731 0.93767
0.05731 0.93768
0.05732 0.93769
0.05733 0.93770
0.05733 0.93771
0.05733 0.93772
0.05733 0.93773
0.05733 0.93774
0.05734 0.93775
0.05734 0.93776
0.05734 0.93777
0.05735 0.93778
0.05735 0.93779
0.05735 0.93780
0.05735 0.93781
0.05735 0.93782
0.05735 0.93783
0.05735 0.93784
0.05736 0.93785
0.05736 0.93786
0.05737 0.93787
0.05738 0.93788
0.05738 0.93789
0.05738 0.93790
0.05738 0.93791
0.05738 0.93792
0.05738 0.93793
0.05739 0.93794
0.05739 0.93795
0.05739 0.93796
0.05739 0.93797
0.05739 0.93798
0.05739 0.93799
0.05739 0.93800
0.05739 0.93801
0.05739 0.93802
0.05740 0.93803
0.05740 0.93804
0.05740 0.93805
0.05740 0.93806
0.05741 0.93807
0.05741 0.93808
0.05741 0.93809
0.05742 0.93810
0.05742 0.93811
0.05742 0.93812
0.05742 0.93813
0.05742 0.93814
0.05742 0.93815
0.05742 0.93816
0.05742 0.93817
0.05742 0.93818
0.05743 0.93819
0.05743 0.93820
0.05743 0.93821
0.05743 0.93822
0.05743 0.93823
0.05743 0.93824
0.05743 0.93825
0.05744 0.93826
0.05744 0.93827
0.05744 0.93828
0.05744 0.93829
0.05744 0.93830
0.05744 0.93831
0.05744 0.93832
0.05744 0.93833
0.05745 0.93834
0.05745 0.93835
0.05745 0.93836
0.05745 0.93837
0.05745 0.93838
0.05746 0.93839
0.05746 0.93840
0.05746 0.93841
0.05746 0.93842
0.05746 0.93843
0.05747 0.93844
0.05747 0.93845
0.05747 0.93846
0.05747 0.93847
0.05747 0.93848
0.05748 0.93849
0.05748 0.93850
0.05748 0.93851
0.05748 0.93852
0.05748 0.93853
0.05749 0.93854
0.05749 0.93855
0.05749 0.93856
0.05750 0.93857
0.05750 0.93858
0.05750 0.93859
0.05750 0.93860
0.05750 0.93861
0.05750 0.93862
0.05750 0.93863
0.05751 0.93864
0.05751 0.93865
0.05751 0.93866
0.05751 0.93867
0.05751 0.93868
0.05751 0.93869
0.05752 0.93870
0.05752 0.93871
0.05752 0.93872
0.05752 0.93873
0.05752 0.93874
0.05752 0.93875
0.05753 0.93876
0.05753 0.93877
0.05753 0.93878
0.05754 0.93879
0.05754 0.93880
0.05754 0.93881
0.05754 0.93882
0.05755 0.93883
0.05755 0.93884
0.05755 0.93885
0.05755 0.93886
0.05755 0.93887
0.05756 0.93888
0.05756 0.93889
0.05756 0.93890
0.05756 0.93891
0.05756 0.93892
0.05756 0.93893
0.05756 0.93894
0.05757 0.93895
0.05757 0.93896
0.05757 0.93897
0.05757 0.93898
0.05757 0.93899
0.05757 0.93900
0.05758 0.93901
0.05758 0.93902
0.05758 0.93903
0.05758 0.93904
0.05758 0.93905
0.05759 0.93906
0.05759 0.93907
0.05759 0.93908
0.05759 0.93909
0.05760 0.93910
0.05760 0.93911
0.05760 0.93912
0.05760 0.93913
0.05760 0.93914
0.05761 0.93915
0.05761 0.93916
0.05761 0.93917
0.05761 0.93918
0.05762 0.93919
0.05762 0.93920
0.05762 0.93921
0.05762 0.93922
0.05762 0.93923
0.05762 0.93924
0.05762 0.93925
0.05762 0.93926
0.05763 0.93927
0.05763 0.93928
0.05764 0.93929
0.05765 0.93930
0.05765 0.93931
0.05765 0.93932
0.05765 0.93933
0.05765 0.93934
0.05765 0.93935
0.05765 0.93936
0.05766 0.93937
0.05766 0.93938
0.05766 0.93939
0.05766 0.93940
0.05766 0.93941
0.05767 0.93942
0.05767 0.93943
0.05767 0.93944
0.05767 0.93945
0.05767 0.93946
0.05767 0.93947
0.05768 0.93948
0.05768 0.93949
0.05768 0.93950
0.05768 0.93951
0.05768 0.93952
0.05768 0.93953
0.05769 0.93954
0.05769 0.93955
0.05769 0.93956
0.05769 0.93957
0.05769 0.93958
0.05769 0.93959
0.05769 0.93960
0.05770 0.93961
0.05770 0.93962
0.05770 0.93963
0.05771 0.93964
0.05771 0.93965
0.05771 0.93966
0.05771 0.93967
0.05772 0.93968
0.05772 0.93969
0.05772 0.93970
0.05772 0.93971
0.05772 0.93972
0.05773 0.93973
0.05773 0.93974
0.05773 0.93975
0.05773 0.93976
0.05773 0.93977
0.05774 0.93978
0.05774 0.93979
0.05774 0.93980
0.05774 0.93981
0.05775 0.93982
0.05775 0.93983
0.05775 0.93984
0.05775 0.93985
0.05775 0.93986
0.05775 0.93987
0.05775 0.93988
0.05775 0.93989
0.05775 0.93990
0.05776 0.93991
0.05776 0.93992
0.05776 0.93993
0.05776 0.93994
0.05776 0.93995
0.05776 0.93996
0.05777 0.93997
0.05777 0.93998
0.05777 0.93999
0.05778 0.94000
0.05778 0.94001
0.05778 0.94002
0.05779 0.94003
0.05779 0.94004
0.05779 0.94005
0.05779 0.94006
0.05779 0.94007
0.05779 0.94008
0.05780 0.94009
0.05780 0.94010
0.05780 0.94011
0.05780 0.94012
0.05780 0.94013
0.05780 0.94014
0.05781 0.94015
0.05781 0.94016
0.05781 0.94017
0.05781 0.94018
0.05782 0.94019
0.05782 0.94020
0.05782 0.94021
0.05782 0.94022
0.05782 0.94023
0.05782 0.94024
0.05782 0.94025
0.05782 0.94026
0.05783 0.94027
0.05783 0.94028
0.05783 0.94029
0.05784 0.94030
0.05784 0.94031
0.05784 0.94032
0.05784 0.94033
0.05784 0.94034
0.05785 0.94035
0.05785 0.94036
0.05785 0.94037
0.05785 0.94038
0.05785 0.94039
0.05786 0.94040
0.05786 0.94041
0.05786 0.94042
0.05787 0.94043
0.05787 0.94044
0.05787 0.94045
0.05787 0.94046
0.05787 0.94047
0.05787 0.94048
0.05787 0.94049
0.05787 0.94050
0.05787 0.94051
0.05787 0.94052
0.05788 0.94053
0.05788 0.94054
0.05788 0.94055
0.05788 0.94056
0.05788 0.94057
0.05789 0.94058
0.05789 0.94059
0.05789 0.94060
0.05789 0.94061
0.05789 0.94062
0.05789 0.94063
0.05790 0.94064
0.05790 0.94065
0.05790 0.94066
0.05790 0.94067
0.05790 0.94068
0.05790 0.94069
0.05790 0.94070
0.05791 0.94071
0.05791 0.94072
0.05791 0.94073
0.05791 0.94074
0.05792 0.94075
0.05792 0.94076
0.05792 0.94077
0.05792 0.94078
0.05792 0.94079
0.05793 0.94080
0.05793 0.94081
0.05793 0.94082
0.05793 0.94083
0.05793 0.94084
0.05794 0.94085
0.05794 0.94086
0.05794 0.94087
0.05795 0.94088
0.05795 0.94089
0.05795 0.94090
0.05795 0.94091
0.05796 0.94092
0.05796 0.94093
0.05796 0.94094
0.05797 0.94095
0.05797 0.94096
0.05797 0.94097
0.05798 0.94098
0.05798 0.94099
0.05798 0.94100
0.05799 0.94101
0.05799 0.94102
0.05799 0.94103
0.05799 0.94104
0.05800 0.94105
0.05800 0.94106
0.05800 0.94107
0.05800 0.94108
0.05800 0.94109
0.05800 0.94110
0.05800 0.94111
0.05800 0.94112
0.05800 0.94113
0.05801 0.94114
0.05801 0.94115
0.05801 0.94116
0.05801 0.94117
0.05801 0.94118
0.05801 0.94119
0.05801 0.94120
0.05802 0.94121
0.05802 0.94122
0.05802 0.94123
0.05802 0.94124
0.05802 0.94125
0.05802 0.94126
0.05802 0.94127
0.05802 0.94128
0.05803 0.94129
0.05803 0.94130
0.05803 0.94131
0.05803 0.94132
0.05804 0.94133
0.05804 0.94134
0.05804 0.94135
0.05804 0.94136
0.05804 0.94137
0.05804 0.94138
0.05805 0.94139
0.05805 0.94140
0.05806 0.94141
0.05806 0.94142
0.05806 0.94143
0.05807 0.94144
0.05807 0.94145
0.05808 0.94146
0.05808 0.94147
0.05809 0.94148
0.05809 0.94149
0.05809 0.94150
0.05809 0.94151
0.05809 0.94152
0.05809 0.94153
0.05809 0.94154
0.05810 0.94155
0.05810 0.94156
0.05810 0.94157
0.05810 0.94158
0.05810 0.94159
0.05810 0.94160
0.05810 0.94161
0.05810 0.94162
0.05811 0.94163
0.05811 0.94164
0.05811 0.94165
0.05811 0.94166
0.05812 0.94167
0.05812 0.94168
0.05812 0.94169
0.05812 0.94170
0.05813 0.94171
0.05813 0.94172
0.05813 0.94173
0.05813 0.94174
0.05813 0.94175
0.05813 0.94176
0.05813 0.94177
0.05813 0.94178
0.05814 0.94179
0.05814 0.94180
0.05814 0.94181
0.05814 0.94182
0.05815 0.94183
0.05815 0.94184
0.05815 0.94185
0.05815 0.94186
0.05816 0.94187
0.05816 0.94188
0.05816 0.94189
0.05817 0.94190
0.05817 0.94191
0.05817 0.94192
0.05817 0.94193
0.05818 0.94194
0.05818 0.94195
0.05819 0.94196
0.05819 0.94197
0.05819 0.94198
0.05819 0.94199
0.05819 0.94200
0.05820 0.94201
0.05820 0.94202
0.05820 0.94203
0.05820 0.94204
0.05820 0.94205
0.05820 0.94206
0.05820 0.94207
0.05821 0.94208
0.05821 0.94209
0.05821 0.94210
0.05821 0.94211
0.05821 0.94212
0.05821 0.94213
0.05822 0.94214
0.05822 0.94215
0.05822 0.94216
0.05822 0.94217
0.05822 0.94218
0.05822 0.94219
0.05823 0.94220
0.05823 0.94221
0.05823 0.94222
0.05823 0.94223
0.05823 0.94224
0.05823 0.94225
0.05823 0.94226
0.05824 0.94227
0.05824 0.94228
0.05824 0.94229
0.05824 0.94230
0.05824 0.94231
0.05824 0.94232
0.05825 0.94233
0.05825 0.94234
0.05825 0.94235
0.05825 0.94236
0.05826 0.94237
0.05826 0.94238
0.05826 0.94239
0.05827 0.94240
0.05827 0.94241
0.05827 0.94242
0.05827 0.94243
0.05828 0.94244
0.05828 0.94245
0.05828 0.94246
0.05828 0.94247
0.05828 0.94248
0.05829 0.94249
0.05829 0.94250
0.05829 0.94251
0.05829 0.94252
0.05829 0.94253
0.05830 0.94254
0.05830 0.94255
0.05830 0.94256
0.05830 0.94257
0.05830 0.94258
0.05830 0.94259
0.05831 0.94260
0.05831 0.94261
0.05831 0.94262
0.05831 0.94263
0.05831 0.94264
0.05831 0.94265
0.05832 0.94266
0.05832 0.94267
0.05832 0.94268
0.05832 0.94269
0.05832 0.94270
0.05833 0.94271
0.05833 0.94272
0.05833 0.94273
0.05833 0.94274
0.05833 0.94275
0.05834 0.94276
0.05834 0.94277
0.05834 0.94278
0.05834 0.94279
0.05834 0.94280
0.05834 0.94281
0.05835 0.94282
0.05835 0.94283
0.05835 0.94284
0.05835 0.94285
0.05836 0.94286
0.05836 0.94287
0.05836 0.94288
0.05836 0.94289
0.05836 0.94290
0.05836 0.94291
0.05836 0.94292
0.05836 0.94293
0.05836 0.94294
0.05837 0.94295
0.05837 0.94296
0.05838 0.94297
0.05839 0.94298
0.05839 0.94299
0.05839 0.94300
0.05839 0.94301
0.05839 0.94302
0.05840 0.94303
0.05840 0.94304
0.05840 0.94305
0.05841 0.94306
0.05841 0.94307
0.05841 0.94308
0.05841 0.94309
0.05841 0.94310
0.05841 0.94311
0.05841 0.94312
0.05841 0.94313
0.05842 0.94314
0.05842 0.94315
0.05842 0.94316
0.05843 0.94317
0.05843 0.94318
0.05844 0.94319
0.05844 0.94320
0.05844 0.94321
0.05844 0.94322
0.05844 0.94323
0.05844 0.94324
0.05844 0.94325
0.05845 0.94326
0.05845 0.94327
0.05845 0.94328
0.05845 0.94329
0.05845 0.94330
0.05845 0.94331
0.05845 0.94332
0.05845 0.94333
0.05846 0.94334
0.05846 0.94335
0.05846 0.94336
0.05846 0.94337
0.05846 0.94338
0.05846 0.94339
0.05847 0.94340
0.05847 0.94341
0.05847 0.94342
0.05847 0.94343
0.05847 0.94344
0.05847 0.94345
0.05847 0.94346
0.05847 0.94347
0.05848 0.94348
0.05848 0.94349
0.05848 0.94350
0.05848 0.94351
0.05848 0.94352
0.05849 0.94353
0.05849 0.94354
0.05849 0.94355
0.05849 0.94356
0.05849 0.94357
0.05849 0.94358
0.05849 0.94359
0.05850 0.94360
0.05850 0.94361
0.05851 0.94362
0.05851 0.94363
0.05851 0.94364
0.05852 0.94365
0.05852 0.94366
0.05852 0.94367
0.05853 0.94368
0.05853 0.94369
0.05853 0.94370
0.05853 0.94371
0.05853 0.94372
0.05853 0.94373
0.05854 0.94374
0.05854 0.94375
0.05854 0.94376
0.05855 0.94377
0.05855 0.94378
0.05856 0.94379
0.05856 0.94380
0.05856 0.94381
0.05856 0.94382
0.05856 0.94383
0.05856 0.94384
0.05856 0.94385
0.05857 0.94386
0.05857 0.94387
0.05857 0.94388
0.05857 0.94389
0.05857 0.94390
0.05857 0.94391
0.05858 0.94392
0.05858 0.94393
0.05858 0.94394
0.05858 0.94395
0.05858 0.94396
0.05859 0.94397
0.05859 0.94398
0.05859 0.94399
0.05859 0.94400
0.05859 0.94401
0.05859 0.94402
0.05860 0.94403
0.05861 0.94404
0.05861 0.94405
0.05862 0.94406
0.05862 0.94407
0.05862 0.94408
0.05862 0.94409
0.05863 0.94410
0.05863 0.94411
0.05864 0.94412
0.05864 0.94413
0.05864 0.94414
0.05864 0.94415
0.05864 0.94416
0.05865 0.94417
0.05865 0.94418
0.05865 0.94419
0.05865 0.94420
0.05865 0.94421
0.05865 0.94422
0.05866 0.94423
0.05866 0.94424
0.05866 0.94425
0.05867 0.94426
0.05867 0.94427
0.05867 0.94428
0.05867 0.94429
0.05867 0.94430
0.05868 0.94431
0.05868 0.94432
0.05868 0.94433
0.05868 0.94434
0.05869 0.94435
0.05869 0.94436
0.05870 0.94437
0.05870 0.94438
0.05870 0.94439
0.05870 0.94440
0.05871 0.94441
0.05871 0.94442
0.05871 0.94443
0.05871 0.94444
0.05871 0.94445
0.05871 0.94446
0.05871 0.94447
0.05872 0.94448
0.05872 0.94449
0.05873 0.94450
0.05873 0.94451
0.05873 0.94452
0.05873 0.94453
0.05873 0.94454
0.05874 0.94455
0.05874 0.94456
0.05874 0.94457
0.05874 0.94458
0.05875 0.94459
0.05875 0.94460
0.05875 0.94461
0.05875 0.94462
0.05875 0.94463
0.05875 0.94464
0.05875 0.94465
0.05875 0.94466
0.05876 0.94467
0.05876 0.94468
0.05876 0.94469
0.05876 0.94470
0.05877 0.94471
0.05877 0.94472
0.05877 0.94473
0.05877 0.94474
0.05877 0.94475
0.05878 0.94476
0.05878 0.94477
0.05878 0.94478
0.05878 0.94479
0.05878 0.94480
0.05878 0.94481
0.05878 0.94482
0.05878 0.94483
0.05878 0.94484
0.05878 0.94485
0.05878 0.94486
0.05878 0.94487
0.05879 0.94488
0.05879 0.94489
0.05879 0.94490
0.05879 0.94491
0.05879 0.94492
0.05880 0.94493
0.05880 0.94494
0.05880 0.94495
0.05881 0.94496
0.05881 0.94497
0.05881 0.94498
0.05881 0.94499
0.05881 0.94500
0.05881 0.94501
0.05881 0.94502
0.05882 0.94503
0.05882 0.94504
0.05882 0.94505
0.05882 0.94506
0.05882 0.94507
0.05883 0.94508
0.05883 0.94509
0.05883 0.94510
0.05883 0.94511
0.05883 0.94512
0.05884 0.94513
0.05884 0.94514
0.05884 0.94515
0.05884 0.94516
0.05884 0.94517
0.05884 0.94518
0.05884 0.94519
0.05884 0.94520
0.05884 0.94521
0.05885 0.94522
0.05885 0.94523
0.05885 0.94524
0.05885 0.94525
0.05885 0.94526
0.05885 0.94527
0.05885 0.94528
0.05886 0.94529
0.05886 0.94530
0.05886 0.94531
0.05887 0.94532
0.05887 0.94533
0.05887 0.94534
0.05887 0.94535
0.05887 0.94536
0.05887 0.94537
0.05888 0.94538
0.05888 0.94539
0.05888 0.94540
0.05889 0.94541
0.05889 0.94542
0.05889 0.94543
0.05889 0.94544
0.05889 0.94545
0.05889 0.94546
0.05890 0.94547
0.05891 0.94548
0.05891 0.94549
0.05891 0.94550
0.05891 0.94551
0.05891 0.94552
0.05891 0.94553
0.05891 0.94554
0.05891 0.94555
0.05892 0.94556
0.05893 0.94557
0.05894 0.94558
0.05894 0.94559
0.05894 0.94560
0.05894 0.94561
0.05894 0.94562
0.05895 0.94563
0.05895 0.94564
0.05895 0.94565
0.05895 0.94566
0.05895 0.94567
0.05895 0.94568
0.05895 0.94569
0.05895 0.94570
0.05896 0.94571
0.05896 0.94572
0.05896 0.94573
0.05896 0.94574
0.05896 0.94575
0.05896 0.94576
0.05896 0.94577
0.05897 0.94578
0.05897 0.94579
0.05897 0.94580
0.05897 0.94581
0.05898 0.94582
0.05898 0.94583
0.05898 0.94584
0.05899 0.94585
0.05899 0.94586
0.05899 0.94587
0.05899 0.94588
0.05899 0.94589
0.05899 0.94590
0.05899 0.94591
0.05900 0.94592
0.05900 0.94593
0.05900 0.94594
0.05900 0.94595
0.05901 0.94596
0.05901 0.94597
0.05901 0.94598
0.05901 0.94599
0.05902 0.94600
0.05902 0.94601
0.05902 0.94602
0.05902 0.94603
0.05902 0.94604
0.05903 0.94605
0.05903 0.94606
0.05904 0.94607
0.05904 0.94608
0.05904 0.94609
0.05904 0.94610
0.05904 0.94611
0.05904 0.94612
0.05905 0.94613
0.05905 0.94614
0.05905 0.94615
0.05905 0.94616
0.05905 0.94617
0.05906 0.94618
0.05906 0.94619
0.05906 0.94620
0.05907 0.94621
0.05907 0.94622
0.05907 0.94623
0.05907 0.94624
0.05907 0.94625
0.05907 0.94626
0.05907 0.94627
0.05908 0.94628
0.05908 0.94629
0.05908 0.94630
0.05908 0.94631
0.05909 0.94632
0.05909 0.94633
0.05909 0.94634
0.05909 0.94635
0.05910 0.94636
0.05910 0.94637
0.05910 0.94638
0.05910 0.94639
0.05910 0.94640
0.05910 0.94641
0.05910 0.94642
0.05910 0.94643
0.05911 0.94644
0.05911 0.94645
0.05911 0.94646
0.05911 0.94647
0.05911 0.94648
0.05911 0.94649
0.05911 0.94650
0.05912 0.94651
0.05912 0.94652
0.05912 0.94653
0.05913 0.94654
0.05913 0.94655
0.05913 0.94656
0.05913 0.94657
0.05914 0.94658
0.05914 0.94659
0.05914 0.94660
0.05914 0.94661
0.05914 0.94662
0.05914 0.94663
0.05914 0.94664
0.05915 0.94665
0.05915 0.94666
0.05915 0.94667
0.05915 0.94668
0.05915 0.94669
0.05915 0.94670
0.05915 0.94671
0.05915 0.94672
0.05916 0.94673
0.05916 0.94674
0.05916 0.94675
0.05916 0.94676
0.05916 0.94677
0.05917 0.94678
0.05917 0.94679
0.05917 0.94680
0.05917 0.94681
0.05917 0.94682
0.05918 0.94683
0.05918 0.94684
0.05918 0.94685
0.05918 0.94686
0.05918 0.94687
0.05918 0.94688
0.05919 0.94689
0.05919 0.94690
0.05919 0.94691
0.05920 0.94692
0.05920 0.94693
0.05920 0.94694
0.05920 0.94695
0.05920 0.94696
0.05920 0.94697
0.05920 0.94698
0.05921 0.94699
0.05921 0.94700
0.05921 0.94701
0.05921 0.94702
0.05921 0.94703
0.05921 0.94704
0.05922 0.94705
0.05922 0.94706
0.05923 0.94707
0.05923 0.94708
0.05923 0.94709
0.05923 0.94710
0.05923 0.94711
0.05923 0.94712
0.05923 0.94713
0.05923 0.94714
0.05924 0.94715
0.05924 0.94716
0.05924 0.94717
0.05924 0.94718
0.05924 0.94719
0.05925 0.94720
0.05925 0.94721
0.05925 0.94722
0.05925 0.94723
0.05925 0.94724
0.05925 0.94725
0.05925 0.94726
0.05926 0.94727
0.05926 0.94728
0.05926 0.94729
0.05926 0.94730
0.05926 0.94731
0.05926 0.94732
0.05926 0.94733
0.05927 0.94734
0.05927 0.94735
0.05927 0.94736
0.05928 0.94737
0.05928 0.94738
0.05928 0.94739
0.05928 0.94740
0.05929 0.94741
0.05929 0.94742
0.05929 0.94743
0.05929 0.94744
0.05929 0.94745
0.05930 0.94746
0.05930 0.94747
0.05930 0.94748
0.05930 0.94749
0.05931 0.94750
0.05931 0.94751
0.05931 0.94752
0.05931 0.94753
0.05931 0.94754
0.05932 0.94755
0.05932 0.94756
0.05932 0.94757
0.05933 0.94758
0.05933 0.94759
0.05933 0.94760
0.05933 0.94761
0.05933 0.94762
0.05934 0.94763
0.05934 0.94764
0.05934 0.94765
0.05934 0.94766
0.05934 0.94767
0.05934 0.94768
0.05935 0.94769
0.05935 0.94770
0.05935 0.94771
0.05935 0.94772
0.05935 0.94773
0.05935 0.94774
0.05935 0.94775
0.05935 0.94776
0.05936 0.94777
0.05936 0.94778
0.05936 0.94779
0.05936 0.94780
0.05937 0.94781
0.05937 0.94782
0.05937 0.94783
0.05937 0.94784
0.05937 0.94785
0.05937 0.94786
0.05937 0.94787
0.05938 0.94788
0.05938 0.94789
0.05939 0.94790
0.05939 0.94791
0.05940 0.94792
0.05940 0.94793
0.05940 0.94794
0.05940 0.94795
0.05941 0.94796
0.05941 0.94797
0.05941 0.94798
0.05942 0.94799
0.05943 0.94800
0.05943 0.94801
0.05943 0.94802
0.05943 0.94803
0.05944 0.94804
0.05944 0.94805
0.05945 0.94806
0.05946 0.94807
0.05946 0.94808
0.05947 0.94809
0.05948 0.94810
0.05948 0.94811
0.05949 0.94812
0.05949 0.94813
0.05949 0.94814
0.05949 0.94815
0.05949 0.94816
0.05950 0.94817
0.05950 0.94818
0.05950 0.94819
0.05950 0.94820
0.05950 0.94821
0.05950 0.94822
0.05951 0.94823
0.05951 0.94824
0.05952 0.94825
0.05953 0.94826
0.05953 0.94827
0.05954 0.94828
0.05954 0.94829
0.05954 0.94830
0.05954 0.94831
0.05954 0.94832
0.05955 0.94833
0.05955 0.94834
0.05955 0.94835
0.05956 0.94836
0.05956 0.94837
0.05956 0.94838
0.05956 0.94839
0.05957 0.94840
0.05957 0.94841
0.05957 0.94842
0.05957 0.94843
0.05957 0.94844
0.05958 0.94845
0.05958 0.94846
0.05958 0.94847
0.05958 0.94848
0.05958 0.94849
0.05958 0.94850
0.05959 0.94851
0.05959 0.94852
0.05959 0.94853
0.05959 0.94854
0.05959 0.94855
0.05959 0.94856
0.05959 0.94857
0.05959 0.94858
0.05960 0.94859
0.05960 0.94860
0.05960 0.94861
0.05961 0.94862
0.05961 0.94863
0.05961 0.94864
0.05962 0.94865
0.05962 0.94866
0.05963 0.94867
0.05963 0.94868
0.05963 0.94869
0.05963 0.94870
0.05963 0.94871
0.05964 0.94872
0.05964 0.94873
0.05964 0.94874
0.05964 0.94875
0.05964 0.94876
0.05965 0.94877
0.05965 0.94878
0.05965 0.94879
0.05966 0.94880
0.05966 0.94881
0.05966 0.94882
0.05966 0.94883
0.05967 0.94884
0.05967 0.94885
0.05967 0.94886
0.05967 0.94887
0.05968 0.94888
0.05968 0.94889
0.05969 0.94890
0.05970 0.94891
0.05970 0.94892
0.05970 0.94893
0.05970 0.94894
0.05970 0.94895
0.05971 0.94896
0.05971 0.94897
0.05971 0.94898
0.05972 0.94899
0.05972 0.94900
0.05972 0.94901
0.05972 0.94902
0.05973 0.94903
0.05973 0.94904
0.05973 0.94905
0.05973 0.94906
0.05973 0.94907
0.05973 0.94908
0.05974 0.94909
0.05974 0.94910
0.05974 0.94911
0.05974 0.94912
0.05975 0.94913
0.05976 0.94914
0.05977 0.94915
0.05977 0.94916
0.05977 0.94917
0.05977 0.94918
0.05977 0.94919
0.05977 0.94920
0.05978 0.94921
0.05978 0.94922
0.05979 0.94923
0.05979 0.94924
0.05979 0.94925
0.05979 0.94926
0.05979 0.94927
0.05979 0.94928
0.05980 0.94929
0.05980 0.94930
0.05980 0.94931
0.05980 0.94932
0.05981 0.94933
0.05981 0.94934
0.05981 0.94935
0.05981 0.94936
0.05982 0.94937
0.05982 0.94938
0.05982 0.94939
0.05982 0.94940
0.05982 0.94941
0.05983 0.94942
0.05983 0.94943
0.05983 0.94944
0.05983 0.94945
0.05984 0.94946
0.05984 0.94947
0.05984 0.94948
0.05984 0.94949
0.05984 0.94950
0.05985 0.94951
0.05985 0.94952
0.05985 0.94953
0.05985 0.94954
0.05986 0.94955
0.05986 0.94956
0.05986 0.94957
0.05986 0.94958
0.05986 0.94959
0.05987 0.94960
0.05987 0.94961
0.05987 0.94962
0.05987 0.94963
0.05988 0.94964
0.05988 0.94965
0.05988 0.94966
0.05988 0.94967
0.05988 0.94968
0.05988 0.94969
0.05989 0.94970
0.05989 0.94971
0.05989 0.94972
0.05990 0.94973
0.05990 0.94974
0.05990 0.94975
0.05990 0.94976
0.05990 0.94977
0.05990 0.94978
0.05990 0.94979
0.05991 0.94980
0.05991 0.94981
0.05991 0.94982
0.05992 0.94983
0.05992 0.94984
0.05992 0.94985
0.05992 0.94986
0.05992 0.94987
0.05992 0.94988
0.05993 0.94989
0.05993 0.94990
0.05993 0.94991
0.05993 0.94992
0.05993 0.94993
0.05993 0.94994
0.05994 0.94995
0.05994 0.94996
0.05994 0.94997
0.05994 0.94998
0.05994 0.94999
0.05994 0.95000
0.05994 0.95001
0.05994 0.95002
0.05994 0.95003
0.05994 0.95004
0.05995 0.95005
0.05995 0.95006
0.05995 0.95007
0.05995 0.95008
0.05995 0.95009
0.05995 0.95010
0.05995 0.95011
0.05995 0.95012
0.05996 0.95013
0.05996 0.95014
0.05996 0.95015
0.05996 0.95016
0.05996 0.95017
0.05997 0.95018
0.05997 0.95019
0.05997 0.95020
0.05997 0.95021
0.05997 0.95022
0.05998 0.95023
0.05998 0.95024
0.05998 0.95025
0.05998 0.95026
0.05998 0.95027
0.05999 0.95028
0.05999 0.95029
0.05999 0.95030
0.05999 0.95031
0.05999 0.95032
0.05999 0.95033
0.05999 0.95034
0.06000 0.95035
0.06001 0.95036
0.06001 0.95037
0.06001 0.95038
0.06002 0.95039
0.06002 0.95040
0.06002 0.95041
0.06002 0.95042
0.06002 0.95043
0.06002 0.95044
0.06003 0.95045
0.06003 0.95046
0.06004 0.95047
0.06004 0.95048
0.06004 0.95049
0.06004 0.95050
0.06004 0.95051
0.06004 0.95052
0.06005 0.95053
0.06005 0.95054
0.06006 0.95055
0.06006 0.95056
0.06007 0.95057
0.06007 0.95058
0.06007 0.95059
0.06008 0.95060
0.06008 0.95061
0.06008 0.95062
0.06008 0.95063
0.06009 0.95064
0.06009 0.95065
0.06009 0.95066
0.06010 0.95067
0.06010 0.95068
0.06010 0.95069
0.06011 0.95070
0.06011 0.95071
0.06011 0.95072
0.06011 0.95073
0.06011 0.95074
0.06012 0.95075
0.06012 0.95076
0.06013 0.95077
0.06013 0.95078
0.06013 0.95079
0.06013 0.95080
0.06014 0.95081
0.06014 0.95082
0.06014 0.95083
0.06015 0.95084
0.06015 0.95085
0.06015 0.95086
0.06016 0.95087
0.06016 0.95088
0.06017 0.95089
0.06017 0.95090
0.06018 0.95091
0.06018 0.95092
0.06018 0.95093
0.06019 0.95094
0.06020 0.95095
0.06020 0.95096
0.06021 0.95097
0.06021 0.95098
0.06021 0.95099
0.06021 0.95100
0.06021 0.95101
0.06021 0.95102
0.06021 0.95103
0.06021 0.95104
0.06022 0.95105
0.06022 0.95106
0.06022 0.95107
0.06022 0.95108
0.06022 0.95109
0.06022 0.95110
0.06023 0.95111
0.06023 0.95112
0.06023 0.95113
0.06023 0.95114
0.06023 0.95115
0.06023 0.95116
0.06024 0.95117
0.06024 0.95118
0.06025 0.95119
0.06025 0.95120
0.06025 0.95121
0.06026 0.95122
0.06026 0.95123
0.06026 0.95124
0.06027 0.95125
0.06027 0.95126
0.06027 0.95127
0.06027 0.95128
0.06027 0.95129
0.06028 0.95130
0.06028 0.95131
0.06028 0.95132
0.06028 0.95133
0.06028 0.95134
0.06029 0.95135
0.06030 0.95136
0.06030 0.95137
0.06031 0.95138
0.06031 0.95139
0.06031 0.95140
0.06031 0.95141
0.06031 0.95142
0.06031 0.95143
0.06031 0.95144
0.06032 0.95145
0.06032 0.95146
0.06032 0.95147
0.06033 0.95148
0.06033 0.95149
0.06034 0.95150
0.06034 0.95151
0.06034 0.95152
0.06034 0.95153
0.06034 0.95154
0.06034 0.95155
0.06034 0.95156
0.06034 0.95157
0.06035 0.95158
0.06035 0.95159
0.06036 0.95160
0.06036 0.95161
0.06036 0.95162
0.06037 0.95163
0.06037 0.95164
0.06038 0.95165
0.06038 0.95166
0.06038 0.95167
0.06038 0.95168
0.06039 0.95169
0.06039 0.95170
0.06039 0.95171
0.06039 0.95172
0.06040 0.95173
0.06040 0.95174
0.06040 0.95175
0.06041 0.95176
0.06041 0.95177
0.06041 0.95178
0.06041 0.95179
0.06041 0.95180
0.06042 0.95181
0.06042 0.95182
0.06042 0.95183
0.06042 0.95184
0.06042 0.95185
0.06042 0.95186
0.06043 0.95187
0.06043 0.95188
0.06043 0.95189
0.06044 0.95190
0.06044 0.95191
0.06044 0.95192
0.06044 0.95193
0.06045 0.95194
0.06046 0.95195
0.06046 0.95196
0.06046 0.95197
0.06047 0.95198
0.06047 0.95199
0.06047 0.95200
0.06047 0.95201
0.06048 0.95202
0.06048 0.95203
0.06048 0.95204
0.06048 0.95205
0.06049 0.95206
0.06049 0.95207
0.06049 0.95208
0.06050 0.95209
0.06050 0.95210
0.06050 0.95211
0.06050 0.95212
0.06050 0.95213
0.06051 0.95214
0.06051 0.95215
0.06051 0.95216
0.06052 0.95217
0.06053 0.95218
0.06054 0.95219
0.06054 0.95220
0.06055 0.95221
0.06055 0.95222
0.06056 0.95223
0.06056 0.95224
0.06056 0.95225
0.06057 0.95226
0.06057 0.95227
0.06057 0.95228
0.06057 0.95229
0.06057 0.95230
0.06058 0.95231
0.06058 0.95232
0.06058 0.95233
0.06058 0.95234
0.06058 0.95235
0.06059 0.95236
0.06059 0.95237
0.06059 0.95238
0.06059 0.95239
0.06059 0.95240
0.06059 0.95241
0.06059 0.95242
0.06059 0.95243
0.06060 0.95244
0.06060 0.95245
0.06060 0.95246
0.06060 0.95247
0.06060 0.95248
0.06061 0.95249
0.06061 0.95250
0.06061 0.95251
0.06061 0.95252
0.06061 0.95253
0.06061 0.95254
0.06061 0.95255
0.06061 0.95256
0.06061 0.95257
0.06062 0.95258
0.06062 0.95259
0.06062 0.95260
0.06062 0.95261
0.06063 0.95262
0.06063 0.95263
0.06064 0.95264
0.06065 0.95265
0.06065 0.95266
0.06066 0.95267
0.06066 0.95268
0.06066 0.95269
0.06066 0.95270
0.06066 0.95271
0.06067 0.95272
0.06067 0.95273
0.06067 0.95274
0.06067 0.95275
0.06067 0.95276
0.06067 0.95277
0.06068 0.95278
0.06068 0.95279
0.06068 0.95280
0.06069 0.95281
0.06069 0.95282
0.06069 0.95283
0.06070 0.95284
0.06070 0.95285
0.06070 0.95286
0.06070 0.95287
0.06071 0.95288
0.06071 0.95289
0.06071 0.95290
0.06071 0.95291
0.06071 0.95292
0.06072 0.95293
0.06072 0.95294
0.06072 0.95295
0.06073 0.95296
0.06073 0.95297
0.06073 0.95298
0.06074 0.95299
0.06075 0.95300
0.06075 0.95301
0.06075 0.95302
0.06076 0.95303
0.06076 0.95304
0.06077 0.95305
0.06077 0.95306
0.06078 0.95307
0.06078 0.95308
0.06078 0.95309
0.06078 0.95310
0.06078 0.95311
0.06079 0.95312
0.06079 0.95313
0.06080 0.95314
0.06080 0.95315
0.06080 0.95316
0.06080 0.95317
0.06080 0.95318
0.06080 0.95319
0.06081 0.95320
0.06081 0.95321
0.06081 0.95322
0.06081 0.95323
0.06081 0.95324
0.06082 0.95325
0.06082 0.95326
0.06082 0.95327
0.06082 0.95328
0.06082 0.95329
0.06083 0.95330
0.06083 0.95331
0.06083 0.95332
0.06083 0.95333
0.06084 0.95334
0.06084 0.95335
0.06084 0.95336
0.06084 0.95337
0.06084 0.95338
0.06085 0.95339
0.06085 0.95340
0.06085 0.95341
0.06086 0.95342
0.06086 0.95343
0.06086 0.95344
0.06086 0.95345
0.06088 0.95346
0.06088 0.95347
0.06088 0.95348
0.06088 0.95349
0.06088 0.95350
0.06088 0.95351
0.06088 0.95352
0.06089 0.95353
0.06089 0.95354
0.06089 0.95355
0.06089 0.95356
0.06089 0.95357
0.06090 0.95358
0.06090 0.95359
0.06090 0.95360
0.06091 0.95361
0.06091 0.95362
0.06092 0.95363
0.06092 0.95364
0.06092 0.95365
0.06092 0.95366
0.06092 0.95367
0.06092 0.95368
0.06092 0.95369
0.06092 0.95370
0.06093 0.95371
0.06093 0.95372
0.06093 0.95373
0.06093 0.95374
0.06093 0.95375
0.06094 0.95376
0.06094 0.95377
0.06094 0.95378
0.06094 0.95379
0.06094 0.95380
0.06094 0.95381
0.06094 0.95382
0.06095 0.95383
0.06095 0.95384
0.06095 0.95385
0.06096 0.95386
0.06096 0.95387
0.06096 0.95388
0.06097 0.95389
0.06097 0.95390
0.06097 0.95391
0.06097 0.95392
0.06098 0.95393
0.06098 0.95394
0.06098 0.95395
0.06098 0.95396
0.06098 0.95397
0.06098 0.95398
0.06099 0.95399
0.06099 0.95400
0.06100 0.95401
0.06100 0.95402
0.06101 0.95403
0.06101 0.95404
0.06101 0.95405
0.06101 0.95406
0.06102 0.95407
0.06102 0.95408
0.06102 0.95409
0.06103 0.95410
0.06103 0.95411
0.06104 0.95412
0.06104 0.95413
0.06104 0.95414
0.06105 0.95415
0.06105 0.95416
0.06105 0.95417
0.06105 0.95418
0.06105 0.95419
0.06106 0.95420
0.06106 0.95421
0.06106 0.95422
0.06106 0.95423
0.06106 0.95424
0.06106 0.95425
0.06106 0.95426
0.06106 0.95427
0.06107 0.95428
0.06107 0.95429
0.06107 0.95430
0.06107 0.95431
0.06107 0.95432
0.06108 0.95433
0.06108 0.95434
0.06108 0.95435
0.06108 0.95436
0.06108 0.95437
0.06109 0.95438
0.06109 0.95439
0.06109 0.95440
0.06110 0.95441
0.06110 0.95442
0.06110 0.95443
0.06110 0.95444
0.06111 0.95445
0.06112 0.95446
0.06112 0.95447
0.06112 0.95448
0.06112 0.95449
0.06113 0.95450
0.06113 0.95451
0.06113 0.95452
0.06113 0.95453
0.06113 0.95454
0.06114 0.95455
0.06114 0.95456
0.06115 0.95457
0.06116 0.95458
0.06116 0.95459
0.06116 0.95460
0.06116 0.95461
0.06117 0.95462
0.06117 0.95463
0.06117 0.95464
0.06117 0.95465
0.06118 0.95466
0.06118 0.95467
0.06118 0.95468
0.06118 0.95469
0.06118 0.95470
0.06118 0.95471
0.06118 0.95472
0.06119 0.95473
0.06119 0.95474
0.06120 0.95475
0.06120 0.95476
0.06120 0.95477
0.06121 0.95478
0.06121 0.95479
0.06121 0.95480
0.06121 0.95481
0.06122 0.95482
0.06122 0.95483
0.06122 0.95484
0.06122 0.95485
0.06122 0.95486
0.06122 0.95487
0.06122 0.95488
0.06122 0.95489
0.06123 0.95490
0.06124 0.95491
0.06124 0.95492
0.06124 0.95493
0.06124 0.95494
0.06124 0.95495
0.06124 0.95496
0.06124 0.95497
0.06124 0.95498
0.06125 0.95499
0.06125 0.95500
0.06126 0.95501
0.06126 0.95502
0.06126 0.95503
0.06126 0.95504
0.06126 0.95505
0.06126 0.95506
0.06126 0.95507
0.06126 0.95508
0.06127 0.95509
0.06128 0.95510
0.06128 0.95511
0.06128 0.95512
0.06128 0.95513
0.06128 0.95514
0.06128 0.95515
0.06128 0.95516
0.06128 0.95517
0.06129 0.95518
0.06129 0.95519
0.06129 0.95520
0.06130 0.95521
0.06130 0.95522
0.06130 0.95523
0.06130 0.95524
0.06131 0.95525
0.06131 0.95526
0.06131 0.95527
0.06131 0.95528
0.06131 0.95529
0.06131 0.95530
0.06131 0.95531
0.06131 0.95532
0.06132 0.95533
0.06133 0.95534
0.06133 0.95535
0.06133 0.95536
0.06134 0.95537
0.06134 0.95538
0.06134 0.95539
0.06134 0.95540
0.06134 0.95541
0.06134 0.95542
0.06135 0.95543
0.06135 0.95544
0.06136 0.95545
0.06136 0.95546
0.06136 0.95547
0.06136 0.95548
0.06136 0.95549
0.06137 0.95550
0.06137 0.95551
0.06138 0.95552
0.06138 0.95553
0.06138 0.95554
0.06138 0.95555
0.06139 0.95556
0.06139 0.95557
0.06139 0.95558
0.06140 0.95559
0.06140 0.95560
0.06140 0.95561
0.06140 0.95562
0.06140 0.95563
0.06141 0.95564
0.06141 0.95565
0.06142 0.95566
0.06142 0.95567
0.06142 0.95568
0.06142 0.95569
0.06143 0.95570
0.06144 0.95571
0.06144 0.95572
0.06144 0.95573
0.06145 0.95574
0.06146 0.95575
0.06146 0.95576
0.06146 0.95577
0.06146 0.95578
0.06146 0.95579
0.06146 0.95580
0.06146 0.95581
0.06147 0.95582
0.06147 0.95583
0.06147 0.95584
0.06147 0.95585
0.06148 0.95586
0.06148 0.95587
0.06148 0.95588
0.06148 0.95589
0.06149 0.95590
0.06149 0.95591
0.06150 0.95592
0.06150 0.95593
0.06151 0.95594
0.06151 0.95595
0.06151 0.95596
0.06151 0.95597
0.06151 0.95598
0.06152 0.95599
0.06152 0.95600
0.06152 0.95601
0.06152 0.95602
0.06153 0.95603
0.06153 0.95604
0.06154 0.95605
0.06154 0.95606
0.06154 0.95607
0.06154 0.95608
0.06154 0.95609
0.06155 0.95610
0.06155 0.95611
0.06155 0.95612
0.06155 0.95613
0.06155 0.95614
0.06155 0.95615
0.06155 0.95616
0.06155 0.95617
0.06155 0.95618
0.06156 0.95619
0.06156 0.95620
0.06156 0.95621
0.06156 0.95622
0.06157 0.95623
0.06157 0.95624
0.06157 0.95625
0.06158 0.95626
0.06159 0.95627
0.06159 0.95628
0.06159 0.95629
0.06160 0.95630
0.06160 0.95631
0.06161 0.95632
0.06161 0.95633
0.06162 0.95634
0.06162 0.95635
0.06162 0.95636
0.06162 0.95637
0.06162 0.95638
0.06162 0.95639
0.06162 0.95640
0.06163 0.95641
0.06163 0.95642
0.06163 0.95643
0.06164 0.95644
0.06164 0.95645
0.06165 0.95646
0.06165 0.95647
0.06165 0.95648
0.06165 0.95649
0.06166 0.95650
0.06167 0.95651
0.06167 0.95652
0.06167 0.95653
0.06167 0.95654
0.06168 0.95655
0.06168 0.95656
0.06169 0.95657
0.06169 0.95658
0.06169 0.95659
0.06169 0.95660
0.06169 0.95661
0.06169 0.95662
0.06169 0.95663
0.06169 0.95664
0.06169 0.95665
0.06170 0.95666
0.06170 0.95667
0.06172 0.95668
0.06173 0.95669
0.06173 0.95670
0.06174 0.95671
0.06174 0.95672
0.06174 0.95673
0.06174 0.95674
0.06175 0.95675
0.06175 0.95676
0.06175 0.95677
0.06175 0.95678
0.06175 0.95679
0.06176 0.95680
0.06176 0.95681
0.06176 0.95682
0.06177 0.95683
0.06177 0.95684
0.06178 0.95685
0.06178 0.95686
0.06178 0.95687
0.06178 0.95688
0.06178 0.95689
0.06180 0.95690
0.06180 0.95691
0.06180 0.95692
0.06181 0.95693
0.06181 0.95694
0.06182 0.95695
0.06182 0.95696
0.06182 0.95697
0.06182 0.95698
0.06182 0.95699
0.06183 0.95700
0.06183 0.95701
0.06183 0.95702
0.06183 0.95703
0.06184 0.95704
0.06184 0.95705
0.06184 0.95706
0.06184 0.95707
0.06185 0.95708
0.06185 0.95709
0.06185 0.95710
0.06186 0.95711
0.06186 0.95712
0.06186 0.95713
0.06186 0.95714
0.06186 0.95715
0.06186 0.95716
0.06187 0.95717
0.06187 0.95718
0.06188 0.95719
0.06188 0.95720
0.06189 0.95721
0.06189 0.95722
0.06189 0.95723
0.06190 0.95724
0.06190 0.95725
0.06190 0.95726
0.06191 0.95727
0.06191 0.95728
0.06191 0.95729
0.06191 0.95730
0.06191 0.95731
0.06191 0.95732
0.06192 0.95733
0.06192 0.95734
0.06192 0.95735
0.06192 0.95736
0.06192 0.95737
0.06192 0.95738
0.06192 0.95739
0.06192 0.95740
0.06192 0.95741
0.06192 0.95742
0.06193 0.95743
0.06193 0.95744
0.06194 0.95745
0.06194 0.95746
0.06194 0.95747
0.06194 0.95748
0.06195 0.95749
0.06195 0.95750
0.06195 0.95751
0.06195 0.95752
0.06195 0.95753
0.06196 0.95754
0.06196 0.95755
0.06196 0.95756
0.06197 0.95757
0.06197 0.95758
0.06197 0.95759
0.06197 0.95760
0.06197 0.95761
0.06198 0.95762
0.06198 0.95763
0.06199 0.95764
0.06199 0.95765
0.06199 0.95766
0.06199 0.95767
0.06200 0.95768
0.06200 0.95769
0.06200 0.95770
0.06200 0.95771
0.06200 0.95772
0.06200 0.95773
0.06201 0.95774
0.06201 0.95775
0.06201 0.95776
0.06201 0.95777
0.06201 0.95778
0.06202 0.95779
0.06202 0.95780
0.06202 0.95781
0.06202 0.95782
0.06203 0.95783
0.06203 0.95784
0.06203 0.95785
0.06203 0.95786
0.06204 0.95787
0.06204 0.95788
0.06204 0.95789
0.06204 0.95790
0.06204 0.95791
0.06204 0.95792
0.06205 0.95793
0.06205 0.95794
0.06205 0.95795
0.06206 0.95796
0.06206 0.95797
0.06206 0.95798
0.06206 0.95799
0.06207 0.95800
0.06207 0.95801
0.06207 0.95802
0.06207 0.95803
0.06208 0.95804
0.06208 0.95805
0.06208 0.95806
0.06209 0.95807
0.06210 0.95808
0.06210 0.95809
0.06210 0.95810
0.06211 0.95811
0.06211 0.95812
0.06211 0.95813
0.06211 0.95814
0.06212 0.95815
0.06212 0.95816
0.06212 0.95817
0.06213 0.95818
0.06213 0.95819
0.06213 0.95820
0.06213 0.95821
0.06213 0.95822
0.06213 0.95823
0.06213 0.95824
0.06213 0.95825
0.06213 0.95826
0.06214 0.95827
0.06214 0.95828
0.06214 0.95829
0.06214 0.95830
0.06215 0.95831
0.06215 0.95832
0.06215 0.95833
0.06215 0.95834
0.06216 0.95835
0.06216 0.95836
0.06217 0.95837
0.06217 0.95838
0.06218 0.95839
0.06218 0.95840
0.06218 0.95841
0.06218 0.95842
0.06218 0.95843
0.06218 0.95844
0.06218 0.95845
0.06219 0.95846
0.06220 0.95847
0.06220 0.95848
0.06221 0.95849
0.06221 0.95850
0.06221 0.95851
0.06221 0.95852
0.06221 0.95853
0.06221 0.95854
0.06222 0.95855
0.06222 0.95856
0.06222 0.95857
0.06222 0.95858
0.06222 0.95859
0.06223 0.95860
0.06223 0.95861
0.06224 0.95862
0.06224 0.95863
0.06224 0.95864
0.06224 0.95865
0.06224 0.95866
0.06225 0.95867
0.06225 0.95868
0.06226 0.95869
0.06226 0.95870
0.06226 0.95871
0.06227 0.95872
0.06227 0.95873
0.06227 0.95874
0.06227 0.95875
0.06227 0.95876
0.06227 0.95877
0.06227 0.95878
0.06228 0.95879
0.06228 0.95880
0.06228 0.95881
0.06228 0.95882
0.06229 0.95883
0.06229 0.95884
0.06229 0.95885
0.06229 0.95886
0.06230 0.95887
0.06231 0.95888
0.06231 0.95889
0.06231 0.95890
0.06231 0.95891
0.06232 0.95892
0.06232 0.95893
0.06232 0.95894
0.06232 0.95895
0.06233 0.95896
0.06233 0.95897
0.06233 0.95898
0.06233 0.95899
0.06233 0.95900
0.06234 0.95901
0.06235 0.95902
0.06235 0.95903
0.06235 0.95904
0.06235 0.95905
0.06236 0.95906
0.06236 0.95907
0.06236 0.95908
0.06237 0.95909
0.06237 0.95910
0.06238 0.95911
0.06239 0.95912
0.06239 0.95913
0.06239 0.95914
0.06239 0.95915
0.06239 0.95916
0.06239 0.95917
0.06240 0.95918
0.06240 0.95919
0.06242 0.95920
0.06242 0.95921
0.06243 0.95922
0.06243 0.95923
0.06243 0.95924
0.06243 0.95925
0.06243 0.95926
0.06244 0.95927
0.06244 0.95928
0.06244 0.95929
0.06245 0.95930
0.06245 0.95931
0.06246 0.95932
0.06246 0.95933
0.06246 0.95934
0.06246 0.95935
0.06246 0.95936
0.06247 0.95937
0.06247 0.95938
0.06247 0.95939
0.06248 0.95940
0.06248 0.95941
0.06248 0.95942
0.06249 0.95943
0.06249 0.95944
0.06249 0.95945
0.06249 0.95946
0.06250 0.95947
0.06250 0.95948
0.06250 0.95949
0.06250 0.95950
0.06250 0.95951
0.06251 0.95952
0.06251 0.95953
0.06251 0.95954
0.06252 0.95955
0.06252 0.95956
0.06252 0.95957
0.06253 0.95958
0.06253 0.95959
0.06253 0.95960
0.06254 0.95961
0.06254 0.95962
0.06254 0.95963
0.06254 0.95964
0.06254 0.95965
0.06254 0.95966
0.06255 0.95967
0.06255 0.95968
0.06255 0.95969
0.06256 0.95970
0.06256 0.95971
0.06257 0.95972
0.06257 0.95973
0.06257 0.95974
0.06257 0.95975
0.06257 0.95976
0.06258 0.95977
0.06258 0.95978
0.06258 0.95979
0.06258 0.95980
0.06258 0.95981
0.06259 0.95982
0.06259 0.95983
0.06260 0.95984
0.06260 0.95985
0.06260 0.95986
0.06260 0.95987
0.06260 0.95988
0.06260 0.95989
0.06261 0.95990
0.06262 0.95991
0.06263 0.95992
0.06263 0.95993
0.06263 0.95994
0.06263 0.95995
0.06264 0.95996
0.06264 0.95997
0.06264 0.95998
0.06265 0.95999
0.06265 0.96000
0.06265 0.96001
0.06266 0.96002
0.06266 0.96003
0.06266 0.96004
0.06267 0.96005
0.06267 0.96006
0.06267 0.96007
0.06268 0.96008
0.06268 0.96009
0.06268 0.96010
0.06268 0.96011
0.06268 0.96012
0.06269 0.96013
0.06269 0.96014
0.06269 0.96015
0.06269 0.96016
0.06269 0.96017
0.06269 0.96018
0.06269 0.96019
0.06270 0.96020
0.06270 0.96021
0.06271 0.96022
0.06271 0.96023
0.06271 0.96024
0.06272 0.96025
0.06273 0.96026
0.06274 0.96027
0.06274 0.96028
0.06274 0.96029
0.06274 0.96030
0.06275 0.96031
0.06275 0.96032
0.06276 0.96033
0.06276 0.96034
0.06277 0.96035
0.06277 0.96036
0.06277 0.96037
0.06277 0.96038
0.06278 0.96039
0.06278 0.96040
0.06278 0.96041
0.06278 0.96042
0.06278 0.96043
0.06279 0.96044
0.06279 0.96045
0.06279 0.96046
0.06280 0.96047
0.06280 0.96048
0.06281 0.96049
0.06281 0.96050
0.06281 0.96051
0.06281 0.96052
0.06281 0.96053
0.06281 0.96054
0.06282 0.96055
0.06282 0.96056
0.06283 0.96057
0.06283 0.96058
0.06283 0.96059
0.06283 0.96060
0.06283 0.96061
0.06283 0.96062
0.06284 0.96063
0.06284 0.96064
0.06284 0.96065
0.06284 0.96066
0.06285 0.96067
0.06285 0.96068
0.06285 0.96069
0.06285 0.96070
0.06286 0.96071
0.06286 0.96072
0.06286 0.96073
0.06287 0.96074
0.06287 0.96075
0.06287 0.96076
0.06287 0.96077
0.06288 0.96078
0.06290 0.96079
0.06290 0.96080
0.06290 0.96081
0.06290 0.96082
0.06290 0.96083
0.06291 0.96084
0.06291 0.96085
0.06292 0.96086
0.06292 0.96087
0.06293 0.96088
0.06293 0.96089
0.06293 0.96090
0.06293 0.96091
0.06293 0.96092
0.06294 0.96093
0.06294 0.96094
0.06295 0.96095
0.06295 0.96096
0.06295 0.96097
0.06296 0.96098
0.06296 0.96099
0.06296 0.96100
0.06296 0.96101
0.06297 0.96102
0.06297 0.96103
0.06298 0.96104
0.06298 0.96105
0.06298 0.96106
0.06298 0.96107
0.06299 0.96108
0.06299 0.96109
0.06299 0.96110
0.06300 0.96111
0.06300 0.96112
0.06301 0.96113
0.06302 0.96114
0.06302 0.96115
0.06302 0.96116
0.06303 0.96117
0.06303 0.96118
0.06303 0.96119
0.06303 0.96120
0.06303 0.96121
0.06304 0.96122
0.06304 0.96123
0.06305 0.96124
0.06305 0.96125
0.06306 0.96126
0.06306 0.96127
0.06306 0.96128
0.06307 0.96129
0.06307 0.96130
0.06307 0.96131
0.06307 0.96132
0.06307 0.96133
0.06307 0.96134
0.06308 0.96135
0.06308 0.96136
0.06308 0.96137
0.06308 0.96138
0.06308 0.96139
0.06308 0.96140
0.06308 0.96141
0.06308 0.96142
0.06308 0.96143
0.06309 0.96144
0.06309 0.96145
0.06310 0.96146
0.06311 0.96147
0.06311 0.96148
0.06312 0.96149
0.06312 0.96150
0.06313 0.96151
0.06313 0.96152
0.06314 0.96153
0.06314 0.96154
0.06314 0.96155
0.06315 0.96156
0.06315 0.96157
0.06315 0.96158
0.06315 0.96159
0.06316 0.96160
0.06316 0.96161
0.06316 0.96162
0.06316 0.96163
0.06317 0.96164
0.06317 0.96165
0.06318 0.96166
0.06318 0.96167
0.06319 0.96168
0.06319 0.96169
0.06319 0.96170
0.06319 0.96171
0.06319 0.96172
0.06320 0.96173
0.06320 0.96174
0.06320 0.96175
0.06320 0.96176
0.06320 0.96177
0.06320 0.96178
0.06321 0.96179
0.06321 0.96180
0.06321 0.96181
0.06321 0.96182
0.06321 0.96183
0.06322 0.96184
0.06322 0.96185
0.06323 0.96186
0.06323 0.96187
0.06323 0.96188
0.06323 0.96189
0.06323 0.96190
0.06324 0.96191
0.06324 0.96192
0.06324 0.96193
0.06324 0.96194
0.06324 0.96195
0.06325 0.96196
0.06325 0.96197
0.06325 0.96198
0.06325 0.96199
0.06325 0.96200
0.06325 0.96201
0.06326 0.96202
0.06326 0.96203
0.06327 0.96204
0.06327 0.96205
0.06327 0.96206
0.06327 0.96207
0.06327 0.96208
0.06328 0.96209
0.06328 0.96210
0.06328 0.96211
0.06328 0.96212
0.06328 0.96213
0.06328 0.96214
0.06328 0.96215
0.06329 0.96216
0.06329 0.96217
0.06329 0.96218
0.06329 0.96219
0.06332 0.96220
0.06333 0.96221
0.06333 0.96222
0.06334 0.96223
0.06334 0.96224
0.06334 0.96225
0.06334 0.96226
0.06335 0.96227
0.06335 0.96228
0.06336 0.96229
0.06336 0.96230
0.06336 0.96231
0.06337 0.96232
0.06337 0.96233
0.06337 0.96234
0.06338 0.96235
0.06338 0.96236
0.06338 0.96237
0.06339 0.96238
0.06340 0.96239
0.06340 0.96240
0.06340 0.96241
0.06340 0.96242
0.06341 0.96243
0.06341 0.96244
0.06341 0.96245
0.06341 0.96246
0.06341 0.96247
0.06342 0.96248
0.06342 0.96249
0.06342 0.96250
0.06342 0.96251
0.06342 0.96252
0.06342 0.96253
0.06342 0.96254
0.06343 0.96255
0.06343 0.96256
0.06343 0.96257
0.06344 0.96258
0.06344 0.96259
0.06344 0.96260
0.06345 0.96261
0.06345 0.96262
0.06346 0.96263
0.06346 0.96264
0.06346 0.96265
0.06347 0.96266
0.06347 0.96267
0.06347 0.96268
0.06347 0.96269
0.06348 0.96270
0.06348 0.96271
0.06348 0.96272
0.06349 0.96273
0.06349 0.96274
0.06349 0.96275
0.06350 0.96276
0.06350 0.96277
0.06350 0.96278
0.06351 0.96279
0.06351 0.96280
0.06351 0.96281
0.06351 0.96282
0.06352 0.96283
0.06352 0.96284
0.06352 0.96285
0.06352 0.96286
0.06353 0.96287
0.06353 0.96288
0.06353 0.96289
0.06354 0.96290
0.06355 0.96291
0.06355 0.96292
0.06355 0.96293
0.06355 0.96294
0.06356 0.96295
0.06356 0.96296
0.06356 0.96297
0.06357 0.96298
0.06357 0.96299
0.06357 0.96300
0.06357 0.96301
0.06358 0.96302
0.06359 0.96303
0.06360 0.96304
0.06360 0.96305
0.06360 0.96306
0.06360 0.96307
0.06360 0.96308
0.06361 0.96309
0.06361 0.96310
0.06361 0.96311
0.06361 0.96312
0.06361 0.96313
0.06361 0.96314
0.06363 0.96315
0.06363 0.96316
0.06363 0.96317
0.06363 0.96318
0.06363 0.96319
0.06363 0.96320
0.06364 0.96321
0.06365 0.96322
0.06365 0.96323
0.06365 0.96324
0.06365 0.96325
0.06365 0.96326
0.06365 0.96327
0.06366 0.96328
0.06366 0.96329
0.06366 0.96330
0.06366 0.96331
0.06366 0.96332
0.06367 0.96333
0.06368 0.96334
0.06368 0.96335
0.06368 0.96336
0.06368 0.96337
0.06369 0.96338
0.06369 0.96339
0.06369 0.96340
0.06369 0.96341
0.06370 0.96342
0.06370 0.96343
0.06370 0.96344
0.06370 0.96345
0.06370 0.96346
0.06371 0.96347
0.06371 0.96348
0.06371 0.96349
0.06371 0.96350
0.06372 0.96351
0.06372 0.96352
0.06372 0.96353
0.06372 0.96354
0.06372 0.96355
0.06373 0.96356
0.06373 0.96357
0.06373 0.96358
0.06373 0.96359
0.06373 0.96360
0.06373 0.96361
0.06373 0.96362
0.06374 0.96363
0.06374 0.96364
0.06376 0.96365
0.06376 0.96366
0.06376 0.96367
0.06376 0.96368
0.06377 0.96369
0.06377 0.96370
0.06377 0.96371
0.06378 0.96372
0.06378 0.96373
0.06378 0.96374
0.06378 0.96375
0.06379 0.96376
0.06379 0.96377
0.06380 0.96378
0.06380 0.96379
0.06380 0.96380
0.06380 0.96381
0.06382 0.96382
0.06382 0.96383
0.06382 0.96384
0.06383 0.96385
0.06383 0.96386
0.06383 0.96387
0.06384 0.96388
0.06384 0.96389
0.06384 0.96390
0.06384 0.96391
0.06385 0.96392
0.06386 0.96393
0.06386 0.96394
0.06387 0.96395
0.06387 0.96396
0.06387 0.96397
0.06387 0.96398
0.06388 0.96399
0.06388 0.96400
0.06388 0.96401
0.06389 0.96402
0.06389 0.96403
0.06389 0.96404
0.06389 0.96405
0.06390 0.96406
0.06390 0.96407
0.06390 0.96408
0.06390 0.96409
0.06391 0.96410
0.06391 0.96411
0.06391 0.96412
0.06391 0.96413
0.06392 0.96414
0.06393 0.96415
0.06394 0.96416
0.06395 0.96417
0.06395 0.96418
0.06395 0.96419
0.06395 0.96420
0.06395 0.96421
0.06396 0.96422
0.06396 0.96423
0.06397 0.96424
0.06397 0.96425
0.06399 0.96426
0.06399 0.96427
0.06400 0.96428
0.06400 0.96429
0.06401 0.96430
0.06402 0.96431
0.06402 0.96432
0.06402 0.96433
0.06402 0.96434
0.06403 0.96435
0.06403 0.96436
0.06404 0.96437
0.06404 0.96438
0.06404 0.96439
0.06404 0.96440
0.06405 0.96441
0.06405 0.96442
0.06405 0.96443
0.06405 0.96444
0.06406 0.96445
0.06406 0.96446
0.06407 0.96447
0.06407 0.96448
0.06407 0.96449
0.06408 0.96450
0.06409 0.96451
0.06409 0.96452
0.06410 0.96453
0.06410 0.96454
0.06411 0.96455
0.06411 0.96456
0.06412 0.96457
0.06413 0.96458
0.06413 0.96459
0.06413 0.96460
0.06414 0.96461
0.06414 0.96462
0.06414 0.96463
0.06414 0.96464
0.06415 0.96465
0.06415 0.96466
0.06416 0.96467
0.06416 0.96468
0.06417 0.96469
0.06417 0.96470
0.06418 0.96471
0.06418 0.96472
0.06418 0.96473
0.06419 0.96474
0.06419 0.96475
0.06419 0.96476
0.06420 0.96477
0.06420 0.96478
0.06420 0.96479
0.06420 0.96480
0.06421 0.96481
0.06421 0.96482
0.06421 0.96483
0.06422 0.96484
0.06422 0.96485
0.06423 0.96486
0.06423 0.96487
0.06423 0.96488
0.06423 0.96489
0.06423 0.96490
0.06423 0.96491
0.06423 0.96492
0.06424 0.96493
0.06424 0.96494
0.06424 0.96495
0.06424 0.96496
0.06424 0.96497
0.06424 0.96498
0.06425 0.96499
0.06425 0.96500
0.06426 0.96501
0.06426 0.96502
0.06426 0.96503
0.06426 0.96504
0.06427 0.96505
0.06427 0.96506
0.06427 0.96507
0.06427 0.96508
0.06427 0.96509
0.06428 0.96510
0.06428 0.96511
0.06428 0.96512
0.06428 0.96513
0.06429 0.96514
0.06429 0.96515
0.06431 0.96516
0.06432 0.96517
0.06432 0.96518
0.06432 0.96519
0.06433 0.96520
0.06433 0.96521
0.06434 0.96522
0.06434 0.96523
0.06434 0.96524
0.06434 0.96525
0.06435 0.96526
0.06435 0.96527
0.06435 0.96528
0.06435 0.96529
0.06436 0.96530
0.06436 0.96531
0.06436 0.96532
0.06437 0.96533
0.06437 0.96534
0.06438 0.96535
0.06438 0.96536
0.06438 0.96537
0.06438 0.96538
0.06438 0.96539
0.06439 0.96540
0.06439 0.96541
0.06439 0.96542
0.06439 0.96543
0.06439 0.96544
0.06439 0.96545
0.06439 0.96546
0.06440 0.96547
0.06440 0.96548
0.06440 0.96549
0.06441 0.96550
0.06441 0.96551
0.06442 0.96552
0.06442 0.96553
0.06442 0.96554
0.06442 0.96555
0.06442 0.96556
0.06442 0.96557
0.06442 0.96558
0.06443 0.96559
0.06443 0.96560
0.06444 0.96561
0.06444 0.96562
0.06445 0.96563
0.06445 0.96564
0.06445 0.96565
0.06445 0.96566
0.06446 0.96567
0.06446 0.96568
0.06447 0.96569
0.06447 0.96570
0.06448 0.96571
0.06448 0.96572
0.06448 0.96573
0.06448 0.96574
0.06448 0.96575
0.06448 0.96576
0.06448 0.96577
0.06449 0.96578
0.06449 0.96579
0.06449 0.96580
0.06450 0.96581
0.06450 0.96582
0.06450 0.96583
0.06450 0.96584
0.06451 0.96585
0.06451 0.96586
0.06451 0.96587
0.06453 0.96588
0.06453 0.96589
0.06453 0.96590
0.06453 0.96591
0.06453 0.96592
0.06453 0.96593
0.06454 0.96594
0.06455 0.96595
0.06455 0.96596
0.06455 0.96597
0.06455 0.96598
0.06457 0.96599
0.06457 0.96600
0.06457 0.96601
0.06457 0.96602
0.06457 0.96603
0.06458 0.96604
0.06458 0.96605
0.06458 0.96606
0.06458 0.96607
0.06458 0.96608
0.06458 0.96609
0.06459 0.96610
0.06460 0.96611
0.06460 0.96612
0.06460 0.96613
0.06461 0.96614
0.06461 0.96615
0.06461 0.96616
0.06461 0.96617
0.06461 0.96618
0.06461 0.96619
0.06462 0.96620
0.06462 0.96621
0.06462 0.96622
0.06463 0.96623
0.06464 0.96624
0.06464 0.96625
0.06464 0.96626
0.06464 0.96627
0.06465 0.96628
0.06465 0.96629
0.06466 0.96630
0.06466 0.96631
0.06466 0.96632
0.06466 0.96633
0.06466 0.96634
0.06467 0.96635
0.06467 0.96636
0.06467 0.96637
0.06467 0.96638
0.06467 0.96639
0.06467 0.96640
0.06468 0.96641
0.06468 0.96642
0.06468 0.96643
0.06468 0.96644
0.06468 0.96645
0.06469 0.96646
0.06469 0.96647
0.06469 0.96648
0.06469 0.96649
0.06469 0.96650
0.06469 0.96651
0.06470 0.96652
0.06470 0.96653
0.06470 0.96654
0.06470 0.96655
0.06470 0.96656
0.06470 0.96657
0.06470 0.96658
0.06473 0.96659
0.06474 0.96660
0.06474 0.96661
0.06475 0.96662
0.06475 0.96663
0.06475 0.96664
0.06475 0.96665
0.06475 0.96666
0.06476 0.96667
0.06476 0.96668
0.06476 0.96669
0.06478 0.96670
0.06479 0.96671
0.06479 0.96672
0.06479 0.96673
0.06480 0.96674
0.06480 0.96675
0.06481 0.96676
0.06481 0.96677
0.06482 0.96678
0.06482 0.96679
0.06483 0.96680
0.06483 0.96681
0.06483 0.96682
0.06485 0.96683
0.06485 0.96684
0.06485 0.96685
0.06486 0.96686
0.06487 0.96687
0.06487 0.96688
0.06487 0.96689
0.06487 0.96690
0.06488 0.96691
0.06488 0.96692
0.06489 0.96693
0.06489 0.96694
0.06490 0.96695
0.06490 0.96696
0.06490 0.96697
0.06490 0.96698
0.06490 0.96699
0.06490 0.96700
0.06490 0.96701
0.06491 0.96702
0.06491 0.96703
0.06491 0.96704
0.06491 0.96705
0.06491 0.96706
0.06492 0.96707
0.06492 0.96708
0.06492 0.96709
0.06492 0.96710
0.06492 0.96711
0.06492 0.96712
0.06494 0.96713
0.06495 0.96714
0.06495 0.96715
0.06495 0.96716
0.06496 0.96717
0.06496 0.96718
0.06496 0.96719
0.06496 0.96720
0.06497 0.96721
0.06497 0.96722
0.06497 0.96723
0.06497 0.96724
0.06497 0.96725
0.06497 0.96726
0.06497 0.96727
0.06498 0.96728
0.06498 0.96729
0.06498 0.96730
0.06498 0.96731
0.06498 0.96732
0.06498 0.96733
0.06499 0.96734
0.06500 0.96735
0.06500 0.96736
0.06500 0.96737
0.06500 0.96738
0.06501 0.96739
0.06501 0.96740
0.06502 0.96741
0.06502 0.96742
0.06502 0.96743
0.06502 0.96744
0.06503 0.96745
0.06503 0.96746
0.06503 0.96747
0.06503 0.96748
0.06503 0.96749
0.06503 0.96750
0.06504 0.96751
0.06504 0.96752
0.06504 0.96753
0.06504 0.96754
0.06505 0.96755
0.06505 0.96756
0.06506 0.96757
0.06506 0.96758
0.06506 0.96759
0.06506 0.96760
0.06507 0.96761
0.06507 0.96762
0.06507 0.96763
0.06508 0.96764
0.06508 0.96765
0.06509 0.96766
0.06511 0.96767
0.06511 0.96768
0.06512 0.96769
0.06512 0.96770
0.06512 0.96771
0.06512 0.96772
0.06513 0.96773
0.06513 0.96774
0.06513 0.96775
0.06515 0.96776
0.06515 0.96777
0.06515 0.96778
0.06515 0.96779
0.06515 0.96780
0.06516 0.96781
0.06516 0.96782
0.06517 0.96783
0.06517 0.96784
0.06517 0.96785
0.06517 0.96786
0.06517 0.96787
0.06517 0.96788
0.06518 0.96789
0.06518 0.96790
0.06518 0.96791
0.06518 0.96792
0.06519 0.96793
0.06519 0.96794
0.06519 0.96795
0.06519 0.96796
0.06520 0.96797
0.06520 0.96798
0.06520 0.96799
0.06520 0.96800
0.06520 0.96801
0.06520 0.96802
0.06520 0.96803
0.06521 0.96804
0.06521 0.96805
0.06521 0.96806
0.06521 0.96807
0.06522 0.96808
0.06522 0.96809
0.06522 0.96810
0.06523 0.96811
0.06523 0.96812
0.06524 0.96813
0.06524 0.96814
0.06524 0.96815
0.06525 0.96816
0.06526 0.96817
0.06526 0.96818
0.06526 0.96819
0.06526 0.96820
0.06526 0.96821
0.06528 0.96822
0.06528 0.96823
0.06528 0.96824
0.06528 0.96825
0.06528 0.96826
0.06528 0.96827
0.06529 0.96828
0.06529 0.96829
0.06529 0.96830
0.06530 0.96831
0.06530 0.96832
0.06530 0.96833
0.06530 0.96834
0.06530 0.96835
0.06530 0.96836
0.06531 0.96837
0.06531 0.96838
0.06531 0.96839
0.06532 0.96840
0.06532 0.96841
0.06532 0.96842
0.06532 0.96843
0.06533 0.96844
0.06534 0.96845
0.06535 0.96846
0.06535 0.96847
0.06536 0.96848
0.06537 0.96849
0.06537 0.96850
0.06537 0.96851
0.06539 0.96852
0.06539 0.96853
0.06540 0.96854
0.06540 0.96855
0.06541 0.96856
0.06541 0.96857
0.06541 0.96858
0.06541 0.96859
0.06541 0.96860
0.06542 0.96861
0.06542 0.96862
0.06542 0.96863
0.06542 0.96864
0.06542 0.96865
0.06543 0.96866
0.06543 0.96867
0.06543 0.96868
0.06543 0.96869
0.06544 0.96870
0.06544 0.96871
0.06546 0.96872
0.06546 0.96873
0.06547 0.96874
0.06548 0.96875
0.06548 0.96876
0.06548 0.96877
0.06549 0.96878
0.06549 0.96879
0.06551 0.96880
0.06551 0.96881
0.06551 0.96882
0.06552 0.96883
0.06552 0.96884
0.06552 0.96885
0.06553 0.96886
0.06553 0.96887
0.06554 0.96888
0.06554 0.96889
0.06554 0.96890
0.06557 0.96891
0.06558 0.96892
0.06558 0.96893
0.06558 0.96894
0.06558 0.96895
0.06558 0.96896
0.06558 0.96897
0.06559 0.96898
0.06559 0.96899
0.06560 0.96900
0.06560 0.96901
0.06562 0.96902
0.06562 0.96903
0.06562 0.96904
0.06563 0.96905
0.06563 0.96906
0.06564 0.96907
0.06565 0.96908
0.06566 0.96909
0.06567 0.96910
0.06567 0.96911
0.06567 0.96912
0.06568 0.96913
0.06568 0.96914
0.06568 0.96915
0.06568 0.96916
0.06569 0.96917
0.06570 0.96918
0.06571 0.96919
0.06571 0.96920
0.06571 0.96921
0.06572 0.96922
0.06572 0.96923
0.06572 0.96924
0.06572 0.96925
0.06574 0.96926
0.06575 0.96927
0.06575 0.96928
0.06575 0.96929
0.06576 0.96930
0.06576 0.96931
0.06576 0.96932
0.06576 0.96933
0.06576 0.96934
0.06577 0.96935
0.06577 0.96936
0.06577 0.96937
0.06578 0.96938
0.06578 0.96939
0.06579 0.96940
0.06581 0.96941
0.06582 0.96942
0.06583 0.96943
0.06584 0.96944
0.06584 0.96945
0.06585 0.96946
0.06585 0.96947
0.06585 0.96948
0.06587 0.96949
0.06587 0.96950
0.06587 0.96951
0.06587 0.96952
0.06587 0.96953
0.06589 0.96954
0.06590 0.96955
0.06590 0.96956
0.06590 0.96957
0.06590 0.96958
0.06590 0.96959
0.06590 0.96960
0.06591 0.96961
0.06591 0.96962
0.06591 0.96963
0.06591 0.96964
0.06591 0.96965
0.06591 0.96966
0.06591 0.96967
0.06592 0.96968
0.06593 0.96969
0.06593 0.96970
0.06594 0.96971
0.06594 0.96972
0.06595 0.96973
0.06595 0.96974
0.06595 0.96975
0.06595 0.96976
0.06596 0.96977
0.06597 0.96978
0.06597 0.96979
0.06598 0.96980
0.06598 0.96981
0.06598 0.96982
0.06598 0.96983
0.06598 0.96984
0.06598 0.96985
0.06598 0.96986
0.06598 0.96987
0.06599 0.96988
0.06599 0.96989
0.06599 0.96990
0.06600 0.96991
0.06600 0.96992
0.06600 0.96993
0.06601 0.96994
0.06601 0.96995
0.06601 0.96996
0.06601 0.96997
0.06601 0.96998
0.06601 0.96999
0.06602 0.97000
0.06602 0.97001
0.06602 0.97002
0.06602 0.97003
0.06603 0.97004
0.06603 0.97005
0.06603 0.97006
0.06603 0.97007
0.06603 0.97008
0.06603 0.97009
0.06603 0.97010
0.06604 0.97011
0.06604 0.97012
0.06604 0.97013
0.06604 0.97014
0.06605 0.97015
0.06605 0.97016
0.06606 0.97017
0.06606 0.97018
0.06606 0.97019
0.06606 0.97020
0.06606 0.97021
0.06607 0.97022
0.06607 0.97023
0.06607 0.97024
0.06608 0.97025
0.06609 0.97026
0.06609 0.97027
0.06610 0.97028
0.06610 0.97029
0.06611 0.97030
0.06611 0.97031
0.06612 0.97032
0.06612 0.97033
0.06613 0.97034
0.06613 0.97035
0.06614 0.97036
0.06614 0.97037
0.06615 0.97038
0.06615 0.97039
0.06615 0.97040
0.06616 0.97041
0.06616 0.97042
0.06617 0.97043
0.06617 0.97044
0.06617 0.97045
0.06617 0.97046
0.06617 0.97047
0.06618 0.97048
0.06618 0.97049
0.06618 0.97050
0.06619 0.97051
0.06619 0.97052
0.06620 0.97053
0.06620 0.97054
0.06620 0.97055
0.06621 0.97056
0.06622 0.97057
0.06622 0.97058
0.06622 0.97059
0.06622 0.97060
0.06623 0.97061
0.06624 0.97062
0.06624 0.97063
0.06624 0.97064
0.06625 0.97065
0.06625 0.97066
0.06625 0.97067
0.06625 0.97068
0.06625 0.97069
0.06626 0.97070
0.06626 0.97071
0.06627 0.97072
0.06627 0.97073
0.06627 0.97074
0.06627 0.97075
0.06627 0.97076
0.06629 0.97077
0.06629 0.97078
0.06630 0.97079
0.06630 0.97080
0.06630 0.97081
0.06631 0.97082
0.06631 0.97083
0.06631 0.97084
0.06631 0.97085
0.06632 0.97086
0.06632 0.97087
0.06632 0.97088
0.06632 0.97089
0.06633 0.97090
0.06633 0.97091
0.06633 0.97092
0.06633 0.97093
0.06634 0.97094
0.06635 0.97095
0.06635 0.97096
0.06635 0.97097
0.06635 0.97098
0.06635 0.97099
0.06635 0.97100
0.06635 0.97101
0.06636 0.97102
0.06636 0.97103
0.06636 0.97104
0.06636 0.97105
0.06636 0.97106
0.06637 0.97107
0.06637 0.97108
0.06638 0.97109
0.06638 0.97110
0.06639 0.97111
0.06640 0.97112
0.06641 0.97113
0.06641 0.97114
0.06641 0.97115
0.06641 0.97116
0.06641 0.97117
0.06642 0.97118
0.06642 0.97119
0.06642 0.97120
0.06642 0.97121
0.06642 0.97122
0.06643 0.97123
0.06643 0.97124
0.06643 0.97125
0.06644 0.97126
0.06645 0.97127
0.06645 0.97128
0.06645 0.97129
0.06645 0.97130
0.06646 0.97131
0.06646 0.97132
0.06646 0.97133
0.06646 0.97134
0.06647 0.97135
0.06648 0.97136
0.06648 0.97137
0.06649 0.97138
0.06649 0.97139
0.06650 0.97140
0.06650 0.97141
0.06650 0.97142
0.06651 0.97143
0.06651 0.97144
0.06651 0.97145
0.06651 0.97146
0.06652 0.97147
0.06652 0.97148
0.06653 0.97149
0.06653 0.97150
0.06654 0.97151
0.06655 0.97152
0.06655 0.97153
0.06655 0.97154
0.06656 0.97155
0.06656 0.97156
0.06657 0.97157
0.06657 0.97158
0.06657 0.97159
0.06659 0.97160
0.06659 0.97161
0.06659 0.97162
0.06660 0.97163
0.06660 0.97164
0.06660 0.97165
0.06660 0.97166
0.06660 0.97167
0.06660 0.97168
0.06661 0.97169
0.06661 0.97170
0.06661 0.97171
0.06662 0.97172
0.06662 0.97173
0.06663 0.97174
0.06663 0.97175
0.06663 0.97176
0.06663 0.97177
0.06663 0.97178
0.06663 0.97179
0.06664 0.97180
0.06664 0.97181
0.06665 0.97182
0.06665 0.97183
0.06666 0.97184
0.06667 0.97185
0.06667 0.97186
0.06667 0.97187
0.06668 0.97188
0.06669 0.97189
0.06669 0.97190
0.06670 0.97191
0.06670 0.97192
0.06671 0.97193
0.06673 0.97194
0.06674 0.97195
0.06674 0.97196
0.06675 0.97197
0.06675 0.97198
0.06676 0.97199
0.06676 0.97200
0.06676 0.97201
0.06677 0.97202
0.06677 0.97203
0.06677 0.97204
0.06678 0.97205
0.06678 0.97206
0.06679 0.97207
0.06679 0.97208
0.06679 0.97209
0.06681 0.97210
0.06681 0.97211
0.06681 0.97212
0.06682 0.97213
0.06683 0.97214
0.06683 0.97215
0.06684 0.97216
0.06684 0.97217
0.06684 0.97218
0.06685 0.97219
0.06685 0.97220
0.06685 0.97221
0.06686 0.97222
0.06686 0.97223
0.06686 0.97224
0.06686 0.97225
0.06687 0.97226
0.06687 0.97227
0.06687 0.97228
0.06688 0.97229
0.06688 0.97230
0.06688 0.97231
0.06688 0.97232
0.06690 0.97233
0.06690 0.97234
0.06691 0.97235
0.06691 0.97236
0.06691 0.97237
0.06691 0.97238
0.06692 0.97239
0.06692 0.97240
0.06692 0.97241
0.06692 0.97242
0.06693 0.97243
0.06694 0.97244
0.06694 0.97245
0.06695 0.97246
0.06695 0.97247
0.06695 0.97248
0.06696 0.97249
0.06697 0.97250
0.06697 0.97251
0.06697 0.97252
0.06697 0.97253
0.06698 0.97254
0.06698 0.97255
0.06698 0.97256
0.06700 0.97257
0.06701 0.97258
0.06701 0.97259
0.06701 0.97260
0.06701 0.97261
0.06702 0.97262
0.06702 0.97263
0.06702 0.97264
0.06702 0.97265
0.06702 0.97266
0.06702 0.97267
0.06703 0.97268
0.06703 0.97269
0.06703 0.97270
0.06704 0.97271
0.06704 0.97272
0.06705 0.97273
0.06705 0.97274
0.06705 0.97275
0.06705 0.97276
0.06705 0.97277
0.06705 0.97278
0.06705 0.97279
0.06705 0.97280
0.06705 0.97281
0.06706 0.97282
0.06706 0.97283
0.06706 0.97284
0.06707 0.97285
0.06707 0.97286
0.06707 0.97287
0.06708 0.97288
0.06708 0.97289
0.06709 0.97290
0.06709 0.97291
0.06709 0.97292
0.06709 0.97293
0.06710 0.97294
0.06711 0.97295
0.06712 0.97296
0.06712 0.97297
0.06712 0.97298
0.06713 0.97299
0.06713 0.97300
0.06713 0.97301
0.06713 0.97302
0.06713 0.97303
0.06713 0.97304
0.06713 0.97305
0.06715 0.97306
0.06715 0.97307
0.06716 0.97308
0.06716 0.97309
0.06717 0.97310
0.06717 0.97311
0.06719 0.97312
0.06720 0.97313
0.06720 0.97314
0.06721 0.97315
0.06721 0.97316
0.06722 0.97317
0.06722 0.97318
0.06723 0.97319
0.06723 0.97320
0.06723 0.97321
0.06723 0.97322
0.06723 0.97323
0.06724 0.97324
0.06724 0.97325
0.06724 0.97326
0.06724 0.97327
0.06725 0.97328
0.06725 0.97329
0.06726 0.97330
0.06726 0.97331
0.06726 0.97332
0.06726 0.97333
0.06726 0.97334
0.06726 0.97335
0.06727 0.97336
0.06727 0.97337
0.06727 0.97338
0.06727 0.97339
0.06728 0.97340
0.06728 0.97341
0.06728 0.97342
0.06728 0.97343
0.06728 0.97344
0.06729 0.97345
0.06730 0.97346
0.06730 0.97347
0.06730 0.97348
0.06731 0.97349
0.06731 0.97350
0.06731 0.97351
0.06731 0.97352
0.06731 0.97353
0.06732 0.97354
0.06732 0.97355
0.06732 0.97356
0.06733 0.97357
0.06733 0.97358
0.06734 0.97359
0.06734 0.97360
0.06735 0.97361
0.06736 0.97362
0.06737 0.97363
0.06737 0.97364
0.06738 0.97365
0.06739 0.97366
0.06739 0.97367
0.06740 0.97368
0.06740 0.97369
0.06741 0.97370
0.06742 0.97371
0.06742 0.97372
0.06743 0.97373
0.06743 0.97374
0.06744 0.97375
0.06744 0.97376
0.06745 0.97377
0.06745 0.97378
0.06746 0.97379
0.06746 0.97380
0.06746 0.97381
0.06746 0.97382
0.06746 0.97383
0.06747 0.97384
0.06748 0.97385
0.06748 0.97386
0.06749 0.97387
0.06749 0.97388
0.06749 0.97389
0.06749 0.97390
0.06750 0.97391
0.06751 0.97392
0.06751 0.97393
0.06752 0.97394
0.06752 0.97395
0.06753 0.97396
0.06753 0.97397
0.06753 0.97398
0.06754 0.97399
0.06754 0.97400
0.06754 0.97401
0.06755 0.97402
0.06755 0.97403
0.06756 0.97404
0.06756 0.97405
0.06757 0.97406
0.06758 0.97407
0.06759 0.97408
0.06759 0.97409
0.06760 0.97410
0.06760 0.97411
0.06760 0.97412
0.06760 0.97413
0.06760 0.97414
0.06762 0.97415
0.06762 0.97416
0.06762 0.97417
0.06762 0.97418
0.06763 0.97419
0.06763 0.97420
0.06764 0.97421
0.06764 0.97422
0.06764 0.97423
0.06765 0.97424
0.06765 0.97425
0.06766 0.97426
0.06767 0.97427
0.06767 0.97428
0.06767 0.97429
0.06767 0.97430
0.06769 0.97431
0.06770 0.97432
0.06770 0.97433
0.06771 0.97434
0.06771 0.97435
0.06772 0.97436
0.06772 0.97437
0.06772 0.97438
0.06773 0.97439
0.06773 0.97440
0.06774 0.97441
0.06774 0.97442
0.06774 0.97443
0.06774 0.97444
0.06775 0.97445
0.06775 0.97446
0.06775 0.97447
0.06776 0.97448
0.06776 0.97449
0.06777 0.97450
0.06778 0.97451
0.06778 0.97452
0.06778 0.97453
0.06780 0.97454
0.06780 0.97455
0.06780 0.97456
0.06780 0.97457
0.06781 0.97458
0.06781 0.97459
0.06781 0.97460
0.06781 0.97461
0.06782 0.97462
0.06782 0.97463
0.06782 0.97464
0.06783 0.97465
0.06783 0.97466
0.06783 0.97467
0.06785 0.97468
0.06785 0.97469
0.06786 0.97470
0.06786 0.97471
0.06786 0.97472
0.06787 0.97473
0.06787 0.97474
0.06787 0.97475
0.06788 0.97476
0.06788 0.97477
0.06788 0.97478
0.06789 0.97479
0.06789 0.97480
0.06790 0.97481
0.06790 0.97482
0.06790 0.97483
0.06791 0.97484
0.06792 0.97485
0.06792 0.97486
0.06793 0.97487
0.06793 0.97488
0.06794 0.97489
0.06794 0.97490
0.06794 0.97491
0.06794 0.97492
0.06796 0.97493
0.06796 0.97494
0.06796 0.97495
0.06797 0.97496
0.06798 0.97497
0.06799 0.97498
0.06799 0.97499
0.06799 0.97500
0.06800 0.97501
0.06800 0.97502
0.06801 0.97503
0.06801 0.97504
0.06801 0.97505
0.06802 0.97506
0.06802 0.97507
0.06804 0.97508
0.06804 0.97509
0.06804 0.97510
0.06804 0.97511
0.06807 0.97512
0.06808 0.97513
0.06809 0.97514
0.06810 0.97515
0.06810 0.97516
0.06811 0.97517
0.06811 0.97518
0.06812 0.97519
0.06812 0.97520
0.06812 0.97521
0.06812 0.97522
0.06813 0.97523
0.06813 0.97524
0.06814 0.97525
0.06815 0.97526
0.06816 0.97527
0.06816 0.97528
0.06817 0.97529
0.06818 0.97530
0.06819 0.97531
0.06819 0.97532
0.06819 0.97533
0.06819 0.97534
0.06819 0.97535
0.06820 0.97536
0.06820 0.97537
0.06821 0.97538
0.06821 0.97539
0.06821 0.97540
0.06822 0.97541
0.06822 0.97542
0.06823 0.97543
0.06824 0.97544
0.06824 0.97545
0.06825 0.97546
0.06825 0.97547
0.06826 0.97548
0.06827 0.97549
0.06827 0.97550
0.06829 0.97551
0.06829 0.97552
0.06829 0.97553
0.06830 0.97554
0.06830 0.97555
0.06830 0.97556
0.06830 0.97557
0.06831 0.97558
0.06832 0.97559
0.06833 0.97560
0.06833 0.97561
0.06833 0.97562
0.06833 0.97563
0.06833 0.97564
0.06833 0.97565
0.06833 0.97566
0.06835 0.97567
0.06836 0.97568
0.06836 0.97569
0.06838 0.97570
0.06838 0.97571
0.06838 0.97572
0.06839 0.97573
0.06839 0.97574
0.06840 0.97575
0.06840 0.97576
0.06842 0.97577
0.06842 0.97578
0.06843 0.97579
0.06843 0.97580
0.06844 0.97581
0.06844 0.97582
0.06844 0.97583
0.06845 0.97584
0.06845 0.97585
0.06845 0.97586
0.06846 0.97587
0.06847 0.97588
0.06847 0.97589
0.06847 0.97590
0.06849 0.97591
0.06850 0.97592
0.06850 0.97593
0.06853 0.97594
0.06854 0.97595
0.06855 0.97596
0.06855 0.97597
0.06856 0.97598
0.06856 0.97599
0.06856 0.97600
0.06857 0.97601
0.06857 0.97602
0.06857 0.97603
0.06857 0.97604
0.06857 0.97605
0.06858 0.97606
0.06858 0.97607
0.06858 0.97608
0.06858 0.97609
0.06860 0.97610
0.06861 0.97611
0.06861 0.97612
0.06862 0.97613
0.06862 0.97614
0.06862 0.97615
0.06862 0.97616
0.06862 0.97617
0.06862 0.97618
0.06862 0.97619
0.06862 0.97620
0.06863 0.97621
0.06863 0.97622
0.06865 0.97623
0.06865 0.97624
0.06865 0.97625
0.06865 0.97626
0.06866 0.97627
0.06867 0.97628
0.06868 0.97629
0.06868 0.97630
0.06868 0.97631
0.06868 0.97632
0.06868 0.97633
0.06869 0.97634
0.06869 0.97635
0.06870 0.97636
0.06870 0.97637
0.06871 0.97638
0.06871 0.97639
0.06871 0.97640
0.06871 0.97641
0.06872 0.97642
0.06872 0.97643
0.06872 0.97644
0.06873 0.97645
0.06873 0.97646
0.06874 0.97647
0.06875 0.97648
0.06875 0.97649
0.06875 0.97650
0.06875 0.97651
0.06876 0.97652
0.06876 0.97653
0.06876 0.97654
0.06877 0.97655
0.06877 0.97656
0.06878 0.97657
0.06878 0.97658
0.06878 0.97659
0.06878 0.97660
0.06880 0.97661
0.06880 0.97662
0.06881 0.97663
0.06881 0.97664
0.06881 0.97665
0.06881 0.97666
0.06882 0.97667
0.06883 0.97668
0.06883 0.97669
0.06883 0.97670
0.06883 0.97671
0.06884 0.97672
0.06885 0.97673
0.06886 0.97674
0.06887 0.97675
0.06887 0.97676
0.06887 0.97677
0.06887 0.97678
0.06888 0.97679
0.06888 0.97680
0.06889 0.97681
0.06889 0.97682
0.06890 0.97683
0.06890 0.97684
0.06891 0.97685
0.06891 0.97686
0.06892 0.97687
0.06893 0.97688
0.06893 0.97689
0.06894 0.97690
0.06895 0.97691
0.06895 0.97692
0.06895 0.97693
0.06896 0.97694
0.06896 0.97695
0.06897 0.97696
0.06897 0.97697
0.06898 0.97698
0.06898 0.97699
0.06899 0.97700
0.06900 0.97701
0.06900 0.97702
0.06900 0.97703
0.06900 0.97704
0.06901 0.97705
0.06902 0.97706
0.06902 0.97707
0.06903 0.97708
0.06903 0.97709
0.06903 0.97710
0.06904 0.97711
0.06904 0.97712
0.06904 0.97713
0.06904 0.97714
0.06905 0.97715
0.06906 0.97716
0.06907 0.97717
0.06907 0.97718
0.06907 0.97719
0.06907 0.97720
0.06908 0.97721
0.06909 0.97722
0.06909 0.97723
0.06909 0.97724
0.06911 0.97725
0.06911 0.97726
0.06911 0.97727
0.06911 0.97728
0.06912 0.97729
0.06912 0.97730
0.06912 0.97731
0.06913 0.97732
0.06913 0.97733
0.06913 0.97734
0.06914 0.97735
0.06914 0.97736
0.06914 0.97737
0.06915 0.97738
0.06916 0.97739
0.06916 0.97740
0.06916 0.97741
0.06916 0.97742
0.06917 0.97743
0.06917 0.97744
0.06917 0.97745
0.06917 0.97746
0.06918 0.97747
0.06919 0.97748
0.06920 0.97749
0.06923 0.97750
0.06924 0.97751
0.06924 0.97752
0.06926 0.97753
0.06927 0.97754
0.06928 0.97755
0.06928 0.97756
0.06929 0.97757
0.06930 0.97758
0.06931 0.97759
0.06931 0.97760
0.06931 0.97761
0.06932 0.97762
0.06933 0.97763
0.06934 0.97764
0.06934 0.97765
0.06936 0.97766
0.06936 0.97767
0.06936 0.97768
0.06938 0.97769
0.06938 0.97770
0.06938 0.97771
0.06939 0.97772
0.06939 0.97773
0.06939 0.97774
0.06941 0.97775
0.06941 0.97776
0.06941 0.97777
0.06941 0.97778
0.06941 0.97779
0.06941 0.97780
0.06941 0.97781
0.06941 0.97782
0.06942 0.97783
0.06943 0.97784
0.06944 0.97785
0.06944 0.97786
0.06945 0.97787
0.06947 0.97788
0.06947 0.97789
0.06947 0.97790
0.06948 0.97791
0.06948 0.97792
0.06949 0.97793
0.06949 0.97794
0.06949 0.97795
0.06950 0.97796
0.06951 0.97797
0.06952 0.97798
0.06952 0.97799
0.06952 0.97800
0.06953 0.97801
0.06954 0.97802
0.06954 0.97803
0.06954 0.97804
0.06955 0.97805
0.06955 0.97806
0.06955 0.97807
0.06956 0.97808
0.06956 0.97809
0.06956 0.97810
0.06957 0.97811
0.06958 0.97812
0.06959 0.97813
0.06959 0.97814
0.06959 0.97815
0.06959 0.97816
0.06959 0.97817
0.06960 0.97818
0.06961 0.97819
0.06962 0.97820
0.06962 0.97821
0.06962 0.97822
0.06962 0.97823
0.06963 0.97824
0.06963 0.97825
0.06963 0.97826
0.06964 0.97827
0.06964 0.97828
0.06964 0.97829
0.06965 0.97830
0.06965 0.97831
0.06965 0.97832
0.06965 0.97833
0.06968 0.97834
0.06968 0.97835
0.06969 0.97836
0.06969 0.97837
0.06969 0.97838
0.06970 0.97839
0.06970 0.97840
0.06971 0.97841
0.06971 0.97842
0.06972 0.97843
0.06972 0.97844
0.06974 0.97845
0.06974 0.97846
0.06974 0.97847
0.06975 0.97848
0.06975 0.97849
0.06975 0.97850
0.06975 0.97851
0.06976 0.97852
0.06976 0.97853
0.06977 0.97854
0.06981 0.97855
0.06982 0.97856
0.06982 0.97857
0.06982 0.97858
0.06983 0.97859
0.06985 0.97860
0.06986 0.97861
0.06988 0.97862
0.06988 0.97863
0.06989 0.97864
0.06989 0.97865
0.06990 0.97866
0.06990 0.97867
0.06990 0.97868
0.06990 0.97869
0.06992 0.97870
0.06992 0.97871
0.06994 0.97872
0.06994 0.97873
0.06994 0.97874
0.06994 0.97875
0.06994 0.97876
0.06995 0.97877
0.06996 0.97878
0.06996 0.97879
0.06997 0.97880
0.06997 0.97881
0.06998 0.97882
0.06998 0.97883
0.06998 0.97884
0.06998 0.97885
0.06999 0.97886
0.06999 0.97887
0.07000 0.97888
0.07000 0.97889
0.07003 0.97890
0.07004 0.97891
0.07005 0.97892
0.07006 0.97893
0.07007 0.97894
0.07008 0.97895
0.07008 0.97896
0.07008 0.97897
0.07008 0.97898
0.07008 0.97899
0.07011 0.97900
0.07012 0.97901
0.07013 0.97902
0.07013 0.97903
0.07015 0.97904
0.07015 0.97905
0.07016 0.97906
0.07016 0.97907
0.07016 0.97908
0.07016 0.97909
0.07017 0.97910
0.07017 0.97911
0.07019 0.97912
0.07019 0.97913
0.07019 0.97914
0.07020 0.97915
0.07021 0.97916
0.07021 0.97917
0.07022 0.97918
0.07022 0.97919
0.07022 0.97920
0.07023 0.97921
0.07023 0.97922
0.07024 0.97923
0.07025 0.97924
0.07025 0.97925
0.07025 0.97926
0.07028 0.97927
0.07028 0.97928
0.07028 0.97929
0.07029 0.97930
0.07030 0.97931
0.07030 0.97932
0.07031 0.97933
0.07033 0.97934
0.07034 0.97935
0.07034 0.97936
0.07034 0.97937
0.07034 0.97938
0.07035 0.97939
0.07035 0.97940
0.07037 0.97941
0.07037 0.97942
0.07038 0.97943
0.07038 0.97944
0.07038 0.97945
0.07038 0.97946
0.07039 0.97947
0.07039 0.97948
0.07039 0.97949
0.07039 0.97950
0.07040 0.97951
0.07040 0.97952
0.07040 0.97953
0.07041 0.97954
0.07043 0.97955
0.07043 0.97956
0.07045 0.97957
0.07045 0.97958
0.07046 0.97959
0.07046 0.97960
0.07046 0.97961
0.07048 0.97962
0.07048 0.97963
0.07049 0.97964
0.07050 0.97965
0.07050 0.97966
0.07051 0.97967
0.07052 0.97968
0.07053 0.97969
0.07053 0.97970
0.07054 0.97971
0.07054 0.97972
0.07056 0.97973
0.07056 0.97974
0.07056 0.97975
0.07056 0.97976
0.07056 0.97977
0.07057 0.97978
0.07057 0.97979
0.07057 0.97980
0.07058 0.97981
0.07059 0.97982
0.07060 0.97983
0.07061 0.97984
0.07062 0.97985
0.07062 0.97986
0.07062 0.97987
0.07062 0.97988
0.07062 0.97989
0.07063 0.97990
0.07063 0.97991
0.07065 0.97992
0.07065 0.97993
0.07065 0.97994
0.07065 0.97995
0.07065 0.97996
0.07065 0.97997
0.07066 0.97998
0.07066 0.97999
0.07068 0.98000
0.07069 0.98001
0.07070 0.98002
0.07070 0.98003
0.07070 0.98004
0.07070 0.98005
0.07071 0.98006
0.07072 0.98007
0.07073 0.98008
0.07074 0.98009
0.07075 0.98010
0.07076 0.98011
0.07077 0.98012
0.07077 0.98013
0.07079 0.98014
0.07079 0.98015
0.07080 0.98016
0.07080 0.98017
0.07080 0.98018
0.07080 0.98019
0.07082 0.98020
0.07084 0.98021
0.07084 0.98022
0.07085 0.98023
0.07085 0.98024
0.07086 0.98025
0.07086 0.98026
0.07087 0.98027
0.07088 0.98028
0.07091 0.98029
0.07091 0.98030
0.07092 0.98031
0.07092 0.98032
0.07093 0.98033
0.07093 0.98034
0.07094 0.98035
0.07094 0.98036
0.07094 0.98037
0.07095 0.98038
0.07096 0.98039
0.07096 0.98040
0.07097 0.98041
0.07097 0.98042
0.07097 0.98043
0.07098 0.98044
0.07098 0.98045
0.07098 0.98046
0.07098 0.98047
0.07099 0.98048
0.07099 0.98049
0.07099 0.98050
0.07100 0.98051
0.07100 0.98052
0.07100 0.98053
0.07101 0.98054
0.07101 0.98055
0.07101 0.98056
0.07101 0.98057
0.07102 0.98058
0.07102 0.98059
0.07103 0.98060
0.07103 0.98061
0.07103 0.98062
0.07103 0.98063
0.07104 0.98064
0.07104 0.98065
0.07105 0.98066
0.07105 0.98067
0.07105 0.98068
0.07105 0.98069
0.07105 0.98070
0.07105 0.98071
0.07106 0.98072
0.07107 0.98073
0.07107 0.98074
0.07108 0.98075
0.07109 0.98076
0.07110 0.98077
0.07110 0.98078
0.07111 0.98079
0.07112 0.98080
0.07113 0.98081
0.07115 0.98082
0.07116 0.98083
0.07116 0.98084
0.07117 0.98085
0.07118 0.98086
0.07118 0.98087
0.07118 0.98088
0.07118 0.98089
0.07120 0.98090
0.07120 0.98091
0.07121 0.98092
0.07122 0.98093
0.07122 0.98094
0.07123 0.98095
0.07123 0.98096
0.07123 0.98097
0.07124 0.98098
0.07124 0.98099
0.07125 0.98100
0.07125 0.98101
0.07126 0.98102
0.07127 0.98103
0.07128 0.98104
0.07129 0.98105
0.07129 0.98106
0.07130 0.98107
0.07130 0.98108
0.07131 0.98109
0.07131 0.98110
0.07132 0.98111
0.07133 0.98112
0.07134 0.98113
0.07135 0.98114
0.07135 0.98115
0.07135 0.98116
0.07136 0.98117
0.07136 0.98118
0.07136 0.98119
0.07136 0.98120
0.07136 0.98121
0.07137 0.98122
0.07138 0.98123
0.07138 0.98124
0.07139 0.98125
0.07140 0.98126
0.07142 0.98127
0.07143 0.98128
0.07143 0.98129
0.07143 0.98130
0.07144 0.98131
0.07144 0.98132
0.07148 0.98133
0.07149 0.98134
0.07151 0.98135
0.07152 0.98136
0.07153 0.98137
0.07153 0.98138
0.07154 0.98139
0.07155 0.98140
0.07155 0.98141
0.07156 0.98142
0.07156 0.98143
0.07158 0.98144
0.07158 0.98145
0.07159 0.98146
0.07159 0.98147
0.07159 0.98148
0.07160 0.98149
0.07161 0.98150
0.07162 0.98151
0.07162 0.98152
0.07162 0.98153
0.07163 0.98154
0.07164 0.98155
0.07164 0.98156
0.07165 0.98157
0.07165 0.98158
0.07166 0.98159
0.07166 0.98160
0.07167 0.98161
0.07168 0.98162
0.07168 0.98163
0.07169 0.98164
0.07169 0.98165
0.07169 0.98166
0.07170 0.98167
0.07171 0.98168
0.07171 0.98169
0.07172 0.98170
0.07172 0.98171
0.07173 0.98172
0.07173 0.98173
0.07174 0.98174
0.07174 0.98175
0.07174 0.98176
0.07174 0.98177
0.07175 0.98178
0.07177 0.98179
0.07178 0.98180
0.07178 0.98181
0.07178 0.98182
0.07180 0.98183
0.07182 0.98184
0.07182 0.98185
0.07183 0.98186
0.07183 0.98187
0.07184 0.98188
0.07185 0.98189
0.07185 0.98190
0.07186 0.98191
0.07186 0.98192
0.07187 0.98193
0.07188 0.98194
0.07188 0.98195
0.07189 0.98196
0.07190 0.98197
0.07191 0.98198
0.07191 0.98199
0.07192 0.98200
0.07192 0.98201
0.07192 0.98202
0.07192 0.98203
0.07195 0.98204
0.07195 0.98205
0.07195 0.98206
0.07196 0.98207
0.07196 0.98208
0.07197 0.98209
0.07199 0.98210
0.07199 0.98211
0.07199 0.98212
0.07199 0.98213
0.07200 0.98214
0.07202 0.98215
0.07202 0.98216
0.07202 0.98217
0.07203 0.98218
0.07203 0.98219
0.07204 0.98220
0.07205 0.98221
0.07206 0.98222
0.07206 0.98223
0.07206 0.98224
0.07207 0.98225
0.07208 0.98226
0.07208 0.98227
0.07208 0.98228
0.07208 0.98229
0.07209 0.98230
0.07209 0.98231
0.07209 0.98232
0.07211 0.98233
0.07213 0.98234
0.07213 0.98235
0.07213 0.98236
0.07214 0.98237
0.07214 0.98238
0.07215 0.98239
0.07218 0.98240
0.07220 0.98241
0.07221 0.98242
0.07221 0.98243
0.07222 0.98244
0.07223 0.98245
0.07223 0.98246
0.07223 0.98247
0.07223 0.98248
0.07223 0.98249
0.07223 0.98250
0.07224 0.98251
0.07224 0.98252
0.07225 0.98253
0.07225 0.98254
0.07226 0.98255
0.07226 0.98256
0.07226 0.98257
0.07227 0.98258
0.07228 0.98259
0.07228 0.98260
0.07229 0.98261
0.07230 0.98262
0.07231 0.98263
0.07232 0.98264
0.07232 0.98265
0.07232 0.98266
0.07233 0.98267
0.07235 0.98268
0.07235 0.98269
0.07237 0.98270
0.07237 0.98271
0.07240 0.98272
0.07241 0.98273
0.07242 0.98274
0.07242 0.98275
0.07242 0.98276
0.07243 0.98277
0.07243 0.98278
0.07243 0.98279
0.07244 0.98280
0.07245 0.98281
0.07245 0.98282
0.07246 0.98283
0.07246 0.98284
0.07247 0.98285
0.07247 0.98286
0.07248 0.98287
0.07250 0.98288
0.07250 0.98289
0.07251 0.98290
0.07253 0.98291
0.07253 0.98292
0.07253 0.98293
0.07255 0.98294
0.07255 0.98295
0.07256 0.98296
0.07258 0.98297
0.07259 0.98298
0.07259 0.98299
0.07261 0.98300
0.07262 0.98301
0.07262 0.98302
0.07263 0.98303
0.07264 0.98304
0.07264 0.98305
0.07264 0.98306
0.07265 0.98307
0.07265 0.98308
0.07265 0.98309
0.07266 0.98310
0.07267 0.98311
0.07267 0.98312
0.07267 0.98313
0.07267 0.98314
0.07269 0.98315
0.07269 0.98316
0.07271 0.98317
0.07272 0.98318
0.07273 0.98319
0.07273 0.98320
0.07273 0.98321
0.07273 0.98322
0.07274 0.98323
0.07275 0.98324
0.07275 0.98325
0.07276 0.98326
0.07277 0.98327
0.07279 0.98328
0.07282 0.98329
0.07282 0.98330
0.07282 0.98331
0.07283 0.98332
0.07283 0.98333
0.07285 0.98334
0.07286 0.98335
0.07286 0.98336
0.07286 0.98337
0.07288 0.98338
0.07289 0.98339
0.07289 0.98340
0.07289 0.98341
0.07290 0.98342
0.07293 0.98343
0.07296 0.98344
0.07296 0.98345
0.07296 0.98346
0.07296 0.98347
0.07298 0.98348
0.07298 0.98349
0.07298 0.98350
0.07299 0.98351
0.07300 0.98352
0.07301 0.98353
0.07301 0.98354
0.07301 0.98355
0.07302 0.98356
0.07302 0.98357
0.07303 0.98358
0.07303 0.98359
0.07303 0.98360
0.07304 0.98361
0.07307 0.98362
0.07307 0.98363
0.07308 0.98364
0.07309 0.98365
0.07309 0.98366
0.07310 0.98367
0.07310 0.98368
0.07311 0.98369
0.07312 0.98370
0.07312 0.98371
0.07313 0.98372
0.07313 0.98373
0.07313 0.98374
0.07315 0.98375
0.07315 0.98376
0.07317 0.98377
0.07317 0.98378
0.07317 0.98379
0.07317 0.98380
0.07318 0.98381
0.07318 0.98382
0.07318 0.98383
0.07320 0.98384
0.07320 0.98385
0.07321 0.98386
0.07322 0.98387
0.07323 0.98388
0.07324 0.98389
0.07325 0.98390
0.07325 0.98391
0.07326 0.98392
0.07326 0.98393
0.07328 0.98394
0.07330 0.98395
0.07330 0.98396
0.07331 0.98397
0.07331 0.98398
0.07331 0.98399
0.07332 0.98400
0.07332 0.98401
0.07332 0.98402
0.07332 0.98403
0.07333 0.98404
0.07334 0.98405
0.07335 0.98406
0.07336 0.98407
0.07336 0.98408
0.07337 0.98409
0.07337 0.98410
0.07338 0.98411
0.07339 0.98412
0.07339 0.98413
0.07340 0.98414
0.07341 0.98415
0.07341 0.98416
0.07342 0.98417
0.07343 0.98418
0.07343 0.98419
0.07343 0.98420
0.07343 0.98421
0.07345 0.98422
0.07345 0.98423
0.07346 0.98424
0.07346 0.98425
0.07346 0.98426
0.07347 0.98427
0.07347 0.98428
0.07348 0.98429
0.07349 0.98430
0.07349 0.98431
0.07350 0.98432
0.07350 0.98433
0.07350 0.98434
0.07351 0.98435
0.07352 0.98436
0.07352 0.98437
0.07353 0.98438
0.07353 0.98439
0.07353 0.98440
0.07354 0.98441
0.07354 0.98442
0.07355 0.98443
0.07355 0.98444
0.07355 0.98445
0.07355 0.98446
0.07356 0.98447
0.07357 0.98448
0.07357 0.98449
0.07357 0.98450
0.07358 0.98451
0.07358 0.98452
0.07359 0.98453
0.07359 0.98454
0.07359 0.98455
0.07360 0.98456
0.07360 0.98457
0.07361 0.98458
0.07363 0.98459
0.07365 0.98460
0.07366 0.98461
0.07366 0.98462
0.07366 0.98463
0.07366 0.98464
0.07366 0.98465
0.07366 0.98466
0.07366 0.98467
0.07367 0.98468
0.07367 0.98469
0.07367 0.98470
0.07368 0.98471
0.07369 0.98472
0.07369 0.98473
0.07369 0.98474
0.07370 0.98475
0.07371 0.98476
0.07371 0.98477
0.07371 0.98478
0.07372 0.98479
0.07372 0.98480
0.07372 0.98481
0.07373 0.98482
0.07373 0.98483
0.07373 0.98484
0.07374 0.98485
0.07374 0.98486
0.07374 0.98487
0.07375 0.98488
0.07375 0.98489
0.07375 0.98490
0.07377 0.98491
0.07377 0.98492
0.07378 0.98493
0.07380 0.98494
0.07380 0.98495
0.07380 0.98496
0.07382 0.98497
0.07382 0.98498
0.07385 0.98499
0.07387 0.98500
0.07387 0.98501
0.07388 0.98502
0.07388 0.98503
0.07390 0.98504
0.07390 0.98505
0.07391 0.98506
0.07391 0.98507
0.07391 0.98508
0.07392 0.98509
0.07392 0.98510
0.07393 0.98511
0.07394 0.98512
0.07396 0.98513
0.07397 0.98514
0.07398 0.98515
0.07399 0.98516
0.07399 0.98517
0.07399 0.98518
0.07400 0.98519
0.07400 0.98520
0.07400 0.98521
0.07401 0.98522
0.07402 0.98523
0.07402 0.98524
0.07404 0.98525
0.07405 0.98526
0.07406 0.98527
0.07407 0.98528
0.07409 0.98529
0.07410 0.98530
0.07410 0.98531
0.07410 0.98532
0.07411 0.98533
0.07411 0.98534
0.07412 0.98535
0.07413 0.98536
0.07414 0.98537
0.07414 0.98538
0.07416 0.98539
0.07416 0.98540
0.07416 0.98541
0.07417 0.98542
0.07418 0.98543
0.07419 0.98544
0.07419 0.98545
0.07419 0.98546
0.07419 0.98547
0.07419 0.98548
0.07420 0.98549
0.07422 0.98550
0.07423 0.98551
0.07423 0.98552
0.07424 0.98553
0.07425 0.98554
0.07425 0.98555
0.07425 0.98556
0.07429 0.98557
0.07430 0.98558
0.07431 0.98559
0.07432 0.98560
0.07432 0.98561
0.07434 0.98562
0.07435 0.98563
0.07436 0.98564
0.07436 0.98565
0.07438 0.98566
0.07439 0.98567
0.07439 0.98568
0.07439 0.98569
0.07440 0.98570
0.07441 0.98571
0.07441 0.98572
0.07441 0.98573
0.07442 0.98574
0.07442 0.98575
0.07442 0.98576
0.07442 0.98577
0.07444 0.98578
0.07444 0.98579
0.07445 0.98580
0.07445 0.98581
0.07445 0.98582
0.07446 0.98583
0.07446 0.98584
0.07447 0.98585
0.07447 0.98586
0.07447 0.98587
0.07447 0.98588
0.07448 0.98589
0.07449 0.98590
0.07451 0.98591
0.07452 0.98592
0.07452 0.98593
0.07452 0.98594
0.07453 0.98595
0.07453 0.98596
0.07454 0.98597
0.07455 0.98598
0.07455 0.98599
0.07456 0.98600
0.07456 0.98601
0.07458 0.98602
0.07458 0.98603
0.07460 0.98604
0.07460 0.98605
0.07461 0.98606
0.07462 0.98607
0.07463 0.98608
0.07465 0.98609
0.07466 0.98610
0.07468 0.98611
0.07470 0.98612
0.07470 0.98613
0.07472 0.98614
0.07473 0.98615
0.07473 0.98616
0.07475 0.98617
0.07475 0.98618
0.07476 0.98619
0.07477 0.98620
0.07477 0.98621
0.07478 0.98622
0.07479 0.98623
0.07482 0.98624
0.07482 0.98625
0.07483 0.98626
0.07483 0.98627
0.07484 0.98628
0.07488 0.98629
0.07489 0.98630
0.07491 0.98631
0.07491 0.98632
0.07492 0.98633
0.07493 0.98634
0.07493 0.98635
0.07494 0.98636
0.07497 0.98637
0.07497 0.98638
0.07498 0.98639
0.07498 0.98640
0.07498 0.98641
0.07498 0.98642
0.07499 0.98643
0.07499 0.98644
0.07500 0.98645
0.07500 0.98646
0.07501 0.98647
0.07501 0.98648
0.07502 0.98649
0.07502 0.98650
0.07502 0.98651
0.07503 0.98652
0.07504 0.98653
0.07504 0.98654
0.07506 0.98655
0.07506 0.98656
0.07506 0.98657
0.07507 0.98658
0.07507 0.98659
0.07507 0.98660
0.07507 0.98661
0.07509 0.98662
0.07510 0.98663
0.07511 0.98664
0.07511 0.98665
0.07513 0.98666
0.07513 0.98667
0.07514 0.98668
0.07515 0.98669
0.07515 0.98670
0.07516 0.98671
0.07517 0.98672
0.07519 0.98673
0.07519 0.98674
0.07520 0.98675
0.07520 0.98676
0.07522 0.98677
0.07523 0.98678
0.07525 0.98679
0.07531 0.98680
0.07532 0.98681
0.07532 0.98682
0.07534 0.98683
0.07534 0.98684
0.07535 0.98685
0.07535 0.98686
0.07536 0.98687
0.07537 0.98688
0.07539 0.98689
0.07540 0.98690
0.07540 0.98691
0.07540 0.98692
0.07541 0.98693
0.07542 0.98694
0.07543 0.98695
0.07544 0.98696
0.07545 0.98697
0.07546 0.98698
0.07546 0.98699
0.07546 0.98700
0.07547 0.98701
0.07547 0.98702
0.07548 0.98703
0.07548 0.98704
0.07549 0.98705
0.07550 0.98706
0.07550 0.98707
0.07551 0.98708
0.07551 0.98709
0.07552 0.98710
0.07553 0.98711
0.07554 0.98712
0.07554 0.98713
0.07555 0.98714
0.07555 0.98715
0.07555 0.98716
0.07556 0.98717
0.07556 0.98718
0.07556 0.98719
0.07559 0.98720
0.07561 0.98721
0.07561 0.98722
0.07562 0.98723
0.07563 0.98724
0.07564 0.98725
0.07564 0.98726
0.07565 0.98727
0.07566 0.98728
0.07567 0.98729
0.07568 0.98730
0.07568 0.98731
0.07569 0.98732
0.07569 0.98733
0.07570 0.98734
0.07570 0.98735
0.07570 0.98736
0.07571 0.98737
0.07571 0.98738
0.07574 0.98739
0.07576 0.98740
0.07579 0.98741
0.07581 0.98742
0.07582 0.98743
0.07582 0.98744
0.07585 0.98745
0.07585 0.98746
0.07589 0.98747
0.07589 0.98748
0.07589 0.98749
0.07590 0.98750
0.07590 0.98751
0.07590 0.98752
0.07593 0.98753
0.07593 0.98754
0.07594 0.98755
0.07595 0.98756
0.07596 0.98757
0.07597 0.98758
0.07597 0.98759
0.07598 0.98760
0.07600 0.98761
0.07601 0.98762
0.07601 0.98763
0.07601 0.98764
0.07603 0.98765
0.07603 0.98766
0.07604 0.98767
0.07605 0.98768
0.07606 0.98769
0.07607 0.98770
0.07608 0.98771
0.07612 0.98772
0.07612 0.98773
0.07613 0.98774
0.07613 0.98775
0.07616 0.98776
0.07616 0.98777
0.07617 0.98778
0.07619 0.98779
0.07619 0.98780
0.07620 0.98781
0.07621 0.98782
0.07622 0.98783
0.07622 0.98784
0.07623 0.98785
0.07624 0.98786
0.07624 0.98787
0.07624 0.98788
0.07624 0.98789
0.07625 0.98790
0.07626 0.98791
0.07628 0.98792
0.07629 0.98793
0.07629 0.98794
0.07630 0.98795
0.07632 0.98796
0.07632 0.98797
0.07632 0.98798
0.07633 0.98799
0.07634 0.98800
0.07635 0.98801
0.07635 0.98802
0.07637 0.98803
0.07639 0.98804
0.07639 0.98805
0.07641 0.98806
0.07643 0.98807
0.07644 0.98808
0.07644 0.98809
0.07646 0.98810
0.07647 0.98811
0.07647 0.98812
0.07648 0.98813
0.07648 0.98814
0.07651 0.98815
0.07651 0.98816
0.07651 0.98817
0.07652 0.98818
0.07654 0.98819
0.07655 0.98820
0.07656 0.98821
0.07656 0.98822
0.07657 0.98823
0.07659 0.98824
0.07659 0.98825
0.07659 0.98826
0.07660 0.98827
0.07661 0.98828
0.07662 0.98829
0.07663 0.98830
0.07663 0.98831
0.07667 0.98832
0.07668 0.98833
0.07668 0.98834
0.07670 0.98835
0.07670 0.98836
0.07672 0.98837
0.07672 0.98838
0.07674 0.98839
0.07675 0.98840
0.07676 0.98841
0.07676 0.98842
0.07676 0.98843
0.07677 0.98844
0.07678 0.98845
0.07678 0.98846
0.07679 0.98847
0.07680 0.98848
0.07680 0.98849
0.07680 0.98850
0.07681 0.98851
0.07682 0.98852
0.07682 0.98853
0.07684 0.98854
0.07684 0.98855
0.07685 0.98856
0.07685 0.98857
0.07688 0.98858
0.07688 0.98859
0.07690 0.98860
0.07692 0.98861
0.07692 0.98862
0.07694 0.98863
0.07695 0.98864
0.07695 0.98865
0.07696 0.98866
0.07697 0.98867
0.07699 0.98868
0.07708 0.98869
0.07711 0.98870
0.07712 0.98871
0.07715 0.98872
0.07719 0.98873
0.07719 0.98874
0.07728 0.98875
0.07729 0.98876
0.07729 0.98877
0.07730 0.98878
0.07731 0.98879
0.07732 0.98880
0.07732 0.98881
0.07732 0.98882
0.07733 0.98883
0.07733 0.98884
0.07735 0.98885
0.07736 0.98886
0.07738 0.98887
0.07738 0.98888
0.07738 0.98889
0.07740 0.98890
0.07740 0.98891
0.07742 0.98892
0.07742 0.98893
0.07746 0.98894
0.07748 0.98895
0.07748 0.98896
0.07748 0.98897
0.07750 0.98898
0.07750 0.98899
0.07751 0.98900
0.07754 0.98901
0.07756 0.98902
0.07759 0.98903
0.07759 0.98904
0.07760 0.98905
0.07761 0.98906
0.07761 0.98907
0.07762 0.98908
0.07762 0.98909
0.07766 0.98910
0.07766 0.98911
0.07769 0.98912
0.07770 0.98913
0.07770 0.98914
0.07773 0.98915
0.07775 0.98916
0.07777 0.98917
0.07779 0.98918
0.07782 0.98919
0.07782 0.98920
0.07784 0.98921
0.07784 0.98922
0.07786 0.98923
0.07786 0.98924
0.07787 0.98925
0.07787 0.98926
0.07787 0.98927
0.07787 0.98928
0.07788 0.98929
0.07788 0.98930
0.07788 0.98931
0.07788 0.98932
0.07789 0.98933
0.07791 0.98934
0.07791 0.98935
0.07791 0.98936
0.07792 0.98937
0.07793 0.98938
0.07793 0.98939
0.07794 0.98940
0.07794 0.98941
0.07797 0.98942
0.07800 0.98943
0.07800 0.98944
0.07802 0.98945
0.07805 0.98946
0.07807 0.98947
0.07809 0.98948
0.07810 0.98949
0.07810 0.98950
0.07811 0.98951
0.07811 0.98952
0.07813 0.98953
0.07814 0.98954
0.07814 0.98955
0.07815 0.98956
0.07817 0.98957
0.07817 0.98958
0.07818 0.98959
0.07818 0.98960
0.07818 0.98961
0.07822 0.98962
0.07822 0.98963
0.07824 0.98964
0.07825 0.98965
0.07826 0.98966
0.07827 0.98967
0.07827 0.98968
0.07830 0.98969
0.07832 0.98970
0.07832 0.98971
0.07833 0.98972
0.07835 0.98973
0.07836 0.98974
0.07837 0.98975
0.07837 0.98976
0.07838 0.98977
0.07839 0.98978
0.07840 0.98979
0.07842 0.98980
0.07842 0.98981
0.07845 0.98982
0.07846 0.98983
0.07848 0.98984
0.07849 0.98985
0.07850 0.98986
0.07852 0.98987
0.07852 0.98988
0.07854 0.98989
0.07856 0.98990
0.07856 0.98991
0.07857 0.98992
0.07857 0.98993
0.07857 0.98994
0.07858 0.98995
0.07858 0.98996
0.07859 0.98997
0.07860 0.98998
0.07860 0.98999
0.07862 0.99000
0.07864 0.99001
0.07864 0.99002
0.07866 0.99003
0.07867 0.99004
0.07869 0.99005
0.07871 0.99006
0.07874 0.99007
0.07875 0.99008
0.07875 0.99009
0.07876 0.99010
0.07877 0.99011
0.07879 0.99012
0.07879 0.99013
0.07880 0.99014
0.07881 0.99015
0.07882 0.99016
0.07882 0.99017
0.07884 0.99018
0.07889 0.99019
0.07889 0.99020
0.07895 0.99021
0.07895 0.99022
0.07896 0.99023
0.07896 0.99024
0.07896 0.99025
0.07897 0.99026
0.07898 0.99027
0.07899 0.99028
0.07899 0.99029
0.07900 0.99030
0.07902 0.99031
0.07905 0.99032
0.07905 0.99033
0.07906 0.99034
0.07906 0.99035
0.07907 0.99036
0.07908 0.99037
0.07913 0.99038
0.07914 0.99039
0.07914 0.99040
0.07917 0.99041
0.07917 0.99042
0.07918 0.99043
0.07918 0.99044
0.07921 0.99045
0.07921 0.99046
0.07922 0.99047
0.07923 0.99048
0.07923 0.99049
0.07923 0.99050
0.07926 0.99051
0.07927 0.99052
0.07928 0.99053
0.07928 0.99054
0.07928 0.99055
0.07929 0.99056
0.07929 0.99057
0.07931 0.99058
0.07931 0.99059
0.07932 0.99060
0.07932 0.99061
0.07933 0.99062
0.07934 0.99063
0.07934 0.99064
0.07934 0.99065
0.07935 0.99066
0.07936 0.99067
0.07936 0.99068
0.07936 0.99069
0.07937 0.99070
0.07939 0.99071
0.07939 0.99072
0.07941 0.99073
0.07943 0.99074
0.07943 0.99075
0.07944 0.99076
0.07944 0.99077
0.07946 0.99078
0.07946 0.99079
0.07948 0.99080
0.07948 0.99081
0.07950 0.99082
0.07951 0.99083
0.07952 0.99084
0.07952 0.99085
0.07953 0.99086
0.07958 0.99087
0.07959 0.99088
0.07959 0.99089
0.07960 0.99090
0.07960 0.99091
0.07960 0.99092
0.07960 0.99093
0.07963 0.99094
0.07964 0.99095
0.07964 0.99096
0.07969 0.99097
0.07969 0.99098
0.07971 0.99099
0.07972 0.99100
0.07976 0.99101
0.07976 0.99102
0.07977 0.99103
0.07981 0.99104
0.07982 0.99105
0.07984 0.99106
0.07985 0.99107
0.07986 0.99108
0.07989 0.99109
0.07992 0.99110
0.07999 0.99111
0.08000 0.99112
0.08002 0.99113
0.08005 0.99114
0.08005 0.99115
0.08006 0.99116
0.08006 0.99117
0.08008 0.99118
0.08010 0.99119
0.08011 0.99120
0.08015 0.99121
0.08015 0.99122
0.08015 0.99123
0.08016 0.99124
0.08017 0.99125
0.08018 0.99126
0.08018 0.99127
0.08019 0.99128
0.08019 0.99129
0.08020 0.99130
0.08026 0.99131
0.08034 0.99132
0.08035 0.99133
0.08036 0.99134
0.08037 0.99135
0.08037 0.99136
0.08038 0.99137
0.08039 0.99138
0.08040 0.99139
0.08043 0.99140
0.08043 0.99141
0.08044 0.99142
0.08044 0.99143
0.08045 0.99144
0.08046 0.99145
0.08046 0.99146
0.08049 0.99147
0.08050 0.99148
0.08053 0.99149
0.08053 0.99150
0.08054 0.99151
0.08055 0.99152
0.08057 0.99153
0.08057 0.99154
0.08059 0.99155
0.08060 0.99156
0.08061 0.99157
0.08061 0.99158
0.08064 0.99159
0.08065 0.99160
0.08066 0.99161
0.08066 0.99162
0.08067 0.99163
0.08068 0.99164
0.08069 0.99165
0.08069 0.99166
0.08070 0.99167
0.08071 0.99168
0.08072 0.99169
0.08073 0.99170
0.08073 0.99171
0.08075 0.99172
0.08076 0.99173
0.08076 0.99174
0.08077 0.99175
0.08077 0.99176
0.08082 0.99177
0.08084 0.99178
0.08088 0.99179
0.08088 0.99180
0.08089 0.99181
0.08089 0.99182
0.08089 0.99183
0.08089 0.99184
0.08090 0.99185
0.08091 0.99186
0.08095 0.99187
0.08096 0.99188
0.08097 0.99189
0.08097 0.99190
0.08099 0.99191
0.08100 0.99192
0.08100 0.99193
0.08102 0.99194
0.08103 0.99195
0.08103 0.99196
0.08104 0.99197
0.08106 0.99198
0.08106 0.99199
0.08107 0.99200
0.08108 0.99201
0.08114 0.99202
0.08118 0.99203
0.08118 0.99204
0.08119 0.99205
0.08119 0.99206
0.08119 0.99207
0.08119 0.99208
0.08120 0.99209
0.08120 0.99210
0.08121 0.99211
0.08126 0.99212
0.08127 0.99213
0.08129 0.99214
0.08129 0.99215
0.08130 0.99216
0.08130 0.99217
0.08134 0.99218
0.08134 0.99219
0.08134 0.99220
0.08137 0.99221
0.08138 0.99222
0.08138 0.99223
0.08140 0.99224
0.08143 0.99225
0.08145 0.99226
0.08146 0.99227
0.08146 0.99228
0.08147 0.99229
0.08149 0.99230
0.08149 0.99231
0.08151 0.99232
0.08151 0.99233
0.08152 0.99234
0.08153 0.99235
0.08155 0.99236
0.08155 0.99237
0.08158 0.99238
0.08159 0.99239
0.08160 0.99240
0.08161 0.99241
0.08161 0.99242
0.08162 0.99243
0.08163 0.99244
0.08164 0.99245
0.08164 0.99246
0.08164 0.99247
0.08164 0.99248
0.08166 0.99249
0.08167 0.99250
0.08169 0.99251
0.08171 0.99252
0.08172 0.99253
0.08172 0.99254
0.08173 0.99255
0.08176 0.99256
0.08177 0.99257
0.08177 0.99258
0.08179 0.99259
0.08180 0.99260
0.08182 0.99261
0.08184 0.99262
0.08184 0.99263
0.08185 0.99264
0.08186 0.99265
0.08191 0.99266
0.08192 0.99267
0.08192 0.99268
0.08194 0.99269
0.08194 0.99270
0.08195 0.99271
0.08197 0.99272
0.08198 0.99273
0.08200 0.99274
0.08201 0.99275
0.08202 0.99276
0.08202 0.99277
0.08204 0.99278
0.08205 0.99279
0.08208 0.99280
0.08208 0.99281
0.08209 0.99282
0.08209 0.99283
0.08210 0.99284
0.08212 0.99285
0.08214 0.99286
0.08214 0.99287
0.08216 0.99288
0.08216 0.99289
0.08217 0.99290
0.08221 0.99291
0.08221 0.99292
0.08221 0.99293
0.08224 0.99294
0.08224 0.99295
0.08224 0.99296
0.08225 0.99297
0.08229 0.99298
0.08231 0.99299
0.08233 0.99300
0.08236 0.99301
0.08238 0.99302
0.08238 0.99303
0.08241 0.99304
0.08244 0.99305
0.08244 0.99306
0.08247 0.99307
0.08247 0.99308
0.08248 0.99309
0.08249 0.99310
0.08252 0.99311
0.08253 0.99312
0.08254 0.99313
0.08255 0.99314
0.08256 0.99315
0.08257 0.99316
0.08258 0.99317
0.08260 0.99318
0.08260 0.99319
0.08261 0.99320
0.08261 0.99321
0.08262 0.99322
0.08269 0.99323
0.08270 0.99324
0.08273 0.99325
0.08275 0.99326
0.08279 0.99327
0.08282 0.99328
0.08283 0.99329
0.08284 0.99330
0.08286 0.99331
0.08287 0.99332
0.08288 0.99333
0.08294 0.99334
0.08296 0.99335
0.08301 0.99336
0.08302 0.99337
0.08302 0.99338
0.08303 0.99339
0.08308 0.99340
0.08308 0.99341
0.08312 0.99342
0.08312 0.99343
0.08312 0.99344
0.08313 0.99345
0.08315 0.99346
0.08320 0.99347
0.08325 0.99348
0.08328 0.99349
0.08329 0.99350
0.08329 0.99351
0.08330 0.99352
0.08330 0.99353
0.08331 0.99354
0.08331 0.99355
0.08332 0.99356
0.08332 0.99357
0.08333 0.99358
0.08334 0.99359
0.08340 0.99360
0.08340 0.99361
0.08344 0.99362
0.08347 0.99363
0.08348 0.99364
0.08350 0.99365
0.08352 0.99366
0.08353 0.99367
0.08355 0.99368
0.08357 0.99369
0.08358 0.99370
0.08358 0.99371
0.08366 0.99372
0.08367 0.99373
0.08377 0.99374
0.08378 0.99375
0.08380 0.99376
0.08382 0.99377
0.08384 0.99378
0.08386 0.99379
0.08388 0.99380
0.08390 0.99381
0.08391 0.99382
0.08395 0.99383
0.08395 0.99384
0.08395 0.99385
0.08398 0.99386
0.08398 0.99387
0.08398 0.99388
0.08399 0.99389
0.08400 0.99390
0.08401 0.99391
0.08408 0.99392
0.08409 0.99393
0.08412 0.99394
0.08415 0.99395
0.08418 0.99396
0.08420 0.99397
0.08422 0.99398
0.08422 0.99399
0.08429 0.99400
0.08431 0.99401
0.08431 0.99402
0.08433 0.99403
0.08436 0.99404
0.08437 0.99405
0.08438 0.99406
0.08440 0.99407
0.08441 0.99408
0.08441 0.99409
0.08442 0.99410
0.08444 0.99411
0.08445 0.99412
0.08446 0.99413
0.08446 0.99414
0.08449 0.99415
0.08450 0.99416
0.08451 0.99417
0.08454 0.99418
0.08456 0.99419
0.08460 0.99420
0.08461 0.99421
0.08461 0.99422
0.08464 0.99423
0.08465 0.99424
0.08466 0.99425
0.08467 0.99426
0.08469 0.99427
0.08473 0.99428
0.08476 0.99429
0.08477 0.99430
0.08477 0.99431
0.08477 0.99432
0.08481 0.99433
0.08486 0.99434
0.08487 0.99435
0.08492 0.99436
0.08498 0.99437
0.08498 0.99438
0.08499 0.99439
0.08501 0.99440
0.08503 0.99441
0.08504 0.99442
0.08505 0.99443
0.08510 0.99444
0.08511 0.99445
0.08511 0.99446
0.08512 0.99447
0.08515 0.99448
0.08518 0.99449
0.08521 0.99450
0.08522 0.99451
0.08522 0.99452
0.08522 0.99453
0.08527 0.99454
0.08529 0.99455
0.08530 0.99456
0.08531 0.99457
0.08532 0.99458
0.08534 0.99459
0.08538 0.99460
0.08546 0.99461
0.08550 0.99462
0.08553 0.99463
0.08555 0.99464
0.08556 0.99465
0.08558 0.99466
0.08561 0.99467
0.08565 0.99468
0.08568 0.99469
0.08568 0.99470
0.08570 0.99471
0.08572 0.99472
0.08574 0.99473
0.08577 0.99474
0.08578 0.99475
0.08580 0.99476
0.08582 0.99477
0.08584 0.99478
0.08584 0.99479
0.08585 0.99480
0.08585 0.99481
0.08586 0.99482
0.08591 0.99483
0.08597 0.99484
0.08597 0.99485
0.08599 0.99486
0.08602 0.99487
0.08603 0.99488
0.08604 0.99489
0.08607 0.99490
0.08608 0.99491
0.08620 0.99492
0.08623 0.99493
0.08624 0.99494
0.08624 0.99495
0.08625 0.99496
0.08627 0.99497
0.08630 0.99498
0.08633 0.99499
0.08636 0.99500
0.08636 0.99501
0.08637 0.99502
0.08639 0.99503
0.08646 0.99504
0.08649 0.99505
0.08651 0.99506
0.08652 0.99507
0.08652 0.99508
0.08653 0.99509
0.08655 0.99510
0.08660 0.99511
0.08666 0.99512
0.08667 0.99513
0.08672 0.99514
0.08674 0.99515
0.08676 0.99516
0.08680 0.99517
0.08684 0.99518
0.08684 0.99519
0.08688 0.99520
0.08689 0.99521
0.08695 0.99522
0.08696 0.99523
0.08698 0.99524
0.08698 0.99525
0.08698 0.99526
0.08699 0.99527
0.08700 0.99528
0.08700 0.99529
0.08702 0.99530
0.08704 0.99531
0.08706 0.99532
0.08711 0.99533
0.08717 0.99534
0.08718 0.99535
0.08719 0.99536
0.08720 0.99537
0.08722 0.99538
0.08723 0.99539
0.08723 0.99540
0.08725 0.99541
0.08725 0.99542
0.08729 0.99543
0.08734 0.99544
0.08738 0.99545
0.08741 0.99546
0.08741 0.99547
0.08744 0.99548
0.08746 0.99549
0.08751 0.99550
0.08755 0.99551
0.08755 0.99552
0.08757 0.99553
0.08763 0.99554
0.08763 0.99555
0.08764 0.99556
0.08766 0.99557
0.08768 0.99558
0.08770 0.99559
0.08771 0.99560
0.08772 0.99561
0.08775 0.99562
0.08780 0.99563
0.08780 0.99564
0.08798 0.99565
0.08801 0.99566
0.08801 0.99567
0.08804 0.99568
0.08806 0.99569
0.08817 0.99570
0.08817 0.99571
0.08818 0.99572
0.08824 0.99573
0.08825 0.99574
0.08828 0.99575
0.08829 0.99576
0.08830 0.99577
0.08833 0.99578
0.08834 0.99579
0.08835 0.99580
0.08835 0.99581
0.08836 0.99582
0.08838 0.99583
0.08842 0.99584
0.08843 0.99585
0.08855 0.99586
0.08858 0.99587
0.08865 0.99588
0.08868 0.99589
0.08871 0.99590
0.08874 0.99591
0.08875 0.99592
0.08877 0.99593
0.08884 0.99594
0.08884 0.99595
0.08892 0.99596
0.08892 0.99597
0.08894 0.99598
0.08896 0.99599
0.08897 0.99600
0.08902 0.99601
0.08903 0.99602
0.08905 0.99603
0.08907 0.99604
0.08908 0.99605
0.08911 0.99606
0.08914 0.99607
0.08916 0.99608
0.08918 0.99609
0.08918 0.99610
0.08922 0.99611
0.08922 0.99612
0.08922 0.99613
0.08923 0.99614
0.08927 0.99615
0.08928 0.99616
0.08932 0.99617
0.08935 0.99618
0.08937 0.99619
0.08938 0.99620
0.08940 0.99621
0.08940 0.99622
0.08946 0.99623
0.08949 0.99624
0.08951 0.99625
0.08952 0.99626
0.08956 0.99627
0.08961 0.99628
0.08966 0.99629
0.08969 0.99630
0.08970 0.99631
0.08972 0.99632
0.08972 0.99633
0.08974 0.99634
0.08977 0.99635
0.08979 0.99636
0.08984 0.99637
0.08985 0.99638
0.08988 0.99639
0.08989 0.99640
0.08993 0.99641
0.08997 0.99642
0.09002 0.99643
0.09002 0.99644
0.09006 0.99645
0.09019 0.99646
0.09021 0.99647
0.09023 0.99648
0.09023 0.99649
0.09023 0.99650
0.09028 0.99651
0.09030 0.99652
0.09033 0.99653
0.09034 0.99654
0.09035 0.99655
0.09036 0.99656
0.09036 0.99657
0.09042 0.99658
0.09043 0.99659
0.09050 0.99660
0.09050 0.99661
0.09052 0.99662
0.09056 0.99663
0.09057 0.99664
0.09057 0.99665
0.09058 0.99666
0.09060 0.99667
0.09066 0.99668
0.09067 0.99669
0.09071 0.99670
0.09073 0.99671
0.09074 0.99672
0.09079 0.99673
0.09080 0.99674
0.09082 0.99675
0.09086 0.99676
0.09087 0.99677
0.09091 0.99678
0.09092 0.99679
0.09104 0.99680
0.09107 0.99681
0.09112 0.99682
0.09115 0.99683
0.09129 0.99684
0.09130 0.99685
0.09144 0.99686
0.09145 0.99687
0.09146 0.99688
0.09147 0.99689
0.09152 0.99690
0.09154 0.99691
0.09155 0.99692
0.09160 0.99693
0.09166 0.99694
0.09167 0.99695
0.09175 0.99696
0.09176 0.99697
0.09178 0.99698
0.09179 0.99699
0.09182 0.99700
0.09183 0.99701
0.09183 0.99702
0.09186 0.99703
0.09186 0.99704
0.09203 0.99705
0.09208 0.99706
0.09208 0.99707
0.09211 0.99708
0.09216 0.99709
0.09217 0.99710
0.09223 0.99711
0.09232 0.99712
0.09232 0.99713
0.09233 0.99714
0.09238 0.99715
0.09240 0.99716
0.09241 0.99717
0.09245 0.99718
0.09249 0.99719
0.09252 0.99720
0.09253 0.99721
0.09254 0.99722
0.09255 0.99723
0.09266 0.99724
0.09271 0.99725
0.09271 0.99726
0.09273 0.99727
0.09274 0.99728
0.09279 0.99729
0.09281 0.99730
0.09300 0.99731
0.09302 0.99732
0.09313 0.99733
0.09316 0.99734
0.09321 0.99735
0.09322 0.99736
0.09323 0.99737
0.09331 0.99738
0.09337 0.99739
0.09337 0.99740
0.09347 0.99741
0.09349 0.99742
0.09356 0.99743
0.09356 0.99744
0.09365 0.99745
0.09369 0.99746
0.09371 0.99747
0.09377 0.99748
0.09380 0.99749
0.09386 0.99750
0.09386 0.99751
0.09388 0.99752
0.09388 0.99753
0.09391 0.99754
0.09393 0.99755
0.09396 0.99756
0.09398 0.99757
0.09401 0.99758
0.09401 0.99759
0.09407 0.99760
0.09414 0.99761
0.09418 0.99762
0.09427 0.99763
0.09429 0.99764
0.09438 0.99765
0.09439 0.99766
0.09441 0.99767
0.09443 0.99768
0.09443 0.99769
0.09446 0.99770
0.09456 0.99771
0.09459 0.99772
0.09459 0.99773
0.09459 0.99774
0.09464 0.99775
0.09469 0.99776
0.09471 0.99777
0.09474 0.99778
0.09476 0.99779
0.09476 0.99780
0.09477 0.99781
0.09480 0.99782
0.09486 0.99783
0.09489 0.99784
0.09496 0.99785
0.09499 0.99786
0.09499 0.99787
0.09505 0.99788
0.09507 0.99789
0.09511 0.99790
0.09516 0.99791
0.09525 0.99792
0.09529 0.99793
0.09536 0.99794
0.09538 0.99795
0.09539 0.99796
0.09546 0.99797
0.09546 0.99798
0.09547 0.99799
0.09552 0.99800
0.09554 0.99801
0.09554 0.99802
0.09555 0.99803
0.09558 0.99804
0.09564 0.99805
0.09572 0.99806
0.09572 0.99807
0.09579 0.99808
0.09588 0.99809
0.09590 0.99810
0.09598 0.99811
0.09612 0.99812
0.09612 0.99813
0.09619 0.99814
0.09620 0.99815
0.09622 0.99816
0.09625 0.99817
0.09631 0.99818
0.09641 0.99819
0.09646 0.99820
0.09648 0.99821
0.09654 0.99822
0.09656 0.99823
0.09662 0.99824
0.09663 0.99825
0.09666 0.99826
0.09667 0.99827
0.09674 0.99828
0.09680 0.99829
0.09688 0.99830
0.09691 0.99831
0.09692 0.99832
0.09702 0.99833
0.09703 0.99834
0.09707 0.99835
0.09709 0.99836
0.09716 0.99837
0.09716 0.99838
0.09717 0.99839
0.09719 0.99840
0.09723 0.99841
0.09728 0.99842
0.09734 0.99843
0.09734 0.99844
0.09740 0.99845
0.09742 0.99846
0.09745 0.99847
0.09755 0.99848
0.09762 0.99849
0.09764 0.99850
0.09770 0.99851
0.09780 0.99852
0.09790 0.99853
0.09792 0.99854
0.09794 0.99855
0.09804 0.99856
0.09816 0.99857
0.09820 0.99858
0.09823 0.99859
0.09842 0.99860
0.09847 0.99861
0.09853 0.99862
0.09856 0.99863
0.09865 0.99864
0.09865 0.99865
0.09866 0.99866
0.09867 0.99867
0.09889 0.99868
0.09899 0.99869
0.09907 0.99870
0.09910 0.99871
0.09927 0.99872
0.09937 0.99873
0.09942 0.99874
0.09950 0.99875
0.09953 0.99876
0.09972 0.99877
0.09980 0.99878
0.09983 0.99879
0.09987 0.99880
0.09987 0.99881
0.09992 0.99882
0.09992 0.99883
0.09994 0.99884
0.10013 0.99885
0.10014 0.99886
0.10042 0.99887
0.10046 0.99888
0.10048 0.99889
0.10056 0.99890
0.10105 0.99891
0.10119 0.99892
0.10148 0.99893
0.10155 0.99894
0.10157 0.99895
0.10169 0.99896
0.10183 0.99897
0.10229 0.99898
0.10230 0.99899
0.10238 0.99900
0.10238 0.99901
0.10241 0.99902
0.10246 0.99903
0.10292 0.99904
0.10301 0.99905
0.10316 0.99906
0.10325 0.99907
0.10352 0.99908
0.10359 0.99909
0.10367 0.99910
0.10377 0.99911
0.10380 0.99912
0.10389 0.99913
0.10399 0.99914
0.10401 0.99915
0.10407 0.99916
0.10436 0.99917
0.10458 0.99918
0.10461 0.99919
0.10484 0.99920
0.10484 0.99921
0.10506 0.99922
0.10512 0.99923
0.10517 0.99924
0.10534 0.99925
0.10545 0.99926
0.10575 0.99927
0.10586 0.99928
0.10591 0.99929
0.10613 0.99930
0.10658 0.99931
0.10664 0.99932
0.10667 0.99933
0.10668 0.99934
0.10715 0.99935
0.10718 0.99936
0.10749 0.99937
0.10778 0.99938
0.10781 0.99939
0.10784 0.99940
0.10823 0.99941
0.10842 0.99942
0.10847 0.99943
0.10888 0.99944
0.10893 0.99945
0.10920 0.99946
0.10933 0.99947
0.10953 0.99948
0.10987 0.99949
0.11008 0.99950
0.11035 0.99951
0.11067 0.99952
0.11071 0.99953
0.11123 0.99954
0.11138 0.99955
0.11171 0.99956
0.11218 0.99957
0.11283 0.99958
0.11318 0.99959
0.11346 0.99960
0.11368 0.99961
0.11381 0.99962
0.11385 0.99963
0.11434 0.99964
0.11435 0.99965
0.11550 0.99966
0.11554 0.99967
0.11590 0.99968
0.11591 0.99969
0.11609 0.99970
0.11634 0.99971
0.11674 0.99972
0.11688 0.99973
0.11717 0.99974
0.11718 0.99975
0.11728 0.99976
0.11731 0.99977
0.11732 0.99978
0.11771 0.99979
0.11787 0.99980
0.11820 0.99981
0.11846 0.99982
0.11858 0.99983
0.11940 0.99984
0.12201 0.99985
0.12206 0.99986
0.12215 0.99987
0.12230 0.99988
0.12308 0.99989
0.12529 0.99990
0.12562 0.99991
0.12568 0.99992
0.12626 0.99993
0.12689 0.99994
0.12733 0.99995
0.12744 0.99996
0.13402 0.99997
0.14708 0.99998
0.15199 0.99999
0.16248 1.00000
};
\addlegendentry{URA - 10}
\addplot [color0, opacity=0.5, dotted]
table {%
0.28180 0.00001
0.29091 0.00002
0.29372 0.00003
0.29444 0.00004
0.29492 0.00005
0.29634 0.00006
0.29697 0.00007
0.29726 0.00008
0.30020 0.00009
0.30104 0.00010
0.30356 0.00011
0.30372 0.00012
0.30524 0.00013
0.30584 0.00014
0.30736 0.00015
0.30949 0.00016
0.31007 0.00017
0.31021 0.00018
0.31049 0.00019
0.31149 0.00020
0.31183 0.00021
0.31482 0.00022
0.31764 0.00023
0.31886 0.00024
0.32014 0.00025
0.32016 0.00026
0.32096 0.00027
0.32332 0.00028
0.32340 0.00029
0.32341 0.00030
0.32378 0.00031
0.32498 0.00032
0.32546 0.00033
0.32550 0.00034
0.32736 0.00035
0.32757 0.00036
0.32821 0.00037
0.32828 0.00038
0.32925 0.00039
0.32927 0.00040
0.33049 0.00041
0.33130 0.00042
0.33173 0.00043
0.33214 0.00044
0.33223 0.00045
0.33260 0.00046
0.33305 0.00047
0.33317 0.00048
0.33384 0.00049
0.33431 0.00050
0.33434 0.00051
0.33446 0.00052
0.33477 0.00053
0.33490 0.00054
0.33562 0.00055
0.33581 0.00056
0.33636 0.00057
0.33637 0.00058
0.33727 0.00059
0.33740 0.00060
0.33769 0.00061
0.33794 0.00062
0.33826 0.00063
0.33893 0.00064
0.33942 0.00065
0.33954 0.00066
0.33974 0.00067
0.33992 0.00068
0.34020 0.00069
0.34035 0.00070
0.34176 0.00071
0.34194 0.00072
0.34199 0.00073
0.34221 0.00074
0.34254 0.00075
0.34259 0.00076
0.34281 0.00077
0.34317 0.00078
0.34342 0.00079
0.34391 0.00080
0.34431 0.00081
0.34493 0.00082
0.34505 0.00083
0.34512 0.00084
0.34588 0.00085
0.34607 0.00086
0.34672 0.00087
0.34717 0.00088
0.34729 0.00089
0.34750 0.00090
0.34753 0.00091
0.34779 0.00092
0.34780 0.00093
0.34795 0.00094
0.34888 0.00095
0.34901 0.00096
0.34912 0.00097
0.34939 0.00098
0.34960 0.00099
0.34977 0.00100
0.34987 0.00101
0.35000 0.00102
0.35002 0.00103
0.35031 0.00104
0.35032 0.00105
0.35035 0.00106
0.35051 0.00107
0.35136 0.00108
0.35148 0.00109
0.35164 0.00110
0.35174 0.00111
0.35187 0.00112
0.35188 0.00113
0.35222 0.00114
0.35229 0.00115
0.35238 0.00116
0.35249 0.00117
0.35251 0.00118
0.35266 0.00119
0.35309 0.00120
0.35324 0.00121
0.35336 0.00122
0.35347 0.00123
0.35361 0.00124
0.35372 0.00125
0.35396 0.00126
0.35449 0.00127
0.35462 0.00128
0.35462 0.00129
0.35498 0.00130
0.35508 0.00131
0.35521 0.00132
0.35555 0.00133
0.35562 0.00134
0.35572 0.00135
0.35598 0.00136
0.35599 0.00137
0.35618 0.00138
0.35657 0.00139
0.35673 0.00140
0.35702 0.00141
0.35704 0.00142
0.35704 0.00143
0.35753 0.00144
0.35771 0.00145
0.35805 0.00146
0.35816 0.00147
0.35942 0.00148
0.35943 0.00149
0.35947 0.00150
0.35949 0.00151
0.35994 0.00152
0.36001 0.00153
0.36006 0.00154
0.36017 0.00155
0.36034 0.00156
0.36043 0.00157
0.36067 0.00158
0.36085 0.00159
0.36087 0.00160
0.36093 0.00161
0.36104 0.00162
0.36144 0.00163
0.36171 0.00164
0.36207 0.00165
0.36235 0.00166
0.36306 0.00167
0.36313 0.00168
0.36338 0.00169
0.36344 0.00170
0.36350 0.00171
0.36398 0.00172
0.36421 0.00173
0.36464 0.00174
0.36469 0.00175
0.36483 0.00176
0.36502 0.00177
0.36517 0.00178
0.36604 0.00179
0.36608 0.00180
0.36614 0.00181
0.36622 0.00182
0.36637 0.00183
0.36638 0.00184
0.36640 0.00185
0.36642 0.00186
0.36652 0.00187
0.36679 0.00188
0.36759 0.00189
0.36764 0.00190
0.36774 0.00191
0.36782 0.00192
0.36798 0.00193
0.36802 0.00194
0.36803 0.00195
0.36814 0.00196
0.36856 0.00197
0.36872 0.00198
0.36887 0.00199
0.36887 0.00200
0.36895 0.00201
0.36903 0.00202
0.36904 0.00203
0.36910 0.00204
0.36930 0.00205
0.36970 0.00206
0.36978 0.00207
0.36984 0.00208
0.36985 0.00209
0.36993 0.00210
0.37000 0.00211
0.37028 0.00212
0.37052 0.00213
0.37052 0.00214
0.37061 0.00215
0.37066 0.00216
0.37087 0.00217
0.37104 0.00218
0.37114 0.00219
0.37131 0.00220
0.37144 0.00221
0.37165 0.00222
0.37167 0.00223
0.37178 0.00224
0.37189 0.00225
0.37193 0.00226
0.37196 0.00227
0.37219 0.00228
0.37236 0.00229
0.37245 0.00230
0.37267 0.00231
0.37273 0.00232
0.37295 0.00233
0.37307 0.00234
0.37315 0.00235
0.37325 0.00236
0.37328 0.00237
0.37332 0.00238
0.37350 0.00239
0.37353 0.00240
0.37355 0.00241
0.37362 0.00242
0.37395 0.00243
0.37399 0.00244
0.37420 0.00245
0.37422 0.00246
0.37423 0.00247
0.37432 0.00248
0.37447 0.00249
0.37470 0.00250
0.37475 0.00251
0.37490 0.00252
0.37500 0.00253
0.37501 0.00254
0.37514 0.00255
0.37521 0.00256
0.37535 0.00257
0.37536 0.00258
0.37572 0.00259
0.37599 0.00260
0.37617 0.00261
0.37619 0.00262
0.37625 0.00263
0.37636 0.00264
0.37650 0.00265
0.37662 0.00266
0.37674 0.00267
0.37682 0.00268
0.37682 0.00269
0.37694 0.00270
0.37696 0.00271
0.37697 0.00272
0.37703 0.00273
0.37711 0.00274
0.37717 0.00275
0.37721 0.00276
0.37722 0.00277
0.37737 0.00278
0.37756 0.00279
0.37761 0.00280
0.37768 0.00281
0.37780 0.00282
0.37783 0.00283
0.37800 0.00284
0.37814 0.00285
0.37815 0.00286
0.37820 0.00287
0.37822 0.00288
0.37826 0.00289
0.37830 0.00290
0.37830 0.00291
0.37832 0.00292
0.37837 0.00293
0.37861 0.00294
0.37864 0.00295
0.37887 0.00296
0.37892 0.00297
0.37894 0.00298
0.37898 0.00299
0.37910 0.00300
0.37936 0.00301
0.37940 0.00302
0.37944 0.00303
0.37945 0.00304
0.37952 0.00305
0.37967 0.00306
0.37973 0.00307
0.37979 0.00308
0.37982 0.00309
0.37994 0.00310
0.37995 0.00311
0.38002 0.00312
0.38002 0.00313
0.38009 0.00314
0.38027 0.00315
0.38035 0.00316
0.38041 0.00317
0.38042 0.00318
0.38048 0.00319
0.38072 0.00320
0.38072 0.00321
0.38073 0.00322
0.38074 0.00323
0.38078 0.00324
0.38086 0.00325
0.38090 0.00326
0.38097 0.00327
0.38098 0.00328
0.38098 0.00329
0.38108 0.00330
0.38116 0.00331
0.38118 0.00332
0.38126 0.00333
0.38127 0.00334
0.38131 0.00335
0.38167 0.00336
0.38168 0.00337
0.38193 0.00338
0.38208 0.00339
0.38227 0.00340
0.38232 0.00341
0.38242 0.00342
0.38254 0.00343
0.38258 0.00344
0.38259 0.00345
0.38264 0.00346
0.38287 0.00347
0.38302 0.00348
0.38312 0.00349
0.38312 0.00350
0.38317 0.00351
0.38323 0.00352
0.38326 0.00353
0.38329 0.00354
0.38334 0.00355
0.38346 0.00356
0.38350 0.00357
0.38355 0.00358
0.38356 0.00359
0.38366 0.00360
0.38412 0.00361
0.38412 0.00362
0.38417 0.00363
0.38427 0.00364
0.38433 0.00365
0.38442 0.00366
0.38448 0.00367
0.38450 0.00368
0.38481 0.00369
0.38493 0.00370
0.38507 0.00371
0.38508 0.00372
0.38512 0.00373
0.38519 0.00374
0.38530 0.00375
0.38531 0.00376
0.38564 0.00377
0.38579 0.00378
0.38588 0.00379
0.38593 0.00380
0.38605 0.00381
0.38610 0.00382
0.38615 0.00383
0.38631 0.00384
0.38632 0.00385
0.38636 0.00386
0.38648 0.00387
0.38653 0.00388
0.38654 0.00389
0.38669 0.00390
0.38675 0.00391
0.38687 0.00392
0.38695 0.00393
0.38710 0.00394
0.38713 0.00395
0.38729 0.00396
0.38733 0.00397
0.38738 0.00398
0.38748 0.00399
0.38751 0.00400
0.38757 0.00401
0.38761 0.00402
0.38764 0.00403
0.38773 0.00404
0.38780 0.00405
0.38781 0.00406
0.38781 0.00407
0.38789 0.00408
0.38796 0.00409
0.38796 0.00410
0.38802 0.00411
0.38808 0.00412
0.38822 0.00413
0.38824 0.00414
0.38833 0.00415
0.38837 0.00416
0.38837 0.00417
0.38837 0.00418
0.38841 0.00419
0.38856 0.00420
0.38860 0.00421
0.38866 0.00422
0.38866 0.00423
0.38870 0.00424
0.38872 0.00425
0.38878 0.00426
0.38882 0.00427
0.38889 0.00428
0.38891 0.00429
0.38901 0.00430
0.38928 0.00431
0.38940 0.00432
0.38941 0.00433
0.38942 0.00434
0.38945 0.00435
0.38955 0.00436
0.38963 0.00437
0.38970 0.00438
0.38973 0.00439
0.38973 0.00440
0.38973 0.00441
0.38975 0.00442
0.38976 0.00443
0.38978 0.00444
0.38979 0.00445
0.38991 0.00446
0.38995 0.00447
0.38997 0.00448
0.38998 0.00449
0.38998 0.00450
0.38998 0.00451
0.39005 0.00452
0.39013 0.00453
0.39019 0.00454
0.39022 0.00455
0.39048 0.00456
0.39072 0.00457
0.39076 0.00458
0.39077 0.00459
0.39078 0.00460
0.39083 0.00461
0.39087 0.00462
0.39088 0.00463
0.39094 0.00464
0.39103 0.00465
0.39106 0.00466
0.39122 0.00467
0.39128 0.00468
0.39133 0.00469
0.39141 0.00470
0.39143 0.00471
0.39157 0.00472
0.39157 0.00473
0.39159 0.00474
0.39161 0.00475
0.39169 0.00476
0.39170 0.00477
0.39190 0.00478
0.39196 0.00479
0.39197 0.00480
0.39199 0.00481
0.39199 0.00482
0.39205 0.00483
0.39207 0.00484
0.39215 0.00485
0.39220 0.00486
0.39221 0.00487
0.39225 0.00488
0.39238 0.00489
0.39260 0.00490
0.39266 0.00491
0.39268 0.00492
0.39268 0.00493
0.39268 0.00494
0.39272 0.00495
0.39280 0.00496
0.39287 0.00497
0.39293 0.00498
0.39304 0.00499
0.39305 0.00500
0.39313 0.00501
0.39314 0.00502
0.39314 0.00503
0.39316 0.00504
0.39320 0.00505
0.39323 0.00506
0.39332 0.00507
0.39340 0.00508
0.39345 0.00509
0.39350 0.00510
0.39360 0.00511
0.39364 0.00512
0.39368 0.00513
0.39371 0.00514
0.39383 0.00515
0.39393 0.00516
0.39400 0.00517
0.39407 0.00518
0.39422 0.00519
0.39426 0.00520
0.39436 0.00521
0.39441 0.00522
0.39456 0.00523
0.39457 0.00524
0.39464 0.00525
0.39466 0.00526
0.39472 0.00527
0.39480 0.00528
0.39487 0.00529
0.39489 0.00530
0.39490 0.00531
0.39491 0.00532
0.39494 0.00533
0.39495 0.00534
0.39502 0.00535
0.39504 0.00536
0.39516 0.00537
0.39519 0.00538
0.39523 0.00539
0.39531 0.00540
0.39532 0.00541
0.39543 0.00542
0.39549 0.00543
0.39550 0.00544
0.39552 0.00545
0.39555 0.00546
0.39592 0.00547
0.39604 0.00548
0.39605 0.00549
0.39608 0.00550
0.39609 0.00551
0.39612 0.00552
0.39613 0.00553
0.39621 0.00554
0.39621 0.00555
0.39623 0.00556
0.39634 0.00557
0.39641 0.00558
0.39642 0.00559
0.39643 0.00560
0.39643 0.00561
0.39643 0.00562
0.39654 0.00563
0.39656 0.00564
0.39657 0.00565
0.39660 0.00566
0.39670 0.00567
0.39674 0.00568
0.39677 0.00569
0.39678 0.00570
0.39679 0.00571
0.39686 0.00572
0.39695 0.00573
0.39696 0.00574
0.39699 0.00575
0.39711 0.00576
0.39714 0.00577
0.39716 0.00578
0.39719 0.00579
0.39720 0.00580
0.39720 0.00581
0.39721 0.00582
0.39721 0.00583
0.39729 0.00584
0.39729 0.00585
0.39731 0.00586
0.39733 0.00587
0.39737 0.00588
0.39744 0.00589
0.39749 0.00590
0.39752 0.00591
0.39755 0.00592
0.39756 0.00593
0.39766 0.00594
0.39774 0.00595
0.39779 0.00596
0.39792 0.00597
0.39795 0.00598
0.39799 0.00599
0.39799 0.00600
0.39799 0.00601
0.39814 0.00602
0.39814 0.00603
0.39816 0.00604
0.39833 0.00605
0.39834 0.00606
0.39838 0.00607
0.39842 0.00608
0.39847 0.00609
0.39849 0.00610
0.39850 0.00611
0.39854 0.00612
0.39854 0.00613
0.39864 0.00614
0.39871 0.00615
0.39875 0.00616
0.39885 0.00617
0.39889 0.00618
0.39889 0.00619
0.39893 0.00620
0.39906 0.00621
0.39914 0.00622
0.39915 0.00623
0.39917 0.00624
0.39923 0.00625
0.39928 0.00626
0.39928 0.00627
0.39930 0.00628
0.39935 0.00629
0.39945 0.00630
0.39951 0.00631
0.39954 0.00632
0.39967 0.00633
0.40002 0.00634
0.40014 0.00635
0.40017 0.00636
0.40018 0.00637
0.40023 0.00638
0.40024 0.00639
0.40026 0.00640
0.40030 0.00641
0.40034 0.00642
0.40036 0.00643
0.40041 0.00644
0.40051 0.00645
0.40053 0.00646
0.40056 0.00647
0.40059 0.00648
0.40059 0.00649
0.40065 0.00650
0.40065 0.00651
0.40094 0.00652
0.40094 0.00653
0.40097 0.00654
0.40100 0.00655
0.40101 0.00656
0.40102 0.00657
0.40112 0.00658
0.40115 0.00659
0.40117 0.00660
0.40122 0.00661
0.40131 0.00662
0.40145 0.00663
0.40147 0.00664
0.40158 0.00665
0.40159 0.00666
0.40163 0.00667
0.40167 0.00668
0.40170 0.00669
0.40170 0.00670
0.40181 0.00671
0.40186 0.00672
0.40191 0.00673
0.40191 0.00674
0.40193 0.00675
0.40203 0.00676
0.40209 0.00677
0.40214 0.00678
0.40216 0.00679
0.40220 0.00680
0.40234 0.00681
0.40239 0.00682
0.40252 0.00683
0.40256 0.00684
0.40256 0.00685
0.40268 0.00686
0.40269 0.00687
0.40275 0.00688
0.40276 0.00689
0.40282 0.00690
0.40285 0.00691
0.40288 0.00692
0.40303 0.00693
0.40307 0.00694
0.40310 0.00695
0.40316 0.00696
0.40321 0.00697
0.40327 0.00698
0.40328 0.00699
0.40338 0.00700
0.40338 0.00701
0.40343 0.00702
0.40351 0.00703
0.40352 0.00704
0.40354 0.00705
0.40354 0.00706
0.40355 0.00707
0.40364 0.00708
0.40368 0.00709
0.40371 0.00710
0.40373 0.00711
0.40381 0.00712
0.40383 0.00713
0.40386 0.00714
0.40387 0.00715
0.40389 0.00716
0.40396 0.00717
0.40401 0.00718
0.40404 0.00719
0.40407 0.00720
0.40410 0.00721
0.40414 0.00722
0.40416 0.00723
0.40418 0.00724
0.40419 0.00725
0.40429 0.00726
0.40430 0.00727
0.40433 0.00728
0.40435 0.00729
0.40436 0.00730
0.40442 0.00731
0.40442 0.00732
0.40443 0.00733
0.40449 0.00734
0.40461 0.00735
0.40463 0.00736
0.40468 0.00737
0.40472 0.00738
0.40475 0.00739
0.40477 0.00740
0.40493 0.00741
0.40493 0.00742
0.40494 0.00743
0.40496 0.00744
0.40503 0.00745
0.40508 0.00746
0.40512 0.00747
0.40518 0.00748
0.40521 0.00749
0.40528 0.00750
0.40529 0.00751
0.40533 0.00752
0.40537 0.00753
0.40552 0.00754
0.40555 0.00755
0.40565 0.00756
0.40566 0.00757
0.40569 0.00758
0.40580 0.00759
0.40582 0.00760
0.40583 0.00761
0.40591 0.00762
0.40596 0.00763
0.40609 0.00764
0.40610 0.00765
0.40619 0.00766
0.40619 0.00767
0.40620 0.00768
0.40625 0.00769
0.40625 0.00770
0.40625 0.00771
0.40635 0.00772
0.40636 0.00773
0.40647 0.00774
0.40650 0.00775
0.40653 0.00776
0.40673 0.00777
0.40674 0.00778
0.40681 0.00779
0.40689 0.00780
0.40695 0.00781
0.40697 0.00782
0.40705 0.00783
0.40706 0.00784
0.40708 0.00785
0.40708 0.00786
0.40715 0.00787
0.40723 0.00788
0.40724 0.00789
0.40725 0.00790
0.40726 0.00791
0.40726 0.00792
0.40727 0.00793
0.40728 0.00794
0.40740 0.00795
0.40767 0.00796
0.40773 0.00797
0.40774 0.00798
0.40775 0.00799
0.40776 0.00800
0.40778 0.00801
0.40779 0.00802
0.40780 0.00803
0.40786 0.00804
0.40790 0.00805
0.40791 0.00806
0.40799 0.00807
0.40803 0.00808
0.40804 0.00809
0.40805 0.00810
0.40811 0.00811
0.40816 0.00812
0.40816 0.00813
0.40821 0.00814
0.40821 0.00815
0.40823 0.00816
0.40827 0.00817
0.40828 0.00818
0.40831 0.00819
0.40836 0.00820
0.40838 0.00821
0.40845 0.00822
0.40846 0.00823
0.40852 0.00824
0.40853 0.00825
0.40855 0.00826
0.40856 0.00827
0.40859 0.00828
0.40859 0.00829
0.40875 0.00830
0.40881 0.00831
0.40881 0.00832
0.40882 0.00833
0.40882 0.00834
0.40884 0.00835
0.40891 0.00836
0.40896 0.00837
0.40899 0.00838
0.40902 0.00839
0.40903 0.00840
0.40914 0.00841
0.40918 0.00842
0.40919 0.00843
0.40920 0.00844
0.40923 0.00845
0.40926 0.00846
0.40929 0.00847
0.40931 0.00848
0.40933 0.00849
0.40934 0.00850
0.40936 0.00851
0.40939 0.00852
0.40939 0.00853
0.40954 0.00854
0.40957 0.00855
0.40964 0.00856
0.40964 0.00857
0.40969 0.00858
0.40975 0.00859
0.40986 0.00860
0.40988 0.00861
0.40993 0.00862
0.40996 0.00863
0.41006 0.00864
0.41010 0.00865
0.41010 0.00866
0.41016 0.00867
0.41022 0.00868
0.41024 0.00869
0.41035 0.00870
0.41039 0.00871
0.41042 0.00872
0.41048 0.00873
0.41049 0.00874
0.41049 0.00875
0.41050 0.00876
0.41051 0.00877
0.41056 0.00878
0.41059 0.00879
0.41059 0.00880
0.41060 0.00881
0.41091 0.00882
0.41091 0.00883
0.41092 0.00884
0.41096 0.00885
0.41103 0.00886
0.41106 0.00887
0.41107 0.00888
0.41114 0.00889
0.41118 0.00890
0.41118 0.00891
0.41119 0.00892
0.41121 0.00893
0.41124 0.00894
0.41125 0.00895
0.41135 0.00896
0.41138 0.00897
0.41143 0.00898
0.41156 0.00899
0.41164 0.00900
0.41165 0.00901
0.41168 0.00902
0.41172 0.00903
0.41177 0.00904
0.41178 0.00905
0.41178 0.00906
0.41183 0.00907
0.41187 0.00908
0.41188 0.00909
0.41190 0.00910
0.41192 0.00911
0.41201 0.00912
0.41207 0.00913
0.41217 0.00914
0.41220 0.00915
0.41223 0.00916
0.41224 0.00917
0.41225 0.00918
0.41226 0.00919
0.41240 0.00920
0.41243 0.00921
0.41253 0.00922
0.41257 0.00923
0.41259 0.00924
0.41261 0.00925
0.41267 0.00926
0.41267 0.00927
0.41274 0.00928
0.41275 0.00929
0.41277 0.00930
0.41282 0.00931
0.41284 0.00932
0.41288 0.00933
0.41289 0.00934
0.41290 0.00935
0.41297 0.00936
0.41303 0.00937
0.41304 0.00938
0.41307 0.00939
0.41310 0.00940
0.41318 0.00941
0.41318 0.00942
0.41320 0.00943
0.41325 0.00944
0.41325 0.00945
0.41329 0.00946
0.41331 0.00947
0.41331 0.00948
0.41335 0.00949
0.41341 0.00950
0.41341 0.00951
0.41343 0.00952
0.41347 0.00953
0.41353 0.00954
0.41355 0.00955
0.41356 0.00956
0.41361 0.00957
0.41365 0.00958
0.41365 0.00959
0.41365 0.00960
0.41367 0.00961
0.41376 0.00962
0.41379 0.00963
0.41382 0.00964
0.41385 0.00965
0.41394 0.00966
0.41400 0.00967
0.41401 0.00968
0.41402 0.00969
0.41406 0.00970
0.41406 0.00971
0.41407 0.00972
0.41408 0.00973
0.41413 0.00974
0.41415 0.00975
0.41426 0.00976
0.41429 0.00977
0.41442 0.00978
0.41444 0.00979
0.41447 0.00980
0.41450 0.00981
0.41453 0.00982
0.41455 0.00983
0.41456 0.00984
0.41461 0.00985
0.41462 0.00986
0.41462 0.00987
0.41471 0.00988
0.41473 0.00989
0.41475 0.00990
0.41477 0.00991
0.41483 0.00992
0.41485 0.00993
0.41486 0.00994
0.41489 0.00995
0.41490 0.00996
0.41501 0.00997
0.41506 0.00998
0.41516 0.00999
0.41518 0.01000
0.41521 0.01001
0.41521 0.01002
0.41528 0.01003
0.41533 0.01004
0.41536 0.01005
0.41537 0.01006
0.41540 0.01007
0.41543 0.01008
0.41550 0.01009
0.41560 0.01010
0.41566 0.01011
0.41567 0.01012
0.41571 0.01013
0.41573 0.01014
0.41578 0.01015
0.41584 0.01016
0.41588 0.01017
0.41590 0.01018
0.41604 0.01019
0.41610 0.01020
0.41613 0.01021
0.41620 0.01022
0.41623 0.01023
0.41625 0.01024
0.41626 0.01025
0.41629 0.01026
0.41630 0.01027
0.41648 0.01028
0.41653 0.01029
0.41654 0.01030
0.41656 0.01031
0.41663 0.01032
0.41683 0.01033
0.41686 0.01034
0.41687 0.01035
0.41688 0.01036
0.41688 0.01037
0.41688 0.01038
0.41695 0.01039
0.41696 0.01040
0.41702 0.01041
0.41708 0.01042
0.41710 0.01043
0.41710 0.01044
0.41713 0.01045
0.41714 0.01046
0.41725 0.01047
0.41727 0.01048
0.41728 0.01049
0.41731 0.01050
0.41732 0.01051
0.41732 0.01052
0.41737 0.01053
0.41740 0.01054
0.41742 0.01055
0.41748 0.01056
0.41751 0.01057
0.41754 0.01058
0.41757 0.01059
0.41764 0.01060
0.41779 0.01061
0.41783 0.01062
0.41784 0.01063
0.41785 0.01064
0.41790 0.01065
0.41794 0.01066
0.41796 0.01067
0.41798 0.01068
0.41798 0.01069
0.41799 0.01070
0.41803 0.01071
0.41809 0.01072
0.41810 0.01073
0.41810 0.01074
0.41820 0.01075
0.41824 0.01076
0.41825 0.01077
0.41826 0.01078
0.41829 0.01079
0.41833 0.01080
0.41834 0.01081
0.41836 0.01082
0.41846 0.01083
0.41848 0.01084
0.41852 0.01085
0.41853 0.01086
0.41862 0.01087
0.41864 0.01088
0.41871 0.01089
0.41871 0.01090
0.41872 0.01091
0.41883 0.01092
0.41885 0.01093
0.41887 0.01094
0.41892 0.01095
0.41894 0.01096
0.41895 0.01097
0.41903 0.01098
0.41905 0.01099
0.41907 0.01100
0.41911 0.01101
0.41912 0.01102
0.41918 0.01103
0.41918 0.01104
0.41925 0.01105
0.41926 0.01106
0.41928 0.01107
0.41929 0.01108
0.41930 0.01109
0.41931 0.01110
0.41932 0.01111
0.41941 0.01112
0.41944 0.01113
0.41949 0.01114
0.41951 0.01115
0.41957 0.01116
0.41958 0.01117
0.41958 0.01118
0.41958 0.01119
0.41963 0.01120
0.41964 0.01121
0.41968 0.01122
0.41969 0.01123
0.41970 0.01124
0.41971 0.01125
0.41971 0.01126
0.41984 0.01127
0.41984 0.01128
0.41986 0.01129
0.41986 0.01130
0.41995 0.01131
0.41998 0.01132
0.42012 0.01133
0.42017 0.01134
0.42023 0.01135
0.42030 0.01136
0.42031 0.01137
0.42035 0.01138
0.42037 0.01139
0.42042 0.01140
0.42049 0.01141
0.42050 0.01142
0.42059 0.01143
0.42059 0.01144
0.42063 0.01145
0.42066 0.01146
0.42066 0.01147
0.42069 0.01148
0.42074 0.01149
0.42079 0.01150
0.42086 0.01151
0.42087 0.01152
0.42091 0.01153
0.42092 0.01154
0.42092 0.01155
0.42093 0.01156
0.42094 0.01157
0.42097 0.01158
0.42103 0.01159
0.42104 0.01160
0.42105 0.01161
0.42107 0.01162
0.42109 0.01163
0.42111 0.01164
0.42111 0.01165
0.42112 0.01166
0.42122 0.01167
0.42122 0.01168
0.42130 0.01169
0.42131 0.01170
0.42132 0.01171
0.42137 0.01172
0.42143 0.01173
0.42144 0.01174
0.42153 0.01175
0.42154 0.01176
0.42154 0.01177
0.42155 0.01178
0.42157 0.01179
0.42159 0.01180
0.42160 0.01181
0.42162 0.01182
0.42170 0.01183
0.42174 0.01184
0.42178 0.01185
0.42182 0.01186
0.42186 0.01187
0.42190 0.01188
0.42190 0.01189
0.42194 0.01190
0.42197 0.01191
0.42197 0.01192
0.42198 0.01193
0.42201 0.01194
0.42210 0.01195
0.42212 0.01196
0.42212 0.01197
0.42216 0.01198
0.42221 0.01199
0.42222 0.01200
0.42225 0.01201
0.42225 0.01202
0.42237 0.01203
0.42240 0.01204
0.42245 0.01205
0.42245 0.01206
0.42252 0.01207
0.42253 0.01208
0.42257 0.01209
0.42257 0.01210
0.42262 0.01211
0.42269 0.01212
0.42270 0.01213
0.42280 0.01214
0.42280 0.01215
0.42282 0.01216
0.42283 0.01217
0.42285 0.01218
0.42292 0.01219
0.42293 0.01220
0.42296 0.01221
0.42298 0.01222
0.42301 0.01223
0.42301 0.01224
0.42302 0.01225
0.42303 0.01226
0.42309 0.01227
0.42310 0.01228
0.42311 0.01229
0.42313 0.01230
0.42314 0.01231
0.42316 0.01232
0.42316 0.01233
0.42318 0.01234
0.42326 0.01235
0.42327 0.01236
0.42328 0.01237
0.42330 0.01238
0.42332 0.01239
0.42333 0.01240
0.42335 0.01241
0.42344 0.01242
0.42347 0.01243
0.42351 0.01244
0.42357 0.01245
0.42362 0.01246
0.42362 0.01247
0.42366 0.01248
0.42368 0.01249
0.42374 0.01250
0.42377 0.01251
0.42378 0.01252
0.42379 0.01253
0.42381 0.01254
0.42388 0.01255
0.42389 0.01256
0.42392 0.01257
0.42393 0.01258
0.42394 0.01259
0.42396 0.01260
0.42402 0.01261
0.42404 0.01262
0.42405 0.01263
0.42411 0.01264
0.42414 0.01265
0.42423 0.01266
0.42428 0.01267
0.42429 0.01268
0.42438 0.01269
0.42439 0.01270
0.42439 0.01271
0.42440 0.01272
0.42443 0.01273
0.42446 0.01274
0.42451 0.01275
0.42451 0.01276
0.42458 0.01277
0.42458 0.01278
0.42460 0.01279
0.42462 0.01280
0.42462 0.01281
0.42470 0.01282
0.42472 0.01283
0.42477 0.01284
0.42483 0.01285
0.42483 0.01286
0.42485 0.01287
0.42485 0.01288
0.42489 0.01289
0.42490 0.01290
0.42491 0.01291
0.42491 0.01292
0.42491 0.01293
0.42496 0.01294
0.42497 0.01295
0.42497 0.01296
0.42498 0.01297
0.42498 0.01298
0.42500 0.01299
0.42504 0.01300
0.42504 0.01301
0.42508 0.01302
0.42509 0.01303
0.42509 0.01304
0.42524 0.01305
0.42527 0.01306
0.42528 0.01307
0.42529 0.01308
0.42530 0.01309
0.42530 0.01310
0.42531 0.01311
0.42533 0.01312
0.42535 0.01313
0.42537 0.01314
0.42546 0.01315
0.42554 0.01316
0.42555 0.01317
0.42557 0.01318
0.42557 0.01319
0.42558 0.01320
0.42561 0.01321
0.42563 0.01322
0.42566 0.01323
0.42568 0.01324
0.42569 0.01325
0.42572 0.01326
0.42572 0.01327
0.42579 0.01328
0.42580 0.01329
0.42580 0.01330
0.42583 0.01331
0.42586 0.01332
0.42589 0.01333
0.42591 0.01334
0.42592 0.01335
0.42601 0.01336
0.42610 0.01337
0.42613 0.01338
0.42614 0.01339
0.42615 0.01340
0.42617 0.01341
0.42621 0.01342
0.42626 0.01343
0.42630 0.01344
0.42633 0.01345
0.42634 0.01346
0.42638 0.01347
0.42639 0.01348
0.42640 0.01349
0.42643 0.01350
0.42645 0.01351
0.42646 0.01352
0.42649 0.01353
0.42650 0.01354
0.42652 0.01355
0.42656 0.01356
0.42659 0.01357
0.42659 0.01358
0.42673 0.01359
0.42675 0.01360
0.42680 0.01361
0.42686 0.01362
0.42691 0.01363
0.42693 0.01364
0.42698 0.01365
0.42698 0.01366
0.42702 0.01367
0.42703 0.01368
0.42704 0.01369
0.42705 0.01370
0.42705 0.01371
0.42709 0.01372
0.42711 0.01373
0.42711 0.01374
0.42713 0.01375
0.42715 0.01376
0.42724 0.01377
0.42725 0.01378
0.42737 0.01379
0.42737 0.01380
0.42740 0.01381
0.42740 0.01382
0.42741 0.01383
0.42744 0.01384
0.42746 0.01385
0.42749 0.01386
0.42750 0.01387
0.42751 0.01388
0.42752 0.01389
0.42753 0.01390
0.42763 0.01391
0.42767 0.01392
0.42768 0.01393
0.42774 0.01394
0.42775 0.01395
0.42776 0.01396
0.42783 0.01397
0.42783 0.01398
0.42785 0.01399
0.42789 0.01400
0.42791 0.01401
0.42792 0.01402
0.42795 0.01403
0.42797 0.01404
0.42800 0.01405
0.42800 0.01406
0.42801 0.01407
0.42802 0.01408
0.42807 0.01409
0.42817 0.01410
0.42817 0.01411
0.42821 0.01412
0.42823 0.01413
0.42823 0.01414
0.42825 0.01415
0.42832 0.01416
0.42836 0.01417
0.42840 0.01418
0.42843 0.01419
0.42846 0.01420
0.42854 0.01421
0.42865 0.01422
0.42867 0.01423
0.42872 0.01424
0.42872 0.01425
0.42873 0.01426
0.42875 0.01427
0.42875 0.01428
0.42876 0.01429
0.42878 0.01430
0.42880 0.01431
0.42884 0.01432
0.42885 0.01433
0.42895 0.01434
0.42895 0.01435
0.42895 0.01436
0.42901 0.01437
0.42911 0.01438
0.42913 0.01439
0.42914 0.01440
0.42922 0.01441
0.42931 0.01442
0.42937 0.01443
0.42937 0.01444
0.42940 0.01445
0.42944 0.01446
0.42948 0.01447
0.42949 0.01448
0.42958 0.01449
0.42965 0.01450
0.42965 0.01451
0.42968 0.01452
0.42970 0.01453
0.42970 0.01454
0.42974 0.01455
0.42976 0.01456
0.42976 0.01457
0.42976 0.01458
0.42978 0.01459
0.42978 0.01460
0.42983 0.01461
0.42984 0.01462
0.42984 0.01463
0.42985 0.01464
0.42987 0.01465
0.42990 0.01466
0.43001 0.01467
0.43002 0.01468
0.43003 0.01469
0.43004 0.01470
0.43005 0.01471
0.43005 0.01472
0.43007 0.01473
0.43007 0.01474
0.43008 0.01475
0.43015 0.01476
0.43018 0.01477
0.43022 0.01478
0.43023 0.01479
0.43026 0.01480
0.43029 0.01481
0.43029 0.01482
0.43029 0.01483
0.43030 0.01484
0.43031 0.01485
0.43033 0.01486
0.43045 0.01487
0.43047 0.01488
0.43052 0.01489
0.43062 0.01490
0.43064 0.01491
0.43067 0.01492
0.43068 0.01493
0.43070 0.01494
0.43073 0.01495
0.43075 0.01496
0.43076 0.01497
0.43078 0.01498
0.43079 0.01499
0.43082 0.01500
0.43085 0.01501
0.43092 0.01502
0.43099 0.01503
0.43099 0.01504
0.43105 0.01505
0.43109 0.01506
0.43110 0.01507
0.43113 0.01508
0.43114 0.01509
0.43115 0.01510
0.43116 0.01511
0.43118 0.01512
0.43121 0.01513
0.43122 0.01514
0.43125 0.01515
0.43125 0.01516
0.43126 0.01517
0.43130 0.01518
0.43135 0.01519
0.43137 0.01520
0.43138 0.01521
0.43142 0.01522
0.43147 0.01523
0.43148 0.01524
0.43149 0.01525
0.43149 0.01526
0.43149 0.01527
0.43156 0.01528
0.43157 0.01529
0.43167 0.01530
0.43171 0.01531
0.43175 0.01532
0.43176 0.01533
0.43176 0.01534
0.43179 0.01535
0.43180 0.01536
0.43180 0.01537
0.43180 0.01538
0.43182 0.01539
0.43185 0.01540
0.43186 0.01541
0.43186 0.01542
0.43194 0.01543
0.43198 0.01544
0.43205 0.01545
0.43205 0.01546
0.43206 0.01547
0.43209 0.01548
0.43211 0.01549
0.43213 0.01550
0.43214 0.01551
0.43222 0.01552
0.43223 0.01553
0.43231 0.01554
0.43241 0.01555
0.43242 0.01556
0.43244 0.01557
0.43244 0.01558
0.43246 0.01559
0.43247 0.01560
0.43249 0.01561
0.43250 0.01562
0.43254 0.01563
0.43256 0.01564
0.43258 0.01565
0.43261 0.01566
0.43264 0.01567
0.43265 0.01568
0.43269 0.01569
0.43271 0.01570
0.43272 0.01571
0.43274 0.01572
0.43276 0.01573
0.43276 0.01574
0.43277 0.01575
0.43278 0.01576
0.43278 0.01577
0.43281 0.01578
0.43285 0.01579
0.43286 0.01580
0.43289 0.01581
0.43296 0.01582
0.43299 0.01583
0.43300 0.01584
0.43303 0.01585
0.43308 0.01586
0.43309 0.01587
0.43310 0.01588
0.43318 0.01589
0.43318 0.01590
0.43319 0.01591
0.43320 0.01592
0.43321 0.01593
0.43324 0.01594
0.43329 0.01595
0.43329 0.01596
0.43334 0.01597
0.43337 0.01598
0.43339 0.01599
0.43341 0.01600
0.43344 0.01601
0.43344 0.01602
0.43346 0.01603
0.43348 0.01604
0.43349 0.01605
0.43350 0.01606
0.43357 0.01607
0.43358 0.01608
0.43360 0.01609
0.43361 0.01610
0.43363 0.01611
0.43364 0.01612
0.43365 0.01613
0.43368 0.01614
0.43373 0.01615
0.43378 0.01616
0.43379 0.01617
0.43379 0.01618
0.43382 0.01619
0.43384 0.01620
0.43384 0.01621
0.43391 0.01622
0.43393 0.01623
0.43393 0.01624
0.43395 0.01625
0.43396 0.01626
0.43397 0.01627
0.43398 0.01628
0.43399 0.01629
0.43400 0.01630
0.43402 0.01631
0.43403 0.01632
0.43403 0.01633
0.43403 0.01634
0.43405 0.01635
0.43406 0.01636
0.43410 0.01637
0.43411 0.01638
0.43411 0.01639
0.43415 0.01640
0.43421 0.01641
0.43421 0.01642
0.43422 0.01643
0.43423 0.01644
0.43426 0.01645
0.43428 0.01646
0.43429 0.01647
0.43431 0.01648
0.43435 0.01649
0.43438 0.01650
0.43439 0.01651
0.43446 0.01652
0.43451 0.01653
0.43452 0.01654
0.43453 0.01655
0.43456 0.01656
0.43458 0.01657
0.43459 0.01658
0.43460 0.01659
0.43461 0.01660
0.43463 0.01661
0.43466 0.01662
0.43467 0.01663
0.43469 0.01664
0.43473 0.01665
0.43474 0.01666
0.43475 0.01667
0.43476 0.01668
0.43478 0.01669
0.43481 0.01670
0.43483 0.01671
0.43483 0.01672
0.43483 0.01673
0.43485 0.01674
0.43485 0.01675
0.43486 0.01676
0.43492 0.01677
0.43495 0.01678
0.43500 0.01679
0.43500 0.01680
0.43502 0.01681
0.43502 0.01682
0.43504 0.01683
0.43509 0.01684
0.43510 0.01685
0.43510 0.01686
0.43510 0.01687
0.43513 0.01688
0.43521 0.01689
0.43523 0.01690
0.43524 0.01691
0.43534 0.01692
0.43534 0.01693
0.43535 0.01694
0.43541 0.01695
0.43542 0.01696
0.43543 0.01697
0.43543 0.01698
0.43547 0.01699
0.43548 0.01700
0.43554 0.01701
0.43555 0.01702
0.43559 0.01703
0.43560 0.01704
0.43562 0.01705
0.43566 0.01706
0.43568 0.01707
0.43574 0.01708
0.43576 0.01709
0.43578 0.01710
0.43579 0.01711
0.43579 0.01712
0.43580 0.01713
0.43582 0.01714
0.43586 0.01715
0.43587 0.01716
0.43592 0.01717
0.43593 0.01718
0.43595 0.01719
0.43596 0.01720
0.43597 0.01721
0.43598 0.01722
0.43603 0.01723
0.43603 0.01724
0.43605 0.01725
0.43610 0.01726
0.43611 0.01727
0.43613 0.01728
0.43616 0.01729
0.43617 0.01730
0.43617 0.01731
0.43622 0.01732
0.43622 0.01733
0.43623 0.01734
0.43627 0.01735
0.43629 0.01736
0.43632 0.01737
0.43633 0.01738
0.43636 0.01739
0.43636 0.01740
0.43644 0.01741
0.43645 0.01742
0.43648 0.01743
0.43652 0.01744
0.43653 0.01745
0.43668 0.01746
0.43669 0.01747
0.43671 0.01748
0.43674 0.01749
0.43674 0.01750
0.43675 0.01751
0.43677 0.01752
0.43677 0.01753
0.43679 0.01754
0.43680 0.01755
0.43684 0.01756
0.43686 0.01757
0.43688 0.01758
0.43698 0.01759
0.43699 0.01760
0.43700 0.01761
0.43702 0.01762
0.43703 0.01763
0.43705 0.01764
0.43705 0.01765
0.43708 0.01766
0.43708 0.01767
0.43710 0.01768
0.43711 0.01769
0.43713 0.01770
0.43720 0.01771
0.43722 0.01772
0.43723 0.01773
0.43727 0.01774
0.43727 0.01775
0.43727 0.01776
0.43730 0.01777
0.43736 0.01778
0.43736 0.01779
0.43737 0.01780
0.43737 0.01781
0.43738 0.01782
0.43740 0.01783
0.43740 0.01784
0.43740 0.01785
0.43745 0.01786
0.43749 0.01787
0.43751 0.01788
0.43752 0.01789
0.43753 0.01790
0.43753 0.01791
0.43767 0.01792
0.43771 0.01793
0.43774 0.01794
0.43775 0.01795
0.43777 0.01796
0.43777 0.01797
0.43778 0.01798
0.43780 0.01799
0.43781 0.01800
0.43784 0.01801
0.43784 0.01802
0.43787 0.01803
0.43787 0.01804
0.43789 0.01805
0.43789 0.01806
0.43791 0.01807
0.43791 0.01808
0.43792 0.01809
0.43792 0.01810
0.43793 0.01811
0.43793 0.01812
0.43796 0.01813
0.43796 0.01814
0.43797 0.01815
0.43798 0.01816
0.43798 0.01817
0.43799 0.01818
0.43800 0.01819
0.43804 0.01820
0.43807 0.01821
0.43807 0.01822
0.43808 0.01823
0.43811 0.01824
0.43811 0.01825
0.43812 0.01826
0.43814 0.01827
0.43815 0.01828
0.43817 0.01829
0.43817 0.01830
0.43820 0.01831
0.43821 0.01832
0.43822 0.01833
0.43823 0.01834
0.43824 0.01835
0.43824 0.01836
0.43830 0.01837
0.43832 0.01838
0.43837 0.01839
0.43842 0.01840
0.43843 0.01841
0.43845 0.01842
0.43846 0.01843
0.43847 0.01844
0.43848 0.01845
0.43850 0.01846
0.43852 0.01847
0.43862 0.01848
0.43870 0.01849
0.43871 0.01850
0.43884 0.01851
0.43885 0.01852
0.43887 0.01853
0.43890 0.01854
0.43892 0.01855
0.43896 0.01856
0.43903 0.01857
0.43904 0.01858
0.43904 0.01859
0.43905 0.01860
0.43906 0.01861
0.43906 0.01862
0.43907 0.01863
0.43912 0.01864
0.43914 0.01865
0.43914 0.01866
0.43915 0.01867
0.43915 0.01868
0.43919 0.01869
0.43921 0.01870
0.43922 0.01871
0.43923 0.01872
0.43926 0.01873
0.43931 0.01874
0.43932 0.01875
0.43933 0.01876
0.43934 0.01877
0.43940 0.01878
0.43940 0.01879
0.43943 0.01880
0.43945 0.01881
0.43947 0.01882
0.43948 0.01883
0.43949 0.01884
0.43950 0.01885
0.43951 0.01886
0.43956 0.01887
0.43958 0.01888
0.43959 0.01889
0.43959 0.01890
0.43960 0.01891
0.43966 0.01892
0.43967 0.01893
0.43969 0.01894
0.43972 0.01895
0.43976 0.01896
0.43977 0.01897
0.43977 0.01898
0.43980 0.01899
0.43982 0.01900
0.43982 0.01901
0.43983 0.01902
0.43986 0.01903
0.43989 0.01904
0.43991 0.01905
0.43994 0.01906
0.43995 0.01907
0.43998 0.01908
0.44001 0.01909
0.44001 0.01910
0.44002 0.01911
0.44003 0.01912
0.44003 0.01913
0.44014 0.01914
0.44018 0.01915
0.44019 0.01916
0.44019 0.01917
0.44020 0.01918
0.44023 0.01919
0.44023 0.01920
0.44027 0.01921
0.44028 0.01922
0.44030 0.01923
0.44037 0.01924
0.44037 0.01925
0.44040 0.01926
0.44040 0.01927
0.44046 0.01928
0.44046 0.01929
0.44055 0.01930
0.44055 0.01931
0.44064 0.01932
0.44068 0.01933
0.44068 0.01934
0.44068 0.01935
0.44070 0.01936
0.44071 0.01937
0.44074 0.01938
0.44075 0.01939
0.44076 0.01940
0.44077 0.01941
0.44079 0.01942
0.44083 0.01943
0.44085 0.01944
0.44087 0.01945
0.44090 0.01946
0.44092 0.01947
0.44092 0.01948
0.44093 0.01949
0.44093 0.01950
0.44097 0.01951
0.44098 0.01952
0.44099 0.01953
0.44102 0.01954
0.44103 0.01955
0.44104 0.01956
0.44108 0.01957
0.44109 0.01958
0.44112 0.01959
0.44113 0.01960
0.44117 0.01961
0.44118 0.01962
0.44121 0.01963
0.44123 0.01964
0.44123 0.01965
0.44125 0.01966
0.44125 0.01967
0.44126 0.01968
0.44127 0.01969
0.44128 0.01970
0.44129 0.01971
0.44130 0.01972
0.44131 0.01973
0.44134 0.01974
0.44134 0.01975
0.44139 0.01976
0.44140 0.01977
0.44141 0.01978
0.44141 0.01979
0.44144 0.01980
0.44145 0.01981
0.44147 0.01982
0.44148 0.01983
0.44155 0.01984
0.44157 0.01985
0.44158 0.01986
0.44159 0.01987
0.44161 0.01988
0.44164 0.01989
0.44164 0.01990
0.44165 0.01991
0.44165 0.01992
0.44168 0.01993
0.44168 0.01994
0.44170 0.01995
0.44171 0.01996
0.44173 0.01997
0.44173 0.01998
0.44173 0.01999
0.44174 0.02000
0.44174 0.02001
0.44175 0.02002
0.44175 0.02003
0.44177 0.02004
0.44180 0.02005
0.44181 0.02006
0.44182 0.02007
0.44186 0.02008
0.44187 0.02009
0.44187 0.02010
0.44188 0.02011
0.44189 0.02012
0.44191 0.02013
0.44192 0.02014
0.44199 0.02015
0.44200 0.02016
0.44200 0.02017
0.44201 0.02018
0.44202 0.02019
0.44204 0.02020
0.44204 0.02021
0.44210 0.02022
0.44211 0.02023
0.44212 0.02024
0.44214 0.02025
0.44215 0.02026
0.44217 0.02027
0.44220 0.02028
0.44221 0.02029
0.44221 0.02030
0.44222 0.02031
0.44226 0.02032
0.44226 0.02033
0.44226 0.02034
0.44227 0.02035
0.44231 0.02036
0.44235 0.02037
0.44237 0.02038
0.44247 0.02039
0.44251 0.02040
0.44252 0.02041
0.44254 0.02042
0.44256 0.02043
0.44258 0.02044
0.44259 0.02045
0.44260 0.02046
0.44262 0.02047
0.44263 0.02048
0.44265 0.02049
0.44265 0.02050
0.44265 0.02051
0.44265 0.02052
0.44268 0.02053
0.44269 0.02054
0.44269 0.02055
0.44270 0.02056
0.44276 0.02057
0.44277 0.02058
0.44280 0.02059
0.44282 0.02060
0.44282 0.02061
0.44283 0.02062
0.44283 0.02063
0.44288 0.02064
0.44289 0.02065
0.44289 0.02066
0.44292 0.02067
0.44294 0.02068
0.44294 0.02069
0.44295 0.02070
0.44295 0.02071
0.44295 0.02072
0.44295 0.02073
0.44297 0.02074
0.44297 0.02075
0.44298 0.02076
0.44299 0.02077
0.44301 0.02078
0.44303 0.02079
0.44310 0.02080
0.44310 0.02081
0.44313 0.02082
0.44317 0.02083
0.44321 0.02084
0.44324 0.02085
0.44327 0.02086
0.44328 0.02087
0.44328 0.02088
0.44328 0.02089
0.44330 0.02090
0.44331 0.02091
0.44332 0.02092
0.44332 0.02093
0.44334 0.02094
0.44335 0.02095
0.44336 0.02096
0.44337 0.02097
0.44337 0.02098
0.44338 0.02099
0.44344 0.02100
0.44344 0.02101
0.44345 0.02102
0.44346 0.02103
0.44347 0.02104
0.44348 0.02105
0.44348 0.02106
0.44354 0.02107
0.44358 0.02108
0.44359 0.02109
0.44360 0.02110
0.44366 0.02111
0.44366 0.02112
0.44368 0.02113
0.44373 0.02114
0.44373 0.02115
0.44374 0.02116
0.44376 0.02117
0.44380 0.02118
0.44386 0.02119
0.44387 0.02120
0.44388 0.02121
0.44390 0.02122
0.44394 0.02123
0.44403 0.02124
0.44405 0.02125
0.44407 0.02126
0.44413 0.02127
0.44413 0.02128
0.44413 0.02129
0.44415 0.02130
0.44416 0.02131
0.44419 0.02132
0.44419 0.02133
0.44420 0.02134
0.44422 0.02135
0.44424 0.02136
0.44424 0.02137
0.44424 0.02138
0.44425 0.02139
0.44425 0.02140
0.44426 0.02141
0.44426 0.02142
0.44427 0.02143
0.44428 0.02144
0.44429 0.02145
0.44429 0.02146
0.44432 0.02147
0.44433 0.02148
0.44433 0.02149
0.44435 0.02150
0.44436 0.02151
0.44438 0.02152
0.44438 0.02153
0.44440 0.02154
0.44440 0.02155
0.44442 0.02156
0.44444 0.02157
0.44447 0.02158
0.44448 0.02159
0.44448 0.02160
0.44448 0.02161
0.44449 0.02162
0.44457 0.02163
0.44459 0.02164
0.44463 0.02165
0.44464 0.02166
0.44466 0.02167
0.44471 0.02168
0.44472 0.02169
0.44475 0.02170
0.44480 0.02171
0.44482 0.02172
0.44483 0.02173
0.44483 0.02174
0.44485 0.02175
0.44488 0.02176
0.44491 0.02177
0.44493 0.02178
0.44498 0.02179
0.44503 0.02180
0.44503 0.02181
0.44505 0.02182
0.44507 0.02183
0.44511 0.02184
0.44511 0.02185
0.44511 0.02186
0.44514 0.02187
0.44523 0.02188
0.44523 0.02189
0.44525 0.02190
0.44526 0.02191
0.44527 0.02192
0.44528 0.02193
0.44529 0.02194
0.44529 0.02195
0.44531 0.02196
0.44531 0.02197
0.44533 0.02198
0.44533 0.02199
0.44537 0.02200
0.44542 0.02201
0.44546 0.02202
0.44553 0.02203
0.44555 0.02204
0.44556 0.02205
0.44559 0.02206
0.44559 0.02207
0.44560 0.02208
0.44562 0.02209
0.44563 0.02210
0.44568 0.02211
0.44571 0.02212
0.44572 0.02213
0.44572 0.02214
0.44575 0.02215
0.44575 0.02216
0.44575 0.02217
0.44575 0.02218
0.44579 0.02219
0.44583 0.02220
0.44584 0.02221
0.44585 0.02222
0.44587 0.02223
0.44587 0.02224
0.44588 0.02225
0.44588 0.02226
0.44589 0.02227
0.44590 0.02228
0.44591 0.02229
0.44595 0.02230
0.44598 0.02231
0.44599 0.02232
0.44603 0.02233
0.44608 0.02234
0.44611 0.02235
0.44617 0.02236
0.44617 0.02237
0.44619 0.02238
0.44621 0.02239
0.44623 0.02240
0.44624 0.02241
0.44626 0.02242
0.44626 0.02243
0.44628 0.02244
0.44640 0.02245
0.44641 0.02246
0.44643 0.02247
0.44643 0.02248
0.44643 0.02249
0.44646 0.02250
0.44651 0.02251
0.44652 0.02252
0.44654 0.02253
0.44655 0.02254
0.44655 0.02255
0.44656 0.02256
0.44657 0.02257
0.44659 0.02258
0.44659 0.02259
0.44660 0.02260
0.44660 0.02261
0.44661 0.02262
0.44667 0.02263
0.44670 0.02264
0.44673 0.02265
0.44678 0.02266
0.44678 0.02267
0.44679 0.02268
0.44680 0.02269
0.44681 0.02270
0.44683 0.02271
0.44684 0.02272
0.44686 0.02273
0.44688 0.02274
0.44688 0.02275
0.44694 0.02276
0.44694 0.02277
0.44695 0.02278
0.44695 0.02279
0.44701 0.02280
0.44704 0.02281
0.44705 0.02282
0.44705 0.02283
0.44706 0.02284
0.44714 0.02285
0.44719 0.02286
0.44721 0.02287
0.44723 0.02288
0.44725 0.02289
0.44725 0.02290
0.44725 0.02291
0.44726 0.02292
0.44727 0.02293
0.44729 0.02294
0.44729 0.02295
0.44732 0.02296
0.44733 0.02297
0.44734 0.02298
0.44737 0.02299
0.44739 0.02300
0.44739 0.02301
0.44745 0.02302
0.44746 0.02303
0.44747 0.02304
0.44748 0.02305
0.44749 0.02306
0.44749 0.02307
0.44749 0.02308
0.44750 0.02309
0.44750 0.02310
0.44751 0.02311
0.44753 0.02312
0.44753 0.02313
0.44759 0.02314
0.44760 0.02315
0.44762 0.02316
0.44765 0.02317
0.44766 0.02318
0.44767 0.02319
0.44773 0.02320
0.44775 0.02321
0.44777 0.02322
0.44779 0.02323
0.44783 0.02324
0.44785 0.02325
0.44785 0.02326
0.44785 0.02327
0.44787 0.02328
0.44788 0.02329
0.44788 0.02330
0.44789 0.02331
0.44792 0.02332
0.44794 0.02333
0.44797 0.02334
0.44799 0.02335
0.44800 0.02336
0.44804 0.02337
0.44805 0.02338
0.44806 0.02339
0.44808 0.02340
0.44815 0.02341
0.44816 0.02342
0.44818 0.02343
0.44818 0.02344
0.44820 0.02345
0.44822 0.02346
0.44822 0.02347
0.44823 0.02348
0.44823 0.02349
0.44824 0.02350
0.44825 0.02351
0.44826 0.02352
0.44826 0.02353
0.44827 0.02354
0.44829 0.02355
0.44830 0.02356
0.44831 0.02357
0.44835 0.02358
0.44837 0.02359
0.44837 0.02360
0.44837 0.02361
0.44841 0.02362
0.44841 0.02363
0.44847 0.02364
0.44847 0.02365
0.44847 0.02366
0.44848 0.02367
0.44849 0.02368
0.44849 0.02369
0.44852 0.02370
0.44854 0.02371
0.44858 0.02372
0.44859 0.02373
0.44861 0.02374
0.44865 0.02375
0.44865 0.02376
0.44867 0.02377
0.44870 0.02378
0.44873 0.02379
0.44873 0.02380
0.44873 0.02381
0.44879 0.02382
0.44879 0.02383
0.44885 0.02384
0.44887 0.02385
0.44889 0.02386
0.44890 0.02387
0.44893 0.02388
0.44894 0.02389
0.44894 0.02390
0.44898 0.02391
0.44899 0.02392
0.44901 0.02393
0.44901 0.02394
0.44902 0.02395
0.44903 0.02396
0.44904 0.02397
0.44905 0.02398
0.44905 0.02399
0.44908 0.02400
0.44910 0.02401
0.44913 0.02402
0.44916 0.02403
0.44918 0.02404
0.44918 0.02405
0.44919 0.02406
0.44920 0.02407
0.44921 0.02408
0.44922 0.02409
0.44923 0.02410
0.44924 0.02411
0.44925 0.02412
0.44925 0.02413
0.44926 0.02414
0.44927 0.02415
0.44928 0.02416
0.44928 0.02417
0.44929 0.02418
0.44929 0.02419
0.44933 0.02420
0.44933 0.02421
0.44935 0.02422
0.44936 0.02423
0.44936 0.02424
0.44937 0.02425
0.44937 0.02426
0.44937 0.02427
0.44938 0.02428
0.44940 0.02429
0.44941 0.02430
0.44943 0.02431
0.44945 0.02432
0.44946 0.02433
0.44948 0.02434
0.44949 0.02435
0.44952 0.02436
0.44952 0.02437
0.44953 0.02438
0.44955 0.02439
0.44963 0.02440
0.44965 0.02441
0.44966 0.02442
0.44970 0.02443
0.44970 0.02444
0.44972 0.02445
0.44980 0.02446
0.44981 0.02447
0.44984 0.02448
0.44987 0.02449
0.44988 0.02450
0.44995 0.02451
0.44995 0.02452
0.44996 0.02453
0.44996 0.02454
0.44997 0.02455
0.44998 0.02456
0.45004 0.02457
0.45011 0.02458
0.45014 0.02459
0.45018 0.02460
0.45019 0.02461
0.45019 0.02462
0.45025 0.02463
0.45027 0.02464
0.45030 0.02465
0.45030 0.02466
0.45032 0.02467
0.45037 0.02468
0.45039 0.02469
0.45040 0.02470
0.45041 0.02471
0.45042 0.02472
0.45043 0.02473
0.45043 0.02474
0.45045 0.02475
0.45045 0.02476
0.45046 0.02477
0.45047 0.02478
0.45047 0.02479
0.45049 0.02480
0.45050 0.02481
0.45051 0.02482
0.45055 0.02483
0.45055 0.02484
0.45060 0.02485
0.45065 0.02486
0.45067 0.02487
0.45068 0.02488
0.45068 0.02489
0.45070 0.02490
0.45072 0.02491
0.45073 0.02492
0.45076 0.02493
0.45077 0.02494
0.45078 0.02495
0.45079 0.02496
0.45080 0.02497
0.45083 0.02498
0.45084 0.02499
0.45096 0.02500
0.45097 0.02501
0.45099 0.02502
0.45100 0.02503
0.45101 0.02504
0.45107 0.02505
0.45110 0.02506
0.45115 0.02507
0.45115 0.02508
0.45115 0.02509
0.45115 0.02510
0.45115 0.02511
0.45116 0.02512
0.45119 0.02513
0.45121 0.02514
0.45122 0.02515
0.45126 0.02516
0.45126 0.02517
0.45128 0.02518
0.45129 0.02519
0.45130 0.02520
0.45130 0.02521
0.45130 0.02522
0.45132 0.02523
0.45142 0.02524
0.45142 0.02525
0.45142 0.02526
0.45142 0.02527
0.45144 0.02528
0.45145 0.02529
0.45146 0.02530
0.45146 0.02531
0.45148 0.02532
0.45149 0.02533
0.45149 0.02534
0.45151 0.02535
0.45151 0.02536
0.45152 0.02537
0.45152 0.02538
0.45160 0.02539
0.45163 0.02540
0.45164 0.02541
0.45167 0.02542
0.45169 0.02543
0.45172 0.02544
0.45173 0.02545
0.45174 0.02546
0.45175 0.02547
0.45175 0.02548
0.45177 0.02549
0.45180 0.02550
0.45182 0.02551
0.45182 0.02552
0.45183 0.02553
0.45184 0.02554
0.45188 0.02555
0.45194 0.02556
0.45195 0.02557
0.45196 0.02558
0.45201 0.02559
0.45204 0.02560
0.45205 0.02561
0.45205 0.02562
0.45205 0.02563
0.45206 0.02564
0.45208 0.02565
0.45210 0.02566
0.45210 0.02567
0.45210 0.02568
0.45212 0.02569
0.45214 0.02570
0.45215 0.02571
0.45216 0.02572
0.45219 0.02573
0.45219 0.02574
0.45220 0.02575
0.45221 0.02576
0.45223 0.02577
0.45230 0.02578
0.45241 0.02579
0.45246 0.02580
0.45254 0.02581
0.45255 0.02582
0.45256 0.02583
0.45256 0.02584
0.45257 0.02585
0.45259 0.02586
0.45259 0.02587
0.45262 0.02588
0.45262 0.02589
0.45263 0.02590
0.45263 0.02591
0.45270 0.02592
0.45272 0.02593
0.45272 0.02594
0.45272 0.02595
0.45276 0.02596
0.45280 0.02597
0.45283 0.02598
0.45286 0.02599
0.45287 0.02600
0.45289 0.02601
0.45291 0.02602
0.45291 0.02603
0.45293 0.02604
0.45293 0.02605
0.45295 0.02606
0.45296 0.02607
0.45299 0.02608
0.45299 0.02609
0.45302 0.02610
0.45303 0.02611
0.45303 0.02612
0.45308 0.02613
0.45310 0.02614
0.45312 0.02615
0.45314 0.02616
0.45315 0.02617
0.45319 0.02618
0.45319 0.02619
0.45321 0.02620
0.45327 0.02621
0.45327 0.02622
0.45327 0.02623
0.45328 0.02624
0.45332 0.02625
0.45332 0.02626
0.45333 0.02627
0.45335 0.02628
0.45335 0.02629
0.45338 0.02630
0.45339 0.02631
0.45345 0.02632
0.45346 0.02633
0.45350 0.02634
0.45351 0.02635
0.45353 0.02636
0.45353 0.02637
0.45354 0.02638
0.45355 0.02639
0.45357 0.02640
0.45357 0.02641
0.45359 0.02642
0.45360 0.02643
0.45361 0.02644
0.45362 0.02645
0.45363 0.02646
0.45364 0.02647
0.45364 0.02648
0.45365 0.02649
0.45365 0.02650
0.45366 0.02651
0.45366 0.02652
0.45366 0.02653
0.45368 0.02654
0.45373 0.02655
0.45377 0.02656
0.45378 0.02657
0.45381 0.02658
0.45384 0.02659
0.45385 0.02660
0.45392 0.02661
0.45396 0.02662
0.45398 0.02663
0.45399 0.02664
0.45403 0.02665
0.45404 0.02666
0.45405 0.02667
0.45405 0.02668
0.45405 0.02669
0.45407 0.02670
0.45409 0.02671
0.45410 0.02672
0.45412 0.02673
0.45418 0.02674
0.45419 0.02675
0.45421 0.02676
0.45421 0.02677
0.45422 0.02678
0.45423 0.02679
0.45428 0.02680
0.45429 0.02681
0.45430 0.02682
0.45431 0.02683
0.45433 0.02684
0.45433 0.02685
0.45436 0.02686
0.45438 0.02687
0.45440 0.02688
0.45441 0.02689
0.45442 0.02690
0.45444 0.02691
0.45444 0.02692
0.45444 0.02693
0.45444 0.02694
0.45449 0.02695
0.45449 0.02696
0.45451 0.02697
0.45452 0.02698
0.45452 0.02699
0.45454 0.02700
0.45455 0.02701
0.45457 0.02702
0.45458 0.02703
0.45461 0.02704
0.45461 0.02705
0.45462 0.02706
0.45462 0.02707
0.45463 0.02708
0.45463 0.02709
0.45465 0.02710
0.45466 0.02711
0.45467 0.02712
0.45469 0.02713
0.45469 0.02714
0.45472 0.02715
0.45475 0.02716
0.45477 0.02717
0.45478 0.02718
0.45483 0.02719
0.45484 0.02720
0.45484 0.02721
0.45488 0.02722
0.45490 0.02723
0.45491 0.02724
0.45494 0.02725
0.45495 0.02726
0.45495 0.02727
0.45495 0.02728
0.45498 0.02729
0.45499 0.02730
0.45501 0.02731
0.45502 0.02732
0.45506 0.02733
0.45506 0.02734
0.45508 0.02735
0.45508 0.02736
0.45509 0.02737
0.45509 0.02738
0.45511 0.02739
0.45516 0.02740
0.45518 0.02741
0.45519 0.02742
0.45520 0.02743
0.45520 0.02744
0.45521 0.02745
0.45521 0.02746
0.45524 0.02747
0.45527 0.02748
0.45528 0.02749
0.45532 0.02750
0.45533 0.02751
0.45535 0.02752
0.45536 0.02753
0.45538 0.02754
0.45541 0.02755
0.45542 0.02756
0.45544 0.02757
0.45545 0.02758
0.45545 0.02759
0.45546 0.02760
0.45547 0.02761
0.45547 0.02762
0.45552 0.02763
0.45555 0.02764
0.45558 0.02765
0.45559 0.02766
0.45563 0.02767
0.45564 0.02768
0.45565 0.02769
0.45565 0.02770
0.45565 0.02771
0.45568 0.02772
0.45568 0.02773
0.45570 0.02774
0.45570 0.02775
0.45573 0.02776
0.45574 0.02777
0.45574 0.02778
0.45574 0.02779
0.45576 0.02780
0.45576 0.02781
0.45581 0.02782
0.45582 0.02783
0.45585 0.02784
0.45586 0.02785
0.45589 0.02786
0.45590 0.02787
0.45594 0.02788
0.45594 0.02789
0.45595 0.02790
0.45595 0.02791
0.45601 0.02792
0.45604 0.02793
0.45605 0.02794
0.45606 0.02795
0.45607 0.02796
0.45611 0.02797
0.45613 0.02798
0.45613 0.02799
0.45616 0.02800
0.45621 0.02801
0.45622 0.02802
0.45626 0.02803
0.45626 0.02804
0.45627 0.02805
0.45630 0.02806
0.45630 0.02807
0.45630 0.02808
0.45631 0.02809
0.45632 0.02810
0.45634 0.02811
0.45635 0.02812
0.45636 0.02813
0.45639 0.02814
0.45640 0.02815
0.45640 0.02816
0.45640 0.02817
0.45642 0.02818
0.45644 0.02819
0.45645 0.02820
0.45646 0.02821
0.45648 0.02822
0.45648 0.02823
0.45649 0.02824
0.45649 0.02825
0.45651 0.02826
0.45651 0.02827
0.45654 0.02828
0.45656 0.02829
0.45664 0.02830
0.45664 0.02831
0.45665 0.02832
0.45665 0.02833
0.45667 0.02834
0.45668 0.02835
0.45670 0.02836
0.45670 0.02837
0.45671 0.02838
0.45672 0.02839
0.45674 0.02840
0.45675 0.02841
0.45676 0.02842
0.45679 0.02843
0.45681 0.02844
0.45681 0.02845
0.45681 0.02846
0.45682 0.02847
0.45683 0.02848
0.45684 0.02849
0.45685 0.02850
0.45685 0.02851
0.45685 0.02852
0.45685 0.02853
0.45686 0.02854
0.45688 0.02855
0.45688 0.02856
0.45688 0.02857
0.45689 0.02858
0.45691 0.02859
0.45693 0.02860
0.45694 0.02861
0.45696 0.02862
0.45697 0.02863
0.45697 0.02864
0.45699 0.02865
0.45700 0.02866
0.45700 0.02867
0.45701 0.02868
0.45702 0.02869
0.45706 0.02870
0.45706 0.02871
0.45707 0.02872
0.45707 0.02873
0.45708 0.02874
0.45708 0.02875
0.45709 0.02876
0.45711 0.02877
0.45713 0.02878
0.45716 0.02879
0.45717 0.02880
0.45719 0.02881
0.45721 0.02882
0.45723 0.02883
0.45724 0.02884
0.45726 0.02885
0.45729 0.02886
0.45730 0.02887
0.45730 0.02888
0.45730 0.02889
0.45732 0.02890
0.45733 0.02891
0.45735 0.02892
0.45735 0.02893
0.45735 0.02894
0.45737 0.02895
0.45742 0.02896
0.45742 0.02897
0.45744 0.02898
0.45744 0.02899
0.45746 0.02900
0.45749 0.02901
0.45751 0.02902
0.45752 0.02903
0.45753 0.02904
0.45753 0.02905
0.45754 0.02906
0.45754 0.02907
0.45755 0.02908
0.45756 0.02909
0.45762 0.02910
0.45763 0.02911
0.45765 0.02912
0.45765 0.02913
0.45766 0.02914
0.45767 0.02915
0.45769 0.02916
0.45769 0.02917
0.45770 0.02918
0.45773 0.02919
0.45773 0.02920
0.45774 0.02921
0.45775 0.02922
0.45776 0.02923
0.45782 0.02924
0.45782 0.02925
0.45785 0.02926
0.45785 0.02927
0.45786 0.02928
0.45788 0.02929
0.45790 0.02930
0.45790 0.02931
0.45791 0.02932
0.45792 0.02933
0.45794 0.02934
0.45795 0.02935
0.45795 0.02936
0.45796 0.02937
0.45796 0.02938
0.45798 0.02939
0.45798 0.02940
0.45799 0.02941
0.45800 0.02942
0.45807 0.02943
0.45807 0.02944
0.45808 0.02945
0.45812 0.02946
0.45812 0.02947
0.45814 0.02948
0.45816 0.02949
0.45817 0.02950
0.45818 0.02951
0.45820 0.02952
0.45821 0.02953
0.45821 0.02954
0.45823 0.02955
0.45824 0.02956
0.45829 0.02957
0.45830 0.02958
0.45832 0.02959
0.45834 0.02960
0.45834 0.02961
0.45835 0.02962
0.45836 0.02963
0.45842 0.02964
0.45842 0.02965
0.45842 0.02966
0.45843 0.02967
0.45843 0.02968
0.45844 0.02969
0.45846 0.02970
0.45846 0.02971
0.45847 0.02972
0.45849 0.02973
0.45853 0.02974
0.45855 0.02975
0.45856 0.02976
0.45859 0.02977
0.45863 0.02978
0.45864 0.02979
0.45865 0.02980
0.45866 0.02981
0.45869 0.02982
0.45870 0.02983
0.45870 0.02984
0.45872 0.02985
0.45875 0.02986
0.45876 0.02987
0.45877 0.02988
0.45878 0.02989
0.45880 0.02990
0.45881 0.02991
0.45882 0.02992
0.45885 0.02993
0.45890 0.02994
0.45893 0.02995
0.45895 0.02996
0.45899 0.02997
0.45900 0.02998
0.45900 0.02999
0.45902 0.03000
0.45904 0.03001
0.45905 0.03002
0.45906 0.03003
0.45908 0.03004
0.45908 0.03005
0.45908 0.03006
0.45908 0.03007
0.45908 0.03008
0.45909 0.03009
0.45913 0.03010
0.45917 0.03011
0.45922 0.03012
0.45922 0.03013
0.45924 0.03014
0.45924 0.03015
0.45924 0.03016
0.45925 0.03017
0.45927 0.03018
0.45927 0.03019
0.45928 0.03020
0.45929 0.03021
0.45930 0.03022
0.45933 0.03023
0.45933 0.03024
0.45935 0.03025
0.45938 0.03026
0.45939 0.03027
0.45943 0.03028
0.45948 0.03029
0.45952 0.03030
0.45953 0.03031
0.45953 0.03032
0.45955 0.03033
0.45956 0.03034
0.45957 0.03035
0.45960 0.03036
0.45960 0.03037
0.45960 0.03038
0.45967 0.03039
0.45967 0.03040
0.45967 0.03041
0.45968 0.03042
0.45968 0.03043
0.45969 0.03044
0.45971 0.03045
0.45972 0.03046
0.45975 0.03047
0.45978 0.03048
0.45978 0.03049
0.45982 0.03050
0.45985 0.03051
0.45988 0.03052
0.45990 0.03053
0.45991 0.03054
0.45993 0.03055
0.45995 0.03056
0.45995 0.03057
0.45999 0.03058
0.46000 0.03059
0.46005 0.03060
0.46007 0.03061
0.46008 0.03062
0.46008 0.03063
0.46009 0.03064
0.46011 0.03065
0.46011 0.03066
0.46013 0.03067
0.46014 0.03068
0.46014 0.03069
0.46015 0.03070
0.46018 0.03071
0.46018 0.03072
0.46019 0.03073
0.46023 0.03074
0.46024 0.03075
0.46025 0.03076
0.46026 0.03077
0.46032 0.03078
0.46032 0.03079
0.46033 0.03080
0.46035 0.03081
0.46035 0.03082
0.46041 0.03083
0.46041 0.03084
0.46044 0.03085
0.46044 0.03086
0.46046 0.03087
0.46046 0.03088
0.46048 0.03089
0.46050 0.03090
0.46051 0.03091
0.46052 0.03092
0.46053 0.03093
0.46053 0.03094
0.46059 0.03095
0.46060 0.03096
0.46060 0.03097
0.46060 0.03098
0.46061 0.03099
0.46062 0.03100
0.46063 0.03101
0.46064 0.03102
0.46064 0.03103
0.46066 0.03104
0.46066 0.03105
0.46068 0.03106
0.46068 0.03107
0.46068 0.03108
0.46069 0.03109
0.46071 0.03110
0.46075 0.03111
0.46077 0.03112
0.46078 0.03113
0.46080 0.03114
0.46080 0.03115
0.46080 0.03116
0.46081 0.03117
0.46083 0.03118
0.46083 0.03119
0.46083 0.03120
0.46085 0.03121
0.46088 0.03122
0.46089 0.03123
0.46090 0.03124
0.46090 0.03125
0.46090 0.03126
0.46092 0.03127
0.46092 0.03128
0.46092 0.03129
0.46092 0.03130
0.46098 0.03131
0.46099 0.03132
0.46102 0.03133
0.46104 0.03134
0.46105 0.03135
0.46105 0.03136
0.46105 0.03137
0.46106 0.03138
0.46107 0.03139
0.46107 0.03140
0.46108 0.03141
0.46108 0.03142
0.46109 0.03143
0.46109 0.03144
0.46110 0.03145
0.46111 0.03146
0.46112 0.03147
0.46113 0.03148
0.46115 0.03149
0.46120 0.03150
0.46121 0.03151
0.46121 0.03152
0.46121 0.03153
0.46123 0.03154
0.46125 0.03155
0.46125 0.03156
0.46126 0.03157
0.46128 0.03158
0.46129 0.03159
0.46131 0.03160
0.46131 0.03161
0.46134 0.03162
0.46134 0.03163
0.46136 0.03164
0.46136 0.03165
0.46139 0.03166
0.46139 0.03167
0.46141 0.03168
0.46143 0.03169
0.46144 0.03170
0.46148 0.03171
0.46149 0.03172
0.46151 0.03173
0.46152 0.03174
0.46153 0.03175
0.46154 0.03176
0.46154 0.03177
0.46155 0.03178
0.46155 0.03179
0.46156 0.03180
0.46159 0.03181
0.46160 0.03182
0.46161 0.03183
0.46163 0.03184
0.46164 0.03185
0.46164 0.03186
0.46165 0.03187
0.46165 0.03188
0.46165 0.03189
0.46167 0.03190
0.46168 0.03191
0.46168 0.03192
0.46168 0.03193
0.46172 0.03194
0.46173 0.03195
0.46173 0.03196
0.46173 0.03197
0.46175 0.03198
0.46176 0.03199
0.46177 0.03200
0.46182 0.03201
0.46183 0.03202
0.46185 0.03203
0.46188 0.03204
0.46189 0.03205
0.46190 0.03206
0.46193 0.03207
0.46193 0.03208
0.46193 0.03209
0.46195 0.03210
0.46195 0.03211
0.46197 0.03212
0.46198 0.03213
0.46200 0.03214
0.46200 0.03215
0.46201 0.03216
0.46201 0.03217
0.46202 0.03218
0.46203 0.03219
0.46204 0.03220
0.46204 0.03221
0.46204 0.03222
0.46204 0.03223
0.46209 0.03224
0.46211 0.03225
0.46211 0.03226
0.46211 0.03227
0.46212 0.03228
0.46214 0.03229
0.46218 0.03230
0.46219 0.03231
0.46219 0.03232
0.46221 0.03233
0.46222 0.03234
0.46224 0.03235
0.46225 0.03236
0.46225 0.03237
0.46227 0.03238
0.46228 0.03239
0.46228 0.03240
0.46229 0.03241
0.46230 0.03242
0.46230 0.03243
0.46230 0.03244
0.46231 0.03245
0.46234 0.03246
0.46235 0.03247
0.46236 0.03248
0.46236 0.03249
0.46237 0.03250
0.46237 0.03251
0.46240 0.03252
0.46241 0.03253
0.46243 0.03254
0.46244 0.03255
0.46244 0.03256
0.46250 0.03257
0.46252 0.03258
0.46252 0.03259
0.46254 0.03260
0.46255 0.03261
0.46256 0.03262
0.46256 0.03263
0.46257 0.03264
0.46257 0.03265
0.46258 0.03266
0.46258 0.03267
0.46259 0.03268
0.46259 0.03269
0.46262 0.03270
0.46263 0.03271
0.46265 0.03272
0.46268 0.03273
0.46268 0.03274
0.46271 0.03275
0.46271 0.03276
0.46271 0.03277
0.46272 0.03278
0.46273 0.03279
0.46276 0.03280
0.46278 0.03281
0.46278 0.03282
0.46282 0.03283
0.46284 0.03284
0.46284 0.03285
0.46284 0.03286
0.46284 0.03287
0.46286 0.03288
0.46287 0.03289
0.46291 0.03290
0.46293 0.03291
0.46296 0.03292
0.46297 0.03293
0.46298 0.03294
0.46300 0.03295
0.46301 0.03296
0.46302 0.03297
0.46303 0.03298
0.46303 0.03299
0.46304 0.03300
0.46304 0.03301
0.46305 0.03302
0.46305 0.03303
0.46305 0.03304
0.46307 0.03305
0.46308 0.03306
0.46308 0.03307
0.46308 0.03308
0.46311 0.03309
0.46312 0.03310
0.46316 0.03311
0.46318 0.03312
0.46319 0.03313
0.46319 0.03314
0.46320 0.03315
0.46322 0.03316
0.46323 0.03317
0.46324 0.03318
0.46327 0.03319
0.46327 0.03320
0.46328 0.03321
0.46331 0.03322
0.46331 0.03323
0.46332 0.03324
0.46333 0.03325
0.46334 0.03326
0.46335 0.03327
0.46335 0.03328
0.46339 0.03329
0.46340 0.03330
0.46341 0.03331
0.46342 0.03332
0.46342 0.03333
0.46345 0.03334
0.46347 0.03335
0.46348 0.03336
0.46349 0.03337
0.46350 0.03338
0.46351 0.03339
0.46351 0.03340
0.46359 0.03341
0.46359 0.03342
0.46361 0.03343
0.46363 0.03344
0.46363 0.03345
0.46364 0.03346
0.46365 0.03347
0.46367 0.03348
0.46368 0.03349
0.46370 0.03350
0.46373 0.03351
0.46374 0.03352
0.46376 0.03353
0.46377 0.03354
0.46378 0.03355
0.46378 0.03356
0.46379 0.03357
0.46383 0.03358
0.46383 0.03359
0.46383 0.03360
0.46395 0.03361
0.46395 0.03362
0.46395 0.03363
0.46395 0.03364
0.46398 0.03365
0.46398 0.03366
0.46399 0.03367
0.46401 0.03368
0.46401 0.03369
0.46402 0.03370
0.46404 0.03371
0.46404 0.03372
0.46404 0.03373
0.46413 0.03374
0.46414 0.03375
0.46415 0.03376
0.46416 0.03377
0.46418 0.03378
0.46418 0.03379
0.46423 0.03380
0.46425 0.03381
0.46427 0.03382
0.46428 0.03383
0.46429 0.03384
0.46429 0.03385
0.46429 0.03386
0.46430 0.03387
0.46431 0.03388
0.46431 0.03389
0.46431 0.03390
0.46434 0.03391
0.46435 0.03392
0.46437 0.03393
0.46438 0.03394
0.46438 0.03395
0.46441 0.03396
0.46442 0.03397
0.46443 0.03398
0.46443 0.03399
0.46443 0.03400
0.46444 0.03401
0.46446 0.03402
0.46446 0.03403
0.46447 0.03404
0.46448 0.03405
0.46454 0.03406
0.46456 0.03407
0.46457 0.03408
0.46460 0.03409
0.46460 0.03410
0.46462 0.03411
0.46463 0.03412
0.46464 0.03413
0.46466 0.03414
0.46466 0.03415
0.46467 0.03416
0.46469 0.03417
0.46471 0.03418
0.46472 0.03419
0.46473 0.03420
0.46474 0.03421
0.46475 0.03422
0.46479 0.03423
0.46481 0.03424
0.46483 0.03425
0.46486 0.03426
0.46486 0.03427
0.46489 0.03428
0.46490 0.03429
0.46492 0.03430
0.46493 0.03431
0.46493 0.03432
0.46494 0.03433
0.46495 0.03434
0.46496 0.03435
0.46497 0.03436
0.46499 0.03437
0.46500 0.03438
0.46501 0.03439
0.46502 0.03440
0.46502 0.03441
0.46502 0.03442
0.46505 0.03443
0.46505 0.03444
0.46505 0.03445
0.46508 0.03446
0.46508 0.03447
0.46508 0.03448
0.46510 0.03449
0.46512 0.03450
0.46512 0.03451
0.46512 0.03452
0.46519 0.03453
0.46520 0.03454
0.46522 0.03455
0.46524 0.03456
0.46524 0.03457
0.46524 0.03458
0.46526 0.03459
0.46526 0.03460
0.46527 0.03461
0.46529 0.03462
0.46531 0.03463
0.46531 0.03464
0.46532 0.03465
0.46533 0.03466
0.46533 0.03467
0.46533 0.03468
0.46536 0.03469
0.46536 0.03470
0.46536 0.03471
0.46536 0.03472
0.46539 0.03473
0.46540 0.03474
0.46543 0.03475
0.46546 0.03476
0.46547 0.03477
0.46548 0.03478
0.46548 0.03479
0.46549 0.03480
0.46550 0.03481
0.46552 0.03482
0.46552 0.03483
0.46553 0.03484
0.46553 0.03485
0.46555 0.03486
0.46556 0.03487
0.46557 0.03488
0.46559 0.03489
0.46560 0.03490
0.46562 0.03491
0.46562 0.03492
0.46563 0.03493
0.46563 0.03494
0.46566 0.03495
0.46569 0.03496
0.46569 0.03497
0.46570 0.03498
0.46570 0.03499
0.46572 0.03500
0.46573 0.03501
0.46574 0.03502
0.46574 0.03503
0.46575 0.03504
0.46575 0.03505
0.46576 0.03506
0.46576 0.03507
0.46578 0.03508
0.46578 0.03509
0.46579 0.03510
0.46580 0.03511
0.46580 0.03512
0.46582 0.03513
0.46582 0.03514
0.46582 0.03515
0.46584 0.03516
0.46586 0.03517
0.46589 0.03518
0.46591 0.03519
0.46591 0.03520
0.46594 0.03521
0.46595 0.03522
0.46595 0.03523
0.46601 0.03524
0.46603 0.03525
0.46603 0.03526
0.46603 0.03527
0.46604 0.03528
0.46605 0.03529
0.46607 0.03530
0.46607 0.03531
0.46609 0.03532
0.46610 0.03533
0.46611 0.03534
0.46612 0.03535
0.46612 0.03536
0.46613 0.03537
0.46614 0.03538
0.46615 0.03539
0.46616 0.03540
0.46617 0.03541
0.46617 0.03542
0.46617 0.03543
0.46617 0.03544
0.46618 0.03545
0.46618 0.03546
0.46618 0.03547
0.46618 0.03548
0.46618 0.03549
0.46621 0.03550
0.46621 0.03551
0.46621 0.03552
0.46623 0.03553
0.46624 0.03554
0.46626 0.03555
0.46626 0.03556
0.46626 0.03557
0.46627 0.03558
0.46627 0.03559
0.46627 0.03560
0.46629 0.03561
0.46631 0.03562
0.46631 0.03563
0.46632 0.03564
0.46632 0.03565
0.46633 0.03566
0.46634 0.03567
0.46637 0.03568
0.46638 0.03569
0.46638 0.03570
0.46640 0.03571
0.46641 0.03572
0.46642 0.03573
0.46643 0.03574
0.46644 0.03575
0.46645 0.03576
0.46645 0.03577
0.46646 0.03578
0.46646 0.03579
0.46647 0.03580
0.46647 0.03581
0.46647 0.03582
0.46650 0.03583
0.46650 0.03584
0.46652 0.03585
0.46652 0.03586
0.46654 0.03587
0.46655 0.03588
0.46659 0.03589
0.46663 0.03590
0.46664 0.03591
0.46666 0.03592
0.46667 0.03593
0.46670 0.03594
0.46673 0.03595
0.46677 0.03596
0.46677 0.03597
0.46678 0.03598
0.46682 0.03599
0.46683 0.03600
0.46685 0.03601
0.46686 0.03602
0.46687 0.03603
0.46689 0.03604
0.46691 0.03605
0.46691 0.03606
0.46692 0.03607
0.46692 0.03608
0.46693 0.03609
0.46693 0.03610
0.46698 0.03611
0.46698 0.03612
0.46699 0.03613
0.46700 0.03614
0.46702 0.03615
0.46703 0.03616
0.46704 0.03617
0.46704 0.03618
0.46708 0.03619
0.46711 0.03620
0.46712 0.03621
0.46713 0.03622
0.46714 0.03623
0.46714 0.03624
0.46715 0.03625
0.46716 0.03626
0.46717 0.03627
0.46719 0.03628
0.46719 0.03629
0.46720 0.03630
0.46722 0.03631
0.46723 0.03632
0.46725 0.03633
0.46731 0.03634
0.46731 0.03635
0.46732 0.03636
0.46734 0.03637
0.46734 0.03638
0.46735 0.03639
0.46739 0.03640
0.46740 0.03641
0.46740 0.03642
0.46741 0.03643
0.46742 0.03644
0.46744 0.03645
0.46744 0.03646
0.46744 0.03647
0.46746 0.03648
0.46748 0.03649
0.46750 0.03650
0.46753 0.03651
0.46753 0.03652
0.46754 0.03653
0.46755 0.03654
0.46759 0.03655
0.46759 0.03656
0.46759 0.03657
0.46759 0.03658
0.46759 0.03659
0.46760 0.03660
0.46762 0.03661
0.46766 0.03662
0.46766 0.03663
0.46768 0.03664
0.46769 0.03665
0.46770 0.03666
0.46771 0.03667
0.46772 0.03668
0.46774 0.03669
0.46775 0.03670
0.46777 0.03671
0.46779 0.03672
0.46779 0.03673
0.46780 0.03674
0.46781 0.03675
0.46782 0.03676
0.46783 0.03677
0.46786 0.03678
0.46788 0.03679
0.46788 0.03680
0.46788 0.03681
0.46788 0.03682
0.46790 0.03683
0.46790 0.03684
0.46790 0.03685
0.46790 0.03686
0.46792 0.03687
0.46794 0.03688
0.46795 0.03689
0.46797 0.03690
0.46798 0.03691
0.46799 0.03692
0.46800 0.03693
0.46800 0.03694
0.46802 0.03695
0.46803 0.03696
0.46803 0.03697
0.46807 0.03698
0.46807 0.03699
0.46808 0.03700
0.46808 0.03701
0.46810 0.03702
0.46813 0.03703
0.46813 0.03704
0.46814 0.03705
0.46814 0.03706
0.46817 0.03707
0.46820 0.03708
0.46820 0.03709
0.46821 0.03710
0.46823 0.03711
0.46825 0.03712
0.46825 0.03713
0.46829 0.03714
0.46829 0.03715
0.46831 0.03716
0.46831 0.03717
0.46832 0.03718
0.46833 0.03719
0.46834 0.03720
0.46834 0.03721
0.46836 0.03722
0.46837 0.03723
0.46837 0.03724
0.46837 0.03725
0.46838 0.03726
0.46839 0.03727
0.46839 0.03728
0.46840 0.03729
0.46840 0.03730
0.46841 0.03731
0.46842 0.03732
0.46843 0.03733
0.46843 0.03734
0.46844 0.03735
0.46846 0.03736
0.46846 0.03737
0.46847 0.03738
0.46847 0.03739
0.46848 0.03740
0.46849 0.03741
0.46854 0.03742
0.46856 0.03743
0.46856 0.03744
0.46857 0.03745
0.46859 0.03746
0.46861 0.03747
0.46861 0.03748
0.46861 0.03749
0.46861 0.03750
0.46863 0.03751
0.46863 0.03752
0.46863 0.03753
0.46864 0.03754
0.46864 0.03755
0.46864 0.03756
0.46866 0.03757
0.46871 0.03758
0.46872 0.03759
0.46872 0.03760
0.46877 0.03761
0.46877 0.03762
0.46877 0.03763
0.46877 0.03764
0.46880 0.03765
0.46885 0.03766
0.46885 0.03767
0.46886 0.03768
0.46887 0.03769
0.46888 0.03770
0.46890 0.03771
0.46890 0.03772
0.46891 0.03773
0.46896 0.03774
0.46897 0.03775
0.46899 0.03776
0.46900 0.03777
0.46901 0.03778
0.46904 0.03779
0.46904 0.03780
0.46906 0.03781
0.46909 0.03782
0.46910 0.03783
0.46910 0.03784
0.46911 0.03785
0.46911 0.03786
0.46911 0.03787
0.46912 0.03788
0.46913 0.03789
0.46913 0.03790
0.46915 0.03791
0.46917 0.03792
0.46918 0.03793
0.46919 0.03794
0.46921 0.03795
0.46922 0.03796
0.46924 0.03797
0.46925 0.03798
0.46926 0.03799
0.46927 0.03800
0.46928 0.03801
0.46932 0.03802
0.46932 0.03803
0.46933 0.03804
0.46935 0.03805
0.46937 0.03806
0.46938 0.03807
0.46940 0.03808
0.46944 0.03809
0.46948 0.03810
0.46949 0.03811
0.46949 0.03812
0.46951 0.03813
0.46952 0.03814
0.46952 0.03815
0.46955 0.03816
0.46955 0.03817
0.46956 0.03818
0.46958 0.03819
0.46958 0.03820
0.46960 0.03821
0.46962 0.03822
0.46963 0.03823
0.46963 0.03824
0.46965 0.03825
0.46968 0.03826
0.46969 0.03827
0.46972 0.03828
0.46973 0.03829
0.46973 0.03830
0.46974 0.03831
0.46974 0.03832
0.46975 0.03833
0.46975 0.03834
0.46978 0.03835
0.46979 0.03836
0.46983 0.03837
0.46983 0.03838
0.46983 0.03839
0.46984 0.03840
0.46984 0.03841
0.46984 0.03842
0.46985 0.03843
0.46985 0.03844
0.46985 0.03845
0.46986 0.03846
0.46986 0.03847
0.46987 0.03848
0.46990 0.03849
0.46991 0.03850
0.46993 0.03851
0.46993 0.03852
0.46993 0.03853
0.46994 0.03854
0.46997 0.03855
0.46999 0.03856
0.47002 0.03857
0.47003 0.03858
0.47004 0.03859
0.47006 0.03860
0.47007 0.03861
0.47007 0.03862
0.47008 0.03863
0.47009 0.03864
0.47013 0.03865
0.47015 0.03866
0.47015 0.03867
0.47016 0.03868
0.47016 0.03869
0.47017 0.03870
0.47017 0.03871
0.47018 0.03872
0.47020 0.03873
0.47021 0.03874
0.47024 0.03875
0.47024 0.03876
0.47025 0.03877
0.47025 0.03878
0.47026 0.03879
0.47027 0.03880
0.47028 0.03881
0.47030 0.03882
0.47031 0.03883
0.47032 0.03884
0.47035 0.03885
0.47036 0.03886
0.47037 0.03887
0.47038 0.03888
0.47038 0.03889
0.47039 0.03890
0.47039 0.03891
0.47039 0.03892
0.47040 0.03893
0.47041 0.03894
0.47041 0.03895
0.47042 0.03896
0.47045 0.03897
0.47045 0.03898
0.47046 0.03899
0.47047 0.03900
0.47049 0.03901
0.47049 0.03902
0.47050 0.03903
0.47050 0.03904
0.47051 0.03905
0.47051 0.03906
0.47051 0.03907
0.47051 0.03908
0.47055 0.03909
0.47056 0.03910
0.47056 0.03911
0.47056 0.03912
0.47057 0.03913
0.47062 0.03914
0.47062 0.03915
0.47062 0.03916
0.47064 0.03917
0.47064 0.03918
0.47066 0.03919
0.47068 0.03920
0.47068 0.03921
0.47071 0.03922
0.47073 0.03923
0.47073 0.03924
0.47073 0.03925
0.47074 0.03926
0.47074 0.03927
0.47075 0.03928
0.47075 0.03929
0.47075 0.03930
0.47076 0.03931
0.47077 0.03932
0.47079 0.03933
0.47080 0.03934
0.47081 0.03935
0.47081 0.03936
0.47082 0.03937
0.47083 0.03938
0.47087 0.03939
0.47088 0.03940
0.47088 0.03941
0.47091 0.03942
0.47094 0.03943
0.47095 0.03944
0.47100 0.03945
0.47102 0.03946
0.47104 0.03947
0.47104 0.03948
0.47105 0.03949
0.47108 0.03950
0.47110 0.03951
0.47120 0.03952
0.47120 0.03953
0.47122 0.03954
0.47123 0.03955
0.47123 0.03956
0.47125 0.03957
0.47125 0.03958
0.47127 0.03959
0.47130 0.03960
0.47131 0.03961
0.47133 0.03962
0.47134 0.03963
0.47139 0.03964
0.47139 0.03965
0.47139 0.03966
0.47140 0.03967
0.47141 0.03968
0.47141 0.03969
0.47141 0.03970
0.47141 0.03971
0.47144 0.03972
0.47148 0.03973
0.47148 0.03974
0.47148 0.03975
0.47148 0.03976
0.47149 0.03977
0.47149 0.03978
0.47149 0.03979
0.47152 0.03980
0.47154 0.03981
0.47160 0.03982
0.47161 0.03983
0.47161 0.03984
0.47163 0.03985
0.47165 0.03986
0.47165 0.03987
0.47167 0.03988
0.47168 0.03989
0.47169 0.03990
0.47170 0.03991
0.47171 0.03992
0.47172 0.03993
0.47173 0.03994
0.47175 0.03995
0.47175 0.03996
0.47176 0.03997
0.47177 0.03998
0.47178 0.03999
0.47180 0.04000
0.47181 0.04001
0.47182 0.04002
0.47182 0.04003
0.47182 0.04004
0.47185 0.04005
0.47185 0.04006
0.47191 0.04007
0.47192 0.04008
0.47192 0.04009
0.47193 0.04010
0.47195 0.04011
0.47198 0.04012
0.47201 0.04013
0.47202 0.04014
0.47203 0.04015
0.47203 0.04016
0.47203 0.04017
0.47203 0.04018
0.47204 0.04019
0.47204 0.04020
0.47205 0.04021
0.47205 0.04022
0.47206 0.04023
0.47207 0.04024
0.47209 0.04025
0.47210 0.04026
0.47211 0.04027
0.47211 0.04028
0.47212 0.04029
0.47213 0.04030
0.47216 0.04031
0.47217 0.04032
0.47218 0.04033
0.47218 0.04034
0.47222 0.04035
0.47223 0.04036
0.47225 0.04037
0.47226 0.04038
0.47226 0.04039
0.47226 0.04040
0.47227 0.04041
0.47227 0.04042
0.47227 0.04043
0.47228 0.04044
0.47229 0.04045
0.47230 0.04046
0.47232 0.04047
0.47232 0.04048
0.47234 0.04049
0.47235 0.04050
0.47235 0.04051
0.47236 0.04052
0.47237 0.04053
0.47237 0.04054
0.47239 0.04055
0.47241 0.04056
0.47242 0.04057
0.47243 0.04058
0.47244 0.04059
0.47246 0.04060
0.47247 0.04061
0.47248 0.04062
0.47248 0.04063
0.47248 0.04064
0.47250 0.04065
0.47250 0.04066
0.47251 0.04067
0.47251 0.04068
0.47251 0.04069
0.47253 0.04070
0.47253 0.04071
0.47253 0.04072
0.47254 0.04073
0.47254 0.04074
0.47255 0.04075
0.47255 0.04076
0.47257 0.04077
0.47257 0.04078
0.47259 0.04079
0.47262 0.04080
0.47263 0.04081
0.47265 0.04082
0.47268 0.04083
0.47272 0.04084
0.47273 0.04085
0.47275 0.04086
0.47277 0.04087
0.47277 0.04088
0.47278 0.04089
0.47278 0.04090
0.47279 0.04091
0.47280 0.04092
0.47282 0.04093
0.47285 0.04094
0.47285 0.04095
0.47287 0.04096
0.47288 0.04097
0.47289 0.04098
0.47294 0.04099
0.47294 0.04100
0.47295 0.04101
0.47296 0.04102
0.47297 0.04103
0.47298 0.04104
0.47298 0.04105
0.47299 0.04106
0.47299 0.04107
0.47299 0.04108
0.47301 0.04109
0.47302 0.04110
0.47304 0.04111
0.47304 0.04112
0.47305 0.04113
0.47305 0.04114
0.47307 0.04115
0.47310 0.04116
0.47310 0.04117
0.47312 0.04118
0.47313 0.04119
0.47314 0.04120
0.47315 0.04121
0.47318 0.04122
0.47318 0.04123
0.47319 0.04124
0.47321 0.04125
0.47323 0.04126
0.47324 0.04127
0.47324 0.04128
0.47326 0.04129
0.47326 0.04130
0.47328 0.04131
0.47328 0.04132
0.47329 0.04133
0.47332 0.04134
0.47333 0.04135
0.47334 0.04136
0.47335 0.04137
0.47338 0.04138
0.47338 0.04139
0.47340 0.04140
0.47343 0.04141
0.47344 0.04142
0.47344 0.04143
0.47345 0.04144
0.47345 0.04145
0.47346 0.04146
0.47347 0.04147
0.47348 0.04148
0.47348 0.04149
0.47350 0.04150
0.47351 0.04151
0.47351 0.04152
0.47351 0.04153
0.47354 0.04154
0.47355 0.04155
0.47355 0.04156
0.47357 0.04157
0.47361 0.04158
0.47361 0.04159
0.47364 0.04160
0.47364 0.04161
0.47364 0.04162
0.47365 0.04163
0.47365 0.04164
0.47365 0.04165
0.47366 0.04166
0.47369 0.04167
0.47370 0.04168
0.47372 0.04169
0.47373 0.04170
0.47374 0.04171
0.47376 0.04172
0.47377 0.04173
0.47379 0.04174
0.47380 0.04175
0.47380 0.04176
0.47382 0.04177
0.47385 0.04178
0.47386 0.04179
0.47386 0.04180
0.47387 0.04181
0.47387 0.04182
0.47388 0.04183
0.47388 0.04184
0.47390 0.04185
0.47390 0.04186
0.47392 0.04187
0.47394 0.04188
0.47396 0.04189
0.47396 0.04190
0.47399 0.04191
0.47401 0.04192
0.47401 0.04193
0.47402 0.04194
0.47403 0.04195
0.47403 0.04196
0.47404 0.04197
0.47407 0.04198
0.47411 0.04199
0.47411 0.04200
0.47413 0.04201
0.47413 0.04202
0.47414 0.04203
0.47414 0.04204
0.47414 0.04205
0.47415 0.04206
0.47415 0.04207
0.47416 0.04208
0.47419 0.04209
0.47420 0.04210
0.47422 0.04211
0.47425 0.04212
0.47425 0.04213
0.47427 0.04214
0.47429 0.04215
0.47429 0.04216
0.47430 0.04217
0.47430 0.04218
0.47431 0.04219
0.47432 0.04220
0.47434 0.04221
0.47434 0.04222
0.47437 0.04223
0.47437 0.04224
0.47441 0.04225
0.47442 0.04226
0.47442 0.04227
0.47443 0.04228
0.47444 0.04229
0.47444 0.04230
0.47444 0.04231
0.47446 0.04232
0.47446 0.04233
0.47448 0.04234
0.47453 0.04235
0.47453 0.04236
0.47453 0.04237
0.47454 0.04238
0.47454 0.04239
0.47456 0.04240
0.47457 0.04241
0.47459 0.04242
0.47461 0.04243
0.47466 0.04244
0.47467 0.04245
0.47467 0.04246
0.47471 0.04247
0.47473 0.04248
0.47473 0.04249
0.47474 0.04250
0.47474 0.04251
0.47475 0.04252
0.47478 0.04253
0.47480 0.04254
0.47480 0.04255
0.47481 0.04256
0.47482 0.04257
0.47482 0.04258
0.47483 0.04259
0.47483 0.04260
0.47483 0.04261
0.47485 0.04262
0.47485 0.04263
0.47485 0.04264
0.47485 0.04265
0.47486 0.04266
0.47486 0.04267
0.47488 0.04268
0.47489 0.04269
0.47489 0.04270
0.47494 0.04271
0.47497 0.04272
0.47499 0.04273
0.47502 0.04274
0.47503 0.04275
0.47504 0.04276
0.47505 0.04277
0.47506 0.04278
0.47506 0.04279
0.47507 0.04280
0.47507 0.04281
0.47508 0.04282
0.47511 0.04283
0.47511 0.04284
0.47512 0.04285
0.47514 0.04286
0.47515 0.04287
0.47516 0.04288
0.47516 0.04289
0.47516 0.04290
0.47517 0.04291
0.47518 0.04292
0.47520 0.04293
0.47521 0.04294
0.47523 0.04295
0.47523 0.04296
0.47524 0.04297
0.47525 0.04298
0.47527 0.04299
0.47528 0.04300
0.47529 0.04301
0.47532 0.04302
0.47534 0.04303
0.47536 0.04304
0.47538 0.04305
0.47539 0.04306
0.47542 0.04307
0.47543 0.04308
0.47544 0.04309
0.47546 0.04310
0.47547 0.04311
0.47549 0.04312
0.47549 0.04313
0.47550 0.04314
0.47556 0.04315
0.47558 0.04316
0.47560 0.04317
0.47562 0.04318
0.47562 0.04319
0.47563 0.04320
0.47564 0.04321
0.47565 0.04322
0.47570 0.04323
0.47570 0.04324
0.47570 0.04325
0.47571 0.04326
0.47574 0.04327
0.47574 0.04328
0.47574 0.04329
0.47575 0.04330
0.47577 0.04331
0.47577 0.04332
0.47578 0.04333
0.47578 0.04334
0.47579 0.04335
0.47580 0.04336
0.47582 0.04337
0.47582 0.04338
0.47583 0.04339
0.47583 0.04340
0.47585 0.04341
0.47586 0.04342
0.47588 0.04343
0.47590 0.04344
0.47590 0.04345
0.47591 0.04346
0.47593 0.04347
0.47595 0.04348
0.47596 0.04349
0.47597 0.04350
0.47598 0.04351
0.47599 0.04352
0.47600 0.04353
0.47603 0.04354
0.47608 0.04355
0.47610 0.04356
0.47610 0.04357
0.47613 0.04358
0.47614 0.04359
0.47614 0.04360
0.47614 0.04361
0.47615 0.04362
0.47616 0.04363
0.47617 0.04364
0.47618 0.04365
0.47619 0.04366
0.47620 0.04367
0.47621 0.04368
0.47622 0.04369
0.47622 0.04370
0.47623 0.04371
0.47624 0.04372
0.47625 0.04373
0.47627 0.04374
0.47628 0.04375
0.47629 0.04376
0.47631 0.04377
0.47632 0.04378
0.47632 0.04379
0.47633 0.04380
0.47639 0.04381
0.47642 0.04382
0.47642 0.04383
0.47642 0.04384
0.47643 0.04385
0.47643 0.04386
0.47644 0.04387
0.47646 0.04388
0.47646 0.04389
0.47647 0.04390
0.47648 0.04391
0.47649 0.04392
0.47650 0.04393
0.47651 0.04394
0.47652 0.04395
0.47654 0.04396
0.47655 0.04397
0.47655 0.04398
0.47655 0.04399
0.47656 0.04400
0.47656 0.04401
0.47657 0.04402
0.47658 0.04403
0.47658 0.04404
0.47659 0.04405
0.47659 0.04406
0.47660 0.04407
0.47660 0.04408
0.47663 0.04409
0.47665 0.04410
0.47666 0.04411
0.47666 0.04412
0.47666 0.04413
0.47668 0.04414
0.47668 0.04415
0.47669 0.04416
0.47670 0.04417
0.47670 0.04418
0.47670 0.04419
0.47670 0.04420
0.47672 0.04421
0.47675 0.04422
0.47677 0.04423
0.47678 0.04424
0.47679 0.04425
0.47681 0.04426
0.47682 0.04427
0.47684 0.04428
0.47686 0.04429
0.47686 0.04430
0.47688 0.04431
0.47688 0.04432
0.47688 0.04433
0.47688 0.04434
0.47689 0.04435
0.47689 0.04436
0.47691 0.04437
0.47692 0.04438
0.47693 0.04439
0.47696 0.04440
0.47696 0.04441
0.47697 0.04442
0.47700 0.04443
0.47704 0.04444
0.47705 0.04445
0.47708 0.04446
0.47710 0.04447
0.47710 0.04448
0.47711 0.04449
0.47712 0.04450
0.47712 0.04451
0.47712 0.04452
0.47715 0.04453
0.47715 0.04454
0.47715 0.04455
0.47715 0.04456
0.47716 0.04457
0.47716 0.04458
0.47716 0.04459
0.47718 0.04460
0.47719 0.04461
0.47721 0.04462
0.47721 0.04463
0.47721 0.04464
0.47721 0.04465
0.47723 0.04466
0.47723 0.04467
0.47723 0.04468
0.47725 0.04469
0.47726 0.04470
0.47728 0.04471
0.47728 0.04472
0.47729 0.04473
0.47730 0.04474
0.47734 0.04475
0.47735 0.04476
0.47736 0.04477
0.47737 0.04478
0.47737 0.04479
0.47738 0.04480
0.47740 0.04481
0.47740 0.04482
0.47740 0.04483
0.47740 0.04484
0.47742 0.04485
0.47743 0.04486
0.47745 0.04487
0.47745 0.04488
0.47753 0.04489
0.47753 0.04490
0.47754 0.04491
0.47756 0.04492
0.47757 0.04493
0.47757 0.04494
0.47762 0.04495
0.47763 0.04496
0.47766 0.04497
0.47770 0.04498
0.47770 0.04499
0.47774 0.04500
0.47774 0.04501
0.47775 0.04502
0.47777 0.04503
0.47777 0.04504
0.47777 0.04505
0.47778 0.04506
0.47779 0.04507
0.47780 0.04508
0.47781 0.04509
0.47782 0.04510
0.47783 0.04511
0.47785 0.04512
0.47788 0.04513
0.47788 0.04514
0.47788 0.04515
0.47789 0.04516
0.47789 0.04517
0.47789 0.04518
0.47790 0.04519
0.47791 0.04520
0.47791 0.04521
0.47791 0.04522
0.47794 0.04523
0.47794 0.04524
0.47795 0.04525
0.47796 0.04526
0.47796 0.04527
0.47796 0.04528
0.47797 0.04529
0.47797 0.04530
0.47797 0.04531
0.47799 0.04532
0.47800 0.04533
0.47801 0.04534
0.47801 0.04535
0.47801 0.04536
0.47802 0.04537
0.47805 0.04538
0.47806 0.04539
0.47807 0.04540
0.47807 0.04541
0.47813 0.04542
0.47813 0.04543
0.47815 0.04544
0.47816 0.04545
0.47816 0.04546
0.47817 0.04547
0.47819 0.04548
0.47820 0.04549
0.47820 0.04550
0.47821 0.04551
0.47828 0.04552
0.47830 0.04553
0.47831 0.04554
0.47831 0.04555
0.47832 0.04556
0.47832 0.04557
0.47832 0.04558
0.47833 0.04559
0.47833 0.04560
0.47833 0.04561
0.47835 0.04562
0.47837 0.04563
0.47837 0.04564
0.47838 0.04565
0.47839 0.04566
0.47840 0.04567
0.47840 0.04568
0.47841 0.04569
0.47842 0.04570
0.47843 0.04571
0.47845 0.04572
0.47847 0.04573
0.47847 0.04574
0.47849 0.04575
0.47853 0.04576
0.47854 0.04577
0.47855 0.04578
0.47856 0.04579
0.47856 0.04580
0.47857 0.04581
0.47857 0.04582
0.47857 0.04583
0.47858 0.04584
0.47862 0.04585
0.47863 0.04586
0.47864 0.04587
0.47866 0.04588
0.47867 0.04589
0.47867 0.04590
0.47868 0.04591
0.47870 0.04592
0.47875 0.04593
0.47876 0.04594
0.47876 0.04595
0.47876 0.04596
0.47878 0.04597
0.47878 0.04598
0.47878 0.04599
0.47878 0.04600
0.47878 0.04601
0.47879 0.04602
0.47880 0.04603
0.47881 0.04604
0.47881 0.04605
0.47881 0.04606
0.47882 0.04607
0.47884 0.04608
0.47884 0.04609
0.47885 0.04610
0.47886 0.04611
0.47888 0.04612
0.47889 0.04613
0.47889 0.04614
0.47892 0.04615
0.47892 0.04616
0.47895 0.04617
0.47899 0.04618
0.47900 0.04619
0.47900 0.04620
0.47901 0.04621
0.47902 0.04622
0.47904 0.04623
0.47904 0.04624
0.47906 0.04625
0.47908 0.04626
0.47909 0.04627
0.47909 0.04628
0.47910 0.04629
0.47910 0.04630
0.47910 0.04631
0.47911 0.04632
0.47911 0.04633
0.47913 0.04634
0.47913 0.04635
0.47913 0.04636
0.47915 0.04637
0.47915 0.04638
0.47918 0.04639
0.47918 0.04640
0.47920 0.04641
0.47921 0.04642
0.47923 0.04643
0.47923 0.04644
0.47923 0.04645
0.47924 0.04646
0.47925 0.04647
0.47926 0.04648
0.47927 0.04649
0.47928 0.04650
0.47930 0.04651
0.47930 0.04652
0.47932 0.04653
0.47933 0.04654
0.47934 0.04655
0.47937 0.04656
0.47937 0.04657
0.47939 0.04658
0.47942 0.04659
0.47944 0.04660
0.47945 0.04661
0.47946 0.04662
0.47949 0.04663
0.47949 0.04664
0.47949 0.04665
0.47951 0.04666
0.47953 0.04667
0.47954 0.04668
0.47955 0.04669
0.47956 0.04670
0.47957 0.04671
0.47957 0.04672
0.47958 0.04673
0.47958 0.04674
0.47965 0.04675
0.47970 0.04676
0.47971 0.04677
0.47971 0.04678
0.47971 0.04679
0.47974 0.04680
0.47974 0.04681
0.47976 0.04682
0.47977 0.04683
0.47977 0.04684
0.47978 0.04685
0.47979 0.04686
0.47979 0.04687
0.47981 0.04688
0.47982 0.04689
0.47983 0.04690
0.47985 0.04691
0.47985 0.04692
0.47985 0.04693
0.47985 0.04694
0.47986 0.04695
0.47986 0.04696
0.47989 0.04697
0.47989 0.04698
0.47989 0.04699
0.47989 0.04700
0.47990 0.04701
0.47992 0.04702
0.47993 0.04703
0.47995 0.04704
0.47995 0.04705
0.47997 0.04706
0.48003 0.04707
0.48004 0.04708
0.48004 0.04709
0.48005 0.04710
0.48006 0.04711
0.48007 0.04712
0.48007 0.04713
0.48011 0.04714
0.48012 0.04715
0.48013 0.04716
0.48013 0.04717
0.48014 0.04718
0.48014 0.04719
0.48015 0.04720
0.48015 0.04721
0.48015 0.04722
0.48015 0.04723
0.48017 0.04724
0.48019 0.04725
0.48019 0.04726
0.48022 0.04727
0.48023 0.04728
0.48023 0.04729
0.48028 0.04730
0.48030 0.04731
0.48031 0.04732
0.48033 0.04733
0.48036 0.04734
0.48037 0.04735
0.48037 0.04736
0.48038 0.04737
0.48039 0.04738
0.48044 0.04739
0.48045 0.04740
0.48047 0.04741
0.48048 0.04742
0.48049 0.04743
0.48050 0.04744
0.48051 0.04745
0.48051 0.04746
0.48052 0.04747
0.48054 0.04748
0.48055 0.04749
0.48055 0.04750
0.48056 0.04751
0.48058 0.04752
0.48058 0.04753
0.48058 0.04754
0.48059 0.04755
0.48064 0.04756
0.48065 0.04757
0.48066 0.04758
0.48067 0.04759
0.48067 0.04760
0.48068 0.04761
0.48073 0.04762
0.48074 0.04763
0.48075 0.04764
0.48075 0.04765
0.48076 0.04766
0.48077 0.04767
0.48077 0.04768
0.48079 0.04769
0.48080 0.04770
0.48080 0.04771
0.48081 0.04772
0.48081 0.04773
0.48082 0.04774
0.48082 0.04775
0.48083 0.04776
0.48084 0.04777
0.48087 0.04778
0.48087 0.04779
0.48089 0.04780
0.48092 0.04781
0.48093 0.04782
0.48094 0.04783
0.48094 0.04784
0.48096 0.04785
0.48096 0.04786
0.48096 0.04787
0.48096 0.04788
0.48099 0.04789
0.48100 0.04790
0.48101 0.04791
0.48104 0.04792
0.48106 0.04793
0.48106 0.04794
0.48108 0.04795
0.48110 0.04796
0.48111 0.04797
0.48111 0.04798
0.48112 0.04799
0.48112 0.04800
0.48112 0.04801
0.48113 0.04802
0.48114 0.04803
0.48115 0.04804
0.48116 0.04805
0.48116 0.04806
0.48116 0.04807
0.48117 0.04808
0.48120 0.04809
0.48121 0.04810
0.48124 0.04811
0.48126 0.04812
0.48127 0.04813
0.48127 0.04814
0.48128 0.04815
0.48130 0.04816
0.48132 0.04817
0.48135 0.04818
0.48136 0.04819
0.48138 0.04820
0.48138 0.04821
0.48141 0.04822
0.48144 0.04823
0.48145 0.04824
0.48147 0.04825
0.48147 0.04826
0.48150 0.04827
0.48151 0.04828
0.48152 0.04829
0.48152 0.04830
0.48152 0.04831
0.48155 0.04832
0.48155 0.04833
0.48156 0.04834
0.48157 0.04835
0.48157 0.04836
0.48158 0.04837
0.48158 0.04838
0.48160 0.04839
0.48161 0.04840
0.48161 0.04841
0.48162 0.04842
0.48165 0.04843
0.48166 0.04844
0.48166 0.04845
0.48168 0.04846
0.48170 0.04847
0.48171 0.04848
0.48173 0.04849
0.48178 0.04850
0.48179 0.04851
0.48179 0.04852
0.48180 0.04853
0.48180 0.04854
0.48181 0.04855
0.48181 0.04856
0.48182 0.04857
0.48182 0.04858
0.48184 0.04859
0.48184 0.04860
0.48186 0.04861
0.48187 0.04862
0.48187 0.04863
0.48189 0.04864
0.48189 0.04865
0.48191 0.04866
0.48192 0.04867
0.48192 0.04868
0.48193 0.04869
0.48193 0.04870
0.48193 0.04871
0.48194 0.04872
0.48196 0.04873
0.48200 0.04874
0.48200 0.04875
0.48200 0.04876
0.48200 0.04877
0.48203 0.04878
0.48204 0.04879
0.48206 0.04880
0.48206 0.04881
0.48206 0.04882
0.48208 0.04883
0.48208 0.04884
0.48208 0.04885
0.48209 0.04886
0.48210 0.04887
0.48211 0.04888
0.48212 0.04889
0.48214 0.04890
0.48214 0.04891
0.48214 0.04892
0.48215 0.04893
0.48216 0.04894
0.48216 0.04895
0.48219 0.04896
0.48219 0.04897
0.48220 0.04898
0.48221 0.04899
0.48222 0.04900
0.48223 0.04901
0.48224 0.04902
0.48225 0.04903
0.48227 0.04904
0.48227 0.04905
0.48230 0.04906
0.48230 0.04907
0.48231 0.04908
0.48232 0.04909
0.48233 0.04910
0.48235 0.04911
0.48235 0.04912
0.48237 0.04913
0.48238 0.04914
0.48240 0.04915
0.48240 0.04916
0.48240 0.04917
0.48243 0.04918
0.48244 0.04919
0.48244 0.04920
0.48244 0.04921
0.48244 0.04922
0.48244 0.04923
0.48245 0.04924
0.48246 0.04925
0.48246 0.04926
0.48247 0.04927
0.48247 0.04928
0.48247 0.04929
0.48249 0.04930
0.48251 0.04931
0.48251 0.04932
0.48251 0.04933
0.48254 0.04934
0.48255 0.04935
0.48255 0.04936
0.48256 0.04937
0.48256 0.04938
0.48256 0.04939
0.48256 0.04940
0.48258 0.04941
0.48259 0.04942
0.48260 0.04943
0.48260 0.04944
0.48260 0.04945
0.48260 0.04946
0.48262 0.04947
0.48262 0.04948
0.48263 0.04949
0.48263 0.04950
0.48263 0.04951
0.48264 0.04952
0.48264 0.04953
0.48266 0.04954
0.48268 0.04955
0.48269 0.04956
0.48272 0.04957
0.48274 0.04958
0.48275 0.04959
0.48277 0.04960
0.48277 0.04961
0.48278 0.04962
0.48278 0.04963
0.48279 0.04964
0.48279 0.04965
0.48279 0.04966
0.48281 0.04967
0.48283 0.04968
0.48284 0.04969
0.48284 0.04970
0.48284 0.04971
0.48285 0.04972
0.48285 0.04973
0.48287 0.04974
0.48291 0.04975
0.48292 0.04976
0.48293 0.04977
0.48293 0.04978
0.48294 0.04979
0.48294 0.04980
0.48295 0.04981
0.48295 0.04982
0.48297 0.04983
0.48298 0.04984
0.48298 0.04985
0.48298 0.04986
0.48299 0.04987
0.48299 0.04988
0.48299 0.04989
0.48300 0.04990
0.48300 0.04991
0.48302 0.04992
0.48303 0.04993
0.48303 0.04994
0.48303 0.04995
0.48304 0.04996
0.48305 0.04997
0.48307 0.04998
0.48308 0.04999
0.48308 0.05000
0.48308 0.05001
0.48309 0.05002
0.48309 0.05003
0.48311 0.05004
0.48313 0.05005
0.48315 0.05006
0.48316 0.05007
0.48316 0.05008
0.48317 0.05009
0.48317 0.05010
0.48317 0.05011
0.48318 0.05012
0.48318 0.05013
0.48321 0.05014
0.48323 0.05015
0.48324 0.05016
0.48324 0.05017
0.48324 0.05018
0.48326 0.05019
0.48327 0.05020
0.48327 0.05021
0.48328 0.05022
0.48329 0.05023
0.48330 0.05024
0.48331 0.05025
0.48331 0.05026
0.48331 0.05027
0.48331 0.05028
0.48332 0.05029
0.48332 0.05030
0.48333 0.05031
0.48333 0.05032
0.48334 0.05033
0.48335 0.05034
0.48336 0.05035
0.48337 0.05036
0.48337 0.05037
0.48338 0.05038
0.48339 0.05039
0.48340 0.05040
0.48342 0.05041
0.48343 0.05042
0.48344 0.05043
0.48345 0.05044
0.48345 0.05045
0.48346 0.05046
0.48347 0.05047
0.48347 0.05048
0.48348 0.05049
0.48349 0.05050
0.48350 0.05051
0.48350 0.05052
0.48353 0.05053
0.48353 0.05054
0.48355 0.05055
0.48355 0.05056
0.48355 0.05057
0.48356 0.05058
0.48356 0.05059
0.48357 0.05060
0.48358 0.05061
0.48360 0.05062
0.48360 0.05063
0.48361 0.05064
0.48362 0.05065
0.48363 0.05066
0.48364 0.05067
0.48364 0.05068
0.48364 0.05069
0.48364 0.05070
0.48364 0.05071
0.48365 0.05072
0.48367 0.05073
0.48367 0.05074
0.48368 0.05075
0.48369 0.05076
0.48369 0.05077
0.48370 0.05078
0.48371 0.05079
0.48372 0.05080
0.48372 0.05081
0.48373 0.05082
0.48373 0.05083
0.48374 0.05084
0.48374 0.05085
0.48375 0.05086
0.48377 0.05087
0.48378 0.05088
0.48380 0.05089
0.48381 0.05090
0.48381 0.05091
0.48383 0.05092
0.48385 0.05093
0.48385 0.05094
0.48386 0.05095
0.48387 0.05096
0.48387 0.05097
0.48389 0.05098
0.48391 0.05099
0.48392 0.05100
0.48393 0.05101
0.48396 0.05102
0.48396 0.05103
0.48402 0.05104
0.48402 0.05105
0.48403 0.05106
0.48405 0.05107
0.48405 0.05108
0.48407 0.05109
0.48407 0.05110
0.48407 0.05111
0.48409 0.05112
0.48409 0.05113
0.48410 0.05114
0.48411 0.05115
0.48411 0.05116
0.48412 0.05117
0.48414 0.05118
0.48415 0.05119
0.48419 0.05120
0.48419 0.05121
0.48419 0.05122
0.48421 0.05123
0.48422 0.05124
0.48423 0.05125
0.48423 0.05126
0.48424 0.05127
0.48427 0.05128
0.48428 0.05129
0.48429 0.05130
0.48430 0.05131
0.48430 0.05132
0.48433 0.05133
0.48434 0.05134
0.48434 0.05135
0.48435 0.05136
0.48436 0.05137
0.48436 0.05138
0.48437 0.05139
0.48443 0.05140
0.48443 0.05141
0.48443 0.05142
0.48444 0.05143
0.48444 0.05144
0.48445 0.05145
0.48445 0.05146
0.48446 0.05147
0.48447 0.05148
0.48449 0.05149
0.48449 0.05150
0.48451 0.05151
0.48452 0.05152
0.48453 0.05153
0.48455 0.05154
0.48456 0.05155
0.48458 0.05156
0.48459 0.05157
0.48460 0.05158
0.48461 0.05159
0.48464 0.05160
0.48471 0.05161
0.48472 0.05162
0.48472 0.05163
0.48474 0.05164
0.48477 0.05165
0.48477 0.05166
0.48478 0.05167
0.48479 0.05168
0.48479 0.05169
0.48480 0.05170
0.48484 0.05171
0.48484 0.05172
0.48485 0.05173
0.48486 0.05174
0.48486 0.05175
0.48487 0.05176
0.48487 0.05177
0.48487 0.05178
0.48488 0.05179
0.48488 0.05180
0.48489 0.05181
0.48490 0.05182
0.48491 0.05183
0.48491 0.05184
0.48491 0.05185
0.48492 0.05186
0.48492 0.05187
0.48493 0.05188
0.48494 0.05189
0.48494 0.05190
0.48495 0.05191
0.48496 0.05192
0.48496 0.05193
0.48496 0.05194
0.48497 0.05195
0.48498 0.05196
0.48501 0.05197
0.48501 0.05198
0.48501 0.05199
0.48502 0.05200
0.48502 0.05201
0.48503 0.05202
0.48503 0.05203
0.48504 0.05204
0.48505 0.05205
0.48507 0.05206
0.48507 0.05207
0.48509 0.05208
0.48509 0.05209
0.48510 0.05210
0.48511 0.05211
0.48512 0.05212
0.48514 0.05213
0.48515 0.05214
0.48516 0.05215
0.48518 0.05216
0.48518 0.05217
0.48519 0.05218
0.48519 0.05219
0.48521 0.05220
0.48523 0.05221
0.48525 0.05222
0.48525 0.05223
0.48525 0.05224
0.48527 0.05225
0.48527 0.05226
0.48527 0.05227
0.48529 0.05228
0.48531 0.05229
0.48531 0.05230
0.48531 0.05231
0.48533 0.05232
0.48534 0.05233
0.48535 0.05234
0.48536 0.05235
0.48537 0.05236
0.48540 0.05237
0.48541 0.05238
0.48542 0.05239
0.48542 0.05240
0.48543 0.05241
0.48544 0.05242
0.48545 0.05243
0.48545 0.05244
0.48547 0.05245
0.48547 0.05246
0.48547 0.05247
0.48547 0.05248
0.48548 0.05249
0.48548 0.05250
0.48548 0.05251
0.48548 0.05252
0.48550 0.05253
0.48550 0.05254
0.48551 0.05255
0.48553 0.05256
0.48557 0.05257
0.48561 0.05258
0.48562 0.05259
0.48565 0.05260
0.48565 0.05261
0.48565 0.05262
0.48565 0.05263
0.48565 0.05264
0.48566 0.05265
0.48569 0.05266
0.48569 0.05267
0.48569 0.05268
0.48570 0.05269
0.48571 0.05270
0.48572 0.05271
0.48573 0.05272
0.48575 0.05273
0.48578 0.05274
0.48578 0.05275
0.48579 0.05276
0.48579 0.05277
0.48581 0.05278
0.48581 0.05279
0.48583 0.05280
0.48584 0.05281
0.48584 0.05282
0.48585 0.05283
0.48585 0.05284
0.48588 0.05285
0.48589 0.05286
0.48589 0.05287
0.48589 0.05288
0.48589 0.05289
0.48590 0.05290
0.48590 0.05291
0.48591 0.05292
0.48592 0.05293
0.48592 0.05294
0.48592 0.05295
0.48595 0.05296
0.48595 0.05297
0.48596 0.05298
0.48598 0.05299
0.48598 0.05300
0.48598 0.05301
0.48598 0.05302
0.48598 0.05303
0.48599 0.05304
0.48599 0.05305
0.48601 0.05306
0.48604 0.05307
0.48604 0.05308
0.48606 0.05309
0.48607 0.05310
0.48608 0.05311
0.48609 0.05312
0.48609 0.05313
0.48610 0.05314
0.48611 0.05315
0.48612 0.05316
0.48613 0.05317
0.48616 0.05318
0.48618 0.05319
0.48618 0.05320
0.48619 0.05321
0.48619 0.05322
0.48620 0.05323
0.48620 0.05324
0.48621 0.05325
0.48621 0.05326
0.48621 0.05327
0.48623 0.05328
0.48624 0.05329
0.48626 0.05330
0.48627 0.05331
0.48629 0.05332
0.48629 0.05333
0.48631 0.05334
0.48631 0.05335
0.48631 0.05336
0.48631 0.05337
0.48632 0.05338
0.48632 0.05339
0.48633 0.05340
0.48633 0.05341
0.48635 0.05342
0.48635 0.05343
0.48638 0.05344
0.48638 0.05345
0.48638 0.05346
0.48640 0.05347
0.48640 0.05348
0.48642 0.05349
0.48646 0.05350
0.48646 0.05351
0.48647 0.05352
0.48647 0.05353
0.48648 0.05354
0.48649 0.05355
0.48651 0.05356
0.48652 0.05357
0.48652 0.05358
0.48655 0.05359
0.48656 0.05360
0.48657 0.05361
0.48658 0.05362
0.48660 0.05363
0.48662 0.05364
0.48663 0.05365
0.48663 0.05366
0.48664 0.05367
0.48667 0.05368
0.48667 0.05369
0.48668 0.05370
0.48669 0.05371
0.48669 0.05372
0.48670 0.05373
0.48672 0.05374
0.48673 0.05375
0.48673 0.05376
0.48675 0.05377
0.48678 0.05378
0.48678 0.05379
0.48678 0.05380
0.48681 0.05381
0.48685 0.05382
0.48685 0.05383
0.48686 0.05384
0.48687 0.05385
0.48688 0.05386
0.48688 0.05387
0.48688 0.05388
0.48689 0.05389
0.48691 0.05390
0.48694 0.05391
0.48694 0.05392
0.48695 0.05393
0.48695 0.05394
0.48697 0.05395
0.48698 0.05396
0.48699 0.05397
0.48703 0.05398
0.48704 0.05399
0.48707 0.05400
0.48707 0.05401
0.48709 0.05402
0.48709 0.05403
0.48710 0.05404
0.48711 0.05405
0.48712 0.05406
0.48712 0.05407
0.48713 0.05408
0.48713 0.05409
0.48713 0.05410
0.48713 0.05411
0.48715 0.05412
0.48717 0.05413
0.48717 0.05414
0.48718 0.05415
0.48719 0.05416
0.48720 0.05417
0.48721 0.05418
0.48721 0.05419
0.48722 0.05420
0.48722 0.05421
0.48722 0.05422
0.48723 0.05423
0.48723 0.05424
0.48724 0.05425
0.48724 0.05426
0.48725 0.05427
0.48726 0.05428
0.48726 0.05429
0.48727 0.05430
0.48728 0.05431
0.48728 0.05432
0.48728 0.05433
0.48728 0.05434
0.48729 0.05435
0.48730 0.05436
0.48730 0.05437
0.48731 0.05438
0.48731 0.05439
0.48732 0.05440
0.48733 0.05441
0.48733 0.05442
0.48734 0.05443
0.48734 0.05444
0.48734 0.05445
0.48737 0.05446
0.48737 0.05447
0.48737 0.05448
0.48738 0.05449
0.48738 0.05450
0.48742 0.05451
0.48742 0.05452
0.48743 0.05453
0.48746 0.05454
0.48746 0.05455
0.48748 0.05456
0.48749 0.05457
0.48749 0.05458
0.48750 0.05459
0.48750 0.05460
0.48751 0.05461
0.48752 0.05462
0.48753 0.05463
0.48753 0.05464
0.48754 0.05465
0.48756 0.05466
0.48756 0.05467
0.48758 0.05468
0.48758 0.05469
0.48759 0.05470
0.48760 0.05471
0.48761 0.05472
0.48762 0.05473
0.48762 0.05474
0.48763 0.05475
0.48764 0.05476
0.48765 0.05477
0.48766 0.05478
0.48766 0.05479
0.48766 0.05480
0.48768 0.05481
0.48768 0.05482
0.48769 0.05483
0.48772 0.05484
0.48772 0.05485
0.48772 0.05486
0.48773 0.05487
0.48775 0.05488
0.48775 0.05489
0.48775 0.05490
0.48777 0.05491
0.48778 0.05492
0.48779 0.05493
0.48779 0.05494
0.48779 0.05495
0.48780 0.05496
0.48780 0.05497
0.48781 0.05498
0.48781 0.05499
0.48783 0.05500
0.48785 0.05501
0.48786 0.05502
0.48788 0.05503
0.48788 0.05504
0.48789 0.05505
0.48790 0.05506
0.48793 0.05507
0.48794 0.05508
0.48795 0.05509
0.48797 0.05510
0.48801 0.05511
0.48801 0.05512
0.48804 0.05513
0.48804 0.05514
0.48805 0.05515
0.48805 0.05516
0.48806 0.05517
0.48807 0.05518
0.48808 0.05519
0.48808 0.05520
0.48808 0.05521
0.48809 0.05522
0.48810 0.05523
0.48810 0.05524
0.48813 0.05525
0.48813 0.05526
0.48815 0.05527
0.48815 0.05528
0.48817 0.05529
0.48817 0.05530
0.48819 0.05531
0.48819 0.05532
0.48819 0.05533
0.48819 0.05534
0.48820 0.05535
0.48821 0.05536
0.48822 0.05537
0.48822 0.05538
0.48823 0.05539
0.48824 0.05540
0.48825 0.05541
0.48826 0.05542
0.48826 0.05543
0.48827 0.05544
0.48830 0.05545
0.48831 0.05546
0.48832 0.05547
0.48833 0.05548
0.48833 0.05549
0.48834 0.05550
0.48834 0.05551
0.48834 0.05552
0.48835 0.05553
0.48835 0.05554
0.48835 0.05555
0.48836 0.05556
0.48839 0.05557
0.48840 0.05558
0.48840 0.05559
0.48840 0.05560
0.48842 0.05561
0.48845 0.05562
0.48847 0.05563
0.48847 0.05564
0.48847 0.05565
0.48848 0.05566
0.48849 0.05567
0.48849 0.05568
0.48851 0.05569
0.48851 0.05570
0.48852 0.05571
0.48852 0.05572
0.48852 0.05573
0.48853 0.05574
0.48854 0.05575
0.48854 0.05576
0.48854 0.05577
0.48854 0.05578
0.48855 0.05579
0.48856 0.05580
0.48857 0.05581
0.48858 0.05582
0.48860 0.05583
0.48863 0.05584
0.48864 0.05585
0.48864 0.05586
0.48865 0.05587
0.48866 0.05588
0.48867 0.05589
0.48867 0.05590
0.48868 0.05591
0.48868 0.05592
0.48870 0.05593
0.48871 0.05594
0.48873 0.05595
0.48874 0.05596
0.48874 0.05597
0.48876 0.05598
0.48878 0.05599
0.48879 0.05600
0.48879 0.05601
0.48881 0.05602
0.48882 0.05603
0.48882 0.05604
0.48882 0.05605
0.48883 0.05606
0.48883 0.05607
0.48884 0.05608
0.48884 0.05609
0.48885 0.05610
0.48887 0.05611
0.48887 0.05612
0.48890 0.05613
0.48890 0.05614
0.48891 0.05615
0.48895 0.05616
0.48895 0.05617
0.48896 0.05618
0.48899 0.05619
0.48900 0.05620
0.48900 0.05621
0.48900 0.05622
0.48903 0.05623
0.48903 0.05624
0.48903 0.05625
0.48904 0.05626
0.48906 0.05627
0.48907 0.05628
0.48907 0.05629
0.48908 0.05630
0.48909 0.05631
0.48909 0.05632
0.48909 0.05633
0.48910 0.05634
0.48910 0.05635
0.48910 0.05636
0.48910 0.05637
0.48911 0.05638
0.48913 0.05639
0.48913 0.05640
0.48914 0.05641
0.48915 0.05642
0.48916 0.05643
0.48917 0.05644
0.48923 0.05645
0.48924 0.05646
0.48926 0.05647
0.48927 0.05648
0.48927 0.05649
0.48928 0.05650
0.48929 0.05651
0.48930 0.05652
0.48931 0.05653
0.48932 0.05654
0.48932 0.05655
0.48932 0.05656
0.48932 0.05657
0.48933 0.05658
0.48933 0.05659
0.48933 0.05660
0.48933 0.05661
0.48934 0.05662
0.48934 0.05663
0.48935 0.05664
0.48936 0.05665
0.48937 0.05666
0.48938 0.05667
0.48939 0.05668
0.48940 0.05669
0.48941 0.05670
0.48943 0.05671
0.48943 0.05672
0.48945 0.05673
0.48945 0.05674
0.48946 0.05675
0.48946 0.05676
0.48947 0.05677
0.48948 0.05678
0.48948 0.05679
0.48951 0.05680
0.48953 0.05681
0.48956 0.05682
0.48957 0.05683
0.48957 0.05684
0.48959 0.05685
0.48959 0.05686
0.48960 0.05687
0.48961 0.05688
0.48961 0.05689
0.48963 0.05690
0.48964 0.05691
0.48964 0.05692
0.48965 0.05693
0.48969 0.05694
0.48969 0.05695
0.48969 0.05696
0.48973 0.05697
0.48973 0.05698
0.48974 0.05699
0.48974 0.05700
0.48976 0.05701
0.48977 0.05702
0.48978 0.05703
0.48978 0.05704
0.48981 0.05705
0.48981 0.05706
0.48981 0.05707
0.48981 0.05708
0.48982 0.05709
0.48982 0.05710
0.48984 0.05711
0.48985 0.05712
0.48985 0.05713
0.48986 0.05714
0.48987 0.05715
0.48987 0.05716
0.48988 0.05717
0.48988 0.05718
0.48989 0.05719
0.48990 0.05720
0.48991 0.05721
0.48992 0.05722
0.48992 0.05723
0.48992 0.05724
0.48993 0.05725
0.48998 0.05726
0.48998 0.05727
0.48999 0.05728
0.48999 0.05729
0.48999 0.05730
0.49000 0.05731
0.49000 0.05732
0.49003 0.05733
0.49004 0.05734
0.49005 0.05735
0.49010 0.05736
0.49011 0.05737
0.49012 0.05738
0.49013 0.05739
0.49013 0.05740
0.49014 0.05741
0.49014 0.05742
0.49014 0.05743
0.49015 0.05744
0.49017 0.05745
0.49018 0.05746
0.49018 0.05747
0.49020 0.05748
0.49021 0.05749
0.49023 0.05750
0.49023 0.05751
0.49024 0.05752
0.49026 0.05753
0.49026 0.05754
0.49027 0.05755
0.49027 0.05756
0.49028 0.05757
0.49028 0.05758
0.49030 0.05759
0.49030 0.05760
0.49031 0.05761
0.49031 0.05762
0.49033 0.05763
0.49033 0.05764
0.49034 0.05765
0.49035 0.05766
0.49035 0.05767
0.49035 0.05768
0.49036 0.05769
0.49038 0.05770
0.49038 0.05771
0.49039 0.05772
0.49040 0.05773
0.49041 0.05774
0.49042 0.05775
0.49043 0.05776
0.49045 0.05777
0.49048 0.05778
0.49050 0.05779
0.49050 0.05780
0.49050 0.05781
0.49051 0.05782
0.49053 0.05783
0.49053 0.05784
0.49053 0.05785
0.49054 0.05786
0.49055 0.05787
0.49055 0.05788
0.49055 0.05789
0.49056 0.05790
0.49056 0.05791
0.49060 0.05792
0.49062 0.05793
0.49063 0.05794
0.49063 0.05795
0.49063 0.05796
0.49063 0.05797
0.49063 0.05798
0.49065 0.05799
0.49066 0.05800
0.49066 0.05801
0.49066 0.05802
0.49067 0.05803
0.49067 0.05804
0.49068 0.05805
0.49069 0.05806
0.49069 0.05807
0.49069 0.05808
0.49071 0.05809
0.49072 0.05810
0.49074 0.05811
0.49075 0.05812
0.49075 0.05813
0.49075 0.05814
0.49076 0.05815
0.49077 0.05816
0.49077 0.05817
0.49078 0.05818
0.49078 0.05819
0.49079 0.05820
0.49079 0.05821
0.49080 0.05822
0.49080 0.05823
0.49080 0.05824
0.49081 0.05825
0.49085 0.05826
0.49086 0.05827
0.49088 0.05828
0.49088 0.05829
0.49089 0.05830
0.49091 0.05831
0.49093 0.05832
0.49098 0.05833
0.49100 0.05834
0.49100 0.05835
0.49100 0.05836
0.49101 0.05837
0.49101 0.05838
0.49102 0.05839
0.49103 0.05840
0.49104 0.05841
0.49105 0.05842
0.49106 0.05843
0.49106 0.05844
0.49107 0.05845
0.49108 0.05846
0.49109 0.05847
0.49111 0.05848
0.49113 0.05849
0.49114 0.05850
0.49114 0.05851
0.49115 0.05852
0.49116 0.05853
0.49116 0.05854
0.49117 0.05855
0.49120 0.05856
0.49121 0.05857
0.49121 0.05858
0.49122 0.05859
0.49124 0.05860
0.49126 0.05861
0.49127 0.05862
0.49127 0.05863
0.49128 0.05864
0.49129 0.05865
0.49130 0.05866
0.49130 0.05867
0.49130 0.05868
0.49131 0.05869
0.49132 0.05870
0.49133 0.05871
0.49134 0.05872
0.49135 0.05873
0.49137 0.05874
0.49138 0.05875
0.49139 0.05876
0.49141 0.05877
0.49141 0.05878
0.49141 0.05879
0.49142 0.05880
0.49143 0.05881
0.49144 0.05882
0.49145 0.05883
0.49146 0.05884
0.49148 0.05885
0.49149 0.05886
0.49153 0.05887
0.49155 0.05888
0.49156 0.05889
0.49156 0.05890
0.49157 0.05891
0.49158 0.05892
0.49158 0.05893
0.49160 0.05894
0.49162 0.05895
0.49163 0.05896
0.49163 0.05897
0.49163 0.05898
0.49164 0.05899
0.49164 0.05900
0.49167 0.05901
0.49167 0.05902
0.49168 0.05903
0.49168 0.05904
0.49168 0.05905
0.49170 0.05906
0.49172 0.05907
0.49172 0.05908
0.49175 0.05909
0.49176 0.05910
0.49177 0.05911
0.49178 0.05912
0.49178 0.05913
0.49180 0.05914
0.49181 0.05915
0.49182 0.05916
0.49183 0.05917
0.49185 0.05918
0.49186 0.05919
0.49186 0.05920
0.49186 0.05921
0.49188 0.05922
0.49189 0.05923
0.49190 0.05924
0.49190 0.05925
0.49191 0.05926
0.49193 0.05927
0.49194 0.05928
0.49194 0.05929
0.49195 0.05930
0.49195 0.05931
0.49195 0.05932
0.49197 0.05933
0.49197 0.05934
0.49197 0.05935
0.49198 0.05936
0.49199 0.05937
0.49199 0.05938
0.49201 0.05939
0.49202 0.05940
0.49202 0.05941
0.49202 0.05942
0.49202 0.05943
0.49203 0.05944
0.49203 0.05945
0.49204 0.05946
0.49205 0.05947
0.49205 0.05948
0.49206 0.05949
0.49206 0.05950
0.49206 0.05951
0.49207 0.05952
0.49208 0.05953
0.49208 0.05954
0.49209 0.05955
0.49211 0.05956
0.49212 0.05957
0.49212 0.05958
0.49213 0.05959
0.49214 0.05960
0.49214 0.05961
0.49214 0.05962
0.49215 0.05963
0.49217 0.05964
0.49219 0.05965
0.49219 0.05966
0.49220 0.05967
0.49221 0.05968
0.49222 0.05969
0.49222 0.05970
0.49223 0.05971
0.49223 0.05972
0.49224 0.05973
0.49225 0.05974
0.49225 0.05975
0.49226 0.05976
0.49227 0.05977
0.49228 0.05978
0.49229 0.05979
0.49230 0.05980
0.49230 0.05981
0.49231 0.05982
0.49233 0.05983
0.49235 0.05984
0.49235 0.05985
0.49235 0.05986
0.49238 0.05987
0.49238 0.05988
0.49239 0.05989
0.49242 0.05990
0.49243 0.05991
0.49244 0.05992
0.49244 0.05993
0.49247 0.05994
0.49249 0.05995
0.49250 0.05996
0.49251 0.05997
0.49252 0.05998
0.49253 0.05999
0.49254 0.06000
0.49254 0.06001
0.49255 0.06002
0.49257 0.06003
0.49257 0.06004
0.49258 0.06005
0.49259 0.06006
0.49260 0.06007
0.49262 0.06008
0.49262 0.06009
0.49262 0.06010
0.49264 0.06011
0.49264 0.06012
0.49265 0.06013
0.49266 0.06014
0.49266 0.06015
0.49266 0.06016
0.49267 0.06017
0.49269 0.06018
0.49270 0.06019
0.49272 0.06020
0.49272 0.06021
0.49273 0.06022
0.49274 0.06023
0.49274 0.06024
0.49275 0.06025
0.49275 0.06026
0.49276 0.06027
0.49278 0.06028
0.49278 0.06029
0.49279 0.06030
0.49280 0.06031
0.49280 0.06032
0.49281 0.06033
0.49283 0.06034
0.49283 0.06035
0.49284 0.06036
0.49290 0.06037
0.49292 0.06038
0.49293 0.06039
0.49294 0.06040
0.49296 0.06041
0.49296 0.06042
0.49296 0.06043
0.49296 0.06044
0.49297 0.06045
0.49297 0.06046
0.49297 0.06047
0.49297 0.06048
0.49297 0.06049
0.49298 0.06050
0.49300 0.06051
0.49300 0.06052
0.49302 0.06053
0.49303 0.06054
0.49304 0.06055
0.49304 0.06056
0.49304 0.06057
0.49307 0.06058
0.49308 0.06059
0.49309 0.06060
0.49310 0.06061
0.49310 0.06062
0.49313 0.06063
0.49313 0.06064
0.49313 0.06065
0.49314 0.06066
0.49314 0.06067
0.49314 0.06068
0.49315 0.06069
0.49315 0.06070
0.49315 0.06071
0.49316 0.06072
0.49316 0.06073
0.49317 0.06074
0.49317 0.06075
0.49318 0.06076
0.49318 0.06077
0.49319 0.06078
0.49320 0.06079
0.49320 0.06080
0.49320 0.06081
0.49322 0.06082
0.49324 0.06083
0.49324 0.06084
0.49325 0.06085
0.49326 0.06086
0.49326 0.06087
0.49327 0.06088
0.49327 0.06089
0.49328 0.06090
0.49329 0.06091
0.49329 0.06092
0.49329 0.06093
0.49329 0.06094
0.49330 0.06095
0.49332 0.06096
0.49334 0.06097
0.49334 0.06098
0.49335 0.06099
0.49335 0.06100
0.49335 0.06101
0.49335 0.06102
0.49336 0.06103
0.49338 0.06104
0.49339 0.06105
0.49339 0.06106
0.49339 0.06107
0.49340 0.06108
0.49340 0.06109
0.49342 0.06110
0.49342 0.06111
0.49342 0.06112
0.49343 0.06113
0.49344 0.06114
0.49344 0.06115
0.49345 0.06116
0.49346 0.06117
0.49347 0.06118
0.49347 0.06119
0.49347 0.06120
0.49348 0.06121
0.49350 0.06122
0.49351 0.06123
0.49352 0.06124
0.49353 0.06125
0.49355 0.06126
0.49356 0.06127
0.49356 0.06128
0.49357 0.06129
0.49360 0.06130
0.49363 0.06131
0.49363 0.06132
0.49365 0.06133
0.49366 0.06134
0.49368 0.06135
0.49372 0.06136
0.49377 0.06137
0.49377 0.06138
0.49378 0.06139
0.49379 0.06140
0.49379 0.06141
0.49379 0.06142
0.49380 0.06143
0.49382 0.06144
0.49382 0.06145
0.49382 0.06146
0.49383 0.06147
0.49384 0.06148
0.49384 0.06149
0.49385 0.06150
0.49386 0.06151
0.49388 0.06152
0.49388 0.06153
0.49389 0.06154
0.49389 0.06155
0.49390 0.06156
0.49390 0.06157
0.49390 0.06158
0.49390 0.06159
0.49391 0.06160
0.49391 0.06161
0.49391 0.06162
0.49392 0.06163
0.49393 0.06164
0.49394 0.06165
0.49395 0.06166
0.49395 0.06167
0.49397 0.06168
0.49399 0.06169
0.49399 0.06170
0.49400 0.06171
0.49400 0.06172
0.49401 0.06173
0.49402 0.06174
0.49402 0.06175
0.49404 0.06176
0.49404 0.06177
0.49404 0.06178
0.49404 0.06179
0.49404 0.06180
0.49406 0.06181
0.49407 0.06182
0.49409 0.06183
0.49409 0.06184
0.49409 0.06185
0.49410 0.06186
0.49410 0.06187
0.49410 0.06188
0.49411 0.06189
0.49411 0.06190
0.49412 0.06191
0.49412 0.06192
0.49412 0.06193
0.49412 0.06194
0.49414 0.06195
0.49415 0.06196
0.49419 0.06197
0.49419 0.06198
0.49420 0.06199
0.49420 0.06200
0.49420 0.06201
0.49421 0.06202
0.49421 0.06203
0.49422 0.06204
0.49425 0.06205
0.49425 0.06206
0.49426 0.06207
0.49426 0.06208
0.49427 0.06209
0.49428 0.06210
0.49430 0.06211
0.49430 0.06212
0.49430 0.06213
0.49431 0.06214
0.49432 0.06215
0.49433 0.06216
0.49433 0.06217
0.49433 0.06218
0.49434 0.06219
0.49434 0.06220
0.49435 0.06221
0.49435 0.06222
0.49436 0.06223
0.49442 0.06224
0.49442 0.06225
0.49444 0.06226
0.49446 0.06227
0.49446 0.06228
0.49446 0.06229
0.49451 0.06230
0.49453 0.06231
0.49454 0.06232
0.49454 0.06233
0.49455 0.06234
0.49456 0.06235
0.49457 0.06236
0.49458 0.06237
0.49459 0.06238
0.49459 0.06239
0.49462 0.06240
0.49462 0.06241
0.49463 0.06242
0.49464 0.06243
0.49465 0.06244
0.49465 0.06245
0.49466 0.06246
0.49468 0.06247
0.49469 0.06248
0.49470 0.06249
0.49470 0.06250
0.49472 0.06251
0.49473 0.06252
0.49473 0.06253
0.49474 0.06254
0.49479 0.06255
0.49480 0.06256
0.49481 0.06257
0.49483 0.06258
0.49483 0.06259
0.49484 0.06260
0.49485 0.06261
0.49485 0.06262
0.49485 0.06263
0.49486 0.06264
0.49486 0.06265
0.49486 0.06266
0.49487 0.06267
0.49487 0.06268
0.49488 0.06269
0.49488 0.06270
0.49488 0.06271
0.49491 0.06272
0.49492 0.06273
0.49493 0.06274
0.49493 0.06275
0.49493 0.06276
0.49494 0.06277
0.49494 0.06278
0.49494 0.06279
0.49495 0.06280
0.49495 0.06281
0.49495 0.06282
0.49495 0.06283
0.49497 0.06284
0.49498 0.06285
0.49499 0.06286
0.49500 0.06287
0.49501 0.06288
0.49502 0.06289
0.49502 0.06290
0.49504 0.06291
0.49505 0.06292
0.49506 0.06293
0.49507 0.06294
0.49508 0.06295
0.49508 0.06296
0.49509 0.06297
0.49510 0.06298
0.49511 0.06299
0.49512 0.06300
0.49512 0.06301
0.49513 0.06302
0.49514 0.06303
0.49514 0.06304
0.49514 0.06305
0.49516 0.06306
0.49519 0.06307
0.49520 0.06308
0.49521 0.06309
0.49521 0.06310
0.49522 0.06311
0.49522 0.06312
0.49523 0.06313
0.49524 0.06314
0.49526 0.06315
0.49526 0.06316
0.49527 0.06317
0.49528 0.06318
0.49529 0.06319
0.49530 0.06320
0.49530 0.06321
0.49531 0.06322
0.49532 0.06323
0.49532 0.06324
0.49534 0.06325
0.49535 0.06326
0.49538 0.06327
0.49539 0.06328
0.49539 0.06329
0.49540 0.06330
0.49541 0.06331
0.49543 0.06332
0.49544 0.06333
0.49545 0.06334
0.49546 0.06335
0.49547 0.06336
0.49548 0.06337
0.49548 0.06338
0.49548 0.06339
0.49549 0.06340
0.49551 0.06341
0.49554 0.06342
0.49555 0.06343
0.49556 0.06344
0.49556 0.06345
0.49558 0.06346
0.49560 0.06347
0.49563 0.06348
0.49564 0.06349
0.49565 0.06350
0.49565 0.06351
0.49565 0.06352
0.49565 0.06353
0.49566 0.06354
0.49566 0.06355
0.49567 0.06356
0.49570 0.06357
0.49571 0.06358
0.49571 0.06359
0.49573 0.06360
0.49573 0.06361
0.49573 0.06362
0.49574 0.06363
0.49574 0.06364
0.49575 0.06365
0.49576 0.06366
0.49576 0.06367
0.49576 0.06368
0.49576 0.06369
0.49576 0.06370
0.49577 0.06371
0.49578 0.06372
0.49578 0.06373
0.49579 0.06374
0.49580 0.06375
0.49582 0.06376
0.49582 0.06377
0.49582 0.06378
0.49583 0.06379
0.49584 0.06380
0.49584 0.06381
0.49584 0.06382
0.49585 0.06383
0.49585 0.06384
0.49585 0.06385
0.49586 0.06386
0.49586 0.06387
0.49589 0.06388
0.49590 0.06389
0.49591 0.06390
0.49591 0.06391
0.49592 0.06392
0.49592 0.06393
0.49593 0.06394
0.49594 0.06395
0.49596 0.06396
0.49597 0.06397
0.49598 0.06398
0.49600 0.06399
0.49604 0.06400
0.49604 0.06401
0.49605 0.06402
0.49606 0.06403
0.49607 0.06404
0.49608 0.06405
0.49610 0.06406
0.49611 0.06407
0.49612 0.06408
0.49613 0.06409
0.49613 0.06410
0.49615 0.06411
0.49615 0.06412
0.49616 0.06413
0.49617 0.06414
0.49618 0.06415
0.49619 0.06416
0.49619 0.06417
0.49620 0.06418
0.49621 0.06419
0.49621 0.06420
0.49623 0.06421
0.49626 0.06422
0.49630 0.06423
0.49630 0.06424
0.49631 0.06425
0.49631 0.06426
0.49631 0.06427
0.49631 0.06428
0.49632 0.06429
0.49632 0.06430
0.49634 0.06431
0.49635 0.06432
0.49635 0.06433
0.49635 0.06434
0.49636 0.06435
0.49637 0.06436
0.49637 0.06437
0.49637 0.06438
0.49638 0.06439
0.49638 0.06440
0.49639 0.06441
0.49640 0.06442
0.49641 0.06443
0.49641 0.06444
0.49642 0.06445
0.49643 0.06446
0.49643 0.06447
0.49644 0.06448
0.49647 0.06449
0.49647 0.06450
0.49650 0.06451
0.49650 0.06452
0.49651 0.06453
0.49651 0.06454
0.49651 0.06455
0.49652 0.06456
0.49652 0.06457
0.49652 0.06458
0.49652 0.06459
0.49654 0.06460
0.49655 0.06461
0.49655 0.06462
0.49656 0.06463
0.49657 0.06464
0.49659 0.06465
0.49660 0.06466
0.49660 0.06467
0.49661 0.06468
0.49661 0.06469
0.49662 0.06470
0.49662 0.06471
0.49664 0.06472
0.49664 0.06473
0.49664 0.06474
0.49665 0.06475
0.49666 0.06476
0.49666 0.06477
0.49667 0.06478
0.49668 0.06479
0.49670 0.06480
0.49670 0.06481
0.49671 0.06482
0.49673 0.06483
0.49675 0.06484
0.49675 0.06485
0.49677 0.06486
0.49677 0.06487
0.49681 0.06488
0.49682 0.06489
0.49682 0.06490
0.49683 0.06491
0.49683 0.06492
0.49683 0.06493
0.49684 0.06494
0.49686 0.06495
0.49686 0.06496
0.49687 0.06497
0.49687 0.06498
0.49688 0.06499
0.49690 0.06500
0.49690 0.06501
0.49692 0.06502
0.49693 0.06503
0.49694 0.06504
0.49694 0.06505
0.49695 0.06506
0.49695 0.06507
0.49696 0.06508
0.49698 0.06509
0.49699 0.06510
0.49699 0.06511
0.49700 0.06512
0.49701 0.06513
0.49704 0.06514
0.49704 0.06515
0.49704 0.06516
0.49705 0.06517
0.49705 0.06518
0.49705 0.06519
0.49706 0.06520
0.49709 0.06521
0.49710 0.06522
0.49711 0.06523
0.49711 0.06524
0.49713 0.06525
0.49714 0.06526
0.49714 0.06527
0.49715 0.06528
0.49715 0.06529
0.49717 0.06530
0.49717 0.06531
0.49718 0.06532
0.49718 0.06533
0.49720 0.06534
0.49721 0.06535
0.49723 0.06536
0.49724 0.06537
0.49724 0.06538
0.49724 0.06539
0.49725 0.06540
0.49725 0.06541
0.49727 0.06542
0.49728 0.06543
0.49729 0.06544
0.49729 0.06545
0.49730 0.06546
0.49732 0.06547
0.49733 0.06548
0.49734 0.06549
0.49734 0.06550
0.49734 0.06551
0.49735 0.06552
0.49737 0.06553
0.49737 0.06554
0.49738 0.06555
0.49738 0.06556
0.49738 0.06557
0.49740 0.06558
0.49742 0.06559
0.49742 0.06560
0.49745 0.06561
0.49747 0.06562
0.49748 0.06563
0.49750 0.06564
0.49751 0.06565
0.49751 0.06566
0.49752 0.06567
0.49753 0.06568
0.49754 0.06569
0.49754 0.06570
0.49754 0.06571
0.49758 0.06572
0.49758 0.06573
0.49760 0.06574
0.49760 0.06575
0.49760 0.06576
0.49760 0.06577
0.49761 0.06578
0.49761 0.06579
0.49767 0.06580
0.49768 0.06581
0.49768 0.06582
0.49769 0.06583
0.49769 0.06584
0.49770 0.06585
0.49772 0.06586
0.49772 0.06587
0.49773 0.06588
0.49775 0.06589
0.49775 0.06590
0.49775 0.06591
0.49776 0.06592
0.49776 0.06593
0.49777 0.06594
0.49777 0.06595
0.49778 0.06596
0.49782 0.06597
0.49782 0.06598
0.49782 0.06599
0.49783 0.06600
0.49783 0.06601
0.49784 0.06602
0.49785 0.06603
0.49786 0.06604
0.49786 0.06605
0.49786 0.06606
0.49787 0.06607
0.49788 0.06608
0.49789 0.06609
0.49789 0.06610
0.49789 0.06611
0.49790 0.06612
0.49792 0.06613
0.49795 0.06614
0.49795 0.06615
0.49795 0.06616
0.49795 0.06617
0.49795 0.06618
0.49796 0.06619
0.49796 0.06620
0.49797 0.06621
0.49797 0.06622
0.49799 0.06623
0.49799 0.06624
0.49800 0.06625
0.49801 0.06626
0.49802 0.06627
0.49802 0.06628
0.49802 0.06629
0.49802 0.06630
0.49803 0.06631
0.49804 0.06632
0.49804 0.06633
0.49805 0.06634
0.49806 0.06635
0.49807 0.06636
0.49807 0.06637
0.49807 0.06638
0.49809 0.06639
0.49809 0.06640
0.49809 0.06641
0.49809 0.06642
0.49810 0.06643
0.49811 0.06644
0.49811 0.06645
0.49811 0.06646
0.49811 0.06647
0.49812 0.06648
0.49813 0.06649
0.49813 0.06650
0.49815 0.06651
0.49815 0.06652
0.49816 0.06653
0.49816 0.06654
0.49817 0.06655
0.49817 0.06656
0.49818 0.06657
0.49820 0.06658
0.49820 0.06659
0.49821 0.06660
0.49822 0.06661
0.49822 0.06662
0.49823 0.06663
0.49824 0.06664
0.49824 0.06665
0.49825 0.06666
0.49825 0.06667
0.49825 0.06668
0.49825 0.06669
0.49827 0.06670
0.49827 0.06671
0.49827 0.06672
0.49828 0.06673
0.49828 0.06674
0.49828 0.06675
0.49828 0.06676
0.49829 0.06677
0.49829 0.06678
0.49830 0.06679
0.49831 0.06680
0.49831 0.06681
0.49831 0.06682
0.49831 0.06683
0.49832 0.06684
0.49832 0.06685
0.49833 0.06686
0.49834 0.06687
0.49835 0.06688
0.49835 0.06689
0.49836 0.06690
0.49837 0.06691
0.49838 0.06692
0.49838 0.06693
0.49839 0.06694
0.49839 0.06695
0.49839 0.06696
0.49839 0.06697
0.49839 0.06698
0.49840 0.06699
0.49840 0.06700
0.49840 0.06701
0.49842 0.06702
0.49843 0.06703
0.49844 0.06704
0.49850 0.06705
0.49850 0.06706
0.49852 0.06707
0.49852 0.06708
0.49853 0.06709
0.49853 0.06710
0.49853 0.06711
0.49854 0.06712
0.49855 0.06713
0.49855 0.06714
0.49856 0.06715
0.49856 0.06716
0.49858 0.06717
0.49859 0.06718
0.49860 0.06719
0.49860 0.06720
0.49861 0.06721
0.49861 0.06722
0.49862 0.06723
0.49863 0.06724
0.49863 0.06725
0.49865 0.06726
0.49867 0.06727
0.49867 0.06728
0.49867 0.06729
0.49869 0.06730
0.49869 0.06731
0.49870 0.06732
0.49871 0.06733
0.49872 0.06734
0.49872 0.06735
0.49873 0.06736
0.49874 0.06737
0.49875 0.06738
0.49876 0.06739
0.49876 0.06740
0.49877 0.06741
0.49877 0.06742
0.49877 0.06743
0.49878 0.06744
0.49879 0.06745
0.49880 0.06746
0.49881 0.06747
0.49881 0.06748
0.49883 0.06749
0.49883 0.06750
0.49884 0.06751
0.49885 0.06752
0.49885 0.06753
0.49886 0.06754
0.49886 0.06755
0.49889 0.06756
0.49890 0.06757
0.49890 0.06758
0.49891 0.06759
0.49892 0.06760
0.49894 0.06761
0.49894 0.06762
0.49895 0.06763
0.49895 0.06764
0.49896 0.06765
0.49896 0.06766
0.49898 0.06767
0.49898 0.06768
0.49899 0.06769
0.49900 0.06770
0.49901 0.06771
0.49901 0.06772
0.49902 0.06773
0.49902 0.06774
0.49902 0.06775
0.49903 0.06776
0.49903 0.06777
0.49904 0.06778
0.49905 0.06779
0.49905 0.06780
0.49908 0.06781
0.49909 0.06782
0.49909 0.06783
0.49909 0.06784
0.49909 0.06785
0.49910 0.06786
0.49910 0.06787
0.49911 0.06788
0.49911 0.06789
0.49912 0.06790
0.49912 0.06791
0.49913 0.06792
0.49914 0.06793
0.49914 0.06794
0.49914 0.06795
0.49914 0.06796
0.49915 0.06797
0.49917 0.06798
0.49918 0.06799
0.49919 0.06800
0.49919 0.06801
0.49920 0.06802
0.49921 0.06803
0.49922 0.06804
0.49922 0.06805
0.49923 0.06806
0.49923 0.06807
0.49928 0.06808
0.49929 0.06809
0.49929 0.06810
0.49932 0.06811
0.49932 0.06812
0.49932 0.06813
0.49933 0.06814
0.49933 0.06815
0.49934 0.06816
0.49937 0.06817
0.49937 0.06818
0.49937 0.06819
0.49938 0.06820
0.49938 0.06821
0.49939 0.06822
0.49940 0.06823
0.49940 0.06824
0.49941 0.06825
0.49941 0.06826
0.49942 0.06827
0.49942 0.06828
0.49944 0.06829
0.49945 0.06830
0.49945 0.06831
0.49945 0.06832
0.49946 0.06833
0.49947 0.06834
0.49948 0.06835
0.49948 0.06836
0.49949 0.06837
0.49950 0.06838
0.49950 0.06839
0.49951 0.06840
0.49951 0.06841
0.49951 0.06842
0.49951 0.06843
0.49952 0.06844
0.49952 0.06845
0.49953 0.06846
0.49954 0.06847
0.49954 0.06848
0.49955 0.06849
0.49955 0.06850
0.49956 0.06851
0.49957 0.06852
0.49957 0.06853
0.49958 0.06854
0.49960 0.06855
0.49961 0.06856
0.49963 0.06857
0.49964 0.06858
0.49966 0.06859
0.49967 0.06860
0.49967 0.06861
0.49967 0.06862
0.49968 0.06863
0.49969 0.06864
0.49970 0.06865
0.49970 0.06866
0.49970 0.06867
0.49972 0.06868
0.49973 0.06869
0.49975 0.06870
0.49976 0.06871
0.49979 0.06872
0.49981 0.06873
0.49981 0.06874
0.49981 0.06875
0.49982 0.06876
0.49983 0.06877
0.49985 0.06878
0.49985 0.06879
0.49985 0.06880
0.49987 0.06881
0.49988 0.06882
0.49988 0.06883
0.49990 0.06884
0.49990 0.06885
0.49990 0.06886
0.49991 0.06887
0.49993 0.06888
0.49994 0.06889
0.49994 0.06890
0.49995 0.06891
0.49995 0.06892
0.49995 0.06893
0.49999 0.06894
0.50000 0.06895
0.50001 0.06896
0.50001 0.06897
0.50002 0.06898
0.50003 0.06899
0.50004 0.06900
0.50004 0.06901
0.50004 0.06902
0.50005 0.06903
0.50005 0.06904
0.50005 0.06905
0.50005 0.06906
0.50006 0.06907
0.50007 0.06908
0.50010 0.06909
0.50010 0.06910
0.50011 0.06911
0.50013 0.06912
0.50014 0.06913
0.50014 0.06914
0.50014 0.06915
0.50016 0.06916
0.50017 0.06917
0.50017 0.06918
0.50018 0.06919
0.50019 0.06920
0.50019 0.06921
0.50020 0.06922
0.50020 0.06923
0.50021 0.06924
0.50021 0.06925
0.50021 0.06926
0.50022 0.06927
0.50023 0.06928
0.50023 0.06929
0.50023 0.06930
0.50023 0.06931
0.50025 0.06932
0.50026 0.06933
0.50027 0.06934
0.50028 0.06935
0.50028 0.06936
0.50029 0.06937
0.50030 0.06938
0.50030 0.06939
0.50030 0.06940
0.50030 0.06941
0.50032 0.06942
0.50034 0.06943
0.50034 0.06944
0.50035 0.06945
0.50035 0.06946
0.50035 0.06947
0.50035 0.06948
0.50037 0.06949
0.50038 0.06950
0.50039 0.06951
0.50039 0.06952
0.50040 0.06953
0.50040 0.06954
0.50041 0.06955
0.50042 0.06956
0.50042 0.06957
0.50044 0.06958
0.50045 0.06959
0.50047 0.06960
0.50047 0.06961
0.50048 0.06962
0.50048 0.06963
0.50049 0.06964
0.50049 0.06965
0.50049 0.06966
0.50050 0.06967
0.50051 0.06968
0.50051 0.06969
0.50055 0.06970
0.50055 0.06971
0.50055 0.06972
0.50056 0.06973
0.50058 0.06974
0.50060 0.06975
0.50060 0.06976
0.50061 0.06977
0.50061 0.06978
0.50061 0.06979
0.50062 0.06980
0.50063 0.06981
0.50063 0.06982
0.50065 0.06983
0.50068 0.06984
0.50069 0.06985
0.50070 0.06986
0.50071 0.06987
0.50071 0.06988
0.50072 0.06989
0.50072 0.06990
0.50074 0.06991
0.50075 0.06992
0.50075 0.06993
0.50075 0.06994
0.50077 0.06995
0.50077 0.06996
0.50079 0.06997
0.50083 0.06998
0.50084 0.06999
0.50085 0.07000
0.50086 0.07001
0.50087 0.07002
0.50088 0.07003
0.50089 0.07004
0.50089 0.07005
0.50090 0.07006
0.50092 0.07007
0.50094 0.07008
0.50095 0.07009
0.50095 0.07010
0.50096 0.07011
0.50096 0.07012
0.50097 0.07013
0.50097 0.07014
0.50097 0.07015
0.50098 0.07016
0.50098 0.07017
0.50099 0.07018
0.50101 0.07019
0.50101 0.07020
0.50101 0.07021
0.50103 0.07022
0.50104 0.07023
0.50105 0.07024
0.50105 0.07025
0.50106 0.07026
0.50106 0.07027
0.50107 0.07028
0.50108 0.07029
0.50108 0.07030
0.50109 0.07031
0.50111 0.07032
0.50112 0.07033
0.50113 0.07034
0.50115 0.07035
0.50115 0.07036
0.50117 0.07037
0.50118 0.07038
0.50118 0.07039
0.50119 0.07040
0.50120 0.07041
0.50121 0.07042
0.50123 0.07043
0.50124 0.07044
0.50124 0.07045
0.50126 0.07046
0.50127 0.07047
0.50127 0.07048
0.50128 0.07049
0.50128 0.07050
0.50129 0.07051
0.50129 0.07052
0.50130 0.07053
0.50130 0.07054
0.50130 0.07055
0.50131 0.07056
0.50131 0.07057
0.50131 0.07058
0.50131 0.07059
0.50132 0.07060
0.50133 0.07061
0.50135 0.07062
0.50135 0.07063
0.50136 0.07064
0.50138 0.07065
0.50139 0.07066
0.50140 0.07067
0.50140 0.07068
0.50140 0.07069
0.50141 0.07070
0.50143 0.07071
0.50144 0.07072
0.50144 0.07073
0.50145 0.07074
0.50147 0.07075
0.50147 0.07076
0.50147 0.07077
0.50147 0.07078
0.50150 0.07079
0.50151 0.07080
0.50151 0.07081
0.50153 0.07082
0.50154 0.07083
0.50154 0.07084
0.50157 0.07085
0.50159 0.07086
0.50159 0.07087
0.50161 0.07088
0.50164 0.07089
0.50164 0.07090
0.50165 0.07091
0.50165 0.07092
0.50166 0.07093
0.50168 0.07094
0.50169 0.07095
0.50169 0.07096
0.50169 0.07097
0.50170 0.07098
0.50172 0.07099
0.50172 0.07100
0.50173 0.07101
0.50174 0.07102
0.50177 0.07103
0.50178 0.07104
0.50178 0.07105
0.50179 0.07106
0.50179 0.07107
0.50179 0.07108
0.50180 0.07109
0.50181 0.07110
0.50182 0.07111
0.50182 0.07112
0.50182 0.07113
0.50185 0.07114
0.50187 0.07115
0.50187 0.07116
0.50188 0.07117
0.50188 0.07118
0.50188 0.07119
0.50190 0.07120
0.50190 0.07121
0.50192 0.07122
0.50194 0.07123
0.50195 0.07124
0.50197 0.07125
0.50197 0.07126
0.50197 0.07127
0.50198 0.07128
0.50199 0.07129
0.50199 0.07130
0.50201 0.07131
0.50203 0.07132
0.50205 0.07133
0.50205 0.07134
0.50205 0.07135
0.50206 0.07136
0.50209 0.07137
0.50210 0.07138
0.50210 0.07139
0.50211 0.07140
0.50211 0.07141
0.50211 0.07142
0.50211 0.07143
0.50212 0.07144
0.50212 0.07145
0.50212 0.07146
0.50213 0.07147
0.50213 0.07148
0.50213 0.07149
0.50215 0.07150
0.50215 0.07151
0.50216 0.07152
0.50216 0.07153
0.50218 0.07154
0.50218 0.07155
0.50219 0.07156
0.50220 0.07157
0.50221 0.07158
0.50222 0.07159
0.50222 0.07160
0.50222 0.07161
0.50223 0.07162
0.50224 0.07163
0.50225 0.07164
0.50227 0.07165
0.50228 0.07166
0.50229 0.07167
0.50231 0.07168
0.50233 0.07169
0.50233 0.07170
0.50233 0.07171
0.50238 0.07172
0.50238 0.07173
0.50240 0.07174
0.50240 0.07175
0.50241 0.07176
0.50241 0.07177
0.50242 0.07178
0.50244 0.07179
0.50245 0.07180
0.50245 0.07181
0.50246 0.07182
0.50247 0.07183
0.50248 0.07184
0.50249 0.07185
0.50250 0.07186
0.50252 0.07187
0.50252 0.07188
0.50252 0.07189
0.50253 0.07190
0.50253 0.07191
0.50253 0.07192
0.50253 0.07193
0.50253 0.07194
0.50254 0.07195
0.50254 0.07196
0.50254 0.07197
0.50255 0.07198
0.50255 0.07199
0.50256 0.07200
0.50258 0.07201
0.50258 0.07202
0.50258 0.07203
0.50258 0.07204
0.50258 0.07205
0.50259 0.07206
0.50260 0.07207
0.50261 0.07208
0.50262 0.07209
0.50263 0.07210
0.50263 0.07211
0.50264 0.07212
0.50265 0.07213
0.50265 0.07214
0.50266 0.07215
0.50266 0.07216
0.50267 0.07217
0.50268 0.07218
0.50271 0.07219
0.50271 0.07220
0.50272 0.07221
0.50273 0.07222
0.50275 0.07223
0.50275 0.07224
0.50275 0.07225
0.50276 0.07226
0.50277 0.07227
0.50278 0.07228
0.50278 0.07229
0.50278 0.07230
0.50278 0.07231
0.50280 0.07232
0.50280 0.07233
0.50280 0.07234
0.50281 0.07235
0.50283 0.07236
0.50284 0.07237
0.50285 0.07238
0.50286 0.07239
0.50287 0.07240
0.50287 0.07241
0.50289 0.07242
0.50289 0.07243
0.50290 0.07244
0.50291 0.07245
0.50292 0.07246
0.50292 0.07247
0.50295 0.07248
0.50299 0.07249
0.50299 0.07250
0.50300 0.07251
0.50301 0.07252
0.50301 0.07253
0.50302 0.07254
0.50302 0.07255
0.50303 0.07256
0.50304 0.07257
0.50305 0.07258
0.50305 0.07259
0.50305 0.07260
0.50306 0.07261
0.50310 0.07262
0.50311 0.07263
0.50313 0.07264
0.50314 0.07265
0.50314 0.07266
0.50314 0.07267
0.50315 0.07268
0.50315 0.07269
0.50315 0.07270
0.50316 0.07271
0.50317 0.07272
0.50318 0.07273
0.50319 0.07274
0.50320 0.07275
0.50321 0.07276
0.50322 0.07277
0.50322 0.07278
0.50322 0.07279
0.50323 0.07280
0.50324 0.07281
0.50325 0.07282
0.50326 0.07283
0.50327 0.07284
0.50327 0.07285
0.50327 0.07286
0.50327 0.07287
0.50328 0.07288
0.50329 0.07289
0.50330 0.07290
0.50331 0.07291
0.50331 0.07292
0.50331 0.07293
0.50331 0.07294
0.50332 0.07295
0.50332 0.07296
0.50332 0.07297
0.50332 0.07298
0.50332 0.07299
0.50333 0.07300
0.50333 0.07301
0.50333 0.07302
0.50334 0.07303
0.50335 0.07304
0.50336 0.07305
0.50338 0.07306
0.50338 0.07307
0.50338 0.07308
0.50339 0.07309
0.50339 0.07310
0.50339 0.07311
0.50340 0.07312
0.50341 0.07313
0.50341 0.07314
0.50343 0.07315
0.50343 0.07316
0.50343 0.07317
0.50344 0.07318
0.50344 0.07319
0.50344 0.07320
0.50344 0.07321
0.50346 0.07322
0.50346 0.07323
0.50347 0.07324
0.50347 0.07325
0.50349 0.07326
0.50349 0.07327
0.50349 0.07328
0.50351 0.07329
0.50351 0.07330
0.50353 0.07331
0.50353 0.07332
0.50354 0.07333
0.50356 0.07334
0.50356 0.07335
0.50356 0.07336
0.50356 0.07337
0.50357 0.07338
0.50358 0.07339
0.50358 0.07340
0.50360 0.07341
0.50361 0.07342
0.50361 0.07343
0.50362 0.07344
0.50363 0.07345
0.50363 0.07346
0.50365 0.07347
0.50365 0.07348
0.50366 0.07349
0.50367 0.07350
0.50368 0.07351
0.50369 0.07352
0.50369 0.07353
0.50369 0.07354
0.50369 0.07355
0.50371 0.07356
0.50372 0.07357
0.50372 0.07358
0.50372 0.07359
0.50373 0.07360
0.50374 0.07361
0.50374 0.07362
0.50375 0.07363
0.50376 0.07364
0.50376 0.07365
0.50376 0.07366
0.50377 0.07367
0.50378 0.07368
0.50380 0.07369
0.50380 0.07370
0.50382 0.07371
0.50382 0.07372
0.50383 0.07373
0.50386 0.07374
0.50386 0.07375
0.50386 0.07376
0.50386 0.07377
0.50387 0.07378
0.50388 0.07379
0.50388 0.07380
0.50389 0.07381
0.50389 0.07382
0.50389 0.07383
0.50389 0.07384
0.50391 0.07385
0.50393 0.07386
0.50395 0.07387
0.50395 0.07388
0.50397 0.07389
0.50397 0.07390
0.50398 0.07391
0.50399 0.07392
0.50400 0.07393
0.50400 0.07394
0.50401 0.07395
0.50401 0.07396
0.50402 0.07397
0.50403 0.07398
0.50406 0.07399
0.50408 0.07400
0.50410 0.07401
0.50411 0.07402
0.50412 0.07403
0.50412 0.07404
0.50413 0.07405
0.50413 0.07406
0.50415 0.07407
0.50415 0.07408
0.50417 0.07409
0.50418 0.07410
0.50418 0.07411
0.50420 0.07412
0.50421 0.07413
0.50422 0.07414
0.50422 0.07415
0.50422 0.07416
0.50423 0.07417
0.50423 0.07418
0.50425 0.07419
0.50426 0.07420
0.50426 0.07421
0.50427 0.07422
0.50428 0.07423
0.50428 0.07424
0.50429 0.07425
0.50430 0.07426
0.50430 0.07427
0.50430 0.07428
0.50430 0.07429
0.50430 0.07430
0.50430 0.07431
0.50431 0.07432
0.50431 0.07433
0.50432 0.07434
0.50432 0.07435
0.50433 0.07436
0.50434 0.07437
0.50434 0.07438
0.50435 0.07439
0.50435 0.07440
0.50438 0.07441
0.50442 0.07442
0.50443 0.07443
0.50443 0.07444
0.50444 0.07445
0.50445 0.07446
0.50446 0.07447
0.50447 0.07448
0.50447 0.07449
0.50447 0.07450
0.50450 0.07451
0.50450 0.07452
0.50452 0.07453
0.50453 0.07454
0.50455 0.07455
0.50455 0.07456
0.50457 0.07457
0.50458 0.07458
0.50459 0.07459
0.50459 0.07460
0.50460 0.07461
0.50461 0.07462
0.50461 0.07463
0.50462 0.07464
0.50463 0.07465
0.50466 0.07466
0.50468 0.07467
0.50469 0.07468
0.50470 0.07469
0.50470 0.07470
0.50471 0.07471
0.50472 0.07472
0.50472 0.07473
0.50472 0.07474
0.50473 0.07475
0.50474 0.07476
0.50476 0.07477
0.50476 0.07478
0.50476 0.07479
0.50477 0.07480
0.50477 0.07481
0.50478 0.07482
0.50479 0.07483
0.50479 0.07484
0.50479 0.07485
0.50479 0.07486
0.50479 0.07487
0.50480 0.07488
0.50480 0.07489
0.50481 0.07490
0.50483 0.07491
0.50483 0.07492
0.50484 0.07493
0.50484 0.07494
0.50485 0.07495
0.50485 0.07496
0.50488 0.07497
0.50489 0.07498
0.50490 0.07499
0.50490 0.07500
0.50490 0.07501
0.50490 0.07502
0.50493 0.07503
0.50493 0.07504
0.50494 0.07505
0.50495 0.07506
0.50496 0.07507
0.50496 0.07508
0.50497 0.07509
0.50497 0.07510
0.50498 0.07511
0.50500 0.07512
0.50501 0.07513
0.50503 0.07514
0.50503 0.07515
0.50506 0.07516
0.50506 0.07517
0.50507 0.07518
0.50507 0.07519
0.50507 0.07520
0.50507 0.07521
0.50507 0.07522
0.50508 0.07523
0.50508 0.07524
0.50511 0.07525
0.50512 0.07526
0.50513 0.07527
0.50514 0.07528
0.50514 0.07529
0.50515 0.07530
0.50516 0.07531
0.50517 0.07532
0.50517 0.07533
0.50518 0.07534
0.50520 0.07535
0.50523 0.07536
0.50523 0.07537
0.50526 0.07538
0.50526 0.07539
0.50526 0.07540
0.50529 0.07541
0.50532 0.07542
0.50532 0.07543
0.50532 0.07544
0.50532 0.07545
0.50533 0.07546
0.50533 0.07547
0.50533 0.07548
0.50534 0.07549
0.50534 0.07550
0.50534 0.07551
0.50534 0.07552
0.50535 0.07553
0.50535 0.07554
0.50536 0.07555
0.50537 0.07556
0.50537 0.07557
0.50537 0.07558
0.50538 0.07559
0.50538 0.07560
0.50538 0.07561
0.50538 0.07562
0.50539 0.07563
0.50539 0.07564
0.50539 0.07565
0.50542 0.07566
0.50542 0.07567
0.50543 0.07568
0.50545 0.07569
0.50545 0.07570
0.50546 0.07571
0.50547 0.07572
0.50547 0.07573
0.50548 0.07574
0.50549 0.07575
0.50550 0.07576
0.50551 0.07577
0.50551 0.07578
0.50551 0.07579
0.50554 0.07580
0.50555 0.07581
0.50555 0.07582
0.50555 0.07583
0.50556 0.07584
0.50557 0.07585
0.50557 0.07586
0.50558 0.07587
0.50558 0.07588
0.50559 0.07589
0.50560 0.07590
0.50560 0.07591
0.50560 0.07592
0.50560 0.07593
0.50561 0.07594
0.50561 0.07595
0.50565 0.07596
0.50565 0.07597
0.50567 0.07598
0.50567 0.07599
0.50567 0.07600
0.50567 0.07601
0.50568 0.07602
0.50572 0.07603
0.50572 0.07604
0.50572 0.07605
0.50574 0.07606
0.50574 0.07607
0.50575 0.07608
0.50577 0.07609
0.50577 0.07610
0.50577 0.07611
0.50578 0.07612
0.50579 0.07613
0.50579 0.07614
0.50579 0.07615
0.50579 0.07616
0.50580 0.07617
0.50582 0.07618
0.50585 0.07619
0.50585 0.07620
0.50585 0.07621
0.50585 0.07622
0.50585 0.07623
0.50585 0.07624
0.50588 0.07625
0.50590 0.07626
0.50591 0.07627
0.50591 0.07628
0.50592 0.07629
0.50592 0.07630
0.50594 0.07631
0.50595 0.07632
0.50596 0.07633
0.50596 0.07634
0.50597 0.07635
0.50598 0.07636
0.50598 0.07637
0.50598 0.07638
0.50599 0.07639
0.50600 0.07640
0.50600 0.07641
0.50601 0.07642
0.50602 0.07643
0.50602 0.07644
0.50603 0.07645
0.50604 0.07646
0.50605 0.07647
0.50606 0.07648
0.50606 0.07649
0.50607 0.07650
0.50609 0.07651
0.50609 0.07652
0.50610 0.07653
0.50611 0.07654
0.50611 0.07655
0.50612 0.07656
0.50612 0.07657
0.50613 0.07658
0.50614 0.07659
0.50614 0.07660
0.50614 0.07661
0.50615 0.07662
0.50615 0.07663
0.50616 0.07664
0.50616 0.07665
0.50616 0.07666
0.50617 0.07667
0.50618 0.07668
0.50618 0.07669
0.50619 0.07670
0.50620 0.07671
0.50620 0.07672
0.50621 0.07673
0.50621 0.07674
0.50621 0.07675
0.50622 0.07676
0.50622 0.07677
0.50624 0.07678
0.50626 0.07679
0.50628 0.07680
0.50629 0.07681
0.50629 0.07682
0.50629 0.07683
0.50629 0.07684
0.50631 0.07685
0.50636 0.07686
0.50637 0.07687
0.50637 0.07688
0.50637 0.07689
0.50637 0.07690
0.50638 0.07691
0.50638 0.07692
0.50638 0.07693
0.50640 0.07694
0.50640 0.07695
0.50641 0.07696
0.50644 0.07697
0.50645 0.07698
0.50647 0.07699
0.50648 0.07700
0.50648 0.07701
0.50650 0.07702
0.50650 0.07703
0.50651 0.07704
0.50651 0.07705
0.50653 0.07706
0.50653 0.07707
0.50653 0.07708
0.50655 0.07709
0.50656 0.07710
0.50656 0.07711
0.50658 0.07712
0.50659 0.07713
0.50660 0.07714
0.50660 0.07715
0.50660 0.07716
0.50661 0.07717
0.50662 0.07718
0.50662 0.07719
0.50662 0.07720
0.50662 0.07721
0.50663 0.07722
0.50663 0.07723
0.50664 0.07724
0.50664 0.07725
0.50665 0.07726
0.50665 0.07727
0.50666 0.07728
0.50666 0.07729
0.50667 0.07730
0.50669 0.07731
0.50670 0.07732
0.50670 0.07733
0.50671 0.07734
0.50672 0.07735
0.50673 0.07736
0.50673 0.07737
0.50673 0.07738
0.50680 0.07739
0.50680 0.07740
0.50681 0.07741
0.50683 0.07742
0.50683 0.07743
0.50683 0.07744
0.50684 0.07745
0.50685 0.07746
0.50686 0.07747
0.50687 0.07748
0.50687 0.07749
0.50687 0.07750
0.50687 0.07751
0.50687 0.07752
0.50688 0.07753
0.50689 0.07754
0.50691 0.07755
0.50692 0.07756
0.50692 0.07757
0.50694 0.07758
0.50695 0.07759
0.50695 0.07760
0.50696 0.07761
0.50696 0.07762
0.50698 0.07763
0.50698 0.07764
0.50698 0.07765
0.50700 0.07766
0.50700 0.07767
0.50702 0.07768
0.50703 0.07769
0.50704 0.07770
0.50704 0.07771
0.50705 0.07772
0.50705 0.07773
0.50706 0.07774
0.50708 0.07775
0.50708 0.07776
0.50710 0.07777
0.50710 0.07778
0.50710 0.07779
0.50714 0.07780
0.50714 0.07781
0.50716 0.07782
0.50719 0.07783
0.50721 0.07784
0.50721 0.07785
0.50721 0.07786
0.50722 0.07787
0.50722 0.07788
0.50722 0.07789
0.50723 0.07790
0.50724 0.07791
0.50724 0.07792
0.50724 0.07793
0.50725 0.07794
0.50725 0.07795
0.50726 0.07796
0.50728 0.07797
0.50729 0.07798
0.50730 0.07799
0.50731 0.07800
0.50731 0.07801
0.50731 0.07802
0.50732 0.07803
0.50733 0.07804
0.50733 0.07805
0.50733 0.07806
0.50734 0.07807
0.50735 0.07808
0.50736 0.07809
0.50737 0.07810
0.50739 0.07811
0.50740 0.07812
0.50740 0.07813
0.50740 0.07814
0.50741 0.07815
0.50741 0.07816
0.50742 0.07817
0.50742 0.07818
0.50743 0.07819
0.50743 0.07820
0.50744 0.07821
0.50744 0.07822
0.50746 0.07823
0.50747 0.07824
0.50747 0.07825
0.50747 0.07826
0.50748 0.07827
0.50748 0.07828
0.50748 0.07829
0.50748 0.07830
0.50748 0.07831
0.50748 0.07832
0.50749 0.07833
0.50749 0.07834
0.50749 0.07835
0.50751 0.07836
0.50752 0.07837
0.50753 0.07838
0.50753 0.07839
0.50753 0.07840
0.50754 0.07841
0.50754 0.07842
0.50755 0.07843
0.50756 0.07844
0.50756 0.07845
0.50757 0.07846
0.50759 0.07847
0.50759 0.07848
0.50760 0.07849
0.50760 0.07850
0.50762 0.07851
0.50762 0.07852
0.50762 0.07853
0.50763 0.07854
0.50763 0.07855
0.50764 0.07856
0.50764 0.07857
0.50766 0.07858
0.50767 0.07859
0.50767 0.07860
0.50767 0.07861
0.50767 0.07862
0.50767 0.07863
0.50769 0.07864
0.50769 0.07865
0.50769 0.07866
0.50770 0.07867
0.50770 0.07868
0.50771 0.07869
0.50771 0.07870
0.50771 0.07871
0.50772 0.07872
0.50772 0.07873
0.50773 0.07874
0.50773 0.07875
0.50773 0.07876
0.50778 0.07877
0.50778 0.07878
0.50779 0.07879
0.50779 0.07880
0.50779 0.07881
0.50780 0.07882
0.50781 0.07883
0.50781 0.07884
0.50781 0.07885
0.50781 0.07886
0.50781 0.07887
0.50783 0.07888
0.50785 0.07889
0.50785 0.07890
0.50786 0.07891
0.50787 0.07892
0.50787 0.07893
0.50788 0.07894
0.50789 0.07895
0.50789 0.07896
0.50790 0.07897
0.50790 0.07898
0.50791 0.07899
0.50791 0.07900
0.50792 0.07901
0.50792 0.07902
0.50795 0.07903
0.50795 0.07904
0.50795 0.07905
0.50796 0.07906
0.50796 0.07907
0.50797 0.07908
0.50797 0.07909
0.50798 0.07910
0.50798 0.07911
0.50799 0.07912
0.50802 0.07913
0.50802 0.07914
0.50802 0.07915
0.50803 0.07916
0.50804 0.07917
0.50805 0.07918
0.50805 0.07919
0.50805 0.07920
0.50805 0.07921
0.50807 0.07922
0.50810 0.07923
0.50810 0.07924
0.50811 0.07925
0.50812 0.07926
0.50813 0.07927
0.50816 0.07928
0.50816 0.07929
0.50817 0.07930
0.50818 0.07931
0.50819 0.07932
0.50820 0.07933
0.50821 0.07934
0.50822 0.07935
0.50822 0.07936
0.50823 0.07937
0.50823 0.07938
0.50824 0.07939
0.50824 0.07940
0.50824 0.07941
0.50825 0.07942
0.50826 0.07943
0.50828 0.07944
0.50828 0.07945
0.50828 0.07946
0.50829 0.07947
0.50829 0.07948
0.50829 0.07949
0.50830 0.07950
0.50830 0.07951
0.50830 0.07952
0.50831 0.07953
0.50832 0.07954
0.50832 0.07955
0.50834 0.07956
0.50835 0.07957
0.50837 0.07958
0.50837 0.07959
0.50837 0.07960
0.50839 0.07961
0.50839 0.07962
0.50841 0.07963
0.50841 0.07964
0.50841 0.07965
0.50842 0.07966
0.50842 0.07967
0.50844 0.07968
0.50846 0.07969
0.50846 0.07970
0.50847 0.07971
0.50847 0.07972
0.50847 0.07973
0.50848 0.07974
0.50850 0.07975
0.50850 0.07976
0.50852 0.07977
0.50853 0.07978
0.50853 0.07979
0.50854 0.07980
0.50854 0.07981
0.50858 0.07982
0.50859 0.07983
0.50859 0.07984
0.50860 0.07985
0.50861 0.07986
0.50862 0.07987
0.50862 0.07988
0.50864 0.07989
0.50866 0.07990
0.50866 0.07991
0.50867 0.07992
0.50868 0.07993
0.50868 0.07994
0.50869 0.07995
0.50870 0.07996
0.50871 0.07997
0.50871 0.07998
0.50872 0.07999
0.50873 0.08000
0.50874 0.08001
0.50874 0.08002
0.50875 0.08003
0.50875 0.08004
0.50876 0.08005
0.50876 0.08006
0.50877 0.08007
0.50877 0.08008
0.50880 0.08009
0.50880 0.08010
0.50880 0.08011
0.50882 0.08012
0.50882 0.08013
0.50883 0.08014
0.50885 0.08015
0.50885 0.08016
0.50887 0.08017
0.50888 0.08018
0.50888 0.08019
0.50889 0.08020
0.50892 0.08021
0.50892 0.08022
0.50893 0.08023
0.50893 0.08024
0.50893 0.08025
0.50894 0.08026
0.50894 0.08027
0.50895 0.08028
0.50895 0.08029
0.50896 0.08030
0.50898 0.08031
0.50898 0.08032
0.50899 0.08033
0.50899 0.08034
0.50900 0.08035
0.50902 0.08036
0.50903 0.08037
0.50904 0.08038
0.50904 0.08039
0.50905 0.08040
0.50906 0.08041
0.50906 0.08042
0.50907 0.08043
0.50907 0.08044
0.50908 0.08045
0.50908 0.08046
0.50909 0.08047
0.50909 0.08048
0.50910 0.08049
0.50911 0.08050
0.50911 0.08051
0.50911 0.08052
0.50912 0.08053
0.50912 0.08054
0.50913 0.08055
0.50914 0.08056
0.50915 0.08057
0.50915 0.08058
0.50918 0.08059
0.50919 0.08060
0.50923 0.08061
0.50923 0.08062
0.50924 0.08063
0.50924 0.08064
0.50924 0.08065
0.50925 0.08066
0.50925 0.08067
0.50927 0.08068
0.50928 0.08069
0.50929 0.08070
0.50930 0.08071
0.50932 0.08072
0.50932 0.08073
0.50933 0.08074
0.50933 0.08075
0.50934 0.08076
0.50934 0.08077
0.50935 0.08078
0.50937 0.08079
0.50939 0.08080
0.50941 0.08081
0.50941 0.08082
0.50941 0.08083
0.50941 0.08084
0.50942 0.08085
0.50945 0.08086
0.50945 0.08087
0.50946 0.08088
0.50946 0.08089
0.50947 0.08090
0.50947 0.08091
0.50948 0.08092
0.50948 0.08093
0.50949 0.08094
0.50950 0.08095
0.50950 0.08096
0.50952 0.08097
0.50953 0.08098
0.50953 0.08099
0.50954 0.08100
0.50955 0.08101
0.50955 0.08102
0.50957 0.08103
0.50958 0.08104
0.50958 0.08105
0.50959 0.08106
0.50959 0.08107
0.50960 0.08108
0.50960 0.08109
0.50961 0.08110
0.50961 0.08111
0.50962 0.08112
0.50962 0.08113
0.50962 0.08114
0.50962 0.08115
0.50963 0.08116
0.50963 0.08117
0.50965 0.08118
0.50965 0.08119
0.50966 0.08120
0.50968 0.08121
0.50969 0.08122
0.50969 0.08123
0.50970 0.08124
0.50972 0.08125
0.50972 0.08126
0.50973 0.08127
0.50974 0.08128
0.50976 0.08129
0.50977 0.08130
0.50977 0.08131
0.50977 0.08132
0.50978 0.08133
0.50979 0.08134
0.50979 0.08135
0.50980 0.08136
0.50980 0.08137
0.50981 0.08138
0.50982 0.08139
0.50982 0.08140
0.50983 0.08141
0.50984 0.08142
0.50984 0.08143
0.50984 0.08144
0.50984 0.08145
0.50984 0.08146
0.50984 0.08147
0.50985 0.08148
0.50986 0.08149
0.50990 0.08150
0.50991 0.08151
0.50991 0.08152
0.50993 0.08153
0.50993 0.08154
0.50993 0.08155
0.50994 0.08156
0.50995 0.08157
0.50995 0.08158
0.50995 0.08159
0.50996 0.08160
0.50997 0.08161
0.50997 0.08162
0.50997 0.08163
0.50998 0.08164
0.50998 0.08165
0.50998 0.08166
0.50999 0.08167
0.50999 0.08168
0.50999 0.08169
0.50999 0.08170
0.51000 0.08171
0.51000 0.08172
0.51002 0.08173
0.51002 0.08174
0.51003 0.08175
0.51007 0.08176
0.51008 0.08177
0.51008 0.08178
0.51009 0.08179
0.51009 0.08180
0.51009 0.08181
0.51009 0.08182
0.51009 0.08183
0.51010 0.08184
0.51010 0.08185
0.51011 0.08186
0.51011 0.08187
0.51012 0.08188
0.51014 0.08189
0.51014 0.08190
0.51015 0.08191
0.51016 0.08192
0.51016 0.08193
0.51016 0.08194
0.51017 0.08195
0.51017 0.08196
0.51019 0.08197
0.51020 0.08198
0.51020 0.08199
0.51021 0.08200
0.51021 0.08201
0.51022 0.08202
0.51023 0.08203
0.51023 0.08204
0.51026 0.08205
0.51029 0.08206
0.51029 0.08207
0.51030 0.08208
0.51031 0.08209
0.51032 0.08210
0.51032 0.08211
0.51033 0.08212
0.51033 0.08213
0.51033 0.08214
0.51036 0.08215
0.51038 0.08216
0.51038 0.08217
0.51039 0.08218
0.51039 0.08219
0.51039 0.08220
0.51040 0.08221
0.51041 0.08222
0.51043 0.08223
0.51043 0.08224
0.51043 0.08225
0.51043 0.08226
0.51044 0.08227
0.51044 0.08228
0.51046 0.08229
0.51047 0.08230
0.51047 0.08231
0.51048 0.08232
0.51048 0.08233
0.51048 0.08234
0.51049 0.08235
0.51049 0.08236
0.51051 0.08237
0.51052 0.08238
0.51052 0.08239
0.51052 0.08240
0.51052 0.08241
0.51053 0.08242
0.51053 0.08243
0.51053 0.08244
0.51053 0.08245
0.51054 0.08246
0.51054 0.08247
0.51055 0.08248
0.51056 0.08249
0.51058 0.08250
0.51058 0.08251
0.51059 0.08252
0.51060 0.08253
0.51061 0.08254
0.51062 0.08255
0.51063 0.08256
0.51064 0.08257
0.51065 0.08258
0.51065 0.08259
0.51066 0.08260
0.51066 0.08261
0.51067 0.08262
0.51068 0.08263
0.51068 0.08264
0.51069 0.08265
0.51069 0.08266
0.51070 0.08267
0.51070 0.08268
0.51070 0.08269
0.51070 0.08270
0.51071 0.08271
0.51071 0.08272
0.51073 0.08273
0.51075 0.08274
0.51077 0.08275
0.51078 0.08276
0.51078 0.08277
0.51078 0.08278
0.51079 0.08279
0.51079 0.08280
0.51079 0.08281
0.51079 0.08282
0.51079 0.08283
0.51079 0.08284
0.51080 0.08285
0.51080 0.08286
0.51080 0.08287
0.51083 0.08288
0.51085 0.08289
0.51085 0.08290
0.51085 0.08291
0.51086 0.08292
0.51087 0.08293
0.51087 0.08294
0.51088 0.08295
0.51090 0.08296
0.51091 0.08297
0.51091 0.08298
0.51091 0.08299
0.51094 0.08300
0.51094 0.08301
0.51095 0.08302
0.51096 0.08303
0.51098 0.08304
0.51099 0.08305
0.51099 0.08306
0.51100 0.08307
0.51101 0.08308
0.51101 0.08309
0.51102 0.08310
0.51103 0.08311
0.51104 0.08312
0.51105 0.08313
0.51105 0.08314
0.51106 0.08315
0.51107 0.08316
0.51108 0.08317
0.51110 0.08318
0.51111 0.08319
0.51111 0.08320
0.51111 0.08321
0.51115 0.08322
0.51115 0.08323
0.51117 0.08324
0.51117 0.08325
0.51118 0.08326
0.51118 0.08327
0.51120 0.08328
0.51120 0.08329
0.51122 0.08330
0.51123 0.08331
0.51123 0.08332
0.51123 0.08333
0.51124 0.08334
0.51129 0.08335
0.51129 0.08336
0.51130 0.08337
0.51130 0.08338
0.51133 0.08339
0.51133 0.08340
0.51134 0.08341
0.51134 0.08342
0.51134 0.08343
0.51134 0.08344
0.51134 0.08345
0.51135 0.08346
0.51135 0.08347
0.51135 0.08348
0.51136 0.08349
0.51136 0.08350
0.51138 0.08351
0.51138 0.08352
0.51139 0.08353
0.51141 0.08354
0.51141 0.08355
0.51142 0.08356
0.51145 0.08357
0.51147 0.08358
0.51148 0.08359
0.51148 0.08360
0.51149 0.08361
0.51149 0.08362
0.51149 0.08363
0.51152 0.08364
0.51152 0.08365
0.51152 0.08366
0.51153 0.08367
0.51153 0.08368
0.51154 0.08369
0.51156 0.08370
0.51156 0.08371
0.51156 0.08372
0.51158 0.08373
0.51160 0.08374
0.51161 0.08375
0.51161 0.08376
0.51161 0.08377
0.51161 0.08378
0.51162 0.08379
0.51162 0.08380
0.51163 0.08381
0.51163 0.08382
0.51164 0.08383
0.51166 0.08384
0.51166 0.08385
0.51167 0.08386
0.51167 0.08387
0.51168 0.08388
0.51171 0.08389
0.51171 0.08390
0.51172 0.08391
0.51172 0.08392
0.51173 0.08393
0.51173 0.08394
0.51173 0.08395
0.51173 0.08396
0.51175 0.08397
0.51176 0.08398
0.51177 0.08399
0.51178 0.08400
0.51179 0.08401
0.51180 0.08402
0.51181 0.08403
0.51181 0.08404
0.51181 0.08405
0.51182 0.08406
0.51183 0.08407
0.51184 0.08408
0.51184 0.08409
0.51184 0.08410
0.51185 0.08411
0.51186 0.08412
0.51186 0.08413
0.51187 0.08414
0.51187 0.08415
0.51187 0.08416
0.51188 0.08417
0.51188 0.08418
0.51188 0.08419
0.51189 0.08420
0.51190 0.08421
0.51191 0.08422
0.51191 0.08423
0.51191 0.08424
0.51192 0.08425
0.51193 0.08426
0.51194 0.08427
0.51194 0.08428
0.51195 0.08429
0.51195 0.08430
0.51195 0.08431
0.51195 0.08432
0.51196 0.08433
0.51198 0.08434
0.51199 0.08435
0.51199 0.08436
0.51200 0.08437
0.51200 0.08438
0.51201 0.08439
0.51202 0.08440
0.51202 0.08441
0.51202 0.08442
0.51203 0.08443
0.51204 0.08444
0.51206 0.08445
0.51207 0.08446
0.51208 0.08447
0.51209 0.08448
0.51210 0.08449
0.51211 0.08450
0.51211 0.08451
0.51213 0.08452
0.51213 0.08453
0.51214 0.08454
0.51214 0.08455
0.51215 0.08456
0.51215 0.08457
0.51216 0.08458
0.51217 0.08459
0.51218 0.08460
0.51219 0.08461
0.51219 0.08462
0.51220 0.08463
0.51222 0.08464
0.51223 0.08465
0.51225 0.08466
0.51225 0.08467
0.51225 0.08468
0.51226 0.08469
0.51226 0.08470
0.51226 0.08471
0.51229 0.08472
0.51231 0.08473
0.51233 0.08474
0.51233 0.08475
0.51233 0.08476
0.51234 0.08477
0.51235 0.08478
0.51235 0.08479
0.51235 0.08480
0.51236 0.08481
0.51236 0.08482
0.51237 0.08483
0.51238 0.08484
0.51239 0.08485
0.51239 0.08486
0.51240 0.08487
0.51240 0.08488
0.51241 0.08489
0.51241 0.08490
0.51242 0.08491
0.51242 0.08492
0.51242 0.08493
0.51242 0.08494
0.51243 0.08495
0.51244 0.08496
0.51244 0.08497
0.51246 0.08498
0.51246 0.08499
0.51247 0.08500
0.51248 0.08501
0.51250 0.08502
0.51252 0.08503
0.51253 0.08504
0.51254 0.08505
0.51254 0.08506
0.51254 0.08507
0.51255 0.08508
0.51255 0.08509
0.51255 0.08510
0.51256 0.08511
0.51256 0.08512
0.51257 0.08513
0.51257 0.08514
0.51258 0.08515
0.51259 0.08516
0.51259 0.08517
0.51262 0.08518
0.51264 0.08519
0.51265 0.08520
0.51265 0.08521
0.51266 0.08522
0.51266 0.08523
0.51266 0.08524
0.51266 0.08525
0.51268 0.08526
0.51268 0.08527
0.51269 0.08528
0.51270 0.08529
0.51271 0.08530
0.51271 0.08531
0.51272 0.08532
0.51272 0.08533
0.51273 0.08534
0.51274 0.08535
0.51274 0.08536
0.51275 0.08537
0.51278 0.08538
0.51278 0.08539
0.51279 0.08540
0.51279 0.08541
0.51279 0.08542
0.51279 0.08543
0.51280 0.08544
0.51280 0.08545
0.51280 0.08546
0.51280 0.08547
0.51281 0.08548
0.51282 0.08549
0.51282 0.08550
0.51282 0.08551
0.51284 0.08552
0.51284 0.08553
0.51284 0.08554
0.51286 0.08555
0.51287 0.08556
0.51287 0.08557
0.51287 0.08558
0.51289 0.08559
0.51291 0.08560
0.51291 0.08561
0.51292 0.08562
0.51292 0.08563
0.51293 0.08564
0.51293 0.08565
0.51298 0.08566
0.51300 0.08567
0.51301 0.08568
0.51301 0.08569
0.51302 0.08570
0.51302 0.08571
0.51304 0.08572
0.51305 0.08573
0.51305 0.08574
0.51305 0.08575
0.51306 0.08576
0.51308 0.08577
0.51310 0.08578
0.51312 0.08579
0.51313 0.08580
0.51313 0.08581
0.51316 0.08582
0.51316 0.08583
0.51316 0.08584
0.51316 0.08585
0.51316 0.08586
0.51318 0.08587
0.51319 0.08588
0.51320 0.08589
0.51320 0.08590
0.51321 0.08591
0.51321 0.08592
0.51321 0.08593
0.51323 0.08594
0.51325 0.08595
0.51325 0.08596
0.51325 0.08597
0.51326 0.08598
0.51327 0.08599
0.51329 0.08600
0.51329 0.08601
0.51330 0.08602
0.51330 0.08603
0.51331 0.08604
0.51334 0.08605
0.51334 0.08606
0.51335 0.08607
0.51336 0.08608
0.51337 0.08609
0.51338 0.08610
0.51338 0.08611
0.51338 0.08612
0.51339 0.08613
0.51339 0.08614
0.51340 0.08615
0.51340 0.08616
0.51340 0.08617
0.51340 0.08618
0.51340 0.08619
0.51341 0.08620
0.51342 0.08621
0.51343 0.08622
0.51344 0.08623
0.51346 0.08624
0.51346 0.08625
0.51346 0.08626
0.51349 0.08627
0.51351 0.08628
0.51351 0.08629
0.51352 0.08630
0.51352 0.08631
0.51358 0.08632
0.51358 0.08633
0.51358 0.08634
0.51359 0.08635
0.51359 0.08636
0.51360 0.08637
0.51360 0.08638
0.51360 0.08639
0.51360 0.08640
0.51360 0.08641
0.51361 0.08642
0.51361 0.08643
0.51362 0.08644
0.51362 0.08645
0.51363 0.08646
0.51365 0.08647
0.51365 0.08648
0.51365 0.08649
0.51366 0.08650
0.51367 0.08651
0.51367 0.08652
0.51367 0.08653
0.51367 0.08654
0.51368 0.08655
0.51368 0.08656
0.51368 0.08657
0.51369 0.08658
0.51370 0.08659
0.51371 0.08660
0.51371 0.08661
0.51371 0.08662
0.51372 0.08663
0.51373 0.08664
0.51375 0.08665
0.51375 0.08666
0.51375 0.08667
0.51375 0.08668
0.51375 0.08669
0.51376 0.08670
0.51376 0.08671
0.51377 0.08672
0.51377 0.08673
0.51379 0.08674
0.51380 0.08675
0.51380 0.08676
0.51382 0.08677
0.51382 0.08678
0.51383 0.08679
0.51384 0.08680
0.51384 0.08681
0.51385 0.08682
0.51385 0.08683
0.51385 0.08684
0.51387 0.08685
0.51390 0.08686
0.51392 0.08687
0.51393 0.08688
0.51394 0.08689
0.51394 0.08690
0.51394 0.08691
0.51395 0.08692
0.51395 0.08693
0.51395 0.08694
0.51396 0.08695
0.51398 0.08696
0.51399 0.08697
0.51400 0.08698
0.51401 0.08699
0.51401 0.08700
0.51402 0.08701
0.51402 0.08702
0.51402 0.08703
0.51402 0.08704
0.51403 0.08705
0.51403 0.08706
0.51404 0.08707
0.51404 0.08708
0.51405 0.08709
0.51406 0.08710
0.51407 0.08711
0.51407 0.08712
0.51407 0.08713
0.51407 0.08714
0.51408 0.08715
0.51409 0.08716
0.51409 0.08717
0.51410 0.08718
0.51411 0.08719
0.51411 0.08720
0.51412 0.08721
0.51412 0.08722
0.51413 0.08723
0.51413 0.08724
0.51415 0.08725
0.51416 0.08726
0.51417 0.08727
0.51417 0.08728
0.51417 0.08729
0.51417 0.08730
0.51417 0.08731
0.51417 0.08732
0.51419 0.08733
0.51419 0.08734
0.51420 0.08735
0.51420 0.08736
0.51421 0.08737
0.51421 0.08738
0.51421 0.08739
0.51423 0.08740
0.51425 0.08741
0.51425 0.08742
0.51425 0.08743
0.51427 0.08744
0.51427 0.08745
0.51427 0.08746
0.51427 0.08747
0.51430 0.08748
0.51430 0.08749
0.51430 0.08750
0.51431 0.08751
0.51431 0.08752
0.51432 0.08753
0.51433 0.08754
0.51434 0.08755
0.51434 0.08756
0.51434 0.08757
0.51434 0.08758
0.51435 0.08759
0.51435 0.08760
0.51439 0.08761
0.51439 0.08762
0.51440 0.08763
0.51440 0.08764
0.51441 0.08765
0.51441 0.08766
0.51444 0.08767
0.51445 0.08768
0.51445 0.08769
0.51445 0.08770
0.51447 0.08771
0.51447 0.08772
0.51448 0.08773
0.51448 0.08774
0.51448 0.08775
0.51449 0.08776
0.51449 0.08777
0.51449 0.08778
0.51449 0.08779
0.51449 0.08780
0.51450 0.08781
0.51450 0.08782
0.51451 0.08783
0.51451 0.08784
0.51451 0.08785
0.51452 0.08786
0.51453 0.08787
0.51454 0.08788
0.51455 0.08789
0.51456 0.08790
0.51456 0.08791
0.51458 0.08792
0.51459 0.08793
0.51460 0.08794
0.51460 0.08795
0.51461 0.08796
0.51462 0.08797
0.51463 0.08798
0.51464 0.08799
0.51464 0.08800
0.51464 0.08801
0.51464 0.08802
0.51465 0.08803
0.51466 0.08804
0.51466 0.08805
0.51466 0.08806
0.51466 0.08807
0.51467 0.08808
0.51467 0.08809
0.51468 0.08810
0.51469 0.08811
0.51470 0.08812
0.51471 0.08813
0.51471 0.08814
0.51472 0.08815
0.51473 0.08816
0.51475 0.08817
0.51477 0.08818
0.51477 0.08819
0.51478 0.08820
0.51478 0.08821
0.51478 0.08822
0.51478 0.08823
0.51479 0.08824
0.51480 0.08825
0.51481 0.08826
0.51481 0.08827
0.51482 0.08828
0.51484 0.08829
0.51485 0.08830
0.51486 0.08831
0.51486 0.08832
0.51486 0.08833
0.51486 0.08834
0.51488 0.08835
0.51488 0.08836
0.51490 0.08837
0.51491 0.08838
0.51493 0.08839
0.51493 0.08840
0.51494 0.08841
0.51495 0.08842
0.51495 0.08843
0.51496 0.08844
0.51497 0.08845
0.51497 0.08846
0.51498 0.08847
0.51498 0.08848
0.51499 0.08849
0.51499 0.08850
0.51500 0.08851
0.51501 0.08852
0.51502 0.08853
0.51503 0.08854
0.51504 0.08855
0.51505 0.08856
0.51508 0.08857
0.51508 0.08858
0.51508 0.08859
0.51508 0.08860
0.51509 0.08861
0.51511 0.08862
0.51511 0.08863
0.51511 0.08864
0.51512 0.08865
0.51512 0.08866
0.51513 0.08867
0.51513 0.08868
0.51514 0.08869
0.51514 0.08870
0.51514 0.08871
0.51515 0.08872
0.51516 0.08873
0.51516 0.08874
0.51517 0.08875
0.51517 0.08876
0.51518 0.08877
0.51520 0.08878
0.51520 0.08879
0.51521 0.08880
0.51521 0.08881
0.51522 0.08882
0.51522 0.08883
0.51522 0.08884
0.51522 0.08885
0.51522 0.08886
0.51523 0.08887
0.51523 0.08888
0.51523 0.08889
0.51525 0.08890
0.51526 0.08891
0.51526 0.08892
0.51527 0.08893
0.51527 0.08894
0.51527 0.08895
0.51527 0.08896
0.51528 0.08897
0.51528 0.08898
0.51528 0.08899
0.51529 0.08900
0.51529 0.08901
0.51529 0.08902
0.51531 0.08903
0.51532 0.08904
0.51532 0.08905
0.51532 0.08906
0.51533 0.08907
0.51533 0.08908
0.51534 0.08909
0.51535 0.08910
0.51536 0.08911
0.51537 0.08912
0.51537 0.08913
0.51538 0.08914
0.51538 0.08915
0.51540 0.08916
0.51541 0.08917
0.51541 0.08918
0.51541 0.08919
0.51541 0.08920
0.51542 0.08921
0.51543 0.08922
0.51544 0.08923
0.51544 0.08924
0.51544 0.08925
0.51544 0.08926
0.51545 0.08927
0.51545 0.08928
0.51549 0.08929
0.51550 0.08930
0.51550 0.08931
0.51551 0.08932
0.51551 0.08933
0.51552 0.08934
0.51553 0.08935
0.51554 0.08936
0.51554 0.08937
0.51557 0.08938
0.51558 0.08939
0.51559 0.08940
0.51559 0.08941
0.51559 0.08942
0.51559 0.08943
0.51560 0.08944
0.51560 0.08945
0.51561 0.08946
0.51561 0.08947
0.51561 0.08948
0.51562 0.08949
0.51562 0.08950
0.51562 0.08951
0.51563 0.08952
0.51563 0.08953
0.51563 0.08954
0.51563 0.08955
0.51564 0.08956
0.51564 0.08957
0.51565 0.08958
0.51566 0.08959
0.51567 0.08960
0.51567 0.08961
0.51568 0.08962
0.51568 0.08963
0.51568 0.08964
0.51568 0.08965
0.51570 0.08966
0.51570 0.08967
0.51571 0.08968
0.51571 0.08969
0.51572 0.08970
0.51572 0.08971
0.51572 0.08972
0.51572 0.08973
0.51573 0.08974
0.51574 0.08975
0.51575 0.08976
0.51576 0.08977
0.51576 0.08978
0.51576 0.08979
0.51576 0.08980
0.51576 0.08981
0.51577 0.08982
0.51577 0.08983
0.51579 0.08984
0.51579 0.08985
0.51579 0.08986
0.51579 0.08987
0.51580 0.08988
0.51580 0.08989
0.51580 0.08990
0.51582 0.08991
0.51583 0.08992
0.51584 0.08993
0.51584 0.08994
0.51584 0.08995
0.51585 0.08996
0.51586 0.08997
0.51586 0.08998
0.51588 0.08999
0.51588 0.09000
0.51589 0.09001
0.51591 0.09002
0.51592 0.09003
0.51592 0.09004
0.51592 0.09005
0.51592 0.09006
0.51593 0.09007
0.51593 0.09008
0.51593 0.09009
0.51594 0.09010
0.51596 0.09011
0.51596 0.09012
0.51597 0.09013
0.51597 0.09014
0.51598 0.09015
0.51599 0.09016
0.51599 0.09017
0.51600 0.09018
0.51600 0.09019
0.51601 0.09020
0.51604 0.09021
0.51604 0.09022
0.51605 0.09023
0.51605 0.09024
0.51605 0.09025
0.51606 0.09026
0.51607 0.09027
0.51607 0.09028
0.51607 0.09029
0.51607 0.09030
0.51607 0.09031
0.51608 0.09032
0.51608 0.09033
0.51609 0.09034
0.51609 0.09035
0.51610 0.09036
0.51610 0.09037
0.51611 0.09038
0.51612 0.09039
0.51613 0.09040
0.51613 0.09041
0.51614 0.09042
0.51614 0.09043
0.51617 0.09044
0.51619 0.09045
0.51619 0.09046
0.51619 0.09047
0.51620 0.09048
0.51620 0.09049
0.51621 0.09050
0.51622 0.09051
0.51622 0.09052
0.51623 0.09053
0.51623 0.09054
0.51625 0.09055
0.51625 0.09056
0.51625 0.09057
0.51626 0.09058
0.51626 0.09059
0.51626 0.09060
0.51626 0.09061
0.51627 0.09062
0.51628 0.09063
0.51628 0.09064
0.51629 0.09065
0.51630 0.09066
0.51631 0.09067
0.51631 0.09068
0.51632 0.09069
0.51633 0.09070
0.51634 0.09071
0.51634 0.09072
0.51634 0.09073
0.51634 0.09074
0.51636 0.09075
0.51636 0.09076
0.51636 0.09077
0.51637 0.09078
0.51638 0.09079
0.51641 0.09080
0.51641 0.09081
0.51642 0.09082
0.51642 0.09083
0.51644 0.09084
0.51645 0.09085
0.51645 0.09086
0.51646 0.09087
0.51646 0.09088
0.51647 0.09089
0.51647 0.09090
0.51647 0.09091
0.51647 0.09092
0.51648 0.09093
0.51649 0.09094
0.51650 0.09095
0.51651 0.09096
0.51651 0.09097
0.51652 0.09098
0.51652 0.09099
0.51655 0.09100
0.51655 0.09101
0.51657 0.09102
0.51659 0.09103
0.51659 0.09104
0.51662 0.09105
0.51662 0.09106
0.51664 0.09107
0.51664 0.09108
0.51665 0.09109
0.51666 0.09110
0.51667 0.09111
0.51667 0.09112
0.51667 0.09113
0.51667 0.09114
0.51667 0.09115
0.51667 0.09116
0.51668 0.09117
0.51668 0.09118
0.51668 0.09119
0.51669 0.09120
0.51669 0.09121
0.51669 0.09122
0.51669 0.09123
0.51669 0.09124
0.51670 0.09125
0.51671 0.09126
0.51673 0.09127
0.51674 0.09128
0.51675 0.09129
0.51676 0.09130
0.51676 0.09131
0.51677 0.09132
0.51679 0.09133
0.51679 0.09134
0.51681 0.09135
0.51681 0.09136
0.51682 0.09137
0.51683 0.09138
0.51683 0.09139
0.51683 0.09140
0.51683 0.09141
0.51684 0.09142
0.51686 0.09143
0.51688 0.09144
0.51688 0.09145
0.51688 0.09146
0.51689 0.09147
0.51690 0.09148
0.51691 0.09149
0.51693 0.09150
0.51693 0.09151
0.51694 0.09152
0.51695 0.09153
0.51695 0.09154
0.51695 0.09155
0.51696 0.09156
0.51696 0.09157
0.51697 0.09158
0.51697 0.09159
0.51698 0.09160
0.51698 0.09161
0.51698 0.09162
0.51698 0.09163
0.51698 0.09164
0.51699 0.09165
0.51699 0.09166
0.51699 0.09167
0.51700 0.09168
0.51700 0.09169
0.51701 0.09170
0.51701 0.09171
0.51702 0.09172
0.51702 0.09173
0.51703 0.09174
0.51703 0.09175
0.51704 0.09176
0.51706 0.09177
0.51706 0.09178
0.51707 0.09179
0.51707 0.09180
0.51708 0.09181
0.51708 0.09182
0.51708 0.09183
0.51709 0.09184
0.51710 0.09185
0.51710 0.09186
0.51711 0.09187
0.51711 0.09188
0.51712 0.09189
0.51712 0.09190
0.51714 0.09191
0.51715 0.09192
0.51716 0.09193
0.51716 0.09194
0.51720 0.09195
0.51720 0.09196
0.51720 0.09197
0.51720 0.09198
0.51721 0.09199
0.51722 0.09200
0.51722 0.09201
0.51723 0.09202
0.51723 0.09203
0.51723 0.09204
0.51725 0.09205
0.51726 0.09206
0.51727 0.09207
0.51728 0.09208
0.51729 0.09209
0.51730 0.09210
0.51731 0.09211
0.51731 0.09212
0.51733 0.09213
0.51734 0.09214
0.51734 0.09215
0.51734 0.09216
0.51734 0.09217
0.51735 0.09218
0.51735 0.09219
0.51736 0.09220
0.51736 0.09221
0.51738 0.09222
0.51738 0.09223
0.51739 0.09224
0.51739 0.09225
0.51740 0.09226
0.51740 0.09227
0.51740 0.09228
0.51741 0.09229
0.51741 0.09230
0.51742 0.09231
0.51743 0.09232
0.51743 0.09233
0.51743 0.09234
0.51743 0.09235
0.51746 0.09236
0.51746 0.09237
0.51746 0.09238
0.51746 0.09239
0.51747 0.09240
0.51747 0.09241
0.51748 0.09242
0.51749 0.09243
0.51750 0.09244
0.51750 0.09245
0.51751 0.09246
0.51752 0.09247
0.51752 0.09248
0.51753 0.09249
0.51753 0.09250
0.51753 0.09251
0.51754 0.09252
0.51754 0.09253
0.51755 0.09254
0.51758 0.09255
0.51759 0.09256
0.51762 0.09257
0.51762 0.09258
0.51763 0.09259
0.51765 0.09260
0.51767 0.09261
0.51767 0.09262
0.51768 0.09263
0.51768 0.09264
0.51769 0.09265
0.51770 0.09266
0.51770 0.09267
0.51770 0.09268
0.51771 0.09269
0.51771 0.09270
0.51771 0.09271
0.51773 0.09272
0.51773 0.09273
0.51773 0.09274
0.51774 0.09275
0.51775 0.09276
0.51777 0.09277
0.51777 0.09278
0.51778 0.09279
0.51778 0.09280
0.51779 0.09281
0.51780 0.09282
0.51780 0.09283
0.51780 0.09284
0.51780 0.09285
0.51780 0.09286
0.51781 0.09287
0.51781 0.09288
0.51781 0.09289
0.51782 0.09290
0.51782 0.09291
0.51783 0.09292
0.51783 0.09293
0.51784 0.09294
0.51784 0.09295
0.51784 0.09296
0.51784 0.09297
0.51784 0.09298
0.51785 0.09299
0.51785 0.09300
0.51786 0.09301
0.51787 0.09302
0.51788 0.09303
0.51789 0.09304
0.51789 0.09305
0.51789 0.09306
0.51791 0.09307
0.51792 0.09308
0.51792 0.09309
0.51793 0.09310
0.51793 0.09311
0.51793 0.09312
0.51793 0.09313
0.51795 0.09314
0.51796 0.09315
0.51796 0.09316
0.51797 0.09317
0.51798 0.09318
0.51798 0.09319
0.51799 0.09320
0.51799 0.09321
0.51800 0.09322
0.51800 0.09323
0.51800 0.09324
0.51800 0.09325
0.51801 0.09326
0.51801 0.09327
0.51803 0.09328
0.51805 0.09329
0.51805 0.09330
0.51805 0.09331
0.51806 0.09332
0.51807 0.09333
0.51808 0.09334
0.51808 0.09335
0.51809 0.09336
0.51811 0.09337
0.51814 0.09338
0.51814 0.09339
0.51815 0.09340
0.51815 0.09341
0.51815 0.09342
0.51817 0.09343
0.51817 0.09344
0.51819 0.09345
0.51819 0.09346
0.51820 0.09347
0.51820 0.09348
0.51821 0.09349
0.51822 0.09350
0.51823 0.09351
0.51824 0.09352
0.51824 0.09353
0.51825 0.09354
0.51825 0.09355
0.51826 0.09356
0.51826 0.09357
0.51826 0.09358
0.51827 0.09359
0.51827 0.09360
0.51828 0.09361
0.51829 0.09362
0.51829 0.09363
0.51830 0.09364
0.51830 0.09365
0.51830 0.09366
0.51831 0.09367
0.51833 0.09368
0.51835 0.09369
0.51837 0.09370
0.51838 0.09371
0.51839 0.09372
0.51839 0.09373
0.51839 0.09374
0.51841 0.09375
0.51844 0.09376
0.51844 0.09377
0.51844 0.09378
0.51844 0.09379
0.51846 0.09380
0.51848 0.09381
0.51848 0.09382
0.51850 0.09383
0.51850 0.09384
0.51851 0.09385
0.51853 0.09386
0.51854 0.09387
0.51854 0.09388
0.51854 0.09389
0.51855 0.09390
0.51857 0.09391
0.51857 0.09392
0.51857 0.09393
0.51859 0.09394
0.51859 0.09395
0.51860 0.09396
0.51862 0.09397
0.51862 0.09398
0.51863 0.09399
0.51863 0.09400
0.51867 0.09401
0.51867 0.09402
0.51868 0.09403
0.51869 0.09404
0.51869 0.09405
0.51870 0.09406
0.51870 0.09407
0.51871 0.09408
0.51871 0.09409
0.51871 0.09410
0.51873 0.09411
0.51874 0.09412
0.51875 0.09413
0.51876 0.09414
0.51877 0.09415
0.51878 0.09416
0.51880 0.09417
0.51881 0.09418
0.51881 0.09419
0.51882 0.09420
0.51882 0.09421
0.51882 0.09422
0.51883 0.09423
0.51883 0.09424
0.51884 0.09425
0.51884 0.09426
0.51885 0.09427
0.51885 0.09428
0.51886 0.09429
0.51887 0.09430
0.51888 0.09431
0.51888 0.09432
0.51889 0.09433
0.51889 0.09434
0.51889 0.09435
0.51890 0.09436
0.51890 0.09437
0.51890 0.09438
0.51891 0.09439
0.51892 0.09440
0.51892 0.09441
0.51894 0.09442
0.51894 0.09443
0.51894 0.09444
0.51894 0.09445
0.51895 0.09446
0.51895 0.09447
0.51895 0.09448
0.51895 0.09449
0.51896 0.09450
0.51897 0.09451
0.51897 0.09452
0.51897 0.09453
0.51898 0.09454
0.51899 0.09455
0.51900 0.09456
0.51901 0.09457
0.51902 0.09458
0.51903 0.09459
0.51904 0.09460
0.51905 0.09461
0.51906 0.09462
0.51906 0.09463
0.51906 0.09464
0.51906 0.09465
0.51907 0.09466
0.51907 0.09467
0.51907 0.09468
0.51907 0.09469
0.51907 0.09470
0.51907 0.09471
0.51908 0.09472
0.51908 0.09473
0.51908 0.09474
0.51909 0.09475
0.51909 0.09476
0.51909 0.09477
0.51911 0.09478
0.51912 0.09479
0.51913 0.09480
0.51913 0.09481
0.51914 0.09482
0.51914 0.09483
0.51915 0.09484
0.51916 0.09485
0.51916 0.09486
0.51918 0.09487
0.51919 0.09488
0.51920 0.09489
0.51920 0.09490
0.51920 0.09491
0.51920 0.09492
0.51921 0.09493
0.51921 0.09494
0.51921 0.09495
0.51921 0.09496
0.51921 0.09497
0.51922 0.09498
0.51923 0.09499
0.51924 0.09500
0.51926 0.09501
0.51926 0.09502
0.51928 0.09503
0.51929 0.09504
0.51929 0.09505
0.51930 0.09506
0.51930 0.09507
0.51930 0.09508
0.51930 0.09509
0.51930 0.09510
0.51932 0.09511
0.51932 0.09512
0.51933 0.09513
0.51934 0.09514
0.51934 0.09515
0.51936 0.09516
0.51936 0.09517
0.51937 0.09518
0.51938 0.09519
0.51939 0.09520
0.51940 0.09521
0.51940 0.09522
0.51941 0.09523
0.51942 0.09524
0.51942 0.09525
0.51943 0.09526
0.51943 0.09527
0.51944 0.09528
0.51944 0.09529
0.51945 0.09530
0.51946 0.09531
0.51946 0.09532
0.51946 0.09533
0.51947 0.09534
0.51947 0.09535
0.51947 0.09536
0.51948 0.09537
0.51948 0.09538
0.51948 0.09539
0.51950 0.09540
0.51950 0.09541
0.51952 0.09542
0.51953 0.09543
0.51953 0.09544
0.51954 0.09545
0.51954 0.09546
0.51954 0.09547
0.51954 0.09548
0.51955 0.09549
0.51955 0.09550
0.51956 0.09551
0.51957 0.09552
0.51957 0.09553
0.51959 0.09554
0.51959 0.09555
0.51959 0.09556
0.51960 0.09557
0.51960 0.09558
0.51960 0.09559
0.51960 0.09560
0.51961 0.09561
0.51962 0.09562
0.51962 0.09563
0.51962 0.09564
0.51962 0.09565
0.51963 0.09566
0.51963 0.09567
0.51963 0.09568
0.51965 0.09569
0.51966 0.09570
0.51967 0.09571
0.51967 0.09572
0.51968 0.09573
0.51968 0.09574
0.51969 0.09575
0.51970 0.09576
0.51970 0.09577
0.51970 0.09578
0.51971 0.09579
0.51972 0.09580
0.51972 0.09581
0.51972 0.09582
0.51973 0.09583
0.51975 0.09584
0.51975 0.09585
0.51975 0.09586
0.51975 0.09587
0.51976 0.09588
0.51977 0.09589
0.51978 0.09590
0.51980 0.09591
0.51980 0.09592
0.51982 0.09593
0.51982 0.09594
0.51984 0.09595
0.51984 0.09596
0.51984 0.09597
0.51985 0.09598
0.51987 0.09599
0.51987 0.09600
0.51988 0.09601
0.51988 0.09602
0.51988 0.09603
0.51989 0.09604
0.51990 0.09605
0.51990 0.09606
0.51992 0.09607
0.51994 0.09608
0.51995 0.09609
0.51995 0.09610
0.51995 0.09611
0.51996 0.09612
0.51998 0.09613
0.51999 0.09614
0.51999 0.09615
0.52000 0.09616
0.52000 0.09617
0.52001 0.09618
0.52001 0.09619
0.52002 0.09620
0.52003 0.09621
0.52004 0.09622
0.52004 0.09623
0.52005 0.09624
0.52005 0.09625
0.52006 0.09626
0.52007 0.09627
0.52008 0.09628
0.52009 0.09629
0.52010 0.09630
0.52010 0.09631
0.52011 0.09632
0.52011 0.09633
0.52011 0.09634
0.52013 0.09635
0.52013 0.09636
0.52014 0.09637
0.52015 0.09638
0.52015 0.09639
0.52015 0.09640
0.52015 0.09641
0.52016 0.09642
0.52016 0.09643
0.52016 0.09644
0.52017 0.09645
0.52017 0.09646
0.52018 0.09647
0.52018 0.09648
0.52019 0.09649
0.52022 0.09650
0.52022 0.09651
0.52022 0.09652
0.52023 0.09653
0.52026 0.09654
0.52027 0.09655
0.52028 0.09656
0.52028 0.09657
0.52029 0.09658
0.52031 0.09659
0.52033 0.09660
0.52033 0.09661
0.52033 0.09662
0.52033 0.09663
0.52034 0.09664
0.52035 0.09665
0.52035 0.09666
0.52035 0.09667
0.52036 0.09668
0.52037 0.09669
0.52037 0.09670
0.52038 0.09671
0.52039 0.09672
0.52040 0.09673
0.52040 0.09674
0.52041 0.09675
0.52041 0.09676
0.52041 0.09677
0.52042 0.09678
0.52043 0.09679
0.52043 0.09680
0.52043 0.09681
0.52043 0.09682
0.52044 0.09683
0.52045 0.09684
0.52047 0.09685
0.52048 0.09686
0.52049 0.09687
0.52051 0.09688
0.52052 0.09689
0.52053 0.09690
0.52053 0.09691
0.52054 0.09692
0.52054 0.09693
0.52055 0.09694
0.52055 0.09695
0.52055 0.09696
0.52055 0.09697
0.52056 0.09698
0.52057 0.09699
0.52058 0.09700
0.52060 0.09701
0.52061 0.09702
0.52061 0.09703
0.52063 0.09704
0.52064 0.09705
0.52065 0.09706
0.52065 0.09707
0.52068 0.09708
0.52069 0.09709
0.52069 0.09710
0.52069 0.09711
0.52070 0.09712
0.52070 0.09713
0.52070 0.09714
0.52071 0.09715
0.52072 0.09716
0.52072 0.09717
0.52072 0.09718
0.52072 0.09719
0.52073 0.09720
0.52073 0.09721
0.52073 0.09722
0.52073 0.09723
0.52073 0.09724
0.52074 0.09725
0.52074 0.09726
0.52075 0.09727
0.52075 0.09728
0.52076 0.09729
0.52077 0.09730
0.52078 0.09731
0.52078 0.09732
0.52078 0.09733
0.52080 0.09734
0.52080 0.09735
0.52081 0.09736
0.52081 0.09737
0.52081 0.09738
0.52081 0.09739
0.52081 0.09740
0.52082 0.09741
0.52082 0.09742
0.52084 0.09743
0.52084 0.09744
0.52085 0.09745
0.52085 0.09746
0.52087 0.09747
0.52088 0.09748
0.52089 0.09749
0.52090 0.09750
0.52090 0.09751
0.52091 0.09752
0.52091 0.09753
0.52092 0.09754
0.52092 0.09755
0.52092 0.09756
0.52092 0.09757
0.52092 0.09758
0.52092 0.09759
0.52093 0.09760
0.52093 0.09761
0.52093 0.09762
0.52094 0.09763
0.52096 0.09764
0.52096 0.09765
0.52097 0.09766
0.52098 0.09767
0.52100 0.09768
0.52100 0.09769
0.52100 0.09770
0.52100 0.09771
0.52101 0.09772
0.52101 0.09773
0.52102 0.09774
0.52102 0.09775
0.52103 0.09776
0.52103 0.09777
0.52103 0.09778
0.52104 0.09779
0.52105 0.09780
0.52105 0.09781
0.52105 0.09782
0.52107 0.09783
0.52108 0.09784
0.52109 0.09785
0.52109 0.09786
0.52109 0.09787
0.52110 0.09788
0.52110 0.09789
0.52110 0.09790
0.52110 0.09791
0.52111 0.09792
0.52111 0.09793
0.52112 0.09794
0.52112 0.09795
0.52114 0.09796
0.52114 0.09797
0.52119 0.09798
0.52121 0.09799
0.52121 0.09800
0.52121 0.09801
0.52121 0.09802
0.52122 0.09803
0.52125 0.09804
0.52125 0.09805
0.52125 0.09806
0.52125 0.09807
0.52125 0.09808
0.52125 0.09809
0.52126 0.09810
0.52127 0.09811
0.52127 0.09812
0.52129 0.09813
0.52129 0.09814
0.52130 0.09815
0.52130 0.09816
0.52131 0.09817
0.52131 0.09818
0.52131 0.09819
0.52132 0.09820
0.52132 0.09821
0.52132 0.09822
0.52133 0.09823
0.52134 0.09824
0.52135 0.09825
0.52135 0.09826
0.52135 0.09827
0.52135 0.09828
0.52136 0.09829
0.52136 0.09830
0.52136 0.09831
0.52137 0.09832
0.52139 0.09833
0.52140 0.09834
0.52140 0.09835
0.52141 0.09836
0.52141 0.09837
0.52142 0.09838
0.52144 0.09839
0.52146 0.09840
0.52146 0.09841
0.52147 0.09842
0.52147 0.09843
0.52149 0.09844
0.52149 0.09845
0.52149 0.09846
0.52149 0.09847
0.52151 0.09848
0.52151 0.09849
0.52151 0.09850
0.52153 0.09851
0.52156 0.09852
0.52157 0.09853
0.52158 0.09854
0.52158 0.09855
0.52160 0.09856
0.52161 0.09857
0.52161 0.09858
0.52161 0.09859
0.52161 0.09860
0.52163 0.09861
0.52163 0.09862
0.52163 0.09863
0.52163 0.09864
0.52164 0.09865
0.52165 0.09866
0.52165 0.09867
0.52166 0.09868
0.52167 0.09869
0.52167 0.09870
0.52167 0.09871
0.52167 0.09872
0.52168 0.09873
0.52168 0.09874
0.52169 0.09875
0.52170 0.09876
0.52170 0.09877
0.52170 0.09878
0.52170 0.09879
0.52170 0.09880
0.52170 0.09881
0.52171 0.09882
0.52172 0.09883
0.52173 0.09884
0.52173 0.09885
0.52176 0.09886
0.52176 0.09887
0.52177 0.09888
0.52177 0.09889
0.52178 0.09890
0.52178 0.09891
0.52180 0.09892
0.52181 0.09893
0.52182 0.09894
0.52182 0.09895
0.52182 0.09896
0.52184 0.09897
0.52184 0.09898
0.52184 0.09899
0.52185 0.09900
0.52186 0.09901
0.52187 0.09902
0.52188 0.09903
0.52189 0.09904
0.52189 0.09905
0.52190 0.09906
0.52190 0.09907
0.52190 0.09908
0.52190 0.09909
0.52191 0.09910
0.52192 0.09911
0.52192 0.09912
0.52192 0.09913
0.52193 0.09914
0.52193 0.09915
0.52193 0.09916
0.52193 0.09917
0.52194 0.09918
0.52194 0.09919
0.52195 0.09920
0.52195 0.09921
0.52195 0.09922
0.52196 0.09923
0.52198 0.09924
0.52199 0.09925
0.52200 0.09926
0.52201 0.09927
0.52201 0.09928
0.52201 0.09929
0.52202 0.09930
0.52202 0.09931
0.52203 0.09932
0.52203 0.09933
0.52203 0.09934
0.52204 0.09935
0.52207 0.09936
0.52207 0.09937
0.52208 0.09938
0.52209 0.09939
0.52209 0.09940
0.52209 0.09941
0.52210 0.09942
0.52210 0.09943
0.52211 0.09944
0.52214 0.09945
0.52215 0.09946
0.52215 0.09947
0.52215 0.09948
0.52216 0.09949
0.52216 0.09950
0.52217 0.09951
0.52218 0.09952
0.52218 0.09953
0.52218 0.09954
0.52220 0.09955
0.52220 0.09956
0.52221 0.09957
0.52221 0.09958
0.52222 0.09959
0.52223 0.09960
0.52223 0.09961
0.52224 0.09962
0.52224 0.09963
0.52224 0.09964
0.52225 0.09965
0.52225 0.09966
0.52225 0.09967
0.52226 0.09968
0.52226 0.09969
0.52226 0.09970
0.52226 0.09971
0.52226 0.09972
0.52227 0.09973
0.52227 0.09974
0.52227 0.09975
0.52228 0.09976
0.52228 0.09977
0.52228 0.09978
0.52228 0.09979
0.52229 0.09980
0.52229 0.09981
0.52230 0.09982
0.52233 0.09983
0.52233 0.09984
0.52234 0.09985
0.52234 0.09986
0.52235 0.09987
0.52236 0.09988
0.52236 0.09989
0.52238 0.09990
0.52238 0.09991
0.52240 0.09992
0.52241 0.09993
0.52241 0.09994
0.52242 0.09995
0.52242 0.09996
0.52242 0.09997
0.52243 0.09998
0.52244 0.09999
0.52244 0.10000
0.52244 0.10001
0.52244 0.10002
0.52245 0.10003
0.52245 0.10004
0.52246 0.10005
0.52247 0.10006
0.52247 0.10007
0.52248 0.10008
0.52248 0.10009
0.52249 0.10010
0.52249 0.10011
0.52249 0.10012
0.52249 0.10013
0.52249 0.10014
0.52250 0.10015
0.52251 0.10016
0.52251 0.10017
0.52255 0.10018
0.52256 0.10019
0.52257 0.10020
0.52257 0.10021
0.52258 0.10022
0.52259 0.10023
0.52260 0.10024
0.52261 0.10025
0.52262 0.10026
0.52262 0.10027
0.52262 0.10028
0.52262 0.10029
0.52264 0.10030
0.52264 0.10031
0.52266 0.10032
0.52267 0.10033
0.52267 0.10034
0.52267 0.10035
0.52268 0.10036
0.52268 0.10037
0.52269 0.10038
0.52269 0.10039
0.52269 0.10040
0.52270 0.10041
0.52270 0.10042
0.52270 0.10043
0.52271 0.10044
0.52271 0.10045
0.52272 0.10046
0.52273 0.10047
0.52274 0.10048
0.52274 0.10049
0.52274 0.10050
0.52274 0.10051
0.52275 0.10052
0.52275 0.10053
0.52275 0.10054
0.52276 0.10055
0.52276 0.10056
0.52277 0.10057
0.52277 0.10058
0.52277 0.10059
0.52279 0.10060
0.52279 0.10061
0.52279 0.10062
0.52280 0.10063
0.52280 0.10064
0.52281 0.10065
0.52282 0.10066
0.52283 0.10067
0.52283 0.10068
0.52283 0.10069
0.52283 0.10070
0.52283 0.10071
0.52284 0.10072
0.52284 0.10073
0.52284 0.10074
0.52285 0.10075
0.52285 0.10076
0.52286 0.10077
0.52289 0.10078
0.52290 0.10079
0.52291 0.10080
0.52291 0.10081
0.52292 0.10082
0.52293 0.10083
0.52294 0.10084
0.52295 0.10085
0.52297 0.10086
0.52297 0.10087
0.52297 0.10088
0.52297 0.10089
0.52297 0.10090
0.52298 0.10091
0.52300 0.10092
0.52301 0.10093
0.52302 0.10094
0.52303 0.10095
0.52303 0.10096
0.52304 0.10097
0.52304 0.10098
0.52304 0.10099
0.52304 0.10100
0.52306 0.10101
0.52306 0.10102
0.52307 0.10103
0.52307 0.10104
0.52307 0.10105
0.52307 0.10106
0.52309 0.10107
0.52309 0.10108
0.52309 0.10109
0.52310 0.10110
0.52310 0.10111
0.52310 0.10112
0.52310 0.10113
0.52310 0.10114
0.52311 0.10115
0.52312 0.10116
0.52312 0.10117
0.52313 0.10118
0.52316 0.10119
0.52316 0.10120
0.52316 0.10121
0.52317 0.10122
0.52317 0.10123
0.52317 0.10124
0.52318 0.10125
0.52318 0.10126
0.52318 0.10127
0.52319 0.10128
0.52321 0.10129
0.52321 0.10130
0.52322 0.10131
0.52322 0.10132
0.52323 0.10133
0.52323 0.10134
0.52324 0.10135
0.52325 0.10136
0.52325 0.10137
0.52325 0.10138
0.52327 0.10139
0.52327 0.10140
0.52328 0.10141
0.52328 0.10142
0.52328 0.10143
0.52328 0.10144
0.52329 0.10145
0.52329 0.10146
0.52329 0.10147
0.52329 0.10148
0.52330 0.10149
0.52330 0.10150
0.52331 0.10151
0.52331 0.10152
0.52331 0.10153
0.52332 0.10154
0.52333 0.10155
0.52333 0.10156
0.52334 0.10157
0.52334 0.10158
0.52334 0.10159
0.52334 0.10160
0.52335 0.10161
0.52336 0.10162
0.52336 0.10163
0.52336 0.10164
0.52338 0.10165
0.52339 0.10166
0.52339 0.10167
0.52339 0.10168
0.52340 0.10169
0.52343 0.10170
0.52343 0.10171
0.52343 0.10172
0.52345 0.10173
0.52345 0.10174
0.52345 0.10175
0.52346 0.10176
0.52347 0.10177
0.52347 0.10178
0.52350 0.10179
0.52350 0.10180
0.52352 0.10181
0.52352 0.10182
0.52353 0.10183
0.52354 0.10184
0.52354 0.10185
0.52354 0.10186
0.52355 0.10187
0.52355 0.10188
0.52356 0.10189
0.52356 0.10190
0.52357 0.10191
0.52357 0.10192
0.52357 0.10193
0.52358 0.10194
0.52358 0.10195
0.52358 0.10196
0.52359 0.10197
0.52360 0.10198
0.52360 0.10199
0.52361 0.10200
0.52361 0.10201
0.52362 0.10202
0.52362 0.10203
0.52363 0.10204
0.52364 0.10205
0.52364 0.10206
0.52365 0.10207
0.52365 0.10208
0.52366 0.10209
0.52366 0.10210
0.52366 0.10211
0.52367 0.10212
0.52367 0.10213
0.52368 0.10214
0.52369 0.10215
0.52369 0.10216
0.52370 0.10217
0.52370 0.10218
0.52371 0.10219
0.52371 0.10220
0.52371 0.10221
0.52372 0.10222
0.52373 0.10223
0.52373 0.10224
0.52374 0.10225
0.52375 0.10226
0.52376 0.10227
0.52376 0.10228
0.52376 0.10229
0.52377 0.10230
0.52378 0.10231
0.52378 0.10232
0.52379 0.10233
0.52379 0.10234
0.52379 0.10235
0.52380 0.10236
0.52382 0.10237
0.52382 0.10238
0.52382 0.10239
0.52383 0.10240
0.52384 0.10241
0.52384 0.10242
0.52386 0.10243
0.52386 0.10244
0.52387 0.10245
0.52387 0.10246
0.52387 0.10247
0.52387 0.10248
0.52387 0.10249
0.52388 0.10250
0.52389 0.10251
0.52389 0.10252
0.52389 0.10253
0.52391 0.10254
0.52391 0.10255
0.52391 0.10256
0.52391 0.10257
0.52391 0.10258
0.52392 0.10259
0.52392 0.10260
0.52392 0.10261
0.52393 0.10262
0.52393 0.10263
0.52394 0.10264
0.52395 0.10265
0.52395 0.10266
0.52395 0.10267
0.52396 0.10268
0.52396 0.10269
0.52396 0.10270
0.52396 0.10271
0.52398 0.10272
0.52399 0.10273
0.52399 0.10274
0.52399 0.10275
0.52400 0.10276
0.52401 0.10277
0.52401 0.10278
0.52402 0.10279
0.52403 0.10280
0.52403 0.10281
0.52403 0.10282
0.52403 0.10283
0.52404 0.10284
0.52404 0.10285
0.52404 0.10286
0.52404 0.10287
0.52405 0.10288
0.52405 0.10289
0.52405 0.10290
0.52406 0.10291
0.52408 0.10292
0.52408 0.10293
0.52409 0.10294
0.52410 0.10295
0.52410 0.10296
0.52410 0.10297
0.52411 0.10298
0.52413 0.10299
0.52413 0.10300
0.52413 0.10301
0.52413 0.10302
0.52413 0.10303
0.52414 0.10304
0.52414 0.10305
0.52415 0.10306
0.52416 0.10307
0.52417 0.10308
0.52417 0.10309
0.52421 0.10310
0.52422 0.10311
0.52423 0.10312
0.52424 0.10313
0.52424 0.10314
0.52425 0.10315
0.52425 0.10316
0.52427 0.10317
0.52427 0.10318
0.52429 0.10319
0.52430 0.10320
0.52430 0.10321
0.52430 0.10322
0.52430 0.10323
0.52431 0.10324
0.52431 0.10325
0.52431 0.10326
0.52431 0.10327
0.52432 0.10328
0.52433 0.10329
0.52433 0.10330
0.52434 0.10331
0.52435 0.10332
0.52435 0.10333
0.52436 0.10334
0.52436 0.10335
0.52438 0.10336
0.52438 0.10337
0.52438 0.10338
0.52438 0.10339
0.52439 0.10340
0.52439 0.10341
0.52439 0.10342
0.52440 0.10343
0.52441 0.10344
0.52441 0.10345
0.52442 0.10346
0.52444 0.10347
0.52447 0.10348
0.52447 0.10349
0.52447 0.10350
0.52448 0.10351
0.52448 0.10352
0.52449 0.10353
0.52450 0.10354
0.52450 0.10355
0.52450 0.10356
0.52451 0.10357
0.52451 0.10358
0.52452 0.10359
0.52453 0.10360
0.52454 0.10361
0.52454 0.10362
0.52455 0.10363
0.52456 0.10364
0.52456 0.10365
0.52457 0.10366
0.52458 0.10367
0.52458 0.10368
0.52458 0.10369
0.52459 0.10370
0.52460 0.10371
0.52460 0.10372
0.52461 0.10373
0.52462 0.10374
0.52462 0.10375
0.52462 0.10376
0.52464 0.10377
0.52467 0.10378
0.52467 0.10379
0.52467 0.10380
0.52468 0.10381
0.52469 0.10382
0.52469 0.10383
0.52469 0.10384
0.52470 0.10385
0.52471 0.10386
0.52472 0.10387
0.52472 0.10388
0.52472 0.10389
0.52473 0.10390
0.52473 0.10391
0.52474 0.10392
0.52475 0.10393
0.52476 0.10394
0.52477 0.10395
0.52478 0.10396
0.52478 0.10397
0.52479 0.10398
0.52479 0.10399
0.52479 0.10400
0.52481 0.10401
0.52481 0.10402
0.52483 0.10403
0.52483 0.10404
0.52486 0.10405
0.52486 0.10406
0.52487 0.10407
0.52488 0.10408
0.52488 0.10409
0.52488 0.10410
0.52489 0.10411
0.52490 0.10412
0.52490 0.10413
0.52491 0.10414
0.52492 0.10415
0.52493 0.10416
0.52493 0.10417
0.52493 0.10418
0.52495 0.10419
0.52495 0.10420
0.52495 0.10421
0.52495 0.10422
0.52495 0.10423
0.52495 0.10424
0.52495 0.10425
0.52496 0.10426
0.52497 0.10427
0.52497 0.10428
0.52499 0.10429
0.52499 0.10430
0.52499 0.10431
0.52500 0.10432
0.52500 0.10433
0.52502 0.10434
0.52502 0.10435
0.52503 0.10436
0.52504 0.10437
0.52504 0.10438
0.52504 0.10439
0.52507 0.10440
0.52507 0.10441
0.52507 0.10442
0.52508 0.10443
0.52509 0.10444
0.52510 0.10445
0.52512 0.10446
0.52513 0.10447
0.52514 0.10448
0.52514 0.10449
0.52515 0.10450
0.52515 0.10451
0.52516 0.10452
0.52516 0.10453
0.52517 0.10454
0.52517 0.10455
0.52518 0.10456
0.52518 0.10457
0.52518 0.10458
0.52519 0.10459
0.52520 0.10460
0.52520 0.10461
0.52520 0.10462
0.52521 0.10463
0.52521 0.10464
0.52521 0.10465
0.52522 0.10466
0.52522 0.10467
0.52522 0.10468
0.52523 0.10469
0.52524 0.10470
0.52524 0.10471
0.52524 0.10472
0.52524 0.10473
0.52525 0.10474
0.52526 0.10475
0.52528 0.10476
0.52530 0.10477
0.52531 0.10478
0.52531 0.10479
0.52532 0.10480
0.52533 0.10481
0.52534 0.10482
0.52534 0.10483
0.52535 0.10484
0.52539 0.10485
0.52540 0.10486
0.52540 0.10487
0.52540 0.10488
0.52541 0.10489
0.52542 0.10490
0.52543 0.10491
0.52544 0.10492
0.52544 0.10493
0.52546 0.10494
0.52546 0.10495
0.52548 0.10496
0.52549 0.10497
0.52549 0.10498
0.52550 0.10499
0.52550 0.10500
0.52551 0.10501
0.52554 0.10502
0.52555 0.10503
0.52555 0.10504
0.52556 0.10505
0.52557 0.10506
0.52557 0.10507
0.52557 0.10508
0.52558 0.10509
0.52558 0.10510
0.52559 0.10511
0.52559 0.10512
0.52560 0.10513
0.52560 0.10514
0.52560 0.10515
0.52561 0.10516
0.52561 0.10517
0.52562 0.10518
0.52562 0.10519
0.52562 0.10520
0.52563 0.10521
0.52563 0.10522
0.52563 0.10523
0.52565 0.10524
0.52565 0.10525
0.52566 0.10526
0.52566 0.10527
0.52568 0.10528
0.52569 0.10529
0.52569 0.10530
0.52569 0.10531
0.52569 0.10532
0.52569 0.10533
0.52570 0.10534
0.52570 0.10535
0.52570 0.10536
0.52570 0.10537
0.52570 0.10538
0.52571 0.10539
0.52572 0.10540
0.52572 0.10541
0.52573 0.10542
0.52574 0.10543
0.52574 0.10544
0.52575 0.10545
0.52576 0.10546
0.52576 0.10547
0.52578 0.10548
0.52578 0.10549
0.52579 0.10550
0.52579 0.10551
0.52579 0.10552
0.52581 0.10553
0.52582 0.10554
0.52583 0.10555
0.52583 0.10556
0.52584 0.10557
0.52585 0.10558
0.52585 0.10559
0.52585 0.10560
0.52586 0.10561
0.52587 0.10562
0.52588 0.10563
0.52589 0.10564
0.52589 0.10565
0.52590 0.10566
0.52590 0.10567
0.52590 0.10568
0.52591 0.10569
0.52591 0.10570
0.52591 0.10571
0.52592 0.10572
0.52593 0.10573
0.52593 0.10574
0.52593 0.10575
0.52593 0.10576
0.52595 0.10577
0.52595 0.10578
0.52596 0.10579
0.52596 0.10580
0.52596 0.10581
0.52598 0.10582
0.52598 0.10583
0.52601 0.10584
0.52602 0.10585
0.52602 0.10586
0.52602 0.10587
0.52603 0.10588
0.52603 0.10589
0.52603 0.10590
0.52603 0.10591
0.52604 0.10592
0.52604 0.10593
0.52604 0.10594
0.52605 0.10595
0.52605 0.10596
0.52606 0.10597
0.52607 0.10598
0.52608 0.10599
0.52609 0.10600
0.52610 0.10601
0.52610 0.10602
0.52611 0.10603
0.52614 0.10604
0.52614 0.10605
0.52615 0.10606
0.52616 0.10607
0.52616 0.10608
0.52617 0.10609
0.52617 0.10610
0.52617 0.10611
0.52619 0.10612
0.52619 0.10613
0.52620 0.10614
0.52620 0.10615
0.52621 0.10616
0.52623 0.10617
0.52626 0.10618
0.52626 0.10619
0.52627 0.10620
0.52628 0.10621
0.52628 0.10622
0.52629 0.10623
0.52629 0.10624
0.52630 0.10625
0.52631 0.10626
0.52631 0.10627
0.52631 0.10628
0.52633 0.10629
0.52634 0.10630
0.52635 0.10631
0.52635 0.10632
0.52635 0.10633
0.52635 0.10634
0.52636 0.10635
0.52637 0.10636
0.52637 0.10637
0.52637 0.10638
0.52639 0.10639
0.52640 0.10640
0.52640 0.10641
0.52641 0.10642
0.52641 0.10643
0.52641 0.10644
0.52642 0.10645
0.52642 0.10646
0.52642 0.10647
0.52643 0.10648
0.52644 0.10649
0.52645 0.10650
0.52646 0.10651
0.52647 0.10652
0.52647 0.10653
0.52648 0.10654
0.52649 0.10655
0.52650 0.10656
0.52651 0.10657
0.52652 0.10658
0.52652 0.10659
0.52653 0.10660
0.52653 0.10661
0.52654 0.10662
0.52654 0.10663
0.52655 0.10664
0.52655 0.10665
0.52655 0.10666
0.52656 0.10667
0.52656 0.10668
0.52656 0.10669
0.52656 0.10670
0.52657 0.10671
0.52657 0.10672
0.52658 0.10673
0.52659 0.10674
0.52661 0.10675
0.52661 0.10676
0.52662 0.10677
0.52662 0.10678
0.52664 0.10679
0.52665 0.10680
0.52666 0.10681
0.52666 0.10682
0.52666 0.10683
0.52668 0.10684
0.52669 0.10685
0.52669 0.10686
0.52669 0.10687
0.52670 0.10688
0.52671 0.10689
0.52672 0.10690
0.52672 0.10691
0.52673 0.10692
0.52675 0.10693
0.52676 0.10694
0.52676 0.10695
0.52676 0.10696
0.52678 0.10697
0.52679 0.10698
0.52680 0.10699
0.52682 0.10700
0.52683 0.10701
0.52684 0.10702
0.52684 0.10703
0.52685 0.10704
0.52685 0.10705
0.52685 0.10706
0.52686 0.10707
0.52687 0.10708
0.52687 0.10709
0.52688 0.10710
0.52688 0.10711
0.52689 0.10712
0.52691 0.10713
0.52691 0.10714
0.52692 0.10715
0.52692 0.10716
0.52693 0.10717
0.52694 0.10718
0.52694 0.10719
0.52696 0.10720
0.52698 0.10721
0.52699 0.10722
0.52699 0.10723
0.52700 0.10724
0.52702 0.10725
0.52702 0.10726
0.52702 0.10727
0.52702 0.10728
0.52702 0.10729
0.52703 0.10730
0.52703 0.10731
0.52704 0.10732
0.52704 0.10733
0.52704 0.10734
0.52706 0.10735
0.52707 0.10736
0.52707 0.10737
0.52708 0.10738
0.52710 0.10739
0.52711 0.10740
0.52713 0.10741
0.52713 0.10742
0.52714 0.10743
0.52714 0.10744
0.52714 0.10745
0.52716 0.10746
0.52716 0.10747
0.52716 0.10748
0.52716 0.10749
0.52719 0.10750
0.52720 0.10751
0.52721 0.10752
0.52721 0.10753
0.52721 0.10754
0.52721 0.10755
0.52722 0.10756
0.52722 0.10757
0.52723 0.10758
0.52724 0.10759
0.52724 0.10760
0.52726 0.10761
0.52726 0.10762
0.52727 0.10763
0.52727 0.10764
0.52728 0.10765
0.52728 0.10766
0.52728 0.10767
0.52729 0.10768
0.52729 0.10769
0.52729 0.10770
0.52731 0.10771
0.52732 0.10772
0.52732 0.10773
0.52733 0.10774
0.52733 0.10775
0.52737 0.10776
0.52737 0.10777
0.52738 0.10778
0.52738 0.10779
0.52739 0.10780
0.52739 0.10781
0.52740 0.10782
0.52741 0.10783
0.52741 0.10784
0.52742 0.10785
0.52742 0.10786
0.52743 0.10787
0.52743 0.10788
0.52744 0.10789
0.52744 0.10790
0.52745 0.10791
0.52745 0.10792
0.52746 0.10793
0.52746 0.10794
0.52746 0.10795
0.52747 0.10796
0.52748 0.10797
0.52748 0.10798
0.52748 0.10799
0.52749 0.10800
0.52749 0.10801
0.52749 0.10802
0.52749 0.10803
0.52753 0.10804
0.52754 0.10805
0.52755 0.10806
0.52756 0.10807
0.52756 0.10808
0.52756 0.10809
0.52757 0.10810
0.52757 0.10811
0.52758 0.10812
0.52758 0.10813
0.52759 0.10814
0.52759 0.10815
0.52759 0.10816
0.52760 0.10817
0.52760 0.10818
0.52760 0.10819
0.52760 0.10820
0.52761 0.10821
0.52761 0.10822
0.52763 0.10823
0.52764 0.10824
0.52764 0.10825
0.52764 0.10826
0.52765 0.10827
0.52767 0.10828
0.52767 0.10829
0.52769 0.10830
0.52769 0.10831
0.52770 0.10832
0.52770 0.10833
0.52770 0.10834
0.52770 0.10835
0.52770 0.10836
0.52771 0.10837
0.52772 0.10838
0.52772 0.10839
0.52773 0.10840
0.52773 0.10841
0.52774 0.10842
0.52775 0.10843
0.52775 0.10844
0.52775 0.10845
0.52775 0.10846
0.52777 0.10847
0.52778 0.10848
0.52778 0.10849
0.52778 0.10850
0.52778 0.10851
0.52779 0.10852
0.52780 0.10853
0.52781 0.10854
0.52781 0.10855
0.52781 0.10856
0.52783 0.10857
0.52783 0.10858
0.52785 0.10859
0.52786 0.10860
0.52787 0.10861
0.52787 0.10862
0.52787 0.10863
0.52788 0.10864
0.52788 0.10865
0.52788 0.10866
0.52789 0.10867
0.52789 0.10868
0.52791 0.10869
0.52791 0.10870
0.52791 0.10871
0.52791 0.10872
0.52792 0.10873
0.52793 0.10874
0.52795 0.10875
0.52795 0.10876
0.52795 0.10877
0.52795 0.10878
0.52796 0.10879
0.52797 0.10880
0.52797 0.10881
0.52798 0.10882
0.52798 0.10883
0.52799 0.10884
0.52800 0.10885
0.52800 0.10886
0.52800 0.10887
0.52800 0.10888
0.52801 0.10889
0.52801 0.10890
0.52802 0.10891
0.52802 0.10892
0.52802 0.10893
0.52803 0.10894
0.52803 0.10895
0.52804 0.10896
0.52805 0.10897
0.52806 0.10898
0.52807 0.10899
0.52808 0.10900
0.52808 0.10901
0.52810 0.10902
0.52810 0.10903
0.52812 0.10904
0.52813 0.10905
0.52813 0.10906
0.52813 0.10907
0.52814 0.10908
0.52814 0.10909
0.52814 0.10910
0.52814 0.10911
0.52815 0.10912
0.52815 0.10913
0.52815 0.10914
0.52815 0.10915
0.52815 0.10916
0.52816 0.10917
0.52817 0.10918
0.52817 0.10919
0.52817 0.10920
0.52818 0.10921
0.52819 0.10922
0.52820 0.10923
0.52820 0.10924
0.52820 0.10925
0.52821 0.10926
0.52822 0.10927
0.52823 0.10928
0.52823 0.10929
0.52823 0.10930
0.52824 0.10931
0.52824 0.10932
0.52825 0.10933
0.52825 0.10934
0.52825 0.10935
0.52826 0.10936
0.52826 0.10937
0.52826 0.10938
0.52827 0.10939
0.52827 0.10940
0.52828 0.10941
0.52831 0.10942
0.52831 0.10943
0.52832 0.10944
0.52834 0.10945
0.52834 0.10946
0.52835 0.10947
0.52835 0.10948
0.52836 0.10949
0.52836 0.10950
0.52836 0.10951
0.52836 0.10952
0.52836 0.10953
0.52838 0.10954
0.52838 0.10955
0.52839 0.10956
0.52839 0.10957
0.52839 0.10958
0.52840 0.10959
0.52840 0.10960
0.52841 0.10961
0.52842 0.10962
0.52843 0.10963
0.52843 0.10964
0.52847 0.10965
0.52847 0.10966
0.52847 0.10967
0.52848 0.10968
0.52848 0.10969
0.52848 0.10970
0.52849 0.10971
0.52850 0.10972
0.52850 0.10973
0.52851 0.10974
0.52851 0.10975
0.52854 0.10976
0.52854 0.10977
0.52854 0.10978
0.52854 0.10979
0.52856 0.10980
0.52856 0.10981
0.52857 0.10982
0.52858 0.10983
0.52858 0.10984
0.52859 0.10985
0.52860 0.10986
0.52860 0.10987
0.52861 0.10988
0.52861 0.10989
0.52861 0.10990
0.52861 0.10991
0.52862 0.10992
0.52863 0.10993
0.52864 0.10994
0.52864 0.10995
0.52864 0.10996
0.52864 0.10997
0.52867 0.10998
0.52867 0.10999
0.52867 0.11000
0.52868 0.11001
0.52870 0.11002
0.52870 0.11003
0.52870 0.11004
0.52871 0.11005
0.52871 0.11006
0.52871 0.11007
0.52871 0.11008
0.52872 0.11009
0.52872 0.11010
0.52872 0.11011
0.52876 0.11012
0.52878 0.11013
0.52880 0.11014
0.52880 0.11015
0.52882 0.11016
0.52883 0.11017
0.52883 0.11018
0.52883 0.11019
0.52883 0.11020
0.52884 0.11021
0.52884 0.11022
0.52884 0.11023
0.52884 0.11024
0.52885 0.11025
0.52886 0.11026
0.52886 0.11027
0.52887 0.11028
0.52889 0.11029
0.52890 0.11030
0.52890 0.11031
0.52892 0.11032
0.52893 0.11033
0.52893 0.11034
0.52895 0.11035
0.52895 0.11036
0.52899 0.11037
0.52899 0.11038
0.52899 0.11039
0.52899 0.11040
0.52900 0.11041
0.52901 0.11042
0.52902 0.11043
0.52902 0.11044
0.52903 0.11045
0.52903 0.11046
0.52903 0.11047
0.52905 0.11048
0.52906 0.11049
0.52907 0.11050
0.52910 0.11051
0.52910 0.11052
0.52910 0.11053
0.52912 0.11054
0.52913 0.11055
0.52914 0.11056
0.52914 0.11057
0.52915 0.11058
0.52915 0.11059
0.52916 0.11060
0.52916 0.11061
0.52917 0.11062
0.52918 0.11063
0.52918 0.11064
0.52920 0.11065
0.52920 0.11066
0.52921 0.11067
0.52921 0.11068
0.52922 0.11069
0.52922 0.11070
0.52924 0.11071
0.52925 0.11072
0.52926 0.11073
0.52926 0.11074
0.52927 0.11075
0.52927 0.11076
0.52928 0.11077
0.52929 0.11078
0.52929 0.11079
0.52929 0.11080
0.52929 0.11081
0.52930 0.11082
0.52931 0.11083
0.52932 0.11084
0.52932 0.11085
0.52933 0.11086
0.52934 0.11087
0.52934 0.11088
0.52934 0.11089
0.52937 0.11090
0.52937 0.11091
0.52937 0.11092
0.52937 0.11093
0.52938 0.11094
0.52938 0.11095
0.52939 0.11096
0.52939 0.11097
0.52941 0.11098
0.52941 0.11099
0.52941 0.11100
0.52942 0.11101
0.52942 0.11102
0.52943 0.11103
0.52943 0.11104
0.52943 0.11105
0.52945 0.11106
0.52945 0.11107
0.52945 0.11108
0.52945 0.11109
0.52946 0.11110
0.52946 0.11111
0.52946 0.11112
0.52946 0.11113
0.52946 0.11114
0.52948 0.11115
0.52948 0.11116
0.52949 0.11117
0.52949 0.11118
0.52950 0.11119
0.52951 0.11120
0.52951 0.11121
0.52953 0.11122
0.52953 0.11123
0.52955 0.11124
0.52955 0.11125
0.52956 0.11126
0.52957 0.11127
0.52957 0.11128
0.52959 0.11129
0.52959 0.11130
0.52960 0.11131
0.52961 0.11132
0.52961 0.11133
0.52962 0.11134
0.52962 0.11135
0.52962 0.11136
0.52962 0.11137
0.52962 0.11138
0.52963 0.11139
0.52963 0.11140
0.52964 0.11141
0.52964 0.11142
0.52966 0.11143
0.52967 0.11144
0.52968 0.11145
0.52968 0.11146
0.52968 0.11147
0.52969 0.11148
0.52969 0.11149
0.52969 0.11150
0.52970 0.11151
0.52970 0.11152
0.52970 0.11153
0.52970 0.11154
0.52970 0.11155
0.52971 0.11156
0.52972 0.11157
0.52972 0.11158
0.52973 0.11159
0.52973 0.11160
0.52973 0.11161
0.52974 0.11162
0.52974 0.11163
0.52975 0.11164
0.52975 0.11165
0.52975 0.11166
0.52975 0.11167
0.52976 0.11168
0.52977 0.11169
0.52978 0.11170
0.52979 0.11171
0.52980 0.11172
0.52981 0.11173
0.52982 0.11174
0.52982 0.11175
0.52983 0.11176
0.52983 0.11177
0.52983 0.11178
0.52985 0.11179
0.52985 0.11180
0.52986 0.11181
0.52987 0.11182
0.52987 0.11183
0.52988 0.11184
0.52988 0.11185
0.52989 0.11186
0.52990 0.11187
0.52990 0.11188
0.52990 0.11189
0.52990 0.11190
0.52991 0.11191
0.52991 0.11192
0.52992 0.11193
0.52992 0.11194
0.52993 0.11195
0.52993 0.11196
0.52994 0.11197
0.52994 0.11198
0.52994 0.11199
0.52994 0.11200
0.52995 0.11201
0.52996 0.11202
0.52996 0.11203
0.52997 0.11204
0.52997 0.11205
0.52998 0.11206
0.52998 0.11207
0.52999 0.11208
0.53000 0.11209
0.53000 0.11210
0.53000 0.11211
0.53001 0.11212
0.53001 0.11213
0.53001 0.11214
0.53001 0.11215
0.53001 0.11216
0.53003 0.11217
0.53004 0.11218
0.53004 0.11219
0.53005 0.11220
0.53005 0.11221
0.53005 0.11222
0.53006 0.11223
0.53007 0.11224
0.53007 0.11225
0.53007 0.11226
0.53007 0.11227
0.53008 0.11228
0.53008 0.11229
0.53009 0.11230
0.53009 0.11231
0.53009 0.11232
0.53010 0.11233
0.53010 0.11234
0.53010 0.11235
0.53012 0.11236
0.53012 0.11237
0.53012 0.11238
0.53012 0.11239
0.53013 0.11240
0.53014 0.11241
0.53015 0.11242
0.53017 0.11243
0.53018 0.11244
0.53018 0.11245
0.53019 0.11246
0.53020 0.11247
0.53020 0.11248
0.53020 0.11249
0.53020 0.11250
0.53021 0.11251
0.53022 0.11252
0.53022 0.11253
0.53022 0.11254
0.53023 0.11255
0.53023 0.11256
0.53025 0.11257
0.53026 0.11258
0.53026 0.11259
0.53029 0.11260
0.53029 0.11261
0.53030 0.11262
0.53031 0.11263
0.53034 0.11264
0.53037 0.11265
0.53037 0.11266
0.53038 0.11267
0.53038 0.11268
0.53039 0.11269
0.53039 0.11270
0.53039 0.11271
0.53041 0.11272
0.53041 0.11273
0.53041 0.11274
0.53043 0.11275
0.53043 0.11276
0.53043 0.11277
0.53044 0.11278
0.53044 0.11279
0.53044 0.11280
0.53044 0.11281
0.53045 0.11282
0.53046 0.11283
0.53047 0.11284
0.53048 0.11285
0.53049 0.11286
0.53049 0.11287
0.53049 0.11288
0.53049 0.11289
0.53049 0.11290
0.53049 0.11291
0.53049 0.11292
0.53050 0.11293
0.53050 0.11294
0.53050 0.11295
0.53050 0.11296
0.53051 0.11297
0.53051 0.11298
0.53053 0.11299
0.53054 0.11300
0.53054 0.11301
0.53055 0.11302
0.53056 0.11303
0.53057 0.11304
0.53057 0.11305
0.53057 0.11306
0.53058 0.11307
0.53058 0.11308
0.53058 0.11309
0.53058 0.11310
0.53060 0.11311
0.53061 0.11312
0.53062 0.11313
0.53062 0.11314
0.53062 0.11315
0.53062 0.11316
0.53063 0.11317
0.53064 0.11318
0.53064 0.11319
0.53064 0.11320
0.53064 0.11321
0.53066 0.11322
0.53067 0.11323
0.53068 0.11324
0.53068 0.11325
0.53069 0.11326
0.53069 0.11327
0.53070 0.11328
0.53070 0.11329
0.53071 0.11330
0.53071 0.11331
0.53073 0.11332
0.53073 0.11333
0.53073 0.11334
0.53074 0.11335
0.53074 0.11336
0.53074 0.11337
0.53074 0.11338
0.53074 0.11339
0.53075 0.11340
0.53075 0.11341
0.53076 0.11342
0.53079 0.11343
0.53079 0.11344
0.53079 0.11345
0.53080 0.11346
0.53080 0.11347
0.53080 0.11348
0.53081 0.11349
0.53081 0.11350
0.53083 0.11351
0.53084 0.11352
0.53084 0.11353
0.53084 0.11354
0.53085 0.11355
0.53086 0.11356
0.53086 0.11357
0.53086 0.11358
0.53087 0.11359
0.53087 0.11360
0.53087 0.11361
0.53088 0.11362
0.53090 0.11363
0.53090 0.11364
0.53090 0.11365
0.53090 0.11366
0.53091 0.11367
0.53091 0.11368
0.53092 0.11369
0.53094 0.11370
0.53094 0.11371
0.53094 0.11372
0.53094 0.11373
0.53096 0.11374
0.53097 0.11375
0.53097 0.11376
0.53097 0.11377
0.53099 0.11378
0.53099 0.11379
0.53100 0.11380
0.53100 0.11381
0.53100 0.11382
0.53101 0.11383
0.53101 0.11384
0.53101 0.11385
0.53102 0.11386
0.53102 0.11387
0.53102 0.11388
0.53103 0.11389
0.53103 0.11390
0.53103 0.11391
0.53105 0.11392
0.53105 0.11393
0.53106 0.11394
0.53106 0.11395
0.53106 0.11396
0.53107 0.11397
0.53108 0.11398
0.53108 0.11399
0.53108 0.11400
0.53110 0.11401
0.53110 0.11402
0.53110 0.11403
0.53111 0.11404
0.53111 0.11405
0.53112 0.11406
0.53114 0.11407
0.53114 0.11408
0.53114 0.11409
0.53115 0.11410
0.53117 0.11411
0.53117 0.11412
0.53118 0.11413
0.53118 0.11414
0.53118 0.11415
0.53119 0.11416
0.53120 0.11417
0.53120 0.11418
0.53120 0.11419
0.53121 0.11420
0.53121 0.11421
0.53122 0.11422
0.53122 0.11423
0.53123 0.11424
0.53124 0.11425
0.53124 0.11426
0.53125 0.11427
0.53125 0.11428
0.53125 0.11429
0.53125 0.11430
0.53126 0.11431
0.53126 0.11432
0.53127 0.11433
0.53127 0.11434
0.53127 0.11435
0.53128 0.11436
0.53128 0.11437
0.53129 0.11438
0.53129 0.11439
0.53129 0.11440
0.53129 0.11441
0.53131 0.11442
0.53132 0.11443
0.53132 0.11444
0.53133 0.11445
0.53135 0.11446
0.53136 0.11447
0.53138 0.11448
0.53138 0.11449
0.53138 0.11450
0.53138 0.11451
0.53139 0.11452
0.53139 0.11453
0.53139 0.11454
0.53140 0.11455
0.53141 0.11456
0.53141 0.11457
0.53142 0.11458
0.53143 0.11459
0.53143 0.11460
0.53143 0.11461
0.53144 0.11462
0.53144 0.11463
0.53145 0.11464
0.53146 0.11465
0.53146 0.11466
0.53148 0.11467
0.53148 0.11468
0.53151 0.11469
0.53152 0.11470
0.53152 0.11471
0.53152 0.11472
0.53152 0.11473
0.53153 0.11474
0.53153 0.11475
0.53153 0.11476
0.53154 0.11477
0.53154 0.11478
0.53154 0.11479
0.53155 0.11480
0.53155 0.11481
0.53156 0.11482
0.53159 0.11483
0.53160 0.11484
0.53161 0.11485
0.53161 0.11486
0.53162 0.11487
0.53163 0.11488
0.53163 0.11489
0.53164 0.11490
0.53164 0.11491
0.53164 0.11492
0.53164 0.11493
0.53165 0.11494
0.53165 0.11495
0.53166 0.11496
0.53166 0.11497
0.53167 0.11498
0.53167 0.11499
0.53167 0.11500
0.53168 0.11501
0.53168 0.11502
0.53168 0.11503
0.53168 0.11504
0.53168 0.11505
0.53169 0.11506
0.53172 0.11507
0.53174 0.11508
0.53174 0.11509
0.53174 0.11510
0.53176 0.11511
0.53176 0.11512
0.53176 0.11513
0.53176 0.11514
0.53177 0.11515
0.53178 0.11516
0.53179 0.11517
0.53179 0.11518
0.53179 0.11519
0.53180 0.11520
0.53180 0.11521
0.53180 0.11522
0.53183 0.11523
0.53183 0.11524
0.53183 0.11525
0.53185 0.11526
0.53186 0.11527
0.53187 0.11528
0.53188 0.11529
0.53189 0.11530
0.53190 0.11531
0.53190 0.11532
0.53190 0.11533
0.53190 0.11534
0.53190 0.11535
0.53191 0.11536
0.53192 0.11537
0.53192 0.11538
0.53194 0.11539
0.53194 0.11540
0.53196 0.11541
0.53197 0.11542
0.53198 0.11543
0.53200 0.11544
0.53200 0.11545
0.53201 0.11546
0.53201 0.11547
0.53201 0.11548
0.53203 0.11549
0.53203 0.11550
0.53204 0.11551
0.53205 0.11552
0.53206 0.11553
0.53206 0.11554
0.53206 0.11555
0.53207 0.11556
0.53208 0.11557
0.53208 0.11558
0.53208 0.11559
0.53209 0.11560
0.53210 0.11561
0.53211 0.11562
0.53211 0.11563
0.53211 0.11564
0.53213 0.11565
0.53215 0.11566
0.53216 0.11567
0.53217 0.11568
0.53217 0.11569
0.53217 0.11570
0.53218 0.11571
0.53218 0.11572
0.53218 0.11573
0.53219 0.11574
0.53219 0.11575
0.53220 0.11576
0.53221 0.11577
0.53221 0.11578
0.53221 0.11579
0.53221 0.11580
0.53222 0.11581
0.53223 0.11582
0.53223 0.11583
0.53223 0.11584
0.53223 0.11585
0.53224 0.11586
0.53225 0.11587
0.53225 0.11588
0.53225 0.11589
0.53225 0.11590
0.53226 0.11591
0.53226 0.11592
0.53227 0.11593
0.53227 0.11594
0.53228 0.11595
0.53228 0.11596
0.53229 0.11597
0.53229 0.11598
0.53230 0.11599
0.53231 0.11600
0.53232 0.11601
0.53232 0.11602
0.53232 0.11603
0.53233 0.11604
0.53233 0.11605
0.53233 0.11606
0.53233 0.11607
0.53234 0.11608
0.53234 0.11609
0.53235 0.11610
0.53236 0.11611
0.53237 0.11612
0.53237 0.11613
0.53237 0.11614
0.53238 0.11615
0.53241 0.11616
0.53241 0.11617
0.53242 0.11618
0.53243 0.11619
0.53243 0.11620
0.53243 0.11621
0.53243 0.11622
0.53244 0.11623
0.53244 0.11624
0.53244 0.11625
0.53246 0.11626
0.53246 0.11627
0.53247 0.11628
0.53248 0.11629
0.53248 0.11630
0.53248 0.11631
0.53248 0.11632
0.53249 0.11633
0.53249 0.11634
0.53250 0.11635
0.53251 0.11636
0.53252 0.11637
0.53253 0.11638
0.53253 0.11639
0.53253 0.11640
0.53256 0.11641
0.53256 0.11642
0.53257 0.11643
0.53258 0.11644
0.53259 0.11645
0.53259 0.11646
0.53260 0.11647
0.53260 0.11648
0.53262 0.11649
0.53263 0.11650
0.53263 0.11651
0.53264 0.11652
0.53264 0.11653
0.53265 0.11654
0.53265 0.11655
0.53266 0.11656
0.53267 0.11657
0.53267 0.11658
0.53267 0.11659
0.53267 0.11660
0.53269 0.11661
0.53269 0.11662
0.53269 0.11663
0.53270 0.11664
0.53270 0.11665
0.53270 0.11666
0.53271 0.11667
0.53271 0.11668
0.53271 0.11669
0.53272 0.11670
0.53273 0.11671
0.53275 0.11672
0.53275 0.11673
0.53276 0.11674
0.53276 0.11675
0.53276 0.11676
0.53276 0.11677
0.53276 0.11678
0.53277 0.11679
0.53277 0.11680
0.53278 0.11681
0.53279 0.11682
0.53280 0.11683
0.53280 0.11684
0.53280 0.11685
0.53281 0.11686
0.53281 0.11687
0.53281 0.11688
0.53282 0.11689
0.53282 0.11690
0.53283 0.11691
0.53284 0.11692
0.53284 0.11693
0.53285 0.11694
0.53286 0.11695
0.53286 0.11696
0.53286 0.11697
0.53286 0.11698
0.53287 0.11699
0.53287 0.11700
0.53287 0.11701
0.53290 0.11702
0.53292 0.11703
0.53292 0.11704
0.53292 0.11705
0.53292 0.11706
0.53292 0.11707
0.53294 0.11708
0.53294 0.11709
0.53295 0.11710
0.53296 0.11711
0.53296 0.11712
0.53297 0.11713
0.53297 0.11714
0.53298 0.11715
0.53298 0.11716
0.53298 0.11717
0.53299 0.11718
0.53300 0.11719
0.53301 0.11720
0.53304 0.11721
0.53304 0.11722
0.53304 0.11723
0.53304 0.11724
0.53305 0.11725
0.53306 0.11726
0.53306 0.11727
0.53306 0.11728
0.53307 0.11729
0.53308 0.11730
0.53309 0.11731
0.53310 0.11732
0.53310 0.11733
0.53311 0.11734
0.53311 0.11735
0.53311 0.11736
0.53311 0.11737
0.53312 0.11738
0.53313 0.11739
0.53313 0.11740
0.53314 0.11741
0.53314 0.11742
0.53314 0.11743
0.53314 0.11744
0.53315 0.11745
0.53315 0.11746
0.53315 0.11747
0.53316 0.11748
0.53316 0.11749
0.53316 0.11750
0.53316 0.11751
0.53317 0.11752
0.53319 0.11753
0.53320 0.11754
0.53321 0.11755
0.53323 0.11756
0.53323 0.11757
0.53323 0.11758
0.53323 0.11759
0.53324 0.11760
0.53325 0.11761
0.53325 0.11762
0.53325 0.11763
0.53326 0.11764
0.53327 0.11765
0.53328 0.11766
0.53328 0.11767
0.53329 0.11768
0.53329 0.11769
0.53329 0.11770
0.53330 0.11771
0.53330 0.11772
0.53330 0.11773
0.53331 0.11774
0.53331 0.11775
0.53332 0.11776
0.53333 0.11777
0.53333 0.11778
0.53334 0.11779
0.53335 0.11780
0.53335 0.11781
0.53336 0.11782
0.53336 0.11783
0.53336 0.11784
0.53337 0.11785
0.53338 0.11786
0.53338 0.11787
0.53338 0.11788
0.53339 0.11789
0.53339 0.11790
0.53340 0.11791
0.53340 0.11792
0.53340 0.11793
0.53341 0.11794
0.53341 0.11795
0.53341 0.11796
0.53342 0.11797
0.53342 0.11798
0.53343 0.11799
0.53343 0.11800
0.53344 0.11801
0.53345 0.11802
0.53345 0.11803
0.53346 0.11804
0.53347 0.11805
0.53347 0.11806
0.53347 0.11807
0.53348 0.11808
0.53348 0.11809
0.53349 0.11810
0.53349 0.11811
0.53351 0.11812
0.53352 0.11813
0.53352 0.11814
0.53353 0.11815
0.53354 0.11816
0.53354 0.11817
0.53354 0.11818
0.53355 0.11819
0.53356 0.11820
0.53357 0.11821
0.53357 0.11822
0.53358 0.11823
0.53358 0.11824
0.53358 0.11825
0.53359 0.11826
0.53359 0.11827
0.53360 0.11828
0.53362 0.11829
0.53362 0.11830
0.53363 0.11831
0.53365 0.11832
0.53365 0.11833
0.53365 0.11834
0.53365 0.11835
0.53366 0.11836
0.53369 0.11837
0.53370 0.11838
0.53370 0.11839
0.53370 0.11840
0.53370 0.11841
0.53371 0.11842
0.53371 0.11843
0.53371 0.11844
0.53372 0.11845
0.53374 0.11846
0.53376 0.11847
0.53377 0.11848
0.53378 0.11849
0.53379 0.11850
0.53380 0.11851
0.53381 0.11852
0.53382 0.11853
0.53382 0.11854
0.53383 0.11855
0.53383 0.11856
0.53384 0.11857
0.53384 0.11858
0.53385 0.11859
0.53386 0.11860
0.53386 0.11861
0.53386 0.11862
0.53387 0.11863
0.53387 0.11864
0.53388 0.11865
0.53388 0.11866
0.53390 0.11867
0.53390 0.11868
0.53390 0.11869
0.53390 0.11870
0.53391 0.11871
0.53392 0.11872
0.53395 0.11873
0.53395 0.11874
0.53395 0.11875
0.53396 0.11876
0.53396 0.11877
0.53397 0.11878
0.53397 0.11879
0.53399 0.11880
0.53399 0.11881
0.53400 0.11882
0.53400 0.11883
0.53401 0.11884
0.53401 0.11885
0.53401 0.11886
0.53401 0.11887
0.53402 0.11888
0.53403 0.11889
0.53403 0.11890
0.53404 0.11891
0.53404 0.11892
0.53405 0.11893
0.53405 0.11894
0.53406 0.11895
0.53407 0.11896
0.53408 0.11897
0.53408 0.11898
0.53408 0.11899
0.53409 0.11900
0.53412 0.11901
0.53413 0.11902
0.53413 0.11903
0.53416 0.11904
0.53416 0.11905
0.53417 0.11906
0.53418 0.11907
0.53418 0.11908
0.53419 0.11909
0.53419 0.11910
0.53419 0.11911
0.53419 0.11912
0.53419 0.11913
0.53420 0.11914
0.53420 0.11915
0.53421 0.11916
0.53421 0.11917
0.53423 0.11918
0.53423 0.11919
0.53423 0.11920
0.53424 0.11921
0.53424 0.11922
0.53424 0.11923
0.53425 0.11924
0.53425 0.11925
0.53426 0.11926
0.53426 0.11927
0.53427 0.11928
0.53427 0.11929
0.53427 0.11930
0.53428 0.11931
0.53428 0.11932
0.53428 0.11933
0.53430 0.11934
0.53430 0.11935
0.53430 0.11936
0.53430 0.11937
0.53432 0.11938
0.53432 0.11939
0.53434 0.11940
0.53435 0.11941
0.53435 0.11942
0.53435 0.11943
0.53435 0.11944
0.53437 0.11945
0.53437 0.11946
0.53438 0.11947
0.53438 0.11948
0.53438 0.11949
0.53439 0.11950
0.53440 0.11951
0.53441 0.11952
0.53441 0.11953
0.53441 0.11954
0.53442 0.11955
0.53442 0.11956
0.53444 0.11957
0.53444 0.11958
0.53445 0.11959
0.53445 0.11960
0.53446 0.11961
0.53447 0.11962
0.53447 0.11963
0.53448 0.11964
0.53448 0.11965
0.53449 0.11966
0.53449 0.11967
0.53450 0.11968
0.53450 0.11969
0.53450 0.11970
0.53451 0.11971
0.53451 0.11972
0.53451 0.11973
0.53453 0.11974
0.53453 0.11975
0.53453 0.11976
0.53454 0.11977
0.53454 0.11978
0.53454 0.11979
0.53454 0.11980
0.53455 0.11981
0.53455 0.11982
0.53455 0.11983
0.53456 0.11984
0.53456 0.11985
0.53457 0.11986
0.53457 0.11987
0.53457 0.11988
0.53457 0.11989
0.53457 0.11990
0.53458 0.11991
0.53458 0.11992
0.53459 0.11993
0.53459 0.11994
0.53459 0.11995
0.53459 0.11996
0.53460 0.11997
0.53460 0.11998
0.53461 0.11999
0.53461 0.12000
0.53462 0.12001
0.53462 0.12002
0.53463 0.12003
0.53463 0.12004
0.53463 0.12005
0.53464 0.12006
0.53465 0.12007
0.53466 0.12008
0.53467 0.12009
0.53467 0.12010
0.53468 0.12011
0.53468 0.12012
0.53468 0.12013
0.53471 0.12014
0.53472 0.12015
0.53473 0.12016
0.53473 0.12017
0.53473 0.12018
0.53474 0.12019
0.53474 0.12020
0.53476 0.12021
0.53478 0.12022
0.53478 0.12023
0.53480 0.12024
0.53480 0.12025
0.53480 0.12026
0.53481 0.12027
0.53481 0.12028
0.53481 0.12029
0.53481 0.12030
0.53483 0.12031
0.53483 0.12032
0.53484 0.12033
0.53484 0.12034
0.53486 0.12035
0.53487 0.12036
0.53488 0.12037
0.53489 0.12038
0.53489 0.12039
0.53489 0.12040
0.53489 0.12041
0.53490 0.12042
0.53490 0.12043
0.53491 0.12044
0.53491 0.12045
0.53493 0.12046
0.53493 0.12047
0.53493 0.12048
0.53493 0.12049
0.53494 0.12050
0.53494 0.12051
0.53494 0.12052
0.53494 0.12053
0.53494 0.12054
0.53495 0.12055
0.53495 0.12056
0.53496 0.12057
0.53496 0.12058
0.53496 0.12059
0.53497 0.12060
0.53497 0.12061
0.53497 0.12062
0.53498 0.12063
0.53498 0.12064
0.53499 0.12065
0.53499 0.12066
0.53500 0.12067
0.53500 0.12068
0.53503 0.12069
0.53503 0.12070
0.53503 0.12071
0.53504 0.12072
0.53504 0.12073
0.53505 0.12074
0.53505 0.12075
0.53505 0.12076
0.53505 0.12077
0.53505 0.12078
0.53506 0.12079
0.53507 0.12080
0.53507 0.12081
0.53508 0.12082
0.53509 0.12083
0.53509 0.12084
0.53510 0.12085
0.53511 0.12086
0.53511 0.12087
0.53512 0.12088
0.53512 0.12089
0.53512 0.12090
0.53513 0.12091
0.53515 0.12092
0.53515 0.12093
0.53515 0.12094
0.53516 0.12095
0.53517 0.12096
0.53517 0.12097
0.53517 0.12098
0.53518 0.12099
0.53518 0.12100
0.53519 0.12101
0.53521 0.12102
0.53521 0.12103
0.53521 0.12104
0.53521 0.12105
0.53522 0.12106
0.53522 0.12107
0.53522 0.12108
0.53524 0.12109
0.53525 0.12110
0.53525 0.12111
0.53526 0.12112
0.53526 0.12113
0.53527 0.12114
0.53528 0.12115
0.53529 0.12116
0.53529 0.12117
0.53529 0.12118
0.53530 0.12119
0.53531 0.12120
0.53532 0.12121
0.53532 0.12122
0.53532 0.12123
0.53532 0.12124
0.53533 0.12125
0.53533 0.12126
0.53534 0.12127
0.53534 0.12128
0.53535 0.12129
0.53535 0.12130
0.53536 0.12131
0.53536 0.12132
0.53536 0.12133
0.53538 0.12134
0.53539 0.12135
0.53539 0.12136
0.53541 0.12137
0.53541 0.12138
0.53543 0.12139
0.53543 0.12140
0.53544 0.12141
0.53545 0.12142
0.53545 0.12143
0.53546 0.12144
0.53547 0.12145
0.53547 0.12146
0.53548 0.12147
0.53548 0.12148
0.53548 0.12149
0.53549 0.12150
0.53550 0.12151
0.53551 0.12152
0.53552 0.12153
0.53552 0.12154
0.53552 0.12155
0.53552 0.12156
0.53553 0.12157
0.53553 0.12158
0.53555 0.12159
0.53555 0.12160
0.53555 0.12161
0.53556 0.12162
0.53556 0.12163
0.53557 0.12164
0.53557 0.12165
0.53558 0.12166
0.53558 0.12167
0.53559 0.12168
0.53559 0.12169
0.53560 0.12170
0.53560 0.12171
0.53561 0.12172
0.53561 0.12173
0.53561 0.12174
0.53562 0.12175
0.53564 0.12176
0.53564 0.12177
0.53564 0.12178
0.53564 0.12179
0.53566 0.12180
0.53567 0.12181
0.53567 0.12182
0.53567 0.12183
0.53568 0.12184
0.53568 0.12185
0.53569 0.12186
0.53570 0.12187
0.53570 0.12188
0.53570 0.12189
0.53571 0.12190
0.53571 0.12191
0.53572 0.12192
0.53572 0.12193
0.53573 0.12194
0.53574 0.12195
0.53575 0.12196
0.53575 0.12197
0.53575 0.12198
0.53576 0.12199
0.53576 0.12200
0.53577 0.12201
0.53577 0.12202
0.53577 0.12203
0.53577 0.12204
0.53578 0.12205
0.53579 0.12206
0.53579 0.12207
0.53580 0.12208
0.53581 0.12209
0.53581 0.12210
0.53582 0.12211
0.53582 0.12212
0.53583 0.12213
0.53583 0.12214
0.53584 0.12215
0.53584 0.12216
0.53584 0.12217
0.53584 0.12218
0.53584 0.12219
0.53587 0.12220
0.53587 0.12221
0.53587 0.12222
0.53587 0.12223
0.53589 0.12224
0.53589 0.12225
0.53591 0.12226
0.53591 0.12227
0.53591 0.12228
0.53591 0.12229
0.53592 0.12230
0.53592 0.12231
0.53592 0.12232
0.53592 0.12233
0.53593 0.12234
0.53594 0.12235
0.53594 0.12236
0.53594 0.12237
0.53595 0.12238
0.53596 0.12239
0.53596 0.12240
0.53596 0.12241
0.53596 0.12242
0.53597 0.12243
0.53597 0.12244
0.53597 0.12245
0.53598 0.12246
0.53598 0.12247
0.53598 0.12248
0.53600 0.12249
0.53601 0.12250
0.53601 0.12251
0.53602 0.12252
0.53602 0.12253
0.53602 0.12254
0.53602 0.12255
0.53602 0.12256
0.53602 0.12257
0.53602 0.12258
0.53603 0.12259
0.53606 0.12260
0.53607 0.12261
0.53607 0.12262
0.53608 0.12263
0.53608 0.12264
0.53609 0.12265
0.53609 0.12266
0.53610 0.12267
0.53610 0.12268
0.53610 0.12269
0.53611 0.12270
0.53612 0.12271
0.53612 0.12272
0.53614 0.12273
0.53614 0.12274
0.53615 0.12275
0.53615 0.12276
0.53615 0.12277
0.53616 0.12278
0.53617 0.12279
0.53618 0.12280
0.53618 0.12281
0.53619 0.12282
0.53619 0.12283
0.53622 0.12284
0.53623 0.12285
0.53623 0.12286
0.53624 0.12287
0.53625 0.12288
0.53625 0.12289
0.53625 0.12290
0.53625 0.12291
0.53625 0.12292
0.53625 0.12293
0.53626 0.12294
0.53626 0.12295
0.53626 0.12296
0.53626 0.12297
0.53627 0.12298
0.53627 0.12299
0.53628 0.12300
0.53629 0.12301
0.53630 0.12302
0.53630 0.12303
0.53631 0.12304
0.53632 0.12305
0.53633 0.12306
0.53633 0.12307
0.53634 0.12308
0.53634 0.12309
0.53635 0.12310
0.53635 0.12311
0.53636 0.12312
0.53637 0.12313
0.53637 0.12314
0.53637 0.12315
0.53638 0.12316
0.53639 0.12317
0.53639 0.12318
0.53640 0.12319
0.53641 0.12320
0.53641 0.12321
0.53643 0.12322
0.53643 0.12323
0.53644 0.12324
0.53644 0.12325
0.53645 0.12326
0.53645 0.12327
0.53645 0.12328
0.53645 0.12329
0.53647 0.12330
0.53647 0.12331
0.53647 0.12332
0.53648 0.12333
0.53649 0.12334
0.53649 0.12335
0.53649 0.12336
0.53651 0.12337
0.53651 0.12338
0.53651 0.12339
0.53651 0.12340
0.53652 0.12341
0.53653 0.12342
0.53653 0.12343
0.53654 0.12344
0.53654 0.12345
0.53655 0.12346
0.53655 0.12347
0.53655 0.12348
0.53655 0.12349
0.53657 0.12350
0.53657 0.12351
0.53658 0.12352
0.53660 0.12353
0.53661 0.12354
0.53661 0.12355
0.53661 0.12356
0.53661 0.12357
0.53661 0.12358
0.53662 0.12359
0.53663 0.12360
0.53663 0.12361
0.53663 0.12362
0.53664 0.12363
0.53664 0.12364
0.53665 0.12365
0.53667 0.12366
0.53667 0.12367
0.53667 0.12368
0.53668 0.12369
0.53668 0.12370
0.53670 0.12371
0.53670 0.12372
0.53670 0.12373
0.53671 0.12374
0.53671 0.12375
0.53672 0.12376
0.53672 0.12377
0.53672 0.12378
0.53673 0.12379
0.53673 0.12380
0.53674 0.12381
0.53675 0.12382
0.53675 0.12383
0.53677 0.12384
0.53678 0.12385
0.53679 0.12386
0.53679 0.12387
0.53680 0.12388
0.53680 0.12389
0.53681 0.12390
0.53681 0.12391
0.53682 0.12392
0.53684 0.12393
0.53684 0.12394
0.53684 0.12395
0.53684 0.12396
0.53685 0.12397
0.53685 0.12398
0.53685 0.12399
0.53685 0.12400
0.53686 0.12401
0.53686 0.12402
0.53687 0.12403
0.53687 0.12404
0.53687 0.12405
0.53689 0.12406
0.53689 0.12407
0.53689 0.12408
0.53690 0.12409
0.53691 0.12410
0.53691 0.12411
0.53692 0.12412
0.53692 0.12413
0.53695 0.12414
0.53695 0.12415
0.53695 0.12416
0.53695 0.12417
0.53696 0.12418
0.53696 0.12419
0.53696 0.12420
0.53696 0.12421
0.53697 0.12422
0.53698 0.12423
0.53699 0.12424
0.53699 0.12425
0.53699 0.12426
0.53700 0.12427
0.53701 0.12428
0.53701 0.12429
0.53703 0.12430
0.53703 0.12431
0.53703 0.12432
0.53704 0.12433
0.53705 0.12434
0.53705 0.12435
0.53705 0.12436
0.53707 0.12437
0.53707 0.12438
0.53708 0.12439
0.53709 0.12440
0.53710 0.12441
0.53711 0.12442
0.53712 0.12443
0.53712 0.12444
0.53713 0.12445
0.53713 0.12446
0.53713 0.12447
0.53714 0.12448
0.53716 0.12449
0.53716 0.12450
0.53717 0.12451
0.53718 0.12452
0.53718 0.12453
0.53719 0.12454
0.53719 0.12455
0.53719 0.12456
0.53719 0.12457
0.53721 0.12458
0.53721 0.12459
0.53721 0.12460
0.53721 0.12461
0.53722 0.12462
0.53723 0.12463
0.53723 0.12464
0.53723 0.12465
0.53724 0.12466
0.53724 0.12467
0.53724 0.12468
0.53725 0.12469
0.53726 0.12470
0.53726 0.12471
0.53728 0.12472
0.53728 0.12473
0.53729 0.12474
0.53729 0.12475
0.53729 0.12476
0.53729 0.12477
0.53731 0.12478
0.53731 0.12479
0.53732 0.12480
0.53732 0.12481
0.53733 0.12482
0.53733 0.12483
0.53734 0.12484
0.53734 0.12485
0.53734 0.12486
0.53736 0.12487
0.53737 0.12488
0.53737 0.12489
0.53738 0.12490
0.53739 0.12491
0.53739 0.12492
0.53740 0.12493
0.53740 0.12494
0.53740 0.12495
0.53741 0.12496
0.53741 0.12497
0.53741 0.12498
0.53742 0.12499
0.53742 0.12500
0.53743 0.12501
0.53743 0.12502
0.53743 0.12503
0.53744 0.12504
0.53744 0.12505
0.53745 0.12506
0.53745 0.12507
0.53746 0.12508
0.53747 0.12509
0.53747 0.12510
0.53748 0.12511
0.53748 0.12512
0.53748 0.12513
0.53748 0.12514
0.53749 0.12515
0.53750 0.12516
0.53750 0.12517
0.53750 0.12518
0.53750 0.12519
0.53751 0.12520
0.53752 0.12521
0.53753 0.12522
0.53753 0.12523
0.53754 0.12524
0.53754 0.12525
0.53754 0.12526
0.53754 0.12527
0.53755 0.12528
0.53755 0.12529
0.53755 0.12530
0.53755 0.12531
0.53757 0.12532
0.53757 0.12533
0.53758 0.12534
0.53760 0.12535
0.53760 0.12536
0.53761 0.12537
0.53761 0.12538
0.53761 0.12539
0.53761 0.12540
0.53763 0.12541
0.53763 0.12542
0.53764 0.12543
0.53764 0.12544
0.53765 0.12545
0.53765 0.12546
0.53765 0.12547
0.53766 0.12548
0.53767 0.12549
0.53767 0.12550
0.53768 0.12551
0.53768 0.12552
0.53769 0.12553
0.53769 0.12554
0.53769 0.12555
0.53769 0.12556
0.53770 0.12557
0.53770 0.12558
0.53770 0.12559
0.53771 0.12560
0.53771 0.12561
0.53771 0.12562
0.53772 0.12563
0.53772 0.12564
0.53773 0.12565
0.53774 0.12566
0.53774 0.12567
0.53775 0.12568
0.53776 0.12569
0.53776 0.12570
0.53778 0.12571
0.53778 0.12572
0.53779 0.12573
0.53780 0.12574
0.53782 0.12575
0.53782 0.12576
0.53782 0.12577
0.53783 0.12578
0.53784 0.12579
0.53784 0.12580
0.53785 0.12581
0.53785 0.12582
0.53785 0.12583
0.53785 0.12584
0.53786 0.12585
0.53786 0.12586
0.53787 0.12587
0.53787 0.12588
0.53787 0.12589
0.53788 0.12590
0.53789 0.12591
0.53789 0.12592
0.53790 0.12593
0.53790 0.12594
0.53791 0.12595
0.53791 0.12596
0.53791 0.12597
0.53791 0.12598
0.53791 0.12599
0.53791 0.12600
0.53792 0.12601
0.53792 0.12602
0.53792 0.12603
0.53793 0.12604
0.53793 0.12605
0.53793 0.12606
0.53794 0.12607
0.53795 0.12608
0.53795 0.12609
0.53795 0.12610
0.53796 0.12611
0.53798 0.12612
0.53798 0.12613
0.53799 0.12614
0.53800 0.12615
0.53800 0.12616
0.53800 0.12617
0.53800 0.12618
0.53801 0.12619
0.53802 0.12620
0.53802 0.12621
0.53802 0.12622
0.53803 0.12623
0.53803 0.12624
0.53803 0.12625
0.53804 0.12626
0.53804 0.12627
0.53804 0.12628
0.53805 0.12629
0.53805 0.12630
0.53805 0.12631
0.53806 0.12632
0.53807 0.12633
0.53808 0.12634
0.53808 0.12635
0.53808 0.12636
0.53809 0.12637
0.53809 0.12638
0.53809 0.12639
0.53811 0.12640
0.53811 0.12641
0.53812 0.12642
0.53812 0.12643
0.53812 0.12644
0.53813 0.12645
0.53813 0.12646
0.53814 0.12647
0.53814 0.12648
0.53815 0.12649
0.53816 0.12650
0.53816 0.12651
0.53817 0.12652
0.53817 0.12653
0.53819 0.12654
0.53820 0.12655
0.53823 0.12656
0.53823 0.12657
0.53826 0.12658
0.53826 0.12659
0.53828 0.12660
0.53828 0.12661
0.53829 0.12662
0.53829 0.12663
0.53829 0.12664
0.53831 0.12665
0.53832 0.12666
0.53832 0.12667
0.53832 0.12668
0.53832 0.12669
0.53832 0.12670
0.53833 0.12671
0.53836 0.12672
0.53837 0.12673
0.53837 0.12674
0.53837 0.12675
0.53838 0.12676
0.53838 0.12677
0.53838 0.12678
0.53839 0.12679
0.53840 0.12680
0.53840 0.12681
0.53841 0.12682
0.53842 0.12683
0.53843 0.12684
0.53843 0.12685
0.53843 0.12686
0.53843 0.12687
0.53843 0.12688
0.53844 0.12689
0.53844 0.12690
0.53844 0.12691
0.53845 0.12692
0.53845 0.12693
0.53846 0.12694
0.53847 0.12695
0.53847 0.12696
0.53847 0.12697
0.53847 0.12698
0.53848 0.12699
0.53848 0.12700
0.53849 0.12701
0.53850 0.12702
0.53850 0.12703
0.53853 0.12704
0.53853 0.12705
0.53853 0.12706
0.53854 0.12707
0.53855 0.12708
0.53855 0.12709
0.53856 0.12710
0.53856 0.12711
0.53857 0.12712
0.53858 0.12713
0.53858 0.12714
0.53860 0.12715
0.53860 0.12716
0.53860 0.12717
0.53862 0.12718
0.53862 0.12719
0.53862 0.12720
0.53862 0.12721
0.53863 0.12722
0.53864 0.12723
0.53864 0.12724
0.53865 0.12725
0.53865 0.12726
0.53866 0.12727
0.53866 0.12728
0.53867 0.12729
0.53867 0.12730
0.53867 0.12731
0.53867 0.12732
0.53867 0.12733
0.53868 0.12734
0.53868 0.12735
0.53869 0.12736
0.53870 0.12737
0.53870 0.12738
0.53870 0.12739
0.53870 0.12740
0.53872 0.12741
0.53872 0.12742
0.53873 0.12743
0.53873 0.12744
0.53873 0.12745
0.53874 0.12746
0.53874 0.12747
0.53874 0.12748
0.53875 0.12749
0.53876 0.12750
0.53876 0.12751
0.53876 0.12752
0.53877 0.12753
0.53877 0.12754
0.53877 0.12755
0.53877 0.12756
0.53877 0.12757
0.53878 0.12758
0.53878 0.12759
0.53879 0.12760
0.53879 0.12761
0.53880 0.12762
0.53880 0.12763
0.53882 0.12764
0.53883 0.12765
0.53884 0.12766
0.53884 0.12767
0.53884 0.12768
0.53885 0.12769
0.53885 0.12770
0.53885 0.12771
0.53886 0.12772
0.53886 0.12773
0.53886 0.12774
0.53886 0.12775
0.53887 0.12776
0.53888 0.12777
0.53889 0.12778
0.53890 0.12779
0.53890 0.12780
0.53891 0.12781
0.53891 0.12782
0.53892 0.12783
0.53893 0.12784
0.53893 0.12785
0.53894 0.12786
0.53894 0.12787
0.53895 0.12788
0.53896 0.12789
0.53897 0.12790
0.53898 0.12791
0.53898 0.12792
0.53898 0.12793
0.53898 0.12794
0.53899 0.12795
0.53899 0.12796
0.53899 0.12797
0.53900 0.12798
0.53900 0.12799
0.53901 0.12800
0.53901 0.12801
0.53902 0.12802
0.53902 0.12803
0.53903 0.12804
0.53903 0.12805
0.53904 0.12806
0.53905 0.12807
0.53905 0.12808
0.53905 0.12809
0.53906 0.12810
0.53906 0.12811
0.53907 0.12812
0.53907 0.12813
0.53910 0.12814
0.53910 0.12815
0.53911 0.12816
0.53911 0.12817
0.53912 0.12818
0.53913 0.12819
0.53913 0.12820
0.53913 0.12821
0.53915 0.12822
0.53917 0.12823
0.53917 0.12824
0.53917 0.12825
0.53922 0.12826
0.53925 0.12827
0.53925 0.12828
0.53926 0.12829
0.53926 0.12830
0.53927 0.12831
0.53930 0.12832
0.53930 0.12833
0.53931 0.12834
0.53931 0.12835
0.53932 0.12836
0.53933 0.12837
0.53933 0.12838
0.53934 0.12839
0.53934 0.12840
0.53935 0.12841
0.53935 0.12842
0.53936 0.12843
0.53936 0.12844
0.53937 0.12845
0.53937 0.12846
0.53938 0.12847
0.53938 0.12848
0.53939 0.12849
0.53939 0.12850
0.53940 0.12851
0.53940 0.12852
0.53941 0.12853
0.53941 0.12854
0.53942 0.12855
0.53943 0.12856
0.53943 0.12857
0.53943 0.12858
0.53943 0.12859
0.53945 0.12860
0.53946 0.12861
0.53946 0.12862
0.53946 0.12863
0.53946 0.12864
0.53947 0.12865
0.53947 0.12866
0.53947 0.12867
0.53948 0.12868
0.53948 0.12869
0.53948 0.12870
0.53950 0.12871
0.53950 0.12872
0.53951 0.12873
0.53951 0.12874
0.53951 0.12875
0.53952 0.12876
0.53952 0.12877
0.53953 0.12878
0.53953 0.12879
0.53953 0.12880
0.53955 0.12881
0.53955 0.12882
0.53956 0.12883
0.53957 0.12884
0.53958 0.12885
0.53959 0.12886
0.53959 0.12887
0.53959 0.12888
0.53959 0.12889
0.53960 0.12890
0.53960 0.12891
0.53960 0.12892
0.53960 0.12893
0.53960 0.12894
0.53960 0.12895
0.53961 0.12896
0.53962 0.12897
0.53962 0.12898
0.53962 0.12899
0.53963 0.12900
0.53964 0.12901
0.53965 0.12902
0.53965 0.12903
0.53965 0.12904
0.53966 0.12905
0.53967 0.12906
0.53967 0.12907
0.53968 0.12908
0.53969 0.12909
0.53971 0.12910
0.53972 0.12911
0.53972 0.12912
0.53973 0.12913
0.53974 0.12914
0.53974 0.12915
0.53977 0.12916
0.53977 0.12917
0.53977 0.12918
0.53977 0.12919
0.53977 0.12920
0.53978 0.12921
0.53978 0.12922
0.53978 0.12923
0.53978 0.12924
0.53978 0.12925
0.53979 0.12926
0.53979 0.12927
0.53979 0.12928
0.53979 0.12929
0.53980 0.12930
0.53980 0.12931
0.53980 0.12932
0.53980 0.12933
0.53981 0.12934
0.53981 0.12935
0.53982 0.12936
0.53982 0.12937
0.53984 0.12938
0.53984 0.12939
0.53984 0.12940
0.53984 0.12941
0.53984 0.12942
0.53986 0.12943
0.53986 0.12944
0.53987 0.12945
0.53988 0.12946
0.53990 0.12947
0.53990 0.12948
0.53990 0.12949
0.53991 0.12950
0.53991 0.12951
0.53991 0.12952
0.53992 0.12953
0.53993 0.12954
0.53993 0.12955
0.53993 0.12956
0.53993 0.12957
0.53994 0.12958
0.53994 0.12959
0.53994 0.12960
0.53995 0.12961
0.53995 0.12962
0.53996 0.12963
0.53996 0.12964
0.53997 0.12965
0.53999 0.12966
0.53999 0.12967
0.53999 0.12968
0.54000 0.12969
0.54000 0.12970
0.54001 0.12971
0.54002 0.12972
0.54002 0.12973
0.54002 0.12974
0.54004 0.12975
0.54005 0.12976
0.54005 0.12977
0.54006 0.12978
0.54006 0.12979
0.54007 0.12980
0.54007 0.12981
0.54007 0.12982
0.54007 0.12983
0.54007 0.12984
0.54008 0.12985
0.54008 0.12986
0.54009 0.12987
0.54009 0.12988
0.54010 0.12989
0.54010 0.12990
0.54011 0.12991
0.54011 0.12992
0.54011 0.12993
0.54011 0.12994
0.54012 0.12995
0.54012 0.12996
0.54014 0.12997
0.54014 0.12998
0.54015 0.12999
0.54015 0.13000
0.54016 0.13001
0.54016 0.13002
0.54017 0.13003
0.54018 0.13004
0.54018 0.13005
0.54019 0.13006
0.54019 0.13007
0.54019 0.13008
0.54019 0.13009
0.54019 0.13010
0.54020 0.13011
0.54020 0.13012
0.54021 0.13013
0.54021 0.13014
0.54021 0.13015
0.54022 0.13016
0.54025 0.13017
0.54025 0.13018
0.54026 0.13019
0.54027 0.13020
0.54027 0.13021
0.54027 0.13022
0.54027 0.13023
0.54027 0.13024
0.54028 0.13025
0.54029 0.13026
0.54029 0.13027
0.54030 0.13028
0.54030 0.13029
0.54030 0.13030
0.54031 0.13031
0.54031 0.13032
0.54031 0.13033
0.54032 0.13034
0.54034 0.13035
0.54035 0.13036
0.54035 0.13037
0.54035 0.13038
0.54035 0.13039
0.54036 0.13040
0.54036 0.13041
0.54037 0.13042
0.54037 0.13043
0.54038 0.13044
0.54039 0.13045
0.54041 0.13046
0.54041 0.13047
0.54041 0.13048
0.54042 0.13049
0.54042 0.13050
0.54042 0.13051
0.54043 0.13052
0.54044 0.13053
0.54044 0.13054
0.54045 0.13055
0.54045 0.13056
0.54047 0.13057
0.54047 0.13058
0.54047 0.13059
0.54048 0.13060
0.54048 0.13061
0.54048 0.13062
0.54049 0.13063
0.54049 0.13064
0.54049 0.13065
0.54052 0.13066
0.54052 0.13067
0.54052 0.13068
0.54056 0.13069
0.54056 0.13070
0.54057 0.13071
0.54057 0.13072
0.54057 0.13073
0.54058 0.13074
0.54059 0.13075
0.54059 0.13076
0.54060 0.13077
0.54061 0.13078
0.54061 0.13079
0.54063 0.13080
0.54063 0.13081
0.54063 0.13082
0.54063 0.13083
0.54063 0.13084
0.54064 0.13085
0.54064 0.13086
0.54065 0.13087
0.54067 0.13088
0.54067 0.13089
0.54067 0.13090
0.54068 0.13091
0.54068 0.13092
0.54068 0.13093
0.54069 0.13094
0.54069 0.13095
0.54069 0.13096
0.54069 0.13097
0.54071 0.13098
0.54071 0.13099
0.54071 0.13100
0.54071 0.13101
0.54071 0.13102
0.54072 0.13103
0.54073 0.13104
0.54073 0.13105
0.54074 0.13106
0.54075 0.13107
0.54075 0.13108
0.54075 0.13109
0.54075 0.13110
0.54075 0.13111
0.54076 0.13112
0.54076 0.13113
0.54076 0.13114
0.54077 0.13115
0.54078 0.13116
0.54080 0.13117
0.54081 0.13118
0.54081 0.13119
0.54082 0.13120
0.54082 0.13121
0.54082 0.13122
0.54083 0.13123
0.54083 0.13124
0.54083 0.13125
0.54083 0.13126
0.54084 0.13127
0.54084 0.13128
0.54084 0.13129
0.54085 0.13130
0.54085 0.13131
0.54086 0.13132
0.54087 0.13133
0.54090 0.13134
0.54090 0.13135
0.54091 0.13136
0.54093 0.13137
0.54093 0.13138
0.54094 0.13139
0.54097 0.13140
0.54097 0.13141
0.54098 0.13142
0.54100 0.13143
0.54101 0.13144
0.54102 0.13145
0.54102 0.13146
0.54103 0.13147
0.54104 0.13148
0.54105 0.13149
0.54106 0.13150
0.54106 0.13151
0.54107 0.13152
0.54108 0.13153
0.54108 0.13154
0.54108 0.13155
0.54109 0.13156
0.54109 0.13157
0.54109 0.13158
0.54110 0.13159
0.54110 0.13160
0.54110 0.13161
0.54113 0.13162
0.54113 0.13163
0.54114 0.13164
0.54114 0.13165
0.54115 0.13166
0.54115 0.13167
0.54115 0.13168
0.54116 0.13169
0.54116 0.13170
0.54117 0.13171
0.54117 0.13172
0.54117 0.13173
0.54117 0.13174
0.54117 0.13175
0.54118 0.13176
0.54118 0.13177
0.54118 0.13178
0.54118 0.13179
0.54118 0.13180
0.54120 0.13181
0.54121 0.13182
0.54122 0.13183
0.54122 0.13184
0.54122 0.13185
0.54123 0.13186
0.54123 0.13187
0.54123 0.13188
0.54123 0.13189
0.54124 0.13190
0.54124 0.13191
0.54124 0.13192
0.54125 0.13193
0.54125 0.13194
0.54126 0.13195
0.54126 0.13196
0.54126 0.13197
0.54126 0.13198
0.54127 0.13199
0.54130 0.13200
0.54131 0.13201
0.54131 0.13202
0.54131 0.13203
0.54131 0.13204
0.54132 0.13205
0.54132 0.13206
0.54133 0.13207
0.54133 0.13208
0.54135 0.13209
0.54136 0.13210
0.54136 0.13211
0.54136 0.13212
0.54136 0.13213
0.54137 0.13214
0.54137 0.13215
0.54137 0.13216
0.54137 0.13217
0.54139 0.13218
0.54140 0.13219
0.54140 0.13220
0.54140 0.13221
0.54142 0.13222
0.54142 0.13223
0.54142 0.13224
0.54143 0.13225
0.54143 0.13226
0.54143 0.13227
0.54144 0.13228
0.54145 0.13229
0.54145 0.13230
0.54145 0.13231
0.54145 0.13232
0.54146 0.13233
0.54146 0.13234
0.54146 0.13235
0.54147 0.13236
0.54147 0.13237
0.54148 0.13238
0.54148 0.13239
0.54150 0.13240
0.54150 0.13241
0.54152 0.13242
0.54152 0.13243
0.54153 0.13244
0.54154 0.13245
0.54155 0.13246
0.54155 0.13247
0.54155 0.13248
0.54155 0.13249
0.54156 0.13250
0.54156 0.13251
0.54156 0.13252
0.54156 0.13253
0.54157 0.13254
0.54157 0.13255
0.54157 0.13256
0.54158 0.13257
0.54158 0.13258
0.54159 0.13259
0.54159 0.13260
0.54160 0.13261
0.54160 0.13262
0.54161 0.13263
0.54161 0.13264
0.54162 0.13265
0.54162 0.13266
0.54163 0.13267
0.54163 0.13268
0.54163 0.13269
0.54164 0.13270
0.54164 0.13271
0.54164 0.13272
0.54164 0.13273
0.54164 0.13274
0.54164 0.13275
0.54164 0.13276
0.54164 0.13277
0.54165 0.13278
0.54165 0.13279
0.54165 0.13280
0.54166 0.13281
0.54166 0.13282
0.54167 0.13283
0.54167 0.13284
0.54167 0.13285
0.54167 0.13286
0.54168 0.13287
0.54169 0.13288
0.54169 0.13289
0.54169 0.13290
0.54171 0.13291
0.54171 0.13292
0.54172 0.13293
0.54172 0.13294
0.54173 0.13295
0.54173 0.13296
0.54173 0.13297
0.54174 0.13298
0.54174 0.13299
0.54175 0.13300
0.54175 0.13301
0.54175 0.13302
0.54176 0.13303
0.54176 0.13304
0.54177 0.13305
0.54177 0.13306
0.54177 0.13307
0.54178 0.13308
0.54178 0.13309
0.54178 0.13310
0.54179 0.13311
0.54179 0.13312
0.54179 0.13313
0.54180 0.13314
0.54180 0.13315
0.54180 0.13316
0.54180 0.13317
0.54180 0.13318
0.54181 0.13319
0.54181 0.13320
0.54182 0.13321
0.54182 0.13322
0.54183 0.13323
0.54184 0.13324
0.54184 0.13325
0.54185 0.13326
0.54185 0.13327
0.54185 0.13328
0.54185 0.13329
0.54186 0.13330
0.54186 0.13331
0.54186 0.13332
0.54187 0.13333
0.54187 0.13334
0.54187 0.13335
0.54188 0.13336
0.54188 0.13337
0.54188 0.13338
0.54189 0.13339
0.54189 0.13340
0.54190 0.13341
0.54190 0.13342
0.54191 0.13343
0.54192 0.13344
0.54193 0.13345
0.54193 0.13346
0.54193 0.13347
0.54194 0.13348
0.54194 0.13349
0.54194 0.13350
0.54194 0.13351
0.54196 0.13352
0.54198 0.13353
0.54198 0.13354
0.54199 0.13355
0.54199 0.13356
0.54200 0.13357
0.54200 0.13358
0.54200 0.13359
0.54201 0.13360
0.54202 0.13361
0.54204 0.13362
0.54206 0.13363
0.54206 0.13364
0.54206 0.13365
0.54206 0.13366
0.54206 0.13367
0.54208 0.13368
0.54208 0.13369
0.54209 0.13370
0.54209 0.13371
0.54210 0.13372
0.54210 0.13373
0.54211 0.13374
0.54211 0.13375
0.54211 0.13376
0.54213 0.13377
0.54213 0.13378
0.54213 0.13379
0.54215 0.13380
0.54216 0.13381
0.54216 0.13382
0.54219 0.13383
0.54219 0.13384
0.54219 0.13385
0.54219 0.13386
0.54220 0.13387
0.54220 0.13388
0.54220 0.13389
0.54220 0.13390
0.54220 0.13391
0.54221 0.13392
0.54221 0.13393
0.54221 0.13394
0.54222 0.13395
0.54222 0.13396
0.54222 0.13397
0.54223 0.13398
0.54224 0.13399
0.54224 0.13400
0.54224 0.13401
0.54225 0.13402
0.54225 0.13403
0.54226 0.13404
0.54226 0.13405
0.54226 0.13406
0.54226 0.13407
0.54227 0.13408
0.54227 0.13409
0.54227 0.13410
0.54227 0.13411
0.54227 0.13412
0.54228 0.13413
0.54228 0.13414
0.54229 0.13415
0.54229 0.13416
0.54230 0.13417
0.54230 0.13418
0.54230 0.13419
0.54231 0.13420
0.54231 0.13421
0.54231 0.13422
0.54231 0.13423
0.54232 0.13424
0.54232 0.13425
0.54233 0.13426
0.54234 0.13427
0.54234 0.13428
0.54234 0.13429
0.54234 0.13430
0.54234 0.13431
0.54235 0.13432
0.54235 0.13433
0.54236 0.13434
0.54237 0.13435
0.54237 0.13436
0.54237 0.13437
0.54237 0.13438
0.54238 0.13439
0.54239 0.13440
0.54239 0.13441
0.54240 0.13442
0.54241 0.13443
0.54241 0.13444
0.54241 0.13445
0.54242 0.13446
0.54242 0.13447
0.54243 0.13448
0.54243 0.13449
0.54244 0.13450
0.54244 0.13451
0.54245 0.13452
0.54245 0.13453
0.54246 0.13454
0.54247 0.13455
0.54249 0.13456
0.54249 0.13457
0.54250 0.13458
0.54252 0.13459
0.54252 0.13460
0.54253 0.13461
0.54254 0.13462
0.54255 0.13463
0.54255 0.13464
0.54255 0.13465
0.54256 0.13466
0.54257 0.13467
0.54257 0.13468
0.54258 0.13469
0.54258 0.13470
0.54259 0.13471
0.54259 0.13472
0.54259 0.13473
0.54259 0.13474
0.54260 0.13475
0.54260 0.13476
0.54261 0.13477
0.54261 0.13478
0.54261 0.13479
0.54261 0.13480
0.54261 0.13481
0.54262 0.13482
0.54262 0.13483
0.54263 0.13484
0.54264 0.13485
0.54265 0.13486
0.54265 0.13487
0.54265 0.13488
0.54265 0.13489
0.54266 0.13490
0.54267 0.13491
0.54268 0.13492
0.54269 0.13493
0.54270 0.13494
0.54270 0.13495
0.54270 0.13496
0.54270 0.13497
0.54270 0.13498
0.54271 0.13499
0.54273 0.13500
0.54273 0.13501
0.54274 0.13502
0.54274 0.13503
0.54274 0.13504
0.54275 0.13505
0.54275 0.13506
0.54275 0.13507
0.54276 0.13508
0.54276 0.13509
0.54276 0.13510
0.54276 0.13511
0.54277 0.13512
0.54279 0.13513
0.54280 0.13514
0.54280 0.13515
0.54280 0.13516
0.54281 0.13517
0.54281 0.13518
0.54281 0.13519
0.54283 0.13520
0.54284 0.13521
0.54285 0.13522
0.54286 0.13523
0.54286 0.13524
0.54287 0.13525
0.54287 0.13526
0.54287 0.13527
0.54288 0.13528
0.54289 0.13529
0.54289 0.13530
0.54291 0.13531
0.54292 0.13532
0.54293 0.13533
0.54293 0.13534
0.54294 0.13535
0.54294 0.13536
0.54295 0.13537
0.54295 0.13538
0.54295 0.13539
0.54295 0.13540
0.54295 0.13541
0.54296 0.13542
0.54296 0.13543
0.54296 0.13544
0.54297 0.13545
0.54297 0.13546
0.54297 0.13547
0.54297 0.13548
0.54297 0.13549
0.54298 0.13550
0.54298 0.13551
0.54298 0.13552
0.54299 0.13553
0.54300 0.13554
0.54300 0.13555
0.54300 0.13556
0.54300 0.13557
0.54302 0.13558
0.54302 0.13559
0.54303 0.13560
0.54303 0.13561
0.54303 0.13562
0.54304 0.13563
0.54304 0.13564
0.54304 0.13565
0.54305 0.13566
0.54305 0.13567
0.54306 0.13568
0.54308 0.13569
0.54309 0.13570
0.54309 0.13571
0.54310 0.13572
0.54311 0.13573
0.54311 0.13574
0.54312 0.13575
0.54312 0.13576
0.54312 0.13577
0.54312 0.13578
0.54313 0.13579
0.54313 0.13580
0.54313 0.13581
0.54313 0.13582
0.54314 0.13583
0.54314 0.13584
0.54314 0.13585
0.54315 0.13586
0.54315 0.13587
0.54316 0.13588
0.54316 0.13589
0.54316 0.13590
0.54317 0.13591
0.54318 0.13592
0.54318 0.13593
0.54318 0.13594
0.54318 0.13595
0.54318 0.13596
0.54319 0.13597
0.54320 0.13598
0.54320 0.13599
0.54320 0.13600
0.54320 0.13601
0.54320 0.13602
0.54321 0.13603
0.54322 0.13604
0.54322 0.13605
0.54322 0.13606
0.54323 0.13607
0.54325 0.13608
0.54325 0.13609
0.54326 0.13610
0.54326 0.13611
0.54327 0.13612
0.54327 0.13613
0.54327 0.13614
0.54328 0.13615
0.54328 0.13616
0.54328 0.13617
0.54329 0.13618
0.54329 0.13619
0.54329 0.13620
0.54330 0.13621
0.54331 0.13622
0.54331 0.13623
0.54332 0.13624
0.54332 0.13625
0.54332 0.13626
0.54332 0.13627
0.54332 0.13628
0.54333 0.13629
0.54333 0.13630
0.54333 0.13631
0.54333 0.13632
0.54333 0.13633
0.54334 0.13634
0.54334 0.13635
0.54335 0.13636
0.54335 0.13637
0.54336 0.13638
0.54336 0.13639
0.54338 0.13640
0.54338 0.13641
0.54338 0.13642
0.54339 0.13643
0.54340 0.13644
0.54340 0.13645
0.54340 0.13646
0.54340 0.13647
0.54340 0.13648
0.54341 0.13649
0.54341 0.13650
0.54341 0.13651
0.54341 0.13652
0.54343 0.13653
0.54344 0.13654
0.54344 0.13655
0.54344 0.13656
0.54344 0.13657
0.54345 0.13658
0.54345 0.13659
0.54346 0.13660
0.54347 0.13661
0.54348 0.13662
0.54349 0.13663
0.54349 0.13664
0.54350 0.13665
0.54351 0.13666
0.54352 0.13667
0.54352 0.13668
0.54354 0.13669
0.54355 0.13670
0.54356 0.13671
0.54356 0.13672
0.54356 0.13673
0.54357 0.13674
0.54357 0.13675
0.54358 0.13676
0.54358 0.13677
0.54358 0.13678
0.54359 0.13679
0.54359 0.13680
0.54360 0.13681
0.54360 0.13682
0.54360 0.13683
0.54361 0.13684
0.54361 0.13685
0.54362 0.13686
0.54362 0.13687
0.54362 0.13688
0.54363 0.13689
0.54364 0.13690
0.54365 0.13691
0.54365 0.13692
0.54365 0.13693
0.54365 0.13694
0.54366 0.13695
0.54366 0.13696
0.54366 0.13697
0.54366 0.13698
0.54368 0.13699
0.54368 0.13700
0.54368 0.13701
0.54370 0.13702
0.54370 0.13703
0.54370 0.13704
0.54371 0.13705
0.54371 0.13706
0.54372 0.13707
0.54372 0.13708
0.54374 0.13709
0.54375 0.13710
0.54375 0.13711
0.54376 0.13712
0.54377 0.13713
0.54377 0.13714
0.54378 0.13715
0.54378 0.13716
0.54379 0.13717
0.54379 0.13718
0.54379 0.13719
0.54379 0.13720
0.54380 0.13721
0.54380 0.13722
0.54381 0.13723
0.54381 0.13724
0.54382 0.13725
0.54382 0.13726
0.54383 0.13727
0.54383 0.13728
0.54384 0.13729
0.54384 0.13730
0.54384 0.13731
0.54384 0.13732
0.54385 0.13733
0.54385 0.13734
0.54385 0.13735
0.54386 0.13736
0.54387 0.13737
0.54387 0.13738
0.54387 0.13739
0.54387 0.13740
0.54388 0.13741
0.54390 0.13742
0.54390 0.13743
0.54390 0.13744
0.54391 0.13745
0.54391 0.13746
0.54391 0.13747
0.54391 0.13748
0.54391 0.13749
0.54392 0.13750
0.54394 0.13751
0.54394 0.13752
0.54394 0.13753
0.54395 0.13754
0.54395 0.13755
0.54396 0.13756
0.54396 0.13757
0.54396 0.13758
0.54397 0.13759
0.54397 0.13760
0.54397 0.13761
0.54398 0.13762
0.54398 0.13763
0.54398 0.13764
0.54399 0.13765
0.54399 0.13766
0.54402 0.13767
0.54403 0.13768
0.54404 0.13769
0.54404 0.13770
0.54405 0.13771
0.54405 0.13772
0.54405 0.13773
0.54406 0.13774
0.54406 0.13775
0.54406 0.13776
0.54407 0.13777
0.54407 0.13778
0.54408 0.13779
0.54408 0.13780
0.54408 0.13781
0.54408 0.13782
0.54409 0.13783
0.54409 0.13784
0.54410 0.13785
0.54410 0.13786
0.54411 0.13787
0.54412 0.13788
0.54412 0.13789
0.54413 0.13790
0.54413 0.13791
0.54413 0.13792
0.54414 0.13793
0.54414 0.13794
0.54415 0.13795
0.54415 0.13796
0.54415 0.13797
0.54416 0.13798
0.54416 0.13799
0.54417 0.13800
0.54417 0.13801
0.54418 0.13802
0.54419 0.13803
0.54419 0.13804
0.54419 0.13805
0.54420 0.13806
0.54420 0.13807
0.54420 0.13808
0.54421 0.13809
0.54421 0.13810
0.54421 0.13811
0.54422 0.13812
0.54422 0.13813
0.54422 0.13814
0.54422 0.13815
0.54422 0.13816
0.54422 0.13817
0.54422 0.13818
0.54423 0.13819
0.54423 0.13820
0.54423 0.13821
0.54424 0.13822
0.54424 0.13823
0.54424 0.13824
0.54425 0.13825
0.54425 0.13826
0.54425 0.13827
0.54426 0.13828
0.54427 0.13829
0.54427 0.13830
0.54427 0.13831
0.54428 0.13832
0.54428 0.13833
0.54429 0.13834
0.54429 0.13835
0.54429 0.13836
0.54431 0.13837
0.54432 0.13838
0.54432 0.13839
0.54433 0.13840
0.54433 0.13841
0.54434 0.13842
0.54434 0.13843
0.54435 0.13844
0.54435 0.13845
0.54436 0.13846
0.54436 0.13847
0.54436 0.13848
0.54436 0.13849
0.54436 0.13850
0.54436 0.13851
0.54436 0.13852
0.54437 0.13853
0.54437 0.13854
0.54438 0.13855
0.54439 0.13856
0.54440 0.13857
0.54441 0.13858
0.54441 0.13859
0.54442 0.13860
0.54442 0.13861
0.54443 0.13862
0.54444 0.13863
0.54444 0.13864
0.54444 0.13865
0.54444 0.13866
0.54445 0.13867
0.54445 0.13868
0.54446 0.13869
0.54446 0.13870
0.54447 0.13871
0.54447 0.13872
0.54447 0.13873
0.54447 0.13874
0.54447 0.13875
0.54447 0.13876
0.54448 0.13877
0.54448 0.13878
0.54448 0.13879
0.54449 0.13880
0.54449 0.13881
0.54449 0.13882
0.54450 0.13883
0.54450 0.13884
0.54450 0.13885
0.54451 0.13886
0.54452 0.13887
0.54452 0.13888
0.54453 0.13889
0.54453 0.13890
0.54453 0.13891
0.54454 0.13892
0.54455 0.13893
0.54456 0.13894
0.54456 0.13895
0.54456 0.13896
0.54457 0.13897
0.54457 0.13898
0.54457 0.13899
0.54459 0.13900
0.54459 0.13901
0.54459 0.13902
0.54460 0.13903
0.54460 0.13904
0.54460 0.13905
0.54461 0.13906
0.54461 0.13907
0.54462 0.13908
0.54462 0.13909
0.54463 0.13910
0.54463 0.13911
0.54463 0.13912
0.54464 0.13913
0.54464 0.13914
0.54466 0.13915
0.54466 0.13916
0.54466 0.13917
0.54468 0.13918
0.54468 0.13919
0.54469 0.13920
0.54469 0.13921
0.54470 0.13922
0.54471 0.13923
0.54471 0.13924
0.54472 0.13925
0.54473 0.13926
0.54474 0.13927
0.54474 0.13928
0.54475 0.13929
0.54475 0.13930
0.54478 0.13931
0.54478 0.13932
0.54478 0.13933
0.54478 0.13934
0.54478 0.13935
0.54479 0.13936
0.54480 0.13937
0.54480 0.13938
0.54480 0.13939
0.54482 0.13940
0.54482 0.13941
0.54482 0.13942
0.54483 0.13943
0.54485 0.13944
0.54487 0.13945
0.54487 0.13946
0.54488 0.13947
0.54489 0.13948
0.54489 0.13949
0.54489 0.13950
0.54489 0.13951
0.54489 0.13952
0.54490 0.13953
0.54490 0.13954
0.54490 0.13955
0.54490 0.13956
0.54491 0.13957
0.54491 0.13958
0.54491 0.13959
0.54491 0.13960
0.54491 0.13961
0.54492 0.13962
0.54492 0.13963
0.54492 0.13964
0.54493 0.13965
0.54495 0.13966
0.54495 0.13967
0.54495 0.13968
0.54496 0.13969
0.54496 0.13970
0.54496 0.13971
0.54496 0.13972
0.54498 0.13973
0.54498 0.13974
0.54499 0.13975
0.54499 0.13976
0.54500 0.13977
0.54500 0.13978
0.54500 0.13979
0.54500 0.13980
0.54501 0.13981
0.54501 0.13982
0.54502 0.13983
0.54502 0.13984
0.54502 0.13985
0.54503 0.13986
0.54503 0.13987
0.54503 0.13988
0.54503 0.13989
0.54503 0.13990
0.54504 0.13991
0.54506 0.13992
0.54509 0.13993
0.54509 0.13994
0.54509 0.13995
0.54509 0.13996
0.54510 0.13997
0.54511 0.13998
0.54511 0.13999
0.54511 0.14000
0.54512 0.14001
0.54512 0.14002
0.54513 0.14003
0.54513 0.14004
0.54515 0.14005
0.54515 0.14006
0.54516 0.14007
0.54516 0.14008
0.54516 0.14009
0.54517 0.14010
0.54517 0.14011
0.54518 0.14012
0.54518 0.14013
0.54518 0.14014
0.54519 0.14015
0.54519 0.14016
0.54520 0.14017
0.54521 0.14018
0.54522 0.14019
0.54522 0.14020
0.54523 0.14021
0.54524 0.14022
0.54524 0.14023
0.54524 0.14024
0.54524 0.14025
0.54525 0.14026
0.54525 0.14027
0.54526 0.14028
0.54527 0.14029
0.54528 0.14030
0.54529 0.14031
0.54529 0.14032
0.54529 0.14033
0.54530 0.14034
0.54530 0.14035
0.54531 0.14036
0.54532 0.14037
0.54532 0.14038
0.54532 0.14039
0.54533 0.14040
0.54533 0.14041
0.54534 0.14042
0.54535 0.14043
0.54535 0.14044
0.54536 0.14045
0.54536 0.14046
0.54536 0.14047
0.54537 0.14048
0.54537 0.14049
0.54537 0.14050
0.54538 0.14051
0.54539 0.14052
0.54539 0.14053
0.54539 0.14054
0.54540 0.14055
0.54540 0.14056
0.54541 0.14057
0.54541 0.14058
0.54541 0.14059
0.54542 0.14060
0.54544 0.14061
0.54545 0.14062
0.54545 0.14063
0.54545 0.14064
0.54545 0.14065
0.54545 0.14066
0.54546 0.14067
0.54546 0.14068
0.54546 0.14069
0.54547 0.14070
0.54548 0.14071
0.54548 0.14072
0.54548 0.14073
0.54548 0.14074
0.54548 0.14075
0.54550 0.14076
0.54550 0.14077
0.54551 0.14078
0.54551 0.14079
0.54551 0.14080
0.54551 0.14081
0.54552 0.14082
0.54552 0.14083
0.54552 0.14084
0.54553 0.14085
0.54554 0.14086
0.54554 0.14087
0.54554 0.14088
0.54555 0.14089
0.54556 0.14090
0.54556 0.14091
0.54557 0.14092
0.54557 0.14093
0.54557 0.14094
0.54558 0.14095
0.54559 0.14096
0.54559 0.14097
0.54559 0.14098
0.54559 0.14099
0.54560 0.14100
0.54560 0.14101
0.54560 0.14102
0.54560 0.14103
0.54561 0.14104
0.54562 0.14105
0.54563 0.14106
0.54564 0.14107
0.54564 0.14108
0.54564 0.14109
0.54564 0.14110
0.54566 0.14111
0.54566 0.14112
0.54566 0.14113
0.54566 0.14114
0.54567 0.14115
0.54567 0.14116
0.54567 0.14117
0.54567 0.14118
0.54567 0.14119
0.54567 0.14120
0.54567 0.14121
0.54568 0.14122
0.54569 0.14123
0.54569 0.14124
0.54570 0.14125
0.54570 0.14126
0.54570 0.14127
0.54570 0.14128
0.54571 0.14129
0.54571 0.14130
0.54571 0.14131
0.54572 0.14132
0.54572 0.14133
0.54572 0.14134
0.54573 0.14135
0.54573 0.14136
0.54573 0.14137
0.54573 0.14138
0.54573 0.14139
0.54574 0.14140
0.54574 0.14141
0.54574 0.14142
0.54575 0.14143
0.54575 0.14144
0.54576 0.14145
0.54576 0.14146
0.54576 0.14147
0.54577 0.14148
0.54577 0.14149
0.54578 0.14150
0.54579 0.14151
0.54579 0.14152
0.54580 0.14153
0.54581 0.14154
0.54581 0.14155
0.54582 0.14156
0.54583 0.14157
0.54583 0.14158
0.54584 0.14159
0.54584 0.14160
0.54584 0.14161
0.54585 0.14162
0.54585 0.14163
0.54585 0.14164
0.54586 0.14165
0.54587 0.14166
0.54587 0.14167
0.54587 0.14168
0.54588 0.14169
0.54588 0.14170
0.54588 0.14171
0.54588 0.14172
0.54589 0.14173
0.54589 0.14174
0.54589 0.14175
0.54590 0.14176
0.54590 0.14177
0.54590 0.14178
0.54590 0.14179
0.54591 0.14180
0.54591 0.14181
0.54591 0.14182
0.54593 0.14183
0.54593 0.14184
0.54593 0.14185
0.54593 0.14186
0.54593 0.14187
0.54595 0.14188
0.54596 0.14189
0.54596 0.14190
0.54597 0.14191
0.54598 0.14192
0.54598 0.14193
0.54599 0.14194
0.54601 0.14195
0.54601 0.14196
0.54602 0.14197
0.54602 0.14198
0.54602 0.14199
0.54603 0.14200
0.54604 0.14201
0.54605 0.14202
0.54607 0.14203
0.54607 0.14204
0.54607 0.14205
0.54607 0.14206
0.54607 0.14207
0.54607 0.14208
0.54608 0.14209
0.54608 0.14210
0.54608 0.14211
0.54608 0.14212
0.54609 0.14213
0.54611 0.14214
0.54612 0.14215
0.54613 0.14216
0.54613 0.14217
0.54613 0.14218
0.54614 0.14219
0.54614 0.14220
0.54614 0.14221
0.54614 0.14222
0.54615 0.14223
0.54616 0.14224
0.54617 0.14225
0.54618 0.14226
0.54618 0.14227
0.54619 0.14228
0.54619 0.14229
0.54619 0.14230
0.54620 0.14231
0.54621 0.14232
0.54621 0.14233
0.54621 0.14234
0.54622 0.14235
0.54622 0.14236
0.54623 0.14237
0.54624 0.14238
0.54624 0.14239
0.54625 0.14240
0.54625 0.14241
0.54625 0.14242
0.54626 0.14243
0.54626 0.14244
0.54626 0.14245
0.54627 0.14246
0.54627 0.14247
0.54627 0.14248
0.54627 0.14249
0.54627 0.14250
0.54628 0.14251
0.54628 0.14252
0.54628 0.14253
0.54629 0.14254
0.54629 0.14255
0.54629 0.14256
0.54630 0.14257
0.54631 0.14258
0.54631 0.14259
0.54631 0.14260
0.54633 0.14261
0.54633 0.14262
0.54634 0.14263
0.54635 0.14264
0.54635 0.14265
0.54636 0.14266
0.54637 0.14267
0.54637 0.14268
0.54638 0.14269
0.54638 0.14270
0.54638 0.14271
0.54638 0.14272
0.54638 0.14273
0.54638 0.14274
0.54639 0.14275
0.54639 0.14276
0.54640 0.14277
0.54641 0.14278
0.54642 0.14279
0.54642 0.14280
0.54642 0.14281
0.54642 0.14282
0.54642 0.14283
0.54643 0.14284
0.54643 0.14285
0.54643 0.14286
0.54643 0.14287
0.54644 0.14288
0.54644 0.14289
0.54644 0.14290
0.54644 0.14291
0.54645 0.14292
0.54645 0.14293
0.54645 0.14294
0.54646 0.14295
0.54646 0.14296
0.54646 0.14297
0.54647 0.14298
0.54648 0.14299
0.54648 0.14300
0.54649 0.14301
0.54649 0.14302
0.54650 0.14303
0.54650 0.14304
0.54651 0.14305
0.54651 0.14306
0.54652 0.14307
0.54653 0.14308
0.54654 0.14309
0.54655 0.14310
0.54656 0.14311
0.54656 0.14312
0.54656 0.14313
0.54657 0.14314
0.54657 0.14315
0.54658 0.14316
0.54658 0.14317
0.54658 0.14318
0.54659 0.14319
0.54659 0.14320
0.54660 0.14321
0.54662 0.14322
0.54663 0.14323
0.54664 0.14324
0.54665 0.14325
0.54666 0.14326
0.54666 0.14327
0.54666 0.14328
0.54667 0.14329
0.54667 0.14330
0.54668 0.14331
0.54668 0.14332
0.54669 0.14333
0.54669 0.14334
0.54669 0.14335
0.54670 0.14336
0.54671 0.14337
0.54671 0.14338
0.54671 0.14339
0.54672 0.14340
0.54672 0.14341
0.54672 0.14342
0.54673 0.14343
0.54673 0.14344
0.54673 0.14345
0.54674 0.14346
0.54675 0.14347
0.54677 0.14348
0.54680 0.14349
0.54680 0.14350
0.54680 0.14351
0.54681 0.14352
0.54681 0.14353
0.54682 0.14354
0.54682 0.14355
0.54683 0.14356
0.54683 0.14357
0.54683 0.14358
0.54683 0.14359
0.54684 0.14360
0.54684 0.14361
0.54684 0.14362
0.54684 0.14363
0.54685 0.14364
0.54685 0.14365
0.54685 0.14366
0.54685 0.14367
0.54685 0.14368
0.54686 0.14369
0.54686 0.14370
0.54686 0.14371
0.54687 0.14372
0.54689 0.14373
0.54689 0.14374
0.54689 0.14375
0.54689 0.14376
0.54692 0.14377
0.54694 0.14378
0.54694 0.14379
0.54694 0.14380
0.54694 0.14381
0.54695 0.14382
0.54697 0.14383
0.54697 0.14384
0.54698 0.14385
0.54698 0.14386
0.54699 0.14387
0.54699 0.14388
0.54699 0.14389
0.54702 0.14390
0.54702 0.14391
0.54703 0.14392
0.54704 0.14393
0.54705 0.14394
0.54705 0.14395
0.54706 0.14396
0.54707 0.14397
0.54707 0.14398
0.54707 0.14399
0.54707 0.14400
0.54709 0.14401
0.54709 0.14402
0.54710 0.14403
0.54710 0.14404
0.54711 0.14405
0.54712 0.14406
0.54712 0.14407
0.54712 0.14408
0.54713 0.14409
0.54713 0.14410
0.54713 0.14411
0.54713 0.14412
0.54714 0.14413
0.54714 0.14414
0.54714 0.14415
0.54714 0.14416
0.54714 0.14417
0.54715 0.14418
0.54715 0.14419
0.54715 0.14420
0.54716 0.14421
0.54716 0.14422
0.54717 0.14423
0.54718 0.14424
0.54718 0.14425
0.54719 0.14426
0.54720 0.14427
0.54720 0.14428
0.54720 0.14429
0.54721 0.14430
0.54721 0.14431
0.54721 0.14432
0.54721 0.14433
0.54722 0.14434
0.54722 0.14435
0.54723 0.14436
0.54725 0.14437
0.54725 0.14438
0.54726 0.14439
0.54726 0.14440
0.54726 0.14441
0.54727 0.14442
0.54728 0.14443
0.54728 0.14444
0.54729 0.14445
0.54729 0.14446
0.54730 0.14447
0.54730 0.14448
0.54730 0.14449
0.54731 0.14450
0.54732 0.14451
0.54732 0.14452
0.54732 0.14453
0.54732 0.14454
0.54733 0.14455
0.54733 0.14456
0.54734 0.14457
0.54735 0.14458
0.54735 0.14459
0.54735 0.14460
0.54736 0.14461
0.54736 0.14462
0.54736 0.14463
0.54736 0.14464
0.54737 0.14465
0.54737 0.14466
0.54737 0.14467
0.54738 0.14468
0.54739 0.14469
0.54740 0.14470
0.54740 0.14471
0.54740 0.14472
0.54740 0.14473
0.54740 0.14474
0.54741 0.14475
0.54741 0.14476
0.54742 0.14477
0.54742 0.14478
0.54743 0.14479
0.54743 0.14480
0.54743 0.14481
0.54744 0.14482
0.54745 0.14483
0.54745 0.14484
0.54745 0.14485
0.54745 0.14486
0.54746 0.14487
0.54746 0.14488
0.54747 0.14489
0.54748 0.14490
0.54748 0.14491
0.54748 0.14492
0.54749 0.14493
0.54749 0.14494
0.54749 0.14495
0.54749 0.14496
0.54749 0.14497
0.54750 0.14498
0.54750 0.14499
0.54750 0.14500
0.54751 0.14501
0.54751 0.14502
0.54752 0.14503
0.54753 0.14504
0.54754 0.14505
0.54754 0.14506
0.54755 0.14507
0.54755 0.14508
0.54755 0.14509
0.54756 0.14510
0.54756 0.14511
0.54757 0.14512
0.54757 0.14513
0.54757 0.14514
0.54758 0.14515
0.54758 0.14516
0.54758 0.14517
0.54760 0.14518
0.54761 0.14519
0.54761 0.14520
0.54762 0.14521
0.54762 0.14522
0.54763 0.14523
0.54763 0.14524
0.54764 0.14525
0.54764 0.14526
0.54765 0.14527
0.54765 0.14528
0.54766 0.14529
0.54766 0.14530
0.54766 0.14531
0.54767 0.14532
0.54767 0.14533
0.54767 0.14534
0.54767 0.14535
0.54768 0.14536
0.54769 0.14537
0.54770 0.14538
0.54771 0.14539
0.54772 0.14540
0.54772 0.14541
0.54772 0.14542
0.54773 0.14543
0.54773 0.14544
0.54773 0.14545
0.54774 0.14546
0.54774 0.14547
0.54777 0.14548
0.54777 0.14549
0.54777 0.14550
0.54777 0.14551
0.54778 0.14552
0.54778 0.14553
0.54779 0.14554
0.54780 0.14555
0.54780 0.14556
0.54780 0.14557
0.54783 0.14558
0.54783 0.14559
0.54783 0.14560
0.54784 0.14561
0.54784 0.14562
0.54785 0.14563
0.54785 0.14564
0.54786 0.14565
0.54786 0.14566
0.54787 0.14567
0.54788 0.14568
0.54788 0.14569
0.54789 0.14570
0.54789 0.14571
0.54789 0.14572
0.54790 0.14573
0.54790 0.14574
0.54791 0.14575
0.54791 0.14576
0.54791 0.14577
0.54792 0.14578
0.54792 0.14579
0.54793 0.14580
0.54793 0.14581
0.54794 0.14582
0.54795 0.14583
0.54795 0.14584
0.54795 0.14585
0.54795 0.14586
0.54795 0.14587
0.54796 0.14588
0.54797 0.14589
0.54797 0.14590
0.54798 0.14591
0.54798 0.14592
0.54799 0.14593
0.54799 0.14594
0.54800 0.14595
0.54800 0.14596
0.54801 0.14597
0.54802 0.14598
0.54802 0.14599
0.54802 0.14600
0.54803 0.14601
0.54803 0.14602
0.54805 0.14603
0.54806 0.14604
0.54807 0.14605
0.54807 0.14606
0.54808 0.14607
0.54809 0.14608
0.54809 0.14609
0.54810 0.14610
0.54810 0.14611
0.54811 0.14612
0.54813 0.14613
0.54813 0.14614
0.54814 0.14615
0.54814 0.14616
0.54814 0.14617
0.54815 0.14618
0.54815 0.14619
0.54815 0.14620
0.54815 0.14621
0.54816 0.14622
0.54816 0.14623
0.54816 0.14624
0.54817 0.14625
0.54818 0.14626
0.54818 0.14627
0.54818 0.14628
0.54819 0.14629
0.54819 0.14630
0.54819 0.14631
0.54820 0.14632
0.54820 0.14633
0.54820 0.14634
0.54821 0.14635
0.54821 0.14636
0.54821 0.14637
0.54823 0.14638
0.54823 0.14639
0.54823 0.14640
0.54824 0.14641
0.54824 0.14642
0.54825 0.14643
0.54826 0.14644
0.54826 0.14645
0.54828 0.14646
0.54829 0.14647
0.54830 0.14648
0.54831 0.14649
0.54832 0.14650
0.54832 0.14651
0.54835 0.14652
0.54835 0.14653
0.54837 0.14654
0.54837 0.14655
0.54837 0.14656
0.54838 0.14657
0.54839 0.14658
0.54840 0.14659
0.54840 0.14660
0.54840 0.14661
0.54841 0.14662
0.54841 0.14663
0.54841 0.14664
0.54842 0.14665
0.54843 0.14666
0.54843 0.14667
0.54843 0.14668
0.54844 0.14669
0.54844 0.14670
0.54844 0.14671
0.54845 0.14672
0.54845 0.14673
0.54845 0.14674
0.54845 0.14675
0.54846 0.14676
0.54847 0.14677
0.54847 0.14678
0.54849 0.14679
0.54849 0.14680
0.54850 0.14681
0.54850 0.14682
0.54850 0.14683
0.54850 0.14684
0.54851 0.14685
0.54851 0.14686
0.54853 0.14687
0.54853 0.14688
0.54853 0.14689
0.54853 0.14690
0.54853 0.14691
0.54855 0.14692
0.54855 0.14693
0.54855 0.14694
0.54857 0.14695
0.54858 0.14696
0.54860 0.14697
0.54861 0.14698
0.54861 0.14699
0.54861 0.14700
0.54862 0.14701
0.54862 0.14702
0.54862 0.14703
0.54863 0.14704
0.54864 0.14705
0.54864 0.14706
0.54864 0.14707
0.54864 0.14708
0.54865 0.14709
0.54865 0.14710
0.54866 0.14711
0.54867 0.14712
0.54867 0.14713
0.54868 0.14714
0.54868 0.14715
0.54869 0.14716
0.54869 0.14717
0.54870 0.14718
0.54873 0.14719
0.54873 0.14720
0.54874 0.14721
0.54874 0.14722
0.54874 0.14723
0.54875 0.14724
0.54877 0.14725
0.54878 0.14726
0.54880 0.14727
0.54881 0.14728
0.54881 0.14729
0.54881 0.14730
0.54882 0.14731
0.54882 0.14732
0.54883 0.14733
0.54884 0.14734
0.54884 0.14735
0.54884 0.14736
0.54884 0.14737
0.54884 0.14738
0.54885 0.14739
0.54886 0.14740
0.54887 0.14741
0.54887 0.14742
0.54887 0.14743
0.54887 0.14744
0.54887 0.14745
0.54888 0.14746
0.54888 0.14747
0.54888 0.14748
0.54889 0.14749
0.54889 0.14750
0.54891 0.14751
0.54891 0.14752
0.54894 0.14753
0.54894 0.14754
0.54894 0.14755
0.54895 0.14756
0.54895 0.14757
0.54895 0.14758
0.54895 0.14759
0.54897 0.14760
0.54898 0.14761
0.54898 0.14762
0.54898 0.14763
0.54899 0.14764
0.54899 0.14765
0.54901 0.14766
0.54901 0.14767
0.54902 0.14768
0.54902 0.14769
0.54903 0.14770
0.54904 0.14771
0.54906 0.14772
0.54907 0.14773
0.54908 0.14774
0.54908 0.14775
0.54909 0.14776
0.54910 0.14777
0.54911 0.14778
0.54911 0.14779
0.54911 0.14780
0.54911 0.14781
0.54911 0.14782
0.54912 0.14783
0.54912 0.14784
0.54913 0.14785
0.54914 0.14786
0.54915 0.14787
0.54915 0.14788
0.54915 0.14789
0.54915 0.14790
0.54916 0.14791
0.54916 0.14792
0.54916 0.14793
0.54916 0.14794
0.54916 0.14795
0.54918 0.14796
0.54919 0.14797
0.54919 0.14798
0.54919 0.14799
0.54920 0.14800
0.54921 0.14801
0.54921 0.14802
0.54921 0.14803
0.54922 0.14804
0.54922 0.14805
0.54923 0.14806
0.54923 0.14807
0.54924 0.14808
0.54924 0.14809
0.54924 0.14810
0.54924 0.14811
0.54924 0.14812
0.54924 0.14813
0.54925 0.14814
0.54925 0.14815
0.54925 0.14816
0.54925 0.14817
0.54927 0.14818
0.54928 0.14819
0.54928 0.14820
0.54928 0.14821
0.54928 0.14822
0.54928 0.14823
0.54929 0.14824
0.54929 0.14825
0.54930 0.14826
0.54930 0.14827
0.54930 0.14828
0.54930 0.14829
0.54931 0.14830
0.54931 0.14831
0.54931 0.14832
0.54931 0.14833
0.54932 0.14834
0.54933 0.14835
0.54933 0.14836
0.54934 0.14837
0.54934 0.14838
0.54934 0.14839
0.54935 0.14840
0.54936 0.14841
0.54936 0.14842
0.54937 0.14843
0.54938 0.14844
0.54939 0.14845
0.54939 0.14846
0.54940 0.14847
0.54940 0.14848
0.54940 0.14849
0.54941 0.14850
0.54941 0.14851
0.54942 0.14852
0.54943 0.14853
0.54944 0.14854
0.54944 0.14855
0.54945 0.14856
0.54945 0.14857
0.54946 0.14858
0.54946 0.14859
0.54947 0.14860
0.54947 0.14861
0.54947 0.14862
0.54947 0.14863
0.54949 0.14864
0.54949 0.14865
0.54950 0.14866
0.54950 0.14867
0.54950 0.14868
0.54951 0.14869
0.54951 0.14870
0.54952 0.14871
0.54952 0.14872
0.54955 0.14873
0.54956 0.14874
0.54956 0.14875
0.54956 0.14876
0.54957 0.14877
0.54957 0.14878
0.54957 0.14879
0.54958 0.14880
0.54958 0.14881
0.54959 0.14882
0.54959 0.14883
0.54960 0.14884
0.54960 0.14885
0.54961 0.14886
0.54961 0.14887
0.54961 0.14888
0.54962 0.14889
0.54963 0.14890
0.54964 0.14891
0.54964 0.14892
0.54965 0.14893
0.54965 0.14894
0.54965 0.14895
0.54965 0.14896
0.54965 0.14897
0.54966 0.14898
0.54966 0.14899
0.54966 0.14900
0.54967 0.14901
0.54967 0.14902
0.54968 0.14903
0.54969 0.14904
0.54969 0.14905
0.54969 0.14906
0.54969 0.14907
0.54970 0.14908
0.54970 0.14909
0.54971 0.14910
0.54971 0.14911
0.54971 0.14912
0.54971 0.14913
0.54973 0.14914
0.54974 0.14915
0.54974 0.14916
0.54974 0.14917
0.54975 0.14918
0.54975 0.14919
0.54975 0.14920
0.54976 0.14921
0.54976 0.14922
0.54976 0.14923
0.54976 0.14924
0.54976 0.14925
0.54976 0.14926
0.54978 0.14927
0.54979 0.14928
0.54979 0.14929
0.54979 0.14930
0.54980 0.14931
0.54981 0.14932
0.54981 0.14933
0.54982 0.14934
0.54982 0.14935
0.54982 0.14936
0.54983 0.14937
0.54984 0.14938
0.54984 0.14939
0.54984 0.14940
0.54984 0.14941
0.54985 0.14942
0.54986 0.14943
0.54986 0.14944
0.54987 0.14945
0.54987 0.14946
0.54987 0.14947
0.54987 0.14948
0.54988 0.14949
0.54988 0.14950
0.54988 0.14951
0.54988 0.14952
0.54989 0.14953
0.54989 0.14954
0.54990 0.14955
0.54990 0.14956
0.54990 0.14957
0.54990 0.14958
0.54991 0.14959
0.54991 0.14960
0.54992 0.14961
0.54992 0.14962
0.54992 0.14963
0.54994 0.14964
0.54994 0.14965
0.54996 0.14966
0.54998 0.14967
0.54998 0.14968
0.54999 0.14969
0.54999 0.14970
0.55001 0.14971
0.55002 0.14972
0.55003 0.14973
0.55003 0.14974
0.55003 0.14975
0.55003 0.14976
0.55005 0.14977
0.55005 0.14978
0.55005 0.14979
0.55005 0.14980
0.55006 0.14981
0.55006 0.14982
0.55007 0.14983
0.55008 0.14984
0.55009 0.14985
0.55010 0.14986
0.55010 0.14987
0.55010 0.14988
0.55010 0.14989
0.55010 0.14990
0.55011 0.14991
0.55011 0.14992
0.55012 0.14993
0.55012 0.14994
0.55013 0.14995
0.55014 0.14996
0.55014 0.14997
0.55015 0.14998
0.55015 0.14999
0.55016 0.15000
0.55016 0.15001
0.55016 0.15002
0.55017 0.15003
0.55019 0.15004
0.55020 0.15005
0.55020 0.15006
0.55020 0.15007
0.55020 0.15008
0.55022 0.15009
0.55023 0.15010
0.55025 0.15011
0.55025 0.15012
0.55025 0.15013
0.55025 0.15014
0.55026 0.15015
0.55026 0.15016
0.55027 0.15017
0.55027 0.15018
0.55028 0.15019
0.55028 0.15020
0.55029 0.15021
0.55029 0.15022
0.55030 0.15023
0.55030 0.15024
0.55032 0.15025
0.55032 0.15026
0.55033 0.15027
0.55033 0.15028
0.55033 0.15029
0.55035 0.15030
0.55036 0.15031
0.55037 0.15032
0.55037 0.15033
0.55038 0.15034
0.55038 0.15035
0.55039 0.15036
0.55040 0.15037
0.55040 0.15038
0.55040 0.15039
0.55040 0.15040
0.55041 0.15041
0.55041 0.15042
0.55041 0.15043
0.55041 0.15044
0.55041 0.15045
0.55042 0.15046
0.55043 0.15047
0.55043 0.15048
0.55043 0.15049
0.55044 0.15050
0.55044 0.15051
0.55046 0.15052
0.55046 0.15053
0.55046 0.15054
0.55047 0.15055
0.55048 0.15056
0.55049 0.15057
0.55049 0.15058
0.55049 0.15059
0.55050 0.15060
0.55050 0.15061
0.55050 0.15062
0.55051 0.15063
0.55051 0.15064
0.55052 0.15065
0.55053 0.15066
0.55054 0.15067
0.55054 0.15068
0.55054 0.15069
0.55056 0.15070
0.55057 0.15071
0.55058 0.15072
0.55058 0.15073
0.55058 0.15074
0.55058 0.15075
0.55059 0.15076
0.55059 0.15077
0.55059 0.15078
0.55059 0.15079
0.55060 0.15080
0.55060 0.15081
0.55062 0.15082
0.55062 0.15083
0.55063 0.15084
0.55064 0.15085
0.55064 0.15086
0.55064 0.15087
0.55064 0.15088
0.55065 0.15089
0.55065 0.15090
0.55066 0.15091
0.55067 0.15092
0.55067 0.15093
0.55067 0.15094
0.55068 0.15095
0.55069 0.15096
0.55069 0.15097
0.55069 0.15098
0.55069 0.15099
0.55070 0.15100
0.55070 0.15101
0.55070 0.15102
0.55070 0.15103
0.55071 0.15104
0.55071 0.15105
0.55072 0.15106
0.55072 0.15107
0.55073 0.15108
0.55074 0.15109
0.55074 0.15110
0.55075 0.15111
0.55075 0.15112
0.55075 0.15113
0.55075 0.15114
0.55075 0.15115
0.55076 0.15116
0.55076 0.15117
0.55078 0.15118
0.55078 0.15119
0.55079 0.15120
0.55080 0.15121
0.55080 0.15122
0.55080 0.15123
0.55082 0.15124
0.55082 0.15125
0.55082 0.15126
0.55083 0.15127
0.55083 0.15128
0.55084 0.15129
0.55085 0.15130
0.55085 0.15131
0.55085 0.15132
0.55086 0.15133
0.55086 0.15134
0.55086 0.15135
0.55086 0.15136
0.55087 0.15137
0.55087 0.15138
0.55087 0.15139
0.55088 0.15140
0.55089 0.15141
0.55089 0.15142
0.55089 0.15143
0.55089 0.15144
0.55090 0.15145
0.55090 0.15146
0.55091 0.15147
0.55091 0.15148
0.55092 0.15149
0.55093 0.15150
0.55096 0.15151
0.55096 0.15152
0.55097 0.15153
0.55098 0.15154
0.55098 0.15155
0.55098 0.15156
0.55098 0.15157
0.55099 0.15158
0.55099 0.15159
0.55099 0.15160
0.55100 0.15161
0.55101 0.15162
0.55102 0.15163
0.55102 0.15164
0.55108 0.15165
0.55108 0.15166
0.55109 0.15167
0.55110 0.15168
0.55111 0.15169
0.55112 0.15170
0.55113 0.15171
0.55113 0.15172
0.55113 0.15173
0.55114 0.15174
0.55114 0.15175
0.55115 0.15176
0.55116 0.15177
0.55116 0.15178
0.55116 0.15179
0.55116 0.15180
0.55117 0.15181
0.55118 0.15182
0.55118 0.15183
0.55119 0.15184
0.55120 0.15185
0.55120 0.15186
0.55121 0.15187
0.55121 0.15188
0.55122 0.15189
0.55122 0.15190
0.55124 0.15191
0.55124 0.15192
0.55124 0.15193
0.55124 0.15194
0.55125 0.15195
0.55126 0.15196
0.55126 0.15197
0.55127 0.15198
0.55127 0.15199
0.55127 0.15200
0.55127 0.15201
0.55129 0.15202
0.55130 0.15203
0.55130 0.15204
0.55131 0.15205
0.55131 0.15206
0.55132 0.15207
0.55133 0.15208
0.55133 0.15209
0.55133 0.15210
0.55133 0.15211
0.55135 0.15212
0.55136 0.15213
0.55137 0.15214
0.55138 0.15215
0.55139 0.15216
0.55140 0.15217
0.55141 0.15218
0.55141 0.15219
0.55141 0.15220
0.55142 0.15221
0.55142 0.15222
0.55143 0.15223
0.55143 0.15224
0.55145 0.15225
0.55145 0.15226
0.55145 0.15227
0.55146 0.15228
0.55146 0.15229
0.55146 0.15230
0.55147 0.15231
0.55147 0.15232
0.55147 0.15233
0.55147 0.15234
0.55148 0.15235
0.55148 0.15236
0.55149 0.15237
0.55149 0.15238
0.55149 0.15239
0.55151 0.15240
0.55151 0.15241
0.55151 0.15242
0.55151 0.15243
0.55152 0.15244
0.55152 0.15245
0.55153 0.15246
0.55153 0.15247
0.55155 0.15248
0.55156 0.15249
0.55156 0.15250
0.55156 0.15251
0.55156 0.15252
0.55158 0.15253
0.55158 0.15254
0.55159 0.15255
0.55159 0.15256
0.55160 0.15257
0.55161 0.15258
0.55161 0.15259
0.55161 0.15260
0.55161 0.15261
0.55161 0.15262
0.55161 0.15263
0.55162 0.15264
0.55162 0.15265
0.55163 0.15266
0.55163 0.15267
0.55164 0.15268
0.55164 0.15269
0.55164 0.15270
0.55165 0.15271
0.55165 0.15272
0.55166 0.15273
0.55166 0.15274
0.55167 0.15275
0.55167 0.15276
0.55167 0.15277
0.55167 0.15278
0.55167 0.15279
0.55168 0.15280
0.55168 0.15281
0.55169 0.15282
0.55169 0.15283
0.55170 0.15284
0.55170 0.15285
0.55170 0.15286
0.55172 0.15287
0.55172 0.15288
0.55172 0.15289
0.55173 0.15290
0.55173 0.15291
0.55174 0.15292
0.55174 0.15293
0.55174 0.15294
0.55175 0.15295
0.55176 0.15296
0.55177 0.15297
0.55177 0.15298
0.55177 0.15299
0.55178 0.15300
0.55178 0.15301
0.55178 0.15302
0.55178 0.15303
0.55178 0.15304
0.55179 0.15305
0.55179 0.15306
0.55179 0.15307
0.55179 0.15308
0.55180 0.15309
0.55180 0.15310
0.55180 0.15311
0.55180 0.15312
0.55183 0.15313
0.55184 0.15314
0.55185 0.15315
0.55186 0.15316
0.55186 0.15317
0.55186 0.15318
0.55186 0.15319
0.55186 0.15320
0.55188 0.15321
0.55188 0.15322
0.55188 0.15323
0.55189 0.15324
0.55189 0.15325
0.55189 0.15326
0.55191 0.15327
0.55193 0.15328
0.55193 0.15329
0.55194 0.15330
0.55197 0.15331
0.55197 0.15332
0.55197 0.15333
0.55198 0.15334
0.55199 0.15335
0.55199 0.15336
0.55200 0.15337
0.55200 0.15338
0.55201 0.15339
0.55201 0.15340
0.55201 0.15341
0.55202 0.15342
0.55203 0.15343
0.55204 0.15344
0.55204 0.15345
0.55204 0.15346
0.55205 0.15347
0.55206 0.15348
0.55207 0.15349
0.55207 0.15350
0.55207 0.15351
0.55208 0.15352
0.55208 0.15353
0.55210 0.15354
0.55210 0.15355
0.55211 0.15356
0.55211 0.15357
0.55211 0.15358
0.55212 0.15359
0.55212 0.15360
0.55212 0.15361
0.55213 0.15362
0.55213 0.15363
0.55213 0.15364
0.55214 0.15365
0.55214 0.15366
0.55216 0.15367
0.55216 0.15368
0.55217 0.15369
0.55217 0.15370
0.55217 0.15371
0.55218 0.15372
0.55218 0.15373
0.55218 0.15374
0.55218 0.15375
0.55219 0.15376
0.55219 0.15377
0.55219 0.15378
0.55219 0.15379
0.55220 0.15380
0.55221 0.15381
0.55221 0.15382
0.55221 0.15383
0.55221 0.15384
0.55222 0.15385
0.55222 0.15386
0.55223 0.15387
0.55223 0.15388
0.55223 0.15389
0.55224 0.15390
0.55224 0.15391
0.55225 0.15392
0.55225 0.15393
0.55225 0.15394
0.55226 0.15395
0.55226 0.15396
0.55227 0.15397
0.55227 0.15398
0.55228 0.15399
0.55228 0.15400
0.55230 0.15401
0.55230 0.15402
0.55230 0.15403
0.55231 0.15404
0.55232 0.15405
0.55233 0.15406
0.55235 0.15407
0.55235 0.15408
0.55235 0.15409
0.55237 0.15410
0.55238 0.15411
0.55238 0.15412
0.55239 0.15413
0.55239 0.15414
0.55240 0.15415
0.55242 0.15416
0.55242 0.15417
0.55243 0.15418
0.55245 0.15419
0.55245 0.15420
0.55245 0.15421
0.55245 0.15422
0.55246 0.15423
0.55246 0.15424
0.55246 0.15425
0.55247 0.15426
0.55248 0.15427
0.55248 0.15428
0.55248 0.15429
0.55249 0.15430
0.55250 0.15431
0.55250 0.15432
0.55251 0.15433
0.55252 0.15434
0.55252 0.15435
0.55252 0.15436
0.55253 0.15437
0.55253 0.15438
0.55254 0.15439
0.55254 0.15440
0.55257 0.15441
0.55257 0.15442
0.55257 0.15443
0.55257 0.15444
0.55258 0.15445
0.55258 0.15446
0.55258 0.15447
0.55259 0.15448
0.55259 0.15449
0.55260 0.15450
0.55260 0.15451
0.55260 0.15452
0.55260 0.15453
0.55261 0.15454
0.55261 0.15455
0.55261 0.15456
0.55262 0.15457
0.55263 0.15458
0.55265 0.15459
0.55266 0.15460
0.55267 0.15461
0.55267 0.15462
0.55269 0.15463
0.55269 0.15464
0.55270 0.15465
0.55270 0.15466
0.55271 0.15467
0.55271 0.15468
0.55272 0.15469
0.55272 0.15470
0.55273 0.15471
0.55275 0.15472
0.55275 0.15473
0.55276 0.15474
0.55276 0.15475
0.55277 0.15476
0.55277 0.15477
0.55277 0.15478
0.55277 0.15479
0.55278 0.15480
0.55278 0.15481
0.55278 0.15482
0.55279 0.15483
0.55281 0.15484
0.55281 0.15485
0.55282 0.15486
0.55282 0.15487
0.55282 0.15488
0.55282 0.15489
0.55283 0.15490
0.55283 0.15491
0.55283 0.15492
0.55284 0.15493
0.55284 0.15494
0.55284 0.15495
0.55284 0.15496
0.55285 0.15497
0.55286 0.15498
0.55287 0.15499
0.55288 0.15500
0.55288 0.15501
0.55288 0.15502
0.55289 0.15503
0.55291 0.15504
0.55292 0.15505
0.55292 0.15506
0.55292 0.15507
0.55292 0.15508
0.55293 0.15509
0.55293 0.15510
0.55293 0.15511
0.55293 0.15512
0.55294 0.15513
0.55294 0.15514
0.55294 0.15515
0.55294 0.15516
0.55294 0.15517
0.55296 0.15518
0.55296 0.15519
0.55296 0.15520
0.55297 0.15521
0.55298 0.15522
0.55298 0.15523
0.55299 0.15524
0.55299 0.15525
0.55299 0.15526
0.55299 0.15527
0.55300 0.15528
0.55300 0.15529
0.55301 0.15530
0.55301 0.15531
0.55301 0.15532
0.55301 0.15533
0.55302 0.15534
0.55302 0.15535
0.55303 0.15536
0.55303 0.15537
0.55303 0.15538
0.55303 0.15539
0.55303 0.15540
0.55305 0.15541
0.55305 0.15542
0.55305 0.15543
0.55305 0.15544
0.55306 0.15545
0.55306 0.15546
0.55307 0.15547
0.55307 0.15548
0.55307 0.15549
0.55308 0.15550
0.55308 0.15551
0.55309 0.15552
0.55309 0.15553
0.55309 0.15554
0.55310 0.15555
0.55310 0.15556
0.55310 0.15557
0.55310 0.15558
0.55311 0.15559
0.55311 0.15560
0.55311 0.15561
0.55311 0.15562
0.55312 0.15563
0.55312 0.15564
0.55312 0.15565
0.55313 0.15566
0.55313 0.15567
0.55314 0.15568
0.55314 0.15569
0.55315 0.15570
0.55315 0.15571
0.55315 0.15572
0.55315 0.15573
0.55316 0.15574
0.55320 0.15575
0.55320 0.15576
0.55320 0.15577
0.55322 0.15578
0.55324 0.15579
0.55325 0.15580
0.55325 0.15581
0.55326 0.15582
0.55327 0.15583
0.55327 0.15584
0.55327 0.15585
0.55327 0.15586
0.55328 0.15587
0.55328 0.15588
0.55329 0.15589
0.55330 0.15590
0.55330 0.15591
0.55331 0.15592
0.55332 0.15593
0.55332 0.15594
0.55333 0.15595
0.55333 0.15596
0.55333 0.15597
0.55334 0.15598
0.55334 0.15599
0.55336 0.15600
0.55336 0.15601
0.55336 0.15602
0.55337 0.15603
0.55337 0.15604
0.55337 0.15605
0.55338 0.15606
0.55338 0.15607
0.55339 0.15608
0.55339 0.15609
0.55340 0.15610
0.55340 0.15611
0.55340 0.15612
0.55341 0.15613
0.55341 0.15614
0.55341 0.15615
0.55343 0.15616
0.55343 0.15617
0.55344 0.15618
0.55345 0.15619
0.55345 0.15620
0.55345 0.15621
0.55345 0.15622
0.55346 0.15623
0.55346 0.15624
0.55346 0.15625
0.55346 0.15626
0.55347 0.15627
0.55347 0.15628
0.55347 0.15629
0.55348 0.15630
0.55348 0.15631
0.55348 0.15632
0.55348 0.15633
0.55348 0.15634
0.55349 0.15635
0.55349 0.15636
0.55349 0.15637
0.55350 0.15638
0.55351 0.15639
0.55351 0.15640
0.55351 0.15641
0.55351 0.15642
0.55352 0.15643
0.55352 0.15644
0.55352 0.15645
0.55353 0.15646
0.55353 0.15647
0.55353 0.15648
0.55353 0.15649
0.55353 0.15650
0.55353 0.15651
0.55354 0.15652
0.55355 0.15653
0.55356 0.15654
0.55356 0.15655
0.55356 0.15656
0.55356 0.15657
0.55357 0.15658
0.55357 0.15659
0.55357 0.15660
0.55358 0.15661
0.55358 0.15662
0.55359 0.15663
0.55359 0.15664
0.55360 0.15665
0.55360 0.15666
0.55361 0.15667
0.55361 0.15668
0.55361 0.15669
0.55362 0.15670
0.55362 0.15671
0.55362 0.15672
0.55362 0.15673
0.55365 0.15674
0.55365 0.15675
0.55366 0.15676
0.55366 0.15677
0.55366 0.15678
0.55367 0.15679
0.55367 0.15680
0.55367 0.15681
0.55367 0.15682
0.55368 0.15683
0.55371 0.15684
0.55371 0.15685
0.55371 0.15686
0.55371 0.15687
0.55372 0.15688
0.55373 0.15689
0.55373 0.15690
0.55373 0.15691
0.55374 0.15692
0.55374 0.15693
0.55374 0.15694
0.55374 0.15695
0.55374 0.15696
0.55374 0.15697
0.55375 0.15698
0.55377 0.15699
0.55378 0.15700
0.55378 0.15701
0.55379 0.15702
0.55379 0.15703
0.55379 0.15704
0.55381 0.15705
0.55381 0.15706
0.55381 0.15707
0.55382 0.15708
0.55382 0.15709
0.55382 0.15710
0.55382 0.15711
0.55383 0.15712
0.55384 0.15713
0.55385 0.15714
0.55386 0.15715
0.55386 0.15716
0.55387 0.15717
0.55387 0.15718
0.55388 0.15719
0.55388 0.15720
0.55388 0.15721
0.55389 0.15722
0.55389 0.15723
0.55389 0.15724
0.55390 0.15725
0.55390 0.15726
0.55390 0.15727
0.55390 0.15728
0.55391 0.15729
0.55391 0.15730
0.55392 0.15731
0.55392 0.15732
0.55393 0.15733
0.55393 0.15734
0.55394 0.15735
0.55394 0.15736
0.55395 0.15737
0.55395 0.15738
0.55395 0.15739
0.55396 0.15740
0.55396 0.15741
0.55397 0.15742
0.55398 0.15743
0.55399 0.15744
0.55399 0.15745
0.55399 0.15746
0.55399 0.15747
0.55400 0.15748
0.55400 0.15749
0.55401 0.15750
0.55402 0.15751
0.55402 0.15752
0.55402 0.15753
0.55402 0.15754
0.55403 0.15755
0.55403 0.15756
0.55403 0.15757
0.55403 0.15758
0.55403 0.15759
0.55403 0.15760
0.55404 0.15761
0.55404 0.15762
0.55404 0.15763
0.55405 0.15764
0.55405 0.15765
0.55406 0.15766
0.55406 0.15767
0.55408 0.15768
0.55408 0.15769
0.55409 0.15770
0.55409 0.15771
0.55411 0.15772
0.55411 0.15773
0.55413 0.15774
0.55413 0.15775
0.55414 0.15776
0.55414 0.15777
0.55414 0.15778
0.55414 0.15779
0.55414 0.15780
0.55415 0.15781
0.55416 0.15782
0.55416 0.15783
0.55417 0.15784
0.55417 0.15785
0.55418 0.15786
0.55418 0.15787
0.55419 0.15788
0.55419 0.15789
0.55421 0.15790
0.55421 0.15791
0.55422 0.15792
0.55423 0.15793
0.55423 0.15794
0.55424 0.15795
0.55424 0.15796
0.55424 0.15797
0.55425 0.15798
0.55425 0.15799
0.55425 0.15800
0.55425 0.15801
0.55426 0.15802
0.55426 0.15803
0.55427 0.15804
0.55427 0.15805
0.55428 0.15806
0.55428 0.15807
0.55428 0.15808
0.55429 0.15809
0.55429 0.15810
0.55429 0.15811
0.55429 0.15812
0.55430 0.15813
0.55430 0.15814
0.55431 0.15815
0.55431 0.15816
0.55431 0.15817
0.55432 0.15818
0.55433 0.15819
0.55433 0.15820
0.55434 0.15821
0.55434 0.15822
0.55434 0.15823
0.55434 0.15824
0.55434 0.15825
0.55435 0.15826
0.55435 0.15827
0.55435 0.15828
0.55435 0.15829
0.55435 0.15830
0.55436 0.15831
0.55436 0.15832
0.55437 0.15833
0.55437 0.15834
0.55437 0.15835
0.55438 0.15836
0.55439 0.15837
0.55439 0.15838
0.55440 0.15839
0.55440 0.15840
0.55440 0.15841
0.55440 0.15842
0.55440 0.15843
0.55441 0.15844
0.55441 0.15845
0.55441 0.15846
0.55442 0.15847
0.55442 0.15848
0.55443 0.15849
0.55443 0.15850
0.55443 0.15851
0.55444 0.15852
0.55444 0.15853
0.55446 0.15854
0.55448 0.15855
0.55448 0.15856
0.55450 0.15857
0.55451 0.15858
0.55451 0.15859
0.55452 0.15860
0.55452 0.15861
0.55454 0.15862
0.55454 0.15863
0.55454 0.15864
0.55454 0.15865
0.55454 0.15866
0.55454 0.15867
0.55454 0.15868
0.55455 0.15869
0.55455 0.15870
0.55455 0.15871
0.55456 0.15872
0.55456 0.15873
0.55456 0.15874
0.55456 0.15875
0.55456 0.15876
0.55457 0.15877
0.55457 0.15878
0.55457 0.15879
0.55458 0.15880
0.55459 0.15881
0.55459 0.15882
0.55459 0.15883
0.55459 0.15884
0.55459 0.15885
0.55460 0.15886
0.55460 0.15887
0.55461 0.15888
0.55461 0.15889
0.55461 0.15890
0.55461 0.15891
0.55461 0.15892
0.55462 0.15893
0.55462 0.15894
0.55463 0.15895
0.55463 0.15896
0.55464 0.15897
0.55464 0.15898
0.55464 0.15899
0.55466 0.15900
0.55466 0.15901
0.55466 0.15902
0.55468 0.15903
0.55468 0.15904
0.55469 0.15905
0.55469 0.15906
0.55470 0.15907
0.55470 0.15908
0.55471 0.15909
0.55471 0.15910
0.55472 0.15911
0.55472 0.15912
0.55472 0.15913
0.55472 0.15914
0.55472 0.15915
0.55473 0.15916
0.55474 0.15917
0.55474 0.15918
0.55474 0.15919
0.55476 0.15920
0.55477 0.15921
0.55477 0.15922
0.55478 0.15923
0.55478 0.15924
0.55478 0.15925
0.55478 0.15926
0.55479 0.15927
0.55479 0.15928
0.55479 0.15929
0.55480 0.15930
0.55480 0.15931
0.55480 0.15932
0.55480 0.15933
0.55480 0.15934
0.55481 0.15935
0.55483 0.15936
0.55483 0.15937
0.55484 0.15938
0.55484 0.15939
0.55484 0.15940
0.55485 0.15941
0.55485 0.15942
0.55485 0.15943
0.55486 0.15944
0.55486 0.15945
0.55486 0.15946
0.55486 0.15947
0.55487 0.15948
0.55488 0.15949
0.55489 0.15950
0.55490 0.15951
0.55490 0.15952
0.55490 0.15953
0.55490 0.15954
0.55490 0.15955
0.55491 0.15956
0.55491 0.15957
0.55491 0.15958
0.55492 0.15959
0.55493 0.15960
0.55494 0.15961
0.55495 0.15962
0.55495 0.15963
0.55496 0.15964
0.55496 0.15965
0.55497 0.15966
0.55497 0.15967
0.55497 0.15968
0.55497 0.15969
0.55498 0.15970
0.55498 0.15971
0.55498 0.15972
0.55499 0.15973
0.55499 0.15974
0.55499 0.15975
0.55500 0.15976
0.55500 0.15977
0.55500 0.15978
0.55501 0.15979
0.55501 0.15980
0.55501 0.15981
0.55501 0.15982
0.55502 0.15983
0.55502 0.15984
0.55503 0.15985
0.55503 0.15986
0.55504 0.15987
0.55504 0.15988
0.55505 0.15989
0.55505 0.15990
0.55506 0.15991
0.55507 0.15992
0.55508 0.15993
0.55509 0.15994
0.55509 0.15995
0.55510 0.15996
0.55511 0.15997
0.55512 0.15998
0.55512 0.15999
0.55513 0.16000
0.55513 0.16001
0.55513 0.16002
0.55514 0.16003
0.55514 0.16004
0.55514 0.16005
0.55514 0.16006
0.55515 0.16007
0.55515 0.16008
0.55515 0.16009
0.55515 0.16010
0.55515 0.16011
0.55516 0.16012
0.55518 0.16013
0.55518 0.16014
0.55518 0.16015
0.55519 0.16016
0.55519 0.16017
0.55519 0.16018
0.55520 0.16019
0.55520 0.16020
0.55521 0.16021
0.55521 0.16022
0.55522 0.16023
0.55522 0.16024
0.55522 0.16025
0.55522 0.16026
0.55523 0.16027
0.55523 0.16028
0.55523 0.16029
0.55525 0.16030
0.55528 0.16031
0.55528 0.16032
0.55528 0.16033
0.55528 0.16034
0.55528 0.16035
0.55528 0.16036
0.55528 0.16037
0.55529 0.16038
0.55529 0.16039
0.55530 0.16040
0.55530 0.16041
0.55531 0.16042
0.55531 0.16043
0.55531 0.16044
0.55532 0.16045
0.55532 0.16046
0.55532 0.16047
0.55533 0.16048
0.55534 0.16049
0.55534 0.16050
0.55535 0.16051
0.55535 0.16052
0.55535 0.16053
0.55536 0.16054
0.55537 0.16055
0.55538 0.16056
0.55538 0.16057
0.55539 0.16058
0.55541 0.16059
0.55541 0.16060
0.55541 0.16061
0.55542 0.16062
0.55543 0.16063
0.55543 0.16064
0.55543 0.16065
0.55544 0.16066
0.55544 0.16067
0.55544 0.16068
0.55544 0.16069
0.55545 0.16070
0.55545 0.16071
0.55546 0.16072
0.55546 0.16073
0.55546 0.16074
0.55547 0.16075
0.55547 0.16076
0.55548 0.16077
0.55549 0.16078
0.55549 0.16079
0.55549 0.16080
0.55549 0.16081
0.55550 0.16082
0.55550 0.16083
0.55550 0.16084
0.55550 0.16085
0.55550 0.16086
0.55551 0.16087
0.55551 0.16088
0.55551 0.16089
0.55551 0.16090
0.55552 0.16091
0.55552 0.16092
0.55554 0.16093
0.55555 0.16094
0.55556 0.16095
0.55557 0.16096
0.55557 0.16097
0.55557 0.16098
0.55557 0.16099
0.55560 0.16100
0.55561 0.16101
0.55562 0.16102
0.55562 0.16103
0.55562 0.16104
0.55563 0.16105
0.55563 0.16106
0.55563 0.16107
0.55564 0.16108
0.55564 0.16109
0.55564 0.16110
0.55565 0.16111
0.55567 0.16112
0.55567 0.16113
0.55567 0.16114
0.55567 0.16115
0.55567 0.16116
0.55567 0.16117
0.55568 0.16118
0.55568 0.16119
0.55568 0.16120
0.55568 0.16121
0.55568 0.16122
0.55569 0.16123
0.55569 0.16124
0.55569 0.16125
0.55570 0.16126
0.55571 0.16127
0.55572 0.16128
0.55573 0.16129
0.55573 0.16130
0.55575 0.16131
0.55575 0.16132
0.55575 0.16133
0.55576 0.16134
0.55577 0.16135
0.55578 0.16136
0.55578 0.16137
0.55578 0.16138
0.55578 0.16139
0.55579 0.16140
0.55579 0.16141
0.55579 0.16142
0.55580 0.16143
0.55580 0.16144
0.55580 0.16145
0.55580 0.16146
0.55582 0.16147
0.55582 0.16148
0.55582 0.16149
0.55584 0.16150
0.55584 0.16151
0.55584 0.16152
0.55585 0.16153
0.55585 0.16154
0.55585 0.16155
0.55585 0.16156
0.55586 0.16157
0.55586 0.16158
0.55586 0.16159
0.55587 0.16160
0.55587 0.16161
0.55587 0.16162
0.55587 0.16163
0.55587 0.16164
0.55588 0.16165
0.55589 0.16166
0.55589 0.16167
0.55590 0.16168
0.55591 0.16169
0.55591 0.16170
0.55592 0.16171
0.55592 0.16172
0.55592 0.16173
0.55593 0.16174
0.55593 0.16175
0.55593 0.16176
0.55594 0.16177
0.55594 0.16178
0.55594 0.16179
0.55594 0.16180
0.55594 0.16181
0.55595 0.16182
0.55595 0.16183
0.55598 0.16184
0.55598 0.16185
0.55598 0.16186
0.55598 0.16187
0.55599 0.16188
0.55600 0.16189
0.55601 0.16190
0.55602 0.16191
0.55602 0.16192
0.55603 0.16193
0.55604 0.16194
0.55604 0.16195
0.55605 0.16196
0.55606 0.16197
0.55606 0.16198
0.55606 0.16199
0.55608 0.16200
0.55608 0.16201
0.55608 0.16202
0.55609 0.16203
0.55609 0.16204
0.55610 0.16205
0.55611 0.16206
0.55611 0.16207
0.55611 0.16208
0.55611 0.16209
0.55612 0.16210
0.55612 0.16211
0.55612 0.16212
0.55613 0.16213
0.55613 0.16214
0.55613 0.16215
0.55614 0.16216
0.55614 0.16217
0.55614 0.16218
0.55615 0.16219
0.55615 0.16220
0.55616 0.16221
0.55616 0.16222
0.55617 0.16223
0.55617 0.16224
0.55617 0.16225
0.55618 0.16226
0.55618 0.16227
0.55618 0.16228
0.55619 0.16229
0.55619 0.16230
0.55621 0.16231
0.55621 0.16232
0.55621 0.16233
0.55621 0.16234
0.55621 0.16235
0.55622 0.16236
0.55622 0.16237
0.55623 0.16238
0.55623 0.16239
0.55623 0.16240
0.55624 0.16241
0.55624 0.16242
0.55624 0.16243
0.55625 0.16244
0.55626 0.16245
0.55626 0.16246
0.55626 0.16247
0.55627 0.16248
0.55627 0.16249
0.55627 0.16250
0.55628 0.16251
0.55630 0.16252
0.55631 0.16253
0.55631 0.16254
0.55631 0.16255
0.55632 0.16256
0.55633 0.16257
0.55633 0.16258
0.55633 0.16259
0.55634 0.16260
0.55635 0.16261
0.55635 0.16262
0.55636 0.16263
0.55636 0.16264
0.55636 0.16265
0.55636 0.16266
0.55637 0.16267
0.55639 0.16268
0.55639 0.16269
0.55639 0.16270
0.55640 0.16271
0.55641 0.16272
0.55642 0.16273
0.55642 0.16274
0.55642 0.16275
0.55642 0.16276
0.55643 0.16277
0.55643 0.16278
0.55644 0.16279
0.55644 0.16280
0.55644 0.16281
0.55644 0.16282
0.55645 0.16283
0.55647 0.16284
0.55647 0.16285
0.55648 0.16286
0.55648 0.16287
0.55648 0.16288
0.55649 0.16289
0.55649 0.16290
0.55650 0.16291
0.55651 0.16292
0.55651 0.16293
0.55651 0.16294
0.55651 0.16295
0.55653 0.16296
0.55653 0.16297
0.55653 0.16298
0.55654 0.16299
0.55654 0.16300
0.55655 0.16301
0.55655 0.16302
0.55655 0.16303
0.55656 0.16304
0.55656 0.16305
0.55656 0.16306
0.55656 0.16307
0.55657 0.16308
0.55657 0.16309
0.55657 0.16310
0.55657 0.16311
0.55658 0.16312
0.55658 0.16313
0.55659 0.16314
0.55659 0.16315
0.55660 0.16316
0.55661 0.16317
0.55662 0.16318
0.55662 0.16319
0.55662 0.16320
0.55662 0.16321
0.55662 0.16322
0.55663 0.16323
0.55663 0.16324
0.55663 0.16325
0.55664 0.16326
0.55664 0.16327
0.55664 0.16328
0.55664 0.16329
0.55664 0.16330
0.55665 0.16331
0.55665 0.16332
0.55665 0.16333
0.55665 0.16334
0.55666 0.16335
0.55666 0.16336
0.55668 0.16337
0.55669 0.16338
0.55670 0.16339
0.55670 0.16340
0.55670 0.16341
0.55672 0.16342
0.55673 0.16343
0.55673 0.16344
0.55673 0.16345
0.55673 0.16346
0.55674 0.16347
0.55674 0.16348
0.55676 0.16349
0.55676 0.16350
0.55677 0.16351
0.55677 0.16352
0.55678 0.16353
0.55678 0.16354
0.55679 0.16355
0.55679 0.16356
0.55679 0.16357
0.55680 0.16358
0.55680 0.16359
0.55680 0.16360
0.55681 0.16361
0.55681 0.16362
0.55682 0.16363
0.55683 0.16364
0.55684 0.16365
0.55685 0.16366
0.55685 0.16367
0.55685 0.16368
0.55686 0.16369
0.55686 0.16370
0.55687 0.16371
0.55688 0.16372
0.55689 0.16373
0.55690 0.16374
0.55690 0.16375
0.55690 0.16376
0.55690 0.16377
0.55690 0.16378
0.55693 0.16379
0.55693 0.16380
0.55694 0.16381
0.55694 0.16382
0.55697 0.16383
0.55697 0.16384
0.55698 0.16385
0.55699 0.16386
0.55699 0.16387
0.55700 0.16388
0.55700 0.16389
0.55701 0.16390
0.55701 0.16391
0.55701 0.16392
0.55701 0.16393
0.55701 0.16394
0.55703 0.16395
0.55703 0.16396
0.55703 0.16397
0.55703 0.16398
0.55704 0.16399
0.55704 0.16400
0.55705 0.16401
0.55705 0.16402
0.55706 0.16403
0.55706 0.16404
0.55706 0.16405
0.55706 0.16406
0.55707 0.16407
0.55707 0.16408
0.55707 0.16409
0.55707 0.16410
0.55708 0.16411
0.55709 0.16412
0.55709 0.16413
0.55709 0.16414
0.55709 0.16415
0.55710 0.16416
0.55711 0.16417
0.55711 0.16418
0.55711 0.16419
0.55711 0.16420
0.55711 0.16421
0.55712 0.16422
0.55713 0.16423
0.55713 0.16424
0.55714 0.16425
0.55714 0.16426
0.55714 0.16427
0.55715 0.16428
0.55716 0.16429
0.55716 0.16430
0.55719 0.16431
0.55719 0.16432
0.55720 0.16433
0.55721 0.16434
0.55723 0.16435
0.55723 0.16436
0.55723 0.16437
0.55723 0.16438
0.55723 0.16439
0.55724 0.16440
0.55724 0.16441
0.55724 0.16442
0.55724 0.16443
0.55725 0.16444
0.55726 0.16445
0.55726 0.16446
0.55726 0.16447
0.55726 0.16448
0.55726 0.16449
0.55728 0.16450
0.55728 0.16451
0.55728 0.16452
0.55729 0.16453
0.55730 0.16454
0.55730 0.16455
0.55732 0.16456
0.55732 0.16457
0.55734 0.16458
0.55735 0.16459
0.55735 0.16460
0.55735 0.16461
0.55735 0.16462
0.55735 0.16463
0.55735 0.16464
0.55736 0.16465
0.55736 0.16466
0.55736 0.16467
0.55737 0.16468
0.55737 0.16469
0.55737 0.16470
0.55738 0.16471
0.55738 0.16472
0.55739 0.16473
0.55740 0.16474
0.55740 0.16475
0.55740 0.16476
0.55741 0.16477
0.55741 0.16478
0.55741 0.16479
0.55741 0.16480
0.55743 0.16481
0.55744 0.16482
0.55744 0.16483
0.55744 0.16484
0.55746 0.16485
0.55746 0.16486
0.55748 0.16487
0.55748 0.16488
0.55748 0.16489
0.55748 0.16490
0.55750 0.16491
0.55750 0.16492
0.55750 0.16493
0.55751 0.16494
0.55751 0.16495
0.55751 0.16496
0.55752 0.16497
0.55753 0.16498
0.55753 0.16499
0.55753 0.16500
0.55754 0.16501
0.55754 0.16502
0.55754 0.16503
0.55755 0.16504
0.55755 0.16505
0.55756 0.16506
0.55756 0.16507
0.55756 0.16508
0.55757 0.16509
0.55758 0.16510
0.55759 0.16511
0.55759 0.16512
0.55759 0.16513
0.55761 0.16514
0.55762 0.16515
0.55762 0.16516
0.55763 0.16517
0.55763 0.16518
0.55764 0.16519
0.55764 0.16520
0.55765 0.16521
0.55765 0.16522
0.55765 0.16523
0.55765 0.16524
0.55765 0.16525
0.55767 0.16526
0.55767 0.16527
0.55767 0.16528
0.55768 0.16529
0.55768 0.16530
0.55768 0.16531
0.55768 0.16532
0.55769 0.16533
0.55769 0.16534
0.55769 0.16535
0.55769 0.16536
0.55770 0.16537
0.55771 0.16538
0.55771 0.16539
0.55771 0.16540
0.55772 0.16541
0.55772 0.16542
0.55773 0.16543
0.55773 0.16544
0.55773 0.16545
0.55774 0.16546
0.55774 0.16547
0.55774 0.16548
0.55775 0.16549
0.55777 0.16550
0.55777 0.16551
0.55777 0.16552
0.55777 0.16553
0.55778 0.16554
0.55778 0.16555
0.55778 0.16556
0.55779 0.16557
0.55779 0.16558
0.55780 0.16559
0.55780 0.16560
0.55780 0.16561
0.55781 0.16562
0.55781 0.16563
0.55781 0.16564
0.55781 0.16565
0.55782 0.16566
0.55782 0.16567
0.55782 0.16568
0.55783 0.16569
0.55783 0.16570
0.55784 0.16571
0.55784 0.16572
0.55785 0.16573
0.55785 0.16574
0.55785 0.16575
0.55785 0.16576
0.55787 0.16577
0.55787 0.16578
0.55788 0.16579
0.55788 0.16580
0.55788 0.16581
0.55789 0.16582
0.55790 0.16583
0.55790 0.16584
0.55790 0.16585
0.55792 0.16586
0.55792 0.16587
0.55792 0.16588
0.55793 0.16589
0.55793 0.16590
0.55794 0.16591
0.55795 0.16592
0.55795 0.16593
0.55795 0.16594
0.55796 0.16595
0.55796 0.16596
0.55796 0.16597
0.55796 0.16598
0.55797 0.16599
0.55798 0.16600
0.55798 0.16601
0.55799 0.16602
0.55799 0.16603
0.55800 0.16604
0.55801 0.16605
0.55802 0.16606
0.55802 0.16607
0.55802 0.16608
0.55802 0.16609
0.55803 0.16610
0.55803 0.16611
0.55805 0.16612
0.55806 0.16613
0.55806 0.16614
0.55806 0.16615
0.55807 0.16616
0.55807 0.16617
0.55809 0.16618
0.55810 0.16619
0.55810 0.16620
0.55811 0.16621
0.55812 0.16622
0.55812 0.16623
0.55812 0.16624
0.55812 0.16625
0.55812 0.16626
0.55812 0.16627
0.55812 0.16628
0.55813 0.16629
0.55813 0.16630
0.55814 0.16631
0.55814 0.16632
0.55815 0.16633
0.55816 0.16634
0.55816 0.16635
0.55816 0.16636
0.55816 0.16637
0.55817 0.16638
0.55818 0.16639
0.55818 0.16640
0.55818 0.16641
0.55818 0.16642
0.55819 0.16643
0.55819 0.16644
0.55819 0.16645
0.55819 0.16646
0.55820 0.16647
0.55820 0.16648
0.55820 0.16649
0.55820 0.16650
0.55821 0.16651
0.55821 0.16652
0.55821 0.16653
0.55821 0.16654
0.55823 0.16655
0.55823 0.16656
0.55823 0.16657
0.55823 0.16658
0.55824 0.16659
0.55824 0.16660
0.55824 0.16661
0.55824 0.16662
0.55825 0.16663
0.55825 0.16664
0.55825 0.16665
0.55825 0.16666
0.55826 0.16667
0.55826 0.16668
0.55827 0.16669
0.55827 0.16670
0.55828 0.16671
0.55828 0.16672
0.55829 0.16673
0.55830 0.16674
0.55830 0.16675
0.55830 0.16676
0.55831 0.16677
0.55831 0.16678
0.55832 0.16679
0.55833 0.16680
0.55833 0.16681
0.55834 0.16682
0.55835 0.16683
0.55836 0.16684
0.55836 0.16685
0.55837 0.16686
0.55837 0.16687
0.55837 0.16688
0.55837 0.16689
0.55838 0.16690
0.55838 0.16691
0.55839 0.16692
0.55840 0.16693
0.55840 0.16694
0.55841 0.16695
0.55842 0.16696
0.55844 0.16697
0.55844 0.16698
0.55844 0.16699
0.55844 0.16700
0.55844 0.16701
0.55844 0.16702
0.55845 0.16703
0.55845 0.16704
0.55846 0.16705
0.55846 0.16706
0.55846 0.16707
0.55846 0.16708
0.55847 0.16709
0.55848 0.16710
0.55849 0.16711
0.55849 0.16712
0.55850 0.16713
0.55852 0.16714
0.55853 0.16715
0.55853 0.16716
0.55854 0.16717
0.55855 0.16718
0.55856 0.16719
0.55858 0.16720
0.55858 0.16721
0.55858 0.16722
0.55859 0.16723
0.55859 0.16724
0.55859 0.16725
0.55860 0.16726
0.55860 0.16727
0.55860 0.16728
0.55860 0.16729
0.55860 0.16730
0.55860 0.16731
0.55860 0.16732
0.55861 0.16733
0.55861 0.16734
0.55862 0.16735
0.55862 0.16736
0.55863 0.16737
0.55863 0.16738
0.55865 0.16739
0.55865 0.16740
0.55866 0.16741
0.55866 0.16742
0.55867 0.16743
0.55867 0.16744
0.55867 0.16745
0.55868 0.16746
0.55868 0.16747
0.55869 0.16748
0.55869 0.16749
0.55869 0.16750
0.55869 0.16751
0.55870 0.16752
0.55870 0.16753
0.55871 0.16754
0.55872 0.16755
0.55872 0.16756
0.55873 0.16757
0.55873 0.16758
0.55873 0.16759
0.55873 0.16760
0.55873 0.16761
0.55875 0.16762
0.55875 0.16763
0.55876 0.16764
0.55876 0.16765
0.55876 0.16766
0.55877 0.16767
0.55878 0.16768
0.55880 0.16769
0.55881 0.16770
0.55881 0.16771
0.55881 0.16772
0.55881 0.16773
0.55882 0.16774
0.55882 0.16775
0.55883 0.16776
0.55883 0.16777
0.55884 0.16778
0.55884 0.16779
0.55884 0.16780
0.55885 0.16781
0.55886 0.16782
0.55886 0.16783
0.55886 0.16784
0.55887 0.16785
0.55887 0.16786
0.55888 0.16787
0.55888 0.16788
0.55888 0.16789
0.55889 0.16790
0.55889 0.16791
0.55892 0.16792
0.55892 0.16793
0.55893 0.16794
0.55893 0.16795
0.55893 0.16796
0.55893 0.16797
0.55893 0.16798
0.55894 0.16799
0.55895 0.16800
0.55896 0.16801
0.55896 0.16802
0.55897 0.16803
0.55897 0.16804
0.55897 0.16805
0.55897 0.16806
0.55897 0.16807
0.55897 0.16808
0.55898 0.16809
0.55898 0.16810
0.55898 0.16811
0.55898 0.16812
0.55899 0.16813
0.55899 0.16814
0.55900 0.16815
0.55900 0.16816
0.55900 0.16817
0.55900 0.16818
0.55901 0.16819
0.55901 0.16820
0.55902 0.16821
0.55903 0.16822
0.55904 0.16823
0.55905 0.16824
0.55906 0.16825
0.55906 0.16826
0.55906 0.16827
0.55907 0.16828
0.55907 0.16829
0.55908 0.16830
0.55908 0.16831
0.55908 0.16832
0.55909 0.16833
0.55909 0.16834
0.55909 0.16835
0.55910 0.16836
0.55910 0.16837
0.55910 0.16838
0.55911 0.16839
0.55912 0.16840
0.55912 0.16841
0.55915 0.16842
0.55915 0.16843
0.55915 0.16844
0.55916 0.16845
0.55916 0.16846
0.55917 0.16847
0.55917 0.16848
0.55917 0.16849
0.55918 0.16850
0.55918 0.16851
0.55918 0.16852
0.55918 0.16853
0.55919 0.16854
0.55919 0.16855
0.55919 0.16856
0.55920 0.16857
0.55920 0.16858
0.55920 0.16859
0.55921 0.16860
0.55921 0.16861
0.55922 0.16862
0.55922 0.16863
0.55923 0.16864
0.55923 0.16865
0.55923 0.16866
0.55923 0.16867
0.55924 0.16868
0.55924 0.16869
0.55924 0.16870
0.55926 0.16871
0.55926 0.16872
0.55927 0.16873
0.55927 0.16874
0.55928 0.16875
0.55928 0.16876
0.55928 0.16877
0.55928 0.16878
0.55929 0.16879
0.55930 0.16880
0.55930 0.16881
0.55930 0.16882
0.55931 0.16883
0.55931 0.16884
0.55931 0.16885
0.55932 0.16886
0.55933 0.16887
0.55934 0.16888
0.55934 0.16889
0.55935 0.16890
0.55935 0.16891
0.55936 0.16892
0.55937 0.16893
0.55937 0.16894
0.55937 0.16895
0.55938 0.16896
0.55938 0.16897
0.55938 0.16898
0.55939 0.16899
0.55939 0.16900
0.55939 0.16901
0.55939 0.16902
0.55941 0.16903
0.55941 0.16904
0.55941 0.16905
0.55941 0.16906
0.55943 0.16907
0.55943 0.16908
0.55943 0.16909
0.55944 0.16910
0.55944 0.16911
0.55944 0.16912
0.55945 0.16913
0.55945 0.16914
0.55946 0.16915
0.55946 0.16916
0.55947 0.16917
0.55948 0.16918
0.55948 0.16919
0.55948 0.16920
0.55949 0.16921
0.55949 0.16922
0.55950 0.16923
0.55950 0.16924
0.55950 0.16925
0.55950 0.16926
0.55950 0.16927
0.55951 0.16928
0.55951 0.16929
0.55951 0.16930
0.55952 0.16931
0.55952 0.16932
0.55953 0.16933
0.55953 0.16934
0.55954 0.16935
0.55954 0.16936
0.55955 0.16937
0.55956 0.16938
0.55956 0.16939
0.55957 0.16940
0.55957 0.16941
0.55957 0.16942
0.55959 0.16943
0.55960 0.16944
0.55961 0.16945
0.55963 0.16946
0.55964 0.16947
0.55964 0.16948
0.55964 0.16949
0.55965 0.16950
0.55966 0.16951
0.55966 0.16952
0.55967 0.16953
0.55967 0.16954
0.55967 0.16955
0.55967 0.16956
0.55968 0.16957
0.55969 0.16958
0.55969 0.16959
0.55970 0.16960
0.55970 0.16961
0.55970 0.16962
0.55970 0.16963
0.55971 0.16964
0.55971 0.16965
0.55972 0.16966
0.55972 0.16967
0.55972 0.16968
0.55973 0.16969
0.55973 0.16970
0.55973 0.16971
0.55973 0.16972
0.55974 0.16973
0.55974 0.16974
0.55975 0.16975
0.55976 0.16976
0.55977 0.16977
0.55977 0.16978
0.55977 0.16979
0.55978 0.16980
0.55978 0.16981
0.55979 0.16982
0.55979 0.16983
0.55980 0.16984
0.55980 0.16985
0.55980 0.16986
0.55980 0.16987
0.55981 0.16988
0.55981 0.16989
0.55981 0.16990
0.55982 0.16991
0.55982 0.16992
0.55983 0.16993
0.55984 0.16994
0.55984 0.16995
0.55985 0.16996
0.55986 0.16997
0.55987 0.16998
0.55987 0.16999
0.55988 0.17000
0.55989 0.17001
0.55989 0.17002
0.55989 0.17003
0.55989 0.17004
0.55990 0.17005
0.55990 0.17006
0.55991 0.17007
0.55991 0.17008
0.55992 0.17009
0.55994 0.17010
0.55994 0.17011
0.55995 0.17012
0.55996 0.17013
0.55996 0.17014
0.55997 0.17015
0.55997 0.17016
0.55998 0.17017
0.55999 0.17018
0.55999 0.17019
0.55999 0.17020
0.56000 0.17021
0.56002 0.17022
0.56003 0.17023
0.56005 0.17024
0.56005 0.17025
0.56005 0.17026
0.56006 0.17027
0.56007 0.17028
0.56007 0.17029
0.56008 0.17030
0.56009 0.17031
0.56010 0.17032
0.56010 0.17033
0.56010 0.17034
0.56011 0.17035
0.56011 0.17036
0.56011 0.17037
0.56011 0.17038
0.56011 0.17039
0.56012 0.17040
0.56012 0.17041
0.56013 0.17042
0.56013 0.17043
0.56013 0.17044
0.56014 0.17045
0.56014 0.17046
0.56015 0.17047
0.56015 0.17048
0.56015 0.17049
0.56015 0.17050
0.56016 0.17051
0.56016 0.17052
0.56017 0.17053
0.56017 0.17054
0.56017 0.17055
0.56017 0.17056
0.56019 0.17057
0.56020 0.17058
0.56020 0.17059
0.56020 0.17060
0.56021 0.17061
0.56021 0.17062
0.56021 0.17063
0.56022 0.17064
0.56023 0.17065
0.56023 0.17066
0.56024 0.17067
0.56024 0.17068
0.56025 0.17069
0.56025 0.17070
0.56025 0.17071
0.56026 0.17072
0.56027 0.17073
0.56029 0.17074
0.56029 0.17075
0.56029 0.17076
0.56030 0.17077
0.56030 0.17078
0.56030 0.17079
0.56030 0.17080
0.56030 0.17081
0.56030 0.17082
0.56031 0.17083
0.56031 0.17084
0.56031 0.17085
0.56031 0.17086
0.56031 0.17087
0.56031 0.17088
0.56032 0.17089
0.56032 0.17090
0.56032 0.17091
0.56032 0.17092
0.56033 0.17093
0.56033 0.17094
0.56033 0.17095
0.56033 0.17096
0.56033 0.17097
0.56033 0.17098
0.56034 0.17099
0.56034 0.17100
0.56034 0.17101
0.56034 0.17102
0.56035 0.17103
0.56035 0.17104
0.56036 0.17105
0.56036 0.17106
0.56036 0.17107
0.56037 0.17108
0.56037 0.17109
0.56037 0.17110
0.56039 0.17111
0.56039 0.17112
0.56040 0.17113
0.56041 0.17114
0.56042 0.17115
0.56042 0.17116
0.56043 0.17117
0.56043 0.17118
0.56044 0.17119
0.56047 0.17120
0.56047 0.17121
0.56048 0.17122
0.56048 0.17123
0.56048 0.17124
0.56050 0.17125
0.56050 0.17126
0.56051 0.17127
0.56051 0.17128
0.56051 0.17129
0.56051 0.17130
0.56052 0.17131
0.56052 0.17132
0.56052 0.17133
0.56052 0.17134
0.56053 0.17135
0.56053 0.17136
0.56053 0.17137
0.56054 0.17138
0.56054 0.17139
0.56054 0.17140
0.56054 0.17141
0.56054 0.17142
0.56055 0.17143
0.56056 0.17144
0.56057 0.17145
0.56058 0.17146
0.56058 0.17147
0.56058 0.17148
0.56058 0.17149
0.56058 0.17150
0.56058 0.17151
0.56058 0.17152
0.56059 0.17153
0.56059 0.17154
0.56059 0.17155
0.56060 0.17156
0.56060 0.17157
0.56060 0.17158
0.56060 0.17159
0.56062 0.17160
0.56063 0.17161
0.56063 0.17162
0.56063 0.17163
0.56063 0.17164
0.56063 0.17165
0.56064 0.17166
0.56064 0.17167
0.56065 0.17168
0.56065 0.17169
0.56065 0.17170
0.56065 0.17171
0.56066 0.17172
0.56066 0.17173
0.56066 0.17174
0.56067 0.17175
0.56067 0.17176
0.56068 0.17177
0.56068 0.17178
0.56068 0.17179
0.56069 0.17180
0.56069 0.17181
0.56069 0.17182
0.56070 0.17183
0.56070 0.17184
0.56070 0.17185
0.56070 0.17186
0.56071 0.17187
0.56071 0.17188
0.56071 0.17189
0.56072 0.17190
0.56073 0.17191
0.56073 0.17192
0.56073 0.17193
0.56074 0.17194
0.56074 0.17195
0.56074 0.17196
0.56075 0.17197
0.56076 0.17198
0.56076 0.17199
0.56077 0.17200
0.56077 0.17201
0.56078 0.17202
0.56078 0.17203
0.56078 0.17204
0.56079 0.17205
0.56079 0.17206
0.56079 0.17207
0.56079 0.17208
0.56079 0.17209
0.56079 0.17210
0.56080 0.17211
0.56080 0.17212
0.56081 0.17213
0.56081 0.17214
0.56082 0.17215
0.56083 0.17216
0.56084 0.17217
0.56084 0.17218
0.56085 0.17219
0.56085 0.17220
0.56086 0.17221
0.56087 0.17222
0.56087 0.17223
0.56087 0.17224
0.56087 0.17225
0.56087 0.17226
0.56088 0.17227
0.56088 0.17228
0.56088 0.17229
0.56088 0.17230
0.56089 0.17231
0.56089 0.17232
0.56089 0.17233
0.56089 0.17234
0.56090 0.17235
0.56091 0.17236
0.56092 0.17237
0.56093 0.17238
0.56093 0.17239
0.56093 0.17240
0.56094 0.17241
0.56096 0.17242
0.56096 0.17243
0.56096 0.17244
0.56097 0.17245
0.56097 0.17246
0.56099 0.17247
0.56099 0.17248
0.56100 0.17249
0.56101 0.17250
0.56102 0.17251
0.56102 0.17252
0.56102 0.17253
0.56103 0.17254
0.56103 0.17255
0.56103 0.17256
0.56104 0.17257
0.56105 0.17258
0.56105 0.17259
0.56106 0.17260
0.56106 0.17261
0.56107 0.17262
0.56108 0.17263
0.56108 0.17264
0.56108 0.17265
0.56109 0.17266
0.56109 0.17267
0.56110 0.17268
0.56110 0.17269
0.56110 0.17270
0.56110 0.17271
0.56110 0.17272
0.56111 0.17273
0.56111 0.17274
0.56111 0.17275
0.56111 0.17276
0.56111 0.17277
0.56112 0.17278
0.56114 0.17279
0.56114 0.17280
0.56114 0.17281
0.56114 0.17282
0.56115 0.17283
0.56115 0.17284
0.56117 0.17285
0.56117 0.17286
0.56117 0.17287
0.56117 0.17288
0.56119 0.17289
0.56119 0.17290
0.56119 0.17291
0.56120 0.17292
0.56120 0.17293
0.56121 0.17294
0.56122 0.17295
0.56122 0.17296
0.56123 0.17297
0.56124 0.17298
0.56125 0.17299
0.56125 0.17300
0.56126 0.17301
0.56127 0.17302
0.56127 0.17303
0.56127 0.17304
0.56129 0.17305
0.56130 0.17306
0.56130 0.17307
0.56131 0.17308
0.56131 0.17309
0.56131 0.17310
0.56132 0.17311
0.56133 0.17312
0.56134 0.17313
0.56134 0.17314
0.56134 0.17315
0.56135 0.17316
0.56135 0.17317
0.56135 0.17318
0.56136 0.17319
0.56136 0.17320
0.56137 0.17321
0.56137 0.17322
0.56137 0.17323
0.56138 0.17324
0.56138 0.17325
0.56138 0.17326
0.56139 0.17327
0.56140 0.17328
0.56140 0.17329
0.56140 0.17330
0.56141 0.17331
0.56142 0.17332
0.56142 0.17333
0.56142 0.17334
0.56143 0.17335
0.56143 0.17336
0.56144 0.17337
0.56145 0.17338
0.56145 0.17339
0.56146 0.17340
0.56146 0.17341
0.56146 0.17342
0.56147 0.17343
0.56148 0.17344
0.56148 0.17345
0.56149 0.17346
0.56150 0.17347
0.56151 0.17348
0.56151 0.17349
0.56151 0.17350
0.56152 0.17351
0.56152 0.17352
0.56152 0.17353
0.56153 0.17354
0.56153 0.17355
0.56153 0.17356
0.56154 0.17357
0.56154 0.17358
0.56155 0.17359
0.56155 0.17360
0.56155 0.17361
0.56157 0.17362
0.56157 0.17363
0.56157 0.17364
0.56157 0.17365
0.56157 0.17366
0.56158 0.17367
0.56158 0.17368
0.56158 0.17369
0.56159 0.17370
0.56159 0.17371
0.56159 0.17372
0.56160 0.17373
0.56161 0.17374
0.56161 0.17375
0.56162 0.17376
0.56162 0.17377
0.56163 0.17378
0.56164 0.17379
0.56165 0.17380
0.56165 0.17381
0.56165 0.17382
0.56166 0.17383
0.56166 0.17384
0.56167 0.17385
0.56167 0.17386
0.56168 0.17387
0.56168 0.17388
0.56169 0.17389
0.56169 0.17390
0.56170 0.17391
0.56171 0.17392
0.56171 0.17393
0.56171 0.17394
0.56172 0.17395
0.56172 0.17396
0.56173 0.17397
0.56173 0.17398
0.56173 0.17399
0.56173 0.17400
0.56174 0.17401
0.56174 0.17402
0.56174 0.17403
0.56174 0.17404
0.56175 0.17405
0.56176 0.17406
0.56176 0.17407
0.56177 0.17408
0.56177 0.17409
0.56177 0.17410
0.56177 0.17411
0.56177 0.17412
0.56177 0.17413
0.56178 0.17414
0.56179 0.17415
0.56179 0.17416
0.56179 0.17417
0.56180 0.17418
0.56180 0.17419
0.56180 0.17420
0.56182 0.17421
0.56182 0.17422
0.56183 0.17423
0.56183 0.17424
0.56183 0.17425
0.56183 0.17426
0.56184 0.17427
0.56185 0.17428
0.56185 0.17429
0.56185 0.17430
0.56186 0.17431
0.56186 0.17432
0.56187 0.17433
0.56187 0.17434
0.56188 0.17435
0.56188 0.17436
0.56188 0.17437
0.56188 0.17438
0.56188 0.17439
0.56189 0.17440
0.56189 0.17441
0.56190 0.17442
0.56190 0.17443
0.56191 0.17444
0.56191 0.17445
0.56191 0.17446
0.56192 0.17447
0.56192 0.17448
0.56192 0.17449
0.56192 0.17450
0.56192 0.17451
0.56193 0.17452
0.56193 0.17453
0.56194 0.17454
0.56194 0.17455
0.56196 0.17456
0.56196 0.17457
0.56197 0.17458
0.56198 0.17459
0.56199 0.17460
0.56200 0.17461
0.56200 0.17462
0.56200 0.17463
0.56201 0.17464
0.56201 0.17465
0.56201 0.17466
0.56202 0.17467
0.56203 0.17468
0.56203 0.17469
0.56204 0.17470
0.56205 0.17471
0.56205 0.17472
0.56206 0.17473
0.56206 0.17474
0.56206 0.17475
0.56207 0.17476
0.56207 0.17477
0.56208 0.17478
0.56208 0.17479
0.56210 0.17480
0.56211 0.17481
0.56211 0.17482
0.56211 0.17483
0.56211 0.17484
0.56211 0.17485
0.56211 0.17486
0.56212 0.17487
0.56212 0.17488
0.56214 0.17489
0.56215 0.17490
0.56215 0.17491
0.56217 0.17492
0.56217 0.17493
0.56218 0.17494
0.56218 0.17495
0.56218 0.17496
0.56218 0.17497
0.56219 0.17498
0.56219 0.17499
0.56220 0.17500
0.56220 0.17501
0.56220 0.17502
0.56221 0.17503
0.56222 0.17504
0.56222 0.17505
0.56222 0.17506
0.56223 0.17507
0.56223 0.17508
0.56224 0.17509
0.56224 0.17510
0.56224 0.17511
0.56224 0.17512
0.56224 0.17513
0.56225 0.17514
0.56225 0.17515
0.56225 0.17516
0.56227 0.17517
0.56227 0.17518
0.56228 0.17519
0.56228 0.17520
0.56228 0.17521
0.56230 0.17522
0.56230 0.17523
0.56231 0.17524
0.56231 0.17525
0.56232 0.17526
0.56232 0.17527
0.56233 0.17528
0.56234 0.17529
0.56235 0.17530
0.56235 0.17531
0.56236 0.17532
0.56236 0.17533
0.56236 0.17534
0.56236 0.17535
0.56237 0.17536
0.56237 0.17537
0.56237 0.17538
0.56238 0.17539
0.56238 0.17540
0.56238 0.17541
0.56239 0.17542
0.56239 0.17543
0.56239 0.17544
0.56240 0.17545
0.56241 0.17546
0.56241 0.17547
0.56241 0.17548
0.56241 0.17549
0.56244 0.17550
0.56244 0.17551
0.56244 0.17552
0.56244 0.17553
0.56244 0.17554
0.56245 0.17555
0.56245 0.17556
0.56245 0.17557
0.56245 0.17558
0.56246 0.17559
0.56246 0.17560
0.56247 0.17561
0.56249 0.17562
0.56251 0.17563
0.56251 0.17564
0.56251 0.17565
0.56251 0.17566
0.56251 0.17567
0.56252 0.17568
0.56252 0.17569
0.56252 0.17570
0.56252 0.17571
0.56253 0.17572
0.56253 0.17573
0.56253 0.17574
0.56254 0.17575
0.56254 0.17576
0.56255 0.17577
0.56256 0.17578
0.56258 0.17579
0.56258 0.17580
0.56259 0.17581
0.56259 0.17582
0.56260 0.17583
0.56260 0.17584
0.56260 0.17585
0.56261 0.17586
0.56261 0.17587
0.56261 0.17588
0.56262 0.17589
0.56262 0.17590
0.56263 0.17591
0.56264 0.17592
0.56265 0.17593
0.56265 0.17594
0.56265 0.17595
0.56266 0.17596
0.56267 0.17597
0.56267 0.17598
0.56267 0.17599
0.56267 0.17600
0.56267 0.17601
0.56267 0.17602
0.56267 0.17603
0.56267 0.17604
0.56268 0.17605
0.56268 0.17606
0.56269 0.17607
0.56269 0.17608
0.56270 0.17609
0.56271 0.17610
0.56271 0.17611
0.56272 0.17612
0.56273 0.17613
0.56273 0.17614
0.56273 0.17615
0.56273 0.17616
0.56274 0.17617
0.56275 0.17618
0.56275 0.17619
0.56276 0.17620
0.56276 0.17621
0.56277 0.17622
0.56278 0.17623
0.56278 0.17624
0.56279 0.17625
0.56279 0.17626
0.56279 0.17627
0.56279 0.17628
0.56280 0.17629
0.56280 0.17630
0.56281 0.17631
0.56281 0.17632
0.56282 0.17633
0.56282 0.17634
0.56283 0.17635
0.56283 0.17636
0.56284 0.17637
0.56284 0.17638
0.56284 0.17639
0.56285 0.17640
0.56285 0.17641
0.56286 0.17642
0.56286 0.17643
0.56287 0.17644
0.56287 0.17645
0.56287 0.17646
0.56287 0.17647
0.56287 0.17648
0.56289 0.17649
0.56289 0.17650
0.56290 0.17651
0.56290 0.17652
0.56292 0.17653
0.56292 0.17654
0.56294 0.17655
0.56294 0.17656
0.56294 0.17657
0.56295 0.17658
0.56296 0.17659
0.56296 0.17660
0.56297 0.17661
0.56297 0.17662
0.56297 0.17663
0.56298 0.17664
0.56299 0.17665
0.56299 0.17666
0.56299 0.17667
0.56299 0.17668
0.56300 0.17669
0.56301 0.17670
0.56301 0.17671
0.56301 0.17672
0.56302 0.17673
0.56302 0.17674
0.56303 0.17675
0.56303 0.17676
0.56303 0.17677
0.56304 0.17678
0.56305 0.17679
0.56306 0.17680
0.56306 0.17681
0.56306 0.17682
0.56306 0.17683
0.56307 0.17684
0.56307 0.17685
0.56308 0.17686
0.56308 0.17687
0.56309 0.17688
0.56309 0.17689
0.56309 0.17690
0.56309 0.17691
0.56309 0.17692
0.56309 0.17693
0.56310 0.17694
0.56310 0.17695
0.56311 0.17696
0.56311 0.17697
0.56312 0.17698
0.56312 0.17699
0.56312 0.17700
0.56312 0.17701
0.56313 0.17702
0.56314 0.17703
0.56316 0.17704
0.56316 0.17705
0.56316 0.17706
0.56317 0.17707
0.56318 0.17708
0.56318 0.17709
0.56319 0.17710
0.56319 0.17711
0.56320 0.17712
0.56321 0.17713
0.56322 0.17714
0.56322 0.17715
0.56323 0.17716
0.56323 0.17717
0.56323 0.17718
0.56324 0.17719
0.56325 0.17720
0.56325 0.17721
0.56325 0.17722
0.56325 0.17723
0.56327 0.17724
0.56327 0.17725
0.56328 0.17726
0.56328 0.17727
0.56328 0.17728
0.56329 0.17729
0.56329 0.17730
0.56330 0.17731
0.56330 0.17732
0.56330 0.17733
0.56330 0.17734
0.56330 0.17735
0.56331 0.17736
0.56331 0.17737
0.56332 0.17738
0.56332 0.17739
0.56332 0.17740
0.56332 0.17741
0.56333 0.17742
0.56333 0.17743
0.56334 0.17744
0.56334 0.17745
0.56335 0.17746
0.56335 0.17747
0.56335 0.17748
0.56335 0.17749
0.56335 0.17750
0.56335 0.17751
0.56335 0.17752
0.56336 0.17753
0.56336 0.17754
0.56338 0.17755
0.56339 0.17756
0.56339 0.17757
0.56339 0.17758
0.56339 0.17759
0.56340 0.17760
0.56341 0.17761
0.56341 0.17762
0.56342 0.17763
0.56342 0.17764
0.56342 0.17765
0.56342 0.17766
0.56343 0.17767
0.56343 0.17768
0.56344 0.17769
0.56344 0.17770
0.56344 0.17771
0.56344 0.17772
0.56344 0.17773
0.56346 0.17774
0.56346 0.17775
0.56346 0.17776
0.56346 0.17777
0.56347 0.17778
0.56347 0.17779
0.56348 0.17780
0.56348 0.17781
0.56348 0.17782
0.56349 0.17783
0.56349 0.17784
0.56349 0.17785
0.56351 0.17786
0.56351 0.17787
0.56351 0.17788
0.56351 0.17789
0.56352 0.17790
0.56352 0.17791
0.56352 0.17792
0.56353 0.17793
0.56353 0.17794
0.56353 0.17795
0.56353 0.17796
0.56353 0.17797
0.56354 0.17798
0.56354 0.17799
0.56354 0.17800
0.56356 0.17801
0.56356 0.17802
0.56357 0.17803
0.56357 0.17804
0.56357 0.17805
0.56357 0.17806
0.56358 0.17807
0.56358 0.17808
0.56358 0.17809
0.56358 0.17810
0.56360 0.17811
0.56360 0.17812
0.56361 0.17813
0.56362 0.17814
0.56362 0.17815
0.56362 0.17816
0.56362 0.17817
0.56363 0.17818
0.56363 0.17819
0.56363 0.17820
0.56364 0.17821
0.56365 0.17822
0.56366 0.17823
0.56366 0.17824
0.56367 0.17825
0.56368 0.17826
0.56368 0.17827
0.56368 0.17828
0.56368 0.17829
0.56369 0.17830
0.56371 0.17831
0.56372 0.17832
0.56372 0.17833
0.56372 0.17834
0.56372 0.17835
0.56372 0.17836
0.56372 0.17837
0.56372 0.17838
0.56373 0.17839
0.56373 0.17840
0.56374 0.17841
0.56374 0.17842
0.56376 0.17843
0.56376 0.17844
0.56376 0.17845
0.56376 0.17846
0.56376 0.17847
0.56377 0.17848
0.56377 0.17849
0.56377 0.17850
0.56377 0.17851
0.56378 0.17852
0.56378 0.17853
0.56378 0.17854
0.56378 0.17855
0.56379 0.17856
0.56379 0.17857
0.56379 0.17858
0.56380 0.17859
0.56380 0.17860
0.56380 0.17861
0.56382 0.17862
0.56382 0.17863
0.56382 0.17864
0.56384 0.17865
0.56385 0.17866
0.56385 0.17867
0.56386 0.17868
0.56387 0.17869
0.56390 0.17870
0.56390 0.17871
0.56391 0.17872
0.56391 0.17873
0.56392 0.17874
0.56393 0.17875
0.56394 0.17876
0.56395 0.17877
0.56395 0.17878
0.56396 0.17879
0.56396 0.17880
0.56397 0.17881
0.56397 0.17882
0.56397 0.17883
0.56398 0.17884
0.56398 0.17885
0.56398 0.17886
0.56399 0.17887
0.56400 0.17888
0.56400 0.17889
0.56401 0.17890
0.56401 0.17891
0.56402 0.17892
0.56402 0.17893
0.56402 0.17894
0.56402 0.17895
0.56403 0.17896
0.56403 0.17897
0.56403 0.17898
0.56403 0.17899
0.56404 0.17900
0.56404 0.17901
0.56405 0.17902
0.56405 0.17903
0.56405 0.17904
0.56406 0.17905
0.56406 0.17906
0.56406 0.17907
0.56406 0.17908
0.56407 0.17909
0.56407 0.17910
0.56408 0.17911
0.56408 0.17912
0.56409 0.17913
0.56409 0.17914
0.56409 0.17915
0.56410 0.17916
0.56410 0.17917
0.56410 0.17918
0.56410 0.17919
0.56410 0.17920
0.56410 0.17921
0.56411 0.17922
0.56411 0.17923
0.56412 0.17924
0.56412 0.17925
0.56412 0.17926
0.56413 0.17927
0.56413 0.17928
0.56413 0.17929
0.56415 0.17930
0.56415 0.17931
0.56415 0.17932
0.56416 0.17933
0.56416 0.17934
0.56416 0.17935
0.56417 0.17936
0.56417 0.17937
0.56417 0.17938
0.56417 0.17939
0.56419 0.17940
0.56420 0.17941
0.56421 0.17942
0.56421 0.17943
0.56421 0.17944
0.56421 0.17945
0.56421 0.17946
0.56422 0.17947
0.56422 0.17948
0.56422 0.17949
0.56423 0.17950
0.56423 0.17951
0.56424 0.17952
0.56424 0.17953
0.56424 0.17954
0.56424 0.17955
0.56425 0.17956
0.56425 0.17957
0.56425 0.17958
0.56425 0.17959
0.56426 0.17960
0.56426 0.17961
0.56426 0.17962
0.56427 0.17963
0.56427 0.17964
0.56428 0.17965
0.56428 0.17966
0.56429 0.17967
0.56430 0.17968
0.56430 0.17969
0.56430 0.17970
0.56431 0.17971
0.56431 0.17972
0.56432 0.17973
0.56433 0.17974
0.56433 0.17975
0.56433 0.17976
0.56434 0.17977
0.56434 0.17978
0.56434 0.17979
0.56434 0.17980
0.56434 0.17981
0.56434 0.17982
0.56435 0.17983
0.56435 0.17984
0.56436 0.17985
0.56436 0.17986
0.56436 0.17987
0.56436 0.17988
0.56437 0.17989
0.56437 0.17990
0.56437 0.17991
0.56438 0.17992
0.56438 0.17993
0.56438 0.17994
0.56439 0.17995
0.56439 0.17996
0.56439 0.17997
0.56439 0.17998
0.56441 0.17999
0.56442 0.18000
0.56443 0.18001
0.56443 0.18002
0.56444 0.18003
0.56444 0.18004
0.56445 0.18005
0.56446 0.18006
0.56446 0.18007
0.56446 0.18008
0.56447 0.18009
0.56448 0.18010
0.56450 0.18011
0.56450 0.18012
0.56450 0.18013
0.56450 0.18014
0.56450 0.18015
0.56451 0.18016
0.56452 0.18017
0.56454 0.18018
0.56454 0.18019
0.56456 0.18020
0.56456 0.18021
0.56456 0.18022
0.56457 0.18023
0.56457 0.18024
0.56458 0.18025
0.56458 0.18026
0.56458 0.18027
0.56459 0.18028
0.56460 0.18029
0.56460 0.18030
0.56460 0.18031
0.56460 0.18032
0.56460 0.18033
0.56461 0.18034
0.56461 0.18035
0.56461 0.18036
0.56461 0.18037
0.56462 0.18038
0.56462 0.18039
0.56463 0.18040
0.56463 0.18041
0.56463 0.18042
0.56464 0.18043
0.56464 0.18044
0.56464 0.18045
0.56464 0.18046
0.56465 0.18047
0.56465 0.18048
0.56465 0.18049
0.56465 0.18050
0.56466 0.18051
0.56467 0.18052
0.56468 0.18053
0.56469 0.18054
0.56469 0.18055
0.56470 0.18056
0.56470 0.18057
0.56471 0.18058
0.56471 0.18059
0.56472 0.18060
0.56472 0.18061
0.56472 0.18062
0.56472 0.18063
0.56473 0.18064
0.56474 0.18065
0.56475 0.18066
0.56475 0.18067
0.56476 0.18068
0.56476 0.18069
0.56476 0.18070
0.56477 0.18071
0.56477 0.18072
0.56477 0.18073
0.56477 0.18074
0.56479 0.18075
0.56479 0.18076
0.56479 0.18077
0.56479 0.18078
0.56479 0.18079
0.56481 0.18080
0.56481 0.18081
0.56481 0.18082
0.56482 0.18083
0.56482 0.18084
0.56482 0.18085
0.56482 0.18086
0.56482 0.18087
0.56482 0.18088
0.56482 0.18089
0.56483 0.18090
0.56483 0.18091
0.56484 0.18092
0.56485 0.18093
0.56485 0.18094
0.56486 0.18095
0.56486 0.18096
0.56486 0.18097
0.56486 0.18098
0.56487 0.18099
0.56487 0.18100
0.56489 0.18101
0.56490 0.18102
0.56490 0.18103
0.56490 0.18104
0.56491 0.18105
0.56492 0.18106
0.56493 0.18107
0.56494 0.18108
0.56495 0.18109
0.56495 0.18110
0.56497 0.18111
0.56497 0.18112
0.56497 0.18113
0.56498 0.18114
0.56498 0.18115
0.56499 0.18116
0.56499 0.18117
0.56501 0.18118
0.56501 0.18119
0.56502 0.18120
0.56502 0.18121
0.56502 0.18122
0.56502 0.18123
0.56503 0.18124
0.56503 0.18125
0.56504 0.18126
0.56505 0.18127
0.56505 0.18128
0.56505 0.18129
0.56506 0.18130
0.56506 0.18131
0.56507 0.18132
0.56507 0.18133
0.56508 0.18134
0.56508 0.18135
0.56508 0.18136
0.56509 0.18137
0.56510 0.18138
0.56510 0.18139
0.56510 0.18140
0.56510 0.18141
0.56511 0.18142
0.56511 0.18143
0.56511 0.18144
0.56512 0.18145
0.56512 0.18146
0.56512 0.18147
0.56513 0.18148
0.56513 0.18149
0.56513 0.18150
0.56513 0.18151
0.56514 0.18152
0.56515 0.18153
0.56516 0.18154
0.56518 0.18155
0.56519 0.18156
0.56519 0.18157
0.56520 0.18158
0.56520 0.18159
0.56521 0.18160
0.56522 0.18161
0.56522 0.18162
0.56522 0.18163
0.56522 0.18164
0.56523 0.18165
0.56523 0.18166
0.56523 0.18167
0.56524 0.18168
0.56525 0.18169
0.56525 0.18170
0.56526 0.18171
0.56527 0.18172
0.56527 0.18173
0.56528 0.18174
0.56528 0.18175
0.56529 0.18176
0.56530 0.18177
0.56530 0.18178
0.56531 0.18179
0.56531 0.18180
0.56531 0.18181
0.56532 0.18182
0.56532 0.18183
0.56532 0.18184
0.56532 0.18185
0.56533 0.18186
0.56533 0.18187
0.56533 0.18188
0.56535 0.18189
0.56537 0.18190
0.56537 0.18191
0.56537 0.18192
0.56537 0.18193
0.56537 0.18194
0.56539 0.18195
0.56541 0.18196
0.56541 0.18197
0.56541 0.18198
0.56542 0.18199
0.56543 0.18200
0.56543 0.18201
0.56543 0.18202
0.56544 0.18203
0.56544 0.18204
0.56546 0.18205
0.56546 0.18206
0.56547 0.18207
0.56547 0.18208
0.56547 0.18209
0.56547 0.18210
0.56547 0.18211
0.56547 0.18212
0.56548 0.18213
0.56548 0.18214
0.56548 0.18215
0.56550 0.18216
0.56550 0.18217
0.56553 0.18218
0.56553 0.18219
0.56554 0.18220
0.56554 0.18221
0.56554 0.18222
0.56555 0.18223
0.56555 0.18224
0.56555 0.18225
0.56555 0.18226
0.56556 0.18227
0.56557 0.18228
0.56557 0.18229
0.56557 0.18230
0.56558 0.18231
0.56558 0.18232
0.56558 0.18233
0.56559 0.18234
0.56559 0.18235
0.56559 0.18236
0.56560 0.18237
0.56560 0.18238
0.56562 0.18239
0.56562 0.18240
0.56562 0.18241
0.56562 0.18242
0.56562 0.18243
0.56562 0.18244
0.56563 0.18245
0.56563 0.18246
0.56563 0.18247
0.56563 0.18248
0.56564 0.18249
0.56564 0.18250
0.56565 0.18251
0.56565 0.18252
0.56566 0.18253
0.56566 0.18254
0.56567 0.18255
0.56567 0.18256
0.56567 0.18257
0.56570 0.18258
0.56571 0.18259
0.56572 0.18260
0.56572 0.18261
0.56572 0.18262
0.56573 0.18263
0.56573 0.18264
0.56574 0.18265
0.56574 0.18266
0.56576 0.18267
0.56576 0.18268
0.56576 0.18269
0.56577 0.18270
0.56577 0.18271
0.56577 0.18272
0.56579 0.18273
0.56579 0.18274
0.56579 0.18275
0.56579 0.18276
0.56580 0.18277
0.56580 0.18278
0.56581 0.18279
0.56581 0.18280
0.56581 0.18281
0.56582 0.18282
0.56582 0.18283
0.56582 0.18284
0.56583 0.18285
0.56583 0.18286
0.56584 0.18287
0.56584 0.18288
0.56584 0.18289
0.56585 0.18290
0.56586 0.18291
0.56586 0.18292
0.56586 0.18293
0.56587 0.18294
0.56587 0.18295
0.56588 0.18296
0.56588 0.18297
0.56588 0.18298
0.56589 0.18299
0.56590 0.18300
0.56590 0.18301
0.56590 0.18302
0.56591 0.18303
0.56591 0.18304
0.56593 0.18305
0.56593 0.18306
0.56594 0.18307
0.56594 0.18308
0.56595 0.18309
0.56596 0.18310
0.56597 0.18311
0.56598 0.18312
0.56598 0.18313
0.56599 0.18314
0.56599 0.18315
0.56599 0.18316
0.56599 0.18317
0.56600 0.18318
0.56600 0.18319
0.56600 0.18320
0.56601 0.18321
0.56601 0.18322
0.56602 0.18323
0.56602 0.18324
0.56602 0.18325
0.56603 0.18326
0.56603 0.18327
0.56604 0.18328
0.56604 0.18329
0.56605 0.18330
0.56605 0.18331
0.56606 0.18332
0.56606 0.18333
0.56606 0.18334
0.56606 0.18335
0.56607 0.18336
0.56607 0.18337
0.56608 0.18338
0.56608 0.18339
0.56608 0.18340
0.56609 0.18341
0.56609 0.18342
0.56610 0.18343
0.56611 0.18344
0.56611 0.18345
0.56612 0.18346
0.56612 0.18347
0.56612 0.18348
0.56612 0.18349
0.56613 0.18350
0.56613 0.18351
0.56613 0.18352
0.56613 0.18353
0.56613 0.18354
0.56613 0.18355
0.56615 0.18356
0.56615 0.18357
0.56615 0.18358
0.56615 0.18359
0.56615 0.18360
0.56616 0.18361
0.56616 0.18362
0.56616 0.18363
0.56617 0.18364
0.56617 0.18365
0.56618 0.18366
0.56618 0.18367
0.56618 0.18368
0.56618 0.18369
0.56618 0.18370
0.56618 0.18371
0.56619 0.18372
0.56619 0.18373
0.56620 0.18374
0.56621 0.18375
0.56621 0.18376
0.56622 0.18377
0.56622 0.18378
0.56622 0.18379
0.56623 0.18380
0.56624 0.18381
0.56624 0.18382
0.56624 0.18383
0.56624 0.18384
0.56624 0.18385
0.56625 0.18386
0.56626 0.18387
0.56626 0.18388
0.56626 0.18389
0.56627 0.18390
0.56627 0.18391
0.56629 0.18392
0.56629 0.18393
0.56629 0.18394
0.56630 0.18395
0.56630 0.18396
0.56630 0.18397
0.56630 0.18398
0.56631 0.18399
0.56631 0.18400
0.56631 0.18401
0.56631 0.18402
0.56631 0.18403
0.56632 0.18404
0.56632 0.18405
0.56632 0.18406
0.56632 0.18407
0.56632 0.18408
0.56632 0.18409
0.56633 0.18410
0.56633 0.18411
0.56633 0.18412
0.56633 0.18413
0.56633 0.18414
0.56633 0.18415
0.56634 0.18416
0.56634 0.18417
0.56634 0.18418
0.56636 0.18419
0.56636 0.18420
0.56637 0.18421
0.56637 0.18422
0.56637 0.18423
0.56638 0.18424
0.56638 0.18425
0.56639 0.18426
0.56639 0.18427
0.56640 0.18428
0.56641 0.18429
0.56642 0.18430
0.56642 0.18431
0.56642 0.18432
0.56642 0.18433
0.56642 0.18434
0.56643 0.18435
0.56643 0.18436
0.56644 0.18437
0.56644 0.18438
0.56645 0.18439
0.56646 0.18440
0.56647 0.18441
0.56647 0.18442
0.56647 0.18443
0.56647 0.18444
0.56648 0.18445
0.56649 0.18446
0.56649 0.18447
0.56649 0.18448
0.56651 0.18449
0.56651 0.18450
0.56652 0.18451
0.56652 0.18452
0.56652 0.18453
0.56652 0.18454
0.56652 0.18455
0.56652 0.18456
0.56652 0.18457
0.56653 0.18458
0.56654 0.18459
0.56655 0.18460
0.56655 0.18461
0.56655 0.18462
0.56656 0.18463
0.56656 0.18464
0.56656 0.18465
0.56657 0.18466
0.56657 0.18467
0.56657 0.18468
0.56657 0.18469
0.56659 0.18470
0.56659 0.18471
0.56659 0.18472
0.56660 0.18473
0.56660 0.18474
0.56660 0.18475
0.56661 0.18476
0.56661 0.18477
0.56661 0.18478
0.56662 0.18479
0.56662 0.18480
0.56663 0.18481
0.56664 0.18482
0.56664 0.18483
0.56665 0.18484
0.56665 0.18485
0.56665 0.18486
0.56665 0.18487
0.56665 0.18488
0.56667 0.18489
0.56667 0.18490
0.56668 0.18491
0.56668 0.18492
0.56669 0.18493
0.56670 0.18494
0.56670 0.18495
0.56670 0.18496
0.56671 0.18497
0.56671 0.18498
0.56671 0.18499
0.56671 0.18500
0.56672 0.18501
0.56672 0.18502
0.56672 0.18503
0.56673 0.18504
0.56674 0.18505
0.56674 0.18506
0.56674 0.18507
0.56674 0.18508
0.56674 0.18509
0.56675 0.18510
0.56675 0.18511
0.56676 0.18512
0.56676 0.18513
0.56676 0.18514
0.56678 0.18515
0.56678 0.18516
0.56678 0.18517
0.56678 0.18518
0.56678 0.18519
0.56679 0.18520
0.56680 0.18521
0.56681 0.18522
0.56682 0.18523
0.56682 0.18524
0.56682 0.18525
0.56683 0.18526
0.56683 0.18527
0.56684 0.18528
0.56684 0.18529
0.56684 0.18530
0.56685 0.18531
0.56685 0.18532
0.56685 0.18533
0.56687 0.18534
0.56687 0.18535
0.56688 0.18536
0.56688 0.18537
0.56688 0.18538
0.56688 0.18539
0.56689 0.18540
0.56690 0.18541
0.56690 0.18542
0.56691 0.18543
0.56691 0.18544
0.56691 0.18545
0.56692 0.18546
0.56692 0.18547
0.56693 0.18548
0.56693 0.18549
0.56694 0.18550
0.56695 0.18551
0.56695 0.18552
0.56696 0.18553
0.56696 0.18554
0.56696 0.18555
0.56696 0.18556
0.56696 0.18557
0.56696 0.18558
0.56697 0.18559
0.56697 0.18560
0.56697 0.18561
0.56698 0.18562
0.56699 0.18563
0.56699 0.18564
0.56699 0.18565
0.56700 0.18566
0.56700 0.18567
0.56700 0.18568
0.56700 0.18569
0.56701 0.18570
0.56701 0.18571
0.56703 0.18572
0.56704 0.18573
0.56704 0.18574
0.56704 0.18575
0.56705 0.18576
0.56705 0.18577
0.56705 0.18578
0.56706 0.18579
0.56706 0.18580
0.56706 0.18581
0.56706 0.18582
0.56707 0.18583
0.56707 0.18584
0.56708 0.18585
0.56709 0.18586
0.56709 0.18587
0.56709 0.18588
0.56709 0.18589
0.56710 0.18590
0.56710 0.18591
0.56710 0.18592
0.56710 0.18593
0.56711 0.18594
0.56711 0.18595
0.56712 0.18596
0.56712 0.18597
0.56712 0.18598
0.56712 0.18599
0.56713 0.18600
0.56713 0.18601
0.56714 0.18602
0.56714 0.18603
0.56714 0.18604
0.56715 0.18605
0.56715 0.18606
0.56716 0.18607
0.56716 0.18608
0.56716 0.18609
0.56716 0.18610
0.56716 0.18611
0.56717 0.18612
0.56717 0.18613
0.56717 0.18614
0.56718 0.18615
0.56718 0.18616
0.56719 0.18617
0.56719 0.18618
0.56720 0.18619
0.56720 0.18620
0.56722 0.18621
0.56722 0.18622
0.56723 0.18623
0.56723 0.18624
0.56723 0.18625
0.56724 0.18626
0.56724 0.18627
0.56726 0.18628
0.56727 0.18629
0.56727 0.18630
0.56728 0.18631
0.56728 0.18632
0.56728 0.18633
0.56728 0.18634
0.56728 0.18635
0.56729 0.18636
0.56730 0.18637
0.56730 0.18638
0.56731 0.18639
0.56732 0.18640
0.56733 0.18641
0.56733 0.18642
0.56733 0.18643
0.56733 0.18644
0.56733 0.18645
0.56734 0.18646
0.56734 0.18647
0.56735 0.18648
0.56735 0.18649
0.56735 0.18650
0.56736 0.18651
0.56736 0.18652
0.56737 0.18653
0.56737 0.18654
0.56737 0.18655
0.56738 0.18656
0.56738 0.18657
0.56738 0.18658
0.56739 0.18659
0.56739 0.18660
0.56740 0.18661
0.56741 0.18662
0.56742 0.18663
0.56742 0.18664
0.56742 0.18665
0.56742 0.18666
0.56743 0.18667
0.56743 0.18668
0.56744 0.18669
0.56746 0.18670
0.56747 0.18671
0.56747 0.18672
0.56748 0.18673
0.56748 0.18674
0.56749 0.18675
0.56749 0.18676
0.56749 0.18677
0.56750 0.18678
0.56750 0.18679
0.56751 0.18680
0.56751 0.18681
0.56752 0.18682
0.56752 0.18683
0.56753 0.18684
0.56753 0.18685
0.56754 0.18686
0.56754 0.18687
0.56755 0.18688
0.56755 0.18689
0.56755 0.18690
0.56756 0.18691
0.56757 0.18692
0.56757 0.18693
0.56757 0.18694
0.56759 0.18695
0.56759 0.18696
0.56759 0.18697
0.56760 0.18698
0.56760 0.18699
0.56760 0.18700
0.56760 0.18701
0.56760 0.18702
0.56760 0.18703
0.56761 0.18704
0.56761 0.18705
0.56761 0.18706
0.56762 0.18707
0.56762 0.18708
0.56762 0.18709
0.56763 0.18710
0.56764 0.18711
0.56764 0.18712
0.56765 0.18713
0.56765 0.18714
0.56765 0.18715
0.56765 0.18716
0.56766 0.18717
0.56766 0.18718
0.56766 0.18719
0.56766 0.18720
0.56767 0.18721
0.56767 0.18722
0.56767 0.18723
0.56768 0.18724
0.56769 0.18725
0.56769 0.18726
0.56771 0.18727
0.56772 0.18728
0.56773 0.18729
0.56773 0.18730
0.56773 0.18731
0.56774 0.18732
0.56774 0.18733
0.56774 0.18734
0.56775 0.18735
0.56775 0.18736
0.56775 0.18737
0.56775 0.18738
0.56776 0.18739
0.56777 0.18740
0.56777 0.18741
0.56777 0.18742
0.56777 0.18743
0.56778 0.18744
0.56778 0.18745
0.56779 0.18746
0.56779 0.18747
0.56779 0.18748
0.56779 0.18749
0.56780 0.18750
0.56780 0.18751
0.56780 0.18752
0.56781 0.18753
0.56782 0.18754
0.56782 0.18755
0.56782 0.18756
0.56782 0.18757
0.56782 0.18758
0.56783 0.18759
0.56784 0.18760
0.56784 0.18761
0.56784 0.18762
0.56785 0.18763
0.56785 0.18764
0.56786 0.18765
0.56786 0.18766
0.56786 0.18767
0.56786 0.18768
0.56787 0.18769
0.56788 0.18770
0.56788 0.18771
0.56789 0.18772
0.56789 0.18773
0.56789 0.18774
0.56790 0.18775
0.56790 0.18776
0.56791 0.18777
0.56791 0.18778
0.56792 0.18779
0.56793 0.18780
0.56793 0.18781
0.56793 0.18782
0.56794 0.18783
0.56794 0.18784
0.56794 0.18785
0.56795 0.18786
0.56795 0.18787
0.56795 0.18788
0.56796 0.18789
0.56796 0.18790
0.56796 0.18791
0.56796 0.18792
0.56796 0.18793
0.56797 0.18794
0.56798 0.18795
0.56798 0.18796
0.56798 0.18797
0.56798 0.18798
0.56799 0.18799
0.56800 0.18800
0.56801 0.18801
0.56801 0.18802
0.56801 0.18803
0.56802 0.18804
0.56803 0.18805
0.56803 0.18806
0.56805 0.18807
0.56805 0.18808
0.56805 0.18809
0.56806 0.18810
0.56806 0.18811
0.56807 0.18812
0.56807 0.18813
0.56807 0.18814
0.56807 0.18815
0.56808 0.18816
0.56809 0.18817
0.56809 0.18818
0.56810 0.18819
0.56810 0.18820
0.56810 0.18821
0.56810 0.18822
0.56811 0.18823
0.56811 0.18824
0.56812 0.18825
0.56812 0.18826
0.56813 0.18827
0.56814 0.18828
0.56814 0.18829
0.56814 0.18830
0.56815 0.18831
0.56815 0.18832
0.56816 0.18833
0.56816 0.18834
0.56816 0.18835
0.56816 0.18836
0.56816 0.18837
0.56816 0.18838
0.56816 0.18839
0.56817 0.18840
0.56818 0.18841
0.56818 0.18842
0.56819 0.18843
0.56819 0.18844
0.56819 0.18845
0.56819 0.18846
0.56819 0.18847
0.56819 0.18848
0.56819 0.18849
0.56820 0.18850
0.56821 0.18851
0.56821 0.18852
0.56822 0.18853
0.56822 0.18854
0.56823 0.18855
0.56823 0.18856
0.56824 0.18857
0.56824 0.18858
0.56824 0.18859
0.56824 0.18860
0.56825 0.18861
0.56825 0.18862
0.56825 0.18863
0.56825 0.18864
0.56826 0.18865
0.56826 0.18866
0.56826 0.18867
0.56826 0.18868
0.56827 0.18869
0.56828 0.18870
0.56828 0.18871
0.56828 0.18872
0.56829 0.18873
0.56830 0.18874
0.56831 0.18875
0.56831 0.18876
0.56831 0.18877
0.56831 0.18878
0.56832 0.18879
0.56832 0.18880
0.56832 0.18881
0.56832 0.18882
0.56832 0.18883
0.56833 0.18884
0.56833 0.18885
0.56834 0.18886
0.56834 0.18887
0.56834 0.18888
0.56834 0.18889
0.56834 0.18890
0.56834 0.18891
0.56835 0.18892
0.56836 0.18893
0.56836 0.18894
0.56836 0.18895
0.56837 0.18896
0.56837 0.18897
0.56837 0.18898
0.56837 0.18899
0.56837 0.18900
0.56838 0.18901
0.56838 0.18902
0.56838 0.18903
0.56838 0.18904
0.56839 0.18905
0.56839 0.18906
0.56839 0.18907
0.56839 0.18908
0.56840 0.18909
0.56840 0.18910
0.56841 0.18911
0.56841 0.18912
0.56841 0.18913
0.56841 0.18914
0.56841 0.18915
0.56842 0.18916
0.56842 0.18917
0.56843 0.18918
0.56843 0.18919
0.56843 0.18920
0.56843 0.18921
0.56843 0.18922
0.56844 0.18923
0.56844 0.18924
0.56845 0.18925
0.56845 0.18926
0.56845 0.18927
0.56846 0.18928
0.56846 0.18929
0.56846 0.18930
0.56846 0.18931
0.56847 0.18932
0.56848 0.18933
0.56848 0.18934
0.56848 0.18935
0.56849 0.18936
0.56849 0.18937
0.56849 0.18938
0.56849 0.18939
0.56850 0.18940
0.56850 0.18941
0.56850 0.18942
0.56851 0.18943
0.56851 0.18944
0.56851 0.18945
0.56851 0.18946
0.56852 0.18947
0.56852 0.18948
0.56852 0.18949
0.56853 0.18950
0.56853 0.18951
0.56854 0.18952
0.56854 0.18953
0.56854 0.18954
0.56855 0.18955
0.56855 0.18956
0.56856 0.18957
0.56856 0.18958
0.56856 0.18959
0.56856 0.18960
0.56856 0.18961
0.56857 0.18962
0.56857 0.18963
0.56857 0.18964
0.56858 0.18965
0.56859 0.18966
0.56860 0.18967
0.56860 0.18968
0.56861 0.18969
0.56861 0.18970
0.56861 0.18971
0.56862 0.18972
0.56862 0.18973
0.56862 0.18974
0.56862 0.18975
0.56862 0.18976
0.56862 0.18977
0.56864 0.18978
0.56864 0.18979
0.56864 0.18980
0.56865 0.18981
0.56865 0.18982
0.56866 0.18983
0.56866 0.18984
0.56866 0.18985
0.56866 0.18986
0.56866 0.18987
0.56867 0.18988
0.56868 0.18989
0.56868 0.18990
0.56868 0.18991
0.56869 0.18992
0.56869 0.18993
0.56871 0.18994
0.56871 0.18995
0.56872 0.18996
0.56872 0.18997
0.56873 0.18998
0.56873 0.18999
0.56874 0.19000
0.56875 0.19001
0.56875 0.19002
0.56875 0.19003
0.56877 0.19004
0.56877 0.19005
0.56878 0.19006
0.56879 0.19007
0.56879 0.19008
0.56879 0.19009
0.56879 0.19010
0.56880 0.19011
0.56880 0.19012
0.56881 0.19013
0.56881 0.19014
0.56881 0.19015
0.56882 0.19016
0.56882 0.19017
0.56882 0.19018
0.56883 0.19019
0.56883 0.19020
0.56883 0.19021
0.56884 0.19022
0.56884 0.19023
0.56884 0.19024
0.56884 0.19025
0.56886 0.19026
0.56886 0.19027
0.56887 0.19028
0.56888 0.19029
0.56888 0.19030
0.56888 0.19031
0.56888 0.19032
0.56888 0.19033
0.56890 0.19034
0.56891 0.19035
0.56891 0.19036
0.56891 0.19037
0.56891 0.19038
0.56891 0.19039
0.56892 0.19040
0.56892 0.19041
0.56892 0.19042
0.56892 0.19043
0.56893 0.19044
0.56893 0.19045
0.56893 0.19046
0.56894 0.19047
0.56894 0.19048
0.56894 0.19049
0.56894 0.19050
0.56895 0.19051
0.56897 0.19052
0.56897 0.19053
0.56897 0.19054
0.56897 0.19055
0.56899 0.19056
0.56899 0.19057
0.56899 0.19058
0.56899 0.19059
0.56899 0.19060
0.56899 0.19061
0.56900 0.19062
0.56901 0.19063
0.56901 0.19064
0.56901 0.19065
0.56901 0.19066
0.56902 0.19067
0.56903 0.19068
0.56903 0.19069
0.56903 0.19070
0.56904 0.19071
0.56904 0.19072
0.56904 0.19073
0.56904 0.19074
0.56905 0.19075
0.56905 0.19076
0.56905 0.19077
0.56905 0.19078
0.56906 0.19079
0.56906 0.19080
0.56906 0.19081
0.56907 0.19082
0.56908 0.19083
0.56908 0.19084
0.56908 0.19085
0.56908 0.19086
0.56909 0.19087
0.56909 0.19088
0.56909 0.19089
0.56910 0.19090
0.56911 0.19091
0.56911 0.19092
0.56911 0.19093
0.56911 0.19094
0.56912 0.19095
0.56912 0.19096
0.56912 0.19097
0.56913 0.19098
0.56914 0.19099
0.56914 0.19100
0.56915 0.19101
0.56915 0.19102
0.56915 0.19103
0.56917 0.19104
0.56917 0.19105
0.56917 0.19106
0.56918 0.19107
0.56918 0.19108
0.56919 0.19109
0.56919 0.19110
0.56919 0.19111
0.56921 0.19112
0.56923 0.19113
0.56923 0.19114
0.56924 0.19115
0.56924 0.19116
0.56925 0.19117
0.56925 0.19118
0.56925 0.19119
0.56925 0.19120
0.56926 0.19121
0.56926 0.19122
0.56928 0.19123
0.56929 0.19124
0.56929 0.19125
0.56931 0.19126
0.56932 0.19127
0.56932 0.19128
0.56933 0.19129
0.56934 0.19130
0.56934 0.19131
0.56934 0.19132
0.56935 0.19133
0.56936 0.19134
0.56936 0.19135
0.56937 0.19136
0.56938 0.19137
0.56939 0.19138
0.56939 0.19139
0.56939 0.19140
0.56940 0.19141
0.56940 0.19142
0.56941 0.19143
0.56941 0.19144
0.56942 0.19145
0.56942 0.19146
0.56943 0.19147
0.56943 0.19148
0.56943 0.19149
0.56943 0.19150
0.56944 0.19151
0.56945 0.19152
0.56945 0.19153
0.56946 0.19154
0.56946 0.19155
0.56946 0.19156
0.56946 0.19157
0.56947 0.19158
0.56947 0.19159
0.56947 0.19160
0.56947 0.19161
0.56947 0.19162
0.56947 0.19163
0.56948 0.19164
0.56948 0.19165
0.56949 0.19166
0.56950 0.19167
0.56951 0.19168
0.56952 0.19169
0.56952 0.19170
0.56953 0.19171
0.56953 0.19172
0.56953 0.19173
0.56953 0.19174
0.56953 0.19175
0.56953 0.19176
0.56954 0.19177
0.56955 0.19178
0.56955 0.19179
0.56956 0.19180
0.56957 0.19181
0.56957 0.19182
0.56958 0.19183
0.56958 0.19184
0.56958 0.19185
0.56959 0.19186
0.56959 0.19187
0.56959 0.19188
0.56960 0.19189
0.56960 0.19190
0.56961 0.19191
0.56962 0.19192
0.56962 0.19193
0.56962 0.19194
0.56962 0.19195
0.56962 0.19196
0.56963 0.19197
0.56964 0.19198
0.56964 0.19199
0.56964 0.19200
0.56965 0.19201
0.56965 0.19202
0.56965 0.19203
0.56965 0.19204
0.56966 0.19205
0.56966 0.19206
0.56966 0.19207
0.56967 0.19208
0.56967 0.19209
0.56967 0.19210
0.56968 0.19211
0.56968 0.19212
0.56968 0.19213
0.56969 0.19214
0.56969 0.19215
0.56970 0.19216
0.56970 0.19217
0.56971 0.19218
0.56971 0.19219
0.56971 0.19220
0.56971 0.19221
0.56972 0.19222
0.56972 0.19223
0.56972 0.19224
0.56972 0.19225
0.56973 0.19226
0.56973 0.19227
0.56973 0.19228
0.56975 0.19229
0.56976 0.19230
0.56976 0.19231
0.56976 0.19232
0.56977 0.19233
0.56977 0.19234
0.56977 0.19235
0.56977 0.19236
0.56978 0.19237
0.56978 0.19238
0.56979 0.19239
0.56979 0.19240
0.56980 0.19241
0.56981 0.19242
0.56981 0.19243
0.56983 0.19244
0.56983 0.19245
0.56983 0.19246
0.56983 0.19247
0.56984 0.19248
0.56984 0.19249
0.56984 0.19250
0.56984 0.19251
0.56984 0.19252
0.56984 0.19253
0.56984 0.19254
0.56987 0.19255
0.56988 0.19256
0.56989 0.19257
0.56989 0.19258
0.56989 0.19259
0.56989 0.19260
0.56989 0.19261
0.56989 0.19262
0.56990 0.19263
0.56990 0.19264
0.56990 0.19265
0.56990 0.19266
0.56992 0.19267
0.56992 0.19268
0.56992 0.19269
0.56993 0.19270
0.56993 0.19271
0.56994 0.19272
0.56994 0.19273
0.56994 0.19274
0.56994 0.19275
0.56994 0.19276
0.56995 0.19277
0.56995 0.19278
0.56996 0.19279
0.56997 0.19280
0.56998 0.19281
0.56999 0.19282
0.56999 0.19283
0.56999 0.19284
0.56999 0.19285
0.57000 0.19286
0.57000 0.19287
0.57000 0.19288
0.57000 0.19289
0.57000 0.19290
0.57000 0.19291
0.57001 0.19292
0.57001 0.19293
0.57002 0.19294
0.57002 0.19295
0.57003 0.19296
0.57003 0.19297
0.57003 0.19298
0.57004 0.19299
0.57004 0.19300
0.57005 0.19301
0.57005 0.19302
0.57006 0.19303
0.57006 0.19304
0.57006 0.19305
0.57007 0.19306
0.57007 0.19307
0.57007 0.19308
0.57007 0.19309
0.57008 0.19310
0.57008 0.19311
0.57008 0.19312
0.57009 0.19313
0.57009 0.19314
0.57009 0.19315
0.57009 0.19316
0.57010 0.19317
0.57011 0.19318
0.57011 0.19319
0.57012 0.19320
0.57013 0.19321
0.57014 0.19322
0.57014 0.19323
0.57014 0.19324
0.57014 0.19325
0.57014 0.19326
0.57014 0.19327
0.57015 0.19328
0.57015 0.19329
0.57015 0.19330
0.57017 0.19331
0.57017 0.19332
0.57018 0.19333
0.57018 0.19334
0.57020 0.19335
0.57020 0.19336
0.57020 0.19337
0.57020 0.19338
0.57021 0.19339
0.57021 0.19340
0.57023 0.19341
0.57024 0.19342
0.57025 0.19343
0.57025 0.19344
0.57025 0.19345
0.57025 0.19346
0.57026 0.19347
0.57026 0.19348
0.57026 0.19349
0.57026 0.19350
0.57027 0.19351
0.57028 0.19352
0.57029 0.19353
0.57029 0.19354
0.57029 0.19355
0.57029 0.19356
0.57029 0.19357
0.57030 0.19358
0.57031 0.19359
0.57032 0.19360
0.57032 0.19361
0.57032 0.19362
0.57033 0.19363
0.57033 0.19364
0.57034 0.19365
0.57034 0.19366
0.57035 0.19367
0.57035 0.19368
0.57035 0.19369
0.57036 0.19370
0.57037 0.19371
0.57037 0.19372
0.57037 0.19373
0.57037 0.19374
0.57038 0.19375
0.57038 0.19376
0.57040 0.19377
0.57040 0.19378
0.57040 0.19379
0.57041 0.19380
0.57041 0.19381
0.57041 0.19382
0.57041 0.19383
0.57042 0.19384
0.57042 0.19385
0.57043 0.19386
0.57043 0.19387
0.57044 0.19388
0.57044 0.19389
0.57045 0.19390
0.57046 0.19391
0.57047 0.19392
0.57047 0.19393
0.57048 0.19394
0.57048 0.19395
0.57048 0.19396
0.57048 0.19397
0.57049 0.19398
0.57050 0.19399
0.57050 0.19400
0.57050 0.19401
0.57050 0.19402
0.57050 0.19403
0.57050 0.19404
0.57051 0.19405
0.57051 0.19406
0.57051 0.19407
0.57051 0.19408
0.57052 0.19409
0.57053 0.19410
0.57053 0.19411
0.57053 0.19412
0.57053 0.19413
0.57053 0.19414
0.57054 0.19415
0.57054 0.19416
0.57056 0.19417
0.57056 0.19418
0.57057 0.19419
0.57057 0.19420
0.57057 0.19421
0.57058 0.19422
0.57058 0.19423
0.57059 0.19424
0.57059 0.19425
0.57061 0.19426
0.57061 0.19427
0.57061 0.19428
0.57062 0.19429
0.57062 0.19430
0.57062 0.19431
0.57063 0.19432
0.57063 0.19433
0.57063 0.19434
0.57063 0.19435
0.57064 0.19436
0.57064 0.19437
0.57065 0.19438
0.57065 0.19439
0.57067 0.19440
0.57067 0.19441
0.57067 0.19442
0.57067 0.19443
0.57067 0.19444
0.57068 0.19445
0.57068 0.19446
0.57069 0.19447
0.57070 0.19448
0.57070 0.19449
0.57071 0.19450
0.57072 0.19451
0.57072 0.19452
0.57072 0.19453
0.57072 0.19454
0.57072 0.19455
0.57072 0.19456
0.57074 0.19457
0.57075 0.19458
0.57075 0.19459
0.57076 0.19460
0.57076 0.19461
0.57077 0.19462
0.57077 0.19463
0.57077 0.19464
0.57077 0.19465
0.57078 0.19466
0.57078 0.19467
0.57078 0.19468
0.57079 0.19469
0.57079 0.19470
0.57079 0.19471
0.57080 0.19472
0.57083 0.19473
0.57084 0.19474
0.57084 0.19475
0.57085 0.19476
0.57085 0.19477
0.57085 0.19478
0.57085 0.19479
0.57085 0.19480
0.57086 0.19481
0.57086 0.19482
0.57087 0.19483
0.57087 0.19484
0.57087 0.19485
0.57088 0.19486
0.57089 0.19487
0.57089 0.19488
0.57090 0.19489
0.57090 0.19490
0.57091 0.19491
0.57091 0.19492
0.57091 0.19493
0.57091 0.19494
0.57092 0.19495
0.57092 0.19496
0.57093 0.19497
0.57093 0.19498
0.57093 0.19499
0.57094 0.19500
0.57094 0.19501
0.57094 0.19502
0.57094 0.19503
0.57094 0.19504
0.57095 0.19505
0.57095 0.19506
0.57096 0.19507
0.57096 0.19508
0.57096 0.19509
0.57096 0.19510
0.57096 0.19511
0.57097 0.19512
0.57097 0.19513
0.57098 0.19514
0.57099 0.19515
0.57100 0.19516
0.57101 0.19517
0.57101 0.19518
0.57102 0.19519
0.57102 0.19520
0.57103 0.19521
0.57103 0.19522
0.57103 0.19523
0.57104 0.19524
0.57104 0.19525
0.57104 0.19526
0.57104 0.19527
0.57105 0.19528
0.57106 0.19529
0.57106 0.19530
0.57106 0.19531
0.57106 0.19532
0.57106 0.19533
0.57107 0.19534
0.57107 0.19535
0.57108 0.19536
0.57108 0.19537
0.57110 0.19538
0.57110 0.19539
0.57111 0.19540
0.57111 0.19541
0.57111 0.19542
0.57111 0.19543
0.57111 0.19544
0.57111 0.19545
0.57112 0.19546
0.57112 0.19547
0.57113 0.19548
0.57114 0.19549
0.57115 0.19550
0.57116 0.19551
0.57116 0.19552
0.57116 0.19553
0.57116 0.19554
0.57116 0.19555
0.57117 0.19556
0.57117 0.19557
0.57117 0.19558
0.57117 0.19559
0.57118 0.19560
0.57118 0.19561
0.57120 0.19562
0.57120 0.19563
0.57120 0.19564
0.57120 0.19565
0.57120 0.19566
0.57120 0.19567
0.57121 0.19568
0.57122 0.19569
0.57122 0.19570
0.57122 0.19571
0.57123 0.19572
0.57124 0.19573
0.57124 0.19574
0.57124 0.19575
0.57124 0.19576
0.57125 0.19577
0.57125 0.19578
0.57125 0.19579
0.57125 0.19580
0.57126 0.19581
0.57126 0.19582
0.57126 0.19583
0.57126 0.19584
0.57126 0.19585
0.57126 0.19586
0.57127 0.19587
0.57127 0.19588
0.57127 0.19589
0.57128 0.19590
0.57129 0.19591
0.57129 0.19592
0.57129 0.19593
0.57130 0.19594
0.57131 0.19595
0.57132 0.19596
0.57132 0.19597
0.57133 0.19598
0.57133 0.19599
0.57133 0.19600
0.57133 0.19601
0.57134 0.19602
0.57134 0.19603
0.57134 0.19604
0.57134 0.19605
0.57134 0.19606
0.57134 0.19607
0.57136 0.19608
0.57136 0.19609
0.57137 0.19610
0.57138 0.19611
0.57139 0.19612
0.57139 0.19613
0.57140 0.19614
0.57140 0.19615
0.57141 0.19616
0.57142 0.19617
0.57142 0.19618
0.57143 0.19619
0.57143 0.19620
0.57143 0.19621
0.57143 0.19622
0.57144 0.19623
0.57144 0.19624
0.57144 0.19625
0.57145 0.19626
0.57145 0.19627
0.57145 0.19628
0.57145 0.19629
0.57145 0.19630
0.57145 0.19631
0.57145 0.19632
0.57146 0.19633
0.57146 0.19634
0.57146 0.19635
0.57146 0.19636
0.57146 0.19637
0.57146 0.19638
0.57147 0.19639
0.57147 0.19640
0.57147 0.19641
0.57148 0.19642
0.57148 0.19643
0.57149 0.19644
0.57149 0.19645
0.57150 0.19646
0.57152 0.19647
0.57152 0.19648
0.57153 0.19649
0.57153 0.19650
0.57153 0.19651
0.57153 0.19652
0.57154 0.19653
0.57154 0.19654
0.57154 0.19655
0.57154 0.19656
0.57155 0.19657
0.57155 0.19658
0.57156 0.19659
0.57157 0.19660
0.57157 0.19661
0.57157 0.19662
0.57158 0.19663
0.57158 0.19664
0.57158 0.19665
0.57158 0.19666
0.57160 0.19667
0.57161 0.19668
0.57161 0.19669
0.57162 0.19670
0.57162 0.19671
0.57162 0.19672
0.57163 0.19673
0.57163 0.19674
0.57163 0.19675
0.57163 0.19676
0.57164 0.19677
0.57165 0.19678
0.57165 0.19679
0.57165 0.19680
0.57166 0.19681
0.57167 0.19682
0.57167 0.19683
0.57167 0.19684
0.57168 0.19685
0.57168 0.19686
0.57169 0.19687
0.57169 0.19688
0.57169 0.19689
0.57169 0.19690
0.57170 0.19691
0.57171 0.19692
0.57172 0.19693
0.57172 0.19694
0.57172 0.19695
0.57172 0.19696
0.57173 0.19697
0.57173 0.19698
0.57173 0.19699
0.57174 0.19700
0.57175 0.19701
0.57175 0.19702
0.57175 0.19703
0.57176 0.19704
0.57176 0.19705
0.57176 0.19706
0.57176 0.19707
0.57177 0.19708
0.57177 0.19709
0.57178 0.19710
0.57179 0.19711
0.57179 0.19712
0.57179 0.19713
0.57179 0.19714
0.57180 0.19715
0.57180 0.19716
0.57181 0.19717
0.57181 0.19718
0.57182 0.19719
0.57182 0.19720
0.57182 0.19721
0.57182 0.19722
0.57182 0.19723
0.57183 0.19724
0.57184 0.19725
0.57184 0.19726
0.57184 0.19727
0.57185 0.19728
0.57185 0.19729
0.57186 0.19730
0.57186 0.19731
0.57186 0.19732
0.57187 0.19733
0.57187 0.19734
0.57187 0.19735
0.57187 0.19736
0.57187 0.19737
0.57187 0.19738
0.57188 0.19739
0.57188 0.19740
0.57189 0.19741
0.57189 0.19742
0.57190 0.19743
0.57191 0.19744
0.57192 0.19745
0.57193 0.19746
0.57194 0.19747
0.57194 0.19748
0.57195 0.19749
0.57195 0.19750
0.57196 0.19751
0.57196 0.19752
0.57196 0.19753
0.57197 0.19754
0.57197 0.19755
0.57197 0.19756
0.57197 0.19757
0.57197 0.19758
0.57198 0.19759
0.57199 0.19760
0.57200 0.19761
0.57200 0.19762
0.57200 0.19763
0.57200 0.19764
0.57201 0.19765
0.57201 0.19766
0.57202 0.19767
0.57203 0.19768
0.57203 0.19769
0.57203 0.19770
0.57203 0.19771
0.57203 0.19772
0.57204 0.19773
0.57204 0.19774
0.57204 0.19775
0.57204 0.19776
0.57205 0.19777
0.57205 0.19778
0.57206 0.19779
0.57206 0.19780
0.57206 0.19781
0.57206 0.19782
0.57207 0.19783
0.57207 0.19784
0.57207 0.19785
0.57208 0.19786
0.57208 0.19787
0.57208 0.19788
0.57208 0.19789
0.57209 0.19790
0.57209 0.19791
0.57210 0.19792
0.57210 0.19793
0.57210 0.19794
0.57210 0.19795
0.57210 0.19796
0.57210 0.19797
0.57210 0.19798
0.57211 0.19799
0.57211 0.19800
0.57211 0.19801
0.57211 0.19802
0.57212 0.19803
0.57212 0.19804
0.57214 0.19805
0.57214 0.19806
0.57215 0.19807
0.57215 0.19808
0.57215 0.19809
0.57216 0.19810
0.57216 0.19811
0.57217 0.19812
0.57217 0.19813
0.57217 0.19814
0.57217 0.19815
0.57218 0.19816
0.57219 0.19817
0.57219 0.19818
0.57219 0.19819
0.57219 0.19820
0.57220 0.19821
0.57221 0.19822
0.57221 0.19823
0.57221 0.19824
0.57222 0.19825
0.57222 0.19826
0.57223 0.19827
0.57224 0.19828
0.57225 0.19829
0.57225 0.19830
0.57225 0.19831
0.57225 0.19832
0.57226 0.19833
0.57226 0.19834
0.57226 0.19835
0.57226 0.19836
0.57226 0.19837
0.57227 0.19838
0.57227 0.19839
0.57227 0.19840
0.57227 0.19841
0.57227 0.19842
0.57227 0.19843
0.57227 0.19844
0.57228 0.19845
0.57229 0.19846
0.57229 0.19847
0.57230 0.19848
0.57230 0.19849
0.57230 0.19850
0.57230 0.19851
0.57231 0.19852
0.57231 0.19853
0.57231 0.19854
0.57232 0.19855
0.57233 0.19856
0.57233 0.19857
0.57234 0.19858
0.57234 0.19859
0.57235 0.19860
0.57235 0.19861
0.57235 0.19862
0.57236 0.19863
0.57237 0.19864
0.57237 0.19865
0.57237 0.19866
0.57237 0.19867
0.57237 0.19868
0.57238 0.19869
0.57238 0.19870
0.57238 0.19871
0.57239 0.19872
0.57239 0.19873
0.57240 0.19874
0.57240 0.19875
0.57240 0.19876
0.57240 0.19877
0.57241 0.19878
0.57241 0.19879
0.57242 0.19880
0.57242 0.19881
0.57242 0.19882
0.57242 0.19883
0.57242 0.19884
0.57242 0.19885
0.57243 0.19886
0.57243 0.19887
0.57246 0.19888
0.57246 0.19889
0.57246 0.19890
0.57247 0.19891
0.57247 0.19892
0.57249 0.19893
0.57249 0.19894
0.57249 0.19895
0.57250 0.19896
0.57250 0.19897
0.57251 0.19898
0.57251 0.19899
0.57251 0.19900
0.57251 0.19901
0.57252 0.19902
0.57253 0.19903
0.57255 0.19904
0.57256 0.19905
0.57256 0.19906
0.57256 0.19907
0.57256 0.19908
0.57257 0.19909
0.57258 0.19910
0.57258 0.19911
0.57259 0.19912
0.57259 0.19913
0.57259 0.19914
0.57260 0.19915
0.57260 0.19916
0.57261 0.19917
0.57261 0.19918
0.57261 0.19919
0.57261 0.19920
0.57261 0.19921
0.57262 0.19922
0.57262 0.19923
0.57263 0.19924
0.57263 0.19925
0.57264 0.19926
0.57264 0.19927
0.57265 0.19928
0.57265 0.19929
0.57265 0.19930
0.57265 0.19931
0.57266 0.19932
0.57266 0.19933
0.57266 0.19934
0.57267 0.19935
0.57267 0.19936
0.57267 0.19937
0.57267 0.19938
0.57267 0.19939
0.57268 0.19940
0.57268 0.19941
0.57269 0.19942
0.57269 0.19943
0.57270 0.19944
0.57270 0.19945
0.57271 0.19946
0.57271 0.19947
0.57272 0.19948
0.57272 0.19949
0.57273 0.19950
0.57273 0.19951
0.57273 0.19952
0.57274 0.19953
0.57275 0.19954
0.57275 0.19955
0.57276 0.19956
0.57276 0.19957
0.57277 0.19958
0.57277 0.19959
0.57279 0.19960
0.57280 0.19961
0.57281 0.19962
0.57281 0.19963
0.57282 0.19964
0.57282 0.19965
0.57283 0.19966
0.57283 0.19967
0.57283 0.19968
0.57283 0.19969
0.57283 0.19970
0.57283 0.19971
0.57284 0.19972
0.57286 0.19973
0.57286 0.19974
0.57286 0.19975
0.57287 0.19976
0.57288 0.19977
0.57289 0.19978
0.57289 0.19979
0.57289 0.19980
0.57290 0.19981
0.57290 0.19982
0.57290 0.19983
0.57290 0.19984
0.57291 0.19985
0.57292 0.19986
0.57292 0.19987
0.57293 0.19988
0.57293 0.19989
0.57294 0.19990
0.57294 0.19991
0.57294 0.19992
0.57295 0.19993
0.57295 0.19994
0.57296 0.19995
0.57297 0.19996
0.57297 0.19997
0.57297 0.19998
0.57297 0.19999
0.57298 0.20000
0.57298 0.20001
0.57298 0.20002
0.57298 0.20003
0.57299 0.20004
0.57299 0.20005
0.57300 0.20006
0.57301 0.20007
0.57303 0.20008
0.57303 0.20009
0.57304 0.20010
0.57304 0.20011
0.57306 0.20012
0.57307 0.20013
0.57307 0.20014
0.57307 0.20015
0.57308 0.20016
0.57308 0.20017
0.57308 0.20018
0.57308 0.20019
0.57310 0.20020
0.57310 0.20021
0.57311 0.20022
0.57311 0.20023
0.57311 0.20024
0.57312 0.20025
0.57313 0.20026
0.57313 0.20027
0.57313 0.20028
0.57313 0.20029
0.57314 0.20030
0.57314 0.20031
0.57314 0.20032
0.57315 0.20033
0.57316 0.20034
0.57316 0.20035
0.57317 0.20036
0.57317 0.20037
0.57318 0.20038
0.57318 0.20039
0.57318 0.20040
0.57318 0.20041
0.57319 0.20042
0.57319 0.20043
0.57320 0.20044
0.57320 0.20045
0.57320 0.20046
0.57320 0.20047
0.57321 0.20048
0.57321 0.20049
0.57322 0.20050
0.57322 0.20051
0.57322 0.20052
0.57323 0.20053
0.57323 0.20054
0.57324 0.20055
0.57326 0.20056
0.57326 0.20057
0.57326 0.20058
0.57328 0.20059
0.57328 0.20060
0.57329 0.20061
0.57329 0.20062
0.57330 0.20063
0.57330 0.20064
0.57330 0.20065
0.57330 0.20066
0.57330 0.20067
0.57330 0.20068
0.57330 0.20069
0.57333 0.20070
0.57333 0.20071
0.57333 0.20072
0.57334 0.20073
0.57334 0.20074
0.57335 0.20075
0.57335 0.20076
0.57335 0.20077
0.57336 0.20078
0.57337 0.20079
0.57337 0.20080
0.57337 0.20081
0.57337 0.20082
0.57337 0.20083
0.57338 0.20084
0.57338 0.20085
0.57339 0.20086
0.57339 0.20087
0.57339 0.20088
0.57339 0.20089
0.57339 0.20090
0.57339 0.20091
0.57340 0.20092
0.57340 0.20093
0.57340 0.20094
0.57340 0.20095
0.57342 0.20096
0.57342 0.20097
0.57343 0.20098
0.57343 0.20099
0.57343 0.20100
0.57343 0.20101
0.57344 0.20102
0.57344 0.20103
0.57344 0.20104
0.57345 0.20105
0.57345 0.20106
0.57345 0.20107
0.57346 0.20108
0.57346 0.20109
0.57347 0.20110
0.57347 0.20111
0.57347 0.20112
0.57347 0.20113
0.57347 0.20114
0.57348 0.20115
0.57348 0.20116
0.57349 0.20117
0.57349 0.20118
0.57349 0.20119
0.57349 0.20120
0.57349 0.20121
0.57350 0.20122
0.57351 0.20123
0.57352 0.20124
0.57352 0.20125
0.57352 0.20126
0.57352 0.20127
0.57353 0.20128
0.57353 0.20129
0.57353 0.20130
0.57353 0.20131
0.57354 0.20132
0.57354 0.20133
0.57354 0.20134
0.57354 0.20135
0.57354 0.20136
0.57355 0.20137
0.57355 0.20138
0.57355 0.20139
0.57357 0.20140
0.57358 0.20141
0.57358 0.20142
0.57358 0.20143
0.57358 0.20144
0.57359 0.20145
0.57359 0.20146
0.57359 0.20147
0.57359 0.20148
0.57360 0.20149
0.57361 0.20150
0.57361 0.20151
0.57361 0.20152
0.57363 0.20153
0.57363 0.20154
0.57364 0.20155
0.57365 0.20156
0.57365 0.20157
0.57365 0.20158
0.57366 0.20159
0.57368 0.20160
0.57368 0.20161
0.57369 0.20162
0.57370 0.20163
0.57370 0.20164
0.57370 0.20165
0.57370 0.20166
0.57371 0.20167
0.57371 0.20168
0.57372 0.20169
0.57372 0.20170
0.57373 0.20171
0.57374 0.20172
0.57374 0.20173
0.57374 0.20174
0.57375 0.20175
0.57376 0.20176
0.57376 0.20177
0.57377 0.20178
0.57377 0.20179
0.57377 0.20180
0.57378 0.20181
0.57378 0.20182
0.57379 0.20183
0.57379 0.20184
0.57379 0.20185
0.57381 0.20186
0.57381 0.20187
0.57382 0.20188
0.57382 0.20189
0.57383 0.20190
0.57383 0.20191
0.57383 0.20192
0.57384 0.20193
0.57384 0.20194
0.57385 0.20195
0.57385 0.20196
0.57385 0.20197
0.57386 0.20198
0.57386 0.20199
0.57386 0.20200
0.57387 0.20201
0.57387 0.20202
0.57388 0.20203
0.57388 0.20204
0.57389 0.20205
0.57390 0.20206
0.57390 0.20207
0.57391 0.20208
0.57391 0.20209
0.57391 0.20210
0.57391 0.20211
0.57391 0.20212
0.57392 0.20213
0.57392 0.20214
0.57393 0.20215
0.57394 0.20216
0.57395 0.20217
0.57395 0.20218
0.57396 0.20219
0.57397 0.20220
0.57397 0.20221
0.57399 0.20222
0.57400 0.20223
0.57400 0.20224
0.57400 0.20225
0.57401 0.20226
0.57401 0.20227
0.57402 0.20228
0.57402 0.20229
0.57403 0.20230
0.57403 0.20231
0.57403 0.20232
0.57404 0.20233
0.57405 0.20234
0.57405 0.20235
0.57405 0.20236
0.57405 0.20237
0.57405 0.20238
0.57406 0.20239
0.57406 0.20240
0.57407 0.20241
0.57407 0.20242
0.57408 0.20243
0.57409 0.20244
0.57409 0.20245
0.57409 0.20246
0.57409 0.20247
0.57409 0.20248
0.57409 0.20249
0.57409 0.20250
0.57410 0.20251
0.57410 0.20252
0.57410 0.20253
0.57411 0.20254
0.57411 0.20255
0.57411 0.20256
0.57411 0.20257
0.57413 0.20258
0.57413 0.20259
0.57414 0.20260
0.57414 0.20261
0.57415 0.20262
0.57415 0.20263
0.57415 0.20264
0.57416 0.20265
0.57416 0.20266
0.57416 0.20267
0.57416 0.20268
0.57417 0.20269
0.57417 0.20270
0.57418 0.20271
0.57418 0.20272
0.57418 0.20273
0.57419 0.20274
0.57419 0.20275
0.57420 0.20276
0.57421 0.20277
0.57421 0.20278
0.57422 0.20279
0.57422 0.20280
0.57422 0.20281
0.57422 0.20282
0.57422 0.20283
0.57423 0.20284
0.57423 0.20285
0.57423 0.20286
0.57424 0.20287
0.57424 0.20288
0.57424 0.20289
0.57424 0.20290
0.57424 0.20291
0.57424 0.20292
0.57425 0.20293
0.57425 0.20294
0.57425 0.20295
0.57425 0.20296
0.57426 0.20297
0.57427 0.20298
0.57427 0.20299
0.57428 0.20300
0.57428 0.20301
0.57429 0.20302
0.57429 0.20303
0.57430 0.20304
0.57430 0.20305
0.57430 0.20306
0.57431 0.20307
0.57431 0.20308
0.57432 0.20309
0.57432 0.20310
0.57433 0.20311
0.57434 0.20312
0.57435 0.20313
0.57435 0.20314
0.57436 0.20315
0.57436 0.20316
0.57436 0.20317
0.57436 0.20318
0.57437 0.20319
0.57437 0.20320
0.57438 0.20321
0.57439 0.20322
0.57441 0.20323
0.57442 0.20324
0.57442 0.20325
0.57442 0.20326
0.57442 0.20327
0.57443 0.20328
0.57443 0.20329
0.57443 0.20330
0.57443 0.20331
0.57443 0.20332
0.57445 0.20333
0.57445 0.20334
0.57445 0.20335
0.57445 0.20336
0.57446 0.20337
0.57446 0.20338
0.57446 0.20339
0.57447 0.20340
0.57447 0.20341
0.57448 0.20342
0.57448 0.20343
0.57449 0.20344
0.57450 0.20345
0.57450 0.20346
0.57451 0.20347
0.57451 0.20348
0.57452 0.20349
0.57453 0.20350
0.57453 0.20351
0.57454 0.20352
0.57454 0.20353
0.57454 0.20354
0.57454 0.20355
0.57455 0.20356
0.57455 0.20357
0.57455 0.20358
0.57456 0.20359
0.57456 0.20360
0.57457 0.20361
0.57457 0.20362
0.57458 0.20363
0.57458 0.20364
0.57460 0.20365
0.57460 0.20366
0.57460 0.20367
0.57460 0.20368
0.57461 0.20369
0.57463 0.20370
0.57463 0.20371
0.57464 0.20372
0.57464 0.20373
0.57464 0.20374
0.57465 0.20375
0.57465 0.20376
0.57465 0.20377
0.57465 0.20378
0.57466 0.20379
0.57466 0.20380
0.57466 0.20381
0.57466 0.20382
0.57467 0.20383
0.57467 0.20384
0.57467 0.20385
0.57468 0.20386
0.57468 0.20387
0.57468 0.20388
0.57468 0.20389
0.57468 0.20390
0.57468 0.20391
0.57469 0.20392
0.57470 0.20393
0.57470 0.20394
0.57471 0.20395
0.57471 0.20396
0.57471 0.20397
0.57473 0.20398
0.57474 0.20399
0.57474 0.20400
0.57474 0.20401
0.57474 0.20402
0.57475 0.20403
0.57475 0.20404
0.57477 0.20405
0.57478 0.20406
0.57479 0.20407
0.57479 0.20408
0.57480 0.20409
0.57480 0.20410
0.57480 0.20411
0.57481 0.20412
0.57481 0.20413
0.57482 0.20414
0.57482 0.20415
0.57483 0.20416
0.57483 0.20417
0.57485 0.20418
0.57485 0.20419
0.57485 0.20420
0.57485 0.20421
0.57485 0.20422
0.57486 0.20423
0.57486 0.20424
0.57488 0.20425
0.57488 0.20426
0.57489 0.20427
0.57489 0.20428
0.57489 0.20429
0.57490 0.20430
0.57490 0.20431
0.57490 0.20432
0.57490 0.20433
0.57491 0.20434
0.57491 0.20435
0.57491 0.20436
0.57491 0.20437
0.57493 0.20438
0.57493 0.20439
0.57493 0.20440
0.57493 0.20441
0.57493 0.20442
0.57493 0.20443
0.57496 0.20444
0.57496 0.20445
0.57496 0.20446
0.57497 0.20447
0.57497 0.20448
0.57497 0.20449
0.57498 0.20450
0.57498 0.20451
0.57498 0.20452
0.57498 0.20453
0.57499 0.20454
0.57499 0.20455
0.57500 0.20456
0.57500 0.20457
0.57501 0.20458
0.57501 0.20459
0.57501 0.20460
0.57502 0.20461
0.57502 0.20462
0.57502 0.20463
0.57503 0.20464
0.57504 0.20465
0.57504 0.20466
0.57504 0.20467
0.57505 0.20468
0.57505 0.20469
0.57507 0.20470
0.57507 0.20471
0.57507 0.20472
0.57508 0.20473
0.57508 0.20474
0.57510 0.20475
0.57510 0.20476
0.57510 0.20477
0.57510 0.20478
0.57510 0.20479
0.57510 0.20480
0.57511 0.20481
0.57511 0.20482
0.57511 0.20483
0.57511 0.20484
0.57512 0.20485
0.57512 0.20486
0.57513 0.20487
0.57513 0.20488
0.57513 0.20489
0.57513 0.20490
0.57514 0.20491
0.57514 0.20492
0.57515 0.20493
0.57515 0.20494
0.57515 0.20495
0.57515 0.20496
0.57516 0.20497
0.57516 0.20498
0.57516 0.20499
0.57517 0.20500
0.57517 0.20501
0.57518 0.20502
0.57519 0.20503
0.57519 0.20504
0.57520 0.20505
0.57522 0.20506
0.57522 0.20507
0.57522 0.20508
0.57522 0.20509
0.57523 0.20510
0.57523 0.20511
0.57524 0.20512
0.57524 0.20513
0.57525 0.20514
0.57525 0.20515
0.57525 0.20516
0.57525 0.20517
0.57526 0.20518
0.57527 0.20519
0.57528 0.20520
0.57528 0.20521
0.57528 0.20522
0.57529 0.20523
0.57530 0.20524
0.57530 0.20525
0.57531 0.20526
0.57531 0.20527
0.57531 0.20528
0.57532 0.20529
0.57532 0.20530
0.57532 0.20531
0.57532 0.20532
0.57532 0.20533
0.57533 0.20534
0.57534 0.20535
0.57534 0.20536
0.57534 0.20537
0.57535 0.20538
0.57535 0.20539
0.57535 0.20540
0.57536 0.20541
0.57536 0.20542
0.57537 0.20543
0.57538 0.20544
0.57538 0.20545
0.57539 0.20546
0.57539 0.20547
0.57540 0.20548
0.57541 0.20549
0.57542 0.20550
0.57542 0.20551
0.57542 0.20552
0.57543 0.20553
0.57543 0.20554
0.57543 0.20555
0.57544 0.20556
0.57544 0.20557
0.57545 0.20558
0.57545 0.20559
0.57546 0.20560
0.57546 0.20561
0.57547 0.20562
0.57547 0.20563
0.57548 0.20564
0.57549 0.20565
0.57550 0.20566
0.57550 0.20567
0.57551 0.20568
0.57551 0.20569
0.57551 0.20570
0.57551 0.20571
0.57551 0.20572
0.57552 0.20573
0.57553 0.20574
0.57553 0.20575
0.57554 0.20576
0.57554 0.20577
0.57554 0.20578
0.57555 0.20579
0.57556 0.20580
0.57556 0.20581
0.57556 0.20582
0.57557 0.20583
0.57557 0.20584
0.57558 0.20585
0.57558 0.20586
0.57559 0.20587
0.57559 0.20588
0.57559 0.20589
0.57559 0.20590
0.57560 0.20591
0.57561 0.20592
0.57562 0.20593
0.57563 0.20594
0.57563 0.20595
0.57563 0.20596
0.57563 0.20597
0.57564 0.20598
0.57565 0.20599
0.57565 0.20600
0.57565 0.20601
0.57565 0.20602
0.57565 0.20603
0.57565 0.20604
0.57566 0.20605
0.57566 0.20606
0.57566 0.20607
0.57566 0.20608
0.57566 0.20609
0.57567 0.20610
0.57567 0.20611
0.57568 0.20612
0.57568 0.20613
0.57568 0.20614
0.57568 0.20615
0.57569 0.20616
0.57571 0.20617
0.57571 0.20618
0.57571 0.20619
0.57572 0.20620
0.57572 0.20621
0.57572 0.20622
0.57573 0.20623
0.57573 0.20624
0.57573 0.20625
0.57573 0.20626
0.57573 0.20627
0.57573 0.20628
0.57573 0.20629
0.57573 0.20630
0.57573 0.20631
0.57573 0.20632
0.57574 0.20633
0.57574 0.20634
0.57574 0.20635
0.57575 0.20636
0.57575 0.20637
0.57576 0.20638
0.57577 0.20639
0.57577 0.20640
0.57577 0.20641
0.57577 0.20642
0.57578 0.20643
0.57578 0.20644
0.57578 0.20645
0.57579 0.20646
0.57580 0.20647
0.57581 0.20648
0.57581 0.20649
0.57581 0.20650
0.57581 0.20651
0.57582 0.20652
0.57582 0.20653
0.57582 0.20654
0.57582 0.20655
0.57582 0.20656
0.57583 0.20657
0.57583 0.20658
0.57584 0.20659
0.57584 0.20660
0.57584 0.20661
0.57584 0.20662
0.57585 0.20663
0.57585 0.20664
0.57585 0.20665
0.57585 0.20666
0.57585 0.20667
0.57585 0.20668
0.57586 0.20669
0.57586 0.20670
0.57587 0.20671
0.57587 0.20672
0.57588 0.20673
0.57588 0.20674
0.57588 0.20675
0.57588 0.20676
0.57588 0.20677
0.57588 0.20678
0.57589 0.20679
0.57589 0.20680
0.57589 0.20681
0.57589 0.20682
0.57591 0.20683
0.57591 0.20684
0.57592 0.20685
0.57592 0.20686
0.57592 0.20687
0.57593 0.20688
0.57593 0.20689
0.57593 0.20690
0.57593 0.20691
0.57594 0.20692
0.57594 0.20693
0.57595 0.20694
0.57595 0.20695
0.57596 0.20696
0.57596 0.20697
0.57596 0.20698
0.57597 0.20699
0.57597 0.20700
0.57597 0.20701
0.57597 0.20702
0.57597 0.20703
0.57598 0.20704
0.57599 0.20705
0.57601 0.20706
0.57601 0.20707
0.57601 0.20708
0.57601 0.20709
0.57601 0.20710
0.57601 0.20711
0.57601 0.20712
0.57602 0.20713
0.57602 0.20714
0.57602 0.20715
0.57602 0.20716
0.57602 0.20717
0.57602 0.20718
0.57602 0.20719
0.57603 0.20720
0.57603 0.20721
0.57603 0.20722
0.57604 0.20723
0.57604 0.20724
0.57605 0.20725
0.57606 0.20726
0.57607 0.20727
0.57607 0.20728
0.57607 0.20729
0.57608 0.20730
0.57608 0.20731
0.57609 0.20732
0.57609 0.20733
0.57611 0.20734
0.57611 0.20735
0.57611 0.20736
0.57611 0.20737
0.57612 0.20738
0.57612 0.20739
0.57612 0.20740
0.57612 0.20741
0.57613 0.20742
0.57613 0.20743
0.57613 0.20744
0.57613 0.20745
0.57613 0.20746
0.57614 0.20747
0.57614 0.20748
0.57614 0.20749
0.57615 0.20750
0.57615 0.20751
0.57615 0.20752
0.57615 0.20753
0.57616 0.20754
0.57616 0.20755
0.57616 0.20756
0.57617 0.20757
0.57618 0.20758
0.57619 0.20759
0.57619 0.20760
0.57620 0.20761
0.57620 0.20762
0.57620 0.20763
0.57620 0.20764
0.57620 0.20765
0.57620 0.20766
0.57620 0.20767
0.57621 0.20768
0.57621 0.20769
0.57622 0.20770
0.57622 0.20771
0.57622 0.20772
0.57623 0.20773
0.57623 0.20774
0.57623 0.20775
0.57624 0.20776
0.57624 0.20777
0.57624 0.20778
0.57624 0.20779
0.57624 0.20780
0.57625 0.20781
0.57626 0.20782
0.57626 0.20783
0.57627 0.20784
0.57627 0.20785
0.57628 0.20786
0.57628 0.20787
0.57630 0.20788
0.57630 0.20789
0.57632 0.20790
0.57632 0.20791
0.57632 0.20792
0.57632 0.20793
0.57633 0.20794
0.57633 0.20795
0.57633 0.20796
0.57633 0.20797
0.57633 0.20798
0.57633 0.20799
0.57634 0.20800
0.57634 0.20801
0.57635 0.20802
0.57635 0.20803
0.57635 0.20804
0.57636 0.20805
0.57638 0.20806
0.57639 0.20807
0.57639 0.20808
0.57639 0.20809
0.57640 0.20810
0.57641 0.20811
0.57642 0.20812
0.57643 0.20813
0.57643 0.20814
0.57644 0.20815
0.57644 0.20816
0.57644 0.20817
0.57644 0.20818
0.57644 0.20819
0.57644 0.20820
0.57645 0.20821
0.57645 0.20822
0.57646 0.20823
0.57646 0.20824
0.57646 0.20825
0.57646 0.20826
0.57647 0.20827
0.57648 0.20828
0.57648 0.20829
0.57649 0.20830
0.57649 0.20831
0.57649 0.20832
0.57649 0.20833
0.57649 0.20834
0.57650 0.20835
0.57650 0.20836
0.57652 0.20837
0.57652 0.20838
0.57652 0.20839
0.57653 0.20840
0.57653 0.20841
0.57653 0.20842
0.57653 0.20843
0.57654 0.20844
0.57655 0.20845
0.57655 0.20846
0.57656 0.20847
0.57656 0.20848
0.57656 0.20849
0.57658 0.20850
0.57658 0.20851
0.57658 0.20852
0.57659 0.20853
0.57659 0.20854
0.57659 0.20855
0.57659 0.20856
0.57659 0.20857
0.57660 0.20858
0.57661 0.20859
0.57661 0.20860
0.57661 0.20861
0.57663 0.20862
0.57665 0.20863
0.57665 0.20864
0.57665 0.20865
0.57665 0.20866
0.57666 0.20867
0.57666 0.20868
0.57667 0.20869
0.57667 0.20870
0.57668 0.20871
0.57668 0.20872
0.57668 0.20873
0.57668 0.20874
0.57668 0.20875
0.57669 0.20876
0.57669 0.20877
0.57669 0.20878
0.57670 0.20879
0.57670 0.20880
0.57670 0.20881
0.57671 0.20882
0.57671 0.20883
0.57672 0.20884
0.57672 0.20885
0.57673 0.20886
0.57673 0.20887
0.57674 0.20888
0.57674 0.20889
0.57675 0.20890
0.57675 0.20891
0.57676 0.20892
0.57677 0.20893
0.57677 0.20894
0.57677 0.20895
0.57678 0.20896
0.57679 0.20897
0.57679 0.20898
0.57679 0.20899
0.57680 0.20900
0.57680 0.20901
0.57680 0.20902
0.57680 0.20903
0.57680 0.20904
0.57681 0.20905
0.57681 0.20906
0.57681 0.20907
0.57683 0.20908
0.57683 0.20909
0.57683 0.20910
0.57684 0.20911
0.57684 0.20912
0.57685 0.20913
0.57686 0.20914
0.57686 0.20915
0.57686 0.20916
0.57686 0.20917
0.57688 0.20918
0.57688 0.20919
0.57688 0.20920
0.57689 0.20921
0.57689 0.20922
0.57689 0.20923
0.57690 0.20924
0.57690 0.20925
0.57691 0.20926
0.57692 0.20927
0.57692 0.20928
0.57692 0.20929
0.57693 0.20930
0.57693 0.20931
0.57693 0.20932
0.57693 0.20933
0.57693 0.20934
0.57694 0.20935
0.57695 0.20936
0.57695 0.20937
0.57696 0.20938
0.57696 0.20939
0.57697 0.20940
0.57697 0.20941
0.57698 0.20942
0.57699 0.20943
0.57699 0.20944
0.57699 0.20945
0.57699 0.20946
0.57700 0.20947
0.57700 0.20948
0.57701 0.20949
0.57701 0.20950
0.57701 0.20951
0.57701 0.20952
0.57702 0.20953
0.57702 0.20954
0.57702 0.20955
0.57703 0.20956
0.57703 0.20957
0.57703 0.20958
0.57703 0.20959
0.57704 0.20960
0.57704 0.20961
0.57705 0.20962
0.57705 0.20963
0.57706 0.20964
0.57706 0.20965
0.57706 0.20966
0.57707 0.20967
0.57707 0.20968
0.57708 0.20969
0.57708 0.20970
0.57708 0.20971
0.57709 0.20972
0.57709 0.20973
0.57709 0.20974
0.57710 0.20975
0.57712 0.20976
0.57712 0.20977
0.57713 0.20978
0.57714 0.20979
0.57715 0.20980
0.57715 0.20981
0.57715 0.20982
0.57715 0.20983
0.57716 0.20984
0.57716 0.20985
0.57717 0.20986
0.57717 0.20987
0.57717 0.20988
0.57718 0.20989
0.57718 0.20990
0.57718 0.20991
0.57718 0.20992
0.57718 0.20993
0.57719 0.20994
0.57719 0.20995
0.57720 0.20996
0.57720 0.20997
0.57722 0.20998
0.57723 0.20999
0.57723 0.21000
0.57724 0.21001
0.57724 0.21002
0.57724 0.21003
0.57724 0.21004
0.57724 0.21005
0.57725 0.21006
0.57725 0.21007
0.57725 0.21008
0.57726 0.21009
0.57726 0.21010
0.57727 0.21011
0.57727 0.21012
0.57727 0.21013
0.57727 0.21014
0.57728 0.21015
0.57728 0.21016
0.57729 0.21017
0.57730 0.21018
0.57730 0.21019
0.57730 0.21020
0.57731 0.21021
0.57732 0.21022
0.57732 0.21023
0.57732 0.21024
0.57732 0.21025
0.57732 0.21026
0.57733 0.21027
0.57733 0.21028
0.57734 0.21029
0.57734 0.21030
0.57735 0.21031
0.57736 0.21032
0.57736 0.21033
0.57737 0.21034
0.57737 0.21035
0.57738 0.21036
0.57738 0.21037
0.57739 0.21038
0.57739 0.21039
0.57739 0.21040
0.57740 0.21041
0.57741 0.21042
0.57741 0.21043
0.57741 0.21044
0.57741 0.21045
0.57741 0.21046
0.57742 0.21047
0.57742 0.21048
0.57742 0.21049
0.57742 0.21050
0.57743 0.21051
0.57743 0.21052
0.57744 0.21053
0.57744 0.21054
0.57745 0.21055
0.57746 0.21056
0.57746 0.21057
0.57746 0.21058
0.57746 0.21059
0.57747 0.21060
0.57747 0.21061
0.57747 0.21062
0.57748 0.21063
0.57748 0.21064
0.57749 0.21065
0.57749 0.21066
0.57750 0.21067
0.57750 0.21068
0.57750 0.21069
0.57751 0.21070
0.57751 0.21071
0.57751 0.21072
0.57751 0.21073
0.57752 0.21074
0.57753 0.21075
0.57754 0.21076
0.57754 0.21077
0.57754 0.21078
0.57755 0.21079
0.57756 0.21080
0.57756 0.21081
0.57757 0.21082
0.57757 0.21083
0.57757 0.21084
0.57758 0.21085
0.57758 0.21086
0.57758 0.21087
0.57759 0.21088
0.57759 0.21089
0.57759 0.21090
0.57759 0.21091
0.57760 0.21092
0.57760 0.21093
0.57761 0.21094
0.57762 0.21095
0.57762 0.21096
0.57764 0.21097
0.57765 0.21098
0.57765 0.21099
0.57765 0.21100
0.57766 0.21101
0.57766 0.21102
0.57766 0.21103
0.57767 0.21104
0.57767 0.21105
0.57767 0.21106
0.57768 0.21107
0.57768 0.21108
0.57768 0.21109
0.57768 0.21110
0.57769 0.21111
0.57769 0.21112
0.57770 0.21113
0.57770 0.21114
0.57771 0.21115
0.57771 0.21116
0.57772 0.21117
0.57772 0.21118
0.57772 0.21119
0.57772 0.21120
0.57773 0.21121
0.57774 0.21122
0.57774 0.21123
0.57775 0.21124
0.57775 0.21125
0.57776 0.21126
0.57776 0.21127
0.57778 0.21128
0.57778 0.21129
0.57779 0.21130
0.57779 0.21131
0.57781 0.21132
0.57781 0.21133
0.57782 0.21134
0.57784 0.21135
0.57784 0.21136
0.57784 0.21137
0.57784 0.21138
0.57785 0.21139
0.57785 0.21140
0.57785 0.21141
0.57786 0.21142
0.57787 0.21143
0.57787 0.21144
0.57787 0.21145
0.57789 0.21146
0.57789 0.21147
0.57789 0.21148
0.57790 0.21149
0.57791 0.21150
0.57791 0.21151
0.57791 0.21152
0.57792 0.21153
0.57792 0.21154
0.57792 0.21155
0.57792 0.21156
0.57792 0.21157
0.57793 0.21158
0.57793 0.21159
0.57793 0.21160
0.57793 0.21161
0.57793 0.21162
0.57794 0.21163
0.57794 0.21164
0.57794 0.21165
0.57794 0.21166
0.57795 0.21167
0.57795 0.21168
0.57796 0.21169
0.57797 0.21170
0.57798 0.21171
0.57798 0.21172
0.57798 0.21173
0.57799 0.21174
0.57799 0.21175
0.57800 0.21176
0.57800 0.21177
0.57800 0.21178
0.57801 0.21179
0.57801 0.21180
0.57802 0.21181
0.57802 0.21182
0.57802 0.21183
0.57803 0.21184
0.57803 0.21185
0.57803 0.21186
0.57804 0.21187
0.57804 0.21188
0.57805 0.21189
0.57806 0.21190
0.57806 0.21191
0.57806 0.21192
0.57807 0.21193
0.57807 0.21194
0.57807 0.21195
0.57807 0.21196
0.57807 0.21197
0.57807 0.21198
0.57808 0.21199
0.57808 0.21200
0.57809 0.21201
0.57810 0.21202
0.57810 0.21203
0.57811 0.21204
0.57811 0.21205
0.57811 0.21206
0.57813 0.21207
0.57813 0.21208
0.57813 0.21209
0.57814 0.21210
0.57814 0.21211
0.57814 0.21212
0.57815 0.21213
0.57816 0.21214
0.57816 0.21215
0.57816 0.21216
0.57817 0.21217
0.57817 0.21218
0.57818 0.21219
0.57819 0.21220
0.57819 0.21221
0.57819 0.21222
0.57820 0.21223
0.57820 0.21224
0.57821 0.21225
0.57821 0.21226
0.57822 0.21227
0.57822 0.21228
0.57822 0.21229
0.57822 0.21230
0.57822 0.21231
0.57822 0.21232
0.57823 0.21233
0.57824 0.21234
0.57824 0.21235
0.57825 0.21236
0.57825 0.21237
0.57825 0.21238
0.57826 0.21239
0.57826 0.21240
0.57826 0.21241
0.57827 0.21242
0.57827 0.21243
0.57827 0.21244
0.57828 0.21245
0.57829 0.21246
0.57829 0.21247
0.57830 0.21248
0.57830 0.21249
0.57831 0.21250
0.57831 0.21251
0.57831 0.21252
0.57831 0.21253
0.57831 0.21254
0.57832 0.21255
0.57834 0.21256
0.57834 0.21257
0.57834 0.21258
0.57834 0.21259
0.57834 0.21260
0.57835 0.21261
0.57835 0.21262
0.57836 0.21263
0.57837 0.21264
0.57837 0.21265
0.57838 0.21266
0.57838 0.21267
0.57839 0.21268
0.57839 0.21269
0.57840 0.21270
0.57841 0.21271
0.57842 0.21272
0.57842 0.21273
0.57842 0.21274
0.57843 0.21275
0.57843 0.21276
0.57843 0.21277
0.57843 0.21278
0.57843 0.21279
0.57844 0.21280
0.57844 0.21281
0.57845 0.21282
0.57845 0.21283
0.57845 0.21284
0.57845 0.21285
0.57845 0.21286
0.57845 0.21287
0.57846 0.21288
0.57846 0.21289
0.57846 0.21290
0.57846 0.21291
0.57846 0.21292
0.57846 0.21293
0.57847 0.21294
0.57847 0.21295
0.57847 0.21296
0.57848 0.21297
0.57848 0.21298
0.57849 0.21299
0.57849 0.21300
0.57849 0.21301
0.57850 0.21302
0.57851 0.21303
0.57851 0.21304
0.57853 0.21305
0.57853 0.21306
0.57853 0.21307
0.57853 0.21308
0.57853 0.21309
0.57854 0.21310
0.57854 0.21311
0.57854 0.21312
0.57854 0.21313
0.57854 0.21314
0.57855 0.21315
0.57856 0.21316
0.57856 0.21317
0.57856 0.21318
0.57857 0.21319
0.57857 0.21320
0.57857 0.21321
0.57858 0.21322
0.57858 0.21323
0.57858 0.21324
0.57858 0.21325
0.57860 0.21326
0.57860 0.21327
0.57860 0.21328
0.57861 0.21329
0.57861 0.21330
0.57861 0.21331
0.57861 0.21332
0.57861 0.21333
0.57862 0.21334
0.57862 0.21335
0.57862 0.21336
0.57862 0.21337
0.57863 0.21338
0.57864 0.21339
0.57864 0.21340
0.57865 0.21341
0.57865 0.21342
0.57866 0.21343
0.57866 0.21344
0.57867 0.21345
0.57867 0.21346
0.57867 0.21347
0.57867 0.21348
0.57868 0.21349
0.57868 0.21350
0.57869 0.21351
0.57869 0.21352
0.57870 0.21353
0.57870 0.21354
0.57870 0.21355
0.57871 0.21356
0.57871 0.21357
0.57871 0.21358
0.57871 0.21359
0.57871 0.21360
0.57872 0.21361
0.57873 0.21362
0.57873 0.21363
0.57873 0.21364
0.57873 0.21365
0.57874 0.21366
0.57874 0.21367
0.57874 0.21368
0.57875 0.21369
0.57875 0.21370
0.57875 0.21371
0.57876 0.21372
0.57876 0.21373
0.57876 0.21374
0.57877 0.21375
0.57878 0.21376
0.57879 0.21377
0.57879 0.21378
0.57879 0.21379
0.57880 0.21380
0.57880 0.21381
0.57881 0.21382
0.57881 0.21383
0.57881 0.21384
0.57882 0.21385
0.57883 0.21386
0.57883 0.21387
0.57883 0.21388
0.57883 0.21389
0.57883 0.21390
0.57884 0.21391
0.57884 0.21392
0.57884 0.21393
0.57884 0.21394
0.57885 0.21395
0.57885 0.21396
0.57885 0.21397
0.57885 0.21398
0.57886 0.21399
0.57887 0.21400
0.57887 0.21401
0.57887 0.21402
0.57888 0.21403
0.57889 0.21404
0.57889 0.21405
0.57890 0.21406
0.57890 0.21407
0.57890 0.21408
0.57891 0.21409
0.57891 0.21410
0.57892 0.21411
0.57892 0.21412
0.57893 0.21413
0.57893 0.21414
0.57894 0.21415
0.57894 0.21416
0.57894 0.21417
0.57894 0.21418
0.57894 0.21419
0.57894 0.21420
0.57895 0.21421
0.57895 0.21422
0.57895 0.21423
0.57896 0.21424
0.57897 0.21425
0.57897 0.21426
0.57897 0.21427
0.57897 0.21428
0.57898 0.21429
0.57899 0.21430
0.57899 0.21431
0.57900 0.21432
0.57900 0.21433
0.57900 0.21434
0.57900 0.21435
0.57901 0.21436
0.57901 0.21437
0.57901 0.21438
0.57901 0.21439
0.57901 0.21440
0.57902 0.21441
0.57902 0.21442
0.57902 0.21443
0.57903 0.21444
0.57903 0.21445
0.57903 0.21446
0.57903 0.21447
0.57904 0.21448
0.57904 0.21449
0.57904 0.21450
0.57904 0.21451
0.57904 0.21452
0.57905 0.21453
0.57905 0.21454
0.57906 0.21455
0.57906 0.21456
0.57906 0.21457
0.57907 0.21458
0.57908 0.21459
0.57908 0.21460
0.57908 0.21461
0.57908 0.21462
0.57909 0.21463
0.57909 0.21464
0.57910 0.21465
0.57910 0.21466
0.57910 0.21467
0.57911 0.21468
0.57911 0.21469
0.57911 0.21470
0.57911 0.21471
0.57911 0.21472
0.57912 0.21473
0.57913 0.21474
0.57913 0.21475
0.57914 0.21476
0.57914 0.21477
0.57915 0.21478
0.57915 0.21479
0.57915 0.21480
0.57915 0.21481
0.57915 0.21482
0.57915 0.21483
0.57916 0.21484
0.57916 0.21485
0.57916 0.21486
0.57916 0.21487
0.57917 0.21488
0.57917 0.21489
0.57917 0.21490
0.57917 0.21491
0.57917 0.21492
0.57918 0.21493
0.57918 0.21494
0.57918 0.21495
0.57919 0.21496
0.57919 0.21497
0.57919 0.21498
0.57919 0.21499
0.57920 0.21500
0.57920 0.21501
0.57920 0.21502
0.57920 0.21503
0.57921 0.21504
0.57922 0.21505
0.57922 0.21506
0.57922 0.21507
0.57923 0.21508
0.57924 0.21509
0.57924 0.21510
0.57924 0.21511
0.57925 0.21512
0.57926 0.21513
0.57926 0.21514
0.57926 0.21515
0.57927 0.21516
0.57928 0.21517
0.57928 0.21518
0.57929 0.21519
0.57929 0.21520
0.57930 0.21521
0.57931 0.21522
0.57931 0.21523
0.57932 0.21524
0.57932 0.21525
0.57932 0.21526
0.57932 0.21527
0.57933 0.21528
0.57933 0.21529
0.57933 0.21530
0.57934 0.21531
0.57934 0.21532
0.57934 0.21533
0.57935 0.21534
0.57935 0.21535
0.57935 0.21536
0.57935 0.21537
0.57935 0.21538
0.57936 0.21539
0.57936 0.21540
0.57936 0.21541
0.57936 0.21542
0.57936 0.21543
0.57938 0.21544
0.57938 0.21545
0.57938 0.21546
0.57938 0.21547
0.57938 0.21548
0.57939 0.21549
0.57941 0.21550
0.57941 0.21551
0.57941 0.21552
0.57942 0.21553
0.57943 0.21554
0.57943 0.21555
0.57943 0.21556
0.57945 0.21557
0.57945 0.21558
0.57946 0.21559
0.57946 0.21560
0.57946 0.21561
0.57947 0.21562
0.57947 0.21563
0.57947 0.21564
0.57948 0.21565
0.57948 0.21566
0.57949 0.21567
0.57949 0.21568
0.57949 0.21569
0.57950 0.21570
0.57950 0.21571
0.57951 0.21572
0.57951 0.21573
0.57951 0.21574
0.57953 0.21575
0.57954 0.21576
0.57955 0.21577
0.57955 0.21578
0.57956 0.21579
0.57956 0.21580
0.57957 0.21581
0.57957 0.21582
0.57957 0.21583
0.57958 0.21584
0.57958 0.21585
0.57958 0.21586
0.57958 0.21587
0.57959 0.21588
0.57959 0.21589
0.57959 0.21590
0.57959 0.21591
0.57960 0.21592
0.57960 0.21593
0.57961 0.21594
0.57961 0.21595
0.57961 0.21596
0.57962 0.21597
0.57962 0.21598
0.57962 0.21599
0.57962 0.21600
0.57962 0.21601
0.57962 0.21602
0.57963 0.21603
0.57963 0.21604
0.57964 0.21605
0.57964 0.21606
0.57964 0.21607
0.57964 0.21608
0.57964 0.21609
0.57965 0.21610
0.57965 0.21611
0.57965 0.21612
0.57965 0.21613
0.57966 0.21614
0.57966 0.21615
0.57966 0.21616
0.57966 0.21617
0.57967 0.21618
0.57967 0.21619
0.57967 0.21620
0.57968 0.21621
0.57969 0.21622
0.57969 0.21623
0.57969 0.21624
0.57970 0.21625
0.57970 0.21626
0.57970 0.21627
0.57971 0.21628
0.57971 0.21629
0.57971 0.21630
0.57972 0.21631
0.57972 0.21632
0.57972 0.21633
0.57972 0.21634
0.57972 0.21635
0.57973 0.21636
0.57973 0.21637
0.57973 0.21638
0.57974 0.21639
0.57974 0.21640
0.57974 0.21641
0.57974 0.21642
0.57975 0.21643
0.57975 0.21644
0.57975 0.21645
0.57976 0.21646
0.57976 0.21647
0.57977 0.21648
0.57977 0.21649
0.57977 0.21650
0.57978 0.21651
0.57978 0.21652
0.57978 0.21653
0.57978 0.21654
0.57978 0.21655
0.57979 0.21656
0.57980 0.21657
0.57980 0.21658
0.57980 0.21659
0.57980 0.21660
0.57981 0.21661
0.57981 0.21662
0.57981 0.21663
0.57982 0.21664
0.57982 0.21665
0.57982 0.21666
0.57983 0.21667
0.57983 0.21668
0.57983 0.21669
0.57984 0.21670
0.57984 0.21671
0.57984 0.21672
0.57984 0.21673
0.57985 0.21674
0.57985 0.21675
0.57985 0.21676
0.57985 0.21677
0.57985 0.21678
0.57986 0.21679
0.57986 0.21680
0.57987 0.21681
0.57987 0.21682
0.57987 0.21683
0.57987 0.21684
0.57988 0.21685
0.57988 0.21686
0.57989 0.21687
0.57989 0.21688
0.57989 0.21689
0.57989 0.21690
0.57989 0.21691
0.57989 0.21692
0.57991 0.21693
0.57991 0.21694
0.57992 0.21695
0.57992 0.21696
0.57992 0.21697
0.57992 0.21698
0.57993 0.21699
0.57994 0.21700
0.57994 0.21701
0.57994 0.21702
0.57994 0.21703
0.57995 0.21704
0.57995 0.21705
0.57995 0.21706
0.57996 0.21707
0.57996 0.21708
0.57998 0.21709
0.57999 0.21710
0.57999 0.21711
0.58000 0.21712
0.58000 0.21713
0.58000 0.21714
0.58000 0.21715
0.58002 0.21716
0.58002 0.21717
0.58003 0.21718
0.58003 0.21719
0.58003 0.21720
0.58004 0.21721
0.58005 0.21722
0.58005 0.21723
0.58005 0.21724
0.58005 0.21725
0.58005 0.21726
0.58005 0.21727
0.58007 0.21728
0.58007 0.21729
0.58007 0.21730
0.58008 0.21731
0.58008 0.21732
0.58009 0.21733
0.58010 0.21734
0.58012 0.21735
0.58012 0.21736
0.58012 0.21737
0.58013 0.21738
0.58014 0.21739
0.58014 0.21740
0.58015 0.21741
0.58015 0.21742
0.58015 0.21743
0.58015 0.21744
0.58016 0.21745
0.58016 0.21746
0.58016 0.21747
0.58017 0.21748
0.58017 0.21749
0.58018 0.21750
0.58019 0.21751
0.58019 0.21752
0.58019 0.21753
0.58020 0.21754
0.58020 0.21755
0.58021 0.21756
0.58023 0.21757
0.58024 0.21758
0.58024 0.21759
0.58024 0.21760
0.58025 0.21761
0.58025 0.21762
0.58026 0.21763
0.58026 0.21764
0.58026 0.21765
0.58026 0.21766
0.58027 0.21767
0.58027 0.21768
0.58027 0.21769
0.58027 0.21770
0.58027 0.21771
0.58027 0.21772
0.58027 0.21773
0.58027 0.21774
0.58028 0.21775
0.58030 0.21776
0.58030 0.21777
0.58031 0.21778
0.58032 0.21779
0.58032 0.21780
0.58033 0.21781
0.58033 0.21782
0.58034 0.21783
0.58034 0.21784
0.58034 0.21785
0.58034 0.21786
0.58034 0.21787
0.58035 0.21788
0.58035 0.21789
0.58035 0.21790
0.58036 0.21791
0.58036 0.21792
0.58036 0.21793
0.58037 0.21794
0.58038 0.21795
0.58038 0.21796
0.58039 0.21797
0.58039 0.21798
0.58039 0.21799
0.58039 0.21800
0.58040 0.21801
0.58040 0.21802
0.58041 0.21803
0.58041 0.21804
0.58043 0.21805
0.58043 0.21806
0.58044 0.21807
0.58044 0.21808
0.58044 0.21809
0.58045 0.21810
0.58045 0.21811
0.58047 0.21812
0.58047 0.21813
0.58047 0.21814
0.58047 0.21815
0.58047 0.21816
0.58048 0.21817
0.58048 0.21818
0.58048 0.21819
0.58048 0.21820
0.58049 0.21821
0.58049 0.21822
0.58049 0.21823
0.58049 0.21824
0.58051 0.21825
0.58051 0.21826
0.58051 0.21827
0.58051 0.21828
0.58052 0.21829
0.58052 0.21830
0.58052 0.21831
0.58052 0.21832
0.58053 0.21833
0.58055 0.21834
0.58055 0.21835
0.58056 0.21836
0.58056 0.21837
0.58056 0.21838
0.58056 0.21839
0.58057 0.21840
0.58057 0.21841
0.58057 0.21842
0.58057 0.21843
0.58058 0.21844
0.58059 0.21845
0.58059 0.21846
0.58059 0.21847
0.58059 0.21848
0.58059 0.21849
0.58060 0.21850
0.58060 0.21851
0.58060 0.21852
0.58060 0.21853
0.58061 0.21854
0.58062 0.21855
0.58062 0.21856
0.58062 0.21857
0.58063 0.21858
0.58063 0.21859
0.58064 0.21860
0.58064 0.21861
0.58065 0.21862
0.58065 0.21863
0.58065 0.21864
0.58065 0.21865
0.58067 0.21866
0.58067 0.21867
0.58068 0.21868
0.58068 0.21869
0.58068 0.21870
0.58069 0.21871
0.58070 0.21872
0.58070 0.21873
0.58070 0.21874
0.58070 0.21875
0.58071 0.21876
0.58071 0.21877
0.58071 0.21878
0.58072 0.21879
0.58072 0.21880
0.58072 0.21881
0.58073 0.21882
0.58073 0.21883
0.58073 0.21884
0.58074 0.21885
0.58074 0.21886
0.58076 0.21887
0.58077 0.21888
0.58077 0.21889
0.58079 0.21890
0.58079 0.21891
0.58080 0.21892
0.58080 0.21893
0.58081 0.21894
0.58083 0.21895
0.58084 0.21896
0.58084 0.21897
0.58085 0.21898
0.58085 0.21899
0.58085 0.21900
0.58085 0.21901
0.58086 0.21902
0.58086 0.21903
0.58086 0.21904
0.58087 0.21905
0.58088 0.21906
0.58088 0.21907
0.58089 0.21908
0.58089 0.21909
0.58089 0.21910
0.58089 0.21911
0.58089 0.21912
0.58090 0.21913
0.58090 0.21914
0.58090 0.21915
0.58091 0.21916
0.58091 0.21917
0.58091 0.21918
0.58092 0.21919
0.58092 0.21920
0.58092 0.21921
0.58092 0.21922
0.58092 0.21923
0.58093 0.21924
0.58093 0.21925
0.58093 0.21926
0.58094 0.21927
0.58094 0.21928
0.58094 0.21929
0.58095 0.21930
0.58096 0.21931
0.58096 0.21932
0.58096 0.21933
0.58097 0.21934
0.58097 0.21935
0.58097 0.21936
0.58097 0.21937
0.58098 0.21938
0.58099 0.21939
0.58100 0.21940
0.58100 0.21941
0.58100 0.21942
0.58100 0.21943
0.58101 0.21944
0.58101 0.21945
0.58102 0.21946
0.58102 0.21947
0.58102 0.21948
0.58103 0.21949
0.58103 0.21950
0.58103 0.21951
0.58103 0.21952
0.58103 0.21953
0.58104 0.21954
0.58104 0.21955
0.58104 0.21956
0.58104 0.21957
0.58105 0.21958
0.58107 0.21959
0.58107 0.21960
0.58107 0.21961
0.58107 0.21962
0.58108 0.21963
0.58108 0.21964
0.58108 0.21965
0.58109 0.21966
0.58109 0.21967
0.58110 0.21968
0.58110 0.21969
0.58110 0.21970
0.58110 0.21971
0.58110 0.21972
0.58111 0.21973
0.58111 0.21974
0.58112 0.21975
0.58112 0.21976
0.58112 0.21977
0.58115 0.21978
0.58115 0.21979
0.58115 0.21980
0.58115 0.21981
0.58115 0.21982
0.58116 0.21983
0.58116 0.21984
0.58116 0.21985
0.58117 0.21986
0.58118 0.21987
0.58118 0.21988
0.58119 0.21989
0.58119 0.21990
0.58119 0.21991
0.58119 0.21992
0.58119 0.21993
0.58120 0.21994
0.58120 0.21995
0.58120 0.21996
0.58120 0.21997
0.58121 0.21998
0.58121 0.21999
0.58123 0.22000
0.58123 0.22001
0.58124 0.22002
0.58124 0.22003
0.58124 0.22004
0.58125 0.22005
0.58125 0.22006
0.58125 0.22007
0.58126 0.22008
0.58126 0.22009
0.58126 0.22010
0.58126 0.22011
0.58127 0.22012
0.58127 0.22013
0.58128 0.22014
0.58129 0.22015
0.58129 0.22016
0.58130 0.22017
0.58130 0.22018
0.58131 0.22019
0.58131 0.22020
0.58132 0.22021
0.58133 0.22022
0.58133 0.22023
0.58133 0.22024
0.58133 0.22025
0.58134 0.22026
0.58134 0.22027
0.58134 0.22028
0.58134 0.22029
0.58134 0.22030
0.58135 0.22031
0.58135 0.22032
0.58136 0.22033
0.58136 0.22034
0.58137 0.22035
0.58137 0.22036
0.58138 0.22037
0.58139 0.22038
0.58139 0.22039
0.58139 0.22040
0.58139 0.22041
0.58141 0.22042
0.58141 0.22043
0.58141 0.22044
0.58142 0.22045
0.58142 0.22046
0.58142 0.22047
0.58143 0.22048
0.58144 0.22049
0.58144 0.22050
0.58145 0.22051
0.58145 0.22052
0.58145 0.22053
0.58145 0.22054
0.58145 0.22055
0.58145 0.22056
0.58146 0.22057
0.58146 0.22058
0.58146 0.22059
0.58147 0.22060
0.58148 0.22061
0.58149 0.22062
0.58149 0.22063
0.58149 0.22064
0.58149 0.22065
0.58149 0.22066
0.58150 0.22067
0.58151 0.22068
0.58151 0.22069
0.58152 0.22070
0.58152 0.22071
0.58153 0.22072
0.58153 0.22073
0.58153 0.22074
0.58153 0.22075
0.58153 0.22076
0.58154 0.22077
0.58154 0.22078
0.58154 0.22079
0.58154 0.22080
0.58154 0.22081
0.58154 0.22082
0.58154 0.22083
0.58155 0.22084
0.58156 0.22085
0.58156 0.22086
0.58156 0.22087
0.58156 0.22088
0.58157 0.22089
0.58157 0.22090
0.58157 0.22091
0.58158 0.22092
0.58158 0.22093
0.58158 0.22094
0.58159 0.22095
0.58159 0.22096
0.58160 0.22097
0.58160 0.22098
0.58160 0.22099
0.58160 0.22100
0.58161 0.22101
0.58161 0.22102
0.58161 0.22103
0.58161 0.22104
0.58161 0.22105
0.58162 0.22106
0.58162 0.22107
0.58163 0.22108
0.58163 0.22109
0.58163 0.22110
0.58163 0.22111
0.58163 0.22112
0.58164 0.22113
0.58164 0.22114
0.58165 0.22115
0.58165 0.22116
0.58165 0.22117
0.58165 0.22118
0.58166 0.22119
0.58166 0.22120
0.58167 0.22121
0.58168 0.22122
0.58169 0.22123
0.58169 0.22124
0.58169 0.22125
0.58170 0.22126
0.58170 0.22127
0.58171 0.22128
0.58172 0.22129
0.58172 0.22130
0.58172 0.22131
0.58172 0.22132
0.58173 0.22133
0.58174 0.22134
0.58175 0.22135
0.58175 0.22136
0.58175 0.22137
0.58176 0.22138
0.58176 0.22139
0.58176 0.22140
0.58176 0.22141
0.58177 0.22142
0.58177 0.22143
0.58178 0.22144
0.58178 0.22145
0.58178 0.22146
0.58178 0.22147
0.58178 0.22148
0.58178 0.22149
0.58179 0.22150
0.58179 0.22151
0.58179 0.22152
0.58179 0.22153
0.58180 0.22154
0.58181 0.22155
0.58181 0.22156
0.58181 0.22157
0.58182 0.22158
0.58183 0.22159
0.58183 0.22160
0.58183 0.22161
0.58183 0.22162
0.58184 0.22163
0.58184 0.22164
0.58184 0.22165
0.58185 0.22166
0.58185 0.22167
0.58186 0.22168
0.58186 0.22169
0.58186 0.22170
0.58186 0.22171
0.58187 0.22172
0.58187 0.22173
0.58188 0.22174
0.58189 0.22175
0.58190 0.22176
0.58190 0.22177
0.58190 0.22178
0.58190 0.22179
0.58191 0.22180
0.58191 0.22181
0.58191 0.22182
0.58192 0.22183
0.58192 0.22184
0.58193 0.22185
0.58193 0.22186
0.58193 0.22187
0.58193 0.22188
0.58194 0.22189
0.58195 0.22190
0.58195 0.22191
0.58195 0.22192
0.58195 0.22193
0.58196 0.22194
0.58196 0.22195
0.58197 0.22196
0.58197 0.22197
0.58197 0.22198
0.58198 0.22199
0.58198 0.22200
0.58198 0.22201
0.58198 0.22202
0.58198 0.22203
0.58200 0.22204
0.58200 0.22205
0.58200 0.22206
0.58200 0.22207
0.58200 0.22208
0.58200 0.22209
0.58201 0.22210
0.58202 0.22211
0.58202 0.22212
0.58202 0.22213
0.58202 0.22214
0.58202 0.22215
0.58203 0.22216
0.58203 0.22217
0.58204 0.22218
0.58204 0.22219
0.58204 0.22220
0.58206 0.22221
0.58207 0.22222
0.58207 0.22223
0.58208 0.22224
0.58208 0.22225
0.58208 0.22226
0.58208 0.22227
0.58208 0.22228
0.58208 0.22229
0.58208 0.22230
0.58209 0.22231
0.58210 0.22232
0.58211 0.22233
0.58212 0.22234
0.58212 0.22235
0.58213 0.22236
0.58213 0.22237
0.58213 0.22238
0.58213 0.22239
0.58214 0.22240
0.58214 0.22241
0.58215 0.22242
0.58215 0.22243
0.58218 0.22244
0.58219 0.22245
0.58219 0.22246
0.58219 0.22247
0.58220 0.22248
0.58220 0.22249
0.58220 0.22250
0.58221 0.22251
0.58221 0.22252
0.58221 0.22253
0.58221 0.22254
0.58221 0.22255
0.58222 0.22256
0.58222 0.22257
0.58224 0.22258
0.58224 0.22259
0.58225 0.22260
0.58225 0.22261
0.58227 0.22262
0.58227 0.22263
0.58227 0.22264
0.58227 0.22265
0.58228 0.22266
0.58228 0.22267
0.58229 0.22268
0.58229 0.22269
0.58229 0.22270
0.58229 0.22271
0.58230 0.22272
0.58230 0.22273
0.58230 0.22274
0.58230 0.22275
0.58231 0.22276
0.58231 0.22277
0.58231 0.22278
0.58231 0.22279
0.58232 0.22280
0.58233 0.22281
0.58233 0.22282
0.58233 0.22283
0.58234 0.22284
0.58234 0.22285
0.58235 0.22286
0.58235 0.22287
0.58235 0.22288
0.58235 0.22289
0.58237 0.22290
0.58237 0.22291
0.58238 0.22292
0.58238 0.22293
0.58240 0.22294
0.58240 0.22295
0.58240 0.22296
0.58240 0.22297
0.58240 0.22298
0.58240 0.22299
0.58241 0.22300
0.58241 0.22301
0.58241 0.22302
0.58243 0.22303
0.58243 0.22304
0.58244 0.22305
0.58244 0.22306
0.58244 0.22307
0.58244 0.22308
0.58245 0.22309
0.58245 0.22310
0.58245 0.22311
0.58245 0.22312
0.58246 0.22313
0.58246 0.22314
0.58246 0.22315
0.58246 0.22316
0.58246 0.22317
0.58246 0.22318
0.58247 0.22319
0.58247 0.22320
0.58247 0.22321
0.58248 0.22322
0.58249 0.22323
0.58250 0.22324
0.58250 0.22325
0.58251 0.22326
0.58251 0.22327
0.58252 0.22328
0.58253 0.22329
0.58253 0.22330
0.58254 0.22331
0.58255 0.22332
0.58255 0.22333
0.58255 0.22334
0.58256 0.22335
0.58256 0.22336
0.58256 0.22337
0.58256 0.22338
0.58257 0.22339
0.58257 0.22340
0.58257 0.22341
0.58257 0.22342
0.58257 0.22343
0.58257 0.22344
0.58258 0.22345
0.58258 0.22346
0.58259 0.22347
0.58259 0.22348
0.58259 0.22349
0.58260 0.22350
0.58262 0.22351
0.58262 0.22352
0.58262 0.22353
0.58262 0.22354
0.58262 0.22355
0.58263 0.22356
0.58263 0.22357
0.58263 0.22358
0.58264 0.22359
0.58265 0.22360
0.58265 0.22361
0.58266 0.22362
0.58266 0.22363
0.58266 0.22364
0.58267 0.22365
0.58267 0.22366
0.58267 0.22367
0.58268 0.22368
0.58268 0.22369
0.58268 0.22370
0.58268 0.22371
0.58268 0.22372
0.58268 0.22373
0.58268 0.22374
0.58269 0.22375
0.58269 0.22376
0.58270 0.22377
0.58270 0.22378
0.58272 0.22379
0.58272 0.22380
0.58272 0.22381
0.58272 0.22382
0.58273 0.22383
0.58273 0.22384
0.58273 0.22385
0.58273 0.22386
0.58274 0.22387
0.58275 0.22388
0.58275 0.22389
0.58275 0.22390
0.58275 0.22391
0.58275 0.22392
0.58276 0.22393
0.58276 0.22394
0.58276 0.22395
0.58277 0.22396
0.58277 0.22397
0.58277 0.22398
0.58278 0.22399
0.58278 0.22400
0.58278 0.22401
0.58278 0.22402
0.58278 0.22403
0.58279 0.22404
0.58279 0.22405
0.58280 0.22406
0.58280 0.22407
0.58280 0.22408
0.58280 0.22409
0.58280 0.22410
0.58281 0.22411
0.58281 0.22412
0.58281 0.22413
0.58282 0.22414
0.58283 0.22415
0.58284 0.22416
0.58284 0.22417
0.58285 0.22418
0.58286 0.22419
0.58286 0.22420
0.58286 0.22421
0.58286 0.22422
0.58286 0.22423
0.58286 0.22424
0.58286 0.22425
0.58287 0.22426
0.58288 0.22427
0.58288 0.22428
0.58289 0.22429
0.58289 0.22430
0.58289 0.22431
0.58289 0.22432
0.58290 0.22433
0.58290 0.22434
0.58291 0.22435
0.58291 0.22436
0.58292 0.22437
0.58292 0.22438
0.58293 0.22439
0.58293 0.22440
0.58293 0.22441
0.58294 0.22442
0.58295 0.22443
0.58296 0.22444
0.58296 0.22445
0.58296 0.22446
0.58296 0.22447
0.58296 0.22448
0.58297 0.22449
0.58297 0.22450
0.58298 0.22451
0.58298 0.22452
0.58298 0.22453
0.58299 0.22454
0.58299 0.22455
0.58300 0.22456
0.58300 0.22457
0.58300 0.22458
0.58300 0.22459
0.58301 0.22460
0.58301 0.22461
0.58301 0.22462
0.58301 0.22463
0.58302 0.22464
0.58302 0.22465
0.58302 0.22466
0.58303 0.22467
0.58303 0.22468
0.58304 0.22469
0.58304 0.22470
0.58304 0.22471
0.58305 0.22472
0.58305 0.22473
0.58305 0.22474
0.58305 0.22475
0.58305 0.22476
0.58305 0.22477
0.58306 0.22478
0.58306 0.22479
0.58306 0.22480
0.58306 0.22481
0.58307 0.22482
0.58307 0.22483
0.58307 0.22484
0.58308 0.22485
0.58310 0.22486
0.58310 0.22487
0.58310 0.22488
0.58311 0.22489
0.58312 0.22490
0.58312 0.22491
0.58312 0.22492
0.58312 0.22493
0.58313 0.22494
0.58313 0.22495
0.58313 0.22496
0.58313 0.22497
0.58314 0.22498
0.58314 0.22499
0.58315 0.22500
0.58315 0.22501
0.58315 0.22502
0.58315 0.22503
0.58315 0.22504
0.58315 0.22505
0.58315 0.22506
0.58316 0.22507
0.58316 0.22508
0.58316 0.22509
0.58316 0.22510
0.58317 0.22511
0.58317 0.22512
0.58317 0.22513
0.58317 0.22514
0.58319 0.22515
0.58320 0.22516
0.58320 0.22517
0.58320 0.22518
0.58321 0.22519
0.58321 0.22520
0.58322 0.22521
0.58322 0.22522
0.58322 0.22523
0.58322 0.22524
0.58323 0.22525
0.58324 0.22526
0.58325 0.22527
0.58325 0.22528
0.58326 0.22529
0.58326 0.22530
0.58326 0.22531
0.58327 0.22532
0.58327 0.22533
0.58327 0.22534
0.58327 0.22535
0.58327 0.22536
0.58327 0.22537
0.58329 0.22538
0.58329 0.22539
0.58329 0.22540
0.58330 0.22541
0.58330 0.22542
0.58330 0.22543
0.58330 0.22544
0.58331 0.22545
0.58331 0.22546
0.58331 0.22547
0.58332 0.22548
0.58332 0.22549
0.58333 0.22550
0.58333 0.22551
0.58333 0.22552
0.58334 0.22553
0.58334 0.22554
0.58335 0.22555
0.58336 0.22556
0.58336 0.22557
0.58337 0.22558
0.58337 0.22559
0.58337 0.22560
0.58338 0.22561
0.58338 0.22562
0.58339 0.22563
0.58339 0.22564
0.58339 0.22565
0.58340 0.22566
0.58340 0.22567
0.58340 0.22568
0.58340 0.22569
0.58341 0.22570
0.58341 0.22571
0.58341 0.22572
0.58342 0.22573
0.58342 0.22574
0.58342 0.22575
0.58342 0.22576
0.58342 0.22577
0.58343 0.22578
0.58343 0.22579
0.58343 0.22580
0.58344 0.22581
0.58344 0.22582
0.58345 0.22583
0.58345 0.22584
0.58345 0.22585
0.58346 0.22586
0.58346 0.22587
0.58346 0.22588
0.58347 0.22589
0.58347 0.22590
0.58348 0.22591
0.58349 0.22592
0.58350 0.22593
0.58350 0.22594
0.58350 0.22595
0.58351 0.22596
0.58353 0.22597
0.58353 0.22598
0.58353 0.22599
0.58353 0.22600
0.58353 0.22601
0.58354 0.22602
0.58354 0.22603
0.58354 0.22604
0.58355 0.22605
0.58355 0.22606
0.58355 0.22607
0.58355 0.22608
0.58356 0.22609
0.58356 0.22610
0.58356 0.22611
0.58357 0.22612
0.58357 0.22613
0.58357 0.22614
0.58358 0.22615
0.58358 0.22616
0.58358 0.22617
0.58361 0.22618
0.58361 0.22619
0.58362 0.22620
0.58362 0.22621
0.58362 0.22622
0.58362 0.22623
0.58362 0.22624
0.58363 0.22625
0.58364 0.22626
0.58364 0.22627
0.58364 0.22628
0.58364 0.22629
0.58365 0.22630
0.58365 0.22631
0.58365 0.22632
0.58366 0.22633
0.58366 0.22634
0.58367 0.22635
0.58367 0.22636
0.58368 0.22637
0.58368 0.22638
0.58369 0.22639
0.58369 0.22640
0.58370 0.22641
0.58370 0.22642
0.58371 0.22643
0.58371 0.22644
0.58371 0.22645
0.58373 0.22646
0.58374 0.22647
0.58374 0.22648
0.58375 0.22649
0.58376 0.22650
0.58376 0.22651
0.58376 0.22652
0.58377 0.22653
0.58378 0.22654
0.58378 0.22655
0.58379 0.22656
0.58379 0.22657
0.58379 0.22658
0.58379 0.22659
0.58380 0.22660
0.58380 0.22661
0.58380 0.22662
0.58381 0.22663
0.58381 0.22664
0.58381 0.22665
0.58381 0.22666
0.58381 0.22667
0.58382 0.22668
0.58382 0.22669
0.58382 0.22670
0.58383 0.22671
0.58383 0.22672
0.58384 0.22673
0.58385 0.22674
0.58385 0.22675
0.58385 0.22676
0.58386 0.22677
0.58386 0.22678
0.58386 0.22679
0.58386 0.22680
0.58387 0.22681
0.58388 0.22682
0.58388 0.22683
0.58388 0.22684
0.58388 0.22685
0.58388 0.22686
0.58389 0.22687
0.58389 0.22688
0.58389 0.22689
0.58390 0.22690
0.58391 0.22691
0.58391 0.22692
0.58392 0.22693
0.58392 0.22694
0.58392 0.22695
0.58393 0.22696
0.58395 0.22697
0.58395 0.22698
0.58396 0.22699
0.58396 0.22700
0.58396 0.22701
0.58397 0.22702
0.58397 0.22703
0.58398 0.22704
0.58398 0.22705
0.58399 0.22706
0.58400 0.22707
0.58400 0.22708
0.58400 0.22709
0.58400 0.22710
0.58400 0.22711
0.58401 0.22712
0.58401 0.22713
0.58401 0.22714
0.58402 0.22715
0.58402 0.22716
0.58403 0.22717
0.58403 0.22718
0.58404 0.22719
0.58405 0.22720
0.58405 0.22721
0.58405 0.22722
0.58405 0.22723
0.58406 0.22724
0.58407 0.22725
0.58407 0.22726
0.58407 0.22727
0.58408 0.22728
0.58408 0.22729
0.58408 0.22730
0.58408 0.22731
0.58410 0.22732
0.58411 0.22733
0.58412 0.22734
0.58412 0.22735
0.58412 0.22736
0.58413 0.22737
0.58413 0.22738
0.58413 0.22739
0.58413 0.22740
0.58413 0.22741
0.58413 0.22742
0.58414 0.22743
0.58414 0.22744
0.58415 0.22745
0.58415 0.22746
0.58416 0.22747
0.58417 0.22748
0.58417 0.22749
0.58417 0.22750
0.58417 0.22751
0.58417 0.22752
0.58418 0.22753
0.58418 0.22754
0.58419 0.22755
0.58419 0.22756
0.58419 0.22757
0.58419 0.22758
0.58420 0.22759
0.58420 0.22760
0.58420 0.22761
0.58420 0.22762
0.58421 0.22763
0.58421 0.22764
0.58422 0.22765
0.58422 0.22766
0.58422 0.22767
0.58422 0.22768
0.58422 0.22769
0.58422 0.22770
0.58423 0.22771
0.58423 0.22772
0.58423 0.22773
0.58423 0.22774
0.58423 0.22775
0.58424 0.22776
0.58424 0.22777
0.58424 0.22778
0.58424 0.22779
0.58424 0.22780
0.58424 0.22781
0.58425 0.22782
0.58425 0.22783
0.58425 0.22784
0.58426 0.22785
0.58426 0.22786
0.58426 0.22787
0.58427 0.22788
0.58427 0.22789
0.58427 0.22790
0.58428 0.22791
0.58428 0.22792
0.58428 0.22793
0.58429 0.22794
0.58429 0.22795
0.58429 0.22796
0.58429 0.22797
0.58429 0.22798
0.58429 0.22799
0.58430 0.22800
0.58430 0.22801
0.58430 0.22802
0.58431 0.22803
0.58431 0.22804
0.58431 0.22805
0.58432 0.22806
0.58432 0.22807
0.58434 0.22808
0.58435 0.22809
0.58436 0.22810
0.58436 0.22811
0.58437 0.22812
0.58437 0.22813
0.58437 0.22814
0.58438 0.22815
0.58438 0.22816
0.58438 0.22817
0.58438 0.22818
0.58439 0.22819
0.58439 0.22820
0.58439 0.22821
0.58439 0.22822
0.58439 0.22823
0.58440 0.22824
0.58440 0.22825
0.58440 0.22826
0.58441 0.22827
0.58442 0.22828
0.58443 0.22829
0.58443 0.22830
0.58443 0.22831
0.58443 0.22832
0.58443 0.22833
0.58443 0.22834
0.58444 0.22835
0.58445 0.22836
0.58445 0.22837
0.58446 0.22838
0.58446 0.22839
0.58446 0.22840
0.58447 0.22841
0.58447 0.22842
0.58447 0.22843
0.58447 0.22844
0.58448 0.22845
0.58448 0.22846
0.58448 0.22847
0.58448 0.22848
0.58448 0.22849
0.58448 0.22850
0.58449 0.22851
0.58449 0.22852
0.58450 0.22853
0.58450 0.22854
0.58450 0.22855
0.58450 0.22856
0.58450 0.22857
0.58451 0.22858
0.58452 0.22859
0.58453 0.22860
0.58453 0.22861
0.58453 0.22862
0.58453 0.22863
0.58453 0.22864
0.58453 0.22865
0.58454 0.22866
0.58455 0.22867
0.58455 0.22868
0.58455 0.22869
0.58456 0.22870
0.58456 0.22871
0.58456 0.22872
0.58456 0.22873
0.58457 0.22874
0.58457 0.22875
0.58457 0.22876
0.58458 0.22877
0.58458 0.22878
0.58458 0.22879
0.58458 0.22880
0.58458 0.22881
0.58459 0.22882
0.58459 0.22883
0.58460 0.22884
0.58460 0.22885
0.58460 0.22886
0.58461 0.22887
0.58461 0.22888
0.58461 0.22889
0.58461 0.22890
0.58461 0.22891
0.58462 0.22892
0.58463 0.22893
0.58463 0.22894
0.58465 0.22895
0.58465 0.22896
0.58466 0.22897
0.58466 0.22898
0.58466 0.22899
0.58466 0.22900
0.58466 0.22901
0.58466 0.22902
0.58466 0.22903
0.58468 0.22904
0.58468 0.22905
0.58468 0.22906
0.58469 0.22907
0.58469 0.22908
0.58470 0.22909
0.58470 0.22910
0.58470 0.22911
0.58471 0.22912
0.58471 0.22913
0.58471 0.22914
0.58471 0.22915
0.58472 0.22916
0.58472 0.22917
0.58472 0.22918
0.58473 0.22919
0.58473 0.22920
0.58473 0.22921
0.58473 0.22922
0.58474 0.22923
0.58474 0.22924
0.58475 0.22925
0.58475 0.22926
0.58475 0.22927
0.58476 0.22928
0.58476 0.22929
0.58477 0.22930
0.58477 0.22931
0.58477 0.22932
0.58477 0.22933
0.58477 0.22934
0.58477 0.22935
0.58478 0.22936
0.58478 0.22937
0.58478 0.22938
0.58478 0.22939
0.58478 0.22940
0.58478 0.22941
0.58479 0.22942
0.58479 0.22943
0.58479 0.22944
0.58481 0.22945
0.58481 0.22946
0.58482 0.22947
0.58482 0.22948
0.58483 0.22949
0.58483 0.22950
0.58483 0.22951
0.58483 0.22952
0.58484 0.22953
0.58484 0.22954
0.58484 0.22955
0.58484 0.22956
0.58485 0.22957
0.58485 0.22958
0.58486 0.22959
0.58487 0.22960
0.58487 0.22961
0.58487 0.22962
0.58487 0.22963
0.58488 0.22964
0.58488 0.22965
0.58489 0.22966
0.58490 0.22967
0.58490 0.22968
0.58490 0.22969
0.58491 0.22970
0.58492 0.22971
0.58493 0.22972
0.58493 0.22973
0.58494 0.22974
0.58494 0.22975
0.58495 0.22976
0.58495 0.22977
0.58495 0.22978
0.58496 0.22979
0.58497 0.22980
0.58497 0.22981
0.58497 0.22982
0.58497 0.22983
0.58498 0.22984
0.58499 0.22985
0.58499 0.22986
0.58499 0.22987
0.58499 0.22988
0.58499 0.22989
0.58499 0.22990
0.58500 0.22991
0.58500 0.22992
0.58501 0.22993
0.58501 0.22994
0.58501 0.22995
0.58502 0.22996
0.58502 0.22997
0.58502 0.22998
0.58502 0.22999
0.58502 0.23000
0.58503 0.23001
0.58503 0.23002
0.58503 0.23003
0.58503 0.23004
0.58503 0.23005
0.58503 0.23006
0.58504 0.23007
0.58504 0.23008
0.58505 0.23009
0.58505 0.23010
0.58505 0.23011
0.58505 0.23012
0.58506 0.23013
0.58507 0.23014
0.58507 0.23015
0.58507 0.23016
0.58507 0.23017
0.58507 0.23018
0.58508 0.23019
0.58508 0.23020
0.58508 0.23021
0.58508 0.23022
0.58509 0.23023
0.58509 0.23024
0.58509 0.23025
0.58510 0.23026
0.58511 0.23027
0.58511 0.23028
0.58512 0.23029
0.58512 0.23030
0.58512 0.23031
0.58513 0.23032
0.58513 0.23033
0.58513 0.23034
0.58513 0.23035
0.58513 0.23036
0.58514 0.23037
0.58514 0.23038
0.58514 0.23039
0.58514 0.23040
0.58515 0.23041
0.58515 0.23042
0.58516 0.23043
0.58516 0.23044
0.58517 0.23045
0.58518 0.23046
0.58519 0.23047
0.58520 0.23048
0.58520 0.23049
0.58520 0.23050
0.58520 0.23051
0.58520 0.23052
0.58521 0.23053
0.58521 0.23054
0.58521 0.23055
0.58522 0.23056
0.58522 0.23057
0.58523 0.23058
0.58523 0.23059
0.58523 0.23060
0.58524 0.23061
0.58524 0.23062
0.58525 0.23063
0.58525 0.23064
0.58525 0.23065
0.58525 0.23066
0.58526 0.23067
0.58526 0.23068
0.58526 0.23069
0.58527 0.23070
0.58528 0.23071
0.58528 0.23072
0.58529 0.23073
0.58529 0.23074
0.58529 0.23075
0.58530 0.23076
0.58530 0.23077
0.58530 0.23078
0.58531 0.23079
0.58531 0.23080
0.58532 0.23081
0.58533 0.23082
0.58534 0.23083
0.58534 0.23084
0.58534 0.23085
0.58534 0.23086
0.58534 0.23087
0.58537 0.23088
0.58537 0.23089
0.58537 0.23090
0.58538 0.23091
0.58538 0.23092
0.58539 0.23093
0.58539 0.23094
0.58541 0.23095
0.58541 0.23096
0.58541 0.23097
0.58541 0.23098
0.58541 0.23099
0.58541 0.23100
0.58542 0.23101
0.58542 0.23102
0.58543 0.23103
0.58543 0.23104
0.58543 0.23105
0.58543 0.23106
0.58545 0.23107
0.58545 0.23108
0.58546 0.23109
0.58546 0.23110
0.58547 0.23111
0.58547 0.23112
0.58547 0.23113
0.58547 0.23114
0.58548 0.23115
0.58548 0.23116
0.58549 0.23117
0.58549 0.23118
0.58549 0.23119
0.58550 0.23120
0.58550 0.23121
0.58550 0.23122
0.58550 0.23123
0.58551 0.23124
0.58551 0.23125
0.58552 0.23126
0.58552 0.23127
0.58553 0.23128
0.58553 0.23129
0.58554 0.23130
0.58555 0.23131
0.58555 0.23132
0.58555 0.23133
0.58556 0.23134
0.58557 0.23135
0.58557 0.23136
0.58557 0.23137
0.58558 0.23138
0.58558 0.23139
0.58558 0.23140
0.58559 0.23141
0.58559 0.23142
0.58559 0.23143
0.58560 0.23144
0.58560 0.23145
0.58560 0.23146
0.58560 0.23147
0.58561 0.23148
0.58561 0.23149
0.58561 0.23150
0.58562 0.23151
0.58562 0.23152
0.58563 0.23153
0.58563 0.23154
0.58564 0.23155
0.58565 0.23156
0.58566 0.23157
0.58566 0.23158
0.58568 0.23159
0.58568 0.23160
0.58568 0.23161
0.58570 0.23162
0.58570 0.23163
0.58570 0.23164
0.58570 0.23165
0.58570 0.23166
0.58571 0.23167
0.58571 0.23168
0.58572 0.23169
0.58572 0.23170
0.58573 0.23171
0.58573 0.23172
0.58573 0.23173
0.58573 0.23174
0.58573 0.23175
0.58574 0.23176
0.58574 0.23177
0.58575 0.23178
0.58577 0.23179
0.58579 0.23180
0.58579 0.23181
0.58580 0.23182
0.58580 0.23183
0.58581 0.23184
0.58582 0.23185
0.58582 0.23186
0.58582 0.23187
0.58583 0.23188
0.58583 0.23189
0.58583 0.23190
0.58584 0.23191
0.58584 0.23192
0.58584 0.23193
0.58584 0.23194
0.58585 0.23195
0.58585 0.23196
0.58585 0.23197
0.58585 0.23198
0.58586 0.23199
0.58586 0.23200
0.58587 0.23201
0.58588 0.23202
0.58588 0.23203
0.58588 0.23204
0.58588 0.23205
0.58589 0.23206
0.58589 0.23207
0.58590 0.23208
0.58590 0.23209
0.58590 0.23210
0.58591 0.23211
0.58592 0.23212
0.58592 0.23213
0.58592 0.23214
0.58592 0.23215
0.58592 0.23216
0.58592 0.23217
0.58593 0.23218
0.58593 0.23219
0.58593 0.23220
0.58594 0.23221
0.58594 0.23222
0.58595 0.23223
0.58596 0.23224
0.58596 0.23225
0.58596 0.23226
0.58596 0.23227
0.58597 0.23228
0.58597 0.23229
0.58597 0.23230
0.58597 0.23231
0.58597 0.23232
0.58598 0.23233
0.58598 0.23234
0.58598 0.23235
0.58598 0.23236
0.58599 0.23237
0.58599 0.23238
0.58600 0.23239
0.58600 0.23240
0.58600 0.23241
0.58600 0.23242
0.58601 0.23243
0.58601 0.23244
0.58602 0.23245
0.58602 0.23246
0.58603 0.23247
0.58603 0.23248
0.58604 0.23249
0.58604 0.23250
0.58604 0.23251
0.58605 0.23252
0.58605 0.23253
0.58605 0.23254
0.58606 0.23255
0.58606 0.23256
0.58606 0.23257
0.58606 0.23258
0.58607 0.23259
0.58607 0.23260
0.58607 0.23261
0.58608 0.23262
0.58608 0.23263
0.58608 0.23264
0.58609 0.23265
0.58609 0.23266
0.58609 0.23267
0.58610 0.23268
0.58610 0.23269
0.58611 0.23270
0.58611 0.23271
0.58611 0.23272
0.58612 0.23273
0.58612 0.23274
0.58612 0.23275
0.58613 0.23276
0.58613 0.23277
0.58613 0.23278
0.58614 0.23279
0.58616 0.23280
0.58616 0.23281
0.58619 0.23282
0.58619 0.23283
0.58619 0.23284
0.58620 0.23285
0.58621 0.23286
0.58621 0.23287
0.58623 0.23288
0.58623 0.23289
0.58623 0.23290
0.58623 0.23291
0.58624 0.23292
0.58625 0.23293
0.58625 0.23294
0.58626 0.23295
0.58626 0.23296
0.58626 0.23297
0.58626 0.23298
0.58626 0.23299
0.58626 0.23300
0.58626 0.23301
0.58627 0.23302
0.58628 0.23303
0.58629 0.23304
0.58629 0.23305
0.58630 0.23306
0.58630 0.23307
0.58630 0.23308
0.58631 0.23309
0.58631 0.23310
0.58631 0.23311
0.58631 0.23312
0.58632 0.23313
0.58634 0.23314
0.58634 0.23315
0.58635 0.23316
0.58636 0.23317
0.58636 0.23318
0.58637 0.23319
0.58637 0.23320
0.58637 0.23321
0.58638 0.23322
0.58638 0.23323
0.58639 0.23324
0.58639 0.23325
0.58641 0.23326
0.58641 0.23327
0.58641 0.23328
0.58642 0.23329
0.58642 0.23330
0.58643 0.23331
0.58643 0.23332
0.58643 0.23333
0.58643 0.23334
0.58644 0.23335
0.58644 0.23336
0.58644 0.23337
0.58645 0.23338
0.58645 0.23339
0.58645 0.23340
0.58646 0.23341
0.58646 0.23342
0.58647 0.23343
0.58647 0.23344
0.58647 0.23345
0.58647 0.23346
0.58648 0.23347
0.58648 0.23348
0.58648 0.23349
0.58649 0.23350
0.58649 0.23351
0.58649 0.23352
0.58649 0.23353
0.58649 0.23354
0.58650 0.23355
0.58650 0.23356
0.58651 0.23357
0.58651 0.23358
0.58652 0.23359
0.58652 0.23360
0.58652 0.23361
0.58653 0.23362
0.58653 0.23363
0.58654 0.23364
0.58654 0.23365
0.58654 0.23366
0.58654 0.23367
0.58655 0.23368
0.58655 0.23369
0.58655 0.23370
0.58655 0.23371
0.58655 0.23372
0.58656 0.23373
0.58656 0.23374
0.58656 0.23375
0.58656 0.23376
0.58657 0.23377
0.58657 0.23378
0.58658 0.23379
0.58658 0.23380
0.58658 0.23381
0.58659 0.23382
0.58659 0.23383
0.58659 0.23384
0.58659 0.23385
0.58659 0.23386
0.58660 0.23387
0.58661 0.23388
0.58662 0.23389
0.58662 0.23390
0.58662 0.23391
0.58662 0.23392
0.58663 0.23393
0.58663 0.23394
0.58663 0.23395
0.58664 0.23396
0.58664 0.23397
0.58664 0.23398
0.58664 0.23399
0.58664 0.23400
0.58664 0.23401
0.58664 0.23402
0.58665 0.23403
0.58666 0.23404
0.58666 0.23405
0.58667 0.23406
0.58667 0.23407
0.58668 0.23408
0.58668 0.23409
0.58669 0.23410
0.58670 0.23411
0.58670 0.23412
0.58670 0.23413
0.58670 0.23414
0.58671 0.23415
0.58671 0.23416
0.58672 0.23417
0.58672 0.23418
0.58672 0.23419
0.58673 0.23420
0.58673 0.23421
0.58673 0.23422
0.58673 0.23423
0.58673 0.23424
0.58674 0.23425
0.58675 0.23426
0.58675 0.23427
0.58676 0.23428
0.58676 0.23429
0.58677 0.23430
0.58677 0.23431
0.58677 0.23432
0.58677 0.23433
0.58677 0.23434
0.58677 0.23435
0.58678 0.23436
0.58679 0.23437
0.58679 0.23438
0.58680 0.23439
0.58681 0.23440
0.58681 0.23441
0.58681 0.23442
0.58681 0.23443
0.58681 0.23444
0.58681 0.23445
0.58681 0.23446
0.58682 0.23447
0.58682 0.23448
0.58682 0.23449
0.58682 0.23450
0.58683 0.23451
0.58683 0.23452
0.58684 0.23453
0.58684 0.23454
0.58684 0.23455
0.58685 0.23456
0.58685 0.23457
0.58685 0.23458
0.58685 0.23459
0.58687 0.23460
0.58688 0.23461
0.58688 0.23462
0.58689 0.23463
0.58689 0.23464
0.58689 0.23465
0.58689 0.23466
0.58690 0.23467
0.58690 0.23468
0.58690 0.23469
0.58691 0.23470
0.58692 0.23471
0.58692 0.23472
0.58692 0.23473
0.58692 0.23474
0.58693 0.23475
0.58694 0.23476
0.58694 0.23477
0.58694 0.23478
0.58695 0.23479
0.58695 0.23480
0.58695 0.23481
0.58695 0.23482
0.58695 0.23483
0.58695 0.23484
0.58696 0.23485
0.58696 0.23486
0.58697 0.23487
0.58697 0.23488
0.58697 0.23489
0.58698 0.23490
0.58698 0.23491
0.58698 0.23492
0.58698 0.23493
0.58700 0.23494
0.58701 0.23495
0.58702 0.23496
0.58703 0.23497
0.58703 0.23498
0.58703 0.23499
0.58703 0.23500
0.58704 0.23501
0.58704 0.23502
0.58704 0.23503
0.58704 0.23504
0.58704 0.23505
0.58705 0.23506
0.58706 0.23507
0.58706 0.23508
0.58706 0.23509
0.58706 0.23510
0.58707 0.23511
0.58708 0.23512
0.58708 0.23513
0.58708 0.23514
0.58708 0.23515
0.58709 0.23516
0.58709 0.23517
0.58710 0.23518
0.58710 0.23519
0.58711 0.23520
0.58712 0.23521
0.58712 0.23522
0.58712 0.23523
0.58712 0.23524
0.58712 0.23525
0.58712 0.23526
0.58713 0.23527
0.58713 0.23528
0.58714 0.23529
0.58714 0.23530
0.58714 0.23531
0.58714 0.23532
0.58714 0.23533
0.58716 0.23534
0.58716 0.23535
0.58717 0.23536
0.58717 0.23537
0.58718 0.23538
0.58718 0.23539
0.58718 0.23540
0.58718 0.23541
0.58719 0.23542
0.58720 0.23543
0.58721 0.23544
0.58721 0.23545
0.58721 0.23546
0.58721 0.23547
0.58721 0.23548
0.58722 0.23549
0.58722 0.23550
0.58722 0.23551
0.58723 0.23552
0.58723 0.23553
0.58723 0.23554
0.58723 0.23555
0.58724 0.23556
0.58724 0.23557
0.58724 0.23558
0.58724 0.23559
0.58725 0.23560
0.58725 0.23561
0.58725 0.23562
0.58726 0.23563
0.58726 0.23564
0.58726 0.23565
0.58726 0.23566
0.58727 0.23567
0.58727 0.23568
0.58728 0.23569
0.58729 0.23570
0.58730 0.23571
0.58730 0.23572
0.58730 0.23573
0.58731 0.23574
0.58731 0.23575
0.58732 0.23576
0.58732 0.23577
0.58732 0.23578
0.58732 0.23579
0.58732 0.23580
0.58735 0.23581
0.58735 0.23582
0.58735 0.23583
0.58735 0.23584
0.58735 0.23585
0.58736 0.23586
0.58737 0.23587
0.58737 0.23588
0.58737 0.23589
0.58737 0.23590
0.58738 0.23591
0.58738 0.23592
0.58739 0.23593
0.58740 0.23594
0.58740 0.23595
0.58740 0.23596
0.58741 0.23597
0.58741 0.23598
0.58742 0.23599
0.58742 0.23600
0.58742 0.23601
0.58745 0.23602
0.58746 0.23603
0.58746 0.23604
0.58746 0.23605
0.58747 0.23606
0.58747 0.23607
0.58748 0.23608
0.58748 0.23609
0.58748 0.23610
0.58749 0.23611
0.58749 0.23612
0.58749 0.23613
0.58749 0.23614
0.58750 0.23615
0.58750 0.23616
0.58750 0.23617
0.58750 0.23618
0.58750 0.23619
0.58751 0.23620
0.58751 0.23621
0.58752 0.23622
0.58752 0.23623
0.58753 0.23624
0.58753 0.23625
0.58753 0.23626
0.58754 0.23627
0.58754 0.23628
0.58754 0.23629
0.58754 0.23630
0.58754 0.23631
0.58754 0.23632
0.58754 0.23633
0.58755 0.23634
0.58755 0.23635
0.58755 0.23636
0.58755 0.23637
0.58755 0.23638
0.58756 0.23639
0.58756 0.23640
0.58756 0.23641
0.58757 0.23642
0.58758 0.23643
0.58759 0.23644
0.58759 0.23645
0.58759 0.23646
0.58759 0.23647
0.58760 0.23648
0.58760 0.23649
0.58761 0.23650
0.58761 0.23651
0.58761 0.23652
0.58761 0.23653
0.58761 0.23654
0.58762 0.23655
0.58762 0.23656
0.58762 0.23657
0.58763 0.23658
0.58763 0.23659
0.58764 0.23660
0.58764 0.23661
0.58764 0.23662
0.58765 0.23663
0.58765 0.23664
0.58765 0.23665
0.58765 0.23666
0.58765 0.23667
0.58766 0.23668
0.58766 0.23669
0.58767 0.23670
0.58767 0.23671
0.58768 0.23672
0.58768 0.23673
0.58768 0.23674
0.58768 0.23675
0.58769 0.23676
0.58770 0.23677
0.58771 0.23678
0.58771 0.23679
0.58772 0.23680
0.58773 0.23681
0.58774 0.23682
0.58775 0.23683
0.58775 0.23684
0.58776 0.23685
0.58776 0.23686
0.58777 0.23687
0.58777 0.23688
0.58777 0.23689
0.58777 0.23690
0.58777 0.23691
0.58778 0.23692
0.58779 0.23693
0.58779 0.23694
0.58779 0.23695
0.58779 0.23696
0.58780 0.23697
0.58780 0.23698
0.58780 0.23699
0.58780 0.23700
0.58780 0.23701
0.58781 0.23702
0.58781 0.23703
0.58782 0.23704
0.58782 0.23705
0.58782 0.23706
0.58782 0.23707
0.58782 0.23708
0.58783 0.23709
0.58783 0.23710
0.58783 0.23711
0.58784 0.23712
0.58784 0.23713
0.58784 0.23714
0.58785 0.23715
0.58786 0.23716
0.58786 0.23717
0.58787 0.23718
0.58787 0.23719
0.58787 0.23720
0.58787 0.23721
0.58787 0.23722
0.58787 0.23723
0.58788 0.23724
0.58788 0.23725
0.58789 0.23726
0.58790 0.23727
0.58790 0.23728
0.58790 0.23729
0.58790 0.23730
0.58790 0.23731
0.58791 0.23732
0.58791 0.23733
0.58791 0.23734
0.58792 0.23735
0.58792 0.23736
0.58792 0.23737
0.58793 0.23738
0.58793 0.23739
0.58794 0.23740
0.58794 0.23741
0.58795 0.23742
0.58795 0.23743
0.58795 0.23744
0.58796 0.23745
0.58796 0.23746
0.58797 0.23747
0.58797 0.23748
0.58798 0.23749
0.58798 0.23750
0.58798 0.23751
0.58798 0.23752
0.58798 0.23753
0.58799 0.23754
0.58799 0.23755
0.58800 0.23756
0.58800 0.23757
0.58800 0.23758
0.58801 0.23759
0.58802 0.23760
0.58802 0.23761
0.58803 0.23762
0.58803 0.23763
0.58803 0.23764
0.58805 0.23765
0.58806 0.23766
0.58807 0.23767
0.58807 0.23768
0.58808 0.23769
0.58808 0.23770
0.58808 0.23771
0.58808 0.23772
0.58808 0.23773
0.58808 0.23774
0.58809 0.23775
0.58809 0.23776
0.58810 0.23777
0.58811 0.23778
0.58811 0.23779
0.58811 0.23780
0.58811 0.23781
0.58812 0.23782
0.58812 0.23783
0.58812 0.23784
0.58812 0.23785
0.58813 0.23786
0.58814 0.23787
0.58815 0.23788
0.58816 0.23789
0.58816 0.23790
0.58816 0.23791
0.58817 0.23792
0.58817 0.23793
0.58818 0.23794
0.58818 0.23795
0.58819 0.23796
0.58819 0.23797
0.58819 0.23798
0.58819 0.23799
0.58820 0.23800
0.58820 0.23801
0.58820 0.23802
0.58820 0.23803
0.58821 0.23804
0.58821 0.23805
0.58821 0.23806
0.58823 0.23807
0.58823 0.23808
0.58824 0.23809
0.58825 0.23810
0.58826 0.23811
0.58827 0.23812
0.58827 0.23813
0.58827 0.23814
0.58827 0.23815
0.58827 0.23816
0.58827 0.23817
0.58827 0.23818
0.58828 0.23819
0.58828 0.23820
0.58828 0.23821
0.58828 0.23822
0.58829 0.23823
0.58829 0.23824
0.58830 0.23825
0.58830 0.23826
0.58830 0.23827
0.58831 0.23828
0.58831 0.23829
0.58831 0.23830
0.58832 0.23831
0.58832 0.23832
0.58833 0.23833
0.58833 0.23834
0.58833 0.23835
0.58833 0.23836
0.58834 0.23837
0.58834 0.23838
0.58835 0.23839
0.58835 0.23840
0.58835 0.23841
0.58835 0.23842
0.58836 0.23843
0.58836 0.23844
0.58836 0.23845
0.58836 0.23846
0.58837 0.23847
0.58837 0.23848
0.58837 0.23849
0.58837 0.23850
0.58838 0.23851
0.58839 0.23852
0.58839 0.23853
0.58840 0.23854
0.58841 0.23855
0.58841 0.23856
0.58841 0.23857
0.58842 0.23858
0.58843 0.23859
0.58843 0.23860
0.58843 0.23861
0.58843 0.23862
0.58843 0.23863
0.58844 0.23864
0.58844 0.23865
0.58844 0.23866
0.58844 0.23867
0.58844 0.23868
0.58844 0.23869
0.58845 0.23870
0.58845 0.23871
0.58845 0.23872
0.58846 0.23873
0.58846 0.23874
0.58847 0.23875
0.58847 0.23876
0.58848 0.23877
0.58849 0.23878
0.58849 0.23879
0.58849 0.23880
0.58850 0.23881
0.58850 0.23882
0.58850 0.23883
0.58850 0.23884
0.58850 0.23885
0.58851 0.23886
0.58851 0.23887
0.58853 0.23888
0.58853 0.23889
0.58854 0.23890
0.58854 0.23891
0.58854 0.23892
0.58855 0.23893
0.58855 0.23894
0.58855 0.23895
0.58855 0.23896
0.58856 0.23897
0.58856 0.23898
0.58856 0.23899
0.58857 0.23900
0.58857 0.23901
0.58857 0.23902
0.58857 0.23903
0.58857 0.23904
0.58857 0.23905
0.58858 0.23906
0.58859 0.23907
0.58859 0.23908
0.58859 0.23909
0.58859 0.23910
0.58859 0.23911
0.58859 0.23912
0.58860 0.23913
0.58860 0.23914
0.58860 0.23915
0.58861 0.23916
0.58861 0.23917
0.58861 0.23918
0.58862 0.23919
0.58862 0.23920
0.58862 0.23921
0.58862 0.23922
0.58862 0.23923
0.58862 0.23924
0.58862 0.23925
0.58863 0.23926
0.58864 0.23927
0.58864 0.23928
0.58864 0.23929
0.58864 0.23930
0.58864 0.23931
0.58865 0.23932
0.58865 0.23933
0.58865 0.23934
0.58866 0.23935
0.58866 0.23936
0.58866 0.23937
0.58867 0.23938
0.58867 0.23939
0.58867 0.23940
0.58867 0.23941
0.58867 0.23942
0.58868 0.23943
0.58868 0.23944
0.58868 0.23945
0.58868 0.23946
0.58869 0.23947
0.58869 0.23948
0.58871 0.23949
0.58871 0.23950
0.58871 0.23951
0.58872 0.23952
0.58872 0.23953
0.58873 0.23954
0.58874 0.23955
0.58874 0.23956
0.58875 0.23957
0.58877 0.23958
0.58877 0.23959
0.58879 0.23960
0.58879 0.23961
0.58879 0.23962
0.58880 0.23963
0.58881 0.23964
0.58882 0.23965
0.58882 0.23966
0.58883 0.23967
0.58883 0.23968
0.58883 0.23969
0.58883 0.23970
0.58883 0.23971
0.58883 0.23972
0.58884 0.23973
0.58885 0.23974
0.58886 0.23975
0.58886 0.23976
0.58886 0.23977
0.58886 0.23978
0.58886 0.23979
0.58887 0.23980
0.58887 0.23981
0.58888 0.23982
0.58888 0.23983
0.58889 0.23984
0.58889 0.23985
0.58889 0.23986
0.58889 0.23987
0.58889 0.23988
0.58890 0.23989
0.58891 0.23990
0.58891 0.23991
0.58891 0.23992
0.58891 0.23993
0.58892 0.23994
0.58892 0.23995
0.58893 0.23996
0.58893 0.23997
0.58893 0.23998
0.58894 0.23999
0.58895 0.24000
0.58895 0.24001
0.58896 0.24002
0.58896 0.24003
0.58897 0.24004
0.58897 0.24005
0.58898 0.24006
0.58898 0.24007
0.58898 0.24008
0.58899 0.24009
0.58899 0.24010
0.58899 0.24011
0.58900 0.24012
0.58900 0.24013
0.58901 0.24014
0.58901 0.24015
0.58901 0.24016
0.58901 0.24017
0.58901 0.24018
0.58902 0.24019
0.58902 0.24020
0.58902 0.24021
0.58903 0.24022
0.58904 0.24023
0.58905 0.24024
0.58905 0.24025
0.58905 0.24026
0.58906 0.24027
0.58906 0.24028
0.58906 0.24029
0.58907 0.24030
0.58907 0.24031
0.58907 0.24032
0.58908 0.24033
0.58908 0.24034
0.58908 0.24035
0.58909 0.24036
0.58910 0.24037
0.58911 0.24038
0.58911 0.24039
0.58911 0.24040
0.58911 0.24041
0.58911 0.24042
0.58912 0.24043
0.58913 0.24044
0.58913 0.24045
0.58913 0.24046
0.58914 0.24047
0.58914 0.24048
0.58914 0.24049
0.58914 0.24050
0.58914 0.24051
0.58915 0.24052
0.58915 0.24053
0.58915 0.24054
0.58916 0.24055
0.58916 0.24056
0.58916 0.24057
0.58917 0.24058
0.58918 0.24059
0.58918 0.24060
0.58919 0.24061
0.58919 0.24062
0.58919 0.24063
0.58919 0.24064
0.58919 0.24065
0.58920 0.24066
0.58920 0.24067
0.58920 0.24068
0.58921 0.24069
0.58922 0.24070
0.58922 0.24071
0.58922 0.24072
0.58923 0.24073
0.58923 0.24074
0.58923 0.24075
0.58923 0.24076
0.58923 0.24077
0.58924 0.24078
0.58924 0.24079
0.58925 0.24080
0.58925 0.24081
0.58925 0.24082
0.58925 0.24083
0.58926 0.24084
0.58926 0.24085
0.58927 0.24086
0.58928 0.24087
0.58928 0.24088
0.58928 0.24089
0.58928 0.24090
0.58929 0.24091
0.58929 0.24092
0.58930 0.24093
0.58930 0.24094
0.58931 0.24095
0.58932 0.24096
0.58932 0.24097
0.58933 0.24098
0.58934 0.24099
0.58934 0.24100
0.58934 0.24101
0.58934 0.24102
0.58934 0.24103
0.58935 0.24104
0.58935 0.24105
0.58935 0.24106
0.58935 0.24107
0.58935 0.24108
0.58936 0.24109
0.58936 0.24110
0.58936 0.24111
0.58936 0.24112
0.58936 0.24113
0.58937 0.24114
0.58937 0.24115
0.58937 0.24116
0.58937 0.24117
0.58937 0.24118
0.58938 0.24119
0.58939 0.24120
0.58939 0.24121
0.58939 0.24122
0.58939 0.24123
0.58939 0.24124
0.58940 0.24125
0.58940 0.24126
0.58941 0.24127
0.58942 0.24128
0.58942 0.24129
0.58942 0.24130
0.58942 0.24131
0.58942 0.24132
0.58942 0.24133
0.58942 0.24134
0.58943 0.24135
0.58943 0.24136
0.58943 0.24137
0.58943 0.24138
0.58943 0.24139
0.58944 0.24140
0.58944 0.24141
0.58944 0.24142
0.58944 0.24143
0.58944 0.24144
0.58944 0.24145
0.58946 0.24146
0.58946 0.24147
0.58946 0.24148
0.58947 0.24149
0.58947 0.24150
0.58947 0.24151
0.58947 0.24152
0.58948 0.24153
0.58948 0.24154
0.58948 0.24155
0.58948 0.24156
0.58948 0.24157
0.58948 0.24158
0.58949 0.24159
0.58950 0.24160
0.58950 0.24161
0.58950 0.24162
0.58951 0.24163
0.58951 0.24164
0.58951 0.24165
0.58951 0.24166
0.58952 0.24167
0.58952 0.24168
0.58952 0.24169
0.58952 0.24170
0.58952 0.24171
0.58952 0.24172
0.58953 0.24173
0.58953 0.24174
0.58953 0.24175
0.58954 0.24176
0.58954 0.24177
0.58954 0.24178
0.58955 0.24179
0.58955 0.24180
0.58955 0.24181
0.58956 0.24182
0.58956 0.24183
0.58957 0.24184
0.58957 0.24185
0.58957 0.24186
0.58957 0.24187
0.58958 0.24188
0.58958 0.24189
0.58958 0.24190
0.58959 0.24191
0.58959 0.24192
0.58959 0.24193
0.58959 0.24194
0.58960 0.24195
0.58960 0.24196
0.58961 0.24197
0.58961 0.24198
0.58961 0.24199
0.58961 0.24200
0.58961 0.24201
0.58962 0.24202
0.58962 0.24203
0.58962 0.24204
0.58962 0.24205
0.58963 0.24206
0.58963 0.24207
0.58963 0.24208
0.58964 0.24209
0.58965 0.24210
0.58965 0.24211
0.58965 0.24212
0.58966 0.24213
0.58966 0.24214
0.58966 0.24215
0.58966 0.24216
0.58967 0.24217
0.58967 0.24218
0.58968 0.24219
0.58968 0.24220
0.58968 0.24221
0.58968 0.24222
0.58968 0.24223
0.58969 0.24224
0.58970 0.24225
0.58970 0.24226
0.58970 0.24227
0.58970 0.24228
0.58970 0.24229
0.58971 0.24230
0.58971 0.24231
0.58971 0.24232
0.58971 0.24233
0.58971 0.24234
0.58971 0.24235
0.58971 0.24236
0.58971 0.24237
0.58972 0.24238
0.58972 0.24239
0.58972 0.24240
0.58973 0.24241
0.58973 0.24242
0.58974 0.24243
0.58974 0.24244
0.58974 0.24245
0.58975 0.24246
0.58976 0.24247
0.58976 0.24248
0.58976 0.24249
0.58977 0.24250
0.58977 0.24251
0.58977 0.24252
0.58978 0.24253
0.58978 0.24254
0.58979 0.24255
0.58979 0.24256
0.58979 0.24257
0.58980 0.24258
0.58980 0.24259
0.58980 0.24260
0.58980 0.24261
0.58982 0.24262
0.58982 0.24263
0.58983 0.24264
0.58984 0.24265
0.58984 0.24266
0.58985 0.24267
0.58985 0.24268
0.58986 0.24269
0.58986 0.24270
0.58986 0.24271
0.58986 0.24272
0.58987 0.24273
0.58987 0.24274
0.58988 0.24275
0.58988 0.24276
0.58988 0.24277
0.58989 0.24278
0.58989 0.24279
0.58989 0.24280
0.58990 0.24281
0.58990 0.24282
0.58991 0.24283
0.58991 0.24284
0.58991 0.24285
0.58993 0.24286
0.58993 0.24287
0.58993 0.24288
0.58993 0.24289
0.58993 0.24290
0.58994 0.24291
0.58994 0.24292
0.58995 0.24293
0.58995 0.24294
0.58996 0.24295
0.58997 0.24296
0.58998 0.24297
0.58998 0.24298
0.58999 0.24299
0.58999 0.24300
0.58999 0.24301
0.58999 0.24302
0.59000 0.24303
0.59000 0.24304
0.59000 0.24305
0.59002 0.24306
0.59002 0.24307
0.59003 0.24308
0.59003 0.24309
0.59004 0.24310
0.59005 0.24311
0.59005 0.24312
0.59005 0.24313
0.59006 0.24314
0.59007 0.24315
0.59007 0.24316
0.59007 0.24317
0.59008 0.24318
0.59008 0.24319
0.59008 0.24320
0.59008 0.24321
0.59008 0.24322
0.59008 0.24323
0.59009 0.24324
0.59009 0.24325
0.59010 0.24326
0.59010 0.24327
0.59010 0.24328
0.59011 0.24329
0.59011 0.24330
0.59011 0.24331
0.59012 0.24332
0.59012 0.24333
0.59013 0.24334
0.59013 0.24335
0.59014 0.24336
0.59014 0.24337
0.59015 0.24338
0.59015 0.24339
0.59015 0.24340
0.59016 0.24341
0.59017 0.24342
0.59017 0.24343
0.59017 0.24344
0.59017 0.24345
0.59018 0.24346
0.59018 0.24347
0.59019 0.24348
0.59019 0.24349
0.59019 0.24350
0.59019 0.24351
0.59019 0.24352
0.59019 0.24353
0.59019 0.24354
0.59019 0.24355
0.59019 0.24356
0.59020 0.24357
0.59020 0.24358
0.59020 0.24359
0.59020 0.24360
0.59020 0.24361
0.59020 0.24362
0.59020 0.24363
0.59021 0.24364
0.59022 0.24365
0.59022 0.24366
0.59022 0.24367
0.59022 0.24368
0.59023 0.24369
0.59023 0.24370
0.59025 0.24371
0.59025 0.24372
0.59025 0.24373
0.59026 0.24374
0.59026 0.24375
0.59027 0.24376
0.59027 0.24377
0.59028 0.24378
0.59028 0.24379
0.59029 0.24380
0.59030 0.24381
0.59030 0.24382
0.59030 0.24383
0.59031 0.24384
0.59032 0.24385
0.59032 0.24386
0.59032 0.24387
0.59032 0.24388
0.59033 0.24389
0.59033 0.24390
0.59033 0.24391
0.59033 0.24392
0.59033 0.24393
0.59034 0.24394
0.59034 0.24395
0.59034 0.24396
0.59035 0.24397
0.59035 0.24398
0.59036 0.24399
0.59036 0.24400
0.59036 0.24401
0.59037 0.24402
0.59037 0.24403
0.59037 0.24404
0.59038 0.24405
0.59038 0.24406
0.59038 0.24407
0.59039 0.24408
0.59039 0.24409
0.59039 0.24410
0.59039 0.24411
0.59040 0.24412
0.59040 0.24413
0.59040 0.24414
0.59040 0.24415
0.59040 0.24416
0.59041 0.24417
0.59041 0.24418
0.59042 0.24419
0.59042 0.24420
0.59042 0.24421
0.59043 0.24422
0.59044 0.24423
0.59044 0.24424
0.59045 0.24425
0.59045 0.24426
0.59045 0.24427
0.59046 0.24428
0.59047 0.24429
0.59047 0.24430
0.59047 0.24431
0.59047 0.24432
0.59048 0.24433
0.59048 0.24434
0.59049 0.24435
0.59049 0.24436
0.59049 0.24437
0.59049 0.24438
0.59049 0.24439
0.59050 0.24440
0.59050 0.24441
0.59050 0.24442
0.59051 0.24443
0.59052 0.24444
0.59052 0.24445
0.59054 0.24446
0.59054 0.24447
0.59054 0.24448
0.59054 0.24449
0.59054 0.24450
0.59054 0.24451
0.59054 0.24452
0.59054 0.24453
0.59055 0.24454
0.59055 0.24455
0.59055 0.24456
0.59056 0.24457
0.59057 0.24458
0.59057 0.24459
0.59057 0.24460
0.59057 0.24461
0.59058 0.24462
0.59058 0.24463
0.59059 0.24464
0.59060 0.24465
0.59060 0.24466
0.59060 0.24467
0.59061 0.24468
0.59061 0.24469
0.59061 0.24470
0.59061 0.24471
0.59062 0.24472
0.59062 0.24473
0.59063 0.24474
0.59063 0.24475
0.59063 0.24476
0.59064 0.24477
0.59064 0.24478
0.59064 0.24479
0.59064 0.24480
0.59064 0.24481
0.59065 0.24482
0.59065 0.24483
0.59065 0.24484
0.59066 0.24485
0.59066 0.24486
0.59067 0.24487
0.59067 0.24488
0.59067 0.24489
0.59068 0.24490
0.59070 0.24491
0.59071 0.24492
0.59071 0.24493
0.59072 0.24494
0.59072 0.24495
0.59073 0.24496
0.59074 0.24497
0.59074 0.24498
0.59074 0.24499
0.59075 0.24500
0.59075 0.24501
0.59075 0.24502
0.59075 0.24503
0.59076 0.24504
0.59077 0.24505
0.59077 0.24506
0.59077 0.24507
0.59077 0.24508
0.59077 0.24509
0.59077 0.24510
0.59078 0.24511
0.59078 0.24512
0.59078 0.24513
0.59078 0.24514
0.59079 0.24515
0.59080 0.24516
0.59080 0.24517
0.59080 0.24518
0.59080 0.24519
0.59081 0.24520
0.59081 0.24521
0.59081 0.24522
0.59081 0.24523
0.59082 0.24524
0.59082 0.24525
0.59084 0.24526
0.59084 0.24527
0.59084 0.24528
0.59085 0.24529
0.59085 0.24530
0.59086 0.24531
0.59087 0.24532
0.59087 0.24533
0.59088 0.24534
0.59088 0.24535
0.59088 0.24536
0.59088 0.24537
0.59088 0.24538
0.59088 0.24539
0.59088 0.24540
0.59088 0.24541
0.59090 0.24542
0.59091 0.24543
0.59091 0.24544
0.59092 0.24545
0.59092 0.24546
0.59093 0.24547
0.59093 0.24548
0.59094 0.24549
0.59094 0.24550
0.59094 0.24551
0.59095 0.24552
0.59096 0.24553
0.59097 0.24554
0.59097 0.24555
0.59098 0.24556
0.59098 0.24557
0.59098 0.24558
0.59098 0.24559
0.59098 0.24560
0.59098 0.24561
0.59099 0.24562
0.59099 0.24563
0.59099 0.24564
0.59099 0.24565
0.59100 0.24566
0.59100 0.24567
0.59100 0.24568
0.59100 0.24569
0.59101 0.24570
0.59101 0.24571
0.59101 0.24572
0.59102 0.24573
0.59103 0.24574
0.59103 0.24575
0.59103 0.24576
0.59103 0.24577
0.59104 0.24578
0.59104 0.24579
0.59104 0.24580
0.59104 0.24581
0.59105 0.24582
0.59106 0.24583
0.59106 0.24584
0.59106 0.24585
0.59106 0.24586
0.59106 0.24587
0.59107 0.24588
0.59107 0.24589
0.59107 0.24590
0.59108 0.24591
0.59108 0.24592
0.59108 0.24593
0.59109 0.24594
0.59109 0.24595
0.59109 0.24596
0.59110 0.24597
0.59110 0.24598
0.59111 0.24599
0.59111 0.24600
0.59111 0.24601
0.59111 0.24602
0.59111 0.24603
0.59112 0.24604
0.59112 0.24605
0.59113 0.24606
0.59113 0.24607
0.59113 0.24608
0.59113 0.24609
0.59114 0.24610
0.59115 0.24611
0.59115 0.24612
0.59116 0.24613
0.59116 0.24614
0.59117 0.24615
0.59117 0.24616
0.59118 0.24617
0.59120 0.24618
0.59120 0.24619
0.59120 0.24620
0.59120 0.24621
0.59120 0.24622
0.59122 0.24623
0.59122 0.24624
0.59123 0.24625
0.59124 0.24626
0.59124 0.24627
0.59124 0.24628
0.59125 0.24629
0.59125 0.24630
0.59126 0.24631
0.59127 0.24632
0.59127 0.24633
0.59128 0.24634
0.59128 0.24635
0.59129 0.24636
0.59130 0.24637
0.59130 0.24638
0.59130 0.24639
0.59131 0.24640
0.59131 0.24641
0.59131 0.24642
0.59131 0.24643
0.59132 0.24644
0.59132 0.24645
0.59132 0.24646
0.59133 0.24647
0.59133 0.24648
0.59134 0.24649
0.59134 0.24650
0.59135 0.24651
0.59135 0.24652
0.59135 0.24653
0.59135 0.24654
0.59135 0.24655
0.59135 0.24656
0.59135 0.24657
0.59136 0.24658
0.59136 0.24659
0.59136 0.24660
0.59136 0.24661
0.59137 0.24662
0.59137 0.24663
0.59137 0.24664
0.59137 0.24665
0.59138 0.24666
0.59138 0.24667
0.59138 0.24668
0.59138 0.24669
0.59140 0.24670
0.59140 0.24671
0.59140 0.24672
0.59141 0.24673
0.59141 0.24674
0.59141 0.24675
0.59141 0.24676
0.59142 0.24677
0.59142 0.24678
0.59142 0.24679
0.59143 0.24680
0.59143 0.24681
0.59144 0.24682
0.59144 0.24683
0.59144 0.24684
0.59145 0.24685
0.59145 0.24686
0.59145 0.24687
0.59145 0.24688
0.59145 0.24689
0.59146 0.24690
0.59146 0.24691
0.59146 0.24692
0.59148 0.24693
0.59148 0.24694
0.59148 0.24695
0.59149 0.24696
0.59149 0.24697
0.59149 0.24698
0.59149 0.24699
0.59150 0.24700
0.59150 0.24701
0.59150 0.24702
0.59150 0.24703
0.59151 0.24704
0.59151 0.24705
0.59151 0.24706
0.59151 0.24707
0.59151 0.24708
0.59151 0.24709
0.59152 0.24710
0.59152 0.24711
0.59153 0.24712
0.59153 0.24713
0.59154 0.24714
0.59154 0.24715
0.59155 0.24716
0.59155 0.24717
0.59155 0.24718
0.59156 0.24719
0.59156 0.24720
0.59156 0.24721
0.59156 0.24722
0.59157 0.24723
0.59157 0.24724
0.59157 0.24725
0.59157 0.24726
0.59157 0.24727
0.59158 0.24728
0.59158 0.24729
0.59158 0.24730
0.59158 0.24731
0.59159 0.24732
0.59159 0.24733
0.59159 0.24734
0.59159 0.24735
0.59160 0.24736
0.59160 0.24737
0.59160 0.24738
0.59160 0.24739
0.59160 0.24740
0.59160 0.24741
0.59160 0.24742
0.59161 0.24743
0.59162 0.24744
0.59162 0.24745
0.59162 0.24746
0.59162 0.24747
0.59162 0.24748
0.59163 0.24749
0.59163 0.24750
0.59163 0.24751
0.59164 0.24752
0.59164 0.24753
0.59164 0.24754
0.59165 0.24755
0.59165 0.24756
0.59166 0.24757
0.59166 0.24758
0.59166 0.24759
0.59167 0.24760
0.59167 0.24761
0.59169 0.24762
0.59169 0.24763
0.59169 0.24764
0.59170 0.24765
0.59170 0.24766
0.59170 0.24767
0.59171 0.24768
0.59171 0.24769
0.59171 0.24770
0.59172 0.24771
0.59173 0.24772
0.59173 0.24773
0.59173 0.24774
0.59174 0.24775
0.59174 0.24776
0.59174 0.24777
0.59174 0.24778
0.59174 0.24779
0.59175 0.24780
0.59176 0.24781
0.59176 0.24782
0.59177 0.24783
0.59177 0.24784
0.59177 0.24785
0.59177 0.24786
0.59177 0.24787
0.59177 0.24788
0.59177 0.24789
0.59178 0.24790
0.59178 0.24791
0.59178 0.24792
0.59179 0.24793
0.59179 0.24794
0.59179 0.24795
0.59179 0.24796
0.59180 0.24797
0.59180 0.24798
0.59181 0.24799
0.59181 0.24800
0.59182 0.24801
0.59182 0.24802
0.59182 0.24803
0.59183 0.24804
0.59183 0.24805
0.59183 0.24806
0.59183 0.24807
0.59184 0.24808
0.59184 0.24809
0.59184 0.24810
0.59185 0.24811
0.59185 0.24812
0.59185 0.24813
0.59186 0.24814
0.59186 0.24815
0.59186 0.24816
0.59186 0.24817
0.59186 0.24818
0.59187 0.24819
0.59187 0.24820
0.59187 0.24821
0.59187 0.24822
0.59188 0.24823
0.59188 0.24824
0.59189 0.24825
0.59189 0.24826
0.59189 0.24827
0.59189 0.24828
0.59189 0.24829
0.59189 0.24830
0.59190 0.24831
0.59191 0.24832
0.59191 0.24833
0.59191 0.24834
0.59191 0.24835
0.59192 0.24836
0.59193 0.24837
0.59193 0.24838
0.59193 0.24839
0.59193 0.24840
0.59193 0.24841
0.59194 0.24842
0.59194 0.24843
0.59195 0.24844
0.59195 0.24845
0.59195 0.24846
0.59195 0.24847
0.59195 0.24848
0.59196 0.24849
0.59196 0.24850
0.59197 0.24851
0.59197 0.24852
0.59197 0.24853
0.59198 0.24854
0.59198 0.24855
0.59198 0.24856
0.59198 0.24857
0.59198 0.24858
0.59199 0.24859
0.59199 0.24860
0.59199 0.24861
0.59200 0.24862
0.59200 0.24863
0.59200 0.24864
0.59202 0.24865
0.59202 0.24866
0.59203 0.24867
0.59203 0.24868
0.59203 0.24869
0.59203 0.24870
0.59204 0.24871
0.59206 0.24872
0.59206 0.24873
0.59207 0.24874
0.59208 0.24875
0.59208 0.24876
0.59208 0.24877
0.59208 0.24878
0.59209 0.24879
0.59209 0.24880
0.59209 0.24881
0.59210 0.24882
0.59210 0.24883
0.59211 0.24884
0.59211 0.24885
0.59211 0.24886
0.59211 0.24887
0.59212 0.24888
0.59212 0.24889
0.59212 0.24890
0.59212 0.24891
0.59212 0.24892
0.59212 0.24893
0.59212 0.24894
0.59213 0.24895
0.59213 0.24896
0.59213 0.24897
0.59213 0.24898
0.59214 0.24899
0.59214 0.24900
0.59215 0.24901
0.59215 0.24902
0.59215 0.24903
0.59215 0.24904
0.59216 0.24905
0.59216 0.24906
0.59217 0.24907
0.59217 0.24908
0.59218 0.24909
0.59218 0.24910
0.59218 0.24911
0.59218 0.24912
0.59218 0.24913
0.59218 0.24914
0.59219 0.24915
0.59219 0.24916
0.59219 0.24917
0.59219 0.24918
0.59220 0.24919
0.59220 0.24920
0.59220 0.24921
0.59220 0.24922
0.59221 0.24923
0.59221 0.24924
0.59222 0.24925
0.59222 0.24926
0.59222 0.24927
0.59223 0.24928
0.59223 0.24929
0.59223 0.24930
0.59223 0.24931
0.59224 0.24932
0.59224 0.24933
0.59224 0.24934
0.59225 0.24935
0.59225 0.24936
0.59225 0.24937
0.59226 0.24938
0.59227 0.24939
0.59227 0.24940
0.59228 0.24941
0.59228 0.24942
0.59228 0.24943
0.59228 0.24944
0.59230 0.24945
0.59230 0.24946
0.59230 0.24947
0.59230 0.24948
0.59230 0.24949
0.59231 0.24950
0.59233 0.24951
0.59233 0.24952
0.59233 0.24953
0.59234 0.24954
0.59234 0.24955
0.59234 0.24956
0.59235 0.24957
0.59235 0.24958
0.59236 0.24959
0.59236 0.24960
0.59236 0.24961
0.59236 0.24962
0.59236 0.24963
0.59237 0.24964
0.59237 0.24965
0.59237 0.24966
0.59237 0.24967
0.59237 0.24968
0.59237 0.24969
0.59237 0.24970
0.59238 0.24971
0.59238 0.24972
0.59238 0.24973
0.59238 0.24974
0.59238 0.24975
0.59240 0.24976
0.59240 0.24977
0.59240 0.24978
0.59240 0.24979
0.59241 0.24980
0.59241 0.24981
0.59241 0.24982
0.59242 0.24983
0.59242 0.24984
0.59242 0.24985
0.59242 0.24986
0.59243 0.24987
0.59243 0.24988
0.59243 0.24989
0.59243 0.24990
0.59243 0.24991
0.59244 0.24992
0.59244 0.24993
0.59244 0.24994
0.59245 0.24995
0.59246 0.24996
0.59246 0.24997
0.59246 0.24998
0.59246 0.24999
0.59247 0.25000
0.59248 0.25001
0.59248 0.25002
0.59248 0.25003
0.59248 0.25004
0.59249 0.25005
0.59249 0.25006
0.59250 0.25007
0.59250 0.25008
0.59250 0.25009
0.59250 0.25010
0.59251 0.25011
0.59251 0.25012
0.59252 0.25013
0.59252 0.25014
0.59252 0.25015
0.59252 0.25016
0.59254 0.25017
0.59254 0.25018
0.59254 0.25019
0.59254 0.25020
0.59255 0.25021
0.59255 0.25022
0.59255 0.25023
0.59255 0.25024
0.59255 0.25025
0.59256 0.25026
0.59256 0.25027
0.59257 0.25028
0.59257 0.25029
0.59257 0.25030
0.59258 0.25031
0.59258 0.25032
0.59258 0.25033
0.59258 0.25034
0.59258 0.25035
0.59259 0.25036
0.59259 0.25037
0.59260 0.25038
0.59260 0.25039
0.59260 0.25040
0.59261 0.25041
0.59261 0.25042
0.59261 0.25043
0.59262 0.25044
0.59262 0.25045
0.59262 0.25046
0.59263 0.25047
0.59263 0.25048
0.59263 0.25049
0.59263 0.25050
0.59264 0.25051
0.59264 0.25052
0.59264 0.25053
0.59265 0.25054
0.59265 0.25055
0.59265 0.25056
0.59266 0.25057
0.59267 0.25058
0.59267 0.25059
0.59268 0.25060
0.59269 0.25061
0.59269 0.25062
0.59269 0.25063
0.59270 0.25064
0.59270 0.25065
0.59270 0.25066
0.59271 0.25067
0.59271 0.25068
0.59271 0.25069
0.59271 0.25070
0.59271 0.25071
0.59271 0.25072
0.59272 0.25073
0.59272 0.25074
0.59272 0.25075
0.59272 0.25076
0.59273 0.25077
0.59273 0.25078
0.59273 0.25079
0.59273 0.25080
0.59273 0.25081
0.59274 0.25082
0.59274 0.25083
0.59274 0.25084
0.59274 0.25085
0.59274 0.25086
0.59275 0.25087
0.59275 0.25088
0.59275 0.25089
0.59276 0.25090
0.59276 0.25091
0.59276 0.25092
0.59277 0.25093
0.59277 0.25094
0.59277 0.25095
0.59277 0.25096
0.59278 0.25097
0.59279 0.25098
0.59279 0.25099
0.59279 0.25100
0.59279 0.25101
0.59280 0.25102
0.59280 0.25103
0.59280 0.25104
0.59280 0.25105
0.59281 0.25106
0.59281 0.25107
0.59282 0.25108
0.59283 0.25109
0.59283 0.25110
0.59283 0.25111
0.59283 0.25112
0.59284 0.25113
0.59284 0.25114
0.59284 0.25115
0.59285 0.25116
0.59285 0.25117
0.59285 0.25118
0.59285 0.25119
0.59285 0.25120
0.59285 0.25121
0.59285 0.25122
0.59286 0.25123
0.59286 0.25124
0.59287 0.25125
0.59287 0.25126
0.59287 0.25127
0.59287 0.25128
0.59289 0.25129
0.59289 0.25130
0.59289 0.25131
0.59289 0.25132
0.59290 0.25133
0.59290 0.25134
0.59290 0.25135
0.59290 0.25136
0.59290 0.25137
0.59290 0.25138
0.59291 0.25139
0.59292 0.25140
0.59292 0.25141
0.59293 0.25142
0.59293 0.25143
0.59293 0.25144
0.59294 0.25145
0.59295 0.25146
0.59295 0.25147
0.59295 0.25148
0.59296 0.25149
0.59296 0.25150
0.59296 0.25151
0.59297 0.25152
0.59298 0.25153
0.59298 0.25154
0.59298 0.25155
0.59298 0.25156
0.59300 0.25157
0.59300 0.25158
0.59300 0.25159
0.59300 0.25160
0.59300 0.25161
0.59301 0.25162
0.59301 0.25163
0.59301 0.25164
0.59301 0.25165
0.59301 0.25166
0.59303 0.25167
0.59304 0.25168
0.59304 0.25169
0.59305 0.25170
0.59306 0.25171
0.59306 0.25172
0.59306 0.25173
0.59307 0.25174
0.59307 0.25175
0.59307 0.25176
0.59307 0.25177
0.59307 0.25178
0.59308 0.25179
0.59310 0.25180
0.59310 0.25181
0.59310 0.25182
0.59310 0.25183
0.59311 0.25184
0.59311 0.25185
0.59312 0.25186
0.59312 0.25187
0.59312 0.25188
0.59313 0.25189
0.59313 0.25190
0.59314 0.25191
0.59314 0.25192
0.59314 0.25193
0.59314 0.25194
0.59314 0.25195
0.59315 0.25196
0.59315 0.25197
0.59315 0.25198
0.59315 0.25199
0.59315 0.25200
0.59315 0.25201
0.59316 0.25202
0.59316 0.25203
0.59316 0.25204
0.59316 0.25205
0.59317 0.25206
0.59317 0.25207
0.59319 0.25208
0.59319 0.25209
0.59320 0.25210
0.59320 0.25211
0.59321 0.25212
0.59321 0.25213
0.59321 0.25214
0.59321 0.25215
0.59321 0.25216
0.59322 0.25217
0.59322 0.25218
0.59322 0.25219
0.59323 0.25220
0.59323 0.25221
0.59324 0.25222
0.59324 0.25223
0.59324 0.25224
0.59326 0.25225
0.59327 0.25226
0.59328 0.25227
0.59328 0.25228
0.59328 0.25229
0.59328 0.25230
0.59329 0.25231
0.59330 0.25232
0.59331 0.25233
0.59331 0.25234
0.59332 0.25235
0.59332 0.25236
0.59332 0.25237
0.59333 0.25238
0.59334 0.25239
0.59334 0.25240
0.59335 0.25241
0.59335 0.25242
0.59335 0.25243
0.59335 0.25244
0.59336 0.25245
0.59337 0.25246
0.59338 0.25247
0.59338 0.25248
0.59338 0.25249
0.59338 0.25250
0.59339 0.25251
0.59339 0.25252
0.59339 0.25253
0.59339 0.25254
0.59339 0.25255
0.59340 0.25256
0.59340 0.25257
0.59341 0.25258
0.59341 0.25259
0.59341 0.25260
0.59342 0.25261
0.59342 0.25262
0.59342 0.25263
0.59342 0.25264
0.59343 0.25265
0.59343 0.25266
0.59343 0.25267
0.59343 0.25268
0.59344 0.25269
0.59344 0.25270
0.59344 0.25271
0.59345 0.25272
0.59345 0.25273
0.59345 0.25274
0.59347 0.25275
0.59347 0.25276
0.59347 0.25277
0.59348 0.25278
0.59348 0.25279
0.59348 0.25280
0.59349 0.25281
0.59349 0.25282
0.59349 0.25283
0.59349 0.25284
0.59350 0.25285
0.59350 0.25286
0.59351 0.25287
0.59351 0.25288
0.59351 0.25289
0.59351 0.25290
0.59351 0.25291
0.59352 0.25292
0.59353 0.25293
0.59353 0.25294
0.59354 0.25295
0.59354 0.25296
0.59354 0.25297
0.59354 0.25298
0.59355 0.25299
0.59355 0.25300
0.59356 0.25301
0.59356 0.25302
0.59356 0.25303
0.59357 0.25304
0.59357 0.25305
0.59358 0.25306
0.59358 0.25307
0.59358 0.25308
0.59358 0.25309
0.59358 0.25310
0.59359 0.25311
0.59360 0.25312
0.59360 0.25313
0.59360 0.25314
0.59361 0.25315
0.59362 0.25316
0.59362 0.25317
0.59363 0.25318
0.59363 0.25319
0.59364 0.25320
0.59364 0.25321
0.59364 0.25322
0.59364 0.25323
0.59365 0.25324
0.59365 0.25325
0.59366 0.25326
0.59366 0.25327
0.59366 0.25328
0.59366 0.25329
0.59367 0.25330
0.59368 0.25331
0.59368 0.25332
0.59368 0.25333
0.59368 0.25334
0.59369 0.25335
0.59370 0.25336
0.59372 0.25337
0.59372 0.25338
0.59372 0.25339
0.59373 0.25340
0.59373 0.25341
0.59375 0.25342
0.59375 0.25343
0.59375 0.25344
0.59375 0.25345
0.59375 0.25346
0.59375 0.25347
0.59375 0.25348
0.59376 0.25349
0.59376 0.25350
0.59377 0.25351
0.59377 0.25352
0.59377 0.25353
0.59378 0.25354
0.59378 0.25355
0.59378 0.25356
0.59379 0.25357
0.59379 0.25358
0.59379 0.25359
0.59380 0.25360
0.59380 0.25361
0.59380 0.25362
0.59381 0.25363
0.59381 0.25364
0.59381 0.25365
0.59382 0.25366
0.59382 0.25367
0.59383 0.25368
0.59383 0.25369
0.59384 0.25370
0.59384 0.25371
0.59384 0.25372
0.59384 0.25373
0.59384 0.25374
0.59385 0.25375
0.59385 0.25376
0.59386 0.25377
0.59387 0.25378
0.59387 0.25379
0.59388 0.25380
0.59389 0.25381
0.59391 0.25382
0.59391 0.25383
0.59392 0.25384
0.59392 0.25385
0.59392 0.25386
0.59392 0.25387
0.59392 0.25388
0.59393 0.25389
0.59393 0.25390
0.59393 0.25391
0.59393 0.25392
0.59393 0.25393
0.59394 0.25394
0.59395 0.25395
0.59395 0.25396
0.59396 0.25397
0.59396 0.25398
0.59396 0.25399
0.59397 0.25400
0.59399 0.25401
0.59399 0.25402
0.59399 0.25403
0.59401 0.25404
0.59401 0.25405
0.59401 0.25406
0.59401 0.25407
0.59401 0.25408
0.59401 0.25409
0.59401 0.25410
0.59402 0.25411
0.59402 0.25412
0.59403 0.25413
0.59403 0.25414
0.59403 0.25415
0.59404 0.25416
0.59404 0.25417
0.59405 0.25418
0.59405 0.25419
0.59406 0.25420
0.59406 0.25421
0.59407 0.25422
0.59407 0.25423
0.59407 0.25424
0.59408 0.25425
0.59408 0.25426
0.59408 0.25427
0.59408 0.25428
0.59408 0.25429
0.59408 0.25430
0.59409 0.25431
0.59410 0.25432
0.59410 0.25433
0.59411 0.25434
0.59411 0.25435
0.59412 0.25436
0.59412 0.25437
0.59412 0.25438
0.59412 0.25439
0.59413 0.25440
0.59413 0.25441
0.59413 0.25442
0.59414 0.25443
0.59414 0.25444
0.59415 0.25445
0.59415 0.25446
0.59415 0.25447
0.59415 0.25448
0.59416 0.25449
0.59417 0.25450
0.59417 0.25451
0.59417 0.25452
0.59418 0.25453
0.59418 0.25454
0.59418 0.25455
0.59419 0.25456
0.59421 0.25457
0.59421 0.25458
0.59421 0.25459
0.59421 0.25460
0.59422 0.25461
0.59422 0.25462
0.59422 0.25463
0.59422 0.25464
0.59423 0.25465
0.59423 0.25466
0.59423 0.25467
0.59423 0.25468
0.59424 0.25469
0.59424 0.25470
0.59424 0.25471
0.59424 0.25472
0.59425 0.25473
0.59425 0.25474
0.59426 0.25475
0.59426 0.25476
0.59426 0.25477
0.59426 0.25478
0.59427 0.25479
0.59427 0.25480
0.59427 0.25481
0.59427 0.25482
0.59428 0.25483
0.59428 0.25484
0.59429 0.25485
0.59429 0.25486
0.59429 0.25487
0.59429 0.25488
0.59429 0.25489
0.59430 0.25490
0.59431 0.25491
0.59432 0.25492
0.59433 0.25493
0.59433 0.25494
0.59434 0.25495
0.59436 0.25496
0.59437 0.25497
0.59437 0.25498
0.59437 0.25499
0.59437 0.25500
0.59437 0.25501
0.59437 0.25502
0.59439 0.25503
0.59439 0.25504
0.59440 0.25505
0.59440 0.25506
0.59440 0.25507
0.59441 0.25508
0.59441 0.25509
0.59441 0.25510
0.59442 0.25511
0.59442 0.25512
0.59442 0.25513
0.59444 0.25514
0.59444 0.25515
0.59444 0.25516
0.59444 0.25517
0.59444 0.25518
0.59444 0.25519
0.59445 0.25520
0.59445 0.25521
0.59446 0.25522
0.59446 0.25523
0.59446 0.25524
0.59447 0.25525
0.59447 0.25526
0.59447 0.25527
0.59447 0.25528
0.59449 0.25529
0.59449 0.25530
0.59449 0.25531
0.59449 0.25532
0.59450 0.25533
0.59450 0.25534
0.59450 0.25535
0.59451 0.25536
0.59451 0.25537
0.59452 0.25538
0.59452 0.25539
0.59452 0.25540
0.59453 0.25541
0.59453 0.25542
0.59453 0.25543
0.59454 0.25544
0.59454 0.25545
0.59454 0.25546
0.59455 0.25547
0.59455 0.25548
0.59456 0.25549
0.59456 0.25550
0.59456 0.25551
0.59456 0.25552
0.59457 0.25553
0.59457 0.25554
0.59457 0.25555
0.59457 0.25556
0.59458 0.25557
0.59458 0.25558
0.59458 0.25559
0.59459 0.25560
0.59460 0.25561
0.59461 0.25562
0.59462 0.25563
0.59462 0.25564
0.59463 0.25565
0.59464 0.25566
0.59465 0.25567
0.59465 0.25568
0.59465 0.25569
0.59465 0.25570
0.59466 0.25571
0.59466 0.25572
0.59466 0.25573
0.59466 0.25574
0.59466 0.25575
0.59467 0.25576
0.59468 0.25577
0.59468 0.25578
0.59469 0.25579
0.59469 0.25580
0.59469 0.25581
0.59469 0.25582
0.59469 0.25583
0.59470 0.25584
0.59470 0.25585
0.59470 0.25586
0.59470 0.25587
0.59470 0.25588
0.59470 0.25589
0.59471 0.25590
0.59471 0.25591
0.59472 0.25592
0.59472 0.25593
0.59473 0.25594
0.59473 0.25595
0.59474 0.25596
0.59474 0.25597
0.59474 0.25598
0.59475 0.25599
0.59475 0.25600
0.59475 0.25601
0.59476 0.25602
0.59476 0.25603
0.59476 0.25604
0.59477 0.25605
0.59478 0.25606
0.59478 0.25607
0.59478 0.25608
0.59479 0.25609
0.59479 0.25610
0.59480 0.25611
0.59480 0.25612
0.59481 0.25613
0.59482 0.25614
0.59482 0.25615
0.59482 0.25616
0.59482 0.25617
0.59483 0.25618
0.59483 0.25619
0.59483 0.25620
0.59483 0.25621
0.59483 0.25622
0.59483 0.25623
0.59483 0.25624
0.59484 0.25625
0.59484 0.25626
0.59485 0.25627
0.59486 0.25628
0.59486 0.25629
0.59486 0.25630
0.59486 0.25631
0.59487 0.25632
0.59487 0.25633
0.59488 0.25634
0.59489 0.25635
0.59489 0.25636
0.59489 0.25637
0.59489 0.25638
0.59489 0.25639
0.59491 0.25640
0.59491 0.25641
0.59491 0.25642
0.59491 0.25643
0.59492 0.25644
0.59493 0.25645
0.59493 0.25646
0.59494 0.25647
0.59494 0.25648
0.59495 0.25649
0.59496 0.25650
0.59496 0.25651
0.59496 0.25652
0.59496 0.25653
0.59496 0.25654
0.59497 0.25655
0.59498 0.25656
0.59499 0.25657
0.59499 0.25658
0.59499 0.25659
0.59499 0.25660
0.59500 0.25661
0.59500 0.25662
0.59500 0.25663
0.59500 0.25664
0.59500 0.25665
0.59501 0.25666
0.59501 0.25667
0.59501 0.25668
0.59502 0.25669
0.59502 0.25670
0.59503 0.25671
0.59503 0.25672
0.59503 0.25673
0.59503 0.25674
0.59504 0.25675
0.59504 0.25676
0.59505 0.25677
0.59505 0.25678
0.59505 0.25679
0.59505 0.25680
0.59506 0.25681
0.59506 0.25682
0.59506 0.25683
0.59506 0.25684
0.59507 0.25685
0.59507 0.25686
0.59508 0.25687
0.59508 0.25688
0.59509 0.25689
0.59509 0.25690
0.59510 0.25691
0.59510 0.25692
0.59510 0.25693
0.59510 0.25694
0.59511 0.25695
0.59511 0.25696
0.59511 0.25697
0.59511 0.25698
0.59511 0.25699
0.59513 0.25700
0.59513 0.25701
0.59513 0.25702
0.59513 0.25703
0.59514 0.25704
0.59514 0.25705
0.59514 0.25706
0.59514 0.25707
0.59514 0.25708
0.59515 0.25709
0.59515 0.25710
0.59515 0.25711
0.59515 0.25712
0.59515 0.25713
0.59515 0.25714
0.59516 0.25715
0.59516 0.25716
0.59516 0.25717
0.59516 0.25718
0.59516 0.25719
0.59516 0.25720
0.59517 0.25721
0.59519 0.25722
0.59519 0.25723
0.59520 0.25724
0.59520 0.25725
0.59520 0.25726
0.59520 0.25727
0.59521 0.25728
0.59521 0.25729
0.59522 0.25730
0.59522 0.25731
0.59522 0.25732
0.59523 0.25733
0.59523 0.25734
0.59523 0.25735
0.59524 0.25736
0.59524 0.25737
0.59524 0.25738
0.59525 0.25739
0.59526 0.25740
0.59526 0.25741
0.59527 0.25742
0.59527 0.25743
0.59527 0.25744
0.59527 0.25745
0.59527 0.25746
0.59527 0.25747
0.59529 0.25748
0.59530 0.25749
0.59531 0.25750
0.59531 0.25751
0.59531 0.25752
0.59533 0.25753
0.59535 0.25754
0.59536 0.25755
0.59536 0.25756
0.59536 0.25757
0.59537 0.25758
0.59537 0.25759
0.59538 0.25760
0.59538 0.25761
0.59538 0.25762
0.59538 0.25763
0.59538 0.25764
0.59539 0.25765
0.59539 0.25766
0.59540 0.25767
0.59540 0.25768
0.59540 0.25769
0.59541 0.25770
0.59541 0.25771
0.59542 0.25772
0.59542 0.25773
0.59543 0.25774
0.59543 0.25775
0.59543 0.25776
0.59544 0.25777
0.59544 0.25778
0.59544 0.25779
0.59544 0.25780
0.59545 0.25781
0.59545 0.25782
0.59545 0.25783
0.59545 0.25784
0.59546 0.25785
0.59547 0.25786
0.59547 0.25787
0.59548 0.25788
0.59548 0.25789
0.59549 0.25790
0.59549 0.25791
0.59550 0.25792
0.59551 0.25793
0.59551 0.25794
0.59551 0.25795
0.59552 0.25796
0.59552 0.25797
0.59552 0.25798
0.59552 0.25799
0.59553 0.25800
0.59553 0.25801
0.59554 0.25802
0.59554 0.25803
0.59556 0.25804
0.59556 0.25805
0.59556 0.25806
0.59556 0.25807
0.59557 0.25808
0.59557 0.25809
0.59558 0.25810
0.59558 0.25811
0.59558 0.25812
0.59559 0.25813
0.59559 0.25814
0.59559 0.25815
0.59560 0.25816
0.59560 0.25817
0.59560 0.25818
0.59560 0.25819
0.59560 0.25820
0.59560 0.25821
0.59560 0.25822
0.59560 0.25823
0.59561 0.25824
0.59561 0.25825
0.59561 0.25826
0.59561 0.25827
0.59562 0.25828
0.59562 0.25829
0.59563 0.25830
0.59563 0.25831
0.59563 0.25832
0.59563 0.25833
0.59563 0.25834
0.59563 0.25835
0.59563 0.25836
0.59564 0.25837
0.59564 0.25838
0.59564 0.25839
0.59564 0.25840
0.59564 0.25841
0.59565 0.25842
0.59565 0.25843
0.59565 0.25844
0.59565 0.25845
0.59566 0.25846
0.59566 0.25847
0.59567 0.25848
0.59567 0.25849
0.59567 0.25850
0.59567 0.25851
0.59567 0.25852
0.59567 0.25853
0.59568 0.25854
0.59568 0.25855
0.59568 0.25856
0.59568 0.25857
0.59570 0.25858
0.59570 0.25859
0.59570 0.25860
0.59571 0.25861
0.59571 0.25862
0.59571 0.25863
0.59571 0.25864
0.59572 0.25865
0.59573 0.25866
0.59573 0.25867
0.59574 0.25868
0.59575 0.25869
0.59575 0.25870
0.59575 0.25871
0.59575 0.25872
0.59575 0.25873
0.59575 0.25874
0.59576 0.25875
0.59576 0.25876
0.59576 0.25877
0.59577 0.25878
0.59577 0.25879
0.59577 0.25880
0.59578 0.25881
0.59578 0.25882
0.59578 0.25883
0.59579 0.25884
0.59579 0.25885
0.59580 0.25886
0.59580 0.25887
0.59580 0.25888
0.59580 0.25889
0.59581 0.25890
0.59581 0.25891
0.59581 0.25892
0.59582 0.25893
0.59582 0.25894
0.59582 0.25895
0.59583 0.25896
0.59583 0.25897
0.59583 0.25898
0.59583 0.25899
0.59584 0.25900
0.59585 0.25901
0.59585 0.25902
0.59585 0.25903
0.59585 0.25904
0.59585 0.25905
0.59586 0.25906
0.59586 0.25907
0.59586 0.25908
0.59586 0.25909
0.59587 0.25910
0.59587 0.25911
0.59588 0.25912
0.59588 0.25913
0.59588 0.25914
0.59588 0.25915
0.59588 0.25916
0.59589 0.25917
0.59589 0.25918
0.59590 0.25919
0.59590 0.25920
0.59590 0.25921
0.59592 0.25922
0.59592 0.25923
0.59592 0.25924
0.59593 0.25925
0.59593 0.25926
0.59593 0.25927
0.59595 0.25928
0.59595 0.25929
0.59595 0.25930
0.59596 0.25931
0.59596 0.25932
0.59597 0.25933
0.59597 0.25934
0.59597 0.25935
0.59597 0.25936
0.59597 0.25937
0.59598 0.25938
0.59598 0.25939
0.59598 0.25940
0.59598 0.25941
0.59599 0.25942
0.59599 0.25943
0.59599 0.25944
0.59599 0.25945
0.59599 0.25946
0.59599 0.25947
0.59600 0.25948
0.59600 0.25949
0.59600 0.25950
0.59600 0.25951
0.59600 0.25952
0.59600 0.25953
0.59600 0.25954
0.59600 0.25955
0.59601 0.25956
0.59601 0.25957
0.59602 0.25958
0.59602 0.25959
0.59602 0.25960
0.59602 0.25961
0.59602 0.25962
0.59602 0.25963
0.59603 0.25964
0.59603 0.25965
0.59603 0.25966
0.59603 0.25967
0.59604 0.25968
0.59606 0.25969
0.59606 0.25970
0.59606 0.25971
0.59607 0.25972
0.59608 0.25973
0.59608 0.25974
0.59608 0.25975
0.59608 0.25976
0.59608 0.25977
0.59609 0.25978
0.59609 0.25979
0.59609 0.25980
0.59610 0.25981
0.59610 0.25982
0.59610 0.25983
0.59611 0.25984
0.59611 0.25985
0.59612 0.25986
0.59612 0.25987
0.59612 0.25988
0.59613 0.25989
0.59614 0.25990
0.59614 0.25991
0.59615 0.25992
0.59615 0.25993
0.59616 0.25994
0.59616 0.25995
0.59617 0.25996
0.59617 0.25997
0.59617 0.25998
0.59617 0.25999
0.59617 0.26000
0.59617 0.26001
0.59617 0.26002
0.59618 0.26003
0.59620 0.26004
0.59620 0.26005
0.59622 0.26006
0.59622 0.26007
0.59622 0.26008
0.59623 0.26009
0.59623 0.26010
0.59624 0.26011
0.59625 0.26012
0.59625 0.26013
0.59625 0.26014
0.59626 0.26015
0.59626 0.26016
0.59627 0.26017
0.59627 0.26018
0.59627 0.26019
0.59627 0.26020
0.59627 0.26021
0.59627 0.26022
0.59628 0.26023
0.59628 0.26024
0.59629 0.26025
0.59629 0.26026
0.59629 0.26027
0.59630 0.26028
0.59631 0.26029
0.59633 0.26030
0.59634 0.26031
0.59634 0.26032
0.59634 0.26033
0.59634 0.26034
0.59634 0.26035
0.59635 0.26036
0.59637 0.26037
0.59637 0.26038
0.59637 0.26039
0.59638 0.26040
0.59639 0.26041
0.59639 0.26042
0.59640 0.26043
0.59640 0.26044
0.59640 0.26045
0.59640 0.26046
0.59641 0.26047
0.59641 0.26048
0.59641 0.26049
0.59641 0.26050
0.59641 0.26051
0.59642 0.26052
0.59642 0.26053
0.59642 0.26054
0.59642 0.26055
0.59643 0.26056
0.59643 0.26057
0.59643 0.26058
0.59644 0.26059
0.59644 0.26060
0.59644 0.26061
0.59645 0.26062
0.59645 0.26063
0.59646 0.26064
0.59646 0.26065
0.59646 0.26066
0.59646 0.26067
0.59647 0.26068
0.59647 0.26069
0.59647 0.26070
0.59647 0.26071
0.59647 0.26072
0.59648 0.26073
0.59648 0.26074
0.59648 0.26075
0.59648 0.26076
0.59648 0.26077
0.59649 0.26078
0.59649 0.26079
0.59649 0.26080
0.59650 0.26081
0.59650 0.26082
0.59651 0.26083
0.59651 0.26084
0.59651 0.26085
0.59651 0.26086
0.59652 0.26087
0.59652 0.26088
0.59652 0.26089
0.59652 0.26090
0.59653 0.26091
0.59653 0.26092
0.59653 0.26093
0.59654 0.26094
0.59655 0.26095
0.59655 0.26096
0.59655 0.26097
0.59655 0.26098
0.59656 0.26099
0.59656 0.26100
0.59656 0.26101
0.59656 0.26102
0.59656 0.26103
0.59657 0.26104
0.59657 0.26105
0.59657 0.26106
0.59658 0.26107
0.59659 0.26108
0.59659 0.26109
0.59659 0.26110
0.59659 0.26111
0.59660 0.26112
0.59662 0.26113
0.59662 0.26114
0.59662 0.26115
0.59662 0.26116
0.59663 0.26117
0.59663 0.26118
0.59663 0.26119
0.59664 0.26120
0.59664 0.26121
0.59665 0.26122
0.59665 0.26123
0.59665 0.26124
0.59666 0.26125
0.59666 0.26126
0.59666 0.26127
0.59666 0.26128
0.59666 0.26129
0.59667 0.26130
0.59667 0.26131
0.59667 0.26132
0.59668 0.26133
0.59668 0.26134
0.59669 0.26135
0.59669 0.26136
0.59669 0.26137
0.59670 0.26138
0.59670 0.26139
0.59671 0.26140
0.59671 0.26141
0.59672 0.26142
0.59672 0.26143
0.59673 0.26144
0.59673 0.26145
0.59674 0.26146
0.59674 0.26147
0.59674 0.26148
0.59675 0.26149
0.59675 0.26150
0.59676 0.26151
0.59676 0.26152
0.59676 0.26153
0.59676 0.26154
0.59676 0.26155
0.59676 0.26156
0.59677 0.26157
0.59677 0.26158
0.59677 0.26159
0.59677 0.26160
0.59678 0.26161
0.59678 0.26162
0.59679 0.26163
0.59679 0.26164
0.59679 0.26165
0.59680 0.26166
0.59680 0.26167
0.59680 0.26168
0.59680 0.26169
0.59680 0.26170
0.59680 0.26171
0.59681 0.26172
0.59681 0.26173
0.59682 0.26174
0.59683 0.26175
0.59683 0.26176
0.59683 0.26177
0.59683 0.26178
0.59684 0.26179
0.59684 0.26180
0.59685 0.26181
0.59685 0.26182
0.59686 0.26183
0.59686 0.26184
0.59686 0.26185
0.59687 0.26186
0.59687 0.26187
0.59687 0.26188
0.59688 0.26189
0.59688 0.26190
0.59689 0.26191
0.59689 0.26192
0.59689 0.26193
0.59690 0.26194
0.59690 0.26195
0.59690 0.26196
0.59690 0.26197
0.59690 0.26198
0.59691 0.26199
0.59691 0.26200
0.59692 0.26201
0.59692 0.26202
0.59692 0.26203
0.59692 0.26204
0.59693 0.26205
0.59694 0.26206
0.59694 0.26207
0.59694 0.26208
0.59697 0.26209
0.59697 0.26210
0.59697 0.26211
0.59697 0.26212
0.59698 0.26213
0.59698 0.26214
0.59698 0.26215
0.59699 0.26216
0.59699 0.26217
0.59700 0.26218
0.59701 0.26219
0.59701 0.26220
0.59701 0.26221
0.59702 0.26222
0.59703 0.26223
0.59703 0.26224
0.59703 0.26225
0.59704 0.26226
0.59704 0.26227
0.59704 0.26228
0.59704 0.26229
0.59705 0.26230
0.59705 0.26231
0.59706 0.26232
0.59706 0.26233
0.59706 0.26234
0.59706 0.26235
0.59706 0.26236
0.59707 0.26237
0.59707 0.26238
0.59707 0.26239
0.59707 0.26240
0.59707 0.26241
0.59707 0.26242
0.59707 0.26243
0.59708 0.26244
0.59708 0.26245
0.59709 0.26246
0.59709 0.26247
0.59709 0.26248
0.59709 0.26249
0.59710 0.26250
0.59710 0.26251
0.59711 0.26252
0.59711 0.26253
0.59711 0.26254
0.59712 0.26255
0.59713 0.26256
0.59713 0.26257
0.59714 0.26258
0.59714 0.26259
0.59715 0.26260
0.59716 0.26261
0.59716 0.26262
0.59716 0.26263
0.59717 0.26264
0.59718 0.26265
0.59719 0.26266
0.59719 0.26267
0.59719 0.26268
0.59719 0.26269
0.59719 0.26270
0.59719 0.26271
0.59719 0.26272
0.59719 0.26273
0.59720 0.26274
0.59720 0.26275
0.59720 0.26276
0.59721 0.26277
0.59721 0.26278
0.59722 0.26279
0.59722 0.26280
0.59723 0.26281
0.59723 0.26282
0.59724 0.26283
0.59725 0.26284
0.59725 0.26285
0.59726 0.26286
0.59726 0.26287
0.59726 0.26288
0.59726 0.26289
0.59727 0.26290
0.59727 0.26291
0.59728 0.26292
0.59728 0.26293
0.59728 0.26294
0.59729 0.26295
0.59729 0.26296
0.59729 0.26297
0.59730 0.26298
0.59731 0.26299
0.59731 0.26300
0.59732 0.26301
0.59733 0.26302
0.59733 0.26303
0.59733 0.26304
0.59733 0.26305
0.59734 0.26306
0.59734 0.26307
0.59734 0.26308
0.59735 0.26309
0.59735 0.26310
0.59737 0.26311
0.59739 0.26312
0.59739 0.26313
0.59739 0.26314
0.59740 0.26315
0.59740 0.26316
0.59741 0.26317
0.59742 0.26318
0.59743 0.26319
0.59743 0.26320
0.59743 0.26321
0.59743 0.26322
0.59744 0.26323
0.59744 0.26324
0.59745 0.26325
0.59746 0.26326
0.59747 0.26327
0.59747 0.26328
0.59747 0.26329
0.59748 0.26330
0.59750 0.26331
0.59750 0.26332
0.59750 0.26333
0.59750 0.26334
0.59751 0.26335
0.59751 0.26336
0.59751 0.26337
0.59751 0.26338
0.59752 0.26339
0.59752 0.26340
0.59753 0.26341
0.59754 0.26342
0.59754 0.26343
0.59756 0.26344
0.59756 0.26345
0.59757 0.26346
0.59758 0.26347
0.59758 0.26348
0.59758 0.26349
0.59759 0.26350
0.59759 0.26351
0.59759 0.26352
0.59760 0.26353
0.59760 0.26354
0.59761 0.26355
0.59761 0.26356
0.59762 0.26357
0.59762 0.26358
0.59763 0.26359
0.59763 0.26360
0.59763 0.26361
0.59764 0.26362
0.59765 0.26363
0.59765 0.26364
0.59765 0.26365
0.59766 0.26366
0.59767 0.26367
0.59767 0.26368
0.59767 0.26369
0.59767 0.26370
0.59767 0.26371
0.59768 0.26372
0.59769 0.26373
0.59770 0.26374
0.59771 0.26375
0.59772 0.26376
0.59772 0.26377
0.59772 0.26378
0.59773 0.26379
0.59773 0.26380
0.59773 0.26381
0.59773 0.26382
0.59774 0.26383
0.59774 0.26384
0.59774 0.26385
0.59774 0.26386
0.59774 0.26387
0.59775 0.26388
0.59775 0.26389
0.59776 0.26390
0.59776 0.26391
0.59776 0.26392
0.59777 0.26393
0.59777 0.26394
0.59777 0.26395
0.59778 0.26396
0.59778 0.26397
0.59778 0.26398
0.59778 0.26399
0.59779 0.26400
0.59779 0.26401
0.59780 0.26402
0.59780 0.26403
0.59780 0.26404
0.59780 0.26405
0.59781 0.26406
0.59781 0.26407
0.59781 0.26408
0.59783 0.26409
0.59783 0.26410
0.59784 0.26411
0.59785 0.26412
0.59785 0.26413
0.59785 0.26414
0.59786 0.26415
0.59786 0.26416
0.59786 0.26417
0.59786 0.26418
0.59787 0.26419
0.59787 0.26420
0.59787 0.26421
0.59787 0.26422
0.59787 0.26423
0.59787 0.26424
0.59787 0.26425
0.59788 0.26426
0.59789 0.26427
0.59790 0.26428
0.59790 0.26429
0.59790 0.26430
0.59790 0.26431
0.59790 0.26432
0.59790 0.26433
0.59791 0.26434
0.59791 0.26435
0.59792 0.26436
0.59792 0.26437
0.59792 0.26438
0.59793 0.26439
0.59793 0.26440
0.59793 0.26441
0.59793 0.26442
0.59793 0.26443
0.59793 0.26444
0.59793 0.26445
0.59794 0.26446
0.59794 0.26447
0.59794 0.26448
0.59795 0.26449
0.59795 0.26450
0.59795 0.26451
0.59796 0.26452
0.59797 0.26453
0.59797 0.26454
0.59797 0.26455
0.59797 0.26456
0.59798 0.26457
0.59798 0.26458
0.59799 0.26459
0.59799 0.26460
0.59799 0.26461
0.59800 0.26462
0.59800 0.26463
0.59800 0.26464
0.59800 0.26465
0.59801 0.26466
0.59801 0.26467
0.59801 0.26468
0.59801 0.26469
0.59802 0.26470
0.59802 0.26471
0.59802 0.26472
0.59802 0.26473
0.59802 0.26474
0.59803 0.26475
0.59804 0.26476
0.59804 0.26477
0.59804 0.26478
0.59805 0.26479
0.59805 0.26480
0.59806 0.26481
0.59806 0.26482
0.59807 0.26483
0.59807 0.26484
0.59807 0.26485
0.59807 0.26486
0.59807 0.26487
0.59808 0.26488
0.59808 0.26489
0.59808 0.26490
0.59808 0.26491
0.59809 0.26492
0.59809 0.26493
0.59809 0.26494
0.59809 0.26495
0.59809 0.26496
0.59809 0.26497
0.59810 0.26498
0.59810 0.26499
0.59810 0.26500
0.59811 0.26501
0.59811 0.26502
0.59811 0.26503
0.59811 0.26504
0.59812 0.26505
0.59812 0.26506
0.59814 0.26507
0.59814 0.26508
0.59814 0.26509
0.59814 0.26510
0.59814 0.26511
0.59814 0.26512
0.59815 0.26513
0.59816 0.26514
0.59816 0.26515
0.59816 0.26516
0.59816 0.26517
0.59817 0.26518
0.59817 0.26519
0.59817 0.26520
0.59818 0.26521
0.59818 0.26522
0.59818 0.26523
0.59819 0.26524
0.59819 0.26525
0.59820 0.26526
0.59820 0.26527
0.59820 0.26528
0.59821 0.26529
0.59821 0.26530
0.59822 0.26531
0.59822 0.26532
0.59823 0.26533
0.59823 0.26534
0.59823 0.26535
0.59824 0.26536
0.59824 0.26537
0.59824 0.26538
0.59825 0.26539
0.59826 0.26540
0.59826 0.26541
0.59827 0.26542
0.59829 0.26543
0.59829 0.26544
0.59829 0.26545
0.59830 0.26546
0.59830 0.26547
0.59830 0.26548
0.59830 0.26549
0.59831 0.26550
0.59831 0.26551
0.59831 0.26552
0.59832 0.26553
0.59832 0.26554
0.59832 0.26555
0.59833 0.26556
0.59834 0.26557
0.59834 0.26558
0.59834 0.26559
0.59834 0.26560
0.59835 0.26561
0.59836 0.26562
0.59837 0.26563
0.59837 0.26564
0.59837 0.26565
0.59837 0.26566
0.59837 0.26567
0.59838 0.26568
0.59838 0.26569
0.59838 0.26570
0.59838 0.26571
0.59839 0.26572
0.59839 0.26573
0.59839 0.26574
0.59840 0.26575
0.59841 0.26576
0.59841 0.26577
0.59841 0.26578
0.59841 0.26579
0.59842 0.26580
0.59842 0.26581
0.59842 0.26582
0.59843 0.26583
0.59843 0.26584
0.59843 0.26585
0.59843 0.26586
0.59844 0.26587
0.59845 0.26588
0.59845 0.26589
0.59845 0.26590
0.59845 0.26591
0.59846 0.26592
0.59846 0.26593
0.59846 0.26594
0.59846 0.26595
0.59847 0.26596
0.59847 0.26597
0.59847 0.26598
0.59848 0.26599
0.59848 0.26600
0.59848 0.26601
0.59848 0.26602
0.59849 0.26603
0.59849 0.26604
0.59849 0.26605
0.59849 0.26606
0.59849 0.26607
0.59850 0.26608
0.59850 0.26609
0.59851 0.26610
0.59851 0.26611
0.59851 0.26612
0.59851 0.26613
0.59851 0.26614
0.59851 0.26615
0.59851 0.26616
0.59851 0.26617
0.59852 0.26618
0.59853 0.26619
0.59853 0.26620
0.59853 0.26621
0.59853 0.26622
0.59855 0.26623
0.59856 0.26624
0.59856 0.26625
0.59856 0.26626
0.59856 0.26627
0.59857 0.26628
0.59857 0.26629
0.59857 0.26630
0.59857 0.26631
0.59857 0.26632
0.59857 0.26633
0.59858 0.26634
0.59858 0.26635
0.59858 0.26636
0.59858 0.26637
0.59858 0.26638
0.59859 0.26639
0.59860 0.26640
0.59860 0.26641
0.59860 0.26642
0.59860 0.26643
0.59860 0.26644
0.59860 0.26645
0.59861 0.26646
0.59861 0.26647
0.59861 0.26648
0.59862 0.26649
0.59862 0.26650
0.59862 0.26651
0.59863 0.26652
0.59864 0.26653
0.59864 0.26654
0.59864 0.26655
0.59865 0.26656
0.59865 0.26657
0.59866 0.26658
0.59866 0.26659
0.59866 0.26660
0.59866 0.26661
0.59866 0.26662
0.59867 0.26663
0.59867 0.26664
0.59868 0.26665
0.59868 0.26666
0.59868 0.26667
0.59868 0.26668
0.59868 0.26669
0.59869 0.26670
0.59869 0.26671
0.59870 0.26672
0.59870 0.26673
0.59871 0.26674
0.59872 0.26675
0.59872 0.26676
0.59873 0.26677
0.59873 0.26678
0.59873 0.26679
0.59873 0.26680
0.59874 0.26681
0.59874 0.26682
0.59875 0.26683
0.59875 0.26684
0.59875 0.26685
0.59875 0.26686
0.59875 0.26687
0.59876 0.26688
0.59877 0.26689
0.59877 0.26690
0.59878 0.26691
0.59879 0.26692
0.59879 0.26693
0.59881 0.26694
0.59881 0.26695
0.59881 0.26696
0.59882 0.26697
0.59882 0.26698
0.59882 0.26699
0.59883 0.26700
0.59883 0.26701
0.59883 0.26702
0.59884 0.26703
0.59884 0.26704
0.59885 0.26705
0.59885 0.26706
0.59885 0.26707
0.59886 0.26708
0.59886 0.26709
0.59886 0.26710
0.59887 0.26711
0.59887 0.26712
0.59887 0.26713
0.59887 0.26714
0.59887 0.26715
0.59888 0.26716
0.59889 0.26717
0.59889 0.26718
0.59889 0.26719
0.59890 0.26720
0.59890 0.26721
0.59890 0.26722
0.59891 0.26723
0.59891 0.26724
0.59891 0.26725
0.59891 0.26726
0.59891 0.26727
0.59891 0.26728
0.59892 0.26729
0.59892 0.26730
0.59892 0.26731
0.59892 0.26732
0.59892 0.26733
0.59893 0.26734
0.59893 0.26735
0.59893 0.26736
0.59893 0.26737
0.59894 0.26738
0.59895 0.26739
0.59896 0.26740
0.59897 0.26741
0.59897 0.26742
0.59898 0.26743
0.59899 0.26744
0.59900 0.26745
0.59901 0.26746
0.59901 0.26747
0.59901 0.26748
0.59902 0.26749
0.59902 0.26750
0.59902 0.26751
0.59902 0.26752
0.59903 0.26753
0.59903 0.26754
0.59903 0.26755
0.59903 0.26756
0.59903 0.26757
0.59904 0.26758
0.59904 0.26759
0.59905 0.26760
0.59906 0.26761
0.59906 0.26762
0.59907 0.26763
0.59907 0.26764
0.59907 0.26765
0.59908 0.26766
0.59908 0.26767
0.59909 0.26768
0.59909 0.26769
0.59909 0.26770
0.59909 0.26771
0.59909 0.26772
0.59910 0.26773
0.59910 0.26774
0.59910 0.26775
0.59911 0.26776
0.59911 0.26777
0.59912 0.26778
0.59912 0.26779
0.59912 0.26780
0.59913 0.26781
0.59913 0.26782
0.59913 0.26783
0.59914 0.26784
0.59914 0.26785
0.59914 0.26786
0.59915 0.26787
0.59915 0.26788
0.59915 0.26789
0.59916 0.26790
0.59916 0.26791
0.59916 0.26792
0.59917 0.26793
0.59917 0.26794
0.59918 0.26795
0.59919 0.26796
0.59919 0.26797
0.59919 0.26798
0.59919 0.26799
0.59919 0.26800
0.59919 0.26801
0.59919 0.26802
0.59919 0.26803
0.59919 0.26804
0.59920 0.26805
0.59920 0.26806
0.59921 0.26807
0.59921 0.26808
0.59922 0.26809
0.59923 0.26810
0.59923 0.26811
0.59923 0.26812
0.59924 0.26813
0.59924 0.26814
0.59924 0.26815
0.59924 0.26816
0.59924 0.26817
0.59925 0.26818
0.59925 0.26819
0.59925 0.26820
0.59925 0.26821
0.59926 0.26822
0.59926 0.26823
0.59927 0.26824
0.59927 0.26825
0.59927 0.26826
0.59927 0.26827
0.59928 0.26828
0.59928 0.26829
0.59929 0.26830
0.59929 0.26831
0.59929 0.26832
0.59930 0.26833
0.59930 0.26834
0.59931 0.26835
0.59931 0.26836
0.59931 0.26837
0.59931 0.26838
0.59931 0.26839
0.59932 0.26840
0.59932 0.26841
0.59932 0.26842
0.59932 0.26843
0.59933 0.26844
0.59934 0.26845
0.59934 0.26846
0.59934 0.26847
0.59934 0.26848
0.59935 0.26849
0.59935 0.26850
0.59935 0.26851
0.59937 0.26852
0.59938 0.26853
0.59938 0.26854
0.59938 0.26855
0.59938 0.26856
0.59939 0.26857
0.59939 0.26858
0.59939 0.26859
0.59940 0.26860
0.59940 0.26861
0.59940 0.26862
0.59940 0.26863
0.59941 0.26864
0.59941 0.26865
0.59942 0.26866
0.59943 0.26867
0.59943 0.26868
0.59943 0.26869
0.59943 0.26870
0.59944 0.26871
0.59944 0.26872
0.59945 0.26873
0.59945 0.26874
0.59946 0.26875
0.59946 0.26876
0.59946 0.26877
0.59946 0.26878
0.59947 0.26879
0.59947 0.26880
0.59948 0.26881
0.59948 0.26882
0.59948 0.26883
0.59949 0.26884
0.59949 0.26885
0.59949 0.26886
0.59949 0.26887
0.59950 0.26888
0.59950 0.26889
0.59950 0.26890
0.59950 0.26891
0.59950 0.26892
0.59951 0.26893
0.59951 0.26894
0.59951 0.26895
0.59951 0.26896
0.59951 0.26897
0.59951 0.26898
0.59952 0.26899
0.59952 0.26900
0.59952 0.26901
0.59952 0.26902
0.59953 0.26903
0.59953 0.26904
0.59953 0.26905
0.59953 0.26906
0.59954 0.26907
0.59954 0.26908
0.59955 0.26909
0.59955 0.26910
0.59955 0.26911
0.59956 0.26912
0.59956 0.26913
0.59957 0.26914
0.59957 0.26915
0.59957 0.26916
0.59957 0.26917
0.59958 0.26918
0.59959 0.26919
0.59959 0.26920
0.59959 0.26921
0.59960 0.26922
0.59960 0.26923
0.59960 0.26924
0.59961 0.26925
0.59961 0.26926
0.59961 0.26927
0.59961 0.26928
0.59961 0.26929
0.59961 0.26930
0.59962 0.26931
0.59962 0.26932
0.59962 0.26933
0.59963 0.26934
0.59963 0.26935
0.59963 0.26936
0.59963 0.26937
0.59963 0.26938
0.59964 0.26939
0.59965 0.26940
0.59965 0.26941
0.59966 0.26942
0.59966 0.26943
0.59966 0.26944
0.59967 0.26945
0.59967 0.26946
0.59967 0.26947
0.59967 0.26948
0.59968 0.26949
0.59968 0.26950
0.59969 0.26951
0.59969 0.26952
0.59969 0.26953
0.59970 0.26954
0.59970 0.26955
0.59971 0.26956
0.59971 0.26957
0.59971 0.26958
0.59971 0.26959
0.59971 0.26960
0.59972 0.26961
0.59973 0.26962
0.59973 0.26963
0.59973 0.26964
0.59973 0.26965
0.59974 0.26966
0.59975 0.26967
0.59975 0.26968
0.59976 0.26969
0.59976 0.26970
0.59977 0.26971
0.59977 0.26972
0.59978 0.26973
0.59978 0.26974
0.59978 0.26975
0.59979 0.26976
0.59979 0.26977
0.59979 0.26978
0.59980 0.26979
0.59980 0.26980
0.59981 0.26981
0.59981 0.26982
0.59981 0.26983
0.59982 0.26984
0.59983 0.26985
0.59983 0.26986
0.59983 0.26987
0.59983 0.26988
0.59984 0.26989
0.59984 0.26990
0.59985 0.26991
0.59985 0.26992
0.59985 0.26993
0.59985 0.26994
0.59985 0.26995
0.59986 0.26996
0.59986 0.26997
0.59986 0.26998
0.59986 0.26999
0.59987 0.27000
0.59987 0.27001
0.59988 0.27002
0.59988 0.27003
0.59989 0.27004
0.59989 0.27005
0.59989 0.27006
0.59990 0.27007
0.59991 0.27008
0.59991 0.27009
0.59991 0.27010
0.59991 0.27011
0.59991 0.27012
0.59992 0.27013
0.59993 0.27014
0.59993 0.27015
0.59993 0.27016
0.59994 0.27017
0.59995 0.27018
0.59995 0.27019
0.59995 0.27020
0.59995 0.27021
0.59996 0.27022
0.59997 0.27023
0.59997 0.27024
0.59997 0.27025
0.59997 0.27026
0.59998 0.27027
0.59998 0.27028
0.59999 0.27029
0.60000 0.27030
0.60000 0.27031
0.60000 0.27032
0.60001 0.27033
0.60001 0.27034
0.60002 0.27035
0.60002 0.27036
0.60002 0.27037
0.60002 0.27038
0.60002 0.27039
0.60002 0.27040
0.60003 0.27041
0.60003 0.27042
0.60003 0.27043
0.60003 0.27044
0.60004 0.27045
0.60004 0.27046
0.60004 0.27047
0.60004 0.27048
0.60004 0.27049
0.60005 0.27050
0.60006 0.27051
0.60007 0.27052
0.60007 0.27053
0.60008 0.27054
0.60008 0.27055
0.60009 0.27056
0.60009 0.27057
0.60009 0.27058
0.60009 0.27059
0.60010 0.27060
0.60010 0.27061
0.60010 0.27062
0.60012 0.27063
0.60012 0.27064
0.60012 0.27065
0.60012 0.27066
0.60014 0.27067
0.60014 0.27068
0.60015 0.27069
0.60015 0.27070
0.60016 0.27071
0.60016 0.27072
0.60017 0.27073
0.60017 0.27074
0.60017 0.27075
0.60018 0.27076
0.60018 0.27077
0.60018 0.27078
0.60018 0.27079
0.60019 0.27080
0.60020 0.27081
0.60020 0.27082
0.60020 0.27083
0.60021 0.27084
0.60021 0.27085
0.60021 0.27086
0.60021 0.27087
0.60021 0.27088
0.60021 0.27089
0.60021 0.27090
0.60022 0.27091
0.60022 0.27092
0.60024 0.27093
0.60025 0.27094
0.60025 0.27095
0.60026 0.27096
0.60026 0.27097
0.60027 0.27098
0.60028 0.27099
0.60028 0.27100
0.60028 0.27101
0.60028 0.27102
0.60028 0.27103
0.60028 0.27104
0.60029 0.27105
0.60029 0.27106
0.60030 0.27107
0.60030 0.27108
0.60030 0.27109
0.60032 0.27110
0.60033 0.27111
0.60033 0.27112
0.60033 0.27113
0.60034 0.27114
0.60034 0.27115
0.60034 0.27116
0.60035 0.27117
0.60035 0.27118
0.60035 0.27119
0.60035 0.27120
0.60035 0.27121
0.60035 0.27122
0.60036 0.27123
0.60036 0.27124
0.60036 0.27125
0.60036 0.27126
0.60037 0.27127
0.60038 0.27128
0.60039 0.27129
0.60039 0.27130
0.60039 0.27131
0.60039 0.27132
0.60039 0.27133
0.60039 0.27134
0.60040 0.27135
0.60040 0.27136
0.60041 0.27137
0.60041 0.27138
0.60042 0.27139
0.60042 0.27140
0.60043 0.27141
0.60043 0.27142
0.60043 0.27143
0.60043 0.27144
0.60043 0.27145
0.60044 0.27146
0.60044 0.27147
0.60044 0.27148
0.60045 0.27149
0.60046 0.27150
0.60046 0.27151
0.60046 0.27152
0.60047 0.27153
0.60048 0.27154
0.60048 0.27155
0.60048 0.27156
0.60048 0.27157
0.60048 0.27158
0.60048 0.27159
0.60050 0.27160
0.60050 0.27161
0.60050 0.27162
0.60050 0.27163
0.60051 0.27164
0.60051 0.27165
0.60051 0.27166
0.60051 0.27167
0.60052 0.27168
0.60052 0.27169
0.60052 0.27170
0.60053 0.27171
0.60053 0.27172
0.60053 0.27173
0.60053 0.27174
0.60054 0.27175
0.60054 0.27176
0.60055 0.27177
0.60055 0.27178
0.60055 0.27179
0.60056 0.27180
0.60056 0.27181
0.60056 0.27182
0.60056 0.27183
0.60058 0.27184
0.60058 0.27185
0.60059 0.27186
0.60059 0.27187
0.60059 0.27188
0.60059 0.27189
0.60060 0.27190
0.60061 0.27191
0.60061 0.27192
0.60062 0.27193
0.60062 0.27194
0.60062 0.27195
0.60062 0.27196
0.60062 0.27197
0.60063 0.27198
0.60064 0.27199
0.60064 0.27200
0.60064 0.27201
0.60064 0.27202
0.60064 0.27203
0.60065 0.27204
0.60065 0.27205
0.60065 0.27206
0.60065 0.27207
0.60065 0.27208
0.60067 0.27209
0.60068 0.27210
0.60068 0.27211
0.60069 0.27212
0.60070 0.27213
0.60070 0.27214
0.60070 0.27215
0.60070 0.27216
0.60071 0.27217
0.60071 0.27218
0.60071 0.27219
0.60071 0.27220
0.60072 0.27221
0.60072 0.27222
0.60072 0.27223
0.60073 0.27224
0.60073 0.27225
0.60073 0.27226
0.60073 0.27227
0.60073 0.27228
0.60074 0.27229
0.60074 0.27230
0.60074 0.27231
0.60074 0.27232
0.60075 0.27233
0.60076 0.27234
0.60076 0.27235
0.60077 0.27236
0.60078 0.27237
0.60079 0.27238
0.60079 0.27239
0.60079 0.27240
0.60079 0.27241
0.60080 0.27242
0.60081 0.27243
0.60081 0.27244
0.60083 0.27245
0.60083 0.27246
0.60083 0.27247
0.60085 0.27248
0.60085 0.27249
0.60085 0.27250
0.60085 0.27251
0.60085 0.27252
0.60086 0.27253
0.60086 0.27254
0.60087 0.27255
0.60088 0.27256
0.60088 0.27257
0.60088 0.27258
0.60089 0.27259
0.60089 0.27260
0.60090 0.27261
0.60090 0.27262
0.60090 0.27263
0.60091 0.27264
0.60091 0.27265
0.60092 0.27266
0.60092 0.27267
0.60092 0.27268
0.60092 0.27269
0.60093 0.27270
0.60093 0.27271
0.60093 0.27272
0.60094 0.27273
0.60094 0.27274
0.60094 0.27275
0.60095 0.27276
0.60095 0.27277
0.60095 0.27278
0.60096 0.27279
0.60096 0.27280
0.60096 0.27281
0.60096 0.27282
0.60097 0.27283
0.60097 0.27284
0.60097 0.27285
0.60097 0.27286
0.60098 0.27287
0.60099 0.27288
0.60099 0.27289
0.60099 0.27290
0.60100 0.27291
0.60100 0.27292
0.60101 0.27293
0.60101 0.27294
0.60101 0.27295
0.60101 0.27296
0.60102 0.27297
0.60102 0.27298
0.60102 0.27299
0.60102 0.27300
0.60102 0.27301
0.60102 0.27302
0.60102 0.27303
0.60103 0.27304
0.60103 0.27305
0.60103 0.27306
0.60103 0.27307
0.60104 0.27308
0.60104 0.27309
0.60105 0.27310
0.60105 0.27311
0.60105 0.27312
0.60106 0.27313
0.60106 0.27314
0.60106 0.27315
0.60106 0.27316
0.60107 0.27317
0.60107 0.27318
0.60108 0.27319
0.60108 0.27320
0.60108 0.27321
0.60108 0.27322
0.60109 0.27323
0.60110 0.27324
0.60110 0.27325
0.60110 0.27326
0.60111 0.27327
0.60111 0.27328
0.60111 0.27329
0.60111 0.27330
0.60112 0.27331
0.60112 0.27332
0.60113 0.27333
0.60113 0.27334
0.60113 0.27335
0.60113 0.27336
0.60113 0.27337
0.60114 0.27338
0.60114 0.27339
0.60115 0.27340
0.60115 0.27341
0.60115 0.27342
0.60115 0.27343
0.60116 0.27344
0.60116 0.27345
0.60117 0.27346
0.60117 0.27347
0.60117 0.27348
0.60117 0.27349
0.60117 0.27350
0.60118 0.27351
0.60118 0.27352
0.60119 0.27353
0.60120 0.27354
0.60120 0.27355
0.60120 0.27356
0.60121 0.27357
0.60121 0.27358
0.60121 0.27359
0.60122 0.27360
0.60122 0.27361
0.60122 0.27362
0.60122 0.27363
0.60122 0.27364
0.60122 0.27365
0.60123 0.27366
0.60123 0.27367
0.60123 0.27368
0.60124 0.27369
0.60124 0.27370
0.60124 0.27371
0.60125 0.27372
0.60126 0.27373
0.60126 0.27374
0.60126 0.27375
0.60126 0.27376
0.60127 0.27377
0.60127 0.27378
0.60127 0.27379
0.60128 0.27380
0.60128 0.27381
0.60128 0.27382
0.60128 0.27383
0.60130 0.27384
0.60130 0.27385
0.60130 0.27386
0.60130 0.27387
0.60131 0.27388
0.60131 0.27389
0.60131 0.27390
0.60131 0.27391
0.60132 0.27392
0.60133 0.27393
0.60133 0.27394
0.60134 0.27395
0.60134 0.27396
0.60135 0.27397
0.60135 0.27398
0.60135 0.27399
0.60136 0.27400
0.60136 0.27401
0.60137 0.27402
0.60137 0.27403
0.60137 0.27404
0.60137 0.27405
0.60137 0.27406
0.60138 0.27407
0.60138 0.27408
0.60139 0.27409
0.60139 0.27410
0.60139 0.27411
0.60139 0.27412
0.60139 0.27413
0.60139 0.27414
0.60139 0.27415
0.60140 0.27416
0.60140 0.27417
0.60140 0.27418
0.60140 0.27419
0.60141 0.27420
0.60141 0.27421
0.60142 0.27422
0.60142 0.27423
0.60142 0.27424
0.60142 0.27425
0.60143 0.27426
0.60143 0.27427
0.60143 0.27428
0.60143 0.27429
0.60143 0.27430
0.60143 0.27431
0.60144 0.27432
0.60144 0.27433
0.60144 0.27434
0.60144 0.27435
0.60145 0.27436
0.60145 0.27437
0.60145 0.27438
0.60146 0.27439
0.60146 0.27440
0.60146 0.27441
0.60146 0.27442
0.60147 0.27443
0.60147 0.27444
0.60147 0.27445
0.60148 0.27446
0.60149 0.27447
0.60149 0.27448
0.60150 0.27449
0.60150 0.27450
0.60150 0.27451
0.60151 0.27452
0.60151 0.27453
0.60152 0.27454
0.60153 0.27455
0.60153 0.27456
0.60153 0.27457
0.60154 0.27458
0.60154 0.27459
0.60154 0.27460
0.60154 0.27461
0.60155 0.27462
0.60155 0.27463
0.60155 0.27464
0.60155 0.27465
0.60155 0.27466
0.60155 0.27467
0.60156 0.27468
0.60156 0.27469
0.60156 0.27470
0.60156 0.27471
0.60156 0.27472
0.60156 0.27473
0.60157 0.27474
0.60157 0.27475
0.60157 0.27476
0.60158 0.27477
0.60158 0.27478
0.60158 0.27479
0.60158 0.27480
0.60159 0.27481
0.60160 0.27482
0.60160 0.27483
0.60160 0.27484
0.60160 0.27485
0.60160 0.27486
0.60161 0.27487
0.60161 0.27488
0.60161 0.27489
0.60161 0.27490
0.60161 0.27491
0.60161 0.27492
0.60161 0.27493
0.60162 0.27494
0.60162 0.27495
0.60162 0.27496
0.60163 0.27497
0.60164 0.27498
0.60164 0.27499
0.60165 0.27500
0.60166 0.27501
0.60166 0.27502
0.60166 0.27503
0.60166 0.27504
0.60167 0.27505
0.60167 0.27506
0.60167 0.27507
0.60168 0.27508
0.60168 0.27509
0.60168 0.27510
0.60168 0.27511
0.60168 0.27512
0.60168 0.27513
0.60169 0.27514
0.60170 0.27515
0.60171 0.27516
0.60171 0.27517
0.60171 0.27518
0.60172 0.27519
0.60172 0.27520
0.60172 0.27521
0.60173 0.27522
0.60174 0.27523
0.60174 0.27524
0.60175 0.27525
0.60175 0.27526
0.60175 0.27527
0.60175 0.27528
0.60175 0.27529
0.60176 0.27530
0.60176 0.27531
0.60177 0.27532
0.60177 0.27533
0.60177 0.27534
0.60177 0.27535
0.60178 0.27536
0.60178 0.27537
0.60180 0.27538
0.60180 0.27539
0.60181 0.27540
0.60181 0.27541
0.60182 0.27542
0.60182 0.27543
0.60182 0.27544
0.60182 0.27545
0.60182 0.27546
0.60183 0.27547
0.60183 0.27548
0.60183 0.27549
0.60183 0.27550
0.60183 0.27551
0.60184 0.27552
0.60184 0.27553
0.60184 0.27554
0.60184 0.27555
0.60185 0.27556
0.60186 0.27557
0.60186 0.27558
0.60187 0.27559
0.60188 0.27560
0.60188 0.27561
0.60188 0.27562
0.60189 0.27563
0.60189 0.27564
0.60189 0.27565
0.60189 0.27566
0.60190 0.27567
0.60190 0.27568
0.60190 0.27569
0.60190 0.27570
0.60190 0.27571
0.60190 0.27572
0.60190 0.27573
0.60190 0.27574
0.60190 0.27575
0.60191 0.27576
0.60192 0.27577
0.60193 0.27578
0.60193 0.27579
0.60193 0.27580
0.60194 0.27581
0.60194 0.27582
0.60194 0.27583
0.60194 0.27584
0.60195 0.27585
0.60195 0.27586
0.60195 0.27587
0.60195 0.27588
0.60196 0.27589
0.60196 0.27590
0.60196 0.27591
0.60197 0.27592
0.60197 0.27593
0.60197 0.27594
0.60197 0.27595
0.60197 0.27596
0.60197 0.27597
0.60197 0.27598
0.60197 0.27599
0.60197 0.27600
0.60197 0.27601
0.60198 0.27602
0.60199 0.27603
0.60199 0.27604
0.60199 0.27605
0.60199 0.27606
0.60199 0.27607
0.60200 0.27608
0.60200 0.27609
0.60200 0.27610
0.60200 0.27611
0.60201 0.27612
0.60201 0.27613
0.60202 0.27614
0.60202 0.27615
0.60202 0.27616
0.60203 0.27617
0.60204 0.27618
0.60204 0.27619
0.60205 0.27620
0.60205 0.27621
0.60205 0.27622
0.60205 0.27623
0.60205 0.27624
0.60205 0.27625
0.60205 0.27626
0.60206 0.27627
0.60206 0.27628
0.60206 0.27629
0.60207 0.27630
0.60207 0.27631
0.60208 0.27632
0.60208 0.27633
0.60208 0.27634
0.60208 0.27635
0.60209 0.27636
0.60209 0.27637
0.60209 0.27638
0.60210 0.27639
0.60211 0.27640
0.60211 0.27641
0.60211 0.27642
0.60212 0.27643
0.60212 0.27644
0.60214 0.27645
0.60214 0.27646
0.60214 0.27647
0.60214 0.27648
0.60214 0.27649
0.60214 0.27650
0.60214 0.27651
0.60215 0.27652
0.60215 0.27653
0.60216 0.27654
0.60216 0.27655
0.60216 0.27656
0.60216 0.27657
0.60216 0.27658
0.60217 0.27659
0.60217 0.27660
0.60217 0.27661
0.60217 0.27662
0.60217 0.27663
0.60218 0.27664
0.60219 0.27665
0.60219 0.27666
0.60219 0.27667
0.60219 0.27668
0.60219 0.27669
0.60221 0.27670
0.60221 0.27671
0.60222 0.27672
0.60223 0.27673
0.60223 0.27674
0.60223 0.27675
0.60223 0.27676
0.60223 0.27677
0.60224 0.27678
0.60225 0.27679
0.60225 0.27680
0.60227 0.27681
0.60228 0.27682
0.60229 0.27683
0.60230 0.27684
0.60230 0.27685
0.60230 0.27686
0.60231 0.27687
0.60231 0.27688
0.60232 0.27689
0.60232 0.27690
0.60232 0.27691
0.60233 0.27692
0.60233 0.27693
0.60234 0.27694
0.60234 0.27695
0.60234 0.27696
0.60235 0.27697
0.60235 0.27698
0.60236 0.27699
0.60236 0.27700
0.60236 0.27701
0.60236 0.27702
0.60236 0.27703
0.60236 0.27704
0.60237 0.27705
0.60237 0.27706
0.60237 0.27707
0.60237 0.27708
0.60237 0.27709
0.60237 0.27710
0.60239 0.27711
0.60239 0.27712
0.60240 0.27713
0.60240 0.27714
0.60240 0.27715
0.60241 0.27716
0.60241 0.27717
0.60241 0.27718
0.60242 0.27719
0.60242 0.27720
0.60242 0.27721
0.60242 0.27722
0.60242 0.27723
0.60242 0.27724
0.60242 0.27725
0.60242 0.27726
0.60243 0.27727
0.60243 0.27728
0.60243 0.27729
0.60243 0.27730
0.60243 0.27731
0.60243 0.27732
0.60244 0.27733
0.60244 0.27734
0.60245 0.27735
0.60245 0.27736
0.60245 0.27737
0.60246 0.27738
0.60246 0.27739
0.60246 0.27740
0.60246 0.27741
0.60247 0.27742
0.60247 0.27743
0.60247 0.27744
0.60247 0.27745
0.60248 0.27746
0.60249 0.27747
0.60249 0.27748
0.60249 0.27749
0.60249 0.27750
0.60250 0.27751
0.60250 0.27752
0.60250 0.27753
0.60251 0.27754
0.60251 0.27755
0.60252 0.27756
0.60252 0.27757
0.60252 0.27758
0.60252 0.27759
0.60252 0.27760
0.60252 0.27761
0.60252 0.27762
0.60252 0.27763
0.60253 0.27764
0.60254 0.27765
0.60255 0.27766
0.60255 0.27767
0.60255 0.27768
0.60255 0.27769
0.60256 0.27770
0.60256 0.27771
0.60256 0.27772
0.60257 0.27773
0.60257 0.27774
0.60257 0.27775
0.60257 0.27776
0.60257 0.27777
0.60257 0.27778
0.60258 0.27779
0.60259 0.27780
0.60259 0.27781
0.60259 0.27782
0.60259 0.27783
0.60261 0.27784
0.60261 0.27785
0.60261 0.27786
0.60261 0.27787
0.60261 0.27788
0.60262 0.27789
0.60262 0.27790
0.60262 0.27791
0.60262 0.27792
0.60262 0.27793
0.60263 0.27794
0.60263 0.27795
0.60263 0.27796
0.60263 0.27797
0.60264 0.27798
0.60264 0.27799
0.60264 0.27800
0.60264 0.27801
0.60264 0.27802
0.60264 0.27803
0.60264 0.27804
0.60264 0.27805
0.60265 0.27806
0.60266 0.27807
0.60266 0.27808
0.60266 0.27809
0.60266 0.27810
0.60266 0.27811
0.60266 0.27812
0.60267 0.27813
0.60267 0.27814
0.60267 0.27815
0.60268 0.27816
0.60268 0.27817
0.60268 0.27818
0.60269 0.27819
0.60269 0.27820
0.60270 0.27821
0.60270 0.27822
0.60271 0.27823
0.60271 0.27824
0.60272 0.27825
0.60272 0.27826
0.60272 0.27827
0.60273 0.27828
0.60273 0.27829
0.60273 0.27830
0.60273 0.27831
0.60273 0.27832
0.60274 0.27833
0.60274 0.27834
0.60274 0.27835
0.60275 0.27836
0.60275 0.27837
0.60275 0.27838
0.60275 0.27839
0.60276 0.27840
0.60276 0.27841
0.60277 0.27842
0.60277 0.27843
0.60277 0.27844
0.60277 0.27845
0.60278 0.27846
0.60278 0.27847
0.60279 0.27848
0.60279 0.27849
0.60279 0.27850
0.60280 0.27851
0.60280 0.27852
0.60280 0.27853
0.60281 0.27854
0.60281 0.27855
0.60281 0.27856
0.60282 0.27857
0.60282 0.27858
0.60282 0.27859
0.60283 0.27860
0.60284 0.27861
0.60284 0.27862
0.60284 0.27863
0.60284 0.27864
0.60284 0.27865
0.60284 0.27866
0.60284 0.27867
0.60285 0.27868
0.60285 0.27869
0.60285 0.27870
0.60286 0.27871
0.60286 0.27872
0.60287 0.27873
0.60287 0.27874
0.60287 0.27875
0.60289 0.27876
0.60290 0.27877
0.60290 0.27878
0.60290 0.27879
0.60291 0.27880
0.60291 0.27881
0.60293 0.27882
0.60293 0.27883
0.60294 0.27884
0.60295 0.27885
0.60295 0.27886
0.60296 0.27887
0.60296 0.27888
0.60297 0.27889
0.60297 0.27890
0.60297 0.27891
0.60297 0.27892
0.60297 0.27893
0.60298 0.27894
0.60298 0.27895
0.60299 0.27896
0.60300 0.27897
0.60300 0.27898
0.60301 0.27899
0.60301 0.27900
0.60301 0.27901
0.60301 0.27902
0.60303 0.27903
0.60303 0.27904
0.60303 0.27905
0.60304 0.27906
0.60304 0.27907
0.60305 0.27908
0.60306 0.27909
0.60306 0.27910
0.60306 0.27911
0.60306 0.27912
0.60307 0.27913
0.60307 0.27914
0.60308 0.27915
0.60308 0.27916
0.60309 0.27917
0.60309 0.27918
0.60309 0.27919
0.60310 0.27920
0.60310 0.27921
0.60310 0.27922
0.60311 0.27923
0.60312 0.27924
0.60312 0.27925
0.60312 0.27926
0.60313 0.27927
0.60313 0.27928
0.60316 0.27929
0.60316 0.27930
0.60317 0.27931
0.60318 0.27932
0.60319 0.27933
0.60319 0.27934
0.60319 0.27935
0.60319 0.27936
0.60319 0.27937
0.60320 0.27938
0.60320 0.27939
0.60320 0.27940
0.60320 0.27941
0.60321 0.27942
0.60322 0.27943
0.60322 0.27944
0.60323 0.27945
0.60323 0.27946
0.60323 0.27947
0.60324 0.27948
0.60325 0.27949
0.60325 0.27950
0.60325 0.27951
0.60325 0.27952
0.60326 0.27953
0.60326 0.27954
0.60326 0.27955
0.60326 0.27956
0.60326 0.27957
0.60326 0.27958
0.60326 0.27959
0.60326 0.27960
0.60327 0.27961
0.60327 0.27962
0.60327 0.27963
0.60327 0.27964
0.60327 0.27965
0.60327 0.27966
0.60327 0.27967
0.60328 0.27968
0.60328 0.27969
0.60328 0.27970
0.60329 0.27971
0.60329 0.27972
0.60330 0.27973
0.60330 0.27974
0.60331 0.27975
0.60331 0.27976
0.60332 0.27977
0.60333 0.27978
0.60334 0.27979
0.60334 0.27980
0.60334 0.27981
0.60334 0.27982
0.60335 0.27983
0.60335 0.27984
0.60336 0.27985
0.60337 0.27986
0.60338 0.27987
0.60338 0.27988
0.60338 0.27989
0.60338 0.27990
0.60339 0.27991
0.60340 0.27992
0.60340 0.27993
0.60340 0.27994
0.60341 0.27995
0.60342 0.27996
0.60343 0.27997
0.60344 0.27998
0.60345 0.27999
0.60345 0.28000
0.60345 0.28001
0.60346 0.28002
0.60346 0.28003
0.60346 0.28004
0.60346 0.28005
0.60346 0.28006
0.60347 0.28007
0.60347 0.28008
0.60348 0.28009
0.60349 0.28010
0.60349 0.28011
0.60349 0.28012
0.60349 0.28013
0.60350 0.28014
0.60351 0.28015
0.60352 0.28016
0.60353 0.28017
0.60353 0.28018
0.60353 0.28019
0.60354 0.28020
0.60354 0.28021
0.60354 0.28022
0.60354 0.28023
0.60355 0.28024
0.60355 0.28025
0.60355 0.28026
0.60357 0.28027
0.60357 0.28028
0.60357 0.28029
0.60358 0.28030
0.60358 0.28031
0.60358 0.28032
0.60358 0.28033
0.60359 0.28034
0.60359 0.28035
0.60360 0.28036
0.60360 0.28037
0.60360 0.28038
0.60360 0.28039
0.60361 0.28040
0.60361 0.28041
0.60361 0.28042
0.60361 0.28043
0.60362 0.28044
0.60363 0.28045
0.60363 0.28046
0.60363 0.28047
0.60363 0.28048
0.60363 0.28049
0.60363 0.28050
0.60364 0.28051
0.60364 0.28052
0.60364 0.28053
0.60365 0.28054
0.60365 0.28055
0.60365 0.28056
0.60366 0.28057
0.60366 0.28058
0.60367 0.28059
0.60367 0.28060
0.60367 0.28061
0.60367 0.28062
0.60367 0.28063
0.60368 0.28064
0.60368 0.28065
0.60369 0.28066
0.60370 0.28067
0.60370 0.28068
0.60370 0.28069
0.60371 0.28070
0.60371 0.28071
0.60371 0.28072
0.60371 0.28073
0.60371 0.28074
0.60372 0.28075
0.60372 0.28076
0.60372 0.28077
0.60372 0.28078
0.60372 0.28079
0.60373 0.28080
0.60373 0.28081
0.60373 0.28082
0.60374 0.28083
0.60375 0.28084
0.60375 0.28085
0.60376 0.28086
0.60376 0.28087
0.60377 0.28088
0.60377 0.28089
0.60377 0.28090
0.60377 0.28091
0.60378 0.28092
0.60378 0.28093
0.60378 0.28094
0.60379 0.28095
0.60379 0.28096
0.60379 0.28097
0.60379 0.28098
0.60380 0.28099
0.60380 0.28100
0.60381 0.28101
0.60381 0.28102
0.60381 0.28103
0.60381 0.28104
0.60381 0.28105
0.60382 0.28106
0.60382 0.28107
0.60382 0.28108
0.60382 0.28109
0.60383 0.28110
0.60383 0.28111
0.60383 0.28112
0.60383 0.28113
0.60385 0.28114
0.60385 0.28115
0.60385 0.28116
0.60386 0.28117
0.60386 0.28118
0.60386 0.28119
0.60386 0.28120
0.60386 0.28121
0.60387 0.28122
0.60387 0.28123
0.60388 0.28124
0.60388 0.28125
0.60389 0.28126
0.60389 0.28127
0.60389 0.28128
0.60390 0.28129
0.60390 0.28130
0.60390 0.28131
0.60390 0.28132
0.60392 0.28133
0.60392 0.28134
0.60392 0.28135
0.60392 0.28136
0.60392 0.28137
0.60393 0.28138
0.60393 0.28139
0.60393 0.28140
0.60393 0.28141
0.60393 0.28142
0.60394 0.28143
0.60394 0.28144
0.60395 0.28145
0.60395 0.28146
0.60395 0.28147
0.60395 0.28148
0.60395 0.28149
0.60396 0.28150
0.60396 0.28151
0.60397 0.28152
0.60397 0.28153
0.60397 0.28154
0.60397 0.28155
0.60397 0.28156
0.60397 0.28157
0.60397 0.28158
0.60398 0.28159
0.60398 0.28160
0.60399 0.28161
0.60399 0.28162
0.60399 0.28163
0.60400 0.28164
0.60400 0.28165
0.60401 0.28166
0.60401 0.28167
0.60402 0.28168
0.60402 0.28169
0.60403 0.28170
0.60403 0.28171
0.60403 0.28172
0.60403 0.28173
0.60404 0.28174
0.60404 0.28175
0.60404 0.28176
0.60404 0.28177
0.60405 0.28178
0.60405 0.28179
0.60406 0.28180
0.60406 0.28181
0.60406 0.28182
0.60407 0.28183
0.60407 0.28184
0.60407 0.28185
0.60408 0.28186
0.60408 0.28187
0.60409 0.28188
0.60409 0.28189
0.60409 0.28190
0.60409 0.28191
0.60409 0.28192
0.60409 0.28193
0.60409 0.28194
0.60409 0.28195
0.60409 0.28196
0.60410 0.28197
0.60410 0.28198
0.60410 0.28199
0.60410 0.28200
0.60411 0.28201
0.60411 0.28202
0.60412 0.28203
0.60412 0.28204
0.60413 0.28205
0.60413 0.28206
0.60413 0.28207
0.60413 0.28208
0.60414 0.28209
0.60414 0.28210
0.60414 0.28211
0.60414 0.28212
0.60414 0.28213
0.60414 0.28214
0.60415 0.28215
0.60415 0.28216
0.60415 0.28217
0.60416 0.28218
0.60417 0.28219
0.60417 0.28220
0.60417 0.28221
0.60418 0.28222
0.60418 0.28223
0.60418 0.28224
0.60418 0.28225
0.60418 0.28226
0.60418 0.28227
0.60419 0.28228
0.60419 0.28229
0.60419 0.28230
0.60420 0.28231
0.60421 0.28232
0.60421 0.28233
0.60421 0.28234
0.60421 0.28235
0.60422 0.28236
0.60422 0.28237
0.60422 0.28238
0.60422 0.28239
0.60422 0.28240
0.60424 0.28241
0.60424 0.28242
0.60424 0.28243
0.60425 0.28244
0.60425 0.28245
0.60426 0.28246
0.60426 0.28247
0.60427 0.28248
0.60427 0.28249
0.60427 0.28250
0.60427 0.28251
0.60427 0.28252
0.60428 0.28253
0.60428 0.28254
0.60429 0.28255
0.60430 0.28256
0.60430 0.28257
0.60430 0.28258
0.60430 0.28259
0.60430 0.28260
0.60430 0.28261
0.60430 0.28262
0.60430 0.28263
0.60431 0.28264
0.60431 0.28265
0.60431 0.28266
0.60432 0.28267
0.60432 0.28268
0.60432 0.28269
0.60433 0.28270
0.60433 0.28271
0.60433 0.28272
0.60433 0.28273
0.60433 0.28274
0.60434 0.28275
0.60434 0.28276
0.60434 0.28277
0.60434 0.28278
0.60434 0.28279
0.60435 0.28280
0.60435 0.28281
0.60435 0.28282
0.60435 0.28283
0.60436 0.28284
0.60436 0.28285
0.60436 0.28286
0.60436 0.28287
0.60438 0.28288
0.60438 0.28289
0.60438 0.28290
0.60439 0.28291
0.60439 0.28292
0.60439 0.28293
0.60440 0.28294
0.60440 0.28295
0.60440 0.28296
0.60441 0.28297
0.60441 0.28298
0.60441 0.28299
0.60441 0.28300
0.60441 0.28301
0.60442 0.28302
0.60442 0.28303
0.60442 0.28304
0.60442 0.28305
0.60443 0.28306
0.60443 0.28307
0.60443 0.28308
0.60444 0.28309
0.60444 0.28310
0.60444 0.28311
0.60444 0.28312
0.60444 0.28313
0.60444 0.28314
0.60444 0.28315
0.60446 0.28316
0.60446 0.28317
0.60446 0.28318
0.60446 0.28319
0.60447 0.28320
0.60447 0.28321
0.60447 0.28322
0.60447 0.28323
0.60448 0.28324
0.60448 0.28325
0.60449 0.28326
0.60449 0.28327
0.60450 0.28328
0.60450 0.28329
0.60450 0.28330
0.60451 0.28331
0.60451 0.28332
0.60451 0.28333
0.60451 0.28334
0.60452 0.28335
0.60452 0.28336
0.60452 0.28337
0.60453 0.28338
0.60453 0.28339
0.60453 0.28340
0.60453 0.28341
0.60454 0.28342
0.60454 0.28343
0.60454 0.28344
0.60454 0.28345
0.60455 0.28346
0.60455 0.28347
0.60455 0.28348
0.60455 0.28349
0.60456 0.28350
0.60457 0.28351
0.60458 0.28352
0.60458 0.28353
0.60458 0.28354
0.60459 0.28355
0.60459 0.28356
0.60459 0.28357
0.60459 0.28358
0.60459 0.28359
0.60460 0.28360
0.60460 0.28361
0.60461 0.28362
0.60461 0.28363
0.60461 0.28364
0.60461 0.28365
0.60462 0.28366
0.60462 0.28367
0.60462 0.28368
0.60462 0.28369
0.60462 0.28370
0.60463 0.28371
0.60463 0.28372
0.60463 0.28373
0.60464 0.28374
0.60464 0.28375
0.60464 0.28376
0.60465 0.28377
0.60466 0.28378
0.60466 0.28379
0.60466 0.28380
0.60466 0.28381
0.60466 0.28382
0.60467 0.28383
0.60467 0.28384
0.60468 0.28385
0.60468 0.28386
0.60469 0.28387
0.60469 0.28388
0.60469 0.28389
0.60470 0.28390
0.60470 0.28391
0.60470 0.28392
0.60472 0.28393
0.60472 0.28394
0.60472 0.28395
0.60473 0.28396
0.60473 0.28397
0.60473 0.28398
0.60473 0.28399
0.60473 0.28400
0.60474 0.28401
0.60474 0.28402
0.60475 0.28403
0.60475 0.28404
0.60475 0.28405
0.60476 0.28406
0.60476 0.28407
0.60476 0.28408
0.60476 0.28409
0.60477 0.28410
0.60477 0.28411
0.60477 0.28412
0.60478 0.28413
0.60479 0.28414
0.60479 0.28415
0.60479 0.28416
0.60479 0.28417
0.60479 0.28418
0.60479 0.28419
0.60480 0.28420
0.60481 0.28421
0.60481 0.28422
0.60481 0.28423
0.60482 0.28424
0.60482 0.28425
0.60483 0.28426
0.60483 0.28427
0.60483 0.28428
0.60484 0.28429
0.60484 0.28430
0.60485 0.28431
0.60485 0.28432
0.60486 0.28433
0.60487 0.28434
0.60487 0.28435
0.60487 0.28436
0.60488 0.28437
0.60488 0.28438
0.60488 0.28439
0.60488 0.28440
0.60489 0.28441
0.60489 0.28442
0.60489 0.28443
0.60490 0.28444
0.60490 0.28445
0.60490 0.28446
0.60490 0.28447
0.60490 0.28448
0.60491 0.28449
0.60491 0.28450
0.60491 0.28451
0.60491 0.28452
0.60492 0.28453
0.60492 0.28454
0.60493 0.28455
0.60493 0.28456
0.60494 0.28457
0.60494 0.28458
0.60494 0.28459
0.60494 0.28460
0.60495 0.28461
0.60495 0.28462
0.60495 0.28463
0.60496 0.28464
0.60496 0.28465
0.60497 0.28466
0.60497 0.28467
0.60498 0.28468
0.60498 0.28469
0.60498 0.28470
0.60498 0.28471
0.60498 0.28472
0.60499 0.28473
0.60500 0.28474
0.60502 0.28475
0.60502 0.28476
0.60502 0.28477
0.60503 0.28478
0.60503 0.28479
0.60503 0.28480
0.60503 0.28481
0.60503 0.28482
0.60504 0.28483
0.60504 0.28484
0.60504 0.28485
0.60504 0.28486
0.60504 0.28487
0.60505 0.28488
0.60506 0.28489
0.60507 0.28490
0.60507 0.28491
0.60507 0.28492
0.60508 0.28493
0.60508 0.28494
0.60509 0.28495
0.60510 0.28496
0.60510 0.28497
0.60510 0.28498
0.60511 0.28499
0.60511 0.28500
0.60511 0.28501
0.60512 0.28502
0.60512 0.28503
0.60513 0.28504
0.60513 0.28505
0.60514 0.28506
0.60514 0.28507
0.60514 0.28508
0.60515 0.28509
0.60515 0.28510
0.60515 0.28511
0.60515 0.28512
0.60515 0.28513
0.60516 0.28514
0.60516 0.28515
0.60517 0.28516
0.60517 0.28517
0.60517 0.28518
0.60517 0.28519
0.60517 0.28520
0.60517 0.28521
0.60517 0.28522
0.60518 0.28523
0.60518 0.28524
0.60518 0.28525
0.60518 0.28526
0.60519 0.28527
0.60519 0.28528
0.60519 0.28529
0.60520 0.28530
0.60520 0.28531
0.60520 0.28532
0.60521 0.28533
0.60521 0.28534
0.60521 0.28535
0.60522 0.28536
0.60523 0.28537
0.60523 0.28538
0.60523 0.28539
0.60524 0.28540
0.60524 0.28541
0.60524 0.28542
0.60525 0.28543
0.60525 0.28544
0.60526 0.28545
0.60526 0.28546
0.60526 0.28547
0.60526 0.28548
0.60526 0.28549
0.60526 0.28550
0.60527 0.28551
0.60527 0.28552
0.60527 0.28553
0.60527 0.28554
0.60528 0.28555
0.60528 0.28556
0.60528 0.28557
0.60528 0.28558
0.60528 0.28559
0.60529 0.28560
0.60530 0.28561
0.60530 0.28562
0.60530 0.28563
0.60530 0.28564
0.60531 0.28565
0.60532 0.28566
0.60533 0.28567
0.60533 0.28568
0.60533 0.28569
0.60533 0.28570
0.60533 0.28571
0.60534 0.28572
0.60534 0.28573
0.60534 0.28574
0.60535 0.28575
0.60535 0.28576
0.60535 0.28577
0.60535 0.28578
0.60536 0.28579
0.60536 0.28580
0.60537 0.28581
0.60537 0.28582
0.60537 0.28583
0.60537 0.28584
0.60538 0.28585
0.60539 0.28586
0.60540 0.28587
0.60541 0.28588
0.60542 0.28589
0.60542 0.28590
0.60542 0.28591
0.60542 0.28592
0.60543 0.28593
0.60543 0.28594
0.60543 0.28595
0.60543 0.28596
0.60543 0.28597
0.60543 0.28598
0.60544 0.28599
0.60544 0.28600
0.60544 0.28601
0.60545 0.28602
0.60545 0.28603
0.60546 0.28604
0.60546 0.28605
0.60546 0.28606
0.60546 0.28607
0.60547 0.28608
0.60548 0.28609
0.60548 0.28610
0.60549 0.28611
0.60550 0.28612
0.60550 0.28613
0.60550 0.28614
0.60551 0.28615
0.60551 0.28616
0.60551 0.28617
0.60551 0.28618
0.60551 0.28619
0.60552 0.28620
0.60552 0.28621
0.60552 0.28622
0.60553 0.28623
0.60553 0.28624
0.60553 0.28625
0.60553 0.28626
0.60554 0.28627
0.60554 0.28628
0.60554 0.28629
0.60555 0.28630
0.60555 0.28631
0.60555 0.28632
0.60556 0.28633
0.60557 0.28634
0.60557 0.28635
0.60557 0.28636
0.60557 0.28637
0.60557 0.28638
0.60557 0.28639
0.60559 0.28640
0.60559 0.28641
0.60560 0.28642
0.60561 0.28643
0.60561 0.28644
0.60561 0.28645
0.60561 0.28646
0.60562 0.28647
0.60562 0.28648
0.60562 0.28649
0.60563 0.28650
0.60564 0.28651
0.60564 0.28652
0.60564 0.28653
0.60564 0.28654
0.60565 0.28655
0.60566 0.28656
0.60567 0.28657
0.60567 0.28658
0.60568 0.28659
0.60568 0.28660
0.60568 0.28661
0.60570 0.28662
0.60570 0.28663
0.60570 0.28664
0.60572 0.28665
0.60572 0.28666
0.60572 0.28667
0.60572 0.28668
0.60573 0.28669
0.60574 0.28670
0.60574 0.28671
0.60574 0.28672
0.60574 0.28673
0.60575 0.28674
0.60575 0.28675
0.60575 0.28676
0.60575 0.28677
0.60575 0.28678
0.60575 0.28679
0.60575 0.28680
0.60576 0.28681
0.60576 0.28682
0.60576 0.28683
0.60577 0.28684
0.60577 0.28685
0.60577 0.28686
0.60577 0.28687
0.60577 0.28688
0.60577 0.28689
0.60578 0.28690
0.60578 0.28691
0.60578 0.28692
0.60580 0.28693
0.60580 0.28694
0.60580 0.28695
0.60580 0.28696
0.60581 0.28697
0.60581 0.28698
0.60581 0.28699
0.60582 0.28700
0.60582 0.28701
0.60582 0.28702
0.60582 0.28703
0.60582 0.28704
0.60583 0.28705
0.60583 0.28706
0.60583 0.28707
0.60583 0.28708
0.60584 0.28709
0.60584 0.28710
0.60585 0.28711
0.60585 0.28712
0.60585 0.28713
0.60586 0.28714
0.60586 0.28715
0.60586 0.28716
0.60588 0.28717
0.60588 0.28718
0.60588 0.28719
0.60589 0.28720
0.60589 0.28721
0.60589 0.28722
0.60590 0.28723
0.60590 0.28724
0.60590 0.28725
0.60591 0.28726
0.60592 0.28727
0.60592 0.28728
0.60592 0.28729
0.60592 0.28730
0.60592 0.28731
0.60592 0.28732
0.60592 0.28733
0.60592 0.28734
0.60592 0.28735
0.60593 0.28736
0.60593 0.28737
0.60593 0.28738
0.60594 0.28739
0.60594 0.28740
0.60594 0.28741
0.60595 0.28742
0.60595 0.28743
0.60595 0.28744
0.60596 0.28745
0.60596 0.28746
0.60596 0.28747
0.60598 0.28748
0.60598 0.28749
0.60598 0.28750
0.60598 0.28751
0.60598 0.28752
0.60600 0.28753
0.60600 0.28754
0.60601 0.28755
0.60601 0.28756
0.60601 0.28757
0.60601 0.28758
0.60602 0.28759
0.60603 0.28760
0.60603 0.28761
0.60604 0.28762
0.60604 0.28763
0.60604 0.28764
0.60604 0.28765
0.60605 0.28766
0.60605 0.28767
0.60605 0.28768
0.60605 0.28769
0.60606 0.28770
0.60607 0.28771
0.60607 0.28772
0.60607 0.28773
0.60608 0.28774
0.60608 0.28775
0.60608 0.28776
0.60608 0.28777
0.60609 0.28778
0.60609 0.28779
0.60609 0.28780
0.60610 0.28781
0.60610 0.28782
0.60610 0.28783
0.60610 0.28784
0.60610 0.28785
0.60611 0.28786
0.60611 0.28787
0.60611 0.28788
0.60612 0.28789
0.60613 0.28790
0.60614 0.28791
0.60614 0.28792
0.60614 0.28793
0.60615 0.28794
0.60615 0.28795
0.60615 0.28796
0.60616 0.28797
0.60617 0.28798
0.60617 0.28799
0.60617 0.28800
0.60617 0.28801
0.60618 0.28802
0.60618 0.28803
0.60618 0.28804
0.60618 0.28805
0.60618 0.28806
0.60618 0.28807
0.60619 0.28808
0.60619 0.28809
0.60619 0.28810
0.60619 0.28811
0.60619 0.28812
0.60620 0.28813
0.60620 0.28814
0.60621 0.28815
0.60622 0.28816
0.60622 0.28817
0.60622 0.28818
0.60622 0.28819
0.60622 0.28820
0.60622 0.28821
0.60623 0.28822
0.60623 0.28823
0.60624 0.28824
0.60625 0.28825
0.60625 0.28826
0.60625 0.28827
0.60625 0.28828
0.60625 0.28829
0.60627 0.28830
0.60627 0.28831
0.60627 0.28832
0.60627 0.28833
0.60628 0.28834
0.60628 0.28835
0.60628 0.28836
0.60629 0.28837
0.60629 0.28838
0.60629 0.28839
0.60630 0.28840
0.60631 0.28841
0.60631 0.28842
0.60631 0.28843
0.60631 0.28844
0.60632 0.28845
0.60632 0.28846
0.60632 0.28847
0.60632 0.28848
0.60632 0.28849
0.60632 0.28850
0.60633 0.28851
0.60633 0.28852
0.60633 0.28853
0.60633 0.28854
0.60634 0.28855
0.60635 0.28856
0.60635 0.28857
0.60637 0.28858
0.60637 0.28859
0.60637 0.28860
0.60637 0.28861
0.60638 0.28862
0.60638 0.28863
0.60638 0.28864
0.60638 0.28865
0.60639 0.28866
0.60639 0.28867
0.60639 0.28868
0.60639 0.28869
0.60640 0.28870
0.60640 0.28871
0.60640 0.28872
0.60640 0.28873
0.60640 0.28874
0.60640 0.28875
0.60641 0.28876
0.60641 0.28877
0.60642 0.28878
0.60643 0.28879
0.60643 0.28880
0.60643 0.28881
0.60644 0.28882
0.60645 0.28883
0.60645 0.28884
0.60646 0.28885
0.60646 0.28886
0.60646 0.28887
0.60647 0.28888
0.60647 0.28889
0.60648 0.28890
0.60648 0.28891
0.60648 0.28892
0.60648 0.28893
0.60649 0.28894
0.60649 0.28895
0.60649 0.28896
0.60649 0.28897
0.60649 0.28898
0.60649 0.28899
0.60649 0.28900
0.60650 0.28901
0.60652 0.28902
0.60653 0.28903
0.60653 0.28904
0.60653 0.28905
0.60654 0.28906
0.60654 0.28907
0.60654 0.28908
0.60654 0.28909
0.60654 0.28910
0.60655 0.28911
0.60656 0.28912
0.60656 0.28913
0.60656 0.28914
0.60657 0.28915
0.60657 0.28916
0.60657 0.28917
0.60657 0.28918
0.60657 0.28919
0.60658 0.28920
0.60658 0.28921
0.60659 0.28922
0.60659 0.28923
0.60660 0.28924
0.60661 0.28925
0.60661 0.28926
0.60661 0.28927
0.60661 0.28928
0.60662 0.28929
0.60662 0.28930
0.60664 0.28931
0.60666 0.28932
0.60666 0.28933
0.60667 0.28934
0.60667 0.28935
0.60667 0.28936
0.60667 0.28937
0.60667 0.28938
0.60667 0.28939
0.60668 0.28940
0.60669 0.28941
0.60670 0.28942
0.60670 0.28943
0.60671 0.28944
0.60671 0.28945
0.60672 0.28946
0.60672 0.28947
0.60673 0.28948
0.60673 0.28949
0.60673 0.28950
0.60674 0.28951
0.60675 0.28952
0.60675 0.28953
0.60675 0.28954
0.60675 0.28955
0.60677 0.28956
0.60677 0.28957
0.60677 0.28958
0.60678 0.28959
0.60678 0.28960
0.60678 0.28961
0.60679 0.28962
0.60679 0.28963
0.60679 0.28964
0.60680 0.28965
0.60680 0.28966
0.60680 0.28967
0.60681 0.28968
0.60681 0.28969
0.60681 0.28970
0.60682 0.28971
0.60683 0.28972
0.60683 0.28973
0.60683 0.28974
0.60683 0.28975
0.60684 0.28976
0.60684 0.28977
0.60686 0.28978
0.60686 0.28979
0.60686 0.28980
0.60686 0.28981
0.60687 0.28982
0.60687 0.28983
0.60687 0.28984
0.60688 0.28985
0.60688 0.28986
0.60688 0.28987
0.60689 0.28988
0.60689 0.28989
0.60689 0.28990
0.60689 0.28991
0.60689 0.28992
0.60690 0.28993
0.60690 0.28994
0.60691 0.28995
0.60691 0.28996
0.60692 0.28997
0.60692 0.28998
0.60692 0.28999
0.60692 0.29000
0.60692 0.29001
0.60692 0.29002
0.60693 0.29003
0.60693 0.29004
0.60693 0.29005
0.60693 0.29006
0.60693 0.29007
0.60694 0.29008
0.60694 0.29009
0.60694 0.29010
0.60694 0.29011
0.60694 0.29012
0.60694 0.29013
0.60695 0.29014
0.60695 0.29015
0.60695 0.29016
0.60695 0.29017
0.60696 0.29018
0.60696 0.29019
0.60696 0.29020
0.60696 0.29021
0.60696 0.29022
0.60698 0.29023
0.60698 0.29024
0.60698 0.29025
0.60698 0.29026
0.60699 0.29027
0.60699 0.29028
0.60700 0.29029
0.60700 0.29030
0.60701 0.29031
0.60701 0.29032
0.60702 0.29033
0.60702 0.29034
0.60702 0.29035
0.60702 0.29036
0.60703 0.29037
0.60703 0.29038
0.60703 0.29039
0.60703 0.29040
0.60704 0.29041
0.60704 0.29042
0.60704 0.29043
0.60705 0.29044
0.60705 0.29045
0.60705 0.29046
0.60705 0.29047
0.60705 0.29048
0.60706 0.29049
0.60707 0.29050
0.60707 0.29051
0.60707 0.29052
0.60707 0.29053
0.60707 0.29054
0.60708 0.29055
0.60708 0.29056
0.60709 0.29057
0.60709 0.29058
0.60709 0.29059
0.60710 0.29060
0.60710 0.29061
0.60710 0.29062
0.60710 0.29063
0.60710 0.29064
0.60711 0.29065
0.60711 0.29066
0.60711 0.29067
0.60712 0.29068
0.60712 0.29069
0.60712 0.29070
0.60713 0.29071
0.60713 0.29072
0.60713 0.29073
0.60713 0.29074
0.60714 0.29075
0.60714 0.29076
0.60714 0.29077
0.60714 0.29078
0.60714 0.29079
0.60714 0.29080
0.60715 0.29081
0.60715 0.29082
0.60716 0.29083
0.60716 0.29084
0.60716 0.29085
0.60716 0.29086
0.60717 0.29087
0.60717 0.29088
0.60717 0.29089
0.60718 0.29090
0.60719 0.29091
0.60719 0.29092
0.60719 0.29093
0.60719 0.29094
0.60720 0.29095
0.60720 0.29096
0.60720 0.29097
0.60720 0.29098
0.60720 0.29099
0.60720 0.29100
0.60721 0.29101
0.60721 0.29102
0.60721 0.29103
0.60722 0.29104
0.60722 0.29105
0.60722 0.29106
0.60722 0.29107
0.60722 0.29108
0.60723 0.29109
0.60723 0.29110
0.60723 0.29111
0.60723 0.29112
0.60724 0.29113
0.60724 0.29114
0.60725 0.29115
0.60725 0.29116
0.60725 0.29117
0.60725 0.29118
0.60725 0.29119
0.60726 0.29120
0.60727 0.29121
0.60728 0.29122
0.60728 0.29123
0.60728 0.29124
0.60728 0.29125
0.60729 0.29126
0.60729 0.29127
0.60729 0.29128
0.60729 0.29129
0.60730 0.29130
0.60730 0.29131
0.60731 0.29132
0.60731 0.29133
0.60732 0.29134
0.60732 0.29135
0.60732 0.29136
0.60732 0.29137
0.60733 0.29138
0.60733 0.29139
0.60734 0.29140
0.60734 0.29141
0.60734 0.29142
0.60734 0.29143
0.60734 0.29144
0.60734 0.29145
0.60735 0.29146
0.60735 0.29147
0.60735 0.29148
0.60735 0.29149
0.60736 0.29150
0.60737 0.29151
0.60738 0.29152
0.60738 0.29153
0.60738 0.29154
0.60738 0.29155
0.60738 0.29156
0.60739 0.29157
0.60739 0.29158
0.60739 0.29159
0.60740 0.29160
0.60740 0.29161
0.60740 0.29162
0.60740 0.29163
0.60741 0.29164
0.60741 0.29165
0.60741 0.29166
0.60741 0.29167
0.60742 0.29168
0.60742 0.29169
0.60742 0.29170
0.60742 0.29171
0.60743 0.29172
0.60744 0.29173
0.60744 0.29174
0.60744 0.29175
0.60744 0.29176
0.60744 0.29177
0.60744 0.29178
0.60745 0.29179
0.60745 0.29180
0.60745 0.29181
0.60745 0.29182
0.60745 0.29183
0.60746 0.29184
0.60746 0.29185
0.60746 0.29186
0.60746 0.29187
0.60747 0.29188
0.60748 0.29189
0.60748 0.29190
0.60749 0.29191
0.60749 0.29192
0.60749 0.29193
0.60749 0.29194
0.60750 0.29195
0.60750 0.29196
0.60751 0.29197
0.60751 0.29198
0.60752 0.29199
0.60752 0.29200
0.60752 0.29201
0.60753 0.29202
0.60753 0.29203
0.60753 0.29204
0.60754 0.29205
0.60754 0.29206
0.60754 0.29207
0.60755 0.29208
0.60755 0.29209
0.60755 0.29210
0.60756 0.29211
0.60756 0.29212
0.60757 0.29213
0.60757 0.29214
0.60757 0.29215
0.60758 0.29216
0.60758 0.29217
0.60758 0.29218
0.60758 0.29219
0.60759 0.29220
0.60759 0.29221
0.60760 0.29222
0.60761 0.29223
0.60761 0.29224
0.60761 0.29225
0.60761 0.29226
0.60761 0.29227
0.60761 0.29228
0.60761 0.29229
0.60761 0.29230
0.60761 0.29231
0.60763 0.29232
0.60763 0.29233
0.60763 0.29234
0.60763 0.29235
0.60763 0.29236
0.60764 0.29237
0.60765 0.29238
0.60765 0.29239
0.60765 0.29240
0.60766 0.29241
0.60767 0.29242
0.60767 0.29243
0.60767 0.29244
0.60767 0.29245
0.60768 0.29246
0.60769 0.29247
0.60769 0.29248
0.60769 0.29249
0.60769 0.29250
0.60769 0.29251
0.60770 0.29252
0.60770 0.29253
0.60771 0.29254
0.60771 0.29255
0.60772 0.29256
0.60773 0.29257
0.60773 0.29258
0.60773 0.29259
0.60773 0.29260
0.60774 0.29261
0.60774 0.29262
0.60774 0.29263
0.60774 0.29264
0.60774 0.29265
0.60774 0.29266
0.60775 0.29267
0.60775 0.29268
0.60775 0.29269
0.60775 0.29270
0.60776 0.29271
0.60777 0.29272
0.60777 0.29273
0.60777 0.29274
0.60777 0.29275
0.60778 0.29276
0.60778 0.29277
0.60778 0.29278
0.60779 0.29279
0.60779 0.29280
0.60779 0.29281
0.60779 0.29282
0.60779 0.29283
0.60780 0.29284
0.60780 0.29285
0.60781 0.29286
0.60781 0.29287
0.60781 0.29288
0.60782 0.29289
0.60783 0.29290
0.60783 0.29291
0.60783 0.29292
0.60783 0.29293
0.60783 0.29294
0.60785 0.29295
0.60785 0.29296
0.60785 0.29297
0.60786 0.29298
0.60786 0.29299
0.60786 0.29300
0.60786 0.29301
0.60786 0.29302
0.60787 0.29303
0.60787 0.29304
0.60787 0.29305
0.60787 0.29306
0.60788 0.29307
0.60788 0.29308
0.60789 0.29309
0.60789 0.29310
0.60789 0.29311
0.60789 0.29312
0.60790 0.29313
0.60791 0.29314
0.60792 0.29315
0.60794 0.29316
0.60794 0.29317
0.60794 0.29318
0.60795 0.29319
0.60795 0.29320
0.60795 0.29321
0.60795 0.29322
0.60795 0.29323
0.60795 0.29324
0.60796 0.29325
0.60796 0.29326
0.60796 0.29327
0.60796 0.29328
0.60796 0.29329
0.60796 0.29330
0.60796 0.29331
0.60797 0.29332
0.60798 0.29333
0.60798 0.29334
0.60798 0.29335
0.60798 0.29336
0.60798 0.29337
0.60799 0.29338
0.60799 0.29339
0.60799 0.29340
0.60799 0.29341
0.60800 0.29342
0.60801 0.29343
0.60801 0.29344
0.60802 0.29345
0.60802 0.29346
0.60802 0.29347
0.60803 0.29348
0.60803 0.29349
0.60804 0.29350
0.60804 0.29351
0.60805 0.29352
0.60805 0.29353
0.60805 0.29354
0.60805 0.29355
0.60805 0.29356
0.60805 0.29357
0.60805 0.29358
0.60806 0.29359
0.60806 0.29360
0.60807 0.29361
0.60807 0.29362
0.60807 0.29363
0.60807 0.29364
0.60808 0.29365
0.60808 0.29366
0.60809 0.29367
0.60809 0.29368
0.60809 0.29369
0.60810 0.29370
0.60810 0.29371
0.60810 0.29372
0.60810 0.29373
0.60811 0.29374
0.60811 0.29375
0.60812 0.29376
0.60812 0.29377
0.60813 0.29378
0.60813 0.29379
0.60813 0.29380
0.60813 0.29381
0.60814 0.29382
0.60814 0.29383
0.60814 0.29384
0.60815 0.29385
0.60816 0.29386
0.60816 0.29387
0.60817 0.29388
0.60818 0.29389
0.60819 0.29390
0.60819 0.29391
0.60819 0.29392
0.60819 0.29393
0.60819 0.29394
0.60820 0.29395
0.60820 0.29396
0.60820 0.29397
0.60820 0.29398
0.60820 0.29399
0.60820 0.29400
0.60821 0.29401
0.60821 0.29402
0.60821 0.29403
0.60822 0.29404
0.60822 0.29405
0.60822 0.29406
0.60822 0.29407
0.60823 0.29408
0.60824 0.29409
0.60824 0.29410
0.60824 0.29411
0.60824 0.29412
0.60824 0.29413
0.60824 0.29414
0.60824 0.29415
0.60824 0.29416
0.60824 0.29417
0.60825 0.29418
0.60825 0.29419
0.60826 0.29420
0.60826 0.29421
0.60826 0.29422
0.60827 0.29423
0.60828 0.29424
0.60828 0.29425
0.60828 0.29426
0.60828 0.29427
0.60828 0.29428
0.60828 0.29429
0.60828 0.29430
0.60828 0.29431
0.60829 0.29432
0.60829 0.29433
0.60830 0.29434
0.60830 0.29435
0.60830 0.29436
0.60831 0.29437
0.60831 0.29438
0.60831 0.29439
0.60831 0.29440
0.60831 0.29441
0.60832 0.29442
0.60832 0.29443
0.60833 0.29444
0.60834 0.29445
0.60834 0.29446
0.60834 0.29447
0.60834 0.29448
0.60834 0.29449
0.60834 0.29450
0.60834 0.29451
0.60834 0.29452
0.60835 0.29453
0.60835 0.29454
0.60835 0.29455
0.60835 0.29456
0.60835 0.29457
0.60835 0.29458
0.60836 0.29459
0.60836 0.29460
0.60836 0.29461
0.60836 0.29462
0.60836 0.29463
0.60837 0.29464
0.60837 0.29465
0.60837 0.29466
0.60837 0.29467
0.60837 0.29468
0.60837 0.29469
0.60838 0.29470
0.60838 0.29471
0.60838 0.29472
0.60838 0.29473
0.60838 0.29474
0.60838 0.29475
0.60839 0.29476
0.60839 0.29477
0.60839 0.29478
0.60839 0.29479
0.60840 0.29480
0.60840 0.29481
0.60841 0.29482
0.60841 0.29483
0.60841 0.29484
0.60842 0.29485
0.60843 0.29486
0.60844 0.29487
0.60844 0.29488
0.60845 0.29489
0.60845 0.29490
0.60845 0.29491
0.60846 0.29492
0.60846 0.29493
0.60846 0.29494
0.60846 0.29495
0.60846 0.29496
0.60846 0.29497
0.60846 0.29498
0.60847 0.29499
0.60847 0.29500
0.60847 0.29501
0.60848 0.29502
0.60848 0.29503
0.60848 0.29504
0.60848 0.29505
0.60848 0.29506
0.60849 0.29507
0.60849 0.29508
0.60849 0.29509
0.60849 0.29510
0.60851 0.29511
0.60851 0.29512
0.60852 0.29513
0.60852 0.29514
0.60852 0.29515
0.60852 0.29516
0.60852 0.29517
0.60852 0.29518
0.60853 0.29519
0.60853 0.29520
0.60853 0.29521
0.60853 0.29522
0.60854 0.29523
0.60854 0.29524
0.60855 0.29525
0.60855 0.29526
0.60855 0.29527
0.60855 0.29528
0.60855 0.29529
0.60856 0.29530
0.60856 0.29531
0.60856 0.29532
0.60856 0.29533
0.60856 0.29534
0.60856 0.29535
0.60856 0.29536
0.60858 0.29537
0.60858 0.29538
0.60858 0.29539
0.60858 0.29540
0.60859 0.29541
0.60859 0.29542
0.60859 0.29543
0.60859 0.29544
0.60859 0.29545
0.60860 0.29546
0.60860 0.29547
0.60860 0.29548
0.60861 0.29549
0.60861 0.29550
0.60861 0.29551
0.60862 0.29552
0.60862 0.29553
0.60862 0.29554
0.60863 0.29555
0.60863 0.29556
0.60863 0.29557
0.60863 0.29558
0.60863 0.29559
0.60864 0.29560
0.60864 0.29561
0.60865 0.29562
0.60865 0.29563
0.60866 0.29564
0.60866 0.29565
0.60866 0.29566
0.60866 0.29567
0.60866 0.29568
0.60867 0.29569
0.60867 0.29570
0.60867 0.29571
0.60867 0.29572
0.60868 0.29573
0.60868 0.29574
0.60868 0.29575
0.60868 0.29576
0.60869 0.29577
0.60869 0.29578
0.60870 0.29579
0.60870 0.29580
0.60870 0.29581
0.60870 0.29582
0.60870 0.29583
0.60870 0.29584
0.60871 0.29585
0.60871 0.29586
0.60871 0.29587
0.60872 0.29588
0.60872 0.29589
0.60873 0.29590
0.60873 0.29591
0.60873 0.29592
0.60874 0.29593
0.60874 0.29594
0.60875 0.29595
0.60875 0.29596
0.60875 0.29597
0.60875 0.29598
0.60876 0.29599
0.60876 0.29600
0.60877 0.29601
0.60877 0.29602
0.60879 0.29603
0.60879 0.29604
0.60879 0.29605
0.60879 0.29606
0.60880 0.29607
0.60880 0.29608
0.60880 0.29609
0.60881 0.29610
0.60881 0.29611
0.60881 0.29612
0.60881 0.29613
0.60881 0.29614
0.60881 0.29615
0.60882 0.29616
0.60882 0.29617
0.60882 0.29618
0.60883 0.29619
0.60884 0.29620
0.60884 0.29621
0.60884 0.29622
0.60884 0.29623
0.60884 0.29624
0.60885 0.29625
0.60885 0.29626
0.60885 0.29627
0.60885 0.29628
0.60886 0.29629
0.60886 0.29630
0.60886 0.29631
0.60887 0.29632
0.60887 0.29633
0.60887 0.29634
0.60887 0.29635
0.60888 0.29636
0.60888 0.29637
0.60889 0.29638
0.60889 0.29639
0.60889 0.29640
0.60889 0.29641
0.60889 0.29642
0.60890 0.29643
0.60890 0.29644
0.60891 0.29645
0.60892 0.29646
0.60892 0.29647
0.60892 0.29648
0.60894 0.29649
0.60894 0.29650
0.60895 0.29651
0.60895 0.29652
0.60895 0.29653
0.60896 0.29654
0.60897 0.29655
0.60897 0.29656
0.60898 0.29657
0.60899 0.29658
0.60899 0.29659
0.60899 0.29660
0.60899 0.29661
0.60900 0.29662
0.60900 0.29663
0.60900 0.29664
0.60901 0.29665
0.60901 0.29666
0.60901 0.29667
0.60902 0.29668
0.60902 0.29669
0.60902 0.29670
0.60903 0.29671
0.60903 0.29672
0.60903 0.29673
0.60903 0.29674
0.60903 0.29675
0.60904 0.29676
0.60904 0.29677
0.60905 0.29678
0.60905 0.29679
0.60905 0.29680
0.60906 0.29681
0.60906 0.29682
0.60907 0.29683
0.60907 0.29684
0.60907 0.29685
0.60908 0.29686
0.60908 0.29687
0.60908 0.29688
0.60909 0.29689
0.60909 0.29690
0.60909 0.29691
0.60909 0.29692
0.60909 0.29693
0.60910 0.29694
0.60911 0.29695
0.60911 0.29696
0.60911 0.29697
0.60912 0.29698
0.60912 0.29699
0.60913 0.29700
0.60913 0.29701
0.60913 0.29702
0.60913 0.29703
0.60914 0.29704
0.60914 0.29705
0.60914 0.29706
0.60914 0.29707
0.60914 0.29708
0.60915 0.29709
0.60915 0.29710
0.60916 0.29711
0.60917 0.29712
0.60917 0.29713
0.60917 0.29714
0.60917 0.29715
0.60918 0.29716
0.60918 0.29717
0.60919 0.29718
0.60919 0.29719
0.60920 0.29720
0.60920 0.29721
0.60920 0.29722
0.60920 0.29723
0.60920 0.29724
0.60921 0.29725
0.60921 0.29726
0.60921 0.29727
0.60922 0.29728
0.60922 0.29729
0.60922 0.29730
0.60923 0.29731
0.60923 0.29732
0.60924 0.29733
0.60925 0.29734
0.60925 0.29735
0.60925 0.29736
0.60925 0.29737
0.60926 0.29738
0.60926 0.29739
0.60926 0.29740
0.60926 0.29741
0.60926 0.29742
0.60927 0.29743
0.60927 0.29744
0.60928 0.29745
0.60928 0.29746
0.60928 0.29747
0.60929 0.29748
0.60929 0.29749
0.60930 0.29750
0.60930 0.29751
0.60931 0.29752
0.60931 0.29753
0.60931 0.29754
0.60933 0.29755
0.60933 0.29756
0.60933 0.29757
0.60934 0.29758
0.60934 0.29759
0.60935 0.29760
0.60935 0.29761
0.60935 0.29762
0.60936 0.29763
0.60936 0.29764
0.60936 0.29765
0.60937 0.29766
0.60937 0.29767
0.60938 0.29768
0.60938 0.29769
0.60938 0.29770
0.60939 0.29771
0.60939 0.29772
0.60940 0.29773
0.60940 0.29774
0.60940 0.29775
0.60941 0.29776
0.60941 0.29777
0.60941 0.29778
0.60941 0.29779
0.60941 0.29780
0.60942 0.29781
0.60943 0.29782
0.60943 0.29783
0.60943 0.29784
0.60943 0.29785
0.60944 0.29786
0.60945 0.29787
0.60945 0.29788
0.60945 0.29789
0.60946 0.29790
0.60947 0.29791
0.60947 0.29792
0.60947 0.29793
0.60947 0.29794
0.60947 0.29795
0.60948 0.29796
0.60949 0.29797
0.60949 0.29798
0.60950 0.29799
0.60950 0.29800
0.60951 0.29801
0.60951 0.29802
0.60951 0.29803
0.60952 0.29804
0.60952 0.29805
0.60953 0.29806
0.60953 0.29807
0.60953 0.29808
0.60954 0.29809
0.60954 0.29810
0.60954 0.29811
0.60954 0.29812
0.60956 0.29813
0.60956 0.29814
0.60956 0.29815
0.60957 0.29816
0.60957 0.29817
0.60957 0.29818
0.60958 0.29819
0.60961 0.29820
0.60961 0.29821
0.60962 0.29822
0.60962 0.29823
0.60962 0.29824
0.60963 0.29825
0.60963 0.29826
0.60963 0.29827
0.60963 0.29828
0.60963 0.29829
0.60963 0.29830
0.60964 0.29831
0.60964 0.29832
0.60965 0.29833
0.60965 0.29834
0.60965 0.29835
0.60966 0.29836
0.60966 0.29837
0.60966 0.29838
0.60966 0.29839
0.60967 0.29840
0.60967 0.29841
0.60967 0.29842
0.60967 0.29843
0.60967 0.29844
0.60968 0.29845
0.60968 0.29846
0.60968 0.29847
0.60969 0.29848
0.60969 0.29849
0.60970 0.29850
0.60971 0.29851
0.60971 0.29852
0.60971 0.29853
0.60972 0.29854
0.60973 0.29855
0.60974 0.29856
0.60974 0.29857
0.60974 0.29858
0.60974 0.29859
0.60975 0.29860
0.60975 0.29861
0.60975 0.29862
0.60975 0.29863
0.60975 0.29864
0.60976 0.29865
0.60976 0.29866
0.60977 0.29867
0.60977 0.29868
0.60977 0.29869
0.60977 0.29870
0.60977 0.29871
0.60977 0.29872
0.60977 0.29873
0.60977 0.29874
0.60978 0.29875
0.60978 0.29876
0.60978 0.29877
0.60979 0.29878
0.60979 0.29879
0.60979 0.29880
0.60979 0.29881
0.60980 0.29882
0.60980 0.29883
0.60981 0.29884
0.60981 0.29885
0.60982 0.29886
0.60982 0.29887
0.60982 0.29888
0.60982 0.29889
0.60982 0.29890
0.60982 0.29891
0.60982 0.29892
0.60983 0.29893
0.60983 0.29894
0.60984 0.29895
0.60984 0.29896
0.60984 0.29897
0.60985 0.29898
0.60986 0.29899
0.60987 0.29900
0.60987 0.29901
0.60988 0.29902
0.60988 0.29903
0.60988 0.29904
0.60989 0.29905
0.60989 0.29906
0.60989 0.29907
0.60990 0.29908
0.60990 0.29909
0.60990 0.29910
0.60990 0.29911
0.60991 0.29912
0.60991 0.29913
0.60991 0.29914
0.60991 0.29915
0.60992 0.29916
0.60992 0.29917
0.60992 0.29918
0.60992 0.29919
0.60994 0.29920
0.60994 0.29921
0.60994 0.29922
0.60994 0.29923
0.60994 0.29924
0.60995 0.29925
0.60995 0.29926
0.60996 0.29927
0.60996 0.29928
0.60996 0.29929
0.60996 0.29930
0.60996 0.29931
0.60997 0.29932
0.60997 0.29933
0.60997 0.29934
0.60997 0.29935
0.60998 0.29936
0.60999 0.29937
0.60999 0.29938
0.60999 0.29939
0.60999 0.29940
0.60999 0.29941
0.61000 0.29942
0.61000 0.29943
0.61000 0.29944
0.61001 0.29945
0.61001 0.29946
0.61001 0.29947
0.61001 0.29948
0.61001 0.29949
0.61001 0.29950
0.61001 0.29951
0.61001 0.29952
0.61002 0.29953
0.61002 0.29954
0.61002 0.29955
0.61003 0.29956
0.61003 0.29957
0.61003 0.29958
0.61003 0.29959
0.61003 0.29960
0.61004 0.29961
0.61004 0.29962
0.61005 0.29963
0.61005 0.29964
0.61005 0.29965
0.61006 0.29966
0.61006 0.29967
0.61006 0.29968
0.61007 0.29969
0.61007 0.29970
0.61009 0.29971
0.61009 0.29972
0.61009 0.29973
0.61011 0.29974
0.61011 0.29975
0.61012 0.29976
0.61012 0.29977
0.61012 0.29978
0.61013 0.29979
0.61013 0.29980
0.61014 0.29981
0.61014 0.29982
0.61014 0.29983
0.61016 0.29984
0.61016 0.29985
0.61016 0.29986
0.61016 0.29987
0.61016 0.29988
0.61017 0.29989
0.61017 0.29990
0.61018 0.29991
0.61019 0.29992
0.61019 0.29993
0.61020 0.29994
0.61020 0.29995
0.61020 0.29996
0.61021 0.29997
0.61022 0.29998
0.61022 0.29999
0.61022 0.30000
0.61022 0.30001
0.61024 0.30002
0.61024 0.30003
0.61025 0.30004
0.61025 0.30005
0.61025 0.30006
0.61025 0.30007
0.61025 0.30008
0.61025 0.30009
0.61026 0.30010
0.61026 0.30011
0.61027 0.30012
0.61027 0.30013
0.61028 0.30014
0.61028 0.30015
0.61028 0.30016
0.61029 0.30017
0.61030 0.30018
0.61030 0.30019
0.61030 0.30020
0.61031 0.30021
0.61031 0.30022
0.61031 0.30023
0.61033 0.30024
0.61034 0.30025
0.61034 0.30026
0.61034 0.30027
0.61035 0.30028
0.61035 0.30029
0.61036 0.30030
0.61036 0.30031
0.61036 0.30032
0.61036 0.30033
0.61036 0.30034
0.61037 0.30035
0.61037 0.30036
0.61037 0.30037
0.61038 0.30038
0.61038 0.30039
0.61038 0.30040
0.61039 0.30041
0.61039 0.30042
0.61040 0.30043
0.61040 0.30044
0.61041 0.30045
0.61042 0.30046
0.61044 0.30047
0.61044 0.30048
0.61044 0.30049
0.61045 0.30050
0.61046 0.30051
0.61046 0.30052
0.61046 0.30053
0.61047 0.30054
0.61048 0.30055
0.61048 0.30056
0.61048 0.30057
0.61048 0.30058
0.61048 0.30059
0.61049 0.30060
0.61049 0.30061
0.61049 0.30062
0.61050 0.30063
0.61050 0.30064
0.61050 0.30065
0.61050 0.30066
0.61050 0.30067
0.61050 0.30068
0.61050 0.30069
0.61051 0.30070
0.61051 0.30071
0.61052 0.30072
0.61052 0.30073
0.61053 0.30074
0.61053 0.30075
0.61053 0.30076
0.61053 0.30077
0.61053 0.30078
0.61054 0.30079
0.61054 0.30080
0.61054 0.30081
0.61054 0.30082
0.61055 0.30083
0.61055 0.30084
0.61056 0.30085
0.61056 0.30086
0.61057 0.30087
0.61057 0.30088
0.61057 0.30089
0.61058 0.30090
0.61058 0.30091
0.61058 0.30092
0.61058 0.30093
0.61058 0.30094
0.61059 0.30095
0.61059 0.30096
0.61059 0.30097
0.61059 0.30098
0.61059 0.30099
0.61060 0.30100
0.61060 0.30101
0.61060 0.30102
0.61061 0.30103
0.61061 0.30104
0.61061 0.30105
0.61061 0.30106
0.61062 0.30107
0.61062 0.30108
0.61063 0.30109
0.61063 0.30110
0.61064 0.30111
0.61065 0.30112
0.61065 0.30113
0.61065 0.30114
0.61065 0.30115
0.61065 0.30116
0.61066 0.30117
0.61066 0.30118
0.61067 0.30119
0.61067 0.30120
0.61067 0.30121
0.61068 0.30122
0.61068 0.30123
0.61068 0.30124
0.61068 0.30125
0.61068 0.30126
0.61069 0.30127
0.61069 0.30128
0.61069 0.30129
0.61069 0.30130
0.61070 0.30131
0.61071 0.30132
0.61071 0.30133
0.61071 0.30134
0.61071 0.30135
0.61071 0.30136
0.61072 0.30137
0.61072 0.30138
0.61073 0.30139
0.61073 0.30140
0.61073 0.30141
0.61073 0.30142
0.61074 0.30143
0.61074 0.30144
0.61074 0.30145
0.61074 0.30146
0.61075 0.30147
0.61075 0.30148
0.61075 0.30149
0.61076 0.30150
0.61076 0.30151
0.61076 0.30152
0.61076 0.30153
0.61076 0.30154
0.61076 0.30155
0.61077 0.30156
0.61077 0.30157
0.61078 0.30158
0.61078 0.30159
0.61078 0.30160
0.61079 0.30161
0.61079 0.30162
0.61079 0.30163
0.61079 0.30164
0.61079 0.30165
0.61079 0.30166
0.61079 0.30167
0.61080 0.30168
0.61080 0.30169
0.61081 0.30170
0.61081 0.30171
0.61081 0.30172
0.61081 0.30173
0.61082 0.30174
0.61082 0.30175
0.61082 0.30176
0.61083 0.30177
0.61084 0.30178
0.61085 0.30179
0.61085 0.30180
0.61085 0.30181
0.61086 0.30182
0.61086 0.30183
0.61086 0.30184
0.61086 0.30185
0.61087 0.30186
0.61087 0.30187
0.61087 0.30188
0.61088 0.30189
0.61088 0.30190
0.61089 0.30191
0.61089 0.30192
0.61089 0.30193
0.61090 0.30194
0.61090 0.30195
0.61090 0.30196
0.61090 0.30197
0.61091 0.30198
0.61091 0.30199
0.61091 0.30200
0.61091 0.30201
0.61091 0.30202
0.61091 0.30203
0.61092 0.30204
0.61092 0.30205
0.61092 0.30206
0.61093 0.30207
0.61093 0.30208
0.61094 0.30209
0.61094 0.30210
0.61095 0.30211
0.61095 0.30212
0.61096 0.30213
0.61096 0.30214
0.61098 0.30215
0.61098 0.30216
0.61098 0.30217
0.61099 0.30218
0.61099 0.30219
0.61099 0.30220
0.61100 0.30221
0.61100 0.30222
0.61100 0.30223
0.61100 0.30224
0.61101 0.30225
0.61101 0.30226
0.61101 0.30227
0.61101 0.30228
0.61102 0.30229
0.61102 0.30230
0.61104 0.30231
0.61104 0.30232
0.61104 0.30233
0.61105 0.30234
0.61105 0.30235
0.61105 0.30236
0.61105 0.30237
0.61105 0.30238
0.61105 0.30239
0.61105 0.30240
0.61106 0.30241
0.61106 0.30242
0.61106 0.30243
0.61108 0.30244
0.61108 0.30245
0.61108 0.30246
0.61109 0.30247
0.61109 0.30248
0.61109 0.30249
0.61110 0.30250
0.61110 0.30251
0.61111 0.30252
0.61111 0.30253
0.61113 0.30254
0.61114 0.30255
0.61114 0.30256
0.61115 0.30257
0.61115 0.30258
0.61115 0.30259
0.61116 0.30260
0.61116 0.30261
0.61117 0.30262
0.61117 0.30263
0.61117 0.30264
0.61117 0.30265
0.61117 0.30266
0.61119 0.30267
0.61119 0.30268
0.61119 0.30269
0.61120 0.30270
0.61120 0.30271
0.61120 0.30272
0.61121 0.30273
0.61121 0.30274
0.61121 0.30275
0.61121 0.30276
0.61122 0.30277
0.61123 0.30278
0.61123 0.30279
0.61123 0.30280
0.61123 0.30281
0.61124 0.30282
0.61124 0.30283
0.61125 0.30284
0.61125 0.30285
0.61126 0.30286
0.61126 0.30287
0.61126 0.30288
0.61127 0.30289
0.61127 0.30290
0.61127 0.30291
0.61128 0.30292
0.61128 0.30293
0.61129 0.30294
0.61129 0.30295
0.61130 0.30296
0.61130 0.30297
0.61131 0.30298
0.61131 0.30299
0.61131 0.30300
0.61131 0.30301
0.61131 0.30302
0.61132 0.30303
0.61132 0.30304
0.61132 0.30305
0.61132 0.30306
0.61133 0.30307
0.61133 0.30308
0.61134 0.30309
0.61134 0.30310
0.61135 0.30311
0.61135 0.30312
0.61135 0.30313
0.61135 0.30314
0.61136 0.30315
0.61136 0.30316
0.61137 0.30317
0.61138 0.30318
0.61138 0.30319
0.61139 0.30320
0.61139 0.30321
0.61140 0.30322
0.61140 0.30323
0.61140 0.30324
0.61140 0.30325
0.61142 0.30326
0.61143 0.30327
0.61143 0.30328
0.61143 0.30329
0.61144 0.30330
0.61144 0.30331
0.61144 0.30332
0.61145 0.30333
0.61145 0.30334
0.61145 0.30335
0.61145 0.30336
0.61146 0.30337
0.61146 0.30338
0.61146 0.30339
0.61147 0.30340
0.61147 0.30341
0.61148 0.30342
0.61148 0.30343
0.61148 0.30344
0.61149 0.30345
0.61149 0.30346
0.61149 0.30347
0.61149 0.30348
0.61150 0.30349
0.61150 0.30350
0.61151 0.30351
0.61151 0.30352
0.61151 0.30353
0.61151 0.30354
0.61152 0.30355
0.61152 0.30356
0.61153 0.30357
0.61153 0.30358
0.61153 0.30359
0.61153 0.30360
0.61153 0.30361
0.61154 0.30362
0.61154 0.30363
0.61154 0.30364
0.61154 0.30365
0.61155 0.30366
0.61155 0.30367
0.61156 0.30368
0.61156 0.30369
0.61157 0.30370
0.61158 0.30371
0.61158 0.30372
0.61158 0.30373
0.61158 0.30374
0.61159 0.30375
0.61160 0.30376
0.61161 0.30377
0.61161 0.30378
0.61161 0.30379
0.61161 0.30380
0.61161 0.30381
0.61162 0.30382
0.61163 0.30383
0.61163 0.30384
0.61163 0.30385
0.61163 0.30386
0.61163 0.30387
0.61164 0.30388
0.61164 0.30389
0.61164 0.30390
0.61164 0.30391
0.61165 0.30392
0.61165 0.30393
0.61165 0.30394
0.61166 0.30395
0.61166 0.30396
0.61166 0.30397
0.61167 0.30398
0.61167 0.30399
0.61167 0.30400
0.61168 0.30401
0.61168 0.30402
0.61168 0.30403
0.61168 0.30404
0.61169 0.30405
0.61169 0.30406
0.61169 0.30407
0.61169 0.30408
0.61170 0.30409
0.61170 0.30410
0.61170 0.30411
0.61171 0.30412
0.61171 0.30413
0.61172 0.30414
0.61173 0.30415
0.61173 0.30416
0.61174 0.30417
0.61174 0.30418
0.61174 0.30419
0.61174 0.30420
0.61175 0.30421
0.61176 0.30422
0.61176 0.30423
0.61177 0.30424
0.61177 0.30425
0.61177 0.30426
0.61177 0.30427
0.61179 0.30428
0.61179 0.30429
0.61179 0.30430
0.61179 0.30431
0.61180 0.30432
0.61180 0.30433
0.61180 0.30434
0.61181 0.30435
0.61181 0.30436
0.61181 0.30437
0.61181 0.30438
0.61182 0.30439
0.61183 0.30440
0.61183 0.30441
0.61184 0.30442
0.61185 0.30443
0.61185 0.30444
0.61186 0.30445
0.61186 0.30446
0.61186 0.30447
0.61186 0.30448
0.61186 0.30449
0.61186 0.30450
0.61187 0.30451
0.61187 0.30452
0.61188 0.30453
0.61189 0.30454
0.61190 0.30455
0.61190 0.30456
0.61190 0.30457
0.61191 0.30458
0.61191 0.30459
0.61193 0.30460
0.61193 0.30461
0.61193 0.30462
0.61194 0.30463
0.61194 0.30464
0.61194 0.30465
0.61195 0.30466
0.61196 0.30467
0.61196 0.30468
0.61196 0.30469
0.61196 0.30470
0.61197 0.30471
0.61197 0.30472
0.61197 0.30473
0.61197 0.30474
0.61197 0.30475
0.61198 0.30476
0.61198 0.30477
0.61198 0.30478
0.61199 0.30479
0.61199 0.30480
0.61199 0.30481
0.61199 0.30482
0.61199 0.30483
0.61200 0.30484
0.61201 0.30485
0.61201 0.30486
0.61201 0.30487
0.61201 0.30488
0.61201 0.30489
0.61201 0.30490
0.61202 0.30491
0.61202 0.30492
0.61202 0.30493
0.61202 0.30494
0.61203 0.30495
0.61203 0.30496
0.61203 0.30497
0.61204 0.30498
0.61204 0.30499
0.61204 0.30500
0.61204 0.30501
0.61204 0.30502
0.61205 0.30503
0.61205 0.30504
0.61205 0.30505
0.61206 0.30506
0.61207 0.30507
0.61207 0.30508
0.61207 0.30509
0.61207 0.30510
0.61207 0.30511
0.61207 0.30512
0.61208 0.30513
0.61208 0.30514
0.61208 0.30515
0.61209 0.30516
0.61209 0.30517
0.61209 0.30518
0.61210 0.30519
0.61211 0.30520
0.61211 0.30521
0.61211 0.30522
0.61212 0.30523
0.61212 0.30524
0.61212 0.30525
0.61212 0.30526
0.61212 0.30527
0.61212 0.30528
0.61212 0.30529
0.61213 0.30530
0.61213 0.30531
0.61214 0.30532
0.61214 0.30533
0.61215 0.30534
0.61215 0.30535
0.61215 0.30536
0.61216 0.30537
0.61216 0.30538
0.61217 0.30539
0.61217 0.30540
0.61217 0.30541
0.61218 0.30542
0.61218 0.30543
0.61218 0.30544
0.61218 0.30545
0.61219 0.30546
0.61219 0.30547
0.61219 0.30548
0.61220 0.30549
0.61220 0.30550
0.61221 0.30551
0.61222 0.30552
0.61222 0.30553
0.61222 0.30554
0.61223 0.30555
0.61224 0.30556
0.61224 0.30557
0.61224 0.30558
0.61225 0.30559
0.61225 0.30560
0.61226 0.30561
0.61226 0.30562
0.61226 0.30563
0.61226 0.30564
0.61227 0.30565
0.61227 0.30566
0.61227 0.30567
0.61227 0.30568
0.61227 0.30569
0.61228 0.30570
0.61228 0.30571
0.61229 0.30572
0.61230 0.30573
0.61231 0.30574
0.61231 0.30575
0.61231 0.30576
0.61231 0.30577
0.61232 0.30578
0.61233 0.30579
0.61233 0.30580
0.61233 0.30581
0.61233 0.30582
0.61235 0.30583
0.61235 0.30584
0.61235 0.30585
0.61235 0.30586
0.61235 0.30587
0.61235 0.30588
0.61236 0.30589
0.61236 0.30590
0.61237 0.30591
0.61237 0.30592
0.61237 0.30593
0.61238 0.30594
0.61238 0.30595
0.61238 0.30596
0.61238 0.30597
0.61239 0.30598
0.61239 0.30599
0.61239 0.30600
0.61239 0.30601
0.61239 0.30602
0.61239 0.30603
0.61240 0.30604
0.61240 0.30605
0.61240 0.30606
0.61240 0.30607
0.61242 0.30608
0.61242 0.30609
0.61242 0.30610
0.61243 0.30611
0.61243 0.30612
0.61243 0.30613
0.61243 0.30614
0.61244 0.30615
0.61244 0.30616
0.61244 0.30617
0.61244 0.30618
0.61244 0.30619
0.61245 0.30620
0.61245 0.30621
0.61245 0.30622
0.61246 0.30623
0.61246 0.30624
0.61246 0.30625
0.61246 0.30626
0.61246 0.30627
0.61247 0.30628
0.61247 0.30629
0.61247 0.30630
0.61247 0.30631
0.61247 0.30632
0.61248 0.30633
0.61249 0.30634
0.61249 0.30635
0.61249 0.30636
0.61250 0.30637
0.61250 0.30638
0.61250 0.30639
0.61251 0.30640
0.61251 0.30641
0.61251 0.30642
0.61251 0.30643
0.61252 0.30644
0.61252 0.30645
0.61252 0.30646
0.61252 0.30647
0.61252 0.30648
0.61253 0.30649
0.61253 0.30650
0.61253 0.30651
0.61253 0.30652
0.61253 0.30653
0.61254 0.30654
0.61254 0.30655
0.61254 0.30656
0.61255 0.30657
0.61255 0.30658
0.61255 0.30659
0.61255 0.30660
0.61255 0.30661
0.61255 0.30662
0.61255 0.30663
0.61255 0.30664
0.61255 0.30665
0.61255 0.30666
0.61256 0.30667
0.61256 0.30668
0.61256 0.30669
0.61256 0.30670
0.61256 0.30671
0.61256 0.30672
0.61257 0.30673
0.61257 0.30674
0.61257 0.30675
0.61258 0.30676
0.61258 0.30677
0.61258 0.30678
0.61258 0.30679
0.61258 0.30680
0.61259 0.30681
0.61259 0.30682
0.61259 0.30683
0.61260 0.30684
0.61260 0.30685
0.61260 0.30686
0.61261 0.30687
0.61261 0.30688
0.61262 0.30689
0.61262 0.30690
0.61263 0.30691
0.61263 0.30692
0.61263 0.30693
0.61264 0.30694
0.61264 0.30695
0.61264 0.30696
0.61264 0.30697
0.61265 0.30698
0.61265 0.30699
0.61265 0.30700
0.61266 0.30701
0.61266 0.30702
0.61266 0.30703
0.61267 0.30704
0.61267 0.30705
0.61267 0.30706
0.61268 0.30707
0.61268 0.30708
0.61269 0.30709
0.61269 0.30710
0.61269 0.30711
0.61270 0.30712
0.61270 0.30713
0.61271 0.30714
0.61272 0.30715
0.61272 0.30716
0.61272 0.30717
0.61273 0.30718
0.61273 0.30719
0.61273 0.30720
0.61273 0.30721
0.61274 0.30722
0.61274 0.30723
0.61274 0.30724
0.61274 0.30725
0.61274 0.30726
0.61275 0.30727
0.61275 0.30728
0.61276 0.30729
0.61276 0.30730
0.61277 0.30731
0.61277 0.30732
0.61278 0.30733
0.61278 0.30734
0.61278 0.30735
0.61278 0.30736
0.61279 0.30737
0.61279 0.30738
0.61280 0.30739
0.61280 0.30740
0.61280 0.30741
0.61280 0.30742
0.61281 0.30743
0.61281 0.30744
0.61281 0.30745
0.61281 0.30746
0.61281 0.30747
0.61282 0.30748
0.61282 0.30749
0.61282 0.30750
0.61282 0.30751
0.61283 0.30752
0.61283 0.30753
0.61284 0.30754
0.61284 0.30755
0.61284 0.30756
0.61285 0.30757
0.61285 0.30758
0.61285 0.30759
0.61285 0.30760
0.61286 0.30761
0.61286 0.30762
0.61286 0.30763
0.61287 0.30764
0.61287 0.30765
0.61287 0.30766
0.61287 0.30767
0.61287 0.30768
0.61287 0.30769
0.61288 0.30770
0.61288 0.30771
0.61289 0.30772
0.61289 0.30773
0.61289 0.30774
0.61289 0.30775
0.61290 0.30776
0.61291 0.30777
0.61291 0.30778
0.61291 0.30779
0.61292 0.30780
0.61293 0.30781
0.61293 0.30782
0.61293 0.30783
0.61293 0.30784
0.61294 0.30785
0.61294 0.30786
0.61294 0.30787
0.61294 0.30788
0.61295 0.30789
0.61295 0.30790
0.61295 0.30791
0.61295 0.30792
0.61295 0.30793
0.61295 0.30794
0.61296 0.30795
0.61297 0.30796
0.61297 0.30797
0.61297 0.30798
0.61298 0.30799
0.61298 0.30800
0.61298 0.30801
0.61298 0.30802
0.61299 0.30803
0.61299 0.30804
0.61299 0.30805
0.61299 0.30806
0.61300 0.30807
0.61300 0.30808
0.61300 0.30809
0.61301 0.30810
0.61301 0.30811
0.61301 0.30812
0.61301 0.30813
0.61302 0.30814
0.61302 0.30815
0.61302 0.30816
0.61302 0.30817
0.61302 0.30818
0.61303 0.30819
0.61303 0.30820
0.61303 0.30821
0.61304 0.30822
0.61304 0.30823
0.61304 0.30824
0.61304 0.30825
0.61304 0.30826
0.61304 0.30827
0.61304 0.30828
0.61304 0.30829
0.61304 0.30830
0.61305 0.30831
0.61305 0.30832
0.61305 0.30833
0.61306 0.30834
0.61306 0.30835
0.61306 0.30836
0.61306 0.30837
0.61306 0.30838
0.61307 0.30839
0.61307 0.30840
0.61308 0.30841
0.61308 0.30842
0.61308 0.30843
0.61309 0.30844
0.61310 0.30845
0.61311 0.30846
0.61311 0.30847
0.61311 0.30848
0.61311 0.30849
0.61311 0.30850
0.61312 0.30851
0.61312 0.30852
0.61312 0.30853
0.61313 0.30854
0.61313 0.30855
0.61313 0.30856
0.61314 0.30857
0.61314 0.30858
0.61315 0.30859
0.61315 0.30860
0.61315 0.30861
0.61315 0.30862
0.61316 0.30863
0.61316 0.30864
0.61316 0.30865
0.61317 0.30866
0.61317 0.30867
0.61317 0.30868
0.61318 0.30869
0.61318 0.30870
0.61319 0.30871
0.61319 0.30872
0.61319 0.30873
0.61320 0.30874
0.61320 0.30875
0.61320 0.30876
0.61320 0.30877
0.61321 0.30878
0.61321 0.30879
0.61321 0.30880
0.61322 0.30881
0.61322 0.30882
0.61323 0.30883
0.61323 0.30884
0.61324 0.30885
0.61324 0.30886
0.61324 0.30887
0.61324 0.30888
0.61325 0.30889
0.61326 0.30890
0.61326 0.30891
0.61326 0.30892
0.61326 0.30893
0.61327 0.30894
0.61328 0.30895
0.61329 0.30896
0.61329 0.30897
0.61329 0.30898
0.61330 0.30899
0.61331 0.30900
0.61331 0.30901
0.61331 0.30902
0.61331 0.30903
0.61332 0.30904
0.61332 0.30905
0.61332 0.30906
0.61333 0.30907
0.61333 0.30908
0.61333 0.30909
0.61333 0.30910
0.61333 0.30911
0.61334 0.30912
0.61334 0.30913
0.61334 0.30914
0.61335 0.30915
0.61336 0.30916
0.61336 0.30917
0.61336 0.30918
0.61336 0.30919
0.61336 0.30920
0.61337 0.30921
0.61337 0.30922
0.61337 0.30923
0.61337 0.30924
0.61338 0.30925
0.61338 0.30926
0.61338 0.30927
0.61338 0.30928
0.61339 0.30929
0.61339 0.30930
0.61339 0.30931
0.61339 0.30932
0.61339 0.30933
0.61339 0.30934
0.61340 0.30935
0.61340 0.30936
0.61340 0.30937
0.61341 0.30938
0.61341 0.30939
0.61342 0.30940
0.61343 0.30941
0.61343 0.30942
0.61343 0.30943
0.61344 0.30944
0.61344 0.30945
0.61344 0.30946
0.61344 0.30947
0.61344 0.30948
0.61344 0.30949
0.61345 0.30950
0.61346 0.30951
0.61346 0.30952
0.61347 0.30953
0.61347 0.30954
0.61347 0.30955
0.61347 0.30956
0.61347 0.30957
0.61348 0.30958
0.61349 0.30959
0.61349 0.30960
0.61349 0.30961
0.61350 0.30962
0.61350 0.30963
0.61350 0.30964
0.61350 0.30965
0.61351 0.30966
0.61351 0.30967
0.61351 0.30968
0.61351 0.30969
0.61352 0.30970
0.61353 0.30971
0.61353 0.30972
0.61354 0.30973
0.61354 0.30974
0.61355 0.30975
0.61355 0.30976
0.61356 0.30977
0.61356 0.30978
0.61357 0.30979
0.61357 0.30980
0.61357 0.30981
0.61357 0.30982
0.61357 0.30983
0.61357 0.30984
0.61357 0.30985
0.61358 0.30986
0.61359 0.30987
0.61359 0.30988
0.61360 0.30989
0.61360 0.30990
0.61360 0.30991
0.61361 0.30992
0.61361 0.30993
0.61361 0.30994
0.61361 0.30995
0.61362 0.30996
0.61362 0.30997
0.61363 0.30998
0.61363 0.30999
0.61364 0.31000
0.61365 0.31001
0.61365 0.31002
0.61366 0.31003
0.61366 0.31004
0.61367 0.31005
0.61368 0.31006
0.61368 0.31007
0.61369 0.31008
0.61369 0.31009
0.61369 0.31010
0.61370 0.31011
0.61370 0.31012
0.61371 0.31013
0.61371 0.31014
0.61371 0.31015
0.61372 0.31016
0.61372 0.31017
0.61372 0.31018
0.61372 0.31019
0.61372 0.31020
0.61372 0.31021
0.61373 0.31022
0.61373 0.31023
0.61373 0.31024
0.61374 0.31025
0.61374 0.31026
0.61374 0.31027
0.61374 0.31028
0.61375 0.31029
0.61375 0.31030
0.61376 0.31031
0.61376 0.31032
0.61376 0.31033
0.61376 0.31034
0.61377 0.31035
0.61377 0.31036
0.61378 0.31037
0.61378 0.31038
0.61379 0.31039
0.61379 0.31040
0.61379 0.31041
0.61380 0.31042
0.61380 0.31043
0.61381 0.31044
0.61381 0.31045
0.61382 0.31046
0.61382 0.31047
0.61382 0.31048
0.61382 0.31049
0.61383 0.31050
0.61383 0.31051
0.61383 0.31052
0.61383 0.31053
0.61384 0.31054
0.61384 0.31055
0.61384 0.31056
0.61384 0.31057
0.61385 0.31058
0.61385 0.31059
0.61385 0.31060
0.61385 0.31061
0.61385 0.31062
0.61386 0.31063
0.61386 0.31064
0.61387 0.31065
0.61388 0.31066
0.61388 0.31067
0.61388 0.31068
0.61389 0.31069
0.61390 0.31070
0.61390 0.31071
0.61390 0.31072
0.61391 0.31073
0.61391 0.31074
0.61391 0.31075
0.61392 0.31076
0.61392 0.31077
0.61392 0.31078
0.61393 0.31079
0.61393 0.31080
0.61394 0.31081
0.61394 0.31082
0.61394 0.31083
0.61395 0.31084
0.61395 0.31085
0.61395 0.31086
0.61395 0.31087
0.61395 0.31088
0.61395 0.31089
0.61395 0.31090
0.61395 0.31091
0.61395 0.31092
0.61396 0.31093
0.61396 0.31094
0.61396 0.31095
0.61396 0.31096
0.61396 0.31097
0.61397 0.31098
0.61397 0.31099
0.61397 0.31100
0.61397 0.31101
0.61398 0.31102
0.61398 0.31103
0.61398 0.31104
0.61399 0.31105
0.61399 0.31106
0.61400 0.31107
0.61400 0.31108
0.61400 0.31109
0.61401 0.31110
0.61401 0.31111
0.61401 0.31112
0.61401 0.31113
0.61401 0.31114
0.61402 0.31115
0.61402 0.31116
0.61402 0.31117
0.61402 0.31118
0.61402 0.31119
0.61403 0.31120
0.61403 0.31121
0.61403 0.31122
0.61404 0.31123
0.61404 0.31124
0.61404 0.31125
0.61405 0.31126
0.61405 0.31127
0.61405 0.31128
0.61405 0.31129
0.61406 0.31130
0.61406 0.31131
0.61406 0.31132
0.61406 0.31133
0.61406 0.31134
0.61407 0.31135
0.61407 0.31136
0.61408 0.31137
0.61408 0.31138
0.61408 0.31139
0.61408 0.31140
0.61409 0.31141
0.61409 0.31142
0.61409 0.31143
0.61409 0.31144
0.61409 0.31145
0.61410 0.31146
0.61410 0.31147
0.61410 0.31148
0.61410 0.31149
0.61411 0.31150
0.61411 0.31151
0.61411 0.31152
0.61412 0.31153
0.61412 0.31154
0.61412 0.31155
0.61412 0.31156
0.61413 0.31157
0.61413 0.31158
0.61413 0.31159
0.61413 0.31160
0.61413 0.31161
0.61413 0.31162
0.61414 0.31163
0.61414 0.31164
0.61414 0.31165
0.61415 0.31166
0.61415 0.31167
0.61415 0.31168
0.61415 0.31169
0.61416 0.31170
0.61416 0.31171
0.61416 0.31172
0.61416 0.31173
0.61416 0.31174
0.61416 0.31175
0.61416 0.31176
0.61417 0.31177
0.61417 0.31178
0.61417 0.31179
0.61417 0.31180
0.61417 0.31181
0.61418 0.31182
0.61418 0.31183
0.61418 0.31184
0.61418 0.31185
0.61419 0.31186
0.61419 0.31187
0.61420 0.31188
0.61420 0.31189
0.61420 0.31190
0.61420 0.31191
0.61420 0.31192
0.61420 0.31193
0.61421 0.31194
0.61421 0.31195
0.61422 0.31196
0.61422 0.31197
0.61422 0.31198
0.61422 0.31199
0.61422 0.31200
0.61423 0.31201
0.61423 0.31202
0.61424 0.31203
0.61424 0.31204
0.61424 0.31205
0.61426 0.31206
0.61426 0.31207
0.61426 0.31208
0.61426 0.31209
0.61426 0.31210
0.61427 0.31211
0.61427 0.31212
0.61427 0.31213
0.61427 0.31214
0.61428 0.31215
0.61428 0.31216
0.61429 0.31217
0.61429 0.31218
0.61430 0.31219
0.61430 0.31220
0.61431 0.31221
0.61432 0.31222
0.61432 0.31223
0.61432 0.31224
0.61432 0.31225
0.61433 0.31226
0.61434 0.31227
0.61434 0.31228
0.61434 0.31229
0.61435 0.31230
0.61435 0.31231
0.61435 0.31232
0.61435 0.31233
0.61436 0.31234
0.61436 0.31235
0.61436 0.31236
0.61437 0.31237
0.61438 0.31238
0.61438 0.31239
0.61438 0.31240
0.61438 0.31241
0.61439 0.31242
0.61439 0.31243
0.61439 0.31244
0.61440 0.31245
0.61440 0.31246
0.61440 0.31247
0.61440 0.31248
0.61441 0.31249
0.61441 0.31250
0.61442 0.31251
0.61442 0.31252
0.61443 0.31253
0.61443 0.31254
0.61443 0.31255
0.61443 0.31256
0.61444 0.31257
0.61444 0.31258
0.61444 0.31259
0.61445 0.31260
0.61445 0.31261
0.61445 0.31262
0.61445 0.31263
0.61446 0.31264
0.61446 0.31265
0.61446 0.31266
0.61446 0.31267
0.61447 0.31268
0.61447 0.31269
0.61447 0.31270
0.61447 0.31271
0.61448 0.31272
0.61448 0.31273
0.61448 0.31274
0.61449 0.31275
0.61450 0.31276
0.61451 0.31277
0.61451 0.31278
0.61451 0.31279
0.61451 0.31280
0.61451 0.31281
0.61451 0.31282
0.61452 0.31283
0.61452 0.31284
0.61453 0.31285
0.61453 0.31286
0.61454 0.31287
0.61454 0.31288
0.61454 0.31289
0.61454 0.31290
0.61454 0.31291
0.61455 0.31292
0.61455 0.31293
0.61455 0.31294
0.61455 0.31295
0.61456 0.31296
0.61456 0.31297
0.61457 0.31298
0.61457 0.31299
0.61458 0.31300
0.61458 0.31301
0.61458 0.31302
0.61458 0.31303
0.61458 0.31304
0.61458 0.31305
0.61459 0.31306
0.61459 0.31307
0.61459 0.31308
0.61460 0.31309
0.61460 0.31310
0.61460 0.31311
0.61460 0.31312
0.61461 0.31313
0.61461 0.31314
0.61461 0.31315
0.61461 0.31316
0.61461 0.31317
0.61462 0.31318
0.61462 0.31319
0.61462 0.31320
0.61462 0.31321
0.61462 0.31322
0.61463 0.31323
0.61464 0.31324
0.61464 0.31325
0.61464 0.31326
0.61464 0.31327
0.61464 0.31328
0.61464 0.31329
0.61465 0.31330
0.61465 0.31331
0.61465 0.31332
0.61465 0.31333
0.61465 0.31334
0.61465 0.31335
0.61465 0.31336
0.61466 0.31337
0.61466 0.31338
0.61466 0.31339
0.61467 0.31340
0.61467 0.31341
0.61467 0.31342
0.61468 0.31343
0.61468 0.31344
0.61468 0.31345
0.61468 0.31346
0.61469 0.31347
0.61469 0.31348
0.61469 0.31349
0.61469 0.31350
0.61469 0.31351
0.61469 0.31352
0.61470 0.31353
0.61470 0.31354
0.61470 0.31355
0.61470 0.31356
0.61471 0.31357
0.61471 0.31358
0.61472 0.31359
0.61472 0.31360
0.61472 0.31361
0.61472 0.31362
0.61472 0.31363
0.61473 0.31364
0.61473 0.31365
0.61473 0.31366
0.61473 0.31367
0.61473 0.31368
0.61473 0.31369
0.61474 0.31370
0.61474 0.31371
0.61475 0.31372
0.61475 0.31373
0.61476 0.31374
0.61476 0.31375
0.61476 0.31376
0.61476 0.31377
0.61477 0.31378
0.61477 0.31379
0.61478 0.31380
0.61479 0.31381
0.61479 0.31382
0.61479 0.31383
0.61479 0.31384
0.61480 0.31385
0.61480 0.31386
0.61481 0.31387
0.61481 0.31388
0.61481 0.31389
0.61482 0.31390
0.61482 0.31391
0.61483 0.31392
0.61483 0.31393
0.61483 0.31394
0.61483 0.31395
0.61484 0.31396
0.61484 0.31397
0.61484 0.31398
0.61485 0.31399
0.61485 0.31400
0.61485 0.31401
0.61486 0.31402
0.61486 0.31403
0.61486 0.31404
0.61486 0.31405
0.61486 0.31406
0.61487 0.31407
0.61487 0.31408
0.61487 0.31409
0.61487 0.31410
0.61487 0.31411
0.61488 0.31412
0.61488 0.31413
0.61488 0.31414
0.61488 0.31415
0.61488 0.31416
0.61488 0.31417
0.61489 0.31418
0.61490 0.31419
0.61490 0.31420
0.61490 0.31421
0.61491 0.31422
0.61491 0.31423
0.61492 0.31424
0.61493 0.31425
0.61493 0.31426
0.61493 0.31427
0.61494 0.31428
0.61494 0.31429
0.61494 0.31430
0.61495 0.31431
0.61495 0.31432
0.61495 0.31433
0.61495 0.31434
0.61495 0.31435
0.61496 0.31436
0.61496 0.31437
0.61496 0.31438
0.61496 0.31439
0.61497 0.31440
0.61497 0.31441
0.61498 0.31442
0.61498 0.31443
0.61499 0.31444
0.61499 0.31445
0.61499 0.31446
0.61499 0.31447
0.61500 0.31448
0.61500 0.31449
0.61500 0.31450
0.61500 0.31451
0.61500 0.31452
0.61500 0.31453
0.61501 0.31454
0.61501 0.31455
0.61501 0.31456
0.61501 0.31457
0.61501 0.31458
0.61503 0.31459
0.61504 0.31460
0.61505 0.31461
0.61505 0.31462
0.61505 0.31463
0.61506 0.31464
0.61506 0.31465
0.61507 0.31466
0.61507 0.31467
0.61507 0.31468
0.61508 0.31469
0.61508 0.31470
0.61508 0.31471
0.61508 0.31472
0.61508 0.31473
0.61509 0.31474
0.61509 0.31475
0.61509 0.31476
0.61509 0.31477
0.61509 0.31478
0.61509 0.31479
0.61510 0.31480
0.61510 0.31481
0.61510 0.31482
0.61511 0.31483
0.61511 0.31484
0.61511 0.31485
0.61512 0.31486
0.61512 0.31487
0.61513 0.31488
0.61513 0.31489
0.61513 0.31490
0.61513 0.31491
0.61514 0.31492
0.61514 0.31493
0.61514 0.31494
0.61514 0.31495
0.61514 0.31496
0.61515 0.31497
0.61515 0.31498
0.61515 0.31499
0.61515 0.31500
0.61515 0.31501
0.61515 0.31502
0.61515 0.31503
0.61515 0.31504
0.61516 0.31505
0.61516 0.31506
0.61516 0.31507
0.61516 0.31508
0.61517 0.31509
0.61517 0.31510
0.61517 0.31511
0.61517 0.31512
0.61518 0.31513
0.61518 0.31514
0.61518 0.31515
0.61518 0.31516
0.61518 0.31517
0.61519 0.31518
0.61519 0.31519
0.61520 0.31520
0.61520 0.31521
0.61521 0.31522
0.61521 0.31523
0.61521 0.31524
0.61521 0.31525
0.61522 0.31526
0.61522 0.31527
0.61522 0.31528
0.61523 0.31529
0.61524 0.31530
0.61524 0.31531
0.61524 0.31532
0.61524 0.31533
0.61525 0.31534
0.61525 0.31535
0.61525 0.31536
0.61525 0.31537
0.61525 0.31538
0.61526 0.31539
0.61526 0.31540
0.61526 0.31541
0.61526 0.31542
0.61527 0.31543
0.61527 0.31544
0.61527 0.31545
0.61527 0.31546
0.61528 0.31547
0.61529 0.31548
0.61529 0.31549
0.61529 0.31550
0.61529 0.31551
0.61530 0.31552
0.61530 0.31553
0.61530 0.31554
0.61531 0.31555
0.61531 0.31556
0.61531 0.31557
0.61531 0.31558
0.61531 0.31559
0.61532 0.31560
0.61532 0.31561
0.61532 0.31562
0.61532 0.31563
0.61532 0.31564
0.61532 0.31565
0.61533 0.31566
0.61533 0.31567
0.61533 0.31568
0.61534 0.31569
0.61534 0.31570
0.61534 0.31571
0.61534 0.31572
0.61534 0.31573
0.61535 0.31574
0.61535 0.31575
0.61536 0.31576
0.61536 0.31577
0.61536 0.31578
0.61537 0.31579
0.61537 0.31580
0.61537 0.31581
0.61537 0.31582
0.61537 0.31583
0.61538 0.31584
0.61538 0.31585
0.61538 0.31586
0.61538 0.31587
0.61538 0.31588
0.61539 0.31589
0.61539 0.31590
0.61539 0.31591
0.61539 0.31592
0.61540 0.31593
0.61540 0.31594
0.61540 0.31595
0.61541 0.31596
0.61541 0.31597
0.61541 0.31598
0.61541 0.31599
0.61541 0.31600
0.61541 0.31601
0.61541 0.31602
0.61541 0.31603
0.61542 0.31604
0.61542 0.31605
0.61542 0.31606
0.61542 0.31607
0.61542 0.31608
0.61542 0.31609
0.61543 0.31610
0.61543 0.31611
0.61543 0.31612
0.61544 0.31613
0.61544 0.31614
0.61544 0.31615
0.61545 0.31616
0.61546 0.31617
0.61546 0.31618
0.61546 0.31619
0.61546 0.31620
0.61546 0.31621
0.61547 0.31622
0.61547 0.31623
0.61547 0.31624
0.61547 0.31625
0.61547 0.31626
0.61548 0.31627
0.61549 0.31628
0.61550 0.31629
0.61550 0.31630
0.61550 0.31631
0.61550 0.31632
0.61551 0.31633
0.61551 0.31634
0.61551 0.31635
0.61551 0.31636
0.61551 0.31637
0.61551 0.31638
0.61551 0.31639
0.61552 0.31640
0.61552 0.31641
0.61552 0.31642
0.61553 0.31643
0.61553 0.31644
0.61554 0.31645
0.61554 0.31646
0.61554 0.31647
0.61554 0.31648
0.61554 0.31649
0.61554 0.31650
0.61555 0.31651
0.61555 0.31652
0.61555 0.31653
0.61555 0.31654
0.61555 0.31655
0.61555 0.31656
0.61555 0.31657
0.61556 0.31658
0.61556 0.31659
0.61556 0.31660
0.61556 0.31661
0.61557 0.31662
0.61558 0.31663
0.61558 0.31664
0.61558 0.31665
0.61559 0.31666
0.61559 0.31667
0.61560 0.31668
0.61560 0.31669
0.61560 0.31670
0.61561 0.31671
0.61561 0.31672
0.61561 0.31673
0.61561 0.31674
0.61562 0.31675
0.61563 0.31676
0.61563 0.31677
0.61563 0.31678
0.61563 0.31679
0.61563 0.31680
0.61564 0.31681
0.61564 0.31682
0.61564 0.31683
0.61565 0.31684
0.61565 0.31685
0.61565 0.31686
0.61566 0.31687
0.61567 0.31688
0.61567 0.31689
0.61567 0.31690
0.61567 0.31691
0.61567 0.31692
0.61567 0.31693
0.61568 0.31694
0.61569 0.31695
0.61569 0.31696
0.61570 0.31697
0.61570 0.31698
0.61571 0.31699
0.61571 0.31700
0.61571 0.31701
0.61571 0.31702
0.61571 0.31703
0.61571 0.31704
0.61571 0.31705
0.61571 0.31706
0.61572 0.31707
0.61572 0.31708
0.61572 0.31709
0.61572 0.31710
0.61573 0.31711
0.61573 0.31712
0.61573 0.31713
0.61573 0.31714
0.61574 0.31715
0.61575 0.31716
0.61575 0.31717
0.61575 0.31718
0.61575 0.31719
0.61575 0.31720
0.61575 0.31721
0.61575 0.31722
0.61575 0.31723
0.61575 0.31724
0.61576 0.31725
0.61576 0.31726
0.61576 0.31727
0.61577 0.31728
0.61577 0.31729
0.61577 0.31730
0.61578 0.31731
0.61578 0.31732
0.61579 0.31733
0.61579 0.31734
0.61579 0.31735
0.61579 0.31736
0.61581 0.31737
0.61581 0.31738
0.61581 0.31739
0.61582 0.31740
0.61582 0.31741
0.61582 0.31742
0.61582 0.31743
0.61583 0.31744
0.61583 0.31745
0.61584 0.31746
0.61584 0.31747
0.61584 0.31748
0.61585 0.31749
0.61585 0.31750
0.61585 0.31751
0.61585 0.31752
0.61586 0.31753
0.61587 0.31754
0.61587 0.31755
0.61588 0.31756
0.61588 0.31757
0.61588 0.31758
0.61588 0.31759
0.61588 0.31760
0.61588 0.31761
0.61590 0.31762
0.61590 0.31763
0.61591 0.31764
0.61591 0.31765
0.61591 0.31766
0.61591 0.31767
0.61591 0.31768
0.61591 0.31769
0.61593 0.31770
0.61593 0.31771
0.61593 0.31772
0.61593 0.31773
0.61593 0.31774
0.61594 0.31775
0.61594 0.31776
0.61594 0.31777
0.61595 0.31778
0.61595 0.31779
0.61595 0.31780
0.61595 0.31781
0.61596 0.31782
0.61596 0.31783
0.61596 0.31784
0.61596 0.31785
0.61596 0.31786
0.61596 0.31787
0.61597 0.31788
0.61597 0.31789
0.61597 0.31790
0.61597 0.31791
0.61597 0.31792
0.61598 0.31793
0.61598 0.31794
0.61598 0.31795
0.61598 0.31796
0.61598 0.31797
0.61598 0.31798
0.61598 0.31799
0.61598 0.31800
0.61599 0.31801
0.61599 0.31802
0.61599 0.31803
0.61601 0.31804
0.61601 0.31805
0.61601 0.31806
0.61602 0.31807
0.61602 0.31808
0.61602 0.31809
0.61603 0.31810
0.61603 0.31811
0.61603 0.31812
0.61603 0.31813
0.61603 0.31814
0.61603 0.31815
0.61603 0.31816
0.61604 0.31817
0.61604 0.31818
0.61605 0.31819
0.61605 0.31820
0.61605 0.31821
0.61606 0.31822
0.61606 0.31823
0.61606 0.31824
0.61606 0.31825
0.61606 0.31826
0.61607 0.31827
0.61607 0.31828
0.61607 0.31829
0.61608 0.31830
0.61608 0.31831
0.61608 0.31832
0.61608 0.31833
0.61609 0.31834
0.61609 0.31835
0.61609 0.31836
0.61610 0.31837
0.61611 0.31838
0.61612 0.31839
0.61613 0.31840
0.61613 0.31841
0.61613 0.31842
0.61613 0.31843
0.61613 0.31844
0.61614 0.31845
0.61615 0.31846
0.61615 0.31847
0.61615 0.31848
0.61617 0.31849
0.61617 0.31850
0.61617 0.31851
0.61617 0.31852
0.61618 0.31853
0.61618 0.31854
0.61618 0.31855
0.61618 0.31856
0.61619 0.31857
0.61619 0.31858
0.61619 0.31859
0.61619 0.31860
0.61619 0.31861
0.61620 0.31862
0.61620 0.31863
0.61620 0.31864
0.61620 0.31865
0.61620 0.31866
0.61621 0.31867
0.61621 0.31868
0.61623 0.31869
0.61624 0.31870
0.61624 0.31871
0.61625 0.31872
0.61627 0.31873
0.61627 0.31874
0.61628 0.31875
0.61628 0.31876
0.61628 0.31877
0.61628 0.31878
0.61629 0.31879
0.61629 0.31880
0.61630 0.31881
0.61631 0.31882
0.61631 0.31883
0.61631 0.31884
0.61632 0.31885
0.61632 0.31886
0.61632 0.31887
0.61632 0.31888
0.61632 0.31889
0.61633 0.31890
0.61633 0.31891
0.61633 0.31892
0.61633 0.31893
0.61634 0.31894
0.61635 0.31895
0.61635 0.31896
0.61635 0.31897
0.61636 0.31898
0.61637 0.31899
0.61637 0.31900
0.61637 0.31901
0.61637 0.31902
0.61638 0.31903
0.61638 0.31904
0.61638 0.31905
0.61638 0.31906
0.61639 0.31907
0.61639 0.31908
0.61639 0.31909
0.61640 0.31910
0.61640 0.31911
0.61640 0.31912
0.61641 0.31913
0.61641 0.31914
0.61641 0.31915
0.61641 0.31916
0.61642 0.31917
0.61642 0.31918
0.61642 0.31919
0.61643 0.31920
0.61643 0.31921
0.61643 0.31922
0.61644 0.31923
0.61644 0.31924
0.61644 0.31925
0.61644 0.31926
0.61644 0.31927
0.61644 0.31928
0.61644 0.31929
0.61644 0.31930
0.61645 0.31931
0.61645 0.31932
0.61645 0.31933
0.61646 0.31934
0.61646 0.31935
0.61646 0.31936
0.61646 0.31937
0.61646 0.31938
0.61647 0.31939
0.61647 0.31940
0.61647 0.31941
0.61648 0.31942
0.61648 0.31943
0.61648 0.31944
0.61648 0.31945
0.61648 0.31946
0.61649 0.31947
0.61650 0.31948
0.61650 0.31949
0.61650 0.31950
0.61650 0.31951
0.61650 0.31952
0.61650 0.31953
0.61651 0.31954
0.61651 0.31955
0.61651 0.31956
0.61651 0.31957
0.61652 0.31958
0.61652 0.31959
0.61652 0.31960
0.61652 0.31961
0.61654 0.31962
0.61655 0.31963
0.61655 0.31964
0.61655 0.31965
0.61657 0.31966
0.61657 0.31967
0.61657 0.31968
0.61659 0.31969
0.61659 0.31970
0.61659 0.31971
0.61659 0.31972
0.61659 0.31973
0.61660 0.31974
0.61660 0.31975
0.61660 0.31976
0.61661 0.31977
0.61662 0.31978
0.61662 0.31979
0.61663 0.31980
0.61664 0.31981
0.61664 0.31982
0.61664 0.31983
0.61665 0.31984
0.61665 0.31985
0.61665 0.31986
0.61665 0.31987
0.61665 0.31988
0.61665 0.31989
0.61666 0.31990
0.61666 0.31991
0.61666 0.31992
0.61666 0.31993
0.61667 0.31994
0.61667 0.31995
0.61667 0.31996
0.61667 0.31997
0.61668 0.31998
0.61668 0.31999
0.61668 0.32000
0.61669 0.32001
0.61669 0.32002
0.61670 0.32003
0.61670 0.32004
0.61670 0.32005
0.61671 0.32006
0.61671 0.32007
0.61671 0.32008
0.61671 0.32009
0.61672 0.32010
0.61672 0.32011
0.61672 0.32012
0.61672 0.32013
0.61673 0.32014
0.61673 0.32015
0.61673 0.32016
0.61673 0.32017
0.61673 0.32018
0.61674 0.32019
0.61674 0.32020
0.61674 0.32021
0.61675 0.32022
0.61675 0.32023
0.61675 0.32024
0.61675 0.32025
0.61675 0.32026
0.61675 0.32027
0.61676 0.32028
0.61676 0.32029
0.61676 0.32030
0.61676 0.32031
0.61677 0.32032
0.61677 0.32033
0.61678 0.32034
0.61678 0.32035
0.61678 0.32036
0.61679 0.32037
0.61679 0.32038
0.61680 0.32039
0.61680 0.32040
0.61680 0.32041
0.61681 0.32042
0.61681 0.32043
0.61682 0.32044
0.61683 0.32045
0.61683 0.32046
0.61683 0.32047
0.61684 0.32048
0.61684 0.32049
0.61684 0.32050
0.61684 0.32051
0.61685 0.32052
0.61685 0.32053
0.61685 0.32054
0.61685 0.32055
0.61686 0.32056
0.61686 0.32057
0.61686 0.32058
0.61687 0.32059
0.61687 0.32060
0.61688 0.32061
0.61688 0.32062
0.61688 0.32063
0.61688 0.32064
0.61689 0.32065
0.61690 0.32066
0.61691 0.32067
0.61691 0.32068
0.61691 0.32069
0.61692 0.32070
0.61692 0.32071
0.61692 0.32072
0.61693 0.32073
0.61693 0.32074
0.61694 0.32075
0.61694 0.32076
0.61694 0.32077
0.61694 0.32078
0.61694 0.32079
0.61695 0.32080
0.61696 0.32081
0.61696 0.32082
0.61697 0.32083
0.61698 0.32084
0.61698 0.32085
0.61698 0.32086
0.61699 0.32087
0.61699 0.32088
0.61699 0.32089
0.61699 0.32090
0.61699 0.32091
0.61699 0.32092
0.61699 0.32093
0.61700 0.32094
0.61700 0.32095
0.61700 0.32096
0.61700 0.32097
0.61701 0.32098
0.61701 0.32099
0.61702 0.32100
0.61702 0.32101
0.61702 0.32102
0.61702 0.32103
0.61702 0.32104
0.61702 0.32105
0.61702 0.32106
0.61703 0.32107
0.61703 0.32108
0.61703 0.32109
0.61703 0.32110
0.61703 0.32111
0.61703 0.32112
0.61704 0.32113
0.61704 0.32114
0.61704 0.32115
0.61705 0.32116
0.61705 0.32117
0.61705 0.32118
0.61705 0.32119
0.61705 0.32120
0.61705 0.32121
0.61705 0.32122
0.61705 0.32123
0.61706 0.32124
0.61706 0.32125
0.61707 0.32126
0.61707 0.32127
0.61707 0.32128
0.61708 0.32129
0.61708 0.32130
0.61708 0.32131
0.61708 0.32132
0.61709 0.32133
0.61709 0.32134
0.61709 0.32135
0.61710 0.32136
0.61711 0.32137
0.61712 0.32138
0.61713 0.32139
0.61713 0.32140
0.61713 0.32141
0.61714 0.32142
0.61714 0.32143
0.61714 0.32144
0.61714 0.32145
0.61715 0.32146
0.61715 0.32147
0.61715 0.32148
0.61716 0.32149
0.61716 0.32150
0.61717 0.32151
0.61717 0.32152
0.61717 0.32153
0.61718 0.32154
0.61718 0.32155
0.61719 0.32156
0.61719 0.32157
0.61719 0.32158
0.61720 0.32159
0.61720 0.32160
0.61720 0.32161
0.61720 0.32162
0.61721 0.32163
0.61721 0.32164
0.61722 0.32165
0.61722 0.32166
0.61722 0.32167
0.61723 0.32168
0.61723 0.32169
0.61723 0.32170
0.61724 0.32171
0.61725 0.32172
0.61725 0.32173
0.61725 0.32174
0.61725 0.32175
0.61725 0.32176
0.61726 0.32177
0.61726 0.32178
0.61726 0.32179
0.61726 0.32180
0.61726 0.32181
0.61726 0.32182
0.61726 0.32183
0.61727 0.32184
0.61727 0.32185
0.61727 0.32186
0.61727 0.32187
0.61728 0.32188
0.61728 0.32189
0.61728 0.32190
0.61728 0.32191
0.61729 0.32192
0.61729 0.32193
0.61729 0.32194
0.61730 0.32195
0.61730 0.32196
0.61730 0.32197
0.61730 0.32198
0.61730 0.32199
0.61731 0.32200
0.61732 0.32201
0.61732 0.32202
0.61732 0.32203
0.61733 0.32204
0.61734 0.32205
0.61734 0.32206
0.61734 0.32207
0.61734 0.32208
0.61734 0.32209
0.61734 0.32210
0.61734 0.32211
0.61735 0.32212
0.61735 0.32213
0.61736 0.32214
0.61737 0.32215
0.61737 0.32216
0.61737 0.32217
0.61737 0.32218
0.61737 0.32219
0.61738 0.32220
0.61738 0.32221
0.61738 0.32222
0.61739 0.32223
0.61739 0.32224
0.61739 0.32225
0.61740 0.32226
0.61740 0.32227
0.61740 0.32228
0.61741 0.32229
0.61741 0.32230
0.61741 0.32231
0.61742 0.32232
0.61742 0.32233
0.61742 0.32234
0.61743 0.32235
0.61743 0.32236
0.61743 0.32237
0.61744 0.32238
0.61744 0.32239
0.61744 0.32240
0.61744 0.32241
0.61745 0.32242
0.61746 0.32243
0.61748 0.32244
0.61748 0.32245
0.61748 0.32246
0.61748 0.32247
0.61748 0.32248
0.61748 0.32249
0.61749 0.32250
0.61749 0.32251
0.61749 0.32252
0.61749 0.32253
0.61749 0.32254
0.61749 0.32255
0.61750 0.32256
0.61750 0.32257
0.61750 0.32258
0.61750 0.32259
0.61751 0.32260
0.61751 0.32261
0.61751 0.32262
0.61751 0.32263
0.61751 0.32264
0.61751 0.32265
0.61752 0.32266
0.61753 0.32267
0.61753 0.32268
0.61754 0.32269
0.61754 0.32270
0.61754 0.32271
0.61754 0.32272
0.61755 0.32273
0.61755 0.32274
0.61755 0.32275
0.61755 0.32276
0.61755 0.32277
0.61755 0.32278
0.61755 0.32279
0.61756 0.32280
0.61756 0.32281
0.61756 0.32282
0.61757 0.32283
0.61758 0.32284
0.61758 0.32285
0.61758 0.32286
0.61758 0.32287
0.61759 0.32288
0.61759 0.32289
0.61759 0.32290
0.61760 0.32291
0.61760 0.32292
0.61760 0.32293
0.61760 0.32294
0.61760 0.32295
0.61760 0.32296
0.61761 0.32297
0.61761 0.32298
0.61762 0.32299
0.61762 0.32300
0.61762 0.32301
0.61762 0.32302
0.61762 0.32303
0.61763 0.32304
0.61763 0.32305
0.61763 0.32306
0.61763 0.32307
0.61764 0.32308
0.61764 0.32309
0.61764 0.32310
0.61765 0.32311
0.61766 0.32312
0.61766 0.32313
0.61766 0.32314
0.61767 0.32315
0.61768 0.32316
0.61768 0.32317
0.61768 0.32318
0.61768 0.32319
0.61769 0.32320
0.61769 0.32321
0.61770 0.32322
0.61770 0.32323
0.61770 0.32324
0.61771 0.32325
0.61771 0.32326
0.61771 0.32327
0.61771 0.32328
0.61771 0.32329
0.61771 0.32330
0.61772 0.32331
0.61772 0.32332
0.61773 0.32333
0.61773 0.32334
0.61773 0.32335
0.61773 0.32336
0.61774 0.32337
0.61774 0.32338
0.61774 0.32339
0.61775 0.32340
0.61775 0.32341
0.61775 0.32342
0.61775 0.32343
0.61776 0.32344
0.61777 0.32345
0.61777 0.32346
0.61777 0.32347
0.61777 0.32348
0.61778 0.32349
0.61778 0.32350
0.61778 0.32351
0.61779 0.32352
0.61781 0.32353
0.61781 0.32354
0.61781 0.32355
0.61782 0.32356
0.61782 0.32357
0.61782 0.32358
0.61782 0.32359
0.61783 0.32360
0.61784 0.32361
0.61784 0.32362
0.61784 0.32363
0.61784 0.32364
0.61784 0.32365
0.61785 0.32366
0.61785 0.32367
0.61785 0.32368
0.61785 0.32369
0.61785 0.32370
0.61786 0.32371
0.61786 0.32372
0.61786 0.32373
0.61786 0.32374
0.61787 0.32375
0.61787 0.32376
0.61787 0.32377
0.61788 0.32378
0.61788 0.32379
0.61788 0.32380
0.61789 0.32381
0.61789 0.32382
0.61790 0.32383
0.61790 0.32384
0.61791 0.32385
0.61791 0.32386
0.61791 0.32387
0.61791 0.32388
0.61791 0.32389
0.61791 0.32390
0.61792 0.32391
0.61792 0.32392
0.61792 0.32393
0.61793 0.32394
0.61793 0.32395
0.61794 0.32396
0.61794 0.32397
0.61794 0.32398
0.61794 0.32399
0.61795 0.32400
0.61795 0.32401
0.61795 0.32402
0.61796 0.32403
0.61796 0.32404
0.61797 0.32405
0.61797 0.32406
0.61798 0.32407
0.61798 0.32408
0.61798 0.32409
0.61799 0.32410
0.61799 0.32411
0.61799 0.32412
0.61800 0.32413
0.61800 0.32414
0.61800 0.32415
0.61801 0.32416
0.61801 0.32417
0.61801 0.32418
0.61803 0.32419
0.61803 0.32420
0.61803 0.32421
0.61803 0.32422
0.61804 0.32423
0.61804 0.32424
0.61804 0.32425
0.61804 0.32426
0.61805 0.32427
0.61805 0.32428
0.61805 0.32429
0.61806 0.32430
0.61806 0.32431
0.61806 0.32432
0.61806 0.32433
0.61806 0.32434
0.61807 0.32435
0.61808 0.32436
0.61808 0.32437
0.61808 0.32438
0.61808 0.32439
0.61808 0.32440
0.61809 0.32441
0.61809 0.32442
0.61809 0.32443
0.61810 0.32444
0.61811 0.32445
0.61812 0.32446
0.61813 0.32447
0.61813 0.32448
0.61813 0.32449
0.61814 0.32450
0.61814 0.32451
0.61815 0.32452
0.61815 0.32453
0.61816 0.32454
0.61816 0.32455
0.61816 0.32456
0.61816 0.32457
0.61816 0.32458
0.61817 0.32459
0.61817 0.32460
0.61817 0.32461
0.61817 0.32462
0.61818 0.32463
0.61818 0.32464
0.61818 0.32465
0.61818 0.32466
0.61819 0.32467
0.61819 0.32468
0.61822 0.32469
0.61822 0.32470
0.61822 0.32471
0.61823 0.32472
0.61823 0.32473
0.61823 0.32474
0.61824 0.32475
0.61824 0.32476
0.61824 0.32477
0.61825 0.32478
0.61825 0.32479
0.61825 0.32480
0.61825 0.32481
0.61825 0.32482
0.61825 0.32483
0.61825 0.32484
0.61826 0.32485
0.61826 0.32486
0.61826 0.32487
0.61827 0.32488
0.61827 0.32489
0.61827 0.32490
0.61827 0.32491
0.61827 0.32492
0.61827 0.32493
0.61828 0.32494
0.61828 0.32495
0.61828 0.32496
0.61828 0.32497
0.61828 0.32498
0.61828 0.32499
0.61829 0.32500
0.61829 0.32501
0.61829 0.32502
0.61829 0.32503
0.61830 0.32504
0.61830 0.32505
0.61831 0.32506
0.61831 0.32507
0.61831 0.32508
0.61831 0.32509
0.61832 0.32510
0.61832 0.32511
0.61832 0.32512
0.61833 0.32513
0.61833 0.32514
0.61833 0.32515
0.61833 0.32516
0.61834 0.32517
0.61835 0.32518
0.61835 0.32519
0.61835 0.32520
0.61836 0.32521
0.61837 0.32522
0.61837 0.32523
0.61837 0.32524
0.61838 0.32525
0.61838 0.32526
0.61838 0.32527
0.61839 0.32528
0.61840 0.32529
0.61840 0.32530
0.61840 0.32531
0.61840 0.32532
0.61841 0.32533
0.61841 0.32534
0.61841 0.32535
0.61841 0.32536
0.61842 0.32537
0.61842 0.32538
0.61843 0.32539
0.61843 0.32540
0.61844 0.32541
0.61844 0.32542
0.61844 0.32543
0.61845 0.32544
0.61847 0.32545
0.61847 0.32546
0.61848 0.32547
0.61849 0.32548
0.61849 0.32549
0.61849 0.32550
0.61849 0.32551
0.61850 0.32552
0.61850 0.32553
0.61850 0.32554
0.61851 0.32555
0.61851 0.32556
0.61851 0.32557
0.61851 0.32558
0.61852 0.32559
0.61852 0.32560
0.61853 0.32561
0.61853 0.32562
0.61854 0.32563
0.61854 0.32564
0.61855 0.32565
0.61855 0.32566
0.61856 0.32567
0.61857 0.32568
0.61857 0.32569
0.61857 0.32570
0.61857 0.32571
0.61858 0.32572
0.61858 0.32573
0.61858 0.32574
0.61859 0.32575
0.61859 0.32576
0.61859 0.32577
0.61860 0.32578
0.61860 0.32579
0.61860 0.32580
0.61860 0.32581
0.61860 0.32582
0.61860 0.32583
0.61860 0.32584
0.61860 0.32585
0.61860 0.32586
0.61861 0.32587
0.61861 0.32588
0.61862 0.32589
0.61862 0.32590
0.61863 0.32591
0.61863 0.32592
0.61863 0.32593
0.61864 0.32594
0.61864 0.32595
0.61864 0.32596
0.61865 0.32597
0.61865 0.32598
0.61865 0.32599
0.61865 0.32600
0.61865 0.32601
0.61866 0.32602
0.61866 0.32603
0.61866 0.32604
0.61866 0.32605
0.61867 0.32606
0.61867 0.32607
0.61867 0.32608
0.61868 0.32609
0.61868 0.32610
0.61869 0.32611
0.61869 0.32612
0.61870 0.32613
0.61870 0.32614
0.61870 0.32615
0.61871 0.32616
0.61871 0.32617
0.61871 0.32618
0.61871 0.32619
0.61871 0.32620
0.61872 0.32621
0.61872 0.32622
0.61872 0.32623
0.61872 0.32624
0.61872 0.32625
0.61873 0.32626
0.61873 0.32627
0.61873 0.32628
0.61873 0.32629
0.61873 0.32630
0.61873 0.32631
0.61873 0.32632
0.61873 0.32633
0.61874 0.32634
0.61874 0.32635
0.61875 0.32636
0.61876 0.32637
0.61876 0.32638
0.61877 0.32639
0.61878 0.32640
0.61878 0.32641
0.61878 0.32642
0.61879 0.32643
0.61879 0.32644
0.61880 0.32645
0.61880 0.32646
0.61880 0.32647
0.61880 0.32648
0.61880 0.32649
0.61881 0.32650
0.61882 0.32651
0.61882 0.32652
0.61882 0.32653
0.61882 0.32654
0.61883 0.32655
0.61883 0.32656
0.61884 0.32657
0.61884 0.32658
0.61884 0.32659
0.61884 0.32660
0.61885 0.32661
0.61885 0.32662
0.61885 0.32663
0.61885 0.32664
0.61886 0.32665
0.61886 0.32666
0.61886 0.32667
0.61886 0.32668
0.61886 0.32669
0.61887 0.32670
0.61887 0.32671
0.61887 0.32672
0.61888 0.32673
0.61888 0.32674
0.61889 0.32675
0.61889 0.32676
0.61889 0.32677
0.61890 0.32678
0.61890 0.32679
0.61890 0.32680
0.61890 0.32681
0.61891 0.32682
0.61891 0.32683
0.61891 0.32684
0.61891 0.32685
0.61892 0.32686
0.61892 0.32687
0.61892 0.32688
0.61892 0.32689
0.61893 0.32690
0.61893 0.32691
0.61893 0.32692
0.61893 0.32693
0.61894 0.32694
0.61895 0.32695
0.61895 0.32696
0.61895 0.32697
0.61895 0.32698
0.61896 0.32699
0.61896 0.32700
0.61896 0.32701
0.61897 0.32702
0.61897 0.32703
0.61897 0.32704
0.61898 0.32705
0.61898 0.32706
0.61899 0.32707
0.61899 0.32708
0.61899 0.32709
0.61899 0.32710
0.61899 0.32711
0.61900 0.32712
0.61900 0.32713
0.61901 0.32714
0.61901 0.32715
0.61901 0.32716
0.61901 0.32717
0.61902 0.32718
0.61902 0.32719
0.61902 0.32720
0.61902 0.32721
0.61904 0.32722
0.61904 0.32723
0.61906 0.32724
0.61907 0.32725
0.61907 0.32726
0.61908 0.32727
0.61908 0.32728
0.61908 0.32729
0.61908 0.32730
0.61908 0.32731
0.61908 0.32732
0.61909 0.32733
0.61909 0.32734
0.61909 0.32735
0.61910 0.32736
0.61910 0.32737
0.61910 0.32738
0.61911 0.32739
0.61911 0.32740
0.61912 0.32741
0.61912 0.32742
0.61912 0.32743
0.61912 0.32744
0.61913 0.32745
0.61913 0.32746
0.61914 0.32747
0.61914 0.32748
0.61914 0.32749
0.61914 0.32750
0.61915 0.32751
0.61915 0.32752
0.61917 0.32753
0.61918 0.32754
0.61919 0.32755
0.61919 0.32756
0.61919 0.32757
0.61919 0.32758
0.61919 0.32759
0.61919 0.32760
0.61920 0.32761
0.61920 0.32762
0.61920 0.32763
0.61921 0.32764
0.61921 0.32765
0.61922 0.32766
0.61922 0.32767
0.61922 0.32768
0.61922 0.32769
0.61923 0.32770
0.61923 0.32771
0.61924 0.32772
0.61924 0.32773
0.61924 0.32774
0.61925 0.32775
0.61925 0.32776
0.61925 0.32777
0.61925 0.32778
0.61925 0.32779
0.61925 0.32780
0.61925 0.32781
0.61926 0.32782
0.61926 0.32783
0.61926 0.32784
0.61926 0.32785
0.61926 0.32786
0.61926 0.32787
0.61927 0.32788
0.61927 0.32789
0.61927 0.32790
0.61927 0.32791
0.61927 0.32792
0.61928 0.32793
0.61928 0.32794
0.61928 0.32795
0.61928 0.32796
0.61928 0.32797
0.61929 0.32798
0.61929 0.32799
0.61929 0.32800
0.61930 0.32801
0.61930 0.32802
0.61930 0.32803
0.61931 0.32804
0.61931 0.32805
0.61931 0.32806
0.61931 0.32807
0.61932 0.32808
0.61932 0.32809
0.61932 0.32810
0.61932 0.32811
0.61933 0.32812
0.61933 0.32813
0.61933 0.32814
0.61933 0.32815
0.61934 0.32816
0.61936 0.32817
0.61936 0.32818
0.61936 0.32819
0.61937 0.32820
0.61937 0.32821
0.61938 0.32822
0.61938 0.32823
0.61938 0.32824
0.61939 0.32825
0.61939 0.32826
0.61939 0.32827
0.61939 0.32828
0.61940 0.32829
0.61941 0.32830
0.61941 0.32831
0.61942 0.32832
0.61942 0.32833
0.61942 0.32834
0.61942 0.32835
0.61942 0.32836
0.61942 0.32837
0.61943 0.32838
0.61943 0.32839
0.61943 0.32840
0.61943 0.32841
0.61943 0.32842
0.61944 0.32843
0.61944 0.32844
0.61944 0.32845
0.61944 0.32846
0.61944 0.32847
0.61945 0.32848
0.61945 0.32849
0.61945 0.32850
0.61945 0.32851
0.61946 0.32852
0.61946 0.32853
0.61947 0.32854
0.61947 0.32855
0.61947 0.32856
0.61947 0.32857
0.61947 0.32858
0.61948 0.32859
0.61948 0.32860
0.61948 0.32861
0.61948 0.32862
0.61948 0.32863
0.61950 0.32864
0.61950 0.32865
0.61950 0.32866
0.61951 0.32867
0.61951 0.32868
0.61951 0.32869
0.61952 0.32870
0.61953 0.32871
0.61953 0.32872
0.61953 0.32873
0.61953 0.32874
0.61953 0.32875
0.61954 0.32876
0.61954 0.32877
0.61954 0.32878
0.61954 0.32879
0.61955 0.32880
0.61956 0.32881
0.61956 0.32882
0.61956 0.32883
0.61956 0.32884
0.61957 0.32885
0.61958 0.32886
0.61958 0.32887
0.61959 0.32888
0.61959 0.32889
0.61959 0.32890
0.61960 0.32891
0.61960 0.32892
0.61961 0.32893
0.61961 0.32894
0.61962 0.32895
0.61962 0.32896
0.61962 0.32897
0.61963 0.32898
0.61963 0.32899
0.61963 0.32900
0.61964 0.32901
0.61964 0.32902
0.61964 0.32903
0.61964 0.32904
0.61965 0.32905
0.61965 0.32906
0.61966 0.32907
0.61966 0.32908
0.61966 0.32909
0.61966 0.32910
0.61966 0.32911
0.61966 0.32912
0.61967 0.32913
0.61967 0.32914
0.61967 0.32915
0.61967 0.32916
0.61968 0.32917
0.61968 0.32918
0.61969 0.32919
0.61969 0.32920
0.61969 0.32921
0.61969 0.32922
0.61970 0.32923
0.61970 0.32924
0.61970 0.32925
0.61970 0.32926
0.61970 0.32927
0.61971 0.32928
0.61971 0.32929
0.61972 0.32930
0.61973 0.32931
0.61973 0.32932
0.61973 0.32933
0.61973 0.32934
0.61974 0.32935
0.61974 0.32936
0.61974 0.32937
0.61974 0.32938
0.61975 0.32939
0.61975 0.32940
0.61975 0.32941
0.61975 0.32942
0.61975 0.32943
0.61975 0.32944
0.61976 0.32945
0.61976 0.32946
0.61976 0.32947
0.61976 0.32948
0.61977 0.32949
0.61977 0.32950
0.61978 0.32951
0.61978 0.32952
0.61978 0.32953
0.61978 0.32954
0.61979 0.32955
0.61979 0.32956
0.61979 0.32957
0.61979 0.32958
0.61980 0.32959
0.61980 0.32960
0.61980 0.32961
0.61980 0.32962
0.61981 0.32963
0.61981 0.32964
0.61981 0.32965
0.61981 0.32966
0.61982 0.32967
0.61982 0.32968
0.61982 0.32969
0.61982 0.32970
0.61983 0.32971
0.61984 0.32972
0.61984 0.32973
0.61984 0.32974
0.61985 0.32975
0.61985 0.32976
0.61985 0.32977
0.61985 0.32978
0.61985 0.32979
0.61986 0.32980
0.61986 0.32981
0.61987 0.32982
0.61987 0.32983
0.61988 0.32984
0.61988 0.32985
0.61988 0.32986
0.61988 0.32987
0.61988 0.32988
0.61989 0.32989
0.61989 0.32990
0.61989 0.32991
0.61990 0.32992
0.61990 0.32993
0.61990 0.32994
0.61990 0.32995
0.61992 0.32996
0.61992 0.32997
0.61993 0.32998
0.61993 0.32999
0.61993 0.33000
0.61993 0.33001
0.61994 0.33002
0.61994 0.33003
0.61994 0.33004
0.61995 0.33005
0.61995 0.33006
0.61995 0.33007
0.61995 0.33008
0.61996 0.33009
0.61996 0.33010
0.61996 0.33011
0.61997 0.33012
0.61997 0.33013
0.61997 0.33014
0.61998 0.33015
0.61998 0.33016
0.61998 0.33017
0.61998 0.33018
0.61998 0.33019
0.61998 0.33020
0.61999 0.33021
0.61999 0.33022
0.62000 0.33023
0.62000 0.33024
0.62000 0.33025
0.62001 0.33026
0.62001 0.33027
0.62001 0.33028
0.62001 0.33029
0.62002 0.33030
0.62002 0.33031
0.62002 0.33032
0.62002 0.33033
0.62003 0.33034
0.62003 0.33035
0.62003 0.33036
0.62003 0.33037
0.62003 0.33038
0.62003 0.33039
0.62003 0.33040
0.62004 0.33041
0.62004 0.33042
0.62004 0.33043
0.62005 0.33044
0.62006 0.33045
0.62006 0.33046
0.62006 0.33047
0.62006 0.33048
0.62007 0.33049
0.62007 0.33050
0.62007 0.33051
0.62007 0.33052
0.62007 0.33053
0.62008 0.33054
0.62008 0.33055
0.62009 0.33056
0.62010 0.33057
0.62010 0.33058
0.62010 0.33059
0.62010 0.33060
0.62011 0.33061
0.62011 0.33062
0.62011 0.33063
0.62011 0.33064
0.62012 0.33065
0.62012 0.33066
0.62013 0.33067
0.62013 0.33068
0.62014 0.33069
0.62014 0.33070
0.62014 0.33071
0.62014 0.33072
0.62015 0.33073
0.62016 0.33074
0.62016 0.33075
0.62017 0.33076
0.62017 0.33077
0.62017 0.33078
0.62017 0.33079
0.62018 0.33080
0.62018 0.33081
0.62019 0.33082
0.62019 0.33083
0.62019 0.33084
0.62019 0.33085
0.62019 0.33086
0.62020 0.33087
0.62020 0.33088
0.62021 0.33089
0.62021 0.33090
0.62022 0.33091
0.62022 0.33092
0.62022 0.33093
0.62023 0.33094
0.62023 0.33095
0.62023 0.33096
0.62023 0.33097
0.62023 0.33098
0.62023 0.33099
0.62023 0.33100
0.62023 0.33101
0.62024 0.33102
0.62024 0.33103
0.62025 0.33104
0.62025 0.33105
0.62025 0.33106
0.62026 0.33107
0.62026 0.33108
0.62026 0.33109
0.62026 0.33110
0.62027 0.33111
0.62027 0.33112
0.62027 0.33113
0.62028 0.33114
0.62028 0.33115
0.62029 0.33116
0.62029 0.33117
0.62029 0.33118
0.62029 0.33119
0.62029 0.33120
0.62029 0.33121
0.62029 0.33122
0.62029 0.33123
0.62030 0.33124
0.62030 0.33125
0.62030 0.33126
0.62030 0.33127
0.62030 0.33128
0.62030 0.33129
0.62030 0.33130
0.62031 0.33131
0.62031 0.33132
0.62031 0.33133
0.62031 0.33134
0.62031 0.33135
0.62031 0.33136
0.62033 0.33137
0.62033 0.33138
0.62033 0.33139
0.62034 0.33140
0.62034 0.33141
0.62034 0.33142
0.62034 0.33143
0.62035 0.33144
0.62035 0.33145
0.62036 0.33146
0.62036 0.33147
0.62036 0.33148
0.62037 0.33149
0.62037 0.33150
0.62037 0.33151
0.62037 0.33152
0.62037 0.33153
0.62038 0.33154
0.62038 0.33155
0.62038 0.33156
0.62038 0.33157
0.62039 0.33158
0.62040 0.33159
0.62040 0.33160
0.62040 0.33161
0.62040 0.33162
0.62040 0.33163
0.62041 0.33164
0.62041 0.33165
0.62041 0.33166
0.62042 0.33167
0.62042 0.33168
0.62042 0.33169
0.62042 0.33170
0.62042 0.33171
0.62043 0.33172
0.62043 0.33173
0.62043 0.33174
0.62044 0.33175
0.62044 0.33176
0.62045 0.33177
0.62046 0.33178
0.62046 0.33179
0.62047 0.33180
0.62047 0.33181
0.62047 0.33182
0.62048 0.33183
0.62048 0.33184
0.62048 0.33185
0.62050 0.33186
0.62050 0.33187
0.62050 0.33188
0.62050 0.33189
0.62050 0.33190
0.62051 0.33191
0.62051 0.33192
0.62052 0.33193
0.62053 0.33194
0.62053 0.33195
0.62054 0.33196
0.62054 0.33197
0.62054 0.33198
0.62055 0.33199
0.62055 0.33200
0.62056 0.33201
0.62056 0.33202
0.62056 0.33203
0.62056 0.33204
0.62056 0.33205
0.62056 0.33206
0.62057 0.33207
0.62057 0.33208
0.62058 0.33209
0.62058 0.33210
0.62058 0.33211
0.62058 0.33212
0.62058 0.33213
0.62059 0.33214
0.62059 0.33215
0.62060 0.33216
0.62061 0.33217
0.62061 0.33218
0.62061 0.33219
0.62061 0.33220
0.62061 0.33221
0.62061 0.33222
0.62062 0.33223
0.62062 0.33224
0.62062 0.33225
0.62063 0.33226
0.62063 0.33227
0.62063 0.33228
0.62063 0.33229
0.62064 0.33230
0.62064 0.33231
0.62065 0.33232
0.62065 0.33233
0.62065 0.33234
0.62066 0.33235
0.62066 0.33236
0.62067 0.33237
0.62068 0.33238
0.62068 0.33239
0.62068 0.33240
0.62068 0.33241
0.62068 0.33242
0.62068 0.33243
0.62068 0.33244
0.62068 0.33245
0.62069 0.33246
0.62069 0.33247
0.62069 0.33248
0.62070 0.33249
0.62070 0.33250
0.62071 0.33251
0.62071 0.33252
0.62072 0.33253
0.62072 0.33254
0.62072 0.33255
0.62072 0.33256
0.62072 0.33257
0.62072 0.33258
0.62073 0.33259
0.62073 0.33260
0.62074 0.33261
0.62074 0.33262
0.62075 0.33263
0.62075 0.33264
0.62076 0.33265
0.62076 0.33266
0.62076 0.33267
0.62077 0.33268
0.62077 0.33269
0.62077 0.33270
0.62077 0.33271
0.62077 0.33272
0.62077 0.33273
0.62078 0.33274
0.62078 0.33275
0.62079 0.33276
0.62079 0.33277
0.62079 0.33278
0.62080 0.33279
0.62080 0.33280
0.62080 0.33281
0.62080 0.33282
0.62081 0.33283
0.62081 0.33284
0.62082 0.33285
0.62082 0.33286
0.62083 0.33287
0.62083 0.33288
0.62083 0.33289
0.62083 0.33290
0.62083 0.33291
0.62084 0.33292
0.62084 0.33293
0.62085 0.33294
0.62085 0.33295
0.62085 0.33296
0.62085 0.33297
0.62085 0.33298
0.62086 0.33299
0.62086 0.33300
0.62087 0.33301
0.62087 0.33302
0.62087 0.33303
0.62087 0.33304
0.62087 0.33305
0.62088 0.33306
0.62088 0.33307
0.62088 0.33308
0.62088 0.33309
0.62089 0.33310
0.62089 0.33311
0.62089 0.33312
0.62090 0.33313
0.62090 0.33314
0.62090 0.33315
0.62091 0.33316
0.62091 0.33317
0.62091 0.33318
0.62092 0.33319
0.62092 0.33320
0.62092 0.33321
0.62092 0.33322
0.62092 0.33323
0.62092 0.33324
0.62093 0.33325
0.62093 0.33326
0.62094 0.33327
0.62094 0.33328
0.62095 0.33329
0.62096 0.33330
0.62096 0.33331
0.62097 0.33332
0.62097 0.33333
0.62097 0.33334
0.62097 0.33335
0.62098 0.33336
0.62098 0.33337
0.62098 0.33338
0.62098 0.33339
0.62099 0.33340
0.62099 0.33341
0.62100 0.33342
0.62100 0.33343
0.62100 0.33344
0.62100 0.33345
0.62101 0.33346
0.62101 0.33347
0.62101 0.33348
0.62101 0.33349
0.62101 0.33350
0.62102 0.33351
0.62103 0.33352
0.62103 0.33353
0.62104 0.33354
0.62104 0.33355
0.62104 0.33356
0.62104 0.33357
0.62104 0.33358
0.62105 0.33359
0.62105 0.33360
0.62105 0.33361
0.62105 0.33362
0.62105 0.33363
0.62105 0.33364
0.62106 0.33365
0.62106 0.33366
0.62106 0.33367
0.62106 0.33368
0.62107 0.33369
0.62107 0.33370
0.62107 0.33371
0.62107 0.33372
0.62108 0.33373
0.62108 0.33374
0.62109 0.33375
0.62109 0.33376
0.62109 0.33377
0.62109 0.33378
0.62110 0.33379
0.62110 0.33380
0.62110 0.33381
0.62110 0.33382
0.62111 0.33383
0.62111 0.33384
0.62111 0.33385
0.62112 0.33386
0.62113 0.33387
0.62114 0.33388
0.62114 0.33389
0.62114 0.33390
0.62114 0.33391
0.62114 0.33392
0.62115 0.33393
0.62115 0.33394
0.62115 0.33395
0.62116 0.33396
0.62116 0.33397
0.62116 0.33398
0.62116 0.33399
0.62116 0.33400
0.62116 0.33401
0.62117 0.33402
0.62117 0.33403
0.62117 0.33404
0.62118 0.33405
0.62118 0.33406
0.62118 0.33407
0.62118 0.33408
0.62118 0.33409
0.62118 0.33410
0.62118 0.33411
0.62119 0.33412
0.62119 0.33413
0.62119 0.33414
0.62120 0.33415
0.62121 0.33416
0.62121 0.33417
0.62121 0.33418
0.62122 0.33419
0.62122 0.33420
0.62122 0.33421
0.62122 0.33422
0.62123 0.33423
0.62124 0.33424
0.62124 0.33425
0.62124 0.33426
0.62124 0.33427
0.62124 0.33428
0.62124 0.33429
0.62126 0.33430
0.62127 0.33431
0.62128 0.33432
0.62128 0.33433
0.62128 0.33434
0.62129 0.33435
0.62129 0.33436
0.62129 0.33437
0.62129 0.33438
0.62129 0.33439
0.62130 0.33440
0.62130 0.33441
0.62130 0.33442
0.62130 0.33443
0.62131 0.33444
0.62131 0.33445
0.62131 0.33446
0.62131 0.33447
0.62131 0.33448
0.62132 0.33449
0.62132 0.33450
0.62132 0.33451
0.62132 0.33452
0.62132 0.33453
0.62133 0.33454
0.62133 0.33455
0.62133 0.33456
0.62133 0.33457
0.62134 0.33458
0.62134 0.33459
0.62134 0.33460
0.62134 0.33461
0.62135 0.33462
0.62135 0.33463
0.62135 0.33464
0.62136 0.33465
0.62136 0.33466
0.62137 0.33467
0.62137 0.33468
0.62137 0.33469
0.62138 0.33470
0.62138 0.33471
0.62138 0.33472
0.62139 0.33473
0.62139 0.33474
0.62139 0.33475
0.62140 0.33476
0.62140 0.33477
0.62141 0.33478
0.62141 0.33479
0.62141 0.33480
0.62141 0.33481
0.62142 0.33482
0.62142 0.33483
0.62142 0.33484
0.62143 0.33485
0.62143 0.33486
0.62143 0.33487
0.62144 0.33488
0.62144 0.33489
0.62144 0.33490
0.62144 0.33491
0.62145 0.33492
0.62145 0.33493
0.62145 0.33494
0.62146 0.33495
0.62146 0.33496
0.62146 0.33497
0.62147 0.33498
0.62147 0.33499
0.62148 0.33500
0.62148 0.33501
0.62148 0.33502
0.62148 0.33503
0.62148 0.33504
0.62148 0.33505
0.62148 0.33506
0.62149 0.33507
0.62149 0.33508
0.62149 0.33509
0.62150 0.33510
0.62150 0.33511
0.62151 0.33512
0.62151 0.33513
0.62151 0.33514
0.62151 0.33515
0.62152 0.33516
0.62152 0.33517
0.62152 0.33518
0.62152 0.33519
0.62153 0.33520
0.62153 0.33521
0.62153 0.33522
0.62153 0.33523
0.62154 0.33524
0.62154 0.33525
0.62155 0.33526
0.62155 0.33527
0.62155 0.33528
0.62155 0.33529
0.62155 0.33530
0.62156 0.33531
0.62156 0.33532
0.62156 0.33533
0.62156 0.33534
0.62156 0.33535
0.62156 0.33536
0.62156 0.33537
0.62157 0.33538
0.62157 0.33539
0.62157 0.33540
0.62158 0.33541
0.62158 0.33542
0.62158 0.33543
0.62158 0.33544
0.62158 0.33545
0.62158 0.33546
0.62160 0.33547
0.62160 0.33548
0.62160 0.33549
0.62160 0.33550
0.62161 0.33551
0.62161 0.33552
0.62162 0.33553
0.62162 0.33554
0.62162 0.33555
0.62162 0.33556
0.62164 0.33557
0.62164 0.33558
0.62164 0.33559
0.62164 0.33560
0.62165 0.33561
0.62165 0.33562
0.62165 0.33563
0.62165 0.33564
0.62166 0.33565
0.62166 0.33566
0.62166 0.33567
0.62166 0.33568
0.62166 0.33569
0.62166 0.33570
0.62167 0.33571
0.62167 0.33572
0.62167 0.33573
0.62167 0.33574
0.62168 0.33575
0.62170 0.33576
0.62170 0.33577
0.62171 0.33578
0.62172 0.33579
0.62173 0.33580
0.62173 0.33581
0.62173 0.33582
0.62173 0.33583
0.62173 0.33584
0.62173 0.33585
0.62173 0.33586
0.62174 0.33587
0.62175 0.33588
0.62176 0.33589
0.62176 0.33590
0.62176 0.33591
0.62177 0.33592
0.62177 0.33593
0.62178 0.33594
0.62178 0.33595
0.62179 0.33596
0.62179 0.33597
0.62179 0.33598
0.62179 0.33599
0.62179 0.33600
0.62179 0.33601
0.62179 0.33602
0.62180 0.33603
0.62180 0.33604
0.62182 0.33605
0.62182 0.33606
0.62183 0.33607
0.62183 0.33608
0.62183 0.33609
0.62183 0.33610
0.62183 0.33611
0.62184 0.33612
0.62184 0.33613
0.62186 0.33614
0.62186 0.33615
0.62186 0.33616
0.62186 0.33617
0.62186 0.33618
0.62186 0.33619
0.62186 0.33620
0.62187 0.33621
0.62187 0.33622
0.62187 0.33623
0.62188 0.33624
0.62189 0.33625
0.62189 0.33626
0.62189 0.33627
0.62189 0.33628
0.62190 0.33629
0.62190 0.33630
0.62190 0.33631
0.62191 0.33632
0.62191 0.33633
0.62191 0.33634
0.62192 0.33635
0.62192 0.33636
0.62192 0.33637
0.62192 0.33638
0.62192 0.33639
0.62193 0.33640
0.62193 0.33641
0.62194 0.33642
0.62196 0.33643
0.62197 0.33644
0.62197 0.33645
0.62197 0.33646
0.62197 0.33647
0.62197 0.33648
0.62198 0.33649
0.62198 0.33650
0.62200 0.33651
0.62200 0.33652
0.62200 0.33653
0.62200 0.33654
0.62201 0.33655
0.62202 0.33656
0.62202 0.33657
0.62203 0.33658
0.62205 0.33659
0.62205 0.33660
0.62205 0.33661
0.62206 0.33662
0.62206 0.33663
0.62206 0.33664
0.62206 0.33665
0.62206 0.33666
0.62206 0.33667
0.62207 0.33668
0.62208 0.33669
0.62208 0.33670
0.62208 0.33671
0.62209 0.33672
0.62209 0.33673
0.62210 0.33674
0.62210 0.33675
0.62210 0.33676
0.62210 0.33677
0.62210 0.33678
0.62211 0.33679
0.62211 0.33680
0.62211 0.33681
0.62211 0.33682
0.62211 0.33683
0.62212 0.33684
0.62212 0.33685
0.62213 0.33686
0.62214 0.33687
0.62214 0.33688
0.62214 0.33689
0.62214 0.33690
0.62215 0.33691
0.62215 0.33692
0.62215 0.33693
0.62215 0.33694
0.62216 0.33695
0.62216 0.33696
0.62216 0.33697
0.62216 0.33698
0.62216 0.33699
0.62217 0.33700
0.62217 0.33701
0.62217 0.33702
0.62218 0.33703
0.62218 0.33704
0.62218 0.33705
0.62219 0.33706
0.62219 0.33707
0.62219 0.33708
0.62220 0.33709
0.62220 0.33710
0.62221 0.33711
0.62221 0.33712
0.62221 0.33713
0.62221 0.33714
0.62221 0.33715
0.62222 0.33716
0.62222 0.33717
0.62222 0.33718
0.62222 0.33719
0.62224 0.33720
0.62224 0.33721
0.62224 0.33722
0.62225 0.33723
0.62225 0.33724
0.62226 0.33725
0.62226 0.33726
0.62226 0.33727
0.62226 0.33728
0.62227 0.33729
0.62227 0.33730
0.62227 0.33731
0.62228 0.33732
0.62228 0.33733
0.62228 0.33734
0.62228 0.33735
0.62229 0.33736
0.62230 0.33737
0.62230 0.33738
0.62230 0.33739
0.62230 0.33740
0.62230 0.33741
0.62231 0.33742
0.62231 0.33743
0.62232 0.33744
0.62232 0.33745
0.62232 0.33746
0.62232 0.33747
0.62232 0.33748
0.62232 0.33749
0.62233 0.33750
0.62234 0.33751
0.62234 0.33752
0.62234 0.33753
0.62234 0.33754
0.62235 0.33755
0.62235 0.33756
0.62235 0.33757
0.62235 0.33758
0.62236 0.33759
0.62236 0.33760
0.62236 0.33761
0.62237 0.33762
0.62237 0.33763
0.62237 0.33764
0.62237 0.33765
0.62238 0.33766
0.62238 0.33767
0.62238 0.33768
0.62238 0.33769
0.62238 0.33770
0.62239 0.33771
0.62239 0.33772
0.62239 0.33773
0.62240 0.33774
0.62240 0.33775
0.62240 0.33776
0.62241 0.33777
0.62241 0.33778
0.62242 0.33779
0.62242 0.33780
0.62242 0.33781
0.62242 0.33782
0.62243 0.33783
0.62243 0.33784
0.62243 0.33785
0.62243 0.33786
0.62243 0.33787
0.62243 0.33788
0.62243 0.33789
0.62244 0.33790
0.62244 0.33791
0.62244 0.33792
0.62245 0.33793
0.62245 0.33794
0.62245 0.33795
0.62245 0.33796
0.62245 0.33797
0.62246 0.33798
0.62246 0.33799
0.62246 0.33800
0.62246 0.33801
0.62247 0.33802
0.62248 0.33803
0.62248 0.33804
0.62248 0.33805
0.62248 0.33806
0.62248 0.33807
0.62248 0.33808
0.62248 0.33809
0.62249 0.33810
0.62249 0.33811
0.62249 0.33812
0.62249 0.33813
0.62249 0.33814
0.62250 0.33815
0.62250 0.33816
0.62250 0.33817
0.62251 0.33818
0.62251 0.33819
0.62251 0.33820
0.62251 0.33821
0.62251 0.33822
0.62251 0.33823
0.62252 0.33824
0.62252 0.33825
0.62253 0.33826
0.62254 0.33827
0.62254 0.33828
0.62254 0.33829
0.62255 0.33830
0.62255 0.33831
0.62255 0.33832
0.62256 0.33833
0.62256 0.33834
0.62256 0.33835
0.62257 0.33836
0.62257 0.33837
0.62257 0.33838
0.62258 0.33839
0.62258 0.33840
0.62258 0.33841
0.62258 0.33842
0.62258 0.33843
0.62259 0.33844
0.62259 0.33845
0.62259 0.33846
0.62259 0.33847
0.62260 0.33848
0.62260 0.33849
0.62261 0.33850
0.62262 0.33851
0.62263 0.33852
0.62263 0.33853
0.62264 0.33854
0.62264 0.33855
0.62265 0.33856
0.62265 0.33857
0.62265 0.33858
0.62265 0.33859
0.62265 0.33860
0.62265 0.33861
0.62265 0.33862
0.62265 0.33863
0.62265 0.33864
0.62266 0.33865
0.62267 0.33866
0.62267 0.33867
0.62267 0.33868
0.62267 0.33869
0.62267 0.33870
0.62268 0.33871
0.62268 0.33872
0.62269 0.33873
0.62269 0.33874
0.62270 0.33875
0.62270 0.33876
0.62270 0.33877
0.62270 0.33878
0.62270 0.33879
0.62270 0.33880
0.62271 0.33881
0.62271 0.33882
0.62272 0.33883
0.62273 0.33884
0.62274 0.33885
0.62274 0.33886
0.62274 0.33887
0.62274 0.33888
0.62274 0.33889
0.62275 0.33890
0.62275 0.33891
0.62276 0.33892
0.62276 0.33893
0.62278 0.33894
0.62279 0.33895
0.62279 0.33896
0.62279 0.33897
0.62280 0.33898
0.62280 0.33899
0.62280 0.33900
0.62280 0.33901
0.62280 0.33902
0.62280 0.33903
0.62280 0.33904
0.62281 0.33905
0.62282 0.33906
0.62282 0.33907
0.62283 0.33908
0.62283 0.33909
0.62283 0.33910
0.62283 0.33911
0.62284 0.33912
0.62284 0.33913
0.62284 0.33914
0.62285 0.33915
0.62285 0.33916
0.62285 0.33917
0.62286 0.33918
0.62286 0.33919
0.62286 0.33920
0.62287 0.33921
0.62287 0.33922
0.62287 0.33923
0.62287 0.33924
0.62287 0.33925
0.62287 0.33926
0.62287 0.33927
0.62288 0.33928
0.62289 0.33929
0.62289 0.33930
0.62289 0.33931
0.62289 0.33932
0.62289 0.33933
0.62289 0.33934
0.62290 0.33935
0.62290 0.33936
0.62290 0.33937
0.62290 0.33938
0.62291 0.33939
0.62291 0.33940
0.62292 0.33941
0.62292 0.33942
0.62292 0.33943
0.62294 0.33944
0.62294 0.33945
0.62294 0.33946
0.62294 0.33947
0.62294 0.33948
0.62295 0.33949
0.62296 0.33950
0.62296 0.33951
0.62296 0.33952
0.62297 0.33953
0.62297 0.33954
0.62297 0.33955
0.62298 0.33956
0.62299 0.33957
0.62299 0.33958
0.62299 0.33959
0.62299 0.33960
0.62300 0.33961
0.62300 0.33962
0.62300 0.33963
0.62301 0.33964
0.62301 0.33965
0.62301 0.33966
0.62301 0.33967
0.62302 0.33968
0.62302 0.33969
0.62302 0.33970
0.62303 0.33971
0.62303 0.33972
0.62303 0.33973
0.62303 0.33974
0.62303 0.33975
0.62303 0.33976
0.62304 0.33977
0.62304 0.33978
0.62304 0.33979
0.62305 0.33980
0.62305 0.33981
0.62305 0.33982
0.62305 0.33983
0.62306 0.33984
0.62306 0.33985
0.62306 0.33986
0.62306 0.33987
0.62307 0.33988
0.62308 0.33989
0.62308 0.33990
0.62308 0.33991
0.62309 0.33992
0.62309 0.33993
0.62310 0.33994
0.62310 0.33995
0.62310 0.33996
0.62310 0.33997
0.62310 0.33998
0.62310 0.33999
0.62310 0.34000
0.62311 0.34001
0.62311 0.34002
0.62313 0.34003
0.62313 0.34004
0.62314 0.34005
0.62314 0.34006
0.62315 0.34007
0.62316 0.34008
0.62316 0.34009
0.62317 0.34010
0.62317 0.34011
0.62318 0.34012
0.62318 0.34013
0.62318 0.34014
0.62319 0.34015
0.62319 0.34016
0.62319 0.34017
0.62319 0.34018
0.62319 0.34019
0.62320 0.34020
0.62320 0.34021
0.62320 0.34022
0.62320 0.34023
0.62321 0.34024
0.62321 0.34025
0.62321 0.34026
0.62322 0.34027
0.62322 0.34028
0.62322 0.34029
0.62322 0.34030
0.62322 0.34031
0.62323 0.34032
0.62323 0.34033
0.62323 0.34034
0.62323 0.34035
0.62323 0.34036
0.62324 0.34037
0.62324 0.34038
0.62325 0.34039
0.62326 0.34040
0.62326 0.34041
0.62327 0.34042
0.62328 0.34043
0.62329 0.34044
0.62330 0.34045
0.62330 0.34046
0.62330 0.34047
0.62330 0.34048
0.62331 0.34049
0.62331 0.34050
0.62331 0.34051
0.62331 0.34052
0.62332 0.34053
0.62332 0.34054
0.62332 0.34055
0.62332 0.34056
0.62333 0.34057
0.62333 0.34058
0.62333 0.34059
0.62333 0.34060
0.62333 0.34061
0.62333 0.34062
0.62333 0.34063
0.62333 0.34064
0.62334 0.34065
0.62334 0.34066
0.62335 0.34067
0.62336 0.34068
0.62336 0.34069
0.62336 0.34070
0.62337 0.34071
0.62338 0.34072
0.62338 0.34073
0.62339 0.34074
0.62340 0.34075
0.62340 0.34076
0.62340 0.34077
0.62341 0.34078
0.62342 0.34079
0.62342 0.34080
0.62342 0.34081
0.62342 0.34082
0.62343 0.34083
0.62343 0.34084
0.62343 0.34085
0.62343 0.34086
0.62343 0.34087
0.62343 0.34088
0.62343 0.34089
0.62344 0.34090
0.62344 0.34091
0.62345 0.34092
0.62345 0.34093
0.62345 0.34094
0.62346 0.34095
0.62346 0.34096
0.62347 0.34097
0.62347 0.34098
0.62348 0.34099
0.62348 0.34100
0.62348 0.34101
0.62349 0.34102
0.62349 0.34103
0.62349 0.34104
0.62349 0.34105
0.62350 0.34106
0.62351 0.34107
0.62351 0.34108
0.62351 0.34109
0.62351 0.34110
0.62352 0.34111
0.62352 0.34112
0.62352 0.34113
0.62353 0.34114
0.62353 0.34115
0.62353 0.34116
0.62353 0.34117
0.62354 0.34118
0.62355 0.34119
0.62355 0.34120
0.62356 0.34121
0.62357 0.34122
0.62357 0.34123
0.62357 0.34124
0.62357 0.34125
0.62357 0.34126
0.62357 0.34127
0.62358 0.34128
0.62358 0.34129
0.62358 0.34130
0.62359 0.34131
0.62359 0.34132
0.62359 0.34133
0.62359 0.34134
0.62361 0.34135
0.62361 0.34136
0.62361 0.34137
0.62361 0.34138
0.62362 0.34139
0.62362 0.34140
0.62362 0.34141
0.62363 0.34142
0.62363 0.34143
0.62363 0.34144
0.62363 0.34145
0.62364 0.34146
0.62365 0.34147
0.62365 0.34148
0.62365 0.34149
0.62366 0.34150
0.62366 0.34151
0.62366 0.34152
0.62366 0.34153
0.62367 0.34154
0.62367 0.34155
0.62368 0.34156
0.62368 0.34157
0.62368 0.34158
0.62368 0.34159
0.62369 0.34160
0.62369 0.34161
0.62370 0.34162
0.62371 0.34163
0.62371 0.34164
0.62371 0.34165
0.62371 0.34166
0.62371 0.34167
0.62371 0.34168
0.62372 0.34169
0.62373 0.34170
0.62373 0.34171
0.62373 0.34172
0.62374 0.34173
0.62375 0.34174
0.62375 0.34175
0.62375 0.34176
0.62376 0.34177
0.62376 0.34178
0.62376 0.34179
0.62376 0.34180
0.62376 0.34181
0.62377 0.34182
0.62378 0.34183
0.62378 0.34184
0.62378 0.34185
0.62378 0.34186
0.62378 0.34187
0.62381 0.34188
0.62381 0.34189
0.62382 0.34190
0.62382 0.34191
0.62382 0.34192
0.62383 0.34193
0.62383 0.34194
0.62383 0.34195
0.62383 0.34196
0.62384 0.34197
0.62384 0.34198
0.62385 0.34199
0.62385 0.34200
0.62386 0.34201
0.62386 0.34202
0.62387 0.34203
0.62387 0.34204
0.62388 0.34205
0.62388 0.34206
0.62389 0.34207
0.62389 0.34208
0.62389 0.34209
0.62389 0.34210
0.62390 0.34211
0.62390 0.34212
0.62390 0.34213
0.62391 0.34214
0.62391 0.34215
0.62392 0.34216
0.62392 0.34217
0.62392 0.34218
0.62392 0.34219
0.62392 0.34220
0.62393 0.34221
0.62393 0.34222
0.62394 0.34223
0.62394 0.34224
0.62395 0.34225
0.62395 0.34226
0.62396 0.34227
0.62397 0.34228
0.62397 0.34229
0.62397 0.34230
0.62398 0.34231
0.62398 0.34232
0.62399 0.34233
0.62399 0.34234
0.62399 0.34235
0.62399 0.34236
0.62399 0.34237
0.62399 0.34238
0.62399 0.34239
0.62399 0.34240
0.62400 0.34241
0.62400 0.34242
0.62400 0.34243
0.62400 0.34244
0.62401 0.34245
0.62402 0.34246
0.62403 0.34247
0.62403 0.34248
0.62403 0.34249
0.62403 0.34250
0.62404 0.34251
0.62405 0.34252
0.62405 0.34253
0.62405 0.34254
0.62405 0.34255
0.62406 0.34256
0.62406 0.34257
0.62407 0.34258
0.62407 0.34259
0.62407 0.34260
0.62407 0.34261
0.62408 0.34262
0.62408 0.34263
0.62408 0.34264
0.62408 0.34265
0.62408 0.34266
0.62409 0.34267
0.62410 0.34268
0.62410 0.34269
0.62411 0.34270
0.62411 0.34271
0.62411 0.34272
0.62412 0.34273
0.62412 0.34274
0.62412 0.34275
0.62413 0.34276
0.62413 0.34277
0.62413 0.34278
0.62414 0.34279
0.62414 0.34280
0.62414 0.34281
0.62415 0.34282
0.62415 0.34283
0.62415 0.34284
0.62415 0.34285
0.62416 0.34286
0.62416 0.34287
0.62417 0.34288
0.62417 0.34289
0.62418 0.34290
0.62419 0.34291
0.62420 0.34292
0.62420 0.34293
0.62420 0.34294
0.62421 0.34295
0.62421 0.34296
0.62421 0.34297
0.62421 0.34298
0.62422 0.34299
0.62422 0.34300
0.62422 0.34301
0.62422 0.34302
0.62423 0.34303
0.62423 0.34304
0.62423 0.34305
0.62424 0.34306
0.62424 0.34307
0.62424 0.34308
0.62424 0.34309
0.62425 0.34310
0.62425 0.34311
0.62425 0.34312
0.62425 0.34313
0.62425 0.34314
0.62425 0.34315
0.62425 0.34316
0.62425 0.34317
0.62425 0.34318
0.62425 0.34319
0.62426 0.34320
0.62426 0.34321
0.62426 0.34322
0.62426 0.34323
0.62427 0.34324
0.62427 0.34325
0.62427 0.34326
0.62428 0.34327
0.62429 0.34328
0.62429 0.34329
0.62429 0.34330
0.62429 0.34331
0.62429 0.34332
0.62430 0.34333
0.62430 0.34334
0.62430 0.34335
0.62430 0.34336
0.62431 0.34337
0.62431 0.34338
0.62431 0.34339
0.62432 0.34340
0.62432 0.34341
0.62432 0.34342
0.62432 0.34343
0.62433 0.34344
0.62434 0.34345
0.62434 0.34346
0.62435 0.34347
0.62435 0.34348
0.62435 0.34349
0.62436 0.34350
0.62436 0.34351
0.62437 0.34352
0.62438 0.34353
0.62438 0.34354
0.62438 0.34355
0.62438 0.34356
0.62439 0.34357
0.62439 0.34358
0.62439 0.34359
0.62439 0.34360
0.62439 0.34361
0.62439 0.34362
0.62439 0.34363
0.62440 0.34364
0.62440 0.34365
0.62440 0.34366
0.62440 0.34367
0.62441 0.34368
0.62441 0.34369
0.62441 0.34370
0.62441 0.34371
0.62442 0.34372
0.62442 0.34373
0.62442 0.34374
0.62443 0.34375
0.62444 0.34376
0.62444 0.34377
0.62444 0.34378
0.62444 0.34379
0.62445 0.34380
0.62445 0.34381
0.62445 0.34382
0.62446 0.34383
0.62446 0.34384
0.62446 0.34385
0.62446 0.34386
0.62446 0.34387
0.62447 0.34388
0.62447 0.34389
0.62447 0.34390
0.62447 0.34391
0.62448 0.34392
0.62448 0.34393
0.62448 0.34394
0.62449 0.34395
0.62449 0.34396
0.62449 0.34397
0.62449 0.34398
0.62450 0.34399
0.62451 0.34400
0.62452 0.34401
0.62453 0.34402
0.62453 0.34403
0.62453 0.34404
0.62453 0.34405
0.62455 0.34406
0.62455 0.34407
0.62455 0.34408
0.62455 0.34409
0.62456 0.34410
0.62456 0.34411
0.62456 0.34412
0.62456 0.34413
0.62457 0.34414
0.62457 0.34415
0.62457 0.34416
0.62458 0.34417
0.62458 0.34418
0.62459 0.34419
0.62459 0.34420
0.62459 0.34421
0.62459 0.34422
0.62460 0.34423
0.62460 0.34424
0.62460 0.34425
0.62460 0.34426
0.62461 0.34427
0.62461 0.34428
0.62461 0.34429
0.62461 0.34430
0.62461 0.34431
0.62462 0.34432
0.62462 0.34433
0.62462 0.34434
0.62462 0.34435
0.62463 0.34436
0.62463 0.34437
0.62463 0.34438
0.62464 0.34439
0.62464 0.34440
0.62464 0.34441
0.62464 0.34442
0.62465 0.34443
0.62465 0.34444
0.62465 0.34445
0.62466 0.34446
0.62466 0.34447
0.62466 0.34448
0.62466 0.34449
0.62467 0.34450
0.62467 0.34451
0.62468 0.34452
0.62468 0.34453
0.62469 0.34454
0.62469 0.34455
0.62469 0.34456
0.62469 0.34457
0.62469 0.34458
0.62470 0.34459
0.62470 0.34460
0.62471 0.34461
0.62471 0.34462
0.62471 0.34463
0.62471 0.34464
0.62473 0.34465
0.62473 0.34466
0.62473 0.34467
0.62474 0.34468
0.62474 0.34469
0.62474 0.34470
0.62475 0.34471
0.62476 0.34472
0.62476 0.34473
0.62477 0.34474
0.62477 0.34475
0.62477 0.34476
0.62477 0.34477
0.62477 0.34478
0.62477 0.34479
0.62477 0.34480
0.62478 0.34481
0.62479 0.34482
0.62480 0.34483
0.62480 0.34484
0.62480 0.34485
0.62480 0.34486
0.62480 0.34487
0.62481 0.34488
0.62481 0.34489
0.62481 0.34490
0.62482 0.34491
0.62482 0.34492
0.62482 0.34493
0.62483 0.34494
0.62483 0.34495
0.62483 0.34496
0.62484 0.34497
0.62484 0.34498
0.62484 0.34499
0.62484 0.34500
0.62484 0.34501
0.62485 0.34502
0.62485 0.34503
0.62485 0.34504
0.62486 0.34505
0.62486 0.34506
0.62486 0.34507
0.62486 0.34508
0.62486 0.34509
0.62487 0.34510
0.62487 0.34511
0.62487 0.34512
0.62487 0.34513
0.62487 0.34514
0.62489 0.34515
0.62489 0.34516
0.62491 0.34517
0.62491 0.34518
0.62491 0.34519
0.62492 0.34520
0.62492 0.34521
0.62492 0.34522
0.62492 0.34523
0.62492 0.34524
0.62492 0.34525
0.62493 0.34526
0.62493 0.34527
0.62494 0.34528
0.62495 0.34529
0.62496 0.34530
0.62496 0.34531
0.62496 0.34532
0.62496 0.34533
0.62496 0.34534
0.62496 0.34535
0.62496 0.34536
0.62497 0.34537
0.62497 0.34538
0.62498 0.34539
0.62498 0.34540
0.62498 0.34541
0.62499 0.34542
0.62499 0.34543
0.62500 0.34544
0.62500 0.34545
0.62500 0.34546
0.62500 0.34547
0.62501 0.34548
0.62501 0.34549
0.62501 0.34550
0.62502 0.34551
0.62502 0.34552
0.62502 0.34553
0.62502 0.34554
0.62503 0.34555
0.62503 0.34556
0.62505 0.34557
0.62505 0.34558
0.62505 0.34559
0.62505 0.34560
0.62506 0.34561
0.62506 0.34562
0.62507 0.34563
0.62507 0.34564
0.62507 0.34565
0.62507 0.34566
0.62507 0.34567
0.62507 0.34568
0.62507 0.34569
0.62508 0.34570
0.62508 0.34571
0.62509 0.34572
0.62509 0.34573
0.62509 0.34574
0.62510 0.34575
0.62510 0.34576
0.62510 0.34577
0.62511 0.34578
0.62511 0.34579
0.62511 0.34580
0.62512 0.34581
0.62512 0.34582
0.62512 0.34583
0.62512 0.34584
0.62512 0.34585
0.62513 0.34586
0.62513 0.34587
0.62514 0.34588
0.62514 0.34589
0.62514 0.34590
0.62514 0.34591
0.62514 0.34592
0.62514 0.34593
0.62515 0.34594
0.62515 0.34595
0.62515 0.34596
0.62515 0.34597
0.62515 0.34598
0.62515 0.34599
0.62515 0.34600
0.62515 0.34601
0.62516 0.34602
0.62516 0.34603
0.62516 0.34604
0.62516 0.34605
0.62516 0.34606
0.62516 0.34607
0.62517 0.34608
0.62517 0.34609
0.62517 0.34610
0.62517 0.34611
0.62518 0.34612
0.62518 0.34613
0.62518 0.34614
0.62518 0.34615
0.62518 0.34616
0.62519 0.34617
0.62519 0.34618
0.62519 0.34619
0.62519 0.34620
0.62520 0.34621
0.62520 0.34622
0.62520 0.34623
0.62520 0.34624
0.62520 0.34625
0.62521 0.34626
0.62521 0.34627
0.62521 0.34628
0.62522 0.34629
0.62522 0.34630
0.62522 0.34631
0.62522 0.34632
0.62522 0.34633
0.62522 0.34634
0.62524 0.34635
0.62525 0.34636
0.62525 0.34637
0.62525 0.34638
0.62525 0.34639
0.62526 0.34640
0.62526 0.34641
0.62526 0.34642
0.62526 0.34643
0.62526 0.34644
0.62526 0.34645
0.62527 0.34646
0.62527 0.34647
0.62527 0.34648
0.62528 0.34649
0.62528 0.34650
0.62529 0.34651
0.62529 0.34652
0.62529 0.34653
0.62529 0.34654
0.62530 0.34655
0.62530 0.34656
0.62530 0.34657
0.62531 0.34658
0.62531 0.34659
0.62531 0.34660
0.62532 0.34661
0.62532 0.34662
0.62532 0.34663
0.62534 0.34664
0.62534 0.34665
0.62534 0.34666
0.62535 0.34667
0.62535 0.34668
0.62535 0.34669
0.62535 0.34670
0.62536 0.34671
0.62536 0.34672
0.62537 0.34673
0.62537 0.34674
0.62537 0.34675
0.62538 0.34676
0.62538 0.34677
0.62538 0.34678
0.62538 0.34679
0.62538 0.34680
0.62539 0.34681
0.62539 0.34682
0.62539 0.34683
0.62539 0.34684
0.62539 0.34685
0.62539 0.34686
0.62539 0.34687
0.62540 0.34688
0.62540 0.34689
0.62541 0.34690
0.62541 0.34691
0.62541 0.34692
0.62541 0.34693
0.62541 0.34694
0.62541 0.34695
0.62542 0.34696
0.62542 0.34697
0.62542 0.34698
0.62543 0.34699
0.62544 0.34700
0.62544 0.34701
0.62545 0.34702
0.62545 0.34703
0.62545 0.34704
0.62546 0.34705
0.62546 0.34706
0.62546 0.34707
0.62546 0.34708
0.62546 0.34709
0.62547 0.34710
0.62547 0.34711
0.62548 0.34712
0.62548 0.34713
0.62548 0.34714
0.62549 0.34715
0.62549 0.34716
0.62549 0.34717
0.62549 0.34718
0.62549 0.34719
0.62549 0.34720
0.62550 0.34721
0.62551 0.34722
0.62551 0.34723
0.62551 0.34724
0.62551 0.34725
0.62553 0.34726
0.62553 0.34727
0.62553 0.34728
0.62553 0.34729
0.62553 0.34730
0.62553 0.34731
0.62554 0.34732
0.62554 0.34733
0.62555 0.34734
0.62555 0.34735
0.62556 0.34736
0.62556 0.34737
0.62556 0.34738
0.62556 0.34739
0.62556 0.34740
0.62556 0.34741
0.62556 0.34742
0.62557 0.34743
0.62557 0.34744
0.62557 0.34745
0.62558 0.34746
0.62558 0.34747
0.62559 0.34748
0.62559 0.34749
0.62560 0.34750
0.62560 0.34751
0.62560 0.34752
0.62561 0.34753
0.62562 0.34754
0.62562 0.34755
0.62562 0.34756
0.62562 0.34757
0.62562 0.34758
0.62562 0.34759
0.62562 0.34760
0.62563 0.34761
0.62563 0.34762
0.62563 0.34763
0.62564 0.34764
0.62564 0.34765
0.62564 0.34766
0.62565 0.34767
0.62565 0.34768
0.62565 0.34769
0.62565 0.34770
0.62566 0.34771
0.62566 0.34772
0.62566 0.34773
0.62566 0.34774
0.62566 0.34775
0.62568 0.34776
0.62568 0.34777
0.62568 0.34778
0.62568 0.34779
0.62568 0.34780
0.62568 0.34781
0.62568 0.34782
0.62569 0.34783
0.62569 0.34784
0.62570 0.34785
0.62570 0.34786
0.62571 0.34787
0.62571 0.34788
0.62571 0.34789
0.62571 0.34790
0.62571 0.34791
0.62571 0.34792
0.62572 0.34793
0.62572 0.34794
0.62572 0.34795
0.62572 0.34796
0.62572 0.34797
0.62573 0.34798
0.62573 0.34799
0.62574 0.34800
0.62575 0.34801
0.62575 0.34802
0.62576 0.34803
0.62576 0.34804
0.62576 0.34805
0.62576 0.34806
0.62577 0.34807
0.62577 0.34808
0.62577 0.34809
0.62577 0.34810
0.62577 0.34811
0.62578 0.34812
0.62578 0.34813
0.62579 0.34814
0.62579 0.34815
0.62579 0.34816
0.62579 0.34817
0.62579 0.34818
0.62579 0.34819
0.62579 0.34820
0.62580 0.34821
0.62580 0.34822
0.62580 0.34823
0.62580 0.34824
0.62580 0.34825
0.62580 0.34826
0.62581 0.34827
0.62581 0.34828
0.62582 0.34829
0.62582 0.34830
0.62582 0.34831
0.62582 0.34832
0.62583 0.34833
0.62584 0.34834
0.62584 0.34835
0.62584 0.34836
0.62584 0.34837
0.62584 0.34838
0.62584 0.34839
0.62585 0.34840
0.62585 0.34841
0.62585 0.34842
0.62585 0.34843
0.62585 0.34844
0.62585 0.34845
0.62586 0.34846
0.62586 0.34847
0.62586 0.34848
0.62587 0.34849
0.62587 0.34850
0.62587 0.34851
0.62587 0.34852
0.62587 0.34853
0.62587 0.34854
0.62588 0.34855
0.62588 0.34856
0.62588 0.34857
0.62588 0.34858
0.62588 0.34859
0.62589 0.34860
0.62589 0.34861
0.62590 0.34862
0.62590 0.34863
0.62591 0.34864
0.62591 0.34865
0.62591 0.34866
0.62591 0.34867
0.62592 0.34868
0.62592 0.34869
0.62592 0.34870
0.62592 0.34871
0.62592 0.34872
0.62592 0.34873
0.62592 0.34874
0.62592 0.34875
0.62593 0.34876
0.62593 0.34877
0.62594 0.34878
0.62594 0.34879
0.62594 0.34880
0.62594 0.34881
0.62594 0.34882
0.62595 0.34883
0.62595 0.34884
0.62596 0.34885
0.62596 0.34886
0.62596 0.34887
0.62597 0.34888
0.62598 0.34889
0.62598 0.34890
0.62598 0.34891
0.62598 0.34892
0.62599 0.34893
0.62599 0.34894
0.62599 0.34895
0.62599 0.34896
0.62599 0.34897
0.62600 0.34898
0.62600 0.34899
0.62600 0.34900
0.62601 0.34901
0.62601 0.34902
0.62602 0.34903
0.62602 0.34904
0.62603 0.34905
0.62603 0.34906
0.62603 0.34907
0.62604 0.34908
0.62604 0.34909
0.62604 0.34910
0.62604 0.34911
0.62604 0.34912
0.62605 0.34913
0.62605 0.34914
0.62605 0.34915
0.62605 0.34916
0.62606 0.34917
0.62607 0.34918
0.62607 0.34919
0.62607 0.34920
0.62608 0.34921
0.62609 0.34922
0.62609 0.34923
0.62609 0.34924
0.62610 0.34925
0.62610 0.34926
0.62610 0.34927
0.62610 0.34928
0.62610 0.34929
0.62611 0.34930
0.62611 0.34931
0.62611 0.34932
0.62611 0.34933
0.62611 0.34934
0.62611 0.34935
0.62612 0.34936
0.62612 0.34937
0.62612 0.34938
0.62612 0.34939
0.62612 0.34940
0.62612 0.34941
0.62612 0.34942
0.62612 0.34943
0.62613 0.34944
0.62613 0.34945
0.62613 0.34946
0.62614 0.34947
0.62614 0.34948
0.62614 0.34949
0.62615 0.34950
0.62615 0.34951
0.62615 0.34952
0.62615 0.34953
0.62616 0.34954
0.62616 0.34955
0.62616 0.34956
0.62617 0.34957
0.62617 0.34958
0.62618 0.34959
0.62618 0.34960
0.62618 0.34961
0.62619 0.34962
0.62620 0.34963
0.62620 0.34964
0.62620 0.34965
0.62620 0.34966
0.62620 0.34967
0.62621 0.34968
0.62621 0.34969
0.62621 0.34970
0.62621 0.34971
0.62621 0.34972
0.62621 0.34973
0.62622 0.34974
0.62623 0.34975
0.62623 0.34976
0.62624 0.34977
0.62624 0.34978
0.62625 0.34979
0.62626 0.34980
0.62626 0.34981
0.62627 0.34982
0.62627 0.34983
0.62628 0.34984
0.62628 0.34985
0.62629 0.34986
0.62629 0.34987
0.62630 0.34988
0.62630 0.34989
0.62630 0.34990
0.62631 0.34991
0.62631 0.34992
0.62632 0.34993
0.62632 0.34994
0.62632 0.34995
0.62632 0.34996
0.62633 0.34997
0.62633 0.34998
0.62633 0.34999
0.62633 0.35000
0.62634 0.35001
0.62634 0.35002
0.62635 0.35003
0.62635 0.35004
0.62636 0.35005
0.62636 0.35006
0.62636 0.35007
0.62637 0.35008
0.62637 0.35009
0.62637 0.35010
0.62638 0.35011
0.62639 0.35012
0.62639 0.35013
0.62640 0.35014
0.62640 0.35015
0.62640 0.35016
0.62640 0.35017
0.62640 0.35018
0.62641 0.35019
0.62641 0.35020
0.62642 0.35021
0.62642 0.35022
0.62642 0.35023
0.62643 0.35024
0.62643 0.35025
0.62644 0.35026
0.62644 0.35027
0.62644 0.35028
0.62644 0.35029
0.62645 0.35030
0.62645 0.35031
0.62645 0.35032
0.62646 0.35033
0.62646 0.35034
0.62646 0.35035
0.62647 0.35036
0.62647 0.35037
0.62647 0.35038
0.62647 0.35039
0.62648 0.35040
0.62648 0.35041
0.62648 0.35042
0.62648 0.35043
0.62648 0.35044
0.62648 0.35045
0.62648 0.35046
0.62649 0.35047
0.62649 0.35048
0.62649 0.35049
0.62649 0.35050
0.62650 0.35051
0.62650 0.35052
0.62650 0.35053
0.62650 0.35054
0.62651 0.35055
0.62651 0.35056
0.62651 0.35057
0.62651 0.35058
0.62651 0.35059
0.62651 0.35060
0.62651 0.35061
0.62652 0.35062
0.62652 0.35063
0.62653 0.35064
0.62653 0.35065
0.62653 0.35066
0.62653 0.35067
0.62653 0.35068
0.62654 0.35069
0.62654 0.35070
0.62654 0.35071
0.62654 0.35072
0.62655 0.35073
0.62655 0.35074
0.62656 0.35075
0.62656 0.35076
0.62656 0.35077
0.62657 0.35078
0.62657 0.35079
0.62657 0.35080
0.62657 0.35081
0.62657 0.35082
0.62658 0.35083
0.62658 0.35084
0.62659 0.35085
0.62659 0.35086
0.62659 0.35087
0.62659 0.35088
0.62659 0.35089
0.62659 0.35090
0.62659 0.35091
0.62659 0.35092
0.62659 0.35093
0.62659 0.35094
0.62660 0.35095
0.62660 0.35096
0.62660 0.35097
0.62660 0.35098
0.62660 0.35099
0.62661 0.35100
0.62661 0.35101
0.62661 0.35102
0.62661 0.35103
0.62661 0.35104
0.62661 0.35105
0.62662 0.35106
0.62662 0.35107
0.62662 0.35108
0.62663 0.35109
0.62663 0.35110
0.62663 0.35111
0.62664 0.35112
0.62664 0.35113
0.62664 0.35114
0.62665 0.35115
0.62667 0.35116
0.62667 0.35117
0.62669 0.35118
0.62669 0.35119
0.62669 0.35120
0.62670 0.35121
0.62670 0.35122
0.62670 0.35123
0.62670 0.35124
0.62670 0.35125
0.62670 0.35126
0.62671 0.35127
0.62671 0.35128
0.62672 0.35129
0.62673 0.35130
0.62673 0.35131
0.62674 0.35132
0.62674 0.35133
0.62674 0.35134
0.62676 0.35135
0.62677 0.35136
0.62677 0.35137
0.62677 0.35138
0.62678 0.35139
0.62678 0.35140
0.62678 0.35141
0.62678 0.35142
0.62679 0.35143
0.62679 0.35144
0.62680 0.35145
0.62680 0.35146
0.62681 0.35147
0.62681 0.35148
0.62681 0.35149
0.62681 0.35150
0.62682 0.35151
0.62682 0.35152
0.62682 0.35153
0.62682 0.35154
0.62683 0.35155
0.62683 0.35156
0.62683 0.35157
0.62683 0.35158
0.62684 0.35159
0.62684 0.35160
0.62685 0.35161
0.62686 0.35162
0.62686 0.35163
0.62687 0.35164
0.62688 0.35165
0.62688 0.35166
0.62688 0.35167
0.62689 0.35168
0.62689 0.35169
0.62690 0.35170
0.62690 0.35171
0.62690 0.35172
0.62691 0.35173
0.62691 0.35174
0.62691 0.35175
0.62691 0.35176
0.62692 0.35177
0.62692 0.35178
0.62692 0.35179
0.62693 0.35180
0.62693 0.35181
0.62693 0.35182
0.62694 0.35183
0.62694 0.35184
0.62694 0.35185
0.62694 0.35186
0.62695 0.35187
0.62695 0.35188
0.62695 0.35189
0.62696 0.35190
0.62696 0.35191
0.62697 0.35192
0.62698 0.35193
0.62698 0.35194
0.62698 0.35195
0.62699 0.35196
0.62699 0.35197
0.62699 0.35198
0.62701 0.35199
0.62701 0.35200
0.62701 0.35201
0.62701 0.35202
0.62702 0.35203
0.62703 0.35204
0.62703 0.35205
0.62703 0.35206
0.62704 0.35207
0.62704 0.35208
0.62704 0.35209
0.62704 0.35210
0.62704 0.35211
0.62704 0.35212
0.62705 0.35213
0.62705 0.35214
0.62705 0.35215
0.62705 0.35216
0.62705 0.35217
0.62706 0.35218
0.62706 0.35219
0.62707 0.35220
0.62707 0.35221
0.62707 0.35222
0.62707 0.35223
0.62707 0.35224
0.62708 0.35225
0.62708 0.35226
0.62708 0.35227
0.62708 0.35228
0.62708 0.35229
0.62709 0.35230
0.62710 0.35231
0.62710 0.35232
0.62711 0.35233
0.62711 0.35234
0.62713 0.35235
0.62713 0.35236
0.62714 0.35237
0.62714 0.35238
0.62715 0.35239
0.62715 0.35240
0.62715 0.35241
0.62715 0.35242
0.62715 0.35243
0.62715 0.35244
0.62716 0.35245
0.62717 0.35246
0.62717 0.35247
0.62717 0.35248
0.62718 0.35249
0.62718 0.35250
0.62719 0.35251
0.62720 0.35252
0.62721 0.35253
0.62721 0.35254
0.62721 0.35255
0.62722 0.35256
0.62722 0.35257
0.62722 0.35258
0.62722 0.35259
0.62722 0.35260
0.62722 0.35261
0.62722 0.35262
0.62723 0.35263
0.62723 0.35264
0.62723 0.35265
0.62723 0.35266
0.62723 0.35267
0.62723 0.35268
0.62725 0.35269
0.62725 0.35270
0.62726 0.35271
0.62726 0.35272
0.62726 0.35273
0.62727 0.35274
0.62727 0.35275
0.62727 0.35276
0.62727 0.35277
0.62727 0.35278
0.62728 0.35279
0.62728 0.35280
0.62728 0.35281
0.62728 0.35282
0.62729 0.35283
0.62729 0.35284
0.62730 0.35285
0.62730 0.35286
0.62730 0.35287
0.62730 0.35288
0.62730 0.35289
0.62730 0.35290
0.62730 0.35291
0.62730 0.35292
0.62731 0.35293
0.62731 0.35294
0.62731 0.35295
0.62731 0.35296
0.62731 0.35297
0.62732 0.35298
0.62732 0.35299
0.62733 0.35300
0.62733 0.35301
0.62733 0.35302
0.62734 0.35303
0.62734 0.35304
0.62735 0.35305
0.62736 0.35306
0.62736 0.35307
0.62736 0.35308
0.62736 0.35309
0.62736 0.35310
0.62736 0.35311
0.62737 0.35312
0.62737 0.35313
0.62737 0.35314
0.62738 0.35315
0.62738 0.35316
0.62739 0.35317
0.62739 0.35318
0.62739 0.35319
0.62740 0.35320
0.62740 0.35321
0.62740 0.35322
0.62741 0.35323
0.62741 0.35324
0.62741 0.35325
0.62741 0.35326
0.62742 0.35327
0.62742 0.35328
0.62742 0.35329
0.62742 0.35330
0.62743 0.35331
0.62743 0.35332
0.62744 0.35333
0.62745 0.35334
0.62745 0.35335
0.62745 0.35336
0.62746 0.35337
0.62746 0.35338
0.62747 0.35339
0.62747 0.35340
0.62747 0.35341
0.62747 0.35342
0.62748 0.35343
0.62748 0.35344
0.62749 0.35345
0.62749 0.35346
0.62749 0.35347
0.62749 0.35348
0.62750 0.35349
0.62751 0.35350
0.62751 0.35351
0.62752 0.35352
0.62752 0.35353
0.62752 0.35354
0.62752 0.35355
0.62753 0.35356
0.62753 0.35357
0.62754 0.35358
0.62754 0.35359
0.62754 0.35360
0.62755 0.35361
0.62755 0.35362
0.62755 0.35363
0.62756 0.35364
0.62756 0.35365
0.62756 0.35366
0.62757 0.35367
0.62757 0.35368
0.62757 0.35369
0.62758 0.35370
0.62758 0.35371
0.62758 0.35372
0.62758 0.35373
0.62758 0.35374
0.62759 0.35375
0.62759 0.35376
0.62760 0.35377
0.62760 0.35378
0.62760 0.35379
0.62760 0.35380
0.62761 0.35381
0.62761 0.35382
0.62762 0.35383
0.62762 0.35384
0.62762 0.35385
0.62763 0.35386
0.62763 0.35387
0.62763 0.35388
0.62763 0.35389
0.62763 0.35390
0.62764 0.35391
0.62764 0.35392
0.62764 0.35393
0.62765 0.35394
0.62765 0.35395
0.62765 0.35396
0.62765 0.35397
0.62765 0.35398
0.62766 0.35399
0.62766 0.35400
0.62766 0.35401
0.62767 0.35402
0.62767 0.35403
0.62768 0.35404
0.62768 0.35405
0.62768 0.35406
0.62768 0.35407
0.62769 0.35408
0.62769 0.35409
0.62769 0.35410
0.62769 0.35411
0.62770 0.35412
0.62771 0.35413
0.62771 0.35414
0.62771 0.35415
0.62771 0.35416
0.62771 0.35417
0.62772 0.35418
0.62772 0.35419
0.62772 0.35420
0.62772 0.35421
0.62772 0.35422
0.62772 0.35423
0.62772 0.35424
0.62772 0.35425
0.62772 0.35426
0.62772 0.35427
0.62772 0.35428
0.62774 0.35429
0.62774 0.35430
0.62774 0.35431
0.62774 0.35432
0.62775 0.35433
0.62775 0.35434
0.62775 0.35435
0.62775 0.35436
0.62776 0.35437
0.62776 0.35438
0.62777 0.35439
0.62777 0.35440
0.62777 0.35441
0.62777 0.35442
0.62777 0.35443
0.62778 0.35444
0.62778 0.35445
0.62778 0.35446
0.62778 0.35447
0.62779 0.35448
0.62780 0.35449
0.62780 0.35450
0.62780 0.35451
0.62780 0.35452
0.62780 0.35453
0.62781 0.35454
0.62781 0.35455
0.62781 0.35456
0.62781 0.35457
0.62781 0.35458
0.62781 0.35459
0.62781 0.35460
0.62782 0.35461
0.62782 0.35462
0.62782 0.35463
0.62782 0.35464
0.62783 0.35465
0.62783 0.35466
0.62783 0.35467
0.62783 0.35468
0.62783 0.35469
0.62783 0.35470
0.62784 0.35471
0.62784 0.35472
0.62784 0.35473
0.62784 0.35474
0.62784 0.35475
0.62784 0.35476
0.62785 0.35477
0.62785 0.35478
0.62785 0.35479
0.62785 0.35480
0.62786 0.35481
0.62786 0.35482
0.62787 0.35483
0.62787 0.35484
0.62787 0.35485
0.62787 0.35486
0.62787 0.35487
0.62788 0.35488
0.62788 0.35489
0.62788 0.35490
0.62788 0.35491
0.62788 0.35492
0.62789 0.35493
0.62789 0.35494
0.62789 0.35495
0.62789 0.35496
0.62789 0.35497
0.62789 0.35498
0.62789 0.35499
0.62790 0.35500
0.62790 0.35501
0.62790 0.35502
0.62790 0.35503
0.62790 0.35504
0.62791 0.35505
0.62791 0.35506
0.62791 0.35507
0.62791 0.35508
0.62792 0.35509
0.62792 0.35510
0.62792 0.35511
0.62792 0.35512
0.62792 0.35513
0.62792 0.35514
0.62792 0.35515
0.62792 0.35516
0.62793 0.35517
0.62793 0.35518
0.62793 0.35519
0.62794 0.35520
0.62794 0.35521
0.62794 0.35522
0.62794 0.35523
0.62794 0.35524
0.62794 0.35525
0.62795 0.35526
0.62795 0.35527
0.62795 0.35528
0.62795 0.35529
0.62795 0.35530
0.62795 0.35531
0.62796 0.35532
0.62796 0.35533
0.62797 0.35534
0.62797 0.35535
0.62798 0.35536
0.62798 0.35537
0.62798 0.35538
0.62798 0.35539
0.62798 0.35540
0.62798 0.35541
0.62798 0.35542
0.62799 0.35543
0.62799 0.35544
0.62799 0.35545
0.62799 0.35546
0.62800 0.35547
0.62800 0.35548
0.62801 0.35549
0.62801 0.35550
0.62801 0.35551
0.62801 0.35552
0.62801 0.35553
0.62801 0.35554
0.62801 0.35555
0.62801 0.35556
0.62802 0.35557
0.62802 0.35558
0.62802 0.35559
0.62802 0.35560
0.62803 0.35561
0.62803 0.35562
0.62803 0.35563
0.62803 0.35564
0.62803 0.35565
0.62804 0.35566
0.62804 0.35567
0.62805 0.35568
0.62805 0.35569
0.62805 0.35570
0.62805 0.35571
0.62805 0.35572
0.62805 0.35573
0.62806 0.35574
0.62806 0.35575
0.62807 0.35576
0.62807 0.35577
0.62807 0.35578
0.62807 0.35579
0.62809 0.35580
0.62809 0.35581
0.62809 0.35582
0.62810 0.35583
0.62810 0.35584
0.62811 0.35585
0.62811 0.35586
0.62812 0.35587
0.62812 0.35588
0.62812 0.35589
0.62812 0.35590
0.62813 0.35591
0.62813 0.35592
0.62813 0.35593
0.62813 0.35594
0.62813 0.35595
0.62813 0.35596
0.62814 0.35597
0.62814 0.35598
0.62814 0.35599
0.62814 0.35600
0.62814 0.35601
0.62814 0.35602
0.62815 0.35603
0.62815 0.35604
0.62816 0.35605
0.62816 0.35606
0.62816 0.35607
0.62816 0.35608
0.62817 0.35609
0.62818 0.35610
0.62818 0.35611
0.62819 0.35612
0.62819 0.35613
0.62819 0.35614
0.62819 0.35615
0.62819 0.35616
0.62819 0.35617
0.62819 0.35618
0.62819 0.35619
0.62820 0.35620
0.62821 0.35621
0.62821 0.35622
0.62822 0.35623
0.62824 0.35624
0.62825 0.35625
0.62825 0.35626
0.62825 0.35627
0.62826 0.35628
0.62826 0.35629
0.62826 0.35630
0.62826 0.35631
0.62826 0.35632
0.62827 0.35633
0.62827 0.35634
0.62827 0.35635
0.62827 0.35636
0.62827 0.35637
0.62828 0.35638
0.62828 0.35639
0.62828 0.35640
0.62829 0.35641
0.62829 0.35642
0.62829 0.35643
0.62830 0.35644
0.62830 0.35645
0.62830 0.35646
0.62830 0.35647
0.62831 0.35648
0.62831 0.35649
0.62831 0.35650
0.62831 0.35651
0.62832 0.35652
0.62832 0.35653
0.62833 0.35654
0.62833 0.35655
0.62833 0.35656
0.62834 0.35657
0.62834 0.35658
0.62834 0.35659
0.62834 0.35660
0.62834 0.35661
0.62835 0.35662
0.62835 0.35663
0.62835 0.35664
0.62835 0.35665
0.62836 0.35666
0.62836 0.35667
0.62836 0.35668
0.62836 0.35669
0.62837 0.35670
0.62837 0.35671
0.62837 0.35672
0.62837 0.35673
0.62838 0.35674
0.62839 0.35675
0.62839 0.35676
0.62839 0.35677
0.62840 0.35678
0.62841 0.35679
0.62841 0.35680
0.62842 0.35681
0.62842 0.35682
0.62842 0.35683
0.62842 0.35684
0.62842 0.35685
0.62842 0.35686
0.62842 0.35687
0.62843 0.35688
0.62843 0.35689
0.62844 0.35690
0.62844 0.35691
0.62844 0.35692
0.62844 0.35693
0.62844 0.35694
0.62844 0.35695
0.62845 0.35696
0.62845 0.35697
0.62845 0.35698
0.62846 0.35699
0.62846 0.35700
0.62846 0.35701
0.62846 0.35702
0.62846 0.35703
0.62846 0.35704
0.62847 0.35705
0.62848 0.35706
0.62849 0.35707
0.62849 0.35708
0.62850 0.35709
0.62850 0.35710
0.62850 0.35711
0.62851 0.35712
0.62852 0.35713
0.62852 0.35714
0.62853 0.35715
0.62853 0.35716
0.62853 0.35717
0.62853 0.35718
0.62853 0.35719
0.62854 0.35720
0.62854 0.35721
0.62854 0.35722
0.62855 0.35723
0.62855 0.35724
0.62855 0.35725
0.62855 0.35726
0.62855 0.35727
0.62858 0.35728
0.62858 0.35729
0.62858 0.35730
0.62859 0.35731
0.62859 0.35732
0.62859 0.35733
0.62859 0.35734
0.62859 0.35735
0.62860 0.35736
0.62860 0.35737
0.62860 0.35738
0.62860 0.35739
0.62860 0.35740
0.62860 0.35741
0.62860 0.35742
0.62860 0.35743
0.62861 0.35744
0.62861 0.35745
0.62861 0.35746
0.62862 0.35747
0.62862 0.35748
0.62862 0.35749
0.62863 0.35750
0.62863 0.35751
0.62864 0.35752
0.62864 0.35753
0.62864 0.35754
0.62865 0.35755
0.62865 0.35756
0.62865 0.35757
0.62865 0.35758
0.62866 0.35759
0.62866 0.35760
0.62867 0.35761
0.62867 0.35762
0.62868 0.35763
0.62868 0.35764
0.62868 0.35765
0.62869 0.35766
0.62869 0.35767
0.62869 0.35768
0.62869 0.35769
0.62869 0.35770
0.62869 0.35771
0.62870 0.35772
0.62870 0.35773
0.62871 0.35774
0.62871 0.35775
0.62872 0.35776
0.62872 0.35777
0.62872 0.35778
0.62873 0.35779
0.62873 0.35780
0.62874 0.35781
0.62874 0.35782
0.62874 0.35783
0.62874 0.35784
0.62875 0.35785
0.62875 0.35786
0.62876 0.35787
0.62876 0.35788
0.62876 0.35789
0.62876 0.35790
0.62876 0.35791
0.62876 0.35792
0.62876 0.35793
0.62877 0.35794
0.62877 0.35795
0.62877 0.35796
0.62877 0.35797
0.62877 0.35798
0.62878 0.35799
0.62878 0.35800
0.62878 0.35801
0.62878 0.35802
0.62878 0.35803
0.62879 0.35804
0.62879 0.35805
0.62880 0.35806
0.62880 0.35807
0.62880 0.35808
0.62881 0.35809
0.62881 0.35810
0.62882 0.35811
0.62882 0.35812
0.62882 0.35813
0.62882 0.35814
0.62883 0.35815
0.62883 0.35816
0.62884 0.35817
0.62884 0.35818
0.62885 0.35819
0.62885 0.35820
0.62885 0.35821
0.62887 0.35822
0.62887 0.35823
0.62887 0.35824
0.62887 0.35825
0.62887 0.35826
0.62888 0.35827
0.62889 0.35828
0.62889 0.35829
0.62890 0.35830
0.62890 0.35831
0.62891 0.35832
0.62891 0.35833
0.62892 0.35834
0.62892 0.35835
0.62892 0.35836
0.62892 0.35837
0.62893 0.35838
0.62894 0.35839
0.62894 0.35840
0.62894 0.35841
0.62894 0.35842
0.62895 0.35843
0.62895 0.35844
0.62895 0.35845
0.62895 0.35846
0.62895 0.35847
0.62895 0.35848
0.62896 0.35849
0.62896 0.35850
0.62896 0.35851
0.62896 0.35852
0.62896 0.35853
0.62896 0.35854
0.62896 0.35855
0.62897 0.35856
0.62898 0.35857
0.62898 0.35858
0.62898 0.35859
0.62898 0.35860
0.62899 0.35861
0.62899 0.35862
0.62899 0.35863
0.62899 0.35864
0.62899 0.35865
0.62900 0.35866
0.62901 0.35867
0.62902 0.35868
0.62902 0.35869
0.62902 0.35870
0.62902 0.35871
0.62903 0.35872
0.62903 0.35873
0.62903 0.35874
0.62903 0.35875
0.62903 0.35876
0.62904 0.35877
0.62904 0.35878
0.62905 0.35879
0.62905 0.35880
0.62905 0.35881
0.62906 0.35882
0.62906 0.35883
0.62906 0.35884
0.62906 0.35885
0.62906 0.35886
0.62906 0.35887
0.62907 0.35888
0.62907 0.35889
0.62907 0.35890
0.62907 0.35891
0.62908 0.35892
0.62908 0.35893
0.62908 0.35894
0.62909 0.35895
0.62910 0.35896
0.62911 0.35897
0.62911 0.35898
0.62912 0.35899
0.62912 0.35900
0.62912 0.35901
0.62913 0.35902
0.62913 0.35903
0.62913 0.35904
0.62914 0.35905
0.62914 0.35906
0.62914 0.35907
0.62914 0.35908
0.62915 0.35909
0.62916 0.35910
0.62917 0.35911
0.62917 0.35912
0.62917 0.35913
0.62917 0.35914
0.62917 0.35915
0.62918 0.35916
0.62918 0.35917
0.62918 0.35918
0.62918 0.35919
0.62918 0.35920
0.62918 0.35921
0.62919 0.35922
0.62919 0.35923
0.62919 0.35924
0.62919 0.35925
0.62920 0.35926
0.62920 0.35927
0.62920 0.35928
0.62920 0.35929
0.62920 0.35930
0.62921 0.35931
0.62921 0.35932
0.62921 0.35933
0.62922 0.35934
0.62923 0.35935
0.62923 0.35936
0.62923 0.35937
0.62924 0.35938
0.62925 0.35939
0.62925 0.35940
0.62925 0.35941
0.62925 0.35942
0.62925 0.35943
0.62925 0.35944
0.62926 0.35945
0.62926 0.35946
0.62926 0.35947
0.62927 0.35948
0.62927 0.35949
0.62927 0.35950
0.62927 0.35951
0.62928 0.35952
0.62928 0.35953
0.62928 0.35954
0.62929 0.35955
0.62929 0.35956
0.62929 0.35957
0.62929 0.35958
0.62930 0.35959
0.62931 0.35960
0.62931 0.35961
0.62931 0.35962
0.62932 0.35963
0.62932 0.35964
0.62932 0.35965
0.62933 0.35966
0.62933 0.35967
0.62934 0.35968
0.62934 0.35969
0.62934 0.35970
0.62935 0.35971
0.62935 0.35972
0.62935 0.35973
0.62935 0.35974
0.62935 0.35975
0.62936 0.35976
0.62936 0.35977
0.62936 0.35978
0.62936 0.35979
0.62937 0.35980
0.62938 0.35981
0.62939 0.35982
0.62939 0.35983
0.62939 0.35984
0.62940 0.35985
0.62940 0.35986
0.62940 0.35987
0.62940 0.35988
0.62941 0.35989
0.62941 0.35990
0.62941 0.35991
0.62941 0.35992
0.62941 0.35993
0.62941 0.35994
0.62942 0.35995
0.62942 0.35996
0.62942 0.35997
0.62943 0.35998
0.62943 0.35999
0.62943 0.36000
0.62944 0.36001
0.62944 0.36002
0.62944 0.36003
0.62945 0.36004
0.62946 0.36005
0.62946 0.36006
0.62946 0.36007
0.62947 0.36008
0.62947 0.36009
0.62947 0.36010
0.62947 0.36011
0.62947 0.36012
0.62947 0.36013
0.62947 0.36014
0.62947 0.36015
0.62948 0.36016
0.62948 0.36017
0.62948 0.36018
0.62948 0.36019
0.62948 0.36020
0.62948 0.36021
0.62948 0.36022
0.62948 0.36023
0.62948 0.36024
0.62949 0.36025
0.62949 0.36026
0.62949 0.36027
0.62950 0.36028
0.62950 0.36029
0.62950 0.36030
0.62950 0.36031
0.62950 0.36032
0.62950 0.36033
0.62951 0.36034
0.62952 0.36035
0.62952 0.36036
0.62952 0.36037
0.62953 0.36038
0.62953 0.36039
0.62953 0.36040
0.62954 0.36041
0.62954 0.36042
0.62954 0.36043
0.62955 0.36044
0.62955 0.36045
0.62956 0.36046
0.62956 0.36047
0.62956 0.36048
0.62957 0.36049
0.62958 0.36050
0.62959 0.36051
0.62959 0.36052
0.62959 0.36053
0.62960 0.36054
0.62960 0.36055
0.62961 0.36056
0.62961 0.36057
0.62962 0.36058
0.62962 0.36059
0.62962 0.36060
0.62963 0.36061
0.62963 0.36062
0.62963 0.36063
0.62963 0.36064
0.62964 0.36065
0.62964 0.36066
0.62965 0.36067
0.62965 0.36068
0.62966 0.36069
0.62966 0.36070
0.62967 0.36071
0.62967 0.36072
0.62967 0.36073
0.62968 0.36074
0.62969 0.36075
0.62969 0.36076
0.62969 0.36077
0.62970 0.36078
0.62971 0.36079
0.62971 0.36080
0.62971 0.36081
0.62971 0.36082
0.62972 0.36083
0.62972 0.36084
0.62973 0.36085
0.62973 0.36086
0.62973 0.36087
0.62973 0.36088
0.62974 0.36089
0.62974 0.36090
0.62974 0.36091
0.62975 0.36092
0.62975 0.36093
0.62975 0.36094
0.62975 0.36095
0.62976 0.36096
0.62976 0.36097
0.62976 0.36098
0.62976 0.36099
0.62977 0.36100
0.62977 0.36101
0.62977 0.36102
0.62978 0.36103
0.62978 0.36104
0.62978 0.36105
0.62979 0.36106
0.62979 0.36107
0.62979 0.36108
0.62979 0.36109
0.62979 0.36110
0.62979 0.36111
0.62980 0.36112
0.62980 0.36113
0.62980 0.36114
0.62980 0.36115
0.62980 0.36116
0.62980 0.36117
0.62981 0.36118
0.62982 0.36119
0.62983 0.36120
0.62983 0.36121
0.62984 0.36122
0.62984 0.36123
0.62985 0.36124
0.62985 0.36125
0.62985 0.36126
0.62986 0.36127
0.62986 0.36128
0.62986 0.36129
0.62986 0.36130
0.62986 0.36131
0.62987 0.36132
0.62987 0.36133
0.62987 0.36134
0.62987 0.36135
0.62988 0.36136
0.62988 0.36137
0.62989 0.36138
0.62989 0.36139
0.62989 0.36140
0.62989 0.36141
0.62989 0.36142
0.62990 0.36143
0.62990 0.36144
0.62990 0.36145
0.62990 0.36146
0.62990 0.36147
0.62991 0.36148
0.62991 0.36149
0.62991 0.36150
0.62991 0.36151
0.62992 0.36152
0.62992 0.36153
0.62992 0.36154
0.62992 0.36155
0.62992 0.36156
0.62992 0.36157
0.62993 0.36158
0.62993 0.36159
0.62993 0.36160
0.62993 0.36161
0.62994 0.36162
0.62994 0.36163
0.62994 0.36164
0.62994 0.36165
0.62994 0.36166
0.62994 0.36167
0.62994 0.36168
0.62995 0.36169
0.62995 0.36170
0.62995 0.36171
0.62997 0.36172
0.62997 0.36173
0.62997 0.36174
0.62998 0.36175
0.62998 0.36176
0.62998 0.36177
0.62998 0.36178
0.62998 0.36179
0.62999 0.36180
0.62999 0.36181
0.62999 0.36182
0.63000 0.36183
0.63000 0.36184
0.63001 0.36185
0.63001 0.36186
0.63002 0.36187
0.63003 0.36188
0.63004 0.36189
0.63004 0.36190
0.63005 0.36191
0.63005 0.36192
0.63005 0.36193
0.63006 0.36194
0.63006 0.36195
0.63007 0.36196
0.63007 0.36197
0.63007 0.36198
0.63007 0.36199
0.63007 0.36200
0.63008 0.36201
0.63008 0.36202
0.63008 0.36203
0.63008 0.36204
0.63009 0.36205
0.63009 0.36206
0.63009 0.36207
0.63009 0.36208
0.63009 0.36209
0.63009 0.36210
0.63009 0.36211
0.63009 0.36212
0.63009 0.36213
0.63010 0.36214
0.63010 0.36215
0.63010 0.36216
0.63011 0.36217
0.63012 0.36218
0.63012 0.36219
0.63012 0.36220
0.63013 0.36221
0.63013 0.36222
0.63013 0.36223
0.63013 0.36224
0.63014 0.36225
0.63014 0.36226
0.63014 0.36227
0.63015 0.36228
0.63016 0.36229
0.63016 0.36230
0.63016 0.36231
0.63016 0.36232
0.63017 0.36233
0.63017 0.36234
0.63018 0.36235
0.63019 0.36236
0.63019 0.36237
0.63019 0.36238
0.63020 0.36239
0.63021 0.36240
0.63022 0.36241
0.63022 0.36242
0.63023 0.36243
0.63023 0.36244
0.63024 0.36245
0.63024 0.36246
0.63026 0.36247
0.63027 0.36248
0.63028 0.36249
0.63028 0.36250
0.63028 0.36251
0.63028 0.36252
0.63029 0.36253
0.63029 0.36254
0.63029 0.36255
0.63030 0.36256
0.63031 0.36257
0.63031 0.36258
0.63031 0.36259
0.63031 0.36260
0.63032 0.36261
0.63033 0.36262
0.63033 0.36263
0.63034 0.36264
0.63034 0.36265
0.63034 0.36266
0.63034 0.36267
0.63034 0.36268
0.63035 0.36269
0.63035 0.36270
0.63035 0.36271
0.63035 0.36272
0.63035 0.36273
0.63036 0.36274
0.63036 0.36275
0.63036 0.36276
0.63036 0.36277
0.63037 0.36278
0.63037 0.36279
0.63037 0.36280
0.63037 0.36281
0.63038 0.36282
0.63038 0.36283
0.63038 0.36284
0.63038 0.36285
0.63039 0.36286
0.63039 0.36287
0.63039 0.36288
0.63039 0.36289
0.63039 0.36290
0.63039 0.36291
0.63039 0.36292
0.63040 0.36293
0.63041 0.36294
0.63041 0.36295
0.63041 0.36296
0.63041 0.36297
0.63041 0.36298
0.63042 0.36299
0.63042 0.36300
0.63042 0.36301
0.63043 0.36302
0.63043 0.36303
0.63043 0.36304
0.63043 0.36305
0.63043 0.36306
0.63044 0.36307
0.63045 0.36308
0.63045 0.36309
0.63045 0.36310
0.63045 0.36311
0.63046 0.36312
0.63046 0.36313
0.63046 0.36314
0.63046 0.36315
0.63047 0.36316
0.63047 0.36317
0.63047 0.36318
0.63047 0.36319
0.63047 0.36320
0.63048 0.36321
0.63048 0.36322
0.63048 0.36323
0.63048 0.36324
0.63049 0.36325
0.63049 0.36326
0.63049 0.36327
0.63049 0.36328
0.63050 0.36329
0.63050 0.36330
0.63050 0.36331
0.63050 0.36332
0.63051 0.36333
0.63051 0.36334
0.63051 0.36335
0.63051 0.36336
0.63051 0.36337
0.63051 0.36338
0.63052 0.36339
0.63052 0.36340
0.63052 0.36341
0.63052 0.36342
0.63052 0.36343
0.63052 0.36344
0.63052 0.36345
0.63052 0.36346
0.63052 0.36347
0.63053 0.36348
0.63053 0.36349
0.63053 0.36350
0.63053 0.36351
0.63054 0.36352
0.63054 0.36353
0.63055 0.36354
0.63055 0.36355
0.63055 0.36356
0.63055 0.36357
0.63056 0.36358
0.63056 0.36359
0.63056 0.36360
0.63057 0.36361
0.63057 0.36362
0.63057 0.36363
0.63057 0.36364
0.63057 0.36365
0.63057 0.36366
0.63058 0.36367
0.63059 0.36368
0.63059 0.36369
0.63059 0.36370
0.63060 0.36371
0.63060 0.36372
0.63060 0.36373
0.63061 0.36374
0.63062 0.36375
0.63062 0.36376
0.63062 0.36377
0.63062 0.36378
0.63063 0.36379
0.63063 0.36380
0.63064 0.36381
0.63064 0.36382
0.63064 0.36383
0.63065 0.36384
0.63065 0.36385
0.63066 0.36386
0.63067 0.36387
0.63067 0.36388
0.63067 0.36389
0.63068 0.36390
0.63068 0.36391
0.63069 0.36392
0.63069 0.36393
0.63069 0.36394
0.63070 0.36395
0.63070 0.36396
0.63070 0.36397
0.63070 0.36398
0.63071 0.36399
0.63071 0.36400
0.63072 0.36401
0.63072 0.36402
0.63072 0.36403
0.63073 0.36404
0.63073 0.36405
0.63075 0.36406
0.63075 0.36407
0.63075 0.36408
0.63075 0.36409
0.63075 0.36410
0.63075 0.36411
0.63075 0.36412
0.63076 0.36413
0.63076 0.36414
0.63076 0.36415
0.63076 0.36416
0.63077 0.36417
0.63077 0.36418
0.63077 0.36419
0.63078 0.36420
0.63078 0.36421
0.63078 0.36422
0.63078 0.36423
0.63078 0.36424
0.63080 0.36425
0.63080 0.36426
0.63080 0.36427
0.63081 0.36428
0.63081 0.36429
0.63081 0.36430
0.63081 0.36431
0.63081 0.36432
0.63082 0.36433
0.63083 0.36434
0.63083 0.36435
0.63083 0.36436
0.63084 0.36437
0.63084 0.36438
0.63084 0.36439
0.63084 0.36440
0.63084 0.36441
0.63085 0.36442
0.63085 0.36443
0.63085 0.36444
0.63085 0.36445
0.63086 0.36446
0.63087 0.36447
0.63087 0.36448
0.63088 0.36449
0.63088 0.36450
0.63088 0.36451
0.63089 0.36452
0.63089 0.36453
0.63089 0.36454
0.63089 0.36455
0.63090 0.36456
0.63090 0.36457
0.63090 0.36458
0.63091 0.36459
0.63091 0.36460
0.63092 0.36461
0.63093 0.36462
0.63093 0.36463
0.63093 0.36464
0.63093 0.36465
0.63093 0.36466
0.63094 0.36467
0.63095 0.36468
0.63096 0.36469
0.63098 0.36470
0.63098 0.36471
0.63098 0.36472
0.63099 0.36473
0.63099 0.36474
0.63099 0.36475
0.63099 0.36476
0.63100 0.36477
0.63100 0.36478
0.63100 0.36479
0.63100 0.36480
0.63101 0.36481
0.63101 0.36482
0.63101 0.36483
0.63102 0.36484
0.63102 0.36485
0.63102 0.36486
0.63103 0.36487
0.63103 0.36488
0.63104 0.36489
0.63104 0.36490
0.63104 0.36491
0.63104 0.36492
0.63105 0.36493
0.63106 0.36494
0.63106 0.36495
0.63106 0.36496
0.63107 0.36497
0.63108 0.36498
0.63108 0.36499
0.63108 0.36500
0.63108 0.36501
0.63109 0.36502
0.63109 0.36503
0.63109 0.36504
0.63110 0.36505
0.63111 0.36506
0.63111 0.36507
0.63111 0.36508
0.63112 0.36509
0.63112 0.36510
0.63112 0.36511
0.63112 0.36512
0.63113 0.36513
0.63113 0.36514
0.63113 0.36515
0.63113 0.36516
0.63114 0.36517
0.63114 0.36518
0.63114 0.36519
0.63114 0.36520
0.63115 0.36521
0.63117 0.36522
0.63117 0.36523
0.63118 0.36524
0.63118 0.36525
0.63119 0.36526
0.63119 0.36527
0.63119 0.36528
0.63119 0.36529
0.63119 0.36530
0.63119 0.36531
0.63120 0.36532
0.63120 0.36533
0.63120 0.36534
0.63120 0.36535
0.63120 0.36536
0.63121 0.36537
0.63121 0.36538
0.63121 0.36539
0.63122 0.36540
0.63123 0.36541
0.63123 0.36542
0.63123 0.36543
0.63124 0.36544
0.63124 0.36545
0.63124 0.36546
0.63124 0.36547
0.63124 0.36548
0.63125 0.36549
0.63125 0.36550
0.63125 0.36551
0.63125 0.36552
0.63126 0.36553
0.63126 0.36554
0.63126 0.36555
0.63126 0.36556
0.63127 0.36557
0.63127 0.36558
0.63127 0.36559
0.63128 0.36560
0.63128 0.36561
0.63128 0.36562
0.63129 0.36563
0.63129 0.36564
0.63129 0.36565
0.63129 0.36566
0.63130 0.36567
0.63130 0.36568
0.63130 0.36569
0.63130 0.36570
0.63131 0.36571
0.63131 0.36572
0.63131 0.36573
0.63132 0.36574
0.63132 0.36575
0.63132 0.36576
0.63132 0.36577
0.63133 0.36578
0.63133 0.36579
0.63133 0.36580
0.63133 0.36581
0.63134 0.36582
0.63134 0.36583
0.63134 0.36584
0.63134 0.36585
0.63134 0.36586
0.63135 0.36587
0.63135 0.36588
0.63135 0.36589
0.63135 0.36590
0.63135 0.36591
0.63136 0.36592
0.63136 0.36593
0.63136 0.36594
0.63136 0.36595
0.63136 0.36596
0.63137 0.36597
0.63137 0.36598
0.63138 0.36599
0.63138 0.36600
0.63138 0.36601
0.63138 0.36602
0.63138 0.36603
0.63138 0.36604
0.63139 0.36605
0.63140 0.36606
0.63140 0.36607
0.63140 0.36608
0.63140 0.36609
0.63140 0.36610
0.63142 0.36611
0.63143 0.36612
0.63143 0.36613
0.63143 0.36614
0.63143 0.36615
0.63143 0.36616
0.63143 0.36617
0.63143 0.36618
0.63143 0.36619
0.63143 0.36620
0.63144 0.36621
0.63144 0.36622
0.63145 0.36623
0.63145 0.36624
0.63145 0.36625
0.63146 0.36626
0.63146 0.36627
0.63146 0.36628
0.63147 0.36629
0.63147 0.36630
0.63148 0.36631
0.63148 0.36632
0.63148 0.36633
0.63148 0.36634
0.63148 0.36635
0.63149 0.36636
0.63149 0.36637
0.63149 0.36638
0.63150 0.36639
0.63150 0.36640
0.63150 0.36641
0.63150 0.36642
0.63151 0.36643
0.63151 0.36644
0.63151 0.36645
0.63151 0.36646
0.63152 0.36647
0.63152 0.36648
0.63152 0.36649
0.63152 0.36650
0.63153 0.36651
0.63153 0.36652
0.63153 0.36653
0.63154 0.36654
0.63154 0.36655
0.63154 0.36656
0.63155 0.36657
0.63155 0.36658
0.63155 0.36659
0.63155 0.36660
0.63156 0.36661
0.63157 0.36662
0.63158 0.36663
0.63158 0.36664
0.63158 0.36665
0.63158 0.36666
0.63159 0.36667
0.63159 0.36668
0.63159 0.36669
0.63159 0.36670
0.63159 0.36671
0.63160 0.36672
0.63160 0.36673
0.63160 0.36674
0.63160 0.36675
0.63160 0.36676
0.63161 0.36677
0.63161 0.36678
0.63161 0.36679
0.63161 0.36680
0.63161 0.36681
0.63162 0.36682
0.63162 0.36683
0.63163 0.36684
0.63163 0.36685
0.63164 0.36686
0.63164 0.36687
0.63164 0.36688
0.63164 0.36689
0.63164 0.36690
0.63164 0.36691
0.63165 0.36692
0.63165 0.36693
0.63165 0.36694
0.63165 0.36695
0.63165 0.36696
0.63166 0.36697
0.63166 0.36698
0.63166 0.36699
0.63166 0.36700
0.63166 0.36701
0.63167 0.36702
0.63167 0.36703
0.63168 0.36704
0.63168 0.36705
0.63169 0.36706
0.63169 0.36707
0.63169 0.36708
0.63169 0.36709
0.63170 0.36710
0.63171 0.36711
0.63171 0.36712
0.63171 0.36713
0.63171 0.36714
0.63172 0.36715
0.63172 0.36716
0.63173 0.36717
0.63173 0.36718
0.63173 0.36719
0.63175 0.36720
0.63175 0.36721
0.63175 0.36722
0.63175 0.36723
0.63175 0.36724
0.63175 0.36725
0.63175 0.36726
0.63175 0.36727
0.63175 0.36728
0.63176 0.36729
0.63177 0.36730
0.63177 0.36731
0.63177 0.36732
0.63177 0.36733
0.63178 0.36734
0.63178 0.36735
0.63178 0.36736
0.63179 0.36737
0.63179 0.36738
0.63179 0.36739
0.63179 0.36740
0.63180 0.36741
0.63180 0.36742
0.63180 0.36743
0.63181 0.36744
0.63181 0.36745
0.63181 0.36746
0.63181 0.36747
0.63182 0.36748
0.63182 0.36749
0.63182 0.36750
0.63183 0.36751
0.63183 0.36752
0.63183 0.36753
0.63183 0.36754
0.63183 0.36755
0.63183 0.36756
0.63184 0.36757
0.63184 0.36758
0.63184 0.36759
0.63184 0.36760
0.63184 0.36761
0.63185 0.36762
0.63185 0.36763
0.63185 0.36764
0.63186 0.36765
0.63186 0.36766
0.63186 0.36767
0.63187 0.36768
0.63188 0.36769
0.63188 0.36770
0.63188 0.36771
0.63188 0.36772
0.63189 0.36773
0.63189 0.36774
0.63190 0.36775
0.63190 0.36776
0.63190 0.36777
0.63190 0.36778
0.63190 0.36779
0.63190 0.36780
0.63190 0.36781
0.63191 0.36782
0.63191 0.36783
0.63192 0.36784
0.63192 0.36785
0.63193 0.36786
0.63193 0.36787
0.63194 0.36788
0.63194 0.36789
0.63194 0.36790
0.63195 0.36791
0.63195 0.36792
0.63195 0.36793
0.63196 0.36794
0.63197 0.36795
0.63197 0.36796
0.63197 0.36797
0.63197 0.36798
0.63198 0.36799
0.63199 0.36800
0.63199 0.36801
0.63199 0.36802
0.63200 0.36803
0.63200 0.36804
0.63200 0.36805
0.63201 0.36806
0.63201 0.36807
0.63201 0.36808
0.63201 0.36809
0.63201 0.36810
0.63201 0.36811
0.63202 0.36812
0.63202 0.36813
0.63203 0.36814
0.63204 0.36815
0.63204 0.36816
0.63205 0.36817
0.63205 0.36818
0.63205 0.36819
0.63205 0.36820
0.63206 0.36821
0.63206 0.36822
0.63206 0.36823
0.63206 0.36824
0.63208 0.36825
0.63208 0.36826
0.63208 0.36827
0.63208 0.36828
0.63208 0.36829
0.63209 0.36830
0.63209 0.36831
0.63209 0.36832
0.63209 0.36833
0.63210 0.36834
0.63210 0.36835
0.63210 0.36836
0.63211 0.36837
0.63211 0.36838
0.63211 0.36839
0.63211 0.36840
0.63211 0.36841
0.63212 0.36842
0.63212 0.36843
0.63212 0.36844
0.63212 0.36845
0.63213 0.36846
0.63213 0.36847
0.63213 0.36848
0.63213 0.36849
0.63214 0.36850
0.63214 0.36851
0.63214 0.36852
0.63214 0.36853
0.63215 0.36854
0.63215 0.36855
0.63215 0.36856
0.63215 0.36857
0.63215 0.36858
0.63216 0.36859
0.63216 0.36860
0.63216 0.36861
0.63216 0.36862
0.63218 0.36863
0.63218 0.36864
0.63218 0.36865
0.63219 0.36866
0.63219 0.36867
0.63219 0.36868
0.63219 0.36869
0.63220 0.36870
0.63220 0.36871
0.63220 0.36872
0.63220 0.36873
0.63220 0.36874
0.63221 0.36875
0.63222 0.36876
0.63222 0.36877
0.63222 0.36878
0.63222 0.36879
0.63222 0.36880
0.63222 0.36881
0.63223 0.36882
0.63223 0.36883
0.63223 0.36884
0.63223 0.36885
0.63223 0.36886
0.63223 0.36887
0.63224 0.36888
0.63224 0.36889
0.63224 0.36890
0.63225 0.36891
0.63225 0.36892
0.63226 0.36893
0.63226 0.36894
0.63226 0.36895
0.63226 0.36896
0.63226 0.36897
0.63227 0.36898
0.63227 0.36899
0.63227 0.36900
0.63227 0.36901
0.63227 0.36902
0.63227 0.36903
0.63227 0.36904
0.63229 0.36905
0.63229 0.36906
0.63230 0.36907
0.63230 0.36908
0.63230 0.36909
0.63230 0.36910
0.63230 0.36911
0.63231 0.36912
0.63231 0.36913
0.63232 0.36914
0.63232 0.36915
0.63232 0.36916
0.63233 0.36917
0.63233 0.36918
0.63233 0.36919
0.63234 0.36920
0.63234 0.36921
0.63234 0.36922
0.63235 0.36923
0.63235 0.36924
0.63235 0.36925
0.63235 0.36926
0.63235 0.36927
0.63235 0.36928
0.63236 0.36929
0.63236 0.36930
0.63236 0.36931
0.63237 0.36932
0.63237 0.36933
0.63238 0.36934
0.63239 0.36935
0.63240 0.36936
0.63241 0.36937
0.63241 0.36938
0.63241 0.36939
0.63241 0.36940
0.63241 0.36941
0.63242 0.36942
0.63242 0.36943
0.63242 0.36944
0.63242 0.36945
0.63243 0.36946
0.63243 0.36947
0.63244 0.36948
0.63245 0.36949
0.63245 0.36950
0.63245 0.36951
0.63246 0.36952
0.63247 0.36953
0.63248 0.36954
0.63248 0.36955
0.63250 0.36956
0.63251 0.36957
0.63251 0.36958
0.63251 0.36959
0.63252 0.36960
0.63252 0.36961
0.63252 0.36962
0.63253 0.36963
0.63254 0.36964
0.63254 0.36965
0.63254 0.36966
0.63254 0.36967
0.63255 0.36968
0.63255 0.36969
0.63255 0.36970
0.63256 0.36971
0.63257 0.36972
0.63258 0.36973
0.63258 0.36974
0.63258 0.36975
0.63259 0.36976
0.63259 0.36977
0.63259 0.36978
0.63260 0.36979
0.63260 0.36980
0.63260 0.36981
0.63260 0.36982
0.63260 0.36983
0.63261 0.36984
0.63261 0.36985
0.63261 0.36986
0.63261 0.36987
0.63262 0.36988
0.63262 0.36989
0.63263 0.36990
0.63264 0.36991
0.63264 0.36992
0.63264 0.36993
0.63265 0.36994
0.63265 0.36995
0.63265 0.36996
0.63265 0.36997
0.63265 0.36998
0.63266 0.36999
0.63266 0.37000
0.63267 0.37001
0.63267 0.37002
0.63268 0.37003
0.63268 0.37004
0.63268 0.37005
0.63268 0.37006
0.63268 0.37007
0.63268 0.37008
0.63268 0.37009
0.63269 0.37010
0.63269 0.37011
0.63269 0.37012
0.63269 0.37013
0.63269 0.37014
0.63270 0.37015
0.63270 0.37016
0.63271 0.37017
0.63271 0.37018
0.63271 0.37019
0.63272 0.37020
0.63272 0.37021
0.63273 0.37022
0.63273 0.37023
0.63273 0.37024
0.63274 0.37025
0.63275 0.37026
0.63275 0.37027
0.63275 0.37028
0.63275 0.37029
0.63275 0.37030
0.63276 0.37031
0.63276 0.37032
0.63276 0.37033
0.63276 0.37034
0.63276 0.37035
0.63277 0.37036
0.63277 0.37037
0.63277 0.37038
0.63278 0.37039
0.63278 0.37040
0.63279 0.37041
0.63279 0.37042
0.63280 0.37043
0.63280 0.37044
0.63280 0.37045
0.63281 0.37046
0.63281 0.37047
0.63281 0.37048
0.63281 0.37049
0.63281 0.37050
0.63281 0.37051
0.63282 0.37052
0.63282 0.37053
0.63282 0.37054
0.63283 0.37055
0.63283 0.37056
0.63283 0.37057
0.63284 0.37058
0.63284 0.37059
0.63285 0.37060
0.63285 0.37061
0.63285 0.37062
0.63286 0.37063
0.63286 0.37064
0.63286 0.37065
0.63287 0.37066
0.63287 0.37067
0.63287 0.37068
0.63287 0.37069
0.63288 0.37070
0.63289 0.37071
0.63289 0.37072
0.63289 0.37073
0.63290 0.37074
0.63290 0.37075
0.63291 0.37076
0.63291 0.37077
0.63291 0.37078
0.63291 0.37079
0.63291 0.37080
0.63292 0.37081
0.63292 0.37082
0.63292 0.37083
0.63293 0.37084
0.63293 0.37085
0.63293 0.37086
0.63293 0.37087
0.63294 0.37088
0.63294 0.37089
0.63294 0.37090
0.63294 0.37091
0.63294 0.37092
0.63295 0.37093
0.63295 0.37094
0.63296 0.37095
0.63296 0.37096
0.63296 0.37097
0.63297 0.37098
0.63297 0.37099
0.63298 0.37100
0.63299 0.37101
0.63299 0.37102
0.63300 0.37103
0.63300 0.37104
0.63300 0.37105
0.63300 0.37106
0.63301 0.37107
0.63301 0.37108
0.63301 0.37109
0.63301 0.37110
0.63301 0.37111
0.63302 0.37112
0.63302 0.37113
0.63302 0.37114
0.63302 0.37115
0.63302 0.37116
0.63303 0.37117
0.63303 0.37118
0.63304 0.37119
0.63304 0.37120
0.63304 0.37121
0.63305 0.37122
0.63305 0.37123
0.63305 0.37124
0.63306 0.37125
0.63307 0.37126
0.63307 0.37127
0.63308 0.37128
0.63308 0.37129
0.63308 0.37130
0.63308 0.37131
0.63309 0.37132
0.63309 0.37133
0.63309 0.37134
0.63309 0.37135
0.63310 0.37136
0.63310 0.37137
0.63310 0.37138
0.63310 0.37139
0.63311 0.37140
0.63311 0.37141
0.63311 0.37142
0.63312 0.37143
0.63312 0.37144
0.63312 0.37145
0.63312 0.37146
0.63313 0.37147
0.63313 0.37148
0.63313 0.37149
0.63313 0.37150
0.63313 0.37151
0.63313 0.37152
0.63314 0.37153
0.63314 0.37154
0.63315 0.37155
0.63317 0.37156
0.63318 0.37157
0.63318 0.37158
0.63318 0.37159
0.63319 0.37160
0.63320 0.37161
0.63321 0.37162
0.63322 0.37163
0.63322 0.37164
0.63322 0.37165
0.63322 0.37166
0.63322 0.37167
0.63323 0.37168
0.63323 0.37169
0.63323 0.37170
0.63323 0.37171
0.63323 0.37172
0.63323 0.37173
0.63324 0.37174
0.63324 0.37175
0.63324 0.37176
0.63324 0.37177
0.63324 0.37178
0.63324 0.37179
0.63325 0.37180
0.63325 0.37181
0.63325 0.37182
0.63325 0.37183
0.63326 0.37184
0.63326 0.37185
0.63326 0.37186
0.63326 0.37187
0.63327 0.37188
0.63327 0.37189
0.63328 0.37190
0.63328 0.37191
0.63329 0.37192
0.63329 0.37193
0.63330 0.37194
0.63330 0.37195
0.63330 0.37196
0.63331 0.37197
0.63331 0.37198
0.63332 0.37199
0.63332 0.37200
0.63333 0.37201
0.63333 0.37202
0.63334 0.37203
0.63334 0.37204
0.63334 0.37205
0.63334 0.37206
0.63334 0.37207
0.63335 0.37208
0.63335 0.37209
0.63335 0.37210
0.63335 0.37211
0.63336 0.37212
0.63336 0.37213
0.63336 0.37214
0.63339 0.37215
0.63339 0.37216
0.63340 0.37217
0.63340 0.37218
0.63340 0.37219
0.63341 0.37220
0.63341 0.37221
0.63341 0.37222
0.63341 0.37223
0.63342 0.37224
0.63342 0.37225
0.63342 0.37226
0.63343 0.37227
0.63343 0.37228
0.63344 0.37229
0.63344 0.37230
0.63344 0.37231
0.63344 0.37232
0.63344 0.37233
0.63345 0.37234
0.63345 0.37235
0.63345 0.37236
0.63345 0.37237
0.63346 0.37238
0.63346 0.37239
0.63346 0.37240
0.63347 0.37241
0.63347 0.37242
0.63348 0.37243
0.63349 0.37244
0.63350 0.37245
0.63350 0.37246
0.63350 0.37247
0.63350 0.37248
0.63351 0.37249
0.63351 0.37250
0.63352 0.37251
0.63352 0.37252
0.63353 0.37253
0.63353 0.37254
0.63353 0.37255
0.63353 0.37256
0.63354 0.37257
0.63354 0.37258
0.63354 0.37259
0.63354 0.37260
0.63354 0.37261
0.63355 0.37262
0.63355 0.37263
0.63355 0.37264
0.63355 0.37265
0.63356 0.37266
0.63357 0.37267
0.63358 0.37268
0.63358 0.37269
0.63358 0.37270
0.63358 0.37271
0.63359 0.37272
0.63359 0.37273
0.63359 0.37274
0.63359 0.37275
0.63359 0.37276
0.63360 0.37277
0.63360 0.37278
0.63360 0.37279
0.63360 0.37280
0.63361 0.37281
0.63361 0.37282
0.63361 0.37283
0.63362 0.37284
0.63362 0.37285
0.63362 0.37286
0.63362 0.37287
0.63363 0.37288
0.63363 0.37289
0.63364 0.37290
0.63364 0.37291
0.63364 0.37292
0.63364 0.37293
0.63364 0.37294
0.63365 0.37295
0.63365 0.37296
0.63365 0.37297
0.63366 0.37298
0.63367 0.37299
0.63367 0.37300
0.63367 0.37301
0.63367 0.37302
0.63367 0.37303
0.63367 0.37304
0.63367 0.37305
0.63367 0.37306
0.63368 0.37307
0.63368 0.37308
0.63368 0.37309
0.63368 0.37310
0.63369 0.37311
0.63369 0.37312
0.63369 0.37313
0.63369 0.37314
0.63369 0.37315
0.63370 0.37316
0.63370 0.37317
0.63371 0.37318
0.63371 0.37319
0.63371 0.37320
0.63372 0.37321
0.63372 0.37322
0.63373 0.37323
0.63373 0.37324
0.63373 0.37325
0.63373 0.37326
0.63375 0.37327
0.63375 0.37328
0.63375 0.37329
0.63375 0.37330
0.63375 0.37331
0.63376 0.37332
0.63376 0.37333
0.63376 0.37334
0.63377 0.37335
0.63377 0.37336
0.63377 0.37337
0.63377 0.37338
0.63377 0.37339
0.63377 0.37340
0.63378 0.37341
0.63378 0.37342
0.63378 0.37343
0.63378 0.37344
0.63378 0.37345
0.63379 0.37346
0.63380 0.37347
0.63381 0.37348
0.63381 0.37349
0.63381 0.37350
0.63381 0.37351
0.63381 0.37352
0.63382 0.37353
0.63382 0.37354
0.63382 0.37355
0.63383 0.37356
0.63383 0.37357
0.63384 0.37358
0.63384 0.37359
0.63384 0.37360
0.63385 0.37361
0.63385 0.37362
0.63385 0.37363
0.63385 0.37364
0.63386 0.37365
0.63386 0.37366
0.63387 0.37367
0.63387 0.37368
0.63387 0.37369
0.63387 0.37370
0.63388 0.37371
0.63388 0.37372
0.63388 0.37373
0.63389 0.37374
0.63389 0.37375
0.63389 0.37376
0.63390 0.37377
0.63390 0.37378
0.63390 0.37379
0.63390 0.37380
0.63390 0.37381
0.63391 0.37382
0.63391 0.37383
0.63391 0.37384
0.63391 0.37385
0.63392 0.37386
0.63392 0.37387
0.63393 0.37388
0.63393 0.37389
0.63393 0.37390
0.63393 0.37391
0.63394 0.37392
0.63394 0.37393
0.63394 0.37394
0.63394 0.37395
0.63394 0.37396
0.63394 0.37397
0.63395 0.37398
0.63395 0.37399
0.63395 0.37400
0.63395 0.37401
0.63395 0.37402
0.63396 0.37403
0.63396 0.37404
0.63396 0.37405
0.63397 0.37406
0.63397 0.37407
0.63397 0.37408
0.63397 0.37409
0.63398 0.37410
0.63398 0.37411
0.63398 0.37412
0.63398 0.37413
0.63398 0.37414
0.63398 0.37415
0.63398 0.37416
0.63399 0.37417
0.63399 0.37418
0.63399 0.37419
0.63399 0.37420
0.63399 0.37421
0.63400 0.37422
0.63400 0.37423
0.63400 0.37424
0.63402 0.37425
0.63402 0.37426
0.63402 0.37427
0.63403 0.37428
0.63403 0.37429
0.63404 0.37430
0.63404 0.37431
0.63405 0.37432
0.63405 0.37433
0.63405 0.37434
0.63405 0.37435
0.63405 0.37436
0.63405 0.37437
0.63405 0.37438
0.63406 0.37439
0.63406 0.37440
0.63406 0.37441
0.63406 0.37442
0.63406 0.37443
0.63407 0.37444
0.63407 0.37445
0.63407 0.37446
0.63407 0.37447
0.63407 0.37448
0.63407 0.37449
0.63408 0.37450
0.63408 0.37451
0.63408 0.37452
0.63408 0.37453
0.63408 0.37454
0.63409 0.37455
0.63409 0.37456
0.63409 0.37457
0.63410 0.37458
0.63410 0.37459
0.63410 0.37460
0.63411 0.37461
0.63411 0.37462
0.63411 0.37463
0.63411 0.37464
0.63412 0.37465
0.63412 0.37466
0.63412 0.37467
0.63413 0.37468
0.63413 0.37469
0.63413 0.37470
0.63413 0.37471
0.63413 0.37472
0.63414 0.37473
0.63414 0.37474
0.63415 0.37475
0.63415 0.37476
0.63415 0.37477
0.63417 0.37478
0.63417 0.37479
0.63417 0.37480
0.63417 0.37481
0.63418 0.37482
0.63418 0.37483
0.63418 0.37484
0.63418 0.37485
0.63418 0.37486
0.63419 0.37487
0.63419 0.37488
0.63419 0.37489
0.63420 0.37490
0.63420 0.37491
0.63420 0.37492
0.63421 0.37493
0.63422 0.37494
0.63422 0.37495
0.63423 0.37496
0.63423 0.37497
0.63423 0.37498
0.63423 0.37499
0.63423 0.37500
0.63423 0.37501
0.63424 0.37502
0.63424 0.37503
0.63424 0.37504
0.63425 0.37505
0.63425 0.37506
0.63425 0.37507
0.63425 0.37508
0.63425 0.37509
0.63426 0.37510
0.63426 0.37511
0.63426 0.37512
0.63426 0.37513
0.63426 0.37514
0.63427 0.37515
0.63427 0.37516
0.63427 0.37517
0.63427 0.37518
0.63428 0.37519
0.63429 0.37520
0.63429 0.37521
0.63429 0.37522
0.63429 0.37523
0.63430 0.37524
0.63430 0.37525
0.63431 0.37526
0.63432 0.37527
0.63432 0.37528
0.63432 0.37529
0.63432 0.37530
0.63432 0.37531
0.63432 0.37532
0.63433 0.37533
0.63433 0.37534
0.63433 0.37535
0.63435 0.37536
0.63435 0.37537
0.63436 0.37538
0.63436 0.37539
0.63437 0.37540
0.63437 0.37541
0.63438 0.37542
0.63438 0.37543
0.63439 0.37544
0.63439 0.37545
0.63439 0.37546
0.63439 0.37547
0.63439 0.37548
0.63439 0.37549
0.63440 0.37550
0.63440 0.37551
0.63440 0.37552
0.63440 0.37553
0.63440 0.37554
0.63440 0.37555
0.63440 0.37556
0.63441 0.37557
0.63441 0.37558
0.63442 0.37559
0.63442 0.37560
0.63442 0.37561
0.63443 0.37562
0.63444 0.37563
0.63444 0.37564
0.63444 0.37565
0.63444 0.37566
0.63445 0.37567
0.63446 0.37568
0.63446 0.37569
0.63447 0.37570
0.63447 0.37571
0.63447 0.37572
0.63447 0.37573
0.63447 0.37574
0.63448 0.37575
0.63448 0.37576
0.63448 0.37577
0.63448 0.37578
0.63449 0.37579
0.63449 0.37580
0.63450 0.37581
0.63450 0.37582
0.63450 0.37583
0.63451 0.37584
0.63451 0.37585
0.63452 0.37586
0.63452 0.37587
0.63452 0.37588
0.63452 0.37589
0.63452 0.37590
0.63452 0.37591
0.63452 0.37592
0.63452 0.37593
0.63452 0.37594
0.63452 0.37595
0.63454 0.37596
0.63454 0.37597
0.63454 0.37598
0.63455 0.37599
0.63455 0.37600
0.63455 0.37601
0.63455 0.37602
0.63456 0.37603
0.63456 0.37604
0.63456 0.37605
0.63456 0.37606
0.63456 0.37607
0.63456 0.37608
0.63457 0.37609
0.63457 0.37610
0.63457 0.37611
0.63458 0.37612
0.63458 0.37613
0.63458 0.37614
0.63458 0.37615
0.63458 0.37616
0.63458 0.37617
0.63458 0.37618
0.63458 0.37619
0.63458 0.37620
0.63459 0.37621
0.63459 0.37622
0.63459 0.37623
0.63460 0.37624
0.63461 0.37625
0.63461 0.37626
0.63461 0.37627
0.63461 0.37628
0.63461 0.37629
0.63461 0.37630
0.63461 0.37631
0.63461 0.37632
0.63462 0.37633
0.63462 0.37634
0.63463 0.37635
0.63463 0.37636
0.63463 0.37637
0.63464 0.37638
0.63464 0.37639
0.63465 0.37640
0.63465 0.37641
0.63467 0.37642
0.63467 0.37643
0.63467 0.37644
0.63467 0.37645
0.63468 0.37646
0.63468 0.37647
0.63468 0.37648
0.63468 0.37649
0.63469 0.37650
0.63469 0.37651
0.63470 0.37652
0.63470 0.37653
0.63470 0.37654
0.63470 0.37655
0.63470 0.37656
0.63471 0.37657
0.63472 0.37658
0.63473 0.37659
0.63473 0.37660
0.63473 0.37661
0.63473 0.37662
0.63474 0.37663
0.63474 0.37664
0.63475 0.37665
0.63475 0.37666
0.63475 0.37667
0.63476 0.37668
0.63476 0.37669
0.63476 0.37670
0.63476 0.37671
0.63476 0.37672
0.63476 0.37673
0.63476 0.37674
0.63477 0.37675
0.63477 0.37676
0.63477 0.37677
0.63477 0.37678
0.63478 0.37679
0.63478 0.37680
0.63478 0.37681
0.63478 0.37682
0.63479 0.37683
0.63479 0.37684
0.63479 0.37685
0.63479 0.37686
0.63479 0.37687
0.63480 0.37688
0.63480 0.37689
0.63481 0.37690
0.63481 0.37691
0.63481 0.37692
0.63481 0.37693
0.63481 0.37694
0.63482 0.37695
0.63482 0.37696
0.63483 0.37697
0.63483 0.37698
0.63484 0.37699
0.63484 0.37700
0.63486 0.37701
0.63486 0.37702
0.63486 0.37703
0.63486 0.37704
0.63486 0.37705
0.63487 0.37706
0.63488 0.37707
0.63488 0.37708
0.63488 0.37709
0.63488 0.37710
0.63488 0.37711
0.63488 0.37712
0.63489 0.37713
0.63490 0.37714
0.63490 0.37715
0.63490 0.37716
0.63490 0.37717
0.63491 0.37718
0.63491 0.37719
0.63491 0.37720
0.63491 0.37721
0.63492 0.37722
0.63492 0.37723
0.63492 0.37724
0.63493 0.37725
0.63493 0.37726
0.63493 0.37727
0.63494 0.37728
0.63494 0.37729
0.63494 0.37730
0.63494 0.37731
0.63494 0.37732
0.63494 0.37733
0.63495 0.37734
0.63495 0.37735
0.63495 0.37736
0.63496 0.37737
0.63497 0.37738
0.63497 0.37739
0.63497 0.37740
0.63498 0.37741
0.63498 0.37742
0.63498 0.37743
0.63498 0.37744
0.63498 0.37745
0.63498 0.37746
0.63498 0.37747
0.63499 0.37748
0.63499 0.37749
0.63500 0.37750
0.63500 0.37751
0.63501 0.37752
0.63501 0.37753
0.63501 0.37754
0.63501 0.37755
0.63502 0.37756
0.63502 0.37757
0.63502 0.37758
0.63503 0.37759
0.63503 0.37760
0.63504 0.37761
0.63504 0.37762
0.63505 0.37763
0.63505 0.37764
0.63505 0.37765
0.63506 0.37766
0.63507 0.37767
0.63507 0.37768
0.63507 0.37769
0.63507 0.37770
0.63508 0.37771
0.63508 0.37772
0.63508 0.37773
0.63508 0.37774
0.63508 0.37775
0.63509 0.37776
0.63510 0.37777
0.63510 0.37778
0.63511 0.37779
0.63511 0.37780
0.63511 0.37781
0.63511 0.37782
0.63512 0.37783
0.63513 0.37784
0.63513 0.37785
0.63513 0.37786
0.63514 0.37787
0.63514 0.37788
0.63515 0.37789
0.63516 0.37790
0.63516 0.37791
0.63516 0.37792
0.63516 0.37793
0.63517 0.37794
0.63517 0.37795
0.63517 0.37796
0.63517 0.37797
0.63517 0.37798
0.63518 0.37799
0.63518 0.37800
0.63519 0.37801
0.63519 0.37802
0.63519 0.37803
0.63519 0.37804
0.63519 0.37805
0.63519 0.37806
0.63520 0.37807
0.63520 0.37808
0.63520 0.37809
0.63521 0.37810
0.63521 0.37811
0.63521 0.37812
0.63521 0.37813
0.63521 0.37814
0.63521 0.37815
0.63522 0.37816
0.63522 0.37817
0.63522 0.37818
0.63523 0.37819
0.63523 0.37820
0.63523 0.37821
0.63524 0.37822
0.63524 0.37823
0.63524 0.37824
0.63524 0.37825
0.63524 0.37826
0.63524 0.37827
0.63524 0.37828
0.63524 0.37829
0.63525 0.37830
0.63525 0.37831
0.63525 0.37832
0.63526 0.37833
0.63526 0.37834
0.63526 0.37835
0.63526 0.37836
0.63527 0.37837
0.63527 0.37838
0.63527 0.37839
0.63527 0.37840
0.63528 0.37841
0.63528 0.37842
0.63528 0.37843
0.63528 0.37844
0.63529 0.37845
0.63529 0.37846
0.63530 0.37847
0.63530 0.37848
0.63530 0.37849
0.63530 0.37850
0.63530 0.37851
0.63532 0.37852
0.63532 0.37853
0.63533 0.37854
0.63533 0.37855
0.63533 0.37856
0.63533 0.37857
0.63533 0.37858
0.63534 0.37859
0.63534 0.37860
0.63534 0.37861
0.63534 0.37862
0.63534 0.37863
0.63534 0.37864
0.63535 0.37865
0.63535 0.37866
0.63535 0.37867
0.63535 0.37868
0.63536 0.37869
0.63537 0.37870
0.63538 0.37871
0.63538 0.37872
0.63538 0.37873
0.63538 0.37874
0.63539 0.37875
0.63539 0.37876
0.63540 0.37877
0.63540 0.37878
0.63540 0.37879
0.63541 0.37880
0.63541 0.37881
0.63541 0.37882
0.63541 0.37883
0.63541 0.37884
0.63541 0.37885
0.63542 0.37886
0.63542 0.37887
0.63543 0.37888
0.63544 0.37889
0.63545 0.37890
0.63545 0.37891
0.63546 0.37892
0.63547 0.37893
0.63547 0.37894
0.63548 0.37895
0.63548 0.37896
0.63548 0.37897
0.63548 0.37898
0.63549 0.37899
0.63549 0.37900
0.63549 0.37901
0.63550 0.37902
0.63550 0.37903
0.63550 0.37904
0.63550 0.37905
0.63550 0.37906
0.63550 0.37907
0.63551 0.37908
0.63552 0.37909
0.63553 0.37910
0.63553 0.37911
0.63553 0.37912
0.63553 0.37913
0.63553 0.37914
0.63554 0.37915
0.63554 0.37916
0.63555 0.37917
0.63555 0.37918
0.63555 0.37919
0.63555 0.37920
0.63555 0.37921
0.63555 0.37922
0.63556 0.37923
0.63557 0.37924
0.63557 0.37925
0.63557 0.37926
0.63557 0.37927
0.63558 0.37928
0.63559 0.37929
0.63559 0.37930
0.63559 0.37931
0.63559 0.37932
0.63559 0.37933
0.63559 0.37934
0.63559 0.37935
0.63560 0.37936
0.63561 0.37937
0.63562 0.37938
0.63562 0.37939
0.63562 0.37940
0.63562 0.37941
0.63563 0.37942
0.63563 0.37943
0.63563 0.37944
0.63564 0.37945
0.63564 0.37946
0.63564 0.37947
0.63564 0.37948
0.63564 0.37949
0.63565 0.37950
0.63565 0.37951
0.63566 0.37952
0.63566 0.37953
0.63567 0.37954
0.63567 0.37955
0.63568 0.37956
0.63569 0.37957
0.63569 0.37958
0.63569 0.37959
0.63570 0.37960
0.63570 0.37961
0.63570 0.37962
0.63570 0.37963
0.63570 0.37964
0.63571 0.37965
0.63571 0.37966
0.63571 0.37967
0.63572 0.37968
0.63572 0.37969
0.63572 0.37970
0.63572 0.37971
0.63572 0.37972
0.63573 0.37973
0.63573 0.37974
0.63574 0.37975
0.63574 0.37976
0.63574 0.37977
0.63574 0.37978
0.63575 0.37979
0.63575 0.37980
0.63575 0.37981
0.63575 0.37982
0.63575 0.37983
0.63575 0.37984
0.63575 0.37985
0.63576 0.37986
0.63576 0.37987
0.63577 0.37988
0.63578 0.37989
0.63578 0.37990
0.63578 0.37991
0.63579 0.37992
0.63580 0.37993
0.63580 0.37994
0.63580 0.37995
0.63580 0.37996
0.63581 0.37997
0.63581 0.37998
0.63582 0.37999
0.63582 0.38000
0.63582 0.38001
0.63583 0.38002
0.63584 0.38003
0.63584 0.38004
0.63584 0.38005
0.63585 0.38006
0.63585 0.38007
0.63587 0.38008
0.63588 0.38009
0.63588 0.38010
0.63588 0.38011
0.63588 0.38012
0.63589 0.38013
0.63589 0.38014
0.63589 0.38015
0.63589 0.38016
0.63589 0.38017
0.63589 0.38018
0.63590 0.38019
0.63590 0.38020
0.63590 0.38021
0.63590 0.38022
0.63590 0.38023
0.63591 0.38024
0.63591 0.38025
0.63592 0.38026
0.63593 0.38027
0.63593 0.38028
0.63594 0.38029
0.63594 0.38030
0.63594 0.38031
0.63595 0.38032
0.63595 0.38033
0.63595 0.38034
0.63596 0.38035
0.63596 0.38036
0.63596 0.38037
0.63597 0.38038
0.63597 0.38039
0.63597 0.38040
0.63597 0.38041
0.63598 0.38042
0.63599 0.38043
0.63599 0.38044
0.63599 0.38045
0.63599 0.38046
0.63599 0.38047
0.63600 0.38048
0.63600 0.38049
0.63600 0.38050
0.63600 0.38051
0.63600 0.38052
0.63600 0.38053
0.63600 0.38054
0.63601 0.38055
0.63601 0.38056
0.63601 0.38057
0.63601 0.38058
0.63601 0.38059
0.63602 0.38060
0.63602 0.38061
0.63603 0.38062
0.63603 0.38063
0.63603 0.38064
0.63604 0.38065
0.63604 0.38066
0.63604 0.38067
0.63604 0.38068
0.63604 0.38069
0.63605 0.38070
0.63605 0.38071
0.63605 0.38072
0.63605 0.38073
0.63606 0.38074
0.63606 0.38075
0.63606 0.38076
0.63606 0.38077
0.63607 0.38078
0.63607 0.38079
0.63607 0.38080
0.63607 0.38081
0.63607 0.38082
0.63607 0.38083
0.63608 0.38084
0.63608 0.38085
0.63609 0.38086
0.63609 0.38087
0.63609 0.38088
0.63610 0.38089
0.63610 0.38090
0.63610 0.38091
0.63610 0.38092
0.63611 0.38093
0.63611 0.38094
0.63611 0.38095
0.63612 0.38096
0.63612 0.38097
0.63612 0.38098
0.63613 0.38099
0.63613 0.38100
0.63613 0.38101
0.63613 0.38102
0.63613 0.38103
0.63614 0.38104
0.63614 0.38105
0.63614 0.38106
0.63614 0.38107
0.63614 0.38108
0.63615 0.38109
0.63615 0.38110
0.63616 0.38111
0.63617 0.38112
0.63617 0.38113
0.63617 0.38114
0.63617 0.38115
0.63617 0.38116
0.63617 0.38117
0.63618 0.38118
0.63618 0.38119
0.63618 0.38120
0.63618 0.38121
0.63619 0.38122
0.63619 0.38123
0.63619 0.38124
0.63619 0.38125
0.63620 0.38126
0.63620 0.38127
0.63620 0.38128
0.63621 0.38129
0.63621 0.38130
0.63623 0.38131
0.63623 0.38132
0.63623 0.38133
0.63623 0.38134
0.63624 0.38135
0.63625 0.38136
0.63626 0.38137
0.63626 0.38138
0.63626 0.38139
0.63626 0.38140
0.63627 0.38141
0.63628 0.38142
0.63628 0.38143
0.63628 0.38144
0.63629 0.38145
0.63629 0.38146
0.63629 0.38147
0.63630 0.38148
0.63630 0.38149
0.63631 0.38150
0.63631 0.38151
0.63631 0.38152
0.63631 0.38153
0.63631 0.38154
0.63632 0.38155
0.63632 0.38156
0.63632 0.38157
0.63633 0.38158
0.63633 0.38159
0.63633 0.38160
0.63634 0.38161
0.63634 0.38162
0.63634 0.38163
0.63635 0.38164
0.63635 0.38165
0.63635 0.38166
0.63635 0.38167
0.63635 0.38168
0.63636 0.38169
0.63636 0.38170
0.63637 0.38171
0.63637 0.38172
0.63637 0.38173
0.63637 0.38174
0.63638 0.38175
0.63638 0.38176
0.63638 0.38177
0.63638 0.38178
0.63639 0.38179
0.63639 0.38180
0.63639 0.38181
0.63640 0.38182
0.63640 0.38183
0.63640 0.38184
0.63641 0.38185
0.63641 0.38186
0.63642 0.38187
0.63642 0.38188
0.63642 0.38189
0.63642 0.38190
0.63642 0.38191
0.63643 0.38192
0.63643 0.38193
0.63643 0.38194
0.63643 0.38195
0.63643 0.38196
0.63643 0.38197
0.63643 0.38198
0.63644 0.38199
0.63644 0.38200
0.63644 0.38201
0.63645 0.38202
0.63645 0.38203
0.63646 0.38204
0.63646 0.38205
0.63646 0.38206
0.63646 0.38207
0.63647 0.38208
0.63648 0.38209
0.63649 0.38210
0.63649 0.38211
0.63649 0.38212
0.63649 0.38213
0.63650 0.38214
0.63650 0.38215
0.63650 0.38216
0.63651 0.38217
0.63651 0.38218
0.63651 0.38219
0.63651 0.38220
0.63652 0.38221
0.63652 0.38222
0.63652 0.38223
0.63652 0.38224
0.63653 0.38225
0.63653 0.38226
0.63653 0.38227
0.63654 0.38228
0.63655 0.38229
0.63655 0.38230
0.63655 0.38231
0.63655 0.38232
0.63655 0.38233
0.63657 0.38234
0.63657 0.38235
0.63658 0.38236
0.63658 0.38237
0.63658 0.38238
0.63658 0.38239
0.63658 0.38240
0.63659 0.38241
0.63659 0.38242
0.63660 0.38243
0.63660 0.38244
0.63660 0.38245
0.63660 0.38246
0.63661 0.38247
0.63661 0.38248
0.63661 0.38249
0.63662 0.38250
0.63662 0.38251
0.63663 0.38252
0.63663 0.38253
0.63664 0.38254
0.63664 0.38255
0.63664 0.38256
0.63664 0.38257
0.63665 0.38258
0.63665 0.38259
0.63665 0.38260
0.63666 0.38261
0.63666 0.38262
0.63666 0.38263
0.63667 0.38264
0.63667 0.38265
0.63667 0.38266
0.63668 0.38267
0.63668 0.38268
0.63668 0.38269
0.63668 0.38270
0.63669 0.38271
0.63669 0.38272
0.63669 0.38273
0.63670 0.38274
0.63670 0.38275
0.63670 0.38276
0.63671 0.38277
0.63671 0.38278
0.63671 0.38279
0.63671 0.38280
0.63672 0.38281
0.63672 0.38282
0.63673 0.38283
0.63673 0.38284
0.63673 0.38285
0.63673 0.38286
0.63673 0.38287
0.63673 0.38288
0.63674 0.38289
0.63675 0.38290
0.63675 0.38291
0.63675 0.38292
0.63675 0.38293
0.63675 0.38294
0.63675 0.38295
0.63675 0.38296
0.63675 0.38297
0.63675 0.38298
0.63676 0.38299
0.63676 0.38300
0.63676 0.38301
0.63676 0.38302
0.63677 0.38303
0.63677 0.38304
0.63677 0.38305
0.63678 0.38306
0.63678 0.38307
0.63678 0.38308
0.63678 0.38309
0.63679 0.38310
0.63679 0.38311
0.63680 0.38312
0.63680 0.38313
0.63681 0.38314
0.63681 0.38315
0.63681 0.38316
0.63681 0.38317
0.63681 0.38318
0.63681 0.38319
0.63681 0.38320
0.63682 0.38321
0.63682 0.38322
0.63682 0.38323
0.63682 0.38324
0.63683 0.38325
0.63683 0.38326
0.63683 0.38327
0.63684 0.38328
0.63684 0.38329
0.63684 0.38330
0.63684 0.38331
0.63686 0.38332
0.63687 0.38333
0.63688 0.38334
0.63688 0.38335
0.63688 0.38336
0.63688 0.38337
0.63688 0.38338
0.63688 0.38339
0.63688 0.38340
0.63688 0.38341
0.63689 0.38342
0.63689 0.38343
0.63689 0.38344
0.63690 0.38345
0.63690 0.38346
0.63690 0.38347
0.63690 0.38348
0.63690 0.38349
0.63690 0.38350
0.63690 0.38351
0.63690 0.38352
0.63690 0.38353
0.63691 0.38354
0.63691 0.38355
0.63692 0.38356
0.63692 0.38357
0.63693 0.38358
0.63693 0.38359
0.63693 0.38360
0.63693 0.38361
0.63694 0.38362
0.63694 0.38363
0.63694 0.38364
0.63694 0.38365
0.63695 0.38366
0.63695 0.38367
0.63695 0.38368
0.63695 0.38369
0.63695 0.38370
0.63696 0.38371
0.63697 0.38372
0.63697 0.38373
0.63698 0.38374
0.63698 0.38375
0.63698 0.38376
0.63699 0.38377
0.63699 0.38378
0.63699 0.38379
0.63699 0.38380
0.63700 0.38381
0.63700 0.38382
0.63701 0.38383
0.63701 0.38384
0.63702 0.38385
0.63702 0.38386
0.63703 0.38387
0.63703 0.38388
0.63703 0.38389
0.63703 0.38390
0.63703 0.38391
0.63704 0.38392
0.63704 0.38393
0.63704 0.38394
0.63704 0.38395
0.63704 0.38396
0.63705 0.38397
0.63705 0.38398
0.63705 0.38399
0.63706 0.38400
0.63706 0.38401
0.63706 0.38402
0.63706 0.38403
0.63706 0.38404
0.63707 0.38405
0.63707 0.38406
0.63707 0.38407
0.63707 0.38408
0.63708 0.38409
0.63708 0.38410
0.63708 0.38411
0.63708 0.38412
0.63708 0.38413
0.63708 0.38414
0.63709 0.38415
0.63709 0.38416
0.63709 0.38417
0.63709 0.38418
0.63709 0.38419
0.63709 0.38420
0.63709 0.38421
0.63709 0.38422
0.63710 0.38423
0.63710 0.38424
0.63710 0.38425
0.63710 0.38426
0.63711 0.38427
0.63711 0.38428
0.63711 0.38429
0.63712 0.38430
0.63712 0.38431
0.63713 0.38432
0.63713 0.38433
0.63713 0.38434
0.63713 0.38435
0.63714 0.38436
0.63714 0.38437
0.63714 0.38438
0.63715 0.38439
0.63716 0.38440
0.63717 0.38441
0.63717 0.38442
0.63717 0.38443
0.63717 0.38444
0.63718 0.38445
0.63718 0.38446
0.63718 0.38447
0.63718 0.38448
0.63718 0.38449
0.63718 0.38450
0.63719 0.38451
0.63719 0.38452
0.63720 0.38453
0.63720 0.38454
0.63720 0.38455
0.63720 0.38456
0.63721 0.38457
0.63721 0.38458
0.63721 0.38459
0.63721 0.38460
0.63721 0.38461
0.63721 0.38462
0.63721 0.38463
0.63722 0.38464
0.63722 0.38465
0.63722 0.38466
0.63723 0.38467
0.63723 0.38468
0.63724 0.38469
0.63725 0.38470
0.63725 0.38471
0.63726 0.38472
0.63726 0.38473
0.63726 0.38474
0.63726 0.38475
0.63726 0.38476
0.63727 0.38477
0.63727 0.38478
0.63727 0.38479
0.63727 0.38480
0.63728 0.38481
0.63728 0.38482
0.63729 0.38483
0.63730 0.38484
0.63731 0.38485
0.63731 0.38486
0.63732 0.38487
0.63732 0.38488
0.63732 0.38489
0.63732 0.38490
0.63732 0.38491
0.63732 0.38492
0.63733 0.38493
0.63734 0.38494
0.63734 0.38495
0.63734 0.38496
0.63734 0.38497
0.63734 0.38498
0.63734 0.38499
0.63735 0.38500
0.63735 0.38501
0.63735 0.38502
0.63735 0.38503
0.63736 0.38504
0.63736 0.38505
0.63736 0.38506
0.63737 0.38507
0.63737 0.38508
0.63737 0.38509
0.63737 0.38510
0.63737 0.38511
0.63738 0.38512
0.63738 0.38513
0.63738 0.38514
0.63739 0.38515
0.63739 0.38516
0.63740 0.38517
0.63740 0.38518
0.63740 0.38519
0.63740 0.38520
0.63740 0.38521
0.63741 0.38522
0.63741 0.38523
0.63741 0.38524
0.63741 0.38525
0.63741 0.38526
0.63741 0.38527
0.63742 0.38528
0.63742 0.38529
0.63742 0.38530
0.63742 0.38531
0.63743 0.38532
0.63743 0.38533
0.63744 0.38534
0.63744 0.38535
0.63744 0.38536
0.63745 0.38537
0.63745 0.38538
0.63745 0.38539
0.63746 0.38540
0.63746 0.38541
0.63746 0.38542
0.63746 0.38543
0.63747 0.38544
0.63747 0.38545
0.63748 0.38546
0.63748 0.38547
0.63748 0.38548
0.63748 0.38549
0.63749 0.38550
0.63749 0.38551
0.63749 0.38552
0.63749 0.38553
0.63749 0.38554
0.63750 0.38555
0.63750 0.38556
0.63750 0.38557
0.63750 0.38558
0.63750 0.38559
0.63750 0.38560
0.63751 0.38561
0.63751 0.38562
0.63751 0.38563
0.63751 0.38564
0.63751 0.38565
0.63752 0.38566
0.63752 0.38567
0.63752 0.38568
0.63752 0.38569
0.63752 0.38570
0.63753 0.38571
0.63753 0.38572
0.63753 0.38573
0.63753 0.38574
0.63753 0.38575
0.63754 0.38576
0.63754 0.38577
0.63755 0.38578
0.63755 0.38579
0.63756 0.38580
0.63756 0.38581
0.63756 0.38582
0.63756 0.38583
0.63756 0.38584
0.63756 0.38585
0.63757 0.38586
0.63758 0.38587
0.63758 0.38588
0.63760 0.38589
0.63760 0.38590
0.63760 0.38591
0.63760 0.38592
0.63760 0.38593
0.63761 0.38594
0.63761 0.38595
0.63762 0.38596
0.63762 0.38597
0.63762 0.38598
0.63762 0.38599
0.63762 0.38600
0.63762 0.38601
0.63763 0.38602
0.63764 0.38603
0.63764 0.38604
0.63764 0.38605
0.63764 0.38606
0.63765 0.38607
0.63765 0.38608
0.63765 0.38609
0.63765 0.38610
0.63765 0.38611
0.63766 0.38612
0.63766 0.38613
0.63766 0.38614
0.63766 0.38615
0.63767 0.38616
0.63767 0.38617
0.63767 0.38618
0.63767 0.38619
0.63768 0.38620
0.63768 0.38621
0.63768 0.38622
0.63769 0.38623
0.63769 0.38624
0.63770 0.38625
0.63770 0.38626
0.63770 0.38627
0.63770 0.38628
0.63771 0.38629
0.63771 0.38630
0.63771 0.38631
0.63771 0.38632
0.63772 0.38633
0.63772 0.38634
0.63772 0.38635
0.63772 0.38636
0.63772 0.38637
0.63772 0.38638
0.63772 0.38639
0.63773 0.38640
0.63773 0.38641
0.63773 0.38642
0.63773 0.38643
0.63774 0.38644
0.63774 0.38645
0.63774 0.38646
0.63774 0.38647
0.63775 0.38648
0.63775 0.38649
0.63775 0.38650
0.63775 0.38651
0.63776 0.38652
0.63776 0.38653
0.63777 0.38654
0.63777 0.38655
0.63777 0.38656
0.63778 0.38657
0.63778 0.38658
0.63778 0.38659
0.63779 0.38660
0.63779 0.38661
0.63779 0.38662
0.63779 0.38663
0.63779 0.38664
0.63780 0.38665
0.63780 0.38666
0.63780 0.38667
0.63781 0.38668
0.63781 0.38669
0.63781 0.38670
0.63782 0.38671
0.63782 0.38672
0.63783 0.38673
0.63783 0.38674
0.63783 0.38675
0.63784 0.38676
0.63785 0.38677
0.63785 0.38678
0.63785 0.38679
0.63786 0.38680
0.63786 0.38681
0.63787 0.38682
0.63787 0.38683
0.63787 0.38684
0.63787 0.38685
0.63788 0.38686
0.63788 0.38687
0.63790 0.38688
0.63790 0.38689
0.63790 0.38690
0.63790 0.38691
0.63791 0.38692
0.63791 0.38693
0.63791 0.38694
0.63791 0.38695
0.63792 0.38696
0.63792 0.38697
0.63792 0.38698
0.63792 0.38699
0.63792 0.38700
0.63793 0.38701
0.63793 0.38702
0.63794 0.38703
0.63794 0.38704
0.63794 0.38705
0.63794 0.38706
0.63795 0.38707
0.63795 0.38708
0.63795 0.38709
0.63796 0.38710
0.63796 0.38711
0.63796 0.38712
0.63796 0.38713
0.63796 0.38714
0.63798 0.38715
0.63798 0.38716
0.63798 0.38717
0.63798 0.38718
0.63799 0.38719
0.63800 0.38720
0.63800 0.38721
0.63800 0.38722
0.63801 0.38723
0.63801 0.38724
0.63801 0.38725
0.63801 0.38726
0.63802 0.38727
0.63802 0.38728
0.63802 0.38729
0.63802 0.38730
0.63802 0.38731
0.63802 0.38732
0.63803 0.38733
0.63803 0.38734
0.63803 0.38735
0.63803 0.38736
0.63803 0.38737
0.63804 0.38738
0.63804 0.38739
0.63805 0.38740
0.63805 0.38741
0.63805 0.38742
0.63806 0.38743
0.63807 0.38744
0.63807 0.38745
0.63807 0.38746
0.63807 0.38747
0.63807 0.38748
0.63807 0.38749
0.63808 0.38750
0.63808 0.38751
0.63808 0.38752
0.63809 0.38753
0.63809 0.38754
0.63809 0.38755
0.63810 0.38756
0.63810 0.38757
0.63810 0.38758
0.63810 0.38759
0.63811 0.38760
0.63811 0.38761
0.63812 0.38762
0.63812 0.38763
0.63813 0.38764
0.63813 0.38765
0.63814 0.38766
0.63814 0.38767
0.63814 0.38768
0.63814 0.38769
0.63814 0.38770
0.63814 0.38771
0.63814 0.38772
0.63815 0.38773
0.63815 0.38774
0.63815 0.38775
0.63815 0.38776
0.63815 0.38777
0.63816 0.38778
0.63817 0.38779
0.63817 0.38780
0.63817 0.38781
0.63817 0.38782
0.63818 0.38783
0.63818 0.38784
0.63818 0.38785
0.63819 0.38786
0.63819 0.38787
0.63819 0.38788
0.63819 0.38789
0.63820 0.38790
0.63821 0.38791
0.63821 0.38792
0.63821 0.38793
0.63822 0.38794
0.63822 0.38795
0.63822 0.38796
0.63823 0.38797
0.63823 0.38798
0.63823 0.38799
0.63823 0.38800
0.63823 0.38801
0.63823 0.38802
0.63824 0.38803
0.63825 0.38804
0.63825 0.38805
0.63825 0.38806
0.63825 0.38807
0.63826 0.38808
0.63826 0.38809
0.63826 0.38810
0.63826 0.38811
0.63826 0.38812
0.63826 0.38813
0.63827 0.38814
0.63828 0.38815
0.63828 0.38816
0.63828 0.38817
0.63828 0.38818
0.63828 0.38819
0.63828 0.38820
0.63828 0.38821
0.63828 0.38822
0.63829 0.38823
0.63829 0.38824
0.63829 0.38825
0.63830 0.38826
0.63830 0.38827
0.63831 0.38828
0.63832 0.38829
0.63832 0.38830
0.63833 0.38831
0.63833 0.38832
0.63833 0.38833
0.63834 0.38834
0.63834 0.38835
0.63836 0.38836
0.63836 0.38837
0.63836 0.38838
0.63836 0.38839
0.63837 0.38840
0.63838 0.38841
0.63839 0.38842
0.63839 0.38843
0.63839 0.38844
0.63840 0.38845
0.63840 0.38846
0.63840 0.38847
0.63840 0.38848
0.63841 0.38849
0.63841 0.38850
0.63842 0.38851
0.63842 0.38852
0.63843 0.38853
0.63843 0.38854
0.63844 0.38855
0.63844 0.38856
0.63844 0.38857
0.63844 0.38858
0.63844 0.38859
0.63844 0.38860
0.63844 0.38861
0.63844 0.38862
0.63845 0.38863
0.63845 0.38864
0.63846 0.38865
0.63846 0.38866
0.63846 0.38867
0.63846 0.38868
0.63846 0.38869
0.63847 0.38870
0.63847 0.38871
0.63847 0.38872
0.63847 0.38873
0.63848 0.38874
0.63849 0.38875
0.63849 0.38876
0.63849 0.38877
0.63849 0.38878
0.63850 0.38879
0.63850 0.38880
0.63850 0.38881
0.63851 0.38882
0.63851 0.38883
0.63852 0.38884
0.63852 0.38885
0.63852 0.38886
0.63852 0.38887
0.63853 0.38888
0.63853 0.38889
0.63853 0.38890
0.63853 0.38891
0.63853 0.38892
0.63853 0.38893
0.63854 0.38894
0.63854 0.38895
0.63855 0.38896
0.63855 0.38897
0.63855 0.38898
0.63856 0.38899
0.63856 0.38900
0.63857 0.38901
0.63857 0.38902
0.63857 0.38903
0.63857 0.38904
0.63857 0.38905
0.63857 0.38906
0.63858 0.38907
0.63858 0.38908
0.63858 0.38909
0.63858 0.38910
0.63858 0.38911
0.63858 0.38912
0.63858 0.38913
0.63859 0.38914
0.63859 0.38915
0.63859 0.38916
0.63860 0.38917
0.63860 0.38918
0.63860 0.38919
0.63861 0.38920
0.63861 0.38921
0.63861 0.38922
0.63861 0.38923
0.63862 0.38924
0.63862 0.38925
0.63863 0.38926
0.63863 0.38927
0.63863 0.38928
0.63864 0.38929
0.63864 0.38930
0.63865 0.38931
0.63865 0.38932
0.63865 0.38933
0.63865 0.38934
0.63866 0.38935
0.63866 0.38936
0.63866 0.38937
0.63866 0.38938
0.63866 0.38939
0.63867 0.38940
0.63867 0.38941
0.63867 0.38942
0.63867 0.38943
0.63867 0.38944
0.63868 0.38945
0.63868 0.38946
0.63868 0.38947
0.63868 0.38948
0.63868 0.38949
0.63868 0.38950
0.63868 0.38951
0.63869 0.38952
0.63869 0.38953
0.63869 0.38954
0.63869 0.38955
0.63870 0.38956
0.63870 0.38957
0.63870 0.38958
0.63871 0.38959
0.63871 0.38960
0.63871 0.38961
0.63872 0.38962
0.63872 0.38963
0.63873 0.38964
0.63873 0.38965
0.63873 0.38966
0.63873 0.38967
0.63874 0.38968
0.63874 0.38969
0.63874 0.38970
0.63874 0.38971
0.63874 0.38972
0.63875 0.38973
0.63875 0.38974
0.63875 0.38975
0.63875 0.38976
0.63876 0.38977
0.63876 0.38978
0.63876 0.38979
0.63876 0.38980
0.63876 0.38981
0.63876 0.38982
0.63876 0.38983
0.63876 0.38984
0.63877 0.38985
0.63877 0.38986
0.63877 0.38987
0.63878 0.38988
0.63879 0.38989
0.63879 0.38990
0.63880 0.38991
0.63880 0.38992
0.63880 0.38993
0.63880 0.38994
0.63881 0.38995
0.63881 0.38996
0.63881 0.38997
0.63882 0.38998
0.63882 0.38999
0.63882 0.39000
0.63883 0.39001
0.63883 0.39002
0.63883 0.39003
0.63884 0.39004
0.63884 0.39005
0.63884 0.39006
0.63884 0.39007
0.63884 0.39008
0.63885 0.39009
0.63885 0.39010
0.63886 0.39011
0.63886 0.39012
0.63886 0.39013
0.63886 0.39014
0.63887 0.39015
0.63887 0.39016
0.63887 0.39017
0.63888 0.39018
0.63888 0.39019
0.63888 0.39020
0.63888 0.39021
0.63889 0.39022
0.63890 0.39023
0.63890 0.39024
0.63890 0.39025
0.63890 0.39026
0.63891 0.39027
0.63891 0.39028
0.63891 0.39029
0.63892 0.39030
0.63892 0.39031
0.63893 0.39032
0.63893 0.39033
0.63894 0.39034
0.63894 0.39035
0.63895 0.39036
0.63895 0.39037
0.63895 0.39038
0.63895 0.39039
0.63895 0.39040
0.63896 0.39041
0.63896 0.39042
0.63897 0.39043
0.63897 0.39044
0.63897 0.39045
0.63898 0.39046
0.63899 0.39047
0.63899 0.39048
0.63899 0.39049
0.63899 0.39050
0.63899 0.39051
0.63900 0.39052
0.63900 0.39053
0.63900 0.39054
0.63900 0.39055
0.63900 0.39056
0.63901 0.39057
0.63901 0.39058
0.63901 0.39059
0.63901 0.39060
0.63902 0.39061
0.63903 0.39062
0.63903 0.39063
0.63903 0.39064
0.63903 0.39065
0.63904 0.39066
0.63904 0.39067
0.63904 0.39068
0.63904 0.39069
0.63904 0.39070
0.63905 0.39071
0.63905 0.39072
0.63905 0.39073
0.63905 0.39074
0.63905 0.39075
0.63905 0.39076
0.63907 0.39077
0.63908 0.39078
0.63909 0.39079
0.63909 0.39080
0.63909 0.39081
0.63909 0.39082
0.63909 0.39083
0.63910 0.39084
0.63910 0.39085
0.63910 0.39086
0.63910 0.39087
0.63911 0.39088
0.63911 0.39089
0.63911 0.39090
0.63911 0.39091
0.63911 0.39092
0.63912 0.39093
0.63912 0.39094
0.63912 0.39095
0.63912 0.39096
0.63913 0.39097
0.63913 0.39098
0.63913 0.39099
0.63913 0.39100
0.63913 0.39101
0.63914 0.39102
0.63914 0.39103
0.63915 0.39104
0.63915 0.39105
0.63915 0.39106
0.63915 0.39107
0.63915 0.39108
0.63915 0.39109
0.63915 0.39110
0.63915 0.39111
0.63915 0.39112
0.63916 0.39113
0.63916 0.39114
0.63916 0.39115
0.63917 0.39116
0.63918 0.39117
0.63919 0.39118
0.63919 0.39119
0.63919 0.39120
0.63920 0.39121
0.63920 0.39122
0.63920 0.39123
0.63920 0.39124
0.63920 0.39125
0.63921 0.39126
0.63921 0.39127
0.63922 0.39128
0.63922 0.39129
0.63923 0.39130
0.63924 0.39131
0.63924 0.39132
0.63924 0.39133
0.63925 0.39134
0.63925 0.39135
0.63926 0.39136
0.63926 0.39137
0.63926 0.39138
0.63926 0.39139
0.63927 0.39140
0.63927 0.39141
0.63927 0.39142
0.63927 0.39143
0.63928 0.39144
0.63929 0.39145
0.63929 0.39146
0.63931 0.39147
0.63931 0.39148
0.63931 0.39149
0.63932 0.39150
0.63932 0.39151
0.63932 0.39152
0.63932 0.39153
0.63932 0.39154
0.63932 0.39155
0.63933 0.39156
0.63933 0.39157
0.63933 0.39158
0.63933 0.39159
0.63934 0.39160
0.63934 0.39161
0.63934 0.39162
0.63934 0.39163
0.63935 0.39164
0.63935 0.39165
0.63935 0.39166
0.63936 0.39167
0.63936 0.39168
0.63937 0.39169
0.63937 0.39170
0.63937 0.39171
0.63937 0.39172
0.63937 0.39173
0.63938 0.39174
0.63938 0.39175
0.63938 0.39176
0.63939 0.39177
0.63939 0.39178
0.63940 0.39179
0.63941 0.39180
0.63941 0.39181
0.63941 0.39182
0.63941 0.39183
0.63941 0.39184
0.63942 0.39185
0.63942 0.39186
0.63942 0.39187
0.63942 0.39188
0.63943 0.39189
0.63943 0.39190
0.63944 0.39191
0.63944 0.39192
0.63945 0.39193
0.63945 0.39194
0.63945 0.39195
0.63945 0.39196
0.63945 0.39197
0.63945 0.39198
0.63945 0.39199
0.63946 0.39200
0.63946 0.39201
0.63946 0.39202
0.63946 0.39203
0.63946 0.39204
0.63947 0.39205
0.63948 0.39206
0.63948 0.39207
0.63948 0.39208
0.63948 0.39209
0.63948 0.39210
0.63949 0.39211
0.63949 0.39212
0.63949 0.39213
0.63949 0.39214
0.63949 0.39215
0.63949 0.39216
0.63949 0.39217
0.63950 0.39218
0.63950 0.39219
0.63950 0.39220
0.63950 0.39221
0.63950 0.39222
0.63950 0.39223
0.63951 0.39224
0.63951 0.39225
0.63951 0.39226
0.63951 0.39227
0.63952 0.39228
0.63952 0.39229
0.63952 0.39230
0.63952 0.39231
0.63952 0.39232
0.63952 0.39233
0.63952 0.39234
0.63952 0.39235
0.63953 0.39236
0.63954 0.39237
0.63954 0.39238
0.63954 0.39239
0.63955 0.39240
0.63955 0.39241
0.63955 0.39242
0.63956 0.39243
0.63956 0.39244
0.63956 0.39245
0.63956 0.39246
0.63956 0.39247
0.63957 0.39248
0.63957 0.39249
0.63958 0.39250
0.63958 0.39251
0.63958 0.39252
0.63959 0.39253
0.63959 0.39254
0.63959 0.39255
0.63959 0.39256
0.63960 0.39257
0.63960 0.39258
0.63961 0.39259
0.63961 0.39260
0.63961 0.39261
0.63962 0.39262
0.63962 0.39263
0.63962 0.39264
0.63962 0.39265
0.63962 0.39266
0.63963 0.39267
0.63963 0.39268
0.63963 0.39269
0.63963 0.39270
0.63963 0.39271
0.63963 0.39272
0.63963 0.39273
0.63963 0.39274
0.63964 0.39275
0.63964 0.39276
0.63964 0.39277
0.63964 0.39278
0.63965 0.39279
0.63965 0.39280
0.63965 0.39281
0.63965 0.39282
0.63965 0.39283
0.63965 0.39284
0.63965 0.39285
0.63965 0.39286
0.63965 0.39287
0.63966 0.39288
0.63966 0.39289
0.63966 0.39290
0.63967 0.39291
0.63968 0.39292
0.63968 0.39293
0.63969 0.39294
0.63969 0.39295
0.63969 0.39296
0.63969 0.39297
0.63969 0.39298
0.63969 0.39299
0.63969 0.39300
0.63969 0.39301
0.63969 0.39302
0.63970 0.39303
0.63970 0.39304
0.63970 0.39305
0.63971 0.39306
0.63971 0.39307
0.63971 0.39308
0.63971 0.39309
0.63972 0.39310
0.63972 0.39311
0.63972 0.39312
0.63972 0.39313
0.63973 0.39314
0.63974 0.39315
0.63974 0.39316
0.63974 0.39317
0.63975 0.39318
0.63975 0.39319
0.63976 0.39320
0.63976 0.39321
0.63976 0.39322
0.63976 0.39323
0.63977 0.39324
0.63977 0.39325
0.63978 0.39326
0.63978 0.39327
0.63978 0.39328
0.63979 0.39329
0.63979 0.39330
0.63979 0.39331
0.63979 0.39332
0.63979 0.39333
0.63979 0.39334
0.63979 0.39335
0.63980 0.39336
0.63981 0.39337
0.63982 0.39338
0.63982 0.39339
0.63982 0.39340
0.63982 0.39341
0.63983 0.39342
0.63983 0.39343
0.63983 0.39344
0.63983 0.39345
0.63983 0.39346
0.63983 0.39347
0.63983 0.39348
0.63984 0.39349
0.63984 0.39350
0.63984 0.39351
0.63985 0.39352
0.63985 0.39353
0.63985 0.39354
0.63985 0.39355
0.63986 0.39356
0.63986 0.39357
0.63987 0.39358
0.63987 0.39359
0.63987 0.39360
0.63988 0.39361
0.63988 0.39362
0.63988 0.39363
0.63989 0.39364
0.63990 0.39365
0.63990 0.39366
0.63990 0.39367
0.63991 0.39368
0.63992 0.39369
0.63992 0.39370
0.63992 0.39371
0.63992 0.39372
0.63992 0.39373
0.63993 0.39374
0.63993 0.39375
0.63993 0.39376
0.63994 0.39377
0.63994 0.39378
0.63994 0.39379
0.63995 0.39380
0.63995 0.39381
0.63995 0.39382
0.63995 0.39383
0.63996 0.39384
0.63996 0.39385
0.63996 0.39386
0.63996 0.39387
0.63997 0.39388
0.63997 0.39389
0.63998 0.39390
0.63998 0.39391
0.63998 0.39392
0.63998 0.39393
0.63998 0.39394
0.63999 0.39395
0.63999 0.39396
0.63999 0.39397
0.64000 0.39398
0.64001 0.39399
0.64001 0.39400
0.64001 0.39401
0.64002 0.39402
0.64002 0.39403
0.64002 0.39404
0.64003 0.39405
0.64003 0.39406
0.64003 0.39407
0.64003 0.39408
0.64003 0.39409
0.64003 0.39410
0.64004 0.39411
0.64004 0.39412
0.64004 0.39413
0.64004 0.39414
0.64004 0.39415
0.64005 0.39416
0.64005 0.39417
0.64005 0.39418
0.64006 0.39419
0.64006 0.39420
0.64006 0.39421
0.64006 0.39422
0.64007 0.39423
0.64007 0.39424
0.64007 0.39425
0.64007 0.39426
0.64007 0.39427
0.64008 0.39428
0.64008 0.39429
0.64008 0.39430
0.64009 0.39431
0.64009 0.39432
0.64009 0.39433
0.64010 0.39434
0.64010 0.39435
0.64010 0.39436
0.64010 0.39437
0.64011 0.39438
0.64011 0.39439
0.64012 0.39440
0.64012 0.39441
0.64012 0.39442
0.64013 0.39443
0.64013 0.39444
0.64013 0.39445
0.64013 0.39446
0.64014 0.39447
0.64014 0.39448
0.64014 0.39449
0.64014 0.39450
0.64015 0.39451
0.64015 0.39452
0.64015 0.39453
0.64016 0.39454
0.64016 0.39455
0.64017 0.39456
0.64018 0.39457
0.64018 0.39458
0.64019 0.39459
0.64019 0.39460
0.64019 0.39461
0.64020 0.39462
0.64020 0.39463
0.64020 0.39464
0.64021 0.39465
0.64021 0.39466
0.64021 0.39467
0.64021 0.39468
0.64023 0.39469
0.64023 0.39470
0.64023 0.39471
0.64023 0.39472
0.64024 0.39473
0.64024 0.39474
0.64024 0.39475
0.64024 0.39476
0.64024 0.39477
0.64024 0.39478
0.64025 0.39479
0.64025 0.39480
0.64025 0.39481
0.64026 0.39482
0.64026 0.39483
0.64026 0.39484
0.64026 0.39485
0.64026 0.39486
0.64027 0.39487
0.64027 0.39488
0.64027 0.39489
0.64027 0.39490
0.64028 0.39491
0.64028 0.39492
0.64029 0.39493
0.64029 0.39494
0.64029 0.39495
0.64029 0.39496
0.64029 0.39497
0.64029 0.39498
0.64030 0.39499
0.64030 0.39500
0.64030 0.39501
0.64030 0.39502
0.64031 0.39503
0.64031 0.39504
0.64031 0.39505
0.64031 0.39506
0.64031 0.39507
0.64032 0.39508
0.64032 0.39509
0.64032 0.39510
0.64032 0.39511
0.64032 0.39512
0.64032 0.39513
0.64032 0.39514
0.64032 0.39515
0.64033 0.39516
0.64033 0.39517
0.64033 0.39518
0.64033 0.39519
0.64034 0.39520
0.64034 0.39521
0.64035 0.39522
0.64035 0.39523
0.64035 0.39524
0.64035 0.39525
0.64035 0.39526
0.64035 0.39527
0.64036 0.39528
0.64036 0.39529
0.64036 0.39530
0.64036 0.39531
0.64036 0.39532
0.64037 0.39533
0.64037 0.39534
0.64037 0.39535
0.64037 0.39536
0.64037 0.39537
0.64037 0.39538
0.64038 0.39539
0.64038 0.39540
0.64039 0.39541
0.64039 0.39542
0.64039 0.39543
0.64039 0.39544
0.64039 0.39545
0.64039 0.39546
0.64039 0.39547
0.64040 0.39548
0.64040 0.39549
0.64041 0.39550
0.64041 0.39551
0.64041 0.39552
0.64041 0.39553
0.64042 0.39554
0.64042 0.39555
0.64043 0.39556
0.64043 0.39557
0.64043 0.39558
0.64043 0.39559
0.64044 0.39560
0.64044 0.39561
0.64044 0.39562
0.64045 0.39563
0.64045 0.39564
0.64045 0.39565
0.64045 0.39566
0.64045 0.39567
0.64045 0.39568
0.64046 0.39569
0.64046 0.39570
0.64046 0.39571
0.64047 0.39572
0.64047 0.39573
0.64047 0.39574
0.64047 0.39575
0.64048 0.39576
0.64048 0.39577
0.64048 0.39578
0.64048 0.39579
0.64048 0.39580
0.64050 0.39581
0.64050 0.39582
0.64051 0.39583
0.64051 0.39584
0.64051 0.39585
0.64051 0.39586
0.64051 0.39587
0.64051 0.39588
0.64051 0.39589
0.64051 0.39590
0.64052 0.39591
0.64053 0.39592
0.64053 0.39593
0.64053 0.39594
0.64053 0.39595
0.64054 0.39596
0.64054 0.39597
0.64055 0.39598
0.64055 0.39599
0.64055 0.39600
0.64055 0.39601
0.64055 0.39602
0.64055 0.39603
0.64056 0.39604
0.64056 0.39605
0.64056 0.39606
0.64056 0.39607
0.64056 0.39608
0.64057 0.39609
0.64057 0.39610
0.64057 0.39611
0.64057 0.39612
0.64058 0.39613
0.64058 0.39614
0.64058 0.39615
0.64059 0.39616
0.64059 0.39617
0.64059 0.39618
0.64059 0.39619
0.64060 0.39620
0.64060 0.39621
0.64060 0.39622
0.64063 0.39623
0.64064 0.39624
0.64064 0.39625
0.64064 0.39626
0.64066 0.39627
0.64067 0.39628
0.64067 0.39629
0.64067 0.39630
0.64068 0.39631
0.64068 0.39632
0.64068 0.39633
0.64069 0.39634
0.64069 0.39635
0.64069 0.39636
0.64070 0.39637
0.64071 0.39638
0.64071 0.39639
0.64072 0.39640
0.64072 0.39641
0.64072 0.39642
0.64072 0.39643
0.64072 0.39644
0.64072 0.39645
0.64073 0.39646
0.64074 0.39647
0.64074 0.39648
0.64074 0.39649
0.64075 0.39650
0.64077 0.39651
0.64078 0.39652
0.64078 0.39653
0.64078 0.39654
0.64078 0.39655
0.64079 0.39656
0.64079 0.39657
0.64079 0.39658
0.64080 0.39659
0.64080 0.39660
0.64081 0.39661
0.64081 0.39662
0.64082 0.39663
0.64082 0.39664
0.64082 0.39665
0.64082 0.39666
0.64082 0.39667
0.64082 0.39668
0.64083 0.39669
0.64084 0.39670
0.64084 0.39671
0.64085 0.39672
0.64085 0.39673
0.64086 0.39674
0.64086 0.39675
0.64087 0.39676
0.64087 0.39677
0.64088 0.39678
0.64089 0.39679
0.64089 0.39680
0.64090 0.39681
0.64090 0.39682
0.64090 0.39683
0.64091 0.39684
0.64091 0.39685
0.64091 0.39686
0.64091 0.39687
0.64092 0.39688
0.64092 0.39689
0.64093 0.39690
0.64093 0.39691
0.64093 0.39692
0.64094 0.39693
0.64094 0.39694
0.64094 0.39695
0.64094 0.39696
0.64094 0.39697
0.64094 0.39698
0.64095 0.39699
0.64095 0.39700
0.64096 0.39701
0.64096 0.39702
0.64097 0.39703
0.64097 0.39704
0.64099 0.39705
0.64099 0.39706
0.64099 0.39707
0.64099 0.39708
0.64099 0.39709
0.64099 0.39710
0.64099 0.39711
0.64100 0.39712
0.64100 0.39713
0.64101 0.39714
0.64101 0.39715
0.64102 0.39716
0.64102 0.39717
0.64103 0.39718
0.64103 0.39719
0.64104 0.39720
0.64104 0.39721
0.64104 0.39722
0.64105 0.39723
0.64105 0.39724
0.64106 0.39725
0.64106 0.39726
0.64106 0.39727
0.64107 0.39728
0.64108 0.39729
0.64108 0.39730
0.64108 0.39731
0.64109 0.39732
0.64109 0.39733
0.64109 0.39734
0.64109 0.39735
0.64110 0.39736
0.64110 0.39737
0.64110 0.39738
0.64110 0.39739
0.64111 0.39740
0.64112 0.39741
0.64112 0.39742
0.64112 0.39743
0.64112 0.39744
0.64112 0.39745
0.64112 0.39746
0.64112 0.39747
0.64113 0.39748
0.64113 0.39749
0.64114 0.39750
0.64114 0.39751
0.64114 0.39752
0.64115 0.39753
0.64115 0.39754
0.64115 0.39755
0.64115 0.39756
0.64115 0.39757
0.64116 0.39758
0.64117 0.39759
0.64117 0.39760
0.64117 0.39761
0.64119 0.39762
0.64119 0.39763
0.64119 0.39764
0.64120 0.39765
0.64120 0.39766
0.64120 0.39767
0.64121 0.39768
0.64121 0.39769
0.64121 0.39770
0.64121 0.39771
0.64122 0.39772
0.64122 0.39773
0.64122 0.39774
0.64122 0.39775
0.64123 0.39776
0.64123 0.39777
0.64123 0.39778
0.64123 0.39779
0.64124 0.39780
0.64124 0.39781
0.64124 0.39782
0.64124 0.39783
0.64125 0.39784
0.64125 0.39785
0.64125 0.39786
0.64125 0.39787
0.64126 0.39788
0.64126 0.39789
0.64126 0.39790
0.64127 0.39791
0.64127 0.39792
0.64127 0.39793
0.64127 0.39794
0.64127 0.39795
0.64129 0.39796
0.64129 0.39797
0.64129 0.39798
0.64129 0.39799
0.64130 0.39800
0.64131 0.39801
0.64131 0.39802
0.64131 0.39803
0.64131 0.39804
0.64132 0.39805
0.64132 0.39806
0.64132 0.39807
0.64132 0.39808
0.64132 0.39809
0.64133 0.39810
0.64133 0.39811
0.64133 0.39812
0.64133 0.39813
0.64133 0.39814
0.64134 0.39815
0.64134 0.39816
0.64134 0.39817
0.64134 0.39818
0.64135 0.39819
0.64135 0.39820
0.64137 0.39821
0.64137 0.39822
0.64138 0.39823
0.64138 0.39824
0.64138 0.39825
0.64139 0.39826
0.64139 0.39827
0.64140 0.39828
0.64141 0.39829
0.64141 0.39830
0.64141 0.39831
0.64142 0.39832
0.64143 0.39833
0.64143 0.39834
0.64143 0.39835
0.64143 0.39836
0.64143 0.39837
0.64144 0.39838
0.64144 0.39839
0.64144 0.39840
0.64144 0.39841
0.64144 0.39842
0.64144 0.39843
0.64145 0.39844
0.64145 0.39845
0.64145 0.39846
0.64146 0.39847
0.64146 0.39848
0.64146 0.39849
0.64146 0.39850
0.64147 0.39851
0.64147 0.39852
0.64148 0.39853
0.64148 0.39854
0.64148 0.39855
0.64149 0.39856
0.64149 0.39857
0.64150 0.39858
0.64150 0.39859
0.64150 0.39860
0.64151 0.39861
0.64151 0.39862
0.64151 0.39863
0.64151 0.39864
0.64152 0.39865
0.64152 0.39866
0.64152 0.39867
0.64152 0.39868
0.64153 0.39869
0.64153 0.39870
0.64153 0.39871
0.64153 0.39872
0.64154 0.39873
0.64154 0.39874
0.64154 0.39875
0.64154 0.39876
0.64155 0.39877
0.64155 0.39878
0.64156 0.39879
0.64156 0.39880
0.64156 0.39881
0.64157 0.39882
0.64157 0.39883
0.64158 0.39884
0.64159 0.39885
0.64160 0.39886
0.64160 0.39887
0.64161 0.39888
0.64161 0.39889
0.64161 0.39890
0.64161 0.39891
0.64161 0.39892
0.64161 0.39893
0.64162 0.39894
0.64163 0.39895
0.64163 0.39896
0.64163 0.39897
0.64164 0.39898
0.64164 0.39899
0.64164 0.39900
0.64164 0.39901
0.64164 0.39902
0.64164 0.39903
0.64165 0.39904
0.64166 0.39905
0.64166 0.39906
0.64167 0.39907
0.64167 0.39908
0.64168 0.39909
0.64168 0.39910
0.64168 0.39911
0.64169 0.39912
0.64169 0.39913
0.64169 0.39914
0.64169 0.39915
0.64170 0.39916
0.64170 0.39917
0.64170 0.39918
0.64170 0.39919
0.64170 0.39920
0.64171 0.39921
0.64171 0.39922
0.64172 0.39923
0.64172 0.39924
0.64173 0.39925
0.64173 0.39926
0.64174 0.39927
0.64175 0.39928
0.64175 0.39929
0.64176 0.39930
0.64176 0.39931
0.64177 0.39932
0.64177 0.39933
0.64178 0.39934
0.64178 0.39935
0.64178 0.39936
0.64179 0.39937
0.64179 0.39938
0.64179 0.39939
0.64182 0.39940
0.64182 0.39941
0.64182 0.39942
0.64182 0.39943
0.64182 0.39944
0.64183 0.39945
0.64183 0.39946
0.64183 0.39947
0.64183 0.39948
0.64184 0.39949
0.64184 0.39950
0.64184 0.39951
0.64184 0.39952
0.64185 0.39953
0.64185 0.39954
0.64185 0.39955
0.64186 0.39956
0.64186 0.39957
0.64186 0.39958
0.64186 0.39959
0.64186 0.39960
0.64187 0.39961
0.64187 0.39962
0.64187 0.39963
0.64187 0.39964
0.64188 0.39965
0.64188 0.39966
0.64189 0.39967
0.64189 0.39968
0.64189 0.39969
0.64189 0.39970
0.64189 0.39971
0.64190 0.39972
0.64190 0.39973
0.64190 0.39974
0.64190 0.39975
0.64191 0.39976
0.64191 0.39977
0.64191 0.39978
0.64191 0.39979
0.64191 0.39980
0.64192 0.39981
0.64192 0.39982
0.64192 0.39983
0.64192 0.39984
0.64192 0.39985
0.64192 0.39986
0.64193 0.39987
0.64193 0.39988
0.64194 0.39989
0.64195 0.39990
0.64195 0.39991
0.64195 0.39992
0.64196 0.39993
0.64196 0.39994
0.64196 0.39995
0.64196 0.39996
0.64196 0.39997
0.64197 0.39998
0.64197 0.39999
0.64197 0.40000
0.64197 0.40001
0.64198 0.40002
0.64198 0.40003
0.64198 0.40004
0.64198 0.40005
0.64199 0.40006
0.64199 0.40007
0.64200 0.40008
0.64201 0.40009
0.64201 0.40010
0.64201 0.40011
0.64201 0.40012
0.64201 0.40013
0.64201 0.40014
0.64202 0.40015
0.64202 0.40016
0.64202 0.40017
0.64202 0.40018
0.64202 0.40019
0.64203 0.40020
0.64203 0.40021
0.64203 0.40022
0.64203 0.40023
0.64204 0.40024
0.64204 0.40025
0.64204 0.40026
0.64204 0.40027
0.64205 0.40028
0.64205 0.40029
0.64205 0.40030
0.64205 0.40031
0.64205 0.40032
0.64205 0.40033
0.64206 0.40034
0.64206 0.40035
0.64206 0.40036
0.64206 0.40037
0.64206 0.40038
0.64207 0.40039
0.64207 0.40040
0.64207 0.40041
0.64209 0.40042
0.64209 0.40043
0.64209 0.40044
0.64209 0.40045
0.64210 0.40046
0.64210 0.40047
0.64210 0.40048
0.64210 0.40049
0.64211 0.40050
0.64211 0.40051
0.64211 0.40052
0.64211 0.40053
0.64211 0.40054
0.64212 0.40055
0.64213 0.40056
0.64213 0.40057
0.64213 0.40058
0.64214 0.40059
0.64214 0.40060
0.64214 0.40061
0.64214 0.40062
0.64215 0.40063
0.64215 0.40064
0.64216 0.40065
0.64216 0.40066
0.64217 0.40067
0.64217 0.40068
0.64218 0.40069
0.64218 0.40070
0.64218 0.40071
0.64218 0.40072
0.64218 0.40073
0.64219 0.40074
0.64219 0.40075
0.64220 0.40076
0.64220 0.40077
0.64220 0.40078
0.64221 0.40079
0.64221 0.40080
0.64221 0.40081
0.64222 0.40082
0.64222 0.40083
0.64222 0.40084
0.64222 0.40085
0.64222 0.40086
0.64222 0.40087
0.64223 0.40088
0.64223 0.40089
0.64223 0.40090
0.64223 0.40091
0.64224 0.40092
0.64224 0.40093
0.64225 0.40094
0.64225 0.40095
0.64225 0.40096
0.64226 0.40097
0.64226 0.40098
0.64226 0.40099
0.64226 0.40100
0.64226 0.40101
0.64227 0.40102
0.64227 0.40103
0.64227 0.40104
0.64229 0.40105
0.64230 0.40106
0.64230 0.40107
0.64230 0.40108
0.64230 0.40109
0.64230 0.40110
0.64230 0.40111
0.64231 0.40112
0.64231 0.40113
0.64232 0.40114
0.64232 0.40115
0.64232 0.40116
0.64233 0.40117
0.64233 0.40118
0.64233 0.40119
0.64233 0.40120
0.64233 0.40121
0.64233 0.40122
0.64234 0.40123
0.64234 0.40124
0.64235 0.40125
0.64235 0.40126
0.64235 0.40127
0.64235 0.40128
0.64236 0.40129
0.64236 0.40130
0.64236 0.40131
0.64236 0.40132
0.64236 0.40133
0.64236 0.40134
0.64237 0.40135
0.64237 0.40136
0.64237 0.40137
0.64237 0.40138
0.64238 0.40139
0.64238 0.40140
0.64238 0.40141
0.64239 0.40142
0.64239 0.40143
0.64240 0.40144
0.64240 0.40145
0.64241 0.40146
0.64241 0.40147
0.64241 0.40148
0.64241 0.40149
0.64242 0.40150
0.64242 0.40151
0.64242 0.40152
0.64243 0.40153
0.64243 0.40154
0.64244 0.40155
0.64244 0.40156
0.64244 0.40157
0.64244 0.40158
0.64245 0.40159
0.64245 0.40160
0.64245 0.40161
0.64246 0.40162
0.64246 0.40163
0.64246 0.40164
0.64246 0.40165
0.64247 0.40166
0.64247 0.40167
0.64248 0.40168
0.64248 0.40169
0.64250 0.40170
0.64250 0.40171
0.64250 0.40172
0.64250 0.40173
0.64250 0.40174
0.64251 0.40175
0.64251 0.40176
0.64251 0.40177
0.64251 0.40178
0.64252 0.40179
0.64252 0.40180
0.64252 0.40181
0.64252 0.40182
0.64252 0.40183
0.64254 0.40184
0.64255 0.40185
0.64256 0.40186
0.64256 0.40187
0.64256 0.40188
0.64256 0.40189
0.64257 0.40190
0.64257 0.40191
0.64257 0.40192
0.64257 0.40193
0.64259 0.40194
0.64259 0.40195
0.64259 0.40196
0.64260 0.40197
0.64260 0.40198
0.64260 0.40199
0.64260 0.40200
0.64261 0.40201
0.64261 0.40202
0.64262 0.40203
0.64262 0.40204
0.64262 0.40205
0.64263 0.40206
0.64263 0.40207
0.64263 0.40208
0.64263 0.40209
0.64264 0.40210
0.64264 0.40211
0.64264 0.40212
0.64264 0.40213
0.64264 0.40214
0.64265 0.40215
0.64265 0.40216
0.64265 0.40217
0.64265 0.40218
0.64265 0.40219
0.64266 0.40220
0.64266 0.40221
0.64266 0.40222
0.64267 0.40223
0.64267 0.40224
0.64267 0.40225
0.64268 0.40226
0.64268 0.40227
0.64269 0.40228
0.64269 0.40229
0.64269 0.40230
0.64270 0.40231
0.64270 0.40232
0.64270 0.40233
0.64271 0.40234
0.64271 0.40235
0.64272 0.40236
0.64272 0.40237
0.64272 0.40238
0.64273 0.40239
0.64274 0.40240
0.64274 0.40241
0.64274 0.40242
0.64275 0.40243
0.64275 0.40244
0.64276 0.40245
0.64276 0.40246
0.64277 0.40247
0.64277 0.40248
0.64277 0.40249
0.64279 0.40250
0.64279 0.40251
0.64279 0.40252
0.64279 0.40253
0.64280 0.40254
0.64280 0.40255
0.64281 0.40256
0.64281 0.40257
0.64281 0.40258
0.64281 0.40259
0.64281 0.40260
0.64282 0.40261
0.64283 0.40262
0.64284 0.40263
0.64284 0.40264
0.64284 0.40265
0.64285 0.40266
0.64285 0.40267
0.64286 0.40268
0.64286 0.40269
0.64287 0.40270
0.64288 0.40271
0.64288 0.40272
0.64288 0.40273
0.64289 0.40274
0.64290 0.40275
0.64290 0.40276
0.64290 0.40277
0.64291 0.40278
0.64291 0.40279
0.64291 0.40280
0.64292 0.40281
0.64293 0.40282
0.64293 0.40283
0.64293 0.40284
0.64293 0.40285
0.64293 0.40286
0.64294 0.40287
0.64294 0.40288
0.64294 0.40289
0.64294 0.40290
0.64294 0.40291
0.64295 0.40292
0.64295 0.40293
0.64295 0.40294
0.64296 0.40295
0.64296 0.40296
0.64297 0.40297
0.64297 0.40298
0.64297 0.40299
0.64298 0.40300
0.64298 0.40301
0.64299 0.40302
0.64299 0.40303
0.64299 0.40304
0.64299 0.40305
0.64300 0.40306
0.64300 0.40307
0.64301 0.40308
0.64301 0.40309
0.64301 0.40310
0.64301 0.40311
0.64301 0.40312
0.64301 0.40313
0.64302 0.40314
0.64302 0.40315
0.64302 0.40316
0.64302 0.40317
0.64302 0.40318
0.64302 0.40319
0.64303 0.40320
0.64303 0.40321
0.64304 0.40322
0.64305 0.40323
0.64305 0.40324
0.64305 0.40325
0.64306 0.40326
0.64306 0.40327
0.64306 0.40328
0.64307 0.40329
0.64307 0.40330
0.64307 0.40331
0.64308 0.40332
0.64308 0.40333
0.64309 0.40334
0.64309 0.40335
0.64309 0.40336
0.64309 0.40337
0.64310 0.40338
0.64310 0.40339
0.64310 0.40340
0.64310 0.40341
0.64311 0.40342
0.64311 0.40343
0.64312 0.40344
0.64313 0.40345
0.64314 0.40346
0.64314 0.40347
0.64314 0.40348
0.64314 0.40349
0.64314 0.40350
0.64314 0.40351
0.64314 0.40352
0.64315 0.40353
0.64315 0.40354
0.64315 0.40355
0.64316 0.40356
0.64317 0.40357
0.64317 0.40358
0.64317 0.40359
0.64318 0.40360
0.64318 0.40361
0.64318 0.40362
0.64318 0.40363
0.64319 0.40364
0.64319 0.40365
0.64319 0.40366
0.64319 0.40367
0.64319 0.40368
0.64320 0.40369
0.64320 0.40370
0.64320 0.40371
0.64321 0.40372
0.64321 0.40373
0.64321 0.40374
0.64321 0.40375
0.64322 0.40376
0.64322 0.40377
0.64323 0.40378
0.64323 0.40379
0.64323 0.40380
0.64323 0.40381
0.64323 0.40382
0.64323 0.40383
0.64325 0.40384
0.64325 0.40385
0.64325 0.40386
0.64326 0.40387
0.64326 0.40388
0.64326 0.40389
0.64326 0.40390
0.64327 0.40391
0.64327 0.40392
0.64327 0.40393
0.64327 0.40394
0.64327 0.40395
0.64328 0.40396
0.64328 0.40397
0.64328 0.40398
0.64328 0.40399
0.64328 0.40400
0.64329 0.40401
0.64329 0.40402
0.64329 0.40403
0.64330 0.40404
0.64330 0.40405
0.64331 0.40406
0.64331 0.40407
0.64331 0.40408
0.64332 0.40409
0.64332 0.40410
0.64332 0.40411
0.64332 0.40412
0.64333 0.40413
0.64333 0.40414
0.64333 0.40415
0.64334 0.40416
0.64334 0.40417
0.64335 0.40418
0.64335 0.40419
0.64335 0.40420
0.64335 0.40421
0.64335 0.40422
0.64336 0.40423
0.64336 0.40424
0.64336 0.40425
0.64337 0.40426
0.64337 0.40427
0.64338 0.40428
0.64338 0.40429
0.64338 0.40430
0.64338 0.40431
0.64338 0.40432
0.64338 0.40433
0.64339 0.40434
0.64339 0.40435
0.64339 0.40436
0.64339 0.40437
0.64340 0.40438
0.64340 0.40439
0.64340 0.40440
0.64340 0.40441
0.64342 0.40442
0.64342 0.40443
0.64343 0.40444
0.64343 0.40445
0.64343 0.40446
0.64344 0.40447
0.64345 0.40448
0.64345 0.40449
0.64346 0.40450
0.64346 0.40451
0.64346 0.40452
0.64347 0.40453
0.64347 0.40454
0.64347 0.40455
0.64349 0.40456
0.64349 0.40457
0.64349 0.40458
0.64349 0.40459
0.64349 0.40460
0.64350 0.40461
0.64350 0.40462
0.64350 0.40463
0.64350 0.40464
0.64351 0.40465
0.64351 0.40466
0.64351 0.40467
0.64352 0.40468
0.64352 0.40469
0.64352 0.40470
0.64353 0.40471
0.64353 0.40472
0.64354 0.40473
0.64354 0.40474
0.64354 0.40475
0.64355 0.40476
0.64355 0.40477
0.64355 0.40478
0.64355 0.40479
0.64355 0.40480
0.64355 0.40481
0.64355 0.40482
0.64355 0.40483
0.64356 0.40484
0.64356 0.40485
0.64356 0.40486
0.64358 0.40487
0.64358 0.40488
0.64358 0.40489
0.64359 0.40490
0.64359 0.40491
0.64359 0.40492
0.64360 0.40493
0.64360 0.40494
0.64360 0.40495
0.64361 0.40496
0.64361 0.40497
0.64361 0.40498
0.64361 0.40499
0.64362 0.40500
0.64362 0.40501
0.64363 0.40502
0.64363 0.40503
0.64363 0.40504
0.64363 0.40505
0.64363 0.40506
0.64364 0.40507
0.64365 0.40508
0.64365 0.40509
0.64365 0.40510
0.64366 0.40511
0.64366 0.40512
0.64366 0.40513
0.64366 0.40514
0.64366 0.40515
0.64366 0.40516
0.64366 0.40517
0.64366 0.40518
0.64366 0.40519
0.64367 0.40520
0.64367 0.40521
0.64367 0.40522
0.64367 0.40523
0.64367 0.40524
0.64367 0.40525
0.64368 0.40526
0.64368 0.40527
0.64369 0.40528
0.64369 0.40529
0.64369 0.40530
0.64369 0.40531
0.64369 0.40532
0.64370 0.40533
0.64370 0.40534
0.64371 0.40535
0.64372 0.40536
0.64372 0.40537
0.64372 0.40538
0.64372 0.40539
0.64372 0.40540
0.64373 0.40541
0.64373 0.40542
0.64373 0.40543
0.64373 0.40544
0.64373 0.40545
0.64373 0.40546
0.64373 0.40547
0.64373 0.40548
0.64374 0.40549
0.64374 0.40550
0.64374 0.40551
0.64374 0.40552
0.64374 0.40553
0.64375 0.40554
0.64375 0.40555
0.64375 0.40556
0.64375 0.40557
0.64375 0.40558
0.64375 0.40559
0.64376 0.40560
0.64376 0.40561
0.64376 0.40562
0.64377 0.40563
0.64377 0.40564
0.64377 0.40565
0.64377 0.40566
0.64378 0.40567
0.64378 0.40568
0.64378 0.40569
0.64379 0.40570
0.64380 0.40571
0.64380 0.40572
0.64380 0.40573
0.64381 0.40574
0.64381 0.40575
0.64382 0.40576
0.64382 0.40577
0.64382 0.40578
0.64382 0.40579
0.64383 0.40580
0.64383 0.40581
0.64383 0.40582
0.64384 0.40583
0.64384 0.40584
0.64384 0.40585
0.64385 0.40586
0.64385 0.40587
0.64386 0.40588
0.64386 0.40589
0.64386 0.40590
0.64386 0.40591
0.64386 0.40592
0.64386 0.40593
0.64386 0.40594
0.64386 0.40595
0.64387 0.40596
0.64387 0.40597
0.64387 0.40598
0.64387 0.40599
0.64388 0.40600
0.64388 0.40601
0.64389 0.40602
0.64389 0.40603
0.64389 0.40604
0.64390 0.40605
0.64390 0.40606
0.64390 0.40607
0.64390 0.40608
0.64390 0.40609
0.64390 0.40610
0.64391 0.40611
0.64392 0.40612
0.64392 0.40613
0.64392 0.40614
0.64392 0.40615
0.64393 0.40616
0.64393 0.40617
0.64393 0.40618
0.64394 0.40619
0.64394 0.40620
0.64394 0.40621
0.64395 0.40622
0.64395 0.40623
0.64395 0.40624
0.64395 0.40625
0.64395 0.40626
0.64396 0.40627
0.64396 0.40628
0.64397 0.40629
0.64398 0.40630
0.64398 0.40631
0.64398 0.40632
0.64399 0.40633
0.64399 0.40634
0.64399 0.40635
0.64400 0.40636
0.64400 0.40637
0.64400 0.40638
0.64400 0.40639
0.64401 0.40640
0.64401 0.40641
0.64401 0.40642
0.64401 0.40643
0.64402 0.40644
0.64402 0.40645
0.64402 0.40646
0.64402 0.40647
0.64402 0.40648
0.64402 0.40649
0.64402 0.40650
0.64403 0.40651
0.64404 0.40652
0.64404 0.40653
0.64405 0.40654
0.64405 0.40655
0.64405 0.40656
0.64405 0.40657
0.64406 0.40658
0.64407 0.40659
0.64408 0.40660
0.64408 0.40661
0.64409 0.40662
0.64409 0.40663
0.64409 0.40664
0.64409 0.40665
0.64410 0.40666
0.64410 0.40667
0.64410 0.40668
0.64410 0.40669
0.64411 0.40670
0.64412 0.40671
0.64412 0.40672
0.64412 0.40673
0.64412 0.40674
0.64412 0.40675
0.64412 0.40676
0.64413 0.40677
0.64413 0.40678
0.64413 0.40679
0.64413 0.40680
0.64413 0.40681
0.64414 0.40682
0.64414 0.40683
0.64414 0.40684
0.64415 0.40685
0.64415 0.40686
0.64416 0.40687
0.64416 0.40688
0.64416 0.40689
0.64416 0.40690
0.64416 0.40691
0.64417 0.40692
0.64417 0.40693
0.64417 0.40694
0.64417 0.40695
0.64418 0.40696
0.64418 0.40697
0.64418 0.40698
0.64419 0.40699
0.64419 0.40700
0.64419 0.40701
0.64420 0.40702
0.64420 0.40703
0.64420 0.40704
0.64421 0.40705
0.64421 0.40706
0.64421 0.40707
0.64422 0.40708
0.64422 0.40709
0.64422 0.40710
0.64424 0.40711
0.64424 0.40712
0.64424 0.40713
0.64425 0.40714
0.64425 0.40715
0.64426 0.40716
0.64427 0.40717
0.64427 0.40718
0.64427 0.40719
0.64427 0.40720
0.64428 0.40721
0.64428 0.40722
0.64428 0.40723
0.64428 0.40724
0.64429 0.40725
0.64429 0.40726
0.64429 0.40727
0.64429 0.40728
0.64430 0.40729
0.64430 0.40730
0.64431 0.40731
0.64432 0.40732
0.64432 0.40733
0.64432 0.40734
0.64433 0.40735
0.64434 0.40736
0.64434 0.40737
0.64434 0.40738
0.64434 0.40739
0.64435 0.40740
0.64435 0.40741
0.64436 0.40742
0.64436 0.40743
0.64436 0.40744
0.64436 0.40745
0.64437 0.40746
0.64438 0.40747
0.64438 0.40748
0.64438 0.40749
0.64438 0.40750
0.64438 0.40751
0.64439 0.40752
0.64440 0.40753
0.64440 0.40754
0.64440 0.40755
0.64440 0.40756
0.64441 0.40757
0.64441 0.40758
0.64442 0.40759
0.64443 0.40760
0.64443 0.40761
0.64443 0.40762
0.64443 0.40763
0.64443 0.40764
0.64444 0.40765
0.64444 0.40766
0.64444 0.40767
0.64444 0.40768
0.64445 0.40769
0.64445 0.40770
0.64445 0.40771
0.64445 0.40772
0.64445 0.40773
0.64445 0.40774
0.64446 0.40775
0.64446 0.40776
0.64446 0.40777
0.64446 0.40778
0.64446 0.40779
0.64446 0.40780
0.64446 0.40781
0.64447 0.40782
0.64447 0.40783
0.64447 0.40784
0.64447 0.40785
0.64448 0.40786
0.64448 0.40787
0.64448 0.40788
0.64449 0.40789
0.64449 0.40790
0.64449 0.40791
0.64449 0.40792
0.64449 0.40793
0.64450 0.40794
0.64450 0.40795
0.64450 0.40796
0.64450 0.40797
0.64451 0.40798
0.64451 0.40799
0.64452 0.40800
0.64452 0.40801
0.64452 0.40802
0.64452 0.40803
0.64453 0.40804
0.64453 0.40805
0.64453 0.40806
0.64453 0.40807
0.64453 0.40808
0.64454 0.40809
0.64454 0.40810
0.64456 0.40811
0.64456 0.40812
0.64456 0.40813
0.64457 0.40814
0.64458 0.40815
0.64459 0.40816
0.64459 0.40817
0.64459 0.40818
0.64459 0.40819
0.64460 0.40820
0.64460 0.40821
0.64460 0.40822
0.64460 0.40823
0.64462 0.40824
0.64462 0.40825
0.64462 0.40826
0.64462 0.40827
0.64462 0.40828
0.64463 0.40829
0.64463 0.40830
0.64463 0.40831
0.64463 0.40832
0.64464 0.40833
0.64464 0.40834
0.64465 0.40835
0.64465 0.40836
0.64465 0.40837
0.64466 0.40838
0.64466 0.40839
0.64466 0.40840
0.64466 0.40841
0.64466 0.40842
0.64467 0.40843
0.64467 0.40844
0.64467 0.40845
0.64467 0.40846
0.64468 0.40847
0.64468 0.40848
0.64469 0.40849
0.64469 0.40850
0.64469 0.40851
0.64470 0.40852
0.64470 0.40853
0.64470 0.40854
0.64470 0.40855
0.64470 0.40856
0.64471 0.40857
0.64471 0.40858
0.64471 0.40859
0.64472 0.40860
0.64472 0.40861
0.64473 0.40862
0.64473 0.40863
0.64474 0.40864
0.64474 0.40865
0.64474 0.40866
0.64475 0.40867
0.64475 0.40868
0.64475 0.40869
0.64477 0.40870
0.64477 0.40871
0.64477 0.40872
0.64478 0.40873
0.64478 0.40874
0.64479 0.40875
0.64480 0.40876
0.64481 0.40877
0.64481 0.40878
0.64482 0.40879
0.64482 0.40880
0.64483 0.40881
0.64483 0.40882
0.64483 0.40883
0.64484 0.40884
0.64484 0.40885
0.64484 0.40886
0.64484 0.40887
0.64485 0.40888
0.64485 0.40889
0.64486 0.40890
0.64487 0.40891
0.64487 0.40892
0.64487 0.40893
0.64487 0.40894
0.64488 0.40895
0.64488 0.40896
0.64488 0.40897
0.64488 0.40898
0.64488 0.40899
0.64488 0.40900
0.64489 0.40901
0.64489 0.40902
0.64490 0.40903
0.64490 0.40904
0.64490 0.40905
0.64490 0.40906
0.64491 0.40907
0.64491 0.40908
0.64492 0.40909
0.64492 0.40910
0.64492 0.40911
0.64492 0.40912
0.64493 0.40913
0.64493 0.40914
0.64493 0.40915
0.64493 0.40916
0.64494 0.40917
0.64494 0.40918
0.64495 0.40919
0.64495 0.40920
0.64495 0.40921
0.64496 0.40922
0.64496 0.40923
0.64496 0.40924
0.64496 0.40925
0.64496 0.40926
0.64496 0.40927
0.64496 0.40928
0.64496 0.40929
0.64497 0.40930
0.64497 0.40931
0.64498 0.40932
0.64498 0.40933
0.64498 0.40934
0.64499 0.40935
0.64499 0.40936
0.64500 0.40937
0.64500 0.40938
0.64500 0.40939
0.64500 0.40940
0.64500 0.40941
0.64500 0.40942
0.64500 0.40943
0.64501 0.40944
0.64501 0.40945
0.64501 0.40946
0.64501 0.40947
0.64501 0.40948
0.64502 0.40949
0.64502 0.40950
0.64502 0.40951
0.64502 0.40952
0.64503 0.40953
0.64503 0.40954
0.64503 0.40955
0.64503 0.40956
0.64504 0.40957
0.64504 0.40958
0.64504 0.40959
0.64505 0.40960
0.64505 0.40961
0.64506 0.40962
0.64506 0.40963
0.64506 0.40964
0.64507 0.40965
0.64507 0.40966
0.64507 0.40967
0.64508 0.40968
0.64509 0.40969
0.64509 0.40970
0.64510 0.40971
0.64511 0.40972
0.64511 0.40973
0.64512 0.40974
0.64512 0.40975
0.64512 0.40976
0.64513 0.40977
0.64513 0.40978
0.64513 0.40979
0.64514 0.40980
0.64514 0.40981
0.64514 0.40982
0.64515 0.40983
0.64515 0.40984
0.64515 0.40985
0.64516 0.40986
0.64516 0.40987
0.64516 0.40988
0.64516 0.40989
0.64517 0.40990
0.64518 0.40991
0.64518 0.40992
0.64518 0.40993
0.64519 0.40994
0.64519 0.40995
0.64521 0.40996
0.64521 0.40997
0.64521 0.40998
0.64522 0.40999
0.64522 0.41000
0.64523 0.41001
0.64524 0.41002
0.64524 0.41003
0.64524 0.41004
0.64524 0.41005
0.64524 0.41006
0.64525 0.41007
0.64525 0.41008
0.64526 0.41009
0.64526 0.41010
0.64527 0.41011
0.64527 0.41012
0.64528 0.41013
0.64528 0.41014
0.64529 0.41015
0.64529 0.41016
0.64529 0.41017
0.64529 0.41018
0.64530 0.41019
0.64530 0.41020
0.64530 0.41021
0.64530 0.41022
0.64530 0.41023
0.64531 0.41024
0.64531 0.41025
0.64531 0.41026
0.64531 0.41027
0.64531 0.41028
0.64531 0.41029
0.64531 0.41030
0.64532 0.41031
0.64532 0.41032
0.64532 0.41033
0.64532 0.41034
0.64533 0.41035
0.64533 0.41036
0.64534 0.41037
0.64534 0.41038
0.64535 0.41039
0.64535 0.41040
0.64535 0.41041
0.64535 0.41042
0.64535 0.41043
0.64535 0.41044
0.64535 0.41045
0.64536 0.41046
0.64536 0.41047
0.64536 0.41048
0.64537 0.41049
0.64537 0.41050
0.64537 0.41051
0.64537 0.41052
0.64537 0.41053
0.64538 0.41054
0.64538 0.41055
0.64538 0.41056
0.64538 0.41057
0.64538 0.41058
0.64538 0.41059
0.64538 0.41060
0.64538 0.41061
0.64539 0.41062
0.64539 0.41063
0.64539 0.41064
0.64539 0.41065
0.64540 0.41066
0.64540 0.41067
0.64540 0.41068
0.64541 0.41069
0.64541 0.41070
0.64541 0.41071
0.64541 0.41072
0.64541 0.41073
0.64542 0.41074
0.64542 0.41075
0.64543 0.41076
0.64543 0.41077
0.64543 0.41078
0.64544 0.41079
0.64544 0.41080
0.64544 0.41081
0.64544 0.41082
0.64545 0.41083
0.64545 0.41084
0.64545 0.41085
0.64546 0.41086
0.64546 0.41087
0.64546 0.41088
0.64546 0.41089
0.64546 0.41090
0.64547 0.41091
0.64547 0.41092
0.64547 0.41093
0.64547 0.41094
0.64548 0.41095
0.64548 0.41096
0.64549 0.41097
0.64549 0.41098
0.64549 0.41099
0.64550 0.41100
0.64551 0.41101
0.64551 0.41102
0.64551 0.41103
0.64551 0.41104
0.64552 0.41105
0.64552 0.41106
0.64552 0.41107
0.64554 0.41108
0.64554 0.41109
0.64555 0.41110
0.64555 0.41111
0.64555 0.41112
0.64555 0.41113
0.64556 0.41114
0.64556 0.41115
0.64556 0.41116
0.64556 0.41117
0.64557 0.41118
0.64557 0.41119
0.64558 0.41120
0.64558 0.41121
0.64558 0.41122
0.64558 0.41123
0.64558 0.41124
0.64558 0.41125
0.64558 0.41126
0.64558 0.41127
0.64559 0.41128
0.64559 0.41129
0.64559 0.41130
0.64559 0.41131
0.64559 0.41132
0.64560 0.41133
0.64560 0.41134
0.64561 0.41135
0.64561 0.41136
0.64561 0.41137
0.64561 0.41138
0.64561 0.41139
0.64562 0.41140
0.64562 0.41141
0.64563 0.41142
0.64563 0.41143
0.64563 0.41144
0.64564 0.41145
0.64564 0.41146
0.64564 0.41147
0.64565 0.41148
0.64565 0.41149
0.64566 0.41150
0.64566 0.41151
0.64566 0.41152
0.64566 0.41153
0.64566 0.41154
0.64566 0.41155
0.64566 0.41156
0.64567 0.41157
0.64567 0.41158
0.64567 0.41159
0.64567 0.41160
0.64567 0.41161
0.64568 0.41162
0.64569 0.41163
0.64569 0.41164
0.64569 0.41165
0.64569 0.41166
0.64569 0.41167
0.64570 0.41168
0.64570 0.41169
0.64570 0.41170
0.64570 0.41171
0.64571 0.41172
0.64571 0.41173
0.64571 0.41174
0.64572 0.41175
0.64573 0.41176
0.64573 0.41177
0.64573 0.41178
0.64573 0.41179
0.64573 0.41180
0.64573 0.41181
0.64574 0.41182
0.64574 0.41183
0.64574 0.41184
0.64574 0.41185
0.64574 0.41186
0.64575 0.41187
0.64575 0.41188
0.64575 0.41189
0.64575 0.41190
0.64576 0.41191
0.64576 0.41192
0.64576 0.41193
0.64576 0.41194
0.64577 0.41195
0.64578 0.41196
0.64578 0.41197
0.64578 0.41198
0.64578 0.41199
0.64578 0.41200
0.64578 0.41201
0.64579 0.41202
0.64579 0.41203
0.64579 0.41204
0.64579 0.41205
0.64580 0.41206
0.64580 0.41207
0.64580 0.41208
0.64580 0.41209
0.64581 0.41210
0.64581 0.41211
0.64581 0.41212
0.64581 0.41213
0.64581 0.41214
0.64582 0.41215
0.64582 0.41216
0.64582 0.41217
0.64582 0.41218
0.64582 0.41219
0.64583 0.41220
0.64583 0.41221
0.64584 0.41222
0.64584 0.41223
0.64584 0.41224
0.64585 0.41225
0.64585 0.41226
0.64585 0.41227
0.64586 0.41228
0.64586 0.41229
0.64586 0.41230
0.64587 0.41231
0.64587 0.41232
0.64587 0.41233
0.64587 0.41234
0.64587 0.41235
0.64587 0.41236
0.64587 0.41237
0.64587 0.41238
0.64588 0.41239
0.64588 0.41240
0.64590 0.41241
0.64591 0.41242
0.64591 0.41243
0.64591 0.41244
0.64591 0.41245
0.64591 0.41246
0.64592 0.41247
0.64592 0.41248
0.64592 0.41249
0.64593 0.41250
0.64593 0.41251
0.64593 0.41252
0.64593 0.41253
0.64594 0.41254
0.64594 0.41255
0.64595 0.41256
0.64595 0.41257
0.64595 0.41258
0.64596 0.41259
0.64597 0.41260
0.64598 0.41261
0.64598 0.41262
0.64598 0.41263
0.64598 0.41264
0.64598 0.41265
0.64598 0.41266
0.64598 0.41267
0.64598 0.41268
0.64599 0.41269
0.64599 0.41270
0.64600 0.41271
0.64600 0.41272
0.64601 0.41273
0.64602 0.41274
0.64603 0.41275
0.64603 0.41276
0.64603 0.41277
0.64603 0.41278
0.64605 0.41279
0.64605 0.41280
0.64605 0.41281
0.64606 0.41282
0.64606 0.41283
0.64606 0.41284
0.64606 0.41285
0.64606 0.41286
0.64607 0.41287
0.64608 0.41288
0.64608 0.41289
0.64609 0.41290
0.64610 0.41291
0.64610 0.41292
0.64610 0.41293
0.64611 0.41294
0.64611 0.41295
0.64611 0.41296
0.64611 0.41297
0.64611 0.41298
0.64612 0.41299
0.64612 0.41300
0.64613 0.41301
0.64613 0.41302
0.64614 0.41303
0.64614 0.41304
0.64614 0.41305
0.64614 0.41306
0.64615 0.41307
0.64615 0.41308
0.64615 0.41309
0.64616 0.41310
0.64616 0.41311
0.64616 0.41312
0.64616 0.41313
0.64616 0.41314
0.64617 0.41315
0.64617 0.41316
0.64617 0.41317
0.64617 0.41318
0.64617 0.41319
0.64617 0.41320
0.64618 0.41321
0.64618 0.41322
0.64619 0.41323
0.64619 0.41324
0.64619 0.41325
0.64620 0.41326
0.64620 0.41327
0.64620 0.41328
0.64620 0.41329
0.64620 0.41330
0.64620 0.41331
0.64620 0.41332
0.64621 0.41333
0.64621 0.41334
0.64621 0.41335
0.64621 0.41336
0.64622 0.41337
0.64622 0.41338
0.64622 0.41339
0.64622 0.41340
0.64623 0.41341
0.64623 0.41342
0.64624 0.41343
0.64624 0.41344
0.64624 0.41345
0.64624 0.41346
0.64625 0.41347
0.64625 0.41348
0.64625 0.41349
0.64625 0.41350
0.64626 0.41351
0.64627 0.41352
0.64627 0.41353
0.64627 0.41354
0.64627 0.41355
0.64627 0.41356
0.64627 0.41357
0.64627 0.41358
0.64627 0.41359
0.64627 0.41360
0.64629 0.41361
0.64629 0.41362
0.64629 0.41363
0.64630 0.41364
0.64630 0.41365
0.64631 0.41366
0.64631 0.41367
0.64631 0.41368
0.64632 0.41369
0.64632 0.41370
0.64633 0.41371
0.64633 0.41372
0.64633 0.41373
0.64633 0.41374
0.64633 0.41375
0.64633 0.41376
0.64634 0.41377
0.64636 0.41378
0.64636 0.41379
0.64636 0.41380
0.64637 0.41381
0.64637 0.41382
0.64637 0.41383
0.64637 0.41384
0.64637 0.41385
0.64638 0.41386
0.64638 0.41387
0.64638 0.41388
0.64638 0.41389
0.64639 0.41390
0.64639 0.41391
0.64639 0.41392
0.64639 0.41393
0.64639 0.41394
0.64640 0.41395
0.64640 0.41396
0.64641 0.41397
0.64642 0.41398
0.64643 0.41399
0.64643 0.41400
0.64643 0.41401
0.64645 0.41402
0.64645 0.41403
0.64645 0.41404
0.64647 0.41405
0.64647 0.41406
0.64647 0.41407
0.64648 0.41408
0.64648 0.41409
0.64649 0.41410
0.64649 0.41411
0.64650 0.41412
0.64650 0.41413
0.64650 0.41414
0.64650 0.41415
0.64650 0.41416
0.64651 0.41417
0.64651 0.41418
0.64651 0.41419
0.64651 0.41420
0.64651 0.41421
0.64652 0.41422
0.64652 0.41423
0.64652 0.41424
0.64652 0.41425
0.64652 0.41426
0.64653 0.41427
0.64653 0.41428
0.64654 0.41429
0.64654 0.41430
0.64655 0.41431
0.64655 0.41432
0.64656 0.41433
0.64656 0.41434
0.64656 0.41435
0.64657 0.41436
0.64657 0.41437
0.64657 0.41438
0.64658 0.41439
0.64658 0.41440
0.64658 0.41441
0.64658 0.41442
0.64659 0.41443
0.64659 0.41444
0.64660 0.41445
0.64660 0.41446
0.64661 0.41447
0.64661 0.41448
0.64661 0.41449
0.64661 0.41450
0.64662 0.41451
0.64662 0.41452
0.64662 0.41453
0.64662 0.41454
0.64662 0.41455
0.64663 0.41456
0.64663 0.41457
0.64664 0.41458
0.64664 0.41459
0.64664 0.41460
0.64665 0.41461
0.64665 0.41462
0.64666 0.41463
0.64666 0.41464
0.64666 0.41465
0.64666 0.41466
0.64666 0.41467
0.64667 0.41468
0.64667 0.41469
0.64667 0.41470
0.64667 0.41471
0.64668 0.41472
0.64668 0.41473
0.64669 0.41474
0.64669 0.41475
0.64669 0.41476
0.64669 0.41477
0.64670 0.41478
0.64671 0.41479
0.64671 0.41480
0.64671 0.41481
0.64672 0.41482
0.64672 0.41483
0.64672 0.41484
0.64673 0.41485
0.64673 0.41486
0.64673 0.41487
0.64674 0.41488
0.64674 0.41489
0.64674 0.41490
0.64675 0.41491
0.64676 0.41492
0.64676 0.41493
0.64676 0.41494
0.64676 0.41495
0.64676 0.41496
0.64676 0.41497
0.64676 0.41498
0.64676 0.41499
0.64677 0.41500
0.64677 0.41501
0.64677 0.41502
0.64677 0.41503
0.64677 0.41504
0.64677 0.41505
0.64677 0.41506
0.64678 0.41507
0.64678 0.41508
0.64678 0.41509
0.64678 0.41510
0.64678 0.41511
0.64678 0.41512
0.64679 0.41513
0.64679 0.41514
0.64679 0.41515
0.64679 0.41516
0.64679 0.41517
0.64679 0.41518
0.64680 0.41519
0.64680 0.41520
0.64681 0.41521
0.64681 0.41522
0.64681 0.41523
0.64681 0.41524
0.64681 0.41525
0.64682 0.41526
0.64682 0.41527
0.64682 0.41528
0.64683 0.41529
0.64683 0.41530
0.64683 0.41531
0.64683 0.41532
0.64683 0.41533
0.64684 0.41534
0.64685 0.41535
0.64685 0.41536
0.64685 0.41537
0.64686 0.41538
0.64686 0.41539
0.64687 0.41540
0.64687 0.41541
0.64687 0.41542
0.64687 0.41543
0.64688 0.41544
0.64688 0.41545
0.64688 0.41546
0.64688 0.41547
0.64688 0.41548
0.64689 0.41549
0.64689 0.41550
0.64690 0.41551
0.64690 0.41552
0.64690 0.41553
0.64690 0.41554
0.64690 0.41555
0.64690 0.41556
0.64691 0.41557
0.64691 0.41558
0.64692 0.41559
0.64692 0.41560
0.64692 0.41561
0.64692 0.41562
0.64693 0.41563
0.64694 0.41564
0.64694 0.41565
0.64694 0.41566
0.64695 0.41567
0.64695 0.41568
0.64695 0.41569
0.64695 0.41570
0.64695 0.41571
0.64696 0.41572
0.64697 0.41573
0.64697 0.41574
0.64698 0.41575
0.64699 0.41576
0.64699 0.41577
0.64699 0.41578
0.64699 0.41579
0.64699 0.41580
0.64699 0.41581
0.64700 0.41582
0.64700 0.41583
0.64700 0.41584
0.64700 0.41585
0.64700 0.41586
0.64701 0.41587
0.64701 0.41588
0.64701 0.41589
0.64701 0.41590
0.64702 0.41591
0.64702 0.41592
0.64702 0.41593
0.64702 0.41594
0.64702 0.41595
0.64703 0.41596
0.64703 0.41597
0.64703 0.41598
0.64704 0.41599
0.64704 0.41600
0.64704 0.41601
0.64705 0.41602
0.64705 0.41603
0.64705 0.41604
0.64705 0.41605
0.64705 0.41606
0.64705 0.41607
0.64705 0.41608
0.64706 0.41609
0.64706 0.41610
0.64706 0.41611
0.64706 0.41612
0.64707 0.41613
0.64707 0.41614
0.64707 0.41615
0.64707 0.41616
0.64707 0.41617
0.64707 0.41618
0.64708 0.41619
0.64709 0.41620
0.64709 0.41621
0.64709 0.41622
0.64709 0.41623
0.64709 0.41624
0.64710 0.41625
0.64710 0.41626
0.64710 0.41627
0.64711 0.41628
0.64711 0.41629
0.64712 0.41630
0.64712 0.41631
0.64712 0.41632
0.64712 0.41633
0.64712 0.41634
0.64712 0.41635
0.64713 0.41636
0.64713 0.41637
0.64713 0.41638
0.64713 0.41639
0.64714 0.41640
0.64715 0.41641
0.64715 0.41642
0.64715 0.41643
0.64717 0.41644
0.64718 0.41645
0.64719 0.41646
0.64719 0.41647
0.64719 0.41648
0.64719 0.41649
0.64720 0.41650
0.64720 0.41651
0.64720 0.41652
0.64720 0.41653
0.64720 0.41654
0.64721 0.41655
0.64721 0.41656
0.64721 0.41657
0.64722 0.41658
0.64722 0.41659
0.64722 0.41660
0.64723 0.41661
0.64723 0.41662
0.64724 0.41663
0.64724 0.41664
0.64724 0.41665
0.64724 0.41666
0.64724 0.41667
0.64724 0.41668
0.64725 0.41669
0.64725 0.41670
0.64726 0.41671
0.64726 0.41672
0.64727 0.41673
0.64727 0.41674
0.64727 0.41675
0.64727 0.41676
0.64728 0.41677
0.64728 0.41678
0.64729 0.41679
0.64729 0.41680
0.64730 0.41681
0.64730 0.41682
0.64731 0.41683
0.64731 0.41684
0.64731 0.41685
0.64731 0.41686
0.64731 0.41687
0.64732 0.41688
0.64732 0.41689
0.64732 0.41690
0.64733 0.41691
0.64733 0.41692
0.64733 0.41693
0.64734 0.41694
0.64735 0.41695
0.64735 0.41696
0.64735 0.41697
0.64736 0.41698
0.64736 0.41699
0.64737 0.41700
0.64737 0.41701
0.64737 0.41702
0.64738 0.41703
0.64738 0.41704
0.64738 0.41705
0.64738 0.41706
0.64738 0.41707
0.64738 0.41708
0.64738 0.41709
0.64739 0.41710
0.64739 0.41711
0.64739 0.41712
0.64739 0.41713
0.64740 0.41714
0.64740 0.41715
0.64740 0.41716
0.64740 0.41717
0.64740 0.41718
0.64741 0.41719
0.64741 0.41720
0.64742 0.41721
0.64742 0.41722
0.64742 0.41723
0.64743 0.41724
0.64743 0.41725
0.64744 0.41726
0.64744 0.41727
0.64744 0.41728
0.64745 0.41729
0.64745 0.41730
0.64745 0.41731
0.64745 0.41732
0.64745 0.41733
0.64745 0.41734
0.64746 0.41735
0.64746 0.41736
0.64746 0.41737
0.64746 0.41738
0.64746 0.41739
0.64747 0.41740
0.64747 0.41741
0.64748 0.41742
0.64748 0.41743
0.64749 0.41744
0.64749 0.41745
0.64750 0.41746
0.64750 0.41747
0.64750 0.41748
0.64750 0.41749
0.64751 0.41750
0.64752 0.41751
0.64752 0.41752
0.64752 0.41753
0.64752 0.41754
0.64752 0.41755
0.64752 0.41756
0.64752 0.41757
0.64753 0.41758
0.64753 0.41759
0.64753 0.41760
0.64753 0.41761
0.64756 0.41762
0.64756 0.41763
0.64756 0.41764
0.64756 0.41765
0.64757 0.41766
0.64757 0.41767
0.64757 0.41768
0.64757 0.41769
0.64757 0.41770
0.64758 0.41771
0.64758 0.41772
0.64758 0.41773
0.64758 0.41774
0.64759 0.41775
0.64759 0.41776
0.64759 0.41777
0.64759 0.41778
0.64759 0.41779
0.64759 0.41780
0.64760 0.41781
0.64760 0.41782
0.64761 0.41783
0.64761 0.41784
0.64761 0.41785
0.64762 0.41786
0.64762 0.41787
0.64762 0.41788
0.64763 0.41789
0.64763 0.41790
0.64764 0.41791
0.64764 0.41792
0.64764 0.41793
0.64765 0.41794
0.64765 0.41795
0.64765 0.41796
0.64765 0.41797
0.64765 0.41798
0.64766 0.41799
0.64766 0.41800
0.64766 0.41801
0.64766 0.41802
0.64766 0.41803
0.64766 0.41804
0.64767 0.41805
0.64767 0.41806
0.64768 0.41807
0.64768 0.41808
0.64768 0.41809
0.64768 0.41810
0.64768 0.41811
0.64769 0.41812
0.64769 0.41813
0.64769 0.41814
0.64770 0.41815
0.64770 0.41816
0.64771 0.41817
0.64771 0.41818
0.64771 0.41819
0.64771 0.41820
0.64772 0.41821
0.64772 0.41822
0.64772 0.41823
0.64772 0.41824
0.64772 0.41825
0.64773 0.41826
0.64773 0.41827
0.64773 0.41828
0.64773 0.41829
0.64775 0.41830
0.64776 0.41831
0.64776 0.41832
0.64776 0.41833
0.64776 0.41834
0.64777 0.41835
0.64777 0.41836
0.64777 0.41837
0.64777 0.41838
0.64778 0.41839
0.64778 0.41840
0.64778 0.41841
0.64778 0.41842
0.64778 0.41843
0.64779 0.41844
0.64779 0.41845
0.64779 0.41846
0.64779 0.41847
0.64780 0.41848
0.64780 0.41849
0.64780 0.41850
0.64780 0.41851
0.64781 0.41852
0.64781 0.41853
0.64782 0.41854
0.64782 0.41855
0.64782 0.41856
0.64782 0.41857
0.64782 0.41858
0.64783 0.41859
0.64783 0.41860
0.64783 0.41861
0.64784 0.41862
0.64784 0.41863
0.64784 0.41864
0.64784 0.41865
0.64785 0.41866
0.64785 0.41867
0.64786 0.41868
0.64787 0.41869
0.64787 0.41870
0.64787 0.41871
0.64787 0.41872
0.64789 0.41873
0.64789 0.41874
0.64789 0.41875
0.64790 0.41876
0.64790 0.41877
0.64790 0.41878
0.64792 0.41879
0.64792 0.41880
0.64792 0.41881
0.64792 0.41882
0.64793 0.41883
0.64793 0.41884
0.64794 0.41885
0.64794 0.41886
0.64795 0.41887
0.64795 0.41888
0.64796 0.41889
0.64796 0.41890
0.64796 0.41891
0.64796 0.41892
0.64797 0.41893
0.64797 0.41894
0.64798 0.41895
0.64798 0.41896
0.64798 0.41897
0.64798 0.41898
0.64799 0.41899
0.64799 0.41900
0.64800 0.41901
0.64800 0.41902
0.64801 0.41903
0.64801 0.41904
0.64802 0.41905
0.64802 0.41906
0.64802 0.41907
0.64802 0.41908
0.64802 0.41909
0.64803 0.41910
0.64803 0.41911
0.64803 0.41912
0.64803 0.41913
0.64804 0.41914
0.64804 0.41915
0.64805 0.41916
0.64805 0.41917
0.64805 0.41918
0.64805 0.41919
0.64805 0.41920
0.64805 0.41921
0.64805 0.41922
0.64805 0.41923
0.64806 0.41924
0.64806 0.41925
0.64806 0.41926
0.64807 0.41927
0.64808 0.41928
0.64808 0.41929
0.64808 0.41930
0.64809 0.41931
0.64809 0.41932
0.64809 0.41933
0.64809 0.41934
0.64810 0.41935
0.64810 0.41936
0.64811 0.41937
0.64811 0.41938
0.64812 0.41939
0.64813 0.41940
0.64813 0.41941
0.64813 0.41942
0.64813 0.41943
0.64813 0.41944
0.64813 0.41945
0.64813 0.41946
0.64813 0.41947
0.64814 0.41948
0.64814 0.41949
0.64815 0.41950
0.64815 0.41951
0.64815 0.41952
0.64815 0.41953
0.64815 0.41954
0.64816 0.41955
0.64816 0.41956
0.64816 0.41957
0.64816 0.41958
0.64817 0.41959
0.64817 0.41960
0.64818 0.41961
0.64818 0.41962
0.64818 0.41963
0.64818 0.41964
0.64818 0.41965
0.64819 0.41966
0.64819 0.41967
0.64819 0.41968
0.64821 0.41969
0.64821 0.41970
0.64821 0.41971
0.64822 0.41972
0.64822 0.41973
0.64822 0.41974
0.64822 0.41975
0.64823 0.41976
0.64823 0.41977
0.64823 0.41978
0.64823 0.41979
0.64823 0.41980
0.64824 0.41981
0.64824 0.41982
0.64825 0.41983
0.64825 0.41984
0.64825 0.41985
0.64825 0.41986
0.64825 0.41987
0.64826 0.41988
0.64826 0.41989
0.64826 0.41990
0.64826 0.41991
0.64827 0.41992
0.64827 0.41993
0.64827 0.41994
0.64828 0.41995
0.64828 0.41996
0.64828 0.41997
0.64828 0.41998
0.64829 0.41999
0.64829 0.42000
0.64830 0.42001
0.64830 0.42002
0.64830 0.42003
0.64830 0.42004
0.64830 0.42005
0.64830 0.42006
0.64831 0.42007
0.64832 0.42008
0.64832 0.42009
0.64832 0.42010
0.64832 0.42011
0.64832 0.42012
0.64833 0.42013
0.64833 0.42014
0.64833 0.42015
0.64834 0.42016
0.64834 0.42017
0.64835 0.42018
0.64835 0.42019
0.64836 0.42020
0.64837 0.42021
0.64837 0.42022
0.64837 0.42023
0.64838 0.42024
0.64838 0.42025
0.64838 0.42026
0.64838 0.42027
0.64839 0.42028
0.64839 0.42029
0.64839 0.42030
0.64840 0.42031
0.64840 0.42032
0.64840 0.42033
0.64840 0.42034
0.64840 0.42035
0.64840 0.42036
0.64840 0.42037
0.64841 0.42038
0.64842 0.42039
0.64842 0.42040
0.64842 0.42041
0.64842 0.42042
0.64842 0.42043
0.64842 0.42044
0.64843 0.42045
0.64843 0.42046
0.64844 0.42047
0.64844 0.42048
0.64845 0.42049
0.64845 0.42050
0.64845 0.42051
0.64845 0.42052
0.64846 0.42053
0.64847 0.42054
0.64847 0.42055
0.64847 0.42056
0.64848 0.42057
0.64848 0.42058
0.64849 0.42059
0.64849 0.42060
0.64849 0.42061
0.64850 0.42062
0.64850 0.42063
0.64851 0.42064
0.64851 0.42065
0.64852 0.42066
0.64852 0.42067
0.64853 0.42068
0.64853 0.42069
0.64853 0.42070
0.64853 0.42071
0.64853 0.42072
0.64853 0.42073
0.64854 0.42074
0.64854 0.42075
0.64855 0.42076
0.64855 0.42077
0.64856 0.42078
0.64857 0.42079
0.64857 0.42080
0.64858 0.42081
0.64858 0.42082
0.64858 0.42083
0.64858 0.42084
0.64858 0.42085
0.64858 0.42086
0.64859 0.42087
0.64859 0.42088
0.64859 0.42089
0.64859 0.42090
0.64859 0.42091
0.64859 0.42092
0.64860 0.42093
0.64860 0.42094
0.64860 0.42095
0.64860 0.42096
0.64860 0.42097
0.64861 0.42098
0.64861 0.42099
0.64861 0.42100
0.64862 0.42101
0.64862 0.42102
0.64862 0.42103
0.64862 0.42104
0.64863 0.42105
0.64863 0.42106
0.64863 0.42107
0.64864 0.42108
0.64865 0.42109
0.64866 0.42110
0.64866 0.42111
0.64866 0.42112
0.64866 0.42113
0.64867 0.42114
0.64867 0.42115
0.64867 0.42116
0.64868 0.42117
0.64868 0.42118
0.64868 0.42119
0.64868 0.42120
0.64868 0.42121
0.64868 0.42122
0.64869 0.42123
0.64869 0.42124
0.64870 0.42125
0.64871 0.42126
0.64871 0.42127
0.64871 0.42128
0.64871 0.42129
0.64871 0.42130
0.64871 0.42131
0.64872 0.42132
0.64872 0.42133
0.64873 0.42134
0.64873 0.42135
0.64874 0.42136
0.64874 0.42137
0.64874 0.42138
0.64874 0.42139
0.64875 0.42140
0.64875 0.42141
0.64876 0.42142
0.64876 0.42143
0.64877 0.42144
0.64877 0.42145
0.64878 0.42146
0.64878 0.42147
0.64878 0.42148
0.64879 0.42149
0.64879 0.42150
0.64880 0.42151
0.64881 0.42152
0.64881 0.42153
0.64881 0.42154
0.64881 0.42155
0.64881 0.42156
0.64882 0.42157
0.64883 0.42158
0.64883 0.42159
0.64883 0.42160
0.64884 0.42161
0.64885 0.42162
0.64885 0.42163
0.64885 0.42164
0.64886 0.42165
0.64886 0.42166
0.64887 0.42167
0.64887 0.42168
0.64887 0.42169
0.64888 0.42170
0.64888 0.42171
0.64888 0.42172
0.64889 0.42173
0.64889 0.42174
0.64889 0.42175
0.64889 0.42176
0.64889 0.42177
0.64890 0.42178
0.64890 0.42179
0.64890 0.42180
0.64890 0.42181
0.64891 0.42182
0.64891 0.42183
0.64891 0.42184
0.64892 0.42185
0.64892 0.42186
0.64892 0.42187
0.64892 0.42188
0.64892 0.42189
0.64892 0.42190
0.64893 0.42191
0.64893 0.42192
0.64893 0.42193
0.64894 0.42194
0.64894 0.42195
0.64894 0.42196
0.64895 0.42197
0.64895 0.42198
0.64895 0.42199
0.64895 0.42200
0.64895 0.42201
0.64895 0.42202
0.64896 0.42203
0.64896 0.42204
0.64896 0.42205
0.64896 0.42206
0.64898 0.42207
0.64898 0.42208
0.64898 0.42209
0.64899 0.42210
0.64899 0.42211
0.64899 0.42212
0.64900 0.42213
0.64900 0.42214
0.64900 0.42215
0.64901 0.42216
0.64901 0.42217
0.64901 0.42218
0.64901 0.42219
0.64902 0.42220
0.64903 0.42221
0.64903 0.42222
0.64903 0.42223
0.64903 0.42224
0.64904 0.42225
0.64904 0.42226
0.64904 0.42227
0.64905 0.42228
0.64906 0.42229
0.64906 0.42230
0.64906 0.42231
0.64907 0.42232
0.64907 0.42233
0.64908 0.42234
0.64908 0.42235
0.64908 0.42236
0.64908 0.42237
0.64909 0.42238
0.64909 0.42239
0.64910 0.42240
0.64911 0.42241
0.64912 0.42242
0.64912 0.42243
0.64912 0.42244
0.64912 0.42245
0.64912 0.42246
0.64912 0.42247
0.64913 0.42248
0.64913 0.42249
0.64913 0.42250
0.64914 0.42251
0.64914 0.42252
0.64914 0.42253
0.64915 0.42254
0.64915 0.42255
0.64915 0.42256
0.64915 0.42257
0.64916 0.42258
0.64916 0.42259
0.64917 0.42260
0.64917 0.42261
0.64918 0.42262
0.64918 0.42263
0.64919 0.42264
0.64919 0.42265
0.64919 0.42266
0.64919 0.42267
0.64919 0.42268
0.64920 0.42269
0.64920 0.42270
0.64920 0.42271
0.64920 0.42272
0.64920 0.42273
0.64922 0.42274
0.64922 0.42275
0.64922 0.42276
0.64922 0.42277
0.64923 0.42278
0.64924 0.42279
0.64925 0.42280
0.64925 0.42281
0.64925 0.42282
0.64925 0.42283
0.64925 0.42284
0.64925 0.42285
0.64925 0.42286
0.64925 0.42287
0.64926 0.42288
0.64926 0.42289
0.64926 0.42290
0.64926 0.42291
0.64926 0.42292
0.64927 0.42293
0.64927 0.42294
0.64927 0.42295
0.64927 0.42296
0.64927 0.42297
0.64927 0.42298
0.64927 0.42299
0.64928 0.42300
0.64928 0.42301
0.64928 0.42302
0.64929 0.42303
0.64929 0.42304
0.64929 0.42305
0.64930 0.42306
0.64930 0.42307
0.64931 0.42308
0.64931 0.42309
0.64931 0.42310
0.64931 0.42311
0.64931 0.42312
0.64932 0.42313
0.64933 0.42314
0.64933 0.42315
0.64933 0.42316
0.64933 0.42317
0.64933 0.42318
0.64934 0.42319
0.64934 0.42320
0.64934 0.42321
0.64934 0.42322
0.64934 0.42323
0.64935 0.42324
0.64935 0.42325
0.64936 0.42326
0.64936 0.42327
0.64936 0.42328
0.64936 0.42329
0.64936 0.42330
0.64936 0.42331
0.64937 0.42332
0.64937 0.42333
0.64937 0.42334
0.64937 0.42335
0.64938 0.42336
0.64938 0.42337
0.64938 0.42338
0.64938 0.42339
0.64939 0.42340
0.64939 0.42341
0.64939 0.42342
0.64940 0.42343
0.64940 0.42344
0.64941 0.42345
0.64941 0.42346
0.64941 0.42347
0.64941 0.42348
0.64941 0.42349
0.64941 0.42350
0.64942 0.42351
0.64943 0.42352
0.64943 0.42353
0.64944 0.42354
0.64944 0.42355
0.64944 0.42356
0.64945 0.42357
0.64945 0.42358
0.64946 0.42359
0.64946 0.42360
0.64947 0.42361
0.64947 0.42362
0.64947 0.42363
0.64948 0.42364
0.64949 0.42365
0.64949 0.42366
0.64950 0.42367
0.64950 0.42368
0.64950 0.42369
0.64950 0.42370
0.64950 0.42371
0.64951 0.42372
0.64951 0.42373
0.64951 0.42374
0.64951 0.42375
0.64951 0.42376
0.64951 0.42377
0.64952 0.42378
0.64952 0.42379
0.64952 0.42380
0.64952 0.42381
0.64952 0.42382
0.64953 0.42383
0.64954 0.42384
0.64954 0.42385
0.64954 0.42386
0.64954 0.42387
0.64954 0.42388
0.64955 0.42389
0.64955 0.42390
0.64955 0.42391
0.64955 0.42392
0.64955 0.42393
0.64956 0.42394
0.64957 0.42395
0.64957 0.42396
0.64957 0.42397
0.64957 0.42398
0.64957 0.42399
0.64958 0.42400
0.64958 0.42401
0.64959 0.42402
0.64959 0.42403
0.64959 0.42404
0.64960 0.42405
0.64960 0.42406
0.64960 0.42407
0.64960 0.42408
0.64961 0.42409
0.64961 0.42410
0.64962 0.42411
0.64962 0.42412
0.64962 0.42413
0.64962 0.42414
0.64962 0.42415
0.64963 0.42416
0.64964 0.42417
0.64965 0.42418
0.64965 0.42419
0.64965 0.42420
0.64966 0.42421
0.64967 0.42422
0.64968 0.42423
0.64968 0.42424
0.64969 0.42425
0.64969 0.42426
0.64969 0.42427
0.64969 0.42428
0.64969 0.42429
0.64970 0.42430
0.64970 0.42431
0.64970 0.42432
0.64970 0.42433
0.64970 0.42434
0.64970 0.42435
0.64971 0.42436
0.64971 0.42437
0.64971 0.42438
0.64971 0.42439
0.64972 0.42440
0.64972 0.42441
0.64973 0.42442
0.64973 0.42443
0.64974 0.42444
0.64974 0.42445
0.64974 0.42446
0.64975 0.42447
0.64975 0.42448
0.64975 0.42449
0.64976 0.42450
0.64976 0.42451
0.64977 0.42452
0.64977 0.42453
0.64978 0.42454
0.64978 0.42455
0.64979 0.42456
0.64979 0.42457
0.64979 0.42458
0.64979 0.42459
0.64979 0.42460
0.64980 0.42461
0.64981 0.42462
0.64982 0.42463
0.64982 0.42464
0.64983 0.42465
0.64983 0.42466
0.64984 0.42467
0.64984 0.42468
0.64984 0.42469
0.64984 0.42470
0.64985 0.42471
0.64985 0.42472
0.64985 0.42473
0.64986 0.42474
0.64986 0.42475
0.64987 0.42476
0.64987 0.42477
0.64987 0.42478
0.64987 0.42479
0.64987 0.42480
0.64988 0.42481
0.64988 0.42482
0.64988 0.42483
0.64988 0.42484
0.64989 0.42485
0.64989 0.42486
0.64989 0.42487
0.64989 0.42488
0.64989 0.42489
0.64990 0.42490
0.64990 0.42491
0.64990 0.42492
0.64991 0.42493
0.64991 0.42494
0.64991 0.42495
0.64992 0.42496
0.64992 0.42497
0.64992 0.42498
0.64992 0.42499
0.64992 0.42500
0.64992 0.42501
0.64992 0.42502
0.64993 0.42503
0.64993 0.42504
0.64993 0.42505
0.64994 0.42506
0.64994 0.42507
0.64994 0.42508
0.64995 0.42509
0.64995 0.42510
0.64995 0.42511
0.64995 0.42512
0.64995 0.42513
0.64995 0.42514
0.64995 0.42515
0.64995 0.42516
0.64996 0.42517
0.64996 0.42518
0.64996 0.42519
0.64996 0.42520
0.64996 0.42521
0.64997 0.42522
0.64997 0.42523
0.64997 0.42524
0.64999 0.42525
0.64999 0.42526
0.64999 0.42527
0.65000 0.42528
0.65000 0.42529
0.65001 0.42530
0.65001 0.42531
0.65002 0.42532
0.65002 0.42533
0.65002 0.42534
0.65002 0.42535
0.65002 0.42536
0.65002 0.42537
0.65002 0.42538
0.65002 0.42539
0.65003 0.42540
0.65003 0.42541
0.65003 0.42542
0.65003 0.42543
0.65004 0.42544
0.65004 0.42545
0.65004 0.42546
0.65005 0.42547
0.65005 0.42548
0.65006 0.42549
0.65006 0.42550
0.65006 0.42551
0.65006 0.42552
0.65006 0.42553
0.65006 0.42554
0.65006 0.42555
0.65007 0.42556
0.65007 0.42557
0.65007 0.42558
0.65008 0.42559
0.65008 0.42560
0.65008 0.42561
0.65008 0.42562
0.65010 0.42563
0.65010 0.42564
0.65010 0.42565
0.65010 0.42566
0.65011 0.42567
0.65011 0.42568
0.65011 0.42569
0.65011 0.42570
0.65012 0.42571
0.65012 0.42572
0.65012 0.42573
0.65012 0.42574
0.65012 0.42575
0.65013 0.42576
0.65013 0.42577
0.65014 0.42578
0.65014 0.42579
0.65014 0.42580
0.65015 0.42581
0.65016 0.42582
0.65017 0.42583
0.65017 0.42584
0.65017 0.42585
0.65017 0.42586
0.65017 0.42587
0.65018 0.42588
0.65018 0.42589
0.65018 0.42590
0.65018 0.42591
0.65018 0.42592
0.65018 0.42593
0.65019 0.42594
0.65019 0.42595
0.65019 0.42596
0.65019 0.42597
0.65019 0.42598
0.65020 0.42599
0.65020 0.42600
0.65020 0.42601
0.65020 0.42602
0.65021 0.42603
0.65021 0.42604
0.65021 0.42605
0.65021 0.42606
0.65022 0.42607
0.65022 0.42608
0.65023 0.42609
0.65023 0.42610
0.65023 0.42611
0.65023 0.42612
0.65024 0.42613
0.65024 0.42614
0.65024 0.42615
0.65025 0.42616
0.65025 0.42617
0.65025 0.42618
0.65025 0.42619
0.65026 0.42620
0.65026 0.42621
0.65027 0.42622
0.65028 0.42623
0.65028 0.42624
0.65029 0.42625
0.65029 0.42626
0.65029 0.42627
0.65030 0.42628
0.65030 0.42629
0.65030 0.42630
0.65030 0.42631
0.65030 0.42632
0.65031 0.42633
0.65031 0.42634
0.65031 0.42635
0.65031 0.42636
0.65032 0.42637
0.65032 0.42638
0.65032 0.42639
0.65033 0.42640
0.65033 0.42641
0.65033 0.42642
0.65033 0.42643
0.65034 0.42644
0.65034 0.42645
0.65034 0.42646
0.65035 0.42647
0.65035 0.42648
0.65036 0.42649
0.65036 0.42650
0.65037 0.42651
0.65037 0.42652
0.65037 0.42653
0.65037 0.42654
0.65038 0.42655
0.65038 0.42656
0.65038 0.42657
0.65038 0.42658
0.65039 0.42659
0.65039 0.42660
0.65039 0.42661
0.65040 0.42662
0.65041 0.42663
0.65041 0.42664
0.65041 0.42665
0.65041 0.42666
0.65041 0.42667
0.65042 0.42668
0.65042 0.42669
0.65042 0.42670
0.65042 0.42671
0.65042 0.42672
0.65043 0.42673
0.65043 0.42674
0.65043 0.42675
0.65044 0.42676
0.65044 0.42677
0.65044 0.42678
0.65044 0.42679
0.65044 0.42680
0.65044 0.42681
0.65045 0.42682
0.65045 0.42683
0.65045 0.42684
0.65046 0.42685
0.65046 0.42686
0.65046 0.42687
0.65047 0.42688
0.65047 0.42689
0.65047 0.42690
0.65048 0.42691
0.65048 0.42692
0.65048 0.42693
0.65048 0.42694
0.65048 0.42695
0.65049 0.42696
0.65049 0.42697
0.65050 0.42698
0.65050 0.42699
0.65050 0.42700
0.65051 0.42701
0.65051 0.42702
0.65051 0.42703
0.65052 0.42704
0.65052 0.42705
0.65053 0.42706
0.65053 0.42707
0.65054 0.42708
0.65054 0.42709
0.65054 0.42710
0.65054 0.42711
0.65054 0.42712
0.65055 0.42713
0.65055 0.42714
0.65055 0.42715
0.65055 0.42716
0.65056 0.42717
0.65056 0.42718
0.65057 0.42719
0.65057 0.42720
0.65057 0.42721
0.65057 0.42722
0.65058 0.42723
0.65058 0.42724
0.65058 0.42725
0.65058 0.42726
0.65058 0.42727
0.65059 0.42728
0.65059 0.42729
0.65060 0.42730
0.65060 0.42731
0.65060 0.42732
0.65060 0.42733
0.65060 0.42734
0.65061 0.42735
0.65062 0.42736
0.65062 0.42737
0.65062 0.42738
0.65063 0.42739
0.65063 0.42740
0.65063 0.42741
0.65063 0.42742
0.65064 0.42743
0.65064 0.42744
0.65064 0.42745
0.65064 0.42746
0.65065 0.42747
0.65066 0.42748
0.65066 0.42749
0.65066 0.42750
0.65066 0.42751
0.65067 0.42752
0.65067 0.42753
0.65067 0.42754
0.65068 0.42755
0.65068 0.42756
0.65069 0.42757
0.65069 0.42758
0.65069 0.42759
0.65069 0.42760
0.65069 0.42761
0.65069 0.42762
0.65069 0.42763
0.65069 0.42764
0.65069 0.42765
0.65070 0.42766
0.65070 0.42767
0.65071 0.42768
0.65071 0.42769
0.65071 0.42770
0.65072 0.42771
0.65072 0.42772
0.65073 0.42773
0.65073 0.42774
0.65073 0.42775
0.65073 0.42776
0.65073 0.42777
0.65073 0.42778
0.65073 0.42779
0.65074 0.42780
0.65075 0.42781
0.65075 0.42782
0.65076 0.42783
0.65076 0.42784
0.65076 0.42785
0.65076 0.42786
0.65076 0.42787
0.65076 0.42788
0.65077 0.42789
0.65077 0.42790
0.65077 0.42791
0.65077 0.42792
0.65077 0.42793
0.65078 0.42794
0.65078 0.42795
0.65078 0.42796
0.65078 0.42797
0.65079 0.42798
0.65079 0.42799
0.65079 0.42800
0.65079 0.42801
0.65079 0.42802
0.65079 0.42803
0.65080 0.42804
0.65080 0.42805
0.65080 0.42806
0.65080 0.42807
0.65081 0.42808
0.65081 0.42809
0.65081 0.42810
0.65082 0.42811
0.65082 0.42812
0.65082 0.42813
0.65083 0.42814
0.65083 0.42815
0.65083 0.42816
0.65083 0.42817
0.65084 0.42818
0.65084 0.42819
0.65084 0.42820
0.65085 0.42821
0.65085 0.42822
0.65085 0.42823
0.65085 0.42824
0.65086 0.42825
0.65086 0.42826
0.65086 0.42827
0.65087 0.42828
0.65087 0.42829
0.65087 0.42830
0.65089 0.42831
0.65089 0.42832
0.65089 0.42833
0.65089 0.42834
0.65089 0.42835
0.65090 0.42836
0.65090 0.42837
0.65090 0.42838
0.65090 0.42839
0.65091 0.42840
0.65091 0.42841
0.65092 0.42842
0.65093 0.42843
0.65093 0.42844
0.65093 0.42845
0.65093 0.42846
0.65093 0.42847
0.65094 0.42848
0.65095 0.42849
0.65095 0.42850
0.65096 0.42851
0.65097 0.42852
0.65097 0.42853
0.65097 0.42854
0.65098 0.42855
0.65098 0.42856
0.65098 0.42857
0.65098 0.42858
0.65098 0.42859
0.65099 0.42860
0.65099 0.42861
0.65099 0.42862
0.65099 0.42863
0.65100 0.42864
0.65100 0.42865
0.65100 0.42866
0.65100 0.42867
0.65100 0.42868
0.65101 0.42869
0.65101 0.42870
0.65101 0.42871
0.65101 0.42872
0.65101 0.42873
0.65101 0.42874
0.65101 0.42875
0.65101 0.42876
0.65101 0.42877
0.65102 0.42878
0.65102 0.42879
0.65102 0.42880
0.65102 0.42881
0.65102 0.42882
0.65103 0.42883
0.65103 0.42884
0.65103 0.42885
0.65104 0.42886
0.65104 0.42887
0.65104 0.42888
0.65104 0.42889
0.65105 0.42890
0.65105 0.42891
0.65105 0.42892
0.65106 0.42893
0.65106 0.42894
0.65106 0.42895
0.65107 0.42896
0.65108 0.42897
0.65108 0.42898
0.65108 0.42899
0.65108 0.42900
0.65108 0.42901
0.65108 0.42902
0.65109 0.42903
0.65109 0.42904
0.65109 0.42905
0.65109 0.42906
0.65110 0.42907
0.65110 0.42908
0.65110 0.42909
0.65110 0.42910
0.65111 0.42911
0.65111 0.42912
0.65111 0.42913
0.65111 0.42914
0.65111 0.42915
0.65111 0.42916
0.65112 0.42917
0.65112 0.42918
0.65112 0.42919
0.65112 0.42920
0.65113 0.42921
0.65113 0.42922
0.65113 0.42923
0.65113 0.42924
0.65114 0.42925
0.65115 0.42926
0.65115 0.42927
0.65115 0.42928
0.65115 0.42929
0.65115 0.42930
0.65116 0.42931
0.65116 0.42932
0.65117 0.42933
0.65118 0.42934
0.65118 0.42935
0.65118 0.42936
0.65118 0.42937
0.65118 0.42938
0.65118 0.42939
0.65119 0.42940
0.65120 0.42941
0.65120 0.42942
0.65121 0.42943
0.65121 0.42944
0.65121 0.42945
0.65122 0.42946
0.65122 0.42947
0.65123 0.42948
0.65123 0.42949
0.65123 0.42950
0.65123 0.42951
0.65124 0.42952
0.65124 0.42953
0.65124 0.42954
0.65124 0.42955
0.65124 0.42956
0.65125 0.42957
0.65125 0.42958
0.65125 0.42959
0.65125 0.42960
0.65125 0.42961
0.65126 0.42962
0.65126 0.42963
0.65127 0.42964
0.65127 0.42965
0.65127 0.42966
0.65128 0.42967
0.65128 0.42968
0.65128 0.42969
0.65128 0.42970
0.65128 0.42971
0.65129 0.42972
0.65129 0.42973
0.65130 0.42974
0.65130 0.42975
0.65130 0.42976
0.65131 0.42977
0.65131 0.42978
0.65131 0.42979
0.65131 0.42980
0.65131 0.42981
0.65132 0.42982
0.65132 0.42983
0.65133 0.42984
0.65133 0.42985
0.65133 0.42986
0.65134 0.42987
0.65134 0.42988
0.65134 0.42989
0.65135 0.42990
0.65135 0.42991
0.65136 0.42992
0.65136 0.42993
0.65136 0.42994
0.65137 0.42995
0.65137 0.42996
0.65138 0.42997
0.65138 0.42998
0.65138 0.42999
0.65139 0.43000
0.65139 0.43001
0.65139 0.43002
0.65140 0.43003
0.65140 0.43004
0.65140 0.43005
0.65140 0.43006
0.65140 0.43007
0.65140 0.43008
0.65140 0.43009
0.65141 0.43010
0.65141 0.43011
0.65141 0.43012
0.65141 0.43013
0.65142 0.43014
0.65142 0.43015
0.65142 0.43016
0.65142 0.43017
0.65143 0.43018
0.65143 0.43019
0.65143 0.43020
0.65143 0.43021
0.65143 0.43022
0.65143 0.43023
0.65143 0.43024
0.65143 0.43025
0.65144 0.43026
0.65145 0.43027
0.65145 0.43028
0.65145 0.43029
0.65145 0.43030
0.65145 0.43031
0.65145 0.43032
0.65146 0.43033
0.65146 0.43034
0.65147 0.43035
0.65147 0.43036
0.65147 0.43037
0.65147 0.43038
0.65148 0.43039
0.65149 0.43040
0.65149 0.43041
0.65149 0.43042
0.65150 0.43043
0.65150 0.43044
0.65150 0.43045
0.65150 0.43046
0.65150 0.43047
0.65150 0.43048
0.65151 0.43049
0.65151 0.43050
0.65151 0.43051
0.65152 0.43052
0.65152 0.43053
0.65152 0.43054
0.65152 0.43055
0.65152 0.43056
0.65153 0.43057
0.65154 0.43058
0.65154 0.43059
0.65154 0.43060
0.65154 0.43061
0.65155 0.43062
0.65155 0.43063
0.65155 0.43064
0.65156 0.43065
0.65156 0.43066
0.65157 0.43067
0.65157 0.43068
0.65157 0.43069
0.65157 0.43070
0.65157 0.43071
0.65159 0.43072
0.65159 0.43073
0.65160 0.43074
0.65160 0.43075
0.65160 0.43076
0.65161 0.43077
0.65163 0.43078
0.65163 0.43079
0.65163 0.43080
0.65163 0.43081
0.65164 0.43082
0.65164 0.43083
0.65164 0.43084
0.65165 0.43085
0.65165 0.43086
0.65165 0.43087
0.65165 0.43088
0.65166 0.43089
0.65166 0.43090
0.65166 0.43091
0.65166 0.43092
0.65167 0.43093
0.65167 0.43094
0.65168 0.43095
0.65168 0.43096
0.65168 0.43097
0.65169 0.43098
0.65169 0.43099
0.65170 0.43100
0.65170 0.43101
0.65170 0.43102
0.65171 0.43103
0.65171 0.43104
0.65171 0.43105
0.65171 0.43106
0.65172 0.43107
0.65172 0.43108
0.65172 0.43109
0.65173 0.43110
0.65173 0.43111
0.65173 0.43112
0.65174 0.43113
0.65174 0.43114
0.65174 0.43115
0.65175 0.43116
0.65175 0.43117
0.65175 0.43118
0.65175 0.43119
0.65176 0.43120
0.65176 0.43121
0.65177 0.43122
0.65177 0.43123
0.65177 0.43124
0.65177 0.43125
0.65178 0.43126
0.65179 0.43127
0.65179 0.43128
0.65179 0.43129
0.65179 0.43130
0.65179 0.43131
0.65179 0.43132
0.65181 0.43133
0.65181 0.43134
0.65181 0.43135
0.65181 0.43136
0.65182 0.43137
0.65182 0.43138
0.65182 0.43139
0.65182 0.43140
0.65182 0.43141
0.65183 0.43142
0.65183 0.43143
0.65183 0.43144
0.65184 0.43145
0.65184 0.43146
0.65184 0.43147
0.65185 0.43148
0.65185 0.43149
0.65185 0.43150
0.65185 0.43151
0.65186 0.43152
0.65186 0.43153
0.65186 0.43154
0.65186 0.43155
0.65186 0.43156
0.65186 0.43157
0.65186 0.43158
0.65187 0.43159
0.65187 0.43160
0.65187 0.43161
0.65187 0.43162
0.65187 0.43163
0.65187 0.43164
0.65188 0.43165
0.65188 0.43166
0.65188 0.43167
0.65188 0.43168
0.65189 0.43169
0.65189 0.43170
0.65189 0.43171
0.65190 0.43172
0.65190 0.43173
0.65190 0.43174
0.65191 0.43175
0.65192 0.43176
0.65192 0.43177
0.65193 0.43178
0.65193 0.43179
0.65193 0.43180
0.65194 0.43181
0.65195 0.43182
0.65195 0.43183
0.65195 0.43184
0.65195 0.43185
0.65196 0.43186
0.65197 0.43187
0.65197 0.43188
0.65198 0.43189
0.65198 0.43190
0.65199 0.43191
0.65199 0.43192
0.65199 0.43193
0.65200 0.43194
0.65200 0.43195
0.65200 0.43196
0.65200 0.43197
0.65201 0.43198
0.65201 0.43199
0.65202 0.43200
0.65203 0.43201
0.65203 0.43202
0.65203 0.43203
0.65204 0.43204
0.65204 0.43205
0.65204 0.43206
0.65204 0.43207
0.65205 0.43208
0.65206 0.43209
0.65206 0.43210
0.65207 0.43211
0.65207 0.43212
0.65207 0.43213
0.65207 0.43214
0.65208 0.43215
0.65208 0.43216
0.65209 0.43217
0.65209 0.43218
0.65209 0.43219
0.65209 0.43220
0.65210 0.43221
0.65210 0.43222
0.65210 0.43223
0.65210 0.43224
0.65211 0.43225
0.65211 0.43226
0.65212 0.43227
0.65212 0.43228
0.65212 0.43229
0.65212 0.43230
0.65212 0.43231
0.65212 0.43232
0.65212 0.43233
0.65213 0.43234
0.65213 0.43235
0.65213 0.43236
0.65213 0.43237
0.65214 0.43238
0.65215 0.43239
0.65215 0.43240
0.65215 0.43241
0.65215 0.43242
0.65216 0.43243
0.65217 0.43244
0.65217 0.43245
0.65218 0.43246
0.65218 0.43247
0.65218 0.43248
0.65219 0.43249
0.65219 0.43250
0.65219 0.43251
0.65219 0.43252
0.65219 0.43253
0.65219 0.43254
0.65219 0.43255
0.65219 0.43256
0.65220 0.43257
0.65220 0.43258
0.65220 0.43259
0.65221 0.43260
0.65221 0.43261
0.65222 0.43262
0.65222 0.43263
0.65222 0.43264
0.65222 0.43265
0.65222 0.43266
0.65223 0.43267
0.65223 0.43268
0.65223 0.43269
0.65223 0.43270
0.65224 0.43271
0.65224 0.43272
0.65224 0.43273
0.65224 0.43274
0.65224 0.43275
0.65224 0.43276
0.65224 0.43277
0.65224 0.43278
0.65225 0.43279
0.65225 0.43280
0.65226 0.43281
0.65226 0.43282
0.65227 0.43283
0.65227 0.43284
0.65227 0.43285
0.65227 0.43286
0.65227 0.43287
0.65228 0.43288
0.65228 0.43289
0.65228 0.43290
0.65228 0.43291
0.65229 0.43292
0.65229 0.43293
0.65229 0.43294
0.65229 0.43295
0.65229 0.43296
0.65230 0.43297
0.65230 0.43298
0.65230 0.43299
0.65230 0.43300
0.65231 0.43301
0.65232 0.43302
0.65233 0.43303
0.65233 0.43304
0.65233 0.43305
0.65233 0.43306
0.65234 0.43307
0.65234 0.43308
0.65234 0.43309
0.65235 0.43310
0.65235 0.43311
0.65236 0.43312
0.65236 0.43313
0.65236 0.43314
0.65236 0.43315
0.65236 0.43316
0.65236 0.43317
0.65236 0.43318
0.65236 0.43319
0.65237 0.43320
0.65237 0.43321
0.65237 0.43322
0.65237 0.43323
0.65238 0.43324
0.65239 0.43325
0.65239 0.43326
0.65239 0.43327
0.65240 0.43328
0.65240 0.43329
0.65240 0.43330
0.65241 0.43331
0.65241 0.43332
0.65242 0.43333
0.65242 0.43334
0.65242 0.43335
0.65242 0.43336
0.65243 0.43337
0.65243 0.43338
0.65243 0.43339
0.65244 0.43340
0.65244 0.43341
0.65244 0.43342
0.65244 0.43343
0.65245 0.43344
0.65245 0.43345
0.65246 0.43346
0.65246 0.43347
0.65246 0.43348
0.65246 0.43349
0.65246 0.43350
0.65246 0.43351
0.65246 0.43352
0.65246 0.43353
0.65247 0.43354
0.65248 0.43355
0.65248 0.43356
0.65248 0.43357
0.65248 0.43358
0.65248 0.43359
0.65249 0.43360
0.65249 0.43361
0.65250 0.43362
0.65251 0.43363
0.65251 0.43364
0.65252 0.43365
0.65252 0.43366
0.65252 0.43367
0.65254 0.43368
0.65254 0.43369
0.65254 0.43370
0.65254 0.43371
0.65255 0.43372
0.65255 0.43373
0.65255 0.43374
0.65255 0.43375
0.65256 0.43376
0.65256 0.43377
0.65257 0.43378
0.65257 0.43379
0.65257 0.43380
0.65257 0.43381
0.65258 0.43382
0.65258 0.43383
0.65258 0.43384
0.65259 0.43385
0.65259 0.43386
0.65260 0.43387
0.65261 0.43388
0.65261 0.43389
0.65262 0.43390
0.65262 0.43391
0.65262 0.43392
0.65263 0.43393
0.65263 0.43394
0.65263 0.43395
0.65263 0.43396
0.65263 0.43397
0.65263 0.43398
0.65264 0.43399
0.65264 0.43400
0.65264 0.43401
0.65264 0.43402
0.65265 0.43403
0.65267 0.43404
0.65268 0.43405
0.65268 0.43406
0.65268 0.43407
0.65269 0.43408
0.65269 0.43409
0.65270 0.43410
0.65270 0.43411
0.65270 0.43412
0.65270 0.43413
0.65270 0.43414
0.65271 0.43415
0.65271 0.43416
0.65271 0.43417
0.65271 0.43418
0.65271 0.43419
0.65272 0.43420
0.65272 0.43421
0.65273 0.43422
0.65273 0.43423
0.65273 0.43424
0.65273 0.43425
0.65274 0.43426
0.65274 0.43427
0.65274 0.43428
0.65274 0.43429
0.65275 0.43430
0.65275 0.43431
0.65275 0.43432
0.65275 0.43433
0.65276 0.43434
0.65276 0.43435
0.65276 0.43436
0.65277 0.43437
0.65277 0.43438
0.65277 0.43439
0.65277 0.43440
0.65277 0.43441
0.65278 0.43442
0.65278 0.43443
0.65278 0.43444
0.65279 0.43445
0.65279 0.43446
0.65279 0.43447
0.65279 0.43448
0.65280 0.43449
0.65280 0.43450
0.65280 0.43451
0.65280 0.43452
0.65280 0.43453
0.65281 0.43454
0.65281 0.43455
0.65281 0.43456
0.65282 0.43457
0.65282 0.43458
0.65282 0.43459
0.65282 0.43460
0.65282 0.43461
0.65282 0.43462
0.65284 0.43463
0.65284 0.43464
0.65284 0.43465
0.65284 0.43466
0.65284 0.43467
0.65284 0.43468
0.65285 0.43469
0.65285 0.43470
0.65286 0.43471
0.65287 0.43472
0.65287 0.43473
0.65287 0.43474
0.65287 0.43475
0.65288 0.43476
0.65288 0.43477
0.65288 0.43478
0.65288 0.43479
0.65289 0.43480
0.65289 0.43481
0.65289 0.43482
0.65290 0.43483
0.65290 0.43484
0.65290 0.43485
0.65290 0.43486
0.65290 0.43487
0.65290 0.43488
0.65290 0.43489
0.65290 0.43490
0.65291 0.43491
0.65291 0.43492
0.65292 0.43493
0.65292 0.43494
0.65292 0.43495
0.65292 0.43496
0.65292 0.43497
0.65293 0.43498
0.65293 0.43499
0.65293 0.43500
0.65293 0.43501
0.65294 0.43502
0.65294 0.43503
0.65294 0.43504
0.65294 0.43505
0.65294 0.43506
0.65294 0.43507
0.65295 0.43508
0.65295 0.43509
0.65296 0.43510
0.65296 0.43511
0.65297 0.43512
0.65298 0.43513
0.65298 0.43514
0.65298 0.43515
0.65299 0.43516
0.65299 0.43517
0.65300 0.43518
0.65300 0.43519
0.65301 0.43520
0.65301 0.43521
0.65301 0.43522
0.65301 0.43523
0.65301 0.43524
0.65302 0.43525
0.65302 0.43526
0.65302 0.43527
0.65302 0.43528
0.65302 0.43529
0.65302 0.43530
0.65302 0.43531
0.65303 0.43532
0.65303 0.43533
0.65303 0.43534
0.65303 0.43535
0.65304 0.43536
0.65305 0.43537
0.65305 0.43538
0.65305 0.43539
0.65305 0.43540
0.65305 0.43541
0.65306 0.43542
0.65307 0.43543
0.65308 0.43544
0.65308 0.43545
0.65308 0.43546
0.65308 0.43547
0.65309 0.43548
0.65309 0.43549
0.65310 0.43550
0.65310 0.43551
0.65310 0.43552
0.65310 0.43553
0.65311 0.43554
0.65312 0.43555
0.65312 0.43556
0.65312 0.43557
0.65312 0.43558
0.65312 0.43559
0.65312 0.43560
0.65312 0.43561
0.65313 0.43562
0.65313 0.43563
0.65313 0.43564
0.65313 0.43565
0.65313 0.43566
0.65313 0.43567
0.65313 0.43568
0.65314 0.43569
0.65315 0.43570
0.65315 0.43571
0.65316 0.43572
0.65316 0.43573
0.65316 0.43574
0.65316 0.43575
0.65316 0.43576
0.65316 0.43577
0.65316 0.43578
0.65316 0.43579
0.65317 0.43580
0.65317 0.43581
0.65317 0.43582
0.65318 0.43583
0.65318 0.43584
0.65318 0.43585
0.65318 0.43586
0.65319 0.43587
0.65320 0.43588
0.65320 0.43589
0.65320 0.43590
0.65321 0.43591
0.65321 0.43592
0.65322 0.43593
0.65322 0.43594
0.65323 0.43595
0.65323 0.43596
0.65323 0.43597
0.65323 0.43598
0.65324 0.43599
0.65324 0.43600
0.65325 0.43601
0.65325 0.43602
0.65325 0.43603
0.65326 0.43604
0.65326 0.43605
0.65326 0.43606
0.65326 0.43607
0.65326 0.43608
0.65326 0.43609
0.65327 0.43610
0.65327 0.43611
0.65327 0.43612
0.65328 0.43613
0.65328 0.43614
0.65328 0.43615
0.65328 0.43616
0.65329 0.43617
0.65329 0.43618
0.65329 0.43619
0.65329 0.43620
0.65329 0.43621
0.65329 0.43622
0.65330 0.43623
0.65330 0.43624
0.65330 0.43625
0.65330 0.43626
0.65331 0.43627
0.65331 0.43628
0.65331 0.43629
0.65331 0.43630
0.65332 0.43631
0.65332 0.43632
0.65332 0.43633
0.65333 0.43634
0.65333 0.43635
0.65333 0.43636
0.65333 0.43637
0.65333 0.43638
0.65333 0.43639
0.65334 0.43640
0.65334 0.43641
0.65334 0.43642
0.65336 0.43643
0.65336 0.43644
0.65336 0.43645
0.65336 0.43646
0.65336 0.43647
0.65336 0.43648
0.65336 0.43649
0.65336 0.43650
0.65337 0.43651
0.65337 0.43652
0.65337 0.43653
0.65337 0.43654
0.65337 0.43655
0.65337 0.43656
0.65338 0.43657
0.65338 0.43658
0.65338 0.43659
0.65339 0.43660
0.65339 0.43661
0.65340 0.43662
0.65340 0.43663
0.65341 0.43664
0.65341 0.43665
0.65341 0.43666
0.65341 0.43667
0.65341 0.43668
0.65341 0.43669
0.65342 0.43670
0.65342 0.43671
0.65342 0.43672
0.65342 0.43673
0.65343 0.43674
0.65343 0.43675
0.65344 0.43676
0.65346 0.43677
0.65346 0.43678
0.65346 0.43679
0.65347 0.43680
0.65347 0.43681
0.65348 0.43682
0.65348 0.43683
0.65348 0.43684
0.65349 0.43685
0.65349 0.43686
0.65349 0.43687
0.65350 0.43688
0.65350 0.43689
0.65350 0.43690
0.65350 0.43691
0.65350 0.43692
0.65351 0.43693
0.65351 0.43694
0.65351 0.43695
0.65352 0.43696
0.65352 0.43697
0.65352 0.43698
0.65353 0.43699
0.65353 0.43700
0.65353 0.43701
0.65353 0.43702
0.65353 0.43703
0.65354 0.43704
0.65354 0.43705
0.65354 0.43706
0.65355 0.43707
0.65355 0.43708
0.65355 0.43709
0.65355 0.43710
0.65356 0.43711
0.65356 0.43712
0.65356 0.43713
0.65356 0.43714
0.65356 0.43715
0.65356 0.43716
0.65356 0.43717
0.65356 0.43718
0.65356 0.43719
0.65357 0.43720
0.65357 0.43721
0.65357 0.43722
0.65357 0.43723
0.65358 0.43724
0.65358 0.43725
0.65358 0.43726
0.65358 0.43727
0.65359 0.43728
0.65359 0.43729
0.65359 0.43730
0.65359 0.43731
0.65360 0.43732
0.65360 0.43733
0.65360 0.43734
0.65360 0.43735
0.65361 0.43736
0.65361 0.43737
0.65361 0.43738
0.65361 0.43739
0.65362 0.43740
0.65362 0.43741
0.65363 0.43742
0.65363 0.43743
0.65363 0.43744
0.65363 0.43745
0.65363 0.43746
0.65364 0.43747
0.65364 0.43748
0.65364 0.43749
0.65365 0.43750
0.65366 0.43751
0.65366 0.43752
0.65366 0.43753
0.65366 0.43754
0.65366 0.43755
0.65367 0.43756
0.65367 0.43757
0.65367 0.43758
0.65367 0.43759
0.65367 0.43760
0.65367 0.43761
0.65368 0.43762
0.65368 0.43763
0.65368 0.43764
0.65368 0.43765
0.65369 0.43766
0.65370 0.43767
0.65371 0.43768
0.65371 0.43769
0.65371 0.43770
0.65371 0.43771
0.65372 0.43772
0.65372 0.43773
0.65372 0.43774
0.65373 0.43775
0.65373 0.43776
0.65374 0.43777
0.65374 0.43778
0.65374 0.43779
0.65375 0.43780
0.65376 0.43781
0.65376 0.43782
0.65376 0.43783
0.65376 0.43784
0.65376 0.43785
0.65377 0.43786
0.65377 0.43787
0.65377 0.43788
0.65377 0.43789
0.65378 0.43790
0.65379 0.43791
0.65379 0.43792
0.65380 0.43793
0.65380 0.43794
0.65380 0.43795
0.65381 0.43796
0.65381 0.43797
0.65381 0.43798
0.65381 0.43799
0.65382 0.43800
0.65382 0.43801
0.65382 0.43802
0.65383 0.43803
0.65384 0.43804
0.65384 0.43805
0.65384 0.43806
0.65384 0.43807
0.65384 0.43808
0.65385 0.43809
0.65385 0.43810
0.65386 0.43811
0.65386 0.43812
0.65386 0.43813
0.65386 0.43814
0.65386 0.43815
0.65386 0.43816
0.65386 0.43817
0.65387 0.43818
0.65387 0.43819
0.65387 0.43820
0.65388 0.43821
0.65388 0.43822
0.65388 0.43823
0.65389 0.43824
0.65389 0.43825
0.65389 0.43826
0.65389 0.43827
0.65389 0.43828
0.65390 0.43829
0.65391 0.43830
0.65391 0.43831
0.65391 0.43832
0.65391 0.43833
0.65391 0.43834
0.65392 0.43835
0.65392 0.43836
0.65392 0.43837
0.65393 0.43838
0.65393 0.43839
0.65393 0.43840
0.65393 0.43841
0.65393 0.43842
0.65394 0.43843
0.65395 0.43844
0.65395 0.43845
0.65396 0.43846
0.65396 0.43847
0.65397 0.43848
0.65397 0.43849
0.65397 0.43850
0.65398 0.43851
0.65399 0.43852
0.65399 0.43853
0.65399 0.43854
0.65399 0.43855
0.65400 0.43856
0.65400 0.43857
0.65400 0.43858
0.65400 0.43859
0.65400 0.43860
0.65400 0.43861
0.65400 0.43862
0.65400 0.43863
0.65401 0.43864
0.65401 0.43865
0.65401 0.43866
0.65401 0.43867
0.65401 0.43868
0.65402 0.43869
0.65402 0.43870
0.65402 0.43871
0.65402 0.43872
0.65403 0.43873
0.65404 0.43874
0.65404 0.43875
0.65405 0.43876
0.65405 0.43877
0.65406 0.43878
0.65406 0.43879
0.65407 0.43880
0.65407 0.43881
0.65407 0.43882
0.65407 0.43883
0.65407 0.43884
0.65408 0.43885
0.65408 0.43886
0.65408 0.43887
0.65409 0.43888
0.65409 0.43889
0.65410 0.43890
0.65410 0.43891
0.65410 0.43892
0.65410 0.43893
0.65411 0.43894
0.65411 0.43895
0.65411 0.43896
0.65411 0.43897
0.65411 0.43898
0.65411 0.43899
0.65411 0.43900
0.65412 0.43901
0.65412 0.43902
0.65412 0.43903
0.65413 0.43904
0.65413 0.43905
0.65414 0.43906
0.65414 0.43907
0.65414 0.43908
0.65414 0.43909
0.65414 0.43910
0.65414 0.43911
0.65416 0.43912
0.65417 0.43913
0.65417 0.43914
0.65418 0.43915
0.65419 0.43916
0.65419 0.43917
0.65419 0.43918
0.65419 0.43919
0.65419 0.43920
0.65419 0.43921
0.65420 0.43922
0.65421 0.43923
0.65423 0.43924
0.65423 0.43925
0.65424 0.43926
0.65425 0.43927
0.65425 0.43928
0.65425 0.43929
0.65425 0.43930
0.65425 0.43931
0.65426 0.43932
0.65426 0.43933
0.65427 0.43934
0.65427 0.43935
0.65427 0.43936
0.65428 0.43937
0.65428 0.43938
0.65428 0.43939
0.65429 0.43940
0.65429 0.43941
0.65429 0.43942
0.65429 0.43943
0.65429 0.43944
0.65429 0.43945
0.65429 0.43946
0.65429 0.43947
0.65430 0.43948
0.65430 0.43949
0.65430 0.43950
0.65431 0.43951
0.65431 0.43952
0.65431 0.43953
0.65432 0.43954
0.65432 0.43955
0.65432 0.43956
0.65433 0.43957
0.65433 0.43958
0.65433 0.43959
0.65433 0.43960
0.65433 0.43961
0.65434 0.43962
0.65434 0.43963
0.65434 0.43964
0.65434 0.43965
0.65434 0.43966
0.65435 0.43967
0.65435 0.43968
0.65436 0.43969
0.65436 0.43970
0.65436 0.43971
0.65438 0.43972
0.65439 0.43973
0.65439 0.43974
0.65439 0.43975
0.65439 0.43976
0.65440 0.43977
0.65440 0.43978
0.65440 0.43979
0.65441 0.43980
0.65441 0.43981
0.65441 0.43982
0.65441 0.43983
0.65441 0.43984
0.65442 0.43985
0.65442 0.43986
0.65442 0.43987
0.65442 0.43988
0.65442 0.43989
0.65442 0.43990
0.65443 0.43991
0.65443 0.43992
0.65443 0.43993
0.65444 0.43994
0.65444 0.43995
0.65444 0.43996
0.65444 0.43997
0.65445 0.43998
0.65445 0.43999
0.65445 0.44000
0.65445 0.44001
0.65446 0.44002
0.65446 0.44003
0.65446 0.44004
0.65446 0.44005
0.65446 0.44006
0.65447 0.44007
0.65447 0.44008
0.65447 0.44009
0.65447 0.44010
0.65447 0.44011
0.65447 0.44012
0.65451 0.44013
0.65451 0.44014
0.65451 0.44015
0.65452 0.44016
0.65452 0.44017
0.65452 0.44018
0.65452 0.44019
0.65453 0.44020
0.65453 0.44021
0.65453 0.44022
0.65453 0.44023
0.65454 0.44024
0.65454 0.44025
0.65454 0.44026
0.65454 0.44027
0.65455 0.44028
0.65456 0.44029
0.65456 0.44030
0.65456 0.44031
0.65456 0.44032
0.65458 0.44033
0.65458 0.44034
0.65458 0.44035
0.65458 0.44036
0.65458 0.44037
0.65459 0.44038
0.65459 0.44039
0.65459 0.44040
0.65459 0.44041
0.65459 0.44042
0.65460 0.44043
0.65460 0.44044
0.65460 0.44045
0.65460 0.44046
0.65460 0.44047
0.65460 0.44048
0.65461 0.44049
0.65461 0.44050
0.65462 0.44051
0.65462 0.44052
0.65463 0.44053
0.65463 0.44054
0.65463 0.44055
0.65463 0.44056
0.65463 0.44057
0.65463 0.44058
0.65463 0.44059
0.65463 0.44060
0.65464 0.44061
0.65464 0.44062
0.65464 0.44063
0.65464 0.44064
0.65465 0.44065
0.65465 0.44066
0.65465 0.44067
0.65465 0.44068
0.65465 0.44069
0.65466 0.44070
0.65466 0.44071
0.65466 0.44072
0.65466 0.44073
0.65466 0.44074
0.65466 0.44075
0.65467 0.44076
0.65467 0.44077
0.65467 0.44078
0.65467 0.44079
0.65467 0.44080
0.65469 0.44081
0.65469 0.44082
0.65470 0.44083
0.65470 0.44084
0.65470 0.44085
0.65470 0.44086
0.65470 0.44087
0.65470 0.44088
0.65471 0.44089
0.65471 0.44090
0.65472 0.44091
0.65472 0.44092
0.65472 0.44093
0.65472 0.44094
0.65473 0.44095
0.65475 0.44096
0.65475 0.44097
0.65475 0.44098
0.65476 0.44099
0.65476 0.44100
0.65476 0.44101
0.65476 0.44102
0.65477 0.44103
0.65477 0.44104
0.65477 0.44105
0.65478 0.44106
0.65478 0.44107
0.65479 0.44108
0.65479 0.44109
0.65479 0.44110
0.65480 0.44111
0.65480 0.44112
0.65480 0.44113
0.65480 0.44114
0.65481 0.44115
0.65481 0.44116
0.65481 0.44117
0.65481 0.44118
0.65481 0.44119
0.65482 0.44120
0.65482 0.44121
0.65482 0.44122
0.65483 0.44123
0.65483 0.44124
0.65484 0.44125
0.65484 0.44126
0.65484 0.44127
0.65484 0.44128
0.65484 0.44129
0.65484 0.44130
0.65484 0.44131
0.65484 0.44132
0.65484 0.44133
0.65484 0.44134
0.65484 0.44135
0.65484 0.44136
0.65485 0.44137
0.65485 0.44138
0.65485 0.44139
0.65486 0.44140
0.65486 0.44141
0.65487 0.44142
0.65487 0.44143
0.65487 0.44144
0.65488 0.44145
0.65488 0.44146
0.65489 0.44147
0.65489 0.44148
0.65489 0.44149
0.65490 0.44150
0.65490 0.44151
0.65490 0.44152
0.65491 0.44153
0.65491 0.44154
0.65491 0.44155
0.65492 0.44156
0.65492 0.44157
0.65492 0.44158
0.65493 0.44159
0.65494 0.44160
0.65494 0.44161
0.65494 0.44162
0.65495 0.44163
0.65495 0.44164
0.65495 0.44165
0.65495 0.44166
0.65496 0.44167
0.65496 0.44168
0.65496 0.44169
0.65496 0.44170
0.65497 0.44171
0.65497 0.44172
0.65497 0.44173
0.65497 0.44174
0.65498 0.44175
0.65498 0.44176
0.65499 0.44177
0.65499 0.44178
0.65499 0.44179
0.65500 0.44180
0.65500 0.44181
0.65500 0.44182
0.65500 0.44183
0.65500 0.44184
0.65500 0.44185
0.65500 0.44186
0.65501 0.44187
0.65501 0.44188
0.65501 0.44189
0.65501 0.44190
0.65502 0.44191
0.65503 0.44192
0.65503 0.44193
0.65503 0.44194
0.65504 0.44195
0.65504 0.44196
0.65504 0.44197
0.65504 0.44198
0.65505 0.44199
0.65505 0.44200
0.65505 0.44201
0.65505 0.44202
0.65505 0.44203
0.65505 0.44204
0.65506 0.44205
0.65506 0.44206
0.65506 0.44207
0.65507 0.44208
0.65507 0.44209
0.65508 0.44210
0.65508 0.44211
0.65508 0.44212
0.65508 0.44213
0.65509 0.44214
0.65509 0.44215
0.65509 0.44216
0.65510 0.44217
0.65510 0.44218
0.65510 0.44219
0.65510 0.44220
0.65510 0.44221
0.65510 0.44222
0.65510 0.44223
0.65510 0.44224
0.65510 0.44225
0.65510 0.44226
0.65510 0.44227
0.65511 0.44228
0.65511 0.44229
0.65511 0.44230
0.65511 0.44231
0.65511 0.44232
0.65511 0.44233
0.65511 0.44234
0.65512 0.44235
0.65512 0.44236
0.65512 0.44237
0.65512 0.44238
0.65512 0.44239
0.65512 0.44240
0.65512 0.44241
0.65513 0.44242
0.65513 0.44243
0.65513 0.44244
0.65513 0.44245
0.65513 0.44246
0.65513 0.44247
0.65514 0.44248
0.65514 0.44249
0.65514 0.44250
0.65514 0.44251
0.65514 0.44252
0.65514 0.44253
0.65515 0.44254
0.65515 0.44255
0.65515 0.44256
0.65516 0.44257
0.65516 0.44258
0.65516 0.44259
0.65516 0.44260
0.65517 0.44261
0.65517 0.44262
0.65518 0.44263
0.65518 0.44264
0.65518 0.44265
0.65518 0.44266
0.65518 0.44267
0.65518 0.44268
0.65518 0.44269
0.65518 0.44270
0.65518 0.44271
0.65519 0.44272
0.65519 0.44273
0.65520 0.44274
0.65520 0.44275
0.65520 0.44276
0.65521 0.44277
0.65521 0.44278
0.65522 0.44279
0.65522 0.44280
0.65522 0.44281
0.65523 0.44282
0.65523 0.44283
0.65523 0.44284
0.65524 0.44285
0.65524 0.44286
0.65524 0.44287
0.65525 0.44288
0.65526 0.44289
0.65526 0.44290
0.65526 0.44291
0.65526 0.44292
0.65526 0.44293
0.65527 0.44294
0.65527 0.44295
0.65527 0.44296
0.65528 0.44297
0.65528 0.44298
0.65528 0.44299
0.65528 0.44300
0.65528 0.44301
0.65528 0.44302
0.65528 0.44303
0.65528 0.44304
0.65528 0.44305
0.65529 0.44306
0.65529 0.44307
0.65529 0.44308
0.65529 0.44309
0.65529 0.44310
0.65530 0.44311
0.65531 0.44312
0.65531 0.44313
0.65531 0.44314
0.65532 0.44315
0.65532 0.44316
0.65532 0.44317
0.65532 0.44318
0.65532 0.44319
0.65532 0.44320
0.65533 0.44321
0.65533 0.44322
0.65533 0.44323
0.65533 0.44324
0.65533 0.44325
0.65534 0.44326
0.65534 0.44327
0.65534 0.44328
0.65534 0.44329
0.65535 0.44330
0.65535 0.44331
0.65535 0.44332
0.65535 0.44333
0.65536 0.44334
0.65536 0.44335
0.65537 0.44336
0.65537 0.44337
0.65537 0.44338
0.65537 0.44339
0.65538 0.44340
0.65538 0.44341
0.65538 0.44342
0.65538 0.44343
0.65539 0.44344
0.65539 0.44345
0.65539 0.44346
0.65540 0.44347
0.65540 0.44348
0.65541 0.44349
0.65541 0.44350
0.65541 0.44351
0.65541 0.44352
0.65542 0.44353
0.65542 0.44354
0.65543 0.44355
0.65543 0.44356
0.65543 0.44357
0.65544 0.44358
0.65544 0.44359
0.65544 0.44360
0.65544 0.44361
0.65544 0.44362
0.65545 0.44363
0.65545 0.44364
0.65545 0.44365
0.65546 0.44366
0.65546 0.44367
0.65546 0.44368
0.65546 0.44369
0.65547 0.44370
0.65547 0.44371
0.65548 0.44372
0.65548 0.44373
0.65548 0.44374
0.65549 0.44375
0.65549 0.44376
0.65549 0.44377
0.65549 0.44378
0.65550 0.44379
0.65550 0.44380
0.65550 0.44381
0.65550 0.44382
0.65550 0.44383
0.65551 0.44384
0.65552 0.44385
0.65553 0.44386
0.65553 0.44387
0.65554 0.44388
0.65554 0.44389
0.65554 0.44390
0.65554 0.44391
0.65555 0.44392
0.65555 0.44393
0.65555 0.44394
0.65555 0.44395
0.65556 0.44396
0.65556 0.44397
0.65556 0.44398
0.65556 0.44399
0.65557 0.44400
0.65557 0.44401
0.65557 0.44402
0.65558 0.44403
0.65558 0.44404
0.65559 0.44405
0.65559 0.44406
0.65559 0.44407
0.65559 0.44408
0.65559 0.44409
0.65560 0.44410
0.65560 0.44411
0.65560 0.44412
0.65560 0.44413
0.65560 0.44414
0.65561 0.44415
0.65561 0.44416
0.65561 0.44417
0.65562 0.44418
0.65563 0.44419
0.65563 0.44420
0.65563 0.44421
0.65563 0.44422
0.65564 0.44423
0.65564 0.44424
0.65565 0.44425
0.65566 0.44426
0.65566 0.44427
0.65567 0.44428
0.65567 0.44429
0.65567 0.44430
0.65567 0.44431
0.65567 0.44432
0.65567 0.44433
0.65568 0.44434
0.65568 0.44435
0.65568 0.44436
0.65568 0.44437
0.65569 0.44438
0.65569 0.44439
0.65570 0.44440
0.65570 0.44441
0.65570 0.44442
0.65570 0.44443
0.65571 0.44444
0.65571 0.44445
0.65571 0.44446
0.65571 0.44447
0.65572 0.44448
0.65572 0.44449
0.65572 0.44450
0.65572 0.44451
0.65572 0.44452
0.65573 0.44453
0.65573 0.44454
0.65574 0.44455
0.65574 0.44456
0.65574 0.44457
0.65574 0.44458
0.65575 0.44459
0.65575 0.44460
0.65575 0.44461
0.65576 0.44462
0.65576 0.44463
0.65576 0.44464
0.65577 0.44465
0.65577 0.44466
0.65577 0.44467
0.65577 0.44468
0.65577 0.44469
0.65578 0.44470
0.65578 0.44471
0.65578 0.44472
0.65579 0.44473
0.65579 0.44474
0.65579 0.44475
0.65579 0.44476
0.65580 0.44477
0.65580 0.44478
0.65581 0.44479
0.65581 0.44480
0.65581 0.44481
0.65581 0.44482
0.65582 0.44483
0.65582 0.44484
0.65582 0.44485
0.65583 0.44486
0.65583 0.44487
0.65584 0.44488
0.65584 0.44489
0.65585 0.44490
0.65585 0.44491
0.65586 0.44492
0.65586 0.44493
0.65587 0.44494
0.65587 0.44495
0.65587 0.44496
0.65588 0.44497
0.65588 0.44498
0.65588 0.44499
0.65588 0.44500
0.65588 0.44501
0.65588 0.44502
0.65589 0.44503
0.65589 0.44504
0.65589 0.44505
0.65589 0.44506
0.65589 0.44507
0.65590 0.44508
0.65591 0.44509
0.65591 0.44510
0.65591 0.44511
0.65591 0.44512
0.65592 0.44513
0.65592 0.44514
0.65592 0.44515
0.65592 0.44516
0.65592 0.44517
0.65593 0.44518
0.65593 0.44519
0.65593 0.44520
0.65594 0.44521
0.65594 0.44522
0.65594 0.44523
0.65595 0.44524
0.65597 0.44525
0.65597 0.44526
0.65597 0.44527
0.65597 0.44528
0.65598 0.44529
0.65598 0.44530
0.65599 0.44531
0.65599 0.44532
0.65600 0.44533
0.65600 0.44534
0.65601 0.44535
0.65601 0.44536
0.65601 0.44537
0.65601 0.44538
0.65601 0.44539
0.65601 0.44540
0.65601 0.44541
0.65602 0.44542
0.65602 0.44543
0.65603 0.44544
0.65604 0.44545
0.65604 0.44546
0.65604 0.44547
0.65605 0.44548
0.65605 0.44549
0.65605 0.44550
0.65605 0.44551
0.65605 0.44552
0.65605 0.44553
0.65605 0.44554
0.65606 0.44555
0.65606 0.44556
0.65606 0.44557
0.65606 0.44558
0.65606 0.44559
0.65606 0.44560
0.65606 0.44561
0.65606 0.44562
0.65606 0.44563
0.65607 0.44564
0.65607 0.44565
0.65608 0.44566
0.65608 0.44567
0.65608 0.44568
0.65608 0.44569
0.65609 0.44570
0.65609 0.44571
0.65609 0.44572
0.65609 0.44573
0.65609 0.44574
0.65611 0.44575
0.65611 0.44576
0.65611 0.44577
0.65611 0.44578
0.65612 0.44579
0.65612 0.44580
0.65613 0.44581
0.65613 0.44582
0.65613 0.44583
0.65613 0.44584
0.65613 0.44585
0.65614 0.44586
0.65614 0.44587
0.65615 0.44588
0.65615 0.44589
0.65615 0.44590
0.65615 0.44591
0.65615 0.44592
0.65616 0.44593
0.65616 0.44594
0.65616 0.44595
0.65617 0.44596
0.65617 0.44597
0.65617 0.44598
0.65617 0.44599
0.65617 0.44600
0.65617 0.44601
0.65617 0.44602
0.65617 0.44603
0.65617 0.44604
0.65618 0.44605
0.65618 0.44606
0.65618 0.44607
0.65618 0.44608
0.65618 0.44609
0.65618 0.44610
0.65618 0.44611
0.65618 0.44612
0.65618 0.44613
0.65619 0.44614
0.65619 0.44615
0.65619 0.44616
0.65620 0.44617
0.65620 0.44618
0.65620 0.44619
0.65621 0.44620
0.65622 0.44621
0.65622 0.44622
0.65622 0.44623
0.65622 0.44624
0.65623 0.44625
0.65623 0.44626
0.65623 0.44627
0.65623 0.44628
0.65623 0.44629
0.65624 0.44630
0.65624 0.44631
0.65624 0.44632
0.65625 0.44633
0.65626 0.44634
0.65626 0.44635
0.65626 0.44636
0.65626 0.44637
0.65626 0.44638
0.65626 0.44639
0.65627 0.44640
0.65627 0.44641
0.65627 0.44642
0.65627 0.44643
0.65628 0.44644
0.65628 0.44645
0.65628 0.44646
0.65629 0.44647
0.65630 0.44648
0.65630 0.44649
0.65631 0.44650
0.65631 0.44651
0.65631 0.44652
0.65632 0.44653
0.65632 0.44654
0.65632 0.44655
0.65633 0.44656
0.65633 0.44657
0.65634 0.44658
0.65634 0.44659
0.65634 0.44660
0.65634 0.44661
0.65634 0.44662
0.65635 0.44663
0.65635 0.44664
0.65636 0.44665
0.65636 0.44666
0.65637 0.44667
0.65637 0.44668
0.65637 0.44669
0.65637 0.44670
0.65638 0.44671
0.65638 0.44672
0.65638 0.44673
0.65638 0.44674
0.65638 0.44675
0.65638 0.44676
0.65638 0.44677
0.65638 0.44678
0.65639 0.44679
0.65639 0.44680
0.65639 0.44681
0.65640 0.44682
0.65640 0.44683
0.65640 0.44684
0.65641 0.44685
0.65641 0.44686
0.65641 0.44687
0.65642 0.44688
0.65642 0.44689
0.65642 0.44690
0.65642 0.44691
0.65642 0.44692
0.65643 0.44693
0.65643 0.44694
0.65643 0.44695
0.65644 0.44696
0.65644 0.44697
0.65644 0.44698
0.65644 0.44699
0.65644 0.44700
0.65645 0.44701
0.65646 0.44702
0.65646 0.44703
0.65646 0.44704
0.65646 0.44705
0.65647 0.44706
0.65647 0.44707
0.65647 0.44708
0.65647 0.44709
0.65648 0.44710
0.65648 0.44711
0.65648 0.44712
0.65648 0.44713
0.65648 0.44714
0.65648 0.44715
0.65649 0.44716
0.65650 0.44717
0.65650 0.44718
0.65650 0.44719
0.65650 0.44720
0.65651 0.44721
0.65652 0.44722
0.65652 0.44723
0.65653 0.44724
0.65654 0.44725
0.65654 0.44726
0.65654 0.44727
0.65654 0.44728
0.65654 0.44729
0.65655 0.44730
0.65655 0.44731
0.65655 0.44732
0.65655 0.44733
0.65656 0.44734
0.65656 0.44735
0.65656 0.44736
0.65657 0.44737
0.65657 0.44738
0.65658 0.44739
0.65658 0.44740
0.65658 0.44741
0.65658 0.44742
0.65659 0.44743
0.65659 0.44744
0.65660 0.44745
0.65660 0.44746
0.65660 0.44747
0.65661 0.44748
0.65661 0.44749
0.65661 0.44750
0.65661 0.44751
0.65662 0.44752
0.65662 0.44753
0.65663 0.44754
0.65663 0.44755
0.65663 0.44756
0.65663 0.44757
0.65664 0.44758
0.65664 0.44759
0.65664 0.44760
0.65665 0.44761
0.65665 0.44762
0.65665 0.44763
0.65665 0.44764
0.65665 0.44765
0.65665 0.44766
0.65665 0.44767
0.65665 0.44768
0.65666 0.44769
0.65666 0.44770
0.65666 0.44771
0.65666 0.44772
0.65667 0.44773
0.65667 0.44774
0.65667 0.44775
0.65667 0.44776
0.65667 0.44777
0.65667 0.44778
0.65668 0.44779
0.65668 0.44780
0.65668 0.44781
0.65668 0.44782
0.65668 0.44783
0.65670 0.44784
0.65670 0.44785
0.65670 0.44786
0.65671 0.44787
0.65671 0.44788
0.65671 0.44789
0.65671 0.44790
0.65672 0.44791
0.65672 0.44792
0.65672 0.44793
0.65673 0.44794
0.65673 0.44795
0.65673 0.44796
0.65673 0.44797
0.65673 0.44798
0.65674 0.44799
0.65674 0.44800
0.65674 0.44801
0.65674 0.44802
0.65674 0.44803
0.65675 0.44804
0.65675 0.44805
0.65676 0.44806
0.65676 0.44807
0.65676 0.44808
0.65676 0.44809
0.65677 0.44810
0.65677 0.44811
0.65678 0.44812
0.65678 0.44813
0.65678 0.44814
0.65678 0.44815
0.65678 0.44816
0.65678 0.44817
0.65679 0.44818
0.65679 0.44819
0.65679 0.44820
0.65679 0.44821
0.65680 0.44822
0.65680 0.44823
0.65680 0.44824
0.65680 0.44825
0.65680 0.44826
0.65681 0.44827
0.65682 0.44828
0.65682 0.44829
0.65682 0.44830
0.65682 0.44831
0.65682 0.44832
0.65683 0.44833
0.65683 0.44834
0.65683 0.44835
0.65684 0.44836
0.65684 0.44837
0.65684 0.44838
0.65685 0.44839
0.65686 0.44840
0.65686 0.44841
0.65686 0.44842
0.65686 0.44843
0.65686 0.44844
0.65686 0.44845
0.65687 0.44846
0.65687 0.44847
0.65687 0.44848
0.65687 0.44849
0.65687 0.44850
0.65688 0.44851
0.65688 0.44852
0.65688 0.44853
0.65689 0.44854
0.65689 0.44855
0.65690 0.44856
0.65690 0.44857
0.65691 0.44858
0.65691 0.44859
0.65691 0.44860
0.65691 0.44861
0.65692 0.44862
0.65692 0.44863
0.65693 0.44864
0.65693 0.44865
0.65694 0.44866
0.65695 0.44867
0.65695 0.44868
0.65695 0.44869
0.65695 0.44870
0.65696 0.44871
0.65696 0.44872
0.65696 0.44873
0.65696 0.44874
0.65697 0.44875
0.65698 0.44876
0.65699 0.44877
0.65699 0.44878
0.65699 0.44879
0.65699 0.44880
0.65699 0.44881
0.65700 0.44882
0.65700 0.44883
0.65700 0.44884
0.65701 0.44885
0.65701 0.44886
0.65701 0.44887
0.65702 0.44888
0.65702 0.44889
0.65702 0.44890
0.65703 0.44891
0.65703 0.44892
0.65703 0.44893
0.65703 0.44894
0.65703 0.44895
0.65703 0.44896
0.65704 0.44897
0.65704 0.44898
0.65704 0.44899
0.65706 0.44900
0.65706 0.44901
0.65706 0.44902
0.65707 0.44903
0.65707 0.44904
0.65707 0.44905
0.65708 0.44906
0.65708 0.44907
0.65708 0.44908
0.65708 0.44909
0.65709 0.44910
0.65709 0.44911
0.65709 0.44912
0.65709 0.44913
0.65709 0.44914
0.65709 0.44915
0.65709 0.44916
0.65710 0.44917
0.65710 0.44918
0.65710 0.44919
0.65710 0.44920
0.65710 0.44921
0.65710 0.44922
0.65710 0.44923
0.65710 0.44924
0.65711 0.44925
0.65711 0.44926
0.65711 0.44927
0.65712 0.44928
0.65712 0.44929
0.65713 0.44930
0.65713 0.44931
0.65713 0.44932
0.65713 0.44933
0.65713 0.44934
0.65713 0.44935
0.65714 0.44936
0.65714 0.44937
0.65715 0.44938
0.65715 0.44939
0.65715 0.44940
0.65716 0.44941
0.65716 0.44942
0.65716 0.44943
0.65718 0.44944
0.65718 0.44945
0.65718 0.44946
0.65718 0.44947
0.65718 0.44948
0.65720 0.44949
0.65720 0.44950
0.65721 0.44951
0.65721 0.44952
0.65721 0.44953
0.65722 0.44954
0.65722 0.44955
0.65722 0.44956
0.65723 0.44957
0.65723 0.44958
0.65723 0.44959
0.65724 0.44960
0.65724 0.44961
0.65725 0.44962
0.65726 0.44963
0.65726 0.44964
0.65726 0.44965
0.65726 0.44966
0.65726 0.44967
0.65728 0.44968
0.65728 0.44969
0.65728 0.44970
0.65728 0.44971
0.65729 0.44972
0.65730 0.44973
0.65730 0.44974
0.65730 0.44975
0.65730 0.44976
0.65731 0.44977
0.65731 0.44978
0.65731 0.44979
0.65731 0.44980
0.65731 0.44981
0.65732 0.44982
0.65732 0.44983
0.65732 0.44984
0.65734 0.44985
0.65734 0.44986
0.65734 0.44987
0.65736 0.44988
0.65736 0.44989
0.65736 0.44990
0.65736 0.44991
0.65737 0.44992
0.65738 0.44993
0.65739 0.44994
0.65739 0.44995
0.65739 0.44996
0.65740 0.44997
0.65740 0.44998
0.65740 0.44999
0.65740 0.45000
0.65740 0.45001
0.65740 0.45002
0.65741 0.45003
0.65741 0.45004
0.65741 0.45005
0.65741 0.45006
0.65742 0.45007
0.65742 0.45008
0.65742 0.45009
0.65742 0.45010
0.65742 0.45011
0.65743 0.45012
0.65743 0.45013
0.65743 0.45014
0.65743 0.45015
0.65744 0.45016
0.65744 0.45017
0.65744 0.45018
0.65744 0.45019
0.65744 0.45020
0.65744 0.45021
0.65744 0.45022
0.65744 0.45023
0.65745 0.45024
0.65746 0.45025
0.65746 0.45026
0.65746 0.45027
0.65747 0.45028
0.65747 0.45029
0.65747 0.45030
0.65747 0.45031
0.65747 0.45032
0.65747 0.45033
0.65748 0.45034
0.65748 0.45035
0.65748 0.45036
0.65749 0.45037
0.65749 0.45038
0.65749 0.45039
0.65750 0.45040
0.65750 0.45041
0.65750 0.45042
0.65750 0.45043
0.65750 0.45044
0.65750 0.45045
0.65750 0.45046
0.65750 0.45047
0.65751 0.45048
0.65751 0.45049
0.65751 0.45050
0.65752 0.45051
0.65752 0.45052
0.65752 0.45053
0.65752 0.45054
0.65752 0.45055
0.65753 0.45056
0.65753 0.45057
0.65753 0.45058
0.65753 0.45059
0.65753 0.45060
0.65754 0.45061
0.65754 0.45062
0.65754 0.45063
0.65754 0.45064
0.65754 0.45065
0.65754 0.45066
0.65755 0.45067
0.65755 0.45068
0.65755 0.45069
0.65755 0.45070
0.65755 0.45071
0.65755 0.45072
0.65755 0.45073
0.65755 0.45074
0.65756 0.45075
0.65756 0.45076
0.65756 0.45077
0.65756 0.45078
0.65757 0.45079
0.65757 0.45080
0.65758 0.45081
0.65758 0.45082
0.65758 0.45083
0.65758 0.45084
0.65759 0.45085
0.65760 0.45086
0.65760 0.45087
0.65760 0.45088
0.65761 0.45089
0.65761 0.45090
0.65761 0.45091
0.65761 0.45092
0.65762 0.45093
0.65762 0.45094
0.65762 0.45095
0.65762 0.45096
0.65763 0.45097
0.65764 0.45098
0.65764 0.45099
0.65765 0.45100
0.65765 0.45101
0.65765 0.45102
0.65767 0.45103
0.65767 0.45104
0.65767 0.45105
0.65767 0.45106
0.65767 0.45107
0.65767 0.45108
0.65768 0.45109
0.65768 0.45110
0.65768 0.45111
0.65768 0.45112
0.65769 0.45113
0.65769 0.45114
0.65769 0.45115
0.65769 0.45116
0.65769 0.45117
0.65770 0.45118
0.65770 0.45119
0.65770 0.45120
0.65770 0.45121
0.65771 0.45122
0.65771 0.45123
0.65771 0.45124
0.65771 0.45125
0.65771 0.45126
0.65772 0.45127
0.65773 0.45128
0.65773 0.45129
0.65773 0.45130
0.65774 0.45131
0.65774 0.45132
0.65774 0.45133
0.65775 0.45134
0.65775 0.45135
0.65775 0.45136
0.65775 0.45137
0.65775 0.45138
0.65775 0.45139
0.65776 0.45140
0.65776 0.45141
0.65776 0.45142
0.65777 0.45143
0.65777 0.45144
0.65777 0.45145
0.65777 0.45146
0.65777 0.45147
0.65777 0.45148
0.65778 0.45149
0.65778 0.45150
0.65779 0.45151
0.65779 0.45152
0.65779 0.45153
0.65779 0.45154
0.65779 0.45155
0.65780 0.45156
0.65780 0.45157
0.65780 0.45158
0.65781 0.45159
0.65781 0.45160
0.65781 0.45161
0.65781 0.45162
0.65781 0.45163
0.65782 0.45164
0.65782 0.45165
0.65782 0.45166
0.65782 0.45167
0.65783 0.45168
0.65783 0.45169
0.65784 0.45170
0.65784 0.45171
0.65785 0.45172
0.65785 0.45173
0.65785 0.45174
0.65786 0.45175
0.65786 0.45176
0.65787 0.45177
0.65787 0.45178
0.65787 0.45179
0.65787 0.45180
0.65787 0.45181
0.65787 0.45182
0.65787 0.45183
0.65788 0.45184
0.65788 0.45185
0.65788 0.45186
0.65789 0.45187
0.65789 0.45188
0.65789 0.45189
0.65789 0.45190
0.65789 0.45191
0.65790 0.45192
0.65791 0.45193
0.65791 0.45194
0.65791 0.45195
0.65792 0.45196
0.65792 0.45197
0.65792 0.45198
0.65793 0.45199
0.65793 0.45200
0.65793 0.45201
0.65794 0.45202
0.65794 0.45203
0.65794 0.45204
0.65794 0.45205
0.65794 0.45206
0.65794 0.45207
0.65795 0.45208
0.65795 0.45209
0.65795 0.45210
0.65796 0.45211
0.65796 0.45212
0.65796 0.45213
0.65797 0.45214
0.65797 0.45215
0.65797 0.45216
0.65797 0.45217
0.65798 0.45218
0.65798 0.45219
0.65798 0.45220
0.65799 0.45221
0.65799 0.45222
0.65800 0.45223
0.65800 0.45224
0.65800 0.45225
0.65800 0.45226
0.65801 0.45227
0.65802 0.45228
0.65802 0.45229
0.65802 0.45230
0.65803 0.45231
0.65803 0.45232
0.65803 0.45233
0.65803 0.45234
0.65804 0.45235
0.65804 0.45236
0.65804 0.45237
0.65804 0.45238
0.65805 0.45239
0.65805 0.45240
0.65806 0.45241
0.65806 0.45242
0.65806 0.45243
0.65807 0.45244
0.65808 0.45245
0.65808 0.45246
0.65809 0.45247
0.65809 0.45248
0.65809 0.45249
0.65809 0.45250
0.65809 0.45251
0.65809 0.45252
0.65809 0.45253
0.65810 0.45254
0.65810 0.45255
0.65810 0.45256
0.65810 0.45257
0.65810 0.45258
0.65811 0.45259
0.65811 0.45260
0.65811 0.45261
0.65812 0.45262
0.65812 0.45263
0.65813 0.45264
0.65813 0.45265
0.65814 0.45266
0.65814 0.45267
0.65814 0.45268
0.65814 0.45269
0.65814 0.45270
0.65814 0.45271
0.65814 0.45272
0.65815 0.45273
0.65815 0.45274
0.65816 0.45275
0.65816 0.45276
0.65816 0.45277
0.65816 0.45278
0.65816 0.45279
0.65817 0.45280
0.65817 0.45281
0.65818 0.45282
0.65818 0.45283
0.65818 0.45284
0.65818 0.45285
0.65819 0.45286
0.65819 0.45287
0.65819 0.45288
0.65819 0.45289
0.65819 0.45290
0.65819 0.45291
0.65821 0.45292
0.65821 0.45293
0.65821 0.45294
0.65822 0.45295
0.65822 0.45296
0.65823 0.45297
0.65823 0.45298
0.65823 0.45299
0.65823 0.45300
0.65823 0.45301
0.65824 0.45302
0.65824 0.45303
0.65825 0.45304
0.65826 0.45305
0.65826 0.45306
0.65826 0.45307
0.65827 0.45308
0.65827 0.45309
0.65827 0.45310
0.65828 0.45311
0.65828 0.45312
0.65828 0.45313
0.65828 0.45314
0.65828 0.45315
0.65828 0.45316
0.65829 0.45317
0.65830 0.45318
0.65830 0.45319
0.65830 0.45320
0.65831 0.45321
0.65831 0.45322
0.65831 0.45323
0.65831 0.45324
0.65832 0.45325
0.65832 0.45326
0.65833 0.45327
0.65833 0.45328
0.65834 0.45329
0.65834 0.45330
0.65834 0.45331
0.65835 0.45332
0.65835 0.45333
0.65835 0.45334
0.65835 0.45335
0.65836 0.45336
0.65836 0.45337
0.65836 0.45338
0.65837 0.45339
0.65837 0.45340
0.65837 0.45341
0.65837 0.45342
0.65837 0.45343
0.65838 0.45344
0.65838 0.45345
0.65838 0.45346
0.65838 0.45347
0.65840 0.45348
0.65840 0.45349
0.65840 0.45350
0.65840 0.45351
0.65840 0.45352
0.65840 0.45353
0.65840 0.45354
0.65840 0.45355
0.65841 0.45356
0.65841 0.45357
0.65841 0.45358
0.65842 0.45359
0.65842 0.45360
0.65842 0.45361
0.65842 0.45362
0.65842 0.45363
0.65843 0.45364
0.65844 0.45365
0.65844 0.45366
0.65844 0.45367
0.65844 0.45368
0.65844 0.45369
0.65844 0.45370
0.65845 0.45371
0.65845 0.45372
0.65845 0.45373
0.65846 0.45374
0.65846 0.45375
0.65846 0.45376
0.65846 0.45377
0.65846 0.45378
0.65846 0.45379
0.65847 0.45380
0.65847 0.45381
0.65847 0.45382
0.65847 0.45383
0.65848 0.45384
0.65848 0.45385
0.65848 0.45386
0.65848 0.45387
0.65849 0.45388
0.65849 0.45389
0.65850 0.45390
0.65850 0.45391
0.65851 0.45392
0.65851 0.45393
0.65853 0.45394
0.65853 0.45395
0.65853 0.45396
0.65854 0.45397
0.65854 0.45398
0.65854 0.45399
0.65854 0.45400
0.65855 0.45401
0.65858 0.45402
0.65858 0.45403
0.65858 0.45404
0.65858 0.45405
0.65858 0.45406
0.65858 0.45407
0.65859 0.45408
0.65859 0.45409
0.65859 0.45410
0.65859 0.45411
0.65859 0.45412
0.65859 0.45413
0.65860 0.45414
0.65860 0.45415
0.65860 0.45416
0.65861 0.45417
0.65861 0.45418
0.65861 0.45419
0.65862 0.45420
0.65862 0.45421
0.65863 0.45422
0.65863 0.45423
0.65864 0.45424
0.65865 0.45425
0.65865 0.45426
0.65866 0.45427
0.65866 0.45428
0.65866 0.45429
0.65867 0.45430
0.65868 0.45431
0.65868 0.45432
0.65868 0.45433
0.65868 0.45434
0.65869 0.45435
0.65869 0.45436
0.65869 0.45437
0.65869 0.45438
0.65869 0.45439
0.65869 0.45440
0.65870 0.45441
0.65870 0.45442
0.65870 0.45443
0.65870 0.45444
0.65870 0.45445
0.65870 0.45446
0.65870 0.45447
0.65870 0.45448
0.65871 0.45449
0.65871 0.45450
0.65871 0.45451
0.65872 0.45452
0.65872 0.45453
0.65872 0.45454
0.65872 0.45455
0.65872 0.45456
0.65873 0.45457
0.65873 0.45458
0.65873 0.45459
0.65875 0.45460
0.65875 0.45461
0.65875 0.45462
0.65875 0.45463
0.65876 0.45464
0.65876 0.45465
0.65876 0.45466
0.65877 0.45467
0.65877 0.45468
0.65878 0.45469
0.65878 0.45470
0.65878 0.45471
0.65878 0.45472
0.65878 0.45473
0.65879 0.45474
0.65879 0.45475
0.65879 0.45476
0.65879 0.45477
0.65879 0.45478
0.65880 0.45479
0.65881 0.45480
0.65881 0.45481
0.65882 0.45482
0.65882 0.45483
0.65882 0.45484
0.65883 0.45485
0.65884 0.45486
0.65884 0.45487
0.65884 0.45488
0.65884 0.45489
0.65884 0.45490
0.65885 0.45491
0.65885 0.45492
0.65886 0.45493
0.65886 0.45494
0.65886 0.45495
0.65886 0.45496
0.65887 0.45497
0.65887 0.45498
0.65887 0.45499
0.65887 0.45500
0.65887 0.45501
0.65888 0.45502
0.65888 0.45503
0.65888 0.45504
0.65888 0.45505
0.65889 0.45506
0.65889 0.45507
0.65890 0.45508
0.65890 0.45509
0.65890 0.45510
0.65890 0.45511
0.65891 0.45512
0.65891 0.45513
0.65892 0.45514
0.65892 0.45515
0.65892 0.45516
0.65892 0.45517
0.65892 0.45518
0.65892 0.45519
0.65892 0.45520
0.65892 0.45521
0.65893 0.45522
0.65893 0.45523
0.65893 0.45524
0.65893 0.45525
0.65894 0.45526
0.65894 0.45527
0.65894 0.45528
0.65895 0.45529
0.65895 0.45530
0.65896 0.45531
0.65896 0.45532
0.65896 0.45533
0.65898 0.45534
0.65900 0.45535
0.65901 0.45536
0.65901 0.45537
0.65901 0.45538
0.65901 0.45539
0.65902 0.45540
0.65902 0.45541
0.65902 0.45542
0.65903 0.45543
0.65903 0.45544
0.65903 0.45545
0.65903 0.45546
0.65903 0.45547
0.65904 0.45548
0.65904 0.45549
0.65904 0.45550
0.65904 0.45551
0.65904 0.45552
0.65904 0.45553
0.65904 0.45554
0.65905 0.45555
0.65905 0.45556
0.65905 0.45557
0.65905 0.45558
0.65905 0.45559
0.65906 0.45560
0.65906 0.45561
0.65907 0.45562
0.65907 0.45563
0.65908 0.45564
0.65909 0.45565
0.65909 0.45566
0.65909 0.45567
0.65909 0.45568
0.65909 0.45569
0.65909 0.45570
0.65910 0.45571
0.65910 0.45572
0.65910 0.45573
0.65910 0.45574
0.65910 0.45575
0.65911 0.45576
0.65911 0.45577
0.65911 0.45578
0.65911 0.45579
0.65912 0.45580
0.65912 0.45581
0.65912 0.45582
0.65912 0.45583
0.65912 0.45584
0.65912 0.45585
0.65912 0.45586
0.65913 0.45587
0.65913 0.45588
0.65914 0.45589
0.65914 0.45590
0.65914 0.45591
0.65914 0.45592
0.65915 0.45593
0.65915 0.45594
0.65916 0.45595
0.65917 0.45596
0.65917 0.45597
0.65918 0.45598
0.65918 0.45599
0.65919 0.45600
0.65919 0.45601
0.65919 0.45602
0.65919 0.45603
0.65919 0.45604
0.65920 0.45605
0.65920 0.45606
0.65920 0.45607
0.65920 0.45608
0.65920 0.45609
0.65921 0.45610
0.65921 0.45611
0.65922 0.45612
0.65922 0.45613
0.65922 0.45614
0.65923 0.45615
0.65923 0.45616
0.65924 0.45617
0.65924 0.45618
0.65924 0.45619
0.65925 0.45620
0.65925 0.45621
0.65926 0.45622
0.65926 0.45623
0.65926 0.45624
0.65926 0.45625
0.65926 0.45626
0.65927 0.45627
0.65927 0.45628
0.65927 0.45629
0.65927 0.45630
0.65928 0.45631
0.65928 0.45632
0.65929 0.45633
0.65929 0.45634
0.65930 0.45635
0.65930 0.45636
0.65931 0.45637
0.65931 0.45638
0.65931 0.45639
0.65932 0.45640
0.65932 0.45641
0.65933 0.45642
0.65933 0.45643
0.65934 0.45644
0.65934 0.45645
0.65934 0.45646
0.65934 0.45647
0.65935 0.45648
0.65935 0.45649
0.65935 0.45650
0.65936 0.45651
0.65936 0.45652
0.65936 0.45653
0.65936 0.45654
0.65936 0.45655
0.65937 0.45656
0.65937 0.45657
0.65937 0.45658
0.65938 0.45659
0.65938 0.45660
0.65938 0.45661
0.65939 0.45662
0.65939 0.45663
0.65940 0.45664
0.65940 0.45665
0.65940 0.45666
0.65940 0.45667
0.65941 0.45668
0.65941 0.45669
0.65941 0.45670
0.65941 0.45671
0.65941 0.45672
0.65942 0.45673
0.65942 0.45674
0.65943 0.45675
0.65943 0.45676
0.65944 0.45677
0.65944 0.45678
0.65944 0.45679
0.65944 0.45680
0.65945 0.45681
0.65945 0.45682
0.65945 0.45683
0.65945 0.45684
0.65945 0.45685
0.65946 0.45686
0.65946 0.45687
0.65947 0.45688
0.65947 0.45689
0.65947 0.45690
0.65948 0.45691
0.65948 0.45692
0.65948 0.45693
0.65948 0.45694
0.65949 0.45695
0.65950 0.45696
0.65950 0.45697
0.65951 0.45698
0.65951 0.45699
0.65952 0.45700
0.65952 0.45701
0.65952 0.45702
0.65953 0.45703
0.65953 0.45704
0.65954 0.45705
0.65954 0.45706
0.65954 0.45707
0.65954 0.45708
0.65955 0.45709
0.65955 0.45710
0.65955 0.45711
0.65956 0.45712
0.65956 0.45713
0.65956 0.45714
0.65956 0.45715
0.65956 0.45716
0.65957 0.45717
0.65957 0.45718
0.65957 0.45719
0.65958 0.45720
0.65958 0.45721
0.65959 0.45722
0.65959 0.45723
0.65960 0.45724
0.65961 0.45725
0.65961 0.45726
0.65961 0.45727
0.65962 0.45728
0.65962 0.45729
0.65962 0.45730
0.65962 0.45731
0.65962 0.45732
0.65963 0.45733
0.65963 0.45734
0.65963 0.45735
0.65964 0.45736
0.65964 0.45737
0.65964 0.45738
0.65966 0.45739
0.65966 0.45740
0.65966 0.45741
0.65966 0.45742
0.65967 0.45743
0.65967 0.45744
0.65967 0.45745
0.65969 0.45746
0.65969 0.45747
0.65970 0.45748
0.65970 0.45749
0.65970 0.45750
0.65971 0.45751
0.65971 0.45752
0.65971 0.45753
0.65972 0.45754
0.65972 0.45755
0.65972 0.45756
0.65972 0.45757
0.65973 0.45758
0.65973 0.45759
0.65973 0.45760
0.65973 0.45761
0.65973 0.45762
0.65973 0.45763
0.65973 0.45764
0.65974 0.45765
0.65974 0.45766
0.65974 0.45767
0.65975 0.45768
0.65975 0.45769
0.65975 0.45770
0.65975 0.45771
0.65975 0.45772
0.65975 0.45773
0.65975 0.45774
0.65976 0.45775
0.65976 0.45776
0.65976 0.45777
0.65976 0.45778
0.65977 0.45779
0.65978 0.45780
0.65978 0.45781
0.65978 0.45782
0.65978 0.45783
0.65978 0.45784
0.65979 0.45785
0.65979 0.45786
0.65979 0.45787
0.65979 0.45788
0.65980 0.45789
0.65980 0.45790
0.65980 0.45791
0.65980 0.45792
0.65981 0.45793
0.65981 0.45794
0.65981 0.45795
0.65982 0.45796
0.65982 0.45797
0.65983 0.45798
0.65983 0.45799
0.65983 0.45800
0.65983 0.45801
0.65984 0.45802
0.65984 0.45803
0.65984 0.45804
0.65984 0.45805
0.65984 0.45806
0.65984 0.45807
0.65985 0.45808
0.65985 0.45809
0.65985 0.45810
0.65986 0.45811
0.65986 0.45812
0.65986 0.45813
0.65986 0.45814
0.65987 0.45815
0.65987 0.45816
0.65988 0.45817
0.65988 0.45818
0.65989 0.45819
0.65989 0.45820
0.65989 0.45821
0.65989 0.45822
0.65989 0.45823
0.65990 0.45824
0.65990 0.45825
0.65991 0.45826
0.65991 0.45827
0.65991 0.45828
0.65991 0.45829
0.65992 0.45830
0.65992 0.45831
0.65992 0.45832
0.65993 0.45833
0.65994 0.45834
0.65994 0.45835
0.65994 0.45836
0.65995 0.45837
0.65995 0.45838
0.65995 0.45839
0.65996 0.45840
0.65996 0.45841
0.65996 0.45842
0.65996 0.45843
0.65997 0.45844
0.65997 0.45845
0.65998 0.45846
0.65998 0.45847
0.65998 0.45848
0.65998 0.45849
0.65998 0.45850
0.65999 0.45851
0.66000 0.45852
0.66001 0.45853
0.66001 0.45854
0.66001 0.45855
0.66001 0.45856
0.66002 0.45857
0.66002 0.45858
0.66003 0.45859
0.66003 0.45860
0.66003 0.45861
0.66003 0.45862
0.66004 0.45863
0.66005 0.45864
0.66005 0.45865
0.66005 0.45866
0.66005 0.45867
0.66005 0.45868
0.66005 0.45869
0.66006 0.45870
0.66006 0.45871
0.66006 0.45872
0.66006 0.45873
0.66006 0.45874
0.66007 0.45875
0.66007 0.45876
0.66008 0.45877
0.66008 0.45878
0.66008 0.45879
0.66008 0.45880
0.66009 0.45881
0.66010 0.45882
0.66010 0.45883
0.66011 0.45884
0.66011 0.45885
0.66011 0.45886
0.66011 0.45887
0.66012 0.45888
0.66012 0.45889
0.66013 0.45890
0.66013 0.45891
0.66013 0.45892
0.66013 0.45893
0.66014 0.45894
0.66014 0.45895
0.66014 0.45896
0.66014 0.45897
0.66014 0.45898
0.66015 0.45899
0.66015 0.45900
0.66015 0.45901
0.66016 0.45902
0.66016 0.45903
0.66016 0.45904
0.66016 0.45905
0.66016 0.45906
0.66016 0.45907
0.66017 0.45908
0.66017 0.45909
0.66017 0.45910
0.66018 0.45911
0.66018 0.45912
0.66018 0.45913
0.66018 0.45914
0.66019 0.45915
0.66019 0.45916
0.66019 0.45917
0.66019 0.45918
0.66020 0.45919
0.66020 0.45920
0.66020 0.45921
0.66020 0.45922
0.66020 0.45923
0.66021 0.45924
0.66021 0.45925
0.66021 0.45926
0.66021 0.45927
0.66021 0.45928
0.66021 0.45929
0.66022 0.45930
0.66022 0.45931
0.66023 0.45932
0.66023 0.45933
0.66023 0.45934
0.66023 0.45935
0.66023 0.45936
0.66023 0.45937
0.66024 0.45938
0.66025 0.45939
0.66025 0.45940
0.66026 0.45941
0.66026 0.45942
0.66026 0.45943
0.66026 0.45944
0.66026 0.45945
0.66026 0.45946
0.66027 0.45947
0.66027 0.45948
0.66027 0.45949
0.66027 0.45950
0.66027 0.45951
0.66028 0.45952
0.66028 0.45953
0.66028 0.45954
0.66029 0.45955
0.66029 0.45956
0.66030 0.45957
0.66031 0.45958
0.66031 0.45959
0.66031 0.45960
0.66031 0.45961
0.66031 0.45962
0.66031 0.45963
0.66031 0.45964
0.66032 0.45965
0.66032 0.45966
0.66033 0.45967
0.66033 0.45968
0.66033 0.45969
0.66033 0.45970
0.66034 0.45971
0.66034 0.45972
0.66034 0.45973
0.66034 0.45974
0.66034 0.45975
0.66035 0.45976
0.66035 0.45977
0.66035 0.45978
0.66036 0.45979
0.66036 0.45980
0.66036 0.45981
0.66037 0.45982
0.66037 0.45983
0.66037 0.45984
0.66037 0.45985
0.66037 0.45986
0.66037 0.45987
0.66038 0.45988
0.66038 0.45989
0.66038 0.45990
0.66038 0.45991
0.66039 0.45992
0.66039 0.45993
0.66040 0.45994
0.66040 0.45995
0.66041 0.45996
0.66041 0.45997
0.66041 0.45998
0.66042 0.45999
0.66042 0.46000
0.66042 0.46001
0.66042 0.46002
0.66042 0.46003
0.66042 0.46004
0.66043 0.46005
0.66043 0.46006
0.66044 0.46007
0.66044 0.46008
0.66045 0.46009
0.66045 0.46010
0.66046 0.46011
0.66046 0.46012
0.66046 0.46013
0.66047 0.46014
0.66048 0.46015
0.66048 0.46016
0.66048 0.46017
0.66049 0.46018
0.66049 0.46019
0.66049 0.46020
0.66049 0.46021
0.66049 0.46022
0.66049 0.46023
0.66050 0.46024
0.66050 0.46025
0.66050 0.46026
0.66050 0.46027
0.66051 0.46028
0.66051 0.46029
0.66052 0.46030
0.66052 0.46031
0.66052 0.46032
0.66053 0.46033
0.66053 0.46034
0.66054 0.46035
0.66054 0.46036
0.66054 0.46037
0.66055 0.46038
0.66055 0.46039
0.66055 0.46040
0.66055 0.46041
0.66056 0.46042
0.66056 0.46043
0.66056 0.46044
0.66057 0.46045
0.66057 0.46046
0.66057 0.46047
0.66058 0.46048
0.66058 0.46049
0.66059 0.46050
0.66060 0.46051
0.66060 0.46052
0.66060 0.46053
0.66060 0.46054
0.66061 0.46055
0.66063 0.46056
0.66063 0.46057
0.66063 0.46058
0.66063 0.46059
0.66064 0.46060
0.66064 0.46061
0.66064 0.46062
0.66065 0.46063
0.66065 0.46064
0.66066 0.46065
0.66066 0.46066
0.66066 0.46067
0.66066 0.46068
0.66066 0.46069
0.66067 0.46070
0.66067 0.46071
0.66067 0.46072
0.66068 0.46073
0.66068 0.46074
0.66068 0.46075
0.66068 0.46076
0.66068 0.46077
0.66069 0.46078
0.66069 0.46079
0.66069 0.46080
0.66070 0.46081
0.66071 0.46082
0.66071 0.46083
0.66071 0.46084
0.66071 0.46085
0.66071 0.46086
0.66072 0.46087
0.66072 0.46088
0.66072 0.46089
0.66072 0.46090
0.66073 0.46091
0.66073 0.46092
0.66073 0.46093
0.66074 0.46094
0.66074 0.46095
0.66074 0.46096
0.66075 0.46097
0.66075 0.46098
0.66076 0.46099
0.66076 0.46100
0.66077 0.46101
0.66077 0.46102
0.66078 0.46103
0.66078 0.46104
0.66078 0.46105
0.66079 0.46106
0.66079 0.46107
0.66079 0.46108
0.66080 0.46109
0.66081 0.46110
0.66081 0.46111
0.66082 0.46112
0.66082 0.46113
0.66082 0.46114
0.66083 0.46115
0.66083 0.46116
0.66083 0.46117
0.66083 0.46118
0.66083 0.46119
0.66083 0.46120
0.66083 0.46121
0.66083 0.46122
0.66084 0.46123
0.66084 0.46124
0.66084 0.46125
0.66084 0.46126
0.66084 0.46127
0.66085 0.46128
0.66086 0.46129
0.66086 0.46130
0.66086 0.46131
0.66087 0.46132
0.66087 0.46133
0.66088 0.46134
0.66088 0.46135
0.66088 0.46136
0.66088 0.46137
0.66088 0.46138
0.66089 0.46139
0.66089 0.46140
0.66089 0.46141
0.66090 0.46142
0.66090 0.46143
0.66090 0.46144
0.66090 0.46145
0.66090 0.46146
0.66091 0.46147
0.66091 0.46148
0.66091 0.46149
0.66091 0.46150
0.66091 0.46151
0.66091 0.46152
0.66092 0.46153
0.66092 0.46154
0.66092 0.46155
0.66092 0.46156
0.66093 0.46157
0.66093 0.46158
0.66093 0.46159
0.66093 0.46160
0.66093 0.46161
0.66094 0.46162
0.66094 0.46163
0.66094 0.46164
0.66094 0.46165
0.66095 0.46166
0.66095 0.46167
0.66095 0.46168
0.66096 0.46169
0.66096 0.46170
0.66096 0.46171
0.66096 0.46172
0.66096 0.46173
0.66096 0.46174
0.66096 0.46175
0.66097 0.46176
0.66097 0.46177
0.66097 0.46178
0.66097 0.46179
0.66098 0.46180
0.66098 0.46181
0.66099 0.46182
0.66099 0.46183
0.66099 0.46184
0.66100 0.46185
0.66100 0.46186
0.66100 0.46187
0.66100 0.46188
0.66100 0.46189
0.66102 0.46190
0.66102 0.46191
0.66102 0.46192
0.66102 0.46193
0.66102 0.46194
0.66102 0.46195
0.66103 0.46196
0.66103 0.46197
0.66103 0.46198
0.66103 0.46199
0.66103 0.46200
0.66104 0.46201
0.66104 0.46202
0.66104 0.46203
0.66104 0.46204
0.66105 0.46205
0.66106 0.46206
0.66106 0.46207
0.66106 0.46208
0.66106 0.46209
0.66106 0.46210
0.66106 0.46211
0.66106 0.46212
0.66106 0.46213
0.66107 0.46214
0.66107 0.46215
0.66108 0.46216
0.66108 0.46217
0.66108 0.46218
0.66109 0.46219
0.66109 0.46220
0.66109 0.46221
0.66109 0.46222
0.66109 0.46223
0.66109 0.46224
0.66109 0.46225
0.66109 0.46226
0.66109 0.46227
0.66110 0.46228
0.66110 0.46229
0.66110 0.46230
0.66111 0.46231
0.66111 0.46232
0.66112 0.46233
0.66112 0.46234
0.66113 0.46235
0.66113 0.46236
0.66113 0.46237
0.66113 0.46238
0.66114 0.46239
0.66114 0.46240
0.66115 0.46241
0.66115 0.46242
0.66115 0.46243
0.66116 0.46244
0.66116 0.46245
0.66116 0.46246
0.66117 0.46247
0.66117 0.46248
0.66117 0.46249
0.66118 0.46250
0.66118 0.46251
0.66118 0.46252
0.66119 0.46253
0.66119 0.46254
0.66119 0.46255
0.66120 0.46256
0.66120 0.46257
0.66120 0.46258
0.66120 0.46259
0.66121 0.46260
0.66121 0.46261
0.66122 0.46262
0.66122 0.46263
0.66123 0.46264
0.66123 0.46265
0.66123 0.46266
0.66123 0.46267
0.66123 0.46268
0.66123 0.46269
0.66124 0.46270
0.66124 0.46271
0.66124 0.46272
0.66126 0.46273
0.66126 0.46274
0.66127 0.46275
0.66127 0.46276
0.66128 0.46277
0.66128 0.46278
0.66128 0.46279
0.66129 0.46280
0.66129 0.46281
0.66129 0.46282
0.66129 0.46283
0.66129 0.46284
0.66129 0.46285
0.66129 0.46286
0.66130 0.46287
0.66130 0.46288
0.66130 0.46289
0.66130 0.46290
0.66130 0.46291
0.66130 0.46292
0.66131 0.46293
0.66131 0.46294
0.66132 0.46295
0.66132 0.46296
0.66132 0.46297
0.66132 0.46298
0.66132 0.46299
0.66132 0.46300
0.66133 0.46301
0.66133 0.46302
0.66133 0.46303
0.66133 0.46304
0.66133 0.46305
0.66133 0.46306
0.66134 0.46307
0.66134 0.46308
0.66134 0.46309
0.66134 0.46310
0.66134 0.46311
0.66134 0.46312
0.66135 0.46313
0.66135 0.46314
0.66135 0.46315
0.66135 0.46316
0.66136 0.46317
0.66137 0.46318
0.66137 0.46319
0.66138 0.46320
0.66138 0.46321
0.66138 0.46322
0.66138 0.46323
0.66139 0.46324
0.66139 0.46325
0.66139 0.46326
0.66140 0.46327
0.66140 0.46328
0.66140 0.46329
0.66140 0.46330
0.66142 0.46331
0.66143 0.46332
0.66143 0.46333
0.66143 0.46334
0.66143 0.46335
0.66144 0.46336
0.66144 0.46337
0.66144 0.46338
0.66145 0.46339
0.66145 0.46340
0.66145 0.46341
0.66145 0.46342
0.66146 0.46343
0.66146 0.46344
0.66146 0.46345
0.66146 0.46346
0.66147 0.46347
0.66147 0.46348
0.66148 0.46349
0.66149 0.46350
0.66150 0.46351
0.66150 0.46352
0.66150 0.46353
0.66150 0.46354
0.66151 0.46355
0.66151 0.46356
0.66151 0.46357
0.66151 0.46358
0.66153 0.46359
0.66153 0.46360
0.66153 0.46361
0.66154 0.46362
0.66154 0.46363
0.66155 0.46364
0.66155 0.46365
0.66155 0.46366
0.66155 0.46367
0.66155 0.46368
0.66157 0.46369
0.66157 0.46370
0.66157 0.46371
0.66157 0.46372
0.66158 0.46373
0.66158 0.46374
0.66159 0.46375
0.66160 0.46376
0.66160 0.46377
0.66161 0.46378
0.66161 0.46379
0.66161 0.46380
0.66162 0.46381
0.66162 0.46382
0.66162 0.46383
0.66162 0.46384
0.66163 0.46385
0.66164 0.46386
0.66164 0.46387
0.66165 0.46388
0.66165 0.46389
0.66165 0.46390
0.66165 0.46391
0.66165 0.46392
0.66165 0.46393
0.66165 0.46394
0.66166 0.46395
0.66166 0.46396
0.66166 0.46397
0.66166 0.46398
0.66166 0.46399
0.66166 0.46400
0.66166 0.46401
0.66166 0.46402
0.66166 0.46403
0.66166 0.46404
0.66166 0.46405
0.66167 0.46406
0.66167 0.46407
0.66167 0.46408
0.66167 0.46409
0.66167 0.46410
0.66168 0.46411
0.66168 0.46412
0.66168 0.46413
0.66168 0.46414
0.66168 0.46415
0.66168 0.46416
0.66168 0.46417
0.66168 0.46418
0.66169 0.46419
0.66169 0.46420
0.66170 0.46421
0.66170 0.46422
0.66170 0.46423
0.66170 0.46424
0.66170 0.46425
0.66170 0.46426
0.66171 0.46427
0.66171 0.46428
0.66172 0.46429
0.66172 0.46430
0.66172 0.46431
0.66172 0.46432
0.66172 0.46433
0.66172 0.46434
0.66172 0.46435
0.66173 0.46436
0.66173 0.46437
0.66173 0.46438
0.66173 0.46439
0.66174 0.46440
0.66175 0.46441
0.66176 0.46442
0.66176 0.46443
0.66177 0.46444
0.66177 0.46445
0.66178 0.46446
0.66178 0.46447
0.66178 0.46448
0.66178 0.46449
0.66179 0.46450
0.66179 0.46451
0.66179 0.46452
0.66180 0.46453
0.66180 0.46454
0.66180 0.46455
0.66180 0.46456
0.66180 0.46457
0.66180 0.46458
0.66180 0.46459
0.66181 0.46460
0.66182 0.46461
0.66182 0.46462
0.66182 0.46463
0.66182 0.46464
0.66183 0.46465
0.66183 0.46466
0.66184 0.46467
0.66184 0.46468
0.66184 0.46469
0.66184 0.46470
0.66185 0.46471
0.66185 0.46472
0.66185 0.46473
0.66186 0.46474
0.66186 0.46475
0.66186 0.46476
0.66187 0.46477
0.66188 0.46478
0.66188 0.46479
0.66189 0.46480
0.66189 0.46481
0.66189 0.46482
0.66190 0.46483
0.66191 0.46484
0.66191 0.46485
0.66191 0.46486
0.66191 0.46487
0.66192 0.46488
0.66192 0.46489
0.66192 0.46490
0.66192 0.46491
0.66193 0.46492
0.66193 0.46493
0.66194 0.46494
0.66194 0.46495
0.66195 0.46496
0.66195 0.46497
0.66195 0.46498
0.66195 0.46499
0.66195 0.46500
0.66196 0.46501
0.66196 0.46502
0.66196 0.46503
0.66196 0.46504
0.66196 0.46505
0.66196 0.46506
0.66197 0.46507
0.66197 0.46508
0.66197 0.46509
0.66198 0.46510
0.66199 0.46511
0.66199 0.46512
0.66199 0.46513
0.66199 0.46514
0.66199 0.46515
0.66199 0.46516
0.66200 0.46517
0.66200 0.46518
0.66201 0.46519
0.66201 0.46520
0.66201 0.46521
0.66201 0.46522
0.66202 0.46523
0.66202 0.46524
0.66202 0.46525
0.66202 0.46526
0.66202 0.46527
0.66203 0.46528
0.66203 0.46529
0.66203 0.46530
0.66203 0.46531
0.66204 0.46532
0.66204 0.46533
0.66205 0.46534
0.66206 0.46535
0.66206 0.46536
0.66206 0.46537
0.66206 0.46538
0.66206 0.46539
0.66207 0.46540
0.66207 0.46541
0.66207 0.46542
0.66207 0.46543
0.66207 0.46544
0.66208 0.46545
0.66208 0.46546
0.66209 0.46547
0.66210 0.46548
0.66210 0.46549
0.66210 0.46550
0.66210 0.46551
0.66210 0.46552
0.66211 0.46553
0.66212 0.46554
0.66213 0.46555
0.66213 0.46556
0.66213 0.46557
0.66213 0.46558
0.66214 0.46559
0.66214 0.46560
0.66214 0.46561
0.66214 0.46562
0.66214 0.46563
0.66214 0.46564
0.66214 0.46565
0.66215 0.46566
0.66215 0.46567
0.66216 0.46568
0.66217 0.46569
0.66217 0.46570
0.66217 0.46571
0.66218 0.46572
0.66218 0.46573
0.66218 0.46574
0.66219 0.46575
0.66219 0.46576
0.66219 0.46577
0.66220 0.46578
0.66220 0.46579
0.66220 0.46580
0.66220 0.46581
0.66221 0.46582
0.66221 0.46583
0.66221 0.46584
0.66221 0.46585
0.66221 0.46586
0.66222 0.46587
0.66222 0.46588
0.66222 0.46589
0.66222 0.46590
0.66222 0.46591
0.66222 0.46592
0.66223 0.46593
0.66223 0.46594
0.66223 0.46595
0.66224 0.46596
0.66225 0.46597
0.66225 0.46598
0.66226 0.46599
0.66226 0.46600
0.66226 0.46601
0.66226 0.46602
0.66226 0.46603
0.66227 0.46604
0.66228 0.46605
0.66228 0.46606
0.66228 0.46607
0.66228 0.46608
0.66230 0.46609
0.66230 0.46610
0.66231 0.46611
0.66231 0.46612
0.66231 0.46613
0.66232 0.46614
0.66232 0.46615
0.66233 0.46616
0.66233 0.46617
0.66233 0.46618
0.66234 0.46619
0.66235 0.46620
0.66235 0.46621
0.66235 0.46622
0.66235 0.46623
0.66235 0.46624
0.66235 0.46625
0.66235 0.46626
0.66237 0.46627
0.66237 0.46628
0.66237 0.46629
0.66238 0.46630
0.66238 0.46631
0.66238 0.46632
0.66238 0.46633
0.66238 0.46634
0.66238 0.46635
0.66238 0.46636
0.66239 0.46637
0.66239 0.46638
0.66239 0.46639
0.66239 0.46640
0.66240 0.46641
0.66240 0.46642
0.66240 0.46643
0.66240 0.46644
0.66240 0.46645
0.66241 0.46646
0.66241 0.46647
0.66242 0.46648
0.66242 0.46649
0.66243 0.46650
0.66243 0.46651
0.66243 0.46652
0.66244 0.46653
0.66244 0.46654
0.66244 0.46655
0.66245 0.46656
0.66245 0.46657
0.66245 0.46658
0.66245 0.46659
0.66245 0.46660
0.66245 0.46661
0.66246 0.46662
0.66246 0.46663
0.66247 0.46664
0.66247 0.46665
0.66247 0.46666
0.66247 0.46667
0.66247 0.46668
0.66247 0.46669
0.66248 0.46670
0.66248 0.46671
0.66248 0.46672
0.66248 0.46673
0.66249 0.46674
0.66249 0.46675
0.66250 0.46676
0.66250 0.46677
0.66250 0.46678
0.66250 0.46679
0.66251 0.46680
0.66251 0.46681
0.66251 0.46682
0.66251 0.46683
0.66251 0.46684
0.66252 0.46685
0.66252 0.46686
0.66252 0.46687
0.66252 0.46688
0.66253 0.46689
0.66253 0.46690
0.66253 0.46691
0.66254 0.46692
0.66254 0.46693
0.66255 0.46694
0.66255 0.46695
0.66255 0.46696
0.66255 0.46697
0.66255 0.46698
0.66256 0.46699
0.66256 0.46700
0.66256 0.46701
0.66257 0.46702
0.66257 0.46703
0.66257 0.46704
0.66258 0.46705
0.66258 0.46706
0.66259 0.46707
0.66259 0.46708
0.66259 0.46709
0.66259 0.46710
0.66259 0.46711
0.66259 0.46712
0.66259 0.46713
0.66259 0.46714
0.66259 0.46715
0.66259 0.46716
0.66260 0.46717
0.66260 0.46718
0.66261 0.46719
0.66261 0.46720
0.66261 0.46721
0.66262 0.46722
0.66262 0.46723
0.66262 0.46724
0.66263 0.46725
0.66263 0.46726
0.66263 0.46727
0.66263 0.46728
0.66263 0.46729
0.66264 0.46730
0.66264 0.46731
0.66264 0.46732
0.66265 0.46733
0.66265 0.46734
0.66266 0.46735
0.66266 0.46736
0.66266 0.46737
0.66266 0.46738
0.66266 0.46739
0.66266 0.46740
0.66267 0.46741
0.66268 0.46742
0.66268 0.46743
0.66268 0.46744
0.66268 0.46745
0.66268 0.46746
0.66268 0.46747
0.66268 0.46748
0.66269 0.46749
0.66269 0.46750
0.66269 0.46751
0.66269 0.46752
0.66270 0.46753
0.66270 0.46754
0.66270 0.46755
0.66271 0.46756
0.66272 0.46757
0.66272 0.46758
0.66273 0.46759
0.66273 0.46760
0.66273 0.46761
0.66273 0.46762
0.66273 0.46763
0.66274 0.46764
0.66275 0.46765
0.66275 0.46766
0.66275 0.46767
0.66275 0.46768
0.66276 0.46769
0.66276 0.46770
0.66277 0.46771
0.66277 0.46772
0.66277 0.46773
0.66277 0.46774
0.66278 0.46775
0.66278 0.46776
0.66279 0.46777
0.66279 0.46778
0.66279 0.46779
0.66279 0.46780
0.66279 0.46781
0.66280 0.46782
0.66280 0.46783
0.66280 0.46784
0.66281 0.46785
0.66281 0.46786
0.66282 0.46787
0.66282 0.46788
0.66282 0.46789
0.66283 0.46790
0.66283 0.46791
0.66283 0.46792
0.66283 0.46793
0.66283 0.46794
0.66284 0.46795
0.66284 0.46796
0.66285 0.46797
0.66285 0.46798
0.66286 0.46799
0.66286 0.46800
0.66286 0.46801
0.66286 0.46802
0.66287 0.46803
0.66288 0.46804
0.66288 0.46805
0.66289 0.46806
0.66289 0.46807
0.66289 0.46808
0.66290 0.46809
0.66290 0.46810
0.66290 0.46811
0.66290 0.46812
0.66291 0.46813
0.66291 0.46814
0.66292 0.46815
0.66292 0.46816
0.66292 0.46817
0.66292 0.46818
0.66293 0.46819
0.66294 0.46820
0.66294 0.46821
0.66294 0.46822
0.66294 0.46823
0.66294 0.46824
0.66294 0.46825
0.66294 0.46826
0.66295 0.46827
0.66295 0.46828
0.66295 0.46829
0.66295 0.46830
0.66296 0.46831
0.66296 0.46832
0.66296 0.46833
0.66296 0.46834
0.66297 0.46835
0.66297 0.46836
0.66298 0.46837
0.66298 0.46838
0.66298 0.46839
0.66298 0.46840
0.66298 0.46841
0.66299 0.46842
0.66299 0.46843
0.66299 0.46844
0.66299 0.46845
0.66299 0.46846
0.66300 0.46847
0.66300 0.46848
0.66300 0.46849
0.66301 0.46850
0.66301 0.46851
0.66301 0.46852
0.66302 0.46853
0.66302 0.46854
0.66302 0.46855
0.66302 0.46856
0.66303 0.46857
0.66304 0.46858
0.66305 0.46859
0.66305 0.46860
0.66305 0.46861
0.66305 0.46862
0.66305 0.46863
0.66306 0.46864
0.66306 0.46865
0.66306 0.46866
0.66306 0.46867
0.66307 0.46868
0.66307 0.46869
0.66307 0.46870
0.66307 0.46871
0.66307 0.46872
0.66307 0.46873
0.66308 0.46874
0.66308 0.46875
0.66308 0.46876
0.66308 0.46877
0.66308 0.46878
0.66308 0.46879
0.66309 0.46880
0.66309 0.46881
0.66309 0.46882
0.66309 0.46883
0.66310 0.46884
0.66310 0.46885
0.66311 0.46886
0.66311 0.46887
0.66312 0.46888
0.66312 0.46889
0.66312 0.46890
0.66312 0.46891
0.66312 0.46892
0.66312 0.46893
0.66313 0.46894
0.66313 0.46895
0.66313 0.46896
0.66313 0.46897
0.66313 0.46898
0.66313 0.46899
0.66314 0.46900
0.66314 0.46901
0.66314 0.46902
0.66315 0.46903
0.66315 0.46904
0.66315 0.46905
0.66316 0.46906
0.66316 0.46907
0.66317 0.46908
0.66317 0.46909
0.66318 0.46910
0.66319 0.46911
0.66319 0.46912
0.66319 0.46913
0.66320 0.46914
0.66321 0.46915
0.66321 0.46916
0.66321 0.46917
0.66321 0.46918
0.66321 0.46919
0.66322 0.46920
0.66322 0.46921
0.66322 0.46922
0.66322 0.46923
0.66322 0.46924
0.66322 0.46925
0.66323 0.46926
0.66323 0.46927
0.66323 0.46928
0.66323 0.46929
0.66324 0.46930
0.66324 0.46931
0.66325 0.46932
0.66325 0.46933
0.66325 0.46934
0.66326 0.46935
0.66326 0.46936
0.66326 0.46937
0.66326 0.46938
0.66326 0.46939
0.66326 0.46940
0.66327 0.46941
0.66327 0.46942
0.66327 0.46943
0.66327 0.46944
0.66328 0.46945
0.66328 0.46946
0.66328 0.46947
0.66328 0.46948
0.66328 0.46949
0.66328 0.46950
0.66329 0.46951
0.66329 0.46952
0.66329 0.46953
0.66330 0.46954
0.66330 0.46955
0.66330 0.46956
0.66330 0.46957
0.66330 0.46958
0.66330 0.46959
0.66331 0.46960
0.66332 0.46961
0.66332 0.46962
0.66332 0.46963
0.66332 0.46964
0.66333 0.46965
0.66333 0.46966
0.66333 0.46967
0.66334 0.46968
0.66334 0.46969
0.66335 0.46970
0.66336 0.46971
0.66336 0.46972
0.66337 0.46973
0.66337 0.46974
0.66337 0.46975
0.66337 0.46976
0.66338 0.46977
0.66338 0.46978
0.66338 0.46979
0.66340 0.46980
0.66340 0.46981
0.66340 0.46982
0.66340 0.46983
0.66340 0.46984
0.66340 0.46985
0.66340 0.46986
0.66341 0.46987
0.66342 0.46988
0.66342 0.46989
0.66343 0.46990
0.66343 0.46991
0.66343 0.46992
0.66344 0.46993
0.66344 0.46994
0.66344 0.46995
0.66344 0.46996
0.66345 0.46997
0.66345 0.46998
0.66346 0.46999
0.66346 0.47000
0.66346 0.47001
0.66347 0.47002
0.66349 0.47003
0.66349 0.47004
0.66349 0.47005
0.66349 0.47006
0.66350 0.47007
0.66350 0.47008
0.66350 0.47009
0.66351 0.47010
0.66351 0.47011
0.66351 0.47012
0.66351 0.47013
0.66351 0.47014
0.66352 0.47015
0.66352 0.47016
0.66352 0.47017
0.66352 0.47018
0.66352 0.47019
0.66353 0.47020
0.66353 0.47021
0.66353 0.47022
0.66354 0.47023
0.66354 0.47024
0.66354 0.47025
0.66355 0.47026
0.66355 0.47027
0.66355 0.47028
0.66356 0.47029
0.66356 0.47030
0.66356 0.47031
0.66356 0.47032
0.66356 0.47033
0.66357 0.47034
0.66357 0.47035
0.66358 0.47036
0.66358 0.47037
0.66359 0.47038
0.66359 0.47039
0.66360 0.47040
0.66360 0.47041
0.66360 0.47042
0.66360 0.47043
0.66361 0.47044
0.66361 0.47045
0.66361 0.47046
0.66362 0.47047
0.66362 0.47048
0.66362 0.47049
0.66362 0.47050
0.66363 0.47051
0.66363 0.47052
0.66363 0.47053
0.66364 0.47054
0.66364 0.47055
0.66364 0.47056
0.66365 0.47057
0.66366 0.47058
0.66366 0.47059
0.66366 0.47060
0.66366 0.47061
0.66366 0.47062
0.66367 0.47063
0.66368 0.47064
0.66368 0.47065
0.66368 0.47066
0.66369 0.47067
0.66369 0.47068
0.66369 0.47069
0.66370 0.47070
0.66370 0.47071
0.66370 0.47072
0.66371 0.47073
0.66371 0.47074
0.66371 0.47075
0.66371 0.47076
0.66372 0.47077
0.66372 0.47078
0.66372 0.47079
0.66373 0.47080
0.66373 0.47081
0.66374 0.47082
0.66375 0.47083
0.66375 0.47084
0.66375 0.47085
0.66376 0.47086
0.66376 0.47087
0.66376 0.47088
0.66376 0.47089
0.66377 0.47090
0.66377 0.47091
0.66377 0.47092
0.66377 0.47093
0.66377 0.47094
0.66378 0.47095
0.66378 0.47096
0.66378 0.47097
0.66378 0.47098
0.66379 0.47099
0.66379 0.47100
0.66379 0.47101
0.66380 0.47102
0.66380 0.47103
0.66380 0.47104
0.66380 0.47105
0.66380 0.47106
0.66381 0.47107
0.66381 0.47108
0.66381 0.47109
0.66382 0.47110
0.66382 0.47111
0.66382 0.47112
0.66383 0.47113
0.66384 0.47114
0.66384 0.47115
0.66385 0.47116
0.66386 0.47117
0.66386 0.47118
0.66386 0.47119
0.66386 0.47120
0.66386 0.47121
0.66387 0.47122
0.66387 0.47123
0.66388 0.47124
0.66389 0.47125
0.66390 0.47126
0.66390 0.47127
0.66391 0.47128
0.66391 0.47129
0.66392 0.47130
0.66393 0.47131
0.66393 0.47132
0.66394 0.47133
0.66394 0.47134
0.66394 0.47135
0.66394 0.47136
0.66394 0.47137
0.66394 0.47138
0.66395 0.47139
0.66396 0.47140
0.66396 0.47141
0.66396 0.47142
0.66396 0.47143
0.66396 0.47144
0.66396 0.47145
0.66396 0.47146
0.66397 0.47147
0.66397 0.47148
0.66397 0.47149
0.66397 0.47150
0.66397 0.47151
0.66398 0.47152
0.66399 0.47153
0.66399 0.47154
0.66400 0.47155
0.66400 0.47156
0.66400 0.47157
0.66401 0.47158
0.66401 0.47159
0.66401 0.47160
0.66401 0.47161
0.66401 0.47162
0.66402 0.47163
0.66402 0.47164
0.66402 0.47165
0.66403 0.47166
0.66404 0.47167
0.66405 0.47168
0.66405 0.47169
0.66405 0.47170
0.66406 0.47171
0.66406 0.47172
0.66407 0.47173
0.66407 0.47174
0.66408 0.47175
0.66409 0.47176
0.66409 0.47177
0.66410 0.47178
0.66410 0.47179
0.66411 0.47180
0.66411 0.47181
0.66411 0.47182
0.66412 0.47183
0.66412 0.47184
0.66412 0.47185
0.66412 0.47186
0.66412 0.47187
0.66412 0.47188
0.66412 0.47189
0.66413 0.47190
0.66414 0.47191
0.66414 0.47192
0.66414 0.47193
0.66414 0.47194
0.66415 0.47195
0.66415 0.47196
0.66415 0.47197
0.66416 0.47198
0.66416 0.47199
0.66417 0.47200
0.66417 0.47201
0.66417 0.47202
0.66417 0.47203
0.66417 0.47204
0.66417 0.47205
0.66417 0.47206
0.66418 0.47207
0.66418 0.47208
0.66418 0.47209
0.66418 0.47210
0.66418 0.47211
0.66418 0.47212
0.66419 0.47213
0.66421 0.47214
0.66421 0.47215
0.66422 0.47216
0.66422 0.47217
0.66422 0.47218
0.66423 0.47219
0.66424 0.47220
0.66424 0.47221
0.66424 0.47222
0.66425 0.47223
0.66425 0.47224
0.66425 0.47225
0.66425 0.47226
0.66426 0.47227
0.66426 0.47228
0.66426 0.47229
0.66426 0.47230
0.66426 0.47231
0.66426 0.47232
0.66427 0.47233
0.66427 0.47234
0.66427 0.47235
0.66428 0.47236
0.66428 0.47237
0.66429 0.47238
0.66429 0.47239
0.66430 0.47240
0.66430 0.47241
0.66430 0.47242
0.66430 0.47243
0.66431 0.47244
0.66431 0.47245
0.66431 0.47246
0.66431 0.47247
0.66432 0.47248
0.66432 0.47249
0.66432 0.47250
0.66432 0.47251
0.66432 0.47252
0.66432 0.47253
0.66432 0.47254
0.66433 0.47255
0.66433 0.47256
0.66433 0.47257
0.66433 0.47258
0.66433 0.47259
0.66434 0.47260
0.66434 0.47261
0.66435 0.47262
0.66435 0.47263
0.66435 0.47264
0.66435 0.47265
0.66436 0.47266
0.66436 0.47267
0.66436 0.47268
0.66437 0.47269
0.66437 0.47270
0.66438 0.47271
0.66438 0.47272
0.66438 0.47273
0.66439 0.47274
0.66439 0.47275
0.66440 0.47276
0.66440 0.47277
0.66440 0.47278
0.66440 0.47279
0.66440 0.47280
0.66441 0.47281
0.66441 0.47282
0.66442 0.47283
0.66442 0.47284
0.66442 0.47285
0.66442 0.47286
0.66443 0.47287
0.66443 0.47288
0.66443 0.47289
0.66443 0.47290
0.66443 0.47291
0.66444 0.47292
0.66444 0.47293
0.66444 0.47294
0.66444 0.47295
0.66444 0.47296
0.66445 0.47297
0.66445 0.47298
0.66445 0.47299
0.66445 0.47300
0.66445 0.47301
0.66446 0.47302
0.66446 0.47303
0.66447 0.47304
0.66447 0.47305
0.66448 0.47306
0.66448 0.47307
0.66449 0.47308
0.66449 0.47309
0.66449 0.47310
0.66450 0.47311
0.66450 0.47312
0.66450 0.47313
0.66450 0.47314
0.66451 0.47315
0.66451 0.47316
0.66451 0.47317
0.66452 0.47318
0.66452 0.47319
0.66453 0.47320
0.66453 0.47321
0.66453 0.47322
0.66453 0.47323
0.66453 0.47324
0.66453 0.47325
0.66454 0.47326
0.66454 0.47327
0.66455 0.47328
0.66455 0.47329
0.66455 0.47330
0.66455 0.47331
0.66455 0.47332
0.66455 0.47333
0.66456 0.47334
0.66457 0.47335
0.66457 0.47336
0.66457 0.47337
0.66458 0.47338
0.66458 0.47339
0.66458 0.47340
0.66459 0.47341
0.66459 0.47342
0.66460 0.47343
0.66460 0.47344
0.66460 0.47345
0.66460 0.47346
0.66460 0.47347
0.66460 0.47348
0.66460 0.47349
0.66460 0.47350
0.66461 0.47351
0.66462 0.47352
0.66462 0.47353
0.66462 0.47354
0.66462 0.47355
0.66462 0.47356
0.66462 0.47357
0.66463 0.47358
0.66463 0.47359
0.66463 0.47360
0.66463 0.47361
0.66463 0.47362
0.66463 0.47363
0.66464 0.47364
0.66464 0.47365
0.66464 0.47366
0.66465 0.47367
0.66465 0.47368
0.66465 0.47369
0.66465 0.47370
0.66466 0.47371
0.66466 0.47372
0.66466 0.47373
0.66466 0.47374
0.66467 0.47375
0.66467 0.47376
0.66467 0.47377
0.66467 0.47378
0.66469 0.47379
0.66469 0.47380
0.66470 0.47381
0.66470 0.47382
0.66470 0.47383
0.66470 0.47384
0.66470 0.47385
0.66470 0.47386
0.66471 0.47387
0.66471 0.47388
0.66472 0.47389
0.66472 0.47390
0.66472 0.47391
0.66472 0.47392
0.66472 0.47393
0.66472 0.47394
0.66473 0.47395
0.66473 0.47396
0.66473 0.47397
0.66473 0.47398
0.66473 0.47399
0.66473 0.47400
0.66475 0.47401
0.66475 0.47402
0.66475 0.47403
0.66475 0.47404
0.66475 0.47405
0.66475 0.47406
0.66476 0.47407
0.66476 0.47408
0.66477 0.47409
0.66477 0.47410
0.66477 0.47411
0.66477 0.47412
0.66477 0.47413
0.66478 0.47414
0.66478 0.47415
0.66479 0.47416
0.66479 0.47417
0.66480 0.47418
0.66480 0.47419
0.66480 0.47420
0.66480 0.47421
0.66480 0.47422
0.66480 0.47423
0.66480 0.47424
0.66480 0.47425
0.66480 0.47426
0.66480 0.47427
0.66480 0.47428
0.66480 0.47429
0.66481 0.47430
0.66481 0.47431
0.66481 0.47432
0.66481 0.47433
0.66482 0.47434
0.66483 0.47435
0.66483 0.47436
0.66483 0.47437
0.66483 0.47438
0.66483 0.47439
0.66483 0.47440
0.66484 0.47441
0.66484 0.47442
0.66484 0.47443
0.66485 0.47444
0.66485 0.47445
0.66486 0.47446
0.66487 0.47447
0.66487 0.47448
0.66487 0.47449
0.66488 0.47450
0.66488 0.47451
0.66489 0.47452
0.66489 0.47453
0.66489 0.47454
0.66489 0.47455
0.66489 0.47456
0.66490 0.47457
0.66490 0.47458
0.66491 0.47459
0.66491 0.47460
0.66491 0.47461
0.66491 0.47462
0.66491 0.47463
0.66492 0.47464
0.66493 0.47465
0.66493 0.47466
0.66493 0.47467
0.66493 0.47468
0.66493 0.47469
0.66494 0.47470
0.66494 0.47471
0.66494 0.47472
0.66495 0.47473
0.66496 0.47474
0.66496 0.47475
0.66497 0.47476
0.66498 0.47477
0.66498 0.47478
0.66499 0.47479
0.66499 0.47480
0.66499 0.47481
0.66500 0.47482
0.66500 0.47483
0.66500 0.47484
0.66501 0.47485
0.66501 0.47486
0.66502 0.47487
0.66503 0.47488
0.66503 0.47489
0.66503 0.47490
0.66504 0.47491
0.66504 0.47492
0.66504 0.47493
0.66504 0.47494
0.66505 0.47495
0.66505 0.47496
0.66506 0.47497
0.66507 0.47498
0.66507 0.47499
0.66507 0.47500
0.66508 0.47501
0.66508 0.47502
0.66508 0.47503
0.66508 0.47504
0.66508 0.47505
0.66509 0.47506
0.66509 0.47507
0.66509 0.47508
0.66509 0.47509
0.66509 0.47510
0.66509 0.47511
0.66509 0.47512
0.66509 0.47513
0.66510 0.47514
0.66510 0.47515
0.66510 0.47516
0.66510 0.47517
0.66510 0.47518
0.66510 0.47519
0.66510 0.47520
0.66511 0.47521
0.66511 0.47522
0.66512 0.47523
0.66512 0.47524
0.66512 0.47525
0.66512 0.47526
0.66512 0.47527
0.66512 0.47528
0.66513 0.47529
0.66513 0.47530
0.66514 0.47531
0.66514 0.47532
0.66514 0.47533
0.66515 0.47534
0.66515 0.47535
0.66515 0.47536
0.66516 0.47537
0.66516 0.47538
0.66517 0.47539
0.66517 0.47540
0.66517 0.47541
0.66518 0.47542
0.66518 0.47543
0.66519 0.47544
0.66519 0.47545
0.66519 0.47546
0.66520 0.47547
0.66520 0.47548
0.66520 0.47549
0.66521 0.47550
0.66521 0.47551
0.66521 0.47552
0.66521 0.47553
0.66522 0.47554
0.66522 0.47555
0.66522 0.47556
0.66523 0.47557
0.66523 0.47558
0.66523 0.47559
0.66524 0.47560
0.66524 0.47561
0.66525 0.47562
0.66526 0.47563
0.66526 0.47564
0.66527 0.47565
0.66527 0.47566
0.66527 0.47567
0.66527 0.47568
0.66528 0.47569
0.66528 0.47570
0.66528 0.47571
0.66529 0.47572
0.66529 0.47573
0.66530 0.47574
0.66530 0.47575
0.66530 0.47576
0.66531 0.47577
0.66531 0.47578
0.66532 0.47579
0.66532 0.47580
0.66532 0.47581
0.66532 0.47582
0.66532 0.47583
0.66533 0.47584
0.66534 0.47585
0.66534 0.47586
0.66534 0.47587
0.66534 0.47588
0.66534 0.47589
0.66534 0.47590
0.66534 0.47591
0.66535 0.47592
0.66535 0.47593
0.66535 0.47594
0.66535 0.47595
0.66535 0.47596
0.66535 0.47597
0.66536 0.47598
0.66536 0.47599
0.66536 0.47600
0.66537 0.47601
0.66537 0.47602
0.66539 0.47603
0.66539 0.47604
0.66539 0.47605
0.66540 0.47606
0.66540 0.47607
0.66540 0.47608
0.66540 0.47609
0.66541 0.47610
0.66541 0.47611
0.66542 0.47612
0.66542 0.47613
0.66542 0.47614
0.66543 0.47615
0.66544 0.47616
0.66545 0.47617
0.66546 0.47618
0.66546 0.47619
0.66547 0.47620
0.66547 0.47621
0.66547 0.47622
0.66548 0.47623
0.66548 0.47624
0.66548 0.47625
0.66548 0.47626
0.66549 0.47627
0.66549 0.47628
0.66549 0.47629
0.66550 0.47630
0.66550 0.47631
0.66550 0.47632
0.66550 0.47633
0.66551 0.47634
0.66551 0.47635
0.66551 0.47636
0.66552 0.47637
0.66553 0.47638
0.66554 0.47639
0.66554 0.47640
0.66554 0.47641
0.66554 0.47642
0.66554 0.47643
0.66554 0.47644
0.66554 0.47645
0.66555 0.47646
0.66555 0.47647
0.66556 0.47648
0.66556 0.47649
0.66556 0.47650
0.66556 0.47651
0.66557 0.47652
0.66557 0.47653
0.66558 0.47654
0.66558 0.47655
0.66559 0.47656
0.66559 0.47657
0.66560 0.47658
0.66560 0.47659
0.66560 0.47660
0.66560 0.47661
0.66561 0.47662
0.66561 0.47663
0.66561 0.47664
0.66561 0.47665
0.66562 0.47666
0.66562 0.47667
0.66562 0.47668
0.66563 0.47669
0.66563 0.47670
0.66563 0.47671
0.66563 0.47672
0.66563 0.47673
0.66563 0.47674
0.66563 0.47675
0.66563 0.47676
0.66564 0.47677
0.66564 0.47678
0.66564 0.47679
0.66565 0.47680
0.66565 0.47681
0.66565 0.47682
0.66566 0.47683
0.66566 0.47684
0.66566 0.47685
0.66567 0.47686
0.66567 0.47687
0.66568 0.47688
0.66568 0.47689
0.66568 0.47690
0.66568 0.47691
0.66569 0.47692
0.66569 0.47693
0.66570 0.47694
0.66570 0.47695
0.66570 0.47696
0.66571 0.47697
0.66571 0.47698
0.66572 0.47699
0.66572 0.47700
0.66572 0.47701
0.66572 0.47702
0.66573 0.47703
0.66573 0.47704
0.66574 0.47705
0.66574 0.47706
0.66575 0.47707
0.66575 0.47708
0.66575 0.47709
0.66575 0.47710
0.66576 0.47711
0.66576 0.47712
0.66576 0.47713
0.66576 0.47714
0.66577 0.47715
0.66577 0.47716
0.66578 0.47717
0.66579 0.47718
0.66579 0.47719
0.66579 0.47720
0.66579 0.47721
0.66579 0.47722
0.66580 0.47723
0.66580 0.47724
0.66581 0.47725
0.66581 0.47726
0.66581 0.47727
0.66582 0.47728
0.66582 0.47729
0.66582 0.47730
0.66582 0.47731
0.66582 0.47732
0.66583 0.47733
0.66583 0.47734
0.66584 0.47735
0.66584 0.47736
0.66585 0.47737
0.66585 0.47738
0.66585 0.47739
0.66585 0.47740
0.66586 0.47741
0.66586 0.47742
0.66586 0.47743
0.66586 0.47744
0.66587 0.47745
0.66587 0.47746
0.66587 0.47747
0.66588 0.47748
0.66588 0.47749
0.66589 0.47750
0.66589 0.47751
0.66589 0.47752
0.66589 0.47753
0.66589 0.47754
0.66590 0.47755
0.66590 0.47756
0.66590 0.47757
0.66590 0.47758
0.66591 0.47759
0.66591 0.47760
0.66591 0.47761
0.66591 0.47762
0.66591 0.47763
0.66591 0.47764
0.66591 0.47765
0.66592 0.47766
0.66592 0.47767
0.66592 0.47768
0.66593 0.47769
0.66593 0.47770
0.66593 0.47771
0.66594 0.47772
0.66594 0.47773
0.66595 0.47774
0.66595 0.47775
0.66595 0.47776
0.66595 0.47777
0.66597 0.47778
0.66597 0.47779
0.66597 0.47780
0.66597 0.47781
0.66598 0.47782
0.66598 0.47783
0.66599 0.47784
0.66599 0.47785
0.66599 0.47786
0.66599 0.47787
0.66599 0.47788
0.66600 0.47789
0.66600 0.47790
0.66600 0.47791
0.66601 0.47792
0.66601 0.47793
0.66602 0.47794
0.66602 0.47795
0.66603 0.47796
0.66603 0.47797
0.66604 0.47798
0.66604 0.47799
0.66604 0.47800
0.66605 0.47801
0.66605 0.47802
0.66606 0.47803
0.66606 0.47804
0.66606 0.47805
0.66606 0.47806
0.66607 0.47807
0.66607 0.47808
0.66607 0.47809
0.66607 0.47810
0.66608 0.47811
0.66608 0.47812
0.66608 0.47813
0.66608 0.47814
0.66608 0.47815
0.66609 0.47816
0.66609 0.47817
0.66609 0.47818
0.66610 0.47819
0.66610 0.47820
0.66610 0.47821
0.66610 0.47822
0.66611 0.47823
0.66611 0.47824
0.66611 0.47825
0.66612 0.47826
0.66612 0.47827
0.66612 0.47828
0.66613 0.47829
0.66613 0.47830
0.66614 0.47831
0.66614 0.47832
0.66614 0.47833
0.66614 0.47834
0.66614 0.47835
0.66615 0.47836
0.66615 0.47837
0.66615 0.47838
0.66615 0.47839
0.66616 0.47840
0.66616 0.47841
0.66616 0.47842
0.66617 0.47843
0.66617 0.47844
0.66617 0.47845
0.66617 0.47846
0.66618 0.47847
0.66618 0.47848
0.66619 0.47849
0.66619 0.47850
0.66619 0.47851
0.66620 0.47852
0.66620 0.47853
0.66620 0.47854
0.66621 0.47855
0.66621 0.47856
0.66621 0.47857
0.66622 0.47858
0.66622 0.47859
0.66623 0.47860
0.66623 0.47861
0.66623 0.47862
0.66623 0.47863
0.66623 0.47864
0.66624 0.47865
0.66624 0.47866
0.66624 0.47867
0.66625 0.47868
0.66625 0.47869
0.66625 0.47870
0.66626 0.47871
0.66626 0.47872
0.66626 0.47873
0.66627 0.47874
0.66627 0.47875
0.66627 0.47876
0.66627 0.47877
0.66627 0.47878
0.66627 0.47879
0.66627 0.47880
0.66628 0.47881
0.66628 0.47882
0.66628 0.47883
0.66628 0.47884
0.66629 0.47885
0.66629 0.47886
0.66630 0.47887
0.66630 0.47888
0.66630 0.47889
0.66631 0.47890
0.66631 0.47891
0.66631 0.47892
0.66631 0.47893
0.66632 0.47894
0.66633 0.47895
0.66633 0.47896
0.66634 0.47897
0.66634 0.47898
0.66634 0.47899
0.66634 0.47900
0.66634 0.47901
0.66635 0.47902
0.66635 0.47903
0.66635 0.47904
0.66635 0.47905
0.66635 0.47906
0.66635 0.47907
0.66635 0.47908
0.66635 0.47909
0.66636 0.47910
0.66636 0.47911
0.66636 0.47912
0.66636 0.47913
0.66637 0.47914
0.66637 0.47915
0.66637 0.47916
0.66637 0.47917
0.66637 0.47918
0.66638 0.47919
0.66638 0.47920
0.66638 0.47921
0.66638 0.47922
0.66639 0.47923
0.66639 0.47924
0.66640 0.47925
0.66640 0.47926
0.66641 0.47927
0.66641 0.47928
0.66642 0.47929
0.66642 0.47930
0.66642 0.47931
0.66642 0.47932
0.66643 0.47933
0.66643 0.47934
0.66643 0.47935
0.66643 0.47936
0.66644 0.47937
0.66644 0.47938
0.66645 0.47939
0.66645 0.47940
0.66646 0.47941
0.66647 0.47942
0.66647 0.47943
0.66647 0.47944
0.66647 0.47945
0.66647 0.47946
0.66648 0.47947
0.66648 0.47948
0.66648 0.47949
0.66648 0.47950
0.66648 0.47951
0.66649 0.47952
0.66649 0.47953
0.66649 0.47954
0.66649 0.47955
0.66650 0.47956
0.66651 0.47957
0.66651 0.47958
0.66651 0.47959
0.66652 0.47960
0.66652 0.47961
0.66652 0.47962
0.66652 0.47963
0.66652 0.47964
0.66652 0.47965
0.66653 0.47966
0.66653 0.47967
0.66653 0.47968
0.66653 0.47969
0.66654 0.47970
0.66654 0.47971
0.66654 0.47972
0.66654 0.47973
0.66654 0.47974
0.66654 0.47975
0.66654 0.47976
0.66654 0.47977
0.66655 0.47978
0.66656 0.47979
0.66657 0.47980
0.66657 0.47981
0.66658 0.47982
0.66658 0.47983
0.66658 0.47984
0.66659 0.47985
0.66660 0.47986
0.66660 0.47987
0.66661 0.47988
0.66661 0.47989
0.66662 0.47990
0.66663 0.47991
0.66663 0.47992
0.66664 0.47993
0.66664 0.47994
0.66664 0.47995
0.66664 0.47996
0.66664 0.47997
0.66664 0.47998
0.66664 0.47999
0.66664 0.48000
0.66664 0.48001
0.66665 0.48002
0.66665 0.48003
0.66665 0.48004
0.66665 0.48005
0.66666 0.48006
0.66668 0.48007
0.66668 0.48008
0.66668 0.48009
0.66668 0.48010
0.66668 0.48011
0.66669 0.48012
0.66670 0.48013
0.66670 0.48014
0.66670 0.48015
0.66670 0.48016
0.66670 0.48017
0.66670 0.48018
0.66670 0.48019
0.66670 0.48020
0.66671 0.48021
0.66671 0.48022
0.66671 0.48023
0.66671 0.48024
0.66671 0.48025
0.66671 0.48026
0.66672 0.48027
0.66672 0.48028
0.66672 0.48029
0.66672 0.48030
0.66672 0.48031
0.66673 0.48032
0.66673 0.48033
0.66674 0.48034
0.66674 0.48035
0.66675 0.48036
0.66675 0.48037
0.66675 0.48038
0.66675 0.48039
0.66675 0.48040
0.66675 0.48041
0.66676 0.48042
0.66676 0.48043
0.66676 0.48044
0.66676 0.48045
0.66676 0.48046
0.66677 0.48047
0.66678 0.48048
0.66678 0.48049
0.66679 0.48050
0.66679 0.48051
0.66679 0.48052
0.66680 0.48053
0.66681 0.48054
0.66681 0.48055
0.66681 0.48056
0.66682 0.48057
0.66682 0.48058
0.66682 0.48059
0.66682 0.48060
0.66682 0.48061
0.66683 0.48062
0.66683 0.48063
0.66683 0.48064
0.66685 0.48065
0.66685 0.48066
0.66685 0.48067
0.66685 0.48068
0.66685 0.48069
0.66685 0.48070
0.66686 0.48071
0.66686 0.48072
0.66686 0.48073
0.66687 0.48074
0.66687 0.48075
0.66687 0.48076
0.66687 0.48077
0.66688 0.48078
0.66688 0.48079
0.66688 0.48080
0.66688 0.48081
0.66688 0.48082
0.66689 0.48083
0.66689 0.48084
0.66689 0.48085
0.66690 0.48086
0.66690 0.48087
0.66690 0.48088
0.66691 0.48089
0.66691 0.48090
0.66692 0.48091
0.66692 0.48092
0.66692 0.48093
0.66692 0.48094
0.66693 0.48095
0.66693 0.48096
0.66693 0.48097
0.66693 0.48098
0.66694 0.48099
0.66694 0.48100
0.66694 0.48101
0.66695 0.48102
0.66695 0.48103
0.66696 0.48104
0.66696 0.48105
0.66696 0.48106
0.66696 0.48107
0.66696 0.48108
0.66697 0.48109
0.66697 0.48110
0.66697 0.48111
0.66697 0.48112
0.66697 0.48113
0.66697 0.48114
0.66697 0.48115
0.66698 0.48116
0.66698 0.48117
0.66698 0.48118
0.66698 0.48119
0.66700 0.48120
0.66700 0.48121
0.66700 0.48122
0.66700 0.48123
0.66700 0.48124
0.66700 0.48125
0.66700 0.48126
0.66701 0.48127
0.66701 0.48128
0.66702 0.48129
0.66702 0.48130
0.66702 0.48131
0.66702 0.48132
0.66702 0.48133
0.66703 0.48134
0.66703 0.48135
0.66703 0.48136
0.66703 0.48137
0.66703 0.48138
0.66704 0.48139
0.66704 0.48140
0.66704 0.48141
0.66704 0.48142
0.66705 0.48143
0.66706 0.48144
0.66706 0.48145
0.66706 0.48146
0.66707 0.48147
0.66707 0.48148
0.66707 0.48149
0.66707 0.48150
0.66707 0.48151
0.66707 0.48152
0.66708 0.48153
0.66708 0.48154
0.66708 0.48155
0.66708 0.48156
0.66709 0.48157
0.66709 0.48158
0.66709 0.48159
0.66710 0.48160
0.66710 0.48161
0.66710 0.48162
0.66710 0.48163
0.66711 0.48164
0.66711 0.48165
0.66711 0.48166
0.66711 0.48167
0.66711 0.48168
0.66712 0.48169
0.66712 0.48170
0.66712 0.48171
0.66712 0.48172
0.66713 0.48173
0.66713 0.48174
0.66713 0.48175
0.66713 0.48176
0.66713 0.48177
0.66714 0.48178
0.66714 0.48179
0.66714 0.48180
0.66714 0.48181
0.66714 0.48182
0.66714 0.48183
0.66715 0.48184
0.66715 0.48185
0.66715 0.48186
0.66715 0.48187
0.66716 0.48188
0.66716 0.48189
0.66716 0.48190
0.66717 0.48191
0.66717 0.48192
0.66717 0.48193
0.66718 0.48194
0.66718 0.48195
0.66718 0.48196
0.66718 0.48197
0.66718 0.48198
0.66718 0.48199
0.66718 0.48200
0.66719 0.48201
0.66719 0.48202
0.66719 0.48203
0.66719 0.48204
0.66719 0.48205
0.66720 0.48206
0.66720 0.48207
0.66720 0.48208
0.66721 0.48209
0.66721 0.48210
0.66721 0.48211
0.66722 0.48212
0.66722 0.48213
0.66722 0.48214
0.66724 0.48215
0.66724 0.48216
0.66724 0.48217
0.66725 0.48218
0.66725 0.48219
0.66725 0.48220
0.66725 0.48221
0.66725 0.48222
0.66725 0.48223
0.66726 0.48224
0.66726 0.48225
0.66727 0.48226
0.66728 0.48227
0.66728 0.48228
0.66728 0.48229
0.66728 0.48230
0.66728 0.48231
0.66728 0.48232
0.66729 0.48233
0.66729 0.48234
0.66729 0.48235
0.66729 0.48236
0.66729 0.48237
0.66729 0.48238
0.66729 0.48239
0.66730 0.48240
0.66730 0.48241
0.66730 0.48242
0.66731 0.48243
0.66731 0.48244
0.66731 0.48245
0.66731 0.48246
0.66732 0.48247
0.66732 0.48248
0.66732 0.48249
0.66733 0.48250
0.66734 0.48251
0.66734 0.48252
0.66734 0.48253
0.66735 0.48254
0.66736 0.48255
0.66736 0.48256
0.66736 0.48257
0.66737 0.48258
0.66737 0.48259
0.66737 0.48260
0.66737 0.48261
0.66737 0.48262
0.66737 0.48263
0.66738 0.48264
0.66739 0.48265
0.66739 0.48266
0.66739 0.48267
0.66739 0.48268
0.66740 0.48269
0.66740 0.48270
0.66740 0.48271
0.66740 0.48272
0.66741 0.48273
0.66741 0.48274
0.66741 0.48275
0.66741 0.48276
0.66742 0.48277
0.66742 0.48278
0.66742 0.48279
0.66742 0.48280
0.66742 0.48281
0.66742 0.48282
0.66742 0.48283
0.66743 0.48284
0.66744 0.48285
0.66744 0.48286
0.66744 0.48287
0.66745 0.48288
0.66745 0.48289
0.66745 0.48290
0.66746 0.48291
0.66746 0.48292
0.66746 0.48293
0.66747 0.48294
0.66747 0.48295
0.66747 0.48296
0.66747 0.48297
0.66748 0.48298
0.66748 0.48299
0.66750 0.48300
0.66750 0.48301
0.66752 0.48302
0.66752 0.48303
0.66753 0.48304
0.66754 0.48305
0.66754 0.48306
0.66754 0.48307
0.66754 0.48308
0.66755 0.48309
0.66756 0.48310
0.66756 0.48311
0.66756 0.48312
0.66756 0.48313
0.66757 0.48314
0.66758 0.48315
0.66759 0.48316
0.66759 0.48317
0.66759 0.48318
0.66760 0.48319
0.66760 0.48320
0.66760 0.48321
0.66761 0.48322
0.66761 0.48323
0.66761 0.48324
0.66761 0.48325
0.66761 0.48326
0.66762 0.48327
0.66762 0.48328
0.66763 0.48329
0.66764 0.48330
0.66765 0.48331
0.66765 0.48332
0.66765 0.48333
0.66765 0.48334
0.66766 0.48335
0.66767 0.48336
0.66767 0.48337
0.66768 0.48338
0.66769 0.48339
0.66769 0.48340
0.66770 0.48341
0.66770 0.48342
0.66770 0.48343
0.66770 0.48344
0.66771 0.48345
0.66771 0.48346
0.66771 0.48347
0.66771 0.48348
0.66771 0.48349
0.66772 0.48350
0.66772 0.48351
0.66772 0.48352
0.66772 0.48353
0.66772 0.48354
0.66773 0.48355
0.66773 0.48356
0.66773 0.48357
0.66774 0.48358
0.66774 0.48359
0.66774 0.48360
0.66774 0.48361
0.66774 0.48362
0.66774 0.48363
0.66774 0.48364
0.66775 0.48365
0.66775 0.48366
0.66775 0.48367
0.66775 0.48368
0.66775 0.48369
0.66775 0.48370
0.66776 0.48371
0.66776 0.48372
0.66776 0.48373
0.66777 0.48374
0.66777 0.48375
0.66777 0.48376
0.66777 0.48377
0.66778 0.48378
0.66778 0.48379
0.66779 0.48380
0.66779 0.48381
0.66780 0.48382
0.66780 0.48383
0.66780 0.48384
0.66781 0.48385
0.66781 0.48386
0.66782 0.48387
0.66782 0.48388
0.66782 0.48389
0.66782 0.48390
0.66782 0.48391
0.66783 0.48392
0.66783 0.48393
0.66784 0.48394
0.66784 0.48395
0.66784 0.48396
0.66784 0.48397
0.66785 0.48398
0.66785 0.48399
0.66785 0.48400
0.66786 0.48401
0.66787 0.48402
0.66788 0.48403
0.66788 0.48404
0.66789 0.48405
0.66789 0.48406
0.66791 0.48407
0.66791 0.48408
0.66791 0.48409
0.66792 0.48410
0.66792 0.48411
0.66792 0.48412
0.66792 0.48413
0.66792 0.48414
0.66792 0.48415
0.66792 0.48416
0.66793 0.48417
0.66793 0.48418
0.66793 0.48419
0.66793 0.48420
0.66793 0.48421
0.66794 0.48422
0.66794 0.48423
0.66794 0.48424
0.66795 0.48425
0.66795 0.48426
0.66795 0.48427
0.66795 0.48428
0.66795 0.48429
0.66795 0.48430
0.66795 0.48431
0.66796 0.48432
0.66796 0.48433
0.66796 0.48434
0.66796 0.48435
0.66796 0.48436
0.66797 0.48437
0.66797 0.48438
0.66797 0.48439
0.66798 0.48440
0.66798 0.48441
0.66798 0.48442
0.66798 0.48443
0.66798 0.48444
0.66799 0.48445
0.66800 0.48446
0.66800 0.48447
0.66800 0.48448
0.66800 0.48449
0.66801 0.48450
0.66801 0.48451
0.66801 0.48452
0.66801 0.48453
0.66802 0.48454
0.66802 0.48455
0.66802 0.48456
0.66802 0.48457
0.66802 0.48458
0.66802 0.48459
0.66803 0.48460
0.66804 0.48461
0.66804 0.48462
0.66804 0.48463
0.66804 0.48464
0.66805 0.48465
0.66805 0.48466
0.66805 0.48467
0.66805 0.48468
0.66805 0.48469
0.66807 0.48470
0.66807 0.48471
0.66808 0.48472
0.66808 0.48473
0.66808 0.48474
0.66808 0.48475
0.66809 0.48476
0.66809 0.48477
0.66810 0.48478
0.66810 0.48479
0.66810 0.48480
0.66810 0.48481
0.66810 0.48482
0.66811 0.48483
0.66811 0.48484
0.66811 0.48485
0.66811 0.48486
0.66811 0.48487
0.66811 0.48488
0.66812 0.48489
0.66812 0.48490
0.66813 0.48491
0.66813 0.48492
0.66813 0.48493
0.66814 0.48494
0.66815 0.48495
0.66815 0.48496
0.66815 0.48497
0.66816 0.48498
0.66816 0.48499
0.66816 0.48500
0.66816 0.48501
0.66816 0.48502
0.66817 0.48503
0.66817 0.48504
0.66817 0.48505
0.66817 0.48506
0.66817 0.48507
0.66819 0.48508
0.66819 0.48509
0.66819 0.48510
0.66820 0.48511
0.66820 0.48512
0.66820 0.48513
0.66821 0.48514
0.66821 0.48515
0.66821 0.48516
0.66821 0.48517
0.66821 0.48518
0.66822 0.48519
0.66823 0.48520
0.66823 0.48521
0.66823 0.48522
0.66824 0.48523
0.66824 0.48524
0.66825 0.48525
0.66825 0.48526
0.66826 0.48527
0.66826 0.48528
0.66826 0.48529
0.66826 0.48530
0.66826 0.48531
0.66826 0.48532
0.66827 0.48533
0.66827 0.48534
0.66827 0.48535
0.66828 0.48536
0.66828 0.48537
0.66828 0.48538
0.66829 0.48539
0.66829 0.48540
0.66829 0.48541
0.66829 0.48542
0.66829 0.48543
0.66829 0.48544
0.66830 0.48545
0.66830 0.48546
0.66830 0.48547
0.66830 0.48548
0.66830 0.48549
0.66830 0.48550
0.66830 0.48551
0.66832 0.48552
0.66832 0.48553
0.66832 0.48554
0.66833 0.48555
0.66834 0.48556
0.66834 0.48557
0.66834 0.48558
0.66835 0.48559
0.66835 0.48560
0.66835 0.48561
0.66836 0.48562
0.66836 0.48563
0.66836 0.48564
0.66837 0.48565
0.66837 0.48566
0.66837 0.48567
0.66837 0.48568
0.66837 0.48569
0.66837 0.48570
0.66837 0.48571
0.66837 0.48572
0.66837 0.48573
0.66838 0.48574
0.66838 0.48575
0.66838 0.48576
0.66838 0.48577
0.66838 0.48578
0.66838 0.48579
0.66839 0.48580
0.66839 0.48581
0.66840 0.48582
0.66840 0.48583
0.66841 0.48584
0.66841 0.48585
0.66841 0.48586
0.66841 0.48587
0.66842 0.48588
0.66842 0.48589
0.66843 0.48590
0.66843 0.48591
0.66843 0.48592
0.66844 0.48593
0.66844 0.48594
0.66844 0.48595
0.66844 0.48596
0.66845 0.48597
0.66845 0.48598
0.66845 0.48599
0.66846 0.48600
0.66847 0.48601
0.66847 0.48602
0.66847 0.48603
0.66847 0.48604
0.66848 0.48605
0.66848 0.48606
0.66848 0.48607
0.66849 0.48608
0.66849 0.48609
0.66849 0.48610
0.66849 0.48611
0.66850 0.48612
0.66850 0.48613
0.66850 0.48614
0.66851 0.48615
0.66851 0.48616
0.66851 0.48617
0.66851 0.48618
0.66852 0.48619
0.66852 0.48620
0.66852 0.48621
0.66854 0.48622
0.66854 0.48623
0.66855 0.48624
0.66855 0.48625
0.66856 0.48626
0.66856 0.48627
0.66856 0.48628
0.66856 0.48629
0.66857 0.48630
0.66857 0.48631
0.66857 0.48632
0.66858 0.48633
0.66859 0.48634
0.66859 0.48635
0.66860 0.48636
0.66860 0.48637
0.66860 0.48638
0.66860 0.48639
0.66860 0.48640
0.66861 0.48641
0.66861 0.48642
0.66861 0.48643
0.66861 0.48644
0.66862 0.48645
0.66862 0.48646
0.66862 0.48647
0.66863 0.48648
0.66863 0.48649
0.66863 0.48650
0.66864 0.48651
0.66864 0.48652
0.66864 0.48653
0.66865 0.48654
0.66865 0.48655
0.66865 0.48656
0.66867 0.48657
0.66867 0.48658
0.66867 0.48659
0.66868 0.48660
0.66868 0.48661
0.66868 0.48662
0.66868 0.48663
0.66868 0.48664
0.66869 0.48665
0.66869 0.48666
0.66869 0.48667
0.66869 0.48668
0.66870 0.48669
0.66871 0.48670
0.66871 0.48671
0.66871 0.48672
0.66871 0.48673
0.66872 0.48674
0.66872 0.48675
0.66872 0.48676
0.66872 0.48677
0.66872 0.48678
0.66872 0.48679
0.66872 0.48680
0.66873 0.48681
0.66874 0.48682
0.66874 0.48683
0.66874 0.48684
0.66875 0.48685
0.66876 0.48686
0.66876 0.48687
0.66877 0.48688
0.66877 0.48689
0.66877 0.48690
0.66877 0.48691
0.66877 0.48692
0.66877 0.48693
0.66878 0.48694
0.66878 0.48695
0.66879 0.48696
0.66879 0.48697
0.66879 0.48698
0.66879 0.48699
0.66879 0.48700
0.66879 0.48701
0.66880 0.48702
0.66880 0.48703
0.66880 0.48704
0.66881 0.48705
0.66881 0.48706
0.66882 0.48707
0.66882 0.48708
0.66882 0.48709
0.66882 0.48710
0.66883 0.48711
0.66883 0.48712
0.66883 0.48713
0.66883 0.48714
0.66883 0.48715
0.66883 0.48716
0.66884 0.48717
0.66884 0.48718
0.66884 0.48719
0.66885 0.48720
0.66885 0.48721
0.66885 0.48722
0.66885 0.48723
0.66885 0.48724
0.66886 0.48725
0.66886 0.48726
0.66886 0.48727
0.66887 0.48728
0.66887 0.48729
0.66887 0.48730
0.66887 0.48731
0.66888 0.48732
0.66888 0.48733
0.66888 0.48734
0.66888 0.48735
0.66888 0.48736
0.66889 0.48737
0.66889 0.48738
0.66890 0.48739
0.66890 0.48740
0.66890 0.48741
0.66891 0.48742
0.66892 0.48743
0.66892 0.48744
0.66892 0.48745
0.66893 0.48746
0.66893 0.48747
0.66894 0.48748
0.66894 0.48749
0.66894 0.48750
0.66894 0.48751
0.66894 0.48752
0.66895 0.48753
0.66895 0.48754
0.66895 0.48755
0.66896 0.48756
0.66896 0.48757
0.66896 0.48758
0.66896 0.48759
0.66897 0.48760
0.66899 0.48761
0.66899 0.48762
0.66900 0.48763
0.66900 0.48764
0.66900 0.48765
0.66900 0.48766
0.66902 0.48767
0.66903 0.48768
0.66903 0.48769
0.66903 0.48770
0.66903 0.48771
0.66904 0.48772
0.66904 0.48773
0.66904 0.48774
0.66905 0.48775
0.66905 0.48776
0.66905 0.48777
0.66905 0.48778
0.66906 0.48779
0.66906 0.48780
0.66906 0.48781
0.66906 0.48782
0.66907 0.48783
0.66907 0.48784
0.66907 0.48785
0.66908 0.48786
0.66908 0.48787
0.66908 0.48788
0.66909 0.48789
0.66909 0.48790
0.66909 0.48791
0.66909 0.48792
0.66910 0.48793
0.66910 0.48794
0.66910 0.48795
0.66911 0.48796
0.66911 0.48797
0.66911 0.48798
0.66911 0.48799
0.66911 0.48800
0.66912 0.48801
0.66912 0.48802
0.66912 0.48803
0.66912 0.48804
0.66912 0.48805
0.66912 0.48806
0.66913 0.48807
0.66913 0.48808
0.66913 0.48809
0.66914 0.48810
0.66914 0.48811
0.66914 0.48812
0.66915 0.48813
0.66915 0.48814
0.66915 0.48815
0.66915 0.48816
0.66916 0.48817
0.66916 0.48818
0.66917 0.48819
0.66917 0.48820
0.66917 0.48821
0.66918 0.48822
0.66918 0.48823
0.66919 0.48824
0.66920 0.48825
0.66920 0.48826
0.66920 0.48827
0.66920 0.48828
0.66921 0.48829
0.66921 0.48830
0.66921 0.48831
0.66921 0.48832
0.66922 0.48833
0.66922 0.48834
0.66922 0.48835
0.66922 0.48836
0.66922 0.48837
0.66923 0.48838
0.66923 0.48839
0.66923 0.48840
0.66923 0.48841
0.66924 0.48842
0.66924 0.48843
0.66924 0.48844
0.66924 0.48845
0.66925 0.48846
0.66925 0.48847
0.66926 0.48848
0.66926 0.48849
0.66927 0.48850
0.66927 0.48851
0.66928 0.48852
0.66928 0.48853
0.66928 0.48854
0.66928 0.48855
0.66929 0.48856
0.66929 0.48857
0.66930 0.48858
0.66930 0.48859
0.66931 0.48860
0.66931 0.48861
0.66931 0.48862
0.66931 0.48863
0.66931 0.48864
0.66931 0.48865
0.66932 0.48866
0.66932 0.48867
0.66932 0.48868
0.66933 0.48869
0.66934 0.48870
0.66934 0.48871
0.66934 0.48872
0.66934 0.48873
0.66935 0.48874
0.66936 0.48875
0.66936 0.48876
0.66937 0.48877
0.66937 0.48878
0.66937 0.48879
0.66937 0.48880
0.66937 0.48881
0.66937 0.48882
0.66938 0.48883
0.66938 0.48884
0.66938 0.48885
0.66939 0.48886
0.66939 0.48887
0.66939 0.48888
0.66939 0.48889
0.66940 0.48890
0.66940 0.48891
0.66940 0.48892
0.66941 0.48893
0.66941 0.48894
0.66941 0.48895
0.66941 0.48896
0.66942 0.48897
0.66942 0.48898
0.66943 0.48899
0.66943 0.48900
0.66943 0.48901
0.66944 0.48902
0.66944 0.48903
0.66945 0.48904
0.66945 0.48905
0.66945 0.48906
0.66945 0.48907
0.66946 0.48908
0.66946 0.48909
0.66946 0.48910
0.66946 0.48911
0.66946 0.48912
0.66947 0.48913
0.66947 0.48914
0.66947 0.48915
0.66947 0.48916
0.66948 0.48917
0.66948 0.48918
0.66948 0.48919
0.66949 0.48920
0.66949 0.48921
0.66950 0.48922
0.66950 0.48923
0.66950 0.48924
0.66951 0.48925
0.66951 0.48926
0.66951 0.48927
0.66952 0.48928
0.66952 0.48929
0.66954 0.48930
0.66954 0.48931
0.66954 0.48932
0.66955 0.48933
0.66955 0.48934
0.66955 0.48935
0.66955 0.48936
0.66956 0.48937
0.66956 0.48938
0.66956 0.48939
0.66956 0.48940
0.66957 0.48941
0.66958 0.48942
0.66959 0.48943
0.66959 0.48944
0.66959 0.48945
0.66960 0.48946
0.66961 0.48947
0.66961 0.48948
0.66961 0.48949
0.66961 0.48950
0.66962 0.48951
0.66962 0.48952
0.66962 0.48953
0.66962 0.48954
0.66963 0.48955
0.66963 0.48956
0.66964 0.48957
0.66964 0.48958
0.66964 0.48959
0.66964 0.48960
0.66964 0.48961
0.66964 0.48962
0.66964 0.48963
0.66965 0.48964
0.66966 0.48965
0.66966 0.48966
0.66966 0.48967
0.66966 0.48968
0.66967 0.48969
0.66967 0.48970
0.66968 0.48971
0.66968 0.48972
0.66968 0.48973
0.66968 0.48974
0.66968 0.48975
0.66968 0.48976
0.66968 0.48977
0.66970 0.48978
0.66970 0.48979
0.66970 0.48980
0.66971 0.48981
0.66971 0.48982
0.66972 0.48983
0.66972 0.48984
0.66972 0.48985
0.66972 0.48986
0.66973 0.48987
0.66973 0.48988
0.66974 0.48989
0.66974 0.48990
0.66975 0.48991
0.66975 0.48992
0.66976 0.48993
0.66977 0.48994
0.66977 0.48995
0.66977 0.48996
0.66977 0.48997
0.66977 0.48998
0.66978 0.48999
0.66978 0.49000
0.66978 0.49001
0.66978 0.49002
0.66978 0.49003
0.66978 0.49004
0.66979 0.49005
0.66979 0.49006
0.66979 0.49007
0.66979 0.49008
0.66979 0.49009
0.66980 0.49010
0.66980 0.49011
0.66980 0.49012
0.66981 0.49013
0.66981 0.49014
0.66981 0.49015
0.66982 0.49016
0.66982 0.49017
0.66982 0.49018
0.66982 0.49019
0.66982 0.49020
0.66983 0.49021
0.66983 0.49022
0.66983 0.49023
0.66983 0.49024
0.66984 0.49025
0.66984 0.49026
0.66984 0.49027
0.66985 0.49028
0.66985 0.49029
0.66985 0.49030
0.66986 0.49031
0.66986 0.49032
0.66986 0.49033
0.66987 0.49034
0.66987 0.49035
0.66988 0.49036
0.66988 0.49037
0.66988 0.49038
0.66989 0.49039
0.66990 0.49040
0.66990 0.49041
0.66990 0.49042
0.66990 0.49043
0.66990 0.49044
0.66990 0.49045
0.66991 0.49046
0.66991 0.49047
0.66991 0.49048
0.66991 0.49049
0.66991 0.49050
0.66992 0.49051
0.66992 0.49052
0.66992 0.49053
0.66992 0.49054
0.66992 0.49055
0.66993 0.49056
0.66993 0.49057
0.66993 0.49058
0.66993 0.49059
0.66993 0.49060
0.66994 0.49061
0.66994 0.49062
0.66994 0.49063
0.66995 0.49064
0.66995 0.49065
0.66995 0.49066
0.66995 0.49067
0.66995 0.49068
0.66995 0.49069
0.66996 0.49070
0.66996 0.49071
0.66996 0.49072
0.66996 0.49073
0.66996 0.49074
0.66997 0.49075
0.66998 0.49076
0.66998 0.49077
0.66998 0.49078
0.66999 0.49079
0.66999 0.49080
0.66999 0.49081
0.67000 0.49082
0.67000 0.49083
0.67001 0.49084
0.67002 0.49085
0.67002 0.49086
0.67002 0.49087
0.67003 0.49088
0.67004 0.49089
0.67004 0.49090
0.67005 0.49091
0.67005 0.49092
0.67006 0.49093
0.67006 0.49094
0.67006 0.49095
0.67007 0.49096
0.67007 0.49097
0.67007 0.49098
0.67007 0.49099
0.67007 0.49100
0.67008 0.49101
0.67008 0.49102
0.67008 0.49103
0.67009 0.49104
0.67009 0.49105
0.67009 0.49106
0.67010 0.49107
0.67010 0.49108
0.67010 0.49109
0.67011 0.49110
0.67011 0.49111
0.67011 0.49112
0.67011 0.49113
0.67011 0.49114
0.67012 0.49115
0.67012 0.49116
0.67012 0.49117
0.67012 0.49118
0.67013 0.49119
0.67013 0.49120
0.67013 0.49121
0.67014 0.49122
0.67014 0.49123
0.67014 0.49124
0.67015 0.49125
0.67015 0.49126
0.67016 0.49127
0.67016 0.49128
0.67016 0.49129
0.67016 0.49130
0.67017 0.49131
0.67017 0.49132
0.67018 0.49133
0.67018 0.49134
0.67019 0.49135
0.67019 0.49136
0.67019 0.49137
0.67019 0.49138
0.67019 0.49139
0.67020 0.49140
0.67020 0.49141
0.67020 0.49142
0.67020 0.49143
0.67020 0.49144
0.67021 0.49145
0.67022 0.49146
0.67022 0.49147
0.67022 0.49148
0.67022 0.49149
0.67022 0.49150
0.67023 0.49151
0.67023 0.49152
0.67024 0.49153
0.67024 0.49154
0.67025 0.49155
0.67025 0.49156
0.67026 0.49157
0.67026 0.49158
0.67027 0.49159
0.67027 0.49160
0.67027 0.49161
0.67028 0.49162
0.67028 0.49163
0.67028 0.49164
0.67028 0.49165
0.67029 0.49166
0.67029 0.49167
0.67030 0.49168
0.67030 0.49169
0.67030 0.49170
0.67030 0.49171
0.67031 0.49172
0.67032 0.49173
0.67032 0.49174
0.67032 0.49175
0.67032 0.49176
0.67032 0.49177
0.67033 0.49178
0.67033 0.49179
0.67033 0.49180
0.67034 0.49181
0.67034 0.49182
0.67034 0.49183
0.67034 0.49184
0.67034 0.49185
0.67035 0.49186
0.67035 0.49187
0.67035 0.49188
0.67035 0.49189
0.67036 0.49190
0.67036 0.49191
0.67037 0.49192
0.67038 0.49193
0.67039 0.49194
0.67039 0.49195
0.67039 0.49196
0.67039 0.49197
0.67040 0.49198
0.67040 0.49199
0.67040 0.49200
0.67040 0.49201
0.67041 0.49202
0.67041 0.49203
0.67043 0.49204
0.67044 0.49205
0.67044 0.49206
0.67044 0.49207
0.67044 0.49208
0.67044 0.49209
0.67045 0.49210
0.67045 0.49211
0.67045 0.49212
0.67045 0.49213
0.67046 0.49214
0.67047 0.49215
0.67047 0.49216
0.67047 0.49217
0.67047 0.49218
0.67048 0.49219
0.67048 0.49220
0.67048 0.49221
0.67048 0.49222
0.67049 0.49223
0.67049 0.49224
0.67049 0.49225
0.67049 0.49226
0.67050 0.49227
0.67051 0.49228
0.67051 0.49229
0.67051 0.49230
0.67051 0.49231
0.67052 0.49232
0.67052 0.49233
0.67052 0.49234
0.67052 0.49235
0.67053 0.49236
0.67053 0.49237
0.67053 0.49238
0.67054 0.49239
0.67054 0.49240
0.67055 0.49241
0.67055 0.49242
0.67055 0.49243
0.67055 0.49244
0.67056 0.49245
0.67056 0.49246
0.67056 0.49247
0.67057 0.49248
0.67057 0.49249
0.67058 0.49250
0.67058 0.49251
0.67058 0.49252
0.67058 0.49253
0.67058 0.49254
0.67059 0.49255
0.67059 0.49256
0.67059 0.49257
0.67059 0.49258
0.67060 0.49259
0.67060 0.49260
0.67061 0.49261
0.67061 0.49262
0.67061 0.49263
0.67061 0.49264
0.67061 0.49265
0.67061 0.49266
0.67062 0.49267
0.67062 0.49268
0.67062 0.49269
0.67062 0.49270
0.67063 0.49271
0.67063 0.49272
0.67063 0.49273
0.67063 0.49274
0.67063 0.49275
0.67064 0.49276
0.67064 0.49277
0.67065 0.49278
0.67065 0.49279
0.67065 0.49280
0.67065 0.49281
0.67065 0.49282
0.67065 0.49283
0.67065 0.49284
0.67066 0.49285
0.67067 0.49286
0.67067 0.49287
0.67067 0.49288
0.67067 0.49289
0.67067 0.49290
0.67067 0.49291
0.67068 0.49292
0.67068 0.49293
0.67069 0.49294
0.67069 0.49295
0.67070 0.49296
0.67070 0.49297
0.67071 0.49298
0.67071 0.49299
0.67072 0.49300
0.67072 0.49301
0.67072 0.49302
0.67072 0.49303
0.67073 0.49304
0.67073 0.49305
0.67073 0.49306
0.67073 0.49307
0.67074 0.49308
0.67074 0.49309
0.67074 0.49310
0.67075 0.49311
0.67075 0.49312
0.67075 0.49313
0.67075 0.49314
0.67075 0.49315
0.67076 0.49316
0.67076 0.49317
0.67076 0.49318
0.67076 0.49319
0.67076 0.49320
0.67076 0.49321
0.67076 0.49322
0.67077 0.49323
0.67077 0.49324
0.67077 0.49325
0.67077 0.49326
0.67077 0.49327
0.67078 0.49328
0.67078 0.49329
0.67078 0.49330
0.67079 0.49331
0.67079 0.49332
0.67079 0.49333
0.67080 0.49334
0.67081 0.49335
0.67081 0.49336
0.67081 0.49337
0.67081 0.49338
0.67081 0.49339
0.67081 0.49340
0.67082 0.49341
0.67082 0.49342
0.67083 0.49343
0.67083 0.49344
0.67084 0.49345
0.67084 0.49346
0.67085 0.49347
0.67086 0.49348
0.67086 0.49349
0.67086 0.49350
0.67086 0.49351
0.67086 0.49352
0.67086 0.49353
0.67086 0.49354
0.67087 0.49355
0.67087 0.49356
0.67087 0.49357
0.67087 0.49358
0.67087 0.49359
0.67087 0.49360
0.67087 0.49361
0.67088 0.49362
0.67088 0.49363
0.67088 0.49364
0.67089 0.49365
0.67089 0.49366
0.67089 0.49367
0.67090 0.49368
0.67090 0.49369
0.67090 0.49370
0.67090 0.49371
0.67092 0.49372
0.67093 0.49373
0.67093 0.49374
0.67093 0.49375
0.67093 0.49376
0.67093 0.49377
0.67093 0.49378
0.67094 0.49379
0.67095 0.49380
0.67095 0.49381
0.67095 0.49382
0.67096 0.49383
0.67096 0.49384
0.67096 0.49385
0.67096 0.49386
0.67096 0.49387
0.67096 0.49388
0.67097 0.49389
0.67097 0.49390
0.67097 0.49391
0.67099 0.49392
0.67099 0.49393
0.67099 0.49394
0.67099 0.49395
0.67100 0.49396
0.67100 0.49397
0.67100 0.49398
0.67100 0.49399
0.67100 0.49400
0.67101 0.49401
0.67101 0.49402
0.67102 0.49403
0.67102 0.49404
0.67102 0.49405
0.67102 0.49406
0.67102 0.49407
0.67103 0.49408
0.67103 0.49409
0.67104 0.49410
0.67104 0.49411
0.67104 0.49412
0.67105 0.49413
0.67105 0.49414
0.67105 0.49415
0.67105 0.49416
0.67106 0.49417
0.67106 0.49418
0.67106 0.49419
0.67107 0.49420
0.67107 0.49421
0.67107 0.49422
0.67108 0.49423
0.67108 0.49424
0.67108 0.49425
0.67108 0.49426
0.67108 0.49427
0.67108 0.49428
0.67109 0.49429
0.67109 0.49430
0.67110 0.49431
0.67110 0.49432
0.67110 0.49433
0.67111 0.49434
0.67111 0.49435
0.67111 0.49436
0.67111 0.49437
0.67111 0.49438
0.67112 0.49439
0.67112 0.49440
0.67113 0.49441
0.67113 0.49442
0.67113 0.49443
0.67113 0.49444
0.67113 0.49445
0.67114 0.49446
0.67114 0.49447
0.67114 0.49448
0.67114 0.49449
0.67115 0.49450
0.67116 0.49451
0.67116 0.49452
0.67116 0.49453
0.67117 0.49454
0.67117 0.49455
0.67117 0.49456
0.67117 0.49457
0.67118 0.49458
0.67118 0.49459
0.67119 0.49460
0.67119 0.49461
0.67119 0.49462
0.67119 0.49463
0.67119 0.49464
0.67119 0.49465
0.67121 0.49466
0.67123 0.49467
0.67123 0.49468
0.67123 0.49469
0.67123 0.49470
0.67124 0.49471
0.67124 0.49472
0.67124 0.49473
0.67124 0.49474
0.67124 0.49475
0.67124 0.49476
0.67124 0.49477
0.67124 0.49478
0.67124 0.49479
0.67124 0.49480
0.67125 0.49481
0.67125 0.49482
0.67126 0.49483
0.67126 0.49484
0.67126 0.49485
0.67126 0.49486
0.67126 0.49487
0.67127 0.49488
0.67127 0.49489
0.67127 0.49490
0.67127 0.49491
0.67127 0.49492
0.67128 0.49493
0.67128 0.49494
0.67128 0.49495
0.67128 0.49496
0.67128 0.49497
0.67129 0.49498
0.67129 0.49499
0.67130 0.49500
0.67131 0.49501
0.67131 0.49502
0.67131 0.49503
0.67132 0.49504
0.67132 0.49505
0.67132 0.49506
0.67132 0.49507
0.67132 0.49508
0.67133 0.49509
0.67133 0.49510
0.67133 0.49511
0.67133 0.49512
0.67134 0.49513
0.67134 0.49514
0.67134 0.49515
0.67134 0.49516
0.67134 0.49517
0.67134 0.49518
0.67135 0.49519
0.67135 0.49520
0.67136 0.49521
0.67136 0.49522
0.67136 0.49523
0.67136 0.49524
0.67137 0.49525
0.67137 0.49526
0.67137 0.49527
0.67138 0.49528
0.67139 0.49529
0.67139 0.49530
0.67140 0.49531
0.67140 0.49532
0.67140 0.49533
0.67141 0.49534
0.67141 0.49535
0.67141 0.49536
0.67141 0.49537
0.67142 0.49538
0.67142 0.49539
0.67142 0.49540
0.67143 0.49541
0.67143 0.49542
0.67143 0.49543
0.67143 0.49544
0.67143 0.49545
0.67143 0.49546
0.67143 0.49547
0.67144 0.49548
0.67144 0.49549
0.67145 0.49550
0.67145 0.49551
0.67145 0.49552
0.67145 0.49553
0.67145 0.49554
0.67146 0.49555
0.67146 0.49556
0.67146 0.49557
0.67146 0.49558
0.67147 0.49559
0.67147 0.49560
0.67147 0.49561
0.67147 0.49562
0.67147 0.49563
0.67148 0.49564
0.67148 0.49565
0.67149 0.49566
0.67149 0.49567
0.67150 0.49568
0.67150 0.49569
0.67150 0.49570
0.67150 0.49571
0.67150 0.49572
0.67150 0.49573
0.67151 0.49574
0.67151 0.49575
0.67151 0.49576
0.67151 0.49577
0.67151 0.49578
0.67152 0.49579
0.67152 0.49580
0.67152 0.49581
0.67152 0.49582
0.67152 0.49583
0.67153 0.49584
0.67153 0.49585
0.67153 0.49586
0.67153 0.49587
0.67153 0.49588
0.67154 0.49589
0.67154 0.49590
0.67154 0.49591
0.67155 0.49592
0.67155 0.49593
0.67155 0.49594
0.67155 0.49595
0.67156 0.49596
0.67157 0.49597
0.67157 0.49598
0.67157 0.49599
0.67157 0.49600
0.67157 0.49601
0.67158 0.49602
0.67158 0.49603
0.67158 0.49604
0.67159 0.49605
0.67159 0.49606
0.67159 0.49607
0.67159 0.49608
0.67160 0.49609
0.67160 0.49610
0.67161 0.49611
0.67161 0.49612
0.67162 0.49613
0.67162 0.49614
0.67162 0.49615
0.67162 0.49616
0.67162 0.49617
0.67162 0.49618
0.67163 0.49619
0.67163 0.49620
0.67163 0.49621
0.67163 0.49622
0.67163 0.49623
0.67164 0.49624
0.67164 0.49625
0.67164 0.49626
0.67164 0.49627
0.67165 0.49628
0.67165 0.49629
0.67165 0.49630
0.67165 0.49631
0.67165 0.49632
0.67166 0.49633
0.67166 0.49634
0.67166 0.49635
0.67167 0.49636
0.67167 0.49637
0.67168 0.49638
0.67168 0.49639
0.67168 0.49640
0.67168 0.49641
0.67168 0.49642
0.67169 0.49643
0.67169 0.49644
0.67169 0.49645
0.67169 0.49646
0.67170 0.49647
0.67171 0.49648
0.67171 0.49649
0.67171 0.49650
0.67171 0.49651
0.67171 0.49652
0.67172 0.49653
0.67172 0.49654
0.67172 0.49655
0.67172 0.49656
0.67174 0.49657
0.67174 0.49658
0.67174 0.49659
0.67174 0.49660
0.67174 0.49661
0.67174 0.49662
0.67174 0.49663
0.67174 0.49664
0.67175 0.49665
0.67175 0.49666
0.67175 0.49667
0.67175 0.49668
0.67175 0.49669
0.67175 0.49670
0.67176 0.49671
0.67177 0.49672
0.67177 0.49673
0.67177 0.49674
0.67178 0.49675
0.67178 0.49676
0.67178 0.49677
0.67178 0.49678
0.67178 0.49679
0.67178 0.49680
0.67178 0.49681
0.67179 0.49682
0.67180 0.49683
0.67180 0.49684
0.67180 0.49685
0.67180 0.49686
0.67180 0.49687
0.67181 0.49688
0.67182 0.49689
0.67182 0.49690
0.67182 0.49691
0.67183 0.49692
0.67183 0.49693
0.67183 0.49694
0.67184 0.49695
0.67184 0.49696
0.67184 0.49697
0.67184 0.49698
0.67185 0.49699
0.67186 0.49700
0.67186 0.49701
0.67187 0.49702
0.67187 0.49703
0.67187 0.49704
0.67188 0.49705
0.67188 0.49706
0.67188 0.49707
0.67189 0.49708
0.67190 0.49709
0.67190 0.49710
0.67191 0.49711
0.67191 0.49712
0.67191 0.49713
0.67191 0.49714
0.67191 0.49715
0.67192 0.49716
0.67192 0.49717
0.67192 0.49718
0.67193 0.49719
0.67195 0.49720
0.67195 0.49721
0.67195 0.49722
0.67195 0.49723
0.67196 0.49724
0.67196 0.49725
0.67197 0.49726
0.67197 0.49727
0.67198 0.49728
0.67198 0.49729
0.67198 0.49730
0.67198 0.49731
0.67199 0.49732
0.67199 0.49733
0.67199 0.49734
0.67199 0.49735
0.67199 0.49736
0.67200 0.49737
0.67200 0.49738
0.67200 0.49739
0.67200 0.49740
0.67201 0.49741
0.67201 0.49742
0.67202 0.49743
0.67202 0.49744
0.67202 0.49745
0.67202 0.49746
0.67202 0.49747
0.67203 0.49748
0.67203 0.49749
0.67204 0.49750
0.67204 0.49751
0.67204 0.49752
0.67204 0.49753
0.67205 0.49754
0.67206 0.49755
0.67206 0.49756
0.67207 0.49757
0.67207 0.49758
0.67207 0.49759
0.67207 0.49760
0.67207 0.49761
0.67207 0.49762
0.67208 0.49763
0.67208 0.49764
0.67209 0.49765
0.67209 0.49766
0.67210 0.49767
0.67210 0.49768
0.67210 0.49769
0.67211 0.49770
0.67211 0.49771
0.67211 0.49772
0.67211 0.49773
0.67211 0.49774
0.67212 0.49775
0.67213 0.49776
0.67213 0.49777
0.67213 0.49778
0.67213 0.49779
0.67213 0.49780
0.67214 0.49781
0.67214 0.49782
0.67214 0.49783
0.67214 0.49784
0.67215 0.49785
0.67215 0.49786
0.67216 0.49787
0.67216 0.49788
0.67216 0.49789
0.67217 0.49790
0.67217 0.49791
0.67217 0.49792
0.67217 0.49793
0.67217 0.49794
0.67217 0.49795
0.67218 0.49796
0.67218 0.49797
0.67218 0.49798
0.67218 0.49799
0.67218 0.49800
0.67219 0.49801
0.67219 0.49802
0.67221 0.49803
0.67221 0.49804
0.67222 0.49805
0.67222 0.49806
0.67223 0.49807
0.67223 0.49808
0.67223 0.49809
0.67223 0.49810
0.67223 0.49811
0.67223 0.49812
0.67224 0.49813
0.67224 0.49814
0.67225 0.49815
0.67225 0.49816
0.67225 0.49817
0.67226 0.49818
0.67226 0.49819
0.67226 0.49820
0.67226 0.49821
0.67226 0.49822
0.67227 0.49823
0.67227 0.49824
0.67227 0.49825
0.67227 0.49826
0.67227 0.49827
0.67228 0.49828
0.67228 0.49829
0.67229 0.49830
0.67229 0.49831
0.67230 0.49832
0.67230 0.49833
0.67230 0.49834
0.67230 0.49835
0.67231 0.49836
0.67232 0.49837
0.67232 0.49838
0.67233 0.49839
0.67233 0.49840
0.67233 0.49841
0.67234 0.49842
0.67234 0.49843
0.67234 0.49844
0.67234 0.49845
0.67234 0.49846
0.67235 0.49847
0.67235 0.49848
0.67235 0.49849
0.67235 0.49850
0.67235 0.49851
0.67235 0.49852
0.67236 0.49853
0.67236 0.49854
0.67236 0.49855
0.67236 0.49856
0.67236 0.49857
0.67236 0.49858
0.67237 0.49859
0.67237 0.49860
0.67238 0.49861
0.67238 0.49862
0.67238 0.49863
0.67239 0.49864
0.67239 0.49865
0.67239 0.49866
0.67239 0.49867
0.67240 0.49868
0.67240 0.49869
0.67240 0.49870
0.67240 0.49871
0.67240 0.49872
0.67240 0.49873
0.67240 0.49874
0.67241 0.49875
0.67241 0.49876
0.67241 0.49877
0.67241 0.49878
0.67241 0.49879
0.67241 0.49880
0.67241 0.49881
0.67242 0.49882
0.67242 0.49883
0.67243 0.49884
0.67243 0.49885
0.67244 0.49886
0.67244 0.49887
0.67245 0.49888
0.67245 0.49889
0.67245 0.49890
0.67245 0.49891
0.67245 0.49892
0.67245 0.49893
0.67246 0.49894
0.67246 0.49895
0.67247 0.49896
0.67247 0.49897
0.67247 0.49898
0.67247 0.49899
0.67248 0.49900
0.67248 0.49901
0.67248 0.49902
0.67248 0.49903
0.67248 0.49904
0.67248 0.49905
0.67248 0.49906
0.67248 0.49907
0.67249 0.49908
0.67249 0.49909
0.67249 0.49910
0.67249 0.49911
0.67250 0.49912
0.67250 0.49913
0.67251 0.49914
0.67251 0.49915
0.67252 0.49916
0.67252 0.49917
0.67252 0.49918
0.67253 0.49919
0.67253 0.49920
0.67253 0.49921
0.67253 0.49922
0.67254 0.49923
0.67254 0.49924
0.67254 0.49925
0.67254 0.49926
0.67254 0.49927
0.67255 0.49928
0.67255 0.49929
0.67255 0.49930
0.67255 0.49931
0.67255 0.49932
0.67256 0.49933
0.67256 0.49934
0.67256 0.49935
0.67256 0.49936
0.67256 0.49937
0.67257 0.49938
0.67257 0.49939
0.67257 0.49940
0.67257 0.49941
0.67257 0.49942
0.67258 0.49943
0.67258 0.49944
0.67258 0.49945
0.67258 0.49946
0.67259 0.49947
0.67260 0.49948
0.67260 0.49949
0.67260 0.49950
0.67260 0.49951
0.67261 0.49952
0.67262 0.49953
0.67262 0.49954
0.67262 0.49955
0.67262 0.49956
0.67262 0.49957
0.67262 0.49958
0.67263 0.49959
0.67263 0.49960
0.67263 0.49961
0.67263 0.49962
0.67264 0.49963
0.67264 0.49964
0.67264 0.49965
0.67264 0.49966
0.67264 0.49967
0.67266 0.49968
0.67266 0.49969
0.67266 0.49970
0.67266 0.49971
0.67267 0.49972
0.67267 0.49973
0.67267 0.49974
0.67267 0.49975
0.67268 0.49976
0.67268 0.49977
0.67268 0.49978
0.67269 0.49979
0.67269 0.49980
0.67269 0.49981
0.67269 0.49982
0.67270 0.49983
0.67270 0.49984
0.67271 0.49985
0.67271 0.49986
0.67271 0.49987
0.67272 0.49988
0.67272 0.49989
0.67273 0.49990
0.67273 0.49991
0.67273 0.49992
0.67274 0.49993
0.67274 0.49994
0.67274 0.49995
0.67274 0.49996
0.67274 0.49997
0.67274 0.49998
0.67274 0.49999
0.67275 0.50000
0.67275 0.50001
0.67275 0.50002
0.67276 0.50003
0.67276 0.50004
0.67276 0.50005
0.67276 0.50006
0.67276 0.50007
0.67277 0.50008
0.67277 0.50009
0.67278 0.50010
0.67278 0.50011
0.67278 0.50012
0.67278 0.50013
0.67278 0.50014
0.67279 0.50015
0.67279 0.50016
0.67279 0.50017
0.67279 0.50018
0.67280 0.50019
0.67280 0.50020
0.67280 0.50021
0.67280 0.50022
0.67281 0.50023
0.67281 0.50024
0.67281 0.50025
0.67281 0.50026
0.67281 0.50027
0.67281 0.50028
0.67282 0.50029
0.67282 0.50030
0.67283 0.50031
0.67283 0.50032
0.67283 0.50033
0.67283 0.50034
0.67283 0.50035
0.67283 0.50036
0.67284 0.50037
0.67284 0.50038
0.67284 0.50039
0.67284 0.50040
0.67284 0.50041
0.67284 0.50042
0.67285 0.50043
0.67285 0.50044
0.67285 0.50045
0.67285 0.50046
0.67285 0.50047
0.67286 0.50048
0.67287 0.50049
0.67287 0.50050
0.67287 0.50051
0.67288 0.50052
0.67288 0.50053
0.67288 0.50054
0.67288 0.50055
0.67288 0.50056
0.67288 0.50057
0.67288 0.50058
0.67289 0.50059
0.67289 0.50060
0.67290 0.50061
0.67290 0.50062
0.67290 0.50063
0.67291 0.50064
0.67291 0.50065
0.67292 0.50066
0.67292 0.50067
0.67293 0.50068
0.67293 0.50069
0.67293 0.50070
0.67293 0.50071
0.67293 0.50072
0.67294 0.50073
0.67294 0.50074
0.67294 0.50075
0.67295 0.50076
0.67295 0.50077
0.67295 0.50078
0.67295 0.50079
0.67296 0.50080
0.67296 0.50081
0.67296 0.50082
0.67296 0.50083
0.67297 0.50084
0.67297 0.50085
0.67297 0.50086
0.67297 0.50087
0.67297 0.50088
0.67298 0.50089
0.67298 0.50090
0.67299 0.50091
0.67299 0.50092
0.67300 0.50093
0.67301 0.50094
0.67301 0.50095
0.67301 0.50096
0.67302 0.50097
0.67302 0.50098
0.67302 0.50099
0.67302 0.50100
0.67302 0.50101
0.67303 0.50102
0.67303 0.50103
0.67303 0.50104
0.67304 0.50105
0.67305 0.50106
0.67305 0.50107
0.67306 0.50108
0.67306 0.50109
0.67306 0.50110
0.67308 0.50111
0.67308 0.50112
0.67308 0.50113
0.67308 0.50114
0.67308 0.50115
0.67309 0.50116
0.67309 0.50117
0.67309 0.50118
0.67310 0.50119
0.67310 0.50120
0.67310 0.50121
0.67312 0.50122
0.67312 0.50123
0.67312 0.50124
0.67313 0.50125
0.67313 0.50126
0.67313 0.50127
0.67313 0.50128
0.67313 0.50129
0.67315 0.50130
0.67316 0.50131
0.67316 0.50132
0.67316 0.50133
0.67316 0.50134
0.67316 0.50135
0.67316 0.50136
0.67317 0.50137
0.67317 0.50138
0.67317 0.50139
0.67318 0.50140
0.67319 0.50141
0.67319 0.50142
0.67319 0.50143
0.67319 0.50144
0.67319 0.50145
0.67320 0.50146
0.67320 0.50147
0.67320 0.50148
0.67320 0.50149
0.67320 0.50150
0.67320 0.50151
0.67320 0.50152
0.67321 0.50153
0.67321 0.50154
0.67322 0.50155
0.67322 0.50156
0.67322 0.50157
0.67322 0.50158
0.67322 0.50159
0.67323 0.50160
0.67323 0.50161
0.67323 0.50162
0.67323 0.50163
0.67324 0.50164
0.67324 0.50165
0.67324 0.50166
0.67325 0.50167
0.67325 0.50168
0.67325 0.50169
0.67326 0.50170
0.67326 0.50171
0.67326 0.50172
0.67327 0.50173
0.67327 0.50174
0.67327 0.50175
0.67327 0.50176
0.67327 0.50177
0.67327 0.50178
0.67327 0.50179
0.67327 0.50180
0.67328 0.50181
0.67328 0.50182
0.67328 0.50183
0.67328 0.50184
0.67328 0.50185
0.67329 0.50186
0.67329 0.50187
0.67329 0.50188
0.67329 0.50189
0.67330 0.50190
0.67330 0.50191
0.67331 0.50192
0.67331 0.50193
0.67332 0.50194
0.67332 0.50195
0.67332 0.50196
0.67334 0.50197
0.67334 0.50198
0.67334 0.50199
0.67334 0.50200
0.67334 0.50201
0.67335 0.50202
0.67335 0.50203
0.67335 0.50204
0.67335 0.50205
0.67335 0.50206
0.67335 0.50207
0.67336 0.50208
0.67336 0.50209
0.67337 0.50210
0.67337 0.50211
0.67337 0.50212
0.67338 0.50213
0.67339 0.50214
0.67339 0.50215
0.67339 0.50216
0.67339 0.50217
0.67340 0.50218
0.67340 0.50219
0.67340 0.50220
0.67340 0.50221
0.67342 0.50222
0.67342 0.50223
0.67342 0.50224
0.67342 0.50225
0.67343 0.50226
0.67343 0.50227
0.67343 0.50228
0.67343 0.50229
0.67344 0.50230
0.67344 0.50231
0.67344 0.50232
0.67344 0.50233
0.67344 0.50234
0.67344 0.50235
0.67345 0.50236
0.67345 0.50237
0.67345 0.50238
0.67346 0.50239
0.67346 0.50240
0.67346 0.50241
0.67346 0.50242
0.67346 0.50243
0.67347 0.50244
0.67347 0.50245
0.67348 0.50246
0.67348 0.50247
0.67348 0.50248
0.67349 0.50249
0.67349 0.50250
0.67349 0.50251
0.67349 0.50252
0.67349 0.50253
0.67350 0.50254
0.67350 0.50255
0.67350 0.50256
0.67350 0.50257
0.67351 0.50258
0.67351 0.50259
0.67351 0.50260
0.67352 0.50261
0.67352 0.50262
0.67353 0.50263
0.67353 0.50264
0.67353 0.50265
0.67354 0.50266
0.67354 0.50267
0.67354 0.50268
0.67354 0.50269
0.67354 0.50270
0.67355 0.50271
0.67355 0.50272
0.67356 0.50273
0.67357 0.50274
0.67358 0.50275
0.67358 0.50276
0.67358 0.50277
0.67359 0.50278
0.67359 0.50279
0.67359 0.50280
0.67359 0.50281
0.67360 0.50282
0.67360 0.50283
0.67361 0.50284
0.67361 0.50285
0.67361 0.50286
0.67361 0.50287
0.67361 0.50288
0.67361 0.50289
0.67362 0.50290
0.67362 0.50291
0.67362 0.50292
0.67363 0.50293
0.67364 0.50294
0.67364 0.50295
0.67364 0.50296
0.67365 0.50297
0.67365 0.50298
0.67365 0.50299
0.67366 0.50300
0.67366 0.50301
0.67367 0.50302
0.67367 0.50303
0.67367 0.50304
0.67369 0.50305
0.67369 0.50306
0.67370 0.50307
0.67371 0.50308
0.67371 0.50309
0.67371 0.50310
0.67371 0.50311
0.67372 0.50312
0.67373 0.50313
0.67373 0.50314
0.67373 0.50315
0.67374 0.50316
0.67374 0.50317
0.67374 0.50318
0.67375 0.50319
0.67375 0.50320
0.67375 0.50321
0.67375 0.50322
0.67376 0.50323
0.67376 0.50324
0.67376 0.50325
0.67376 0.50326
0.67377 0.50327
0.67377 0.50328
0.67379 0.50329
0.67379 0.50330
0.67379 0.50331
0.67379 0.50332
0.67379 0.50333
0.67380 0.50334
0.67380 0.50335
0.67380 0.50336
0.67380 0.50337
0.67381 0.50338
0.67382 0.50339
0.67382 0.50340
0.67382 0.50341
0.67382 0.50342
0.67383 0.50343
0.67384 0.50344
0.67384 0.50345
0.67384 0.50346
0.67385 0.50347
0.67385 0.50348
0.67385 0.50349
0.67385 0.50350
0.67385 0.50351
0.67385 0.50352
0.67385 0.50353
0.67385 0.50354
0.67386 0.50355
0.67386 0.50356
0.67387 0.50357
0.67387 0.50358
0.67387 0.50359
0.67388 0.50360
0.67388 0.50361
0.67388 0.50362
0.67389 0.50363
0.67389 0.50364
0.67389 0.50365
0.67390 0.50366
0.67390 0.50367
0.67390 0.50368
0.67391 0.50369
0.67391 0.50370
0.67391 0.50371
0.67391 0.50372
0.67391 0.50373
0.67391 0.50374
0.67392 0.50375
0.67392 0.50376
0.67392 0.50377
0.67392 0.50378
0.67393 0.50379
0.67393 0.50380
0.67394 0.50381
0.67394 0.50382
0.67394 0.50383
0.67394 0.50384
0.67394 0.50385
0.67394 0.50386
0.67395 0.50387
0.67395 0.50388
0.67395 0.50389
0.67396 0.50390
0.67396 0.50391
0.67396 0.50392
0.67396 0.50393
0.67396 0.50394
0.67397 0.50395
0.67397 0.50396
0.67397 0.50397
0.67398 0.50398
0.67398 0.50399
0.67398 0.50400
0.67398 0.50401
0.67399 0.50402
0.67399 0.50403
0.67400 0.50404
0.67400 0.50405
0.67400 0.50406
0.67401 0.50407
0.67401 0.50408
0.67401 0.50409
0.67402 0.50410
0.67402 0.50411
0.67402 0.50412
0.67402 0.50413
0.67403 0.50414
0.67403 0.50415
0.67403 0.50416
0.67403 0.50417
0.67403 0.50418
0.67405 0.50419
0.67405 0.50420
0.67405 0.50421
0.67405 0.50422
0.67406 0.50423
0.67406 0.50424
0.67406 0.50425
0.67407 0.50426
0.67407 0.50427
0.67407 0.50428
0.67408 0.50429
0.67408 0.50430
0.67408 0.50431
0.67408 0.50432
0.67408 0.50433
0.67409 0.50434
0.67409 0.50435
0.67410 0.50436
0.67410 0.50437
0.67411 0.50438
0.67411 0.50439
0.67412 0.50440
0.67412 0.50441
0.67412 0.50442
0.67413 0.50443
0.67413 0.50444
0.67413 0.50445
0.67414 0.50446
0.67414 0.50447
0.67414 0.50448
0.67415 0.50449
0.67416 0.50450
0.67416 0.50451
0.67416 0.50452
0.67416 0.50453
0.67416 0.50454
0.67416 0.50455
0.67417 0.50456
0.67417 0.50457
0.67417 0.50458
0.67417 0.50459
0.67418 0.50460
0.67418 0.50461
0.67419 0.50462
0.67420 0.50463
0.67420 0.50464
0.67420 0.50465
0.67420 0.50466
0.67420 0.50467
0.67420 0.50468
0.67421 0.50469
0.67421 0.50470
0.67422 0.50471
0.67422 0.50472
0.67423 0.50473
0.67423 0.50474
0.67423 0.50475
0.67423 0.50476
0.67424 0.50477
0.67424 0.50478
0.67424 0.50479
0.67424 0.50480
0.67425 0.50481
0.67425 0.50482
0.67425 0.50483
0.67425 0.50484
0.67426 0.50485
0.67426 0.50486
0.67426 0.50487
0.67426 0.50488
0.67426 0.50489
0.67426 0.50490
0.67426 0.50491
0.67427 0.50492
0.67427 0.50493
0.67428 0.50494
0.67428 0.50495
0.67429 0.50496
0.67429 0.50497
0.67430 0.50498
0.67430 0.50499
0.67430 0.50500
0.67431 0.50501
0.67431 0.50502
0.67431 0.50503
0.67432 0.50504
0.67432 0.50505
0.67432 0.50506
0.67432 0.50507
0.67432 0.50508
0.67432 0.50509
0.67433 0.50510
0.67433 0.50511
0.67433 0.50512
0.67434 0.50513
0.67434 0.50514
0.67434 0.50515
0.67435 0.50516
0.67435 0.50517
0.67435 0.50518
0.67435 0.50519
0.67436 0.50520
0.67436 0.50521
0.67437 0.50522
0.67437 0.50523
0.67437 0.50524
0.67437 0.50525
0.67438 0.50526
0.67438 0.50527
0.67439 0.50528
0.67439 0.50529
0.67439 0.50530
0.67439 0.50531
0.67440 0.50532
0.67440 0.50533
0.67440 0.50534
0.67441 0.50535
0.67441 0.50536
0.67442 0.50537
0.67442 0.50538
0.67442 0.50539
0.67442 0.50540
0.67443 0.50541
0.67443 0.50542
0.67443 0.50543
0.67443 0.50544
0.67444 0.50545
0.67444 0.50546
0.67444 0.50547
0.67444 0.50548
0.67445 0.50549
0.67445 0.50550
0.67445 0.50551
0.67445 0.50552
0.67445 0.50553
0.67445 0.50554
0.67446 0.50555
0.67446 0.50556
0.67446 0.50557
0.67446 0.50558
0.67446 0.50559
0.67446 0.50560
0.67446 0.50561
0.67448 0.50562
0.67448 0.50563
0.67448 0.50564
0.67449 0.50565
0.67449 0.50566
0.67450 0.50567
0.67450 0.50568
0.67450 0.50569
0.67450 0.50570
0.67450 0.50571
0.67451 0.50572
0.67452 0.50573
0.67452 0.50574
0.67452 0.50575
0.67453 0.50576
0.67453 0.50577
0.67453 0.50578
0.67453 0.50579
0.67454 0.50580
0.67454 0.50581
0.67454 0.50582
0.67454 0.50583
0.67454 0.50584
0.67455 0.50585
0.67456 0.50586
0.67458 0.50587
0.67458 0.50588
0.67458 0.50589
0.67458 0.50590
0.67458 0.50591
0.67458 0.50592
0.67459 0.50593
0.67459 0.50594
0.67460 0.50595
0.67461 0.50596
0.67461 0.50597
0.67461 0.50598
0.67462 0.50599
0.67462 0.50600
0.67462 0.50601
0.67463 0.50602
0.67463 0.50603
0.67464 0.50604
0.67464 0.50605
0.67465 0.50606
0.67465 0.50607
0.67465 0.50608
0.67465 0.50609
0.67465 0.50610
0.67465 0.50611
0.67466 0.50612
0.67466 0.50613
0.67466 0.50614
0.67467 0.50615
0.67467 0.50616
0.67467 0.50617
0.67467 0.50618
0.67467 0.50619
0.67467 0.50620
0.67468 0.50621
0.67468 0.50622
0.67468 0.50623
0.67468 0.50624
0.67469 0.50625
0.67469 0.50626
0.67469 0.50627
0.67469 0.50628
0.67469 0.50629
0.67469 0.50630
0.67470 0.50631
0.67470 0.50632
0.67470 0.50633
0.67470 0.50634
0.67470 0.50635
0.67470 0.50636
0.67470 0.50637
0.67471 0.50638
0.67471 0.50639
0.67471 0.50640
0.67471 0.50641
0.67471 0.50642
0.67472 0.50643
0.67472 0.50644
0.67472 0.50645
0.67472 0.50646
0.67472 0.50647
0.67472 0.50648
0.67472 0.50649
0.67473 0.50650
0.67474 0.50651
0.67474 0.50652
0.67474 0.50653
0.67476 0.50654
0.67477 0.50655
0.67477 0.50656
0.67477 0.50657
0.67477 0.50658
0.67478 0.50659
0.67478 0.50660
0.67478 0.50661
0.67478 0.50662
0.67478 0.50663
0.67479 0.50664
0.67479 0.50665
0.67479 0.50666
0.67479 0.50667
0.67479 0.50668
0.67479 0.50669
0.67480 0.50670
0.67480 0.50671
0.67480 0.50672
0.67482 0.50673
0.67482 0.50674
0.67482 0.50675
0.67482 0.50676
0.67482 0.50677
0.67484 0.50678
0.67484 0.50679
0.67485 0.50680
0.67485 0.50681
0.67485 0.50682
0.67485 0.50683
0.67485 0.50684
0.67485 0.50685
0.67486 0.50686
0.67486 0.50687
0.67487 0.50688
0.67487 0.50689
0.67488 0.50690
0.67488 0.50691
0.67488 0.50692
0.67488 0.50693
0.67489 0.50694
0.67489 0.50695
0.67489 0.50696
0.67489 0.50697
0.67490 0.50698
0.67490 0.50699
0.67491 0.50700
0.67491 0.50701
0.67491 0.50702
0.67491 0.50703
0.67492 0.50704
0.67492 0.50705
0.67492 0.50706
0.67492 0.50707
0.67492 0.50708
0.67492 0.50709
0.67493 0.50710
0.67493 0.50711
0.67493 0.50712
0.67493 0.50713
0.67494 0.50714
0.67494 0.50715
0.67494 0.50716
0.67495 0.50717
0.67495 0.50718
0.67495 0.50719
0.67496 0.50720
0.67496 0.50721
0.67496 0.50722
0.67496 0.50723
0.67496 0.50724
0.67496 0.50725
0.67497 0.50726
0.67497 0.50727
0.67497 0.50728
0.67497 0.50729
0.67498 0.50730
0.67498 0.50731
0.67498 0.50732
0.67498 0.50733
0.67499 0.50734
0.67500 0.50735
0.67500 0.50736
0.67500 0.50737
0.67500 0.50738
0.67501 0.50739
0.67501 0.50740
0.67502 0.50741
0.67502 0.50742
0.67502 0.50743
0.67502 0.50744
0.67502 0.50745
0.67502 0.50746
0.67503 0.50747
0.67503 0.50748
0.67504 0.50749
0.67504 0.50750
0.67504 0.50751
0.67505 0.50752
0.67505 0.50753
0.67505 0.50754
0.67506 0.50755
0.67506 0.50756
0.67506 0.50757
0.67507 0.50758
0.67507 0.50759
0.67507 0.50760
0.67508 0.50761
0.67508 0.50762
0.67509 0.50763
0.67509 0.50764
0.67509 0.50765
0.67510 0.50766
0.67510 0.50767
0.67510 0.50768
0.67510 0.50769
0.67511 0.50770
0.67511 0.50771
0.67513 0.50772
0.67513 0.50773
0.67513 0.50774
0.67513 0.50775
0.67513 0.50776
0.67514 0.50777
0.67514 0.50778
0.67514 0.50779
0.67514 0.50780
0.67514 0.50781
0.67515 0.50782
0.67515 0.50783
0.67515 0.50784
0.67515 0.50785
0.67516 0.50786
0.67517 0.50787
0.67517 0.50788
0.67517 0.50789
0.67517 0.50790
0.67517 0.50791
0.67517 0.50792
0.67517 0.50793
0.67518 0.50794
0.67518 0.50795
0.67519 0.50796
0.67519 0.50797
0.67519 0.50798
0.67520 0.50799
0.67520 0.50800
0.67520 0.50801
0.67520 0.50802
0.67520 0.50803
0.67520 0.50804
0.67521 0.50805
0.67521 0.50806
0.67521 0.50807
0.67521 0.50808
0.67521 0.50809
0.67521 0.50810
0.67522 0.50811
0.67522 0.50812
0.67522 0.50813
0.67523 0.50814
0.67523 0.50815
0.67523 0.50816
0.67523 0.50817
0.67523 0.50818
0.67523 0.50819
0.67524 0.50820
0.67524 0.50821
0.67524 0.50822
0.67524 0.50823
0.67524 0.50824
0.67525 0.50825
0.67525 0.50826
0.67525 0.50827
0.67526 0.50828
0.67526 0.50829
0.67527 0.50830
0.67527 0.50831
0.67527 0.50832
0.67527 0.50833
0.67527 0.50834
0.67527 0.50835
0.67527 0.50836
0.67528 0.50837
0.67528 0.50838
0.67528 0.50839
0.67528 0.50840
0.67528 0.50841
0.67528 0.50842
0.67528 0.50843
0.67528 0.50844
0.67528 0.50845
0.67529 0.50846
0.67530 0.50847
0.67530 0.50848
0.67530 0.50849
0.67531 0.50850
0.67531 0.50851
0.67531 0.50852
0.67532 0.50853
0.67532 0.50854
0.67533 0.50855
0.67534 0.50856
0.67534 0.50857
0.67535 0.50858
0.67536 0.50859
0.67536 0.50860
0.67536 0.50861
0.67536 0.50862
0.67537 0.50863
0.67537 0.50864
0.67538 0.50865
0.67538 0.50866
0.67538 0.50867
0.67538 0.50868
0.67538 0.50869
0.67539 0.50870
0.67539 0.50871
0.67539 0.50872
0.67540 0.50873
0.67540 0.50874
0.67540 0.50875
0.67540 0.50876
0.67541 0.50877
0.67542 0.50878
0.67542 0.50879
0.67542 0.50880
0.67542 0.50881
0.67543 0.50882
0.67543 0.50883
0.67543 0.50884
0.67543 0.50885
0.67543 0.50886
0.67543 0.50887
0.67544 0.50888
0.67544 0.50889
0.67544 0.50890
0.67545 0.50891
0.67545 0.50892
0.67545 0.50893
0.67545 0.50894
0.67546 0.50895
0.67546 0.50896
0.67546 0.50897
0.67547 0.50898
0.67547 0.50899
0.67549 0.50900
0.67549 0.50901
0.67550 0.50902
0.67550 0.50903
0.67550 0.50904
0.67550 0.50905
0.67551 0.50906
0.67551 0.50907
0.67552 0.50908
0.67552 0.50909
0.67553 0.50910
0.67555 0.50911
0.67555 0.50912
0.67555 0.50913
0.67555 0.50914
0.67556 0.50915
0.67556 0.50916
0.67556 0.50917
0.67557 0.50918
0.67557 0.50919
0.67557 0.50920
0.67558 0.50921
0.67558 0.50922
0.67558 0.50923
0.67558 0.50924
0.67558 0.50925
0.67558 0.50926
0.67559 0.50927
0.67559 0.50928
0.67559 0.50929
0.67559 0.50930
0.67559 0.50931
0.67559 0.50932
0.67560 0.50933
0.67560 0.50934
0.67560 0.50935
0.67560 0.50936
0.67560 0.50937
0.67560 0.50938
0.67560 0.50939
0.67560 0.50940
0.67561 0.50941
0.67561 0.50942
0.67561 0.50943
0.67561 0.50944
0.67562 0.50945
0.67562 0.50946
0.67562 0.50947
0.67563 0.50948
0.67563 0.50949
0.67563 0.50950
0.67564 0.50951
0.67564 0.50952
0.67564 0.50953
0.67565 0.50954
0.67565 0.50955
0.67565 0.50956
0.67566 0.50957
0.67567 0.50958
0.67567 0.50959
0.67569 0.50960
0.67569 0.50961
0.67569 0.50962
0.67569 0.50963
0.67570 0.50964
0.67570 0.50965
0.67570 0.50966
0.67570 0.50967
0.67571 0.50968
0.67571 0.50969
0.67571 0.50970
0.67571 0.50971
0.67571 0.50972
0.67572 0.50973
0.67572 0.50974
0.67573 0.50975
0.67574 0.50976
0.67574 0.50977
0.67574 0.50978
0.67574 0.50979
0.67574 0.50980
0.67575 0.50981
0.67575 0.50982
0.67575 0.50983
0.67575 0.50984
0.67575 0.50985
0.67575 0.50986
0.67575 0.50987
0.67575 0.50988
0.67576 0.50989
0.67576 0.50990
0.67576 0.50991
0.67577 0.50992
0.67577 0.50993
0.67577 0.50994
0.67577 0.50995
0.67577 0.50996
0.67578 0.50997
0.67578 0.50998
0.67578 0.50999
0.67579 0.51000
0.67579 0.51001
0.67579 0.51002
0.67580 0.51003
0.67580 0.51004
0.67580 0.51005
0.67580 0.51006
0.67581 0.51007
0.67581 0.51008
0.67582 0.51009
0.67582 0.51010
0.67582 0.51011
0.67583 0.51012
0.67583 0.51013
0.67584 0.51014
0.67585 0.51015
0.67585 0.51016
0.67585 0.51017
0.67585 0.51018
0.67585 0.51019
0.67585 0.51020
0.67585 0.51021
0.67585 0.51022
0.67586 0.51023
0.67586 0.51024
0.67587 0.51025
0.67587 0.51026
0.67587 0.51027
0.67587 0.51028
0.67587 0.51029
0.67588 0.51030
0.67588 0.51031
0.67588 0.51032
0.67589 0.51033
0.67589 0.51034
0.67589 0.51035
0.67590 0.51036
0.67590 0.51037
0.67590 0.51038
0.67591 0.51039
0.67591 0.51040
0.67591 0.51041
0.67591 0.51042
0.67592 0.51043
0.67592 0.51044
0.67593 0.51045
0.67593 0.51046
0.67593 0.51047
0.67593 0.51048
0.67594 0.51049
0.67594 0.51050
0.67595 0.51051
0.67595 0.51052
0.67595 0.51053
0.67596 0.51054
0.67596 0.51055
0.67596 0.51056
0.67597 0.51057
0.67597 0.51058
0.67597 0.51059
0.67599 0.51060
0.67599 0.51061
0.67599 0.51062
0.67600 0.51063
0.67600 0.51064
0.67600 0.51065
0.67600 0.51066
0.67601 0.51067
0.67601 0.51068
0.67602 0.51069
0.67602 0.51070
0.67603 0.51071
0.67603 0.51072
0.67604 0.51073
0.67604 0.51074
0.67604 0.51075
0.67604 0.51076
0.67604 0.51077
0.67605 0.51078
0.67605 0.51079
0.67605 0.51080
0.67605 0.51081
0.67605 0.51082
0.67607 0.51083
0.67607 0.51084
0.67607 0.51085
0.67607 0.51086
0.67607 0.51087
0.67608 0.51088
0.67608 0.51089
0.67608 0.51090
0.67608 0.51091
0.67609 0.51092
0.67609 0.51093
0.67609 0.51094
0.67609 0.51095
0.67609 0.51096
0.67610 0.51097
0.67610 0.51098
0.67610 0.51099
0.67610 0.51100
0.67610 0.51101
0.67610 0.51102
0.67610 0.51103
0.67611 0.51104
0.67611 0.51105
0.67613 0.51106
0.67613 0.51107
0.67614 0.51108
0.67615 0.51109
0.67615 0.51110
0.67615 0.51111
0.67615 0.51112
0.67615 0.51113
0.67615 0.51114
0.67616 0.51115
0.67616 0.51116
0.67617 0.51117
0.67617 0.51118
0.67617 0.51119
0.67617 0.51120
0.67618 0.51121
0.67618 0.51122
0.67618 0.51123
0.67618 0.51124
0.67618 0.51125
0.67619 0.51126
0.67619 0.51127
0.67619 0.51128
0.67619 0.51129
0.67620 0.51130
0.67620 0.51131
0.67620 0.51132
0.67620 0.51133
0.67620 0.51134
0.67621 0.51135
0.67622 0.51136
0.67622 0.51137
0.67622 0.51138
0.67622 0.51139
0.67623 0.51140
0.67623 0.51141
0.67623 0.51142
0.67623 0.51143
0.67624 0.51144
0.67624 0.51145
0.67624 0.51146
0.67624 0.51147
0.67624 0.51148
0.67626 0.51149
0.67626 0.51150
0.67626 0.51151
0.67627 0.51152
0.67628 0.51153
0.67628 0.51154
0.67629 0.51155
0.67630 0.51156
0.67631 0.51157
0.67631 0.51158
0.67631 0.51159
0.67632 0.51160
0.67632 0.51161
0.67632 0.51162
0.67633 0.51163
0.67633 0.51164
0.67633 0.51165
0.67633 0.51166
0.67634 0.51167
0.67634 0.51168
0.67635 0.51169
0.67636 0.51170
0.67636 0.51171
0.67637 0.51172
0.67637 0.51173
0.67637 0.51174
0.67638 0.51175
0.67638 0.51176
0.67638 0.51177
0.67639 0.51178
0.67639 0.51179
0.67639 0.51180
0.67640 0.51181
0.67640 0.51182
0.67640 0.51183
0.67641 0.51184
0.67641 0.51185
0.67641 0.51186
0.67642 0.51187
0.67643 0.51188
0.67643 0.51189
0.67643 0.51190
0.67643 0.51191
0.67643 0.51192
0.67643 0.51193
0.67643 0.51194
0.67644 0.51195
0.67645 0.51196
0.67645 0.51197
0.67646 0.51198
0.67646 0.51199
0.67646 0.51200
0.67647 0.51201
0.67647 0.51202
0.67648 0.51203
0.67648 0.51204
0.67648 0.51205
0.67648 0.51206
0.67649 0.51207
0.67649 0.51208
0.67649 0.51209
0.67649 0.51210
0.67649 0.51211
0.67650 0.51212
0.67650 0.51213
0.67650 0.51214
0.67650 0.51215
0.67651 0.51216
0.67651 0.51217
0.67652 0.51218
0.67652 0.51219
0.67652 0.51220
0.67653 0.51221
0.67654 0.51222
0.67654 0.51223
0.67654 0.51224
0.67654 0.51225
0.67655 0.51226
0.67655 0.51227
0.67655 0.51228
0.67655 0.51229
0.67655 0.51230
0.67655 0.51231
0.67655 0.51232
0.67656 0.51233
0.67656 0.51234
0.67656 0.51235
0.67657 0.51236
0.67658 0.51237
0.67658 0.51238
0.67658 0.51239
0.67658 0.51240
0.67658 0.51241
0.67659 0.51242
0.67659 0.51243
0.67660 0.51244
0.67660 0.51245
0.67661 0.51246
0.67661 0.51247
0.67662 0.51248
0.67662 0.51249
0.67662 0.51250
0.67662 0.51251
0.67663 0.51252
0.67663 0.51253
0.67664 0.51254
0.67664 0.51255
0.67664 0.51256
0.67664 0.51257
0.67665 0.51258
0.67665 0.51259
0.67665 0.51260
0.67665 0.51261
0.67666 0.51262
0.67666 0.51263
0.67666 0.51264
0.67666 0.51265
0.67666 0.51266
0.67666 0.51267
0.67667 0.51268
0.67667 0.51269
0.67668 0.51270
0.67668 0.51271
0.67668 0.51272
0.67668 0.51273
0.67668 0.51274
0.67668 0.51275
0.67669 0.51276
0.67669 0.51277
0.67669 0.51278
0.67669 0.51279
0.67670 0.51280
0.67670 0.51281
0.67670 0.51282
0.67670 0.51283
0.67670 0.51284
0.67671 0.51285
0.67671 0.51286
0.67671 0.51287
0.67672 0.51288
0.67672 0.51289
0.67672 0.51290
0.67672 0.51291
0.67672 0.51292
0.67673 0.51293
0.67673 0.51294
0.67673 0.51295
0.67673 0.51296
0.67674 0.51297
0.67674 0.51298
0.67674 0.51299
0.67674 0.51300
0.67674 0.51301
0.67675 0.51302
0.67675 0.51303
0.67675 0.51304
0.67675 0.51305
0.67675 0.51306
0.67675 0.51307
0.67676 0.51308
0.67678 0.51309
0.67678 0.51310
0.67678 0.51311
0.67679 0.51312
0.67679 0.51313
0.67679 0.51314
0.67679 0.51315
0.67679 0.51316
0.67680 0.51317
0.67680 0.51318
0.67680 0.51319
0.67680 0.51320
0.67680 0.51321
0.67680 0.51322
0.67680 0.51323
0.67680 0.51324
0.67681 0.51325
0.67681 0.51326
0.67681 0.51327
0.67681 0.51328
0.67681 0.51329
0.67682 0.51330
0.67683 0.51331
0.67683 0.51332
0.67683 0.51333
0.67684 0.51334
0.67684 0.51335
0.67684 0.51336
0.67684 0.51337
0.67684 0.51338
0.67684 0.51339
0.67684 0.51340
0.67685 0.51341
0.67686 0.51342
0.67686 0.51343
0.67686 0.51344
0.67686 0.51345
0.67687 0.51346
0.67687 0.51347
0.67688 0.51348
0.67688 0.51349
0.67688 0.51350
0.67690 0.51351
0.67690 0.51352
0.67691 0.51353
0.67691 0.51354
0.67691 0.51355
0.67691 0.51356
0.67691 0.51357
0.67692 0.51358
0.67692 0.51359
0.67692 0.51360
0.67692 0.51361
0.67692 0.51362
0.67692 0.51363
0.67693 0.51364
0.67693 0.51365
0.67694 0.51366
0.67694 0.51367
0.67694 0.51368
0.67694 0.51369
0.67695 0.51370
0.67695 0.51371
0.67695 0.51372
0.67695 0.51373
0.67696 0.51374
0.67696 0.51375
0.67696 0.51376
0.67697 0.51377
0.67698 0.51378
0.67698 0.51379
0.67699 0.51380
0.67700 0.51381
0.67700 0.51382
0.67700 0.51383
0.67700 0.51384
0.67700 0.51385
0.67700 0.51386
0.67701 0.51387
0.67701 0.51388
0.67701 0.51389
0.67701 0.51390
0.67702 0.51391
0.67702 0.51392
0.67702 0.51393
0.67703 0.51394
0.67703 0.51395
0.67703 0.51396
0.67703 0.51397
0.67703 0.51398
0.67704 0.51399
0.67704 0.51400
0.67704 0.51401
0.67704 0.51402
0.67705 0.51403
0.67705 0.51404
0.67705 0.51405
0.67705 0.51406
0.67706 0.51407
0.67706 0.51408
0.67706 0.51409
0.67707 0.51410
0.67707 0.51411
0.67708 0.51412
0.67708 0.51413
0.67709 0.51414
0.67709 0.51415
0.67709 0.51416
0.67710 0.51417
0.67710 0.51418
0.67710 0.51419
0.67711 0.51420
0.67711 0.51421
0.67711 0.51422
0.67711 0.51423
0.67712 0.51424
0.67712 0.51425
0.67713 0.51426
0.67713 0.51427
0.67713 0.51428
0.67713 0.51429
0.67714 0.51430
0.67714 0.51431
0.67714 0.51432
0.67714 0.51433
0.67714 0.51434
0.67715 0.51435
0.67715 0.51436
0.67715 0.51437
0.67715 0.51438
0.67716 0.51439
0.67717 0.51440
0.67718 0.51441
0.67718 0.51442
0.67718 0.51443
0.67718 0.51444
0.67718 0.51445
0.67718 0.51446
0.67719 0.51447
0.67719 0.51448
0.67719 0.51449
0.67720 0.51450
0.67721 0.51451
0.67721 0.51452
0.67721 0.51453
0.67722 0.51454
0.67722 0.51455
0.67722 0.51456
0.67723 0.51457
0.67723 0.51458
0.67723 0.51459
0.67724 0.51460
0.67724 0.51461
0.67725 0.51462
0.67725 0.51463
0.67725 0.51464
0.67725 0.51465
0.67726 0.51466
0.67726 0.51467
0.67727 0.51468
0.67727 0.51469
0.67727 0.51470
0.67727 0.51471
0.67728 0.51472
0.67728 0.51473
0.67728 0.51474
0.67728 0.51475
0.67729 0.51476
0.67729 0.51477
0.67730 0.51478
0.67731 0.51479
0.67731 0.51480
0.67733 0.51481
0.67733 0.51482
0.67734 0.51483
0.67734 0.51484
0.67734 0.51485
0.67735 0.51486
0.67735 0.51487
0.67735 0.51488
0.67735 0.51489
0.67735 0.51490
0.67735 0.51491
0.67735 0.51492
0.67736 0.51493
0.67736 0.51494
0.67736 0.51495
0.67736 0.51496
0.67736 0.51497
0.67737 0.51498
0.67737 0.51499
0.67737 0.51500
0.67737 0.51501
0.67737 0.51502
0.67737 0.51503
0.67738 0.51504
0.67739 0.51505
0.67739 0.51506
0.67740 0.51507
0.67741 0.51508
0.67741 0.51509
0.67741 0.51510
0.67742 0.51511
0.67742 0.51512
0.67744 0.51513
0.67744 0.51514
0.67744 0.51515
0.67744 0.51516
0.67745 0.51517
0.67745 0.51518
0.67745 0.51519
0.67745 0.51520
0.67746 0.51521
0.67746 0.51522
0.67746 0.51523
0.67746 0.51524
0.67746 0.51525
0.67746 0.51526
0.67747 0.51527
0.67747 0.51528
0.67747 0.51529
0.67747 0.51530
0.67747 0.51531
0.67748 0.51532
0.67748 0.51533
0.67748 0.51534
0.67748 0.51535
0.67748 0.51536
0.67748 0.51537
0.67749 0.51538
0.67749 0.51539
0.67750 0.51540
0.67750 0.51541
0.67750 0.51542
0.67751 0.51543
0.67752 0.51544
0.67752 0.51545
0.67752 0.51546
0.67752 0.51547
0.67752 0.51548
0.67752 0.51549
0.67753 0.51550
0.67753 0.51551
0.67753 0.51552
0.67753 0.51553
0.67753 0.51554
0.67753 0.51555
0.67753 0.51556
0.67754 0.51557
0.67754 0.51558
0.67755 0.51559
0.67755 0.51560
0.67755 0.51561
0.67756 0.51562
0.67756 0.51563
0.67756 0.51564
0.67756 0.51565
0.67756 0.51566
0.67756 0.51567
0.67757 0.51568
0.67757 0.51569
0.67757 0.51570
0.67757 0.51571
0.67757 0.51572
0.67758 0.51573
0.67758 0.51574
0.67758 0.51575
0.67759 0.51576
0.67759 0.51577
0.67759 0.51578
0.67759 0.51579
0.67759 0.51580
0.67759 0.51581
0.67759 0.51582
0.67759 0.51583
0.67760 0.51584
0.67760 0.51585
0.67760 0.51586
0.67760 0.51587
0.67761 0.51588
0.67761 0.51589
0.67762 0.51590
0.67762 0.51591
0.67762 0.51592
0.67763 0.51593
0.67763 0.51594
0.67763 0.51595
0.67764 0.51596
0.67764 0.51597
0.67764 0.51598
0.67764 0.51599
0.67764 0.51600
0.67764 0.51601
0.67764 0.51602
0.67765 0.51603
0.67765 0.51604
0.67766 0.51605
0.67766 0.51606
0.67766 0.51607
0.67767 0.51608
0.67767 0.51609
0.67767 0.51610
0.67767 0.51611
0.67767 0.51612
0.67767 0.51613
0.67767 0.51614
0.67768 0.51615
0.67768 0.51616
0.67769 0.51617
0.67769 0.51618
0.67771 0.51619
0.67771 0.51620
0.67771 0.51621
0.67771 0.51622
0.67771 0.51623
0.67771 0.51624
0.67772 0.51625
0.67773 0.51626
0.67773 0.51627
0.67774 0.51628
0.67775 0.51629
0.67775 0.51630
0.67775 0.51631
0.67775 0.51632
0.67776 0.51633
0.67776 0.51634
0.67776 0.51635
0.67777 0.51636
0.67777 0.51637
0.67778 0.51638
0.67778 0.51639
0.67778 0.51640
0.67779 0.51641
0.67780 0.51642
0.67780 0.51643
0.67780 0.51644
0.67780 0.51645
0.67782 0.51646
0.67782 0.51647
0.67782 0.51648
0.67783 0.51649
0.67783 0.51650
0.67784 0.51651
0.67784 0.51652
0.67784 0.51653
0.67784 0.51654
0.67785 0.51655
0.67785 0.51656
0.67785 0.51657
0.67785 0.51658
0.67786 0.51659
0.67786 0.51660
0.67786 0.51661
0.67786 0.51662
0.67787 0.51663
0.67788 0.51664
0.67788 0.51665
0.67789 0.51666
0.67789 0.51667
0.67790 0.51668
0.67790 0.51669
0.67790 0.51670
0.67790 0.51671
0.67791 0.51672
0.67791 0.51673
0.67791 0.51674
0.67792 0.51675
0.67792 0.51676
0.67792 0.51677
0.67792 0.51678
0.67793 0.51679
0.67793 0.51680
0.67794 0.51681
0.67794 0.51682
0.67794 0.51683
0.67794 0.51684
0.67794 0.51685
0.67794 0.51686
0.67794 0.51687
0.67795 0.51688
0.67795 0.51689
0.67796 0.51690
0.67796 0.51691
0.67796 0.51692
0.67796 0.51693
0.67796 0.51694
0.67796 0.51695
0.67796 0.51696
0.67796 0.51697
0.67797 0.51698
0.67797 0.51699
0.67797 0.51700
0.67798 0.51701
0.67798 0.51702
0.67798 0.51703
0.67798 0.51704
0.67798 0.51705
0.67799 0.51706
0.67799 0.51707
0.67799 0.51708
0.67800 0.51709
0.67800 0.51710
0.67800 0.51711
0.67801 0.51712
0.67801 0.51713
0.67801 0.51714
0.67801 0.51715
0.67801 0.51716
0.67801 0.51717
0.67802 0.51718
0.67802 0.51719
0.67803 0.51720
0.67803 0.51721
0.67803 0.51722
0.67804 0.51723
0.67804 0.51724
0.67804 0.51725
0.67804 0.51726
0.67805 0.51727
0.67805 0.51728
0.67806 0.51729
0.67806 0.51730
0.67807 0.51731
0.67807 0.51732
0.67807 0.51733
0.67807 0.51734
0.67809 0.51735
0.67809 0.51736
0.67809 0.51737
0.67809 0.51738
0.67811 0.51739
0.67811 0.51740
0.67811 0.51741
0.67811 0.51742
0.67811 0.51743
0.67812 0.51744
0.67812 0.51745
0.67812 0.51746
0.67812 0.51747
0.67812 0.51748
0.67813 0.51749
0.67813 0.51750
0.67813 0.51751
0.67814 0.51752
0.67815 0.51753
0.67815 0.51754
0.67817 0.51755
0.67817 0.51756
0.67817 0.51757
0.67818 0.51758
0.67818 0.51759
0.67818 0.51760
0.67818 0.51761
0.67819 0.51762
0.67819 0.51763
0.67819 0.51764
0.67819 0.51765
0.67819 0.51766
0.67819 0.51767
0.67820 0.51768
0.67820 0.51769
0.67820 0.51770
0.67820 0.51771
0.67820 0.51772
0.67821 0.51773
0.67821 0.51774
0.67821 0.51775
0.67822 0.51776
0.67822 0.51777
0.67822 0.51778
0.67822 0.51779
0.67822 0.51780
0.67823 0.51781
0.67824 0.51782
0.67824 0.51783
0.67824 0.51784
0.67825 0.51785
0.67825 0.51786
0.67825 0.51787
0.67825 0.51788
0.67825 0.51789
0.67825 0.51790
0.67825 0.51791
0.67825 0.51792
0.67825 0.51793
0.67826 0.51794
0.67826 0.51795
0.67826 0.51796
0.67826 0.51797
0.67827 0.51798
0.67829 0.51799
0.67829 0.51800
0.67829 0.51801
0.67830 0.51802
0.67830 0.51803
0.67830 0.51804
0.67830 0.51805
0.67830 0.51806
0.67831 0.51807
0.67831 0.51808
0.67832 0.51809
0.67833 0.51810
0.67833 0.51811
0.67833 0.51812
0.67833 0.51813
0.67833 0.51814
0.67833 0.51815
0.67834 0.51816
0.67834 0.51817
0.67834 0.51818
0.67834 0.51819
0.67834 0.51820
0.67835 0.51821
0.67836 0.51822
0.67836 0.51823
0.67836 0.51824
0.67836 0.51825
0.67836 0.51826
0.67837 0.51827
0.67837 0.51828
0.67837 0.51829
0.67837 0.51830
0.67837 0.51831
0.67837 0.51832
0.67837 0.51833
0.67838 0.51834
0.67838 0.51835
0.67838 0.51836
0.67839 0.51837
0.67839 0.51838
0.67840 0.51839
0.67840 0.51840
0.67840 0.51841
0.67841 0.51842
0.67841 0.51843
0.67842 0.51844
0.67842 0.51845
0.67842 0.51846
0.67842 0.51847
0.67843 0.51848
0.67843 0.51849
0.67844 0.51850
0.67844 0.51851
0.67844 0.51852
0.67844 0.51853
0.67844 0.51854
0.67844 0.51855
0.67845 0.51856
0.67845 0.51857
0.67845 0.51858
0.67845 0.51859
0.67845 0.51860
0.67846 0.51861
0.67846 0.51862
0.67846 0.51863
0.67846 0.51864
0.67846 0.51865
0.67847 0.51866
0.67847 0.51867
0.67847 0.51868
0.67847 0.51869
0.67848 0.51870
0.67848 0.51871
0.67848 0.51872
0.67848 0.51873
0.67849 0.51874
0.67849 0.51875
0.67849 0.51876
0.67849 0.51877
0.67850 0.51878
0.67850 0.51879
0.67850 0.51880
0.67850 0.51881
0.67850 0.51882
0.67851 0.51883
0.67851 0.51884
0.67851 0.51885
0.67851 0.51886
0.67851 0.51887
0.67852 0.51888
0.67852 0.51889
0.67853 0.51890
0.67853 0.51891
0.67853 0.51892
0.67853 0.51893
0.67854 0.51894
0.67854 0.51895
0.67854 0.51896
0.67854 0.51897
0.67855 0.51898
0.67855 0.51899
0.67855 0.51900
0.67855 0.51901
0.67856 0.51902
0.67856 0.51903
0.67857 0.51904
0.67858 0.51905
0.67858 0.51906
0.67858 0.51907
0.67858 0.51908
0.67858 0.51909
0.67859 0.51910
0.67859 0.51911
0.67859 0.51912
0.67859 0.51913
0.67859 0.51914
0.67860 0.51915
0.67860 0.51916
0.67860 0.51917
0.67860 0.51918
0.67861 0.51919
0.67861 0.51920
0.67861 0.51921
0.67862 0.51922
0.67862 0.51923
0.67862 0.51924
0.67862 0.51925
0.67862 0.51926
0.67862 0.51927
0.67862 0.51928
0.67863 0.51929
0.67863 0.51930
0.67863 0.51931
0.67863 0.51932
0.67864 0.51933
0.67864 0.51934
0.67865 0.51935
0.67865 0.51936
0.67865 0.51937
0.67865 0.51938
0.67865 0.51939
0.67866 0.51940
0.67866 0.51941
0.67866 0.51942
0.67866 0.51943
0.67866 0.51944
0.67866 0.51945
0.67866 0.51946
0.67866 0.51947
0.67866 0.51948
0.67867 0.51949
0.67867 0.51950
0.67867 0.51951
0.67867 0.51952
0.67867 0.51953
0.67867 0.51954
0.67868 0.51955
0.67868 0.51956
0.67868 0.51957
0.67868 0.51958
0.67869 0.51959
0.67869 0.51960
0.67869 0.51961
0.67869 0.51962
0.67869 0.51963
0.67869 0.51964
0.67869 0.51965
0.67869 0.51966
0.67870 0.51967
0.67870 0.51968
0.67870 0.51969
0.67871 0.51970
0.67871 0.51971
0.67871 0.51972
0.67872 0.51973
0.67872 0.51974
0.67872 0.51975
0.67873 0.51976
0.67873 0.51977
0.67873 0.51978
0.67875 0.51979
0.67876 0.51980
0.67876 0.51981
0.67876 0.51982
0.67876 0.51983
0.67877 0.51984
0.67877 0.51985
0.67877 0.51986
0.67877 0.51987
0.67878 0.51988
0.67878 0.51989
0.67878 0.51990
0.67879 0.51991
0.67879 0.51992
0.67880 0.51993
0.67880 0.51994
0.67880 0.51995
0.67881 0.51996
0.67881 0.51997
0.67881 0.51998
0.67881 0.51999
0.67882 0.52000
0.67882 0.52001
0.67882 0.52002
0.67882 0.52003
0.67882 0.52004
0.67883 0.52005
0.67883 0.52006
0.67883 0.52007
0.67883 0.52008
0.67884 0.52009
0.67884 0.52010
0.67884 0.52011
0.67885 0.52012
0.67885 0.52013
0.67885 0.52014
0.67886 0.52015
0.67886 0.52016
0.67886 0.52017
0.67886 0.52018
0.67887 0.52019
0.67887 0.52020
0.67887 0.52021
0.67887 0.52022
0.67888 0.52023
0.67889 0.52024
0.67889 0.52025
0.67889 0.52026
0.67890 0.52027
0.67890 0.52028
0.67890 0.52029
0.67890 0.52030
0.67890 0.52031
0.67890 0.52032
0.67890 0.52033
0.67892 0.52034
0.67892 0.52035
0.67892 0.52036
0.67892 0.52037
0.67892 0.52038
0.67892 0.52039
0.67893 0.52040
0.67893 0.52041
0.67893 0.52042
0.67893 0.52043
0.67894 0.52044
0.67894 0.52045
0.67895 0.52046
0.67895 0.52047
0.67895 0.52048
0.67895 0.52049
0.67896 0.52050
0.67896 0.52051
0.67896 0.52052
0.67897 0.52053
0.67897 0.52054
0.67897 0.52055
0.67898 0.52056
0.67898 0.52057
0.67900 0.52058
0.67901 0.52059
0.67901 0.52060
0.67902 0.52061
0.67902 0.52062
0.67903 0.52063
0.67903 0.52064
0.67903 0.52065
0.67903 0.52066
0.67904 0.52067
0.67904 0.52068
0.67906 0.52069
0.67906 0.52070
0.67906 0.52071
0.67906 0.52072
0.67907 0.52073
0.67907 0.52074
0.67909 0.52075
0.67910 0.52076
0.67910 0.52077
0.67911 0.52078
0.67911 0.52079
0.67911 0.52080
0.67912 0.52081
0.67912 0.52082
0.67912 0.52083
0.67912 0.52084
0.67913 0.52085
0.67913 0.52086
0.67913 0.52087
0.67914 0.52088
0.67914 0.52089
0.67914 0.52090
0.67914 0.52091
0.67915 0.52092
0.67916 0.52093
0.67917 0.52094
0.67917 0.52095
0.67917 0.52096
0.67917 0.52097
0.67917 0.52098
0.67917 0.52099
0.67917 0.52100
0.67918 0.52101
0.67918 0.52102
0.67918 0.52103
0.67918 0.52104
0.67919 0.52105
0.67920 0.52106
0.67920 0.52107
0.67920 0.52108
0.67921 0.52109
0.67921 0.52110
0.67921 0.52111
0.67922 0.52112
0.67923 0.52113
0.67923 0.52114
0.67923 0.52115
0.67923 0.52116
0.67923 0.52117
0.67924 0.52118
0.67924 0.52119
0.67925 0.52120
0.67925 0.52121
0.67925 0.52122
0.67925 0.52123
0.67926 0.52124
0.67926 0.52125
0.67926 0.52126
0.67927 0.52127
0.67927 0.52128
0.67927 0.52129
0.67928 0.52130
0.67929 0.52131
0.67929 0.52132
0.67930 0.52133
0.67930 0.52134
0.67931 0.52135
0.67931 0.52136
0.67931 0.52137
0.67931 0.52138
0.67932 0.52139
0.67932 0.52140
0.67932 0.52141
0.67932 0.52142
0.67932 0.52143
0.67933 0.52144
0.67933 0.52145
0.67934 0.52146
0.67934 0.52147
0.67934 0.52148
0.67935 0.52149
0.67935 0.52150
0.67935 0.52151
0.67935 0.52152
0.67935 0.52153
0.67936 0.52154
0.67937 0.52155
0.67938 0.52156
0.67939 0.52157
0.67939 0.52158
0.67940 0.52159
0.67940 0.52160
0.67940 0.52161
0.67940 0.52162
0.67940 0.52163
0.67940 0.52164
0.67941 0.52165
0.67941 0.52166
0.67941 0.52167
0.67942 0.52168
0.67942 0.52169
0.67942 0.52170
0.67942 0.52171
0.67942 0.52172
0.67943 0.52173
0.67943 0.52174
0.67943 0.52175
0.67943 0.52176
0.67943 0.52177
0.67944 0.52178
0.67945 0.52179
0.67945 0.52180
0.67945 0.52181
0.67945 0.52182
0.67946 0.52183
0.67946 0.52184
0.67946 0.52185
0.67947 0.52186
0.67947 0.52187
0.67947 0.52188
0.67947 0.52189
0.67947 0.52190
0.67948 0.52191
0.67948 0.52192
0.67948 0.52193
0.67948 0.52194
0.67948 0.52195
0.67948 0.52196
0.67949 0.52197
0.67949 0.52198
0.67949 0.52199
0.67950 0.52200
0.67950 0.52201
0.67951 0.52202
0.67951 0.52203
0.67951 0.52204
0.67951 0.52205
0.67952 0.52206
0.67952 0.52207
0.67952 0.52208
0.67953 0.52209
0.67953 0.52210
0.67953 0.52211
0.67953 0.52212
0.67954 0.52213
0.67954 0.52214
0.67955 0.52215
0.67955 0.52216
0.67957 0.52217
0.67957 0.52218
0.67957 0.52219
0.67957 0.52220
0.67958 0.52221
0.67958 0.52222
0.67959 0.52223
0.67960 0.52224
0.67960 0.52225
0.67960 0.52226
0.67960 0.52227
0.67960 0.52228
0.67960 0.52229
0.67961 0.52230
0.67961 0.52231
0.67961 0.52232
0.67962 0.52233
0.67962 0.52234
0.67962 0.52235
0.67963 0.52236
0.67963 0.52237
0.67963 0.52238
0.67963 0.52239
0.67963 0.52240
0.67964 0.52241
0.67964 0.52242
0.67965 0.52243
0.67965 0.52244
0.67966 0.52245
0.67966 0.52246
0.67966 0.52247
0.67966 0.52248
0.67966 0.52249
0.67966 0.52250
0.67967 0.52251
0.67968 0.52252
0.67968 0.52253
0.67968 0.52254
0.67968 0.52255
0.67969 0.52256
0.67969 0.52257
0.67969 0.52258
0.67970 0.52259
0.67970 0.52260
0.67970 0.52261
0.67971 0.52262
0.67971 0.52263
0.67971 0.52264
0.67972 0.52265
0.67972 0.52266
0.67972 0.52267
0.67973 0.52268
0.67973 0.52269
0.67973 0.52270
0.67974 0.52271
0.67974 0.52272
0.67974 0.52273
0.67974 0.52274
0.67975 0.52275
0.67975 0.52276
0.67977 0.52277
0.67978 0.52278
0.67978 0.52279
0.67979 0.52280
0.67979 0.52281
0.67979 0.52282
0.67979 0.52283
0.67980 0.52284
0.67980 0.52285
0.67980 0.52286
0.67981 0.52287
0.67981 0.52288
0.67981 0.52289
0.67981 0.52290
0.67982 0.52291
0.67982 0.52292
0.67983 0.52293
0.67983 0.52294
0.67984 0.52295
0.67984 0.52296
0.67984 0.52297
0.67984 0.52298
0.67984 0.52299
0.67984 0.52300
0.67985 0.52301
0.67985 0.52302
0.67985 0.52303
0.67985 0.52304
0.67985 0.52305
0.67985 0.52306
0.67986 0.52307
0.67986 0.52308
0.67986 0.52309
0.67986 0.52310
0.67986 0.52311
0.67986 0.52312
0.67986 0.52313
0.67986 0.52314
0.67987 0.52315
0.67987 0.52316
0.67988 0.52317
0.67988 0.52318
0.67988 0.52319
0.67988 0.52320
0.67989 0.52321
0.67989 0.52322
0.67990 0.52323
0.67990 0.52324
0.67990 0.52325
0.67991 0.52326
0.67991 0.52327
0.67992 0.52328
0.67992 0.52329
0.67992 0.52330
0.67993 0.52331
0.67993 0.52332
0.67993 0.52333
0.67993 0.52334
0.67994 0.52335
0.67994 0.52336
0.67994 0.52337
0.67994 0.52338
0.67994 0.52339
0.67995 0.52340
0.67995 0.52341
0.67995 0.52342
0.67995 0.52343
0.67995 0.52344
0.67996 0.52345
0.67996 0.52346
0.67997 0.52347
0.67997 0.52348
0.67997 0.52349
0.67997 0.52350
0.67997 0.52351
0.67997 0.52352
0.67997 0.52353
0.67998 0.52354
0.67998 0.52355
0.67998 0.52356
0.67998 0.52357
0.67999 0.52358
0.67999 0.52359
0.68000 0.52360
0.68000 0.52361
0.68000 0.52362
0.68000 0.52363
0.68000 0.52364
0.68001 0.52365
0.68002 0.52366
0.68003 0.52367
0.68003 0.52368
0.68003 0.52369
0.68003 0.52370
0.68003 0.52371
0.68004 0.52372
0.68004 0.52373
0.68005 0.52374
0.68006 0.52375
0.68006 0.52376
0.68007 0.52377
0.68007 0.52378
0.68007 0.52379
0.68007 0.52380
0.68008 0.52381
0.68009 0.52382
0.68009 0.52383
0.68009 0.52384
0.68009 0.52385
0.68009 0.52386
0.68009 0.52387
0.68009 0.52388
0.68010 0.52389
0.68010 0.52390
0.68011 0.52391
0.68011 0.52392
0.68011 0.52393
0.68012 0.52394
0.68012 0.52395
0.68012 0.52396
0.68013 0.52397
0.68013 0.52398
0.68014 0.52399
0.68014 0.52400
0.68014 0.52401
0.68014 0.52402
0.68014 0.52403
0.68016 0.52404
0.68016 0.52405
0.68016 0.52406
0.68016 0.52407
0.68016 0.52408
0.68017 0.52409
0.68017 0.52410
0.68018 0.52411
0.68019 0.52412
0.68019 0.52413
0.68019 0.52414
0.68019 0.52415
0.68019 0.52416
0.68020 0.52417
0.68020 0.52418
0.68021 0.52419
0.68021 0.52420
0.68021 0.52421
0.68021 0.52422
0.68021 0.52423
0.68021 0.52424
0.68021 0.52425
0.68021 0.52426
0.68022 0.52427
0.68022 0.52428
0.68022 0.52429
0.68022 0.52430
0.68022 0.52431
0.68023 0.52432
0.68023 0.52433
0.68023 0.52434
0.68023 0.52435
0.68024 0.52436
0.68024 0.52437
0.68024 0.52438
0.68024 0.52439
0.68024 0.52440
0.68024 0.52441
0.68025 0.52442
0.68025 0.52443
0.68025 0.52444
0.68026 0.52445
0.68026 0.52446
0.68027 0.52447
0.68027 0.52448
0.68027 0.52449
0.68027 0.52450
0.68027 0.52451
0.68028 0.52452
0.68029 0.52453
0.68029 0.52454
0.68030 0.52455
0.68030 0.52456
0.68030 0.52457
0.68030 0.52458
0.68030 0.52459
0.68030 0.52460
0.68031 0.52461
0.68031 0.52462
0.68031 0.52463
0.68031 0.52464
0.68033 0.52465
0.68033 0.52466
0.68033 0.52467
0.68034 0.52468
0.68034 0.52469
0.68034 0.52470
0.68034 0.52471
0.68035 0.52472
0.68035 0.52473
0.68036 0.52474
0.68037 0.52475
0.68037 0.52476
0.68037 0.52477
0.68037 0.52478
0.68038 0.52479
0.68038 0.52480
0.68038 0.52481
0.68038 0.52482
0.68039 0.52483
0.68039 0.52484
0.68040 0.52485
0.68040 0.52486
0.68040 0.52487
0.68040 0.52488
0.68041 0.52489
0.68041 0.52490
0.68041 0.52491
0.68042 0.52492
0.68042 0.52493
0.68043 0.52494
0.68043 0.52495
0.68043 0.52496
0.68043 0.52497
0.68043 0.52498
0.68044 0.52499
0.68044 0.52500
0.68044 0.52501
0.68045 0.52502
0.68045 0.52503
0.68045 0.52504
0.68046 0.52505
0.68046 0.52506
0.68046 0.52507
0.68046 0.52508
0.68046 0.52509
0.68046 0.52510
0.68047 0.52511
0.68047 0.52512
0.68047 0.52513
0.68047 0.52514
0.68047 0.52515
0.68048 0.52516
0.68048 0.52517
0.68048 0.52518
0.68048 0.52519
0.68049 0.52520
0.68050 0.52521
0.68050 0.52522
0.68050 0.52523
0.68050 0.52524
0.68051 0.52525
0.68051 0.52526
0.68051 0.52527
0.68051 0.52528
0.68051 0.52529
0.68051 0.52530
0.68052 0.52531
0.68053 0.52532
0.68054 0.52533
0.68055 0.52534
0.68055 0.52535
0.68055 0.52536
0.68056 0.52537
0.68056 0.52538
0.68056 0.52539
0.68057 0.52540
0.68057 0.52541
0.68058 0.52542
0.68059 0.52543
0.68059 0.52544
0.68059 0.52545
0.68059 0.52546
0.68060 0.52547
0.68060 0.52548
0.68060 0.52549
0.68060 0.52550
0.68061 0.52551
0.68061 0.52552
0.68061 0.52553
0.68061 0.52554
0.68062 0.52555
0.68062 0.52556
0.68062 0.52557
0.68062 0.52558
0.68062 0.52559
0.68063 0.52560
0.68063 0.52561
0.68063 0.52562
0.68064 0.52563
0.68064 0.52564
0.68064 0.52565
0.68064 0.52566
0.68064 0.52567
0.68064 0.52568
0.68065 0.52569
0.68065 0.52570
0.68065 0.52571
0.68066 0.52572
0.68066 0.52573
0.68067 0.52574
0.68067 0.52575
0.68067 0.52576
0.68067 0.52577
0.68068 0.52578
0.68069 0.52579
0.68069 0.52580
0.68070 0.52581
0.68070 0.52582
0.68071 0.52583
0.68071 0.52584
0.68072 0.52585
0.68072 0.52586
0.68072 0.52587
0.68072 0.52588
0.68073 0.52589
0.68073 0.52590
0.68074 0.52591
0.68074 0.52592
0.68074 0.52593
0.68075 0.52594
0.68075 0.52595
0.68075 0.52596
0.68075 0.52597
0.68075 0.52598
0.68076 0.52599
0.68076 0.52600
0.68076 0.52601
0.68076 0.52602
0.68076 0.52603
0.68076 0.52604
0.68076 0.52605
0.68076 0.52606
0.68077 0.52607
0.68077 0.52608
0.68077 0.52609
0.68077 0.52610
0.68078 0.52611
0.68078 0.52612
0.68078 0.52613
0.68078 0.52614
0.68078 0.52615
0.68079 0.52616
0.68079 0.52617
0.68080 0.52618
0.68080 0.52619
0.68080 0.52620
0.68080 0.52621
0.68081 0.52622
0.68081 0.52623
0.68082 0.52624
0.68082 0.52625
0.68082 0.52626
0.68082 0.52627
0.68083 0.52628
0.68084 0.52629
0.68084 0.52630
0.68085 0.52631
0.68085 0.52632
0.68085 0.52633
0.68086 0.52634
0.68086 0.52635
0.68086 0.52636
0.68086 0.52637
0.68086 0.52638
0.68087 0.52639
0.68087 0.52640
0.68087 0.52641
0.68088 0.52642
0.68088 0.52643
0.68088 0.52644
0.68088 0.52645
0.68088 0.52646
0.68089 0.52647
0.68089 0.52648
0.68089 0.52649
0.68090 0.52650
0.68090 0.52651
0.68090 0.52652
0.68090 0.52653
0.68090 0.52654
0.68090 0.52655
0.68091 0.52656
0.68091 0.52657
0.68091 0.52658
0.68091 0.52659
0.68091 0.52660
0.68091 0.52661
0.68092 0.52662
0.68092 0.52663
0.68092 0.52664
0.68093 0.52665
0.68093 0.52666
0.68093 0.52667
0.68093 0.52668
0.68093 0.52669
0.68094 0.52670
0.68094 0.52671
0.68094 0.52672
0.68094 0.52673
0.68095 0.52674
0.68096 0.52675
0.68096 0.52676
0.68096 0.52677
0.68096 0.52678
0.68097 0.52679
0.68098 0.52680
0.68098 0.52681
0.68098 0.52682
0.68098 0.52683
0.68098 0.52684
0.68098 0.52685
0.68099 0.52686
0.68099 0.52687
0.68099 0.52688
0.68099 0.52689
0.68100 0.52690
0.68100 0.52691
0.68100 0.52692
0.68102 0.52693
0.68102 0.52694
0.68102 0.52695
0.68102 0.52696
0.68103 0.52697
0.68104 0.52698
0.68104 0.52699
0.68104 0.52700
0.68105 0.52701
0.68105 0.52702
0.68105 0.52703
0.68106 0.52704
0.68107 0.52705
0.68107 0.52706
0.68107 0.52707
0.68107 0.52708
0.68108 0.52709
0.68108 0.52710
0.68108 0.52711
0.68109 0.52712
0.68109 0.52713
0.68110 0.52714
0.68110 0.52715
0.68110 0.52716
0.68111 0.52717
0.68111 0.52718
0.68111 0.52719
0.68111 0.52720
0.68112 0.52721
0.68112 0.52722
0.68113 0.52723
0.68115 0.52724
0.68115 0.52725
0.68116 0.52726
0.68116 0.52727
0.68116 0.52728
0.68116 0.52729
0.68116 0.52730
0.68116 0.52731
0.68116 0.52732
0.68117 0.52733
0.68117 0.52734
0.68117 0.52735
0.68118 0.52736
0.68119 0.52737
0.68119 0.52738
0.68119 0.52739
0.68119 0.52740
0.68119 0.52741
0.68120 0.52742
0.68120 0.52743
0.68121 0.52744
0.68121 0.52745
0.68122 0.52746
0.68123 0.52747
0.68123 0.52748
0.68123 0.52749
0.68123 0.52750
0.68123 0.52751
0.68124 0.52752
0.68124 0.52753
0.68124 0.52754
0.68125 0.52755
0.68125 0.52756
0.68126 0.52757
0.68126 0.52758
0.68126 0.52759
0.68126 0.52760
0.68126 0.52761
0.68127 0.52762
0.68127 0.52763
0.68128 0.52764
0.68128 0.52765
0.68128 0.52766
0.68128 0.52767
0.68128 0.52768
0.68129 0.52769
0.68129 0.52770
0.68129 0.52771
0.68129 0.52772
0.68130 0.52773
0.68130 0.52774
0.68131 0.52775
0.68131 0.52776
0.68131 0.52777
0.68132 0.52778
0.68132 0.52779
0.68132 0.52780
0.68132 0.52781
0.68133 0.52782
0.68134 0.52783
0.68134 0.52784
0.68134 0.52785
0.68134 0.52786
0.68135 0.52787
0.68135 0.52788
0.68135 0.52789
0.68135 0.52790
0.68135 0.52791
0.68136 0.52792
0.68136 0.52793
0.68136 0.52794
0.68136 0.52795
0.68136 0.52796
0.68137 0.52797
0.68137 0.52798
0.68137 0.52799
0.68138 0.52800
0.68138 0.52801
0.68138 0.52802
0.68139 0.52803
0.68140 0.52804
0.68140 0.52805
0.68140 0.52806
0.68140 0.52807
0.68141 0.52808
0.68142 0.52809
0.68142 0.52810
0.68142 0.52811
0.68142 0.52812
0.68143 0.52813
0.68143 0.52814
0.68143 0.52815
0.68143 0.52816
0.68143 0.52817
0.68143 0.52818
0.68144 0.52819
0.68146 0.52820
0.68146 0.52821
0.68146 0.52822
0.68146 0.52823
0.68146 0.52824
0.68147 0.52825
0.68147 0.52826
0.68147 0.52827
0.68147 0.52828
0.68148 0.52829
0.68148 0.52830
0.68148 0.52831
0.68148 0.52832
0.68149 0.52833
0.68149 0.52834
0.68150 0.52835
0.68150 0.52836
0.68151 0.52837
0.68151 0.52838
0.68151 0.52839
0.68151 0.52840
0.68152 0.52841
0.68152 0.52842
0.68152 0.52843
0.68152 0.52844
0.68152 0.52845
0.68153 0.52846
0.68153 0.52847
0.68153 0.52848
0.68153 0.52849
0.68153 0.52850
0.68154 0.52851
0.68154 0.52852
0.68154 0.52853
0.68155 0.52854
0.68156 0.52855
0.68157 0.52856
0.68157 0.52857
0.68157 0.52858
0.68158 0.52859
0.68158 0.52860
0.68158 0.52861
0.68158 0.52862
0.68159 0.52863
0.68159 0.52864
0.68159 0.52865
0.68159 0.52866
0.68160 0.52867
0.68160 0.52868
0.68160 0.52869
0.68160 0.52870
0.68160 0.52871
0.68160 0.52872
0.68162 0.52873
0.68162 0.52874
0.68162 0.52875
0.68162 0.52876
0.68162 0.52877
0.68162 0.52878
0.68163 0.52879
0.68163 0.52880
0.68163 0.52881
0.68163 0.52882
0.68163 0.52883
0.68164 0.52884
0.68164 0.52885
0.68164 0.52886
0.68165 0.52887
0.68165 0.52888
0.68165 0.52889
0.68166 0.52890
0.68166 0.52891
0.68166 0.52892
0.68167 0.52893
0.68167 0.52894
0.68167 0.52895
0.68167 0.52896
0.68167 0.52897
0.68167 0.52898
0.68167 0.52899
0.68168 0.52900
0.68168 0.52901
0.68168 0.52902
0.68168 0.52903
0.68168 0.52904
0.68169 0.52905
0.68169 0.52906
0.68170 0.52907
0.68171 0.52908
0.68171 0.52909
0.68171 0.52910
0.68171 0.52911
0.68172 0.52912
0.68172 0.52913
0.68173 0.52914
0.68173 0.52915
0.68173 0.52916
0.68173 0.52917
0.68173 0.52918
0.68173 0.52919
0.68175 0.52920
0.68175 0.52921
0.68175 0.52922
0.68176 0.52923
0.68177 0.52924
0.68177 0.52925
0.68177 0.52926
0.68178 0.52927
0.68178 0.52928
0.68178 0.52929
0.68178 0.52930
0.68180 0.52931
0.68180 0.52932
0.68180 0.52933
0.68181 0.52934
0.68181 0.52935
0.68181 0.52936
0.68181 0.52937
0.68182 0.52938
0.68182 0.52939
0.68182 0.52940
0.68182 0.52941
0.68182 0.52942
0.68182 0.52943
0.68182 0.52944
0.68183 0.52945
0.68183 0.52946
0.68183 0.52947
0.68183 0.52948
0.68183 0.52949
0.68183 0.52950
0.68184 0.52951
0.68184 0.52952
0.68184 0.52953
0.68184 0.52954
0.68184 0.52955
0.68185 0.52956
0.68185 0.52957
0.68185 0.52958
0.68186 0.52959
0.68186 0.52960
0.68186 0.52961
0.68186 0.52962
0.68187 0.52963
0.68188 0.52964
0.68189 0.52965
0.68189 0.52966
0.68189 0.52967
0.68189 0.52968
0.68189 0.52969
0.68190 0.52970
0.68190 0.52971
0.68190 0.52972
0.68191 0.52973
0.68191 0.52974
0.68191 0.52975
0.68191 0.52976
0.68191 0.52977
0.68192 0.52978
0.68192 0.52979
0.68192 0.52980
0.68193 0.52981
0.68193 0.52982
0.68193 0.52983
0.68193 0.52984
0.68193 0.52985
0.68193 0.52986
0.68194 0.52987
0.68194 0.52988
0.68194 0.52989
0.68195 0.52990
0.68195 0.52991
0.68195 0.52992
0.68195 0.52993
0.68195 0.52994
0.68195 0.52995
0.68196 0.52996
0.68196 0.52997
0.68196 0.52998
0.68197 0.52999
0.68197 0.53000
0.68197 0.53001
0.68197 0.53002
0.68197 0.53003
0.68198 0.53004
0.68198 0.53005
0.68199 0.53006
0.68199 0.53007
0.68199 0.53008
0.68199 0.53009
0.68200 0.53010
0.68200 0.53011
0.68201 0.53012
0.68201 0.53013
0.68202 0.53014
0.68203 0.53015
0.68203 0.53016
0.68203 0.53017
0.68203 0.53018
0.68204 0.53019
0.68204 0.53020
0.68204 0.53021
0.68204 0.53022
0.68204 0.53023
0.68205 0.53024
0.68206 0.53025
0.68206 0.53026
0.68206 0.53027
0.68206 0.53028
0.68208 0.53029
0.68208 0.53030
0.68209 0.53031
0.68209 0.53032
0.68210 0.53033
0.68210 0.53034
0.68210 0.53035
0.68211 0.53036
0.68211 0.53037
0.68211 0.53038
0.68211 0.53039
0.68211 0.53040
0.68212 0.53041
0.68212 0.53042
0.68213 0.53043
0.68213 0.53044
0.68213 0.53045
0.68214 0.53046
0.68214 0.53047
0.68214 0.53048
0.68214 0.53049
0.68216 0.53050
0.68216 0.53051
0.68216 0.53052
0.68217 0.53053
0.68217 0.53054
0.68217 0.53055
0.68217 0.53056
0.68217 0.53057
0.68218 0.53058
0.68219 0.53059
0.68219 0.53060
0.68219 0.53061
0.68219 0.53062
0.68219 0.53063
0.68220 0.53064
0.68220 0.53065
0.68220 0.53066
0.68220 0.53067
0.68220 0.53068
0.68221 0.53069
0.68222 0.53070
0.68222 0.53071
0.68222 0.53072
0.68222 0.53073
0.68223 0.53074
0.68223 0.53075
0.68223 0.53076
0.68224 0.53077
0.68224 0.53078
0.68224 0.53079
0.68225 0.53080
0.68226 0.53081
0.68226 0.53082
0.68226 0.53083
0.68226 0.53084
0.68226 0.53085
0.68227 0.53086
0.68227 0.53087
0.68227 0.53088
0.68227 0.53089
0.68228 0.53090
0.68228 0.53091
0.68228 0.53092
0.68228 0.53093
0.68228 0.53094
0.68228 0.53095
0.68229 0.53096
0.68229 0.53097
0.68229 0.53098
0.68230 0.53099
0.68230 0.53100
0.68230 0.53101
0.68230 0.53102
0.68230 0.53103
0.68231 0.53104
0.68231 0.53105
0.68231 0.53106
0.68231 0.53107
0.68232 0.53108
0.68232 0.53109
0.68233 0.53110
0.68233 0.53111
0.68234 0.53112
0.68234 0.53113
0.68234 0.53114
0.68234 0.53115
0.68234 0.53116
0.68235 0.53117
0.68235 0.53118
0.68236 0.53119
0.68236 0.53120
0.68236 0.53121
0.68237 0.53122
0.68237 0.53123
0.68237 0.53124
0.68237 0.53125
0.68238 0.53126
0.68238 0.53127
0.68238 0.53128
0.68238 0.53129
0.68239 0.53130
0.68239 0.53131
0.68239 0.53132
0.68240 0.53133
0.68240 0.53134
0.68240 0.53135
0.68240 0.53136
0.68241 0.53137
0.68241 0.53138
0.68241 0.53139
0.68241 0.53140
0.68242 0.53141
0.68242 0.53142
0.68242 0.53143
0.68242 0.53144
0.68243 0.53145
0.68243 0.53146
0.68244 0.53147
0.68245 0.53148
0.68245 0.53149
0.68246 0.53150
0.68246 0.53151
0.68246 0.53152
0.68246 0.53153
0.68246 0.53154
0.68246 0.53155
0.68247 0.53156
0.68247 0.53157
0.68248 0.53158
0.68248 0.53159
0.68249 0.53160
0.68249 0.53161
0.68250 0.53162
0.68250 0.53163
0.68251 0.53164
0.68251 0.53165
0.68252 0.53166
0.68252 0.53167
0.68252 0.53168
0.68252 0.53169
0.68253 0.53170
0.68253 0.53171
0.68253 0.53172
0.68253 0.53173
0.68253 0.53174
0.68253 0.53175
0.68254 0.53176
0.68254 0.53177
0.68255 0.53178
0.68255 0.53179
0.68255 0.53180
0.68255 0.53181
0.68255 0.53182
0.68255 0.53183
0.68255 0.53184
0.68255 0.53185
0.68255 0.53186
0.68255 0.53187
0.68256 0.53188
0.68256 0.53189
0.68256 0.53190
0.68256 0.53191
0.68256 0.53192
0.68257 0.53193
0.68258 0.53194
0.68258 0.53195
0.68258 0.53196
0.68259 0.53197
0.68260 0.53198
0.68261 0.53199
0.68261 0.53200
0.68261 0.53201
0.68262 0.53202
0.68262 0.53203
0.68262 0.53204
0.68263 0.53205
0.68263 0.53206
0.68263 0.53207
0.68264 0.53208
0.68264 0.53209
0.68264 0.53210
0.68264 0.53211
0.68264 0.53212
0.68264 0.53213
0.68265 0.53214
0.68265 0.53215
0.68266 0.53216
0.68266 0.53217
0.68267 0.53218
0.68267 0.53219
0.68267 0.53220
0.68267 0.53221
0.68267 0.53222
0.68267 0.53223
0.68267 0.53224
0.68267 0.53225
0.68267 0.53226
0.68267 0.53227
0.68268 0.53228
0.68268 0.53229
0.68268 0.53230
0.68268 0.53231
0.68268 0.53232
0.68268 0.53233
0.68269 0.53234
0.68269 0.53235
0.68270 0.53236
0.68270 0.53237
0.68271 0.53238
0.68271 0.53239
0.68271 0.53240
0.68271 0.53241
0.68272 0.53242
0.68272 0.53243
0.68273 0.53244
0.68273 0.53245
0.68273 0.53246
0.68274 0.53247
0.68274 0.53248
0.68274 0.53249
0.68274 0.53250
0.68274 0.53251
0.68274 0.53252
0.68275 0.53253
0.68275 0.53254
0.68275 0.53255
0.68277 0.53256
0.68277 0.53257
0.68278 0.53258
0.68278 0.53259
0.68278 0.53260
0.68278 0.53261
0.68278 0.53262
0.68279 0.53263
0.68279 0.53264
0.68280 0.53265
0.68280 0.53266
0.68280 0.53267
0.68280 0.53268
0.68280 0.53269
0.68280 0.53270
0.68281 0.53271
0.68281 0.53272
0.68281 0.53273
0.68281 0.53274
0.68281 0.53275
0.68282 0.53276
0.68282 0.53277
0.68283 0.53278
0.68283 0.53279
0.68283 0.53280
0.68284 0.53281
0.68284 0.53282
0.68285 0.53283
0.68285 0.53284
0.68285 0.53285
0.68285 0.53286
0.68285 0.53287
0.68285 0.53288
0.68285 0.53289
0.68285 0.53290
0.68287 0.53291
0.68287 0.53292
0.68288 0.53293
0.68288 0.53294
0.68288 0.53295
0.68288 0.53296
0.68288 0.53297
0.68289 0.53298
0.68289 0.53299
0.68289 0.53300
0.68289 0.53301
0.68290 0.53302
0.68290 0.53303
0.68291 0.53304
0.68291 0.53305
0.68291 0.53306
0.68291 0.53307
0.68292 0.53308
0.68292 0.53309
0.68292 0.53310
0.68293 0.53311
0.68293 0.53312
0.68294 0.53313
0.68294 0.53314
0.68295 0.53315
0.68295 0.53316
0.68295 0.53317
0.68295 0.53318
0.68296 0.53319
0.68296 0.53320
0.68296 0.53321
0.68296 0.53322
0.68296 0.53323
0.68296 0.53324
0.68296 0.53325
0.68297 0.53326
0.68297 0.53327
0.68297 0.53328
0.68297 0.53329
0.68298 0.53330
0.68298 0.53331
0.68298 0.53332
0.68299 0.53333
0.68299 0.53334
0.68299 0.53335
0.68300 0.53336
0.68300 0.53337
0.68301 0.53338
0.68301 0.53339
0.68301 0.53340
0.68302 0.53341
0.68302 0.53342
0.68302 0.53343
0.68303 0.53344
0.68303 0.53345
0.68303 0.53346
0.68304 0.53347
0.68304 0.53348
0.68304 0.53349
0.68304 0.53350
0.68304 0.53351
0.68305 0.53352
0.68305 0.53353
0.68305 0.53354
0.68305 0.53355
0.68306 0.53356
0.68306 0.53357
0.68307 0.53358
0.68307 0.53359
0.68308 0.53360
0.68308 0.53361
0.68308 0.53362
0.68308 0.53363
0.68308 0.53364
0.68308 0.53365
0.68308 0.53366
0.68309 0.53367
0.68309 0.53368
0.68310 0.53369
0.68311 0.53370
0.68312 0.53371
0.68312 0.53372
0.68312 0.53373
0.68312 0.53374
0.68312 0.53375
0.68313 0.53376
0.68313 0.53377
0.68313 0.53378
0.68314 0.53379
0.68314 0.53380
0.68315 0.53381
0.68315 0.53382
0.68315 0.53383
0.68316 0.53384
0.68316 0.53385
0.68316 0.53386
0.68316 0.53387
0.68316 0.53388
0.68316 0.53389
0.68316 0.53390
0.68316 0.53391
0.68317 0.53392
0.68317 0.53393
0.68317 0.53394
0.68318 0.53395
0.68318 0.53396
0.68318 0.53397
0.68318 0.53398
0.68318 0.53399
0.68318 0.53400
0.68318 0.53401
0.68319 0.53402
0.68319 0.53403
0.68319 0.53404
0.68321 0.53405
0.68322 0.53406
0.68322 0.53407
0.68322 0.53408
0.68323 0.53409
0.68323 0.53410
0.68324 0.53411
0.68324 0.53412
0.68324 0.53413
0.68325 0.53414
0.68325 0.53415
0.68326 0.53416
0.68327 0.53417
0.68327 0.53418
0.68327 0.53419
0.68328 0.53420
0.68328 0.53421
0.68329 0.53422
0.68329 0.53423
0.68329 0.53424
0.68329 0.53425
0.68330 0.53426
0.68330 0.53427
0.68330 0.53428
0.68331 0.53429
0.68332 0.53430
0.68332 0.53431
0.68332 0.53432
0.68333 0.53433
0.68333 0.53434
0.68333 0.53435
0.68334 0.53436
0.68335 0.53437
0.68335 0.53438
0.68335 0.53439
0.68335 0.53440
0.68335 0.53441
0.68336 0.53442
0.68336 0.53443
0.68337 0.53444
0.68337 0.53445
0.68337 0.53446
0.68337 0.53447
0.68338 0.53448
0.68338 0.53449
0.68339 0.53450
0.68339 0.53451
0.68339 0.53452
0.68339 0.53453
0.68339 0.53454
0.68339 0.53455
0.68340 0.53456
0.68340 0.53457
0.68341 0.53458
0.68341 0.53459
0.68341 0.53460
0.68341 0.53461
0.68341 0.53462
0.68341 0.53463
0.68341 0.53464
0.68341 0.53465
0.68341 0.53466
0.68342 0.53467
0.68342 0.53468
0.68342 0.53469
0.68343 0.53470
0.68343 0.53471
0.68343 0.53472
0.68344 0.53473
0.68344 0.53474
0.68344 0.53475
0.68344 0.53476
0.68344 0.53477
0.68345 0.53478
0.68345 0.53479
0.68345 0.53480
0.68345 0.53481
0.68346 0.53482
0.68346 0.53483
0.68346 0.53484
0.68347 0.53485
0.68347 0.53486
0.68347 0.53487
0.68347 0.53488
0.68348 0.53489
0.68348 0.53490
0.68348 0.53491
0.68348 0.53492
0.68349 0.53493
0.68349 0.53494
0.68349 0.53495
0.68349 0.53496
0.68350 0.53497
0.68350 0.53498
0.68350 0.53499
0.68350 0.53500
0.68350 0.53501
0.68350 0.53502
0.68351 0.53503
0.68351 0.53504
0.68352 0.53505
0.68352 0.53506
0.68352 0.53507
0.68353 0.53508
0.68353 0.53509
0.68353 0.53510
0.68354 0.53511
0.68355 0.53512
0.68355 0.53513
0.68355 0.53514
0.68355 0.53515
0.68356 0.53516
0.68356 0.53517
0.68356 0.53518
0.68357 0.53519
0.68357 0.53520
0.68357 0.53521
0.68357 0.53522
0.68357 0.53523
0.68357 0.53524
0.68358 0.53525
0.68358 0.53526
0.68359 0.53527
0.68360 0.53528
0.68360 0.53529
0.68360 0.53530
0.68360 0.53531
0.68360 0.53532
0.68361 0.53533
0.68361 0.53534
0.68361 0.53535
0.68361 0.53536
0.68361 0.53537
0.68362 0.53538
0.68362 0.53539
0.68362 0.53540
0.68363 0.53541
0.68363 0.53542
0.68363 0.53543
0.68363 0.53544
0.68363 0.53545
0.68363 0.53546
0.68363 0.53547
0.68364 0.53548
0.68364 0.53549
0.68364 0.53550
0.68364 0.53551
0.68364 0.53552
0.68364 0.53553
0.68365 0.53554
0.68365 0.53555
0.68365 0.53556
0.68365 0.53557
0.68366 0.53558
0.68366 0.53559
0.68366 0.53560
0.68367 0.53561
0.68368 0.53562
0.68368 0.53563
0.68368 0.53564
0.68369 0.53565
0.68369 0.53566
0.68370 0.53567
0.68371 0.53568
0.68372 0.53569
0.68372 0.53570
0.68372 0.53571
0.68373 0.53572
0.68373 0.53573
0.68373 0.53574
0.68374 0.53575
0.68374 0.53576
0.68374 0.53577
0.68374 0.53578
0.68374 0.53579
0.68375 0.53580
0.68375 0.53581
0.68375 0.53582
0.68375 0.53583
0.68376 0.53584
0.68376 0.53585
0.68377 0.53586
0.68377 0.53587
0.68377 0.53588
0.68377 0.53589
0.68377 0.53590
0.68377 0.53591
0.68377 0.53592
0.68378 0.53593
0.68378 0.53594
0.68380 0.53595
0.68380 0.53596
0.68380 0.53597
0.68380 0.53598
0.68380 0.53599
0.68380 0.53600
0.68380 0.53601
0.68380 0.53602
0.68381 0.53603
0.68381 0.53604
0.68381 0.53605
0.68382 0.53606
0.68382 0.53607
0.68382 0.53608
0.68384 0.53609
0.68384 0.53610
0.68385 0.53611
0.68385 0.53612
0.68385 0.53613
0.68386 0.53614
0.68386 0.53615
0.68387 0.53616
0.68387 0.53617
0.68387 0.53618
0.68387 0.53619
0.68388 0.53620
0.68388 0.53621
0.68388 0.53622
0.68388 0.53623
0.68389 0.53624
0.68389 0.53625
0.68389 0.53626
0.68389 0.53627
0.68390 0.53628
0.68390 0.53629
0.68390 0.53630
0.68390 0.53631
0.68390 0.53632
0.68390 0.53633
0.68390 0.53634
0.68391 0.53635
0.68391 0.53636
0.68392 0.53637
0.68392 0.53638
0.68393 0.53639
0.68393 0.53640
0.68394 0.53641
0.68395 0.53642
0.68397 0.53643
0.68397 0.53644
0.68399 0.53645
0.68399 0.53646
0.68399 0.53647
0.68400 0.53648
0.68400 0.53649
0.68400 0.53650
0.68401 0.53651
0.68402 0.53652
0.68402 0.53653
0.68402 0.53654
0.68402 0.53655
0.68403 0.53656
0.68403 0.53657
0.68404 0.53658
0.68404 0.53659
0.68404 0.53660
0.68404 0.53661
0.68404 0.53662
0.68404 0.53663
0.68405 0.53664
0.68405 0.53665
0.68405 0.53666
0.68405 0.53667
0.68406 0.53668
0.68406 0.53669
0.68407 0.53670
0.68407 0.53671
0.68407 0.53672
0.68407 0.53673
0.68407 0.53674
0.68407 0.53675
0.68408 0.53676
0.68409 0.53677
0.68409 0.53678
0.68409 0.53679
0.68409 0.53680
0.68410 0.53681
0.68411 0.53682
0.68411 0.53683
0.68412 0.53684
0.68412 0.53685
0.68412 0.53686
0.68412 0.53687
0.68412 0.53688
0.68414 0.53689
0.68414 0.53690
0.68414 0.53691
0.68415 0.53692
0.68415 0.53693
0.68416 0.53694
0.68416 0.53695
0.68417 0.53696
0.68417 0.53697
0.68418 0.53698
0.68418 0.53699
0.68418 0.53700
0.68418 0.53701
0.68419 0.53702
0.68419 0.53703
0.68419 0.53704
0.68419 0.53705
0.68420 0.53706
0.68420 0.53707
0.68420 0.53708
0.68420 0.53709
0.68420 0.53710
0.68421 0.53711
0.68421 0.53712
0.68422 0.53713
0.68423 0.53714
0.68423 0.53715
0.68424 0.53716
0.68424 0.53717
0.68424 0.53718
0.68425 0.53719
0.68425 0.53720
0.68425 0.53721
0.68426 0.53722
0.68426 0.53723
0.68426 0.53724
0.68426 0.53725
0.68426 0.53726
0.68427 0.53727
0.68428 0.53728
0.68428 0.53729
0.68428 0.53730
0.68429 0.53731
0.68429 0.53732
0.68429 0.53733
0.68430 0.53734
0.68430 0.53735
0.68431 0.53736
0.68431 0.53737
0.68431 0.53738
0.68431 0.53739
0.68431 0.53740
0.68431 0.53741
0.68432 0.53742
0.68432 0.53743
0.68432 0.53744
0.68432 0.53745
0.68432 0.53746
0.68433 0.53747
0.68433 0.53748
0.68433 0.53749
0.68433 0.53750
0.68433 0.53751
0.68433 0.53752
0.68434 0.53753
0.68434 0.53754
0.68434 0.53755
0.68435 0.53756
0.68436 0.53757
0.68436 0.53758
0.68436 0.53759
0.68436 0.53760
0.68436 0.53761
0.68436 0.53762
0.68437 0.53763
0.68437 0.53764
0.68437 0.53765
0.68437 0.53766
0.68437 0.53767
0.68437 0.53768
0.68438 0.53769
0.68438 0.53770
0.68438 0.53771
0.68438 0.53772
0.68438 0.53773
0.68439 0.53774
0.68439 0.53775
0.68439 0.53776
0.68440 0.53777
0.68440 0.53778
0.68440 0.53779
0.68441 0.53780
0.68441 0.53781
0.68441 0.53782
0.68442 0.53783
0.68442 0.53784
0.68443 0.53785
0.68443 0.53786
0.68443 0.53787
0.68443 0.53788
0.68443 0.53789
0.68443 0.53790
0.68443 0.53791
0.68443 0.53792
0.68444 0.53793
0.68444 0.53794
0.68444 0.53795
0.68444 0.53796
0.68444 0.53797
0.68444 0.53798
0.68444 0.53799
0.68444 0.53800
0.68445 0.53801
0.68445 0.53802
0.68446 0.53803
0.68446 0.53804
0.68446 0.53805
0.68446 0.53806
0.68446 0.53807
0.68446 0.53808
0.68447 0.53809
0.68447 0.53810
0.68447 0.53811
0.68447 0.53812
0.68447 0.53813
0.68448 0.53814
0.68448 0.53815
0.68448 0.53816
0.68448 0.53817
0.68449 0.53818
0.68449 0.53819
0.68449 0.53820
0.68449 0.53821
0.68449 0.53822
0.68449 0.53823
0.68449 0.53824
0.68450 0.53825
0.68450 0.53826
0.68450 0.53827
0.68451 0.53828
0.68451 0.53829
0.68452 0.53830
0.68452 0.53831
0.68452 0.53832
0.68453 0.53833
0.68454 0.53834
0.68454 0.53835
0.68454 0.53836
0.68454 0.53837
0.68454 0.53838
0.68454 0.53839
0.68454 0.53840
0.68455 0.53841
0.68455 0.53842
0.68456 0.53843
0.68456 0.53844
0.68457 0.53845
0.68457 0.53846
0.68457 0.53847
0.68457 0.53848
0.68457 0.53849
0.68457 0.53850
0.68457 0.53851
0.68457 0.53852
0.68457 0.53853
0.68457 0.53854
0.68458 0.53855
0.68458 0.53856
0.68458 0.53857
0.68458 0.53858
0.68458 0.53859
0.68460 0.53860
0.68460 0.53861
0.68460 0.53862
0.68460 0.53863
0.68461 0.53864
0.68461 0.53865
0.68462 0.53866
0.68462 0.53867
0.68463 0.53868
0.68463 0.53869
0.68464 0.53870
0.68464 0.53871
0.68464 0.53872
0.68464 0.53873
0.68465 0.53874
0.68466 0.53875
0.68466 0.53876
0.68466 0.53877
0.68466 0.53878
0.68466 0.53879
0.68466 0.53880
0.68467 0.53881
0.68467 0.53882
0.68467 0.53883
0.68467 0.53884
0.68467 0.53885
0.68468 0.53886
0.68468 0.53887
0.68468 0.53888
0.68468 0.53889
0.68469 0.53890
0.68469 0.53891
0.68470 0.53892
0.68470 0.53893
0.68470 0.53894
0.68470 0.53895
0.68470 0.53896
0.68471 0.53897
0.68471 0.53898
0.68471 0.53899
0.68471 0.53900
0.68472 0.53901
0.68472 0.53902
0.68473 0.53903
0.68473 0.53904
0.68473 0.53905
0.68473 0.53906
0.68473 0.53907
0.68473 0.53908
0.68473 0.53909
0.68473 0.53910
0.68474 0.53911
0.68474 0.53912
0.68475 0.53913
0.68475 0.53914
0.68476 0.53915
0.68476 0.53916
0.68476 0.53917
0.68476 0.53918
0.68476 0.53919
0.68477 0.53920
0.68477 0.53921
0.68478 0.53922
0.68478 0.53923
0.68478 0.53924
0.68478 0.53925
0.68478 0.53926
0.68478 0.53927
0.68479 0.53928
0.68479 0.53929
0.68479 0.53930
0.68480 0.53931
0.68480 0.53932
0.68480 0.53933
0.68480 0.53934
0.68480 0.53935
0.68481 0.53936
0.68481 0.53937
0.68481 0.53938
0.68481 0.53939
0.68481 0.53940
0.68481 0.53941
0.68482 0.53942
0.68482 0.53943
0.68482 0.53944
0.68482 0.53945
0.68482 0.53946
0.68482 0.53947
0.68483 0.53948
0.68483 0.53949
0.68483 0.53950
0.68483 0.53951
0.68483 0.53952
0.68484 0.53953
0.68484 0.53954
0.68484 0.53955
0.68484 0.53956
0.68484 0.53957
0.68484 0.53958
0.68485 0.53959
0.68485 0.53960
0.68485 0.53961
0.68485 0.53962
0.68485 0.53963
0.68486 0.53964
0.68486 0.53965
0.68486 0.53966
0.68487 0.53967
0.68487 0.53968
0.68488 0.53969
0.68488 0.53970
0.68488 0.53971
0.68489 0.53972
0.68489 0.53973
0.68489 0.53974
0.68490 0.53975
0.68490 0.53976
0.68491 0.53977
0.68491 0.53978
0.68491 0.53979
0.68491 0.53980
0.68491 0.53981
0.68492 0.53982
0.68492 0.53983
0.68492 0.53984
0.68492 0.53985
0.68493 0.53986
0.68493 0.53987
0.68493 0.53988
0.68493 0.53989
0.68493 0.53990
0.68494 0.53991
0.68494 0.53992
0.68494 0.53993
0.68494 0.53994
0.68494 0.53995
0.68495 0.53996
0.68495 0.53997
0.68495 0.53998
0.68496 0.53999
0.68496 0.54000
0.68497 0.54001
0.68497 0.54002
0.68497 0.54003
0.68497 0.54004
0.68497 0.54005
0.68497 0.54006
0.68498 0.54007
0.68499 0.54008
0.68499 0.54009
0.68500 0.54010
0.68500 0.54011
0.68501 0.54012
0.68501 0.54013
0.68502 0.54014
0.68502 0.54015
0.68502 0.54016
0.68502 0.54017
0.68502 0.54018
0.68502 0.54019
0.68503 0.54020
0.68503 0.54021
0.68503 0.54022
0.68503 0.54023
0.68503 0.54024
0.68503 0.54025
0.68503 0.54026
0.68504 0.54027
0.68504 0.54028
0.68504 0.54029
0.68504 0.54030
0.68505 0.54031
0.68505 0.54032
0.68507 0.54033
0.68508 0.54034
0.68508 0.54035
0.68508 0.54036
0.68508 0.54037
0.68508 0.54038
0.68508 0.54039
0.68509 0.54040
0.68509 0.54041
0.68509 0.54042
0.68510 0.54043
0.68510 0.54044
0.68510 0.54045
0.68510 0.54046
0.68511 0.54047
0.68511 0.54048
0.68511 0.54049
0.68511 0.54050
0.68511 0.54051
0.68511 0.54052
0.68512 0.54053
0.68512 0.54054
0.68512 0.54055
0.68512 0.54056
0.68513 0.54057
0.68513 0.54058
0.68513 0.54059
0.68514 0.54060
0.68514 0.54061
0.68514 0.54062
0.68514 0.54063
0.68515 0.54064
0.68515 0.54065
0.68515 0.54066
0.68515 0.54067
0.68516 0.54068
0.68516 0.54069
0.68516 0.54070
0.68517 0.54071
0.68517 0.54072
0.68517 0.54073
0.68518 0.54074
0.68518 0.54075
0.68518 0.54076
0.68518 0.54077
0.68519 0.54078
0.68519 0.54079
0.68519 0.54080
0.68519 0.54081
0.68519 0.54082
0.68520 0.54083
0.68520 0.54084
0.68520 0.54085
0.68521 0.54086
0.68521 0.54087
0.68521 0.54088
0.68521 0.54089
0.68521 0.54090
0.68521 0.54091
0.68521 0.54092
0.68521 0.54093
0.68521 0.54094
0.68522 0.54095
0.68522 0.54096
0.68523 0.54097
0.68523 0.54098
0.68523 0.54099
0.68523 0.54100
0.68524 0.54101
0.68525 0.54102
0.68525 0.54103
0.68526 0.54104
0.68526 0.54105
0.68526 0.54106
0.68526 0.54107
0.68527 0.54108
0.68527 0.54109
0.68527 0.54110
0.68527 0.54111
0.68527 0.54112
0.68527 0.54113
0.68528 0.54114
0.68528 0.54115
0.68530 0.54116
0.68530 0.54117
0.68530 0.54118
0.68531 0.54119
0.68531 0.54120
0.68531 0.54121
0.68531 0.54122
0.68532 0.54123
0.68532 0.54124
0.68532 0.54125
0.68532 0.54126
0.68532 0.54127
0.68533 0.54128
0.68533 0.54129
0.68533 0.54130
0.68534 0.54131
0.68535 0.54132
0.68535 0.54133
0.68535 0.54134
0.68536 0.54135
0.68536 0.54136
0.68536 0.54137
0.68536 0.54138
0.68537 0.54139
0.68537 0.54140
0.68537 0.54141
0.68537 0.54142
0.68537 0.54143
0.68537 0.54144
0.68537 0.54145
0.68538 0.54146
0.68538 0.54147
0.68538 0.54148
0.68538 0.54149
0.68538 0.54150
0.68539 0.54151
0.68539 0.54152
0.68540 0.54153
0.68540 0.54154
0.68541 0.54155
0.68541 0.54156
0.68541 0.54157
0.68542 0.54158
0.68542 0.54159
0.68542 0.54160
0.68542 0.54161
0.68542 0.54162
0.68543 0.54163
0.68543 0.54164
0.68543 0.54165
0.68544 0.54166
0.68544 0.54167
0.68544 0.54168
0.68544 0.54169
0.68545 0.54170
0.68545 0.54171
0.68545 0.54172
0.68545 0.54173
0.68545 0.54174
0.68545 0.54175
0.68545 0.54176
0.68546 0.54177
0.68546 0.54178
0.68546 0.54179
0.68546 0.54180
0.68547 0.54181
0.68547 0.54182
0.68547 0.54183
0.68548 0.54184
0.68549 0.54185
0.68549 0.54186
0.68549 0.54187
0.68550 0.54188
0.68550 0.54189
0.68550 0.54190
0.68550 0.54191
0.68551 0.54192
0.68551 0.54193
0.68551 0.54194
0.68551 0.54195
0.68551 0.54196
0.68551 0.54197
0.68551 0.54198
0.68552 0.54199
0.68552 0.54200
0.68552 0.54201
0.68553 0.54202
0.68554 0.54203
0.68554 0.54204
0.68554 0.54205
0.68555 0.54206
0.68555 0.54207
0.68555 0.54208
0.68555 0.54209
0.68555 0.54210
0.68555 0.54211
0.68556 0.54212
0.68556 0.54213
0.68557 0.54214
0.68558 0.54215
0.68558 0.54216
0.68558 0.54217
0.68558 0.54218
0.68559 0.54219
0.68559 0.54220
0.68560 0.54221
0.68560 0.54222
0.68560 0.54223
0.68561 0.54224
0.68561 0.54225
0.68562 0.54226
0.68562 0.54227
0.68562 0.54228
0.68562 0.54229
0.68562 0.54230
0.68562 0.54231
0.68563 0.54232
0.68563 0.54233
0.68563 0.54234
0.68563 0.54235
0.68563 0.54236
0.68563 0.54237
0.68564 0.54238
0.68564 0.54239
0.68564 0.54240
0.68565 0.54241
0.68565 0.54242
0.68565 0.54243
0.68565 0.54244
0.68566 0.54245
0.68566 0.54246
0.68566 0.54247
0.68566 0.54248
0.68567 0.54249
0.68567 0.54250
0.68567 0.54251
0.68567 0.54252
0.68567 0.54253
0.68567 0.54254
0.68568 0.54255
0.68569 0.54256
0.68569 0.54257
0.68569 0.54258
0.68570 0.54259
0.68570 0.54260
0.68570 0.54261
0.68571 0.54262
0.68571 0.54263
0.68572 0.54264
0.68572 0.54265
0.68573 0.54266
0.68573 0.54267
0.68574 0.54268
0.68575 0.54269
0.68575 0.54270
0.68575 0.54271
0.68575 0.54272
0.68576 0.54273
0.68576 0.54274
0.68576 0.54275
0.68577 0.54276
0.68577 0.54277
0.68577 0.54278
0.68577 0.54279
0.68578 0.54280
0.68578 0.54281
0.68578 0.54282
0.68578 0.54283
0.68578 0.54284
0.68579 0.54285
0.68579 0.54286
0.68579 0.54287
0.68579 0.54288
0.68580 0.54289
0.68580 0.54290
0.68581 0.54291
0.68581 0.54292
0.68581 0.54293
0.68582 0.54294
0.68582 0.54295
0.68582 0.54296
0.68582 0.54297
0.68582 0.54298
0.68583 0.54299
0.68583 0.54300
0.68583 0.54301
0.68583 0.54302
0.68583 0.54303
0.68584 0.54304
0.68584 0.54305
0.68584 0.54306
0.68584 0.54307
0.68584 0.54308
0.68585 0.54309
0.68585 0.54310
0.68585 0.54311
0.68585 0.54312
0.68585 0.54313
0.68586 0.54314
0.68586 0.54315
0.68586 0.54316
0.68586 0.54317
0.68587 0.54318
0.68587 0.54319
0.68587 0.54320
0.68588 0.54321
0.68588 0.54322
0.68588 0.54323
0.68589 0.54324
0.68590 0.54325
0.68590 0.54326
0.68590 0.54327
0.68590 0.54328
0.68590 0.54329
0.68590 0.54330
0.68590 0.54331
0.68591 0.54332
0.68591 0.54333
0.68592 0.54334
0.68593 0.54335
0.68593 0.54336
0.68594 0.54337
0.68594 0.54338
0.68594 0.54339
0.68594 0.54340
0.68594 0.54341
0.68594 0.54342
0.68595 0.54343
0.68595 0.54344
0.68595 0.54345
0.68597 0.54346
0.68597 0.54347
0.68597 0.54348
0.68598 0.54349
0.68598 0.54350
0.68599 0.54351
0.68599 0.54352
0.68599 0.54353
0.68599 0.54354
0.68599 0.54355
0.68600 0.54356
0.68600 0.54357
0.68600 0.54358
0.68600 0.54359
0.68600 0.54360
0.68601 0.54361
0.68601 0.54362
0.68601 0.54363
0.68602 0.54364
0.68602 0.54365
0.68602 0.54366
0.68603 0.54367
0.68603 0.54368
0.68603 0.54369
0.68603 0.54370
0.68603 0.54371
0.68603 0.54372
0.68605 0.54373
0.68605 0.54374
0.68605 0.54375
0.68606 0.54376
0.68606 0.54377
0.68607 0.54378
0.68607 0.54379
0.68607 0.54380
0.68607 0.54381
0.68608 0.54382
0.68608 0.54383
0.68609 0.54384
0.68609 0.54385
0.68609 0.54386
0.68609 0.54387
0.68610 0.54388
0.68610 0.54389
0.68611 0.54390
0.68611 0.54391
0.68611 0.54392
0.68611 0.54393
0.68611 0.54394
0.68611 0.54395
0.68612 0.54396
0.68612 0.54397
0.68612 0.54398
0.68612 0.54399
0.68613 0.54400
0.68613 0.54401
0.68613 0.54402
0.68614 0.54403
0.68615 0.54404
0.68617 0.54405
0.68617 0.54406
0.68618 0.54407
0.68619 0.54408
0.68619 0.54409
0.68619 0.54410
0.68619 0.54411
0.68620 0.54412
0.68621 0.54413
0.68622 0.54414
0.68622 0.54415
0.68622 0.54416
0.68622 0.54417
0.68623 0.54418
0.68623 0.54419
0.68623 0.54420
0.68623 0.54421
0.68623 0.54422
0.68624 0.54423
0.68624 0.54424
0.68624 0.54425
0.68624 0.54426
0.68625 0.54427
0.68625 0.54428
0.68626 0.54429
0.68626 0.54430
0.68626 0.54431
0.68627 0.54432
0.68627 0.54433
0.68628 0.54434
0.68628 0.54435
0.68628 0.54436
0.68628 0.54437
0.68629 0.54438
0.68629 0.54439
0.68629 0.54440
0.68630 0.54441
0.68631 0.54442
0.68631 0.54443
0.68632 0.54444
0.68632 0.54445
0.68633 0.54446
0.68634 0.54447
0.68634 0.54448
0.68634 0.54449
0.68635 0.54450
0.68635 0.54451
0.68636 0.54452
0.68636 0.54453
0.68636 0.54454
0.68636 0.54455
0.68636 0.54456
0.68637 0.54457
0.68637 0.54458
0.68637 0.54459
0.68637 0.54460
0.68637 0.54461
0.68637 0.54462
0.68637 0.54463
0.68638 0.54464
0.68638 0.54465
0.68638 0.54466
0.68639 0.54467
0.68639 0.54468
0.68639 0.54469
0.68640 0.54470
0.68640 0.54471
0.68640 0.54472
0.68640 0.54473
0.68640 0.54474
0.68641 0.54475
0.68641 0.54476
0.68642 0.54477
0.68642 0.54478
0.68642 0.54479
0.68642 0.54480
0.68643 0.54481
0.68643 0.54482
0.68644 0.54483
0.68644 0.54484
0.68644 0.54485
0.68645 0.54486
0.68645 0.54487
0.68645 0.54488
0.68645 0.54489
0.68646 0.54490
0.68647 0.54491
0.68647 0.54492
0.68647 0.54493
0.68647 0.54494
0.68647 0.54495
0.68647 0.54496
0.68648 0.54497
0.68648 0.54498
0.68649 0.54499
0.68649 0.54500
0.68649 0.54501
0.68650 0.54502
0.68650 0.54503
0.68650 0.54504
0.68650 0.54505
0.68650 0.54506
0.68650 0.54507
0.68650 0.54508
0.68650 0.54509
0.68650 0.54510
0.68651 0.54511
0.68651 0.54512
0.68651 0.54513
0.68651 0.54514
0.68651 0.54515
0.68651 0.54516
0.68651 0.54517
0.68651 0.54518
0.68652 0.54519
0.68652 0.54520
0.68652 0.54521
0.68653 0.54522
0.68653 0.54523
0.68654 0.54524
0.68655 0.54525
0.68656 0.54526
0.68656 0.54527
0.68656 0.54528
0.68656 0.54529
0.68657 0.54530
0.68657 0.54531
0.68657 0.54532
0.68658 0.54533
0.68658 0.54534
0.68658 0.54535
0.68658 0.54536
0.68658 0.54537
0.68659 0.54538
0.68660 0.54539
0.68660 0.54540
0.68660 0.54541
0.68660 0.54542
0.68660 0.54543
0.68660 0.54544
0.68661 0.54545
0.68661 0.54546
0.68662 0.54547
0.68663 0.54548
0.68663 0.54549
0.68664 0.54550
0.68664 0.54551
0.68664 0.54552
0.68665 0.54553
0.68665 0.54554
0.68665 0.54555
0.68665 0.54556
0.68665 0.54557
0.68665 0.54558
0.68666 0.54559
0.68666 0.54560
0.68666 0.54561
0.68666 0.54562
0.68667 0.54563
0.68667 0.54564
0.68667 0.54565
0.68667 0.54566
0.68667 0.54567
0.68668 0.54568
0.68668 0.54569
0.68668 0.54570
0.68668 0.54571
0.68669 0.54572
0.68669 0.54573
0.68669 0.54574
0.68669 0.54575
0.68670 0.54576
0.68670 0.54577
0.68670 0.54578
0.68670 0.54579
0.68670 0.54580
0.68671 0.54581
0.68671 0.54582
0.68671 0.54583
0.68671 0.54584
0.68672 0.54585
0.68672 0.54586
0.68673 0.54587
0.68673 0.54588
0.68673 0.54589
0.68673 0.54590
0.68673 0.54591
0.68673 0.54592
0.68674 0.54593
0.68674 0.54594
0.68674 0.54595
0.68675 0.54596
0.68675 0.54597
0.68677 0.54598
0.68677 0.54599
0.68677 0.54600
0.68677 0.54601
0.68678 0.54602
0.68678 0.54603
0.68678 0.54604
0.68678 0.54605
0.68678 0.54606
0.68679 0.54607
0.68679 0.54608
0.68679 0.54609
0.68679 0.54610
0.68679 0.54611
0.68680 0.54612
0.68680 0.54613
0.68680 0.54614
0.68681 0.54615
0.68682 0.54616
0.68682 0.54617
0.68683 0.54618
0.68683 0.54619
0.68683 0.54620
0.68683 0.54621
0.68683 0.54622
0.68683 0.54623
0.68684 0.54624
0.68684 0.54625
0.68684 0.54626
0.68685 0.54627
0.68686 0.54628
0.68688 0.54629
0.68689 0.54630
0.68689 0.54631
0.68689 0.54632
0.68689 0.54633
0.68689 0.54634
0.68690 0.54635
0.68690 0.54636
0.68690 0.54637
0.68690 0.54638
0.68691 0.54639
0.68692 0.54640
0.68692 0.54641
0.68692 0.54642
0.68692 0.54643
0.68693 0.54644
0.68693 0.54645
0.68693 0.54646
0.68694 0.54647
0.68694 0.54648
0.68694 0.54649
0.68694 0.54650
0.68694 0.54651
0.68695 0.54652
0.68696 0.54653
0.68696 0.54654
0.68696 0.54655
0.68697 0.54656
0.68697 0.54657
0.68697 0.54658
0.68697 0.54659
0.68697 0.54660
0.68697 0.54661
0.68698 0.54662
0.68698 0.54663
0.68698 0.54664
0.68699 0.54665
0.68699 0.54666
0.68699 0.54667
0.68700 0.54668
0.68700 0.54669
0.68700 0.54670
0.68700 0.54671
0.68700 0.54672
0.68701 0.54673
0.68702 0.54674
0.68702 0.54675
0.68702 0.54676
0.68702 0.54677
0.68703 0.54678
0.68703 0.54679
0.68703 0.54680
0.68703 0.54681
0.68703 0.54682
0.68703 0.54683
0.68704 0.54684
0.68704 0.54685
0.68704 0.54686
0.68704 0.54687
0.68704 0.54688
0.68704 0.54689
0.68704 0.54690
0.68705 0.54691
0.68705 0.54692
0.68705 0.54693
0.68706 0.54694
0.68706 0.54695
0.68706 0.54696
0.68707 0.54697
0.68708 0.54698
0.68708 0.54699
0.68709 0.54700
0.68709 0.54701
0.68709 0.54702
0.68709 0.54703
0.68710 0.54704
0.68710 0.54705
0.68710 0.54706
0.68711 0.54707
0.68711 0.54708
0.68711 0.54709
0.68711 0.54710
0.68711 0.54711
0.68711 0.54712
0.68711 0.54713
0.68711 0.54714
0.68712 0.54715
0.68712 0.54716
0.68712 0.54717
0.68713 0.54718
0.68713 0.54719
0.68713 0.54720
0.68714 0.54721
0.68714 0.54722
0.68714 0.54723
0.68714 0.54724
0.68715 0.54725
0.68715 0.54726
0.68715 0.54727
0.68715 0.54728
0.68715 0.54729
0.68716 0.54730
0.68716 0.54731
0.68716 0.54732
0.68716 0.54733
0.68716 0.54734
0.68716 0.54735
0.68717 0.54736
0.68717 0.54737
0.68718 0.54738
0.68718 0.54739
0.68719 0.54740
0.68720 0.54741
0.68720 0.54742
0.68720 0.54743
0.68720 0.54744
0.68721 0.54745
0.68721 0.54746
0.68722 0.54747
0.68722 0.54748
0.68722 0.54749
0.68722 0.54750
0.68722 0.54751
0.68722 0.54752
0.68724 0.54753
0.68724 0.54754
0.68724 0.54755
0.68724 0.54756
0.68724 0.54757
0.68724 0.54758
0.68725 0.54759
0.68726 0.54760
0.68726 0.54761
0.68726 0.54762
0.68726 0.54763
0.68726 0.54764
0.68726 0.54765
0.68728 0.54766
0.68728 0.54767
0.68728 0.54768
0.68728 0.54769
0.68729 0.54770
0.68729 0.54771
0.68729 0.54772
0.68729 0.54773
0.68730 0.54774
0.68730 0.54775
0.68730 0.54776
0.68730 0.54777
0.68731 0.54778
0.68731 0.54779
0.68732 0.54780
0.68732 0.54781
0.68733 0.54782
0.68733 0.54783
0.68733 0.54784
0.68734 0.54785
0.68734 0.54786
0.68734 0.54787
0.68735 0.54788
0.68735 0.54789
0.68735 0.54790
0.68735 0.54791
0.68736 0.54792
0.68736 0.54793
0.68737 0.54794
0.68737 0.54795
0.68737 0.54796
0.68738 0.54797
0.68738 0.54798
0.68738 0.54799
0.68738 0.54800
0.68738 0.54801
0.68738 0.54802
0.68738 0.54803
0.68740 0.54804
0.68740 0.54805
0.68740 0.54806
0.68740 0.54807
0.68741 0.54808
0.68742 0.54809
0.68742 0.54810
0.68742 0.54811
0.68743 0.54812
0.68743 0.54813
0.68744 0.54814
0.68744 0.54815
0.68744 0.54816
0.68744 0.54817
0.68745 0.54818
0.68745 0.54819
0.68745 0.54820
0.68745 0.54821
0.68745 0.54822
0.68745 0.54823
0.68746 0.54824
0.68746 0.54825
0.68747 0.54826
0.68747 0.54827
0.68747 0.54828
0.68747 0.54829
0.68747 0.54830
0.68747 0.54831
0.68747 0.54832
0.68748 0.54833
0.68748 0.54834
0.68748 0.54835
0.68749 0.54836
0.68749 0.54837
0.68749 0.54838
0.68749 0.54839
0.68750 0.54840
0.68750 0.54841
0.68750 0.54842
0.68751 0.54843
0.68751 0.54844
0.68751 0.54845
0.68753 0.54846
0.68753 0.54847
0.68753 0.54848
0.68753 0.54849
0.68753 0.54850
0.68754 0.54851
0.68754 0.54852
0.68754 0.54853
0.68754 0.54854
0.68755 0.54855
0.68755 0.54856
0.68755 0.54857
0.68756 0.54858
0.68756 0.54859
0.68756 0.54860
0.68756 0.54861
0.68756 0.54862
0.68757 0.54863
0.68758 0.54864
0.68758 0.54865
0.68758 0.54866
0.68758 0.54867
0.68758 0.54868
0.68759 0.54869
0.68760 0.54870
0.68760 0.54871
0.68760 0.54872
0.68761 0.54873
0.68761 0.54874
0.68761 0.54875
0.68761 0.54876
0.68761 0.54877
0.68762 0.54878
0.68762 0.54879
0.68762 0.54880
0.68762 0.54881
0.68763 0.54882
0.68763 0.54883
0.68763 0.54884
0.68764 0.54885
0.68764 0.54886
0.68764 0.54887
0.68765 0.54888
0.68765 0.54889
0.68766 0.54890
0.68766 0.54891
0.68766 0.54892
0.68766 0.54893
0.68766 0.54894
0.68766 0.54895
0.68767 0.54896
0.68767 0.54897
0.68767 0.54898
0.68768 0.54899
0.68768 0.54900
0.68768 0.54901
0.68768 0.54902
0.68768 0.54903
0.68769 0.54904
0.68769 0.54905
0.68769 0.54906
0.68769 0.54907
0.68770 0.54908
0.68770 0.54909
0.68770 0.54910
0.68771 0.54911
0.68772 0.54912
0.68772 0.54913
0.68772 0.54914
0.68773 0.54915
0.68773 0.54916
0.68774 0.54917
0.68774 0.54918
0.68774 0.54919
0.68775 0.54920
0.68775 0.54921
0.68775 0.54922
0.68775 0.54923
0.68775 0.54924
0.68776 0.54925
0.68776 0.54926
0.68776 0.54927
0.68776 0.54928
0.68777 0.54929
0.68777 0.54930
0.68777 0.54931
0.68778 0.54932
0.68778 0.54933
0.68778 0.54934
0.68778 0.54935
0.68779 0.54936
0.68780 0.54937
0.68781 0.54938
0.68782 0.54939
0.68782 0.54940
0.68782 0.54941
0.68783 0.54942
0.68784 0.54943
0.68784 0.54944
0.68784 0.54945
0.68784 0.54946
0.68784 0.54947
0.68784 0.54948
0.68785 0.54949
0.68785 0.54950
0.68785 0.54951
0.68785 0.54952
0.68785 0.54953
0.68786 0.54954
0.68787 0.54955
0.68788 0.54956
0.68788 0.54957
0.68788 0.54958
0.68788 0.54959
0.68789 0.54960
0.68789 0.54961
0.68789 0.54962
0.68790 0.54963
0.68790 0.54964
0.68791 0.54965
0.68792 0.54966
0.68792 0.54967
0.68792 0.54968
0.68792 0.54969
0.68792 0.54970
0.68792 0.54971
0.68793 0.54972
0.68793 0.54973
0.68793 0.54974
0.68793 0.54975
0.68793 0.54976
0.68794 0.54977
0.68794 0.54978
0.68794 0.54979
0.68794 0.54980
0.68794 0.54981
0.68795 0.54982
0.68795 0.54983
0.68795 0.54984
0.68795 0.54985
0.68796 0.54986
0.68796 0.54987
0.68796 0.54988
0.68796 0.54989
0.68796 0.54990
0.68798 0.54991
0.68798 0.54992
0.68798 0.54993
0.68798 0.54994
0.68798 0.54995
0.68798 0.54996
0.68798 0.54997
0.68798 0.54998
0.68799 0.54999
0.68799 0.55000
0.68799 0.55001
0.68800 0.55002
0.68801 0.55003
0.68802 0.55004
0.68802 0.55005
0.68802 0.55006
0.68802 0.55007
0.68803 0.55008
0.68803 0.55009
0.68803 0.55010
0.68804 0.55011
0.68804 0.55012
0.68806 0.55013
0.68806 0.55014
0.68806 0.55015
0.68807 0.55016
0.68807 0.55017
0.68807 0.55018
0.68807 0.55019
0.68807 0.55020
0.68807 0.55021
0.68807 0.55022
0.68808 0.55023
0.68808 0.55024
0.68808 0.55025
0.68808 0.55026
0.68808 0.55027
0.68808 0.55028
0.68809 0.55029
0.68809 0.55030
0.68810 0.55031
0.68810 0.55032
0.68810 0.55033
0.68811 0.55034
0.68811 0.55035
0.68811 0.55036
0.68811 0.55037
0.68811 0.55038
0.68811 0.55039
0.68812 0.55040
0.68812 0.55041
0.68812 0.55042
0.68812 0.55043
0.68813 0.55044
0.68813 0.55045
0.68813 0.55046
0.68813 0.55047
0.68813 0.55048
0.68814 0.55049
0.68814 0.55050
0.68814 0.55051
0.68815 0.55052
0.68815 0.55053
0.68815 0.55054
0.68815 0.55055
0.68815 0.55056
0.68816 0.55057
0.68816 0.55058
0.68816 0.55059
0.68816 0.55060
0.68816 0.55061
0.68817 0.55062
0.68817 0.55063
0.68817 0.55064
0.68818 0.55065
0.68818 0.55066
0.68818 0.55067
0.68819 0.55068
0.68819 0.55069
0.68819 0.55070
0.68820 0.55071
0.68820 0.55072
0.68820 0.55073
0.68820 0.55074
0.68820 0.55075
0.68821 0.55076
0.68821 0.55077
0.68821 0.55078
0.68821 0.55079
0.68822 0.55080
0.68823 0.55081
0.68823 0.55082
0.68823 0.55083
0.68824 0.55084
0.68824 0.55085
0.68824 0.55086
0.68824 0.55087
0.68824 0.55088
0.68824 0.55089
0.68824 0.55090
0.68825 0.55091
0.68825 0.55092
0.68825 0.55093
0.68825 0.55094
0.68825 0.55095
0.68826 0.55096
0.68826 0.55097
0.68827 0.55098
0.68827 0.55099
0.68827 0.55100
0.68828 0.55101
0.68828 0.55102
0.68829 0.55103
0.68829 0.55104
0.68829 0.55105
0.68829 0.55106
0.68829 0.55107
0.68829 0.55108
0.68830 0.55109
0.68830 0.55110
0.68830 0.55111
0.68831 0.55112
0.68831 0.55113
0.68831 0.55114
0.68832 0.55115
0.68832 0.55116
0.68832 0.55117
0.68832 0.55118
0.68832 0.55119
0.68832 0.55120
0.68832 0.55121
0.68833 0.55122
0.68833 0.55123
0.68834 0.55124
0.68834 0.55125
0.68834 0.55126
0.68834 0.55127
0.68834 0.55128
0.68835 0.55129
0.68835 0.55130
0.68835 0.55131
0.68836 0.55132
0.68836 0.55133
0.68836 0.55134
0.68836 0.55135
0.68836 0.55136
0.68837 0.55137
0.68837 0.55138
0.68837 0.55139
0.68837 0.55140
0.68838 0.55141
0.68838 0.55142
0.68838 0.55143
0.68839 0.55144
0.68840 0.55145
0.68840 0.55146
0.68840 0.55147
0.68840 0.55148
0.68840 0.55149
0.68840 0.55150
0.68841 0.55151
0.68841 0.55152
0.68841 0.55153
0.68841 0.55154
0.68842 0.55155
0.68842 0.55156
0.68843 0.55157
0.68843 0.55158
0.68843 0.55159
0.68844 0.55160
0.68844 0.55161
0.68844 0.55162
0.68844 0.55163
0.68845 0.55164
0.68845 0.55165
0.68845 0.55166
0.68845 0.55167
0.68846 0.55168
0.68846 0.55169
0.68846 0.55170
0.68846 0.55171
0.68846 0.55172
0.68847 0.55173
0.68847 0.55174
0.68847 0.55175
0.68847 0.55176
0.68847 0.55177
0.68847 0.55178
0.68848 0.55179
0.68848 0.55180
0.68848 0.55181
0.68849 0.55182
0.68849 0.55183
0.68849 0.55184
0.68849 0.55185
0.68849 0.55186
0.68850 0.55187
0.68850 0.55188
0.68850 0.55189
0.68851 0.55190
0.68852 0.55191
0.68852 0.55192
0.68852 0.55193
0.68853 0.55194
0.68853 0.55195
0.68854 0.55196
0.68854 0.55197
0.68854 0.55198
0.68854 0.55199
0.68855 0.55200
0.68855 0.55201
0.68855 0.55202
0.68855 0.55203
0.68855 0.55204
0.68855 0.55205
0.68856 0.55206
0.68856 0.55207
0.68856 0.55208
0.68856 0.55209
0.68857 0.55210
0.68857 0.55211
0.68857 0.55212
0.68857 0.55213
0.68857 0.55214
0.68857 0.55215
0.68857 0.55216
0.68857 0.55217
0.68858 0.55218
0.68858 0.55219
0.68858 0.55220
0.68858 0.55221
0.68858 0.55222
0.68859 0.55223
0.68859 0.55224
0.68859 0.55225
0.68859 0.55226
0.68859 0.55227
0.68859 0.55228
0.68860 0.55229
0.68860 0.55230
0.68860 0.55231
0.68860 0.55232
0.68860 0.55233
0.68861 0.55234
0.68861 0.55235
0.68861 0.55236
0.68861 0.55237
0.68861 0.55238
0.68862 0.55239
0.68862 0.55240
0.68862 0.55241
0.68862 0.55242
0.68863 0.55243
0.68863 0.55244
0.68864 0.55245
0.68864 0.55246
0.68864 0.55247
0.68864 0.55248
0.68864 0.55249
0.68865 0.55250
0.68865 0.55251
0.68865 0.55252
0.68865 0.55253
0.68865 0.55254
0.68865 0.55255
0.68865 0.55256
0.68866 0.55257
0.68866 0.55258
0.68866 0.55259
0.68866 0.55260
0.68867 0.55261
0.68867 0.55262
0.68867 0.55263
0.68867 0.55264
0.68868 0.55265
0.68868 0.55266
0.68868 0.55267
0.68868 0.55268
0.68869 0.55269
0.68869 0.55270
0.68869 0.55271
0.68870 0.55272
0.68870 0.55273
0.68870 0.55274
0.68870 0.55275
0.68870 0.55276
0.68870 0.55277
0.68870 0.55278
0.68870 0.55279
0.68870 0.55280
0.68871 0.55281
0.68871 0.55282
0.68871 0.55283
0.68872 0.55284
0.68872 0.55285
0.68872 0.55286
0.68872 0.55287
0.68873 0.55288
0.68873 0.55289
0.68873 0.55290
0.68873 0.55291
0.68874 0.55292
0.68874 0.55293
0.68874 0.55294
0.68874 0.55295
0.68874 0.55296
0.68874 0.55297
0.68874 0.55298
0.68875 0.55299
0.68875 0.55300
0.68875 0.55301
0.68876 0.55302
0.68876 0.55303
0.68876 0.55304
0.68876 0.55305
0.68877 0.55306
0.68877 0.55307
0.68877 0.55308
0.68877 0.55309
0.68877 0.55310
0.68878 0.55311
0.68878 0.55312
0.68878 0.55313
0.68879 0.55314
0.68879 0.55315
0.68879 0.55316
0.68879 0.55317
0.68879 0.55318
0.68880 0.55319
0.68880 0.55320
0.68880 0.55321
0.68880 0.55322
0.68880 0.55323
0.68881 0.55324
0.68881 0.55325
0.68881 0.55326
0.68881 0.55327
0.68881 0.55328
0.68882 0.55329
0.68882 0.55330
0.68882 0.55331
0.68882 0.55332
0.68883 0.55333
0.68883 0.55334
0.68883 0.55335
0.68883 0.55336
0.68884 0.55337
0.68884 0.55338
0.68885 0.55339
0.68885 0.55340
0.68885 0.55341
0.68886 0.55342
0.68886 0.55343
0.68886 0.55344
0.68886 0.55345
0.68886 0.55346
0.68886 0.55347
0.68886 0.55348
0.68887 0.55349
0.68887 0.55350
0.68888 0.55351
0.68888 0.55352
0.68888 0.55353
0.68889 0.55354
0.68889 0.55355
0.68889 0.55356
0.68889 0.55357
0.68889 0.55358
0.68890 0.55359
0.68890 0.55360
0.68890 0.55361
0.68890 0.55362
0.68891 0.55363
0.68891 0.55364
0.68891 0.55365
0.68891 0.55366
0.68892 0.55367
0.68892 0.55368
0.68893 0.55369
0.68893 0.55370
0.68893 0.55371
0.68893 0.55372
0.68894 0.55373
0.68894 0.55374
0.68894 0.55375
0.68894 0.55376
0.68894 0.55377
0.68894 0.55378
0.68895 0.55379
0.68895 0.55380
0.68895 0.55381
0.68895 0.55382
0.68895 0.55383
0.68895 0.55384
0.68896 0.55385
0.68896 0.55386
0.68896 0.55387
0.68896 0.55388
0.68896 0.55389
0.68897 0.55390
0.68897 0.55391
0.68898 0.55392
0.68898 0.55393
0.68898 0.55394
0.68898 0.55395
0.68899 0.55396
0.68899 0.55397
0.68899 0.55398
0.68899 0.55399
0.68900 0.55400
0.68900 0.55401
0.68900 0.55402
0.68901 0.55403
0.68901 0.55404
0.68901 0.55405
0.68901 0.55406
0.68901 0.55407
0.68901 0.55408
0.68902 0.55409
0.68902 0.55410
0.68903 0.55411
0.68903 0.55412
0.68904 0.55413
0.68905 0.55414
0.68905 0.55415
0.68905 0.55416
0.68907 0.55417
0.68908 0.55418
0.68908 0.55419
0.68908 0.55420
0.68909 0.55421
0.68910 0.55422
0.68910 0.55423
0.68911 0.55424
0.68911 0.55425
0.68912 0.55426
0.68912 0.55427
0.68913 0.55428
0.68914 0.55429
0.68914 0.55430
0.68914 0.55431
0.68915 0.55432
0.68915 0.55433
0.68915 0.55434
0.68915 0.55435
0.68915 0.55436
0.68915 0.55437
0.68915 0.55438
0.68916 0.55439
0.68916 0.55440
0.68916 0.55441
0.68917 0.55442
0.68918 0.55443
0.68918 0.55444
0.68918 0.55445
0.68919 0.55446
0.68919 0.55447
0.68920 0.55448
0.68920 0.55449
0.68920 0.55450
0.68921 0.55451
0.68921 0.55452
0.68921 0.55453
0.68921 0.55454
0.68921 0.55455
0.68922 0.55456
0.68922 0.55457
0.68923 0.55458
0.68923 0.55459
0.68925 0.55460
0.68925 0.55461
0.68925 0.55462
0.68925 0.55463
0.68925 0.55464
0.68926 0.55465
0.68926 0.55466
0.68926 0.55467
0.68927 0.55468
0.68927 0.55469
0.68927 0.55470
0.68927 0.55471
0.68928 0.55472
0.68928 0.55473
0.68928 0.55474
0.68929 0.55475
0.68929 0.55476
0.68929 0.55477
0.68930 0.55478
0.68930 0.55479
0.68931 0.55480
0.68931 0.55481
0.68931 0.55482
0.68932 0.55483
0.68932 0.55484
0.68932 0.55485
0.68932 0.55486
0.68932 0.55487
0.68932 0.55488
0.68932 0.55489
0.68932 0.55490
0.68932 0.55491
0.68933 0.55492
0.68933 0.55493
0.68934 0.55494
0.68934 0.55495
0.68935 0.55496
0.68935 0.55497
0.68935 0.55498
0.68935 0.55499
0.68936 0.55500
0.68937 0.55501
0.68937 0.55502
0.68938 0.55503
0.68938 0.55504
0.68938 0.55505
0.68938 0.55506
0.68939 0.55507
0.68940 0.55508
0.68940 0.55509
0.68940 0.55510
0.68940 0.55511
0.68940 0.55512
0.68940 0.55513
0.68940 0.55514
0.68940 0.55515
0.68941 0.55516
0.68941 0.55517
0.68941 0.55518
0.68942 0.55519
0.68942 0.55520
0.68943 0.55521
0.68944 0.55522
0.68944 0.55523
0.68944 0.55524
0.68945 0.55525
0.68945 0.55526
0.68945 0.55527
0.68946 0.55528
0.68946 0.55529
0.68946 0.55530
0.68946 0.55531
0.68947 0.55532
0.68947 0.55533
0.68947 0.55534
0.68947 0.55535
0.68948 0.55536
0.68948 0.55537
0.68948 0.55538
0.68948 0.55539
0.68949 0.55540
0.68950 0.55541
0.68950 0.55542
0.68950 0.55543
0.68950 0.55544
0.68951 0.55545
0.68951 0.55546
0.68952 0.55547
0.68952 0.55548
0.68953 0.55549
0.68954 0.55550
0.68954 0.55551
0.68954 0.55552
0.68955 0.55553
0.68955 0.55554
0.68955 0.55555
0.68956 0.55556
0.68956 0.55557
0.68956 0.55558
0.68956 0.55559
0.68956 0.55560
0.68956 0.55561
0.68956 0.55562
0.68957 0.55563
0.68957 0.55564
0.68958 0.55565
0.68958 0.55566
0.68958 0.55567
0.68958 0.55568
0.68958 0.55569
0.68958 0.55570
0.68958 0.55571
0.68959 0.55572
0.68959 0.55573
0.68960 0.55574
0.68960 0.55575
0.68960 0.55576
0.68961 0.55577
0.68961 0.55578
0.68961 0.55579
0.68961 0.55580
0.68962 0.55581
0.68962 0.55582
0.68962 0.55583
0.68963 0.55584
0.68963 0.55585
0.68964 0.55586
0.68964 0.55587
0.68965 0.55588
0.68965 0.55589
0.68965 0.55590
0.68966 0.55591
0.68966 0.55592
0.68966 0.55593
0.68967 0.55594
0.68967 0.55595
0.68967 0.55596
0.68967 0.55597
0.68968 0.55598
0.68969 0.55599
0.68969 0.55600
0.68970 0.55601
0.68971 0.55602
0.68971 0.55603
0.68971 0.55604
0.68971 0.55605
0.68972 0.55606
0.68972 0.55607
0.68972 0.55608
0.68972 0.55609
0.68972 0.55610
0.68973 0.55611
0.68973 0.55612
0.68973 0.55613
0.68974 0.55614
0.68974 0.55615
0.68975 0.55616
0.68975 0.55617
0.68975 0.55618
0.68975 0.55619
0.68975 0.55620
0.68975 0.55621
0.68976 0.55622
0.68977 0.55623
0.68977 0.55624
0.68977 0.55625
0.68977 0.55626
0.68979 0.55627
0.68979 0.55628
0.68979 0.55629
0.68979 0.55630
0.68980 0.55631
0.68980 0.55632
0.68980 0.55633
0.68980 0.55634
0.68980 0.55635
0.68981 0.55636
0.68981 0.55637
0.68981 0.55638
0.68981 0.55639
0.68981 0.55640
0.68982 0.55641
0.68982 0.55642
0.68982 0.55643
0.68982 0.55644
0.68983 0.55645
0.68983 0.55646
0.68983 0.55647
0.68985 0.55648
0.68985 0.55649
0.68985 0.55650
0.68985 0.55651
0.68985 0.55652
0.68985 0.55653
0.68985 0.55654
0.68986 0.55655
0.68987 0.55656
0.68989 0.55657
0.68989 0.55658
0.68989 0.55659
0.68990 0.55660
0.68990 0.55661
0.68991 0.55662
0.68991 0.55663
0.68992 0.55664
0.68992 0.55665
0.68993 0.55666
0.68993 0.55667
0.68993 0.55668
0.68993 0.55669
0.68994 0.55670
0.68994 0.55671
0.68994 0.55672
0.68994 0.55673
0.68994 0.55674
0.68995 0.55675
0.68997 0.55676
0.68998 0.55677
0.68998 0.55678
0.68998 0.55679
0.68998 0.55680
0.68999 0.55681
0.69000 0.55682
0.69000 0.55683
0.69000 0.55684
0.69001 0.55685
0.69002 0.55686
0.69002 0.55687
0.69003 0.55688
0.69005 0.55689
0.69005 0.55690
0.69005 0.55691
0.69006 0.55692
0.69006 0.55693
0.69006 0.55694
0.69006 0.55695
0.69006 0.55696
0.69006 0.55697
0.69006 0.55698
0.69008 0.55699
0.69008 0.55700
0.69008 0.55701
0.69008 0.55702
0.69009 0.55703
0.69010 0.55704
0.69010 0.55705
0.69010 0.55706
0.69011 0.55707
0.69011 0.55708
0.69011 0.55709
0.69011 0.55710
0.69011 0.55711
0.69011 0.55712
0.69011 0.55713
0.69011 0.55714
0.69012 0.55715
0.69012 0.55716
0.69012 0.55717
0.69012 0.55718
0.69012 0.55719
0.69012 0.55720
0.69013 0.55721
0.69013 0.55722
0.69013 0.55723
0.69013 0.55724
0.69013 0.55725
0.69013 0.55726
0.69013 0.55727
0.69014 0.55728
0.69014 0.55729
0.69015 0.55730
0.69016 0.55731
0.69016 0.55732
0.69017 0.55733
0.69017 0.55734
0.69017 0.55735
0.69017 0.55736
0.69017 0.55737
0.69018 0.55738
0.69018 0.55739
0.69018 0.55740
0.69018 0.55741
0.69019 0.55742
0.69019 0.55743
0.69019 0.55744
0.69020 0.55745
0.69020 0.55746
0.69020 0.55747
0.69021 0.55748
0.69021 0.55749
0.69021 0.55750
0.69022 0.55751
0.69023 0.55752
0.69023 0.55753
0.69023 0.55754
0.69024 0.55755
0.69024 0.55756
0.69024 0.55757
0.69025 0.55758
0.69025 0.55759
0.69025 0.55760
0.69025 0.55761
0.69026 0.55762
0.69026 0.55763
0.69026 0.55764
0.69026 0.55765
0.69026 0.55766
0.69026 0.55767
0.69027 0.55768
0.69027 0.55769
0.69028 0.55770
0.69028 0.55771
0.69028 0.55772
0.69028 0.55773
0.69028 0.55774
0.69028 0.55775
0.69028 0.55776
0.69029 0.55777
0.69030 0.55778
0.69030 0.55779
0.69031 0.55780
0.69032 0.55781
0.69032 0.55782
0.69032 0.55783
0.69032 0.55784
0.69032 0.55785
0.69033 0.55786
0.69033 0.55787
0.69033 0.55788
0.69033 0.55789
0.69033 0.55790
0.69034 0.55791
0.69034 0.55792
0.69034 0.55793
0.69035 0.55794
0.69035 0.55795
0.69035 0.55796
0.69035 0.55797
0.69035 0.55798
0.69035 0.55799
0.69035 0.55800
0.69035 0.55801
0.69036 0.55802
0.69036 0.55803
0.69036 0.55804
0.69036 0.55805
0.69036 0.55806
0.69037 0.55807
0.69037 0.55808
0.69038 0.55809
0.69038 0.55810
0.69038 0.55811
0.69038 0.55812
0.69039 0.55813
0.69039 0.55814
0.69039 0.55815
0.69039 0.55816
0.69040 0.55817
0.69040 0.55818
0.69041 0.55819
0.69041 0.55820
0.69042 0.55821
0.69042 0.55822
0.69043 0.55823
0.69043 0.55824
0.69044 0.55825
0.69045 0.55826
0.69045 0.55827
0.69045 0.55828
0.69045 0.55829
0.69047 0.55830
0.69047 0.55831
0.69047 0.55832
0.69048 0.55833
0.69048 0.55834
0.69048 0.55835
0.69048 0.55836
0.69048 0.55837
0.69049 0.55838
0.69049 0.55839
0.69049 0.55840
0.69049 0.55841
0.69049 0.55842
0.69049 0.55843
0.69050 0.55844
0.69050 0.55845
0.69051 0.55846
0.69051 0.55847
0.69051 0.55848
0.69051 0.55849
0.69051 0.55850
0.69051 0.55851
0.69051 0.55852
0.69051 0.55853
0.69051 0.55854
0.69052 0.55855
0.69052 0.55856
0.69052 0.55857
0.69053 0.55858
0.69053 0.55859
0.69053 0.55860
0.69054 0.55861
0.69054 0.55862
0.69055 0.55863
0.69055 0.55864
0.69055 0.55865
0.69055 0.55866
0.69056 0.55867
0.69056 0.55868
0.69056 0.55869
0.69057 0.55870
0.69057 0.55871
0.69057 0.55872
0.69057 0.55873
0.69058 0.55874
0.69058 0.55875
0.69058 0.55876
0.69058 0.55877
0.69058 0.55878
0.69058 0.55879
0.69058 0.55880
0.69059 0.55881
0.69059 0.55882
0.69059 0.55883
0.69059 0.55884
0.69060 0.55885
0.69060 0.55886
0.69060 0.55887
0.69060 0.55888
0.69060 0.55889
0.69061 0.55890
0.69061 0.55891
0.69061 0.55892
0.69061 0.55893
0.69063 0.55894
0.69063 0.55895
0.69063 0.55896
0.69063 0.55897
0.69064 0.55898
0.69064 0.55899
0.69064 0.55900
0.69065 0.55901
0.69065 0.55902
0.69065 0.55903
0.69065 0.55904
0.69066 0.55905
0.69066 0.55906
0.69066 0.55907
0.69066 0.55908
0.69067 0.55909
0.69067 0.55910
0.69067 0.55911
0.69068 0.55912
0.69068 0.55913
0.69069 0.55914
0.69069 0.55915
0.69069 0.55916
0.69069 0.55917
0.69069 0.55918
0.69069 0.55919
0.69070 0.55920
0.69070 0.55921
0.69070 0.55922
0.69070 0.55923
0.69070 0.55924
0.69070 0.55925
0.69070 0.55926
0.69071 0.55927
0.69071 0.55928
0.69071 0.55929
0.69071 0.55930
0.69071 0.55931
0.69071 0.55932
0.69072 0.55933
0.69072 0.55934
0.69073 0.55935
0.69073 0.55936
0.69073 0.55937
0.69073 0.55938
0.69074 0.55939
0.69075 0.55940
0.69076 0.55941
0.69077 0.55942
0.69078 0.55943
0.69078 0.55944
0.69078 0.55945
0.69078 0.55946
0.69079 0.55947
0.69079 0.55948
0.69080 0.55949
0.69080 0.55950
0.69081 0.55951
0.69081 0.55952
0.69081 0.55953
0.69081 0.55954
0.69081 0.55955
0.69082 0.55956
0.69083 0.55957
0.69083 0.55958
0.69083 0.55959
0.69083 0.55960
0.69083 0.55961
0.69084 0.55962
0.69084 0.55963
0.69084 0.55964
0.69084 0.55965
0.69084 0.55966
0.69084 0.55967
0.69084 0.55968
0.69085 0.55969
0.69085 0.55970
0.69086 0.55971
0.69086 0.55972
0.69086 0.55973
0.69087 0.55974
0.69087 0.55975
0.69087 0.55976
0.69087 0.55977
0.69088 0.55978
0.69088 0.55979
0.69088 0.55980
0.69088 0.55981
0.69088 0.55982
0.69088 0.55983
0.69089 0.55984
0.69089 0.55985
0.69089 0.55986
0.69089 0.55987
0.69090 0.55988
0.69090 0.55989
0.69090 0.55990
0.69090 0.55991
0.69091 0.55992
0.69091 0.55993
0.69092 0.55994
0.69092 0.55995
0.69092 0.55996
0.69092 0.55997
0.69093 0.55998
0.69093 0.55999
0.69093 0.56000
0.69093 0.56001
0.69093 0.56002
0.69093 0.56003
0.69093 0.56004
0.69094 0.56005
0.69094 0.56006
0.69094 0.56007
0.69094 0.56008
0.69095 0.56009
0.69095 0.56010
0.69095 0.56011
0.69095 0.56012
0.69096 0.56013
0.69096 0.56014
0.69097 0.56015
0.69097 0.56016
0.69098 0.56017
0.69098 0.56018
0.69098 0.56019
0.69098 0.56020
0.69099 0.56021
0.69099 0.56022
0.69099 0.56023
0.69099 0.56024
0.69099 0.56025
0.69099 0.56026
0.69100 0.56027
0.69100 0.56028
0.69100 0.56029
0.69100 0.56030
0.69100 0.56031
0.69101 0.56032
0.69101 0.56033
0.69101 0.56034
0.69101 0.56035
0.69101 0.56036
0.69101 0.56037
0.69102 0.56038
0.69102 0.56039
0.69102 0.56040
0.69102 0.56041
0.69103 0.56042
0.69103 0.56043
0.69104 0.56044
0.69104 0.56045
0.69106 0.56046
0.69107 0.56047
0.69107 0.56048
0.69108 0.56049
0.69108 0.56050
0.69108 0.56051
0.69108 0.56052
0.69108 0.56053
0.69108 0.56054
0.69108 0.56055
0.69109 0.56056
0.69109 0.56057
0.69110 0.56058
0.69110 0.56059
0.69111 0.56060
0.69111 0.56061
0.69111 0.56062
0.69111 0.56063
0.69112 0.56064
0.69112 0.56065
0.69112 0.56066
0.69112 0.56067
0.69113 0.56068
0.69113 0.56069
0.69114 0.56070
0.69114 0.56071
0.69114 0.56072
0.69114 0.56073
0.69114 0.56074
0.69114 0.56075
0.69114 0.56076
0.69114 0.56077
0.69115 0.56078
0.69115 0.56079
0.69115 0.56080
0.69115 0.56081
0.69115 0.56082
0.69116 0.56083
0.69116 0.56084
0.69116 0.56085
0.69116 0.56086
0.69116 0.56087
0.69117 0.56088
0.69117 0.56089
0.69117 0.56090
0.69118 0.56091
0.69118 0.56092
0.69119 0.56093
0.69119 0.56094
0.69119 0.56095
0.69119 0.56096
0.69119 0.56097
0.69120 0.56098
0.69120 0.56099
0.69120 0.56100
0.69120 0.56101
0.69121 0.56102
0.69122 0.56103
0.69122 0.56104
0.69122 0.56105
0.69122 0.56106
0.69122 0.56107
0.69122 0.56108
0.69123 0.56109
0.69123 0.56110
0.69124 0.56111
0.69124 0.56112
0.69124 0.56113
0.69125 0.56114
0.69125 0.56115
0.69126 0.56116
0.69126 0.56117
0.69126 0.56118
0.69127 0.56119
0.69127 0.56120
0.69127 0.56121
0.69127 0.56122
0.69127 0.56123
0.69127 0.56124
0.69127 0.56125
0.69128 0.56126
0.69128 0.56127
0.69129 0.56128
0.69129 0.56129
0.69129 0.56130
0.69129 0.56131
0.69130 0.56132
0.69130 0.56133
0.69130 0.56134
0.69130 0.56135
0.69130 0.56136
0.69130 0.56137
0.69130 0.56138
0.69130 0.56139
0.69130 0.56140
0.69130 0.56141
0.69130 0.56142
0.69131 0.56143
0.69132 0.56144
0.69132 0.56145
0.69132 0.56146
0.69132 0.56147
0.69132 0.56148
0.69133 0.56149
0.69133 0.56150
0.69133 0.56151
0.69133 0.56152
0.69133 0.56153
0.69134 0.56154
0.69134 0.56155
0.69134 0.56156
0.69135 0.56157
0.69136 0.56158
0.69136 0.56159
0.69136 0.56160
0.69137 0.56161
0.69137 0.56162
0.69137 0.56163
0.69137 0.56164
0.69138 0.56165
0.69138 0.56166
0.69138 0.56167
0.69138 0.56168
0.69139 0.56169
0.69139 0.56170
0.69139 0.56171
0.69139 0.56172
0.69140 0.56173
0.69140 0.56174
0.69140 0.56175
0.69140 0.56176
0.69141 0.56177
0.69141 0.56178
0.69141 0.56179
0.69141 0.56180
0.69142 0.56181
0.69142 0.56182
0.69143 0.56183
0.69143 0.56184
0.69144 0.56185
0.69145 0.56186
0.69145 0.56187
0.69145 0.56188
0.69145 0.56189
0.69145 0.56190
0.69145 0.56191
0.69145 0.56192
0.69146 0.56193
0.69146 0.56194
0.69146 0.56195
0.69147 0.56196
0.69147 0.56197
0.69147 0.56198
0.69147 0.56199
0.69147 0.56200
0.69147 0.56201
0.69148 0.56202
0.69148 0.56203
0.69148 0.56204
0.69148 0.56205
0.69149 0.56206
0.69149 0.56207
0.69149 0.56208
0.69149 0.56209
0.69150 0.56210
0.69150 0.56211
0.69150 0.56212
0.69150 0.56213
0.69150 0.56214
0.69151 0.56215
0.69151 0.56216
0.69152 0.56217
0.69152 0.56218
0.69152 0.56219
0.69152 0.56220
0.69152 0.56221
0.69152 0.56222
0.69153 0.56223
0.69153 0.56224
0.69153 0.56225
0.69153 0.56226
0.69153 0.56227
0.69153 0.56228
0.69153 0.56229
0.69154 0.56230
0.69155 0.56231
0.69155 0.56232
0.69155 0.56233
0.69155 0.56234
0.69155 0.56235
0.69155 0.56236
0.69156 0.56237
0.69156 0.56238
0.69157 0.56239
0.69157 0.56240
0.69157 0.56241
0.69157 0.56242
0.69159 0.56243
0.69159 0.56244
0.69159 0.56245
0.69160 0.56246
0.69160 0.56247
0.69160 0.56248
0.69161 0.56249
0.69161 0.56250
0.69161 0.56251
0.69161 0.56252
0.69162 0.56253
0.69162 0.56254
0.69162 0.56255
0.69162 0.56256
0.69162 0.56257
0.69162 0.56258
0.69162 0.56259
0.69162 0.56260
0.69162 0.56261
0.69163 0.56262
0.69163 0.56263
0.69163 0.56264
0.69163 0.56265
0.69163 0.56266
0.69163 0.56267
0.69164 0.56268
0.69164 0.56269
0.69164 0.56270
0.69164 0.56271
0.69164 0.56272
0.69164 0.56273
0.69164 0.56274
0.69165 0.56275
0.69165 0.56276
0.69166 0.56277
0.69166 0.56278
0.69166 0.56279
0.69166 0.56280
0.69167 0.56281
0.69167 0.56282
0.69168 0.56283
0.69168 0.56284
0.69168 0.56285
0.69168 0.56286
0.69169 0.56287
0.69169 0.56288
0.69170 0.56289
0.69170 0.56290
0.69170 0.56291
0.69170 0.56292
0.69171 0.56293
0.69171 0.56294
0.69171 0.56295
0.69171 0.56296
0.69171 0.56297
0.69172 0.56298
0.69172 0.56299
0.69172 0.56300
0.69172 0.56301
0.69172 0.56302
0.69172 0.56303
0.69172 0.56304
0.69172 0.56305
0.69172 0.56306
0.69172 0.56307
0.69174 0.56308
0.69174 0.56309
0.69174 0.56310
0.69174 0.56311
0.69174 0.56312
0.69175 0.56313
0.69175 0.56314
0.69175 0.56315
0.69176 0.56316
0.69176 0.56317
0.69177 0.56318
0.69177 0.56319
0.69177 0.56320
0.69177 0.56321
0.69178 0.56322
0.69178 0.56323
0.69179 0.56324
0.69179 0.56325
0.69179 0.56326
0.69179 0.56327
0.69179 0.56328
0.69181 0.56329
0.69181 0.56330
0.69181 0.56331
0.69181 0.56332
0.69181 0.56333
0.69182 0.56334
0.69182 0.56335
0.69183 0.56336
0.69184 0.56337
0.69184 0.56338
0.69184 0.56339
0.69184 0.56340
0.69185 0.56341
0.69185 0.56342
0.69185 0.56343
0.69185 0.56344
0.69185 0.56345
0.69186 0.56346
0.69186 0.56347
0.69186 0.56348
0.69186 0.56349
0.69187 0.56350
0.69187 0.56351
0.69188 0.56352
0.69188 0.56353
0.69188 0.56354
0.69189 0.56355
0.69189 0.56356
0.69189 0.56357
0.69189 0.56358
0.69189 0.56359
0.69190 0.56360
0.69190 0.56361
0.69191 0.56362
0.69192 0.56363
0.69193 0.56364
0.69193 0.56365
0.69193 0.56366
0.69193 0.56367
0.69193 0.56368
0.69194 0.56369
0.69195 0.56370
0.69195 0.56371
0.69195 0.56372
0.69195 0.56373
0.69195 0.56374
0.69196 0.56375
0.69196 0.56376
0.69196 0.56377
0.69196 0.56378
0.69196 0.56379
0.69197 0.56380
0.69197 0.56381
0.69197 0.56382
0.69198 0.56383
0.69198 0.56384
0.69198 0.56385
0.69198 0.56386
0.69198 0.56387
0.69199 0.56388
0.69199 0.56389
0.69199 0.56390
0.69199 0.56391
0.69199 0.56392
0.69199 0.56393
0.69200 0.56394
0.69201 0.56395
0.69202 0.56396
0.69202 0.56397
0.69202 0.56398
0.69202 0.56399
0.69202 0.56400
0.69203 0.56401
0.69203 0.56402
0.69203 0.56403
0.69203 0.56404
0.69203 0.56405
0.69203 0.56406
0.69203 0.56407
0.69203 0.56408
0.69204 0.56409
0.69204 0.56410
0.69204 0.56411
0.69204 0.56412
0.69205 0.56413
0.69205 0.56414
0.69205 0.56415
0.69205 0.56416
0.69205 0.56417
0.69206 0.56418
0.69207 0.56419
0.69207 0.56420
0.69208 0.56421
0.69208 0.56422
0.69208 0.56423
0.69208 0.56424
0.69208 0.56425
0.69209 0.56426
0.69209 0.56427
0.69209 0.56428
0.69209 0.56429
0.69210 0.56430
0.69210 0.56431
0.69211 0.56432
0.69211 0.56433
0.69211 0.56434
0.69212 0.56435
0.69212 0.56436
0.69214 0.56437
0.69214 0.56438
0.69215 0.56439
0.69215 0.56440
0.69216 0.56441
0.69216 0.56442
0.69217 0.56443
0.69217 0.56444
0.69217 0.56445
0.69217 0.56446
0.69218 0.56447
0.69218 0.56448
0.69218 0.56449
0.69218 0.56450
0.69218 0.56451
0.69218 0.56452
0.69219 0.56453
0.69219 0.56454
0.69219 0.56455
0.69219 0.56456
0.69219 0.56457
0.69219 0.56458
0.69220 0.56459
0.69220 0.56460
0.69222 0.56461
0.69223 0.56462
0.69223 0.56463
0.69223 0.56464
0.69224 0.56465
0.69224 0.56466
0.69224 0.56467
0.69225 0.56468
0.69225 0.56469
0.69225 0.56470
0.69225 0.56471
0.69225 0.56472
0.69225 0.56473
0.69225 0.56474
0.69226 0.56475
0.69226 0.56476
0.69226 0.56477
0.69227 0.56478
0.69227 0.56479
0.69227 0.56480
0.69227 0.56481
0.69228 0.56482
0.69228 0.56483
0.69228 0.56484
0.69228 0.56485
0.69228 0.56486
0.69228 0.56487
0.69230 0.56488
0.69230 0.56489
0.69230 0.56490
0.69230 0.56491
0.69230 0.56492
0.69231 0.56493
0.69231 0.56494
0.69231 0.56495
0.69231 0.56496
0.69231 0.56497
0.69231 0.56498
0.69231 0.56499
0.69232 0.56500
0.69232 0.56501
0.69232 0.56502
0.69233 0.56503
0.69234 0.56504
0.69234 0.56505
0.69235 0.56506
0.69235 0.56507
0.69235 0.56508
0.69235 0.56509
0.69236 0.56510
0.69236 0.56511
0.69236 0.56512
0.69236 0.56513
0.69237 0.56514
0.69237 0.56515
0.69238 0.56516
0.69238 0.56517
0.69239 0.56518
0.69240 0.56519
0.69242 0.56520
0.69242 0.56521
0.69243 0.56522
0.69243 0.56523
0.69244 0.56524
0.69244 0.56525
0.69244 0.56526
0.69244 0.56527
0.69244 0.56528
0.69246 0.56529
0.69246 0.56530
0.69246 0.56531
0.69246 0.56532
0.69247 0.56533
0.69248 0.56534
0.69248 0.56535
0.69248 0.56536
0.69248 0.56537
0.69249 0.56538
0.69250 0.56539
0.69250 0.56540
0.69250 0.56541
0.69251 0.56542
0.69251 0.56543
0.69251 0.56544
0.69251 0.56545
0.69251 0.56546
0.69252 0.56547
0.69252 0.56548
0.69253 0.56549
0.69253 0.56550
0.69253 0.56551
0.69253 0.56552
0.69253 0.56553
0.69254 0.56554
0.69254 0.56555
0.69254 0.56556
0.69255 0.56557
0.69255 0.56558
0.69255 0.56559
0.69255 0.56560
0.69255 0.56561
0.69255 0.56562
0.69256 0.56563
0.69256 0.56564
0.69257 0.56565
0.69257 0.56566
0.69257 0.56567
0.69257 0.56568
0.69257 0.56569
0.69258 0.56570
0.69258 0.56571
0.69258 0.56572
0.69258 0.56573
0.69259 0.56574
0.69259 0.56575
0.69260 0.56576
0.69260 0.56577
0.69261 0.56578
0.69261 0.56579
0.69262 0.56580
0.69262 0.56581
0.69263 0.56582
0.69263 0.56583
0.69263 0.56584
0.69263 0.56585
0.69264 0.56586
0.69264 0.56587
0.69264 0.56588
0.69265 0.56589
0.69265 0.56590
0.69265 0.56591
0.69265 0.56592
0.69266 0.56593
0.69266 0.56594
0.69266 0.56595
0.69266 0.56596
0.69266 0.56597
0.69267 0.56598
0.69267 0.56599
0.69267 0.56600
0.69267 0.56601
0.69267 0.56602
0.69267 0.56603
0.69268 0.56604
0.69268 0.56605
0.69268 0.56606
0.69268 0.56607
0.69268 0.56608
0.69269 0.56609
0.69269 0.56610
0.69269 0.56611
0.69269 0.56612
0.69269 0.56613
0.69269 0.56614
0.69270 0.56615
0.69270 0.56616
0.69270 0.56617
0.69270 0.56618
0.69270 0.56619
0.69270 0.56620
0.69271 0.56621
0.69271 0.56622
0.69271 0.56623
0.69271 0.56624
0.69271 0.56625
0.69271 0.56626
0.69272 0.56627
0.69272 0.56628
0.69272 0.56629
0.69273 0.56630
0.69273 0.56631
0.69273 0.56632
0.69274 0.56633
0.69275 0.56634
0.69276 0.56635
0.69276 0.56636
0.69276 0.56637
0.69277 0.56638
0.69277 0.56639
0.69277 0.56640
0.69277 0.56641
0.69277 0.56642
0.69278 0.56643
0.69278 0.56644
0.69278 0.56645
0.69279 0.56646
0.69279 0.56647
0.69279 0.56648
0.69279 0.56649
0.69280 0.56650
0.69280 0.56651
0.69280 0.56652
0.69280 0.56653
0.69281 0.56654
0.69281 0.56655
0.69281 0.56656
0.69282 0.56657
0.69282 0.56658
0.69282 0.56659
0.69283 0.56660
0.69283 0.56661
0.69283 0.56662
0.69283 0.56663
0.69284 0.56664
0.69285 0.56665
0.69286 0.56666
0.69287 0.56667
0.69287 0.56668
0.69287 0.56669
0.69287 0.56670
0.69287 0.56671
0.69287 0.56672
0.69288 0.56673
0.69288 0.56674
0.69288 0.56675
0.69288 0.56676
0.69289 0.56677
0.69289 0.56678
0.69290 0.56679
0.69290 0.56680
0.69290 0.56681
0.69290 0.56682
0.69290 0.56683
0.69291 0.56684
0.69291 0.56685
0.69292 0.56686
0.69292 0.56687
0.69292 0.56688
0.69292 0.56689
0.69293 0.56690
0.69293 0.56691
0.69294 0.56692
0.69294 0.56693
0.69295 0.56694
0.69295 0.56695
0.69295 0.56696
0.69295 0.56697
0.69296 0.56698
0.69296 0.56699
0.69297 0.56700
0.69297 0.56701
0.69297 0.56702
0.69297 0.56703
0.69297 0.56704
0.69297 0.56705
0.69298 0.56706
0.69298 0.56707
0.69299 0.56708
0.69299 0.56709
0.69299 0.56710
0.69300 0.56711
0.69300 0.56712
0.69300 0.56713
0.69300 0.56714
0.69301 0.56715
0.69301 0.56716
0.69301 0.56717
0.69301 0.56718
0.69302 0.56719
0.69302 0.56720
0.69302 0.56721
0.69303 0.56722
0.69303 0.56723
0.69303 0.56724
0.69303 0.56725
0.69303 0.56726
0.69303 0.56727
0.69303 0.56728
0.69303 0.56729
0.69304 0.56730
0.69304 0.56731
0.69304 0.56732
0.69304 0.56733
0.69304 0.56734
0.69304 0.56735
0.69304 0.56736
0.69305 0.56737
0.69305 0.56738
0.69305 0.56739
0.69306 0.56740
0.69306 0.56741
0.69306 0.56742
0.69307 0.56743
0.69307 0.56744
0.69307 0.56745
0.69308 0.56746
0.69308 0.56747
0.69308 0.56748
0.69308 0.56749
0.69309 0.56750
0.69309 0.56751
0.69309 0.56752
0.69310 0.56753
0.69310 0.56754
0.69310 0.56755
0.69311 0.56756
0.69311 0.56757
0.69312 0.56758
0.69312 0.56759
0.69312 0.56760
0.69312 0.56761
0.69312 0.56762
0.69313 0.56763
0.69313 0.56764
0.69313 0.56765
0.69313 0.56766
0.69313 0.56767
0.69313 0.56768
0.69313 0.56769
0.69314 0.56770
0.69314 0.56771
0.69314 0.56772
0.69314 0.56773
0.69314 0.56774
0.69315 0.56775
0.69315 0.56776
0.69316 0.56777
0.69316 0.56778
0.69316 0.56779
0.69317 0.56780
0.69317 0.56781
0.69317 0.56782
0.69318 0.56783
0.69318 0.56784
0.69318 0.56785
0.69318 0.56786
0.69319 0.56787
0.69319 0.56788
0.69319 0.56789
0.69319 0.56790
0.69320 0.56791
0.69320 0.56792
0.69321 0.56793
0.69321 0.56794
0.69321 0.56795
0.69321 0.56796
0.69321 0.56797
0.69322 0.56798
0.69323 0.56799
0.69323 0.56800
0.69324 0.56801
0.69324 0.56802
0.69324 0.56803
0.69324 0.56804
0.69325 0.56805
0.69325 0.56806
0.69326 0.56807
0.69326 0.56808
0.69326 0.56809
0.69327 0.56810
0.69327 0.56811
0.69328 0.56812
0.69328 0.56813
0.69328 0.56814
0.69328 0.56815
0.69329 0.56816
0.69329 0.56817
0.69329 0.56818
0.69330 0.56819
0.69330 0.56820
0.69330 0.56821
0.69331 0.56822
0.69331 0.56823
0.69331 0.56824
0.69331 0.56825
0.69332 0.56826
0.69332 0.56827
0.69332 0.56828
0.69333 0.56829
0.69333 0.56830
0.69334 0.56831
0.69334 0.56832
0.69335 0.56833
0.69335 0.56834
0.69335 0.56835
0.69335 0.56836
0.69336 0.56837
0.69336 0.56838
0.69336 0.56839
0.69336 0.56840
0.69336 0.56841
0.69337 0.56842
0.69337 0.56843
0.69337 0.56844
0.69337 0.56845
0.69338 0.56846
0.69338 0.56847
0.69338 0.56848
0.69339 0.56849
0.69339 0.56850
0.69339 0.56851
0.69339 0.56852
0.69340 0.56853
0.69340 0.56854
0.69340 0.56855
0.69340 0.56856
0.69341 0.56857
0.69341 0.56858
0.69341 0.56859
0.69341 0.56860
0.69342 0.56861
0.69342 0.56862
0.69342 0.56863
0.69345 0.56864
0.69345 0.56865
0.69346 0.56866
0.69346 0.56867
0.69346 0.56868
0.69346 0.56869
0.69347 0.56870
0.69347 0.56871
0.69347 0.56872
0.69348 0.56873
0.69348 0.56874
0.69348 0.56875
0.69349 0.56876
0.69349 0.56877
0.69349 0.56878
0.69349 0.56879
0.69350 0.56880
0.69350 0.56881
0.69350 0.56882
0.69351 0.56883
0.69351 0.56884
0.69351 0.56885
0.69353 0.56886
0.69354 0.56887
0.69355 0.56888
0.69355 0.56889
0.69355 0.56890
0.69356 0.56891
0.69356 0.56892
0.69356 0.56893
0.69356 0.56894
0.69357 0.56895
0.69357 0.56896
0.69357 0.56897
0.69358 0.56898
0.69358 0.56899
0.69358 0.56900
0.69361 0.56901
0.69361 0.56902
0.69361 0.56903
0.69362 0.56904
0.69363 0.56905
0.69363 0.56906
0.69363 0.56907
0.69363 0.56908
0.69364 0.56909
0.69364 0.56910
0.69364 0.56911
0.69364 0.56912
0.69364 0.56913
0.69364 0.56914
0.69366 0.56915
0.69366 0.56916
0.69366 0.56917
0.69367 0.56918
0.69367 0.56919
0.69368 0.56920
0.69368 0.56921
0.69368 0.56922
0.69368 0.56923
0.69368 0.56924
0.69369 0.56925
0.69370 0.56926
0.69371 0.56927
0.69371 0.56928
0.69371 0.56929
0.69371 0.56930
0.69372 0.56931
0.69372 0.56932
0.69372 0.56933
0.69372 0.56934
0.69373 0.56935
0.69374 0.56936
0.69374 0.56937
0.69374 0.56938
0.69374 0.56939
0.69374 0.56940
0.69375 0.56941
0.69375 0.56942
0.69375 0.56943
0.69375 0.56944
0.69375 0.56945
0.69376 0.56946
0.69376 0.56947
0.69376 0.56948
0.69376 0.56949
0.69377 0.56950
0.69377 0.56951
0.69377 0.56952
0.69377 0.56953
0.69377 0.56954
0.69377 0.56955
0.69377 0.56956
0.69378 0.56957
0.69379 0.56958
0.69379 0.56959
0.69379 0.56960
0.69379 0.56961
0.69379 0.56962
0.69379 0.56963
0.69380 0.56964
0.69380 0.56965
0.69380 0.56966
0.69380 0.56967
0.69380 0.56968
0.69380 0.56969
0.69381 0.56970
0.69381 0.56971
0.69381 0.56972
0.69381 0.56973
0.69381 0.56974
0.69381 0.56975
0.69382 0.56976
0.69382 0.56977
0.69382 0.56978
0.69382 0.56979
0.69382 0.56980
0.69383 0.56981
0.69384 0.56982
0.69384 0.56983
0.69384 0.56984
0.69384 0.56985
0.69385 0.56986
0.69385 0.56987
0.69385 0.56988
0.69386 0.56989
0.69386 0.56990
0.69386 0.56991
0.69386 0.56992
0.69386 0.56993
0.69386 0.56994
0.69387 0.56995
0.69387 0.56996
0.69387 0.56997
0.69388 0.56998
0.69388 0.56999
0.69388 0.57000
0.69388 0.57001
0.69389 0.57002
0.69389 0.57003
0.69389 0.57004
0.69389 0.57005
0.69389 0.57006
0.69389 0.57007
0.69389 0.57008
0.69389 0.57009
0.69389 0.57010
0.69390 0.57011
0.69390 0.57012
0.69392 0.57013
0.69392 0.57014
0.69393 0.57015
0.69393 0.57016
0.69393 0.57017
0.69393 0.57018
0.69393 0.57019
0.69393 0.57020
0.69393 0.57021
0.69394 0.57022
0.69394 0.57023
0.69394 0.57024
0.69394 0.57025
0.69394 0.57026
0.69395 0.57027
0.69395 0.57028
0.69395 0.57029
0.69396 0.57030
0.69396 0.57031
0.69397 0.57032
0.69397 0.57033
0.69397 0.57034
0.69397 0.57035
0.69397 0.57036
0.69397 0.57037
0.69397 0.57038
0.69398 0.57039
0.69398 0.57040
0.69398 0.57041
0.69399 0.57042
0.69399 0.57043
0.69399 0.57044
0.69399 0.57045
0.69400 0.57046
0.69400 0.57047
0.69400 0.57048
0.69402 0.57049
0.69402 0.57050
0.69403 0.57051
0.69403 0.57052
0.69403 0.57053
0.69404 0.57054
0.69404 0.57055
0.69404 0.57056
0.69405 0.57057
0.69405 0.57058
0.69405 0.57059
0.69406 0.57060
0.69406 0.57061
0.69407 0.57062
0.69407 0.57063
0.69407 0.57064
0.69407 0.57065
0.69408 0.57066
0.69408 0.57067
0.69408 0.57068
0.69408 0.57069
0.69409 0.57070
0.69409 0.57071
0.69409 0.57072
0.69410 0.57073
0.69410 0.57074
0.69410 0.57075
0.69410 0.57076
0.69410 0.57077
0.69410 0.57078
0.69410 0.57079
0.69411 0.57080
0.69411 0.57081
0.69411 0.57082
0.69411 0.57083
0.69411 0.57084
0.69412 0.57085
0.69412 0.57086
0.69412 0.57087
0.69412 0.57088
0.69412 0.57089
0.69413 0.57090
0.69413 0.57091
0.69413 0.57092
0.69413 0.57093
0.69413 0.57094
0.69414 0.57095
0.69414 0.57096
0.69415 0.57097
0.69415 0.57098
0.69415 0.57099
0.69415 0.57100
0.69415 0.57101
0.69415 0.57102
0.69416 0.57103
0.69417 0.57104
0.69417 0.57105
0.69417 0.57106
0.69417 0.57107
0.69417 0.57108
0.69417 0.57109
0.69418 0.57110
0.69418 0.57111
0.69418 0.57112
0.69418 0.57113
0.69418 0.57114
0.69419 0.57115
0.69419 0.57116
0.69419 0.57117
0.69419 0.57118
0.69419 0.57119
0.69419 0.57120
0.69419 0.57121
0.69420 0.57122
0.69421 0.57123
0.69421 0.57124
0.69421 0.57125
0.69421 0.57126
0.69421 0.57127
0.69422 0.57128
0.69422 0.57129
0.69423 0.57130
0.69423 0.57131
0.69423 0.57132
0.69424 0.57133
0.69424 0.57134
0.69424 0.57135
0.69425 0.57136
0.69425 0.57137
0.69425 0.57138
0.69425 0.57139
0.69426 0.57140
0.69426 0.57141
0.69426 0.57142
0.69426 0.57143
0.69426 0.57144
0.69426 0.57145
0.69426 0.57146
0.69427 0.57147
0.69427 0.57148
0.69427 0.57149
0.69427 0.57150
0.69427 0.57151
0.69428 0.57152
0.69428 0.57153
0.69428 0.57154
0.69429 0.57155
0.69429 0.57156
0.69429 0.57157
0.69429 0.57158
0.69429 0.57159
0.69431 0.57160
0.69431 0.57161
0.69432 0.57162
0.69432 0.57163
0.69432 0.57164
0.69432 0.57165
0.69433 0.57166
0.69433 0.57167
0.69433 0.57168
0.69433 0.57169
0.69434 0.57170
0.69434 0.57171
0.69434 0.57172
0.69435 0.57173
0.69435 0.57174
0.69436 0.57175
0.69436 0.57176
0.69436 0.57177
0.69436 0.57178
0.69437 0.57179
0.69437 0.57180
0.69437 0.57181
0.69438 0.57182
0.69438 0.57183
0.69439 0.57184
0.69439 0.57185
0.69439 0.57186
0.69440 0.57187
0.69440 0.57188
0.69440 0.57189
0.69441 0.57190
0.69442 0.57191
0.69442 0.57192
0.69442 0.57193
0.69443 0.57194
0.69443 0.57195
0.69443 0.57196
0.69443 0.57197
0.69443 0.57198
0.69444 0.57199
0.69444 0.57200
0.69445 0.57201
0.69445 0.57202
0.69445 0.57203
0.69445 0.57204
0.69446 0.57205
0.69447 0.57206
0.69447 0.57207
0.69447 0.57208
0.69448 0.57209
0.69448 0.57210
0.69448 0.57211
0.69448 0.57212
0.69448 0.57213
0.69448 0.57214
0.69449 0.57215
0.69449 0.57216
0.69449 0.57217
0.69449 0.57218
0.69449 0.57219
0.69451 0.57220
0.69451 0.57221
0.69452 0.57222
0.69452 0.57223
0.69452 0.57224
0.69453 0.57225
0.69453 0.57226
0.69453 0.57227
0.69453 0.57228
0.69453 0.57229
0.69454 0.57230
0.69454 0.57231
0.69454 0.57232
0.69454 0.57233
0.69454 0.57234
0.69455 0.57235
0.69455 0.57236
0.69455 0.57237
0.69455 0.57238
0.69456 0.57239
0.69456 0.57240
0.69457 0.57241
0.69458 0.57242
0.69458 0.57243
0.69458 0.57244
0.69458 0.57245
0.69458 0.57246
0.69458 0.57247
0.69459 0.57248
0.69459 0.57249
0.69459 0.57250
0.69459 0.57251
0.69459 0.57252
0.69459 0.57253
0.69460 0.57254
0.69460 0.57255
0.69461 0.57256
0.69461 0.57257
0.69461 0.57258
0.69462 0.57259
0.69462 0.57260
0.69462 0.57261
0.69462 0.57262
0.69462 0.57263
0.69462 0.57264
0.69463 0.57265
0.69464 0.57266
0.69464 0.57267
0.69464 0.57268
0.69464 0.57269
0.69464 0.57270
0.69464 0.57271
0.69464 0.57272
0.69464 0.57273
0.69464 0.57274
0.69465 0.57275
0.69465 0.57276
0.69466 0.57277
0.69466 0.57278
0.69466 0.57279
0.69466 0.57280
0.69467 0.57281
0.69467 0.57282
0.69467 0.57283
0.69467 0.57284
0.69467 0.57285
0.69467 0.57286
0.69467 0.57287
0.69468 0.57288
0.69468 0.57289
0.69468 0.57290
0.69468 0.57291
0.69469 0.57292
0.69469 0.57293
0.69469 0.57294
0.69469 0.57295
0.69469 0.57296
0.69469 0.57297
0.69470 0.57298
0.69471 0.57299
0.69471 0.57300
0.69471 0.57301
0.69472 0.57302
0.69472 0.57303
0.69472 0.57304
0.69473 0.57305
0.69473 0.57306
0.69473 0.57307
0.69473 0.57308
0.69473 0.57309
0.69474 0.57310
0.69474 0.57311
0.69474 0.57312
0.69474 0.57313
0.69474 0.57314
0.69475 0.57315
0.69475 0.57316
0.69475 0.57317
0.69476 0.57318
0.69477 0.57319
0.69477 0.57320
0.69477 0.57321
0.69478 0.57322
0.69478 0.57323
0.69478 0.57324
0.69478 0.57325
0.69478 0.57326
0.69478 0.57327
0.69479 0.57328
0.69479 0.57329
0.69479 0.57330
0.69479 0.57331
0.69479 0.57332
0.69480 0.57333
0.69480 0.57334
0.69480 0.57335
0.69480 0.57336
0.69481 0.57337
0.69481 0.57338
0.69481 0.57339
0.69481 0.57340
0.69482 0.57341
0.69482 0.57342
0.69482 0.57343
0.69483 0.57344
0.69483 0.57345
0.69484 0.57346
0.69484 0.57347
0.69485 0.57348
0.69485 0.57349
0.69485 0.57350
0.69486 0.57351
0.69486 0.57352
0.69486 0.57353
0.69487 0.57354
0.69487 0.57355
0.69487 0.57356
0.69488 0.57357
0.69488 0.57358
0.69489 0.57359
0.69489 0.57360
0.69489 0.57361
0.69489 0.57362
0.69489 0.57363
0.69490 0.57364
0.69490 0.57365
0.69490 0.57366
0.69490 0.57367
0.69490 0.57368
0.69491 0.57369
0.69491 0.57370
0.69491 0.57371
0.69491 0.57372
0.69492 0.57373
0.69492 0.57374
0.69492 0.57375
0.69492 0.57376
0.69493 0.57377
0.69493 0.57378
0.69493 0.57379
0.69493 0.57380
0.69493 0.57381
0.69493 0.57382
0.69494 0.57383
0.69494 0.57384
0.69494 0.57385
0.69494 0.57386
0.69495 0.57387
0.69495 0.57388
0.69495 0.57389
0.69497 0.57390
0.69498 0.57391
0.69498 0.57392
0.69499 0.57393
0.69499 0.57394
0.69499 0.57395
0.69499 0.57396
0.69499 0.57397
0.69499 0.57398
0.69499 0.57399
0.69500 0.57400
0.69500 0.57401
0.69500 0.57402
0.69500 0.57403
0.69500 0.57404
0.69501 0.57405
0.69501 0.57406
0.69502 0.57407
0.69502 0.57408
0.69502 0.57409
0.69502 0.57410
0.69503 0.57411
0.69504 0.57412
0.69504 0.57413
0.69504 0.57414
0.69505 0.57415
0.69505 0.57416
0.69505 0.57417
0.69505 0.57418
0.69505 0.57419
0.69505 0.57420
0.69506 0.57421
0.69506 0.57422
0.69506 0.57423
0.69507 0.57424
0.69507 0.57425
0.69509 0.57426
0.69509 0.57427
0.69509 0.57428
0.69509 0.57429
0.69509 0.57430
0.69510 0.57431
0.69510 0.57432
0.69510 0.57433
0.69511 0.57434
0.69512 0.57435
0.69512 0.57436
0.69513 0.57437
0.69513 0.57438
0.69513 0.57439
0.69514 0.57440
0.69515 0.57441
0.69515 0.57442
0.69515 0.57443
0.69515 0.57444
0.69516 0.57445
0.69516 0.57446
0.69516 0.57447
0.69516 0.57448
0.69517 0.57449
0.69517 0.57450
0.69517 0.57451
0.69518 0.57452
0.69519 0.57453
0.69519 0.57454
0.69520 0.57455
0.69520 0.57456
0.69520 0.57457
0.69520 0.57458
0.69520 0.57459
0.69520 0.57460
0.69521 0.57461
0.69521 0.57462
0.69521 0.57463
0.69522 0.57464
0.69522 0.57465
0.69522 0.57466
0.69522 0.57467
0.69523 0.57468
0.69523 0.57469
0.69523 0.57470
0.69523 0.57471
0.69524 0.57472
0.69524 0.57473
0.69524 0.57474
0.69524 0.57475
0.69524 0.57476
0.69524 0.57477
0.69526 0.57478
0.69526 0.57479
0.69526 0.57480
0.69526 0.57481
0.69526 0.57482
0.69527 0.57483
0.69528 0.57484
0.69528 0.57485
0.69528 0.57486
0.69528 0.57487
0.69528 0.57488
0.69528 0.57489
0.69528 0.57490
0.69529 0.57491
0.69530 0.57492
0.69530 0.57493
0.69530 0.57494
0.69530 0.57495
0.69531 0.57496
0.69531 0.57497
0.69531 0.57498
0.69531 0.57499
0.69531 0.57500
0.69531 0.57501
0.69532 0.57502
0.69532 0.57503
0.69533 0.57504
0.69534 0.57505
0.69534 0.57506
0.69535 0.57507
0.69536 0.57508
0.69536 0.57509
0.69536 0.57510
0.69537 0.57511
0.69537 0.57512
0.69537 0.57513
0.69537 0.57514
0.69537 0.57515
0.69537 0.57516
0.69537 0.57517
0.69537 0.57518
0.69537 0.57519
0.69538 0.57520
0.69538 0.57521
0.69539 0.57522
0.69539 0.57523
0.69539 0.57524
0.69540 0.57525
0.69540 0.57526
0.69540 0.57527
0.69540 0.57528
0.69541 0.57529
0.69541 0.57530
0.69541 0.57531
0.69541 0.57532
0.69541 0.57533
0.69542 0.57534
0.69542 0.57535
0.69542 0.57536
0.69542 0.57537
0.69543 0.57538
0.69543 0.57539
0.69544 0.57540
0.69545 0.57541
0.69545 0.57542
0.69545 0.57543
0.69545 0.57544
0.69545 0.57545
0.69545 0.57546
0.69546 0.57547
0.69547 0.57548
0.69547 0.57549
0.69547 0.57550
0.69547 0.57551
0.69547 0.57552
0.69548 0.57553
0.69548 0.57554
0.69550 0.57555
0.69550 0.57556
0.69550 0.57557
0.69551 0.57558
0.69551 0.57559
0.69551 0.57560
0.69551 0.57561
0.69551 0.57562
0.69551 0.57563
0.69551 0.57564
0.69552 0.57565
0.69552 0.57566
0.69553 0.57567
0.69553 0.57568
0.69553 0.57569
0.69554 0.57570
0.69555 0.57571
0.69556 0.57572
0.69556 0.57573
0.69556 0.57574
0.69556 0.57575
0.69556 0.57576
0.69556 0.57577
0.69557 0.57578
0.69557 0.57579
0.69557 0.57580
0.69558 0.57581
0.69558 0.57582
0.69559 0.57583
0.69559 0.57584
0.69559 0.57585
0.69559 0.57586
0.69559 0.57587
0.69560 0.57588
0.69560 0.57589
0.69560 0.57590
0.69561 0.57591
0.69561 0.57592
0.69561 0.57593
0.69561 0.57594
0.69561 0.57595
0.69562 0.57596
0.69562 0.57597
0.69562 0.57598
0.69563 0.57599
0.69563 0.57600
0.69563 0.57601
0.69564 0.57602
0.69564 0.57603
0.69564 0.57604
0.69565 0.57605
0.69565 0.57606
0.69565 0.57607
0.69565 0.57608
0.69565 0.57609
0.69566 0.57610
0.69566 0.57611
0.69566 0.57612
0.69567 0.57613
0.69567 0.57614
0.69567 0.57615
0.69567 0.57616
0.69567 0.57617
0.69568 0.57618
0.69568 0.57619
0.69568 0.57620
0.69568 0.57621
0.69569 0.57622
0.69569 0.57623
0.69569 0.57624
0.69569 0.57625
0.69570 0.57626
0.69570 0.57627
0.69571 0.57628
0.69571 0.57629
0.69572 0.57630
0.69573 0.57631
0.69573 0.57632
0.69574 0.57633
0.69574 0.57634
0.69574 0.57635
0.69575 0.57636
0.69576 0.57637
0.69576 0.57638
0.69576 0.57639
0.69577 0.57640
0.69577 0.57641
0.69577 0.57642
0.69577 0.57643
0.69577 0.57644
0.69578 0.57645
0.69578 0.57646
0.69578 0.57647
0.69579 0.57648
0.69579 0.57649
0.69580 0.57650
0.69580 0.57651
0.69580 0.57652
0.69581 0.57653
0.69581 0.57654
0.69581 0.57655
0.69581 0.57656
0.69582 0.57657
0.69582 0.57658
0.69582 0.57659
0.69582 0.57660
0.69582 0.57661
0.69582 0.57662
0.69583 0.57663
0.69583 0.57664
0.69584 0.57665
0.69585 0.57666
0.69585 0.57667
0.69585 0.57668
0.69585 0.57669
0.69586 0.57670
0.69587 0.57671
0.69587 0.57672
0.69588 0.57673
0.69589 0.57674
0.69589 0.57675
0.69589 0.57676
0.69589 0.57677
0.69589 0.57678
0.69590 0.57679
0.69590 0.57680
0.69590 0.57681
0.69590 0.57682
0.69590 0.57683
0.69590 0.57684
0.69590 0.57685
0.69590 0.57686
0.69591 0.57687
0.69591 0.57688
0.69591 0.57689
0.69592 0.57690
0.69592 0.57691
0.69592 0.57692
0.69592 0.57693
0.69592 0.57694
0.69593 0.57695
0.69593 0.57696
0.69593 0.57697
0.69594 0.57698
0.69595 0.57699
0.69595 0.57700
0.69595 0.57701
0.69596 0.57702
0.69596 0.57703
0.69596 0.57704
0.69596 0.57705
0.69597 0.57706
0.69597 0.57707
0.69597 0.57708
0.69598 0.57709
0.69599 0.57710
0.69599 0.57711
0.69599 0.57712
0.69599 0.57713
0.69600 0.57714
0.69600 0.57715
0.69601 0.57716
0.69601 0.57717
0.69601 0.57718
0.69601 0.57719
0.69601 0.57720
0.69601 0.57721
0.69602 0.57722
0.69602 0.57723
0.69602 0.57724
0.69603 0.57725
0.69603 0.57726
0.69603 0.57727
0.69603 0.57728
0.69604 0.57729
0.69604 0.57730
0.69604 0.57731
0.69604 0.57732
0.69605 0.57733
0.69605 0.57734
0.69605 0.57735
0.69606 0.57736
0.69606 0.57737
0.69606 0.57738
0.69607 0.57739
0.69608 0.57740
0.69608 0.57741
0.69608 0.57742
0.69608 0.57743
0.69608 0.57744
0.69609 0.57745
0.69609 0.57746
0.69609 0.57747
0.69609 0.57748
0.69610 0.57749
0.69610 0.57750
0.69610 0.57751
0.69610 0.57752
0.69611 0.57753
0.69611 0.57754
0.69611 0.57755
0.69611 0.57756
0.69611 0.57757
0.69612 0.57758
0.69613 0.57759
0.69613 0.57760
0.69614 0.57761
0.69615 0.57762
0.69615 0.57763
0.69615 0.57764
0.69615 0.57765
0.69615 0.57766
0.69616 0.57767
0.69616 0.57768
0.69616 0.57769
0.69616 0.57770
0.69616 0.57771
0.69616 0.57772
0.69617 0.57773
0.69618 0.57774
0.69618 0.57775
0.69618 0.57776
0.69618 0.57777
0.69619 0.57778
0.69619 0.57779
0.69619 0.57780
0.69619 0.57781
0.69619 0.57782
0.69619 0.57783
0.69619 0.57784
0.69621 0.57785
0.69621 0.57786
0.69621 0.57787
0.69621 0.57788
0.69623 0.57789
0.69623 0.57790
0.69623 0.57791
0.69623 0.57792
0.69623 0.57793
0.69624 0.57794
0.69624 0.57795
0.69624 0.57796
0.69624 0.57797
0.69624 0.57798
0.69624 0.57799
0.69624 0.57800
0.69625 0.57801
0.69625 0.57802
0.69625 0.57803
0.69626 0.57804
0.69626 0.57805
0.69626 0.57806
0.69627 0.57807
0.69627 0.57808
0.69627 0.57809
0.69628 0.57810
0.69628 0.57811
0.69628 0.57812
0.69628 0.57813
0.69628 0.57814
0.69629 0.57815
0.69630 0.57816
0.69630 0.57817
0.69631 0.57818
0.69631 0.57819
0.69631 0.57820
0.69631 0.57821
0.69631 0.57822
0.69632 0.57823
0.69632 0.57824
0.69632 0.57825
0.69632 0.57826
0.69632 0.57827
0.69633 0.57828
0.69633 0.57829
0.69633 0.57830
0.69633 0.57831
0.69634 0.57832
0.69634 0.57833
0.69635 0.57834
0.69635 0.57835
0.69636 0.57836
0.69636 0.57837
0.69636 0.57838
0.69637 0.57839
0.69637 0.57840
0.69637 0.57841
0.69637 0.57842
0.69638 0.57843
0.69638 0.57844
0.69638 0.57845
0.69639 0.57846
0.69639 0.57847
0.69639 0.57848
0.69639 0.57849
0.69640 0.57850
0.69640 0.57851
0.69641 0.57852
0.69641 0.57853
0.69641 0.57854
0.69641 0.57855
0.69642 0.57856
0.69643 0.57857
0.69644 0.57858
0.69644 0.57859
0.69645 0.57860
0.69646 0.57861
0.69647 0.57862
0.69647 0.57863
0.69647 0.57864
0.69647 0.57865
0.69648 0.57866
0.69649 0.57867
0.69649 0.57868
0.69649 0.57869
0.69649 0.57870
0.69649 0.57871
0.69650 0.57872
0.69650 0.57873
0.69650 0.57874
0.69650 0.57875
0.69650 0.57876
0.69651 0.57877
0.69651 0.57878
0.69651 0.57879
0.69651 0.57880
0.69652 0.57881
0.69652 0.57882
0.69653 0.57883
0.69653 0.57884
0.69654 0.57885
0.69654 0.57886
0.69654 0.57887
0.69655 0.57888
0.69655 0.57889
0.69656 0.57890
0.69656 0.57891
0.69656 0.57892
0.69659 0.57893
0.69659 0.57894
0.69659 0.57895
0.69660 0.57896
0.69660 0.57897
0.69660 0.57898
0.69661 0.57899
0.69661 0.57900
0.69661 0.57901
0.69662 0.57902
0.69662 0.57903
0.69662 0.57904
0.69663 0.57905
0.69663 0.57906
0.69663 0.57907
0.69664 0.57908
0.69664 0.57909
0.69664 0.57910
0.69664 0.57911
0.69665 0.57912
0.69665 0.57913
0.69665 0.57914
0.69665 0.57915
0.69665 0.57916
0.69665 0.57917
0.69666 0.57918
0.69666 0.57919
0.69666 0.57920
0.69666 0.57921
0.69666 0.57922
0.69667 0.57923
0.69667 0.57924
0.69667 0.57925
0.69667 0.57926
0.69667 0.57927
0.69668 0.57928
0.69668 0.57929
0.69668 0.57930
0.69669 0.57931
0.69669 0.57932
0.69669 0.57933
0.69669 0.57934
0.69670 0.57935
0.69671 0.57936
0.69671 0.57937
0.69671 0.57938
0.69671 0.57939
0.69672 0.57940
0.69672 0.57941
0.69672 0.57942
0.69672 0.57943
0.69673 0.57944
0.69674 0.57945
0.69674 0.57946
0.69675 0.57947
0.69675 0.57948
0.69675 0.57949
0.69676 0.57950
0.69677 0.57951
0.69677 0.57952
0.69677 0.57953
0.69678 0.57954
0.69678 0.57955
0.69678 0.57956
0.69678 0.57957
0.69678 0.57958
0.69679 0.57959
0.69679 0.57960
0.69680 0.57961
0.69681 0.57962
0.69681 0.57963
0.69681 0.57964
0.69682 0.57965
0.69682 0.57966
0.69683 0.57967
0.69683 0.57968
0.69684 0.57969
0.69684 0.57970
0.69684 0.57971
0.69685 0.57972
0.69685 0.57973
0.69685 0.57974
0.69686 0.57975
0.69686 0.57976
0.69687 0.57977
0.69687 0.57978
0.69688 0.57979
0.69688 0.57980
0.69688 0.57981
0.69689 0.57982
0.69690 0.57983
0.69690 0.57984
0.69691 0.57985
0.69691 0.57986
0.69691 0.57987
0.69691 0.57988
0.69692 0.57989
0.69692 0.57990
0.69692 0.57991
0.69692 0.57992
0.69694 0.57993
0.69694 0.57994
0.69694 0.57995
0.69694 0.57996
0.69695 0.57997
0.69695 0.57998
0.69695 0.57999
0.69696 0.58000
0.69696 0.58001
0.69697 0.58002
0.69697 0.58003
0.69699 0.58004
0.69699 0.58005
0.69699 0.58006
0.69700 0.58007
0.69700 0.58008
0.69700 0.58009
0.69701 0.58010
0.69701 0.58011
0.69701 0.58012
0.69701 0.58013
0.69701 0.58014
0.69702 0.58015
0.69702 0.58016
0.69702 0.58017
0.69705 0.58018
0.69706 0.58019
0.69706 0.58020
0.69706 0.58021
0.69706 0.58022
0.69707 0.58023
0.69707 0.58024
0.69708 0.58025
0.69708 0.58026
0.69708 0.58027
0.69708 0.58028
0.69708 0.58029
0.69709 0.58030
0.69709 0.58031
0.69709 0.58032
0.69710 0.58033
0.69710 0.58034
0.69711 0.58035
0.69711 0.58036
0.69711 0.58037
0.69711 0.58038
0.69711 0.58039
0.69711 0.58040
0.69711 0.58041
0.69712 0.58042
0.69712 0.58043
0.69712 0.58044
0.69712 0.58045
0.69713 0.58046
0.69713 0.58047
0.69713 0.58048
0.69713 0.58049
0.69714 0.58050
0.69714 0.58051
0.69715 0.58052
0.69715 0.58053
0.69715 0.58054
0.69715 0.58055
0.69716 0.58056
0.69716 0.58057
0.69716 0.58058
0.69717 0.58059
0.69717 0.58060
0.69717 0.58061
0.69717 0.58062
0.69718 0.58063
0.69718 0.58064
0.69718 0.58065
0.69718 0.58066
0.69718 0.58067
0.69718 0.58068
0.69718 0.58069
0.69719 0.58070
0.69719 0.58071
0.69719 0.58072
0.69719 0.58073
0.69719 0.58074
0.69720 0.58075
0.69720 0.58076
0.69720 0.58077
0.69721 0.58078
0.69722 0.58079
0.69722 0.58080
0.69722 0.58081
0.69722 0.58082
0.69723 0.58083
0.69723 0.58084
0.69724 0.58085
0.69724 0.58086
0.69724 0.58087
0.69725 0.58088
0.69725 0.58089
0.69725 0.58090
0.69727 0.58091
0.69727 0.58092
0.69727 0.58093
0.69727 0.58094
0.69728 0.58095
0.69728 0.58096
0.69728 0.58097
0.69728 0.58098
0.69729 0.58099
0.69729 0.58100
0.69729 0.58101
0.69730 0.58102
0.69730 0.58103
0.69731 0.58104
0.69731 0.58105
0.69731 0.58106
0.69731 0.58107
0.69732 0.58108
0.69732 0.58109
0.69733 0.58110
0.69733 0.58111
0.69733 0.58112
0.69733 0.58113
0.69733 0.58114
0.69734 0.58115
0.69734 0.58116
0.69734 0.58117
0.69734 0.58118
0.69734 0.58119
0.69735 0.58120
0.69735 0.58121
0.69736 0.58122
0.69736 0.58123
0.69736 0.58124
0.69736 0.58125
0.69737 0.58126
0.69737 0.58127
0.69737 0.58128
0.69737 0.58129
0.69738 0.58130
0.69738 0.58131
0.69738 0.58132
0.69738 0.58133
0.69739 0.58134
0.69740 0.58135
0.69741 0.58136
0.69741 0.58137
0.69741 0.58138
0.69741 0.58139
0.69741 0.58140
0.69741 0.58141
0.69742 0.58142
0.69742 0.58143
0.69742 0.58144
0.69743 0.58145
0.69744 0.58146
0.69744 0.58147
0.69744 0.58148
0.69745 0.58149
0.69745 0.58150
0.69745 0.58151
0.69745 0.58152
0.69745 0.58153
0.69745 0.58154
0.69745 0.58155
0.69745 0.58156
0.69746 0.58157
0.69746 0.58158
0.69747 0.58159
0.69747 0.58160
0.69747 0.58161
0.69747 0.58162
0.69747 0.58163
0.69747 0.58164
0.69748 0.58165
0.69748 0.58166
0.69748 0.58167
0.69748 0.58168
0.69748 0.58169
0.69748 0.58170
0.69749 0.58171
0.69749 0.58172
0.69749 0.58173
0.69750 0.58174
0.69750 0.58175
0.69751 0.58176
0.69751 0.58177
0.69751 0.58178
0.69752 0.58179
0.69752 0.58180
0.69752 0.58181
0.69752 0.58182
0.69752 0.58183
0.69753 0.58184
0.69753 0.58185
0.69753 0.58186
0.69753 0.58187
0.69753 0.58188
0.69753 0.58189
0.69753 0.58190
0.69754 0.58191
0.69754 0.58192
0.69754 0.58193
0.69755 0.58194
0.69755 0.58195
0.69756 0.58196
0.69756 0.58197
0.69757 0.58198
0.69757 0.58199
0.69757 0.58200
0.69757 0.58201
0.69757 0.58202
0.69758 0.58203
0.69758 0.58204
0.69758 0.58205
0.69759 0.58206
0.69759 0.58207
0.69759 0.58208
0.69759 0.58209
0.69760 0.58210
0.69760 0.58211
0.69761 0.58212
0.69761 0.58213
0.69761 0.58214
0.69762 0.58215
0.69762 0.58216
0.69762 0.58217
0.69762 0.58218
0.69762 0.58219
0.69762 0.58220
0.69763 0.58221
0.69763 0.58222
0.69763 0.58223
0.69763 0.58224
0.69764 0.58225
0.69764 0.58226
0.69765 0.58227
0.69765 0.58228
0.69765 0.58229
0.69766 0.58230
0.69766 0.58231
0.69766 0.58232
0.69766 0.58233
0.69767 0.58234
0.69767 0.58235
0.69767 0.58236
0.69767 0.58237
0.69767 0.58238
0.69767 0.58239
0.69768 0.58240
0.69768 0.58241
0.69768 0.58242
0.69768 0.58243
0.69768 0.58244
0.69769 0.58245
0.69769 0.58246
0.69769 0.58247
0.69769 0.58248
0.69770 0.58249
0.69770 0.58250
0.69770 0.58251
0.69771 0.58252
0.69771 0.58253
0.69771 0.58254
0.69772 0.58255
0.69772 0.58256
0.69772 0.58257
0.69773 0.58258
0.69773 0.58259
0.69773 0.58260
0.69773 0.58261
0.69774 0.58262
0.69775 0.58263
0.69775 0.58264
0.69776 0.58265
0.69776 0.58266
0.69776 0.58267
0.69776 0.58268
0.69776 0.58269
0.69776 0.58270
0.69776 0.58271
0.69777 0.58272
0.69778 0.58273
0.69778 0.58274
0.69778 0.58275
0.69778 0.58276
0.69778 0.58277
0.69778 0.58278
0.69779 0.58279
0.69780 0.58280
0.69780 0.58281
0.69780 0.58282
0.69780 0.58283
0.69780 0.58284
0.69780 0.58285
0.69781 0.58286
0.69781 0.58287
0.69782 0.58288
0.69782 0.58289
0.69783 0.58290
0.69783 0.58291
0.69783 0.58292
0.69785 0.58293
0.69785 0.58294
0.69785 0.58295
0.69785 0.58296
0.69786 0.58297
0.69786 0.58298
0.69787 0.58299
0.69787 0.58300
0.69787 0.58301
0.69787 0.58302
0.69788 0.58303
0.69788 0.58304
0.69789 0.58305
0.69789 0.58306
0.69789 0.58307
0.69789 0.58308
0.69789 0.58309
0.69789 0.58310
0.69790 0.58311
0.69792 0.58312
0.69792 0.58313
0.69792 0.58314
0.69792 0.58315
0.69793 0.58316
0.69793 0.58317
0.69793 0.58318
0.69794 0.58319
0.69794 0.58320
0.69796 0.58321
0.69796 0.58322
0.69796 0.58323
0.69796 0.58324
0.69797 0.58325
0.69797 0.58326
0.69797 0.58327
0.69798 0.58328
0.69799 0.58329
0.69800 0.58330
0.69800 0.58331
0.69800 0.58332
0.69801 0.58333
0.69801 0.58334
0.69801 0.58335
0.69801 0.58336
0.69802 0.58337
0.69802 0.58338
0.69802 0.58339
0.69802 0.58340
0.69803 0.58341
0.69803 0.58342
0.69804 0.58343
0.69804 0.58344
0.69804 0.58345
0.69805 0.58346
0.69805 0.58347
0.69806 0.58348
0.69807 0.58349
0.69807 0.58350
0.69808 0.58351
0.69808 0.58352
0.69808 0.58353
0.69808 0.58354
0.69808 0.58355
0.69808 0.58356
0.69809 0.58357
0.69809 0.58358
0.69810 0.58359
0.69810 0.58360
0.69810 0.58361
0.69811 0.58362
0.69811 0.58363
0.69811 0.58364
0.69811 0.58365
0.69811 0.58366
0.69811 0.58367
0.69811 0.58368
0.69811 0.58369
0.69812 0.58370
0.69812 0.58371
0.69812 0.58372
0.69813 0.58373
0.69813 0.58374
0.69813 0.58375
0.69814 0.58376
0.69814 0.58377
0.69814 0.58378
0.69815 0.58379
0.69815 0.58380
0.69815 0.58381
0.69815 0.58382
0.69816 0.58383
0.69816 0.58384
0.69816 0.58385
0.69816 0.58386
0.69816 0.58387
0.69817 0.58388
0.69817 0.58389
0.69817 0.58390
0.69818 0.58391
0.69818 0.58392
0.69818 0.58393
0.69819 0.58394
0.69819 0.58395
0.69819 0.58396
0.69820 0.58397
0.69821 0.58398
0.69821 0.58399
0.69821 0.58400
0.69821 0.58401
0.69822 0.58402
0.69822 0.58403
0.69822 0.58404
0.69823 0.58405
0.69823 0.58406
0.69823 0.58407
0.69824 0.58408
0.69824 0.58409
0.69824 0.58410
0.69824 0.58411
0.69824 0.58412
0.69825 0.58413
0.69826 0.58414
0.69827 0.58415
0.69827 0.58416
0.69828 0.58417
0.69829 0.58418
0.69829 0.58419
0.69829 0.58420
0.69829 0.58421
0.69829 0.58422
0.69830 0.58423
0.69831 0.58424
0.69831 0.58425
0.69831 0.58426
0.69831 0.58427
0.69831 0.58428
0.69833 0.58429
0.69833 0.58430
0.69833 0.58431
0.69834 0.58432
0.69834 0.58433
0.69835 0.58434
0.69835 0.58435
0.69836 0.58436
0.69836 0.58437
0.69836 0.58438
0.69836 0.58439
0.69836 0.58440
0.69836 0.58441
0.69837 0.58442
0.69837 0.58443
0.69837 0.58444
0.69838 0.58445
0.69838 0.58446
0.69838 0.58447
0.69839 0.58448
0.69839 0.58449
0.69839 0.58450
0.69839 0.58451
0.69840 0.58452
0.69840 0.58453
0.69840 0.58454
0.69840 0.58455
0.69841 0.58456
0.69841 0.58457
0.69841 0.58458
0.69842 0.58459
0.69842 0.58460
0.69842 0.58461
0.69843 0.58462
0.69843 0.58463
0.69844 0.58464
0.69844 0.58465
0.69845 0.58466
0.69847 0.58467
0.69847 0.58468
0.69847 0.58469
0.69848 0.58470
0.69848 0.58471
0.69848 0.58472
0.69848 0.58473
0.69848 0.58474
0.69848 0.58475
0.69849 0.58476
0.69849 0.58477
0.69849 0.58478
0.69849 0.58479
0.69849 0.58480
0.69850 0.58481
0.69850 0.58482
0.69850 0.58483
0.69850 0.58484
0.69850 0.58485
0.69851 0.58486
0.69851 0.58487
0.69851 0.58488
0.69851 0.58489
0.69852 0.58490
0.69853 0.58491
0.69853 0.58492
0.69853 0.58493
0.69853 0.58494
0.69854 0.58495
0.69854 0.58496
0.69854 0.58497
0.69854 0.58498
0.69855 0.58499
0.69855 0.58500
0.69855 0.58501
0.69855 0.58502
0.69856 0.58503
0.69856 0.58504
0.69856 0.58505
0.69857 0.58506
0.69857 0.58507
0.69858 0.58508
0.69858 0.58509
0.69858 0.58510
0.69858 0.58511
0.69858 0.58512
0.69859 0.58513
0.69859 0.58514
0.69859 0.58515
0.69860 0.58516
0.69861 0.58517
0.69861 0.58518
0.69861 0.58519
0.69861 0.58520
0.69862 0.58521
0.69862 0.58522
0.69862 0.58523
0.69863 0.58524
0.69864 0.58525
0.69864 0.58526
0.69864 0.58527
0.69864 0.58528
0.69864 0.58529
0.69864 0.58530
0.69865 0.58531
0.69865 0.58532
0.69866 0.58533
0.69866 0.58534
0.69867 0.58535
0.69867 0.58536
0.69868 0.58537
0.69868 0.58538
0.69868 0.58539
0.69868 0.58540
0.69869 0.58541
0.69869 0.58542
0.69870 0.58543
0.69870 0.58544
0.69870 0.58545
0.69871 0.58546
0.69871 0.58547
0.69871 0.58548
0.69871 0.58549
0.69871 0.58550
0.69872 0.58551
0.69873 0.58552
0.69873 0.58553
0.69873 0.58554
0.69873 0.58555
0.69874 0.58556
0.69876 0.58557
0.69877 0.58558
0.69877 0.58559
0.69877 0.58560
0.69877 0.58561
0.69877 0.58562
0.69877 0.58563
0.69878 0.58564
0.69878 0.58565
0.69878 0.58566
0.69878 0.58567
0.69878 0.58568
0.69879 0.58569
0.69879 0.58570
0.69879 0.58571
0.69880 0.58572
0.69880 0.58573
0.69880 0.58574
0.69880 0.58575
0.69880 0.58576
0.69881 0.58577
0.69881 0.58578
0.69882 0.58579
0.69882 0.58580
0.69882 0.58581
0.69883 0.58582
0.69883 0.58583
0.69883 0.58584
0.69883 0.58585
0.69883 0.58586
0.69883 0.58587
0.69884 0.58588
0.69884 0.58589
0.69884 0.58590
0.69884 0.58591
0.69884 0.58592
0.69885 0.58593
0.69885 0.58594
0.69885 0.58595
0.69886 0.58596
0.69886 0.58597
0.69886 0.58598
0.69887 0.58599
0.69887 0.58600
0.69887 0.58601
0.69887 0.58602
0.69887 0.58603
0.69888 0.58604
0.69888 0.58605
0.69888 0.58606
0.69888 0.58607
0.69888 0.58608
0.69889 0.58609
0.69889 0.58610
0.69889 0.58611
0.69889 0.58612
0.69889 0.58613
0.69890 0.58614
0.69890 0.58615
0.69890 0.58616
0.69891 0.58617
0.69891 0.58618
0.69891 0.58619
0.69892 0.58620
0.69892 0.58621
0.69893 0.58622
0.69893 0.58623
0.69893 0.58624
0.69894 0.58625
0.69895 0.58626
0.69895 0.58627
0.69895 0.58628
0.69896 0.58629
0.69896 0.58630
0.69897 0.58631
0.69897 0.58632
0.69897 0.58633
0.69898 0.58634
0.69898 0.58635
0.69899 0.58636
0.69899 0.58637
0.69900 0.58638
0.69900 0.58639
0.69900 0.58640
0.69900 0.58641
0.69901 0.58642
0.69902 0.58643
0.69902 0.58644
0.69902 0.58645
0.69903 0.58646
0.69903 0.58647
0.69903 0.58648
0.69903 0.58649
0.69903 0.58650
0.69904 0.58651
0.69904 0.58652
0.69904 0.58653
0.69904 0.58654
0.69904 0.58655
0.69905 0.58656
0.69905 0.58657
0.69905 0.58658
0.69906 0.58659
0.69906 0.58660
0.69906 0.58661
0.69906 0.58662
0.69907 0.58663
0.69907 0.58664
0.69908 0.58665
0.69908 0.58666
0.69908 0.58667
0.69908 0.58668
0.69909 0.58669
0.69909 0.58670
0.69909 0.58671
0.69910 0.58672
0.69911 0.58673
0.69911 0.58674
0.69911 0.58675
0.69912 0.58676
0.69912 0.58677
0.69912 0.58678
0.69912 0.58679
0.69913 0.58680
0.69913 0.58681
0.69913 0.58682
0.69913 0.58683
0.69913 0.58684
0.69913 0.58685
0.69913 0.58686
0.69914 0.58687
0.69914 0.58688
0.69914 0.58689
0.69914 0.58690
0.69914 0.58691
0.69914 0.58692
0.69915 0.58693
0.69915 0.58694
0.69915 0.58695
0.69916 0.58696
0.69916 0.58697
0.69916 0.58698
0.69916 0.58699
0.69917 0.58700
0.69917 0.58701
0.69917 0.58702
0.69918 0.58703
0.69918 0.58704
0.69919 0.58705
0.69919 0.58706
0.69919 0.58707
0.69920 0.58708
0.69920 0.58709
0.69920 0.58710
0.69921 0.58711
0.69921 0.58712
0.69921 0.58713
0.69922 0.58714
0.69922 0.58715
0.69922 0.58716
0.69922 0.58717
0.69923 0.58718
0.69923 0.58719
0.69923 0.58720
0.69924 0.58721
0.69924 0.58722
0.69924 0.58723
0.69924 0.58724
0.69925 0.58725
0.69926 0.58726
0.69926 0.58727
0.69926 0.58728
0.69927 0.58729
0.69927 0.58730
0.69927 0.58731
0.69927 0.58732
0.69929 0.58733
0.69929 0.58734
0.69929 0.58735
0.69929 0.58736
0.69930 0.58737
0.69931 0.58738
0.69931 0.58739
0.69932 0.58740
0.69932 0.58741
0.69933 0.58742
0.69933 0.58743
0.69934 0.58744
0.69934 0.58745
0.69935 0.58746
0.69935 0.58747
0.69935 0.58748
0.69935 0.58749
0.69935 0.58750
0.69935 0.58751
0.69936 0.58752
0.69936 0.58753
0.69936 0.58754
0.69936 0.58755
0.69936 0.58756
0.69936 0.58757
0.69936 0.58758
0.69936 0.58759
0.69936 0.58760
0.69937 0.58761
0.69938 0.58762
0.69938 0.58763
0.69939 0.58764
0.69940 0.58765
0.69940 0.58766
0.69940 0.58767
0.69940 0.58768
0.69941 0.58769
0.69941 0.58770
0.69941 0.58771
0.69941 0.58772
0.69941 0.58773
0.69942 0.58774
0.69942 0.58775
0.69942 0.58776
0.69943 0.58777
0.69943 0.58778
0.69944 0.58779
0.69944 0.58780
0.69944 0.58781
0.69944 0.58782
0.69945 0.58783
0.69945 0.58784
0.69946 0.58785
0.69946 0.58786
0.69946 0.58787
0.69947 0.58788
0.69947 0.58789
0.69948 0.58790
0.69949 0.58791
0.69949 0.58792
0.69949 0.58793
0.69950 0.58794
0.69950 0.58795
0.69951 0.58796
0.69951 0.58797
0.69951 0.58798
0.69951 0.58799
0.69951 0.58800
0.69952 0.58801
0.69952 0.58802
0.69952 0.58803
0.69952 0.58804
0.69953 0.58805
0.69953 0.58806
0.69953 0.58807
0.69953 0.58808
0.69953 0.58809
0.69953 0.58810
0.69954 0.58811
0.69954 0.58812
0.69954 0.58813
0.69954 0.58814
0.69954 0.58815
0.69955 0.58816
0.69955 0.58817
0.69956 0.58818
0.69956 0.58819
0.69956 0.58820
0.69957 0.58821
0.69957 0.58822
0.69957 0.58823
0.69957 0.58824
0.69957 0.58825
0.69957 0.58826
0.69959 0.58827
0.69959 0.58828
0.69959 0.58829
0.69959 0.58830
0.69959 0.58831
0.69960 0.58832
0.69960 0.58833
0.69960 0.58834
0.69960 0.58835
0.69961 0.58836
0.69961 0.58837
0.69962 0.58838
0.69962 0.58839
0.69962 0.58840
0.69963 0.58841
0.69963 0.58842
0.69963 0.58843
0.69963 0.58844
0.69964 0.58845
0.69965 0.58846
0.69965 0.58847
0.69965 0.58848
0.69965 0.58849
0.69966 0.58850
0.69966 0.58851
0.69966 0.58852
0.69967 0.58853
0.69967 0.58854
0.69967 0.58855
0.69967 0.58856
0.69968 0.58857
0.69969 0.58858
0.69970 0.58859
0.69970 0.58860
0.69970 0.58861
0.69971 0.58862
0.69971 0.58863
0.69971 0.58864
0.69971 0.58865
0.69971 0.58866
0.69971 0.58867
0.69972 0.58868
0.69972 0.58869
0.69972 0.58870
0.69972 0.58871
0.69973 0.58872
0.69973 0.58873
0.69973 0.58874
0.69973 0.58875
0.69974 0.58876
0.69975 0.58877
0.69975 0.58878
0.69975 0.58879
0.69975 0.58880
0.69976 0.58881
0.69976 0.58882
0.69977 0.58883
0.69977 0.58884
0.69977 0.58885
0.69978 0.58886
0.69978 0.58887
0.69978 0.58888
0.69978 0.58889
0.69979 0.58890
0.69979 0.58891
0.69980 0.58892
0.69980 0.58893
0.69980 0.58894
0.69980 0.58895
0.69980 0.58896
0.69980 0.58897
0.69981 0.58898
0.69981 0.58899
0.69982 0.58900
0.69982 0.58901
0.69983 0.58902
0.69983 0.58903
0.69983 0.58904
0.69983 0.58905
0.69984 0.58906
0.69984 0.58907
0.69984 0.58908
0.69984 0.58909
0.69984 0.58910
0.69985 0.58911
0.69985 0.58912
0.69985 0.58913
0.69985 0.58914
0.69985 0.58915
0.69985 0.58916
0.69986 0.58917
0.69986 0.58918
0.69987 0.58919
0.69987 0.58920
0.69987 0.58921
0.69987 0.58922
0.69987 0.58923
0.69987 0.58924
0.69987 0.58925
0.69987 0.58926
0.69987 0.58927
0.69988 0.58928
0.69988 0.58929
0.69988 0.58930
0.69989 0.58931
0.69989 0.58932
0.69989 0.58933
0.69990 0.58934
0.69990 0.58935
0.69991 0.58936
0.69991 0.58937
0.69991 0.58938
0.69991 0.58939
0.69991 0.58940
0.69992 0.58941
0.69992 0.58942
0.69992 0.58943
0.69992 0.58944
0.69993 0.58945
0.69993 0.58946
0.69993 0.58947
0.69993 0.58948
0.69993 0.58949
0.69994 0.58950
0.69994 0.58951
0.69995 0.58952
0.69995 0.58953
0.69995 0.58954
0.69996 0.58955
0.69996 0.58956
0.69996 0.58957
0.69996 0.58958
0.69996 0.58959
0.69997 0.58960
0.69997 0.58961
0.69997 0.58962
0.69997 0.58963
0.69998 0.58964
0.69998 0.58965
0.69998 0.58966
0.69998 0.58967
0.70000 0.58968
0.70000 0.58969
0.70000 0.58970
0.70000 0.58971
0.70001 0.58972
0.70001 0.58973
0.70001 0.58974
0.70001 0.58975
0.70001 0.58976
0.70002 0.58977
0.70002 0.58978
0.70002 0.58979
0.70002 0.58980
0.70003 0.58981
0.70003 0.58982
0.70004 0.58983
0.70004 0.58984
0.70004 0.58985
0.70004 0.58986
0.70004 0.58987
0.70004 0.58988
0.70004 0.58989
0.70004 0.58990
0.70005 0.58991
0.70005 0.58992
0.70006 0.58993
0.70006 0.58994
0.70007 0.58995
0.70007 0.58996
0.70007 0.58997
0.70007 0.58998
0.70008 0.58999
0.70008 0.59000
0.70008 0.59001
0.70008 0.59002
0.70009 0.59003
0.70010 0.59004
0.70011 0.59005
0.70011 0.59006
0.70011 0.59007
0.70012 0.59008
0.70012 0.59009
0.70013 0.59010
0.70013 0.59011
0.70014 0.59012
0.70014 0.59013
0.70014 0.59014
0.70014 0.59015
0.70015 0.59016
0.70015 0.59017
0.70015 0.59018
0.70015 0.59019
0.70016 0.59020
0.70017 0.59021
0.70017 0.59022
0.70017 0.59023
0.70017 0.59024
0.70018 0.59025
0.70018 0.59026
0.70019 0.59027
0.70019 0.59028
0.70020 0.59029
0.70020 0.59030
0.70021 0.59031
0.70021 0.59032
0.70021 0.59033
0.70021 0.59034
0.70022 0.59035
0.70022 0.59036
0.70023 0.59037
0.70023 0.59038
0.70023 0.59039
0.70024 0.59040
0.70024 0.59041
0.70024 0.59042
0.70024 0.59043
0.70024 0.59044
0.70024 0.59045
0.70025 0.59046
0.70026 0.59047
0.70026 0.59048
0.70026 0.59049
0.70027 0.59050
0.70027 0.59051
0.70027 0.59052
0.70028 0.59053
0.70028 0.59054
0.70028 0.59055
0.70028 0.59056
0.70029 0.59057
0.70029 0.59058
0.70029 0.59059
0.70029 0.59060
0.70030 0.59061
0.70030 0.59062
0.70030 0.59063
0.70031 0.59064
0.70032 0.59065
0.70032 0.59066
0.70032 0.59067
0.70033 0.59068
0.70033 0.59069
0.70033 0.59070
0.70034 0.59071
0.70034 0.59072
0.70034 0.59073
0.70034 0.59074
0.70035 0.59075
0.70035 0.59076
0.70036 0.59077
0.70036 0.59078
0.70036 0.59079
0.70037 0.59080
0.70037 0.59081
0.70037 0.59082
0.70037 0.59083
0.70037 0.59084
0.70037 0.59085
0.70037 0.59086
0.70037 0.59087
0.70038 0.59088
0.70038 0.59089
0.70038 0.59090
0.70038 0.59091
0.70038 0.59092
0.70039 0.59093
0.70039 0.59094
0.70039 0.59095
0.70040 0.59096
0.70040 0.59097
0.70040 0.59098
0.70040 0.59099
0.70040 0.59100
0.70040 0.59101
0.70040 0.59102
0.70041 0.59103
0.70042 0.59104
0.70042 0.59105
0.70042 0.59106
0.70042 0.59107
0.70042 0.59108
0.70043 0.59109
0.70043 0.59110
0.70044 0.59111
0.70044 0.59112
0.70044 0.59113
0.70045 0.59114
0.70045 0.59115
0.70045 0.59116
0.70046 0.59117
0.70046 0.59118
0.70048 0.59119
0.70048 0.59120
0.70048 0.59121
0.70048 0.59122
0.70049 0.59123
0.70049 0.59124
0.70049 0.59125
0.70050 0.59126
0.70051 0.59127
0.70052 0.59128
0.70052 0.59129
0.70052 0.59130
0.70052 0.59131
0.70054 0.59132
0.70054 0.59133
0.70054 0.59134
0.70055 0.59135
0.70055 0.59136
0.70055 0.59137
0.70055 0.59138
0.70056 0.59139
0.70056 0.59140
0.70057 0.59141
0.70057 0.59142
0.70057 0.59143
0.70058 0.59144
0.70059 0.59145
0.70059 0.59146
0.70059 0.59147
0.70059 0.59148
0.70059 0.59149
0.70059 0.59150
0.70059 0.59151
0.70060 0.59152
0.70060 0.59153
0.70060 0.59154
0.70060 0.59155
0.70060 0.59156
0.70060 0.59157
0.70061 0.59158
0.70061 0.59159
0.70061 0.59160
0.70061 0.59161
0.70061 0.59162
0.70061 0.59163
0.70061 0.59164
0.70062 0.59165
0.70062 0.59166
0.70062 0.59167
0.70063 0.59168
0.70063 0.59169
0.70063 0.59170
0.70064 0.59171
0.70065 0.59172
0.70065 0.59173
0.70065 0.59174
0.70065 0.59175
0.70065 0.59176
0.70066 0.59177
0.70066 0.59178
0.70066 0.59179
0.70067 0.59180
0.70067 0.59181
0.70067 0.59182
0.70067 0.59183
0.70067 0.59184
0.70068 0.59185
0.70068 0.59186
0.70068 0.59187
0.70069 0.59188
0.70069 0.59189
0.70069 0.59190
0.70069 0.59191
0.70070 0.59192
0.70070 0.59193
0.70070 0.59194
0.70070 0.59195
0.70071 0.59196
0.70072 0.59197
0.70072 0.59198
0.70073 0.59199
0.70073 0.59200
0.70073 0.59201
0.70073 0.59202
0.70074 0.59203
0.70074 0.59204
0.70074 0.59205
0.70074 0.59206
0.70075 0.59207
0.70075 0.59208
0.70075 0.59209
0.70075 0.59210
0.70076 0.59211
0.70076 0.59212
0.70076 0.59213
0.70077 0.59214
0.70077 0.59215
0.70077 0.59216
0.70078 0.59217
0.70078 0.59218
0.70078 0.59219
0.70078 0.59220
0.70079 0.59221
0.70079 0.59222
0.70079 0.59223
0.70079 0.59224
0.70079 0.59225
0.70079 0.59226
0.70080 0.59227
0.70080 0.59228
0.70080 0.59229
0.70080 0.59230
0.70081 0.59231
0.70081 0.59232
0.70081 0.59233
0.70082 0.59234
0.70083 0.59235
0.70083 0.59236
0.70083 0.59237
0.70083 0.59238
0.70083 0.59239
0.70083 0.59240
0.70084 0.59241
0.70084 0.59242
0.70084 0.59243
0.70084 0.59244
0.70084 0.59245
0.70084 0.59246
0.70085 0.59247
0.70085 0.59248
0.70085 0.59249
0.70085 0.59250
0.70085 0.59251
0.70086 0.59252
0.70086 0.59253
0.70086 0.59254
0.70086 0.59255
0.70087 0.59256
0.70087 0.59257
0.70087 0.59258
0.70087 0.59259
0.70088 0.59260
0.70088 0.59261
0.70088 0.59262
0.70088 0.59263
0.70089 0.59264
0.70089 0.59265
0.70089 0.59266
0.70089 0.59267
0.70089 0.59268
0.70090 0.59269
0.70090 0.59270
0.70090 0.59271
0.70091 0.59272
0.70091 0.59273
0.70092 0.59274
0.70092 0.59275
0.70093 0.59276
0.70093 0.59277
0.70093 0.59278
0.70093 0.59279
0.70093 0.59280
0.70094 0.59281
0.70094 0.59282
0.70095 0.59283
0.70095 0.59284
0.70096 0.59285
0.70097 0.59286
0.70097 0.59287
0.70097 0.59288
0.70097 0.59289
0.70097 0.59290
0.70098 0.59291
0.70098 0.59292
0.70098 0.59293
0.70098 0.59294
0.70098 0.59295
0.70099 0.59296
0.70099 0.59297
0.70099 0.59298
0.70100 0.59299
0.70100 0.59300
0.70101 0.59301
0.70101 0.59302
0.70101 0.59303
0.70102 0.59304
0.70102 0.59305
0.70102 0.59306
0.70102 0.59307
0.70103 0.59308
0.70104 0.59309
0.70104 0.59310
0.70104 0.59311
0.70104 0.59312
0.70105 0.59313
0.70105 0.59314
0.70105 0.59315
0.70105 0.59316
0.70105 0.59317
0.70105 0.59318
0.70106 0.59319
0.70106 0.59320
0.70106 0.59321
0.70106 0.59322
0.70106 0.59323
0.70106 0.59324
0.70106 0.59325
0.70106 0.59326
0.70107 0.59327
0.70107 0.59328
0.70107 0.59329
0.70107 0.59330
0.70108 0.59331
0.70108 0.59332
0.70108 0.59333
0.70108 0.59334
0.70108 0.59335
0.70108 0.59336
0.70108 0.59337
0.70108 0.59338
0.70109 0.59339
0.70110 0.59340
0.70110 0.59341
0.70110 0.59342
0.70110 0.59343
0.70111 0.59344
0.70111 0.59345
0.70111 0.59346
0.70111 0.59347
0.70111 0.59348
0.70111 0.59349
0.70111 0.59350
0.70111 0.59351
0.70112 0.59352
0.70112 0.59353
0.70113 0.59354
0.70113 0.59355
0.70113 0.59356
0.70113 0.59357
0.70113 0.59358
0.70113 0.59359
0.70114 0.59360
0.70114 0.59361
0.70114 0.59362
0.70114 0.59363
0.70114 0.59364
0.70115 0.59365
0.70115 0.59366
0.70116 0.59367
0.70117 0.59368
0.70117 0.59369
0.70117 0.59370
0.70118 0.59371
0.70118 0.59372
0.70118 0.59373
0.70118 0.59374
0.70118 0.59375
0.70119 0.59376
0.70119 0.59377
0.70119 0.59378
0.70120 0.59379
0.70120 0.59380
0.70120 0.59381
0.70121 0.59382
0.70121 0.59383
0.70122 0.59384
0.70122 0.59385
0.70122 0.59386
0.70122 0.59387
0.70123 0.59388
0.70123 0.59389
0.70123 0.59390
0.70123 0.59391
0.70123 0.59392
0.70125 0.59393
0.70125 0.59394
0.70126 0.59395
0.70126 0.59396
0.70127 0.59397
0.70127 0.59398
0.70127 0.59399
0.70127 0.59400
0.70127 0.59401
0.70127 0.59402
0.70128 0.59403
0.70128 0.59404
0.70128 0.59405
0.70129 0.59406
0.70129 0.59407
0.70129 0.59408
0.70129 0.59409
0.70129 0.59410
0.70130 0.59411
0.70130 0.59412
0.70130 0.59413
0.70130 0.59414
0.70130 0.59415
0.70131 0.59416
0.70131 0.59417
0.70131 0.59418
0.70131 0.59419
0.70132 0.59420
0.70133 0.59421
0.70133 0.59422
0.70133 0.59423
0.70134 0.59424
0.70134 0.59425
0.70134 0.59426
0.70134 0.59427
0.70134 0.59428
0.70135 0.59429
0.70136 0.59430
0.70136 0.59431
0.70137 0.59432
0.70137 0.59433
0.70137 0.59434
0.70138 0.59435
0.70140 0.59436
0.70141 0.59437
0.70141 0.59438
0.70142 0.59439
0.70142 0.59440
0.70143 0.59441
0.70143 0.59442
0.70143 0.59443
0.70143 0.59444
0.70143 0.59445
0.70143 0.59446
0.70144 0.59447
0.70144 0.59448
0.70144 0.59449
0.70144 0.59450
0.70144 0.59451
0.70144 0.59452
0.70145 0.59453
0.70145 0.59454
0.70145 0.59455
0.70145 0.59456
0.70145 0.59457
0.70145 0.59458
0.70146 0.59459
0.70147 0.59460
0.70147 0.59461
0.70147 0.59462
0.70147 0.59463
0.70148 0.59464
0.70148 0.59465
0.70148 0.59466
0.70148 0.59467
0.70149 0.59468
0.70149 0.59469
0.70150 0.59470
0.70150 0.59471
0.70150 0.59472
0.70150 0.59473
0.70150 0.59474
0.70151 0.59475
0.70151 0.59476
0.70151 0.59477
0.70151 0.59478
0.70152 0.59479
0.70152 0.59480
0.70152 0.59481
0.70153 0.59482
0.70153 0.59483
0.70154 0.59484
0.70154 0.59485
0.70154 0.59486
0.70154 0.59487
0.70154 0.59488
0.70155 0.59489
0.70155 0.59490
0.70155 0.59491
0.70155 0.59492
0.70156 0.59493
0.70156 0.59494
0.70157 0.59495
0.70158 0.59496
0.70158 0.59497
0.70158 0.59498
0.70159 0.59499
0.70159 0.59500
0.70160 0.59501
0.70160 0.59502
0.70160 0.59503
0.70161 0.59504
0.70161 0.59505
0.70161 0.59506
0.70162 0.59507
0.70162 0.59508
0.70162 0.59509
0.70162 0.59510
0.70163 0.59511
0.70164 0.59512
0.70164 0.59513
0.70164 0.59514
0.70164 0.59515
0.70164 0.59516
0.70164 0.59517
0.70165 0.59518
0.70165 0.59519
0.70165 0.59520
0.70165 0.59521
0.70165 0.59522
0.70166 0.59523
0.70166 0.59524
0.70166 0.59525
0.70166 0.59526
0.70167 0.59527
0.70168 0.59528
0.70168 0.59529
0.70168 0.59530
0.70168 0.59531
0.70168 0.59532
0.70168 0.59533
0.70168 0.59534
0.70169 0.59535
0.70169 0.59536
0.70169 0.59537
0.70169 0.59538
0.70170 0.59539
0.70170 0.59540
0.70171 0.59541
0.70171 0.59542
0.70171 0.59543
0.70172 0.59544
0.70172 0.59545
0.70172 0.59546
0.70172 0.59547
0.70172 0.59548
0.70173 0.59549
0.70173 0.59550
0.70173 0.59551
0.70173 0.59552
0.70173 0.59553
0.70174 0.59554
0.70175 0.59555
0.70175 0.59556
0.70175 0.59557
0.70176 0.59558
0.70176 0.59559
0.70176 0.59560
0.70176 0.59561
0.70176 0.59562
0.70176 0.59563
0.70176 0.59564
0.70176 0.59565
0.70176 0.59566
0.70177 0.59567
0.70177 0.59568
0.70178 0.59569
0.70178 0.59570
0.70179 0.59571
0.70179 0.59572
0.70179 0.59573
0.70180 0.59574
0.70180 0.59575
0.70180 0.59576
0.70180 0.59577
0.70180 0.59578
0.70181 0.59579
0.70181 0.59580
0.70181 0.59581
0.70181 0.59582
0.70182 0.59583
0.70182 0.59584
0.70182 0.59585
0.70183 0.59586
0.70183 0.59587
0.70184 0.59588
0.70184 0.59589
0.70184 0.59590
0.70185 0.59591
0.70185 0.59592
0.70185 0.59593
0.70185 0.59594
0.70186 0.59595
0.70186 0.59596
0.70186 0.59597
0.70187 0.59598
0.70187 0.59599
0.70187 0.59600
0.70188 0.59601
0.70188 0.59602
0.70188 0.59603
0.70188 0.59604
0.70188 0.59605
0.70189 0.59606
0.70189 0.59607
0.70189 0.59608
0.70189 0.59609
0.70189 0.59610
0.70190 0.59611
0.70191 0.59612
0.70191 0.59613
0.70191 0.59614
0.70192 0.59615
0.70192 0.59616
0.70193 0.59617
0.70193 0.59618
0.70193 0.59619
0.70194 0.59620
0.70194 0.59621
0.70194 0.59622
0.70195 0.59623
0.70195 0.59624
0.70195 0.59625
0.70195 0.59626
0.70196 0.59627
0.70196 0.59628
0.70197 0.59629
0.70199 0.59630
0.70199 0.59631
0.70200 0.59632
0.70200 0.59633
0.70200 0.59634
0.70200 0.59635
0.70200 0.59636
0.70200 0.59637
0.70200 0.59638
0.70200 0.59639
0.70201 0.59640
0.70201 0.59641
0.70201 0.59642
0.70202 0.59643
0.70202 0.59644
0.70203 0.59645
0.70203 0.59646
0.70203 0.59647
0.70203 0.59648
0.70203 0.59649
0.70204 0.59650
0.70205 0.59651
0.70205 0.59652
0.70205 0.59653
0.70206 0.59654
0.70206 0.59655
0.70206 0.59656
0.70207 0.59657
0.70207 0.59658
0.70207 0.59659
0.70207 0.59660
0.70208 0.59661
0.70208 0.59662
0.70208 0.59663
0.70208 0.59664
0.70208 0.59665
0.70209 0.59666
0.70210 0.59667
0.70210 0.59668
0.70210 0.59669
0.70211 0.59670
0.70211 0.59671
0.70211 0.59672
0.70212 0.59673
0.70212 0.59674
0.70212 0.59675
0.70213 0.59676
0.70213 0.59677
0.70214 0.59678
0.70214 0.59679
0.70214 0.59680
0.70214 0.59681
0.70214 0.59682
0.70214 0.59683
0.70214 0.59684
0.70214 0.59685
0.70215 0.59686
0.70215 0.59687
0.70216 0.59688
0.70216 0.59689
0.70217 0.59690
0.70218 0.59691
0.70219 0.59692
0.70219 0.59693
0.70219 0.59694
0.70219 0.59695
0.70219 0.59696
0.70219 0.59697
0.70219 0.59698
0.70220 0.59699
0.70221 0.59700
0.70222 0.59701
0.70222 0.59702
0.70222 0.59703
0.70222 0.59704
0.70222 0.59705
0.70223 0.59706
0.70223 0.59707
0.70223 0.59708
0.70223 0.59709
0.70224 0.59710
0.70224 0.59711
0.70224 0.59712
0.70224 0.59713
0.70224 0.59714
0.70225 0.59715
0.70225 0.59716
0.70225 0.59717
0.70225 0.59718
0.70226 0.59719
0.70226 0.59720
0.70226 0.59721
0.70227 0.59722
0.70227 0.59723
0.70227 0.59724
0.70227 0.59725
0.70227 0.59726
0.70228 0.59727
0.70228 0.59728
0.70229 0.59729
0.70229 0.59730
0.70229 0.59731
0.70229 0.59732
0.70230 0.59733
0.70231 0.59734
0.70231 0.59735
0.70231 0.59736
0.70231 0.59737
0.70231 0.59738
0.70232 0.59739
0.70232 0.59740
0.70232 0.59741
0.70233 0.59742
0.70233 0.59743
0.70233 0.59744
0.70233 0.59745
0.70234 0.59746
0.70234 0.59747
0.70234 0.59748
0.70234 0.59749
0.70235 0.59750
0.70235 0.59751
0.70235 0.59752
0.70235 0.59753
0.70235 0.59754
0.70235 0.59755
0.70236 0.59756
0.70236 0.59757
0.70237 0.59758
0.70237 0.59759
0.70237 0.59760
0.70237 0.59761
0.70238 0.59762
0.70239 0.59763
0.70239 0.59764
0.70239 0.59765
0.70240 0.59766
0.70240 0.59767
0.70241 0.59768
0.70242 0.59769
0.70242 0.59770
0.70242 0.59771
0.70242 0.59772
0.70242 0.59773
0.70243 0.59774
0.70244 0.59775
0.70244 0.59776
0.70244 0.59777
0.70245 0.59778
0.70245 0.59779
0.70246 0.59780
0.70246 0.59781
0.70246 0.59782
0.70246 0.59783
0.70247 0.59784
0.70247 0.59785
0.70247 0.59786
0.70247 0.59787
0.70247 0.59788
0.70248 0.59789
0.70248 0.59790
0.70248 0.59791
0.70248 0.59792
0.70248 0.59793
0.70249 0.59794
0.70249 0.59795
0.70250 0.59796
0.70250 0.59797
0.70250 0.59798
0.70250 0.59799
0.70250 0.59800
0.70251 0.59801
0.70251 0.59802
0.70251 0.59803
0.70251 0.59804
0.70251 0.59805
0.70251 0.59806
0.70251 0.59807
0.70251 0.59808
0.70252 0.59809
0.70252 0.59810
0.70252 0.59811
0.70253 0.59812
0.70253 0.59813
0.70254 0.59814
0.70255 0.59815
0.70255 0.59816
0.70255 0.59817
0.70256 0.59818
0.70257 0.59819
0.70257 0.59820
0.70257 0.59821
0.70258 0.59822
0.70258 0.59823
0.70258 0.59824
0.70259 0.59825
0.70259 0.59826
0.70259 0.59827
0.70259 0.59828
0.70259 0.59829
0.70259 0.59830
0.70260 0.59831
0.70260 0.59832
0.70260 0.59833
0.70260 0.59834
0.70261 0.59835
0.70261 0.59836
0.70261 0.59837
0.70261 0.59838
0.70261 0.59839
0.70262 0.59840
0.70263 0.59841
0.70263 0.59842
0.70264 0.59843
0.70264 0.59844
0.70265 0.59845
0.70265 0.59846
0.70266 0.59847
0.70266 0.59848
0.70266 0.59849
0.70266 0.59850
0.70266 0.59851
0.70266 0.59852
0.70267 0.59853
0.70267 0.59854
0.70267 0.59855
0.70268 0.59856
0.70268 0.59857
0.70268 0.59858
0.70268 0.59859
0.70269 0.59860
0.70269 0.59861
0.70269 0.59862
0.70269 0.59863
0.70270 0.59864
0.70270 0.59865
0.70271 0.59866
0.70271 0.59867
0.70272 0.59868
0.70272 0.59869
0.70272 0.59870
0.70273 0.59871
0.70273 0.59872
0.70274 0.59873
0.70274 0.59874
0.70274 0.59875
0.70274 0.59876
0.70274 0.59877
0.70275 0.59878
0.70275 0.59879
0.70276 0.59880
0.70276 0.59881
0.70276 0.59882
0.70276 0.59883
0.70276 0.59884
0.70276 0.59885
0.70276 0.59886
0.70277 0.59887
0.70277 0.59888
0.70277 0.59889
0.70278 0.59890
0.70278 0.59891
0.70278 0.59892
0.70278 0.59893
0.70278 0.59894
0.70278 0.59895
0.70278 0.59896
0.70278 0.59897
0.70279 0.59898
0.70279 0.59899
0.70279 0.59900
0.70280 0.59901
0.70280 0.59902
0.70280 0.59903
0.70280 0.59904
0.70281 0.59905
0.70281 0.59906
0.70281 0.59907
0.70281 0.59908
0.70281 0.59909
0.70282 0.59910
0.70282 0.59911
0.70283 0.59912
0.70283 0.59913
0.70283 0.59914
0.70283 0.59915
0.70283 0.59916
0.70283 0.59917
0.70284 0.59918
0.70284 0.59919
0.70284 0.59920
0.70284 0.59921
0.70285 0.59922
0.70285 0.59923
0.70285 0.59924
0.70285 0.59925
0.70285 0.59926
0.70285 0.59927
0.70285 0.59928
0.70286 0.59929
0.70286 0.59930
0.70286 0.59931
0.70286 0.59932
0.70286 0.59933
0.70287 0.59934
0.70287 0.59935
0.70287 0.59936
0.70287 0.59937
0.70287 0.59938
0.70287 0.59939
0.70288 0.59940
0.70289 0.59941
0.70289 0.59942
0.70290 0.59943
0.70290 0.59944
0.70290 0.59945
0.70290 0.59946
0.70291 0.59947
0.70291 0.59948
0.70292 0.59949
0.70292 0.59950
0.70292 0.59951
0.70292 0.59952
0.70292 0.59953
0.70292 0.59954
0.70292 0.59955
0.70293 0.59956
0.70293 0.59957
0.70293 0.59958
0.70293 0.59959
0.70293 0.59960
0.70294 0.59961
0.70294 0.59962
0.70294 0.59963
0.70294 0.59964
0.70294 0.59965
0.70294 0.59966
0.70295 0.59967
0.70295 0.59968
0.70295 0.59969
0.70295 0.59970
0.70295 0.59971
0.70295 0.59972
0.70296 0.59973
0.70297 0.59974
0.70297 0.59975
0.70297 0.59976
0.70297 0.59977
0.70297 0.59978
0.70298 0.59979
0.70298 0.59980
0.70298 0.59981
0.70298 0.59982
0.70299 0.59983
0.70299 0.59984
0.70299 0.59985
0.70299 0.59986
0.70300 0.59987
0.70300 0.59988
0.70300 0.59989
0.70301 0.59990
0.70301 0.59991
0.70301 0.59992
0.70301 0.59993
0.70301 0.59994
0.70302 0.59995
0.70302 0.59996
0.70302 0.59997
0.70302 0.59998
0.70302 0.59999
0.70303 0.60000
0.70303 0.60001
0.70303 0.60002
0.70303 0.60003
0.70304 0.60004
0.70304 0.60005
0.70304 0.60006
0.70304 0.60007
0.70305 0.60008
0.70305 0.60009
0.70305 0.60010
0.70306 0.60011
0.70307 0.60012
0.70308 0.60013
0.70308 0.60014
0.70308 0.60015
0.70309 0.60016
0.70309 0.60017
0.70310 0.60018
0.70310 0.60019
0.70310 0.60020
0.70310 0.60021
0.70310 0.60022
0.70310 0.60023
0.70310 0.60024
0.70310 0.60025
0.70311 0.60026
0.70311 0.60027
0.70312 0.60028
0.70312 0.60029
0.70312 0.60030
0.70313 0.60031
0.70313 0.60032
0.70313 0.60033
0.70314 0.60034
0.70314 0.60035
0.70314 0.60036
0.70314 0.60037
0.70314 0.60038
0.70315 0.60039
0.70315 0.60040
0.70315 0.60041
0.70316 0.60042
0.70316 0.60043
0.70316 0.60044
0.70316 0.60045
0.70316 0.60046
0.70316 0.60047
0.70317 0.60048
0.70317 0.60049
0.70317 0.60050
0.70317 0.60051
0.70317 0.60052
0.70318 0.60053
0.70318 0.60054
0.70318 0.60055
0.70318 0.60056
0.70319 0.60057
0.70320 0.60058
0.70320 0.60059
0.70320 0.60060
0.70320 0.60061
0.70320 0.60062
0.70321 0.60063
0.70321 0.60064
0.70321 0.60065
0.70321 0.60066
0.70322 0.60067
0.70322 0.60068
0.70322 0.60069
0.70323 0.60070
0.70323 0.60071
0.70324 0.60072
0.70324 0.60073
0.70324 0.60074
0.70325 0.60075
0.70325 0.60076
0.70325 0.60077
0.70325 0.60078
0.70325 0.60079
0.70325 0.60080
0.70326 0.60081
0.70326 0.60082
0.70326 0.60083
0.70326 0.60084
0.70326 0.60085
0.70327 0.60086
0.70327 0.60087
0.70328 0.60088
0.70328 0.60089
0.70328 0.60090
0.70328 0.60091
0.70328 0.60092
0.70328 0.60093
0.70328 0.60094
0.70329 0.60095
0.70329 0.60096
0.70329 0.60097
0.70330 0.60098
0.70330 0.60099
0.70330 0.60100
0.70330 0.60101
0.70331 0.60102
0.70331 0.60103
0.70331 0.60104
0.70332 0.60105
0.70332 0.60106
0.70332 0.60107
0.70332 0.60108
0.70332 0.60109
0.70333 0.60110
0.70333 0.60111
0.70333 0.60112
0.70336 0.60113
0.70336 0.60114
0.70337 0.60115
0.70338 0.60116
0.70338 0.60117
0.70339 0.60118
0.70339 0.60119
0.70339 0.60120
0.70339 0.60121
0.70339 0.60122
0.70339 0.60123
0.70340 0.60124
0.70340 0.60125
0.70340 0.60126
0.70340 0.60127
0.70341 0.60128
0.70341 0.60129
0.70342 0.60130
0.70342 0.60131
0.70342 0.60132
0.70342 0.60133
0.70343 0.60134
0.70343 0.60135
0.70343 0.60136
0.70344 0.60137
0.70344 0.60138
0.70344 0.60139
0.70344 0.60140
0.70345 0.60141
0.70345 0.60142
0.70345 0.60143
0.70345 0.60144
0.70346 0.60145
0.70346 0.60146
0.70346 0.60147
0.70346 0.60148
0.70346 0.60149
0.70347 0.60150
0.70347 0.60151
0.70347 0.60152
0.70348 0.60153
0.70349 0.60154
0.70349 0.60155
0.70349 0.60156
0.70349 0.60157
0.70350 0.60158
0.70350 0.60159
0.70350 0.60160
0.70350 0.60161
0.70351 0.60162
0.70351 0.60163
0.70351 0.60164
0.70352 0.60165
0.70352 0.60166
0.70352 0.60167
0.70352 0.60168
0.70352 0.60169
0.70353 0.60170
0.70353 0.60171
0.70354 0.60172
0.70354 0.60173
0.70354 0.60174
0.70354 0.60175
0.70355 0.60176
0.70355 0.60177
0.70355 0.60178
0.70355 0.60179
0.70355 0.60180
0.70356 0.60181
0.70358 0.60182
0.70358 0.60183
0.70359 0.60184
0.70359 0.60185
0.70359 0.60186
0.70359 0.60187
0.70359 0.60188
0.70359 0.60189
0.70360 0.60190
0.70360 0.60191
0.70360 0.60192
0.70360 0.60193
0.70361 0.60194
0.70362 0.60195
0.70362 0.60196
0.70362 0.60197
0.70362 0.60198
0.70363 0.60199
0.70363 0.60200
0.70364 0.60201
0.70364 0.60202
0.70364 0.60203
0.70365 0.60204
0.70365 0.60205
0.70365 0.60206
0.70365 0.60207
0.70365 0.60208
0.70366 0.60209
0.70366 0.60210
0.70366 0.60211
0.70366 0.60212
0.70366 0.60213
0.70367 0.60214
0.70367 0.60215
0.70367 0.60216
0.70367 0.60217
0.70368 0.60218
0.70368 0.60219
0.70368 0.60220
0.70368 0.60221
0.70369 0.60222
0.70370 0.60223
0.70370 0.60224
0.70371 0.60225
0.70371 0.60226
0.70371 0.60227
0.70371 0.60228
0.70371 0.60229
0.70372 0.60230
0.70372 0.60231
0.70372 0.60232
0.70372 0.60233
0.70372 0.60234
0.70373 0.60235
0.70373 0.60236
0.70375 0.60237
0.70375 0.60238
0.70376 0.60239
0.70377 0.60240
0.70377 0.60241
0.70378 0.60242
0.70378 0.60243
0.70378 0.60244
0.70378 0.60245
0.70381 0.60246
0.70381 0.60247
0.70381 0.60248
0.70382 0.60249
0.70382 0.60250
0.70382 0.60251
0.70382 0.60252
0.70382 0.60253
0.70382 0.60254
0.70382 0.60255
0.70383 0.60256
0.70383 0.60257
0.70383 0.60258
0.70383 0.60259
0.70384 0.60260
0.70384 0.60261
0.70384 0.60262
0.70384 0.60263
0.70384 0.60264
0.70385 0.60265
0.70386 0.60266
0.70386 0.60267
0.70386 0.60268
0.70386 0.60269
0.70386 0.60270
0.70386 0.60271
0.70386 0.60272
0.70386 0.60273
0.70387 0.60274
0.70387 0.60275
0.70387 0.60276
0.70387 0.60277
0.70387 0.60278
0.70388 0.60279
0.70388 0.60280
0.70388 0.60281
0.70388 0.60282
0.70388 0.60283
0.70388 0.60284
0.70388 0.60285
0.70389 0.60286
0.70389 0.60287
0.70390 0.60288
0.70390 0.60289
0.70391 0.60290
0.70391 0.60291
0.70391 0.60292
0.70391 0.60293
0.70391 0.60294
0.70391 0.60295
0.70391 0.60296
0.70392 0.60297
0.70392 0.60298
0.70392 0.60299
0.70392 0.60300
0.70393 0.60301
0.70393 0.60302
0.70393 0.60303
0.70393 0.60304
0.70394 0.60305
0.70394 0.60306
0.70395 0.60307
0.70395 0.60308
0.70395 0.60309
0.70395 0.60310
0.70396 0.60311
0.70396 0.60312
0.70396 0.60313
0.70396 0.60314
0.70396 0.60315
0.70397 0.60316
0.70397 0.60317
0.70397 0.60318
0.70398 0.60319
0.70398 0.60320
0.70398 0.60321
0.70398 0.60322
0.70399 0.60323
0.70399 0.60324
0.70399 0.60325
0.70399 0.60326
0.70399 0.60327
0.70399 0.60328
0.70399 0.60329
0.70400 0.60330
0.70400 0.60331
0.70401 0.60332
0.70401 0.60333
0.70402 0.60334
0.70402 0.60335
0.70402 0.60336
0.70402 0.60337
0.70404 0.60338
0.70404 0.60339
0.70404 0.60340
0.70404 0.60341
0.70405 0.60342
0.70405 0.60343
0.70405 0.60344
0.70405 0.60345
0.70406 0.60346
0.70407 0.60347
0.70407 0.60348
0.70407 0.60349
0.70407 0.60350
0.70408 0.60351
0.70409 0.60352
0.70410 0.60353
0.70410 0.60354
0.70411 0.60355
0.70411 0.60356
0.70411 0.60357
0.70411 0.60358
0.70412 0.60359
0.70412 0.60360
0.70412 0.60361
0.70412 0.60362
0.70412 0.60363
0.70412 0.60364
0.70412 0.60365
0.70413 0.60366
0.70413 0.60367
0.70413 0.60368
0.70413 0.60369
0.70413 0.60370
0.70413 0.60371
0.70414 0.60372
0.70414 0.60373
0.70414 0.60374
0.70414 0.60375
0.70415 0.60376
0.70415 0.60377
0.70415 0.60378
0.70415 0.60379
0.70415 0.60380
0.70416 0.60381
0.70417 0.60382
0.70417 0.60383
0.70418 0.60384
0.70418 0.60385
0.70419 0.60386
0.70419 0.60387
0.70420 0.60388
0.70420 0.60389
0.70420 0.60390
0.70421 0.60391
0.70421 0.60392
0.70421 0.60393
0.70421 0.60394
0.70421 0.60395
0.70422 0.60396
0.70422 0.60397
0.70422 0.60398
0.70422 0.60399
0.70422 0.60400
0.70422 0.60401
0.70422 0.60402
0.70422 0.60403
0.70423 0.60404
0.70423 0.60405
0.70423 0.60406
0.70424 0.60407
0.70424 0.60408
0.70424 0.60409
0.70424 0.60410
0.70424 0.60411
0.70424 0.60412
0.70424 0.60413
0.70425 0.60414
0.70425 0.60415
0.70425 0.60416
0.70426 0.60417
0.70426 0.60418
0.70426 0.60419
0.70426 0.60420
0.70426 0.60421
0.70426 0.60422
0.70426 0.60423
0.70427 0.60424
0.70427 0.60425
0.70428 0.60426
0.70428 0.60427
0.70428 0.60428
0.70429 0.60429
0.70429 0.60430
0.70429 0.60431
0.70429 0.60432
0.70430 0.60433
0.70431 0.60434
0.70432 0.60435
0.70433 0.60436
0.70433 0.60437
0.70433 0.60438
0.70433 0.60439
0.70434 0.60440
0.70434 0.60441
0.70434 0.60442
0.70434 0.60443
0.70434 0.60444
0.70434 0.60445
0.70435 0.60446
0.70435 0.60447
0.70435 0.60448
0.70435 0.60449
0.70436 0.60450
0.70436 0.60451
0.70436 0.60452
0.70436 0.60453
0.70436 0.60454
0.70437 0.60455
0.70437 0.60456
0.70437 0.60457
0.70437 0.60458
0.70438 0.60459
0.70438 0.60460
0.70438 0.60461
0.70439 0.60462
0.70439 0.60463
0.70439 0.60464
0.70439 0.60465
0.70439 0.60466
0.70439 0.60467
0.70440 0.60468
0.70440 0.60469
0.70441 0.60470
0.70441 0.60471
0.70441 0.60472
0.70442 0.60473
0.70443 0.60474
0.70444 0.60475
0.70445 0.60476
0.70445 0.60477
0.70446 0.60478
0.70447 0.60479
0.70447 0.60480
0.70447 0.60481
0.70447 0.60482
0.70448 0.60483
0.70448 0.60484
0.70448 0.60485
0.70448 0.60486
0.70449 0.60487
0.70449 0.60488
0.70450 0.60489
0.70450 0.60490
0.70450 0.60491
0.70451 0.60492
0.70451 0.60493
0.70451 0.60494
0.70451 0.60495
0.70451 0.60496
0.70452 0.60497
0.70452 0.60498
0.70453 0.60499
0.70453 0.60500
0.70453 0.60501
0.70453 0.60502
0.70453 0.60503
0.70454 0.60504
0.70454 0.60505
0.70454 0.60506
0.70454 0.60507
0.70454 0.60508
0.70455 0.60509
0.70455 0.60510
0.70455 0.60511
0.70456 0.60512
0.70457 0.60513
0.70457 0.60514
0.70457 0.60515
0.70458 0.60516
0.70458 0.60517
0.70458 0.60518
0.70459 0.60519
0.70459 0.60520
0.70460 0.60521
0.70460 0.60522
0.70460 0.60523
0.70460 0.60524
0.70461 0.60525
0.70461 0.60526
0.70461 0.60527
0.70461 0.60528
0.70462 0.60529
0.70462 0.60530
0.70462 0.60531
0.70463 0.60532
0.70464 0.60533
0.70466 0.60534
0.70466 0.60535
0.70466 0.60536
0.70466 0.60537
0.70467 0.60538
0.70467 0.60539
0.70469 0.60540
0.70469 0.60541
0.70469 0.60542
0.70470 0.60543
0.70470 0.60544
0.70470 0.60545
0.70471 0.60546
0.70471 0.60547
0.70472 0.60548
0.70472 0.60549
0.70472 0.60550
0.70473 0.60551
0.70473 0.60552
0.70473 0.60553
0.70473 0.60554
0.70474 0.60555
0.70475 0.60556
0.70475 0.60557
0.70475 0.60558
0.70475 0.60559
0.70475 0.60560
0.70475 0.60561
0.70475 0.60562
0.70476 0.60563
0.70476 0.60564
0.70476 0.60565
0.70476 0.60566
0.70476 0.60567
0.70477 0.60568
0.70477 0.60569
0.70477 0.60570
0.70477 0.60571
0.70478 0.60572
0.70478 0.60573
0.70478 0.60574
0.70478 0.60575
0.70479 0.60576
0.70479 0.60577
0.70480 0.60578
0.70481 0.60579
0.70481 0.60580
0.70481 0.60581
0.70481 0.60582
0.70482 0.60583
0.70482 0.60584
0.70482 0.60585
0.70482 0.60586
0.70482 0.60587
0.70483 0.60588
0.70484 0.60589
0.70485 0.60590
0.70485 0.60591
0.70485 0.60592
0.70485 0.60593
0.70486 0.60594
0.70486 0.60595
0.70486 0.60596
0.70486 0.60597
0.70487 0.60598
0.70487 0.60599
0.70487 0.60600
0.70488 0.60601
0.70488 0.60602
0.70488 0.60603
0.70488 0.60604
0.70489 0.60605
0.70489 0.60606
0.70490 0.60607
0.70490 0.60608
0.70490 0.60609
0.70491 0.60610
0.70491 0.60611
0.70491 0.60612
0.70492 0.60613
0.70492 0.60614
0.70492 0.60615
0.70492 0.60616
0.70493 0.60617
0.70493 0.60618
0.70494 0.60619
0.70494 0.60620
0.70494 0.60621
0.70494 0.60622
0.70495 0.60623
0.70495 0.60624
0.70496 0.60625
0.70496 0.60626
0.70496 0.60627
0.70496 0.60628
0.70496 0.60629
0.70496 0.60630
0.70497 0.60631
0.70497 0.60632
0.70497 0.60633
0.70497 0.60634
0.70498 0.60635
0.70498 0.60636
0.70498 0.60637
0.70498 0.60638
0.70498 0.60639
0.70498 0.60640
0.70499 0.60641
0.70499 0.60642
0.70499 0.60643
0.70499 0.60644
0.70499 0.60645
0.70499 0.60646
0.70500 0.60647
0.70500 0.60648
0.70500 0.60649
0.70500 0.60650
0.70500 0.60651
0.70500 0.60652
0.70501 0.60653
0.70501 0.60654
0.70501 0.60655
0.70502 0.60656
0.70502 0.60657
0.70502 0.60658
0.70503 0.60659
0.70503 0.60660
0.70503 0.60661
0.70504 0.60662
0.70504 0.60663
0.70504 0.60664
0.70504 0.60665
0.70504 0.60666
0.70505 0.60667
0.70505 0.60668
0.70505 0.60669
0.70505 0.60670
0.70506 0.60671
0.70506 0.60672
0.70506 0.60673
0.70507 0.60674
0.70507 0.60675
0.70507 0.60676
0.70507 0.60677
0.70507 0.60678
0.70507 0.60679
0.70507 0.60680
0.70507 0.60681
0.70508 0.60682
0.70508 0.60683
0.70508 0.60684
0.70509 0.60685
0.70509 0.60686
0.70510 0.60687
0.70510 0.60688
0.70510 0.60689
0.70511 0.60690
0.70511 0.60691
0.70511 0.60692
0.70512 0.60693
0.70512 0.60694
0.70512 0.60695
0.70513 0.60696
0.70513 0.60697
0.70513 0.60698
0.70514 0.60699
0.70514 0.60700
0.70514 0.60701
0.70514 0.60702
0.70514 0.60703
0.70514 0.60704
0.70514 0.60705
0.70514 0.60706
0.70515 0.60707
0.70515 0.60708
0.70515 0.60709
0.70515 0.60710
0.70515 0.60711
0.70515 0.60712
0.70516 0.60713
0.70517 0.60714
0.70517 0.60715
0.70517 0.60716
0.70518 0.60717
0.70518 0.60718
0.70518 0.60719
0.70518 0.60720
0.70519 0.60721
0.70520 0.60722
0.70520 0.60723
0.70521 0.60724
0.70521 0.60725
0.70521 0.60726
0.70522 0.60727
0.70522 0.60728
0.70522 0.60729
0.70523 0.60730
0.70523 0.60731
0.70524 0.60732
0.70524 0.60733
0.70525 0.60734
0.70525 0.60735
0.70525 0.60736
0.70526 0.60737
0.70526 0.60738
0.70526 0.60739
0.70527 0.60740
0.70527 0.60741
0.70527 0.60742
0.70527 0.60743
0.70527 0.60744
0.70528 0.60745
0.70529 0.60746
0.70529 0.60747
0.70530 0.60748
0.70530 0.60749
0.70530 0.60750
0.70530 0.60751
0.70530 0.60752
0.70530 0.60753
0.70530 0.60754
0.70530 0.60755
0.70531 0.60756
0.70531 0.60757
0.70531 0.60758
0.70531 0.60759
0.70531 0.60760
0.70531 0.60761
0.70532 0.60762
0.70533 0.60763
0.70533 0.60764
0.70533 0.60765
0.70534 0.60766
0.70535 0.60767
0.70535 0.60768
0.70536 0.60769
0.70536 0.60770
0.70537 0.60771
0.70538 0.60772
0.70539 0.60773
0.70539 0.60774
0.70539 0.60775
0.70540 0.60776
0.70541 0.60777
0.70541 0.60778
0.70541 0.60779
0.70542 0.60780
0.70542 0.60781
0.70542 0.60782
0.70543 0.60783
0.70543 0.60784
0.70543 0.60785
0.70543 0.60786
0.70543 0.60787
0.70543 0.60788
0.70544 0.60789
0.70544 0.60790
0.70544 0.60791
0.70545 0.60792
0.70545 0.60793
0.70545 0.60794
0.70545 0.60795
0.70545 0.60796
0.70545 0.60797
0.70546 0.60798
0.70547 0.60799
0.70547 0.60800
0.70547 0.60801
0.70547 0.60802
0.70547 0.60803
0.70548 0.60804
0.70548 0.60805
0.70548 0.60806
0.70548 0.60807
0.70549 0.60808
0.70549 0.60809
0.70549 0.60810
0.70550 0.60811
0.70550 0.60812
0.70551 0.60813
0.70551 0.60814
0.70551 0.60815
0.70552 0.60816
0.70553 0.60817
0.70553 0.60818
0.70553 0.60819
0.70554 0.60820
0.70555 0.60821
0.70555 0.60822
0.70555 0.60823
0.70556 0.60824
0.70556 0.60825
0.70556 0.60826
0.70556 0.60827
0.70556 0.60828
0.70557 0.60829
0.70557 0.60830
0.70557 0.60831
0.70558 0.60832
0.70558 0.60833
0.70559 0.60834
0.70559 0.60835
0.70559 0.60836
0.70559 0.60837
0.70559 0.60838
0.70561 0.60839
0.70561 0.60840
0.70561 0.60841
0.70561 0.60842
0.70562 0.60843
0.70562 0.60844
0.70562 0.60845
0.70562 0.60846
0.70562 0.60847
0.70563 0.60848
0.70563 0.60849
0.70564 0.60850
0.70565 0.60851
0.70565 0.60852
0.70565 0.60853
0.70566 0.60854
0.70566 0.60855
0.70567 0.60856
0.70568 0.60857
0.70568 0.60858
0.70569 0.60859
0.70569 0.60860
0.70569 0.60861
0.70569 0.60862
0.70570 0.60863
0.70570 0.60864
0.70570 0.60865
0.70570 0.60866
0.70571 0.60867
0.70572 0.60868
0.70572 0.60869
0.70573 0.60870
0.70573 0.60871
0.70574 0.60872
0.70574 0.60873
0.70574 0.60874
0.70574 0.60875
0.70575 0.60876
0.70575 0.60877
0.70576 0.60878
0.70576 0.60879
0.70576 0.60880
0.70576 0.60881
0.70576 0.60882
0.70577 0.60883
0.70577 0.60884
0.70577 0.60885
0.70578 0.60886
0.70578 0.60887
0.70578 0.60888
0.70578 0.60889
0.70579 0.60890
0.70580 0.60891
0.70580 0.60892
0.70581 0.60893
0.70581 0.60894
0.70581 0.60895
0.70581 0.60896
0.70581 0.60897
0.70582 0.60898
0.70582 0.60899
0.70583 0.60900
0.70583 0.60901
0.70583 0.60902
0.70583 0.60903
0.70583 0.60904
0.70584 0.60905
0.70585 0.60906
0.70585 0.60907
0.70585 0.60908
0.70585 0.60909
0.70586 0.60910
0.70588 0.60911
0.70588 0.60912
0.70588 0.60913
0.70588 0.60914
0.70588 0.60915
0.70588 0.60916
0.70588 0.60917
0.70588 0.60918
0.70589 0.60919
0.70589 0.60920
0.70589 0.60921
0.70590 0.60922
0.70590 0.60923
0.70590 0.60924
0.70590 0.60925
0.70591 0.60926
0.70592 0.60927
0.70592 0.60928
0.70592 0.60929
0.70592 0.60930
0.70592 0.60931
0.70593 0.60932
0.70593 0.60933
0.70593 0.60934
0.70594 0.60935
0.70594 0.60936
0.70595 0.60937
0.70595 0.60938
0.70595 0.60939
0.70596 0.60940
0.70596 0.60941
0.70596 0.60942
0.70596 0.60943
0.70597 0.60944
0.70597 0.60945
0.70597 0.60946
0.70597 0.60947
0.70598 0.60948
0.70598 0.60949
0.70600 0.60950
0.70600 0.60951
0.70600 0.60952
0.70600 0.60953
0.70600 0.60954
0.70601 0.60955
0.70601 0.60956
0.70601 0.60957
0.70601 0.60958
0.70601 0.60959
0.70602 0.60960
0.70602 0.60961
0.70602 0.60962
0.70602 0.60963
0.70602 0.60964
0.70603 0.60965
0.70603 0.60966
0.70603 0.60967
0.70603 0.60968
0.70604 0.60969
0.70604 0.60970
0.70605 0.60971
0.70605 0.60972
0.70606 0.60973
0.70606 0.60974
0.70606 0.60975
0.70606 0.60976
0.70607 0.60977
0.70608 0.60978
0.70608 0.60979
0.70608 0.60980
0.70609 0.60981
0.70609 0.60982
0.70611 0.60983
0.70611 0.60984
0.70612 0.60985
0.70612 0.60986
0.70612 0.60987
0.70613 0.60988
0.70613 0.60989
0.70613 0.60990
0.70613 0.60991
0.70614 0.60992
0.70614 0.60993
0.70614 0.60994
0.70615 0.60995
0.70615 0.60996
0.70615 0.60997
0.70615 0.60998
0.70615 0.60999
0.70616 0.61000
0.70616 0.61001
0.70616 0.61002
0.70617 0.61003
0.70617 0.61004
0.70617 0.61005
0.70617 0.61006
0.70617 0.61007
0.70617 0.61008
0.70617 0.61009
0.70618 0.61010
0.70618 0.61011
0.70619 0.61012
0.70620 0.61013
0.70620 0.61014
0.70620 0.61015
0.70620 0.61016
0.70620 0.61017
0.70620 0.61018
0.70620 0.61019
0.70622 0.61020
0.70622 0.61021
0.70623 0.61022
0.70623 0.61023
0.70623 0.61024
0.70623 0.61025
0.70624 0.61026
0.70624 0.61027
0.70625 0.61028
0.70625 0.61029
0.70625 0.61030
0.70626 0.61031
0.70626 0.61032
0.70626 0.61033
0.70626 0.61034
0.70627 0.61035
0.70627 0.61036
0.70627 0.61037
0.70627 0.61038
0.70628 0.61039
0.70628 0.61040
0.70628 0.61041
0.70628 0.61042
0.70629 0.61043
0.70629 0.61044
0.70629 0.61045
0.70629 0.61046
0.70630 0.61047
0.70630 0.61048
0.70632 0.61049
0.70633 0.61050
0.70633 0.61051
0.70633 0.61052
0.70633 0.61053
0.70633 0.61054
0.70634 0.61055
0.70634 0.61056
0.70634 0.61057
0.70634 0.61058
0.70634 0.61059
0.70635 0.61060
0.70635 0.61061
0.70635 0.61062
0.70635 0.61063
0.70637 0.61064
0.70637 0.61065
0.70637 0.61066
0.70637 0.61067
0.70638 0.61068
0.70638 0.61069
0.70638 0.61070
0.70638 0.61071
0.70638 0.61072
0.70639 0.61073
0.70640 0.61074
0.70641 0.61075
0.70641 0.61076
0.70642 0.61077
0.70642 0.61078
0.70642 0.61079
0.70642 0.61080
0.70643 0.61081
0.70643 0.61082
0.70644 0.61083
0.70644 0.61084
0.70646 0.61085
0.70646 0.61086
0.70646 0.61087
0.70647 0.61088
0.70647 0.61089
0.70647 0.61090
0.70648 0.61091
0.70648 0.61092
0.70648 0.61093
0.70649 0.61094
0.70649 0.61095
0.70649 0.61096
0.70650 0.61097
0.70650 0.61098
0.70650 0.61099
0.70650 0.61100
0.70650 0.61101
0.70651 0.61102
0.70651 0.61103
0.70651 0.61104
0.70651 0.61105
0.70651 0.61106
0.70651 0.61107
0.70652 0.61108
0.70653 0.61109
0.70653 0.61110
0.70654 0.61111
0.70654 0.61112
0.70654 0.61113
0.70654 0.61114
0.70655 0.61115
0.70655 0.61116
0.70655 0.61117
0.70655 0.61118
0.70656 0.61119
0.70656 0.61120
0.70656 0.61121
0.70656 0.61122
0.70656 0.61123
0.70657 0.61124
0.70657 0.61125
0.70658 0.61126
0.70658 0.61127
0.70659 0.61128
0.70659 0.61129
0.70659 0.61130
0.70660 0.61131
0.70661 0.61132
0.70661 0.61133
0.70661 0.61134
0.70661 0.61135
0.70662 0.61136
0.70662 0.61137
0.70662 0.61138
0.70662 0.61139
0.70662 0.61140
0.70663 0.61141
0.70663 0.61142
0.70664 0.61143
0.70664 0.61144
0.70665 0.61145
0.70666 0.61146
0.70667 0.61147
0.70667 0.61148
0.70668 0.61149
0.70668 0.61150
0.70668 0.61151
0.70668 0.61152
0.70668 0.61153
0.70668 0.61154
0.70669 0.61155
0.70669 0.61156
0.70669 0.61157
0.70670 0.61158
0.70670 0.61159
0.70670 0.61160
0.70671 0.61161
0.70671 0.61162
0.70672 0.61163
0.70672 0.61164
0.70672 0.61165
0.70673 0.61166
0.70673 0.61167
0.70673 0.61168
0.70673 0.61169
0.70673 0.61170
0.70673 0.61171
0.70673 0.61172
0.70673 0.61173
0.70673 0.61174
0.70674 0.61175
0.70674 0.61176
0.70674 0.61177
0.70675 0.61178
0.70675 0.61179
0.70675 0.61180
0.70675 0.61181
0.70675 0.61182
0.70676 0.61183
0.70676 0.61184
0.70677 0.61185
0.70677 0.61186
0.70677 0.61187
0.70678 0.61188
0.70678 0.61189
0.70678 0.61190
0.70679 0.61191
0.70679 0.61192
0.70679 0.61193
0.70679 0.61194
0.70680 0.61195
0.70681 0.61196
0.70681 0.61197
0.70681 0.61198
0.70681 0.61199
0.70682 0.61200
0.70682 0.61201
0.70682 0.61202
0.70682 0.61203
0.70683 0.61204
0.70683 0.61205
0.70683 0.61206
0.70683 0.61207
0.70684 0.61208
0.70684 0.61209
0.70684 0.61210
0.70684 0.61211
0.70684 0.61212
0.70685 0.61213
0.70685 0.61214
0.70685 0.61215
0.70685 0.61216
0.70686 0.61217
0.70687 0.61218
0.70688 0.61219
0.70688 0.61220
0.70689 0.61221
0.70689 0.61222
0.70689 0.61223
0.70689 0.61224
0.70689 0.61225
0.70689 0.61226
0.70690 0.61227
0.70690 0.61228
0.70690 0.61229
0.70690 0.61230
0.70691 0.61231
0.70691 0.61232
0.70692 0.61233
0.70692 0.61234
0.70692 0.61235
0.70692 0.61236
0.70693 0.61237
0.70693 0.61238
0.70693 0.61239
0.70694 0.61240
0.70694 0.61241
0.70695 0.61242
0.70695 0.61243
0.70696 0.61244
0.70696 0.61245
0.70696 0.61246
0.70697 0.61247
0.70697 0.61248
0.70697 0.61249
0.70698 0.61250
0.70698 0.61251
0.70698 0.61252
0.70698 0.61253
0.70699 0.61254
0.70699 0.61255
0.70700 0.61256
0.70700 0.61257
0.70700 0.61258
0.70700 0.61259
0.70700 0.61260
0.70701 0.61261
0.70701 0.61262
0.70701 0.61263
0.70701 0.61264
0.70701 0.61265
0.70701 0.61266
0.70701 0.61267
0.70702 0.61268
0.70703 0.61269
0.70704 0.61270
0.70704 0.61271
0.70704 0.61272
0.70704 0.61273
0.70704 0.61274
0.70704 0.61275
0.70704 0.61276
0.70705 0.61277
0.70705 0.61278
0.70706 0.61279
0.70706 0.61280
0.70706 0.61281
0.70706 0.61282
0.70706 0.61283
0.70707 0.61284
0.70707 0.61285
0.70707 0.61286
0.70707 0.61287
0.70707 0.61288
0.70707 0.61289
0.70708 0.61290
0.70708 0.61291
0.70708 0.61292
0.70708 0.61293
0.70709 0.61294
0.70709 0.61295
0.70710 0.61296
0.70710 0.61297
0.70710 0.61298
0.70711 0.61299
0.70712 0.61300
0.70712 0.61301
0.70712 0.61302
0.70713 0.61303
0.70713 0.61304
0.70713 0.61305
0.70713 0.61306
0.70714 0.61307
0.70714 0.61308
0.70714 0.61309
0.70714 0.61310
0.70715 0.61311
0.70715 0.61312
0.70715 0.61313
0.70715 0.61314
0.70715 0.61315
0.70716 0.61316
0.70716 0.61317
0.70716 0.61318
0.70716 0.61319
0.70716 0.61320
0.70716 0.61321
0.70717 0.61322
0.70717 0.61323
0.70717 0.61324
0.70717 0.61325
0.70717 0.61326
0.70717 0.61327
0.70718 0.61328
0.70718 0.61329
0.70718 0.61330
0.70718 0.61331
0.70718 0.61332
0.70719 0.61333
0.70719 0.61334
0.70719 0.61335
0.70720 0.61336
0.70720 0.61337
0.70721 0.61338
0.70721 0.61339
0.70721 0.61340
0.70721 0.61341
0.70721 0.61342
0.70721 0.61343
0.70722 0.61344
0.70722 0.61345
0.70722 0.61346
0.70722 0.61347
0.70722 0.61348
0.70722 0.61349
0.70723 0.61350
0.70723 0.61351
0.70723 0.61352
0.70723 0.61353
0.70723 0.61354
0.70724 0.61355
0.70724 0.61356
0.70724 0.61357
0.70724 0.61358
0.70725 0.61359
0.70725 0.61360
0.70726 0.61361
0.70726 0.61362
0.70727 0.61363
0.70727 0.61364
0.70727 0.61365
0.70728 0.61366
0.70728 0.61367
0.70728 0.61368
0.70728 0.61369
0.70729 0.61370
0.70729 0.61371
0.70729 0.61372
0.70729 0.61373
0.70730 0.61374
0.70730 0.61375
0.70730 0.61376
0.70730 0.61377
0.70730 0.61378
0.70731 0.61379
0.70731 0.61380
0.70731 0.61381
0.70731 0.61382
0.70731 0.61383
0.70731 0.61384
0.70732 0.61385
0.70733 0.61386
0.70733 0.61387
0.70733 0.61388
0.70733 0.61389
0.70733 0.61390
0.70734 0.61391
0.70734 0.61392
0.70734 0.61393
0.70734 0.61394
0.70735 0.61395
0.70735 0.61396
0.70735 0.61397
0.70735 0.61398
0.70735 0.61399
0.70736 0.61400
0.70736 0.61401
0.70737 0.61402
0.70737 0.61403
0.70737 0.61404
0.70737 0.61405
0.70737 0.61406
0.70737 0.61407
0.70737 0.61408
0.70737 0.61409
0.70737 0.61410
0.70738 0.61411
0.70738 0.61412
0.70738 0.61413
0.70738 0.61414
0.70739 0.61415
0.70739 0.61416
0.70739 0.61417
0.70740 0.61418
0.70741 0.61419
0.70741 0.61420
0.70741 0.61421
0.70741 0.61422
0.70742 0.61423
0.70742 0.61424
0.70742 0.61425
0.70742 0.61426
0.70742 0.61427
0.70742 0.61428
0.70742 0.61429
0.70743 0.61430
0.70743 0.61431
0.70744 0.61432
0.70745 0.61433
0.70745 0.61434
0.70745 0.61435
0.70745 0.61436
0.70745 0.61437
0.70746 0.61438
0.70746 0.61439
0.70746 0.61440
0.70747 0.61441
0.70747 0.61442
0.70747 0.61443
0.70748 0.61444
0.70748 0.61445
0.70748 0.61446
0.70749 0.61447
0.70751 0.61448
0.70751 0.61449
0.70751 0.61450
0.70752 0.61451
0.70752 0.61452
0.70752 0.61453
0.70753 0.61454
0.70753 0.61455
0.70754 0.61456
0.70754 0.61457
0.70754 0.61458
0.70755 0.61459
0.70755 0.61460
0.70755 0.61461
0.70755 0.61462
0.70756 0.61463
0.70756 0.61464
0.70756 0.61465
0.70756 0.61466
0.70756 0.61467
0.70757 0.61468
0.70757 0.61469
0.70758 0.61470
0.70758 0.61471
0.70759 0.61472
0.70759 0.61473
0.70759 0.61474
0.70759 0.61475
0.70759 0.61476
0.70760 0.61477
0.70761 0.61478
0.70761 0.61479
0.70761 0.61480
0.70762 0.61481
0.70763 0.61482
0.70763 0.61483
0.70763 0.61484
0.70764 0.61485
0.70764 0.61486
0.70764 0.61487
0.70764 0.61488
0.70764 0.61489
0.70765 0.61490
0.70765 0.61491
0.70765 0.61492
0.70765 0.61493
0.70766 0.61494
0.70766 0.61495
0.70767 0.61496
0.70767 0.61497
0.70767 0.61498
0.70767 0.61499
0.70767 0.61500
0.70768 0.61501
0.70768 0.61502
0.70768 0.61503
0.70768 0.61504
0.70769 0.61505
0.70769 0.61506
0.70769 0.61507
0.70770 0.61508
0.70770 0.61509
0.70771 0.61510
0.70771 0.61511
0.70772 0.61512
0.70772 0.61513
0.70772 0.61514
0.70772 0.61515
0.70773 0.61516
0.70773 0.61517
0.70773 0.61518
0.70773 0.61519
0.70773 0.61520
0.70773 0.61521
0.70774 0.61522
0.70774 0.61523
0.70774 0.61524
0.70774 0.61525
0.70774 0.61526
0.70774 0.61527
0.70775 0.61528
0.70775 0.61529
0.70776 0.61530
0.70776 0.61531
0.70776 0.61532
0.70776 0.61533
0.70776 0.61534
0.70776 0.61535
0.70777 0.61536
0.70777 0.61537
0.70778 0.61538
0.70778 0.61539
0.70778 0.61540
0.70778 0.61541
0.70779 0.61542
0.70779 0.61543
0.70779 0.61544
0.70780 0.61545
0.70780 0.61546
0.70780 0.61547
0.70781 0.61548
0.70781 0.61549
0.70782 0.61550
0.70782 0.61551
0.70782 0.61552
0.70782 0.61553
0.70783 0.61554
0.70783 0.61555
0.70783 0.61556
0.70784 0.61557
0.70784 0.61558
0.70784 0.61559
0.70784 0.61560
0.70785 0.61561
0.70785 0.61562
0.70785 0.61563
0.70786 0.61564
0.70787 0.61565
0.70787 0.61566
0.70788 0.61567
0.70788 0.61568
0.70788 0.61569
0.70788 0.61570
0.70788 0.61571
0.70789 0.61572
0.70789 0.61573
0.70789 0.61574
0.70789 0.61575
0.70789 0.61576
0.70789 0.61577
0.70789 0.61578
0.70790 0.61579
0.70790 0.61580
0.70790 0.61581
0.70791 0.61582
0.70791 0.61583
0.70791 0.61584
0.70791 0.61585
0.70791 0.61586
0.70792 0.61587
0.70792 0.61588
0.70792 0.61589
0.70792 0.61590
0.70793 0.61591
0.70793 0.61592
0.70793 0.61593
0.70794 0.61594
0.70794 0.61595
0.70794 0.61596
0.70794 0.61597
0.70794 0.61598
0.70795 0.61599
0.70795 0.61600
0.70796 0.61601
0.70796 0.61602
0.70796 0.61603
0.70796 0.61604
0.70797 0.61605
0.70797 0.61606
0.70797 0.61607
0.70797 0.61608
0.70798 0.61609
0.70798 0.61610
0.70798 0.61611
0.70798 0.61612
0.70799 0.61613
0.70799 0.61614
0.70799 0.61615
0.70799 0.61616
0.70800 0.61617
0.70800 0.61618
0.70800 0.61619
0.70800 0.61620
0.70800 0.61621
0.70801 0.61622
0.70801 0.61623
0.70801 0.61624
0.70802 0.61625
0.70802 0.61626
0.70802 0.61627
0.70803 0.61628
0.70803 0.61629
0.70804 0.61630
0.70804 0.61631
0.70804 0.61632
0.70804 0.61633
0.70805 0.61634
0.70805 0.61635
0.70805 0.61636
0.70805 0.61637
0.70805 0.61638
0.70806 0.61639
0.70806 0.61640
0.70806 0.61641
0.70806 0.61642
0.70807 0.61643
0.70807 0.61644
0.70807 0.61645
0.70807 0.61646
0.70808 0.61647
0.70808 0.61648
0.70808 0.61649
0.70809 0.61650
0.70810 0.61651
0.70810 0.61652
0.70810 0.61653
0.70810 0.61654
0.70810 0.61655
0.70810 0.61656
0.70810 0.61657
0.70811 0.61658
0.70811 0.61659
0.70811 0.61660
0.70812 0.61661
0.70812 0.61662
0.70812 0.61663
0.70812 0.61664
0.70813 0.61665
0.70813 0.61666
0.70814 0.61667
0.70814 0.61668
0.70814 0.61669
0.70815 0.61670
0.70816 0.61671
0.70817 0.61672
0.70817 0.61673
0.70817 0.61674
0.70817 0.61675
0.70817 0.61676
0.70817 0.61677
0.70818 0.61678
0.70818 0.61679
0.70818 0.61680
0.70818 0.61681
0.70818 0.61682
0.70818 0.61683
0.70818 0.61684
0.70819 0.61685
0.70819 0.61686
0.70819 0.61687
0.70819 0.61688
0.70820 0.61689
0.70820 0.61690
0.70820 0.61691
0.70821 0.61692
0.70822 0.61693
0.70822 0.61694
0.70823 0.61695
0.70823 0.61696
0.70823 0.61697
0.70824 0.61698
0.70824 0.61699
0.70825 0.61700
0.70825 0.61701
0.70825 0.61702
0.70825 0.61703
0.70825 0.61704
0.70826 0.61705
0.70826 0.61706
0.70826 0.61707
0.70827 0.61708
0.70827 0.61709
0.70827 0.61710
0.70827 0.61711
0.70828 0.61712
0.70828 0.61713
0.70828 0.61714
0.70828 0.61715
0.70828 0.61716
0.70828 0.61717
0.70828 0.61718
0.70829 0.61719
0.70829 0.61720
0.70829 0.61721
0.70829 0.61722
0.70830 0.61723
0.70830 0.61724
0.70830 0.61725
0.70830 0.61726
0.70830 0.61727
0.70830 0.61728
0.70831 0.61729
0.70831 0.61730
0.70832 0.61731
0.70832 0.61732
0.70833 0.61733
0.70833 0.61734
0.70834 0.61735
0.70834 0.61736
0.70835 0.61737
0.70837 0.61738
0.70838 0.61739
0.70838 0.61740
0.70838 0.61741
0.70839 0.61742
0.70839 0.61743
0.70839 0.61744
0.70839 0.61745
0.70840 0.61746
0.70840 0.61747
0.70840 0.61748
0.70840 0.61749
0.70841 0.61750
0.70841 0.61751
0.70841 0.61752
0.70841 0.61753
0.70842 0.61754
0.70842 0.61755
0.70842 0.61756
0.70843 0.61757
0.70845 0.61758
0.70845 0.61759
0.70846 0.61760
0.70846 0.61761
0.70846 0.61762
0.70847 0.61763
0.70847 0.61764
0.70847 0.61765
0.70848 0.61766
0.70849 0.61767
0.70849 0.61768
0.70849 0.61769
0.70849 0.61770
0.70850 0.61771
0.70850 0.61772
0.70851 0.61773
0.70851 0.61774
0.70851 0.61775
0.70852 0.61776
0.70852 0.61777
0.70852 0.61778
0.70852 0.61779
0.70853 0.61780
0.70853 0.61781
0.70854 0.61782
0.70854 0.61783
0.70854 0.61784
0.70855 0.61785
0.70856 0.61786
0.70856 0.61787
0.70856 0.61788
0.70856 0.61789
0.70856 0.61790
0.70856 0.61791
0.70857 0.61792
0.70858 0.61793
0.70858 0.61794
0.70858 0.61795
0.70858 0.61796
0.70859 0.61797
0.70859 0.61798
0.70859 0.61799
0.70859 0.61800
0.70859 0.61801
0.70860 0.61802
0.70860 0.61803
0.70860 0.61804
0.70862 0.61805
0.70863 0.61806
0.70863 0.61807
0.70864 0.61808
0.70864 0.61809
0.70865 0.61810
0.70865 0.61811
0.70865 0.61812
0.70866 0.61813
0.70866 0.61814
0.70867 0.61815
0.70867 0.61816
0.70867 0.61817
0.70868 0.61818
0.70868 0.61819
0.70868 0.61820
0.70868 0.61821
0.70868 0.61822
0.70868 0.61823
0.70869 0.61824
0.70870 0.61825
0.70870 0.61826
0.70870 0.61827
0.70870 0.61828
0.70870 0.61829
0.70870 0.61830
0.70871 0.61831
0.70871 0.61832
0.70871 0.61833
0.70871 0.61834
0.70872 0.61835
0.70872 0.61836
0.70872 0.61837
0.70873 0.61838
0.70873 0.61839
0.70874 0.61840
0.70875 0.61841
0.70875 0.61842
0.70876 0.61843
0.70876 0.61844
0.70877 0.61845
0.70877 0.61846
0.70877 0.61847
0.70877 0.61848
0.70877 0.61849
0.70877 0.61850
0.70877 0.61851
0.70878 0.61852
0.70879 0.61853
0.70879 0.61854
0.70879 0.61855
0.70879 0.61856
0.70879 0.61857
0.70881 0.61858
0.70881 0.61859
0.70882 0.61860
0.70883 0.61861
0.70883 0.61862
0.70883 0.61863
0.70883 0.61864
0.70883 0.61865
0.70884 0.61866
0.70884 0.61867
0.70885 0.61868
0.70885 0.61869
0.70886 0.61870
0.70886 0.61871
0.70886 0.61872
0.70886 0.61873
0.70886 0.61874
0.70887 0.61875
0.70888 0.61876
0.70888 0.61877
0.70888 0.61878
0.70888 0.61879
0.70889 0.61880
0.70889 0.61881
0.70889 0.61882
0.70889 0.61883
0.70890 0.61884
0.70890 0.61885
0.70890 0.61886
0.70890 0.61887
0.70890 0.61888
0.70890 0.61889
0.70891 0.61890
0.70891 0.61891
0.70891 0.61892
0.70891 0.61893
0.70892 0.61894
0.70892 0.61895
0.70892 0.61896
0.70892 0.61897
0.70892 0.61898
0.70892 0.61899
0.70892 0.61900
0.70892 0.61901
0.70893 0.61902
0.70893 0.61903
0.70894 0.61904
0.70894 0.61905
0.70894 0.61906
0.70895 0.61907
0.70895 0.61908
0.70895 0.61909
0.70895 0.61910
0.70895 0.61911
0.70895 0.61912
0.70895 0.61913
0.70896 0.61914
0.70896 0.61915
0.70896 0.61916
0.70897 0.61917
0.70897 0.61918
0.70898 0.61919
0.70898 0.61920
0.70898 0.61921
0.70898 0.61922
0.70898 0.61923
0.70899 0.61924
0.70899 0.61925
0.70900 0.61926
0.70900 0.61927
0.70901 0.61928
0.70901 0.61929
0.70901 0.61930
0.70901 0.61931
0.70901 0.61932
0.70901 0.61933
0.70902 0.61934
0.70902 0.61935
0.70902 0.61936
0.70902 0.61937
0.70903 0.61938
0.70904 0.61939
0.70904 0.61940
0.70905 0.61941
0.70905 0.61942
0.70905 0.61943
0.70905 0.61944
0.70906 0.61945
0.70906 0.61946
0.70907 0.61947
0.70907 0.61948
0.70908 0.61949
0.70908 0.61950
0.70909 0.61951
0.70909 0.61952
0.70910 0.61953
0.70910 0.61954
0.70910 0.61955
0.70911 0.61956
0.70911 0.61957
0.70911 0.61958
0.70911 0.61959
0.70911 0.61960
0.70911 0.61961
0.70912 0.61962
0.70912 0.61963
0.70912 0.61964
0.70912 0.61965
0.70912 0.61966
0.70913 0.61967
0.70913 0.61968
0.70913 0.61969
0.70913 0.61970
0.70913 0.61971
0.70914 0.61972
0.70914 0.61973
0.70914 0.61974
0.70914 0.61975
0.70915 0.61976
0.70915 0.61977
0.70915 0.61978
0.70915 0.61979
0.70916 0.61980
0.70916 0.61981
0.70917 0.61982
0.70917 0.61983
0.70918 0.61984
0.70919 0.61985
0.70919 0.61986
0.70919 0.61987
0.70919 0.61988
0.70919 0.61989
0.70920 0.61990
0.70920 0.61991
0.70920 0.61992
0.70921 0.61993
0.70922 0.61994
0.70923 0.61995
0.70923 0.61996
0.70923 0.61997
0.70923 0.61998
0.70923 0.61999
0.70923 0.62000
0.70924 0.62001
0.70924 0.62002
0.70924 0.62003
0.70926 0.62004
0.70926 0.62005
0.70926 0.62006
0.70926 0.62007
0.70927 0.62008
0.70927 0.62009
0.70928 0.62010
0.70928 0.62011
0.70928 0.62012
0.70929 0.62013
0.70929 0.62014
0.70929 0.62015
0.70930 0.62016
0.70930 0.62017
0.70931 0.62018
0.70931 0.62019
0.70931 0.62020
0.70932 0.62021
0.70932 0.62022
0.70933 0.62023
0.70933 0.62024
0.70933 0.62025
0.70934 0.62026
0.70934 0.62027
0.70934 0.62028
0.70935 0.62029
0.70936 0.62030
0.70936 0.62031
0.70936 0.62032
0.70937 0.62033
0.70938 0.62034
0.70938 0.62035
0.70938 0.62036
0.70939 0.62037
0.70939 0.62038
0.70939 0.62039
0.70939 0.62040
0.70939 0.62041
0.70940 0.62042
0.70940 0.62043
0.70940 0.62044
0.70940 0.62045
0.70940 0.62046
0.70940 0.62047
0.70940 0.62048
0.70941 0.62049
0.70942 0.62050
0.70942 0.62051
0.70943 0.62052
0.70944 0.62053
0.70944 0.62054
0.70945 0.62055
0.70945 0.62056
0.70945 0.62057
0.70945 0.62058
0.70945 0.62059
0.70946 0.62060
0.70947 0.62061
0.70947 0.62062
0.70947 0.62063
0.70947 0.62064
0.70948 0.62065
0.70948 0.62066
0.70948 0.62067
0.70948 0.62068
0.70949 0.62069
0.70949 0.62070
0.70950 0.62071
0.70950 0.62072
0.70950 0.62073
0.70951 0.62074
0.70951 0.62075
0.70951 0.62076
0.70951 0.62077
0.70951 0.62078
0.70951 0.62079
0.70952 0.62080
0.70952 0.62081
0.70953 0.62082
0.70953 0.62083
0.70953 0.62084
0.70953 0.62085
0.70953 0.62086
0.70954 0.62087
0.70954 0.62088
0.70954 0.62089
0.70954 0.62090
0.70954 0.62091
0.70954 0.62092
0.70954 0.62093
0.70955 0.62094
0.70955 0.62095
0.70955 0.62096
0.70955 0.62097
0.70956 0.62098
0.70956 0.62099
0.70956 0.62100
0.70956 0.62101
0.70957 0.62102
0.70957 0.62103
0.70957 0.62104
0.70958 0.62105
0.70958 0.62106
0.70958 0.62107
0.70958 0.62108
0.70958 0.62109
0.70958 0.62110
0.70959 0.62111
0.70959 0.62112
0.70960 0.62113
0.70961 0.62114
0.70961 0.62115
0.70961 0.62116
0.70962 0.62117
0.70962 0.62118
0.70962 0.62119
0.70962 0.62120
0.70964 0.62121
0.70964 0.62122
0.70964 0.62123
0.70965 0.62124
0.70965 0.62125
0.70965 0.62126
0.70965 0.62127
0.70966 0.62128
0.70966 0.62129
0.70966 0.62130
0.70966 0.62131
0.70966 0.62132
0.70967 0.62133
0.70968 0.62134
0.70968 0.62135
0.70968 0.62136
0.70969 0.62137
0.70970 0.62138
0.70970 0.62139
0.70971 0.62140
0.70971 0.62141
0.70971 0.62142
0.70971 0.62143
0.70972 0.62144
0.70972 0.62145
0.70972 0.62146
0.70972 0.62147
0.70972 0.62148
0.70973 0.62149
0.70973 0.62150
0.70974 0.62151
0.70974 0.62152
0.70974 0.62153
0.70975 0.62154
0.70975 0.62155
0.70975 0.62156
0.70976 0.62157
0.70976 0.62158
0.70977 0.62159
0.70977 0.62160
0.70977 0.62161
0.70977 0.62162
0.70977 0.62163
0.70978 0.62164
0.70978 0.62165
0.70978 0.62166
0.70979 0.62167
0.70979 0.62168
0.70980 0.62169
0.70980 0.62170
0.70980 0.62171
0.70980 0.62172
0.70980 0.62173
0.70981 0.62174
0.70981 0.62175
0.70982 0.62176
0.70982 0.62177
0.70982 0.62178
0.70982 0.62179
0.70982 0.62180
0.70982 0.62181
0.70982 0.62182
0.70983 0.62183
0.70983 0.62184
0.70984 0.62185
0.70984 0.62186
0.70984 0.62187
0.70985 0.62188
0.70985 0.62189
0.70985 0.62190
0.70986 0.62191
0.70986 0.62192
0.70986 0.62193
0.70986 0.62194
0.70986 0.62195
0.70987 0.62196
0.70987 0.62197
0.70988 0.62198
0.70989 0.62199
0.70989 0.62200
0.70990 0.62201
0.70990 0.62202
0.70990 0.62203
0.70990 0.62204
0.70990 0.62205
0.70990 0.62206
0.70991 0.62207
0.70991 0.62208
0.70991 0.62209
0.70991 0.62210
0.70991 0.62211
0.70992 0.62212
0.70992 0.62213
0.70992 0.62214
0.70992 0.62215
0.70993 0.62216
0.70993 0.62217
0.70993 0.62218
0.70994 0.62219
0.70994 0.62220
0.70995 0.62221
0.70995 0.62222
0.70995 0.62223
0.70995 0.62224
0.70996 0.62225
0.70996 0.62226
0.70996 0.62227
0.70996 0.62228
0.70996 0.62229
0.70997 0.62230
0.70997 0.62231
0.70997 0.62232
0.70998 0.62233
0.70999 0.62234
0.70999 0.62235
0.70999 0.62236
0.71000 0.62237
0.71000 0.62238
0.71000 0.62239
0.71001 0.62240
0.71002 0.62241
0.71003 0.62242
0.71003 0.62243
0.71004 0.62244
0.71005 0.62245
0.71005 0.62246
0.71006 0.62247
0.71006 0.62248
0.71006 0.62249
0.71007 0.62250
0.71007 0.62251
0.71008 0.62252
0.71008 0.62253
0.71008 0.62254
0.71009 0.62255
0.71009 0.62256
0.71010 0.62257
0.71010 0.62258
0.71010 0.62259
0.71010 0.62260
0.71010 0.62261
0.71010 0.62262
0.71011 0.62263
0.71011 0.62264
0.71011 0.62265
0.71012 0.62266
0.71012 0.62267
0.71012 0.62268
0.71012 0.62269
0.71013 0.62270
0.71013 0.62271
0.71013 0.62272
0.71013 0.62273
0.71013 0.62274
0.71014 0.62275
0.71015 0.62276
0.71015 0.62277
0.71016 0.62278
0.71016 0.62279
0.71016 0.62280
0.71016 0.62281
0.71016 0.62282
0.71017 0.62283
0.71017 0.62284
0.71017 0.62285
0.71017 0.62286
0.71017 0.62287
0.71017 0.62288
0.71018 0.62289
0.71018 0.62290
0.71018 0.62291
0.71018 0.62292
0.71018 0.62293
0.71018 0.62294
0.71019 0.62295
0.71019 0.62296
0.71019 0.62297
0.71019 0.62298
0.71020 0.62299
0.71020 0.62300
0.71021 0.62301
0.71021 0.62302
0.71022 0.62303
0.71022 0.62304
0.71023 0.62305
0.71023 0.62306
0.71023 0.62307
0.71023 0.62308
0.71024 0.62309
0.71024 0.62310
0.71024 0.62311
0.71025 0.62312
0.71025 0.62313
0.71026 0.62314
0.71026 0.62315
0.71026 0.62316
0.71026 0.62317
0.71026 0.62318
0.71027 0.62319
0.71027 0.62320
0.71029 0.62321
0.71029 0.62322
0.71029 0.62323
0.71029 0.62324
0.71029 0.62325
0.71029 0.62326
0.71030 0.62327
0.71031 0.62328
0.71031 0.62329
0.71031 0.62330
0.71031 0.62331
0.71032 0.62332
0.71032 0.62333
0.71032 0.62334
0.71033 0.62335
0.71033 0.62336
0.71033 0.62337
0.71034 0.62338
0.71034 0.62339
0.71034 0.62340
0.71034 0.62341
0.71035 0.62342
0.71035 0.62343
0.71036 0.62344
0.71036 0.62345
0.71036 0.62346
0.71036 0.62347
0.71036 0.62348
0.71038 0.62349
0.71038 0.62350
0.71038 0.62351
0.71038 0.62352
0.71039 0.62353
0.71039 0.62354
0.71039 0.62355
0.71039 0.62356
0.71040 0.62357
0.71040 0.62358
0.71040 0.62359
0.71040 0.62360
0.71041 0.62361
0.71042 0.62362
0.71042 0.62363
0.71043 0.62364
0.71043 0.62365
0.71043 0.62366
0.71044 0.62367
0.71045 0.62368
0.71045 0.62369
0.71045 0.62370
0.71045 0.62371
0.71045 0.62372
0.71046 0.62373
0.71046 0.62374
0.71047 0.62375
0.71047 0.62376
0.71048 0.62377
0.71048 0.62378
0.71049 0.62379
0.71049 0.62380
0.71049 0.62381
0.71050 0.62382
0.71050 0.62383
0.71051 0.62384
0.71051 0.62385
0.71051 0.62386
0.71052 0.62387
0.71052 0.62388
0.71052 0.62389
0.71052 0.62390
0.71052 0.62391
0.71053 0.62392
0.71053 0.62393
0.71054 0.62394
0.71054 0.62395
0.71055 0.62396
0.71055 0.62397
0.71056 0.62398
0.71057 0.62399
0.71057 0.62400
0.71057 0.62401
0.71057 0.62402
0.71057 0.62403
0.71057 0.62404
0.71058 0.62405
0.71058 0.62406
0.71058 0.62407
0.71059 0.62408
0.71059 0.62409
0.71059 0.62410
0.71060 0.62411
0.71060 0.62412
0.71061 0.62413
0.71061 0.62414
0.71061 0.62415
0.71061 0.62416
0.71061 0.62417
0.71062 0.62418
0.71062 0.62419
0.71062 0.62420
0.71063 0.62421
0.71063 0.62422
0.71063 0.62423
0.71063 0.62424
0.71064 0.62425
0.71064 0.62426
0.71064 0.62427
0.71064 0.62428
0.71064 0.62429
0.71064 0.62430
0.71064 0.62431
0.71064 0.62432
0.71064 0.62433
0.71066 0.62434
0.71066 0.62435
0.71066 0.62436
0.71066 0.62437
0.71067 0.62438
0.71067 0.62439
0.71067 0.62440
0.71069 0.62441
0.71069 0.62442
0.71069 0.62443
0.71070 0.62444
0.71070 0.62445
0.71071 0.62446
0.71071 0.62447
0.71071 0.62448
0.71072 0.62449
0.71072 0.62450
0.71072 0.62451
0.71072 0.62452
0.71073 0.62453
0.71073 0.62454
0.71073 0.62455
0.71073 0.62456
0.71073 0.62457
0.71073 0.62458
0.71074 0.62459
0.71074 0.62460
0.71074 0.62461
0.71074 0.62462
0.71075 0.62463
0.71075 0.62464
0.71075 0.62465
0.71075 0.62466
0.71075 0.62467
0.71075 0.62468
0.71076 0.62469
0.71076 0.62470
0.71077 0.62471
0.71078 0.62472
0.71078 0.62473
0.71079 0.62474
0.71079 0.62475
0.71080 0.62476
0.71080 0.62477
0.71080 0.62478
0.71080 0.62479
0.71080 0.62480
0.71081 0.62481
0.71081 0.62482
0.71081 0.62483
0.71081 0.62484
0.71082 0.62485
0.71082 0.62486
0.71082 0.62487
0.71082 0.62488
0.71082 0.62489
0.71082 0.62490
0.71082 0.62491
0.71083 0.62492
0.71083 0.62493
0.71083 0.62494
0.71083 0.62495
0.71083 0.62496
0.71084 0.62497
0.71084 0.62498
0.71086 0.62499
0.71086 0.62500
0.71086 0.62501
0.71087 0.62502
0.71087 0.62503
0.71087 0.62504
0.71087 0.62505
0.71087 0.62506
0.71087 0.62507
0.71088 0.62508
0.71088 0.62509
0.71088 0.62510
0.71088 0.62511
0.71088 0.62512
0.71089 0.62513
0.71089 0.62514
0.71089 0.62515
0.71089 0.62516
0.71089 0.62517
0.71089 0.62518
0.71090 0.62519
0.71090 0.62520
0.71091 0.62521
0.71092 0.62522
0.71092 0.62523
0.71092 0.62524
0.71092 0.62525
0.71093 0.62526
0.71093 0.62527
0.71094 0.62528
0.71094 0.62529
0.71095 0.62530
0.71095 0.62531
0.71096 0.62532
0.71096 0.62533
0.71096 0.62534
0.71096 0.62535
0.71096 0.62536
0.71096 0.62537
0.71097 0.62538
0.71097 0.62539
0.71097 0.62540
0.71098 0.62541
0.71098 0.62542
0.71098 0.62543
0.71098 0.62544
0.71098 0.62545
0.71098 0.62546
0.71099 0.62547
0.71099 0.62548
0.71099 0.62549
0.71099 0.62550
0.71099 0.62551
0.71099 0.62552
0.71100 0.62553
0.71101 0.62554
0.71102 0.62555
0.71103 0.62556
0.71104 0.62557
0.71104 0.62558
0.71105 0.62559
0.71105 0.62560
0.71105 0.62561
0.71105 0.62562
0.71105 0.62563
0.71106 0.62564
0.71107 0.62565
0.71107 0.62566
0.71107 0.62567
0.71107 0.62568
0.71108 0.62569
0.71108 0.62570
0.71108 0.62571
0.71109 0.62572
0.71109 0.62573
0.71110 0.62574
0.71110 0.62575
0.71111 0.62576
0.71112 0.62577
0.71112 0.62578
0.71113 0.62579
0.71113 0.62580
0.71114 0.62581
0.71114 0.62582
0.71114 0.62583
0.71114 0.62584
0.71115 0.62585
0.71115 0.62586
0.71115 0.62587
0.71116 0.62588
0.71116 0.62589
0.71116 0.62590
0.71116 0.62591
0.71116 0.62592
0.71116 0.62593
0.71116 0.62594
0.71117 0.62595
0.71117 0.62596
0.71117 0.62597
0.71117 0.62598
0.71117 0.62599
0.71117 0.62600
0.71118 0.62601
0.71118 0.62602
0.71119 0.62603
0.71119 0.62604
0.71119 0.62605
0.71119 0.62606
0.71119 0.62607
0.71120 0.62608
0.71120 0.62609
0.71120 0.62610
0.71120 0.62611
0.71121 0.62612
0.71121 0.62613
0.71121 0.62614
0.71121 0.62615
0.71122 0.62616
0.71123 0.62617
0.71123 0.62618
0.71123 0.62619
0.71124 0.62620
0.71124 0.62621
0.71125 0.62622
0.71125 0.62623
0.71125 0.62624
0.71125 0.62625
0.71126 0.62626
0.71126 0.62627
0.71127 0.62628
0.71127 0.62629
0.71127 0.62630
0.71128 0.62631
0.71128 0.62632
0.71128 0.62633
0.71128 0.62634
0.71128 0.62635
0.71129 0.62636
0.71129 0.62637
0.71129 0.62638
0.71130 0.62639
0.71130 0.62640
0.71132 0.62641
0.71132 0.62642
0.71134 0.62643
0.71134 0.62644
0.71135 0.62645
0.71135 0.62646
0.71135 0.62647
0.71135 0.62648
0.71135 0.62649
0.71136 0.62650
0.71137 0.62651
0.71137 0.62652
0.71137 0.62653
0.71138 0.62654
0.71138 0.62655
0.71138 0.62656
0.71138 0.62657
0.71138 0.62658
0.71139 0.62659
0.71139 0.62660
0.71139 0.62661
0.71139 0.62662
0.71139 0.62663
0.71139 0.62664
0.71140 0.62665
0.71140 0.62666
0.71140 0.62667
0.71141 0.62668
0.71142 0.62669
0.71142 0.62670
0.71142 0.62671
0.71142 0.62672
0.71143 0.62673
0.71143 0.62674
0.71144 0.62675
0.71144 0.62676
0.71144 0.62677
0.71144 0.62678
0.71145 0.62679
0.71145 0.62680
0.71145 0.62681
0.71145 0.62682
0.71145 0.62683
0.71146 0.62684
0.71146 0.62685
0.71146 0.62686
0.71146 0.62687
0.71147 0.62688
0.71147 0.62689
0.71148 0.62690
0.71148 0.62691
0.71149 0.62692
0.71149 0.62693
0.71149 0.62694
0.71150 0.62695
0.71151 0.62696
0.71151 0.62697
0.71151 0.62698
0.71151 0.62699
0.71152 0.62700
0.71152 0.62701
0.71152 0.62702
0.71152 0.62703
0.71152 0.62704
0.71152 0.62705
0.71152 0.62706
0.71153 0.62707
0.71153 0.62708
0.71153 0.62709
0.71153 0.62710
0.71154 0.62711
0.71154 0.62712
0.71154 0.62713
0.71155 0.62714
0.71155 0.62715
0.71155 0.62716
0.71156 0.62717
0.71156 0.62718
0.71157 0.62719
0.71157 0.62720
0.71157 0.62721
0.71158 0.62722
0.71158 0.62723
0.71158 0.62724
0.71158 0.62725
0.71158 0.62726
0.71159 0.62727
0.71159 0.62728
0.71159 0.62729
0.71159 0.62730
0.71159 0.62731
0.71159 0.62732
0.71159 0.62733
0.71160 0.62734
0.71160 0.62735
0.71160 0.62736
0.71161 0.62737
0.71161 0.62738
0.71161 0.62739
0.71162 0.62740
0.71162 0.62741
0.71162 0.62742
0.71162 0.62743
0.71162 0.62744
0.71163 0.62745
0.71163 0.62746
0.71163 0.62747
0.71163 0.62748
0.71163 0.62749
0.71163 0.62750
0.71164 0.62751
0.71164 0.62752
0.71165 0.62753
0.71165 0.62754
0.71165 0.62755
0.71165 0.62756
0.71166 0.62757
0.71166 0.62758
0.71166 0.62759
0.71166 0.62760
0.71166 0.62761
0.71167 0.62762
0.71167 0.62763
0.71168 0.62764
0.71169 0.62765
0.71169 0.62766
0.71170 0.62767
0.71171 0.62768
0.71171 0.62769
0.71171 0.62770
0.71171 0.62771
0.71172 0.62772
0.71172 0.62773
0.71172 0.62774
0.71173 0.62775
0.71173 0.62776
0.71174 0.62777
0.71174 0.62778
0.71174 0.62779
0.71176 0.62780
0.71176 0.62781
0.71176 0.62782
0.71176 0.62783
0.71178 0.62784
0.71178 0.62785
0.71179 0.62786
0.71179 0.62787
0.71179 0.62788
0.71179 0.62789
0.71180 0.62790
0.71180 0.62791
0.71180 0.62792
0.71180 0.62793
0.71180 0.62794
0.71181 0.62795
0.71181 0.62796
0.71181 0.62797
0.71182 0.62798
0.71183 0.62799
0.71183 0.62800
0.71184 0.62801
0.71184 0.62802
0.71184 0.62803
0.71184 0.62804
0.71185 0.62805
0.71185 0.62806
0.71186 0.62807
0.71186 0.62808
0.71186 0.62809
0.71187 0.62810
0.71187 0.62811
0.71187 0.62812
0.71187 0.62813
0.71188 0.62814
0.71188 0.62815
0.71188 0.62816
0.71188 0.62817
0.71189 0.62818
0.71189 0.62819
0.71189 0.62820
0.71189 0.62821
0.71190 0.62822
0.71190 0.62823
0.71190 0.62824
0.71191 0.62825
0.71191 0.62826
0.71191 0.62827
0.71192 0.62828
0.71192 0.62829
0.71193 0.62830
0.71193 0.62831
0.71193 0.62832
0.71193 0.62833
0.71194 0.62834
0.71194 0.62835
0.71194 0.62836
0.71195 0.62837
0.71195 0.62838
0.71195 0.62839
0.71196 0.62840
0.71196 0.62841
0.71197 0.62842
0.71197 0.62843
0.71198 0.62844
0.71198 0.62845
0.71198 0.62846
0.71198 0.62847
0.71199 0.62848
0.71199 0.62849
0.71199 0.62850
0.71200 0.62851
0.71201 0.62852
0.71201 0.62853
0.71202 0.62854
0.71202 0.62855
0.71202 0.62856
0.71202 0.62857
0.71203 0.62858
0.71204 0.62859
0.71204 0.62860
0.71205 0.62861
0.71205 0.62862
0.71205 0.62863
0.71205 0.62864
0.71205 0.62865
0.71206 0.62866
0.71206 0.62867
0.71206 0.62868
0.71207 0.62869
0.71207 0.62870
0.71207 0.62871
0.71207 0.62872
0.71207 0.62873
0.71207 0.62874
0.71208 0.62875
0.71209 0.62876
0.71209 0.62877
0.71209 0.62878
0.71210 0.62879
0.71211 0.62880
0.71211 0.62881
0.71211 0.62882
0.71212 0.62883
0.71213 0.62884
0.71214 0.62885
0.71214 0.62886
0.71214 0.62887
0.71214 0.62888
0.71214 0.62889
0.71214 0.62890
0.71215 0.62891
0.71216 0.62892
0.71216 0.62893
0.71216 0.62894
0.71216 0.62895
0.71217 0.62896
0.71217 0.62897
0.71217 0.62898
0.71217 0.62899
0.71218 0.62900
0.71218 0.62901
0.71219 0.62902
0.71219 0.62903
0.71220 0.62904
0.71220 0.62905
0.71220 0.62906
0.71220 0.62907
0.71220 0.62908
0.71220 0.62909
0.71221 0.62910
0.71222 0.62911
0.71222 0.62912
0.71223 0.62913
0.71224 0.62914
0.71224 0.62915
0.71224 0.62916
0.71226 0.62917
0.71226 0.62918
0.71227 0.62919
0.71227 0.62920
0.71228 0.62921
0.71228 0.62922
0.71228 0.62923
0.71228 0.62924
0.71229 0.62925
0.71229 0.62926
0.71229 0.62927
0.71230 0.62928
0.71230 0.62929
0.71230 0.62930
0.71231 0.62931
0.71231 0.62932
0.71231 0.62933
0.71232 0.62934
0.71232 0.62935
0.71232 0.62936
0.71232 0.62937
0.71233 0.62938
0.71233 0.62939
0.71233 0.62940
0.71233 0.62941
0.71233 0.62942
0.71234 0.62943
0.71234 0.62944
0.71234 0.62945
0.71234 0.62946
0.71235 0.62947
0.71235 0.62948
0.71235 0.62949
0.71235 0.62950
0.71235 0.62951
0.71236 0.62952
0.71236 0.62953
0.71236 0.62954
0.71236 0.62955
0.71237 0.62956
0.71237 0.62957
0.71237 0.62958
0.71237 0.62959
0.71238 0.62960
0.71240 0.62961
0.71240 0.62962
0.71240 0.62963
0.71240 0.62964
0.71240 0.62965
0.71241 0.62966
0.71241 0.62967
0.71241 0.62968
0.71241 0.62969
0.71242 0.62970
0.71242 0.62971
0.71242 0.62972
0.71242 0.62973
0.71243 0.62974
0.71243 0.62975
0.71243 0.62976
0.71244 0.62977
0.71244 0.62978
0.71244 0.62979
0.71245 0.62980
0.71245 0.62981
0.71245 0.62982
0.71245 0.62983
0.71246 0.62984
0.71246 0.62985
0.71247 0.62986
0.71247 0.62987
0.71247 0.62988
0.71247 0.62989
0.71247 0.62990
0.71247 0.62991
0.71247 0.62992
0.71248 0.62993
0.71248 0.62994
0.71248 0.62995
0.71248 0.62996
0.71249 0.62997
0.71250 0.62998
0.71250 0.62999
0.71250 0.63000
0.71251 0.63001
0.71251 0.63002
0.71251 0.63003
0.71251 0.63004
0.71251 0.63005
0.71251 0.63006
0.71252 0.63007
0.71252 0.63008
0.71252 0.63009
0.71252 0.63010
0.71252 0.63011
0.71253 0.63012
0.71253 0.63013
0.71253 0.63014
0.71254 0.63015
0.71254 0.63016
0.71254 0.63017
0.71254 0.63018
0.71255 0.63019
0.71255 0.63020
0.71256 0.63021
0.71256 0.63022
0.71256 0.63023
0.71257 0.63024
0.71257 0.63025
0.71257 0.63026
0.71257 0.63027
0.71258 0.63028
0.71258 0.63029
0.71258 0.63030
0.71259 0.63031
0.71259 0.63032
0.71259 0.63033
0.71259 0.63034
0.71260 0.63035
0.71260 0.63036
0.71260 0.63037
0.71260 0.63038
0.71261 0.63039
0.71261 0.63040
0.71261 0.63041
0.71262 0.63042
0.71262 0.63043
0.71263 0.63044
0.71263 0.63045
0.71264 0.63046
0.71264 0.63047
0.71264 0.63048
0.71265 0.63049
0.71265 0.63050
0.71265 0.63051
0.71265 0.63052
0.71266 0.63053
0.71266 0.63054
0.71266 0.63055
0.71266 0.63056
0.71266 0.63057
0.71266 0.63058
0.71267 0.63059
0.71268 0.63060
0.71268 0.63061
0.71268 0.63062
0.71268 0.63063
0.71268 0.63064
0.71269 0.63065
0.71269 0.63066
0.71269 0.63067
0.71270 0.63068
0.71270 0.63069
0.71270 0.63070
0.71270 0.63071
0.71270 0.63072
0.71273 0.63073
0.71273 0.63074
0.71273 0.63075
0.71273 0.63076
0.71273 0.63077
0.71274 0.63078
0.71274 0.63079
0.71274 0.63080
0.71274 0.63081
0.71274 0.63082
0.71274 0.63083
0.71274 0.63084
0.71275 0.63085
0.71275 0.63086
0.71276 0.63087
0.71276 0.63088
0.71276 0.63089
0.71277 0.63090
0.71277 0.63091
0.71277 0.63092
0.71277 0.63093
0.71277 0.63094
0.71278 0.63095
0.71278 0.63096
0.71278 0.63097
0.71279 0.63098
0.71279 0.63099
0.71280 0.63100
0.71280 0.63101
0.71280 0.63102
0.71280 0.63103
0.71281 0.63104
0.71281 0.63105
0.71281 0.63106
0.71281 0.63107
0.71281 0.63108
0.71282 0.63109
0.71282 0.63110
0.71283 0.63111
0.71283 0.63112
0.71283 0.63113
0.71283 0.63114
0.71284 0.63115
0.71285 0.63116
0.71285 0.63117
0.71285 0.63118
0.71285 0.63119
0.71285 0.63120
0.71285 0.63121
0.71285 0.63122
0.71285 0.63123
0.71285 0.63124
0.71286 0.63125
0.71286 0.63126
0.71286 0.63127
0.71286 0.63128
0.71286 0.63129
0.71287 0.63130
0.71287 0.63131
0.71287 0.63132
0.71287 0.63133
0.71287 0.63134
0.71287 0.63135
0.71287 0.63136
0.71287 0.63137
0.71288 0.63138
0.71288 0.63139
0.71288 0.63140
0.71288 0.63141
0.71289 0.63142
0.71289 0.63143
0.71289 0.63144
0.71289 0.63145
0.71290 0.63146
0.71290 0.63147
0.71290 0.63148
0.71291 0.63149
0.71291 0.63150
0.71292 0.63151
0.71292 0.63152
0.71292 0.63153
0.71292 0.63154
0.71293 0.63155
0.71294 0.63156
0.71294 0.63157
0.71294 0.63158
0.71295 0.63159
0.71295 0.63160
0.71295 0.63161
0.71295 0.63162
0.71296 0.63163
0.71296 0.63164
0.71296 0.63165
0.71296 0.63166
0.71296 0.63167
0.71297 0.63168
0.71297 0.63169
0.71298 0.63170
0.71298 0.63171
0.71298 0.63172
0.71298 0.63173
0.71299 0.63174
0.71299 0.63175
0.71299 0.63176
0.71299 0.63177
0.71299 0.63178
0.71299 0.63179
0.71299 0.63180
0.71299 0.63181
0.71300 0.63182
0.71300 0.63183
0.71301 0.63184
0.71302 0.63185
0.71303 0.63186
0.71303 0.63187
0.71303 0.63188
0.71304 0.63189
0.71304 0.63190
0.71304 0.63191
0.71304 0.63192
0.71305 0.63193
0.71305 0.63194
0.71306 0.63195
0.71306 0.63196
0.71306 0.63197
0.71306 0.63198
0.71307 0.63199
0.71307 0.63200
0.71308 0.63201
0.71308 0.63202
0.71309 0.63203
0.71309 0.63204
0.71309 0.63205
0.71310 0.63206
0.71310 0.63207
0.71310 0.63208
0.71310 0.63209
0.71311 0.63210
0.71311 0.63211
0.71311 0.63212
0.71312 0.63213
0.71312 0.63214
0.71313 0.63215
0.71314 0.63216
0.71314 0.63217
0.71314 0.63218
0.71315 0.63219
0.71315 0.63220
0.71315 0.63221
0.71317 0.63222
0.71317 0.63223
0.71317 0.63224
0.71317 0.63225
0.71317 0.63226
0.71317 0.63227
0.71317 0.63228
0.71317 0.63229
0.71317 0.63230
0.71318 0.63231
0.71319 0.63232
0.71319 0.63233
0.71319 0.63234
0.71319 0.63235
0.71320 0.63236
0.71320 0.63237
0.71320 0.63238
0.71320 0.63239
0.71320 0.63240
0.71320 0.63241
0.71321 0.63242
0.71321 0.63243
0.71322 0.63244
0.71322 0.63245
0.71322 0.63246
0.71322 0.63247
0.71322 0.63248
0.71323 0.63249
0.71324 0.63250
0.71324 0.63251
0.71324 0.63252
0.71325 0.63253
0.71325 0.63254
0.71325 0.63255
0.71326 0.63256
0.71326 0.63257
0.71326 0.63258
0.71326 0.63259
0.71327 0.63260
0.71327 0.63261
0.71327 0.63262
0.71327 0.63263
0.71327 0.63264
0.71328 0.63265
0.71328 0.63266
0.71328 0.63267
0.71329 0.63268
0.71329 0.63269
0.71330 0.63270
0.71330 0.63271
0.71330 0.63272
0.71330 0.63273
0.71330 0.63274
0.71330 0.63275
0.71330 0.63276
0.71331 0.63277
0.71331 0.63278
0.71333 0.63279
0.71334 0.63280
0.71334 0.63281
0.71335 0.63282
0.71335 0.63283
0.71335 0.63284
0.71335 0.63285
0.71335 0.63286
0.71335 0.63287
0.71335 0.63288
0.71336 0.63289
0.71336 0.63290
0.71336 0.63291
0.71336 0.63292
0.71336 0.63293
0.71336 0.63294
0.71337 0.63295
0.71337 0.63296
0.71337 0.63297
0.71337 0.63298
0.71337 0.63299
0.71337 0.63300
0.71337 0.63301
0.71338 0.63302
0.71338 0.63303
0.71338 0.63304
0.71339 0.63305
0.71339 0.63306
0.71339 0.63307
0.71339 0.63308
0.71340 0.63309
0.71340 0.63310
0.71341 0.63311
0.71341 0.63312
0.71341 0.63313
0.71341 0.63314
0.71341 0.63315
0.71341 0.63316
0.71341 0.63317
0.71342 0.63318
0.71342 0.63319
0.71342 0.63320
0.71342 0.63321
0.71342 0.63322
0.71344 0.63323
0.71344 0.63324
0.71345 0.63325
0.71345 0.63326
0.71345 0.63327
0.71345 0.63328
0.71346 0.63329
0.71346 0.63330
0.71346 0.63331
0.71346 0.63332
0.71347 0.63333
0.71347 0.63334
0.71347 0.63335
0.71347 0.63336
0.71348 0.63337
0.71348 0.63338
0.71348 0.63339
0.71349 0.63340
0.71349 0.63341
0.71349 0.63342
0.71349 0.63343
0.71350 0.63344
0.71350 0.63345
0.71352 0.63346
0.71352 0.63347
0.71352 0.63348
0.71352 0.63349
0.71352 0.63350
0.71353 0.63351
0.71353 0.63352
0.71353 0.63353
0.71353 0.63354
0.71353 0.63355
0.71353 0.63356
0.71353 0.63357
0.71354 0.63358
0.71354 0.63359
0.71354 0.63360
0.71354 0.63361
0.71354 0.63362
0.71355 0.63363
0.71355 0.63364
0.71355 0.63365
0.71355 0.63366
0.71355 0.63367
0.71355 0.63368
0.71356 0.63369
0.71356 0.63370
0.71357 0.63371
0.71357 0.63372
0.71357 0.63373
0.71358 0.63374
0.71359 0.63375
0.71359 0.63376
0.71360 0.63377
0.71361 0.63378
0.71361 0.63379
0.71361 0.63380
0.71362 0.63381
0.71363 0.63382
0.71363 0.63383
0.71363 0.63384
0.71363 0.63385
0.71363 0.63386
0.71364 0.63387
0.71364 0.63388
0.71364 0.63389
0.71365 0.63390
0.71365 0.63391
0.71365 0.63392
0.71366 0.63393
0.71366 0.63394
0.71366 0.63395
0.71367 0.63396
0.71367 0.63397
0.71367 0.63398
0.71367 0.63399
0.71367 0.63400
0.71367 0.63401
0.71368 0.63402
0.71368 0.63403
0.71368 0.63404
0.71368 0.63405
0.71368 0.63406
0.71369 0.63407
0.71370 0.63408
0.71370 0.63409
0.71370 0.63410
0.71371 0.63411
0.71371 0.63412
0.71371 0.63413
0.71372 0.63414
0.71372 0.63415
0.71372 0.63416
0.71372 0.63417
0.71373 0.63418
0.71373 0.63419
0.71373 0.63420
0.71375 0.63421
0.71375 0.63422
0.71375 0.63423
0.71375 0.63424
0.71376 0.63425
0.71376 0.63426
0.71377 0.63427
0.71377 0.63428
0.71377 0.63429
0.71377 0.63430
0.71378 0.63431
0.71378 0.63432
0.71379 0.63433
0.71379 0.63434
0.71380 0.63435
0.71380 0.63436
0.71380 0.63437
0.71380 0.63438
0.71381 0.63439
0.71381 0.63440
0.71381 0.63441
0.71381 0.63442
0.71381 0.63443
0.71382 0.63444
0.71382 0.63445
0.71382 0.63446
0.71382 0.63447
0.71382 0.63448
0.71382 0.63449
0.71382 0.63450
0.71383 0.63451
0.71383 0.63452
0.71383 0.63453
0.71383 0.63454
0.71384 0.63455
0.71384 0.63456
0.71384 0.63457
0.71385 0.63458
0.71385 0.63459
0.71385 0.63460
0.71385 0.63461
0.71385 0.63462
0.71385 0.63463
0.71385 0.63464
0.71386 0.63465
0.71386 0.63466
0.71386 0.63467
0.71386 0.63468
0.71386 0.63469
0.71387 0.63470
0.71387 0.63471
0.71388 0.63472
0.71388 0.63473
0.71388 0.63474
0.71389 0.63475
0.71390 0.63476
0.71390 0.63477
0.71390 0.63478
0.71391 0.63479
0.71392 0.63480
0.71393 0.63481
0.71393 0.63482
0.71393 0.63483
0.71393 0.63484
0.71394 0.63485
0.71394 0.63486
0.71394 0.63487
0.71394 0.63488
0.71395 0.63489
0.71395 0.63490
0.71395 0.63491
0.71396 0.63492
0.71396 0.63493
0.71397 0.63494
0.71397 0.63495
0.71398 0.63496
0.71398 0.63497
0.71399 0.63498
0.71399 0.63499
0.71399 0.63500
0.71400 0.63501
0.71400 0.63502
0.71401 0.63503
0.71401 0.63504
0.71401 0.63505
0.71401 0.63506
0.71401 0.63507
0.71402 0.63508
0.71402 0.63509
0.71403 0.63510
0.71403 0.63511
0.71403 0.63512
0.71403 0.63513
0.71403 0.63514
0.71403 0.63515
0.71403 0.63516
0.71403 0.63517
0.71403 0.63518
0.71403 0.63519
0.71403 0.63520
0.71404 0.63521
0.71404 0.63522
0.71404 0.63523
0.71404 0.63524
0.71404 0.63525
0.71404 0.63526
0.71404 0.63527
0.71405 0.63528
0.71405 0.63529
0.71405 0.63530
0.71406 0.63531
0.71406 0.63532
0.71406 0.63533
0.71406 0.63534
0.71406 0.63535
0.71406 0.63536
0.71406 0.63537
0.71407 0.63538
0.71407 0.63539
0.71407 0.63540
0.71408 0.63541
0.71408 0.63542
0.71408 0.63543
0.71408 0.63544
0.71409 0.63545
0.71409 0.63546
0.71409 0.63547
0.71410 0.63548
0.71410 0.63549
0.71410 0.63550
0.71411 0.63551
0.71411 0.63552
0.71411 0.63553
0.71411 0.63554
0.71412 0.63555
0.71412 0.63556
0.71413 0.63557
0.71414 0.63558
0.71414 0.63559
0.71414 0.63560
0.71414 0.63561
0.71416 0.63562
0.71417 0.63563
0.71417 0.63564
0.71417 0.63565
0.71418 0.63566
0.71418 0.63567
0.71419 0.63568
0.71419 0.63569
0.71419 0.63570
0.71420 0.63571
0.71420 0.63572
0.71420 0.63573
0.71420 0.63574
0.71420 0.63575
0.71421 0.63576
0.71421 0.63577
0.71421 0.63578
0.71422 0.63579
0.71423 0.63580
0.71423 0.63581
0.71423 0.63582
0.71423 0.63583
0.71424 0.63584
0.71424 0.63585
0.71424 0.63586
0.71425 0.63587
0.71425 0.63588
0.71425 0.63589
0.71425 0.63590
0.71426 0.63591
0.71426 0.63592
0.71426 0.63593
0.71426 0.63594
0.71426 0.63595
0.71426 0.63596
0.71426 0.63597
0.71426 0.63598
0.71426 0.63599
0.71426 0.63600
0.71427 0.63601
0.71427 0.63602
0.71427 0.63603
0.71427 0.63604
0.71427 0.63605
0.71428 0.63606
0.71428 0.63607
0.71428 0.63608
0.71428 0.63609
0.71429 0.63610
0.71429 0.63611
0.71429 0.63612
0.71429 0.63613
0.71429 0.63614
0.71430 0.63615
0.71431 0.63616
0.71431 0.63617
0.71432 0.63618
0.71433 0.63619
0.71433 0.63620
0.71433 0.63621
0.71433 0.63622
0.71433 0.63623
0.71434 0.63624
0.71434 0.63625
0.71434 0.63626
0.71434 0.63627
0.71434 0.63628
0.71435 0.63629
0.71435 0.63630
0.71435 0.63631
0.71435 0.63632
0.71435 0.63633
0.71436 0.63634
0.71436 0.63635
0.71436 0.63636
0.71437 0.63637
0.71437 0.63638
0.71437 0.63639
0.71437 0.63640
0.71437 0.63641
0.71437 0.63642
0.71437 0.63643
0.71437 0.63644
0.71438 0.63645
0.71438 0.63646
0.71439 0.63647
0.71439 0.63648
0.71439 0.63649
0.71439 0.63650
0.71440 0.63651
0.71440 0.63652
0.71440 0.63653
0.71442 0.63654
0.71442 0.63655
0.71442 0.63656
0.71443 0.63657
0.71443 0.63658
0.71443 0.63659
0.71444 0.63660
0.71445 0.63661
0.71445 0.63662
0.71445 0.63663
0.71445 0.63664
0.71445 0.63665
0.71445 0.63666
0.71446 0.63667
0.71446 0.63668
0.71447 0.63669
0.71447 0.63670
0.71447 0.63671
0.71447 0.63672
0.71447 0.63673
0.71447 0.63674
0.71448 0.63675
0.71449 0.63676
0.71449 0.63677
0.71449 0.63678
0.71449 0.63679
0.71450 0.63680
0.71450 0.63681
0.71450 0.63682
0.71450 0.63683
0.71450 0.63684
0.71450 0.63685
0.71451 0.63686
0.71453 0.63687
0.71453 0.63688
0.71453 0.63689
0.71453 0.63690
0.71454 0.63691
0.71455 0.63692
0.71455 0.63693
0.71456 0.63694
0.71456 0.63695
0.71456 0.63696
0.71456 0.63697
0.71456 0.63698
0.71457 0.63699
0.71457 0.63700
0.71457 0.63701
0.71457 0.63702
0.71460 0.63703
0.71460 0.63704
0.71461 0.63705
0.71461 0.63706
0.71461 0.63707
0.71461 0.63708
0.71461 0.63709
0.71462 0.63710
0.71462 0.63711
0.71462 0.63712
0.71463 0.63713
0.71463 0.63714
0.71463 0.63715
0.71463 0.63716
0.71464 0.63717
0.71464 0.63718
0.71464 0.63719
0.71464 0.63720
0.71464 0.63721
0.71465 0.63722
0.71465 0.63723
0.71465 0.63724
0.71465 0.63725
0.71465 0.63726
0.71465 0.63727
0.71465 0.63728
0.71466 0.63729
0.71466 0.63730
0.71466 0.63731
0.71466 0.63732
0.71467 0.63733
0.71467 0.63734
0.71467 0.63735
0.71467 0.63736
0.71468 0.63737
0.71468 0.63738
0.71469 0.63739
0.71469 0.63740
0.71469 0.63741
0.71470 0.63742
0.71470 0.63743
0.71470 0.63744
0.71471 0.63745
0.71471 0.63746
0.71471 0.63747
0.71471 0.63748
0.71471 0.63749
0.71471 0.63750
0.71472 0.63751
0.71472 0.63752
0.71472 0.63753
0.71473 0.63754
0.71473 0.63755
0.71474 0.63756
0.71474 0.63757
0.71474 0.63758
0.71475 0.63759
0.71475 0.63760
0.71475 0.63761
0.71475 0.63762
0.71476 0.63763
0.71477 0.63764
0.71477 0.63765
0.71477 0.63766
0.71478 0.63767
0.71478 0.63768
0.71478 0.63769
0.71479 0.63770
0.71479 0.63771
0.71479 0.63772
0.71479 0.63773
0.71479 0.63774
0.71480 0.63775
0.71480 0.63776
0.71480 0.63777
0.71481 0.63778
0.71481 0.63779
0.71482 0.63780
0.71482 0.63781
0.71484 0.63782
0.71484 0.63783
0.71484 0.63784
0.71484 0.63785
0.71485 0.63786
0.71485 0.63787
0.71485 0.63788
0.71486 0.63789
0.71486 0.63790
0.71486 0.63791
0.71487 0.63792
0.71487 0.63793
0.71488 0.63794
0.71488 0.63795
0.71488 0.63796
0.71488 0.63797
0.71489 0.63798
0.71489 0.63799
0.71489 0.63800
0.71489 0.63801
0.71489 0.63802
0.71490 0.63803
0.71490 0.63804
0.71490 0.63805
0.71491 0.63806
0.71491 0.63807
0.71492 0.63808
0.71492 0.63809
0.71492 0.63810
0.71493 0.63811
0.71493 0.63812
0.71494 0.63813
0.71494 0.63814
0.71494 0.63815
0.71494 0.63816
0.71495 0.63817
0.71495 0.63818
0.71495 0.63819
0.71495 0.63820
0.71495 0.63821
0.71496 0.63822
0.71496 0.63823
0.71496 0.63824
0.71496 0.63825
0.71497 0.63826
0.71497 0.63827
0.71498 0.63828
0.71498 0.63829
0.71498 0.63830
0.71498 0.63831
0.71498 0.63832
0.71498 0.63833
0.71499 0.63834
0.71499 0.63835
0.71499 0.63836
0.71499 0.63837
0.71500 0.63838
0.71500 0.63839
0.71500 0.63840
0.71500 0.63841
0.71500 0.63842
0.71500 0.63843
0.71501 0.63844
0.71501 0.63845
0.71501 0.63846
0.71501 0.63847
0.71501 0.63848
0.71502 0.63849
0.71502 0.63850
0.71502 0.63851
0.71503 0.63852
0.71503 0.63853
0.71503 0.63854
0.71503 0.63855
0.71504 0.63856
0.71504 0.63857
0.71504 0.63858
0.71505 0.63859
0.71505 0.63860
0.71505 0.63861
0.71506 0.63862
0.71506 0.63863
0.71506 0.63864
0.71507 0.63865
0.71507 0.63866
0.71507 0.63867
0.71507 0.63868
0.71508 0.63869
0.71508 0.63870
0.71508 0.63871
0.71508 0.63872
0.71508 0.63873
0.71508 0.63874
0.71508 0.63875
0.71509 0.63876
0.71509 0.63877
0.71509 0.63878
0.71510 0.63879
0.71510 0.63880
0.71510 0.63881
0.71510 0.63882
0.71511 0.63883
0.71511 0.63884
0.71511 0.63885
0.71511 0.63886
0.71511 0.63887
0.71512 0.63888
0.71512 0.63889
0.71512 0.63890
0.71512 0.63891
0.71513 0.63892
0.71513 0.63893
0.71513 0.63894
0.71513 0.63895
0.71513 0.63896
0.71513 0.63897
0.71513 0.63898
0.71514 0.63899
0.71514 0.63900
0.71514 0.63901
0.71515 0.63902
0.71515 0.63903
0.71515 0.63904
0.71515 0.63905
0.71516 0.63906
0.71516 0.63907
0.71517 0.63908
0.71517 0.63909
0.71517 0.63910
0.71518 0.63911
0.71518 0.63912
0.71519 0.63913
0.71519 0.63914
0.71519 0.63915
0.71520 0.63916
0.71520 0.63917
0.71520 0.63918
0.71520 0.63919
0.71521 0.63920
0.71521 0.63921
0.71521 0.63922
0.71522 0.63923
0.71522 0.63924
0.71523 0.63925
0.71524 0.63926
0.71524 0.63927
0.71524 0.63928
0.71525 0.63929
0.71525 0.63930
0.71525 0.63931
0.71526 0.63932
0.71526 0.63933
0.71526 0.63934
0.71526 0.63935
0.71527 0.63936
0.71527 0.63937
0.71527 0.63938
0.71528 0.63939
0.71529 0.63940
0.71529 0.63941
0.71530 0.63942
0.71530 0.63943
0.71530 0.63944
0.71530 0.63945
0.71530 0.63946
0.71531 0.63947
0.71531 0.63948
0.71531 0.63949
0.71531 0.63950
0.71532 0.63951
0.71532 0.63952
0.71532 0.63953
0.71532 0.63954
0.71532 0.63955
0.71533 0.63956
0.71533 0.63957
0.71533 0.63958
0.71533 0.63959
0.71534 0.63960
0.71534 0.63961
0.71535 0.63962
0.71535 0.63963
0.71536 0.63964
0.71536 0.63965
0.71536 0.63966
0.71537 0.63967
0.71537 0.63968
0.71538 0.63969
0.71538 0.63970
0.71539 0.63971
0.71539 0.63972
0.71539 0.63973
0.71539 0.63974
0.71539 0.63975
0.71540 0.63976
0.71540 0.63977
0.71541 0.63978
0.71541 0.63979
0.71541 0.63980
0.71541 0.63981
0.71542 0.63982
0.71542 0.63983
0.71542 0.63984
0.71542 0.63985
0.71543 0.63986
0.71543 0.63987
0.71544 0.63988
0.71544 0.63989
0.71544 0.63990
0.71545 0.63991
0.71545 0.63992
0.71545 0.63993
0.71545 0.63994
0.71545 0.63995
0.71545 0.63996
0.71545 0.63997
0.71545 0.63998
0.71545 0.63999
0.71545 0.64000
0.71546 0.64001
0.71546 0.64002
0.71546 0.64003
0.71546 0.64004
0.71547 0.64005
0.71547 0.64006
0.71547 0.64007
0.71547 0.64008
0.71548 0.64009
0.71548 0.64010
0.71548 0.64011
0.71549 0.64012
0.71549 0.64013
0.71549 0.64014
0.71549 0.64015
0.71549 0.64016
0.71550 0.64017
0.71550 0.64018
0.71550 0.64019
0.71550 0.64020
0.71551 0.64021
0.71551 0.64022
0.71551 0.64023
0.71551 0.64024
0.71551 0.64025
0.71552 0.64026
0.71552 0.64027
0.71552 0.64028
0.71553 0.64029
0.71553 0.64030
0.71553 0.64031
0.71554 0.64032
0.71554 0.64033
0.71554 0.64034
0.71554 0.64035
0.71554 0.64036
0.71554 0.64037
0.71554 0.64038
0.71554 0.64039
0.71555 0.64040
0.71555 0.64041
0.71555 0.64042
0.71555 0.64043
0.71555 0.64044
0.71555 0.64045
0.71557 0.64046
0.71558 0.64047
0.71558 0.64048
0.71558 0.64049
0.71558 0.64050
0.71558 0.64051
0.71558 0.64052
0.71559 0.64053
0.71559 0.64054
0.71559 0.64055
0.71559 0.64056
0.71559 0.64057
0.71560 0.64058
0.71561 0.64059
0.71561 0.64060
0.71561 0.64061
0.71561 0.64062
0.71562 0.64063
0.71562 0.64064
0.71562 0.64065
0.71563 0.64066
0.71563 0.64067
0.71564 0.64068
0.71564 0.64069
0.71564 0.64070
0.71564 0.64071
0.71564 0.64072
0.71565 0.64073
0.71565 0.64074
0.71565 0.64075
0.71565 0.64076
0.71565 0.64077
0.71566 0.64078
0.71566 0.64079
0.71566 0.64080
0.71566 0.64081
0.71567 0.64082
0.71567 0.64083
0.71569 0.64084
0.71569 0.64085
0.71569 0.64086
0.71570 0.64087
0.71570 0.64088
0.71570 0.64089
0.71570 0.64090
0.71570 0.64091
0.71570 0.64092
0.71570 0.64093
0.71571 0.64094
0.71571 0.64095
0.71571 0.64096
0.71571 0.64097
0.71571 0.64098
0.71572 0.64099
0.71572 0.64100
0.71572 0.64101
0.71573 0.64102
0.71573 0.64103
0.71573 0.64104
0.71573 0.64105
0.71573 0.64106
0.71573 0.64107
0.71573 0.64108
0.71573 0.64109
0.71574 0.64110
0.71574 0.64111
0.71574 0.64112
0.71575 0.64113
0.71575 0.64114
0.71575 0.64115
0.71576 0.64116
0.71577 0.64117
0.71578 0.64118
0.71578 0.64119
0.71578 0.64120
0.71578 0.64121
0.71578 0.64122
0.71578 0.64123
0.71578 0.64124
0.71578 0.64125
0.71579 0.64126
0.71579 0.64127
0.71579 0.64128
0.71579 0.64129
0.71579 0.64130
0.71580 0.64131
0.71580 0.64132
0.71580 0.64133
0.71581 0.64134
0.71581 0.64135
0.71581 0.64136
0.71581 0.64137
0.71581 0.64138
0.71581 0.64139
0.71581 0.64140
0.71582 0.64141
0.71582 0.64142
0.71583 0.64143
0.71583 0.64144
0.71583 0.64145
0.71583 0.64146
0.71584 0.64147
0.71585 0.64148
0.71585 0.64149
0.71586 0.64150
0.71586 0.64151
0.71586 0.64152
0.71586 0.64153
0.71587 0.64154
0.71587 0.64155
0.71587 0.64156
0.71587 0.64157
0.71587 0.64158
0.71588 0.64159
0.71588 0.64160
0.71588 0.64161
0.71589 0.64162
0.71589 0.64163
0.71589 0.64164
0.71590 0.64165
0.71590 0.64166
0.71590 0.64167
0.71590 0.64168
0.71590 0.64169
0.71591 0.64170
0.71591 0.64171
0.71591 0.64172
0.71591 0.64173
0.71592 0.64174
0.71592 0.64175
0.71592 0.64176
0.71593 0.64177
0.71593 0.64178
0.71595 0.64179
0.71595 0.64180
0.71595 0.64181
0.71597 0.64182
0.71597 0.64183
0.71597 0.64184
0.71597 0.64185
0.71597 0.64186
0.71597 0.64187
0.71598 0.64188
0.71598 0.64189
0.71599 0.64190
0.71599 0.64191
0.71599 0.64192
0.71600 0.64193
0.71600 0.64194
0.71601 0.64195
0.71602 0.64196
0.71602 0.64197
0.71602 0.64198
0.71602 0.64199
0.71603 0.64200
0.71603 0.64201
0.71604 0.64202
0.71604 0.64203
0.71604 0.64204
0.71605 0.64205
0.71605 0.64206
0.71605 0.64207
0.71605 0.64208
0.71605 0.64209
0.71606 0.64210
0.71606 0.64211
0.71607 0.64212
0.71607 0.64213
0.71607 0.64214
0.71608 0.64215
0.71608 0.64216
0.71608 0.64217
0.71609 0.64218
0.71609 0.64219
0.71609 0.64220
0.71609 0.64221
0.71609 0.64222
0.71610 0.64223
0.71610 0.64224
0.71610 0.64225
0.71610 0.64226
0.71610 0.64227
0.71611 0.64228
0.71611 0.64229
0.71611 0.64230
0.71612 0.64231
0.71613 0.64232
0.71613 0.64233
0.71613 0.64234
0.71613 0.64235
0.71613 0.64236
0.71613 0.64237
0.71614 0.64238
0.71614 0.64239
0.71615 0.64240
0.71615 0.64241
0.71616 0.64242
0.71616 0.64243
0.71616 0.64244
0.71616 0.64245
0.71616 0.64246
0.71617 0.64247
0.71617 0.64248
0.71617 0.64249
0.71617 0.64250
0.71618 0.64251
0.71619 0.64252
0.71619 0.64253
0.71619 0.64254
0.71619 0.64255
0.71619 0.64256
0.71620 0.64257
0.71620 0.64258
0.71620 0.64259
0.71620 0.64260
0.71620 0.64261
0.71620 0.64262
0.71621 0.64263
0.71621 0.64264
0.71621 0.64265
0.71621 0.64266
0.71621 0.64267
0.71621 0.64268
0.71621 0.64269
0.71622 0.64270
0.71622 0.64271
0.71622 0.64272
0.71622 0.64273
0.71622 0.64274
0.71623 0.64275
0.71623 0.64276
0.71623 0.64277
0.71623 0.64278
0.71623 0.64279
0.71624 0.64280
0.71624 0.64281
0.71624 0.64282
0.71625 0.64283
0.71625 0.64284
0.71625 0.64285
0.71625 0.64286
0.71626 0.64287
0.71626 0.64288
0.71626 0.64289
0.71627 0.64290
0.71627 0.64291
0.71627 0.64292
0.71628 0.64293
0.71628 0.64294
0.71629 0.64295
0.71629 0.64296
0.71630 0.64297
0.71630 0.64298
0.71631 0.64299
0.71632 0.64300
0.71632 0.64301
0.71632 0.64302
0.71632 0.64303
0.71634 0.64304
0.71634 0.64305
0.71634 0.64306
0.71634 0.64307
0.71634 0.64308
0.71635 0.64309
0.71635 0.64310
0.71635 0.64311
0.71636 0.64312
0.71636 0.64313
0.71636 0.64314
0.71636 0.64315
0.71637 0.64316
0.71637 0.64317
0.71637 0.64318
0.71638 0.64319
0.71638 0.64320
0.71639 0.64321
0.71639 0.64322
0.71639 0.64323
0.71639 0.64324
0.71639 0.64325
0.71640 0.64326
0.71641 0.64327
0.71641 0.64328
0.71641 0.64329
0.71642 0.64330
0.71642 0.64331
0.71642 0.64332
0.71642 0.64333
0.71642 0.64334
0.71643 0.64335
0.71643 0.64336
0.71645 0.64337
0.71645 0.64338
0.71645 0.64339
0.71645 0.64340
0.71646 0.64341
0.71646 0.64342
0.71647 0.64343
0.71648 0.64344
0.71648 0.64345
0.71648 0.64346
0.71649 0.64347
0.71649 0.64348
0.71649 0.64349
0.71649 0.64350
0.71650 0.64351
0.71651 0.64352
0.71651 0.64353
0.71651 0.64354
0.71652 0.64355
0.71652 0.64356
0.71652 0.64357
0.71653 0.64358
0.71653 0.64359
0.71653 0.64360
0.71654 0.64361
0.71654 0.64362
0.71655 0.64363
0.71655 0.64364
0.71655 0.64365
0.71656 0.64366
0.71656 0.64367
0.71656 0.64368
0.71656 0.64369
0.71656 0.64370
0.71657 0.64371
0.71657 0.64372
0.71657 0.64373
0.71657 0.64374
0.71658 0.64375
0.71658 0.64376
0.71659 0.64377
0.71659 0.64378
0.71659 0.64379
0.71659 0.64380
0.71659 0.64381
0.71660 0.64382
0.71660 0.64383
0.71660 0.64384
0.71660 0.64385
0.71661 0.64386
0.71661 0.64387
0.71661 0.64388
0.71662 0.64389
0.71662 0.64390
0.71662 0.64391
0.71663 0.64392
0.71663 0.64393
0.71663 0.64394
0.71663 0.64395
0.71664 0.64396
0.71664 0.64397
0.71664 0.64398
0.71664 0.64399
0.71664 0.64400
0.71664 0.64401
0.71665 0.64402
0.71665 0.64403
0.71665 0.64404
0.71665 0.64405
0.71665 0.64406
0.71665 0.64407
0.71665 0.64408
0.71665 0.64409
0.71665 0.64410
0.71666 0.64411
0.71666 0.64412
0.71666 0.64413
0.71667 0.64414
0.71667 0.64415
0.71668 0.64416
0.71668 0.64417
0.71668 0.64418
0.71668 0.64419
0.71668 0.64420
0.71668 0.64421
0.71668 0.64422
0.71669 0.64423
0.71669 0.64424
0.71669 0.64425
0.71669 0.64426
0.71670 0.64427
0.71670 0.64428
0.71671 0.64429
0.71671 0.64430
0.71672 0.64431
0.71672 0.64432
0.71672 0.64433
0.71672 0.64434
0.71672 0.64435
0.71673 0.64436
0.71674 0.64437
0.71674 0.64438
0.71674 0.64439
0.71675 0.64440
0.71675 0.64441
0.71675 0.64442
0.71675 0.64443
0.71676 0.64444
0.71676 0.64445
0.71677 0.64446
0.71677 0.64447
0.71677 0.64448
0.71677 0.64449
0.71677 0.64450
0.71677 0.64451
0.71678 0.64452
0.71678 0.64453
0.71678 0.64454
0.71678 0.64455
0.71678 0.64456
0.71678 0.64457
0.71678 0.64458
0.71678 0.64459
0.71679 0.64460
0.71679 0.64461
0.71679 0.64462
0.71679 0.64463
0.71679 0.64464
0.71679 0.64465
0.71680 0.64466
0.71680 0.64467
0.71680 0.64468
0.71681 0.64469
0.71681 0.64470
0.71681 0.64471
0.71681 0.64472
0.71682 0.64473
0.71682 0.64474
0.71683 0.64475
0.71683 0.64476
0.71683 0.64477
0.71684 0.64478
0.71684 0.64479
0.71684 0.64480
0.71684 0.64481
0.71685 0.64482
0.71685 0.64483
0.71686 0.64484
0.71686 0.64485
0.71686 0.64486
0.71686 0.64487
0.71687 0.64488
0.71687 0.64489
0.71688 0.64490
0.71688 0.64491
0.71688 0.64492
0.71689 0.64493
0.71689 0.64494
0.71690 0.64495
0.71690 0.64496
0.71690 0.64497
0.71690 0.64498
0.71691 0.64499
0.71691 0.64500
0.71691 0.64501
0.71691 0.64502
0.71691 0.64503
0.71691 0.64504
0.71692 0.64505
0.71693 0.64506
0.71694 0.64507
0.71694 0.64508
0.71694 0.64509
0.71694 0.64510
0.71694 0.64511
0.71695 0.64512
0.71695 0.64513
0.71695 0.64514
0.71696 0.64515
0.71696 0.64516
0.71696 0.64517
0.71696 0.64518
0.71696 0.64519
0.71696 0.64520
0.71697 0.64521
0.71697 0.64522
0.71697 0.64523
0.71697 0.64524
0.71698 0.64525
0.71698 0.64526
0.71698 0.64527
0.71698 0.64528
0.71698 0.64529
0.71699 0.64530
0.71699 0.64531
0.71700 0.64532
0.71700 0.64533
0.71700 0.64534
0.71700 0.64535
0.71700 0.64536
0.71701 0.64537
0.71701 0.64538
0.71701 0.64539
0.71701 0.64540
0.71701 0.64541
0.71702 0.64542
0.71703 0.64543
0.71703 0.64544
0.71703 0.64545
0.71703 0.64546
0.71704 0.64547
0.71704 0.64548
0.71704 0.64549
0.71705 0.64550
0.71705 0.64551
0.71706 0.64552
0.71706 0.64553
0.71707 0.64554
0.71707 0.64555
0.71708 0.64556
0.71708 0.64557
0.71709 0.64558
0.71709 0.64559
0.71710 0.64560
0.71710 0.64561
0.71710 0.64562
0.71710 0.64563
0.71710 0.64564
0.71711 0.64565
0.71711 0.64566
0.71711 0.64567
0.71711 0.64568
0.71712 0.64569
0.71712 0.64570
0.71712 0.64571
0.71712 0.64572
0.71713 0.64573
0.71714 0.64574
0.71715 0.64575
0.71715 0.64576
0.71715 0.64577
0.71716 0.64578
0.71716 0.64579
0.71716 0.64580
0.71716 0.64581
0.71717 0.64582
0.71717 0.64583
0.71717 0.64584
0.71718 0.64585
0.71718 0.64586
0.71718 0.64587
0.71719 0.64588
0.71719 0.64589
0.71720 0.64590
0.71721 0.64591
0.71721 0.64592
0.71722 0.64593
0.71722 0.64594
0.71722 0.64595
0.71723 0.64596
0.71723 0.64597
0.71723 0.64598
0.71723 0.64599
0.71723 0.64600
0.71724 0.64601
0.71725 0.64602
0.71725 0.64603
0.71725 0.64604
0.71725 0.64605
0.71725 0.64606
0.71726 0.64607
0.71726 0.64608
0.71726 0.64609
0.71726 0.64610
0.71727 0.64611
0.71727 0.64612
0.71728 0.64613
0.71728 0.64614
0.71729 0.64615
0.71729 0.64616
0.71729 0.64617
0.71729 0.64618
0.71729 0.64619
0.71730 0.64620
0.71731 0.64621
0.71731 0.64622
0.71731 0.64623
0.71732 0.64624
0.71733 0.64625
0.71733 0.64626
0.71734 0.64627
0.71734 0.64628
0.71735 0.64629
0.71735 0.64630
0.71736 0.64631
0.71736 0.64632
0.71736 0.64633
0.71736 0.64634
0.71737 0.64635
0.71738 0.64636
0.71738 0.64637
0.71738 0.64638
0.71738 0.64639
0.71739 0.64640
0.71739 0.64641
0.71740 0.64642
0.71740 0.64643
0.71740 0.64644
0.71740 0.64645
0.71741 0.64646
0.71741 0.64647
0.71741 0.64648
0.71742 0.64649
0.71742 0.64650
0.71742 0.64651
0.71745 0.64652
0.71745 0.64653
0.71746 0.64654
0.71746 0.64655
0.71747 0.64656
0.71747 0.64657
0.71747 0.64658
0.71748 0.64659
0.71749 0.64660
0.71749 0.64661
0.71749 0.64662
0.71750 0.64663
0.71750 0.64664
0.71751 0.64665
0.71751 0.64666
0.71751 0.64667
0.71752 0.64668
0.71752 0.64669
0.71752 0.64670
0.71754 0.64671
0.71754 0.64672
0.71754 0.64673
0.71754 0.64674
0.71755 0.64675
0.71756 0.64676
0.71756 0.64677
0.71756 0.64678
0.71757 0.64679
0.71757 0.64680
0.71758 0.64681
0.71758 0.64682
0.71758 0.64683
0.71758 0.64684
0.71759 0.64685
0.71759 0.64686
0.71759 0.64687
0.71759 0.64688
0.71760 0.64689
0.71761 0.64690
0.71761 0.64691
0.71762 0.64692
0.71763 0.64693
0.71763 0.64694
0.71764 0.64695
0.71764 0.64696
0.71764 0.64697
0.71764 0.64698
0.71765 0.64699
0.71765 0.64700
0.71765 0.64701
0.71766 0.64702
0.71766 0.64703
0.71767 0.64704
0.71767 0.64705
0.71767 0.64706
0.71767 0.64707
0.71767 0.64708
0.71769 0.64709
0.71769 0.64710
0.71769 0.64711
0.71769 0.64712
0.71770 0.64713
0.71770 0.64714
0.71770 0.64715
0.71770 0.64716
0.71770 0.64717
0.71771 0.64718
0.71771 0.64719
0.71771 0.64720
0.71771 0.64721
0.71771 0.64722
0.71771 0.64723
0.71772 0.64724
0.71772 0.64725
0.71772 0.64726
0.71773 0.64727
0.71774 0.64728
0.71774 0.64729
0.71774 0.64730
0.71774 0.64731
0.71775 0.64732
0.71775 0.64733
0.71775 0.64734
0.71775 0.64735
0.71775 0.64736
0.71775 0.64737
0.71775 0.64738
0.71776 0.64739
0.71777 0.64740
0.71777 0.64741
0.71777 0.64742
0.71778 0.64743
0.71778 0.64744
0.71778 0.64745
0.71779 0.64746
0.71779 0.64747
0.71780 0.64748
0.71780 0.64749
0.71780 0.64750
0.71780 0.64751
0.71780 0.64752
0.71781 0.64753
0.71781 0.64754
0.71781 0.64755
0.71781 0.64756
0.71781 0.64757
0.71782 0.64758
0.71782 0.64759
0.71782 0.64760
0.71783 0.64761
0.71783 0.64762
0.71783 0.64763
0.71783 0.64764
0.71783 0.64765
0.71783 0.64766
0.71783 0.64767
0.71784 0.64768
0.71784 0.64769
0.71785 0.64770
0.71785 0.64771
0.71785 0.64772
0.71785 0.64773
0.71786 0.64774
0.71786 0.64775
0.71786 0.64776
0.71786 0.64777
0.71786 0.64778
0.71786 0.64779
0.71787 0.64780
0.71787 0.64781
0.71787 0.64782
0.71788 0.64783
0.71788 0.64784
0.71789 0.64785
0.71789 0.64786
0.71789 0.64787
0.71789 0.64788
0.71789 0.64789
0.71790 0.64790
0.71790 0.64791
0.71790 0.64792
0.71790 0.64793
0.71790 0.64794
0.71791 0.64795
0.71791 0.64796
0.71792 0.64797
0.71792 0.64798
0.71792 0.64799
0.71792 0.64800
0.71792 0.64801
0.71792 0.64802
0.71793 0.64803
0.71793 0.64804
0.71794 0.64805
0.71794 0.64806
0.71795 0.64807
0.71795 0.64808
0.71796 0.64809
0.71796 0.64810
0.71796 0.64811
0.71797 0.64812
0.71797 0.64813
0.71797 0.64814
0.71798 0.64815
0.71798 0.64816
0.71798 0.64817
0.71798 0.64818
0.71798 0.64819
0.71799 0.64820
0.71799 0.64821
0.71799 0.64822
0.71799 0.64823
0.71800 0.64824
0.71800 0.64825
0.71800 0.64826
0.71800 0.64827
0.71801 0.64828
0.71801 0.64829
0.71801 0.64830
0.71801 0.64831
0.71802 0.64832
0.71802 0.64833
0.71802 0.64834
0.71802 0.64835
0.71802 0.64836
0.71803 0.64837
0.71804 0.64838
0.71804 0.64839
0.71804 0.64840
0.71804 0.64841
0.71804 0.64842
0.71805 0.64843
0.71805 0.64844
0.71805 0.64845
0.71805 0.64846
0.71806 0.64847
0.71806 0.64848
0.71806 0.64849
0.71807 0.64850
0.71807 0.64851
0.71807 0.64852
0.71808 0.64853
0.71808 0.64854
0.71808 0.64855
0.71808 0.64856
0.71808 0.64857
0.71808 0.64858
0.71808 0.64859
0.71809 0.64860
0.71809 0.64861
0.71809 0.64862
0.71810 0.64863
0.71811 0.64864
0.71811 0.64865
0.71811 0.64866
0.71811 0.64867
0.71811 0.64868
0.71812 0.64869
0.71812 0.64870
0.71812 0.64871
0.71812 0.64872
0.71812 0.64873
0.71812 0.64874
0.71813 0.64875
0.71813 0.64876
0.71813 0.64877
0.71813 0.64878
0.71813 0.64879
0.71813 0.64880
0.71814 0.64881
0.71814 0.64882
0.71814 0.64883
0.71814 0.64884
0.71814 0.64885
0.71815 0.64886
0.71815 0.64887
0.71815 0.64888
0.71816 0.64889
0.71816 0.64890
0.71816 0.64891
0.71817 0.64892
0.71817 0.64893
0.71817 0.64894
0.71817 0.64895
0.71817 0.64896
0.71817 0.64897
0.71818 0.64898
0.71818 0.64899
0.71818 0.64900
0.71819 0.64901
0.71820 0.64902
0.71821 0.64903
0.71821 0.64904
0.71822 0.64905
0.71822 0.64906
0.71822 0.64907
0.71822 0.64908
0.71822 0.64909
0.71823 0.64910
0.71823 0.64911
0.71823 0.64912
0.71824 0.64913
0.71824 0.64914
0.71825 0.64915
0.71825 0.64916
0.71825 0.64917
0.71825 0.64918
0.71825 0.64919
0.71826 0.64920
0.71826 0.64921
0.71826 0.64922
0.71826 0.64923
0.71826 0.64924
0.71827 0.64925
0.71827 0.64926
0.71827 0.64927
0.71828 0.64928
0.71828 0.64929
0.71828 0.64930
0.71829 0.64931
0.71829 0.64932
0.71829 0.64933
0.71829 0.64934
0.71829 0.64935
0.71829 0.64936
0.71829 0.64937
0.71829 0.64938
0.71830 0.64939
0.71830 0.64940
0.71830 0.64941
0.71830 0.64942
0.71831 0.64943
0.71831 0.64944
0.71832 0.64945
0.71832 0.64946
0.71832 0.64947
0.71832 0.64948
0.71832 0.64949
0.71833 0.64950
0.71833 0.64951
0.71834 0.64952
0.71834 0.64953
0.71834 0.64954
0.71834 0.64955
0.71834 0.64956
0.71835 0.64957
0.71835 0.64958
0.71835 0.64959
0.71835 0.64960
0.71836 0.64961
0.71837 0.64962
0.71837 0.64963
0.71838 0.64964
0.71838 0.64965
0.71838 0.64966
0.71838 0.64967
0.71838 0.64968
0.71838 0.64969
0.71838 0.64970
0.71839 0.64971
0.71839 0.64972
0.71840 0.64973
0.71840 0.64974
0.71840 0.64975
0.71841 0.64976
0.71841 0.64977
0.71841 0.64978
0.71842 0.64979
0.71842 0.64980
0.71842 0.64981
0.71842 0.64982
0.71842 0.64983
0.71843 0.64984
0.71843 0.64985
0.71843 0.64986
0.71844 0.64987
0.71844 0.64988
0.71844 0.64989
0.71845 0.64990
0.71845 0.64991
0.71846 0.64992
0.71847 0.64993
0.71847 0.64994
0.71847 0.64995
0.71848 0.64996
0.71848 0.64997
0.71848 0.64998
0.71848 0.64999
0.71848 0.65000
0.71849 0.65001
0.71849 0.65002
0.71850 0.65003
0.71850 0.65004
0.71850 0.65005
0.71850 0.65006
0.71850 0.65007
0.71850 0.65008
0.71850 0.65009
0.71850 0.65010
0.71851 0.65011
0.71851 0.65012
0.71851 0.65013
0.71851 0.65014
0.71851 0.65015
0.71852 0.65016
0.71852 0.65017
0.71852 0.65018
0.71852 0.65019
0.71852 0.65020
0.71853 0.65021
0.71853 0.65022
0.71853 0.65023
0.71855 0.65024
0.71855 0.65025
0.71855 0.65026
0.71855 0.65027
0.71856 0.65028
0.71856 0.65029
0.71856 0.65030
0.71857 0.65031
0.71857 0.65032
0.71858 0.65033
0.71858 0.65034
0.71858 0.65035
0.71858 0.65036
0.71858 0.65037
0.71860 0.65038
0.71860 0.65039
0.71860 0.65040
0.71860 0.65041
0.71861 0.65042
0.71861 0.65043
0.71862 0.65044
0.71862 0.65045
0.71862 0.65046
0.71862 0.65047
0.71863 0.65048
0.71863 0.65049
0.71863 0.65050
0.71864 0.65051
0.71864 0.65052
0.71864 0.65053
0.71864 0.65054
0.71865 0.65055
0.71865 0.65056
0.71866 0.65057
0.71867 0.65058
0.71867 0.65059
0.71867 0.65060
0.71867 0.65061
0.71868 0.65062
0.71868 0.65063
0.71868 0.65064
0.71868 0.65065
0.71869 0.65066
0.71869 0.65067
0.71869 0.65068
0.71870 0.65069
0.71871 0.65070
0.71871 0.65071
0.71871 0.65072
0.71872 0.65073
0.71872 0.65074
0.71872 0.65075
0.71872 0.65076
0.71872 0.65077
0.71872 0.65078
0.71872 0.65079
0.71873 0.65080
0.71873 0.65081
0.71873 0.65082
0.71873 0.65083
0.71873 0.65084
0.71873 0.65085
0.71874 0.65086
0.71874 0.65087
0.71874 0.65088
0.71874 0.65089
0.71874 0.65090
0.71875 0.65091
0.71875 0.65092
0.71875 0.65093
0.71876 0.65094
0.71876 0.65095
0.71877 0.65096
0.71877 0.65097
0.71877 0.65098
0.71878 0.65099
0.71879 0.65100
0.71879 0.65101
0.71880 0.65102
0.71880 0.65103
0.71880 0.65104
0.71880 0.65105
0.71880 0.65106
0.71880 0.65107
0.71880 0.65108
0.71881 0.65109
0.71881 0.65110
0.71881 0.65111
0.71882 0.65112
0.71882 0.65113
0.71882 0.65114
0.71882 0.65115
0.71883 0.65116
0.71884 0.65117
0.71884 0.65118
0.71885 0.65119
0.71885 0.65120
0.71886 0.65121
0.71886 0.65122
0.71886 0.65123
0.71886 0.65124
0.71887 0.65125
0.71887 0.65126
0.71887 0.65127
0.71887 0.65128
0.71887 0.65129
0.71888 0.65130
0.71889 0.65131
0.71890 0.65132
0.71890 0.65133
0.71890 0.65134
0.71890 0.65135
0.71890 0.65136
0.71890 0.65137
0.71890 0.65138
0.71891 0.65139
0.71891 0.65140
0.71891 0.65141
0.71891 0.65142
0.71891 0.65143
0.71891 0.65144
0.71891 0.65145
0.71891 0.65146
0.71891 0.65147
0.71892 0.65148
0.71892 0.65149
0.71893 0.65150
0.71893 0.65151
0.71893 0.65152
0.71894 0.65153
0.71895 0.65154
0.71895 0.65155
0.71895 0.65156
0.71896 0.65157
0.71896 0.65158
0.71896 0.65159
0.71896 0.65160
0.71897 0.65161
0.71897 0.65162
0.71898 0.65163
0.71898 0.65164
0.71898 0.65165
0.71899 0.65166
0.71899 0.65167
0.71899 0.65168
0.71899 0.65169
0.71899 0.65170
0.71899 0.65171
0.71899 0.65172
0.71900 0.65173
0.71900 0.65174
0.71900 0.65175
0.71900 0.65176
0.71901 0.65177
0.71901 0.65178
0.71901 0.65179
0.71901 0.65180
0.71901 0.65181
0.71902 0.65182
0.71902 0.65183
0.71902 0.65184
0.71902 0.65185
0.71902 0.65186
0.71903 0.65187
0.71903 0.65188
0.71903 0.65189
0.71904 0.65190
0.71904 0.65191
0.71904 0.65192
0.71905 0.65193
0.71905 0.65194
0.71906 0.65195
0.71906 0.65196
0.71906 0.65197
0.71906 0.65198
0.71906 0.65199
0.71907 0.65200
0.71907 0.65201
0.71907 0.65202
0.71909 0.65203
0.71909 0.65204
0.71910 0.65205
0.71911 0.65206
0.71911 0.65207
0.71911 0.65208
0.71912 0.65209
0.71912 0.65210
0.71912 0.65211
0.71912 0.65212
0.71913 0.65213
0.71913 0.65214
0.71913 0.65215
0.71914 0.65216
0.71914 0.65217
0.71914 0.65218
0.71914 0.65219
0.71914 0.65220
0.71915 0.65221
0.71915 0.65222
0.71915 0.65223
0.71916 0.65224
0.71916 0.65225
0.71916 0.65226
0.71916 0.65227
0.71917 0.65228
0.71917 0.65229
0.71917 0.65230
0.71918 0.65231
0.71918 0.65232
0.71918 0.65233
0.71919 0.65234
0.71919 0.65235
0.71919 0.65236
0.71919 0.65237
0.71919 0.65238
0.71919 0.65239
0.71919 0.65240
0.71919 0.65241
0.71920 0.65242
0.71920 0.65243
0.71921 0.65244
0.71922 0.65245
0.71922 0.65246
0.71922 0.65247
0.71922 0.65248
0.71922 0.65249
0.71922 0.65250
0.71922 0.65251
0.71923 0.65252
0.71923 0.65253
0.71923 0.65254
0.71924 0.65255
0.71925 0.65256
0.71925 0.65257
0.71925 0.65258
0.71925 0.65259
0.71926 0.65260
0.71926 0.65261
0.71926 0.65262
0.71926 0.65263
0.71926 0.65264
0.71926 0.65265
0.71927 0.65266
0.71927 0.65267
0.71928 0.65268
0.71928 0.65269
0.71928 0.65270
0.71928 0.65271
0.71928 0.65272
0.71929 0.65273
0.71929 0.65274
0.71929 0.65275
0.71930 0.65276
0.71930 0.65277
0.71931 0.65278
0.71931 0.65279
0.71932 0.65280
0.71933 0.65281
0.71933 0.65282
0.71933 0.65283
0.71933 0.65284
0.71934 0.65285
0.71935 0.65286
0.71935 0.65287
0.71936 0.65288
0.71937 0.65289
0.71937 0.65290
0.71937 0.65291
0.71937 0.65292
0.71937 0.65293
0.71937 0.65294
0.71937 0.65295
0.71937 0.65296
0.71938 0.65297
0.71938 0.65298
0.71938 0.65299
0.71939 0.65300
0.71939 0.65301
0.71939 0.65302
0.71940 0.65303
0.71940 0.65304
0.71941 0.65305
0.71941 0.65306
0.71941 0.65307
0.71941 0.65308
0.71941 0.65309
0.71941 0.65310
0.71942 0.65311
0.71942 0.65312
0.71942 0.65313
0.71942 0.65314
0.71942 0.65315
0.71942 0.65316
0.71942 0.65317
0.71942 0.65318
0.71942 0.65319
0.71942 0.65320
0.71943 0.65321
0.71943 0.65322
0.71943 0.65323
0.71943 0.65324
0.71945 0.65325
0.71945 0.65326
0.71946 0.65327
0.71947 0.65328
0.71947 0.65329
0.71949 0.65330
0.71949 0.65331
0.71949 0.65332
0.71949 0.65333
0.71950 0.65334
0.71950 0.65335
0.71950 0.65336
0.71950 0.65337
0.71951 0.65338
0.71951 0.65339
0.71951 0.65340
0.71951 0.65341
0.71951 0.65342
0.71952 0.65343
0.71952 0.65344
0.71952 0.65345
0.71953 0.65346
0.71953 0.65347
0.71953 0.65348
0.71953 0.65349
0.71954 0.65350
0.71954 0.65351
0.71954 0.65352
0.71954 0.65353
0.71955 0.65354
0.71955 0.65355
0.71955 0.65356
0.71955 0.65357
0.71955 0.65358
0.71956 0.65359
0.71956 0.65360
0.71956 0.65361
0.71956 0.65362
0.71956 0.65363
0.71956 0.65364
0.71957 0.65365
0.71957 0.65366
0.71957 0.65367
0.71957 0.65368
0.71958 0.65369
0.71958 0.65370
0.71959 0.65371
0.71959 0.65372
0.71959 0.65373
0.71960 0.65374
0.71960 0.65375
0.71960 0.65376
0.71961 0.65377
0.71961 0.65378
0.71962 0.65379
0.71962 0.65380
0.71962 0.65381
0.71963 0.65382
0.71963 0.65383
0.71963 0.65384
0.71964 0.65385
0.71965 0.65386
0.71965 0.65387
0.71965 0.65388
0.71965 0.65389
0.71966 0.65390
0.71967 0.65391
0.71968 0.65392
0.71968 0.65393
0.71968 0.65394
0.71969 0.65395
0.71969 0.65396
0.71969 0.65397
0.71969 0.65398
0.71969 0.65399
0.71970 0.65400
0.71970 0.65401
0.71970 0.65402
0.71972 0.65403
0.71972 0.65404
0.71972 0.65405
0.71973 0.65406
0.71973 0.65407
0.71973 0.65408
0.71974 0.65409
0.71974 0.65410
0.71974 0.65411
0.71975 0.65412
0.71975 0.65413
0.71975 0.65414
0.71976 0.65415
0.71976 0.65416
0.71977 0.65417
0.71977 0.65418
0.71977 0.65419
0.71978 0.65420
0.71978 0.65421
0.71978 0.65422
0.71978 0.65423
0.71978 0.65424
0.71979 0.65425
0.71979 0.65426
0.71979 0.65427
0.71979 0.65428
0.71980 0.65429
0.71980 0.65430
0.71981 0.65431
0.71981 0.65432
0.71981 0.65433
0.71981 0.65434
0.71981 0.65435
0.71982 0.65436
0.71984 0.65437
0.71984 0.65438
0.71985 0.65439
0.71985 0.65440
0.71985 0.65441
0.71986 0.65442
0.71986 0.65443
0.71986 0.65444
0.71986 0.65445
0.71987 0.65446
0.71987 0.65447
0.71987 0.65448
0.71987 0.65449
0.71987 0.65450
0.71988 0.65451
0.71988 0.65452
0.71988 0.65453
0.71988 0.65454
0.71988 0.65455
0.71988 0.65456
0.71989 0.65457
0.71989 0.65458
0.71989 0.65459
0.71989 0.65460
0.71989 0.65461
0.71989 0.65462
0.71989 0.65463
0.71990 0.65464
0.71990 0.65465
0.71990 0.65466
0.71990 0.65467
0.71990 0.65468
0.71991 0.65469
0.71991 0.65470
0.71991 0.65471
0.71992 0.65472
0.71992 0.65473
0.71992 0.65474
0.71993 0.65475
0.71993 0.65476
0.71993 0.65477
0.71994 0.65478
0.71994 0.65479
0.71994 0.65480
0.71994 0.65481
0.71994 0.65482
0.71994 0.65483
0.71994 0.65484
0.71995 0.65485
0.71996 0.65486
0.71997 0.65487
0.71997 0.65488
0.71998 0.65489
0.71998 0.65490
0.71998 0.65491
0.71998 0.65492
0.71999 0.65493
0.71999 0.65494
0.71999 0.65495
0.72000 0.65496
0.72000 0.65497
0.72001 0.65498
0.72001 0.65499
0.72002 0.65500
0.72002 0.65501
0.72002 0.65502
0.72002 0.65503
0.72003 0.65504
0.72003 0.65505
0.72003 0.65506
0.72003 0.65507
0.72003 0.65508
0.72004 0.65509
0.72004 0.65510
0.72005 0.65511
0.72005 0.65512
0.72005 0.65513
0.72006 0.65514
0.72006 0.65515
0.72007 0.65516
0.72007 0.65517
0.72008 0.65518
0.72008 0.65519
0.72010 0.65520
0.72010 0.65521
0.72010 0.65522
0.72010 0.65523
0.72010 0.65524
0.72010 0.65525
0.72010 0.65526
0.72011 0.65527
0.72011 0.65528
0.72011 0.65529
0.72011 0.65530
0.72012 0.65531
0.72012 0.65532
0.72012 0.65533
0.72013 0.65534
0.72013 0.65535
0.72013 0.65536
0.72014 0.65537
0.72014 0.65538
0.72014 0.65539
0.72015 0.65540
0.72015 0.65541
0.72015 0.65542
0.72015 0.65543
0.72015 0.65544
0.72016 0.65545
0.72016 0.65546
0.72017 0.65547
0.72017 0.65548
0.72017 0.65549
0.72018 0.65550
0.72018 0.65551
0.72019 0.65552
0.72019 0.65553
0.72019 0.65554
0.72019 0.65555
0.72019 0.65556
0.72019 0.65557
0.72019 0.65558
0.72019 0.65559
0.72020 0.65560
0.72020 0.65561
0.72020 0.65562
0.72020 0.65563
0.72020 0.65564
0.72020 0.65565
0.72021 0.65566
0.72022 0.65567
0.72022 0.65568
0.72022 0.65569
0.72022 0.65570
0.72022 0.65571
0.72023 0.65572
0.72023 0.65573
0.72023 0.65574
0.72025 0.65575
0.72025 0.65576
0.72025 0.65577
0.72025 0.65578
0.72026 0.65579
0.72026 0.65580
0.72026 0.65581
0.72027 0.65582
0.72027 0.65583
0.72027 0.65584
0.72027 0.65585
0.72027 0.65586
0.72027 0.65587
0.72028 0.65588
0.72028 0.65589
0.72028 0.65590
0.72028 0.65591
0.72029 0.65592
0.72029 0.65593
0.72029 0.65594
0.72029 0.65595
0.72029 0.65596
0.72030 0.65597
0.72030 0.65598
0.72030 0.65599
0.72031 0.65600
0.72032 0.65601
0.72032 0.65602
0.72032 0.65603
0.72032 0.65604
0.72033 0.65605
0.72033 0.65606
0.72033 0.65607
0.72033 0.65608
0.72034 0.65609
0.72034 0.65610
0.72034 0.65611
0.72034 0.65612
0.72034 0.65613
0.72035 0.65614
0.72035 0.65615
0.72035 0.65616
0.72035 0.65617
0.72035 0.65618
0.72036 0.65619
0.72036 0.65620
0.72036 0.65621
0.72037 0.65622
0.72037 0.65623
0.72037 0.65624
0.72038 0.65625
0.72038 0.65626
0.72039 0.65627
0.72040 0.65628
0.72040 0.65629
0.72040 0.65630
0.72040 0.65631
0.72040 0.65632
0.72040 0.65633
0.72041 0.65634
0.72041 0.65635
0.72041 0.65636
0.72042 0.65637
0.72042 0.65638
0.72042 0.65639
0.72042 0.65640
0.72043 0.65641
0.72043 0.65642
0.72043 0.65643
0.72043 0.65644
0.72044 0.65645
0.72045 0.65646
0.72045 0.65647
0.72045 0.65648
0.72046 0.65649
0.72046 0.65650
0.72046 0.65651
0.72046 0.65652
0.72046 0.65653
0.72046 0.65654
0.72046 0.65655
0.72046 0.65656
0.72046 0.65657
0.72046 0.65658
0.72047 0.65659
0.72047 0.65660
0.72047 0.65661
0.72047 0.65662
0.72048 0.65663
0.72048 0.65664
0.72049 0.65665
0.72049 0.65666
0.72049 0.65667
0.72049 0.65668
0.72050 0.65669
0.72050 0.65670
0.72051 0.65671
0.72051 0.65672
0.72051 0.65673
0.72051 0.65674
0.72052 0.65675
0.72052 0.65676
0.72053 0.65677
0.72053 0.65678
0.72053 0.65679
0.72054 0.65680
0.72054 0.65681
0.72054 0.65682
0.72055 0.65683
0.72056 0.65684
0.72056 0.65685
0.72056 0.65686
0.72056 0.65687
0.72057 0.65688
0.72057 0.65689
0.72058 0.65690
0.72058 0.65691
0.72058 0.65692
0.72058 0.65693
0.72058 0.65694
0.72058 0.65695
0.72059 0.65696
0.72059 0.65697
0.72059 0.65698
0.72060 0.65699
0.72060 0.65700
0.72060 0.65701
0.72060 0.65702
0.72060 0.65703
0.72061 0.65704
0.72061 0.65705
0.72061 0.65706
0.72061 0.65707
0.72062 0.65708
0.72062 0.65709
0.72062 0.65710
0.72062 0.65711
0.72062 0.65712
0.72062 0.65713
0.72062 0.65714
0.72062 0.65715
0.72062 0.65716
0.72063 0.65717
0.72063 0.65718
0.72064 0.65719
0.72065 0.65720
0.72065 0.65721
0.72066 0.65722
0.72067 0.65723
0.72067 0.65724
0.72067 0.65725
0.72067 0.65726
0.72068 0.65727
0.72068 0.65728
0.72068 0.65729
0.72068 0.65730
0.72068 0.65731
0.72069 0.65732
0.72069 0.65733
0.72069 0.65734
0.72070 0.65735
0.72070 0.65736
0.72070 0.65737
0.72070 0.65738
0.72071 0.65739
0.72071 0.65740
0.72071 0.65741
0.72072 0.65742
0.72072 0.65743
0.72072 0.65744
0.72072 0.65745
0.72072 0.65746
0.72073 0.65747
0.72073 0.65748
0.72073 0.65749
0.72074 0.65750
0.72075 0.65751
0.72075 0.65752
0.72075 0.65753
0.72076 0.65754
0.72076 0.65755
0.72076 0.65756
0.72077 0.65757
0.72077 0.65758
0.72077 0.65759
0.72077 0.65760
0.72077 0.65761
0.72078 0.65762
0.72079 0.65763
0.72079 0.65764
0.72079 0.65765
0.72079 0.65766
0.72079 0.65767
0.72079 0.65768
0.72080 0.65769
0.72080 0.65770
0.72080 0.65771
0.72080 0.65772
0.72080 0.65773
0.72080 0.65774
0.72081 0.65775
0.72081 0.65776
0.72081 0.65777
0.72081 0.65778
0.72082 0.65779
0.72082 0.65780
0.72083 0.65781
0.72083 0.65782
0.72085 0.65783
0.72085 0.65784
0.72087 0.65785
0.72087 0.65786
0.72087 0.65787
0.72087 0.65788
0.72087 0.65789
0.72087 0.65790
0.72088 0.65791
0.72089 0.65792
0.72089 0.65793
0.72089 0.65794
0.72089 0.65795
0.72090 0.65796
0.72091 0.65797
0.72092 0.65798
0.72092 0.65799
0.72093 0.65800
0.72094 0.65801
0.72094 0.65802
0.72094 0.65803
0.72095 0.65804
0.72095 0.65805
0.72095 0.65806
0.72096 0.65807
0.72096 0.65808
0.72097 0.65809
0.72097 0.65810
0.72097 0.65811
0.72099 0.65812
0.72099 0.65813
0.72099 0.65814
0.72099 0.65815
0.72099 0.65816
0.72100 0.65817
0.72100 0.65818
0.72100 0.65819
0.72100 0.65820
0.72100 0.65821
0.72100 0.65822
0.72103 0.65823
0.72103 0.65824
0.72103 0.65825
0.72103 0.65826
0.72104 0.65827
0.72104 0.65828
0.72104 0.65829
0.72105 0.65830
0.72105 0.65831
0.72105 0.65832
0.72106 0.65833
0.72107 0.65834
0.72107 0.65835
0.72108 0.65836
0.72108 0.65837
0.72108 0.65838
0.72109 0.65839
0.72109 0.65840
0.72109 0.65841
0.72109 0.65842
0.72109 0.65843
0.72109 0.65844
0.72109 0.65845
0.72109 0.65846
0.72110 0.65847
0.72110 0.65848
0.72110 0.65849
0.72110 0.65850
0.72110 0.65851
0.72111 0.65852
0.72111 0.65853
0.72111 0.65854
0.72111 0.65855
0.72112 0.65856
0.72113 0.65857
0.72113 0.65858
0.72113 0.65859
0.72113 0.65860
0.72113 0.65861
0.72113 0.65862
0.72113 0.65863
0.72113 0.65864
0.72113 0.65865
0.72113 0.65866
0.72114 0.65867
0.72114 0.65868
0.72114 0.65869
0.72115 0.65870
0.72115 0.65871
0.72115 0.65872
0.72116 0.65873
0.72116 0.65874
0.72117 0.65875
0.72117 0.65876
0.72117 0.65877
0.72117 0.65878
0.72117 0.65879
0.72118 0.65880
0.72118 0.65881
0.72118 0.65882
0.72118 0.65883
0.72118 0.65884
0.72119 0.65885
0.72119 0.65886
0.72120 0.65887
0.72120 0.65888
0.72120 0.65889
0.72121 0.65890
0.72121 0.65891
0.72122 0.65892
0.72122 0.65893
0.72124 0.65894
0.72124 0.65895
0.72124 0.65896
0.72124 0.65897
0.72124 0.65898
0.72124 0.65899
0.72125 0.65900
0.72125 0.65901
0.72125 0.65902
0.72125 0.65903
0.72125 0.65904
0.72125 0.65905
0.72125 0.65906
0.72126 0.65907
0.72126 0.65908
0.72126 0.65909
0.72126 0.65910
0.72127 0.65911
0.72127 0.65912
0.72127 0.65913
0.72128 0.65914
0.72128 0.65915
0.72128 0.65916
0.72129 0.65917
0.72129 0.65918
0.72129 0.65919
0.72130 0.65920
0.72130 0.65921
0.72130 0.65922
0.72131 0.65923
0.72131 0.65924
0.72132 0.65925
0.72133 0.65926
0.72133 0.65927
0.72133 0.65928
0.72133 0.65929
0.72134 0.65930
0.72134 0.65931
0.72134 0.65932
0.72134 0.65933
0.72134 0.65934
0.72134 0.65935
0.72134 0.65936
0.72135 0.65937
0.72136 0.65938
0.72136 0.65939
0.72137 0.65940
0.72137 0.65941
0.72137 0.65942
0.72137 0.65943
0.72137 0.65944
0.72137 0.65945
0.72137 0.65946
0.72138 0.65947
0.72138 0.65948
0.72138 0.65949
0.72138 0.65950
0.72139 0.65951
0.72139 0.65952
0.72140 0.65953
0.72140 0.65954
0.72140 0.65955
0.72140 0.65956
0.72140 0.65957
0.72142 0.65958
0.72143 0.65959
0.72143 0.65960
0.72143 0.65961
0.72144 0.65962
0.72144 0.65963
0.72144 0.65964
0.72144 0.65965
0.72144 0.65966
0.72145 0.65967
0.72145 0.65968
0.72145 0.65969
0.72145 0.65970
0.72147 0.65971
0.72147 0.65972
0.72148 0.65973
0.72148 0.65974
0.72148 0.65975
0.72148 0.65976
0.72148 0.65977
0.72149 0.65978
0.72149 0.65979
0.72149 0.65980
0.72149 0.65981
0.72149 0.65982
0.72149 0.65983
0.72150 0.65984
0.72150 0.65985
0.72150 0.65986
0.72151 0.65987
0.72151 0.65988
0.72153 0.65989
0.72153 0.65990
0.72153 0.65991
0.72153 0.65992
0.72153 0.65993
0.72154 0.65994
0.72154 0.65995
0.72155 0.65996
0.72155 0.65997
0.72155 0.65998
0.72155 0.65999
0.72155 0.66000
0.72157 0.66001
0.72157 0.66002
0.72157 0.66003
0.72157 0.66004
0.72158 0.66005
0.72158 0.66006
0.72158 0.66007
0.72158 0.66008
0.72160 0.66009
0.72160 0.66010
0.72161 0.66011
0.72161 0.66012
0.72161 0.66013
0.72161 0.66014
0.72162 0.66015
0.72163 0.66016
0.72163 0.66017
0.72163 0.66018
0.72164 0.66019
0.72164 0.66020
0.72164 0.66021
0.72164 0.66022
0.72165 0.66023
0.72165 0.66024
0.72165 0.66025
0.72165 0.66026
0.72165 0.66027
0.72165 0.66028
0.72166 0.66029
0.72166 0.66030
0.72166 0.66031
0.72166 0.66032
0.72167 0.66033
0.72167 0.66034
0.72168 0.66035
0.72168 0.66036
0.72168 0.66037
0.72169 0.66038
0.72169 0.66039
0.72169 0.66040
0.72169 0.66041
0.72169 0.66042
0.72169 0.66043
0.72170 0.66044
0.72170 0.66045
0.72170 0.66046
0.72170 0.66047
0.72172 0.66048
0.72172 0.66049
0.72172 0.66050
0.72172 0.66051
0.72174 0.66052
0.72174 0.66053
0.72174 0.66054
0.72174 0.66055
0.72175 0.66056
0.72175 0.66057
0.72175 0.66058
0.72175 0.66059
0.72176 0.66060
0.72176 0.66061
0.72176 0.66062
0.72177 0.66063
0.72177 0.66064
0.72177 0.66065
0.72177 0.66066
0.72177 0.66067
0.72177 0.66068
0.72178 0.66069
0.72179 0.66070
0.72179 0.66071
0.72180 0.66072
0.72180 0.66073
0.72180 0.66074
0.72181 0.66075
0.72181 0.66076
0.72181 0.66077
0.72181 0.66078
0.72182 0.66079
0.72182 0.66080
0.72182 0.66081
0.72183 0.66082
0.72183 0.66083
0.72183 0.66084
0.72183 0.66085
0.72184 0.66086
0.72184 0.66087
0.72184 0.66088
0.72184 0.66089
0.72185 0.66090
0.72185 0.66091
0.72185 0.66092
0.72186 0.66093
0.72186 0.66094
0.72187 0.66095
0.72187 0.66096
0.72187 0.66097
0.72187 0.66098
0.72188 0.66099
0.72188 0.66100
0.72188 0.66101
0.72188 0.66102
0.72189 0.66103
0.72189 0.66104
0.72189 0.66105
0.72190 0.66106
0.72190 0.66107
0.72190 0.66108
0.72191 0.66109
0.72191 0.66110
0.72191 0.66111
0.72191 0.66112
0.72191 0.66113
0.72191 0.66114
0.72191 0.66115
0.72191 0.66116
0.72192 0.66117
0.72193 0.66118
0.72193 0.66119
0.72193 0.66120
0.72193 0.66121
0.72193 0.66122
0.72194 0.66123
0.72194 0.66124
0.72194 0.66125
0.72194 0.66126
0.72195 0.66127
0.72195 0.66128
0.72195 0.66129
0.72196 0.66130
0.72196 0.66131
0.72196 0.66132
0.72197 0.66133
0.72197 0.66134
0.72199 0.66135
0.72199 0.66136
0.72200 0.66137
0.72200 0.66138
0.72201 0.66139
0.72202 0.66140
0.72202 0.66141
0.72202 0.66142
0.72202 0.66143
0.72202 0.66144
0.72202 0.66145
0.72202 0.66146
0.72203 0.66147
0.72203 0.66148
0.72203 0.66149
0.72203 0.66150
0.72204 0.66151
0.72204 0.66152
0.72204 0.66153
0.72204 0.66154
0.72205 0.66155
0.72205 0.66156
0.72206 0.66157
0.72206 0.66158
0.72206 0.66159
0.72207 0.66160
0.72207 0.66161
0.72207 0.66162
0.72208 0.66163
0.72209 0.66164
0.72209 0.66165
0.72209 0.66166
0.72210 0.66167
0.72210 0.66168
0.72210 0.66169
0.72211 0.66170
0.72211 0.66171
0.72212 0.66172
0.72212 0.66173
0.72212 0.66174
0.72212 0.66175
0.72212 0.66176
0.72212 0.66177
0.72213 0.66178
0.72213 0.66179
0.72213 0.66180
0.72214 0.66181
0.72215 0.66182
0.72215 0.66183
0.72215 0.66184
0.72215 0.66185
0.72215 0.66186
0.72216 0.66187
0.72216 0.66188
0.72217 0.66189
0.72217 0.66190
0.72217 0.66191
0.72217 0.66192
0.72218 0.66193
0.72218 0.66194
0.72218 0.66195
0.72219 0.66196
0.72220 0.66197
0.72220 0.66198
0.72220 0.66199
0.72220 0.66200
0.72221 0.66201
0.72222 0.66202
0.72222 0.66203
0.72222 0.66204
0.72222 0.66205
0.72222 0.66206
0.72222 0.66207
0.72223 0.66208
0.72223 0.66209
0.72223 0.66210
0.72224 0.66211
0.72224 0.66212
0.72225 0.66213
0.72225 0.66214
0.72226 0.66215
0.72226 0.66216
0.72226 0.66217
0.72227 0.66218
0.72228 0.66219
0.72228 0.66220
0.72229 0.66221
0.72229 0.66222
0.72229 0.66223
0.72229 0.66224
0.72229 0.66225
0.72230 0.66226
0.72230 0.66227
0.72230 0.66228
0.72230 0.66229
0.72230 0.66230
0.72230 0.66231
0.72231 0.66232
0.72231 0.66233
0.72232 0.66234
0.72232 0.66235
0.72233 0.66236
0.72233 0.66237
0.72233 0.66238
0.72233 0.66239
0.72233 0.66240
0.72234 0.66241
0.72234 0.66242
0.72234 0.66243
0.72235 0.66244
0.72235 0.66245
0.72235 0.66246
0.72235 0.66247
0.72235 0.66248
0.72235 0.66249
0.72235 0.66250
0.72236 0.66251
0.72236 0.66252
0.72236 0.66253
0.72236 0.66254
0.72238 0.66255
0.72238 0.66256
0.72238 0.66257
0.72240 0.66258
0.72240 0.66259
0.72240 0.66260
0.72240 0.66261
0.72240 0.66262
0.72241 0.66263
0.72241 0.66264
0.72243 0.66265
0.72243 0.66266
0.72243 0.66267
0.72244 0.66268
0.72244 0.66269
0.72244 0.66270
0.72244 0.66271
0.72245 0.66272
0.72245 0.66273
0.72245 0.66274
0.72245 0.66275
0.72246 0.66276
0.72247 0.66277
0.72247 0.66278
0.72247 0.66279
0.72247 0.66280
0.72248 0.66281
0.72248 0.66282
0.72248 0.66283
0.72248 0.66284
0.72249 0.66285
0.72250 0.66286
0.72250 0.66287
0.72251 0.66288
0.72251 0.66289
0.72251 0.66290
0.72251 0.66291
0.72251 0.66292
0.72252 0.66293
0.72252 0.66294
0.72252 0.66295
0.72252 0.66296
0.72252 0.66297
0.72252 0.66298
0.72252 0.66299
0.72252 0.66300
0.72253 0.66301
0.72253 0.66302
0.72253 0.66303
0.72253 0.66304
0.72253 0.66305
0.72253 0.66306
0.72253 0.66307
0.72253 0.66308
0.72253 0.66309
0.72254 0.66310
0.72254 0.66311
0.72254 0.66312
0.72254 0.66313
0.72254 0.66314
0.72254 0.66315
0.72255 0.66316
0.72255 0.66317
0.72256 0.66318
0.72256 0.66319
0.72257 0.66320
0.72257 0.66321
0.72258 0.66322
0.72258 0.66323
0.72258 0.66324
0.72260 0.66325
0.72260 0.66326
0.72260 0.66327
0.72261 0.66328
0.72261 0.66329
0.72261 0.66330
0.72262 0.66331
0.72262 0.66332
0.72262 0.66333
0.72262 0.66334
0.72262 0.66335
0.72263 0.66336
0.72263 0.66337
0.72263 0.66338
0.72263 0.66339
0.72264 0.66340
0.72265 0.66341
0.72265 0.66342
0.72265 0.66343
0.72266 0.66344
0.72266 0.66345
0.72266 0.66346
0.72268 0.66347
0.72268 0.66348
0.72268 0.66349
0.72268 0.66350
0.72269 0.66351
0.72270 0.66352
0.72270 0.66353
0.72271 0.66354
0.72271 0.66355
0.72272 0.66356
0.72272 0.66357
0.72272 0.66358
0.72273 0.66359
0.72273 0.66360
0.72273 0.66361
0.72273 0.66362
0.72273 0.66363
0.72273 0.66364
0.72273 0.66365
0.72274 0.66366
0.72274 0.66367
0.72275 0.66368
0.72275 0.66369
0.72275 0.66370
0.72275 0.66371
0.72275 0.66372
0.72276 0.66373
0.72276 0.66374
0.72276 0.66375
0.72277 0.66376
0.72277 0.66377
0.72277 0.66378
0.72277 0.66379
0.72278 0.66380
0.72279 0.66381
0.72279 0.66382
0.72280 0.66383
0.72280 0.66384
0.72280 0.66385
0.72280 0.66386
0.72281 0.66387
0.72282 0.66388
0.72282 0.66389
0.72282 0.66390
0.72283 0.66391
0.72283 0.66392
0.72283 0.66393
0.72283 0.66394
0.72283 0.66395
0.72284 0.66396
0.72285 0.66397
0.72286 0.66398
0.72286 0.66399
0.72287 0.66400
0.72287 0.66401
0.72288 0.66402
0.72288 0.66403
0.72289 0.66404
0.72289 0.66405
0.72290 0.66406
0.72290 0.66407
0.72290 0.66408
0.72291 0.66409
0.72292 0.66410
0.72292 0.66411
0.72292 0.66412
0.72292 0.66413
0.72293 0.66414
0.72293 0.66415
0.72293 0.66416
0.72293 0.66417
0.72293 0.66418
0.72293 0.66419
0.72293 0.66420
0.72294 0.66421
0.72294 0.66422
0.72295 0.66423
0.72295 0.66424
0.72295 0.66425
0.72295 0.66426
0.72295 0.66427
0.72296 0.66428
0.72296 0.66429
0.72296 0.66430
0.72296 0.66431
0.72297 0.66432
0.72297 0.66433
0.72298 0.66434
0.72298 0.66435
0.72298 0.66436
0.72299 0.66437
0.72299 0.66438
0.72299 0.66439
0.72300 0.66440
0.72301 0.66441
0.72301 0.66442
0.72301 0.66443
0.72302 0.66444
0.72302 0.66445
0.72302 0.66446
0.72302 0.66447
0.72302 0.66448
0.72302 0.66449
0.72303 0.66450
0.72304 0.66451
0.72304 0.66452
0.72304 0.66453
0.72304 0.66454
0.72304 0.66455
0.72305 0.66456
0.72305 0.66457
0.72305 0.66458
0.72306 0.66459
0.72306 0.66460
0.72307 0.66461
0.72308 0.66462
0.72308 0.66463
0.72308 0.66464
0.72308 0.66465
0.72308 0.66466
0.72308 0.66467
0.72308 0.66468
0.72309 0.66469
0.72309 0.66470
0.72309 0.66471
0.72309 0.66472
0.72309 0.66473
0.72309 0.66474
0.72309 0.66475
0.72310 0.66476
0.72310 0.66477
0.72310 0.66478
0.72310 0.66479
0.72311 0.66480
0.72311 0.66481
0.72311 0.66482
0.72312 0.66483
0.72312 0.66484
0.72314 0.66485
0.72314 0.66486
0.72315 0.66487
0.72315 0.66488
0.72315 0.66489
0.72315 0.66490
0.72315 0.66491
0.72315 0.66492
0.72316 0.66493
0.72316 0.66494
0.72316 0.66495
0.72316 0.66496
0.72316 0.66497
0.72317 0.66498
0.72317 0.66499
0.72317 0.66500
0.72317 0.66501
0.72318 0.66502
0.72318 0.66503
0.72318 0.66504
0.72318 0.66505
0.72318 0.66506
0.72319 0.66507
0.72319 0.66508
0.72319 0.66509
0.72319 0.66510
0.72320 0.66511
0.72320 0.66512
0.72320 0.66513
0.72321 0.66514
0.72321 0.66515
0.72321 0.66516
0.72321 0.66517
0.72321 0.66518
0.72321 0.66519
0.72322 0.66520
0.72322 0.66521
0.72322 0.66522
0.72322 0.66523
0.72323 0.66524
0.72323 0.66525
0.72323 0.66526
0.72324 0.66527
0.72324 0.66528
0.72324 0.66529
0.72324 0.66530
0.72324 0.66531
0.72325 0.66532
0.72325 0.66533
0.72325 0.66534
0.72326 0.66535
0.72327 0.66536
0.72327 0.66537
0.72329 0.66538
0.72329 0.66539
0.72329 0.66540
0.72329 0.66541
0.72330 0.66542
0.72330 0.66543
0.72331 0.66544
0.72331 0.66545
0.72331 0.66546
0.72332 0.66547
0.72332 0.66548
0.72332 0.66549
0.72332 0.66550
0.72333 0.66551
0.72333 0.66552
0.72333 0.66553
0.72333 0.66554
0.72333 0.66555
0.72334 0.66556
0.72334 0.66557
0.72334 0.66558
0.72335 0.66559
0.72335 0.66560
0.72335 0.66561
0.72336 0.66562
0.72336 0.66563
0.72336 0.66564
0.72336 0.66565
0.72336 0.66566
0.72337 0.66567
0.72338 0.66568
0.72338 0.66569
0.72339 0.66570
0.72339 0.66571
0.72339 0.66572
0.72339 0.66573
0.72339 0.66574
0.72340 0.66575
0.72340 0.66576
0.72340 0.66577
0.72340 0.66578
0.72341 0.66579
0.72341 0.66580
0.72341 0.66581
0.72341 0.66582
0.72341 0.66583
0.72342 0.66584
0.72342 0.66585
0.72342 0.66586
0.72342 0.66587
0.72343 0.66588
0.72343 0.66589
0.72343 0.66590
0.72344 0.66591
0.72344 0.66592
0.72344 0.66593
0.72345 0.66594
0.72345 0.66595
0.72345 0.66596
0.72345 0.66597
0.72345 0.66598
0.72346 0.66599
0.72347 0.66600
0.72347 0.66601
0.72347 0.66602
0.72347 0.66603
0.72347 0.66604
0.72347 0.66605
0.72347 0.66606
0.72348 0.66607
0.72348 0.66608
0.72348 0.66609
0.72349 0.66610
0.72349 0.66611
0.72350 0.66612
0.72350 0.66613
0.72350 0.66614
0.72351 0.66615
0.72352 0.66616
0.72353 0.66617
0.72354 0.66618
0.72355 0.66619
0.72355 0.66620
0.72355 0.66621
0.72355 0.66622
0.72356 0.66623
0.72356 0.66624
0.72357 0.66625
0.72357 0.66626
0.72357 0.66627
0.72357 0.66628
0.72357 0.66629
0.72357 0.66630
0.72357 0.66631
0.72358 0.66632
0.72358 0.66633
0.72358 0.66634
0.72358 0.66635
0.72358 0.66636
0.72359 0.66637
0.72359 0.66638
0.72359 0.66639
0.72360 0.66640
0.72360 0.66641
0.72361 0.66642
0.72361 0.66643
0.72362 0.66644
0.72363 0.66645
0.72363 0.66646
0.72364 0.66647
0.72364 0.66648
0.72365 0.66649
0.72365 0.66650
0.72365 0.66651
0.72365 0.66652
0.72365 0.66653
0.72365 0.66654
0.72366 0.66655
0.72366 0.66656
0.72366 0.66657
0.72366 0.66658
0.72366 0.66659
0.72367 0.66660
0.72367 0.66661
0.72368 0.66662
0.72368 0.66663
0.72369 0.66664
0.72369 0.66665
0.72370 0.66666
0.72370 0.66667
0.72371 0.66668
0.72371 0.66669
0.72371 0.66670
0.72371 0.66671
0.72372 0.66672
0.72372 0.66673
0.72373 0.66674
0.72375 0.66675
0.72375 0.66676
0.72375 0.66677
0.72375 0.66678
0.72376 0.66679
0.72376 0.66680
0.72376 0.66681
0.72376 0.66682
0.72376 0.66683
0.72377 0.66684
0.72377 0.66685
0.72377 0.66686
0.72378 0.66687
0.72378 0.66688
0.72379 0.66689
0.72379 0.66690
0.72380 0.66691
0.72380 0.66692
0.72380 0.66693
0.72380 0.66694
0.72381 0.66695
0.72381 0.66696
0.72381 0.66697
0.72381 0.66698
0.72381 0.66699
0.72382 0.66700
0.72382 0.66701
0.72383 0.66702
0.72383 0.66703
0.72384 0.66704
0.72385 0.66705
0.72385 0.66706
0.72385 0.66707
0.72386 0.66708
0.72386 0.66709
0.72386 0.66710
0.72387 0.66711
0.72387 0.66712
0.72387 0.66713
0.72388 0.66714
0.72389 0.66715
0.72390 0.66716
0.72390 0.66717
0.72390 0.66718
0.72391 0.66719
0.72391 0.66720
0.72392 0.66721
0.72393 0.66722
0.72393 0.66723
0.72393 0.66724
0.72394 0.66725
0.72394 0.66726
0.72394 0.66727
0.72394 0.66728
0.72394 0.66729
0.72395 0.66730
0.72395 0.66731
0.72396 0.66732
0.72396 0.66733
0.72396 0.66734
0.72396 0.66735
0.72397 0.66736
0.72397 0.66737
0.72397 0.66738
0.72397 0.66739
0.72398 0.66740
0.72398 0.66741
0.72398 0.66742
0.72399 0.66743
0.72399 0.66744
0.72399 0.66745
0.72399 0.66746
0.72400 0.66747
0.72400 0.66748
0.72400 0.66749
0.72401 0.66750
0.72401 0.66751
0.72401 0.66752
0.72401 0.66753
0.72401 0.66754
0.72402 0.66755
0.72402 0.66756
0.72403 0.66757
0.72403 0.66758
0.72403 0.66759
0.72403 0.66760
0.72404 0.66761
0.72404 0.66762
0.72404 0.66763
0.72404 0.66764
0.72404 0.66765
0.72405 0.66766
0.72405 0.66767
0.72405 0.66768
0.72406 0.66769
0.72406 0.66770
0.72406 0.66771
0.72407 0.66772
0.72407 0.66773
0.72407 0.66774
0.72407 0.66775
0.72407 0.66776
0.72407 0.66777
0.72408 0.66778
0.72408 0.66779
0.72409 0.66780
0.72409 0.66781
0.72409 0.66782
0.72409 0.66783
0.72409 0.66784
0.72410 0.66785
0.72410 0.66786
0.72410 0.66787
0.72410 0.66788
0.72410 0.66789
0.72410 0.66790
0.72410 0.66791
0.72411 0.66792
0.72411 0.66793
0.72411 0.66794
0.72412 0.66795
0.72412 0.66796
0.72413 0.66797
0.72413 0.66798
0.72413 0.66799
0.72413 0.66800
0.72413 0.66801
0.72414 0.66802
0.72414 0.66803
0.72414 0.66804
0.72414 0.66805
0.72415 0.66806
0.72415 0.66807
0.72415 0.66808
0.72415 0.66809
0.72416 0.66810
0.72416 0.66811
0.72417 0.66812
0.72419 0.66813
0.72419 0.66814
0.72419 0.66815
0.72419 0.66816
0.72419 0.66817
0.72420 0.66818
0.72420 0.66819
0.72420 0.66820
0.72420 0.66821
0.72420 0.66822
0.72420 0.66823
0.72420 0.66824
0.72421 0.66825
0.72422 0.66826
0.72422 0.66827
0.72422 0.66828
0.72422 0.66829
0.72422 0.66830
0.72423 0.66831
0.72423 0.66832
0.72423 0.66833
0.72423 0.66834
0.72423 0.66835
0.72424 0.66836
0.72424 0.66837
0.72424 0.66838
0.72424 0.66839
0.72424 0.66840
0.72424 0.66841
0.72424 0.66842
0.72424 0.66843
0.72426 0.66844
0.72426 0.66845
0.72427 0.66846
0.72427 0.66847
0.72428 0.66848
0.72428 0.66849
0.72428 0.66850
0.72428 0.66851
0.72429 0.66852
0.72430 0.66853
0.72431 0.66854
0.72431 0.66855
0.72432 0.66856
0.72432 0.66857
0.72432 0.66858
0.72432 0.66859
0.72433 0.66860
0.72433 0.66861
0.72433 0.66862
0.72435 0.66863
0.72435 0.66864
0.72435 0.66865
0.72435 0.66866
0.72437 0.66867
0.72438 0.66868
0.72438 0.66869
0.72438 0.66870
0.72438 0.66871
0.72439 0.66872
0.72439 0.66873
0.72440 0.66874
0.72440 0.66875
0.72440 0.66876
0.72441 0.66877
0.72441 0.66878
0.72441 0.66879
0.72441 0.66880
0.72441 0.66881
0.72442 0.66882
0.72442 0.66883
0.72442 0.66884
0.72444 0.66885
0.72444 0.66886
0.72444 0.66887
0.72444 0.66888
0.72445 0.66889
0.72445 0.66890
0.72446 0.66891
0.72446 0.66892
0.72446 0.66893
0.72447 0.66894
0.72447 0.66895
0.72448 0.66896
0.72448 0.66897
0.72448 0.66898
0.72448 0.66899
0.72449 0.66900
0.72449 0.66901
0.72450 0.66902
0.72450 0.66903
0.72450 0.66904
0.72451 0.66905
0.72452 0.66906
0.72452 0.66907
0.72452 0.66908
0.72453 0.66909
0.72453 0.66910
0.72453 0.66911
0.72453 0.66912
0.72453 0.66913
0.72454 0.66914
0.72454 0.66915
0.72454 0.66916
0.72454 0.66917
0.72454 0.66918
0.72456 0.66919
0.72456 0.66920
0.72456 0.66921
0.72457 0.66922
0.72457 0.66923
0.72457 0.66924
0.72458 0.66925
0.72458 0.66926
0.72458 0.66927
0.72458 0.66928
0.72458 0.66929
0.72458 0.66930
0.72459 0.66931
0.72459 0.66932
0.72459 0.66933
0.72459 0.66934
0.72461 0.66935
0.72461 0.66936
0.72461 0.66937
0.72462 0.66938
0.72462 0.66939
0.72463 0.66940
0.72463 0.66941
0.72463 0.66942
0.72464 0.66943
0.72464 0.66944
0.72464 0.66945
0.72465 0.66946
0.72466 0.66947
0.72466 0.66948
0.72466 0.66949
0.72466 0.66950
0.72466 0.66951
0.72466 0.66952
0.72467 0.66953
0.72467 0.66954
0.72467 0.66955
0.72467 0.66956
0.72467 0.66957
0.72468 0.66958
0.72469 0.66959
0.72469 0.66960
0.72470 0.66961
0.72470 0.66962
0.72470 0.66963
0.72471 0.66964
0.72471 0.66965
0.72471 0.66966
0.72472 0.66967
0.72472 0.66968
0.72472 0.66969
0.72472 0.66970
0.72472 0.66971
0.72472 0.66972
0.72472 0.66973
0.72473 0.66974
0.72473 0.66975
0.72474 0.66976
0.72474 0.66977
0.72474 0.66978
0.72475 0.66979
0.72475 0.66980
0.72475 0.66981
0.72476 0.66982
0.72476 0.66983
0.72476 0.66984
0.72476 0.66985
0.72476 0.66986
0.72477 0.66987
0.72477 0.66988
0.72477 0.66989
0.72478 0.66990
0.72479 0.66991
0.72479 0.66992
0.72479 0.66993
0.72479 0.66994
0.72479 0.66995
0.72480 0.66996
0.72480 0.66997
0.72480 0.66998
0.72480 0.66999
0.72481 0.67000
0.72481 0.67001
0.72481 0.67002
0.72482 0.67003
0.72482 0.67004
0.72482 0.67005
0.72482 0.67006
0.72482 0.67007
0.72483 0.67008
0.72483 0.67009
0.72484 0.67010
0.72484 0.67011
0.72484 0.67012
0.72484 0.67013
0.72485 0.67014
0.72485 0.67015
0.72485 0.67016
0.72485 0.67017
0.72486 0.67018
0.72486 0.67019
0.72486 0.67020
0.72486 0.67021
0.72486 0.67022
0.72486 0.67023
0.72486 0.67024
0.72487 0.67025
0.72487 0.67026
0.72487 0.67027
0.72488 0.67028
0.72488 0.67029
0.72488 0.67030
0.72489 0.67031
0.72489 0.67032
0.72490 0.67033
0.72490 0.67034
0.72490 0.67035
0.72491 0.67036
0.72491 0.67037
0.72492 0.67038
0.72492 0.67039
0.72492 0.67040
0.72492 0.67041
0.72493 0.67042
0.72494 0.67043
0.72494 0.67044
0.72494 0.67045
0.72494 0.67046
0.72494 0.67047
0.72494 0.67048
0.72495 0.67049
0.72495 0.67050
0.72496 0.67051
0.72496 0.67052
0.72496 0.67053
0.72496 0.67054
0.72496 0.67055
0.72497 0.67056
0.72497 0.67057
0.72497 0.67058
0.72497 0.67059
0.72497 0.67060
0.72497 0.67061
0.72498 0.67062
0.72498 0.67063
0.72498 0.67064
0.72499 0.67065
0.72499 0.67066
0.72499 0.67067
0.72499 0.67068
0.72500 0.67069
0.72500 0.67070
0.72500 0.67071
0.72501 0.67072
0.72502 0.67073
0.72502 0.67074
0.72502 0.67075
0.72503 0.67076
0.72503 0.67077
0.72504 0.67078
0.72504 0.67079
0.72505 0.67080
0.72505 0.67081
0.72505 0.67082
0.72505 0.67083
0.72506 0.67084
0.72506 0.67085
0.72507 0.67086
0.72507 0.67087
0.72507 0.67088
0.72508 0.67089
0.72508 0.67090
0.72509 0.67091
0.72509 0.67092
0.72510 0.67093
0.72511 0.67094
0.72511 0.67095
0.72511 0.67096
0.72511 0.67097
0.72511 0.67098
0.72512 0.67099
0.72512 0.67100
0.72513 0.67101
0.72513 0.67102
0.72514 0.67103
0.72515 0.67104
0.72515 0.67105
0.72515 0.67106
0.72516 0.67107
0.72516 0.67108
0.72517 0.67109
0.72517 0.67110
0.72518 0.67111
0.72518 0.67112
0.72518 0.67113
0.72518 0.67114
0.72519 0.67115
0.72519 0.67116
0.72519 0.67117
0.72520 0.67118
0.72520 0.67119
0.72520 0.67120
0.72520 0.67121
0.72522 0.67122
0.72522 0.67123
0.72522 0.67124
0.72522 0.67125
0.72522 0.67126
0.72523 0.67127
0.72523 0.67128
0.72524 0.67129
0.72524 0.67130
0.72524 0.67131
0.72525 0.67132
0.72526 0.67133
0.72526 0.67134
0.72528 0.67135
0.72528 0.67136
0.72528 0.67137
0.72529 0.67138
0.72529 0.67139
0.72529 0.67140
0.72529 0.67141
0.72529 0.67142
0.72529 0.67143
0.72529 0.67144
0.72530 0.67145
0.72530 0.67146
0.72530 0.67147
0.72531 0.67148
0.72532 0.67149
0.72532 0.67150
0.72532 0.67151
0.72533 0.67152
0.72533 0.67153
0.72534 0.67154
0.72534 0.67155
0.72534 0.67156
0.72534 0.67157
0.72534 0.67158
0.72534 0.67159
0.72535 0.67160
0.72535 0.67161
0.72535 0.67162
0.72535 0.67163
0.72536 0.67164
0.72536 0.67165
0.72536 0.67166
0.72537 0.67167
0.72537 0.67168
0.72537 0.67169
0.72538 0.67170
0.72538 0.67171
0.72539 0.67172
0.72539 0.67173
0.72539 0.67174
0.72539 0.67175
0.72540 0.67176
0.72540 0.67177
0.72540 0.67178
0.72540 0.67179
0.72541 0.67180
0.72541 0.67181
0.72541 0.67182
0.72541 0.67183
0.72542 0.67184
0.72542 0.67185
0.72542 0.67186
0.72542 0.67187
0.72542 0.67188
0.72543 0.67189
0.72543 0.67190
0.72543 0.67191
0.72543 0.67192
0.72544 0.67193
0.72544 0.67194
0.72544 0.67195
0.72544 0.67196
0.72544 0.67197
0.72545 0.67198
0.72545 0.67199
0.72545 0.67200
0.72545 0.67201
0.72546 0.67202
0.72547 0.67203
0.72547 0.67204
0.72547 0.67205
0.72548 0.67206
0.72548 0.67207
0.72549 0.67208
0.72550 0.67209
0.72550 0.67210
0.72550 0.67211
0.72550 0.67212
0.72551 0.67213
0.72551 0.67214
0.72551 0.67215
0.72552 0.67216
0.72552 0.67217
0.72552 0.67218
0.72552 0.67219
0.72553 0.67220
0.72553 0.67221
0.72553 0.67222
0.72554 0.67223
0.72554 0.67224
0.72554 0.67225
0.72555 0.67226
0.72555 0.67227
0.72555 0.67228
0.72555 0.67229
0.72555 0.67230
0.72555 0.67231
0.72555 0.67232
0.72556 0.67233
0.72556 0.67234
0.72556 0.67235
0.72556 0.67236
0.72556 0.67237
0.72557 0.67238
0.72557 0.67239
0.72557 0.67240
0.72557 0.67241
0.72557 0.67242
0.72557 0.67243
0.72558 0.67244
0.72558 0.67245
0.72558 0.67246
0.72559 0.67247
0.72559 0.67248
0.72559 0.67249
0.72560 0.67250
0.72560 0.67251
0.72560 0.67252
0.72561 0.67253
0.72561 0.67254
0.72562 0.67255
0.72563 0.67256
0.72564 0.67257
0.72564 0.67258
0.72565 0.67259
0.72565 0.67260
0.72565 0.67261
0.72565 0.67262
0.72565 0.67263
0.72565 0.67264
0.72566 0.67265
0.72566 0.67266
0.72567 0.67267
0.72567 0.67268
0.72567 0.67269
0.72567 0.67270
0.72567 0.67271
0.72568 0.67272
0.72568 0.67273
0.72568 0.67274
0.72569 0.67275
0.72569 0.67276
0.72569 0.67277
0.72570 0.67278
0.72570 0.67279
0.72570 0.67280
0.72571 0.67281
0.72571 0.67282
0.72571 0.67283
0.72571 0.67284
0.72571 0.67285
0.72572 0.67286
0.72572 0.67287
0.72572 0.67288
0.72574 0.67289
0.72574 0.67290
0.72574 0.67291
0.72575 0.67292
0.72575 0.67293
0.72576 0.67294
0.72577 0.67295
0.72577 0.67296
0.72577 0.67297
0.72578 0.67298
0.72578 0.67299
0.72578 0.67300
0.72579 0.67301
0.72579 0.67302
0.72580 0.67303
0.72580 0.67304
0.72581 0.67305
0.72581 0.67306
0.72581 0.67307
0.72581 0.67308
0.72581 0.67309
0.72582 0.67310
0.72582 0.67311
0.72582 0.67312
0.72582 0.67313
0.72583 0.67314
0.72583 0.67315
0.72583 0.67316
0.72583 0.67317
0.72584 0.67318
0.72584 0.67319
0.72584 0.67320
0.72584 0.67321
0.72584 0.67322
0.72585 0.67323
0.72585 0.67324
0.72585 0.67325
0.72586 0.67326
0.72586 0.67327
0.72586 0.67328
0.72586 0.67329
0.72587 0.67330
0.72587 0.67331
0.72588 0.67332
0.72588 0.67333
0.72588 0.67334
0.72588 0.67335
0.72589 0.67336
0.72590 0.67337
0.72590 0.67338
0.72590 0.67339
0.72590 0.67340
0.72590 0.67341
0.72590 0.67342
0.72591 0.67343
0.72591 0.67344
0.72592 0.67345
0.72592 0.67346
0.72592 0.67347
0.72592 0.67348
0.72593 0.67349
0.72593 0.67350
0.72593 0.67351
0.72595 0.67352
0.72595 0.67353
0.72595 0.67354
0.72595 0.67355
0.72596 0.67356
0.72596 0.67357
0.72596 0.67358
0.72596 0.67359
0.72596 0.67360
0.72597 0.67361
0.72597 0.67362
0.72597 0.67363
0.72598 0.67364
0.72599 0.67365
0.72599 0.67366
0.72600 0.67367
0.72600 0.67368
0.72600 0.67369
0.72600 0.67370
0.72600 0.67371
0.72600 0.67372
0.72600 0.67373
0.72601 0.67374
0.72601 0.67375
0.72603 0.67376
0.72603 0.67377
0.72603 0.67378
0.72603 0.67379
0.72603 0.67380
0.72604 0.67381
0.72604 0.67382
0.72604 0.67383
0.72604 0.67384
0.72605 0.67385
0.72605 0.67386
0.72605 0.67387
0.72605 0.67388
0.72607 0.67389
0.72607 0.67390
0.72608 0.67391
0.72608 0.67392
0.72608 0.67393
0.72608 0.67394
0.72608 0.67395
0.72609 0.67396
0.72609 0.67397
0.72609 0.67398
0.72611 0.67399
0.72611 0.67400
0.72612 0.67401
0.72612 0.67402
0.72612 0.67403
0.72612 0.67404
0.72612 0.67405
0.72612 0.67406
0.72613 0.67407
0.72613 0.67408
0.72614 0.67409
0.72614 0.67410
0.72614 0.67411
0.72614 0.67412
0.72615 0.67413
0.72615 0.67414
0.72616 0.67415
0.72616 0.67416
0.72616 0.67417
0.72616 0.67418
0.72616 0.67419
0.72617 0.67420
0.72617 0.67421
0.72617 0.67422
0.72617 0.67423
0.72617 0.67424
0.72617 0.67425
0.72618 0.67426
0.72618 0.67427
0.72618 0.67428
0.72618 0.67429
0.72619 0.67430
0.72619 0.67431
0.72619 0.67432
0.72619 0.67433
0.72619 0.67434
0.72619 0.67435
0.72620 0.67436
0.72620 0.67437
0.72620 0.67438
0.72620 0.67439
0.72620 0.67440
0.72620 0.67441
0.72621 0.67442
0.72621 0.67443
0.72621 0.67444
0.72622 0.67445
0.72622 0.67446
0.72622 0.67447
0.72622 0.67448
0.72622 0.67449
0.72623 0.67450
0.72623 0.67451
0.72623 0.67452
0.72623 0.67453
0.72623 0.67454
0.72624 0.67455
0.72624 0.67456
0.72625 0.67457
0.72625 0.67458
0.72625 0.67459
0.72626 0.67460
0.72626 0.67461
0.72626 0.67462
0.72626 0.67463
0.72626 0.67464
0.72627 0.67465
0.72627 0.67466
0.72628 0.67467
0.72628 0.67468
0.72628 0.67469
0.72629 0.67470
0.72629 0.67471
0.72629 0.67472
0.72630 0.67473
0.72630 0.67474
0.72631 0.67475
0.72631 0.67476
0.72631 0.67477
0.72632 0.67478
0.72633 0.67479
0.72633 0.67480
0.72633 0.67481
0.72633 0.67482
0.72633 0.67483
0.72634 0.67484
0.72634 0.67485
0.72634 0.67486
0.72635 0.67487
0.72635 0.67488
0.72636 0.67489
0.72636 0.67490
0.72636 0.67491
0.72636 0.67492
0.72638 0.67493
0.72638 0.67494
0.72638 0.67495
0.72639 0.67496
0.72640 0.67497
0.72640 0.67498
0.72640 0.67499
0.72640 0.67500
0.72641 0.67501
0.72641 0.67502
0.72641 0.67503
0.72642 0.67504
0.72642 0.67505
0.72642 0.67506
0.72642 0.67507
0.72642 0.67508
0.72643 0.67509
0.72643 0.67510
0.72643 0.67511
0.72643 0.67512
0.72644 0.67513
0.72644 0.67514
0.72644 0.67515
0.72645 0.67516
0.72646 0.67517
0.72647 0.67518
0.72647 0.67519
0.72647 0.67520
0.72647 0.67521
0.72647 0.67522
0.72648 0.67523
0.72648 0.67524
0.72648 0.67525
0.72648 0.67526
0.72648 0.67527
0.72649 0.67528
0.72649 0.67529
0.72650 0.67530
0.72650 0.67531
0.72650 0.67532
0.72650 0.67533
0.72650 0.67534
0.72651 0.67535
0.72652 0.67536
0.72652 0.67537
0.72652 0.67538
0.72652 0.67539
0.72653 0.67540
0.72653 0.67541
0.72653 0.67542
0.72653 0.67543
0.72653 0.67544
0.72653 0.67545
0.72654 0.67546
0.72654 0.67547
0.72654 0.67548
0.72655 0.67549
0.72655 0.67550
0.72655 0.67551
0.72655 0.67552
0.72656 0.67553
0.72656 0.67554
0.72656 0.67555
0.72657 0.67556
0.72657 0.67557
0.72657 0.67558
0.72658 0.67559
0.72658 0.67560
0.72659 0.67561
0.72659 0.67562
0.72659 0.67563
0.72659 0.67564
0.72660 0.67565
0.72661 0.67566
0.72661 0.67567
0.72662 0.67568
0.72663 0.67569
0.72663 0.67570
0.72663 0.67571
0.72663 0.67572
0.72664 0.67573
0.72664 0.67574
0.72664 0.67575
0.72665 0.67576
0.72665 0.67577
0.72666 0.67578
0.72666 0.67579
0.72667 0.67580
0.72667 0.67581
0.72667 0.67582
0.72669 0.67583
0.72669 0.67584
0.72669 0.67585
0.72669 0.67586
0.72670 0.67587
0.72670 0.67588
0.72670 0.67589
0.72671 0.67590
0.72671 0.67591
0.72671 0.67592
0.72671 0.67593
0.72671 0.67594
0.72671 0.67595
0.72672 0.67596
0.72672 0.67597
0.72672 0.67598
0.72672 0.67599
0.72673 0.67600
0.72673 0.67601
0.72674 0.67602
0.72674 0.67603
0.72674 0.67604
0.72675 0.67605
0.72675 0.67606
0.72675 0.67607
0.72675 0.67608
0.72676 0.67609
0.72676 0.67610
0.72677 0.67611
0.72677 0.67612
0.72678 0.67613
0.72678 0.67614
0.72680 0.67615
0.72680 0.67616
0.72680 0.67617
0.72681 0.67618
0.72681 0.67619
0.72681 0.67620
0.72681 0.67621
0.72682 0.67622
0.72682 0.67623
0.72683 0.67624
0.72683 0.67625
0.72684 0.67626
0.72684 0.67627
0.72684 0.67628
0.72684 0.67629
0.72685 0.67630
0.72685 0.67631
0.72686 0.67632
0.72686 0.67633
0.72686 0.67634
0.72687 0.67635
0.72687 0.67636
0.72688 0.67637
0.72688 0.67638
0.72689 0.67639
0.72689 0.67640
0.72689 0.67641
0.72689 0.67642
0.72689 0.67643
0.72690 0.67644
0.72690 0.67645
0.72690 0.67646
0.72692 0.67647
0.72692 0.67648
0.72692 0.67649
0.72692 0.67650
0.72693 0.67651
0.72693 0.67652
0.72693 0.67653
0.72693 0.67654
0.72694 0.67655
0.72694 0.67656
0.72694 0.67657
0.72694 0.67658
0.72695 0.67659
0.72695 0.67660
0.72695 0.67661
0.72696 0.67662
0.72696 0.67663
0.72696 0.67664
0.72696 0.67665
0.72696 0.67666
0.72697 0.67667
0.72697 0.67668
0.72697 0.67669
0.72697 0.67670
0.72697 0.67671
0.72698 0.67672
0.72698 0.67673
0.72698 0.67674
0.72698 0.67675
0.72698 0.67676
0.72699 0.67677
0.72699 0.67678
0.72699 0.67679
0.72699 0.67680
0.72699 0.67681
0.72699 0.67682
0.72700 0.67683
0.72700 0.67684
0.72701 0.67685
0.72701 0.67686
0.72701 0.67687
0.72701 0.67688
0.72701 0.67689
0.72702 0.67690
0.72702 0.67691
0.72702 0.67692
0.72703 0.67693
0.72703 0.67694
0.72703 0.67695
0.72703 0.67696
0.72703 0.67697
0.72703 0.67698
0.72704 0.67699
0.72704 0.67700
0.72704 0.67701
0.72704 0.67702
0.72704 0.67703
0.72704 0.67704
0.72704 0.67705
0.72704 0.67706
0.72705 0.67707
0.72706 0.67708
0.72706 0.67709
0.72706 0.67710
0.72707 0.67711
0.72708 0.67712
0.72708 0.67713
0.72708 0.67714
0.72708 0.67715
0.72708 0.67716
0.72708 0.67717
0.72708 0.67718
0.72709 0.67719
0.72710 0.67720
0.72710 0.67721
0.72711 0.67722
0.72711 0.67723
0.72711 0.67724
0.72711 0.67725
0.72711 0.67726
0.72711 0.67727
0.72711 0.67728
0.72712 0.67729
0.72712 0.67730
0.72712 0.67731
0.72713 0.67732
0.72713 0.67733
0.72714 0.67734
0.72714 0.67735
0.72714 0.67736
0.72714 0.67737
0.72715 0.67738
0.72715 0.67739
0.72715 0.67740
0.72716 0.67741
0.72716 0.67742
0.72717 0.67743
0.72717 0.67744
0.72717 0.67745
0.72719 0.67746
0.72719 0.67747
0.72719 0.67748
0.72720 0.67749
0.72720 0.67750
0.72720 0.67751
0.72721 0.67752
0.72721 0.67753
0.72722 0.67754
0.72722 0.67755
0.72723 0.67756
0.72723 0.67757
0.72724 0.67758
0.72724 0.67759
0.72724 0.67760
0.72725 0.67761
0.72725 0.67762
0.72725 0.67763
0.72726 0.67764
0.72727 0.67765
0.72727 0.67766
0.72727 0.67767
0.72727 0.67768
0.72727 0.67769
0.72727 0.67770
0.72728 0.67771
0.72728 0.67772
0.72728 0.67773
0.72728 0.67774
0.72728 0.67775
0.72729 0.67776
0.72730 0.67777
0.72730 0.67778
0.72731 0.67779
0.72731 0.67780
0.72731 0.67781
0.72732 0.67782
0.72732 0.67783
0.72732 0.67784
0.72732 0.67785
0.72732 0.67786
0.72732 0.67787
0.72732 0.67788
0.72733 0.67789
0.72733 0.67790
0.72733 0.67791
0.72733 0.67792
0.72733 0.67793
0.72733 0.67794
0.72734 0.67795
0.72734 0.67796
0.72734 0.67797
0.72735 0.67798
0.72735 0.67799
0.72735 0.67800
0.72735 0.67801
0.72735 0.67802
0.72735 0.67803
0.72736 0.67804
0.72736 0.67805
0.72736 0.67806
0.72736 0.67807
0.72736 0.67808
0.72736 0.67809
0.72737 0.67810
0.72737 0.67811
0.72737 0.67812
0.72738 0.67813
0.72738 0.67814
0.72739 0.67815
0.72739 0.67816
0.72739 0.67817
0.72739 0.67818
0.72739 0.67819
0.72740 0.67820
0.72740 0.67821
0.72740 0.67822
0.72741 0.67823
0.72741 0.67824
0.72742 0.67825
0.72743 0.67826
0.72743 0.67827
0.72743 0.67828
0.72744 0.67829
0.72745 0.67830
0.72745 0.67831
0.72746 0.67832
0.72746 0.67833
0.72746 0.67834
0.72747 0.67835
0.72747 0.67836
0.72747 0.67837
0.72748 0.67838
0.72748 0.67839
0.72748 0.67840
0.72748 0.67841
0.72748 0.67842
0.72748 0.67843
0.72748 0.67844
0.72748 0.67845
0.72749 0.67846
0.72749 0.67847
0.72750 0.67848
0.72750 0.67849
0.72751 0.67850
0.72751 0.67851
0.72751 0.67852
0.72752 0.67853
0.72752 0.67854
0.72753 0.67855
0.72753 0.67856
0.72754 0.67857
0.72754 0.67858
0.72754 0.67859
0.72755 0.67860
0.72755 0.67861
0.72755 0.67862
0.72755 0.67863
0.72756 0.67864
0.72757 0.67865
0.72757 0.67866
0.72757 0.67867
0.72757 0.67868
0.72757 0.67869
0.72758 0.67870
0.72758 0.67871
0.72758 0.67872
0.72759 0.67873
0.72759 0.67874
0.72759 0.67875
0.72759 0.67876
0.72760 0.67877
0.72760 0.67878
0.72761 0.67879
0.72761 0.67880
0.72761 0.67881
0.72762 0.67882
0.72762 0.67883
0.72762 0.67884
0.72763 0.67885
0.72763 0.67886
0.72763 0.67887
0.72763 0.67888
0.72763 0.67889
0.72764 0.67890
0.72766 0.67891
0.72766 0.67892
0.72767 0.67893
0.72767 0.67894
0.72767 0.67895
0.72767 0.67896
0.72767 0.67897
0.72768 0.67898
0.72768 0.67899
0.72768 0.67900
0.72768 0.67901
0.72769 0.67902
0.72769 0.67903
0.72770 0.67904
0.72770 0.67905
0.72770 0.67906
0.72771 0.67907
0.72771 0.67908
0.72772 0.67909
0.72772 0.67910
0.72772 0.67911
0.72772 0.67912
0.72772 0.67913
0.72773 0.67914
0.72773 0.67915
0.72773 0.67916
0.72774 0.67917
0.72775 0.67918
0.72775 0.67919
0.72776 0.67920
0.72776 0.67921
0.72777 0.67922
0.72777 0.67923
0.72777 0.67924
0.72778 0.67925
0.72779 0.67926
0.72779 0.67927
0.72779 0.67928
0.72780 0.67929
0.72781 0.67930
0.72781 0.67931
0.72782 0.67932
0.72782 0.67933
0.72782 0.67934
0.72782 0.67935
0.72782 0.67936
0.72783 0.67937
0.72785 0.67938
0.72785 0.67939
0.72786 0.67940
0.72787 0.67941
0.72787 0.67942
0.72787 0.67943
0.72787 0.67944
0.72787 0.67945
0.72787 0.67946
0.72788 0.67947
0.72788 0.67948
0.72788 0.67949
0.72788 0.67950
0.72788 0.67951
0.72788 0.67952
0.72789 0.67953
0.72789 0.67954
0.72789 0.67955
0.72790 0.67956
0.72790 0.67957
0.72791 0.67958
0.72792 0.67959
0.72792 0.67960
0.72792 0.67961
0.72792 0.67962
0.72792 0.67963
0.72793 0.67964
0.72793 0.67965
0.72793 0.67966
0.72793 0.67967
0.72794 0.67968
0.72794 0.67969
0.72794 0.67970
0.72794 0.67971
0.72795 0.67972
0.72795 0.67973
0.72795 0.67974
0.72795 0.67975
0.72795 0.67976
0.72796 0.67977
0.72796 0.67978
0.72796 0.67979
0.72796 0.67980
0.72796 0.67981
0.72796 0.67982
0.72796 0.67983
0.72798 0.67984
0.72798 0.67985
0.72798 0.67986
0.72798 0.67987
0.72799 0.67988
0.72799 0.67989
0.72799 0.67990
0.72799 0.67991
0.72799 0.67992
0.72799 0.67993
0.72800 0.67994
0.72800 0.67995
0.72800 0.67996
0.72800 0.67997
0.72800 0.67998
0.72800 0.67999
0.72801 0.68000
0.72801 0.68001
0.72801 0.68002
0.72801 0.68003
0.72801 0.68004
0.72802 0.68005
0.72802 0.68006
0.72803 0.68007
0.72803 0.68008
0.72803 0.68009
0.72803 0.68010
0.72803 0.68011
0.72804 0.68012
0.72804 0.68013
0.72804 0.68014
0.72804 0.68015
0.72804 0.68016
0.72804 0.68017
0.72805 0.68018
0.72805 0.68019
0.72805 0.68020
0.72806 0.68021
0.72806 0.68022
0.72806 0.68023
0.72806 0.68024
0.72806 0.68025
0.72806 0.68026
0.72807 0.68027
0.72807 0.68028
0.72807 0.68029
0.72807 0.68030
0.72808 0.68031
0.72808 0.68032
0.72808 0.68033
0.72808 0.68034
0.72809 0.68035
0.72810 0.68036
0.72810 0.68037
0.72810 0.68038
0.72811 0.68039
0.72811 0.68040
0.72811 0.68041
0.72811 0.68042
0.72812 0.68043
0.72812 0.68044
0.72812 0.68045
0.72813 0.68046
0.72814 0.68047
0.72815 0.68048
0.72815 0.68049
0.72815 0.68050
0.72815 0.68051
0.72815 0.68052
0.72816 0.68053
0.72817 0.68054
0.72818 0.68055
0.72818 0.68056
0.72819 0.68057
0.72819 0.68058
0.72819 0.68059
0.72820 0.68060
0.72820 0.68061
0.72820 0.68062
0.72821 0.68063
0.72821 0.68064
0.72822 0.68065
0.72822 0.68066
0.72822 0.68067
0.72822 0.68068
0.72822 0.68069
0.72823 0.68070
0.72823 0.68071
0.72824 0.68072
0.72825 0.68073
0.72825 0.68074
0.72825 0.68075
0.72825 0.68076
0.72826 0.68077
0.72826 0.68078
0.72826 0.68079
0.72826 0.68080
0.72826 0.68081
0.72826 0.68082
0.72826 0.68083
0.72827 0.68084
0.72827 0.68085
0.72828 0.68086
0.72829 0.68087
0.72829 0.68088
0.72830 0.68089
0.72830 0.68090
0.72831 0.68091
0.72831 0.68092
0.72832 0.68093
0.72833 0.68094
0.72833 0.68095
0.72833 0.68096
0.72833 0.68097
0.72834 0.68098
0.72834 0.68099
0.72834 0.68100
0.72834 0.68101
0.72835 0.68102
0.72836 0.68103
0.72836 0.68104
0.72836 0.68105
0.72836 0.68106
0.72837 0.68107
0.72837 0.68108
0.72838 0.68109
0.72838 0.68110
0.72838 0.68111
0.72838 0.68112
0.72839 0.68113
0.72839 0.68114
0.72840 0.68115
0.72840 0.68116
0.72840 0.68117
0.72840 0.68118
0.72841 0.68119
0.72841 0.68120
0.72841 0.68121
0.72841 0.68122
0.72842 0.68123
0.72842 0.68124
0.72842 0.68125
0.72843 0.68126
0.72843 0.68127
0.72843 0.68128
0.72844 0.68129
0.72844 0.68130
0.72845 0.68131
0.72845 0.68132
0.72845 0.68133
0.72845 0.68134
0.72845 0.68135
0.72846 0.68136
0.72847 0.68137
0.72847 0.68138
0.72847 0.68139
0.72848 0.68140
0.72848 0.68141
0.72848 0.68142
0.72849 0.68143
0.72849 0.68144
0.72850 0.68145
0.72850 0.68146
0.72850 0.68147
0.72851 0.68148
0.72851 0.68149
0.72851 0.68150
0.72851 0.68151
0.72851 0.68152
0.72852 0.68153
0.72852 0.68154
0.72852 0.68155
0.72852 0.68156
0.72852 0.68157
0.72852 0.68158
0.72853 0.68159
0.72853 0.68160
0.72854 0.68161
0.72854 0.68162
0.72854 0.68163
0.72854 0.68164
0.72856 0.68165
0.72858 0.68166
0.72858 0.68167
0.72858 0.68168
0.72858 0.68169
0.72858 0.68170
0.72859 0.68171
0.72859 0.68172
0.72859 0.68173
0.72860 0.68174
0.72860 0.68175
0.72860 0.68176
0.72861 0.68177
0.72863 0.68178
0.72863 0.68179
0.72863 0.68180
0.72865 0.68181
0.72865 0.68182
0.72865 0.68183
0.72866 0.68184
0.72867 0.68185
0.72868 0.68186
0.72868 0.68187
0.72868 0.68188
0.72868 0.68189
0.72868 0.68190
0.72869 0.68191
0.72869 0.68192
0.72869 0.68193
0.72870 0.68194
0.72870 0.68195
0.72871 0.68196
0.72871 0.68197
0.72871 0.68198
0.72871 0.68199
0.72872 0.68200
0.72872 0.68201
0.72872 0.68202
0.72872 0.68203
0.72872 0.68204
0.72872 0.68205
0.72872 0.68206
0.72872 0.68207
0.72872 0.68208
0.72873 0.68209
0.72873 0.68210
0.72873 0.68211
0.72874 0.68212
0.72874 0.68213
0.72874 0.68214
0.72874 0.68215
0.72874 0.68216
0.72875 0.68217
0.72875 0.68218
0.72876 0.68219
0.72876 0.68220
0.72876 0.68221
0.72876 0.68222
0.72876 0.68223
0.72876 0.68224
0.72877 0.68225
0.72877 0.68226
0.72877 0.68227
0.72877 0.68228
0.72877 0.68229
0.72877 0.68230
0.72879 0.68231
0.72879 0.68232
0.72879 0.68233
0.72879 0.68234
0.72879 0.68235
0.72879 0.68236
0.72879 0.68237
0.72879 0.68238
0.72880 0.68239
0.72880 0.68240
0.72880 0.68241
0.72880 0.68242
0.72881 0.68243
0.72881 0.68244
0.72881 0.68245
0.72881 0.68246
0.72882 0.68247
0.72882 0.68248
0.72882 0.68249
0.72882 0.68250
0.72882 0.68251
0.72883 0.68252
0.72883 0.68253
0.72883 0.68254
0.72884 0.68255
0.72885 0.68256
0.72886 0.68257
0.72886 0.68258
0.72886 0.68259
0.72887 0.68260
0.72887 0.68261
0.72887 0.68262
0.72888 0.68263
0.72888 0.68264
0.72888 0.68265
0.72889 0.68266
0.72889 0.68267
0.72889 0.68268
0.72890 0.68269
0.72891 0.68270
0.72892 0.68271
0.72892 0.68272
0.72892 0.68273
0.72892 0.68274
0.72893 0.68275
0.72893 0.68276
0.72894 0.68277
0.72895 0.68278
0.72895 0.68279
0.72895 0.68280
0.72895 0.68281
0.72896 0.68282
0.72896 0.68283
0.72896 0.68284
0.72897 0.68285
0.72898 0.68286
0.72898 0.68287
0.72898 0.68288
0.72899 0.68289
0.72899 0.68290
0.72899 0.68291
0.72899 0.68292
0.72899 0.68293
0.72899 0.68294
0.72899 0.68295
0.72899 0.68296
0.72900 0.68297
0.72900 0.68298
0.72900 0.68299
0.72900 0.68300
0.72900 0.68301
0.72901 0.68302
0.72901 0.68303
0.72901 0.68304
0.72901 0.68305
0.72901 0.68306
0.72901 0.68307
0.72902 0.68308
0.72902 0.68309
0.72902 0.68310
0.72903 0.68311
0.72903 0.68312
0.72904 0.68313
0.72904 0.68314
0.72904 0.68315
0.72905 0.68316
0.72906 0.68317
0.72906 0.68318
0.72907 0.68319
0.72907 0.68320
0.72907 0.68321
0.72908 0.68322
0.72908 0.68323
0.72908 0.68324
0.72908 0.68325
0.72909 0.68326
0.72909 0.68327
0.72909 0.68328
0.72909 0.68329
0.72909 0.68330
0.72909 0.68331
0.72909 0.68332
0.72910 0.68333
0.72910 0.68334
0.72910 0.68335
0.72911 0.68336
0.72911 0.68337
0.72911 0.68338
0.72911 0.68339
0.72912 0.68340
0.72912 0.68341
0.72912 0.68342
0.72912 0.68343
0.72912 0.68344
0.72912 0.68345
0.72913 0.68346
0.72913 0.68347
0.72914 0.68348
0.72914 0.68349
0.72915 0.68350
0.72915 0.68351
0.72915 0.68352
0.72916 0.68353
0.72916 0.68354
0.72916 0.68355
0.72917 0.68356
0.72917 0.68357
0.72917 0.68358
0.72917 0.68359
0.72917 0.68360
0.72918 0.68361
0.72919 0.68362
0.72919 0.68363
0.72920 0.68364
0.72920 0.68365
0.72920 0.68366
0.72920 0.68367
0.72920 0.68368
0.72920 0.68369
0.72921 0.68370
0.72921 0.68371
0.72921 0.68372
0.72921 0.68373
0.72921 0.68374
0.72922 0.68375
0.72922 0.68376
0.72922 0.68377
0.72923 0.68378
0.72923 0.68379
0.72923 0.68380
0.72923 0.68381
0.72923 0.68382
0.72923 0.68383
0.72923 0.68384
0.72923 0.68385
0.72923 0.68386
0.72924 0.68387
0.72924 0.68388
0.72924 0.68389
0.72924 0.68390
0.72926 0.68391
0.72927 0.68392
0.72927 0.68393
0.72928 0.68394
0.72928 0.68395
0.72928 0.68396
0.72928 0.68397
0.72928 0.68398
0.72930 0.68399
0.72930 0.68400
0.72930 0.68401
0.72931 0.68402
0.72931 0.68403
0.72931 0.68404
0.72931 0.68405
0.72931 0.68406
0.72932 0.68407
0.72932 0.68408
0.72932 0.68409
0.72933 0.68410
0.72933 0.68411
0.72933 0.68412
0.72934 0.68413
0.72934 0.68414
0.72934 0.68415
0.72934 0.68416
0.72935 0.68417
0.72935 0.68418
0.72935 0.68419
0.72935 0.68420
0.72935 0.68421
0.72936 0.68422
0.72936 0.68423
0.72936 0.68424
0.72937 0.68425
0.72937 0.68426
0.72937 0.68427
0.72938 0.68428
0.72938 0.68429
0.72938 0.68430
0.72938 0.68431
0.72939 0.68432
0.72939 0.68433
0.72939 0.68434
0.72940 0.68435
0.72940 0.68436
0.72941 0.68437
0.72941 0.68438
0.72942 0.68439
0.72942 0.68440
0.72942 0.68441
0.72943 0.68442
0.72943 0.68443
0.72943 0.68444
0.72944 0.68445
0.72944 0.68446
0.72944 0.68447
0.72945 0.68448
0.72945 0.68449
0.72945 0.68450
0.72945 0.68451
0.72946 0.68452
0.72946 0.68453
0.72946 0.68454
0.72947 0.68455
0.72947 0.68456
0.72948 0.68457
0.72948 0.68458
0.72948 0.68459
0.72948 0.68460
0.72948 0.68461
0.72949 0.68462
0.72950 0.68463
0.72950 0.68464
0.72951 0.68465
0.72951 0.68466
0.72951 0.68467
0.72951 0.68468
0.72951 0.68469
0.72952 0.68470
0.72952 0.68471
0.72953 0.68472
0.72953 0.68473
0.72954 0.68474
0.72955 0.68475
0.72955 0.68476
0.72956 0.68477
0.72956 0.68478
0.72956 0.68479
0.72957 0.68480
0.72957 0.68481
0.72958 0.68482
0.72958 0.68483
0.72958 0.68484
0.72958 0.68485
0.72959 0.68486
0.72959 0.68487
0.72959 0.68488
0.72960 0.68489
0.72960 0.68490
0.72960 0.68491
0.72961 0.68492
0.72961 0.68493
0.72961 0.68494
0.72962 0.68495
0.72963 0.68496
0.72964 0.68497
0.72964 0.68498
0.72964 0.68499
0.72964 0.68500
0.72964 0.68501
0.72965 0.68502
0.72965 0.68503
0.72966 0.68504
0.72966 0.68505
0.72966 0.68506
0.72967 0.68507
0.72967 0.68508
0.72967 0.68509
0.72967 0.68510
0.72967 0.68511
0.72967 0.68512
0.72968 0.68513
0.72968 0.68514
0.72968 0.68515
0.72968 0.68516
0.72968 0.68517
0.72968 0.68518
0.72970 0.68519
0.72970 0.68520
0.72970 0.68521
0.72970 0.68522
0.72970 0.68523
0.72970 0.68524
0.72971 0.68525
0.72971 0.68526
0.72972 0.68527
0.72974 0.68528
0.72974 0.68529
0.72974 0.68530
0.72974 0.68531
0.72975 0.68532
0.72975 0.68533
0.72975 0.68534
0.72976 0.68535
0.72976 0.68536
0.72976 0.68537
0.72976 0.68538
0.72976 0.68539
0.72977 0.68540
0.72977 0.68541
0.72977 0.68542
0.72977 0.68543
0.72977 0.68544
0.72978 0.68545
0.72978 0.68546
0.72978 0.68547
0.72978 0.68548
0.72979 0.68549
0.72979 0.68550
0.72979 0.68551
0.72980 0.68552
0.72981 0.68553
0.72981 0.68554
0.72981 0.68555
0.72982 0.68556
0.72982 0.68557
0.72982 0.68558
0.72982 0.68559
0.72982 0.68560
0.72983 0.68561
0.72983 0.68562
0.72983 0.68563
0.72984 0.68564
0.72984 0.68565
0.72984 0.68566
0.72984 0.68567
0.72984 0.68568
0.72985 0.68569
0.72985 0.68570
0.72985 0.68571
0.72985 0.68572
0.72986 0.68573
0.72986 0.68574
0.72986 0.68575
0.72986 0.68576
0.72987 0.68577
0.72987 0.68578
0.72987 0.68579
0.72987 0.68580
0.72988 0.68581
0.72988 0.68582
0.72988 0.68583
0.72989 0.68584
0.72989 0.68585
0.72989 0.68586
0.72990 0.68587
0.72990 0.68588
0.72990 0.68589
0.72991 0.68590
0.72991 0.68591
0.72992 0.68592
0.72993 0.68593
0.72993 0.68594
0.72993 0.68595
0.72994 0.68596
0.72994 0.68597
0.72995 0.68598
0.72995 0.68599
0.72997 0.68600
0.72998 0.68601
0.72998 0.68602
0.72998 0.68603
0.72999 0.68604
0.72999 0.68605
0.73000 0.68606
0.73000 0.68607
0.73000 0.68608
0.73001 0.68609
0.73001 0.68610
0.73001 0.68611
0.73001 0.68612
0.73001 0.68613
0.73002 0.68614
0.73002 0.68615
0.73003 0.68616
0.73003 0.68617
0.73003 0.68618
0.73004 0.68619
0.73004 0.68620
0.73004 0.68621
0.73005 0.68622
0.73005 0.68623
0.73005 0.68624
0.73005 0.68625
0.73006 0.68626
0.73007 0.68627
0.73007 0.68628
0.73007 0.68629
0.73007 0.68630
0.73007 0.68631
0.73008 0.68632
0.73008 0.68633
0.73008 0.68634
0.73009 0.68635
0.73009 0.68636
0.73009 0.68637
0.73010 0.68638
0.73011 0.68639
0.73011 0.68640
0.73011 0.68641
0.73011 0.68642
0.73011 0.68643
0.73012 0.68644
0.73013 0.68645
0.73013 0.68646
0.73013 0.68647
0.73013 0.68648
0.73014 0.68649
0.73014 0.68650
0.73014 0.68651
0.73015 0.68652
0.73015 0.68653
0.73016 0.68654
0.73017 0.68655
0.73017 0.68656
0.73017 0.68657
0.73017 0.68658
0.73017 0.68659
0.73018 0.68660
0.73018 0.68661
0.73019 0.68662
0.73019 0.68663
0.73021 0.68664
0.73021 0.68665
0.73021 0.68666
0.73022 0.68667
0.73022 0.68668
0.73022 0.68669
0.73022 0.68670
0.73023 0.68671
0.73023 0.68672
0.73024 0.68673
0.73024 0.68674
0.73024 0.68675
0.73024 0.68676
0.73025 0.68677
0.73025 0.68678
0.73025 0.68679
0.73025 0.68680
0.73025 0.68681
0.73025 0.68682
0.73026 0.68683
0.73026 0.68684
0.73027 0.68685
0.73027 0.68686
0.73027 0.68687
0.73028 0.68688
0.73028 0.68689
0.73030 0.68690
0.73030 0.68691
0.73030 0.68692
0.73030 0.68693
0.73030 0.68694
0.73030 0.68695
0.73031 0.68696
0.73031 0.68697
0.73031 0.68698
0.73032 0.68699
0.73032 0.68700
0.73033 0.68701
0.73033 0.68702
0.73033 0.68703
0.73033 0.68704
0.73033 0.68705
0.73035 0.68706
0.73035 0.68707
0.73035 0.68708
0.73036 0.68709
0.73036 0.68710
0.73037 0.68711
0.73038 0.68712
0.73038 0.68713
0.73038 0.68714
0.73038 0.68715
0.73038 0.68716
0.73038 0.68717
0.73039 0.68718
0.73039 0.68719
0.73039 0.68720
0.73039 0.68721
0.73039 0.68722
0.73040 0.68723
0.73040 0.68724
0.73040 0.68725
0.73041 0.68726
0.73041 0.68727
0.73041 0.68728
0.73041 0.68729
0.73041 0.68730
0.73041 0.68731
0.73042 0.68732
0.73042 0.68733
0.73042 0.68734
0.73044 0.68735
0.73044 0.68736
0.73045 0.68737
0.73045 0.68738
0.73045 0.68739
0.73045 0.68740
0.73047 0.68741
0.73047 0.68742
0.73048 0.68743
0.73049 0.68744
0.73049 0.68745
0.73049 0.68746
0.73050 0.68747
0.73050 0.68748
0.73050 0.68749
0.73051 0.68750
0.73051 0.68751
0.73052 0.68752
0.73052 0.68753
0.73052 0.68754
0.73052 0.68755
0.73053 0.68756
0.73054 0.68757
0.73054 0.68758
0.73054 0.68759
0.73054 0.68760
0.73055 0.68761
0.73055 0.68762
0.73055 0.68763
0.73055 0.68764
0.73056 0.68765
0.73056 0.68766
0.73056 0.68767
0.73057 0.68768
0.73057 0.68769
0.73057 0.68770
0.73057 0.68771
0.73057 0.68772
0.73058 0.68773
0.73058 0.68774
0.73059 0.68775
0.73059 0.68776
0.73060 0.68777
0.73061 0.68778
0.73061 0.68779
0.73061 0.68780
0.73061 0.68781
0.73061 0.68782
0.73061 0.68783
0.73062 0.68784
0.73062 0.68785
0.73062 0.68786
0.73062 0.68787
0.73063 0.68788
0.73063 0.68789
0.73063 0.68790
0.73064 0.68791
0.73064 0.68792
0.73065 0.68793
0.73065 0.68794
0.73065 0.68795
0.73065 0.68796
0.73065 0.68797
0.73068 0.68798
0.73068 0.68799
0.73068 0.68800
0.73069 0.68801
0.73069 0.68802
0.73069 0.68803
0.73069 0.68804
0.73069 0.68805
0.73070 0.68806
0.73070 0.68807
0.73070 0.68808
0.73071 0.68809
0.73071 0.68810
0.73071 0.68811
0.73072 0.68812
0.73072 0.68813
0.73073 0.68814
0.73073 0.68815
0.73073 0.68816
0.73074 0.68817
0.73074 0.68818
0.73074 0.68819
0.73074 0.68820
0.73074 0.68821
0.73075 0.68822
0.73075 0.68823
0.73075 0.68824
0.73076 0.68825
0.73076 0.68826
0.73077 0.68827
0.73077 0.68828
0.73078 0.68829
0.73078 0.68830
0.73078 0.68831
0.73079 0.68832
0.73079 0.68833
0.73079 0.68834
0.73080 0.68835
0.73081 0.68836
0.73081 0.68837
0.73082 0.68838
0.73082 0.68839
0.73083 0.68840
0.73084 0.68841
0.73084 0.68842
0.73085 0.68843
0.73085 0.68844
0.73086 0.68845
0.73086 0.68846
0.73086 0.68847
0.73086 0.68848
0.73086 0.68849
0.73086 0.68850
0.73087 0.68851
0.73087 0.68852
0.73088 0.68853
0.73088 0.68854
0.73088 0.68855
0.73088 0.68856
0.73088 0.68857
0.73088 0.68858
0.73088 0.68859
0.73088 0.68860
0.73088 0.68861
0.73088 0.68862
0.73089 0.68863
0.73089 0.68864
0.73089 0.68865
0.73090 0.68866
0.73090 0.68867
0.73091 0.68868
0.73091 0.68869
0.73091 0.68870
0.73092 0.68871
0.73092 0.68872
0.73092 0.68873
0.73092 0.68874
0.73093 0.68875
0.73093 0.68876
0.73093 0.68877
0.73094 0.68878
0.73094 0.68879
0.73094 0.68880
0.73096 0.68881
0.73096 0.68882
0.73096 0.68883
0.73097 0.68884
0.73097 0.68885
0.73097 0.68886
0.73097 0.68887
0.73097 0.68888
0.73098 0.68889
0.73098 0.68890
0.73098 0.68891
0.73098 0.68892
0.73098 0.68893
0.73098 0.68894
0.73099 0.68895
0.73099 0.68896
0.73099 0.68897
0.73100 0.68898
0.73100 0.68899
0.73100 0.68900
0.73101 0.68901
0.73101 0.68902
0.73101 0.68903
0.73102 0.68904
0.73103 0.68905
0.73104 0.68906
0.73104 0.68907
0.73104 0.68908
0.73105 0.68909
0.73105 0.68910
0.73106 0.68911
0.73106 0.68912
0.73108 0.68913
0.73108 0.68914
0.73108 0.68915
0.73108 0.68916
0.73108 0.68917
0.73108 0.68918
0.73108 0.68919
0.73109 0.68920
0.73109 0.68921
0.73110 0.68922
0.73110 0.68923
0.73110 0.68924
0.73110 0.68925
0.73110 0.68926
0.73110 0.68927
0.73111 0.68928
0.73111 0.68929
0.73111 0.68930
0.73111 0.68931
0.73111 0.68932
0.73112 0.68933
0.73112 0.68934
0.73112 0.68935
0.73112 0.68936
0.73113 0.68937
0.73113 0.68938
0.73113 0.68939
0.73114 0.68940
0.73115 0.68941
0.73116 0.68942
0.73116 0.68943
0.73116 0.68944
0.73116 0.68945
0.73116 0.68946
0.73117 0.68947
0.73117 0.68948
0.73117 0.68949
0.73118 0.68950
0.73118 0.68951
0.73118 0.68952
0.73118 0.68953
0.73118 0.68954
0.73120 0.68955
0.73121 0.68956
0.73121 0.68957
0.73122 0.68958
0.73122 0.68959
0.73122 0.68960
0.73122 0.68961
0.73122 0.68962
0.73122 0.68963
0.73123 0.68964
0.73123 0.68965
0.73123 0.68966
0.73124 0.68967
0.73124 0.68968
0.73124 0.68969
0.73124 0.68970
0.73125 0.68971
0.73125 0.68972
0.73125 0.68973
0.73126 0.68974
0.73126 0.68975
0.73126 0.68976
0.73128 0.68977
0.73128 0.68978
0.73128 0.68979
0.73129 0.68980
0.73129 0.68981
0.73129 0.68982
0.73130 0.68983
0.73130 0.68984
0.73130 0.68985
0.73130 0.68986
0.73130 0.68987
0.73130 0.68988
0.73131 0.68989
0.73131 0.68990
0.73131 0.68991
0.73131 0.68992
0.73131 0.68993
0.73132 0.68994
0.73132 0.68995
0.73132 0.68996
0.73132 0.68997
0.73133 0.68998
0.73133 0.68999
0.73134 0.69000
0.73134 0.69001
0.73134 0.69002
0.73135 0.69003
0.73135 0.69004
0.73135 0.69005
0.73136 0.69006
0.73137 0.69007
0.73137 0.69008
0.73137 0.69009
0.73137 0.69010
0.73137 0.69011
0.73138 0.69012
0.73138 0.69013
0.73138 0.69014
0.73138 0.69015
0.73139 0.69016
0.73140 0.69017
0.73140 0.69018
0.73140 0.69019
0.73141 0.69020
0.73141 0.69021
0.73141 0.69022
0.73142 0.69023
0.73142 0.69024
0.73143 0.69025
0.73143 0.69026
0.73143 0.69027
0.73144 0.69028
0.73144 0.69029
0.73145 0.69030
0.73146 0.69031
0.73147 0.69032
0.73148 0.69033
0.73149 0.69034
0.73151 0.69035
0.73151 0.69036
0.73152 0.69037
0.73152 0.69038
0.73152 0.69039
0.73153 0.69040
0.73153 0.69041
0.73153 0.69042
0.73153 0.69043
0.73154 0.69044
0.73155 0.69045
0.73155 0.69046
0.73155 0.69047
0.73155 0.69048
0.73155 0.69049
0.73156 0.69050
0.73156 0.69051
0.73156 0.69052
0.73157 0.69053
0.73157 0.69054
0.73157 0.69055
0.73157 0.69056
0.73157 0.69057
0.73157 0.69058
0.73158 0.69059
0.73158 0.69060
0.73159 0.69061
0.73159 0.69062
0.73159 0.69063
0.73160 0.69064
0.73160 0.69065
0.73160 0.69066
0.73161 0.69067
0.73161 0.69068
0.73161 0.69069
0.73161 0.69070
0.73162 0.69071
0.73162 0.69072
0.73163 0.69073
0.73163 0.69074
0.73164 0.69075
0.73165 0.69076
0.73165 0.69077
0.73165 0.69078
0.73165 0.69079
0.73166 0.69080
0.73166 0.69081
0.73167 0.69082
0.73168 0.69083
0.73168 0.69084
0.73169 0.69085
0.73169 0.69086
0.73169 0.69087
0.73169 0.69088
0.73170 0.69089
0.73171 0.69090
0.73171 0.69091
0.73171 0.69092
0.73172 0.69093
0.73172 0.69094
0.73173 0.69095
0.73173 0.69096
0.73174 0.69097
0.73174 0.69098
0.73174 0.69099
0.73175 0.69100
0.73175 0.69101
0.73177 0.69102
0.73177 0.69103
0.73177 0.69104
0.73177 0.69105
0.73178 0.69106
0.73178 0.69107
0.73180 0.69108
0.73180 0.69109
0.73180 0.69110
0.73180 0.69111
0.73181 0.69112
0.73181 0.69113
0.73182 0.69114
0.73182 0.69115
0.73183 0.69116
0.73183 0.69117
0.73183 0.69118
0.73184 0.69119
0.73184 0.69120
0.73184 0.69121
0.73184 0.69122
0.73184 0.69123
0.73185 0.69124
0.73185 0.69125
0.73185 0.69126
0.73185 0.69127
0.73186 0.69128
0.73187 0.69129
0.73187 0.69130
0.73187 0.69131
0.73187 0.69132
0.73187 0.69133
0.73187 0.69134
0.73188 0.69135
0.73188 0.69136
0.73188 0.69137
0.73188 0.69138
0.73188 0.69139
0.73189 0.69140
0.73189 0.69141
0.73189 0.69142
0.73190 0.69143
0.73191 0.69144
0.73191 0.69145
0.73191 0.69146
0.73192 0.69147
0.73192 0.69148
0.73192 0.69149
0.73192 0.69150
0.73193 0.69151
0.73193 0.69152
0.73194 0.69153
0.73194 0.69154
0.73195 0.69155
0.73195 0.69156
0.73195 0.69157
0.73196 0.69158
0.73196 0.69159
0.73196 0.69160
0.73197 0.69161
0.73197 0.69162
0.73197 0.69163
0.73197 0.69164
0.73198 0.69165
0.73199 0.69166
0.73199 0.69167
0.73199 0.69168
0.73200 0.69169
0.73200 0.69170
0.73201 0.69171
0.73201 0.69172
0.73202 0.69173
0.73202 0.69174
0.73203 0.69175
0.73203 0.69176
0.73203 0.69177
0.73204 0.69178
0.73204 0.69179
0.73204 0.69180
0.73204 0.69181
0.73205 0.69182
0.73206 0.69183
0.73206 0.69184
0.73206 0.69185
0.73206 0.69186
0.73207 0.69187
0.73207 0.69188
0.73207 0.69189
0.73207 0.69190
0.73207 0.69191
0.73208 0.69192
0.73208 0.69193
0.73208 0.69194
0.73209 0.69195
0.73210 0.69196
0.73210 0.69197
0.73210 0.69198
0.73211 0.69199
0.73212 0.69200
0.73212 0.69201
0.73213 0.69202
0.73213 0.69203
0.73213 0.69204
0.73213 0.69205
0.73214 0.69206
0.73214 0.69207
0.73214 0.69208
0.73215 0.69209
0.73215 0.69210
0.73216 0.69211
0.73217 0.69212
0.73217 0.69213
0.73219 0.69214
0.73219 0.69215
0.73220 0.69216
0.73220 0.69217
0.73220 0.69218
0.73221 0.69219
0.73221 0.69220
0.73221 0.69221
0.73222 0.69222
0.73222 0.69223
0.73222 0.69224
0.73222 0.69225
0.73223 0.69226
0.73224 0.69227
0.73224 0.69228
0.73224 0.69229
0.73225 0.69230
0.73225 0.69231
0.73225 0.69232
0.73225 0.69233
0.73225 0.69234
0.73225 0.69235
0.73226 0.69236
0.73226 0.69237
0.73226 0.69238
0.73226 0.69239
0.73226 0.69240
0.73227 0.69241
0.73227 0.69242
0.73227 0.69243
0.73227 0.69244
0.73227 0.69245
0.73228 0.69246
0.73228 0.69247
0.73228 0.69248
0.73230 0.69249
0.73230 0.69250
0.73230 0.69251
0.73230 0.69252
0.73230 0.69253
0.73231 0.69254
0.73231 0.69255
0.73231 0.69256
0.73232 0.69257
0.73232 0.69258
0.73232 0.69259
0.73233 0.69260
0.73234 0.69261
0.73235 0.69262
0.73235 0.69263
0.73236 0.69264
0.73237 0.69265
0.73237 0.69266
0.73237 0.69267
0.73238 0.69268
0.73238 0.69269
0.73239 0.69270
0.73239 0.69271
0.73239 0.69272
0.73239 0.69273
0.73239 0.69274
0.73239 0.69275
0.73240 0.69276
0.73240 0.69277
0.73240 0.69278
0.73240 0.69279
0.73241 0.69280
0.73241 0.69281
0.73242 0.69282
0.73242 0.69283
0.73242 0.69284
0.73243 0.69285
0.73243 0.69286
0.73243 0.69287
0.73244 0.69288
0.73245 0.69289
0.73245 0.69290
0.73245 0.69291
0.73245 0.69292
0.73246 0.69293
0.73246 0.69294
0.73247 0.69295
0.73247 0.69296
0.73247 0.69297
0.73247 0.69298
0.73248 0.69299
0.73248 0.69300
0.73249 0.69301
0.73249 0.69302
0.73250 0.69303
0.73251 0.69304
0.73251 0.69305
0.73251 0.69306
0.73251 0.69307
0.73252 0.69308
0.73252 0.69309
0.73253 0.69310
0.73253 0.69311
0.73253 0.69312
0.73253 0.69313
0.73253 0.69314
0.73254 0.69315
0.73254 0.69316
0.73254 0.69317
0.73254 0.69318
0.73255 0.69319
0.73255 0.69320
0.73255 0.69321
0.73255 0.69322
0.73256 0.69323
0.73256 0.69324
0.73256 0.69325
0.73257 0.69326
0.73257 0.69327
0.73257 0.69328
0.73257 0.69329
0.73257 0.69330
0.73257 0.69331
0.73257 0.69332
0.73258 0.69333
0.73258 0.69334
0.73259 0.69335
0.73259 0.69336
0.73259 0.69337
0.73259 0.69338
0.73259 0.69339
0.73260 0.69340
0.73260 0.69341
0.73261 0.69342
0.73261 0.69343
0.73261 0.69344
0.73262 0.69345
0.73262 0.69346
0.73263 0.69347
0.73263 0.69348
0.73264 0.69349
0.73264 0.69350
0.73265 0.69351
0.73265 0.69352
0.73265 0.69353
0.73265 0.69354
0.73266 0.69355
0.73266 0.69356
0.73266 0.69357
0.73266 0.69358
0.73267 0.69359
0.73267 0.69360
0.73267 0.69361
0.73267 0.69362
0.73268 0.69363
0.73268 0.69364
0.73268 0.69365
0.73268 0.69366
0.73268 0.69367
0.73269 0.69368
0.73269 0.69369
0.73270 0.69370
0.73271 0.69371
0.73271 0.69372
0.73271 0.69373
0.73271 0.69374
0.73271 0.69375
0.73271 0.69376
0.73272 0.69377
0.73272 0.69378
0.73274 0.69379
0.73274 0.69380
0.73274 0.69381
0.73274 0.69382
0.73274 0.69383
0.73276 0.69384
0.73276 0.69385
0.73277 0.69386
0.73278 0.69387
0.73279 0.69388
0.73279 0.69389
0.73279 0.69390
0.73280 0.69391
0.73280 0.69392
0.73281 0.69393
0.73281 0.69394
0.73281 0.69395
0.73281 0.69396
0.73282 0.69397
0.73282 0.69398
0.73283 0.69399
0.73283 0.69400
0.73284 0.69401
0.73284 0.69402
0.73284 0.69403
0.73285 0.69404
0.73285 0.69405
0.73285 0.69406
0.73285 0.69407
0.73286 0.69408
0.73286 0.69409
0.73287 0.69410
0.73287 0.69411
0.73287 0.69412
0.73288 0.69413
0.73288 0.69414
0.73288 0.69415
0.73289 0.69416
0.73289 0.69417
0.73290 0.69418
0.73290 0.69419
0.73290 0.69420
0.73290 0.69421
0.73291 0.69422
0.73291 0.69423
0.73292 0.69424
0.73292 0.69425
0.73294 0.69426
0.73294 0.69427
0.73294 0.69428
0.73294 0.69429
0.73296 0.69430
0.73296 0.69431
0.73296 0.69432
0.73296 0.69433
0.73296 0.69434
0.73297 0.69435
0.73298 0.69436
0.73298 0.69437
0.73299 0.69438
0.73299 0.69439
0.73299 0.69440
0.73300 0.69441
0.73300 0.69442
0.73300 0.69443
0.73300 0.69444
0.73302 0.69445
0.73302 0.69446
0.73302 0.69447
0.73302 0.69448
0.73303 0.69449
0.73303 0.69450
0.73303 0.69451
0.73305 0.69452
0.73305 0.69453
0.73305 0.69454
0.73305 0.69455
0.73305 0.69456
0.73306 0.69457
0.73307 0.69458
0.73308 0.69459
0.73308 0.69460
0.73309 0.69461
0.73310 0.69462
0.73310 0.69463
0.73310 0.69464
0.73311 0.69465
0.73311 0.69466
0.73311 0.69467
0.73311 0.69468
0.73311 0.69469
0.73311 0.69470
0.73311 0.69471
0.73311 0.69472
0.73312 0.69473
0.73312 0.69474
0.73312 0.69475
0.73313 0.69476
0.73313 0.69477
0.73313 0.69478
0.73314 0.69479
0.73314 0.69480
0.73315 0.69481
0.73315 0.69482
0.73315 0.69483
0.73315 0.69484
0.73315 0.69485
0.73316 0.69486
0.73316 0.69487
0.73317 0.69488
0.73317 0.69489
0.73317 0.69490
0.73318 0.69491
0.73318 0.69492
0.73318 0.69493
0.73318 0.69494
0.73319 0.69495
0.73319 0.69496
0.73319 0.69497
0.73319 0.69498
0.73320 0.69499
0.73320 0.69500
0.73321 0.69501
0.73321 0.69502
0.73322 0.69503
0.73322 0.69504
0.73322 0.69505
0.73323 0.69506
0.73323 0.69507
0.73324 0.69508
0.73324 0.69509
0.73324 0.69510
0.73324 0.69511
0.73324 0.69512
0.73324 0.69513
0.73325 0.69514
0.73325 0.69515
0.73326 0.69516
0.73328 0.69517
0.73328 0.69518
0.73328 0.69519
0.73328 0.69520
0.73329 0.69521
0.73329 0.69522
0.73329 0.69523
0.73329 0.69524
0.73329 0.69525
0.73329 0.69526
0.73329 0.69527
0.73331 0.69528
0.73331 0.69529
0.73331 0.69530
0.73331 0.69531
0.73331 0.69532
0.73332 0.69533
0.73332 0.69534
0.73332 0.69535
0.73332 0.69536
0.73333 0.69537
0.73333 0.69538
0.73333 0.69539
0.73333 0.69540
0.73333 0.69541
0.73333 0.69542
0.73333 0.69543
0.73333 0.69544
0.73333 0.69545
0.73334 0.69546
0.73334 0.69547
0.73335 0.69548
0.73335 0.69549
0.73335 0.69550
0.73336 0.69551
0.73336 0.69552
0.73336 0.69553
0.73337 0.69554
0.73337 0.69555
0.73337 0.69556
0.73337 0.69557
0.73338 0.69558
0.73339 0.69559
0.73339 0.69560
0.73339 0.69561
0.73341 0.69562
0.73341 0.69563
0.73341 0.69564
0.73341 0.69565
0.73342 0.69566
0.73342 0.69567
0.73342 0.69568
0.73342 0.69569
0.73342 0.69570
0.73343 0.69571
0.73343 0.69572
0.73343 0.69573
0.73344 0.69574
0.73344 0.69575
0.73345 0.69576
0.73345 0.69577
0.73345 0.69578
0.73347 0.69579
0.73347 0.69580
0.73347 0.69581
0.73347 0.69582
0.73348 0.69583
0.73348 0.69584
0.73348 0.69585
0.73348 0.69586
0.73348 0.69587
0.73348 0.69588
0.73349 0.69589
0.73349 0.69590
0.73349 0.69591
0.73349 0.69592
0.73350 0.69593
0.73350 0.69594
0.73351 0.69595
0.73351 0.69596
0.73351 0.69597
0.73351 0.69598
0.73352 0.69599
0.73352 0.69600
0.73353 0.69601
0.73353 0.69602
0.73353 0.69603
0.73354 0.69604
0.73354 0.69605
0.73355 0.69606
0.73355 0.69607
0.73355 0.69608
0.73355 0.69609
0.73356 0.69610
0.73356 0.69611
0.73356 0.69612
0.73356 0.69613
0.73356 0.69614
0.73356 0.69615
0.73357 0.69616
0.73357 0.69617
0.73357 0.69618
0.73358 0.69619
0.73358 0.69620
0.73359 0.69621
0.73360 0.69622
0.73360 0.69623
0.73360 0.69624
0.73360 0.69625
0.73361 0.69626
0.73361 0.69627
0.73361 0.69628
0.73362 0.69629
0.73362 0.69630
0.73362 0.69631
0.73363 0.69632
0.73363 0.69633
0.73364 0.69634
0.73364 0.69635
0.73365 0.69636
0.73365 0.69637
0.73365 0.69638
0.73365 0.69639
0.73365 0.69640
0.73366 0.69641
0.73366 0.69642
0.73366 0.69643
0.73366 0.69644
0.73367 0.69645
0.73367 0.69646
0.73367 0.69647
0.73368 0.69648
0.73368 0.69649
0.73368 0.69650
0.73369 0.69651
0.73370 0.69652
0.73370 0.69653
0.73370 0.69654
0.73371 0.69655
0.73371 0.69656
0.73371 0.69657
0.73371 0.69658
0.73372 0.69659
0.73372 0.69660
0.73372 0.69661
0.73372 0.69662
0.73373 0.69663
0.73374 0.69664
0.73374 0.69665
0.73374 0.69666
0.73375 0.69667
0.73375 0.69668
0.73375 0.69669
0.73375 0.69670
0.73375 0.69671
0.73376 0.69672
0.73376 0.69673
0.73376 0.69674
0.73376 0.69675
0.73377 0.69676
0.73377 0.69677
0.73377 0.69678
0.73377 0.69679
0.73377 0.69680
0.73377 0.69681
0.73377 0.69682
0.73378 0.69683
0.73378 0.69684
0.73378 0.69685
0.73379 0.69686
0.73380 0.69687
0.73380 0.69688
0.73380 0.69689
0.73380 0.69690
0.73380 0.69691
0.73381 0.69692
0.73382 0.69693
0.73383 0.69694
0.73383 0.69695
0.73383 0.69696
0.73384 0.69697
0.73384 0.69698
0.73384 0.69699
0.73384 0.69700
0.73384 0.69701
0.73384 0.69702
0.73385 0.69703
0.73386 0.69704
0.73386 0.69705
0.73387 0.69706
0.73388 0.69707
0.73388 0.69708
0.73388 0.69709
0.73388 0.69710
0.73389 0.69711
0.73389 0.69712
0.73389 0.69713
0.73389 0.69714
0.73389 0.69715
0.73390 0.69716
0.73390 0.69717
0.73391 0.69718
0.73391 0.69719
0.73391 0.69720
0.73391 0.69721
0.73391 0.69722
0.73393 0.69723
0.73393 0.69724
0.73393 0.69725
0.73393 0.69726
0.73393 0.69727
0.73393 0.69728
0.73393 0.69729
0.73394 0.69730
0.73394 0.69731
0.73394 0.69732
0.73394 0.69733
0.73395 0.69734
0.73395 0.69735
0.73396 0.69736
0.73396 0.69737
0.73396 0.69738
0.73396 0.69739
0.73397 0.69740
0.73397 0.69741
0.73397 0.69742
0.73397 0.69743
0.73399 0.69744
0.73399 0.69745
0.73399 0.69746
0.73400 0.69747
0.73401 0.69748
0.73402 0.69749
0.73402 0.69750
0.73403 0.69751
0.73403 0.69752
0.73403 0.69753
0.73404 0.69754
0.73404 0.69755
0.73405 0.69756
0.73405 0.69757
0.73405 0.69758
0.73406 0.69759
0.73406 0.69760
0.73406 0.69761
0.73406 0.69762
0.73407 0.69763
0.73407 0.69764
0.73408 0.69765
0.73409 0.69766
0.73409 0.69767
0.73409 0.69768
0.73409 0.69769
0.73409 0.69770
0.73409 0.69771
0.73410 0.69772
0.73410 0.69773
0.73410 0.69774
0.73410 0.69775
0.73411 0.69776
0.73411 0.69777
0.73411 0.69778
0.73412 0.69779
0.73412 0.69780
0.73412 0.69781
0.73412 0.69782
0.73412 0.69783
0.73413 0.69784
0.73413 0.69785
0.73413 0.69786
0.73413 0.69787
0.73414 0.69788
0.73414 0.69789
0.73414 0.69790
0.73414 0.69791
0.73415 0.69792
0.73415 0.69793
0.73416 0.69794
0.73416 0.69795
0.73416 0.69796
0.73416 0.69797
0.73416 0.69798
0.73417 0.69799
0.73417 0.69800
0.73417 0.69801
0.73417 0.69802
0.73418 0.69803
0.73418 0.69804
0.73418 0.69805
0.73419 0.69806
0.73419 0.69807
0.73419 0.69808
0.73419 0.69809
0.73419 0.69810
0.73419 0.69811
0.73420 0.69812
0.73420 0.69813
0.73420 0.69814
0.73421 0.69815
0.73421 0.69816
0.73422 0.69817
0.73422 0.69818
0.73422 0.69819
0.73423 0.69820
0.73424 0.69821
0.73424 0.69822
0.73425 0.69823
0.73425 0.69824
0.73425 0.69825
0.73426 0.69826
0.73426 0.69827
0.73426 0.69828
0.73427 0.69829
0.73427 0.69830
0.73428 0.69831
0.73428 0.69832
0.73428 0.69833
0.73429 0.69834
0.73429 0.69835
0.73429 0.69836
0.73429 0.69837
0.73429 0.69838
0.73429 0.69839
0.73429 0.69840
0.73429 0.69841
0.73429 0.69842
0.73429 0.69843
0.73430 0.69844
0.73430 0.69845
0.73430 0.69846
0.73430 0.69847
0.73430 0.69848
0.73431 0.69849
0.73431 0.69850
0.73431 0.69851
0.73431 0.69852
0.73431 0.69853
0.73432 0.69854
0.73432 0.69855
0.73433 0.69856
0.73433 0.69857
0.73433 0.69858
0.73433 0.69859
0.73433 0.69860
0.73434 0.69861
0.73434 0.69862
0.73434 0.69863
0.73435 0.69864
0.73435 0.69865
0.73435 0.69866
0.73435 0.69867
0.73436 0.69868
0.73436 0.69869
0.73436 0.69870
0.73436 0.69871
0.73437 0.69872
0.73437 0.69873
0.73438 0.69874
0.73438 0.69875
0.73439 0.69876
0.73439 0.69877
0.73439 0.69878
0.73440 0.69879
0.73440 0.69880
0.73440 0.69881
0.73441 0.69882
0.73441 0.69883
0.73442 0.69884
0.73442 0.69885
0.73442 0.69886
0.73442 0.69887
0.73442 0.69888
0.73443 0.69889
0.73443 0.69890
0.73443 0.69891
0.73445 0.69892
0.73445 0.69893
0.73446 0.69894
0.73446 0.69895
0.73446 0.69896
0.73446 0.69897
0.73447 0.69898
0.73447 0.69899
0.73447 0.69900
0.73447 0.69901
0.73448 0.69902
0.73448 0.69903
0.73448 0.69904
0.73448 0.69905
0.73449 0.69906
0.73449 0.69907
0.73450 0.69908
0.73450 0.69909
0.73451 0.69910
0.73451 0.69911
0.73451 0.69912
0.73451 0.69913
0.73452 0.69914
0.73452 0.69915
0.73452 0.69916
0.73452 0.69917
0.73452 0.69918
0.73453 0.69919
0.73453 0.69920
0.73454 0.69921
0.73455 0.69922
0.73455 0.69923
0.73455 0.69924
0.73456 0.69925
0.73456 0.69926
0.73456 0.69927
0.73457 0.69928
0.73458 0.69929
0.73458 0.69930
0.73459 0.69931
0.73459 0.69932
0.73459 0.69933
0.73460 0.69934
0.73460 0.69935
0.73461 0.69936
0.73461 0.69937
0.73462 0.69938
0.73462 0.69939
0.73462 0.69940
0.73463 0.69941
0.73463 0.69942
0.73464 0.69943
0.73464 0.69944
0.73464 0.69945
0.73466 0.69946
0.73466 0.69947
0.73466 0.69948
0.73467 0.69949
0.73467 0.69950
0.73467 0.69951
0.73469 0.69952
0.73469 0.69953
0.73469 0.69954
0.73469 0.69955
0.73470 0.69956
0.73470 0.69957
0.73470 0.69958
0.73471 0.69959
0.73472 0.69960
0.73472 0.69961
0.73472 0.69962
0.73473 0.69963
0.73473 0.69964
0.73473 0.69965
0.73473 0.69966
0.73474 0.69967
0.73474 0.69968
0.73474 0.69969
0.73474 0.69970
0.73474 0.69971
0.73475 0.69972
0.73475 0.69973
0.73476 0.69974
0.73476 0.69975
0.73476 0.69976
0.73476 0.69977
0.73476 0.69978
0.73476 0.69979
0.73477 0.69980
0.73477 0.69981
0.73477 0.69982
0.73477 0.69983
0.73477 0.69984
0.73477 0.69985
0.73478 0.69986
0.73478 0.69987
0.73478 0.69988
0.73479 0.69989
0.73479 0.69990
0.73480 0.69991
0.73480 0.69992
0.73482 0.69993
0.73482 0.69994
0.73482 0.69995
0.73483 0.69996
0.73483 0.69997
0.73483 0.69998
0.73483 0.69999
0.73484 0.70000
0.73485 0.70001
0.73485 0.70002
0.73485 0.70003
0.73486 0.70004
0.73486 0.70005
0.73486 0.70006
0.73486 0.70007
0.73486 0.70008
0.73486 0.70009
0.73486 0.70010
0.73487 0.70011
0.73487 0.70012
0.73487 0.70013
0.73487 0.70014
0.73487 0.70015
0.73488 0.70016
0.73488 0.70017
0.73488 0.70018
0.73488 0.70019
0.73489 0.70020
0.73489 0.70021
0.73490 0.70022
0.73490 0.70023
0.73491 0.70024
0.73491 0.70025
0.73491 0.70026
0.73492 0.70027
0.73492 0.70028
0.73493 0.70029
0.73493 0.70030
0.73493 0.70031
0.73493 0.70032
0.73493 0.70033
0.73494 0.70034
0.73494 0.70035
0.73494 0.70036
0.73494 0.70037
0.73494 0.70038
0.73495 0.70039
0.73496 0.70040
0.73496 0.70041
0.73497 0.70042
0.73497 0.70043
0.73498 0.70044
0.73498 0.70045
0.73498 0.70046
0.73499 0.70047
0.73500 0.70048
0.73500 0.70049
0.73501 0.70050
0.73501 0.70051
0.73502 0.70052
0.73502 0.70053
0.73502 0.70054
0.73503 0.70055
0.73503 0.70056
0.73503 0.70057
0.73504 0.70058
0.73505 0.70059
0.73505 0.70060
0.73505 0.70061
0.73505 0.70062
0.73505 0.70063
0.73505 0.70064
0.73506 0.70065
0.73506 0.70066
0.73506 0.70067
0.73508 0.70068
0.73508 0.70069
0.73508 0.70070
0.73508 0.70071
0.73510 0.70072
0.73510 0.70073
0.73510 0.70074
0.73510 0.70075
0.73511 0.70076
0.73511 0.70077
0.73511 0.70078
0.73512 0.70079
0.73512 0.70080
0.73512 0.70081
0.73512 0.70082
0.73513 0.70083
0.73513 0.70084
0.73514 0.70085
0.73516 0.70086
0.73516 0.70087
0.73517 0.70088
0.73517 0.70089
0.73518 0.70090
0.73518 0.70091
0.73518 0.70092
0.73518 0.70093
0.73519 0.70094
0.73519 0.70095
0.73519 0.70096
0.73519 0.70097
0.73519 0.70098
0.73520 0.70099
0.73520 0.70100
0.73520 0.70101
0.73521 0.70102
0.73521 0.70103
0.73522 0.70104
0.73523 0.70105
0.73523 0.70106
0.73524 0.70107
0.73524 0.70108
0.73525 0.70109
0.73525 0.70110
0.73526 0.70111
0.73526 0.70112
0.73526 0.70113
0.73527 0.70114
0.73527 0.70115
0.73528 0.70116
0.73528 0.70117
0.73528 0.70118
0.73528 0.70119
0.73528 0.70120
0.73528 0.70121
0.73529 0.70122
0.73529 0.70123
0.73529 0.70124
0.73529 0.70125
0.73530 0.70126
0.73530 0.70127
0.73530 0.70128
0.73530 0.70129
0.73531 0.70130
0.73531 0.70131
0.73531 0.70132
0.73531 0.70133
0.73532 0.70134
0.73532 0.70135
0.73532 0.70136
0.73533 0.70137
0.73533 0.70138
0.73533 0.70139
0.73533 0.70140
0.73533 0.70141
0.73534 0.70142
0.73534 0.70143
0.73534 0.70144
0.73535 0.70145
0.73535 0.70146
0.73535 0.70147
0.73535 0.70148
0.73536 0.70149
0.73537 0.70150
0.73537 0.70151
0.73537 0.70152
0.73537 0.70153
0.73538 0.70154
0.73538 0.70155
0.73538 0.70156
0.73538 0.70157
0.73538 0.70158
0.73538 0.70159
0.73538 0.70160
0.73539 0.70161
0.73539 0.70162
0.73539 0.70163
0.73539 0.70164
0.73540 0.70165
0.73540 0.70166
0.73540 0.70167
0.73540 0.70168
0.73541 0.70169
0.73542 0.70170
0.73542 0.70171
0.73542 0.70172
0.73542 0.70173
0.73543 0.70174
0.73543 0.70175
0.73543 0.70176
0.73543 0.70177
0.73544 0.70178
0.73544 0.70179
0.73544 0.70180
0.73544 0.70181
0.73545 0.70182
0.73546 0.70183
0.73546 0.70184
0.73546 0.70185
0.73547 0.70186
0.73547 0.70187
0.73548 0.70188
0.73548 0.70189
0.73549 0.70190
0.73549 0.70191
0.73550 0.70192
0.73550 0.70193
0.73550 0.70194
0.73550 0.70195
0.73551 0.70196
0.73551 0.70197
0.73551 0.70198
0.73551 0.70199
0.73552 0.70200
0.73552 0.70201
0.73553 0.70202
0.73553 0.70203
0.73553 0.70204
0.73554 0.70205
0.73554 0.70206
0.73554 0.70207
0.73554 0.70208
0.73554 0.70209
0.73556 0.70210
0.73557 0.70211
0.73557 0.70212
0.73557 0.70213
0.73558 0.70214
0.73558 0.70215
0.73559 0.70216
0.73559 0.70217
0.73559 0.70218
0.73559 0.70219
0.73560 0.70220
0.73560 0.70221
0.73561 0.70222
0.73561 0.70223
0.73563 0.70224
0.73563 0.70225
0.73563 0.70226
0.73564 0.70227
0.73564 0.70228
0.73565 0.70229
0.73566 0.70230
0.73566 0.70231
0.73566 0.70232
0.73566 0.70233
0.73566 0.70234
0.73567 0.70235
0.73567 0.70236
0.73568 0.70237
0.73568 0.70238
0.73568 0.70239
0.73568 0.70240
0.73569 0.70241
0.73569 0.70242
0.73569 0.70243
0.73570 0.70244
0.73570 0.70245
0.73571 0.70246
0.73571 0.70247
0.73571 0.70248
0.73573 0.70249
0.73573 0.70250
0.73573 0.70251
0.73573 0.70252
0.73574 0.70253
0.73574 0.70254
0.73574 0.70255
0.73574 0.70256
0.73574 0.70257
0.73575 0.70258
0.73575 0.70259
0.73575 0.70260
0.73576 0.70261
0.73576 0.70262
0.73576 0.70263
0.73577 0.70264
0.73578 0.70265
0.73578 0.70266
0.73578 0.70267
0.73579 0.70268
0.73579 0.70269
0.73579 0.70270
0.73579 0.70271
0.73579 0.70272
0.73579 0.70273
0.73580 0.70274
0.73581 0.70275
0.73581 0.70276
0.73582 0.70277
0.73583 0.70278
0.73584 0.70279
0.73584 0.70280
0.73584 0.70281
0.73585 0.70282
0.73585 0.70283
0.73585 0.70284
0.73586 0.70285
0.73586 0.70286
0.73587 0.70287
0.73587 0.70288
0.73587 0.70289
0.73587 0.70290
0.73588 0.70291
0.73589 0.70292
0.73589 0.70293
0.73589 0.70294
0.73590 0.70295
0.73590 0.70296
0.73591 0.70297
0.73591 0.70298
0.73591 0.70299
0.73591 0.70300
0.73591 0.70301
0.73592 0.70302
0.73593 0.70303
0.73593 0.70304
0.73594 0.70305
0.73594 0.70306
0.73595 0.70307
0.73595 0.70308
0.73595 0.70309
0.73596 0.70310
0.73596 0.70311
0.73596 0.70312
0.73596 0.70313
0.73597 0.70314
0.73597 0.70315
0.73598 0.70316
0.73598 0.70317
0.73598 0.70318
0.73599 0.70319
0.73599 0.70320
0.73600 0.70321
0.73601 0.70322
0.73601 0.70323
0.73601 0.70324
0.73601 0.70325
0.73602 0.70326
0.73602 0.70327
0.73603 0.70328
0.73603 0.70329
0.73603 0.70330
0.73603 0.70331
0.73604 0.70332
0.73604 0.70333
0.73604 0.70334
0.73605 0.70335
0.73605 0.70336
0.73605 0.70337
0.73605 0.70338
0.73605 0.70339
0.73605 0.70340
0.73605 0.70341
0.73607 0.70342
0.73607 0.70343
0.73607 0.70344
0.73608 0.70345
0.73608 0.70346
0.73608 0.70347
0.73609 0.70348
0.73610 0.70349
0.73610 0.70350
0.73611 0.70351
0.73611 0.70352
0.73611 0.70353
0.73612 0.70354
0.73612 0.70355
0.73612 0.70356
0.73612 0.70357
0.73613 0.70358
0.73613 0.70359
0.73613 0.70360
0.73614 0.70361
0.73614 0.70362
0.73615 0.70363
0.73615 0.70364
0.73615 0.70365
0.73615 0.70366
0.73615 0.70367
0.73615 0.70368
0.73615 0.70369
0.73616 0.70370
0.73616 0.70371
0.73616 0.70372
0.73616 0.70373
0.73616 0.70374
0.73616 0.70375
0.73617 0.70376
0.73617 0.70377
0.73617 0.70378
0.73617 0.70379
0.73618 0.70380
0.73619 0.70381
0.73619 0.70382
0.73619 0.70383
0.73620 0.70384
0.73620 0.70385
0.73620 0.70386
0.73621 0.70387
0.73621 0.70388
0.73621 0.70389
0.73621 0.70390
0.73622 0.70391
0.73622 0.70392
0.73623 0.70393
0.73623 0.70394
0.73623 0.70395
0.73623 0.70396
0.73623 0.70397
0.73624 0.70398
0.73624 0.70399
0.73625 0.70400
0.73626 0.70401
0.73627 0.70402
0.73627 0.70403
0.73627 0.70404
0.73628 0.70405
0.73628 0.70406
0.73628 0.70407
0.73628 0.70408
0.73629 0.70409
0.73629 0.70410
0.73629 0.70411
0.73630 0.70412
0.73630 0.70413
0.73630 0.70414
0.73630 0.70415
0.73630 0.70416
0.73631 0.70417
0.73631 0.70418
0.73631 0.70419
0.73631 0.70420
0.73632 0.70421
0.73632 0.70422
0.73632 0.70423
0.73633 0.70424
0.73633 0.70425
0.73633 0.70426
0.73633 0.70427
0.73633 0.70428
0.73633 0.70429
0.73634 0.70430
0.73634 0.70431
0.73634 0.70432
0.73634 0.70433
0.73634 0.70434
0.73634 0.70435
0.73635 0.70436
0.73635 0.70437
0.73636 0.70438
0.73636 0.70439
0.73636 0.70440
0.73636 0.70441
0.73637 0.70442
0.73637 0.70443
0.73637 0.70444
0.73637 0.70445
0.73637 0.70446
0.73639 0.70447
0.73639 0.70448
0.73639 0.70449
0.73639 0.70450
0.73640 0.70451
0.73640 0.70452
0.73640 0.70453
0.73640 0.70454
0.73641 0.70455
0.73641 0.70456
0.73641 0.70457
0.73642 0.70458
0.73642 0.70459
0.73642 0.70460
0.73643 0.70461
0.73643 0.70462
0.73645 0.70463
0.73645 0.70464
0.73645 0.70465
0.73645 0.70466
0.73646 0.70467
0.73646 0.70468
0.73646 0.70469
0.73647 0.70470
0.73647 0.70471
0.73649 0.70472
0.73649 0.70473
0.73649 0.70474
0.73649 0.70475
0.73649 0.70476
0.73651 0.70477
0.73651 0.70478
0.73651 0.70479
0.73651 0.70480
0.73651 0.70481
0.73652 0.70482
0.73653 0.70483
0.73653 0.70484
0.73653 0.70485
0.73654 0.70486
0.73655 0.70487
0.73656 0.70488
0.73656 0.70489
0.73656 0.70490
0.73656 0.70491
0.73656 0.70492
0.73658 0.70493
0.73658 0.70494
0.73658 0.70495
0.73658 0.70496
0.73658 0.70497
0.73659 0.70498
0.73659 0.70499
0.73659 0.70500
0.73659 0.70501
0.73659 0.70502
0.73660 0.70503
0.73660 0.70504
0.73660 0.70505
0.73662 0.70506
0.73662 0.70507
0.73663 0.70508
0.73663 0.70509
0.73663 0.70510
0.73664 0.70511
0.73664 0.70512
0.73664 0.70513
0.73665 0.70514
0.73665 0.70515
0.73665 0.70516
0.73666 0.70517
0.73666 0.70518
0.73666 0.70519
0.73666 0.70520
0.73668 0.70521
0.73668 0.70522
0.73668 0.70523
0.73669 0.70524
0.73669 0.70525
0.73669 0.70526
0.73669 0.70527
0.73669 0.70528
0.73669 0.70529
0.73669 0.70530
0.73669 0.70531
0.73669 0.70532
0.73670 0.70533
0.73670 0.70534
0.73670 0.70535
0.73670 0.70536
0.73670 0.70537
0.73671 0.70538
0.73671 0.70539
0.73671 0.70540
0.73672 0.70541
0.73672 0.70542
0.73673 0.70543
0.73673 0.70544
0.73673 0.70545
0.73673 0.70546
0.73673 0.70547
0.73674 0.70548
0.73674 0.70549
0.73674 0.70550
0.73674 0.70551
0.73674 0.70552
0.73674 0.70553
0.73675 0.70554
0.73675 0.70555
0.73676 0.70556
0.73677 0.70557
0.73677 0.70558
0.73677 0.70559
0.73677 0.70560
0.73677 0.70561
0.73678 0.70562
0.73678 0.70563
0.73678 0.70564
0.73678 0.70565
0.73678 0.70566
0.73679 0.70567
0.73679 0.70568
0.73679 0.70569
0.73679 0.70570
0.73680 0.70571
0.73680 0.70572
0.73680 0.70573
0.73680 0.70574
0.73681 0.70575
0.73681 0.70576
0.73681 0.70577
0.73681 0.70578
0.73681 0.70579
0.73682 0.70580
0.73682 0.70581
0.73682 0.70582
0.73682 0.70583
0.73682 0.70584
0.73683 0.70585
0.73684 0.70586
0.73684 0.70587
0.73684 0.70588
0.73684 0.70589
0.73684 0.70590
0.73684 0.70591
0.73685 0.70592
0.73685 0.70593
0.73686 0.70594
0.73686 0.70595
0.73686 0.70596
0.73686 0.70597
0.73686 0.70598
0.73687 0.70599
0.73687 0.70600
0.73687 0.70601
0.73687 0.70602
0.73688 0.70603
0.73688 0.70604
0.73688 0.70605
0.73688 0.70606
0.73689 0.70607
0.73689 0.70608
0.73690 0.70609
0.73691 0.70610
0.73692 0.70611
0.73692 0.70612
0.73692 0.70613
0.73692 0.70614
0.73693 0.70615
0.73694 0.70616
0.73694 0.70617
0.73695 0.70618
0.73695 0.70619
0.73695 0.70620
0.73696 0.70621
0.73696 0.70622
0.73697 0.70623
0.73698 0.70624
0.73698 0.70625
0.73698 0.70626
0.73699 0.70627
0.73699 0.70628
0.73699 0.70629
0.73700 0.70630
0.73700 0.70631
0.73700 0.70632
0.73700 0.70633
0.73701 0.70634
0.73701 0.70635
0.73701 0.70636
0.73702 0.70637
0.73703 0.70638
0.73703 0.70639
0.73703 0.70640
0.73703 0.70641
0.73704 0.70642
0.73704 0.70643
0.73704 0.70644
0.73705 0.70645
0.73705 0.70646
0.73706 0.70647
0.73707 0.70648
0.73707 0.70649
0.73708 0.70650
0.73708 0.70651
0.73710 0.70652
0.73710 0.70653
0.73711 0.70654
0.73711 0.70655
0.73711 0.70656
0.73712 0.70657
0.73712 0.70658
0.73712 0.70659
0.73713 0.70660
0.73713 0.70661
0.73714 0.70662
0.73714 0.70663
0.73714 0.70664
0.73714 0.70665
0.73714 0.70666
0.73715 0.70667
0.73715 0.70668
0.73715 0.70669
0.73716 0.70670
0.73716 0.70671
0.73716 0.70672
0.73717 0.70673
0.73717 0.70674
0.73718 0.70675
0.73718 0.70676
0.73719 0.70677
0.73719 0.70678
0.73719 0.70679
0.73719 0.70680
0.73720 0.70681
0.73720 0.70682
0.73721 0.70683
0.73721 0.70684
0.73721 0.70685
0.73721 0.70686
0.73722 0.70687
0.73722 0.70688
0.73723 0.70689
0.73723 0.70690
0.73724 0.70691
0.73724 0.70692
0.73724 0.70693
0.73724 0.70694
0.73724 0.70695
0.73724 0.70696
0.73725 0.70697
0.73725 0.70698
0.73726 0.70699
0.73726 0.70700
0.73726 0.70701
0.73726 0.70702
0.73726 0.70703
0.73728 0.70704
0.73728 0.70705
0.73728 0.70706
0.73728 0.70707
0.73729 0.70708
0.73729 0.70709
0.73729 0.70710
0.73730 0.70711
0.73730 0.70712
0.73730 0.70713
0.73730 0.70714
0.73730 0.70715
0.73730 0.70716
0.73731 0.70717
0.73731 0.70718
0.73731 0.70719
0.73731 0.70720
0.73731 0.70721
0.73732 0.70722
0.73732 0.70723
0.73732 0.70724
0.73733 0.70725
0.73733 0.70726
0.73733 0.70727
0.73734 0.70728
0.73734 0.70729
0.73734 0.70730
0.73734 0.70731
0.73735 0.70732
0.73735 0.70733
0.73735 0.70734
0.73736 0.70735
0.73736 0.70736
0.73736 0.70737
0.73736 0.70738
0.73738 0.70739
0.73738 0.70740
0.73738 0.70741
0.73738 0.70742
0.73739 0.70743
0.73740 0.70744
0.73740 0.70745
0.73740 0.70746
0.73741 0.70747
0.73741 0.70748
0.73741 0.70749
0.73741 0.70750
0.73743 0.70751
0.73743 0.70752
0.73743 0.70753
0.73743 0.70754
0.73744 0.70755
0.73744 0.70756
0.73745 0.70757
0.73745 0.70758
0.73745 0.70759
0.73745 0.70760
0.73746 0.70761
0.73747 0.70762
0.73748 0.70763
0.73749 0.70764
0.73750 0.70765
0.73750 0.70766
0.73750 0.70767
0.73751 0.70768
0.73751 0.70769
0.73752 0.70770
0.73752 0.70771
0.73752 0.70772
0.73752 0.70773
0.73753 0.70774
0.73754 0.70775
0.73754 0.70776
0.73754 0.70777
0.73754 0.70778
0.73754 0.70779
0.73754 0.70780
0.73755 0.70781
0.73755 0.70782
0.73755 0.70783
0.73755 0.70784
0.73755 0.70785
0.73755 0.70786
0.73755 0.70787
0.73756 0.70788
0.73756 0.70789
0.73757 0.70790
0.73757 0.70791
0.73758 0.70792
0.73758 0.70793
0.73758 0.70794
0.73759 0.70795
0.73759 0.70796
0.73759 0.70797
0.73760 0.70798
0.73760 0.70799
0.73760 0.70800
0.73761 0.70801
0.73761 0.70802
0.73762 0.70803
0.73762 0.70804
0.73762 0.70805
0.73762 0.70806
0.73763 0.70807
0.73763 0.70808
0.73764 0.70809
0.73764 0.70810
0.73765 0.70811
0.73766 0.70812
0.73766 0.70813
0.73767 0.70814
0.73767 0.70815
0.73767 0.70816
0.73767 0.70817
0.73768 0.70818
0.73768 0.70819
0.73768 0.70820
0.73768 0.70821
0.73768 0.70822
0.73769 0.70823
0.73769 0.70824
0.73770 0.70825
0.73770 0.70826
0.73770 0.70827
0.73770 0.70828
0.73770 0.70829
0.73770 0.70830
0.73772 0.70831
0.73772 0.70832
0.73772 0.70833
0.73773 0.70834
0.73773 0.70835
0.73774 0.70836
0.73774 0.70837
0.73774 0.70838
0.73774 0.70839
0.73774 0.70840
0.73775 0.70841
0.73775 0.70842
0.73776 0.70843
0.73776 0.70844
0.73777 0.70845
0.73777 0.70846
0.73777 0.70847
0.73778 0.70848
0.73778 0.70849
0.73778 0.70850
0.73779 0.70851
0.73779 0.70852
0.73779 0.70853
0.73779 0.70854
0.73779 0.70855
0.73779 0.70856
0.73780 0.70857
0.73780 0.70858
0.73780 0.70859
0.73780 0.70860
0.73780 0.70861
0.73780 0.70862
0.73781 0.70863
0.73781 0.70864
0.73781 0.70865
0.73781 0.70866
0.73782 0.70867
0.73783 0.70868
0.73784 0.70869
0.73784 0.70870
0.73784 0.70871
0.73785 0.70872
0.73785 0.70873
0.73785 0.70874
0.73786 0.70875
0.73787 0.70876
0.73787 0.70877
0.73787 0.70878
0.73788 0.70879
0.73788 0.70880
0.73789 0.70881
0.73789 0.70882
0.73790 0.70883
0.73791 0.70884
0.73792 0.70885
0.73792 0.70886
0.73792 0.70887
0.73794 0.70888
0.73795 0.70889
0.73797 0.70890
0.73797 0.70891
0.73797 0.70892
0.73798 0.70893
0.73798 0.70894
0.73798 0.70895
0.73799 0.70896
0.73800 0.70897
0.73800 0.70898
0.73802 0.70899
0.73802 0.70900
0.73802 0.70901
0.73803 0.70902
0.73803 0.70903
0.73804 0.70904
0.73804 0.70905
0.73804 0.70906
0.73804 0.70907
0.73805 0.70908
0.73805 0.70909
0.73805 0.70910
0.73805 0.70911
0.73805 0.70912
0.73805 0.70913
0.73806 0.70914
0.73806 0.70915
0.73806 0.70916
0.73807 0.70917
0.73807 0.70918
0.73807 0.70919
0.73807 0.70920
0.73807 0.70921
0.73808 0.70922
0.73808 0.70923
0.73808 0.70924
0.73808 0.70925
0.73808 0.70926
0.73808 0.70927
0.73808 0.70928
0.73808 0.70929
0.73809 0.70930
0.73809 0.70931
0.73809 0.70932
0.73809 0.70933
0.73809 0.70934
0.73810 0.70935
0.73810 0.70936
0.73810 0.70937
0.73811 0.70938
0.73811 0.70939
0.73811 0.70940
0.73811 0.70941
0.73812 0.70942
0.73812 0.70943
0.73812 0.70944
0.73813 0.70945
0.73813 0.70946
0.73813 0.70947
0.73813 0.70948
0.73813 0.70949
0.73814 0.70950
0.73814 0.70951
0.73814 0.70952
0.73814 0.70953
0.73814 0.70954
0.73814 0.70955
0.73815 0.70956
0.73816 0.70957
0.73816 0.70958
0.73817 0.70959
0.73817 0.70960
0.73817 0.70961
0.73818 0.70962
0.73818 0.70963
0.73818 0.70964
0.73818 0.70965
0.73819 0.70966
0.73819 0.70967
0.73819 0.70968
0.73820 0.70969
0.73821 0.70970
0.73821 0.70971
0.73821 0.70972
0.73821 0.70973
0.73821 0.70974
0.73821 0.70975
0.73821 0.70976
0.73823 0.70977
0.73824 0.70978
0.73824 0.70979
0.73824 0.70980
0.73824 0.70981
0.73825 0.70982
0.73825 0.70983
0.73825 0.70984
0.73825 0.70985
0.73825 0.70986
0.73825 0.70987
0.73826 0.70988
0.73826 0.70989
0.73826 0.70990
0.73826 0.70991
0.73826 0.70992
0.73827 0.70993
0.73827 0.70994
0.73827 0.70995
0.73828 0.70996
0.73828 0.70997
0.73828 0.70998
0.73829 0.70999
0.73829 0.71000
0.73829 0.71001
0.73830 0.71002
0.73831 0.71003
0.73831 0.71004
0.73832 0.71005
0.73832 0.71006
0.73833 0.71007
0.73833 0.71008
0.73834 0.71009
0.73835 0.71010
0.73835 0.71011
0.73836 0.71012
0.73836 0.71013
0.73836 0.71014
0.73837 0.71015
0.73838 0.71016
0.73839 0.71017
0.73839 0.71018
0.73839 0.71019
0.73839 0.71020
0.73840 0.71021
0.73840 0.71022
0.73840 0.71023
0.73840 0.71024
0.73841 0.71025
0.73841 0.71026
0.73841 0.71027
0.73841 0.71028
0.73842 0.71029
0.73842 0.71030
0.73842 0.71031
0.73843 0.71032
0.73843 0.71033
0.73844 0.71034
0.73844 0.71035
0.73845 0.71036
0.73845 0.71037
0.73845 0.71038
0.73845 0.71039
0.73845 0.71040
0.73845 0.71041
0.73846 0.71042
0.73846 0.71043
0.73846 0.71044
0.73846 0.71045
0.73847 0.71046
0.73847 0.71047
0.73847 0.71048
0.73847 0.71049
0.73847 0.71050
0.73848 0.71051
0.73848 0.71052
0.73848 0.71053
0.73848 0.71054
0.73848 0.71055
0.73849 0.71056
0.73849 0.71057
0.73849 0.71058
0.73850 0.71059
0.73850 0.71060
0.73851 0.71061
0.73851 0.71062
0.73852 0.71063
0.73852 0.71064
0.73852 0.71065
0.73853 0.71066
0.73853 0.71067
0.73854 0.71068
0.73854 0.71069
0.73854 0.71070
0.73854 0.71071
0.73854 0.71072
0.73854 0.71073
0.73854 0.71074
0.73854 0.71075
0.73855 0.71076
0.73855 0.71077
0.73855 0.71078
0.73856 0.71079
0.73856 0.71080
0.73856 0.71081
0.73857 0.71082
0.73858 0.71083
0.73858 0.71084
0.73859 0.71085
0.73860 0.71086
0.73860 0.71087
0.73860 0.71088
0.73860 0.71089
0.73860 0.71090
0.73861 0.71091
0.73861 0.71092
0.73861 0.71093
0.73861 0.71094
0.73862 0.71095
0.73862 0.71096
0.73862 0.71097
0.73862 0.71098
0.73862 0.71099
0.73862 0.71100
0.73862 0.71101
0.73862 0.71102
0.73863 0.71103
0.73863 0.71104
0.73864 0.71105
0.73864 0.71106
0.73864 0.71107
0.73864 0.71108
0.73864 0.71109
0.73865 0.71110
0.73865 0.71111
0.73865 0.71112
0.73865 0.71113
0.73865 0.71114
0.73865 0.71115
0.73866 0.71116
0.73866 0.71117
0.73867 0.71118
0.73867 0.71119
0.73867 0.71120
0.73868 0.71121
0.73869 0.71122
0.73869 0.71123
0.73870 0.71124
0.73871 0.71125
0.73871 0.71126
0.73871 0.71127
0.73871 0.71128
0.73872 0.71129
0.73872 0.71130
0.73873 0.71131
0.73873 0.71132
0.73874 0.71133
0.73874 0.71134
0.73874 0.71135
0.73874 0.71136
0.73874 0.71137
0.73874 0.71138
0.73875 0.71139
0.73875 0.71140
0.73876 0.71141
0.73876 0.71142
0.73876 0.71143
0.73876 0.71144
0.73877 0.71145
0.73877 0.71146
0.73877 0.71147
0.73877 0.71148
0.73878 0.71149
0.73879 0.71150
0.73879 0.71151
0.73879 0.71152
0.73879 0.71153
0.73880 0.71154
0.73880 0.71155
0.73880 0.71156
0.73880 0.71157
0.73880 0.71158
0.73881 0.71159
0.73881 0.71160
0.73881 0.71161
0.73881 0.71162
0.73881 0.71163
0.73882 0.71164
0.73882 0.71165
0.73882 0.71166
0.73882 0.71167
0.73883 0.71168
0.73883 0.71169
0.73884 0.71170
0.73884 0.71171
0.73884 0.71172
0.73884 0.71173
0.73884 0.71174
0.73885 0.71175
0.73885 0.71176
0.73885 0.71177
0.73886 0.71178
0.73886 0.71179
0.73887 0.71180
0.73887 0.71181
0.73888 0.71182
0.73888 0.71183
0.73888 0.71184
0.73888 0.71185
0.73888 0.71186
0.73888 0.71187
0.73889 0.71188
0.73889 0.71189
0.73889 0.71190
0.73890 0.71191
0.73890 0.71192
0.73891 0.71193
0.73891 0.71194
0.73893 0.71195
0.73893 0.71196
0.73893 0.71197
0.73893 0.71198
0.73894 0.71199
0.73894 0.71200
0.73896 0.71201
0.73896 0.71202
0.73896 0.71203
0.73896 0.71204
0.73897 0.71205
0.73897 0.71206
0.73897 0.71207
0.73898 0.71208
0.73898 0.71209
0.73898 0.71210
0.73899 0.71211
0.73900 0.71212
0.73900 0.71213
0.73900 0.71214
0.73901 0.71215
0.73901 0.71216
0.73902 0.71217
0.73903 0.71218
0.73903 0.71219
0.73904 0.71220
0.73904 0.71221
0.73904 0.71222
0.73905 0.71223
0.73905 0.71224
0.73906 0.71225
0.73906 0.71226
0.73907 0.71227
0.73907 0.71228
0.73908 0.71229
0.73908 0.71230
0.73908 0.71231
0.73908 0.71232
0.73908 0.71233
0.73909 0.71234
0.73909 0.71235
0.73909 0.71236
0.73909 0.71237
0.73909 0.71238
0.73910 0.71239
0.73910 0.71240
0.73911 0.71241
0.73911 0.71242
0.73911 0.71243
0.73912 0.71244
0.73913 0.71245
0.73914 0.71246
0.73914 0.71247
0.73914 0.71248
0.73914 0.71249
0.73915 0.71250
0.73915 0.71251
0.73916 0.71252
0.73916 0.71253
0.73917 0.71254
0.73917 0.71255
0.73918 0.71256
0.73918 0.71257
0.73918 0.71258
0.73918 0.71259
0.73918 0.71260
0.73920 0.71261
0.73920 0.71262
0.73920 0.71263
0.73921 0.71264
0.73922 0.71265
0.73922 0.71266
0.73922 0.71267
0.73923 0.71268
0.73924 0.71269
0.73924 0.71270
0.73924 0.71271
0.73924 0.71272
0.73925 0.71273
0.73925 0.71274
0.73925 0.71275
0.73926 0.71276
0.73926 0.71277
0.73927 0.71278
0.73927 0.71279
0.73928 0.71280
0.73929 0.71281
0.73929 0.71282
0.73930 0.71283
0.73930 0.71284
0.73930 0.71285
0.73930 0.71286
0.73931 0.71287
0.73931 0.71288
0.73931 0.71289
0.73931 0.71290
0.73931 0.71291
0.73932 0.71292
0.73932 0.71293
0.73932 0.71294
0.73932 0.71295
0.73932 0.71296
0.73933 0.71297
0.73933 0.71298
0.73933 0.71299
0.73934 0.71300
0.73935 0.71301
0.73935 0.71302
0.73936 0.71303
0.73936 0.71304
0.73936 0.71305
0.73937 0.71306
0.73937 0.71307
0.73937 0.71308
0.73937 0.71309
0.73937 0.71310
0.73938 0.71311
0.73938 0.71312
0.73938 0.71313
0.73939 0.71314
0.73939 0.71315
0.73939 0.71316
0.73939 0.71317
0.73939 0.71318
0.73941 0.71319
0.73941 0.71320
0.73941 0.71321
0.73942 0.71322
0.73942 0.71323
0.73942 0.71324
0.73942 0.71325
0.73942 0.71326
0.73942 0.71327
0.73943 0.71328
0.73944 0.71329
0.73944 0.71330
0.73945 0.71331
0.73945 0.71332
0.73945 0.71333
0.73946 0.71334
0.73946 0.71335
0.73948 0.71336
0.73948 0.71337
0.73949 0.71338
0.73950 0.71339
0.73950 0.71340
0.73950 0.71341
0.73951 0.71342
0.73951 0.71343
0.73951 0.71344
0.73951 0.71345
0.73951 0.71346
0.73951 0.71347
0.73951 0.71348
0.73952 0.71349
0.73952 0.71350
0.73952 0.71351
0.73953 0.71352
0.73954 0.71353
0.73954 0.71354
0.73955 0.71355
0.73955 0.71356
0.73955 0.71357
0.73955 0.71358
0.73956 0.71359
0.73956 0.71360
0.73956 0.71361
0.73956 0.71362
0.73956 0.71363
0.73957 0.71364
0.73957 0.71365
0.73958 0.71366
0.73958 0.71367
0.73958 0.71368
0.73958 0.71369
0.73959 0.71370
0.73960 0.71371
0.73960 0.71372
0.73961 0.71373
0.73961 0.71374
0.73961 0.71375
0.73962 0.71376
0.73962 0.71377
0.73962 0.71378
0.73962 0.71379
0.73962 0.71380
0.73963 0.71381
0.73963 0.71382
0.73964 0.71383
0.73964 0.71384
0.73965 0.71385
0.73965 0.71386
0.73966 0.71387
0.73966 0.71388
0.73966 0.71389
0.73966 0.71390
0.73966 0.71391
0.73968 0.71392
0.73968 0.71393
0.73968 0.71394
0.73968 0.71395
0.73968 0.71396
0.73968 0.71397
0.73969 0.71398
0.73969 0.71399
0.73969 0.71400
0.73969 0.71401
0.73971 0.71402
0.73971 0.71403
0.73971 0.71404
0.73972 0.71405
0.73972 0.71406
0.73972 0.71407
0.73973 0.71408
0.73974 0.71409
0.73974 0.71410
0.73974 0.71411
0.73974 0.71412
0.73975 0.71413
0.73975 0.71414
0.73975 0.71415
0.73976 0.71416
0.73976 0.71417
0.73977 0.71418
0.73977 0.71419
0.73977 0.71420
0.73977 0.71421
0.73978 0.71422
0.73978 0.71423
0.73978 0.71424
0.73979 0.71425
0.73979 0.71426
0.73979 0.71427
0.73980 0.71428
0.73980 0.71429
0.73980 0.71430
0.73980 0.71431
0.73981 0.71432
0.73981 0.71433
0.73981 0.71434
0.73981 0.71435
0.73981 0.71436
0.73981 0.71437
0.73981 0.71438
0.73981 0.71439
0.73982 0.71440
0.73982 0.71441
0.73983 0.71442
0.73983 0.71443
0.73984 0.71444
0.73984 0.71445
0.73984 0.71446
0.73985 0.71447
0.73985 0.71448
0.73986 0.71449
0.73986 0.71450
0.73987 0.71451
0.73987 0.71452
0.73987 0.71453
0.73988 0.71454
0.73988 0.71455
0.73988 0.71456
0.73988 0.71457
0.73989 0.71458
0.73989 0.71459
0.73992 0.71460
0.73992 0.71461
0.73992 0.71462
0.73992 0.71463
0.73993 0.71464
0.73993 0.71465
0.73993 0.71466
0.73994 0.71467
0.73994 0.71468
0.73995 0.71469
0.73995 0.71470
0.73995 0.71471
0.73995 0.71472
0.73996 0.71473
0.73996 0.71474
0.73996 0.71475
0.73996 0.71476
0.73997 0.71477
0.73997 0.71478
0.73998 0.71479
0.73998 0.71480
0.73998 0.71481
0.73998 0.71482
0.73999 0.71483
0.73999 0.71484
0.73999 0.71485
0.73999 0.71486
0.73999 0.71487
0.73999 0.71488
0.74000 0.71489
0.74000 0.71490
0.74000 0.71491
0.74001 0.71492
0.74001 0.71493
0.74001 0.71494
0.74001 0.71495
0.74003 0.71496
0.74003 0.71497
0.74003 0.71498
0.74004 0.71499
0.74004 0.71500
0.74005 0.71501
0.74005 0.71502
0.74006 0.71503
0.74007 0.71504
0.74007 0.71505
0.74007 0.71506
0.74008 0.71507
0.74008 0.71508
0.74009 0.71509
0.74010 0.71510
0.74010 0.71511
0.74011 0.71512
0.74012 0.71513
0.74013 0.71514
0.74013 0.71515
0.74013 0.71516
0.74014 0.71517
0.74014 0.71518
0.74014 0.71519
0.74014 0.71520
0.74014 0.71521
0.74015 0.71522
0.74015 0.71523
0.74016 0.71524
0.74017 0.71525
0.74017 0.71526
0.74017 0.71527
0.74017 0.71528
0.74017 0.71529
0.74018 0.71530
0.74018 0.71531
0.74019 0.71532
0.74019 0.71533
0.74019 0.71534
0.74019 0.71535
0.74020 0.71536
0.74020 0.71537
0.74020 0.71538
0.74020 0.71539
0.74020 0.71540
0.74020 0.71541
0.74021 0.71542
0.74022 0.71543
0.74022 0.71544
0.74022 0.71545
0.74022 0.71546
0.74023 0.71547
0.74023 0.71548
0.74023 0.71549
0.74023 0.71550
0.74024 0.71551
0.74024 0.71552
0.74024 0.71553
0.74025 0.71554
0.74025 0.71555
0.74025 0.71556
0.74025 0.71557
0.74026 0.71558
0.74026 0.71559
0.74026 0.71560
0.74026 0.71561
0.74027 0.71562
0.74027 0.71563
0.74027 0.71564
0.74027 0.71565
0.74027 0.71566
0.74028 0.71567
0.74028 0.71568
0.74028 0.71569
0.74028 0.71570
0.74028 0.71571
0.74029 0.71572
0.74029 0.71573
0.74029 0.71574
0.74030 0.71575
0.74030 0.71576
0.74030 0.71577
0.74030 0.71578
0.74032 0.71579
0.74032 0.71580
0.74032 0.71581
0.74033 0.71582
0.74034 0.71583
0.74034 0.71584
0.74034 0.71585
0.74035 0.71586
0.74035 0.71587
0.74035 0.71588
0.74036 0.71589
0.74036 0.71590
0.74037 0.71591
0.74037 0.71592
0.74037 0.71593
0.74037 0.71594
0.74038 0.71595
0.74038 0.71596
0.74038 0.71597
0.74038 0.71598
0.74038 0.71599
0.74039 0.71600
0.74039 0.71601
0.74039 0.71602
0.74039 0.71603
0.74039 0.71604
0.74040 0.71605
0.74041 0.71606
0.74041 0.71607
0.74042 0.71608
0.74043 0.71609
0.74043 0.71610
0.74044 0.71611
0.74044 0.71612
0.74044 0.71613
0.74044 0.71614
0.74044 0.71615
0.74044 0.71616
0.74045 0.71617
0.74045 0.71618
0.74045 0.71619
0.74045 0.71620
0.74047 0.71621
0.74047 0.71622
0.74048 0.71623
0.74048 0.71624
0.74048 0.71625
0.74049 0.71626
0.74049 0.71627
0.74049 0.71628
0.74050 0.71629
0.74050 0.71630
0.74050 0.71631
0.74051 0.71632
0.74051 0.71633
0.74051 0.71634
0.74052 0.71635
0.74052 0.71636
0.74052 0.71637
0.74052 0.71638
0.74053 0.71639
0.74053 0.71640
0.74053 0.71641
0.74054 0.71642
0.74054 0.71643
0.74054 0.71644
0.74055 0.71645
0.74055 0.71646
0.74055 0.71647
0.74055 0.71648
0.74055 0.71649
0.74056 0.71650
0.74057 0.71651
0.74057 0.71652
0.74057 0.71653
0.74058 0.71654
0.74058 0.71655
0.74058 0.71656
0.74058 0.71657
0.74059 0.71658
0.74060 0.71659
0.74060 0.71660
0.74061 0.71661
0.74061 0.71662
0.74061 0.71663
0.74061 0.71664
0.74061 0.71665
0.74061 0.71666
0.74062 0.71667
0.74062 0.71668
0.74063 0.71669
0.74063 0.71670
0.74063 0.71671
0.74064 0.71672
0.74064 0.71673
0.74065 0.71674
0.74065 0.71675
0.74065 0.71676
0.74065 0.71677
0.74066 0.71678
0.74066 0.71679
0.74066 0.71680
0.74066 0.71681
0.74067 0.71682
0.74067 0.71683
0.74067 0.71684
0.74068 0.71685
0.74068 0.71686
0.74068 0.71687
0.74069 0.71688
0.74069 0.71689
0.74069 0.71690
0.74069 0.71691
0.74070 0.71692
0.74071 0.71693
0.74071 0.71694
0.74072 0.71695
0.74072 0.71696
0.74072 0.71697
0.74073 0.71698
0.74074 0.71699
0.74075 0.71700
0.74075 0.71701
0.74075 0.71702
0.74075 0.71703
0.74076 0.71704
0.74076 0.71705
0.74076 0.71706
0.74076 0.71707
0.74076 0.71708
0.74077 0.71709
0.74077 0.71710
0.74077 0.71711
0.74077 0.71712
0.74077 0.71713
0.74078 0.71714
0.74079 0.71715
0.74079 0.71716
0.74079 0.71717
0.74080 0.71718
0.74080 0.71719
0.74081 0.71720
0.74081 0.71721
0.74081 0.71722
0.74082 0.71723
0.74084 0.71724
0.74084 0.71725
0.74085 0.71726
0.74085 0.71727
0.74087 0.71728
0.74088 0.71729
0.74089 0.71730
0.74090 0.71731
0.74091 0.71732
0.74092 0.71733
0.74093 0.71734
0.74093 0.71735
0.74093 0.71736
0.74094 0.71737
0.74094 0.71738
0.74094 0.71739
0.74094 0.71740
0.74095 0.71741
0.74096 0.71742
0.74096 0.71743
0.74096 0.71744
0.74096 0.71745
0.74097 0.71746
0.74097 0.71747
0.74098 0.71748
0.74098 0.71749
0.74098 0.71750
0.74099 0.71751
0.74099 0.71752
0.74100 0.71753
0.74101 0.71754
0.74101 0.71755
0.74101 0.71756
0.74101 0.71757
0.74102 0.71758
0.74102 0.71759
0.74102 0.71760
0.74103 0.71761
0.74103 0.71762
0.74103 0.71763
0.74103 0.71764
0.74103 0.71765
0.74105 0.71766
0.74105 0.71767
0.74105 0.71768
0.74106 0.71769
0.74106 0.71770
0.74106 0.71771
0.74107 0.71772
0.74107 0.71773
0.74107 0.71774
0.74107 0.71775
0.74108 0.71776
0.74109 0.71777
0.74110 0.71778
0.74110 0.71779
0.74110 0.71780
0.74111 0.71781
0.74111 0.71782
0.74111 0.71783
0.74111 0.71784
0.74111 0.71785
0.74112 0.71786
0.74112 0.71787
0.74112 0.71788
0.74112 0.71789
0.74112 0.71790
0.74113 0.71791
0.74113 0.71792
0.74114 0.71793
0.74114 0.71794
0.74115 0.71795
0.74116 0.71796
0.74116 0.71797
0.74117 0.71798
0.74117 0.71799
0.74118 0.71800
0.74118 0.71801
0.74118 0.71802
0.74118 0.71803
0.74119 0.71804
0.74119 0.71805
0.74119 0.71806
0.74120 0.71807
0.74120 0.71808
0.74120 0.71809
0.74120 0.71810
0.74123 0.71811
0.74123 0.71812
0.74125 0.71813
0.74125 0.71814
0.74125 0.71815
0.74126 0.71816
0.74126 0.71817
0.74126 0.71818
0.74126 0.71819
0.74126 0.71820
0.74126 0.71821
0.74127 0.71822
0.74128 0.71823
0.74128 0.71824
0.74129 0.71825
0.74129 0.71826
0.74130 0.71827
0.74130 0.71828
0.74131 0.71829
0.74131 0.71830
0.74131 0.71831
0.74131 0.71832
0.74131 0.71833
0.74132 0.71834
0.74132 0.71835
0.74132 0.71836
0.74132 0.71837
0.74132 0.71838
0.74133 0.71839
0.74133 0.71840
0.74134 0.71841
0.74134 0.71842
0.74134 0.71843
0.74135 0.71844
0.74135 0.71845
0.74135 0.71846
0.74136 0.71847
0.74136 0.71848
0.74137 0.71849
0.74137 0.71850
0.74137 0.71851
0.74137 0.71852
0.74137 0.71853
0.74138 0.71854
0.74138 0.71855
0.74138 0.71856
0.74139 0.71857
0.74139 0.71858
0.74139 0.71859
0.74139 0.71860
0.74140 0.71861
0.74141 0.71862
0.74142 0.71863
0.74143 0.71864
0.74143 0.71865
0.74143 0.71866
0.74144 0.71867
0.74144 0.71868
0.74144 0.71869
0.74144 0.71870
0.74144 0.71871
0.74144 0.71872
0.74144 0.71873
0.74145 0.71874
0.74145 0.71875
0.74146 0.71876
0.74146 0.71877
0.74146 0.71878
0.74147 0.71879
0.74147 0.71880
0.74147 0.71881
0.74148 0.71882
0.74148 0.71883
0.74148 0.71884
0.74148 0.71885
0.74149 0.71886
0.74149 0.71887
0.74149 0.71888
0.74149 0.71889
0.74149 0.71890
0.74149 0.71891
0.74150 0.71892
0.74150 0.71893
0.74150 0.71894
0.74151 0.71895
0.74151 0.71896
0.74152 0.71897
0.74152 0.71898
0.74153 0.71899
0.74153 0.71900
0.74153 0.71901
0.74153 0.71902
0.74154 0.71903
0.74154 0.71904
0.74155 0.71905
0.74155 0.71906
0.74155 0.71907
0.74155 0.71908
0.74155 0.71909
0.74156 0.71910
0.74157 0.71911
0.74157 0.71912
0.74158 0.71913
0.74158 0.71914
0.74159 0.71915
0.74159 0.71916
0.74159 0.71917
0.74161 0.71918
0.74161 0.71919
0.74161 0.71920
0.74161 0.71921
0.74161 0.71922
0.74161 0.71923
0.74162 0.71924
0.74162 0.71925
0.74162 0.71926
0.74162 0.71927
0.74162 0.71928
0.74163 0.71929
0.74163 0.71930
0.74163 0.71931
0.74163 0.71932
0.74163 0.71933
0.74164 0.71934
0.74164 0.71935
0.74166 0.71936
0.74166 0.71937
0.74166 0.71938
0.74167 0.71939
0.74167 0.71940
0.74167 0.71941
0.74167 0.71942
0.74168 0.71943
0.74168 0.71944
0.74169 0.71945
0.74169 0.71946
0.74169 0.71947
0.74169 0.71948
0.74170 0.71949
0.74170 0.71950
0.74170 0.71951
0.74170 0.71952
0.74170 0.71953
0.74170 0.71954
0.74171 0.71955
0.74172 0.71956
0.74172 0.71957
0.74172 0.71958
0.74172 0.71959
0.74172 0.71960
0.74172 0.71961
0.74172 0.71962
0.74173 0.71963
0.74173 0.71964
0.74174 0.71965
0.74174 0.71966
0.74174 0.71967
0.74174 0.71968
0.74175 0.71969
0.74175 0.71970
0.74175 0.71971
0.74175 0.71972
0.74175 0.71973
0.74175 0.71974
0.74175 0.71975
0.74177 0.71976
0.74177 0.71977
0.74177 0.71978
0.74178 0.71979
0.74178 0.71980
0.74178 0.71981
0.74179 0.71982
0.74179 0.71983
0.74179 0.71984
0.74179 0.71985
0.74179 0.71986
0.74180 0.71987
0.74180 0.71988
0.74180 0.71989
0.74181 0.71990
0.74181 0.71991
0.74182 0.71992
0.74182 0.71993
0.74182 0.71994
0.74183 0.71995
0.74183 0.71996
0.74183 0.71997
0.74183 0.71998
0.74183 0.71999
0.74183 0.72000
0.74183 0.72001
0.74183 0.72002
0.74185 0.72003
0.74186 0.72004
0.74186 0.72005
0.74186 0.72006
0.74186 0.72007
0.74186 0.72008
0.74186 0.72009
0.74187 0.72010
0.74187 0.72011
0.74187 0.72012
0.74187 0.72013
0.74187 0.72014
0.74187 0.72015
0.74188 0.72016
0.74188 0.72017
0.74188 0.72018
0.74188 0.72019
0.74188 0.72020
0.74189 0.72021
0.74189 0.72022
0.74189 0.72023
0.74189 0.72024
0.74189 0.72025
0.74190 0.72026
0.74191 0.72027
0.74191 0.72028
0.74191 0.72029
0.74191 0.72030
0.74192 0.72031
0.74192 0.72032
0.74192 0.72033
0.74193 0.72034
0.74193 0.72035
0.74193 0.72036
0.74194 0.72037
0.74194 0.72038
0.74195 0.72039
0.74195 0.72040
0.74195 0.72041
0.74196 0.72042
0.74196 0.72043
0.74196 0.72044
0.74197 0.72045
0.74197 0.72046
0.74197 0.72047
0.74198 0.72048
0.74198 0.72049
0.74198 0.72050
0.74198 0.72051
0.74199 0.72052
0.74199 0.72053
0.74199 0.72054
0.74199 0.72055
0.74200 0.72056
0.74201 0.72057
0.74201 0.72058
0.74201 0.72059
0.74202 0.72060
0.74202 0.72061
0.74203 0.72062
0.74203 0.72063
0.74203 0.72064
0.74203 0.72065
0.74204 0.72066
0.74205 0.72067
0.74205 0.72068
0.74205 0.72069
0.74206 0.72070
0.74206 0.72071
0.74206 0.72072
0.74207 0.72073
0.74207 0.72074
0.74207 0.72075
0.74207 0.72076
0.74208 0.72077
0.74208 0.72078
0.74208 0.72079
0.74209 0.72080
0.74210 0.72081
0.74210 0.72082
0.74210 0.72083
0.74210 0.72084
0.74210 0.72085
0.74211 0.72086
0.74211 0.72087
0.74211 0.72088
0.74212 0.72089
0.74212 0.72090
0.74212 0.72091
0.74212 0.72092
0.74212 0.72093
0.74212 0.72094
0.74213 0.72095
0.74214 0.72096
0.74214 0.72097
0.74215 0.72098
0.74215 0.72099
0.74215 0.72100
0.74215 0.72101
0.74216 0.72102
0.74217 0.72103
0.74217 0.72104
0.74217 0.72105
0.74218 0.72106
0.74218 0.72107
0.74218 0.72108
0.74218 0.72109
0.74219 0.72110
0.74220 0.72111
0.74220 0.72112
0.74220 0.72113
0.74220 0.72114
0.74220 0.72115
0.74221 0.72116
0.74221 0.72117
0.74221 0.72118
0.74221 0.72119
0.74222 0.72120
0.74222 0.72121
0.74222 0.72122
0.74222 0.72123
0.74222 0.72124
0.74223 0.72125
0.74224 0.72126
0.74225 0.72127
0.74225 0.72128
0.74226 0.72129
0.74226 0.72130
0.74226 0.72131
0.74226 0.72132
0.74227 0.72133
0.74227 0.72134
0.74227 0.72135
0.74227 0.72136
0.74228 0.72137
0.74228 0.72138
0.74229 0.72139
0.74229 0.72140
0.74229 0.72141
0.74231 0.72142
0.74231 0.72143
0.74232 0.72144
0.74232 0.72145
0.74232 0.72146
0.74232 0.72147
0.74233 0.72148
0.74233 0.72149
0.74233 0.72150
0.74235 0.72151
0.74235 0.72152
0.74235 0.72153
0.74235 0.72154
0.74237 0.72155
0.74237 0.72156
0.74238 0.72157
0.74238 0.72158
0.74238 0.72159
0.74239 0.72160
0.74240 0.72161
0.74240 0.72162
0.74240 0.72163
0.74241 0.72164
0.74241 0.72165
0.74241 0.72166
0.74241 0.72167
0.74242 0.72168
0.74242 0.72169
0.74243 0.72170
0.74244 0.72171
0.74244 0.72172
0.74245 0.72173
0.74246 0.72174
0.74246 0.72175
0.74246 0.72176
0.74246 0.72177
0.74247 0.72178
0.74247 0.72179
0.74247 0.72180
0.74247 0.72181
0.74247 0.72182
0.74247 0.72183
0.74248 0.72184
0.74248 0.72185
0.74250 0.72186
0.74250 0.72187
0.74250 0.72188
0.74250 0.72189
0.74251 0.72190
0.74251 0.72191
0.74252 0.72192
0.74252 0.72193
0.74252 0.72194
0.74253 0.72195
0.74254 0.72196
0.74255 0.72197
0.74255 0.72198
0.74255 0.72199
0.74255 0.72200
0.74256 0.72201
0.74256 0.72202
0.74256 0.72203
0.74256 0.72204
0.74257 0.72205
0.74257 0.72206
0.74257 0.72207
0.74258 0.72208
0.74258 0.72209
0.74258 0.72210
0.74258 0.72211
0.74258 0.72212
0.74259 0.72213
0.74260 0.72214
0.74260 0.72215
0.74260 0.72216
0.74261 0.72217
0.74261 0.72218
0.74263 0.72219
0.74263 0.72220
0.74264 0.72221
0.74264 0.72222
0.74264 0.72223
0.74264 0.72224
0.74264 0.72225
0.74264 0.72226
0.74265 0.72227
0.74265 0.72228
0.74265 0.72229
0.74266 0.72230
0.74266 0.72231
0.74266 0.72232
0.74267 0.72233
0.74267 0.72234
0.74267 0.72235
0.74267 0.72236
0.74268 0.72237
0.74269 0.72238
0.74269 0.72239
0.74269 0.72240
0.74270 0.72241
0.74270 0.72242
0.74271 0.72243
0.74272 0.72244
0.74273 0.72245
0.74273 0.72246
0.74273 0.72247
0.74274 0.72248
0.74274 0.72249
0.74274 0.72250
0.74274 0.72251
0.74274 0.72252
0.74275 0.72253
0.74275 0.72254
0.74275 0.72255
0.74276 0.72256
0.74276 0.72257
0.74276 0.72258
0.74276 0.72259
0.74277 0.72260
0.74277 0.72261
0.74277 0.72262
0.74277 0.72263
0.74278 0.72264
0.74278 0.72265
0.74278 0.72266
0.74279 0.72267
0.74279 0.72268
0.74280 0.72269
0.74280 0.72270
0.74280 0.72271
0.74280 0.72272
0.74281 0.72273
0.74281 0.72274
0.74281 0.72275
0.74282 0.72276
0.74282 0.72277
0.74282 0.72278
0.74284 0.72279
0.74284 0.72280
0.74284 0.72281
0.74284 0.72282
0.74284 0.72283
0.74284 0.72284
0.74285 0.72285
0.74285 0.72286
0.74286 0.72287
0.74287 0.72288
0.74287 0.72289
0.74288 0.72290
0.74288 0.72291
0.74288 0.72292
0.74288 0.72293
0.74289 0.72294
0.74289 0.72295
0.74289 0.72296
0.74290 0.72297
0.74290 0.72298
0.74290 0.72299
0.74291 0.72300
0.74291 0.72301
0.74292 0.72302
0.74292 0.72303
0.74292 0.72304
0.74292 0.72305
0.74292 0.72306
0.74293 0.72307
0.74293 0.72308
0.74293 0.72309
0.74293 0.72310
0.74293 0.72311
0.74294 0.72312
0.74294 0.72313
0.74294 0.72314
0.74295 0.72315
0.74295 0.72316
0.74295 0.72317
0.74296 0.72318
0.74296 0.72319
0.74296 0.72320
0.74296 0.72321
0.74297 0.72322
0.74297 0.72323
0.74298 0.72324
0.74298 0.72325
0.74298 0.72326
0.74298 0.72327
0.74298 0.72328
0.74298 0.72329
0.74299 0.72330
0.74299 0.72331
0.74299 0.72332
0.74300 0.72333
0.74300 0.72334
0.74300 0.72335
0.74300 0.72336
0.74301 0.72337
0.74301 0.72338
0.74301 0.72339
0.74301 0.72340
0.74302 0.72341
0.74302 0.72342
0.74302 0.72343
0.74302 0.72344
0.74302 0.72345
0.74303 0.72346
0.74303 0.72347
0.74304 0.72348
0.74305 0.72349
0.74305 0.72350
0.74306 0.72351
0.74306 0.72352
0.74307 0.72353
0.74307 0.72354
0.74308 0.72355
0.74308 0.72356
0.74309 0.72357
0.74310 0.72358
0.74310 0.72359
0.74310 0.72360
0.74311 0.72361
0.74311 0.72362
0.74311 0.72363
0.74312 0.72364
0.74312 0.72365
0.74312 0.72366
0.74312 0.72367
0.74312 0.72368
0.74313 0.72369
0.74313 0.72370
0.74313 0.72371
0.74314 0.72372
0.74314 0.72373
0.74314 0.72374
0.74314 0.72375
0.74314 0.72376
0.74315 0.72377
0.74316 0.72378
0.74316 0.72379
0.74316 0.72380
0.74316 0.72381
0.74317 0.72382
0.74317 0.72383
0.74317 0.72384
0.74318 0.72385
0.74318 0.72386
0.74319 0.72387
0.74319 0.72388
0.74319 0.72389
0.74319 0.72390
0.74321 0.72391
0.74321 0.72392
0.74321 0.72393
0.74322 0.72394
0.74322 0.72395
0.74322 0.72396
0.74322 0.72397
0.74322 0.72398
0.74322 0.72399
0.74323 0.72400
0.74323 0.72401
0.74323 0.72402
0.74323 0.72403
0.74324 0.72404
0.74324 0.72405
0.74324 0.72406
0.74325 0.72407
0.74325 0.72408
0.74325 0.72409
0.74326 0.72410
0.74327 0.72411
0.74328 0.72412
0.74328 0.72413
0.74331 0.72414
0.74332 0.72415
0.74332 0.72416
0.74333 0.72417
0.74333 0.72418
0.74333 0.72419
0.74333 0.72420
0.74334 0.72421
0.74335 0.72422
0.74335 0.72423
0.74335 0.72424
0.74335 0.72425
0.74336 0.72426
0.74337 0.72427
0.74337 0.72428
0.74337 0.72429
0.74337 0.72430
0.74337 0.72431
0.74338 0.72432
0.74338 0.72433
0.74339 0.72434
0.74339 0.72435
0.74339 0.72436
0.74339 0.72437
0.74339 0.72438
0.74339 0.72439
0.74339 0.72440
0.74339 0.72441
0.74339 0.72442
0.74340 0.72443
0.74340 0.72444
0.74340 0.72445
0.74341 0.72446
0.74341 0.72447
0.74342 0.72448
0.74342 0.72449
0.74343 0.72450
0.74343 0.72451
0.74343 0.72452
0.74343 0.72453
0.74343 0.72454
0.74343 0.72455
0.74343 0.72456
0.74344 0.72457
0.74345 0.72458
0.74346 0.72459
0.74346 0.72460
0.74346 0.72461
0.74347 0.72462
0.74347 0.72463
0.74347 0.72464
0.74348 0.72465
0.74348 0.72466
0.74349 0.72467
0.74349 0.72468
0.74350 0.72469
0.74350 0.72470
0.74350 0.72471
0.74350 0.72472
0.74350 0.72473
0.74350 0.72474
0.74351 0.72475
0.74351 0.72476
0.74351 0.72477
0.74352 0.72478
0.74352 0.72479
0.74353 0.72480
0.74353 0.72481
0.74353 0.72482
0.74354 0.72483
0.74354 0.72484
0.74355 0.72485
0.74355 0.72486
0.74355 0.72487
0.74356 0.72488
0.74356 0.72489
0.74357 0.72490
0.74357 0.72491
0.74358 0.72492
0.74358 0.72493
0.74358 0.72494
0.74359 0.72495
0.74359 0.72496
0.74359 0.72497
0.74359 0.72498
0.74359 0.72499
0.74359 0.72500
0.74359 0.72501
0.74360 0.72502
0.74360 0.72503
0.74360 0.72504
0.74360 0.72505
0.74361 0.72506
0.74361 0.72507
0.74362 0.72508
0.74362 0.72509
0.74362 0.72510
0.74363 0.72511
0.74363 0.72512
0.74365 0.72513
0.74366 0.72514
0.74366 0.72515
0.74366 0.72516
0.74366 0.72517
0.74366 0.72518
0.74367 0.72519
0.74367 0.72520
0.74367 0.72521
0.74368 0.72522
0.74368 0.72523
0.74368 0.72524
0.74368 0.72525
0.74368 0.72526
0.74369 0.72527
0.74369 0.72528
0.74369 0.72529
0.74369 0.72530
0.74370 0.72531
0.74370 0.72532
0.74370 0.72533
0.74371 0.72534
0.74371 0.72535
0.74371 0.72536
0.74372 0.72537
0.74372 0.72538
0.74372 0.72539
0.74373 0.72540
0.74373 0.72541
0.74373 0.72542
0.74373 0.72543
0.74373 0.72544
0.74373 0.72545
0.74373 0.72546
0.74374 0.72547
0.74374 0.72548
0.74375 0.72549
0.74376 0.72550
0.74376 0.72551
0.74376 0.72552
0.74377 0.72553
0.74378 0.72554
0.74378 0.72555
0.74378 0.72556
0.74379 0.72557
0.74379 0.72558
0.74379 0.72559
0.74380 0.72560
0.74380 0.72561
0.74380 0.72562
0.74380 0.72563
0.74380 0.72564
0.74380 0.72565
0.74380 0.72566
0.74381 0.72567
0.74381 0.72568
0.74382 0.72569
0.74382 0.72570
0.74382 0.72571
0.74383 0.72572
0.74383 0.72573
0.74383 0.72574
0.74385 0.72575
0.74385 0.72576
0.74385 0.72577
0.74385 0.72578
0.74386 0.72579
0.74386 0.72580
0.74387 0.72581
0.74387 0.72582
0.74387 0.72583
0.74387 0.72584
0.74388 0.72585
0.74388 0.72586
0.74388 0.72587
0.74389 0.72588
0.74389 0.72589
0.74389 0.72590
0.74390 0.72591
0.74390 0.72592
0.74390 0.72593
0.74390 0.72594
0.74392 0.72595
0.74392 0.72596
0.74392 0.72597
0.74392 0.72598
0.74392 0.72599
0.74393 0.72600
0.74393 0.72601
0.74394 0.72602
0.74396 0.72603
0.74397 0.72604
0.74397 0.72605
0.74397 0.72606
0.74397 0.72607
0.74398 0.72608
0.74398 0.72609
0.74398 0.72610
0.74399 0.72611
0.74399 0.72612
0.74399 0.72613
0.74400 0.72614
0.74400 0.72615
0.74400 0.72616
0.74400 0.72617
0.74401 0.72618
0.74402 0.72619
0.74403 0.72620
0.74403 0.72621
0.74404 0.72622
0.74404 0.72623
0.74404 0.72624
0.74404 0.72625
0.74404 0.72626
0.74404 0.72627
0.74405 0.72628
0.74405 0.72629
0.74405 0.72630
0.74405 0.72631
0.74406 0.72632
0.74406 0.72633
0.74406 0.72634
0.74407 0.72635
0.74407 0.72636
0.74407 0.72637
0.74408 0.72638
0.74408 0.72639
0.74408 0.72640
0.74408 0.72641
0.74409 0.72642
0.74409 0.72643
0.74409 0.72644
0.74410 0.72645
0.74410 0.72646
0.74410 0.72647
0.74410 0.72648
0.74411 0.72649
0.74411 0.72650
0.74411 0.72651
0.74411 0.72652
0.74411 0.72653
0.74411 0.72654
0.74412 0.72655
0.74412 0.72656
0.74412 0.72657
0.74412 0.72658
0.74413 0.72659
0.74413 0.72660
0.74414 0.72661
0.74415 0.72662
0.74415 0.72663
0.74416 0.72664
0.74416 0.72665
0.74416 0.72666
0.74417 0.72667
0.74417 0.72668
0.74417 0.72669
0.74417 0.72670
0.74417 0.72671
0.74417 0.72672
0.74418 0.72673
0.74418 0.72674
0.74419 0.72675
0.74419 0.72676
0.74419 0.72677
0.74419 0.72678
0.74419 0.72679
0.74420 0.72680
0.74420 0.72681
0.74420 0.72682
0.74420 0.72683
0.74420 0.72684
0.74420 0.72685
0.74420 0.72686
0.74421 0.72687
0.74421 0.72688
0.74421 0.72689
0.74422 0.72690
0.74422 0.72691
0.74422 0.72692
0.74422 0.72693
0.74422 0.72694
0.74422 0.72695
0.74423 0.72696
0.74425 0.72697
0.74426 0.72698
0.74427 0.72699
0.74427 0.72700
0.74427 0.72701
0.74427 0.72702
0.74427 0.72703
0.74428 0.72704
0.74428 0.72705
0.74428 0.72706
0.74428 0.72707
0.74428 0.72708
0.74429 0.72709
0.74430 0.72710
0.74430 0.72711
0.74431 0.72712
0.74431 0.72713
0.74431 0.72714
0.74431 0.72715
0.74431 0.72716
0.74433 0.72717
0.74433 0.72718
0.74433 0.72719
0.74434 0.72720
0.74434 0.72721
0.74435 0.72722
0.74435 0.72723
0.74436 0.72724
0.74437 0.72725
0.74437 0.72726
0.74438 0.72727
0.74439 0.72728
0.74439 0.72729
0.74440 0.72730
0.74440 0.72731
0.74441 0.72732
0.74441 0.72733
0.74441 0.72734
0.74441 0.72735
0.74443 0.72736
0.74444 0.72737
0.74444 0.72738
0.74444 0.72739
0.74444 0.72740
0.74445 0.72741
0.74445 0.72742
0.74445 0.72743
0.74445 0.72744
0.74446 0.72745
0.74446 0.72746
0.74446 0.72747
0.74446 0.72748
0.74447 0.72749
0.74447 0.72750
0.74448 0.72751
0.74448 0.72752
0.74448 0.72753
0.74449 0.72754
0.74449 0.72755
0.74449 0.72756
0.74449 0.72757
0.74449 0.72758
0.74450 0.72759
0.74450 0.72760
0.74450 0.72761
0.74451 0.72762
0.74452 0.72763
0.74452 0.72764
0.74452 0.72765
0.74452 0.72766
0.74453 0.72767
0.74454 0.72768
0.74454 0.72769
0.74455 0.72770
0.74455 0.72771
0.74456 0.72772
0.74456 0.72773
0.74456 0.72774
0.74457 0.72775
0.74457 0.72776
0.74457 0.72777
0.74457 0.72778
0.74457 0.72779
0.74458 0.72780
0.74458 0.72781
0.74458 0.72782
0.74459 0.72783
0.74459 0.72784
0.74460 0.72785
0.74460 0.72786
0.74460 0.72787
0.74460 0.72788
0.74460 0.72789
0.74460 0.72790
0.74460 0.72791
0.74461 0.72792
0.74461 0.72793
0.74461 0.72794
0.74461 0.72795
0.74461 0.72796
0.74462 0.72797
0.74462 0.72798
0.74462 0.72799
0.74463 0.72800
0.74464 0.72801
0.74464 0.72802
0.74464 0.72803
0.74465 0.72804
0.74465 0.72805
0.74465 0.72806
0.74465 0.72807
0.74465 0.72808
0.74465 0.72809
0.74467 0.72810
0.74467 0.72811
0.74467 0.72812
0.74467 0.72813
0.74468 0.72814
0.74469 0.72815
0.74469 0.72816
0.74469 0.72817
0.74469 0.72818
0.74469 0.72819
0.74470 0.72820
0.74470 0.72821
0.74470 0.72822
0.74470 0.72823
0.74471 0.72824
0.74471 0.72825
0.74472 0.72826
0.74472 0.72827
0.74472 0.72828
0.74473 0.72829
0.74473 0.72830
0.74473 0.72831
0.74473 0.72832
0.74476 0.72833
0.74476 0.72834
0.74476 0.72835
0.74476 0.72836
0.74476 0.72837
0.74477 0.72838
0.74478 0.72839
0.74478 0.72840
0.74479 0.72841
0.74480 0.72842
0.74480 0.72843
0.74480 0.72844
0.74480 0.72845
0.74480 0.72846
0.74481 0.72847
0.74481 0.72848
0.74481 0.72849
0.74481 0.72850
0.74482 0.72851
0.74482 0.72852
0.74483 0.72853
0.74484 0.72854
0.74484 0.72855
0.74484 0.72856
0.74485 0.72857
0.74485 0.72858
0.74486 0.72859
0.74486 0.72860
0.74487 0.72861
0.74488 0.72862
0.74488 0.72863
0.74489 0.72864
0.74489 0.72865
0.74489 0.72866
0.74490 0.72867
0.74491 0.72868
0.74492 0.72869
0.74492 0.72870
0.74493 0.72871
0.74493 0.72872
0.74493 0.72873
0.74493 0.72874
0.74493 0.72875
0.74494 0.72876
0.74495 0.72877
0.74495 0.72878
0.74496 0.72879
0.74496 0.72880
0.74497 0.72881
0.74498 0.72882
0.74498 0.72883
0.74498 0.72884
0.74498 0.72885
0.74498 0.72886
0.74499 0.72887
0.74499 0.72888
0.74499 0.72889
0.74499 0.72890
0.74500 0.72891
0.74500 0.72892
0.74500 0.72893
0.74500 0.72894
0.74501 0.72895
0.74501 0.72896
0.74501 0.72897
0.74501 0.72898
0.74502 0.72899
0.74503 0.72900
0.74503 0.72901
0.74504 0.72902
0.74504 0.72903
0.74504 0.72904
0.74504 0.72905
0.74505 0.72906
0.74505 0.72907
0.74506 0.72908
0.74506 0.72909
0.74506 0.72910
0.74506 0.72911
0.74506 0.72912
0.74507 0.72913
0.74507 0.72914
0.74507 0.72915
0.74507 0.72916
0.74508 0.72917
0.74509 0.72918
0.74509 0.72919
0.74509 0.72920
0.74509 0.72921
0.74509 0.72922
0.74509 0.72923
0.74509 0.72924
0.74511 0.72925
0.74511 0.72926
0.74511 0.72927
0.74511 0.72928
0.74512 0.72929
0.74512 0.72930
0.74512 0.72931
0.74513 0.72932
0.74513 0.72933
0.74513 0.72934
0.74514 0.72935
0.74514 0.72936
0.74514 0.72937
0.74514 0.72938
0.74514 0.72939
0.74514 0.72940
0.74515 0.72941
0.74515 0.72942
0.74515 0.72943
0.74515 0.72944
0.74516 0.72945
0.74516 0.72946
0.74516 0.72947
0.74517 0.72948
0.74517 0.72949
0.74517 0.72950
0.74517 0.72951
0.74517 0.72952
0.74518 0.72953
0.74520 0.72954
0.74521 0.72955
0.74521 0.72956
0.74522 0.72957
0.74522 0.72958
0.74522 0.72959
0.74522 0.72960
0.74523 0.72961
0.74523 0.72962
0.74524 0.72963
0.74524 0.72964
0.74524 0.72965
0.74524 0.72966
0.74525 0.72967
0.74525 0.72968
0.74526 0.72969
0.74526 0.72970
0.74526 0.72971
0.74527 0.72972
0.74527 0.72973
0.74528 0.72974
0.74529 0.72975
0.74529 0.72976
0.74529 0.72977
0.74529 0.72978
0.74530 0.72979
0.74530 0.72980
0.74531 0.72981
0.74532 0.72982
0.74532 0.72983
0.74532 0.72984
0.74533 0.72985
0.74533 0.72986
0.74534 0.72987
0.74534 0.72988
0.74534 0.72989
0.74534 0.72990
0.74535 0.72991
0.74535 0.72992
0.74535 0.72993
0.74535 0.72994
0.74535 0.72995
0.74537 0.72996
0.74537 0.72997
0.74537 0.72998
0.74538 0.72999
0.74538 0.73000
0.74538 0.73001
0.74538 0.73002
0.74538 0.73003
0.74538 0.73004
0.74539 0.73005
0.74539 0.73006
0.74541 0.73007
0.74541 0.73008
0.74542 0.73009
0.74542 0.73010
0.74542 0.73011
0.74543 0.73012
0.74543 0.73013
0.74543 0.73014
0.74543 0.73015
0.74543 0.73016
0.74544 0.73017
0.74545 0.73018
0.74545 0.73019
0.74546 0.73020
0.74547 0.73021
0.74547 0.73022
0.74547 0.73023
0.74548 0.73024
0.74548 0.73025
0.74548 0.73026
0.74548 0.73027
0.74548 0.73028
0.74549 0.73029
0.74549 0.73030
0.74550 0.73031
0.74550 0.73032
0.74550 0.73033
0.74550 0.73034
0.74550 0.73035
0.74551 0.73036
0.74551 0.73037
0.74552 0.73038
0.74552 0.73039
0.74552 0.73040
0.74553 0.73041
0.74553 0.73042
0.74553 0.73043
0.74553 0.73044
0.74553 0.73045
0.74553 0.73046
0.74554 0.73047
0.74554 0.73048
0.74554 0.73049
0.74555 0.73050
0.74555 0.73051
0.74555 0.73052
0.74555 0.73053
0.74556 0.73054
0.74556 0.73055
0.74557 0.73056
0.74557 0.73057
0.74558 0.73058
0.74558 0.73059
0.74558 0.73060
0.74558 0.73061
0.74558 0.73062
0.74558 0.73063
0.74559 0.73064
0.74559 0.73065
0.74560 0.73066
0.74560 0.73067
0.74560 0.73068
0.74561 0.73069
0.74561 0.73070
0.74561 0.73071
0.74561 0.73072
0.74561 0.73073
0.74561 0.73074
0.74561 0.73075
0.74562 0.73076
0.74562 0.73077
0.74562 0.73078
0.74562 0.73079
0.74563 0.73080
0.74563 0.73081
0.74564 0.73082
0.74565 0.73083
0.74565 0.73084
0.74565 0.73085
0.74566 0.73086
0.74567 0.73087
0.74567 0.73088
0.74567 0.73089
0.74568 0.73090
0.74568 0.73091
0.74568 0.73092
0.74569 0.73093
0.74569 0.73094
0.74569 0.73095
0.74570 0.73096
0.74570 0.73097
0.74572 0.73098
0.74572 0.73099
0.74572 0.73100
0.74572 0.73101
0.74572 0.73102
0.74572 0.73103
0.74573 0.73104
0.74574 0.73105
0.74574 0.73106
0.74575 0.73107
0.74575 0.73108
0.74575 0.73109
0.74575 0.73110
0.74575 0.73111
0.74575 0.73112
0.74576 0.73113
0.74576 0.73114
0.74576 0.73115
0.74576 0.73116
0.74577 0.73117
0.74577 0.73118
0.74577 0.73119
0.74578 0.73120
0.74578 0.73121
0.74579 0.73122
0.74579 0.73123
0.74579 0.73124
0.74580 0.73125
0.74580 0.73126
0.74580 0.73127
0.74580 0.73128
0.74580 0.73129
0.74580 0.73130
0.74580 0.73131
0.74582 0.73132
0.74582 0.73133
0.74582 0.73134
0.74583 0.73135
0.74583 0.73136
0.74583 0.73137
0.74584 0.73138
0.74584 0.73139
0.74584 0.73140
0.74585 0.73141
0.74585 0.73142
0.74586 0.73143
0.74586 0.73144
0.74586 0.73145
0.74586 0.73146
0.74587 0.73147
0.74587 0.73148
0.74587 0.73149
0.74587 0.73150
0.74588 0.73151
0.74588 0.73152
0.74588 0.73153
0.74589 0.73154
0.74589 0.73155
0.74590 0.73156
0.74591 0.73157
0.74591 0.73158
0.74592 0.73159
0.74592 0.73160
0.74593 0.73161
0.74593 0.73162
0.74593 0.73163
0.74593 0.73164
0.74594 0.73165
0.74594 0.73166
0.74595 0.73167
0.74595 0.73168
0.74595 0.73169
0.74595 0.73170
0.74596 0.73171
0.74596 0.73172
0.74596 0.73173
0.74597 0.73174
0.74597 0.73175
0.74597 0.73176
0.74598 0.73177
0.74598 0.73178
0.74598 0.73179
0.74599 0.73180
0.74599 0.73181
0.74600 0.73182
0.74600 0.73183
0.74600 0.73184
0.74601 0.73185
0.74601 0.73186
0.74601 0.73187
0.74602 0.73188
0.74602 0.73189
0.74602 0.73190
0.74602 0.73191
0.74603 0.73192
0.74603 0.73193
0.74604 0.73194
0.74604 0.73195
0.74604 0.73196
0.74604 0.73197
0.74604 0.73198
0.74604 0.73199
0.74604 0.73200
0.74605 0.73201
0.74605 0.73202
0.74605 0.73203
0.74607 0.73204
0.74607 0.73205
0.74607 0.73206
0.74607 0.73207
0.74607 0.73208
0.74608 0.73209
0.74608 0.73210
0.74610 0.73211
0.74610 0.73212
0.74610 0.73213
0.74610 0.73214
0.74611 0.73215
0.74611 0.73216
0.74612 0.73217
0.74612 0.73218
0.74613 0.73219
0.74613 0.73220
0.74613 0.73221
0.74613 0.73222
0.74614 0.73223
0.74614 0.73224
0.74614 0.73225
0.74615 0.73226
0.74615 0.73227
0.74616 0.73228
0.74616 0.73229
0.74616 0.73230
0.74617 0.73231
0.74617 0.73232
0.74617 0.73233
0.74618 0.73234
0.74619 0.73235
0.74619 0.73236
0.74619 0.73237
0.74620 0.73238
0.74620 0.73239
0.74620 0.73240
0.74621 0.73241
0.74622 0.73242
0.74622 0.73243
0.74622 0.73244
0.74622 0.73245
0.74623 0.73246
0.74624 0.73247
0.74624 0.73248
0.74624 0.73249
0.74625 0.73250
0.74626 0.73251
0.74627 0.73252
0.74627 0.73253
0.74627 0.73254
0.74628 0.73255
0.74628 0.73256
0.74628 0.73257
0.74628 0.73258
0.74628 0.73259
0.74629 0.73260
0.74629 0.73261
0.74629 0.73262
0.74630 0.73263
0.74631 0.73264
0.74632 0.73265
0.74632 0.73266
0.74633 0.73267
0.74633 0.73268
0.74634 0.73269
0.74635 0.73270
0.74635 0.73271
0.74635 0.73272
0.74636 0.73273
0.74636 0.73274
0.74637 0.73275
0.74637 0.73276
0.74638 0.73277
0.74638 0.73278
0.74638 0.73279
0.74638 0.73280
0.74639 0.73281
0.74640 0.73282
0.74640 0.73283
0.74640 0.73284
0.74641 0.73285
0.74641 0.73286
0.74641 0.73287
0.74641 0.73288
0.74641 0.73289
0.74641 0.73290
0.74641 0.73291
0.74642 0.73292
0.74642 0.73293
0.74642 0.73294
0.74642 0.73295
0.74643 0.73296
0.74643 0.73297
0.74643 0.73298
0.74643 0.73299
0.74644 0.73300
0.74644 0.73301
0.74645 0.73302
0.74646 0.73303
0.74647 0.73304
0.74647 0.73305
0.74647 0.73306
0.74648 0.73307
0.74648 0.73308
0.74648 0.73309
0.74650 0.73310
0.74650 0.73311
0.74650 0.73312
0.74650 0.73313
0.74650 0.73314
0.74650 0.73315
0.74651 0.73316
0.74651 0.73317
0.74652 0.73318
0.74652 0.73319
0.74652 0.73320
0.74652 0.73321
0.74653 0.73322
0.74653 0.73323
0.74653 0.73324
0.74653 0.73325
0.74653 0.73326
0.74654 0.73327
0.74655 0.73328
0.74655 0.73329
0.74658 0.73330
0.74658 0.73331
0.74658 0.73332
0.74659 0.73333
0.74659 0.73334
0.74659 0.73335
0.74660 0.73336
0.74660 0.73337
0.74661 0.73338
0.74662 0.73339
0.74662 0.73340
0.74663 0.73341
0.74663 0.73342
0.74663 0.73343
0.74663 0.73344
0.74663 0.73345
0.74664 0.73346
0.74664 0.73347
0.74664 0.73348
0.74664 0.73349
0.74664 0.73350
0.74665 0.73351
0.74665 0.73352
0.74665 0.73353
0.74665 0.73354
0.74666 0.73355
0.74666 0.73356
0.74667 0.73357
0.74668 0.73358
0.74668 0.73359
0.74668 0.73360
0.74668 0.73361
0.74669 0.73362
0.74669 0.73363
0.74669 0.73364
0.74670 0.73365
0.74670 0.73366
0.74670 0.73367
0.74670 0.73368
0.74671 0.73369
0.74671 0.73370
0.74672 0.73371
0.74672 0.73372
0.74672 0.73373
0.74673 0.73374
0.74674 0.73375
0.74674 0.73376
0.74674 0.73377
0.74675 0.73378
0.74675 0.73379
0.74676 0.73380
0.74677 0.73381
0.74678 0.73382
0.74678 0.73383
0.74678 0.73384
0.74679 0.73385
0.74679 0.73386
0.74679 0.73387
0.74679 0.73388
0.74679 0.73389
0.74679 0.73390
0.74680 0.73391
0.74680 0.73392
0.74680 0.73393
0.74680 0.73394
0.74680 0.73395
0.74681 0.73396
0.74681 0.73397
0.74681 0.73398
0.74683 0.73399
0.74683 0.73400
0.74683 0.73401
0.74684 0.73402
0.74684 0.73403
0.74685 0.73404
0.74686 0.73405
0.74686 0.73406
0.74686 0.73407
0.74687 0.73408
0.74687 0.73409
0.74687 0.73410
0.74688 0.73411
0.74688 0.73412
0.74688 0.73413
0.74689 0.73414
0.74690 0.73415
0.74690 0.73416
0.74691 0.73417
0.74692 0.73418
0.74692 0.73419
0.74692 0.73420
0.74692 0.73421
0.74692 0.73422
0.74693 0.73423
0.74693 0.73424
0.74693 0.73425
0.74693 0.73426
0.74694 0.73427
0.74694 0.73428
0.74695 0.73429
0.74695 0.73430
0.74696 0.73431
0.74697 0.73432
0.74697 0.73433
0.74698 0.73434
0.74699 0.73435
0.74700 0.73436
0.74701 0.73437
0.74701 0.73438
0.74701 0.73439
0.74702 0.73440
0.74702 0.73441
0.74702 0.73442
0.74702 0.73443
0.74702 0.73444
0.74702 0.73445
0.74703 0.73446
0.74703 0.73447
0.74703 0.73448
0.74703 0.73449
0.74705 0.73450
0.74705 0.73451
0.74706 0.73452
0.74706 0.73453
0.74706 0.73454
0.74706 0.73455
0.74706 0.73456
0.74706 0.73457
0.74707 0.73458
0.74708 0.73459
0.74708 0.73460
0.74708 0.73461
0.74708 0.73462
0.74708 0.73463
0.74708 0.73464
0.74709 0.73465
0.74710 0.73466
0.74710 0.73467
0.74710 0.73468
0.74710 0.73469
0.74711 0.73470
0.74711 0.73471
0.74711 0.73472
0.74712 0.73473
0.74713 0.73474
0.74713 0.73475
0.74713 0.73476
0.74714 0.73477
0.74714 0.73478
0.74715 0.73479
0.74715 0.73480
0.74715 0.73481
0.74715 0.73482
0.74716 0.73483
0.74716 0.73484
0.74716 0.73485
0.74717 0.73486
0.74717 0.73487
0.74717 0.73488
0.74718 0.73489
0.74718 0.73490
0.74718 0.73491
0.74719 0.73492
0.74719 0.73493
0.74720 0.73494
0.74720 0.73495
0.74720 0.73496
0.74721 0.73497
0.74721 0.73498
0.74721 0.73499
0.74722 0.73500
0.74722 0.73501
0.74722 0.73502
0.74722 0.73503
0.74723 0.73504
0.74723 0.73505
0.74723 0.73506
0.74723 0.73507
0.74724 0.73508
0.74724 0.73509
0.74725 0.73510
0.74725 0.73511
0.74726 0.73512
0.74726 0.73513
0.74727 0.73514
0.74727 0.73515
0.74727 0.73516
0.74728 0.73517
0.74728 0.73518
0.74728 0.73519
0.74729 0.73520
0.74729 0.73521
0.74729 0.73522
0.74730 0.73523
0.74730 0.73524
0.74731 0.73525
0.74731 0.73526
0.74731 0.73527
0.74731 0.73528
0.74732 0.73529
0.74733 0.73530
0.74733 0.73531
0.74734 0.73532
0.74734 0.73533
0.74734 0.73534
0.74734 0.73535
0.74734 0.73536
0.74734 0.73537
0.74735 0.73538
0.74735 0.73539
0.74735 0.73540
0.74736 0.73541
0.74737 0.73542
0.74737 0.73543
0.74738 0.73544
0.74739 0.73545
0.74739 0.73546
0.74739 0.73547
0.74739 0.73548
0.74739 0.73549
0.74739 0.73550
0.74740 0.73551
0.74741 0.73552
0.74741 0.73553
0.74741 0.73554
0.74742 0.73555
0.74742 0.73556
0.74742 0.73557
0.74742 0.73558
0.74744 0.73559
0.74745 0.73560
0.74745 0.73561
0.74746 0.73562
0.74746 0.73563
0.74746 0.73564
0.74746 0.73565
0.74746 0.73566
0.74746 0.73567
0.74746 0.73568
0.74747 0.73569
0.74747 0.73570
0.74747 0.73571
0.74748 0.73572
0.74748 0.73573
0.74749 0.73574
0.74749 0.73575
0.74749 0.73576
0.74749 0.73577
0.74750 0.73578
0.74751 0.73579
0.74751 0.73580
0.74751 0.73581
0.74751 0.73582
0.74752 0.73583
0.74752 0.73584
0.74752 0.73585
0.74752 0.73586
0.74754 0.73587
0.74754 0.73588
0.74755 0.73589
0.74755 0.73590
0.74755 0.73591
0.74756 0.73592
0.74756 0.73593
0.74757 0.73594
0.74757 0.73595
0.74757 0.73596
0.74757 0.73597
0.74757 0.73598
0.74757 0.73599
0.74757 0.73600
0.74759 0.73601
0.74759 0.73602
0.74759 0.73603
0.74760 0.73604
0.74760 0.73605
0.74760 0.73606
0.74761 0.73607
0.74761 0.73608
0.74761 0.73609
0.74762 0.73610
0.74762 0.73611
0.74762 0.73612
0.74762 0.73613
0.74763 0.73614
0.74763 0.73615
0.74764 0.73616
0.74764 0.73617
0.74764 0.73618
0.74764 0.73619
0.74765 0.73620
0.74765 0.73621
0.74765 0.73622
0.74765 0.73623
0.74766 0.73624
0.74767 0.73625
0.74767 0.73626
0.74767 0.73627
0.74768 0.73628
0.74768 0.73629
0.74769 0.73630
0.74769 0.73631
0.74769 0.73632
0.74770 0.73633
0.74770 0.73634
0.74770 0.73635
0.74770 0.73636
0.74770 0.73637
0.74770 0.73638
0.74770 0.73639
0.74770 0.73640
0.74771 0.73641
0.74772 0.73642
0.74772 0.73643
0.74772 0.73644
0.74773 0.73645
0.74773 0.73646
0.74773 0.73647
0.74773 0.73648
0.74774 0.73649
0.74775 0.73650
0.74775 0.73651
0.74775 0.73652
0.74775 0.73653
0.74777 0.73654
0.74778 0.73655
0.74779 0.73656
0.74779 0.73657
0.74779 0.73658
0.74780 0.73659
0.74780 0.73660
0.74780 0.73661
0.74781 0.73662
0.74781 0.73663
0.74781 0.73664
0.74782 0.73665
0.74782 0.73666
0.74782 0.73667
0.74783 0.73668
0.74783 0.73669
0.74783 0.73670
0.74783 0.73671
0.74783 0.73672
0.74784 0.73673
0.74784 0.73674
0.74784 0.73675
0.74786 0.73676
0.74786 0.73677
0.74789 0.73678
0.74790 0.73679
0.74791 0.73680
0.74792 0.73681
0.74793 0.73682
0.74793 0.73683
0.74793 0.73684
0.74793 0.73685
0.74796 0.73686
0.74796 0.73687
0.74797 0.73688
0.74797 0.73689
0.74797 0.73690
0.74797 0.73691
0.74798 0.73692
0.74798 0.73693
0.74798 0.73694
0.74799 0.73695
0.74799 0.73696
0.74799 0.73697
0.74799 0.73698
0.74799 0.73699
0.74800 0.73700
0.74800 0.73701
0.74800 0.73702
0.74801 0.73703
0.74801 0.73704
0.74801 0.73705
0.74802 0.73706
0.74803 0.73707
0.74804 0.73708
0.74804 0.73709
0.74804 0.73710
0.74804 0.73711
0.74805 0.73712
0.74807 0.73713
0.74807 0.73714
0.74807 0.73715
0.74807 0.73716
0.74809 0.73717
0.74809 0.73718
0.74809 0.73719
0.74809 0.73720
0.74810 0.73721
0.74810 0.73722
0.74810 0.73723
0.74811 0.73724
0.74811 0.73725
0.74811 0.73726
0.74811 0.73727
0.74812 0.73728
0.74813 0.73729
0.74813 0.73730
0.74813 0.73731
0.74814 0.73732
0.74814 0.73733
0.74814 0.73734
0.74815 0.73735
0.74815 0.73736
0.74815 0.73737
0.74815 0.73738
0.74816 0.73739
0.74816 0.73740
0.74816 0.73741
0.74816 0.73742
0.74816 0.73743
0.74817 0.73744
0.74817 0.73745
0.74817 0.73746
0.74818 0.73747
0.74818 0.73748
0.74818 0.73749
0.74819 0.73750
0.74819 0.73751
0.74819 0.73752
0.74819 0.73753
0.74819 0.73754
0.74820 0.73755
0.74820 0.73756
0.74821 0.73757
0.74821 0.73758
0.74821 0.73759
0.74821 0.73760
0.74822 0.73761
0.74822 0.73762
0.74823 0.73763
0.74823 0.73764
0.74824 0.73765
0.74824 0.73766
0.74824 0.73767
0.74824 0.73768
0.74824 0.73769
0.74825 0.73770
0.74825 0.73771
0.74825 0.73772
0.74825 0.73773
0.74826 0.73774
0.74827 0.73775
0.74827 0.73776
0.74827 0.73777
0.74828 0.73778
0.74828 0.73779
0.74828 0.73780
0.74829 0.73781
0.74829 0.73782
0.74829 0.73783
0.74829 0.73784
0.74829 0.73785
0.74830 0.73786
0.74830 0.73787
0.74830 0.73788
0.74830 0.73789
0.74831 0.73790
0.74832 0.73791
0.74832 0.73792
0.74832 0.73793
0.74833 0.73794
0.74833 0.73795
0.74833 0.73796
0.74834 0.73797
0.74835 0.73798
0.74835 0.73799
0.74835 0.73800
0.74835 0.73801
0.74836 0.73802
0.74836 0.73803
0.74836 0.73804
0.74837 0.73805
0.74837 0.73806
0.74837 0.73807
0.74838 0.73808
0.74838 0.73809
0.74838 0.73810
0.74839 0.73811
0.74839 0.73812
0.74840 0.73813
0.74840 0.73814
0.74840 0.73815
0.74840 0.73816
0.74840 0.73817
0.74840 0.73818
0.74841 0.73819
0.74842 0.73820
0.74842 0.73821
0.74842 0.73822
0.74842 0.73823
0.74842 0.73824
0.74842 0.73825
0.74842 0.73826
0.74843 0.73827
0.74843 0.73828
0.74843 0.73829
0.74844 0.73830
0.74844 0.73831
0.74845 0.73832
0.74845 0.73833
0.74845 0.73834
0.74845 0.73835
0.74845 0.73836
0.74845 0.73837
0.74846 0.73838
0.74846 0.73839
0.74846 0.73840
0.74846 0.73841
0.74847 0.73842
0.74848 0.73843
0.74848 0.73844
0.74849 0.73845
0.74849 0.73846
0.74849 0.73847
0.74849 0.73848
0.74849 0.73849
0.74849 0.73850
0.74849 0.73851
0.74850 0.73852
0.74850 0.73853
0.74851 0.73854
0.74851 0.73855
0.74851 0.73856
0.74852 0.73857
0.74852 0.73858
0.74852 0.73859
0.74853 0.73860
0.74853 0.73861
0.74853 0.73862
0.74853 0.73863
0.74853 0.73864
0.74853 0.73865
0.74854 0.73866
0.74855 0.73867
0.74856 0.73868
0.74856 0.73869
0.74857 0.73870
0.74857 0.73871
0.74857 0.73872
0.74857 0.73873
0.74857 0.73874
0.74858 0.73875
0.74858 0.73876
0.74858 0.73877
0.74858 0.73878
0.74859 0.73879
0.74859 0.73880
0.74859 0.73881
0.74859 0.73882
0.74859 0.73883
0.74859 0.73884
0.74860 0.73885
0.74860 0.73886
0.74860 0.73887
0.74860 0.73888
0.74860 0.73889
0.74861 0.73890
0.74861 0.73891
0.74861 0.73892
0.74861 0.73893
0.74862 0.73894
0.74862 0.73895
0.74862 0.73896
0.74864 0.73897
0.74864 0.73898
0.74864 0.73899
0.74864 0.73900
0.74865 0.73901
0.74865 0.73902
0.74865 0.73903
0.74866 0.73904
0.74866 0.73905
0.74866 0.73906
0.74867 0.73907
0.74867 0.73908
0.74867 0.73909
0.74867 0.73910
0.74867 0.73911
0.74868 0.73912
0.74868 0.73913
0.74868 0.73914
0.74868 0.73915
0.74869 0.73916
0.74870 0.73917
0.74870 0.73918
0.74870 0.73919
0.74871 0.73920
0.74871 0.73921
0.74871 0.73922
0.74872 0.73923
0.74873 0.73924
0.74873 0.73925
0.74873 0.73926
0.74874 0.73927
0.74874 0.73928
0.74874 0.73929
0.74875 0.73930
0.74875 0.73931
0.74875 0.73932
0.74875 0.73933
0.74875 0.73934
0.74875 0.73935
0.74875 0.73936
0.74875 0.73937
0.74876 0.73938
0.74877 0.73939
0.74877 0.73940
0.74877 0.73941
0.74878 0.73942
0.74878 0.73943
0.74878 0.73944
0.74878 0.73945
0.74878 0.73946
0.74878 0.73947
0.74879 0.73948
0.74879 0.73949
0.74879 0.73950
0.74879 0.73951
0.74880 0.73952
0.74880 0.73953
0.74881 0.73954
0.74881 0.73955
0.74882 0.73956
0.74882 0.73957
0.74882 0.73958
0.74883 0.73959
0.74883 0.73960
0.74883 0.73961
0.74884 0.73962
0.74884 0.73963
0.74884 0.73964
0.74885 0.73965
0.74885 0.73966
0.74885 0.73967
0.74886 0.73968
0.74887 0.73969
0.74887 0.73970
0.74887 0.73971
0.74887 0.73972
0.74887 0.73973
0.74887 0.73974
0.74888 0.73975
0.74888 0.73976
0.74888 0.73977
0.74888 0.73978
0.74888 0.73979
0.74888 0.73980
0.74889 0.73981
0.74889 0.73982
0.74889 0.73983
0.74889 0.73984
0.74890 0.73985
0.74890 0.73986
0.74891 0.73987
0.74891 0.73988
0.74892 0.73989
0.74892 0.73990
0.74892 0.73991
0.74895 0.73992
0.74896 0.73993
0.74896 0.73994
0.74897 0.73995
0.74897 0.73996
0.74897 0.73997
0.74897 0.73998
0.74897 0.73999
0.74898 0.74000
0.74898 0.74001
0.74899 0.74002
0.74899 0.74003
0.74899 0.74004
0.74900 0.74005
0.74900 0.74006
0.74900 0.74007
0.74900 0.74008
0.74900 0.74009
0.74900 0.74010
0.74900 0.74011
0.74901 0.74012
0.74902 0.74013
0.74902 0.74014
0.74902 0.74015
0.74903 0.74016
0.74903 0.74017
0.74904 0.74018
0.74904 0.74019
0.74904 0.74020
0.74904 0.74021
0.74904 0.74022
0.74904 0.74023
0.74905 0.74024
0.74905 0.74025
0.74905 0.74026
0.74905 0.74027
0.74906 0.74028
0.74906 0.74029
0.74906 0.74030
0.74906 0.74031
0.74907 0.74032
0.74907 0.74033
0.74907 0.74034
0.74908 0.74035
0.74908 0.74036
0.74908 0.74037
0.74909 0.74038
0.74909 0.74039
0.74910 0.74040
0.74910 0.74041
0.74910 0.74042
0.74911 0.74043
0.74911 0.74044
0.74911 0.74045
0.74912 0.74046
0.74912 0.74047
0.74913 0.74048
0.74913 0.74049
0.74913 0.74050
0.74914 0.74051
0.74914 0.74052
0.74914 0.74053
0.74915 0.74054
0.74915 0.74055
0.74916 0.74056
0.74916 0.74057
0.74916 0.74058
0.74916 0.74059
0.74916 0.74060
0.74917 0.74061
0.74917 0.74062
0.74917 0.74063
0.74917 0.74064
0.74918 0.74065
0.74918 0.74066
0.74918 0.74067
0.74918 0.74068
0.74919 0.74069
0.74919 0.74070
0.74919 0.74071
0.74919 0.74072
0.74919 0.74073
0.74920 0.74074
0.74920 0.74075
0.74921 0.74076
0.74921 0.74077
0.74921 0.74078
0.74922 0.74079
0.74922 0.74080
0.74924 0.74081
0.74924 0.74082
0.74924 0.74083
0.74925 0.74084
0.74925 0.74085
0.74926 0.74086
0.74926 0.74087
0.74926 0.74088
0.74926 0.74089
0.74927 0.74090
0.74927 0.74091
0.74927 0.74092
0.74928 0.74093
0.74928 0.74094
0.74929 0.74095
0.74929 0.74096
0.74930 0.74097
0.74930 0.74098
0.74930 0.74099
0.74930 0.74100
0.74931 0.74101
0.74931 0.74102
0.74931 0.74103
0.74932 0.74104
0.74932 0.74105
0.74932 0.74106
0.74933 0.74107
0.74934 0.74108
0.74934 0.74109
0.74934 0.74110
0.74935 0.74111
0.74935 0.74112
0.74935 0.74113
0.74936 0.74114
0.74936 0.74115
0.74936 0.74116
0.74936 0.74117
0.74936 0.74118
0.74936 0.74119
0.74936 0.74120
0.74936 0.74121
0.74938 0.74122
0.74938 0.74123
0.74938 0.74124
0.74939 0.74125
0.74939 0.74126
0.74939 0.74127
0.74940 0.74128
0.74940 0.74129
0.74940 0.74130
0.74941 0.74131
0.74941 0.74132
0.74941 0.74133
0.74941 0.74134
0.74941 0.74135
0.74942 0.74136
0.74942 0.74137
0.74943 0.74138
0.74943 0.74139
0.74944 0.74140
0.74944 0.74141
0.74944 0.74142
0.74944 0.74143
0.74945 0.74144
0.74945 0.74145
0.74946 0.74146
0.74946 0.74147
0.74947 0.74148
0.74947 0.74149
0.74947 0.74150
0.74947 0.74151
0.74948 0.74152
0.74948 0.74153
0.74948 0.74154
0.74948 0.74155
0.74948 0.74156
0.74949 0.74157
0.74949 0.74158
0.74950 0.74159
0.74950 0.74160
0.74951 0.74161
0.74951 0.74162
0.74952 0.74163
0.74952 0.74164
0.74953 0.74165
0.74953 0.74166
0.74953 0.74167
0.74953 0.74168
0.74953 0.74169
0.74953 0.74170
0.74953 0.74171
0.74953 0.74172
0.74953 0.74173
0.74954 0.74174
0.74954 0.74175
0.74955 0.74176
0.74955 0.74177
0.74955 0.74178
0.74956 0.74179
0.74956 0.74180
0.74956 0.74181
0.74956 0.74182
0.74957 0.74183
0.74957 0.74184
0.74957 0.74185
0.74958 0.74186
0.74958 0.74187
0.74958 0.74188
0.74958 0.74189
0.74958 0.74190
0.74958 0.74191
0.74959 0.74192
0.74959 0.74193
0.74959 0.74194
0.74960 0.74195
0.74960 0.74196
0.74960 0.74197
0.74960 0.74198
0.74960 0.74199
0.74961 0.74200
0.74962 0.74201
0.74962 0.74202
0.74963 0.74203
0.74963 0.74204
0.74964 0.74205
0.74964 0.74206
0.74964 0.74207
0.74964 0.74208
0.74964 0.74209
0.74964 0.74210
0.74964 0.74211
0.74965 0.74212
0.74965 0.74213
0.74966 0.74214
0.74967 0.74215
0.74967 0.74216
0.74967 0.74217
0.74967 0.74218
0.74967 0.74219
0.74968 0.74220
0.74969 0.74221
0.74970 0.74222
0.74970 0.74223
0.74970 0.74224
0.74970 0.74225
0.74971 0.74226
0.74971 0.74227
0.74973 0.74228
0.74973 0.74229
0.74973 0.74230
0.74974 0.74231
0.74974 0.74232
0.74974 0.74233
0.74974 0.74234
0.74975 0.74235
0.74975 0.74236
0.74975 0.74237
0.74975 0.74238
0.74977 0.74239
0.74977 0.74240
0.74977 0.74241
0.74977 0.74242
0.74977 0.74243
0.74980 0.74244
0.74980 0.74245
0.74980 0.74246
0.74981 0.74247
0.74981 0.74248
0.74981 0.74249
0.74982 0.74250
0.74982 0.74251
0.74983 0.74252
0.74983 0.74253
0.74983 0.74254
0.74983 0.74255
0.74983 0.74256
0.74984 0.74257
0.74984 0.74258
0.74984 0.74259
0.74984 0.74260
0.74985 0.74261
0.74985 0.74262
0.74985 0.74263
0.74986 0.74264
0.74986 0.74265
0.74986 0.74266
0.74987 0.74267
0.74987 0.74268
0.74987 0.74269
0.74987 0.74270
0.74987 0.74271
0.74987 0.74272
0.74987 0.74273
0.74988 0.74274
0.74988 0.74275
0.74988 0.74276
0.74988 0.74277
0.74988 0.74278
0.74988 0.74279
0.74989 0.74280
0.74989 0.74281
0.74989 0.74282
0.74989 0.74283
0.74990 0.74284
0.74990 0.74285
0.74990 0.74286
0.74990 0.74287
0.74991 0.74288
0.74991 0.74289
0.74991 0.74290
0.74991 0.74291
0.74991 0.74292
0.74992 0.74293
0.74992 0.74294
0.74993 0.74295
0.74993 0.74296
0.74993 0.74297
0.74993 0.74298
0.74994 0.74299
0.74994 0.74300
0.74994 0.74301
0.74995 0.74302
0.74995 0.74303
0.74995 0.74304
0.74996 0.74305
0.74996 0.74306
0.74996 0.74307
0.74998 0.74308
0.74998 0.74309
0.74998 0.74310
0.74999 0.74311
0.75000 0.74312
0.75000 0.74313
0.75000 0.74314
0.75000 0.74315
0.75001 0.74316
0.75001 0.74317
0.75002 0.74318
0.75003 0.74319
0.75003 0.74320
0.75003 0.74321
0.75003 0.74322
0.75003 0.74323
0.75003 0.74324
0.75005 0.74325
0.75005 0.74326
0.75006 0.74327
0.75006 0.74328
0.75006 0.74329
0.75007 0.74330
0.75007 0.74331
0.75008 0.74332
0.75008 0.74333
0.75008 0.74334
0.75008 0.74335
0.75009 0.74336
0.75009 0.74337
0.75010 0.74338
0.75010 0.74339
0.75010 0.74340
0.75010 0.74341
0.75010 0.74342
0.75012 0.74343
0.75012 0.74344
0.75013 0.74345
0.75013 0.74346
0.75013 0.74347
0.75014 0.74348
0.75014 0.74349
0.75014 0.74350
0.75014 0.74351
0.75015 0.74352
0.75016 0.74353
0.75016 0.74354
0.75017 0.74355
0.75017 0.74356
0.75017 0.74357
0.75017 0.74358
0.75018 0.74359
0.75018 0.74360
0.75019 0.74361
0.75019 0.74362
0.75020 0.74363
0.75020 0.74364
0.75021 0.74365
0.75021 0.74366
0.75021 0.74367
0.75021 0.74368
0.75022 0.74369
0.75023 0.74370
0.75023 0.74371
0.75024 0.74372
0.75024 0.74373
0.75025 0.74374
0.75025 0.74375
0.75026 0.74376
0.75027 0.74377
0.75027 0.74378
0.75028 0.74379
0.75028 0.74380
0.75029 0.74381
0.75030 0.74382
0.75031 0.74383
0.75031 0.74384
0.75031 0.74385
0.75031 0.74386
0.75032 0.74387
0.75032 0.74388
0.75032 0.74389
0.75033 0.74390
0.75033 0.74391
0.75033 0.74392
0.75033 0.74393
0.75033 0.74394
0.75033 0.74395
0.75034 0.74396
0.75035 0.74397
0.75035 0.74398
0.75036 0.74399
0.75037 0.74400
0.75037 0.74401
0.75037 0.74402
0.75038 0.74403
0.75038 0.74404
0.75038 0.74405
0.75038 0.74406
0.75039 0.74407
0.75039 0.74408
0.75040 0.74409
0.75040 0.74410
0.75041 0.74411
0.75041 0.74412
0.75041 0.74413
0.75041 0.74414
0.75042 0.74415
0.75042 0.74416
0.75042 0.74417
0.75042 0.74418
0.75042 0.74419
0.75042 0.74420
0.75043 0.74421
0.75043 0.74422
0.75043 0.74423
0.75044 0.74424
0.75045 0.74425
0.75045 0.74426
0.75045 0.74427
0.75045 0.74428
0.75045 0.74429
0.75045 0.74430
0.75046 0.74431
0.75046 0.74432
0.75047 0.74433
0.75047 0.74434
0.75047 0.74435
0.75047 0.74436
0.75047 0.74437
0.75048 0.74438
0.75048 0.74439
0.75048 0.74440
0.75048 0.74441
0.75048 0.74442
0.75048 0.74443
0.75049 0.74444
0.75049 0.74445
0.75049 0.74446
0.75050 0.74447
0.75050 0.74448
0.75051 0.74449
0.75051 0.74450
0.75052 0.74451
0.75053 0.74452
0.75053 0.74453
0.75054 0.74454
0.75055 0.74455
0.75055 0.74456
0.75055 0.74457
0.75056 0.74458
0.75057 0.74459
0.75057 0.74460
0.75057 0.74461
0.75057 0.74462
0.75057 0.74463
0.75058 0.74464
0.75058 0.74465
0.75058 0.74466
0.75058 0.74467
0.75058 0.74468
0.75059 0.74469
0.75059 0.74470
0.75060 0.74471
0.75060 0.74472
0.75060 0.74473
0.75061 0.74474
0.75061 0.74475
0.75062 0.74476
0.75063 0.74477
0.75064 0.74478
0.75064 0.74479
0.75064 0.74480
0.75065 0.74481
0.75065 0.74482
0.75065 0.74483
0.75066 0.74484
0.75067 0.74485
0.75067 0.74486
0.75067 0.74487
0.75067 0.74488
0.75067 0.74489
0.75068 0.74490
0.75068 0.74491
0.75069 0.74492
0.75070 0.74493
0.75070 0.74494
0.75071 0.74495
0.75071 0.74496
0.75071 0.74497
0.75071 0.74498
0.75072 0.74499
0.75073 0.74500
0.75073 0.74501
0.75073 0.74502
0.75074 0.74503
0.75074 0.74504
0.75074 0.74505
0.75074 0.74506
0.75075 0.74507
0.75076 0.74508
0.75077 0.74509
0.75077 0.74510
0.75077 0.74511
0.75077 0.74512
0.75077 0.74513
0.75077 0.74514
0.75078 0.74515
0.75079 0.74516
0.75079 0.74517
0.75080 0.74518
0.75080 0.74519
0.75080 0.74520
0.75080 0.74521
0.75081 0.74522
0.75082 0.74523
0.75082 0.74524
0.75083 0.74525
0.75083 0.74526
0.75083 0.74527
0.75083 0.74528
0.75083 0.74529
0.75085 0.74530
0.75085 0.74531
0.75085 0.74532
0.75086 0.74533
0.75087 0.74534
0.75087 0.74535
0.75087 0.74536
0.75088 0.74537
0.75088 0.74538
0.75088 0.74539
0.75090 0.74540
0.75091 0.74541
0.75091 0.74542
0.75091 0.74543
0.75091 0.74544
0.75092 0.74545
0.75092 0.74546
0.75093 0.74547
0.75093 0.74548
0.75093 0.74549
0.75093 0.74550
0.75094 0.74551
0.75094 0.74552
0.75094 0.74553
0.75094 0.74554
0.75095 0.74555
0.75095 0.74556
0.75095 0.74557
0.75095 0.74558
0.75097 0.74559
0.75097 0.74560
0.75098 0.74561
0.75098 0.74562
0.75098 0.74563
0.75099 0.74564
0.75099 0.74565
0.75099 0.74566
0.75100 0.74567
0.75100 0.74568
0.75100 0.74569
0.75100 0.74570
0.75100 0.74571
0.75100 0.74572
0.75101 0.74573
0.75101 0.74574
0.75102 0.74575
0.75102 0.74576
0.75103 0.74577
0.75103 0.74578
0.75103 0.74579
0.75103 0.74580
0.75103 0.74581
0.75103 0.74582
0.75103 0.74583
0.75103 0.74584
0.75103 0.74585
0.75103 0.74586
0.75104 0.74587
0.75104 0.74588
0.75105 0.74589
0.75105 0.74590
0.75105 0.74591
0.75106 0.74592
0.75106 0.74593
0.75106 0.74594
0.75107 0.74595
0.75107 0.74596
0.75107 0.74597
0.75107 0.74598
0.75108 0.74599
0.75108 0.74600
0.75109 0.74601
0.75109 0.74602
0.75109 0.74603
0.75109 0.74604
0.75110 0.74605
0.75110 0.74606
0.75110 0.74607
0.75110 0.74608
0.75110 0.74609
0.75110 0.74610
0.75110 0.74611
0.75111 0.74612
0.75111 0.74613
0.75111 0.74614
0.75111 0.74615
0.75112 0.74616
0.75112 0.74617
0.75112 0.74618
0.75113 0.74619
0.75113 0.74620
0.75113 0.74621
0.75113 0.74622
0.75113 0.74623
0.75113 0.74624
0.75113 0.74625
0.75114 0.74626
0.75114 0.74627
0.75114 0.74628
0.75114 0.74629
0.75114 0.74630
0.75114 0.74631
0.75115 0.74632
0.75115 0.74633
0.75115 0.74634
0.75116 0.74635
0.75116 0.74636
0.75117 0.74637
0.75118 0.74638
0.75118 0.74639
0.75119 0.74640
0.75119 0.74641
0.75120 0.74642
0.75120 0.74643
0.75120 0.74644
0.75121 0.74645
0.75121 0.74646
0.75121 0.74647
0.75121 0.74648
0.75122 0.74649
0.75122 0.74650
0.75122 0.74651
0.75123 0.74652
0.75123 0.74653
0.75123 0.74654
0.75123 0.74655
0.75124 0.74656
0.75124 0.74657
0.75124 0.74658
0.75125 0.74659
0.75125 0.74660
0.75125 0.74661
0.75126 0.74662
0.75126 0.74663
0.75127 0.74664
0.75128 0.74665
0.75129 0.74666
0.75129 0.74667
0.75132 0.74668
0.75132 0.74669
0.75132 0.74670
0.75133 0.74671
0.75134 0.74672
0.75134 0.74673
0.75134 0.74674
0.75134 0.74675
0.75135 0.74676
0.75135 0.74677
0.75135 0.74678
0.75136 0.74679
0.75136 0.74680
0.75136 0.74681
0.75137 0.74682
0.75137 0.74683
0.75138 0.74684
0.75138 0.74685
0.75139 0.74686
0.75139 0.74687
0.75139 0.74688
0.75139 0.74689
0.75139 0.74690
0.75140 0.74691
0.75141 0.74692
0.75142 0.74693
0.75142 0.74694
0.75142 0.74695
0.75142 0.74696
0.75143 0.74697
0.75143 0.74698
0.75143 0.74699
0.75143 0.74700
0.75143 0.74701
0.75143 0.74702
0.75143 0.74703
0.75143 0.74704
0.75144 0.74705
0.75144 0.74706
0.75145 0.74707
0.75145 0.74708
0.75145 0.74709
0.75147 0.74710
0.75147 0.74711
0.75147 0.74712
0.75147 0.74713
0.75148 0.74714
0.75149 0.74715
0.75149 0.74716
0.75149 0.74717
0.75149 0.74718
0.75150 0.74719
0.75150 0.74720
0.75150 0.74721
0.75150 0.74722
0.75152 0.74723
0.75153 0.74724
0.75153 0.74725
0.75154 0.74726
0.75155 0.74727
0.75155 0.74728
0.75155 0.74729
0.75155 0.74730
0.75156 0.74731
0.75156 0.74732
0.75156 0.74733
0.75157 0.74734
0.75157 0.74735
0.75158 0.74736
0.75158 0.74737
0.75158 0.74738
0.75158 0.74739
0.75159 0.74740
0.75160 0.74741
0.75160 0.74742
0.75160 0.74743
0.75160 0.74744
0.75161 0.74745
0.75162 0.74746
0.75162 0.74747
0.75163 0.74748
0.75163 0.74749
0.75163 0.74750
0.75163 0.74751
0.75163 0.74752
0.75164 0.74753
0.75164 0.74754
0.75164 0.74755
0.75164 0.74756
0.75165 0.74757
0.75165 0.74758
0.75165 0.74759
0.75166 0.74760
0.75166 0.74761
0.75166 0.74762
0.75167 0.74763
0.75167 0.74764
0.75167 0.74765
0.75168 0.74766
0.75168 0.74767
0.75168 0.74768
0.75169 0.74769
0.75169 0.74770
0.75169 0.74771
0.75170 0.74772
0.75170 0.74773
0.75170 0.74774
0.75170 0.74775
0.75171 0.74776
0.75171 0.74777
0.75171 0.74778
0.75171 0.74779
0.75171 0.74780
0.75172 0.74781
0.75173 0.74782
0.75174 0.74783
0.75175 0.74784
0.75175 0.74785
0.75175 0.74786
0.75175 0.74787
0.75176 0.74788
0.75176 0.74789
0.75176 0.74790
0.75177 0.74791
0.75177 0.74792
0.75177 0.74793
0.75177 0.74794
0.75178 0.74795
0.75178 0.74796
0.75178 0.74797
0.75179 0.74798
0.75179 0.74799
0.75179 0.74800
0.75179 0.74801
0.75179 0.74802
0.75179 0.74803
0.75180 0.74804
0.75180 0.74805
0.75180 0.74806
0.75180 0.74807
0.75180 0.74808
0.75180 0.74809
0.75181 0.74810
0.75181 0.74811
0.75182 0.74812
0.75182 0.74813
0.75182 0.74814
0.75183 0.74815
0.75184 0.74816
0.75184 0.74817
0.75184 0.74818
0.75184 0.74819
0.75184 0.74820
0.75184 0.74821
0.75186 0.74822
0.75186 0.74823
0.75186 0.74824
0.75186 0.74825
0.75186 0.74826
0.75186 0.74827
0.75186 0.74828
0.75188 0.74829
0.75189 0.74830
0.75190 0.74831
0.75191 0.74832
0.75191 0.74833
0.75192 0.74834
0.75192 0.74835
0.75192 0.74836
0.75192 0.74837
0.75192 0.74838
0.75192 0.74839
0.75193 0.74840
0.75194 0.74841
0.75194 0.74842
0.75194 0.74843
0.75195 0.74844
0.75195 0.74845
0.75195 0.74846
0.75195 0.74847
0.75196 0.74848
0.75196 0.74849
0.75196 0.74850
0.75197 0.74851
0.75197 0.74852
0.75197 0.74853
0.75198 0.74854
0.75199 0.74855
0.75199 0.74856
0.75200 0.74857
0.75200 0.74858
0.75200 0.74859
0.75201 0.74860
0.75201 0.74861
0.75201 0.74862
0.75202 0.74863
0.75202 0.74864
0.75203 0.74865
0.75203 0.74866
0.75203 0.74867
0.75203 0.74868
0.75203 0.74869
0.75204 0.74870
0.75204 0.74871
0.75204 0.74872
0.75204 0.74873
0.75204 0.74874
0.75205 0.74875
0.75205 0.74876
0.75205 0.74877
0.75206 0.74878
0.75207 0.74879
0.75207 0.74880
0.75208 0.74881
0.75208 0.74882
0.75210 0.74883
0.75210 0.74884
0.75210 0.74885
0.75211 0.74886
0.75211 0.74887
0.75211 0.74888
0.75211 0.74889
0.75211 0.74890
0.75212 0.74891
0.75213 0.74892
0.75214 0.74893
0.75214 0.74894
0.75214 0.74895
0.75214 0.74896
0.75215 0.74897
0.75216 0.74898
0.75216 0.74899
0.75216 0.74900
0.75216 0.74901
0.75217 0.74902
0.75217 0.74903
0.75217 0.74904
0.75217 0.74905
0.75218 0.74906
0.75218 0.74907
0.75218 0.74908
0.75219 0.74909
0.75220 0.74910
0.75220 0.74911
0.75221 0.74912
0.75221 0.74913
0.75221 0.74914
0.75222 0.74915
0.75222 0.74916
0.75224 0.74917
0.75224 0.74918
0.75224 0.74919
0.75224 0.74920
0.75224 0.74921
0.75225 0.74922
0.75225 0.74923
0.75226 0.74924
0.75226 0.74925
0.75226 0.74926
0.75227 0.74927
0.75227 0.74928
0.75229 0.74929
0.75229 0.74930
0.75229 0.74931
0.75230 0.74932
0.75230 0.74933
0.75230 0.74934
0.75230 0.74935
0.75232 0.74936
0.75232 0.74937
0.75233 0.74938
0.75233 0.74939
0.75233 0.74940
0.75233 0.74941
0.75235 0.74942
0.75235 0.74943
0.75235 0.74944
0.75235 0.74945
0.75236 0.74946
0.75237 0.74947
0.75237 0.74948
0.75237 0.74949
0.75237 0.74950
0.75237 0.74951
0.75238 0.74952
0.75239 0.74953
0.75239 0.74954
0.75240 0.74955
0.75240 0.74956
0.75240 0.74957
0.75240 0.74958
0.75240 0.74959
0.75240 0.74960
0.75241 0.74961
0.75242 0.74962
0.75242 0.74963
0.75242 0.74964
0.75243 0.74965
0.75243 0.74966
0.75243 0.74967
0.75243 0.74968
0.75244 0.74969
0.75244 0.74970
0.75245 0.74971
0.75246 0.74972
0.75246 0.74973
0.75248 0.74974
0.75248 0.74975
0.75249 0.74976
0.75251 0.74977
0.75251 0.74978
0.75251 0.74979
0.75251 0.74980
0.75251 0.74981
0.75252 0.74982
0.75252 0.74983
0.75252 0.74984
0.75253 0.74985
0.75253 0.74986
0.75253 0.74987
0.75253 0.74988
0.75254 0.74989
0.75255 0.74990
0.75255 0.74991
0.75255 0.74992
0.75255 0.74993
0.75256 0.74994
0.75256 0.74995
0.75256 0.74996
0.75256 0.74997
0.75257 0.74998
0.75257 0.74999
0.75257 0.75000
0.75257 0.75001
0.75258 0.75002
0.75259 0.75003
0.75259 0.75004
0.75259 0.75005
0.75259 0.75006
0.75260 0.75007
0.75260 0.75008
0.75261 0.75009
0.75262 0.75010
0.75262 0.75011
0.75263 0.75012
0.75264 0.75013
0.75264 0.75014
0.75264 0.75015
0.75264 0.75016
0.75264 0.75017
0.75264 0.75018
0.75264 0.75019
0.75264 0.75020
0.75264 0.75021
0.75265 0.75022
0.75265 0.75023
0.75266 0.75024
0.75266 0.75025
0.75266 0.75026
0.75267 0.75027
0.75267 0.75028
0.75267 0.75029
0.75267 0.75030
0.75268 0.75031
0.75268 0.75032
0.75270 0.75033
0.75271 0.75034
0.75272 0.75035
0.75272 0.75036
0.75272 0.75037
0.75272 0.75038
0.75273 0.75039
0.75273 0.75040
0.75274 0.75041
0.75274 0.75042
0.75274 0.75043
0.75274 0.75044
0.75275 0.75045
0.75276 0.75046
0.75276 0.75047
0.75276 0.75048
0.75276 0.75049
0.75276 0.75050
0.75276 0.75051
0.75277 0.75052
0.75278 0.75053
0.75280 0.75054
0.75281 0.75055
0.75282 0.75056
0.75282 0.75057
0.75283 0.75058
0.75283 0.75059
0.75286 0.75060
0.75286 0.75061
0.75287 0.75062
0.75287 0.75063
0.75287 0.75064
0.75287 0.75065
0.75288 0.75066
0.75288 0.75067
0.75288 0.75068
0.75288 0.75069
0.75290 0.75070
0.75291 0.75071
0.75291 0.75072
0.75292 0.75073
0.75292 0.75074
0.75292 0.75075
0.75292 0.75076
0.75292 0.75077
0.75292 0.75078
0.75293 0.75079
0.75294 0.75080
0.75294 0.75081
0.75294 0.75082
0.75295 0.75083
0.75295 0.75084
0.75296 0.75085
0.75296 0.75086
0.75296 0.75087
0.75296 0.75088
0.75296 0.75089
0.75297 0.75090
0.75297 0.75091
0.75298 0.75092
0.75298 0.75093
0.75299 0.75094
0.75299 0.75095
0.75299 0.75096
0.75299 0.75097
0.75300 0.75098
0.75300 0.75099
0.75300 0.75100
0.75300 0.75101
0.75300 0.75102
0.75301 0.75103
0.75301 0.75104
0.75301 0.75105
0.75301 0.75106
0.75301 0.75107
0.75302 0.75108
0.75302 0.75109
0.75303 0.75110
0.75303 0.75111
0.75303 0.75112
0.75303 0.75113
0.75303 0.75114
0.75304 0.75115
0.75304 0.75116
0.75305 0.75117
0.75305 0.75118
0.75305 0.75119
0.75306 0.75120
0.75306 0.75121
0.75306 0.75122
0.75307 0.75123
0.75308 0.75124
0.75309 0.75125
0.75309 0.75126
0.75309 0.75127
0.75310 0.75128
0.75310 0.75129
0.75311 0.75130
0.75312 0.75131
0.75312 0.75132
0.75312 0.75133
0.75313 0.75134
0.75313 0.75135
0.75313 0.75136
0.75314 0.75137
0.75314 0.75138
0.75314 0.75139
0.75314 0.75140
0.75314 0.75141
0.75314 0.75142
0.75314 0.75143
0.75315 0.75144
0.75315 0.75145
0.75315 0.75146
0.75315 0.75147
0.75316 0.75148
0.75316 0.75149
0.75316 0.75150
0.75316 0.75151
0.75316 0.75152
0.75317 0.75153
0.75317 0.75154
0.75319 0.75155
0.75319 0.75156
0.75319 0.75157
0.75319 0.75158
0.75319 0.75159
0.75320 0.75160
0.75320 0.75161
0.75321 0.75162
0.75321 0.75163
0.75321 0.75164
0.75321 0.75165
0.75322 0.75166
0.75323 0.75167
0.75323 0.75168
0.75324 0.75169
0.75324 0.75170
0.75324 0.75171
0.75326 0.75172
0.75326 0.75173
0.75326 0.75174
0.75326 0.75175
0.75326 0.75176
0.75327 0.75177
0.75327 0.75178
0.75327 0.75179
0.75328 0.75180
0.75328 0.75181
0.75329 0.75182
0.75330 0.75183
0.75331 0.75184
0.75331 0.75185
0.75331 0.75186
0.75332 0.75187
0.75332 0.75188
0.75332 0.75189
0.75332 0.75190
0.75332 0.75191
0.75333 0.75192
0.75334 0.75193
0.75334 0.75194
0.75335 0.75195
0.75335 0.75196
0.75335 0.75197
0.75335 0.75198
0.75336 0.75199
0.75337 0.75200
0.75337 0.75201
0.75337 0.75202
0.75337 0.75203
0.75338 0.75204
0.75340 0.75205
0.75341 0.75206
0.75341 0.75207
0.75341 0.75208
0.75341 0.75209
0.75342 0.75210
0.75342 0.75211
0.75343 0.75212
0.75343 0.75213
0.75343 0.75214
0.75343 0.75215
0.75344 0.75216
0.75344 0.75217
0.75346 0.75218
0.75346 0.75219
0.75346 0.75220
0.75346 0.75221
0.75347 0.75222
0.75348 0.75223
0.75348 0.75224
0.75349 0.75225
0.75349 0.75226
0.75349 0.75227
0.75350 0.75228
0.75350 0.75229
0.75350 0.75230
0.75351 0.75231
0.75351 0.75232
0.75353 0.75233
0.75353 0.75234
0.75353 0.75235
0.75354 0.75236
0.75354 0.75237
0.75354 0.75238
0.75355 0.75239
0.75355 0.75240
0.75355 0.75241
0.75355 0.75242
0.75356 0.75243
0.75356 0.75244
0.75357 0.75245
0.75357 0.75246
0.75357 0.75247
0.75357 0.75248
0.75357 0.75249
0.75357 0.75250
0.75357 0.75251
0.75358 0.75252
0.75359 0.75253
0.75359 0.75254
0.75360 0.75255
0.75360 0.75256
0.75361 0.75257
0.75361 0.75258
0.75361 0.75259
0.75362 0.75260
0.75363 0.75261
0.75363 0.75262
0.75364 0.75263
0.75365 0.75264
0.75366 0.75265
0.75366 0.75266
0.75367 0.75267
0.75367 0.75268
0.75367 0.75269
0.75367 0.75270
0.75367 0.75271
0.75368 0.75272
0.75368 0.75273
0.75368 0.75274
0.75368 0.75275
0.75369 0.75276
0.75369 0.75277
0.75369 0.75278
0.75370 0.75279
0.75371 0.75280
0.75371 0.75281
0.75371 0.75282
0.75373 0.75283
0.75373 0.75284
0.75373 0.75285
0.75374 0.75286
0.75374 0.75287
0.75374 0.75288
0.75374 0.75289
0.75375 0.75290
0.75375 0.75291
0.75375 0.75292
0.75375 0.75293
0.75376 0.75294
0.75376 0.75295
0.75376 0.75296
0.75377 0.75297
0.75377 0.75298
0.75377 0.75299
0.75378 0.75300
0.75378 0.75301
0.75378 0.75302
0.75379 0.75303
0.75379 0.75304
0.75379 0.75305
0.75380 0.75306
0.75380 0.75307
0.75380 0.75308
0.75381 0.75309
0.75382 0.75310
0.75382 0.75311
0.75382 0.75312
0.75382 0.75313
0.75383 0.75314
0.75383 0.75315
0.75383 0.75316
0.75383 0.75317
0.75383 0.75318
0.75385 0.75319
0.75386 0.75320
0.75386 0.75321
0.75388 0.75322
0.75388 0.75323
0.75388 0.75324
0.75388 0.75325
0.75388 0.75326
0.75388 0.75327
0.75389 0.75328
0.75389 0.75329
0.75389 0.75330
0.75390 0.75331
0.75390 0.75332
0.75390 0.75333
0.75390 0.75334
0.75390 0.75335
0.75390 0.75336
0.75391 0.75337
0.75391 0.75338
0.75392 0.75339
0.75392 0.75340
0.75392 0.75341
0.75392 0.75342
0.75392 0.75343
0.75393 0.75344
0.75393 0.75345
0.75393 0.75346
0.75393 0.75347
0.75394 0.75348
0.75394 0.75349
0.75395 0.75350
0.75395 0.75351
0.75395 0.75352
0.75395 0.75353
0.75395 0.75354
0.75395 0.75355
0.75396 0.75356
0.75397 0.75357
0.75397 0.75358
0.75397 0.75359
0.75398 0.75360
0.75398 0.75361
0.75398 0.75362
0.75398 0.75363
0.75399 0.75364
0.75399 0.75365
0.75400 0.75366
0.75400 0.75367
0.75401 0.75368
0.75401 0.75369
0.75401 0.75370
0.75401 0.75371
0.75402 0.75372
0.75403 0.75373
0.75403 0.75374
0.75404 0.75375
0.75404 0.75376
0.75404 0.75377
0.75405 0.75378
0.75406 0.75379
0.75406 0.75380
0.75406 0.75381
0.75407 0.75382
0.75408 0.75383
0.75408 0.75384
0.75408 0.75385
0.75408 0.75386
0.75409 0.75387
0.75409 0.75388
0.75409 0.75389
0.75409 0.75390
0.75410 0.75391
0.75410 0.75392
0.75410 0.75393
0.75411 0.75394
0.75412 0.75395
0.75412 0.75396
0.75413 0.75397
0.75413 0.75398
0.75413 0.75399
0.75414 0.75400
0.75414 0.75401
0.75415 0.75402
0.75415 0.75403
0.75415 0.75404
0.75415 0.75405
0.75416 0.75406
0.75416 0.75407
0.75416 0.75408
0.75417 0.75409
0.75417 0.75410
0.75418 0.75411
0.75418 0.75412
0.75419 0.75413
0.75419 0.75414
0.75419 0.75415
0.75420 0.75416
0.75421 0.75417
0.75421 0.75418
0.75423 0.75419
0.75423 0.75420
0.75423 0.75421
0.75423 0.75422
0.75423 0.75423
0.75424 0.75424
0.75424 0.75425
0.75425 0.75426
0.75425 0.75427
0.75425 0.75428
0.75425 0.75429
0.75425 0.75430
0.75426 0.75431
0.75426 0.75432
0.75427 0.75433
0.75427 0.75434
0.75427 0.75435
0.75428 0.75436
0.75428 0.75437
0.75428 0.75438
0.75429 0.75439
0.75429 0.75440
0.75430 0.75441
0.75430 0.75442
0.75430 0.75443
0.75430 0.75444
0.75430 0.75445
0.75431 0.75446
0.75431 0.75447
0.75431 0.75448
0.75432 0.75449
0.75432 0.75450
0.75433 0.75451
0.75434 0.75452
0.75434 0.75453
0.75435 0.75454
0.75435 0.75455
0.75435 0.75456
0.75435 0.75457
0.75436 0.75458
0.75436 0.75459
0.75436 0.75460
0.75437 0.75461
0.75437 0.75462
0.75437 0.75463
0.75437 0.75464
0.75438 0.75465
0.75438 0.75466
0.75438 0.75467
0.75439 0.75468
0.75439 0.75469
0.75440 0.75470
0.75441 0.75471
0.75441 0.75472
0.75442 0.75473
0.75443 0.75474
0.75443 0.75475
0.75443 0.75476
0.75443 0.75477
0.75443 0.75478
0.75445 0.75479
0.75445 0.75480
0.75445 0.75481
0.75445 0.75482
0.75445 0.75483
0.75446 0.75484
0.75447 0.75485
0.75447 0.75486
0.75448 0.75487
0.75448 0.75488
0.75449 0.75489
0.75449 0.75490
0.75449 0.75491
0.75449 0.75492
0.75450 0.75493
0.75450 0.75494
0.75451 0.75495
0.75451 0.75496
0.75451 0.75497
0.75451 0.75498
0.75452 0.75499
0.75452 0.75500
0.75452 0.75501
0.75452 0.75502
0.75453 0.75503
0.75453 0.75504
0.75453 0.75505
0.75453 0.75506
0.75454 0.75507
0.75454 0.75508
0.75454 0.75509
0.75454 0.75510
0.75454 0.75511
0.75454 0.75512
0.75455 0.75513
0.75455 0.75514
0.75455 0.75515
0.75456 0.75516
0.75456 0.75517
0.75456 0.75518
0.75456 0.75519
0.75458 0.75520
0.75459 0.75521
0.75459 0.75522
0.75459 0.75523
0.75460 0.75524
0.75461 0.75525
0.75461 0.75526
0.75462 0.75527
0.75462 0.75528
0.75462 0.75529
0.75462 0.75530
0.75463 0.75531
0.75463 0.75532
0.75463 0.75533
0.75464 0.75534
0.75464 0.75535
0.75464 0.75536
0.75464 0.75537
0.75464 0.75538
0.75464 0.75539
0.75465 0.75540
0.75465 0.75541
0.75466 0.75542
0.75467 0.75543
0.75467 0.75544
0.75467 0.75545
0.75468 0.75546
0.75469 0.75547
0.75470 0.75548
0.75470 0.75549
0.75470 0.75550
0.75470 0.75551
0.75471 0.75552
0.75471 0.75553
0.75471 0.75554
0.75471 0.75555
0.75471 0.75556
0.75471 0.75557
0.75471 0.75558
0.75472 0.75559
0.75472 0.75560
0.75472 0.75561
0.75472 0.75562
0.75474 0.75563
0.75474 0.75564
0.75475 0.75565
0.75475 0.75566
0.75476 0.75567
0.75476 0.75568
0.75476 0.75569
0.75477 0.75570
0.75478 0.75571
0.75480 0.75572
0.75480 0.75573
0.75480 0.75574
0.75481 0.75575
0.75481 0.75576
0.75481 0.75577
0.75482 0.75578
0.75482 0.75579
0.75483 0.75580
0.75484 0.75581
0.75484 0.75582
0.75484 0.75583
0.75485 0.75584
0.75485 0.75585
0.75485 0.75586
0.75486 0.75587
0.75486 0.75588
0.75487 0.75589
0.75487 0.75590
0.75487 0.75591
0.75488 0.75592
0.75488 0.75593
0.75488 0.75594
0.75488 0.75595
0.75489 0.75596
0.75489 0.75597
0.75489 0.75598
0.75490 0.75599
0.75490 0.75600
0.75490 0.75601
0.75490 0.75602
0.75490 0.75603
0.75492 0.75604
0.75492 0.75605
0.75492 0.75606
0.75494 0.75607
0.75494 0.75608
0.75494 0.75609
0.75494 0.75610
0.75494 0.75611
0.75494 0.75612
0.75495 0.75613
0.75495 0.75614
0.75495 0.75615
0.75496 0.75616
0.75496 0.75617
0.75497 0.75618
0.75498 0.75619
0.75498 0.75620
0.75498 0.75621
0.75498 0.75622
0.75499 0.75623
0.75499 0.75624
0.75499 0.75625
0.75499 0.75626
0.75499 0.75627
0.75500 0.75628
0.75500 0.75629
0.75501 0.75630
0.75501 0.75631
0.75501 0.75632
0.75501 0.75633
0.75502 0.75634
0.75503 0.75635
0.75503 0.75636
0.75504 0.75637
0.75504 0.75638
0.75504 0.75639
0.75504 0.75640
0.75505 0.75641
0.75505 0.75642
0.75505 0.75643
0.75506 0.75644
0.75506 0.75645
0.75506 0.75646
0.75506 0.75647
0.75506 0.75648
0.75507 0.75649
0.75507 0.75650
0.75507 0.75651
0.75507 0.75652
0.75508 0.75653
0.75508 0.75654
0.75509 0.75655
0.75510 0.75656
0.75511 0.75657
0.75511 0.75658
0.75511 0.75659
0.75511 0.75660
0.75513 0.75661
0.75513 0.75662
0.75513 0.75663
0.75514 0.75664
0.75514 0.75665
0.75515 0.75666
0.75515 0.75667
0.75515 0.75668
0.75516 0.75669
0.75516 0.75670
0.75516 0.75671
0.75517 0.75672
0.75518 0.75673
0.75518 0.75674
0.75519 0.75675
0.75519 0.75676
0.75519 0.75677
0.75519 0.75678
0.75520 0.75679
0.75520 0.75680
0.75520 0.75681
0.75520 0.75682
0.75520 0.75683
0.75522 0.75684
0.75522 0.75685
0.75522 0.75686
0.75522 0.75687
0.75522 0.75688
0.75522 0.75689
0.75523 0.75690
0.75523 0.75691
0.75523 0.75692
0.75523 0.75693
0.75523 0.75694
0.75524 0.75695
0.75525 0.75696
0.75525 0.75697
0.75525 0.75698
0.75525 0.75699
0.75525 0.75700
0.75526 0.75701
0.75527 0.75702
0.75527 0.75703
0.75528 0.75704
0.75530 0.75705
0.75530 0.75706
0.75531 0.75707
0.75532 0.75708
0.75533 0.75709
0.75533 0.75710
0.75533 0.75711
0.75533 0.75712
0.75533 0.75713
0.75534 0.75714
0.75534 0.75715
0.75534 0.75716
0.75534 0.75717
0.75534 0.75718
0.75534 0.75719
0.75535 0.75720
0.75535 0.75721
0.75535 0.75722
0.75535 0.75723
0.75536 0.75724
0.75537 0.75725
0.75538 0.75726
0.75538 0.75727
0.75538 0.75728
0.75539 0.75729
0.75539 0.75730
0.75539 0.75731
0.75539 0.75732
0.75540 0.75733
0.75540 0.75734
0.75540 0.75735
0.75541 0.75736
0.75541 0.75737
0.75541 0.75738
0.75541 0.75739
0.75541 0.75740
0.75541 0.75741
0.75541 0.75742
0.75542 0.75743
0.75542 0.75744
0.75543 0.75745
0.75543 0.75746
0.75544 0.75747
0.75545 0.75748
0.75545 0.75749
0.75546 0.75750
0.75546 0.75751
0.75546 0.75752
0.75547 0.75753
0.75547 0.75754
0.75548 0.75755
0.75548 0.75756
0.75548 0.75757
0.75548 0.75758
0.75549 0.75759
0.75549 0.75760
0.75549 0.75761
0.75550 0.75762
0.75550 0.75763
0.75550 0.75764
0.75551 0.75765
0.75551 0.75766
0.75551 0.75767
0.75551 0.75768
0.75551 0.75769
0.75552 0.75770
0.75553 0.75771
0.75553 0.75772
0.75553 0.75773
0.75553 0.75774
0.75554 0.75775
0.75554 0.75776
0.75554 0.75777
0.75554 0.75778
0.75554 0.75779
0.75555 0.75780
0.75555 0.75781
0.75556 0.75782
0.75556 0.75783
0.75556 0.75784
0.75557 0.75785
0.75557 0.75786
0.75557 0.75787
0.75557 0.75788
0.75558 0.75789
0.75558 0.75790
0.75558 0.75791
0.75558 0.75792
0.75559 0.75793
0.75559 0.75794
0.75560 0.75795
0.75560 0.75796
0.75560 0.75797
0.75560 0.75798
0.75561 0.75799
0.75561 0.75800
0.75561 0.75801
0.75561 0.75802
0.75562 0.75803
0.75562 0.75804
0.75562 0.75805
0.75562 0.75806
0.75562 0.75807
0.75562 0.75808
0.75563 0.75809
0.75563 0.75810
0.75563 0.75811
0.75564 0.75812
0.75564 0.75813
0.75564 0.75814
0.75564 0.75815
0.75564 0.75816
0.75564 0.75817
0.75565 0.75818
0.75565 0.75819
0.75566 0.75820
0.75567 0.75821
0.75568 0.75822
0.75568 0.75823
0.75568 0.75824
0.75568 0.75825
0.75569 0.75826
0.75569 0.75827
0.75569 0.75828
0.75569 0.75829
0.75570 0.75830
0.75571 0.75831
0.75571 0.75832
0.75571 0.75833
0.75572 0.75834
0.75572 0.75835
0.75572 0.75836
0.75573 0.75837
0.75573 0.75838
0.75574 0.75839
0.75574 0.75840
0.75575 0.75841
0.75575 0.75842
0.75575 0.75843
0.75575 0.75844
0.75576 0.75845
0.75576 0.75846
0.75576 0.75847
0.75576 0.75848
0.75577 0.75849
0.75577 0.75850
0.75578 0.75851
0.75578 0.75852
0.75578 0.75853
0.75578 0.75854
0.75579 0.75855
0.75579 0.75856
0.75579 0.75857
0.75580 0.75858
0.75580 0.75859
0.75580 0.75860
0.75581 0.75861
0.75581 0.75862
0.75582 0.75863
0.75582 0.75864
0.75582 0.75865
0.75582 0.75866
0.75583 0.75867
0.75585 0.75868
0.75585 0.75869
0.75586 0.75870
0.75586 0.75871
0.75586 0.75872
0.75586 0.75873
0.75587 0.75874
0.75587 0.75875
0.75588 0.75876
0.75588 0.75877
0.75588 0.75878
0.75588 0.75879
0.75589 0.75880
0.75589 0.75881
0.75590 0.75882
0.75590 0.75883
0.75590 0.75884
0.75590 0.75885
0.75591 0.75886
0.75592 0.75887
0.75592 0.75888
0.75592 0.75889
0.75592 0.75890
0.75593 0.75891
0.75593 0.75892
0.75593 0.75893
0.75594 0.75894
0.75595 0.75895
0.75595 0.75896
0.75595 0.75897
0.75596 0.75898
0.75596 0.75899
0.75597 0.75900
0.75597 0.75901
0.75599 0.75902
0.75599 0.75903
0.75600 0.75904
0.75600 0.75905
0.75600 0.75906
0.75601 0.75907
0.75602 0.75908
0.75602 0.75909
0.75603 0.75910
0.75604 0.75911
0.75604 0.75912
0.75605 0.75913
0.75606 0.75914
0.75606 0.75915
0.75606 0.75916
0.75607 0.75917
0.75607 0.75918
0.75607 0.75919
0.75607 0.75920
0.75608 0.75921
0.75608 0.75922
0.75608 0.75923
0.75608 0.75924
0.75609 0.75925
0.75609 0.75926
0.75609 0.75927
0.75610 0.75928
0.75610 0.75929
0.75611 0.75930
0.75611 0.75931
0.75611 0.75932
0.75611 0.75933
0.75612 0.75934
0.75612 0.75935
0.75613 0.75936
0.75613 0.75937
0.75613 0.75938
0.75613 0.75939
0.75614 0.75940
0.75614 0.75941
0.75616 0.75942
0.75616 0.75943
0.75617 0.75944
0.75617 0.75945
0.75617 0.75946
0.75617 0.75947
0.75618 0.75948
0.75618 0.75949
0.75618 0.75950
0.75618 0.75951
0.75618 0.75952
0.75618 0.75953
0.75618 0.75954
0.75619 0.75955
0.75619 0.75956
0.75619 0.75957
0.75619 0.75958
0.75620 0.75959
0.75620 0.75960
0.75620 0.75961
0.75620 0.75962
0.75621 0.75963
0.75621 0.75964
0.75621 0.75965
0.75621 0.75966
0.75622 0.75967
0.75622 0.75968
0.75623 0.75969
0.75623 0.75970
0.75625 0.75971
0.75625 0.75972
0.75626 0.75973
0.75627 0.75974
0.75627 0.75975
0.75628 0.75976
0.75629 0.75977
0.75629 0.75978
0.75629 0.75979
0.75631 0.75980
0.75632 0.75981
0.75632 0.75982
0.75632 0.75983
0.75632 0.75984
0.75633 0.75985
0.75633 0.75986
0.75633 0.75987
0.75633 0.75988
0.75633 0.75989
0.75633 0.75990
0.75634 0.75991
0.75634 0.75992
0.75634 0.75993
0.75634 0.75994
0.75635 0.75995
0.75635 0.75996
0.75635 0.75997
0.75636 0.75998
0.75636 0.75999
0.75636 0.76000
0.75636 0.76001
0.75637 0.76002
0.75638 0.76003
0.75638 0.76004
0.75638 0.76005
0.75639 0.76006
0.75639 0.76007
0.75641 0.76008
0.75641 0.76009
0.75641 0.76010
0.75641 0.76011
0.75641 0.76012
0.75641 0.76013
0.75641 0.76014
0.75642 0.76015
0.75642 0.76016
0.75642 0.76017
0.75642 0.76018
0.75642 0.76019
0.75642 0.76020
0.75642 0.76021
0.75642 0.76022
0.75643 0.76023
0.75643 0.76024
0.75643 0.76025
0.75643 0.76026
0.75644 0.76027
0.75644 0.76028
0.75644 0.76029
0.75645 0.76030
0.75646 0.76031
0.75647 0.76032
0.75647 0.76033
0.75647 0.76034
0.75648 0.76035
0.75648 0.76036
0.75649 0.76037
0.75650 0.76038
0.75650 0.76039
0.75651 0.76040
0.75651 0.76041
0.75651 0.76042
0.75651 0.76043
0.75652 0.76044
0.75652 0.76045
0.75653 0.76046
0.75655 0.76047
0.75655 0.76048
0.75655 0.76049
0.75655 0.76050
0.75655 0.76051
0.75656 0.76052
0.75656 0.76053
0.75656 0.76054
0.75656 0.76055
0.75656 0.76056
0.75657 0.76057
0.75657 0.76058
0.75657 0.76059
0.75657 0.76060
0.75658 0.76061
0.75659 0.76062
0.75659 0.76063
0.75659 0.76064
0.75660 0.76065
0.75660 0.76066
0.75660 0.76067
0.75661 0.76068
0.75661 0.76069
0.75661 0.76070
0.75661 0.76071
0.75662 0.76072
0.75662 0.76073
0.75662 0.76074
0.75662 0.76075
0.75663 0.76076
0.75663 0.76077
0.75663 0.76078
0.75663 0.76079
0.75664 0.76080
0.75664 0.76081
0.75665 0.76082
0.75665 0.76083
0.75666 0.76084
0.75667 0.76085
0.75669 0.76086
0.75669 0.76087
0.75669 0.76088
0.75669 0.76089
0.75670 0.76090
0.75670 0.76091
0.75670 0.76092
0.75671 0.76093
0.75671 0.76094
0.75672 0.76095
0.75672 0.76096
0.75673 0.76097
0.75673 0.76098
0.75673 0.76099
0.75673 0.76100
0.75673 0.76101
0.75673 0.76102
0.75674 0.76103
0.75675 0.76104
0.75676 0.76105
0.75677 0.76106
0.75677 0.76107
0.75677 0.76108
0.75677 0.76109
0.75677 0.76110
0.75678 0.76111
0.75678 0.76112
0.75678 0.76113
0.75679 0.76114
0.75679 0.76115
0.75679 0.76116
0.75680 0.76117
0.75680 0.76118
0.75681 0.76119
0.75681 0.76120
0.75681 0.76121
0.75681 0.76122
0.75682 0.76123
0.75682 0.76124
0.75682 0.76125
0.75683 0.76126
0.75683 0.76127
0.75683 0.76128
0.75683 0.76129
0.75684 0.76130
0.75685 0.76131
0.75685 0.76132
0.75686 0.76133
0.75686 0.76134
0.75687 0.76135
0.75688 0.76136
0.75688 0.76137
0.75688 0.76138
0.75688 0.76139
0.75688 0.76140
0.75688 0.76141
0.75689 0.76142
0.75690 0.76143
0.75690 0.76144
0.75690 0.76145
0.75690 0.76146
0.75691 0.76147
0.75691 0.76148
0.75692 0.76149
0.75692 0.76150
0.75692 0.76151
0.75693 0.76152
0.75693 0.76153
0.75693 0.76154
0.75693 0.76155
0.75694 0.76156
0.75694 0.76157
0.75695 0.76158
0.75695 0.76159
0.75695 0.76160
0.75696 0.76161
0.75696 0.76162
0.75696 0.76163
0.75697 0.76164
0.75697 0.76165
0.75698 0.76166
0.75699 0.76167
0.75699 0.76168
0.75699 0.76169
0.75699 0.76170
0.75700 0.76171
0.75700 0.76172
0.75700 0.76173
0.75701 0.76174
0.75701 0.76175
0.75702 0.76176
0.75702 0.76177
0.75703 0.76178
0.75703 0.76179
0.75703 0.76180
0.75703 0.76181
0.75704 0.76182
0.75704 0.76183
0.75705 0.76184
0.75705 0.76185
0.75705 0.76186
0.75706 0.76187
0.75707 0.76188
0.75707 0.76189
0.75707 0.76190
0.75707 0.76191
0.75707 0.76192
0.75707 0.76193
0.75707 0.76194
0.75708 0.76195
0.75708 0.76196
0.75708 0.76197
0.75709 0.76198
0.75710 0.76199
0.75710 0.76200
0.75710 0.76201
0.75710 0.76202
0.75710 0.76203
0.75711 0.76204
0.75711 0.76205
0.75711 0.76206
0.75711 0.76207
0.75711 0.76208
0.75712 0.76209
0.75712 0.76210
0.75713 0.76211
0.75713 0.76212
0.75713 0.76213
0.75713 0.76214
0.75714 0.76215
0.75714 0.76216
0.75714 0.76217
0.75715 0.76218
0.75715 0.76219
0.75715 0.76220
0.75715 0.76221
0.75715 0.76222
0.75715 0.76223
0.75717 0.76224
0.75718 0.76225
0.75718 0.76226
0.75718 0.76227
0.75718 0.76228
0.75719 0.76229
0.75719 0.76230
0.75719 0.76231
0.75719 0.76232
0.75720 0.76233
0.75720 0.76234
0.75720 0.76235
0.75721 0.76236
0.75721 0.76237
0.75721 0.76238
0.75722 0.76239
0.75723 0.76240
0.75723 0.76241
0.75724 0.76242
0.75724 0.76243
0.75724 0.76244
0.75724 0.76245
0.75725 0.76246
0.75725 0.76247
0.75725 0.76248
0.75726 0.76249
0.75726 0.76250
0.75726 0.76251
0.75726 0.76252
0.75726 0.76253
0.75727 0.76254
0.75727 0.76255
0.75728 0.76256
0.75729 0.76257
0.75730 0.76258
0.75731 0.76259
0.75731 0.76260
0.75732 0.76261
0.75733 0.76262
0.75734 0.76263
0.75734 0.76264
0.75734 0.76265
0.75734 0.76266
0.75735 0.76267
0.75735 0.76268
0.75735 0.76269
0.75735 0.76270
0.75735 0.76271
0.75736 0.76272
0.75737 0.76273
0.75737 0.76274
0.75737 0.76275
0.75738 0.76276
0.75738 0.76277
0.75739 0.76278
0.75739 0.76279
0.75740 0.76280
0.75740 0.76281
0.75740 0.76282
0.75740 0.76283
0.75740 0.76284
0.75741 0.76285
0.75741 0.76286
0.75741 0.76287
0.75741 0.76288
0.75741 0.76289
0.75742 0.76290
0.75743 0.76291
0.75743 0.76292
0.75744 0.76293
0.75744 0.76294
0.75744 0.76295
0.75744 0.76296
0.75746 0.76297
0.75747 0.76298
0.75747 0.76299
0.75747 0.76300
0.75747 0.76301
0.75748 0.76302
0.75748 0.76303
0.75749 0.76304
0.75749 0.76305
0.75749 0.76306
0.75750 0.76307
0.75750 0.76308
0.75750 0.76309
0.75750 0.76310
0.75751 0.76311
0.75752 0.76312
0.75752 0.76313
0.75752 0.76314
0.75753 0.76315
0.75753 0.76316
0.75753 0.76317
0.75753 0.76318
0.75754 0.76319
0.75756 0.76320
0.75757 0.76321
0.75757 0.76322
0.75757 0.76323
0.75757 0.76324
0.75758 0.76325
0.75759 0.76326
0.75759 0.76327
0.75759 0.76328
0.75759 0.76329
0.75759 0.76330
0.75759 0.76331
0.75761 0.76332
0.75761 0.76333
0.75761 0.76334
0.75762 0.76335
0.75763 0.76336
0.75763 0.76337
0.75763 0.76338
0.75764 0.76339
0.75764 0.76340
0.75765 0.76341
0.75765 0.76342
0.75765 0.76343
0.75766 0.76344
0.75767 0.76345
0.75767 0.76346
0.75767 0.76347
0.75768 0.76348
0.75768 0.76349
0.75769 0.76350
0.75769 0.76351
0.75769 0.76352
0.75769 0.76353
0.75770 0.76354
0.75770 0.76355
0.75771 0.76356
0.75771 0.76357
0.75772 0.76358
0.75772 0.76359
0.75773 0.76360
0.75773 0.76361
0.75773 0.76362
0.75774 0.76363
0.75774 0.76364
0.75774 0.76365
0.75774 0.76366
0.75775 0.76367
0.75775 0.76368
0.75775 0.76369
0.75776 0.76370
0.75776 0.76371
0.75776 0.76372
0.75777 0.76373
0.75777 0.76374
0.75778 0.76375
0.75778 0.76376
0.75778 0.76377
0.75778 0.76378
0.75779 0.76379
0.75779 0.76380
0.75779 0.76381
0.75780 0.76382
0.75781 0.76383
0.75781 0.76384
0.75781 0.76385
0.75782 0.76386
0.75782 0.76387
0.75784 0.76388
0.75785 0.76389
0.75786 0.76390
0.75786 0.76391
0.75786 0.76392
0.75787 0.76393
0.75787 0.76394
0.75787 0.76395
0.75788 0.76396
0.75789 0.76397
0.75789 0.76398
0.75790 0.76399
0.75791 0.76400
0.75791 0.76401
0.75791 0.76402
0.75791 0.76403
0.75792 0.76404
0.75792 0.76405
0.75792 0.76406
0.75792 0.76407
0.75792 0.76408
0.75793 0.76409
0.75793 0.76410
0.75793 0.76411
0.75793 0.76412
0.75794 0.76413
0.75794 0.76414
0.75794 0.76415
0.75795 0.76416
0.75795 0.76417
0.75796 0.76418
0.75796 0.76419
0.75796 0.76420
0.75796 0.76421
0.75796 0.76422
0.75796 0.76423
0.75797 0.76424
0.75797 0.76425
0.75797 0.76426
0.75798 0.76427
0.75800 0.76428
0.75800 0.76429
0.75800 0.76430
0.75801 0.76431
0.75801 0.76432
0.75801 0.76433
0.75802 0.76434
0.75802 0.76435
0.75802 0.76436
0.75802 0.76437
0.75803 0.76438
0.75804 0.76439
0.75804 0.76440
0.75804 0.76441
0.75805 0.76442
0.75805 0.76443
0.75806 0.76444
0.75806 0.76445
0.75807 0.76446
0.75807 0.76447
0.75808 0.76448
0.75809 0.76449
0.75809 0.76450
0.75809 0.76451
0.75810 0.76452
0.75810 0.76453
0.75811 0.76454
0.75811 0.76455
0.75811 0.76456
0.75812 0.76457
0.75812 0.76458
0.75812 0.76459
0.75812 0.76460
0.75813 0.76461
0.75813 0.76462
0.75813 0.76463
0.75813 0.76464
0.75814 0.76465
0.75814 0.76466
0.75814 0.76467
0.75814 0.76468
0.75815 0.76469
0.75815 0.76470
0.75815 0.76471
0.75816 0.76472
0.75817 0.76473
0.75818 0.76474
0.75820 0.76475
0.75820 0.76476
0.75820 0.76477
0.75820 0.76478
0.75820 0.76479
0.75820 0.76480
0.75821 0.76481
0.75822 0.76482
0.75822 0.76483
0.75822 0.76484
0.75822 0.76485
0.75822 0.76486
0.75822 0.76487
0.75823 0.76488
0.75823 0.76489
0.75823 0.76490
0.75823 0.76491
0.75823 0.76492
0.75823 0.76493
0.75824 0.76494
0.75824 0.76495
0.75824 0.76496
0.75825 0.76497
0.75825 0.76498
0.75825 0.76499
0.75826 0.76500
0.75827 0.76501
0.75828 0.76502
0.75828 0.76503
0.75828 0.76504
0.75829 0.76505
0.75829 0.76506
0.75830 0.76507
0.75830 0.76508
0.75831 0.76509
0.75832 0.76510
0.75832 0.76511
0.75832 0.76512
0.75832 0.76513
0.75832 0.76514
0.75832 0.76515
0.75832 0.76516
0.75832 0.76517
0.75833 0.76518
0.75833 0.76519
0.75833 0.76520
0.75833 0.76521
0.75833 0.76522
0.75834 0.76523
0.75834 0.76524
0.75834 0.76525
0.75835 0.76526
0.75835 0.76527
0.75836 0.76528
0.75837 0.76529
0.75837 0.76530
0.75838 0.76531
0.75838 0.76532
0.75838 0.76533
0.75838 0.76534
0.75839 0.76535
0.75839 0.76536
0.75839 0.76537
0.75840 0.76538
0.75840 0.76539
0.75840 0.76540
0.75841 0.76541
0.75841 0.76542
0.75841 0.76543
0.75841 0.76544
0.75842 0.76545
0.75842 0.76546
0.75843 0.76547
0.75843 0.76548
0.75843 0.76549
0.75843 0.76550
0.75844 0.76551
0.75845 0.76552
0.75845 0.76553
0.75845 0.76554
0.75846 0.76555
0.75846 0.76556
0.75846 0.76557
0.75846 0.76558
0.75847 0.76559
0.75847 0.76560
0.75847 0.76561
0.75848 0.76562
0.75848 0.76563
0.75848 0.76564
0.75848 0.76565
0.75848 0.76566
0.75849 0.76567
0.75849 0.76568
0.75849 0.76569
0.75849 0.76570
0.75850 0.76571
0.75850 0.76572
0.75851 0.76573
0.75851 0.76574
0.75851 0.76575
0.75852 0.76576
0.75853 0.76577
0.75853 0.76578
0.75854 0.76579
0.75854 0.76580
0.75854 0.76581
0.75854 0.76582
0.75855 0.76583
0.75855 0.76584
0.75855 0.76585
0.75856 0.76586
0.75857 0.76587
0.75857 0.76588
0.75859 0.76589
0.75860 0.76590
0.75860 0.76591
0.75861 0.76592
0.75861 0.76593
0.75862 0.76594
0.75862 0.76595
0.75863 0.76596
0.75864 0.76597
0.75864 0.76598
0.75865 0.76599
0.75865 0.76600
0.75865 0.76601
0.75865 0.76602
0.75866 0.76603
0.75867 0.76604
0.75867 0.76605
0.75868 0.76606
0.75868 0.76607
0.75869 0.76608
0.75869 0.76609
0.75869 0.76610
0.75870 0.76611
0.75870 0.76612
0.75871 0.76613
0.75871 0.76614
0.75872 0.76615
0.75872 0.76616
0.75873 0.76617
0.75873 0.76618
0.75874 0.76619
0.75874 0.76620
0.75875 0.76621
0.75876 0.76622
0.75876 0.76623
0.75877 0.76624
0.75877 0.76625
0.75878 0.76626
0.75878 0.76627
0.75880 0.76628
0.75880 0.76629
0.75880 0.76630
0.75881 0.76631
0.75881 0.76632
0.75882 0.76633
0.75882 0.76634
0.75882 0.76635
0.75882 0.76636
0.75883 0.76637
0.75883 0.76638
0.75885 0.76639
0.75886 0.76640
0.75886 0.76641
0.75887 0.76642
0.75887 0.76643
0.75888 0.76644
0.75888 0.76645
0.75888 0.76646
0.75889 0.76647
0.75889 0.76648
0.75890 0.76649
0.75891 0.76650
0.75892 0.76651
0.75892 0.76652
0.75892 0.76653
0.75893 0.76654
0.75893 0.76655
0.75893 0.76656
0.75893 0.76657
0.75893 0.76658
0.75894 0.76659
0.75894 0.76660
0.75894 0.76661
0.75895 0.76662
0.75895 0.76663
0.75896 0.76664
0.75896 0.76665
0.75897 0.76666
0.75899 0.76667
0.75900 0.76668
0.75900 0.76669
0.75900 0.76670
0.75901 0.76671
0.75902 0.76672
0.75902 0.76673
0.75903 0.76674
0.75903 0.76675
0.75903 0.76676
0.75903 0.76677
0.75903 0.76678
0.75903 0.76679
0.75904 0.76680
0.75905 0.76681
0.75905 0.76682
0.75905 0.76683
0.75907 0.76684
0.75907 0.76685
0.75907 0.76686
0.75907 0.76687
0.75907 0.76688
0.75908 0.76689
0.75909 0.76690
0.75909 0.76691
0.75909 0.76692
0.75909 0.76693
0.75909 0.76694
0.75910 0.76695
0.75910 0.76696
0.75910 0.76697
0.75911 0.76698
0.75911 0.76699
0.75912 0.76700
0.75913 0.76701
0.75913 0.76702
0.75913 0.76703
0.75913 0.76704
0.75914 0.76705
0.75914 0.76706
0.75914 0.76707
0.75915 0.76708
0.75915 0.76709
0.75915 0.76710
0.75916 0.76711
0.75916 0.76712
0.75916 0.76713
0.75916 0.76714
0.75916 0.76715
0.75917 0.76716
0.75917 0.76717
0.75917 0.76718
0.75918 0.76719
0.75918 0.76720
0.75918 0.76721
0.75918 0.76722
0.75918 0.76723
0.75918 0.76724
0.75918 0.76725
0.75919 0.76726
0.75919 0.76727
0.75919 0.76728
0.75919 0.76729
0.75920 0.76730
0.75921 0.76731
0.75921 0.76732
0.75922 0.76733
0.75922 0.76734
0.75922 0.76735
0.75923 0.76736
0.75923 0.76737
0.75923 0.76738
0.75923 0.76739
0.75924 0.76740
0.75924 0.76741
0.75924 0.76742
0.75925 0.76743
0.75925 0.76744
0.75926 0.76745
0.75926 0.76746
0.75927 0.76747
0.75928 0.76748
0.75928 0.76749
0.75928 0.76750
0.75928 0.76751
0.75929 0.76752
0.75929 0.76753
0.75929 0.76754
0.75929 0.76755
0.75930 0.76756
0.75930 0.76757
0.75930 0.76758
0.75930 0.76759
0.75930 0.76760
0.75930 0.76761
0.75931 0.76762
0.75932 0.76763
0.75932 0.76764
0.75933 0.76765
0.75933 0.76766
0.75933 0.76767
0.75933 0.76768
0.75933 0.76769
0.75933 0.76770
0.75933 0.76771
0.75934 0.76772
0.75934 0.76773
0.75934 0.76774
0.75934 0.76775
0.75935 0.76776
0.75935 0.76777
0.75936 0.76778
0.75937 0.76779
0.75937 0.76780
0.75937 0.76781
0.75937 0.76782
0.75937 0.76783
0.75938 0.76784
0.75938 0.76785
0.75938 0.76786
0.75939 0.76787
0.75939 0.76788
0.75939 0.76789
0.75939 0.76790
0.75940 0.76791
0.75940 0.76792
0.75940 0.76793
0.75941 0.76794
0.75941 0.76795
0.75941 0.76796
0.75941 0.76797
0.75941 0.76798
0.75942 0.76799
0.75942 0.76800
0.75943 0.76801
0.75944 0.76802
0.75944 0.76803
0.75944 0.76804
0.75945 0.76805
0.75945 0.76806
0.75945 0.76807
0.75946 0.76808
0.75946 0.76809
0.75946 0.76810
0.75946 0.76811
0.75947 0.76812
0.75947 0.76813
0.75947 0.76814
0.75948 0.76815
0.75948 0.76816
0.75949 0.76817
0.75949 0.76818
0.75950 0.76819
0.75950 0.76820
0.75950 0.76821
0.75951 0.76822
0.75951 0.76823
0.75951 0.76824
0.75952 0.76825
0.75952 0.76826
0.75952 0.76827
0.75952 0.76828
0.75953 0.76829
0.75953 0.76830
0.75954 0.76831
0.75954 0.76832
0.75954 0.76833
0.75954 0.76834
0.75954 0.76835
0.75954 0.76836
0.75955 0.76837
0.75955 0.76838
0.75955 0.76839
0.75956 0.76840
0.75956 0.76841
0.75957 0.76842
0.75957 0.76843
0.75957 0.76844
0.75957 0.76845
0.75958 0.76846
0.75958 0.76847
0.75958 0.76848
0.75958 0.76849
0.75959 0.76850
0.75959 0.76851
0.75959 0.76852
0.75959 0.76853
0.75960 0.76854
0.75961 0.76855
0.75962 0.76856
0.75962 0.76857
0.75962 0.76858
0.75962 0.76859
0.75962 0.76860
0.75962 0.76861
0.75963 0.76862
0.75963 0.76863
0.75963 0.76864
0.75964 0.76865
0.75964 0.76866
0.75965 0.76867
0.75965 0.76868
0.75965 0.76869
0.75966 0.76870
0.75966 0.76871
0.75966 0.76872
0.75967 0.76873
0.75967 0.76874
0.75967 0.76875
0.75967 0.76876
0.75968 0.76877
0.75968 0.76878
0.75968 0.76879
0.75968 0.76880
0.75969 0.76881
0.75969 0.76882
0.75969 0.76883
0.75970 0.76884
0.75970 0.76885
0.75970 0.76886
0.75970 0.76887
0.75971 0.76888
0.75972 0.76889
0.75972 0.76890
0.75972 0.76891
0.75973 0.76892
0.75974 0.76893
0.75974 0.76894
0.75975 0.76895
0.75976 0.76896
0.75976 0.76897
0.75977 0.76898
0.75977 0.76899
0.75977 0.76900
0.75979 0.76901
0.75979 0.76902
0.75979 0.76903
0.75980 0.76904
0.75980 0.76905
0.75980 0.76906
0.75982 0.76907
0.75982 0.76908
0.75985 0.76909
0.75985 0.76910
0.75985 0.76911
0.75985 0.76912
0.75985 0.76913
0.75985 0.76914
0.75986 0.76915
0.75987 0.76916
0.75987 0.76917
0.75987 0.76918
0.75987 0.76919
0.75987 0.76920
0.75988 0.76921
0.75988 0.76922
0.75988 0.76923
0.75989 0.76924
0.75989 0.76925
0.75990 0.76926
0.75990 0.76927
0.75990 0.76928
0.75990 0.76929
0.75991 0.76930
0.75992 0.76931
0.75992 0.76932
0.75994 0.76933
0.75994 0.76934
0.75994 0.76935
0.75994 0.76936
0.75995 0.76937
0.75995 0.76938
0.75996 0.76939
0.75996 0.76940
0.75996 0.76941
0.75996 0.76942
0.75996 0.76943
0.75996 0.76944
0.75997 0.76945
0.75997 0.76946
0.75997 0.76947
0.75997 0.76948
0.75997 0.76949
0.75998 0.76950
0.75998 0.76951
0.75998 0.76952
0.75999 0.76953
0.75999 0.76954
0.75999 0.76955
0.76000 0.76956
0.76001 0.76957
0.76001 0.76958
0.76001 0.76959
0.76001 0.76960
0.76002 0.76961
0.76003 0.76962
0.76003 0.76963
0.76004 0.76964
0.76004 0.76965
0.76004 0.76966
0.76004 0.76967
0.76004 0.76968
0.76004 0.76969
0.76005 0.76970
0.76005 0.76971
0.76006 0.76972
0.76006 0.76973
0.76006 0.76974
0.76007 0.76975
0.76007 0.76976
0.76007 0.76977
0.76007 0.76978
0.76008 0.76979
0.76008 0.76980
0.76008 0.76981
0.76009 0.76982
0.76009 0.76983
0.76009 0.76984
0.76010 0.76985
0.76010 0.76986
0.76010 0.76987
0.76010 0.76988
0.76011 0.76989
0.76011 0.76990
0.76012 0.76991
0.76012 0.76992
0.76012 0.76993
0.76012 0.76994
0.76012 0.76995
0.76012 0.76996
0.76012 0.76997
0.76012 0.76998
0.76013 0.76999
0.76013 0.77000
0.76013 0.77001
0.76015 0.77002
0.76015 0.77003
0.76015 0.77004
0.76016 0.77005
0.76016 0.77006
0.76017 0.77007
0.76017 0.77008
0.76017 0.77009
0.76017 0.77010
0.76017 0.77011
0.76018 0.77012
0.76019 0.77013
0.76019 0.77014
0.76019 0.77015
0.76020 0.77016
0.76020 0.77017
0.76021 0.77018
0.76021 0.77019
0.76021 0.77020
0.76021 0.77021
0.76021 0.77022
0.76021 0.77023
0.76022 0.77024
0.76022 0.77025
0.76023 0.77026
0.76023 0.77027
0.76023 0.77028
0.76024 0.77029
0.76025 0.77030
0.76025 0.77031
0.76025 0.77032
0.76025 0.77033
0.76026 0.77034
0.76026 0.77035
0.76026 0.77036
0.76026 0.77037
0.76026 0.77038
0.76027 0.77039
0.76028 0.77040
0.76028 0.77041
0.76028 0.77042
0.76028 0.77043
0.76028 0.77044
0.76029 0.77045
0.76030 0.77046
0.76030 0.77047
0.76030 0.77048
0.76031 0.77049
0.76031 0.77050
0.76031 0.77051
0.76031 0.77052
0.76031 0.77053
0.76031 0.77054
0.76032 0.77055
0.76033 0.77056
0.76033 0.77057
0.76033 0.77058
0.76034 0.77059
0.76034 0.77060
0.76035 0.77061
0.76035 0.77062
0.76035 0.77063
0.76035 0.77064
0.76036 0.77065
0.76036 0.77066
0.76036 0.77067
0.76037 0.77068
0.76037 0.77069
0.76038 0.77070
0.76038 0.77071
0.76039 0.77072
0.76039 0.77073
0.76041 0.77074
0.76041 0.77075
0.76041 0.77076
0.76042 0.77077
0.76042 0.77078
0.76042 0.77079
0.76043 0.77080
0.76043 0.77081
0.76043 0.77082
0.76043 0.77083
0.76044 0.77084
0.76044 0.77085
0.76045 0.77086
0.76045 0.77087
0.76045 0.77088
0.76045 0.77089
0.76046 0.77090
0.76046 0.77091
0.76046 0.77092
0.76047 0.77093
0.76047 0.77094
0.76048 0.77095
0.76048 0.77096
0.76048 0.77097
0.76048 0.77098
0.76049 0.77099
0.76049 0.77100
0.76050 0.77101
0.76050 0.77102
0.76050 0.77103
0.76052 0.77104
0.76053 0.77105
0.76053 0.77106
0.76055 0.77107
0.76056 0.77108
0.76056 0.77109
0.76057 0.77110
0.76057 0.77111
0.76058 0.77112
0.76059 0.77113
0.76059 0.77114
0.76060 0.77115
0.76061 0.77116
0.76061 0.77117
0.76061 0.77118
0.76062 0.77119
0.76063 0.77120
0.76063 0.77121
0.76063 0.77122
0.76063 0.77123
0.76063 0.77124
0.76064 0.77125
0.76064 0.77126
0.76064 0.77127
0.76064 0.77128
0.76065 0.77129
0.76066 0.77130
0.76066 0.77131
0.76066 0.77132
0.76067 0.77133
0.76068 0.77134
0.76069 0.77135
0.76070 0.77136
0.76071 0.77137
0.76071 0.77138
0.76071 0.77139
0.76072 0.77140
0.76072 0.77141
0.76072 0.77142
0.76072 0.77143
0.76073 0.77144
0.76073 0.77145
0.76074 0.77146
0.76074 0.77147
0.76074 0.77148
0.76074 0.77149
0.76075 0.77150
0.76075 0.77151
0.76075 0.77152
0.76075 0.77153
0.76077 0.77154
0.76077 0.77155
0.76077 0.77156
0.76077 0.77157
0.76077 0.77158
0.76078 0.77159
0.76078 0.77160
0.76079 0.77161
0.76079 0.77162
0.76079 0.77163
0.76080 0.77164
0.76080 0.77165
0.76081 0.77166
0.76081 0.77167
0.76081 0.77168
0.76082 0.77169
0.76083 0.77170
0.76083 0.77171
0.76083 0.77172
0.76083 0.77173
0.76084 0.77174
0.76084 0.77175
0.76085 0.77176
0.76085 0.77177
0.76085 0.77178
0.76086 0.77179
0.76086 0.77180
0.76086 0.77181
0.76087 0.77182
0.76087 0.77183
0.76087 0.77184
0.76088 0.77185
0.76088 0.77186
0.76088 0.77187
0.76088 0.77188
0.76090 0.77189
0.76091 0.77190
0.76091 0.77191
0.76091 0.77192
0.76091 0.77193
0.76092 0.77194
0.76092 0.77195
0.76093 0.77196
0.76093 0.77197
0.76093 0.77198
0.76093 0.77199
0.76093 0.77200
0.76094 0.77201
0.76094 0.77202
0.76094 0.77203
0.76094 0.77204
0.76094 0.77205
0.76094 0.77206
0.76095 0.77207
0.76095 0.77208
0.76095 0.77209
0.76096 0.77210
0.76096 0.77211
0.76097 0.77212
0.76098 0.77213
0.76099 0.77214
0.76099 0.77215
0.76099 0.77216
0.76100 0.77217
0.76101 0.77218
0.76101 0.77219
0.76102 0.77220
0.76102 0.77221
0.76102 0.77222
0.76103 0.77223
0.76103 0.77224
0.76104 0.77225
0.76105 0.77226
0.76105 0.77227
0.76106 0.77228
0.76106 0.77229
0.76107 0.77230
0.76107 0.77231
0.76108 0.77232
0.76109 0.77233
0.76110 0.77234
0.76110 0.77235
0.76111 0.77236
0.76111 0.77237
0.76111 0.77238
0.76111 0.77239
0.76111 0.77240
0.76111 0.77241
0.76111 0.77242
0.76111 0.77243
0.76112 0.77244
0.76112 0.77245
0.76112 0.77246
0.76113 0.77247
0.76114 0.77248
0.76115 0.77249
0.76115 0.77250
0.76116 0.77251
0.76116 0.77252
0.76116 0.77253
0.76116 0.77254
0.76116 0.77255
0.76117 0.77256
0.76117 0.77257
0.76119 0.77258
0.76119 0.77259
0.76119 0.77260
0.76120 0.77261
0.76120 0.77262
0.76121 0.77263
0.76121 0.77264
0.76122 0.77265
0.76122 0.77266
0.76122 0.77267
0.76122 0.77268
0.76122 0.77269
0.76123 0.77270
0.76123 0.77271
0.76125 0.77272
0.76126 0.77273
0.76126 0.77274
0.76126 0.77275
0.76126 0.77276
0.76126 0.77277
0.76127 0.77278
0.76128 0.77279
0.76128 0.77280
0.76128 0.77281
0.76129 0.77282
0.76130 0.77283
0.76130 0.77284
0.76130 0.77285
0.76131 0.77286
0.76132 0.77287
0.76132 0.77288
0.76133 0.77289
0.76133 0.77290
0.76134 0.77291
0.76134 0.77292
0.76134 0.77293
0.76134 0.77294
0.76135 0.77295
0.76135 0.77296
0.76136 0.77297
0.76136 0.77298
0.76136 0.77299
0.76136 0.77300
0.76136 0.77301
0.76136 0.77302
0.76137 0.77303
0.76137 0.77304
0.76137 0.77305
0.76139 0.77306
0.76140 0.77307
0.76140 0.77308
0.76140 0.77309
0.76141 0.77310
0.76141 0.77311
0.76141 0.77312
0.76141 0.77313
0.76142 0.77314
0.76142 0.77315
0.76142 0.77316
0.76142 0.77317
0.76143 0.77318
0.76143 0.77319
0.76143 0.77320
0.76143 0.77321
0.76143 0.77322
0.76143 0.77323
0.76144 0.77324
0.76144 0.77325
0.76144 0.77326
0.76144 0.77327
0.76145 0.77328
0.76145 0.77329
0.76145 0.77330
0.76146 0.77331
0.76148 0.77332
0.76149 0.77333
0.76149 0.77334
0.76149 0.77335
0.76150 0.77336
0.76150 0.77337
0.76151 0.77338
0.76151 0.77339
0.76152 0.77340
0.76153 0.77341
0.76154 0.77342
0.76155 0.77343
0.76155 0.77344
0.76155 0.77345
0.76156 0.77346
0.76156 0.77347
0.76156 0.77348
0.76157 0.77349
0.76158 0.77350
0.76159 0.77351
0.76160 0.77352
0.76160 0.77353
0.76160 0.77354
0.76160 0.77355
0.76161 0.77356
0.76161 0.77357
0.76161 0.77358
0.76161 0.77359
0.76161 0.77360
0.76161 0.77361
0.76161 0.77362
0.76162 0.77363
0.76162 0.77364
0.76162 0.77365
0.76163 0.77366
0.76163 0.77367
0.76163 0.77368
0.76163 0.77369
0.76164 0.77370
0.76164 0.77371
0.76164 0.77372
0.76165 0.77373
0.76165 0.77374
0.76165 0.77375
0.76165 0.77376
0.76166 0.77377
0.76166 0.77378
0.76166 0.77379
0.76166 0.77380
0.76166 0.77381
0.76168 0.77382
0.76168 0.77383
0.76168 0.77384
0.76169 0.77385
0.76169 0.77386
0.76169 0.77387
0.76170 0.77388
0.76171 0.77389
0.76171 0.77390
0.76171 0.77391
0.76171 0.77392
0.76172 0.77393
0.76172 0.77394
0.76175 0.77395
0.76175 0.77396
0.76176 0.77397
0.76176 0.77398
0.76176 0.77399
0.76178 0.77400
0.76178 0.77401
0.76179 0.77402
0.76180 0.77403
0.76180 0.77404
0.76181 0.77405
0.76181 0.77406
0.76182 0.77407
0.76183 0.77408
0.76184 0.77409
0.76184 0.77410
0.76184 0.77411
0.76184 0.77412
0.76184 0.77413
0.76185 0.77414
0.76186 0.77415
0.76186 0.77416
0.76186 0.77417
0.76186 0.77418
0.76186 0.77419
0.76187 0.77420
0.76187 0.77421
0.76187 0.77422
0.76188 0.77423
0.76188 0.77424
0.76189 0.77425
0.76189 0.77426
0.76189 0.77427
0.76190 0.77428
0.76192 0.77429
0.76193 0.77430
0.76194 0.77431
0.76194 0.77432
0.76194 0.77433
0.76194 0.77434
0.76195 0.77435
0.76195 0.77436
0.76196 0.77437
0.76196 0.77438
0.76196 0.77439
0.76196 0.77440
0.76197 0.77441
0.76197 0.77442
0.76197 0.77443
0.76197 0.77444
0.76198 0.77445
0.76198 0.77446
0.76199 0.77447
0.76199 0.77448
0.76199 0.77449
0.76199 0.77450
0.76199 0.77451
0.76199 0.77452
0.76200 0.77453
0.76201 0.77454
0.76201 0.77455
0.76202 0.77456
0.76202 0.77457
0.76203 0.77458
0.76203 0.77459
0.76204 0.77460
0.76204 0.77461
0.76204 0.77462
0.76204 0.77463
0.76205 0.77464
0.76206 0.77465
0.76206 0.77466
0.76206 0.77467
0.76207 0.77468
0.76208 0.77469
0.76208 0.77470
0.76208 0.77471
0.76208 0.77472
0.76209 0.77473
0.76209 0.77474
0.76210 0.77475
0.76211 0.77476
0.76211 0.77477
0.76211 0.77478
0.76211 0.77479
0.76211 0.77480
0.76212 0.77481
0.76212 0.77482
0.76212 0.77483
0.76212 0.77484
0.76213 0.77485
0.76213 0.77486
0.76213 0.77487
0.76214 0.77488
0.76215 0.77489
0.76215 0.77490
0.76215 0.77491
0.76215 0.77492
0.76215 0.77493
0.76216 0.77494
0.76216 0.77495
0.76216 0.77496
0.76217 0.77497
0.76217 0.77498
0.76217 0.77499
0.76217 0.77500
0.76218 0.77501
0.76218 0.77502
0.76218 0.77503
0.76218 0.77504
0.76218 0.77505
0.76220 0.77506
0.76221 0.77507
0.76221 0.77508
0.76221 0.77509
0.76221 0.77510
0.76223 0.77511
0.76223 0.77512
0.76223 0.77513
0.76224 0.77514
0.76224 0.77515
0.76224 0.77516
0.76225 0.77517
0.76226 0.77518
0.76226 0.77519
0.76226 0.77520
0.76226 0.77521
0.76226 0.77522
0.76226 0.77523
0.76226 0.77524
0.76227 0.77525
0.76228 0.77526
0.76228 0.77527
0.76229 0.77528
0.76229 0.77529
0.76230 0.77530
0.76230 0.77531
0.76231 0.77532
0.76232 0.77533
0.76232 0.77534
0.76233 0.77535
0.76233 0.77536
0.76236 0.77537
0.76236 0.77538
0.76236 0.77539
0.76236 0.77540
0.76237 0.77541
0.76237 0.77542
0.76237 0.77543
0.76238 0.77544
0.76238 0.77545
0.76238 0.77546
0.76238 0.77547
0.76239 0.77548
0.76239 0.77549
0.76239 0.77550
0.76240 0.77551
0.76240 0.77552
0.76240 0.77553
0.76240 0.77554
0.76240 0.77555
0.76240 0.77556
0.76240 0.77557
0.76242 0.77558
0.76242 0.77559
0.76242 0.77560
0.76243 0.77561
0.76243 0.77562
0.76243 0.77563
0.76244 0.77564
0.76245 0.77565
0.76245 0.77566
0.76245 0.77567
0.76245 0.77568
0.76246 0.77569
0.76246 0.77570
0.76246 0.77571
0.76247 0.77572
0.76247 0.77573
0.76248 0.77574
0.76248 0.77575
0.76248 0.77576
0.76248 0.77577
0.76248 0.77578
0.76249 0.77579
0.76249 0.77580
0.76249 0.77581
0.76249 0.77582
0.76249 0.77583
0.76250 0.77584
0.76250 0.77585
0.76250 0.77586
0.76251 0.77587
0.76251 0.77588
0.76251 0.77589
0.76251 0.77590
0.76251 0.77591
0.76252 0.77592
0.76252 0.77593
0.76252 0.77594
0.76253 0.77595
0.76253 0.77596
0.76253 0.77597
0.76253 0.77598
0.76254 0.77599
0.76254 0.77600
0.76255 0.77601
0.76255 0.77602
0.76255 0.77603
0.76256 0.77604
0.76256 0.77605
0.76256 0.77606
0.76257 0.77607
0.76257 0.77608
0.76257 0.77609
0.76258 0.77610
0.76258 0.77611
0.76258 0.77612
0.76259 0.77613
0.76259 0.77614
0.76259 0.77615
0.76260 0.77616
0.76260 0.77617
0.76260 0.77618
0.76260 0.77619
0.76260 0.77620
0.76260 0.77621
0.76261 0.77622
0.76261 0.77623
0.76261 0.77624
0.76261 0.77625
0.76261 0.77626
0.76262 0.77627
0.76262 0.77628
0.76262 0.77629
0.76262 0.77630
0.76263 0.77631
0.76264 0.77632
0.76266 0.77633
0.76266 0.77634
0.76267 0.77635
0.76267 0.77636
0.76267 0.77637
0.76268 0.77638
0.76269 0.77639
0.76270 0.77640
0.76270 0.77641
0.76270 0.77642
0.76270 0.77643
0.76270 0.77644
0.76270 0.77645
0.76271 0.77646
0.76271 0.77647
0.76271 0.77648
0.76271 0.77649
0.76271 0.77650
0.76272 0.77651
0.76272 0.77652
0.76273 0.77653
0.76273 0.77654
0.76273 0.77655
0.76273 0.77656
0.76274 0.77657
0.76275 0.77658
0.76275 0.77659
0.76276 0.77660
0.76276 0.77661
0.76276 0.77662
0.76276 0.77663
0.76276 0.77664
0.76277 0.77665
0.76278 0.77666
0.76278 0.77667
0.76279 0.77668
0.76279 0.77669
0.76280 0.77670
0.76280 0.77671
0.76280 0.77672
0.76280 0.77673
0.76280 0.77674
0.76281 0.77675
0.76281 0.77676
0.76281 0.77677
0.76282 0.77678
0.76282 0.77679
0.76282 0.77680
0.76282 0.77681
0.76283 0.77682
0.76283 0.77683
0.76284 0.77684
0.76284 0.77685
0.76284 0.77686
0.76284 0.77687
0.76284 0.77688
0.76285 0.77689
0.76286 0.77690
0.76286 0.77691
0.76286 0.77692
0.76286 0.77693
0.76286 0.77694
0.76287 0.77695
0.76287 0.77696
0.76287 0.77697
0.76287 0.77698
0.76288 0.77699
0.76288 0.77700
0.76288 0.77701
0.76289 0.77702
0.76289 0.77703
0.76290 0.77704
0.76290 0.77705
0.76290 0.77706
0.76290 0.77707
0.76291 0.77708
0.76292 0.77709
0.76293 0.77710
0.76293 0.77711
0.76293 0.77712
0.76294 0.77713
0.76294 0.77714
0.76295 0.77715
0.76295 0.77716
0.76295 0.77717
0.76296 0.77718
0.76296 0.77719
0.76296 0.77720
0.76296 0.77721
0.76297 0.77722
0.76298 0.77723
0.76298 0.77724
0.76298 0.77725
0.76299 0.77726
0.76300 0.77727
0.76300 0.77728
0.76300 0.77729
0.76301 0.77730
0.76302 0.77731
0.76302 0.77732
0.76302 0.77733
0.76302 0.77734
0.76302 0.77735
0.76303 0.77736
0.76303 0.77737
0.76304 0.77738
0.76304 0.77739
0.76305 0.77740
0.76305 0.77741
0.76305 0.77742
0.76306 0.77743
0.76307 0.77744
0.76307 0.77745
0.76308 0.77746
0.76308 0.77747
0.76308 0.77748
0.76309 0.77749
0.76309 0.77750
0.76310 0.77751
0.76310 0.77752
0.76310 0.77753
0.76310 0.77754
0.76310 0.77755
0.76311 0.77756
0.76311 0.77757
0.76312 0.77758
0.76312 0.77759
0.76312 0.77760
0.76312 0.77761
0.76312 0.77762
0.76312 0.77763
0.76312 0.77764
0.76313 0.77765
0.76313 0.77766
0.76313 0.77767
0.76313 0.77768
0.76314 0.77769
0.76314 0.77770
0.76315 0.77771
0.76315 0.77772
0.76315 0.77773
0.76315 0.77774
0.76316 0.77775
0.76318 0.77776
0.76318 0.77777
0.76319 0.77778
0.76319 0.77779
0.76319 0.77780
0.76319 0.77781
0.76319 0.77782
0.76319 0.77783
0.76320 0.77784
0.76320 0.77785
0.76320 0.77786
0.76321 0.77787
0.76321 0.77788
0.76321 0.77789
0.76321 0.77790
0.76321 0.77791
0.76321 0.77792
0.76321 0.77793
0.76322 0.77794
0.76322 0.77795
0.76323 0.77796
0.76323 0.77797
0.76324 0.77798
0.76324 0.77799
0.76324 0.77800
0.76325 0.77801
0.76325 0.77802
0.76325 0.77803
0.76326 0.77804
0.76326 0.77805
0.76326 0.77806
0.76326 0.77807
0.76326 0.77808
0.76327 0.77809
0.76327 0.77810
0.76327 0.77811
0.76328 0.77812
0.76328 0.77813
0.76329 0.77814
0.76329 0.77815
0.76329 0.77816
0.76329 0.77817
0.76330 0.77818
0.76330 0.77819
0.76330 0.77820
0.76332 0.77821
0.76332 0.77822
0.76332 0.77823
0.76333 0.77824
0.76333 0.77825
0.76334 0.77826
0.76335 0.77827
0.76335 0.77828
0.76336 0.77829
0.76336 0.77830
0.76336 0.77831
0.76337 0.77832
0.76337 0.77833
0.76337 0.77834
0.76338 0.77835
0.76338 0.77836
0.76338 0.77837
0.76338 0.77838
0.76339 0.77839
0.76339 0.77840
0.76340 0.77841
0.76340 0.77842
0.76340 0.77843
0.76341 0.77844
0.76341 0.77845
0.76342 0.77846
0.76342 0.77847
0.76343 0.77848
0.76343 0.77849
0.76343 0.77850
0.76343 0.77851
0.76344 0.77852
0.76344 0.77853
0.76344 0.77854
0.76345 0.77855
0.76345 0.77856
0.76345 0.77857
0.76346 0.77858
0.76346 0.77859
0.76346 0.77860
0.76346 0.77861
0.76346 0.77862
0.76347 0.77863
0.76347 0.77864
0.76347 0.77865
0.76348 0.77866
0.76348 0.77867
0.76349 0.77868
0.76350 0.77869
0.76350 0.77870
0.76350 0.77871
0.76351 0.77872
0.76351 0.77873
0.76351 0.77874
0.76352 0.77875
0.76353 0.77876
0.76353 0.77877
0.76354 0.77878
0.76355 0.77879
0.76355 0.77880
0.76356 0.77881
0.76356 0.77882
0.76356 0.77883
0.76356 0.77884
0.76358 0.77885
0.76358 0.77886
0.76358 0.77887
0.76358 0.77888
0.76359 0.77889
0.76359 0.77890
0.76359 0.77891
0.76360 0.77892
0.76360 0.77893
0.76361 0.77894
0.76361 0.77895
0.76361 0.77896
0.76361 0.77897
0.76362 0.77898
0.76363 0.77899
0.76363 0.77900
0.76364 0.77901
0.76364 0.77902
0.76364 0.77903
0.76364 0.77904
0.76364 0.77905
0.76365 0.77906
0.76365 0.77907
0.76366 0.77908
0.76366 0.77909
0.76366 0.77910
0.76367 0.77911
0.76367 0.77912
0.76367 0.77913
0.76368 0.77914
0.76368 0.77915
0.76368 0.77916
0.76369 0.77917
0.76369 0.77918
0.76370 0.77919
0.76370 0.77920
0.76371 0.77921
0.76371 0.77922
0.76371 0.77923
0.76372 0.77924
0.76372 0.77925
0.76373 0.77926
0.76374 0.77927
0.76374 0.77928
0.76374 0.77929
0.76375 0.77930
0.76376 0.77931
0.76376 0.77932
0.76376 0.77933
0.76377 0.77934
0.76377 0.77935
0.76377 0.77936
0.76377 0.77937
0.76378 0.77938
0.76379 0.77939
0.76379 0.77940
0.76379 0.77941
0.76380 0.77942
0.76380 0.77943
0.76381 0.77944
0.76381 0.77945
0.76382 0.77946
0.76382 0.77947
0.76382 0.77948
0.76384 0.77949
0.76384 0.77950
0.76384 0.77951
0.76384 0.77952
0.76384 0.77953
0.76384 0.77954
0.76385 0.77955
0.76385 0.77956
0.76385 0.77957
0.76386 0.77958
0.76386 0.77959
0.76387 0.77960
0.76387 0.77961
0.76387 0.77962
0.76387 0.77963
0.76387 0.77964
0.76388 0.77965
0.76388 0.77966
0.76388 0.77967
0.76389 0.77968
0.76389 0.77969
0.76389 0.77970
0.76389 0.77971
0.76389 0.77972
0.76390 0.77973
0.76390 0.77974
0.76390 0.77975
0.76391 0.77976
0.76391 0.77977
0.76391 0.77978
0.76392 0.77979
0.76392 0.77980
0.76392 0.77981
0.76393 0.77982
0.76393 0.77983
0.76393 0.77984
0.76394 0.77985
0.76394 0.77986
0.76394 0.77987
0.76394 0.77988
0.76395 0.77989
0.76395 0.77990
0.76396 0.77991
0.76397 0.77992
0.76397 0.77993
0.76397 0.77994
0.76397 0.77995
0.76397 0.77996
0.76398 0.77997
0.76398 0.77998
0.76398 0.77999
0.76398 0.78000
0.76400 0.78001
0.76400 0.78002
0.76400 0.78003
0.76401 0.78004
0.76401 0.78005
0.76402 0.78006
0.76402 0.78007
0.76402 0.78008
0.76404 0.78009
0.76404 0.78010
0.76405 0.78011
0.76405 0.78012
0.76407 0.78013
0.76407 0.78014
0.76408 0.78015
0.76408 0.78016
0.76408 0.78017
0.76409 0.78018
0.76410 0.78019
0.76411 0.78020
0.76411 0.78021
0.76411 0.78022
0.76411 0.78023
0.76412 0.78024
0.76413 0.78025
0.76413 0.78026
0.76413 0.78027
0.76413 0.78028
0.76414 0.78029
0.76414 0.78030
0.76415 0.78031
0.76415 0.78032
0.76415 0.78033
0.76415 0.78034
0.76416 0.78035
0.76417 0.78036
0.76417 0.78037
0.76417 0.78038
0.76417 0.78039
0.76418 0.78040
0.76418 0.78041
0.76419 0.78042
0.76419 0.78043
0.76419 0.78044
0.76419 0.78045
0.76419 0.78046
0.76419 0.78047
0.76420 0.78048
0.76421 0.78049
0.76421 0.78050
0.76421 0.78051
0.76422 0.78052
0.76422 0.78053
0.76422 0.78054
0.76423 0.78055
0.76423 0.78056
0.76423 0.78057
0.76423 0.78058
0.76424 0.78059
0.76424 0.78060
0.76424 0.78061
0.76425 0.78062
0.76426 0.78063
0.76426 0.78064
0.76426 0.78065
0.76427 0.78066
0.76427 0.78067
0.76428 0.78068
0.76428 0.78069
0.76429 0.78070
0.76429 0.78071
0.76429 0.78072
0.76430 0.78073
0.76431 0.78074
0.76431 0.78075
0.76432 0.78076
0.76432 0.78077
0.76432 0.78078
0.76433 0.78079
0.76433 0.78080
0.76435 0.78081
0.76436 0.78082
0.76436 0.78083
0.76437 0.78084
0.76437 0.78085
0.76438 0.78086
0.76438 0.78087
0.76439 0.78088
0.76439 0.78089
0.76440 0.78090
0.76440 0.78091
0.76441 0.78092
0.76441 0.78093
0.76441 0.78094
0.76441 0.78095
0.76442 0.78096
0.76443 0.78097
0.76443 0.78098
0.76443 0.78099
0.76444 0.78100
0.76444 0.78101
0.76445 0.78102
0.76445 0.78103
0.76445 0.78104
0.76446 0.78105
0.76447 0.78106
0.76447 0.78107
0.76448 0.78108
0.76449 0.78109
0.76449 0.78110
0.76449 0.78111
0.76450 0.78112
0.76450 0.78113
0.76450 0.78114
0.76451 0.78115
0.76451 0.78116
0.76451 0.78117
0.76451 0.78118
0.76452 0.78119
0.76452 0.78120
0.76452 0.78121
0.76452 0.78122
0.76453 0.78123
0.76453 0.78124
0.76453 0.78125
0.76453 0.78126
0.76456 0.78127
0.76456 0.78128
0.76457 0.78129
0.76459 0.78130
0.76461 0.78131
0.76461 0.78132
0.76462 0.78133
0.76462 0.78134
0.76462 0.78135
0.76464 0.78136
0.76464 0.78137
0.76464 0.78138
0.76464 0.78139
0.76465 0.78140
0.76465 0.78141
0.76465 0.78142
0.76466 0.78143
0.76466 0.78144
0.76468 0.78145
0.76468 0.78146
0.76468 0.78147
0.76468 0.78148
0.76468 0.78149
0.76469 0.78150
0.76469 0.78151
0.76470 0.78152
0.76471 0.78153
0.76472 0.78154
0.76472 0.78155
0.76473 0.78156
0.76473 0.78157
0.76474 0.78158
0.76474 0.78159
0.76474 0.78160
0.76475 0.78161
0.76475 0.78162
0.76476 0.78163
0.76476 0.78164
0.76477 0.78165
0.76477 0.78166
0.76477 0.78167
0.76477 0.78168
0.76477 0.78169
0.76477 0.78170
0.76477 0.78171
0.76479 0.78172
0.76479 0.78173
0.76479 0.78174
0.76480 0.78175
0.76480 0.78176
0.76481 0.78177
0.76482 0.78178
0.76483 0.78179
0.76483 0.78180
0.76484 0.78181
0.76484 0.78182
0.76484 0.78183
0.76485 0.78184
0.76485 0.78185
0.76485 0.78186
0.76485 0.78187
0.76485 0.78188
0.76486 0.78189
0.76486 0.78190
0.76486 0.78191
0.76488 0.78192
0.76488 0.78193
0.76489 0.78194
0.76489 0.78195
0.76489 0.78196
0.76490 0.78197
0.76490 0.78198
0.76490 0.78199
0.76490 0.78200
0.76491 0.78201
0.76491 0.78202
0.76491 0.78203
0.76491 0.78204
0.76492 0.78205
0.76492 0.78206
0.76493 0.78207
0.76494 0.78208
0.76495 0.78209
0.76495 0.78210
0.76496 0.78211
0.76496 0.78212
0.76496 0.78213
0.76497 0.78214
0.76497 0.78215
0.76497 0.78216
0.76497 0.78217
0.76498 0.78218
0.76498 0.78219
0.76498 0.78220
0.76499 0.78221
0.76499 0.78222
0.76499 0.78223
0.76500 0.78224
0.76501 0.78225
0.76502 0.78226
0.76503 0.78227
0.76503 0.78228
0.76504 0.78229
0.76504 0.78230
0.76506 0.78231
0.76506 0.78232
0.76506 0.78233
0.76508 0.78234
0.76508 0.78235
0.76508 0.78236
0.76508 0.78237
0.76509 0.78238
0.76509 0.78239
0.76510 0.78240
0.76510 0.78241
0.76510 0.78242
0.76510 0.78243
0.76511 0.78244
0.76511 0.78245
0.76511 0.78246
0.76512 0.78247
0.76512 0.78248
0.76512 0.78249
0.76513 0.78250
0.76513 0.78251
0.76513 0.78252
0.76513 0.78253
0.76513 0.78254
0.76513 0.78255
0.76514 0.78256
0.76514 0.78257
0.76514 0.78258
0.76515 0.78259
0.76516 0.78260
0.76517 0.78261
0.76517 0.78262
0.76517 0.78263
0.76517 0.78264
0.76517 0.78265
0.76518 0.78266
0.76519 0.78267
0.76522 0.78268
0.76522 0.78269
0.76522 0.78270
0.76522 0.78271
0.76523 0.78272
0.76523 0.78273
0.76524 0.78274
0.76524 0.78275
0.76525 0.78276
0.76525 0.78277
0.76525 0.78278
0.76527 0.78279
0.76527 0.78280
0.76527 0.78281
0.76527 0.78282
0.76528 0.78283
0.76528 0.78284
0.76528 0.78285
0.76528 0.78286
0.76528 0.78287
0.76529 0.78288
0.76530 0.78289
0.76530 0.78290
0.76530 0.78291
0.76530 0.78292
0.76530 0.78293
0.76531 0.78294
0.76531 0.78295
0.76531 0.78296
0.76531 0.78297
0.76532 0.78298
0.76532 0.78299
0.76532 0.78300
0.76533 0.78301
0.76533 0.78302
0.76534 0.78303
0.76534 0.78304
0.76535 0.78305
0.76535 0.78306
0.76536 0.78307
0.76536 0.78308
0.76537 0.78309
0.76537 0.78310
0.76537 0.78311
0.76538 0.78312
0.76538 0.78313
0.76538 0.78314
0.76538 0.78315
0.76539 0.78316
0.76539 0.78317
0.76540 0.78318
0.76540 0.78319
0.76540 0.78320
0.76540 0.78321
0.76540 0.78322
0.76540 0.78323
0.76541 0.78324
0.76541 0.78325
0.76542 0.78326
0.76542 0.78327
0.76542 0.78328
0.76542 0.78329
0.76543 0.78330
0.76543 0.78331
0.76543 0.78332
0.76544 0.78333
0.76544 0.78334
0.76546 0.78335
0.76546 0.78336
0.76546 0.78337
0.76547 0.78338
0.76547 0.78339
0.76548 0.78340
0.76549 0.78341
0.76549 0.78342
0.76549 0.78343
0.76550 0.78344
0.76550 0.78345
0.76550 0.78346
0.76551 0.78347
0.76552 0.78348
0.76552 0.78349
0.76553 0.78350
0.76554 0.78351
0.76554 0.78352
0.76554 0.78353
0.76555 0.78354
0.76556 0.78355
0.76556 0.78356
0.76559 0.78357
0.76559 0.78358
0.76559 0.78359
0.76560 0.78360
0.76560 0.78361
0.76560 0.78362
0.76561 0.78363
0.76561 0.78364
0.76561 0.78365
0.76562 0.78366
0.76562 0.78367
0.76562 0.78368
0.76562 0.78369
0.76563 0.78370
0.76564 0.78371
0.76564 0.78372
0.76565 0.78373
0.76565 0.78374
0.76565 0.78375
0.76566 0.78376
0.76566 0.78377
0.76566 0.78378
0.76567 0.78379
0.76567 0.78380
0.76567 0.78381
0.76567 0.78382
0.76571 0.78383
0.76571 0.78384
0.76571 0.78385
0.76571 0.78386
0.76572 0.78387
0.76572 0.78388
0.76572 0.78389
0.76573 0.78390
0.76573 0.78391
0.76573 0.78392
0.76575 0.78393
0.76575 0.78394
0.76576 0.78395
0.76576 0.78396
0.76576 0.78397
0.76576 0.78398
0.76576 0.78399
0.76577 0.78400
0.76577 0.78401
0.76579 0.78402
0.76579 0.78403
0.76579 0.78404
0.76580 0.78405
0.76580 0.78406
0.76580 0.78407
0.76580 0.78408
0.76581 0.78409
0.76581 0.78410
0.76582 0.78411
0.76582 0.78412
0.76582 0.78413
0.76582 0.78414
0.76582 0.78415
0.76583 0.78416
0.76583 0.78417
0.76583 0.78418
0.76583 0.78419
0.76584 0.78420
0.76584 0.78421
0.76584 0.78422
0.76585 0.78423
0.76585 0.78424
0.76585 0.78425
0.76586 0.78426
0.76586 0.78427
0.76586 0.78428
0.76586 0.78429
0.76587 0.78430
0.76587 0.78431
0.76587 0.78432
0.76588 0.78433
0.76588 0.78434
0.76588 0.78435
0.76588 0.78436
0.76588 0.78437
0.76589 0.78438
0.76589 0.78439
0.76589 0.78440
0.76590 0.78441
0.76590 0.78442
0.76590 0.78443
0.76591 0.78444
0.76592 0.78445
0.76592 0.78446
0.76593 0.78447
0.76593 0.78448
0.76593 0.78449
0.76594 0.78450
0.76594 0.78451
0.76594 0.78452
0.76595 0.78453
0.76595 0.78454
0.76595 0.78455
0.76596 0.78456
0.76596 0.78457
0.76596 0.78458
0.76597 0.78459
0.76597 0.78460
0.76597 0.78461
0.76598 0.78462
0.76598 0.78463
0.76598 0.78464
0.76598 0.78465
0.76599 0.78466
0.76599 0.78467
0.76599 0.78468
0.76599 0.78469
0.76601 0.78470
0.76601 0.78471
0.76602 0.78472
0.76602 0.78473
0.76603 0.78474
0.76603 0.78475
0.76603 0.78476
0.76604 0.78477
0.76604 0.78478
0.76604 0.78479
0.76605 0.78480
0.76605 0.78481
0.76606 0.78482
0.76606 0.78483
0.76606 0.78484
0.76606 0.78485
0.76606 0.78486
0.76606 0.78487
0.76608 0.78488
0.76609 0.78489
0.76609 0.78490
0.76610 0.78491
0.76610 0.78492
0.76611 0.78493
0.76611 0.78494
0.76611 0.78495
0.76611 0.78496
0.76611 0.78497
0.76612 0.78498
0.76612 0.78499
0.76612 0.78500
0.76612 0.78501
0.76613 0.78502
0.76614 0.78503
0.76614 0.78504
0.76614 0.78505
0.76615 0.78506
0.76615 0.78507
0.76615 0.78508
0.76615 0.78509
0.76615 0.78510
0.76615 0.78511
0.76616 0.78512
0.76617 0.78513
0.76617 0.78514
0.76617 0.78515
0.76617 0.78516
0.76617 0.78517
0.76618 0.78518
0.76618 0.78519
0.76618 0.78520
0.76618 0.78521
0.76619 0.78522
0.76619 0.78523
0.76619 0.78524
0.76619 0.78525
0.76620 0.78526
0.76620 0.78527
0.76621 0.78528
0.76622 0.78529
0.76622 0.78530
0.76623 0.78531
0.76623 0.78532
0.76623 0.78533
0.76623 0.78534
0.76623 0.78535
0.76624 0.78536
0.76624 0.78537
0.76624 0.78538
0.76625 0.78539
0.76625 0.78540
0.76625 0.78541
0.76625 0.78542
0.76625 0.78543
0.76625 0.78544
0.76625 0.78545
0.76625 0.78546
0.76626 0.78547
0.76626 0.78548
0.76627 0.78549
0.76627 0.78550
0.76627 0.78551
0.76628 0.78552
0.76628 0.78553
0.76628 0.78554
0.76629 0.78555
0.76629 0.78556
0.76629 0.78557
0.76629 0.78558
0.76630 0.78559
0.76631 0.78560
0.76631 0.78561
0.76631 0.78562
0.76631 0.78563
0.76632 0.78564
0.76632 0.78565
0.76632 0.78566
0.76632 0.78567
0.76632 0.78568
0.76632 0.78569
0.76632 0.78570
0.76633 0.78571
0.76633 0.78572
0.76634 0.78573
0.76634 0.78574
0.76634 0.78575
0.76635 0.78576
0.76635 0.78577
0.76636 0.78578
0.76636 0.78579
0.76636 0.78580
0.76636 0.78581
0.76636 0.78582
0.76638 0.78583
0.76638 0.78584
0.76638 0.78585
0.76639 0.78586
0.76640 0.78587
0.76641 0.78588
0.76641 0.78589
0.76641 0.78590
0.76642 0.78591
0.76642 0.78592
0.76643 0.78593
0.76643 0.78594
0.76643 0.78595
0.76643 0.78596
0.76644 0.78597
0.76644 0.78598
0.76644 0.78599
0.76645 0.78600
0.76645 0.78601
0.76645 0.78602
0.76645 0.78603
0.76645 0.78604
0.76645 0.78605
0.76646 0.78606
0.76646 0.78607
0.76646 0.78608
0.76647 0.78609
0.76647 0.78610
0.76647 0.78611
0.76647 0.78612
0.76648 0.78613
0.76648 0.78614
0.76649 0.78615
0.76649 0.78616
0.76649 0.78617
0.76649 0.78618
0.76649 0.78619
0.76650 0.78620
0.76650 0.78621
0.76650 0.78622
0.76651 0.78623
0.76651 0.78624
0.76651 0.78625
0.76652 0.78626
0.76652 0.78627
0.76652 0.78628
0.76652 0.78629
0.76653 0.78630
0.76653 0.78631
0.76654 0.78632
0.76654 0.78633
0.76654 0.78634
0.76654 0.78635
0.76655 0.78636
0.76655 0.78637
0.76656 0.78638
0.76656 0.78639
0.76657 0.78640
0.76657 0.78641
0.76657 0.78642
0.76658 0.78643
0.76658 0.78644
0.76658 0.78645
0.76659 0.78646
0.76659 0.78647
0.76659 0.78648
0.76659 0.78649
0.76660 0.78650
0.76660 0.78651
0.76660 0.78652
0.76661 0.78653
0.76661 0.78654
0.76661 0.78655
0.76662 0.78656
0.76663 0.78657
0.76663 0.78658
0.76663 0.78659
0.76664 0.78660
0.76664 0.78661
0.76664 0.78662
0.76664 0.78663
0.76665 0.78664
0.76665 0.78665
0.76665 0.78666
0.76665 0.78667
0.76665 0.78668
0.76666 0.78669
0.76666 0.78670
0.76667 0.78671
0.76668 0.78672
0.76668 0.78673
0.76669 0.78674
0.76669 0.78675
0.76670 0.78676
0.76670 0.78677
0.76670 0.78678
0.76670 0.78679
0.76670 0.78680
0.76671 0.78681
0.76671 0.78682
0.76671 0.78683
0.76671 0.78684
0.76672 0.78685
0.76672 0.78686
0.76672 0.78687
0.76672 0.78688
0.76672 0.78689
0.76672 0.78690
0.76673 0.78691
0.76673 0.78692
0.76674 0.78693
0.76674 0.78694
0.76675 0.78695
0.76675 0.78696
0.76675 0.78697
0.76676 0.78698
0.76677 0.78699
0.76679 0.78700
0.76679 0.78701
0.76679 0.78702
0.76679 0.78703
0.76680 0.78704
0.76680 0.78705
0.76680 0.78706
0.76682 0.78707
0.76682 0.78708
0.76683 0.78709
0.76683 0.78710
0.76683 0.78711
0.76684 0.78712
0.76684 0.78713
0.76684 0.78714
0.76684 0.78715
0.76685 0.78716
0.76685 0.78717
0.76685 0.78718
0.76685 0.78719
0.76686 0.78720
0.76686 0.78721
0.76686 0.78722
0.76687 0.78723
0.76688 0.78724
0.76688 0.78725
0.76689 0.78726
0.76689 0.78727
0.76691 0.78728
0.76692 0.78729
0.76693 0.78730
0.76693 0.78731
0.76693 0.78732
0.76693 0.78733
0.76695 0.78734
0.76695 0.78735
0.76696 0.78736
0.76696 0.78737
0.76696 0.78738
0.76697 0.78739
0.76697 0.78740
0.76698 0.78741
0.76698 0.78742
0.76698 0.78743
0.76699 0.78744
0.76699 0.78745
0.76699 0.78746
0.76699 0.78747
0.76700 0.78748
0.76700 0.78749
0.76700 0.78750
0.76700 0.78751
0.76702 0.78752
0.76702 0.78753
0.76703 0.78754
0.76704 0.78755
0.76704 0.78756
0.76704 0.78757
0.76704 0.78758
0.76704 0.78759
0.76704 0.78760
0.76705 0.78761
0.76705 0.78762
0.76705 0.78763
0.76705 0.78764
0.76705 0.78765
0.76706 0.78766
0.76707 0.78767
0.76707 0.78768
0.76707 0.78769
0.76708 0.78770
0.76709 0.78771
0.76709 0.78772
0.76709 0.78773
0.76710 0.78774
0.76710 0.78775
0.76710 0.78776
0.76710 0.78777
0.76711 0.78778
0.76711 0.78779
0.76711 0.78780
0.76712 0.78781
0.76712 0.78782
0.76713 0.78783
0.76713 0.78784
0.76713 0.78785
0.76714 0.78786
0.76714 0.78787
0.76714 0.78788
0.76714 0.78789
0.76715 0.78790
0.76715 0.78791
0.76716 0.78792
0.76717 0.78793
0.76717 0.78794
0.76718 0.78795
0.76718 0.78796
0.76719 0.78797
0.76719 0.78798
0.76719 0.78799
0.76719 0.78800
0.76719 0.78801
0.76721 0.78802
0.76721 0.78803
0.76721 0.78804
0.76722 0.78805
0.76722 0.78806
0.76722 0.78807
0.76723 0.78808
0.76724 0.78809
0.76725 0.78810
0.76725 0.78811
0.76725 0.78812
0.76725 0.78813
0.76726 0.78814
0.76726 0.78815
0.76727 0.78816
0.76727 0.78817
0.76728 0.78818
0.76728 0.78819
0.76728 0.78820
0.76728 0.78821
0.76729 0.78822
0.76730 0.78823
0.76731 0.78824
0.76731 0.78825
0.76731 0.78826
0.76731 0.78827
0.76732 0.78828
0.76732 0.78829
0.76732 0.78830
0.76732 0.78831
0.76733 0.78832
0.76733 0.78833
0.76734 0.78834
0.76734 0.78835
0.76735 0.78836
0.76735 0.78837
0.76735 0.78838
0.76735 0.78839
0.76736 0.78840
0.76736 0.78841
0.76736 0.78842
0.76736 0.78843
0.76736 0.78844
0.76737 0.78845
0.76737 0.78846
0.76737 0.78847
0.76737 0.78848
0.76737 0.78849
0.76737 0.78850
0.76737 0.78851
0.76739 0.78852
0.76739 0.78853
0.76739 0.78854
0.76741 0.78855
0.76741 0.78856
0.76741 0.78857
0.76741 0.78858
0.76741 0.78859
0.76741 0.78860
0.76742 0.78861
0.76742 0.78862
0.76743 0.78863
0.76743 0.78864
0.76743 0.78865
0.76744 0.78866
0.76744 0.78867
0.76745 0.78868
0.76745 0.78869
0.76745 0.78870
0.76745 0.78871
0.76746 0.78872
0.76747 0.78873
0.76747 0.78874
0.76747 0.78875
0.76748 0.78876
0.76748 0.78877
0.76749 0.78878
0.76750 0.78879
0.76750 0.78880
0.76750 0.78881
0.76750 0.78882
0.76751 0.78883
0.76751 0.78884
0.76751 0.78885
0.76751 0.78886
0.76751 0.78887
0.76752 0.78888
0.76752 0.78889
0.76753 0.78890
0.76753 0.78891
0.76754 0.78892
0.76754 0.78893
0.76754 0.78894
0.76754 0.78895
0.76755 0.78896
0.76755 0.78897
0.76756 0.78898
0.76756 0.78899
0.76756 0.78900
0.76756 0.78901
0.76757 0.78902
0.76757 0.78903
0.76758 0.78904
0.76758 0.78905
0.76759 0.78906
0.76759 0.78907
0.76760 0.78908
0.76760 0.78909
0.76760 0.78910
0.76761 0.78911
0.76761 0.78912
0.76761 0.78913
0.76762 0.78914
0.76762 0.78915
0.76762 0.78916
0.76762 0.78917
0.76763 0.78918
0.76763 0.78919
0.76764 0.78920
0.76765 0.78921
0.76765 0.78922
0.76766 0.78923
0.76766 0.78924
0.76767 0.78925
0.76768 0.78926
0.76768 0.78927
0.76768 0.78928
0.76768 0.78929
0.76769 0.78930
0.76769 0.78931
0.76770 0.78932
0.76770 0.78933
0.76770 0.78934
0.76770 0.78935
0.76770 0.78936
0.76771 0.78937
0.76771 0.78938
0.76773 0.78939
0.76774 0.78940
0.76775 0.78941
0.76775 0.78942
0.76776 0.78943
0.76776 0.78944
0.76776 0.78945
0.76776 0.78946
0.76776 0.78947
0.76777 0.78948
0.76777 0.78949
0.76777 0.78950
0.76777 0.78951
0.76778 0.78952
0.76778 0.78953
0.76778 0.78954
0.76778 0.78955
0.76778 0.78956
0.76778 0.78957
0.76779 0.78958
0.76779 0.78959
0.76780 0.78960
0.76781 0.78961
0.76781 0.78962
0.76782 0.78963
0.76782 0.78964
0.76782 0.78965
0.76782 0.78966
0.76783 0.78967
0.76783 0.78968
0.76784 0.78969
0.76785 0.78970
0.76785 0.78971
0.76785 0.78972
0.76785 0.78973
0.76787 0.78974
0.76787 0.78975
0.76787 0.78976
0.76788 0.78977
0.76790 0.78978
0.76790 0.78979
0.76790 0.78980
0.76791 0.78981
0.76791 0.78982
0.76792 0.78983
0.76793 0.78984
0.76793 0.78985
0.76793 0.78986
0.76794 0.78987
0.76794 0.78988
0.76794 0.78989
0.76794 0.78990
0.76794 0.78991
0.76795 0.78992
0.76795 0.78993
0.76795 0.78994
0.76796 0.78995
0.76797 0.78996
0.76798 0.78997
0.76798 0.78998
0.76798 0.78999
0.76798 0.79000
0.76798 0.79001
0.76799 0.79002
0.76799 0.79003
0.76801 0.79004
0.76802 0.79005
0.76802 0.79006
0.76802 0.79007
0.76803 0.79008
0.76803 0.79009
0.76803 0.79010
0.76804 0.79011
0.76805 0.79012
0.76805 0.79013
0.76806 0.79014
0.76806 0.79015
0.76806 0.79016
0.76806 0.79017
0.76806 0.79018
0.76806 0.79019
0.76806 0.79020
0.76806 0.79021
0.76806 0.79022
0.76806 0.79023
0.76807 0.79024
0.76807 0.79025
0.76808 0.79026
0.76809 0.79027
0.76810 0.79028
0.76810 0.79029
0.76811 0.79030
0.76812 0.79031
0.76812 0.79032
0.76812 0.79033
0.76812 0.79034
0.76813 0.79035
0.76813 0.79036
0.76813 0.79037
0.76814 0.79038
0.76814 0.79039
0.76815 0.79040
0.76815 0.79041
0.76815 0.79042
0.76815 0.79043
0.76815 0.79044
0.76816 0.79045
0.76816 0.79046
0.76816 0.79047
0.76816 0.79048
0.76816 0.79049
0.76816 0.79050
0.76816 0.79051
0.76817 0.79052
0.76817 0.79053
0.76818 0.79054
0.76818 0.79055
0.76818 0.79056
0.76819 0.79057
0.76819 0.79058
0.76819 0.79059
0.76820 0.79060
0.76822 0.79061
0.76823 0.79062
0.76824 0.79063
0.76824 0.79064
0.76825 0.79065
0.76825 0.79066
0.76825 0.79067
0.76825 0.79068
0.76826 0.79069
0.76826 0.79070
0.76826 0.79071
0.76827 0.79072
0.76827 0.79073
0.76828 0.79074
0.76828 0.79075
0.76828 0.79076
0.76829 0.79077
0.76829 0.79078
0.76829 0.79079
0.76830 0.79080
0.76830 0.79081
0.76830 0.79082
0.76831 0.79083
0.76831 0.79084
0.76831 0.79085
0.76831 0.79086
0.76832 0.79087
0.76833 0.79088
0.76833 0.79089
0.76833 0.79090
0.76833 0.79091
0.76834 0.79092
0.76834 0.79093
0.76835 0.79094
0.76835 0.79095
0.76835 0.79096
0.76835 0.79097
0.76835 0.79098
0.76836 0.79099
0.76836 0.79100
0.76836 0.79101
0.76837 0.79102
0.76837 0.79103
0.76837 0.79104
0.76838 0.79105
0.76839 0.79106
0.76840 0.79107
0.76841 0.79108
0.76841 0.79109
0.76841 0.79110
0.76841 0.79111
0.76841 0.79112
0.76842 0.79113
0.76842 0.79114
0.76842 0.79115
0.76843 0.79116
0.76843 0.79117
0.76843 0.79118
0.76843 0.79119
0.76844 0.79120
0.76844 0.79121
0.76844 0.79122
0.76845 0.79123
0.76845 0.79124
0.76845 0.79125
0.76846 0.79126
0.76846 0.79127
0.76847 0.79128
0.76847 0.79129
0.76847 0.79130
0.76848 0.79131
0.76849 0.79132
0.76849 0.79133
0.76849 0.79134
0.76849 0.79135
0.76849 0.79136
0.76850 0.79137
0.76850 0.79138
0.76850 0.79139
0.76850 0.79140
0.76851 0.79141
0.76851 0.79142
0.76851 0.79143
0.76852 0.79144
0.76852 0.79145
0.76852 0.79146
0.76853 0.79147
0.76854 0.79148
0.76854 0.79149
0.76854 0.79150
0.76854 0.79151
0.76854 0.79152
0.76855 0.79153
0.76855 0.79154
0.76856 0.79155
0.76856 0.79156
0.76856 0.79157
0.76856 0.79158
0.76856 0.79159
0.76857 0.79160
0.76857 0.79161
0.76857 0.79162
0.76857 0.79163
0.76857 0.79164
0.76858 0.79165
0.76858 0.79166
0.76858 0.79167
0.76858 0.79168
0.76860 0.79169
0.76861 0.79170
0.76862 0.79171
0.76862 0.79172
0.76862 0.79173
0.76863 0.79174
0.76863 0.79175
0.76863 0.79176
0.76863 0.79177
0.76864 0.79178
0.76864 0.79179
0.76864 0.79180
0.76865 0.79181
0.76865 0.79182
0.76866 0.79183
0.76866 0.79184
0.76866 0.79185
0.76867 0.79186
0.76867 0.79187
0.76869 0.79188
0.76869 0.79189
0.76869 0.79190
0.76870 0.79191
0.76871 0.79192
0.76871 0.79193
0.76872 0.79194
0.76872 0.79195
0.76873 0.79196
0.76873 0.79197
0.76874 0.79198
0.76874 0.79199
0.76874 0.79200
0.76875 0.79201
0.76875 0.79202
0.76876 0.79203
0.76876 0.79204
0.76877 0.79205
0.76877 0.79206
0.76878 0.79207
0.76878 0.79208
0.76879 0.79209
0.76882 0.79210
0.76882 0.79211
0.76882 0.79212
0.76883 0.79213
0.76883 0.79214
0.76883 0.79215
0.76883 0.79216
0.76883 0.79217
0.76884 0.79218
0.76884 0.79219
0.76884 0.79220
0.76885 0.79221
0.76886 0.79222
0.76886 0.79223
0.76886 0.79224
0.76887 0.79225
0.76888 0.79226
0.76889 0.79227
0.76889 0.79228
0.76890 0.79229
0.76890 0.79230
0.76891 0.79231
0.76891 0.79232
0.76892 0.79233
0.76892 0.79234
0.76892 0.79235
0.76893 0.79236
0.76893 0.79237
0.76894 0.79238
0.76895 0.79239
0.76895 0.79240
0.76895 0.79241
0.76896 0.79242
0.76897 0.79243
0.76897 0.79244
0.76898 0.79245
0.76898 0.79246
0.76898 0.79247
0.76900 0.79248
0.76900 0.79249
0.76901 0.79250
0.76901 0.79251
0.76901 0.79252
0.76901 0.79253
0.76902 0.79254
0.76902 0.79255
0.76902 0.79256
0.76903 0.79257
0.76903 0.79258
0.76903 0.79259
0.76903 0.79260
0.76903 0.79261
0.76903 0.79262
0.76904 0.79263
0.76904 0.79264
0.76904 0.79265
0.76904 0.79266
0.76904 0.79267
0.76904 0.79268
0.76905 0.79269
0.76905 0.79270
0.76906 0.79271
0.76906 0.79272
0.76906 0.79273
0.76906 0.79274
0.76907 0.79275
0.76907 0.79276
0.76908 0.79277
0.76908 0.79278
0.76909 0.79279
0.76909 0.79280
0.76909 0.79281
0.76909 0.79282
0.76911 0.79283
0.76911 0.79284
0.76912 0.79285
0.76912 0.79286
0.76913 0.79287
0.76913 0.79288
0.76915 0.79289
0.76915 0.79290
0.76916 0.79291
0.76916 0.79292
0.76916 0.79293
0.76916 0.79294
0.76917 0.79295
0.76917 0.79296
0.76917 0.79297
0.76918 0.79298
0.76918 0.79299
0.76918 0.79300
0.76918 0.79301
0.76918 0.79302
0.76918 0.79303
0.76918 0.79304
0.76919 0.79305
0.76919 0.79306
0.76919 0.79307
0.76919 0.79308
0.76919 0.79309
0.76920 0.79310
0.76921 0.79311
0.76921 0.79312
0.76921 0.79313
0.76922 0.79314
0.76923 0.79315
0.76923 0.79316
0.76923 0.79317
0.76923 0.79318
0.76923 0.79319
0.76924 0.79320
0.76924 0.79321
0.76924 0.79322
0.76925 0.79323
0.76925 0.79324
0.76926 0.79325
0.76926 0.79326
0.76927 0.79327
0.76927 0.79328
0.76929 0.79329
0.76929 0.79330
0.76929 0.79331
0.76929 0.79332
0.76930 0.79333
0.76930 0.79334
0.76931 0.79335
0.76931 0.79336
0.76933 0.79337
0.76933 0.79338
0.76933 0.79339
0.76933 0.79340
0.76933 0.79341
0.76933 0.79342
0.76933 0.79343
0.76934 0.79344
0.76934 0.79345
0.76935 0.79346
0.76935 0.79347
0.76935 0.79348
0.76935 0.79349
0.76936 0.79350
0.76936 0.79351
0.76937 0.79352
0.76938 0.79353
0.76940 0.79354
0.76940 0.79355
0.76940 0.79356
0.76940 0.79357
0.76941 0.79358
0.76941 0.79359
0.76941 0.79360
0.76941 0.79361
0.76941 0.79362
0.76941 0.79363
0.76942 0.79364
0.76942 0.79365
0.76942 0.79366
0.76943 0.79367
0.76943 0.79368
0.76944 0.79369
0.76944 0.79370
0.76945 0.79371
0.76945 0.79372
0.76945 0.79373
0.76946 0.79374
0.76946 0.79375
0.76946 0.79376
0.76946 0.79377
0.76947 0.79378
0.76947 0.79379
0.76948 0.79380
0.76948 0.79381
0.76948 0.79382
0.76948 0.79383
0.76949 0.79384
0.76949 0.79385
0.76950 0.79386
0.76950 0.79387
0.76950 0.79388
0.76951 0.79389
0.76951 0.79390
0.76951 0.79391
0.76951 0.79392
0.76951 0.79393
0.76952 0.79394
0.76952 0.79395
0.76952 0.79396
0.76953 0.79397
0.76953 0.79398
0.76954 0.79399
0.76954 0.79400
0.76954 0.79401
0.76954 0.79402
0.76955 0.79403
0.76955 0.79404
0.76955 0.79405
0.76956 0.79406
0.76956 0.79407
0.76957 0.79408
0.76957 0.79409
0.76957 0.79410
0.76957 0.79411
0.76958 0.79412
0.76958 0.79413
0.76959 0.79414
0.76959 0.79415
0.76960 0.79416
0.76960 0.79417
0.76960 0.79418
0.76960 0.79419
0.76961 0.79420
0.76962 0.79421
0.76962 0.79422
0.76962 0.79423
0.76962 0.79424
0.76962 0.79425
0.76963 0.79426
0.76963 0.79427
0.76964 0.79428
0.76964 0.79429
0.76964 0.79430
0.76964 0.79431
0.76964 0.79432
0.76965 0.79433
0.76966 0.79434
0.76966 0.79435
0.76967 0.79436
0.76967 0.79437
0.76967 0.79438
0.76968 0.79439
0.76969 0.79440
0.76969 0.79441
0.76970 0.79442
0.76970 0.79443
0.76971 0.79444
0.76972 0.79445
0.76972 0.79446
0.76972 0.79447
0.76972 0.79448
0.76973 0.79449
0.76973 0.79450
0.76973 0.79451
0.76973 0.79452
0.76974 0.79453
0.76975 0.79454
0.76975 0.79455
0.76975 0.79456
0.76975 0.79457
0.76975 0.79458
0.76976 0.79459
0.76976 0.79460
0.76976 0.79461
0.76976 0.79462
0.76976 0.79463
0.76976 0.79464
0.76976 0.79465
0.76976 0.79466
0.76977 0.79467
0.76977 0.79468
0.76977 0.79469
0.76978 0.79470
0.76978 0.79471
0.76978 0.79472
0.76979 0.79473
0.76980 0.79474
0.76980 0.79475
0.76980 0.79476
0.76980 0.79477
0.76980 0.79478
0.76981 0.79479
0.76983 0.79480
0.76984 0.79481
0.76984 0.79482
0.76984 0.79483
0.76985 0.79484
0.76985 0.79485
0.76985 0.79486
0.76985 0.79487
0.76985 0.79488
0.76985 0.79489
0.76986 0.79490
0.76987 0.79491
0.76987 0.79492
0.76987 0.79493
0.76987 0.79494
0.76988 0.79495
0.76988 0.79496
0.76989 0.79497
0.76990 0.79498
0.76990 0.79499
0.76990 0.79500
0.76991 0.79501
0.76991 0.79502
0.76991 0.79503
0.76993 0.79504
0.76995 0.79505
0.76995 0.79506
0.76996 0.79507
0.76996 0.79508
0.76996 0.79509
0.76996 0.79510
0.76996 0.79511
0.76997 0.79512
0.76997 0.79513
0.76998 0.79514
0.76998 0.79515
0.76999 0.79516
0.76999 0.79517
0.76999 0.79518
0.76999 0.79519
0.77000 0.79520
0.77000 0.79521
0.77000 0.79522
0.77000 0.79523
0.77000 0.79524
0.77000 0.79525
0.77001 0.79526
0.77001 0.79527
0.77001 0.79528
0.77001 0.79529
0.77001 0.79530
0.77002 0.79531
0.77002 0.79532
0.77002 0.79533
0.77003 0.79534
0.77003 0.79535
0.77003 0.79536
0.77004 0.79537
0.77004 0.79538
0.77005 0.79539
0.77005 0.79540
0.77005 0.79541
0.77007 0.79542
0.77007 0.79543
0.77008 0.79544
0.77008 0.79545
0.77008 0.79546
0.77008 0.79547
0.77009 0.79548
0.77010 0.79549
0.77010 0.79550
0.77010 0.79551
0.77011 0.79552
0.77011 0.79553
0.77011 0.79554
0.77012 0.79555
0.77012 0.79556
0.77013 0.79557
0.77013 0.79558
0.77013 0.79559
0.77013 0.79560
0.77014 0.79561
0.77014 0.79562
0.77014 0.79563
0.77015 0.79564
0.77015 0.79565
0.77015 0.79566
0.77016 0.79567
0.77016 0.79568
0.77016 0.79569
0.77016 0.79570
0.77016 0.79571
0.77017 0.79572
0.77017 0.79573
0.77018 0.79574
0.77018 0.79575
0.77018 0.79576
0.77018 0.79577
0.77019 0.79578
0.77019 0.79579
0.77020 0.79580
0.77020 0.79581
0.77021 0.79582
0.77023 0.79583
0.77023 0.79584
0.77024 0.79585
0.77024 0.79586
0.77025 0.79587
0.77025 0.79588
0.77025 0.79589
0.77026 0.79590
0.77026 0.79591
0.77026 0.79592
0.77026 0.79593
0.77027 0.79594
0.77027 0.79595
0.77027 0.79596
0.77028 0.79597
0.77028 0.79598
0.77028 0.79599
0.77029 0.79600
0.77030 0.79601
0.77030 0.79602
0.77031 0.79603
0.77032 0.79604
0.77032 0.79605
0.77032 0.79606
0.77033 0.79607
0.77033 0.79608
0.77033 0.79609
0.77033 0.79610
0.77034 0.79611
0.77034 0.79612
0.77035 0.79613
0.77035 0.79614
0.77036 0.79615
0.77036 0.79616
0.77036 0.79617
0.77037 0.79618
0.77038 0.79619
0.77039 0.79620
0.77039 0.79621
0.77040 0.79622
0.77040 0.79623
0.77041 0.79624
0.77041 0.79625
0.77041 0.79626
0.77041 0.79627
0.77041 0.79628
0.77042 0.79629
0.77042 0.79630
0.77043 0.79631
0.77044 0.79632
0.77044 0.79633
0.77044 0.79634
0.77045 0.79635
0.77045 0.79636
0.77045 0.79637
0.77045 0.79638
0.77046 0.79639
0.77046 0.79640
0.77046 0.79641
0.77046 0.79642
0.77047 0.79643
0.77047 0.79644
0.77048 0.79645
0.77048 0.79646
0.77049 0.79647
0.77049 0.79648
0.77049 0.79649
0.77050 0.79650
0.77050 0.79651
0.77050 0.79652
0.77050 0.79653
0.77051 0.79654
0.77052 0.79655
0.77052 0.79656
0.77052 0.79657
0.77052 0.79658
0.77053 0.79659
0.77053 0.79660
0.77053 0.79661
0.77054 0.79662
0.77054 0.79663
0.77055 0.79664
0.77055 0.79665
0.77056 0.79666
0.77056 0.79667
0.77056 0.79668
0.77057 0.79669
0.77059 0.79670
0.77059 0.79671
0.77059 0.79672
0.77060 0.79673
0.77060 0.79674
0.77061 0.79675
0.77063 0.79676
0.77064 0.79677
0.77064 0.79678
0.77064 0.79679
0.77064 0.79680
0.77064 0.79681
0.77064 0.79682
0.77065 0.79683
0.77065 0.79684
0.77066 0.79685
0.77067 0.79686
0.77067 0.79687
0.77068 0.79688
0.77068 0.79689
0.77068 0.79690
0.77068 0.79691
0.77069 0.79692
0.77069 0.79693
0.77069 0.79694
0.77069 0.79695
0.77069 0.79696
0.77069 0.79697
0.77070 0.79698
0.77071 0.79699
0.77071 0.79700
0.77071 0.79701
0.77072 0.79702
0.77072 0.79703
0.77072 0.79704
0.77072 0.79705
0.77072 0.79706
0.77073 0.79707
0.77073 0.79708
0.77074 0.79709
0.77075 0.79710
0.77076 0.79711
0.77076 0.79712
0.77076 0.79713
0.77079 0.79714
0.77079 0.79715
0.77079 0.79716
0.77080 0.79717
0.77080 0.79718
0.77081 0.79719
0.77081 0.79720
0.77081 0.79721
0.77082 0.79722
0.77082 0.79723
0.77083 0.79724
0.77083 0.79725
0.77083 0.79726
0.77084 0.79727
0.77084 0.79728
0.77085 0.79729
0.77086 0.79730
0.77086 0.79731
0.77087 0.79732
0.77087 0.79733
0.77089 0.79734
0.77089 0.79735
0.77089 0.79736
0.77090 0.79737
0.77090 0.79738
0.77090 0.79739
0.77090 0.79740
0.77091 0.79741
0.77091 0.79742
0.77091 0.79743
0.77092 0.79744
0.77092 0.79745
0.77093 0.79746
0.77093 0.79747
0.77094 0.79748
0.77094 0.79749
0.77094 0.79750
0.77095 0.79751
0.77095 0.79752
0.77095 0.79753
0.77095 0.79754
0.77095 0.79755
0.77096 0.79756
0.77096 0.79757
0.77096 0.79758
0.77097 0.79759
0.77099 0.79760
0.77099 0.79761
0.77099 0.79762
0.77101 0.79763
0.77101 0.79764
0.77102 0.79765
0.77103 0.79766
0.77103 0.79767
0.77104 0.79768
0.77104 0.79769
0.77104 0.79770
0.77106 0.79771
0.77107 0.79772
0.77107 0.79773
0.77107 0.79774
0.77107 0.79775
0.77109 0.79776
0.77111 0.79777
0.77111 0.79778
0.77112 0.79779
0.77112 0.79780
0.77112 0.79781
0.77113 0.79782
0.77113 0.79783
0.77113 0.79784
0.77114 0.79785
0.77115 0.79786
0.77115 0.79787
0.77117 0.79788
0.77118 0.79789
0.77119 0.79790
0.77119 0.79791
0.77119 0.79792
0.77120 0.79793
0.77120 0.79794
0.77120 0.79795
0.77121 0.79796
0.77121 0.79797
0.77121 0.79798
0.77122 0.79799
0.77122 0.79800
0.77122 0.79801
0.77123 0.79802
0.77123 0.79803
0.77124 0.79804
0.77124 0.79805
0.77124 0.79806
0.77124 0.79807
0.77124 0.79808
0.77125 0.79809
0.77125 0.79810
0.77125 0.79811
0.77125 0.79812
0.77126 0.79813
0.77126 0.79814
0.77126 0.79815
0.77126 0.79816
0.77126 0.79817
0.77127 0.79818
0.77127 0.79819
0.77128 0.79820
0.77129 0.79821
0.77130 0.79822
0.77130 0.79823
0.77130 0.79824
0.77131 0.79825
0.77132 0.79826
0.77132 0.79827
0.77133 0.79828
0.77133 0.79829
0.77133 0.79830
0.77133 0.79831
0.77133 0.79832
0.77134 0.79833
0.77134 0.79834
0.77134 0.79835
0.77134 0.79836
0.77134 0.79837
0.77136 0.79838
0.77136 0.79839
0.77137 0.79840
0.77137 0.79841
0.77138 0.79842
0.77138 0.79843
0.77138 0.79844
0.77139 0.79845
0.77140 0.79846
0.77141 0.79847
0.77141 0.79848
0.77141 0.79849
0.77141 0.79850
0.77141 0.79851
0.77142 0.79852
0.77142 0.79853
0.77142 0.79854
0.77142 0.79855
0.77143 0.79856
0.77143 0.79857
0.77144 0.79858
0.77144 0.79859
0.77144 0.79860
0.77145 0.79861
0.77145 0.79862
0.77145 0.79863
0.77145 0.79864
0.77146 0.79865
0.77146 0.79866
0.77146 0.79867
0.77146 0.79868
0.77147 0.79869
0.77147 0.79870
0.77148 0.79871
0.77149 0.79872
0.77149 0.79873
0.77149 0.79874
0.77150 0.79875
0.77151 0.79876
0.77151 0.79877
0.77152 0.79878
0.77152 0.79879
0.77152 0.79880
0.77152 0.79881
0.77152 0.79882
0.77153 0.79883
0.77154 0.79884
0.77154 0.79885
0.77156 0.79886
0.77157 0.79887
0.77157 0.79888
0.77158 0.79889
0.77158 0.79890
0.77159 0.79891
0.77159 0.79892
0.77160 0.79893
0.77160 0.79894
0.77161 0.79895
0.77161 0.79896
0.77162 0.79897
0.77162 0.79898
0.77163 0.79899
0.77163 0.79900
0.77164 0.79901
0.77164 0.79902
0.77166 0.79903
0.77167 0.79904
0.77168 0.79905
0.77168 0.79906
0.77169 0.79907
0.77169 0.79908
0.77169 0.79909
0.77170 0.79910
0.77171 0.79911
0.77172 0.79912
0.77172 0.79913
0.77173 0.79914
0.77173 0.79915
0.77175 0.79916
0.77175 0.79917
0.77176 0.79918
0.77176 0.79919
0.77177 0.79920
0.77177 0.79921
0.77177 0.79922
0.77177 0.79923
0.77178 0.79924
0.77178 0.79925
0.77178 0.79926
0.77178 0.79927
0.77178 0.79928
0.77178 0.79929
0.77179 0.79930
0.77179 0.79931
0.77179 0.79932
0.77181 0.79933
0.77181 0.79934
0.77182 0.79935
0.77183 0.79936
0.77183 0.79937
0.77183 0.79938
0.77183 0.79939
0.77184 0.79940
0.77184 0.79941
0.77184 0.79942
0.77184 0.79943
0.77184 0.79944
0.77185 0.79945
0.77185 0.79946
0.77186 0.79947
0.77186 0.79948
0.77186 0.79949
0.77186 0.79950
0.77187 0.79951
0.77187 0.79952
0.77187 0.79953
0.77188 0.79954
0.77188 0.79955
0.77189 0.79956
0.77189 0.79957
0.77190 0.79958
0.77190 0.79959
0.77190 0.79960
0.77190 0.79961
0.77190 0.79962
0.77190 0.79963
0.77190 0.79964
0.77191 0.79965
0.77191 0.79966
0.77192 0.79967
0.77192 0.79968
0.77192 0.79969
0.77193 0.79970
0.77193 0.79971
0.77194 0.79972
0.77194 0.79973
0.77195 0.79974
0.77195 0.79975
0.77195 0.79976
0.77195 0.79977
0.77196 0.79978
0.77196 0.79979
0.77196 0.79980
0.77196 0.79981
0.77197 0.79982
0.77198 0.79983
0.77198 0.79984
0.77199 0.79985
0.77199 0.79986
0.77199 0.79987
0.77199 0.79988
0.77200 0.79989
0.77201 0.79990
0.77201 0.79991
0.77201 0.79992
0.77201 0.79993
0.77202 0.79994
0.77203 0.79995
0.77203 0.79996
0.77204 0.79997
0.77204 0.79998
0.77204 0.79999
0.77204 0.80000
0.77205 0.80001
0.77205 0.80002
0.77206 0.80003
0.77206 0.80004
0.77207 0.80005
0.77208 0.80006
0.77208 0.80007
0.77209 0.80008
0.77209 0.80009
0.77209 0.80010
0.77210 0.80011
0.77211 0.80012
0.77211 0.80013
0.77213 0.80014
0.77213 0.80015
0.77213 0.80016
0.77214 0.80017
0.77215 0.80018
0.77215 0.80019
0.77215 0.80020
0.77216 0.80021
0.77216 0.80022
0.77216 0.80023
0.77217 0.80024
0.77217 0.80025
0.77217 0.80026
0.77217 0.80027
0.77218 0.80028
0.77219 0.80029
0.77219 0.80030
0.77219 0.80031
0.77220 0.80032
0.77221 0.80033
0.77221 0.80034
0.77221 0.80035
0.77221 0.80036
0.77222 0.80037
0.77222 0.80038
0.77223 0.80039
0.77223 0.80040
0.77223 0.80041
0.77224 0.80042
0.77225 0.80043
0.77226 0.80044
0.77227 0.80045
0.77227 0.80046
0.77227 0.80047
0.77227 0.80048
0.77227 0.80049
0.77228 0.80050
0.77228 0.80051
0.77228 0.80052
0.77229 0.80053
0.77229 0.80054
0.77229 0.80055
0.77230 0.80056
0.77231 0.80057
0.77231 0.80058
0.77231 0.80059
0.77231 0.80060
0.77231 0.80061
0.77231 0.80062
0.77232 0.80063
0.77232 0.80064
0.77233 0.80065
0.77233 0.80066
0.77234 0.80067
0.77234 0.80068
0.77235 0.80069
0.77235 0.80070
0.77235 0.80071
0.77236 0.80072
0.77237 0.80073
0.77237 0.80074
0.77238 0.80075
0.77238 0.80076
0.77239 0.80077
0.77239 0.80078
0.77239 0.80079
0.77239 0.80080
0.77240 0.80081
0.77240 0.80082
0.77240 0.80083
0.77241 0.80084
0.77241 0.80085
0.77242 0.80086
0.77242 0.80087
0.77242 0.80088
0.77242 0.80089
0.77244 0.80090
0.77244 0.80091
0.77244 0.80092
0.77246 0.80093
0.77246 0.80094
0.77246 0.80095
0.77247 0.80096
0.77247 0.80097
0.77247 0.80098
0.77247 0.80099
0.77248 0.80100
0.77248 0.80101
0.77248 0.80102
0.77249 0.80103
0.77249 0.80104
0.77249 0.80105
0.77250 0.80106
0.77250 0.80107
0.77251 0.80108
0.77251 0.80109
0.77251 0.80110
0.77252 0.80111
0.77252 0.80112
0.77253 0.80113
0.77253 0.80114
0.77253 0.80115
0.77253 0.80116
0.77253 0.80117
0.77253 0.80118
0.77253 0.80119
0.77253 0.80120
0.77254 0.80121
0.77256 0.80122
0.77256 0.80123
0.77257 0.80124
0.77258 0.80125
0.77258 0.80126
0.77258 0.80127
0.77259 0.80128
0.77260 0.80129
0.77260 0.80130
0.77261 0.80131
0.77261 0.80132
0.77261 0.80133
0.77261 0.80134
0.77261 0.80135
0.77261 0.80136
0.77261 0.80137
0.77262 0.80138
0.77262 0.80139
0.77262 0.80140
0.77263 0.80141
0.77263 0.80142
0.77263 0.80143
0.77264 0.80144
0.77264 0.80145
0.77264 0.80146
0.77264 0.80147
0.77265 0.80148
0.77266 0.80149
0.77266 0.80150
0.77266 0.80151
0.77266 0.80152
0.77266 0.80153
0.77266 0.80154
0.77267 0.80155
0.77267 0.80156
0.77268 0.80157
0.77268 0.80158
0.77268 0.80159
0.77269 0.80160
0.77269 0.80161
0.77270 0.80162
0.77271 0.80163
0.77272 0.80164
0.77272 0.80165
0.77272 0.80166
0.77273 0.80167
0.77273 0.80168
0.77273 0.80169
0.77273 0.80170
0.77274 0.80171
0.77274 0.80172
0.77274 0.80173
0.77275 0.80174
0.77275 0.80175
0.77275 0.80176
0.77276 0.80177
0.77277 0.80178
0.77277 0.80179
0.77277 0.80180
0.77277 0.80181
0.77279 0.80182
0.77281 0.80183
0.77281 0.80184
0.77281 0.80185
0.77282 0.80186
0.77282 0.80187
0.77283 0.80188
0.77283 0.80189
0.77283 0.80190
0.77284 0.80191
0.77284 0.80192
0.77284 0.80193
0.77285 0.80194
0.77285 0.80195
0.77286 0.80196
0.77286 0.80197
0.77287 0.80198
0.77288 0.80199
0.77288 0.80200
0.77288 0.80201
0.77289 0.80202
0.77290 0.80203
0.77290 0.80204
0.77290 0.80205
0.77290 0.80206
0.77290 0.80207
0.77291 0.80208
0.77291 0.80209
0.77291 0.80210
0.77291 0.80211
0.77291 0.80212
0.77291 0.80213
0.77292 0.80214
0.77292 0.80215
0.77293 0.80216
0.77293 0.80217
0.77295 0.80218
0.77295 0.80219
0.77296 0.80220
0.77296 0.80221
0.77297 0.80222
0.77297 0.80223
0.77299 0.80224
0.77299 0.80225
0.77299 0.80226
0.77300 0.80227
0.77300 0.80228
0.77300 0.80229
0.77300 0.80230
0.77300 0.80231
0.77300 0.80232
0.77301 0.80233
0.77301 0.80234
0.77301 0.80235
0.77302 0.80236
0.77302 0.80237
0.77302 0.80238
0.77302 0.80239
0.77302 0.80240
0.77303 0.80241
0.77303 0.80242
0.77306 0.80243
0.77307 0.80244
0.77307 0.80245
0.77307 0.80246
0.77307 0.80247
0.77308 0.80248
0.77308 0.80249
0.77308 0.80250
0.77308 0.80251
0.77308 0.80252
0.77309 0.80253
0.77309 0.80254
0.77310 0.80255
0.77310 0.80256
0.77310 0.80257
0.77310 0.80258
0.77311 0.80259
0.77312 0.80260
0.77312 0.80261
0.77312 0.80262
0.77313 0.80263
0.77314 0.80264
0.77315 0.80265
0.77315 0.80266
0.77316 0.80267
0.77316 0.80268
0.77316 0.80269
0.77318 0.80270
0.77319 0.80271
0.77320 0.80272
0.77320 0.80273
0.77321 0.80274
0.77322 0.80275
0.77323 0.80276
0.77323 0.80277
0.77324 0.80278
0.77325 0.80279
0.77326 0.80280
0.77326 0.80281
0.77327 0.80282
0.77327 0.80283
0.77328 0.80284
0.77328 0.80285
0.77328 0.80286
0.77328 0.80287
0.77328 0.80288
0.77331 0.80289
0.77331 0.80290
0.77332 0.80291
0.77332 0.80292
0.77332 0.80293
0.77333 0.80294
0.77333 0.80295
0.77334 0.80296
0.77334 0.80297
0.77334 0.80298
0.77335 0.80299
0.77335 0.80300
0.77335 0.80301
0.77336 0.80302
0.77336 0.80303
0.77336 0.80304
0.77336 0.80305
0.77336 0.80306
0.77337 0.80307
0.77337 0.80308
0.77337 0.80309
0.77337 0.80310
0.77337 0.80311
0.77337 0.80312
0.77337 0.80313
0.77337 0.80314
0.77338 0.80315
0.77338 0.80316
0.77338 0.80317
0.77338 0.80318
0.77338 0.80319
0.77339 0.80320
0.77340 0.80321
0.77340 0.80322
0.77341 0.80323
0.77341 0.80324
0.77341 0.80325
0.77342 0.80326
0.77342 0.80327
0.77343 0.80328
0.77343 0.80329
0.77343 0.80330
0.77344 0.80331
0.77344 0.80332
0.77344 0.80333
0.77344 0.80334
0.77345 0.80335
0.77345 0.80336
0.77345 0.80337
0.77345 0.80338
0.77346 0.80339
0.77346 0.80340
0.77346 0.80341
0.77346 0.80342
0.77347 0.80343
0.77347 0.80344
0.77347 0.80345
0.77347 0.80346
0.77347 0.80347
0.77347 0.80348
0.77347 0.80349
0.77348 0.80350
0.77348 0.80351
0.77348 0.80352
0.77349 0.80353
0.77349 0.80354
0.77349 0.80355
0.77350 0.80356
0.77350 0.80357
0.77350 0.80358
0.77350 0.80359
0.77350 0.80360
0.77350 0.80361
0.77350 0.80362
0.77351 0.80363
0.77351 0.80364
0.77352 0.80365
0.77352 0.80366
0.77353 0.80367
0.77353 0.80368
0.77354 0.80369
0.77355 0.80370
0.77355 0.80371
0.77356 0.80372
0.77356 0.80373
0.77357 0.80374
0.77357 0.80375
0.77357 0.80376
0.77357 0.80377
0.77357 0.80378
0.77358 0.80379
0.77358 0.80380
0.77359 0.80381
0.77359 0.80382
0.77360 0.80383
0.77360 0.80384
0.77361 0.80385
0.77361 0.80386
0.77361 0.80387
0.77362 0.80388
0.77362 0.80389
0.77362 0.80390
0.77362 0.80391
0.77363 0.80392
0.77363 0.80393
0.77363 0.80394
0.77364 0.80395
0.77364 0.80396
0.77364 0.80397
0.77364 0.80398
0.77364 0.80399
0.77366 0.80400
0.77366 0.80401
0.77367 0.80402
0.77367 0.80403
0.77367 0.80404
0.77367 0.80405
0.77368 0.80406
0.77368 0.80407
0.77368 0.80408
0.77370 0.80409
0.77371 0.80410
0.77371 0.80411
0.77371 0.80412
0.77371 0.80413
0.77372 0.80414
0.77372 0.80415
0.77373 0.80416
0.77373 0.80417
0.77373 0.80418
0.77373 0.80419
0.77373 0.80420
0.77373 0.80421
0.77373 0.80422
0.77374 0.80423
0.77374 0.80424
0.77375 0.80425
0.77375 0.80426
0.77376 0.80427
0.77376 0.80428
0.77377 0.80429
0.77377 0.80430
0.77377 0.80431
0.77378 0.80432
0.77379 0.80433
0.77379 0.80434
0.77380 0.80435
0.77381 0.80436
0.77381 0.80437
0.77381 0.80438
0.77381 0.80439
0.77382 0.80440
0.77382 0.80441
0.77382 0.80442
0.77382 0.80443
0.77383 0.80444
0.77383 0.80445
0.77383 0.80446
0.77384 0.80447
0.77384 0.80448
0.77384 0.80449
0.77385 0.80450
0.77385 0.80451
0.77385 0.80452
0.77386 0.80453
0.77386 0.80454
0.77386 0.80455
0.77386 0.80456
0.77387 0.80457
0.77387 0.80458
0.77387 0.80459
0.77388 0.80460
0.77388 0.80461
0.77388 0.80462
0.77389 0.80463
0.77389 0.80464
0.77389 0.80465
0.77389 0.80466
0.77389 0.80467
0.77391 0.80468
0.77391 0.80469
0.77391 0.80470
0.77391 0.80471
0.77392 0.80472
0.77392 0.80473
0.77393 0.80474
0.77393 0.80475
0.77393 0.80476
0.77393 0.80477
0.77393 0.80478
0.77394 0.80479
0.77394 0.80480
0.77395 0.80481
0.77395 0.80482
0.77396 0.80483
0.77397 0.80484
0.77397 0.80485
0.77398 0.80486
0.77399 0.80487
0.77400 0.80488
0.77401 0.80489
0.77401 0.80490
0.77402 0.80491
0.77402 0.80492
0.77403 0.80493
0.77403 0.80494
0.77404 0.80495
0.77404 0.80496
0.77406 0.80497
0.77406 0.80498
0.77406 0.80499
0.77406 0.80500
0.77406 0.80501
0.77406 0.80502
0.77407 0.80503
0.77407 0.80504
0.77407 0.80505
0.77407 0.80506
0.77407 0.80507
0.77408 0.80508
0.77408 0.80509
0.77408 0.80510
0.77408 0.80511
0.77408 0.80512
0.77409 0.80513
0.77409 0.80514
0.77409 0.80515
0.77410 0.80516
0.77410 0.80517
0.77410 0.80518
0.77410 0.80519
0.77411 0.80520
0.77411 0.80521
0.77413 0.80522
0.77413 0.80523
0.77413 0.80524
0.77413 0.80525
0.77413 0.80526
0.77415 0.80527
0.77415 0.80528
0.77415 0.80529
0.77415 0.80530
0.77415 0.80531
0.77416 0.80532
0.77416 0.80533
0.77417 0.80534
0.77417 0.80535
0.77418 0.80536
0.77418 0.80537
0.77419 0.80538
0.77421 0.80539
0.77421 0.80540
0.77421 0.80541
0.77422 0.80542
0.77424 0.80543
0.77424 0.80544
0.77424 0.80545
0.77424 0.80546
0.77424 0.80547
0.77425 0.80548
0.77426 0.80549
0.77426 0.80550
0.77426 0.80551
0.77426 0.80552
0.77427 0.80553
0.77427 0.80554
0.77429 0.80555
0.77429 0.80556
0.77430 0.80557
0.77430 0.80558
0.77430 0.80559
0.77431 0.80560
0.77431 0.80561
0.77431 0.80562
0.77432 0.80563
0.77432 0.80564
0.77433 0.80565
0.77433 0.80566
0.77433 0.80567
0.77433 0.80568
0.77433 0.80569
0.77433 0.80570
0.77434 0.80571
0.77434 0.80572
0.77435 0.80573
0.77435 0.80574
0.77435 0.80575
0.77435 0.80576
0.77437 0.80577
0.77438 0.80578
0.77438 0.80579
0.77438 0.80580
0.77439 0.80581
0.77439 0.80582
0.77440 0.80583
0.77440 0.80584
0.77440 0.80585
0.77441 0.80586
0.77441 0.80587
0.77442 0.80588
0.77443 0.80589
0.77443 0.80590
0.77444 0.80591
0.77444 0.80592
0.77445 0.80593
0.77446 0.80594
0.77446 0.80595
0.77447 0.80596
0.77447 0.80597
0.77447 0.80598
0.77447 0.80599
0.77447 0.80600
0.77448 0.80601
0.77449 0.80602
0.77450 0.80603
0.77450 0.80604
0.77451 0.80605
0.77451 0.80606
0.77452 0.80607
0.77452 0.80608
0.77453 0.80609
0.77454 0.80610
0.77454 0.80611
0.77454 0.80612
0.77455 0.80613
0.77455 0.80614
0.77455 0.80615
0.77455 0.80616
0.77455 0.80617
0.77456 0.80618
0.77457 0.80619
0.77458 0.80620
0.77458 0.80621
0.77459 0.80622
0.77461 0.80623
0.77461 0.80624
0.77462 0.80625
0.77462 0.80626
0.77462 0.80627
0.77463 0.80628
0.77464 0.80629
0.77464 0.80630
0.77464 0.80631
0.77464 0.80632
0.77464 0.80633
0.77464 0.80634
0.77464 0.80635
0.77465 0.80636
0.77466 0.80637
0.77467 0.80638
0.77467 0.80639
0.77469 0.80640
0.77470 0.80641
0.77471 0.80642
0.77471 0.80643
0.77472 0.80644
0.77472 0.80645
0.77472 0.80646
0.77473 0.80647
0.77475 0.80648
0.77475 0.80649
0.77475 0.80650
0.77476 0.80651
0.77476 0.80652
0.77477 0.80653
0.77477 0.80654
0.77477 0.80655
0.77477 0.80656
0.77479 0.80657
0.77479 0.80658
0.77479 0.80659
0.77479 0.80660
0.77479 0.80661
0.77480 0.80662
0.77480 0.80663
0.77480 0.80664
0.77480 0.80665
0.77480 0.80666
0.77480 0.80667
0.77481 0.80668
0.77481 0.80669
0.77483 0.80670
0.77483 0.80671
0.77483 0.80672
0.77483 0.80673
0.77484 0.80674
0.77484 0.80675
0.77484 0.80676
0.77484 0.80677
0.77484 0.80678
0.77484 0.80679
0.77485 0.80680
0.77486 0.80681
0.77487 0.80682
0.77487 0.80683
0.77487 0.80684
0.77488 0.80685
0.77489 0.80686
0.77489 0.80687
0.77490 0.80688
0.77491 0.80689
0.77492 0.80690
0.77492 0.80691
0.77492 0.80692
0.77492 0.80693
0.77493 0.80694
0.77493 0.80695
0.77494 0.80696
0.77494 0.80697
0.77494 0.80698
0.77494 0.80699
0.77495 0.80700
0.77495 0.80701
0.77496 0.80702
0.77496 0.80703
0.77496 0.80704
0.77496 0.80705
0.77497 0.80706
0.77497 0.80707
0.77497 0.80708
0.77497 0.80709
0.77498 0.80710
0.77500 0.80711
0.77500 0.80712
0.77501 0.80713
0.77501 0.80714
0.77501 0.80715
0.77502 0.80716
0.77503 0.80717
0.77504 0.80718
0.77504 0.80719
0.77505 0.80720
0.77505 0.80721
0.77506 0.80722
0.77507 0.80723
0.77507 0.80724
0.77508 0.80725
0.77508 0.80726
0.77509 0.80727
0.77509 0.80728
0.77509 0.80729
0.77509 0.80730
0.77510 0.80731
0.77510 0.80732
0.77510 0.80733
0.77511 0.80734
0.77511 0.80735
0.77511 0.80736
0.77512 0.80737
0.77512 0.80738
0.77512 0.80739
0.77515 0.80740
0.77515 0.80741
0.77515 0.80742
0.77517 0.80743
0.77517 0.80744
0.77518 0.80745
0.77519 0.80746
0.77519 0.80747
0.77519 0.80748
0.77519 0.80749
0.77520 0.80750
0.77520 0.80751
0.77521 0.80752
0.77521 0.80753
0.77521 0.80754
0.77521 0.80755
0.77521 0.80756
0.77521 0.80757
0.77522 0.80758
0.77522 0.80759
0.77522 0.80760
0.77523 0.80761
0.77524 0.80762
0.77525 0.80763
0.77525 0.80764
0.77525 0.80765
0.77526 0.80766
0.77526 0.80767
0.77527 0.80768
0.77528 0.80769
0.77529 0.80770
0.77530 0.80771
0.77531 0.80772
0.77531 0.80773
0.77531 0.80774
0.77531 0.80775
0.77531 0.80776
0.77532 0.80777
0.77533 0.80778
0.77533 0.80779
0.77533 0.80780
0.77535 0.80781
0.77535 0.80782
0.77535 0.80783
0.77536 0.80784
0.77536 0.80785
0.77536 0.80786
0.77536 0.80787
0.77537 0.80788
0.77537 0.80789
0.77538 0.80790
0.77539 0.80791
0.77539 0.80792
0.77539 0.80793
0.77539 0.80794
0.77539 0.80795
0.77540 0.80796
0.77540 0.80797
0.77541 0.80798
0.77541 0.80799
0.77541 0.80800
0.77542 0.80801
0.77543 0.80802
0.77544 0.80803
0.77545 0.80804
0.77545 0.80805
0.77545 0.80806
0.77545 0.80807
0.77545 0.80808
0.77546 0.80809
0.77546 0.80810
0.77547 0.80811
0.77548 0.80812
0.77549 0.80813
0.77549 0.80814
0.77549 0.80815
0.77549 0.80816
0.77549 0.80817
0.77550 0.80818
0.77551 0.80819
0.77551 0.80820
0.77551 0.80821
0.77552 0.80822
0.77553 0.80823
0.77554 0.80824
0.77554 0.80825
0.77554 0.80826
0.77554 0.80827
0.77555 0.80828
0.77556 0.80829
0.77556 0.80830
0.77556 0.80831
0.77556 0.80832
0.77557 0.80833
0.77557 0.80834
0.77557 0.80835
0.77557 0.80836
0.77557 0.80837
0.77558 0.80838
0.77559 0.80839
0.77559 0.80840
0.77560 0.80841
0.77560 0.80842
0.77560 0.80843
0.77560 0.80844
0.77562 0.80845
0.77562 0.80846
0.77563 0.80847
0.77563 0.80848
0.77563 0.80849
0.77563 0.80850
0.77564 0.80851
0.77566 0.80852
0.77567 0.80853
0.77567 0.80854
0.77567 0.80855
0.77567 0.80856
0.77567 0.80857
0.77568 0.80858
0.77568 0.80859
0.77568 0.80860
0.77569 0.80861
0.77570 0.80862
0.77570 0.80863
0.77570 0.80864
0.77571 0.80865
0.77571 0.80866
0.77571 0.80867
0.77571 0.80868
0.77572 0.80869
0.77572 0.80870
0.77573 0.80871
0.77573 0.80872
0.77573 0.80873
0.77573 0.80874
0.77575 0.80875
0.77576 0.80876
0.77576 0.80877
0.77577 0.80878
0.77578 0.80879
0.77579 0.80880
0.77580 0.80881
0.77581 0.80882
0.77581 0.80883
0.77581 0.80884
0.77582 0.80885
0.77582 0.80886
0.77582 0.80887
0.77583 0.80888
0.77583 0.80889
0.77583 0.80890
0.77584 0.80891
0.77584 0.80892
0.77585 0.80893
0.77585 0.80894
0.77586 0.80895
0.77586 0.80896
0.77588 0.80897
0.77589 0.80898
0.77589 0.80899
0.77589 0.80900
0.77589 0.80901
0.77590 0.80902
0.77590 0.80903
0.77590 0.80904
0.77591 0.80905
0.77591 0.80906
0.77592 0.80907
0.77592 0.80908
0.77593 0.80909
0.77593 0.80910
0.77593 0.80911
0.77594 0.80912
0.77595 0.80913
0.77595 0.80914
0.77595 0.80915
0.77595 0.80916
0.77595 0.80917
0.77596 0.80918
0.77596 0.80919
0.77597 0.80920
0.77598 0.80921
0.77598 0.80922
0.77598 0.80923
0.77598 0.80924
0.77598 0.80925
0.77598 0.80926
0.77598 0.80927
0.77599 0.80928
0.77599 0.80929
0.77600 0.80930
0.77600 0.80931
0.77600 0.80932
0.77600 0.80933
0.77600 0.80934
0.77601 0.80935
0.77601 0.80936
0.77601 0.80937
0.77602 0.80938
0.77602 0.80939
0.77603 0.80940
0.77603 0.80941
0.77604 0.80942
0.77604 0.80943
0.77605 0.80944
0.77605 0.80945
0.77606 0.80946
0.77606 0.80947
0.77606 0.80948
0.77606 0.80949
0.77607 0.80950
0.77608 0.80951
0.77609 0.80952
0.77610 0.80953
0.77611 0.80954
0.77611 0.80955
0.77611 0.80956
0.77611 0.80957
0.77612 0.80958
0.77613 0.80959
0.77613 0.80960
0.77613 0.80961
0.77613 0.80962
0.77613 0.80963
0.77614 0.80964
0.77614 0.80965
0.77615 0.80966
0.77616 0.80967
0.77616 0.80968
0.77617 0.80969
0.77617 0.80970
0.77617 0.80971
0.77618 0.80972
0.77618 0.80973
0.77618 0.80974
0.77618 0.80975
0.77618 0.80976
0.77618 0.80977
0.77619 0.80978
0.77619 0.80979
0.77619 0.80980
0.77620 0.80981
0.77620 0.80982
0.77620 0.80983
0.77620 0.80984
0.77620 0.80985
0.77620 0.80986
0.77621 0.80987
0.77621 0.80988
0.77621 0.80989
0.77621 0.80990
0.77621 0.80991
0.77622 0.80992
0.77622 0.80993
0.77623 0.80994
0.77625 0.80995
0.77625 0.80996
0.77625 0.80997
0.77625 0.80998
0.77626 0.80999
0.77626 0.81000
0.77626 0.81001
0.77626 0.81002
0.77627 0.81003
0.77627 0.81004
0.77628 0.81005
0.77628 0.81006
0.77629 0.81007
0.77629 0.81008
0.77630 0.81009
0.77630 0.81010
0.77630 0.81011
0.77630 0.81012
0.77630 0.81013
0.77631 0.81014
0.77632 0.81015
0.77632 0.81016
0.77632 0.81017
0.77632 0.81018
0.77633 0.81019
0.77633 0.81020
0.77633 0.81021
0.77634 0.81022
0.77634 0.81023
0.77635 0.81024
0.77635 0.81025
0.77635 0.81026
0.77635 0.81027
0.77636 0.81028
0.77636 0.81029
0.77636 0.81030
0.77638 0.81031
0.77639 0.81032
0.77639 0.81033
0.77640 0.81034
0.77640 0.81035
0.77641 0.81036
0.77641 0.81037
0.77641 0.81038
0.77642 0.81039
0.77642 0.81040
0.77642 0.81041
0.77642 0.81042
0.77643 0.81043
0.77643 0.81044
0.77644 0.81045
0.77645 0.81046
0.77645 0.81047
0.77646 0.81048
0.77646 0.81049
0.77647 0.81050
0.77648 0.81051
0.77648 0.81052
0.77649 0.81053
0.77649 0.81054
0.77649 0.81055
0.77649 0.81056
0.77650 0.81057
0.77651 0.81058
0.77651 0.81059
0.77651 0.81060
0.77652 0.81061
0.77652 0.81062
0.77652 0.81063
0.77653 0.81064
0.77653 0.81065
0.77653 0.81066
0.77653 0.81067
0.77654 0.81068
0.77654 0.81069
0.77655 0.81070
0.77655 0.81071
0.77655 0.81072
0.77656 0.81073
0.77656 0.81074
0.77657 0.81075
0.77658 0.81076
0.77658 0.81077
0.77658 0.81078
0.77659 0.81079
0.77660 0.81080
0.77660 0.81081
0.77660 0.81082
0.77661 0.81083
0.77661 0.81084
0.77661 0.81085
0.77663 0.81086
0.77663 0.81087
0.77664 0.81088
0.77665 0.81089
0.77665 0.81090
0.77665 0.81091
0.77666 0.81092
0.77666 0.81093
0.77667 0.81094
0.77668 0.81095
0.77668 0.81096
0.77668 0.81097
0.77668 0.81098
0.77668 0.81099
0.77669 0.81100
0.77669 0.81101
0.77669 0.81102
0.77670 0.81103
0.77670 0.81104
0.77671 0.81105
0.77671 0.81106
0.77671 0.81107
0.77672 0.81108
0.77672 0.81109
0.77672 0.81110
0.77674 0.81111
0.77674 0.81112
0.77675 0.81113
0.77675 0.81114
0.77675 0.81115
0.77676 0.81116
0.77677 0.81117
0.77677 0.81118
0.77677 0.81119
0.77677 0.81120
0.77678 0.81121
0.77678 0.81122
0.77679 0.81123
0.77681 0.81124
0.77681 0.81125
0.77681 0.81126
0.77682 0.81127
0.77683 0.81128
0.77683 0.81129
0.77683 0.81130
0.77684 0.81131
0.77685 0.81132
0.77685 0.81133
0.77685 0.81134
0.77686 0.81135
0.77686 0.81136
0.77686 0.81137
0.77687 0.81138
0.77687 0.81139
0.77688 0.81140
0.77688 0.81141
0.77688 0.81142
0.77688 0.81143
0.77689 0.81144
0.77689 0.81145
0.77689 0.81146
0.77689 0.81147
0.77690 0.81148
0.77690 0.81149
0.77690 0.81150
0.77691 0.81151
0.77691 0.81152
0.77692 0.81153
0.77694 0.81154
0.77696 0.81155
0.77696 0.81156
0.77696 0.81157
0.77696 0.81158
0.77697 0.81159
0.77697 0.81160
0.77697 0.81161
0.77698 0.81162
0.77698 0.81163
0.77699 0.81164
0.77700 0.81165
0.77700 0.81166
0.77700 0.81167
0.77701 0.81168
0.77701 0.81169
0.77701 0.81170
0.77702 0.81171
0.77702 0.81172
0.77702 0.81173
0.77703 0.81174
0.77704 0.81175
0.77704 0.81176
0.77704 0.81177
0.77705 0.81178
0.77705 0.81179
0.77707 0.81180
0.77707 0.81181
0.77707 0.81182
0.77707 0.81183
0.77708 0.81184
0.77709 0.81185
0.77710 0.81186
0.77710 0.81187
0.77710 0.81188
0.77710 0.81189
0.77710 0.81190
0.77710 0.81191
0.77711 0.81192
0.77711 0.81193
0.77711 0.81194
0.77712 0.81195
0.77713 0.81196
0.77713 0.81197
0.77714 0.81198
0.77714 0.81199
0.77714 0.81200
0.77715 0.81201
0.77715 0.81202
0.77715 0.81203
0.77715 0.81204
0.77715 0.81205
0.77715 0.81206
0.77716 0.81207
0.77717 0.81208
0.77717 0.81209
0.77717 0.81210
0.77718 0.81211
0.77718 0.81212
0.77718 0.81213
0.77721 0.81214
0.77721 0.81215
0.77722 0.81216
0.77722 0.81217
0.77722 0.81218
0.77723 0.81219
0.77723 0.81220
0.77725 0.81221
0.77725 0.81222
0.77726 0.81223
0.77726 0.81224
0.77727 0.81225
0.77727 0.81226
0.77727 0.81227
0.77727 0.81228
0.77727 0.81229
0.77728 0.81230
0.77728 0.81231
0.77728 0.81232
0.77729 0.81233
0.77729 0.81234
0.77729 0.81235
0.77730 0.81236
0.77730 0.81237
0.77730 0.81238
0.77731 0.81239
0.77732 0.81240
0.77732 0.81241
0.77732 0.81242
0.77732 0.81243
0.77732 0.81244
0.77732 0.81245
0.77733 0.81246
0.77733 0.81247
0.77734 0.81248
0.77734 0.81249
0.77734 0.81250
0.77734 0.81251
0.77735 0.81252
0.77735 0.81253
0.77735 0.81254
0.77736 0.81255
0.77736 0.81256
0.77736 0.81257
0.77737 0.81258
0.77737 0.81259
0.77737 0.81260
0.77738 0.81261
0.77738 0.81262
0.77738 0.81263
0.77738 0.81264
0.77738 0.81265
0.77739 0.81266
0.77739 0.81267
0.77740 0.81268
0.77740 0.81269
0.77740 0.81270
0.77741 0.81271
0.77741 0.81272
0.77741 0.81273
0.77741 0.81274
0.77741 0.81275
0.77742 0.81276
0.77742 0.81277
0.77742 0.81278
0.77742 0.81279
0.77742 0.81280
0.77743 0.81281
0.77743 0.81282
0.77743 0.81283
0.77743 0.81284
0.77744 0.81285
0.77744 0.81286
0.77745 0.81287
0.77745 0.81288
0.77745 0.81289
0.77745 0.81290
0.77745 0.81291
0.77745 0.81292
0.77746 0.81293
0.77746 0.81294
0.77747 0.81295
0.77747 0.81296
0.77747 0.81297
0.77747 0.81298
0.77747 0.81299
0.77747 0.81300
0.77748 0.81301
0.77748 0.81302
0.77748 0.81303
0.77749 0.81304
0.77750 0.81305
0.77750 0.81306
0.77751 0.81307
0.77751 0.81308
0.77752 0.81309
0.77752 0.81310
0.77754 0.81311
0.77754 0.81312
0.77755 0.81313
0.77755 0.81314
0.77756 0.81315
0.77756 0.81316
0.77756 0.81317
0.77756 0.81318
0.77757 0.81319
0.77757 0.81320
0.77757 0.81321
0.77758 0.81322
0.77758 0.81323
0.77759 0.81324
0.77759 0.81325
0.77761 0.81326
0.77761 0.81327
0.77762 0.81328
0.77762 0.81329
0.77762 0.81330
0.77763 0.81331
0.77763 0.81332
0.77763 0.81333
0.77763 0.81334
0.77764 0.81335
0.77766 0.81336
0.77766 0.81337
0.77767 0.81338
0.77767 0.81339
0.77767 0.81340
0.77768 0.81341
0.77768 0.81342
0.77768 0.81343
0.77768 0.81344
0.77768 0.81345
0.77768 0.81346
0.77768 0.81347
0.77768 0.81348
0.77769 0.81349
0.77769 0.81350
0.77769 0.81351
0.77770 0.81352
0.77770 0.81353
0.77770 0.81354
0.77770 0.81355
0.77772 0.81356
0.77772 0.81357
0.77772 0.81358
0.77773 0.81359
0.77774 0.81360
0.77775 0.81361
0.77776 0.81362
0.77776 0.81363
0.77776 0.81364
0.77776 0.81365
0.77776 0.81366
0.77777 0.81367
0.77777 0.81368
0.77777 0.81369
0.77778 0.81370
0.77778 0.81371
0.77778 0.81372
0.77779 0.81373
0.77780 0.81374
0.77780 0.81375
0.77780 0.81376
0.77781 0.81377
0.77781 0.81378
0.77781 0.81379
0.77781 0.81380
0.77782 0.81381
0.77782 0.81382
0.77783 0.81383
0.77784 0.81384
0.77784 0.81385
0.77784 0.81386
0.77784 0.81387
0.77785 0.81388
0.77785 0.81389
0.77785 0.81390
0.77785 0.81391
0.77785 0.81392
0.77786 0.81393
0.77786 0.81394
0.77787 0.81395
0.77787 0.81396
0.77787 0.81397
0.77788 0.81398
0.77788 0.81399
0.77788 0.81400
0.77788 0.81401
0.77788 0.81402
0.77788 0.81403
0.77788 0.81404
0.77789 0.81405
0.77789 0.81406
0.77789 0.81407
0.77790 0.81408
0.77790 0.81409
0.77791 0.81410
0.77791 0.81411
0.77791 0.81412
0.77791 0.81413
0.77792 0.81414
0.77792 0.81415
0.77792 0.81416
0.77793 0.81417
0.77793 0.81418
0.77793 0.81419
0.77793 0.81420
0.77794 0.81421
0.77794 0.81422
0.77795 0.81423
0.77795 0.81424
0.77795 0.81425
0.77795 0.81426
0.77796 0.81427
0.77796 0.81428
0.77796 0.81429
0.77797 0.81430
0.77798 0.81431
0.77799 0.81432
0.77799 0.81433
0.77799 0.81434
0.77800 0.81435
0.77800 0.81436
0.77800 0.81437
0.77801 0.81438
0.77801 0.81439
0.77802 0.81440
0.77802 0.81441
0.77803 0.81442
0.77804 0.81443
0.77804 0.81444
0.77805 0.81445
0.77808 0.81446
0.77808 0.81447
0.77808 0.81448
0.77808 0.81449
0.77809 0.81450
0.77809 0.81451
0.77810 0.81452
0.77810 0.81453
0.77810 0.81454
0.77810 0.81455
0.77810 0.81456
0.77811 0.81457
0.77811 0.81458
0.77812 0.81459
0.77812 0.81460
0.77812 0.81461
0.77812 0.81462
0.77812 0.81463
0.77812 0.81464
0.77813 0.81465
0.77813 0.81466
0.77814 0.81467
0.77814 0.81468
0.77815 0.81469
0.77815 0.81470
0.77815 0.81471
0.77815 0.81472
0.77816 0.81473
0.77816 0.81474
0.77817 0.81475
0.77817 0.81476
0.77818 0.81477
0.77818 0.81478
0.77819 0.81479
0.77819 0.81480
0.77819 0.81481
0.77819 0.81482
0.77819 0.81483
0.77820 0.81484
0.77820 0.81485
0.77821 0.81486
0.77821 0.81487
0.77821 0.81488
0.77822 0.81489
0.77823 0.81490
0.77823 0.81491
0.77824 0.81492
0.77824 0.81493
0.77825 0.81494
0.77825 0.81495
0.77825 0.81496
0.77825 0.81497
0.77826 0.81498
0.77826 0.81499
0.77826 0.81500
0.77826 0.81501
0.77827 0.81502
0.77827 0.81503
0.77827 0.81504
0.77827 0.81505
0.77827 0.81506
0.77828 0.81507
0.77828 0.81508
0.77829 0.81509
0.77829 0.81510
0.77829 0.81511
0.77830 0.81512
0.77830 0.81513
0.77831 0.81514
0.77831 0.81515
0.77831 0.81516
0.77831 0.81517
0.77831 0.81518
0.77831 0.81519
0.77832 0.81520
0.77833 0.81521
0.77833 0.81522
0.77834 0.81523
0.77834 0.81524
0.77835 0.81525
0.77835 0.81526
0.77835 0.81527
0.77836 0.81528
0.77836 0.81529
0.77836 0.81530
0.77836 0.81531
0.77837 0.81532
0.77837 0.81533
0.77838 0.81534
0.77838 0.81535
0.77839 0.81536
0.77839 0.81537
0.77840 0.81538
0.77841 0.81539
0.77841 0.81540
0.77842 0.81541
0.77842 0.81542
0.77842 0.81543
0.77843 0.81544
0.77843 0.81545
0.77843 0.81546
0.77843 0.81547
0.77844 0.81548
0.77844 0.81549
0.77845 0.81550
0.77845 0.81551
0.77846 0.81552
0.77846 0.81553
0.77846 0.81554
0.77846 0.81555
0.77847 0.81556
0.77847 0.81557
0.77848 0.81558
0.77848 0.81559
0.77848 0.81560
0.77849 0.81561
0.77849 0.81562
0.77849 0.81563
0.77850 0.81564
0.77850 0.81565
0.77850 0.81566
0.77850 0.81567
0.77851 0.81568
0.77852 0.81569
0.77852 0.81570
0.77852 0.81571
0.77852 0.81572
0.77853 0.81573
0.77853 0.81574
0.77853 0.81575
0.77853 0.81576
0.77854 0.81577
0.77854 0.81578
0.77854 0.81579
0.77854 0.81580
0.77855 0.81581
0.77855 0.81582
0.77856 0.81583
0.77856 0.81584
0.77856 0.81585
0.77857 0.81586
0.77858 0.81587
0.77858 0.81588
0.77858 0.81589
0.77859 0.81590
0.77860 0.81591
0.77861 0.81592
0.77861 0.81593
0.77861 0.81594
0.77861 0.81595
0.77861 0.81596
0.77862 0.81597
0.77862 0.81598
0.77863 0.81599
0.77863 0.81600
0.77863 0.81601
0.77865 0.81602
0.77867 0.81603
0.77867 0.81604
0.77867 0.81605
0.77867 0.81606
0.77868 0.81607
0.77868 0.81608
0.77869 0.81609
0.77869 0.81610
0.77870 0.81611
0.77870 0.81612
0.77871 0.81613
0.77871 0.81614
0.77872 0.81615
0.77873 0.81616
0.77873 0.81617
0.77874 0.81618
0.77874 0.81619
0.77876 0.81620
0.77877 0.81621
0.77877 0.81622
0.77877 0.81623
0.77878 0.81624
0.77878 0.81625
0.77878 0.81626
0.77879 0.81627
0.77879 0.81628
0.77879 0.81629
0.77879 0.81630
0.77880 0.81631
0.77880 0.81632
0.77880 0.81633
0.77881 0.81634
0.77882 0.81635
0.77882 0.81636
0.77884 0.81637
0.77884 0.81638
0.77885 0.81639
0.77885 0.81640
0.77885 0.81641
0.77885 0.81642
0.77885 0.81643
0.77886 0.81644
0.77886 0.81645
0.77886 0.81646
0.77886 0.81647
0.77887 0.81648
0.77887 0.81649
0.77887 0.81650
0.77887 0.81651
0.77887 0.81652
0.77887 0.81653
0.77887 0.81654
0.77888 0.81655
0.77888 0.81656
0.77888 0.81657
0.77888 0.81658
0.77889 0.81659
0.77889 0.81660
0.77890 0.81661
0.77890 0.81662
0.77890 0.81663
0.77891 0.81664
0.77892 0.81665
0.77892 0.81666
0.77892 0.81667
0.77893 0.81668
0.77894 0.81669
0.77894 0.81670
0.77895 0.81671
0.77895 0.81672
0.77895 0.81673
0.77896 0.81674
0.77896 0.81675
0.77896 0.81676
0.77896 0.81677
0.77896 0.81678
0.77897 0.81679
0.77897 0.81680
0.77898 0.81681
0.77898 0.81682
0.77899 0.81683
0.77899 0.81684
0.77899 0.81685
0.77899 0.81686
0.77900 0.81687
0.77900 0.81688
0.77901 0.81689
0.77901 0.81690
0.77901 0.81691
0.77902 0.81692
0.77903 0.81693
0.77904 0.81694
0.77904 0.81695
0.77905 0.81696
0.77905 0.81697
0.77905 0.81698
0.77906 0.81699
0.77906 0.81700
0.77906 0.81701
0.77906 0.81702
0.77907 0.81703
0.77908 0.81704
0.77908 0.81705
0.77909 0.81706
0.77909 0.81707
0.77909 0.81708
0.77910 0.81709
0.77911 0.81710
0.77911 0.81711
0.77911 0.81712
0.77911 0.81713
0.77911 0.81714
0.77911 0.81715
0.77912 0.81716
0.77913 0.81717
0.77913 0.81718
0.77914 0.81719
0.77914 0.81720
0.77914 0.81721
0.77915 0.81722
0.77917 0.81723
0.77917 0.81724
0.77917 0.81725
0.77917 0.81726
0.77918 0.81727
0.77918 0.81728
0.77918 0.81729
0.77919 0.81730
0.77920 0.81731
0.77920 0.81732
0.77920 0.81733
0.77920 0.81734
0.77920 0.81735
0.77921 0.81736
0.77921 0.81737
0.77922 0.81738
0.77923 0.81739
0.77923 0.81740
0.77923 0.81741
0.77923 0.81742
0.77925 0.81743
0.77926 0.81744
0.77926 0.81745
0.77927 0.81746
0.77927 0.81747
0.77927 0.81748
0.77927 0.81749
0.77929 0.81750
0.77929 0.81751
0.77931 0.81752
0.77933 0.81753
0.77933 0.81754
0.77933 0.81755
0.77933 0.81756
0.77934 0.81757
0.77935 0.81758
0.77936 0.81759
0.77937 0.81760
0.77937 0.81761
0.77938 0.81762
0.77938 0.81763
0.77938 0.81764
0.77938 0.81765
0.77939 0.81766
0.77940 0.81767
0.77941 0.81768
0.77941 0.81769
0.77941 0.81770
0.77941 0.81771
0.77942 0.81772
0.77943 0.81773
0.77943 0.81774
0.77943 0.81775
0.77944 0.81776
0.77944 0.81777
0.77944 0.81778
0.77944 0.81779
0.77944 0.81780
0.77945 0.81781
0.77945 0.81782
0.77946 0.81783
0.77946 0.81784
0.77946 0.81785
0.77946 0.81786
0.77947 0.81787
0.77947 0.81788
0.77948 0.81789
0.77949 0.81790
0.77949 0.81791
0.77949 0.81792
0.77950 0.81793
0.77950 0.81794
0.77951 0.81795
0.77951 0.81796
0.77951 0.81797
0.77951 0.81798
0.77951 0.81799
0.77952 0.81800
0.77953 0.81801
0.77954 0.81802
0.77954 0.81803
0.77954 0.81804
0.77955 0.81805
0.77955 0.81806
0.77955 0.81807
0.77955 0.81808
0.77955 0.81809
0.77955 0.81810
0.77956 0.81811
0.77957 0.81812
0.77957 0.81813
0.77957 0.81814
0.77957 0.81815
0.77958 0.81816
0.77958 0.81817
0.77958 0.81818
0.77958 0.81819
0.77958 0.81820
0.77958 0.81821
0.77959 0.81822
0.77959 0.81823
0.77959 0.81824
0.77960 0.81825
0.77961 0.81826
0.77961 0.81827
0.77962 0.81828
0.77962 0.81829
0.77962 0.81830
0.77962 0.81831
0.77963 0.81832
0.77963 0.81833
0.77964 0.81834
0.77964 0.81835
0.77964 0.81836
0.77964 0.81837
0.77964 0.81838
0.77965 0.81839
0.77965 0.81840
0.77965 0.81841
0.77966 0.81842
0.77966 0.81843
0.77966 0.81844
0.77966 0.81845
0.77967 0.81846
0.77967 0.81847
0.77967 0.81848
0.77967 0.81849
0.77967 0.81850
0.77967 0.81851
0.77967 0.81852
0.77967 0.81853
0.77968 0.81854
0.77968 0.81855
0.77969 0.81856
0.77969 0.81857
0.77970 0.81858
0.77970 0.81859
0.77971 0.81860
0.77971 0.81861
0.77972 0.81862
0.77973 0.81863
0.77973 0.81864
0.77973 0.81865
0.77974 0.81866
0.77974 0.81867
0.77975 0.81868
0.77975 0.81869
0.77975 0.81870
0.77975 0.81871
0.77975 0.81872
0.77976 0.81873
0.77977 0.81874
0.77978 0.81875
0.77978 0.81876
0.77978 0.81877
0.77978 0.81878
0.77979 0.81879
0.77979 0.81880
0.77980 0.81881
0.77980 0.81882
0.77981 0.81883
0.77981 0.81884
0.77981 0.81885
0.77982 0.81886
0.77982 0.81887
0.77983 0.81888
0.77983 0.81889
0.77983 0.81890
0.77983 0.81891
0.77984 0.81892
0.77985 0.81893
0.77986 0.81894
0.77987 0.81895
0.77987 0.81896
0.77988 0.81897
0.77988 0.81898
0.77988 0.81899
0.77989 0.81900
0.77989 0.81901
0.77989 0.81902
0.77990 0.81903
0.77990 0.81904
0.77990 0.81905
0.77991 0.81906
0.77992 0.81907
0.77992 0.81908
0.77993 0.81909
0.77993 0.81910
0.77994 0.81911
0.77994 0.81912
0.77995 0.81913
0.77996 0.81914
0.77996 0.81915
0.77996 0.81916
0.77997 0.81917
0.77997 0.81918
0.77998 0.81919
0.77998 0.81920
0.77998 0.81921
0.77998 0.81922
0.77998 0.81923
0.77999 0.81924
0.77999 0.81925
0.77999 0.81926
0.78000 0.81927
0.78000 0.81928
0.78000 0.81929
0.78000 0.81930
0.78001 0.81931
0.78001 0.81932
0.78002 0.81933
0.78003 0.81934
0.78005 0.81935
0.78006 0.81936
0.78006 0.81937
0.78006 0.81938
0.78008 0.81939
0.78008 0.81940
0.78008 0.81941
0.78009 0.81942
0.78009 0.81943
0.78009 0.81944
0.78009 0.81945
0.78009 0.81946
0.78009 0.81947
0.78010 0.81948
0.78010 0.81949
0.78010 0.81950
0.78010 0.81951
0.78010 0.81952
0.78010 0.81953
0.78010 0.81954
0.78011 0.81955
0.78012 0.81956
0.78012 0.81957
0.78013 0.81958
0.78013 0.81959
0.78013 0.81960
0.78014 0.81961
0.78014 0.81962
0.78014 0.81963
0.78014 0.81964
0.78015 0.81965
0.78015 0.81966
0.78016 0.81967
0.78016 0.81968
0.78016 0.81969
0.78017 0.81970
0.78017 0.81971
0.78017 0.81972
0.78017 0.81973
0.78017 0.81974
0.78019 0.81975
0.78019 0.81976
0.78020 0.81977
0.78020 0.81978
0.78021 0.81979
0.78021 0.81980
0.78022 0.81981
0.78022 0.81982
0.78022 0.81983
0.78022 0.81984
0.78024 0.81985
0.78025 0.81986
0.78025 0.81987
0.78028 0.81988
0.78028 0.81989
0.78028 0.81990
0.78029 0.81991
0.78029 0.81992
0.78029 0.81993
0.78029 0.81994
0.78030 0.81995
0.78030 0.81996
0.78031 0.81997
0.78031 0.81998
0.78032 0.81999
0.78033 0.82000
0.78033 0.82001
0.78033 0.82002
0.78034 0.82003
0.78035 0.82004
0.78035 0.82005
0.78036 0.82006
0.78036 0.82007
0.78037 0.82008
0.78039 0.82009
0.78040 0.82010
0.78040 0.82011
0.78040 0.82012
0.78040 0.82013
0.78041 0.82014
0.78041 0.82015
0.78041 0.82016
0.78041 0.82017
0.78041 0.82018
0.78042 0.82019
0.78043 0.82020
0.78044 0.82021
0.78044 0.82022
0.78044 0.82023
0.78045 0.82024
0.78045 0.82025
0.78045 0.82026
0.78045 0.82027
0.78045 0.82028
0.78045 0.82029
0.78046 0.82030
0.78046 0.82031
0.78046 0.82032
0.78047 0.82033
0.78047 0.82034
0.78047 0.82035
0.78048 0.82036
0.78048 0.82037
0.78048 0.82038
0.78049 0.82039
0.78049 0.82040
0.78049 0.82041
0.78050 0.82042
0.78050 0.82043
0.78052 0.82044
0.78052 0.82045
0.78053 0.82046
0.78053 0.82047
0.78054 0.82048
0.78055 0.82049
0.78055 0.82050
0.78056 0.82051
0.78057 0.82052
0.78057 0.82053
0.78057 0.82054
0.78057 0.82055
0.78057 0.82056
0.78058 0.82057
0.78060 0.82058
0.78060 0.82059
0.78060 0.82060
0.78060 0.82061
0.78060 0.82062
0.78062 0.82063
0.78062 0.82064
0.78063 0.82065
0.78063 0.82066
0.78063 0.82067
0.78065 0.82068
0.78066 0.82069
0.78066 0.82070
0.78067 0.82071
0.78067 0.82072
0.78067 0.82073
0.78067 0.82074
0.78067 0.82075
0.78068 0.82076
0.78068 0.82077
0.78068 0.82078
0.78070 0.82079
0.78070 0.82080
0.78070 0.82081
0.78071 0.82082
0.78071 0.82083
0.78072 0.82084
0.78072 0.82085
0.78072 0.82086
0.78073 0.82087
0.78074 0.82088
0.78074 0.82089
0.78074 0.82090
0.78074 0.82091
0.78075 0.82092
0.78075 0.82093
0.78076 0.82094
0.78077 0.82095
0.78077 0.82096
0.78077 0.82097
0.78077 0.82098
0.78078 0.82099
0.78078 0.82100
0.78079 0.82101
0.78080 0.82102
0.78080 0.82103
0.78080 0.82104
0.78080 0.82105
0.78080 0.82106
0.78081 0.82107
0.78081 0.82108
0.78082 0.82109
0.78082 0.82110
0.78083 0.82111
0.78083 0.82112
0.78084 0.82113
0.78085 0.82114
0.78086 0.82115
0.78086 0.82116
0.78086 0.82117
0.78086 0.82118
0.78086 0.82119
0.78087 0.82120
0.78087 0.82121
0.78088 0.82122
0.78088 0.82123
0.78089 0.82124
0.78089 0.82125
0.78090 0.82126
0.78090 0.82127
0.78092 0.82128
0.78092 0.82129
0.78092 0.82130
0.78092 0.82131
0.78093 0.82132
0.78093 0.82133
0.78093 0.82134
0.78093 0.82135
0.78094 0.82136
0.78094 0.82137
0.78094 0.82138
0.78094 0.82139
0.78095 0.82140
0.78095 0.82141
0.78095 0.82142
0.78095 0.82143
0.78095 0.82144
0.78096 0.82145
0.78096 0.82146
0.78096 0.82147
0.78097 0.82148
0.78097 0.82149
0.78097 0.82150
0.78098 0.82151
0.78098 0.82152
0.78099 0.82153
0.78099 0.82154
0.78099 0.82155
0.78099 0.82156
0.78100 0.82157
0.78100 0.82158
0.78100 0.82159
0.78100 0.82160
0.78100 0.82161
0.78101 0.82162
0.78102 0.82163
0.78103 0.82164
0.78103 0.82165
0.78103 0.82166
0.78104 0.82167
0.78104 0.82168
0.78105 0.82169
0.78105 0.82170
0.78105 0.82171
0.78105 0.82172
0.78105 0.82173
0.78106 0.82174
0.78106 0.82175
0.78107 0.82176
0.78108 0.82177
0.78108 0.82178
0.78108 0.82179
0.78108 0.82180
0.78109 0.82181
0.78109 0.82182
0.78109 0.82183
0.78109 0.82184
0.78109 0.82185
0.78109 0.82186
0.78110 0.82187
0.78110 0.82188
0.78111 0.82189
0.78112 0.82190
0.78112 0.82191
0.78113 0.82192
0.78113 0.82193
0.78113 0.82194
0.78114 0.82195
0.78114 0.82196
0.78114 0.82197
0.78114 0.82198
0.78114 0.82199
0.78114 0.82200
0.78115 0.82201
0.78115 0.82202
0.78115 0.82203
0.78115 0.82204
0.78117 0.82205
0.78117 0.82206
0.78117 0.82207
0.78117 0.82208
0.78118 0.82209
0.78119 0.82210
0.78119 0.82211
0.78119 0.82212
0.78120 0.82213
0.78121 0.82214
0.78121 0.82215
0.78121 0.82216
0.78122 0.82217
0.78122 0.82218
0.78122 0.82219
0.78123 0.82220
0.78123 0.82221
0.78123 0.82222
0.78123 0.82223
0.78124 0.82224
0.78124 0.82225
0.78124 0.82226
0.78124 0.82227
0.78125 0.82228
0.78125 0.82229
0.78126 0.82230
0.78126 0.82231
0.78126 0.82232
0.78126 0.82233
0.78127 0.82234
0.78127 0.82235
0.78127 0.82236
0.78128 0.82237
0.78128 0.82238
0.78129 0.82239
0.78129 0.82240
0.78130 0.82241
0.78130 0.82242
0.78131 0.82243
0.78132 0.82244
0.78132 0.82245
0.78132 0.82246
0.78134 0.82247
0.78134 0.82248
0.78134 0.82249
0.78135 0.82250
0.78135 0.82251
0.78136 0.82252
0.78136 0.82253
0.78136 0.82254
0.78136 0.82255
0.78137 0.82256
0.78137 0.82257
0.78137 0.82258
0.78137 0.82259
0.78138 0.82260
0.78138 0.82261
0.78139 0.82262
0.78139 0.82263
0.78139 0.82264
0.78139 0.82265
0.78140 0.82266
0.78141 0.82267
0.78141 0.82268
0.78142 0.82269
0.78142 0.82270
0.78142 0.82271
0.78143 0.82272
0.78143 0.82273
0.78144 0.82274
0.78144 0.82275
0.78145 0.82276
0.78146 0.82277
0.78146 0.82278
0.78147 0.82279
0.78147 0.82280
0.78149 0.82281
0.78149 0.82282
0.78150 0.82283
0.78150 0.82284
0.78151 0.82285
0.78151 0.82286
0.78152 0.82287
0.78152 0.82288
0.78152 0.82289
0.78152 0.82290
0.78152 0.82291
0.78153 0.82292
0.78153 0.82293
0.78154 0.82294
0.78154 0.82295
0.78154 0.82296
0.78155 0.82297
0.78155 0.82298
0.78156 0.82299
0.78156 0.82300
0.78156 0.82301
0.78158 0.82302
0.78158 0.82303
0.78159 0.82304
0.78160 0.82305
0.78161 0.82306
0.78161 0.82307
0.78162 0.82308
0.78164 0.82309
0.78164 0.82310
0.78165 0.82311
0.78165 0.82312
0.78165 0.82313
0.78166 0.82314
0.78167 0.82315
0.78168 0.82316
0.78169 0.82317
0.78169 0.82318
0.78169 0.82319
0.78169 0.82320
0.78170 0.82321
0.78171 0.82322
0.78171 0.82323
0.78171 0.82324
0.78171 0.82325
0.78171 0.82326
0.78172 0.82327
0.78172 0.82328
0.78173 0.82329
0.78174 0.82330
0.78174 0.82331
0.78174 0.82332
0.78175 0.82333
0.78175 0.82334
0.78175 0.82335
0.78176 0.82336
0.78176 0.82337
0.78176 0.82338
0.78177 0.82339
0.78178 0.82340
0.78178 0.82341
0.78179 0.82342
0.78179 0.82343
0.78179 0.82344
0.78179 0.82345
0.78180 0.82346
0.78180 0.82347
0.78180 0.82348
0.78180 0.82349
0.78181 0.82350
0.78181 0.82351
0.78181 0.82352
0.78181 0.82353
0.78181 0.82354
0.78181 0.82355
0.78182 0.82356
0.78182 0.82357
0.78182 0.82358
0.78182 0.82359
0.78182 0.82360
0.78183 0.82361
0.78183 0.82362
0.78183 0.82363
0.78183 0.82364
0.78184 0.82365
0.78184 0.82366
0.78185 0.82367
0.78186 0.82368
0.78186 0.82369
0.78186 0.82370
0.78187 0.82371
0.78188 0.82372
0.78188 0.82373
0.78188 0.82374
0.78189 0.82375
0.78191 0.82376
0.78191 0.82377
0.78191 0.82378
0.78191 0.82379
0.78191 0.82380
0.78191 0.82381
0.78191 0.82382
0.78192 0.82383
0.78192 0.82384
0.78192 0.82385
0.78192 0.82386
0.78193 0.82387
0.78194 0.82388
0.78194 0.82389
0.78194 0.82390
0.78195 0.82391
0.78196 0.82392
0.78196 0.82393
0.78196 0.82394
0.78196 0.82395
0.78197 0.82396
0.78197 0.82397
0.78197 0.82398
0.78198 0.82399
0.78198 0.82400
0.78198 0.82401
0.78199 0.82402
0.78199 0.82403
0.78200 0.82404
0.78200 0.82405
0.78200 0.82406
0.78200 0.82407
0.78200 0.82408
0.78201 0.82409
0.78202 0.82410
0.78202 0.82411
0.78203 0.82412
0.78204 0.82413
0.78204 0.82414
0.78205 0.82415
0.78206 0.82416
0.78206 0.82417
0.78206 0.82418
0.78206 0.82419
0.78206 0.82420
0.78207 0.82421
0.78208 0.82422
0.78208 0.82423
0.78208 0.82424
0.78209 0.82425
0.78209 0.82426
0.78210 0.82427
0.78210 0.82428
0.78210 0.82429
0.78210 0.82430
0.78211 0.82431
0.78211 0.82432
0.78211 0.82433
0.78211 0.82434
0.78211 0.82435
0.78211 0.82436
0.78212 0.82437
0.78212 0.82438
0.78213 0.82439
0.78213 0.82440
0.78213 0.82441
0.78214 0.82442
0.78215 0.82443
0.78216 0.82444
0.78216 0.82445
0.78217 0.82446
0.78217 0.82447
0.78218 0.82448
0.78219 0.82449
0.78219 0.82450
0.78219 0.82451
0.78222 0.82452
0.78222 0.82453
0.78222 0.82454
0.78223 0.82455
0.78223 0.82456
0.78224 0.82457
0.78224 0.82458
0.78224 0.82459
0.78225 0.82460
0.78225 0.82461
0.78226 0.82462
0.78226 0.82463
0.78227 0.82464
0.78227 0.82465
0.78227 0.82466
0.78228 0.82467
0.78228 0.82468
0.78228 0.82469
0.78228 0.82470
0.78228 0.82471
0.78229 0.82472
0.78229 0.82473
0.78230 0.82474
0.78230 0.82475
0.78233 0.82476
0.78234 0.82477
0.78234 0.82478
0.78234 0.82479
0.78234 0.82480
0.78235 0.82481
0.78235 0.82482
0.78236 0.82483
0.78236 0.82484
0.78237 0.82485
0.78237 0.82486
0.78238 0.82487
0.78238 0.82488
0.78238 0.82489
0.78238 0.82490
0.78239 0.82491
0.78240 0.82492
0.78240 0.82493
0.78240 0.82494
0.78240 0.82495
0.78241 0.82496
0.78242 0.82497
0.78244 0.82498
0.78244 0.82499
0.78245 0.82500
0.78246 0.82501
0.78246 0.82502
0.78246 0.82503
0.78246 0.82504
0.78246 0.82505
0.78248 0.82506
0.78248 0.82507
0.78248 0.82508
0.78248 0.82509
0.78250 0.82510
0.78250 0.82511
0.78251 0.82512
0.78251 0.82513
0.78252 0.82514
0.78253 0.82515
0.78254 0.82516
0.78254 0.82517
0.78254 0.82518
0.78255 0.82519
0.78255 0.82520
0.78256 0.82521
0.78256 0.82522
0.78257 0.82523
0.78257 0.82524
0.78257 0.82525
0.78257 0.82526
0.78258 0.82527
0.78258 0.82528
0.78259 0.82529
0.78260 0.82530
0.78260 0.82531
0.78260 0.82532
0.78260 0.82533
0.78260 0.82534
0.78260 0.82535
0.78262 0.82536
0.78263 0.82537
0.78263 0.82538
0.78263 0.82539
0.78264 0.82540
0.78264 0.82541
0.78264 0.82542
0.78265 0.82543
0.78266 0.82544
0.78266 0.82545
0.78266 0.82546
0.78266 0.82547
0.78268 0.82548
0.78268 0.82549
0.78268 0.82550
0.78268 0.82551
0.78268 0.82552
0.78268 0.82553
0.78269 0.82554
0.78269 0.82555
0.78269 0.82556
0.78269 0.82557
0.78270 0.82558
0.78270 0.82559
0.78270 0.82560
0.78270 0.82561
0.78271 0.82562
0.78271 0.82563
0.78271 0.82564
0.78272 0.82565
0.78272 0.82566
0.78273 0.82567
0.78274 0.82568
0.78274 0.82569
0.78274 0.82570
0.78274 0.82571
0.78275 0.82572
0.78275 0.82573
0.78275 0.82574
0.78275 0.82575
0.78275 0.82576
0.78275 0.82577
0.78275 0.82578
0.78276 0.82579
0.78276 0.82580
0.78276 0.82581
0.78276 0.82582
0.78276 0.82583
0.78278 0.82584
0.78278 0.82585
0.78278 0.82586
0.78278 0.82587
0.78279 0.82588
0.78279 0.82589
0.78279 0.82590
0.78280 0.82591
0.78281 0.82592
0.78281 0.82593
0.78282 0.82594
0.78282 0.82595
0.78283 0.82596
0.78284 0.82597
0.78284 0.82598
0.78284 0.82599
0.78284 0.82600
0.78284 0.82601
0.78285 0.82602
0.78285 0.82603
0.78286 0.82604
0.78286 0.82605
0.78286 0.82606
0.78287 0.82607
0.78287 0.82608
0.78287 0.82609
0.78287 0.82610
0.78287 0.82611
0.78288 0.82612
0.78289 0.82613
0.78290 0.82614
0.78290 0.82615
0.78291 0.82616
0.78292 0.82617
0.78292 0.82618
0.78293 0.82619
0.78293 0.82620
0.78294 0.82621
0.78294 0.82622
0.78295 0.82623
0.78295 0.82624
0.78295 0.82625
0.78296 0.82626
0.78297 0.82627
0.78297 0.82628
0.78297 0.82629
0.78297 0.82630
0.78298 0.82631
0.78298 0.82632
0.78299 0.82633
0.78299 0.82634
0.78299 0.82635
0.78300 0.82636
0.78301 0.82637
0.78301 0.82638
0.78301 0.82639
0.78301 0.82640
0.78301 0.82641
0.78302 0.82642
0.78303 0.82643
0.78303 0.82644
0.78303 0.82645
0.78303 0.82646
0.78305 0.82647
0.78305 0.82648
0.78306 0.82649
0.78307 0.82650
0.78308 0.82651
0.78308 0.82652
0.78308 0.82653
0.78309 0.82654
0.78309 0.82655
0.78309 0.82656
0.78309 0.82657
0.78310 0.82658
0.78310 0.82659
0.78310 0.82660
0.78311 0.82661
0.78312 0.82662
0.78312 0.82663
0.78313 0.82664
0.78313 0.82665
0.78314 0.82666
0.78314 0.82667
0.78314 0.82668
0.78315 0.82669
0.78316 0.82670
0.78316 0.82671
0.78316 0.82672
0.78317 0.82673
0.78317 0.82674
0.78319 0.82675
0.78320 0.82676
0.78320 0.82677
0.78321 0.82678
0.78321 0.82679
0.78321 0.82680
0.78322 0.82681
0.78323 0.82682
0.78323 0.82683
0.78323 0.82684
0.78324 0.82685
0.78324 0.82686
0.78325 0.82687
0.78325 0.82688
0.78325 0.82689
0.78325 0.82690
0.78326 0.82691
0.78327 0.82692
0.78327 0.82693
0.78327 0.82694
0.78327 0.82695
0.78327 0.82696
0.78327 0.82697
0.78328 0.82698
0.78328 0.82699
0.78328 0.82700
0.78329 0.82701
0.78329 0.82702
0.78329 0.82703
0.78330 0.82704
0.78330 0.82705
0.78330 0.82706
0.78330 0.82707
0.78330 0.82708
0.78331 0.82709
0.78332 0.82710
0.78333 0.82711
0.78333 0.82712
0.78333 0.82713
0.78333 0.82714
0.78333 0.82715
0.78334 0.82716
0.78334 0.82717
0.78335 0.82718
0.78335 0.82719
0.78336 0.82720
0.78337 0.82721
0.78337 0.82722
0.78338 0.82723
0.78339 0.82724
0.78339 0.82725
0.78340 0.82726
0.78341 0.82727
0.78341 0.82728
0.78342 0.82729
0.78343 0.82730
0.78343 0.82731
0.78343 0.82732
0.78343 0.82733
0.78343 0.82734
0.78344 0.82735
0.78345 0.82736
0.78345 0.82737
0.78345 0.82738
0.78346 0.82739
0.78346 0.82740
0.78347 0.82741
0.78347 0.82742
0.78348 0.82743
0.78348 0.82744
0.78348 0.82745
0.78349 0.82746
0.78350 0.82747
0.78351 0.82748
0.78351 0.82749
0.78352 0.82750
0.78352 0.82751
0.78352 0.82752
0.78353 0.82753
0.78353 0.82754
0.78354 0.82755
0.78354 0.82756
0.78356 0.82757
0.78356 0.82758
0.78356 0.82759
0.78356 0.82760
0.78356 0.82761
0.78356 0.82762
0.78356 0.82763
0.78356 0.82764
0.78358 0.82765
0.78358 0.82766
0.78359 0.82767
0.78359 0.82768
0.78359 0.82769
0.78360 0.82770
0.78360 0.82771
0.78360 0.82772
0.78361 0.82773
0.78361 0.82774
0.78362 0.82775
0.78362 0.82776
0.78362 0.82777
0.78363 0.82778
0.78364 0.82779
0.78365 0.82780
0.78367 0.82781
0.78367 0.82782
0.78367 0.82783
0.78368 0.82784
0.78369 0.82785
0.78369 0.82786
0.78369 0.82787
0.78370 0.82788
0.78371 0.82789
0.78372 0.82790
0.78372 0.82791
0.78372 0.82792
0.78372 0.82793
0.78372 0.82794
0.78372 0.82795
0.78372 0.82796
0.78372 0.82797
0.78372 0.82798
0.78374 0.82799
0.78375 0.82800
0.78377 0.82801
0.78377 0.82802
0.78378 0.82803
0.78378 0.82804
0.78378 0.82805
0.78378 0.82806
0.78379 0.82807
0.78379 0.82808
0.78379 0.82809
0.78380 0.82810
0.78380 0.82811
0.78380 0.82812
0.78380 0.82813
0.78381 0.82814
0.78381 0.82815
0.78382 0.82816
0.78382 0.82817
0.78382 0.82818
0.78382 0.82819
0.78383 0.82820
0.78384 0.82821
0.78385 0.82822
0.78385 0.82823
0.78385 0.82824
0.78385 0.82825
0.78386 0.82826
0.78386 0.82827
0.78387 0.82828
0.78387 0.82829
0.78387 0.82830
0.78388 0.82831
0.78388 0.82832
0.78388 0.82833
0.78389 0.82834
0.78389 0.82835
0.78389 0.82836
0.78389 0.82837
0.78390 0.82838
0.78390 0.82839
0.78390 0.82840
0.78390 0.82841
0.78391 0.82842
0.78391 0.82843
0.78391 0.82844
0.78391 0.82845
0.78392 0.82846
0.78393 0.82847
0.78393 0.82848
0.78394 0.82849
0.78394 0.82850
0.78395 0.82851
0.78395 0.82852
0.78395 0.82853
0.78396 0.82854
0.78397 0.82855
0.78397 0.82856
0.78398 0.82857
0.78399 0.82858
0.78400 0.82859
0.78400 0.82860
0.78400 0.82861
0.78400 0.82862
0.78401 0.82863
0.78402 0.82864
0.78402 0.82865
0.78402 0.82866
0.78402 0.82867
0.78403 0.82868
0.78403 0.82869
0.78403 0.82870
0.78404 0.82871
0.78404 0.82872
0.78405 0.82873
0.78405 0.82874
0.78405 0.82875
0.78405 0.82876
0.78406 0.82877
0.78406 0.82878
0.78407 0.82879
0.78407 0.82880
0.78407 0.82881
0.78408 0.82882
0.78408 0.82883
0.78409 0.82884
0.78409 0.82885
0.78410 0.82886
0.78410 0.82887
0.78410 0.82888
0.78410 0.82889
0.78411 0.82890
0.78411 0.82891
0.78411 0.82892
0.78412 0.82893
0.78412 0.82894
0.78412 0.82895
0.78412 0.82896
0.78413 0.82897
0.78413 0.82898
0.78413 0.82899
0.78414 0.82900
0.78414 0.82901
0.78414 0.82902
0.78415 0.82903
0.78415 0.82904
0.78415 0.82905
0.78417 0.82906
0.78417 0.82907
0.78417 0.82908
0.78417 0.82909
0.78417 0.82910
0.78418 0.82911
0.78418 0.82912
0.78418 0.82913
0.78418 0.82914
0.78418 0.82915
0.78419 0.82916
0.78421 0.82917
0.78421 0.82918
0.78422 0.82919
0.78423 0.82920
0.78425 0.82921
0.78426 0.82922
0.78426 0.82923
0.78426 0.82924
0.78426 0.82925
0.78427 0.82926
0.78427 0.82927
0.78427 0.82928
0.78427 0.82929
0.78427 0.82930
0.78427 0.82931
0.78428 0.82932
0.78428 0.82933
0.78429 0.82934
0.78430 0.82935
0.78430 0.82936
0.78431 0.82937
0.78432 0.82938
0.78432 0.82939
0.78433 0.82940
0.78434 0.82941
0.78434 0.82942
0.78434 0.82943
0.78434 0.82944
0.78435 0.82945
0.78436 0.82946
0.78436 0.82947
0.78436 0.82948
0.78436 0.82949
0.78437 0.82950
0.78438 0.82951
0.78438 0.82952
0.78438 0.82953
0.78439 0.82954
0.78440 0.82955
0.78440 0.82956
0.78440 0.82957
0.78440 0.82958
0.78442 0.82959
0.78443 0.82960
0.78443 0.82961
0.78444 0.82962
0.78444 0.82963
0.78444 0.82964
0.78444 0.82965
0.78444 0.82966
0.78445 0.82967
0.78445 0.82968
0.78445 0.82969
0.78446 0.82970
0.78446 0.82971
0.78446 0.82972
0.78446 0.82973
0.78446 0.82974
0.78446 0.82975
0.78447 0.82976
0.78447 0.82977
0.78447 0.82978
0.78447 0.82979
0.78448 0.82980
0.78448 0.82981
0.78448 0.82982
0.78449 0.82983
0.78449 0.82984
0.78449 0.82985
0.78450 0.82986
0.78450 0.82987
0.78450 0.82988
0.78451 0.82989
0.78451 0.82990
0.78452 0.82991
0.78452 0.82992
0.78452 0.82993
0.78452 0.82994
0.78452 0.82995
0.78453 0.82996
0.78453 0.82997
0.78453 0.82998
0.78455 0.82999
0.78455 0.83000
0.78456 0.83001
0.78456 0.83002
0.78457 0.83003
0.78457 0.83004
0.78457 0.83005
0.78458 0.83006
0.78458 0.83007
0.78460 0.83008
0.78460 0.83009
0.78461 0.83010
0.78461 0.83011
0.78461 0.83012
0.78462 0.83013
0.78462 0.83014
0.78462 0.83015
0.78463 0.83016
0.78463 0.83017
0.78463 0.83018
0.78464 0.83019
0.78465 0.83020
0.78465 0.83021
0.78466 0.83022
0.78467 0.83023
0.78467 0.83024
0.78468 0.83025
0.78468 0.83026
0.78468 0.83027
0.78469 0.83028
0.78469 0.83029
0.78470 0.83030
0.78470 0.83031
0.78471 0.83032
0.78471 0.83033
0.78472 0.83034
0.78473 0.83035
0.78473 0.83036
0.78473 0.83037
0.78474 0.83038
0.78475 0.83039
0.78475 0.83040
0.78476 0.83041
0.78477 0.83042
0.78477 0.83043
0.78478 0.83044
0.78479 0.83045
0.78479 0.83046
0.78479 0.83047
0.78479 0.83048
0.78480 0.83049
0.78480 0.83050
0.78480 0.83051
0.78480 0.83052
0.78481 0.83053
0.78482 0.83054
0.78482 0.83055
0.78482 0.83056
0.78483 0.83057
0.78483 0.83058
0.78483 0.83059
0.78484 0.83060
0.78484 0.83061
0.78484 0.83062
0.78484 0.83063
0.78484 0.83064
0.78484 0.83065
0.78485 0.83066
0.78485 0.83067
0.78485 0.83068
0.78486 0.83069
0.78486 0.83070
0.78487 0.83071
0.78488 0.83072
0.78488 0.83073
0.78489 0.83074
0.78490 0.83075
0.78491 0.83076
0.78492 0.83077
0.78493 0.83078
0.78493 0.83079
0.78493 0.83080
0.78494 0.83081
0.78494 0.83082
0.78494 0.83083
0.78494 0.83084
0.78495 0.83085
0.78495 0.83086
0.78495 0.83087
0.78495 0.83088
0.78495 0.83089
0.78496 0.83090
0.78496 0.83091
0.78496 0.83092
0.78497 0.83093
0.78497 0.83094
0.78497 0.83095
0.78497 0.83096
0.78498 0.83097
0.78498 0.83098
0.78498 0.83099
0.78498 0.83100
0.78498 0.83101
0.78498 0.83102
0.78499 0.83103
0.78499 0.83104
0.78499 0.83105
0.78499 0.83106
0.78500 0.83107
0.78501 0.83108
0.78501 0.83109
0.78501 0.83110
0.78501 0.83111
0.78501 0.83112
0.78502 0.83113
0.78503 0.83114
0.78503 0.83115
0.78504 0.83116
0.78505 0.83117
0.78505 0.83118
0.78505 0.83119
0.78506 0.83120
0.78507 0.83121
0.78508 0.83122
0.78508 0.83123
0.78509 0.83124
0.78510 0.83125
0.78510 0.83126
0.78511 0.83127
0.78511 0.83128
0.78511 0.83129
0.78511 0.83130
0.78512 0.83131
0.78512 0.83132
0.78513 0.83133
0.78513 0.83134
0.78514 0.83135
0.78514 0.83136
0.78514 0.83137
0.78515 0.83138
0.78515 0.83139
0.78515 0.83140
0.78516 0.83141
0.78516 0.83142
0.78516 0.83143
0.78517 0.83144
0.78517 0.83145
0.78517 0.83146
0.78519 0.83147
0.78519 0.83148
0.78519 0.83149
0.78520 0.83150
0.78520 0.83151
0.78520 0.83152
0.78520 0.83153
0.78521 0.83154
0.78522 0.83155
0.78522 0.83156
0.78522 0.83157
0.78522 0.83158
0.78522 0.83159
0.78523 0.83160
0.78523 0.83161
0.78524 0.83162
0.78524 0.83163
0.78524 0.83164
0.78524 0.83165
0.78524 0.83166
0.78525 0.83167
0.78525 0.83168
0.78526 0.83169
0.78527 0.83170
0.78527 0.83171
0.78527 0.83172
0.78528 0.83173
0.78528 0.83174
0.78529 0.83175
0.78529 0.83176
0.78529 0.83177
0.78530 0.83178
0.78530 0.83179
0.78531 0.83180
0.78531 0.83181
0.78531 0.83182
0.78531 0.83183
0.78532 0.83184
0.78532 0.83185
0.78533 0.83186
0.78533 0.83187
0.78535 0.83188
0.78535 0.83189
0.78535 0.83190
0.78536 0.83191
0.78537 0.83192
0.78537 0.83193
0.78538 0.83194
0.78538 0.83195
0.78538 0.83196
0.78540 0.83197
0.78540 0.83198
0.78540 0.83199
0.78540 0.83200
0.78541 0.83201
0.78541 0.83202
0.78542 0.83203
0.78543 0.83204
0.78543 0.83205
0.78544 0.83206
0.78545 0.83207
0.78546 0.83208
0.78547 0.83209
0.78549 0.83210
0.78549 0.83211
0.78549 0.83212
0.78550 0.83213
0.78550 0.83214
0.78551 0.83215
0.78551 0.83216
0.78551 0.83217
0.78552 0.83218
0.78553 0.83219
0.78554 0.83220
0.78554 0.83221
0.78554 0.83222
0.78554 0.83223
0.78554 0.83224
0.78555 0.83225
0.78555 0.83226
0.78555 0.83227
0.78556 0.83228
0.78556 0.83229
0.78556 0.83230
0.78557 0.83231
0.78557 0.83232
0.78558 0.83233
0.78558 0.83234
0.78559 0.83235
0.78559 0.83236
0.78559 0.83237
0.78559 0.83238
0.78560 0.83239
0.78562 0.83240
0.78562 0.83241
0.78563 0.83242
0.78563 0.83243
0.78563 0.83244
0.78564 0.83245
0.78564 0.83246
0.78565 0.83247
0.78565 0.83248
0.78565 0.83249
0.78565 0.83250
0.78565 0.83251
0.78565 0.83252
0.78566 0.83253
0.78566 0.83254
0.78567 0.83255
0.78568 0.83256
0.78568 0.83257
0.78569 0.83258
0.78569 0.83259
0.78569 0.83260
0.78570 0.83261
0.78570 0.83262
0.78571 0.83263
0.78571 0.83264
0.78571 0.83265
0.78572 0.83266
0.78572 0.83267
0.78572 0.83268
0.78572 0.83269
0.78573 0.83270
0.78574 0.83271
0.78574 0.83272
0.78575 0.83273
0.78575 0.83274
0.78576 0.83275
0.78576 0.83276
0.78576 0.83277
0.78578 0.83278
0.78578 0.83279
0.78579 0.83280
0.78579 0.83281
0.78580 0.83282
0.78580 0.83283
0.78581 0.83284
0.78582 0.83285
0.78582 0.83286
0.78582 0.83287
0.78582 0.83288
0.78582 0.83289
0.78582 0.83290
0.78582 0.83291
0.78582 0.83292
0.78583 0.83293
0.78584 0.83294
0.78584 0.83295
0.78584 0.83296
0.78585 0.83297
0.78585 0.83298
0.78585 0.83299
0.78587 0.83300
0.78587 0.83301
0.78587 0.83302
0.78587 0.83303
0.78588 0.83304
0.78588 0.83305
0.78588 0.83306
0.78588 0.83307
0.78589 0.83308
0.78589 0.83309
0.78589 0.83310
0.78589 0.83311
0.78590 0.83312
0.78590 0.83313
0.78591 0.83314
0.78591 0.83315
0.78591 0.83316
0.78592 0.83317
0.78592 0.83318
0.78593 0.83319
0.78593 0.83320
0.78593 0.83321
0.78593 0.83322
0.78594 0.83323
0.78595 0.83324
0.78595 0.83325
0.78597 0.83326
0.78597 0.83327
0.78598 0.83328
0.78598 0.83329
0.78599 0.83330
0.78599 0.83331
0.78599 0.83332
0.78600 0.83333
0.78601 0.83334
0.78601 0.83335
0.78601 0.83336
0.78602 0.83337
0.78603 0.83338
0.78603 0.83339
0.78603 0.83340
0.78604 0.83341
0.78604 0.83342
0.78604 0.83343
0.78605 0.83344
0.78606 0.83345
0.78606 0.83346
0.78606 0.83347
0.78607 0.83348
0.78607 0.83349
0.78608 0.83350
0.78608 0.83351
0.78608 0.83352
0.78608 0.83353
0.78609 0.83354
0.78611 0.83355
0.78611 0.83356
0.78611 0.83357
0.78611 0.83358
0.78611 0.83359
0.78611 0.83360
0.78612 0.83361
0.78612 0.83362
0.78612 0.83363
0.78612 0.83364
0.78613 0.83365
0.78614 0.83366
0.78614 0.83367
0.78615 0.83368
0.78615 0.83369
0.78615 0.83370
0.78615 0.83371
0.78616 0.83372
0.78616 0.83373
0.78617 0.83374
0.78617 0.83375
0.78618 0.83376
0.78619 0.83377
0.78619 0.83378
0.78620 0.83379
0.78620 0.83380
0.78621 0.83381
0.78622 0.83382
0.78622 0.83383
0.78623 0.83384
0.78623 0.83385
0.78623 0.83386
0.78623 0.83387
0.78624 0.83388
0.78624 0.83389
0.78624 0.83390
0.78625 0.83391
0.78627 0.83392
0.78627 0.83393
0.78627 0.83394
0.78628 0.83395
0.78630 0.83396
0.78630 0.83397
0.78633 0.83398
0.78635 0.83399
0.78635 0.83400
0.78635 0.83401
0.78636 0.83402
0.78637 0.83403
0.78638 0.83404
0.78638 0.83405
0.78638 0.83406
0.78638 0.83407
0.78639 0.83408
0.78639 0.83409
0.78640 0.83410
0.78640 0.83411
0.78642 0.83412
0.78642 0.83413
0.78646 0.83414
0.78646 0.83415
0.78646 0.83416
0.78646 0.83417
0.78646 0.83418
0.78646 0.83419
0.78647 0.83420
0.78647 0.83421
0.78648 0.83422
0.78648 0.83423
0.78649 0.83424
0.78649 0.83425
0.78650 0.83426
0.78650 0.83427
0.78650 0.83428
0.78650 0.83429
0.78651 0.83430
0.78651 0.83431
0.78651 0.83432
0.78653 0.83433
0.78654 0.83434
0.78654 0.83435
0.78654 0.83436
0.78655 0.83437
0.78655 0.83438
0.78656 0.83439
0.78656 0.83440
0.78656 0.83441
0.78656 0.83442
0.78658 0.83443
0.78658 0.83444
0.78658 0.83445
0.78658 0.83446
0.78658 0.83447
0.78659 0.83448
0.78659 0.83449
0.78660 0.83450
0.78660 0.83451
0.78660 0.83452
0.78660 0.83453
0.78660 0.83454
0.78660 0.83455
0.78660 0.83456
0.78660 0.83457
0.78663 0.83458
0.78663 0.83459
0.78664 0.83460
0.78665 0.83461
0.78665 0.83462
0.78665 0.83463
0.78666 0.83464
0.78667 0.83465
0.78667 0.83466
0.78667 0.83467
0.78668 0.83468
0.78668 0.83469
0.78669 0.83470
0.78669 0.83471
0.78669 0.83472
0.78670 0.83473
0.78670 0.83474
0.78670 0.83475
0.78671 0.83476
0.78671 0.83477
0.78673 0.83478
0.78673 0.83479
0.78673 0.83480
0.78675 0.83481
0.78675 0.83482
0.78676 0.83483
0.78677 0.83484
0.78677 0.83485
0.78678 0.83486
0.78679 0.83487
0.78679 0.83488
0.78679 0.83489
0.78679 0.83490
0.78679 0.83491
0.78680 0.83492
0.78680 0.83493
0.78680 0.83494
0.78681 0.83495
0.78681 0.83496
0.78681 0.83497
0.78682 0.83498
0.78682 0.83499
0.78682 0.83500
0.78682 0.83501
0.78683 0.83502
0.78683 0.83503
0.78685 0.83504
0.78685 0.83505
0.78685 0.83506
0.78685 0.83507
0.78685 0.83508
0.78686 0.83509
0.78686 0.83510
0.78686 0.83511
0.78687 0.83512
0.78687 0.83513
0.78687 0.83514
0.78688 0.83515
0.78689 0.83516
0.78689 0.83517
0.78690 0.83518
0.78691 0.83519
0.78691 0.83520
0.78692 0.83521
0.78692 0.83522
0.78692 0.83523
0.78692 0.83524
0.78692 0.83525
0.78693 0.83526
0.78693 0.83527
0.78694 0.83528
0.78694 0.83529
0.78695 0.83530
0.78695 0.83531
0.78695 0.83532
0.78695 0.83533
0.78695 0.83534
0.78695 0.83535
0.78695 0.83536
0.78696 0.83537
0.78696 0.83538
0.78696 0.83539
0.78696 0.83540
0.78697 0.83541
0.78698 0.83542
0.78699 0.83543
0.78700 0.83544
0.78700 0.83545
0.78700 0.83546
0.78702 0.83547
0.78702 0.83548
0.78702 0.83549
0.78703 0.83550
0.78703 0.83551
0.78703 0.83552
0.78704 0.83553
0.78705 0.83554
0.78705 0.83555
0.78706 0.83556
0.78706 0.83557
0.78707 0.83558
0.78707 0.83559
0.78707 0.83560
0.78709 0.83561
0.78709 0.83562
0.78710 0.83563
0.78711 0.83564
0.78711 0.83565
0.78711 0.83566
0.78713 0.83567
0.78713 0.83568
0.78713 0.83569
0.78714 0.83570
0.78714 0.83571
0.78714 0.83572
0.78715 0.83573
0.78715 0.83574
0.78715 0.83575
0.78716 0.83576
0.78716 0.83577
0.78717 0.83578
0.78717 0.83579
0.78717 0.83580
0.78717 0.83581
0.78718 0.83582
0.78718 0.83583
0.78718 0.83584
0.78718 0.83585
0.78719 0.83586
0.78719 0.83587
0.78719 0.83588
0.78720 0.83589
0.78720 0.83590
0.78721 0.83591
0.78721 0.83592
0.78722 0.83593
0.78722 0.83594
0.78723 0.83595
0.78723 0.83596
0.78723 0.83597
0.78724 0.83598
0.78724 0.83599
0.78725 0.83600
0.78725 0.83601
0.78725 0.83602
0.78725 0.83603
0.78726 0.83604
0.78726 0.83605
0.78726 0.83606
0.78726 0.83607
0.78726 0.83608
0.78727 0.83609
0.78727 0.83610
0.78728 0.83611
0.78729 0.83612
0.78729 0.83613
0.78730 0.83614
0.78730 0.83615
0.78730 0.83616
0.78731 0.83617
0.78732 0.83618
0.78732 0.83619
0.78732 0.83620
0.78733 0.83621
0.78733 0.83622
0.78734 0.83623
0.78736 0.83624
0.78736 0.83625
0.78737 0.83626
0.78737 0.83627
0.78737 0.83628
0.78737 0.83629
0.78738 0.83630
0.78738 0.83631
0.78738 0.83632
0.78739 0.83633
0.78739 0.83634
0.78741 0.83635
0.78741 0.83636
0.78741 0.83637
0.78742 0.83638
0.78743 0.83639
0.78744 0.83640
0.78745 0.83641
0.78747 0.83642
0.78747 0.83643
0.78747 0.83644
0.78748 0.83645
0.78748 0.83646
0.78748 0.83647
0.78749 0.83648
0.78749 0.83649
0.78750 0.83650
0.78750 0.83651
0.78750 0.83652
0.78750 0.83653
0.78751 0.83654
0.78752 0.83655
0.78752 0.83656
0.78752 0.83657
0.78752 0.83658
0.78752 0.83659
0.78752 0.83660
0.78753 0.83661
0.78753 0.83662
0.78753 0.83663
0.78753 0.83664
0.78753 0.83665
0.78754 0.83666
0.78754 0.83667
0.78755 0.83668
0.78755 0.83669
0.78756 0.83670
0.78756 0.83671
0.78758 0.83672
0.78758 0.83673
0.78759 0.83674
0.78759 0.83675
0.78759 0.83676
0.78759 0.83677
0.78760 0.83678
0.78760 0.83679
0.78761 0.83680
0.78761 0.83681
0.78761 0.83682
0.78762 0.83683
0.78762 0.83684
0.78763 0.83685
0.78763 0.83686
0.78765 0.83687
0.78765 0.83688
0.78765 0.83689
0.78765 0.83690
0.78765 0.83691
0.78766 0.83692
0.78767 0.83693
0.78769 0.83694
0.78769 0.83695
0.78769 0.83696
0.78770 0.83697
0.78770 0.83698
0.78771 0.83699
0.78771 0.83700
0.78772 0.83701
0.78773 0.83702
0.78773 0.83703
0.78773 0.83704
0.78774 0.83705
0.78774 0.83706
0.78776 0.83707
0.78776 0.83708
0.78778 0.83709
0.78778 0.83710
0.78779 0.83711
0.78779 0.83712
0.78779 0.83713
0.78780 0.83714
0.78780 0.83715
0.78780 0.83716
0.78780 0.83717
0.78780 0.83718
0.78780 0.83719
0.78780 0.83720
0.78782 0.83721
0.78782 0.83722
0.78782 0.83723
0.78782 0.83724
0.78782 0.83725
0.78783 0.83726
0.78784 0.83727
0.78785 0.83728
0.78785 0.83729
0.78785 0.83730
0.78785 0.83731
0.78786 0.83732
0.78786 0.83733
0.78786 0.83734
0.78786 0.83735
0.78787 0.83736
0.78787 0.83737
0.78787 0.83738
0.78788 0.83739
0.78788 0.83740
0.78788 0.83741
0.78788 0.83742
0.78788 0.83743
0.78788 0.83744
0.78790 0.83745
0.78791 0.83746
0.78791 0.83747
0.78791 0.83748
0.78792 0.83749
0.78792 0.83750
0.78793 0.83751
0.78794 0.83752
0.78794 0.83753
0.78794 0.83754
0.78794 0.83755
0.78795 0.83756
0.78795 0.83757
0.78795 0.83758
0.78796 0.83759
0.78796 0.83760
0.78796 0.83761
0.78796 0.83762
0.78796 0.83763
0.78797 0.83764
0.78798 0.83765
0.78798 0.83766
0.78798 0.83767
0.78799 0.83768
0.78799 0.83769
0.78799 0.83770
0.78799 0.83771
0.78799 0.83772
0.78800 0.83773
0.78801 0.83774
0.78801 0.83775
0.78802 0.83776
0.78802 0.83777
0.78802 0.83778
0.78803 0.83779
0.78804 0.83780
0.78804 0.83781
0.78804 0.83782
0.78806 0.83783
0.78806 0.83784
0.78806 0.83785
0.78807 0.83786
0.78807 0.83787
0.78807 0.83788
0.78807 0.83789
0.78807 0.83790
0.78808 0.83791
0.78808 0.83792
0.78809 0.83793
0.78809 0.83794
0.78809 0.83795
0.78811 0.83796
0.78811 0.83797
0.78812 0.83798
0.78812 0.83799
0.78813 0.83800
0.78813 0.83801
0.78814 0.83802
0.78814 0.83803
0.78814 0.83804
0.78815 0.83805
0.78815 0.83806
0.78815 0.83807
0.78815 0.83808
0.78816 0.83809
0.78817 0.83810
0.78817 0.83811
0.78817 0.83812
0.78818 0.83813
0.78818 0.83814
0.78818 0.83815
0.78819 0.83816
0.78819 0.83817
0.78819 0.83818
0.78819 0.83819
0.78820 0.83820
0.78820 0.83821
0.78821 0.83822
0.78821 0.83823
0.78821 0.83824
0.78821 0.83825
0.78822 0.83826
0.78822 0.83827
0.78822 0.83828
0.78823 0.83829
0.78823 0.83830
0.78823 0.83831
0.78823 0.83832
0.78824 0.83833
0.78825 0.83834
0.78825 0.83835
0.78826 0.83836
0.78827 0.83837
0.78827 0.83838
0.78827 0.83839
0.78827 0.83840
0.78828 0.83841
0.78829 0.83842
0.78829 0.83843
0.78829 0.83844
0.78830 0.83845
0.78831 0.83846
0.78832 0.83847
0.78833 0.83848
0.78833 0.83849
0.78833 0.83850
0.78833 0.83851
0.78833 0.83852
0.78834 0.83853
0.78834 0.83854
0.78834 0.83855
0.78835 0.83856
0.78836 0.83857
0.78837 0.83858
0.78837 0.83859
0.78838 0.83860
0.78838 0.83861
0.78838 0.83862
0.78839 0.83863
0.78839 0.83864
0.78840 0.83865
0.78840 0.83866
0.78840 0.83867
0.78841 0.83868
0.78841 0.83869
0.78842 0.83870
0.78842 0.83871
0.78842 0.83872
0.78843 0.83873
0.78843 0.83874
0.78843 0.83875
0.78844 0.83876
0.78845 0.83877
0.78846 0.83878
0.78846 0.83879
0.78847 0.83880
0.78847 0.83881
0.78847 0.83882
0.78847 0.83883
0.78847 0.83884
0.78848 0.83885
0.78848 0.83886
0.78848 0.83887
0.78848 0.83888
0.78849 0.83889
0.78849 0.83890
0.78849 0.83891
0.78850 0.83892
0.78851 0.83893
0.78851 0.83894
0.78851 0.83895
0.78852 0.83896
0.78853 0.83897
0.78854 0.83898
0.78854 0.83899
0.78855 0.83900
0.78856 0.83901
0.78856 0.83902
0.78857 0.83903
0.78858 0.83904
0.78858 0.83905
0.78859 0.83906
0.78859 0.83907
0.78859 0.83908
0.78859 0.83909
0.78860 0.83910
0.78860 0.83911
0.78860 0.83912
0.78860 0.83913
0.78861 0.83914
0.78862 0.83915
0.78862 0.83916
0.78863 0.83917
0.78864 0.83918
0.78864 0.83919
0.78865 0.83920
0.78866 0.83921
0.78866 0.83922
0.78867 0.83923
0.78868 0.83924
0.78869 0.83925
0.78870 0.83926
0.78871 0.83927
0.78872 0.83928
0.78872 0.83929
0.78872 0.83930
0.78872 0.83931
0.78872 0.83932
0.78873 0.83933
0.78873 0.83934
0.78873 0.83935
0.78873 0.83936
0.78873 0.83937
0.78874 0.83938
0.78875 0.83939
0.78876 0.83940
0.78876 0.83941
0.78876 0.83942
0.78878 0.83943
0.78879 0.83944
0.78879 0.83945
0.78883 0.83946
0.78884 0.83947
0.78884 0.83948
0.78885 0.83949
0.78885 0.83950
0.78887 0.83951
0.78887 0.83952
0.78887 0.83953
0.78887 0.83954
0.78887 0.83955
0.78887 0.83956
0.78887 0.83957
0.78888 0.83958
0.78888 0.83959
0.78889 0.83960
0.78890 0.83961
0.78890 0.83962
0.78891 0.83963
0.78891 0.83964
0.78891 0.83965
0.78891 0.83966
0.78891 0.83967
0.78891 0.83968
0.78892 0.83969
0.78892 0.83970
0.78893 0.83971
0.78893 0.83972
0.78894 0.83973
0.78895 0.83974
0.78895 0.83975
0.78895 0.83976
0.78896 0.83977
0.78896 0.83978
0.78897 0.83979
0.78897 0.83980
0.78898 0.83981
0.78899 0.83982
0.78900 0.83983
0.78901 0.83984
0.78901 0.83985
0.78902 0.83986
0.78903 0.83987
0.78903 0.83988
0.78903 0.83989
0.78904 0.83990
0.78904 0.83991
0.78905 0.83992
0.78905 0.83993
0.78905 0.83994
0.78905 0.83995
0.78905 0.83996
0.78906 0.83997
0.78906 0.83998
0.78907 0.83999
0.78908 0.84000
0.78908 0.84001
0.78909 0.84002
0.78909 0.84003
0.78910 0.84004
0.78910 0.84005
0.78911 0.84006
0.78911 0.84007
0.78911 0.84008
0.78912 0.84009
0.78912 0.84010
0.78912 0.84011
0.78912 0.84012
0.78912 0.84013
0.78912 0.84014
0.78914 0.84015
0.78916 0.84016
0.78916 0.84017
0.78916 0.84018
0.78917 0.84019
0.78917 0.84020
0.78918 0.84021
0.78918 0.84022
0.78919 0.84023
0.78919 0.84024
0.78919 0.84025
0.78919 0.84026
0.78919 0.84027
0.78919 0.84028
0.78919 0.84029
0.78919 0.84030
0.78920 0.84031
0.78921 0.84032
0.78921 0.84033
0.78922 0.84034
0.78922 0.84035
0.78922 0.84036
0.78922 0.84037
0.78923 0.84038
0.78924 0.84039
0.78925 0.84040
0.78925 0.84041
0.78925 0.84042
0.78926 0.84043
0.78926 0.84044
0.78927 0.84045
0.78927 0.84046
0.78928 0.84047
0.78928 0.84048
0.78928 0.84049
0.78928 0.84050
0.78928 0.84051
0.78929 0.84052
0.78929 0.84053
0.78930 0.84054
0.78931 0.84055
0.78931 0.84056
0.78932 0.84057
0.78932 0.84058
0.78934 0.84059
0.78934 0.84060
0.78935 0.84061
0.78935 0.84062
0.78936 0.84063
0.78936 0.84064
0.78937 0.84065
0.78938 0.84066
0.78938 0.84067
0.78938 0.84068
0.78939 0.84069
0.78939 0.84070
0.78939 0.84071
0.78939 0.84072
0.78939 0.84073
0.78939 0.84074
0.78940 0.84075
0.78940 0.84076
0.78942 0.84077
0.78942 0.84078
0.78942 0.84079
0.78943 0.84080
0.78943 0.84081
0.78944 0.84082
0.78944 0.84083
0.78945 0.84084
0.78946 0.84085
0.78946 0.84086
0.78946 0.84087
0.78947 0.84088
0.78949 0.84089
0.78950 0.84090
0.78950 0.84091
0.78950 0.84092
0.78950 0.84093
0.78951 0.84094
0.78951 0.84095
0.78952 0.84096
0.78953 0.84097
0.78953 0.84098
0.78954 0.84099
0.78954 0.84100
0.78954 0.84101
0.78954 0.84102
0.78955 0.84103
0.78957 0.84104
0.78958 0.84105
0.78958 0.84106
0.78959 0.84107
0.78960 0.84108
0.78961 0.84109
0.78961 0.84110
0.78961 0.84111
0.78961 0.84112
0.78962 0.84113
0.78962 0.84114
0.78963 0.84115
0.78963 0.84116
0.78964 0.84117
0.78964 0.84118
0.78965 0.84119
0.78965 0.84120
0.78965 0.84121
0.78965 0.84122
0.78966 0.84123
0.78966 0.84124
0.78966 0.84125
0.78966 0.84126
0.78966 0.84127
0.78966 0.84128
0.78966 0.84129
0.78966 0.84130
0.78967 0.84131
0.78968 0.84132
0.78968 0.84133
0.78968 0.84134
0.78968 0.84135
0.78968 0.84136
0.78969 0.84137
0.78969 0.84138
0.78970 0.84139
0.78970 0.84140
0.78970 0.84141
0.78971 0.84142
0.78971 0.84143
0.78971 0.84144
0.78972 0.84145
0.78973 0.84146
0.78975 0.84147
0.78976 0.84148
0.78976 0.84149
0.78976 0.84150
0.78976 0.84151
0.78976 0.84152
0.78977 0.84153
0.78977 0.84154
0.78977 0.84155
0.78978 0.84156
0.78978 0.84157
0.78978 0.84158
0.78979 0.84159
0.78980 0.84160
0.78980 0.84161
0.78980 0.84162
0.78980 0.84163
0.78981 0.84164
0.78981 0.84165
0.78981 0.84166
0.78983 0.84167
0.78984 0.84168
0.78984 0.84169
0.78986 0.84170
0.78986 0.84171
0.78986 0.84172
0.78986 0.84173
0.78986 0.84174
0.78987 0.84175
0.78987 0.84176
0.78988 0.84177
0.78988 0.84178
0.78988 0.84179
0.78989 0.84180
0.78990 0.84181
0.78990 0.84182
0.78991 0.84183
0.78992 0.84184
0.78992 0.84185
0.78993 0.84186
0.78993 0.84187
0.78993 0.84188
0.78993 0.84189
0.78993 0.84190
0.78994 0.84191
0.78995 0.84192
0.78995 0.84193
0.78995 0.84194
0.78995 0.84195
0.78996 0.84196
0.78996 0.84197
0.78996 0.84198
0.78996 0.84199
0.78997 0.84200
0.78997 0.84201
0.78997 0.84202
0.78997 0.84203
0.78998 0.84204
0.78998 0.84205
0.78998 0.84206
0.78999 0.84207
0.78999 0.84208
0.78999 0.84209
0.79000 0.84210
0.79001 0.84211
0.79001 0.84212
0.79002 0.84213
0.79002 0.84214
0.79002 0.84215
0.79003 0.84216
0.79003 0.84217
0.79003 0.84218
0.79004 0.84219
0.79006 0.84220
0.79006 0.84221
0.79006 0.84222
0.79006 0.84223
0.79007 0.84224
0.79007 0.84225
0.79007 0.84226
0.79007 0.84227
0.79007 0.84228
0.79007 0.84229
0.79008 0.84230
0.79008 0.84231
0.79008 0.84232
0.79009 0.84233
0.79009 0.84234
0.79010 0.84235
0.79010 0.84236
0.79010 0.84237
0.79010 0.84238
0.79011 0.84239
0.79011 0.84240
0.79011 0.84241
0.79012 0.84242
0.79014 0.84243
0.79014 0.84244
0.79014 0.84245
0.79014 0.84246
0.79015 0.84247
0.79015 0.84248
0.79015 0.84249
0.79015 0.84250
0.79015 0.84251
0.79016 0.84252
0.79016 0.84253
0.79016 0.84254
0.79017 0.84255
0.79017 0.84256
0.79017 0.84257
0.79017 0.84258
0.79019 0.84259
0.79019 0.84260
0.79019 0.84261
0.79019 0.84262
0.79019 0.84263
0.79020 0.84264
0.79020 0.84265
0.79022 0.84266
0.79023 0.84267
0.79023 0.84268
0.79023 0.84269
0.79024 0.84270
0.79024 0.84271
0.79025 0.84272
0.79025 0.84273
0.79027 0.84274
0.79028 0.84275
0.79028 0.84276
0.79029 0.84277
0.79030 0.84278
0.79030 0.84279
0.79034 0.84280
0.79034 0.84281
0.79034 0.84282
0.79034 0.84283
0.79034 0.84284
0.79034 0.84285
0.79034 0.84286
0.79034 0.84287
0.79034 0.84288
0.79036 0.84289
0.79036 0.84290
0.79036 0.84291
0.79037 0.84292
0.79037 0.84293
0.79037 0.84294
0.79038 0.84295
0.79038 0.84296
0.79038 0.84297
0.79039 0.84298
0.79039 0.84299
0.79042 0.84300
0.79042 0.84301
0.79042 0.84302
0.79042 0.84303
0.79042 0.84304
0.79043 0.84305
0.79043 0.84306
0.79043 0.84307
0.79043 0.84308
0.79043 0.84309
0.79043 0.84310
0.79044 0.84311
0.79045 0.84312
0.79045 0.84313
0.79046 0.84314
0.79046 0.84315
0.79046 0.84316
0.79047 0.84317
0.79048 0.84318
0.79048 0.84319
0.79048 0.84320
0.79049 0.84321
0.79049 0.84322
0.79049 0.84323
0.79049 0.84324
0.79050 0.84325
0.79050 0.84326
0.79050 0.84327
0.79050 0.84328
0.79050 0.84329
0.79051 0.84330
0.79051 0.84331
0.79051 0.84332
0.79051 0.84333
0.79053 0.84334
0.79053 0.84335
0.79053 0.84336
0.79053 0.84337
0.79054 0.84338
0.79056 0.84339
0.79056 0.84340
0.79056 0.84341
0.79056 0.84342
0.79057 0.84343
0.79058 0.84344
0.79059 0.84345
0.79060 0.84346
0.79060 0.84347
0.79061 0.84348
0.79061 0.84349
0.79061 0.84350
0.79061 0.84351
0.79064 0.84352
0.79065 0.84353
0.79065 0.84354
0.79065 0.84355
0.79065 0.84356
0.79067 0.84357
0.79067 0.84358
0.79068 0.84359
0.79068 0.84360
0.79068 0.84361
0.79070 0.84362
0.79070 0.84363
0.79070 0.84364
0.79071 0.84365
0.79072 0.84366
0.79072 0.84367
0.79072 0.84368
0.79072 0.84369
0.79073 0.84370
0.79073 0.84371
0.79073 0.84372
0.79073 0.84373
0.79073 0.84374
0.79073 0.84375
0.79073 0.84376
0.79074 0.84377
0.79074 0.84378
0.79075 0.84379
0.79075 0.84380
0.79076 0.84381
0.79076 0.84382
0.79076 0.84383
0.79077 0.84384
0.79078 0.84385
0.79079 0.84386
0.79079 0.84387
0.79080 0.84388
0.79080 0.84389
0.79080 0.84390
0.79080 0.84391
0.79080 0.84392
0.79081 0.84393
0.79081 0.84394
0.79081 0.84395
0.79083 0.84396
0.79083 0.84397
0.79084 0.84398
0.79084 0.84399
0.79085 0.84400
0.79085 0.84401
0.79085 0.84402
0.79086 0.84403
0.79086 0.84404
0.79087 0.84405
0.79088 0.84406
0.79089 0.84407
0.79089 0.84408
0.79089 0.84409
0.79089 0.84410
0.79090 0.84411
0.79091 0.84412
0.79092 0.84413
0.79092 0.84414
0.79092 0.84415
0.79093 0.84416
0.79093 0.84417
0.79094 0.84418
0.79094 0.84419
0.79095 0.84420
0.79096 0.84421
0.79096 0.84422
0.79097 0.84423
0.79097 0.84424
0.79098 0.84425
0.79098 0.84426
0.79099 0.84427
0.79099 0.84428
0.79099 0.84429
0.79099 0.84430
0.79100 0.84431
0.79100 0.84432
0.79100 0.84433
0.79100 0.84434
0.79101 0.84435
0.79101 0.84436
0.79101 0.84437
0.79102 0.84438
0.79102 0.84439
0.79103 0.84440
0.79103 0.84441
0.79103 0.84442
0.79103 0.84443
0.79104 0.84444
0.79104 0.84445
0.79105 0.84446
0.79105 0.84447
0.79105 0.84448
0.79106 0.84449
0.79107 0.84450
0.79107 0.84451
0.79109 0.84452
0.79109 0.84453
0.79110 0.84454
0.79110 0.84455
0.79110 0.84456
0.79110 0.84457
0.79112 0.84458
0.79112 0.84459
0.79112 0.84460
0.79113 0.84461
0.79113 0.84462
0.79114 0.84463
0.79114 0.84464
0.79116 0.84465
0.79116 0.84466
0.79117 0.84467
0.79118 0.84468
0.79118 0.84469
0.79118 0.84470
0.79118 0.84471
0.79118 0.84472
0.79118 0.84473
0.79119 0.84474
0.79119 0.84475
0.79120 0.84476
0.79120 0.84477
0.79120 0.84478
0.79121 0.84479
0.79122 0.84480
0.79122 0.84481
0.79123 0.84482
0.79123 0.84483
0.79124 0.84484
0.79124 0.84485
0.79124 0.84486
0.79125 0.84487
0.79126 0.84488
0.79126 0.84489
0.79127 0.84490
0.79127 0.84491
0.79128 0.84492
0.79128 0.84493
0.79128 0.84494
0.79128 0.84495
0.79128 0.84496
0.79128 0.84497
0.79129 0.84498
0.79129 0.84499
0.79129 0.84500
0.79130 0.84501
0.79130 0.84502
0.79130 0.84503
0.79130 0.84504
0.79130 0.84505
0.79131 0.84506
0.79131 0.84507
0.79132 0.84508
0.79132 0.84509
0.79132 0.84510
0.79132 0.84511
0.79132 0.84512
0.79132 0.84513
0.79132 0.84514
0.79133 0.84515
0.79133 0.84516
0.79133 0.84517
0.79133 0.84518
0.79133 0.84519
0.79133 0.84520
0.79134 0.84521
0.79135 0.84522
0.79135 0.84523
0.79135 0.84524
0.79135 0.84525
0.79137 0.84526
0.79137 0.84527
0.79137 0.84528
0.79138 0.84529
0.79138 0.84530
0.79139 0.84531
0.79140 0.84532
0.79140 0.84533
0.79141 0.84534
0.79141 0.84535
0.79141 0.84536
0.79142 0.84537
0.79142 0.84538
0.79142 0.84539
0.79142 0.84540
0.79142 0.84541
0.79143 0.84542
0.79144 0.84543
0.79144 0.84544
0.79145 0.84545
0.79145 0.84546
0.79145 0.84547
0.79147 0.84548
0.79147 0.84549
0.79147 0.84550
0.79147 0.84551
0.79148 0.84552
0.79148 0.84553
0.79148 0.84554
0.79148 0.84555
0.79149 0.84556
0.79149 0.84557
0.79149 0.84558
0.79150 0.84559
0.79150 0.84560
0.79151 0.84561
0.79151 0.84562
0.79151 0.84563
0.79152 0.84564
0.79152 0.84565
0.79153 0.84566
0.79153 0.84567
0.79154 0.84568
0.79154 0.84569
0.79155 0.84570
0.79156 0.84571
0.79156 0.84572
0.79156 0.84573
0.79156 0.84574
0.79158 0.84575
0.79158 0.84576
0.79158 0.84577
0.79158 0.84578
0.79158 0.84579
0.79159 0.84580
0.79159 0.84581
0.79159 0.84582
0.79160 0.84583
0.79160 0.84584
0.79160 0.84585
0.79161 0.84586
0.79161 0.84587
0.79161 0.84588
0.79162 0.84589
0.79162 0.84590
0.79163 0.84591
0.79163 0.84592
0.79164 0.84593
0.79164 0.84594
0.79165 0.84595
0.79166 0.84596
0.79166 0.84597
0.79168 0.84598
0.79168 0.84599
0.79168 0.84600
0.79169 0.84601
0.79169 0.84602
0.79170 0.84603
0.79171 0.84604
0.79171 0.84605
0.79172 0.84606
0.79172 0.84607
0.79173 0.84608
0.79173 0.84609
0.79174 0.84610
0.79175 0.84611
0.79176 0.84612
0.79177 0.84613
0.79177 0.84614
0.79178 0.84615
0.79178 0.84616
0.79178 0.84617
0.79179 0.84618
0.79179 0.84619
0.79180 0.84620
0.79180 0.84621
0.79180 0.84622
0.79180 0.84623
0.79181 0.84624
0.79181 0.84625
0.79181 0.84626
0.79182 0.84627
0.79183 0.84628
0.79184 0.84629
0.79184 0.84630
0.79185 0.84631
0.79185 0.84632
0.79185 0.84633
0.79185 0.84634
0.79187 0.84635
0.79187 0.84636
0.79187 0.84637
0.79188 0.84638
0.79188 0.84639
0.79188 0.84640
0.79188 0.84641
0.79188 0.84642
0.79188 0.84643
0.79188 0.84644
0.79188 0.84645
0.79189 0.84646
0.79189 0.84647
0.79189 0.84648
0.79190 0.84649
0.79190 0.84650
0.79192 0.84651
0.79192 0.84652
0.79194 0.84653
0.79194 0.84654
0.79195 0.84655
0.79196 0.84656
0.79197 0.84657
0.79198 0.84658
0.79198 0.84659
0.79199 0.84660
0.79199 0.84661
0.79199 0.84662
0.79200 0.84663
0.79200 0.84664
0.79200 0.84665
0.79201 0.84666
0.79201 0.84667
0.79201 0.84668
0.79201 0.84669
0.79202 0.84670
0.79202 0.84671
0.79202 0.84672
0.79203 0.84673
0.79204 0.84674
0.79205 0.84675
0.79205 0.84676
0.79205 0.84677
0.79206 0.84678
0.79206 0.84679
0.79206 0.84680
0.79207 0.84681
0.79207 0.84682
0.79207 0.84683
0.79207 0.84684
0.79208 0.84685
0.79208 0.84686
0.79209 0.84687
0.79209 0.84688
0.79209 0.84689
0.79210 0.84690
0.79210 0.84691
0.79211 0.84692
0.79211 0.84693
0.79211 0.84694
0.79212 0.84695
0.79212 0.84696
0.79213 0.84697
0.79213 0.84698
0.79213 0.84699
0.79216 0.84700
0.79216 0.84701
0.79216 0.84702
0.79217 0.84703
0.79217 0.84704
0.79217 0.84705
0.79217 0.84706
0.79218 0.84707
0.79219 0.84708
0.79219 0.84709
0.79219 0.84710
0.79220 0.84711
0.79221 0.84712
0.79222 0.84713
0.79222 0.84714
0.79223 0.84715
0.79224 0.84716
0.79224 0.84717
0.79225 0.84718
0.79225 0.84719
0.79226 0.84720
0.79226 0.84721
0.79226 0.84722
0.79227 0.84723
0.79227 0.84724
0.79227 0.84725
0.79228 0.84726
0.79228 0.84727
0.79228 0.84728
0.79229 0.84729
0.79229 0.84730
0.79229 0.84731
0.79230 0.84732
0.79230 0.84733
0.79230 0.84734
0.79231 0.84735
0.79231 0.84736
0.79232 0.84737
0.79233 0.84738
0.79233 0.84739
0.79233 0.84740
0.79234 0.84741
0.79234 0.84742
0.79234 0.84743
0.79234 0.84744
0.79236 0.84745
0.79236 0.84746
0.79237 0.84747
0.79238 0.84748
0.79238 0.84749
0.79239 0.84750
0.79240 0.84751
0.79240 0.84752
0.79240 0.84753
0.79241 0.84754
0.79241 0.84755
0.79243 0.84756
0.79243 0.84757
0.79243 0.84758
0.79244 0.84759
0.79245 0.84760
0.79245 0.84761
0.79246 0.84762
0.79246 0.84763
0.79246 0.84764
0.79246 0.84765
0.79248 0.84766
0.79250 0.84767
0.79251 0.84768
0.79251 0.84769
0.79251 0.84770
0.79251 0.84771
0.79252 0.84772
0.79252 0.84773
0.79253 0.84774
0.79254 0.84775
0.79254 0.84776
0.79254 0.84777
0.79255 0.84778
0.79255 0.84779
0.79257 0.84780
0.79258 0.84781
0.79258 0.84782
0.79259 0.84783
0.79259 0.84784
0.79259 0.84785
0.79260 0.84786
0.79260 0.84787
0.79260 0.84788
0.79261 0.84789
0.79261 0.84790
0.79261 0.84791
0.79263 0.84792
0.79263 0.84793
0.79263 0.84794
0.79264 0.84795
0.79265 0.84796
0.79265 0.84797
0.79265 0.84798
0.79267 0.84799
0.79267 0.84800
0.79267 0.84801
0.79267 0.84802
0.79268 0.84803
0.79268 0.84804
0.79268 0.84805
0.79269 0.84806
0.79271 0.84807
0.79271 0.84808
0.79272 0.84809
0.79272 0.84810
0.79272 0.84811
0.79273 0.84812
0.79274 0.84813
0.79275 0.84814
0.79275 0.84815
0.79276 0.84816
0.79277 0.84817
0.79277 0.84818
0.79277 0.84819
0.79278 0.84820
0.79279 0.84821
0.79281 0.84822
0.79281 0.84823
0.79282 0.84824
0.79282 0.84825
0.79283 0.84826
0.79284 0.84827
0.79284 0.84828
0.79285 0.84829
0.79285 0.84830
0.79286 0.84831
0.79286 0.84832
0.79287 0.84833
0.79288 0.84834
0.79288 0.84835
0.79288 0.84836
0.79288 0.84837
0.79289 0.84838
0.79289 0.84839
0.79289 0.84840
0.79289 0.84841
0.79290 0.84842
0.79290 0.84843
0.79290 0.84844
0.79290 0.84845
0.79291 0.84846
0.79292 0.84847
0.79292 0.84848
0.79293 0.84849
0.79294 0.84850
0.79295 0.84851
0.79295 0.84852
0.79295 0.84853
0.79295 0.84854
0.79295 0.84855
0.79295 0.84856
0.79295 0.84857
0.79296 0.84858
0.79296 0.84859
0.79297 0.84860
0.79297 0.84861
0.79297 0.84862
0.79297 0.84863
0.79297 0.84864
0.79297 0.84865
0.79298 0.84866
0.79299 0.84867
0.79299 0.84868
0.79300 0.84869
0.79301 0.84870
0.79302 0.84871
0.79302 0.84872
0.79302 0.84873
0.79302 0.84874
0.79302 0.84875
0.79303 0.84876
0.79304 0.84877
0.79304 0.84878
0.79305 0.84879
0.79306 0.84880
0.79307 0.84881
0.79308 0.84882
0.79308 0.84883
0.79309 0.84884
0.79310 0.84885
0.79310 0.84886
0.79310 0.84887
0.79310 0.84888
0.79310 0.84889
0.79311 0.84890
0.79311 0.84891
0.79312 0.84892
0.79312 0.84893
0.79313 0.84894
0.79313 0.84895
0.79313 0.84896
0.79314 0.84897
0.79314 0.84898
0.79315 0.84899
0.79315 0.84900
0.79316 0.84901
0.79316 0.84902
0.79317 0.84903
0.79317 0.84904
0.79318 0.84905
0.79318 0.84906
0.79319 0.84907
0.79319 0.84908
0.79320 0.84909
0.79322 0.84910
0.79322 0.84911
0.79322 0.84912
0.79324 0.84913
0.79325 0.84914
0.79326 0.84915
0.79326 0.84916
0.79328 0.84917
0.79329 0.84918
0.79329 0.84919
0.79329 0.84920
0.79329 0.84921
0.79329 0.84922
0.79330 0.84923
0.79330 0.84924
0.79330 0.84925
0.79331 0.84926
0.79331 0.84927
0.79332 0.84928
0.79332 0.84929
0.79333 0.84930
0.79333 0.84931
0.79335 0.84932
0.79335 0.84933
0.79336 0.84934
0.79336 0.84935
0.79336 0.84936
0.79336 0.84937
0.79336 0.84938
0.79336 0.84939
0.79337 0.84940
0.79337 0.84941
0.79337 0.84942
0.79337 0.84943
0.79338 0.84944
0.79338 0.84945
0.79338 0.84946
0.79339 0.84947
0.79339 0.84948
0.79339 0.84949
0.79339 0.84950
0.79339 0.84951
0.79340 0.84952
0.79340 0.84953
0.79340 0.84954
0.79341 0.84955
0.79342 0.84956
0.79342 0.84957
0.79343 0.84958
0.79343 0.84959
0.79343 0.84960
0.79344 0.84961
0.79345 0.84962
0.79345 0.84963
0.79347 0.84964
0.79347 0.84965
0.79348 0.84966
0.79348 0.84967
0.79348 0.84968
0.79349 0.84969
0.79349 0.84970
0.79350 0.84971
0.79351 0.84972
0.79352 0.84973
0.79353 0.84974
0.79353 0.84975
0.79353 0.84976
0.79353 0.84977
0.79354 0.84978
0.79354 0.84979
0.79356 0.84980
0.79357 0.84981
0.79358 0.84982
0.79358 0.84983
0.79360 0.84984
0.79361 0.84985
0.79361 0.84986
0.79361 0.84987
0.79363 0.84988
0.79363 0.84989
0.79364 0.84990
0.79364 0.84991
0.79366 0.84992
0.79366 0.84993
0.79367 0.84994
0.79368 0.84995
0.79368 0.84996
0.79370 0.84997
0.79371 0.84998
0.79371 0.84999
0.79372 0.85000
0.79372 0.85001
0.79372 0.85002
0.79373 0.85003
0.79374 0.85004
0.79374 0.85005
0.79374 0.85006
0.79374 0.85007
0.79374 0.85008
0.79374 0.85009
0.79375 0.85010
0.79375 0.85011
0.79375 0.85012
0.79376 0.85013
0.79376 0.85014
0.79376 0.85015
0.79376 0.85016
0.79378 0.85017
0.79379 0.85018
0.79379 0.85019
0.79380 0.85020
0.79381 0.85021
0.79382 0.85022
0.79383 0.85023
0.79383 0.85024
0.79383 0.85025
0.79383 0.85026
0.79384 0.85027
0.79384 0.85028
0.79385 0.85029
0.79386 0.85030
0.79386 0.85031
0.79386 0.85032
0.79389 0.85033
0.79390 0.85034
0.79390 0.85035
0.79390 0.85036
0.79392 0.85037
0.79393 0.85038
0.79393 0.85039
0.79393 0.85040
0.79393 0.85041
0.79393 0.85042
0.79394 0.85043
0.79394 0.85044
0.79394 0.85045
0.79395 0.85046
0.79397 0.85047
0.79397 0.85048
0.79397 0.85049
0.79397 0.85050
0.79398 0.85051
0.79398 0.85052
0.79398 0.85053
0.79399 0.85054
0.79399 0.85055
0.79399 0.85056
0.79400 0.85057
0.79400 0.85058
0.79400 0.85059
0.79401 0.85060
0.79401 0.85061
0.79402 0.85062
0.79402 0.85063
0.79404 0.85064
0.79405 0.85065
0.79406 0.85066
0.79406 0.85067
0.79407 0.85068
0.79407 0.85069
0.79407 0.85070
0.79409 0.85071
0.79409 0.85072
0.79409 0.85073
0.79409 0.85074
0.79410 0.85075
0.79410 0.85076
0.79410 0.85077
0.79410 0.85078
0.79410 0.85079
0.79411 0.85080
0.79411 0.85081
0.79412 0.85082
0.79412 0.85083
0.79412 0.85084
0.79413 0.85085
0.79414 0.85086
0.79414 0.85087
0.79414 0.85088
0.79414 0.85089
0.79415 0.85090
0.79415 0.85091
0.79415 0.85092
0.79415 0.85093
0.79415 0.85094
0.79415 0.85095
0.79416 0.85096
0.79416 0.85097
0.79416 0.85098
0.79416 0.85099
0.79419 0.85100
0.79419 0.85101
0.79419 0.85102
0.79420 0.85103
0.79421 0.85104
0.79422 0.85105
0.79423 0.85106
0.79424 0.85107
0.79425 0.85108
0.79425 0.85109
0.79425 0.85110
0.79425 0.85111
0.79426 0.85112
0.79426 0.85113
0.79426 0.85114
0.79426 0.85115
0.79426 0.85116
0.79427 0.85117
0.79428 0.85118
0.79428 0.85119
0.79428 0.85120
0.79429 0.85121
0.79430 0.85122
0.79430 0.85123
0.79431 0.85124
0.79431 0.85125
0.79432 0.85126
0.79432 0.85127
0.79432 0.85128
0.79433 0.85129
0.79433 0.85130
0.79434 0.85131
0.79434 0.85132
0.79435 0.85133
0.79436 0.85134
0.79436 0.85135
0.79437 0.85136
0.79438 0.85137
0.79438 0.85138
0.79439 0.85139
0.79440 0.85140
0.79440 0.85141
0.79440 0.85142
0.79441 0.85143
0.79441 0.85144
0.79441 0.85145
0.79441 0.85146
0.79441 0.85147
0.79442 0.85148
0.79443 0.85149
0.79443 0.85150
0.79443 0.85151
0.79444 0.85152
0.79445 0.85153
0.79445 0.85154
0.79446 0.85155
0.79446 0.85156
0.79446 0.85157
0.79446 0.85158
0.79446 0.85159
0.79446 0.85160
0.79446 0.85161
0.79447 0.85162
0.79448 0.85163
0.79448 0.85164
0.79448 0.85165
0.79448 0.85166
0.79449 0.85167
0.79451 0.85168
0.79452 0.85169
0.79452 0.85170
0.79452 0.85171
0.79454 0.85172
0.79455 0.85173
0.79455 0.85174
0.79455 0.85175
0.79455 0.85176
0.79456 0.85177
0.79456 0.85178
0.79457 0.85179
0.79457 0.85180
0.79457 0.85181
0.79457 0.85182
0.79457 0.85183
0.79458 0.85184
0.79458 0.85185
0.79458 0.85186
0.79459 0.85187
0.79460 0.85188
0.79460 0.85189
0.79461 0.85190
0.79461 0.85191
0.79461 0.85192
0.79461 0.85193
0.79462 0.85194
0.79463 0.85195
0.79463 0.85196
0.79464 0.85197
0.79464 0.85198
0.79464 0.85199
0.79465 0.85200
0.79465 0.85201
0.79466 0.85202
0.79466 0.85203
0.79466 0.85204
0.79466 0.85205
0.79467 0.85206
0.79467 0.85207
0.79467 0.85208
0.79468 0.85209
0.79468 0.85210
0.79469 0.85211
0.79469 0.85212
0.79470 0.85213
0.79471 0.85214
0.79471 0.85215
0.79471 0.85216
0.79471 0.85217
0.79472 0.85218
0.79472 0.85219
0.79472 0.85220
0.79473 0.85221
0.79473 0.85222
0.79473 0.85223
0.79473 0.85224
0.79473 0.85225
0.79473 0.85226
0.79473 0.85227
0.79473 0.85228
0.79475 0.85229
0.79475 0.85230
0.79476 0.85231
0.79476 0.85232
0.79477 0.85233
0.79477 0.85234
0.79478 0.85235
0.79479 0.85236
0.79480 0.85237
0.79480 0.85238
0.79480 0.85239
0.79481 0.85240
0.79481 0.85241
0.79481 0.85242
0.79482 0.85243
0.79482 0.85244
0.79483 0.85245
0.79483 0.85246
0.79483 0.85247
0.79484 0.85248
0.79484 0.85249
0.79485 0.85250
0.79485 0.85251
0.79486 0.85252
0.79487 0.85253
0.79487 0.85254
0.79487 0.85255
0.79488 0.85256
0.79490 0.85257
0.79490 0.85258
0.79491 0.85259
0.79491 0.85260
0.79491 0.85261
0.79491 0.85262
0.79492 0.85263
0.79492 0.85264
0.79493 0.85265
0.79493 0.85266
0.79493 0.85267
0.79494 0.85268
0.79494 0.85269
0.79494 0.85270
0.79496 0.85271
0.79497 0.85272
0.79497 0.85273
0.79498 0.85274
0.79498 0.85275
0.79498 0.85276
0.79498 0.85277
0.79499 0.85278
0.79499 0.85279
0.79499 0.85280
0.79499 0.85281
0.79500 0.85282
0.79500 0.85283
0.79501 0.85284
0.79501 0.85285
0.79502 0.85286
0.79503 0.85287
0.79503 0.85288
0.79504 0.85289
0.79504 0.85290
0.79504 0.85291
0.79504 0.85292
0.79505 0.85293
0.79506 0.85294
0.79507 0.85295
0.79507 0.85296
0.79508 0.85297
0.79509 0.85298
0.79509 0.85299
0.79510 0.85300
0.79510 0.85301
0.79511 0.85302
0.79511 0.85303
0.79511 0.85304
0.79512 0.85305
0.79512 0.85306
0.79512 0.85307
0.79513 0.85308
0.79513 0.85309
0.79514 0.85310
0.79514 0.85311
0.79514 0.85312
0.79515 0.85313
0.79516 0.85314
0.79516 0.85315
0.79517 0.85316
0.79517 0.85317
0.79517 0.85318
0.79518 0.85319
0.79518 0.85320
0.79518 0.85321
0.79519 0.85322
0.79519 0.85323
0.79519 0.85324
0.79520 0.85325
0.79520 0.85326
0.79521 0.85327
0.79522 0.85328
0.79522 0.85329
0.79522 0.85330
0.79522 0.85331
0.79522 0.85332
0.79522 0.85333
0.79523 0.85334
0.79524 0.85335
0.79524 0.85336
0.79526 0.85337
0.79526 0.85338
0.79526 0.85339
0.79527 0.85340
0.79527 0.85341
0.79528 0.85342
0.79528 0.85343
0.79528 0.85344
0.79529 0.85345
0.79529 0.85346
0.79530 0.85347
0.79530 0.85348
0.79531 0.85349
0.79531 0.85350
0.79532 0.85351
0.79532 0.85352
0.79533 0.85353
0.79535 0.85354
0.79535 0.85355
0.79536 0.85356
0.79536 0.85357
0.79536 0.85358
0.79537 0.85359
0.79538 0.85360
0.79538 0.85361
0.79538 0.85362
0.79539 0.85363
0.79539 0.85364
0.79539 0.85365
0.79539 0.85366
0.79540 0.85367
0.79540 0.85368
0.79541 0.85369
0.79541 0.85370
0.79542 0.85371
0.79542 0.85372
0.79543 0.85373
0.79545 0.85374
0.79545 0.85375
0.79546 0.85376
0.79546 0.85377
0.79546 0.85378
0.79547 0.85379
0.79548 0.85380
0.79548 0.85381
0.79548 0.85382
0.79548 0.85383
0.79549 0.85384
0.79549 0.85385
0.79549 0.85386
0.79550 0.85387
0.79550 0.85388
0.79551 0.85389
0.79551 0.85390
0.79551 0.85391
0.79551 0.85392
0.79552 0.85393
0.79552 0.85394
0.79552 0.85395
0.79553 0.85396
0.79554 0.85397
0.79555 0.85398
0.79556 0.85399
0.79556 0.85400
0.79556 0.85401
0.79556 0.85402
0.79557 0.85403
0.79557 0.85404
0.79558 0.85405
0.79560 0.85406
0.79560 0.85407
0.79561 0.85408
0.79561 0.85409
0.79561 0.85410
0.79561 0.85411
0.79561 0.85412
0.79562 0.85413
0.79563 0.85414
0.79563 0.85415
0.79563 0.85416
0.79564 0.85417
0.79564 0.85418
0.79565 0.85419
0.79565 0.85420
0.79565 0.85421
0.79565 0.85422
0.79566 0.85423
0.79566 0.85424
0.79566 0.85425
0.79567 0.85426
0.79568 0.85427
0.79568 0.85428
0.79568 0.85429
0.79569 0.85430
0.79569 0.85431
0.79569 0.85432
0.79570 0.85433
0.79570 0.85434
0.79570 0.85435
0.79570 0.85436
0.79572 0.85437
0.79572 0.85438
0.79574 0.85439
0.79574 0.85440
0.79574 0.85441
0.79575 0.85442
0.79575 0.85443
0.79576 0.85444
0.79576 0.85445
0.79576 0.85446
0.79576 0.85447
0.79576 0.85448
0.79578 0.85449
0.79578 0.85450
0.79578 0.85451
0.79578 0.85452
0.79578 0.85453
0.79578 0.85454
0.79579 0.85455
0.79579 0.85456
0.79579 0.85457
0.79579 0.85458
0.79580 0.85459
0.79580 0.85460
0.79580 0.85461
0.79581 0.85462
0.79582 0.85463
0.79583 0.85464
0.79585 0.85465
0.79585 0.85466
0.79585 0.85467
0.79585 0.85468
0.79586 0.85469
0.79586 0.85470
0.79586 0.85471
0.79586 0.85472
0.79587 0.85473
0.79587 0.85474
0.79587 0.85475
0.79588 0.85476
0.79589 0.85477
0.79591 0.85478
0.79592 0.85479
0.79593 0.85480
0.79593 0.85481
0.79593 0.85482
0.79594 0.85483
0.79594 0.85484
0.79596 0.85485
0.79596 0.85486
0.79596 0.85487
0.79597 0.85488
0.79597 0.85489
0.79597 0.85490
0.79598 0.85491
0.79598 0.85492
0.79599 0.85493
0.79600 0.85494
0.79601 0.85495
0.79601 0.85496
0.79602 0.85497
0.79603 0.85498
0.79605 0.85499
0.79605 0.85500
0.79605 0.85501
0.79605 0.85502
0.79606 0.85503
0.79606 0.85504
0.79607 0.85505
0.79607 0.85506
0.79608 0.85507
0.79608 0.85508
0.79609 0.85509
0.79609 0.85510
0.79610 0.85511
0.79610 0.85512
0.79611 0.85513
0.79611 0.85514
0.79611 0.85515
0.79612 0.85516
0.79613 0.85517
0.79613 0.85518
0.79614 0.85519
0.79615 0.85520
0.79616 0.85521
0.79616 0.85522
0.79616 0.85523
0.79617 0.85524
0.79617 0.85525
0.79617 0.85526
0.79618 0.85527
0.79618 0.85528
0.79619 0.85529
0.79621 0.85530
0.79621 0.85531
0.79621 0.85532
0.79623 0.85533
0.79623 0.85534
0.79623 0.85535
0.79624 0.85536
0.79625 0.85537
0.79625 0.85538
0.79626 0.85539
0.79626 0.85540
0.79626 0.85541
0.79627 0.85542
0.79628 0.85543
0.79628 0.85544
0.79630 0.85545
0.79630 0.85546
0.79630 0.85547
0.79631 0.85548
0.79632 0.85549
0.79632 0.85550
0.79633 0.85551
0.79633 0.85552
0.79633 0.85553
0.79634 0.85554
0.79635 0.85555
0.79635 0.85556
0.79635 0.85557
0.79636 0.85558
0.79636 0.85559
0.79636 0.85560
0.79636 0.85561
0.79636 0.85562
0.79637 0.85563
0.79637 0.85564
0.79637 0.85565
0.79638 0.85566
0.79638 0.85567
0.79639 0.85568
0.79639 0.85569
0.79639 0.85570
0.79640 0.85571
0.79640 0.85572
0.79641 0.85573
0.79641 0.85574
0.79641 0.85575
0.79641 0.85576
0.79642 0.85577
0.79643 0.85578
0.79643 0.85579
0.79643 0.85580
0.79644 0.85581
0.79644 0.85582
0.79644 0.85583
0.79645 0.85584
0.79645 0.85585
0.79645 0.85586
0.79645 0.85587
0.79645 0.85588
0.79646 0.85589
0.79646 0.85590
0.79647 0.85591
0.79647 0.85592
0.79647 0.85593
0.79647 0.85594
0.79648 0.85595
0.79648 0.85596
0.79649 0.85597
0.79649 0.85598
0.79651 0.85599
0.79651 0.85600
0.79651 0.85601
0.79651 0.85602
0.79651 0.85603
0.79652 0.85604
0.79652 0.85605
0.79652 0.85606
0.79653 0.85607
0.79653 0.85608
0.79654 0.85609
0.79654 0.85610
0.79655 0.85611
0.79656 0.85612
0.79657 0.85613
0.79658 0.85614
0.79658 0.85615
0.79658 0.85616
0.79659 0.85617
0.79660 0.85618
0.79661 0.85619
0.79661 0.85620
0.79661 0.85621
0.79662 0.85622
0.79662 0.85623
0.79662 0.85624
0.79664 0.85625
0.79664 0.85626
0.79664 0.85627
0.79665 0.85628
0.79666 0.85629
0.79666 0.85630
0.79667 0.85631
0.79668 0.85632
0.79668 0.85633
0.79670 0.85634
0.79670 0.85635
0.79670 0.85636
0.79670 0.85637
0.79671 0.85638
0.79671 0.85639
0.79671 0.85640
0.79671 0.85641
0.79671 0.85642
0.79672 0.85643
0.79672 0.85644
0.79672 0.85645
0.79673 0.85646
0.79674 0.85647
0.79674 0.85648
0.79674 0.85649
0.79674 0.85650
0.79675 0.85651
0.79676 0.85652
0.79676 0.85653
0.79676 0.85654
0.79676 0.85655
0.79676 0.85656
0.79677 0.85657
0.79678 0.85658
0.79678 0.85659
0.79678 0.85660
0.79678 0.85661
0.79679 0.85662
0.79680 0.85663
0.79680 0.85664
0.79683 0.85665
0.79685 0.85666
0.79686 0.85667
0.79687 0.85668
0.79688 0.85669
0.79688 0.85670
0.79689 0.85671
0.79690 0.85672
0.79691 0.85673
0.79691 0.85674
0.79691 0.85675
0.79691 0.85676
0.79691 0.85677
0.79692 0.85678
0.79692 0.85679
0.79692 0.85680
0.79693 0.85681
0.79693 0.85682
0.79693 0.85683
0.79694 0.85684
0.79695 0.85685
0.79695 0.85686
0.79695 0.85687
0.79696 0.85688
0.79696 0.85689
0.79696 0.85690
0.79696 0.85691
0.79696 0.85692
0.79697 0.85693
0.79697 0.85694
0.79697 0.85695
0.79697 0.85696
0.79698 0.85697
0.79698 0.85698
0.79698 0.85699
0.79699 0.85700
0.79699 0.85701
0.79700 0.85702
0.79700 0.85703
0.79701 0.85704
0.79701 0.85705
0.79702 0.85706
0.79703 0.85707
0.79703 0.85708
0.79703 0.85709
0.79704 0.85710
0.79704 0.85711
0.79705 0.85712
0.79705 0.85713
0.79705 0.85714
0.79706 0.85715
0.79707 0.85716
0.79707 0.85717
0.79707 0.85718
0.79708 0.85719
0.79708 0.85720
0.79708 0.85721
0.79708 0.85722
0.79709 0.85723
0.79709 0.85724
0.79709 0.85725
0.79710 0.85726
0.79710 0.85727
0.79710 0.85728
0.79711 0.85729
0.79711 0.85730
0.79711 0.85731
0.79712 0.85732
0.79714 0.85733
0.79714 0.85734
0.79715 0.85735
0.79715 0.85736
0.79715 0.85737
0.79715 0.85738
0.79716 0.85739
0.79716 0.85740
0.79716 0.85741
0.79716 0.85742
0.79716 0.85743
0.79717 0.85744
0.79717 0.85745
0.79717 0.85746
0.79718 0.85747
0.79718 0.85748
0.79719 0.85749
0.79719 0.85750
0.79719 0.85751
0.79720 0.85752
0.79720 0.85753
0.79720 0.85754
0.79720 0.85755
0.79720 0.85756
0.79721 0.85757
0.79721 0.85758
0.79721 0.85759
0.79722 0.85760
0.79722 0.85761
0.79723 0.85762
0.79724 0.85763
0.79724 0.85764
0.79724 0.85765
0.79724 0.85766
0.79724 0.85767
0.79725 0.85768
0.79726 0.85769
0.79726 0.85770
0.79727 0.85771
0.79727 0.85772
0.79727 0.85773
0.79727 0.85774
0.79729 0.85775
0.79729 0.85776
0.79729 0.85777
0.79729 0.85778
0.79730 0.85779
0.79731 0.85780
0.79732 0.85781
0.79732 0.85782
0.79732 0.85783
0.79733 0.85784
0.79733 0.85785
0.79734 0.85786
0.79735 0.85787
0.79735 0.85788
0.79735 0.85789
0.79736 0.85790
0.79736 0.85791
0.79737 0.85792
0.79737 0.85793
0.79737 0.85794
0.79737 0.85795
0.79737 0.85796
0.79738 0.85797
0.79738 0.85798
0.79738 0.85799
0.79739 0.85800
0.79739 0.85801
0.79740 0.85802
0.79740 0.85803
0.79740 0.85804
0.79741 0.85805
0.79741 0.85806
0.79741 0.85807
0.79741 0.85808
0.79742 0.85809
0.79742 0.85810
0.79743 0.85811
0.79744 0.85812
0.79745 0.85813
0.79745 0.85814
0.79745 0.85815
0.79746 0.85816
0.79746 0.85817
0.79746 0.85818
0.79746 0.85819
0.79746 0.85820
0.79746 0.85821
0.79747 0.85822
0.79747 0.85823
0.79748 0.85824
0.79748 0.85825
0.79749 0.85826
0.79749 0.85827
0.79749 0.85828
0.79749 0.85829
0.79751 0.85830
0.79752 0.85831
0.79752 0.85832
0.79753 0.85833
0.79754 0.85834
0.79754 0.85835
0.79754 0.85836
0.79755 0.85837
0.79755 0.85838
0.79755 0.85839
0.79756 0.85840
0.79756 0.85841
0.79756 0.85842
0.79756 0.85843
0.79756 0.85844
0.79757 0.85845
0.79758 0.85846
0.79758 0.85847
0.79758 0.85848
0.79759 0.85849
0.79760 0.85850
0.79760 0.85851
0.79761 0.85852
0.79761 0.85853
0.79761 0.85854
0.79762 0.85855
0.79762 0.85856
0.79763 0.85857
0.79763 0.85858
0.79763 0.85859
0.79764 0.85860
0.79764 0.85861
0.79764 0.85862
0.79764 0.85863
0.79765 0.85864
0.79765 0.85865
0.79765 0.85866
0.79765 0.85867
0.79766 0.85868
0.79766 0.85869
0.79766 0.85870
0.79766 0.85871
0.79766 0.85872
0.79767 0.85873
0.79767 0.85874
0.79767 0.85875
0.79768 0.85876
0.79768 0.85877
0.79769 0.85878
0.79770 0.85879
0.79770 0.85880
0.79770 0.85881
0.79771 0.85882
0.79772 0.85883
0.79772 0.85884
0.79772 0.85885
0.79773 0.85886
0.79773 0.85887
0.79773 0.85888
0.79774 0.85889
0.79775 0.85890
0.79776 0.85891
0.79776 0.85892
0.79776 0.85893
0.79776 0.85894
0.79776 0.85895
0.79778 0.85896
0.79778 0.85897
0.79778 0.85898
0.79778 0.85899
0.79779 0.85900
0.79780 0.85901
0.79780 0.85902
0.79782 0.85903
0.79782 0.85904
0.79782 0.85905
0.79782 0.85906
0.79782 0.85907
0.79783 0.85908
0.79783 0.85909
0.79784 0.85910
0.79784 0.85911
0.79786 0.85912
0.79786 0.85913
0.79786 0.85914
0.79787 0.85915
0.79787 0.85916
0.79788 0.85917
0.79789 0.85918
0.79789 0.85919
0.79791 0.85920
0.79791 0.85921
0.79791 0.85922
0.79791 0.85923
0.79791 0.85924
0.79792 0.85925
0.79792 0.85926
0.79793 0.85927
0.79795 0.85928
0.79795 0.85929
0.79795 0.85930
0.79796 0.85931
0.79796 0.85932
0.79797 0.85933
0.79797 0.85934
0.79798 0.85935
0.79799 0.85936
0.79800 0.85937
0.79800 0.85938
0.79800 0.85939
0.79800 0.85940
0.79801 0.85941
0.79801 0.85942
0.79801 0.85943
0.79802 0.85944
0.79802 0.85945
0.79802 0.85946
0.79802 0.85947
0.79802 0.85948
0.79802 0.85949
0.79803 0.85950
0.79803 0.85951
0.79803 0.85952
0.79805 0.85953
0.79805 0.85954
0.79805 0.85955
0.79805 0.85956
0.79805 0.85957
0.79805 0.85958
0.79806 0.85959
0.79806 0.85960
0.79806 0.85961
0.79807 0.85962
0.79807 0.85963
0.79807 0.85964
0.79808 0.85965
0.79809 0.85966
0.79809 0.85967
0.79810 0.85968
0.79811 0.85969
0.79811 0.85970
0.79811 0.85971
0.79811 0.85972
0.79812 0.85973
0.79812 0.85974
0.79813 0.85975
0.79813 0.85976
0.79814 0.85977
0.79814 0.85978
0.79814 0.85979
0.79816 0.85980
0.79816 0.85981
0.79816 0.85982
0.79816 0.85983
0.79819 0.85984
0.79819 0.85985
0.79820 0.85986
0.79821 0.85987
0.79821 0.85988
0.79821 0.85989
0.79822 0.85990
0.79822 0.85991
0.79823 0.85992
0.79823 0.85993
0.79824 0.85994
0.79825 0.85995
0.79825 0.85996
0.79825 0.85997
0.79825 0.85998
0.79826 0.85999
0.79826 0.86000
0.79826 0.86001
0.79827 0.86002
0.79827 0.86003
0.79828 0.86004
0.79828 0.86005
0.79829 0.86006
0.79829 0.86007
0.79830 0.86008
0.79830 0.86009
0.79831 0.86010
0.79831 0.86011
0.79831 0.86012
0.79832 0.86013
0.79833 0.86014
0.79833 0.86015
0.79833 0.86016
0.79834 0.86017
0.79835 0.86018
0.79835 0.86019
0.79835 0.86020
0.79835 0.86021
0.79836 0.86022
0.79837 0.86023
0.79837 0.86024
0.79838 0.86025
0.79838 0.86026
0.79838 0.86027
0.79838 0.86028
0.79839 0.86029
0.79841 0.86030
0.79841 0.86031
0.79842 0.86032
0.79842 0.86033
0.79843 0.86034
0.79843 0.86035
0.79844 0.86036
0.79844 0.86037
0.79845 0.86038
0.79846 0.86039
0.79846 0.86040
0.79846 0.86041
0.79847 0.86042
0.79847 0.86043
0.79847 0.86044
0.79847 0.86045
0.79850 0.86046
0.79850 0.86047
0.79850 0.86048
0.79851 0.86049
0.79851 0.86050
0.79851 0.86051
0.79851 0.86052
0.79853 0.86053
0.79853 0.86054
0.79854 0.86055
0.79854 0.86056
0.79855 0.86057
0.79855 0.86058
0.79856 0.86059
0.79856 0.86060
0.79857 0.86061
0.79859 0.86062
0.79859 0.86063
0.79859 0.86064
0.79859 0.86065
0.79860 0.86066
0.79860 0.86067
0.79860 0.86068
0.79861 0.86069
0.79861 0.86070
0.79861 0.86071
0.79862 0.86072
0.79862 0.86073
0.79862 0.86074
0.79863 0.86075
0.79864 0.86076
0.79864 0.86077
0.79865 0.86078
0.79865 0.86079
0.79865 0.86080
0.79865 0.86081
0.79866 0.86082
0.79866 0.86083
0.79867 0.86084
0.79867 0.86085
0.79868 0.86086
0.79869 0.86087
0.79869 0.86088
0.79869 0.86089
0.79870 0.86090
0.79871 0.86091
0.79872 0.86092
0.79872 0.86093
0.79872 0.86094
0.79872 0.86095
0.79873 0.86096
0.79873 0.86097
0.79876 0.86098
0.79878 0.86099
0.79878 0.86100
0.79879 0.86101
0.79879 0.86102
0.79879 0.86103
0.79879 0.86104
0.79880 0.86105
0.79880 0.86106
0.79881 0.86107
0.79881 0.86108
0.79881 0.86109
0.79881 0.86110
0.79881 0.86111
0.79882 0.86112
0.79883 0.86113
0.79884 0.86114
0.79884 0.86115
0.79884 0.86116
0.79885 0.86117
0.79885 0.86118
0.79885 0.86119
0.79885 0.86120
0.79886 0.86121
0.79886 0.86122
0.79886 0.86123
0.79886 0.86124
0.79887 0.86125
0.79887 0.86126
0.79888 0.86127
0.79888 0.86128
0.79888 0.86129
0.79888 0.86130
0.79888 0.86131
0.79890 0.86132
0.79890 0.86133
0.79890 0.86134
0.79891 0.86135
0.79892 0.86136
0.79893 0.86137
0.79894 0.86138
0.79894 0.86139
0.79896 0.86140
0.79896 0.86141
0.79897 0.86142
0.79897 0.86143
0.79897 0.86144
0.79897 0.86145
0.79898 0.86146
0.79898 0.86147
0.79898 0.86148
0.79898 0.86149
0.79898 0.86150
0.79899 0.86151
0.79899 0.86152
0.79900 0.86153
0.79900 0.86154
0.79900 0.86155
0.79900 0.86156
0.79901 0.86157
0.79901 0.86158
0.79901 0.86159
0.79902 0.86160
0.79902 0.86161
0.79903 0.86162
0.79903 0.86163
0.79904 0.86164
0.79905 0.86165
0.79905 0.86166
0.79906 0.86167
0.79907 0.86168
0.79908 0.86169
0.79908 0.86170
0.79908 0.86171
0.79908 0.86172
0.79908 0.86173
0.79909 0.86174
0.79909 0.86175
0.79910 0.86176
0.79910 0.86177
0.79911 0.86178
0.79911 0.86179
0.79911 0.86180
0.79911 0.86181
0.79911 0.86182
0.79912 0.86183
0.79913 0.86184
0.79915 0.86185
0.79916 0.86186
0.79916 0.86187
0.79916 0.86188
0.79916 0.86189
0.79916 0.86190
0.79916 0.86191
0.79917 0.86192
0.79918 0.86193
0.79919 0.86194
0.79919 0.86195
0.79919 0.86196
0.79920 0.86197
0.79920 0.86198
0.79921 0.86199
0.79921 0.86200
0.79921 0.86201
0.79921 0.86202
0.79922 0.86203
0.79923 0.86204
0.79924 0.86205
0.79924 0.86206
0.79924 0.86207
0.79925 0.86208
0.79925 0.86209
0.79925 0.86210
0.79926 0.86211
0.79926 0.86212
0.79926 0.86213
0.79927 0.86214
0.79927 0.86215
0.79927 0.86216
0.79928 0.86217
0.79928 0.86218
0.79929 0.86219
0.79930 0.86220
0.79930 0.86221
0.79932 0.86222
0.79932 0.86223
0.79932 0.86224
0.79934 0.86225
0.79934 0.86226
0.79935 0.86227
0.79936 0.86228
0.79936 0.86229
0.79936 0.86230
0.79937 0.86231
0.79938 0.86232
0.79940 0.86233
0.79940 0.86234
0.79943 0.86235
0.79943 0.86236
0.79943 0.86237
0.79943 0.86238
0.79943 0.86239
0.79944 0.86240
0.79944 0.86241
0.79946 0.86242
0.79946 0.86243
0.79946 0.86244
0.79948 0.86245
0.79949 0.86246
0.79949 0.86247
0.79950 0.86248
0.79951 0.86249
0.79952 0.86250
0.79952 0.86251
0.79952 0.86252
0.79953 0.86253
0.79954 0.86254
0.79954 0.86255
0.79954 0.86256
0.79954 0.86257
0.79954 0.86258
0.79955 0.86259
0.79955 0.86260
0.79955 0.86261
0.79956 0.86262
0.79956 0.86263
0.79957 0.86264
0.79957 0.86265
0.79957 0.86266
0.79958 0.86267
0.79959 0.86268
0.79959 0.86269
0.79960 0.86270
0.79960 0.86271
0.79960 0.86272
0.79961 0.86273
0.79961 0.86274
0.79961 0.86275
0.79961 0.86276
0.79962 0.86277
0.79964 0.86278
0.79965 0.86279
0.79965 0.86280
0.79965 0.86281
0.79965 0.86282
0.79965 0.86283
0.79966 0.86284
0.79966 0.86285
0.79966 0.86286
0.79967 0.86287
0.79967 0.86288
0.79970 0.86289
0.79970 0.86290
0.79970 0.86291
0.79971 0.86292
0.79971 0.86293
0.79971 0.86294
0.79972 0.86295
0.79973 0.86296
0.79973 0.86297
0.79974 0.86298
0.79976 0.86299
0.79976 0.86300
0.79976 0.86301
0.79976 0.86302
0.79976 0.86303
0.79978 0.86304
0.79978 0.86305
0.79978 0.86306
0.79979 0.86307
0.79980 0.86308
0.79981 0.86309
0.79981 0.86310
0.79982 0.86311
0.79982 0.86312
0.79983 0.86313
0.79984 0.86314
0.79984 0.86315
0.79985 0.86316
0.79985 0.86317
0.79985 0.86318
0.79985 0.86319
0.79986 0.86320
0.79987 0.86321
0.79987 0.86322
0.79987 0.86323
0.79987 0.86324
0.79988 0.86325
0.79988 0.86326
0.79989 0.86327
0.79989 0.86328
0.79989 0.86329
0.79990 0.86330
0.79990 0.86331
0.79990 0.86332
0.79990 0.86333
0.79990 0.86334
0.79992 0.86335
0.79992 0.86336
0.79993 0.86337
0.79993 0.86338
0.79993 0.86339
0.79993 0.86340
0.79995 0.86341
0.79995 0.86342
0.79996 0.86343
0.79996 0.86344
0.79997 0.86345
0.79997 0.86346
0.79998 0.86347
0.79999 0.86348
0.79999 0.86349
0.80001 0.86350
0.80001 0.86351
0.80002 0.86352
0.80002 0.86353
0.80004 0.86354
0.80004 0.86355
0.80005 0.86356
0.80005 0.86357
0.80006 0.86358
0.80007 0.86359
0.80007 0.86360
0.80009 0.86361
0.80009 0.86362
0.80009 0.86363
0.80011 0.86364
0.80011 0.86365
0.80012 0.86366
0.80012 0.86367
0.80012 0.86368
0.80013 0.86369
0.80013 0.86370
0.80013 0.86371
0.80013 0.86372
0.80014 0.86373
0.80014 0.86374
0.80014 0.86375
0.80015 0.86376
0.80015 0.86377
0.80016 0.86378
0.80017 0.86379
0.80019 0.86380
0.80019 0.86381
0.80019 0.86382
0.80020 0.86383
0.80021 0.86384
0.80021 0.86385
0.80022 0.86386
0.80022 0.86387
0.80022 0.86388
0.80022 0.86389
0.80023 0.86390
0.80023 0.86391
0.80023 0.86392
0.80023 0.86393
0.80024 0.86394
0.80026 0.86395
0.80026 0.86396
0.80026 0.86397
0.80027 0.86398
0.80027 0.86399
0.80029 0.86400
0.80031 0.86401
0.80031 0.86402
0.80032 0.86403
0.80033 0.86404
0.80034 0.86405
0.80034 0.86406
0.80034 0.86407
0.80034 0.86408
0.80035 0.86409
0.80035 0.86410
0.80035 0.86411
0.80035 0.86412
0.80036 0.86413
0.80037 0.86414
0.80039 0.86415
0.80040 0.86416
0.80040 0.86417
0.80040 0.86418
0.80040 0.86419
0.80041 0.86420
0.80042 0.86421
0.80043 0.86422
0.80044 0.86423
0.80044 0.86424
0.80045 0.86425
0.80045 0.86426
0.80045 0.86427
0.80045 0.86428
0.80047 0.86429
0.80047 0.86430
0.80047 0.86431
0.80048 0.86432
0.80049 0.86433
0.80051 0.86434
0.80051 0.86435
0.80051 0.86436
0.80051 0.86437
0.80051 0.86438
0.80052 0.86439
0.80052 0.86440
0.80052 0.86441
0.80052 0.86442
0.80052 0.86443
0.80054 0.86444
0.80055 0.86445
0.80055 0.86446
0.80056 0.86447
0.80056 0.86448
0.80056 0.86449
0.80056 0.86450
0.80059 0.86451
0.80059 0.86452
0.80059 0.86453
0.80060 0.86454
0.80060 0.86455
0.80060 0.86456
0.80060 0.86457
0.80060 0.86458
0.80061 0.86459
0.80061 0.86460
0.80061 0.86461
0.80061 0.86462
0.80061 0.86463
0.80062 0.86464
0.80063 0.86465
0.80063 0.86466
0.80064 0.86467
0.80064 0.86468
0.80064 0.86469
0.80064 0.86470
0.80064 0.86471
0.80065 0.86472
0.80067 0.86473
0.80067 0.86474
0.80067 0.86475
0.80068 0.86476
0.80068 0.86477
0.80069 0.86478
0.80069 0.86479
0.80070 0.86480
0.80071 0.86481
0.80071 0.86482
0.80072 0.86483
0.80072 0.86484
0.80073 0.86485
0.80074 0.86486
0.80074 0.86487
0.80074 0.86488
0.80074 0.86489
0.80076 0.86490
0.80077 0.86491
0.80077 0.86492
0.80077 0.86493
0.80077 0.86494
0.80077 0.86495
0.80078 0.86496
0.80078 0.86497
0.80079 0.86498
0.80079 0.86499
0.80080 0.86500
0.80080 0.86501
0.80080 0.86502
0.80081 0.86503
0.80081 0.86504
0.80082 0.86505
0.80083 0.86506
0.80084 0.86507
0.80084 0.86508
0.80085 0.86509
0.80085 0.86510
0.80085 0.86511
0.80085 0.86512
0.80086 0.86513
0.80086 0.86514
0.80087 0.86515
0.80089 0.86516
0.80090 0.86517
0.80090 0.86518
0.80091 0.86519
0.80091 0.86520
0.80092 0.86521
0.80094 0.86522
0.80095 0.86523
0.80095 0.86524
0.80096 0.86525
0.80096 0.86526
0.80097 0.86527
0.80097 0.86528
0.80098 0.86529
0.80098 0.86530
0.80098 0.86531
0.80099 0.86532
0.80099 0.86533
0.80099 0.86534
0.80099 0.86535
0.80100 0.86536
0.80100 0.86537
0.80102 0.86538
0.80102 0.86539
0.80102 0.86540
0.80103 0.86541
0.80103 0.86542
0.80103 0.86543
0.80103 0.86544
0.80104 0.86545
0.80105 0.86546
0.80106 0.86547
0.80106 0.86548
0.80106 0.86549
0.80106 0.86550
0.80107 0.86551
0.80107 0.86552
0.80107 0.86553
0.80109 0.86554
0.80109 0.86555
0.80110 0.86556
0.80110 0.86557
0.80112 0.86558
0.80112 0.86559
0.80112 0.86560
0.80112 0.86561
0.80115 0.86562
0.80115 0.86563
0.80115 0.86564
0.80116 0.86565
0.80116 0.86566
0.80116 0.86567
0.80116 0.86568
0.80117 0.86569
0.80117 0.86570
0.80118 0.86571
0.80120 0.86572
0.80120 0.86573
0.80120 0.86574
0.80120 0.86575
0.80121 0.86576
0.80121 0.86577
0.80122 0.86578
0.80122 0.86579
0.80122 0.86580
0.80122 0.86581
0.80122 0.86582
0.80122 0.86583
0.80123 0.86584
0.80123 0.86585
0.80124 0.86586
0.80125 0.86587
0.80125 0.86588
0.80125 0.86589
0.80126 0.86590
0.80128 0.86591
0.80128 0.86592
0.80128 0.86593
0.80128 0.86594
0.80130 0.86595
0.80130 0.86596
0.80131 0.86597
0.80131 0.86598
0.80132 0.86599
0.80133 0.86600
0.80133 0.86601
0.80135 0.86602
0.80135 0.86603
0.80135 0.86604
0.80135 0.86605
0.80136 0.86606
0.80137 0.86607
0.80137 0.86608
0.80138 0.86609
0.80138 0.86610
0.80139 0.86611
0.80139 0.86612
0.80139 0.86613
0.80139 0.86614
0.80139 0.86615
0.80140 0.86616
0.80141 0.86617
0.80142 0.86618
0.80143 0.86619
0.80144 0.86620
0.80144 0.86621
0.80144 0.86622
0.80146 0.86623
0.80146 0.86624
0.80146 0.86625
0.80147 0.86626
0.80147 0.86627
0.80148 0.86628
0.80149 0.86629
0.80149 0.86630
0.80149 0.86631
0.80150 0.86632
0.80150 0.86633
0.80150 0.86634
0.80152 0.86635
0.80152 0.86636
0.80152 0.86637
0.80153 0.86638
0.80153 0.86639
0.80154 0.86640
0.80154 0.86641
0.80154 0.86642
0.80155 0.86643
0.80155 0.86644
0.80156 0.86645
0.80156 0.86646
0.80157 0.86647
0.80157 0.86648
0.80157 0.86649
0.80157 0.86650
0.80157 0.86651
0.80158 0.86652
0.80158 0.86653
0.80160 0.86654
0.80160 0.86655
0.80161 0.86656
0.80161 0.86657
0.80161 0.86658
0.80161 0.86659
0.80161 0.86660
0.80162 0.86661
0.80162 0.86662
0.80162 0.86663
0.80162 0.86664
0.80162 0.86665
0.80164 0.86666
0.80164 0.86667
0.80164 0.86668
0.80166 0.86669
0.80167 0.86670
0.80168 0.86671
0.80168 0.86672
0.80168 0.86673
0.80168 0.86674
0.80168 0.86675
0.80169 0.86676
0.80169 0.86677
0.80169 0.86678
0.80169 0.86679
0.80170 0.86680
0.80171 0.86681
0.80171 0.86682
0.80172 0.86683
0.80172 0.86684
0.80174 0.86685
0.80174 0.86686
0.80174 0.86687
0.80175 0.86688
0.80175 0.86689
0.80176 0.86690
0.80176 0.86691
0.80177 0.86692
0.80178 0.86693
0.80180 0.86694
0.80181 0.86695
0.80181 0.86696
0.80182 0.86697
0.80182 0.86698
0.80183 0.86699
0.80183 0.86700
0.80184 0.86701
0.80184 0.86702
0.80184 0.86703
0.80185 0.86704
0.80186 0.86705
0.80186 0.86706
0.80186 0.86707
0.80186 0.86708
0.80186 0.86709
0.80187 0.86710
0.80187 0.86711
0.80188 0.86712
0.80189 0.86713
0.80189 0.86714
0.80190 0.86715
0.80192 0.86716
0.80192 0.86717
0.80192 0.86718
0.80193 0.86719
0.80195 0.86720
0.80195 0.86721
0.80195 0.86722
0.80196 0.86723
0.80197 0.86724
0.80197 0.86725
0.80197 0.86726
0.80197 0.86727
0.80198 0.86728
0.80199 0.86729
0.80199 0.86730
0.80200 0.86731
0.80200 0.86732
0.80201 0.86733
0.80201 0.86734
0.80202 0.86735
0.80202 0.86736
0.80203 0.86737
0.80204 0.86738
0.80206 0.86739
0.80206 0.86740
0.80207 0.86741
0.80207 0.86742
0.80208 0.86743
0.80208 0.86744
0.80208 0.86745
0.80208 0.86746
0.80209 0.86747
0.80210 0.86748
0.80211 0.86749
0.80212 0.86750
0.80212 0.86751
0.80212 0.86752
0.80213 0.86753
0.80214 0.86754
0.80214 0.86755
0.80215 0.86756
0.80215 0.86757
0.80216 0.86758
0.80216 0.86759
0.80217 0.86760
0.80217 0.86761
0.80218 0.86762
0.80218 0.86763
0.80218 0.86764
0.80219 0.86765
0.80219 0.86766
0.80219 0.86767
0.80220 0.86768
0.80220 0.86769
0.80221 0.86770
0.80221 0.86771
0.80221 0.86772
0.80222 0.86773
0.80222 0.86774
0.80224 0.86775
0.80224 0.86776
0.80224 0.86777
0.80225 0.86778
0.80226 0.86779
0.80226 0.86780
0.80226 0.86781
0.80227 0.86782
0.80228 0.86783
0.80228 0.86784
0.80229 0.86785
0.80229 0.86786
0.80229 0.86787
0.80230 0.86788
0.80230 0.86789
0.80231 0.86790
0.80231 0.86791
0.80232 0.86792
0.80232 0.86793
0.80232 0.86794
0.80232 0.86795
0.80233 0.86796
0.80233 0.86797
0.80233 0.86798
0.80234 0.86799
0.80235 0.86800
0.80235 0.86801
0.80235 0.86802
0.80235 0.86803
0.80235 0.86804
0.80236 0.86805
0.80236 0.86806
0.80236 0.86807
0.80237 0.86808
0.80237 0.86809
0.80237 0.86810
0.80237 0.86811
0.80237 0.86812
0.80237 0.86813
0.80238 0.86814
0.80238 0.86815
0.80238 0.86816
0.80239 0.86817
0.80239 0.86818
0.80240 0.86819
0.80240 0.86820
0.80240 0.86821
0.80240 0.86822
0.80241 0.86823
0.80243 0.86824
0.80243 0.86825
0.80244 0.86826
0.80244 0.86827
0.80245 0.86828
0.80245 0.86829
0.80247 0.86830
0.80248 0.86831
0.80248 0.86832
0.80248 0.86833
0.80249 0.86834
0.80250 0.86835
0.80250 0.86836
0.80251 0.86837
0.80251 0.86838
0.80252 0.86839
0.80254 0.86840
0.80255 0.86841
0.80255 0.86842
0.80255 0.86843
0.80255 0.86844
0.80256 0.86845
0.80256 0.86846
0.80256 0.86847
0.80257 0.86848
0.80258 0.86849
0.80258 0.86850
0.80259 0.86851
0.80259 0.86852
0.80260 0.86853
0.80261 0.86854
0.80261 0.86855
0.80262 0.86856
0.80263 0.86857
0.80265 0.86858
0.80266 0.86859
0.80267 0.86860
0.80268 0.86861
0.80269 0.86862
0.80269 0.86863
0.80269 0.86864
0.80269 0.86865
0.80270 0.86866
0.80271 0.86867
0.80271 0.86868
0.80271 0.86869
0.80271 0.86870
0.80271 0.86871
0.80271 0.86872
0.80272 0.86873
0.80273 0.86874
0.80273 0.86875
0.80274 0.86876
0.80274 0.86877
0.80274 0.86878
0.80274 0.86879
0.80276 0.86880
0.80278 0.86881
0.80280 0.86882
0.80281 0.86883
0.80281 0.86884
0.80282 0.86885
0.80282 0.86886
0.80283 0.86887
0.80283 0.86888
0.80283 0.86889
0.80283 0.86890
0.80284 0.86891
0.80285 0.86892
0.80285 0.86893
0.80285 0.86894
0.80288 0.86895
0.80288 0.86896
0.80290 0.86897
0.80290 0.86898
0.80291 0.86899
0.80292 0.86900
0.80292 0.86901
0.80292 0.86902
0.80292 0.86903
0.80293 0.86904
0.80293 0.86905
0.80293 0.86906
0.80293 0.86907
0.80294 0.86908
0.80294 0.86909
0.80296 0.86910
0.80297 0.86911
0.80297 0.86912
0.80298 0.86913
0.80298 0.86914
0.80299 0.86915
0.80299 0.86916
0.80299 0.86917
0.80300 0.86918
0.80300 0.86919
0.80300 0.86920
0.80301 0.86921
0.80301 0.86922
0.80301 0.86923
0.80302 0.86924
0.80302 0.86925
0.80303 0.86926
0.80303 0.86927
0.80303 0.86928
0.80304 0.86929
0.80304 0.86930
0.80305 0.86931
0.80305 0.86932
0.80306 0.86933
0.80306 0.86934
0.80307 0.86935
0.80307 0.86936
0.80307 0.86937
0.80309 0.86938
0.80309 0.86939
0.80310 0.86940
0.80312 0.86941
0.80313 0.86942
0.80314 0.86943
0.80314 0.86944
0.80315 0.86945
0.80317 0.86946
0.80317 0.86947
0.80318 0.86948
0.80319 0.86949
0.80320 0.86950
0.80320 0.86951
0.80320 0.86952
0.80320 0.86953
0.80320 0.86954
0.80320 0.86955
0.80322 0.86956
0.80323 0.86957
0.80323 0.86958
0.80324 0.86959
0.80324 0.86960
0.80325 0.86961
0.80325 0.86962
0.80326 0.86963
0.80327 0.86964
0.80327 0.86965
0.80328 0.86966
0.80328 0.86967
0.80328 0.86968
0.80329 0.86969
0.80329 0.86970
0.80330 0.86971
0.80330 0.86972
0.80331 0.86973
0.80331 0.86974
0.80332 0.86975
0.80333 0.86976
0.80333 0.86977
0.80334 0.86978
0.80335 0.86979
0.80335 0.86980
0.80335 0.86981
0.80335 0.86982
0.80336 0.86983
0.80337 0.86984
0.80337 0.86985
0.80338 0.86986
0.80339 0.86987
0.80339 0.86988
0.80340 0.86989
0.80341 0.86990
0.80342 0.86991
0.80342 0.86992
0.80343 0.86993
0.80344 0.86994
0.80344 0.86995
0.80345 0.86996
0.80345 0.86997
0.80345 0.86998
0.80345 0.86999
0.80346 0.87000
0.80346 0.87001
0.80348 0.87002
0.80349 0.87003
0.80349 0.87004
0.80349 0.87005
0.80349 0.87006
0.80350 0.87007
0.80352 0.87008
0.80352 0.87009
0.80353 0.87010
0.80353 0.87011
0.80354 0.87012
0.80355 0.87013
0.80355 0.87014
0.80356 0.87015
0.80357 0.87016
0.80357 0.87017
0.80358 0.87018
0.80359 0.87019
0.80359 0.87020
0.80360 0.87021
0.80361 0.87022
0.80361 0.87023
0.80362 0.87024
0.80363 0.87025
0.80364 0.87026
0.80364 0.87027
0.80364 0.87028
0.80364 0.87029
0.80365 0.87030
0.80365 0.87031
0.80366 0.87032
0.80366 0.87033
0.80368 0.87034
0.80369 0.87035
0.80369 0.87036
0.80370 0.87037
0.80370 0.87038
0.80370 0.87039
0.80371 0.87040
0.80372 0.87041
0.80372 0.87042
0.80372 0.87043
0.80373 0.87044
0.80374 0.87045
0.80375 0.87046
0.80375 0.87047
0.80376 0.87048
0.80376 0.87049
0.80376 0.87050
0.80376 0.87051
0.80377 0.87052
0.80377 0.87053
0.80378 0.87054
0.80382 0.87055
0.80382 0.87056
0.80382 0.87057
0.80383 0.87058
0.80384 0.87059
0.80384 0.87060
0.80385 0.87061
0.80385 0.87062
0.80386 0.87063
0.80386 0.87064
0.80387 0.87065
0.80387 0.87066
0.80388 0.87067
0.80389 0.87068
0.80389 0.87069
0.80390 0.87070
0.80391 0.87071
0.80392 0.87072
0.80393 0.87073
0.80394 0.87074
0.80394 0.87075
0.80395 0.87076
0.80395 0.87077
0.80396 0.87078
0.80397 0.87079
0.80397 0.87080
0.80397 0.87081
0.80397 0.87082
0.80398 0.87083
0.80398 0.87084
0.80399 0.87085
0.80399 0.87086
0.80399 0.87087
0.80400 0.87088
0.80400 0.87089
0.80400 0.87090
0.80401 0.87091
0.80401 0.87092
0.80401 0.87093
0.80402 0.87094
0.80402 0.87095
0.80402 0.87096
0.80402 0.87097
0.80403 0.87098
0.80403 0.87099
0.80403 0.87100
0.80404 0.87101
0.80404 0.87102
0.80405 0.87103
0.80405 0.87104
0.80405 0.87105
0.80406 0.87106
0.80406 0.87107
0.80406 0.87108
0.80408 0.87109
0.80409 0.87110
0.80409 0.87111
0.80410 0.87112
0.80410 0.87113
0.80410 0.87114
0.80411 0.87115
0.80412 0.87116
0.80413 0.87117
0.80414 0.87118
0.80414 0.87119
0.80415 0.87120
0.80418 0.87121
0.80418 0.87122
0.80418 0.87123
0.80419 0.87124
0.80419 0.87125
0.80419 0.87126
0.80420 0.87127
0.80421 0.87128
0.80422 0.87129
0.80422 0.87130
0.80423 0.87131
0.80423 0.87132
0.80423 0.87133
0.80423 0.87134
0.80424 0.87135
0.80424 0.87136
0.80427 0.87137
0.80427 0.87138
0.80427 0.87139
0.80428 0.87140
0.80428 0.87141
0.80429 0.87142
0.80430 0.87143
0.80431 0.87144
0.80434 0.87145
0.80434 0.87146
0.80434 0.87147
0.80435 0.87148
0.80435 0.87149
0.80435 0.87150
0.80436 0.87151
0.80438 0.87152
0.80438 0.87153
0.80439 0.87154
0.80441 0.87155
0.80441 0.87156
0.80441 0.87157
0.80441 0.87158
0.80441 0.87159
0.80441 0.87160
0.80442 0.87161
0.80442 0.87162
0.80442 0.87163
0.80443 0.87164
0.80443 0.87165
0.80444 0.87166
0.80447 0.87167
0.80448 0.87168
0.80448 0.87169
0.80449 0.87170
0.80450 0.87171
0.80450 0.87172
0.80450 0.87173
0.80451 0.87174
0.80451 0.87175
0.80451 0.87176
0.80452 0.87177
0.80452 0.87178
0.80453 0.87179
0.80454 0.87180
0.80454 0.87181
0.80454 0.87182
0.80455 0.87183
0.80456 0.87184
0.80456 0.87185
0.80457 0.87186
0.80457 0.87187
0.80458 0.87188
0.80459 0.87189
0.80459 0.87190
0.80459 0.87191
0.80459 0.87192
0.80460 0.87193
0.80460 0.87194
0.80461 0.87195
0.80461 0.87196
0.80462 0.87197
0.80463 0.87198
0.80463 0.87199
0.80463 0.87200
0.80463 0.87201
0.80464 0.87202
0.80464 0.87203
0.80464 0.87204
0.80464 0.87205
0.80464 0.87206
0.80465 0.87207
0.80465 0.87208
0.80465 0.87209
0.80466 0.87210
0.80467 0.87211
0.80467 0.87212
0.80467 0.87213
0.80468 0.87214
0.80468 0.87215
0.80469 0.87216
0.80469 0.87217
0.80470 0.87218
0.80470 0.87219
0.80470 0.87220
0.80471 0.87221
0.80471 0.87222
0.80471 0.87223
0.80471 0.87224
0.80472 0.87225
0.80472 0.87226
0.80472 0.87227
0.80472 0.87228
0.80473 0.87229
0.80473 0.87230
0.80473 0.87231
0.80473 0.87232
0.80473 0.87233
0.80474 0.87234
0.80475 0.87235
0.80475 0.87236
0.80476 0.87237
0.80476 0.87238
0.80477 0.87239
0.80477 0.87240
0.80478 0.87241
0.80478 0.87242
0.80479 0.87243
0.80479 0.87244
0.80479 0.87245
0.80480 0.87246
0.80480 0.87247
0.80480 0.87248
0.80481 0.87249
0.80482 0.87250
0.80482 0.87251
0.80482 0.87252
0.80482 0.87253
0.80483 0.87254
0.80484 0.87255
0.80484 0.87256
0.80484 0.87257
0.80485 0.87258
0.80485 0.87259
0.80485 0.87260
0.80486 0.87261
0.80487 0.87262
0.80488 0.87263
0.80488 0.87264
0.80490 0.87265
0.80490 0.87266
0.80490 0.87267
0.80492 0.87268
0.80492 0.87269
0.80493 0.87270
0.80493 0.87271
0.80493 0.87272
0.80494 0.87273
0.80494 0.87274
0.80495 0.87275
0.80495 0.87276
0.80495 0.87277
0.80495 0.87278
0.80495 0.87279
0.80497 0.87280
0.80497 0.87281
0.80498 0.87282
0.80499 0.87283
0.80499 0.87284
0.80499 0.87285
0.80499 0.87286
0.80500 0.87287
0.80500 0.87288
0.80500 0.87289
0.80500 0.87290
0.80501 0.87291
0.80501 0.87292
0.80501 0.87293
0.80501 0.87294
0.80502 0.87295
0.80504 0.87296
0.80505 0.87297
0.80505 0.87298
0.80506 0.87299
0.80506 0.87300
0.80507 0.87301
0.80507 0.87302
0.80509 0.87303
0.80510 0.87304
0.80510 0.87305
0.80511 0.87306
0.80512 0.87307
0.80512 0.87308
0.80513 0.87309
0.80513 0.87310
0.80514 0.87311
0.80515 0.87312
0.80516 0.87313
0.80516 0.87314
0.80516 0.87315
0.80516 0.87316
0.80517 0.87317
0.80518 0.87318
0.80519 0.87319
0.80520 0.87320
0.80521 0.87321
0.80521 0.87322
0.80522 0.87323
0.80522 0.87324
0.80522 0.87325
0.80522 0.87326
0.80523 0.87327
0.80524 0.87328
0.80524 0.87329
0.80525 0.87330
0.80525 0.87331
0.80526 0.87332
0.80526 0.87333
0.80527 0.87334
0.80528 0.87335
0.80528 0.87336
0.80528 0.87337
0.80529 0.87338
0.80530 0.87339
0.80530 0.87340
0.80530 0.87341
0.80530 0.87342
0.80531 0.87343
0.80532 0.87344
0.80533 0.87345
0.80533 0.87346
0.80533 0.87347
0.80535 0.87348
0.80537 0.87349
0.80537 0.87350
0.80537 0.87351
0.80537 0.87352
0.80538 0.87353
0.80538 0.87354
0.80540 0.87355
0.80540 0.87356
0.80540 0.87357
0.80541 0.87358
0.80541 0.87359
0.80541 0.87360
0.80542 0.87361
0.80542 0.87362
0.80542 0.87363
0.80543 0.87364
0.80543 0.87365
0.80543 0.87366
0.80543 0.87367
0.80543 0.87368
0.80544 0.87369
0.80544 0.87370
0.80545 0.87371
0.80545 0.87372
0.80546 0.87373
0.80546 0.87374
0.80546 0.87375
0.80546 0.87376
0.80546 0.87377
0.80546 0.87378
0.80547 0.87379
0.80547 0.87380
0.80547 0.87381
0.80548 0.87382
0.80548 0.87383
0.80549 0.87384
0.80549 0.87385
0.80550 0.87386
0.80550 0.87387
0.80552 0.87388
0.80552 0.87389
0.80553 0.87390
0.80555 0.87391
0.80555 0.87392
0.80555 0.87393
0.80555 0.87394
0.80556 0.87395
0.80557 0.87396
0.80557 0.87397
0.80557 0.87398
0.80557 0.87399
0.80557 0.87400
0.80558 0.87401
0.80558 0.87402
0.80559 0.87403
0.80559 0.87404
0.80559 0.87405
0.80560 0.87406
0.80560 0.87407
0.80560 0.87408
0.80561 0.87409
0.80561 0.87410
0.80561 0.87411
0.80562 0.87412
0.80562 0.87413
0.80562 0.87414
0.80563 0.87415
0.80563 0.87416
0.80564 0.87417
0.80565 0.87418
0.80566 0.87419
0.80566 0.87420
0.80567 0.87421
0.80567 0.87422
0.80567 0.87423
0.80568 0.87424
0.80569 0.87425
0.80570 0.87426
0.80570 0.87427
0.80570 0.87428
0.80572 0.87429
0.80572 0.87430
0.80573 0.87431
0.80575 0.87432
0.80576 0.87433
0.80576 0.87434
0.80576 0.87435
0.80577 0.87436
0.80578 0.87437
0.80578 0.87438
0.80579 0.87439
0.80579 0.87440
0.80579 0.87441
0.80580 0.87442
0.80580 0.87443
0.80580 0.87444
0.80581 0.87445
0.80582 0.87446
0.80582 0.87447
0.80583 0.87448
0.80584 0.87449
0.80584 0.87450
0.80584 0.87451
0.80584 0.87452
0.80584 0.87453
0.80585 0.87454
0.80586 0.87455
0.80588 0.87456
0.80588 0.87457
0.80589 0.87458
0.80590 0.87459
0.80590 0.87460
0.80590 0.87461
0.80592 0.87462
0.80593 0.87463
0.80593 0.87464
0.80593 0.87465
0.80594 0.87466
0.80595 0.87467
0.80596 0.87468
0.80596 0.87469
0.80596 0.87470
0.80597 0.87471
0.80597 0.87472
0.80597 0.87473
0.80598 0.87474
0.80599 0.87475
0.80599 0.87476
0.80599 0.87477
0.80600 0.87478
0.80601 0.87479
0.80601 0.87480
0.80601 0.87481
0.80601 0.87482
0.80602 0.87483
0.80602 0.87484
0.80603 0.87485
0.80603 0.87486
0.80603 0.87487
0.80604 0.87488
0.80604 0.87489
0.80606 0.87490
0.80607 0.87491
0.80607 0.87492
0.80607 0.87493
0.80609 0.87494
0.80609 0.87495
0.80610 0.87496
0.80610 0.87497
0.80610 0.87498
0.80610 0.87499
0.80610 0.87500
0.80611 0.87501
0.80612 0.87502
0.80613 0.87503
0.80613 0.87504
0.80613 0.87505
0.80613 0.87506
0.80613 0.87507
0.80613 0.87508
0.80614 0.87509
0.80614 0.87510
0.80614 0.87511
0.80618 0.87512
0.80619 0.87513
0.80619 0.87514
0.80619 0.87515
0.80619 0.87516
0.80620 0.87517
0.80620 0.87518
0.80621 0.87519
0.80621 0.87520
0.80621 0.87521
0.80623 0.87522
0.80623 0.87523
0.80625 0.87524
0.80626 0.87525
0.80626 0.87526
0.80627 0.87527
0.80627 0.87528
0.80627 0.87529
0.80630 0.87530
0.80630 0.87531
0.80631 0.87532
0.80631 0.87533
0.80632 0.87534
0.80632 0.87535
0.80633 0.87536
0.80633 0.87537
0.80634 0.87538
0.80634 0.87539
0.80634 0.87540
0.80634 0.87541
0.80634 0.87542
0.80635 0.87543
0.80635 0.87544
0.80636 0.87545
0.80637 0.87546
0.80637 0.87547
0.80637 0.87548
0.80638 0.87549
0.80638 0.87550
0.80638 0.87551
0.80640 0.87552
0.80641 0.87553
0.80642 0.87554
0.80643 0.87555
0.80644 0.87556
0.80645 0.87557
0.80645 0.87558
0.80645 0.87559
0.80646 0.87560
0.80646 0.87561
0.80647 0.87562
0.80647 0.87563
0.80647 0.87564
0.80648 0.87565
0.80648 0.87566
0.80648 0.87567
0.80648 0.87568
0.80650 0.87569
0.80650 0.87570
0.80651 0.87571
0.80651 0.87572
0.80652 0.87573
0.80652 0.87574
0.80653 0.87575
0.80654 0.87576
0.80654 0.87577
0.80654 0.87578
0.80655 0.87579
0.80655 0.87580
0.80656 0.87581
0.80656 0.87582
0.80657 0.87583
0.80658 0.87584
0.80658 0.87585
0.80658 0.87586
0.80658 0.87587
0.80662 0.87588
0.80662 0.87589
0.80663 0.87590
0.80663 0.87591
0.80663 0.87592
0.80663 0.87593
0.80664 0.87594
0.80665 0.87595
0.80666 0.87596
0.80666 0.87597
0.80666 0.87598
0.80667 0.87599
0.80667 0.87600
0.80668 0.87601
0.80668 0.87602
0.80668 0.87603
0.80668 0.87604
0.80669 0.87605
0.80669 0.87606
0.80669 0.87607
0.80670 0.87608
0.80670 0.87609
0.80670 0.87610
0.80671 0.87611
0.80672 0.87612
0.80673 0.87613
0.80673 0.87614
0.80673 0.87615
0.80674 0.87616
0.80674 0.87617
0.80674 0.87618
0.80674 0.87619
0.80675 0.87620
0.80675 0.87621
0.80676 0.87622
0.80677 0.87623
0.80677 0.87624
0.80679 0.87625
0.80679 0.87626
0.80680 0.87627
0.80680 0.87628
0.80680 0.87629
0.80681 0.87630
0.80682 0.87631
0.80682 0.87632
0.80682 0.87633
0.80682 0.87634
0.80683 0.87635
0.80683 0.87636
0.80683 0.87637
0.80683 0.87638
0.80684 0.87639
0.80684 0.87640
0.80684 0.87641
0.80684 0.87642
0.80684 0.87643
0.80685 0.87644
0.80685 0.87645
0.80685 0.87646
0.80685 0.87647
0.80686 0.87648
0.80686 0.87649
0.80687 0.87650
0.80687 0.87651
0.80688 0.87652
0.80688 0.87653
0.80688 0.87654
0.80688 0.87655
0.80688 0.87656
0.80689 0.87657
0.80689 0.87658
0.80689 0.87659
0.80689 0.87660
0.80689 0.87661
0.80691 0.87662
0.80691 0.87663
0.80691 0.87664
0.80691 0.87665
0.80692 0.87666
0.80693 0.87667
0.80694 0.87668
0.80695 0.87669
0.80695 0.87670
0.80696 0.87671
0.80696 0.87672
0.80697 0.87673
0.80697 0.87674
0.80697 0.87675
0.80697 0.87676
0.80698 0.87677
0.80698 0.87678
0.80699 0.87679
0.80699 0.87680
0.80699 0.87681
0.80699 0.87682
0.80700 0.87683
0.80700 0.87684
0.80700 0.87685
0.80701 0.87686
0.80702 0.87687
0.80702 0.87688
0.80702 0.87689
0.80704 0.87690
0.80704 0.87691
0.80704 0.87692
0.80705 0.87693
0.80705 0.87694
0.80706 0.87695
0.80706 0.87696
0.80707 0.87697
0.80707 0.87698
0.80708 0.87699
0.80708 0.87700
0.80708 0.87701
0.80708 0.87702
0.80709 0.87703
0.80710 0.87704
0.80710 0.87705
0.80710 0.87706
0.80710 0.87707
0.80711 0.87708
0.80712 0.87709
0.80712 0.87710
0.80713 0.87711
0.80713 0.87712
0.80713 0.87713
0.80715 0.87714
0.80715 0.87715
0.80716 0.87716
0.80716 0.87717
0.80717 0.87718
0.80718 0.87719
0.80719 0.87720
0.80719 0.87721
0.80719 0.87722
0.80720 0.87723
0.80720 0.87724
0.80722 0.87725
0.80722 0.87726
0.80722 0.87727
0.80724 0.87728
0.80724 0.87729
0.80724 0.87730
0.80726 0.87731
0.80727 0.87732
0.80727 0.87733
0.80728 0.87734
0.80729 0.87735
0.80730 0.87736
0.80731 0.87737
0.80731 0.87738
0.80731 0.87739
0.80731 0.87740
0.80733 0.87741
0.80733 0.87742
0.80735 0.87743
0.80735 0.87744
0.80735 0.87745
0.80737 0.87746
0.80737 0.87747
0.80738 0.87748
0.80738 0.87749
0.80739 0.87750
0.80739 0.87751
0.80740 0.87752
0.80740 0.87753
0.80741 0.87754
0.80741 0.87755
0.80741 0.87756
0.80743 0.87757
0.80743 0.87758
0.80744 0.87759
0.80745 0.87760
0.80745 0.87761
0.80745 0.87762
0.80747 0.87763
0.80747 0.87764
0.80749 0.87765
0.80750 0.87766
0.80750 0.87767
0.80751 0.87768
0.80751 0.87769
0.80751 0.87770
0.80752 0.87771
0.80754 0.87772
0.80755 0.87773
0.80755 0.87774
0.80755 0.87775
0.80755 0.87776
0.80756 0.87777
0.80757 0.87778
0.80758 0.87779
0.80758 0.87780
0.80759 0.87781
0.80760 0.87782
0.80761 0.87783
0.80761 0.87784
0.80761 0.87785
0.80762 0.87786
0.80762 0.87787
0.80762 0.87788
0.80764 0.87789
0.80765 0.87790
0.80766 0.87791
0.80766 0.87792
0.80769 0.87793
0.80769 0.87794
0.80770 0.87795
0.80771 0.87796
0.80773 0.87797
0.80774 0.87798
0.80774 0.87799
0.80774 0.87800
0.80774 0.87801
0.80774 0.87802
0.80776 0.87803
0.80777 0.87804
0.80777 0.87805
0.80778 0.87806
0.80778 0.87807
0.80778 0.87808
0.80779 0.87809
0.80779 0.87810
0.80780 0.87811
0.80782 0.87812
0.80782 0.87813
0.80783 0.87814
0.80783 0.87815
0.80784 0.87816
0.80784 0.87817
0.80784 0.87818
0.80785 0.87819
0.80785 0.87820
0.80785 0.87821
0.80786 0.87822
0.80786 0.87823
0.80787 0.87824
0.80787 0.87825
0.80788 0.87826
0.80788 0.87827
0.80788 0.87828
0.80789 0.87829
0.80789 0.87830
0.80789 0.87831
0.80790 0.87832
0.80790 0.87833
0.80791 0.87834
0.80791 0.87835
0.80791 0.87836
0.80792 0.87837
0.80792 0.87838
0.80792 0.87839
0.80793 0.87840
0.80793 0.87841
0.80793 0.87842
0.80794 0.87843
0.80794 0.87844
0.80794 0.87845
0.80795 0.87846
0.80795 0.87847
0.80797 0.87848
0.80797 0.87849
0.80798 0.87850
0.80799 0.87851
0.80799 0.87852
0.80799 0.87853
0.80799 0.87854
0.80799 0.87855
0.80800 0.87856
0.80802 0.87857
0.80803 0.87858
0.80804 0.87859
0.80804 0.87860
0.80804 0.87861
0.80805 0.87862
0.80805 0.87863
0.80807 0.87864
0.80807 0.87865
0.80807 0.87866
0.80807 0.87867
0.80808 0.87868
0.80809 0.87869
0.80809 0.87870
0.80809 0.87871
0.80809 0.87872
0.80810 0.87873
0.80810 0.87874
0.80810 0.87875
0.80810 0.87876
0.80810 0.87877
0.80810 0.87878
0.80813 0.87879
0.80814 0.87880
0.80815 0.87881
0.80815 0.87882
0.80815 0.87883
0.80815 0.87884
0.80815 0.87885
0.80815 0.87886
0.80817 0.87887
0.80818 0.87888
0.80818 0.87889
0.80819 0.87890
0.80819 0.87891
0.80819 0.87892
0.80819 0.87893
0.80819 0.87894
0.80820 0.87895
0.80821 0.87896
0.80821 0.87897
0.80822 0.87898
0.80825 0.87899
0.80828 0.87900
0.80829 0.87901
0.80829 0.87902
0.80829 0.87903
0.80831 0.87904
0.80831 0.87905
0.80832 0.87906
0.80832 0.87907
0.80833 0.87908
0.80834 0.87909
0.80835 0.87910
0.80836 0.87911
0.80837 0.87912
0.80838 0.87913
0.80838 0.87914
0.80839 0.87915
0.80839 0.87916
0.80840 0.87917
0.80840 0.87918
0.80840 0.87919
0.80841 0.87920
0.80841 0.87921
0.80842 0.87922
0.80842 0.87923
0.80842 0.87924
0.80842 0.87925
0.80843 0.87926
0.80845 0.87927
0.80845 0.87928
0.80845 0.87929
0.80847 0.87930
0.80847 0.87931
0.80848 0.87932
0.80848 0.87933
0.80849 0.87934
0.80850 0.87935
0.80850 0.87936
0.80851 0.87937
0.80851 0.87938
0.80854 0.87939
0.80855 0.87940
0.80856 0.87941
0.80856 0.87942
0.80857 0.87943
0.80857 0.87944
0.80857 0.87945
0.80858 0.87946
0.80860 0.87947
0.80860 0.87948
0.80860 0.87949
0.80861 0.87950
0.80861 0.87951
0.80863 0.87952
0.80864 0.87953
0.80864 0.87954
0.80864 0.87955
0.80865 0.87956
0.80865 0.87957
0.80865 0.87958
0.80865 0.87959
0.80865 0.87960
0.80866 0.87961
0.80868 0.87962
0.80868 0.87963
0.80869 0.87964
0.80869 0.87965
0.80869 0.87966
0.80870 0.87967
0.80870 0.87968
0.80870 0.87969
0.80871 0.87970
0.80872 0.87971
0.80872 0.87972
0.80873 0.87973
0.80874 0.87974
0.80874 0.87975
0.80875 0.87976
0.80875 0.87977
0.80876 0.87978
0.80877 0.87979
0.80877 0.87980
0.80877 0.87981
0.80878 0.87982
0.80879 0.87983
0.80879 0.87984
0.80880 0.87985
0.80880 0.87986
0.80881 0.87987
0.80881 0.87988
0.80882 0.87989
0.80882 0.87990
0.80882 0.87991
0.80883 0.87992
0.80883 0.87993
0.80884 0.87994
0.80885 0.87995
0.80885 0.87996
0.80885 0.87997
0.80886 0.87998
0.80887 0.87999
0.80887 0.88000
0.80887 0.88001
0.80887 0.88002
0.80888 0.88003
0.80889 0.88004
0.80889 0.88005
0.80891 0.88006
0.80892 0.88007
0.80893 0.88008
0.80894 0.88009
0.80894 0.88010
0.80894 0.88011
0.80895 0.88012
0.80896 0.88013
0.80898 0.88014
0.80901 0.88015
0.80901 0.88016
0.80901 0.88017
0.80901 0.88018
0.80901 0.88019
0.80902 0.88020
0.80902 0.88021
0.80902 0.88022
0.80903 0.88023
0.80904 0.88024
0.80904 0.88025
0.80906 0.88026
0.80906 0.88027
0.80906 0.88028
0.80906 0.88029
0.80907 0.88030
0.80907 0.88031
0.80908 0.88032
0.80908 0.88033
0.80908 0.88034
0.80909 0.88035
0.80909 0.88036
0.80910 0.88037
0.80911 0.88038
0.80911 0.88039
0.80912 0.88040
0.80912 0.88041
0.80912 0.88042
0.80913 0.88043
0.80913 0.88044
0.80914 0.88045
0.80914 0.88046
0.80914 0.88047
0.80915 0.88048
0.80915 0.88049
0.80916 0.88050
0.80916 0.88051
0.80916 0.88052
0.80916 0.88053
0.80917 0.88054
0.80918 0.88055
0.80918 0.88056
0.80919 0.88057
0.80920 0.88058
0.80920 0.88059
0.80920 0.88060
0.80921 0.88061
0.80922 0.88062
0.80922 0.88063
0.80923 0.88064
0.80925 0.88065
0.80926 0.88066
0.80927 0.88067
0.80928 0.88068
0.80928 0.88069
0.80929 0.88070
0.80929 0.88071
0.80929 0.88072
0.80930 0.88073
0.80931 0.88074
0.80932 0.88075
0.80933 0.88076
0.80933 0.88077
0.80934 0.88078
0.80934 0.88079
0.80936 0.88080
0.80937 0.88081
0.80937 0.88082
0.80938 0.88083
0.80938 0.88084
0.80938 0.88085
0.80938 0.88086
0.80938 0.88087
0.80939 0.88088
0.80939 0.88089
0.80939 0.88090
0.80939 0.88091
0.80939 0.88092
0.80939 0.88093
0.80940 0.88094
0.80941 0.88095
0.80942 0.88096
0.80944 0.88097
0.80946 0.88098
0.80947 0.88099
0.80948 0.88100
0.80948 0.88101
0.80948 0.88102
0.80948 0.88103
0.80948 0.88104
0.80949 0.88105
0.80950 0.88106
0.80950 0.88107
0.80950 0.88108
0.80950 0.88109
0.80951 0.88110
0.80951 0.88111
0.80952 0.88112
0.80952 0.88113
0.80953 0.88114
0.80953 0.88115
0.80953 0.88116
0.80955 0.88117
0.80955 0.88118
0.80956 0.88119
0.80956 0.88120
0.80957 0.88121
0.80957 0.88122
0.80961 0.88123
0.80962 0.88124
0.80963 0.88125
0.80964 0.88126
0.80964 0.88127
0.80965 0.88128
0.80965 0.88129
0.80966 0.88130
0.80966 0.88131
0.80966 0.88132
0.80967 0.88133
0.80968 0.88134
0.80968 0.88135
0.80968 0.88136
0.80969 0.88137
0.80969 0.88138
0.80969 0.88139
0.80969 0.88140
0.80970 0.88141
0.80970 0.88142
0.80971 0.88143
0.80972 0.88144
0.80972 0.88145
0.80972 0.88146
0.80972 0.88147
0.80972 0.88148
0.80973 0.88149
0.80975 0.88150
0.80975 0.88151
0.80975 0.88152
0.80976 0.88153
0.80977 0.88154
0.80977 0.88155
0.80977 0.88156
0.80978 0.88157
0.80979 0.88158
0.80980 0.88159
0.80980 0.88160
0.80980 0.88161
0.80980 0.88162
0.80981 0.88163
0.80985 0.88164
0.80985 0.88165
0.80985 0.88166
0.80986 0.88167
0.80987 0.88168
0.80988 0.88169
0.80989 0.88170
0.80989 0.88171
0.80990 0.88172
0.80990 0.88173
0.80990 0.88174
0.80990 0.88175
0.80991 0.88176
0.80992 0.88177
0.80992 0.88178
0.80992 0.88179
0.80992 0.88180
0.80993 0.88181
0.80993 0.88182
0.80993 0.88183
0.80994 0.88184
0.80995 0.88185
0.80995 0.88186
0.80995 0.88187
0.80996 0.88188
0.80997 0.88189
0.80998 0.88190
0.80999 0.88191
0.81000 0.88192
0.81000 0.88193
0.81000 0.88194
0.81000 0.88195
0.81001 0.88196
0.81001 0.88197
0.81001 0.88198
0.81002 0.88199
0.81003 0.88200
0.81004 0.88201
0.81004 0.88202
0.81004 0.88203
0.81004 0.88204
0.81005 0.88205
0.81007 0.88206
0.81007 0.88207
0.81009 0.88208
0.81009 0.88209
0.81010 0.88210
0.81010 0.88211
0.81010 0.88212
0.81011 0.88213
0.81011 0.88214
0.81012 0.88215
0.81012 0.88216
0.81012 0.88217
0.81012 0.88218
0.81013 0.88219
0.81014 0.88220
0.81015 0.88221
0.81017 0.88222
0.81017 0.88223
0.81018 0.88224
0.81018 0.88225
0.81020 0.88226
0.81020 0.88227
0.81020 0.88228
0.81021 0.88229
0.81021 0.88230
0.81022 0.88231
0.81022 0.88232
0.81022 0.88233
0.81023 0.88234
0.81024 0.88235
0.81024 0.88236
0.81024 0.88237
0.81025 0.88238
0.81025 0.88239
0.81025 0.88240
0.81026 0.88241
0.81026 0.88242
0.81026 0.88243
0.81027 0.88244
0.81027 0.88245
0.81027 0.88246
0.81028 0.88247
0.81029 0.88248
0.81029 0.88249
0.81029 0.88250
0.81030 0.88251
0.81030 0.88252
0.81030 0.88253
0.81030 0.88254
0.81031 0.88255
0.81032 0.88256
0.81032 0.88257
0.81033 0.88258
0.81034 0.88259
0.81034 0.88260
0.81035 0.88261
0.81035 0.88262
0.81036 0.88263
0.81036 0.88264
0.81036 0.88265
0.81036 0.88266
0.81036 0.88267
0.81038 0.88268
0.81038 0.88269
0.81039 0.88270
0.81039 0.88271
0.81040 0.88272
0.81040 0.88273
0.81041 0.88274
0.81042 0.88275
0.81042 0.88276
0.81042 0.88277
0.81043 0.88278
0.81043 0.88279
0.81043 0.88280
0.81043 0.88281
0.81043 0.88282
0.81044 0.88283
0.81044 0.88284
0.81044 0.88285
0.81045 0.88286
0.81046 0.88287
0.81046 0.88288
0.81046 0.88289
0.81046 0.88290
0.81047 0.88291
0.81049 0.88292
0.81051 0.88293
0.81051 0.88294
0.81052 0.88295
0.81053 0.88296
0.81054 0.88297
0.81054 0.88298
0.81055 0.88299
0.81055 0.88300
0.81055 0.88301
0.81056 0.88302
0.81056 0.88303
0.81056 0.88304
0.81057 0.88305
0.81058 0.88306
0.81059 0.88307
0.81060 0.88308
0.81060 0.88309
0.81061 0.88310
0.81061 0.88311
0.81061 0.88312
0.81062 0.88313
0.81063 0.88314
0.81063 0.88315
0.81064 0.88316
0.81066 0.88317
0.81067 0.88318
0.81067 0.88319
0.81068 0.88320
0.81069 0.88321
0.81069 0.88322
0.81070 0.88323
0.81070 0.88324
0.81071 0.88325
0.81072 0.88326
0.81072 0.88327
0.81072 0.88328
0.81073 0.88329
0.81073 0.88330
0.81074 0.88331
0.81075 0.88332
0.81075 0.88333
0.81075 0.88334
0.81075 0.88335
0.81076 0.88336
0.81077 0.88337
0.81077 0.88338
0.81078 0.88339
0.81079 0.88340
0.81079 0.88341
0.81079 0.88342
0.81080 0.88343
0.81081 0.88344
0.81082 0.88345
0.81082 0.88346
0.81082 0.88347
0.81083 0.88348
0.81084 0.88349
0.81085 0.88350
0.81085 0.88351
0.81085 0.88352
0.81085 0.88353
0.81086 0.88354
0.81086 0.88355
0.81086 0.88356
0.81086 0.88357
0.81087 0.88358
0.81088 0.88359
0.81089 0.88360
0.81089 0.88361
0.81090 0.88362
0.81090 0.88363
0.81091 0.88364
0.81091 0.88365
0.81091 0.88366
0.81091 0.88367
0.81092 0.88368
0.81092 0.88369
0.81092 0.88370
0.81093 0.88371
0.81093 0.88372
0.81093 0.88373
0.81094 0.88374
0.81094 0.88375
0.81094 0.88376
0.81096 0.88377
0.81096 0.88378
0.81097 0.88379
0.81098 0.88380
0.81099 0.88381
0.81099 0.88382
0.81100 0.88383
0.81100 0.88384
0.81102 0.88385
0.81102 0.88386
0.81102 0.88387
0.81103 0.88388
0.81103 0.88389
0.81104 0.88390
0.81104 0.88391
0.81106 0.88392
0.81106 0.88393
0.81107 0.88394
0.81107 0.88395
0.81108 0.88396
0.81110 0.88397
0.81110 0.88398
0.81111 0.88399
0.81111 0.88400
0.81112 0.88401
0.81112 0.88402
0.81112 0.88403
0.81113 0.88404
0.81113 0.88405
0.81113 0.88406
0.81113 0.88407
0.81115 0.88408
0.81115 0.88409
0.81116 0.88410
0.81116 0.88411
0.81117 0.88412
0.81117 0.88413
0.81117 0.88414
0.81118 0.88415
0.81118 0.88416
0.81119 0.88417
0.81120 0.88418
0.81120 0.88419
0.81121 0.88420
0.81121 0.88421
0.81121 0.88422
0.81122 0.88423
0.81122 0.88424
0.81123 0.88425
0.81123 0.88426
0.81123 0.88427
0.81123 0.88428
0.81124 0.88429
0.81124 0.88430
0.81126 0.88431
0.81126 0.88432
0.81126 0.88433
0.81126 0.88434
0.81126 0.88435
0.81126 0.88436
0.81126 0.88437
0.81127 0.88438
0.81127 0.88439
0.81129 0.88440
0.81129 0.88441
0.81129 0.88442
0.81130 0.88443
0.81131 0.88444
0.81133 0.88445
0.81134 0.88446
0.81134 0.88447
0.81134 0.88448
0.81135 0.88449
0.81136 0.88450
0.81137 0.88451
0.81138 0.88452
0.81139 0.88453
0.81139 0.88454
0.81140 0.88455
0.81141 0.88456
0.81142 0.88457
0.81142 0.88458
0.81142 0.88459
0.81144 0.88460
0.81145 0.88461
0.81145 0.88462
0.81145 0.88463
0.81145 0.88464
0.81148 0.88465
0.81148 0.88466
0.81149 0.88467
0.81150 0.88468
0.81150 0.88469
0.81151 0.88470
0.81152 0.88471
0.81153 0.88472
0.81153 0.88473
0.81155 0.88474
0.81155 0.88475
0.81156 0.88476
0.81156 0.88477
0.81156 0.88478
0.81156 0.88479
0.81156 0.88480
0.81157 0.88481
0.81157 0.88482
0.81158 0.88483
0.81159 0.88484
0.81159 0.88485
0.81160 0.88486
0.81161 0.88487
0.81162 0.88488
0.81163 0.88489
0.81163 0.88490
0.81167 0.88491
0.81167 0.88492
0.81168 0.88493
0.81168 0.88494
0.81168 0.88495
0.81168 0.88496
0.81168 0.88497
0.81168 0.88498
0.81169 0.88499
0.81169 0.88500
0.81170 0.88501
0.81170 0.88502
0.81170 0.88503
0.81170 0.88504
0.81170 0.88505
0.81171 0.88506
0.81172 0.88507
0.81173 0.88508
0.81174 0.88509
0.81177 0.88510
0.81177 0.88511
0.81178 0.88512
0.81178 0.88513
0.81178 0.88514
0.81179 0.88515
0.81179 0.88516
0.81180 0.88517
0.81181 0.88518
0.81182 0.88519
0.81182 0.88520
0.81182 0.88521
0.81183 0.88522
0.81183 0.88523
0.81183 0.88524
0.81183 0.88525
0.81184 0.88526
0.81184 0.88527
0.81184 0.88528
0.81185 0.88529
0.81185 0.88530
0.81185 0.88531
0.81185 0.88532
0.81185 0.88533
0.81186 0.88534
0.81187 0.88535
0.81188 0.88536
0.81188 0.88537
0.81189 0.88538
0.81189 0.88539
0.81190 0.88540
0.81190 0.88541
0.81192 0.88542
0.81192 0.88543
0.81192 0.88544
0.81195 0.88545
0.81195 0.88546
0.81196 0.88547
0.81197 0.88548
0.81198 0.88549
0.81198 0.88550
0.81199 0.88551
0.81199 0.88552
0.81199 0.88553
0.81199 0.88554
0.81199 0.88555
0.81200 0.88556
0.81201 0.88557
0.81201 0.88558
0.81202 0.88559
0.81202 0.88560
0.81203 0.88561
0.81203 0.88562
0.81205 0.88563
0.81207 0.88564
0.81207 0.88565
0.81207 0.88566
0.81208 0.88567
0.81208 0.88568
0.81209 0.88569
0.81209 0.88570
0.81210 0.88571
0.81211 0.88572
0.81211 0.88573
0.81212 0.88574
0.81212 0.88575
0.81213 0.88576
0.81214 0.88577
0.81215 0.88578
0.81215 0.88579
0.81216 0.88580
0.81217 0.88581
0.81217 0.88582
0.81218 0.88583
0.81219 0.88584
0.81219 0.88585
0.81219 0.88586
0.81220 0.88587
0.81222 0.88588
0.81222 0.88589
0.81224 0.88590
0.81224 0.88591
0.81225 0.88592
0.81225 0.88593
0.81226 0.88594
0.81227 0.88595
0.81228 0.88596
0.81229 0.88597
0.81230 0.88598
0.81230 0.88599
0.81231 0.88600
0.81232 0.88601
0.81233 0.88602
0.81233 0.88603
0.81235 0.88604
0.81235 0.88605
0.81236 0.88606
0.81236 0.88607
0.81236 0.88608
0.81237 0.88609
0.81237 0.88610
0.81238 0.88611
0.81238 0.88612
0.81240 0.88613
0.81240 0.88614
0.81241 0.88615
0.81242 0.88616
0.81242 0.88617
0.81243 0.88618
0.81243 0.88619
0.81243 0.88620
0.81245 0.88621
0.81246 0.88622
0.81246 0.88623
0.81247 0.88624
0.81247 0.88625
0.81247 0.88626
0.81247 0.88627
0.81247 0.88628
0.81248 0.88629
0.81249 0.88630
0.81249 0.88631
0.81249 0.88632
0.81250 0.88633
0.81251 0.88634
0.81251 0.88635
0.81253 0.88636
0.81253 0.88637
0.81253 0.88638
0.81253 0.88639
0.81254 0.88640
0.81255 0.88641
0.81255 0.88642
0.81255 0.88643
0.81256 0.88644
0.81257 0.88645
0.81258 0.88646
0.81258 0.88647
0.81258 0.88648
0.81259 0.88649
0.81259 0.88650
0.81260 0.88651
0.81261 0.88652
0.81262 0.88653
0.81262 0.88654
0.81263 0.88655
0.81263 0.88656
0.81263 0.88657
0.81264 0.88658
0.81264 0.88659
0.81264 0.88660
0.81264 0.88661
0.81264 0.88662
0.81265 0.88663
0.81265 0.88664
0.81266 0.88665
0.81266 0.88666
0.81266 0.88667
0.81267 0.88668
0.81267 0.88669
0.81267 0.88670
0.81267 0.88671
0.81268 0.88672
0.81268 0.88673
0.81269 0.88674
0.81269 0.88675
0.81270 0.88676
0.81271 0.88677
0.81271 0.88678
0.81271 0.88679
0.81271 0.88680
0.81271 0.88681
0.81272 0.88682
0.81272 0.88683
0.81272 0.88684
0.81273 0.88685
0.81273 0.88686
0.81273 0.88687
0.81275 0.88688
0.81276 0.88689
0.81276 0.88690
0.81277 0.88691
0.81278 0.88692
0.81278 0.88693
0.81278 0.88694
0.81279 0.88695
0.81280 0.88696
0.81281 0.88697
0.81281 0.88698
0.81281 0.88699
0.81281 0.88700
0.81282 0.88701
0.81282 0.88702
0.81282 0.88703
0.81284 0.88704
0.81284 0.88705
0.81285 0.88706
0.81285 0.88707
0.81285 0.88708
0.81285 0.88709
0.81286 0.88710
0.81288 0.88711
0.81288 0.88712
0.81289 0.88713
0.81289 0.88714
0.81289 0.88715
0.81290 0.88716
0.81290 0.88717
0.81291 0.88718
0.81291 0.88719
0.81291 0.88720
0.81291 0.88721
0.81292 0.88722
0.81292 0.88723
0.81292 0.88724
0.81293 0.88725
0.81293 0.88726
0.81294 0.88727
0.81294 0.88728
0.81294 0.88729
0.81296 0.88730
0.81296 0.88731
0.81297 0.88732
0.81298 0.88733
0.81298 0.88734
0.81299 0.88735
0.81299 0.88736
0.81300 0.88737
0.81300 0.88738
0.81300 0.88739
0.81301 0.88740
0.81301 0.88741
0.81304 0.88742
0.81304 0.88743
0.81305 0.88744
0.81307 0.88745
0.81307 0.88746
0.81307 0.88747
0.81308 0.88748
0.81308 0.88749
0.81309 0.88750
0.81311 0.88751
0.81311 0.88752
0.81313 0.88753
0.81313 0.88754
0.81314 0.88755
0.81314 0.88756
0.81315 0.88757
0.81316 0.88758
0.81316 0.88759
0.81316 0.88760
0.81316 0.88761
0.81317 0.88762
0.81317 0.88763
0.81318 0.88764
0.81318 0.88765
0.81318 0.88766
0.81319 0.88767
0.81319 0.88768
0.81319 0.88769
0.81320 0.88770
0.81321 0.88771
0.81322 0.88772
0.81322 0.88773
0.81322 0.88774
0.81322 0.88775
0.81323 0.88776
0.81324 0.88777
0.81324 0.88778
0.81324 0.88779
0.81324 0.88780
0.81325 0.88781
0.81325 0.88782
0.81326 0.88783
0.81327 0.88784
0.81327 0.88785
0.81327 0.88786
0.81328 0.88787
0.81329 0.88788
0.81329 0.88789
0.81331 0.88790
0.81332 0.88791
0.81332 0.88792
0.81333 0.88793
0.81333 0.88794
0.81334 0.88795
0.81334 0.88796
0.81334 0.88797
0.81335 0.88798
0.81335 0.88799
0.81337 0.88800
0.81337 0.88801
0.81338 0.88802
0.81338 0.88803
0.81339 0.88804
0.81340 0.88805
0.81340 0.88806
0.81342 0.88807
0.81342 0.88808
0.81343 0.88809
0.81344 0.88810
0.81344 0.88811
0.81345 0.88812
0.81346 0.88813
0.81347 0.88814
0.81347 0.88815
0.81347 0.88816
0.81347 0.88817
0.81348 0.88818
0.81349 0.88819
0.81349 0.88820
0.81351 0.88821
0.81351 0.88822
0.81351 0.88823
0.81351 0.88824
0.81351 0.88825
0.81352 0.88826
0.81354 0.88827
0.81354 0.88828
0.81354 0.88829
0.81354 0.88830
0.81354 0.88831
0.81355 0.88832
0.81355 0.88833
0.81355 0.88834
0.81356 0.88835
0.81356 0.88836
0.81357 0.88837
0.81357 0.88838
0.81357 0.88839
0.81358 0.88840
0.81358 0.88841
0.81358 0.88842
0.81359 0.88843
0.81359 0.88844
0.81360 0.88845
0.81360 0.88846
0.81360 0.88847
0.81361 0.88848
0.81361 0.88849
0.81362 0.88850
0.81362 0.88851
0.81362 0.88852
0.81362 0.88853
0.81363 0.88854
0.81363 0.88855
0.81364 0.88856
0.81366 0.88857
0.81366 0.88858
0.81366 0.88859
0.81367 0.88860
0.81367 0.88861
0.81367 0.88862
0.81368 0.88863
0.81368 0.88864
0.81368 0.88865
0.81368 0.88866
0.81369 0.88867
0.81369 0.88868
0.81370 0.88869
0.81370 0.88870
0.81370 0.88871
0.81371 0.88872
0.81371 0.88873
0.81371 0.88874
0.81371 0.88875
0.81372 0.88876
0.81374 0.88877
0.81375 0.88878
0.81375 0.88879
0.81376 0.88880
0.81377 0.88881
0.81378 0.88882
0.81378 0.88883
0.81378 0.88884
0.81378 0.88885
0.81380 0.88886
0.81380 0.88887
0.81380 0.88888
0.81381 0.88889
0.81381 0.88890
0.81382 0.88891
0.81382 0.88892
0.81383 0.88893
0.81383 0.88894
0.81383 0.88895
0.81384 0.88896
0.81384 0.88897
0.81384 0.88898
0.81386 0.88899
0.81386 0.88900
0.81386 0.88901
0.81387 0.88902
0.81387 0.88903
0.81387 0.88904
0.81389 0.88905
0.81390 0.88906
0.81390 0.88907
0.81391 0.88908
0.81391 0.88909
0.81392 0.88910
0.81392 0.88911
0.81393 0.88912
0.81393 0.88913
0.81394 0.88914
0.81394 0.88915
0.81394 0.88916
0.81395 0.88917
0.81395 0.88918
0.81395 0.88919
0.81395 0.88920
0.81396 0.88921
0.81396 0.88922
0.81397 0.88923
0.81398 0.88924
0.81399 0.88925
0.81399 0.88926
0.81401 0.88927
0.81401 0.88928
0.81402 0.88929
0.81403 0.88930
0.81403 0.88931
0.81403 0.88932
0.81404 0.88933
0.81404 0.88934
0.81404 0.88935
0.81405 0.88936
0.81405 0.88937
0.81406 0.88938
0.81406 0.88939
0.81407 0.88940
0.81409 0.88941
0.81409 0.88942
0.81409 0.88943
0.81410 0.88944
0.81410 0.88945
0.81411 0.88946
0.81411 0.88947
0.81413 0.88948
0.81413 0.88949
0.81414 0.88950
0.81414 0.88951
0.81415 0.88952
0.81416 0.88953
0.81416 0.88954
0.81417 0.88955
0.81418 0.88956
0.81419 0.88957
0.81420 0.88958
0.81421 0.88959
0.81421 0.88960
0.81424 0.88961
0.81424 0.88962
0.81424 0.88963
0.81424 0.88964
0.81426 0.88965
0.81426 0.88966
0.81427 0.88967
0.81428 0.88968
0.81428 0.88969
0.81429 0.88970
0.81429 0.88971
0.81429 0.88972
0.81430 0.88973
0.81431 0.88974
0.81431 0.88975
0.81431 0.88976
0.81432 0.88977
0.81433 0.88978
0.81433 0.88979
0.81433 0.88980
0.81433 0.88981
0.81433 0.88982
0.81434 0.88983
0.81435 0.88984
0.81435 0.88985
0.81435 0.88986
0.81435 0.88987
0.81438 0.88988
0.81438 0.88989
0.81438 0.88990
0.81438 0.88991
0.81438 0.88992
0.81438 0.88993
0.81439 0.88994
0.81439 0.88995
0.81443 0.88996
0.81444 0.88997
0.81445 0.88998
0.81445 0.88999
0.81447 0.89000
0.81447 0.89001
0.81447 0.89002
0.81447 0.89003
0.81448 0.89004
0.81448 0.89005
0.81449 0.89006
0.81450 0.89007
0.81452 0.89008
0.81452 0.89009
0.81452 0.89010
0.81453 0.89011
0.81454 0.89012
0.81455 0.89013
0.81457 0.89014
0.81457 0.89015
0.81458 0.89016
0.81459 0.89017
0.81460 0.89018
0.81460 0.89019
0.81463 0.89020
0.81464 0.89021
0.81464 0.89022
0.81464 0.89023
0.81465 0.89024
0.81466 0.89025
0.81466 0.89026
0.81466 0.89027
0.81467 0.89028
0.81467 0.89029
0.81468 0.89030
0.81469 0.89031
0.81470 0.89032
0.81472 0.89033
0.81474 0.89034
0.81475 0.89035
0.81475 0.89036
0.81475 0.89037
0.81476 0.89038
0.81477 0.89039
0.81477 0.89040
0.81477 0.89041
0.81477 0.89042
0.81478 0.89043
0.81479 0.89044
0.81480 0.89045
0.81482 0.89046
0.81482 0.89047
0.81482 0.89048
0.81482 0.89049
0.81483 0.89050
0.81483 0.89051
0.81484 0.89052
0.81485 0.89053
0.81485 0.89054
0.81486 0.89055
0.81487 0.89056
0.81488 0.89057
0.81489 0.89058
0.81489 0.89059
0.81489 0.89060
0.81489 0.89061
0.81489 0.89062
0.81490 0.89063
0.81491 0.89064
0.81492 0.89065
0.81492 0.89066
0.81493 0.89067
0.81493 0.89068
0.81493 0.89069
0.81494 0.89070
0.81495 0.89071
0.81496 0.89072
0.81496 0.89073
0.81497 0.89074
0.81497 0.89075
0.81498 0.89076
0.81498 0.89077
0.81499 0.89078
0.81499 0.89079
0.81500 0.89080
0.81504 0.89081
0.81504 0.89082
0.81505 0.89083
0.81506 0.89084
0.81506 0.89085
0.81507 0.89086
0.81507 0.89087
0.81507 0.89088
0.81508 0.89089
0.81508 0.89090
0.81508 0.89091
0.81508 0.89092
0.81508 0.89093
0.81509 0.89094
0.81509 0.89095
0.81510 0.89096
0.81510 0.89097
0.81510 0.89098
0.81511 0.89099
0.81511 0.89100
0.81512 0.89101
0.81512 0.89102
0.81512 0.89103
0.81512 0.89104
0.81513 0.89105
0.81513 0.89106
0.81514 0.89107
0.81514 0.89108
0.81515 0.89109
0.81515 0.89110
0.81517 0.89111
0.81517 0.89112
0.81518 0.89113
0.81518 0.89114
0.81518 0.89115
0.81519 0.89116
0.81519 0.89117
0.81519 0.89118
0.81519 0.89119
0.81519 0.89120
0.81520 0.89121
0.81520 0.89122
0.81521 0.89123
0.81521 0.89124
0.81522 0.89125
0.81523 0.89126
0.81523 0.89127
0.81523 0.89128
0.81524 0.89129
0.81524 0.89130
0.81525 0.89131
0.81525 0.89132
0.81525 0.89133
0.81526 0.89134
0.81527 0.89135
0.81527 0.89136
0.81529 0.89137
0.81529 0.89138
0.81530 0.89139
0.81530 0.89140
0.81531 0.89141
0.81531 0.89142
0.81533 0.89143
0.81535 0.89144
0.81536 0.89145
0.81537 0.89146
0.81540 0.89147
0.81540 0.89148
0.81540 0.89149
0.81542 0.89150
0.81543 0.89151
0.81543 0.89152
0.81544 0.89153
0.81546 0.89154
0.81546 0.89155
0.81546 0.89156
0.81546 0.89157
0.81547 0.89158
0.81547 0.89159
0.81548 0.89160
0.81548 0.89161
0.81548 0.89162
0.81549 0.89163
0.81550 0.89164
0.81550 0.89165
0.81550 0.89166
0.81551 0.89167
0.81551 0.89168
0.81551 0.89169
0.81552 0.89170
0.81553 0.89171
0.81554 0.89172
0.81554 0.89173
0.81554 0.89174
0.81555 0.89175
0.81555 0.89176
0.81556 0.89177
0.81556 0.89178
0.81556 0.89179
0.81556 0.89180
0.81556 0.89181
0.81557 0.89182
0.81557 0.89183
0.81558 0.89184
0.81559 0.89185
0.81560 0.89186
0.81560 0.89187
0.81561 0.89188
0.81561 0.89189
0.81561 0.89190
0.81561 0.89191
0.81562 0.89192
0.81562 0.89193
0.81562 0.89194
0.81563 0.89195
0.81564 0.89196
0.81564 0.89197
0.81564 0.89198
0.81565 0.89199
0.81565 0.89200
0.81566 0.89201
0.81566 0.89202
0.81566 0.89203
0.81566 0.89204
0.81568 0.89205
0.81568 0.89206
0.81569 0.89207
0.81569 0.89208
0.81569 0.89209
0.81569 0.89210
0.81570 0.89211
0.81571 0.89212
0.81571 0.89213
0.81572 0.89214
0.81572 0.89215
0.81572 0.89216
0.81572 0.89217
0.81572 0.89218
0.81573 0.89219
0.81573 0.89220
0.81573 0.89221
0.81574 0.89222
0.81574 0.89223
0.81575 0.89224
0.81575 0.89225
0.81575 0.89226
0.81576 0.89227
0.81577 0.89228
0.81579 0.89229
0.81579 0.89230
0.81580 0.89231
0.81581 0.89232
0.81582 0.89233
0.81582 0.89234
0.81583 0.89235
0.81583 0.89236
0.81583 0.89237
0.81584 0.89238
0.81584 0.89239
0.81584 0.89240
0.81586 0.89241
0.81586 0.89242
0.81586 0.89243
0.81587 0.89244
0.81588 0.89245
0.81589 0.89246
0.81589 0.89247
0.81589 0.89248
0.81590 0.89249
0.81591 0.89250
0.81591 0.89251
0.81592 0.89252
0.81592 0.89253
0.81592 0.89254
0.81592 0.89255
0.81593 0.89256
0.81593 0.89257
0.81593 0.89258
0.81594 0.89259
0.81594 0.89260
0.81595 0.89261
0.81595 0.89262
0.81596 0.89263
0.81596 0.89264
0.81597 0.89265
0.81598 0.89266
0.81599 0.89267
0.81600 0.89268
0.81600 0.89269
0.81600 0.89270
0.81601 0.89271
0.81601 0.89272
0.81601 0.89273
0.81602 0.89274
0.81602 0.89275
0.81603 0.89276
0.81603 0.89277
0.81603 0.89278
0.81603 0.89279
0.81604 0.89280
0.81604 0.89281
0.81605 0.89282
0.81606 0.89283
0.81606 0.89284
0.81606 0.89285
0.81606 0.89286
0.81608 0.89287
0.81608 0.89288
0.81608 0.89289
0.81608 0.89290
0.81609 0.89291
0.81610 0.89292
0.81611 0.89293
0.81611 0.89294
0.81611 0.89295
0.81612 0.89296
0.81612 0.89297
0.81612 0.89298
0.81612 0.89299
0.81613 0.89300
0.81614 0.89301
0.81615 0.89302
0.81616 0.89303
0.81616 0.89304
0.81617 0.89305
0.81617 0.89306
0.81617 0.89307
0.81617 0.89308
0.81617 0.89309
0.81618 0.89310
0.81618 0.89311
0.81619 0.89312
0.81619 0.89313
0.81619 0.89314
0.81621 0.89315
0.81621 0.89316
0.81621 0.89317
0.81621 0.89318
0.81621 0.89319
0.81622 0.89320
0.81622 0.89321
0.81624 0.89322
0.81624 0.89323
0.81624 0.89324
0.81625 0.89325
0.81625 0.89326
0.81626 0.89327
0.81627 0.89328
0.81627 0.89329
0.81629 0.89330
0.81629 0.89331
0.81629 0.89332
0.81630 0.89333
0.81630 0.89334
0.81631 0.89335
0.81631 0.89336
0.81631 0.89337
0.81632 0.89338
0.81632 0.89339
0.81633 0.89340
0.81634 0.89341
0.81635 0.89342
0.81635 0.89343
0.81635 0.89344
0.81636 0.89345
0.81637 0.89346
0.81638 0.89347
0.81638 0.89348
0.81638 0.89349
0.81638 0.89350
0.81640 0.89351
0.81640 0.89352
0.81640 0.89353
0.81641 0.89354
0.81642 0.89355
0.81643 0.89356
0.81643 0.89357
0.81643 0.89358
0.81643 0.89359
0.81645 0.89360
0.81647 0.89361
0.81649 0.89362
0.81650 0.89363
0.81652 0.89364
0.81653 0.89365
0.81653 0.89366
0.81653 0.89367
0.81654 0.89368
0.81654 0.89369
0.81654 0.89370
0.81655 0.89371
0.81655 0.89372
0.81656 0.89373
0.81657 0.89374
0.81658 0.89375
0.81658 0.89376
0.81659 0.89377
0.81660 0.89378
0.81661 0.89379
0.81661 0.89380
0.81662 0.89381
0.81663 0.89382
0.81664 0.89383
0.81665 0.89384
0.81666 0.89385
0.81669 0.89386
0.81671 0.89387
0.81671 0.89388
0.81672 0.89389
0.81672 0.89390
0.81673 0.89391
0.81673 0.89392
0.81673 0.89393
0.81674 0.89394
0.81674 0.89395
0.81675 0.89396
0.81677 0.89397
0.81677 0.89398
0.81677 0.89399
0.81678 0.89400
0.81678 0.89401
0.81679 0.89402
0.81680 0.89403
0.81680 0.89404
0.81681 0.89405
0.81683 0.89406
0.81684 0.89407
0.81685 0.89408
0.81685 0.89409
0.81685 0.89410
0.81692 0.89411
0.81692 0.89412
0.81692 0.89413
0.81695 0.89414
0.81695 0.89415
0.81695 0.89416
0.81695 0.89417
0.81696 0.89418
0.81696 0.89419
0.81696 0.89420
0.81697 0.89421
0.81697 0.89422
0.81697 0.89423
0.81698 0.89424
0.81698 0.89425
0.81699 0.89426
0.81700 0.89427
0.81700 0.89428
0.81701 0.89429
0.81701 0.89430
0.81701 0.89431
0.81702 0.89432
0.81702 0.89433
0.81703 0.89434
0.81703 0.89435
0.81705 0.89436
0.81705 0.89437
0.81706 0.89438
0.81708 0.89439
0.81708 0.89440
0.81709 0.89441
0.81709 0.89442
0.81709 0.89443
0.81711 0.89444
0.81713 0.89445
0.81713 0.89446
0.81714 0.89447
0.81714 0.89448
0.81714 0.89449
0.81715 0.89450
0.81715 0.89451
0.81716 0.89452
0.81717 0.89453
0.81718 0.89454
0.81719 0.89455
0.81719 0.89456
0.81721 0.89457
0.81722 0.89458
0.81723 0.89459
0.81723 0.89460
0.81723 0.89461
0.81723 0.89462
0.81724 0.89463
0.81724 0.89464
0.81724 0.89465
0.81724 0.89466
0.81725 0.89467
0.81727 0.89468
0.81727 0.89469
0.81727 0.89470
0.81728 0.89471
0.81728 0.89472
0.81729 0.89473
0.81729 0.89474
0.81730 0.89475
0.81730 0.89476
0.81732 0.89477
0.81732 0.89478
0.81733 0.89479
0.81734 0.89480
0.81735 0.89481
0.81736 0.89482
0.81736 0.89483
0.81736 0.89484
0.81737 0.89485
0.81738 0.89486
0.81739 0.89487
0.81739 0.89488
0.81740 0.89489
0.81740 0.89490
0.81740 0.89491
0.81740 0.89492
0.81742 0.89493
0.81745 0.89494
0.81745 0.89495
0.81747 0.89496
0.81747 0.89497
0.81747 0.89498
0.81749 0.89499
0.81749 0.89500
0.81749 0.89501
0.81749 0.89502
0.81749 0.89503
0.81750 0.89504
0.81750 0.89505
0.81751 0.89506
0.81751 0.89507
0.81753 0.89508
0.81754 0.89509
0.81756 0.89510
0.81756 0.89511
0.81756 0.89512
0.81757 0.89513
0.81757 0.89514
0.81758 0.89515
0.81758 0.89516
0.81759 0.89517
0.81759 0.89518
0.81760 0.89519
0.81760 0.89520
0.81761 0.89521
0.81761 0.89522
0.81763 0.89523
0.81763 0.89524
0.81763 0.89525
0.81764 0.89526
0.81765 0.89527
0.81767 0.89528
0.81768 0.89529
0.81768 0.89530
0.81768 0.89531
0.81768 0.89532
0.81769 0.89533
0.81770 0.89534
0.81771 0.89535
0.81774 0.89536
0.81774 0.89537
0.81775 0.89538
0.81775 0.89539
0.81775 0.89540
0.81776 0.89541
0.81776 0.89542
0.81776 0.89543
0.81777 0.89544
0.81777 0.89545
0.81778 0.89546
0.81779 0.89547
0.81779 0.89548
0.81780 0.89549
0.81780 0.89550
0.81782 0.89551
0.81782 0.89552
0.81783 0.89553
0.81784 0.89554
0.81784 0.89555
0.81785 0.89556
0.81785 0.89557
0.81785 0.89558
0.81787 0.89559
0.81787 0.89560
0.81788 0.89561
0.81789 0.89562
0.81789 0.89563
0.81789 0.89564
0.81791 0.89565
0.81791 0.89566
0.81792 0.89567
0.81793 0.89568
0.81795 0.89569
0.81797 0.89570
0.81797 0.89571
0.81798 0.89572
0.81798 0.89573
0.81798 0.89574
0.81799 0.89575
0.81799 0.89576
0.81800 0.89577
0.81801 0.89578
0.81801 0.89579
0.81802 0.89580
0.81802 0.89581
0.81802 0.89582
0.81802 0.89583
0.81803 0.89584
0.81804 0.89585
0.81804 0.89586
0.81805 0.89587
0.81805 0.89588
0.81805 0.89589
0.81805 0.89590
0.81805 0.89591
0.81806 0.89592
0.81806 0.89593
0.81807 0.89594
0.81808 0.89595
0.81808 0.89596
0.81808 0.89597
0.81808 0.89598
0.81810 0.89599
0.81813 0.89600
0.81814 0.89601
0.81814 0.89602
0.81815 0.89603
0.81815 0.89604
0.81816 0.89605
0.81817 0.89606
0.81818 0.89607
0.81819 0.89608
0.81819 0.89609
0.81820 0.89610
0.81821 0.89611
0.81821 0.89612
0.81823 0.89613
0.81825 0.89614
0.81827 0.89615
0.81827 0.89616
0.81828 0.89617
0.81829 0.89618
0.81829 0.89619
0.81829 0.89620
0.81830 0.89621
0.81830 0.89622
0.81831 0.89623
0.81831 0.89624
0.81831 0.89625
0.81832 0.89626
0.81833 0.89627
0.81834 0.89628
0.81835 0.89629
0.81835 0.89630
0.81835 0.89631
0.81837 0.89632
0.81838 0.89633
0.81838 0.89634
0.81840 0.89635
0.81840 0.89636
0.81840 0.89637
0.81841 0.89638
0.81841 0.89639
0.81841 0.89640
0.81841 0.89641
0.81842 0.89642
0.81842 0.89643
0.81843 0.89644
0.81843 0.89645
0.81844 0.89646
0.81844 0.89647
0.81844 0.89648
0.81844 0.89649
0.81845 0.89650
0.81846 0.89651
0.81847 0.89652
0.81848 0.89653
0.81849 0.89654
0.81849 0.89655
0.81849 0.89656
0.81849 0.89657
0.81850 0.89658
0.81850 0.89659
0.81850 0.89660
0.81850 0.89661
0.81850 0.89662
0.81851 0.89663
0.81851 0.89664
0.81853 0.89665
0.81854 0.89666
0.81855 0.89667
0.81855 0.89668
0.81856 0.89669
0.81856 0.89670
0.81857 0.89671
0.81857 0.89672
0.81858 0.89673
0.81858 0.89674
0.81859 0.89675
0.81859 0.89676
0.81860 0.89677
0.81860 0.89678
0.81860 0.89679
0.81860 0.89680
0.81861 0.89681
0.81861 0.89682
0.81861 0.89683
0.81862 0.89684
0.81862 0.89685
0.81863 0.89686
0.81864 0.89687
0.81865 0.89688
0.81865 0.89689
0.81865 0.89690
0.81865 0.89691
0.81866 0.89692
0.81867 0.89693
0.81867 0.89694
0.81868 0.89695
0.81868 0.89696
0.81868 0.89697
0.81869 0.89698
0.81869 0.89699
0.81870 0.89700
0.81870 0.89701
0.81871 0.89702
0.81871 0.89703
0.81873 0.89704
0.81873 0.89705
0.81873 0.89706
0.81874 0.89707
0.81874 0.89708
0.81875 0.89709
0.81876 0.89710
0.81877 0.89711
0.81878 0.89712
0.81879 0.89713
0.81879 0.89714
0.81879 0.89715
0.81879 0.89716
0.81881 0.89717
0.81881 0.89718
0.81882 0.89719
0.81882 0.89720
0.81882 0.89721
0.81885 0.89722
0.81885 0.89723
0.81885 0.89724
0.81886 0.89725
0.81886 0.89726
0.81886 0.89727
0.81888 0.89728
0.81888 0.89729
0.81889 0.89730
0.81889 0.89731
0.81889 0.89732
0.81889 0.89733
0.81890 0.89734
0.81891 0.89735
0.81891 0.89736
0.81891 0.89737
0.81892 0.89738
0.81892 0.89739
0.81893 0.89740
0.81893 0.89741
0.81894 0.89742
0.81894 0.89743
0.81896 0.89744
0.81897 0.89745
0.81897 0.89746
0.81897 0.89747
0.81898 0.89748
0.81900 0.89749
0.81900 0.89750
0.81900 0.89751
0.81900 0.89752
0.81901 0.89753
0.81903 0.89754
0.81904 0.89755
0.81904 0.89756
0.81904 0.89757
0.81905 0.89758
0.81906 0.89759
0.81909 0.89760
0.81910 0.89761
0.81910 0.89762
0.81910 0.89763
0.81910 0.89764
0.81911 0.89765
0.81912 0.89766
0.81912 0.89767
0.81913 0.89768
0.81915 0.89769
0.81917 0.89770
0.81917 0.89771
0.81919 0.89772
0.81919 0.89773
0.81920 0.89774
0.81920 0.89775
0.81920 0.89776
0.81920 0.89777
0.81920 0.89778
0.81920 0.89779
0.81921 0.89780
0.81922 0.89781
0.81922 0.89782
0.81923 0.89783
0.81925 0.89784
0.81925 0.89785
0.81925 0.89786
0.81925 0.89787
0.81926 0.89788
0.81926 0.89789
0.81929 0.89790
0.81929 0.89791
0.81929 0.89792
0.81929 0.89793
0.81930 0.89794
0.81930 0.89795
0.81931 0.89796
0.81933 0.89797
0.81933 0.89798
0.81934 0.89799
0.81936 0.89800
0.81936 0.89801
0.81937 0.89802
0.81937 0.89803
0.81937 0.89804
0.81939 0.89805
0.81940 0.89806
0.81941 0.89807
0.81941 0.89808
0.81942 0.89809
0.81942 0.89810
0.81942 0.89811
0.81942 0.89812
0.81943 0.89813
0.81944 0.89814
0.81944 0.89815
0.81945 0.89816
0.81946 0.89817
0.81947 0.89818
0.81948 0.89819
0.81948 0.89820
0.81948 0.89821
0.81949 0.89822
0.81949 0.89823
0.81949 0.89824
0.81951 0.89825
0.81951 0.89826
0.81953 0.89827
0.81954 0.89828
0.81954 0.89829
0.81954 0.89830
0.81956 0.89831
0.81956 0.89832
0.81957 0.89833
0.81957 0.89834
0.81957 0.89835
0.81959 0.89836
0.81959 0.89837
0.81959 0.89838
0.81960 0.89839
0.81960 0.89840
0.81961 0.89841
0.81962 0.89842
0.81962 0.89843
0.81963 0.89844
0.81964 0.89845
0.81965 0.89846
0.81965 0.89847
0.81965 0.89848
0.81966 0.89849
0.81968 0.89850
0.81968 0.89851
0.81968 0.89852
0.81968 0.89853
0.81969 0.89854
0.81969 0.89855
0.81970 0.89856
0.81971 0.89857
0.81972 0.89858
0.81973 0.89859
0.81974 0.89860
0.81975 0.89861
0.81975 0.89862
0.81975 0.89863
0.81975 0.89864
0.81976 0.89865
0.81977 0.89866
0.81977 0.89867
0.81977 0.89868
0.81978 0.89869
0.81978 0.89870
0.81979 0.89871
0.81980 0.89872
0.81980 0.89873
0.81980 0.89874
0.81980 0.89875
0.81980 0.89876
0.81980 0.89877
0.81981 0.89878
0.81982 0.89879
0.81983 0.89880
0.81983 0.89881
0.81983 0.89882
0.81983 0.89883
0.81984 0.89884
0.81984 0.89885
0.81985 0.89886
0.81985 0.89887
0.81986 0.89888
0.81986 0.89889
0.81986 0.89890
0.81988 0.89891
0.81988 0.89892
0.81988 0.89893
0.81989 0.89894
0.81992 0.89895
0.81993 0.89896
0.81993 0.89897
0.81995 0.89898
0.81996 0.89899
0.81996 0.89900
0.81996 0.89901
0.81997 0.89902
0.81997 0.89903
0.81999 0.89904
0.81999 0.89905
0.81999 0.89906
0.81999 0.89907
0.82000 0.89908
0.82001 0.89909
0.82001 0.89910
0.82002 0.89911
0.82002 0.89912
0.82002 0.89913
0.82002 0.89914
0.82003 0.89915
0.82004 0.89916
0.82004 0.89917
0.82004 0.89918
0.82004 0.89919
0.82005 0.89920
0.82005 0.89921
0.82006 0.89922
0.82006 0.89923
0.82006 0.89924
0.82007 0.89925
0.82007 0.89926
0.82007 0.89927
0.82010 0.89928
0.82011 0.89929
0.82012 0.89930
0.82012 0.89931
0.82012 0.89932
0.82012 0.89933
0.82012 0.89934
0.82020 0.89935
0.82021 0.89936
0.82022 0.89937
0.82023 0.89938
0.82023 0.89939
0.82024 0.89940
0.82024 0.89941
0.82025 0.89942
0.82026 0.89943
0.82027 0.89944
0.82027 0.89945
0.82027 0.89946
0.82027 0.89947
0.82028 0.89948
0.82028 0.89949
0.82028 0.89950
0.82028 0.89951
0.82029 0.89952
0.82030 0.89953
0.82031 0.89954
0.82031 0.89955
0.82033 0.89956
0.82033 0.89957
0.82033 0.89958
0.82033 0.89959
0.82035 0.89960
0.82036 0.89961
0.82036 0.89962
0.82037 0.89963
0.82037 0.89964
0.82040 0.89965
0.82040 0.89966
0.82040 0.89967
0.82041 0.89968
0.82041 0.89969
0.82042 0.89970
0.82043 0.89971
0.82044 0.89972
0.82044 0.89973
0.82045 0.89974
0.82046 0.89975
0.82047 0.89976
0.82047 0.89977
0.82048 0.89978
0.82049 0.89979
0.82049 0.89980
0.82050 0.89981
0.82050 0.89982
0.82051 0.89983
0.82051 0.89984
0.82052 0.89985
0.82053 0.89986
0.82054 0.89987
0.82056 0.89988
0.82056 0.89989
0.82057 0.89990
0.82057 0.89991
0.82057 0.89992
0.82058 0.89993
0.82058 0.89994
0.82059 0.89995
0.82061 0.89996
0.82062 0.89997
0.82063 0.89998
0.82064 0.89999
0.82064 0.90000
0.82064 0.90001
0.82064 0.90002
0.82064 0.90003
0.82064 0.90004
0.82064 0.90005
0.82065 0.90006
0.82065 0.90007
0.82066 0.90008
0.82066 0.90009
0.82067 0.90010
0.82067 0.90011
0.82068 0.90012
0.82069 0.90013
0.82070 0.90014
0.82070 0.90015
0.82071 0.90016
0.82071 0.90017
0.82072 0.90018
0.82073 0.90019
0.82074 0.90020
0.82075 0.90021
0.82075 0.90022
0.82076 0.90023
0.82077 0.90024
0.82078 0.90025
0.82078 0.90026
0.82080 0.90027
0.82080 0.90028
0.82081 0.90029
0.82081 0.90030
0.82081 0.90031
0.82081 0.90032
0.82083 0.90033
0.82084 0.90034
0.82084 0.90035
0.82084 0.90036
0.82084 0.90037
0.82085 0.90038
0.82085 0.90039
0.82086 0.90040
0.82086 0.90041
0.82087 0.90042
0.82088 0.90043
0.82088 0.90044
0.82088 0.90045
0.82092 0.90046
0.82092 0.90047
0.82093 0.90048
0.82094 0.90049
0.82097 0.90050
0.82097 0.90051
0.82097 0.90052
0.82099 0.90053
0.82100 0.90054
0.82100 0.90055
0.82100 0.90056
0.82100 0.90057
0.82101 0.90058
0.82103 0.90059
0.82103 0.90060
0.82103 0.90061
0.82106 0.90062
0.82106 0.90063
0.82107 0.90064
0.82108 0.90065
0.82109 0.90066
0.82109 0.90067
0.82110 0.90068
0.82110 0.90069
0.82111 0.90070
0.82112 0.90071
0.82113 0.90072
0.82114 0.90073
0.82115 0.90074
0.82116 0.90075
0.82116 0.90076
0.82116 0.90077
0.82116 0.90078
0.82117 0.90079
0.82118 0.90080
0.82118 0.90081
0.82119 0.90082
0.82119 0.90083
0.82120 0.90084
0.82121 0.90085
0.82121 0.90086
0.82122 0.90087
0.82122 0.90088
0.82123 0.90089
0.82124 0.90090
0.82124 0.90091
0.82125 0.90092
0.82126 0.90093
0.82126 0.90094
0.82127 0.90095
0.82127 0.90096
0.82128 0.90097
0.82128 0.90098
0.82128 0.90099
0.82128 0.90100
0.82129 0.90101
0.82129 0.90102
0.82130 0.90103
0.82130 0.90104
0.82130 0.90105
0.82130 0.90106
0.82130 0.90107
0.82131 0.90108
0.82133 0.90109
0.82134 0.90110
0.82134 0.90111
0.82135 0.90112
0.82135 0.90113
0.82136 0.90114
0.82137 0.90115
0.82138 0.90116
0.82138 0.90117
0.82139 0.90118
0.82141 0.90119
0.82142 0.90120
0.82144 0.90121
0.82144 0.90122
0.82144 0.90123
0.82145 0.90124
0.82145 0.90125
0.82145 0.90126
0.82146 0.90127
0.82146 0.90128
0.82146 0.90129
0.82147 0.90130
0.82149 0.90131
0.82150 0.90132
0.82152 0.90133
0.82152 0.90134
0.82154 0.90135
0.82154 0.90136
0.82154 0.90137
0.82155 0.90138
0.82156 0.90139
0.82157 0.90140
0.82157 0.90141
0.82158 0.90142
0.82158 0.90143
0.82158 0.90144
0.82158 0.90145
0.82159 0.90146
0.82159 0.90147
0.82160 0.90148
0.82160 0.90149
0.82161 0.90150
0.82162 0.90151
0.82162 0.90152
0.82163 0.90153
0.82163 0.90154
0.82164 0.90155
0.82164 0.90156
0.82164 0.90157
0.82165 0.90158
0.82165 0.90159
0.82167 0.90160
0.82168 0.90161
0.82168 0.90162
0.82168 0.90163
0.82169 0.90164
0.82169 0.90165
0.82170 0.90166
0.82170 0.90167
0.82170 0.90168
0.82171 0.90169
0.82171 0.90170
0.82171 0.90171
0.82173 0.90172
0.82174 0.90173
0.82174 0.90174
0.82176 0.90175
0.82177 0.90176
0.82178 0.90177
0.82179 0.90178
0.82179 0.90179
0.82179 0.90180
0.82180 0.90181
0.82180 0.90182
0.82180 0.90183
0.82180 0.90184
0.82181 0.90185
0.82181 0.90186
0.82182 0.90187
0.82182 0.90188
0.82182 0.90189
0.82183 0.90190
0.82183 0.90191
0.82183 0.90192
0.82184 0.90193
0.82185 0.90194
0.82185 0.90195
0.82186 0.90196
0.82186 0.90197
0.82188 0.90198
0.82188 0.90199
0.82189 0.90200
0.82189 0.90201
0.82190 0.90202
0.82190 0.90203
0.82191 0.90204
0.82191 0.90205
0.82191 0.90206
0.82192 0.90207
0.82193 0.90208
0.82193 0.90209
0.82193 0.90210
0.82193 0.90211
0.82194 0.90212
0.82195 0.90213
0.82195 0.90214
0.82197 0.90215
0.82197 0.90216
0.82197 0.90217
0.82197 0.90218
0.82197 0.90219
0.82198 0.90220
0.82200 0.90221
0.82201 0.90222
0.82201 0.90223
0.82201 0.90224
0.82202 0.90225
0.82202 0.90226
0.82202 0.90227
0.82203 0.90228
0.82204 0.90229
0.82204 0.90230
0.82204 0.90231
0.82206 0.90232
0.82206 0.90233
0.82206 0.90234
0.82207 0.90235
0.82207 0.90236
0.82207 0.90237
0.82208 0.90238
0.82208 0.90239
0.82208 0.90240
0.82210 0.90241
0.82210 0.90242
0.82211 0.90243
0.82211 0.90244
0.82211 0.90245
0.82212 0.90246
0.82213 0.90247
0.82213 0.90248
0.82214 0.90249
0.82214 0.90250
0.82214 0.90251
0.82215 0.90252
0.82215 0.90253
0.82215 0.90254
0.82216 0.90255
0.82216 0.90256
0.82219 0.90257
0.82221 0.90258
0.82222 0.90259
0.82222 0.90260
0.82223 0.90261
0.82225 0.90262
0.82225 0.90263
0.82226 0.90264
0.82227 0.90265
0.82227 0.90266
0.82228 0.90267
0.82229 0.90268
0.82229 0.90269
0.82229 0.90270
0.82229 0.90271
0.82230 0.90272
0.82231 0.90273
0.82232 0.90274
0.82232 0.90275
0.82234 0.90276
0.82236 0.90277
0.82236 0.90278
0.82236 0.90279
0.82236 0.90280
0.82237 0.90281
0.82238 0.90282
0.82239 0.90283
0.82239 0.90284
0.82239 0.90285
0.82240 0.90286
0.82240 0.90287
0.82241 0.90288
0.82241 0.90289
0.82241 0.90290
0.82242 0.90291
0.82243 0.90292
0.82244 0.90293
0.82246 0.90294
0.82246 0.90295
0.82246 0.90296
0.82247 0.90297
0.82248 0.90298
0.82251 0.90299
0.82251 0.90300
0.82252 0.90301
0.82253 0.90302
0.82253 0.90303
0.82253 0.90304
0.82253 0.90305
0.82254 0.90306
0.82254 0.90307
0.82255 0.90308
0.82255 0.90309
0.82256 0.90310
0.82256 0.90311
0.82256 0.90312
0.82257 0.90313
0.82257 0.90314
0.82257 0.90315
0.82258 0.90316
0.82258 0.90317
0.82262 0.90318
0.82262 0.90319
0.82263 0.90320
0.82264 0.90321
0.82265 0.90322
0.82266 0.90323
0.82266 0.90324
0.82266 0.90325
0.82267 0.90326
0.82267 0.90327
0.82267 0.90328
0.82267 0.90329
0.82268 0.90330
0.82269 0.90331
0.82269 0.90332
0.82269 0.90333
0.82270 0.90334
0.82272 0.90335
0.82273 0.90336
0.82274 0.90337
0.82274 0.90338
0.82275 0.90339
0.82275 0.90340
0.82275 0.90341
0.82276 0.90342
0.82277 0.90343
0.82278 0.90344
0.82280 0.90345
0.82280 0.90346
0.82280 0.90347
0.82281 0.90348
0.82281 0.90349
0.82281 0.90350
0.82281 0.90351
0.82282 0.90352
0.82284 0.90353
0.82285 0.90354
0.82286 0.90355
0.82287 0.90356
0.82288 0.90357
0.82289 0.90358
0.82289 0.90359
0.82289 0.90360
0.82290 0.90361
0.82291 0.90362
0.82291 0.90363
0.82292 0.90364
0.82292 0.90365
0.82292 0.90366
0.82295 0.90367
0.82296 0.90368
0.82297 0.90369
0.82298 0.90370
0.82298 0.90371
0.82299 0.90372
0.82299 0.90373
0.82301 0.90374
0.82301 0.90375
0.82302 0.90376
0.82303 0.90377
0.82305 0.90378
0.82306 0.90379
0.82306 0.90380
0.82307 0.90381
0.82309 0.90382
0.82309 0.90383
0.82310 0.90384
0.82310 0.90385
0.82312 0.90386
0.82312 0.90387
0.82312 0.90388
0.82313 0.90389
0.82314 0.90390
0.82314 0.90391
0.82316 0.90392
0.82317 0.90393
0.82317 0.90394
0.82317 0.90395
0.82319 0.90396
0.82320 0.90397
0.82321 0.90398
0.82322 0.90399
0.82322 0.90400
0.82323 0.90401
0.82323 0.90402
0.82323 0.90403
0.82324 0.90404
0.82324 0.90405
0.82325 0.90406
0.82325 0.90407
0.82327 0.90408
0.82328 0.90409
0.82329 0.90410
0.82329 0.90411
0.82329 0.90412
0.82331 0.90413
0.82332 0.90414
0.82332 0.90415
0.82332 0.90416
0.82333 0.90417
0.82333 0.90418
0.82333 0.90419
0.82333 0.90420
0.82333 0.90421
0.82335 0.90422
0.82335 0.90423
0.82335 0.90424
0.82336 0.90425
0.82337 0.90426
0.82338 0.90427
0.82339 0.90428
0.82339 0.90429
0.82339 0.90430
0.82340 0.90431
0.82340 0.90432
0.82340 0.90433
0.82340 0.90434
0.82341 0.90435
0.82342 0.90436
0.82344 0.90437
0.82344 0.90438
0.82347 0.90439
0.82347 0.90440
0.82348 0.90441
0.82349 0.90442
0.82349 0.90443
0.82352 0.90444
0.82352 0.90445
0.82352 0.90446
0.82353 0.90447
0.82353 0.90448
0.82354 0.90449
0.82354 0.90450
0.82355 0.90451
0.82355 0.90452
0.82355 0.90453
0.82356 0.90454
0.82356 0.90455
0.82356 0.90456
0.82357 0.90457
0.82358 0.90458
0.82359 0.90459
0.82359 0.90460
0.82359 0.90461
0.82360 0.90462
0.82360 0.90463
0.82361 0.90464
0.82362 0.90465
0.82363 0.90466
0.82363 0.90467
0.82364 0.90468
0.82365 0.90469
0.82365 0.90470
0.82365 0.90471
0.82365 0.90472
0.82366 0.90473
0.82366 0.90474
0.82368 0.90475
0.82368 0.90476
0.82368 0.90477
0.82370 0.90478
0.82371 0.90479
0.82372 0.90480
0.82373 0.90481
0.82374 0.90482
0.82374 0.90483
0.82375 0.90484
0.82375 0.90485
0.82375 0.90486
0.82375 0.90487
0.82375 0.90488
0.82376 0.90489
0.82377 0.90490
0.82378 0.90491
0.82378 0.90492
0.82378 0.90493
0.82378 0.90494
0.82380 0.90495
0.82380 0.90496
0.82381 0.90497
0.82381 0.90498
0.82382 0.90499
0.82382 0.90500
0.82382 0.90501
0.82383 0.90502
0.82383 0.90503
0.82384 0.90504
0.82385 0.90505
0.82385 0.90506
0.82385 0.90507
0.82386 0.90508
0.82386 0.90509
0.82386 0.90510
0.82390 0.90511
0.82390 0.90512
0.82391 0.90513
0.82391 0.90514
0.82392 0.90515
0.82392 0.90516
0.82392 0.90517
0.82396 0.90518
0.82396 0.90519
0.82396 0.90520
0.82398 0.90521
0.82399 0.90522
0.82400 0.90523
0.82400 0.90524
0.82401 0.90525
0.82402 0.90526
0.82403 0.90527
0.82404 0.90528
0.82405 0.90529
0.82406 0.90530
0.82407 0.90531
0.82407 0.90532
0.82408 0.90533
0.82408 0.90534
0.82409 0.90535
0.82409 0.90536
0.82409 0.90537
0.82410 0.90538
0.82410 0.90539
0.82411 0.90540
0.82411 0.90541
0.82411 0.90542
0.82411 0.90543
0.82411 0.90544
0.82412 0.90545
0.82412 0.90546
0.82412 0.90547
0.82413 0.90548
0.82413 0.90549
0.82413 0.90550
0.82414 0.90551
0.82414 0.90552
0.82415 0.90553
0.82416 0.90554
0.82417 0.90555
0.82418 0.90556
0.82419 0.90557
0.82419 0.90558
0.82420 0.90559
0.82420 0.90560
0.82420 0.90561
0.82420 0.90562
0.82420 0.90563
0.82422 0.90564
0.82422 0.90565
0.82422 0.90566
0.82422 0.90567
0.82423 0.90568
0.82423 0.90569
0.82424 0.90570
0.82425 0.90571
0.82427 0.90572
0.82427 0.90573
0.82428 0.90574
0.82428 0.90575
0.82428 0.90576
0.82430 0.90577
0.82430 0.90578
0.82430 0.90579
0.82431 0.90580
0.82432 0.90581
0.82433 0.90582
0.82434 0.90583
0.82434 0.90584
0.82436 0.90585
0.82436 0.90586
0.82437 0.90587
0.82437 0.90588
0.82437 0.90589
0.82438 0.90590
0.82439 0.90591
0.82439 0.90592
0.82440 0.90593
0.82441 0.90594
0.82441 0.90595
0.82442 0.90596
0.82442 0.90597
0.82442 0.90598
0.82442 0.90599
0.82442 0.90600
0.82444 0.90601
0.82444 0.90602
0.82444 0.90603
0.82444 0.90604
0.82444 0.90605
0.82444 0.90606
0.82444 0.90607
0.82445 0.90608
0.82446 0.90609
0.82447 0.90610
0.82447 0.90611
0.82448 0.90612
0.82448 0.90613
0.82448 0.90614
0.82449 0.90615
0.82449 0.90616
0.82450 0.90617
0.82451 0.90618
0.82452 0.90619
0.82452 0.90620
0.82454 0.90621
0.82454 0.90622
0.82455 0.90623
0.82455 0.90624
0.82455 0.90625
0.82456 0.90626
0.82457 0.90627
0.82457 0.90628
0.82457 0.90629
0.82457 0.90630
0.82458 0.90631
0.82458 0.90632
0.82458 0.90633
0.82459 0.90634
0.82459 0.90635
0.82460 0.90636
0.82461 0.90637
0.82462 0.90638
0.82464 0.90639
0.82465 0.90640
0.82465 0.90641
0.82467 0.90642
0.82469 0.90643
0.82469 0.90644
0.82470 0.90645
0.82470 0.90646
0.82471 0.90647
0.82472 0.90648
0.82472 0.90649
0.82472 0.90650
0.82474 0.90651
0.82474 0.90652
0.82475 0.90653
0.82477 0.90654
0.82477 0.90655
0.82478 0.90656
0.82478 0.90657
0.82478 0.90658
0.82479 0.90659
0.82479 0.90660
0.82480 0.90661
0.82481 0.90662
0.82483 0.90663
0.82483 0.90664
0.82483 0.90665
0.82484 0.90666
0.82485 0.90667
0.82485 0.90668
0.82486 0.90669
0.82486 0.90670
0.82486 0.90671
0.82487 0.90672
0.82487 0.90673
0.82488 0.90674
0.82488 0.90675
0.82489 0.90676
0.82489 0.90677
0.82491 0.90678
0.82491 0.90679
0.82491 0.90680
0.82492 0.90681
0.82493 0.90682
0.82493 0.90683
0.82494 0.90684
0.82496 0.90685
0.82496 0.90686
0.82497 0.90687
0.82497 0.90688
0.82498 0.90689
0.82500 0.90690
0.82500 0.90691
0.82500 0.90692
0.82501 0.90693
0.82501 0.90694
0.82501 0.90695
0.82502 0.90696
0.82502 0.90697
0.82502 0.90698
0.82505 0.90699
0.82505 0.90700
0.82506 0.90701
0.82506 0.90702
0.82506 0.90703
0.82506 0.90704
0.82508 0.90705
0.82508 0.90706
0.82509 0.90707
0.82509 0.90708
0.82510 0.90709
0.82511 0.90710
0.82511 0.90711
0.82511 0.90712
0.82511 0.90713
0.82511 0.90714
0.82512 0.90715
0.82513 0.90716
0.82513 0.90717
0.82513 0.90718
0.82513 0.90719
0.82513 0.90720
0.82514 0.90721
0.82514 0.90722
0.82514 0.90723
0.82515 0.90724
0.82517 0.90725
0.82517 0.90726
0.82517 0.90727
0.82518 0.90728
0.82518 0.90729
0.82519 0.90730
0.82520 0.90731
0.82521 0.90732
0.82522 0.90733
0.82523 0.90734
0.82523 0.90735
0.82523 0.90736
0.82523 0.90737
0.82524 0.90738
0.82526 0.90739
0.82526 0.90740
0.82527 0.90741
0.82527 0.90742
0.82528 0.90743
0.82529 0.90744
0.82530 0.90745
0.82530 0.90746
0.82531 0.90747
0.82531 0.90748
0.82534 0.90749
0.82535 0.90750
0.82535 0.90751
0.82536 0.90752
0.82536 0.90753
0.82536 0.90754
0.82537 0.90755
0.82537 0.90756
0.82537 0.90757
0.82539 0.90758
0.82539 0.90759
0.82540 0.90760
0.82540 0.90761
0.82540 0.90762
0.82540 0.90763
0.82540 0.90764
0.82541 0.90765
0.82541 0.90766
0.82542 0.90767
0.82544 0.90768
0.82545 0.90769
0.82546 0.90770
0.82546 0.90771
0.82546 0.90772
0.82546 0.90773
0.82547 0.90774
0.82547 0.90775
0.82548 0.90776
0.82548 0.90777
0.82548 0.90778
0.82548 0.90779
0.82549 0.90780
0.82549 0.90781
0.82549 0.90782
0.82550 0.90783
0.82550 0.90784
0.82550 0.90785
0.82551 0.90786
0.82553 0.90787
0.82553 0.90788
0.82553 0.90789
0.82556 0.90790
0.82556 0.90791
0.82557 0.90792
0.82558 0.90793
0.82558 0.90794
0.82560 0.90795
0.82561 0.90796
0.82562 0.90797
0.82562 0.90798
0.82562 0.90799
0.82563 0.90800
0.82566 0.90801
0.82569 0.90802
0.82569 0.90803
0.82571 0.90804
0.82571 0.90805
0.82571 0.90806
0.82572 0.90807
0.82573 0.90808
0.82573 0.90809
0.82573 0.90810
0.82575 0.90811
0.82575 0.90812
0.82575 0.90813
0.82576 0.90814
0.82577 0.90815
0.82578 0.90816
0.82578 0.90817
0.82579 0.90818
0.82579 0.90819
0.82580 0.90820
0.82580 0.90821
0.82582 0.90822
0.82582 0.90823
0.82584 0.90824
0.82584 0.90825
0.82584 0.90826
0.82585 0.90827
0.82585 0.90828
0.82586 0.90829
0.82586 0.90830
0.82587 0.90831
0.82588 0.90832
0.82588 0.90833
0.82589 0.90834
0.82589 0.90835
0.82589 0.90836
0.82591 0.90837
0.82591 0.90838
0.82594 0.90839
0.82594 0.90840
0.82594 0.90841
0.82594 0.90842
0.82595 0.90843
0.82596 0.90844
0.82597 0.90845
0.82598 0.90846
0.82599 0.90847
0.82599 0.90848
0.82600 0.90849
0.82600 0.90850
0.82601 0.90851
0.82602 0.90852
0.82602 0.90853
0.82603 0.90854
0.82604 0.90855
0.82604 0.90856
0.82606 0.90857
0.82606 0.90858
0.82606 0.90859
0.82607 0.90860
0.82607 0.90861
0.82610 0.90862
0.82610 0.90863
0.82612 0.90864
0.82612 0.90865
0.82612 0.90866
0.82612 0.90867
0.82613 0.90868
0.82616 0.90869
0.82616 0.90870
0.82616 0.90871
0.82616 0.90872
0.82617 0.90873
0.82617 0.90874
0.82618 0.90875
0.82619 0.90876
0.82619 0.90877
0.82619 0.90878
0.82620 0.90879
0.82620 0.90880
0.82621 0.90881
0.82621 0.90882
0.82621 0.90883
0.82622 0.90884
0.82622 0.90885
0.82622 0.90886
0.82624 0.90887
0.82624 0.90888
0.82624 0.90889
0.82624 0.90890
0.82624 0.90891
0.82624 0.90892
0.82625 0.90893
0.82625 0.90894
0.82626 0.90895
0.82627 0.90896
0.82627 0.90897
0.82627 0.90898
0.82627 0.90899
0.82627 0.90900
0.82627 0.90901
0.82628 0.90902
0.82628 0.90903
0.82629 0.90904
0.82629 0.90905
0.82630 0.90906
0.82632 0.90907
0.82632 0.90908
0.82633 0.90909
0.82633 0.90910
0.82634 0.90911
0.82634 0.90912
0.82634 0.90913
0.82636 0.90914
0.82636 0.90915
0.82637 0.90916
0.82640 0.90917
0.82640 0.90918
0.82641 0.90919
0.82641 0.90920
0.82642 0.90921
0.82643 0.90922
0.82644 0.90923
0.82644 0.90924
0.82645 0.90925
0.82645 0.90926
0.82645 0.90927
0.82646 0.90928
0.82646 0.90929
0.82647 0.90930
0.82648 0.90931
0.82649 0.90932
0.82649 0.90933
0.82649 0.90934
0.82650 0.90935
0.82651 0.90936
0.82651 0.90937
0.82651 0.90938
0.82651 0.90939
0.82651 0.90940
0.82652 0.90941
0.82652 0.90942
0.82653 0.90943
0.82653 0.90944
0.82657 0.90945
0.82658 0.90946
0.82658 0.90947
0.82658 0.90948
0.82659 0.90949
0.82659 0.90950
0.82660 0.90951
0.82660 0.90952
0.82661 0.90953
0.82662 0.90954
0.82664 0.90955
0.82664 0.90956
0.82665 0.90957
0.82666 0.90958
0.82666 0.90959
0.82666 0.90960
0.82667 0.90961
0.82668 0.90962
0.82668 0.90963
0.82669 0.90964
0.82669 0.90965
0.82670 0.90966
0.82671 0.90967
0.82671 0.90968
0.82671 0.90969
0.82672 0.90970
0.82673 0.90971
0.82673 0.90972
0.82673 0.90973
0.82674 0.90974
0.82674 0.90975
0.82674 0.90976
0.82675 0.90977
0.82675 0.90978
0.82676 0.90979
0.82677 0.90980
0.82677 0.90981
0.82677 0.90982
0.82677 0.90983
0.82677 0.90984
0.82678 0.90985
0.82678 0.90986
0.82679 0.90987
0.82680 0.90988
0.82680 0.90989
0.82683 0.90990
0.82684 0.90991
0.82685 0.90992
0.82685 0.90993
0.82686 0.90994
0.82687 0.90995
0.82687 0.90996
0.82688 0.90997
0.82688 0.90998
0.82688 0.90999
0.82690 0.91000
0.82691 0.91001
0.82693 0.91002
0.82693 0.91003
0.82693 0.91004
0.82694 0.91005
0.82695 0.91006
0.82696 0.91007
0.82696 0.91008
0.82697 0.91009
0.82697 0.91010
0.82697 0.91011
0.82698 0.91012
0.82698 0.91013
0.82698 0.91014
0.82698 0.91015
0.82699 0.91016
0.82699 0.91017
0.82701 0.91018
0.82702 0.91019
0.82702 0.91020
0.82703 0.91021
0.82703 0.91022
0.82703 0.91023
0.82704 0.91024
0.82705 0.91025
0.82707 0.91026
0.82708 0.91027
0.82709 0.91028
0.82711 0.91029
0.82713 0.91030
0.82713 0.91031
0.82713 0.91032
0.82714 0.91033
0.82714 0.91034
0.82715 0.91035
0.82715 0.91036
0.82715 0.91037
0.82715 0.91038
0.82715 0.91039
0.82716 0.91040
0.82717 0.91041
0.82717 0.91042
0.82717 0.91043
0.82718 0.91044
0.82718 0.91045
0.82718 0.91046
0.82718 0.91047
0.82718 0.91048
0.82718 0.91049
0.82718 0.91050
0.82718 0.91051
0.82719 0.91052
0.82719 0.91053
0.82719 0.91054
0.82719 0.91055
0.82720 0.91056
0.82720 0.91057
0.82721 0.91058
0.82721 0.91059
0.82721 0.91060
0.82722 0.91061
0.82722 0.91062
0.82722 0.91063
0.82722 0.91064
0.82723 0.91065
0.82725 0.91066
0.82726 0.91067
0.82726 0.91068
0.82727 0.91069
0.82729 0.91070
0.82729 0.91071
0.82729 0.91072
0.82730 0.91073
0.82730 0.91074
0.82731 0.91075
0.82732 0.91076
0.82733 0.91077
0.82733 0.91078
0.82733 0.91079
0.82736 0.91080
0.82736 0.91081
0.82736 0.91082
0.82737 0.91083
0.82738 0.91084
0.82738 0.91085
0.82739 0.91086
0.82739 0.91087
0.82739 0.91088
0.82740 0.91089
0.82740 0.91090
0.82742 0.91091
0.82743 0.91092
0.82744 0.91093
0.82744 0.91094
0.82745 0.91095
0.82746 0.91096
0.82746 0.91097
0.82746 0.91098
0.82747 0.91099
0.82747 0.91100
0.82748 0.91101
0.82748 0.91102
0.82748 0.91103
0.82749 0.91104
0.82750 0.91105
0.82751 0.91106
0.82751 0.91107
0.82751 0.91108
0.82751 0.91109
0.82752 0.91110
0.82752 0.91111
0.82753 0.91112
0.82753 0.91113
0.82754 0.91114
0.82755 0.91115
0.82756 0.91116
0.82757 0.91117
0.82758 0.91118
0.82759 0.91119
0.82761 0.91120
0.82762 0.91121
0.82762 0.91122
0.82763 0.91123
0.82763 0.91124
0.82763 0.91125
0.82764 0.91126
0.82764 0.91127
0.82766 0.91128
0.82766 0.91129
0.82767 0.91130
0.82767 0.91131
0.82767 0.91132
0.82769 0.91133
0.82770 0.91134
0.82773 0.91135
0.82773 0.91136
0.82773 0.91137
0.82774 0.91138
0.82775 0.91139
0.82776 0.91140
0.82776 0.91141
0.82776 0.91142
0.82777 0.91143
0.82778 0.91144
0.82778 0.91145
0.82779 0.91146
0.82780 0.91147
0.82781 0.91148
0.82781 0.91149
0.82781 0.91150
0.82782 0.91151
0.82782 0.91152
0.82783 0.91153
0.82783 0.91154
0.82783 0.91155
0.82783 0.91156
0.82783 0.91157
0.82784 0.91158
0.82784 0.91159
0.82787 0.91160
0.82787 0.91161
0.82787 0.91162
0.82788 0.91163
0.82789 0.91164
0.82791 0.91165
0.82791 0.91166
0.82792 0.91167
0.82795 0.91168
0.82796 0.91169
0.82798 0.91170
0.82800 0.91171
0.82800 0.91172
0.82801 0.91173
0.82802 0.91174
0.82802 0.91175
0.82802 0.91176
0.82802 0.91177
0.82804 0.91178
0.82805 0.91179
0.82806 0.91180
0.82807 0.91181
0.82807 0.91182
0.82807 0.91183
0.82807 0.91184
0.82807 0.91185
0.82808 0.91186
0.82808 0.91187
0.82809 0.91188
0.82809 0.91189
0.82811 0.91190
0.82811 0.91191
0.82812 0.91192
0.82814 0.91193
0.82814 0.91194
0.82815 0.91195
0.82815 0.91196
0.82815 0.91197
0.82817 0.91198
0.82818 0.91199
0.82819 0.91200
0.82819 0.91201
0.82819 0.91202
0.82820 0.91203
0.82820 0.91204
0.82821 0.91205
0.82821 0.91206
0.82821 0.91207
0.82821 0.91208
0.82822 0.91209
0.82822 0.91210
0.82823 0.91211
0.82824 0.91212
0.82824 0.91213
0.82824 0.91214
0.82825 0.91215
0.82825 0.91216
0.82826 0.91217
0.82826 0.91218
0.82827 0.91219
0.82827 0.91220
0.82827 0.91221
0.82827 0.91222
0.82828 0.91223
0.82830 0.91224
0.82831 0.91225
0.82831 0.91226
0.82832 0.91227
0.82832 0.91228
0.82834 0.91229
0.82835 0.91230
0.82837 0.91231
0.82838 0.91232
0.82838 0.91233
0.82839 0.91234
0.82840 0.91235
0.82841 0.91236
0.82841 0.91237
0.82841 0.91238
0.82841 0.91239
0.82842 0.91240
0.82843 0.91241
0.82843 0.91242
0.82843 0.91243
0.82843 0.91244
0.82845 0.91245
0.82845 0.91246
0.82845 0.91247
0.82845 0.91248
0.82846 0.91249
0.82846 0.91250
0.82846 0.91251
0.82846 0.91252
0.82846 0.91253
0.82847 0.91254
0.82847 0.91255
0.82847 0.91256
0.82849 0.91257
0.82850 0.91258
0.82850 0.91259
0.82851 0.91260
0.82852 0.91261
0.82853 0.91262
0.82854 0.91263
0.82855 0.91264
0.82855 0.91265
0.82856 0.91266
0.82860 0.91267
0.82861 0.91268
0.82861 0.91269
0.82861 0.91270
0.82862 0.91271
0.82862 0.91272
0.82862 0.91273
0.82862 0.91274
0.82863 0.91275
0.82864 0.91276
0.82864 0.91277
0.82865 0.91278
0.82865 0.91279
0.82866 0.91280
0.82866 0.91281
0.82867 0.91282
0.82868 0.91283
0.82869 0.91284
0.82869 0.91285
0.82869 0.91286
0.82869 0.91287
0.82870 0.91288
0.82871 0.91289
0.82871 0.91290
0.82871 0.91291
0.82873 0.91292
0.82873 0.91293
0.82873 0.91294
0.82874 0.91295
0.82875 0.91296
0.82877 0.91297
0.82878 0.91298
0.82879 0.91299
0.82879 0.91300
0.82879 0.91301
0.82880 0.91302
0.82880 0.91303
0.82881 0.91304
0.82882 0.91305
0.82884 0.91306
0.82885 0.91307
0.82885 0.91308
0.82886 0.91309
0.82887 0.91310
0.82887 0.91311
0.82888 0.91312
0.82888 0.91313
0.82888 0.91314
0.82892 0.91315
0.82892 0.91316
0.82892 0.91317
0.82892 0.91318
0.82893 0.91319
0.82893 0.91320
0.82894 0.91321
0.82895 0.91322
0.82896 0.91323
0.82898 0.91324
0.82899 0.91325
0.82900 0.91326
0.82901 0.91327
0.82901 0.91328
0.82902 0.91329
0.82903 0.91330
0.82903 0.91331
0.82905 0.91332
0.82905 0.91333
0.82906 0.91334
0.82906 0.91335
0.82910 0.91336
0.82910 0.91337
0.82911 0.91338
0.82911 0.91339
0.82911 0.91340
0.82912 0.91341
0.82913 0.91342
0.82913 0.91343
0.82913 0.91344
0.82914 0.91345
0.82915 0.91346
0.82915 0.91347
0.82916 0.91348
0.82917 0.91349
0.82919 0.91350
0.82921 0.91351
0.82922 0.91352
0.82922 0.91353
0.82923 0.91354
0.82924 0.91355
0.82925 0.91356
0.82925 0.91357
0.82927 0.91358
0.82927 0.91359
0.82928 0.91360
0.82928 0.91361
0.82928 0.91362
0.82928 0.91363
0.82929 0.91364
0.82929 0.91365
0.82930 0.91366
0.82930 0.91367
0.82931 0.91368
0.82931 0.91369
0.82931 0.91370
0.82932 0.91371
0.82932 0.91372
0.82932 0.91373
0.82933 0.91374
0.82933 0.91375
0.82933 0.91376
0.82933 0.91377
0.82934 0.91378
0.82934 0.91379
0.82935 0.91380
0.82935 0.91381
0.82936 0.91382
0.82936 0.91383
0.82937 0.91384
0.82937 0.91385
0.82937 0.91386
0.82939 0.91387
0.82939 0.91388
0.82939 0.91389
0.82939 0.91390
0.82940 0.91391
0.82941 0.91392
0.82942 0.91393
0.82943 0.91394
0.82945 0.91395
0.82945 0.91396
0.82945 0.91397
0.82946 0.91398
0.82946 0.91399
0.82947 0.91400
0.82947 0.91401
0.82950 0.91402
0.82950 0.91403
0.82950 0.91404
0.82950 0.91405
0.82951 0.91406
0.82951 0.91407
0.82951 0.91408
0.82951 0.91409
0.82952 0.91410
0.82953 0.91411
0.82956 0.91412
0.82956 0.91413
0.82956 0.91414
0.82957 0.91415
0.82957 0.91416
0.82958 0.91417
0.82960 0.91418
0.82961 0.91419
0.82961 0.91420
0.82962 0.91421
0.82962 0.91422
0.82963 0.91423
0.82963 0.91424
0.82963 0.91425
0.82964 0.91426
0.82965 0.91427
0.82965 0.91428
0.82966 0.91429
0.82967 0.91430
0.82967 0.91431
0.82969 0.91432
0.82969 0.91433
0.82971 0.91434
0.82971 0.91435
0.82972 0.91436
0.82972 0.91437
0.82973 0.91438
0.82973 0.91439
0.82973 0.91440
0.82974 0.91441
0.82974 0.91442
0.82975 0.91443
0.82977 0.91444
0.82977 0.91445
0.82977 0.91446
0.82978 0.91447
0.82978 0.91448
0.82978 0.91449
0.82978 0.91450
0.82980 0.91451
0.82980 0.91452
0.82983 0.91453
0.82984 0.91454
0.82984 0.91455
0.82985 0.91456
0.82986 0.91457
0.82987 0.91458
0.82988 0.91459
0.82988 0.91460
0.82988 0.91461
0.82988 0.91462
0.82990 0.91463
0.82991 0.91464
0.82991 0.91465
0.82991 0.91466
0.82992 0.91467
0.82994 0.91468
0.82994 0.91469
0.82994 0.91470
0.82994 0.91471
0.82996 0.91472
0.82996 0.91473
0.82997 0.91474
0.82997 0.91475
0.82997 0.91476
0.83000 0.91477
0.83000 0.91478
0.83001 0.91479
0.83001 0.91480
0.83001 0.91481
0.83001 0.91482
0.83002 0.91483
0.83003 0.91484
0.83006 0.91485
0.83006 0.91486
0.83007 0.91487
0.83007 0.91488
0.83008 0.91489
0.83009 0.91490
0.83011 0.91491
0.83011 0.91492
0.83011 0.91493
0.83012 0.91494
0.83013 0.91495
0.83013 0.91496
0.83014 0.91497
0.83018 0.91498
0.83018 0.91499
0.83018 0.91500
0.83019 0.91501
0.83021 0.91502
0.83022 0.91503
0.83024 0.91504
0.83027 0.91505
0.83027 0.91506
0.83027 0.91507
0.83028 0.91508
0.83028 0.91509
0.83028 0.91510
0.83029 0.91511
0.83029 0.91512
0.83031 0.91513
0.83032 0.91514
0.83034 0.91515
0.83034 0.91516
0.83034 0.91517
0.83038 0.91518
0.83038 0.91519
0.83038 0.91520
0.83039 0.91521
0.83040 0.91522
0.83040 0.91523
0.83041 0.91524
0.83041 0.91525
0.83042 0.91526
0.83042 0.91527
0.83043 0.91528
0.83043 0.91529
0.83044 0.91530
0.83044 0.91531
0.83045 0.91532
0.83046 0.91533
0.83047 0.91534
0.83047 0.91535
0.83048 0.91536
0.83048 0.91537
0.83048 0.91538
0.83049 0.91539
0.83049 0.91540
0.83050 0.91541
0.83050 0.91542
0.83050 0.91543
0.83051 0.91544
0.83053 0.91545
0.83054 0.91546
0.83055 0.91547
0.83055 0.91548
0.83055 0.91549
0.83056 0.91550
0.83057 0.91551
0.83057 0.91552
0.83058 0.91553
0.83059 0.91554
0.83060 0.91555
0.83061 0.91556
0.83061 0.91557
0.83062 0.91558
0.83063 0.91559
0.83063 0.91560
0.83065 0.91561
0.83065 0.91562
0.83065 0.91563
0.83065 0.91564
0.83068 0.91565
0.83068 0.91566
0.83068 0.91567
0.83069 0.91568
0.83069 0.91569
0.83070 0.91570
0.83071 0.91571
0.83071 0.91572
0.83072 0.91573
0.83073 0.91574
0.83075 0.91575
0.83076 0.91576
0.83076 0.91577
0.83077 0.91578
0.83078 0.91579
0.83078 0.91580
0.83079 0.91581
0.83079 0.91582
0.83080 0.91583
0.83081 0.91584
0.83081 0.91585
0.83081 0.91586
0.83082 0.91587
0.83082 0.91588
0.83083 0.91589
0.83083 0.91590
0.83084 0.91591
0.83085 0.91592
0.83085 0.91593
0.83087 0.91594
0.83087 0.91595
0.83087 0.91596
0.83088 0.91597
0.83089 0.91598
0.83089 0.91599
0.83090 0.91600
0.83091 0.91601
0.83092 0.91602
0.83093 0.91603
0.83093 0.91604
0.83094 0.91605
0.83094 0.91606
0.83095 0.91607
0.83095 0.91608
0.83097 0.91609
0.83098 0.91610
0.83098 0.91611
0.83098 0.91612
0.83100 0.91613
0.83101 0.91614
0.83102 0.91615
0.83103 0.91616
0.83104 0.91617
0.83105 0.91618
0.83105 0.91619
0.83106 0.91620
0.83108 0.91621
0.83108 0.91622
0.83109 0.91623
0.83113 0.91624
0.83114 0.91625
0.83114 0.91626
0.83115 0.91627
0.83116 0.91628
0.83117 0.91629
0.83117 0.91630
0.83118 0.91631
0.83118 0.91632
0.83120 0.91633
0.83120 0.91634
0.83121 0.91635
0.83122 0.91636
0.83122 0.91637
0.83122 0.91638
0.83122 0.91639
0.83123 0.91640
0.83123 0.91641
0.83124 0.91642
0.83125 0.91643
0.83126 0.91644
0.83126 0.91645
0.83127 0.91646
0.83129 0.91647
0.83129 0.91648
0.83129 0.91649
0.83129 0.91650
0.83130 0.91651
0.83131 0.91652
0.83132 0.91653
0.83132 0.91654
0.83132 0.91655
0.83133 0.91656
0.83133 0.91657
0.83134 0.91658
0.83134 0.91659
0.83135 0.91660
0.83136 0.91661
0.83136 0.91662
0.83137 0.91663
0.83138 0.91664
0.83139 0.91665
0.83140 0.91666
0.83142 0.91667
0.83142 0.91668
0.83143 0.91669
0.83143 0.91670
0.83144 0.91671
0.83144 0.91672
0.83144 0.91673
0.83145 0.91674
0.83145 0.91675
0.83146 0.91676
0.83148 0.91677
0.83149 0.91678
0.83150 0.91679
0.83150 0.91680
0.83151 0.91681
0.83153 0.91682
0.83153 0.91683
0.83153 0.91684
0.83154 0.91685
0.83155 0.91686
0.83156 0.91687
0.83157 0.91688
0.83158 0.91689
0.83158 0.91690
0.83159 0.91691
0.83159 0.91692
0.83159 0.91693
0.83160 0.91694
0.83165 0.91695
0.83166 0.91696
0.83167 0.91697
0.83167 0.91698
0.83168 0.91699
0.83168 0.91700
0.83168 0.91701
0.83169 0.91702
0.83169 0.91703
0.83170 0.91704
0.83170 0.91705
0.83171 0.91706
0.83171 0.91707
0.83171 0.91708
0.83172 0.91709
0.83172 0.91710
0.83172 0.91711
0.83173 0.91712
0.83174 0.91713
0.83175 0.91714
0.83176 0.91715
0.83176 0.91716
0.83177 0.91717
0.83177 0.91718
0.83178 0.91719
0.83178 0.91720
0.83180 0.91721
0.83181 0.91722
0.83183 0.91723
0.83185 0.91724
0.83186 0.91725
0.83186 0.91726
0.83187 0.91727
0.83187 0.91728
0.83187 0.91729
0.83188 0.91730
0.83189 0.91731
0.83190 0.91732
0.83191 0.91733
0.83191 0.91734
0.83191 0.91735
0.83193 0.91736
0.83194 0.91737
0.83195 0.91738
0.83195 0.91739
0.83195 0.91740
0.83195 0.91741
0.83195 0.91742
0.83196 0.91743
0.83196 0.91744
0.83199 0.91745
0.83199 0.91746
0.83200 0.91747
0.83201 0.91748
0.83201 0.91749
0.83202 0.91750
0.83202 0.91751
0.83203 0.91752
0.83203 0.91753
0.83203 0.91754
0.83204 0.91755
0.83206 0.91756
0.83206 0.91757
0.83207 0.91758
0.83207 0.91759
0.83207 0.91760
0.83209 0.91761
0.83211 0.91762
0.83212 0.91763
0.83212 0.91764
0.83212 0.91765
0.83212 0.91766
0.83212 0.91767
0.83213 0.91768
0.83214 0.91769
0.83215 0.91770
0.83215 0.91771
0.83215 0.91772
0.83216 0.91773
0.83216 0.91774
0.83217 0.91775
0.83217 0.91776
0.83218 0.91777
0.83218 0.91778
0.83218 0.91779
0.83219 0.91780
0.83219 0.91781
0.83220 0.91782
0.83220 0.91783
0.83220 0.91784
0.83220 0.91785
0.83221 0.91786
0.83222 0.91787
0.83222 0.91788
0.83222 0.91789
0.83223 0.91790
0.83224 0.91791
0.83225 0.91792
0.83225 0.91793
0.83225 0.91794
0.83225 0.91795
0.83225 0.91796
0.83225 0.91797
0.83225 0.91798
0.83226 0.91799
0.83227 0.91800
0.83229 0.91801
0.83229 0.91802
0.83230 0.91803
0.83231 0.91804
0.83231 0.91805
0.83232 0.91806
0.83232 0.91807
0.83233 0.91808
0.83234 0.91809
0.83235 0.91810
0.83237 0.91811
0.83238 0.91812
0.83238 0.91813
0.83239 0.91814
0.83242 0.91815
0.83242 0.91816
0.83243 0.91817
0.83243 0.91818
0.83243 0.91819
0.83245 0.91820
0.83245 0.91821
0.83245 0.91822
0.83245 0.91823
0.83246 0.91824
0.83246 0.91825
0.83248 0.91826
0.83249 0.91827
0.83250 0.91828
0.83251 0.91829
0.83252 0.91830
0.83252 0.91831
0.83253 0.91832
0.83253 0.91833
0.83254 0.91834
0.83255 0.91835
0.83255 0.91836
0.83255 0.91837
0.83256 0.91838
0.83256 0.91839
0.83256 0.91840
0.83256 0.91841
0.83257 0.91842
0.83257 0.91843
0.83257 0.91844
0.83258 0.91845
0.83258 0.91846
0.83260 0.91847
0.83260 0.91848
0.83261 0.91849
0.83261 0.91850
0.83263 0.91851
0.83264 0.91852
0.83264 0.91853
0.83264 0.91854
0.83265 0.91855
0.83266 0.91856
0.83266 0.91857
0.83266 0.91858
0.83267 0.91859
0.83268 0.91860
0.83268 0.91861
0.83269 0.91862
0.83269 0.91863
0.83270 0.91864
0.83270 0.91865
0.83270 0.91866
0.83270 0.91867
0.83271 0.91868
0.83271 0.91869
0.83272 0.91870
0.83274 0.91871
0.83274 0.91872
0.83276 0.91873
0.83276 0.91874
0.83276 0.91875
0.83276 0.91876
0.83276 0.91877
0.83277 0.91878
0.83277 0.91879
0.83278 0.91880
0.83281 0.91881
0.83284 0.91882
0.83284 0.91883
0.83285 0.91884
0.83287 0.91885
0.83288 0.91886
0.83290 0.91887
0.83290 0.91888
0.83290 0.91889
0.83293 0.91890
0.83293 0.91891
0.83293 0.91892
0.83294 0.91893
0.83296 0.91894
0.83296 0.91895
0.83296 0.91896
0.83297 0.91897
0.83298 0.91898
0.83298 0.91899
0.83298 0.91900
0.83301 0.91901
0.83301 0.91902
0.83302 0.91903
0.83303 0.91904
0.83303 0.91905
0.83304 0.91906
0.83304 0.91907
0.83305 0.91908
0.83305 0.91909
0.83306 0.91910
0.83306 0.91911
0.83307 0.91912
0.83308 0.91913
0.83308 0.91914
0.83308 0.91915
0.83309 0.91916
0.83309 0.91917
0.83310 0.91918
0.83310 0.91919
0.83310 0.91920
0.83310 0.91921
0.83311 0.91922
0.83311 0.91923
0.83312 0.91924
0.83312 0.91925
0.83313 0.91926
0.83314 0.91927
0.83315 0.91928
0.83315 0.91929
0.83316 0.91930
0.83317 0.91931
0.83317 0.91932
0.83319 0.91933
0.83320 0.91934
0.83320 0.91935
0.83320 0.91936
0.83321 0.91937
0.83321 0.91938
0.83322 0.91939
0.83322 0.91940
0.83322 0.91941
0.83322 0.91942
0.83323 0.91943
0.83325 0.91944
0.83325 0.91945
0.83326 0.91946
0.83326 0.91947
0.83327 0.91948
0.83327 0.91949
0.83327 0.91950
0.83328 0.91951
0.83328 0.91952
0.83329 0.91953
0.83329 0.91954
0.83330 0.91955
0.83330 0.91956
0.83330 0.91957
0.83330 0.91958
0.83330 0.91959
0.83331 0.91960
0.83331 0.91961
0.83331 0.91962
0.83331 0.91963
0.83333 0.91964
0.83334 0.91965
0.83334 0.91966
0.83335 0.91967
0.83335 0.91968
0.83337 0.91969
0.83337 0.91970
0.83337 0.91971
0.83338 0.91972
0.83339 0.91973
0.83339 0.91974
0.83339 0.91975
0.83340 0.91976
0.83342 0.91977
0.83342 0.91978
0.83343 0.91979
0.83344 0.91980
0.83344 0.91981
0.83345 0.91982
0.83346 0.91983
0.83346 0.91984
0.83346 0.91985
0.83346 0.91986
0.83347 0.91987
0.83348 0.91988
0.83348 0.91989
0.83349 0.91990
0.83350 0.91991
0.83350 0.91992
0.83353 0.91993
0.83353 0.91994
0.83354 0.91995
0.83356 0.91996
0.83357 0.91997
0.83360 0.91998
0.83360 0.91999
0.83360 0.92000
0.83361 0.92001
0.83361 0.92002
0.83362 0.92003
0.83362 0.92004
0.83362 0.92005
0.83364 0.92006
0.83364 0.92007
0.83367 0.92008
0.83368 0.92009
0.83368 0.92010
0.83368 0.92011
0.83368 0.92012
0.83369 0.92013
0.83369 0.92014
0.83370 0.92015
0.83371 0.92016
0.83373 0.92017
0.83373 0.92018
0.83375 0.92019
0.83375 0.92020
0.83376 0.92021
0.83376 0.92022
0.83378 0.92023
0.83379 0.92024
0.83379 0.92025
0.83380 0.92026
0.83380 0.92027
0.83380 0.92028
0.83381 0.92029
0.83382 0.92030
0.83384 0.92031
0.83384 0.92032
0.83385 0.92033
0.83386 0.92034
0.83386 0.92035
0.83386 0.92036
0.83386 0.92037
0.83386 0.92038
0.83387 0.92039
0.83387 0.92040
0.83387 0.92041
0.83388 0.92042
0.83389 0.92043
0.83389 0.92044
0.83390 0.92045
0.83390 0.92046
0.83391 0.92047
0.83392 0.92048
0.83392 0.92049
0.83393 0.92050
0.83393 0.92051
0.83393 0.92052
0.83394 0.92053
0.83395 0.92054
0.83395 0.92055
0.83395 0.92056
0.83396 0.92057
0.83397 0.92058
0.83398 0.92059
0.83399 0.92060
0.83399 0.92061
0.83399 0.92062
0.83399 0.92063
0.83400 0.92064
0.83400 0.92065
0.83401 0.92066
0.83402 0.92067
0.83402 0.92068
0.83402 0.92069
0.83402 0.92070
0.83403 0.92071
0.83403 0.92072
0.83405 0.92073
0.83405 0.92074
0.83405 0.92075
0.83405 0.92076
0.83405 0.92077
0.83406 0.92078
0.83406 0.92079
0.83407 0.92080
0.83407 0.92081
0.83407 0.92082
0.83409 0.92083
0.83409 0.92084
0.83410 0.92085
0.83410 0.92086
0.83411 0.92087
0.83412 0.92088
0.83412 0.92089
0.83413 0.92090
0.83414 0.92091
0.83416 0.92092
0.83416 0.92093
0.83416 0.92094
0.83417 0.92095
0.83417 0.92096
0.83419 0.92097
0.83421 0.92098
0.83421 0.92099
0.83422 0.92100
0.83422 0.92101
0.83423 0.92102
0.83423 0.92103
0.83425 0.92104
0.83426 0.92105
0.83427 0.92106
0.83428 0.92107
0.83429 0.92108
0.83430 0.92109
0.83430 0.92110
0.83431 0.92111
0.83431 0.92112
0.83431 0.92113
0.83432 0.92114
0.83432 0.92115
0.83433 0.92116
0.83433 0.92117
0.83433 0.92118
0.83434 0.92119
0.83435 0.92120
0.83435 0.92121
0.83435 0.92122
0.83437 0.92123
0.83438 0.92124
0.83441 0.92125
0.83442 0.92126
0.83442 0.92127
0.83443 0.92128
0.83444 0.92129
0.83444 0.92130
0.83444 0.92131
0.83446 0.92132
0.83447 0.92133
0.83447 0.92134
0.83447 0.92135
0.83447 0.92136
0.83448 0.92137
0.83448 0.92138
0.83449 0.92139
0.83450 0.92140
0.83450 0.92141
0.83451 0.92142
0.83452 0.92143
0.83452 0.92144
0.83454 0.92145
0.83454 0.92146
0.83455 0.92147
0.83455 0.92148
0.83455 0.92149
0.83457 0.92150
0.83458 0.92151
0.83459 0.92152
0.83460 0.92153
0.83461 0.92154
0.83461 0.92155
0.83462 0.92156
0.83462 0.92157
0.83464 0.92158
0.83464 0.92159
0.83464 0.92160
0.83464 0.92161
0.83465 0.92162
0.83466 0.92163
0.83466 0.92164
0.83467 0.92165
0.83470 0.92166
0.83472 0.92167
0.83473 0.92168
0.83473 0.92169
0.83473 0.92170
0.83475 0.92171
0.83475 0.92172
0.83476 0.92173
0.83476 0.92174
0.83477 0.92175
0.83477 0.92176
0.83479 0.92177
0.83480 0.92178
0.83480 0.92179
0.83480 0.92180
0.83480 0.92181
0.83480 0.92182
0.83481 0.92183
0.83481 0.92184
0.83482 0.92185
0.83483 0.92186
0.83484 0.92187
0.83484 0.92188
0.83484 0.92189
0.83485 0.92190
0.83485 0.92191
0.83486 0.92192
0.83487 0.92193
0.83487 0.92194
0.83488 0.92195
0.83488 0.92196
0.83488 0.92197
0.83489 0.92198
0.83490 0.92199
0.83492 0.92200
0.83493 0.92201
0.83494 0.92202
0.83495 0.92203
0.83496 0.92204
0.83497 0.92205
0.83498 0.92206
0.83498 0.92207
0.83500 0.92208
0.83502 0.92209
0.83502 0.92210
0.83503 0.92211
0.83503 0.92212
0.83504 0.92213
0.83506 0.92214
0.83508 0.92215
0.83509 0.92216
0.83511 0.92217
0.83512 0.92218
0.83513 0.92219
0.83514 0.92220
0.83515 0.92221
0.83518 0.92222
0.83520 0.92223
0.83521 0.92224
0.83522 0.92225
0.83522 0.92226
0.83524 0.92227
0.83524 0.92228
0.83529 0.92229
0.83529 0.92230
0.83531 0.92231
0.83531 0.92232
0.83532 0.92233
0.83532 0.92234
0.83533 0.92235
0.83533 0.92236
0.83534 0.92237
0.83534 0.92238
0.83535 0.92239
0.83535 0.92240
0.83536 0.92241
0.83536 0.92242
0.83539 0.92243
0.83539 0.92244
0.83540 0.92245
0.83541 0.92246
0.83541 0.92247
0.83541 0.92248
0.83543 0.92249
0.83544 0.92250
0.83546 0.92251
0.83546 0.92252
0.83547 0.92253
0.83548 0.92254
0.83548 0.92255
0.83549 0.92256
0.83549 0.92257
0.83550 0.92258
0.83551 0.92259
0.83551 0.92260
0.83551 0.92261
0.83552 0.92262
0.83553 0.92263
0.83553 0.92264
0.83553 0.92265
0.83553 0.92266
0.83554 0.92267
0.83555 0.92268
0.83556 0.92269
0.83557 0.92270
0.83557 0.92271
0.83558 0.92272
0.83558 0.92273
0.83561 0.92274
0.83563 0.92275
0.83565 0.92276
0.83566 0.92277
0.83566 0.92278
0.83567 0.92279
0.83568 0.92280
0.83569 0.92281
0.83569 0.92282
0.83570 0.92283
0.83571 0.92284
0.83573 0.92285
0.83574 0.92286
0.83575 0.92287
0.83575 0.92288
0.83576 0.92289
0.83576 0.92290
0.83576 0.92291
0.83577 0.92292
0.83577 0.92293
0.83577 0.92294
0.83579 0.92295
0.83580 0.92296
0.83581 0.92297
0.83582 0.92298
0.83582 0.92299
0.83582 0.92300
0.83583 0.92301
0.83585 0.92302
0.83586 0.92303
0.83586 0.92304
0.83586 0.92305
0.83588 0.92306
0.83590 0.92307
0.83592 0.92308
0.83593 0.92309
0.83593 0.92310
0.83593 0.92311
0.83593 0.92312
0.83593 0.92313
0.83596 0.92314
0.83597 0.92315
0.83597 0.92316
0.83598 0.92317
0.83598 0.92318
0.83599 0.92319
0.83599 0.92320
0.83600 0.92321
0.83600 0.92322
0.83602 0.92323
0.83603 0.92324
0.83603 0.92325
0.83603 0.92326
0.83604 0.92327
0.83604 0.92328
0.83604 0.92329
0.83604 0.92330
0.83604 0.92331
0.83607 0.92332
0.83607 0.92333
0.83608 0.92334
0.83610 0.92335
0.83610 0.92336
0.83610 0.92337
0.83610 0.92338
0.83610 0.92339
0.83613 0.92340
0.83613 0.92341
0.83613 0.92342
0.83614 0.92343
0.83616 0.92344
0.83616 0.92345
0.83617 0.92346
0.83618 0.92347
0.83618 0.92348
0.83618 0.92349
0.83618 0.92350
0.83619 0.92351
0.83620 0.92352
0.83621 0.92353
0.83622 0.92354
0.83623 0.92355
0.83623 0.92356
0.83623 0.92357
0.83624 0.92358
0.83624 0.92359
0.83624 0.92360
0.83625 0.92361
0.83626 0.92362
0.83626 0.92363
0.83626 0.92364
0.83629 0.92365
0.83630 0.92366
0.83632 0.92367
0.83632 0.92368
0.83634 0.92369
0.83634 0.92370
0.83635 0.92371
0.83636 0.92372
0.83636 0.92373
0.83637 0.92374
0.83637 0.92375
0.83637 0.92376
0.83638 0.92377
0.83640 0.92378
0.83641 0.92379
0.83642 0.92380
0.83643 0.92381
0.83643 0.92382
0.83643 0.92383
0.83643 0.92384
0.83643 0.92385
0.83644 0.92386
0.83645 0.92387
0.83646 0.92388
0.83646 0.92389
0.83648 0.92390
0.83649 0.92391
0.83649 0.92392
0.83650 0.92393
0.83651 0.92394
0.83653 0.92395
0.83653 0.92396
0.83653 0.92397
0.83653 0.92398
0.83654 0.92399
0.83655 0.92400
0.83655 0.92401
0.83657 0.92402
0.83657 0.92403
0.83657 0.92404
0.83658 0.92405
0.83658 0.92406
0.83658 0.92407
0.83659 0.92408
0.83659 0.92409
0.83660 0.92410
0.83660 0.92411
0.83660 0.92412
0.83661 0.92413
0.83661 0.92414
0.83664 0.92415
0.83664 0.92416
0.83666 0.92417
0.83667 0.92418
0.83667 0.92419
0.83668 0.92420
0.83669 0.92421
0.83669 0.92422
0.83669 0.92423
0.83669 0.92424
0.83670 0.92425
0.83670 0.92426
0.83672 0.92427
0.83674 0.92428
0.83675 0.92429
0.83675 0.92430
0.83676 0.92431
0.83677 0.92432
0.83678 0.92433
0.83679 0.92434
0.83679 0.92435
0.83679 0.92436
0.83679 0.92437
0.83680 0.92438
0.83680 0.92439
0.83680 0.92440
0.83681 0.92441
0.83684 0.92442
0.83684 0.92443
0.83684 0.92444
0.83684 0.92445
0.83685 0.92446
0.83685 0.92447
0.83686 0.92448
0.83687 0.92449
0.83687 0.92450
0.83688 0.92451
0.83689 0.92452
0.83690 0.92453
0.83690 0.92454
0.83690 0.92455
0.83690 0.92456
0.83692 0.92457
0.83693 0.92458
0.83693 0.92459
0.83694 0.92460
0.83696 0.92461
0.83696 0.92462
0.83696 0.92463
0.83698 0.92464
0.83700 0.92465
0.83701 0.92466
0.83701 0.92467
0.83702 0.92468
0.83702 0.92469
0.83702 0.92470
0.83704 0.92471
0.83704 0.92472
0.83705 0.92473
0.83705 0.92474
0.83706 0.92475
0.83706 0.92476
0.83707 0.92477
0.83709 0.92478
0.83709 0.92479
0.83711 0.92480
0.83711 0.92481
0.83711 0.92482
0.83711 0.92483
0.83712 0.92484
0.83713 0.92485
0.83713 0.92486
0.83714 0.92487
0.83714 0.92488
0.83715 0.92489
0.83715 0.92490
0.83716 0.92491
0.83717 0.92492
0.83718 0.92493
0.83718 0.92494
0.83718 0.92495
0.83719 0.92496
0.83719 0.92497
0.83720 0.92498
0.83720 0.92499
0.83721 0.92500
0.83722 0.92501
0.83724 0.92502
0.83725 0.92503
0.83726 0.92504
0.83727 0.92505
0.83729 0.92506
0.83730 0.92507
0.83730 0.92508
0.83730 0.92509
0.83731 0.92510
0.83731 0.92511
0.83731 0.92512
0.83731 0.92513
0.83731 0.92514
0.83732 0.92515
0.83733 0.92516
0.83733 0.92517
0.83734 0.92518
0.83734 0.92519
0.83734 0.92520
0.83734 0.92521
0.83734 0.92522
0.83736 0.92523
0.83736 0.92524
0.83738 0.92525
0.83739 0.92526
0.83739 0.92527
0.83740 0.92528
0.83740 0.92529
0.83741 0.92530
0.83742 0.92531
0.83742 0.92532
0.83744 0.92533
0.83744 0.92534
0.83745 0.92535
0.83745 0.92536
0.83745 0.92537
0.83746 0.92538
0.83746 0.92539
0.83747 0.92540
0.83748 0.92541
0.83748 0.92542
0.83749 0.92543
0.83750 0.92544
0.83752 0.92545
0.83753 0.92546
0.83753 0.92547
0.83754 0.92548
0.83754 0.92549
0.83755 0.92550
0.83758 0.92551
0.83758 0.92552
0.83758 0.92553
0.83759 0.92554
0.83760 0.92555
0.83761 0.92556
0.83761 0.92557
0.83761 0.92558
0.83762 0.92559
0.83763 0.92560
0.83765 0.92561
0.83765 0.92562
0.83765 0.92563
0.83765 0.92564
0.83765 0.92565
0.83766 0.92566
0.83767 0.92567
0.83768 0.92568
0.83768 0.92569
0.83769 0.92570
0.83769 0.92571
0.83770 0.92572
0.83770 0.92573
0.83772 0.92574
0.83774 0.92575
0.83776 0.92576
0.83777 0.92577
0.83777 0.92578
0.83779 0.92579
0.83779 0.92580
0.83779 0.92581
0.83779 0.92582
0.83780 0.92583
0.83780 0.92584
0.83782 0.92585
0.83784 0.92586
0.83785 0.92587
0.83785 0.92588
0.83785 0.92589
0.83786 0.92590
0.83786 0.92591
0.83787 0.92592
0.83787 0.92593
0.83788 0.92594
0.83788 0.92595
0.83788 0.92596
0.83789 0.92597
0.83790 0.92598
0.83791 0.92599
0.83792 0.92600
0.83792 0.92601
0.83792 0.92602
0.83793 0.92603
0.83793 0.92604
0.83793 0.92605
0.83794 0.92606
0.83794 0.92607
0.83794 0.92608
0.83796 0.92609
0.83797 0.92610
0.83798 0.92611
0.83798 0.92612
0.83798 0.92613
0.83799 0.92614
0.83801 0.92615
0.83802 0.92616
0.83803 0.92617
0.83804 0.92618
0.83804 0.92619
0.83804 0.92620
0.83804 0.92621
0.83805 0.92622
0.83806 0.92623
0.83806 0.92624
0.83807 0.92625
0.83807 0.92626
0.83807 0.92627
0.83808 0.92628
0.83809 0.92629
0.83809 0.92630
0.83809 0.92631
0.83809 0.92632
0.83810 0.92633
0.83810 0.92634
0.83810 0.92635
0.83812 0.92636
0.83812 0.92637
0.83814 0.92638
0.83815 0.92639
0.83815 0.92640
0.83816 0.92641
0.83816 0.92642
0.83817 0.92643
0.83818 0.92644
0.83818 0.92645
0.83819 0.92646
0.83820 0.92647
0.83821 0.92648
0.83822 0.92649
0.83822 0.92650
0.83822 0.92651
0.83822 0.92652
0.83823 0.92653
0.83824 0.92654
0.83824 0.92655
0.83824 0.92656
0.83825 0.92657
0.83827 0.92658
0.83827 0.92659
0.83829 0.92660
0.83829 0.92661
0.83830 0.92662
0.83831 0.92663
0.83831 0.92664
0.83831 0.92665
0.83833 0.92666
0.83834 0.92667
0.83834 0.92668
0.83834 0.92669
0.83834 0.92670
0.83835 0.92671
0.83835 0.92672
0.83836 0.92673
0.83838 0.92674
0.83839 0.92675
0.83840 0.92676
0.83840 0.92677
0.83840 0.92678
0.83840 0.92679
0.83841 0.92680
0.83842 0.92681
0.83843 0.92682
0.83843 0.92683
0.83843 0.92684
0.83844 0.92685
0.83845 0.92686
0.83848 0.92687
0.83848 0.92688
0.83849 0.92689
0.83849 0.92690
0.83850 0.92691
0.83850 0.92692
0.83850 0.92693
0.83852 0.92694
0.83854 0.92695
0.83854 0.92696
0.83855 0.92697
0.83857 0.92698
0.83857 0.92699
0.83857 0.92700
0.83858 0.92701
0.83859 0.92702
0.83860 0.92703
0.83860 0.92704
0.83860 0.92705
0.83861 0.92706
0.83862 0.92707
0.83862 0.92708
0.83864 0.92709
0.83864 0.92710
0.83864 0.92711
0.83865 0.92712
0.83865 0.92713
0.83865 0.92714
0.83866 0.92715
0.83867 0.92716
0.83869 0.92717
0.83870 0.92718
0.83872 0.92719
0.83873 0.92720
0.83875 0.92721
0.83878 0.92722
0.83879 0.92723
0.83879 0.92724
0.83879 0.92725
0.83880 0.92726
0.83881 0.92727
0.83882 0.92728
0.83882 0.92729
0.83883 0.92730
0.83884 0.92731
0.83884 0.92732
0.83885 0.92733
0.83885 0.92734
0.83885 0.92735
0.83886 0.92736
0.83887 0.92737
0.83888 0.92738
0.83888 0.92739
0.83888 0.92740
0.83889 0.92741
0.83889 0.92742
0.83892 0.92743
0.83893 0.92744
0.83894 0.92745
0.83896 0.92746
0.83896 0.92747
0.83897 0.92748
0.83897 0.92749
0.83898 0.92750
0.83898 0.92751
0.83899 0.92752
0.83901 0.92753
0.83901 0.92754
0.83902 0.92755
0.83902 0.92756
0.83902 0.92757
0.83903 0.92758
0.83903 0.92759
0.83904 0.92760
0.83904 0.92761
0.83904 0.92762
0.83904 0.92763
0.83904 0.92764
0.83907 0.92765
0.83907 0.92766
0.83907 0.92767
0.83909 0.92768
0.83909 0.92769
0.83911 0.92770
0.83911 0.92771
0.83913 0.92772
0.83913 0.92773
0.83914 0.92774
0.83915 0.92775
0.83916 0.92776
0.83916 0.92777
0.83916 0.92778
0.83917 0.92779
0.83918 0.92780
0.83921 0.92781
0.83921 0.92782
0.83922 0.92783
0.83922 0.92784
0.83923 0.92785
0.83923 0.92786
0.83923 0.92787
0.83925 0.92788
0.83925 0.92789
0.83926 0.92790
0.83927 0.92791
0.83928 0.92792
0.83929 0.92793
0.83929 0.92794
0.83929 0.92795
0.83930 0.92796
0.83930 0.92797
0.83930 0.92798
0.83931 0.92799
0.83931 0.92800
0.83931 0.92801
0.83932 0.92802
0.83937 0.92803
0.83938 0.92804
0.83939 0.92805
0.83939 0.92806
0.83940 0.92807
0.83940 0.92808
0.83940 0.92809
0.83940 0.92810
0.83941 0.92811
0.83942 0.92812
0.83944 0.92813
0.83944 0.92814
0.83948 0.92815
0.83948 0.92816
0.83948 0.92817
0.83950 0.92818
0.83950 0.92819
0.83951 0.92820
0.83954 0.92821
0.83955 0.92822
0.83955 0.92823
0.83955 0.92824
0.83956 0.92825
0.83957 0.92826
0.83960 0.92827
0.83961 0.92828
0.83961 0.92829
0.83964 0.92830
0.83964 0.92831
0.83964 0.92832
0.83965 0.92833
0.83966 0.92834
0.83967 0.92835
0.83968 0.92836
0.83968 0.92837
0.83968 0.92838
0.83968 0.92839
0.83969 0.92840
0.83969 0.92841
0.83970 0.92842
0.83970 0.92843
0.83971 0.92844
0.83972 0.92845
0.83973 0.92846
0.83973 0.92847
0.83974 0.92848
0.83975 0.92849
0.83975 0.92850
0.83975 0.92851
0.83976 0.92852
0.83978 0.92853
0.83979 0.92854
0.83979 0.92855
0.83982 0.92856
0.83983 0.92857
0.83984 0.92858
0.83984 0.92859
0.83984 0.92860
0.83985 0.92861
0.83985 0.92862
0.83986 0.92863
0.83988 0.92864
0.83989 0.92865
0.83989 0.92866
0.83989 0.92867
0.83990 0.92868
0.83991 0.92869
0.83992 0.92870
0.83994 0.92871
0.83994 0.92872
0.83994 0.92873
0.83995 0.92874
0.83996 0.92875
0.83997 0.92876
0.83998 0.92877
0.83998 0.92878
0.84003 0.92879
0.84003 0.92880
0.84004 0.92881
0.84005 0.92882
0.84006 0.92883
0.84006 0.92884
0.84006 0.92885
0.84007 0.92886
0.84007 0.92887
0.84009 0.92888
0.84009 0.92889
0.84010 0.92890
0.84010 0.92891
0.84011 0.92892
0.84011 0.92893
0.84011 0.92894
0.84013 0.92895
0.84013 0.92896
0.84015 0.92897
0.84016 0.92898
0.84017 0.92899
0.84017 0.92900
0.84018 0.92901
0.84018 0.92902
0.84019 0.92903
0.84020 0.92904
0.84021 0.92905
0.84021 0.92906
0.84021 0.92907
0.84024 0.92908
0.84025 0.92909
0.84026 0.92910
0.84026 0.92911
0.84026 0.92912
0.84026 0.92913
0.84026 0.92914
0.84027 0.92915
0.84028 0.92916
0.84028 0.92917
0.84029 0.92918
0.84029 0.92919
0.84030 0.92920
0.84031 0.92921
0.84031 0.92922
0.84031 0.92923
0.84031 0.92924
0.84032 0.92925
0.84032 0.92926
0.84034 0.92927
0.84036 0.92928
0.84036 0.92929
0.84037 0.92930
0.84038 0.92931
0.84038 0.92932
0.84038 0.92933
0.84039 0.92934
0.84039 0.92935
0.84040 0.92936
0.84042 0.92937
0.84042 0.92938
0.84043 0.92939
0.84044 0.92940
0.84045 0.92941
0.84046 0.92942
0.84046 0.92943
0.84046 0.92944
0.84046 0.92945
0.84047 0.92946
0.84047 0.92947
0.84047 0.92948
0.84048 0.92949
0.84048 0.92950
0.84049 0.92951
0.84049 0.92952
0.84049 0.92953
0.84050 0.92954
0.84051 0.92955
0.84051 0.92956
0.84051 0.92957
0.84051 0.92958
0.84054 0.92959
0.84054 0.92960
0.84055 0.92961
0.84056 0.92962
0.84056 0.92963
0.84059 0.92964
0.84059 0.92965
0.84060 0.92966
0.84060 0.92967
0.84061 0.92968
0.84061 0.92969
0.84062 0.92970
0.84062 0.92971
0.84063 0.92972
0.84063 0.92973
0.84064 0.92974
0.84064 0.92975
0.84064 0.92976
0.84064 0.92977
0.84065 0.92978
0.84068 0.92979
0.84068 0.92980
0.84069 0.92981
0.84069 0.92982
0.84069 0.92983
0.84071 0.92984
0.84071 0.92985
0.84072 0.92986
0.84073 0.92987
0.84073 0.92988
0.84073 0.92989
0.84073 0.92990
0.84074 0.92991
0.84075 0.92992
0.84077 0.92993
0.84078 0.92994
0.84078 0.92995
0.84078 0.92996
0.84079 0.92997
0.84080 0.92998
0.84081 0.92999
0.84082 0.93000
0.84083 0.93001
0.84085 0.93002
0.84085 0.93003
0.84086 0.93004
0.84086 0.93005
0.84086 0.93006
0.84086 0.93007
0.84086 0.93008
0.84086 0.93009
0.84087 0.93010
0.84088 0.93011
0.84091 0.93012
0.84091 0.93013
0.84093 0.93014
0.84095 0.93015
0.84095 0.93016
0.84095 0.93017
0.84096 0.93018
0.84096 0.93019
0.84096 0.93020
0.84098 0.93021
0.84099 0.93022
0.84099 0.93023
0.84100 0.93024
0.84101 0.93025
0.84101 0.93026
0.84101 0.93027
0.84102 0.93028
0.84103 0.93029
0.84104 0.93030
0.84104 0.93031
0.84106 0.93032
0.84106 0.93033
0.84107 0.93034
0.84107 0.93035
0.84108 0.93036
0.84111 0.93037
0.84111 0.93038
0.84114 0.93039
0.84114 0.93040
0.84114 0.93041
0.84115 0.93042
0.84115 0.93043
0.84116 0.93044
0.84117 0.93045
0.84119 0.93046
0.84119 0.93047
0.84122 0.93048
0.84122 0.93049
0.84122 0.93050
0.84123 0.93051
0.84123 0.93052
0.84123 0.93053
0.84124 0.93054
0.84127 0.93055
0.84129 0.93056
0.84129 0.93057
0.84131 0.93058
0.84132 0.93059
0.84132 0.93060
0.84133 0.93061
0.84133 0.93062
0.84133 0.93063
0.84133 0.93064
0.84134 0.93065
0.84135 0.93066
0.84136 0.93067
0.84136 0.93068
0.84137 0.93069
0.84138 0.93070
0.84138 0.93071
0.84139 0.93072
0.84139 0.93073
0.84139 0.93074
0.84139 0.93075
0.84140 0.93076
0.84141 0.93077
0.84141 0.93078
0.84141 0.93079
0.84143 0.93080
0.84144 0.93081
0.84145 0.93082
0.84146 0.93083
0.84146 0.93084
0.84146 0.93085
0.84148 0.93086
0.84148 0.93087
0.84148 0.93088
0.84148 0.93089
0.84149 0.93090
0.84149 0.93091
0.84150 0.93092
0.84150 0.93093
0.84151 0.93094
0.84151 0.93095
0.84151 0.93096
0.84154 0.93097
0.84157 0.93098
0.84158 0.93099
0.84159 0.93100
0.84159 0.93101
0.84159 0.93102
0.84161 0.93103
0.84161 0.93104
0.84162 0.93105
0.84163 0.93106
0.84164 0.93107
0.84165 0.93108
0.84165 0.93109
0.84167 0.93110
0.84168 0.93111
0.84168 0.93112
0.84170 0.93113
0.84171 0.93114
0.84172 0.93115
0.84172 0.93116
0.84174 0.93117
0.84174 0.93118
0.84174 0.93119
0.84175 0.93120
0.84176 0.93121
0.84177 0.93122
0.84177 0.93123
0.84179 0.93124
0.84180 0.93125
0.84180 0.93126
0.84182 0.93127
0.84182 0.93128
0.84184 0.93129
0.84185 0.93130
0.84185 0.93131
0.84186 0.93132
0.84188 0.93133
0.84188 0.93134
0.84189 0.93135
0.84190 0.93136
0.84191 0.93137
0.84191 0.93138
0.84192 0.93139
0.84194 0.93140
0.84194 0.93141
0.84195 0.93142
0.84195 0.93143
0.84195 0.93144
0.84196 0.93145
0.84196 0.93146
0.84197 0.93147
0.84198 0.93148
0.84198 0.93149
0.84198 0.93150
0.84198 0.93151
0.84199 0.93152
0.84201 0.93153
0.84202 0.93154
0.84202 0.93155
0.84203 0.93156
0.84203 0.93157
0.84203 0.93158
0.84203 0.93159
0.84203 0.93160
0.84203 0.93161
0.84203 0.93162
0.84205 0.93163
0.84205 0.93164
0.84206 0.93165
0.84206 0.93166
0.84206 0.93167
0.84206 0.93168
0.84207 0.93169
0.84207 0.93170
0.84211 0.93171
0.84211 0.93172
0.84211 0.93173
0.84212 0.93174
0.84212 0.93175
0.84212 0.93176
0.84214 0.93177
0.84215 0.93178
0.84216 0.93179
0.84217 0.93180
0.84218 0.93181
0.84219 0.93182
0.84220 0.93183
0.84220 0.93184
0.84220 0.93185
0.84222 0.93186
0.84222 0.93187
0.84223 0.93188
0.84227 0.93189
0.84227 0.93190
0.84228 0.93191
0.84228 0.93192
0.84231 0.93193
0.84232 0.93194
0.84232 0.93195
0.84232 0.93196
0.84233 0.93197
0.84234 0.93198
0.84234 0.93199
0.84236 0.93200
0.84236 0.93201
0.84236 0.93202
0.84236 0.93203
0.84239 0.93204
0.84239 0.93205
0.84240 0.93206
0.84240 0.93207
0.84240 0.93208
0.84245 0.93209
0.84246 0.93210
0.84247 0.93211
0.84248 0.93212
0.84251 0.93213
0.84251 0.93214
0.84251 0.93215
0.84251 0.93216
0.84251 0.93217
0.84251 0.93218
0.84251 0.93219
0.84251 0.93220
0.84253 0.93221
0.84253 0.93222
0.84254 0.93223
0.84255 0.93224
0.84255 0.93225
0.84256 0.93226
0.84256 0.93227
0.84257 0.93228
0.84257 0.93229
0.84258 0.93230
0.84258 0.93231
0.84259 0.93232
0.84261 0.93233
0.84262 0.93234
0.84263 0.93235
0.84265 0.93236
0.84265 0.93237
0.84266 0.93238
0.84266 0.93239
0.84267 0.93240
0.84269 0.93241
0.84271 0.93242
0.84272 0.93243
0.84272 0.93244
0.84272 0.93245
0.84275 0.93246
0.84279 0.93247
0.84280 0.93248
0.84282 0.93249
0.84282 0.93250
0.84282 0.93251
0.84283 0.93252
0.84284 0.93253
0.84284 0.93254
0.84286 0.93255
0.84289 0.93256
0.84289 0.93257
0.84291 0.93258
0.84291 0.93259
0.84291 0.93260
0.84292 0.93261
0.84293 0.93262
0.84293 0.93263
0.84293 0.93264
0.84295 0.93265
0.84297 0.93266
0.84298 0.93267
0.84299 0.93268
0.84299 0.93269
0.84299 0.93270
0.84300 0.93271
0.84301 0.93272
0.84301 0.93273
0.84303 0.93274
0.84304 0.93275
0.84304 0.93276
0.84306 0.93277
0.84306 0.93278
0.84309 0.93279
0.84310 0.93280
0.84311 0.93281
0.84312 0.93282
0.84312 0.93283
0.84313 0.93284
0.84314 0.93285
0.84314 0.93286
0.84316 0.93287
0.84317 0.93288
0.84318 0.93289
0.84318 0.93290
0.84319 0.93291
0.84319 0.93292
0.84319 0.93293
0.84320 0.93294
0.84322 0.93295
0.84322 0.93296
0.84323 0.93297
0.84324 0.93298
0.84324 0.93299
0.84325 0.93300
0.84325 0.93301
0.84326 0.93302
0.84326 0.93303
0.84328 0.93304
0.84329 0.93305
0.84330 0.93306
0.84332 0.93307
0.84332 0.93308
0.84332 0.93309
0.84333 0.93310
0.84335 0.93311
0.84336 0.93312
0.84337 0.93313
0.84338 0.93314
0.84339 0.93315
0.84340 0.93316
0.84341 0.93317
0.84342 0.93318
0.84343 0.93319
0.84343 0.93320
0.84343 0.93321
0.84343 0.93322
0.84343 0.93323
0.84345 0.93324
0.84345 0.93325
0.84345 0.93326
0.84346 0.93327
0.84346 0.93328
0.84348 0.93329
0.84348 0.93330
0.84349 0.93331
0.84351 0.93332
0.84351 0.93333
0.84352 0.93334
0.84352 0.93335
0.84352 0.93336
0.84353 0.93337
0.84353 0.93338
0.84354 0.93339
0.84355 0.93340
0.84355 0.93341
0.84355 0.93342
0.84356 0.93343
0.84357 0.93344
0.84357 0.93345
0.84358 0.93346
0.84358 0.93347
0.84358 0.93348
0.84358 0.93349
0.84359 0.93350
0.84360 0.93351
0.84360 0.93352
0.84361 0.93353
0.84363 0.93354
0.84363 0.93355
0.84364 0.93356
0.84364 0.93357
0.84365 0.93358
0.84365 0.93359
0.84366 0.93360
0.84367 0.93361
0.84368 0.93362
0.84368 0.93363
0.84368 0.93364
0.84369 0.93365
0.84371 0.93366
0.84372 0.93367
0.84373 0.93368
0.84373 0.93369
0.84373 0.93370
0.84375 0.93371
0.84376 0.93372
0.84376 0.93373
0.84376 0.93374
0.84377 0.93375
0.84377 0.93376
0.84377 0.93377
0.84378 0.93378
0.84378 0.93379
0.84378 0.93380
0.84378 0.93381
0.84380 0.93382
0.84380 0.93383
0.84382 0.93384
0.84382 0.93385
0.84383 0.93386
0.84383 0.93387
0.84385 0.93388
0.84386 0.93389
0.84387 0.93390
0.84388 0.93391
0.84389 0.93392
0.84390 0.93393
0.84391 0.93394
0.84391 0.93395
0.84392 0.93396
0.84392 0.93397
0.84393 0.93398
0.84394 0.93399
0.84394 0.93400
0.84395 0.93401
0.84395 0.93402
0.84395 0.93403
0.84396 0.93404
0.84396 0.93405
0.84396 0.93406
0.84401 0.93407
0.84401 0.93408
0.84402 0.93409
0.84402 0.93410
0.84403 0.93411
0.84405 0.93412
0.84405 0.93413
0.84405 0.93414
0.84406 0.93415
0.84408 0.93416
0.84409 0.93417
0.84409 0.93418
0.84410 0.93419
0.84410 0.93420
0.84411 0.93421
0.84411 0.93422
0.84414 0.93423
0.84415 0.93424
0.84415 0.93425
0.84415 0.93426
0.84416 0.93427
0.84416 0.93428
0.84416 0.93429
0.84420 0.93430
0.84421 0.93431
0.84421 0.93432
0.84423 0.93433
0.84424 0.93434
0.84428 0.93435
0.84431 0.93436
0.84431 0.93437
0.84431 0.93438
0.84431 0.93439
0.84433 0.93440
0.84434 0.93441
0.84435 0.93442
0.84435 0.93443
0.84435 0.93444
0.84436 0.93445
0.84436 0.93446
0.84438 0.93447
0.84438 0.93448
0.84439 0.93449
0.84439 0.93450
0.84439 0.93451
0.84441 0.93452
0.84441 0.93453
0.84443 0.93454
0.84443 0.93455
0.84443 0.93456
0.84443 0.93457
0.84444 0.93458
0.84444 0.93459
0.84445 0.93460
0.84445 0.93461
0.84446 0.93462
0.84447 0.93463
0.84447 0.93464
0.84448 0.93465
0.84449 0.93466
0.84455 0.93467
0.84456 0.93468
0.84458 0.93469
0.84460 0.93470
0.84461 0.93471
0.84463 0.93472
0.84463 0.93473
0.84464 0.93474
0.84464 0.93475
0.84466 0.93476
0.84466 0.93477
0.84466 0.93478
0.84467 0.93479
0.84467 0.93480
0.84467 0.93481
0.84468 0.93482
0.84468 0.93483
0.84468 0.93484
0.84470 0.93485
0.84471 0.93486
0.84471 0.93487
0.84472 0.93488
0.84472 0.93489
0.84473 0.93490
0.84473 0.93491
0.84473 0.93492
0.84474 0.93493
0.84474 0.93494
0.84474 0.93495
0.84475 0.93496
0.84478 0.93497
0.84480 0.93498
0.84480 0.93499
0.84480 0.93500
0.84480 0.93501
0.84481 0.93502
0.84483 0.93503
0.84486 0.93504
0.84486 0.93505
0.84489 0.93506
0.84492 0.93507
0.84493 0.93508
0.84493 0.93509
0.84493 0.93510
0.84496 0.93511
0.84498 0.93512
0.84500 0.93513
0.84500 0.93514
0.84501 0.93515
0.84501 0.93516
0.84503 0.93517
0.84503 0.93518
0.84504 0.93519
0.84504 0.93520
0.84504 0.93521
0.84505 0.93522
0.84506 0.93523
0.84506 0.93524
0.84507 0.93525
0.84508 0.93526
0.84509 0.93527
0.84509 0.93528
0.84510 0.93529
0.84511 0.93530
0.84511 0.93531
0.84512 0.93532
0.84512 0.93533
0.84512 0.93534
0.84512 0.93535
0.84512 0.93536
0.84513 0.93537
0.84514 0.93538
0.84514 0.93539
0.84518 0.93540
0.84518 0.93541
0.84521 0.93542
0.84521 0.93543
0.84521 0.93544
0.84522 0.93545
0.84522 0.93546
0.84523 0.93547
0.84523 0.93548
0.84524 0.93549
0.84524 0.93550
0.84524 0.93551
0.84526 0.93552
0.84526 0.93553
0.84526 0.93554
0.84527 0.93555
0.84528 0.93556
0.84528 0.93557
0.84530 0.93558
0.84530 0.93559
0.84531 0.93560
0.84532 0.93561
0.84532 0.93562
0.84533 0.93563
0.84534 0.93564
0.84535 0.93565
0.84536 0.93566
0.84536 0.93567
0.84537 0.93568
0.84537 0.93569
0.84537 0.93570
0.84538 0.93571
0.84539 0.93572
0.84539 0.93573
0.84540 0.93574
0.84542 0.93575
0.84542 0.93576
0.84543 0.93577
0.84543 0.93578
0.84544 0.93579
0.84545 0.93580
0.84545 0.93581
0.84546 0.93582
0.84546 0.93583
0.84548 0.93584
0.84549 0.93585
0.84549 0.93586
0.84549 0.93587
0.84550 0.93588
0.84550 0.93589
0.84551 0.93590
0.84551 0.93591
0.84552 0.93592
0.84552 0.93593
0.84552 0.93594
0.84553 0.93595
0.84554 0.93596
0.84556 0.93597
0.84556 0.93598
0.84558 0.93599
0.84559 0.93600
0.84559 0.93601
0.84559 0.93602
0.84560 0.93603
0.84560 0.93604
0.84560 0.93605
0.84562 0.93606
0.84563 0.93607
0.84563 0.93608
0.84564 0.93609
0.84565 0.93610
0.84567 0.93611
0.84567 0.93612
0.84568 0.93613
0.84569 0.93614
0.84569 0.93615
0.84569 0.93616
0.84569 0.93617
0.84569 0.93618
0.84569 0.93619
0.84571 0.93620
0.84571 0.93621
0.84572 0.93622
0.84573 0.93623
0.84574 0.93624
0.84575 0.93625
0.84575 0.93626
0.84577 0.93627
0.84577 0.93628
0.84577 0.93629
0.84577 0.93630
0.84579 0.93631
0.84580 0.93632
0.84581 0.93633
0.84581 0.93634
0.84581 0.93635
0.84583 0.93636
0.84584 0.93637
0.84586 0.93638
0.84587 0.93639
0.84587 0.93640
0.84588 0.93641
0.84588 0.93642
0.84591 0.93643
0.84592 0.93644
0.84593 0.93645
0.84594 0.93646
0.84594 0.93647
0.84595 0.93648
0.84596 0.93649
0.84597 0.93650
0.84599 0.93651
0.84599 0.93652
0.84599 0.93653
0.84600 0.93654
0.84601 0.93655
0.84601 0.93656
0.84602 0.93657
0.84603 0.93658
0.84604 0.93659
0.84604 0.93660
0.84605 0.93661
0.84607 0.93662
0.84609 0.93663
0.84614 0.93664
0.84615 0.93665
0.84615 0.93666
0.84616 0.93667
0.84619 0.93668
0.84619 0.93669
0.84620 0.93670
0.84623 0.93671
0.84623 0.93672
0.84623 0.93673
0.84624 0.93674
0.84625 0.93675
0.84626 0.93676
0.84626 0.93677
0.84628 0.93678
0.84628 0.93679
0.84628 0.93680
0.84629 0.93681
0.84631 0.93682
0.84632 0.93683
0.84633 0.93684
0.84635 0.93685
0.84637 0.93686
0.84640 0.93687
0.84640 0.93688
0.84642 0.93689
0.84643 0.93690
0.84643 0.93691
0.84644 0.93692
0.84645 0.93693
0.84646 0.93694
0.84646 0.93695
0.84647 0.93696
0.84647 0.93697
0.84647 0.93698
0.84647 0.93699
0.84647 0.93700
0.84648 0.93701
0.84648 0.93702
0.84648 0.93703
0.84650 0.93704
0.84650 0.93705
0.84652 0.93706
0.84652 0.93707
0.84653 0.93708
0.84653 0.93709
0.84655 0.93710
0.84655 0.93711
0.84656 0.93712
0.84656 0.93713
0.84659 0.93714
0.84660 0.93715
0.84660 0.93716
0.84660 0.93717
0.84661 0.93718
0.84662 0.93719
0.84662 0.93720
0.84664 0.93721
0.84664 0.93722
0.84664 0.93723
0.84664 0.93724
0.84665 0.93725
0.84670 0.93726
0.84671 0.93727
0.84673 0.93728
0.84673 0.93729
0.84675 0.93730
0.84677 0.93731
0.84678 0.93732
0.84678 0.93733
0.84680 0.93734
0.84680 0.93735
0.84680 0.93736
0.84681 0.93737
0.84683 0.93738
0.84684 0.93739
0.84685 0.93740
0.84686 0.93741
0.84687 0.93742
0.84688 0.93743
0.84689 0.93744
0.84690 0.93745
0.84690 0.93746
0.84691 0.93747
0.84691 0.93748
0.84692 0.93749
0.84693 0.93750
0.84693 0.93751
0.84694 0.93752
0.84696 0.93753
0.84698 0.93754
0.84699 0.93755
0.84699 0.93756
0.84700 0.93757
0.84700 0.93758
0.84703 0.93759
0.84703 0.93760
0.84703 0.93761
0.84704 0.93762
0.84705 0.93763
0.84705 0.93764
0.84706 0.93765
0.84706 0.93766
0.84706 0.93767
0.84707 0.93768
0.84707 0.93769
0.84707 0.93770
0.84709 0.93771
0.84710 0.93772
0.84710 0.93773
0.84711 0.93774
0.84712 0.93775
0.84712 0.93776
0.84712 0.93777
0.84713 0.93778
0.84713 0.93779
0.84713 0.93780
0.84714 0.93781
0.84714 0.93782
0.84714 0.93783
0.84715 0.93784
0.84715 0.93785
0.84716 0.93786
0.84718 0.93787
0.84718 0.93788
0.84722 0.93789
0.84723 0.93790
0.84725 0.93791
0.84726 0.93792
0.84727 0.93793
0.84728 0.93794
0.84729 0.93795
0.84733 0.93796
0.84733 0.93797
0.84734 0.93798
0.84735 0.93799
0.84735 0.93800
0.84736 0.93801
0.84737 0.93802
0.84740 0.93803
0.84740 0.93804
0.84741 0.93805
0.84742 0.93806
0.84743 0.93807
0.84745 0.93808
0.84747 0.93809
0.84751 0.93810
0.84752 0.93811
0.84753 0.93812
0.84753 0.93813
0.84754 0.93814
0.84755 0.93815
0.84755 0.93816
0.84756 0.93817
0.84756 0.93818
0.84757 0.93819
0.84759 0.93820
0.84759 0.93821
0.84759 0.93822
0.84760 0.93823
0.84761 0.93824
0.84762 0.93825
0.84762 0.93826
0.84763 0.93827
0.84764 0.93828
0.84764 0.93829
0.84765 0.93830
0.84765 0.93831
0.84766 0.93832
0.84768 0.93833
0.84768 0.93834
0.84769 0.93835
0.84769 0.93836
0.84771 0.93837
0.84772 0.93838
0.84772 0.93839
0.84773 0.93840
0.84778 0.93841
0.84778 0.93842
0.84778 0.93843
0.84779 0.93844
0.84780 0.93845
0.84781 0.93846
0.84782 0.93847
0.84782 0.93848
0.84784 0.93849
0.84786 0.93850
0.84786 0.93851
0.84788 0.93852
0.84790 0.93853
0.84790 0.93854
0.84790 0.93855
0.84792 0.93856
0.84793 0.93857
0.84793 0.93858
0.84795 0.93859
0.84796 0.93860
0.84797 0.93861
0.84798 0.93862
0.84799 0.93863
0.84800 0.93864
0.84800 0.93865
0.84800 0.93866
0.84802 0.93867
0.84803 0.93868
0.84804 0.93869
0.84806 0.93870
0.84807 0.93871
0.84809 0.93872
0.84809 0.93873
0.84811 0.93874
0.84811 0.93875
0.84814 0.93876
0.84815 0.93877
0.84816 0.93878
0.84816 0.93879
0.84816 0.93880
0.84817 0.93881
0.84817 0.93882
0.84817 0.93883
0.84817 0.93884
0.84818 0.93885
0.84819 0.93886
0.84820 0.93887
0.84821 0.93888
0.84822 0.93889
0.84823 0.93890
0.84823 0.93891
0.84825 0.93892
0.84826 0.93893
0.84826 0.93894
0.84826 0.93895
0.84828 0.93896
0.84828 0.93897
0.84829 0.93898
0.84829 0.93899
0.84832 0.93900
0.84833 0.93901
0.84836 0.93902
0.84837 0.93903
0.84837 0.93904
0.84837 0.93905
0.84839 0.93906
0.84839 0.93907
0.84840 0.93908
0.84840 0.93909
0.84840 0.93910
0.84846 0.93911
0.84847 0.93912
0.84847 0.93913
0.84848 0.93914
0.84849 0.93915
0.84849 0.93916
0.84849 0.93917
0.84850 0.93918
0.84851 0.93919
0.84854 0.93920
0.84855 0.93921
0.84856 0.93922
0.84857 0.93923
0.84858 0.93924
0.84859 0.93925
0.84861 0.93926
0.84861 0.93927
0.84862 0.93928
0.84863 0.93929
0.84863 0.93930
0.84863 0.93931
0.84863 0.93932
0.84864 0.93933
0.84864 0.93934
0.84867 0.93935
0.84868 0.93936
0.84869 0.93937
0.84870 0.93938
0.84872 0.93939
0.84873 0.93940
0.84874 0.93941
0.84874 0.93942
0.84875 0.93943
0.84876 0.93944
0.84876 0.93945
0.84880 0.93946
0.84881 0.93947
0.84881 0.93948
0.84882 0.93949
0.84882 0.93950
0.84883 0.93951
0.84884 0.93952
0.84884 0.93953
0.84886 0.93954
0.84886 0.93955
0.84887 0.93956
0.84887 0.93957
0.84888 0.93958
0.84888 0.93959
0.84889 0.93960
0.84889 0.93961
0.84890 0.93962
0.84890 0.93963
0.84891 0.93964
0.84892 0.93965
0.84893 0.93966
0.84893 0.93967
0.84893 0.93968
0.84894 0.93969
0.84894 0.93970
0.84895 0.93971
0.84895 0.93972
0.84898 0.93973
0.84898 0.93974
0.84901 0.93975
0.84901 0.93976
0.84902 0.93977
0.84903 0.93978
0.84904 0.93979
0.84904 0.93980
0.84904 0.93981
0.84906 0.93982
0.84908 0.93983
0.84909 0.93984
0.84909 0.93985
0.84909 0.93986
0.84912 0.93987
0.84913 0.93988
0.84914 0.93989
0.84914 0.93990
0.84914 0.93991
0.84916 0.93992
0.84916 0.93993
0.84916 0.93994
0.84917 0.93995
0.84918 0.93996
0.84919 0.93997
0.84922 0.93998
0.84922 0.93999
0.84922 0.94000
0.84922 0.94001
0.84924 0.94002
0.84924 0.94003
0.84925 0.94004
0.84926 0.94005
0.84927 0.94006
0.84927 0.94007
0.84927 0.94008
0.84928 0.94009
0.84928 0.94010
0.84929 0.94011
0.84929 0.94012
0.84930 0.94013
0.84931 0.94014
0.84934 0.94015
0.84934 0.94016
0.84938 0.94017
0.84939 0.94018
0.84939 0.94019
0.84940 0.94020
0.84940 0.94021
0.84942 0.94022
0.84943 0.94023
0.84943 0.94024
0.84944 0.94025
0.84945 0.94026
0.84945 0.94027
0.84945 0.94028
0.84947 0.94029
0.84947 0.94030
0.84949 0.94031
0.84949 0.94032
0.84949 0.94033
0.84950 0.94034
0.84951 0.94035
0.84951 0.94036
0.84951 0.94037
0.84952 0.94038
0.84952 0.94039
0.84954 0.94040
0.84954 0.94041
0.84954 0.94042
0.84954 0.94043
0.84954 0.94044
0.84955 0.94045
0.84955 0.94046
0.84955 0.94047
0.84959 0.94048
0.84961 0.94049
0.84963 0.94050
0.84966 0.94051
0.84966 0.94052
0.84967 0.94053
0.84969 0.94054
0.84970 0.94055
0.84970 0.94056
0.84970 0.94057
0.84971 0.94058
0.84971 0.94059
0.84973 0.94060
0.84974 0.94061
0.84975 0.94062
0.84975 0.94063
0.84977 0.94064
0.84980 0.94065
0.84980 0.94066
0.84980 0.94067
0.84983 0.94068
0.84983 0.94069
0.84984 0.94070
0.84984 0.94071
0.84985 0.94072
0.84985 0.94073
0.84985 0.94074
0.84988 0.94075
0.84988 0.94076
0.84988 0.94077
0.84989 0.94078
0.84989 0.94079
0.84989 0.94080
0.84992 0.94081
0.84994 0.94082
0.84996 0.94083
0.84996 0.94084
0.84998 0.94085
0.85000 0.94086
0.85003 0.94087
0.85004 0.94088
0.85005 0.94089
0.85005 0.94090
0.85006 0.94091
0.85007 0.94092
0.85009 0.94093
0.85009 0.94094
0.85010 0.94095
0.85011 0.94096
0.85011 0.94097
0.85011 0.94098
0.85012 0.94099
0.85014 0.94100
0.85014 0.94101
0.85014 0.94102
0.85015 0.94103
0.85015 0.94104
0.85015 0.94105
0.85016 0.94106
0.85018 0.94107
0.85019 0.94108
0.85019 0.94109
0.85020 0.94110
0.85021 0.94111
0.85024 0.94112
0.85025 0.94113
0.85025 0.94114
0.85027 0.94115
0.85027 0.94116
0.85027 0.94117
0.85028 0.94118
0.85029 0.94119
0.85031 0.94120
0.85032 0.94121
0.85033 0.94122
0.85034 0.94123
0.85035 0.94124
0.85036 0.94125
0.85037 0.94126
0.85038 0.94127
0.85039 0.94128
0.85040 0.94129
0.85040 0.94130
0.85041 0.94131
0.85041 0.94132
0.85042 0.94133
0.85044 0.94134
0.85044 0.94135
0.85044 0.94136
0.85047 0.94137
0.85047 0.94138
0.85048 0.94139
0.85048 0.94140
0.85050 0.94141
0.85050 0.94142
0.85051 0.94143
0.85052 0.94144
0.85052 0.94145
0.85054 0.94146
0.85054 0.94147
0.85055 0.94148
0.85056 0.94149
0.85056 0.94150
0.85057 0.94151
0.85057 0.94152
0.85057 0.94153
0.85058 0.94154
0.85058 0.94155
0.85059 0.94156
0.85062 0.94157
0.85062 0.94158
0.85063 0.94159
0.85064 0.94160
0.85065 0.94161
0.85069 0.94162
0.85069 0.94163
0.85070 0.94164
0.85070 0.94165
0.85073 0.94166
0.85075 0.94167
0.85076 0.94168
0.85076 0.94169
0.85077 0.94170
0.85077 0.94171
0.85080 0.94172
0.85081 0.94173
0.85081 0.94174
0.85083 0.94175
0.85083 0.94176
0.85084 0.94177
0.85084 0.94178
0.85085 0.94179
0.85086 0.94180
0.85086 0.94181
0.85086 0.94182
0.85088 0.94183
0.85090 0.94184
0.85091 0.94185
0.85091 0.94186
0.85092 0.94187
0.85092 0.94188
0.85092 0.94189
0.85093 0.94190
0.85094 0.94191
0.85095 0.94192
0.85096 0.94193
0.85096 0.94194
0.85097 0.94195
0.85097 0.94196
0.85099 0.94197
0.85099 0.94198
0.85099 0.94199
0.85100 0.94200
0.85101 0.94201
0.85103 0.94202
0.85103 0.94203
0.85104 0.94204
0.85104 0.94205
0.85106 0.94206
0.85107 0.94207
0.85107 0.94208
0.85107 0.94209
0.85108 0.94210
0.85111 0.94211
0.85112 0.94212
0.85112 0.94213
0.85112 0.94214
0.85113 0.94215
0.85113 0.94216
0.85114 0.94217
0.85117 0.94218
0.85117 0.94219
0.85117 0.94220
0.85118 0.94221
0.85119 0.94222
0.85120 0.94223
0.85120 0.94224
0.85122 0.94225
0.85122 0.94226
0.85124 0.94227
0.85125 0.94228
0.85126 0.94229
0.85127 0.94230
0.85127 0.94231
0.85127 0.94232
0.85128 0.94233
0.85128 0.94234
0.85129 0.94235
0.85130 0.94236
0.85132 0.94237
0.85134 0.94238
0.85135 0.94239
0.85135 0.94240
0.85136 0.94241
0.85136 0.94242
0.85137 0.94243
0.85137 0.94244
0.85137 0.94245
0.85137 0.94246
0.85140 0.94247
0.85141 0.94248
0.85141 0.94249
0.85142 0.94250
0.85142 0.94251
0.85143 0.94252
0.85144 0.94253
0.85146 0.94254
0.85148 0.94255
0.85149 0.94256
0.85149 0.94257
0.85150 0.94258
0.85150 0.94259
0.85154 0.94260
0.85156 0.94261
0.85157 0.94262
0.85158 0.94263
0.85158 0.94264
0.85159 0.94265
0.85160 0.94266
0.85160 0.94267
0.85161 0.94268
0.85161 0.94269
0.85162 0.94270
0.85163 0.94271
0.85165 0.94272
0.85165 0.94273
0.85170 0.94274
0.85171 0.94275
0.85172 0.94276
0.85172 0.94277
0.85172 0.94278
0.85173 0.94279
0.85174 0.94280
0.85175 0.94281
0.85178 0.94282
0.85178 0.94283
0.85179 0.94284
0.85179 0.94285
0.85180 0.94286
0.85180 0.94287
0.85180 0.94288
0.85184 0.94289
0.85184 0.94290
0.85185 0.94291
0.85190 0.94292
0.85193 0.94293
0.85193 0.94294
0.85193 0.94295
0.85194 0.94296
0.85194 0.94297
0.85195 0.94298
0.85195 0.94299
0.85195 0.94300
0.85196 0.94301
0.85196 0.94302
0.85197 0.94303
0.85198 0.94304
0.85199 0.94305
0.85200 0.94306
0.85201 0.94307
0.85202 0.94308
0.85202 0.94309
0.85202 0.94310
0.85202 0.94311
0.85203 0.94312
0.85206 0.94313
0.85208 0.94314
0.85208 0.94315
0.85208 0.94316
0.85209 0.94317
0.85209 0.94318
0.85212 0.94319
0.85214 0.94320
0.85215 0.94321
0.85215 0.94322
0.85216 0.94323
0.85217 0.94324
0.85218 0.94325
0.85218 0.94326
0.85219 0.94327
0.85220 0.94328
0.85224 0.94329
0.85224 0.94330
0.85224 0.94331
0.85225 0.94332
0.85227 0.94333
0.85229 0.94334
0.85231 0.94335
0.85231 0.94336
0.85233 0.94337
0.85233 0.94338
0.85234 0.94339
0.85234 0.94340
0.85236 0.94341
0.85236 0.94342
0.85237 0.94343
0.85237 0.94344
0.85238 0.94345
0.85240 0.94346
0.85241 0.94347
0.85242 0.94348
0.85242 0.94349
0.85243 0.94350
0.85243 0.94351
0.85243 0.94352
0.85244 0.94353
0.85245 0.94354
0.85246 0.94355
0.85246 0.94356
0.85249 0.94357
0.85250 0.94358
0.85251 0.94359
0.85252 0.94360
0.85254 0.94361
0.85254 0.94362
0.85256 0.94363
0.85259 0.94364
0.85260 0.94365
0.85260 0.94366
0.85261 0.94367
0.85263 0.94368
0.85263 0.94369
0.85263 0.94370
0.85264 0.94371
0.85268 0.94372
0.85268 0.94373
0.85270 0.94374
0.85271 0.94375
0.85272 0.94376
0.85272 0.94377
0.85272 0.94378
0.85273 0.94379
0.85273 0.94380
0.85274 0.94381
0.85274 0.94382
0.85274 0.94383
0.85275 0.94384
0.85277 0.94385
0.85278 0.94386
0.85278 0.94387
0.85278 0.94388
0.85278 0.94389
0.85278 0.94390
0.85279 0.94391
0.85280 0.94392
0.85280 0.94393
0.85281 0.94394
0.85281 0.94395
0.85281 0.94396
0.85283 0.94397
0.85283 0.94398
0.85285 0.94399
0.85286 0.94400
0.85286 0.94401
0.85286 0.94402
0.85289 0.94403
0.85290 0.94404
0.85291 0.94405
0.85291 0.94406
0.85291 0.94407
0.85294 0.94408
0.85294 0.94409
0.85294 0.94410
0.85295 0.94411
0.85295 0.94412
0.85297 0.94413
0.85297 0.94414
0.85298 0.94415
0.85299 0.94416
0.85299 0.94417
0.85300 0.94418
0.85301 0.94419
0.85302 0.94420
0.85302 0.94421
0.85303 0.94422
0.85304 0.94423
0.85304 0.94424
0.85305 0.94425
0.85305 0.94426
0.85306 0.94427
0.85306 0.94428
0.85307 0.94429
0.85308 0.94430
0.85308 0.94431
0.85309 0.94432
0.85310 0.94433
0.85311 0.94434
0.85312 0.94435
0.85313 0.94436
0.85313 0.94437
0.85313 0.94438
0.85313 0.94439
0.85315 0.94440
0.85316 0.94441
0.85317 0.94442
0.85318 0.94443
0.85318 0.94444
0.85318 0.94445
0.85319 0.94446
0.85319 0.94447
0.85321 0.94448
0.85322 0.94449
0.85324 0.94450
0.85324 0.94451
0.85325 0.94452
0.85326 0.94453
0.85326 0.94454
0.85327 0.94455
0.85327 0.94456
0.85328 0.94457
0.85328 0.94458
0.85328 0.94459
0.85328 0.94460
0.85329 0.94461
0.85329 0.94462
0.85330 0.94463
0.85331 0.94464
0.85332 0.94465
0.85333 0.94466
0.85334 0.94467
0.85334 0.94468
0.85334 0.94469
0.85336 0.94470
0.85336 0.94471
0.85336 0.94472
0.85337 0.94473
0.85337 0.94474
0.85337 0.94475
0.85337 0.94476
0.85338 0.94477
0.85340 0.94478
0.85340 0.94479
0.85341 0.94480
0.85341 0.94481
0.85342 0.94482
0.85342 0.94483
0.85344 0.94484
0.85347 0.94485
0.85347 0.94486
0.85348 0.94487
0.85348 0.94488
0.85348 0.94489
0.85349 0.94490
0.85353 0.94491
0.85353 0.94492
0.85353 0.94493
0.85353 0.94494
0.85354 0.94495
0.85355 0.94496
0.85355 0.94497
0.85355 0.94498
0.85357 0.94499
0.85358 0.94500
0.85359 0.94501
0.85360 0.94502
0.85361 0.94503
0.85362 0.94504
0.85363 0.94505
0.85363 0.94506
0.85366 0.94507
0.85368 0.94508
0.85368 0.94509
0.85369 0.94510
0.85370 0.94511
0.85370 0.94512
0.85370 0.94513
0.85372 0.94514
0.85373 0.94515
0.85373 0.94516
0.85373 0.94517
0.85374 0.94518
0.85374 0.94519
0.85377 0.94520
0.85379 0.94521
0.85379 0.94522
0.85379 0.94523
0.85381 0.94524
0.85383 0.94525
0.85385 0.94526
0.85388 0.94527
0.85388 0.94528
0.85389 0.94529
0.85389 0.94530
0.85389 0.94531
0.85390 0.94532
0.85391 0.94533
0.85391 0.94534
0.85392 0.94535
0.85392 0.94536
0.85392 0.94537
0.85393 0.94538
0.85393 0.94539
0.85395 0.94540
0.85395 0.94541
0.85395 0.94542
0.85396 0.94543
0.85397 0.94544
0.85397 0.94545
0.85399 0.94546
0.85400 0.94547
0.85400 0.94548
0.85401 0.94549
0.85402 0.94550
0.85402 0.94551
0.85402 0.94552
0.85402 0.94553
0.85403 0.94554
0.85404 0.94555
0.85404 0.94556
0.85405 0.94557
0.85405 0.94558
0.85405 0.94559
0.85408 0.94560
0.85409 0.94561
0.85410 0.94562
0.85410 0.94563
0.85411 0.94564
0.85412 0.94565
0.85413 0.94566
0.85413 0.94567
0.85416 0.94568
0.85416 0.94569
0.85417 0.94570
0.85417 0.94571
0.85418 0.94572
0.85419 0.94573
0.85419 0.94574
0.85419 0.94575
0.85422 0.94576
0.85424 0.94577
0.85426 0.94578
0.85426 0.94579
0.85426 0.94580
0.85426 0.94581
0.85427 0.94582
0.85429 0.94583
0.85430 0.94584
0.85433 0.94585
0.85433 0.94586
0.85434 0.94587
0.85434 0.94588
0.85438 0.94589
0.85438 0.94590
0.85439 0.94591
0.85439 0.94592
0.85440 0.94593
0.85440 0.94594
0.85441 0.94595
0.85443 0.94596
0.85446 0.94597
0.85446 0.94598
0.85447 0.94599
0.85447 0.94600
0.85449 0.94601
0.85449 0.94602
0.85450 0.94603
0.85453 0.94604
0.85453 0.94605
0.85454 0.94606
0.85454 0.94607
0.85454 0.94608
0.85455 0.94609
0.85462 0.94610
0.85466 0.94611
0.85467 0.94612
0.85467 0.94613
0.85468 0.94614
0.85469 0.94615
0.85469 0.94616
0.85470 0.94617
0.85470 0.94618
0.85471 0.94619
0.85472 0.94620
0.85473 0.94621
0.85475 0.94622
0.85475 0.94623
0.85476 0.94624
0.85477 0.94625
0.85479 0.94626
0.85479 0.94627
0.85480 0.94628
0.85480 0.94629
0.85482 0.94630
0.85482 0.94631
0.85482 0.94632
0.85483 0.94633
0.85483 0.94634
0.85484 0.94635
0.85485 0.94636
0.85486 0.94637
0.85486 0.94638
0.85487 0.94639
0.85489 0.94640
0.85489 0.94641
0.85490 0.94642
0.85491 0.94643
0.85492 0.94644
0.85492 0.94645
0.85492 0.94646
0.85492 0.94647
0.85494 0.94648
0.85494 0.94649
0.85495 0.94650
0.85497 0.94651
0.85497 0.94652
0.85497 0.94653
0.85497 0.94654
0.85497 0.94655
0.85498 0.94656
0.85500 0.94657
0.85501 0.94658
0.85502 0.94659
0.85503 0.94660
0.85503 0.94661
0.85503 0.94662
0.85503 0.94663
0.85506 0.94664
0.85506 0.94665
0.85508 0.94666
0.85512 0.94667
0.85512 0.94668
0.85512 0.94669
0.85514 0.94670
0.85514 0.94671
0.85516 0.94672
0.85516 0.94673
0.85518 0.94674
0.85519 0.94675
0.85520 0.94676
0.85520 0.94677
0.85520 0.94678
0.85522 0.94679
0.85522 0.94680
0.85524 0.94681
0.85525 0.94682
0.85529 0.94683
0.85529 0.94684
0.85531 0.94685
0.85532 0.94686
0.85533 0.94687
0.85534 0.94688
0.85534 0.94689
0.85534 0.94690
0.85536 0.94691
0.85537 0.94692
0.85539 0.94693
0.85539 0.94694
0.85541 0.94695
0.85541 0.94696
0.85543 0.94697
0.85544 0.94698
0.85544 0.94699
0.85544 0.94700
0.85545 0.94701
0.85545 0.94702
0.85546 0.94703
0.85548 0.94704
0.85549 0.94705
0.85550 0.94706
0.85550 0.94707
0.85551 0.94708
0.85554 0.94709
0.85555 0.94710
0.85556 0.94711
0.85557 0.94712
0.85558 0.94713
0.85559 0.94714
0.85559 0.94715
0.85560 0.94716
0.85561 0.94717
0.85562 0.94718
0.85563 0.94719
0.85563 0.94720
0.85564 0.94721
0.85568 0.94722
0.85569 0.94723
0.85571 0.94724
0.85573 0.94725
0.85573 0.94726
0.85576 0.94727
0.85577 0.94728
0.85577 0.94729
0.85577 0.94730
0.85578 0.94731
0.85580 0.94732
0.85581 0.94733
0.85582 0.94734
0.85582 0.94735
0.85582 0.94736
0.85582 0.94737
0.85583 0.94738
0.85585 0.94739
0.85585 0.94740
0.85585 0.94741
0.85585 0.94742
0.85587 0.94743
0.85588 0.94744
0.85588 0.94745
0.85589 0.94746
0.85589 0.94747
0.85590 0.94748
0.85590 0.94749
0.85590 0.94750
0.85593 0.94751
0.85594 0.94752
0.85594 0.94753
0.85595 0.94754
0.85595 0.94755
0.85596 0.94756
0.85597 0.94757
0.85598 0.94758
0.85599 0.94759
0.85601 0.94760
0.85601 0.94761
0.85601 0.94762
0.85602 0.94763
0.85603 0.94764
0.85604 0.94765
0.85604 0.94766
0.85605 0.94767
0.85605 0.94768
0.85606 0.94769
0.85606 0.94770
0.85607 0.94771
0.85609 0.94772
0.85612 0.94773
0.85614 0.94774
0.85614 0.94775
0.85614 0.94776
0.85615 0.94777
0.85615 0.94778
0.85617 0.94779
0.85617 0.94780
0.85617 0.94781
0.85618 0.94782
0.85618 0.94783
0.85618 0.94784
0.85621 0.94785
0.85621 0.94786
0.85621 0.94787
0.85621 0.94788
0.85621 0.94789
0.85621 0.94790
0.85621 0.94791
0.85622 0.94792
0.85622 0.94793
0.85622 0.94794
0.85623 0.94795
0.85624 0.94796
0.85625 0.94797
0.85625 0.94798
0.85626 0.94799
0.85628 0.94800
0.85628 0.94801
0.85631 0.94802
0.85631 0.94803
0.85631 0.94804
0.85632 0.94805
0.85632 0.94806
0.85632 0.94807
0.85635 0.94808
0.85636 0.94809
0.85637 0.94810
0.85638 0.94811
0.85639 0.94812
0.85640 0.94813
0.85641 0.94814
0.85642 0.94815
0.85642 0.94816
0.85644 0.94817
0.85644 0.94818
0.85648 0.94819
0.85648 0.94820
0.85653 0.94821
0.85655 0.94822
0.85656 0.94823
0.85657 0.94824
0.85657 0.94825
0.85659 0.94826
0.85659 0.94827
0.85659 0.94828
0.85662 0.94829
0.85662 0.94830
0.85662 0.94831
0.85663 0.94832
0.85665 0.94833
0.85665 0.94834
0.85666 0.94835
0.85666 0.94836
0.85666 0.94837
0.85666 0.94838
0.85667 0.94839
0.85668 0.94840
0.85669 0.94841
0.85670 0.94842
0.85670 0.94843
0.85670 0.94844
0.85672 0.94845
0.85672 0.94846
0.85673 0.94847
0.85673 0.94848
0.85674 0.94849
0.85675 0.94850
0.85677 0.94851
0.85677 0.94852
0.85678 0.94853
0.85678 0.94854
0.85679 0.94855
0.85679 0.94856
0.85679 0.94857
0.85679 0.94858
0.85679 0.94859
0.85680 0.94860
0.85680 0.94861
0.85681 0.94862
0.85682 0.94863
0.85682 0.94864
0.85685 0.94865
0.85686 0.94866
0.85686 0.94867
0.85686 0.94868
0.85687 0.94869
0.85689 0.94870
0.85690 0.94871
0.85690 0.94872
0.85690 0.94873
0.85693 0.94874
0.85694 0.94875
0.85697 0.94876
0.85698 0.94877
0.85698 0.94878
0.85702 0.94879
0.85703 0.94880
0.85703 0.94881
0.85707 0.94882
0.85708 0.94883
0.85709 0.94884
0.85711 0.94885
0.85711 0.94886
0.85713 0.94887
0.85714 0.94888
0.85715 0.94889
0.85716 0.94890
0.85717 0.94891
0.85719 0.94892
0.85720 0.94893
0.85722 0.94894
0.85723 0.94895
0.85723 0.94896
0.85724 0.94897
0.85726 0.94898
0.85728 0.94899
0.85730 0.94900
0.85731 0.94901
0.85732 0.94902
0.85733 0.94903
0.85734 0.94904
0.85735 0.94905
0.85735 0.94906
0.85735 0.94907
0.85736 0.94908
0.85736 0.94909
0.85737 0.94910
0.85737 0.94911
0.85738 0.94912
0.85740 0.94913
0.85740 0.94914
0.85745 0.94915
0.85747 0.94916
0.85749 0.94917
0.85749 0.94918
0.85749 0.94919
0.85750 0.94920
0.85751 0.94921
0.85753 0.94922
0.85753 0.94923
0.85755 0.94924
0.85755 0.94925
0.85757 0.94926
0.85757 0.94927
0.85758 0.94928
0.85759 0.94929
0.85760 0.94930
0.85761 0.94931
0.85761 0.94932
0.85763 0.94933
0.85765 0.94934
0.85765 0.94935
0.85766 0.94936
0.85766 0.94937
0.85767 0.94938
0.85768 0.94939
0.85768 0.94940
0.85769 0.94941
0.85773 0.94942
0.85774 0.94943
0.85775 0.94944
0.85775 0.94945
0.85776 0.94946
0.85780 0.94947
0.85781 0.94948
0.85784 0.94949
0.85784 0.94950
0.85786 0.94951
0.85786 0.94952
0.85788 0.94953
0.85788 0.94954
0.85789 0.94955
0.85789 0.94956
0.85791 0.94957
0.85792 0.94958
0.85792 0.94959
0.85793 0.94960
0.85794 0.94961
0.85795 0.94962
0.85795 0.94963
0.85796 0.94964
0.85796 0.94965
0.85797 0.94966
0.85798 0.94967
0.85799 0.94968
0.85801 0.94969
0.85801 0.94970
0.85802 0.94971
0.85802 0.94972
0.85804 0.94973
0.85805 0.94974
0.85805 0.94975
0.85806 0.94976
0.85808 0.94977
0.85813 0.94978
0.85814 0.94979
0.85815 0.94980
0.85815 0.94981
0.85815 0.94982
0.85820 0.94983
0.85821 0.94984
0.85821 0.94985
0.85822 0.94986
0.85824 0.94987
0.85828 0.94988
0.85831 0.94989
0.85832 0.94990
0.85834 0.94991
0.85834 0.94992
0.85836 0.94993
0.85838 0.94994
0.85840 0.94995
0.85840 0.94996
0.85841 0.94997
0.85841 0.94998
0.85841 0.94999
0.85843 0.95000
0.85844 0.95001
0.85846 0.95002
0.85847 0.95003
0.85850 0.95004
0.85851 0.95005
0.85851 0.95006
0.85852 0.95007
0.85852 0.95008
0.85853 0.95009
0.85855 0.95010
0.85855 0.95011
0.85856 0.95012
0.85856 0.95013
0.85858 0.95014
0.85858 0.95015
0.85860 0.95016
0.85863 0.95017
0.85863 0.95018
0.85864 0.95019
0.85865 0.95020
0.85865 0.95021
0.85866 0.95022
0.85866 0.95023
0.85867 0.95024
0.85869 0.95025
0.85872 0.95026
0.85873 0.95027
0.85875 0.95028
0.85876 0.95029
0.85876 0.95030
0.85877 0.95031
0.85877 0.95032
0.85877 0.95033
0.85878 0.95034
0.85879 0.95035
0.85879 0.95036
0.85880 0.95037
0.85880 0.95038
0.85881 0.95039
0.85881 0.95040
0.85882 0.95041
0.85883 0.95042
0.85883 0.95043
0.85884 0.95044
0.85884 0.95045
0.85885 0.95046
0.85887 0.95047
0.85888 0.95048
0.85888 0.95049
0.85888 0.95050
0.85889 0.95051
0.85889 0.95052
0.85889 0.95053
0.85889 0.95054
0.85890 0.95055
0.85891 0.95056
0.85892 0.95057
0.85892 0.95058
0.85894 0.95059
0.85894 0.95060
0.85898 0.95061
0.85899 0.95062
0.85899 0.95063
0.85899 0.95064
0.85899 0.95065
0.85899 0.95066
0.85900 0.95067
0.85900 0.95068
0.85901 0.95069
0.85901 0.95070
0.85902 0.95071
0.85904 0.95072
0.85906 0.95073
0.85907 0.95074
0.85907 0.95075
0.85907 0.95076
0.85908 0.95077
0.85912 0.95078
0.85915 0.95079
0.85916 0.95080
0.85916 0.95081
0.85917 0.95082
0.85917 0.95083
0.85917 0.95084
0.85920 0.95085
0.85921 0.95086
0.85922 0.95087
0.85924 0.95088
0.85925 0.95089
0.85925 0.95090
0.85926 0.95091
0.85927 0.95092
0.85927 0.95093
0.85928 0.95094
0.85928 0.95095
0.85928 0.95096
0.85930 0.95097
0.85930 0.95098
0.85930 0.95099
0.85931 0.95100
0.85931 0.95101
0.85931 0.95102
0.85932 0.95103
0.85932 0.95104
0.85932 0.95105
0.85933 0.95106
0.85933 0.95107
0.85934 0.95108
0.85935 0.95109
0.85938 0.95110
0.85939 0.95111
0.85945 0.95112
0.85945 0.95113
0.85947 0.95114
0.85948 0.95115
0.85948 0.95116
0.85949 0.95117
0.85951 0.95118
0.85951 0.95119
0.85954 0.95120
0.85955 0.95121
0.85958 0.95122
0.85961 0.95123
0.85961 0.95124
0.85964 0.95125
0.85968 0.95126
0.85968 0.95127
0.85969 0.95128
0.85970 0.95129
0.85970 0.95130
0.85972 0.95131
0.85972 0.95132
0.85973 0.95133
0.85973 0.95134
0.85974 0.95135
0.85974 0.95136
0.85976 0.95137
0.85977 0.95138
0.85980 0.95139
0.85980 0.95140
0.85983 0.95141
0.85984 0.95142
0.85984 0.95143
0.85984 0.95144
0.85985 0.95145
0.85986 0.95146
0.85987 0.95147
0.85988 0.95148
0.85988 0.95149
0.85989 0.95150
0.85991 0.95151
0.85992 0.95152
0.85992 0.95153
0.85993 0.95154
0.85996 0.95155
0.85997 0.95156
0.85998 0.95157
0.85999 0.95158
0.85999 0.95159
0.86000 0.95160
0.86001 0.95161
0.86002 0.95162
0.86003 0.95163
0.86005 0.95164
0.86005 0.95165
0.86007 0.95166
0.86008 0.95167
0.86008 0.95168
0.86010 0.95169
0.86010 0.95170
0.86011 0.95171
0.86012 0.95172
0.86014 0.95173
0.86015 0.95174
0.86017 0.95175
0.86017 0.95176
0.86020 0.95177
0.86020 0.95178
0.86020 0.95179
0.86021 0.95180
0.86022 0.95181
0.86022 0.95182
0.86025 0.95183
0.86026 0.95184
0.86028 0.95185
0.86028 0.95186
0.86029 0.95187
0.86030 0.95188
0.86031 0.95189
0.86032 0.95190
0.86035 0.95191
0.86036 0.95192
0.86037 0.95193
0.86039 0.95194
0.86039 0.95195
0.86039 0.95196
0.86040 0.95197
0.86041 0.95198
0.86042 0.95199
0.86042 0.95200
0.86042 0.95201
0.86043 0.95202
0.86044 0.95203
0.86045 0.95204
0.86046 0.95205
0.86046 0.95206
0.86047 0.95207
0.86048 0.95208
0.86049 0.95209
0.86050 0.95210
0.86051 0.95211
0.86053 0.95212
0.86056 0.95213
0.86056 0.95214
0.86056 0.95215
0.86057 0.95216
0.86063 0.95217
0.86065 0.95218
0.86065 0.95219
0.86065 0.95220
0.86067 0.95221
0.86071 0.95222
0.86072 0.95223
0.86073 0.95224
0.86074 0.95225
0.86075 0.95226
0.86075 0.95227
0.86075 0.95228
0.86077 0.95229
0.86079 0.95230
0.86079 0.95231
0.86080 0.95232
0.86080 0.95233
0.86081 0.95234
0.86081 0.95235
0.86083 0.95236
0.86084 0.95237
0.86084 0.95238
0.86085 0.95239
0.86086 0.95240
0.86087 0.95241
0.86087 0.95242
0.86087 0.95243
0.86087 0.95244
0.86089 0.95245
0.86089 0.95246
0.86091 0.95247
0.86091 0.95248
0.86091 0.95249
0.86092 0.95250
0.86093 0.95251
0.86094 0.95252
0.86096 0.95253
0.86097 0.95254
0.86098 0.95255
0.86098 0.95256
0.86100 0.95257
0.86101 0.95258
0.86105 0.95259
0.86106 0.95260
0.86106 0.95261
0.86106 0.95262
0.86106 0.95263
0.86107 0.95264
0.86107 0.95265
0.86107 0.95266
0.86108 0.95267
0.86108 0.95268
0.86109 0.95269
0.86110 0.95270
0.86110 0.95271
0.86110 0.95272
0.86111 0.95273
0.86111 0.95274
0.86113 0.95275
0.86113 0.95276
0.86114 0.95277
0.86114 0.95278
0.86114 0.95279
0.86115 0.95280
0.86115 0.95281
0.86116 0.95282
0.86118 0.95283
0.86120 0.95284
0.86121 0.95285
0.86121 0.95286
0.86122 0.95287
0.86122 0.95288
0.86123 0.95289
0.86123 0.95290
0.86124 0.95291
0.86124 0.95292
0.86124 0.95293
0.86125 0.95294
0.86126 0.95295
0.86127 0.95296
0.86127 0.95297
0.86129 0.95298
0.86129 0.95299
0.86130 0.95300
0.86131 0.95301
0.86132 0.95302
0.86132 0.95303
0.86134 0.95304
0.86135 0.95305
0.86136 0.95306
0.86137 0.95307
0.86137 0.95308
0.86138 0.95309
0.86138 0.95310
0.86140 0.95311
0.86140 0.95312
0.86143 0.95313
0.86144 0.95314
0.86145 0.95315
0.86145 0.95316
0.86147 0.95317
0.86148 0.95318
0.86148 0.95319
0.86148 0.95320
0.86150 0.95321
0.86151 0.95322
0.86153 0.95323
0.86154 0.95324
0.86159 0.95325
0.86159 0.95326
0.86160 0.95327
0.86161 0.95328
0.86162 0.95329
0.86164 0.95330
0.86164 0.95331
0.86165 0.95332
0.86165 0.95333
0.86165 0.95334
0.86166 0.95335
0.86166 0.95336
0.86166 0.95337
0.86169 0.95338
0.86169 0.95339
0.86172 0.95340
0.86174 0.95341
0.86175 0.95342
0.86176 0.95343
0.86178 0.95344
0.86181 0.95345
0.86182 0.95346
0.86183 0.95347
0.86184 0.95348
0.86185 0.95349
0.86187 0.95350
0.86188 0.95351
0.86190 0.95352
0.86190 0.95353
0.86191 0.95354
0.86193 0.95355
0.86196 0.95356
0.86197 0.95357
0.86198 0.95358
0.86200 0.95359
0.86200 0.95360
0.86202 0.95361
0.86203 0.95362
0.86204 0.95363
0.86205 0.95364
0.86206 0.95365
0.86206 0.95366
0.86206 0.95367
0.86206 0.95368
0.86207 0.95369
0.86208 0.95370
0.86209 0.95371
0.86209 0.95372
0.86209 0.95373
0.86209 0.95374
0.86212 0.95375
0.86212 0.95376
0.86212 0.95377
0.86221 0.95378
0.86222 0.95379
0.86223 0.95380
0.86223 0.95381
0.86230 0.95382
0.86232 0.95383
0.86232 0.95384
0.86233 0.95385
0.86233 0.95386
0.86236 0.95387
0.86236 0.95388
0.86238 0.95389
0.86239 0.95390
0.86239 0.95391
0.86239 0.95392
0.86239 0.95393
0.86240 0.95394
0.86241 0.95395
0.86242 0.95396
0.86243 0.95397
0.86243 0.95398
0.86243 0.95399
0.86244 0.95400
0.86246 0.95401
0.86246 0.95402
0.86247 0.95403
0.86252 0.95404
0.86252 0.95405
0.86252 0.95406
0.86254 0.95407
0.86255 0.95408
0.86256 0.95409
0.86256 0.95410
0.86258 0.95411
0.86258 0.95412
0.86259 0.95413
0.86259 0.95414
0.86260 0.95415
0.86262 0.95416
0.86263 0.95417
0.86263 0.95418
0.86264 0.95419
0.86266 0.95420
0.86270 0.95421
0.86270 0.95422
0.86270 0.95423
0.86271 0.95424
0.86273 0.95425
0.86274 0.95426
0.86274 0.95427
0.86275 0.95428
0.86276 0.95429
0.86276 0.95430
0.86276 0.95431
0.86277 0.95432
0.86278 0.95433
0.86279 0.95434
0.86280 0.95435
0.86282 0.95436
0.86283 0.95437
0.86284 0.95438
0.86284 0.95439
0.86285 0.95440
0.86286 0.95441
0.86286 0.95442
0.86287 0.95443
0.86288 0.95444
0.86290 0.95445
0.86290 0.95446
0.86292 0.95447
0.86293 0.95448
0.86294 0.95449
0.86295 0.95450
0.86296 0.95451
0.86298 0.95452
0.86298 0.95453
0.86300 0.95454
0.86301 0.95455
0.86301 0.95456
0.86302 0.95457
0.86303 0.95458
0.86305 0.95459
0.86307 0.95460
0.86307 0.95461
0.86308 0.95462
0.86308 0.95463
0.86310 0.95464
0.86310 0.95465
0.86311 0.95466
0.86312 0.95467
0.86312 0.95468
0.86314 0.95469
0.86314 0.95470
0.86315 0.95471
0.86316 0.95472
0.86317 0.95473
0.86317 0.95474
0.86317 0.95475
0.86318 0.95476
0.86318 0.95477
0.86318 0.95478
0.86318 0.95479
0.86320 0.95480
0.86320 0.95481
0.86325 0.95482
0.86326 0.95483
0.86326 0.95484
0.86330 0.95485
0.86332 0.95486
0.86332 0.95487
0.86332 0.95488
0.86334 0.95489
0.86337 0.95490
0.86337 0.95491
0.86340 0.95492
0.86344 0.95493
0.86344 0.95494
0.86345 0.95495
0.86347 0.95496
0.86348 0.95497
0.86350 0.95498
0.86351 0.95499
0.86355 0.95500
0.86355 0.95501
0.86356 0.95502
0.86357 0.95503
0.86359 0.95504
0.86359 0.95505
0.86360 0.95506
0.86360 0.95507
0.86360 0.95508
0.86361 0.95509
0.86361 0.95510
0.86362 0.95511
0.86364 0.95512
0.86364 0.95513
0.86364 0.95514
0.86365 0.95515
0.86365 0.95516
0.86366 0.95517
0.86368 0.95518
0.86369 0.95519
0.86370 0.95520
0.86370 0.95521
0.86370 0.95522
0.86370 0.95523
0.86371 0.95524
0.86371 0.95525
0.86371 0.95526
0.86372 0.95527
0.86372 0.95528
0.86373 0.95529
0.86374 0.95530
0.86375 0.95531
0.86375 0.95532
0.86375 0.95533
0.86375 0.95534
0.86375 0.95535
0.86376 0.95536
0.86378 0.95537
0.86378 0.95538
0.86379 0.95539
0.86381 0.95540
0.86382 0.95541
0.86382 0.95542
0.86384 0.95543
0.86384 0.95544
0.86385 0.95545
0.86386 0.95546
0.86387 0.95547
0.86387 0.95548
0.86389 0.95549
0.86391 0.95550
0.86391 0.95551
0.86392 0.95552
0.86393 0.95553
0.86393 0.95554
0.86393 0.95555
0.86395 0.95556
0.86396 0.95557
0.86397 0.95558
0.86397 0.95559
0.86398 0.95560
0.86399 0.95561
0.86400 0.95562
0.86400 0.95563
0.86401 0.95564
0.86401 0.95565
0.86403 0.95566
0.86404 0.95567
0.86405 0.95568
0.86407 0.95569
0.86408 0.95570
0.86409 0.95571
0.86411 0.95572
0.86411 0.95573
0.86411 0.95574
0.86412 0.95575
0.86413 0.95576
0.86413 0.95577
0.86414 0.95578
0.86414 0.95579
0.86416 0.95580
0.86417 0.95581
0.86417 0.95582
0.86419 0.95583
0.86419 0.95584
0.86421 0.95585
0.86422 0.95586
0.86423 0.95587
0.86424 0.95588
0.86425 0.95589
0.86427 0.95590
0.86431 0.95591
0.86431 0.95592
0.86432 0.95593
0.86433 0.95594
0.86433 0.95595
0.86433 0.95596
0.86436 0.95597
0.86438 0.95598
0.86438 0.95599
0.86439 0.95600
0.86441 0.95601
0.86441 0.95602
0.86442 0.95603
0.86442 0.95604
0.86443 0.95605
0.86443 0.95606
0.86443 0.95607
0.86444 0.95608
0.86445 0.95609
0.86448 0.95610
0.86448 0.95611
0.86450 0.95612
0.86451 0.95613
0.86451 0.95614
0.86453 0.95615
0.86453 0.95616
0.86454 0.95617
0.86457 0.95618
0.86457 0.95619
0.86458 0.95620
0.86460 0.95621
0.86461 0.95622
0.86461 0.95623
0.86462 0.95624
0.86463 0.95625
0.86463 0.95626
0.86464 0.95627
0.86464 0.95628
0.86464 0.95629
0.86465 0.95630
0.86465 0.95631
0.86466 0.95632
0.86467 0.95633
0.86467 0.95634
0.86467 0.95635
0.86467 0.95636
0.86467 0.95637
0.86469 0.95638
0.86472 0.95639
0.86472 0.95640
0.86473 0.95641
0.86474 0.95642
0.86477 0.95643
0.86477 0.95644
0.86478 0.95645
0.86478 0.95646
0.86480 0.95647
0.86481 0.95648
0.86481 0.95649
0.86482 0.95650
0.86485 0.95651
0.86486 0.95652
0.86489 0.95653
0.86491 0.95654
0.86491 0.95655
0.86492 0.95656
0.86493 0.95657
0.86494 0.95658
0.86494 0.95659
0.86494 0.95660
0.86495 0.95661
0.86496 0.95662
0.86496 0.95663
0.86500 0.95664
0.86500 0.95665
0.86502 0.95666
0.86502 0.95667
0.86504 0.95668
0.86508 0.95669
0.86510 0.95670
0.86510 0.95671
0.86511 0.95672
0.86513 0.95673
0.86514 0.95674
0.86515 0.95675
0.86516 0.95676
0.86516 0.95677
0.86516 0.95678
0.86518 0.95679
0.86520 0.95680
0.86521 0.95681
0.86522 0.95682
0.86522 0.95683
0.86525 0.95684
0.86525 0.95685
0.86525 0.95686
0.86526 0.95687
0.86526 0.95688
0.86527 0.95689
0.86528 0.95690
0.86528 0.95691
0.86530 0.95692
0.86530 0.95693
0.86530 0.95694
0.86531 0.95695
0.86532 0.95696
0.86533 0.95697
0.86535 0.95698
0.86536 0.95699
0.86537 0.95700
0.86541 0.95701
0.86542 0.95702
0.86543 0.95703
0.86545 0.95704
0.86546 0.95705
0.86548 0.95706
0.86552 0.95707
0.86552 0.95708
0.86553 0.95709
0.86558 0.95710
0.86558 0.95711
0.86560 0.95712
0.86561 0.95713
0.86562 0.95714
0.86564 0.95715
0.86564 0.95716
0.86565 0.95717
0.86565 0.95718
0.86566 0.95719
0.86567 0.95720
0.86568 0.95721
0.86570 0.95722
0.86572 0.95723
0.86574 0.95724
0.86576 0.95725
0.86577 0.95726
0.86577 0.95727
0.86583 0.95728
0.86583 0.95729
0.86583 0.95730
0.86586 0.95731
0.86586 0.95732
0.86587 0.95733
0.86587 0.95734
0.86588 0.95735
0.86588 0.95736
0.86589 0.95737
0.86589 0.95738
0.86590 0.95739
0.86590 0.95740
0.86592 0.95741
0.86593 0.95742
0.86594 0.95743
0.86595 0.95744
0.86595 0.95745
0.86597 0.95746
0.86598 0.95747
0.86598 0.95748
0.86598 0.95749
0.86599 0.95750
0.86600 0.95751
0.86601 0.95752
0.86602 0.95753
0.86602 0.95754
0.86604 0.95755
0.86605 0.95756
0.86607 0.95757
0.86610 0.95758
0.86610 0.95759
0.86611 0.95760
0.86615 0.95761
0.86616 0.95762
0.86616 0.95763
0.86618 0.95764
0.86618 0.95765
0.86620 0.95766
0.86621 0.95767
0.86622 0.95768
0.86622 0.95769
0.86622 0.95770
0.86624 0.95771
0.86625 0.95772
0.86625 0.95773
0.86626 0.95774
0.86627 0.95775
0.86627 0.95776
0.86628 0.95777
0.86629 0.95778
0.86630 0.95779
0.86630 0.95780
0.86632 0.95781
0.86637 0.95782
0.86639 0.95783
0.86639 0.95784
0.86642 0.95785
0.86642 0.95786
0.86642 0.95787
0.86643 0.95788
0.86646 0.95789
0.86647 0.95790
0.86649 0.95791
0.86650 0.95792
0.86650 0.95793
0.86652 0.95794
0.86653 0.95795
0.86653 0.95796
0.86655 0.95797
0.86657 0.95798
0.86660 0.95799
0.86660 0.95800
0.86660 0.95801
0.86661 0.95802
0.86661 0.95803
0.86664 0.95804
0.86664 0.95805
0.86664 0.95806
0.86665 0.95807
0.86668 0.95808
0.86668 0.95809
0.86670 0.95810
0.86670 0.95811
0.86671 0.95812
0.86673 0.95813
0.86675 0.95814
0.86675 0.95815
0.86675 0.95816
0.86683 0.95817
0.86683 0.95818
0.86684 0.95819
0.86685 0.95820
0.86685 0.95821
0.86685 0.95822
0.86685 0.95823
0.86687 0.95824
0.86688 0.95825
0.86688 0.95826
0.86689 0.95827
0.86689 0.95828
0.86692 0.95829
0.86692 0.95830
0.86693 0.95831
0.86693 0.95832
0.86694 0.95833
0.86694 0.95834
0.86695 0.95835
0.86695 0.95836
0.86696 0.95837
0.86697 0.95838
0.86698 0.95839
0.86699 0.95840
0.86699 0.95841
0.86701 0.95842
0.86702 0.95843
0.86702 0.95844
0.86703 0.95845
0.86703 0.95846
0.86704 0.95847
0.86707 0.95848
0.86708 0.95849
0.86708 0.95850
0.86709 0.95851
0.86710 0.95852
0.86711 0.95853
0.86711 0.95854
0.86711 0.95855
0.86712 0.95856
0.86713 0.95857
0.86713 0.95858
0.86714 0.95859
0.86716 0.95860
0.86716 0.95861
0.86716 0.95862
0.86716 0.95863
0.86718 0.95864
0.86720 0.95865
0.86722 0.95866
0.86724 0.95867
0.86724 0.95868
0.86726 0.95869
0.86728 0.95870
0.86729 0.95871
0.86731 0.95872
0.86731 0.95873
0.86731 0.95874
0.86731 0.95875
0.86735 0.95876
0.86737 0.95877
0.86737 0.95878
0.86738 0.95879
0.86738 0.95880
0.86739 0.95881
0.86741 0.95882
0.86741 0.95883
0.86741 0.95884
0.86745 0.95885
0.86746 0.95886
0.86747 0.95887
0.86748 0.95888
0.86750 0.95889
0.86751 0.95890
0.86751 0.95891
0.86751 0.95892
0.86751 0.95893
0.86753 0.95894
0.86753 0.95895
0.86753 0.95896
0.86754 0.95897
0.86755 0.95898
0.86756 0.95899
0.86757 0.95900
0.86758 0.95901
0.86761 0.95902
0.86763 0.95903
0.86763 0.95904
0.86763 0.95905
0.86764 0.95906
0.86766 0.95907
0.86766 0.95908
0.86767 0.95909
0.86768 0.95910
0.86768 0.95911
0.86769 0.95912
0.86773 0.95913
0.86773 0.95914
0.86774 0.95915
0.86775 0.95916
0.86775 0.95917
0.86777 0.95918
0.86777 0.95919
0.86779 0.95920
0.86780 0.95921
0.86782 0.95922
0.86783 0.95923
0.86784 0.95924
0.86785 0.95925
0.86786 0.95926
0.86787 0.95927
0.86788 0.95928
0.86789 0.95929
0.86792 0.95930
0.86792 0.95931
0.86793 0.95932
0.86793 0.95933
0.86793 0.95934
0.86797 0.95935
0.86797 0.95936
0.86798 0.95937
0.86800 0.95938
0.86801 0.95939
0.86801 0.95940
0.86803 0.95941
0.86803 0.95942
0.86805 0.95943
0.86806 0.95944
0.86809 0.95945
0.86809 0.95946
0.86809 0.95947
0.86810 0.95948
0.86812 0.95949
0.86812 0.95950
0.86812 0.95951
0.86816 0.95952
0.86817 0.95953
0.86817 0.95954
0.86817 0.95955
0.86819 0.95956
0.86819 0.95957
0.86820 0.95958
0.86824 0.95959
0.86825 0.95960
0.86826 0.95961
0.86827 0.95962
0.86829 0.95963
0.86829 0.95964
0.86830 0.95965
0.86830 0.95966
0.86835 0.95967
0.86837 0.95968
0.86837 0.95969
0.86838 0.95970
0.86839 0.95971
0.86840 0.95972
0.86841 0.95973
0.86842 0.95974
0.86843 0.95975
0.86843 0.95976
0.86844 0.95977
0.86844 0.95978
0.86845 0.95979
0.86845 0.95980
0.86846 0.95981
0.86846 0.95982
0.86847 0.95983
0.86847 0.95984
0.86848 0.95985
0.86848 0.95986
0.86848 0.95987
0.86849 0.95988
0.86849 0.95989
0.86850 0.95990
0.86850 0.95991
0.86851 0.95992
0.86853 0.95993
0.86854 0.95994
0.86855 0.95995
0.86857 0.95996
0.86859 0.95997
0.86863 0.95998
0.86864 0.95999
0.86869 0.96000
0.86870 0.96001
0.86870 0.96002
0.86871 0.96003
0.86872 0.96004
0.86872 0.96005
0.86873 0.96006
0.86874 0.96007
0.86874 0.96008
0.86877 0.96009
0.86878 0.96010
0.86878 0.96011
0.86879 0.96012
0.86879 0.96013
0.86880 0.96014
0.86883 0.96015
0.86883 0.96016
0.86885 0.96017
0.86886 0.96018
0.86887 0.96019
0.86887 0.96020
0.86887 0.96021
0.86887 0.96022
0.86892 0.96023
0.86893 0.96024
0.86894 0.96025
0.86896 0.96026
0.86897 0.96027
0.86899 0.96028
0.86899 0.96029
0.86900 0.96030
0.86900 0.96031
0.86901 0.96032
0.86906 0.96033
0.86906 0.96034
0.86907 0.96035
0.86909 0.96036
0.86909 0.96037
0.86909 0.96038
0.86909 0.96039
0.86911 0.96040
0.86912 0.96041
0.86913 0.96042
0.86914 0.96043
0.86915 0.96044
0.86915 0.96045
0.86916 0.96046
0.86916 0.96047
0.86916 0.96048
0.86918 0.96049
0.86918 0.96050
0.86919 0.96051
0.86920 0.96052
0.86920 0.96053
0.86921 0.96054
0.86921 0.96055
0.86923 0.96056
0.86925 0.96057
0.86925 0.96058
0.86930 0.96059
0.86930 0.96060
0.86931 0.96061
0.86931 0.96062
0.86932 0.96063
0.86932 0.96064
0.86934 0.96065
0.86935 0.96066
0.86935 0.96067
0.86936 0.96068
0.86936 0.96069
0.86936 0.96070
0.86937 0.96071
0.86939 0.96072
0.86942 0.96073
0.86943 0.96074
0.86944 0.96075
0.86945 0.96076
0.86947 0.96077
0.86947 0.96078
0.86948 0.96079
0.86949 0.96080
0.86949 0.96081
0.86949 0.96082
0.86951 0.96083
0.86951 0.96084
0.86953 0.96085
0.86953 0.96086
0.86954 0.96087
0.86954 0.96088
0.86954 0.96089
0.86955 0.96090
0.86955 0.96091
0.86956 0.96092
0.86959 0.96093
0.86959 0.96094
0.86959 0.96095
0.86960 0.96096
0.86962 0.96097
0.86962 0.96098
0.86963 0.96099
0.86963 0.96100
0.86964 0.96101
0.86965 0.96102
0.86965 0.96103
0.86965 0.96104
0.86966 0.96105
0.86972 0.96106
0.86973 0.96107
0.86973 0.96108
0.86974 0.96109
0.86974 0.96110
0.86975 0.96111
0.86979 0.96112
0.86979 0.96113
0.86979 0.96114
0.86980 0.96115
0.86982 0.96116
0.86983 0.96117
0.86983 0.96118
0.86983 0.96119
0.86983 0.96120
0.86985 0.96121
0.86988 0.96122
0.86989 0.96123
0.86990 0.96124
0.86990 0.96125
0.86993 0.96126
0.86993 0.96127
0.86995 0.96128
0.86996 0.96129
0.86997 0.96130
0.86998 0.96131
0.86998 0.96132
0.87001 0.96133
0.87002 0.96134
0.87005 0.96135
0.87005 0.96136
0.87007 0.96137
0.87007 0.96138
0.87009 0.96139
0.87010 0.96140
0.87010 0.96141
0.87012 0.96142
0.87015 0.96143
0.87017 0.96144
0.87017 0.96145
0.87018 0.96146
0.87018 0.96147
0.87021 0.96148
0.87023 0.96149
0.87028 0.96150
0.87029 0.96151
0.87033 0.96152
0.87035 0.96153
0.87038 0.96154
0.87038 0.96155
0.87039 0.96156
0.87039 0.96157
0.87039 0.96158
0.87040 0.96159
0.87041 0.96160
0.87041 0.96161
0.87044 0.96162
0.87048 0.96163
0.87048 0.96164
0.87049 0.96165
0.87051 0.96166
0.87056 0.96167
0.87057 0.96168
0.87057 0.96169
0.87058 0.96170
0.87060 0.96171
0.87060 0.96172
0.87061 0.96173
0.87062 0.96174
0.87062 0.96175
0.87063 0.96176
0.87065 0.96177
0.87065 0.96178
0.87065 0.96179
0.87066 0.96180
0.87066 0.96181
0.87067 0.96182
0.87067 0.96183
0.87068 0.96184
0.87071 0.96185
0.87071 0.96186
0.87072 0.96187
0.87072 0.96188
0.87075 0.96189
0.87075 0.96190
0.87079 0.96191
0.87083 0.96192
0.87083 0.96193
0.87083 0.96194
0.87086 0.96195
0.87087 0.96196
0.87088 0.96197
0.87089 0.96198
0.87089 0.96199
0.87089 0.96200
0.87090 0.96201
0.87090 0.96202
0.87090 0.96203
0.87091 0.96204
0.87093 0.96205
0.87094 0.96206
0.87094 0.96207
0.87094 0.96208
0.87095 0.96209
0.87096 0.96210
0.87097 0.96211
0.87099 0.96212
0.87101 0.96213
0.87103 0.96214
0.87104 0.96215
0.87105 0.96216
0.87105 0.96217
0.87107 0.96218
0.87108 0.96219
0.87108 0.96220
0.87111 0.96221
0.87111 0.96222
0.87116 0.96223
0.87121 0.96224
0.87123 0.96225
0.87123 0.96226
0.87123 0.96227
0.87123 0.96228
0.87124 0.96229
0.87126 0.96230
0.87127 0.96231
0.87127 0.96232
0.87128 0.96233
0.87128 0.96234
0.87128 0.96235
0.87132 0.96236
0.87135 0.96237
0.87135 0.96238
0.87139 0.96239
0.87140 0.96240
0.87140 0.96241
0.87142 0.96242
0.87142 0.96243
0.87143 0.96244
0.87143 0.96245
0.87144 0.96246
0.87153 0.96247
0.87154 0.96248
0.87156 0.96249
0.87157 0.96250
0.87157 0.96251
0.87157 0.96252
0.87158 0.96253
0.87158 0.96254
0.87159 0.96255
0.87159 0.96256
0.87160 0.96257
0.87161 0.96258
0.87161 0.96259
0.87162 0.96260
0.87162 0.96261
0.87163 0.96262
0.87163 0.96263
0.87164 0.96264
0.87167 0.96265
0.87168 0.96266
0.87169 0.96267
0.87169 0.96268
0.87171 0.96269
0.87173 0.96270
0.87173 0.96271
0.87173 0.96272
0.87174 0.96273
0.87176 0.96274
0.87176 0.96275
0.87176 0.96276
0.87179 0.96277
0.87180 0.96278
0.87180 0.96279
0.87181 0.96280
0.87181 0.96281
0.87183 0.96282
0.87185 0.96283
0.87186 0.96284
0.87186 0.96285
0.87186 0.96286
0.87187 0.96287
0.87187 0.96288
0.87187 0.96289
0.87189 0.96290
0.87189 0.96291
0.87190 0.96292
0.87192 0.96293
0.87196 0.96294
0.87197 0.96295
0.87197 0.96296
0.87200 0.96297
0.87200 0.96298
0.87202 0.96299
0.87203 0.96300
0.87204 0.96301
0.87205 0.96302
0.87206 0.96303
0.87206 0.96304
0.87207 0.96305
0.87207 0.96306
0.87209 0.96307
0.87210 0.96308
0.87210 0.96309
0.87210 0.96310
0.87211 0.96311
0.87212 0.96312
0.87214 0.96313
0.87215 0.96314
0.87215 0.96315
0.87216 0.96316
0.87217 0.96317
0.87218 0.96318
0.87220 0.96319
0.87221 0.96320
0.87226 0.96321
0.87227 0.96322
0.87228 0.96323
0.87228 0.96324
0.87229 0.96325
0.87230 0.96326
0.87232 0.96327
0.87232 0.96328
0.87234 0.96329
0.87234 0.96330
0.87235 0.96331
0.87236 0.96332
0.87236 0.96333
0.87241 0.96334
0.87241 0.96335
0.87241 0.96336
0.87244 0.96337
0.87246 0.96338
0.87247 0.96339
0.87247 0.96340
0.87249 0.96341
0.87254 0.96342
0.87255 0.96343
0.87257 0.96344
0.87257 0.96345
0.87257 0.96346
0.87257 0.96347
0.87258 0.96348
0.87259 0.96349
0.87260 0.96350
0.87260 0.96351
0.87262 0.96352
0.87262 0.96353
0.87264 0.96354
0.87264 0.96355
0.87264 0.96356
0.87267 0.96357
0.87268 0.96358
0.87269 0.96359
0.87270 0.96360
0.87271 0.96361
0.87273 0.96362
0.87276 0.96363
0.87276 0.96364
0.87276 0.96365
0.87279 0.96366
0.87280 0.96367
0.87282 0.96368
0.87282 0.96369
0.87283 0.96370
0.87285 0.96371
0.87285 0.96372
0.87286 0.96373
0.87286 0.96374
0.87288 0.96375
0.87288 0.96376
0.87289 0.96377
0.87291 0.96378
0.87292 0.96379
0.87292 0.96380
0.87294 0.96381
0.87294 0.96382
0.87296 0.96383
0.87297 0.96384
0.87297 0.96385
0.87299 0.96386
0.87300 0.96387
0.87302 0.96388
0.87304 0.96389
0.87305 0.96390
0.87305 0.96391
0.87307 0.96392
0.87312 0.96393
0.87313 0.96394
0.87314 0.96395
0.87315 0.96396
0.87315 0.96397
0.87315 0.96398
0.87317 0.96399
0.87320 0.96400
0.87321 0.96401
0.87322 0.96402
0.87324 0.96403
0.87325 0.96404
0.87326 0.96405
0.87327 0.96406
0.87327 0.96407
0.87328 0.96408
0.87328 0.96409
0.87329 0.96410
0.87329 0.96411
0.87330 0.96412
0.87332 0.96413
0.87333 0.96414
0.87334 0.96415
0.87335 0.96416
0.87336 0.96417
0.87337 0.96418
0.87340 0.96419
0.87343 0.96420
0.87343 0.96421
0.87344 0.96422
0.87346 0.96423
0.87346 0.96424
0.87347 0.96425
0.87348 0.96426
0.87348 0.96427
0.87348 0.96428
0.87350 0.96429
0.87350 0.96430
0.87350 0.96431
0.87351 0.96432
0.87351 0.96433
0.87351 0.96434
0.87351 0.96435
0.87351 0.96436
0.87352 0.96437
0.87354 0.96438
0.87354 0.96439
0.87355 0.96440
0.87356 0.96441
0.87356 0.96442
0.87357 0.96443
0.87358 0.96444
0.87359 0.96445
0.87359 0.96446
0.87359 0.96447
0.87360 0.96448
0.87360 0.96449
0.87363 0.96450
0.87367 0.96451
0.87367 0.96452
0.87367 0.96453
0.87368 0.96454
0.87372 0.96455
0.87373 0.96456
0.87373 0.96457
0.87374 0.96458
0.87374 0.96459
0.87375 0.96460
0.87377 0.96461
0.87378 0.96462
0.87378 0.96463
0.87378 0.96464
0.87378 0.96465
0.87383 0.96466
0.87383 0.96467
0.87384 0.96468
0.87384 0.96469
0.87385 0.96470
0.87385 0.96471
0.87388 0.96472
0.87389 0.96473
0.87390 0.96474
0.87392 0.96475
0.87393 0.96476
0.87396 0.96477
0.87396 0.96478
0.87396 0.96479
0.87396 0.96480
0.87396 0.96481
0.87398 0.96482
0.87398 0.96483
0.87399 0.96484
0.87399 0.96485
0.87400 0.96486
0.87400 0.96487
0.87403 0.96488
0.87405 0.96489
0.87406 0.96490
0.87407 0.96491
0.87408 0.96492
0.87408 0.96493
0.87408 0.96494
0.87410 0.96495
0.87410 0.96496
0.87410 0.96497
0.87410 0.96498
0.87413 0.96499
0.87414 0.96500
0.87414 0.96501
0.87416 0.96502
0.87417 0.96503
0.87418 0.96504
0.87421 0.96505
0.87425 0.96506
0.87426 0.96507
0.87430 0.96508
0.87430 0.96509
0.87430 0.96510
0.87431 0.96511
0.87433 0.96512
0.87433 0.96513
0.87434 0.96514
0.87434 0.96515
0.87435 0.96516
0.87437 0.96517
0.87437 0.96518
0.87439 0.96519
0.87441 0.96520
0.87442 0.96521
0.87444 0.96522
0.87444 0.96523
0.87445 0.96524
0.87446 0.96525
0.87447 0.96526
0.87448 0.96527
0.87449 0.96528
0.87449 0.96529
0.87452 0.96530
0.87454 0.96531
0.87458 0.96532
0.87459 0.96533
0.87459 0.96534
0.87461 0.96535
0.87463 0.96536
0.87466 0.96537
0.87468 0.96538
0.87469 0.96539
0.87470 0.96540
0.87471 0.96541
0.87474 0.96542
0.87475 0.96543
0.87475 0.96544
0.87477 0.96545
0.87477 0.96546
0.87477 0.96547
0.87478 0.96548
0.87478 0.96549
0.87478 0.96550
0.87478 0.96551
0.87479 0.96552
0.87480 0.96553
0.87480 0.96554
0.87481 0.96555
0.87482 0.96556
0.87483 0.96557
0.87483 0.96558
0.87484 0.96559
0.87485 0.96560
0.87486 0.96561
0.87487 0.96562
0.87488 0.96563
0.87489 0.96564
0.87490 0.96565
0.87490 0.96566
0.87491 0.96567
0.87492 0.96568
0.87493 0.96569
0.87493 0.96570
0.87494 0.96571
0.87498 0.96572
0.87499 0.96573
0.87502 0.96574
0.87505 0.96575
0.87506 0.96576
0.87506 0.96577
0.87508 0.96578
0.87512 0.96579
0.87512 0.96580
0.87513 0.96581
0.87514 0.96582
0.87515 0.96583
0.87515 0.96584
0.87517 0.96585
0.87521 0.96586
0.87521 0.96587
0.87522 0.96588
0.87522 0.96589
0.87522 0.96590
0.87522 0.96591
0.87522 0.96592
0.87525 0.96593
0.87525 0.96594
0.87526 0.96595
0.87527 0.96596
0.87528 0.96597
0.87529 0.96598
0.87531 0.96599
0.87531 0.96600
0.87531 0.96601
0.87531 0.96602
0.87532 0.96603
0.87534 0.96604
0.87535 0.96605
0.87535 0.96606
0.87537 0.96607
0.87538 0.96608
0.87539 0.96609
0.87540 0.96610
0.87541 0.96611
0.87541 0.96612
0.87543 0.96613
0.87544 0.96614
0.87544 0.96615
0.87547 0.96616
0.87547 0.96617
0.87550 0.96618
0.87550 0.96619
0.87551 0.96620
0.87553 0.96621
0.87554 0.96622
0.87556 0.96623
0.87558 0.96624
0.87560 0.96625
0.87561 0.96626
0.87561 0.96627
0.87563 0.96628
0.87564 0.96629
0.87565 0.96630
0.87565 0.96631
0.87566 0.96632
0.87567 0.96633
0.87568 0.96634
0.87572 0.96635
0.87572 0.96636
0.87572 0.96637
0.87573 0.96638
0.87573 0.96639
0.87574 0.96640
0.87576 0.96641
0.87578 0.96642
0.87578 0.96643
0.87578 0.96644
0.87580 0.96645
0.87582 0.96646
0.87582 0.96647
0.87583 0.96648
0.87583 0.96649
0.87584 0.96650
0.87584 0.96651
0.87585 0.96652
0.87588 0.96653
0.87589 0.96654
0.87591 0.96655
0.87592 0.96656
0.87593 0.96657
0.87594 0.96658
0.87595 0.96659
0.87598 0.96660
0.87600 0.96661
0.87601 0.96662
0.87601 0.96663
0.87602 0.96664
0.87602 0.96665
0.87611 0.96666
0.87611 0.96667
0.87612 0.96668
0.87613 0.96669
0.87615 0.96670
0.87616 0.96671
0.87617 0.96672
0.87617 0.96673
0.87617 0.96674
0.87618 0.96675
0.87618 0.96676
0.87620 0.96677
0.87621 0.96678
0.87622 0.96679
0.87622 0.96680
0.87623 0.96681
0.87626 0.96682
0.87626 0.96683
0.87626 0.96684
0.87628 0.96685
0.87628 0.96686
0.87631 0.96687
0.87633 0.96688
0.87638 0.96689
0.87639 0.96690
0.87639 0.96691
0.87642 0.96692
0.87643 0.96693
0.87644 0.96694
0.87645 0.96695
0.87645 0.96696
0.87646 0.96697
0.87647 0.96698
0.87649 0.96699
0.87652 0.96700
0.87654 0.96701
0.87656 0.96702
0.87657 0.96703
0.87657 0.96704
0.87658 0.96705
0.87658 0.96706
0.87659 0.96707
0.87661 0.96708
0.87664 0.96709
0.87665 0.96710
0.87667 0.96711
0.87667 0.96712
0.87667 0.96713
0.87668 0.96714
0.87669 0.96715
0.87669 0.96716
0.87670 0.96717
0.87672 0.96718
0.87673 0.96719
0.87678 0.96720
0.87678 0.96721
0.87680 0.96722
0.87681 0.96723
0.87682 0.96724
0.87685 0.96725
0.87686 0.96726
0.87687 0.96727
0.87687 0.96728
0.87691 0.96729
0.87692 0.96730
0.87695 0.96731
0.87695 0.96732
0.87695 0.96733
0.87695 0.96734
0.87699 0.96735
0.87700 0.96736
0.87703 0.96737
0.87706 0.96738
0.87706 0.96739
0.87706 0.96740
0.87708 0.96741
0.87709 0.96742
0.87709 0.96743
0.87710 0.96744
0.87711 0.96745
0.87711 0.96746
0.87712 0.96747
0.87712 0.96748
0.87712 0.96749
0.87713 0.96750
0.87713 0.96751
0.87714 0.96752
0.87718 0.96753
0.87719 0.96754
0.87725 0.96755
0.87725 0.96756
0.87725 0.96757
0.87726 0.96758
0.87726 0.96759
0.87728 0.96760
0.87729 0.96761
0.87729 0.96762
0.87733 0.96763
0.87734 0.96764
0.87735 0.96765
0.87738 0.96766
0.87739 0.96767
0.87740 0.96768
0.87740 0.96769
0.87741 0.96770
0.87741 0.96771
0.87741 0.96772
0.87741 0.96773
0.87742 0.96774
0.87742 0.96775
0.87743 0.96776
0.87743 0.96777
0.87745 0.96778
0.87745 0.96779
0.87746 0.96780
0.87748 0.96781
0.87748 0.96782
0.87748 0.96783
0.87748 0.96784
0.87749 0.96785
0.87749 0.96786
0.87749 0.96787
0.87750 0.96788
0.87751 0.96789
0.87751 0.96790
0.87752 0.96791
0.87755 0.96792
0.87756 0.96793
0.87757 0.96794
0.87758 0.96795
0.87760 0.96796
0.87760 0.96797
0.87760 0.96798
0.87761 0.96799
0.87763 0.96800
0.87763 0.96801
0.87764 0.96802
0.87764 0.96803
0.87764 0.96804
0.87772 0.96805
0.87775 0.96806
0.87775 0.96807
0.87776 0.96808
0.87778 0.96809
0.87782 0.96810
0.87784 0.96811
0.87786 0.96812
0.87786 0.96813
0.87786 0.96814
0.87787 0.96815
0.87787 0.96816
0.87788 0.96817
0.87789 0.96818
0.87791 0.96819
0.87792 0.96820
0.87793 0.96821
0.87796 0.96822
0.87796 0.96823
0.87797 0.96824
0.87799 0.96825
0.87800 0.96826
0.87801 0.96827
0.87801 0.96828
0.87803 0.96829
0.87804 0.96830
0.87805 0.96831
0.87809 0.96832
0.87810 0.96833
0.87810 0.96834
0.87810 0.96835
0.87811 0.96836
0.87815 0.96837
0.87817 0.96838
0.87819 0.96839
0.87819 0.96840
0.87819 0.96841
0.87820 0.96842
0.87821 0.96843
0.87823 0.96844
0.87825 0.96845
0.87827 0.96846
0.87828 0.96847
0.87828 0.96848
0.87829 0.96849
0.87831 0.96850
0.87839 0.96851
0.87840 0.96852
0.87842 0.96853
0.87843 0.96854
0.87843 0.96855
0.87846 0.96856
0.87846 0.96857
0.87848 0.96858
0.87850 0.96859
0.87850 0.96860
0.87852 0.96861
0.87852 0.96862
0.87853 0.96863
0.87854 0.96864
0.87856 0.96865
0.87856 0.96866
0.87857 0.96867
0.87859 0.96868
0.87860 0.96869
0.87861 0.96870
0.87862 0.96871
0.87862 0.96872
0.87863 0.96873
0.87865 0.96874
0.87866 0.96875
0.87866 0.96876
0.87868 0.96877
0.87870 0.96878
0.87871 0.96879
0.87871 0.96880
0.87872 0.96881
0.87873 0.96882
0.87874 0.96883
0.87876 0.96884
0.87879 0.96885
0.87883 0.96886
0.87883 0.96887
0.87885 0.96888
0.87885 0.96889
0.87886 0.96890
0.87886 0.96891
0.87886 0.96892
0.87887 0.96893
0.87888 0.96894
0.87890 0.96895
0.87890 0.96896
0.87891 0.96897
0.87892 0.96898
0.87892 0.96899
0.87894 0.96900
0.87895 0.96901
0.87895 0.96902
0.87896 0.96903
0.87897 0.96904
0.87899 0.96905
0.87899 0.96906
0.87900 0.96907
0.87900 0.96908
0.87900 0.96909
0.87900 0.96910
0.87901 0.96911
0.87902 0.96912
0.87905 0.96913
0.87906 0.96914
0.87907 0.96915
0.87909 0.96916
0.87909 0.96917
0.87909 0.96918
0.87910 0.96919
0.87911 0.96920
0.87911 0.96921
0.87911 0.96922
0.87911 0.96923
0.87911 0.96924
0.87912 0.96925
0.87913 0.96926
0.87914 0.96927
0.87916 0.96928
0.87918 0.96929
0.87919 0.96930
0.87919 0.96931
0.87919 0.96932
0.87921 0.96933
0.87921 0.96934
0.87922 0.96935
0.87922 0.96936
0.87925 0.96937
0.87926 0.96938
0.87926 0.96939
0.87927 0.96940
0.87928 0.96941
0.87928 0.96942
0.87929 0.96943
0.87931 0.96944
0.87931 0.96945
0.87932 0.96946
0.87932 0.96947
0.87935 0.96948
0.87935 0.96949
0.87936 0.96950
0.87942 0.96951
0.87943 0.96952
0.87946 0.96953
0.87946 0.96954
0.87948 0.96955
0.87949 0.96956
0.87951 0.96957
0.87953 0.96958
0.87954 0.96959
0.87955 0.96960
0.87955 0.96961
0.87956 0.96962
0.87956 0.96963
0.87958 0.96964
0.87958 0.96965
0.87961 0.96966
0.87962 0.96967
0.87962 0.96968
0.87962 0.96969
0.87965 0.96970
0.87965 0.96971
0.87966 0.96972
0.87967 0.96973
0.87968 0.96974
0.87972 0.96975
0.87972 0.96976
0.87975 0.96977
0.87979 0.96978
0.87983 0.96979
0.87983 0.96980
0.87985 0.96981
0.87986 0.96982
0.87987 0.96983
0.87987 0.96984
0.87990 0.96985
0.87990 0.96986
0.87992 0.96987
0.87994 0.96988
0.87996 0.96989
0.87998 0.96990
0.87998 0.96991
0.87999 0.96992
0.88002 0.96993
0.88003 0.96994
0.88004 0.96995
0.88005 0.96996
0.88008 0.96997
0.88008 0.96998
0.88009 0.96999
0.88010 0.97000
0.88010 0.97001
0.88012 0.97002
0.88014 0.97003
0.88017 0.97004
0.88018 0.97005
0.88019 0.97006
0.88020 0.97007
0.88020 0.97008
0.88022 0.97009
0.88025 0.97010
0.88026 0.97011
0.88026 0.97012
0.88028 0.97013
0.88028 0.97014
0.88028 0.97015
0.88029 0.97016
0.88033 0.97017
0.88033 0.97018
0.88036 0.97019
0.88036 0.97020
0.88040 0.97021
0.88042 0.97022
0.88043 0.97023
0.88044 0.97024
0.88046 0.97025
0.88048 0.97026
0.88053 0.97027
0.88055 0.97028
0.88057 0.97029
0.88059 0.97030
0.88059 0.97031
0.88059 0.97032
0.88061 0.97033
0.88066 0.97034
0.88067 0.97035
0.88069 0.97036
0.88069 0.97037
0.88073 0.97038
0.88073 0.97039
0.88074 0.97040
0.88074 0.97041
0.88075 0.97042
0.88076 0.97043
0.88077 0.97044
0.88077 0.97045
0.88077 0.97046
0.88079 0.97047
0.88079 0.97048
0.88084 0.97049
0.88085 0.97050
0.88086 0.97051
0.88088 0.97052
0.88088 0.97053
0.88090 0.97054
0.88091 0.97055
0.88091 0.97056
0.88091 0.97057
0.88092 0.97058
0.88092 0.97059
0.88094 0.97060
0.88097 0.97061
0.88102 0.97062
0.88103 0.97063
0.88105 0.97064
0.88105 0.97065
0.88106 0.97066
0.88107 0.97067
0.88111 0.97068
0.88112 0.97069
0.88113 0.97070
0.88113 0.97071
0.88116 0.97072
0.88117 0.97073
0.88122 0.97074
0.88125 0.97075
0.88126 0.97076
0.88129 0.97077
0.88130 0.97078
0.88133 0.97079
0.88133 0.97080
0.88133 0.97081
0.88133 0.97082
0.88134 0.97083
0.88135 0.97084
0.88136 0.97085
0.88138 0.97086
0.88140 0.97087
0.88143 0.97088
0.88146 0.97089
0.88148 0.97090
0.88149 0.97091
0.88150 0.97092
0.88150 0.97093
0.88150 0.97094
0.88151 0.97095
0.88153 0.97096
0.88154 0.97097
0.88154 0.97098
0.88155 0.97099
0.88156 0.97100
0.88156 0.97101
0.88157 0.97102
0.88160 0.97103
0.88160 0.97104
0.88161 0.97105
0.88162 0.97106
0.88170 0.97107
0.88171 0.97108
0.88171 0.97109
0.88172 0.97110
0.88174 0.97111
0.88175 0.97112
0.88175 0.97113
0.88175 0.97114
0.88176 0.97115
0.88176 0.97116
0.88177 0.97117
0.88177 0.97118
0.88178 0.97119
0.88181 0.97120
0.88183 0.97121
0.88185 0.97122
0.88187 0.97123
0.88187 0.97124
0.88188 0.97125
0.88188 0.97126
0.88194 0.97127
0.88195 0.97128
0.88198 0.97129
0.88200 0.97130
0.88202 0.97131
0.88203 0.97132
0.88203 0.97133
0.88203 0.97134
0.88206 0.97135
0.88207 0.97136
0.88207 0.97137
0.88209 0.97138
0.88210 0.97139
0.88210 0.97140
0.88212 0.97141
0.88214 0.97142
0.88214 0.97143
0.88215 0.97144
0.88216 0.97145
0.88224 0.97146
0.88224 0.97147
0.88225 0.97148
0.88226 0.97149
0.88227 0.97150
0.88228 0.97151
0.88229 0.97152
0.88229 0.97153
0.88230 0.97154
0.88230 0.97155
0.88231 0.97156
0.88233 0.97157
0.88235 0.97158
0.88236 0.97159
0.88238 0.97160
0.88240 0.97161
0.88246 0.97162
0.88248 0.97163
0.88249 0.97164
0.88250 0.97165
0.88254 0.97166
0.88254 0.97167
0.88255 0.97168
0.88257 0.97169
0.88258 0.97170
0.88258 0.97171
0.88260 0.97172
0.88261 0.97173
0.88261 0.97174
0.88262 0.97175
0.88262 0.97176
0.88265 0.97177
0.88266 0.97178
0.88267 0.97179
0.88270 0.97180
0.88271 0.97181
0.88272 0.97182
0.88275 0.97183
0.88280 0.97184
0.88283 0.97185
0.88284 0.97186
0.88290 0.97187
0.88292 0.97188
0.88293 0.97189
0.88293 0.97190
0.88294 0.97191
0.88301 0.97192
0.88302 0.97193
0.88305 0.97194
0.88306 0.97195
0.88308 0.97196
0.88308 0.97197
0.88309 0.97198
0.88310 0.97199
0.88311 0.97200
0.88311 0.97201
0.88315 0.97202
0.88317 0.97203
0.88318 0.97204
0.88318 0.97205
0.88320 0.97206
0.88323 0.97207
0.88323 0.97208
0.88326 0.97209
0.88327 0.97210
0.88332 0.97211
0.88332 0.97212
0.88333 0.97213
0.88334 0.97214
0.88334 0.97215
0.88334 0.97216
0.88336 0.97217
0.88339 0.97218
0.88343 0.97219
0.88345 0.97220
0.88345 0.97221
0.88347 0.97222
0.88347 0.97223
0.88348 0.97224
0.88348 0.97225
0.88351 0.97226
0.88352 0.97227
0.88354 0.97228
0.88354 0.97229
0.88354 0.97230
0.88356 0.97231
0.88359 0.97232
0.88361 0.97233
0.88361 0.97234
0.88362 0.97235
0.88362 0.97236
0.88368 0.97237
0.88370 0.97238
0.88371 0.97239
0.88373 0.97240
0.88374 0.97241
0.88377 0.97242
0.88377 0.97243
0.88378 0.97244
0.88379 0.97245
0.88380 0.97246
0.88381 0.97247
0.88382 0.97248
0.88385 0.97249
0.88385 0.97250
0.88386 0.97251
0.88389 0.97252
0.88390 0.97253
0.88394 0.97254
0.88394 0.97255
0.88394 0.97256
0.88395 0.97257
0.88396 0.97258
0.88396 0.97259
0.88398 0.97260
0.88399 0.97261
0.88399 0.97262
0.88404 0.97263
0.88406 0.97264
0.88406 0.97265
0.88407 0.97266
0.88410 0.97267
0.88411 0.97268
0.88412 0.97269
0.88413 0.97270
0.88414 0.97271
0.88414 0.97272
0.88416 0.97273
0.88418 0.97274
0.88419 0.97275
0.88420 0.97276
0.88421 0.97277
0.88424 0.97278
0.88426 0.97279
0.88427 0.97280
0.88428 0.97281
0.88428 0.97282
0.88429 0.97283
0.88431 0.97284
0.88432 0.97285
0.88433 0.97286
0.88433 0.97287
0.88434 0.97288
0.88435 0.97289
0.88435 0.97290
0.88436 0.97291
0.88438 0.97292
0.88438 0.97293
0.88442 0.97294
0.88443 0.97295
0.88443 0.97296
0.88444 0.97297
0.88445 0.97298
0.88447 0.97299
0.88448 0.97300
0.88451 0.97301
0.88454 0.97302
0.88454 0.97303
0.88454 0.97304
0.88455 0.97305
0.88457 0.97306
0.88459 0.97307
0.88461 0.97308
0.88461 0.97309
0.88462 0.97310
0.88465 0.97311
0.88467 0.97312
0.88467 0.97313
0.88469 0.97314
0.88471 0.97315
0.88471 0.97316
0.88472 0.97317
0.88472 0.97318
0.88475 0.97319
0.88476 0.97320
0.88477 0.97321
0.88477 0.97322
0.88482 0.97323
0.88483 0.97324
0.88483 0.97325
0.88485 0.97326
0.88485 0.97327
0.88489 0.97328
0.88491 0.97329
0.88494 0.97330
0.88496 0.97331
0.88496 0.97332
0.88497 0.97333
0.88497 0.97334
0.88500 0.97335
0.88500 0.97336
0.88500 0.97337
0.88501 0.97338
0.88504 0.97339
0.88509 0.97340
0.88510 0.97341
0.88512 0.97342
0.88512 0.97343
0.88513 0.97344
0.88514 0.97345
0.88515 0.97346
0.88516 0.97347
0.88518 0.97348
0.88519 0.97349
0.88519 0.97350
0.88521 0.97351
0.88523 0.97352
0.88524 0.97353
0.88524 0.97354
0.88524 0.97355
0.88525 0.97356
0.88526 0.97357
0.88530 0.97358
0.88530 0.97359
0.88530 0.97360
0.88532 0.97361
0.88533 0.97362
0.88533 0.97363
0.88536 0.97364
0.88536 0.97365
0.88539 0.97366
0.88540 0.97367
0.88540 0.97368
0.88541 0.97369
0.88543 0.97370
0.88544 0.97371
0.88544 0.97372
0.88544 0.97373
0.88545 0.97374
0.88545 0.97375
0.88547 0.97376
0.88547 0.97377
0.88549 0.97378
0.88550 0.97379
0.88551 0.97380
0.88552 0.97381
0.88553 0.97382
0.88554 0.97383
0.88555 0.97384
0.88557 0.97385
0.88564 0.97386
0.88564 0.97387
0.88565 0.97388
0.88566 0.97389
0.88566 0.97390
0.88567 0.97391
0.88567 0.97392
0.88567 0.97393
0.88567 0.97394
0.88569 0.97395
0.88575 0.97396
0.88576 0.97397
0.88576 0.97398
0.88577 0.97399
0.88578 0.97400
0.88578 0.97401
0.88579 0.97402
0.88580 0.97403
0.88581 0.97404
0.88582 0.97405
0.88582 0.97406
0.88583 0.97407
0.88585 0.97408
0.88586 0.97409
0.88587 0.97410
0.88589 0.97411
0.88593 0.97412
0.88593 0.97413
0.88593 0.97414
0.88596 0.97415
0.88598 0.97416
0.88599 0.97417
0.88599 0.97418
0.88602 0.97419
0.88604 0.97420
0.88605 0.97421
0.88607 0.97422
0.88608 0.97423
0.88610 0.97424
0.88613 0.97425
0.88614 0.97426
0.88615 0.97427
0.88620 0.97428
0.88621 0.97429
0.88625 0.97430
0.88625 0.97431
0.88626 0.97432
0.88626 0.97433
0.88627 0.97434
0.88627 0.97435
0.88630 0.97436
0.88632 0.97437
0.88634 0.97438
0.88637 0.97439
0.88638 0.97440
0.88640 0.97441
0.88643 0.97442
0.88648 0.97443
0.88650 0.97444
0.88656 0.97445
0.88660 0.97446
0.88661 0.97447
0.88661 0.97448
0.88661 0.97449
0.88662 0.97450
0.88663 0.97451
0.88664 0.97452
0.88664 0.97453
0.88664 0.97454
0.88666 0.97455
0.88666 0.97456
0.88668 0.97457
0.88668 0.97458
0.88669 0.97459
0.88670 0.97460
0.88670 0.97461
0.88672 0.97462
0.88674 0.97463
0.88674 0.97464
0.88675 0.97465
0.88675 0.97466
0.88676 0.97467
0.88676 0.97468
0.88676 0.97469
0.88678 0.97470
0.88680 0.97471
0.88680 0.97472
0.88691 0.97473
0.88693 0.97474
0.88694 0.97475
0.88702 0.97476
0.88704 0.97477
0.88709 0.97478
0.88711 0.97479
0.88711 0.97480
0.88713 0.97481
0.88719 0.97482
0.88720 0.97483
0.88722 0.97484
0.88724 0.97485
0.88724 0.97486
0.88726 0.97487
0.88727 0.97488
0.88730 0.97489
0.88731 0.97490
0.88733 0.97491
0.88733 0.97492
0.88734 0.97493
0.88735 0.97494
0.88739 0.97495
0.88739 0.97496
0.88745 0.97497
0.88746 0.97498
0.88746 0.97499
0.88746 0.97500
0.88748 0.97501
0.88748 0.97502
0.88748 0.97503
0.88750 0.97504
0.88751 0.97505
0.88754 0.97506
0.88755 0.97507
0.88756 0.97508
0.88763 0.97509
0.88767 0.97510
0.88767 0.97511
0.88772 0.97512
0.88772 0.97513
0.88773 0.97514
0.88776 0.97515
0.88781 0.97516
0.88781 0.97517
0.88785 0.97518
0.88786 0.97519
0.88786 0.97520
0.88787 0.97521
0.88788 0.97522
0.88791 0.97523
0.88792 0.97524
0.88797 0.97525
0.88798 0.97526
0.88800 0.97527
0.88800 0.97528
0.88808 0.97529
0.88810 0.97530
0.88811 0.97531
0.88812 0.97532
0.88813 0.97533
0.88813 0.97534
0.88814 0.97535
0.88815 0.97536
0.88816 0.97537
0.88816 0.97538
0.88817 0.97539
0.88817 0.97540
0.88818 0.97541
0.88818 0.97542
0.88823 0.97543
0.88828 0.97544
0.88829 0.97545
0.88829 0.97546
0.88832 0.97547
0.88833 0.97548
0.88833 0.97549
0.88834 0.97550
0.88836 0.97551
0.88836 0.97552
0.88839 0.97553
0.88840 0.97554
0.88845 0.97555
0.88845 0.97556
0.88846 0.97557
0.88846 0.97558
0.88848 0.97559
0.88850 0.97560
0.88850 0.97561
0.88850 0.97562
0.88851 0.97563
0.88851 0.97564
0.88853 0.97565
0.88854 0.97566
0.88855 0.97567
0.88858 0.97568
0.88858 0.97569
0.88862 0.97570
0.88863 0.97571
0.88863 0.97572
0.88864 0.97573
0.88864 0.97574
0.88865 0.97575
0.88868 0.97576
0.88868 0.97577
0.88871 0.97578
0.88873 0.97579
0.88873 0.97580
0.88877 0.97581
0.88878 0.97582
0.88878 0.97583
0.88882 0.97584
0.88883 0.97585
0.88886 0.97586
0.88886 0.97587
0.88886 0.97588
0.88887 0.97589
0.88889 0.97590
0.88890 0.97591
0.88890 0.97592
0.88893 0.97593
0.88895 0.97594
0.88895 0.97595
0.88896 0.97596
0.88897 0.97597
0.88899 0.97598
0.88901 0.97599
0.88908 0.97600
0.88908 0.97601
0.88910 0.97602
0.88910 0.97603
0.88910 0.97604
0.88915 0.97605
0.88915 0.97606
0.88922 0.97607
0.88922 0.97608
0.88924 0.97609
0.88929 0.97610
0.88930 0.97611
0.88934 0.97612
0.88935 0.97613
0.88936 0.97614
0.88936 0.97615
0.88937 0.97616
0.88937 0.97617
0.88939 0.97618
0.88940 0.97619
0.88943 0.97620
0.88943 0.97621
0.88944 0.97622
0.88945 0.97623
0.88946 0.97624
0.88946 0.97625
0.88947 0.97626
0.88949 0.97627
0.88953 0.97628
0.88954 0.97629
0.88954 0.97630
0.88955 0.97631
0.88956 0.97632
0.88957 0.97633
0.88961 0.97634
0.88962 0.97635
0.88965 0.97636
0.88966 0.97637
0.88966 0.97638
0.88971 0.97639
0.88973 0.97640
0.88973 0.97641
0.88974 0.97642
0.88975 0.97643
0.88977 0.97644
0.88977 0.97645
0.88978 0.97646
0.88980 0.97647
0.88980 0.97648
0.88982 0.97649
0.88983 0.97650
0.88986 0.97651
0.88986 0.97652
0.88988 0.97653
0.88990 0.97654
0.88991 0.97655
0.88991 0.97656
0.88992 0.97657
0.88992 0.97658
0.88996 0.97659
0.88997 0.97660
0.88998 0.97661
0.88999 0.97662
0.89001 0.97663
0.89012 0.97664
0.89013 0.97665
0.89015 0.97666
0.89018 0.97667
0.89018 0.97668
0.89019 0.97669
0.89019 0.97670
0.89022 0.97671
0.89022 0.97672
0.89027 0.97673
0.89027 0.97674
0.89027 0.97675
0.89031 0.97676
0.89031 0.97677
0.89032 0.97678
0.89033 0.97679
0.89034 0.97680
0.89035 0.97681
0.89036 0.97682
0.89038 0.97683
0.89039 0.97684
0.89040 0.97685
0.89043 0.97686
0.89044 0.97687
0.89050 0.97688
0.89050 0.97689
0.89051 0.97690
0.89052 0.97691
0.89054 0.97692
0.89057 0.97693
0.89057 0.97694
0.89058 0.97695
0.89060 0.97696
0.89061 0.97697
0.89065 0.97698
0.89066 0.97699
0.89068 0.97700
0.89068 0.97701
0.89071 0.97702
0.89072 0.97703
0.89074 0.97704
0.89076 0.97705
0.89078 0.97706
0.89079 0.97707
0.89079 0.97708
0.89079 0.97709
0.89084 0.97710
0.89085 0.97711
0.89087 0.97712
0.89087 0.97713
0.89091 0.97714
0.89091 0.97715
0.89092 0.97716
0.89092 0.97717
0.89092 0.97718
0.89093 0.97719
0.89093 0.97720
0.89096 0.97721
0.89096 0.97722
0.89099 0.97723
0.89100 0.97724
0.89100 0.97725
0.89102 0.97726
0.89103 0.97727
0.89103 0.97728
0.89104 0.97729
0.89109 0.97730
0.89112 0.97731
0.89112 0.97732
0.89113 0.97733
0.89117 0.97734
0.89117 0.97735
0.89122 0.97736
0.89122 0.97737
0.89123 0.97738
0.89123 0.97739
0.89123 0.97740
0.89125 0.97741
0.89125 0.97742
0.89126 0.97743
0.89127 0.97744
0.89127 0.97745
0.89128 0.97746
0.89128 0.97747
0.89131 0.97748
0.89134 0.97749
0.89134 0.97750
0.89135 0.97751
0.89137 0.97752
0.89138 0.97753
0.89138 0.97754
0.89141 0.97755
0.89143 0.97756
0.89146 0.97757
0.89147 0.97758
0.89151 0.97759
0.89160 0.97760
0.89162 0.97761
0.89165 0.97762
0.89166 0.97763
0.89166 0.97764
0.89167 0.97765
0.89169 0.97766
0.89170 0.97767
0.89172 0.97768
0.89173 0.97769
0.89173 0.97770
0.89174 0.97771
0.89174 0.97772
0.89175 0.97773
0.89180 0.97774
0.89182 0.97775
0.89183 0.97776
0.89185 0.97777
0.89187 0.97778
0.89187 0.97779
0.89187 0.97780
0.89188 0.97781
0.89188 0.97782
0.89188 0.97783
0.89190 0.97784
0.89191 0.97785
0.89191 0.97786
0.89192 0.97787
0.89194 0.97788
0.89195 0.97789
0.89196 0.97790
0.89199 0.97791
0.89199 0.97792
0.89199 0.97793
0.89203 0.97794
0.89203 0.97795
0.89204 0.97796
0.89206 0.97797
0.89206 0.97798
0.89214 0.97799
0.89216 0.97800
0.89216 0.97801
0.89217 0.97802
0.89219 0.97803
0.89220 0.97804
0.89220 0.97805
0.89221 0.97806
0.89225 0.97807
0.89225 0.97808
0.89226 0.97809
0.89227 0.97810
0.89232 0.97811
0.89234 0.97812
0.89239 0.97813
0.89240 0.97814
0.89240 0.97815
0.89241 0.97816
0.89241 0.97817
0.89243 0.97818
0.89245 0.97819
0.89247 0.97820
0.89248 0.97821
0.89248 0.97822
0.89248 0.97823
0.89250 0.97824
0.89252 0.97825
0.89253 0.97826
0.89255 0.97827
0.89255 0.97828
0.89256 0.97829
0.89260 0.97830
0.89266 0.97831
0.89266 0.97832
0.89267 0.97833
0.89268 0.97834
0.89268 0.97835
0.89269 0.97836
0.89269 0.97837
0.89270 0.97838
0.89271 0.97839
0.89272 0.97840
0.89272 0.97841
0.89274 0.97842
0.89275 0.97843
0.89276 0.97844
0.89276 0.97845
0.89278 0.97846
0.89278 0.97847
0.89280 0.97848
0.89282 0.97849
0.89282 0.97850
0.89284 0.97851
0.89287 0.97852
0.89289 0.97853
0.89290 0.97854
0.89290 0.97855
0.89294 0.97856
0.89295 0.97857
0.89298 0.97858
0.89299 0.97859
0.89299 0.97860
0.89299 0.97861
0.89301 0.97862
0.89301 0.97863
0.89304 0.97864
0.89304 0.97865
0.89304 0.97866
0.89304 0.97867
0.89305 0.97868
0.89308 0.97869
0.89308 0.97870
0.89309 0.97871
0.89310 0.97872
0.89310 0.97873
0.89313 0.97874
0.89314 0.97875
0.89316 0.97876
0.89317 0.97877
0.89318 0.97878
0.89321 0.97879
0.89321 0.97880
0.89322 0.97881
0.89323 0.97882
0.89324 0.97883
0.89325 0.97884
0.89326 0.97885
0.89327 0.97886
0.89328 0.97887
0.89330 0.97888
0.89331 0.97889
0.89334 0.97890
0.89334 0.97891
0.89335 0.97892
0.89336 0.97893
0.89338 0.97894
0.89340 0.97895
0.89341 0.97896
0.89343 0.97897
0.89345 0.97898
0.89348 0.97899
0.89348 0.97900
0.89350 0.97901
0.89350 0.97902
0.89352 0.97903
0.89352 0.97904
0.89354 0.97905
0.89356 0.97906
0.89357 0.97907
0.89359 0.97908
0.89360 0.97909
0.89362 0.97910
0.89363 0.97911
0.89365 0.97912
0.89365 0.97913
0.89369 0.97914
0.89371 0.97915
0.89373 0.97916
0.89373 0.97917
0.89375 0.97918
0.89375 0.97919
0.89375 0.97920
0.89381 0.97921
0.89381 0.97922
0.89381 0.97923
0.89387 0.97924
0.89389 0.97925
0.89395 0.97926
0.89396 0.97927
0.89397 0.97928
0.89398 0.97929
0.89399 0.97930
0.89404 0.97931
0.89405 0.97932
0.89407 0.97933
0.89408 0.97934
0.89411 0.97935
0.89414 0.97936
0.89416 0.97937
0.89419 0.97938
0.89422 0.97939
0.89423 0.97940
0.89423 0.97941
0.89424 0.97942
0.89426 0.97943
0.89426 0.97944
0.89427 0.97945
0.89431 0.97946
0.89432 0.97947
0.89439 0.97948
0.89441 0.97949
0.89442 0.97950
0.89444 0.97951
0.89444 0.97952
0.89448 0.97953
0.89452 0.97954
0.89455 0.97955
0.89456 0.97956
0.89462 0.97957
0.89462 0.97958
0.89463 0.97959
0.89464 0.97960
0.89465 0.97961
0.89468 0.97962
0.89474 0.97963
0.89474 0.97964
0.89477 0.97965
0.89478 0.97966
0.89479 0.97967
0.89480 0.97968
0.89481 0.97969
0.89481 0.97970
0.89482 0.97971
0.89483 0.97972
0.89484 0.97973
0.89484 0.97974
0.89485 0.97975
0.89486 0.97976
0.89486 0.97977
0.89487 0.97978
0.89487 0.97979
0.89488 0.97980
0.89490 0.97981
0.89495 0.97982
0.89495 0.97983
0.89499 0.97984
0.89499 0.97985
0.89502 0.97986
0.89504 0.97987
0.89506 0.97988
0.89506 0.97989
0.89512 0.97990
0.89513 0.97991
0.89516 0.97992
0.89518 0.97993
0.89520 0.97994
0.89523 0.97995
0.89524 0.97996
0.89526 0.97997
0.89526 0.97998
0.89527 0.97999
0.89527 0.98000
0.89529 0.98001
0.89530 0.98002
0.89532 0.98003
0.89538 0.98004
0.89539 0.98005
0.89539 0.98006
0.89540 0.98007
0.89542 0.98008
0.89542 0.98009
0.89543 0.98010
0.89549 0.98011
0.89550 0.98012
0.89551 0.98013
0.89551 0.98014
0.89552 0.98015
0.89553 0.98016
0.89556 0.98017
0.89556 0.98018
0.89557 0.98019
0.89557 0.98020
0.89558 0.98021
0.89558 0.98022
0.89560 0.98023
0.89560 0.98024
0.89561 0.98025
0.89563 0.98026
0.89563 0.98027
0.89563 0.98028
0.89564 0.98029
0.89566 0.98030
0.89566 0.98031
0.89566 0.98032
0.89569 0.98033
0.89569 0.98034
0.89571 0.98035
0.89572 0.98036
0.89573 0.98037
0.89573 0.98038
0.89574 0.98039
0.89575 0.98040
0.89576 0.98041
0.89579 0.98042
0.89579 0.98043
0.89580 0.98044
0.89582 0.98045
0.89583 0.98046
0.89583 0.98047
0.89583 0.98048
0.89585 0.98049
0.89586 0.98050
0.89587 0.98051
0.89588 0.98052
0.89590 0.98053
0.89590 0.98054
0.89593 0.98055
0.89596 0.98056
0.89599 0.98057
0.89601 0.98058
0.89601 0.98059
0.89602 0.98060
0.89603 0.98061
0.89605 0.98062
0.89607 0.98063
0.89607 0.98064
0.89609 0.98065
0.89610 0.98066
0.89612 0.98067
0.89617 0.98068
0.89617 0.98069
0.89619 0.98070
0.89621 0.98071
0.89622 0.98072
0.89623 0.98073
0.89626 0.98074
0.89627 0.98075
0.89630 0.98076
0.89630 0.98077
0.89631 0.98078
0.89634 0.98079
0.89636 0.98080
0.89636 0.98081
0.89640 0.98082
0.89641 0.98083
0.89641 0.98084
0.89642 0.98085
0.89643 0.98086
0.89644 0.98087
0.89646 0.98088
0.89648 0.98089
0.89648 0.98090
0.89649 0.98091
0.89651 0.98092
0.89652 0.98093
0.89656 0.98094
0.89656 0.98095
0.89657 0.98096
0.89657 0.98097
0.89659 0.98098
0.89662 0.98099
0.89663 0.98100
0.89670 0.98101
0.89671 0.98102
0.89674 0.98103
0.89677 0.98104
0.89679 0.98105
0.89679 0.98106
0.89681 0.98107
0.89681 0.98108
0.89682 0.98109
0.89684 0.98110
0.89690 0.98111
0.89694 0.98112
0.89695 0.98113
0.89700 0.98114
0.89701 0.98115
0.89704 0.98116
0.89706 0.98117
0.89708 0.98118
0.89714 0.98119
0.89715 0.98120
0.89715 0.98121
0.89715 0.98122
0.89720 0.98123
0.89722 0.98124
0.89723 0.98125
0.89725 0.98126
0.89725 0.98127
0.89726 0.98128
0.89730 0.98129
0.89733 0.98130
0.89733 0.98131
0.89734 0.98132
0.89737 0.98133
0.89740 0.98134
0.89740 0.98135
0.89744 0.98136
0.89744 0.98137
0.89746 0.98138
0.89747 0.98139
0.89748 0.98140
0.89748 0.98141
0.89750 0.98142
0.89751 0.98143
0.89754 0.98144
0.89758 0.98145
0.89759 0.98146
0.89759 0.98147
0.89763 0.98148
0.89763 0.98149
0.89764 0.98150
0.89767 0.98151
0.89767 0.98152
0.89768 0.98153
0.89769 0.98154
0.89772 0.98155
0.89773 0.98156
0.89775 0.98157
0.89777 0.98158
0.89780 0.98159
0.89783 0.98160
0.89784 0.98161
0.89788 0.98162
0.89789 0.98163
0.89792 0.98164
0.89793 0.98165
0.89800 0.98166
0.89808 0.98167
0.89809 0.98168
0.89809 0.98169
0.89810 0.98170
0.89810 0.98171
0.89811 0.98172
0.89812 0.98173
0.89813 0.98174
0.89813 0.98175
0.89815 0.98176
0.89818 0.98177
0.89822 0.98178
0.89823 0.98179
0.89825 0.98180
0.89825 0.98181
0.89827 0.98182
0.89831 0.98183
0.89832 0.98184
0.89833 0.98185
0.89834 0.98186
0.89835 0.98187
0.89838 0.98188
0.89838 0.98189
0.89839 0.98190
0.89839 0.98191
0.89840 0.98192
0.89842 0.98193
0.89844 0.98194
0.89850 0.98195
0.89851 0.98196
0.89852 0.98197
0.89852 0.98198
0.89855 0.98199
0.89856 0.98200
0.89858 0.98201
0.89859 0.98202
0.89861 0.98203
0.89861 0.98204
0.89862 0.98205
0.89864 0.98206
0.89868 0.98207
0.89869 0.98208
0.89875 0.98209
0.89876 0.98210
0.89876 0.98211
0.89877 0.98212
0.89878 0.98213
0.89879 0.98214
0.89880 0.98215
0.89880 0.98216
0.89884 0.98217
0.89884 0.98218
0.89893 0.98219
0.89893 0.98220
0.89894 0.98221
0.89894 0.98222
0.89897 0.98223
0.89898 0.98224
0.89901 0.98225
0.89902 0.98226
0.89905 0.98227
0.89905 0.98228
0.89909 0.98229
0.89909 0.98230
0.89912 0.98231
0.89913 0.98232
0.89914 0.98233
0.89916 0.98234
0.89917 0.98235
0.89919 0.98236
0.89922 0.98237
0.89923 0.98238
0.89923 0.98239
0.89924 0.98240
0.89925 0.98241
0.89925 0.98242
0.89929 0.98243
0.89929 0.98244
0.89934 0.98245
0.89934 0.98246
0.89938 0.98247
0.89941 0.98248
0.89941 0.98249
0.89946 0.98250
0.89947 0.98251
0.89949 0.98252
0.89952 0.98253
0.89953 0.98254
0.89955 0.98255
0.89956 0.98256
0.89962 0.98257
0.89963 0.98258
0.89966 0.98259
0.89976 0.98260
0.89977 0.98261
0.89979 0.98262
0.89980 0.98263
0.89980 0.98264
0.89983 0.98265
0.89986 0.98266
0.89990 0.98267
0.89990 0.98268
0.89991 0.98269
0.89991 0.98270
0.89992 0.98271
0.89992 0.98272
0.89995 0.98273
0.90000 0.98274
0.90000 0.98275
0.90002 0.98276
0.90003 0.98277
0.90006 0.98278
0.90008 0.98279
0.90008 0.98280
0.90010 0.98281
0.90011 0.98282
0.90012 0.98283
0.90013 0.98284
0.90016 0.98285
0.90022 0.98286
0.90029 0.98287
0.90030 0.98288
0.90037 0.98289
0.90038 0.98290
0.90038 0.98291
0.90039 0.98292
0.90040 0.98293
0.90044 0.98294
0.90045 0.98295
0.90047 0.98296
0.90048 0.98297
0.90048 0.98298
0.90049 0.98299
0.90051 0.98300
0.90052 0.98301
0.90053 0.98302
0.90053 0.98303
0.90053 0.98304
0.90059 0.98305
0.90059 0.98306
0.90059 0.98307
0.90060 0.98308
0.90061 0.98309
0.90062 0.98310
0.90063 0.98311
0.90065 0.98312
0.90067 0.98313
0.90071 0.98314
0.90072 0.98315
0.90072 0.98316
0.90073 0.98317
0.90074 0.98318
0.90075 0.98319
0.90076 0.98320
0.90077 0.98321
0.90080 0.98322
0.90080 0.98323
0.90084 0.98324
0.90085 0.98325
0.90091 0.98326
0.90100 0.98327
0.90100 0.98328
0.90106 0.98329
0.90108 0.98330
0.90108 0.98331
0.90116 0.98332
0.90119 0.98333
0.90121 0.98334
0.90121 0.98335
0.90121 0.98336
0.90122 0.98337
0.90129 0.98338
0.90129 0.98339
0.90130 0.98340
0.90133 0.98341
0.90135 0.98342
0.90136 0.98343
0.90140 0.98344
0.90140 0.98345
0.90143 0.98346
0.90143 0.98347
0.90144 0.98348
0.90145 0.98349
0.90147 0.98350
0.90149 0.98351
0.90155 0.98352
0.90156 0.98353
0.90156 0.98354
0.90157 0.98355
0.90160 0.98356
0.90162 0.98357
0.90163 0.98358
0.90164 0.98359
0.90165 0.98360
0.90168 0.98361
0.90171 0.98362
0.90172 0.98363
0.90179 0.98364
0.90180 0.98365
0.90181 0.98366
0.90183 0.98367
0.90185 0.98368
0.90187 0.98369
0.90189 0.98370
0.90191 0.98371
0.90193 0.98372
0.90193 0.98373
0.90198 0.98374
0.90202 0.98375
0.90202 0.98376
0.90202 0.98377
0.90204 0.98378
0.90206 0.98379
0.90208 0.98380
0.90213 0.98381
0.90215 0.98382
0.90216 0.98383
0.90216 0.98384
0.90218 0.98385
0.90219 0.98386
0.90219 0.98387
0.90226 0.98388
0.90228 0.98389
0.90233 0.98390
0.90236 0.98391
0.90240 0.98392
0.90243 0.98393
0.90244 0.98394
0.90250 0.98395
0.90252 0.98396
0.90256 0.98397
0.90256 0.98398
0.90263 0.98399
0.90266 0.98400
0.90267 0.98401
0.90269 0.98402
0.90269 0.98403
0.90273 0.98404
0.90274 0.98405
0.90275 0.98406
0.90275 0.98407
0.90276 0.98408
0.90277 0.98409
0.90279 0.98410
0.90286 0.98411
0.90289 0.98412
0.90291 0.98413
0.90291 0.98414
0.90293 0.98415
0.90295 0.98416
0.90296 0.98417
0.90298 0.98418
0.90299 0.98419
0.90300 0.98420
0.90300 0.98421
0.90302 0.98422
0.90303 0.98423
0.90306 0.98424
0.90306 0.98425
0.90306 0.98426
0.90312 0.98427
0.90317 0.98428
0.90318 0.98429
0.90319 0.98430
0.90324 0.98431
0.90328 0.98432
0.90330 0.98433
0.90330 0.98434
0.90332 0.98435
0.90336 0.98436
0.90336 0.98437
0.90339 0.98438
0.90343 0.98439
0.90345 0.98440
0.90345 0.98441
0.90350 0.98442
0.90356 0.98443
0.90356 0.98444
0.90356 0.98445
0.90357 0.98446
0.90360 0.98447
0.90360 0.98448
0.90360 0.98449
0.90362 0.98450
0.90366 0.98451
0.90367 0.98452
0.90370 0.98453
0.90372 0.98454
0.90373 0.98455
0.90391 0.98456
0.90392 0.98457
0.90395 0.98458
0.90399 0.98459
0.90401 0.98460
0.90403 0.98461
0.90405 0.98462
0.90408 0.98463
0.90413 0.98464
0.90416 0.98465
0.90416 0.98466
0.90417 0.98467
0.90426 0.98468
0.90429 0.98469
0.90432 0.98470
0.90434 0.98471
0.90435 0.98472
0.90435 0.98473
0.90437 0.98474
0.90437 0.98475
0.90438 0.98476
0.90439 0.98477
0.90441 0.98478
0.90442 0.98479
0.90442 0.98480
0.90444 0.98481
0.90444 0.98482
0.90444 0.98483
0.90444 0.98484
0.90452 0.98485
0.90455 0.98486
0.90456 0.98487
0.90457 0.98488
0.90457 0.98489
0.90460 0.98490
0.90462 0.98491
0.90465 0.98492
0.90469 0.98493
0.90469 0.98494
0.90471 0.98495
0.90472 0.98496
0.90475 0.98497
0.90479 0.98498
0.90479 0.98499
0.90480 0.98500
0.90481 0.98501
0.90482 0.98502
0.90484 0.98503
0.90485 0.98504
0.90486 0.98505
0.90487 0.98506
0.90488 0.98507
0.90489 0.98508
0.90490 0.98509
0.90490 0.98510
0.90495 0.98511
0.90496 0.98512
0.90498 0.98513
0.90498 0.98514
0.90500 0.98515
0.90500 0.98516
0.90502 0.98517
0.90502 0.98518
0.90507 0.98519
0.90510 0.98520
0.90512 0.98521
0.90512 0.98522
0.90516 0.98523
0.90520 0.98524
0.90522 0.98525
0.90524 0.98526
0.90527 0.98527
0.90527 0.98528
0.90530 0.98529
0.90530 0.98530
0.90532 0.98531
0.90532 0.98532
0.90533 0.98533
0.90539 0.98534
0.90540 0.98535
0.90540 0.98536
0.90541 0.98537
0.90542 0.98538
0.90547 0.98539
0.90552 0.98540
0.90552 0.98541
0.90553 0.98542
0.90553 0.98543
0.90554 0.98544
0.90555 0.98545
0.90556 0.98546
0.90561 0.98547
0.90563 0.98548
0.90566 0.98549
0.90566 0.98550
0.90569 0.98551
0.90569 0.98552
0.90571 0.98553
0.90579 0.98554
0.90580 0.98555
0.90582 0.98556
0.90586 0.98557
0.90588 0.98558
0.90588 0.98559
0.90589 0.98560
0.90589 0.98561
0.90591 0.98562
0.90595 0.98563
0.90595 0.98564
0.90598 0.98565
0.90599 0.98566
0.90602 0.98567
0.90605 0.98568
0.90605 0.98569
0.90606 0.98570
0.90612 0.98571
0.90613 0.98572
0.90617 0.98573
0.90619 0.98574
0.90621 0.98575
0.90628 0.98576
0.90633 0.98577
0.90633 0.98578
0.90634 0.98579
0.90634 0.98580
0.90640 0.98581
0.90643 0.98582
0.90643 0.98583
0.90644 0.98584
0.90644 0.98585
0.90649 0.98586
0.90651 0.98587
0.90651 0.98588
0.90653 0.98589
0.90654 0.98590
0.90659 0.98591
0.90659 0.98592
0.90667 0.98593
0.90667 0.98594
0.90668 0.98595
0.90669 0.98596
0.90670 0.98597
0.90671 0.98598
0.90677 0.98599
0.90678 0.98600
0.90683 0.98601
0.90687 0.98602
0.90690 0.98603
0.90696 0.98604
0.90697 0.98605
0.90699 0.98606
0.90701 0.98607
0.90701 0.98608
0.90701 0.98609
0.90705 0.98610
0.90707 0.98611
0.90707 0.98612
0.90713 0.98613
0.90715 0.98614
0.90715 0.98615
0.90718 0.98616
0.90722 0.98617
0.90724 0.98618
0.90725 0.98619
0.90728 0.98620
0.90728 0.98621
0.90729 0.98622
0.90729 0.98623
0.90731 0.98624
0.90731 0.98625
0.90736 0.98626
0.90736 0.98627
0.90737 0.98628
0.90741 0.98629
0.90741 0.98630
0.90741 0.98631
0.90745 0.98632
0.90747 0.98633
0.90748 0.98634
0.90751 0.98635
0.90752 0.98636
0.90761 0.98637
0.90762 0.98638
0.90763 0.98639
0.90767 0.98640
0.90780 0.98641
0.90781 0.98642
0.90782 0.98643
0.90786 0.98644
0.90788 0.98645
0.90794 0.98646
0.90797 0.98647
0.90803 0.98648
0.90803 0.98649
0.90806 0.98650
0.90807 0.98651
0.90811 0.98652
0.90811 0.98653
0.90812 0.98654
0.90814 0.98655
0.90815 0.98656
0.90816 0.98657
0.90817 0.98658
0.90818 0.98659
0.90818 0.98660
0.90819 0.98661
0.90820 0.98662
0.90824 0.98663
0.90825 0.98664
0.90831 0.98665
0.90831 0.98666
0.90834 0.98667
0.90840 0.98668
0.90841 0.98669
0.90852 0.98670
0.90856 0.98671
0.90857 0.98672
0.90858 0.98673
0.90862 0.98674
0.90863 0.98675
0.90863 0.98676
0.90868 0.98677
0.90869 0.98678
0.90872 0.98679
0.90874 0.98680
0.90881 0.98681
0.90886 0.98682
0.90887 0.98683
0.90887 0.98684
0.90892 0.98685
0.90892 0.98686
0.90892 0.98687
0.90898 0.98688
0.90898 0.98689
0.90902 0.98690
0.90903 0.98691
0.90909 0.98692
0.90909 0.98693
0.90909 0.98694
0.90913 0.98695
0.90914 0.98696
0.90916 0.98697
0.90920 0.98698
0.90921 0.98699
0.90923 0.98700
0.90925 0.98701
0.90926 0.98702
0.90927 0.98703
0.90929 0.98704
0.90935 0.98705
0.90935 0.98706
0.90941 0.98707
0.90944 0.98708
0.90946 0.98709
0.90947 0.98710
0.90948 0.98711
0.90950 0.98712
0.90950 0.98713
0.90951 0.98714
0.90951 0.98715
0.90952 0.98716
0.90953 0.98717
0.90957 0.98718
0.90965 0.98719
0.90966 0.98720
0.90968 0.98721
0.90969 0.98722
0.90969 0.98723
0.90973 0.98724
0.90975 0.98725
0.90976 0.98726
0.90977 0.98727
0.90985 0.98728
0.90986 0.98729
0.90987 0.98730
0.90996 0.98731
0.91005 0.98732
0.91006 0.98733
0.91006 0.98734
0.91007 0.98735
0.91008 0.98736
0.91013 0.98737
0.91017 0.98738
0.91017 0.98739
0.91021 0.98740
0.91022 0.98741
0.91023 0.98742
0.91024 0.98743
0.91024 0.98744
0.91030 0.98745
0.91031 0.98746
0.91034 0.98747
0.91040 0.98748
0.91041 0.98749
0.91050 0.98750
0.91051 0.98751
0.91051 0.98752
0.91052 0.98753
0.91061 0.98754
0.91062 0.98755
0.91066 0.98756
0.91068 0.98757
0.91073 0.98758
0.91073 0.98759
0.91074 0.98760
0.91080 0.98761
0.91085 0.98762
0.91086 0.98763
0.91086 0.98764
0.91088 0.98765
0.91089 0.98766
0.91093 0.98767
0.91097 0.98768
0.91103 0.98769
0.91107 0.98770
0.91107 0.98771
0.91109 0.98772
0.91109 0.98773
0.91109 0.98774
0.91112 0.98775
0.91113 0.98776
0.91117 0.98777
0.91117 0.98778
0.91118 0.98779
0.91122 0.98780
0.91129 0.98781
0.91129 0.98782
0.91129 0.98783
0.91134 0.98784
0.91139 0.98785
0.91140 0.98786
0.91143 0.98787
0.91146 0.98788
0.91147 0.98789
0.91152 0.98790
0.91153 0.98791
0.91156 0.98792
0.91159 0.98793
0.91163 0.98794
0.91167 0.98795
0.91168 0.98796
0.91171 0.98797
0.91172 0.98798
0.91172 0.98799
0.91177 0.98800
0.91181 0.98801
0.91183 0.98802
0.91184 0.98803
0.91186 0.98804
0.91187 0.98805
0.91191 0.98806
0.91193 0.98807
0.91194 0.98808
0.91197 0.98809
0.91198 0.98810
0.91198 0.98811
0.91198 0.98812
0.91203 0.98813
0.91204 0.98814
0.91208 0.98815
0.91208 0.98816
0.91210 0.98817
0.91214 0.98818
0.91218 0.98819
0.91218 0.98820
0.91221 0.98821
0.91223 0.98822
0.91226 0.98823
0.91228 0.98824
0.91230 0.98825
0.91231 0.98826
0.91235 0.98827
0.91247 0.98828
0.91254 0.98829
0.91254 0.98830
0.91258 0.98831
0.91259 0.98832
0.91260 0.98833
0.91263 0.98834
0.91264 0.98835
0.91266 0.98836
0.91267 0.98837
0.91267 0.98838
0.91269 0.98839
0.91277 0.98840
0.91280 0.98841
0.91283 0.98842
0.91291 0.98843
0.91292 0.98844
0.91294 0.98845
0.91295 0.98846
0.91296 0.98847
0.91297 0.98848
0.91300 0.98849
0.91302 0.98850
0.91303 0.98851
0.91303 0.98852
0.91305 0.98853
0.91307 0.98854
0.91308 0.98855
0.91309 0.98856
0.91315 0.98857
0.91316 0.98858
0.91319 0.98859
0.91321 0.98860
0.91323 0.98861
0.91324 0.98862
0.91324 0.98863
0.91326 0.98864
0.91339 0.98865
0.91343 0.98866
0.91344 0.98867
0.91345 0.98868
0.91349 0.98869
0.91351 0.98870
0.91360 0.98871
0.91360 0.98872
0.91363 0.98873
0.91363 0.98874
0.91366 0.98875
0.91367 0.98876
0.91368 0.98877
0.91372 0.98878
0.91374 0.98879
0.91374 0.98880
0.91375 0.98881
0.91376 0.98882
0.91379 0.98883
0.91380 0.98884
0.91380 0.98885
0.91387 0.98886
0.91388 0.98887
0.91396 0.98888
0.91401 0.98889
0.91401 0.98890
0.91407 0.98891
0.91410 0.98892
0.91415 0.98893
0.91421 0.98894
0.91421 0.98895
0.91422 0.98896
0.91422 0.98897
0.91425 0.98898
0.91426 0.98899
0.91430 0.98900
0.91435 0.98901
0.91441 0.98902
0.91443 0.98903
0.91443 0.98904
0.91446 0.98905
0.91451 0.98906
0.91452 0.98907
0.91457 0.98908
0.91464 0.98909
0.91466 0.98910
0.91477 0.98911
0.91484 0.98912
0.91484 0.98913
0.91485 0.98914
0.91487 0.98915
0.91489 0.98916
0.91490 0.98917
0.91491 0.98918
0.91491 0.98919
0.91498 0.98920
0.91512 0.98921
0.91513 0.98922
0.91515 0.98923
0.91517 0.98924
0.91518 0.98925
0.91520 0.98926
0.91528 0.98927
0.91528 0.98928
0.91528 0.98929
0.91532 0.98930
0.91534 0.98931
0.91537 0.98932
0.91540 0.98933
0.91540 0.98934
0.91541 0.98935
0.91546 0.98936
0.91547 0.98937
0.91547 0.98938
0.91550 0.98939
0.91553 0.98940
0.91554 0.98941
0.91555 0.98942
0.91556 0.98943
0.91556 0.98944
0.91564 0.98945
0.91567 0.98946
0.91570 0.98947
0.91572 0.98948
0.91574 0.98949
0.91575 0.98950
0.91575 0.98951
0.91576 0.98952
0.91577 0.98953
0.91577 0.98954
0.91578 0.98955
0.91583 0.98956
0.91584 0.98957
0.91590 0.98958
0.91601 0.98959
0.91604 0.98960
0.91608 0.98961
0.91610 0.98962
0.91613 0.98963
0.91613 0.98964
0.91615 0.98965
0.91624 0.98966
0.91626 0.98967
0.91628 0.98968
0.91628 0.98969
0.91628 0.98970
0.91629 0.98971
0.91631 0.98972
0.91632 0.98973
0.91635 0.98974
0.91635 0.98975
0.91638 0.98976
0.91639 0.98977
0.91653 0.98978
0.91654 0.98979
0.91658 0.98980
0.91662 0.98981
0.91664 0.98982
0.91665 0.98983
0.91667 0.98984
0.91668 0.98985
0.91668 0.98986
0.91678 0.98987
0.91680 0.98988
0.91680 0.98989
0.91684 0.98990
0.91689 0.98991
0.91693 0.98992
0.91697 0.98993
0.91712 0.98994
0.91722 0.98995
0.91726 0.98996
0.91726 0.98997
0.91728 0.98998
0.91729 0.98999
0.91730 0.99000
0.91734 0.99001
0.91736 0.99002
0.91742 0.99003
0.91759 0.99004
0.91760 0.99005
0.91762 0.99006
0.91763 0.99007
0.91763 0.99008
0.91767 0.99009
0.91768 0.99010
0.91776 0.99011
0.91779 0.99012
0.91790 0.99013
0.91791 0.99014
0.91792 0.99015
0.91793 0.99016
0.91794 0.99017
0.91798 0.99018
0.91798 0.99019
0.91800 0.99020
0.91802 0.99021
0.91804 0.99022
0.91807 0.99023
0.91808 0.99024
0.91809 0.99025
0.91812 0.99026
0.91813 0.99027
0.91821 0.99028
0.91821 0.99029
0.91821 0.99030
0.91825 0.99031
0.91826 0.99032
0.91833 0.99033
0.91835 0.99034
0.91835 0.99035
0.91839 0.99036
0.91839 0.99037
0.91843 0.99038
0.91844 0.99039
0.91844 0.99040
0.91850 0.99041
0.91853 0.99042
0.91853 0.99043
0.91853 0.99044
0.91855 0.99045
0.91856 0.99046
0.91859 0.99047
0.91860 0.99048
0.91862 0.99049
0.91866 0.99050
0.91867 0.99051
0.91874 0.99052
0.91875 0.99053
0.91876 0.99054
0.91880 0.99055
0.91882 0.99056
0.91883 0.99057
0.91895 0.99058
0.91896 0.99059
0.91907 0.99060
0.91909 0.99061
0.91909 0.99062
0.91912 0.99063
0.91915 0.99064
0.91915 0.99065
0.91916 0.99066
0.91917 0.99067
0.91917 0.99068
0.91918 0.99069
0.91923 0.99070
0.91926 0.99071
0.91928 0.99072
0.91929 0.99073
0.91942 0.99074
0.91949 0.99075
0.91949 0.99076
0.91961 0.99077
0.91962 0.99078
0.91962 0.99079
0.91962 0.99080
0.91964 0.99081
0.91964 0.99082
0.91964 0.99083
0.91965 0.99084
0.91966 0.99085
0.91968 0.99086
0.91972 0.99087
0.91972 0.99088
0.91982 0.99089
0.91983 0.99090
0.91985 0.99091
0.91987 0.99092
0.91989 0.99093
0.91989 0.99094
0.91989 0.99095
0.91990 0.99096
0.91990 0.99097
0.91995 0.99098
0.91996 0.99099
0.92000 0.99100
0.92000 0.99101
0.92000 0.99102
0.92003 0.99103
0.92005 0.99104
0.92006 0.99105
0.92009 0.99106
0.92011 0.99107
0.92018 0.99108
0.92022 0.99109
0.92031 0.99110
0.92032 0.99111
0.92040 0.99112
0.92041 0.99113
0.92044 0.99114
0.92046 0.99115
0.92047 0.99116
0.92054 0.99117
0.92055 0.99118
0.92056 0.99119
0.92059 0.99120
0.92059 0.99121
0.92063 0.99122
0.92064 0.99123
0.92067 0.99124
0.92069 0.99125
0.92079 0.99126
0.92079 0.99127
0.92079 0.99128
0.92080 0.99129
0.92092 0.99130
0.92095 0.99131
0.92095 0.99132
0.92099 0.99133
0.92100 0.99134
0.92103 0.99135
0.92109 0.99136
0.92109 0.99137
0.92113 0.99138
0.92116 0.99139
0.92119 0.99140
0.92119 0.99141
0.92126 0.99142
0.92127 0.99143
0.92131 0.99144
0.92132 0.99145
0.92133 0.99146
0.92135 0.99147
0.92135 0.99148
0.92140 0.99149
0.92140 0.99150
0.92143 0.99151
0.92149 0.99152
0.92153 0.99153
0.92154 0.99154
0.92155 0.99155
0.92159 0.99156
0.92161 0.99157
0.92166 0.99158
0.92167 0.99159
0.92168 0.99160
0.92169 0.99161
0.92169 0.99162
0.92171 0.99163
0.92177 0.99164
0.92187 0.99165
0.92188 0.99166
0.92189 0.99167
0.92189 0.99168
0.92192 0.99169
0.92192 0.99170
0.92197 0.99171
0.92199 0.99172
0.92200 0.99173
0.92201 0.99174
0.92203 0.99175
0.92205 0.99176
0.92206 0.99177
0.92207 0.99178
0.92209 0.99179
0.92212 0.99180
0.92215 0.99181
0.92216 0.99182
0.92216 0.99183
0.92217 0.99184
0.92219 0.99185
0.92222 0.99186
0.92223 0.99187
0.92226 0.99188
0.92229 0.99189
0.92229 0.99190
0.92231 0.99191
0.92236 0.99192
0.92236 0.99193
0.92240 0.99194
0.92240 0.99195
0.92243 0.99196
0.92256 0.99197
0.92257 0.99198
0.92257 0.99199
0.92268 0.99200
0.92270 0.99201
0.92276 0.99202
0.92281 0.99203
0.92282 0.99204
0.92283 0.99205
0.92285 0.99206
0.92285 0.99207
0.92287 0.99208
0.92289 0.99209
0.92289 0.99210
0.92290 0.99211
0.92290 0.99212
0.92293 0.99213
0.92294 0.99214
0.92295 0.99215
0.92301 0.99216
0.92306 0.99217
0.92307 0.99218
0.92307 0.99219
0.92308 0.99220
0.92311 0.99221
0.92312 0.99222
0.92317 0.99223
0.92323 0.99224
0.92325 0.99225
0.92328 0.99226
0.92331 0.99227
0.92335 0.99228
0.92342 0.99229
0.92351 0.99230
0.92356 0.99231
0.92367 0.99232
0.92367 0.99233
0.92370 0.99234
0.92373 0.99235
0.92373 0.99236
0.92378 0.99237
0.92383 0.99238
0.92391 0.99239
0.92395 0.99240
0.92395 0.99241
0.92399 0.99242
0.92401 0.99243
0.92401 0.99244
0.92403 0.99245
0.92406 0.99246
0.92406 0.99247
0.92406 0.99248
0.92408 0.99249
0.92410 0.99250
0.92412 0.99251
0.92413 0.99252
0.92415 0.99253
0.92415 0.99254
0.92419 0.99255
0.92431 0.99256
0.92435 0.99257
0.92436 0.99258
0.92443 0.99259
0.92443 0.99260
0.92444 0.99261
0.92450 0.99262
0.92455 0.99263
0.92456 0.99264
0.92456 0.99265
0.92457 0.99266
0.92458 0.99267
0.92458 0.99268
0.92461 0.99269
0.92467 0.99270
0.92467 0.99271
0.92474 0.99272
0.92481 0.99273
0.92481 0.99274
0.92481 0.99275
0.92485 0.99276
0.92485 0.99277
0.92493 0.99278
0.92493 0.99279
0.92500 0.99280
0.92502 0.99281
0.92503 0.99282
0.92505 0.99283
0.92506 0.99284
0.92516 0.99285
0.92519 0.99286
0.92520 0.99287
0.92531 0.99288
0.92538 0.99289
0.92539 0.99290
0.92545 0.99291
0.92548 0.99292
0.92549 0.99293
0.92556 0.99294
0.92558 0.99295
0.92560 0.99296
0.92560 0.99297
0.92565 0.99298
0.92569 0.99299
0.92569 0.99300
0.92570 0.99301
0.92572 0.99302
0.92573 0.99303
0.92575 0.99304
0.92585 0.99305
0.92587 0.99306
0.92587 0.99307
0.92589 0.99308
0.92590 0.99309
0.92590 0.99310
0.92595 0.99311
0.92599 0.99312
0.92603 0.99313
0.92604 0.99314
0.92608 0.99315
0.92610 0.99316
0.92610 0.99317
0.92611 0.99318
0.92613 0.99319
0.92617 0.99320
0.92617 0.99321
0.92631 0.99322
0.92632 0.99323
0.92633 0.99324
0.92638 0.99325
0.92643 0.99326
0.92645 0.99327
0.92655 0.99328
0.92655 0.99329
0.92655 0.99330
0.92662 0.99331
0.92667 0.99332
0.92682 0.99333
0.92682 0.99334
0.92687 0.99335
0.92691 0.99336
0.92692 0.99337
0.92692 0.99338
0.92694 0.99339
0.92699 0.99340
0.92701 0.99341
0.92709 0.99342
0.92716 0.99343
0.92717 0.99344
0.92718 0.99345
0.92720 0.99346
0.92722 0.99347
0.92726 0.99348
0.92731 0.99349
0.92734 0.99350
0.92736 0.99351
0.92739 0.99352
0.92745 0.99353
0.92746 0.99354
0.92753 0.99355
0.92764 0.99356
0.92765 0.99357
0.92766 0.99358
0.92769 0.99359
0.92773 0.99360
0.92784 0.99361
0.92787 0.99362
0.92790 0.99363
0.92790 0.99364
0.92791 0.99365
0.92791 0.99366
0.92800 0.99367
0.92801 0.99368
0.92806 0.99369
0.92811 0.99370
0.92818 0.99371
0.92821 0.99372
0.92825 0.99373
0.92826 0.99374
0.92826 0.99375
0.92829 0.99376
0.92831 0.99377
0.92838 0.99378
0.92842 0.99379
0.92846 0.99380
0.92852 0.99381
0.92856 0.99382
0.92873 0.99383
0.92879 0.99384
0.92880 0.99385
0.92883 0.99386
0.92896 0.99387
0.92897 0.99388
0.92899 0.99389
0.92906 0.99390
0.92918 0.99391
0.92918 0.99392
0.92922 0.99393
0.92923 0.99394
0.92931 0.99395
0.92936 0.99396
0.92938 0.99397
0.92939 0.99398
0.92942 0.99399
0.92943 0.99400
0.92957 0.99401
0.92961 0.99402
0.92972 0.99403
0.92980 0.99404
0.92981 0.99405
0.92984 0.99406
0.92986 0.99407
0.92986 0.99408
0.92990 0.99409
0.92992 0.99410
0.92993 0.99411
0.93005 0.99412
0.93011 0.99413
0.93026 0.99414
0.93033 0.99415
0.93034 0.99416
0.93039 0.99417
0.93040 0.99418
0.93047 0.99419
0.93053 0.99420
0.93057 0.99421
0.93058 0.99422
0.93063 0.99423
0.93070 0.99424
0.93071 0.99425
0.93071 0.99426
0.93075 0.99427
0.93078 0.99428
0.93084 0.99429
0.93090 0.99430
0.93095 0.99431
0.93095 0.99432
0.93097 0.99433
0.93102 0.99434
0.93102 0.99435
0.93115 0.99436
0.93117 0.99437
0.93128 0.99438
0.93128 0.99439
0.93129 0.99440
0.93140 0.99441
0.93141 0.99442
0.93145 0.99443
0.93161 0.99444
0.93164 0.99445
0.93170 0.99446
0.93176 0.99447
0.93177 0.99448
0.93182 0.99449
0.93184 0.99450
0.93189 0.99451
0.93197 0.99452
0.93204 0.99453
0.93207 0.99454
0.93214 0.99455
0.93218 0.99456
0.93225 0.99457
0.93230 0.99458
0.93230 0.99459
0.93231 0.99460
0.93235 0.99461
0.93244 0.99462
0.93252 0.99463
0.93253 0.99464
0.93255 0.99465
0.93257 0.99466
0.93259 0.99467
0.93260 0.99468
0.93264 0.99469
0.93265 0.99470
0.93271 0.99471
0.93277 0.99472
0.93280 0.99473
0.93281 0.99474
0.93281 0.99475
0.93282 0.99476
0.93308 0.99477
0.93309 0.99478
0.93319 0.99479
0.93319 0.99480
0.93325 0.99481
0.93329 0.99482
0.93333 0.99483
0.93334 0.99484
0.93337 0.99485
0.93342 0.99486
0.93345 0.99487
0.93346 0.99488
0.93347 0.99489
0.93347 0.99490
0.93351 0.99491
0.93355 0.99492
0.93359 0.99493
0.93361 0.99494
0.93374 0.99495
0.93377 0.99496
0.93381 0.99497
0.93382 0.99498
0.93393 0.99499
0.93393 0.99500
0.93397 0.99501
0.93400 0.99502
0.93405 0.99503
0.93409 0.99504
0.93411 0.99505
0.93412 0.99506
0.93418 0.99507
0.93423 0.99508
0.93455 0.99509
0.93457 0.99510
0.93458 0.99511
0.93461 0.99512
0.93464 0.99513
0.93466 0.99514
0.93466 0.99515
0.93472 0.99516
0.93473 0.99517
0.93474 0.99518
0.93476 0.99519
0.93484 0.99520
0.93487 0.99521
0.93489 0.99522
0.93491 0.99523
0.93495 0.99524
0.93506 0.99525
0.93511 0.99526
0.93512 0.99527
0.93517 0.99528
0.93520 0.99529
0.93525 0.99530
0.93531 0.99531
0.93534 0.99532
0.93543 0.99533
0.93544 0.99534
0.93546 0.99535
0.93555 0.99536
0.93560 0.99537
0.93574 0.99538
0.93581 0.99539
0.93585 0.99540
0.93599 0.99541
0.93612 0.99542
0.93614 0.99543
0.93626 0.99544
0.93636 0.99545
0.93647 0.99546
0.93650 0.99547
0.93651 0.99548
0.93657 0.99549
0.93658 0.99550
0.93659 0.99551
0.93664 0.99552
0.93669 0.99553
0.93671 0.99554
0.93673 0.99555
0.93674 0.99556
0.93675 0.99557
0.93680 0.99558
0.93682 0.99559
0.93686 0.99560
0.93693 0.99561
0.93702 0.99562
0.93705 0.99563
0.93710 0.99564
0.93712 0.99565
0.93714 0.99566
0.93717 0.99567
0.93722 0.99568
0.93722 0.99569
0.93734 0.99570
0.93753 0.99571
0.93755 0.99572
0.93773 0.99573
0.93774 0.99574
0.93778 0.99575
0.93780 0.99576
0.93783 0.99577
0.93787 0.99578
0.93792 0.99579
0.93802 0.99580
0.93818 0.99581
0.93822 0.99582
0.93823 0.99583
0.93823 0.99584
0.93826 0.99585
0.93833 0.99586
0.93836 0.99587
0.93838 0.99588
0.93849 0.99589
0.93855 0.99590
0.93878 0.99591
0.93882 0.99592
0.93888 0.99593
0.93895 0.99594
0.93900 0.99595
0.93905 0.99596
0.93906 0.99597
0.93910 0.99598
0.93912 0.99599
0.93918 0.99600
0.93918 0.99601
0.93925 0.99602
0.93926 0.99603
0.93929 0.99604
0.93940 0.99605
0.93956 0.99606
0.93970 0.99607
0.93971 0.99608
0.93976 0.99609
0.93980 0.99610
0.93988 0.99611
0.93989 0.99612
0.93990 0.99613
0.94005 0.99614
0.94008 0.99615
0.94015 0.99616
0.94020 0.99617
0.94023 0.99618
0.94045 0.99619
0.94048 0.99620
0.94051 0.99621
0.94054 0.99622
0.94054 0.99623
0.94061 0.99624
0.94062 0.99625
0.94066 0.99626
0.94072 0.99627
0.94073 0.99628
0.94075 0.99629
0.94083 0.99630
0.94085 0.99631
0.94085 0.99632
0.94090 0.99633
0.94091 0.99634
0.94097 0.99635
0.94104 0.99636
0.94116 0.99637
0.94120 0.99638
0.94124 0.99639
0.94133 0.99640
0.94138 0.99641
0.94141 0.99642
0.94146 0.99643
0.94146 0.99644
0.94148 0.99645
0.94149 0.99646
0.94153 0.99647
0.94153 0.99648
0.94171 0.99649
0.94186 0.99650
0.94199 0.99651
0.94206 0.99652
0.94210 0.99653
0.94215 0.99654
0.94223 0.99655
0.94226 0.99656
0.94234 0.99657
0.94240 0.99658
0.94242 0.99659
0.94244 0.99660
0.94244 0.99661
0.94247 0.99662
0.94248 0.99663
0.94249 0.99664
0.94249 0.99665
0.94249 0.99666
0.94258 0.99667
0.94278 0.99668
0.94298 0.99669
0.94299 0.99670
0.94304 0.99671
0.94309 0.99672
0.94321 0.99673
0.94328 0.99674
0.94332 0.99675
0.94335 0.99676
0.94336 0.99677
0.94343 0.99678
0.94345 0.99679
0.94347 0.99680
0.94349 0.99681
0.94356 0.99682
0.94357 0.99683
0.94395 0.99684
0.94396 0.99685
0.94401 0.99686
0.94415 0.99687
0.94421 0.99688
0.94444 0.99689
0.94450 0.99690
0.94453 0.99691
0.94453 0.99692
0.94458 0.99693
0.94467 0.99694
0.94489 0.99695
0.94490 0.99696
0.94498 0.99697
0.94500 0.99698
0.94501 0.99699
0.94502 0.99700
0.94505 0.99701
0.94518 0.99702
0.94537 0.99703
0.94546 0.99704
0.94551 0.99705
0.94554 0.99706
0.94557 0.99707
0.94558 0.99708
0.94559 0.99709
0.94564 0.99710
0.94572 0.99711
0.94597 0.99712
0.94618 0.99713
0.94620 0.99714
0.94621 0.99715
0.94621 0.99716
0.94631 0.99717
0.94637 0.99718
0.94650 0.99719
0.94657 0.99720
0.94687 0.99721
0.94688 0.99722
0.94696 0.99723
0.94700 0.99724
0.94715 0.99725
0.94746 0.99726
0.94747 0.99727
0.94748 0.99728
0.94752 0.99729
0.94753 0.99730
0.94754 0.99731
0.94756 0.99732
0.94760 0.99733
0.94763 0.99734
0.94778 0.99735
0.94779 0.99736
0.94785 0.99737
0.94789 0.99738
0.94829 0.99739
0.94836 0.99740
0.94843 0.99741
0.94844 0.99742
0.94846 0.99743
0.94850 0.99744
0.94853 0.99745
0.94859 0.99746
0.94859 0.99747
0.94867 0.99748
0.94875 0.99749
0.94888 0.99750
0.94889 0.99751
0.94895 0.99752
0.94917 0.99753
0.94917 0.99754
0.94933 0.99755
0.94938 0.99756
0.94945 0.99757
0.94960 0.99758
0.94978 0.99759
0.94985 0.99760
0.94987 0.99761
0.94988 0.99762
0.94998 0.99763
0.95010 0.99764
0.95019 0.99765
0.95021 0.99766
0.95035 0.99767
0.95035 0.99768
0.95039 0.99769
0.95045 0.99770
0.95047 0.99771
0.95054 0.99772
0.95058 0.99773
0.95075 0.99774
0.95076 0.99775
0.95082 0.99776
0.95092 0.99777
0.95095 0.99778
0.95099 0.99779
0.95117 0.99780
0.95117 0.99781
0.95124 0.99782
0.95141 0.99783
0.95147 0.99784
0.95147 0.99785
0.95148 0.99786
0.95148 0.99787
0.95151 0.99788
0.95172 0.99789
0.95173 0.99790
0.95186 0.99791
0.95188 0.99792
0.95194 0.99793
0.95198 0.99794
0.95205 0.99795
0.95213 0.99796
0.95234 0.99797
0.95244 0.99798
0.95247 0.99799
0.95257 0.99800
0.95260 0.99801
0.95275 0.99802
0.95280 0.99803
0.95291 0.99804
0.95291 0.99805
0.95293 0.99806
0.95297 0.99807
0.95304 0.99808
0.95310 0.99809
0.95314 0.99810
0.95315 0.99811
0.95323 0.99812
0.95335 0.99813
0.95341 0.99814
0.95347 0.99815
0.95358 0.99816
0.95370 0.99817
0.95375 0.99818
0.95379 0.99819
0.95380 0.99820
0.95388 0.99821
0.95393 0.99822
0.95404 0.99823
0.95405 0.99824
0.95405 0.99825
0.95407 0.99826
0.95413 0.99827
0.95414 0.99828
0.95427 0.99829
0.95435 0.99830
0.95435 0.99831
0.95449 0.99832
0.95449 0.99833
0.95458 0.99834
0.95476 0.99835
0.95481 0.99836
0.95491 0.99837
0.95517 0.99838
0.95540 0.99839
0.95541 0.99840
0.95543 0.99841
0.95554 0.99842
0.95558 0.99843
0.95558 0.99844
0.95569 0.99845
0.95576 0.99846
0.95582 0.99847
0.95588 0.99848
0.95588 0.99849
0.95598 0.99850
0.95603 0.99851
0.95607 0.99852
0.95619 0.99853
0.95620 0.99854
0.95622 0.99855
0.95646 0.99856
0.95655 0.99857
0.95683 0.99858
0.95684 0.99859
0.95692 0.99860
0.95702 0.99861
0.95704 0.99862
0.95709 0.99863
0.95721 0.99864
0.95724 0.99865
0.95755 0.99866
0.95769 0.99867
0.95782 0.99868
0.95791 0.99869
0.95798 0.99870
0.95811 0.99871
0.95825 0.99872
0.95831 0.99873
0.95833 0.99874
0.95833 0.99875
0.95836 0.99876
0.95844 0.99877
0.95858 0.99878
0.95872 0.99879
0.95888 0.99880
0.95896 0.99881
0.95903 0.99882
0.95909 0.99883
0.95919 0.99884
0.95924 0.99885
0.95926 0.99886
0.95933 0.99887
0.95939 0.99888
0.95962 0.99889
0.95963 0.99890
0.95966 0.99891
0.95982 0.99892
0.95994 0.99893
0.96026 0.99894
0.96026 0.99895
0.96035 0.99896
0.96059 0.99897
0.96077 0.99898
0.96089 0.99899
0.96091 0.99900
0.96093 0.99901
0.96101 0.99902
0.96116 0.99903
0.96127 0.99904
0.96140 0.99905
0.96150 0.99906
0.96156 0.99907
0.96172 0.99908
0.96177 0.99909
0.96184 0.99910
0.96235 0.99911
0.96243 0.99912
0.96273 0.99913
0.96293 0.99914
0.96295 0.99915
0.96300 0.99916
0.96304 0.99917
0.96315 0.99918
0.96317 0.99919
0.96329 0.99920
0.96334 0.99921
0.96334 0.99922
0.96341 0.99923
0.96347 0.99924
0.96357 0.99925
0.96364 0.99926
0.96372 0.99927
0.96372 0.99928
0.96386 0.99929
0.96390 0.99930
0.96427 0.99931
0.96455 0.99932
0.96468 0.99933
0.96473 0.99934
0.96501 0.99935
0.96514 0.99936
0.96519 0.99937
0.96530 0.99938
0.96582 0.99939
0.96591 0.99940
0.96639 0.99941
0.96644 0.99942
0.96657 0.99943
0.96661 0.99944
0.96718 0.99945
0.96770 0.99946
0.96777 0.99947
0.96779 0.99948
0.96791 0.99949
0.96801 0.99950
0.96809 0.99951
0.96834 0.99952
0.96844 0.99953
0.96872 0.99954
0.96881 0.99955
0.96883 0.99956
0.96891 0.99957
0.96892 0.99958
0.96944 0.99959
0.96951 0.99960
0.96953 0.99961
0.96976 0.99962
0.97002 0.99963
0.97017 0.99964
0.97020 0.99965
0.97040 0.99966
0.97080 0.99967
0.97121 0.99968
0.97193 0.99969
0.97203 0.99970
0.97213 0.99971
0.97274 0.99972
0.97288 0.99973
0.97330 0.99974
0.97360 0.99975
0.97368 0.99976
0.97388 0.99977
0.97470 0.99978
0.97551 0.99979
0.97582 0.99980
0.97657 0.99981
0.97698 0.99982
0.97761 0.99983
0.97812 0.99984
0.97853 0.99985
0.97864 0.99986
0.97869 0.99987
0.97887 0.99988
0.97895 0.99989
0.97969 0.99990
0.98030 0.99991
0.98037 0.99992
0.98102 0.99993
0.98119 0.99994
0.98262 0.99995
0.98282 0.99996
0.98358 0.99997
0.98435 0.99998
0.98709 0.99999
0.98738 1.00000
};
\addlegendentry{iid - 2}
\addplot [color1, opacity=0.5, dotted]
table {%
0.11615 0.00001
0.11897 0.00002
0.12752 0.00003
0.13113 0.00004
0.13355 0.00005
0.13367 0.00006
0.13710 0.00007
0.13717 0.00008
0.13763 0.00009
0.13942 0.00010
0.13953 0.00011
0.13976 0.00012
0.14163 0.00013
0.14193 0.00014
0.14293 0.00015
0.14295 0.00016
0.14344 0.00017
0.14413 0.00018
0.14507 0.00019
0.14524 0.00020
0.14590 0.00021
0.14739 0.00022
0.14879 0.00023
0.14910 0.00024
0.14930 0.00025
0.14939 0.00026
0.15061 0.00027
0.15063 0.00028
0.15083 0.00029
0.15098 0.00030
0.15100 0.00031
0.15116 0.00032
0.15122 0.00033
0.15215 0.00034
0.15242 0.00035
0.15321 0.00036
0.15325 0.00037
0.15356 0.00038
0.15389 0.00039
0.15417 0.00040
0.15441 0.00041
0.15468 0.00042
0.15478 0.00043
0.15518 0.00044
0.15526 0.00045
0.15552 0.00046
0.15565 0.00047
0.15573 0.00048
0.15585 0.00049
0.15610 0.00050
0.15632 0.00051
0.15644 0.00052
0.15666 0.00053
0.15671 0.00054
0.15725 0.00055
0.15753 0.00056
0.15810 0.00057
0.15838 0.00058
0.15841 0.00059
0.15888 0.00060
0.15953 0.00061
0.15993 0.00062
0.16012 0.00063
0.16034 0.00064
0.16054 0.00065
0.16081 0.00066
0.16089 0.00067
0.16122 0.00068
0.16124 0.00069
0.16126 0.00070
0.16130 0.00071
0.16145 0.00072
0.16146 0.00073
0.16205 0.00074
0.16239 0.00075
0.16253 0.00076
0.16272 0.00077
0.16278 0.00078
0.16284 0.00079
0.16292 0.00080
0.16296 0.00081
0.16303 0.00082
0.16319 0.00083
0.16323 0.00084
0.16330 0.00085
0.16352 0.00086
0.16397 0.00087
0.16451 0.00088
0.16456 0.00089
0.16461 0.00090
0.16466 0.00091
0.16467 0.00092
0.16489 0.00093
0.16514 0.00094
0.16516 0.00095
0.16543 0.00096
0.16551 0.00097
0.16574 0.00098
0.16584 0.00099
0.16589 0.00100
0.16590 0.00101
0.16592 0.00102
0.16596 0.00103
0.16603 0.00104
0.16604 0.00105
0.16606 0.00106
0.16639 0.00107
0.16646 0.00108
0.16653 0.00109
0.16653 0.00110
0.16662 0.00111
0.16678 0.00112
0.16680 0.00113
0.16684 0.00114
0.16687 0.00115
0.16687 0.00116
0.16692 0.00117
0.16710 0.00118
0.16722 0.00119
0.16725 0.00120
0.16736 0.00121
0.16741 0.00122
0.16754 0.00123
0.16756 0.00124
0.16765 0.00125
0.16808 0.00126
0.16846 0.00127
0.16850 0.00128
0.16851 0.00129
0.16867 0.00130
0.16876 0.00131
0.16877 0.00132
0.16878 0.00133
0.16878 0.00134
0.16902 0.00135
0.16907 0.00136
0.16929 0.00137
0.16929 0.00138
0.16936 0.00139
0.17002 0.00140
0.17004 0.00141
0.17007 0.00142
0.17022 0.00143
0.17029 0.00144
0.17039 0.00145
0.17041 0.00146
0.17046 0.00147
0.17049 0.00148
0.17055 0.00149
0.17074 0.00150
0.17086 0.00151
0.17095 0.00152
0.17100 0.00153
0.17109 0.00154
0.17112 0.00155
0.17113 0.00156
0.17113 0.00157
0.17134 0.00158
0.17147 0.00159
0.17152 0.00160
0.17153 0.00161
0.17160 0.00162
0.17170 0.00163
0.17173 0.00164
0.17185 0.00165
0.17193 0.00166
0.17202 0.00167
0.17206 0.00168
0.17209 0.00169
0.17219 0.00170
0.17221 0.00171
0.17225 0.00172
0.17232 0.00173
0.17249 0.00174
0.17250 0.00175
0.17254 0.00176
0.17264 0.00177
0.17275 0.00178
0.17275 0.00179
0.17276 0.00180
0.17277 0.00181
0.17285 0.00182
0.17288 0.00183
0.17298 0.00184
0.17299 0.00185
0.17311 0.00186
0.17336 0.00187
0.17339 0.00188
0.17340 0.00189
0.17347 0.00190
0.17348 0.00191
0.17353 0.00192
0.17357 0.00193
0.17373 0.00194
0.17387 0.00195
0.17395 0.00196
0.17404 0.00197
0.17410 0.00198
0.17412 0.00199
0.17417 0.00200
0.17433 0.00201
0.17446 0.00202
0.17458 0.00203
0.17464 0.00204
0.17465 0.00205
0.17473 0.00206
0.17474 0.00207
0.17476 0.00208
0.17477 0.00209
0.17483 0.00210
0.17487 0.00211
0.17498 0.00212
0.17516 0.00213
0.17518 0.00214
0.17546 0.00215
0.17548 0.00216
0.17551 0.00217
0.17559 0.00218
0.17559 0.00219
0.17566 0.00220
0.17567 0.00221
0.17567 0.00222
0.17578 0.00223
0.17583 0.00224
0.17601 0.00225
0.17633 0.00226
0.17644 0.00227
0.17645 0.00228
0.17651 0.00229
0.17659 0.00230
0.17666 0.00231
0.17676 0.00232
0.17683 0.00233
0.17690 0.00234
0.17691 0.00235
0.17694 0.00236
0.17697 0.00237
0.17698 0.00238
0.17703 0.00239
0.17720 0.00240
0.17722 0.00241
0.17746 0.00242
0.17750 0.00243
0.17750 0.00244
0.17755 0.00245
0.17760 0.00246
0.17766 0.00247
0.17771 0.00248
0.17777 0.00249
0.17778 0.00250
0.17779 0.00251
0.17787 0.00252
0.17787 0.00253
0.17794 0.00254
0.17795 0.00255
0.17799 0.00256
0.17800 0.00257
0.17821 0.00258
0.17821 0.00259
0.17826 0.00260
0.17827 0.00261
0.17830 0.00262
0.17841 0.00263
0.17842 0.00264
0.17851 0.00265
0.17862 0.00266
0.17863 0.00267
0.17867 0.00268
0.17878 0.00269
0.17881 0.00270
0.17881 0.00271
0.17884 0.00272
0.17884 0.00273
0.17884 0.00274
0.17886 0.00275
0.17890 0.00276
0.17893 0.00277
0.17901 0.00278
0.17905 0.00279
0.17913 0.00280
0.17916 0.00281
0.17917 0.00282
0.17917 0.00283
0.17929 0.00284
0.17931 0.00285
0.17933 0.00286
0.17938 0.00287
0.17941 0.00288
0.17946 0.00289
0.17948 0.00290
0.17962 0.00291
0.17972 0.00292
0.17972 0.00293
0.17979 0.00294
0.17987 0.00295
0.18000 0.00296
0.18000 0.00297
0.18000 0.00298
0.18001 0.00299
0.18002 0.00300
0.18006 0.00301
0.18028 0.00302
0.18030 0.00303
0.18034 0.00304
0.18039 0.00305
0.18043 0.00306
0.18046 0.00307
0.18052 0.00308
0.18060 0.00309
0.18062 0.00310
0.18064 0.00311
0.18065 0.00312
0.18072 0.00313
0.18073 0.00314
0.18077 0.00315
0.18079 0.00316
0.18087 0.00317
0.18093 0.00318
0.18098 0.00319
0.18099 0.00320
0.18104 0.00321
0.18107 0.00322
0.18111 0.00323
0.18115 0.00324
0.18130 0.00325
0.18134 0.00326
0.18134 0.00327
0.18137 0.00328
0.18140 0.00329
0.18140 0.00330
0.18141 0.00331
0.18142 0.00332
0.18145 0.00333
0.18153 0.00334
0.18158 0.00335
0.18161 0.00336
0.18162 0.00337
0.18176 0.00338
0.18181 0.00339
0.18182 0.00340
0.18183 0.00341
0.18192 0.00342
0.18196 0.00343
0.18205 0.00344
0.18210 0.00345
0.18212 0.00346
0.18215 0.00347
0.18224 0.00348
0.18224 0.00349
0.18225 0.00350
0.18231 0.00351
0.18234 0.00352
0.18237 0.00353
0.18237 0.00354
0.18237 0.00355
0.18238 0.00356
0.18238 0.00357
0.18242 0.00358
0.18245 0.00359
0.18245 0.00360
0.18247 0.00361
0.18253 0.00362
0.18255 0.00363
0.18259 0.00364
0.18267 0.00365
0.18272 0.00366
0.18274 0.00367
0.18293 0.00368
0.18302 0.00369
0.18304 0.00370
0.18307 0.00371
0.18307 0.00372
0.18309 0.00373
0.18311 0.00374
0.18315 0.00375
0.18317 0.00376
0.18326 0.00377
0.18327 0.00378
0.18329 0.00379
0.18340 0.00380
0.18340 0.00381
0.18342 0.00382
0.18345 0.00383
0.18346 0.00384
0.18348 0.00385
0.18356 0.00386
0.18359 0.00387
0.18362 0.00388
0.18362 0.00389
0.18363 0.00390
0.18371 0.00391
0.18371 0.00392
0.18375 0.00393
0.18379 0.00394
0.18385 0.00395
0.18385 0.00396
0.18387 0.00397
0.18391 0.00398
0.18393 0.00399
0.18397 0.00400
0.18400 0.00401
0.18401 0.00402
0.18402 0.00403
0.18403 0.00404
0.18403 0.00405
0.18404 0.00406
0.18405 0.00407
0.18416 0.00408
0.18418 0.00409
0.18419 0.00410
0.18420 0.00411
0.18427 0.00412
0.18429 0.00413
0.18430 0.00414
0.18432 0.00415
0.18434 0.00416
0.18439 0.00417
0.18440 0.00418
0.18445 0.00419
0.18447 0.00420
0.18453 0.00421
0.18453 0.00422
0.18456 0.00423
0.18457 0.00424
0.18462 0.00425
0.18463 0.00426
0.18467 0.00427
0.18468 0.00428
0.18480 0.00429
0.18480 0.00430
0.18483 0.00431
0.18484 0.00432
0.18485 0.00433
0.18486 0.00434
0.18490 0.00435
0.18497 0.00436
0.18501 0.00437
0.18508 0.00438
0.18515 0.00439
0.18516 0.00440
0.18522 0.00441
0.18527 0.00442
0.18539 0.00443
0.18541 0.00444
0.18550 0.00445
0.18551 0.00446
0.18556 0.00447
0.18557 0.00448
0.18564 0.00449
0.18565 0.00450
0.18574 0.00451
0.18574 0.00452
0.18578 0.00453
0.18580 0.00454
0.18580 0.00455
0.18583 0.00456
0.18586 0.00457
0.18590 0.00458
0.18590 0.00459
0.18591 0.00460
0.18594 0.00461
0.18599 0.00462
0.18599 0.00463
0.18609 0.00464
0.18613 0.00465
0.18614 0.00466
0.18619 0.00467
0.18620 0.00468
0.18620 0.00469
0.18625 0.00470
0.18626 0.00471
0.18629 0.00472
0.18633 0.00473
0.18635 0.00474
0.18636 0.00475
0.18643 0.00476
0.18645 0.00477
0.18645 0.00478
0.18647 0.00479
0.18648 0.00480
0.18650 0.00481
0.18651 0.00482
0.18651 0.00483
0.18663 0.00484
0.18665 0.00485
0.18673 0.00486
0.18675 0.00487
0.18680 0.00488
0.18681 0.00489
0.18682 0.00490
0.18683 0.00491
0.18687 0.00492
0.18690 0.00493
0.18691 0.00494
0.18691 0.00495
0.18692 0.00496
0.18695 0.00497
0.18696 0.00498
0.18697 0.00499
0.18699 0.00500
0.18703 0.00501
0.18706 0.00502
0.18711 0.00503
0.18712 0.00504
0.18713 0.00505
0.18714 0.00506
0.18715 0.00507
0.18718 0.00508
0.18720 0.00509
0.18723 0.00510
0.18725 0.00511
0.18727 0.00512
0.18730 0.00513
0.18733 0.00514
0.18733 0.00515
0.18736 0.00516
0.18737 0.00517
0.18741 0.00518
0.18741 0.00519
0.18746 0.00520
0.18748 0.00521
0.18749 0.00522
0.18763 0.00523
0.18763 0.00524
0.18764 0.00525
0.18768 0.00526
0.18770 0.00527
0.18770 0.00528
0.18773 0.00529
0.18773 0.00530
0.18776 0.00531
0.18776 0.00532
0.18779 0.00533
0.18780 0.00534
0.18787 0.00535
0.18787 0.00536
0.18788 0.00537
0.18789 0.00538
0.18793 0.00539
0.18797 0.00540
0.18798 0.00541
0.18801 0.00542
0.18806 0.00543
0.18807 0.00544
0.18807 0.00545
0.18814 0.00546
0.18815 0.00547
0.18816 0.00548
0.18829 0.00549
0.18831 0.00550
0.18840 0.00551
0.18844 0.00552
0.18845 0.00553
0.18846 0.00554
0.18848 0.00555
0.18848 0.00556
0.18850 0.00557
0.18854 0.00558
0.18857 0.00559
0.18858 0.00560
0.18861 0.00561
0.18862 0.00562
0.18864 0.00563
0.18868 0.00564
0.18869 0.00565
0.18872 0.00566
0.18875 0.00567
0.18876 0.00568
0.18883 0.00569
0.18884 0.00570
0.18888 0.00571
0.18892 0.00572
0.18892 0.00573
0.18895 0.00574
0.18896 0.00575
0.18898 0.00576
0.18900 0.00577
0.18902 0.00578
0.18907 0.00579
0.18911 0.00580
0.18915 0.00581
0.18916 0.00582
0.18922 0.00583
0.18923 0.00584
0.18923 0.00585
0.18924 0.00586
0.18924 0.00587
0.18924 0.00588
0.18928 0.00589
0.18931 0.00590
0.18936 0.00591
0.18936 0.00592
0.18938 0.00593
0.18941 0.00594
0.18947 0.00595
0.18948 0.00596
0.18948 0.00597
0.18951 0.00598
0.18955 0.00599
0.18958 0.00600
0.18958 0.00601
0.18972 0.00602
0.18976 0.00603
0.18977 0.00604
0.18984 0.00605
0.18987 0.00606
0.18987 0.00607
0.18987 0.00608
0.18988 0.00609
0.18988 0.00610
0.18988 0.00611
0.18988 0.00612
0.18990 0.00613
0.18994 0.00614
0.18995 0.00615
0.19006 0.00616
0.19010 0.00617
0.19010 0.00618
0.19012 0.00619
0.19013 0.00620
0.19016 0.00621
0.19019 0.00622
0.19019 0.00623
0.19020 0.00624
0.19023 0.00625
0.19024 0.00626
0.19026 0.00627
0.19029 0.00628
0.19030 0.00629
0.19035 0.00630
0.19036 0.00631
0.19037 0.00632
0.19037 0.00633
0.19043 0.00634
0.19044 0.00635
0.19044 0.00636
0.19044 0.00637
0.19051 0.00638
0.19052 0.00639
0.19053 0.00640
0.19054 0.00641
0.19055 0.00642
0.19055 0.00643
0.19059 0.00644
0.19060 0.00645
0.19066 0.00646
0.19071 0.00647
0.19073 0.00648
0.19073 0.00649
0.19074 0.00650
0.19075 0.00651
0.19075 0.00652
0.19076 0.00653
0.19083 0.00654
0.19084 0.00655
0.19084 0.00656
0.19086 0.00657
0.19087 0.00658
0.19090 0.00659
0.19097 0.00660
0.19099 0.00661
0.19106 0.00662
0.19108 0.00663
0.19110 0.00664
0.19113 0.00665
0.19113 0.00666
0.19116 0.00667
0.19119 0.00668
0.19128 0.00669
0.19133 0.00670
0.19135 0.00671
0.19138 0.00672
0.19140 0.00673
0.19144 0.00674
0.19144 0.00675
0.19150 0.00676
0.19151 0.00677
0.19152 0.00678
0.19153 0.00679
0.19154 0.00680
0.19154 0.00681
0.19155 0.00682
0.19155 0.00683
0.19156 0.00684
0.19162 0.00685
0.19163 0.00686
0.19165 0.00687
0.19166 0.00688
0.19167 0.00689
0.19169 0.00690
0.19174 0.00691
0.19178 0.00692
0.19179 0.00693
0.19179 0.00694
0.19180 0.00695
0.19180 0.00696
0.19183 0.00697
0.19183 0.00698
0.19186 0.00699
0.19186 0.00700
0.19188 0.00701
0.19189 0.00702
0.19190 0.00703
0.19195 0.00704
0.19198 0.00705
0.19202 0.00706
0.19202 0.00707
0.19204 0.00708
0.19205 0.00709
0.19207 0.00710
0.19208 0.00711
0.19220 0.00712
0.19225 0.00713
0.19225 0.00714
0.19227 0.00715
0.19231 0.00716
0.19233 0.00717
0.19233 0.00718
0.19237 0.00719
0.19244 0.00720
0.19252 0.00721
0.19252 0.00722
0.19252 0.00723
0.19256 0.00724
0.19257 0.00725
0.19257 0.00726
0.19258 0.00727
0.19262 0.00728
0.19263 0.00729
0.19264 0.00730
0.19265 0.00731
0.19270 0.00732
0.19272 0.00733
0.19273 0.00734
0.19286 0.00735
0.19288 0.00736
0.19289 0.00737
0.19290 0.00738
0.19290 0.00739
0.19295 0.00740
0.19298 0.00741
0.19298 0.00742
0.19302 0.00743
0.19302 0.00744
0.19307 0.00745
0.19313 0.00746
0.19317 0.00747
0.19322 0.00748
0.19323 0.00749
0.19326 0.00750
0.19330 0.00751
0.19332 0.00752
0.19333 0.00753
0.19334 0.00754
0.19335 0.00755
0.19336 0.00756
0.19338 0.00757
0.19342 0.00758
0.19344 0.00759
0.19347 0.00760
0.19348 0.00761
0.19351 0.00762
0.19351 0.00763
0.19351 0.00764
0.19352 0.00765
0.19354 0.00766
0.19358 0.00767
0.19358 0.00768
0.19360 0.00769
0.19363 0.00770
0.19363 0.00771
0.19366 0.00772
0.19368 0.00773
0.19368 0.00774
0.19372 0.00775
0.19373 0.00776
0.19376 0.00777
0.19377 0.00778
0.19379 0.00779
0.19379 0.00780
0.19382 0.00781
0.19387 0.00782
0.19388 0.00783
0.19388 0.00784
0.19390 0.00785
0.19392 0.00786
0.19392 0.00787
0.19392 0.00788
0.19392 0.00789
0.19396 0.00790
0.19397 0.00791
0.19400 0.00792
0.19400 0.00793
0.19403 0.00794
0.19403 0.00795
0.19404 0.00796
0.19412 0.00797
0.19414 0.00798
0.19417 0.00799
0.19419 0.00800
0.19425 0.00801
0.19425 0.00802
0.19430 0.00803
0.19431 0.00804
0.19431 0.00805
0.19431 0.00806
0.19437 0.00807
0.19442 0.00808
0.19444 0.00809
0.19445 0.00810
0.19445 0.00811
0.19447 0.00812
0.19447 0.00813
0.19447 0.00814
0.19447 0.00815
0.19448 0.00816
0.19452 0.00817
0.19453 0.00818
0.19455 0.00819
0.19464 0.00820
0.19465 0.00821
0.19466 0.00822
0.19466 0.00823
0.19474 0.00824
0.19474 0.00825
0.19476 0.00826
0.19476 0.00827
0.19480 0.00828
0.19480 0.00829
0.19483 0.00830
0.19484 0.00831
0.19487 0.00832
0.19491 0.00833
0.19495 0.00834
0.19495 0.00835
0.19495 0.00836
0.19500 0.00837
0.19502 0.00838
0.19505 0.00839
0.19506 0.00840
0.19506 0.00841
0.19509 0.00842
0.19509 0.00843
0.19509 0.00844
0.19512 0.00845
0.19512 0.00846
0.19515 0.00847
0.19517 0.00848
0.19518 0.00849
0.19520 0.00850
0.19522 0.00851
0.19522 0.00852
0.19523 0.00853
0.19525 0.00854
0.19525 0.00855
0.19528 0.00856
0.19529 0.00857
0.19534 0.00858
0.19535 0.00859
0.19535 0.00860
0.19537 0.00861
0.19540 0.00862
0.19542 0.00863
0.19544 0.00864
0.19545 0.00865
0.19548 0.00866
0.19549 0.00867
0.19551 0.00868
0.19553 0.00869
0.19554 0.00870
0.19559 0.00871
0.19560 0.00872
0.19561 0.00873
0.19562 0.00874
0.19562 0.00875
0.19564 0.00876
0.19564 0.00877
0.19566 0.00878
0.19568 0.00879
0.19568 0.00880
0.19572 0.00881
0.19573 0.00882
0.19574 0.00883
0.19578 0.00884
0.19579 0.00885
0.19580 0.00886
0.19580 0.00887
0.19582 0.00888
0.19582 0.00889
0.19586 0.00890
0.19588 0.00891
0.19588 0.00892
0.19598 0.00893
0.19600 0.00894
0.19601 0.00895
0.19602 0.00896
0.19602 0.00897
0.19604 0.00898
0.19605 0.00899
0.19606 0.00900
0.19608 0.00901
0.19612 0.00902
0.19616 0.00903
0.19616 0.00904
0.19618 0.00905
0.19620 0.00906
0.19621 0.00907
0.19621 0.00908
0.19625 0.00909
0.19628 0.00910
0.19629 0.00911
0.19633 0.00912
0.19634 0.00913
0.19636 0.00914
0.19644 0.00915
0.19645 0.00916
0.19647 0.00917
0.19649 0.00918
0.19649 0.00919
0.19650 0.00920
0.19651 0.00921
0.19652 0.00922
0.19654 0.00923
0.19655 0.00924
0.19657 0.00925
0.19659 0.00926
0.19661 0.00927
0.19661 0.00928
0.19662 0.00929
0.19663 0.00930
0.19664 0.00931
0.19664 0.00932
0.19670 0.00933
0.19670 0.00934
0.19671 0.00935
0.19674 0.00936
0.19676 0.00937
0.19678 0.00938
0.19679 0.00939
0.19680 0.00940
0.19680 0.00941
0.19687 0.00942
0.19693 0.00943
0.19698 0.00944
0.19700 0.00945
0.19700 0.00946
0.19705 0.00947
0.19705 0.00948
0.19707 0.00949
0.19708 0.00950
0.19710 0.00951
0.19710 0.00952
0.19713 0.00953
0.19714 0.00954
0.19715 0.00955
0.19717 0.00956
0.19719 0.00957
0.19720 0.00958
0.19721 0.00959
0.19722 0.00960
0.19724 0.00961
0.19724 0.00962
0.19726 0.00963
0.19734 0.00964
0.19735 0.00965
0.19737 0.00966
0.19738 0.00967
0.19741 0.00968
0.19742 0.00969
0.19744 0.00970
0.19745 0.00971
0.19745 0.00972
0.19748 0.00973
0.19749 0.00974
0.19749 0.00975
0.19749 0.00976
0.19750 0.00977
0.19750 0.00978
0.19757 0.00979
0.19758 0.00980
0.19759 0.00981
0.19760 0.00982
0.19765 0.00983
0.19765 0.00984
0.19766 0.00985
0.19768 0.00986
0.19769 0.00987
0.19769 0.00988
0.19772 0.00989
0.19772 0.00990
0.19773 0.00991
0.19775 0.00992
0.19775 0.00993
0.19776 0.00994
0.19777 0.00995
0.19777 0.00996
0.19780 0.00997
0.19781 0.00998
0.19784 0.00999
0.19788 0.01000
0.19791 0.01001
0.19792 0.01002
0.19793 0.01003
0.19796 0.01004
0.19797 0.01005
0.19798 0.01006
0.19799 0.01007
0.19801 0.01008
0.19803 0.01009
0.19803 0.01010
0.19804 0.01011
0.19807 0.01012
0.19807 0.01013
0.19808 0.01014
0.19813 0.01015
0.19814 0.01016
0.19814 0.01017
0.19814 0.01018
0.19815 0.01019
0.19816 0.01020
0.19822 0.01021
0.19823 0.01022
0.19824 0.01023
0.19829 0.01024
0.19830 0.01025
0.19831 0.01026
0.19831 0.01027
0.19832 0.01028
0.19833 0.01029
0.19834 0.01030
0.19835 0.01031
0.19837 0.01032
0.19837 0.01033
0.19837 0.01034
0.19839 0.01035
0.19839 0.01036
0.19840 0.01037
0.19841 0.01038
0.19841 0.01039
0.19841 0.01040
0.19842 0.01041
0.19843 0.01042
0.19844 0.01043
0.19844 0.01044
0.19852 0.01045
0.19855 0.01046
0.19855 0.01047
0.19857 0.01048
0.19860 0.01049
0.19861 0.01050
0.19862 0.01051
0.19863 0.01052
0.19863 0.01053
0.19867 0.01054
0.19867 0.01055
0.19868 0.01056
0.19874 0.01057
0.19875 0.01058
0.19878 0.01059
0.19880 0.01060
0.19881 0.01061
0.19882 0.01062
0.19884 0.01063
0.19890 0.01064
0.19890 0.01065
0.19891 0.01066
0.19892 0.01067
0.19893 0.01068
0.19894 0.01069
0.19895 0.01070
0.19897 0.01071
0.19897 0.01072
0.19898 0.01073
0.19898 0.01074
0.19899 0.01075
0.19902 0.01076
0.19902 0.01077
0.19902 0.01078
0.19904 0.01079
0.19904 0.01080
0.19905 0.01081
0.19905 0.01082
0.19907 0.01083
0.19908 0.01084
0.19908 0.01085
0.19910 0.01086
0.19912 0.01087
0.19912 0.01088
0.19913 0.01089
0.19914 0.01090
0.19916 0.01091
0.19919 0.01092
0.19920 0.01093
0.19921 0.01094
0.19922 0.01095
0.19926 0.01096
0.19928 0.01097
0.19930 0.01098
0.19931 0.01099
0.19934 0.01100
0.19934 0.01101
0.19935 0.01102
0.19935 0.01103
0.19937 0.01104
0.19937 0.01105
0.19937 0.01106
0.19939 0.01107
0.19945 0.01108
0.19945 0.01109
0.19946 0.01110
0.19946 0.01111
0.19949 0.01112
0.19950 0.01113
0.19951 0.01114
0.19955 0.01115
0.19956 0.01116
0.19957 0.01117
0.19960 0.01118
0.19961 0.01119
0.19966 0.01120
0.19967 0.01121
0.19968 0.01122
0.19968 0.01123
0.19973 0.01124
0.19973 0.01125
0.19975 0.01126
0.19980 0.01127
0.19980 0.01128
0.19981 0.01129
0.19983 0.01130
0.19986 0.01131
0.19986 0.01132
0.19988 0.01133
0.19988 0.01134
0.19995 0.01135
0.19996 0.01136
0.19999 0.01137
0.20000 0.01138
0.20005 0.01139
0.20006 0.01140
0.20008 0.01141
0.20010 0.01142
0.20012 0.01143
0.20020 0.01144
0.20021 0.01145
0.20022 0.01146
0.20023 0.01147
0.20028 0.01148
0.20029 0.01149
0.20029 0.01150
0.20030 0.01151
0.20031 0.01152
0.20031 0.01153
0.20032 0.01154
0.20032 0.01155
0.20036 0.01156
0.20039 0.01157
0.20041 0.01158
0.20042 0.01159
0.20048 0.01160
0.20049 0.01161
0.20054 0.01162
0.20061 0.01163
0.20062 0.01164
0.20063 0.01165
0.20067 0.01166
0.20067 0.01167
0.20069 0.01168
0.20069 0.01169
0.20069 0.01170
0.20070 0.01171
0.20071 0.01172
0.20072 0.01173
0.20073 0.01174
0.20073 0.01175
0.20073 0.01176
0.20076 0.01177
0.20077 0.01178
0.20078 0.01179
0.20078 0.01180
0.20078 0.01181
0.20080 0.01182
0.20081 0.01183
0.20082 0.01184
0.20084 0.01185
0.20086 0.01186
0.20087 0.01187
0.20091 0.01188
0.20092 0.01189
0.20096 0.01190
0.20097 0.01191
0.20097 0.01192
0.20100 0.01193
0.20102 0.01194
0.20102 0.01195
0.20102 0.01196
0.20107 0.01197
0.20112 0.01198
0.20113 0.01199
0.20116 0.01200
0.20117 0.01201
0.20117 0.01202
0.20123 0.01203
0.20124 0.01204
0.20125 0.01205
0.20129 0.01206
0.20134 0.01207
0.20134 0.01208
0.20136 0.01209
0.20137 0.01210
0.20141 0.01211
0.20143 0.01212
0.20145 0.01213
0.20145 0.01214
0.20146 0.01215
0.20146 0.01216
0.20147 0.01217
0.20149 0.01218
0.20151 0.01219
0.20151 0.01220
0.20152 0.01221
0.20154 0.01222
0.20154 0.01223
0.20156 0.01224
0.20156 0.01225
0.20158 0.01226
0.20160 0.01227
0.20161 0.01228
0.20166 0.01229
0.20169 0.01230
0.20171 0.01231
0.20171 0.01232
0.20172 0.01233
0.20175 0.01234
0.20175 0.01235
0.20177 0.01236
0.20179 0.01237
0.20179 0.01238
0.20180 0.01239
0.20181 0.01240
0.20182 0.01241
0.20183 0.01242
0.20184 0.01243
0.20185 0.01244
0.20187 0.01245
0.20188 0.01246
0.20189 0.01247
0.20192 0.01248
0.20193 0.01249
0.20194 0.01250
0.20194 0.01251
0.20196 0.01252
0.20197 0.01253
0.20197 0.01254
0.20199 0.01255
0.20199 0.01256
0.20200 0.01257
0.20201 0.01258
0.20201 0.01259
0.20203 0.01260
0.20205 0.01261
0.20205 0.01262
0.20206 0.01263
0.20207 0.01264
0.20208 0.01265
0.20211 0.01266
0.20211 0.01267
0.20214 0.01268
0.20215 0.01269
0.20216 0.01270
0.20216 0.01271
0.20216 0.01272
0.20217 0.01273
0.20218 0.01274
0.20219 0.01275
0.20220 0.01276
0.20221 0.01277
0.20221 0.01278
0.20227 0.01279
0.20228 0.01280
0.20228 0.01281
0.20228 0.01282
0.20228 0.01283
0.20230 0.01284
0.20231 0.01285
0.20232 0.01286
0.20235 0.01287
0.20236 0.01288
0.20236 0.01289
0.20239 0.01290
0.20240 0.01291
0.20241 0.01292
0.20242 0.01293
0.20247 0.01294
0.20247 0.01295
0.20248 0.01296
0.20249 0.01297
0.20250 0.01298
0.20255 0.01299
0.20256 0.01300
0.20260 0.01301
0.20264 0.01302
0.20264 0.01303
0.20265 0.01304
0.20265 0.01305
0.20266 0.01306
0.20268 0.01307
0.20272 0.01308
0.20272 0.01309
0.20273 0.01310
0.20275 0.01311
0.20277 0.01312
0.20277 0.01313
0.20278 0.01314
0.20279 0.01315
0.20284 0.01316
0.20285 0.01317
0.20287 0.01318
0.20289 0.01319
0.20292 0.01320
0.20297 0.01321
0.20298 0.01322
0.20300 0.01323
0.20301 0.01324
0.20302 0.01325
0.20304 0.01326
0.20304 0.01327
0.20304 0.01328
0.20305 0.01329
0.20307 0.01330
0.20307 0.01331
0.20308 0.01332
0.20308 0.01333
0.20308 0.01334
0.20309 0.01335
0.20309 0.01336
0.20310 0.01337
0.20310 0.01338
0.20311 0.01339
0.20312 0.01340
0.20314 0.01341
0.20314 0.01342
0.20316 0.01343
0.20316 0.01344
0.20318 0.01345
0.20319 0.01346
0.20320 0.01347
0.20320 0.01348
0.20321 0.01349
0.20323 0.01350
0.20325 0.01351
0.20326 0.01352
0.20326 0.01353
0.20327 0.01354
0.20328 0.01355
0.20329 0.01356
0.20335 0.01357
0.20335 0.01358
0.20336 0.01359
0.20337 0.01360
0.20338 0.01361
0.20340 0.01362
0.20343 0.01363
0.20343 0.01364
0.20344 0.01365
0.20348 0.01366
0.20349 0.01367
0.20352 0.01368
0.20354 0.01369
0.20354 0.01370
0.20354 0.01371
0.20356 0.01372
0.20357 0.01373
0.20358 0.01374
0.20360 0.01375
0.20360 0.01376
0.20360 0.01377
0.20360 0.01378
0.20363 0.01379
0.20364 0.01380
0.20365 0.01381
0.20366 0.01382
0.20366 0.01383
0.20366 0.01384
0.20367 0.01385
0.20369 0.01386
0.20371 0.01387
0.20372 0.01388
0.20372 0.01389
0.20373 0.01390
0.20373 0.01391
0.20373 0.01392
0.20373 0.01393
0.20374 0.01394
0.20375 0.01395
0.20377 0.01396
0.20377 0.01397
0.20378 0.01398
0.20380 0.01399
0.20380 0.01400
0.20381 0.01401
0.20381 0.01402
0.20384 0.01403
0.20384 0.01404
0.20384 0.01405
0.20386 0.01406
0.20389 0.01407
0.20390 0.01408
0.20390 0.01409
0.20392 0.01410
0.20396 0.01411
0.20404 0.01412
0.20404 0.01413
0.20405 0.01414
0.20406 0.01415
0.20407 0.01416
0.20409 0.01417
0.20409 0.01418
0.20411 0.01419
0.20413 0.01420
0.20415 0.01421
0.20418 0.01422
0.20418 0.01423
0.20419 0.01424
0.20419 0.01425
0.20419 0.01426
0.20419 0.01427
0.20420 0.01428
0.20424 0.01429
0.20426 0.01430
0.20426 0.01431
0.20432 0.01432
0.20432 0.01433
0.20433 0.01434
0.20433 0.01435
0.20433 0.01436
0.20434 0.01437
0.20437 0.01438
0.20440 0.01439
0.20440 0.01440
0.20442 0.01441
0.20442 0.01442
0.20443 0.01443
0.20444 0.01444
0.20444 0.01445
0.20444 0.01446
0.20445 0.01447
0.20446 0.01448
0.20447 0.01449
0.20447 0.01450
0.20450 0.01451
0.20452 0.01452
0.20453 0.01453
0.20454 0.01454
0.20454 0.01455
0.20455 0.01456
0.20455 0.01457
0.20455 0.01458
0.20456 0.01459
0.20458 0.01460
0.20460 0.01461
0.20460 0.01462
0.20461 0.01463
0.20461 0.01464
0.20463 0.01465
0.20466 0.01466
0.20471 0.01467
0.20472 0.01468
0.20472 0.01469
0.20474 0.01470
0.20474 0.01471
0.20474 0.01472
0.20475 0.01473
0.20475 0.01474
0.20475 0.01475
0.20476 0.01476
0.20476 0.01477
0.20477 0.01478
0.20479 0.01479
0.20480 0.01480
0.20483 0.01481
0.20485 0.01482
0.20487 0.01483
0.20488 0.01484
0.20488 0.01485
0.20491 0.01486
0.20493 0.01487
0.20494 0.01488
0.20494 0.01489
0.20496 0.01490
0.20497 0.01491
0.20499 0.01492
0.20500 0.01493
0.20502 0.01494
0.20503 0.01495
0.20504 0.01496
0.20506 0.01497
0.20509 0.01498
0.20511 0.01499
0.20511 0.01500
0.20514 0.01501
0.20516 0.01502
0.20517 0.01503
0.20521 0.01504
0.20524 0.01505
0.20527 0.01506
0.20528 0.01507
0.20530 0.01508
0.20533 0.01509
0.20533 0.01510
0.20534 0.01511
0.20534 0.01512
0.20536 0.01513
0.20539 0.01514
0.20539 0.01515
0.20541 0.01516
0.20543 0.01517
0.20545 0.01518
0.20546 0.01519
0.20549 0.01520
0.20550 0.01521
0.20555 0.01522
0.20558 0.01523
0.20559 0.01524
0.20560 0.01525
0.20561 0.01526
0.20562 0.01527
0.20562 0.01528
0.20563 0.01529
0.20565 0.01530
0.20566 0.01531
0.20566 0.01532
0.20569 0.01533
0.20571 0.01534
0.20573 0.01535
0.20573 0.01536
0.20574 0.01537
0.20577 0.01538
0.20577 0.01539
0.20577 0.01540
0.20578 0.01541
0.20580 0.01542
0.20581 0.01543
0.20581 0.01544
0.20583 0.01545
0.20585 0.01546
0.20586 0.01547
0.20588 0.01548
0.20590 0.01549
0.20591 0.01550
0.20592 0.01551
0.20592 0.01552
0.20592 0.01553
0.20594 0.01554
0.20594 0.01555
0.20594 0.01556
0.20595 0.01557
0.20595 0.01558
0.20598 0.01559
0.20599 0.01560
0.20600 0.01561
0.20602 0.01562
0.20604 0.01563
0.20604 0.01564
0.20607 0.01565
0.20608 0.01566
0.20609 0.01567
0.20611 0.01568
0.20612 0.01569
0.20612 0.01570
0.20613 0.01571
0.20613 0.01572
0.20613 0.01573
0.20616 0.01574
0.20616 0.01575
0.20616 0.01576
0.20616 0.01577
0.20617 0.01578
0.20619 0.01579
0.20625 0.01580
0.20628 0.01581
0.20629 0.01582
0.20629 0.01583
0.20631 0.01584
0.20632 0.01585
0.20634 0.01586
0.20636 0.01587
0.20638 0.01588
0.20640 0.01589
0.20642 0.01590
0.20642 0.01591
0.20643 0.01592
0.20643 0.01593
0.20645 0.01594
0.20646 0.01595
0.20646 0.01596
0.20648 0.01597
0.20648 0.01598
0.20649 0.01599
0.20649 0.01600
0.20650 0.01601
0.20650 0.01602
0.20651 0.01603
0.20651 0.01604
0.20651 0.01605
0.20654 0.01606
0.20654 0.01607
0.20654 0.01608
0.20655 0.01609
0.20655 0.01610
0.20656 0.01611
0.20657 0.01612
0.20659 0.01613
0.20659 0.01614
0.20659 0.01615
0.20660 0.01616
0.20662 0.01617
0.20665 0.01618
0.20666 0.01619
0.20667 0.01620
0.20670 0.01621
0.20671 0.01622
0.20672 0.01623
0.20673 0.01624
0.20674 0.01625
0.20674 0.01626
0.20674 0.01627
0.20676 0.01628
0.20676 0.01629
0.20676 0.01630
0.20678 0.01631
0.20678 0.01632
0.20678 0.01633
0.20680 0.01634
0.20680 0.01635
0.20681 0.01636
0.20683 0.01637
0.20684 0.01638
0.20684 0.01639
0.20685 0.01640
0.20688 0.01641
0.20691 0.01642
0.20693 0.01643
0.20693 0.01644
0.20693 0.01645
0.20694 0.01646
0.20695 0.01647
0.20696 0.01648
0.20697 0.01649
0.20700 0.01650
0.20700 0.01651
0.20701 0.01652
0.20702 0.01653
0.20702 0.01654
0.20702 0.01655
0.20702 0.01656
0.20710 0.01657
0.20711 0.01658
0.20712 0.01659
0.20712 0.01660
0.20712 0.01661
0.20715 0.01662
0.20715 0.01663
0.20716 0.01664
0.20717 0.01665
0.20719 0.01666
0.20719 0.01667
0.20723 0.01668
0.20726 0.01669
0.20726 0.01670
0.20729 0.01671
0.20729 0.01672
0.20729 0.01673
0.20730 0.01674
0.20730 0.01675
0.20732 0.01676
0.20733 0.01677
0.20733 0.01678
0.20734 0.01679
0.20734 0.01680
0.20735 0.01681
0.20736 0.01682
0.20739 0.01683
0.20742 0.01684
0.20742 0.01685
0.20744 0.01686
0.20749 0.01687
0.20749 0.01688
0.20749 0.01689
0.20750 0.01690
0.20750 0.01691
0.20751 0.01692
0.20753 0.01693
0.20756 0.01694
0.20756 0.01695
0.20762 0.01696
0.20762 0.01697
0.20764 0.01698
0.20764 0.01699
0.20767 0.01700
0.20768 0.01701
0.20770 0.01702
0.20774 0.01703
0.20778 0.01704
0.20779 0.01705
0.20781 0.01706
0.20783 0.01707
0.20787 0.01708
0.20788 0.01709
0.20789 0.01710
0.20789 0.01711
0.20794 0.01712
0.20795 0.01713
0.20795 0.01714
0.20795 0.01715
0.20797 0.01716
0.20799 0.01717
0.20800 0.01718
0.20801 0.01719
0.20801 0.01720
0.20801 0.01721
0.20802 0.01722
0.20803 0.01723
0.20804 0.01724
0.20804 0.01725
0.20805 0.01726
0.20806 0.01727
0.20807 0.01728
0.20810 0.01729
0.20810 0.01730
0.20811 0.01731
0.20812 0.01732
0.20812 0.01733
0.20813 0.01734
0.20813 0.01735
0.20814 0.01736
0.20814 0.01737
0.20815 0.01738
0.20819 0.01739
0.20819 0.01740
0.20819 0.01741
0.20820 0.01742
0.20821 0.01743
0.20823 0.01744
0.20824 0.01745
0.20825 0.01746
0.20825 0.01747
0.20825 0.01748
0.20825 0.01749
0.20828 0.01750
0.20829 0.01751
0.20829 0.01752
0.20829 0.01753
0.20829 0.01754
0.20830 0.01755
0.20831 0.01756
0.20832 0.01757
0.20833 0.01758
0.20833 0.01759
0.20838 0.01760
0.20839 0.01761
0.20839 0.01762
0.20839 0.01763
0.20841 0.01764
0.20842 0.01765
0.20842 0.01766
0.20843 0.01767
0.20843 0.01768
0.20845 0.01769
0.20846 0.01770
0.20846 0.01771
0.20847 0.01772
0.20848 0.01773
0.20848 0.01774
0.20849 0.01775
0.20851 0.01776
0.20853 0.01777
0.20853 0.01778
0.20853 0.01779
0.20854 0.01780
0.20856 0.01781
0.20856 0.01782
0.20857 0.01783
0.20858 0.01784
0.20858 0.01785
0.20859 0.01786
0.20860 0.01787
0.20861 0.01788
0.20861 0.01789
0.20862 0.01790
0.20862 0.01791
0.20863 0.01792
0.20864 0.01793
0.20864 0.01794
0.20865 0.01795
0.20866 0.01796
0.20866 0.01797
0.20868 0.01798
0.20868 0.01799
0.20868 0.01800
0.20868 0.01801
0.20870 0.01802
0.20870 0.01803
0.20871 0.01804
0.20871 0.01805
0.20871 0.01806
0.20871 0.01807
0.20871 0.01808
0.20871 0.01809
0.20879 0.01810
0.20879 0.01811
0.20879 0.01812
0.20883 0.01813
0.20883 0.01814
0.20884 0.01815
0.20885 0.01816
0.20885 0.01817
0.20888 0.01818
0.20890 0.01819
0.20890 0.01820
0.20891 0.01821
0.20892 0.01822
0.20894 0.01823
0.20896 0.01824
0.20897 0.01825
0.20898 0.01826
0.20898 0.01827
0.20898 0.01828
0.20900 0.01829
0.20901 0.01830
0.20901 0.01831
0.20901 0.01832
0.20902 0.01833
0.20903 0.01834
0.20904 0.01835
0.20904 0.01836
0.20904 0.01837
0.20905 0.01838
0.20907 0.01839
0.20908 0.01840
0.20909 0.01841
0.20909 0.01842
0.20910 0.01843
0.20911 0.01844
0.20912 0.01845
0.20912 0.01846
0.20912 0.01847
0.20913 0.01848
0.20914 0.01849
0.20915 0.01850
0.20919 0.01851
0.20926 0.01852
0.20927 0.01853
0.20929 0.01854
0.20929 0.01855
0.20931 0.01856
0.20932 0.01857
0.20934 0.01858
0.20934 0.01859
0.20934 0.01860
0.20936 0.01861
0.20937 0.01862
0.20937 0.01863
0.20938 0.01864
0.20943 0.01865
0.20943 0.01866
0.20943 0.01867
0.20945 0.01868
0.20945 0.01869
0.20946 0.01870
0.20946 0.01871
0.20946 0.01872
0.20947 0.01873
0.20947 0.01874
0.20947 0.01875
0.20949 0.01876
0.20950 0.01877
0.20951 0.01878
0.20951 0.01879
0.20951 0.01880
0.20952 0.01881
0.20953 0.01882
0.20955 0.01883
0.20955 0.01884
0.20956 0.01885
0.20957 0.01886
0.20957 0.01887
0.20960 0.01888
0.20961 0.01889
0.20962 0.01890
0.20963 0.01891
0.20963 0.01892
0.20964 0.01893
0.20966 0.01894
0.20968 0.01895
0.20970 0.01896
0.20971 0.01897
0.20971 0.01898
0.20975 0.01899
0.20976 0.01900
0.20976 0.01901
0.20976 0.01902
0.20977 0.01903
0.20977 0.01904
0.20978 0.01905
0.20980 0.01906
0.20981 0.01907
0.20983 0.01908
0.20983 0.01909
0.20985 0.01910
0.20985 0.01911
0.20985 0.01912
0.20985 0.01913
0.20986 0.01914
0.20987 0.01915
0.20989 0.01916
0.20989 0.01917
0.20989 0.01918
0.20990 0.01919
0.20990 0.01920
0.20990 0.01921
0.20992 0.01922
0.20992 0.01923
0.20992 0.01924
0.20995 0.01925
0.20995 0.01926
0.21000 0.01927
0.21001 0.01928
0.21002 0.01929
0.21002 0.01930
0.21005 0.01931
0.21005 0.01932
0.21006 0.01933
0.21006 0.01934
0.21007 0.01935
0.21007 0.01936
0.21009 0.01937
0.21009 0.01938
0.21010 0.01939
0.21011 0.01940
0.21011 0.01941
0.21012 0.01942
0.21012 0.01943
0.21013 0.01944
0.21013 0.01945
0.21015 0.01946
0.21016 0.01947
0.21017 0.01948
0.21017 0.01949
0.21017 0.01950
0.21017 0.01951
0.21018 0.01952
0.21022 0.01953
0.21022 0.01954
0.21022 0.01955
0.21022 0.01956
0.21023 0.01957
0.21023 0.01958
0.21023 0.01959
0.21025 0.01960
0.21026 0.01961
0.21027 0.01962
0.21027 0.01963
0.21028 0.01964
0.21028 0.01965
0.21029 0.01966
0.21030 0.01967
0.21030 0.01968
0.21030 0.01969
0.21032 0.01970
0.21033 0.01971
0.21034 0.01972
0.21036 0.01973
0.21036 0.01974
0.21038 0.01975
0.21038 0.01976
0.21039 0.01977
0.21039 0.01978
0.21039 0.01979
0.21042 0.01980
0.21042 0.01981
0.21042 0.01982
0.21043 0.01983
0.21044 0.01984
0.21044 0.01985
0.21045 0.01986
0.21047 0.01987
0.21048 0.01988
0.21048 0.01989
0.21049 0.01990
0.21051 0.01991
0.21051 0.01992
0.21051 0.01993
0.21052 0.01994
0.21052 0.01995
0.21053 0.01996
0.21054 0.01997
0.21055 0.01998
0.21057 0.01999
0.21058 0.02000
0.21058 0.02001
0.21059 0.02002
0.21059 0.02003
0.21060 0.02004
0.21061 0.02005
0.21062 0.02006
0.21062 0.02007
0.21062 0.02008
0.21062 0.02009
0.21063 0.02010
0.21064 0.02011
0.21064 0.02012
0.21065 0.02013
0.21066 0.02014
0.21066 0.02015
0.21067 0.02016
0.21067 0.02017
0.21068 0.02018
0.21069 0.02019
0.21069 0.02020
0.21070 0.02021
0.21071 0.02022
0.21072 0.02023
0.21073 0.02024
0.21073 0.02025
0.21074 0.02026
0.21075 0.02027
0.21076 0.02028
0.21076 0.02029
0.21076 0.02030
0.21076 0.02031
0.21078 0.02032
0.21079 0.02033
0.21079 0.02034
0.21082 0.02035
0.21083 0.02036
0.21084 0.02037
0.21084 0.02038
0.21085 0.02039
0.21085 0.02040
0.21086 0.02041
0.21087 0.02042
0.21087 0.02043
0.21089 0.02044
0.21089 0.02045
0.21090 0.02046
0.21090 0.02047
0.21091 0.02048
0.21091 0.02049
0.21091 0.02050
0.21094 0.02051
0.21096 0.02052
0.21096 0.02053
0.21096 0.02054
0.21096 0.02055
0.21097 0.02056
0.21098 0.02057
0.21098 0.02058
0.21098 0.02059
0.21099 0.02060
0.21101 0.02061
0.21102 0.02062
0.21102 0.02063
0.21102 0.02064
0.21104 0.02065
0.21105 0.02066
0.21106 0.02067
0.21107 0.02068
0.21108 0.02069
0.21108 0.02070
0.21108 0.02071
0.21110 0.02072
0.21111 0.02073
0.21114 0.02074
0.21116 0.02075
0.21116 0.02076
0.21116 0.02077
0.21118 0.02078
0.21118 0.02079
0.21120 0.02080
0.21120 0.02081
0.21121 0.02082
0.21123 0.02083
0.21125 0.02084
0.21127 0.02085
0.21128 0.02086
0.21129 0.02087
0.21131 0.02088
0.21132 0.02089
0.21132 0.02090
0.21135 0.02091
0.21135 0.02092
0.21138 0.02093
0.21138 0.02094
0.21140 0.02095
0.21140 0.02096
0.21141 0.02097
0.21142 0.02098
0.21143 0.02099
0.21143 0.02100
0.21143 0.02101
0.21143 0.02102
0.21144 0.02103
0.21146 0.02104
0.21146 0.02105
0.21147 0.02106
0.21148 0.02107
0.21150 0.02108
0.21151 0.02109
0.21152 0.02110
0.21152 0.02111
0.21153 0.02112
0.21154 0.02113
0.21155 0.02114
0.21155 0.02115
0.21157 0.02116
0.21157 0.02117
0.21158 0.02118
0.21160 0.02119
0.21161 0.02120
0.21161 0.02121
0.21161 0.02122
0.21161 0.02123
0.21161 0.02124
0.21162 0.02125
0.21163 0.02126
0.21164 0.02127
0.21165 0.02128
0.21166 0.02129
0.21166 0.02130
0.21169 0.02131
0.21170 0.02132
0.21171 0.02133
0.21173 0.02134
0.21173 0.02135
0.21175 0.02136
0.21176 0.02137
0.21176 0.02138
0.21177 0.02139
0.21179 0.02140
0.21179 0.02141
0.21179 0.02142
0.21182 0.02143
0.21184 0.02144
0.21184 0.02145
0.21184 0.02146
0.21185 0.02147
0.21186 0.02148
0.21186 0.02149
0.21187 0.02150
0.21188 0.02151
0.21190 0.02152
0.21192 0.02153
0.21192 0.02154
0.21194 0.02155
0.21194 0.02156
0.21196 0.02157
0.21196 0.02158
0.21196 0.02159
0.21196 0.02160
0.21197 0.02161
0.21198 0.02162
0.21199 0.02163
0.21199 0.02164
0.21200 0.02165
0.21200 0.02166
0.21201 0.02167
0.21201 0.02168
0.21202 0.02169
0.21204 0.02170
0.21205 0.02171
0.21206 0.02172
0.21206 0.02173
0.21209 0.02174
0.21209 0.02175
0.21210 0.02176
0.21212 0.02177
0.21213 0.02178
0.21213 0.02179
0.21213 0.02180
0.21214 0.02181
0.21217 0.02182
0.21218 0.02183
0.21218 0.02184
0.21219 0.02185
0.21220 0.02186
0.21223 0.02187
0.21224 0.02188
0.21224 0.02189
0.21226 0.02190
0.21228 0.02191
0.21229 0.02192
0.21229 0.02193
0.21229 0.02194
0.21230 0.02195
0.21230 0.02196
0.21232 0.02197
0.21232 0.02198
0.21236 0.02199
0.21236 0.02200
0.21237 0.02201
0.21237 0.02202
0.21238 0.02203
0.21239 0.02204
0.21240 0.02205
0.21241 0.02206
0.21243 0.02207
0.21244 0.02208
0.21245 0.02209
0.21246 0.02210
0.21247 0.02211
0.21247 0.02212
0.21247 0.02213
0.21247 0.02214
0.21247 0.02215
0.21247 0.02216
0.21249 0.02217
0.21249 0.02218
0.21249 0.02219
0.21249 0.02220
0.21249 0.02221
0.21251 0.02222
0.21251 0.02223
0.21251 0.02224
0.21251 0.02225
0.21251 0.02226
0.21251 0.02227
0.21252 0.02228
0.21252 0.02229
0.21254 0.02230
0.21255 0.02231
0.21255 0.02232
0.21256 0.02233
0.21259 0.02234
0.21259 0.02235
0.21261 0.02236
0.21263 0.02237
0.21267 0.02238
0.21268 0.02239
0.21271 0.02240
0.21271 0.02241
0.21274 0.02242
0.21275 0.02243
0.21276 0.02244
0.21276 0.02245
0.21277 0.02246
0.21277 0.02247
0.21278 0.02248
0.21278 0.02249
0.21279 0.02250
0.21280 0.02251
0.21280 0.02252
0.21280 0.02253
0.21281 0.02254
0.21283 0.02255
0.21283 0.02256
0.21284 0.02257
0.21285 0.02258
0.21285 0.02259
0.21286 0.02260
0.21287 0.02261
0.21287 0.02262
0.21287 0.02263
0.21288 0.02264
0.21289 0.02265
0.21290 0.02266
0.21293 0.02267
0.21294 0.02268
0.21294 0.02269
0.21294 0.02270
0.21296 0.02271
0.21296 0.02272
0.21296 0.02273
0.21297 0.02274
0.21297 0.02275
0.21297 0.02276
0.21298 0.02277
0.21298 0.02278
0.21300 0.02279
0.21300 0.02280
0.21301 0.02281
0.21301 0.02282
0.21301 0.02283
0.21302 0.02284
0.21302 0.02285
0.21303 0.02286
0.21303 0.02287
0.21304 0.02288
0.21304 0.02289
0.21304 0.02290
0.21307 0.02291
0.21308 0.02292
0.21309 0.02293
0.21309 0.02294
0.21310 0.02295
0.21311 0.02296
0.21312 0.02297
0.21313 0.02298
0.21314 0.02299
0.21315 0.02300
0.21316 0.02301
0.21316 0.02302
0.21317 0.02303
0.21318 0.02304
0.21319 0.02305
0.21320 0.02306
0.21320 0.02307
0.21321 0.02308
0.21322 0.02309
0.21322 0.02310
0.21323 0.02311
0.21323 0.02312
0.21324 0.02313
0.21324 0.02314
0.21325 0.02315
0.21325 0.02316
0.21326 0.02317
0.21327 0.02318
0.21327 0.02319
0.21328 0.02320
0.21328 0.02321
0.21329 0.02322
0.21332 0.02323
0.21335 0.02324
0.21335 0.02325
0.21337 0.02326
0.21339 0.02327
0.21339 0.02328
0.21340 0.02329
0.21343 0.02330
0.21348 0.02331
0.21349 0.02332
0.21349 0.02333
0.21349 0.02334
0.21352 0.02335
0.21353 0.02336
0.21354 0.02337
0.21354 0.02338
0.21354 0.02339
0.21355 0.02340
0.21355 0.02341
0.21356 0.02342
0.21356 0.02343
0.21358 0.02344
0.21358 0.02345
0.21359 0.02346
0.21360 0.02347
0.21360 0.02348
0.21361 0.02349
0.21365 0.02350
0.21366 0.02351
0.21366 0.02352
0.21366 0.02353
0.21370 0.02354
0.21371 0.02355
0.21371 0.02356
0.21371 0.02357
0.21372 0.02358
0.21374 0.02359
0.21374 0.02360
0.21374 0.02361
0.21374 0.02362
0.21375 0.02363
0.21375 0.02364
0.21376 0.02365
0.21376 0.02366
0.21376 0.02367
0.21381 0.02368
0.21381 0.02369
0.21381 0.02370
0.21382 0.02371
0.21382 0.02372
0.21382 0.02373
0.21382 0.02374
0.21382 0.02375
0.21384 0.02376
0.21384 0.02377
0.21384 0.02378
0.21385 0.02379
0.21385 0.02380
0.21386 0.02381
0.21386 0.02382
0.21388 0.02383
0.21389 0.02384
0.21390 0.02385
0.21391 0.02386
0.21391 0.02387
0.21393 0.02388
0.21394 0.02389
0.21395 0.02390
0.21397 0.02391
0.21399 0.02392
0.21400 0.02393
0.21400 0.02394
0.21401 0.02395
0.21401 0.02396
0.21402 0.02397
0.21403 0.02398
0.21404 0.02399
0.21404 0.02400
0.21405 0.02401
0.21405 0.02402
0.21407 0.02403
0.21407 0.02404
0.21407 0.02405
0.21407 0.02406
0.21407 0.02407
0.21409 0.02408
0.21411 0.02409
0.21411 0.02410
0.21416 0.02411
0.21417 0.02412
0.21417 0.02413
0.21418 0.02414
0.21418 0.02415
0.21418 0.02416
0.21419 0.02417
0.21419 0.02418
0.21420 0.02419
0.21422 0.02420
0.21422 0.02421
0.21423 0.02422
0.21423 0.02423
0.21425 0.02424
0.21425 0.02425
0.21425 0.02426
0.21425 0.02427
0.21426 0.02428
0.21426 0.02429
0.21426 0.02430
0.21427 0.02431
0.21429 0.02432
0.21429 0.02433
0.21429 0.02434
0.21430 0.02435
0.21433 0.02436
0.21436 0.02437
0.21437 0.02438
0.21439 0.02439
0.21440 0.02440
0.21440 0.02441
0.21441 0.02442
0.21441 0.02443
0.21444 0.02444
0.21444 0.02445
0.21444 0.02446
0.21444 0.02447
0.21445 0.02448
0.21445 0.02449
0.21445 0.02450
0.21445 0.02451
0.21447 0.02452
0.21447 0.02453
0.21448 0.02454
0.21449 0.02455
0.21449 0.02456
0.21449 0.02457
0.21450 0.02458
0.21450 0.02459
0.21451 0.02460
0.21451 0.02461
0.21453 0.02462
0.21453 0.02463
0.21454 0.02464
0.21454 0.02465
0.21454 0.02466
0.21454 0.02467
0.21455 0.02468
0.21456 0.02469
0.21456 0.02470
0.21457 0.02471
0.21457 0.02472
0.21458 0.02473
0.21459 0.02474
0.21459 0.02475
0.21461 0.02476
0.21461 0.02477
0.21463 0.02478
0.21464 0.02479
0.21465 0.02480
0.21466 0.02481
0.21466 0.02482
0.21468 0.02483
0.21469 0.02484
0.21469 0.02485
0.21471 0.02486
0.21474 0.02487
0.21475 0.02488
0.21476 0.02489
0.21479 0.02490
0.21479 0.02491
0.21480 0.02492
0.21480 0.02493
0.21482 0.02494
0.21483 0.02495
0.21483 0.02496
0.21485 0.02497
0.21485 0.02498
0.21485 0.02499
0.21488 0.02500
0.21489 0.02501
0.21490 0.02502
0.21490 0.02503
0.21490 0.02504
0.21490 0.02505
0.21490 0.02506
0.21491 0.02507
0.21494 0.02508
0.21495 0.02509
0.21497 0.02510
0.21500 0.02511
0.21500 0.02512
0.21500 0.02513
0.21503 0.02514
0.21504 0.02515
0.21504 0.02516
0.21505 0.02517
0.21505 0.02518
0.21505 0.02519
0.21507 0.02520
0.21507 0.02521
0.21508 0.02522
0.21508 0.02523
0.21510 0.02524
0.21513 0.02525
0.21513 0.02526
0.21513 0.02527
0.21514 0.02528
0.21515 0.02529
0.21517 0.02530
0.21518 0.02531
0.21518 0.02532
0.21520 0.02533
0.21522 0.02534
0.21522 0.02535
0.21522 0.02536
0.21522 0.02537
0.21524 0.02538
0.21524 0.02539
0.21524 0.02540
0.21525 0.02541
0.21525 0.02542
0.21526 0.02543
0.21529 0.02544
0.21530 0.02545
0.21531 0.02546
0.21533 0.02547
0.21534 0.02548
0.21536 0.02549
0.21538 0.02550
0.21539 0.02551
0.21539 0.02552
0.21540 0.02553
0.21540 0.02554
0.21541 0.02555
0.21541 0.02556
0.21543 0.02557
0.21544 0.02558
0.21544 0.02559
0.21547 0.02560
0.21548 0.02561
0.21548 0.02562
0.21548 0.02563
0.21548 0.02564
0.21548 0.02565
0.21549 0.02566
0.21550 0.02567
0.21550 0.02568
0.21551 0.02569
0.21552 0.02570
0.21552 0.02571
0.21552 0.02572
0.21554 0.02573
0.21555 0.02574
0.21555 0.02575
0.21556 0.02576
0.21560 0.02577
0.21560 0.02578
0.21561 0.02579
0.21563 0.02580
0.21564 0.02581
0.21564 0.02582
0.21564 0.02583
0.21565 0.02584
0.21565 0.02585
0.21565 0.02586
0.21566 0.02587
0.21566 0.02588
0.21566 0.02589
0.21568 0.02590
0.21568 0.02591
0.21568 0.02592
0.21568 0.02593
0.21569 0.02594
0.21570 0.02595
0.21570 0.02596
0.21570 0.02597
0.21571 0.02598
0.21573 0.02599
0.21573 0.02600
0.21575 0.02601
0.21575 0.02602
0.21576 0.02603
0.21576 0.02604
0.21577 0.02605
0.21579 0.02606
0.21579 0.02607
0.21580 0.02608
0.21581 0.02609
0.21581 0.02610
0.21581 0.02611
0.21583 0.02612
0.21583 0.02613
0.21584 0.02614
0.21585 0.02615
0.21586 0.02616
0.21586 0.02617
0.21586 0.02618
0.21587 0.02619
0.21588 0.02620
0.21588 0.02621
0.21588 0.02622
0.21588 0.02623
0.21588 0.02624
0.21589 0.02625
0.21590 0.02626
0.21591 0.02627
0.21593 0.02628
0.21595 0.02629
0.21596 0.02630
0.21599 0.02631
0.21599 0.02632
0.21599 0.02633
0.21599 0.02634
0.21600 0.02635
0.21601 0.02636
0.21602 0.02637
0.21603 0.02638
0.21603 0.02639
0.21603 0.02640
0.21604 0.02641
0.21605 0.02642
0.21606 0.02643
0.21607 0.02644
0.21607 0.02645
0.21612 0.02646
0.21612 0.02647
0.21612 0.02648
0.21612 0.02649
0.21613 0.02650
0.21613 0.02651
0.21615 0.02652
0.21616 0.02653
0.21617 0.02654
0.21617 0.02655
0.21618 0.02656
0.21618 0.02657
0.21619 0.02658
0.21619 0.02659
0.21620 0.02660
0.21620 0.02661
0.21621 0.02662
0.21622 0.02663
0.21622 0.02664
0.21625 0.02665
0.21626 0.02666
0.21626 0.02667
0.21626 0.02668
0.21629 0.02669
0.21630 0.02670
0.21631 0.02671
0.21631 0.02672
0.21632 0.02673
0.21632 0.02674
0.21634 0.02675
0.21634 0.02676
0.21634 0.02677
0.21634 0.02678
0.21634 0.02679
0.21636 0.02680
0.21636 0.02681
0.21636 0.02682
0.21637 0.02683
0.21638 0.02684
0.21638 0.02685
0.21639 0.02686
0.21645 0.02687
0.21645 0.02688
0.21645 0.02689
0.21646 0.02690
0.21647 0.02691
0.21648 0.02692
0.21648 0.02693
0.21648 0.02694
0.21651 0.02695
0.21652 0.02696
0.21653 0.02697
0.21653 0.02698
0.21654 0.02699
0.21655 0.02700
0.21656 0.02701
0.21657 0.02702
0.21657 0.02703
0.21659 0.02704
0.21659 0.02705
0.21659 0.02706
0.21660 0.02707
0.21663 0.02708
0.21663 0.02709
0.21664 0.02710
0.21666 0.02711
0.21666 0.02712
0.21666 0.02713
0.21668 0.02714
0.21668 0.02715
0.21668 0.02716
0.21669 0.02717
0.21670 0.02718
0.21670 0.02719
0.21671 0.02720
0.21672 0.02721
0.21672 0.02722
0.21672 0.02723
0.21673 0.02724
0.21673 0.02725
0.21673 0.02726
0.21673 0.02727
0.21674 0.02728
0.21674 0.02729
0.21674 0.02730
0.21675 0.02731
0.21675 0.02732
0.21675 0.02733
0.21676 0.02734
0.21678 0.02735
0.21678 0.02736
0.21678 0.02737
0.21679 0.02738
0.21679 0.02739
0.21679 0.02740
0.21682 0.02741
0.21682 0.02742
0.21686 0.02743
0.21686 0.02744
0.21688 0.02745
0.21689 0.02746
0.21690 0.02747
0.21691 0.02748
0.21693 0.02749
0.21693 0.02750
0.21693 0.02751
0.21693 0.02752
0.21695 0.02753
0.21696 0.02754
0.21696 0.02755
0.21698 0.02756
0.21698 0.02757
0.21698 0.02758
0.21699 0.02759
0.21699 0.02760
0.21700 0.02761
0.21700 0.02762
0.21700 0.02763
0.21701 0.02764
0.21703 0.02765
0.21705 0.02766
0.21706 0.02767
0.21709 0.02768
0.21710 0.02769
0.21711 0.02770
0.21712 0.02771
0.21713 0.02772
0.21714 0.02773
0.21715 0.02774
0.21715 0.02775
0.21715 0.02776
0.21717 0.02777
0.21717 0.02778
0.21718 0.02779
0.21719 0.02780
0.21719 0.02781
0.21720 0.02782
0.21720 0.02783
0.21720 0.02784
0.21720 0.02785
0.21721 0.02786
0.21721 0.02787
0.21721 0.02788
0.21722 0.02789
0.21724 0.02790
0.21725 0.02791
0.21726 0.02792
0.21727 0.02793
0.21727 0.02794
0.21728 0.02795
0.21728 0.02796
0.21728 0.02797
0.21730 0.02798
0.21730 0.02799
0.21730 0.02800
0.21730 0.02801
0.21730 0.02802
0.21731 0.02803
0.21732 0.02804
0.21732 0.02805
0.21734 0.02806
0.21735 0.02807
0.21736 0.02808
0.21738 0.02809
0.21738 0.02810
0.21738 0.02811
0.21742 0.02812
0.21742 0.02813
0.21742 0.02814
0.21742 0.02815
0.21743 0.02816
0.21743 0.02817
0.21746 0.02818
0.21747 0.02819
0.21747 0.02820
0.21747 0.02821
0.21747 0.02822
0.21748 0.02823
0.21748 0.02824
0.21750 0.02825
0.21750 0.02826
0.21751 0.02827
0.21751 0.02828
0.21752 0.02829
0.21752 0.02830
0.21752 0.02831
0.21752 0.02832
0.21753 0.02833
0.21754 0.02834
0.21754 0.02835
0.21755 0.02836
0.21756 0.02837
0.21756 0.02838
0.21757 0.02839
0.21758 0.02840
0.21759 0.02841
0.21759 0.02842
0.21760 0.02843
0.21762 0.02844
0.21763 0.02845
0.21764 0.02846
0.21765 0.02847
0.21765 0.02848
0.21766 0.02849
0.21767 0.02850
0.21768 0.02851
0.21768 0.02852
0.21769 0.02853
0.21770 0.02854
0.21770 0.02855
0.21771 0.02856
0.21774 0.02857
0.21774 0.02858
0.21776 0.02859
0.21777 0.02860
0.21777 0.02861
0.21779 0.02862
0.21779 0.02863
0.21781 0.02864
0.21781 0.02865
0.21784 0.02866
0.21784 0.02867
0.21784 0.02868
0.21785 0.02869
0.21788 0.02870
0.21789 0.02871
0.21789 0.02872
0.21790 0.02873
0.21790 0.02874
0.21790 0.02875
0.21792 0.02876
0.21792 0.02877
0.21792 0.02878
0.21793 0.02879
0.21794 0.02880
0.21794 0.02881
0.21795 0.02882
0.21795 0.02883
0.21796 0.02884
0.21797 0.02885
0.21798 0.02886
0.21798 0.02887
0.21798 0.02888
0.21798 0.02889
0.21798 0.02890
0.21799 0.02891
0.21800 0.02892
0.21800 0.02893
0.21801 0.02894
0.21803 0.02895
0.21803 0.02896
0.21804 0.02897
0.21805 0.02898
0.21805 0.02899
0.21807 0.02900
0.21809 0.02901
0.21812 0.02902
0.21814 0.02903
0.21814 0.02904
0.21816 0.02905
0.21816 0.02906
0.21817 0.02907
0.21817 0.02908
0.21818 0.02909
0.21820 0.02910
0.21821 0.02911
0.21822 0.02912
0.21823 0.02913
0.21825 0.02914
0.21826 0.02915
0.21826 0.02916
0.21828 0.02917
0.21828 0.02918
0.21828 0.02919
0.21829 0.02920
0.21832 0.02921
0.21832 0.02922
0.21833 0.02923
0.21834 0.02924
0.21834 0.02925
0.21835 0.02926
0.21837 0.02927
0.21838 0.02928
0.21838 0.02929
0.21838 0.02930
0.21839 0.02931
0.21840 0.02932
0.21840 0.02933
0.21841 0.02934
0.21843 0.02935
0.21845 0.02936
0.21845 0.02937
0.21845 0.02938
0.21846 0.02939
0.21846 0.02940
0.21846 0.02941
0.21846 0.02942
0.21847 0.02943
0.21848 0.02944
0.21848 0.02945
0.21848 0.02946
0.21849 0.02947
0.21850 0.02948
0.21850 0.02949
0.21850 0.02950
0.21851 0.02951
0.21852 0.02952
0.21853 0.02953
0.21853 0.02954
0.21853 0.02955
0.21854 0.02956
0.21854 0.02957
0.21855 0.02958
0.21856 0.02959
0.21857 0.02960
0.21858 0.02961
0.21858 0.02962
0.21858 0.02963
0.21859 0.02964
0.21860 0.02965
0.21861 0.02966
0.21862 0.02967
0.21862 0.02968
0.21863 0.02969
0.21863 0.02970
0.21864 0.02971
0.21865 0.02972
0.21866 0.02973
0.21866 0.02974
0.21866 0.02975
0.21867 0.02976
0.21867 0.02977
0.21868 0.02978
0.21868 0.02979
0.21871 0.02980
0.21872 0.02981
0.21873 0.02982
0.21873 0.02983
0.21873 0.02984
0.21874 0.02985
0.21875 0.02986
0.21875 0.02987
0.21875 0.02988
0.21876 0.02989
0.21876 0.02990
0.21876 0.02991
0.21876 0.02992
0.21877 0.02993
0.21877 0.02994
0.21877 0.02995
0.21877 0.02996
0.21877 0.02997
0.21878 0.02998
0.21878 0.02999
0.21879 0.03000
0.21879 0.03001
0.21880 0.03002
0.21880 0.03003
0.21880 0.03004
0.21881 0.03005
0.21881 0.03006
0.21881 0.03007
0.21881 0.03008
0.21882 0.03009
0.21883 0.03010
0.21884 0.03011
0.21884 0.03012
0.21884 0.03013
0.21886 0.03014
0.21887 0.03015
0.21888 0.03016
0.21889 0.03017
0.21890 0.03018
0.21890 0.03019
0.21890 0.03020
0.21890 0.03021
0.21890 0.03022
0.21892 0.03023
0.21893 0.03024
0.21894 0.03025
0.21894 0.03026
0.21894 0.03027
0.21896 0.03028
0.21897 0.03029
0.21897 0.03030
0.21898 0.03031
0.21899 0.03032
0.21899 0.03033
0.21899 0.03034
0.21901 0.03035
0.21903 0.03036
0.21905 0.03037
0.21906 0.03038
0.21908 0.03039
0.21909 0.03040
0.21909 0.03041
0.21909 0.03042
0.21910 0.03043
0.21911 0.03044
0.21912 0.03045
0.21912 0.03046
0.21913 0.03047
0.21913 0.03048
0.21914 0.03049
0.21914 0.03050
0.21914 0.03051
0.21914 0.03052
0.21915 0.03053
0.21915 0.03054
0.21915 0.03055
0.21915 0.03056
0.21918 0.03057
0.21919 0.03058
0.21919 0.03059
0.21919 0.03060
0.21919 0.03061
0.21920 0.03062
0.21920 0.03063
0.21921 0.03064
0.21921 0.03065
0.21924 0.03066
0.21925 0.03067
0.21925 0.03068
0.21926 0.03069
0.21928 0.03070
0.21928 0.03071
0.21928 0.03072
0.21929 0.03073
0.21930 0.03074
0.21931 0.03075
0.21931 0.03076
0.21931 0.03077
0.21931 0.03078
0.21931 0.03079
0.21932 0.03080
0.21932 0.03081
0.21933 0.03082
0.21935 0.03083
0.21935 0.03084
0.21935 0.03085
0.21935 0.03086
0.21936 0.03087
0.21936 0.03088
0.21937 0.03089
0.21937 0.03090
0.21937 0.03091
0.21938 0.03092
0.21940 0.03093
0.21941 0.03094
0.21941 0.03095
0.21941 0.03096
0.21942 0.03097
0.21943 0.03098
0.21943 0.03099
0.21944 0.03100
0.21945 0.03101
0.21945 0.03102
0.21945 0.03103
0.21946 0.03104
0.21946 0.03105
0.21948 0.03106
0.21948 0.03107
0.21949 0.03108
0.21949 0.03109
0.21949 0.03110
0.21951 0.03111
0.21951 0.03112
0.21952 0.03113
0.21954 0.03114
0.21954 0.03115
0.21954 0.03116
0.21955 0.03117
0.21956 0.03118
0.21957 0.03119
0.21958 0.03120
0.21958 0.03121
0.21960 0.03122
0.21960 0.03123
0.21960 0.03124
0.21960 0.03125
0.21961 0.03126
0.21961 0.03127
0.21962 0.03128
0.21962 0.03129
0.21962 0.03130
0.21965 0.03131
0.21966 0.03132
0.21970 0.03133
0.21970 0.03134
0.21971 0.03135
0.21972 0.03136
0.21973 0.03137
0.21973 0.03138
0.21973 0.03139
0.21974 0.03140
0.21976 0.03141
0.21976 0.03142
0.21977 0.03143
0.21977 0.03144
0.21978 0.03145
0.21979 0.03146
0.21980 0.03147
0.21981 0.03148
0.21982 0.03149
0.21982 0.03150
0.21982 0.03151
0.21984 0.03152
0.21985 0.03153
0.21985 0.03154
0.21986 0.03155
0.21987 0.03156
0.21987 0.03157
0.21988 0.03158
0.21988 0.03159
0.21989 0.03160
0.21989 0.03161
0.21989 0.03162
0.21989 0.03163
0.21991 0.03164
0.21991 0.03165
0.21991 0.03166
0.21991 0.03167
0.21992 0.03168
0.21992 0.03169
0.21992 0.03170
0.21992 0.03171
0.21992 0.03172
0.21992 0.03173
0.21994 0.03174
0.21994 0.03175
0.21994 0.03176
0.21994 0.03177
0.21995 0.03178
0.21996 0.03179
0.21997 0.03180
0.21997 0.03181
0.21998 0.03182
0.21999 0.03183
0.22000 0.03184
0.22000 0.03185
0.22000 0.03186
0.22000 0.03187
0.22000 0.03188
0.22001 0.03189
0.22001 0.03190
0.22001 0.03191
0.22001 0.03192
0.22002 0.03193
0.22003 0.03194
0.22005 0.03195
0.22006 0.03196
0.22006 0.03197
0.22006 0.03198
0.22008 0.03199
0.22010 0.03200
0.22011 0.03201
0.22011 0.03202
0.22011 0.03203
0.22011 0.03204
0.22012 0.03205
0.22013 0.03206
0.22013 0.03207
0.22013 0.03208
0.22015 0.03209
0.22016 0.03210
0.22017 0.03211
0.22019 0.03212
0.22019 0.03213
0.22019 0.03214
0.22019 0.03215
0.22020 0.03216
0.22020 0.03217
0.22020 0.03218
0.22022 0.03219
0.22023 0.03220
0.22023 0.03221
0.22024 0.03222
0.22025 0.03223
0.22026 0.03224
0.22028 0.03225
0.22029 0.03226
0.22029 0.03227
0.22030 0.03228
0.22030 0.03229
0.22030 0.03230
0.22031 0.03231
0.22031 0.03232
0.22032 0.03233
0.22032 0.03234
0.22032 0.03235
0.22033 0.03236
0.22033 0.03237
0.22033 0.03238
0.22034 0.03239
0.22035 0.03240
0.22036 0.03241
0.22037 0.03242
0.22038 0.03243
0.22038 0.03244
0.22040 0.03245
0.22040 0.03246
0.22042 0.03247
0.22044 0.03248
0.22047 0.03249
0.22047 0.03250
0.22048 0.03251
0.22048 0.03252
0.22048 0.03253
0.22048 0.03254
0.22048 0.03255
0.22049 0.03256
0.22049 0.03257
0.22049 0.03258
0.22049 0.03259
0.22049 0.03260
0.22050 0.03261
0.22050 0.03262
0.22050 0.03263
0.22052 0.03264
0.22052 0.03265
0.22053 0.03266
0.22054 0.03267
0.22054 0.03268
0.22055 0.03269
0.22056 0.03270
0.22058 0.03271
0.22058 0.03272
0.22059 0.03273
0.22059 0.03274
0.22059 0.03275
0.22059 0.03276
0.22060 0.03277
0.22061 0.03278
0.22061 0.03279
0.22064 0.03280
0.22064 0.03281
0.22065 0.03282
0.22065 0.03283
0.22065 0.03284
0.22067 0.03285
0.22069 0.03286
0.22070 0.03287
0.22070 0.03288
0.22070 0.03289
0.22070 0.03290
0.22071 0.03291
0.22071 0.03292
0.22072 0.03293
0.22073 0.03294
0.22075 0.03295
0.22076 0.03296
0.22077 0.03297
0.22077 0.03298
0.22078 0.03299
0.22080 0.03300
0.22080 0.03301
0.22080 0.03302
0.22082 0.03303
0.22082 0.03304
0.22083 0.03305
0.22083 0.03306
0.22084 0.03307
0.22086 0.03308
0.22086 0.03309
0.22086 0.03310
0.22088 0.03311
0.22089 0.03312
0.22089 0.03313
0.22089 0.03314
0.22090 0.03315
0.22091 0.03316
0.22092 0.03317
0.22093 0.03318
0.22093 0.03319
0.22095 0.03320
0.22095 0.03321
0.22097 0.03322
0.22098 0.03323
0.22098 0.03324
0.22098 0.03325
0.22099 0.03326
0.22099 0.03327
0.22099 0.03328
0.22099 0.03329
0.22099 0.03330
0.22100 0.03331
0.22100 0.03332
0.22100 0.03333
0.22100 0.03334
0.22101 0.03335
0.22101 0.03336
0.22103 0.03337
0.22104 0.03338
0.22104 0.03339
0.22104 0.03340
0.22104 0.03341
0.22104 0.03342
0.22104 0.03343
0.22104 0.03344
0.22105 0.03345
0.22105 0.03346
0.22106 0.03347
0.22107 0.03348
0.22109 0.03349
0.22111 0.03350
0.22111 0.03351
0.22112 0.03352
0.22112 0.03353
0.22113 0.03354
0.22113 0.03355
0.22113 0.03356
0.22113 0.03357
0.22114 0.03358
0.22114 0.03359
0.22115 0.03360
0.22115 0.03361
0.22116 0.03362
0.22116 0.03363
0.22118 0.03364
0.22118 0.03365
0.22118 0.03366
0.22118 0.03367
0.22118 0.03368
0.22119 0.03369
0.22119 0.03370
0.22120 0.03371
0.22120 0.03372
0.22121 0.03373
0.22121 0.03374
0.22121 0.03375
0.22122 0.03376
0.22123 0.03377
0.22125 0.03378
0.22125 0.03379
0.22125 0.03380
0.22126 0.03381
0.22126 0.03382
0.22126 0.03383
0.22127 0.03384
0.22131 0.03385
0.22131 0.03386
0.22132 0.03387
0.22132 0.03388
0.22132 0.03389
0.22132 0.03390
0.22133 0.03391
0.22134 0.03392
0.22134 0.03393
0.22134 0.03394
0.22135 0.03395
0.22136 0.03396
0.22136 0.03397
0.22136 0.03398
0.22137 0.03399
0.22137 0.03400
0.22137 0.03401
0.22138 0.03402
0.22138 0.03403
0.22138 0.03404
0.22139 0.03405
0.22140 0.03406
0.22141 0.03407
0.22141 0.03408
0.22141 0.03409
0.22141 0.03410
0.22143 0.03411
0.22144 0.03412
0.22144 0.03413
0.22145 0.03414
0.22145 0.03415
0.22146 0.03416
0.22146 0.03417
0.22146 0.03418
0.22146 0.03419
0.22148 0.03420
0.22148 0.03421
0.22149 0.03422
0.22150 0.03423
0.22151 0.03424
0.22152 0.03425
0.22152 0.03426
0.22152 0.03427
0.22155 0.03428
0.22155 0.03429
0.22155 0.03430
0.22155 0.03431
0.22156 0.03432
0.22156 0.03433
0.22157 0.03434
0.22158 0.03435
0.22158 0.03436
0.22159 0.03437
0.22159 0.03438
0.22160 0.03439
0.22160 0.03440
0.22161 0.03441
0.22161 0.03442
0.22161 0.03443
0.22161 0.03444
0.22162 0.03445
0.22162 0.03446
0.22163 0.03447
0.22163 0.03448
0.22163 0.03449
0.22164 0.03450
0.22165 0.03451
0.22165 0.03452
0.22166 0.03453
0.22166 0.03454
0.22166 0.03455
0.22166 0.03456
0.22166 0.03457
0.22166 0.03458
0.22167 0.03459
0.22167 0.03460
0.22167 0.03461
0.22167 0.03462
0.22167 0.03463
0.22167 0.03464
0.22168 0.03465
0.22169 0.03466
0.22169 0.03467
0.22170 0.03468
0.22170 0.03469
0.22170 0.03470
0.22172 0.03471
0.22172 0.03472
0.22174 0.03473
0.22174 0.03474
0.22175 0.03475
0.22176 0.03476
0.22176 0.03477
0.22177 0.03478
0.22177 0.03479
0.22177 0.03480
0.22177 0.03481
0.22177 0.03482
0.22178 0.03483
0.22179 0.03484
0.22179 0.03485
0.22179 0.03486
0.22179 0.03487
0.22180 0.03488
0.22180 0.03489
0.22181 0.03490
0.22183 0.03491
0.22183 0.03492
0.22184 0.03493
0.22184 0.03494
0.22184 0.03495
0.22186 0.03496
0.22186 0.03497
0.22186 0.03498
0.22186 0.03499
0.22187 0.03500
0.22189 0.03501
0.22189 0.03502
0.22189 0.03503
0.22190 0.03504
0.22192 0.03505
0.22192 0.03506
0.22192 0.03507
0.22192 0.03508
0.22192 0.03509
0.22194 0.03510
0.22194 0.03511
0.22194 0.03512
0.22194 0.03513
0.22195 0.03514
0.22196 0.03515
0.22198 0.03516
0.22199 0.03517
0.22199 0.03518
0.22199 0.03519
0.22199 0.03520
0.22199 0.03521
0.22200 0.03522
0.22201 0.03523
0.22201 0.03524
0.22201 0.03525
0.22205 0.03526
0.22205 0.03527
0.22206 0.03528
0.22206 0.03529
0.22207 0.03530
0.22207 0.03531
0.22207 0.03532
0.22208 0.03533
0.22210 0.03534
0.22212 0.03535
0.22212 0.03536
0.22212 0.03537
0.22212 0.03538
0.22212 0.03539
0.22212 0.03540
0.22212 0.03541
0.22213 0.03542
0.22213 0.03543
0.22215 0.03544
0.22216 0.03545
0.22216 0.03546
0.22217 0.03547
0.22218 0.03548
0.22219 0.03549
0.22219 0.03550
0.22219 0.03551
0.22220 0.03552
0.22221 0.03553
0.22221 0.03554
0.22222 0.03555
0.22222 0.03556
0.22222 0.03557
0.22222 0.03558
0.22223 0.03559
0.22225 0.03560
0.22225 0.03561
0.22225 0.03562
0.22228 0.03563
0.22229 0.03564
0.22229 0.03565
0.22230 0.03566
0.22231 0.03567
0.22231 0.03568
0.22232 0.03569
0.22233 0.03570
0.22233 0.03571
0.22234 0.03572
0.22235 0.03573
0.22235 0.03574
0.22236 0.03575
0.22238 0.03576
0.22240 0.03577
0.22240 0.03578
0.22240 0.03579
0.22241 0.03580
0.22241 0.03581
0.22245 0.03582
0.22245 0.03583
0.22246 0.03584
0.22247 0.03585
0.22247 0.03586
0.22247 0.03587
0.22247 0.03588
0.22248 0.03589
0.22248 0.03590
0.22248 0.03591
0.22248 0.03592
0.22249 0.03593
0.22249 0.03594
0.22249 0.03595
0.22249 0.03596
0.22250 0.03597
0.22250 0.03598
0.22251 0.03599
0.22251 0.03600
0.22252 0.03601
0.22252 0.03602
0.22254 0.03603
0.22255 0.03604
0.22256 0.03605
0.22257 0.03606
0.22257 0.03607
0.22258 0.03608
0.22260 0.03609
0.22260 0.03610
0.22260 0.03611
0.22262 0.03612
0.22262 0.03613
0.22263 0.03614
0.22263 0.03615
0.22264 0.03616
0.22265 0.03617
0.22267 0.03618
0.22267 0.03619
0.22267 0.03620
0.22268 0.03621
0.22270 0.03622
0.22270 0.03623
0.22272 0.03624
0.22273 0.03625
0.22273 0.03626
0.22275 0.03627
0.22275 0.03628
0.22275 0.03629
0.22277 0.03630
0.22277 0.03631
0.22279 0.03632
0.22279 0.03633
0.22279 0.03634
0.22279 0.03635
0.22280 0.03636
0.22280 0.03637
0.22281 0.03638
0.22281 0.03639
0.22281 0.03640
0.22282 0.03641
0.22282 0.03642
0.22283 0.03643
0.22283 0.03644
0.22283 0.03645
0.22287 0.03646
0.22288 0.03647
0.22288 0.03648
0.22288 0.03649
0.22288 0.03650
0.22289 0.03651
0.22291 0.03652
0.22292 0.03653
0.22292 0.03654
0.22293 0.03655
0.22293 0.03656
0.22293 0.03657
0.22293 0.03658
0.22295 0.03659
0.22295 0.03660
0.22296 0.03661
0.22296 0.03662
0.22297 0.03663
0.22297 0.03664
0.22298 0.03665
0.22298 0.03666
0.22299 0.03667
0.22299 0.03668
0.22300 0.03669
0.22300 0.03670
0.22302 0.03671
0.22303 0.03672
0.22304 0.03673
0.22304 0.03674
0.22308 0.03675
0.22308 0.03676
0.22311 0.03677
0.22311 0.03678
0.22312 0.03679
0.22314 0.03680
0.22315 0.03681
0.22315 0.03682
0.22315 0.03683
0.22316 0.03684
0.22316 0.03685
0.22316 0.03686
0.22316 0.03687
0.22318 0.03688
0.22318 0.03689
0.22320 0.03690
0.22320 0.03691
0.22324 0.03692
0.22325 0.03693
0.22326 0.03694
0.22326 0.03695
0.22326 0.03696
0.22326 0.03697
0.22326 0.03698
0.22326 0.03699
0.22327 0.03700
0.22327 0.03701
0.22327 0.03702
0.22327 0.03703
0.22328 0.03704
0.22328 0.03705
0.22329 0.03706
0.22329 0.03707
0.22329 0.03708
0.22329 0.03709
0.22329 0.03710
0.22330 0.03711
0.22330 0.03712
0.22331 0.03713
0.22332 0.03714
0.22332 0.03715
0.22332 0.03716
0.22333 0.03717
0.22333 0.03718
0.22333 0.03719
0.22333 0.03720
0.22334 0.03721
0.22334 0.03722
0.22334 0.03723
0.22335 0.03724
0.22335 0.03725
0.22337 0.03726
0.22337 0.03727
0.22337 0.03728
0.22338 0.03729
0.22339 0.03730
0.22340 0.03731
0.22341 0.03732
0.22343 0.03733
0.22343 0.03734
0.22345 0.03735
0.22345 0.03736
0.22346 0.03737
0.22347 0.03738
0.22348 0.03739
0.22348 0.03740
0.22348 0.03741
0.22351 0.03742
0.22351 0.03743
0.22351 0.03744
0.22352 0.03745
0.22352 0.03746
0.22352 0.03747
0.22352 0.03748
0.22353 0.03749
0.22354 0.03750
0.22354 0.03751
0.22355 0.03752
0.22356 0.03753
0.22356 0.03754
0.22356 0.03755
0.22356 0.03756
0.22358 0.03757
0.22358 0.03758
0.22359 0.03759
0.22361 0.03760
0.22362 0.03761
0.22362 0.03762
0.22363 0.03763
0.22364 0.03764
0.22364 0.03765
0.22364 0.03766
0.22365 0.03767
0.22365 0.03768
0.22365 0.03769
0.22365 0.03770
0.22366 0.03771
0.22366 0.03772
0.22367 0.03773
0.22367 0.03774
0.22367 0.03775
0.22370 0.03776
0.22372 0.03777
0.22372 0.03778
0.22372 0.03779
0.22373 0.03780
0.22373 0.03781
0.22373 0.03782
0.22374 0.03783
0.22374 0.03784
0.22375 0.03785
0.22376 0.03786
0.22376 0.03787
0.22377 0.03788
0.22378 0.03789
0.22378 0.03790
0.22379 0.03791
0.22380 0.03792
0.22380 0.03793
0.22380 0.03794
0.22380 0.03795
0.22382 0.03796
0.22383 0.03797
0.22384 0.03798
0.22384 0.03799
0.22384 0.03800
0.22386 0.03801
0.22387 0.03802
0.22387 0.03803
0.22387 0.03804
0.22388 0.03805
0.22388 0.03806
0.22388 0.03807
0.22389 0.03808
0.22389 0.03809
0.22389 0.03810
0.22389 0.03811
0.22390 0.03812
0.22390 0.03813
0.22390 0.03814
0.22392 0.03815
0.22393 0.03816
0.22394 0.03817
0.22395 0.03818
0.22395 0.03819
0.22396 0.03820
0.22396 0.03821
0.22396 0.03822
0.22397 0.03823
0.22397 0.03824
0.22398 0.03825
0.22398 0.03826
0.22398 0.03827
0.22399 0.03828
0.22399 0.03829
0.22400 0.03830
0.22400 0.03831
0.22401 0.03832
0.22402 0.03833
0.22402 0.03834
0.22404 0.03835
0.22404 0.03836
0.22404 0.03837
0.22405 0.03838
0.22405 0.03839
0.22406 0.03840
0.22407 0.03841
0.22407 0.03842
0.22408 0.03843
0.22409 0.03844
0.22409 0.03845
0.22409 0.03846
0.22409 0.03847
0.22409 0.03848
0.22412 0.03849
0.22412 0.03850
0.22413 0.03851
0.22413 0.03852
0.22413 0.03853
0.22413 0.03854
0.22414 0.03855
0.22414 0.03856
0.22415 0.03857
0.22416 0.03858
0.22417 0.03859
0.22417 0.03860
0.22418 0.03861
0.22419 0.03862
0.22419 0.03863
0.22419 0.03864
0.22419 0.03865
0.22420 0.03866
0.22420 0.03867
0.22421 0.03868
0.22421 0.03869
0.22422 0.03870
0.22422 0.03871
0.22423 0.03872
0.22423 0.03873
0.22423 0.03874
0.22424 0.03875
0.22426 0.03876
0.22428 0.03877
0.22428 0.03878
0.22429 0.03879
0.22429 0.03880
0.22431 0.03881
0.22433 0.03882
0.22433 0.03883
0.22433 0.03884
0.22434 0.03885
0.22435 0.03886
0.22436 0.03887
0.22436 0.03888
0.22436 0.03889
0.22436 0.03890
0.22437 0.03891
0.22437 0.03892
0.22437 0.03893
0.22438 0.03894
0.22439 0.03895
0.22440 0.03896
0.22441 0.03897
0.22442 0.03898
0.22443 0.03899
0.22445 0.03900
0.22445 0.03901
0.22446 0.03902
0.22446 0.03903
0.22448 0.03904
0.22448 0.03905
0.22449 0.03906
0.22449 0.03907
0.22450 0.03908
0.22450 0.03909
0.22451 0.03910
0.22451 0.03911
0.22452 0.03912
0.22453 0.03913
0.22453 0.03914
0.22455 0.03915
0.22458 0.03916
0.22458 0.03917
0.22458 0.03918
0.22460 0.03919
0.22461 0.03920
0.22462 0.03921
0.22462 0.03922
0.22464 0.03923
0.22464 0.03924
0.22465 0.03925
0.22465 0.03926
0.22465 0.03927
0.22466 0.03928
0.22466 0.03929
0.22466 0.03930
0.22467 0.03931
0.22467 0.03932
0.22467 0.03933
0.22468 0.03934
0.22468 0.03935
0.22468 0.03936
0.22469 0.03937
0.22469 0.03938
0.22470 0.03939
0.22471 0.03940
0.22471 0.03941
0.22472 0.03942
0.22472 0.03943
0.22474 0.03944
0.22475 0.03945
0.22476 0.03946
0.22476 0.03947
0.22476 0.03948
0.22477 0.03949
0.22477 0.03950
0.22478 0.03951
0.22478 0.03952
0.22478 0.03953
0.22479 0.03954
0.22479 0.03955
0.22479 0.03956
0.22480 0.03957
0.22481 0.03958
0.22481 0.03959
0.22481 0.03960
0.22482 0.03961
0.22482 0.03962
0.22482 0.03963
0.22483 0.03964
0.22483 0.03965
0.22483 0.03966
0.22485 0.03967
0.22487 0.03968
0.22487 0.03969
0.22488 0.03970
0.22488 0.03971
0.22488 0.03972
0.22489 0.03973
0.22489 0.03974
0.22489 0.03975
0.22491 0.03976
0.22491 0.03977
0.22492 0.03978
0.22492 0.03979
0.22492 0.03980
0.22493 0.03981
0.22493 0.03982
0.22494 0.03983
0.22494 0.03984
0.22494 0.03985
0.22495 0.03986
0.22495 0.03987
0.22495 0.03988
0.22495 0.03989
0.22495 0.03990
0.22496 0.03991
0.22496 0.03992
0.22498 0.03993
0.22498 0.03994
0.22498 0.03995
0.22498 0.03996
0.22498 0.03997
0.22499 0.03998
0.22499 0.03999
0.22500 0.04000
0.22500 0.04001
0.22501 0.04002
0.22501 0.04003
0.22501 0.04004
0.22501 0.04005
0.22501 0.04006
0.22502 0.04007
0.22502 0.04008
0.22503 0.04009
0.22503 0.04010
0.22503 0.04011
0.22503 0.04012
0.22503 0.04013
0.22505 0.04014
0.22505 0.04015
0.22505 0.04016
0.22507 0.04017
0.22507 0.04018
0.22508 0.04019
0.22508 0.04020
0.22508 0.04021
0.22508 0.04022
0.22508 0.04023
0.22508 0.04024
0.22508 0.04025
0.22509 0.04026
0.22509 0.04027
0.22510 0.04028
0.22511 0.04029
0.22512 0.04030
0.22513 0.04031
0.22514 0.04032
0.22514 0.04033
0.22514 0.04034
0.22515 0.04035
0.22515 0.04036
0.22515 0.04037
0.22516 0.04038
0.22518 0.04039
0.22520 0.04040
0.22520 0.04041
0.22520 0.04042
0.22520 0.04043
0.22521 0.04044
0.22521 0.04045
0.22522 0.04046
0.22522 0.04047
0.22522 0.04048
0.22523 0.04049
0.22523 0.04050
0.22523 0.04051
0.22523 0.04052
0.22524 0.04053
0.22524 0.04054
0.22524 0.04055
0.22524 0.04056
0.22524 0.04057
0.22525 0.04058
0.22525 0.04059
0.22525 0.04060
0.22525 0.04061
0.22525 0.04062
0.22527 0.04063
0.22528 0.04064
0.22528 0.04065
0.22528 0.04066
0.22529 0.04067
0.22529 0.04068
0.22530 0.04069
0.22531 0.04070
0.22532 0.04071
0.22532 0.04072
0.22533 0.04073
0.22533 0.04074
0.22533 0.04075
0.22533 0.04076
0.22533 0.04077
0.22534 0.04078
0.22534 0.04079
0.22536 0.04080
0.22539 0.04081
0.22539 0.04082
0.22540 0.04083
0.22540 0.04084
0.22540 0.04085
0.22541 0.04086
0.22541 0.04087
0.22542 0.04088
0.22542 0.04089
0.22543 0.04090
0.22544 0.04091
0.22545 0.04092
0.22547 0.04093
0.22547 0.04094
0.22547 0.04095
0.22548 0.04096
0.22548 0.04097
0.22548 0.04098
0.22548 0.04099
0.22548 0.04100
0.22548 0.04101
0.22549 0.04102
0.22551 0.04103
0.22552 0.04104
0.22552 0.04105
0.22552 0.04106
0.22553 0.04107
0.22553 0.04108
0.22553 0.04109
0.22554 0.04110
0.22554 0.04111
0.22556 0.04112
0.22559 0.04113
0.22560 0.04114
0.22561 0.04115
0.22561 0.04116
0.22561 0.04117
0.22561 0.04118
0.22562 0.04119
0.22562 0.04120
0.22563 0.04121
0.22563 0.04122
0.22563 0.04123
0.22563 0.04124
0.22564 0.04125
0.22564 0.04126
0.22564 0.04127
0.22565 0.04128
0.22566 0.04129
0.22566 0.04130
0.22566 0.04131
0.22567 0.04132
0.22567 0.04133
0.22567 0.04134
0.22570 0.04135
0.22572 0.04136
0.22572 0.04137
0.22572 0.04138
0.22572 0.04139
0.22573 0.04140
0.22573 0.04141
0.22573 0.04142
0.22573 0.04143
0.22574 0.04144
0.22575 0.04145
0.22577 0.04146
0.22577 0.04147
0.22577 0.04148
0.22577 0.04149
0.22578 0.04150
0.22578 0.04151
0.22578 0.04152
0.22579 0.04153
0.22579 0.04154
0.22579 0.04155
0.22579 0.04156
0.22582 0.04157
0.22582 0.04158
0.22584 0.04159
0.22584 0.04160
0.22584 0.04161
0.22584 0.04162
0.22584 0.04163
0.22585 0.04164
0.22585 0.04165
0.22586 0.04166
0.22587 0.04167
0.22587 0.04168
0.22588 0.04169
0.22588 0.04170
0.22588 0.04171
0.22588 0.04172
0.22588 0.04173
0.22590 0.04174
0.22590 0.04175
0.22591 0.04176
0.22592 0.04177
0.22593 0.04178
0.22593 0.04179
0.22593 0.04180
0.22594 0.04181
0.22594 0.04182
0.22595 0.04183
0.22595 0.04184
0.22596 0.04185
0.22599 0.04186
0.22600 0.04187
0.22601 0.04188
0.22601 0.04189
0.22601 0.04190
0.22601 0.04191
0.22601 0.04192
0.22602 0.04193
0.22602 0.04194
0.22602 0.04195
0.22603 0.04196
0.22605 0.04197
0.22606 0.04198
0.22606 0.04199
0.22607 0.04200
0.22607 0.04201
0.22607 0.04202
0.22609 0.04203
0.22610 0.04204
0.22611 0.04205
0.22611 0.04206
0.22611 0.04207
0.22611 0.04208
0.22612 0.04209
0.22613 0.04210
0.22613 0.04211
0.22613 0.04212
0.22613 0.04213
0.22614 0.04214
0.22614 0.04215
0.22616 0.04216
0.22616 0.04217
0.22616 0.04218
0.22617 0.04219
0.22618 0.04220
0.22619 0.04221
0.22619 0.04222
0.22619 0.04223
0.22619 0.04224
0.22619 0.04225
0.22620 0.04226
0.22620 0.04227
0.22621 0.04228
0.22621 0.04229
0.22622 0.04230
0.22624 0.04231
0.22625 0.04232
0.22626 0.04233
0.22626 0.04234
0.22626 0.04235
0.22626 0.04236
0.22627 0.04237
0.22629 0.04238
0.22629 0.04239
0.22630 0.04240
0.22631 0.04241
0.22633 0.04242
0.22633 0.04243
0.22634 0.04244
0.22634 0.04245
0.22634 0.04246
0.22636 0.04247
0.22636 0.04248
0.22637 0.04249
0.22637 0.04250
0.22637 0.04251
0.22637 0.04252
0.22638 0.04253
0.22638 0.04254
0.22639 0.04255
0.22640 0.04256
0.22640 0.04257
0.22641 0.04258
0.22641 0.04259
0.22641 0.04260
0.22642 0.04261
0.22642 0.04262
0.22642 0.04263
0.22643 0.04264
0.22643 0.04265
0.22643 0.04266
0.22645 0.04267
0.22645 0.04268
0.22647 0.04269
0.22647 0.04270
0.22647 0.04271
0.22648 0.04272
0.22649 0.04273
0.22649 0.04274
0.22649 0.04275
0.22650 0.04276
0.22651 0.04277
0.22651 0.04278
0.22651 0.04279
0.22651 0.04280
0.22652 0.04281
0.22653 0.04282
0.22653 0.04283
0.22654 0.04284
0.22655 0.04285
0.22656 0.04286
0.22656 0.04287
0.22656 0.04288
0.22657 0.04289
0.22657 0.04290
0.22658 0.04291
0.22659 0.04292
0.22660 0.04293
0.22660 0.04294
0.22661 0.04295
0.22662 0.04296
0.22662 0.04297
0.22664 0.04298
0.22664 0.04299
0.22665 0.04300
0.22665 0.04301
0.22666 0.04302
0.22667 0.04303
0.22668 0.04304
0.22668 0.04305
0.22668 0.04306
0.22668 0.04307
0.22668 0.04308
0.22668 0.04309
0.22669 0.04310
0.22670 0.04311
0.22670 0.04312
0.22671 0.04313
0.22674 0.04314
0.22674 0.04315
0.22674 0.04316
0.22674 0.04317
0.22674 0.04318
0.22674 0.04319
0.22675 0.04320
0.22675 0.04321
0.22675 0.04322
0.22675 0.04323
0.22677 0.04324
0.22677 0.04325
0.22678 0.04326
0.22678 0.04327
0.22679 0.04328
0.22679 0.04329
0.22680 0.04330
0.22680 0.04331
0.22682 0.04332
0.22682 0.04333
0.22683 0.04334
0.22684 0.04335
0.22684 0.04336
0.22686 0.04337
0.22687 0.04338
0.22688 0.04339
0.22688 0.04340
0.22688 0.04341
0.22689 0.04342
0.22689 0.04343
0.22689 0.04344
0.22689 0.04345
0.22689 0.04346
0.22690 0.04347
0.22690 0.04348
0.22690 0.04349
0.22691 0.04350
0.22691 0.04351
0.22692 0.04352
0.22693 0.04353
0.22694 0.04354
0.22694 0.04355
0.22694 0.04356
0.22695 0.04357
0.22695 0.04358
0.22695 0.04359
0.22696 0.04360
0.22696 0.04361
0.22697 0.04362
0.22697 0.04363
0.22698 0.04364
0.22698 0.04365
0.22698 0.04366
0.22699 0.04367
0.22699 0.04368
0.22700 0.04369
0.22700 0.04370
0.22701 0.04371
0.22701 0.04372
0.22703 0.04373
0.22703 0.04374
0.22704 0.04375
0.22704 0.04376
0.22705 0.04377
0.22706 0.04378
0.22706 0.04379
0.22707 0.04380
0.22707 0.04381
0.22707 0.04382
0.22707 0.04383
0.22708 0.04384
0.22708 0.04385
0.22709 0.04386
0.22709 0.04387
0.22709 0.04388
0.22710 0.04389
0.22712 0.04390
0.22712 0.04391
0.22712 0.04392
0.22712 0.04393
0.22713 0.04394
0.22714 0.04395
0.22716 0.04396
0.22716 0.04397
0.22716 0.04398
0.22717 0.04399
0.22717 0.04400
0.22718 0.04401
0.22718 0.04402
0.22719 0.04403
0.22719 0.04404
0.22720 0.04405
0.22722 0.04406
0.22722 0.04407
0.22726 0.04408
0.22728 0.04409
0.22728 0.04410
0.22729 0.04411
0.22729 0.04412
0.22730 0.04413
0.22730 0.04414
0.22731 0.04415
0.22732 0.04416
0.22733 0.04417
0.22734 0.04418
0.22734 0.04419
0.22734 0.04420
0.22735 0.04421
0.22736 0.04422
0.22737 0.04423
0.22737 0.04424
0.22737 0.04425
0.22737 0.04426
0.22737 0.04427
0.22739 0.04428
0.22740 0.04429
0.22740 0.04430
0.22740 0.04431
0.22741 0.04432
0.22743 0.04433
0.22743 0.04434
0.22743 0.04435
0.22744 0.04436
0.22744 0.04437
0.22744 0.04438
0.22745 0.04439
0.22745 0.04440
0.22745 0.04441
0.22745 0.04442
0.22746 0.04443
0.22746 0.04444
0.22746 0.04445
0.22747 0.04446
0.22747 0.04447
0.22747 0.04448
0.22747 0.04449
0.22747 0.04450
0.22748 0.04451
0.22748 0.04452
0.22748 0.04453
0.22748 0.04454
0.22748 0.04455
0.22749 0.04456
0.22750 0.04457
0.22751 0.04458
0.22752 0.04459
0.22752 0.04460
0.22752 0.04461
0.22752 0.04462
0.22753 0.04463
0.22754 0.04464
0.22754 0.04465
0.22754 0.04466
0.22755 0.04467
0.22756 0.04468
0.22757 0.04469
0.22757 0.04470
0.22758 0.04471
0.22758 0.04472
0.22758 0.04473
0.22758 0.04474
0.22759 0.04475
0.22760 0.04476
0.22760 0.04477
0.22761 0.04478
0.22761 0.04479
0.22761 0.04480
0.22761 0.04481
0.22762 0.04482
0.22762 0.04483
0.22763 0.04484
0.22763 0.04485
0.22764 0.04486
0.22765 0.04487
0.22765 0.04488
0.22766 0.04489
0.22766 0.04490
0.22766 0.04491
0.22766 0.04492
0.22767 0.04493
0.22768 0.04494
0.22768 0.04495
0.22769 0.04496
0.22769 0.04497
0.22769 0.04498
0.22769 0.04499
0.22770 0.04500
0.22770 0.04501
0.22771 0.04502
0.22771 0.04503
0.22771 0.04504
0.22771 0.04505
0.22772 0.04506
0.22773 0.04507
0.22774 0.04508
0.22775 0.04509
0.22775 0.04510
0.22775 0.04511
0.22775 0.04512
0.22777 0.04513
0.22777 0.04514
0.22778 0.04515
0.22779 0.04516
0.22779 0.04517
0.22779 0.04518
0.22779 0.04519
0.22780 0.04520
0.22781 0.04521
0.22781 0.04522
0.22782 0.04523
0.22782 0.04524
0.22782 0.04525
0.22784 0.04526
0.22784 0.04527
0.22784 0.04528
0.22784 0.04529
0.22784 0.04530
0.22787 0.04531
0.22787 0.04532
0.22788 0.04533
0.22788 0.04534
0.22789 0.04535
0.22789 0.04536
0.22790 0.04537
0.22790 0.04538
0.22790 0.04539
0.22792 0.04540
0.22792 0.04541
0.22793 0.04542
0.22794 0.04543
0.22794 0.04544
0.22794 0.04545
0.22795 0.04546
0.22795 0.04547
0.22795 0.04548
0.22796 0.04549
0.22796 0.04550
0.22796 0.04551
0.22796 0.04552
0.22796 0.04553
0.22797 0.04554
0.22797 0.04555
0.22798 0.04556
0.22798 0.04557
0.22798 0.04558
0.22798 0.04559
0.22798 0.04560
0.22798 0.04561
0.22800 0.04562
0.22800 0.04563
0.22800 0.04564
0.22801 0.04565
0.22801 0.04566
0.22801 0.04567
0.22801 0.04568
0.22801 0.04569
0.22802 0.04570
0.22802 0.04571
0.22802 0.04572
0.22804 0.04573
0.22804 0.04574
0.22805 0.04575
0.22805 0.04576
0.22806 0.04577
0.22807 0.04578
0.22807 0.04579
0.22807 0.04580
0.22807 0.04581
0.22808 0.04582
0.22808 0.04583
0.22808 0.04584
0.22809 0.04585
0.22809 0.04586
0.22809 0.04587
0.22811 0.04588
0.22811 0.04589
0.22812 0.04590
0.22812 0.04591
0.22812 0.04592
0.22813 0.04593
0.22813 0.04594
0.22813 0.04595
0.22813 0.04596
0.22814 0.04597
0.22815 0.04598
0.22816 0.04599
0.22817 0.04600
0.22818 0.04601
0.22819 0.04602
0.22820 0.04603
0.22820 0.04604
0.22820 0.04605
0.22821 0.04606
0.22821 0.04607
0.22822 0.04608
0.22822 0.04609
0.22822 0.04610
0.22823 0.04611
0.22823 0.04612
0.22824 0.04613
0.22824 0.04614
0.22825 0.04615
0.22825 0.04616
0.22825 0.04617
0.22826 0.04618
0.22827 0.04619
0.22827 0.04620
0.22827 0.04621
0.22827 0.04622
0.22828 0.04623
0.22828 0.04624
0.22828 0.04625
0.22829 0.04626
0.22829 0.04627
0.22831 0.04628
0.22831 0.04629
0.22832 0.04630
0.22832 0.04631
0.22832 0.04632
0.22833 0.04633
0.22833 0.04634
0.22835 0.04635
0.22835 0.04636
0.22835 0.04637
0.22837 0.04638
0.22837 0.04639
0.22837 0.04640
0.22837 0.04641
0.22838 0.04642
0.22838 0.04643
0.22838 0.04644
0.22839 0.04645
0.22839 0.04646
0.22841 0.04647
0.22841 0.04648
0.22842 0.04649
0.22842 0.04650
0.22842 0.04651
0.22843 0.04652
0.22843 0.04653
0.22843 0.04654
0.22843 0.04655
0.22844 0.04656
0.22844 0.04657
0.22845 0.04658
0.22845 0.04659
0.22846 0.04660
0.22847 0.04661
0.22848 0.04662
0.22848 0.04663
0.22849 0.04664
0.22849 0.04665
0.22849 0.04666
0.22851 0.04667
0.22851 0.04668
0.22852 0.04669
0.22852 0.04670
0.22852 0.04671
0.22853 0.04672
0.22853 0.04673
0.22854 0.04674
0.22855 0.04675
0.22855 0.04676
0.22856 0.04677
0.22856 0.04678
0.22857 0.04679
0.22857 0.04680
0.22858 0.04681
0.22858 0.04682
0.22858 0.04683
0.22858 0.04684
0.22858 0.04685
0.22860 0.04686
0.22861 0.04687
0.22861 0.04688
0.22861 0.04689
0.22862 0.04690
0.22862 0.04691
0.22862 0.04692
0.22863 0.04693
0.22863 0.04694
0.22864 0.04695
0.22865 0.04696
0.22865 0.04697
0.22866 0.04698
0.22866 0.04699
0.22866 0.04700
0.22867 0.04701
0.22868 0.04702
0.22868 0.04703
0.22868 0.04704
0.22868 0.04705
0.22869 0.04706
0.22869 0.04707
0.22871 0.04708
0.22872 0.04709
0.22872 0.04710
0.22872 0.04711
0.22872 0.04712
0.22872 0.04713
0.22872 0.04714
0.22873 0.04715
0.22874 0.04716
0.22874 0.04717
0.22875 0.04718
0.22875 0.04719
0.22876 0.04720
0.22876 0.04721
0.22876 0.04722
0.22876 0.04723
0.22877 0.04724
0.22877 0.04725
0.22878 0.04726
0.22878 0.04727
0.22878 0.04728
0.22879 0.04729
0.22882 0.04730
0.22882 0.04731
0.22882 0.04732
0.22883 0.04733
0.22884 0.04734
0.22885 0.04735
0.22885 0.04736
0.22885 0.04737
0.22885 0.04738
0.22885 0.04739
0.22886 0.04740
0.22886 0.04741
0.22886 0.04742
0.22886 0.04743
0.22887 0.04744
0.22887 0.04745
0.22888 0.04746
0.22888 0.04747
0.22889 0.04748
0.22889 0.04749
0.22889 0.04750
0.22890 0.04751
0.22890 0.04752
0.22890 0.04753
0.22890 0.04754
0.22891 0.04755
0.22891 0.04756
0.22891 0.04757
0.22892 0.04758
0.22892 0.04759
0.22892 0.04760
0.22893 0.04761
0.22893 0.04762
0.22894 0.04763
0.22894 0.04764
0.22894 0.04765
0.22895 0.04766
0.22895 0.04767
0.22895 0.04768
0.22895 0.04769
0.22896 0.04770
0.22897 0.04771
0.22897 0.04772
0.22898 0.04773
0.22899 0.04774
0.22901 0.04775
0.22901 0.04776
0.22901 0.04777
0.22902 0.04778
0.22903 0.04779
0.22903 0.04780
0.22903 0.04781
0.22903 0.04782
0.22904 0.04783
0.22906 0.04784
0.22906 0.04785
0.22907 0.04786
0.22907 0.04787
0.22907 0.04788
0.22909 0.04789
0.22910 0.04790
0.22911 0.04791
0.22911 0.04792
0.22911 0.04793
0.22912 0.04794
0.22912 0.04795
0.22912 0.04796
0.22913 0.04797
0.22913 0.04798
0.22914 0.04799
0.22915 0.04800
0.22915 0.04801
0.22915 0.04802
0.22915 0.04803
0.22916 0.04804
0.22917 0.04805
0.22917 0.04806
0.22918 0.04807
0.22918 0.04808
0.22918 0.04809
0.22918 0.04810
0.22919 0.04811
0.22919 0.04812
0.22920 0.04813
0.22920 0.04814
0.22920 0.04815
0.22921 0.04816
0.22921 0.04817
0.22922 0.04818
0.22923 0.04819
0.22924 0.04820
0.22924 0.04821
0.22925 0.04822
0.22926 0.04823
0.22927 0.04824
0.22927 0.04825
0.22927 0.04826
0.22928 0.04827
0.22929 0.04828
0.22929 0.04829
0.22929 0.04830
0.22930 0.04831
0.22930 0.04832
0.22930 0.04833
0.22931 0.04834
0.22932 0.04835
0.22932 0.04836
0.22932 0.04837
0.22933 0.04838
0.22933 0.04839
0.22933 0.04840
0.22933 0.04841
0.22933 0.04842
0.22934 0.04843
0.22934 0.04844
0.22934 0.04845
0.22934 0.04846
0.22934 0.04847
0.22935 0.04848
0.22935 0.04849
0.22935 0.04850
0.22935 0.04851
0.22935 0.04852
0.22935 0.04853
0.22936 0.04854
0.22937 0.04855
0.22938 0.04856
0.22938 0.04857
0.22938 0.04858
0.22939 0.04859
0.22940 0.04860
0.22940 0.04861
0.22940 0.04862
0.22941 0.04863
0.22941 0.04864
0.22941 0.04865
0.22941 0.04866
0.22941 0.04867
0.22942 0.04868
0.22942 0.04869
0.22942 0.04870
0.22943 0.04871
0.22945 0.04872
0.22945 0.04873
0.22945 0.04874
0.22945 0.04875
0.22946 0.04876
0.22947 0.04877
0.22948 0.04878
0.22948 0.04879
0.22949 0.04880
0.22951 0.04881
0.22951 0.04882
0.22951 0.04883
0.22952 0.04884
0.22953 0.04885
0.22953 0.04886
0.22953 0.04887
0.22953 0.04888
0.22953 0.04889
0.22954 0.04890
0.22954 0.04891
0.22955 0.04892
0.22956 0.04893
0.22956 0.04894
0.22956 0.04895
0.22957 0.04896
0.22958 0.04897
0.22958 0.04898
0.22959 0.04899
0.22959 0.04900
0.22959 0.04901
0.22959 0.04902
0.22960 0.04903
0.22960 0.04904
0.22960 0.04905
0.22960 0.04906
0.22961 0.04907
0.22962 0.04908
0.22963 0.04909
0.22963 0.04910
0.22964 0.04911
0.22964 0.04912
0.22964 0.04913
0.22965 0.04914
0.22966 0.04915
0.22967 0.04916
0.22967 0.04917
0.22967 0.04918
0.22968 0.04919
0.22968 0.04920
0.22969 0.04921
0.22969 0.04922
0.22969 0.04923
0.22970 0.04924
0.22970 0.04925
0.22971 0.04926
0.22971 0.04927
0.22972 0.04928
0.22972 0.04929
0.22973 0.04930
0.22974 0.04931
0.22974 0.04932
0.22974 0.04933
0.22974 0.04934
0.22974 0.04935
0.22974 0.04936
0.22975 0.04937
0.22975 0.04938
0.22977 0.04939
0.22977 0.04940
0.22978 0.04941
0.22979 0.04942
0.22980 0.04943
0.22980 0.04944
0.22981 0.04945
0.22981 0.04946
0.22982 0.04947
0.22983 0.04948
0.22983 0.04949
0.22985 0.04950
0.22987 0.04951
0.22988 0.04952
0.22988 0.04953
0.22988 0.04954
0.22989 0.04955
0.22989 0.04956
0.22989 0.04957
0.22989 0.04958
0.22990 0.04959
0.22990 0.04960
0.22991 0.04961
0.22991 0.04962
0.22991 0.04963
0.22991 0.04964
0.22992 0.04965
0.22993 0.04966
0.22993 0.04967
0.22993 0.04968
0.22993 0.04969
0.22993 0.04970
0.22993 0.04971
0.22993 0.04972
0.22994 0.04973
0.22994 0.04974
0.22995 0.04975
0.22996 0.04976
0.22996 0.04977
0.22997 0.04978
0.22997 0.04979
0.22997 0.04980
0.22999 0.04981
0.22999 0.04982
0.22999 0.04983
0.23000 0.04984
0.23000 0.04985
0.23001 0.04986
0.23001 0.04987
0.23001 0.04988
0.23001 0.04989
0.23001 0.04990
0.23002 0.04991
0.23003 0.04992
0.23003 0.04993
0.23003 0.04994
0.23004 0.04995
0.23004 0.04996
0.23005 0.04997
0.23006 0.04998
0.23006 0.04999
0.23006 0.05000
0.23007 0.05001
0.23007 0.05002
0.23007 0.05003
0.23007 0.05004
0.23008 0.05005
0.23008 0.05006
0.23008 0.05007
0.23009 0.05008
0.23010 0.05009
0.23010 0.05010
0.23010 0.05011
0.23011 0.05012
0.23011 0.05013
0.23011 0.05014
0.23011 0.05015
0.23011 0.05016
0.23012 0.05017
0.23014 0.05018
0.23014 0.05019
0.23014 0.05020
0.23014 0.05021
0.23015 0.05022
0.23016 0.05023
0.23016 0.05024
0.23016 0.05025
0.23016 0.05026
0.23016 0.05027
0.23016 0.05028
0.23016 0.05029
0.23017 0.05030
0.23017 0.05031
0.23017 0.05032
0.23018 0.05033
0.23018 0.05034
0.23018 0.05035
0.23018 0.05036
0.23019 0.05037
0.23019 0.05038
0.23021 0.05039
0.23021 0.05040
0.23021 0.05041
0.23022 0.05042
0.23022 0.05043
0.23023 0.05044
0.23023 0.05045
0.23023 0.05046
0.23024 0.05047
0.23024 0.05048
0.23024 0.05049
0.23024 0.05050
0.23024 0.05051
0.23025 0.05052
0.23027 0.05053
0.23028 0.05054
0.23029 0.05055
0.23029 0.05056
0.23030 0.05057
0.23030 0.05058
0.23031 0.05059
0.23032 0.05060
0.23032 0.05061
0.23032 0.05062
0.23032 0.05063
0.23033 0.05064
0.23034 0.05065
0.23034 0.05066
0.23034 0.05067
0.23035 0.05068
0.23035 0.05069
0.23035 0.05070
0.23036 0.05071
0.23036 0.05072
0.23037 0.05073
0.23037 0.05074
0.23038 0.05075
0.23038 0.05076
0.23038 0.05077
0.23039 0.05078
0.23039 0.05079
0.23040 0.05080
0.23040 0.05081
0.23040 0.05082
0.23040 0.05083
0.23041 0.05084
0.23041 0.05085
0.23041 0.05086
0.23043 0.05087
0.23044 0.05088
0.23044 0.05089
0.23044 0.05090
0.23045 0.05091
0.23045 0.05092
0.23046 0.05093
0.23046 0.05094
0.23047 0.05095
0.23047 0.05096
0.23048 0.05097
0.23049 0.05098
0.23049 0.05099
0.23049 0.05100
0.23050 0.05101
0.23050 0.05102
0.23050 0.05103
0.23051 0.05104
0.23051 0.05105
0.23051 0.05106
0.23052 0.05107
0.23052 0.05108
0.23052 0.05109
0.23052 0.05110
0.23053 0.05111
0.23056 0.05112
0.23056 0.05113
0.23057 0.05114
0.23057 0.05115
0.23057 0.05116
0.23057 0.05117
0.23057 0.05118
0.23058 0.05119
0.23058 0.05120
0.23061 0.05121
0.23061 0.05122
0.23061 0.05123
0.23061 0.05124
0.23062 0.05125
0.23062 0.05126
0.23062 0.05127
0.23062 0.05128
0.23064 0.05129
0.23064 0.05130
0.23064 0.05131
0.23064 0.05132
0.23064 0.05133
0.23065 0.05134
0.23065 0.05135
0.23065 0.05136
0.23065 0.05137
0.23065 0.05138
0.23065 0.05139
0.23065 0.05140
0.23065 0.05141
0.23066 0.05142
0.23067 0.05143
0.23068 0.05144
0.23068 0.05145
0.23069 0.05146
0.23069 0.05147
0.23069 0.05148
0.23069 0.05149
0.23069 0.05150
0.23069 0.05151
0.23070 0.05152
0.23070 0.05153
0.23071 0.05154
0.23071 0.05155
0.23072 0.05156
0.23072 0.05157
0.23072 0.05158
0.23072 0.05159
0.23073 0.05160
0.23073 0.05161
0.23073 0.05162
0.23073 0.05163
0.23073 0.05164
0.23074 0.05165
0.23074 0.05166
0.23076 0.05167
0.23077 0.05168
0.23077 0.05169
0.23077 0.05170
0.23078 0.05171
0.23078 0.05172
0.23078 0.05173
0.23078 0.05174
0.23079 0.05175
0.23079 0.05176
0.23081 0.05177
0.23081 0.05178
0.23082 0.05179
0.23083 0.05180
0.23083 0.05181
0.23084 0.05182
0.23084 0.05183
0.23084 0.05184
0.23084 0.05185
0.23085 0.05186
0.23085 0.05187
0.23085 0.05188
0.23086 0.05189
0.23086 0.05190
0.23087 0.05191
0.23087 0.05192
0.23087 0.05193
0.23088 0.05194
0.23089 0.05195
0.23089 0.05196
0.23090 0.05197
0.23090 0.05198
0.23090 0.05199
0.23090 0.05200
0.23091 0.05201
0.23091 0.05202
0.23092 0.05203
0.23092 0.05204
0.23093 0.05205
0.23093 0.05206
0.23093 0.05207
0.23094 0.05208
0.23094 0.05209
0.23094 0.05210
0.23094 0.05211
0.23094 0.05212
0.23095 0.05213
0.23096 0.05214
0.23097 0.05215
0.23097 0.05216
0.23098 0.05217
0.23098 0.05218
0.23099 0.05219
0.23099 0.05220
0.23099 0.05221
0.23100 0.05222
0.23101 0.05223
0.23101 0.05224
0.23101 0.05225
0.23101 0.05226
0.23102 0.05227
0.23102 0.05228
0.23103 0.05229
0.23104 0.05230
0.23104 0.05231
0.23105 0.05232
0.23105 0.05233
0.23105 0.05234
0.23106 0.05235
0.23107 0.05236
0.23107 0.05237
0.23109 0.05238
0.23109 0.05239
0.23110 0.05240
0.23110 0.05241
0.23110 0.05242
0.23110 0.05243
0.23111 0.05244
0.23111 0.05245
0.23112 0.05246
0.23112 0.05247
0.23112 0.05248
0.23113 0.05249
0.23113 0.05250
0.23113 0.05251
0.23113 0.05252
0.23115 0.05253
0.23115 0.05254
0.23116 0.05255
0.23116 0.05256
0.23117 0.05257
0.23117 0.05258
0.23118 0.05259
0.23118 0.05260
0.23119 0.05261
0.23119 0.05262
0.23119 0.05263
0.23120 0.05264
0.23120 0.05265
0.23121 0.05266
0.23121 0.05267
0.23121 0.05268
0.23122 0.05269
0.23122 0.05270
0.23122 0.05271
0.23123 0.05272
0.23124 0.05273
0.23124 0.05274
0.23124 0.05275
0.23125 0.05276
0.23125 0.05277
0.23125 0.05278
0.23126 0.05279
0.23126 0.05280
0.23127 0.05281
0.23127 0.05282
0.23128 0.05283
0.23128 0.05284
0.23128 0.05285
0.23128 0.05286
0.23129 0.05287
0.23130 0.05288
0.23131 0.05289
0.23132 0.05290
0.23132 0.05291
0.23132 0.05292
0.23133 0.05293
0.23133 0.05294
0.23134 0.05295
0.23135 0.05296
0.23135 0.05297
0.23136 0.05298
0.23137 0.05299
0.23137 0.05300
0.23137 0.05301
0.23137 0.05302
0.23137 0.05303
0.23138 0.05304
0.23139 0.05305
0.23139 0.05306
0.23139 0.05307
0.23139 0.05308
0.23139 0.05309
0.23140 0.05310
0.23140 0.05311
0.23140 0.05312
0.23140 0.05313
0.23140 0.05314
0.23142 0.05315
0.23142 0.05316
0.23143 0.05317
0.23143 0.05318
0.23143 0.05319
0.23144 0.05320
0.23144 0.05321
0.23144 0.05322
0.23146 0.05323
0.23147 0.05324
0.23147 0.05325
0.23147 0.05326
0.23148 0.05327
0.23148 0.05328
0.23148 0.05329
0.23148 0.05330
0.23149 0.05331
0.23149 0.05332
0.23149 0.05333
0.23151 0.05334
0.23151 0.05335
0.23151 0.05336
0.23151 0.05337
0.23154 0.05338
0.23154 0.05339
0.23154 0.05340
0.23154 0.05341
0.23154 0.05342
0.23155 0.05343
0.23155 0.05344
0.23156 0.05345
0.23156 0.05346
0.23156 0.05347
0.23156 0.05348
0.23157 0.05349
0.23157 0.05350
0.23157 0.05351
0.23158 0.05352
0.23159 0.05353
0.23159 0.05354
0.23160 0.05355
0.23160 0.05356
0.23160 0.05357
0.23160 0.05358
0.23160 0.05359
0.23160 0.05360
0.23161 0.05361
0.23161 0.05362
0.23161 0.05363
0.23162 0.05364
0.23162 0.05365
0.23163 0.05366
0.23164 0.05367
0.23165 0.05368
0.23165 0.05369
0.23166 0.05370
0.23166 0.05371
0.23166 0.05372
0.23167 0.05373
0.23168 0.05374
0.23168 0.05375
0.23169 0.05376
0.23170 0.05377
0.23171 0.05378
0.23171 0.05379
0.23171 0.05380
0.23171 0.05381
0.23172 0.05382
0.23172 0.05383
0.23173 0.05384
0.23173 0.05385
0.23173 0.05386
0.23173 0.05387
0.23173 0.05388
0.23174 0.05389
0.23174 0.05390
0.23174 0.05391
0.23174 0.05392
0.23174 0.05393
0.23174 0.05394
0.23174 0.05395
0.23175 0.05396
0.23176 0.05397
0.23177 0.05398
0.23177 0.05399
0.23177 0.05400
0.23177 0.05401
0.23178 0.05402
0.23178 0.05403
0.23179 0.05404
0.23179 0.05405
0.23179 0.05406
0.23180 0.05407
0.23180 0.05408
0.23181 0.05409
0.23181 0.05410
0.23182 0.05411
0.23182 0.05412
0.23182 0.05413
0.23182 0.05414
0.23183 0.05415
0.23183 0.05416
0.23183 0.05417
0.23183 0.05418
0.23183 0.05419
0.23183 0.05420
0.23184 0.05421
0.23184 0.05422
0.23185 0.05423
0.23185 0.05424
0.23186 0.05425
0.23189 0.05426
0.23190 0.05427
0.23190 0.05428
0.23190 0.05429
0.23191 0.05430
0.23191 0.05431
0.23192 0.05432
0.23192 0.05433
0.23193 0.05434
0.23193 0.05435
0.23193 0.05436
0.23194 0.05437
0.23194 0.05438
0.23195 0.05439
0.23195 0.05440
0.23195 0.05441
0.23196 0.05442
0.23196 0.05443
0.23196 0.05444
0.23196 0.05445
0.23197 0.05446
0.23197 0.05447
0.23198 0.05448
0.23198 0.05449
0.23198 0.05450
0.23199 0.05451
0.23199 0.05452
0.23199 0.05453
0.23199 0.05454
0.23199 0.05455
0.23201 0.05456
0.23201 0.05457
0.23202 0.05458
0.23202 0.05459
0.23203 0.05460
0.23203 0.05461
0.23203 0.05462
0.23203 0.05463
0.23204 0.05464
0.23204 0.05465
0.23205 0.05466
0.23205 0.05467
0.23206 0.05468
0.23206 0.05469
0.23206 0.05470
0.23207 0.05471
0.23207 0.05472
0.23208 0.05473
0.23208 0.05474
0.23209 0.05475
0.23210 0.05476
0.23210 0.05477
0.23211 0.05478
0.23211 0.05479
0.23211 0.05480
0.23211 0.05481
0.23212 0.05482
0.23212 0.05483
0.23212 0.05484
0.23213 0.05485
0.23213 0.05486
0.23213 0.05487
0.23214 0.05488
0.23215 0.05489
0.23216 0.05490
0.23217 0.05491
0.23218 0.05492
0.23218 0.05493
0.23218 0.05494
0.23219 0.05495
0.23219 0.05496
0.23219 0.05497
0.23219 0.05498
0.23220 0.05499
0.23220 0.05500
0.23221 0.05501
0.23221 0.05502
0.23221 0.05503
0.23221 0.05504
0.23221 0.05505
0.23221 0.05506
0.23222 0.05507
0.23222 0.05508
0.23223 0.05509
0.23223 0.05510
0.23224 0.05511
0.23226 0.05512
0.23227 0.05513
0.23227 0.05514
0.23227 0.05515
0.23228 0.05516
0.23228 0.05517
0.23228 0.05518
0.23229 0.05519
0.23230 0.05520
0.23230 0.05521
0.23230 0.05522
0.23231 0.05523
0.23231 0.05524
0.23232 0.05525
0.23232 0.05526
0.23233 0.05527
0.23233 0.05528
0.23234 0.05529
0.23234 0.05530
0.23234 0.05531
0.23234 0.05532
0.23235 0.05533
0.23235 0.05534
0.23235 0.05535
0.23235 0.05536
0.23235 0.05537
0.23236 0.05538
0.23236 0.05539
0.23237 0.05540
0.23237 0.05541
0.23237 0.05542
0.23238 0.05543
0.23238 0.05544
0.23239 0.05545
0.23239 0.05546
0.23241 0.05547
0.23241 0.05548
0.23242 0.05549
0.23242 0.05550
0.23242 0.05551
0.23243 0.05552
0.23244 0.05553
0.23244 0.05554
0.23245 0.05555
0.23245 0.05556
0.23245 0.05557
0.23246 0.05558
0.23247 0.05559
0.23247 0.05560
0.23247 0.05561
0.23248 0.05562
0.23249 0.05563
0.23249 0.05564
0.23249 0.05565
0.23251 0.05566
0.23251 0.05567
0.23252 0.05568
0.23252 0.05569
0.23252 0.05570
0.23253 0.05571
0.23254 0.05572
0.23254 0.05573
0.23255 0.05574
0.23255 0.05575
0.23255 0.05576
0.23255 0.05577
0.23258 0.05578
0.23258 0.05579
0.23258 0.05580
0.23258 0.05581
0.23259 0.05582
0.23259 0.05583
0.23259 0.05584
0.23259 0.05585
0.23259 0.05586
0.23260 0.05587
0.23260 0.05588
0.23261 0.05589
0.23261 0.05590
0.23262 0.05591
0.23262 0.05592
0.23262 0.05593
0.23262 0.05594
0.23263 0.05595
0.23263 0.05596
0.23263 0.05597
0.23264 0.05598
0.23264 0.05599
0.23264 0.05600
0.23264 0.05601
0.23265 0.05602
0.23266 0.05603
0.23266 0.05604
0.23266 0.05605
0.23266 0.05606
0.23266 0.05607
0.23267 0.05608
0.23267 0.05609
0.23267 0.05610
0.23267 0.05611
0.23268 0.05612
0.23269 0.05613
0.23269 0.05614
0.23269 0.05615
0.23269 0.05616
0.23269 0.05617
0.23270 0.05618
0.23270 0.05619
0.23270 0.05620
0.23272 0.05621
0.23272 0.05622
0.23273 0.05623
0.23273 0.05624
0.23274 0.05625
0.23274 0.05626
0.23275 0.05627
0.23275 0.05628
0.23275 0.05629
0.23275 0.05630
0.23276 0.05631
0.23277 0.05632
0.23277 0.05633
0.23278 0.05634
0.23278 0.05635
0.23280 0.05636
0.23280 0.05637
0.23280 0.05638
0.23281 0.05639
0.23282 0.05640
0.23282 0.05641
0.23282 0.05642
0.23282 0.05643
0.23283 0.05644
0.23284 0.05645
0.23284 0.05646
0.23284 0.05647
0.23285 0.05648
0.23286 0.05649
0.23286 0.05650
0.23286 0.05651
0.23286 0.05652
0.23286 0.05653
0.23287 0.05654
0.23288 0.05655
0.23288 0.05656
0.23289 0.05657
0.23289 0.05658
0.23290 0.05659
0.23290 0.05660
0.23290 0.05661
0.23291 0.05662
0.23291 0.05663
0.23292 0.05664
0.23293 0.05665
0.23293 0.05666
0.23293 0.05667
0.23293 0.05668
0.23293 0.05669
0.23293 0.05670
0.23294 0.05671
0.23294 0.05672
0.23294 0.05673
0.23295 0.05674
0.23295 0.05675
0.23296 0.05676
0.23296 0.05677
0.23297 0.05678
0.23297 0.05679
0.23297 0.05680
0.23297 0.05681
0.23298 0.05682
0.23298 0.05683
0.23298 0.05684
0.23300 0.05685
0.23300 0.05686
0.23301 0.05687
0.23302 0.05688
0.23302 0.05689
0.23303 0.05690
0.23303 0.05691
0.23304 0.05692
0.23304 0.05693
0.23305 0.05694
0.23305 0.05695
0.23305 0.05696
0.23305 0.05697
0.23306 0.05698
0.23307 0.05699
0.23308 0.05700
0.23308 0.05701
0.23308 0.05702
0.23309 0.05703
0.23309 0.05704
0.23310 0.05705
0.23310 0.05706
0.23311 0.05707
0.23311 0.05708
0.23312 0.05709
0.23312 0.05710
0.23313 0.05711
0.23313 0.05712
0.23313 0.05713
0.23315 0.05714
0.23316 0.05715
0.23317 0.05716
0.23317 0.05717
0.23318 0.05718
0.23318 0.05719
0.23318 0.05720
0.23318 0.05721
0.23318 0.05722
0.23319 0.05723
0.23320 0.05724
0.23320 0.05725
0.23321 0.05726
0.23322 0.05727
0.23322 0.05728
0.23322 0.05729
0.23322 0.05730
0.23323 0.05731
0.23323 0.05732
0.23323 0.05733
0.23323 0.05734
0.23324 0.05735
0.23324 0.05736
0.23324 0.05737
0.23324 0.05738
0.23324 0.05739
0.23325 0.05740
0.23325 0.05741
0.23325 0.05742
0.23326 0.05743
0.23327 0.05744
0.23328 0.05745
0.23328 0.05746
0.23328 0.05747
0.23329 0.05748
0.23329 0.05749
0.23329 0.05750
0.23329 0.05751
0.23330 0.05752
0.23330 0.05753
0.23330 0.05754
0.23331 0.05755
0.23331 0.05756
0.23332 0.05757
0.23332 0.05758
0.23332 0.05759
0.23332 0.05760
0.23334 0.05761
0.23334 0.05762
0.23334 0.05763
0.23335 0.05764
0.23335 0.05765
0.23336 0.05766
0.23337 0.05767
0.23337 0.05768
0.23337 0.05769
0.23338 0.05770
0.23338 0.05771
0.23338 0.05772
0.23339 0.05773
0.23340 0.05774
0.23341 0.05775
0.23341 0.05776
0.23341 0.05777
0.23341 0.05778
0.23342 0.05779
0.23343 0.05780
0.23343 0.05781
0.23344 0.05782
0.23344 0.05783
0.23345 0.05784
0.23345 0.05785
0.23347 0.05786
0.23347 0.05787
0.23348 0.05788
0.23349 0.05789
0.23349 0.05790
0.23349 0.05791
0.23349 0.05792
0.23349 0.05793
0.23350 0.05794
0.23350 0.05795
0.23351 0.05796
0.23351 0.05797
0.23351 0.05798
0.23352 0.05799
0.23353 0.05800
0.23353 0.05801
0.23354 0.05802
0.23354 0.05803
0.23354 0.05804
0.23354 0.05805
0.23354 0.05806
0.23354 0.05807
0.23354 0.05808
0.23354 0.05809
0.23355 0.05810
0.23355 0.05811
0.23355 0.05812
0.23355 0.05813
0.23356 0.05814
0.23356 0.05815
0.23356 0.05816
0.23357 0.05817
0.23357 0.05818
0.23357 0.05819
0.23357 0.05820
0.23357 0.05821
0.23358 0.05822
0.23358 0.05823
0.23359 0.05824
0.23359 0.05825
0.23359 0.05826
0.23359 0.05827
0.23360 0.05828
0.23360 0.05829
0.23361 0.05830
0.23361 0.05831
0.23361 0.05832
0.23361 0.05833
0.23361 0.05834
0.23362 0.05835
0.23363 0.05836
0.23363 0.05837
0.23364 0.05838
0.23365 0.05839
0.23365 0.05840
0.23365 0.05841
0.23366 0.05842
0.23366 0.05843
0.23366 0.05844
0.23366 0.05845
0.23367 0.05846
0.23368 0.05847
0.23369 0.05848
0.23369 0.05849
0.23370 0.05850
0.23370 0.05851
0.23370 0.05852
0.23370 0.05853
0.23370 0.05854
0.23370 0.05855
0.23370 0.05856
0.23371 0.05857
0.23372 0.05858
0.23373 0.05859
0.23373 0.05860
0.23373 0.05861
0.23373 0.05862
0.23374 0.05863
0.23374 0.05864
0.23374 0.05865
0.23374 0.05866
0.23375 0.05867
0.23375 0.05868
0.23376 0.05869
0.23376 0.05870
0.23377 0.05871
0.23377 0.05872
0.23377 0.05873
0.23377 0.05874
0.23377 0.05875
0.23378 0.05876
0.23378 0.05877
0.23378 0.05878
0.23379 0.05879
0.23379 0.05880
0.23379 0.05881
0.23379 0.05882
0.23380 0.05883
0.23381 0.05884
0.23381 0.05885
0.23381 0.05886
0.23381 0.05887
0.23382 0.05888
0.23383 0.05889
0.23383 0.05890
0.23383 0.05891
0.23384 0.05892
0.23384 0.05893
0.23385 0.05894
0.23386 0.05895
0.23387 0.05896
0.23387 0.05897
0.23387 0.05898
0.23388 0.05899
0.23388 0.05900
0.23389 0.05901
0.23389 0.05902
0.23390 0.05903
0.23390 0.05904
0.23390 0.05905
0.23390 0.05906
0.23390 0.05907
0.23391 0.05908
0.23391 0.05909
0.23391 0.05910
0.23392 0.05911
0.23392 0.05912
0.23392 0.05913
0.23392 0.05914
0.23392 0.05915
0.23393 0.05916
0.23394 0.05917
0.23394 0.05918
0.23394 0.05919
0.23396 0.05920
0.23396 0.05921
0.23396 0.05922
0.23396 0.05923
0.23397 0.05924
0.23397 0.05925
0.23398 0.05926
0.23398 0.05927
0.23398 0.05928
0.23398 0.05929
0.23398 0.05930
0.23398 0.05931
0.23399 0.05932
0.23399 0.05933
0.23400 0.05934
0.23400 0.05935
0.23400 0.05936
0.23400 0.05937
0.23402 0.05938
0.23403 0.05939
0.23404 0.05940
0.23404 0.05941
0.23404 0.05942
0.23404 0.05943
0.23406 0.05944
0.23406 0.05945
0.23407 0.05946
0.23408 0.05947
0.23408 0.05948
0.23408 0.05949
0.23408 0.05950
0.23408 0.05951
0.23408 0.05952
0.23409 0.05953
0.23409 0.05954
0.23409 0.05955
0.23409 0.05956
0.23409 0.05957
0.23409 0.05958
0.23410 0.05959
0.23410 0.05960
0.23411 0.05961
0.23411 0.05962
0.23411 0.05963
0.23412 0.05964
0.23413 0.05965
0.23413 0.05966
0.23413 0.05967
0.23414 0.05968
0.23415 0.05969
0.23415 0.05970
0.23415 0.05971
0.23415 0.05972
0.23415 0.05973
0.23415 0.05974
0.23417 0.05975
0.23417 0.05976
0.23418 0.05977
0.23419 0.05978
0.23420 0.05979
0.23420 0.05980
0.23421 0.05981
0.23421 0.05982
0.23421 0.05983
0.23422 0.05984
0.23423 0.05985
0.23423 0.05986
0.23424 0.05987
0.23424 0.05988
0.23424 0.05989
0.23425 0.05990
0.23425 0.05991
0.23425 0.05992
0.23425 0.05993
0.23425 0.05994
0.23426 0.05995
0.23426 0.05996
0.23426 0.05997
0.23426 0.05998
0.23426 0.05999
0.23427 0.06000
0.23427 0.06001
0.23428 0.06002
0.23428 0.06003
0.23428 0.06004
0.23428 0.06005
0.23428 0.06006
0.23428 0.06007
0.23429 0.06008
0.23429 0.06009
0.23430 0.06010
0.23430 0.06011
0.23431 0.06012
0.23431 0.06013
0.23431 0.06014
0.23431 0.06015
0.23432 0.06016
0.23432 0.06017
0.23432 0.06018
0.23433 0.06019
0.23433 0.06020
0.23433 0.06021
0.23433 0.06022
0.23433 0.06023
0.23433 0.06024
0.23434 0.06025
0.23434 0.06026
0.23434 0.06027
0.23434 0.06028
0.23434 0.06029
0.23434 0.06030
0.23435 0.06031
0.23435 0.06032
0.23435 0.06033
0.23436 0.06034
0.23436 0.06035
0.23437 0.06036
0.23437 0.06037
0.23437 0.06038
0.23438 0.06039
0.23438 0.06040
0.23438 0.06041
0.23438 0.06042
0.23439 0.06043
0.23440 0.06044
0.23441 0.06045
0.23441 0.06046
0.23442 0.06047
0.23443 0.06048
0.23444 0.06049
0.23446 0.06050
0.23448 0.06051
0.23449 0.06052
0.23449 0.06053
0.23449 0.06054
0.23450 0.06055
0.23450 0.06056
0.23451 0.06057
0.23451 0.06058
0.23451 0.06059
0.23451 0.06060
0.23452 0.06061
0.23453 0.06062
0.23453 0.06063
0.23453 0.06064
0.23454 0.06065
0.23454 0.06066
0.23454 0.06067
0.23455 0.06068
0.23456 0.06069
0.23456 0.06070
0.23456 0.06071
0.23457 0.06072
0.23458 0.06073
0.23458 0.06074
0.23459 0.06075
0.23460 0.06076
0.23460 0.06077
0.23462 0.06078
0.23462 0.06079
0.23463 0.06080
0.23463 0.06081
0.23463 0.06082
0.23464 0.06083
0.23464 0.06084
0.23464 0.06085
0.23465 0.06086
0.23465 0.06087
0.23465 0.06088
0.23465 0.06089
0.23465 0.06090
0.23466 0.06091
0.23466 0.06092
0.23467 0.06093
0.23467 0.06094
0.23467 0.06095
0.23468 0.06096
0.23468 0.06097
0.23468 0.06098
0.23468 0.06099
0.23469 0.06100
0.23469 0.06101
0.23469 0.06102
0.23469 0.06103
0.23469 0.06104
0.23470 0.06105
0.23470 0.06106
0.23470 0.06107
0.23471 0.06108
0.23471 0.06109
0.23471 0.06110
0.23472 0.06111
0.23473 0.06112
0.23473 0.06113
0.23474 0.06114
0.23475 0.06115
0.23475 0.06116
0.23476 0.06117
0.23476 0.06118
0.23477 0.06119
0.23477 0.06120
0.23477 0.06121
0.23477 0.06122
0.23478 0.06123
0.23478 0.06124
0.23479 0.06125
0.23479 0.06126
0.23480 0.06127
0.23480 0.06128
0.23481 0.06129
0.23482 0.06130
0.23482 0.06131
0.23482 0.06132
0.23483 0.06133
0.23483 0.06134
0.23484 0.06135
0.23484 0.06136
0.23485 0.06137
0.23486 0.06138
0.23487 0.06139
0.23487 0.06140
0.23488 0.06141
0.23488 0.06142
0.23488 0.06143
0.23489 0.06144
0.23490 0.06145
0.23490 0.06146
0.23490 0.06147
0.23490 0.06148
0.23490 0.06149
0.23491 0.06150
0.23491 0.06151
0.23492 0.06152
0.23492 0.06153
0.23492 0.06154
0.23492 0.06155
0.23493 0.06156
0.23493 0.06157
0.23494 0.06158
0.23496 0.06159
0.23496 0.06160
0.23497 0.06161
0.23497 0.06162
0.23497 0.06163
0.23497 0.06164
0.23498 0.06165
0.23499 0.06166
0.23499 0.06167
0.23499 0.06168
0.23500 0.06169
0.23500 0.06170
0.23500 0.06171
0.23501 0.06172
0.23501 0.06173
0.23501 0.06174
0.23501 0.06175
0.23502 0.06176
0.23502 0.06177
0.23502 0.06178
0.23502 0.06179
0.23503 0.06180
0.23504 0.06181
0.23504 0.06182
0.23504 0.06183
0.23504 0.06184
0.23505 0.06185
0.23505 0.06186
0.23505 0.06187
0.23505 0.06188
0.23505 0.06189
0.23506 0.06190
0.23506 0.06191
0.23506 0.06192
0.23506 0.06193
0.23506 0.06194
0.23506 0.06195
0.23506 0.06196
0.23507 0.06197
0.23507 0.06198
0.23507 0.06199
0.23508 0.06200
0.23508 0.06201
0.23508 0.06202
0.23509 0.06203
0.23510 0.06204
0.23510 0.06205
0.23511 0.06206
0.23512 0.06207
0.23513 0.06208
0.23513 0.06209
0.23513 0.06210
0.23514 0.06211
0.23514 0.06212
0.23514 0.06213
0.23514 0.06214
0.23515 0.06215
0.23515 0.06216
0.23517 0.06217
0.23517 0.06218
0.23517 0.06219
0.23517 0.06220
0.23517 0.06221
0.23517 0.06222
0.23518 0.06223
0.23519 0.06224
0.23519 0.06225
0.23519 0.06226
0.23519 0.06227
0.23520 0.06228
0.23520 0.06229
0.23521 0.06230
0.23521 0.06231
0.23521 0.06232
0.23522 0.06233
0.23522 0.06234
0.23522 0.06235
0.23523 0.06236
0.23523 0.06237
0.23523 0.06238
0.23524 0.06239
0.23524 0.06240
0.23525 0.06241
0.23525 0.06242
0.23525 0.06243
0.23526 0.06244
0.23526 0.06245
0.23527 0.06246
0.23527 0.06247
0.23527 0.06248
0.23527 0.06249
0.23527 0.06250
0.23528 0.06251
0.23528 0.06252
0.23530 0.06253
0.23530 0.06254
0.23530 0.06255
0.23530 0.06256
0.23530 0.06257
0.23530 0.06258
0.23531 0.06259
0.23531 0.06260
0.23532 0.06261
0.23532 0.06262
0.23533 0.06263
0.23534 0.06264
0.23534 0.06265
0.23534 0.06266
0.23535 0.06267
0.23535 0.06268
0.23536 0.06269
0.23536 0.06270
0.23536 0.06271
0.23536 0.06272
0.23537 0.06273
0.23537 0.06274
0.23538 0.06275
0.23538 0.06276
0.23539 0.06277
0.23539 0.06278
0.23539 0.06279
0.23540 0.06280
0.23540 0.06281
0.23541 0.06282
0.23541 0.06283
0.23541 0.06284
0.23542 0.06285
0.23542 0.06286
0.23542 0.06287
0.23542 0.06288
0.23543 0.06289
0.23543 0.06290
0.23544 0.06291
0.23544 0.06292
0.23545 0.06293
0.23545 0.06294
0.23546 0.06295
0.23546 0.06296
0.23546 0.06297
0.23547 0.06298
0.23547 0.06299
0.23548 0.06300
0.23548 0.06301
0.23549 0.06302
0.23551 0.06303
0.23551 0.06304
0.23551 0.06305
0.23551 0.06306
0.23552 0.06307
0.23552 0.06308
0.23553 0.06309
0.23553 0.06310
0.23553 0.06311
0.23554 0.06312
0.23554 0.06313
0.23554 0.06314
0.23554 0.06315
0.23554 0.06316
0.23554 0.06317
0.23554 0.06318
0.23554 0.06319
0.23555 0.06320
0.23555 0.06321
0.23555 0.06322
0.23555 0.06323
0.23556 0.06324
0.23556 0.06325
0.23556 0.06326
0.23557 0.06327
0.23558 0.06328
0.23559 0.06329
0.23559 0.06330
0.23559 0.06331
0.23559 0.06332
0.23559 0.06333
0.23559 0.06334
0.23561 0.06335
0.23561 0.06336
0.23562 0.06337
0.23563 0.06338
0.23563 0.06339
0.23563 0.06340
0.23564 0.06341
0.23564 0.06342
0.23564 0.06343
0.23566 0.06344
0.23567 0.06345
0.23567 0.06346
0.23567 0.06347
0.23567 0.06348
0.23567 0.06349
0.23567 0.06350
0.23567 0.06351
0.23567 0.06352
0.23568 0.06353
0.23568 0.06354
0.23568 0.06355
0.23568 0.06356
0.23568 0.06357
0.23569 0.06358
0.23569 0.06359
0.23570 0.06360
0.23572 0.06361
0.23572 0.06362
0.23572 0.06363
0.23573 0.06364
0.23573 0.06365
0.23573 0.06366
0.23573 0.06367
0.23574 0.06368
0.23574 0.06369
0.23575 0.06370
0.23575 0.06371
0.23575 0.06372
0.23575 0.06373
0.23576 0.06374
0.23576 0.06375
0.23577 0.06376
0.23577 0.06377
0.23577 0.06378
0.23577 0.06379
0.23577 0.06380
0.23578 0.06381
0.23578 0.06382
0.23579 0.06383
0.23580 0.06384
0.23580 0.06385
0.23580 0.06386
0.23581 0.06387
0.23581 0.06388
0.23581 0.06389
0.23582 0.06390
0.23583 0.06391
0.23585 0.06392
0.23585 0.06393
0.23585 0.06394
0.23585 0.06395
0.23585 0.06396
0.23586 0.06397
0.23587 0.06398
0.23587 0.06399
0.23587 0.06400
0.23587 0.06401
0.23588 0.06402
0.23589 0.06403
0.23589 0.06404
0.23589 0.06405
0.23591 0.06406
0.23591 0.06407
0.23591 0.06408
0.23591 0.06409
0.23592 0.06410
0.23592 0.06411
0.23592 0.06412
0.23592 0.06413
0.23592 0.06414
0.23593 0.06415
0.23593 0.06416
0.23593 0.06417
0.23593 0.06418
0.23594 0.06419
0.23595 0.06420
0.23595 0.06421
0.23595 0.06422
0.23595 0.06423
0.23596 0.06424
0.23596 0.06425
0.23596 0.06426
0.23596 0.06427
0.23596 0.06428
0.23597 0.06429
0.23598 0.06430
0.23598 0.06431
0.23598 0.06432
0.23598 0.06433
0.23599 0.06434
0.23599 0.06435
0.23600 0.06436
0.23601 0.06437
0.23602 0.06438
0.23602 0.06439
0.23602 0.06440
0.23602 0.06441
0.23603 0.06442
0.23603 0.06443
0.23604 0.06444
0.23605 0.06445
0.23606 0.06446
0.23606 0.06447
0.23606 0.06448
0.23606 0.06449
0.23607 0.06450
0.23607 0.06451
0.23607 0.06452
0.23608 0.06453
0.23608 0.06454
0.23608 0.06455
0.23608 0.06456
0.23608 0.06457
0.23609 0.06458
0.23609 0.06459
0.23609 0.06460
0.23609 0.06461
0.23609 0.06462
0.23610 0.06463
0.23610 0.06464
0.23610 0.06465
0.23611 0.06466
0.23612 0.06467
0.23613 0.06468
0.23613 0.06469
0.23614 0.06470
0.23614 0.06471
0.23614 0.06472
0.23615 0.06473
0.23615 0.06474
0.23615 0.06475
0.23615 0.06476
0.23615 0.06477
0.23616 0.06478
0.23616 0.06479
0.23616 0.06480
0.23617 0.06481
0.23617 0.06482
0.23617 0.06483
0.23617 0.06484
0.23617 0.06485
0.23617 0.06486
0.23618 0.06487
0.23619 0.06488
0.23620 0.06489
0.23620 0.06490
0.23620 0.06491
0.23621 0.06492
0.23621 0.06493
0.23622 0.06494
0.23622 0.06495
0.23622 0.06496
0.23622 0.06497
0.23622 0.06498
0.23623 0.06499
0.23623 0.06500
0.23623 0.06501
0.23624 0.06502
0.23624 0.06503
0.23625 0.06504
0.23625 0.06505
0.23625 0.06506
0.23625 0.06507
0.23626 0.06508
0.23627 0.06509
0.23627 0.06510
0.23627 0.06511
0.23628 0.06512
0.23628 0.06513
0.23629 0.06514
0.23629 0.06515
0.23629 0.06516
0.23631 0.06517
0.23632 0.06518
0.23632 0.06519
0.23632 0.06520
0.23633 0.06521
0.23633 0.06522
0.23633 0.06523
0.23633 0.06524
0.23633 0.06525
0.23634 0.06526
0.23634 0.06527
0.23634 0.06528
0.23635 0.06529
0.23635 0.06530
0.23635 0.06531
0.23635 0.06532
0.23636 0.06533
0.23636 0.06534
0.23636 0.06535
0.23636 0.06536
0.23637 0.06537
0.23637 0.06538
0.23637 0.06539
0.23638 0.06540
0.23639 0.06541
0.23639 0.06542
0.23640 0.06543
0.23640 0.06544
0.23641 0.06545
0.23641 0.06546
0.23642 0.06547
0.23643 0.06548
0.23643 0.06549
0.23645 0.06550
0.23645 0.06551
0.23645 0.06552
0.23646 0.06553
0.23646 0.06554
0.23647 0.06555
0.23647 0.06556
0.23647 0.06557
0.23647 0.06558
0.23647 0.06559
0.23647 0.06560
0.23648 0.06561
0.23648 0.06562
0.23648 0.06563
0.23648 0.06564
0.23648 0.06565
0.23649 0.06566
0.23649 0.06567
0.23649 0.06568
0.23649 0.06569
0.23650 0.06570
0.23650 0.06571
0.23650 0.06572
0.23650 0.06573
0.23651 0.06574
0.23651 0.06575
0.23652 0.06576
0.23652 0.06577
0.23652 0.06578
0.23653 0.06579
0.23653 0.06580
0.23654 0.06581
0.23654 0.06582
0.23654 0.06583
0.23654 0.06584
0.23654 0.06585
0.23655 0.06586
0.23655 0.06587
0.23655 0.06588
0.23656 0.06589
0.23656 0.06590
0.23657 0.06591
0.23657 0.06592
0.23657 0.06593
0.23658 0.06594
0.23658 0.06595
0.23660 0.06596
0.23660 0.06597
0.23660 0.06598
0.23660 0.06599
0.23661 0.06600
0.23661 0.06601
0.23661 0.06602
0.23662 0.06603
0.23662 0.06604
0.23664 0.06605
0.23664 0.06606
0.23664 0.06607
0.23664 0.06608
0.23666 0.06609
0.23666 0.06610
0.23666 0.06611
0.23666 0.06612
0.23666 0.06613
0.23667 0.06614
0.23667 0.06615
0.23667 0.06616
0.23668 0.06617
0.23668 0.06618
0.23668 0.06619
0.23668 0.06620
0.23670 0.06621
0.23670 0.06622
0.23671 0.06623
0.23671 0.06624
0.23672 0.06625
0.23672 0.06626
0.23672 0.06627
0.23673 0.06628
0.23673 0.06629
0.23673 0.06630
0.23674 0.06631
0.23674 0.06632
0.23674 0.06633
0.23674 0.06634
0.23674 0.06635
0.23674 0.06636
0.23675 0.06637
0.23676 0.06638
0.23676 0.06639
0.23677 0.06640
0.23677 0.06641
0.23677 0.06642
0.23678 0.06643
0.23678 0.06644
0.23678 0.06645
0.23680 0.06646
0.23680 0.06647
0.23681 0.06648
0.23681 0.06649
0.23681 0.06650
0.23681 0.06651
0.23681 0.06652
0.23682 0.06653
0.23682 0.06654
0.23682 0.06655
0.23683 0.06656
0.23683 0.06657
0.23684 0.06658
0.23684 0.06659
0.23685 0.06660
0.23685 0.06661
0.23685 0.06662
0.23686 0.06663
0.23686 0.06664
0.23687 0.06665
0.23687 0.06666
0.23687 0.06667
0.23688 0.06668
0.23688 0.06669
0.23689 0.06670
0.23689 0.06671
0.23689 0.06672
0.23690 0.06673
0.23690 0.06674
0.23690 0.06675
0.23690 0.06676
0.23690 0.06677
0.23691 0.06678
0.23692 0.06679
0.23693 0.06680
0.23694 0.06681
0.23694 0.06682
0.23694 0.06683
0.23694 0.06684
0.23694 0.06685
0.23695 0.06686
0.23695 0.06687
0.23696 0.06688
0.23697 0.06689
0.23697 0.06690
0.23697 0.06691
0.23697 0.06692
0.23697 0.06693
0.23699 0.06694
0.23699 0.06695
0.23699 0.06696
0.23699 0.06697
0.23700 0.06698
0.23702 0.06699
0.23702 0.06700
0.23702 0.06701
0.23703 0.06702
0.23703 0.06703
0.23704 0.06704
0.23704 0.06705
0.23704 0.06706
0.23704 0.06707
0.23704 0.06708
0.23707 0.06709
0.23707 0.06710
0.23707 0.06711
0.23708 0.06712
0.23708 0.06713
0.23708 0.06714
0.23708 0.06715
0.23708 0.06716
0.23709 0.06717
0.23710 0.06718
0.23710 0.06719
0.23710 0.06720
0.23710 0.06721
0.23711 0.06722
0.23711 0.06723
0.23711 0.06724
0.23711 0.06725
0.23712 0.06726
0.23712 0.06727
0.23713 0.06728
0.23713 0.06729
0.23713 0.06730
0.23713 0.06731
0.23714 0.06732
0.23714 0.06733
0.23714 0.06734
0.23714 0.06735
0.23714 0.06736
0.23715 0.06737
0.23715 0.06738
0.23715 0.06739
0.23716 0.06740
0.23716 0.06741
0.23717 0.06742
0.23717 0.06743
0.23717 0.06744
0.23717 0.06745
0.23717 0.06746
0.23718 0.06747
0.23720 0.06748
0.23721 0.06749
0.23722 0.06750
0.23722 0.06751
0.23722 0.06752
0.23722 0.06753
0.23722 0.06754
0.23722 0.06755
0.23722 0.06756
0.23724 0.06757
0.23724 0.06758
0.23724 0.06759
0.23724 0.06760
0.23724 0.06761
0.23725 0.06762
0.23725 0.06763
0.23725 0.06764
0.23725 0.06765
0.23726 0.06766
0.23726 0.06767
0.23726 0.06768
0.23727 0.06769
0.23727 0.06770
0.23729 0.06771
0.23729 0.06772
0.23730 0.06773
0.23730 0.06774
0.23730 0.06775
0.23731 0.06776
0.23731 0.06777
0.23731 0.06778
0.23731 0.06779
0.23731 0.06780
0.23731 0.06781
0.23732 0.06782
0.23733 0.06783
0.23733 0.06784
0.23733 0.06785
0.23733 0.06786
0.23733 0.06787
0.23734 0.06788
0.23734 0.06789
0.23734 0.06790
0.23735 0.06791
0.23735 0.06792
0.23735 0.06793
0.23735 0.06794
0.23735 0.06795
0.23735 0.06796
0.23736 0.06797
0.23736 0.06798
0.23736 0.06799
0.23736 0.06800
0.23737 0.06801
0.23737 0.06802
0.23738 0.06803
0.23738 0.06804
0.23738 0.06805
0.23739 0.06806
0.23739 0.06807
0.23740 0.06808
0.23740 0.06809
0.23740 0.06810
0.23740 0.06811
0.23741 0.06812
0.23741 0.06813
0.23742 0.06814
0.23742 0.06815
0.23742 0.06816
0.23742 0.06817
0.23743 0.06818
0.23744 0.06819
0.23744 0.06820
0.23744 0.06821
0.23744 0.06822
0.23744 0.06823
0.23744 0.06824
0.23745 0.06825
0.23745 0.06826
0.23745 0.06827
0.23745 0.06828
0.23746 0.06829
0.23746 0.06830
0.23746 0.06831
0.23746 0.06832
0.23746 0.06833
0.23747 0.06834
0.23747 0.06835
0.23747 0.06836
0.23747 0.06837
0.23747 0.06838
0.23748 0.06839
0.23748 0.06840
0.23748 0.06841
0.23750 0.06842
0.23750 0.06843
0.23751 0.06844
0.23752 0.06845
0.23752 0.06846
0.23752 0.06847
0.23753 0.06848
0.23753 0.06849
0.23753 0.06850
0.23753 0.06851
0.23754 0.06852
0.23754 0.06853
0.23755 0.06854
0.23755 0.06855
0.23756 0.06856
0.23756 0.06857
0.23757 0.06858
0.23760 0.06859
0.23760 0.06860
0.23761 0.06861
0.23762 0.06862
0.23763 0.06863
0.23763 0.06864
0.23764 0.06865
0.23764 0.06866
0.23764 0.06867
0.23765 0.06868
0.23765 0.06869
0.23767 0.06870
0.23767 0.06871
0.23767 0.06872
0.23767 0.06873
0.23768 0.06874
0.23768 0.06875
0.23768 0.06876
0.23769 0.06877
0.23769 0.06878
0.23769 0.06879
0.23770 0.06880
0.23771 0.06881
0.23771 0.06882
0.23771 0.06883
0.23771 0.06884
0.23772 0.06885
0.23772 0.06886
0.23773 0.06887
0.23773 0.06888
0.23773 0.06889
0.23773 0.06890
0.23775 0.06891
0.23775 0.06892
0.23775 0.06893
0.23775 0.06894
0.23776 0.06895
0.23776 0.06896
0.23777 0.06897
0.23777 0.06898
0.23777 0.06899
0.23777 0.06900
0.23778 0.06901
0.23778 0.06902
0.23780 0.06903
0.23780 0.06904
0.23781 0.06905
0.23781 0.06906
0.23781 0.06907
0.23782 0.06908
0.23782 0.06909
0.23782 0.06910
0.23782 0.06911
0.23783 0.06912
0.23783 0.06913
0.23784 0.06914
0.23784 0.06915
0.23785 0.06916
0.23787 0.06917
0.23787 0.06918
0.23788 0.06919
0.23788 0.06920
0.23788 0.06921
0.23788 0.06922
0.23789 0.06923
0.23789 0.06924
0.23789 0.06925
0.23790 0.06926
0.23790 0.06927
0.23791 0.06928
0.23791 0.06929
0.23791 0.06930
0.23792 0.06931
0.23793 0.06932
0.23793 0.06933
0.23793 0.06934
0.23794 0.06935
0.23794 0.06936
0.23794 0.06937
0.23794 0.06938
0.23795 0.06939
0.23796 0.06940
0.23796 0.06941
0.23796 0.06942
0.23797 0.06943
0.23798 0.06944
0.23798 0.06945
0.23798 0.06946
0.23799 0.06947
0.23799 0.06948
0.23799 0.06949
0.23799 0.06950
0.23800 0.06951
0.23800 0.06952
0.23800 0.06953
0.23801 0.06954
0.23801 0.06955
0.23802 0.06956
0.23802 0.06957
0.23803 0.06958
0.23803 0.06959
0.23803 0.06960
0.23803 0.06961
0.23803 0.06962
0.23804 0.06963
0.23804 0.06964
0.23804 0.06965
0.23804 0.06966
0.23805 0.06967
0.23805 0.06968
0.23805 0.06969
0.23805 0.06970
0.23806 0.06971
0.23806 0.06972
0.23807 0.06973
0.23807 0.06974
0.23808 0.06975
0.23808 0.06976
0.23808 0.06977
0.23808 0.06978
0.23809 0.06979
0.23809 0.06980
0.23810 0.06981
0.23810 0.06982
0.23811 0.06983
0.23811 0.06984
0.23811 0.06985
0.23811 0.06986
0.23812 0.06987
0.23813 0.06988
0.23813 0.06989
0.23814 0.06990
0.23814 0.06991
0.23815 0.06992
0.23816 0.06993
0.23816 0.06994
0.23816 0.06995
0.23816 0.06996
0.23817 0.06997
0.23818 0.06998
0.23818 0.06999
0.23818 0.07000
0.23818 0.07001
0.23819 0.07002
0.23819 0.07003
0.23819 0.07004
0.23820 0.07005
0.23820 0.07006
0.23821 0.07007
0.23821 0.07008
0.23821 0.07009
0.23821 0.07010
0.23821 0.07011
0.23823 0.07012
0.23824 0.07013
0.23825 0.07014
0.23825 0.07015
0.23825 0.07016
0.23826 0.07017
0.23826 0.07018
0.23826 0.07019
0.23827 0.07020
0.23827 0.07021
0.23827 0.07022
0.23828 0.07023
0.23828 0.07024
0.23828 0.07025
0.23828 0.07026
0.23828 0.07027
0.23829 0.07028
0.23829 0.07029
0.23829 0.07030
0.23829 0.07031
0.23830 0.07032
0.23830 0.07033
0.23830 0.07034
0.23831 0.07035
0.23831 0.07036
0.23831 0.07037
0.23832 0.07038
0.23832 0.07039
0.23833 0.07040
0.23833 0.07041
0.23833 0.07042
0.23833 0.07043
0.23833 0.07044
0.23833 0.07045
0.23833 0.07046
0.23833 0.07047
0.23834 0.07048
0.23834 0.07049
0.23835 0.07050
0.23835 0.07051
0.23836 0.07052
0.23836 0.07053
0.23836 0.07054
0.23836 0.07055
0.23837 0.07056
0.23837 0.07057
0.23838 0.07058
0.23838 0.07059
0.23838 0.07060
0.23838 0.07061
0.23839 0.07062
0.23839 0.07063
0.23840 0.07064
0.23841 0.07065
0.23841 0.07066
0.23842 0.07067
0.23842 0.07068
0.23842 0.07069
0.23842 0.07070
0.23842 0.07071
0.23842 0.07072
0.23843 0.07073
0.23843 0.07074
0.23843 0.07075
0.23843 0.07076
0.23844 0.07077
0.23844 0.07078
0.23845 0.07079
0.23845 0.07080
0.23845 0.07081
0.23845 0.07082
0.23846 0.07083
0.23846 0.07084
0.23847 0.07085
0.23848 0.07086
0.23848 0.07087
0.23848 0.07088
0.23848 0.07089
0.23848 0.07090
0.23849 0.07091
0.23849 0.07092
0.23850 0.07093
0.23851 0.07094
0.23853 0.07095
0.23853 0.07096
0.23853 0.07097
0.23854 0.07098
0.23854 0.07099
0.23854 0.07100
0.23854 0.07101
0.23854 0.07102
0.23855 0.07103
0.23855 0.07104
0.23855 0.07105
0.23856 0.07106
0.23856 0.07107
0.23856 0.07108
0.23856 0.07109
0.23857 0.07110
0.23857 0.07111
0.23858 0.07112
0.23858 0.07113
0.23859 0.07114
0.23859 0.07115
0.23860 0.07116
0.23860 0.07117
0.23861 0.07118
0.23861 0.07119
0.23861 0.07120
0.23862 0.07121
0.23862 0.07122
0.23862 0.07123
0.23862 0.07124
0.23863 0.07125
0.23863 0.07126
0.23863 0.07127
0.23864 0.07128
0.23864 0.07129
0.23864 0.07130
0.23864 0.07131
0.23866 0.07132
0.23866 0.07133
0.23866 0.07134
0.23866 0.07135
0.23867 0.07136
0.23867 0.07137
0.23867 0.07138
0.23868 0.07139
0.23868 0.07140
0.23868 0.07141
0.23868 0.07142
0.23868 0.07143
0.23869 0.07144
0.23869 0.07145
0.23869 0.07146
0.23871 0.07147
0.23871 0.07148
0.23871 0.07149
0.23872 0.07150
0.23872 0.07151
0.23873 0.07152
0.23873 0.07153
0.23873 0.07154
0.23873 0.07155
0.23874 0.07156
0.23874 0.07157
0.23875 0.07158
0.23875 0.07159
0.23875 0.07160
0.23875 0.07161
0.23875 0.07162
0.23875 0.07163
0.23876 0.07164
0.23876 0.07165
0.23876 0.07166
0.23876 0.07167
0.23877 0.07168
0.23877 0.07169
0.23877 0.07170
0.23877 0.07171
0.23878 0.07172
0.23878 0.07173
0.23879 0.07174
0.23880 0.07175
0.23880 0.07176
0.23880 0.07177
0.23881 0.07178
0.23882 0.07179
0.23882 0.07180
0.23882 0.07181
0.23883 0.07182
0.23883 0.07183
0.23883 0.07184
0.23884 0.07185
0.23884 0.07186
0.23885 0.07187
0.23885 0.07188
0.23885 0.07189
0.23885 0.07190
0.23885 0.07191
0.23886 0.07192
0.23886 0.07193
0.23887 0.07194
0.23887 0.07195
0.23887 0.07196
0.23888 0.07197
0.23889 0.07198
0.23889 0.07199
0.23889 0.07200
0.23889 0.07201
0.23890 0.07202
0.23890 0.07203
0.23890 0.07204
0.23890 0.07205
0.23891 0.07206
0.23892 0.07207
0.23892 0.07208
0.23893 0.07209
0.23894 0.07210
0.23895 0.07211
0.23895 0.07212
0.23895 0.07213
0.23895 0.07214
0.23895 0.07215
0.23895 0.07216
0.23897 0.07217
0.23897 0.07218
0.23897 0.07219
0.23897 0.07220
0.23897 0.07221
0.23897 0.07222
0.23898 0.07223
0.23898 0.07224
0.23898 0.07225
0.23899 0.07226
0.23900 0.07227
0.23900 0.07228
0.23901 0.07229
0.23901 0.07230
0.23902 0.07231
0.23902 0.07232
0.23903 0.07233
0.23903 0.07234
0.23903 0.07235
0.23903 0.07236
0.23903 0.07237
0.23903 0.07238
0.23904 0.07239
0.23904 0.07240
0.23904 0.07241
0.23904 0.07242
0.23905 0.07243
0.23905 0.07244
0.23905 0.07245
0.23905 0.07246
0.23906 0.07247
0.23906 0.07248
0.23907 0.07249
0.23907 0.07250
0.23907 0.07251
0.23908 0.07252
0.23909 0.07253
0.23910 0.07254
0.23910 0.07255
0.23911 0.07256
0.23911 0.07257
0.23911 0.07258
0.23913 0.07259
0.23913 0.07260
0.23913 0.07261
0.23915 0.07262
0.23915 0.07263
0.23915 0.07264
0.23916 0.07265
0.23916 0.07266
0.23917 0.07267
0.23917 0.07268
0.23918 0.07269
0.23918 0.07270
0.23919 0.07271
0.23919 0.07272
0.23920 0.07273
0.23920 0.07274
0.23920 0.07275
0.23921 0.07276
0.23921 0.07277
0.23921 0.07278
0.23922 0.07279
0.23922 0.07280
0.23923 0.07281
0.23923 0.07282
0.23923 0.07283
0.23923 0.07284
0.23924 0.07285
0.23924 0.07286
0.23924 0.07287
0.23925 0.07288
0.23926 0.07289
0.23926 0.07290
0.23927 0.07291
0.23927 0.07292
0.23927 0.07293
0.23928 0.07294
0.23929 0.07295
0.23929 0.07296
0.23929 0.07297
0.23930 0.07298
0.23930 0.07299
0.23930 0.07300
0.23930 0.07301
0.23931 0.07302
0.23931 0.07303
0.23931 0.07304
0.23931 0.07305
0.23932 0.07306
0.23933 0.07307
0.23933 0.07308
0.23933 0.07309
0.23933 0.07310
0.23934 0.07311
0.23934 0.07312
0.23934 0.07313
0.23934 0.07314
0.23935 0.07315
0.23935 0.07316
0.23935 0.07317
0.23935 0.07318
0.23935 0.07319
0.23936 0.07320
0.23937 0.07321
0.23938 0.07322
0.23938 0.07323
0.23938 0.07324
0.23938 0.07325
0.23938 0.07326
0.23938 0.07327
0.23939 0.07328
0.23939 0.07329
0.23939 0.07330
0.23940 0.07331
0.23941 0.07332
0.23942 0.07333
0.23942 0.07334
0.23942 0.07335
0.23942 0.07336
0.23942 0.07337
0.23943 0.07338
0.23943 0.07339
0.23943 0.07340
0.23944 0.07341
0.23944 0.07342
0.23945 0.07343
0.23945 0.07344
0.23946 0.07345
0.23946 0.07346
0.23946 0.07347
0.23947 0.07348
0.23947 0.07349
0.23947 0.07350
0.23948 0.07351
0.23948 0.07352
0.23949 0.07353
0.23949 0.07354
0.23950 0.07355
0.23950 0.07356
0.23952 0.07357
0.23952 0.07358
0.23952 0.07359
0.23953 0.07360
0.23954 0.07361
0.23955 0.07362
0.23956 0.07363
0.23956 0.07364
0.23956 0.07365
0.23956 0.07366
0.23956 0.07367
0.23956 0.07368
0.23958 0.07369
0.23958 0.07370
0.23958 0.07371
0.23958 0.07372
0.23958 0.07373
0.23959 0.07374
0.23960 0.07375
0.23961 0.07376
0.23961 0.07377
0.23962 0.07378
0.23962 0.07379
0.23962 0.07380
0.23963 0.07381
0.23963 0.07382
0.23963 0.07383
0.23963 0.07384
0.23963 0.07385
0.23963 0.07386
0.23963 0.07387
0.23965 0.07388
0.23965 0.07389
0.23965 0.07390
0.23965 0.07391
0.23965 0.07392
0.23965 0.07393
0.23965 0.07394
0.23966 0.07395
0.23966 0.07396
0.23966 0.07397
0.23967 0.07398
0.23967 0.07399
0.23967 0.07400
0.23967 0.07401
0.23968 0.07402
0.23969 0.07403
0.23969 0.07404
0.23969 0.07405
0.23969 0.07406
0.23969 0.07407
0.23970 0.07408
0.23970 0.07409
0.23971 0.07410
0.23971 0.07411
0.23971 0.07412
0.23972 0.07413
0.23973 0.07414
0.23974 0.07415
0.23975 0.07416
0.23975 0.07417
0.23975 0.07418
0.23975 0.07419
0.23975 0.07420
0.23976 0.07421
0.23976 0.07422
0.23976 0.07423
0.23976 0.07424
0.23976 0.07425
0.23976 0.07426
0.23976 0.07427
0.23977 0.07428
0.23977 0.07429
0.23978 0.07430
0.23978 0.07431
0.23978 0.07432
0.23978 0.07433
0.23979 0.07434
0.23979 0.07435
0.23979 0.07436
0.23979 0.07437
0.23979 0.07438
0.23980 0.07439
0.23980 0.07440
0.23980 0.07441
0.23980 0.07442
0.23982 0.07443
0.23982 0.07444
0.23982 0.07445
0.23982 0.07446
0.23983 0.07447
0.23983 0.07448
0.23984 0.07449
0.23985 0.07450
0.23985 0.07451
0.23985 0.07452
0.23986 0.07453
0.23986 0.07454
0.23986 0.07455
0.23987 0.07456
0.23987 0.07457
0.23987 0.07458
0.23989 0.07459
0.23989 0.07460
0.23989 0.07461
0.23989 0.07462
0.23989 0.07463
0.23989 0.07464
0.23989 0.07465
0.23990 0.07466
0.23990 0.07467
0.23990 0.07468
0.23991 0.07469
0.23991 0.07470
0.23991 0.07471
0.23991 0.07472
0.23991 0.07473
0.23991 0.07474
0.23992 0.07475
0.23993 0.07476
0.23994 0.07477
0.23994 0.07478
0.23994 0.07479
0.23995 0.07480
0.23995 0.07481
0.23997 0.07482
0.23997 0.07483
0.23998 0.07484
0.23998 0.07485
0.23998 0.07486
0.23998 0.07487
0.23999 0.07488
0.24000 0.07489
0.24000 0.07490
0.24000 0.07491
0.24001 0.07492
0.24001 0.07493
0.24001 0.07494
0.24002 0.07495
0.24002 0.07496
0.24002 0.07497
0.24003 0.07498
0.24003 0.07499
0.24003 0.07500
0.24003 0.07501
0.24003 0.07502
0.24004 0.07503
0.24005 0.07504
0.24005 0.07505
0.24005 0.07506
0.24005 0.07507
0.24006 0.07508
0.24006 0.07509
0.24006 0.07510
0.24007 0.07511
0.24007 0.07512
0.24007 0.07513
0.24007 0.07514
0.24008 0.07515
0.24008 0.07516
0.24008 0.07517
0.24008 0.07518
0.24008 0.07519
0.24008 0.07520
0.24008 0.07521
0.24008 0.07522
0.24009 0.07523
0.24009 0.07524
0.24009 0.07525
0.24010 0.07526
0.24010 0.07527
0.24010 0.07528
0.24011 0.07529
0.24012 0.07530
0.24012 0.07531
0.24012 0.07532
0.24012 0.07533
0.24013 0.07534
0.24013 0.07535
0.24013 0.07536
0.24014 0.07537
0.24014 0.07538
0.24014 0.07539
0.24015 0.07540
0.24015 0.07541
0.24015 0.07542
0.24015 0.07543
0.24016 0.07544
0.24016 0.07545
0.24016 0.07546
0.24017 0.07547
0.24017 0.07548
0.24017 0.07549
0.24017 0.07550
0.24018 0.07551
0.24018 0.07552
0.24019 0.07553
0.24020 0.07554
0.24020 0.07555
0.24020 0.07556
0.24021 0.07557
0.24021 0.07558
0.24021 0.07559
0.24022 0.07560
0.24022 0.07561
0.24022 0.07562
0.24023 0.07563
0.24023 0.07564
0.24023 0.07565
0.24023 0.07566
0.24023 0.07567
0.24023 0.07568
0.24024 0.07569
0.24024 0.07570
0.24025 0.07571
0.24026 0.07572
0.24026 0.07573
0.24026 0.07574
0.24028 0.07575
0.24028 0.07576
0.24028 0.07577
0.24028 0.07578
0.24028 0.07579
0.24029 0.07580
0.24029 0.07581
0.24030 0.07582
0.24031 0.07583
0.24031 0.07584
0.24031 0.07585
0.24032 0.07586
0.24032 0.07587
0.24032 0.07588
0.24033 0.07589
0.24033 0.07590
0.24033 0.07591
0.24035 0.07592
0.24035 0.07593
0.24035 0.07594
0.24036 0.07595
0.24037 0.07596
0.24037 0.07597
0.24037 0.07598
0.24037 0.07599
0.24037 0.07600
0.24037 0.07601
0.24037 0.07602
0.24038 0.07603
0.24038 0.07604
0.24039 0.07605
0.24039 0.07606
0.24039 0.07607
0.24039 0.07608
0.24039 0.07609
0.24039 0.07610
0.24040 0.07611
0.24040 0.07612
0.24041 0.07613
0.24041 0.07614
0.24041 0.07615
0.24041 0.07616
0.24041 0.07617
0.24041 0.07618
0.24042 0.07619
0.24042 0.07620
0.24043 0.07621
0.24043 0.07622
0.24043 0.07623
0.24044 0.07624
0.24044 0.07625
0.24045 0.07626
0.24045 0.07627
0.24045 0.07628
0.24045 0.07629
0.24046 0.07630
0.24046 0.07631
0.24046 0.07632
0.24046 0.07633
0.24046 0.07634
0.24046 0.07635
0.24046 0.07636
0.24046 0.07637
0.24046 0.07638
0.24047 0.07639
0.24047 0.07640
0.24047 0.07641
0.24048 0.07642
0.24048 0.07643
0.24048 0.07644
0.24049 0.07645
0.24049 0.07646
0.24050 0.07647
0.24050 0.07648
0.24051 0.07649
0.24051 0.07650
0.24051 0.07651
0.24053 0.07652
0.24053 0.07653
0.24054 0.07654
0.24054 0.07655
0.24054 0.07656
0.24055 0.07657
0.24055 0.07658
0.24055 0.07659
0.24056 0.07660
0.24056 0.07661
0.24057 0.07662
0.24057 0.07663
0.24057 0.07664
0.24058 0.07665
0.24058 0.07666
0.24058 0.07667
0.24058 0.07668
0.24058 0.07669
0.24058 0.07670
0.24058 0.07671
0.24058 0.07672
0.24059 0.07673
0.24059 0.07674
0.24060 0.07675
0.24062 0.07676
0.24062 0.07677
0.24062 0.07678
0.24062 0.07679
0.24062 0.07680
0.24063 0.07681
0.24063 0.07682
0.24063 0.07683
0.24063 0.07684
0.24064 0.07685
0.24064 0.07686
0.24064 0.07687
0.24064 0.07688
0.24065 0.07689
0.24066 0.07690
0.24067 0.07691
0.24067 0.07692
0.24067 0.07693
0.24067 0.07694
0.24067 0.07695
0.24068 0.07696
0.24068 0.07697
0.24068 0.07698
0.24069 0.07699
0.24069 0.07700
0.24069 0.07701
0.24070 0.07702
0.24070 0.07703
0.24071 0.07704
0.24072 0.07705
0.24073 0.07706
0.24073 0.07707
0.24073 0.07708
0.24073 0.07709
0.24073 0.07710
0.24074 0.07711
0.24074 0.07712
0.24074 0.07713
0.24076 0.07714
0.24076 0.07715
0.24076 0.07716
0.24076 0.07717
0.24076 0.07718
0.24077 0.07719
0.24077 0.07720
0.24077 0.07721
0.24077 0.07722
0.24078 0.07723
0.24078 0.07724
0.24078 0.07725
0.24078 0.07726
0.24079 0.07727
0.24080 0.07728
0.24080 0.07729
0.24080 0.07730
0.24081 0.07731
0.24081 0.07732
0.24081 0.07733
0.24081 0.07734
0.24082 0.07735
0.24082 0.07736
0.24082 0.07737
0.24083 0.07738
0.24083 0.07739
0.24084 0.07740
0.24085 0.07741
0.24085 0.07742
0.24085 0.07743
0.24085 0.07744
0.24085 0.07745
0.24086 0.07746
0.24086 0.07747
0.24086 0.07748
0.24086 0.07749
0.24087 0.07750
0.24087 0.07751
0.24087 0.07752
0.24088 0.07753
0.24088 0.07754
0.24089 0.07755
0.24089 0.07756
0.24089 0.07757
0.24090 0.07758
0.24090 0.07759
0.24091 0.07760
0.24091 0.07761
0.24091 0.07762
0.24091 0.07763
0.24091 0.07764
0.24092 0.07765
0.24092 0.07766
0.24092 0.07767
0.24093 0.07768
0.24093 0.07769
0.24093 0.07770
0.24093 0.07771
0.24094 0.07772
0.24094 0.07773
0.24094 0.07774
0.24095 0.07775
0.24095 0.07776
0.24095 0.07777
0.24096 0.07778
0.24097 0.07779
0.24098 0.07780
0.24098 0.07781
0.24098 0.07782
0.24099 0.07783
0.24099 0.07784
0.24100 0.07785
0.24100 0.07786
0.24101 0.07787
0.24101 0.07788
0.24101 0.07789
0.24102 0.07790
0.24102 0.07791
0.24102 0.07792
0.24102 0.07793
0.24103 0.07794
0.24103 0.07795
0.24104 0.07796
0.24104 0.07797
0.24105 0.07798
0.24105 0.07799
0.24105 0.07800
0.24105 0.07801
0.24105 0.07802
0.24106 0.07803
0.24106 0.07804
0.24107 0.07805
0.24107 0.07806
0.24108 0.07807
0.24108 0.07808
0.24109 0.07809
0.24109 0.07810
0.24109 0.07811
0.24109 0.07812
0.24110 0.07813
0.24111 0.07814
0.24111 0.07815
0.24111 0.07816
0.24112 0.07817
0.24112 0.07818
0.24112 0.07819
0.24112 0.07820
0.24112 0.07821
0.24112 0.07822
0.24113 0.07823
0.24114 0.07824
0.24114 0.07825
0.24114 0.07826
0.24114 0.07827
0.24114 0.07828
0.24114 0.07829
0.24114 0.07830
0.24115 0.07831
0.24115 0.07832
0.24116 0.07833
0.24116 0.07834
0.24118 0.07835
0.24118 0.07836
0.24119 0.07837
0.24119 0.07838
0.24119 0.07839
0.24120 0.07840
0.24121 0.07841
0.24121 0.07842
0.24121 0.07843
0.24122 0.07844
0.24122 0.07845
0.24122 0.07846
0.24122 0.07847
0.24122 0.07848
0.24122 0.07849
0.24123 0.07850
0.24123 0.07851
0.24123 0.07852
0.24123 0.07853
0.24124 0.07854
0.24124 0.07855
0.24124 0.07856
0.24124 0.07857
0.24124 0.07858
0.24125 0.07859
0.24125 0.07860
0.24125 0.07861
0.24125 0.07862
0.24125 0.07863
0.24125 0.07864
0.24125 0.07865
0.24126 0.07866
0.24126 0.07867
0.24127 0.07868
0.24127 0.07869
0.24127 0.07870
0.24127 0.07871
0.24128 0.07872
0.24128 0.07873
0.24128 0.07874
0.24129 0.07875
0.24129 0.07876
0.24129 0.07877
0.24129 0.07878
0.24129 0.07879
0.24130 0.07880
0.24131 0.07881
0.24132 0.07882
0.24132 0.07883
0.24132 0.07884
0.24133 0.07885
0.24133 0.07886
0.24134 0.07887
0.24134 0.07888
0.24134 0.07889
0.24134 0.07890
0.24134 0.07891
0.24134 0.07892
0.24134 0.07893
0.24134 0.07894
0.24135 0.07895
0.24135 0.07896
0.24135 0.07897
0.24136 0.07898
0.24136 0.07899
0.24136 0.07900
0.24137 0.07901
0.24138 0.07902
0.24138 0.07903
0.24138 0.07904
0.24139 0.07905
0.24139 0.07906
0.24139 0.07907
0.24139 0.07908
0.24139 0.07909
0.24139 0.07910
0.24140 0.07911
0.24140 0.07912
0.24141 0.07913
0.24141 0.07914
0.24141 0.07915
0.24141 0.07916
0.24142 0.07917
0.24142 0.07918
0.24142 0.07919
0.24142 0.07920
0.24143 0.07921
0.24143 0.07922
0.24143 0.07923
0.24144 0.07924
0.24144 0.07925
0.24145 0.07926
0.24146 0.07927
0.24147 0.07928
0.24147 0.07929
0.24147 0.07930
0.24148 0.07931
0.24148 0.07932
0.24148 0.07933
0.24148 0.07934
0.24148 0.07935
0.24150 0.07936
0.24150 0.07937
0.24150 0.07938
0.24150 0.07939
0.24151 0.07940
0.24151 0.07941
0.24151 0.07942
0.24151 0.07943
0.24152 0.07944
0.24152 0.07945
0.24152 0.07946
0.24152 0.07947
0.24153 0.07948
0.24153 0.07949
0.24153 0.07950
0.24153 0.07951
0.24154 0.07952
0.24154 0.07953
0.24155 0.07954
0.24155 0.07955
0.24155 0.07956
0.24155 0.07957
0.24155 0.07958
0.24155 0.07959
0.24155 0.07960
0.24156 0.07961
0.24156 0.07962
0.24156 0.07963
0.24157 0.07964
0.24157 0.07965
0.24158 0.07966
0.24158 0.07967
0.24158 0.07968
0.24159 0.07969
0.24159 0.07970
0.24159 0.07971
0.24160 0.07972
0.24160 0.07973
0.24162 0.07974
0.24163 0.07975
0.24163 0.07976
0.24164 0.07977
0.24164 0.07978
0.24164 0.07979
0.24165 0.07980
0.24165 0.07981
0.24165 0.07982
0.24165 0.07983
0.24167 0.07984
0.24167 0.07985
0.24167 0.07986
0.24167 0.07987
0.24168 0.07988
0.24168 0.07989
0.24168 0.07990
0.24168 0.07991
0.24168 0.07992
0.24168 0.07993
0.24168 0.07994
0.24168 0.07995
0.24169 0.07996
0.24169 0.07997
0.24169 0.07998
0.24170 0.07999
0.24170 0.08000
0.24170 0.08001
0.24170 0.08002
0.24170 0.08003
0.24171 0.08004
0.24172 0.08005
0.24172 0.08006
0.24173 0.08007
0.24173 0.08008
0.24174 0.08009
0.24174 0.08010
0.24175 0.08011
0.24175 0.08012
0.24176 0.08013
0.24177 0.08014
0.24178 0.08015
0.24178 0.08016
0.24178 0.08017
0.24179 0.08018
0.24179 0.08019
0.24180 0.08020
0.24181 0.08021
0.24181 0.08022
0.24181 0.08023
0.24182 0.08024
0.24182 0.08025
0.24182 0.08026
0.24182 0.08027
0.24182 0.08028
0.24183 0.08029
0.24183 0.08030
0.24183 0.08031
0.24183 0.08032
0.24183 0.08033
0.24184 0.08034
0.24184 0.08035
0.24185 0.08036
0.24186 0.08037
0.24186 0.08038
0.24186 0.08039
0.24186 0.08040
0.24186 0.08041
0.24187 0.08042
0.24187 0.08043
0.24187 0.08044
0.24188 0.08045
0.24188 0.08046
0.24189 0.08047
0.24189 0.08048
0.24190 0.08049
0.24190 0.08050
0.24190 0.08051
0.24190 0.08052
0.24190 0.08053
0.24190 0.08054
0.24190 0.08055
0.24191 0.08056
0.24191 0.08057
0.24191 0.08058
0.24191 0.08059
0.24191 0.08060
0.24191 0.08061
0.24193 0.08062
0.24193 0.08063
0.24193 0.08064
0.24194 0.08065
0.24194 0.08066
0.24194 0.08067
0.24194 0.08068
0.24194 0.08069
0.24195 0.08070
0.24195 0.08071
0.24195 0.08072
0.24195 0.08073
0.24195 0.08074
0.24196 0.08075
0.24196 0.08076
0.24198 0.08077
0.24199 0.08078
0.24199 0.08079
0.24199 0.08080
0.24200 0.08081
0.24200 0.08082
0.24200 0.08083
0.24200 0.08084
0.24201 0.08085
0.24202 0.08086
0.24203 0.08087
0.24203 0.08088
0.24203 0.08089
0.24203 0.08090
0.24204 0.08091
0.24204 0.08092
0.24204 0.08093
0.24204 0.08094
0.24205 0.08095
0.24206 0.08096
0.24206 0.08097
0.24207 0.08098
0.24207 0.08099
0.24207 0.08100
0.24207 0.08101
0.24208 0.08102
0.24208 0.08103
0.24208 0.08104
0.24208 0.08105
0.24208 0.08106
0.24208 0.08107
0.24208 0.08108
0.24209 0.08109
0.24210 0.08110
0.24210 0.08111
0.24211 0.08112
0.24211 0.08113
0.24212 0.08114
0.24212 0.08115
0.24213 0.08116
0.24213 0.08117
0.24213 0.08118
0.24213 0.08119
0.24214 0.08120
0.24214 0.08121
0.24214 0.08122
0.24214 0.08123
0.24215 0.08124
0.24215 0.08125
0.24215 0.08126
0.24215 0.08127
0.24215 0.08128
0.24216 0.08129
0.24216 0.08130
0.24216 0.08131
0.24216 0.08132
0.24216 0.08133
0.24217 0.08134
0.24217 0.08135
0.24217 0.08136
0.24217 0.08137
0.24218 0.08138
0.24218 0.08139
0.24219 0.08140
0.24219 0.08141
0.24220 0.08142
0.24220 0.08143
0.24220 0.08144
0.24221 0.08145
0.24221 0.08146
0.24222 0.08147
0.24222 0.08148
0.24222 0.08149
0.24222 0.08150
0.24223 0.08151
0.24223 0.08152
0.24223 0.08153
0.24224 0.08154
0.24224 0.08155
0.24224 0.08156
0.24224 0.08157
0.24224 0.08158
0.24225 0.08159
0.24226 0.08160
0.24226 0.08161
0.24226 0.08162
0.24226 0.08163
0.24226 0.08164
0.24227 0.08165
0.24227 0.08166
0.24227 0.08167
0.24227 0.08168
0.24227 0.08169
0.24228 0.08170
0.24228 0.08171
0.24229 0.08172
0.24229 0.08173
0.24230 0.08174
0.24230 0.08175
0.24230 0.08176
0.24232 0.08177
0.24233 0.08178
0.24233 0.08179
0.24234 0.08180
0.24235 0.08181
0.24235 0.08182
0.24235 0.08183
0.24235 0.08184
0.24235 0.08185
0.24235 0.08186
0.24236 0.08187
0.24236 0.08188
0.24236 0.08189
0.24236 0.08190
0.24237 0.08191
0.24237 0.08192
0.24237 0.08193
0.24237 0.08194
0.24238 0.08195
0.24239 0.08196
0.24239 0.08197
0.24240 0.08198
0.24240 0.08199
0.24240 0.08200
0.24240 0.08201
0.24240 0.08202
0.24241 0.08203
0.24241 0.08204
0.24241 0.08205
0.24241 0.08206
0.24242 0.08207
0.24242 0.08208
0.24242 0.08209
0.24243 0.08210
0.24243 0.08211
0.24243 0.08212
0.24244 0.08213
0.24245 0.08214
0.24246 0.08215
0.24246 0.08216
0.24247 0.08217
0.24247 0.08218
0.24247 0.08219
0.24247 0.08220
0.24247 0.08221
0.24247 0.08222
0.24248 0.08223
0.24248 0.08224
0.24249 0.08225
0.24249 0.08226
0.24250 0.08227
0.24251 0.08228
0.24251 0.08229
0.24251 0.08230
0.24251 0.08231
0.24251 0.08232
0.24252 0.08233
0.24252 0.08234
0.24252 0.08235
0.24252 0.08236
0.24252 0.08237
0.24252 0.08238
0.24252 0.08239
0.24252 0.08240
0.24253 0.08241
0.24253 0.08242
0.24253 0.08243
0.24254 0.08244
0.24254 0.08245
0.24254 0.08246
0.24254 0.08247
0.24254 0.08248
0.24255 0.08249
0.24256 0.08250
0.24256 0.08251
0.24256 0.08252
0.24257 0.08253
0.24258 0.08254
0.24258 0.08255
0.24258 0.08256
0.24258 0.08257
0.24259 0.08258
0.24259 0.08259
0.24259 0.08260
0.24259 0.08261
0.24259 0.08262
0.24259 0.08263
0.24259 0.08264
0.24260 0.08265
0.24261 0.08266
0.24261 0.08267
0.24261 0.08268
0.24261 0.08269
0.24261 0.08270
0.24262 0.08271
0.24262 0.08272
0.24262 0.08273
0.24263 0.08274
0.24263 0.08275
0.24263 0.08276
0.24263 0.08277
0.24263 0.08278
0.24264 0.08279
0.24264 0.08280
0.24264 0.08281
0.24264 0.08282
0.24264 0.08283
0.24264 0.08284
0.24265 0.08285
0.24265 0.08286
0.24266 0.08287
0.24266 0.08288
0.24267 0.08289
0.24268 0.08290
0.24268 0.08291
0.24268 0.08292
0.24268 0.08293
0.24269 0.08294
0.24269 0.08295
0.24269 0.08296
0.24269 0.08297
0.24269 0.08298
0.24270 0.08299
0.24270 0.08300
0.24270 0.08301
0.24270 0.08302
0.24271 0.08303
0.24271 0.08304
0.24272 0.08305
0.24272 0.08306
0.24272 0.08307
0.24272 0.08308
0.24272 0.08309
0.24272 0.08310
0.24272 0.08311
0.24273 0.08312
0.24273 0.08313
0.24274 0.08314
0.24274 0.08315
0.24274 0.08316
0.24274 0.08317
0.24274 0.08318
0.24275 0.08319
0.24275 0.08320
0.24276 0.08321
0.24276 0.08322
0.24276 0.08323
0.24277 0.08324
0.24277 0.08325
0.24277 0.08326
0.24277 0.08327
0.24277 0.08328
0.24278 0.08329
0.24278 0.08330
0.24279 0.08331
0.24279 0.08332
0.24281 0.08333
0.24281 0.08334
0.24281 0.08335
0.24281 0.08336
0.24281 0.08337
0.24282 0.08338
0.24282 0.08339
0.24282 0.08340
0.24283 0.08341
0.24283 0.08342
0.24283 0.08343
0.24283 0.08344
0.24284 0.08345
0.24284 0.08346
0.24285 0.08347
0.24285 0.08348
0.24285 0.08349
0.24285 0.08350
0.24285 0.08351
0.24285 0.08352
0.24286 0.08353
0.24286 0.08354
0.24286 0.08355
0.24286 0.08356
0.24286 0.08357
0.24286 0.08358
0.24286 0.08359
0.24286 0.08360
0.24288 0.08361
0.24288 0.08362
0.24288 0.08363
0.24288 0.08364
0.24289 0.08365
0.24289 0.08366
0.24289 0.08367
0.24290 0.08368
0.24290 0.08369
0.24290 0.08370
0.24290 0.08371
0.24290 0.08372
0.24290 0.08373
0.24291 0.08374
0.24292 0.08375
0.24292 0.08376
0.24293 0.08377
0.24293 0.08378
0.24293 0.08379
0.24294 0.08380
0.24294 0.08381
0.24295 0.08382
0.24295 0.08383
0.24296 0.08384
0.24296 0.08385
0.24296 0.08386
0.24297 0.08387
0.24297 0.08388
0.24297 0.08389
0.24298 0.08390
0.24300 0.08391
0.24300 0.08392
0.24300 0.08393
0.24300 0.08394
0.24301 0.08395
0.24301 0.08396
0.24301 0.08397
0.24301 0.08398
0.24301 0.08399
0.24301 0.08400
0.24302 0.08401
0.24302 0.08402
0.24303 0.08403
0.24303 0.08404
0.24303 0.08405
0.24304 0.08406
0.24304 0.08407
0.24304 0.08408
0.24305 0.08409
0.24305 0.08410
0.24305 0.08411
0.24305 0.08412
0.24306 0.08413
0.24306 0.08414
0.24307 0.08415
0.24307 0.08416
0.24307 0.08417
0.24307 0.08418
0.24307 0.08419
0.24307 0.08420
0.24308 0.08421
0.24309 0.08422
0.24309 0.08423
0.24309 0.08424
0.24311 0.08425
0.24312 0.08426
0.24313 0.08427
0.24313 0.08428
0.24313 0.08429
0.24314 0.08430
0.24314 0.08431
0.24314 0.08432
0.24314 0.08433
0.24314 0.08434
0.24315 0.08435
0.24315 0.08436
0.24315 0.08437
0.24315 0.08438
0.24316 0.08439
0.24316 0.08440
0.24316 0.08441
0.24317 0.08442
0.24317 0.08443
0.24317 0.08444
0.24318 0.08445
0.24318 0.08446
0.24319 0.08447
0.24319 0.08448
0.24319 0.08449
0.24320 0.08450
0.24320 0.08451
0.24320 0.08452
0.24321 0.08453
0.24322 0.08454
0.24322 0.08455
0.24323 0.08456
0.24323 0.08457
0.24323 0.08458
0.24323 0.08459
0.24324 0.08460
0.24324 0.08461
0.24324 0.08462
0.24327 0.08463
0.24327 0.08464
0.24328 0.08465
0.24328 0.08466
0.24328 0.08467
0.24328 0.08468
0.24328 0.08469
0.24329 0.08470
0.24329 0.08471
0.24329 0.08472
0.24329 0.08473
0.24330 0.08474
0.24330 0.08475
0.24330 0.08476
0.24330 0.08477
0.24330 0.08478
0.24330 0.08479
0.24331 0.08480
0.24331 0.08481
0.24331 0.08482
0.24331 0.08483
0.24331 0.08484
0.24332 0.08485
0.24332 0.08486
0.24332 0.08487
0.24332 0.08488
0.24333 0.08489
0.24334 0.08490
0.24334 0.08491
0.24334 0.08492
0.24334 0.08493
0.24334 0.08494
0.24334 0.08495
0.24335 0.08496
0.24335 0.08497
0.24335 0.08498
0.24335 0.08499
0.24336 0.08500
0.24337 0.08501
0.24337 0.08502
0.24337 0.08503
0.24337 0.08504
0.24337 0.08505
0.24337 0.08506
0.24337 0.08507
0.24338 0.08508
0.24338 0.08509
0.24338 0.08510
0.24339 0.08511
0.24339 0.08512
0.24339 0.08513
0.24340 0.08514
0.24340 0.08515
0.24340 0.08516
0.24341 0.08517
0.24341 0.08518
0.24341 0.08519
0.24342 0.08520
0.24342 0.08521
0.24342 0.08522
0.24342 0.08523
0.24342 0.08524
0.24342 0.08525
0.24342 0.08526
0.24343 0.08527
0.24343 0.08528
0.24343 0.08529
0.24343 0.08530
0.24344 0.08531
0.24344 0.08532
0.24345 0.08533
0.24345 0.08534
0.24346 0.08535
0.24346 0.08536
0.24346 0.08537
0.24347 0.08538
0.24347 0.08539
0.24347 0.08540
0.24348 0.08541
0.24349 0.08542
0.24349 0.08543
0.24349 0.08544
0.24349 0.08545
0.24349 0.08546
0.24349 0.08547
0.24351 0.08548
0.24351 0.08549
0.24351 0.08550
0.24351 0.08551
0.24351 0.08552
0.24352 0.08553
0.24353 0.08554
0.24354 0.08555
0.24354 0.08556
0.24354 0.08557
0.24354 0.08558
0.24355 0.08559
0.24355 0.08560
0.24355 0.08561
0.24355 0.08562
0.24355 0.08563
0.24356 0.08564
0.24356 0.08565
0.24357 0.08566
0.24357 0.08567
0.24357 0.08568
0.24357 0.08569
0.24357 0.08570
0.24357 0.08571
0.24359 0.08572
0.24360 0.08573
0.24360 0.08574
0.24360 0.08575
0.24361 0.08576
0.24361 0.08577
0.24362 0.08578
0.24362 0.08579
0.24362 0.08580
0.24363 0.08581
0.24363 0.08582
0.24364 0.08583
0.24364 0.08584
0.24364 0.08585
0.24365 0.08586
0.24365 0.08587
0.24366 0.08588
0.24366 0.08589
0.24366 0.08590
0.24366 0.08591
0.24366 0.08592
0.24366 0.08593
0.24367 0.08594
0.24367 0.08595
0.24367 0.08596
0.24368 0.08597
0.24368 0.08598
0.24368 0.08599
0.24368 0.08600
0.24368 0.08601
0.24369 0.08602
0.24369 0.08603
0.24369 0.08604
0.24369 0.08605
0.24370 0.08606
0.24370 0.08607
0.24371 0.08608
0.24371 0.08609
0.24372 0.08610
0.24373 0.08611
0.24373 0.08612
0.24373 0.08613
0.24373 0.08614
0.24373 0.08615
0.24374 0.08616
0.24376 0.08617
0.24376 0.08618
0.24376 0.08619
0.24376 0.08620
0.24376 0.08621
0.24376 0.08622
0.24377 0.08623
0.24377 0.08624
0.24377 0.08625
0.24378 0.08626
0.24378 0.08627
0.24378 0.08628
0.24379 0.08629
0.24379 0.08630
0.24379 0.08631
0.24379 0.08632
0.24380 0.08633
0.24380 0.08634
0.24381 0.08635
0.24382 0.08636
0.24382 0.08637
0.24382 0.08638
0.24383 0.08639
0.24383 0.08640
0.24383 0.08641
0.24384 0.08642
0.24385 0.08643
0.24385 0.08644
0.24385 0.08645
0.24386 0.08646
0.24386 0.08647
0.24386 0.08648
0.24386 0.08649
0.24386 0.08650
0.24387 0.08651
0.24387 0.08652
0.24387 0.08653
0.24388 0.08654
0.24388 0.08655
0.24389 0.08656
0.24389 0.08657
0.24389 0.08658
0.24390 0.08659
0.24390 0.08660
0.24390 0.08661
0.24390 0.08662
0.24391 0.08663
0.24392 0.08664
0.24392 0.08665
0.24392 0.08666
0.24392 0.08667
0.24393 0.08668
0.24393 0.08669
0.24394 0.08670
0.24394 0.08671
0.24394 0.08672
0.24395 0.08673
0.24396 0.08674
0.24396 0.08675
0.24396 0.08676
0.24396 0.08677
0.24396 0.08678
0.24397 0.08679
0.24397 0.08680
0.24397 0.08681
0.24397 0.08682
0.24398 0.08683
0.24398 0.08684
0.24398 0.08685
0.24398 0.08686
0.24399 0.08687
0.24399 0.08688
0.24400 0.08689
0.24400 0.08690
0.24400 0.08691
0.24401 0.08692
0.24401 0.08693
0.24401 0.08694
0.24402 0.08695
0.24403 0.08696
0.24403 0.08697
0.24403 0.08698
0.24403 0.08699
0.24403 0.08700
0.24403 0.08701
0.24403 0.08702
0.24404 0.08703
0.24404 0.08704
0.24405 0.08705
0.24405 0.08706
0.24405 0.08707
0.24405 0.08708
0.24406 0.08709
0.24406 0.08710
0.24406 0.08711
0.24406 0.08712
0.24406 0.08713
0.24406 0.08714
0.24407 0.08715
0.24407 0.08716
0.24408 0.08717
0.24408 0.08718
0.24408 0.08719
0.24408 0.08720
0.24408 0.08721
0.24409 0.08722
0.24409 0.08723
0.24410 0.08724
0.24411 0.08725
0.24412 0.08726
0.24413 0.08727
0.24414 0.08728
0.24414 0.08729
0.24414 0.08730
0.24414 0.08731
0.24415 0.08732
0.24415 0.08733
0.24415 0.08734
0.24415 0.08735
0.24415 0.08736
0.24416 0.08737
0.24416 0.08738
0.24417 0.08739
0.24417 0.08740
0.24418 0.08741
0.24418 0.08742
0.24418 0.08743
0.24419 0.08744
0.24419 0.08745
0.24420 0.08746
0.24420 0.08747
0.24420 0.08748
0.24420 0.08749
0.24420 0.08750
0.24420 0.08751
0.24421 0.08752
0.24421 0.08753
0.24421 0.08754
0.24421 0.08755
0.24421 0.08756
0.24422 0.08757
0.24422 0.08758
0.24422 0.08759
0.24423 0.08760
0.24423 0.08761
0.24424 0.08762
0.24424 0.08763
0.24425 0.08764
0.24425 0.08765
0.24426 0.08766
0.24426 0.08767
0.24426 0.08768
0.24426 0.08769
0.24426 0.08770
0.24426 0.08771
0.24427 0.08772
0.24427 0.08773
0.24427 0.08774
0.24428 0.08775
0.24429 0.08776
0.24429 0.08777
0.24429 0.08778
0.24429 0.08779
0.24430 0.08780
0.24430 0.08781
0.24430 0.08782
0.24430 0.08783
0.24430 0.08784
0.24431 0.08785
0.24431 0.08786
0.24432 0.08787
0.24432 0.08788
0.24432 0.08789
0.24432 0.08790
0.24433 0.08791
0.24433 0.08792
0.24433 0.08793
0.24433 0.08794
0.24434 0.08795
0.24434 0.08796
0.24435 0.08797
0.24435 0.08798
0.24436 0.08799
0.24436 0.08800
0.24436 0.08801
0.24436 0.08802
0.24436 0.08803
0.24437 0.08804
0.24437 0.08805
0.24437 0.08806
0.24437 0.08807
0.24438 0.08808
0.24438 0.08809
0.24439 0.08810
0.24439 0.08811
0.24439 0.08812
0.24439 0.08813
0.24440 0.08814
0.24440 0.08815
0.24440 0.08816
0.24441 0.08817
0.24442 0.08818
0.24442 0.08819
0.24443 0.08820
0.24443 0.08821
0.24443 0.08822
0.24444 0.08823
0.24444 0.08824
0.24445 0.08825
0.24445 0.08826
0.24445 0.08827
0.24445 0.08828
0.24445 0.08829
0.24446 0.08830
0.24446 0.08831
0.24447 0.08832
0.24447 0.08833
0.24447 0.08834
0.24447 0.08835
0.24448 0.08836
0.24448 0.08837
0.24448 0.08838
0.24448 0.08839
0.24449 0.08840
0.24449 0.08841
0.24450 0.08842
0.24450 0.08843
0.24450 0.08844
0.24450 0.08845
0.24451 0.08846
0.24451 0.08847
0.24451 0.08848
0.24452 0.08849
0.24452 0.08850
0.24453 0.08851
0.24453 0.08852
0.24454 0.08853
0.24454 0.08854
0.24454 0.08855
0.24455 0.08856
0.24455 0.08857
0.24455 0.08858
0.24455 0.08859
0.24456 0.08860
0.24456 0.08861
0.24456 0.08862
0.24456 0.08863
0.24456 0.08864
0.24456 0.08865
0.24457 0.08866
0.24457 0.08867
0.24457 0.08868
0.24457 0.08869
0.24458 0.08870
0.24458 0.08871
0.24459 0.08872
0.24459 0.08873
0.24459 0.08874
0.24459 0.08875
0.24459 0.08876
0.24461 0.08877
0.24461 0.08878
0.24461 0.08879
0.24461 0.08880
0.24461 0.08881
0.24462 0.08882
0.24462 0.08883
0.24463 0.08884
0.24464 0.08885
0.24464 0.08886
0.24464 0.08887
0.24465 0.08888
0.24465 0.08889
0.24466 0.08890
0.24467 0.08891
0.24468 0.08892
0.24468 0.08893
0.24468 0.08894
0.24468 0.08895
0.24468 0.08896
0.24468 0.08897
0.24468 0.08898
0.24468 0.08899
0.24469 0.08900
0.24469 0.08901
0.24469 0.08902
0.24470 0.08903
0.24470 0.08904
0.24470 0.08905
0.24471 0.08906
0.24471 0.08907
0.24472 0.08908
0.24472 0.08909
0.24473 0.08910
0.24473 0.08911
0.24473 0.08912
0.24474 0.08913
0.24474 0.08914
0.24474 0.08915
0.24474 0.08916
0.24475 0.08917
0.24475 0.08918
0.24475 0.08919
0.24475 0.08920
0.24475 0.08921
0.24475 0.08922
0.24476 0.08923
0.24477 0.08924
0.24477 0.08925
0.24478 0.08926
0.24478 0.08927
0.24478 0.08928
0.24478 0.08929
0.24478 0.08930
0.24479 0.08931
0.24479 0.08932
0.24479 0.08933
0.24479 0.08934
0.24480 0.08935
0.24480 0.08936
0.24480 0.08937
0.24480 0.08938
0.24480 0.08939
0.24480 0.08940
0.24481 0.08941
0.24481 0.08942
0.24481 0.08943
0.24481 0.08944
0.24482 0.08945
0.24483 0.08946
0.24483 0.08947
0.24483 0.08948
0.24483 0.08949
0.24483 0.08950
0.24483 0.08951
0.24483 0.08952
0.24483 0.08953
0.24484 0.08954
0.24484 0.08955
0.24484 0.08956
0.24484 0.08957
0.24484 0.08958
0.24484 0.08959
0.24485 0.08960
0.24485 0.08961
0.24485 0.08962
0.24485 0.08963
0.24485 0.08964
0.24486 0.08965
0.24486 0.08966
0.24486 0.08967
0.24487 0.08968
0.24487 0.08969
0.24488 0.08970
0.24488 0.08971
0.24489 0.08972
0.24490 0.08973
0.24490 0.08974
0.24491 0.08975
0.24491 0.08976
0.24491 0.08977
0.24492 0.08978
0.24492 0.08979
0.24492 0.08980
0.24492 0.08981
0.24492 0.08982
0.24492 0.08983
0.24492 0.08984
0.24493 0.08985
0.24493 0.08986
0.24493 0.08987
0.24493 0.08988
0.24493 0.08989
0.24494 0.08990
0.24494 0.08991
0.24494 0.08992
0.24495 0.08993
0.24495 0.08994
0.24496 0.08995
0.24496 0.08996
0.24496 0.08997
0.24497 0.08998
0.24497 0.08999
0.24498 0.09000
0.24498 0.09001
0.24498 0.09002
0.24499 0.09003
0.24500 0.09004
0.24500 0.09005
0.24500 0.09006
0.24500 0.09007
0.24500 0.09008
0.24500 0.09009
0.24500 0.09010
0.24501 0.09011
0.24501 0.09012
0.24501 0.09013
0.24503 0.09014
0.24503 0.09015
0.24503 0.09016
0.24504 0.09017
0.24504 0.09018
0.24504 0.09019
0.24505 0.09020
0.24505 0.09021
0.24505 0.09022
0.24505 0.09023
0.24506 0.09024
0.24506 0.09025
0.24507 0.09026
0.24507 0.09027
0.24507 0.09028
0.24507 0.09029
0.24507 0.09030
0.24508 0.09031
0.24508 0.09032
0.24508 0.09033
0.24508 0.09034
0.24508 0.09035
0.24509 0.09036
0.24509 0.09037
0.24509 0.09038
0.24509 0.09039
0.24510 0.09040
0.24510 0.09041
0.24510 0.09042
0.24510 0.09043
0.24510 0.09044
0.24510 0.09045
0.24510 0.09046
0.24510 0.09047
0.24511 0.09048
0.24511 0.09049
0.24512 0.09050
0.24512 0.09051
0.24512 0.09052
0.24512 0.09053
0.24513 0.09054
0.24513 0.09055
0.24513 0.09056
0.24513 0.09057
0.24514 0.09058
0.24514 0.09059
0.24514 0.09060
0.24514 0.09061
0.24515 0.09062
0.24515 0.09063
0.24515 0.09064
0.24515 0.09065
0.24516 0.09066
0.24516 0.09067
0.24517 0.09068
0.24517 0.09069
0.24518 0.09070
0.24518 0.09071
0.24518 0.09072
0.24518 0.09073
0.24519 0.09074
0.24519 0.09075
0.24519 0.09076
0.24520 0.09077
0.24520 0.09078
0.24521 0.09079
0.24521 0.09080
0.24521 0.09081
0.24521 0.09082
0.24522 0.09083
0.24522 0.09084
0.24523 0.09085
0.24523 0.09086
0.24523 0.09087
0.24523 0.09088
0.24523 0.09089
0.24523 0.09090
0.24523 0.09091
0.24524 0.09092
0.24524 0.09093
0.24524 0.09094
0.24524 0.09095
0.24524 0.09096
0.24524 0.09097
0.24524 0.09098
0.24524 0.09099
0.24525 0.09100
0.24525 0.09101
0.24525 0.09102
0.24525 0.09103
0.24525 0.09104
0.24525 0.09105
0.24526 0.09106
0.24526 0.09107
0.24526 0.09108
0.24526 0.09109
0.24526 0.09110
0.24526 0.09111
0.24527 0.09112
0.24527 0.09113
0.24527 0.09114
0.24527 0.09115
0.24528 0.09116
0.24528 0.09117
0.24528 0.09118
0.24529 0.09119
0.24530 0.09120
0.24530 0.09121
0.24530 0.09122
0.24531 0.09123
0.24531 0.09124
0.24531 0.09125
0.24531 0.09126
0.24532 0.09127
0.24533 0.09128
0.24533 0.09129
0.24535 0.09130
0.24535 0.09131
0.24535 0.09132
0.24535 0.09133
0.24536 0.09134
0.24536 0.09135
0.24536 0.09136
0.24536 0.09137
0.24537 0.09138
0.24537 0.09139
0.24537 0.09140
0.24537 0.09141
0.24538 0.09142
0.24538 0.09143
0.24538 0.09144
0.24538 0.09145
0.24539 0.09146
0.24539 0.09147
0.24539 0.09148
0.24539 0.09149
0.24540 0.09150
0.24540 0.09151
0.24540 0.09152
0.24540 0.09153
0.24541 0.09154
0.24541 0.09155
0.24541 0.09156
0.24541 0.09157
0.24541 0.09158
0.24541 0.09159
0.24541 0.09160
0.24541 0.09161
0.24542 0.09162
0.24542 0.09163
0.24542 0.09164
0.24542 0.09165
0.24543 0.09166
0.24543 0.09167
0.24544 0.09168
0.24544 0.09169
0.24545 0.09170
0.24545 0.09171
0.24546 0.09172
0.24546 0.09173
0.24546 0.09174
0.24547 0.09175
0.24547 0.09176
0.24548 0.09177
0.24548 0.09178
0.24548 0.09179
0.24548 0.09180
0.24549 0.09181
0.24549 0.09182
0.24550 0.09183
0.24550 0.09184
0.24551 0.09185
0.24551 0.09186
0.24551 0.09187
0.24551 0.09188
0.24552 0.09189
0.24552 0.09190
0.24553 0.09191
0.24553 0.09192
0.24553 0.09193
0.24553 0.09194
0.24553 0.09195
0.24554 0.09196
0.24554 0.09197
0.24554 0.09198
0.24554 0.09199
0.24554 0.09200
0.24555 0.09201
0.24555 0.09202
0.24555 0.09203
0.24556 0.09204
0.24556 0.09205
0.24556 0.09206
0.24557 0.09207
0.24557 0.09208
0.24557 0.09209
0.24557 0.09210
0.24557 0.09211
0.24557 0.09212
0.24558 0.09213
0.24559 0.09214
0.24560 0.09215
0.24560 0.09216
0.24560 0.09217
0.24560 0.09218
0.24560 0.09219
0.24561 0.09220
0.24562 0.09221
0.24562 0.09222
0.24563 0.09223
0.24563 0.09224
0.24563 0.09225
0.24563 0.09226
0.24564 0.09227
0.24564 0.09228
0.24565 0.09229
0.24566 0.09230
0.24566 0.09231
0.24567 0.09232
0.24567 0.09233
0.24567 0.09234
0.24567 0.09235
0.24568 0.09236
0.24568 0.09237
0.24568 0.09238
0.24569 0.09239
0.24569 0.09240
0.24569 0.09241
0.24570 0.09242
0.24570 0.09243
0.24570 0.09244
0.24570 0.09245
0.24570 0.09246
0.24571 0.09247
0.24571 0.09248
0.24572 0.09249
0.24572 0.09250
0.24573 0.09251
0.24573 0.09252
0.24573 0.09253
0.24573 0.09254
0.24573 0.09255
0.24574 0.09256
0.24574 0.09257
0.24574 0.09258
0.24574 0.09259
0.24574 0.09260
0.24575 0.09261
0.24575 0.09262
0.24575 0.09263
0.24575 0.09264
0.24576 0.09265
0.24576 0.09266
0.24577 0.09267
0.24577 0.09268
0.24577 0.09269
0.24577 0.09270
0.24577 0.09271
0.24577 0.09272
0.24578 0.09273
0.24579 0.09274
0.24579 0.09275
0.24579 0.09276
0.24579 0.09277
0.24579 0.09278
0.24579 0.09279
0.24580 0.09280
0.24580 0.09281
0.24581 0.09282
0.24581 0.09283
0.24582 0.09284
0.24582 0.09285
0.24582 0.09286
0.24582 0.09287
0.24582 0.09288
0.24582 0.09289
0.24583 0.09290
0.24583 0.09291
0.24583 0.09292
0.24583 0.09293
0.24583 0.09294
0.24583 0.09295
0.24583 0.09296
0.24584 0.09297
0.24584 0.09298
0.24584 0.09299
0.24584 0.09300
0.24584 0.09301
0.24584 0.09302
0.24584 0.09303
0.24585 0.09304
0.24585 0.09305
0.24586 0.09306
0.24586 0.09307
0.24587 0.09308
0.24588 0.09309
0.24590 0.09310
0.24590 0.09311
0.24591 0.09312
0.24591 0.09313
0.24592 0.09314
0.24593 0.09315
0.24593 0.09316
0.24593 0.09317
0.24593 0.09318
0.24593 0.09319
0.24593 0.09320
0.24594 0.09321
0.24594 0.09322
0.24594 0.09323
0.24594 0.09324
0.24594 0.09325
0.24594 0.09326
0.24595 0.09327
0.24595 0.09328
0.24595 0.09329
0.24595 0.09330
0.24595 0.09331
0.24595 0.09332
0.24596 0.09333
0.24596 0.09334
0.24596 0.09335
0.24596 0.09336
0.24597 0.09337
0.24597 0.09338
0.24597 0.09339
0.24598 0.09340
0.24598 0.09341
0.24598 0.09342
0.24598 0.09343
0.24598 0.09344
0.24598 0.09345
0.24598 0.09346
0.24599 0.09347
0.24599 0.09348
0.24599 0.09349
0.24599 0.09350
0.24601 0.09351
0.24601 0.09352
0.24601 0.09353
0.24601 0.09354
0.24602 0.09355
0.24602 0.09356
0.24603 0.09357
0.24603 0.09358
0.24603 0.09359
0.24603 0.09360
0.24604 0.09361
0.24604 0.09362
0.24605 0.09363
0.24605 0.09364
0.24605 0.09365
0.24606 0.09366
0.24606 0.09367
0.24606 0.09368
0.24606 0.09369
0.24607 0.09370
0.24607 0.09371
0.24607 0.09372
0.24608 0.09373
0.24608 0.09374
0.24609 0.09375
0.24609 0.09376
0.24609 0.09377
0.24609 0.09378
0.24609 0.09379
0.24610 0.09380
0.24610 0.09381
0.24610 0.09382
0.24610 0.09383
0.24610 0.09384
0.24611 0.09385
0.24611 0.09386
0.24611 0.09387
0.24611 0.09388
0.24612 0.09389
0.24612 0.09390
0.24612 0.09391
0.24613 0.09392
0.24614 0.09393
0.24615 0.09394
0.24615 0.09395
0.24615 0.09396
0.24615 0.09397
0.24616 0.09398
0.24616 0.09399
0.24616 0.09400
0.24617 0.09401
0.24618 0.09402
0.24618 0.09403
0.24619 0.09404
0.24619 0.09405
0.24619 0.09406
0.24620 0.09407
0.24621 0.09408
0.24621 0.09409
0.24622 0.09410
0.24622 0.09411
0.24622 0.09412
0.24623 0.09413
0.24623 0.09414
0.24623 0.09415
0.24624 0.09416
0.24624 0.09417
0.24624 0.09418
0.24624 0.09419
0.24624 0.09420
0.24624 0.09421
0.24625 0.09422
0.24625 0.09423
0.24626 0.09424
0.24626 0.09425
0.24626 0.09426
0.24626 0.09427
0.24626 0.09428
0.24627 0.09429
0.24627 0.09430
0.24627 0.09431
0.24627 0.09432
0.24628 0.09433
0.24628 0.09434
0.24628 0.09435
0.24628 0.09436
0.24628 0.09437
0.24629 0.09438
0.24629 0.09439
0.24629 0.09440
0.24629 0.09441
0.24630 0.09442
0.24630 0.09443
0.24630 0.09444
0.24631 0.09445
0.24631 0.09446
0.24631 0.09447
0.24631 0.09448
0.24632 0.09449
0.24633 0.09450
0.24633 0.09451
0.24634 0.09452
0.24634 0.09453
0.24635 0.09454
0.24635 0.09455
0.24635 0.09456
0.24635 0.09457
0.24636 0.09458
0.24636 0.09459
0.24637 0.09460
0.24637 0.09461
0.24637 0.09462
0.24637 0.09463
0.24637 0.09464
0.24638 0.09465
0.24638 0.09466
0.24639 0.09467
0.24639 0.09468
0.24640 0.09469
0.24640 0.09470
0.24640 0.09471
0.24641 0.09472
0.24641 0.09473
0.24642 0.09474
0.24642 0.09475
0.24642 0.09476
0.24642 0.09477
0.24643 0.09478
0.24643 0.09479
0.24643 0.09480
0.24644 0.09481
0.24644 0.09482
0.24644 0.09483
0.24644 0.09484
0.24644 0.09485
0.24645 0.09486
0.24645 0.09487
0.24645 0.09488
0.24646 0.09489
0.24646 0.09490
0.24646 0.09491
0.24646 0.09492
0.24647 0.09493
0.24647 0.09494
0.24647 0.09495
0.24648 0.09496
0.24648 0.09497
0.24649 0.09498
0.24649 0.09499
0.24650 0.09500
0.24650 0.09501
0.24650 0.09502
0.24650 0.09503
0.24651 0.09504
0.24651 0.09505
0.24651 0.09506
0.24651 0.09507
0.24651 0.09508
0.24651 0.09509
0.24652 0.09510
0.24652 0.09511
0.24652 0.09512
0.24652 0.09513
0.24652 0.09514
0.24653 0.09515
0.24653 0.09516
0.24653 0.09517
0.24653 0.09518
0.24654 0.09519
0.24654 0.09520
0.24654 0.09521
0.24654 0.09522
0.24656 0.09523
0.24656 0.09524
0.24657 0.09525
0.24657 0.09526
0.24657 0.09527
0.24657 0.09528
0.24657 0.09529
0.24657 0.09530
0.24657 0.09531
0.24657 0.09532
0.24658 0.09533
0.24658 0.09534
0.24658 0.09535
0.24659 0.09536
0.24659 0.09537
0.24659 0.09538
0.24659 0.09539
0.24660 0.09540
0.24660 0.09541
0.24662 0.09542
0.24662 0.09543
0.24662 0.09544
0.24663 0.09545
0.24663 0.09546
0.24663 0.09547
0.24663 0.09548
0.24665 0.09549
0.24665 0.09550
0.24665 0.09551
0.24665 0.09552
0.24666 0.09553
0.24666 0.09554
0.24667 0.09555
0.24667 0.09556
0.24667 0.09557
0.24668 0.09558
0.24668 0.09559
0.24668 0.09560
0.24668 0.09561
0.24668 0.09562
0.24668 0.09563
0.24669 0.09564
0.24669 0.09565
0.24669 0.09566
0.24669 0.09567
0.24669 0.09568
0.24669 0.09569
0.24670 0.09570
0.24671 0.09571
0.24671 0.09572
0.24671 0.09573
0.24671 0.09574
0.24671 0.09575
0.24671 0.09576
0.24672 0.09577
0.24672 0.09578
0.24672 0.09579
0.24672 0.09580
0.24672 0.09581
0.24673 0.09582
0.24674 0.09583
0.24674 0.09584
0.24675 0.09585
0.24675 0.09586
0.24675 0.09587
0.24675 0.09588
0.24675 0.09589
0.24675 0.09590
0.24677 0.09591
0.24678 0.09592
0.24678 0.09593
0.24678 0.09594
0.24678 0.09595
0.24679 0.09596
0.24679 0.09597
0.24679 0.09598
0.24680 0.09599
0.24680 0.09600
0.24681 0.09601
0.24681 0.09602
0.24681 0.09603
0.24681 0.09604
0.24682 0.09605
0.24682 0.09606
0.24682 0.09607
0.24682 0.09608
0.24682 0.09609
0.24682 0.09610
0.24683 0.09611
0.24684 0.09612
0.24685 0.09613
0.24685 0.09614
0.24685 0.09615
0.24685 0.09616
0.24685 0.09617
0.24686 0.09618
0.24686 0.09619
0.24686 0.09620
0.24686 0.09621
0.24686 0.09622
0.24686 0.09623
0.24687 0.09624
0.24687 0.09625
0.24687 0.09626
0.24687 0.09627
0.24687 0.09628
0.24688 0.09629
0.24688 0.09630
0.24688 0.09631
0.24689 0.09632
0.24689 0.09633
0.24689 0.09634
0.24689 0.09635
0.24689 0.09636
0.24689 0.09637
0.24690 0.09638
0.24690 0.09639
0.24690 0.09640
0.24691 0.09641
0.24691 0.09642
0.24691 0.09643
0.24691 0.09644
0.24692 0.09645
0.24692 0.09646
0.24692 0.09647
0.24693 0.09648
0.24693 0.09649
0.24694 0.09650
0.24694 0.09651
0.24694 0.09652
0.24695 0.09653
0.24695 0.09654
0.24696 0.09655
0.24696 0.09656
0.24696 0.09657
0.24696 0.09658
0.24696 0.09659
0.24696 0.09660
0.24698 0.09661
0.24698 0.09662
0.24698 0.09663
0.24698 0.09664
0.24698 0.09665
0.24699 0.09666
0.24699 0.09667
0.24699 0.09668
0.24699 0.09669
0.24699 0.09670
0.24700 0.09671
0.24700 0.09672
0.24700 0.09673
0.24700 0.09674
0.24700 0.09675
0.24700 0.09676
0.24700 0.09677
0.24700 0.09678
0.24700 0.09679
0.24701 0.09680
0.24701 0.09681
0.24701 0.09682
0.24701 0.09683
0.24701 0.09684
0.24702 0.09685
0.24702 0.09686
0.24702 0.09687
0.24702 0.09688
0.24703 0.09689
0.24703 0.09690
0.24703 0.09691
0.24704 0.09692
0.24705 0.09693
0.24705 0.09694
0.24705 0.09695
0.24705 0.09696
0.24705 0.09697
0.24706 0.09698
0.24707 0.09699
0.24707 0.09700
0.24708 0.09701
0.24708 0.09702
0.24709 0.09703
0.24709 0.09704
0.24709 0.09705
0.24709 0.09706
0.24709 0.09707
0.24709 0.09708
0.24709 0.09709
0.24711 0.09710
0.24711 0.09711
0.24711 0.09712
0.24712 0.09713
0.24712 0.09714
0.24712 0.09715
0.24712 0.09716
0.24713 0.09717
0.24713 0.09718
0.24714 0.09719
0.24714 0.09720
0.24714 0.09721
0.24715 0.09722
0.24715 0.09723
0.24715 0.09724
0.24716 0.09725
0.24716 0.09726
0.24716 0.09727
0.24716 0.09728
0.24717 0.09729
0.24717 0.09730
0.24717 0.09731
0.24718 0.09732
0.24718 0.09733
0.24719 0.09734
0.24719 0.09735
0.24719 0.09736
0.24719 0.09737
0.24720 0.09738
0.24720 0.09739
0.24720 0.09740
0.24721 0.09741
0.24721 0.09742
0.24722 0.09743
0.24722 0.09744
0.24722 0.09745
0.24722 0.09746
0.24722 0.09747
0.24722 0.09748
0.24723 0.09749
0.24723 0.09750
0.24723 0.09751
0.24723 0.09752
0.24724 0.09753
0.24725 0.09754
0.24725 0.09755
0.24726 0.09756
0.24726 0.09757
0.24727 0.09758
0.24727 0.09759
0.24728 0.09760
0.24728 0.09761
0.24729 0.09762
0.24729 0.09763
0.24729 0.09764
0.24730 0.09765
0.24730 0.09766
0.24731 0.09767
0.24731 0.09768
0.24732 0.09769
0.24732 0.09770
0.24732 0.09771
0.24733 0.09772
0.24733 0.09773
0.24734 0.09774
0.24735 0.09775
0.24735 0.09776
0.24736 0.09777
0.24736 0.09778
0.24737 0.09779
0.24737 0.09780
0.24737 0.09781
0.24737 0.09782
0.24738 0.09783
0.24738 0.09784
0.24738 0.09785
0.24738 0.09786
0.24738 0.09787
0.24739 0.09788
0.24739 0.09789
0.24739 0.09790
0.24740 0.09791
0.24740 0.09792
0.24740 0.09793
0.24740 0.09794
0.24741 0.09795
0.24741 0.09796
0.24741 0.09797
0.24742 0.09798
0.24743 0.09799
0.24743 0.09800
0.24743 0.09801
0.24743 0.09802
0.24743 0.09803
0.24744 0.09804
0.24744 0.09805
0.24744 0.09806
0.24744 0.09807
0.24745 0.09808
0.24745 0.09809
0.24745 0.09810
0.24745 0.09811
0.24745 0.09812
0.24747 0.09813
0.24747 0.09814
0.24747 0.09815
0.24748 0.09816
0.24748 0.09817
0.24749 0.09818
0.24749 0.09819
0.24749 0.09820
0.24749 0.09821
0.24749 0.09822
0.24749 0.09823
0.24750 0.09824
0.24750 0.09825
0.24750 0.09826
0.24750 0.09827
0.24750 0.09828
0.24751 0.09829
0.24751 0.09830
0.24751 0.09831
0.24752 0.09832
0.24752 0.09833
0.24753 0.09834
0.24753 0.09835
0.24754 0.09836
0.24754 0.09837
0.24754 0.09838
0.24755 0.09839
0.24756 0.09840
0.24756 0.09841
0.24756 0.09842
0.24756 0.09843
0.24756 0.09844
0.24756 0.09845
0.24756 0.09846
0.24757 0.09847
0.24757 0.09848
0.24757 0.09849
0.24757 0.09850
0.24758 0.09851
0.24758 0.09852
0.24758 0.09853
0.24758 0.09854
0.24758 0.09855
0.24758 0.09856
0.24759 0.09857
0.24759 0.09858
0.24759 0.09859
0.24759 0.09860
0.24759 0.09861
0.24759 0.09862
0.24759 0.09863
0.24760 0.09864
0.24760 0.09865
0.24760 0.09866
0.24761 0.09867
0.24761 0.09868
0.24761 0.09869
0.24761 0.09870
0.24762 0.09871
0.24762 0.09872
0.24762 0.09873
0.24763 0.09874
0.24763 0.09875
0.24763 0.09876
0.24763 0.09877
0.24764 0.09878
0.24765 0.09879
0.24765 0.09880
0.24765 0.09881
0.24765 0.09882
0.24766 0.09883
0.24766 0.09884
0.24767 0.09885
0.24767 0.09886
0.24767 0.09887
0.24767 0.09888
0.24768 0.09889
0.24768 0.09890
0.24769 0.09891
0.24769 0.09892
0.24769 0.09893
0.24769 0.09894
0.24769 0.09895
0.24769 0.09896
0.24769 0.09897
0.24770 0.09898
0.24772 0.09899
0.24772 0.09900
0.24772 0.09901
0.24772 0.09902
0.24773 0.09903
0.24773 0.09904
0.24774 0.09905
0.24774 0.09906
0.24774 0.09907
0.24774 0.09908
0.24774 0.09909
0.24775 0.09910
0.24776 0.09911
0.24776 0.09912
0.24776 0.09913
0.24777 0.09914
0.24777 0.09915
0.24777 0.09916
0.24777 0.09917
0.24777 0.09918
0.24777 0.09919
0.24777 0.09920
0.24778 0.09921
0.24778 0.09922
0.24778 0.09923
0.24778 0.09924
0.24778 0.09925
0.24778 0.09926
0.24778 0.09927
0.24779 0.09928
0.24779 0.09929
0.24779 0.09930
0.24780 0.09931
0.24780 0.09932
0.24780 0.09933
0.24780 0.09934
0.24782 0.09935
0.24782 0.09936
0.24782 0.09937
0.24782 0.09938
0.24782 0.09939
0.24782 0.09940
0.24782 0.09941
0.24783 0.09942
0.24783 0.09943
0.24783 0.09944
0.24783 0.09945
0.24783 0.09946
0.24783 0.09947
0.24783 0.09948
0.24784 0.09949
0.24784 0.09950
0.24785 0.09951
0.24786 0.09952
0.24786 0.09953
0.24786 0.09954
0.24786 0.09955
0.24787 0.09956
0.24787 0.09957
0.24787 0.09958
0.24788 0.09959
0.24788 0.09960
0.24790 0.09961
0.24790 0.09962
0.24791 0.09963
0.24791 0.09964
0.24792 0.09965
0.24792 0.09966
0.24793 0.09967
0.24793 0.09968
0.24793 0.09969
0.24793 0.09970
0.24794 0.09971
0.24794 0.09972
0.24794 0.09973
0.24794 0.09974
0.24794 0.09975
0.24795 0.09976
0.24795 0.09977
0.24795 0.09978
0.24795 0.09979
0.24795 0.09980
0.24797 0.09981
0.24797 0.09982
0.24797 0.09983
0.24798 0.09984
0.24798 0.09985
0.24798 0.09986
0.24799 0.09987
0.24799 0.09988
0.24799 0.09989
0.24799 0.09990
0.24800 0.09991
0.24800 0.09992
0.24800 0.09993
0.24800 0.09994
0.24800 0.09995
0.24800 0.09996
0.24800 0.09997
0.24800 0.09998
0.24801 0.09999
0.24801 0.10000
0.24801 0.10001
0.24801 0.10002
0.24801 0.10003
0.24802 0.10004
0.24802 0.10005
0.24803 0.10006
0.24804 0.10007
0.24804 0.10008
0.24805 0.10009
0.24805 0.10010
0.24805 0.10011
0.24806 0.10012
0.24806 0.10013
0.24807 0.10014
0.24807 0.10015
0.24807 0.10016
0.24808 0.10017
0.24808 0.10018
0.24808 0.10019
0.24808 0.10020
0.24809 0.10021
0.24809 0.10022
0.24809 0.10023
0.24809 0.10024
0.24810 0.10025
0.24810 0.10026
0.24811 0.10027
0.24811 0.10028
0.24811 0.10029
0.24811 0.10030
0.24811 0.10031
0.24812 0.10032
0.24812 0.10033
0.24812 0.10034
0.24813 0.10035
0.24813 0.10036
0.24813 0.10037
0.24813 0.10038
0.24814 0.10039
0.24814 0.10040
0.24814 0.10041
0.24814 0.10042
0.24814 0.10043
0.24815 0.10044
0.24815 0.10045
0.24815 0.10046
0.24816 0.10047
0.24817 0.10048
0.24818 0.10049
0.24818 0.10050
0.24818 0.10051
0.24818 0.10052
0.24819 0.10053
0.24819 0.10054
0.24819 0.10055
0.24820 0.10056
0.24820 0.10057
0.24820 0.10058
0.24820 0.10059
0.24821 0.10060
0.24821 0.10061
0.24821 0.10062
0.24822 0.10063
0.24822 0.10064
0.24822 0.10065
0.24823 0.10066
0.24823 0.10067
0.24823 0.10068
0.24823 0.10069
0.24823 0.10070
0.24823 0.10071
0.24824 0.10072
0.24824 0.10073
0.24825 0.10074
0.24825 0.10075
0.24825 0.10076
0.24825 0.10077
0.24825 0.10078
0.24826 0.10079
0.24826 0.10080
0.24826 0.10081
0.24826 0.10082
0.24826 0.10083
0.24827 0.10084
0.24827 0.10085
0.24827 0.10086
0.24827 0.10087
0.24827 0.10088
0.24827 0.10089
0.24827 0.10090
0.24828 0.10091
0.24828 0.10092
0.24829 0.10093
0.24829 0.10094
0.24830 0.10095
0.24830 0.10096
0.24830 0.10097
0.24830 0.10098
0.24830 0.10099
0.24830 0.10100
0.24831 0.10101
0.24831 0.10102
0.24831 0.10103
0.24831 0.10104
0.24831 0.10105
0.24831 0.10106
0.24832 0.10107
0.24832 0.10108
0.24832 0.10109
0.24832 0.10110
0.24833 0.10111
0.24833 0.10112
0.24833 0.10113
0.24833 0.10114
0.24834 0.10115
0.24834 0.10116
0.24834 0.10117
0.24835 0.10118
0.24835 0.10119
0.24835 0.10120
0.24836 0.10121
0.24836 0.10122
0.24836 0.10123
0.24837 0.10124
0.24837 0.10125
0.24837 0.10126
0.24837 0.10127
0.24838 0.10128
0.24839 0.10129
0.24839 0.10130
0.24839 0.10131
0.24839 0.10132
0.24839 0.10133
0.24839 0.10134
0.24839 0.10135
0.24840 0.10136
0.24840 0.10137
0.24841 0.10138
0.24841 0.10139
0.24842 0.10140
0.24843 0.10141
0.24843 0.10142
0.24843 0.10143
0.24843 0.10144
0.24843 0.10145
0.24844 0.10146
0.24845 0.10147
0.24845 0.10148
0.24846 0.10149
0.24846 0.10150
0.24846 0.10151
0.24847 0.10152
0.24847 0.10153
0.24848 0.10154
0.24848 0.10155
0.24848 0.10156
0.24848 0.10157
0.24848 0.10158
0.24848 0.10159
0.24848 0.10160
0.24848 0.10161
0.24849 0.10162
0.24849 0.10163
0.24849 0.10164
0.24849 0.10165
0.24849 0.10166
0.24850 0.10167
0.24850 0.10168
0.24850 0.10169
0.24850 0.10170
0.24851 0.10171
0.24851 0.10172
0.24852 0.10173
0.24852 0.10174
0.24852 0.10175
0.24852 0.10176
0.24853 0.10177
0.24853 0.10178
0.24853 0.10179
0.24854 0.10180
0.24854 0.10181
0.24854 0.10182
0.24854 0.10183
0.24854 0.10184
0.24855 0.10185
0.24855 0.10186
0.24855 0.10187
0.24855 0.10188
0.24855 0.10189
0.24855 0.10190
0.24856 0.10191
0.24857 0.10192
0.24857 0.10193
0.24857 0.10194
0.24857 0.10195
0.24857 0.10196
0.24857 0.10197
0.24859 0.10198
0.24859 0.10199
0.24859 0.10200
0.24860 0.10201
0.24861 0.10202
0.24861 0.10203
0.24861 0.10204
0.24862 0.10205
0.24863 0.10206
0.24863 0.10207
0.24863 0.10208
0.24863 0.10209
0.24864 0.10210
0.24864 0.10211
0.24864 0.10212
0.24864 0.10213
0.24864 0.10214
0.24864 0.10215
0.24865 0.10216
0.24865 0.10217
0.24865 0.10218
0.24865 0.10219
0.24865 0.10220
0.24865 0.10221
0.24865 0.10222
0.24866 0.10223
0.24867 0.10224
0.24868 0.10225
0.24868 0.10226
0.24868 0.10227
0.24869 0.10228
0.24869 0.10229
0.24869 0.10230
0.24869 0.10231
0.24870 0.10232
0.24870 0.10233
0.24870 0.10234
0.24870 0.10235
0.24870 0.10236
0.24871 0.10237
0.24871 0.10238
0.24871 0.10239
0.24871 0.10240
0.24872 0.10241
0.24872 0.10242
0.24872 0.10243
0.24872 0.10244
0.24872 0.10245
0.24873 0.10246
0.24873 0.10247
0.24873 0.10248
0.24873 0.10249
0.24874 0.10250
0.24874 0.10251
0.24874 0.10252
0.24874 0.10253
0.24875 0.10254
0.24875 0.10255
0.24875 0.10256
0.24875 0.10257
0.24876 0.10258
0.24876 0.10259
0.24876 0.10260
0.24876 0.10261
0.24876 0.10262
0.24877 0.10263
0.24877 0.10264
0.24877 0.10265
0.24878 0.10266
0.24878 0.10267
0.24878 0.10268
0.24878 0.10269
0.24878 0.10270
0.24879 0.10271
0.24879 0.10272
0.24879 0.10273
0.24879 0.10274
0.24879 0.10275
0.24879 0.10276
0.24880 0.10277
0.24880 0.10278
0.24880 0.10279
0.24881 0.10280
0.24881 0.10281
0.24881 0.10282
0.24882 0.10283
0.24882 0.10284
0.24882 0.10285
0.24883 0.10286
0.24883 0.10287
0.24883 0.10288
0.24884 0.10289
0.24884 0.10290
0.24884 0.10291
0.24884 0.10292
0.24884 0.10293
0.24884 0.10294
0.24885 0.10295
0.24885 0.10296
0.24885 0.10297
0.24886 0.10298
0.24886 0.10299
0.24886 0.10300
0.24886 0.10301
0.24886 0.10302
0.24887 0.10303
0.24887 0.10304
0.24888 0.10305
0.24889 0.10306
0.24889 0.10307
0.24889 0.10308
0.24890 0.10309
0.24890 0.10310
0.24890 0.10311
0.24890 0.10312
0.24890 0.10313
0.24891 0.10314
0.24891 0.10315
0.24892 0.10316
0.24892 0.10317
0.24893 0.10318
0.24893 0.10319
0.24894 0.10320
0.24894 0.10321
0.24894 0.10322
0.24894 0.10323
0.24895 0.10324
0.24895 0.10325
0.24896 0.10326
0.24896 0.10327
0.24896 0.10328
0.24896 0.10329
0.24897 0.10330
0.24897 0.10331
0.24897 0.10332
0.24898 0.10333
0.24898 0.10334
0.24898 0.10335
0.24898 0.10336
0.24898 0.10337
0.24899 0.10338
0.24899 0.10339
0.24899 0.10340
0.24899 0.10341
0.24899 0.10342
0.24900 0.10343
0.24900 0.10344
0.24900 0.10345
0.24901 0.10346
0.24901 0.10347
0.24902 0.10348
0.24902 0.10349
0.24902 0.10350
0.24903 0.10351
0.24903 0.10352
0.24903 0.10353
0.24904 0.10354
0.24904 0.10355
0.24904 0.10356
0.24904 0.10357
0.24905 0.10358
0.24905 0.10359
0.24905 0.10360
0.24906 0.10361
0.24906 0.10362
0.24906 0.10363
0.24906 0.10364
0.24907 0.10365
0.24907 0.10366
0.24907 0.10367
0.24908 0.10368
0.24908 0.10369
0.24908 0.10370
0.24908 0.10371
0.24908 0.10372
0.24909 0.10373
0.24910 0.10374
0.24910 0.10375
0.24910 0.10376
0.24910 0.10377
0.24910 0.10378
0.24910 0.10379
0.24911 0.10380
0.24911 0.10381
0.24911 0.10382
0.24912 0.10383
0.24912 0.10384
0.24912 0.10385
0.24913 0.10386
0.24913 0.10387
0.24913 0.10388
0.24913 0.10389
0.24913 0.10390
0.24914 0.10391
0.24914 0.10392
0.24914 0.10393
0.24915 0.10394
0.24916 0.10395
0.24916 0.10396
0.24917 0.10397
0.24917 0.10398
0.24917 0.10399
0.24918 0.10400
0.24918 0.10401
0.24918 0.10402
0.24919 0.10403
0.24919 0.10404
0.24919 0.10405
0.24919 0.10406
0.24920 0.10407
0.24920 0.10408
0.24920 0.10409
0.24920 0.10410
0.24920 0.10411
0.24920 0.10412
0.24921 0.10413
0.24921 0.10414
0.24921 0.10415
0.24921 0.10416
0.24921 0.10417
0.24921 0.10418
0.24922 0.10419
0.24922 0.10420
0.24922 0.10421
0.24922 0.10422
0.24923 0.10423
0.24923 0.10424
0.24923 0.10425
0.24924 0.10426
0.24924 0.10427
0.24924 0.10428
0.24924 0.10429
0.24925 0.10430
0.24925 0.10431
0.24925 0.10432
0.24925 0.10433
0.24925 0.10434
0.24925 0.10435
0.24926 0.10436
0.24926 0.10437
0.24926 0.10438
0.24926 0.10439
0.24927 0.10440
0.24928 0.10441
0.24929 0.10442
0.24929 0.10443
0.24929 0.10444
0.24929 0.10445
0.24930 0.10446
0.24930 0.10447
0.24930 0.10448
0.24930 0.10449
0.24930 0.10450
0.24931 0.10451
0.24931 0.10452
0.24931 0.10453
0.24931 0.10454
0.24932 0.10455
0.24932 0.10456
0.24932 0.10457
0.24932 0.10458
0.24932 0.10459
0.24933 0.10460
0.24933 0.10461
0.24933 0.10462
0.24934 0.10463
0.24934 0.10464
0.24934 0.10465
0.24935 0.10466
0.24936 0.10467
0.24936 0.10468
0.24936 0.10469
0.24936 0.10470
0.24936 0.10471
0.24937 0.10472
0.24937 0.10473
0.24937 0.10474
0.24938 0.10475
0.24938 0.10476
0.24939 0.10477
0.24939 0.10478
0.24940 0.10479
0.24940 0.10480
0.24941 0.10481
0.24941 0.10482
0.24941 0.10483
0.24942 0.10484
0.24943 0.10485
0.24943 0.10486
0.24944 0.10487
0.24944 0.10488
0.24944 0.10489
0.24944 0.10490
0.24944 0.10491
0.24944 0.10492
0.24944 0.10493
0.24945 0.10494
0.24946 0.10495
0.24946 0.10496
0.24946 0.10497
0.24946 0.10498
0.24947 0.10499
0.24947 0.10500
0.24947 0.10501
0.24947 0.10502
0.24947 0.10503
0.24947 0.10504
0.24947 0.10505
0.24947 0.10506
0.24947 0.10507
0.24948 0.10508
0.24948 0.10509
0.24949 0.10510
0.24949 0.10511
0.24949 0.10512
0.24949 0.10513
0.24950 0.10514
0.24950 0.10515
0.24951 0.10516
0.24951 0.10517
0.24951 0.10518
0.24952 0.10519
0.24952 0.10520
0.24952 0.10521
0.24952 0.10522
0.24952 0.10523
0.24952 0.10524
0.24953 0.10525
0.24953 0.10526
0.24953 0.10527
0.24954 0.10528
0.24955 0.10529
0.24955 0.10530
0.24955 0.10531
0.24955 0.10532
0.24956 0.10533
0.24956 0.10534
0.24956 0.10535
0.24956 0.10536
0.24956 0.10537
0.24956 0.10538
0.24956 0.10539
0.24956 0.10540
0.24957 0.10541
0.24957 0.10542
0.24957 0.10543
0.24957 0.10544
0.24957 0.10545
0.24958 0.10546
0.24958 0.10547
0.24958 0.10548
0.24959 0.10549
0.24959 0.10550
0.24960 0.10551
0.24960 0.10552
0.24961 0.10553
0.24962 0.10554
0.24962 0.10555
0.24962 0.10556
0.24962 0.10557
0.24963 0.10558
0.24963 0.10559
0.24963 0.10560
0.24964 0.10561
0.24964 0.10562
0.24964 0.10563
0.24964 0.10564
0.24965 0.10565
0.24965 0.10566
0.24965 0.10567
0.24965 0.10568
0.24966 0.10569
0.24966 0.10570
0.24966 0.10571
0.24967 0.10572
0.24967 0.10573
0.24967 0.10574
0.24968 0.10575
0.24968 0.10576
0.24968 0.10577
0.24968 0.10578
0.24969 0.10579
0.24969 0.10580
0.24969 0.10581
0.24969 0.10582
0.24970 0.10583
0.24970 0.10584
0.24970 0.10585
0.24971 0.10586
0.24971 0.10587
0.24971 0.10588
0.24971 0.10589
0.24972 0.10590
0.24972 0.10591
0.24972 0.10592
0.24973 0.10593
0.24973 0.10594
0.24973 0.10595
0.24973 0.10596
0.24973 0.10597
0.24973 0.10598
0.24974 0.10599
0.24974 0.10600
0.24974 0.10601
0.24974 0.10602
0.24974 0.10603
0.24975 0.10604
0.24975 0.10605
0.24975 0.10606
0.24975 0.10607
0.24975 0.10608
0.24975 0.10609
0.24975 0.10610
0.24975 0.10611
0.24976 0.10612
0.24977 0.10613
0.24977 0.10614
0.24977 0.10615
0.24977 0.10616
0.24977 0.10617
0.24977 0.10618
0.24978 0.10619
0.24978 0.10620
0.24978 0.10621
0.24979 0.10622
0.24979 0.10623
0.24979 0.10624
0.24979 0.10625
0.24979 0.10626
0.24980 0.10627
0.24980 0.10628
0.24980 0.10629
0.24980 0.10630
0.24980 0.10631
0.24980 0.10632
0.24981 0.10633
0.24981 0.10634
0.24981 0.10635
0.24981 0.10636
0.24981 0.10637
0.24982 0.10638
0.24982 0.10639
0.24983 0.10640
0.24983 0.10641
0.24983 0.10642
0.24983 0.10643
0.24983 0.10644
0.24983 0.10645
0.24984 0.10646
0.24985 0.10647
0.24985 0.10648
0.24986 0.10649
0.24986 0.10650
0.24987 0.10651
0.24987 0.10652
0.24987 0.10653
0.24988 0.10654
0.24988 0.10655
0.24989 0.10656
0.24989 0.10657
0.24989 0.10658
0.24989 0.10659
0.24990 0.10660
0.24990 0.10661
0.24990 0.10662
0.24990 0.10663
0.24990 0.10664
0.24990 0.10665
0.24990 0.10666
0.24991 0.10667
0.24991 0.10668
0.24991 0.10669
0.24991 0.10670
0.24992 0.10671
0.24992 0.10672
0.24993 0.10673
0.24993 0.10674
0.24994 0.10675
0.24994 0.10676
0.24994 0.10677
0.24995 0.10678
0.24995 0.10679
0.24995 0.10680
0.24995 0.10681
0.24995 0.10682
0.24995 0.10683
0.24995 0.10684
0.24996 0.10685
0.24996 0.10686
0.24996 0.10687
0.24997 0.10688
0.24997 0.10689
0.24997 0.10690
0.24997 0.10691
0.24997 0.10692
0.24997 0.10693
0.24998 0.10694
0.24998 0.10695
0.24998 0.10696
0.24999 0.10697
0.24999 0.10698
0.24999 0.10699
0.25000 0.10700
0.25000 0.10701
0.25000 0.10702
0.25000 0.10703
0.25001 0.10704
0.25001 0.10705
0.25002 0.10706
0.25002 0.10707
0.25002 0.10708
0.25002 0.10709
0.25002 0.10710
0.25003 0.10711
0.25003 0.10712
0.25003 0.10713
0.25003 0.10714
0.25004 0.10715
0.25004 0.10716
0.25004 0.10717
0.25004 0.10718
0.25005 0.10719
0.25005 0.10720
0.25006 0.10721
0.25006 0.10722
0.25006 0.10723
0.25006 0.10724
0.25007 0.10725
0.25007 0.10726
0.25007 0.10727
0.25008 0.10728
0.25008 0.10729
0.25008 0.10730
0.25009 0.10731
0.25009 0.10732
0.25009 0.10733
0.25009 0.10734
0.25009 0.10735
0.25010 0.10736
0.25010 0.10737
0.25010 0.10738
0.25010 0.10739
0.25011 0.10740
0.25011 0.10741
0.25011 0.10742
0.25012 0.10743
0.25012 0.10744
0.25012 0.10745
0.25013 0.10746
0.25013 0.10747
0.25014 0.10748
0.25014 0.10749
0.25014 0.10750
0.25014 0.10751
0.25014 0.10752
0.25014 0.10753
0.25015 0.10754
0.25015 0.10755
0.25015 0.10756
0.25015 0.10757
0.25015 0.10758
0.25015 0.10759
0.25016 0.10760
0.25016 0.10761
0.25016 0.10762
0.25016 0.10763
0.25016 0.10764
0.25016 0.10765
0.25017 0.10766
0.25017 0.10767
0.25017 0.10768
0.25018 0.10769
0.25018 0.10770
0.25018 0.10771
0.25018 0.10772
0.25019 0.10773
0.25019 0.10774
0.25019 0.10775
0.25019 0.10776
0.25020 0.10777
0.25020 0.10778
0.25020 0.10779
0.25021 0.10780
0.25021 0.10781
0.25021 0.10782
0.25022 0.10783
0.25022 0.10784
0.25023 0.10785
0.25023 0.10786
0.25023 0.10787
0.25023 0.10788
0.25024 0.10789
0.25024 0.10790
0.25024 0.10791
0.25025 0.10792
0.25026 0.10793
0.25026 0.10794
0.25026 0.10795
0.25026 0.10796
0.25027 0.10797
0.25028 0.10798
0.25028 0.10799
0.25028 0.10800
0.25028 0.10801
0.25028 0.10802
0.25029 0.10803
0.25029 0.10804
0.25029 0.10805
0.25029 0.10806
0.25029 0.10807
0.25029 0.10808
0.25030 0.10809
0.25030 0.10810
0.25030 0.10811
0.25030 0.10812
0.25030 0.10813
0.25031 0.10814
0.25031 0.10815
0.25031 0.10816
0.25031 0.10817
0.25031 0.10818
0.25031 0.10819
0.25032 0.10820
0.25033 0.10821
0.25033 0.10822
0.25033 0.10823
0.25033 0.10824
0.25033 0.10825
0.25034 0.10826
0.25034 0.10827
0.25035 0.10828
0.25036 0.10829
0.25036 0.10830
0.25036 0.10831
0.25036 0.10832
0.25036 0.10833
0.25037 0.10834
0.25037 0.10835
0.25038 0.10836
0.25038 0.10837
0.25039 0.10838
0.25039 0.10839
0.25039 0.10840
0.25039 0.10841
0.25039 0.10842
0.25040 0.10843
0.25040 0.10844
0.25041 0.10845
0.25041 0.10846
0.25042 0.10847
0.25042 0.10848
0.25043 0.10849
0.25043 0.10850
0.25043 0.10851
0.25043 0.10852
0.25043 0.10853
0.25044 0.10854
0.25044 0.10855
0.25045 0.10856
0.25045 0.10857
0.25045 0.10858
0.25045 0.10859
0.25045 0.10860
0.25046 0.10861
0.25046 0.10862
0.25046 0.10863
0.25047 0.10864
0.25047 0.10865
0.25047 0.10866
0.25047 0.10867
0.25048 0.10868
0.25048 0.10869
0.25048 0.10870
0.25048 0.10871
0.25048 0.10872
0.25049 0.10873
0.25049 0.10874
0.25049 0.10875
0.25049 0.10876
0.25049 0.10877
0.25050 0.10878
0.25050 0.10879
0.25050 0.10880
0.25050 0.10881
0.25051 0.10882
0.25051 0.10883
0.25051 0.10884
0.25051 0.10885
0.25052 0.10886
0.25053 0.10887
0.25053 0.10888
0.25053 0.10889
0.25054 0.10890
0.25054 0.10891
0.25054 0.10892
0.25054 0.10893
0.25054 0.10894
0.25054 0.10895
0.25055 0.10896
0.25055 0.10897
0.25055 0.10898
0.25055 0.10899
0.25055 0.10900
0.25055 0.10901
0.25056 0.10902
0.25056 0.10903
0.25056 0.10904
0.25057 0.10905
0.25057 0.10906
0.25057 0.10907
0.25058 0.10908
0.25059 0.10909
0.25060 0.10910
0.25060 0.10911
0.25060 0.10912
0.25061 0.10913
0.25061 0.10914
0.25061 0.10915
0.25061 0.10916
0.25061 0.10917
0.25061 0.10918
0.25062 0.10919
0.25063 0.10920
0.25063 0.10921
0.25064 0.10922
0.25064 0.10923
0.25064 0.10924
0.25065 0.10925
0.25065 0.10926
0.25065 0.10927
0.25066 0.10928
0.25066 0.10929
0.25066 0.10930
0.25066 0.10931
0.25066 0.10932
0.25067 0.10933
0.25067 0.10934
0.25068 0.10935
0.25069 0.10936
0.25069 0.10937
0.25069 0.10938
0.25070 0.10939
0.25070 0.10940
0.25070 0.10941
0.25070 0.10942
0.25071 0.10943
0.25071 0.10944
0.25071 0.10945
0.25072 0.10946
0.25072 0.10947
0.25072 0.10948
0.25073 0.10949
0.25073 0.10950
0.25073 0.10951
0.25073 0.10952
0.25073 0.10953
0.25074 0.10954
0.25074 0.10955
0.25074 0.10956
0.25075 0.10957
0.25075 0.10958
0.25075 0.10959
0.25076 0.10960
0.25076 0.10961
0.25076 0.10962
0.25076 0.10963
0.25077 0.10964
0.25077 0.10965
0.25077 0.10966
0.25078 0.10967
0.25079 0.10968
0.25079 0.10969
0.25080 0.10970
0.25081 0.10971
0.25081 0.10972
0.25081 0.10973
0.25081 0.10974
0.25082 0.10975
0.25082 0.10976
0.25082 0.10977
0.25082 0.10978
0.25083 0.10979
0.25083 0.10980
0.25083 0.10981
0.25083 0.10982
0.25084 0.10983
0.25084 0.10984
0.25085 0.10985
0.25087 0.10986
0.25087 0.10987
0.25087 0.10988
0.25088 0.10989
0.25088 0.10990
0.25088 0.10991
0.25088 0.10992
0.25089 0.10993
0.25089 0.10994
0.25090 0.10995
0.25090 0.10996
0.25090 0.10997
0.25090 0.10998
0.25090 0.10999
0.25090 0.11000
0.25090 0.11001
0.25091 0.11002
0.25091 0.11003
0.25091 0.11004
0.25091 0.11005
0.25092 0.11006
0.25092 0.11007
0.25092 0.11008
0.25092 0.11009
0.25092 0.11010
0.25093 0.11011
0.25093 0.11012
0.25093 0.11013
0.25093 0.11014
0.25094 0.11015
0.25094 0.11016
0.25094 0.11017
0.25094 0.11018
0.25094 0.11019
0.25094 0.11020
0.25094 0.11021
0.25094 0.11022
0.25095 0.11023
0.25095 0.11024
0.25095 0.11025
0.25095 0.11026
0.25095 0.11027
0.25096 0.11028
0.25096 0.11029
0.25096 0.11030
0.25097 0.11031
0.25097 0.11032
0.25097 0.11033
0.25097 0.11034
0.25097 0.11035
0.25098 0.11036
0.25098 0.11037
0.25098 0.11038
0.25098 0.11039
0.25099 0.11040
0.25099 0.11041
0.25099 0.11042
0.25099 0.11043
0.25099 0.11044
0.25099 0.11045
0.25100 0.11046
0.25100 0.11047
0.25100 0.11048
0.25100 0.11049
0.25100 0.11050
0.25101 0.11051
0.25101 0.11052
0.25101 0.11053
0.25101 0.11054
0.25101 0.11055
0.25101 0.11056
0.25101 0.11057
0.25102 0.11058
0.25102 0.11059
0.25102 0.11060
0.25102 0.11061
0.25102 0.11062
0.25102 0.11063
0.25103 0.11064
0.25103 0.11065
0.25103 0.11066
0.25103 0.11067
0.25104 0.11068
0.25104 0.11069
0.25104 0.11070
0.25104 0.11071
0.25104 0.11072
0.25104 0.11073
0.25104 0.11074
0.25104 0.11075
0.25104 0.11076
0.25104 0.11077
0.25105 0.11078
0.25105 0.11079
0.25106 0.11080
0.25106 0.11081
0.25107 0.11082
0.25107 0.11083
0.25107 0.11084
0.25107 0.11085
0.25109 0.11086
0.25109 0.11087
0.25109 0.11088
0.25109 0.11089
0.25109 0.11090
0.25109 0.11091
0.25109 0.11092
0.25109 0.11093
0.25109 0.11094
0.25109 0.11095
0.25109 0.11096
0.25110 0.11097
0.25110 0.11098
0.25110 0.11099
0.25111 0.11100
0.25111 0.11101
0.25111 0.11102
0.25111 0.11103
0.25112 0.11104
0.25113 0.11105
0.25113 0.11106
0.25113 0.11107
0.25113 0.11108
0.25114 0.11109
0.25114 0.11110
0.25114 0.11111
0.25114 0.11112
0.25114 0.11113
0.25114 0.11114
0.25114 0.11115
0.25114 0.11116
0.25114 0.11117
0.25114 0.11118
0.25115 0.11119
0.25115 0.11120
0.25115 0.11121
0.25115 0.11122
0.25115 0.11123
0.25115 0.11124
0.25115 0.11125
0.25116 0.11126
0.25116 0.11127
0.25117 0.11128
0.25118 0.11129
0.25118 0.11130
0.25119 0.11131
0.25119 0.11132
0.25119 0.11133
0.25120 0.11134
0.25120 0.11135
0.25120 0.11136
0.25121 0.11137
0.25122 0.11138
0.25122 0.11139
0.25122 0.11140
0.25122 0.11141
0.25122 0.11142
0.25122 0.11143
0.25123 0.11144
0.25123 0.11145
0.25123 0.11146
0.25123 0.11147
0.25123 0.11148
0.25123 0.11149
0.25124 0.11150
0.25124 0.11151
0.25124 0.11152
0.25124 0.11153
0.25124 0.11154
0.25126 0.11155
0.25126 0.11156
0.25126 0.11157
0.25126 0.11158
0.25126 0.11159
0.25126 0.11160
0.25127 0.11161
0.25127 0.11162
0.25127 0.11163
0.25127 0.11164
0.25128 0.11165
0.25128 0.11166
0.25128 0.11167
0.25129 0.11168
0.25129 0.11169
0.25129 0.11170
0.25129 0.11171
0.25130 0.11172
0.25130 0.11173
0.25130 0.11174
0.25130 0.11175
0.25130 0.11176
0.25130 0.11177
0.25131 0.11178
0.25131 0.11179
0.25131 0.11180
0.25131 0.11181
0.25131 0.11182
0.25132 0.11183
0.25132 0.11184
0.25132 0.11185
0.25132 0.11186
0.25132 0.11187
0.25133 0.11188
0.25133 0.11189
0.25133 0.11190
0.25134 0.11191
0.25134 0.11192
0.25134 0.11193
0.25134 0.11194
0.25135 0.11195
0.25135 0.11196
0.25135 0.11197
0.25136 0.11198
0.25136 0.11199
0.25136 0.11200
0.25136 0.11201
0.25136 0.11202
0.25136 0.11203
0.25136 0.11204
0.25136 0.11205
0.25136 0.11206
0.25136 0.11207
0.25136 0.11208
0.25137 0.11209
0.25137 0.11210
0.25137 0.11211
0.25137 0.11212
0.25137 0.11213
0.25138 0.11214
0.25138 0.11215
0.25138 0.11216
0.25138 0.11217
0.25138 0.11218
0.25138 0.11219
0.25139 0.11220
0.25139 0.11221
0.25139 0.11222
0.25140 0.11223
0.25140 0.11224
0.25140 0.11225
0.25140 0.11226
0.25140 0.11227
0.25141 0.11228
0.25141 0.11229
0.25141 0.11230
0.25142 0.11231
0.25142 0.11232
0.25142 0.11233
0.25142 0.11234
0.25142 0.11235
0.25143 0.11236
0.25143 0.11237
0.25143 0.11238
0.25143 0.11239
0.25144 0.11240
0.25144 0.11241
0.25144 0.11242
0.25144 0.11243
0.25145 0.11244
0.25145 0.11245
0.25145 0.11246
0.25145 0.11247
0.25146 0.11248
0.25146 0.11249
0.25146 0.11250
0.25147 0.11251
0.25147 0.11252
0.25147 0.11253
0.25147 0.11254
0.25148 0.11255
0.25148 0.11256
0.25148 0.11257
0.25148 0.11258
0.25149 0.11259
0.25149 0.11260
0.25149 0.11261
0.25149 0.11262
0.25150 0.11263
0.25150 0.11264
0.25150 0.11265
0.25150 0.11266
0.25151 0.11267
0.25151 0.11268
0.25151 0.11269
0.25151 0.11270
0.25151 0.11271
0.25151 0.11272
0.25151 0.11273
0.25151 0.11274
0.25152 0.11275
0.25152 0.11276
0.25152 0.11277
0.25152 0.11278
0.25152 0.11279
0.25154 0.11280
0.25154 0.11281
0.25154 0.11282
0.25154 0.11283
0.25154 0.11284
0.25155 0.11285
0.25155 0.11286
0.25155 0.11287
0.25156 0.11288
0.25156 0.11289
0.25156 0.11290
0.25156 0.11291
0.25157 0.11292
0.25157 0.11293
0.25157 0.11294
0.25157 0.11295
0.25158 0.11296
0.25158 0.11297
0.25158 0.11298
0.25158 0.11299
0.25159 0.11300
0.25159 0.11301
0.25159 0.11302
0.25159 0.11303
0.25159 0.11304
0.25159 0.11305
0.25160 0.11306
0.25160 0.11307
0.25161 0.11308
0.25161 0.11309
0.25161 0.11310
0.25162 0.11311
0.25162 0.11312
0.25162 0.11313
0.25162 0.11314
0.25162 0.11315
0.25163 0.11316
0.25163 0.11317
0.25164 0.11318
0.25164 0.11319
0.25164 0.11320
0.25164 0.11321
0.25164 0.11322
0.25165 0.11323
0.25165 0.11324
0.25165 0.11325
0.25165 0.11326
0.25165 0.11327
0.25166 0.11328
0.25166 0.11329
0.25167 0.11330
0.25167 0.11331
0.25168 0.11332
0.25168 0.11333
0.25168 0.11334
0.25169 0.11335
0.25169 0.11336
0.25169 0.11337
0.25169 0.11338
0.25169 0.11339
0.25170 0.11340
0.25170 0.11341
0.25170 0.11342
0.25170 0.11343
0.25170 0.11344
0.25171 0.11345
0.25171 0.11346
0.25171 0.11347
0.25171 0.11348
0.25171 0.11349
0.25171 0.11350
0.25172 0.11351
0.25173 0.11352
0.25174 0.11353
0.25174 0.11354
0.25174 0.11355
0.25174 0.11356
0.25174 0.11357
0.25175 0.11358
0.25175 0.11359
0.25176 0.11360
0.25176 0.11361
0.25176 0.11362
0.25176 0.11363
0.25177 0.11364
0.25177 0.11365
0.25177 0.11366
0.25177 0.11367
0.25177 0.11368
0.25177 0.11369
0.25177 0.11370
0.25177 0.11371
0.25178 0.11372
0.25178 0.11373
0.25178 0.11374
0.25178 0.11375
0.25179 0.11376
0.25179 0.11377
0.25180 0.11378
0.25181 0.11379
0.25181 0.11380
0.25181 0.11381
0.25181 0.11382
0.25181 0.11383
0.25181 0.11384
0.25181 0.11385
0.25181 0.11386
0.25182 0.11387
0.25182 0.11388
0.25182 0.11389
0.25183 0.11390
0.25183 0.11391
0.25183 0.11392
0.25183 0.11393
0.25184 0.11394
0.25184 0.11395
0.25184 0.11396
0.25185 0.11397
0.25185 0.11398
0.25186 0.11399
0.25186 0.11400
0.25187 0.11401
0.25187 0.11402
0.25187 0.11403
0.25187 0.11404
0.25187 0.11405
0.25188 0.11406
0.25189 0.11407
0.25189 0.11408
0.25189 0.11409
0.25189 0.11410
0.25189 0.11411
0.25190 0.11412
0.25190 0.11413
0.25190 0.11414
0.25190 0.11415
0.25190 0.11416
0.25190 0.11417
0.25191 0.11418
0.25191 0.11419
0.25191 0.11420
0.25191 0.11421
0.25191 0.11422
0.25191 0.11423
0.25191 0.11424
0.25192 0.11425
0.25192 0.11426
0.25192 0.11427
0.25192 0.11428
0.25192 0.11429
0.25193 0.11430
0.25193 0.11431
0.25193 0.11432
0.25193 0.11433
0.25194 0.11434
0.25194 0.11435
0.25194 0.11436
0.25195 0.11437
0.25195 0.11438
0.25195 0.11439
0.25195 0.11440
0.25196 0.11441
0.25196 0.11442
0.25196 0.11443
0.25196 0.11444
0.25197 0.11445
0.25198 0.11446
0.25199 0.11447
0.25199 0.11448
0.25199 0.11449
0.25200 0.11450
0.25200 0.11451
0.25200 0.11452
0.25200 0.11453
0.25200 0.11454
0.25201 0.11455
0.25201 0.11456
0.25201 0.11457
0.25201 0.11458
0.25201 0.11459
0.25202 0.11460
0.25202 0.11461
0.25202 0.11462
0.25202 0.11463
0.25202 0.11464
0.25203 0.11465
0.25203 0.11466
0.25203 0.11467
0.25204 0.11468
0.25204 0.11469
0.25205 0.11470
0.25205 0.11471
0.25206 0.11472
0.25206 0.11473
0.25206 0.11474
0.25206 0.11475
0.25206 0.11476
0.25207 0.11477
0.25207 0.11478
0.25207 0.11479
0.25208 0.11480
0.25208 0.11481
0.25208 0.11482
0.25208 0.11483
0.25209 0.11484
0.25209 0.11485
0.25209 0.11486
0.25210 0.11487
0.25210 0.11488
0.25210 0.11489
0.25210 0.11490
0.25210 0.11491
0.25210 0.11492
0.25210 0.11493
0.25211 0.11494
0.25211 0.11495
0.25211 0.11496
0.25211 0.11497
0.25211 0.11498
0.25212 0.11499
0.25212 0.11500
0.25212 0.11501
0.25212 0.11502
0.25212 0.11503
0.25213 0.11504
0.25213 0.11505
0.25214 0.11506
0.25214 0.11507
0.25214 0.11508
0.25215 0.11509
0.25215 0.11510
0.25215 0.11511
0.25215 0.11512
0.25215 0.11513
0.25215 0.11514
0.25216 0.11515
0.25216 0.11516
0.25217 0.11517
0.25217 0.11518
0.25217 0.11519
0.25217 0.11520
0.25217 0.11521
0.25217 0.11522
0.25218 0.11523
0.25218 0.11524
0.25218 0.11525
0.25218 0.11526
0.25219 0.11527
0.25219 0.11528
0.25219 0.11529
0.25219 0.11530
0.25220 0.11531
0.25220 0.11532
0.25220 0.11533
0.25222 0.11534
0.25222 0.11535
0.25223 0.11536
0.25223 0.11537
0.25224 0.11538
0.25224 0.11539
0.25224 0.11540
0.25224 0.11541
0.25224 0.11542
0.25225 0.11543
0.25225 0.11544
0.25225 0.11545
0.25225 0.11546
0.25226 0.11547
0.25226 0.11548
0.25226 0.11549
0.25227 0.11550
0.25227 0.11551
0.25227 0.11552
0.25227 0.11553
0.25227 0.11554
0.25228 0.11555
0.25228 0.11556
0.25228 0.11557
0.25228 0.11558
0.25228 0.11559
0.25229 0.11560
0.25229 0.11561
0.25229 0.11562
0.25229 0.11563
0.25229 0.11564
0.25229 0.11565
0.25231 0.11566
0.25231 0.11567
0.25231 0.11568
0.25231 0.11569
0.25232 0.11570
0.25232 0.11571
0.25233 0.11572
0.25233 0.11573
0.25233 0.11574
0.25234 0.11575
0.25234 0.11576
0.25234 0.11577
0.25235 0.11578
0.25235 0.11579
0.25235 0.11580
0.25235 0.11581
0.25235 0.11582
0.25235 0.11583
0.25235 0.11584
0.25235 0.11585
0.25235 0.11586
0.25236 0.11587
0.25236 0.11588
0.25236 0.11589
0.25236 0.11590
0.25237 0.11591
0.25237 0.11592
0.25237 0.11593
0.25237 0.11594
0.25237 0.11595
0.25237 0.11596
0.25238 0.11597
0.25238 0.11598
0.25238 0.11599
0.25239 0.11600
0.25240 0.11601
0.25240 0.11602
0.25240 0.11603
0.25240 0.11604
0.25240 0.11605
0.25241 0.11606
0.25241 0.11607
0.25241 0.11608
0.25241 0.11609
0.25241 0.11610
0.25241 0.11611
0.25242 0.11612
0.25242 0.11613
0.25242 0.11614
0.25242 0.11615
0.25242 0.11616
0.25242 0.11617
0.25243 0.11618
0.25243 0.11619
0.25243 0.11620
0.25243 0.11621
0.25243 0.11622
0.25243 0.11623
0.25243 0.11624
0.25244 0.11625
0.25244 0.11626
0.25244 0.11627
0.25244 0.11628
0.25244 0.11629
0.25244 0.11630
0.25244 0.11631
0.25245 0.11632
0.25245 0.11633
0.25246 0.11634
0.25246 0.11635
0.25246 0.11636
0.25246 0.11637
0.25246 0.11638
0.25248 0.11639
0.25248 0.11640
0.25248 0.11641
0.25249 0.11642
0.25249 0.11643
0.25249 0.11644
0.25250 0.11645
0.25250 0.11646
0.25250 0.11647
0.25250 0.11648
0.25251 0.11649
0.25251 0.11650
0.25251 0.11651
0.25251 0.11652
0.25252 0.11653
0.25252 0.11654
0.25252 0.11655
0.25252 0.11656
0.25253 0.11657
0.25253 0.11658
0.25253 0.11659
0.25253 0.11660
0.25254 0.11661
0.25254 0.11662
0.25254 0.11663
0.25254 0.11664
0.25255 0.11665
0.25255 0.11666
0.25255 0.11667
0.25255 0.11668
0.25256 0.11669
0.25256 0.11670
0.25256 0.11671
0.25257 0.11672
0.25257 0.11673
0.25257 0.11674
0.25258 0.11675
0.25258 0.11676
0.25259 0.11677
0.25259 0.11678
0.25259 0.11679
0.25259 0.11680
0.25260 0.11681
0.25260 0.11682
0.25260 0.11683
0.25260 0.11684
0.25260 0.11685
0.25260 0.11686
0.25261 0.11687
0.25261 0.11688
0.25261 0.11689
0.25261 0.11690
0.25261 0.11691
0.25261 0.11692
0.25262 0.11693
0.25262 0.11694
0.25263 0.11695
0.25263 0.11696
0.25263 0.11697
0.25263 0.11698
0.25263 0.11699
0.25263 0.11700
0.25263 0.11701
0.25264 0.11702
0.25264 0.11703
0.25264 0.11704
0.25265 0.11705
0.25265 0.11706
0.25265 0.11707
0.25265 0.11708
0.25265 0.11709
0.25265 0.11710
0.25266 0.11711
0.25266 0.11712
0.25266 0.11713
0.25267 0.11714
0.25267 0.11715
0.25267 0.11716
0.25267 0.11717
0.25267 0.11718
0.25268 0.11719
0.25268 0.11720
0.25268 0.11721
0.25268 0.11722
0.25269 0.11723
0.25269 0.11724
0.25269 0.11725
0.25269 0.11726
0.25270 0.11727
0.25270 0.11728
0.25270 0.11729
0.25271 0.11730
0.25271 0.11731
0.25271 0.11732
0.25271 0.11733
0.25271 0.11734
0.25271 0.11735
0.25271 0.11736
0.25271 0.11737
0.25273 0.11738
0.25273 0.11739
0.25273 0.11740
0.25274 0.11741
0.25274 0.11742
0.25274 0.11743
0.25274 0.11744
0.25274 0.11745
0.25275 0.11746
0.25275 0.11747
0.25275 0.11748
0.25275 0.11749
0.25275 0.11750
0.25277 0.11751
0.25277 0.11752
0.25277 0.11753
0.25277 0.11754
0.25278 0.11755
0.25279 0.11756
0.25279 0.11757
0.25279 0.11758
0.25279 0.11759
0.25279 0.11760
0.25280 0.11761
0.25281 0.11762
0.25282 0.11763
0.25282 0.11764
0.25282 0.11765
0.25282 0.11766
0.25282 0.11767
0.25283 0.11768
0.25283 0.11769
0.25283 0.11770
0.25283 0.11771
0.25283 0.11772
0.25283 0.11773
0.25283 0.11774
0.25284 0.11775
0.25285 0.11776
0.25285 0.11777
0.25285 0.11778
0.25286 0.11779
0.25286 0.11780
0.25287 0.11781
0.25287 0.11782
0.25287 0.11783
0.25287 0.11784
0.25287 0.11785
0.25287 0.11786
0.25287 0.11787
0.25287 0.11788
0.25288 0.11789
0.25288 0.11790
0.25289 0.11791
0.25289 0.11792
0.25289 0.11793
0.25289 0.11794
0.25289 0.11795
0.25290 0.11796
0.25290 0.11797
0.25290 0.11798
0.25291 0.11799
0.25291 0.11800
0.25291 0.11801
0.25291 0.11802
0.25291 0.11803
0.25291 0.11804
0.25291 0.11805
0.25291 0.11806
0.25292 0.11807
0.25292 0.11808
0.25292 0.11809
0.25293 0.11810
0.25293 0.11811
0.25294 0.11812
0.25294 0.11813
0.25295 0.11814
0.25295 0.11815
0.25295 0.11816
0.25295 0.11817
0.25296 0.11818
0.25296 0.11819
0.25297 0.11820
0.25297 0.11821
0.25297 0.11822
0.25298 0.11823
0.25298 0.11824
0.25298 0.11825
0.25298 0.11826
0.25299 0.11827
0.25299 0.11828
0.25299 0.11829
0.25300 0.11830
0.25300 0.11831
0.25300 0.11832
0.25300 0.11833
0.25300 0.11834
0.25300 0.11835
0.25300 0.11836
0.25300 0.11837
0.25301 0.11838
0.25301 0.11839
0.25301 0.11840
0.25301 0.11841
0.25302 0.11842
0.25302 0.11843
0.25302 0.11844
0.25302 0.11845
0.25303 0.11846
0.25303 0.11847
0.25303 0.11848
0.25304 0.11849
0.25304 0.11850
0.25304 0.11851
0.25304 0.11852
0.25304 0.11853
0.25305 0.11854
0.25305 0.11855
0.25305 0.11856
0.25305 0.11857
0.25305 0.11858
0.25305 0.11859
0.25305 0.11860
0.25306 0.11861
0.25306 0.11862
0.25306 0.11863
0.25306 0.11864
0.25307 0.11865
0.25307 0.11866
0.25307 0.11867
0.25307 0.11868
0.25307 0.11869
0.25307 0.11870
0.25308 0.11871
0.25308 0.11872
0.25308 0.11873
0.25308 0.11874
0.25308 0.11875
0.25309 0.11876
0.25309 0.11877
0.25309 0.11878
0.25309 0.11879
0.25310 0.11880
0.25310 0.11881
0.25310 0.11882
0.25310 0.11883
0.25310 0.11884
0.25310 0.11885
0.25312 0.11886
0.25312 0.11887
0.25312 0.11888
0.25313 0.11889
0.25314 0.11890
0.25314 0.11891
0.25314 0.11892
0.25314 0.11893
0.25315 0.11894
0.25315 0.11895
0.25315 0.11896
0.25315 0.11897
0.25315 0.11898
0.25315 0.11899
0.25316 0.11900
0.25316 0.11901
0.25316 0.11902
0.25318 0.11903
0.25318 0.11904
0.25318 0.11905
0.25319 0.11906
0.25319 0.11907
0.25319 0.11908
0.25319 0.11909
0.25319 0.11910
0.25319 0.11911
0.25319 0.11912
0.25319 0.11913
0.25319 0.11914
0.25320 0.11915
0.25320 0.11916
0.25320 0.11917
0.25320 0.11918
0.25321 0.11919
0.25321 0.11920
0.25321 0.11921
0.25321 0.11922
0.25322 0.11923
0.25323 0.11924
0.25323 0.11925
0.25323 0.11926
0.25324 0.11927
0.25324 0.11928
0.25324 0.11929
0.25324 0.11930
0.25324 0.11931
0.25325 0.11932
0.25325 0.11933
0.25326 0.11934
0.25326 0.11935
0.25326 0.11936
0.25326 0.11937
0.25327 0.11938
0.25327 0.11939
0.25327 0.11940
0.25327 0.11941
0.25327 0.11942
0.25328 0.11943
0.25329 0.11944
0.25329 0.11945
0.25329 0.11946
0.25329 0.11947
0.25330 0.11948
0.25330 0.11949
0.25330 0.11950
0.25330 0.11951
0.25330 0.11952
0.25331 0.11953
0.25331 0.11954
0.25331 0.11955
0.25332 0.11956
0.25332 0.11957
0.25333 0.11958
0.25333 0.11959
0.25333 0.11960
0.25333 0.11961
0.25333 0.11962
0.25333 0.11963
0.25334 0.11964
0.25335 0.11965
0.25335 0.11966
0.25335 0.11967
0.25335 0.11968
0.25335 0.11969
0.25335 0.11970
0.25336 0.11971
0.25336 0.11972
0.25337 0.11973
0.25337 0.11974
0.25337 0.11975
0.25337 0.11976
0.25337 0.11977
0.25338 0.11978
0.25338 0.11979
0.25338 0.11980
0.25338 0.11981
0.25339 0.11982
0.25339 0.11983
0.25339 0.11984
0.25340 0.11985
0.25340 0.11986
0.25340 0.11987
0.25340 0.11988
0.25341 0.11989
0.25341 0.11990
0.25343 0.11991
0.25343 0.11992
0.25343 0.11993
0.25344 0.11994
0.25344 0.11995
0.25344 0.11996
0.25344 0.11997
0.25344 0.11998
0.25345 0.11999
0.25345 0.12000
0.25345 0.12001
0.25346 0.12002
0.25346 0.12003
0.25346 0.12004
0.25347 0.12005
0.25347 0.12006
0.25347 0.12007
0.25348 0.12008
0.25348 0.12009
0.25348 0.12010
0.25348 0.12011
0.25349 0.12012
0.25349 0.12013
0.25349 0.12014
0.25349 0.12015
0.25350 0.12016
0.25350 0.12017
0.25350 0.12018
0.25350 0.12019
0.25350 0.12020
0.25350 0.12021
0.25350 0.12022
0.25351 0.12023
0.25351 0.12024
0.25351 0.12025
0.25351 0.12026
0.25351 0.12027
0.25351 0.12028
0.25352 0.12029
0.25352 0.12030
0.25352 0.12031
0.25352 0.12032
0.25353 0.12033
0.25353 0.12034
0.25354 0.12035
0.25354 0.12036
0.25354 0.12037
0.25354 0.12038
0.25355 0.12039
0.25356 0.12040
0.25356 0.12041
0.25356 0.12042
0.25356 0.12043
0.25357 0.12044
0.25357 0.12045
0.25358 0.12046
0.25358 0.12047
0.25359 0.12048
0.25359 0.12049
0.25359 0.12050
0.25359 0.12051
0.25360 0.12052
0.25360 0.12053
0.25360 0.12054
0.25360 0.12055
0.25361 0.12056
0.25361 0.12057
0.25361 0.12058
0.25361 0.12059
0.25362 0.12060
0.25362 0.12061
0.25362 0.12062
0.25362 0.12063
0.25363 0.12064
0.25363 0.12065
0.25363 0.12066
0.25363 0.12067
0.25363 0.12068
0.25363 0.12069
0.25364 0.12070
0.25364 0.12071
0.25364 0.12072
0.25364 0.12073
0.25364 0.12074
0.25364 0.12075
0.25365 0.12076
0.25365 0.12077
0.25365 0.12078
0.25365 0.12079
0.25365 0.12080
0.25365 0.12081
0.25366 0.12082
0.25367 0.12083
0.25367 0.12084
0.25367 0.12085
0.25368 0.12086
0.25368 0.12087
0.25368 0.12088
0.25368 0.12089
0.25368 0.12090
0.25368 0.12091
0.25368 0.12092
0.25368 0.12093
0.25369 0.12094
0.25369 0.12095
0.25369 0.12096
0.25369 0.12097
0.25369 0.12098
0.25369 0.12099
0.25370 0.12100
0.25370 0.12101
0.25371 0.12102
0.25371 0.12103
0.25371 0.12104
0.25371 0.12105
0.25371 0.12106
0.25371 0.12107
0.25371 0.12108
0.25372 0.12109
0.25372 0.12110
0.25372 0.12111
0.25372 0.12112
0.25372 0.12113
0.25372 0.12114
0.25372 0.12115
0.25372 0.12116
0.25373 0.12117
0.25373 0.12118
0.25373 0.12119
0.25374 0.12120
0.25375 0.12121
0.25375 0.12122
0.25376 0.12123
0.25376 0.12124
0.25377 0.12125
0.25377 0.12126
0.25377 0.12127
0.25377 0.12128
0.25378 0.12129
0.25378 0.12130
0.25378 0.12131
0.25378 0.12132
0.25378 0.12133
0.25379 0.12134
0.25379 0.12135
0.25379 0.12136
0.25380 0.12137
0.25380 0.12138
0.25380 0.12139
0.25381 0.12140
0.25381 0.12141
0.25381 0.12142
0.25381 0.12143
0.25382 0.12144
0.25382 0.12145
0.25382 0.12146
0.25382 0.12147
0.25382 0.12148
0.25382 0.12149
0.25383 0.12150
0.25383 0.12151
0.25383 0.12152
0.25383 0.12153
0.25384 0.12154
0.25385 0.12155
0.25385 0.12156
0.25385 0.12157
0.25385 0.12158
0.25386 0.12159
0.25386 0.12160
0.25387 0.12161
0.25387 0.12162
0.25387 0.12163
0.25388 0.12164
0.25388 0.12165
0.25388 0.12166
0.25388 0.12167
0.25388 0.12168
0.25388 0.12169
0.25388 0.12170
0.25389 0.12171
0.25389 0.12172
0.25389 0.12173
0.25390 0.12174
0.25390 0.12175
0.25391 0.12176
0.25391 0.12177
0.25391 0.12178
0.25391 0.12179
0.25391 0.12180
0.25392 0.12181
0.25392 0.12182
0.25393 0.12183
0.25393 0.12184
0.25393 0.12185
0.25393 0.12186
0.25393 0.12187
0.25393 0.12188
0.25394 0.12189
0.25394 0.12190
0.25395 0.12191
0.25395 0.12192
0.25396 0.12193
0.25397 0.12194
0.25397 0.12195
0.25397 0.12196
0.25397 0.12197
0.25397 0.12198
0.25397 0.12199
0.25397 0.12200
0.25397 0.12201
0.25398 0.12202
0.25398 0.12203
0.25398 0.12204
0.25398 0.12205
0.25399 0.12206
0.25399 0.12207
0.25399 0.12208
0.25399 0.12209
0.25399 0.12210
0.25400 0.12211
0.25400 0.12212
0.25400 0.12213
0.25400 0.12214
0.25400 0.12215
0.25400 0.12216
0.25400 0.12217
0.25401 0.12218
0.25401 0.12219
0.25401 0.12220
0.25402 0.12221
0.25402 0.12222
0.25403 0.12223
0.25403 0.12224
0.25403 0.12225
0.25403 0.12226
0.25404 0.12227
0.25405 0.12228
0.25405 0.12229
0.25406 0.12230
0.25406 0.12231
0.25406 0.12232
0.25406 0.12233
0.25406 0.12234
0.25407 0.12235
0.25407 0.12236
0.25407 0.12237
0.25408 0.12238
0.25408 0.12239
0.25409 0.12240
0.25409 0.12241
0.25409 0.12242
0.25410 0.12243
0.25410 0.12244
0.25410 0.12245
0.25410 0.12246
0.25410 0.12247
0.25410 0.12248
0.25410 0.12249
0.25410 0.12250
0.25411 0.12251
0.25411 0.12252
0.25411 0.12253
0.25412 0.12254
0.25412 0.12255
0.25412 0.12256
0.25413 0.12257
0.25413 0.12258
0.25413 0.12259
0.25413 0.12260
0.25413 0.12261
0.25413 0.12262
0.25414 0.12263
0.25414 0.12264
0.25414 0.12265
0.25414 0.12266
0.25414 0.12267
0.25414 0.12268
0.25415 0.12269
0.25415 0.12270
0.25415 0.12271
0.25416 0.12272
0.25416 0.12273
0.25416 0.12274
0.25416 0.12275
0.25417 0.12276
0.25417 0.12277
0.25417 0.12278
0.25417 0.12279
0.25418 0.12280
0.25418 0.12281
0.25418 0.12282
0.25418 0.12283
0.25418 0.12284
0.25418 0.12285
0.25419 0.12286
0.25419 0.12287
0.25420 0.12288
0.25420 0.12289
0.25420 0.12290
0.25420 0.12291
0.25421 0.12292
0.25421 0.12293
0.25421 0.12294
0.25421 0.12295
0.25421 0.12296
0.25421 0.12297
0.25422 0.12298
0.25422 0.12299
0.25422 0.12300
0.25423 0.12301
0.25423 0.12302
0.25423 0.12303
0.25423 0.12304
0.25424 0.12305
0.25424 0.12306
0.25424 0.12307
0.25424 0.12308
0.25424 0.12309
0.25424 0.12310
0.25425 0.12311
0.25426 0.12312
0.25427 0.12313
0.25427 0.12314
0.25427 0.12315
0.25427 0.12316
0.25427 0.12317
0.25427 0.12318
0.25427 0.12319
0.25427 0.12320
0.25428 0.12321
0.25428 0.12322
0.25428 0.12323
0.25428 0.12324
0.25428 0.12325
0.25428 0.12326
0.25429 0.12327
0.25429 0.12328
0.25429 0.12329
0.25429 0.12330
0.25429 0.12331
0.25429 0.12332
0.25430 0.12333
0.25431 0.12334
0.25431 0.12335
0.25432 0.12336
0.25433 0.12337
0.25433 0.12338
0.25433 0.12339
0.25433 0.12340
0.25433 0.12341
0.25434 0.12342
0.25434 0.12343
0.25434 0.12344
0.25434 0.12345
0.25435 0.12346
0.25435 0.12347
0.25435 0.12348
0.25436 0.12349
0.25436 0.12350
0.25436 0.12351
0.25436 0.12352
0.25436 0.12353
0.25436 0.12354
0.25437 0.12355
0.25437 0.12356
0.25437 0.12357
0.25438 0.12358
0.25438 0.12359
0.25438 0.12360
0.25438 0.12361
0.25439 0.12362
0.25439 0.12363
0.25439 0.12364
0.25439 0.12365
0.25440 0.12366
0.25440 0.12367
0.25440 0.12368
0.25440 0.12369
0.25440 0.12370
0.25440 0.12371
0.25441 0.12372
0.25441 0.12373
0.25442 0.12374
0.25442 0.12375
0.25442 0.12376
0.25442 0.12377
0.25442 0.12378
0.25442 0.12379
0.25442 0.12380
0.25443 0.12381
0.25443 0.12382
0.25444 0.12383
0.25444 0.12384
0.25444 0.12385
0.25444 0.12386
0.25445 0.12387
0.25445 0.12388
0.25446 0.12389
0.25446 0.12390
0.25447 0.12391
0.25447 0.12392
0.25448 0.12393
0.25448 0.12394
0.25448 0.12395
0.25448 0.12396
0.25448 0.12397
0.25449 0.12398
0.25449 0.12399
0.25449 0.12400
0.25449 0.12401
0.25450 0.12402
0.25450 0.12403
0.25450 0.12404
0.25450 0.12405
0.25450 0.12406
0.25450 0.12407
0.25450 0.12408
0.25450 0.12409
0.25451 0.12410
0.25451 0.12411
0.25452 0.12412
0.25452 0.12413
0.25452 0.12414
0.25452 0.12415
0.25452 0.12416
0.25452 0.12417
0.25452 0.12418
0.25453 0.12419
0.25453 0.12420
0.25453 0.12421
0.25453 0.12422
0.25453 0.12423
0.25453 0.12424
0.25453 0.12425
0.25454 0.12426
0.25454 0.12427
0.25455 0.12428
0.25455 0.12429
0.25455 0.12430
0.25455 0.12431
0.25455 0.12432
0.25456 0.12433
0.25456 0.12434
0.25456 0.12435
0.25457 0.12436
0.25457 0.12437
0.25457 0.12438
0.25457 0.12439
0.25457 0.12440
0.25458 0.12441
0.25458 0.12442
0.25458 0.12443
0.25458 0.12444
0.25458 0.12445
0.25458 0.12446
0.25459 0.12447
0.25459 0.12448
0.25459 0.12449
0.25459 0.12450
0.25459 0.12451
0.25459 0.12452
0.25460 0.12453
0.25460 0.12454
0.25461 0.12455
0.25461 0.12456
0.25461 0.12457
0.25461 0.12458
0.25462 0.12459
0.25462 0.12460
0.25462 0.12461
0.25462 0.12462
0.25462 0.12463
0.25463 0.12464
0.25463 0.12465
0.25463 0.12466
0.25464 0.12467
0.25464 0.12468
0.25465 0.12469
0.25465 0.12470
0.25465 0.12471
0.25465 0.12472
0.25465 0.12473
0.25466 0.12474
0.25467 0.12475
0.25467 0.12476
0.25467 0.12477
0.25467 0.12478
0.25468 0.12479
0.25468 0.12480
0.25468 0.12481
0.25468 0.12482
0.25468 0.12483
0.25469 0.12484
0.25469 0.12485
0.25470 0.12486
0.25470 0.12487
0.25470 0.12488
0.25470 0.12489
0.25471 0.12490
0.25471 0.12491
0.25471 0.12492
0.25471 0.12493
0.25471 0.12494
0.25471 0.12495
0.25472 0.12496
0.25472 0.12497
0.25472 0.12498
0.25472 0.12499
0.25473 0.12500
0.25473 0.12501
0.25473 0.12502
0.25473 0.12503
0.25473 0.12504
0.25473 0.12505
0.25473 0.12506
0.25473 0.12507
0.25474 0.12508
0.25474 0.12509
0.25474 0.12510
0.25474 0.12511
0.25474 0.12512
0.25475 0.12513
0.25475 0.12514
0.25475 0.12515
0.25475 0.12516
0.25475 0.12517
0.25476 0.12518
0.25476 0.12519
0.25476 0.12520
0.25477 0.12521
0.25477 0.12522
0.25477 0.12523
0.25477 0.12524
0.25477 0.12525
0.25478 0.12526
0.25478 0.12527
0.25478 0.12528
0.25478 0.12529
0.25479 0.12530
0.25479 0.12531
0.25479 0.12532
0.25479 0.12533
0.25479 0.12534
0.25479 0.12535
0.25479 0.12536
0.25480 0.12537
0.25480 0.12538
0.25481 0.12539
0.25481 0.12540
0.25481 0.12541
0.25481 0.12542
0.25481 0.12543
0.25482 0.12544
0.25482 0.12545
0.25482 0.12546
0.25482 0.12547
0.25482 0.12548
0.25483 0.12549
0.25483 0.12550
0.25484 0.12551
0.25484 0.12552
0.25484 0.12553
0.25484 0.12554
0.25484 0.12555
0.25484 0.12556
0.25484 0.12557
0.25484 0.12558
0.25485 0.12559
0.25485 0.12560
0.25485 0.12561
0.25485 0.12562
0.25486 0.12563
0.25486 0.12564
0.25487 0.12565
0.25487 0.12566
0.25487 0.12567
0.25488 0.12568
0.25488 0.12569
0.25488 0.12570
0.25488 0.12571
0.25488 0.12572
0.25488 0.12573
0.25489 0.12574
0.25489 0.12575
0.25490 0.12576
0.25490 0.12577
0.25490 0.12578
0.25490 0.12579
0.25490 0.12580
0.25491 0.12581
0.25491 0.12582
0.25491 0.12583
0.25491 0.12584
0.25492 0.12585
0.25493 0.12586
0.25493 0.12587
0.25493 0.12588
0.25493 0.12589
0.25493 0.12590
0.25493 0.12591
0.25493 0.12592
0.25493 0.12593
0.25494 0.12594
0.25494 0.12595
0.25494 0.12596
0.25495 0.12597
0.25495 0.12598
0.25495 0.12599
0.25495 0.12600
0.25495 0.12601
0.25495 0.12602
0.25496 0.12603
0.25496 0.12604
0.25496 0.12605
0.25496 0.12606
0.25496 0.12607
0.25496 0.12608
0.25496 0.12609
0.25496 0.12610
0.25497 0.12611
0.25498 0.12612
0.25498 0.12613
0.25498 0.12614
0.25498 0.12615
0.25499 0.12616
0.25500 0.12617
0.25500 0.12618
0.25501 0.12619
0.25501 0.12620
0.25501 0.12621
0.25501 0.12622
0.25501 0.12623
0.25501 0.12624
0.25502 0.12625
0.25502 0.12626
0.25502 0.12627
0.25503 0.12628
0.25503 0.12629
0.25504 0.12630
0.25504 0.12631
0.25504 0.12632
0.25504 0.12633
0.25504 0.12634
0.25504 0.12635
0.25504 0.12636
0.25505 0.12637
0.25505 0.12638
0.25505 0.12639
0.25505 0.12640
0.25505 0.12641
0.25506 0.12642
0.25506 0.12643
0.25506 0.12644
0.25506 0.12645
0.25506 0.12646
0.25506 0.12647
0.25507 0.12648
0.25507 0.12649
0.25507 0.12650
0.25507 0.12651
0.25507 0.12652
0.25507 0.12653
0.25507 0.12654
0.25508 0.12655
0.25508 0.12656
0.25508 0.12657
0.25508 0.12658
0.25508 0.12659
0.25509 0.12660
0.25509 0.12661
0.25509 0.12662
0.25510 0.12663
0.25511 0.12664
0.25511 0.12665
0.25511 0.12666
0.25511 0.12667
0.25511 0.12668
0.25511 0.12669
0.25512 0.12670
0.25512 0.12671
0.25512 0.12672
0.25513 0.12673
0.25514 0.12674
0.25514 0.12675
0.25514 0.12676
0.25514 0.12677
0.25515 0.12678
0.25515 0.12679
0.25515 0.12680
0.25515 0.12681
0.25515 0.12682
0.25515 0.12683
0.25515 0.12684
0.25515 0.12685
0.25516 0.12686
0.25516 0.12687
0.25516 0.12688
0.25516 0.12689
0.25516 0.12690
0.25516 0.12691
0.25516 0.12692
0.25516 0.12693
0.25517 0.12694
0.25517 0.12695
0.25517 0.12696
0.25518 0.12697
0.25518 0.12698
0.25518 0.12699
0.25518 0.12700
0.25518 0.12701
0.25519 0.12702
0.25519 0.12703
0.25519 0.12704
0.25519 0.12705
0.25519 0.12706
0.25520 0.12707
0.25520 0.12708
0.25520 0.12709
0.25520 0.12710
0.25520 0.12711
0.25520 0.12712
0.25521 0.12713
0.25521 0.12714
0.25521 0.12715
0.25521 0.12716
0.25522 0.12717
0.25522 0.12718
0.25522 0.12719
0.25523 0.12720
0.25523 0.12721
0.25523 0.12722
0.25523 0.12723
0.25523 0.12724
0.25523 0.12725
0.25523 0.12726
0.25524 0.12727
0.25524 0.12728
0.25524 0.12729
0.25525 0.12730
0.25525 0.12731
0.25525 0.12732
0.25525 0.12733
0.25526 0.12734
0.25526 0.12735
0.25526 0.12736
0.25526 0.12737
0.25526 0.12738
0.25527 0.12739
0.25527 0.12740
0.25528 0.12741
0.25528 0.12742
0.25528 0.12743
0.25528 0.12744
0.25528 0.12745
0.25528 0.12746
0.25529 0.12747
0.25529 0.12748
0.25529 0.12749
0.25530 0.12750
0.25530 0.12751
0.25530 0.12752
0.25530 0.12753
0.25531 0.12754
0.25531 0.12755
0.25531 0.12756
0.25532 0.12757
0.25532 0.12758
0.25532 0.12759
0.25532 0.12760
0.25532 0.12761
0.25532 0.12762
0.25532 0.12763
0.25533 0.12764
0.25533 0.12765
0.25533 0.12766
0.25533 0.12767
0.25534 0.12768
0.25534 0.12769
0.25535 0.12770
0.25535 0.12771
0.25536 0.12772
0.25536 0.12773
0.25536 0.12774
0.25536 0.12775
0.25536 0.12776
0.25537 0.12777
0.25537 0.12778
0.25537 0.12779
0.25537 0.12780
0.25537 0.12781
0.25539 0.12782
0.25539 0.12783
0.25539 0.12784
0.25539 0.12785
0.25539 0.12786
0.25540 0.12787
0.25540 0.12788
0.25540 0.12789
0.25540 0.12790
0.25540 0.12791
0.25540 0.12792
0.25540 0.12793
0.25541 0.12794
0.25541 0.12795
0.25541 0.12796
0.25541 0.12797
0.25541 0.12798
0.25541 0.12799
0.25541 0.12800
0.25541 0.12801
0.25541 0.12802
0.25542 0.12803
0.25542 0.12804
0.25542 0.12805
0.25542 0.12806
0.25543 0.12807
0.25543 0.12808
0.25543 0.12809
0.25543 0.12810
0.25543 0.12811
0.25543 0.12812
0.25544 0.12813
0.25544 0.12814
0.25544 0.12815
0.25544 0.12816
0.25544 0.12817
0.25544 0.12818
0.25544 0.12819
0.25545 0.12820
0.25545 0.12821
0.25545 0.12822
0.25545 0.12823
0.25545 0.12824
0.25546 0.12825
0.25546 0.12826
0.25546 0.12827
0.25547 0.12828
0.25547 0.12829
0.25547 0.12830
0.25547 0.12831
0.25549 0.12832
0.25549 0.12833
0.25549 0.12834
0.25549 0.12835
0.25549 0.12836
0.25550 0.12837
0.25550 0.12838
0.25550 0.12839
0.25550 0.12840
0.25551 0.12841
0.25551 0.12842
0.25551 0.12843
0.25551 0.12844
0.25551 0.12845
0.25551 0.12846
0.25551 0.12847
0.25551 0.12848
0.25551 0.12849
0.25552 0.12850
0.25552 0.12851
0.25553 0.12852
0.25554 0.12853
0.25555 0.12854
0.25555 0.12855
0.25556 0.12856
0.25556 0.12857
0.25556 0.12858
0.25557 0.12859
0.25557 0.12860
0.25557 0.12861
0.25557 0.12862
0.25558 0.12863
0.25558 0.12864
0.25559 0.12865
0.25559 0.12866
0.25560 0.12867
0.25560 0.12868
0.25560 0.12869
0.25560 0.12870
0.25561 0.12871
0.25561 0.12872
0.25561 0.12873
0.25562 0.12874
0.25562 0.12875
0.25562 0.12876
0.25562 0.12877
0.25562 0.12878
0.25563 0.12879
0.25563 0.12880
0.25563 0.12881
0.25563 0.12882
0.25563 0.12883
0.25563 0.12884
0.25563 0.12885
0.25563 0.12886
0.25563 0.12887
0.25563 0.12888
0.25564 0.12889
0.25565 0.12890
0.25566 0.12891
0.25566 0.12892
0.25566 0.12893
0.25566 0.12894
0.25566 0.12895
0.25566 0.12896
0.25567 0.12897
0.25568 0.12898
0.25568 0.12899
0.25568 0.12900
0.25569 0.12901
0.25569 0.12902
0.25569 0.12903
0.25569 0.12904
0.25570 0.12905
0.25570 0.12906
0.25570 0.12907
0.25570 0.12908
0.25571 0.12909
0.25571 0.12910
0.25571 0.12911
0.25571 0.12912
0.25572 0.12913
0.25572 0.12914
0.25573 0.12915
0.25573 0.12916
0.25573 0.12917
0.25574 0.12918
0.25574 0.12919
0.25575 0.12920
0.25575 0.12921
0.25575 0.12922
0.25576 0.12923
0.25576 0.12924
0.25577 0.12925
0.25577 0.12926
0.25577 0.12927
0.25577 0.12928
0.25578 0.12929
0.25578 0.12930
0.25578 0.12931
0.25578 0.12932
0.25578 0.12933
0.25578 0.12934
0.25579 0.12935
0.25579 0.12936
0.25579 0.12937
0.25580 0.12938
0.25580 0.12939
0.25580 0.12940
0.25580 0.12941
0.25581 0.12942
0.25581 0.12943
0.25581 0.12944
0.25581 0.12945
0.25582 0.12946
0.25582 0.12947
0.25582 0.12948
0.25582 0.12949
0.25583 0.12950
0.25583 0.12951
0.25583 0.12952
0.25583 0.12953
0.25583 0.12954
0.25583 0.12955
0.25583 0.12956
0.25584 0.12957
0.25584 0.12958
0.25584 0.12959
0.25584 0.12960
0.25584 0.12961
0.25584 0.12962
0.25584 0.12963
0.25585 0.12964
0.25585 0.12965
0.25586 0.12966
0.25586 0.12967
0.25586 0.12968
0.25586 0.12969
0.25586 0.12970
0.25586 0.12971
0.25587 0.12972
0.25587 0.12973
0.25587 0.12974
0.25587 0.12975
0.25588 0.12976
0.25588 0.12977
0.25588 0.12978
0.25588 0.12979
0.25588 0.12980
0.25588 0.12981
0.25589 0.12982
0.25590 0.12983
0.25591 0.12984
0.25591 0.12985
0.25591 0.12986
0.25591 0.12987
0.25591 0.12988
0.25591 0.12989
0.25591 0.12990
0.25591 0.12991
0.25592 0.12992
0.25592 0.12993
0.25592 0.12994
0.25593 0.12995
0.25593 0.12996
0.25593 0.12997
0.25593 0.12998
0.25594 0.12999
0.25594 0.13000
0.25594 0.13001
0.25594 0.13002
0.25595 0.13003
0.25595 0.13004
0.25595 0.13005
0.25595 0.13006
0.25595 0.13007
0.25595 0.13008
0.25596 0.13009
0.25597 0.13010
0.25597 0.13011
0.25597 0.13012
0.25597 0.13013
0.25598 0.13014
0.25598 0.13015
0.25598 0.13016
0.25599 0.13017
0.25599 0.13018
0.25599 0.13019
0.25599 0.13020
0.25600 0.13021
0.25600 0.13022
0.25600 0.13023
0.25600 0.13024
0.25600 0.13025
0.25601 0.13026
0.25601 0.13027
0.25601 0.13028
0.25601 0.13029
0.25601 0.13030
0.25601 0.13031
0.25602 0.13032
0.25603 0.13033
0.25603 0.13034
0.25603 0.13035
0.25603 0.13036
0.25603 0.13037
0.25603 0.13038
0.25604 0.13039
0.25604 0.13040
0.25604 0.13041
0.25604 0.13042
0.25605 0.13043
0.25605 0.13044
0.25605 0.13045
0.25605 0.13046
0.25605 0.13047
0.25606 0.13048
0.25606 0.13049
0.25607 0.13050
0.25608 0.13051
0.25608 0.13052
0.25608 0.13053
0.25609 0.13054
0.25609 0.13055
0.25609 0.13056
0.25610 0.13057
0.25610 0.13058
0.25610 0.13059
0.25611 0.13060
0.25611 0.13061
0.25611 0.13062
0.25611 0.13063
0.25611 0.13064
0.25611 0.13065
0.25611 0.13066
0.25611 0.13067
0.25611 0.13068
0.25611 0.13069
0.25612 0.13070
0.25612 0.13071
0.25612 0.13072
0.25612 0.13073
0.25612 0.13074
0.25612 0.13075
0.25613 0.13076
0.25613 0.13077
0.25613 0.13078
0.25613 0.13079
0.25614 0.13080
0.25614 0.13081
0.25614 0.13082
0.25616 0.13083
0.25616 0.13084
0.25616 0.13085
0.25616 0.13086
0.25616 0.13087
0.25617 0.13088
0.25617 0.13089
0.25617 0.13090
0.25617 0.13091
0.25617 0.13092
0.25617 0.13093
0.25618 0.13094
0.25618 0.13095
0.25618 0.13096
0.25618 0.13097
0.25618 0.13098
0.25618 0.13099
0.25619 0.13100
0.25619 0.13101
0.25619 0.13102
0.25619 0.13103
0.25620 0.13104
0.25620 0.13105
0.25620 0.13106
0.25620 0.13107
0.25620 0.13108
0.25620 0.13109
0.25620 0.13110
0.25621 0.13111
0.25621 0.13112
0.25622 0.13113
0.25622 0.13114
0.25622 0.13115
0.25622 0.13116
0.25622 0.13117
0.25622 0.13118
0.25622 0.13119
0.25623 0.13120
0.25623 0.13121
0.25623 0.13122
0.25623 0.13123
0.25623 0.13124
0.25624 0.13125
0.25624 0.13126
0.25624 0.13127
0.25624 0.13128
0.25624 0.13129
0.25625 0.13130
0.25625 0.13131
0.25625 0.13132
0.25626 0.13133
0.25626 0.13134
0.25627 0.13135
0.25627 0.13136
0.25628 0.13137
0.25628 0.13138
0.25628 0.13139
0.25628 0.13140
0.25628 0.13141
0.25628 0.13142
0.25628 0.13143
0.25628 0.13144
0.25628 0.13145
0.25628 0.13146
0.25628 0.13147
0.25629 0.13148
0.25629 0.13149
0.25630 0.13150
0.25630 0.13151
0.25630 0.13152
0.25630 0.13153
0.25630 0.13154
0.25630 0.13155
0.25630 0.13156
0.25630 0.13157
0.25630 0.13158
0.25630 0.13159
0.25631 0.13160
0.25631 0.13161
0.25631 0.13162
0.25632 0.13163
0.25632 0.13164
0.25632 0.13165
0.25632 0.13166
0.25633 0.13167
0.25633 0.13168
0.25633 0.13169
0.25633 0.13170
0.25633 0.13171
0.25634 0.13172
0.25635 0.13173
0.25635 0.13174
0.25635 0.13175
0.25635 0.13176
0.25635 0.13177
0.25636 0.13178
0.25636 0.13179
0.25636 0.13180
0.25636 0.13181
0.25636 0.13182
0.25636 0.13183
0.25636 0.13184
0.25637 0.13185
0.25637 0.13186
0.25637 0.13187
0.25637 0.13188
0.25637 0.13189
0.25638 0.13190
0.25638 0.13191
0.25638 0.13192
0.25638 0.13193
0.25639 0.13194
0.25639 0.13195
0.25639 0.13196
0.25639 0.13197
0.25639 0.13198
0.25639 0.13199
0.25640 0.13200
0.25640 0.13201
0.25641 0.13202
0.25641 0.13203
0.25641 0.13204
0.25641 0.13205
0.25641 0.13206
0.25641 0.13207
0.25642 0.13208
0.25642 0.13209
0.25642 0.13210
0.25642 0.13211
0.25642 0.13212
0.25642 0.13213
0.25643 0.13214
0.25643 0.13215
0.25643 0.13216
0.25643 0.13217
0.25644 0.13218
0.25644 0.13219
0.25644 0.13220
0.25645 0.13221
0.25645 0.13222
0.25645 0.13223
0.25645 0.13224
0.25645 0.13225
0.25646 0.13226
0.25646 0.13227
0.25646 0.13228
0.25646 0.13229
0.25646 0.13230
0.25646 0.13231
0.25647 0.13232
0.25647 0.13233
0.25647 0.13234
0.25647 0.13235
0.25648 0.13236
0.25648 0.13237
0.25649 0.13238
0.25649 0.13239
0.25649 0.13240
0.25650 0.13241
0.25650 0.13242
0.25651 0.13243
0.25652 0.13244
0.25652 0.13245
0.25652 0.13246
0.25653 0.13247
0.25653 0.13248
0.25653 0.13249
0.25653 0.13250
0.25653 0.13251
0.25653 0.13252
0.25653 0.13253
0.25653 0.13254
0.25654 0.13255
0.25654 0.13256
0.25654 0.13257
0.25654 0.13258
0.25655 0.13259
0.25655 0.13260
0.25655 0.13261
0.25656 0.13262
0.25656 0.13263
0.25656 0.13264
0.25656 0.13265
0.25657 0.13266
0.25657 0.13267
0.25657 0.13268
0.25657 0.13269
0.25658 0.13270
0.25658 0.13271
0.25658 0.13272
0.25658 0.13273
0.25658 0.13274
0.25659 0.13275
0.25659 0.13276
0.25660 0.13277
0.25660 0.13278
0.25660 0.13279
0.25660 0.13280
0.25660 0.13281
0.25660 0.13282
0.25660 0.13283
0.25661 0.13284
0.25661 0.13285
0.25661 0.13286
0.25661 0.13287
0.25661 0.13288
0.25661 0.13289
0.25662 0.13290
0.25662 0.13291
0.25662 0.13292
0.25663 0.13293
0.25663 0.13294
0.25663 0.13295
0.25663 0.13296
0.25664 0.13297
0.25664 0.13298
0.25664 0.13299
0.25664 0.13300
0.25664 0.13301
0.25665 0.13302
0.25665 0.13303
0.25665 0.13304
0.25665 0.13305
0.25666 0.13306
0.25666 0.13307
0.25666 0.13308
0.25666 0.13309
0.25666 0.13310
0.25667 0.13311
0.25667 0.13312
0.25668 0.13313
0.25669 0.13314
0.25669 0.13315
0.25669 0.13316
0.25669 0.13317
0.25669 0.13318
0.25669 0.13319
0.25669 0.13320
0.25669 0.13321
0.25670 0.13322
0.25670 0.13323
0.25671 0.13324
0.25671 0.13325
0.25671 0.13326
0.25671 0.13327
0.25671 0.13328
0.25671 0.13329
0.25671 0.13330
0.25672 0.13331
0.25672 0.13332
0.25672 0.13333
0.25672 0.13334
0.25672 0.13335
0.25672 0.13336
0.25672 0.13337
0.25672 0.13338
0.25672 0.13339
0.25672 0.13340
0.25673 0.13341
0.25673 0.13342
0.25673 0.13343
0.25673 0.13344
0.25674 0.13345
0.25674 0.13346
0.25674 0.13347
0.25674 0.13348
0.25675 0.13349
0.25675 0.13350
0.25675 0.13351
0.25675 0.13352
0.25675 0.13353
0.25675 0.13354
0.25676 0.13355
0.25676 0.13356
0.25676 0.13357
0.25676 0.13358
0.25677 0.13359
0.25677 0.13360
0.25677 0.13361
0.25677 0.13362
0.25677 0.13363
0.25678 0.13364
0.25678 0.13365
0.25678 0.13366
0.25678 0.13367
0.25678 0.13368
0.25679 0.13369
0.25679 0.13370
0.25679 0.13371
0.25679 0.13372
0.25679 0.13373
0.25679 0.13374
0.25680 0.13375
0.25680 0.13376
0.25680 0.13377
0.25680 0.13378
0.25680 0.13379
0.25681 0.13380
0.25681 0.13381
0.25681 0.13382
0.25681 0.13383
0.25681 0.13384
0.25682 0.13385
0.25682 0.13386
0.25682 0.13387
0.25682 0.13388
0.25682 0.13389
0.25682 0.13390
0.25682 0.13391
0.25683 0.13392
0.25683 0.13393
0.25684 0.13394
0.25684 0.13395
0.25684 0.13396
0.25684 0.13397
0.25685 0.13398
0.25685 0.13399
0.25685 0.13400
0.25685 0.13401
0.25685 0.13402
0.25686 0.13403
0.25686 0.13404
0.25686 0.13405
0.25686 0.13406
0.25687 0.13407
0.25687 0.13408
0.25687 0.13409
0.25687 0.13410
0.25687 0.13411
0.25687 0.13412
0.25687 0.13413
0.25687 0.13414
0.25687 0.13415
0.25687 0.13416
0.25687 0.13417
0.25687 0.13418
0.25687 0.13419
0.25688 0.13420
0.25688 0.13421
0.25688 0.13422
0.25689 0.13423
0.25690 0.13424
0.25690 0.13425
0.25690 0.13426
0.25690 0.13427
0.25691 0.13428
0.25691 0.13429
0.25691 0.13430
0.25691 0.13431
0.25691 0.13432
0.25691 0.13433
0.25691 0.13434
0.25692 0.13435
0.25692 0.13436
0.25693 0.13437
0.25693 0.13438
0.25693 0.13439
0.25694 0.13440
0.25694 0.13441
0.25694 0.13442
0.25694 0.13443
0.25695 0.13444
0.25695 0.13445
0.25696 0.13446
0.25696 0.13447
0.25696 0.13448
0.25696 0.13449
0.25697 0.13450
0.25697 0.13451
0.25697 0.13452
0.25697 0.13453
0.25697 0.13454
0.25697 0.13455
0.25697 0.13456
0.25698 0.13457
0.25698 0.13458
0.25699 0.13459
0.25700 0.13460
0.25700 0.13461
0.25700 0.13462
0.25700 0.13463
0.25700 0.13464
0.25700 0.13465
0.25700 0.13466
0.25701 0.13467
0.25701 0.13468
0.25701 0.13469
0.25702 0.13470
0.25702 0.13471
0.25703 0.13472
0.25703 0.13473
0.25703 0.13474
0.25704 0.13475
0.25704 0.13476
0.25704 0.13477
0.25704 0.13478
0.25704 0.13479
0.25704 0.13480
0.25705 0.13481
0.25705 0.13482
0.25705 0.13483
0.25705 0.13484
0.25705 0.13485
0.25705 0.13486
0.25706 0.13487
0.25706 0.13488
0.25706 0.13489
0.25706 0.13490
0.25706 0.13491
0.25706 0.13492
0.25707 0.13493
0.25707 0.13494
0.25707 0.13495
0.25708 0.13496
0.25708 0.13497
0.25708 0.13498
0.25708 0.13499
0.25708 0.13500
0.25708 0.13501
0.25709 0.13502
0.25709 0.13503
0.25709 0.13504
0.25709 0.13505
0.25709 0.13506
0.25709 0.13507
0.25709 0.13508
0.25710 0.13509
0.25710 0.13510
0.25711 0.13511
0.25711 0.13512
0.25712 0.13513
0.25712 0.13514
0.25712 0.13515
0.25712 0.13516
0.25713 0.13517
0.25713 0.13518
0.25713 0.13519
0.25713 0.13520
0.25713 0.13521
0.25713 0.13522
0.25714 0.13523
0.25714 0.13524
0.25714 0.13525
0.25715 0.13526
0.25715 0.13527
0.25715 0.13528
0.25715 0.13529
0.25716 0.13530
0.25716 0.13531
0.25716 0.13532
0.25717 0.13533
0.25717 0.13534
0.25717 0.13535
0.25717 0.13536
0.25717 0.13537
0.25717 0.13538
0.25719 0.13539
0.25719 0.13540
0.25719 0.13541
0.25719 0.13542
0.25719 0.13543
0.25719 0.13544
0.25720 0.13545
0.25720 0.13546
0.25720 0.13547
0.25720 0.13548
0.25720 0.13549
0.25720 0.13550
0.25721 0.13551
0.25721 0.13552
0.25721 0.13553
0.25721 0.13554
0.25721 0.13555
0.25722 0.13556
0.25723 0.13557
0.25723 0.13558
0.25723 0.13559
0.25723 0.13560
0.25723 0.13561
0.25724 0.13562
0.25724 0.13563
0.25724 0.13564
0.25724 0.13565
0.25724 0.13566
0.25724 0.13567
0.25724 0.13568
0.25724 0.13569
0.25724 0.13570
0.25724 0.13571
0.25725 0.13572
0.25725 0.13573
0.25725 0.13574
0.25726 0.13575
0.25727 0.13576
0.25727 0.13577
0.25728 0.13578
0.25729 0.13579
0.25729 0.13580
0.25729 0.13581
0.25729 0.13582
0.25729 0.13583
0.25729 0.13584
0.25729 0.13585
0.25729 0.13586
0.25730 0.13587
0.25730 0.13588
0.25730 0.13589
0.25730 0.13590
0.25731 0.13591
0.25731 0.13592
0.25731 0.13593
0.25731 0.13594
0.25732 0.13595
0.25732 0.13596
0.25732 0.13597
0.25732 0.13598
0.25732 0.13599
0.25732 0.13600
0.25732 0.13601
0.25732 0.13602
0.25733 0.13603
0.25733 0.13604
0.25733 0.13605
0.25733 0.13606
0.25733 0.13607
0.25733 0.13608
0.25734 0.13609
0.25734 0.13610
0.25734 0.13611
0.25735 0.13612
0.25735 0.13613
0.25735 0.13614
0.25736 0.13615
0.25736 0.13616
0.25736 0.13617
0.25736 0.13618
0.25736 0.13619
0.25737 0.13620
0.25737 0.13621
0.25737 0.13622
0.25737 0.13623
0.25737 0.13624
0.25737 0.13625
0.25737 0.13626
0.25738 0.13627
0.25738 0.13628
0.25738 0.13629
0.25739 0.13630
0.25739 0.13631
0.25739 0.13632
0.25739 0.13633
0.25740 0.13634
0.25740 0.13635
0.25740 0.13636
0.25740 0.13637
0.25741 0.13638
0.25741 0.13639
0.25741 0.13640
0.25741 0.13641
0.25742 0.13642
0.25742 0.13643
0.25743 0.13644
0.25743 0.13645
0.25744 0.13646
0.25744 0.13647
0.25745 0.13648
0.25745 0.13649
0.25745 0.13650
0.25745 0.13651
0.25745 0.13652
0.25746 0.13653
0.25746 0.13654
0.25746 0.13655
0.25746 0.13656
0.25746 0.13657
0.25747 0.13658
0.25747 0.13659
0.25748 0.13660
0.25748 0.13661
0.25748 0.13662
0.25748 0.13663
0.25748 0.13664
0.25749 0.13665
0.25749 0.13666
0.25749 0.13667
0.25749 0.13668
0.25750 0.13669
0.25750 0.13670
0.25750 0.13671
0.25750 0.13672
0.25751 0.13673
0.25751 0.13674
0.25751 0.13675
0.25751 0.13676
0.25751 0.13677
0.25751 0.13678
0.25752 0.13679
0.25752 0.13680
0.25752 0.13681
0.25752 0.13682
0.25752 0.13683
0.25752 0.13684
0.25753 0.13685
0.25753 0.13686
0.25753 0.13687
0.25754 0.13688
0.25754 0.13689
0.25754 0.13690
0.25754 0.13691
0.25754 0.13692
0.25755 0.13693
0.25756 0.13694
0.25756 0.13695
0.25756 0.13696
0.25757 0.13697
0.25757 0.13698
0.25758 0.13699
0.25758 0.13700
0.25759 0.13701
0.25759 0.13702
0.25759 0.13703
0.25759 0.13704
0.25759 0.13705
0.25759 0.13706
0.25759 0.13707
0.25759 0.13708
0.25760 0.13709
0.25760 0.13710
0.25760 0.13711
0.25761 0.13712
0.25761 0.13713
0.25761 0.13714
0.25762 0.13715
0.25762 0.13716
0.25762 0.13717
0.25763 0.13718
0.25763 0.13719
0.25763 0.13720
0.25763 0.13721
0.25764 0.13722
0.25764 0.13723
0.25765 0.13724
0.25765 0.13725
0.25765 0.13726
0.25765 0.13727
0.25765 0.13728
0.25765 0.13729
0.25765 0.13730
0.25766 0.13731
0.25766 0.13732
0.25766 0.13733
0.25766 0.13734
0.25766 0.13735
0.25766 0.13736
0.25766 0.13737
0.25767 0.13738
0.25767 0.13739
0.25767 0.13740
0.25767 0.13741
0.25767 0.13742
0.25768 0.13743
0.25768 0.13744
0.25768 0.13745
0.25768 0.13746
0.25769 0.13747
0.25769 0.13748
0.25769 0.13749
0.25769 0.13750
0.25769 0.13751
0.25770 0.13752
0.25770 0.13753
0.25770 0.13754
0.25770 0.13755
0.25770 0.13756
0.25771 0.13757
0.25771 0.13758
0.25771 0.13759
0.25771 0.13760
0.25771 0.13761
0.25771 0.13762
0.25771 0.13763
0.25772 0.13764
0.25772 0.13765
0.25772 0.13766
0.25774 0.13767
0.25774 0.13768
0.25775 0.13769
0.25775 0.13770
0.25775 0.13771
0.25775 0.13772
0.25775 0.13773
0.25776 0.13774
0.25776 0.13775
0.25776 0.13776
0.25777 0.13777
0.25777 0.13778
0.25778 0.13779
0.25778 0.13780
0.25778 0.13781
0.25778 0.13782
0.25778 0.13783
0.25778 0.13784
0.25778 0.13785
0.25779 0.13786
0.25779 0.13787
0.25779 0.13788
0.25779 0.13789
0.25779 0.13790
0.25779 0.13791
0.25780 0.13792
0.25780 0.13793
0.25780 0.13794
0.25780 0.13795
0.25781 0.13796
0.25781 0.13797
0.25782 0.13798
0.25782 0.13799
0.25782 0.13800
0.25782 0.13801
0.25782 0.13802
0.25782 0.13803
0.25782 0.13804
0.25782 0.13805
0.25783 0.13806
0.25783 0.13807
0.25783 0.13808
0.25783 0.13809
0.25783 0.13810
0.25783 0.13811
0.25784 0.13812
0.25784 0.13813
0.25785 0.13814
0.25785 0.13815
0.25785 0.13816
0.25785 0.13817
0.25786 0.13818
0.25786 0.13819
0.25787 0.13820
0.25787 0.13821
0.25787 0.13822
0.25787 0.13823
0.25787 0.13824
0.25787 0.13825
0.25787 0.13826
0.25788 0.13827
0.25788 0.13828
0.25788 0.13829
0.25788 0.13830
0.25789 0.13831
0.25789 0.13832
0.25789 0.13833
0.25790 0.13834
0.25790 0.13835
0.25790 0.13836
0.25791 0.13837
0.25791 0.13838
0.25791 0.13839
0.25791 0.13840
0.25792 0.13841
0.25792 0.13842
0.25792 0.13843
0.25792 0.13844
0.25792 0.13845
0.25793 0.13846
0.25793 0.13847
0.25793 0.13848
0.25794 0.13849
0.25794 0.13850
0.25794 0.13851
0.25795 0.13852
0.25795 0.13853
0.25795 0.13854
0.25795 0.13855
0.25796 0.13856
0.25797 0.13857
0.25797 0.13858
0.25797 0.13859
0.25798 0.13860
0.25798 0.13861
0.25798 0.13862
0.25798 0.13863
0.25798 0.13864
0.25798 0.13865
0.25798 0.13866
0.25798 0.13867
0.25798 0.13868
0.25799 0.13869
0.25799 0.13870
0.25799 0.13871
0.25800 0.13872
0.25800 0.13873
0.25800 0.13874
0.25800 0.13875
0.25800 0.13876
0.25801 0.13877
0.25801 0.13878
0.25801 0.13879
0.25801 0.13880
0.25801 0.13881
0.25801 0.13882
0.25802 0.13883
0.25802 0.13884
0.25803 0.13885
0.25804 0.13886
0.25805 0.13887
0.25805 0.13888
0.25805 0.13889
0.25805 0.13890
0.25805 0.13891
0.25805 0.13892
0.25806 0.13893
0.25806 0.13894
0.25807 0.13895
0.25807 0.13896
0.25807 0.13897
0.25807 0.13898
0.25807 0.13899
0.25807 0.13900
0.25808 0.13901
0.25808 0.13902
0.25808 0.13903
0.25808 0.13904
0.25808 0.13905
0.25808 0.13906
0.25808 0.13907
0.25809 0.13908
0.25809 0.13909
0.25809 0.13910
0.25809 0.13911
0.25809 0.13912
0.25809 0.13913
0.25810 0.13914
0.25810 0.13915
0.25810 0.13916
0.25810 0.13917
0.25811 0.13918
0.25811 0.13919
0.25811 0.13920
0.25811 0.13921
0.25811 0.13922
0.25811 0.13923
0.25811 0.13924
0.25811 0.13925
0.25811 0.13926
0.25811 0.13927
0.25812 0.13928
0.25812 0.13929
0.25812 0.13930
0.25813 0.13931
0.25813 0.13932
0.25814 0.13933
0.25814 0.13934
0.25814 0.13935
0.25814 0.13936
0.25815 0.13937
0.25815 0.13938
0.25815 0.13939
0.25815 0.13940
0.25815 0.13941
0.25816 0.13942
0.25816 0.13943
0.25816 0.13944
0.25816 0.13945
0.25817 0.13946
0.25817 0.13947
0.25817 0.13948
0.25818 0.13949
0.25818 0.13950
0.25819 0.13951
0.25819 0.13952
0.25819 0.13953
0.25819 0.13954
0.25819 0.13955
0.25820 0.13956
0.25821 0.13957
0.25821 0.13958
0.25821 0.13959
0.25821 0.13960
0.25821 0.13961
0.25821 0.13962
0.25821 0.13963
0.25821 0.13964
0.25822 0.13965
0.25822 0.13966
0.25823 0.13967
0.25823 0.13968
0.25824 0.13969
0.25824 0.13970
0.25824 0.13971
0.25824 0.13972
0.25825 0.13973
0.25825 0.13974
0.25825 0.13975
0.25825 0.13976
0.25825 0.13977
0.25825 0.13978
0.25825 0.13979
0.25826 0.13980
0.25826 0.13981
0.25826 0.13982
0.25826 0.13983
0.25826 0.13984
0.25826 0.13985
0.25826 0.13986
0.25826 0.13987
0.25826 0.13988
0.25827 0.13989
0.25827 0.13990
0.25827 0.13991
0.25827 0.13992
0.25828 0.13993
0.25828 0.13994
0.25828 0.13995
0.25828 0.13996
0.25828 0.13997
0.25829 0.13998
0.25829 0.13999
0.25829 0.14000
0.25829 0.14001
0.25830 0.14002
0.25830 0.14003
0.25830 0.14004
0.25830 0.14005
0.25831 0.14006
0.25831 0.14007
0.25831 0.14008
0.25831 0.14009
0.25832 0.14010
0.25832 0.14011
0.25832 0.14012
0.25832 0.14013
0.25833 0.14014
0.25833 0.14015
0.25833 0.14016
0.25834 0.14017
0.25834 0.14018
0.25834 0.14019
0.25834 0.14020
0.25834 0.14021
0.25834 0.14022
0.25835 0.14023
0.25835 0.14024
0.25835 0.14025
0.25835 0.14026
0.25835 0.14027
0.25835 0.14028
0.25836 0.14029
0.25836 0.14030
0.25836 0.14031
0.25836 0.14032
0.25836 0.14033
0.25836 0.14034
0.25836 0.14035
0.25837 0.14036
0.25837 0.14037
0.25837 0.14038
0.25837 0.14039
0.25837 0.14040
0.25837 0.14041
0.25837 0.14042
0.25837 0.14043
0.25837 0.14044
0.25838 0.14045
0.25838 0.14046
0.25838 0.14047
0.25838 0.14048
0.25839 0.14049
0.25839 0.14050
0.25839 0.14051
0.25840 0.14052
0.25840 0.14053
0.25840 0.14054
0.25840 0.14055
0.25841 0.14056
0.25841 0.14057
0.25841 0.14058
0.25842 0.14059
0.25842 0.14060
0.25842 0.14061
0.25842 0.14062
0.25842 0.14063
0.25842 0.14064
0.25842 0.14065
0.25843 0.14066
0.25843 0.14067
0.25843 0.14068
0.25843 0.14069
0.25843 0.14070
0.25844 0.14071
0.25844 0.14072
0.25844 0.14073
0.25844 0.14074
0.25844 0.14075
0.25845 0.14076
0.25845 0.14077
0.25845 0.14078
0.25845 0.14079
0.25846 0.14080
0.25846 0.14081
0.25846 0.14082
0.25846 0.14083
0.25847 0.14084
0.25847 0.14085
0.25847 0.14086
0.25847 0.14087
0.25848 0.14088
0.25848 0.14089
0.25848 0.14090
0.25849 0.14091
0.25849 0.14092
0.25850 0.14093
0.25850 0.14094
0.25850 0.14095
0.25851 0.14096
0.25851 0.14097
0.25851 0.14098
0.25851 0.14099
0.25851 0.14100
0.25851 0.14101
0.25852 0.14102
0.25852 0.14103
0.25852 0.14104
0.25852 0.14105
0.25852 0.14106
0.25853 0.14107
0.25853 0.14108
0.25853 0.14109
0.25853 0.14110
0.25853 0.14111
0.25854 0.14112
0.25854 0.14113
0.25854 0.14114
0.25855 0.14115
0.25856 0.14116
0.25856 0.14117
0.25856 0.14118
0.25856 0.14119
0.25856 0.14120
0.25857 0.14121
0.25857 0.14122
0.25857 0.14123
0.25857 0.14124
0.25857 0.14125
0.25857 0.14126
0.25857 0.14127
0.25857 0.14128
0.25858 0.14129
0.25858 0.14130
0.25858 0.14131
0.25858 0.14132
0.25859 0.14133
0.25859 0.14134
0.25860 0.14135
0.25861 0.14136
0.25861 0.14137
0.25862 0.14138
0.25862 0.14139
0.25862 0.14140
0.25862 0.14141
0.25862 0.14142
0.25863 0.14143
0.25863 0.14144
0.25864 0.14145
0.25864 0.14146
0.25864 0.14147
0.25864 0.14148
0.25865 0.14149
0.25865 0.14150
0.25865 0.14151
0.25866 0.14152
0.25866 0.14153
0.25866 0.14154
0.25866 0.14155
0.25866 0.14156
0.25867 0.14157
0.25867 0.14158
0.25867 0.14159
0.25867 0.14160
0.25868 0.14161
0.25868 0.14162
0.25868 0.14163
0.25868 0.14164
0.25868 0.14165
0.25868 0.14166
0.25869 0.14167
0.25869 0.14168
0.25869 0.14169
0.25869 0.14170
0.25869 0.14171
0.25869 0.14172
0.25869 0.14173
0.25870 0.14174
0.25870 0.14175
0.25870 0.14176
0.25870 0.14177
0.25870 0.14178
0.25870 0.14179
0.25870 0.14180
0.25870 0.14181
0.25871 0.14182
0.25871 0.14183
0.25871 0.14184
0.25871 0.14185
0.25871 0.14186
0.25871 0.14187
0.25871 0.14188
0.25872 0.14189
0.25872 0.14190
0.25872 0.14191
0.25872 0.14192
0.25873 0.14193
0.25873 0.14194
0.25873 0.14195
0.25873 0.14196
0.25874 0.14197
0.25874 0.14198
0.25874 0.14199
0.25875 0.14200
0.25875 0.14201
0.25875 0.14202
0.25877 0.14203
0.25877 0.14204
0.25877 0.14205
0.25877 0.14206
0.25877 0.14207
0.25877 0.14208
0.25877 0.14209
0.25878 0.14210
0.25878 0.14211
0.25878 0.14212
0.25879 0.14213
0.25879 0.14214
0.25879 0.14215
0.25879 0.14216
0.25880 0.14217
0.25880 0.14218
0.25880 0.14219
0.25880 0.14220
0.25880 0.14221
0.25881 0.14222
0.25881 0.14223
0.25881 0.14224
0.25881 0.14225
0.25881 0.14226
0.25881 0.14227
0.25881 0.14228
0.25882 0.14229
0.25882 0.14230
0.25882 0.14231
0.25883 0.14232
0.25883 0.14233
0.25883 0.14234
0.25883 0.14235
0.25883 0.14236
0.25884 0.14237
0.25884 0.14238
0.25884 0.14239
0.25884 0.14240
0.25884 0.14241
0.25885 0.14242
0.25885 0.14243
0.25885 0.14244
0.25885 0.14245
0.25885 0.14246
0.25886 0.14247
0.25886 0.14248
0.25886 0.14249
0.25887 0.14250
0.25887 0.14251
0.25888 0.14252
0.25888 0.14253
0.25888 0.14254
0.25888 0.14255
0.25888 0.14256
0.25888 0.14257
0.25889 0.14258
0.25889 0.14259
0.25889 0.14260
0.25889 0.14261
0.25889 0.14262
0.25889 0.14263
0.25889 0.14264
0.25889 0.14265
0.25889 0.14266
0.25890 0.14267
0.25890 0.14268
0.25890 0.14269
0.25891 0.14270
0.25891 0.14271
0.25891 0.14272
0.25892 0.14273
0.25892 0.14274
0.25892 0.14275
0.25894 0.14276
0.25894 0.14277
0.25895 0.14278
0.25895 0.14279
0.25895 0.14280
0.25895 0.14281
0.25896 0.14282
0.25896 0.14283
0.25896 0.14284
0.25896 0.14285
0.25896 0.14286
0.25897 0.14287
0.25897 0.14288
0.25897 0.14289
0.25898 0.14290
0.25898 0.14291
0.25898 0.14292
0.25898 0.14293
0.25898 0.14294
0.25898 0.14295
0.25899 0.14296
0.25899 0.14297
0.25899 0.14298
0.25899 0.14299
0.25899 0.14300
0.25899 0.14301
0.25899 0.14302
0.25900 0.14303
0.25900 0.14304
0.25900 0.14305
0.25901 0.14306
0.25901 0.14307
0.25901 0.14308
0.25901 0.14309
0.25901 0.14310
0.25901 0.14311
0.25902 0.14312
0.25902 0.14313
0.25903 0.14314
0.25903 0.14315
0.25903 0.14316
0.25904 0.14317
0.25904 0.14318
0.25904 0.14319
0.25904 0.14320
0.25905 0.14321
0.25905 0.14322
0.25906 0.14323
0.25906 0.14324
0.25906 0.14325
0.25906 0.14326
0.25906 0.14327
0.25907 0.14328
0.25907 0.14329
0.25907 0.14330
0.25907 0.14331
0.25908 0.14332
0.25908 0.14333
0.25908 0.14334
0.25909 0.14335
0.25909 0.14336
0.25909 0.14337
0.25909 0.14338
0.25909 0.14339
0.25909 0.14340
0.25910 0.14341
0.25910 0.14342
0.25910 0.14343
0.25910 0.14344
0.25910 0.14345
0.25910 0.14346
0.25911 0.14347
0.25911 0.14348
0.25911 0.14349
0.25912 0.14350
0.25912 0.14351
0.25912 0.14352
0.25912 0.14353
0.25913 0.14354
0.25913 0.14355
0.25913 0.14356
0.25913 0.14357
0.25914 0.14358
0.25914 0.14359
0.25914 0.14360
0.25914 0.14361
0.25914 0.14362
0.25914 0.14363
0.25914 0.14364
0.25915 0.14365
0.25915 0.14366
0.25915 0.14367
0.25916 0.14368
0.25916 0.14369
0.25916 0.14370
0.25916 0.14371
0.25917 0.14372
0.25917 0.14373
0.25917 0.14374
0.25918 0.14375
0.25918 0.14376
0.25918 0.14377
0.25919 0.14378
0.25919 0.14379
0.25919 0.14380
0.25920 0.14381
0.25920 0.14382
0.25920 0.14383
0.25920 0.14384
0.25920 0.14385
0.25920 0.14386
0.25920 0.14387
0.25920 0.14388
0.25921 0.14389
0.25921 0.14390
0.25921 0.14391
0.25921 0.14392
0.25922 0.14393
0.25922 0.14394
0.25924 0.14395
0.25924 0.14396
0.25924 0.14397
0.25924 0.14398
0.25925 0.14399
0.25925 0.14400
0.25925 0.14401
0.25925 0.14402
0.25926 0.14403
0.25926 0.14404
0.25926 0.14405
0.25926 0.14406
0.25926 0.14407
0.25927 0.14408
0.25927 0.14409
0.25927 0.14410
0.25928 0.14411
0.25928 0.14412
0.25928 0.14413
0.25930 0.14414
0.25930 0.14415
0.25930 0.14416
0.25930 0.14417
0.25930 0.14418
0.25930 0.14419
0.25930 0.14420
0.25930 0.14421
0.25930 0.14422
0.25931 0.14423
0.25931 0.14424
0.25931 0.14425
0.25931 0.14426
0.25932 0.14427
0.25932 0.14428
0.25932 0.14429
0.25932 0.14430
0.25933 0.14431
0.25933 0.14432
0.25934 0.14433
0.25934 0.14434
0.25934 0.14435
0.25934 0.14436
0.25934 0.14437
0.25935 0.14438
0.25935 0.14439
0.25935 0.14440
0.25935 0.14441
0.25935 0.14442
0.25935 0.14443
0.25936 0.14444
0.25936 0.14445
0.25936 0.14446
0.25936 0.14447
0.25936 0.14448
0.25936 0.14449
0.25936 0.14450
0.25936 0.14451
0.25936 0.14452
0.25937 0.14453
0.25937 0.14454
0.25938 0.14455
0.25938 0.14456
0.25938 0.14457
0.25938 0.14458
0.25939 0.14459
0.25939 0.14460
0.25940 0.14461
0.25940 0.14462
0.25940 0.14463
0.25940 0.14464
0.25941 0.14465
0.25941 0.14466
0.25941 0.14467
0.25942 0.14468
0.25942 0.14469
0.25942 0.14470
0.25942 0.14471
0.25942 0.14472
0.25942 0.14473
0.25942 0.14474
0.25943 0.14475
0.25943 0.14476
0.25943 0.14477
0.25943 0.14478
0.25943 0.14479
0.25944 0.14480
0.25945 0.14481
0.25945 0.14482
0.25945 0.14483
0.25945 0.14484
0.25945 0.14485
0.25945 0.14486
0.25945 0.14487
0.25945 0.14488
0.25945 0.14489
0.25946 0.14490
0.25946 0.14491
0.25946 0.14492
0.25946 0.14493
0.25946 0.14494
0.25947 0.14495
0.25947 0.14496
0.25947 0.14497
0.25947 0.14498
0.25947 0.14499
0.25947 0.14500
0.25948 0.14501
0.25948 0.14502
0.25949 0.14503
0.25949 0.14504
0.25949 0.14505
0.25949 0.14506
0.25949 0.14507
0.25949 0.14508
0.25949 0.14509
0.25949 0.14510
0.25950 0.14511
0.25950 0.14512
0.25950 0.14513
0.25950 0.14514
0.25950 0.14515
0.25951 0.14516
0.25951 0.14517
0.25951 0.14518
0.25951 0.14519
0.25951 0.14520
0.25952 0.14521
0.25952 0.14522
0.25952 0.14523
0.25952 0.14524
0.25952 0.14525
0.25953 0.14526
0.25953 0.14527
0.25953 0.14528
0.25953 0.14529
0.25953 0.14530
0.25953 0.14531
0.25953 0.14532
0.25953 0.14533
0.25953 0.14534
0.25954 0.14535
0.25954 0.14536
0.25954 0.14537
0.25955 0.14538
0.25955 0.14539
0.25956 0.14540
0.25956 0.14541
0.25957 0.14542
0.25957 0.14543
0.25958 0.14544
0.25958 0.14545
0.25959 0.14546
0.25959 0.14547
0.25959 0.14548
0.25960 0.14549
0.25960 0.14550
0.25960 0.14551
0.25960 0.14552
0.25960 0.14553
0.25961 0.14554
0.25961 0.14555
0.25961 0.14556
0.25961 0.14557
0.25962 0.14558
0.25963 0.14559
0.25963 0.14560
0.25963 0.14561
0.25965 0.14562
0.25965 0.14563
0.25965 0.14564
0.25965 0.14565
0.25966 0.14566
0.25966 0.14567
0.25966 0.14568
0.25966 0.14569
0.25966 0.14570
0.25967 0.14571
0.25967 0.14572
0.25967 0.14573
0.25968 0.14574
0.25968 0.14575
0.25968 0.14576
0.25968 0.14577
0.25969 0.14578
0.25969 0.14579
0.25969 0.14580
0.25969 0.14581
0.25970 0.14582
0.25970 0.14583
0.25971 0.14584
0.25971 0.14585
0.25971 0.14586
0.25971 0.14587
0.25971 0.14588
0.25972 0.14589
0.25972 0.14590
0.25972 0.14591
0.25972 0.14592
0.25973 0.14593
0.25973 0.14594
0.25973 0.14595
0.25973 0.14596
0.25973 0.14597
0.25973 0.14598
0.25974 0.14599
0.25974 0.14600
0.25974 0.14601
0.25974 0.14602
0.25974 0.14603
0.25974 0.14604
0.25975 0.14605
0.25975 0.14606
0.25975 0.14607
0.25976 0.14608
0.25976 0.14609
0.25976 0.14610
0.25977 0.14611
0.25977 0.14612
0.25978 0.14613
0.25979 0.14614
0.25979 0.14615
0.25979 0.14616
0.25979 0.14617
0.25979 0.14618
0.25979 0.14619
0.25979 0.14620
0.25979 0.14621
0.25980 0.14622
0.25981 0.14623
0.25981 0.14624
0.25981 0.14625
0.25981 0.14626
0.25982 0.14627
0.25982 0.14628
0.25982 0.14629
0.25982 0.14630
0.25982 0.14631
0.25983 0.14632
0.25983 0.14633
0.25983 0.14634
0.25983 0.14635
0.25983 0.14636
0.25983 0.14637
0.25984 0.14638
0.25984 0.14639
0.25984 0.14640
0.25984 0.14641
0.25984 0.14642
0.25984 0.14643
0.25984 0.14644
0.25984 0.14645
0.25985 0.14646
0.25985 0.14647
0.25985 0.14648
0.25986 0.14649
0.25986 0.14650
0.25986 0.14651
0.25986 0.14652
0.25986 0.14653
0.25986 0.14654
0.25987 0.14655
0.25987 0.14656
0.25987 0.14657
0.25987 0.14658
0.25987 0.14659
0.25988 0.14660
0.25988 0.14661
0.25988 0.14662
0.25988 0.14663
0.25988 0.14664
0.25988 0.14665
0.25988 0.14666
0.25988 0.14667
0.25988 0.14668
0.25989 0.14669
0.25989 0.14670
0.25989 0.14671
0.25989 0.14672
0.25989 0.14673
0.25989 0.14674
0.25989 0.14675
0.25990 0.14676
0.25990 0.14677
0.25991 0.14678
0.25991 0.14679
0.25991 0.14680
0.25992 0.14681
0.25992 0.14682
0.25992 0.14683
0.25992 0.14684
0.25992 0.14685
0.25992 0.14686
0.25993 0.14687
0.25993 0.14688
0.25993 0.14689
0.25994 0.14690
0.25994 0.14691
0.25994 0.14692
0.25995 0.14693
0.25996 0.14694
0.25996 0.14695
0.25997 0.14696
0.25997 0.14697
0.25997 0.14698
0.25997 0.14699
0.25997 0.14700
0.25998 0.14701
0.25998 0.14702
0.25998 0.14703
0.25999 0.14704
0.26000 0.14705
0.26000 0.14706
0.26000 0.14707
0.26000 0.14708
0.26000 0.14709
0.26000 0.14710
0.26001 0.14711
0.26001 0.14712
0.26001 0.14713
0.26001 0.14714
0.26001 0.14715
0.26001 0.14716
0.26002 0.14717
0.26002 0.14718
0.26002 0.14719
0.26003 0.14720
0.26003 0.14721
0.26003 0.14722
0.26003 0.14723
0.26004 0.14724
0.26004 0.14725
0.26005 0.14726
0.26005 0.14727
0.26005 0.14728
0.26005 0.14729
0.26006 0.14730
0.26006 0.14731
0.26006 0.14732
0.26006 0.14733
0.26006 0.14734
0.26007 0.14735
0.26007 0.14736
0.26007 0.14737
0.26007 0.14738
0.26007 0.14739
0.26007 0.14740
0.26008 0.14741
0.26008 0.14742
0.26008 0.14743
0.26008 0.14744
0.26009 0.14745
0.26009 0.14746
0.26009 0.14747
0.26009 0.14748
0.26009 0.14749
0.26010 0.14750
0.26010 0.14751
0.26010 0.14752
0.26010 0.14753
0.26010 0.14754
0.26010 0.14755
0.26010 0.14756
0.26010 0.14757
0.26011 0.14758
0.26011 0.14759
0.26011 0.14760
0.26011 0.14761
0.26011 0.14762
0.26012 0.14763
0.26012 0.14764
0.26012 0.14765
0.26012 0.14766
0.26013 0.14767
0.26013 0.14768
0.26013 0.14769
0.26013 0.14770
0.26013 0.14771
0.26013 0.14772
0.26014 0.14773
0.26014 0.14774
0.26015 0.14775
0.26015 0.14776
0.26016 0.14777
0.26016 0.14778
0.26016 0.14779
0.26016 0.14780
0.26017 0.14781
0.26017 0.14782
0.26017 0.14783
0.26017 0.14784
0.26017 0.14785
0.26017 0.14786
0.26018 0.14787
0.26018 0.14788
0.26018 0.14789
0.26018 0.14790
0.26018 0.14791
0.26019 0.14792
0.26020 0.14793
0.26020 0.14794
0.26020 0.14795
0.26020 0.14796
0.26021 0.14797
0.26021 0.14798
0.26021 0.14799
0.26021 0.14800
0.26022 0.14801
0.26022 0.14802
0.26023 0.14803
0.26023 0.14804
0.26025 0.14805
0.26025 0.14806
0.26025 0.14807
0.26025 0.14808
0.26025 0.14809
0.26025 0.14810
0.26026 0.14811
0.26026 0.14812
0.26027 0.14813
0.26027 0.14814
0.26027 0.14815
0.26027 0.14816
0.26027 0.14817
0.26028 0.14818
0.26028 0.14819
0.26028 0.14820
0.26028 0.14821
0.26028 0.14822
0.26029 0.14823
0.26029 0.14824
0.26029 0.14825
0.26029 0.14826
0.26029 0.14827
0.26030 0.14828
0.26030 0.14829
0.26030 0.14830
0.26030 0.14831
0.26031 0.14832
0.26031 0.14833
0.26031 0.14834
0.26031 0.14835
0.26031 0.14836
0.26031 0.14837
0.26031 0.14838
0.26032 0.14839
0.26032 0.14840
0.26032 0.14841
0.26032 0.14842
0.26032 0.14843
0.26032 0.14844
0.26033 0.14845
0.26033 0.14846
0.26033 0.14847
0.26033 0.14848
0.26033 0.14849
0.26033 0.14850
0.26033 0.14851
0.26034 0.14852
0.26034 0.14853
0.26034 0.14854
0.26035 0.14855
0.26035 0.14856
0.26035 0.14857
0.26036 0.14858
0.26036 0.14859
0.26036 0.14860
0.26036 0.14861
0.26036 0.14862
0.26037 0.14863
0.26037 0.14864
0.26037 0.14865
0.26037 0.14866
0.26037 0.14867
0.26038 0.14868
0.26038 0.14869
0.26038 0.14870
0.26038 0.14871
0.26038 0.14872
0.26038 0.14873
0.26038 0.14874
0.26039 0.14875
0.26039 0.14876
0.26039 0.14877
0.26039 0.14878
0.26039 0.14879
0.26039 0.14880
0.26039 0.14881
0.26040 0.14882
0.26040 0.14883
0.26040 0.14884
0.26040 0.14885
0.26041 0.14886
0.26041 0.14887
0.26041 0.14888
0.26041 0.14889
0.26041 0.14890
0.26042 0.14891
0.26042 0.14892
0.26042 0.14893
0.26042 0.14894
0.26042 0.14895
0.26043 0.14896
0.26043 0.14897
0.26044 0.14898
0.26044 0.14899
0.26044 0.14900
0.26044 0.14901
0.26044 0.14902
0.26044 0.14903
0.26044 0.14904
0.26045 0.14905
0.26045 0.14906
0.26046 0.14907
0.26046 0.14908
0.26046 0.14909
0.26046 0.14910
0.26046 0.14911
0.26046 0.14912
0.26046 0.14913
0.26047 0.14914
0.26047 0.14915
0.26047 0.14916
0.26048 0.14917
0.26048 0.14918
0.26048 0.14919
0.26048 0.14920
0.26048 0.14921
0.26048 0.14922
0.26048 0.14923
0.26048 0.14924
0.26049 0.14925
0.26049 0.14926
0.26049 0.14927
0.26050 0.14928
0.26050 0.14929
0.26050 0.14930
0.26050 0.14931
0.26050 0.14932
0.26051 0.14933
0.26051 0.14934
0.26051 0.14935
0.26052 0.14936
0.26052 0.14937
0.26052 0.14938
0.26052 0.14939
0.26052 0.14940
0.26053 0.14941
0.26053 0.14942
0.26054 0.14943
0.26054 0.14944
0.26054 0.14945
0.26054 0.14946
0.26055 0.14947
0.26055 0.14948
0.26055 0.14949
0.26055 0.14950
0.26055 0.14951
0.26055 0.14952
0.26056 0.14953
0.26056 0.14954
0.26056 0.14955
0.26056 0.14956
0.26057 0.14957
0.26057 0.14958
0.26057 0.14959
0.26057 0.14960
0.26057 0.14961
0.26057 0.14962
0.26057 0.14963
0.26057 0.14964
0.26057 0.14965
0.26057 0.14966
0.26058 0.14967
0.26058 0.14968
0.26058 0.14969
0.26058 0.14970
0.26059 0.14971
0.26059 0.14972
0.26059 0.14973
0.26059 0.14974
0.26060 0.14975
0.26060 0.14976
0.26060 0.14977
0.26060 0.14978
0.26060 0.14979
0.26060 0.14980
0.26060 0.14981
0.26061 0.14982
0.26061 0.14983
0.26062 0.14984
0.26062 0.14985
0.26062 0.14986
0.26063 0.14987
0.26063 0.14988
0.26064 0.14989
0.26064 0.14990
0.26064 0.14991
0.26064 0.14992
0.26064 0.14993
0.26064 0.14994
0.26065 0.14995
0.26065 0.14996
0.26067 0.14997
0.26067 0.14998
0.26067 0.14999
0.26067 0.15000
0.26068 0.15001
0.26068 0.15002
0.26068 0.15003
0.26068 0.15004
0.26068 0.15005
0.26068 0.15006
0.26069 0.15007
0.26069 0.15008
0.26069 0.15009
0.26069 0.15010
0.26070 0.15011
0.26070 0.15012
0.26070 0.15013
0.26071 0.15014
0.26071 0.15015
0.26071 0.15016
0.26072 0.15017
0.26072 0.15018
0.26072 0.15019
0.26072 0.15020
0.26072 0.15021
0.26073 0.15022
0.26073 0.15023
0.26073 0.15024
0.26073 0.15025
0.26073 0.15026
0.26073 0.15027
0.26074 0.15028
0.26074 0.15029
0.26075 0.15030
0.26075 0.15031
0.26075 0.15032
0.26075 0.15033
0.26075 0.15034
0.26075 0.15035
0.26076 0.15036
0.26076 0.15037
0.26076 0.15038
0.26076 0.15039
0.26076 0.15040
0.26076 0.15041
0.26076 0.15042
0.26077 0.15043
0.26077 0.15044
0.26077 0.15045
0.26077 0.15046
0.26077 0.15047
0.26078 0.15048
0.26078 0.15049
0.26078 0.15050
0.26079 0.15051
0.26079 0.15052
0.26079 0.15053
0.26079 0.15054
0.26079 0.15055
0.26079 0.15056
0.26080 0.15057
0.26080 0.15058
0.26081 0.15059
0.26081 0.15060
0.26081 0.15061
0.26081 0.15062
0.26081 0.15063
0.26081 0.15064
0.26082 0.15065
0.26082 0.15066
0.26082 0.15067
0.26082 0.15068
0.26082 0.15069
0.26083 0.15070
0.26083 0.15071
0.26083 0.15072
0.26083 0.15073
0.26084 0.15074
0.26084 0.15075
0.26084 0.15076
0.26085 0.15077
0.26085 0.15078
0.26085 0.15079
0.26085 0.15080
0.26085 0.15081
0.26086 0.15082
0.26086 0.15083
0.26086 0.15084
0.26086 0.15085
0.26086 0.15086
0.26086 0.15087
0.26086 0.15088
0.26087 0.15089
0.26087 0.15090
0.26087 0.15091
0.26087 0.15092
0.26087 0.15093
0.26088 0.15094
0.26088 0.15095
0.26088 0.15096
0.26088 0.15097
0.26088 0.15098
0.26089 0.15099
0.26089 0.15100
0.26089 0.15101
0.26089 0.15102
0.26090 0.15103
0.26090 0.15104
0.26090 0.15105
0.26091 0.15106
0.26092 0.15107
0.26092 0.15108
0.26092 0.15109
0.26092 0.15110
0.26092 0.15111
0.26093 0.15112
0.26094 0.15113
0.26094 0.15114
0.26094 0.15115
0.26094 0.15116
0.26095 0.15117
0.26095 0.15118
0.26096 0.15119
0.26096 0.15120
0.26096 0.15121
0.26096 0.15122
0.26097 0.15123
0.26097 0.15124
0.26097 0.15125
0.26098 0.15126
0.26098 0.15127
0.26098 0.15128
0.26098 0.15129
0.26098 0.15130
0.26098 0.15131
0.26099 0.15132
0.26099 0.15133
0.26099 0.15134
0.26099 0.15135
0.26099 0.15136
0.26100 0.15137
0.26100 0.15138
0.26100 0.15139
0.26100 0.15140
0.26101 0.15141
0.26101 0.15142
0.26101 0.15143
0.26101 0.15144
0.26101 0.15145
0.26102 0.15146
0.26102 0.15147
0.26102 0.15148
0.26102 0.15149
0.26102 0.15150
0.26102 0.15151
0.26103 0.15152
0.26103 0.15153
0.26103 0.15154
0.26103 0.15155
0.26103 0.15156
0.26103 0.15157
0.26104 0.15158
0.26104 0.15159
0.26104 0.15160
0.26104 0.15161
0.26104 0.15162
0.26104 0.15163
0.26105 0.15164
0.26105 0.15165
0.26105 0.15166
0.26105 0.15167
0.26105 0.15168
0.26106 0.15169
0.26106 0.15170
0.26106 0.15171
0.26107 0.15172
0.26107 0.15173
0.26107 0.15174
0.26108 0.15175
0.26108 0.15176
0.26109 0.15177
0.26109 0.15178
0.26109 0.15179
0.26109 0.15180
0.26110 0.15181
0.26110 0.15182
0.26110 0.15183
0.26111 0.15184
0.26111 0.15185
0.26112 0.15186
0.26112 0.15187
0.26112 0.15188
0.26112 0.15189
0.26112 0.15190
0.26112 0.15191
0.26112 0.15192
0.26113 0.15193
0.26113 0.15194
0.26113 0.15195
0.26113 0.15196
0.26114 0.15197
0.26114 0.15198
0.26114 0.15199
0.26114 0.15200
0.26115 0.15201
0.26115 0.15202
0.26115 0.15203
0.26115 0.15204
0.26115 0.15205
0.26115 0.15206
0.26116 0.15207
0.26117 0.15208
0.26117 0.15209
0.26117 0.15210
0.26117 0.15211
0.26117 0.15212
0.26118 0.15213
0.26119 0.15214
0.26119 0.15215
0.26119 0.15216
0.26120 0.15217
0.26121 0.15218
0.26121 0.15219
0.26121 0.15220
0.26121 0.15221
0.26121 0.15222
0.26121 0.15223
0.26121 0.15224
0.26121 0.15225
0.26121 0.15226
0.26123 0.15227
0.26123 0.15228
0.26123 0.15229
0.26124 0.15230
0.26124 0.15231
0.26124 0.15232
0.26124 0.15233
0.26124 0.15234
0.26125 0.15235
0.26125 0.15236
0.26126 0.15237
0.26126 0.15238
0.26126 0.15239
0.26126 0.15240
0.26127 0.15241
0.26127 0.15242
0.26127 0.15243
0.26127 0.15244
0.26127 0.15245
0.26127 0.15246
0.26128 0.15247
0.26128 0.15248
0.26128 0.15249
0.26128 0.15250
0.26128 0.15251
0.26128 0.15252
0.26128 0.15253
0.26129 0.15254
0.26129 0.15255
0.26129 0.15256
0.26129 0.15257
0.26129 0.15258
0.26130 0.15259
0.26130 0.15260
0.26130 0.15261
0.26130 0.15262
0.26131 0.15263
0.26131 0.15264
0.26131 0.15265
0.26131 0.15266
0.26131 0.15267
0.26131 0.15268
0.26132 0.15269
0.26132 0.15270
0.26132 0.15271
0.26132 0.15272
0.26132 0.15273
0.26132 0.15274
0.26132 0.15275
0.26132 0.15276
0.26132 0.15277
0.26133 0.15278
0.26133 0.15279
0.26133 0.15280
0.26133 0.15281
0.26133 0.15282
0.26133 0.15283
0.26133 0.15284
0.26134 0.15285
0.26134 0.15286
0.26134 0.15287
0.26134 0.15288
0.26134 0.15289
0.26134 0.15290
0.26134 0.15291
0.26135 0.15292
0.26135 0.15293
0.26135 0.15294
0.26136 0.15295
0.26136 0.15296
0.26137 0.15297
0.26137 0.15298
0.26137 0.15299
0.26137 0.15300
0.26137 0.15301
0.26137 0.15302
0.26138 0.15303
0.26138 0.15304
0.26138 0.15305
0.26138 0.15306
0.26139 0.15307
0.26139 0.15308
0.26139 0.15309
0.26140 0.15310
0.26140 0.15311
0.26141 0.15312
0.26141 0.15313
0.26141 0.15314
0.26141 0.15315
0.26141 0.15316
0.26143 0.15317
0.26143 0.15318
0.26143 0.15319
0.26143 0.15320
0.26143 0.15321
0.26143 0.15322
0.26143 0.15323
0.26144 0.15324
0.26144 0.15325
0.26144 0.15326
0.26144 0.15327
0.26144 0.15328
0.26145 0.15329
0.26145 0.15330
0.26145 0.15331
0.26145 0.15332
0.26145 0.15333
0.26145 0.15334
0.26145 0.15335
0.26146 0.15336
0.26146 0.15337
0.26146 0.15338
0.26146 0.15339
0.26146 0.15340
0.26146 0.15341
0.26147 0.15342
0.26147 0.15343
0.26147 0.15344
0.26148 0.15345
0.26148 0.15346
0.26148 0.15347
0.26148 0.15348
0.26148 0.15349
0.26148 0.15350
0.26148 0.15351
0.26149 0.15352
0.26149 0.15353
0.26149 0.15354
0.26149 0.15355
0.26149 0.15356
0.26149 0.15357
0.26150 0.15358
0.26150 0.15359
0.26150 0.15360
0.26150 0.15361
0.26151 0.15362
0.26151 0.15363
0.26151 0.15364
0.26151 0.15365
0.26152 0.15366
0.26152 0.15367
0.26152 0.15368
0.26152 0.15369
0.26152 0.15370
0.26153 0.15371
0.26153 0.15372
0.26153 0.15373
0.26154 0.15374
0.26154 0.15375
0.26154 0.15376
0.26154 0.15377
0.26154 0.15378
0.26154 0.15379
0.26154 0.15380
0.26154 0.15381
0.26155 0.15382
0.26155 0.15383
0.26156 0.15384
0.26156 0.15385
0.26156 0.15386
0.26156 0.15387
0.26156 0.15388
0.26156 0.15389
0.26156 0.15390
0.26157 0.15391
0.26157 0.15392
0.26158 0.15393
0.26158 0.15394
0.26158 0.15395
0.26159 0.15396
0.26159 0.15397
0.26159 0.15398
0.26160 0.15399
0.26160 0.15400
0.26160 0.15401
0.26160 0.15402
0.26160 0.15403
0.26161 0.15404
0.26161 0.15405
0.26162 0.15406
0.26162 0.15407
0.26163 0.15408
0.26163 0.15409
0.26163 0.15410
0.26163 0.15411
0.26163 0.15412
0.26163 0.15413
0.26163 0.15414
0.26163 0.15415
0.26164 0.15416
0.26164 0.15417
0.26165 0.15418
0.26165 0.15419
0.26165 0.15420
0.26165 0.15421
0.26165 0.15422
0.26165 0.15423
0.26165 0.15424
0.26165 0.15425
0.26165 0.15426
0.26166 0.15427
0.26166 0.15428
0.26166 0.15429
0.26166 0.15430
0.26166 0.15431
0.26167 0.15432
0.26167 0.15433
0.26167 0.15434
0.26167 0.15435
0.26167 0.15436
0.26167 0.15437
0.26168 0.15438
0.26168 0.15439
0.26168 0.15440
0.26168 0.15441
0.26168 0.15442
0.26168 0.15443
0.26169 0.15444
0.26170 0.15445
0.26171 0.15446
0.26171 0.15447
0.26171 0.15448
0.26172 0.15449
0.26172 0.15450
0.26172 0.15451
0.26172 0.15452
0.26172 0.15453
0.26172 0.15454
0.26172 0.15455
0.26172 0.15456
0.26172 0.15457
0.26172 0.15458
0.26173 0.15459
0.26173 0.15460
0.26173 0.15461
0.26173 0.15462
0.26173 0.15463
0.26174 0.15464
0.26174 0.15465
0.26174 0.15466
0.26174 0.15467
0.26174 0.15468
0.26174 0.15469
0.26174 0.15470
0.26175 0.15471
0.26175 0.15472
0.26175 0.15473
0.26175 0.15474
0.26176 0.15475
0.26176 0.15476
0.26176 0.15477
0.26176 0.15478
0.26177 0.15479
0.26177 0.15480
0.26177 0.15481
0.26177 0.15482
0.26177 0.15483
0.26178 0.15484
0.26178 0.15485
0.26178 0.15486
0.26179 0.15487
0.26179 0.15488
0.26179 0.15489
0.26179 0.15490
0.26180 0.15491
0.26180 0.15492
0.26180 0.15493
0.26181 0.15494
0.26181 0.15495
0.26181 0.15496
0.26181 0.15497
0.26181 0.15498
0.26181 0.15499
0.26182 0.15500
0.26182 0.15501
0.26182 0.15502
0.26182 0.15503
0.26182 0.15504
0.26182 0.15505
0.26182 0.15506
0.26182 0.15507
0.26183 0.15508
0.26183 0.15509
0.26183 0.15510
0.26184 0.15511
0.26184 0.15512
0.26185 0.15513
0.26185 0.15514
0.26185 0.15515
0.26185 0.15516
0.26186 0.15517
0.26186 0.15518
0.26186 0.15519
0.26186 0.15520
0.26186 0.15521
0.26186 0.15522
0.26187 0.15523
0.26187 0.15524
0.26187 0.15525
0.26187 0.15526
0.26188 0.15527
0.26188 0.15528
0.26188 0.15529
0.26188 0.15530
0.26188 0.15531
0.26189 0.15532
0.26189 0.15533
0.26189 0.15534
0.26190 0.15535
0.26190 0.15536
0.26190 0.15537
0.26190 0.15538
0.26190 0.15539
0.26190 0.15540
0.26191 0.15541
0.26191 0.15542
0.26192 0.15543
0.26192 0.15544
0.26193 0.15545
0.26193 0.15546
0.26193 0.15547
0.26193 0.15548
0.26193 0.15549
0.26194 0.15550
0.26194 0.15551
0.26195 0.15552
0.26195 0.15553
0.26195 0.15554
0.26195 0.15555
0.26195 0.15556
0.26196 0.15557
0.26196 0.15558
0.26196 0.15559
0.26196 0.15560
0.26197 0.15561
0.26197 0.15562
0.26197 0.15563
0.26197 0.15564
0.26197 0.15565
0.26198 0.15566
0.26198 0.15567
0.26198 0.15568
0.26198 0.15569
0.26198 0.15570
0.26198 0.15571
0.26198 0.15572
0.26199 0.15573
0.26199 0.15574
0.26199 0.15575
0.26199 0.15576
0.26199 0.15577
0.26200 0.15578
0.26201 0.15579
0.26201 0.15580
0.26201 0.15581
0.26201 0.15582
0.26201 0.15583
0.26201 0.15584
0.26202 0.15585
0.26202 0.15586
0.26202 0.15587
0.26202 0.15588
0.26203 0.15589
0.26203 0.15590
0.26203 0.15591
0.26203 0.15592
0.26204 0.15593
0.26204 0.15594
0.26204 0.15595
0.26204 0.15596
0.26204 0.15597
0.26205 0.15598
0.26205 0.15599
0.26206 0.15600
0.26206 0.15601
0.26206 0.15602
0.26206 0.15603
0.26206 0.15604
0.26206 0.15605
0.26207 0.15606
0.26207 0.15607
0.26207 0.15608
0.26207 0.15609
0.26207 0.15610
0.26208 0.15611
0.26208 0.15612
0.26208 0.15613
0.26208 0.15614
0.26208 0.15615
0.26208 0.15616
0.26209 0.15617
0.26209 0.15618
0.26209 0.15619
0.26209 0.15620
0.26210 0.15621
0.26210 0.15622
0.26210 0.15623
0.26210 0.15624
0.26210 0.15625
0.26210 0.15626
0.26211 0.15627
0.26211 0.15628
0.26211 0.15629
0.26211 0.15630
0.26212 0.15631
0.26212 0.15632
0.26212 0.15633
0.26212 0.15634
0.26212 0.15635
0.26213 0.15636
0.26213 0.15637
0.26213 0.15638
0.26213 0.15639
0.26213 0.15640
0.26213 0.15641
0.26213 0.15642
0.26213 0.15643
0.26214 0.15644
0.26214 0.15645
0.26214 0.15646
0.26215 0.15647
0.26215 0.15648
0.26215 0.15649
0.26215 0.15650
0.26216 0.15651
0.26216 0.15652
0.26216 0.15653
0.26217 0.15654
0.26217 0.15655
0.26217 0.15656
0.26217 0.15657
0.26218 0.15658
0.26219 0.15659
0.26219 0.15660
0.26219 0.15661
0.26219 0.15662
0.26219 0.15663
0.26220 0.15664
0.26220 0.15665
0.26220 0.15666
0.26220 0.15667
0.26220 0.15668
0.26221 0.15669
0.26222 0.15670
0.26222 0.15671
0.26223 0.15672
0.26223 0.15673
0.26223 0.15674
0.26223 0.15675
0.26223 0.15676
0.26224 0.15677
0.26224 0.15678
0.26224 0.15679
0.26224 0.15680
0.26224 0.15681
0.26225 0.15682
0.26225 0.15683
0.26225 0.15684
0.26225 0.15685
0.26225 0.15686
0.26226 0.15687
0.26226 0.15688
0.26226 0.15689
0.26226 0.15690
0.26226 0.15691
0.26226 0.15692
0.26227 0.15693
0.26227 0.15694
0.26227 0.15695
0.26227 0.15696
0.26228 0.15697
0.26228 0.15698
0.26228 0.15699
0.26228 0.15700
0.26228 0.15701
0.26228 0.15702
0.26229 0.15703
0.26229 0.15704
0.26229 0.15705
0.26229 0.15706
0.26230 0.15707
0.26230 0.15708
0.26230 0.15709
0.26230 0.15710
0.26230 0.15711
0.26230 0.15712
0.26231 0.15713
0.26231 0.15714
0.26231 0.15715
0.26231 0.15716
0.26231 0.15717
0.26232 0.15718
0.26232 0.15719
0.26232 0.15720
0.26232 0.15721
0.26232 0.15722
0.26232 0.15723
0.26232 0.15724
0.26232 0.15725
0.26233 0.15726
0.26233 0.15727
0.26233 0.15728
0.26234 0.15729
0.26234 0.15730
0.26234 0.15731
0.26234 0.15732
0.26235 0.15733
0.26235 0.15734
0.26235 0.15735
0.26235 0.15736
0.26235 0.15737
0.26235 0.15738
0.26235 0.15739
0.26236 0.15740
0.26236 0.15741
0.26236 0.15742
0.26237 0.15743
0.26237 0.15744
0.26237 0.15745
0.26237 0.15746
0.26237 0.15747
0.26237 0.15748
0.26237 0.15749
0.26237 0.15750
0.26237 0.15751
0.26238 0.15752
0.26238 0.15753
0.26238 0.15754
0.26238 0.15755
0.26238 0.15756
0.26239 0.15757
0.26239 0.15758
0.26239 0.15759
0.26239 0.15760
0.26240 0.15761
0.26240 0.15762
0.26240 0.15763
0.26240 0.15764
0.26240 0.15765
0.26240 0.15766
0.26240 0.15767
0.26240 0.15768
0.26240 0.15769
0.26242 0.15770
0.26242 0.15771
0.26242 0.15772
0.26242 0.15773
0.26243 0.15774
0.26243 0.15775
0.26243 0.15776
0.26243 0.15777
0.26243 0.15778
0.26244 0.15779
0.26244 0.15780
0.26244 0.15781
0.26244 0.15782
0.26244 0.15783
0.26244 0.15784
0.26244 0.15785
0.26245 0.15786
0.26246 0.15787
0.26246 0.15788
0.26246 0.15789
0.26246 0.15790
0.26246 0.15791
0.26247 0.15792
0.26247 0.15793
0.26247 0.15794
0.26247 0.15795
0.26248 0.15796
0.26248 0.15797
0.26248 0.15798
0.26248 0.15799
0.26248 0.15800
0.26248 0.15801
0.26249 0.15802
0.26249 0.15803
0.26249 0.15804
0.26249 0.15805
0.26249 0.15806
0.26250 0.15807
0.26250 0.15808
0.26250 0.15809
0.26250 0.15810
0.26251 0.15811
0.26251 0.15812
0.26251 0.15813
0.26251 0.15814
0.26252 0.15815
0.26252 0.15816
0.26252 0.15817
0.26252 0.15818
0.26252 0.15819
0.26253 0.15820
0.26253 0.15821
0.26253 0.15822
0.26253 0.15823
0.26254 0.15824
0.26254 0.15825
0.26254 0.15826
0.26254 0.15827
0.26254 0.15828
0.26254 0.15829
0.26254 0.15830
0.26254 0.15831
0.26255 0.15832
0.26255 0.15833
0.26255 0.15834
0.26255 0.15835
0.26255 0.15836
0.26256 0.15837
0.26256 0.15838
0.26256 0.15839
0.26256 0.15840
0.26256 0.15841
0.26256 0.15842
0.26257 0.15843
0.26257 0.15844
0.26257 0.15845
0.26257 0.15846
0.26257 0.15847
0.26258 0.15848
0.26258 0.15849
0.26258 0.15850
0.26258 0.15851
0.26258 0.15852
0.26260 0.15853
0.26260 0.15854
0.26261 0.15855
0.26261 0.15856
0.26261 0.15857
0.26261 0.15858
0.26262 0.15859
0.26262 0.15860
0.26263 0.15861
0.26263 0.15862
0.26263 0.15863
0.26264 0.15864
0.26264 0.15865
0.26264 0.15866
0.26264 0.15867
0.26265 0.15868
0.26265 0.15869
0.26265 0.15870
0.26266 0.15871
0.26266 0.15872
0.26266 0.15873
0.26266 0.15874
0.26266 0.15875
0.26266 0.15876
0.26266 0.15877
0.26267 0.15878
0.26267 0.15879
0.26267 0.15880
0.26267 0.15881
0.26267 0.15882
0.26267 0.15883
0.26268 0.15884
0.26268 0.15885
0.26268 0.15886
0.26268 0.15887
0.26268 0.15888
0.26268 0.15889
0.26268 0.15890
0.26268 0.15891
0.26269 0.15892
0.26270 0.15893
0.26271 0.15894
0.26271 0.15895
0.26271 0.15896
0.26271 0.15897
0.26271 0.15898
0.26272 0.15899
0.26272 0.15900
0.26272 0.15901
0.26272 0.15902
0.26273 0.15903
0.26273 0.15904
0.26274 0.15905
0.26274 0.15906
0.26274 0.15907
0.26274 0.15908
0.26274 0.15909
0.26275 0.15910
0.26275 0.15911
0.26276 0.15912
0.26276 0.15913
0.26276 0.15914
0.26276 0.15915
0.26276 0.15916
0.26276 0.15917
0.26276 0.15918
0.26276 0.15919
0.26276 0.15920
0.26276 0.15921
0.26276 0.15922
0.26276 0.15923
0.26276 0.15924
0.26276 0.15925
0.26277 0.15926
0.26277 0.15927
0.26277 0.15928
0.26277 0.15929
0.26278 0.15930
0.26279 0.15931
0.26279 0.15932
0.26279 0.15933
0.26279 0.15934
0.26280 0.15935
0.26280 0.15936
0.26280 0.15937
0.26280 0.15938
0.26281 0.15939
0.26281 0.15940
0.26282 0.15941
0.26282 0.15942
0.26282 0.15943
0.26283 0.15944
0.26283 0.15945
0.26283 0.15946
0.26283 0.15947
0.26283 0.15948
0.26283 0.15949
0.26283 0.15950
0.26284 0.15951
0.26284 0.15952
0.26284 0.15953
0.26284 0.15954
0.26284 0.15955
0.26285 0.15956
0.26285 0.15957
0.26285 0.15958
0.26285 0.15959
0.26285 0.15960
0.26285 0.15961
0.26285 0.15962
0.26285 0.15963
0.26285 0.15964
0.26286 0.15965
0.26286 0.15966
0.26287 0.15967
0.26287 0.15968
0.26287 0.15969
0.26287 0.15970
0.26288 0.15971
0.26288 0.15972
0.26288 0.15973
0.26288 0.15974
0.26288 0.15975
0.26289 0.15976
0.26289 0.15977
0.26289 0.15978
0.26289 0.15979
0.26290 0.15980
0.26290 0.15981
0.26291 0.15982
0.26291 0.15983
0.26291 0.15984
0.26291 0.15985
0.26292 0.15986
0.26292 0.15987
0.26292 0.15988
0.26292 0.15989
0.26293 0.15990
0.26293 0.15991
0.26293 0.15992
0.26293 0.15993
0.26293 0.15994
0.26293 0.15995
0.26294 0.15996
0.26294 0.15997
0.26294 0.15998
0.26294 0.15999
0.26295 0.16000
0.26295 0.16001
0.26295 0.16002
0.26295 0.16003
0.26295 0.16004
0.26295 0.16005
0.26295 0.16006
0.26296 0.16007
0.26296 0.16008
0.26296 0.16009
0.26296 0.16010
0.26296 0.16011
0.26296 0.16012
0.26296 0.16013
0.26297 0.16014
0.26297 0.16015
0.26297 0.16016
0.26298 0.16017
0.26298 0.16018
0.26298 0.16019
0.26298 0.16020
0.26298 0.16021
0.26300 0.16022
0.26300 0.16023
0.26300 0.16024
0.26300 0.16025
0.26300 0.16026
0.26300 0.16027
0.26300 0.16028
0.26301 0.16029
0.26301 0.16030
0.26301 0.16031
0.26301 0.16032
0.26301 0.16033
0.26302 0.16034
0.26302 0.16035
0.26302 0.16036
0.26302 0.16037
0.26302 0.16038
0.26302 0.16039
0.26303 0.16040
0.26303 0.16041
0.26303 0.16042
0.26304 0.16043
0.26304 0.16044
0.26304 0.16045
0.26304 0.16046
0.26304 0.16047
0.26304 0.16048
0.26305 0.16049
0.26305 0.16050
0.26305 0.16051
0.26305 0.16052
0.26306 0.16053
0.26306 0.16054
0.26306 0.16055
0.26306 0.16056
0.26306 0.16057
0.26306 0.16058
0.26306 0.16059
0.26307 0.16060
0.26307 0.16061
0.26307 0.16062
0.26307 0.16063
0.26307 0.16064
0.26307 0.16065
0.26307 0.16066
0.26308 0.16067
0.26308 0.16068
0.26308 0.16069
0.26308 0.16070
0.26309 0.16071
0.26309 0.16072
0.26309 0.16073
0.26309 0.16074
0.26309 0.16075
0.26310 0.16076
0.26310 0.16077
0.26311 0.16078
0.26311 0.16079
0.26311 0.16080
0.26312 0.16081
0.26312 0.16082
0.26312 0.16083
0.26312 0.16084
0.26312 0.16085
0.26313 0.16086
0.26313 0.16087
0.26313 0.16088
0.26314 0.16089
0.26314 0.16090
0.26314 0.16091
0.26314 0.16092
0.26314 0.16093
0.26314 0.16094
0.26315 0.16095
0.26315 0.16096
0.26315 0.16097
0.26315 0.16098
0.26316 0.16099
0.26316 0.16100
0.26316 0.16101
0.26316 0.16102
0.26316 0.16103
0.26316 0.16104
0.26317 0.16105
0.26317 0.16106
0.26317 0.16107
0.26317 0.16108
0.26318 0.16109
0.26318 0.16110
0.26318 0.16111
0.26319 0.16112
0.26319 0.16113
0.26319 0.16114
0.26319 0.16115
0.26319 0.16116
0.26319 0.16117
0.26320 0.16118
0.26320 0.16119
0.26320 0.16120
0.26320 0.16121
0.26320 0.16122
0.26320 0.16123
0.26320 0.16124
0.26321 0.16125
0.26321 0.16126
0.26322 0.16127
0.26322 0.16128
0.26322 0.16129
0.26322 0.16130
0.26322 0.16131
0.26323 0.16132
0.26323 0.16133
0.26324 0.16134
0.26324 0.16135
0.26324 0.16136
0.26324 0.16137
0.26324 0.16138
0.26325 0.16139
0.26325 0.16140
0.26325 0.16141
0.26325 0.16142
0.26326 0.16143
0.26326 0.16144
0.26326 0.16145
0.26327 0.16146
0.26327 0.16147
0.26327 0.16148
0.26327 0.16149
0.26327 0.16150
0.26327 0.16151
0.26328 0.16152
0.26328 0.16153
0.26328 0.16154
0.26329 0.16155
0.26329 0.16156
0.26329 0.16157
0.26329 0.16158
0.26330 0.16159
0.26330 0.16160
0.26330 0.16161
0.26330 0.16162
0.26330 0.16163
0.26330 0.16164
0.26330 0.16165
0.26331 0.16166
0.26331 0.16167
0.26331 0.16168
0.26331 0.16169
0.26331 0.16170
0.26331 0.16171
0.26331 0.16172
0.26331 0.16173
0.26332 0.16174
0.26332 0.16175
0.26332 0.16176
0.26332 0.16177
0.26332 0.16178
0.26333 0.16179
0.26333 0.16180
0.26333 0.16181
0.26333 0.16182
0.26334 0.16183
0.26334 0.16184
0.26335 0.16185
0.26335 0.16186
0.26335 0.16187
0.26336 0.16188
0.26336 0.16189
0.26336 0.16190
0.26336 0.16191
0.26336 0.16192
0.26336 0.16193
0.26336 0.16194
0.26336 0.16195
0.26337 0.16196
0.26337 0.16197
0.26337 0.16198
0.26337 0.16199
0.26337 0.16200
0.26338 0.16201
0.26339 0.16202
0.26339 0.16203
0.26340 0.16204
0.26340 0.16205
0.26340 0.16206
0.26340 0.16207
0.26340 0.16208
0.26340 0.16209
0.26340 0.16210
0.26341 0.16211
0.26341 0.16212
0.26341 0.16213
0.26342 0.16214
0.26342 0.16215
0.26342 0.16216
0.26342 0.16217
0.26342 0.16218
0.26342 0.16219
0.26342 0.16220
0.26342 0.16221
0.26343 0.16222
0.26343 0.16223
0.26343 0.16224
0.26344 0.16225
0.26344 0.16226
0.26344 0.16227
0.26344 0.16228
0.26344 0.16229
0.26344 0.16230
0.26345 0.16231
0.26345 0.16232
0.26345 0.16233
0.26346 0.16234
0.26346 0.16235
0.26346 0.16236
0.26347 0.16237
0.26347 0.16238
0.26348 0.16239
0.26348 0.16240
0.26349 0.16241
0.26349 0.16242
0.26349 0.16243
0.26350 0.16244
0.26350 0.16245
0.26350 0.16246
0.26351 0.16247
0.26351 0.16248
0.26351 0.16249
0.26351 0.16250
0.26352 0.16251
0.26352 0.16252
0.26352 0.16253
0.26352 0.16254
0.26352 0.16255
0.26353 0.16256
0.26353 0.16257
0.26353 0.16258
0.26353 0.16259
0.26354 0.16260
0.26354 0.16261
0.26355 0.16262
0.26355 0.16263
0.26355 0.16264
0.26355 0.16265
0.26355 0.16266
0.26355 0.16267
0.26356 0.16268
0.26356 0.16269
0.26356 0.16270
0.26356 0.16271
0.26356 0.16272
0.26356 0.16273
0.26357 0.16274
0.26357 0.16275
0.26357 0.16276
0.26358 0.16277
0.26358 0.16278
0.26358 0.16279
0.26358 0.16280
0.26358 0.16281
0.26358 0.16282
0.26359 0.16283
0.26359 0.16284
0.26359 0.16285
0.26359 0.16286
0.26359 0.16287
0.26359 0.16288
0.26359 0.16289
0.26359 0.16290
0.26359 0.16291
0.26359 0.16292
0.26360 0.16293
0.26360 0.16294
0.26360 0.16295
0.26360 0.16296
0.26361 0.16297
0.26361 0.16298
0.26361 0.16299
0.26361 0.16300
0.26361 0.16301
0.26362 0.16302
0.26362 0.16303
0.26362 0.16304
0.26362 0.16305
0.26362 0.16306
0.26362 0.16307
0.26362 0.16308
0.26363 0.16309
0.26363 0.16310
0.26363 0.16311
0.26363 0.16312
0.26364 0.16313
0.26364 0.16314
0.26364 0.16315
0.26364 0.16316
0.26364 0.16317
0.26365 0.16318
0.26365 0.16319
0.26365 0.16320
0.26365 0.16321
0.26365 0.16322
0.26365 0.16323
0.26366 0.16324
0.26366 0.16325
0.26366 0.16326
0.26366 0.16327
0.26366 0.16328
0.26366 0.16329
0.26366 0.16330
0.26366 0.16331
0.26366 0.16332
0.26367 0.16333
0.26367 0.16334
0.26367 0.16335
0.26367 0.16336
0.26367 0.16337
0.26367 0.16338
0.26367 0.16339
0.26367 0.16340
0.26368 0.16341
0.26368 0.16342
0.26369 0.16343
0.26369 0.16344
0.26369 0.16345
0.26370 0.16346
0.26370 0.16347
0.26370 0.16348
0.26370 0.16349
0.26371 0.16350
0.26371 0.16351
0.26371 0.16352
0.26371 0.16353
0.26371 0.16354
0.26371 0.16355
0.26372 0.16356
0.26372 0.16357
0.26373 0.16358
0.26373 0.16359
0.26373 0.16360
0.26373 0.16361
0.26373 0.16362
0.26374 0.16363
0.26374 0.16364
0.26375 0.16365
0.26375 0.16366
0.26375 0.16367
0.26375 0.16368
0.26375 0.16369
0.26375 0.16370
0.26375 0.16371
0.26376 0.16372
0.26376 0.16373
0.26376 0.16374
0.26376 0.16375
0.26377 0.16376
0.26377 0.16377
0.26377 0.16378
0.26377 0.16379
0.26378 0.16380
0.26378 0.16381
0.26378 0.16382
0.26378 0.16383
0.26378 0.16384
0.26378 0.16385
0.26379 0.16386
0.26379 0.16387
0.26379 0.16388
0.26379 0.16389
0.26379 0.16390
0.26379 0.16391
0.26380 0.16392
0.26380 0.16393
0.26380 0.16394
0.26380 0.16395
0.26381 0.16396
0.26381 0.16397
0.26381 0.16398
0.26381 0.16399
0.26381 0.16400
0.26381 0.16401
0.26381 0.16402
0.26381 0.16403
0.26382 0.16404
0.26382 0.16405
0.26383 0.16406
0.26383 0.16407
0.26383 0.16408
0.26384 0.16409
0.26384 0.16410
0.26384 0.16411
0.26384 0.16412
0.26385 0.16413
0.26386 0.16414
0.26386 0.16415
0.26386 0.16416
0.26386 0.16417
0.26386 0.16418
0.26387 0.16419
0.26387 0.16420
0.26387 0.16421
0.26387 0.16422
0.26388 0.16423
0.26388 0.16424
0.26388 0.16425
0.26388 0.16426
0.26388 0.16427
0.26388 0.16428
0.26388 0.16429
0.26389 0.16430
0.26389 0.16431
0.26389 0.16432
0.26389 0.16433
0.26389 0.16434
0.26389 0.16435
0.26389 0.16436
0.26389 0.16437
0.26390 0.16438
0.26390 0.16439
0.26390 0.16440
0.26390 0.16441
0.26391 0.16442
0.26391 0.16443
0.26391 0.16444
0.26391 0.16445
0.26392 0.16446
0.26392 0.16447
0.26392 0.16448
0.26392 0.16449
0.26392 0.16450
0.26393 0.16451
0.26393 0.16452
0.26393 0.16453
0.26393 0.16454
0.26393 0.16455
0.26393 0.16456
0.26393 0.16457
0.26393 0.16458
0.26393 0.16459
0.26394 0.16460
0.26394 0.16461
0.26395 0.16462
0.26395 0.16463
0.26395 0.16464
0.26395 0.16465
0.26395 0.16466
0.26395 0.16467
0.26396 0.16468
0.26396 0.16469
0.26396 0.16470
0.26396 0.16471
0.26396 0.16472
0.26396 0.16473
0.26396 0.16474
0.26396 0.16475
0.26396 0.16476
0.26396 0.16477
0.26396 0.16478
0.26397 0.16479
0.26397 0.16480
0.26397 0.16481
0.26397 0.16482
0.26397 0.16483
0.26397 0.16484
0.26397 0.16485
0.26398 0.16486
0.26398 0.16487
0.26398 0.16488
0.26398 0.16489
0.26398 0.16490
0.26398 0.16491
0.26399 0.16492
0.26399 0.16493
0.26399 0.16494
0.26399 0.16495
0.26399 0.16496
0.26399 0.16497
0.26399 0.16498
0.26399 0.16499
0.26399 0.16500
0.26400 0.16501
0.26400 0.16502
0.26400 0.16503
0.26400 0.16504
0.26400 0.16505
0.26400 0.16506
0.26401 0.16507
0.26401 0.16508
0.26401 0.16509
0.26401 0.16510
0.26402 0.16511
0.26402 0.16512
0.26402 0.16513
0.26402 0.16514
0.26402 0.16515
0.26403 0.16516
0.26403 0.16517
0.26403 0.16518
0.26403 0.16519
0.26403 0.16520
0.26404 0.16521
0.26404 0.16522
0.26404 0.16523
0.26404 0.16524
0.26404 0.16525
0.26405 0.16526
0.26405 0.16527
0.26405 0.16528
0.26405 0.16529
0.26406 0.16530
0.26406 0.16531
0.26407 0.16532
0.26407 0.16533
0.26407 0.16534
0.26408 0.16535
0.26408 0.16536
0.26408 0.16537
0.26408 0.16538
0.26409 0.16539
0.26409 0.16540
0.26409 0.16541
0.26409 0.16542
0.26409 0.16543
0.26410 0.16544
0.26410 0.16545
0.26410 0.16546
0.26410 0.16547
0.26410 0.16548
0.26410 0.16549
0.26411 0.16550
0.26411 0.16551
0.26411 0.16552
0.26411 0.16553
0.26412 0.16554
0.26412 0.16555
0.26412 0.16556
0.26412 0.16557
0.26412 0.16558
0.26412 0.16559
0.26412 0.16560
0.26413 0.16561
0.26413 0.16562
0.26414 0.16563
0.26414 0.16564
0.26414 0.16565
0.26414 0.16566
0.26414 0.16567
0.26414 0.16568
0.26414 0.16569
0.26414 0.16570
0.26415 0.16571
0.26415 0.16572
0.26416 0.16573
0.26416 0.16574
0.26416 0.16575
0.26416 0.16576
0.26416 0.16577
0.26416 0.16578
0.26416 0.16579
0.26417 0.16580
0.26417 0.16581
0.26417 0.16582
0.26417 0.16583
0.26418 0.16584
0.26418 0.16585
0.26418 0.16586
0.26418 0.16587
0.26418 0.16588
0.26419 0.16589
0.26419 0.16590
0.26419 0.16591
0.26419 0.16592
0.26420 0.16593
0.26420 0.16594
0.26420 0.16595
0.26420 0.16596
0.26420 0.16597
0.26421 0.16598
0.26421 0.16599
0.26421 0.16600
0.26422 0.16601
0.26422 0.16602
0.26422 0.16603
0.26423 0.16604
0.26424 0.16605
0.26424 0.16606
0.26424 0.16607
0.26425 0.16608
0.26425 0.16609
0.26425 0.16610
0.26425 0.16611
0.26426 0.16612
0.26426 0.16613
0.26426 0.16614
0.26426 0.16615
0.26427 0.16616
0.26427 0.16617
0.26427 0.16618
0.26427 0.16619
0.26428 0.16620
0.26428 0.16621
0.26428 0.16622
0.26428 0.16623
0.26429 0.16624
0.26429 0.16625
0.26429 0.16626
0.26429 0.16627
0.26429 0.16628
0.26429 0.16629
0.26430 0.16630
0.26430 0.16631
0.26430 0.16632
0.26431 0.16633
0.26431 0.16634
0.26432 0.16635
0.26432 0.16636
0.26432 0.16637
0.26432 0.16638
0.26432 0.16639
0.26432 0.16640
0.26432 0.16641
0.26433 0.16642
0.26433 0.16643
0.26433 0.16644
0.26434 0.16645
0.26434 0.16646
0.26434 0.16647
0.26434 0.16648
0.26434 0.16649
0.26435 0.16650
0.26435 0.16651
0.26435 0.16652
0.26435 0.16653
0.26435 0.16654
0.26436 0.16655
0.26436 0.16656
0.26436 0.16657
0.26436 0.16658
0.26436 0.16659
0.26436 0.16660
0.26438 0.16661
0.26438 0.16662
0.26438 0.16663
0.26439 0.16664
0.26439 0.16665
0.26439 0.16666
0.26439 0.16667
0.26440 0.16668
0.26440 0.16669
0.26440 0.16670
0.26440 0.16671
0.26440 0.16672
0.26440 0.16673
0.26441 0.16674
0.26441 0.16675
0.26441 0.16676
0.26441 0.16677
0.26441 0.16678
0.26441 0.16679
0.26441 0.16680
0.26441 0.16681
0.26441 0.16682
0.26442 0.16683
0.26442 0.16684
0.26442 0.16685
0.26442 0.16686
0.26442 0.16687
0.26442 0.16688
0.26442 0.16689
0.26442 0.16690
0.26443 0.16691
0.26443 0.16692
0.26444 0.16693
0.26444 0.16694
0.26444 0.16695
0.26444 0.16696
0.26445 0.16697
0.26445 0.16698
0.26445 0.16699
0.26445 0.16700
0.26445 0.16701
0.26445 0.16702
0.26445 0.16703
0.26445 0.16704
0.26445 0.16705
0.26446 0.16706
0.26446 0.16707
0.26446 0.16708
0.26447 0.16709
0.26447 0.16710
0.26447 0.16711
0.26447 0.16712
0.26447 0.16713
0.26448 0.16714
0.26448 0.16715
0.26449 0.16716
0.26449 0.16717
0.26449 0.16718
0.26449 0.16719
0.26449 0.16720
0.26450 0.16721
0.26450 0.16722
0.26450 0.16723
0.26450 0.16724
0.26450 0.16725
0.26450 0.16726
0.26451 0.16727
0.26451 0.16728
0.26451 0.16729
0.26451 0.16730
0.26451 0.16731
0.26451 0.16732
0.26452 0.16733
0.26452 0.16734
0.26452 0.16735
0.26452 0.16736
0.26452 0.16737
0.26452 0.16738
0.26453 0.16739
0.26453 0.16740
0.26453 0.16741
0.26453 0.16742
0.26454 0.16743
0.26454 0.16744
0.26454 0.16745
0.26454 0.16746
0.26454 0.16747
0.26454 0.16748
0.26455 0.16749
0.26455 0.16750
0.26455 0.16751
0.26455 0.16752
0.26456 0.16753
0.26456 0.16754
0.26456 0.16755
0.26456 0.16756
0.26457 0.16757
0.26457 0.16758
0.26457 0.16759
0.26457 0.16760
0.26457 0.16761
0.26458 0.16762
0.26458 0.16763
0.26458 0.16764
0.26458 0.16765
0.26458 0.16766
0.26458 0.16767
0.26459 0.16768
0.26459 0.16769
0.26459 0.16770
0.26459 0.16771
0.26459 0.16772
0.26459 0.16773
0.26459 0.16774
0.26460 0.16775
0.26460 0.16776
0.26460 0.16777
0.26460 0.16778
0.26460 0.16779
0.26460 0.16780
0.26461 0.16781
0.26461 0.16782
0.26461 0.16783
0.26461 0.16784
0.26462 0.16785
0.26462 0.16786
0.26462 0.16787
0.26462 0.16788
0.26462 0.16789
0.26463 0.16790
0.26463 0.16791
0.26463 0.16792
0.26463 0.16793
0.26463 0.16794
0.26463 0.16795
0.26464 0.16796
0.26464 0.16797
0.26464 0.16798
0.26464 0.16799
0.26464 0.16800
0.26464 0.16801
0.26464 0.16802
0.26464 0.16803
0.26464 0.16804
0.26465 0.16805
0.26465 0.16806
0.26465 0.16807
0.26465 0.16808
0.26465 0.16809
0.26465 0.16810
0.26466 0.16811
0.26466 0.16812
0.26466 0.16813
0.26467 0.16814
0.26467 0.16815
0.26467 0.16816
0.26467 0.16817
0.26467 0.16818
0.26467 0.16819
0.26467 0.16820
0.26468 0.16821
0.26468 0.16822
0.26468 0.16823
0.26468 0.16824
0.26468 0.16825
0.26468 0.16826
0.26468 0.16827
0.26468 0.16828
0.26468 0.16829
0.26468 0.16830
0.26469 0.16831
0.26469 0.16832
0.26469 0.16833
0.26469 0.16834
0.26469 0.16835
0.26470 0.16836
0.26470 0.16837
0.26470 0.16838
0.26471 0.16839
0.26471 0.16840
0.26472 0.16841
0.26473 0.16842
0.26473 0.16843
0.26473 0.16844
0.26473 0.16845
0.26474 0.16846
0.26474 0.16847
0.26474 0.16848
0.26474 0.16849
0.26474 0.16850
0.26474 0.16851
0.26474 0.16852
0.26474 0.16853
0.26474 0.16854
0.26474 0.16855
0.26475 0.16856
0.26475 0.16857
0.26475 0.16858
0.26475 0.16859
0.26475 0.16860
0.26475 0.16861
0.26476 0.16862
0.26476 0.16863
0.26476 0.16864
0.26476 0.16865
0.26476 0.16866
0.26477 0.16867
0.26477 0.16868
0.26477 0.16869
0.26477 0.16870
0.26477 0.16871
0.26477 0.16872
0.26478 0.16873
0.26478 0.16874
0.26478 0.16875
0.26478 0.16876
0.26478 0.16877
0.26478 0.16878
0.26478 0.16879
0.26479 0.16880
0.26479 0.16881
0.26479 0.16882
0.26479 0.16883
0.26480 0.16884
0.26480 0.16885
0.26481 0.16886
0.26481 0.16887
0.26481 0.16888
0.26481 0.16889
0.26482 0.16890
0.26482 0.16891
0.26482 0.16892
0.26482 0.16893
0.26482 0.16894
0.26482 0.16895
0.26482 0.16896
0.26482 0.16897
0.26483 0.16898
0.26483 0.16899
0.26483 0.16900
0.26483 0.16901
0.26483 0.16902
0.26483 0.16903
0.26483 0.16904
0.26483 0.16905
0.26484 0.16906
0.26484 0.16907
0.26484 0.16908
0.26484 0.16909
0.26484 0.16910
0.26485 0.16911
0.26485 0.16912
0.26485 0.16913
0.26485 0.16914
0.26485 0.16915
0.26485 0.16916
0.26485 0.16917
0.26486 0.16918
0.26486 0.16919
0.26486 0.16920
0.26486 0.16921
0.26486 0.16922
0.26486 0.16923
0.26487 0.16924
0.26487 0.16925
0.26487 0.16926
0.26487 0.16927
0.26487 0.16928
0.26487 0.16929
0.26487 0.16930
0.26488 0.16931
0.26488 0.16932
0.26489 0.16933
0.26489 0.16934
0.26489 0.16935
0.26490 0.16936
0.26490 0.16937
0.26491 0.16938
0.26491 0.16939
0.26492 0.16940
0.26492 0.16941
0.26492 0.16942
0.26492 0.16943
0.26492 0.16944
0.26492 0.16945
0.26492 0.16946
0.26493 0.16947
0.26493 0.16948
0.26493 0.16949
0.26493 0.16950
0.26493 0.16951
0.26493 0.16952
0.26493 0.16953
0.26493 0.16954
0.26494 0.16955
0.26494 0.16956
0.26494 0.16957
0.26494 0.16958
0.26494 0.16959
0.26495 0.16960
0.26495 0.16961
0.26495 0.16962
0.26496 0.16963
0.26496 0.16964
0.26496 0.16965
0.26496 0.16966
0.26496 0.16967
0.26496 0.16968
0.26497 0.16969
0.26497 0.16970
0.26497 0.16971
0.26498 0.16972
0.26498 0.16973
0.26498 0.16974
0.26498 0.16975
0.26498 0.16976
0.26498 0.16977
0.26499 0.16978
0.26499 0.16979
0.26499 0.16980
0.26499 0.16981
0.26500 0.16982
0.26500 0.16983
0.26500 0.16984
0.26500 0.16985
0.26500 0.16986
0.26500 0.16987
0.26500 0.16988
0.26501 0.16989
0.26501 0.16990
0.26501 0.16991
0.26501 0.16992
0.26501 0.16993
0.26502 0.16994
0.26502 0.16995
0.26502 0.16996
0.26502 0.16997
0.26502 0.16998
0.26502 0.16999
0.26503 0.17000
0.26503 0.17001
0.26503 0.17002
0.26504 0.17003
0.26504 0.17004
0.26504 0.17005
0.26505 0.17006
0.26505 0.17007
0.26505 0.17008
0.26505 0.17009
0.26506 0.17010
0.26506 0.17011
0.26506 0.17012
0.26507 0.17013
0.26507 0.17014
0.26507 0.17015
0.26507 0.17016
0.26507 0.17017
0.26508 0.17018
0.26508 0.17019
0.26508 0.17020
0.26508 0.17021
0.26508 0.17022
0.26508 0.17023
0.26509 0.17024
0.26509 0.17025
0.26509 0.17026
0.26509 0.17027
0.26509 0.17028
0.26509 0.17029
0.26510 0.17030
0.26510 0.17031
0.26510 0.17032
0.26510 0.17033
0.26510 0.17034
0.26511 0.17035
0.26511 0.17036
0.26511 0.17037
0.26511 0.17038
0.26511 0.17039
0.26512 0.17040
0.26512 0.17041
0.26512 0.17042
0.26513 0.17043
0.26513 0.17044
0.26513 0.17045
0.26514 0.17046
0.26514 0.17047
0.26516 0.17048
0.26516 0.17049
0.26516 0.17050
0.26516 0.17051
0.26516 0.17052
0.26516 0.17053
0.26516 0.17054
0.26517 0.17055
0.26517 0.17056
0.26517 0.17057
0.26517 0.17058
0.26517 0.17059
0.26517 0.17060
0.26517 0.17061
0.26518 0.17062
0.26518 0.17063
0.26518 0.17064
0.26519 0.17065
0.26519 0.17066
0.26519 0.17067
0.26519 0.17068
0.26519 0.17069
0.26519 0.17070
0.26519 0.17071
0.26520 0.17072
0.26521 0.17073
0.26521 0.17074
0.26521 0.17075
0.26522 0.17076
0.26522 0.17077
0.26523 0.17078
0.26523 0.17079
0.26523 0.17080
0.26523 0.17081
0.26523 0.17082
0.26523 0.17083
0.26523 0.17084
0.26523 0.17085
0.26524 0.17086
0.26524 0.17087
0.26524 0.17088
0.26524 0.17089
0.26525 0.17090
0.26525 0.17091
0.26525 0.17092
0.26525 0.17093
0.26526 0.17094
0.26527 0.17095
0.26527 0.17096
0.26527 0.17097
0.26528 0.17098
0.26528 0.17099
0.26528 0.17100
0.26529 0.17101
0.26529 0.17102
0.26529 0.17103
0.26529 0.17104
0.26530 0.17105
0.26530 0.17106
0.26531 0.17107
0.26531 0.17108
0.26531 0.17109
0.26531 0.17110
0.26531 0.17111
0.26531 0.17112
0.26531 0.17113
0.26531 0.17114
0.26531 0.17115
0.26531 0.17116
0.26532 0.17117
0.26532 0.17118
0.26532 0.17119
0.26533 0.17120
0.26533 0.17121
0.26533 0.17122
0.26533 0.17123
0.26533 0.17124
0.26533 0.17125
0.26533 0.17126
0.26534 0.17127
0.26534 0.17128
0.26534 0.17129
0.26534 0.17130
0.26535 0.17131
0.26535 0.17132
0.26535 0.17133
0.26535 0.17134
0.26535 0.17135
0.26535 0.17136
0.26536 0.17137
0.26536 0.17138
0.26536 0.17139
0.26536 0.17140
0.26536 0.17141
0.26537 0.17142
0.26537 0.17143
0.26537 0.17144
0.26537 0.17145
0.26537 0.17146
0.26538 0.17147
0.26538 0.17148
0.26538 0.17149
0.26539 0.17150
0.26539 0.17151
0.26539 0.17152
0.26540 0.17153
0.26540 0.17154
0.26540 0.17155
0.26540 0.17156
0.26541 0.17157
0.26541 0.17158
0.26541 0.17159
0.26541 0.17160
0.26542 0.17161
0.26542 0.17162
0.26542 0.17163
0.26542 0.17164
0.26542 0.17165
0.26542 0.17166
0.26542 0.17167
0.26542 0.17168
0.26542 0.17169
0.26542 0.17170
0.26542 0.17171
0.26542 0.17172
0.26543 0.17173
0.26543 0.17174
0.26543 0.17175
0.26544 0.17176
0.26544 0.17177
0.26544 0.17178
0.26544 0.17179
0.26544 0.17180
0.26544 0.17181
0.26544 0.17182
0.26544 0.17183
0.26544 0.17184
0.26545 0.17185
0.26545 0.17186
0.26545 0.17187
0.26545 0.17188
0.26545 0.17189
0.26545 0.17190
0.26546 0.17191
0.26546 0.17192
0.26546 0.17193
0.26546 0.17194
0.26546 0.17195
0.26546 0.17196
0.26546 0.17197
0.26547 0.17198
0.26547 0.17199
0.26547 0.17200
0.26547 0.17201
0.26548 0.17202
0.26548 0.17203
0.26549 0.17204
0.26549 0.17205
0.26549 0.17206
0.26549 0.17207
0.26549 0.17208
0.26549 0.17209
0.26551 0.17210
0.26551 0.17211
0.26552 0.17212
0.26552 0.17213
0.26552 0.17214
0.26552 0.17215
0.26553 0.17216
0.26553 0.17217
0.26553 0.17218
0.26553 0.17219
0.26553 0.17220
0.26553 0.17221
0.26553 0.17222
0.26553 0.17223
0.26554 0.17224
0.26554 0.17225
0.26554 0.17226
0.26554 0.17227
0.26555 0.17228
0.26555 0.17229
0.26555 0.17230
0.26555 0.17231
0.26555 0.17232
0.26555 0.17233
0.26555 0.17234
0.26556 0.17235
0.26556 0.17236
0.26556 0.17237
0.26556 0.17238
0.26556 0.17239
0.26556 0.17240
0.26557 0.17241
0.26557 0.17242
0.26557 0.17243
0.26557 0.17244
0.26557 0.17245
0.26557 0.17246
0.26558 0.17247
0.26558 0.17248
0.26558 0.17249
0.26559 0.17250
0.26559 0.17251
0.26559 0.17252
0.26559 0.17253
0.26559 0.17254
0.26560 0.17255
0.26560 0.17256
0.26560 0.17257
0.26560 0.17258
0.26560 0.17259
0.26561 0.17260
0.26561 0.17261
0.26561 0.17262
0.26561 0.17263
0.26561 0.17264
0.26561 0.17265
0.26561 0.17266
0.26561 0.17267
0.26561 0.17268
0.26562 0.17269
0.26562 0.17270
0.26562 0.17271
0.26562 0.17272
0.26563 0.17273
0.26563 0.17274
0.26563 0.17275
0.26564 0.17276
0.26564 0.17277
0.26564 0.17278
0.26564 0.17279
0.26565 0.17280
0.26565 0.17281
0.26565 0.17282
0.26565 0.17283
0.26565 0.17284
0.26565 0.17285
0.26566 0.17286
0.26566 0.17287
0.26566 0.17288
0.26566 0.17289
0.26566 0.17290
0.26566 0.17291
0.26566 0.17292
0.26566 0.17293
0.26567 0.17294
0.26567 0.17295
0.26568 0.17296
0.26568 0.17297
0.26568 0.17298
0.26568 0.17299
0.26569 0.17300
0.26569 0.17301
0.26569 0.17302
0.26569 0.17303
0.26569 0.17304
0.26569 0.17305
0.26569 0.17306
0.26569 0.17307
0.26569 0.17308
0.26569 0.17309
0.26570 0.17310
0.26570 0.17311
0.26570 0.17312
0.26570 0.17313
0.26570 0.17314
0.26570 0.17315
0.26571 0.17316
0.26571 0.17317
0.26571 0.17318
0.26571 0.17319
0.26571 0.17320
0.26571 0.17321
0.26571 0.17322
0.26572 0.17323
0.26572 0.17324
0.26572 0.17325
0.26572 0.17326
0.26573 0.17327
0.26573 0.17328
0.26573 0.17329
0.26573 0.17330
0.26573 0.17331
0.26574 0.17332
0.26574 0.17333
0.26574 0.17334
0.26574 0.17335
0.26574 0.17336
0.26575 0.17337
0.26575 0.17338
0.26575 0.17339
0.26575 0.17340
0.26575 0.17341
0.26575 0.17342
0.26575 0.17343
0.26575 0.17344
0.26575 0.17345
0.26575 0.17346
0.26575 0.17347
0.26576 0.17348
0.26576 0.17349
0.26576 0.17350
0.26576 0.17351
0.26576 0.17352
0.26576 0.17353
0.26576 0.17354
0.26576 0.17355
0.26576 0.17356
0.26577 0.17357
0.26577 0.17358
0.26577 0.17359
0.26577 0.17360
0.26577 0.17361
0.26577 0.17362
0.26577 0.17363
0.26577 0.17364
0.26577 0.17365
0.26577 0.17366
0.26577 0.17367
0.26578 0.17368
0.26578 0.17369
0.26578 0.17370
0.26578 0.17371
0.26578 0.17372
0.26579 0.17373
0.26579 0.17374
0.26579 0.17375
0.26579 0.17376
0.26579 0.17377
0.26580 0.17378
0.26580 0.17379
0.26580 0.17380
0.26580 0.17381
0.26580 0.17382
0.26580 0.17383
0.26580 0.17384
0.26581 0.17385
0.26582 0.17386
0.26582 0.17387
0.26582 0.17388
0.26582 0.17389
0.26582 0.17390
0.26582 0.17391
0.26582 0.17392
0.26583 0.17393
0.26583 0.17394
0.26583 0.17395
0.26583 0.17396
0.26583 0.17397
0.26583 0.17398
0.26583 0.17399
0.26583 0.17400
0.26583 0.17401
0.26584 0.17402
0.26584 0.17403
0.26584 0.17404
0.26584 0.17405
0.26584 0.17406
0.26585 0.17407
0.26586 0.17408
0.26586 0.17409
0.26586 0.17410
0.26586 0.17411
0.26586 0.17412
0.26586 0.17413
0.26586 0.17414
0.26586 0.17415
0.26586 0.17416
0.26587 0.17417
0.26587 0.17418
0.26587 0.17419
0.26587 0.17420
0.26588 0.17421
0.26588 0.17422
0.26588 0.17423
0.26588 0.17424
0.26588 0.17425
0.26588 0.17426
0.26588 0.17427
0.26588 0.17428
0.26588 0.17429
0.26589 0.17430
0.26589 0.17431
0.26589 0.17432
0.26590 0.17433
0.26590 0.17434
0.26590 0.17435
0.26590 0.17436
0.26591 0.17437
0.26591 0.17438
0.26591 0.17439
0.26591 0.17440
0.26591 0.17441
0.26591 0.17442
0.26592 0.17443
0.26592 0.17444
0.26593 0.17445
0.26593 0.17446
0.26593 0.17447
0.26594 0.17448
0.26594 0.17449
0.26595 0.17450
0.26595 0.17451
0.26595 0.17452
0.26595 0.17453
0.26595 0.17454
0.26596 0.17455
0.26596 0.17456
0.26596 0.17457
0.26596 0.17458
0.26596 0.17459
0.26596 0.17460
0.26596 0.17461
0.26596 0.17462
0.26596 0.17463
0.26597 0.17464
0.26597 0.17465
0.26597 0.17466
0.26597 0.17467
0.26598 0.17468
0.26598 0.17469
0.26598 0.17470
0.26598 0.17471
0.26598 0.17472
0.26598 0.17473
0.26598 0.17474
0.26598 0.17475
0.26599 0.17476
0.26599 0.17477
0.26599 0.17478
0.26599 0.17479
0.26599 0.17480
0.26600 0.17481
0.26600 0.17482
0.26601 0.17483
0.26601 0.17484
0.26601 0.17485
0.26601 0.17486
0.26601 0.17487
0.26602 0.17488
0.26602 0.17489
0.26602 0.17490
0.26602 0.17491
0.26602 0.17492
0.26602 0.17493
0.26602 0.17494
0.26602 0.17495
0.26602 0.17496
0.26603 0.17497
0.26603 0.17498
0.26603 0.17499
0.26603 0.17500
0.26603 0.17501
0.26603 0.17502
0.26603 0.17503
0.26603 0.17504
0.26603 0.17505
0.26603 0.17506
0.26604 0.17507
0.26604 0.17508
0.26604 0.17509
0.26604 0.17510
0.26604 0.17511
0.26604 0.17512
0.26604 0.17513
0.26604 0.17514
0.26604 0.17515
0.26604 0.17516
0.26604 0.17517
0.26604 0.17518
0.26604 0.17519
0.26605 0.17520
0.26605 0.17521
0.26605 0.17522
0.26605 0.17523
0.26606 0.17524
0.26606 0.17525
0.26606 0.17526
0.26606 0.17527
0.26607 0.17528
0.26607 0.17529
0.26607 0.17530
0.26607 0.17531
0.26607 0.17532
0.26607 0.17533
0.26608 0.17534
0.26608 0.17535
0.26608 0.17536
0.26608 0.17537
0.26608 0.17538
0.26609 0.17539
0.26609 0.17540
0.26609 0.17541
0.26609 0.17542
0.26609 0.17543
0.26609 0.17544
0.26609 0.17545
0.26610 0.17546
0.26610 0.17547
0.26610 0.17548
0.26610 0.17549
0.26610 0.17550
0.26610 0.17551
0.26610 0.17552
0.26611 0.17553
0.26611 0.17554
0.26611 0.17555
0.26611 0.17556
0.26611 0.17557
0.26612 0.17558
0.26612 0.17559
0.26612 0.17560
0.26612 0.17561
0.26612 0.17562
0.26612 0.17563
0.26613 0.17564
0.26613 0.17565
0.26613 0.17566
0.26614 0.17567
0.26614 0.17568
0.26614 0.17569
0.26614 0.17570
0.26615 0.17571
0.26615 0.17572
0.26615 0.17573
0.26615 0.17574
0.26615 0.17575
0.26615 0.17576
0.26615 0.17577
0.26615 0.17578
0.26616 0.17579
0.26616 0.17580
0.26616 0.17581
0.26616 0.17582
0.26617 0.17583
0.26617 0.17584
0.26617 0.17585
0.26617 0.17586
0.26617 0.17587
0.26617 0.17588
0.26618 0.17589
0.26618 0.17590
0.26618 0.17591
0.26618 0.17592
0.26619 0.17593
0.26619 0.17594
0.26619 0.17595
0.26619 0.17596
0.26619 0.17597
0.26619 0.17598
0.26620 0.17599
0.26620 0.17600
0.26620 0.17601
0.26621 0.17602
0.26621 0.17603
0.26621 0.17604
0.26622 0.17605
0.26622 0.17606
0.26622 0.17607
0.26622 0.17608
0.26623 0.17609
0.26623 0.17610
0.26623 0.17611
0.26623 0.17612
0.26623 0.17613
0.26623 0.17614
0.26623 0.17615
0.26624 0.17616
0.26625 0.17617
0.26625 0.17618
0.26625 0.17619
0.26625 0.17620
0.26625 0.17621
0.26625 0.17622
0.26625 0.17623
0.26626 0.17624
0.26626 0.17625
0.26626 0.17626
0.26626 0.17627
0.26626 0.17628
0.26626 0.17629
0.26626 0.17630
0.26627 0.17631
0.26627 0.17632
0.26627 0.17633
0.26627 0.17634
0.26628 0.17635
0.26628 0.17636
0.26629 0.17637
0.26629 0.17638
0.26629 0.17639
0.26629 0.17640
0.26629 0.17641
0.26629 0.17642
0.26629 0.17643
0.26630 0.17644
0.26630 0.17645
0.26630 0.17646
0.26630 0.17647
0.26630 0.17648
0.26631 0.17649
0.26631 0.17650
0.26632 0.17651
0.26632 0.17652
0.26632 0.17653
0.26632 0.17654
0.26632 0.17655
0.26632 0.17656
0.26632 0.17657
0.26632 0.17658
0.26632 0.17659
0.26633 0.17660
0.26633 0.17661
0.26633 0.17662
0.26633 0.17663
0.26633 0.17664
0.26633 0.17665
0.26634 0.17666
0.26634 0.17667
0.26634 0.17668
0.26634 0.17669
0.26634 0.17670
0.26635 0.17671
0.26635 0.17672
0.26635 0.17673
0.26635 0.17674
0.26635 0.17675
0.26635 0.17676
0.26635 0.17677
0.26635 0.17678
0.26635 0.17679
0.26635 0.17680
0.26635 0.17681
0.26635 0.17682
0.26635 0.17683
0.26636 0.17684
0.26636 0.17685
0.26636 0.17686
0.26636 0.17687
0.26636 0.17688
0.26636 0.17689
0.26637 0.17690
0.26637 0.17691
0.26637 0.17692
0.26637 0.17693
0.26638 0.17694
0.26638 0.17695
0.26638 0.17696
0.26638 0.17697
0.26639 0.17698
0.26639 0.17699
0.26639 0.17700
0.26639 0.17701
0.26640 0.17702
0.26640 0.17703
0.26641 0.17704
0.26641 0.17705
0.26642 0.17706
0.26642 0.17707
0.26642 0.17708
0.26643 0.17709
0.26643 0.17710
0.26643 0.17711
0.26643 0.17712
0.26643 0.17713
0.26644 0.17714
0.26644 0.17715
0.26644 0.17716
0.26644 0.17717
0.26645 0.17718
0.26645 0.17719
0.26645 0.17720
0.26646 0.17721
0.26646 0.17722
0.26647 0.17723
0.26647 0.17724
0.26647 0.17725
0.26647 0.17726
0.26647 0.17727
0.26648 0.17728
0.26648 0.17729
0.26648 0.17730
0.26648 0.17731
0.26648 0.17732
0.26649 0.17733
0.26649 0.17734
0.26650 0.17735
0.26650 0.17736
0.26650 0.17737
0.26650 0.17738
0.26651 0.17739
0.26651 0.17740
0.26651 0.17741
0.26651 0.17742
0.26651 0.17743
0.26651 0.17744
0.26651 0.17745
0.26651 0.17746
0.26652 0.17747
0.26652 0.17748
0.26652 0.17749
0.26652 0.17750
0.26652 0.17751
0.26652 0.17752
0.26652 0.17753
0.26652 0.17754
0.26652 0.17755
0.26652 0.17756
0.26652 0.17757
0.26653 0.17758
0.26653 0.17759
0.26653 0.17760
0.26653 0.17761
0.26653 0.17762
0.26653 0.17763
0.26653 0.17764
0.26654 0.17765
0.26654 0.17766
0.26654 0.17767
0.26654 0.17768
0.26654 0.17769
0.26654 0.17770
0.26655 0.17771
0.26655 0.17772
0.26655 0.17773
0.26655 0.17774
0.26656 0.17775
0.26656 0.17776
0.26656 0.17777
0.26656 0.17778
0.26656 0.17779
0.26656 0.17780
0.26656 0.17781
0.26657 0.17782
0.26657 0.17783
0.26657 0.17784
0.26657 0.17785
0.26657 0.17786
0.26658 0.17787
0.26658 0.17788
0.26658 0.17789
0.26658 0.17790
0.26659 0.17791
0.26659 0.17792
0.26659 0.17793
0.26659 0.17794
0.26659 0.17795
0.26660 0.17796
0.26660 0.17797
0.26660 0.17798
0.26660 0.17799
0.26660 0.17800
0.26660 0.17801
0.26661 0.17802
0.26661 0.17803
0.26661 0.17804
0.26662 0.17805
0.26662 0.17806
0.26662 0.17807
0.26662 0.17808
0.26663 0.17809
0.26663 0.17810
0.26663 0.17811
0.26664 0.17812
0.26664 0.17813
0.26664 0.17814
0.26665 0.17815
0.26666 0.17816
0.26666 0.17817
0.26666 0.17818
0.26667 0.17819
0.26667 0.17820
0.26667 0.17821
0.26667 0.17822
0.26667 0.17823
0.26668 0.17824
0.26668 0.17825
0.26668 0.17826
0.26668 0.17827
0.26668 0.17828
0.26668 0.17829
0.26668 0.17830
0.26668 0.17831
0.26669 0.17832
0.26669 0.17833
0.26669 0.17834
0.26670 0.17835
0.26670 0.17836
0.26670 0.17837
0.26670 0.17838
0.26670 0.17839
0.26671 0.17840
0.26671 0.17841
0.26671 0.17842
0.26671 0.17843
0.26672 0.17844
0.26672 0.17845
0.26672 0.17846
0.26673 0.17847
0.26673 0.17848
0.26673 0.17849
0.26674 0.17850
0.26674 0.17851
0.26674 0.17852
0.26674 0.17853
0.26674 0.17854
0.26674 0.17855
0.26674 0.17856
0.26675 0.17857
0.26675 0.17858
0.26675 0.17859
0.26676 0.17860
0.26676 0.17861
0.26676 0.17862
0.26676 0.17863
0.26676 0.17864
0.26676 0.17865
0.26676 0.17866
0.26676 0.17867
0.26676 0.17868
0.26677 0.17869
0.26677 0.17870
0.26677 0.17871
0.26677 0.17872
0.26677 0.17873
0.26678 0.17874
0.26678 0.17875
0.26679 0.17876
0.26679 0.17877
0.26679 0.17878
0.26679 0.17879
0.26679 0.17880
0.26679 0.17881
0.26679 0.17882
0.26679 0.17883
0.26679 0.17884
0.26680 0.17885
0.26680 0.17886
0.26680 0.17887
0.26681 0.17888
0.26681 0.17889
0.26681 0.17890
0.26681 0.17891
0.26681 0.17892
0.26681 0.17893
0.26682 0.17894
0.26682 0.17895
0.26682 0.17896
0.26682 0.17897
0.26682 0.17898
0.26682 0.17899
0.26682 0.17900
0.26682 0.17901
0.26682 0.17902
0.26682 0.17903
0.26682 0.17904
0.26683 0.17905
0.26683 0.17906
0.26683 0.17907
0.26683 0.17908
0.26683 0.17909
0.26684 0.17910
0.26684 0.17911
0.26684 0.17912
0.26684 0.17913
0.26684 0.17914
0.26684 0.17915
0.26684 0.17916
0.26684 0.17917
0.26684 0.17918
0.26685 0.17919
0.26685 0.17920
0.26685 0.17921
0.26685 0.17922
0.26685 0.17923
0.26685 0.17924
0.26685 0.17925
0.26685 0.17926
0.26685 0.17927
0.26686 0.17928
0.26686 0.17929
0.26686 0.17930
0.26686 0.17931
0.26686 0.17932
0.26686 0.17933
0.26686 0.17934
0.26687 0.17935
0.26687 0.17936
0.26687 0.17937
0.26687 0.17938
0.26688 0.17939
0.26688 0.17940
0.26689 0.17941
0.26689 0.17942
0.26689 0.17943
0.26689 0.17944
0.26690 0.17945
0.26690 0.17946
0.26691 0.17947
0.26691 0.17948
0.26691 0.17949
0.26691 0.17950
0.26691 0.17951
0.26691 0.17952
0.26691 0.17953
0.26691 0.17954
0.26692 0.17955
0.26692 0.17956
0.26692 0.17957
0.26693 0.17958
0.26694 0.17959
0.26694 0.17960
0.26694 0.17961
0.26695 0.17962
0.26695 0.17963
0.26695 0.17964
0.26695 0.17965
0.26695 0.17966
0.26695 0.17967
0.26695 0.17968
0.26695 0.17969
0.26696 0.17970
0.26696 0.17971
0.26697 0.17972
0.26697 0.17973
0.26697 0.17974
0.26697 0.17975
0.26697 0.17976
0.26698 0.17977
0.26698 0.17978
0.26698 0.17979
0.26698 0.17980
0.26698 0.17981
0.26699 0.17982
0.26699 0.17983
0.26699 0.17984
0.26699 0.17985
0.26699 0.17986
0.26699 0.17987
0.26700 0.17988
0.26701 0.17989
0.26701 0.17990
0.26701 0.17991
0.26701 0.17992
0.26702 0.17993
0.26702 0.17994
0.26702 0.17995
0.26702 0.17996
0.26702 0.17997
0.26703 0.17998
0.26703 0.17999
0.26703 0.18000
0.26703 0.18001
0.26703 0.18002
0.26704 0.18003
0.26704 0.18004
0.26704 0.18005
0.26704 0.18006
0.26704 0.18007
0.26705 0.18008
0.26705 0.18009
0.26705 0.18010
0.26705 0.18011
0.26705 0.18012
0.26706 0.18013
0.26706 0.18014
0.26706 0.18015
0.26706 0.18016
0.26706 0.18017
0.26706 0.18018
0.26707 0.18019
0.26707 0.18020
0.26707 0.18021
0.26707 0.18022
0.26708 0.18023
0.26708 0.18024
0.26708 0.18025
0.26709 0.18026
0.26709 0.18027
0.26709 0.18028
0.26709 0.18029
0.26709 0.18030
0.26709 0.18031
0.26710 0.18032
0.26710 0.18033
0.26710 0.18034
0.26710 0.18035
0.26710 0.18036
0.26711 0.18037
0.26711 0.18038
0.26711 0.18039
0.26711 0.18040
0.26711 0.18041
0.26712 0.18042
0.26713 0.18043
0.26713 0.18044
0.26714 0.18045
0.26714 0.18046
0.26715 0.18047
0.26715 0.18048
0.26715 0.18049
0.26715 0.18050
0.26715 0.18051
0.26715 0.18052
0.26715 0.18053
0.26715 0.18054
0.26715 0.18055
0.26715 0.18056
0.26716 0.18057
0.26716 0.18058
0.26716 0.18059
0.26716 0.18060
0.26717 0.18061
0.26717 0.18062
0.26717 0.18063
0.26717 0.18064
0.26718 0.18065
0.26718 0.18066
0.26718 0.18067
0.26718 0.18068
0.26718 0.18069
0.26719 0.18070
0.26719 0.18071
0.26719 0.18072
0.26720 0.18073
0.26720 0.18074
0.26720 0.18075
0.26720 0.18076
0.26720 0.18077
0.26721 0.18078
0.26721 0.18079
0.26721 0.18080
0.26721 0.18081
0.26721 0.18082
0.26722 0.18083
0.26722 0.18084
0.26722 0.18085
0.26722 0.18086
0.26722 0.18087
0.26722 0.18088
0.26722 0.18089
0.26722 0.18090
0.26722 0.18091
0.26723 0.18092
0.26723 0.18093
0.26723 0.18094
0.26723 0.18095
0.26723 0.18096
0.26723 0.18097
0.26724 0.18098
0.26724 0.18099
0.26724 0.18100
0.26724 0.18101
0.26725 0.18102
0.26725 0.18103
0.26725 0.18104
0.26725 0.18105
0.26726 0.18106
0.26726 0.18107
0.26726 0.18108
0.26726 0.18109
0.26727 0.18110
0.26727 0.18111
0.26727 0.18112
0.26727 0.18113
0.26728 0.18114
0.26728 0.18115
0.26729 0.18116
0.26730 0.18117
0.26730 0.18118
0.26730 0.18119
0.26730 0.18120
0.26730 0.18121
0.26730 0.18122
0.26730 0.18123
0.26730 0.18124
0.26731 0.18125
0.26731 0.18126
0.26731 0.18127
0.26731 0.18128
0.26731 0.18129
0.26731 0.18130
0.26731 0.18131
0.26732 0.18132
0.26732 0.18133
0.26732 0.18134
0.26732 0.18135
0.26732 0.18136
0.26732 0.18137
0.26732 0.18138
0.26733 0.18139
0.26733 0.18140
0.26733 0.18141
0.26733 0.18142
0.26734 0.18143
0.26734 0.18144
0.26734 0.18145
0.26734 0.18146
0.26735 0.18147
0.26735 0.18148
0.26735 0.18149
0.26735 0.18150
0.26735 0.18151
0.26736 0.18152
0.26736 0.18153
0.26736 0.18154
0.26736 0.18155
0.26736 0.18156
0.26736 0.18157
0.26736 0.18158
0.26737 0.18159
0.26737 0.18160
0.26737 0.18161
0.26737 0.18162
0.26737 0.18163
0.26738 0.18164
0.26738 0.18165
0.26738 0.18166
0.26738 0.18167
0.26738 0.18168
0.26738 0.18169
0.26738 0.18170
0.26738 0.18171
0.26739 0.18172
0.26739 0.18173
0.26739 0.18174
0.26739 0.18175
0.26739 0.18176
0.26740 0.18177
0.26740 0.18178
0.26740 0.18179
0.26741 0.18180
0.26741 0.18181
0.26741 0.18182
0.26741 0.18183
0.26741 0.18184
0.26741 0.18185
0.26742 0.18186
0.26742 0.18187
0.26742 0.18188
0.26743 0.18189
0.26743 0.18190
0.26744 0.18191
0.26744 0.18192
0.26745 0.18193
0.26745 0.18194
0.26745 0.18195
0.26745 0.18196
0.26745 0.18197
0.26745 0.18198
0.26746 0.18199
0.26746 0.18200
0.26746 0.18201
0.26746 0.18202
0.26747 0.18203
0.26747 0.18204
0.26747 0.18205
0.26747 0.18206
0.26747 0.18207
0.26748 0.18208
0.26748 0.18209
0.26748 0.18210
0.26749 0.18211
0.26749 0.18212
0.26749 0.18213
0.26749 0.18214
0.26749 0.18215
0.26749 0.18216
0.26750 0.18217
0.26750 0.18218
0.26750 0.18219
0.26750 0.18220
0.26750 0.18221
0.26750 0.18222
0.26750 0.18223
0.26750 0.18224
0.26750 0.18225
0.26750 0.18226
0.26750 0.18227
0.26751 0.18228
0.26751 0.18229
0.26751 0.18230
0.26751 0.18231
0.26751 0.18232
0.26752 0.18233
0.26752 0.18234
0.26752 0.18235
0.26752 0.18236
0.26753 0.18237
0.26754 0.18238
0.26754 0.18239
0.26754 0.18240
0.26754 0.18241
0.26754 0.18242
0.26755 0.18243
0.26755 0.18244
0.26755 0.18245
0.26755 0.18246
0.26755 0.18247
0.26755 0.18248
0.26755 0.18249
0.26755 0.18250
0.26755 0.18251
0.26755 0.18252
0.26755 0.18253
0.26756 0.18254
0.26756 0.18255
0.26756 0.18256
0.26756 0.18257
0.26756 0.18258
0.26756 0.18259
0.26757 0.18260
0.26757 0.18261
0.26757 0.18262
0.26757 0.18263
0.26757 0.18264
0.26757 0.18265
0.26758 0.18266
0.26758 0.18267
0.26758 0.18268
0.26758 0.18269
0.26758 0.18270
0.26758 0.18271
0.26759 0.18272
0.26759 0.18273
0.26759 0.18274
0.26759 0.18275
0.26760 0.18276
0.26760 0.18277
0.26760 0.18278
0.26760 0.18279
0.26760 0.18280
0.26761 0.18281
0.26761 0.18282
0.26761 0.18283
0.26762 0.18284
0.26762 0.18285
0.26762 0.18286
0.26762 0.18287
0.26762 0.18288
0.26762 0.18289
0.26762 0.18290
0.26762 0.18291
0.26763 0.18292
0.26763 0.18293
0.26763 0.18294
0.26763 0.18295
0.26763 0.18296
0.26763 0.18297
0.26763 0.18298
0.26764 0.18299
0.26764 0.18300
0.26764 0.18301
0.26764 0.18302
0.26764 0.18303
0.26765 0.18304
0.26765 0.18305
0.26765 0.18306
0.26765 0.18307
0.26766 0.18308
0.26766 0.18309
0.26766 0.18310
0.26766 0.18311
0.26767 0.18312
0.26767 0.18313
0.26767 0.18314
0.26768 0.18315
0.26768 0.18316
0.26768 0.18317
0.26769 0.18318
0.26769 0.18319
0.26769 0.18320
0.26769 0.18321
0.26769 0.18322
0.26769 0.18323
0.26769 0.18324
0.26770 0.18325
0.26770 0.18326
0.26770 0.18327
0.26770 0.18328
0.26770 0.18329
0.26770 0.18330
0.26770 0.18331
0.26770 0.18332
0.26770 0.18333
0.26770 0.18334
0.26771 0.18335
0.26771 0.18336
0.26771 0.18337
0.26771 0.18338
0.26771 0.18339
0.26771 0.18340
0.26771 0.18341
0.26772 0.18342
0.26772 0.18343
0.26772 0.18344
0.26772 0.18345
0.26773 0.18346
0.26773 0.18347
0.26773 0.18348
0.26773 0.18349
0.26774 0.18350
0.26774 0.18351
0.26774 0.18352
0.26774 0.18353
0.26774 0.18354
0.26775 0.18355
0.26775 0.18356
0.26775 0.18357
0.26775 0.18358
0.26775 0.18359
0.26775 0.18360
0.26775 0.18361
0.26775 0.18362
0.26776 0.18363
0.26776 0.18364
0.26776 0.18365
0.26776 0.18366
0.26776 0.18367
0.26776 0.18368
0.26777 0.18369
0.26777 0.18370
0.26777 0.18371
0.26778 0.18372
0.26778 0.18373
0.26779 0.18374
0.26779 0.18375
0.26779 0.18376
0.26779 0.18377
0.26779 0.18378
0.26779 0.18379
0.26779 0.18380
0.26780 0.18381
0.26780 0.18382
0.26780 0.18383
0.26780 0.18384
0.26781 0.18385
0.26781 0.18386
0.26781 0.18387
0.26781 0.18388
0.26781 0.18389
0.26781 0.18390
0.26782 0.18391
0.26782 0.18392
0.26782 0.18393
0.26783 0.18394
0.26783 0.18395
0.26783 0.18396
0.26784 0.18397
0.26784 0.18398
0.26784 0.18399
0.26785 0.18400
0.26785 0.18401
0.26786 0.18402
0.26786 0.18403
0.26787 0.18404
0.26787 0.18405
0.26787 0.18406
0.26787 0.18407
0.26787 0.18408
0.26787 0.18409
0.26788 0.18410
0.26788 0.18411
0.26788 0.18412
0.26788 0.18413
0.26788 0.18414
0.26789 0.18415
0.26789 0.18416
0.26789 0.18417
0.26789 0.18418
0.26789 0.18419
0.26789 0.18420
0.26789 0.18421
0.26790 0.18422
0.26790 0.18423
0.26790 0.18424
0.26790 0.18425
0.26791 0.18426
0.26791 0.18427
0.26791 0.18428
0.26791 0.18429
0.26791 0.18430
0.26791 0.18431
0.26791 0.18432
0.26792 0.18433
0.26792 0.18434
0.26792 0.18435
0.26792 0.18436
0.26792 0.18437
0.26793 0.18438
0.26793 0.18439
0.26793 0.18440
0.26793 0.18441
0.26794 0.18442
0.26794 0.18443
0.26794 0.18444
0.26794 0.18445
0.26795 0.18446
0.26795 0.18447
0.26795 0.18448
0.26795 0.18449
0.26796 0.18450
0.26796 0.18451
0.26796 0.18452
0.26796 0.18453
0.26797 0.18454
0.26797 0.18455
0.26797 0.18456
0.26797 0.18457
0.26797 0.18458
0.26797 0.18459
0.26797 0.18460
0.26797 0.18461
0.26797 0.18462
0.26797 0.18463
0.26797 0.18464
0.26798 0.18465
0.26798 0.18466
0.26798 0.18467
0.26798 0.18468
0.26798 0.18469
0.26798 0.18470
0.26799 0.18471
0.26799 0.18472
0.26799 0.18473
0.26799 0.18474
0.26799 0.18475
0.26800 0.18476
0.26800 0.18477
0.26800 0.18478
0.26800 0.18479
0.26800 0.18480
0.26800 0.18481
0.26800 0.18482
0.26801 0.18483
0.26801 0.18484
0.26801 0.18485
0.26801 0.18486
0.26801 0.18487
0.26801 0.18488
0.26801 0.18489
0.26801 0.18490
0.26802 0.18491
0.26802 0.18492
0.26802 0.18493
0.26802 0.18494
0.26802 0.18495
0.26803 0.18496
0.26803 0.18497
0.26803 0.18498
0.26803 0.18499
0.26803 0.18500
0.26803 0.18501
0.26804 0.18502
0.26804 0.18503
0.26804 0.18504
0.26804 0.18505
0.26804 0.18506
0.26804 0.18507
0.26804 0.18508
0.26804 0.18509
0.26804 0.18510
0.26804 0.18511
0.26804 0.18512
0.26804 0.18513
0.26805 0.18514
0.26805 0.18515
0.26806 0.18516
0.26806 0.18517
0.26806 0.18518
0.26806 0.18519
0.26806 0.18520
0.26806 0.18521
0.26806 0.18522
0.26806 0.18523
0.26806 0.18524
0.26807 0.18525
0.26807 0.18526
0.26807 0.18527
0.26807 0.18528
0.26807 0.18529
0.26807 0.18530
0.26807 0.18531
0.26808 0.18532
0.26808 0.18533
0.26808 0.18534
0.26808 0.18535
0.26808 0.18536
0.26809 0.18537
0.26809 0.18538
0.26809 0.18539
0.26809 0.18540
0.26810 0.18541
0.26810 0.18542
0.26810 0.18543
0.26811 0.18544
0.26811 0.18545
0.26811 0.18546
0.26811 0.18547
0.26811 0.18548
0.26812 0.18549
0.26812 0.18550
0.26812 0.18551
0.26812 0.18552
0.26812 0.18553
0.26812 0.18554
0.26812 0.18555
0.26812 0.18556
0.26812 0.18557
0.26812 0.18558
0.26813 0.18559
0.26813 0.18560
0.26813 0.18561
0.26814 0.18562
0.26814 0.18563
0.26814 0.18564
0.26814 0.18565
0.26814 0.18566
0.26814 0.18567
0.26815 0.18568
0.26815 0.18569
0.26815 0.18570
0.26815 0.18571
0.26816 0.18572
0.26816 0.18573
0.26816 0.18574
0.26816 0.18575
0.26816 0.18576
0.26817 0.18577
0.26817 0.18578
0.26817 0.18579
0.26817 0.18580
0.26817 0.18581
0.26818 0.18582
0.26818 0.18583
0.26818 0.18584
0.26818 0.18585
0.26818 0.18586
0.26818 0.18587
0.26818 0.18588
0.26818 0.18589
0.26819 0.18590
0.26819 0.18591
0.26819 0.18592
0.26819 0.18593
0.26820 0.18594
0.26820 0.18595
0.26820 0.18596
0.26820 0.18597
0.26820 0.18598
0.26820 0.18599
0.26820 0.18600
0.26821 0.18601
0.26821 0.18602
0.26821 0.18603
0.26821 0.18604
0.26821 0.18605
0.26822 0.18606
0.26822 0.18607
0.26822 0.18608
0.26822 0.18609
0.26823 0.18610
0.26823 0.18611
0.26823 0.18612
0.26823 0.18613
0.26823 0.18614
0.26823 0.18615
0.26823 0.18616
0.26824 0.18617
0.26824 0.18618
0.26824 0.18619
0.26824 0.18620
0.26824 0.18621
0.26824 0.18622
0.26824 0.18623
0.26825 0.18624
0.26825 0.18625
0.26825 0.18626
0.26825 0.18627
0.26825 0.18628
0.26825 0.18629
0.26825 0.18630
0.26826 0.18631
0.26826 0.18632
0.26826 0.18633
0.26826 0.18634
0.26826 0.18635
0.26826 0.18636
0.26826 0.18637
0.26826 0.18638
0.26827 0.18639
0.26827 0.18640
0.26827 0.18641
0.26827 0.18642
0.26827 0.18643
0.26827 0.18644
0.26827 0.18645
0.26827 0.18646
0.26828 0.18647
0.26828 0.18648
0.26828 0.18649
0.26829 0.18650
0.26829 0.18651
0.26829 0.18652
0.26829 0.18653
0.26829 0.18654
0.26830 0.18655
0.26830 0.18656
0.26830 0.18657
0.26830 0.18658
0.26830 0.18659
0.26830 0.18660
0.26830 0.18661
0.26830 0.18662
0.26831 0.18663
0.26831 0.18664
0.26832 0.18665
0.26832 0.18666
0.26832 0.18667
0.26832 0.18668
0.26832 0.18669
0.26832 0.18670
0.26833 0.18671
0.26833 0.18672
0.26833 0.18673
0.26833 0.18674
0.26833 0.18675
0.26834 0.18676
0.26834 0.18677
0.26834 0.18678
0.26834 0.18679
0.26834 0.18680
0.26834 0.18681
0.26834 0.18682
0.26834 0.18683
0.26835 0.18684
0.26835 0.18685
0.26835 0.18686
0.26835 0.18687
0.26835 0.18688
0.26836 0.18689
0.26836 0.18690
0.26836 0.18691
0.26836 0.18692
0.26837 0.18693
0.26837 0.18694
0.26837 0.18695
0.26838 0.18696
0.26838 0.18697
0.26838 0.18698
0.26838 0.18699
0.26838 0.18700
0.26839 0.18701
0.26839 0.18702
0.26839 0.18703
0.26840 0.18704
0.26840 0.18705
0.26840 0.18706
0.26840 0.18707
0.26841 0.18708
0.26841 0.18709
0.26841 0.18710
0.26841 0.18711
0.26841 0.18712
0.26841 0.18713
0.26842 0.18714
0.26842 0.18715
0.26842 0.18716
0.26842 0.18717
0.26842 0.18718
0.26843 0.18719
0.26843 0.18720
0.26843 0.18721
0.26843 0.18722
0.26843 0.18723
0.26843 0.18724
0.26843 0.18725
0.26844 0.18726
0.26844 0.18727
0.26844 0.18728
0.26844 0.18729
0.26844 0.18730
0.26844 0.18731
0.26844 0.18732
0.26844 0.18733
0.26844 0.18734
0.26844 0.18735
0.26845 0.18736
0.26845 0.18737
0.26845 0.18738
0.26845 0.18739
0.26845 0.18740
0.26845 0.18741
0.26845 0.18742
0.26846 0.18743
0.26846 0.18744
0.26846 0.18745
0.26846 0.18746
0.26846 0.18747
0.26846 0.18748
0.26846 0.18749
0.26846 0.18750
0.26847 0.18751
0.26847 0.18752
0.26847 0.18753
0.26847 0.18754
0.26847 0.18755
0.26847 0.18756
0.26847 0.18757
0.26847 0.18758
0.26848 0.18759
0.26848 0.18760
0.26848 0.18761
0.26848 0.18762
0.26848 0.18763
0.26848 0.18764
0.26848 0.18765
0.26849 0.18766
0.26849 0.18767
0.26850 0.18768
0.26850 0.18769
0.26850 0.18770
0.26850 0.18771
0.26850 0.18772
0.26850 0.18773
0.26850 0.18774
0.26851 0.18775
0.26851 0.18776
0.26851 0.18777
0.26851 0.18778
0.26852 0.18779
0.26852 0.18780
0.26852 0.18781
0.26852 0.18782
0.26852 0.18783
0.26852 0.18784
0.26852 0.18785
0.26853 0.18786
0.26853 0.18787
0.26853 0.18788
0.26853 0.18789
0.26853 0.18790
0.26853 0.18791
0.26853 0.18792
0.26853 0.18793
0.26853 0.18794
0.26853 0.18795
0.26854 0.18796
0.26855 0.18797
0.26855 0.18798
0.26855 0.18799
0.26855 0.18800
0.26855 0.18801
0.26856 0.18802
0.26856 0.18803
0.26856 0.18804
0.26856 0.18805
0.26856 0.18806
0.26856 0.18807
0.26857 0.18808
0.26857 0.18809
0.26857 0.18810
0.26858 0.18811
0.26858 0.18812
0.26858 0.18813
0.26858 0.18814
0.26858 0.18815
0.26858 0.18816
0.26858 0.18817
0.26858 0.18818
0.26858 0.18819
0.26858 0.18820
0.26859 0.18821
0.26859 0.18822
0.26859 0.18823
0.26859 0.18824
0.26859 0.18825
0.26859 0.18826
0.26859 0.18827
0.26859 0.18828
0.26860 0.18829
0.26860 0.18830
0.26860 0.18831
0.26860 0.18832
0.26860 0.18833
0.26861 0.18834
0.26861 0.18835
0.26862 0.18836
0.26862 0.18837
0.26862 0.18838
0.26862 0.18839
0.26863 0.18840
0.26863 0.18841
0.26863 0.18842
0.26863 0.18843
0.26863 0.18844
0.26864 0.18845
0.26864 0.18846
0.26865 0.18847
0.26865 0.18848
0.26865 0.18849
0.26865 0.18850
0.26865 0.18851
0.26866 0.18852
0.26866 0.18853
0.26866 0.18854
0.26866 0.18855
0.26866 0.18856
0.26866 0.18857
0.26866 0.18858
0.26866 0.18859
0.26866 0.18860
0.26867 0.18861
0.26867 0.18862
0.26867 0.18863
0.26867 0.18864
0.26867 0.18865
0.26867 0.18866
0.26867 0.18867
0.26868 0.18868
0.26868 0.18869
0.26868 0.18870
0.26868 0.18871
0.26868 0.18872
0.26868 0.18873
0.26869 0.18874
0.26869 0.18875
0.26869 0.18876
0.26869 0.18877
0.26869 0.18878
0.26870 0.18879
0.26870 0.18880
0.26870 0.18881
0.26870 0.18882
0.26870 0.18883
0.26870 0.18884
0.26870 0.18885
0.26870 0.18886
0.26870 0.18887
0.26871 0.18888
0.26871 0.18889
0.26871 0.18890
0.26872 0.18891
0.26872 0.18892
0.26872 0.18893
0.26872 0.18894
0.26872 0.18895
0.26872 0.18896
0.26872 0.18897
0.26872 0.18898
0.26872 0.18899
0.26872 0.18900
0.26873 0.18901
0.26873 0.18902
0.26873 0.18903
0.26874 0.18904
0.26874 0.18905
0.26874 0.18906
0.26874 0.18907
0.26874 0.18908
0.26874 0.18909
0.26874 0.18910
0.26875 0.18911
0.26875 0.18912
0.26875 0.18913
0.26875 0.18914
0.26876 0.18915
0.26876 0.18916
0.26877 0.18917
0.26877 0.18918
0.26877 0.18919
0.26877 0.18920
0.26877 0.18921
0.26878 0.18922
0.26878 0.18923
0.26879 0.18924
0.26879 0.18925
0.26879 0.18926
0.26880 0.18927
0.26880 0.18928
0.26880 0.18929
0.26880 0.18930
0.26880 0.18931
0.26880 0.18932
0.26880 0.18933
0.26881 0.18934
0.26881 0.18935
0.26881 0.18936
0.26881 0.18937
0.26881 0.18938
0.26882 0.18939
0.26882 0.18940
0.26882 0.18941
0.26883 0.18942
0.26883 0.18943
0.26883 0.18944
0.26883 0.18945
0.26883 0.18946
0.26883 0.18947
0.26884 0.18948
0.26884 0.18949
0.26884 0.18950
0.26884 0.18951
0.26884 0.18952
0.26884 0.18953
0.26884 0.18954
0.26885 0.18955
0.26885 0.18956
0.26886 0.18957
0.26886 0.18958
0.26886 0.18959
0.26887 0.18960
0.26887 0.18961
0.26887 0.18962
0.26888 0.18963
0.26889 0.18964
0.26889 0.18965
0.26889 0.18966
0.26889 0.18967
0.26890 0.18968
0.26890 0.18969
0.26890 0.18970
0.26890 0.18971
0.26890 0.18972
0.26890 0.18973
0.26891 0.18974
0.26891 0.18975
0.26891 0.18976
0.26891 0.18977
0.26891 0.18978
0.26892 0.18979
0.26892 0.18980
0.26892 0.18981
0.26892 0.18982
0.26893 0.18983
0.26893 0.18984
0.26893 0.18985
0.26893 0.18986
0.26893 0.18987
0.26893 0.18988
0.26893 0.18989
0.26894 0.18990
0.26894 0.18991
0.26894 0.18992
0.26894 0.18993
0.26895 0.18994
0.26895 0.18995
0.26896 0.18996
0.26896 0.18997
0.26896 0.18998
0.26897 0.18999
0.26897 0.19000
0.26897 0.19001
0.26897 0.19002
0.26897 0.19003
0.26897 0.19004
0.26897 0.19005
0.26898 0.19006
0.26898 0.19007
0.26898 0.19008
0.26898 0.19009
0.26898 0.19010
0.26898 0.19011
0.26899 0.19012
0.26899 0.19013
0.26899 0.19014
0.26899 0.19015
0.26900 0.19016
0.26900 0.19017
0.26900 0.19018
0.26901 0.19019
0.26901 0.19020
0.26901 0.19021
0.26901 0.19022
0.26901 0.19023
0.26901 0.19024
0.26901 0.19025
0.26902 0.19026
0.26902 0.19027
0.26902 0.19028
0.26903 0.19029
0.26903 0.19030
0.26903 0.19031
0.26903 0.19032
0.26904 0.19033
0.26904 0.19034
0.26904 0.19035
0.26904 0.19036
0.26904 0.19037
0.26904 0.19038
0.26905 0.19039
0.26905 0.19040
0.26905 0.19041
0.26906 0.19042
0.26906 0.19043
0.26906 0.19044
0.26906 0.19045
0.26906 0.19046
0.26906 0.19047
0.26906 0.19048
0.26907 0.19049
0.26907 0.19050
0.26907 0.19051
0.26907 0.19052
0.26907 0.19053
0.26907 0.19054
0.26908 0.19055
0.26908 0.19056
0.26908 0.19057
0.26908 0.19058
0.26909 0.19059
0.26909 0.19060
0.26910 0.19061
0.26910 0.19062
0.26910 0.19063
0.26911 0.19064
0.26911 0.19065
0.26911 0.19066
0.26912 0.19067
0.26912 0.19068
0.26912 0.19069
0.26912 0.19070
0.26912 0.19071
0.26912 0.19072
0.26913 0.19073
0.26913 0.19074
0.26913 0.19075
0.26913 0.19076
0.26914 0.19077
0.26914 0.19078
0.26915 0.19079
0.26915 0.19080
0.26915 0.19081
0.26915 0.19082
0.26915 0.19083
0.26915 0.19084
0.26915 0.19085
0.26915 0.19086
0.26916 0.19087
0.26916 0.19088
0.26916 0.19089
0.26916 0.19090
0.26916 0.19091
0.26916 0.19092
0.26916 0.19093
0.26917 0.19094
0.26917 0.19095
0.26917 0.19096
0.26917 0.19097
0.26917 0.19098
0.26918 0.19099
0.26918 0.19100
0.26918 0.19101
0.26919 0.19102
0.26919 0.19103
0.26919 0.19104
0.26919 0.19105
0.26920 0.19106
0.26920 0.19107
0.26920 0.19108
0.26920 0.19109
0.26920 0.19110
0.26920 0.19111
0.26921 0.19112
0.26921 0.19113
0.26921 0.19114
0.26921 0.19115
0.26921 0.19116
0.26921 0.19117
0.26921 0.19118
0.26921 0.19119
0.26921 0.19120
0.26921 0.19121
0.26922 0.19122
0.26922 0.19123
0.26922 0.19124
0.26922 0.19125
0.26922 0.19126
0.26922 0.19127
0.26923 0.19128
0.26923 0.19129
0.26923 0.19130
0.26923 0.19131
0.26923 0.19132
0.26923 0.19133
0.26924 0.19134
0.26924 0.19135
0.26924 0.19136
0.26924 0.19137
0.26924 0.19138
0.26925 0.19139
0.26925 0.19140
0.26925 0.19141
0.26925 0.19142
0.26926 0.19143
0.26926 0.19144
0.26926 0.19145
0.26926 0.19146
0.26927 0.19147
0.26927 0.19148
0.26927 0.19149
0.26927 0.19150
0.26927 0.19151
0.26927 0.19152
0.26927 0.19153
0.26928 0.19154
0.26928 0.19155
0.26928 0.19156
0.26928 0.19157
0.26929 0.19158
0.26929 0.19159
0.26929 0.19160
0.26929 0.19161
0.26929 0.19162
0.26929 0.19163
0.26929 0.19164
0.26929 0.19165
0.26929 0.19166
0.26930 0.19167
0.26930 0.19168
0.26930 0.19169
0.26930 0.19170
0.26930 0.19171
0.26931 0.19172
0.26931 0.19173
0.26931 0.19174
0.26931 0.19175
0.26931 0.19176
0.26932 0.19177
0.26932 0.19178
0.26932 0.19179
0.26932 0.19180
0.26932 0.19181
0.26932 0.19182
0.26933 0.19183
0.26933 0.19184
0.26933 0.19185
0.26934 0.19186
0.26934 0.19187
0.26935 0.19188
0.26935 0.19189
0.26935 0.19190
0.26935 0.19191
0.26935 0.19192
0.26935 0.19193
0.26935 0.19194
0.26935 0.19195
0.26935 0.19196
0.26935 0.19197
0.26936 0.19198
0.26936 0.19199
0.26936 0.19200
0.26936 0.19201
0.26936 0.19202
0.26936 0.19203
0.26936 0.19204
0.26937 0.19205
0.26937 0.19206
0.26937 0.19207
0.26937 0.19208
0.26937 0.19209
0.26937 0.19210
0.26937 0.19211
0.26938 0.19212
0.26938 0.19213
0.26938 0.19214
0.26938 0.19215
0.26939 0.19216
0.26939 0.19217
0.26939 0.19218
0.26939 0.19219
0.26939 0.19220
0.26939 0.19221
0.26940 0.19222
0.26940 0.19223
0.26940 0.19224
0.26940 0.19225
0.26940 0.19226
0.26941 0.19227
0.26941 0.19228
0.26941 0.19229
0.26941 0.19230
0.26941 0.19231
0.26941 0.19232
0.26942 0.19233
0.26942 0.19234
0.26942 0.19235
0.26942 0.19236
0.26942 0.19237
0.26942 0.19238
0.26943 0.19239
0.26943 0.19240
0.26943 0.19241
0.26943 0.19242
0.26943 0.19243
0.26944 0.19244
0.26944 0.19245
0.26945 0.19246
0.26945 0.19247
0.26946 0.19248
0.26947 0.19249
0.26947 0.19250
0.26947 0.19251
0.26948 0.19252
0.26948 0.19253
0.26948 0.19254
0.26948 0.19255
0.26948 0.19256
0.26948 0.19257
0.26948 0.19258
0.26949 0.19259
0.26949 0.19260
0.26949 0.19261
0.26949 0.19262
0.26949 0.19263
0.26949 0.19264
0.26949 0.19265
0.26950 0.19266
0.26951 0.19267
0.26951 0.19268
0.26951 0.19269
0.26951 0.19270
0.26952 0.19271
0.26952 0.19272
0.26953 0.19273
0.26953 0.19274
0.26954 0.19275
0.26954 0.19276
0.26954 0.19277
0.26954 0.19278
0.26954 0.19279
0.26954 0.19280
0.26954 0.19281
0.26955 0.19282
0.26955 0.19283
0.26955 0.19284
0.26955 0.19285
0.26956 0.19286
0.26956 0.19287
0.26957 0.19288
0.26957 0.19289
0.26957 0.19290
0.26958 0.19291
0.26958 0.19292
0.26958 0.19293
0.26958 0.19294
0.26958 0.19295
0.26958 0.19296
0.26958 0.19297
0.26958 0.19298
0.26959 0.19299
0.26959 0.19300
0.26959 0.19301
0.26959 0.19302
0.26959 0.19303
0.26959 0.19304
0.26960 0.19305
0.26960 0.19306
0.26960 0.19307
0.26960 0.19308
0.26960 0.19309
0.26961 0.19310
0.26961 0.19311
0.26961 0.19312
0.26961 0.19313
0.26962 0.19314
0.26962 0.19315
0.26962 0.19316
0.26962 0.19317
0.26962 0.19318
0.26962 0.19319
0.26963 0.19320
0.26963 0.19321
0.26963 0.19322
0.26963 0.19323
0.26964 0.19324
0.26964 0.19325
0.26964 0.19326
0.26964 0.19327
0.26964 0.19328
0.26965 0.19329
0.26965 0.19330
0.26965 0.19331
0.26965 0.19332
0.26966 0.19333
0.26966 0.19334
0.26967 0.19335
0.26967 0.19336
0.26967 0.19337
0.26967 0.19338
0.26967 0.19339
0.26967 0.19340
0.26968 0.19341
0.26968 0.19342
0.26968 0.19343
0.26968 0.19344
0.26968 0.19345
0.26968 0.19346
0.26968 0.19347
0.26969 0.19348
0.26969 0.19349
0.26969 0.19350
0.26969 0.19351
0.26969 0.19352
0.26969 0.19353
0.26969 0.19354
0.26969 0.19355
0.26970 0.19356
0.26970 0.19357
0.26970 0.19358
0.26970 0.19359
0.26970 0.19360
0.26971 0.19361
0.26971 0.19362
0.26971 0.19363
0.26972 0.19364
0.26972 0.19365
0.26972 0.19366
0.26972 0.19367
0.26972 0.19368
0.26972 0.19369
0.26972 0.19370
0.26972 0.19371
0.26973 0.19372
0.26973 0.19373
0.26973 0.19374
0.26973 0.19375
0.26973 0.19376
0.26974 0.19377
0.26974 0.19378
0.26974 0.19379
0.26974 0.19380
0.26974 0.19381
0.26974 0.19382
0.26974 0.19383
0.26975 0.19384
0.26975 0.19385
0.26975 0.19386
0.26975 0.19387
0.26975 0.19388
0.26976 0.19389
0.26976 0.19390
0.26976 0.19391
0.26976 0.19392
0.26976 0.19393
0.26976 0.19394
0.26977 0.19395
0.26977 0.19396
0.26977 0.19397
0.26977 0.19398
0.26977 0.19399
0.26977 0.19400
0.26978 0.19401
0.26978 0.19402
0.26979 0.19403
0.26979 0.19404
0.26979 0.19405
0.26980 0.19406
0.26980 0.19407
0.26980 0.19408
0.26980 0.19409
0.26981 0.19410
0.26981 0.19411
0.26981 0.19412
0.26981 0.19413
0.26981 0.19414
0.26981 0.19415
0.26981 0.19416
0.26982 0.19417
0.26982 0.19418
0.26982 0.19419
0.26982 0.19420
0.26982 0.19421
0.26982 0.19422
0.26982 0.19423
0.26983 0.19424
0.26983 0.19425
0.26983 0.19426
0.26983 0.19427
0.26983 0.19428
0.26983 0.19429
0.26983 0.19430
0.26983 0.19431
0.26983 0.19432
0.26983 0.19433
0.26984 0.19434
0.26984 0.19435
0.26984 0.19436
0.26984 0.19437
0.26984 0.19438
0.26984 0.19439
0.26984 0.19440
0.26984 0.19441
0.26984 0.19442
0.26985 0.19443
0.26985 0.19444
0.26985 0.19445
0.26985 0.19446
0.26985 0.19447
0.26986 0.19448
0.26986 0.19449
0.26986 0.19450
0.26987 0.19451
0.26987 0.19452
0.26987 0.19453
0.26987 0.19454
0.26987 0.19455
0.26987 0.19456
0.26988 0.19457
0.26988 0.19458
0.26988 0.19459
0.26989 0.19460
0.26989 0.19461
0.26989 0.19462
0.26989 0.19463
0.26989 0.19464
0.26989 0.19465
0.26989 0.19466
0.26990 0.19467
0.26990 0.19468
0.26990 0.19469
0.26990 0.19470
0.26990 0.19471
0.26990 0.19472
0.26991 0.19473
0.26992 0.19474
0.26992 0.19475
0.26992 0.19476
0.26993 0.19477
0.26993 0.19478
0.26993 0.19479
0.26994 0.19480
0.26994 0.19481
0.26995 0.19482
0.26995 0.19483
0.26995 0.19484
0.26995 0.19485
0.26995 0.19486
0.26995 0.19487
0.26995 0.19488
0.26995 0.19489
0.26995 0.19490
0.26995 0.19491
0.26995 0.19492
0.26996 0.19493
0.26996 0.19494
0.26996 0.19495
0.26996 0.19496
0.26996 0.19497
0.26996 0.19498
0.26996 0.19499
0.26997 0.19500
0.26997 0.19501
0.26997 0.19502
0.26997 0.19503
0.26998 0.19504
0.26998 0.19505
0.26998 0.19506
0.26998 0.19507
0.26998 0.19508
0.26998 0.19509
0.26998 0.19510
0.26998 0.19511
0.26998 0.19512
0.26999 0.19513
0.26999 0.19514
0.26999 0.19515
0.26999 0.19516
0.26999 0.19517
0.26999 0.19518
0.26999 0.19519
0.26999 0.19520
0.27000 0.19521
0.27000 0.19522
0.27000 0.19523
0.27000 0.19524
0.27000 0.19525
0.27000 0.19526
0.27000 0.19527
0.27000 0.19528
0.27000 0.19529
0.27000 0.19530
0.27000 0.19531
0.27000 0.19532
0.27000 0.19533
0.27000 0.19534
0.27001 0.19535
0.27001 0.19536
0.27001 0.19537
0.27001 0.19538
0.27001 0.19539
0.27001 0.19540
0.27001 0.19541
0.27001 0.19542
0.27002 0.19543
0.27002 0.19544
0.27002 0.19545
0.27002 0.19546
0.27002 0.19547
0.27002 0.19548
0.27003 0.19549
0.27003 0.19550
0.27003 0.19551
0.27003 0.19552
0.27003 0.19553
0.27004 0.19554
0.27004 0.19555
0.27004 0.19556
0.27004 0.19557
0.27004 0.19558
0.27004 0.19559
0.27004 0.19560
0.27004 0.19561
0.27005 0.19562
0.27006 0.19563
0.27006 0.19564
0.27006 0.19565
0.27006 0.19566
0.27006 0.19567
0.27006 0.19568
0.27006 0.19569
0.27007 0.19570
0.27007 0.19571
0.27008 0.19572
0.27008 0.19573
0.27008 0.19574
0.27008 0.19575
0.27008 0.19576
0.27008 0.19577
0.27009 0.19578
0.27009 0.19579
0.27009 0.19580
0.27009 0.19581
0.27009 0.19582
0.27010 0.19583
0.27010 0.19584
0.27010 0.19585
0.27010 0.19586
0.27010 0.19587
0.27011 0.19588
0.27011 0.19589
0.27011 0.19590
0.27011 0.19591
0.27011 0.19592
0.27011 0.19593
0.27011 0.19594
0.27011 0.19595
0.27012 0.19596
0.27012 0.19597
0.27012 0.19598
0.27012 0.19599
0.27012 0.19600
0.27013 0.19601
0.27013 0.19602
0.27013 0.19603
0.27013 0.19604
0.27013 0.19605
0.27013 0.19606
0.27013 0.19607
0.27013 0.19608
0.27014 0.19609
0.27014 0.19610
0.27014 0.19611
0.27015 0.19612
0.27015 0.19613
0.27015 0.19614
0.27015 0.19615
0.27016 0.19616
0.27016 0.19617
0.27016 0.19618
0.27016 0.19619
0.27016 0.19620
0.27016 0.19621
0.27017 0.19622
0.27017 0.19623
0.27017 0.19624
0.27017 0.19625
0.27017 0.19626
0.27017 0.19627
0.27018 0.19628
0.27018 0.19629
0.27018 0.19630
0.27018 0.19631
0.27018 0.19632
0.27018 0.19633
0.27018 0.19634
0.27018 0.19635
0.27018 0.19636
0.27018 0.19637
0.27019 0.19638
0.27019 0.19639
0.27019 0.19640
0.27019 0.19641
0.27019 0.19642
0.27019 0.19643
0.27019 0.19644
0.27020 0.19645
0.27020 0.19646
0.27020 0.19647
0.27020 0.19648
0.27020 0.19649
0.27021 0.19650
0.27021 0.19651
0.27021 0.19652
0.27021 0.19653
0.27021 0.19654
0.27021 0.19655
0.27021 0.19656
0.27021 0.19657
0.27021 0.19658
0.27022 0.19659
0.27022 0.19660
0.27022 0.19661
0.27022 0.19662
0.27022 0.19663
0.27022 0.19664
0.27023 0.19665
0.27023 0.19666
0.27023 0.19667
0.27024 0.19668
0.27024 0.19669
0.27024 0.19670
0.27024 0.19671
0.27025 0.19672
0.27025 0.19673
0.27025 0.19674
0.27025 0.19675
0.27025 0.19676
0.27025 0.19677
0.27025 0.19678
0.27025 0.19679
0.27025 0.19680
0.27026 0.19681
0.27026 0.19682
0.27026 0.19683
0.27026 0.19684
0.27027 0.19685
0.27027 0.19686
0.27027 0.19687
0.27027 0.19688
0.27027 0.19689
0.27028 0.19690
0.27028 0.19691
0.27028 0.19692
0.27028 0.19693
0.27028 0.19694
0.27029 0.19695
0.27029 0.19696
0.27029 0.19697
0.27029 0.19698
0.27029 0.19699
0.27029 0.19700
0.27030 0.19701
0.27030 0.19702
0.27030 0.19703
0.27030 0.19704
0.27030 0.19705
0.27030 0.19706
0.27031 0.19707
0.27031 0.19708
0.27031 0.19709
0.27031 0.19710
0.27031 0.19711
0.27031 0.19712
0.27031 0.19713
0.27031 0.19714
0.27032 0.19715
0.27032 0.19716
0.27032 0.19717
0.27032 0.19718
0.27032 0.19719
0.27032 0.19720
0.27032 0.19721
0.27032 0.19722
0.27033 0.19723
0.27033 0.19724
0.27033 0.19725
0.27033 0.19726
0.27033 0.19727
0.27034 0.19728
0.27034 0.19729
0.27034 0.19730
0.27034 0.19731
0.27035 0.19732
0.27035 0.19733
0.27036 0.19734
0.27036 0.19735
0.27036 0.19736
0.27036 0.19737
0.27036 0.19738
0.27036 0.19739
0.27036 0.19740
0.27036 0.19741
0.27036 0.19742
0.27037 0.19743
0.27037 0.19744
0.27037 0.19745
0.27037 0.19746
0.27037 0.19747
0.27037 0.19748
0.27037 0.19749
0.27037 0.19750
0.27037 0.19751
0.27038 0.19752
0.27038 0.19753
0.27038 0.19754
0.27038 0.19755
0.27039 0.19756
0.27039 0.19757
0.27039 0.19758
0.27039 0.19759
0.27039 0.19760
0.27040 0.19761
0.27040 0.19762
0.27040 0.19763
0.27040 0.19764
0.27040 0.19765
0.27040 0.19766
0.27041 0.19767
0.27041 0.19768
0.27041 0.19769
0.27042 0.19770
0.27042 0.19771
0.27043 0.19772
0.27043 0.19773
0.27043 0.19774
0.27043 0.19775
0.27044 0.19776
0.27044 0.19777
0.27044 0.19778
0.27045 0.19779
0.27045 0.19780
0.27045 0.19781
0.27046 0.19782
0.27046 0.19783
0.27046 0.19784
0.27046 0.19785
0.27046 0.19786
0.27046 0.19787
0.27046 0.19788
0.27046 0.19789
0.27046 0.19790
0.27047 0.19791
0.27047 0.19792
0.27047 0.19793
0.27047 0.19794
0.27047 0.19795
0.27047 0.19796
0.27048 0.19797
0.27048 0.19798
0.27048 0.19799
0.27049 0.19800
0.27049 0.19801
0.27049 0.19802
0.27049 0.19803
0.27049 0.19804
0.27049 0.19805
0.27049 0.19806
0.27049 0.19807
0.27049 0.19808
0.27050 0.19809
0.27050 0.19810
0.27050 0.19811
0.27050 0.19812
0.27051 0.19813
0.27051 0.19814
0.27051 0.19815
0.27051 0.19816
0.27052 0.19817
0.27052 0.19818
0.27052 0.19819
0.27052 0.19820
0.27053 0.19821
0.27053 0.19822
0.27053 0.19823
0.27054 0.19824
0.27054 0.19825
0.27054 0.19826
0.27055 0.19827
0.27055 0.19828
0.27055 0.19829
0.27055 0.19830
0.27055 0.19831
0.27055 0.19832
0.27056 0.19833
0.27056 0.19834
0.27056 0.19835
0.27056 0.19836
0.27056 0.19837
0.27057 0.19838
0.27057 0.19839
0.27057 0.19840
0.27057 0.19841
0.27058 0.19842
0.27058 0.19843
0.27058 0.19844
0.27058 0.19845
0.27058 0.19846
0.27059 0.19847
0.27059 0.19848
0.27059 0.19849
0.27059 0.19850
0.27059 0.19851
0.27059 0.19852
0.27059 0.19853
0.27059 0.19854
0.27060 0.19855
0.27060 0.19856
0.27060 0.19857
0.27060 0.19858
0.27060 0.19859
0.27060 0.19860
0.27061 0.19861
0.27061 0.19862
0.27061 0.19863
0.27061 0.19864
0.27061 0.19865
0.27062 0.19866
0.27062 0.19867
0.27062 0.19868
0.27063 0.19869
0.27063 0.19870
0.27063 0.19871
0.27063 0.19872
0.27064 0.19873
0.27064 0.19874
0.27064 0.19875
0.27064 0.19876
0.27065 0.19877
0.27065 0.19878
0.27065 0.19879
0.27066 0.19880
0.27066 0.19881
0.27066 0.19882
0.27066 0.19883
0.27066 0.19884
0.27066 0.19885
0.27066 0.19886
0.27067 0.19887
0.27067 0.19888
0.27067 0.19889
0.27067 0.19890
0.27067 0.19891
0.27068 0.19892
0.27068 0.19893
0.27068 0.19894
0.27068 0.19895
0.27068 0.19896
0.27068 0.19897
0.27068 0.19898
0.27069 0.19899
0.27069 0.19900
0.27070 0.19901
0.27070 0.19902
0.27070 0.19903
0.27070 0.19904
0.27070 0.19905
0.27070 0.19906
0.27070 0.19907
0.27071 0.19908
0.27071 0.19909
0.27071 0.19910
0.27071 0.19911
0.27071 0.19912
0.27071 0.19913
0.27072 0.19914
0.27072 0.19915
0.27072 0.19916
0.27072 0.19917
0.27072 0.19918
0.27072 0.19919
0.27072 0.19920
0.27072 0.19921
0.27073 0.19922
0.27073 0.19923
0.27073 0.19924
0.27073 0.19925
0.27073 0.19926
0.27073 0.19927
0.27074 0.19928
0.27074 0.19929
0.27074 0.19930
0.27074 0.19931
0.27075 0.19932
0.27075 0.19933
0.27075 0.19934
0.27075 0.19935
0.27075 0.19936
0.27075 0.19937
0.27077 0.19938
0.27077 0.19939
0.27078 0.19940
0.27078 0.19941
0.27078 0.19942
0.27078 0.19943
0.27079 0.19944
0.27079 0.19945
0.27079 0.19946
0.27079 0.19947
0.27079 0.19948
0.27079 0.19949
0.27080 0.19950
0.27080 0.19951
0.27080 0.19952
0.27080 0.19953
0.27080 0.19954
0.27080 0.19955
0.27080 0.19956
0.27080 0.19957
0.27081 0.19958
0.27081 0.19959
0.27081 0.19960
0.27081 0.19961
0.27081 0.19962
0.27081 0.19963
0.27081 0.19964
0.27081 0.19965
0.27081 0.19966
0.27081 0.19967
0.27081 0.19968
0.27081 0.19969
0.27081 0.19970
0.27081 0.19971
0.27082 0.19972
0.27082 0.19973
0.27082 0.19974
0.27082 0.19975
0.27083 0.19976
0.27083 0.19977
0.27083 0.19978
0.27083 0.19979
0.27083 0.19980
0.27083 0.19981
0.27083 0.19982
0.27083 0.19983
0.27083 0.19984
0.27084 0.19985
0.27084 0.19986
0.27084 0.19987
0.27085 0.19988
0.27085 0.19989
0.27085 0.19990
0.27085 0.19991
0.27085 0.19992
0.27085 0.19993
0.27085 0.19994
0.27086 0.19995
0.27086 0.19996
0.27086 0.19997
0.27086 0.19998
0.27086 0.19999
0.27087 0.20000
0.27087 0.20001
0.27087 0.20002
0.27087 0.20003
0.27088 0.20004
0.27088 0.20005
0.27088 0.20006
0.27088 0.20007
0.27088 0.20008
0.27088 0.20009
0.27088 0.20010
0.27089 0.20011
0.27089 0.20012
0.27089 0.20013
0.27089 0.20014
0.27089 0.20015
0.27090 0.20016
0.27090 0.20017
0.27090 0.20018
0.27091 0.20019
0.27091 0.20020
0.27091 0.20021
0.27091 0.20022
0.27091 0.20023
0.27092 0.20024
0.27092 0.20025
0.27092 0.20026
0.27092 0.20027
0.27092 0.20028
0.27092 0.20029
0.27092 0.20030
0.27092 0.20031
0.27092 0.20032
0.27093 0.20033
0.27093 0.20034
0.27093 0.20035
0.27093 0.20036
0.27093 0.20037
0.27093 0.20038
0.27093 0.20039
0.27093 0.20040
0.27094 0.20041
0.27094 0.20042
0.27094 0.20043
0.27094 0.20044
0.27094 0.20045
0.27095 0.20046
0.27095 0.20047
0.27095 0.20048
0.27095 0.20049
0.27095 0.20050
0.27095 0.20051
0.27096 0.20052
0.27096 0.20053
0.27096 0.20054
0.27097 0.20055
0.27097 0.20056
0.27097 0.20057
0.27098 0.20058
0.27098 0.20059
0.27098 0.20060
0.27098 0.20061
0.27098 0.20062
0.27099 0.20063
0.27099 0.20064
0.27099 0.20065
0.27099 0.20066
0.27099 0.20067
0.27100 0.20068
0.27100 0.20069
0.27100 0.20070
0.27100 0.20071
0.27100 0.20072
0.27101 0.20073
0.27101 0.20074
0.27101 0.20075
0.27101 0.20076
0.27101 0.20077
0.27101 0.20078
0.27102 0.20079
0.27102 0.20080
0.27102 0.20081
0.27102 0.20082
0.27103 0.20083
0.27103 0.20084
0.27103 0.20085
0.27103 0.20086
0.27103 0.20087
0.27103 0.20088
0.27104 0.20089
0.27104 0.20090
0.27104 0.20091
0.27104 0.20092
0.27104 0.20093
0.27105 0.20094
0.27105 0.20095
0.27105 0.20096
0.27105 0.20097
0.27105 0.20098
0.27106 0.20099
0.27106 0.20100
0.27106 0.20101
0.27106 0.20102
0.27106 0.20103
0.27106 0.20104
0.27106 0.20105
0.27107 0.20106
0.27107 0.20107
0.27107 0.20108
0.27107 0.20109
0.27107 0.20110
0.27107 0.20111
0.27107 0.20112
0.27108 0.20113
0.27108 0.20114
0.27108 0.20115
0.27108 0.20116
0.27108 0.20117
0.27108 0.20118
0.27108 0.20119
0.27108 0.20120
0.27108 0.20121
0.27109 0.20122
0.27109 0.20123
0.27109 0.20124
0.27109 0.20125
0.27109 0.20126
0.27111 0.20127
0.27111 0.20128
0.27111 0.20129
0.27111 0.20130
0.27111 0.20131
0.27111 0.20132
0.27111 0.20133
0.27112 0.20134
0.27112 0.20135
0.27112 0.20136
0.27112 0.20137
0.27112 0.20138
0.27113 0.20139
0.27113 0.20140
0.27113 0.20141
0.27113 0.20142
0.27113 0.20143
0.27113 0.20144
0.27113 0.20145
0.27113 0.20146
0.27113 0.20147
0.27113 0.20148
0.27114 0.20149
0.27114 0.20150
0.27114 0.20151
0.27114 0.20152
0.27115 0.20153
0.27115 0.20154
0.27115 0.20155
0.27115 0.20156
0.27115 0.20157
0.27115 0.20158
0.27115 0.20159
0.27116 0.20160
0.27116 0.20161
0.27116 0.20162
0.27116 0.20163
0.27116 0.20164
0.27117 0.20165
0.27117 0.20166
0.27117 0.20167
0.27117 0.20168
0.27117 0.20169
0.27118 0.20170
0.27118 0.20171
0.27118 0.20172
0.27118 0.20173
0.27119 0.20174
0.27119 0.20175
0.27119 0.20176
0.27119 0.20177
0.27120 0.20178
0.27120 0.20179
0.27120 0.20180
0.27120 0.20181
0.27121 0.20182
0.27121 0.20183
0.27121 0.20184
0.27121 0.20185
0.27121 0.20186
0.27121 0.20187
0.27122 0.20188
0.27122 0.20189
0.27122 0.20190
0.27122 0.20191
0.27122 0.20192
0.27122 0.20193
0.27122 0.20194
0.27122 0.20195
0.27123 0.20196
0.27123 0.20197
0.27123 0.20198
0.27123 0.20199
0.27124 0.20200
0.27124 0.20201
0.27124 0.20202
0.27124 0.20203
0.27125 0.20204
0.27125 0.20205
0.27125 0.20206
0.27125 0.20207
0.27126 0.20208
0.27126 0.20209
0.27126 0.20210
0.27126 0.20211
0.27127 0.20212
0.27127 0.20213
0.27127 0.20214
0.27127 0.20215
0.27128 0.20216
0.27128 0.20217
0.27128 0.20218
0.27128 0.20219
0.27129 0.20220
0.27129 0.20221
0.27129 0.20222
0.27130 0.20223
0.27130 0.20224
0.27131 0.20225
0.27131 0.20226
0.27131 0.20227
0.27131 0.20228
0.27131 0.20229
0.27132 0.20230
0.27132 0.20231
0.27132 0.20232
0.27132 0.20233
0.27132 0.20234
0.27133 0.20235
0.27133 0.20236
0.27133 0.20237
0.27133 0.20238
0.27133 0.20239
0.27133 0.20240
0.27133 0.20241
0.27134 0.20242
0.27134 0.20243
0.27134 0.20244
0.27135 0.20245
0.27135 0.20246
0.27135 0.20247
0.27136 0.20248
0.27136 0.20249
0.27136 0.20250
0.27136 0.20251
0.27136 0.20252
0.27137 0.20253
0.27137 0.20254
0.27137 0.20255
0.27137 0.20256
0.27137 0.20257
0.27137 0.20258
0.27137 0.20259
0.27137 0.20260
0.27138 0.20261
0.27138 0.20262
0.27138 0.20263
0.27138 0.20264
0.27138 0.20265
0.27138 0.20266
0.27139 0.20267
0.27139 0.20268
0.27139 0.20269
0.27139 0.20270
0.27139 0.20271
0.27139 0.20272
0.27139 0.20273
0.27139 0.20274
0.27139 0.20275
0.27140 0.20276
0.27140 0.20277
0.27140 0.20278
0.27140 0.20279
0.27140 0.20280
0.27140 0.20281
0.27140 0.20282
0.27141 0.20283
0.27141 0.20284
0.27141 0.20285
0.27141 0.20286
0.27141 0.20287
0.27141 0.20288
0.27142 0.20289
0.27142 0.20290
0.27142 0.20291
0.27142 0.20292
0.27143 0.20293
0.27143 0.20294
0.27143 0.20295
0.27143 0.20296
0.27143 0.20297
0.27143 0.20298
0.27144 0.20299
0.27144 0.20300
0.27144 0.20301
0.27144 0.20302
0.27144 0.20303
0.27144 0.20304
0.27144 0.20305
0.27144 0.20306
0.27145 0.20307
0.27145 0.20308
0.27145 0.20309
0.27145 0.20310
0.27145 0.20311
0.27145 0.20312
0.27146 0.20313
0.27146 0.20314
0.27146 0.20315
0.27146 0.20316
0.27146 0.20317
0.27146 0.20318
0.27147 0.20319
0.27147 0.20320
0.27147 0.20321
0.27147 0.20322
0.27147 0.20323
0.27147 0.20324
0.27147 0.20325
0.27147 0.20326
0.27148 0.20327
0.27148 0.20328
0.27148 0.20329
0.27148 0.20330
0.27148 0.20331
0.27148 0.20332
0.27148 0.20333
0.27148 0.20334
0.27149 0.20335
0.27149 0.20336
0.27149 0.20337
0.27149 0.20338
0.27149 0.20339
0.27149 0.20340
0.27149 0.20341
0.27150 0.20342
0.27150 0.20343
0.27150 0.20344
0.27150 0.20345
0.27150 0.20346
0.27150 0.20347
0.27151 0.20348
0.27151 0.20349
0.27151 0.20350
0.27151 0.20351
0.27151 0.20352
0.27151 0.20353
0.27152 0.20354
0.27152 0.20355
0.27152 0.20356
0.27152 0.20357
0.27152 0.20358
0.27152 0.20359
0.27152 0.20360
0.27152 0.20361
0.27153 0.20362
0.27153 0.20363
0.27153 0.20364
0.27153 0.20365
0.27153 0.20366
0.27154 0.20367
0.27154 0.20368
0.27154 0.20369
0.27154 0.20370
0.27154 0.20371
0.27154 0.20372
0.27155 0.20373
0.27155 0.20374
0.27155 0.20375
0.27156 0.20376
0.27156 0.20377
0.27156 0.20378
0.27156 0.20379
0.27156 0.20380
0.27157 0.20381
0.27157 0.20382
0.27157 0.20383
0.27157 0.20384
0.27157 0.20385
0.27157 0.20386
0.27157 0.20387
0.27157 0.20388
0.27158 0.20389
0.27158 0.20390
0.27158 0.20391
0.27158 0.20392
0.27158 0.20393
0.27158 0.20394
0.27159 0.20395
0.27159 0.20396
0.27159 0.20397
0.27159 0.20398
0.27159 0.20399
0.27159 0.20400
0.27159 0.20401
0.27160 0.20402
0.27160 0.20403
0.27160 0.20404
0.27160 0.20405
0.27161 0.20406
0.27161 0.20407
0.27161 0.20408
0.27161 0.20409
0.27161 0.20410
0.27161 0.20411
0.27161 0.20412
0.27162 0.20413
0.27162 0.20414
0.27162 0.20415
0.27162 0.20416
0.27162 0.20417
0.27162 0.20418
0.27162 0.20419
0.27162 0.20420
0.27163 0.20421
0.27163 0.20422
0.27163 0.20423
0.27164 0.20424
0.27164 0.20425
0.27164 0.20426
0.27164 0.20427
0.27165 0.20428
0.27165 0.20429
0.27165 0.20430
0.27165 0.20431
0.27165 0.20432
0.27166 0.20433
0.27166 0.20434
0.27166 0.20435
0.27166 0.20436
0.27166 0.20437
0.27167 0.20438
0.27167 0.20439
0.27167 0.20440
0.27167 0.20441
0.27167 0.20442
0.27167 0.20443
0.27167 0.20444
0.27167 0.20445
0.27167 0.20446
0.27167 0.20447
0.27168 0.20448
0.27168 0.20449
0.27168 0.20450
0.27168 0.20451
0.27168 0.20452
0.27168 0.20453
0.27168 0.20454
0.27169 0.20455
0.27169 0.20456
0.27169 0.20457
0.27169 0.20458
0.27169 0.20459
0.27169 0.20460
0.27169 0.20461
0.27170 0.20462
0.27170 0.20463
0.27170 0.20464
0.27170 0.20465
0.27170 0.20466
0.27170 0.20467
0.27170 0.20468
0.27171 0.20469
0.27171 0.20470
0.27171 0.20471
0.27171 0.20472
0.27173 0.20473
0.27173 0.20474
0.27173 0.20475
0.27173 0.20476
0.27174 0.20477
0.27174 0.20478
0.27174 0.20479
0.27174 0.20480
0.27174 0.20481
0.27174 0.20482
0.27174 0.20483
0.27175 0.20484
0.27175 0.20485
0.27175 0.20486
0.27175 0.20487
0.27175 0.20488
0.27175 0.20489
0.27175 0.20490
0.27175 0.20491
0.27175 0.20492
0.27176 0.20493
0.27176 0.20494
0.27176 0.20495
0.27177 0.20496
0.27177 0.20497
0.27177 0.20498
0.27177 0.20499
0.27177 0.20500
0.27177 0.20501
0.27177 0.20502
0.27177 0.20503
0.27178 0.20504
0.27178 0.20505
0.27178 0.20506
0.27178 0.20507
0.27178 0.20508
0.27178 0.20509
0.27178 0.20510
0.27178 0.20511
0.27178 0.20512
0.27178 0.20513
0.27179 0.20514
0.27179 0.20515
0.27179 0.20516
0.27179 0.20517
0.27180 0.20518
0.27180 0.20519
0.27180 0.20520
0.27180 0.20521
0.27180 0.20522
0.27181 0.20523
0.27181 0.20524
0.27181 0.20525
0.27181 0.20526
0.27181 0.20527
0.27181 0.20528
0.27181 0.20529
0.27181 0.20530
0.27181 0.20531
0.27182 0.20532
0.27182 0.20533
0.27182 0.20534
0.27182 0.20535
0.27182 0.20536
0.27182 0.20537
0.27182 0.20538
0.27182 0.20539
0.27183 0.20540
0.27183 0.20541
0.27183 0.20542
0.27183 0.20543
0.27183 0.20544
0.27183 0.20545
0.27183 0.20546
0.27183 0.20547
0.27183 0.20548
0.27183 0.20549
0.27184 0.20550
0.27184 0.20551
0.27184 0.20552
0.27184 0.20553
0.27184 0.20554
0.27184 0.20555
0.27185 0.20556
0.27185 0.20557
0.27185 0.20558
0.27186 0.20559
0.27186 0.20560
0.27186 0.20561
0.27186 0.20562
0.27186 0.20563
0.27187 0.20564
0.27187 0.20565
0.27187 0.20566
0.27187 0.20567
0.27187 0.20568
0.27187 0.20569
0.27187 0.20570
0.27187 0.20571
0.27188 0.20572
0.27188 0.20573
0.27188 0.20574
0.27188 0.20575
0.27188 0.20576
0.27188 0.20577
0.27188 0.20578
0.27189 0.20579
0.27189 0.20580
0.27189 0.20581
0.27190 0.20582
0.27190 0.20583
0.27190 0.20584
0.27190 0.20585
0.27190 0.20586
0.27190 0.20587
0.27190 0.20588
0.27191 0.20589
0.27191 0.20590
0.27191 0.20591
0.27191 0.20592
0.27191 0.20593
0.27191 0.20594
0.27192 0.20595
0.27192 0.20596
0.27192 0.20597
0.27192 0.20598
0.27192 0.20599
0.27193 0.20600
0.27193 0.20601
0.27194 0.20602
0.27194 0.20603
0.27194 0.20604
0.27195 0.20605
0.27195 0.20606
0.27195 0.20607
0.27195 0.20608
0.27195 0.20609
0.27195 0.20610
0.27196 0.20611
0.27196 0.20612
0.27196 0.20613
0.27196 0.20614
0.27196 0.20615
0.27196 0.20616
0.27196 0.20617
0.27197 0.20618
0.27197 0.20619
0.27197 0.20620
0.27198 0.20621
0.27198 0.20622
0.27198 0.20623
0.27199 0.20624
0.27199 0.20625
0.27199 0.20626
0.27199 0.20627
0.27199 0.20628
0.27200 0.20629
0.27200 0.20630
0.27200 0.20631
0.27200 0.20632
0.27200 0.20633
0.27200 0.20634
0.27201 0.20635
0.27201 0.20636
0.27201 0.20637
0.27201 0.20638
0.27201 0.20639
0.27201 0.20640
0.27201 0.20641
0.27201 0.20642
0.27201 0.20643
0.27201 0.20644
0.27202 0.20645
0.27202 0.20646
0.27202 0.20647
0.27202 0.20648
0.27203 0.20649
0.27203 0.20650
0.27203 0.20651
0.27203 0.20652
0.27204 0.20653
0.27204 0.20654
0.27204 0.20655
0.27204 0.20656
0.27204 0.20657
0.27205 0.20658
0.27205 0.20659
0.27205 0.20660
0.27205 0.20661
0.27205 0.20662
0.27205 0.20663
0.27206 0.20664
0.27206 0.20665
0.27206 0.20666
0.27206 0.20667
0.27206 0.20668
0.27207 0.20669
0.27207 0.20670
0.27207 0.20671
0.27207 0.20672
0.27207 0.20673
0.27208 0.20674
0.27208 0.20675
0.27208 0.20676
0.27208 0.20677
0.27209 0.20678
0.27209 0.20679
0.27209 0.20680
0.27209 0.20681
0.27210 0.20682
0.27210 0.20683
0.27210 0.20684
0.27210 0.20685
0.27211 0.20686
0.27211 0.20687
0.27211 0.20688
0.27211 0.20689
0.27211 0.20690
0.27211 0.20691
0.27212 0.20692
0.27212 0.20693
0.27212 0.20694
0.27212 0.20695
0.27213 0.20696
0.27213 0.20697
0.27213 0.20698
0.27213 0.20699
0.27213 0.20700
0.27213 0.20701
0.27214 0.20702
0.27214 0.20703
0.27214 0.20704
0.27214 0.20705
0.27214 0.20706
0.27215 0.20707
0.27215 0.20708
0.27215 0.20709
0.27215 0.20710
0.27215 0.20711
0.27215 0.20712
0.27215 0.20713
0.27216 0.20714
0.27216 0.20715
0.27216 0.20716
0.27216 0.20717
0.27216 0.20718
0.27216 0.20719
0.27216 0.20720
0.27217 0.20721
0.27217 0.20722
0.27217 0.20723
0.27217 0.20724
0.27217 0.20725
0.27218 0.20726
0.27218 0.20727
0.27218 0.20728
0.27218 0.20729
0.27219 0.20730
0.27219 0.20731
0.27219 0.20732
0.27219 0.20733
0.27219 0.20734
0.27219 0.20735
0.27219 0.20736
0.27219 0.20737
0.27219 0.20738
0.27220 0.20739
0.27220 0.20740
0.27220 0.20741
0.27220 0.20742
0.27221 0.20743
0.27221 0.20744
0.27222 0.20745
0.27222 0.20746
0.27222 0.20747
0.27222 0.20748
0.27222 0.20749
0.27222 0.20750
0.27222 0.20751
0.27222 0.20752
0.27223 0.20753
0.27223 0.20754
0.27223 0.20755
0.27223 0.20756
0.27223 0.20757
0.27223 0.20758
0.27223 0.20759
0.27224 0.20760
0.27224 0.20761
0.27224 0.20762
0.27224 0.20763
0.27224 0.20764
0.27224 0.20765
0.27224 0.20766
0.27225 0.20767
0.27225 0.20768
0.27225 0.20769
0.27225 0.20770
0.27226 0.20771
0.27226 0.20772
0.27227 0.20773
0.27227 0.20774
0.27227 0.20775
0.27227 0.20776
0.27227 0.20777
0.27227 0.20778
0.27227 0.20779
0.27227 0.20780
0.27228 0.20781
0.27228 0.20782
0.27228 0.20783
0.27228 0.20784
0.27228 0.20785
0.27229 0.20786
0.27229 0.20787
0.27229 0.20788
0.27229 0.20789
0.27229 0.20790
0.27230 0.20791
0.27230 0.20792
0.27230 0.20793
0.27230 0.20794
0.27230 0.20795
0.27231 0.20796
0.27231 0.20797
0.27231 0.20798
0.27231 0.20799
0.27231 0.20800
0.27231 0.20801
0.27232 0.20802
0.27232 0.20803
0.27232 0.20804
0.27232 0.20805
0.27232 0.20806
0.27232 0.20807
0.27233 0.20808
0.27233 0.20809
0.27233 0.20810
0.27233 0.20811
0.27233 0.20812
0.27233 0.20813
0.27233 0.20814
0.27234 0.20815
0.27234 0.20816
0.27234 0.20817
0.27234 0.20818
0.27234 0.20819
0.27235 0.20820
0.27235 0.20821
0.27235 0.20822
0.27235 0.20823
0.27236 0.20824
0.27236 0.20825
0.27236 0.20826
0.27236 0.20827
0.27236 0.20828
0.27236 0.20829
0.27237 0.20830
0.27237 0.20831
0.27237 0.20832
0.27237 0.20833
0.27237 0.20834
0.27237 0.20835
0.27237 0.20836
0.27238 0.20837
0.27238 0.20838
0.27238 0.20839
0.27238 0.20840
0.27238 0.20841
0.27238 0.20842
0.27239 0.20843
0.27239 0.20844
0.27239 0.20845
0.27239 0.20846
0.27239 0.20847
0.27239 0.20848
0.27240 0.20849
0.27240 0.20850
0.27240 0.20851
0.27240 0.20852
0.27240 0.20853
0.27241 0.20854
0.27242 0.20855
0.27242 0.20856
0.27242 0.20857
0.27243 0.20858
0.27243 0.20859
0.27243 0.20860
0.27243 0.20861
0.27243 0.20862
0.27243 0.20863
0.27244 0.20864
0.27244 0.20865
0.27244 0.20866
0.27244 0.20867
0.27244 0.20868
0.27245 0.20869
0.27245 0.20870
0.27245 0.20871
0.27245 0.20872
0.27245 0.20873
0.27245 0.20874
0.27245 0.20875
0.27245 0.20876
0.27245 0.20877
0.27246 0.20878
0.27246 0.20879
0.27246 0.20880
0.27246 0.20881
0.27246 0.20882
0.27246 0.20883
0.27247 0.20884
0.27247 0.20885
0.27247 0.20886
0.27247 0.20887
0.27247 0.20888
0.27247 0.20889
0.27248 0.20890
0.27248 0.20891
0.27248 0.20892
0.27248 0.20893
0.27249 0.20894
0.27249 0.20895
0.27249 0.20896
0.27249 0.20897
0.27249 0.20898
0.27249 0.20899
0.27249 0.20900
0.27249 0.20901
0.27250 0.20902
0.27250 0.20903
0.27251 0.20904
0.27251 0.20905
0.27251 0.20906
0.27251 0.20907
0.27251 0.20908
0.27251 0.20909
0.27251 0.20910
0.27251 0.20911
0.27251 0.20912
0.27252 0.20913
0.27252 0.20914
0.27253 0.20915
0.27253 0.20916
0.27253 0.20917
0.27253 0.20918
0.27254 0.20919
0.27254 0.20920
0.27254 0.20921
0.27254 0.20922
0.27254 0.20923
0.27254 0.20924
0.27255 0.20925
0.27255 0.20926
0.27255 0.20927
0.27255 0.20928
0.27255 0.20929
0.27255 0.20930
0.27255 0.20931
0.27256 0.20932
0.27256 0.20933
0.27256 0.20934
0.27256 0.20935
0.27256 0.20936
0.27256 0.20937
0.27256 0.20938
0.27257 0.20939
0.27257 0.20940
0.27257 0.20941
0.27257 0.20942
0.27258 0.20943
0.27258 0.20944
0.27258 0.20945
0.27258 0.20946
0.27258 0.20947
0.27258 0.20948
0.27258 0.20949
0.27259 0.20950
0.27259 0.20951
0.27259 0.20952
0.27259 0.20953
0.27259 0.20954
0.27260 0.20955
0.27260 0.20956
0.27261 0.20957
0.27261 0.20958
0.27261 0.20959
0.27261 0.20960
0.27262 0.20961
0.27262 0.20962
0.27262 0.20963
0.27262 0.20964
0.27262 0.20965
0.27262 0.20966
0.27262 0.20967
0.27263 0.20968
0.27263 0.20969
0.27263 0.20970
0.27263 0.20971
0.27264 0.20972
0.27264 0.20973
0.27264 0.20974
0.27265 0.20975
0.27265 0.20976
0.27265 0.20977
0.27265 0.20978
0.27265 0.20979
0.27266 0.20980
0.27266 0.20981
0.27266 0.20982
0.27266 0.20983
0.27266 0.20984
0.27266 0.20985
0.27266 0.20986
0.27266 0.20987
0.27267 0.20988
0.27267 0.20989
0.27267 0.20990
0.27267 0.20991
0.27267 0.20992
0.27267 0.20993
0.27267 0.20994
0.27268 0.20995
0.27268 0.20996
0.27268 0.20997
0.27269 0.20998
0.27269 0.20999
0.27269 0.21000
0.27269 0.21001
0.27269 0.21002
0.27270 0.21003
0.27271 0.21004
0.27271 0.21005
0.27271 0.21006
0.27271 0.21007
0.27271 0.21008
0.27271 0.21009
0.27272 0.21010
0.27272 0.21011
0.27272 0.21012
0.27272 0.21013
0.27272 0.21014
0.27273 0.21015
0.27273 0.21016
0.27273 0.21017
0.27273 0.21018
0.27273 0.21019
0.27274 0.21020
0.27274 0.21021
0.27274 0.21022
0.27274 0.21023
0.27274 0.21024
0.27274 0.21025
0.27275 0.21026
0.27275 0.21027
0.27275 0.21028
0.27275 0.21029
0.27275 0.21030
0.27275 0.21031
0.27276 0.21032
0.27277 0.21033
0.27277 0.21034
0.27277 0.21035
0.27277 0.21036
0.27277 0.21037
0.27277 0.21038
0.27278 0.21039
0.27278 0.21040
0.27278 0.21041
0.27278 0.21042
0.27278 0.21043
0.27278 0.21044
0.27278 0.21045
0.27278 0.21046
0.27278 0.21047
0.27279 0.21048
0.27279 0.21049
0.27279 0.21050
0.27279 0.21051
0.27279 0.21052
0.27279 0.21053
0.27279 0.21054
0.27279 0.21055
0.27279 0.21056
0.27280 0.21057
0.27280 0.21058
0.27280 0.21059
0.27280 0.21060
0.27280 0.21061
0.27281 0.21062
0.27281 0.21063
0.27281 0.21064
0.27282 0.21065
0.27282 0.21066
0.27282 0.21067
0.27282 0.21068
0.27282 0.21069
0.27282 0.21070
0.27282 0.21071
0.27282 0.21072
0.27283 0.21073
0.27283 0.21074
0.27283 0.21075
0.27283 0.21076
0.27283 0.21077
0.27284 0.21078
0.27284 0.21079
0.27284 0.21080
0.27284 0.21081
0.27284 0.21082
0.27284 0.21083
0.27284 0.21084
0.27284 0.21085
0.27284 0.21086
0.27285 0.21087
0.27285 0.21088
0.27286 0.21089
0.27286 0.21090
0.27286 0.21091
0.27286 0.21092
0.27286 0.21093
0.27286 0.21094
0.27287 0.21095
0.27287 0.21096
0.27287 0.21097
0.27288 0.21098
0.27288 0.21099
0.27288 0.21100
0.27288 0.21101
0.27288 0.21102
0.27289 0.21103
0.27289 0.21104
0.27289 0.21105
0.27289 0.21106
0.27290 0.21107
0.27290 0.21108
0.27290 0.21109
0.27291 0.21110
0.27291 0.21111
0.27291 0.21112
0.27292 0.21113
0.27292 0.21114
0.27292 0.21115
0.27292 0.21116
0.27292 0.21117
0.27292 0.21118
0.27293 0.21119
0.27293 0.21120
0.27293 0.21121
0.27293 0.21122
0.27293 0.21123
0.27293 0.21124
0.27294 0.21125
0.27294 0.21126
0.27294 0.21127
0.27294 0.21128
0.27294 0.21129
0.27295 0.21130
0.27295 0.21131
0.27295 0.21132
0.27295 0.21133
0.27296 0.21134
0.27296 0.21135
0.27296 0.21136
0.27296 0.21137
0.27296 0.21138
0.27297 0.21139
0.27297 0.21140
0.27297 0.21141
0.27297 0.21142
0.27297 0.21143
0.27297 0.21144
0.27297 0.21145
0.27297 0.21146
0.27298 0.21147
0.27298 0.21148
0.27298 0.21149
0.27298 0.21150
0.27298 0.21151
0.27298 0.21152
0.27298 0.21153
0.27299 0.21154
0.27299 0.21155
0.27299 0.21156
0.27299 0.21157
0.27299 0.21158
0.27300 0.21159
0.27300 0.21160
0.27300 0.21161
0.27300 0.21162
0.27300 0.21163
0.27300 0.21164
0.27301 0.21165
0.27301 0.21166
0.27301 0.21167
0.27302 0.21168
0.27302 0.21169
0.27302 0.21170
0.27302 0.21171
0.27303 0.21172
0.27303 0.21173
0.27303 0.21174
0.27303 0.21175
0.27303 0.21176
0.27303 0.21177
0.27303 0.21178
0.27303 0.21179
0.27303 0.21180
0.27303 0.21181
0.27304 0.21182
0.27304 0.21183
0.27304 0.21184
0.27304 0.21185
0.27304 0.21186
0.27304 0.21187
0.27304 0.21188
0.27305 0.21189
0.27305 0.21190
0.27305 0.21191
0.27305 0.21192
0.27305 0.21193
0.27305 0.21194
0.27305 0.21195
0.27305 0.21196
0.27305 0.21197
0.27306 0.21198
0.27306 0.21199
0.27306 0.21200
0.27306 0.21201
0.27306 0.21202
0.27306 0.21203
0.27306 0.21204
0.27306 0.21205
0.27307 0.21206
0.27307 0.21207
0.27307 0.21208
0.27308 0.21209
0.27308 0.21210
0.27308 0.21211
0.27308 0.21212
0.27309 0.21213
0.27309 0.21214
0.27309 0.21215
0.27309 0.21216
0.27309 0.21217
0.27310 0.21218
0.27310 0.21219
0.27310 0.21220
0.27310 0.21221
0.27310 0.21222
0.27310 0.21223
0.27311 0.21224
0.27311 0.21225
0.27312 0.21226
0.27312 0.21227
0.27312 0.21228
0.27313 0.21229
0.27313 0.21230
0.27313 0.21231
0.27313 0.21232
0.27313 0.21233
0.27314 0.21234
0.27314 0.21235
0.27314 0.21236
0.27314 0.21237
0.27314 0.21238
0.27315 0.21239
0.27315 0.21240
0.27315 0.21241
0.27315 0.21242
0.27315 0.21243
0.27316 0.21244
0.27316 0.21245
0.27316 0.21246
0.27317 0.21247
0.27317 0.21248
0.27317 0.21249
0.27317 0.21250
0.27317 0.21251
0.27317 0.21252
0.27317 0.21253
0.27317 0.21254
0.27317 0.21255
0.27318 0.21256
0.27318 0.21257
0.27318 0.21258
0.27318 0.21259
0.27318 0.21260
0.27319 0.21261
0.27319 0.21262
0.27319 0.21263
0.27320 0.21264
0.27320 0.21265
0.27321 0.21266
0.27321 0.21267
0.27321 0.21268
0.27322 0.21269
0.27322 0.21270
0.27322 0.21271
0.27323 0.21272
0.27323 0.21273
0.27323 0.21274
0.27323 0.21275
0.27324 0.21276
0.27324 0.21277
0.27324 0.21278
0.27324 0.21279
0.27324 0.21280
0.27324 0.21281
0.27324 0.21282
0.27324 0.21283
0.27325 0.21284
0.27325 0.21285
0.27325 0.21286
0.27326 0.21287
0.27326 0.21288
0.27326 0.21289
0.27326 0.21290
0.27326 0.21291
0.27327 0.21292
0.27327 0.21293
0.27327 0.21294
0.27327 0.21295
0.27327 0.21296
0.27327 0.21297
0.27328 0.21298
0.27328 0.21299
0.27328 0.21300
0.27328 0.21301
0.27328 0.21302
0.27328 0.21303
0.27328 0.21304
0.27329 0.21305
0.27329 0.21306
0.27329 0.21307
0.27329 0.21308
0.27329 0.21309
0.27329 0.21310
0.27330 0.21311
0.27330 0.21312
0.27330 0.21313
0.27330 0.21314
0.27330 0.21315
0.27331 0.21316
0.27331 0.21317
0.27331 0.21318
0.27332 0.21319
0.27332 0.21320
0.27332 0.21321
0.27332 0.21322
0.27332 0.21323
0.27332 0.21324
0.27333 0.21325
0.27333 0.21326
0.27333 0.21327
0.27333 0.21328
0.27333 0.21329
0.27333 0.21330
0.27334 0.21331
0.27334 0.21332
0.27334 0.21333
0.27334 0.21334
0.27334 0.21335
0.27335 0.21336
0.27335 0.21337
0.27335 0.21338
0.27335 0.21339
0.27335 0.21340
0.27335 0.21341
0.27336 0.21342
0.27336 0.21343
0.27336 0.21344
0.27336 0.21345
0.27337 0.21346
0.27337 0.21347
0.27337 0.21348
0.27337 0.21349
0.27338 0.21350
0.27338 0.21351
0.27338 0.21352
0.27338 0.21353
0.27338 0.21354
0.27338 0.21355
0.27339 0.21356
0.27339 0.21357
0.27339 0.21358
0.27339 0.21359
0.27339 0.21360
0.27339 0.21361
0.27340 0.21362
0.27340 0.21363
0.27341 0.21364
0.27341 0.21365
0.27341 0.21366
0.27341 0.21367
0.27341 0.21368
0.27341 0.21369
0.27342 0.21370
0.27342 0.21371
0.27342 0.21372
0.27342 0.21373
0.27342 0.21374
0.27342 0.21375
0.27342 0.21376
0.27343 0.21377
0.27343 0.21378
0.27343 0.21379
0.27344 0.21380
0.27344 0.21381
0.27344 0.21382
0.27344 0.21383
0.27344 0.21384
0.27344 0.21385
0.27344 0.21386
0.27344 0.21387
0.27345 0.21388
0.27345 0.21389
0.27345 0.21390
0.27345 0.21391
0.27345 0.21392
0.27345 0.21393
0.27345 0.21394
0.27345 0.21395
0.27345 0.21396
0.27345 0.21397
0.27346 0.21398
0.27346 0.21399
0.27346 0.21400
0.27346 0.21401
0.27347 0.21402
0.27347 0.21403
0.27347 0.21404
0.27347 0.21405
0.27347 0.21406
0.27348 0.21407
0.27348 0.21408
0.27348 0.21409
0.27348 0.21410
0.27348 0.21411
0.27348 0.21412
0.27348 0.21413
0.27348 0.21414
0.27348 0.21415
0.27349 0.21416
0.27349 0.21417
0.27349 0.21418
0.27349 0.21419
0.27350 0.21420
0.27350 0.21421
0.27350 0.21422
0.27350 0.21423
0.27351 0.21424
0.27351 0.21425
0.27351 0.21426
0.27351 0.21427
0.27351 0.21428
0.27351 0.21429
0.27351 0.21430
0.27351 0.21431
0.27351 0.21432
0.27351 0.21433
0.27351 0.21434
0.27351 0.21435
0.27351 0.21436
0.27351 0.21437
0.27352 0.21438
0.27352 0.21439
0.27352 0.21440
0.27352 0.21441
0.27352 0.21442
0.27352 0.21443
0.27353 0.21444
0.27353 0.21445
0.27353 0.21446
0.27353 0.21447
0.27354 0.21448
0.27354 0.21449
0.27354 0.21450
0.27354 0.21451
0.27355 0.21452
0.27355 0.21453
0.27355 0.21454
0.27355 0.21455
0.27355 0.21456
0.27355 0.21457
0.27356 0.21458
0.27356 0.21459
0.27356 0.21460
0.27356 0.21461
0.27356 0.21462
0.27356 0.21463
0.27356 0.21464
0.27356 0.21465
0.27356 0.21466
0.27356 0.21467
0.27356 0.21468
0.27356 0.21469
0.27356 0.21470
0.27356 0.21471
0.27357 0.21472
0.27357 0.21473
0.27357 0.21474
0.27357 0.21475
0.27358 0.21476
0.27358 0.21477
0.27358 0.21478
0.27359 0.21479
0.27359 0.21480
0.27359 0.21481
0.27359 0.21482
0.27359 0.21483
0.27360 0.21484
0.27360 0.21485
0.27360 0.21486
0.27360 0.21487
0.27360 0.21488
0.27361 0.21489
0.27361 0.21490
0.27361 0.21491
0.27361 0.21492
0.27361 0.21493
0.27361 0.21494
0.27361 0.21495
0.27361 0.21496
0.27362 0.21497
0.27362 0.21498
0.27362 0.21499
0.27362 0.21500
0.27362 0.21501
0.27362 0.21502
0.27362 0.21503
0.27363 0.21504
0.27363 0.21505
0.27363 0.21506
0.27363 0.21507
0.27363 0.21508
0.27364 0.21509
0.27364 0.21510
0.27364 0.21511
0.27365 0.21512
0.27365 0.21513
0.27365 0.21514
0.27366 0.21515
0.27366 0.21516
0.27366 0.21517
0.27366 0.21518
0.27366 0.21519
0.27366 0.21520
0.27366 0.21521
0.27367 0.21522
0.27367 0.21523
0.27367 0.21524
0.27367 0.21525
0.27367 0.21526
0.27367 0.21527
0.27367 0.21528
0.27367 0.21529
0.27368 0.21530
0.27368 0.21531
0.27368 0.21532
0.27368 0.21533
0.27368 0.21534
0.27368 0.21535
0.27368 0.21536
0.27368 0.21537
0.27368 0.21538
0.27369 0.21539
0.27369 0.21540
0.27369 0.21541
0.27369 0.21542
0.27370 0.21543
0.27370 0.21544
0.27370 0.21545
0.27370 0.21546
0.27370 0.21547
0.27370 0.21548
0.27371 0.21549
0.27371 0.21550
0.27371 0.21551
0.27371 0.21552
0.27371 0.21553
0.27371 0.21554
0.27372 0.21555
0.27373 0.21556
0.27373 0.21557
0.27373 0.21558
0.27373 0.21559
0.27373 0.21560
0.27373 0.21561
0.27374 0.21562
0.27374 0.21563
0.27374 0.21564
0.27374 0.21565
0.27374 0.21566
0.27374 0.21567
0.27375 0.21568
0.27375 0.21569
0.27375 0.21570
0.27375 0.21571
0.27375 0.21572
0.27376 0.21573
0.27376 0.21574
0.27377 0.21575
0.27377 0.21576
0.27378 0.21577
0.27378 0.21578
0.27379 0.21579
0.27379 0.21580
0.27379 0.21581
0.27379 0.21582
0.27379 0.21583
0.27379 0.21584
0.27379 0.21585
0.27380 0.21586
0.27380 0.21587
0.27380 0.21588
0.27380 0.21589
0.27380 0.21590
0.27381 0.21591
0.27381 0.21592
0.27381 0.21593
0.27381 0.21594
0.27381 0.21595
0.27381 0.21596
0.27382 0.21597
0.27382 0.21598
0.27382 0.21599
0.27382 0.21600
0.27382 0.21601
0.27383 0.21602
0.27383 0.21603
0.27383 0.21604
0.27383 0.21605
0.27383 0.21606
0.27383 0.21607
0.27383 0.21608
0.27384 0.21609
0.27384 0.21610
0.27384 0.21611
0.27384 0.21612
0.27384 0.21613
0.27384 0.21614
0.27384 0.21615
0.27385 0.21616
0.27385 0.21617
0.27385 0.21618
0.27385 0.21619
0.27385 0.21620
0.27386 0.21621
0.27386 0.21622
0.27386 0.21623
0.27386 0.21624
0.27386 0.21625
0.27386 0.21626
0.27386 0.21627
0.27386 0.21628
0.27386 0.21629
0.27387 0.21630
0.27387 0.21631
0.27387 0.21632
0.27387 0.21633
0.27387 0.21634
0.27387 0.21635
0.27388 0.21636
0.27388 0.21637
0.27388 0.21638
0.27388 0.21639
0.27388 0.21640
0.27388 0.21641
0.27388 0.21642
0.27388 0.21643
0.27389 0.21644
0.27389 0.21645
0.27389 0.21646
0.27389 0.21647
0.27390 0.21648
0.27390 0.21649
0.27390 0.21650
0.27390 0.21651
0.27391 0.21652
0.27391 0.21653
0.27391 0.21654
0.27391 0.21655
0.27391 0.21656
0.27392 0.21657
0.27392 0.21658
0.27392 0.21659
0.27392 0.21660
0.27392 0.21661
0.27392 0.21662
0.27392 0.21663
0.27393 0.21664
0.27393 0.21665
0.27393 0.21666
0.27393 0.21667
0.27394 0.21668
0.27394 0.21669
0.27394 0.21670
0.27395 0.21671
0.27395 0.21672
0.27395 0.21673
0.27395 0.21674
0.27395 0.21675
0.27395 0.21676
0.27395 0.21677
0.27396 0.21678
0.27396 0.21679
0.27396 0.21680
0.27396 0.21681
0.27396 0.21682
0.27397 0.21683
0.27397 0.21684
0.27398 0.21685
0.27398 0.21686
0.27399 0.21687
0.27399 0.21688
0.27399 0.21689
0.27399 0.21690
0.27399 0.21691
0.27399 0.21692
0.27400 0.21693
0.27400 0.21694
0.27400 0.21695
0.27400 0.21696
0.27400 0.21697
0.27400 0.21698
0.27401 0.21699
0.27401 0.21700
0.27401 0.21701
0.27401 0.21702
0.27401 0.21703
0.27402 0.21704
0.27402 0.21705
0.27402 0.21706
0.27402 0.21707
0.27402 0.21708
0.27402 0.21709
0.27402 0.21710
0.27402 0.21711
0.27403 0.21712
0.27403 0.21713
0.27403 0.21714
0.27403 0.21715
0.27403 0.21716
0.27404 0.21717
0.27404 0.21718
0.27404 0.21719
0.27405 0.21720
0.27405 0.21721
0.27405 0.21722
0.27405 0.21723
0.27406 0.21724
0.27406 0.21725
0.27406 0.21726
0.27406 0.21727
0.27407 0.21728
0.27407 0.21729
0.27407 0.21730
0.27407 0.21731
0.27407 0.21732
0.27407 0.21733
0.27408 0.21734
0.27408 0.21735
0.27408 0.21736
0.27408 0.21737
0.27409 0.21738
0.27410 0.21739
0.27410 0.21740
0.27410 0.21741
0.27411 0.21742
0.27411 0.21743
0.27411 0.21744
0.27411 0.21745
0.27412 0.21746
0.27412 0.21747
0.27412 0.21748
0.27412 0.21749
0.27412 0.21750
0.27412 0.21751
0.27412 0.21752
0.27413 0.21753
0.27413 0.21754
0.27413 0.21755
0.27413 0.21756
0.27413 0.21757
0.27413 0.21758
0.27413 0.21759
0.27414 0.21760
0.27414 0.21761
0.27414 0.21762
0.27414 0.21763
0.27414 0.21764
0.27414 0.21765
0.27414 0.21766
0.27415 0.21767
0.27415 0.21768
0.27415 0.21769
0.27415 0.21770
0.27415 0.21771
0.27416 0.21772
0.27416 0.21773
0.27416 0.21774
0.27416 0.21775
0.27416 0.21776
0.27417 0.21777
0.27417 0.21778
0.27417 0.21779
0.27418 0.21780
0.27418 0.21781
0.27418 0.21782
0.27418 0.21783
0.27418 0.21784
0.27418 0.21785
0.27418 0.21786
0.27419 0.21787
0.27419 0.21788
0.27420 0.21789
0.27420 0.21790
0.27420 0.21791
0.27420 0.21792
0.27421 0.21793
0.27421 0.21794
0.27421 0.21795
0.27421 0.21796
0.27421 0.21797
0.27422 0.21798
0.27422 0.21799
0.27422 0.21800
0.27422 0.21801
0.27423 0.21802
0.27424 0.21803
0.27424 0.21804
0.27424 0.21805
0.27424 0.21806
0.27424 0.21807
0.27424 0.21808
0.27424 0.21809
0.27425 0.21810
0.27425 0.21811
0.27425 0.21812
0.27425 0.21813
0.27425 0.21814
0.27425 0.21815
0.27426 0.21816
0.27426 0.21817
0.27426 0.21818
0.27426 0.21819
0.27427 0.21820
0.27427 0.21821
0.27427 0.21822
0.27427 0.21823
0.27427 0.21824
0.27428 0.21825
0.27428 0.21826
0.27428 0.21827
0.27428 0.21828
0.27428 0.21829
0.27428 0.21830
0.27429 0.21831
0.27429 0.21832
0.27430 0.21833
0.27430 0.21834
0.27430 0.21835
0.27431 0.21836
0.27431 0.21837
0.27431 0.21838
0.27431 0.21839
0.27431 0.21840
0.27431 0.21841
0.27431 0.21842
0.27431 0.21843
0.27432 0.21844
0.27432 0.21845
0.27432 0.21846
0.27432 0.21847
0.27433 0.21848
0.27433 0.21849
0.27433 0.21850
0.27433 0.21851
0.27433 0.21852
0.27433 0.21853
0.27433 0.21854
0.27433 0.21855
0.27433 0.21856
0.27433 0.21857
0.27434 0.21858
0.27435 0.21859
0.27435 0.21860
0.27435 0.21861
0.27435 0.21862
0.27436 0.21863
0.27436 0.21864
0.27436 0.21865
0.27436 0.21866
0.27436 0.21867
0.27436 0.21868
0.27436 0.21869
0.27436 0.21870
0.27437 0.21871
0.27437 0.21872
0.27437 0.21873
0.27437 0.21874
0.27438 0.21875
0.27438 0.21876
0.27438 0.21877
0.27438 0.21878
0.27438 0.21879
0.27438 0.21880
0.27439 0.21881
0.27439 0.21882
0.27439 0.21883
0.27439 0.21884
0.27439 0.21885
0.27439 0.21886
0.27439 0.21887
0.27439 0.21888
0.27439 0.21889
0.27439 0.21890
0.27440 0.21891
0.27440 0.21892
0.27440 0.21893
0.27441 0.21894
0.27441 0.21895
0.27441 0.21896
0.27441 0.21897
0.27441 0.21898
0.27441 0.21899
0.27441 0.21900
0.27442 0.21901
0.27442 0.21902
0.27442 0.21903
0.27442 0.21904
0.27442 0.21905
0.27443 0.21906
0.27443 0.21907
0.27443 0.21908
0.27443 0.21909
0.27443 0.21910
0.27443 0.21911
0.27444 0.21912
0.27444 0.21913
0.27444 0.21914
0.27444 0.21915
0.27444 0.21916
0.27444 0.21917
0.27444 0.21918
0.27444 0.21919
0.27445 0.21920
0.27445 0.21921
0.27445 0.21922
0.27445 0.21923
0.27445 0.21924
0.27445 0.21925
0.27445 0.21926
0.27446 0.21927
0.27446 0.21928
0.27446 0.21929
0.27446 0.21930
0.27446 0.21931
0.27446 0.21932
0.27447 0.21933
0.27447 0.21934
0.27447 0.21935
0.27447 0.21936
0.27447 0.21937
0.27448 0.21938
0.27448 0.21939
0.27448 0.21940
0.27448 0.21941
0.27449 0.21942
0.27449 0.21943
0.27449 0.21944
0.27449 0.21945
0.27449 0.21946
0.27450 0.21947
0.27450 0.21948
0.27450 0.21949
0.27450 0.21950
0.27450 0.21951
0.27450 0.21952
0.27451 0.21953
0.27451 0.21954
0.27451 0.21955
0.27451 0.21956
0.27451 0.21957
0.27452 0.21958
0.27452 0.21959
0.27452 0.21960
0.27452 0.21961
0.27452 0.21962
0.27452 0.21963
0.27452 0.21964
0.27452 0.21965
0.27452 0.21966
0.27452 0.21967
0.27453 0.21968
0.27453 0.21969
0.27453 0.21970
0.27453 0.21971
0.27454 0.21972
0.27454 0.21973
0.27454 0.21974
0.27455 0.21975
0.27455 0.21976
0.27456 0.21977
0.27456 0.21978
0.27456 0.21979
0.27456 0.21980
0.27456 0.21981
0.27456 0.21982
0.27456 0.21983
0.27456 0.21984
0.27456 0.21985
0.27457 0.21986
0.27457 0.21987
0.27457 0.21988
0.27457 0.21989
0.27457 0.21990
0.27457 0.21991
0.27457 0.21992
0.27457 0.21993
0.27458 0.21994
0.27458 0.21995
0.27458 0.21996
0.27458 0.21997
0.27458 0.21998
0.27459 0.21999
0.27459 0.22000
0.27459 0.22001
0.27459 0.22002
0.27459 0.22003
0.27460 0.22004
0.27460 0.22005
0.27460 0.22006
0.27460 0.22007
0.27460 0.22008
0.27460 0.22009
0.27460 0.22010
0.27460 0.22011
0.27460 0.22012
0.27460 0.22013
0.27461 0.22014
0.27461 0.22015
0.27461 0.22016
0.27461 0.22017
0.27461 0.22018
0.27461 0.22019
0.27461 0.22020
0.27461 0.22021
0.27462 0.22022
0.27462 0.22023
0.27462 0.22024
0.27462 0.22025
0.27462 0.22026
0.27462 0.22027
0.27462 0.22028
0.27462 0.22029
0.27463 0.22030
0.27463 0.22031
0.27463 0.22032
0.27464 0.22033
0.27464 0.22034
0.27464 0.22035
0.27464 0.22036
0.27464 0.22037
0.27464 0.22038
0.27466 0.22039
0.27466 0.22040
0.27466 0.22041
0.27466 0.22042
0.27466 0.22043
0.27466 0.22044
0.27466 0.22045
0.27467 0.22046
0.27467 0.22047
0.27467 0.22048
0.27467 0.22049
0.27467 0.22050
0.27467 0.22051
0.27467 0.22052
0.27467 0.22053
0.27468 0.22054
0.27468 0.22055
0.27468 0.22056
0.27468 0.22057
0.27468 0.22058
0.27468 0.22059
0.27468 0.22060
0.27468 0.22061
0.27468 0.22062
0.27469 0.22063
0.27469 0.22064
0.27469 0.22065
0.27469 0.22066
0.27469 0.22067
0.27469 0.22068
0.27470 0.22069
0.27470 0.22070
0.27470 0.22071
0.27470 0.22072
0.27470 0.22073
0.27470 0.22074
0.27470 0.22075
0.27471 0.22076
0.27471 0.22077
0.27471 0.22078
0.27471 0.22079
0.27471 0.22080
0.27471 0.22081
0.27471 0.22082
0.27471 0.22083
0.27472 0.22084
0.27472 0.22085
0.27472 0.22086
0.27472 0.22087
0.27472 0.22088
0.27473 0.22089
0.27473 0.22090
0.27473 0.22091
0.27473 0.22092
0.27473 0.22093
0.27473 0.22094
0.27473 0.22095
0.27473 0.22096
0.27474 0.22097
0.27474 0.22098
0.27474 0.22099
0.27474 0.22100
0.27474 0.22101
0.27475 0.22102
0.27475 0.22103
0.27475 0.22104
0.27475 0.22105
0.27475 0.22106
0.27475 0.22107
0.27476 0.22108
0.27476 0.22109
0.27476 0.22110
0.27476 0.22111
0.27476 0.22112
0.27476 0.22113
0.27477 0.22114
0.27477 0.22115
0.27477 0.22116
0.27477 0.22117
0.27477 0.22118
0.27478 0.22119
0.27478 0.22120
0.27478 0.22121
0.27478 0.22122
0.27478 0.22123
0.27479 0.22124
0.27479 0.22125
0.27479 0.22126
0.27479 0.22127
0.27479 0.22128
0.27479 0.22129
0.27480 0.22130
0.27480 0.22131
0.27480 0.22132
0.27480 0.22133
0.27481 0.22134
0.27481 0.22135
0.27481 0.22136
0.27481 0.22137
0.27481 0.22138
0.27482 0.22139
0.27482 0.22140
0.27482 0.22141
0.27483 0.22142
0.27483 0.22143
0.27483 0.22144
0.27484 0.22145
0.27484 0.22146
0.27484 0.22147
0.27484 0.22148
0.27484 0.22149
0.27486 0.22150
0.27486 0.22151
0.27486 0.22152
0.27486 0.22153
0.27486 0.22154
0.27487 0.22155
0.27487 0.22156
0.27487 0.22157
0.27487 0.22158
0.27487 0.22159
0.27488 0.22160
0.27488 0.22161
0.27489 0.22162
0.27489 0.22163
0.27489 0.22164
0.27489 0.22165
0.27489 0.22166
0.27489 0.22167
0.27489 0.22168
0.27489 0.22169
0.27490 0.22170
0.27490 0.22171
0.27490 0.22172
0.27490 0.22173
0.27490 0.22174
0.27490 0.22175
0.27490 0.22176
0.27491 0.22177
0.27491 0.22178
0.27491 0.22179
0.27491 0.22180
0.27491 0.22181
0.27491 0.22182
0.27491 0.22183
0.27492 0.22184
0.27492 0.22185
0.27492 0.22186
0.27492 0.22187
0.27492 0.22188
0.27492 0.22189
0.27492 0.22190
0.27492 0.22191
0.27492 0.22192
0.27493 0.22193
0.27493 0.22194
0.27493 0.22195
0.27494 0.22196
0.27494 0.22197
0.27494 0.22198
0.27494 0.22199
0.27494 0.22200
0.27494 0.22201
0.27494 0.22202
0.27494 0.22203
0.27494 0.22204
0.27494 0.22205
0.27495 0.22206
0.27495 0.22207
0.27495 0.22208
0.27495 0.22209
0.27495 0.22210
0.27496 0.22211
0.27496 0.22212
0.27496 0.22213
0.27496 0.22214
0.27497 0.22215
0.27497 0.22216
0.27497 0.22217
0.27497 0.22218
0.27498 0.22219
0.27498 0.22220
0.27498 0.22221
0.27498 0.22222
0.27498 0.22223
0.27498 0.22224
0.27498 0.22225
0.27498 0.22226
0.27499 0.22227
0.27499 0.22228
0.27499 0.22229
0.27500 0.22230
0.27500 0.22231
0.27500 0.22232
0.27500 0.22233
0.27500 0.22234
0.27501 0.22235
0.27501 0.22236
0.27501 0.22237
0.27502 0.22238
0.27502 0.22239
0.27502 0.22240
0.27502 0.22241
0.27503 0.22242
0.27503 0.22243
0.27503 0.22244
0.27503 0.22245
0.27504 0.22246
0.27504 0.22247
0.27504 0.22248
0.27504 0.22249
0.27504 0.22250
0.27505 0.22251
0.27505 0.22252
0.27505 0.22253
0.27505 0.22254
0.27506 0.22255
0.27507 0.22256
0.27507 0.22257
0.27507 0.22258
0.27507 0.22259
0.27507 0.22260
0.27507 0.22261
0.27507 0.22262
0.27508 0.22263
0.27508 0.22264
0.27508 0.22265
0.27508 0.22266
0.27508 0.22267
0.27509 0.22268
0.27509 0.22269
0.27509 0.22270
0.27509 0.22271
0.27509 0.22272
0.27509 0.22273
0.27510 0.22274
0.27510 0.22275
0.27510 0.22276
0.27510 0.22277
0.27510 0.22278
0.27511 0.22279
0.27511 0.22280
0.27511 0.22281
0.27511 0.22282
0.27511 0.22283
0.27512 0.22284
0.27512 0.22285
0.27512 0.22286
0.27512 0.22287
0.27512 0.22288
0.27512 0.22289
0.27512 0.22290
0.27512 0.22291
0.27512 0.22292
0.27513 0.22293
0.27513 0.22294
0.27513 0.22295
0.27513 0.22296
0.27513 0.22297
0.27513 0.22298
0.27513 0.22299
0.27514 0.22300
0.27514 0.22301
0.27514 0.22302
0.27515 0.22303
0.27515 0.22304
0.27515 0.22305
0.27515 0.22306
0.27515 0.22307
0.27515 0.22308
0.27516 0.22309
0.27516 0.22310
0.27516 0.22311
0.27516 0.22312
0.27516 0.22313
0.27516 0.22314
0.27516 0.22315
0.27516 0.22316
0.27517 0.22317
0.27517 0.22318
0.27518 0.22319
0.27518 0.22320
0.27518 0.22321
0.27518 0.22322
0.27518 0.22323
0.27519 0.22324
0.27519 0.22325
0.27519 0.22326
0.27519 0.22327
0.27519 0.22328
0.27519 0.22329
0.27519 0.22330
0.27519 0.22331
0.27520 0.22332
0.27520 0.22333
0.27520 0.22334
0.27520 0.22335
0.27520 0.22336
0.27520 0.22337
0.27520 0.22338
0.27520 0.22339
0.27520 0.22340
0.27521 0.22341
0.27521 0.22342
0.27521 0.22343
0.27521 0.22344
0.27521 0.22345
0.27521 0.22346
0.27521 0.22347
0.27523 0.22348
0.27523 0.22349
0.27523 0.22350
0.27523 0.22351
0.27523 0.22352
0.27524 0.22353
0.27524 0.22354
0.27524 0.22355
0.27524 0.22356
0.27524 0.22357
0.27525 0.22358
0.27525 0.22359
0.27525 0.22360
0.27525 0.22361
0.27526 0.22362
0.27526 0.22363
0.27526 0.22364
0.27527 0.22365
0.27527 0.22366
0.27527 0.22367
0.27527 0.22368
0.27527 0.22369
0.27528 0.22370
0.27528 0.22371
0.27528 0.22372
0.27528 0.22373
0.27528 0.22374
0.27528 0.22375
0.27529 0.22376
0.27529 0.22377
0.27529 0.22378
0.27529 0.22379
0.27530 0.22380
0.27530 0.22381
0.27530 0.22382
0.27530 0.22383
0.27530 0.22384
0.27530 0.22385
0.27531 0.22386
0.27531 0.22387
0.27531 0.22388
0.27531 0.22389
0.27531 0.22390
0.27531 0.22391
0.27531 0.22392
0.27531 0.22393
0.27532 0.22394
0.27532 0.22395
0.27532 0.22396
0.27532 0.22397
0.27532 0.22398
0.27532 0.22399
0.27533 0.22400
0.27533 0.22401
0.27533 0.22402
0.27533 0.22403
0.27533 0.22404
0.27533 0.22405
0.27533 0.22406
0.27533 0.22407
0.27533 0.22408
0.27534 0.22409
0.27534 0.22410
0.27534 0.22411
0.27534 0.22412
0.27534 0.22413
0.27535 0.22414
0.27535 0.22415
0.27535 0.22416
0.27536 0.22417
0.27536 0.22418
0.27536 0.22419
0.27536 0.22420
0.27537 0.22421
0.27537 0.22422
0.27537 0.22423
0.27537 0.22424
0.27537 0.22425
0.27537 0.22426
0.27537 0.22427
0.27538 0.22428
0.27538 0.22429
0.27538 0.22430
0.27538 0.22431
0.27539 0.22432
0.27539 0.22433
0.27539 0.22434
0.27539 0.22435
0.27539 0.22436
0.27539 0.22437
0.27540 0.22438
0.27540 0.22439
0.27540 0.22440
0.27540 0.22441
0.27540 0.22442
0.27540 0.22443
0.27541 0.22444
0.27541 0.22445
0.27541 0.22446
0.27541 0.22447
0.27541 0.22448
0.27542 0.22449
0.27542 0.22450
0.27542 0.22451
0.27542 0.22452
0.27542 0.22453
0.27542 0.22454
0.27542 0.22455
0.27542 0.22456
0.27543 0.22457
0.27543 0.22458
0.27543 0.22459
0.27544 0.22460
0.27544 0.22461
0.27544 0.22462
0.27544 0.22463
0.27545 0.22464
0.27545 0.22465
0.27545 0.22466
0.27545 0.22467
0.27546 0.22468
0.27546 0.22469
0.27547 0.22470
0.27547 0.22471
0.27547 0.22472
0.27547 0.22473
0.27547 0.22474
0.27548 0.22475
0.27548 0.22476
0.27548 0.22477
0.27549 0.22478
0.27549 0.22479
0.27549 0.22480
0.27549 0.22481
0.27549 0.22482
0.27549 0.22483
0.27550 0.22484
0.27550 0.22485
0.27550 0.22486
0.27550 0.22487
0.27550 0.22488
0.27550 0.22489
0.27550 0.22490
0.27550 0.22491
0.27550 0.22492
0.27551 0.22493
0.27551 0.22494
0.27551 0.22495
0.27551 0.22496
0.27551 0.22497
0.27551 0.22498
0.27551 0.22499
0.27551 0.22500
0.27551 0.22501
0.27552 0.22502
0.27552 0.22503
0.27552 0.22504
0.27552 0.22505
0.27552 0.22506
0.27552 0.22507
0.27552 0.22508
0.27552 0.22509
0.27552 0.22510
0.27552 0.22511
0.27553 0.22512
0.27553 0.22513
0.27553 0.22514
0.27553 0.22515
0.27553 0.22516
0.27553 0.22517
0.27554 0.22518
0.27554 0.22519
0.27554 0.22520
0.27554 0.22521
0.27554 0.22522
0.27554 0.22523
0.27554 0.22524
0.27554 0.22525
0.27555 0.22526
0.27556 0.22527
0.27556 0.22528
0.27556 0.22529
0.27556 0.22530
0.27556 0.22531
0.27557 0.22532
0.27557 0.22533
0.27557 0.22534
0.27557 0.22535
0.27557 0.22536
0.27557 0.22537
0.27557 0.22538
0.27557 0.22539
0.27558 0.22540
0.27558 0.22541
0.27558 0.22542
0.27558 0.22543
0.27558 0.22544
0.27558 0.22545
0.27558 0.22546
0.27558 0.22547
0.27558 0.22548
0.27558 0.22549
0.27558 0.22550
0.27558 0.22551
0.27559 0.22552
0.27560 0.22553
0.27560 0.22554
0.27560 0.22555
0.27561 0.22556
0.27561 0.22557
0.27561 0.22558
0.27561 0.22559
0.27562 0.22560
0.27562 0.22561
0.27562 0.22562
0.27563 0.22563
0.27563 0.22564
0.27563 0.22565
0.27563 0.22566
0.27563 0.22567
0.27563 0.22568
0.27563 0.22569
0.27563 0.22570
0.27563 0.22571
0.27564 0.22572
0.27564 0.22573
0.27564 0.22574
0.27564 0.22575
0.27565 0.22576
0.27565 0.22577
0.27565 0.22578
0.27565 0.22579
0.27565 0.22580
0.27565 0.22581
0.27566 0.22582
0.27566 0.22583
0.27566 0.22584
0.27566 0.22585
0.27566 0.22586
0.27566 0.22587
0.27566 0.22588
0.27566 0.22589
0.27567 0.22590
0.27567 0.22591
0.27567 0.22592
0.27567 0.22593
0.27568 0.22594
0.27568 0.22595
0.27568 0.22596
0.27568 0.22597
0.27568 0.22598
0.27568 0.22599
0.27569 0.22600
0.27569 0.22601
0.27569 0.22602
0.27569 0.22603
0.27569 0.22604
0.27569 0.22605
0.27570 0.22606
0.27570 0.22607
0.27570 0.22608
0.27570 0.22609
0.27570 0.22610
0.27570 0.22611
0.27570 0.22612
0.27570 0.22613
0.27570 0.22614
0.27570 0.22615
0.27570 0.22616
0.27571 0.22617
0.27571 0.22618
0.27571 0.22619
0.27571 0.22620
0.27571 0.22621
0.27571 0.22622
0.27571 0.22623
0.27571 0.22624
0.27571 0.22625
0.27571 0.22626
0.27572 0.22627
0.27572 0.22628
0.27572 0.22629
0.27573 0.22630
0.27573 0.22631
0.27573 0.22632
0.27573 0.22633
0.27574 0.22634
0.27574 0.22635
0.27574 0.22636
0.27574 0.22637
0.27574 0.22638
0.27574 0.22639
0.27575 0.22640
0.27575 0.22641
0.27575 0.22642
0.27575 0.22643
0.27575 0.22644
0.27575 0.22645
0.27576 0.22646
0.27576 0.22647
0.27576 0.22648
0.27576 0.22649
0.27576 0.22650
0.27576 0.22651
0.27576 0.22652
0.27577 0.22653
0.27577 0.22654
0.27577 0.22655
0.27577 0.22656
0.27577 0.22657
0.27577 0.22658
0.27578 0.22659
0.27578 0.22660
0.27578 0.22661
0.27578 0.22662
0.27578 0.22663
0.27579 0.22664
0.27579 0.22665
0.27579 0.22666
0.27579 0.22667
0.27580 0.22668
0.27580 0.22669
0.27580 0.22670
0.27580 0.22671
0.27580 0.22672
0.27580 0.22673
0.27581 0.22674
0.27581 0.22675
0.27581 0.22676
0.27581 0.22677
0.27581 0.22678
0.27582 0.22679
0.27582 0.22680
0.27583 0.22681
0.27583 0.22682
0.27583 0.22683
0.27583 0.22684
0.27583 0.22685
0.27583 0.22686
0.27584 0.22687
0.27584 0.22688
0.27584 0.22689
0.27584 0.22690
0.27584 0.22691
0.27584 0.22692
0.27584 0.22693
0.27584 0.22694
0.27584 0.22695
0.27585 0.22696
0.27585 0.22697
0.27585 0.22698
0.27585 0.22699
0.27585 0.22700
0.27585 0.22701
0.27586 0.22702
0.27587 0.22703
0.27587 0.22704
0.27587 0.22705
0.27588 0.22706
0.27588 0.22707
0.27588 0.22708
0.27589 0.22709
0.27589 0.22710
0.27589 0.22711
0.27589 0.22712
0.27590 0.22713
0.27590 0.22714
0.27590 0.22715
0.27590 0.22716
0.27590 0.22717
0.27590 0.22718
0.27590 0.22719
0.27591 0.22720
0.27591 0.22721
0.27591 0.22722
0.27591 0.22723
0.27591 0.22724
0.27591 0.22725
0.27591 0.22726
0.27591 0.22727
0.27591 0.22728
0.27592 0.22729
0.27592 0.22730
0.27592 0.22731
0.27592 0.22732
0.27592 0.22733
0.27592 0.22734
0.27592 0.22735
0.27592 0.22736
0.27593 0.22737
0.27593 0.22738
0.27593 0.22739
0.27593 0.22740
0.27593 0.22741
0.27594 0.22742
0.27594 0.22743
0.27594 0.22744
0.27594 0.22745
0.27594 0.22746
0.27594 0.22747
0.27594 0.22748
0.27594 0.22749
0.27594 0.22750
0.27594 0.22751
0.27594 0.22752
0.27594 0.22753
0.27594 0.22754
0.27595 0.22755
0.27595 0.22756
0.27595 0.22757
0.27595 0.22758
0.27595 0.22759
0.27596 0.22760
0.27596 0.22761
0.27596 0.22762
0.27596 0.22763
0.27596 0.22764
0.27596 0.22765
0.27597 0.22766
0.27597 0.22767
0.27597 0.22768
0.27597 0.22769
0.27597 0.22770
0.27598 0.22771
0.27598 0.22772
0.27598 0.22773
0.27598 0.22774
0.27598 0.22775
0.27598 0.22776
0.27599 0.22777
0.27599 0.22778
0.27599 0.22779
0.27599 0.22780
0.27599 0.22781
0.27599 0.22782
0.27599 0.22783
0.27600 0.22784
0.27600 0.22785
0.27601 0.22786
0.27601 0.22787
0.27601 0.22788
0.27601 0.22789
0.27601 0.22790
0.27601 0.22791
0.27601 0.22792
0.27601 0.22793
0.27601 0.22794
0.27602 0.22795
0.27602 0.22796
0.27602 0.22797
0.27602 0.22798
0.27603 0.22799
0.27603 0.22800
0.27603 0.22801
0.27603 0.22802
0.27603 0.22803
0.27603 0.22804
0.27603 0.22805
0.27603 0.22806
0.27603 0.22807
0.27603 0.22808
0.27603 0.22809
0.27603 0.22810
0.27603 0.22811
0.27604 0.22812
0.27604 0.22813
0.27605 0.22814
0.27605 0.22815
0.27605 0.22816
0.27605 0.22817
0.27605 0.22818
0.27605 0.22819
0.27605 0.22820
0.27605 0.22821
0.27605 0.22822
0.27606 0.22823
0.27607 0.22824
0.27607 0.22825
0.27607 0.22826
0.27608 0.22827
0.27608 0.22828
0.27608 0.22829
0.27608 0.22830
0.27608 0.22831
0.27608 0.22832
0.27609 0.22833
0.27609 0.22834
0.27609 0.22835
0.27609 0.22836
0.27609 0.22837
0.27609 0.22838
0.27610 0.22839
0.27610 0.22840
0.27610 0.22841
0.27610 0.22842
0.27610 0.22843
0.27610 0.22844
0.27610 0.22845
0.27611 0.22846
0.27611 0.22847
0.27611 0.22848
0.27612 0.22849
0.27612 0.22850
0.27612 0.22851
0.27612 0.22852
0.27612 0.22853
0.27612 0.22854
0.27612 0.22855
0.27612 0.22856
0.27612 0.22857
0.27612 0.22858
0.27613 0.22859
0.27613 0.22860
0.27613 0.22861
0.27613 0.22862
0.27613 0.22863
0.27613 0.22864
0.27613 0.22865
0.27614 0.22866
0.27614 0.22867
0.27614 0.22868
0.27614 0.22869
0.27614 0.22870
0.27614 0.22871
0.27614 0.22872
0.27614 0.22873
0.27614 0.22874
0.27615 0.22875
0.27615 0.22876
0.27615 0.22877
0.27615 0.22878
0.27615 0.22879
0.27615 0.22880
0.27615 0.22881
0.27615 0.22882
0.27616 0.22883
0.27616 0.22884
0.27616 0.22885
0.27616 0.22886
0.27616 0.22887
0.27616 0.22888
0.27616 0.22889
0.27616 0.22890
0.27616 0.22891
0.27617 0.22892
0.27617 0.22893
0.27617 0.22894
0.27617 0.22895
0.27618 0.22896
0.27618 0.22897
0.27618 0.22898
0.27618 0.22899
0.27618 0.22900
0.27619 0.22901
0.27620 0.22902
0.27620 0.22903
0.27621 0.22904
0.27621 0.22905
0.27621 0.22906
0.27621 0.22907
0.27621 0.22908
0.27622 0.22909
0.27622 0.22910
0.27622 0.22911
0.27622 0.22912
0.27622 0.22913
0.27622 0.22914
0.27622 0.22915
0.27623 0.22916
0.27623 0.22917
0.27623 0.22918
0.27623 0.22919
0.27623 0.22920
0.27623 0.22921
0.27624 0.22922
0.27624 0.22923
0.27624 0.22924
0.27624 0.22925
0.27624 0.22926
0.27624 0.22927
0.27625 0.22928
0.27625 0.22929
0.27625 0.22930
0.27625 0.22931
0.27625 0.22932
0.27625 0.22933
0.27625 0.22934
0.27626 0.22935
0.27626 0.22936
0.27626 0.22937
0.27626 0.22938
0.27626 0.22939
0.27626 0.22940
0.27626 0.22941
0.27626 0.22942
0.27626 0.22943
0.27626 0.22944
0.27627 0.22945
0.27627 0.22946
0.27627 0.22947
0.27628 0.22948
0.27628 0.22949
0.27628 0.22950
0.27628 0.22951
0.27628 0.22952
0.27628 0.22953
0.27628 0.22954
0.27629 0.22955
0.27629 0.22956
0.27629 0.22957
0.27629 0.22958
0.27629 0.22959
0.27629 0.22960
0.27629 0.22961
0.27629 0.22962
0.27629 0.22963
0.27630 0.22964
0.27630 0.22965
0.27631 0.22966
0.27631 0.22967
0.27631 0.22968
0.27631 0.22969
0.27631 0.22970
0.27632 0.22971
0.27632 0.22972
0.27632 0.22973
0.27633 0.22974
0.27633 0.22975
0.27633 0.22976
0.27634 0.22977
0.27634 0.22978
0.27634 0.22979
0.27634 0.22980
0.27634 0.22981
0.27634 0.22982
0.27634 0.22983
0.27635 0.22984
0.27635 0.22985
0.27635 0.22986
0.27635 0.22987
0.27636 0.22988
0.27636 0.22989
0.27636 0.22990
0.27636 0.22991
0.27636 0.22992
0.27636 0.22993
0.27636 0.22994
0.27636 0.22995
0.27636 0.22996
0.27637 0.22997
0.27637 0.22998
0.27637 0.22999
0.27637 0.23000
0.27637 0.23001
0.27637 0.23002
0.27637 0.23003
0.27638 0.23004
0.27638 0.23005
0.27638 0.23006
0.27639 0.23007
0.27639 0.23008
0.27640 0.23009
0.27640 0.23010
0.27640 0.23011
0.27640 0.23012
0.27640 0.23013
0.27640 0.23014
0.27640 0.23015
0.27640 0.23016
0.27641 0.23017
0.27641 0.23018
0.27641 0.23019
0.27642 0.23020
0.27642 0.23021
0.27642 0.23022
0.27642 0.23023
0.27642 0.23024
0.27642 0.23025
0.27643 0.23026
0.27643 0.23027
0.27643 0.23028
0.27644 0.23029
0.27644 0.23030
0.27644 0.23031
0.27644 0.23032
0.27644 0.23033
0.27645 0.23034
0.27645 0.23035
0.27645 0.23036
0.27645 0.23037
0.27646 0.23038
0.27646 0.23039
0.27646 0.23040
0.27646 0.23041
0.27647 0.23042
0.27647 0.23043
0.27647 0.23044
0.27647 0.23045
0.27648 0.23046
0.27648 0.23047
0.27648 0.23048
0.27648 0.23049
0.27648 0.23050
0.27648 0.23051
0.27648 0.23052
0.27649 0.23053
0.27649 0.23054
0.27649 0.23055
0.27649 0.23056
0.27649 0.23057
0.27649 0.23058
0.27650 0.23059
0.27650 0.23060
0.27651 0.23061
0.27651 0.23062
0.27651 0.23063
0.27651 0.23064
0.27651 0.23065
0.27651 0.23066
0.27651 0.23067
0.27651 0.23068
0.27652 0.23069
0.27652 0.23070
0.27652 0.23071
0.27653 0.23072
0.27653 0.23073
0.27653 0.23074
0.27653 0.23075
0.27653 0.23076
0.27653 0.23077
0.27654 0.23078
0.27654 0.23079
0.27654 0.23080
0.27655 0.23081
0.27655 0.23082
0.27655 0.23083
0.27655 0.23084
0.27655 0.23085
0.27656 0.23086
0.27657 0.23087
0.27657 0.23088
0.27657 0.23089
0.27658 0.23090
0.27658 0.23091
0.27658 0.23092
0.27658 0.23093
0.27659 0.23094
0.27659 0.23095
0.27659 0.23096
0.27659 0.23097
0.27659 0.23098
0.27660 0.23099
0.27660 0.23100
0.27660 0.23101
0.27660 0.23102
0.27660 0.23103
0.27661 0.23104
0.27661 0.23105
0.27661 0.23106
0.27661 0.23107
0.27661 0.23108
0.27661 0.23109
0.27661 0.23110
0.27662 0.23111
0.27662 0.23112
0.27662 0.23113
0.27662 0.23114
0.27662 0.23115
0.27662 0.23116
0.27662 0.23117
0.27662 0.23118
0.27662 0.23119
0.27663 0.23120
0.27663 0.23121
0.27664 0.23122
0.27664 0.23123
0.27664 0.23124
0.27664 0.23125
0.27664 0.23126
0.27664 0.23127
0.27665 0.23128
0.27665 0.23129
0.27665 0.23130
0.27666 0.23131
0.27666 0.23132
0.27666 0.23133
0.27666 0.23134
0.27666 0.23135
0.27666 0.23136
0.27666 0.23137
0.27666 0.23138
0.27666 0.23139
0.27667 0.23140
0.27667 0.23141
0.27667 0.23142
0.27667 0.23143
0.27667 0.23144
0.27668 0.23145
0.27668 0.23146
0.27668 0.23147
0.27668 0.23148
0.27668 0.23149
0.27668 0.23150
0.27669 0.23151
0.27669 0.23152
0.27669 0.23153
0.27670 0.23154
0.27670 0.23155
0.27670 0.23156
0.27670 0.23157
0.27670 0.23158
0.27670 0.23159
0.27670 0.23160
0.27670 0.23161
0.27670 0.23162
0.27671 0.23163
0.27671 0.23164
0.27671 0.23165
0.27671 0.23166
0.27671 0.23167
0.27671 0.23168
0.27671 0.23169
0.27672 0.23170
0.27672 0.23171
0.27672 0.23172
0.27672 0.23173
0.27672 0.23174
0.27672 0.23175
0.27673 0.23176
0.27673 0.23177
0.27673 0.23178
0.27673 0.23179
0.27673 0.23180
0.27674 0.23181
0.27674 0.23182
0.27674 0.23183
0.27675 0.23184
0.27675 0.23185
0.27676 0.23186
0.27676 0.23187
0.27676 0.23188
0.27677 0.23189
0.27677 0.23190
0.27677 0.23191
0.27678 0.23192
0.27678 0.23193
0.27678 0.23194
0.27678 0.23195
0.27678 0.23196
0.27678 0.23197
0.27678 0.23198
0.27679 0.23199
0.27679 0.23200
0.27679 0.23201
0.27679 0.23202
0.27680 0.23203
0.27680 0.23204
0.27680 0.23205
0.27680 0.23206
0.27680 0.23207
0.27680 0.23208
0.27680 0.23209
0.27681 0.23210
0.27681 0.23211
0.27682 0.23212
0.27682 0.23213
0.27682 0.23214
0.27682 0.23215
0.27682 0.23216
0.27682 0.23217
0.27682 0.23218
0.27683 0.23219
0.27683 0.23220
0.27683 0.23221
0.27684 0.23222
0.27684 0.23223
0.27684 0.23224
0.27684 0.23225
0.27684 0.23226
0.27684 0.23227
0.27685 0.23228
0.27685 0.23229
0.27685 0.23230
0.27685 0.23231
0.27685 0.23232
0.27686 0.23233
0.27686 0.23234
0.27686 0.23235
0.27686 0.23236
0.27686 0.23237
0.27686 0.23238
0.27686 0.23239
0.27686 0.23240
0.27686 0.23241
0.27686 0.23242
0.27687 0.23243
0.27687 0.23244
0.27687 0.23245
0.27687 0.23246
0.27687 0.23247
0.27688 0.23248
0.27688 0.23249
0.27688 0.23250
0.27688 0.23251
0.27688 0.23252
0.27688 0.23253
0.27688 0.23254
0.27688 0.23255
0.27689 0.23256
0.27689 0.23257
0.27689 0.23258
0.27689 0.23259
0.27690 0.23260
0.27690 0.23261
0.27690 0.23262
0.27691 0.23263
0.27691 0.23264
0.27691 0.23265
0.27692 0.23266
0.27692 0.23267
0.27692 0.23268
0.27692 0.23269
0.27693 0.23270
0.27693 0.23271
0.27693 0.23272
0.27693 0.23273
0.27693 0.23274
0.27693 0.23275
0.27693 0.23276
0.27693 0.23277
0.27694 0.23278
0.27694 0.23279
0.27694 0.23280
0.27694 0.23281
0.27694 0.23282
0.27694 0.23283
0.27694 0.23284
0.27694 0.23285
0.27694 0.23286
0.27695 0.23287
0.27695 0.23288
0.27695 0.23289
0.27695 0.23290
0.27695 0.23291
0.27695 0.23292
0.27695 0.23293
0.27696 0.23294
0.27696 0.23295
0.27696 0.23296
0.27696 0.23297
0.27696 0.23298
0.27696 0.23299
0.27696 0.23300
0.27697 0.23301
0.27697 0.23302
0.27697 0.23303
0.27697 0.23304
0.27698 0.23305
0.27698 0.23306
0.27699 0.23307
0.27699 0.23308
0.27700 0.23309
0.27700 0.23310
0.27700 0.23311
0.27700 0.23312
0.27700 0.23313
0.27700 0.23314
0.27700 0.23315
0.27700 0.23316
0.27701 0.23317
0.27701 0.23318
0.27701 0.23319
0.27702 0.23320
0.27702 0.23321
0.27702 0.23322
0.27702 0.23323
0.27702 0.23324
0.27702 0.23325
0.27702 0.23326
0.27702 0.23327
0.27703 0.23328
0.27703 0.23329
0.27703 0.23330
0.27703 0.23331
0.27703 0.23332
0.27703 0.23333
0.27703 0.23334
0.27703 0.23335
0.27703 0.23336
0.27703 0.23337
0.27704 0.23338
0.27704 0.23339
0.27704 0.23340
0.27704 0.23341
0.27704 0.23342
0.27704 0.23343
0.27704 0.23344
0.27705 0.23345
0.27705 0.23346
0.27706 0.23347
0.27706 0.23348
0.27706 0.23349
0.27706 0.23350
0.27706 0.23351
0.27706 0.23352
0.27706 0.23353
0.27706 0.23354
0.27707 0.23355
0.27707 0.23356
0.27707 0.23357
0.27707 0.23358
0.27707 0.23359
0.27707 0.23360
0.27707 0.23361
0.27707 0.23362
0.27708 0.23363
0.27708 0.23364
0.27708 0.23365
0.27708 0.23366
0.27708 0.23367
0.27708 0.23368
0.27708 0.23369
0.27709 0.23370
0.27709 0.23371
0.27709 0.23372
0.27709 0.23373
0.27709 0.23374
0.27709 0.23375
0.27709 0.23376
0.27710 0.23377
0.27711 0.23378
0.27711 0.23379
0.27711 0.23380
0.27711 0.23381
0.27711 0.23382
0.27711 0.23383
0.27712 0.23384
0.27712 0.23385
0.27712 0.23386
0.27712 0.23387
0.27712 0.23388
0.27712 0.23389
0.27713 0.23390
0.27713 0.23391
0.27713 0.23392
0.27713 0.23393
0.27713 0.23394
0.27713 0.23395
0.27714 0.23396
0.27714 0.23397
0.27714 0.23398
0.27715 0.23399
0.27715 0.23400
0.27715 0.23401
0.27715 0.23402
0.27715 0.23403
0.27715 0.23404
0.27716 0.23405
0.27716 0.23406
0.27716 0.23407
0.27716 0.23408
0.27717 0.23409
0.27717 0.23410
0.27717 0.23411
0.27717 0.23412
0.27717 0.23413
0.27717 0.23414
0.27717 0.23415
0.27718 0.23416
0.27718 0.23417
0.27718 0.23418
0.27719 0.23419
0.27719 0.23420
0.27719 0.23421
0.27719 0.23422
0.27719 0.23423
0.27719 0.23424
0.27719 0.23425
0.27719 0.23426
0.27719 0.23427
0.27719 0.23428
0.27719 0.23429
0.27720 0.23430
0.27720 0.23431
0.27720 0.23432
0.27720 0.23433
0.27720 0.23434
0.27720 0.23435
0.27721 0.23436
0.27721 0.23437
0.27721 0.23438
0.27721 0.23439
0.27722 0.23440
0.27722 0.23441
0.27722 0.23442
0.27722 0.23443
0.27722 0.23444
0.27722 0.23445
0.27722 0.23446
0.27722 0.23447
0.27722 0.23448
0.27722 0.23449
0.27723 0.23450
0.27723 0.23451
0.27723 0.23452
0.27723 0.23453
0.27723 0.23454
0.27723 0.23455
0.27723 0.23456
0.27724 0.23457
0.27724 0.23458
0.27724 0.23459
0.27724 0.23460
0.27724 0.23461
0.27724 0.23462
0.27724 0.23463
0.27725 0.23464
0.27725 0.23465
0.27725 0.23466
0.27725 0.23467
0.27726 0.23468
0.27726 0.23469
0.27726 0.23470
0.27726 0.23471
0.27726 0.23472
0.27726 0.23473
0.27727 0.23474
0.27727 0.23475
0.27727 0.23476
0.27727 0.23477
0.27727 0.23478
0.27727 0.23479
0.27728 0.23480
0.27728 0.23481
0.27728 0.23482
0.27728 0.23483
0.27728 0.23484
0.27729 0.23485
0.27729 0.23486
0.27729 0.23487
0.27729 0.23488
0.27729 0.23489
0.27729 0.23490
0.27730 0.23491
0.27730 0.23492
0.27730 0.23493
0.27730 0.23494
0.27730 0.23495
0.27730 0.23496
0.27730 0.23497
0.27730 0.23498
0.27730 0.23499
0.27730 0.23500
0.27730 0.23501
0.27730 0.23502
0.27731 0.23503
0.27731 0.23504
0.27731 0.23505
0.27731 0.23506
0.27731 0.23507
0.27731 0.23508
0.27731 0.23509
0.27732 0.23510
0.27732 0.23511
0.27732 0.23512
0.27733 0.23513
0.27733 0.23514
0.27733 0.23515
0.27733 0.23516
0.27734 0.23517
0.27734 0.23518
0.27734 0.23519
0.27734 0.23520
0.27734 0.23521
0.27734 0.23522
0.27734 0.23523
0.27735 0.23524
0.27735 0.23525
0.27735 0.23526
0.27735 0.23527
0.27735 0.23528
0.27735 0.23529
0.27735 0.23530
0.27736 0.23531
0.27736 0.23532
0.27736 0.23533
0.27736 0.23534
0.27736 0.23535
0.27737 0.23536
0.27737 0.23537
0.27737 0.23538
0.27737 0.23539
0.27737 0.23540
0.27737 0.23541
0.27737 0.23542
0.27738 0.23543
0.27738 0.23544
0.27738 0.23545
0.27738 0.23546
0.27738 0.23547
0.27739 0.23548
0.27739 0.23549
0.27739 0.23550
0.27740 0.23551
0.27740 0.23552
0.27740 0.23553
0.27740 0.23554
0.27740 0.23555
0.27740 0.23556
0.27740 0.23557
0.27741 0.23558
0.27741 0.23559
0.27741 0.23560
0.27741 0.23561
0.27741 0.23562
0.27742 0.23563
0.27742 0.23564
0.27742 0.23565
0.27742 0.23566
0.27742 0.23567
0.27743 0.23568
0.27743 0.23569
0.27743 0.23570
0.27743 0.23571
0.27743 0.23572
0.27743 0.23573
0.27743 0.23574
0.27743 0.23575
0.27744 0.23576
0.27744 0.23577
0.27744 0.23578
0.27744 0.23579
0.27744 0.23580
0.27744 0.23581
0.27744 0.23582
0.27745 0.23583
0.27745 0.23584
0.27745 0.23585
0.27745 0.23586
0.27745 0.23587
0.27746 0.23588
0.27746 0.23589
0.27746 0.23590
0.27746 0.23591
0.27746 0.23592
0.27747 0.23593
0.27747 0.23594
0.27747 0.23595
0.27747 0.23596
0.27748 0.23597
0.27748 0.23598
0.27748 0.23599
0.27748 0.23600
0.27748 0.23601
0.27748 0.23602
0.27748 0.23603
0.27749 0.23604
0.27749 0.23605
0.27749 0.23606
0.27749 0.23607
0.27749 0.23608
0.27749 0.23609
0.27749 0.23610
0.27749 0.23611
0.27749 0.23612
0.27749 0.23613
0.27750 0.23614
0.27750 0.23615
0.27750 0.23616
0.27750 0.23617
0.27750 0.23618
0.27750 0.23619
0.27750 0.23620
0.27750 0.23621
0.27751 0.23622
0.27751 0.23623
0.27752 0.23624
0.27752 0.23625
0.27752 0.23626
0.27753 0.23627
0.27754 0.23628
0.27754 0.23629
0.27754 0.23630
0.27755 0.23631
0.27755 0.23632
0.27755 0.23633
0.27755 0.23634
0.27755 0.23635
0.27755 0.23636
0.27755 0.23637
0.27755 0.23638
0.27755 0.23639
0.27755 0.23640
0.27755 0.23641
0.27756 0.23642
0.27756 0.23643
0.27756 0.23644
0.27758 0.23645
0.27758 0.23646
0.27758 0.23647
0.27758 0.23648
0.27758 0.23649
0.27758 0.23650
0.27759 0.23651
0.27759 0.23652
0.27759 0.23653
0.27759 0.23654
0.27759 0.23655
0.27759 0.23656
0.27759 0.23657
0.27760 0.23658
0.27760 0.23659
0.27761 0.23660
0.27761 0.23661
0.27761 0.23662
0.27761 0.23663
0.27761 0.23664
0.27761 0.23665
0.27762 0.23666
0.27762 0.23667
0.27763 0.23668
0.27763 0.23669
0.27763 0.23670
0.27763 0.23671
0.27763 0.23672
0.27764 0.23673
0.27764 0.23674
0.27764 0.23675
0.27764 0.23676
0.27764 0.23677
0.27764 0.23678
0.27764 0.23679
0.27764 0.23680
0.27765 0.23681
0.27765 0.23682
0.27765 0.23683
0.27766 0.23684
0.27766 0.23685
0.27766 0.23686
0.27766 0.23687
0.27766 0.23688
0.27766 0.23689
0.27766 0.23690
0.27766 0.23691
0.27767 0.23692
0.27767 0.23693
0.27767 0.23694
0.27767 0.23695
0.27767 0.23696
0.27767 0.23697
0.27767 0.23698
0.27767 0.23699
0.27767 0.23700
0.27767 0.23701
0.27767 0.23702
0.27767 0.23703
0.27768 0.23704
0.27768 0.23705
0.27768 0.23706
0.27768 0.23707
0.27768 0.23708
0.27768 0.23709
0.27769 0.23710
0.27769 0.23711
0.27769 0.23712
0.27769 0.23713
0.27769 0.23714
0.27769 0.23715
0.27770 0.23716
0.27770 0.23717
0.27770 0.23718
0.27771 0.23719
0.27771 0.23720
0.27771 0.23721
0.27771 0.23722
0.27771 0.23723
0.27771 0.23724
0.27771 0.23725
0.27771 0.23726
0.27771 0.23727
0.27772 0.23728
0.27772 0.23729
0.27772 0.23730
0.27772 0.23731
0.27772 0.23732
0.27772 0.23733
0.27772 0.23734
0.27773 0.23735
0.27773 0.23736
0.27773 0.23737
0.27773 0.23738
0.27773 0.23739
0.27773 0.23740
0.27773 0.23741
0.27773 0.23742
0.27773 0.23743
0.27774 0.23744
0.27774 0.23745
0.27774 0.23746
0.27775 0.23747
0.27775 0.23748
0.27775 0.23749
0.27775 0.23750
0.27775 0.23751
0.27776 0.23752
0.27776 0.23753
0.27776 0.23754
0.27777 0.23755
0.27777 0.23756
0.27777 0.23757
0.27778 0.23758
0.27778 0.23759
0.27778 0.23760
0.27779 0.23761
0.27779 0.23762
0.27779 0.23763
0.27779 0.23764
0.27779 0.23765
0.27780 0.23766
0.27780 0.23767
0.27780 0.23768
0.27780 0.23769
0.27780 0.23770
0.27780 0.23771
0.27781 0.23772
0.27781 0.23773
0.27781 0.23774
0.27782 0.23775
0.27782 0.23776
0.27782 0.23777
0.27782 0.23778
0.27782 0.23779
0.27782 0.23780
0.27783 0.23781
0.27783 0.23782
0.27783 0.23783
0.27783 0.23784
0.27783 0.23785
0.27783 0.23786
0.27783 0.23787
0.27784 0.23788
0.27784 0.23789
0.27784 0.23790
0.27784 0.23791
0.27784 0.23792
0.27785 0.23793
0.27785 0.23794
0.27786 0.23795
0.27786 0.23796
0.27786 0.23797
0.27787 0.23798
0.27787 0.23799
0.27787 0.23800
0.27787 0.23801
0.27787 0.23802
0.27787 0.23803
0.27787 0.23804
0.27787 0.23805
0.27788 0.23806
0.27788 0.23807
0.27789 0.23808
0.27789 0.23809
0.27790 0.23810
0.27790 0.23811
0.27790 0.23812
0.27790 0.23813
0.27790 0.23814
0.27790 0.23815
0.27790 0.23816
0.27790 0.23817
0.27791 0.23818
0.27791 0.23819
0.27791 0.23820
0.27791 0.23821
0.27791 0.23822
0.27791 0.23823
0.27791 0.23824
0.27791 0.23825
0.27792 0.23826
0.27792 0.23827
0.27792 0.23828
0.27792 0.23829
0.27792 0.23830
0.27793 0.23831
0.27793 0.23832
0.27793 0.23833
0.27794 0.23834
0.27794 0.23835
0.27794 0.23836
0.27794 0.23837
0.27794 0.23838
0.27794 0.23839
0.27794 0.23840
0.27794 0.23841
0.27795 0.23842
0.27795 0.23843
0.27795 0.23844
0.27795 0.23845
0.27795 0.23846
0.27796 0.23847
0.27796 0.23848
0.27796 0.23849
0.27796 0.23850
0.27796 0.23851
0.27797 0.23852
0.27797 0.23853
0.27797 0.23854
0.27797 0.23855
0.27798 0.23856
0.27798 0.23857
0.27798 0.23858
0.27799 0.23859
0.27799 0.23860
0.27799 0.23861
0.27799 0.23862
0.27799 0.23863
0.27799 0.23864
0.27800 0.23865
0.27800 0.23866
0.27801 0.23867
0.27801 0.23868
0.27801 0.23869
0.27801 0.23870
0.27801 0.23871
0.27802 0.23872
0.27802 0.23873
0.27802 0.23874
0.27802 0.23875
0.27802 0.23876
0.27802 0.23877
0.27803 0.23878
0.27803 0.23879
0.27803 0.23880
0.27804 0.23881
0.27804 0.23882
0.27804 0.23883
0.27804 0.23884
0.27804 0.23885
0.27804 0.23886
0.27805 0.23887
0.27805 0.23888
0.27805 0.23889
0.27805 0.23890
0.27805 0.23891
0.27805 0.23892
0.27806 0.23893
0.27806 0.23894
0.27806 0.23895
0.27806 0.23896
0.27806 0.23897
0.27806 0.23898
0.27807 0.23899
0.27807 0.23900
0.27808 0.23901
0.27808 0.23902
0.27808 0.23903
0.27808 0.23904
0.27808 0.23905
0.27808 0.23906
0.27808 0.23907
0.27808 0.23908
0.27809 0.23909
0.27809 0.23910
0.27809 0.23911
0.27809 0.23912
0.27810 0.23913
0.27810 0.23914
0.27810 0.23915
0.27810 0.23916
0.27811 0.23917
0.27811 0.23918
0.27811 0.23919
0.27811 0.23920
0.27812 0.23921
0.27812 0.23922
0.27812 0.23923
0.27813 0.23924
0.27813 0.23925
0.27813 0.23926
0.27813 0.23927
0.27814 0.23928
0.27814 0.23929
0.27814 0.23930
0.27814 0.23931
0.27814 0.23932
0.27815 0.23933
0.27815 0.23934
0.27815 0.23935
0.27815 0.23936
0.27815 0.23937
0.27815 0.23938
0.27815 0.23939
0.27815 0.23940
0.27815 0.23941
0.27815 0.23942
0.27815 0.23943
0.27815 0.23944
0.27815 0.23945
0.27816 0.23946
0.27816 0.23947
0.27816 0.23948
0.27816 0.23949
0.27816 0.23950
0.27817 0.23951
0.27817 0.23952
0.27817 0.23953
0.27818 0.23954
0.27818 0.23955
0.27818 0.23956
0.27818 0.23957
0.27818 0.23958
0.27818 0.23959
0.27819 0.23960
0.27819 0.23961
0.27819 0.23962
0.27819 0.23963
0.27819 0.23964
0.27819 0.23965
0.27819 0.23966
0.27819 0.23967
0.27820 0.23968
0.27820 0.23969
0.27820 0.23970
0.27821 0.23971
0.27821 0.23972
0.27821 0.23973
0.27821 0.23974
0.27821 0.23975
0.27821 0.23976
0.27821 0.23977
0.27822 0.23978
0.27822 0.23979
0.27822 0.23980
0.27822 0.23981
0.27823 0.23982
0.27823 0.23983
0.27823 0.23984
0.27823 0.23985
0.27823 0.23986
0.27823 0.23987
0.27823 0.23988
0.27823 0.23989
0.27824 0.23990
0.27824 0.23991
0.27824 0.23992
0.27824 0.23993
0.27824 0.23994
0.27824 0.23995
0.27825 0.23996
0.27825 0.23997
0.27826 0.23998
0.27826 0.23999
0.27826 0.24000
0.27826 0.24001
0.27826 0.24002
0.27826 0.24003
0.27827 0.24004
0.27827 0.24005
0.27827 0.24006
0.27827 0.24007
0.27827 0.24008
0.27828 0.24009
0.27828 0.24010
0.27828 0.24011
0.27828 0.24012
0.27828 0.24013
0.27828 0.24014
0.27828 0.24015
0.27829 0.24016
0.27829 0.24017
0.27829 0.24018
0.27829 0.24019
0.27829 0.24020
0.27829 0.24021
0.27829 0.24022
0.27829 0.24023
0.27829 0.24024
0.27830 0.24025
0.27830 0.24026
0.27830 0.24027
0.27830 0.24028
0.27831 0.24029
0.27831 0.24030
0.27831 0.24031
0.27831 0.24032
0.27831 0.24033
0.27831 0.24034
0.27831 0.24035
0.27831 0.24036
0.27832 0.24037
0.27832 0.24038
0.27832 0.24039
0.27832 0.24040
0.27832 0.24041
0.27832 0.24042
0.27833 0.24043
0.27833 0.24044
0.27833 0.24045
0.27833 0.24046
0.27833 0.24047
0.27833 0.24048
0.27834 0.24049
0.27834 0.24050
0.27834 0.24051
0.27834 0.24052
0.27834 0.24053
0.27834 0.24054
0.27834 0.24055
0.27834 0.24056
0.27834 0.24057
0.27834 0.24058
0.27834 0.24059
0.27834 0.24060
0.27835 0.24061
0.27835 0.24062
0.27835 0.24063
0.27835 0.24064
0.27835 0.24065
0.27835 0.24066
0.27837 0.24067
0.27837 0.24068
0.27837 0.24069
0.27837 0.24070
0.27837 0.24071
0.27837 0.24072
0.27837 0.24073
0.27838 0.24074
0.27838 0.24075
0.27838 0.24076
0.27838 0.24077
0.27838 0.24078
0.27838 0.24079
0.27840 0.24080
0.27840 0.24081
0.27840 0.24082
0.27840 0.24083
0.27840 0.24084
0.27840 0.24085
0.27840 0.24086
0.27840 0.24087
0.27840 0.24088
0.27841 0.24089
0.27841 0.24090
0.27841 0.24091
0.27841 0.24092
0.27842 0.24093
0.27842 0.24094
0.27842 0.24095
0.27842 0.24096
0.27842 0.24097
0.27842 0.24098
0.27842 0.24099
0.27842 0.24100
0.27842 0.24101
0.27843 0.24102
0.27843 0.24103
0.27843 0.24104
0.27843 0.24105
0.27843 0.24106
0.27843 0.24107
0.27843 0.24108
0.27844 0.24109
0.27844 0.24110
0.27844 0.24111
0.27844 0.24112
0.27844 0.24113
0.27844 0.24114
0.27844 0.24115
0.27845 0.24116
0.27845 0.24117
0.27846 0.24118
0.27846 0.24119
0.27846 0.24120
0.27846 0.24121
0.27846 0.24122
0.27846 0.24123
0.27846 0.24124
0.27846 0.24125
0.27847 0.24126
0.27847 0.24127
0.27847 0.24128
0.27848 0.24129
0.27848 0.24130
0.27848 0.24131
0.27848 0.24132
0.27848 0.24133
0.27849 0.24134
0.27849 0.24135
0.27849 0.24136
0.27849 0.24137
0.27849 0.24138
0.27849 0.24139
0.27850 0.24140
0.27850 0.24141
0.27850 0.24142
0.27850 0.24143
0.27850 0.24144
0.27851 0.24145
0.27851 0.24146
0.27851 0.24147
0.27851 0.24148
0.27851 0.24149
0.27852 0.24150
0.27852 0.24151
0.27852 0.24152
0.27852 0.24153
0.27852 0.24154
0.27852 0.24155
0.27852 0.24156
0.27853 0.24157
0.27853 0.24158
0.27853 0.24159
0.27853 0.24160
0.27853 0.24161
0.27853 0.24162
0.27853 0.24163
0.27854 0.24164
0.27854 0.24165
0.27854 0.24166
0.27854 0.24167
0.27854 0.24168
0.27854 0.24169
0.27854 0.24170
0.27854 0.24171
0.27854 0.24172
0.27855 0.24173
0.27855 0.24174
0.27855 0.24175
0.27855 0.24176
0.27855 0.24177
0.27856 0.24178
0.27856 0.24179
0.27856 0.24180
0.27856 0.24181
0.27856 0.24182
0.27856 0.24183
0.27856 0.24184
0.27856 0.24185
0.27856 0.24186
0.27857 0.24187
0.27857 0.24188
0.27857 0.24189
0.27857 0.24190
0.27857 0.24191
0.27857 0.24192
0.27857 0.24193
0.27857 0.24194
0.27858 0.24195
0.27858 0.24196
0.27858 0.24197
0.27859 0.24198
0.27859 0.24199
0.27859 0.24200
0.27859 0.24201
0.27859 0.24202
0.27859 0.24203
0.27859 0.24204
0.27859 0.24205
0.27860 0.24206
0.27860 0.24207
0.27860 0.24208
0.27861 0.24209
0.27861 0.24210
0.27861 0.24211
0.27861 0.24212
0.27861 0.24213
0.27861 0.24214
0.27861 0.24215
0.27862 0.24216
0.27862 0.24217
0.27863 0.24218
0.27863 0.24219
0.27863 0.24220
0.27863 0.24221
0.27863 0.24222
0.27863 0.24223
0.27863 0.24224
0.27863 0.24225
0.27864 0.24226
0.27864 0.24227
0.27864 0.24228
0.27865 0.24229
0.27865 0.24230
0.27865 0.24231
0.27865 0.24232
0.27865 0.24233
0.27865 0.24234
0.27866 0.24235
0.27866 0.24236
0.27866 0.24237
0.27866 0.24238
0.27866 0.24239
0.27866 0.24240
0.27866 0.24241
0.27866 0.24242
0.27867 0.24243
0.27867 0.24244
0.27867 0.24245
0.27868 0.24246
0.27868 0.24247
0.27869 0.24248
0.27869 0.24249
0.27869 0.24250
0.27869 0.24251
0.27869 0.24252
0.27870 0.24253
0.27870 0.24254
0.27870 0.24255
0.27870 0.24256
0.27870 0.24257
0.27870 0.24258
0.27871 0.24259
0.27871 0.24260
0.27871 0.24261
0.27872 0.24262
0.27872 0.24263
0.27872 0.24264
0.27873 0.24265
0.27873 0.24266
0.27873 0.24267
0.27873 0.24268
0.27873 0.24269
0.27874 0.24270
0.27874 0.24271
0.27874 0.24272
0.27874 0.24273
0.27874 0.24274
0.27874 0.24275
0.27875 0.24276
0.27875 0.24277
0.27875 0.24278
0.27875 0.24279
0.27875 0.24280
0.27876 0.24281
0.27876 0.24282
0.27876 0.24283
0.27876 0.24284
0.27876 0.24285
0.27876 0.24286
0.27876 0.24287
0.27877 0.24288
0.27877 0.24289
0.27877 0.24290
0.27877 0.24291
0.27878 0.24292
0.27878 0.24293
0.27878 0.24294
0.27878 0.24295
0.27878 0.24296
0.27878 0.24297
0.27878 0.24298
0.27878 0.24299
0.27879 0.24300
0.27879 0.24301
0.27880 0.24302
0.27880 0.24303
0.27880 0.24304
0.27880 0.24305
0.27880 0.24306
0.27880 0.24307
0.27880 0.24308
0.27880 0.24309
0.27880 0.24310
0.27880 0.24311
0.27880 0.24312
0.27881 0.24313
0.27881 0.24314
0.27881 0.24315
0.27881 0.24316
0.27881 0.24317
0.27881 0.24318
0.27881 0.24319
0.27881 0.24320
0.27881 0.24321
0.27882 0.24322
0.27882 0.24323
0.27882 0.24324
0.27882 0.24325
0.27882 0.24326
0.27882 0.24327
0.27883 0.24328
0.27883 0.24329
0.27883 0.24330
0.27884 0.24331
0.27884 0.24332
0.27884 0.24333
0.27884 0.24334
0.27884 0.24335
0.27884 0.24336
0.27885 0.24337
0.27885 0.24338
0.27885 0.24339
0.27885 0.24340
0.27885 0.24341
0.27885 0.24342
0.27886 0.24343
0.27886 0.24344
0.27886 0.24345
0.27886 0.24346
0.27886 0.24347
0.27887 0.24348
0.27888 0.24349
0.27888 0.24350
0.27888 0.24351
0.27888 0.24352
0.27888 0.24353
0.27888 0.24354
0.27888 0.24355
0.27889 0.24356
0.27889 0.24357
0.27889 0.24358
0.27889 0.24359
0.27889 0.24360
0.27889 0.24361
0.27889 0.24362
0.27890 0.24363
0.27890 0.24364
0.27890 0.24365
0.27890 0.24366
0.27890 0.24367
0.27890 0.24368
0.27890 0.24369
0.27890 0.24370
0.27891 0.24371
0.27891 0.24372
0.27891 0.24373
0.27891 0.24374
0.27891 0.24375
0.27892 0.24376
0.27892 0.24377
0.27892 0.24378
0.27892 0.24379
0.27892 0.24380
0.27892 0.24381
0.27892 0.24382
0.27893 0.24383
0.27893 0.24384
0.27893 0.24385
0.27894 0.24386
0.27894 0.24387
0.27894 0.24388
0.27894 0.24389
0.27894 0.24390
0.27894 0.24391
0.27894 0.24392
0.27895 0.24393
0.27895 0.24394
0.27895 0.24395
0.27895 0.24396
0.27895 0.24397
0.27895 0.24398
0.27895 0.24399
0.27895 0.24400
0.27896 0.24401
0.27896 0.24402
0.27896 0.24403
0.27896 0.24404
0.27896 0.24405
0.27897 0.24406
0.27897 0.24407
0.27897 0.24408
0.27897 0.24409
0.27897 0.24410
0.27897 0.24411
0.27897 0.24412
0.27897 0.24413
0.27898 0.24414
0.27898 0.24415
0.27898 0.24416
0.27898 0.24417
0.27898 0.24418
0.27898 0.24419
0.27898 0.24420
0.27898 0.24421
0.27898 0.24422
0.27899 0.24423
0.27899 0.24424
0.27899 0.24425
0.27899 0.24426
0.27899 0.24427
0.27899 0.24428
0.27899 0.24429
0.27899 0.24430
0.27899 0.24431
0.27900 0.24432
0.27900 0.24433
0.27900 0.24434
0.27900 0.24435
0.27900 0.24436
0.27901 0.24437
0.27901 0.24438
0.27901 0.24439
0.27901 0.24440
0.27902 0.24441
0.27902 0.24442
0.27902 0.24443
0.27902 0.24444
0.27902 0.24445
0.27903 0.24446
0.27903 0.24447
0.27903 0.24448
0.27903 0.24449
0.27903 0.24450
0.27903 0.24451
0.27903 0.24452
0.27903 0.24453
0.27903 0.24454
0.27904 0.24455
0.27904 0.24456
0.27904 0.24457
0.27904 0.24458
0.27904 0.24459
0.27904 0.24460
0.27905 0.24461
0.27905 0.24462
0.27905 0.24463
0.27905 0.24464
0.27905 0.24465
0.27906 0.24466
0.27906 0.24467
0.27906 0.24468
0.27906 0.24469
0.27907 0.24470
0.27907 0.24471
0.27907 0.24472
0.27907 0.24473
0.27907 0.24474
0.27907 0.24475
0.27907 0.24476
0.27907 0.24477
0.27908 0.24478
0.27908 0.24479
0.27908 0.24480
0.27908 0.24481
0.27908 0.24482
0.27908 0.24483
0.27909 0.24484
0.27909 0.24485
0.27909 0.24486
0.27909 0.24487
0.27909 0.24488
0.27909 0.24489
0.27909 0.24490
0.27909 0.24491
0.27909 0.24492
0.27910 0.24493
0.27910 0.24494
0.27910 0.24495
0.27910 0.24496
0.27911 0.24497
0.27911 0.24498
0.27911 0.24499
0.27911 0.24500
0.27912 0.24501
0.27913 0.24502
0.27913 0.24503
0.27913 0.24504
0.27913 0.24505
0.27913 0.24506
0.27914 0.24507
0.27914 0.24508
0.27914 0.24509
0.27914 0.24510
0.27914 0.24511
0.27914 0.24512
0.27914 0.24513
0.27914 0.24514
0.27914 0.24515
0.27915 0.24516
0.27915 0.24517
0.27915 0.24518
0.27915 0.24519
0.27916 0.24520
0.27916 0.24521
0.27916 0.24522
0.27916 0.24523
0.27917 0.24524
0.27917 0.24525
0.27917 0.24526
0.27917 0.24527
0.27917 0.24528
0.27918 0.24529
0.27918 0.24530
0.27918 0.24531
0.27918 0.24532
0.27918 0.24533
0.27919 0.24534
0.27919 0.24535
0.27919 0.24536
0.27919 0.24537
0.27919 0.24538
0.27919 0.24539
0.27919 0.24540
0.27919 0.24541
0.27920 0.24542
0.27920 0.24543
0.27920 0.24544
0.27920 0.24545
0.27920 0.24546
0.27921 0.24547
0.27921 0.24548
0.27921 0.24549
0.27921 0.24550
0.27921 0.24551
0.27921 0.24552
0.27921 0.24553
0.27921 0.24554
0.27921 0.24555
0.27922 0.24556
0.27922 0.24557
0.27922 0.24558
0.27922 0.24559
0.27922 0.24560
0.27922 0.24561
0.27922 0.24562
0.27923 0.24563
0.27923 0.24564
0.27923 0.24565
0.27923 0.24566
0.27923 0.24567
0.27923 0.24568
0.27923 0.24569
0.27923 0.24570
0.27924 0.24571
0.27924 0.24572
0.27924 0.24573
0.27924 0.24574
0.27924 0.24575
0.27924 0.24576
0.27924 0.24577
0.27925 0.24578
0.27925 0.24579
0.27925 0.24580
0.27925 0.24581
0.27925 0.24582
0.27925 0.24583
0.27925 0.24584
0.27926 0.24585
0.27927 0.24586
0.27927 0.24587
0.27927 0.24588
0.27927 0.24589
0.27927 0.24590
0.27927 0.24591
0.27927 0.24592
0.27927 0.24593
0.27927 0.24594
0.27927 0.24595
0.27928 0.24596
0.27928 0.24597
0.27928 0.24598
0.27928 0.24599
0.27928 0.24600
0.27929 0.24601
0.27929 0.24602
0.27929 0.24603
0.27929 0.24604
0.27929 0.24605
0.27929 0.24606
0.27929 0.24607
0.27930 0.24608
0.27930 0.24609
0.27930 0.24610
0.27930 0.24611
0.27930 0.24612
0.27930 0.24613
0.27930 0.24614
0.27931 0.24615
0.27931 0.24616
0.27931 0.24617
0.27931 0.24618
0.27931 0.24619
0.27931 0.24620
0.27931 0.24621
0.27932 0.24622
0.27932 0.24623
0.27932 0.24624
0.27932 0.24625
0.27933 0.24626
0.27933 0.24627
0.27933 0.24628
0.27934 0.24629
0.27934 0.24630
0.27934 0.24631
0.27934 0.24632
0.27934 0.24633
0.27934 0.24634
0.27934 0.24635
0.27934 0.24636
0.27934 0.24637
0.27934 0.24638
0.27934 0.24639
0.27934 0.24640
0.27935 0.24641
0.27935 0.24642
0.27935 0.24643
0.27935 0.24644
0.27935 0.24645
0.27935 0.24646
0.27936 0.24647
0.27936 0.24648
0.27936 0.24649
0.27936 0.24650
0.27937 0.24651
0.27937 0.24652
0.27937 0.24653
0.27937 0.24654
0.27937 0.24655
0.27938 0.24656
0.27938 0.24657
0.27939 0.24658
0.27939 0.24659
0.27939 0.24660
0.27939 0.24661
0.27939 0.24662
0.27939 0.24663
0.27939 0.24664
0.27939 0.24665
0.27940 0.24666
0.27940 0.24667
0.27940 0.24668
0.27940 0.24669
0.27940 0.24670
0.27940 0.24671
0.27940 0.24672
0.27940 0.24673
0.27941 0.24674
0.27941 0.24675
0.27941 0.24676
0.27941 0.24677
0.27941 0.24678
0.27941 0.24679
0.27941 0.24680
0.27941 0.24681
0.27941 0.24682
0.27942 0.24683
0.27942 0.24684
0.27942 0.24685
0.27942 0.24686
0.27943 0.24687
0.27943 0.24688
0.27943 0.24689
0.27943 0.24690
0.27943 0.24691
0.27943 0.24692
0.27943 0.24693
0.27944 0.24694
0.27944 0.24695
0.27944 0.24696
0.27944 0.24697
0.27945 0.24698
0.27945 0.24699
0.27945 0.24700
0.27945 0.24701
0.27945 0.24702
0.27945 0.24703
0.27945 0.24704
0.27946 0.24705
0.27946 0.24706
0.27946 0.24707
0.27946 0.24708
0.27946 0.24709
0.27947 0.24710
0.27947 0.24711
0.27947 0.24712
0.27947 0.24713
0.27947 0.24714
0.27947 0.24715
0.27947 0.24716
0.27948 0.24717
0.27948 0.24718
0.27948 0.24719
0.27948 0.24720
0.27948 0.24721
0.27948 0.24722
0.27948 0.24723
0.27948 0.24724
0.27948 0.24725
0.27948 0.24726
0.27948 0.24727
0.27948 0.24728
0.27948 0.24729
0.27949 0.24730
0.27949 0.24731
0.27949 0.24732
0.27949 0.24733
0.27950 0.24734
0.27950 0.24735
0.27950 0.24736
0.27950 0.24737
0.27950 0.24738
0.27950 0.24739
0.27950 0.24740
0.27951 0.24741
0.27951 0.24742
0.27951 0.24743
0.27951 0.24744
0.27951 0.24745
0.27952 0.24746
0.27952 0.24747
0.27952 0.24748
0.27952 0.24749
0.27952 0.24750
0.27952 0.24751
0.27952 0.24752
0.27952 0.24753
0.27952 0.24754
0.27952 0.24755
0.27953 0.24756
0.27953 0.24757
0.27953 0.24758
0.27953 0.24759
0.27953 0.24760
0.27954 0.24761
0.27954 0.24762
0.27954 0.24763
0.27954 0.24764
0.27954 0.24765
0.27954 0.24766
0.27955 0.24767
0.27955 0.24768
0.27955 0.24769
0.27955 0.24770
0.27955 0.24771
0.27955 0.24772
0.27956 0.24773
0.27956 0.24774
0.27956 0.24775
0.27956 0.24776
0.27957 0.24777
0.27957 0.24778
0.27957 0.24779
0.27957 0.24780
0.27958 0.24781
0.27959 0.24782
0.27959 0.24783
0.27959 0.24784
0.27959 0.24785
0.27959 0.24786
0.27960 0.24787
0.27960 0.24788
0.27960 0.24789
0.27960 0.24790
0.27961 0.24791
0.27961 0.24792
0.27961 0.24793
0.27961 0.24794
0.27961 0.24795
0.27961 0.24796
0.27962 0.24797
0.27962 0.24798
0.27962 0.24799
0.27962 0.24800
0.27962 0.24801
0.27962 0.24802
0.27963 0.24803
0.27963 0.24804
0.27963 0.24805
0.27963 0.24806
0.27963 0.24807
0.27963 0.24808
0.27964 0.24809
0.27964 0.24810
0.27964 0.24811
0.27964 0.24812
0.27964 0.24813
0.27964 0.24814
0.27965 0.24815
0.27965 0.24816
0.27965 0.24817
0.27965 0.24818
0.27966 0.24819
0.27966 0.24820
0.27966 0.24821
0.27966 0.24822
0.27966 0.24823
0.27966 0.24824
0.27966 0.24825
0.27967 0.24826
0.27967 0.24827
0.27967 0.24828
0.27967 0.24829
0.27967 0.24830
0.27967 0.24831
0.27967 0.24832
0.27968 0.24833
0.27968 0.24834
0.27968 0.24835
0.27968 0.24836
0.27968 0.24837
0.27968 0.24838
0.27968 0.24839
0.27968 0.24840
0.27969 0.24841
0.27969 0.24842
0.27969 0.24843
0.27969 0.24844
0.27970 0.24845
0.27970 0.24846
0.27970 0.24847
0.27970 0.24848
0.27970 0.24849
0.27970 0.24850
0.27970 0.24851
0.27970 0.24852
0.27970 0.24853
0.27970 0.24854
0.27971 0.24855
0.27971 0.24856
0.27972 0.24857
0.27972 0.24858
0.27973 0.24859
0.27973 0.24860
0.27973 0.24861
0.27973 0.24862
0.27973 0.24863
0.27973 0.24864
0.27973 0.24865
0.27974 0.24866
0.27974 0.24867
0.27974 0.24868
0.27974 0.24869
0.27974 0.24870
0.27974 0.24871
0.27975 0.24872
0.27975 0.24873
0.27975 0.24874
0.27975 0.24875
0.27976 0.24876
0.27976 0.24877
0.27976 0.24878
0.27976 0.24879
0.27976 0.24880
0.27976 0.24881
0.27976 0.24882
0.27977 0.24883
0.27977 0.24884
0.27977 0.24885
0.27977 0.24886
0.27977 0.24887
0.27977 0.24888
0.27978 0.24889
0.27978 0.24890
0.27978 0.24891
0.27978 0.24892
0.27978 0.24893
0.27979 0.24894
0.27979 0.24895
0.27979 0.24896
0.27979 0.24897
0.27979 0.24898
0.27979 0.24899
0.27979 0.24900
0.27979 0.24901
0.27979 0.24902
0.27979 0.24903
0.27979 0.24904
0.27980 0.24905
0.27980 0.24906
0.27980 0.24907
0.27981 0.24908
0.27981 0.24909
0.27981 0.24910
0.27981 0.24911
0.27981 0.24912
0.27981 0.24913
0.27981 0.24914
0.27982 0.24915
0.27982 0.24916
0.27982 0.24917
0.27982 0.24918
0.27982 0.24919
0.27982 0.24920
0.27982 0.24921
0.27983 0.24922
0.27983 0.24923
0.27983 0.24924
0.27983 0.24925
0.27983 0.24926
0.27983 0.24927
0.27984 0.24928
0.27984 0.24929
0.27984 0.24930
0.27984 0.24931
0.27984 0.24932
0.27984 0.24933
0.27984 0.24934
0.27985 0.24935
0.27985 0.24936
0.27985 0.24937
0.27985 0.24938
0.27986 0.24939
0.27986 0.24940
0.27986 0.24941
0.27987 0.24942
0.27987 0.24943
0.27987 0.24944
0.27987 0.24945
0.27987 0.24946
0.27987 0.24947
0.27988 0.24948
0.27988 0.24949
0.27988 0.24950
0.27988 0.24951
0.27989 0.24952
0.27989 0.24953
0.27989 0.24954
0.27989 0.24955
0.27989 0.24956
0.27989 0.24957
0.27990 0.24958
0.27990 0.24959
0.27990 0.24960
0.27990 0.24961
0.27991 0.24962
0.27991 0.24963
0.27991 0.24964
0.27991 0.24965
0.27991 0.24966
0.27991 0.24967
0.27991 0.24968
0.27991 0.24969
0.27992 0.24970
0.27992 0.24971
0.27992 0.24972
0.27992 0.24973
0.27992 0.24974
0.27992 0.24975
0.27992 0.24976
0.27993 0.24977
0.27993 0.24978
0.27993 0.24979
0.27993 0.24980
0.27994 0.24981
0.27994 0.24982
0.27994 0.24983
0.27994 0.24984
0.27994 0.24985
0.27994 0.24986
0.27994 0.24987
0.27994 0.24988
0.27994 0.24989
0.27995 0.24990
0.27995 0.24991
0.27995 0.24992
0.27995 0.24993
0.27995 0.24994
0.27995 0.24995
0.27995 0.24996
0.27996 0.24997
0.27996 0.24998
0.27996 0.24999
0.27996 0.25000
0.27996 0.25001
0.27996 0.25002
0.27996 0.25003
0.27997 0.25004
0.27997 0.25005
0.27998 0.25006
0.27998 0.25007
0.27998 0.25008
0.27998 0.25009
0.27998 0.25010
0.27998 0.25011
0.27998 0.25012
0.27998 0.25013
0.27998 0.25014
0.27998 0.25015
0.27999 0.25016
0.27999 0.25017
0.27999 0.25018
0.27999 0.25019
0.27999 0.25020
0.27999 0.25021
0.27999 0.25022
0.27999 0.25023
0.27999 0.25024
0.28000 0.25025
0.28000 0.25026
0.28000 0.25027
0.28000 0.25028
0.28000 0.25029
0.28000 0.25030
0.28000 0.25031
0.28001 0.25032
0.28002 0.25033
0.28002 0.25034
0.28002 0.25035
0.28002 0.25036
0.28002 0.25037
0.28003 0.25038
0.28003 0.25039
0.28003 0.25040
0.28003 0.25041
0.28004 0.25042
0.28004 0.25043
0.28004 0.25044
0.28004 0.25045
0.28005 0.25046
0.28005 0.25047
0.28005 0.25048
0.28005 0.25049
0.28005 0.25050
0.28005 0.25051
0.28005 0.25052
0.28006 0.25053
0.28006 0.25054
0.28006 0.25055
0.28006 0.25056
0.28006 0.25057
0.28006 0.25058
0.28006 0.25059
0.28007 0.25060
0.28007 0.25061
0.28007 0.25062
0.28008 0.25063
0.28008 0.25064
0.28008 0.25065
0.28008 0.25066
0.28008 0.25067
0.28009 0.25068
0.28009 0.25069
0.28009 0.25070
0.28009 0.25071
0.28009 0.25072
0.28010 0.25073
0.28010 0.25074
0.28010 0.25075
0.28010 0.25076
0.28010 0.25077
0.28011 0.25078
0.28011 0.25079
0.28011 0.25080
0.28011 0.25081
0.28011 0.25082
0.28011 0.25083
0.28011 0.25084
0.28011 0.25085
0.28012 0.25086
0.28012 0.25087
0.28012 0.25088
0.28012 0.25089
0.28012 0.25090
0.28012 0.25091
0.28012 0.25092
0.28012 0.25093
0.28012 0.25094
0.28013 0.25095
0.28013 0.25096
0.28013 0.25097
0.28014 0.25098
0.28014 0.25099
0.28014 0.25100
0.28014 0.25101
0.28015 0.25102
0.28015 0.25103
0.28015 0.25104
0.28015 0.25105
0.28016 0.25106
0.28016 0.25107
0.28016 0.25108
0.28016 0.25109
0.28016 0.25110
0.28016 0.25111
0.28016 0.25112
0.28016 0.25113
0.28017 0.25114
0.28017 0.25115
0.28017 0.25116
0.28017 0.25117
0.28017 0.25118
0.28017 0.25119
0.28017 0.25120
0.28018 0.25121
0.28018 0.25122
0.28018 0.25123
0.28018 0.25124
0.28018 0.25125
0.28018 0.25126
0.28019 0.25127
0.28019 0.25128
0.28019 0.25129
0.28020 0.25130
0.28020 0.25131
0.28020 0.25132
0.28020 0.25133
0.28020 0.25134
0.28020 0.25135
0.28020 0.25136
0.28020 0.25137
0.28021 0.25138
0.28021 0.25139
0.28021 0.25140
0.28021 0.25141
0.28021 0.25142
0.28022 0.25143
0.28022 0.25144
0.28022 0.25145
0.28022 0.25146
0.28022 0.25147
0.28022 0.25148
0.28022 0.25149
0.28022 0.25150
0.28023 0.25151
0.28023 0.25152
0.28023 0.25153
0.28023 0.25154
0.28024 0.25155
0.28024 0.25156
0.28024 0.25157
0.28024 0.25158
0.28024 0.25159
0.28024 0.25160
0.28025 0.25161
0.28025 0.25162
0.28025 0.25163
0.28025 0.25164
0.28025 0.25165
0.28025 0.25166
0.28025 0.25167
0.28025 0.25168
0.28025 0.25169
0.28026 0.25170
0.28026 0.25171
0.28026 0.25172
0.28026 0.25173
0.28026 0.25174
0.28026 0.25175
0.28026 0.25176
0.28026 0.25177
0.28026 0.25178
0.28027 0.25179
0.28027 0.25180
0.28028 0.25181
0.28028 0.25182
0.28028 0.25183
0.28028 0.25184
0.28028 0.25185
0.28029 0.25186
0.28029 0.25187
0.28029 0.25188
0.28029 0.25189
0.28029 0.25190
0.28030 0.25191
0.28030 0.25192
0.28030 0.25193
0.28030 0.25194
0.28030 0.25195
0.28030 0.25196
0.28030 0.25197
0.28030 0.25198
0.28030 0.25199
0.28030 0.25200
0.28030 0.25201
0.28030 0.25202
0.28031 0.25203
0.28031 0.25204
0.28031 0.25205
0.28031 0.25206
0.28032 0.25207
0.28032 0.25208
0.28032 0.25209
0.28032 0.25210
0.28032 0.25211
0.28032 0.25212
0.28033 0.25213
0.28033 0.25214
0.28034 0.25215
0.28034 0.25216
0.28034 0.25217
0.28034 0.25218
0.28034 0.25219
0.28035 0.25220
0.28035 0.25221
0.28035 0.25222
0.28035 0.25223
0.28035 0.25224
0.28035 0.25225
0.28036 0.25226
0.28036 0.25227
0.28036 0.25228
0.28037 0.25229
0.28037 0.25230
0.28037 0.25231
0.28037 0.25232
0.28037 0.25233
0.28037 0.25234
0.28037 0.25235
0.28037 0.25236
0.28037 0.25237
0.28037 0.25238
0.28037 0.25239
0.28037 0.25240
0.28037 0.25241
0.28038 0.25242
0.28038 0.25243
0.28038 0.25244
0.28038 0.25245
0.28038 0.25246
0.28039 0.25247
0.28039 0.25248
0.28039 0.25249
0.28040 0.25250
0.28040 0.25251
0.28040 0.25252
0.28040 0.25253
0.28041 0.25254
0.28041 0.25255
0.28041 0.25256
0.28042 0.25257
0.28042 0.25258
0.28042 0.25259
0.28042 0.25260
0.28042 0.25261
0.28042 0.25262
0.28042 0.25263
0.28042 0.25264
0.28042 0.25265
0.28043 0.25266
0.28043 0.25267
0.28043 0.25268
0.28043 0.25269
0.28043 0.25270
0.28043 0.25271
0.28043 0.25272
0.28044 0.25273
0.28044 0.25274
0.28044 0.25275
0.28044 0.25276
0.28044 0.25277
0.28044 0.25278
0.28044 0.25279
0.28044 0.25280
0.28044 0.25281
0.28045 0.25282
0.28045 0.25283
0.28045 0.25284
0.28045 0.25285
0.28045 0.25286
0.28045 0.25287
0.28045 0.25288
0.28046 0.25289
0.28046 0.25290
0.28046 0.25291
0.28046 0.25292
0.28046 0.25293
0.28047 0.25294
0.28047 0.25295
0.28047 0.25296
0.28047 0.25297
0.28047 0.25298
0.28047 0.25299
0.28047 0.25300
0.28047 0.25301
0.28048 0.25302
0.28048 0.25303
0.28048 0.25304
0.28049 0.25305
0.28049 0.25306
0.28049 0.25307
0.28049 0.25308
0.28049 0.25309
0.28049 0.25310
0.28049 0.25311
0.28049 0.25312
0.28049 0.25313
0.28050 0.25314
0.28050 0.25315
0.28050 0.25316
0.28050 0.25317
0.28050 0.25318
0.28050 0.25319
0.28051 0.25320
0.28051 0.25321
0.28051 0.25322
0.28051 0.25323
0.28051 0.25324
0.28051 0.25325
0.28051 0.25326
0.28051 0.25327
0.28051 0.25328
0.28051 0.25329
0.28052 0.25330
0.28052 0.25331
0.28052 0.25332
0.28052 0.25333
0.28052 0.25334
0.28052 0.25335
0.28052 0.25336
0.28052 0.25337
0.28052 0.25338
0.28052 0.25339
0.28052 0.25340
0.28053 0.25341
0.28053 0.25342
0.28053 0.25343
0.28053 0.25344
0.28053 0.25345
0.28053 0.25346
0.28053 0.25347
0.28053 0.25348
0.28053 0.25349
0.28054 0.25350
0.28054 0.25351
0.28054 0.25352
0.28054 0.25353
0.28054 0.25354
0.28054 0.25355
0.28055 0.25356
0.28055 0.25357
0.28055 0.25358
0.28055 0.25359
0.28055 0.25360
0.28055 0.25361
0.28056 0.25362
0.28056 0.25363
0.28056 0.25364
0.28056 0.25365
0.28056 0.25366
0.28057 0.25367
0.28057 0.25368
0.28057 0.25369
0.28057 0.25370
0.28057 0.25371
0.28057 0.25372
0.28058 0.25373
0.28058 0.25374
0.28058 0.25375
0.28058 0.25376
0.28058 0.25377
0.28058 0.25378
0.28059 0.25379
0.28059 0.25380
0.28059 0.25381
0.28059 0.25382
0.28059 0.25383
0.28060 0.25384
0.28060 0.25385
0.28060 0.25386
0.28060 0.25387
0.28060 0.25388
0.28060 0.25389
0.28061 0.25390
0.28061 0.25391
0.28061 0.25392
0.28061 0.25393
0.28061 0.25394
0.28061 0.25395
0.28061 0.25396
0.28061 0.25397
0.28061 0.25398
0.28061 0.25399
0.28062 0.25400
0.28062 0.25401
0.28062 0.25402
0.28062 0.25403
0.28062 0.25404
0.28062 0.25405
0.28063 0.25406
0.28063 0.25407
0.28063 0.25408
0.28063 0.25409
0.28063 0.25410
0.28063 0.25411
0.28063 0.25412
0.28063 0.25413
0.28063 0.25414
0.28063 0.25415
0.28063 0.25416
0.28064 0.25417
0.28064 0.25418
0.28064 0.25419
0.28064 0.25420
0.28064 0.25421
0.28064 0.25422
0.28064 0.25423
0.28065 0.25424
0.28065 0.25425
0.28065 0.25426
0.28065 0.25427
0.28065 0.25428
0.28065 0.25429
0.28066 0.25430
0.28066 0.25431
0.28066 0.25432
0.28067 0.25433
0.28067 0.25434
0.28067 0.25435
0.28067 0.25436
0.28067 0.25437
0.28068 0.25438
0.28068 0.25439
0.28068 0.25440
0.28068 0.25441
0.28068 0.25442
0.28069 0.25443
0.28069 0.25444
0.28069 0.25445
0.28069 0.25446
0.28069 0.25447
0.28069 0.25448
0.28069 0.25449
0.28070 0.25450
0.28070 0.25451
0.28070 0.25452
0.28070 0.25453
0.28070 0.25454
0.28070 0.25455
0.28071 0.25456
0.28071 0.25457
0.28071 0.25458
0.28071 0.25459
0.28071 0.25460
0.28071 0.25461
0.28072 0.25462
0.28072 0.25463
0.28072 0.25464
0.28072 0.25465
0.28072 0.25466
0.28073 0.25467
0.28073 0.25468
0.28073 0.25469
0.28073 0.25470
0.28074 0.25471
0.28074 0.25472
0.28075 0.25473
0.28075 0.25474
0.28075 0.25475
0.28075 0.25476
0.28076 0.25477
0.28076 0.25478
0.28076 0.25479
0.28076 0.25480
0.28076 0.25481
0.28077 0.25482
0.28077 0.25483
0.28077 0.25484
0.28077 0.25485
0.28077 0.25486
0.28077 0.25487
0.28077 0.25488
0.28078 0.25489
0.28078 0.25490
0.28078 0.25491
0.28078 0.25492
0.28078 0.25493
0.28078 0.25494
0.28078 0.25495
0.28078 0.25496
0.28078 0.25497
0.28079 0.25498
0.28079 0.25499
0.28079 0.25500
0.28080 0.25501
0.28080 0.25502
0.28080 0.25503
0.28080 0.25504
0.28080 0.25505
0.28080 0.25506
0.28080 0.25507
0.28080 0.25508
0.28080 0.25509
0.28081 0.25510
0.28081 0.25511
0.28081 0.25512
0.28081 0.25513
0.28081 0.25514
0.28081 0.25515
0.28081 0.25516
0.28082 0.25517
0.28082 0.25518
0.28083 0.25519
0.28083 0.25520
0.28083 0.25521
0.28083 0.25522
0.28083 0.25523
0.28083 0.25524
0.28083 0.25525
0.28083 0.25526
0.28083 0.25527
0.28083 0.25528
0.28083 0.25529
0.28084 0.25530
0.28084 0.25531
0.28084 0.25532
0.28084 0.25533
0.28084 0.25534
0.28084 0.25535
0.28084 0.25536
0.28084 0.25537
0.28085 0.25538
0.28085 0.25539
0.28086 0.25540
0.28086 0.25541
0.28086 0.25542
0.28086 0.25543
0.28086 0.25544
0.28086 0.25545
0.28086 0.25546
0.28087 0.25547
0.28087 0.25548
0.28087 0.25549
0.28087 0.25550
0.28087 0.25551
0.28087 0.25552
0.28087 0.25553
0.28088 0.25554
0.28088 0.25555
0.28088 0.25556
0.28088 0.25557
0.28088 0.25558
0.28088 0.25559
0.28088 0.25560
0.28088 0.25561
0.28088 0.25562
0.28089 0.25563
0.28089 0.25564
0.28089 0.25565
0.28090 0.25566
0.28090 0.25567
0.28090 0.25568
0.28090 0.25569
0.28090 0.25570
0.28091 0.25571
0.28091 0.25572
0.28091 0.25573
0.28091 0.25574
0.28091 0.25575
0.28091 0.25576
0.28091 0.25577
0.28091 0.25578
0.28092 0.25579
0.28092 0.25580
0.28092 0.25581
0.28092 0.25582
0.28092 0.25583
0.28092 0.25584
0.28092 0.25585
0.28092 0.25586
0.28093 0.25587
0.28093 0.25588
0.28093 0.25589
0.28094 0.25590
0.28094 0.25591
0.28094 0.25592
0.28094 0.25593
0.28094 0.25594
0.28094 0.25595
0.28094 0.25596
0.28095 0.25597
0.28095 0.25598
0.28095 0.25599
0.28095 0.25600
0.28096 0.25601
0.28096 0.25602
0.28096 0.25603
0.28096 0.25604
0.28096 0.25605
0.28096 0.25606
0.28097 0.25607
0.28097 0.25608
0.28097 0.25609
0.28097 0.25610
0.28097 0.25611
0.28097 0.25612
0.28097 0.25613
0.28097 0.25614
0.28097 0.25615
0.28097 0.25616
0.28098 0.25617
0.28098 0.25618
0.28098 0.25619
0.28098 0.25620
0.28099 0.25621
0.28099 0.25622
0.28099 0.25623
0.28099 0.25624
0.28099 0.25625
0.28099 0.25626
0.28100 0.25627
0.28100 0.25628
0.28100 0.25629
0.28100 0.25630
0.28100 0.25631
0.28100 0.25632
0.28100 0.25633
0.28100 0.25634
0.28101 0.25635
0.28101 0.25636
0.28101 0.25637
0.28102 0.25638
0.28102 0.25639
0.28103 0.25640
0.28103 0.25641
0.28103 0.25642
0.28104 0.25643
0.28104 0.25644
0.28104 0.25645
0.28104 0.25646
0.28104 0.25647
0.28105 0.25648
0.28105 0.25649
0.28105 0.25650
0.28105 0.25651
0.28105 0.25652
0.28105 0.25653
0.28105 0.25654
0.28105 0.25655
0.28105 0.25656
0.28105 0.25657
0.28106 0.25658
0.28106 0.25659
0.28106 0.25660
0.28106 0.25661
0.28106 0.25662
0.28106 0.25663
0.28106 0.25664
0.28107 0.25665
0.28107 0.25666
0.28107 0.25667
0.28107 0.25668
0.28107 0.25669
0.28107 0.25670
0.28107 0.25671
0.28107 0.25672
0.28108 0.25673
0.28108 0.25674
0.28108 0.25675
0.28108 0.25676
0.28109 0.25677
0.28109 0.25678
0.28109 0.25679
0.28109 0.25680
0.28110 0.25681
0.28110 0.25682
0.28110 0.25683
0.28110 0.25684
0.28110 0.25685
0.28110 0.25686
0.28111 0.25687
0.28111 0.25688
0.28111 0.25689
0.28111 0.25690
0.28111 0.25691
0.28112 0.25692
0.28112 0.25693
0.28112 0.25694
0.28112 0.25695
0.28112 0.25696
0.28112 0.25697
0.28113 0.25698
0.28113 0.25699
0.28113 0.25700
0.28113 0.25701
0.28113 0.25702
0.28113 0.25703
0.28113 0.25704
0.28114 0.25705
0.28114 0.25706
0.28114 0.25707
0.28114 0.25708
0.28115 0.25709
0.28115 0.25710
0.28115 0.25711
0.28115 0.25712
0.28115 0.25713
0.28115 0.25714
0.28115 0.25715
0.28115 0.25716
0.28115 0.25717
0.28115 0.25718
0.28115 0.25719
0.28115 0.25720
0.28116 0.25721
0.28116 0.25722
0.28116 0.25723
0.28116 0.25724
0.28116 0.25725
0.28116 0.25726
0.28116 0.25727
0.28116 0.25728
0.28116 0.25729
0.28116 0.25730
0.28116 0.25731
0.28117 0.25732
0.28117 0.25733
0.28117 0.25734
0.28117 0.25735
0.28117 0.25736
0.28117 0.25737
0.28118 0.25738
0.28118 0.25739
0.28118 0.25740
0.28119 0.25741
0.28119 0.25742
0.28120 0.25743
0.28120 0.25744
0.28120 0.25745
0.28120 0.25746
0.28121 0.25747
0.28121 0.25748
0.28121 0.25749
0.28121 0.25750
0.28122 0.25751
0.28122 0.25752
0.28122 0.25753
0.28122 0.25754
0.28122 0.25755
0.28122 0.25756
0.28122 0.25757
0.28123 0.25758
0.28123 0.25759
0.28123 0.25760
0.28123 0.25761
0.28123 0.25762
0.28123 0.25763
0.28123 0.25764
0.28124 0.25765
0.28124 0.25766
0.28124 0.25767
0.28124 0.25768
0.28124 0.25769
0.28124 0.25770
0.28124 0.25771
0.28125 0.25772
0.28125 0.25773
0.28125 0.25774
0.28126 0.25775
0.28126 0.25776
0.28126 0.25777
0.28126 0.25778
0.28126 0.25779
0.28126 0.25780
0.28126 0.25781
0.28126 0.25782
0.28127 0.25783
0.28127 0.25784
0.28127 0.25785
0.28127 0.25786
0.28127 0.25787
0.28127 0.25788
0.28127 0.25789
0.28127 0.25790
0.28127 0.25791
0.28128 0.25792
0.28128 0.25793
0.28128 0.25794
0.28128 0.25795
0.28129 0.25796
0.28129 0.25797
0.28129 0.25798
0.28129 0.25799
0.28129 0.25800
0.28129 0.25801
0.28129 0.25802
0.28130 0.25803
0.28130 0.25804
0.28130 0.25805
0.28130 0.25806
0.28130 0.25807
0.28130 0.25808
0.28130 0.25809
0.28131 0.25810
0.28131 0.25811
0.28131 0.25812
0.28131 0.25813
0.28131 0.25814
0.28131 0.25815
0.28131 0.25816
0.28131 0.25817
0.28131 0.25818
0.28131 0.25819
0.28132 0.25820
0.28132 0.25821
0.28133 0.25822
0.28133 0.25823
0.28133 0.25824
0.28133 0.25825
0.28133 0.25826
0.28134 0.25827
0.28134 0.25828
0.28134 0.25829
0.28134 0.25830
0.28134 0.25831
0.28135 0.25832
0.28135 0.25833
0.28135 0.25834
0.28135 0.25835
0.28135 0.25836
0.28135 0.25837
0.28135 0.25838
0.28135 0.25839
0.28136 0.25840
0.28136 0.25841
0.28136 0.25842
0.28136 0.25843
0.28136 0.25844
0.28136 0.25845
0.28137 0.25846
0.28137 0.25847
0.28137 0.25848
0.28137 0.25849
0.28137 0.25850
0.28137 0.25851
0.28137 0.25852
0.28137 0.25853
0.28137 0.25854
0.28138 0.25855
0.28138 0.25856
0.28138 0.25857
0.28138 0.25858
0.28138 0.25859
0.28138 0.25860
0.28139 0.25861
0.28139 0.25862
0.28139 0.25863
0.28139 0.25864
0.28139 0.25865
0.28139 0.25866
0.28139 0.25867
0.28139 0.25868
0.28140 0.25869
0.28140 0.25870
0.28140 0.25871
0.28141 0.25872
0.28141 0.25873
0.28141 0.25874
0.28142 0.25875
0.28142 0.25876
0.28142 0.25877
0.28142 0.25878
0.28142 0.25879
0.28143 0.25880
0.28143 0.25881
0.28143 0.25882
0.28143 0.25883
0.28143 0.25884
0.28144 0.25885
0.28144 0.25886
0.28144 0.25887
0.28144 0.25888
0.28144 0.25889
0.28144 0.25890
0.28144 0.25891
0.28145 0.25892
0.28145 0.25893
0.28145 0.25894
0.28145 0.25895
0.28145 0.25896
0.28145 0.25897
0.28146 0.25898
0.28146 0.25899
0.28146 0.25900
0.28147 0.25901
0.28147 0.25902
0.28147 0.25903
0.28147 0.25904
0.28148 0.25905
0.28148 0.25906
0.28148 0.25907
0.28149 0.25908
0.28149 0.25909
0.28149 0.25910
0.28149 0.25911
0.28149 0.25912
0.28149 0.25913
0.28149 0.25914
0.28149 0.25915
0.28150 0.25916
0.28150 0.25917
0.28150 0.25918
0.28150 0.25919
0.28151 0.25920
0.28151 0.25921
0.28151 0.25922
0.28151 0.25923
0.28151 0.25924
0.28152 0.25925
0.28152 0.25926
0.28152 0.25927
0.28152 0.25928
0.28152 0.25929
0.28152 0.25930
0.28152 0.25931
0.28152 0.25932
0.28152 0.25933
0.28152 0.25934
0.28152 0.25935
0.28153 0.25936
0.28153 0.25937
0.28153 0.25938
0.28153 0.25939
0.28153 0.25940
0.28153 0.25941
0.28153 0.25942
0.28153 0.25943
0.28153 0.25944
0.28153 0.25945
0.28154 0.25946
0.28154 0.25947
0.28154 0.25948
0.28154 0.25949
0.28154 0.25950
0.28155 0.25951
0.28155 0.25952
0.28155 0.25953
0.28156 0.25954
0.28156 0.25955
0.28156 0.25956
0.28156 0.25957
0.28156 0.25958
0.28156 0.25959
0.28156 0.25960
0.28156 0.25961
0.28156 0.25962
0.28156 0.25963
0.28157 0.25964
0.28157 0.25965
0.28157 0.25966
0.28157 0.25967
0.28157 0.25968
0.28158 0.25969
0.28158 0.25970
0.28158 0.25971
0.28158 0.25972
0.28158 0.25973
0.28158 0.25974
0.28159 0.25975
0.28159 0.25976
0.28159 0.25977
0.28159 0.25978
0.28159 0.25979
0.28159 0.25980
0.28159 0.25981
0.28159 0.25982
0.28160 0.25983
0.28160 0.25984
0.28160 0.25985
0.28160 0.25986
0.28160 0.25987
0.28160 0.25988
0.28160 0.25989
0.28160 0.25990
0.28161 0.25991
0.28161 0.25992
0.28161 0.25993
0.28161 0.25994
0.28162 0.25995
0.28162 0.25996
0.28162 0.25997
0.28162 0.25998
0.28162 0.25999
0.28162 0.26000
0.28163 0.26001
0.28163 0.26002
0.28163 0.26003
0.28163 0.26004
0.28163 0.26005
0.28163 0.26006
0.28163 0.26007
0.28164 0.26008
0.28164 0.26009
0.28164 0.26010
0.28165 0.26011
0.28165 0.26012
0.28165 0.26013
0.28165 0.26014
0.28165 0.26015
0.28165 0.26016
0.28166 0.26017
0.28166 0.26018
0.28166 0.26019
0.28166 0.26020
0.28166 0.26021
0.28166 0.26022
0.28167 0.26023
0.28167 0.26024
0.28167 0.26025
0.28167 0.26026
0.28167 0.26027
0.28167 0.26028
0.28167 0.26029
0.28167 0.26030
0.28167 0.26031
0.28167 0.26032
0.28167 0.26033
0.28168 0.26034
0.28168 0.26035
0.28168 0.26036
0.28168 0.26037
0.28168 0.26038
0.28168 0.26039
0.28169 0.26040
0.28169 0.26041
0.28169 0.26042
0.28169 0.26043
0.28169 0.26044
0.28169 0.26045
0.28170 0.26046
0.28170 0.26047
0.28170 0.26048
0.28170 0.26049
0.28170 0.26050
0.28171 0.26051
0.28171 0.26052
0.28171 0.26053
0.28171 0.26054
0.28171 0.26055
0.28171 0.26056
0.28171 0.26057
0.28171 0.26058
0.28171 0.26059
0.28171 0.26060
0.28171 0.26061
0.28172 0.26062
0.28172 0.26063
0.28172 0.26064
0.28172 0.26065
0.28172 0.26066
0.28172 0.26067
0.28172 0.26068
0.28173 0.26069
0.28173 0.26070
0.28173 0.26071
0.28173 0.26072
0.28173 0.26073
0.28174 0.26074
0.28174 0.26075
0.28174 0.26076
0.28174 0.26077
0.28174 0.26078
0.28174 0.26079
0.28175 0.26080
0.28175 0.26081
0.28175 0.26082
0.28175 0.26083
0.28175 0.26084
0.28175 0.26085
0.28175 0.26086
0.28175 0.26087
0.28175 0.26088
0.28176 0.26089
0.28176 0.26090
0.28176 0.26091
0.28176 0.26092
0.28176 0.26093
0.28177 0.26094
0.28177 0.26095
0.28177 0.26096
0.28177 0.26097
0.28177 0.26098
0.28177 0.26099
0.28177 0.26100
0.28177 0.26101
0.28178 0.26102
0.28178 0.26103
0.28178 0.26104
0.28178 0.26105
0.28178 0.26106
0.28178 0.26107
0.28178 0.26108
0.28178 0.26109
0.28178 0.26110
0.28179 0.26111
0.28179 0.26112
0.28179 0.26113
0.28180 0.26114
0.28180 0.26115
0.28180 0.26116
0.28180 0.26117
0.28180 0.26118
0.28181 0.26119
0.28181 0.26120
0.28181 0.26121
0.28181 0.26122
0.28181 0.26123
0.28181 0.26124
0.28181 0.26125
0.28181 0.26126
0.28181 0.26127
0.28182 0.26128
0.28182 0.26129
0.28182 0.26130
0.28182 0.26131
0.28182 0.26132
0.28183 0.26133
0.28183 0.26134
0.28183 0.26135
0.28184 0.26136
0.28184 0.26137
0.28184 0.26138
0.28184 0.26139
0.28184 0.26140
0.28184 0.26141
0.28184 0.26142
0.28184 0.26143
0.28185 0.26144
0.28185 0.26145
0.28185 0.26146
0.28185 0.26147
0.28185 0.26148
0.28186 0.26149
0.28186 0.26150
0.28186 0.26151
0.28187 0.26152
0.28187 0.26153
0.28187 0.26154
0.28187 0.26155
0.28187 0.26156
0.28187 0.26157
0.28187 0.26158
0.28187 0.26159
0.28188 0.26160
0.28188 0.26161
0.28188 0.26162
0.28188 0.26163
0.28188 0.26164
0.28188 0.26165
0.28188 0.26166
0.28188 0.26167
0.28188 0.26168
0.28188 0.26169
0.28188 0.26170
0.28189 0.26171
0.28189 0.26172
0.28189 0.26173
0.28189 0.26174
0.28189 0.26175
0.28189 0.26176
0.28189 0.26177
0.28189 0.26178
0.28190 0.26179
0.28190 0.26180
0.28190 0.26181
0.28190 0.26182
0.28190 0.26183
0.28190 0.26184
0.28190 0.26185
0.28190 0.26186
0.28191 0.26187
0.28192 0.26188
0.28192 0.26189
0.28193 0.26190
0.28193 0.26191
0.28193 0.26192
0.28193 0.26193
0.28194 0.26194
0.28194 0.26195
0.28194 0.26196
0.28194 0.26197
0.28194 0.26198
0.28194 0.26199
0.28194 0.26200
0.28194 0.26201
0.28194 0.26202
0.28194 0.26203
0.28195 0.26204
0.28195 0.26205
0.28195 0.26206
0.28195 0.26207
0.28196 0.26208
0.28196 0.26209
0.28197 0.26210
0.28197 0.26211
0.28197 0.26212
0.28197 0.26213
0.28197 0.26214
0.28198 0.26215
0.28198 0.26216
0.28198 0.26217
0.28198 0.26218
0.28198 0.26219
0.28198 0.26220
0.28198 0.26221
0.28199 0.26222
0.28199 0.26223
0.28199 0.26224
0.28199 0.26225
0.28199 0.26226
0.28199 0.26227
0.28199 0.26228
0.28199 0.26229
0.28200 0.26230
0.28200 0.26231
0.28200 0.26232
0.28200 0.26233
0.28200 0.26234
0.28200 0.26235
0.28200 0.26236
0.28201 0.26237
0.28201 0.26238
0.28201 0.26239
0.28201 0.26240
0.28201 0.26241
0.28202 0.26242
0.28202 0.26243
0.28202 0.26244
0.28202 0.26245
0.28202 0.26246
0.28202 0.26247
0.28202 0.26248
0.28203 0.26249
0.28203 0.26250
0.28203 0.26251
0.28204 0.26252
0.28204 0.26253
0.28204 0.26254
0.28204 0.26255
0.28205 0.26256
0.28205 0.26257
0.28205 0.26258
0.28205 0.26259
0.28205 0.26260
0.28206 0.26261
0.28206 0.26262
0.28206 0.26263
0.28207 0.26264
0.28207 0.26265
0.28207 0.26266
0.28207 0.26267
0.28207 0.26268
0.28207 0.26269
0.28207 0.26270
0.28208 0.26271
0.28208 0.26272
0.28208 0.26273
0.28208 0.26274
0.28208 0.26275
0.28208 0.26276
0.28209 0.26277
0.28209 0.26278
0.28209 0.26279
0.28209 0.26280
0.28209 0.26281
0.28209 0.26282
0.28209 0.26283
0.28210 0.26284
0.28210 0.26285
0.28210 0.26286
0.28210 0.26287
0.28210 0.26288
0.28210 0.26289
0.28210 0.26290
0.28211 0.26291
0.28211 0.26292
0.28211 0.26293
0.28211 0.26294
0.28211 0.26295
0.28211 0.26296
0.28211 0.26297
0.28211 0.26298
0.28211 0.26299
0.28212 0.26300
0.28212 0.26301
0.28212 0.26302
0.28212 0.26303
0.28212 0.26304
0.28212 0.26305
0.28212 0.26306
0.28213 0.26307
0.28213 0.26308
0.28213 0.26309
0.28213 0.26310
0.28213 0.26311
0.28213 0.26312
0.28214 0.26313
0.28214 0.26314
0.28214 0.26315
0.28215 0.26316
0.28215 0.26317
0.28215 0.26318
0.28215 0.26319
0.28215 0.26320
0.28215 0.26321
0.28215 0.26322
0.28216 0.26323
0.28216 0.26324
0.28216 0.26325
0.28216 0.26326
0.28216 0.26327
0.28216 0.26328
0.28216 0.26329
0.28217 0.26330
0.28217 0.26331
0.28217 0.26332
0.28218 0.26333
0.28218 0.26334
0.28218 0.26335
0.28218 0.26336
0.28218 0.26337
0.28218 0.26338
0.28218 0.26339
0.28218 0.26340
0.28218 0.26341
0.28219 0.26342
0.28219 0.26343
0.28219 0.26344
0.28219 0.26345
0.28219 0.26346
0.28219 0.26347
0.28219 0.26348
0.28219 0.26349
0.28220 0.26350
0.28220 0.26351
0.28221 0.26352
0.28221 0.26353
0.28221 0.26354
0.28221 0.26355
0.28221 0.26356
0.28221 0.26357
0.28221 0.26358
0.28221 0.26359
0.28221 0.26360
0.28222 0.26361
0.28222 0.26362
0.28222 0.26363
0.28222 0.26364
0.28222 0.26365
0.28222 0.26366
0.28222 0.26367
0.28223 0.26368
0.28223 0.26369
0.28223 0.26370
0.28223 0.26371
0.28224 0.26372
0.28224 0.26373
0.28224 0.26374
0.28224 0.26375
0.28225 0.26376
0.28225 0.26377
0.28226 0.26378
0.28226 0.26379
0.28226 0.26380
0.28226 0.26381
0.28226 0.26382
0.28226 0.26383
0.28226 0.26384
0.28226 0.26385
0.28226 0.26386
0.28227 0.26387
0.28227 0.26388
0.28227 0.26389
0.28227 0.26390
0.28227 0.26391
0.28227 0.26392
0.28227 0.26393
0.28227 0.26394
0.28228 0.26395
0.28228 0.26396
0.28228 0.26397
0.28228 0.26398
0.28228 0.26399
0.28228 0.26400
0.28229 0.26401
0.28229 0.26402
0.28229 0.26403
0.28229 0.26404
0.28229 0.26405
0.28229 0.26406
0.28229 0.26407
0.28230 0.26408
0.28230 0.26409
0.28230 0.26410
0.28230 0.26411
0.28230 0.26412
0.28230 0.26413
0.28230 0.26414
0.28231 0.26415
0.28231 0.26416
0.28232 0.26417
0.28232 0.26418
0.28233 0.26419
0.28233 0.26420
0.28233 0.26421
0.28233 0.26422
0.28233 0.26423
0.28233 0.26424
0.28233 0.26425
0.28233 0.26426
0.28233 0.26427
0.28233 0.26428
0.28234 0.26429
0.28234 0.26430
0.28235 0.26431
0.28235 0.26432
0.28235 0.26433
0.28235 0.26434
0.28235 0.26435
0.28235 0.26436
0.28236 0.26437
0.28236 0.26438
0.28236 0.26439
0.28236 0.26440
0.28237 0.26441
0.28237 0.26442
0.28237 0.26443
0.28237 0.26444
0.28237 0.26445
0.28237 0.26446
0.28238 0.26447
0.28238 0.26448
0.28238 0.26449
0.28238 0.26450
0.28238 0.26451
0.28238 0.26452
0.28238 0.26453
0.28238 0.26454
0.28238 0.26455
0.28238 0.26456
0.28239 0.26457
0.28239 0.26458
0.28239 0.26459
0.28239 0.26460
0.28239 0.26461
0.28239 0.26462
0.28240 0.26463
0.28240 0.26464
0.28240 0.26465
0.28240 0.26466
0.28240 0.26467
0.28241 0.26468
0.28241 0.26469
0.28241 0.26470
0.28241 0.26471
0.28241 0.26472
0.28241 0.26473
0.28241 0.26474
0.28242 0.26475
0.28242 0.26476
0.28242 0.26477
0.28242 0.26478
0.28242 0.26479
0.28243 0.26480
0.28243 0.26481
0.28243 0.26482
0.28244 0.26483
0.28244 0.26484
0.28244 0.26485
0.28244 0.26486
0.28244 0.26487
0.28244 0.26488
0.28244 0.26489
0.28244 0.26490
0.28245 0.26491
0.28245 0.26492
0.28245 0.26493
0.28245 0.26494
0.28245 0.26495
0.28245 0.26496
0.28245 0.26497
0.28245 0.26498
0.28246 0.26499
0.28246 0.26500
0.28246 0.26501
0.28246 0.26502
0.28247 0.26503
0.28247 0.26504
0.28247 0.26505
0.28247 0.26506
0.28247 0.26507
0.28248 0.26508
0.28248 0.26509
0.28248 0.26510
0.28248 0.26511
0.28248 0.26512
0.28248 0.26513
0.28248 0.26514
0.28248 0.26515
0.28249 0.26516
0.28249 0.26517
0.28249 0.26518
0.28250 0.26519
0.28250 0.26520
0.28250 0.26521
0.28250 0.26522
0.28250 0.26523
0.28250 0.26524
0.28250 0.26525
0.28250 0.26526
0.28250 0.26527
0.28250 0.26528
0.28250 0.26529
0.28251 0.26530
0.28251 0.26531
0.28251 0.26532
0.28251 0.26533
0.28252 0.26534
0.28252 0.26535
0.28252 0.26536
0.28253 0.26537
0.28253 0.26538
0.28253 0.26539
0.28253 0.26540
0.28253 0.26541
0.28253 0.26542
0.28253 0.26543
0.28254 0.26544
0.28254 0.26545
0.28254 0.26546
0.28254 0.26547
0.28254 0.26548
0.28254 0.26549
0.28254 0.26550
0.28254 0.26551
0.28255 0.26552
0.28255 0.26553
0.28255 0.26554
0.28255 0.26555
0.28255 0.26556
0.28256 0.26557
0.28256 0.26558
0.28256 0.26559
0.28256 0.26560
0.28256 0.26561
0.28257 0.26562
0.28257 0.26563
0.28257 0.26564
0.28257 0.26565
0.28257 0.26566
0.28257 0.26567
0.28257 0.26568
0.28257 0.26569
0.28257 0.26570
0.28258 0.26571
0.28258 0.26572
0.28258 0.26573
0.28258 0.26574
0.28258 0.26575
0.28259 0.26576
0.28259 0.26577
0.28259 0.26578
0.28259 0.26579
0.28259 0.26580
0.28259 0.26581
0.28259 0.26582
0.28259 0.26583
0.28259 0.26584
0.28259 0.26585
0.28260 0.26586
0.28260 0.26587
0.28261 0.26588
0.28261 0.26589
0.28261 0.26590
0.28261 0.26591
0.28261 0.26592
0.28261 0.26593
0.28261 0.26594
0.28261 0.26595
0.28261 0.26596
0.28261 0.26597
0.28261 0.26598
0.28262 0.26599
0.28262 0.26600
0.28262 0.26601
0.28262 0.26602
0.28262 0.26603
0.28262 0.26604
0.28262 0.26605
0.28263 0.26606
0.28263 0.26607
0.28263 0.26608
0.28263 0.26609
0.28263 0.26610
0.28263 0.26611
0.28263 0.26612
0.28263 0.26613
0.28264 0.26614
0.28264 0.26615
0.28264 0.26616
0.28264 0.26617
0.28264 0.26618
0.28264 0.26619
0.28264 0.26620
0.28265 0.26621
0.28265 0.26622
0.28265 0.26623
0.28265 0.26624
0.28265 0.26625
0.28266 0.26626
0.28266 0.26627
0.28266 0.26628
0.28266 0.26629
0.28266 0.26630
0.28266 0.26631
0.28267 0.26632
0.28267 0.26633
0.28267 0.26634
0.28267 0.26635
0.28267 0.26636
0.28267 0.26637
0.28267 0.26638
0.28267 0.26639
0.28267 0.26640
0.28267 0.26641
0.28267 0.26642
0.28267 0.26643
0.28268 0.26644
0.28268 0.26645
0.28268 0.26646
0.28268 0.26647
0.28268 0.26648
0.28269 0.26649
0.28269 0.26650
0.28269 0.26651
0.28269 0.26652
0.28269 0.26653
0.28270 0.26654
0.28270 0.26655
0.28270 0.26656
0.28271 0.26657
0.28271 0.26658
0.28271 0.26659
0.28271 0.26660
0.28271 0.26661
0.28271 0.26662
0.28271 0.26663
0.28272 0.26664
0.28272 0.26665
0.28272 0.26666
0.28272 0.26667
0.28273 0.26668
0.28273 0.26669
0.28273 0.26670
0.28273 0.26671
0.28273 0.26672
0.28273 0.26673
0.28273 0.26674
0.28273 0.26675
0.28273 0.26676
0.28274 0.26677
0.28274 0.26678
0.28275 0.26679
0.28275 0.26680
0.28275 0.26681
0.28275 0.26682
0.28275 0.26683
0.28275 0.26684
0.28275 0.26685
0.28275 0.26686
0.28275 0.26687
0.28275 0.26688
0.28276 0.26689
0.28276 0.26690
0.28276 0.26691
0.28276 0.26692
0.28276 0.26693
0.28277 0.26694
0.28277 0.26695
0.28277 0.26696
0.28277 0.26697
0.28277 0.26698
0.28277 0.26699
0.28277 0.26700
0.28277 0.26701
0.28278 0.26702
0.28278 0.26703
0.28278 0.26704
0.28278 0.26705
0.28278 0.26706
0.28279 0.26707
0.28279 0.26708
0.28279 0.26709
0.28279 0.26710
0.28279 0.26711
0.28279 0.26712
0.28280 0.26713
0.28280 0.26714
0.28280 0.26715
0.28280 0.26716
0.28280 0.26717
0.28280 0.26718
0.28280 0.26719
0.28280 0.26720
0.28280 0.26721
0.28281 0.26722
0.28281 0.26723
0.28281 0.26724
0.28281 0.26725
0.28281 0.26726
0.28282 0.26727
0.28282 0.26728
0.28282 0.26729
0.28282 0.26730
0.28282 0.26731
0.28283 0.26732
0.28283 0.26733
0.28283 0.26734
0.28283 0.26735
0.28283 0.26736
0.28283 0.26737
0.28283 0.26738
0.28283 0.26739
0.28283 0.26740
0.28284 0.26741
0.28284 0.26742
0.28284 0.26743
0.28284 0.26744
0.28284 0.26745
0.28284 0.26746
0.28284 0.26747
0.28285 0.26748
0.28285 0.26749
0.28285 0.26750
0.28285 0.26751
0.28285 0.26752
0.28285 0.26753
0.28285 0.26754
0.28285 0.26755
0.28285 0.26756
0.28285 0.26757
0.28285 0.26758
0.28285 0.26759
0.28286 0.26760
0.28286 0.26761
0.28286 0.26762
0.28286 0.26763
0.28286 0.26764
0.28286 0.26765
0.28286 0.26766
0.28287 0.26767
0.28287 0.26768
0.28287 0.26769
0.28287 0.26770
0.28287 0.26771
0.28289 0.26772
0.28289 0.26773
0.28289 0.26774
0.28289 0.26775
0.28289 0.26776
0.28289 0.26777
0.28290 0.26778
0.28290 0.26779
0.28290 0.26780
0.28290 0.26781
0.28290 0.26782
0.28291 0.26783
0.28291 0.26784
0.28291 0.26785
0.28291 0.26786
0.28292 0.26787
0.28292 0.26788
0.28292 0.26789
0.28292 0.26790
0.28292 0.26791
0.28292 0.26792
0.28292 0.26793
0.28292 0.26794
0.28292 0.26795
0.28292 0.26796
0.28293 0.26797
0.28293 0.26798
0.28293 0.26799
0.28293 0.26800
0.28293 0.26801
0.28294 0.26802
0.28294 0.26803
0.28294 0.26804
0.28294 0.26805
0.28295 0.26806
0.28295 0.26807
0.28295 0.26808
0.28295 0.26809
0.28295 0.26810
0.28295 0.26811
0.28295 0.26812
0.28296 0.26813
0.28296 0.26814
0.28296 0.26815
0.28296 0.26816
0.28296 0.26817
0.28296 0.26818
0.28296 0.26819
0.28296 0.26820
0.28297 0.26821
0.28297 0.26822
0.28297 0.26823
0.28297 0.26824
0.28297 0.26825
0.28297 0.26826
0.28297 0.26827
0.28297 0.26828
0.28297 0.26829
0.28297 0.26830
0.28298 0.26831
0.28298 0.26832
0.28298 0.26833
0.28299 0.26834
0.28299 0.26835
0.28299 0.26836
0.28299 0.26837
0.28299 0.26838
0.28299 0.26839
0.28300 0.26840
0.28300 0.26841
0.28300 0.26842
0.28300 0.26843
0.28300 0.26844
0.28300 0.26845
0.28301 0.26846
0.28301 0.26847
0.28301 0.26848
0.28301 0.26849
0.28302 0.26850
0.28302 0.26851
0.28302 0.26852
0.28302 0.26853
0.28302 0.26854
0.28302 0.26855
0.28302 0.26856
0.28302 0.26857
0.28302 0.26858
0.28303 0.26859
0.28303 0.26860
0.28303 0.26861
0.28303 0.26862
0.28303 0.26863
0.28303 0.26864
0.28304 0.26865
0.28304 0.26866
0.28304 0.26867
0.28304 0.26868
0.28305 0.26869
0.28305 0.26870
0.28305 0.26871
0.28305 0.26872
0.28305 0.26873
0.28306 0.26874
0.28306 0.26875
0.28306 0.26876
0.28306 0.26877
0.28306 0.26878
0.28307 0.26879
0.28307 0.26880
0.28307 0.26881
0.28307 0.26882
0.28307 0.26883
0.28307 0.26884
0.28307 0.26885
0.28307 0.26886
0.28308 0.26887
0.28308 0.26888
0.28309 0.26889
0.28309 0.26890
0.28309 0.26891
0.28309 0.26892
0.28309 0.26893
0.28310 0.26894
0.28310 0.26895
0.28310 0.26896
0.28310 0.26897
0.28310 0.26898
0.28311 0.26899
0.28311 0.26900
0.28311 0.26901
0.28311 0.26902
0.28311 0.26903
0.28312 0.26904
0.28312 0.26905
0.28313 0.26906
0.28313 0.26907
0.28313 0.26908
0.28313 0.26909
0.28313 0.26910
0.28313 0.26911
0.28313 0.26912
0.28314 0.26913
0.28314 0.26914
0.28314 0.26915
0.28314 0.26916
0.28314 0.26917
0.28314 0.26918
0.28314 0.26919
0.28314 0.26920
0.28314 0.26921
0.28315 0.26922
0.28315 0.26923
0.28315 0.26924
0.28315 0.26925
0.28315 0.26926
0.28315 0.26927
0.28315 0.26928
0.28316 0.26929
0.28316 0.26930
0.28316 0.26931
0.28316 0.26932
0.28316 0.26933
0.28316 0.26934
0.28317 0.26935
0.28317 0.26936
0.28317 0.26937
0.28317 0.26938
0.28317 0.26939
0.28318 0.26940
0.28318 0.26941
0.28318 0.26942
0.28318 0.26943
0.28318 0.26944
0.28318 0.26945
0.28318 0.26946
0.28319 0.26947
0.28319 0.26948
0.28319 0.26949
0.28319 0.26950
0.28319 0.26951
0.28320 0.26952
0.28320 0.26953
0.28320 0.26954
0.28320 0.26955
0.28320 0.26956
0.28320 0.26957
0.28320 0.26958
0.28320 0.26959
0.28320 0.26960
0.28320 0.26961
0.28321 0.26962
0.28321 0.26963
0.28321 0.26964
0.28322 0.26965
0.28322 0.26966
0.28322 0.26967
0.28322 0.26968
0.28322 0.26969
0.28322 0.26970
0.28322 0.26971
0.28322 0.26972
0.28322 0.26973
0.28322 0.26974
0.28322 0.26975
0.28323 0.26976
0.28323 0.26977
0.28323 0.26978
0.28323 0.26979
0.28323 0.26980
0.28323 0.26981
0.28324 0.26982
0.28324 0.26983
0.28324 0.26984
0.28324 0.26985
0.28325 0.26986
0.28325 0.26987
0.28325 0.26988
0.28325 0.26989
0.28326 0.26990
0.28326 0.26991
0.28326 0.26992
0.28326 0.26993
0.28326 0.26994
0.28326 0.26995
0.28326 0.26996
0.28326 0.26997
0.28327 0.26998
0.28327 0.26999
0.28327 0.27000
0.28327 0.27001
0.28328 0.27002
0.28328 0.27003
0.28328 0.27004
0.28328 0.27005
0.28328 0.27006
0.28329 0.27007
0.28329 0.27008
0.28330 0.27009
0.28330 0.27010
0.28330 0.27011
0.28330 0.27012
0.28330 0.27013
0.28331 0.27014
0.28331 0.27015
0.28331 0.27016
0.28331 0.27017
0.28331 0.27018
0.28331 0.27019
0.28331 0.27020
0.28331 0.27021
0.28332 0.27022
0.28332 0.27023
0.28332 0.27024
0.28332 0.27025
0.28333 0.27026
0.28333 0.27027
0.28333 0.27028
0.28333 0.27029
0.28333 0.27030
0.28333 0.27031
0.28333 0.27032
0.28333 0.27033
0.28334 0.27034
0.28334 0.27035
0.28334 0.27036
0.28334 0.27037
0.28334 0.27038
0.28334 0.27039
0.28335 0.27040
0.28335 0.27041
0.28335 0.27042
0.28335 0.27043
0.28335 0.27044
0.28335 0.27045
0.28335 0.27046
0.28336 0.27047
0.28336 0.27048
0.28337 0.27049
0.28337 0.27050
0.28337 0.27051
0.28337 0.27052
0.28338 0.27053
0.28338 0.27054
0.28338 0.27055
0.28338 0.27056
0.28339 0.27057
0.28339 0.27058
0.28339 0.27059
0.28339 0.27060
0.28339 0.27061
0.28339 0.27062
0.28339 0.27063
0.28339 0.27064
0.28339 0.27065
0.28340 0.27066
0.28340 0.27067
0.28340 0.27068
0.28340 0.27069
0.28340 0.27070
0.28341 0.27071
0.28341 0.27072
0.28342 0.27073
0.28342 0.27074
0.28342 0.27075
0.28342 0.27076
0.28343 0.27077
0.28343 0.27078
0.28343 0.27079
0.28343 0.27080
0.28343 0.27081
0.28343 0.27082
0.28343 0.27083
0.28344 0.27084
0.28344 0.27085
0.28344 0.27086
0.28344 0.27087
0.28344 0.27088
0.28344 0.27089
0.28345 0.27090
0.28345 0.27091
0.28346 0.27092
0.28346 0.27093
0.28346 0.27094
0.28346 0.27095
0.28346 0.27096
0.28346 0.27097
0.28346 0.27098
0.28346 0.27099
0.28346 0.27100
0.28347 0.27101
0.28347 0.27102
0.28347 0.27103
0.28348 0.27104
0.28348 0.27105
0.28348 0.27106
0.28348 0.27107
0.28348 0.27108
0.28348 0.27109
0.28348 0.27110
0.28348 0.27111
0.28348 0.27112
0.28348 0.27113
0.28348 0.27114
0.28348 0.27115
0.28348 0.27116
0.28348 0.27117
0.28349 0.27118
0.28349 0.27119
0.28349 0.27120
0.28349 0.27121
0.28349 0.27122
0.28349 0.27123
0.28350 0.27124
0.28350 0.27125
0.28350 0.27126
0.28350 0.27127
0.28351 0.27128
0.28351 0.27129
0.28351 0.27130
0.28351 0.27131
0.28351 0.27132
0.28351 0.27133
0.28351 0.27134
0.28352 0.27135
0.28352 0.27136
0.28352 0.27137
0.28352 0.27138
0.28352 0.27139
0.28352 0.27140
0.28352 0.27141
0.28353 0.27142
0.28353 0.27143
0.28353 0.27144
0.28353 0.27145
0.28354 0.27146
0.28354 0.27147
0.28355 0.27148
0.28355 0.27149
0.28355 0.27150
0.28355 0.27151
0.28355 0.27152
0.28355 0.27153
0.28355 0.27154
0.28355 0.27155
0.28355 0.27156
0.28355 0.27157
0.28356 0.27158
0.28356 0.27159
0.28356 0.27160
0.28356 0.27161
0.28356 0.27162
0.28357 0.27163
0.28357 0.27164
0.28357 0.27165
0.28357 0.27166
0.28357 0.27167
0.28357 0.27168
0.28358 0.27169
0.28358 0.27170
0.28358 0.27171
0.28358 0.27172
0.28358 0.27173
0.28358 0.27174
0.28358 0.27175
0.28358 0.27176
0.28358 0.27177
0.28359 0.27178
0.28359 0.27179
0.28359 0.27180
0.28359 0.27181
0.28359 0.27182
0.28360 0.27183
0.28360 0.27184
0.28360 0.27185
0.28360 0.27186
0.28360 0.27187
0.28360 0.27188
0.28361 0.27189
0.28361 0.27190
0.28361 0.27191
0.28361 0.27192
0.28362 0.27193
0.28362 0.27194
0.28362 0.27195
0.28362 0.27196
0.28362 0.27197
0.28362 0.27198
0.28363 0.27199
0.28363 0.27200
0.28363 0.27201
0.28363 0.27202
0.28363 0.27203
0.28363 0.27204
0.28363 0.27205
0.28364 0.27206
0.28364 0.27207
0.28364 0.27208
0.28364 0.27209
0.28365 0.27210
0.28365 0.27211
0.28365 0.27212
0.28365 0.27213
0.28365 0.27214
0.28366 0.27215
0.28366 0.27216
0.28366 0.27217
0.28366 0.27218
0.28367 0.27219
0.28367 0.27220
0.28367 0.27221
0.28368 0.27222
0.28368 0.27223
0.28368 0.27224
0.28368 0.27225
0.28368 0.27226
0.28368 0.27227
0.28369 0.27228
0.28369 0.27229
0.28369 0.27230
0.28369 0.27231
0.28369 0.27232
0.28370 0.27233
0.28370 0.27234
0.28370 0.27235
0.28370 0.27236
0.28370 0.27237
0.28371 0.27238
0.28371 0.27239
0.28372 0.27240
0.28372 0.27241
0.28372 0.27242
0.28372 0.27243
0.28372 0.27244
0.28372 0.27245
0.28372 0.27246
0.28372 0.27247
0.28372 0.27248
0.28373 0.27249
0.28373 0.27250
0.28373 0.27251
0.28373 0.27252
0.28373 0.27253
0.28373 0.27254
0.28373 0.27255
0.28373 0.27256
0.28373 0.27257
0.28374 0.27258
0.28374 0.27259
0.28374 0.27260
0.28374 0.27261
0.28374 0.27262
0.28374 0.27263
0.28375 0.27264
0.28375 0.27265
0.28375 0.27266
0.28375 0.27267
0.28375 0.27268
0.28375 0.27269
0.28375 0.27270
0.28376 0.27271
0.28376 0.27272
0.28376 0.27273
0.28376 0.27274
0.28376 0.27275
0.28376 0.27276
0.28377 0.27277
0.28377 0.27278
0.28377 0.27279
0.28377 0.27280
0.28377 0.27281
0.28377 0.27282
0.28377 0.27283
0.28377 0.27284
0.28378 0.27285
0.28378 0.27286
0.28378 0.27287
0.28379 0.27288
0.28379 0.27289
0.28379 0.27290
0.28379 0.27291
0.28379 0.27292
0.28379 0.27293
0.28379 0.27294
0.28380 0.27295
0.28380 0.27296
0.28380 0.27297
0.28380 0.27298
0.28380 0.27299
0.28380 0.27300
0.28380 0.27301
0.28380 0.27302
0.28381 0.27303
0.28381 0.27304
0.28381 0.27305
0.28381 0.27306
0.28381 0.27307
0.28381 0.27308
0.28382 0.27309
0.28382 0.27310
0.28382 0.27311
0.28382 0.27312
0.28382 0.27313
0.28382 0.27314
0.28382 0.27315
0.28383 0.27316
0.28383 0.27317
0.28383 0.27318
0.28383 0.27319
0.28383 0.27320
0.28383 0.27321
0.28383 0.27322
0.28384 0.27323
0.28384 0.27324
0.28384 0.27325
0.28384 0.27326
0.28385 0.27327
0.28385 0.27328
0.28385 0.27329
0.28385 0.27330
0.28385 0.27331
0.28386 0.27332
0.28386 0.27333
0.28386 0.27334
0.28386 0.27335
0.28386 0.27336
0.28386 0.27337
0.28386 0.27338
0.28387 0.27339
0.28387 0.27340
0.28387 0.27341
0.28387 0.27342
0.28387 0.27343
0.28387 0.27344
0.28388 0.27345
0.28388 0.27346
0.28388 0.27347
0.28388 0.27348
0.28388 0.27349
0.28389 0.27350
0.28389 0.27351
0.28389 0.27352
0.28389 0.27353
0.28389 0.27354
0.28390 0.27355
0.28390 0.27356
0.28390 0.27357
0.28391 0.27358
0.28391 0.27359
0.28391 0.27360
0.28391 0.27361
0.28391 0.27362
0.28391 0.27363
0.28391 0.27364
0.28392 0.27365
0.28392 0.27366
0.28392 0.27367
0.28392 0.27368
0.28392 0.27369
0.28392 0.27370
0.28392 0.27371
0.28392 0.27372
0.28392 0.27373
0.28392 0.27374
0.28393 0.27375
0.28393 0.27376
0.28393 0.27377
0.28393 0.27378
0.28393 0.27379
0.28393 0.27380
0.28393 0.27381
0.28394 0.27382
0.28394 0.27383
0.28394 0.27384
0.28394 0.27385
0.28395 0.27386
0.28395 0.27387
0.28395 0.27388
0.28396 0.27389
0.28396 0.27390
0.28396 0.27391
0.28396 0.27392
0.28396 0.27393
0.28396 0.27394
0.28396 0.27395
0.28396 0.27396
0.28396 0.27397
0.28397 0.27398
0.28397 0.27399
0.28397 0.27400
0.28397 0.27401
0.28397 0.27402
0.28397 0.27403
0.28398 0.27404
0.28398 0.27405
0.28398 0.27406
0.28398 0.27407
0.28398 0.27408
0.28398 0.27409
0.28398 0.27410
0.28398 0.27411
0.28398 0.27412
0.28399 0.27413
0.28399 0.27414
0.28399 0.27415
0.28399 0.27416
0.28399 0.27417
0.28400 0.27418
0.28400 0.27419
0.28400 0.27420
0.28400 0.27421
0.28400 0.27422
0.28400 0.27423
0.28401 0.27424
0.28401 0.27425
0.28401 0.27426
0.28401 0.27427
0.28401 0.27428
0.28401 0.27429
0.28402 0.27430
0.28402 0.27431
0.28402 0.27432
0.28402 0.27433
0.28402 0.27434
0.28402 0.27435
0.28402 0.27436
0.28402 0.27437
0.28402 0.27438
0.28403 0.27439
0.28403 0.27440
0.28403 0.27441
0.28403 0.27442
0.28403 0.27443
0.28403 0.27444
0.28403 0.27445
0.28404 0.27446
0.28404 0.27447
0.28404 0.27448
0.28405 0.27449
0.28405 0.27450
0.28405 0.27451
0.28405 0.27452
0.28405 0.27453
0.28405 0.27454
0.28405 0.27455
0.28405 0.27456
0.28406 0.27457
0.28406 0.27458
0.28406 0.27459
0.28406 0.27460
0.28407 0.27461
0.28407 0.27462
0.28407 0.27463
0.28407 0.27464
0.28407 0.27465
0.28407 0.27466
0.28408 0.27467
0.28408 0.27468
0.28408 0.27469
0.28408 0.27470
0.28408 0.27471
0.28409 0.27472
0.28409 0.27473
0.28409 0.27474
0.28409 0.27475
0.28409 0.27476
0.28409 0.27477
0.28409 0.27478
0.28410 0.27479
0.28410 0.27480
0.28410 0.27481
0.28410 0.27482
0.28410 0.27483
0.28411 0.27484
0.28411 0.27485
0.28411 0.27486
0.28411 0.27487
0.28411 0.27488
0.28411 0.27489
0.28411 0.27490
0.28412 0.27491
0.28412 0.27492
0.28412 0.27493
0.28412 0.27494
0.28412 0.27495
0.28412 0.27496
0.28412 0.27497
0.28412 0.27498
0.28412 0.27499
0.28413 0.27500
0.28413 0.27501
0.28413 0.27502
0.28413 0.27503
0.28413 0.27504
0.28413 0.27505
0.28413 0.27506
0.28413 0.27507
0.28413 0.27508
0.28413 0.27509
0.28413 0.27510
0.28414 0.27511
0.28414 0.27512
0.28414 0.27513
0.28414 0.27514
0.28414 0.27515
0.28414 0.27516
0.28414 0.27517
0.28415 0.27518
0.28415 0.27519
0.28415 0.27520
0.28415 0.27521
0.28416 0.27522
0.28416 0.27523
0.28416 0.27524
0.28416 0.27525
0.28416 0.27526
0.28417 0.27527
0.28417 0.27528
0.28417 0.27529
0.28417 0.27530
0.28417 0.27531
0.28418 0.27532
0.28418 0.27533
0.28418 0.27534
0.28418 0.27535
0.28418 0.27536
0.28418 0.27537
0.28418 0.27538
0.28419 0.27539
0.28419 0.27540
0.28420 0.27541
0.28420 0.27542
0.28420 0.27543
0.28420 0.27544
0.28420 0.27545
0.28420 0.27546
0.28421 0.27547
0.28421 0.27548
0.28421 0.27549
0.28421 0.27550
0.28421 0.27551
0.28421 0.27552
0.28421 0.27553
0.28422 0.27554
0.28422 0.27555
0.28422 0.27556
0.28422 0.27557
0.28423 0.27558
0.28423 0.27559
0.28423 0.27560
0.28423 0.27561
0.28423 0.27562
0.28423 0.27563
0.28423 0.27564
0.28423 0.27565
0.28423 0.27566
0.28423 0.27567
0.28423 0.27568
0.28424 0.27569
0.28424 0.27570
0.28424 0.27571
0.28424 0.27572
0.28424 0.27573
0.28424 0.27574
0.28424 0.27575
0.28425 0.27576
0.28425 0.27577
0.28425 0.27578
0.28425 0.27579
0.28425 0.27580
0.28426 0.27581
0.28426 0.27582
0.28426 0.27583
0.28426 0.27584
0.28426 0.27585
0.28426 0.27586
0.28426 0.27587
0.28426 0.27588
0.28426 0.27589
0.28426 0.27590
0.28426 0.27591
0.28427 0.27592
0.28427 0.27593
0.28427 0.27594
0.28428 0.27595
0.28428 0.27596
0.28428 0.27597
0.28428 0.27598
0.28428 0.27599
0.28428 0.27600
0.28428 0.27601
0.28428 0.27602
0.28428 0.27603
0.28428 0.27604
0.28428 0.27605
0.28429 0.27606
0.28429 0.27607
0.28429 0.27608
0.28429 0.27609
0.28429 0.27610
0.28430 0.27611
0.28430 0.27612
0.28430 0.27613
0.28430 0.27614
0.28430 0.27615
0.28431 0.27616
0.28431 0.27617
0.28431 0.27618
0.28431 0.27619
0.28431 0.27620
0.28432 0.27621
0.28432 0.27622
0.28432 0.27623
0.28432 0.27624
0.28432 0.27625
0.28432 0.27626
0.28433 0.27627
0.28433 0.27628
0.28433 0.27629
0.28433 0.27630
0.28434 0.27631
0.28434 0.27632
0.28434 0.27633
0.28434 0.27634
0.28434 0.27635
0.28434 0.27636
0.28434 0.27637
0.28435 0.27638
0.28435 0.27639
0.28435 0.27640
0.28435 0.27641
0.28435 0.27642
0.28435 0.27643
0.28436 0.27644
0.28436 0.27645
0.28436 0.27646
0.28437 0.27647
0.28437 0.27648
0.28437 0.27649
0.28437 0.27650
0.28437 0.27651
0.28437 0.27652
0.28437 0.27653
0.28438 0.27654
0.28438 0.27655
0.28438 0.27656
0.28438 0.27657
0.28438 0.27658
0.28439 0.27659
0.28439 0.27660
0.28440 0.27661
0.28440 0.27662
0.28440 0.27663
0.28441 0.27664
0.28441 0.27665
0.28441 0.27666
0.28441 0.27667
0.28441 0.27668
0.28442 0.27669
0.28442 0.27670
0.28442 0.27671
0.28442 0.27672
0.28442 0.27673
0.28442 0.27674
0.28442 0.27675
0.28443 0.27676
0.28443 0.27677
0.28443 0.27678
0.28443 0.27679
0.28443 0.27680
0.28443 0.27681
0.28443 0.27682
0.28443 0.27683
0.28443 0.27684
0.28443 0.27685
0.28444 0.27686
0.28444 0.27687
0.28444 0.27688
0.28444 0.27689
0.28444 0.27690
0.28444 0.27691
0.28444 0.27692
0.28444 0.27693
0.28444 0.27694
0.28445 0.27695
0.28445 0.27696
0.28445 0.27697
0.28445 0.27698
0.28445 0.27699
0.28445 0.27700
0.28446 0.27701
0.28446 0.27702
0.28446 0.27703
0.28446 0.27704
0.28446 0.27705
0.28446 0.27706
0.28446 0.27707
0.28446 0.27708
0.28447 0.27709
0.28447 0.27710
0.28447 0.27711
0.28447 0.27712
0.28447 0.27713
0.28447 0.27714
0.28448 0.27715
0.28448 0.27716
0.28449 0.27717
0.28449 0.27718
0.28449 0.27719
0.28449 0.27720
0.28449 0.27721
0.28449 0.27722
0.28449 0.27723
0.28449 0.27724
0.28449 0.27725
0.28450 0.27726
0.28450 0.27727
0.28450 0.27728
0.28451 0.27729
0.28452 0.27730
0.28452 0.27731
0.28452 0.27732
0.28452 0.27733
0.28452 0.27734
0.28452 0.27735
0.28453 0.27736
0.28453 0.27737
0.28453 0.27738
0.28453 0.27739
0.28453 0.27740
0.28453 0.27741
0.28453 0.27742
0.28454 0.27743
0.28454 0.27744
0.28454 0.27745
0.28454 0.27746
0.28455 0.27747
0.28455 0.27748
0.28455 0.27749
0.28455 0.27750
0.28455 0.27751
0.28455 0.27752
0.28455 0.27753
0.28456 0.27754
0.28456 0.27755
0.28456 0.27756
0.28456 0.27757
0.28457 0.27758
0.28457 0.27759
0.28457 0.27760
0.28457 0.27761
0.28457 0.27762
0.28457 0.27763
0.28457 0.27764
0.28457 0.27765
0.28457 0.27766
0.28457 0.27767
0.28458 0.27768
0.28458 0.27769
0.28458 0.27770
0.28458 0.27771
0.28459 0.27772
0.28459 0.27773
0.28459 0.27774
0.28459 0.27775
0.28459 0.27776
0.28460 0.27777
0.28460 0.27778
0.28460 0.27779
0.28460 0.27780
0.28460 0.27781
0.28460 0.27782
0.28460 0.27783
0.28460 0.27784
0.28461 0.27785
0.28461 0.27786
0.28461 0.27787
0.28461 0.27788
0.28461 0.27789
0.28461 0.27790
0.28462 0.27791
0.28462 0.27792
0.28462 0.27793
0.28462 0.27794
0.28462 0.27795
0.28462 0.27796
0.28462 0.27797
0.28463 0.27798
0.28463 0.27799
0.28463 0.27800
0.28464 0.27801
0.28464 0.27802
0.28464 0.27803
0.28464 0.27804
0.28464 0.27805
0.28464 0.27806
0.28465 0.27807
0.28465 0.27808
0.28465 0.27809
0.28465 0.27810
0.28465 0.27811
0.28466 0.27812
0.28466 0.27813
0.28466 0.27814
0.28466 0.27815
0.28466 0.27816
0.28466 0.27817
0.28466 0.27818
0.28466 0.27819
0.28467 0.27820
0.28467 0.27821
0.28467 0.27822
0.28467 0.27823
0.28467 0.27824
0.28467 0.27825
0.28467 0.27826
0.28468 0.27827
0.28468 0.27828
0.28468 0.27829
0.28468 0.27830
0.28469 0.27831
0.28469 0.27832
0.28469 0.27833
0.28469 0.27834
0.28469 0.27835
0.28470 0.27836
0.28470 0.27837
0.28470 0.27838
0.28470 0.27839
0.28470 0.27840
0.28470 0.27841
0.28471 0.27842
0.28471 0.27843
0.28471 0.27844
0.28471 0.27845
0.28471 0.27846
0.28471 0.27847
0.28472 0.27848
0.28473 0.27849
0.28473 0.27850
0.28473 0.27851
0.28474 0.27852
0.28474 0.27853
0.28474 0.27854
0.28475 0.27855
0.28475 0.27856
0.28475 0.27857
0.28475 0.27858
0.28476 0.27859
0.28476 0.27860
0.28476 0.27861
0.28476 0.27862
0.28476 0.27863
0.28477 0.27864
0.28477 0.27865
0.28477 0.27866
0.28477 0.27867
0.28477 0.27868
0.28477 0.27869
0.28477 0.27870
0.28478 0.27871
0.28478 0.27872
0.28478 0.27873
0.28478 0.27874
0.28478 0.27875
0.28478 0.27876
0.28479 0.27877
0.28479 0.27878
0.28479 0.27879
0.28479 0.27880
0.28479 0.27881
0.28480 0.27882
0.28480 0.27883
0.28480 0.27884
0.28480 0.27885
0.28480 0.27886
0.28480 0.27887
0.28480 0.27888
0.28480 0.27889
0.28481 0.27890
0.28481 0.27891
0.28481 0.27892
0.28481 0.27893
0.28481 0.27894
0.28481 0.27895
0.28481 0.27896
0.28481 0.27897
0.28482 0.27898
0.28482 0.27899
0.28482 0.27900
0.28482 0.27901
0.28482 0.27902
0.28482 0.27903
0.28483 0.27904
0.28483 0.27905
0.28483 0.27906
0.28483 0.27907
0.28483 0.27908
0.28483 0.27909
0.28483 0.27910
0.28483 0.27911
0.28483 0.27912
0.28483 0.27913
0.28483 0.27914
0.28483 0.27915
0.28484 0.27916
0.28484 0.27917
0.28484 0.27918
0.28484 0.27919
0.28484 0.27920
0.28484 0.27921
0.28484 0.27922
0.28484 0.27923
0.28484 0.27924
0.28485 0.27925
0.28485 0.27926
0.28485 0.27927
0.28485 0.27928
0.28485 0.27929
0.28485 0.27930
0.28485 0.27931
0.28486 0.27932
0.28486 0.27933
0.28486 0.27934
0.28486 0.27935
0.28487 0.27936
0.28487 0.27937
0.28487 0.27938
0.28488 0.27939
0.28488 0.27940
0.28488 0.27941
0.28488 0.27942
0.28488 0.27943
0.28488 0.27944
0.28488 0.27945
0.28488 0.27946
0.28489 0.27947
0.28489 0.27948
0.28489 0.27949
0.28489 0.27950
0.28489 0.27951
0.28490 0.27952
0.28490 0.27953
0.28490 0.27954
0.28490 0.27955
0.28490 0.27956
0.28491 0.27957
0.28491 0.27958
0.28491 0.27959
0.28491 0.27960
0.28491 0.27961
0.28491 0.27962
0.28492 0.27963
0.28492 0.27964
0.28492 0.27965
0.28492 0.27966
0.28492 0.27967
0.28492 0.27968
0.28492 0.27969
0.28493 0.27970
0.28493 0.27971
0.28493 0.27972
0.28493 0.27973
0.28493 0.27974
0.28493 0.27975
0.28494 0.27976
0.28494 0.27977
0.28494 0.27978
0.28494 0.27979
0.28494 0.27980
0.28494 0.27981
0.28494 0.27982
0.28494 0.27983
0.28495 0.27984
0.28495 0.27985
0.28495 0.27986
0.28495 0.27987
0.28495 0.27988
0.28495 0.27989
0.28496 0.27990
0.28496 0.27991
0.28496 0.27992
0.28496 0.27993
0.28496 0.27994
0.28496 0.27995
0.28496 0.27996
0.28496 0.27997
0.28497 0.27998
0.28497 0.27999
0.28497 0.28000
0.28497 0.28001
0.28498 0.28002
0.28498 0.28003
0.28498 0.28004
0.28498 0.28005
0.28498 0.28006
0.28498 0.28007
0.28498 0.28008
0.28498 0.28009
0.28498 0.28010
0.28499 0.28011
0.28499 0.28012
0.28499 0.28013
0.28499 0.28014
0.28499 0.28015
0.28499 0.28016
0.28499 0.28017
0.28499 0.28018
0.28499 0.28019
0.28500 0.28020
0.28500 0.28021
0.28500 0.28022
0.28500 0.28023
0.28500 0.28024
0.28500 0.28025
0.28501 0.28026
0.28501 0.28027
0.28502 0.28028
0.28502 0.28029
0.28502 0.28030
0.28502 0.28031
0.28503 0.28032
0.28503 0.28033
0.28503 0.28034
0.28503 0.28035
0.28504 0.28036
0.28504 0.28037
0.28504 0.28038
0.28505 0.28039
0.28505 0.28040
0.28505 0.28041
0.28505 0.28042
0.28505 0.28043
0.28505 0.28044
0.28505 0.28045
0.28505 0.28046
0.28506 0.28047
0.28506 0.28048
0.28506 0.28049
0.28506 0.28050
0.28507 0.28051
0.28507 0.28052
0.28508 0.28053
0.28508 0.28054
0.28508 0.28055
0.28508 0.28056
0.28508 0.28057
0.28509 0.28058
0.28509 0.28059
0.28509 0.28060
0.28509 0.28061
0.28509 0.28062
0.28509 0.28063
0.28509 0.28064
0.28509 0.28065
0.28509 0.28066
0.28510 0.28067
0.28510 0.28068
0.28510 0.28069
0.28510 0.28070
0.28510 0.28071
0.28510 0.28072
0.28510 0.28073
0.28510 0.28074
0.28510 0.28075
0.28510 0.28076
0.28510 0.28077
0.28510 0.28078
0.28510 0.28079
0.28511 0.28080
0.28511 0.28081
0.28511 0.28082
0.28511 0.28083
0.28511 0.28084
0.28512 0.28085
0.28512 0.28086
0.28512 0.28087
0.28512 0.28088
0.28512 0.28089
0.28513 0.28090
0.28513 0.28091
0.28513 0.28092
0.28514 0.28093
0.28514 0.28094
0.28514 0.28095
0.28514 0.28096
0.28514 0.28097
0.28514 0.28098
0.28514 0.28099
0.28515 0.28100
0.28515 0.28101
0.28515 0.28102
0.28516 0.28103
0.28516 0.28104
0.28516 0.28105
0.28516 0.28106
0.28517 0.28107
0.28517 0.28108
0.28517 0.28109
0.28517 0.28110
0.28517 0.28111
0.28517 0.28112
0.28517 0.28113
0.28518 0.28114
0.28518 0.28115
0.28518 0.28116
0.28518 0.28117
0.28518 0.28118
0.28518 0.28119
0.28519 0.28120
0.28519 0.28121
0.28519 0.28122
0.28519 0.28123
0.28519 0.28124
0.28519 0.28125
0.28519 0.28126
0.28519 0.28127
0.28519 0.28128
0.28520 0.28129
0.28520 0.28130
0.28520 0.28131
0.28520 0.28132
0.28520 0.28133
0.28521 0.28134
0.28521 0.28135
0.28521 0.28136
0.28521 0.28137
0.28521 0.28138
0.28521 0.28139
0.28521 0.28140
0.28521 0.28141
0.28521 0.28142
0.28521 0.28143
0.28522 0.28144
0.28522 0.28145
0.28522 0.28146
0.28522 0.28147
0.28522 0.28148
0.28522 0.28149
0.28522 0.28150
0.28523 0.28151
0.28523 0.28152
0.28523 0.28153
0.28523 0.28154
0.28523 0.28155
0.28523 0.28156
0.28524 0.28157
0.28524 0.28158
0.28524 0.28159
0.28524 0.28160
0.28525 0.28161
0.28525 0.28162
0.28525 0.28163
0.28525 0.28164
0.28525 0.28165
0.28525 0.28166
0.28525 0.28167
0.28525 0.28168
0.28525 0.28169
0.28525 0.28170
0.28525 0.28171
0.28526 0.28172
0.28526 0.28173
0.28526 0.28174
0.28526 0.28175
0.28526 0.28176
0.28526 0.28177
0.28526 0.28178
0.28527 0.28179
0.28527 0.28180
0.28527 0.28181
0.28527 0.28182
0.28527 0.28183
0.28528 0.28184
0.28528 0.28185
0.28528 0.28186
0.28528 0.28187
0.28528 0.28188
0.28528 0.28189
0.28528 0.28190
0.28529 0.28191
0.28529 0.28192
0.28529 0.28193
0.28529 0.28194
0.28529 0.28195
0.28529 0.28196
0.28530 0.28197
0.28530 0.28198
0.28530 0.28199
0.28531 0.28200
0.28531 0.28201
0.28531 0.28202
0.28531 0.28203
0.28531 0.28204
0.28531 0.28205
0.28531 0.28206
0.28532 0.28207
0.28532 0.28208
0.28532 0.28209
0.28532 0.28210
0.28532 0.28211
0.28532 0.28212
0.28532 0.28213
0.28532 0.28214
0.28532 0.28215
0.28533 0.28216
0.28533 0.28217
0.28533 0.28218
0.28533 0.28219
0.28533 0.28220
0.28533 0.28221
0.28533 0.28222
0.28533 0.28223
0.28533 0.28224
0.28534 0.28225
0.28534 0.28226
0.28534 0.28227
0.28534 0.28228
0.28534 0.28229
0.28534 0.28230
0.28534 0.28231
0.28535 0.28232
0.28535 0.28233
0.28535 0.28234
0.28535 0.28235
0.28535 0.28236
0.28535 0.28237
0.28535 0.28238
0.28535 0.28239
0.28535 0.28240
0.28536 0.28241
0.28536 0.28242
0.28536 0.28243
0.28536 0.28244
0.28536 0.28245
0.28536 0.28246
0.28536 0.28247
0.28536 0.28248
0.28537 0.28249
0.28537 0.28250
0.28537 0.28251
0.28537 0.28252
0.28538 0.28253
0.28538 0.28254
0.28538 0.28255
0.28538 0.28256
0.28538 0.28257
0.28539 0.28258
0.28539 0.28259
0.28539 0.28260
0.28539 0.28261
0.28539 0.28262
0.28539 0.28263
0.28539 0.28264
0.28539 0.28265
0.28539 0.28266
0.28540 0.28267
0.28540 0.28268
0.28540 0.28269
0.28540 0.28270
0.28540 0.28271
0.28540 0.28272
0.28541 0.28273
0.28541 0.28274
0.28541 0.28275
0.28541 0.28276
0.28541 0.28277
0.28542 0.28278
0.28542 0.28279
0.28542 0.28280
0.28542 0.28281
0.28542 0.28282
0.28542 0.28283
0.28543 0.28284
0.28543 0.28285
0.28543 0.28286
0.28543 0.28287
0.28543 0.28288
0.28543 0.28289
0.28543 0.28290
0.28544 0.28291
0.28544 0.28292
0.28544 0.28293
0.28544 0.28294
0.28544 0.28295
0.28545 0.28296
0.28545 0.28297
0.28545 0.28298
0.28545 0.28299
0.28545 0.28300
0.28545 0.28301
0.28546 0.28302
0.28546 0.28303
0.28546 0.28304
0.28546 0.28305
0.28546 0.28306
0.28546 0.28307
0.28546 0.28308
0.28546 0.28309
0.28546 0.28310
0.28547 0.28311
0.28547 0.28312
0.28547 0.28313
0.28547 0.28314
0.28547 0.28315
0.28547 0.28316
0.28547 0.28317
0.28547 0.28318
0.28547 0.28319
0.28547 0.28320
0.28548 0.28321
0.28548 0.28322
0.28548 0.28323
0.28548 0.28324
0.28548 0.28325
0.28548 0.28326
0.28548 0.28327
0.28548 0.28328
0.28549 0.28329
0.28549 0.28330
0.28549 0.28331
0.28549 0.28332
0.28549 0.28333
0.28550 0.28334
0.28550 0.28335
0.28550 0.28336
0.28550 0.28337
0.28550 0.28338
0.28550 0.28339
0.28550 0.28340
0.28551 0.28341
0.28551 0.28342
0.28551 0.28343
0.28551 0.28344
0.28551 0.28345
0.28551 0.28346
0.28551 0.28347
0.28551 0.28348
0.28552 0.28349
0.28552 0.28350
0.28552 0.28351
0.28552 0.28352
0.28552 0.28353
0.28552 0.28354
0.28552 0.28355
0.28553 0.28356
0.28553 0.28357
0.28553 0.28358
0.28554 0.28359
0.28554 0.28360
0.28554 0.28361
0.28554 0.28362
0.28554 0.28363
0.28554 0.28364
0.28554 0.28365
0.28554 0.28366
0.28555 0.28367
0.28555 0.28368
0.28555 0.28369
0.28555 0.28370
0.28555 0.28371
0.28555 0.28372
0.28556 0.28373
0.28556 0.28374
0.28556 0.28375
0.28556 0.28376
0.28556 0.28377
0.28556 0.28378
0.28556 0.28379
0.28556 0.28380
0.28557 0.28381
0.28557 0.28382
0.28557 0.28383
0.28557 0.28384
0.28557 0.28385
0.28557 0.28386
0.28557 0.28387
0.28557 0.28388
0.28558 0.28389
0.28558 0.28390
0.28558 0.28391
0.28558 0.28392
0.28558 0.28393
0.28558 0.28394
0.28558 0.28395
0.28558 0.28396
0.28559 0.28397
0.28559 0.28398
0.28559 0.28399
0.28559 0.28400
0.28559 0.28401
0.28559 0.28402
0.28559 0.28403
0.28559 0.28404
0.28560 0.28405
0.28560 0.28406
0.28560 0.28407
0.28561 0.28408
0.28561 0.28409
0.28561 0.28410
0.28562 0.28411
0.28562 0.28412
0.28563 0.28413
0.28563 0.28414
0.28563 0.28415
0.28563 0.28416
0.28563 0.28417
0.28563 0.28418
0.28563 0.28419
0.28564 0.28420
0.28564 0.28421
0.28564 0.28422
0.28564 0.28423
0.28564 0.28424
0.28564 0.28425
0.28564 0.28426
0.28564 0.28427
0.28564 0.28428
0.28565 0.28429
0.28565 0.28430
0.28566 0.28431
0.28566 0.28432
0.28566 0.28433
0.28566 0.28434
0.28567 0.28435
0.28567 0.28436
0.28567 0.28437
0.28567 0.28438
0.28567 0.28439
0.28567 0.28440
0.28567 0.28441
0.28568 0.28442
0.28568 0.28443
0.28569 0.28444
0.28569 0.28445
0.28569 0.28446
0.28569 0.28447
0.28569 0.28448
0.28569 0.28449
0.28569 0.28450
0.28570 0.28451
0.28570 0.28452
0.28570 0.28453
0.28570 0.28454
0.28571 0.28455
0.28571 0.28456
0.28571 0.28457
0.28571 0.28458
0.28571 0.28459
0.28571 0.28460
0.28571 0.28461
0.28571 0.28462
0.28571 0.28463
0.28572 0.28464
0.28572 0.28465
0.28572 0.28466
0.28572 0.28467
0.28572 0.28468
0.28572 0.28469
0.28573 0.28470
0.28573 0.28471
0.28573 0.28472
0.28573 0.28473
0.28573 0.28474
0.28574 0.28475
0.28574 0.28476
0.28574 0.28477
0.28574 0.28478
0.28574 0.28479
0.28574 0.28480
0.28575 0.28481
0.28575 0.28482
0.28575 0.28483
0.28575 0.28484
0.28576 0.28485
0.28576 0.28486
0.28576 0.28487
0.28576 0.28488
0.28576 0.28489
0.28576 0.28490
0.28576 0.28491
0.28576 0.28492
0.28576 0.28493
0.28577 0.28494
0.28577 0.28495
0.28577 0.28496
0.28578 0.28497
0.28578 0.28498
0.28578 0.28499
0.28578 0.28500
0.28578 0.28501
0.28578 0.28502
0.28579 0.28503
0.28579 0.28504
0.28579 0.28505
0.28579 0.28506
0.28580 0.28507
0.28580 0.28508
0.28581 0.28509
0.28581 0.28510
0.28581 0.28511
0.28581 0.28512
0.28581 0.28513
0.28581 0.28514
0.28582 0.28515
0.28582 0.28516
0.28582 0.28517
0.28582 0.28518
0.28583 0.28519
0.28583 0.28520
0.28583 0.28521
0.28583 0.28522
0.28583 0.28523
0.28583 0.28524
0.28583 0.28525
0.28584 0.28526
0.28584 0.28527
0.28584 0.28528
0.28584 0.28529
0.28584 0.28530
0.28585 0.28531
0.28585 0.28532
0.28585 0.28533
0.28586 0.28534
0.28586 0.28535
0.28586 0.28536
0.28586 0.28537
0.28586 0.28538
0.28586 0.28539
0.28586 0.28540
0.28586 0.28541
0.28586 0.28542
0.28586 0.28543
0.28586 0.28544
0.28586 0.28545
0.28587 0.28546
0.28587 0.28547
0.28587 0.28548
0.28587 0.28549
0.28587 0.28550
0.28587 0.28551
0.28587 0.28552
0.28587 0.28553
0.28587 0.28554
0.28587 0.28555
0.28587 0.28556
0.28588 0.28557
0.28588 0.28558
0.28588 0.28559
0.28588 0.28560
0.28589 0.28561
0.28589 0.28562
0.28589 0.28563
0.28589 0.28564
0.28589 0.28565
0.28589 0.28566
0.28589 0.28567
0.28589 0.28568
0.28589 0.28569
0.28590 0.28570
0.28590 0.28571
0.28590 0.28572
0.28590 0.28573
0.28590 0.28574
0.28591 0.28575
0.28591 0.28576
0.28591 0.28577
0.28591 0.28578
0.28592 0.28579
0.28592 0.28580
0.28592 0.28581
0.28592 0.28582
0.28592 0.28583
0.28592 0.28584
0.28592 0.28585
0.28592 0.28586
0.28593 0.28587
0.28593 0.28588
0.28593 0.28589
0.28593 0.28590
0.28593 0.28591
0.28593 0.28592
0.28593 0.28593
0.28593 0.28594
0.28593 0.28595
0.28594 0.28596
0.28594 0.28597
0.28594 0.28598
0.28594 0.28599
0.28594 0.28600
0.28594 0.28601
0.28595 0.28602
0.28595 0.28603
0.28595 0.28604
0.28595 0.28605
0.28595 0.28606
0.28595 0.28607
0.28595 0.28608
0.28596 0.28609
0.28596 0.28610
0.28596 0.28611
0.28596 0.28612
0.28596 0.28613
0.28596 0.28614
0.28596 0.28615
0.28597 0.28616
0.28597 0.28617
0.28597 0.28618
0.28597 0.28619
0.28598 0.28620
0.28598 0.28621
0.28598 0.28622
0.28598 0.28623
0.28598 0.28624
0.28598 0.28625
0.28598 0.28626
0.28598 0.28627
0.28598 0.28628
0.28598 0.28629
0.28599 0.28630
0.28599 0.28631
0.28599 0.28632
0.28599 0.28633
0.28599 0.28634
0.28599 0.28635
0.28599 0.28636
0.28599 0.28637
0.28600 0.28638
0.28600 0.28639
0.28600 0.28640
0.28601 0.28641
0.28601 0.28642
0.28601 0.28643
0.28601 0.28644
0.28601 0.28645
0.28601 0.28646
0.28602 0.28647
0.28602 0.28648
0.28602 0.28649
0.28603 0.28650
0.28603 0.28651
0.28603 0.28652
0.28603 0.28653
0.28603 0.28654
0.28603 0.28655
0.28604 0.28656
0.28604 0.28657
0.28604 0.28658
0.28604 0.28659
0.28604 0.28660
0.28604 0.28661
0.28604 0.28662
0.28605 0.28663
0.28605 0.28664
0.28605 0.28665
0.28605 0.28666
0.28605 0.28667
0.28605 0.28668
0.28606 0.28669
0.28606 0.28670
0.28606 0.28671
0.28606 0.28672
0.28606 0.28673
0.28606 0.28674
0.28607 0.28675
0.28607 0.28676
0.28607 0.28677
0.28607 0.28678
0.28608 0.28679
0.28608 0.28680
0.28608 0.28681
0.28608 0.28682
0.28608 0.28683
0.28609 0.28684
0.28609 0.28685
0.28609 0.28686
0.28609 0.28687
0.28609 0.28688
0.28609 0.28689
0.28609 0.28690
0.28609 0.28691
0.28610 0.28692
0.28610 0.28693
0.28610 0.28694
0.28610 0.28695
0.28610 0.28696
0.28610 0.28697
0.28611 0.28698
0.28611 0.28699
0.28612 0.28700
0.28612 0.28701
0.28612 0.28702
0.28612 0.28703
0.28612 0.28704
0.28612 0.28705
0.28613 0.28706
0.28613 0.28707
0.28613 0.28708
0.28613 0.28709
0.28613 0.28710
0.28613 0.28711
0.28614 0.28712
0.28614 0.28713
0.28614 0.28714
0.28614 0.28715
0.28614 0.28716
0.28614 0.28717
0.28614 0.28718
0.28614 0.28719
0.28614 0.28720
0.28615 0.28721
0.28615 0.28722
0.28615 0.28723
0.28616 0.28724
0.28616 0.28725
0.28616 0.28726
0.28616 0.28727
0.28617 0.28728
0.28617 0.28729
0.28617 0.28730
0.28617 0.28731
0.28617 0.28732
0.28618 0.28733
0.28618 0.28734
0.28618 0.28735
0.28618 0.28736
0.28618 0.28737
0.28619 0.28738
0.28619 0.28739
0.28619 0.28740
0.28619 0.28741
0.28619 0.28742
0.28619 0.28743
0.28619 0.28744
0.28620 0.28745
0.28620 0.28746
0.28620 0.28747
0.28620 0.28748
0.28620 0.28749
0.28620 0.28750
0.28620 0.28751
0.28621 0.28752
0.28621 0.28753
0.28621 0.28754
0.28621 0.28755
0.28621 0.28756
0.28622 0.28757
0.28622 0.28758
0.28622 0.28759
0.28622 0.28760
0.28622 0.28761
0.28622 0.28762
0.28622 0.28763
0.28622 0.28764
0.28623 0.28765
0.28623 0.28766
0.28623 0.28767
0.28623 0.28768
0.28624 0.28769
0.28624 0.28770
0.28625 0.28771
0.28625 0.28772
0.28625 0.28773
0.28625 0.28774
0.28625 0.28775
0.28625 0.28776
0.28625 0.28777
0.28626 0.28778
0.28626 0.28779
0.28626 0.28780
0.28626 0.28781
0.28626 0.28782
0.28626 0.28783
0.28626 0.28784
0.28626 0.28785
0.28626 0.28786
0.28627 0.28787
0.28627 0.28788
0.28627 0.28789
0.28627 0.28790
0.28627 0.28791
0.28627 0.28792
0.28627 0.28793
0.28627 0.28794
0.28628 0.28795
0.28628 0.28796
0.28628 0.28797
0.28628 0.28798
0.28628 0.28799
0.28628 0.28800
0.28628 0.28801
0.28628 0.28802
0.28628 0.28803
0.28629 0.28804
0.28629 0.28805
0.28629 0.28806
0.28629 0.28807
0.28629 0.28808
0.28629 0.28809
0.28629 0.28810
0.28629 0.28811
0.28629 0.28812
0.28629 0.28813
0.28629 0.28814
0.28630 0.28815
0.28630 0.28816
0.28630 0.28817
0.28630 0.28818
0.28630 0.28819
0.28630 0.28820
0.28630 0.28821
0.28630 0.28822
0.28630 0.28823
0.28631 0.28824
0.28631 0.28825
0.28631 0.28826
0.28631 0.28827
0.28631 0.28828
0.28631 0.28829
0.28632 0.28830
0.28632 0.28831
0.28632 0.28832
0.28632 0.28833
0.28632 0.28834
0.28632 0.28835
0.28632 0.28836
0.28632 0.28837
0.28632 0.28838
0.28632 0.28839
0.28632 0.28840
0.28633 0.28841
0.28633 0.28842
0.28633 0.28843
0.28633 0.28844
0.28633 0.28845
0.28634 0.28846
0.28634 0.28847
0.28634 0.28848
0.28634 0.28849
0.28635 0.28850
0.28635 0.28851
0.28635 0.28852
0.28635 0.28853
0.28635 0.28854
0.28635 0.28855
0.28636 0.28856
0.28636 0.28857
0.28636 0.28858
0.28636 0.28859
0.28636 0.28860
0.28637 0.28861
0.28637 0.28862
0.28637 0.28863
0.28637 0.28864
0.28637 0.28865
0.28637 0.28866
0.28637 0.28867
0.28638 0.28868
0.28638 0.28869
0.28638 0.28870
0.28638 0.28871
0.28639 0.28872
0.28639 0.28873
0.28639 0.28874
0.28639 0.28875
0.28639 0.28876
0.28639 0.28877
0.28639 0.28878
0.28639 0.28879
0.28639 0.28880
0.28640 0.28881
0.28640 0.28882
0.28640 0.28883
0.28640 0.28884
0.28640 0.28885
0.28641 0.28886
0.28641 0.28887
0.28641 0.28888
0.28641 0.28889
0.28641 0.28890
0.28641 0.28891
0.28641 0.28892
0.28642 0.28893
0.28642 0.28894
0.28642 0.28895
0.28642 0.28896
0.28642 0.28897
0.28642 0.28898
0.28643 0.28899
0.28643 0.28900
0.28643 0.28901
0.28643 0.28902
0.28644 0.28903
0.28644 0.28904
0.28644 0.28905
0.28644 0.28906
0.28645 0.28907
0.28645 0.28908
0.28645 0.28909
0.28645 0.28910
0.28645 0.28911
0.28645 0.28912
0.28645 0.28913
0.28646 0.28914
0.28646 0.28915
0.28646 0.28916
0.28646 0.28917
0.28646 0.28918
0.28646 0.28919
0.28646 0.28920
0.28646 0.28921
0.28647 0.28922
0.28647 0.28923
0.28647 0.28924
0.28647 0.28925
0.28647 0.28926
0.28647 0.28927
0.28647 0.28928
0.28647 0.28929
0.28648 0.28930
0.28648 0.28931
0.28648 0.28932
0.28648 0.28933
0.28648 0.28934
0.28648 0.28935
0.28648 0.28936
0.28648 0.28937
0.28649 0.28938
0.28649 0.28939
0.28649 0.28940
0.28649 0.28941
0.28649 0.28942
0.28649 0.28943
0.28649 0.28944
0.28650 0.28945
0.28650 0.28946
0.28650 0.28947
0.28650 0.28948
0.28650 0.28949
0.28650 0.28950
0.28650 0.28951
0.28650 0.28952
0.28650 0.28953
0.28651 0.28954
0.28651 0.28955
0.28651 0.28956
0.28651 0.28957
0.28651 0.28958
0.28651 0.28959
0.28652 0.28960
0.28652 0.28961
0.28652 0.28962
0.28652 0.28963
0.28653 0.28964
0.28654 0.28965
0.28654 0.28966
0.28654 0.28967
0.28654 0.28968
0.28654 0.28969
0.28654 0.28970
0.28655 0.28971
0.28655 0.28972
0.28655 0.28973
0.28655 0.28974
0.28655 0.28975
0.28655 0.28976
0.28655 0.28977
0.28656 0.28978
0.28656 0.28979
0.28656 0.28980
0.28656 0.28981
0.28656 0.28982
0.28656 0.28983
0.28656 0.28984
0.28656 0.28985
0.28656 0.28986
0.28656 0.28987
0.28657 0.28988
0.28657 0.28989
0.28657 0.28990
0.28657 0.28991
0.28657 0.28992
0.28658 0.28993
0.28658 0.28994
0.28658 0.28995
0.28658 0.28996
0.28658 0.28997
0.28658 0.28998
0.28659 0.28999
0.28659 0.29000
0.28659 0.29001
0.28659 0.29002
0.28659 0.29003
0.28659 0.29004
0.28659 0.29005
0.28659 0.29006
0.28659 0.29007
0.28659 0.29008
0.28660 0.29009
0.28660 0.29010
0.28660 0.29011
0.28660 0.29012
0.28661 0.29013
0.28661 0.29014
0.28661 0.29015
0.28661 0.29016
0.28661 0.29017
0.28661 0.29018
0.28661 0.29019
0.28661 0.29020
0.28661 0.29021
0.28662 0.29022
0.28662 0.29023
0.28662 0.29024
0.28662 0.29025
0.28662 0.29026
0.28662 0.29027
0.28663 0.29028
0.28663 0.29029
0.28663 0.29030
0.28663 0.29031
0.28664 0.29032
0.28664 0.29033
0.28664 0.29034
0.28664 0.29035
0.28664 0.29036
0.28664 0.29037
0.28664 0.29038
0.28664 0.29039
0.28664 0.29040
0.28664 0.29041
0.28665 0.29042
0.28665 0.29043
0.28665 0.29044
0.28666 0.29045
0.28666 0.29046
0.28666 0.29047
0.28666 0.29048
0.28666 0.29049
0.28667 0.29050
0.28667 0.29051
0.28667 0.29052
0.28667 0.29053
0.28667 0.29054
0.28667 0.29055
0.28667 0.29056
0.28667 0.29057
0.28668 0.29058
0.28668 0.29059
0.28668 0.29060
0.28668 0.29061
0.28669 0.29062
0.28669 0.29063
0.28669 0.29064
0.28669 0.29065
0.28669 0.29066
0.28670 0.29067
0.28670 0.29068
0.28670 0.29069
0.28670 0.29070
0.28670 0.29071
0.28670 0.29072
0.28670 0.29073
0.28671 0.29074
0.28671 0.29075
0.28672 0.29076
0.28672 0.29077
0.28672 0.29078
0.28672 0.29079
0.28672 0.29080
0.28672 0.29081
0.28672 0.29082
0.28672 0.29083
0.28673 0.29084
0.28673 0.29085
0.28673 0.29086
0.28673 0.29087
0.28673 0.29088
0.28673 0.29089
0.28673 0.29090
0.28673 0.29091
0.28674 0.29092
0.28674 0.29093
0.28674 0.29094
0.28674 0.29095
0.28674 0.29096
0.28674 0.29097
0.28674 0.29098
0.28675 0.29099
0.28675 0.29100
0.28675 0.29101
0.28675 0.29102
0.28675 0.29103
0.28675 0.29104
0.28675 0.29105
0.28675 0.29106
0.28676 0.29107
0.28676 0.29108
0.28676 0.29109
0.28676 0.29110
0.28676 0.29111
0.28677 0.29112
0.28677 0.29113
0.28677 0.29114
0.28677 0.29115
0.28677 0.29116
0.28677 0.29117
0.28677 0.29118
0.28677 0.29119
0.28678 0.29120
0.28678 0.29121
0.28678 0.29122
0.28678 0.29123
0.28678 0.29124
0.28678 0.29125
0.28678 0.29126
0.28678 0.29127
0.28678 0.29128
0.28678 0.29129
0.28678 0.29130
0.28679 0.29131
0.28679 0.29132
0.28679 0.29133
0.28679 0.29134
0.28679 0.29135
0.28679 0.29136
0.28679 0.29137
0.28680 0.29138
0.28680 0.29139
0.28681 0.29140
0.28681 0.29141
0.28681 0.29142
0.28681 0.29143
0.28682 0.29144
0.28682 0.29145
0.28682 0.29146
0.28682 0.29147
0.28682 0.29148
0.28682 0.29149
0.28682 0.29150
0.28682 0.29151
0.28683 0.29152
0.28683 0.29153
0.28683 0.29154
0.28683 0.29155
0.28683 0.29156
0.28683 0.29157
0.28683 0.29158
0.28683 0.29159
0.28684 0.29160
0.28684 0.29161
0.28684 0.29162
0.28684 0.29163
0.28684 0.29164
0.28684 0.29165
0.28684 0.29166
0.28684 0.29167
0.28685 0.29168
0.28685 0.29169
0.28685 0.29170
0.28685 0.29171
0.28686 0.29172
0.28686 0.29173
0.28686 0.29174
0.28686 0.29175
0.28686 0.29176
0.28686 0.29177
0.28686 0.29178
0.28686 0.29179
0.28686 0.29180
0.28686 0.29181
0.28687 0.29182
0.28687 0.29183
0.28687 0.29184
0.28687 0.29185
0.28687 0.29186
0.28688 0.29187
0.28688 0.29188
0.28688 0.29189
0.28688 0.29190
0.28689 0.29191
0.28689 0.29192
0.28689 0.29193
0.28690 0.29194
0.28690 0.29195
0.28690 0.29196
0.28690 0.29197
0.28690 0.29198
0.28691 0.29199
0.28691 0.29200
0.28691 0.29201
0.28691 0.29202
0.28691 0.29203
0.28692 0.29204
0.28692 0.29205
0.28692 0.29206
0.28692 0.29207
0.28692 0.29208
0.28693 0.29209
0.28693 0.29210
0.28693 0.29211
0.28693 0.29212
0.28694 0.29213
0.28694 0.29214
0.28694 0.29215
0.28694 0.29216
0.28694 0.29217
0.28695 0.29218
0.28695 0.29219
0.28695 0.29220
0.28695 0.29221
0.28695 0.29222
0.28696 0.29223
0.28696 0.29224
0.28696 0.29225
0.28696 0.29226
0.28696 0.29227
0.28696 0.29228
0.28696 0.29229
0.28696 0.29230
0.28697 0.29231
0.28697 0.29232
0.28697 0.29233
0.28697 0.29234
0.28697 0.29235
0.28697 0.29236
0.28698 0.29237
0.28698 0.29238
0.28698 0.29239
0.28698 0.29240
0.28698 0.29241
0.28698 0.29242
0.28698 0.29243
0.28699 0.29244
0.28699 0.29245
0.28699 0.29246
0.28699 0.29247
0.28699 0.29248
0.28699 0.29249
0.28699 0.29250
0.28700 0.29251
0.28700 0.29252
0.28700 0.29253
0.28700 0.29254
0.28700 0.29255
0.28700 0.29256
0.28700 0.29257
0.28700 0.29258
0.28700 0.29259
0.28701 0.29260
0.28701 0.29261
0.28701 0.29262
0.28701 0.29263
0.28701 0.29264
0.28701 0.29265
0.28701 0.29266
0.28702 0.29267
0.28702 0.29268
0.28702 0.29269
0.28702 0.29270
0.28702 0.29271
0.28702 0.29272
0.28702 0.29273
0.28702 0.29274
0.28702 0.29275
0.28702 0.29276
0.28703 0.29277
0.28703 0.29278
0.28703 0.29279
0.28704 0.29280
0.28704 0.29281
0.28704 0.29282
0.28704 0.29283
0.28704 0.29284
0.28704 0.29285
0.28705 0.29286
0.28705 0.29287
0.28705 0.29288
0.28705 0.29289
0.28705 0.29290
0.28705 0.29291
0.28706 0.29292
0.28706 0.29293
0.28706 0.29294
0.28706 0.29295
0.28706 0.29296
0.28706 0.29297
0.28706 0.29298
0.28706 0.29299
0.28707 0.29300
0.28707 0.29301
0.28707 0.29302
0.28707 0.29303
0.28707 0.29304
0.28707 0.29305
0.28708 0.29306
0.28708 0.29307
0.28708 0.29308
0.28708 0.29309
0.28708 0.29310
0.28708 0.29311
0.28708 0.29312
0.28709 0.29313
0.28709 0.29314
0.28709 0.29315
0.28709 0.29316
0.28709 0.29317
0.28709 0.29318
0.28709 0.29319
0.28710 0.29320
0.28710 0.29321
0.28710 0.29322
0.28711 0.29323
0.28711 0.29324
0.28711 0.29325
0.28711 0.29326
0.28711 0.29327
0.28711 0.29328
0.28711 0.29329
0.28711 0.29330
0.28712 0.29331
0.28712 0.29332
0.28712 0.29333
0.28713 0.29334
0.28713 0.29335
0.28713 0.29336
0.28713 0.29337
0.28713 0.29338
0.28713 0.29339
0.28714 0.29340
0.28714 0.29341
0.28714 0.29342
0.28714 0.29343
0.28714 0.29344
0.28714 0.29345
0.28715 0.29346
0.28715 0.29347
0.28715 0.29348
0.28716 0.29349
0.28716 0.29350
0.28717 0.29351
0.28717 0.29352
0.28717 0.29353
0.28717 0.29354
0.28717 0.29355
0.28717 0.29356
0.28717 0.29357
0.28717 0.29358
0.28717 0.29359
0.28717 0.29360
0.28718 0.29361
0.28718 0.29362
0.28718 0.29363
0.28718 0.29364
0.28718 0.29365
0.28718 0.29366
0.28719 0.29367
0.28719 0.29368
0.28719 0.29369
0.28719 0.29370
0.28720 0.29371
0.28720 0.29372
0.28720 0.29373
0.28720 0.29374
0.28720 0.29375
0.28720 0.29376
0.28720 0.29377
0.28720 0.29378
0.28720 0.29379
0.28721 0.29380
0.28721 0.29381
0.28721 0.29382
0.28721 0.29383
0.28721 0.29384
0.28721 0.29385
0.28721 0.29386
0.28721 0.29387
0.28721 0.29388
0.28722 0.29389
0.28722 0.29390
0.28722 0.29391
0.28722 0.29392
0.28722 0.29393
0.28723 0.29394
0.28723 0.29395
0.28723 0.29396
0.28723 0.29397
0.28723 0.29398
0.28723 0.29399
0.28723 0.29400
0.28723 0.29401
0.28723 0.29402
0.28724 0.29403
0.28724 0.29404
0.28724 0.29405
0.28724 0.29406
0.28724 0.29407
0.28724 0.29408
0.28724 0.29409
0.28725 0.29410
0.28725 0.29411
0.28725 0.29412
0.28725 0.29413
0.28725 0.29414
0.28726 0.29415
0.28726 0.29416
0.28727 0.29417
0.28727 0.29418
0.28727 0.29419
0.28727 0.29420
0.28727 0.29421
0.28727 0.29422
0.28727 0.29423
0.28728 0.29424
0.28728 0.29425
0.28728 0.29426
0.28728 0.29427
0.28728 0.29428
0.28728 0.29429
0.28728 0.29430
0.28728 0.29431
0.28728 0.29432
0.28728 0.29433
0.28729 0.29434
0.28729 0.29435
0.28729 0.29436
0.28729 0.29437
0.28730 0.29438
0.28730 0.29439
0.28730 0.29440
0.28730 0.29441
0.28731 0.29442
0.28731 0.29443
0.28731 0.29444
0.28731 0.29445
0.28731 0.29446
0.28731 0.29447
0.28731 0.29448
0.28731 0.29449
0.28731 0.29450
0.28731 0.29451
0.28732 0.29452
0.28732 0.29453
0.28732 0.29454
0.28732 0.29455
0.28732 0.29456
0.28732 0.29457
0.28732 0.29458
0.28732 0.29459
0.28733 0.29460
0.28733 0.29461
0.28733 0.29462
0.28733 0.29463
0.28733 0.29464
0.28734 0.29465
0.28734 0.29466
0.28734 0.29467
0.28734 0.29468
0.28734 0.29469
0.28734 0.29470
0.28734 0.29471
0.28735 0.29472
0.28735 0.29473
0.28735 0.29474
0.28735 0.29475
0.28735 0.29476
0.28736 0.29477
0.28736 0.29478
0.28736 0.29479
0.28736 0.29480
0.28736 0.29481
0.28736 0.29482
0.28736 0.29483
0.28736 0.29484
0.28736 0.29485
0.28736 0.29486
0.28737 0.29487
0.28737 0.29488
0.28737 0.29489
0.28737 0.29490
0.28737 0.29491
0.28738 0.29492
0.28738 0.29493
0.28738 0.29494
0.28738 0.29495
0.28738 0.29496
0.28738 0.29497
0.28739 0.29498
0.28739 0.29499
0.28739 0.29500
0.28740 0.29501
0.28740 0.29502
0.28740 0.29503
0.28740 0.29504
0.28741 0.29505
0.28741 0.29506
0.28741 0.29507
0.28741 0.29508
0.28742 0.29509
0.28742 0.29510
0.28742 0.29511
0.28742 0.29512
0.28743 0.29513
0.28743 0.29514
0.28743 0.29515
0.28743 0.29516
0.28743 0.29517
0.28743 0.29518
0.28743 0.29519
0.28743 0.29520
0.28744 0.29521
0.28744 0.29522
0.28744 0.29523
0.28744 0.29524
0.28744 0.29525
0.28744 0.29526
0.28744 0.29527
0.28744 0.29528
0.28744 0.29529
0.28745 0.29530
0.28745 0.29531
0.28745 0.29532
0.28745 0.29533
0.28745 0.29534
0.28745 0.29535
0.28745 0.29536
0.28746 0.29537
0.28746 0.29538
0.28746 0.29539
0.28747 0.29540
0.28747 0.29541
0.28747 0.29542
0.28747 0.29543
0.28747 0.29544
0.28747 0.29545
0.28747 0.29546
0.28747 0.29547
0.28747 0.29548
0.28748 0.29549
0.28748 0.29550
0.28748 0.29551
0.28748 0.29552
0.28748 0.29553
0.28748 0.29554
0.28748 0.29555
0.28749 0.29556
0.28749 0.29557
0.28749 0.29558
0.28749 0.29559
0.28749 0.29560
0.28749 0.29561
0.28749 0.29562
0.28749 0.29563
0.28749 0.29564
0.28749 0.29565
0.28749 0.29566
0.28749 0.29567
0.28750 0.29568
0.28750 0.29569
0.28750 0.29570
0.28750 0.29571
0.28750 0.29572
0.28750 0.29573
0.28750 0.29574
0.28750 0.29575
0.28750 0.29576
0.28750 0.29577
0.28750 0.29578
0.28751 0.29579
0.28751 0.29580
0.28752 0.29581
0.28752 0.29582
0.28752 0.29583
0.28752 0.29584
0.28752 0.29585
0.28752 0.29586
0.28752 0.29587
0.28753 0.29588
0.28753 0.29589
0.28753 0.29590
0.28753 0.29591
0.28753 0.29592
0.28753 0.29593
0.28753 0.29594
0.28754 0.29595
0.28754 0.29596
0.28754 0.29597
0.28754 0.29598
0.28754 0.29599
0.28754 0.29600
0.28754 0.29601
0.28755 0.29602
0.28755 0.29603
0.28755 0.29604
0.28755 0.29605
0.28755 0.29606
0.28755 0.29607
0.28755 0.29608
0.28755 0.29609
0.28755 0.29610
0.28755 0.29611
0.28755 0.29612
0.28755 0.29613
0.28756 0.29614
0.28756 0.29615
0.28756 0.29616
0.28756 0.29617
0.28756 0.29618
0.28756 0.29619
0.28757 0.29620
0.28757 0.29621
0.28757 0.29622
0.28757 0.29623
0.28757 0.29624
0.28757 0.29625
0.28757 0.29626
0.28757 0.29627
0.28758 0.29628
0.28758 0.29629
0.28758 0.29630
0.28758 0.29631
0.28758 0.29632
0.28758 0.29633
0.28758 0.29634
0.28758 0.29635
0.28759 0.29636
0.28759 0.29637
0.28759 0.29638
0.28759 0.29639
0.28759 0.29640
0.28759 0.29641
0.28759 0.29642
0.28759 0.29643
0.28759 0.29644
0.28759 0.29645
0.28759 0.29646
0.28759 0.29647
0.28759 0.29648
0.28759 0.29649
0.28760 0.29650
0.28760 0.29651
0.28760 0.29652
0.28760 0.29653
0.28761 0.29654
0.28761 0.29655
0.28761 0.29656
0.28761 0.29657
0.28762 0.29658
0.28762 0.29659
0.28762 0.29660
0.28762 0.29661
0.28762 0.29662
0.28762 0.29663
0.28762 0.29664
0.28762 0.29665
0.28762 0.29666
0.28763 0.29667
0.28764 0.29668
0.28764 0.29669
0.28764 0.29670
0.28764 0.29671
0.28764 0.29672
0.28764 0.29673
0.28764 0.29674
0.28764 0.29675
0.28764 0.29676
0.28765 0.29677
0.28765 0.29678
0.28765 0.29679
0.28765 0.29680
0.28765 0.29681
0.28766 0.29682
0.28766 0.29683
0.28766 0.29684
0.28766 0.29685
0.28766 0.29686
0.28767 0.29687
0.28767 0.29688
0.28767 0.29689
0.28767 0.29690
0.28767 0.29691
0.28767 0.29692
0.28767 0.29693
0.28767 0.29694
0.28768 0.29695
0.28768 0.29696
0.28768 0.29697
0.28768 0.29698
0.28768 0.29699
0.28768 0.29700
0.28768 0.29701
0.28768 0.29702
0.28768 0.29703
0.28769 0.29704
0.28769 0.29705
0.28769 0.29706
0.28769 0.29707
0.28769 0.29708
0.28770 0.29709
0.28770 0.29710
0.28770 0.29711
0.28771 0.29712
0.28771 0.29713
0.28771 0.29714
0.28771 0.29715
0.28771 0.29716
0.28771 0.29717
0.28771 0.29718
0.28771 0.29719
0.28772 0.29720
0.28772 0.29721
0.28772 0.29722
0.28772 0.29723
0.28772 0.29724
0.28773 0.29725
0.28773 0.29726
0.28773 0.29727
0.28773 0.29728
0.28773 0.29729
0.28773 0.29730
0.28774 0.29731
0.28774 0.29732
0.28774 0.29733
0.28774 0.29734
0.28774 0.29735
0.28774 0.29736
0.28774 0.29737
0.28775 0.29738
0.28775 0.29739
0.28775 0.29740
0.28775 0.29741
0.28776 0.29742
0.28776 0.29743
0.28776 0.29744
0.28776 0.29745
0.28776 0.29746
0.28776 0.29747
0.28777 0.29748
0.28777 0.29749
0.28777 0.29750
0.28777 0.29751
0.28778 0.29752
0.28778 0.29753
0.28778 0.29754
0.28778 0.29755
0.28778 0.29756
0.28778 0.29757
0.28779 0.29758
0.28779 0.29759
0.28779 0.29760
0.28779 0.29761
0.28779 0.29762
0.28779 0.29763
0.28779 0.29764
0.28779 0.29765
0.28780 0.29766
0.28780 0.29767
0.28780 0.29768
0.28780 0.29769
0.28780 0.29770
0.28780 0.29771
0.28780 0.29772
0.28780 0.29773
0.28780 0.29774
0.28780 0.29775
0.28781 0.29776
0.28781 0.29777
0.28781 0.29778
0.28781 0.29779
0.28781 0.29780
0.28781 0.29781
0.28782 0.29782
0.28782 0.29783
0.28782 0.29784
0.28782 0.29785
0.28782 0.29786
0.28783 0.29787
0.28783 0.29788
0.28783 0.29789
0.28783 0.29790
0.28783 0.29791
0.28783 0.29792
0.28783 0.29793
0.28783 0.29794
0.28783 0.29795
0.28783 0.29796
0.28784 0.29797
0.28784 0.29798
0.28784 0.29799
0.28785 0.29800
0.28785 0.29801
0.28785 0.29802
0.28785 0.29803
0.28785 0.29804
0.28785 0.29805
0.28786 0.29806
0.28786 0.29807
0.28786 0.29808
0.28786 0.29809
0.28786 0.29810
0.28786 0.29811
0.28786 0.29812
0.28787 0.29813
0.28787 0.29814
0.28787 0.29815
0.28787 0.29816
0.28787 0.29817
0.28787 0.29818
0.28788 0.29819
0.28788 0.29820
0.28788 0.29821
0.28788 0.29822
0.28788 0.29823
0.28788 0.29824
0.28788 0.29825
0.28789 0.29826
0.28789 0.29827
0.28789 0.29828
0.28789 0.29829
0.28789 0.29830
0.28789 0.29831
0.28789 0.29832
0.28789 0.29833
0.28790 0.29834
0.28790 0.29835
0.28790 0.29836
0.28790 0.29837
0.28790 0.29838
0.28790 0.29839
0.28790 0.29840
0.28790 0.29841
0.28790 0.29842
0.28790 0.29843
0.28791 0.29844
0.28791 0.29845
0.28791 0.29846
0.28792 0.29847
0.28792 0.29848
0.28792 0.29849
0.28792 0.29850
0.28793 0.29851
0.28793 0.29852
0.28793 0.29853
0.28794 0.29854
0.28794 0.29855
0.28794 0.29856
0.28794 0.29857
0.28794 0.29858
0.28794 0.29859
0.28794 0.29860
0.28795 0.29861
0.28795 0.29862
0.28795 0.29863
0.28795 0.29864
0.28795 0.29865
0.28795 0.29866
0.28795 0.29867
0.28796 0.29868
0.28796 0.29869
0.28796 0.29870
0.28796 0.29871
0.28796 0.29872
0.28796 0.29873
0.28797 0.29874
0.28797 0.29875
0.28797 0.29876
0.28797 0.29877
0.28797 0.29878
0.28797 0.29879
0.28797 0.29880
0.28797 0.29881
0.28797 0.29882
0.28797 0.29883
0.28797 0.29884
0.28797 0.29885
0.28797 0.29886
0.28797 0.29887
0.28798 0.29888
0.28798 0.29889
0.28798 0.29890
0.28798 0.29891
0.28798 0.29892
0.28798 0.29893
0.28799 0.29894
0.28799 0.29895
0.28799 0.29896
0.28799 0.29897
0.28799 0.29898
0.28800 0.29899
0.28800 0.29900
0.28801 0.29901
0.28801 0.29902
0.28801 0.29903
0.28801 0.29904
0.28801 0.29905
0.28801 0.29906
0.28801 0.29907
0.28801 0.29908
0.28801 0.29909
0.28801 0.29910
0.28801 0.29911
0.28802 0.29912
0.28802 0.29913
0.28802 0.29914
0.28803 0.29915
0.28803 0.29916
0.28803 0.29917
0.28803 0.29918
0.28803 0.29919
0.28803 0.29920
0.28803 0.29921
0.28804 0.29922
0.28804 0.29923
0.28804 0.29924
0.28804 0.29925
0.28804 0.29926
0.28804 0.29927
0.28805 0.29928
0.28805 0.29929
0.28805 0.29930
0.28805 0.29931
0.28805 0.29932
0.28806 0.29933
0.28806 0.29934
0.28806 0.29935
0.28806 0.29936
0.28806 0.29937
0.28806 0.29938
0.28807 0.29939
0.28807 0.29940
0.28807 0.29941
0.28807 0.29942
0.28807 0.29943
0.28808 0.29944
0.28808 0.29945
0.28809 0.29946
0.28809 0.29947
0.28810 0.29948
0.28810 0.29949
0.28810 0.29950
0.28810 0.29951
0.28810 0.29952
0.28811 0.29953
0.28811 0.29954
0.28811 0.29955
0.28811 0.29956
0.28811 0.29957
0.28812 0.29958
0.28812 0.29959
0.28812 0.29960
0.28812 0.29961
0.28812 0.29962
0.28812 0.29963
0.28813 0.29964
0.28813 0.29965
0.28813 0.29966
0.28813 0.29967
0.28813 0.29968
0.28813 0.29969
0.28813 0.29970
0.28813 0.29971
0.28813 0.29972
0.28813 0.29973
0.28813 0.29974
0.28813 0.29975
0.28814 0.29976
0.28814 0.29977
0.28814 0.29978
0.28814 0.29979
0.28814 0.29980
0.28815 0.29981
0.28815 0.29982
0.28815 0.29983
0.28815 0.29984
0.28816 0.29985
0.28816 0.29986
0.28816 0.29987
0.28816 0.29988
0.28816 0.29989
0.28816 0.29990
0.28816 0.29991
0.28817 0.29992
0.28817 0.29993
0.28817 0.29994
0.28817 0.29995
0.28817 0.29996
0.28817 0.29997
0.28817 0.29998
0.28817 0.29999
0.28817 0.30000
0.28818 0.30001
0.28819 0.30002
0.28819 0.30003
0.28819 0.30004
0.28819 0.30005
0.28819 0.30006
0.28820 0.30007
0.28820 0.30008
0.28820 0.30009
0.28820 0.30010
0.28821 0.30011
0.28821 0.30012
0.28821 0.30013
0.28821 0.30014
0.28821 0.30015
0.28821 0.30016
0.28821 0.30017
0.28821 0.30018
0.28821 0.30019
0.28822 0.30020
0.28822 0.30021
0.28822 0.30022
0.28823 0.30023
0.28823 0.30024
0.28823 0.30025
0.28823 0.30026
0.28823 0.30027
0.28823 0.30028
0.28824 0.30029
0.28824 0.30030
0.28824 0.30031
0.28824 0.30032
0.28824 0.30033
0.28824 0.30034
0.28824 0.30035
0.28824 0.30036
0.28825 0.30037
0.28825 0.30038
0.28825 0.30039
0.28825 0.30040
0.28825 0.30041
0.28825 0.30042
0.28825 0.30043
0.28825 0.30044
0.28825 0.30045
0.28825 0.30046
0.28825 0.30047
0.28826 0.30048
0.28826 0.30049
0.28826 0.30050
0.28826 0.30051
0.28826 0.30052
0.28826 0.30053
0.28826 0.30054
0.28827 0.30055
0.28827 0.30056
0.28827 0.30057
0.28827 0.30058
0.28827 0.30059
0.28828 0.30060
0.28828 0.30061
0.28828 0.30062
0.28828 0.30063
0.28828 0.30064
0.28829 0.30065
0.28829 0.30066
0.28829 0.30067
0.28829 0.30068
0.28829 0.30069
0.28830 0.30070
0.28831 0.30071
0.28831 0.30072
0.28831 0.30073
0.28831 0.30074
0.28831 0.30075
0.28832 0.30076
0.28832 0.30077
0.28832 0.30078
0.28832 0.30079
0.28832 0.30080
0.28832 0.30081
0.28832 0.30082
0.28832 0.30083
0.28833 0.30084
0.28833 0.30085
0.28833 0.30086
0.28833 0.30087
0.28834 0.30088
0.28834 0.30089
0.28834 0.30090
0.28835 0.30091
0.28835 0.30092
0.28835 0.30093
0.28835 0.30094
0.28836 0.30095
0.28837 0.30096
0.28837 0.30097
0.28837 0.30098
0.28837 0.30099
0.28838 0.30100
0.28838 0.30101
0.28838 0.30102
0.28838 0.30103
0.28839 0.30104
0.28839 0.30105
0.28839 0.30106
0.28839 0.30107
0.28840 0.30108
0.28840 0.30109
0.28840 0.30110
0.28840 0.30111
0.28841 0.30112
0.28841 0.30113
0.28842 0.30114
0.28842 0.30115
0.28842 0.30116
0.28842 0.30117
0.28842 0.30118
0.28843 0.30119
0.28843 0.30120
0.28843 0.30121
0.28843 0.30122
0.28843 0.30123
0.28843 0.30124
0.28843 0.30125
0.28843 0.30126
0.28843 0.30127
0.28843 0.30128
0.28843 0.30129
0.28844 0.30130
0.28844 0.30131
0.28844 0.30132
0.28844 0.30133
0.28844 0.30134
0.28844 0.30135
0.28845 0.30136
0.28845 0.30137
0.28845 0.30138
0.28845 0.30139
0.28846 0.30140
0.28846 0.30141
0.28846 0.30142
0.28846 0.30143
0.28846 0.30144
0.28847 0.30145
0.28847 0.30146
0.28847 0.30147
0.28847 0.30148
0.28847 0.30149
0.28847 0.30150
0.28847 0.30151
0.28847 0.30152
0.28847 0.30153
0.28848 0.30154
0.28848 0.30155
0.28848 0.30156
0.28848 0.30157
0.28848 0.30158
0.28849 0.30159
0.28849 0.30160
0.28849 0.30161
0.28849 0.30162
0.28849 0.30163
0.28850 0.30164
0.28850 0.30165
0.28850 0.30166
0.28850 0.30167
0.28850 0.30168
0.28850 0.30169
0.28850 0.30170
0.28850 0.30171
0.28851 0.30172
0.28851 0.30173
0.28851 0.30174
0.28851 0.30175
0.28851 0.30176
0.28852 0.30177
0.28852 0.30178
0.28852 0.30179
0.28852 0.30180
0.28852 0.30181
0.28853 0.30182
0.28853 0.30183
0.28853 0.30184
0.28853 0.30185
0.28853 0.30186
0.28853 0.30187
0.28854 0.30188
0.28854 0.30189
0.28855 0.30190
0.28855 0.30191
0.28855 0.30192
0.28855 0.30193
0.28855 0.30194
0.28855 0.30195
0.28855 0.30196
0.28855 0.30197
0.28856 0.30198
0.28856 0.30199
0.28856 0.30200
0.28856 0.30201
0.28856 0.30202
0.28856 0.30203
0.28857 0.30204
0.28857 0.30205
0.28857 0.30206
0.28857 0.30207
0.28857 0.30208
0.28857 0.30209
0.28857 0.30210
0.28857 0.30211
0.28857 0.30212
0.28857 0.30213
0.28857 0.30214
0.28857 0.30215
0.28857 0.30216
0.28858 0.30217
0.28858 0.30218
0.28858 0.30219
0.28859 0.30220
0.28859 0.30221
0.28859 0.30222
0.28859 0.30223
0.28859 0.30224
0.28859 0.30225
0.28859 0.30226
0.28860 0.30227
0.28860 0.30228
0.28860 0.30229
0.28860 0.30230
0.28860 0.30231
0.28860 0.30232
0.28861 0.30233
0.28861 0.30234
0.28861 0.30235
0.28862 0.30236
0.28862 0.30237
0.28862 0.30238
0.28862 0.30239
0.28862 0.30240
0.28862 0.30241
0.28862 0.30242
0.28863 0.30243
0.28863 0.30244
0.28863 0.30245
0.28863 0.30246
0.28863 0.30247
0.28864 0.30248
0.28864 0.30249
0.28864 0.30250
0.28864 0.30251
0.28864 0.30252
0.28864 0.30253
0.28864 0.30254
0.28864 0.30255
0.28864 0.30256
0.28864 0.30257
0.28864 0.30258
0.28864 0.30259
0.28865 0.30260
0.28865 0.30261
0.28865 0.30262
0.28865 0.30263
0.28865 0.30264
0.28865 0.30265
0.28866 0.30266
0.28866 0.30267
0.28866 0.30268
0.28866 0.30269
0.28866 0.30270
0.28866 0.30271
0.28867 0.30272
0.28867 0.30273
0.28867 0.30274
0.28867 0.30275
0.28867 0.30276
0.28867 0.30277
0.28867 0.30278
0.28868 0.30279
0.28868 0.30280
0.28868 0.30281
0.28868 0.30282
0.28868 0.30283
0.28868 0.30284
0.28868 0.30285
0.28869 0.30286
0.28869 0.30287
0.28869 0.30288
0.28869 0.30289
0.28869 0.30290
0.28869 0.30291
0.28869 0.30292
0.28869 0.30293
0.28869 0.30294
0.28870 0.30295
0.28870 0.30296
0.28870 0.30297
0.28870 0.30298
0.28870 0.30299
0.28870 0.30300
0.28871 0.30301
0.28871 0.30302
0.28871 0.30303
0.28871 0.30304
0.28871 0.30305
0.28871 0.30306
0.28872 0.30307
0.28872 0.30308
0.28872 0.30309
0.28872 0.30310
0.28872 0.30311
0.28872 0.30312
0.28873 0.30313
0.28873 0.30314
0.28873 0.30315
0.28873 0.30316
0.28873 0.30317
0.28873 0.30318
0.28874 0.30319
0.28874 0.30320
0.28874 0.30321
0.28874 0.30322
0.28874 0.30323
0.28874 0.30324
0.28875 0.30325
0.28875 0.30326
0.28875 0.30327
0.28875 0.30328
0.28875 0.30329
0.28875 0.30330
0.28875 0.30331
0.28875 0.30332
0.28875 0.30333
0.28876 0.30334
0.28876 0.30335
0.28876 0.30336
0.28876 0.30337
0.28876 0.30338
0.28876 0.30339
0.28876 0.30340
0.28877 0.30341
0.28877 0.30342
0.28877 0.30343
0.28877 0.30344
0.28878 0.30345
0.28878 0.30346
0.28878 0.30347
0.28878 0.30348
0.28878 0.30349
0.28878 0.30350
0.28879 0.30351
0.28879 0.30352
0.28879 0.30353
0.28879 0.30354
0.28879 0.30355
0.28879 0.30356
0.28879 0.30357
0.28879 0.30358
0.28880 0.30359
0.28880 0.30360
0.28880 0.30361
0.28880 0.30362
0.28880 0.30363
0.28880 0.30364
0.28880 0.30365
0.28880 0.30366
0.28880 0.30367
0.28880 0.30368
0.28880 0.30369
0.28880 0.30370
0.28881 0.30371
0.28881 0.30372
0.28881 0.30373
0.28881 0.30374
0.28881 0.30375
0.28881 0.30376
0.28882 0.30377
0.28882 0.30378
0.28882 0.30379
0.28882 0.30380
0.28882 0.30381
0.28883 0.30382
0.28883 0.30383
0.28883 0.30384
0.28883 0.30385
0.28883 0.30386
0.28884 0.30387
0.28884 0.30388
0.28884 0.30389
0.28884 0.30390
0.28884 0.30391
0.28884 0.30392
0.28884 0.30393
0.28884 0.30394
0.28884 0.30395
0.28884 0.30396
0.28884 0.30397
0.28885 0.30398
0.28885 0.30399
0.28885 0.30400
0.28885 0.30401
0.28885 0.30402
0.28885 0.30403
0.28885 0.30404
0.28885 0.30405
0.28885 0.30406
0.28886 0.30407
0.28886 0.30408
0.28886 0.30409
0.28886 0.30410
0.28886 0.30411
0.28887 0.30412
0.28887 0.30413
0.28887 0.30414
0.28887 0.30415
0.28887 0.30416
0.28887 0.30417
0.28887 0.30418
0.28887 0.30419
0.28887 0.30420
0.28887 0.30421
0.28888 0.30422
0.28888 0.30423
0.28888 0.30424
0.28888 0.30425
0.28888 0.30426
0.28889 0.30427
0.28889 0.30428
0.28889 0.30429
0.28889 0.30430
0.28890 0.30431
0.28890 0.30432
0.28890 0.30433
0.28890 0.30434
0.28890 0.30435
0.28890 0.30436
0.28890 0.30437
0.28890 0.30438
0.28891 0.30439
0.28891 0.30440
0.28891 0.30441
0.28891 0.30442
0.28891 0.30443
0.28891 0.30444
0.28891 0.30445
0.28892 0.30446
0.28892 0.30447
0.28892 0.30448
0.28892 0.30449
0.28892 0.30450
0.28892 0.30451
0.28893 0.30452
0.28893 0.30453
0.28893 0.30454
0.28893 0.30455
0.28893 0.30456
0.28893 0.30457
0.28893 0.30458
0.28893 0.30459
0.28894 0.30460
0.28894 0.30461
0.28894 0.30462
0.28894 0.30463
0.28894 0.30464
0.28894 0.30465
0.28894 0.30466
0.28894 0.30467
0.28894 0.30468
0.28894 0.30469
0.28894 0.30470
0.28894 0.30471
0.28895 0.30472
0.28895 0.30473
0.28895 0.30474
0.28895 0.30475
0.28895 0.30476
0.28895 0.30477
0.28895 0.30478
0.28895 0.30479
0.28896 0.30480
0.28896 0.30481
0.28896 0.30482
0.28896 0.30483
0.28896 0.30484
0.28896 0.30485
0.28896 0.30486
0.28896 0.30487
0.28896 0.30488
0.28897 0.30489
0.28897 0.30490
0.28897 0.30491
0.28897 0.30492
0.28897 0.30493
0.28897 0.30494
0.28897 0.30495
0.28897 0.30496
0.28897 0.30497
0.28898 0.30498
0.28898 0.30499
0.28898 0.30500
0.28898 0.30501
0.28898 0.30502
0.28899 0.30503
0.28899 0.30504
0.28899 0.30505
0.28899 0.30506
0.28899 0.30507
0.28899 0.30508
0.28899 0.30509
0.28899 0.30510
0.28899 0.30511
0.28900 0.30512
0.28900 0.30513
0.28900 0.30514
0.28900 0.30515
0.28900 0.30516
0.28900 0.30517
0.28901 0.30518
0.28901 0.30519
0.28901 0.30520
0.28902 0.30521
0.28902 0.30522
0.28902 0.30523
0.28902 0.30524
0.28902 0.30525
0.28902 0.30526
0.28902 0.30527
0.28902 0.30528
0.28902 0.30529
0.28902 0.30530
0.28902 0.30531
0.28902 0.30532
0.28903 0.30533
0.28903 0.30534
0.28903 0.30535
0.28903 0.30536
0.28904 0.30537
0.28904 0.30538
0.28904 0.30539
0.28904 0.30540
0.28904 0.30541
0.28905 0.30542
0.28905 0.30543
0.28906 0.30544
0.28906 0.30545
0.28906 0.30546
0.28906 0.30547
0.28906 0.30548
0.28907 0.30549
0.28907 0.30550
0.28907 0.30551
0.28907 0.30552
0.28907 0.30553
0.28907 0.30554
0.28907 0.30555
0.28907 0.30556
0.28907 0.30557
0.28907 0.30558
0.28907 0.30559
0.28907 0.30560
0.28907 0.30561
0.28908 0.30562
0.28908 0.30563
0.28908 0.30564
0.28908 0.30565
0.28908 0.30566
0.28908 0.30567
0.28908 0.30568
0.28908 0.30569
0.28908 0.30570
0.28909 0.30571
0.28909 0.30572
0.28909 0.30573
0.28909 0.30574
0.28909 0.30575
0.28909 0.30576
0.28910 0.30577
0.28910 0.30578
0.28910 0.30579
0.28910 0.30580
0.28911 0.30581
0.28911 0.30582
0.28911 0.30583
0.28911 0.30584
0.28911 0.30585
0.28911 0.30586
0.28911 0.30587
0.28911 0.30588
0.28912 0.30589
0.28912 0.30590
0.28912 0.30591
0.28912 0.30592
0.28912 0.30593
0.28913 0.30594
0.28913 0.30595
0.28913 0.30596
0.28913 0.30597
0.28913 0.30598
0.28914 0.30599
0.28914 0.30600
0.28914 0.30601
0.28914 0.30602
0.28914 0.30603
0.28915 0.30604
0.28915 0.30605
0.28915 0.30606
0.28915 0.30607
0.28915 0.30608
0.28915 0.30609
0.28916 0.30610
0.28916 0.30611
0.28916 0.30612
0.28916 0.30613
0.28916 0.30614
0.28916 0.30615
0.28916 0.30616
0.28916 0.30617
0.28916 0.30618
0.28916 0.30619
0.28917 0.30620
0.28917 0.30621
0.28917 0.30622
0.28917 0.30623
0.28917 0.30624
0.28917 0.30625
0.28918 0.30626
0.28918 0.30627
0.28918 0.30628
0.28918 0.30629
0.28918 0.30630
0.28919 0.30631
0.28919 0.30632
0.28919 0.30633
0.28919 0.30634
0.28920 0.30635
0.28920 0.30636
0.28920 0.30637
0.28920 0.30638
0.28920 0.30639
0.28920 0.30640
0.28921 0.30641
0.28921 0.30642
0.28921 0.30643
0.28921 0.30644
0.28921 0.30645
0.28922 0.30646
0.28922 0.30647
0.28922 0.30648
0.28922 0.30649
0.28922 0.30650
0.28922 0.30651
0.28922 0.30652
0.28922 0.30653
0.28922 0.30654
0.28923 0.30655
0.28923 0.30656
0.28923 0.30657
0.28923 0.30658
0.28923 0.30659
0.28924 0.30660
0.28924 0.30661
0.28924 0.30662
0.28924 0.30663
0.28924 0.30664
0.28924 0.30665
0.28925 0.30666
0.28925 0.30667
0.28925 0.30668
0.28926 0.30669
0.28926 0.30670
0.28926 0.30671
0.28926 0.30672
0.28926 0.30673
0.28926 0.30674
0.28926 0.30675
0.28926 0.30676
0.28927 0.30677
0.28927 0.30678
0.28927 0.30679
0.28927 0.30680
0.28927 0.30681
0.28927 0.30682
0.28927 0.30683
0.28928 0.30684
0.28928 0.30685
0.28928 0.30686
0.28928 0.30687
0.28928 0.30688
0.28928 0.30689
0.28929 0.30690
0.28929 0.30691
0.28929 0.30692
0.28929 0.30693
0.28929 0.30694
0.28930 0.30695
0.28930 0.30696
0.28930 0.30697
0.28930 0.30698
0.28930 0.30699
0.28930 0.30700
0.28930 0.30701
0.28930 0.30702
0.28930 0.30703
0.28931 0.30704
0.28931 0.30705
0.28931 0.30706
0.28931 0.30707
0.28931 0.30708
0.28931 0.30709
0.28931 0.30710
0.28931 0.30711
0.28931 0.30712
0.28931 0.30713
0.28931 0.30714
0.28932 0.30715
0.28932 0.30716
0.28932 0.30717
0.28932 0.30718
0.28932 0.30719
0.28932 0.30720
0.28932 0.30721
0.28932 0.30722
0.28932 0.30723
0.28932 0.30724
0.28932 0.30725
0.28932 0.30726
0.28933 0.30727
0.28933 0.30728
0.28933 0.30729
0.28933 0.30730
0.28933 0.30731
0.28933 0.30732
0.28933 0.30733
0.28934 0.30734
0.28934 0.30735
0.28934 0.30736
0.28934 0.30737
0.28934 0.30738
0.28934 0.30739
0.28934 0.30740
0.28934 0.30741
0.28934 0.30742
0.28934 0.30743
0.28934 0.30744
0.28935 0.30745
0.28935 0.30746
0.28935 0.30747
0.28935 0.30748
0.28936 0.30749
0.28936 0.30750
0.28936 0.30751
0.28936 0.30752
0.28936 0.30753
0.28936 0.30754
0.28937 0.30755
0.28937 0.30756
0.28937 0.30757
0.28937 0.30758
0.28937 0.30759
0.28937 0.30760
0.28937 0.30761
0.28937 0.30762
0.28938 0.30763
0.28938 0.30764
0.28938 0.30765
0.28938 0.30766
0.28938 0.30767
0.28938 0.30768
0.28938 0.30769
0.28939 0.30770
0.28939 0.30771
0.28939 0.30772
0.28939 0.30773
0.28939 0.30774
0.28939 0.30775
0.28939 0.30776
0.28939 0.30777
0.28940 0.30778
0.28940 0.30779
0.28940 0.30780
0.28940 0.30781
0.28940 0.30782
0.28940 0.30783
0.28940 0.30784
0.28940 0.30785
0.28940 0.30786
0.28941 0.30787
0.28941 0.30788
0.28941 0.30789
0.28941 0.30790
0.28941 0.30791
0.28942 0.30792
0.28942 0.30793
0.28942 0.30794
0.28942 0.30795
0.28942 0.30796
0.28942 0.30797
0.28942 0.30798
0.28942 0.30799
0.28943 0.30800
0.28943 0.30801
0.28943 0.30802
0.28943 0.30803
0.28943 0.30804
0.28943 0.30805
0.28943 0.30806
0.28943 0.30807
0.28944 0.30808
0.28944 0.30809
0.28944 0.30810
0.28944 0.30811
0.28944 0.30812
0.28944 0.30813
0.28944 0.30814
0.28945 0.30815
0.28945 0.30816
0.28945 0.30817
0.28945 0.30818
0.28945 0.30819
0.28945 0.30820
0.28945 0.30821
0.28945 0.30822
0.28945 0.30823
0.28946 0.30824
0.28946 0.30825
0.28946 0.30826
0.28947 0.30827
0.28947 0.30828
0.28947 0.30829
0.28947 0.30830
0.28947 0.30831
0.28947 0.30832
0.28948 0.30833
0.28948 0.30834
0.28948 0.30835
0.28948 0.30836
0.28948 0.30837
0.28948 0.30838
0.28948 0.30839
0.28948 0.30840
0.28949 0.30841
0.28949 0.30842
0.28949 0.30843
0.28949 0.30844
0.28949 0.30845
0.28950 0.30846
0.28950 0.30847
0.28950 0.30848
0.28950 0.30849
0.28951 0.30850
0.28951 0.30851
0.28951 0.30852
0.28951 0.30853
0.28951 0.30854
0.28951 0.30855
0.28952 0.30856
0.28952 0.30857
0.28952 0.30858
0.28952 0.30859
0.28952 0.30860
0.28952 0.30861
0.28952 0.30862
0.28952 0.30863
0.28952 0.30864
0.28952 0.30865
0.28952 0.30866
0.28953 0.30867
0.28953 0.30868
0.28953 0.30869
0.28953 0.30870
0.28953 0.30871
0.28953 0.30872
0.28953 0.30873
0.28953 0.30874
0.28953 0.30875
0.28954 0.30876
0.28954 0.30877
0.28954 0.30878
0.28954 0.30879
0.28954 0.30880
0.28954 0.30881
0.28955 0.30882
0.28955 0.30883
0.28955 0.30884
0.28955 0.30885
0.28955 0.30886
0.28956 0.30887
0.28956 0.30888
0.28956 0.30889
0.28956 0.30890
0.28957 0.30891
0.28957 0.30892
0.28957 0.30893
0.28957 0.30894
0.28957 0.30895
0.28957 0.30896
0.28957 0.30897
0.28957 0.30898
0.28957 0.30899
0.28958 0.30900
0.28958 0.30901
0.28958 0.30902
0.28958 0.30903
0.28958 0.30904
0.28958 0.30905
0.28958 0.30906
0.28958 0.30907
0.28958 0.30908
0.28959 0.30909
0.28959 0.30910
0.28959 0.30911
0.28959 0.30912
0.28959 0.30913
0.28959 0.30914
0.28959 0.30915
0.28960 0.30916
0.28960 0.30917
0.28960 0.30918
0.28960 0.30919
0.28960 0.30920
0.28960 0.30921
0.28960 0.30922
0.28961 0.30923
0.28961 0.30924
0.28962 0.30925
0.28962 0.30926
0.28962 0.30927
0.28962 0.30928
0.28962 0.30929
0.28962 0.30930
0.28962 0.30931
0.28962 0.30932
0.28962 0.30933
0.28962 0.30934
0.28962 0.30935
0.28963 0.30936
0.28963 0.30937
0.28963 0.30938
0.28964 0.30939
0.28964 0.30940
0.28964 0.30941
0.28964 0.30942
0.28964 0.30943
0.28964 0.30944
0.28964 0.30945
0.28965 0.30946
0.28965 0.30947
0.28965 0.30948
0.28965 0.30949
0.28965 0.30950
0.28965 0.30951
0.28966 0.30952
0.28966 0.30953
0.28966 0.30954
0.28966 0.30955
0.28966 0.30956
0.28967 0.30957
0.28967 0.30958
0.28967 0.30959
0.28967 0.30960
0.28968 0.30961
0.28968 0.30962
0.28968 0.30963
0.28968 0.30964
0.28968 0.30965
0.28968 0.30966
0.28969 0.30967
0.28969 0.30968
0.28969 0.30969
0.28969 0.30970
0.28969 0.30971
0.28969 0.30972
0.28969 0.30973
0.28969 0.30974
0.28970 0.30975
0.28970 0.30976
0.28970 0.30977
0.28970 0.30978
0.28970 0.30979
0.28970 0.30980
0.28970 0.30981
0.28971 0.30982
0.28971 0.30983
0.28971 0.30984
0.28971 0.30985
0.28971 0.30986
0.28971 0.30987
0.28971 0.30988
0.28971 0.30989
0.28971 0.30990
0.28973 0.30991
0.28973 0.30992
0.28973 0.30993
0.28973 0.30994
0.28973 0.30995
0.28973 0.30996
0.28974 0.30997
0.28974 0.30998
0.28974 0.30999
0.28974 0.31000
0.28974 0.31001
0.28974 0.31002
0.28974 0.31003
0.28974 0.31004
0.28974 0.31005
0.28974 0.31006
0.28974 0.31007
0.28974 0.31008
0.28974 0.31009
0.28975 0.31010
0.28975 0.31011
0.28976 0.31012
0.28976 0.31013
0.28976 0.31014
0.28976 0.31015
0.28976 0.31016
0.28976 0.31017
0.28977 0.31018
0.28977 0.31019
0.28977 0.31020
0.28977 0.31021
0.28977 0.31022
0.28978 0.31023
0.28978 0.31024
0.28978 0.31025
0.28978 0.31026
0.28978 0.31027
0.28979 0.31028
0.28979 0.31029
0.28979 0.31030
0.28979 0.31031
0.28979 0.31032
0.28979 0.31033
0.28979 0.31034
0.28979 0.31035
0.28979 0.31036
0.28979 0.31037
0.28980 0.31038
0.28980 0.31039
0.28980 0.31040
0.28980 0.31041
0.28980 0.31042
0.28980 0.31043
0.28980 0.31044
0.28980 0.31045
0.28980 0.31046
0.28981 0.31047
0.28981 0.31048
0.28981 0.31049
0.28981 0.31050
0.28981 0.31051
0.28981 0.31052
0.28981 0.31053
0.28982 0.31054
0.28982 0.31055
0.28982 0.31056
0.28982 0.31057
0.28982 0.31058
0.28982 0.31059
0.28982 0.31060
0.28982 0.31061
0.28982 0.31062
0.28983 0.31063
0.28983 0.31064
0.28983 0.31065
0.28983 0.31066
0.28983 0.31067
0.28983 0.31068
0.28983 0.31069
0.28983 0.31070
0.28984 0.31071
0.28984 0.31072
0.28984 0.31073
0.28984 0.31074
0.28984 0.31075
0.28985 0.31076
0.28985 0.31077
0.28985 0.31078
0.28985 0.31079
0.28985 0.31080
0.28985 0.31081
0.28985 0.31082
0.28986 0.31083
0.28986 0.31084
0.28986 0.31085
0.28986 0.31086
0.28986 0.31087
0.28986 0.31088
0.28986 0.31089
0.28986 0.31090
0.28986 0.31091
0.28986 0.31092
0.28986 0.31093
0.28987 0.31094
0.28987 0.31095
0.28987 0.31096
0.28987 0.31097
0.28988 0.31098
0.28988 0.31099
0.28988 0.31100
0.28988 0.31101
0.28988 0.31102
0.28989 0.31103
0.28989 0.31104
0.28989 0.31105
0.28989 0.31106
0.28989 0.31107
0.28989 0.31108
0.28989 0.31109
0.28990 0.31110
0.28990 0.31111
0.28990 0.31112
0.28990 0.31113
0.28990 0.31114
0.28990 0.31115
0.28990 0.31116
0.28990 0.31117
0.28991 0.31118
0.28991 0.31119
0.28991 0.31120
0.28991 0.31121
0.28991 0.31122
0.28991 0.31123
0.28991 0.31124
0.28991 0.31125
0.28991 0.31126
0.28992 0.31127
0.28992 0.31128
0.28992 0.31129
0.28992 0.31130
0.28992 0.31131
0.28993 0.31132
0.28993 0.31133
0.28993 0.31134
0.28993 0.31135
0.28993 0.31136
0.28993 0.31137
0.28994 0.31138
0.28994 0.31139
0.28995 0.31140
0.28995 0.31141
0.28995 0.31142
0.28995 0.31143
0.28995 0.31144
0.28996 0.31145
0.28996 0.31146
0.28996 0.31147
0.28996 0.31148
0.28996 0.31149
0.28997 0.31150
0.28997 0.31151
0.28997 0.31152
0.28997 0.31153
0.28997 0.31154
0.28997 0.31155
0.28998 0.31156
0.28998 0.31157
0.28998 0.31158
0.28998 0.31159
0.28998 0.31160
0.28998 0.31161
0.28998 0.31162
0.28998 0.31163
0.28999 0.31164
0.28999 0.31165
0.28999 0.31166
0.28999 0.31167
0.28999 0.31168
0.29000 0.31169
0.29000 0.31170
0.29000 0.31171
0.29000 0.31172
0.29001 0.31173
0.29001 0.31174
0.29001 0.31175
0.29001 0.31176
0.29001 0.31177
0.29001 0.31178
0.29002 0.31179
0.29002 0.31180
0.29002 0.31181
0.29002 0.31182
0.29002 0.31183
0.29002 0.31184
0.29002 0.31185
0.29003 0.31186
0.29003 0.31187
0.29003 0.31188
0.29003 0.31189
0.29004 0.31190
0.29004 0.31191
0.29004 0.31192
0.29004 0.31193
0.29004 0.31194
0.29005 0.31195
0.29005 0.31196
0.29005 0.31197
0.29005 0.31198
0.29005 0.31199
0.29005 0.31200
0.29005 0.31201
0.29005 0.31202
0.29006 0.31203
0.29006 0.31204
0.29006 0.31205
0.29006 0.31206
0.29006 0.31207
0.29006 0.31208
0.29006 0.31209
0.29006 0.31210
0.29006 0.31211
0.29007 0.31212
0.29007 0.31213
0.29007 0.31214
0.29007 0.31215
0.29007 0.31216
0.29008 0.31217
0.29008 0.31218
0.29008 0.31219
0.29009 0.31220
0.29009 0.31221
0.29009 0.31222
0.29009 0.31223
0.29009 0.31224
0.29009 0.31225
0.29009 0.31226
0.29010 0.31227
0.29010 0.31228
0.29010 0.31229
0.29010 0.31230
0.29010 0.31231
0.29010 0.31232
0.29010 0.31233
0.29010 0.31234
0.29010 0.31235
0.29011 0.31236
0.29011 0.31237
0.29011 0.31238
0.29011 0.31239
0.29011 0.31240
0.29011 0.31241
0.29011 0.31242
0.29011 0.31243
0.29012 0.31244
0.29012 0.31245
0.29012 0.31246
0.29012 0.31247
0.29012 0.31248
0.29012 0.31249
0.29012 0.31250
0.29013 0.31251
0.29013 0.31252
0.29013 0.31253
0.29014 0.31254
0.29014 0.31255
0.29014 0.31256
0.29015 0.31257
0.29015 0.31258
0.29015 0.31259
0.29015 0.31260
0.29015 0.31261
0.29015 0.31262
0.29015 0.31263
0.29015 0.31264
0.29016 0.31265
0.29016 0.31266
0.29016 0.31267
0.29016 0.31268
0.29016 0.31269
0.29017 0.31270
0.29017 0.31271
0.29017 0.31272
0.29017 0.31273
0.29017 0.31274
0.29017 0.31275
0.29017 0.31276
0.29018 0.31277
0.29018 0.31278
0.29018 0.31279
0.29018 0.31280
0.29018 0.31281
0.29018 0.31282
0.29018 0.31283
0.29019 0.31284
0.29019 0.31285
0.29019 0.31286
0.29019 0.31287
0.29020 0.31288
0.29020 0.31289
0.29020 0.31290
0.29020 0.31291
0.29020 0.31292
0.29020 0.31293
0.29021 0.31294
0.29021 0.31295
0.29021 0.31296
0.29021 0.31297
0.29021 0.31298
0.29021 0.31299
0.29022 0.31300
0.29022 0.31301
0.29022 0.31302
0.29022 0.31303
0.29022 0.31304
0.29022 0.31305
0.29022 0.31306
0.29023 0.31307
0.29023 0.31308
0.29023 0.31309
0.29023 0.31310
0.29023 0.31311
0.29023 0.31312
0.29023 0.31313
0.29023 0.31314
0.29024 0.31315
0.29024 0.31316
0.29024 0.31317
0.29024 0.31318
0.29025 0.31319
0.29025 0.31320
0.29025 0.31321
0.29025 0.31322
0.29025 0.31323
0.29025 0.31324
0.29026 0.31325
0.29026 0.31326
0.29026 0.31327
0.29026 0.31328
0.29026 0.31329
0.29026 0.31330
0.29026 0.31331
0.29026 0.31332
0.29026 0.31333
0.29026 0.31334
0.29026 0.31335
0.29027 0.31336
0.29027 0.31337
0.29027 0.31338
0.29027 0.31339
0.29027 0.31340
0.29027 0.31341
0.29027 0.31342
0.29028 0.31343
0.29028 0.31344
0.29028 0.31345
0.29028 0.31346
0.29028 0.31347
0.29028 0.31348
0.29028 0.31349
0.29028 0.31350
0.29029 0.31351
0.29029 0.31352
0.29029 0.31353
0.29029 0.31354
0.29030 0.31355
0.29030 0.31356
0.29030 0.31357
0.29031 0.31358
0.29031 0.31359
0.29031 0.31360
0.29031 0.31361
0.29031 0.31362
0.29031 0.31363
0.29031 0.31364
0.29032 0.31365
0.29032 0.31366
0.29032 0.31367
0.29032 0.31368
0.29032 0.31369
0.29032 0.31370
0.29032 0.31371
0.29033 0.31372
0.29033 0.31373
0.29033 0.31374
0.29033 0.31375
0.29033 0.31376
0.29033 0.31377
0.29033 0.31378
0.29033 0.31379
0.29033 0.31380
0.29034 0.31381
0.29034 0.31382
0.29034 0.31383
0.29035 0.31384
0.29035 0.31385
0.29035 0.31386
0.29035 0.31387
0.29035 0.31388
0.29035 0.31389
0.29035 0.31390
0.29035 0.31391
0.29035 0.31392
0.29035 0.31393
0.29035 0.31394
0.29036 0.31395
0.29036 0.31396
0.29036 0.31397
0.29036 0.31398
0.29036 0.31399
0.29036 0.31400
0.29036 0.31401
0.29036 0.31402
0.29036 0.31403
0.29037 0.31404
0.29037 0.31405
0.29037 0.31406
0.29037 0.31407
0.29037 0.31408
0.29037 0.31409
0.29037 0.31410
0.29037 0.31411
0.29037 0.31412
0.29038 0.31413
0.29038 0.31414
0.29038 0.31415
0.29038 0.31416
0.29038 0.31417
0.29038 0.31418
0.29038 0.31419
0.29039 0.31420
0.29039 0.31421
0.29039 0.31422
0.29039 0.31423
0.29039 0.31424
0.29039 0.31425
0.29039 0.31426
0.29039 0.31427
0.29039 0.31428
0.29040 0.31429
0.29040 0.31430
0.29040 0.31431
0.29040 0.31432
0.29040 0.31433
0.29041 0.31434
0.29041 0.31435
0.29041 0.31436
0.29041 0.31437
0.29041 0.31438
0.29041 0.31439
0.29042 0.31440
0.29042 0.31441
0.29042 0.31442
0.29043 0.31443
0.29043 0.31444
0.29043 0.31445
0.29043 0.31446
0.29043 0.31447
0.29044 0.31448
0.29044 0.31449
0.29045 0.31450
0.29045 0.31451
0.29045 0.31452
0.29045 0.31453
0.29045 0.31454
0.29045 0.31455
0.29045 0.31456
0.29046 0.31457
0.29046 0.31458
0.29046 0.31459
0.29046 0.31460
0.29046 0.31461
0.29047 0.31462
0.29047 0.31463
0.29047 0.31464
0.29047 0.31465
0.29047 0.31466
0.29047 0.31467
0.29047 0.31468
0.29047 0.31469
0.29048 0.31470
0.29048 0.31471
0.29048 0.31472
0.29048 0.31473
0.29048 0.31474
0.29048 0.31475
0.29048 0.31476
0.29048 0.31477
0.29048 0.31478
0.29048 0.31479
0.29049 0.31480
0.29049 0.31481
0.29049 0.31482
0.29050 0.31483
0.29050 0.31484
0.29051 0.31485
0.29051 0.31486
0.29051 0.31487
0.29052 0.31488
0.29052 0.31489
0.29052 0.31490
0.29053 0.31491
0.29053 0.31492
0.29054 0.31493
0.29054 0.31494
0.29054 0.31495
0.29054 0.31496
0.29054 0.31497
0.29054 0.31498
0.29055 0.31499
0.29055 0.31500
0.29055 0.31501
0.29055 0.31502
0.29055 0.31503
0.29055 0.31504
0.29055 0.31505
0.29055 0.31506
0.29056 0.31507
0.29056 0.31508
0.29056 0.31509
0.29057 0.31510
0.29057 0.31511
0.29057 0.31512
0.29057 0.31513
0.29058 0.31514
0.29058 0.31515
0.29058 0.31516
0.29058 0.31517
0.29058 0.31518
0.29058 0.31519
0.29058 0.31520
0.29058 0.31521
0.29058 0.31522
0.29059 0.31523
0.29059 0.31524
0.29059 0.31525
0.29059 0.31526
0.29059 0.31527
0.29060 0.31528
0.29060 0.31529
0.29060 0.31530
0.29061 0.31531
0.29061 0.31532
0.29061 0.31533
0.29061 0.31534
0.29061 0.31535
0.29062 0.31536
0.29062 0.31537
0.29062 0.31538
0.29062 0.31539
0.29063 0.31540
0.29063 0.31541
0.29063 0.31542
0.29063 0.31543
0.29063 0.31544
0.29063 0.31545
0.29064 0.31546
0.29064 0.31547
0.29064 0.31548
0.29064 0.31549
0.29064 0.31550
0.29064 0.31551
0.29064 0.31552
0.29065 0.31553
0.29065 0.31554
0.29065 0.31555
0.29066 0.31556
0.29066 0.31557
0.29066 0.31558
0.29066 0.31559
0.29066 0.31560
0.29066 0.31561
0.29066 0.31562
0.29066 0.31563
0.29066 0.31564
0.29066 0.31565
0.29066 0.31566
0.29067 0.31567
0.29067 0.31568
0.29068 0.31569
0.29068 0.31570
0.29068 0.31571
0.29068 0.31572
0.29068 0.31573
0.29068 0.31574
0.29069 0.31575
0.29069 0.31576
0.29069 0.31577
0.29069 0.31578
0.29069 0.31579
0.29069 0.31580
0.29069 0.31581
0.29070 0.31582
0.29070 0.31583
0.29070 0.31584
0.29070 0.31585
0.29070 0.31586
0.29070 0.31587
0.29070 0.31588
0.29070 0.31589
0.29070 0.31590
0.29070 0.31591
0.29070 0.31592
0.29070 0.31593
0.29070 0.31594
0.29070 0.31595
0.29070 0.31596
0.29071 0.31597
0.29071 0.31598
0.29071 0.31599
0.29071 0.31600
0.29071 0.31601
0.29071 0.31602
0.29071 0.31603
0.29072 0.31604
0.29072 0.31605
0.29072 0.31606
0.29072 0.31607
0.29072 0.31608
0.29072 0.31609
0.29072 0.31610
0.29072 0.31611
0.29072 0.31612
0.29072 0.31613
0.29072 0.31614
0.29073 0.31615
0.29073 0.31616
0.29073 0.31617
0.29073 0.31618
0.29073 0.31619
0.29073 0.31620
0.29073 0.31621
0.29074 0.31622
0.29074 0.31623
0.29074 0.31624
0.29074 0.31625
0.29075 0.31626
0.29075 0.31627
0.29075 0.31628
0.29075 0.31629
0.29076 0.31630
0.29076 0.31631
0.29076 0.31632
0.29076 0.31633
0.29076 0.31634
0.29076 0.31635
0.29077 0.31636
0.29077 0.31637
0.29077 0.31638
0.29077 0.31639
0.29077 0.31640
0.29077 0.31641
0.29078 0.31642
0.29078 0.31643
0.29078 0.31644
0.29078 0.31645
0.29078 0.31646
0.29078 0.31647
0.29079 0.31648
0.29079 0.31649
0.29079 0.31650
0.29080 0.31651
0.29080 0.31652
0.29080 0.31653
0.29080 0.31654
0.29080 0.31655
0.29080 0.31656
0.29080 0.31657
0.29081 0.31658
0.29081 0.31659
0.29081 0.31660
0.29081 0.31661
0.29081 0.31662
0.29081 0.31663
0.29081 0.31664
0.29081 0.31665
0.29081 0.31666
0.29081 0.31667
0.29081 0.31668
0.29082 0.31669
0.29082 0.31670
0.29082 0.31671
0.29083 0.31672
0.29083 0.31673
0.29083 0.31674
0.29083 0.31675
0.29083 0.31676
0.29083 0.31677
0.29084 0.31678
0.29084 0.31679
0.29084 0.31680
0.29084 0.31681
0.29085 0.31682
0.29085 0.31683
0.29085 0.31684
0.29086 0.31685
0.29086 0.31686
0.29086 0.31687
0.29086 0.31688
0.29086 0.31689
0.29086 0.31690
0.29086 0.31691
0.29086 0.31692
0.29087 0.31693
0.29087 0.31694
0.29087 0.31695
0.29087 0.31696
0.29087 0.31697
0.29087 0.31698
0.29087 0.31699
0.29087 0.31700
0.29087 0.31701
0.29088 0.31702
0.29088 0.31703
0.29088 0.31704
0.29088 0.31705
0.29088 0.31706
0.29088 0.31707
0.29088 0.31708
0.29088 0.31709
0.29088 0.31710
0.29089 0.31711
0.29089 0.31712
0.29089 0.31713
0.29089 0.31714
0.29089 0.31715
0.29090 0.31716
0.29090 0.31717
0.29091 0.31718
0.29091 0.31719
0.29091 0.31720
0.29091 0.31721
0.29091 0.31722
0.29092 0.31723
0.29092 0.31724
0.29092 0.31725
0.29092 0.31726
0.29092 0.31727
0.29092 0.31728
0.29092 0.31729
0.29092 0.31730
0.29093 0.31731
0.29093 0.31732
0.29093 0.31733
0.29093 0.31734
0.29093 0.31735
0.29093 0.31736
0.29094 0.31737
0.29094 0.31738
0.29094 0.31739
0.29094 0.31740
0.29094 0.31741
0.29095 0.31742
0.29095 0.31743
0.29095 0.31744
0.29095 0.31745
0.29095 0.31746
0.29095 0.31747
0.29095 0.31748
0.29096 0.31749
0.29096 0.31750
0.29096 0.31751
0.29096 0.31752
0.29096 0.31753
0.29096 0.31754
0.29096 0.31755
0.29096 0.31756
0.29096 0.31757
0.29096 0.31758
0.29096 0.31759
0.29096 0.31760
0.29097 0.31761
0.29097 0.31762
0.29097 0.31763
0.29097 0.31764
0.29097 0.31765
0.29097 0.31766
0.29097 0.31767
0.29097 0.31768
0.29097 0.31769
0.29097 0.31770
0.29097 0.31771
0.29098 0.31772
0.29098 0.31773
0.29098 0.31774
0.29098 0.31775
0.29099 0.31776
0.29099 0.31777
0.29099 0.31778
0.29099 0.31779
0.29099 0.31780
0.29099 0.31781
0.29099 0.31782
0.29099 0.31783
0.29100 0.31784
0.29100 0.31785
0.29100 0.31786
0.29100 0.31787
0.29100 0.31788
0.29100 0.31789
0.29100 0.31790
0.29100 0.31791
0.29101 0.31792
0.29101 0.31793
0.29101 0.31794
0.29101 0.31795
0.29101 0.31796
0.29101 0.31797
0.29102 0.31798
0.29102 0.31799
0.29102 0.31800
0.29102 0.31801
0.29102 0.31802
0.29102 0.31803
0.29102 0.31804
0.29102 0.31805
0.29103 0.31806
0.29103 0.31807
0.29103 0.31808
0.29103 0.31809
0.29103 0.31810
0.29103 0.31811
0.29104 0.31812
0.29104 0.31813
0.29104 0.31814
0.29104 0.31815
0.29104 0.31816
0.29104 0.31817
0.29104 0.31818
0.29104 0.31819
0.29105 0.31820
0.29105 0.31821
0.29105 0.31822
0.29105 0.31823
0.29105 0.31824
0.29105 0.31825
0.29106 0.31826
0.29106 0.31827
0.29106 0.31828
0.29106 0.31829
0.29106 0.31830
0.29106 0.31831
0.29106 0.31832
0.29106 0.31833
0.29107 0.31834
0.29107 0.31835
0.29107 0.31836
0.29107 0.31837
0.29107 0.31838
0.29107 0.31839
0.29107 0.31840
0.29107 0.31841
0.29107 0.31842
0.29108 0.31843
0.29108 0.31844
0.29108 0.31845
0.29108 0.31846
0.29108 0.31847
0.29108 0.31848
0.29108 0.31849
0.29108 0.31850
0.29109 0.31851
0.29109 0.31852
0.29109 0.31853
0.29109 0.31854
0.29110 0.31855
0.29110 0.31856
0.29110 0.31857
0.29110 0.31858
0.29110 0.31859
0.29110 0.31860
0.29110 0.31861
0.29110 0.31862
0.29111 0.31863
0.29111 0.31864
0.29111 0.31865
0.29111 0.31866
0.29111 0.31867
0.29111 0.31868
0.29111 0.31869
0.29111 0.31870
0.29111 0.31871
0.29111 0.31872
0.29112 0.31873
0.29112 0.31874
0.29112 0.31875
0.29112 0.31876
0.29112 0.31877
0.29112 0.31878
0.29112 0.31879
0.29113 0.31880
0.29113 0.31881
0.29113 0.31882
0.29113 0.31883
0.29113 0.31884
0.29113 0.31885
0.29113 0.31886
0.29114 0.31887
0.29114 0.31888
0.29114 0.31889
0.29114 0.31890
0.29114 0.31891
0.29114 0.31892
0.29114 0.31893
0.29114 0.31894
0.29115 0.31895
0.29115 0.31896
0.29115 0.31897
0.29115 0.31898
0.29115 0.31899
0.29116 0.31900
0.29116 0.31901
0.29116 0.31902
0.29116 0.31903
0.29116 0.31904
0.29116 0.31905
0.29116 0.31906
0.29117 0.31907
0.29117 0.31908
0.29117 0.31909
0.29117 0.31910
0.29117 0.31911
0.29117 0.31912
0.29118 0.31913
0.29118 0.31914
0.29118 0.31915
0.29118 0.31916
0.29118 0.31917
0.29118 0.31918
0.29118 0.31919
0.29119 0.31920
0.29119 0.31921
0.29119 0.31922
0.29119 0.31923
0.29119 0.31924
0.29119 0.31925
0.29119 0.31926
0.29119 0.31927
0.29119 0.31928
0.29119 0.31929
0.29119 0.31930
0.29120 0.31931
0.29120 0.31932
0.29120 0.31933
0.29120 0.31934
0.29120 0.31935
0.29120 0.31936
0.29120 0.31937
0.29120 0.31938
0.29120 0.31939
0.29120 0.31940
0.29120 0.31941
0.29120 0.31942
0.29120 0.31943
0.29121 0.31944
0.29121 0.31945
0.29121 0.31946
0.29121 0.31947
0.29121 0.31948
0.29121 0.31949
0.29122 0.31950
0.29122 0.31951
0.29122 0.31952
0.29123 0.31953
0.29123 0.31954
0.29123 0.31955
0.29123 0.31956
0.29124 0.31957
0.29124 0.31958
0.29124 0.31959
0.29124 0.31960
0.29124 0.31961
0.29124 0.31962
0.29125 0.31963
0.29125 0.31964
0.29125 0.31965
0.29125 0.31966
0.29125 0.31967
0.29125 0.31968
0.29125 0.31969
0.29126 0.31970
0.29126 0.31971
0.29126 0.31972
0.29126 0.31973
0.29126 0.31974
0.29126 0.31975
0.29126 0.31976
0.29127 0.31977
0.29127 0.31978
0.29127 0.31979
0.29127 0.31980
0.29127 0.31981
0.29127 0.31982
0.29127 0.31983
0.29127 0.31984
0.29127 0.31985
0.29128 0.31986
0.29128 0.31987
0.29128 0.31988
0.29128 0.31989
0.29128 0.31990
0.29128 0.31991
0.29128 0.31992
0.29128 0.31993
0.29129 0.31994
0.29129 0.31995
0.29129 0.31996
0.29129 0.31997
0.29129 0.31998
0.29129 0.31999
0.29129 0.32000
0.29129 0.32001
0.29129 0.32002
0.29129 0.32003
0.29129 0.32004
0.29130 0.32005
0.29130 0.32006
0.29130 0.32007
0.29130 0.32008
0.29130 0.32009
0.29130 0.32010
0.29130 0.32011
0.29131 0.32012
0.29131 0.32013
0.29131 0.32014
0.29132 0.32015
0.29132 0.32016
0.29132 0.32017
0.29132 0.32018
0.29132 0.32019
0.29132 0.32020
0.29133 0.32021
0.29133 0.32022
0.29133 0.32023
0.29134 0.32024
0.29134 0.32025
0.29134 0.32026
0.29134 0.32027
0.29134 0.32028
0.29134 0.32029
0.29134 0.32030
0.29134 0.32031
0.29134 0.32032
0.29135 0.32033
0.29135 0.32034
0.29135 0.32035
0.29136 0.32036
0.29136 0.32037
0.29136 0.32038
0.29136 0.32039
0.29136 0.32040
0.29136 0.32041
0.29136 0.32042
0.29136 0.32043
0.29137 0.32044
0.29137 0.32045
0.29137 0.32046
0.29137 0.32047
0.29137 0.32048
0.29137 0.32049
0.29137 0.32050
0.29138 0.32051
0.29138 0.32052
0.29138 0.32053
0.29138 0.32054
0.29138 0.32055
0.29138 0.32056
0.29138 0.32057
0.29138 0.32058
0.29138 0.32059
0.29139 0.32060
0.29139 0.32061
0.29139 0.32062
0.29139 0.32063
0.29139 0.32064
0.29139 0.32065
0.29139 0.32066
0.29139 0.32067
0.29139 0.32068
0.29139 0.32069
0.29140 0.32070
0.29140 0.32071
0.29140 0.32072
0.29140 0.32073
0.29141 0.32074
0.29141 0.32075
0.29141 0.32076
0.29141 0.32077
0.29141 0.32078
0.29141 0.32079
0.29142 0.32080
0.29142 0.32081
0.29142 0.32082
0.29142 0.32083
0.29142 0.32084
0.29142 0.32085
0.29142 0.32086
0.29142 0.32087
0.29143 0.32088
0.29143 0.32089
0.29143 0.32090
0.29143 0.32091
0.29143 0.32092
0.29143 0.32093
0.29143 0.32094
0.29144 0.32095
0.29144 0.32096
0.29144 0.32097
0.29144 0.32098
0.29144 0.32099
0.29144 0.32100
0.29145 0.32101
0.29145 0.32102
0.29145 0.32103
0.29145 0.32104
0.29146 0.32105
0.29146 0.32106
0.29146 0.32107
0.29147 0.32108
0.29147 0.32109
0.29147 0.32110
0.29147 0.32111
0.29147 0.32112
0.29148 0.32113
0.29148 0.32114
0.29148 0.32115
0.29148 0.32116
0.29148 0.32117
0.29148 0.32118
0.29148 0.32119
0.29149 0.32120
0.29149 0.32121
0.29149 0.32122
0.29149 0.32123
0.29149 0.32124
0.29150 0.32125
0.29150 0.32126
0.29150 0.32127
0.29150 0.32128
0.29150 0.32129
0.29150 0.32130
0.29150 0.32131
0.29151 0.32132
0.29151 0.32133
0.29151 0.32134
0.29151 0.32135
0.29151 0.32136
0.29151 0.32137
0.29151 0.32138
0.29151 0.32139
0.29151 0.32140
0.29151 0.32141
0.29151 0.32142
0.29152 0.32143
0.29152 0.32144
0.29152 0.32145
0.29152 0.32146
0.29152 0.32147
0.29152 0.32148
0.29153 0.32149
0.29153 0.32150
0.29153 0.32151
0.29153 0.32152
0.29153 0.32153
0.29153 0.32154
0.29153 0.32155
0.29154 0.32156
0.29154 0.32157
0.29154 0.32158
0.29154 0.32159
0.29154 0.32160
0.29154 0.32161
0.29154 0.32162
0.29155 0.32163
0.29155 0.32164
0.29155 0.32165
0.29155 0.32166
0.29156 0.32167
0.29156 0.32168
0.29156 0.32169
0.29156 0.32170
0.29156 0.32171
0.29156 0.32172
0.29156 0.32173
0.29157 0.32174
0.29157 0.32175
0.29157 0.32176
0.29157 0.32177
0.29158 0.32178
0.29158 0.32179
0.29158 0.32180
0.29158 0.32181
0.29158 0.32182
0.29158 0.32183
0.29158 0.32184
0.29158 0.32185
0.29158 0.32186
0.29158 0.32187
0.29159 0.32188
0.29159 0.32189
0.29159 0.32190
0.29160 0.32191
0.29160 0.32192
0.29160 0.32193
0.29161 0.32194
0.29161 0.32195
0.29161 0.32196
0.29161 0.32197
0.29161 0.32198
0.29161 0.32199
0.29162 0.32200
0.29162 0.32201
0.29162 0.32202
0.29162 0.32203
0.29162 0.32204
0.29162 0.32205
0.29162 0.32206
0.29162 0.32207
0.29163 0.32208
0.29163 0.32209
0.29163 0.32210
0.29163 0.32211
0.29163 0.32212
0.29163 0.32213
0.29164 0.32214
0.29164 0.32215
0.29164 0.32216
0.29164 0.32217
0.29165 0.32218
0.29165 0.32219
0.29165 0.32220
0.29165 0.32221
0.29165 0.32222
0.29165 0.32223
0.29165 0.32224
0.29165 0.32225
0.29165 0.32226
0.29165 0.32227
0.29165 0.32228
0.29166 0.32229
0.29166 0.32230
0.29166 0.32231
0.29166 0.32232
0.29166 0.32233
0.29166 0.32234
0.29166 0.32235
0.29166 0.32236
0.29166 0.32237
0.29167 0.32238
0.29167 0.32239
0.29167 0.32240
0.29167 0.32241
0.29167 0.32242
0.29167 0.32243
0.29167 0.32244
0.29167 0.32245
0.29168 0.32246
0.29168 0.32247
0.29168 0.32248
0.29168 0.32249
0.29169 0.32250
0.29169 0.32251
0.29169 0.32252
0.29169 0.32253
0.29169 0.32254
0.29169 0.32255
0.29169 0.32256
0.29170 0.32257
0.29170 0.32258
0.29170 0.32259
0.29170 0.32260
0.29170 0.32261
0.29170 0.32262
0.29171 0.32263
0.29171 0.32264
0.29171 0.32265
0.29171 0.32266
0.29171 0.32267
0.29171 0.32268
0.29171 0.32269
0.29171 0.32270
0.29172 0.32271
0.29172 0.32272
0.29172 0.32273
0.29173 0.32274
0.29173 0.32275
0.29173 0.32276
0.29173 0.32277
0.29174 0.32278
0.29174 0.32279
0.29175 0.32280
0.29175 0.32281
0.29175 0.32282
0.29175 0.32283
0.29176 0.32284
0.29176 0.32285
0.29176 0.32286
0.29176 0.32287
0.29176 0.32288
0.29176 0.32289
0.29176 0.32290
0.29177 0.32291
0.29177 0.32292
0.29177 0.32293
0.29178 0.32294
0.29178 0.32295
0.29178 0.32296
0.29178 0.32297
0.29178 0.32298
0.29178 0.32299
0.29178 0.32300
0.29178 0.32301
0.29179 0.32302
0.29179 0.32303
0.29179 0.32304
0.29179 0.32305
0.29179 0.32306
0.29179 0.32307
0.29179 0.32308
0.29179 0.32309
0.29179 0.32310
0.29179 0.32311
0.29180 0.32312
0.29180 0.32313
0.29180 0.32314
0.29180 0.32315
0.29180 0.32316
0.29180 0.32317
0.29181 0.32318
0.29181 0.32319
0.29181 0.32320
0.29181 0.32321
0.29181 0.32322
0.29181 0.32323
0.29182 0.32324
0.29182 0.32325
0.29182 0.32326
0.29182 0.32327
0.29182 0.32328
0.29182 0.32329
0.29182 0.32330
0.29182 0.32331
0.29182 0.32332
0.29183 0.32333
0.29183 0.32334
0.29183 0.32335
0.29183 0.32336
0.29183 0.32337
0.29183 0.32338
0.29184 0.32339
0.29184 0.32340
0.29184 0.32341
0.29184 0.32342
0.29184 0.32343
0.29184 0.32344
0.29184 0.32345
0.29184 0.32346
0.29185 0.32347
0.29185 0.32348
0.29185 0.32349
0.29185 0.32350
0.29185 0.32351
0.29185 0.32352
0.29185 0.32353
0.29185 0.32354
0.29185 0.32355
0.29186 0.32356
0.29186 0.32357
0.29186 0.32358
0.29186 0.32359
0.29187 0.32360
0.29187 0.32361
0.29187 0.32362
0.29187 0.32363
0.29187 0.32364
0.29187 0.32365
0.29187 0.32366
0.29187 0.32367
0.29187 0.32368
0.29188 0.32369
0.29188 0.32370
0.29188 0.32371
0.29188 0.32372
0.29188 0.32373
0.29188 0.32374
0.29188 0.32375
0.29188 0.32376
0.29189 0.32377
0.29189 0.32378
0.29189 0.32379
0.29189 0.32380
0.29189 0.32381
0.29189 0.32382
0.29189 0.32383
0.29189 0.32384
0.29190 0.32385
0.29190 0.32386
0.29190 0.32387
0.29190 0.32388
0.29190 0.32389
0.29190 0.32390
0.29190 0.32391
0.29191 0.32392
0.29191 0.32393
0.29191 0.32394
0.29192 0.32395
0.29192 0.32396
0.29192 0.32397
0.29192 0.32398
0.29193 0.32399
0.29193 0.32400
0.29193 0.32401
0.29193 0.32402
0.29193 0.32403
0.29193 0.32404
0.29193 0.32405
0.29193 0.32406
0.29193 0.32407
0.29193 0.32408
0.29193 0.32409
0.29194 0.32410
0.29194 0.32411
0.29194 0.32412
0.29194 0.32413
0.29194 0.32414
0.29194 0.32415
0.29194 0.32416
0.29194 0.32417
0.29195 0.32418
0.29195 0.32419
0.29195 0.32420
0.29196 0.32421
0.29196 0.32422
0.29196 0.32423
0.29196 0.32424
0.29197 0.32425
0.29197 0.32426
0.29197 0.32427
0.29197 0.32428
0.29197 0.32429
0.29197 0.32430
0.29197 0.32431
0.29197 0.32432
0.29197 0.32433
0.29198 0.32434
0.29198 0.32435
0.29198 0.32436
0.29198 0.32437
0.29198 0.32438
0.29198 0.32439
0.29198 0.32440
0.29199 0.32441
0.29199 0.32442
0.29199 0.32443
0.29199 0.32444
0.29199 0.32445
0.29199 0.32446
0.29200 0.32447
0.29200 0.32448
0.29200 0.32449
0.29200 0.32450
0.29200 0.32451
0.29200 0.32452
0.29200 0.32453
0.29200 0.32454
0.29201 0.32455
0.29201 0.32456
0.29201 0.32457
0.29201 0.32458
0.29201 0.32459
0.29201 0.32460
0.29201 0.32461
0.29201 0.32462
0.29202 0.32463
0.29202 0.32464
0.29202 0.32465
0.29202 0.32466
0.29202 0.32467
0.29202 0.32468
0.29202 0.32469
0.29202 0.32470
0.29203 0.32471
0.29203 0.32472
0.29203 0.32473
0.29203 0.32474
0.29203 0.32475
0.29203 0.32476
0.29203 0.32477
0.29203 0.32478
0.29204 0.32479
0.29204 0.32480
0.29204 0.32481
0.29204 0.32482
0.29204 0.32483
0.29204 0.32484
0.29204 0.32485
0.29205 0.32486
0.29205 0.32487
0.29205 0.32488
0.29205 0.32489
0.29205 0.32490
0.29205 0.32491
0.29205 0.32492
0.29206 0.32493
0.29206 0.32494
0.29206 0.32495
0.29206 0.32496
0.29206 0.32497
0.29206 0.32498
0.29206 0.32499
0.29206 0.32500
0.29207 0.32501
0.29207 0.32502
0.29207 0.32503
0.29207 0.32504
0.29208 0.32505
0.29208 0.32506
0.29208 0.32507
0.29208 0.32508
0.29208 0.32509
0.29208 0.32510
0.29208 0.32511
0.29209 0.32512
0.29209 0.32513
0.29209 0.32514
0.29209 0.32515
0.29209 0.32516
0.29209 0.32517
0.29209 0.32518
0.29209 0.32519
0.29210 0.32520
0.29210 0.32521
0.29210 0.32522
0.29210 0.32523
0.29210 0.32524
0.29210 0.32525
0.29210 0.32526
0.29211 0.32527
0.29211 0.32528
0.29212 0.32529
0.29212 0.32530
0.29212 0.32531
0.29212 0.32532
0.29212 0.32533
0.29212 0.32534
0.29212 0.32535
0.29212 0.32536
0.29213 0.32537
0.29213 0.32538
0.29213 0.32539
0.29213 0.32540
0.29213 0.32541
0.29213 0.32542
0.29213 0.32543
0.29213 0.32544
0.29213 0.32545
0.29213 0.32546
0.29214 0.32547
0.29214 0.32548
0.29214 0.32549
0.29214 0.32550
0.29214 0.32551
0.29215 0.32552
0.29215 0.32553
0.29215 0.32554
0.29215 0.32555
0.29215 0.32556
0.29215 0.32557
0.29215 0.32558
0.29215 0.32559
0.29215 0.32560
0.29216 0.32561
0.29216 0.32562
0.29216 0.32563
0.29216 0.32564
0.29216 0.32565
0.29216 0.32566
0.29216 0.32567
0.29216 0.32568
0.29217 0.32569
0.29217 0.32570
0.29217 0.32571
0.29217 0.32572
0.29217 0.32573
0.29217 0.32574
0.29218 0.32575
0.29218 0.32576
0.29218 0.32577
0.29218 0.32578
0.29218 0.32579
0.29218 0.32580
0.29218 0.32581
0.29218 0.32582
0.29218 0.32583
0.29218 0.32584
0.29218 0.32585
0.29219 0.32586
0.29219 0.32587
0.29219 0.32588
0.29219 0.32589
0.29219 0.32590
0.29219 0.32591
0.29219 0.32592
0.29219 0.32593
0.29220 0.32594
0.29220 0.32595
0.29220 0.32596
0.29220 0.32597
0.29220 0.32598
0.29220 0.32599
0.29220 0.32600
0.29220 0.32601
0.29221 0.32602
0.29221 0.32603
0.29221 0.32604
0.29221 0.32605
0.29221 0.32606
0.29222 0.32607
0.29222 0.32608
0.29222 0.32609
0.29222 0.32610
0.29222 0.32611
0.29222 0.32612
0.29222 0.32613
0.29222 0.32614
0.29223 0.32615
0.29223 0.32616
0.29223 0.32617
0.29223 0.32618
0.29223 0.32619
0.29223 0.32620
0.29223 0.32621
0.29223 0.32622
0.29224 0.32623
0.29224 0.32624
0.29224 0.32625
0.29224 0.32626
0.29224 0.32627
0.29224 0.32628
0.29224 0.32629
0.29225 0.32630
0.29225 0.32631
0.29225 0.32632
0.29225 0.32633
0.29225 0.32634
0.29225 0.32635
0.29225 0.32636
0.29226 0.32637
0.29226 0.32638
0.29226 0.32639
0.29227 0.32640
0.29227 0.32641
0.29227 0.32642
0.29227 0.32643
0.29227 0.32644
0.29227 0.32645
0.29228 0.32646
0.29228 0.32647
0.29228 0.32648
0.29228 0.32649
0.29228 0.32650
0.29228 0.32651
0.29229 0.32652
0.29229 0.32653
0.29229 0.32654
0.29229 0.32655
0.29229 0.32656
0.29229 0.32657
0.29229 0.32658
0.29229 0.32659
0.29229 0.32660
0.29230 0.32661
0.29230 0.32662
0.29230 0.32663
0.29230 0.32664
0.29230 0.32665
0.29230 0.32666
0.29231 0.32667
0.29231 0.32668
0.29231 0.32669
0.29231 0.32670
0.29231 0.32671
0.29231 0.32672
0.29231 0.32673
0.29231 0.32674
0.29231 0.32675
0.29232 0.32676
0.29232 0.32677
0.29232 0.32678
0.29232 0.32679
0.29233 0.32680
0.29233 0.32681
0.29233 0.32682
0.29233 0.32683
0.29233 0.32684
0.29233 0.32685
0.29233 0.32686
0.29233 0.32687
0.29233 0.32688
0.29233 0.32689
0.29234 0.32690
0.29234 0.32691
0.29234 0.32692
0.29234 0.32693
0.29234 0.32694
0.29234 0.32695
0.29234 0.32696
0.29234 0.32697
0.29235 0.32698
0.29235 0.32699
0.29235 0.32700
0.29235 0.32701
0.29235 0.32702
0.29235 0.32703
0.29235 0.32704
0.29235 0.32705
0.29236 0.32706
0.29236 0.32707
0.29236 0.32708
0.29236 0.32709
0.29236 0.32710
0.29236 0.32711
0.29236 0.32712
0.29236 0.32713
0.29237 0.32714
0.29237 0.32715
0.29237 0.32716
0.29237 0.32717
0.29237 0.32718
0.29238 0.32719
0.29238 0.32720
0.29238 0.32721
0.29238 0.32722
0.29238 0.32723
0.29238 0.32724
0.29238 0.32725
0.29238 0.32726
0.29238 0.32727
0.29239 0.32728
0.29239 0.32729
0.29239 0.32730
0.29239 0.32731
0.29239 0.32732
0.29240 0.32733
0.29240 0.32734
0.29240 0.32735
0.29240 0.32736
0.29240 0.32737
0.29240 0.32738
0.29240 0.32739
0.29240 0.32740
0.29240 0.32741
0.29241 0.32742
0.29241 0.32743
0.29241 0.32744
0.29241 0.32745
0.29241 0.32746
0.29241 0.32747
0.29241 0.32748
0.29241 0.32749
0.29242 0.32750
0.29242 0.32751
0.29242 0.32752
0.29242 0.32753
0.29243 0.32754
0.29243 0.32755
0.29243 0.32756
0.29243 0.32757
0.29243 0.32758
0.29244 0.32759
0.29244 0.32760
0.29244 0.32761
0.29244 0.32762
0.29245 0.32763
0.29245 0.32764
0.29245 0.32765
0.29245 0.32766
0.29245 0.32767
0.29245 0.32768
0.29245 0.32769
0.29245 0.32770
0.29245 0.32771
0.29245 0.32772
0.29246 0.32773
0.29246 0.32774
0.29246 0.32775
0.29246 0.32776
0.29246 0.32777
0.29246 0.32778
0.29247 0.32779
0.29247 0.32780
0.29247 0.32781
0.29247 0.32782
0.29247 0.32783
0.29247 0.32784
0.29247 0.32785
0.29247 0.32786
0.29248 0.32787
0.29248 0.32788
0.29248 0.32789
0.29248 0.32790
0.29248 0.32791
0.29248 0.32792
0.29249 0.32793
0.29249 0.32794
0.29249 0.32795
0.29249 0.32796
0.29249 0.32797
0.29249 0.32798
0.29249 0.32799
0.29249 0.32800
0.29250 0.32801
0.29250 0.32802
0.29251 0.32803
0.29251 0.32804
0.29251 0.32805
0.29251 0.32806
0.29251 0.32807
0.29251 0.32808
0.29252 0.32809
0.29252 0.32810
0.29252 0.32811
0.29252 0.32812
0.29252 0.32813
0.29252 0.32814
0.29253 0.32815
0.29253 0.32816
0.29253 0.32817
0.29253 0.32818
0.29254 0.32819
0.29254 0.32820
0.29254 0.32821
0.29254 0.32822
0.29254 0.32823
0.29255 0.32824
0.29255 0.32825
0.29255 0.32826
0.29255 0.32827
0.29255 0.32828
0.29256 0.32829
0.29256 0.32830
0.29256 0.32831
0.29256 0.32832
0.29256 0.32833
0.29256 0.32834
0.29257 0.32835
0.29257 0.32836
0.29257 0.32837
0.29257 0.32838
0.29257 0.32839
0.29257 0.32840
0.29257 0.32841
0.29257 0.32842
0.29257 0.32843
0.29258 0.32844
0.29258 0.32845
0.29258 0.32846
0.29258 0.32847
0.29258 0.32848
0.29258 0.32849
0.29258 0.32850
0.29259 0.32851
0.29259 0.32852
0.29259 0.32853
0.29259 0.32854
0.29259 0.32855
0.29259 0.32856
0.29259 0.32857
0.29259 0.32858
0.29259 0.32859
0.29259 0.32860
0.29260 0.32861
0.29260 0.32862
0.29260 0.32863
0.29260 0.32864
0.29260 0.32865
0.29260 0.32866
0.29261 0.32867
0.29261 0.32868
0.29261 0.32869
0.29261 0.32870
0.29261 0.32871
0.29261 0.32872
0.29261 0.32873
0.29261 0.32874
0.29261 0.32875
0.29262 0.32876
0.29262 0.32877
0.29262 0.32878
0.29262 0.32879
0.29262 0.32880
0.29262 0.32881
0.29262 0.32882
0.29263 0.32883
0.29263 0.32884
0.29263 0.32885
0.29263 0.32886
0.29263 0.32887
0.29263 0.32888
0.29263 0.32889
0.29263 0.32890
0.29263 0.32891
0.29263 0.32892
0.29264 0.32893
0.29264 0.32894
0.29264 0.32895
0.29264 0.32896
0.29264 0.32897
0.29264 0.32898
0.29264 0.32899
0.29265 0.32900
0.29265 0.32901
0.29265 0.32902
0.29265 0.32903
0.29265 0.32904
0.29265 0.32905
0.29265 0.32906
0.29266 0.32907
0.29266 0.32908
0.29266 0.32909
0.29266 0.32910
0.29266 0.32911
0.29266 0.32912
0.29267 0.32913
0.29267 0.32914
0.29267 0.32915
0.29267 0.32916
0.29267 0.32917
0.29267 0.32918
0.29267 0.32919
0.29267 0.32920
0.29268 0.32921
0.29268 0.32922
0.29268 0.32923
0.29268 0.32924
0.29269 0.32925
0.29269 0.32926
0.29269 0.32927
0.29269 0.32928
0.29269 0.32929
0.29269 0.32930
0.29269 0.32931
0.29270 0.32932
0.29270 0.32933
0.29270 0.32934
0.29270 0.32935
0.29270 0.32936
0.29270 0.32937
0.29270 0.32938
0.29270 0.32939
0.29271 0.32940
0.29271 0.32941
0.29271 0.32942
0.29272 0.32943
0.29272 0.32944
0.29272 0.32945
0.29273 0.32946
0.29273 0.32947
0.29273 0.32948
0.29273 0.32949
0.29273 0.32950
0.29273 0.32951
0.29273 0.32952
0.29274 0.32953
0.29274 0.32954
0.29274 0.32955
0.29274 0.32956
0.29274 0.32957
0.29274 0.32958
0.29274 0.32959
0.29274 0.32960
0.29274 0.32961
0.29275 0.32962
0.29275 0.32963
0.29275 0.32964
0.29275 0.32965
0.29275 0.32966
0.29275 0.32967
0.29275 0.32968
0.29275 0.32969
0.29276 0.32970
0.29276 0.32971
0.29276 0.32972
0.29276 0.32973
0.29276 0.32974
0.29276 0.32975
0.29277 0.32976
0.29277 0.32977
0.29277 0.32978
0.29277 0.32979
0.29278 0.32980
0.29278 0.32981
0.29278 0.32982
0.29278 0.32983
0.29278 0.32984
0.29278 0.32985
0.29278 0.32986
0.29279 0.32987
0.29279 0.32988
0.29279 0.32989
0.29279 0.32990
0.29279 0.32991
0.29279 0.32992
0.29280 0.32993
0.29280 0.32994
0.29280 0.32995
0.29280 0.32996
0.29280 0.32997
0.29280 0.32998
0.29280 0.32999
0.29280 0.33000
0.29281 0.33001
0.29281 0.33002
0.29281 0.33003
0.29281 0.33004
0.29281 0.33005
0.29281 0.33006
0.29281 0.33007
0.29281 0.33008
0.29281 0.33009
0.29281 0.33010
0.29282 0.33011
0.29282 0.33012
0.29282 0.33013
0.29282 0.33014
0.29282 0.33015
0.29283 0.33016
0.29283 0.33017
0.29283 0.33018
0.29283 0.33019
0.29283 0.33020
0.29283 0.33021
0.29283 0.33022
0.29283 0.33023
0.29284 0.33024
0.29284 0.33025
0.29284 0.33026
0.29284 0.33027
0.29284 0.33028
0.29284 0.33029
0.29284 0.33030
0.29284 0.33031
0.29284 0.33032
0.29284 0.33033
0.29285 0.33034
0.29285 0.33035
0.29285 0.33036
0.29285 0.33037
0.29285 0.33038
0.29285 0.33039
0.29285 0.33040
0.29285 0.33041
0.29286 0.33042
0.29286 0.33043
0.29286 0.33044
0.29286 0.33045
0.29287 0.33046
0.29287 0.33047
0.29287 0.33048
0.29287 0.33049
0.29287 0.33050
0.29288 0.33051
0.29288 0.33052
0.29289 0.33053
0.29289 0.33054
0.29289 0.33055
0.29290 0.33056
0.29290 0.33057
0.29290 0.33058
0.29290 0.33059
0.29291 0.33060
0.29291 0.33061
0.29291 0.33062
0.29291 0.33063
0.29291 0.33064
0.29292 0.33065
0.29292 0.33066
0.29292 0.33067
0.29292 0.33068
0.29293 0.33069
0.29293 0.33070
0.29293 0.33071
0.29293 0.33072
0.29293 0.33073
0.29293 0.33074
0.29294 0.33075
0.29294 0.33076
0.29294 0.33077
0.29294 0.33078
0.29294 0.33079
0.29295 0.33080
0.29295 0.33081
0.29295 0.33082
0.29295 0.33083
0.29295 0.33084
0.29295 0.33085
0.29295 0.33086
0.29295 0.33087
0.29295 0.33088
0.29296 0.33089
0.29296 0.33090
0.29296 0.33091
0.29296 0.33092
0.29296 0.33093
0.29296 0.33094
0.29296 0.33095
0.29296 0.33096
0.29296 0.33097
0.29297 0.33098
0.29297 0.33099
0.29297 0.33100
0.29297 0.33101
0.29297 0.33102
0.29298 0.33103
0.29298 0.33104
0.29298 0.33105
0.29298 0.33106
0.29298 0.33107
0.29298 0.33108
0.29298 0.33109
0.29298 0.33110
0.29299 0.33111
0.29299 0.33112
0.29299 0.33113
0.29299 0.33114
0.29299 0.33115
0.29299 0.33116
0.29299 0.33117
0.29299 0.33118
0.29299 0.33119
0.29299 0.33120
0.29300 0.33121
0.29300 0.33122
0.29300 0.33123
0.29300 0.33124
0.29300 0.33125
0.29300 0.33126
0.29300 0.33127
0.29300 0.33128
0.29300 0.33129
0.29300 0.33130
0.29300 0.33131
0.29300 0.33132
0.29301 0.33133
0.29301 0.33134
0.29301 0.33135
0.29301 0.33136
0.29301 0.33137
0.29301 0.33138
0.29301 0.33139
0.29301 0.33140
0.29302 0.33141
0.29302 0.33142
0.29302 0.33143
0.29302 0.33144
0.29302 0.33145
0.29302 0.33146
0.29302 0.33147
0.29302 0.33148
0.29303 0.33149
0.29303 0.33150
0.29303 0.33151
0.29303 0.33152
0.29303 0.33153
0.29303 0.33154
0.29303 0.33155
0.29303 0.33156
0.29303 0.33157
0.29304 0.33158
0.29304 0.33159
0.29304 0.33160
0.29304 0.33161
0.29304 0.33162
0.29304 0.33163
0.29304 0.33164
0.29304 0.33165
0.29304 0.33166
0.29304 0.33167
0.29304 0.33168
0.29305 0.33169
0.29305 0.33170
0.29305 0.33171
0.29305 0.33172
0.29305 0.33173
0.29305 0.33174
0.29305 0.33175
0.29305 0.33176
0.29305 0.33177
0.29305 0.33178
0.29306 0.33179
0.29306 0.33180
0.29306 0.33181
0.29306 0.33182
0.29306 0.33183
0.29306 0.33184
0.29306 0.33185
0.29306 0.33186
0.29306 0.33187
0.29306 0.33188
0.29307 0.33189
0.29307 0.33190
0.29307 0.33191
0.29307 0.33192
0.29307 0.33193
0.29307 0.33194
0.29308 0.33195
0.29308 0.33196
0.29308 0.33197
0.29308 0.33198
0.29308 0.33199
0.29308 0.33200
0.29309 0.33201
0.29309 0.33202
0.29309 0.33203
0.29309 0.33204
0.29309 0.33205
0.29309 0.33206
0.29309 0.33207
0.29310 0.33208
0.29310 0.33209
0.29310 0.33210
0.29310 0.33211
0.29310 0.33212
0.29310 0.33213
0.29311 0.33214
0.29311 0.33215
0.29311 0.33216
0.29311 0.33217
0.29311 0.33218
0.29311 0.33219
0.29311 0.33220
0.29312 0.33221
0.29312 0.33222
0.29312 0.33223
0.29312 0.33224
0.29313 0.33225
0.29313 0.33226
0.29313 0.33227
0.29313 0.33228
0.29313 0.33229
0.29313 0.33230
0.29314 0.33231
0.29314 0.33232
0.29314 0.33233
0.29314 0.33234
0.29315 0.33235
0.29315 0.33236
0.29315 0.33237
0.29315 0.33238
0.29315 0.33239
0.29315 0.33240
0.29316 0.33241
0.29316 0.33242
0.29316 0.33243
0.29316 0.33244
0.29316 0.33245
0.29316 0.33246
0.29317 0.33247
0.29317 0.33248
0.29317 0.33249
0.29318 0.33250
0.29318 0.33251
0.29318 0.33252
0.29318 0.33253
0.29318 0.33254
0.29318 0.33255
0.29318 0.33256
0.29319 0.33257
0.29319 0.33258
0.29319 0.33259
0.29320 0.33260
0.29320 0.33261
0.29320 0.33262
0.29320 0.33263
0.29320 0.33264
0.29320 0.33265
0.29320 0.33266
0.29321 0.33267
0.29321 0.33268
0.29322 0.33269
0.29322 0.33270
0.29322 0.33271
0.29323 0.33272
0.29323 0.33273
0.29323 0.33274
0.29324 0.33275
0.29324 0.33276
0.29325 0.33277
0.29325 0.33278
0.29325 0.33279
0.29325 0.33280
0.29325 0.33281
0.29325 0.33282
0.29325 0.33283
0.29325 0.33284
0.29325 0.33285
0.29325 0.33286
0.29325 0.33287
0.29326 0.33288
0.29326 0.33289
0.29326 0.33290
0.29326 0.33291
0.29326 0.33292
0.29326 0.33293
0.29327 0.33294
0.29327 0.33295
0.29327 0.33296
0.29327 0.33297
0.29327 0.33298
0.29327 0.33299
0.29327 0.33300
0.29327 0.33301
0.29327 0.33302
0.29327 0.33303
0.29328 0.33304
0.29328 0.33305
0.29328 0.33306
0.29328 0.33307
0.29328 0.33308
0.29328 0.33309
0.29328 0.33310
0.29328 0.33311
0.29328 0.33312
0.29329 0.33313
0.29329 0.33314
0.29329 0.33315
0.29330 0.33316
0.29330 0.33317
0.29330 0.33318
0.29331 0.33319
0.29331 0.33320
0.29331 0.33321
0.29331 0.33322
0.29331 0.33323
0.29331 0.33324
0.29331 0.33325
0.29331 0.33326
0.29332 0.33327
0.29332 0.33328
0.29332 0.33329
0.29332 0.33330
0.29332 0.33331
0.29332 0.33332
0.29332 0.33333
0.29332 0.33334
0.29333 0.33335
0.29333 0.33336
0.29333 0.33337
0.29333 0.33338
0.29333 0.33339
0.29333 0.33340
0.29333 0.33341
0.29334 0.33342
0.29334 0.33343
0.29334 0.33344
0.29334 0.33345
0.29334 0.33346
0.29334 0.33347
0.29334 0.33348
0.29334 0.33349
0.29334 0.33350
0.29334 0.33351
0.29335 0.33352
0.29335 0.33353
0.29335 0.33354
0.29335 0.33355
0.29336 0.33356
0.29336 0.33357
0.29336 0.33358
0.29337 0.33359
0.29337 0.33360
0.29337 0.33361
0.29337 0.33362
0.29338 0.33363
0.29338 0.33364
0.29338 0.33365
0.29339 0.33366
0.29339 0.33367
0.29339 0.33368
0.29339 0.33369
0.29340 0.33370
0.29340 0.33371
0.29340 0.33372
0.29340 0.33373
0.29340 0.33374
0.29340 0.33375
0.29341 0.33376
0.29341 0.33377
0.29341 0.33378
0.29341 0.33379
0.29341 0.33380
0.29341 0.33381
0.29341 0.33382
0.29341 0.33383
0.29341 0.33384
0.29342 0.33385
0.29342 0.33386
0.29343 0.33387
0.29343 0.33388
0.29343 0.33389
0.29343 0.33390
0.29343 0.33391
0.29344 0.33392
0.29344 0.33393
0.29344 0.33394
0.29344 0.33395
0.29344 0.33396
0.29344 0.33397
0.29344 0.33398
0.29344 0.33399
0.29345 0.33400
0.29345 0.33401
0.29345 0.33402
0.29345 0.33403
0.29345 0.33404
0.29346 0.33405
0.29346 0.33406
0.29346 0.33407
0.29346 0.33408
0.29346 0.33409
0.29346 0.33410
0.29346 0.33411
0.29347 0.33412
0.29347 0.33413
0.29347 0.33414
0.29347 0.33415
0.29347 0.33416
0.29347 0.33417
0.29348 0.33418
0.29348 0.33419
0.29348 0.33420
0.29348 0.33421
0.29349 0.33422
0.29349 0.33423
0.29349 0.33424
0.29349 0.33425
0.29349 0.33426
0.29349 0.33427
0.29349 0.33428
0.29349 0.33429
0.29349 0.33430
0.29349 0.33431
0.29349 0.33432
0.29349 0.33433
0.29350 0.33434
0.29350 0.33435
0.29350 0.33436
0.29350 0.33437
0.29350 0.33438
0.29350 0.33439
0.29350 0.33440
0.29350 0.33441
0.29350 0.33442
0.29350 0.33443
0.29350 0.33444
0.29351 0.33445
0.29351 0.33446
0.29351 0.33447
0.29351 0.33448
0.29351 0.33449
0.29351 0.33450
0.29351 0.33451
0.29351 0.33452
0.29352 0.33453
0.29353 0.33454
0.29353 0.33455
0.29353 0.33456
0.29353 0.33457
0.29353 0.33458
0.29353 0.33459
0.29353 0.33460
0.29353 0.33461
0.29353 0.33462
0.29354 0.33463
0.29354 0.33464
0.29354 0.33465
0.29354 0.33466
0.29354 0.33467
0.29354 0.33468
0.29354 0.33469
0.29354 0.33470
0.29354 0.33471
0.29355 0.33472
0.29355 0.33473
0.29355 0.33474
0.29355 0.33475
0.29355 0.33476
0.29356 0.33477
0.29356 0.33478
0.29356 0.33479
0.29356 0.33480
0.29356 0.33481
0.29357 0.33482
0.29357 0.33483
0.29357 0.33484
0.29357 0.33485
0.29357 0.33486
0.29357 0.33487
0.29357 0.33488
0.29357 0.33489
0.29358 0.33490
0.29358 0.33491
0.29358 0.33492
0.29358 0.33493
0.29359 0.33494
0.29359 0.33495
0.29359 0.33496
0.29359 0.33497
0.29359 0.33498
0.29360 0.33499
0.29360 0.33500
0.29360 0.33501
0.29360 0.33502
0.29360 0.33503
0.29360 0.33504
0.29360 0.33505
0.29360 0.33506
0.29360 0.33507
0.29361 0.33508
0.29361 0.33509
0.29361 0.33510
0.29361 0.33511
0.29361 0.33512
0.29362 0.33513
0.29362 0.33514
0.29362 0.33515
0.29362 0.33516
0.29362 0.33517
0.29362 0.33518
0.29362 0.33519
0.29362 0.33520
0.29362 0.33521
0.29362 0.33522
0.29363 0.33523
0.29363 0.33524
0.29363 0.33525
0.29363 0.33526
0.29363 0.33527
0.29363 0.33528
0.29363 0.33529
0.29363 0.33530
0.29363 0.33531
0.29363 0.33532
0.29363 0.33533
0.29364 0.33534
0.29364 0.33535
0.29364 0.33536
0.29365 0.33537
0.29365 0.33538
0.29365 0.33539
0.29365 0.33540
0.29365 0.33541
0.29366 0.33542
0.29366 0.33543
0.29366 0.33544
0.29366 0.33545
0.29366 0.33546
0.29366 0.33547
0.29366 0.33548
0.29366 0.33549
0.29367 0.33550
0.29367 0.33551
0.29367 0.33552
0.29367 0.33553
0.29367 0.33554
0.29367 0.33555
0.29367 0.33556
0.29367 0.33557
0.29367 0.33558
0.29367 0.33559
0.29367 0.33560
0.29367 0.33561
0.29367 0.33562
0.29368 0.33563
0.29368 0.33564
0.29368 0.33565
0.29368 0.33566
0.29368 0.33567
0.29369 0.33568
0.29369 0.33569
0.29369 0.33570
0.29369 0.33571
0.29369 0.33572
0.29369 0.33573
0.29369 0.33574
0.29369 0.33575
0.29369 0.33576
0.29370 0.33577
0.29370 0.33578
0.29370 0.33579
0.29370 0.33580
0.29370 0.33581
0.29371 0.33582
0.29371 0.33583
0.29371 0.33584
0.29371 0.33585
0.29371 0.33586
0.29371 0.33587
0.29371 0.33588
0.29372 0.33589
0.29372 0.33590
0.29372 0.33591
0.29372 0.33592
0.29372 0.33593
0.29372 0.33594
0.29372 0.33595
0.29372 0.33596
0.29373 0.33597
0.29373 0.33598
0.29373 0.33599
0.29374 0.33600
0.29374 0.33601
0.29374 0.33602
0.29374 0.33603
0.29374 0.33604
0.29374 0.33605
0.29375 0.33606
0.29375 0.33607
0.29375 0.33608
0.29375 0.33609
0.29375 0.33610
0.29375 0.33611
0.29375 0.33612
0.29376 0.33613
0.29376 0.33614
0.29376 0.33615
0.29376 0.33616
0.29376 0.33617
0.29376 0.33618
0.29377 0.33619
0.29377 0.33620
0.29377 0.33621
0.29377 0.33622
0.29377 0.33623
0.29377 0.33624
0.29377 0.33625
0.29378 0.33626
0.29378 0.33627
0.29378 0.33628
0.29378 0.33629
0.29378 0.33630
0.29378 0.33631
0.29379 0.33632
0.29379 0.33633
0.29379 0.33634
0.29379 0.33635
0.29379 0.33636
0.29379 0.33637
0.29380 0.33638
0.29380 0.33639
0.29380 0.33640
0.29380 0.33641
0.29380 0.33642
0.29381 0.33643
0.29381 0.33644
0.29381 0.33645
0.29381 0.33646
0.29381 0.33647
0.29382 0.33648
0.29382 0.33649
0.29382 0.33650
0.29382 0.33651
0.29382 0.33652
0.29382 0.33653
0.29382 0.33654
0.29383 0.33655
0.29383 0.33656
0.29383 0.33657
0.29383 0.33658
0.29384 0.33659
0.29384 0.33660
0.29384 0.33661
0.29384 0.33662
0.29384 0.33663
0.29385 0.33664
0.29385 0.33665
0.29385 0.33666
0.29385 0.33667
0.29385 0.33668
0.29385 0.33669
0.29385 0.33670
0.29386 0.33671
0.29386 0.33672
0.29386 0.33673
0.29387 0.33674
0.29387 0.33675
0.29387 0.33676
0.29387 0.33677
0.29388 0.33678
0.29388 0.33679
0.29388 0.33680
0.29388 0.33681
0.29388 0.33682
0.29388 0.33683
0.29388 0.33684
0.29389 0.33685
0.29389 0.33686
0.29389 0.33687
0.29389 0.33688
0.29389 0.33689
0.29390 0.33690
0.29390 0.33691
0.29390 0.33692
0.29390 0.33693
0.29390 0.33694
0.29390 0.33695
0.29391 0.33696
0.29391 0.33697
0.29391 0.33698
0.29391 0.33699
0.29391 0.33700
0.29391 0.33701
0.29391 0.33702
0.29392 0.33703
0.29392 0.33704
0.29392 0.33705
0.29392 0.33706
0.29392 0.33707
0.29392 0.33708
0.29392 0.33709
0.29392 0.33710
0.29392 0.33711
0.29392 0.33712
0.29393 0.33713
0.29393 0.33714
0.29393 0.33715
0.29393 0.33716
0.29394 0.33717
0.29394 0.33718
0.29394 0.33719
0.29394 0.33720
0.29394 0.33721
0.29394 0.33722
0.29394 0.33723
0.29394 0.33724
0.29394 0.33725
0.29394 0.33726
0.29394 0.33727
0.29394 0.33728
0.29395 0.33729
0.29395 0.33730
0.29395 0.33731
0.29395 0.33732
0.29395 0.33733
0.29396 0.33734
0.29396 0.33735
0.29396 0.33736
0.29396 0.33737
0.29397 0.33738
0.29397 0.33739
0.29397 0.33740
0.29397 0.33741
0.29398 0.33742
0.29398 0.33743
0.29398 0.33744
0.29398 0.33745
0.29398 0.33746
0.29398 0.33747
0.29398 0.33748
0.29398 0.33749
0.29398 0.33750
0.29399 0.33751
0.29399 0.33752
0.29399 0.33753
0.29399 0.33754
0.29399 0.33755
0.29399 0.33756
0.29399 0.33757
0.29399 0.33758
0.29399 0.33759
0.29400 0.33760
0.29400 0.33761
0.29400 0.33762
0.29400 0.33763
0.29400 0.33764
0.29400 0.33765
0.29400 0.33766
0.29400 0.33767
0.29401 0.33768
0.29401 0.33769
0.29401 0.33770
0.29401 0.33771
0.29401 0.33772
0.29401 0.33773
0.29401 0.33774
0.29401 0.33775
0.29401 0.33776
0.29401 0.33777
0.29402 0.33778
0.29402 0.33779
0.29402 0.33780
0.29402 0.33781
0.29402 0.33782
0.29402 0.33783
0.29402 0.33784
0.29402 0.33785
0.29403 0.33786
0.29403 0.33787
0.29403 0.33788
0.29403 0.33789
0.29403 0.33790
0.29403 0.33791
0.29403 0.33792
0.29404 0.33793
0.29404 0.33794
0.29404 0.33795
0.29404 0.33796
0.29404 0.33797
0.29404 0.33798
0.29405 0.33799
0.29405 0.33800
0.29405 0.33801
0.29405 0.33802
0.29405 0.33803
0.29405 0.33804
0.29405 0.33805
0.29405 0.33806
0.29405 0.33807
0.29405 0.33808
0.29405 0.33809
0.29406 0.33810
0.29406 0.33811
0.29406 0.33812
0.29407 0.33813
0.29407 0.33814
0.29407 0.33815
0.29407 0.33816
0.29407 0.33817
0.29407 0.33818
0.29408 0.33819
0.29408 0.33820
0.29408 0.33821
0.29408 0.33822
0.29408 0.33823
0.29409 0.33824
0.29409 0.33825
0.29409 0.33826
0.29409 0.33827
0.29409 0.33828
0.29409 0.33829
0.29410 0.33830
0.29410 0.33831
0.29410 0.33832
0.29410 0.33833
0.29410 0.33834
0.29410 0.33835
0.29411 0.33836
0.29411 0.33837
0.29411 0.33838
0.29411 0.33839
0.29411 0.33840
0.29411 0.33841
0.29412 0.33842
0.29412 0.33843
0.29412 0.33844
0.29412 0.33845
0.29412 0.33846
0.29412 0.33847
0.29412 0.33848
0.29412 0.33849
0.29412 0.33850
0.29412 0.33851
0.29412 0.33852
0.29412 0.33853
0.29413 0.33854
0.29413 0.33855
0.29413 0.33856
0.29414 0.33857
0.29414 0.33858
0.29414 0.33859
0.29414 0.33860
0.29414 0.33861
0.29414 0.33862
0.29415 0.33863
0.29415 0.33864
0.29415 0.33865
0.29415 0.33866
0.29415 0.33867
0.29415 0.33868
0.29415 0.33869
0.29415 0.33870
0.29416 0.33871
0.29416 0.33872
0.29416 0.33873
0.29416 0.33874
0.29416 0.33875
0.29416 0.33876
0.29416 0.33877
0.29416 0.33878
0.29416 0.33879
0.29416 0.33880
0.29416 0.33881
0.29416 0.33882
0.29416 0.33883
0.29417 0.33884
0.29417 0.33885
0.29417 0.33886
0.29417 0.33887
0.29417 0.33888
0.29417 0.33889
0.29417 0.33890
0.29417 0.33891
0.29417 0.33892
0.29418 0.33893
0.29418 0.33894
0.29418 0.33895
0.29419 0.33896
0.29419 0.33897
0.29419 0.33898
0.29419 0.33899
0.29419 0.33900
0.29419 0.33901
0.29419 0.33902
0.29419 0.33903
0.29420 0.33904
0.29420 0.33905
0.29420 0.33906
0.29420 0.33907
0.29420 0.33908
0.29420 0.33909
0.29420 0.33910
0.29420 0.33911
0.29420 0.33912
0.29421 0.33913
0.29421 0.33914
0.29421 0.33915
0.29421 0.33916
0.29421 0.33917
0.29421 0.33918
0.29421 0.33919
0.29421 0.33920
0.29422 0.33921
0.29422 0.33922
0.29422 0.33923
0.29422 0.33924
0.29422 0.33925
0.29423 0.33926
0.29423 0.33927
0.29423 0.33928
0.29423 0.33929
0.29423 0.33930
0.29423 0.33931
0.29423 0.33932
0.29423 0.33933
0.29424 0.33934
0.29424 0.33935
0.29424 0.33936
0.29424 0.33937
0.29425 0.33938
0.29425 0.33939
0.29425 0.33940
0.29426 0.33941
0.29426 0.33942
0.29426 0.33943
0.29426 0.33944
0.29426 0.33945
0.29426 0.33946
0.29426 0.33947
0.29426 0.33948
0.29426 0.33949
0.29427 0.33950
0.29427 0.33951
0.29427 0.33952
0.29427 0.33953
0.29428 0.33954
0.29428 0.33955
0.29428 0.33956
0.29429 0.33957
0.29429 0.33958
0.29430 0.33959
0.29430 0.33960
0.29430 0.33961
0.29431 0.33962
0.29431 0.33963
0.29431 0.33964
0.29431 0.33965
0.29432 0.33966
0.29432 0.33967
0.29432 0.33968
0.29432 0.33969
0.29432 0.33970
0.29432 0.33971
0.29432 0.33972
0.29432 0.33973
0.29432 0.33974
0.29433 0.33975
0.29433 0.33976
0.29433 0.33977
0.29433 0.33978
0.29433 0.33979
0.29433 0.33980
0.29433 0.33981
0.29433 0.33982
0.29433 0.33983
0.29434 0.33984
0.29434 0.33985
0.29435 0.33986
0.29435 0.33987
0.29435 0.33988
0.29435 0.33989
0.29435 0.33990
0.29435 0.33991
0.29436 0.33992
0.29436 0.33993
0.29436 0.33994
0.29436 0.33995
0.29436 0.33996
0.29436 0.33997
0.29437 0.33998
0.29437 0.33999
0.29437 0.34000
0.29437 0.34001
0.29437 0.34002
0.29437 0.34003
0.29437 0.34004
0.29437 0.34005
0.29437 0.34006
0.29437 0.34007
0.29437 0.34008
0.29438 0.34009
0.29438 0.34010
0.29438 0.34011
0.29438 0.34012
0.29438 0.34013
0.29438 0.34014
0.29439 0.34015
0.29439 0.34016
0.29439 0.34017
0.29439 0.34018
0.29439 0.34019
0.29439 0.34020
0.29439 0.34021
0.29440 0.34022
0.29440 0.34023
0.29440 0.34024
0.29440 0.34025
0.29440 0.34026
0.29440 0.34027
0.29440 0.34028
0.29440 0.34029
0.29440 0.34030
0.29440 0.34031
0.29441 0.34032
0.29441 0.34033
0.29441 0.34034
0.29441 0.34035
0.29441 0.34036
0.29441 0.34037
0.29441 0.34038
0.29442 0.34039
0.29442 0.34040
0.29442 0.34041
0.29442 0.34042
0.29442 0.34043
0.29442 0.34044
0.29442 0.34045
0.29442 0.34046
0.29443 0.34047
0.29443 0.34048
0.29443 0.34049
0.29443 0.34050
0.29443 0.34051
0.29443 0.34052
0.29443 0.34053
0.29444 0.34054
0.29444 0.34055
0.29444 0.34056
0.29444 0.34057
0.29444 0.34058
0.29444 0.34059
0.29444 0.34060
0.29445 0.34061
0.29445 0.34062
0.29445 0.34063
0.29445 0.34064
0.29445 0.34065
0.29446 0.34066
0.29446 0.34067
0.29446 0.34068
0.29446 0.34069
0.29446 0.34070
0.29446 0.34071
0.29447 0.34072
0.29447 0.34073
0.29447 0.34074
0.29447 0.34075
0.29447 0.34076
0.29447 0.34077
0.29447 0.34078
0.29447 0.34079
0.29448 0.34080
0.29448 0.34081
0.29448 0.34082
0.29448 0.34083
0.29448 0.34084
0.29448 0.34085
0.29448 0.34086
0.29449 0.34087
0.29449 0.34088
0.29449 0.34089
0.29449 0.34090
0.29449 0.34091
0.29449 0.34092
0.29449 0.34093
0.29449 0.34094
0.29449 0.34095
0.29450 0.34096
0.29450 0.34097
0.29450 0.34098
0.29450 0.34099
0.29451 0.34100
0.29451 0.34101
0.29451 0.34102
0.29451 0.34103
0.29451 0.34104
0.29451 0.34105
0.29451 0.34106
0.29451 0.34107
0.29451 0.34108
0.29452 0.34109
0.29452 0.34110
0.29452 0.34111
0.29452 0.34112
0.29452 0.34113
0.29453 0.34114
0.29453 0.34115
0.29453 0.34116
0.29454 0.34117
0.29454 0.34118
0.29454 0.34119
0.29454 0.34120
0.29454 0.34121
0.29454 0.34122
0.29454 0.34123
0.29454 0.34124
0.29454 0.34125
0.29454 0.34126
0.29454 0.34127
0.29455 0.34128
0.29455 0.34129
0.29455 0.34130
0.29455 0.34131
0.29456 0.34132
0.29457 0.34133
0.29457 0.34134
0.29457 0.34135
0.29457 0.34136
0.29457 0.34137
0.29457 0.34138
0.29457 0.34139
0.29457 0.34140
0.29458 0.34141
0.29458 0.34142
0.29458 0.34143
0.29458 0.34144
0.29458 0.34145
0.29458 0.34146
0.29459 0.34147
0.29459 0.34148
0.29459 0.34149
0.29459 0.34150
0.29459 0.34151
0.29460 0.34152
0.29460 0.34153
0.29460 0.34154
0.29460 0.34155
0.29460 0.34156
0.29461 0.34157
0.29461 0.34158
0.29461 0.34159
0.29462 0.34160
0.29462 0.34161
0.29462 0.34162
0.29462 0.34163
0.29462 0.34164
0.29462 0.34165
0.29462 0.34166
0.29462 0.34167
0.29462 0.34168
0.29463 0.34169
0.29463 0.34170
0.29463 0.34171
0.29463 0.34172
0.29463 0.34173
0.29463 0.34174
0.29464 0.34175
0.29464 0.34176
0.29464 0.34177
0.29464 0.34178
0.29465 0.34179
0.29465 0.34180
0.29465 0.34181
0.29465 0.34182
0.29465 0.34183
0.29465 0.34184
0.29465 0.34185
0.29465 0.34186
0.29465 0.34187
0.29465 0.34188
0.29465 0.34189
0.29466 0.34190
0.29466 0.34191
0.29466 0.34192
0.29466 0.34193
0.29466 0.34194
0.29467 0.34195
0.29467 0.34196
0.29467 0.34197
0.29467 0.34198
0.29467 0.34199
0.29468 0.34200
0.29468 0.34201
0.29468 0.34202
0.29468 0.34203
0.29468 0.34204
0.29468 0.34205
0.29469 0.34206
0.29469 0.34207
0.29469 0.34208
0.29469 0.34209
0.29469 0.34210
0.29469 0.34211
0.29469 0.34212
0.29469 0.34213
0.29469 0.34214
0.29469 0.34215
0.29469 0.34216
0.29470 0.34217
0.29470 0.34218
0.29470 0.34219
0.29470 0.34220
0.29470 0.34221
0.29471 0.34222
0.29471 0.34223
0.29471 0.34224
0.29471 0.34225
0.29471 0.34226
0.29471 0.34227
0.29471 0.34228
0.29472 0.34229
0.29472 0.34230
0.29472 0.34231
0.29472 0.34232
0.29472 0.34233
0.29472 0.34234
0.29472 0.34235
0.29473 0.34236
0.29473 0.34237
0.29473 0.34238
0.29473 0.34239
0.29473 0.34240
0.29473 0.34241
0.29474 0.34242
0.29474 0.34243
0.29474 0.34244
0.29474 0.34245
0.29475 0.34246
0.29475 0.34247
0.29475 0.34248
0.29475 0.34249
0.29475 0.34250
0.29475 0.34251
0.29475 0.34252
0.29475 0.34253
0.29476 0.34254
0.29476 0.34255
0.29476 0.34256
0.29476 0.34257
0.29476 0.34258
0.29476 0.34259
0.29476 0.34260
0.29477 0.34261
0.29477 0.34262
0.29477 0.34263
0.29477 0.34264
0.29478 0.34265
0.29478 0.34266
0.29478 0.34267
0.29478 0.34268
0.29478 0.34269
0.29478 0.34270
0.29478 0.34271
0.29479 0.34272
0.29479 0.34273
0.29479 0.34274
0.29479 0.34275
0.29480 0.34276
0.29480 0.34277
0.29480 0.34278
0.29480 0.34279
0.29480 0.34280
0.29480 0.34281
0.29480 0.34282
0.29480 0.34283
0.29480 0.34284
0.29480 0.34285
0.29481 0.34286
0.29481 0.34287
0.29481 0.34288
0.29481 0.34289
0.29482 0.34290
0.29482 0.34291
0.29482 0.34292
0.29482 0.34293
0.29483 0.34294
0.29483 0.34295
0.29483 0.34296
0.29483 0.34297
0.29484 0.34298
0.29484 0.34299
0.29484 0.34300
0.29484 0.34301
0.29485 0.34302
0.29485 0.34303
0.29485 0.34304
0.29485 0.34305
0.29485 0.34306
0.29486 0.34307
0.29486 0.34308
0.29487 0.34309
0.29487 0.34310
0.29487 0.34311
0.29487 0.34312
0.29487 0.34313
0.29487 0.34314
0.29487 0.34315
0.29487 0.34316
0.29487 0.34317
0.29487 0.34318
0.29488 0.34319
0.29488 0.34320
0.29488 0.34321
0.29488 0.34322
0.29488 0.34323
0.29488 0.34324
0.29489 0.34325
0.29489 0.34326
0.29490 0.34327
0.29490 0.34328
0.29490 0.34329
0.29490 0.34330
0.29490 0.34331
0.29490 0.34332
0.29490 0.34333
0.29490 0.34334
0.29491 0.34335
0.29491 0.34336
0.29491 0.34337
0.29491 0.34338
0.29491 0.34339
0.29491 0.34340
0.29492 0.34341
0.29492 0.34342
0.29492 0.34343
0.29493 0.34344
0.29493 0.34345
0.29493 0.34346
0.29493 0.34347
0.29493 0.34348
0.29493 0.34349
0.29493 0.34350
0.29494 0.34351
0.29494 0.34352
0.29494 0.34353
0.29494 0.34354
0.29494 0.34355
0.29494 0.34356
0.29494 0.34357
0.29495 0.34358
0.29495 0.34359
0.29496 0.34360
0.29496 0.34361
0.29496 0.34362
0.29496 0.34363
0.29496 0.34364
0.29496 0.34365
0.29496 0.34366
0.29496 0.34367
0.29496 0.34368
0.29496 0.34369
0.29497 0.34370
0.29497 0.34371
0.29497 0.34372
0.29497 0.34373
0.29497 0.34374
0.29497 0.34375
0.29497 0.34376
0.29498 0.34377
0.29498 0.34378
0.29498 0.34379
0.29498 0.34380
0.29498 0.34381
0.29498 0.34382
0.29499 0.34383
0.29499 0.34384
0.29499 0.34385
0.29499 0.34386
0.29499 0.34387
0.29499 0.34388
0.29499 0.34389
0.29499 0.34390
0.29500 0.34391
0.29500 0.34392
0.29500 0.34393
0.29500 0.34394
0.29500 0.34395
0.29500 0.34396
0.29500 0.34397
0.29500 0.34398
0.29501 0.34399
0.29501 0.34400
0.29501 0.34401
0.29502 0.34402
0.29502 0.34403
0.29502 0.34404
0.29502 0.34405
0.29502 0.34406
0.29502 0.34407
0.29502 0.34408
0.29502 0.34409
0.29502 0.34410
0.29503 0.34411
0.29503 0.34412
0.29503 0.34413
0.29503 0.34414
0.29504 0.34415
0.29504 0.34416
0.29504 0.34417
0.29504 0.34418
0.29504 0.34419
0.29504 0.34420
0.29504 0.34421
0.29504 0.34422
0.29504 0.34423
0.29505 0.34424
0.29505 0.34425
0.29505 0.34426
0.29505 0.34427
0.29505 0.34428
0.29505 0.34429
0.29506 0.34430
0.29506 0.34431
0.29506 0.34432
0.29506 0.34433
0.29506 0.34434
0.29506 0.34435
0.29506 0.34436
0.29506 0.34437
0.29507 0.34438
0.29507 0.34439
0.29507 0.34440
0.29507 0.34441
0.29507 0.34442
0.29508 0.34443
0.29508 0.34444
0.29508 0.34445
0.29508 0.34446
0.29508 0.34447
0.29509 0.34448
0.29509 0.34449
0.29509 0.34450
0.29509 0.34451
0.29509 0.34452
0.29509 0.34453
0.29509 0.34454
0.29509 0.34455
0.29509 0.34456
0.29509 0.34457
0.29510 0.34458
0.29510 0.34459
0.29511 0.34460
0.29511 0.34461
0.29511 0.34462
0.29511 0.34463
0.29511 0.34464
0.29511 0.34465
0.29511 0.34466
0.29512 0.34467
0.29512 0.34468
0.29512 0.34469
0.29512 0.34470
0.29513 0.34471
0.29513 0.34472
0.29513 0.34473
0.29513 0.34474
0.29513 0.34475
0.29513 0.34476
0.29513 0.34477
0.29513 0.34478
0.29514 0.34479
0.29514 0.34480
0.29514 0.34481
0.29514 0.34482
0.29514 0.34483
0.29514 0.34484
0.29515 0.34485
0.29515 0.34486
0.29515 0.34487
0.29515 0.34488
0.29515 0.34489
0.29515 0.34490
0.29516 0.34491
0.29516 0.34492
0.29516 0.34493
0.29516 0.34494
0.29516 0.34495
0.29516 0.34496
0.29516 0.34497
0.29516 0.34498
0.29516 0.34499
0.29517 0.34500
0.29517 0.34501
0.29517 0.34502
0.29517 0.34503
0.29517 0.34504
0.29517 0.34505
0.29517 0.34506
0.29517 0.34507
0.29517 0.34508
0.29517 0.34509
0.29517 0.34510
0.29518 0.34511
0.29518 0.34512
0.29518 0.34513
0.29518 0.34514
0.29518 0.34515
0.29518 0.34516
0.29518 0.34517
0.29518 0.34518
0.29518 0.34519
0.29518 0.34520
0.29519 0.34521
0.29519 0.34522
0.29519 0.34523
0.29519 0.34524
0.29519 0.34525
0.29519 0.34526
0.29519 0.34527
0.29520 0.34528
0.29520 0.34529
0.29520 0.34530
0.29520 0.34531
0.29521 0.34532
0.29521 0.34533
0.29521 0.34534
0.29521 0.34535
0.29521 0.34536
0.29521 0.34537
0.29522 0.34538
0.29522 0.34539
0.29522 0.34540
0.29522 0.34541
0.29522 0.34542
0.29523 0.34543
0.29523 0.34544
0.29523 0.34545
0.29523 0.34546
0.29523 0.34547
0.29523 0.34548
0.29523 0.34549
0.29523 0.34550
0.29524 0.34551
0.29524 0.34552
0.29524 0.34553
0.29524 0.34554
0.29524 0.34555
0.29524 0.34556
0.29524 0.34557
0.29524 0.34558
0.29524 0.34559
0.29524 0.34560
0.29524 0.34561
0.29525 0.34562
0.29525 0.34563
0.29525 0.34564
0.29525 0.34565
0.29525 0.34566
0.29526 0.34567
0.29526 0.34568
0.29526 0.34569
0.29526 0.34570
0.29526 0.34571
0.29526 0.34572
0.29526 0.34573
0.29526 0.34574
0.29526 0.34575
0.29526 0.34576
0.29526 0.34577
0.29527 0.34578
0.29527 0.34579
0.29527 0.34580
0.29527 0.34581
0.29527 0.34582
0.29527 0.34583
0.29528 0.34584
0.29528 0.34585
0.29528 0.34586
0.29528 0.34587
0.29528 0.34588
0.29528 0.34589
0.29528 0.34590
0.29528 0.34591
0.29529 0.34592
0.29529 0.34593
0.29529 0.34594
0.29529 0.34595
0.29529 0.34596
0.29529 0.34597
0.29529 0.34598
0.29530 0.34599
0.29530 0.34600
0.29530 0.34601
0.29530 0.34602
0.29530 0.34603
0.29530 0.34604
0.29530 0.34605
0.29530 0.34606
0.29531 0.34607
0.29531 0.34608
0.29531 0.34609
0.29531 0.34610
0.29531 0.34611
0.29531 0.34612
0.29531 0.34613
0.29532 0.34614
0.29532 0.34615
0.29532 0.34616
0.29532 0.34617
0.29532 0.34618
0.29532 0.34619
0.29532 0.34620
0.29532 0.34621
0.29533 0.34622
0.29533 0.34623
0.29533 0.34624
0.29533 0.34625
0.29534 0.34626
0.29534 0.34627
0.29534 0.34628
0.29534 0.34629
0.29534 0.34630
0.29534 0.34631
0.29534 0.34632
0.29534 0.34633
0.29535 0.34634
0.29535 0.34635
0.29535 0.34636
0.29535 0.34637
0.29535 0.34638
0.29535 0.34639
0.29535 0.34640
0.29535 0.34641
0.29535 0.34642
0.29535 0.34643
0.29535 0.34644
0.29535 0.34645
0.29536 0.34646
0.29536 0.34647
0.29536 0.34648
0.29536 0.34649
0.29536 0.34650
0.29536 0.34651
0.29537 0.34652
0.29537 0.34653
0.29537 0.34654
0.29537 0.34655
0.29537 0.34656
0.29537 0.34657
0.29538 0.34658
0.29538 0.34659
0.29538 0.34660
0.29538 0.34661
0.29539 0.34662
0.29539 0.34663
0.29539 0.34664
0.29539 0.34665
0.29539 0.34666
0.29539 0.34667
0.29540 0.34668
0.29540 0.34669
0.29540 0.34670
0.29540 0.34671
0.29540 0.34672
0.29541 0.34673
0.29541 0.34674
0.29541 0.34675
0.29541 0.34676
0.29542 0.34677
0.29542 0.34678
0.29542 0.34679
0.29543 0.34680
0.29543 0.34681
0.29543 0.34682
0.29543 0.34683
0.29543 0.34684
0.29543 0.34685
0.29543 0.34686
0.29543 0.34687
0.29544 0.34688
0.29544 0.34689
0.29544 0.34690
0.29544 0.34691
0.29544 0.34692
0.29544 0.34693
0.29544 0.34694
0.29544 0.34695
0.29544 0.34696
0.29545 0.34697
0.29545 0.34698
0.29545 0.34699
0.29545 0.34700
0.29545 0.34701
0.29546 0.34702
0.29546 0.34703
0.29546 0.34704
0.29546 0.34705
0.29546 0.34706
0.29547 0.34707
0.29547 0.34708
0.29547 0.34709
0.29547 0.34710
0.29547 0.34711
0.29547 0.34712
0.29547 0.34713
0.29547 0.34714
0.29547 0.34715
0.29547 0.34716
0.29547 0.34717
0.29547 0.34718
0.29548 0.34719
0.29548 0.34720
0.29548 0.34721
0.29548 0.34722
0.29548 0.34723
0.29548 0.34724
0.29548 0.34725
0.29548 0.34726
0.29549 0.34727
0.29550 0.34728
0.29550 0.34729
0.29550 0.34730
0.29550 0.34731
0.29551 0.34732
0.29551 0.34733
0.29551 0.34734
0.29551 0.34735
0.29551 0.34736
0.29551 0.34737
0.29552 0.34738
0.29552 0.34739
0.29552 0.34740
0.29552 0.34741
0.29552 0.34742
0.29552 0.34743
0.29553 0.34744
0.29553 0.34745
0.29553 0.34746
0.29553 0.34747
0.29553 0.34748
0.29554 0.34749
0.29554 0.34750
0.29554 0.34751
0.29554 0.34752
0.29554 0.34753
0.29554 0.34754
0.29554 0.34755
0.29554 0.34756
0.29554 0.34757
0.29554 0.34758
0.29555 0.34759
0.29555 0.34760
0.29555 0.34761
0.29555 0.34762
0.29555 0.34763
0.29555 0.34764
0.29555 0.34765
0.29555 0.34766
0.29556 0.34767
0.29556 0.34768
0.29556 0.34769
0.29556 0.34770
0.29556 0.34771
0.29556 0.34772
0.29556 0.34773
0.29556 0.34774
0.29556 0.34775
0.29556 0.34776
0.29556 0.34777
0.29557 0.34778
0.29557 0.34779
0.29557 0.34780
0.29557 0.34781
0.29557 0.34782
0.29557 0.34783
0.29557 0.34784
0.29557 0.34785
0.29557 0.34786
0.29557 0.34787
0.29558 0.34788
0.29558 0.34789
0.29558 0.34790
0.29558 0.34791
0.29558 0.34792
0.29559 0.34793
0.29559 0.34794
0.29559 0.34795
0.29559 0.34796
0.29559 0.34797
0.29560 0.34798
0.29560 0.34799
0.29560 0.34800
0.29560 0.34801
0.29560 0.34802
0.29560 0.34803
0.29560 0.34804
0.29560 0.34805
0.29561 0.34806
0.29561 0.34807
0.29561 0.34808
0.29561 0.34809
0.29561 0.34810
0.29561 0.34811
0.29561 0.34812
0.29561 0.34813
0.29561 0.34814
0.29561 0.34815
0.29562 0.34816
0.29562 0.34817
0.29562 0.34818
0.29562 0.34819
0.29562 0.34820
0.29562 0.34821
0.29563 0.34822
0.29563 0.34823
0.29564 0.34824
0.29564 0.34825
0.29564 0.34826
0.29564 0.34827
0.29564 0.34828
0.29564 0.34829
0.29564 0.34830
0.29564 0.34831
0.29564 0.34832
0.29565 0.34833
0.29565 0.34834
0.29565 0.34835
0.29565 0.34836
0.29565 0.34837
0.29566 0.34838
0.29566 0.34839
0.29566 0.34840
0.29566 0.34841
0.29566 0.34842
0.29566 0.34843
0.29567 0.34844
0.29567 0.34845
0.29567 0.34846
0.29567 0.34847
0.29567 0.34848
0.29568 0.34849
0.29568 0.34850
0.29568 0.34851
0.29568 0.34852
0.29568 0.34853
0.29568 0.34854
0.29568 0.34855
0.29568 0.34856
0.29568 0.34857
0.29568 0.34858
0.29569 0.34859
0.29569 0.34860
0.29569 0.34861
0.29569 0.34862
0.29569 0.34863
0.29569 0.34864
0.29569 0.34865
0.29569 0.34866
0.29570 0.34867
0.29570 0.34868
0.29570 0.34869
0.29570 0.34870
0.29571 0.34871
0.29571 0.34872
0.29571 0.34873
0.29571 0.34874
0.29572 0.34875
0.29572 0.34876
0.29572 0.34877
0.29572 0.34878
0.29572 0.34879
0.29572 0.34880
0.29572 0.34881
0.29572 0.34882
0.29572 0.34883
0.29573 0.34884
0.29573 0.34885
0.29573 0.34886
0.29573 0.34887
0.29573 0.34888
0.29573 0.34889
0.29574 0.34890
0.29574 0.34891
0.29574 0.34892
0.29574 0.34893
0.29574 0.34894
0.29574 0.34895
0.29574 0.34896
0.29575 0.34897
0.29575 0.34898
0.29575 0.34899
0.29575 0.34900
0.29575 0.34901
0.29575 0.34902
0.29575 0.34903
0.29575 0.34904
0.29576 0.34905
0.29576 0.34906
0.29576 0.34907
0.29576 0.34908
0.29576 0.34909
0.29576 0.34910
0.29576 0.34911
0.29577 0.34912
0.29577 0.34913
0.29577 0.34914
0.29578 0.34915
0.29578 0.34916
0.29578 0.34917
0.29578 0.34918
0.29578 0.34919
0.29578 0.34920
0.29578 0.34921
0.29578 0.34922
0.29579 0.34923
0.29579 0.34924
0.29579 0.34925
0.29579 0.34926
0.29579 0.34927
0.29579 0.34928
0.29579 0.34929
0.29579 0.34930
0.29579 0.34931
0.29579 0.34932
0.29580 0.34933
0.29580 0.34934
0.29580 0.34935
0.29580 0.34936
0.29581 0.34937
0.29581 0.34938
0.29581 0.34939
0.29581 0.34940
0.29581 0.34941
0.29582 0.34942
0.29582 0.34943
0.29582 0.34944
0.29582 0.34945
0.29582 0.34946
0.29582 0.34947
0.29582 0.34948
0.29583 0.34949
0.29583 0.34950
0.29583 0.34951
0.29583 0.34952
0.29583 0.34953
0.29583 0.34954
0.29583 0.34955
0.29583 0.34956
0.29584 0.34957
0.29584 0.34958
0.29584 0.34959
0.29584 0.34960
0.29584 0.34961
0.29584 0.34962
0.29585 0.34963
0.29585 0.34964
0.29585 0.34965
0.29585 0.34966
0.29586 0.34967
0.29586 0.34968
0.29586 0.34969
0.29586 0.34970
0.29586 0.34971
0.29586 0.34972
0.29586 0.34973
0.29587 0.34974
0.29587 0.34975
0.29587 0.34976
0.29587 0.34977
0.29587 0.34978
0.29588 0.34979
0.29588 0.34980
0.29588 0.34981
0.29588 0.34982
0.29588 0.34983
0.29588 0.34984
0.29588 0.34985
0.29588 0.34986
0.29589 0.34987
0.29589 0.34988
0.29589 0.34989
0.29590 0.34990
0.29590 0.34991
0.29590 0.34992
0.29590 0.34993
0.29590 0.34994
0.29590 0.34995
0.29590 0.34996
0.29590 0.34997
0.29591 0.34998
0.29591 0.34999
0.29591 0.35000
0.29591 0.35001
0.29591 0.35002
0.29592 0.35003
0.29592 0.35004
0.29592 0.35005
0.29592 0.35006
0.29593 0.35007
0.29593 0.35008
0.29593 0.35009
0.29593 0.35010
0.29593 0.35011
0.29593 0.35012
0.29593 0.35013
0.29594 0.35014
0.29594 0.35015
0.29594 0.35016
0.29594 0.35017
0.29594 0.35018
0.29595 0.35019
0.29595 0.35020
0.29595 0.35021
0.29595 0.35022
0.29595 0.35023
0.29595 0.35024
0.29595 0.35025
0.29596 0.35026
0.29596 0.35027
0.29596 0.35028
0.29596 0.35029
0.29596 0.35030
0.29596 0.35031
0.29596 0.35032
0.29596 0.35033
0.29596 0.35034
0.29596 0.35035
0.29596 0.35036
0.29597 0.35037
0.29597 0.35038
0.29597 0.35039
0.29597 0.35040
0.29597 0.35041
0.29597 0.35042
0.29597 0.35043
0.29597 0.35044
0.29597 0.35045
0.29597 0.35046
0.29597 0.35047
0.29598 0.35048
0.29598 0.35049
0.29598 0.35050
0.29599 0.35051
0.29599 0.35052
0.29599 0.35053
0.29599 0.35054
0.29599 0.35055
0.29600 0.35056
0.29600 0.35057
0.29600 0.35058
0.29600 0.35059
0.29600 0.35060
0.29600 0.35061
0.29600 0.35062
0.29600 0.35063
0.29600 0.35064
0.29600 0.35065
0.29601 0.35066
0.29601 0.35067
0.29602 0.35068
0.29602 0.35069
0.29602 0.35070
0.29603 0.35071
0.29603 0.35072
0.29603 0.35073
0.29604 0.35074
0.29604 0.35075
0.29604 0.35076
0.29604 0.35077
0.29604 0.35078
0.29604 0.35079
0.29604 0.35080
0.29605 0.35081
0.29605 0.35082
0.29605 0.35083
0.29605 0.35084
0.29605 0.35085
0.29605 0.35086
0.29606 0.35087
0.29606 0.35088
0.29606 0.35089
0.29606 0.35090
0.29606 0.35091
0.29606 0.35092
0.29606 0.35093
0.29606 0.35094
0.29606 0.35095
0.29606 0.35096
0.29606 0.35097
0.29606 0.35098
0.29606 0.35099
0.29607 0.35100
0.29607 0.35101
0.29607 0.35102
0.29607 0.35103
0.29607 0.35104
0.29607 0.35105
0.29608 0.35106
0.29608 0.35107
0.29608 0.35108
0.29608 0.35109
0.29608 0.35110
0.29608 0.35111
0.29608 0.35112
0.29609 0.35113
0.29609 0.35114
0.29609 0.35115
0.29609 0.35116
0.29609 0.35117
0.29610 0.35118
0.29610 0.35119
0.29610 0.35120
0.29610 0.35121
0.29610 0.35122
0.29610 0.35123
0.29610 0.35124
0.29610 0.35125
0.29611 0.35126
0.29611 0.35127
0.29611 0.35128
0.29611 0.35129
0.29611 0.35130
0.29611 0.35131
0.29611 0.35132
0.29611 0.35133
0.29612 0.35134
0.29612 0.35135
0.29612 0.35136
0.29612 0.35137
0.29612 0.35138
0.29612 0.35139
0.29613 0.35140
0.29613 0.35141
0.29613 0.35142
0.29613 0.35143
0.29613 0.35144
0.29614 0.35145
0.29614 0.35146
0.29614 0.35147
0.29614 0.35148
0.29614 0.35149
0.29614 0.35150
0.29615 0.35151
0.29615 0.35152
0.29615 0.35153
0.29615 0.35154
0.29615 0.35155
0.29615 0.35156
0.29616 0.35157
0.29616 0.35158
0.29616 0.35159
0.29616 0.35160
0.29616 0.35161
0.29616 0.35162
0.29617 0.35163
0.29617 0.35164
0.29617 0.35165
0.29617 0.35166
0.29617 0.35167
0.29617 0.35168
0.29618 0.35169
0.29618 0.35170
0.29618 0.35171
0.29619 0.35172
0.29619 0.35173
0.29619 0.35174
0.29619 0.35175
0.29619 0.35176
0.29620 0.35177
0.29620 0.35178
0.29620 0.35179
0.29620 0.35180
0.29620 0.35181
0.29620 0.35182
0.29620 0.35183
0.29620 0.35184
0.29620 0.35185
0.29620 0.35186
0.29620 0.35187
0.29620 0.35188
0.29620 0.35189
0.29620 0.35190
0.29621 0.35191
0.29621 0.35192
0.29621 0.35193
0.29622 0.35194
0.29622 0.35195
0.29622 0.35196
0.29623 0.35197
0.29623 0.35198
0.29623 0.35199
0.29623 0.35200
0.29623 0.35201
0.29623 0.35202
0.29623 0.35203
0.29623 0.35204
0.29623 0.35205
0.29624 0.35206
0.29625 0.35207
0.29625 0.35208
0.29625 0.35209
0.29625 0.35210
0.29625 0.35211
0.29626 0.35212
0.29626 0.35213
0.29626 0.35214
0.29626 0.35215
0.29626 0.35216
0.29626 0.35217
0.29626 0.35218
0.29627 0.35219
0.29627 0.35220
0.29627 0.35221
0.29627 0.35222
0.29627 0.35223
0.29627 0.35224
0.29627 0.35225
0.29628 0.35226
0.29628 0.35227
0.29628 0.35228
0.29628 0.35229
0.29628 0.35230
0.29628 0.35231
0.29628 0.35232
0.29628 0.35233
0.29628 0.35234
0.29629 0.35235
0.29629 0.35236
0.29629 0.35237
0.29629 0.35238
0.29629 0.35239
0.29629 0.35240
0.29629 0.35241
0.29629 0.35242
0.29629 0.35243
0.29629 0.35244
0.29630 0.35245
0.29630 0.35246
0.29630 0.35247
0.29630 0.35248
0.29630 0.35249
0.29631 0.35250
0.29631 0.35251
0.29631 0.35252
0.29631 0.35253
0.29631 0.35254
0.29631 0.35255
0.29631 0.35256
0.29631 0.35257
0.29631 0.35258
0.29632 0.35259
0.29632 0.35260
0.29632 0.35261
0.29632 0.35262
0.29632 0.35263
0.29632 0.35264
0.29632 0.35265
0.29632 0.35266
0.29633 0.35267
0.29633 0.35268
0.29633 0.35269
0.29633 0.35270
0.29634 0.35271
0.29634 0.35272
0.29634 0.35273
0.29634 0.35274
0.29634 0.35275
0.29634 0.35276
0.29635 0.35277
0.29635 0.35278
0.29635 0.35279
0.29635 0.35280
0.29635 0.35281
0.29635 0.35282
0.29635 0.35283
0.29636 0.35284
0.29636 0.35285
0.29636 0.35286
0.29636 0.35287
0.29636 0.35288
0.29636 0.35289
0.29637 0.35290
0.29637 0.35291
0.29638 0.35292
0.29638 0.35293
0.29638 0.35294
0.29638 0.35295
0.29638 0.35296
0.29638 0.35297
0.29638 0.35298
0.29638 0.35299
0.29638 0.35300
0.29639 0.35301
0.29639 0.35302
0.29639 0.35303
0.29639 0.35304
0.29639 0.35305
0.29639 0.35306
0.29639 0.35307
0.29640 0.35308
0.29640 0.35309
0.29640 0.35310
0.29640 0.35311
0.29640 0.35312
0.29640 0.35313
0.29640 0.35314
0.29640 0.35315
0.29641 0.35316
0.29641 0.35317
0.29641 0.35318
0.29641 0.35319
0.29641 0.35320
0.29641 0.35321
0.29641 0.35322
0.29641 0.35323
0.29641 0.35324
0.29642 0.35325
0.29642 0.35326
0.29642 0.35327
0.29642 0.35328
0.29642 0.35329
0.29642 0.35330
0.29642 0.35331
0.29642 0.35332
0.29643 0.35333
0.29643 0.35334
0.29643 0.35335
0.29643 0.35336
0.29643 0.35337
0.29643 0.35338
0.29643 0.35339
0.29644 0.35340
0.29644 0.35341
0.29644 0.35342
0.29644 0.35343
0.29644 0.35344
0.29644 0.35345
0.29644 0.35346
0.29645 0.35347
0.29645 0.35348
0.29645 0.35349
0.29645 0.35350
0.29646 0.35351
0.29646 0.35352
0.29646 0.35353
0.29646 0.35354
0.29647 0.35355
0.29647 0.35356
0.29647 0.35357
0.29647 0.35358
0.29647 0.35359
0.29647 0.35360
0.29648 0.35361
0.29648 0.35362
0.29648 0.35363
0.29648 0.35364
0.29648 0.35365
0.29648 0.35366
0.29649 0.35367
0.29649 0.35368
0.29650 0.35369
0.29650 0.35370
0.29650 0.35371
0.29650 0.35372
0.29650 0.35373
0.29650 0.35374
0.29650 0.35375
0.29650 0.35376
0.29650 0.35377
0.29650 0.35378
0.29650 0.35379
0.29650 0.35380
0.29650 0.35381
0.29651 0.35382
0.29651 0.35383
0.29651 0.35384
0.29651 0.35385
0.29651 0.35386
0.29651 0.35387
0.29651 0.35388
0.29651 0.35389
0.29651 0.35390
0.29651 0.35391
0.29652 0.35392
0.29652 0.35393
0.29652 0.35394
0.29652 0.35395
0.29652 0.35396
0.29652 0.35397
0.29652 0.35398
0.29653 0.35399
0.29653 0.35400
0.29653 0.35401
0.29654 0.35402
0.29654 0.35403
0.29654 0.35404
0.29654 0.35405
0.29654 0.35406
0.29654 0.35407
0.29654 0.35408
0.29654 0.35409
0.29655 0.35410
0.29655 0.35411
0.29655 0.35412
0.29655 0.35413
0.29655 0.35414
0.29655 0.35415
0.29655 0.35416
0.29656 0.35417
0.29656 0.35418
0.29656 0.35419
0.29657 0.35420
0.29657 0.35421
0.29657 0.35422
0.29657 0.35423
0.29657 0.35424
0.29657 0.35425
0.29657 0.35426
0.29657 0.35427
0.29657 0.35428
0.29657 0.35429
0.29658 0.35430
0.29658 0.35431
0.29658 0.35432
0.29658 0.35433
0.29659 0.35434
0.29659 0.35435
0.29659 0.35436
0.29659 0.35437
0.29659 0.35438
0.29659 0.35439
0.29659 0.35440
0.29659 0.35441
0.29659 0.35442
0.29659 0.35443
0.29659 0.35444
0.29660 0.35445
0.29660 0.35446
0.29660 0.35447
0.29660 0.35448
0.29660 0.35449
0.29660 0.35450
0.29661 0.35451
0.29661 0.35452
0.29661 0.35453
0.29661 0.35454
0.29661 0.35455
0.29661 0.35456
0.29661 0.35457
0.29662 0.35458
0.29662 0.35459
0.29662 0.35460
0.29662 0.35461
0.29662 0.35462
0.29663 0.35463
0.29663 0.35464
0.29663 0.35465
0.29663 0.35466
0.29663 0.35467
0.29663 0.35468
0.29663 0.35469
0.29663 0.35470
0.29663 0.35471
0.29664 0.35472
0.29664 0.35473
0.29664 0.35474
0.29664 0.35475
0.29664 0.35476
0.29664 0.35477
0.29664 0.35478
0.29664 0.35479
0.29664 0.35480
0.29665 0.35481
0.29665 0.35482
0.29665 0.35483
0.29665 0.35484
0.29665 0.35485
0.29665 0.35486
0.29666 0.35487
0.29666 0.35488
0.29666 0.35489
0.29666 0.35490
0.29666 0.35491
0.29666 0.35492
0.29666 0.35493
0.29666 0.35494
0.29666 0.35495
0.29667 0.35496
0.29667 0.35497
0.29667 0.35498
0.29668 0.35499
0.29668 0.35500
0.29668 0.35501
0.29668 0.35502
0.29668 0.35503
0.29668 0.35504
0.29668 0.35505
0.29668 0.35506
0.29669 0.35507
0.29669 0.35508
0.29669 0.35509
0.29669 0.35510
0.29670 0.35511
0.29670 0.35512
0.29670 0.35513
0.29670 0.35514
0.29670 0.35515
0.29670 0.35516
0.29670 0.35517
0.29671 0.35518
0.29671 0.35519
0.29671 0.35520
0.29671 0.35521
0.29671 0.35522
0.29671 0.35523
0.29671 0.35524
0.29671 0.35525
0.29671 0.35526
0.29671 0.35527
0.29671 0.35528
0.29672 0.35529
0.29672 0.35530
0.29672 0.35531
0.29672 0.35532
0.29672 0.35533
0.29672 0.35534
0.29672 0.35535
0.29672 0.35536
0.29672 0.35537
0.29672 0.35538
0.29673 0.35539
0.29673 0.35540
0.29673 0.35541
0.29673 0.35542
0.29673 0.35543
0.29673 0.35544
0.29674 0.35545
0.29674 0.35546
0.29674 0.35547
0.29674 0.35548
0.29674 0.35549
0.29674 0.35550
0.29674 0.35551
0.29675 0.35552
0.29675 0.35553
0.29675 0.35554
0.29676 0.35555
0.29676 0.35556
0.29676 0.35557
0.29676 0.35558
0.29676 0.35559
0.29676 0.35560
0.29676 0.35561
0.29676 0.35562
0.29676 0.35563
0.29676 0.35564
0.29677 0.35565
0.29677 0.35566
0.29677 0.35567
0.29677 0.35568
0.29677 0.35569
0.29677 0.35570
0.29677 0.35571
0.29678 0.35572
0.29678 0.35573
0.29678 0.35574
0.29679 0.35575
0.29679 0.35576
0.29679 0.35577
0.29679 0.35578
0.29679 0.35579
0.29679 0.35580
0.29679 0.35581
0.29679 0.35582
0.29679 0.35583
0.29679 0.35584
0.29680 0.35585
0.29680 0.35586
0.29680 0.35587
0.29680 0.35588
0.29680 0.35589
0.29680 0.35590
0.29681 0.35591
0.29681 0.35592
0.29681 0.35593
0.29681 0.35594
0.29681 0.35595
0.29681 0.35596
0.29681 0.35597
0.29681 0.35598
0.29681 0.35599
0.29681 0.35600
0.29682 0.35601
0.29682 0.35602
0.29682 0.35603
0.29682 0.35604
0.29682 0.35605
0.29682 0.35606
0.29683 0.35607
0.29683 0.35608
0.29683 0.35609
0.29683 0.35610
0.29683 0.35611
0.29683 0.35612
0.29683 0.35613
0.29683 0.35614
0.29683 0.35615
0.29683 0.35616
0.29683 0.35617
0.29684 0.35618
0.29684 0.35619
0.29684 0.35620
0.29684 0.35621
0.29684 0.35622
0.29684 0.35623
0.29684 0.35624
0.29684 0.35625
0.29685 0.35626
0.29685 0.35627
0.29685 0.35628
0.29685 0.35629
0.29685 0.35630
0.29685 0.35631
0.29685 0.35632
0.29685 0.35633
0.29685 0.35634
0.29685 0.35635
0.29685 0.35636
0.29685 0.35637
0.29686 0.35638
0.29687 0.35639
0.29687 0.35640
0.29687 0.35641
0.29687 0.35642
0.29688 0.35643
0.29688 0.35644
0.29688 0.35645
0.29688 0.35646
0.29688 0.35647
0.29688 0.35648
0.29688 0.35649
0.29688 0.35650
0.29688 0.35651
0.29689 0.35652
0.29689 0.35653
0.29689 0.35654
0.29689 0.35655
0.29689 0.35656
0.29689 0.35657
0.29689 0.35658
0.29689 0.35659
0.29689 0.35660
0.29690 0.35661
0.29690 0.35662
0.29690 0.35663
0.29690 0.35664
0.29691 0.35665
0.29691 0.35666
0.29691 0.35667
0.29691 0.35668
0.29691 0.35669
0.29691 0.35670
0.29691 0.35671
0.29691 0.35672
0.29691 0.35673
0.29691 0.35674
0.29691 0.35675
0.29691 0.35676
0.29691 0.35677
0.29691 0.35678
0.29691 0.35679
0.29691 0.35680
0.29691 0.35681
0.29692 0.35682
0.29692 0.35683
0.29692 0.35684
0.29692 0.35685
0.29692 0.35686
0.29692 0.35687
0.29692 0.35688
0.29692 0.35689
0.29692 0.35690
0.29692 0.35691
0.29692 0.35692
0.29692 0.35693
0.29692 0.35694
0.29693 0.35695
0.29693 0.35696
0.29693 0.35697
0.29693 0.35698
0.29693 0.35699
0.29693 0.35700
0.29693 0.35701
0.29693 0.35702
0.29693 0.35703
0.29693 0.35704
0.29693 0.35705
0.29694 0.35706
0.29694 0.35707
0.29694 0.35708
0.29694 0.35709
0.29694 0.35710
0.29694 0.35711
0.29694 0.35712
0.29695 0.35713
0.29695 0.35714
0.29695 0.35715
0.29695 0.35716
0.29695 0.35717
0.29695 0.35718
0.29696 0.35719
0.29696 0.35720
0.29696 0.35721
0.29696 0.35722
0.29697 0.35723
0.29697 0.35724
0.29697 0.35725
0.29698 0.35726
0.29698 0.35727
0.29698 0.35728
0.29698 0.35729
0.29698 0.35730
0.29698 0.35731
0.29698 0.35732
0.29699 0.35733
0.29699 0.35734
0.29699 0.35735
0.29699 0.35736
0.29699 0.35737
0.29699 0.35738
0.29699 0.35739
0.29699 0.35740
0.29700 0.35741
0.29700 0.35742
0.29700 0.35743
0.29700 0.35744
0.29701 0.35745
0.29701 0.35746
0.29701 0.35747
0.29701 0.35748
0.29701 0.35749
0.29701 0.35750
0.29702 0.35751
0.29702 0.35752
0.29702 0.35753
0.29702 0.35754
0.29702 0.35755
0.29702 0.35756
0.29702 0.35757
0.29702 0.35758
0.29702 0.35759
0.29702 0.35760
0.29703 0.35761
0.29703 0.35762
0.29703 0.35763
0.29703 0.35764
0.29703 0.35765
0.29704 0.35766
0.29704 0.35767
0.29704 0.35768
0.29704 0.35769
0.29704 0.35770
0.29704 0.35771
0.29704 0.35772
0.29704 0.35773
0.29705 0.35774
0.29705 0.35775
0.29705 0.35776
0.29705 0.35777
0.29705 0.35778
0.29705 0.35779
0.29705 0.35780
0.29706 0.35781
0.29706 0.35782
0.29706 0.35783
0.29706 0.35784
0.29707 0.35785
0.29707 0.35786
0.29707 0.35787
0.29707 0.35788
0.29707 0.35789
0.29707 0.35790
0.29708 0.35791
0.29708 0.35792
0.29708 0.35793
0.29708 0.35794
0.29708 0.35795
0.29708 0.35796
0.29709 0.35797
0.29709 0.35798
0.29709 0.35799
0.29709 0.35800
0.29710 0.35801
0.29710 0.35802
0.29710 0.35803
0.29710 0.35804
0.29710 0.35805
0.29710 0.35806
0.29710 0.35807
0.29710 0.35808
0.29710 0.35809
0.29710 0.35810
0.29710 0.35811
0.29711 0.35812
0.29711 0.35813
0.29711 0.35814
0.29711 0.35815
0.29711 0.35816
0.29712 0.35817
0.29712 0.35818
0.29712 0.35819
0.29712 0.35820
0.29712 0.35821
0.29712 0.35822
0.29712 0.35823
0.29712 0.35824
0.29712 0.35825
0.29713 0.35826
0.29713 0.35827
0.29713 0.35828
0.29713 0.35829
0.29713 0.35830
0.29713 0.35831
0.29714 0.35832
0.29714 0.35833
0.29714 0.35834
0.29714 0.35835
0.29714 0.35836
0.29714 0.35837
0.29714 0.35838
0.29714 0.35839
0.29715 0.35840
0.29715 0.35841
0.29715 0.35842
0.29715 0.35843
0.29715 0.35844
0.29715 0.35845
0.29716 0.35846
0.29716 0.35847
0.29716 0.35848
0.29716 0.35849
0.29716 0.35850
0.29716 0.35851
0.29717 0.35852
0.29717 0.35853
0.29717 0.35854
0.29717 0.35855
0.29717 0.35856
0.29718 0.35857
0.29718 0.35858
0.29718 0.35859
0.29718 0.35860
0.29718 0.35861
0.29718 0.35862
0.29718 0.35863
0.29718 0.35864
0.29718 0.35865
0.29718 0.35866
0.29719 0.35867
0.29719 0.35868
0.29719 0.35869
0.29719 0.35870
0.29719 0.35871
0.29719 0.35872
0.29720 0.35873
0.29720 0.35874
0.29720 0.35875
0.29720 0.35876
0.29720 0.35877
0.29720 0.35878
0.29720 0.35879
0.29720 0.35880
0.29720 0.35881
0.29720 0.35882
0.29721 0.35883
0.29721 0.35884
0.29721 0.35885
0.29721 0.35886
0.29722 0.35887
0.29722 0.35888
0.29722 0.35889
0.29722 0.35890
0.29722 0.35891
0.29722 0.35892
0.29722 0.35893
0.29722 0.35894
0.29722 0.35895
0.29722 0.35896
0.29723 0.35897
0.29723 0.35898
0.29723 0.35899
0.29723 0.35900
0.29723 0.35901
0.29723 0.35902
0.29723 0.35903
0.29723 0.35904
0.29724 0.35905
0.29724 0.35906
0.29724 0.35907
0.29724 0.35908
0.29724 0.35909
0.29725 0.35910
0.29725 0.35911
0.29725 0.35912
0.29725 0.35913
0.29725 0.35914
0.29725 0.35915
0.29725 0.35916
0.29726 0.35917
0.29726 0.35918
0.29726 0.35919
0.29726 0.35920
0.29727 0.35921
0.29727 0.35922
0.29727 0.35923
0.29727 0.35924
0.29727 0.35925
0.29728 0.35926
0.29728 0.35927
0.29728 0.35928
0.29728 0.35929
0.29728 0.35930
0.29728 0.35931
0.29729 0.35932
0.29729 0.35933
0.29729 0.35934
0.29729 0.35935
0.29729 0.35936
0.29729 0.35937
0.29730 0.35938
0.29730 0.35939
0.29730 0.35940
0.29730 0.35941
0.29730 0.35942
0.29730 0.35943
0.29730 0.35944
0.29730 0.35945
0.29730 0.35946
0.29731 0.35947
0.29731 0.35948
0.29731 0.35949
0.29732 0.35950
0.29732 0.35951
0.29732 0.35952
0.29732 0.35953
0.29733 0.35954
0.29733 0.35955
0.29733 0.35956
0.29733 0.35957
0.29734 0.35958
0.29734 0.35959
0.29734 0.35960
0.29734 0.35961
0.29735 0.35962
0.29735 0.35963
0.29735 0.35964
0.29735 0.35965
0.29736 0.35966
0.29736 0.35967
0.29736 0.35968
0.29736 0.35969
0.29737 0.35970
0.29737 0.35971
0.29737 0.35972
0.29737 0.35973
0.29737 0.35974
0.29737 0.35975
0.29737 0.35976
0.29737 0.35977
0.29738 0.35978
0.29738 0.35979
0.29738 0.35980
0.29738 0.35981
0.29738 0.35982
0.29738 0.35983
0.29739 0.35984
0.29739 0.35985
0.29739 0.35986
0.29739 0.35987
0.29739 0.35988
0.29739 0.35989
0.29740 0.35990
0.29740 0.35991
0.29740 0.35992
0.29740 0.35993
0.29740 0.35994
0.29741 0.35995
0.29741 0.35996
0.29741 0.35997
0.29741 0.35998
0.29741 0.35999
0.29741 0.36000
0.29741 0.36001
0.29741 0.36002
0.29742 0.36003
0.29742 0.36004
0.29742 0.36005
0.29742 0.36006
0.29742 0.36007
0.29742 0.36008
0.29743 0.36009
0.29743 0.36010
0.29743 0.36011
0.29743 0.36012
0.29743 0.36013
0.29744 0.36014
0.29744 0.36015
0.29744 0.36016
0.29744 0.36017
0.29744 0.36018
0.29744 0.36019
0.29744 0.36020
0.29744 0.36021
0.29745 0.36022
0.29745 0.36023
0.29745 0.36024
0.29745 0.36025
0.29745 0.36026
0.29745 0.36027
0.29745 0.36028
0.29745 0.36029
0.29745 0.36030
0.29746 0.36031
0.29746 0.36032
0.29746 0.36033
0.29746 0.36034
0.29747 0.36035
0.29747 0.36036
0.29747 0.36037
0.29747 0.36038
0.29747 0.36039
0.29747 0.36040
0.29747 0.36041
0.29747 0.36042
0.29748 0.36043
0.29748 0.36044
0.29748 0.36045
0.29748 0.36046
0.29748 0.36047
0.29748 0.36048
0.29749 0.36049
0.29749 0.36050
0.29749 0.36051
0.29749 0.36052
0.29749 0.36053
0.29749 0.36054
0.29749 0.36055
0.29749 0.36056
0.29749 0.36057
0.29749 0.36058
0.29749 0.36059
0.29749 0.36060
0.29750 0.36061
0.29750 0.36062
0.29750 0.36063
0.29750 0.36064
0.29750 0.36065
0.29750 0.36066
0.29750 0.36067
0.29751 0.36068
0.29751 0.36069
0.29751 0.36070
0.29751 0.36071
0.29751 0.36072
0.29751 0.36073
0.29751 0.36074
0.29751 0.36075
0.29751 0.36076
0.29752 0.36077
0.29752 0.36078
0.29752 0.36079
0.29752 0.36080
0.29752 0.36081
0.29752 0.36082
0.29753 0.36083
0.29753 0.36084
0.29753 0.36085
0.29754 0.36086
0.29754 0.36087
0.29754 0.36088
0.29754 0.36089
0.29754 0.36090
0.29754 0.36091
0.29754 0.36092
0.29754 0.36093
0.29754 0.36094
0.29755 0.36095
0.29755 0.36096
0.29755 0.36097
0.29755 0.36098
0.29755 0.36099
0.29755 0.36100
0.29755 0.36101
0.29755 0.36102
0.29755 0.36103
0.29756 0.36104
0.29756 0.36105
0.29756 0.36106
0.29756 0.36107
0.29756 0.36108
0.29756 0.36109
0.29756 0.36110
0.29757 0.36111
0.29757 0.36112
0.29757 0.36113
0.29758 0.36114
0.29758 0.36115
0.29758 0.36116
0.29758 0.36117
0.29758 0.36118
0.29758 0.36119
0.29758 0.36120
0.29758 0.36121
0.29758 0.36122
0.29759 0.36123
0.29759 0.36124
0.29759 0.36125
0.29759 0.36126
0.29759 0.36127
0.29759 0.36128
0.29760 0.36129
0.29760 0.36130
0.29760 0.36131
0.29760 0.36132
0.29761 0.36133
0.29761 0.36134
0.29761 0.36135
0.29761 0.36136
0.29761 0.36137
0.29761 0.36138
0.29761 0.36139
0.29761 0.36140
0.29761 0.36141
0.29762 0.36142
0.29762 0.36143
0.29762 0.36144
0.29762 0.36145
0.29762 0.36146
0.29763 0.36147
0.29763 0.36148
0.29763 0.36149
0.29763 0.36150
0.29763 0.36151
0.29763 0.36152
0.29763 0.36153
0.29763 0.36154
0.29763 0.36155
0.29763 0.36156
0.29764 0.36157
0.29764 0.36158
0.29764 0.36159
0.29765 0.36160
0.29765 0.36161
0.29765 0.36162
0.29765 0.36163
0.29765 0.36164
0.29765 0.36165
0.29765 0.36166
0.29765 0.36167
0.29765 0.36168
0.29765 0.36169
0.29765 0.36170
0.29765 0.36171
0.29765 0.36172
0.29765 0.36173
0.29765 0.36174
0.29765 0.36175
0.29766 0.36176
0.29766 0.36177
0.29766 0.36178
0.29766 0.36179
0.29766 0.36180
0.29767 0.36181
0.29767 0.36182
0.29767 0.36183
0.29767 0.36184
0.29767 0.36185
0.29767 0.36186
0.29768 0.36187
0.29768 0.36188
0.29768 0.36189
0.29768 0.36190
0.29768 0.36191
0.29768 0.36192
0.29768 0.36193
0.29768 0.36194
0.29768 0.36195
0.29769 0.36196
0.29769 0.36197
0.29769 0.36198
0.29769 0.36199
0.29770 0.36200
0.29770 0.36201
0.29770 0.36202
0.29770 0.36203
0.29770 0.36204
0.29770 0.36205
0.29771 0.36206
0.29771 0.36207
0.29771 0.36208
0.29771 0.36209
0.29771 0.36210
0.29771 0.36211
0.29772 0.36212
0.29772 0.36213
0.29772 0.36214
0.29772 0.36215
0.29772 0.36216
0.29772 0.36217
0.29772 0.36218
0.29772 0.36219
0.29772 0.36220
0.29773 0.36221
0.29773 0.36222
0.29773 0.36223
0.29773 0.36224
0.29773 0.36225
0.29773 0.36226
0.29773 0.36227
0.29774 0.36228
0.29774 0.36229
0.29774 0.36230
0.29774 0.36231
0.29774 0.36232
0.29774 0.36233
0.29774 0.36234
0.29774 0.36235
0.29775 0.36236
0.29775 0.36237
0.29775 0.36238
0.29775 0.36239
0.29775 0.36240
0.29775 0.36241
0.29775 0.36242
0.29775 0.36243
0.29775 0.36244
0.29776 0.36245
0.29776 0.36246
0.29776 0.36247
0.29776 0.36248
0.29776 0.36249
0.29776 0.36250
0.29776 0.36251
0.29777 0.36252
0.29777 0.36253
0.29777 0.36254
0.29777 0.36255
0.29777 0.36256
0.29777 0.36257
0.29777 0.36258
0.29777 0.36259
0.29777 0.36260
0.29778 0.36261
0.29778 0.36262
0.29778 0.36263
0.29778 0.36264
0.29778 0.36265
0.29779 0.36266
0.29779 0.36267
0.29779 0.36268
0.29780 0.36269
0.29780 0.36270
0.29780 0.36271
0.29780 0.36272
0.29780 0.36273
0.29780 0.36274
0.29781 0.36275
0.29781 0.36276
0.29781 0.36277
0.29781 0.36278
0.29781 0.36279
0.29781 0.36280
0.29781 0.36281
0.29781 0.36282
0.29781 0.36283
0.29781 0.36284
0.29781 0.36285
0.29781 0.36286
0.29781 0.36287
0.29782 0.36288
0.29782 0.36289
0.29782 0.36290
0.29782 0.36291
0.29782 0.36292
0.29782 0.36293
0.29782 0.36294
0.29782 0.36295
0.29782 0.36296
0.29782 0.36297
0.29783 0.36298
0.29783 0.36299
0.29783 0.36300
0.29783 0.36301
0.29783 0.36302
0.29784 0.36303
0.29784 0.36304
0.29784 0.36305
0.29784 0.36306
0.29784 0.36307
0.29785 0.36308
0.29785 0.36309
0.29785 0.36310
0.29785 0.36311
0.29785 0.36312
0.29785 0.36313
0.29785 0.36314
0.29785 0.36315
0.29785 0.36316
0.29786 0.36317
0.29786 0.36318
0.29786 0.36319
0.29786 0.36320
0.29787 0.36321
0.29787 0.36322
0.29787 0.36323
0.29787 0.36324
0.29787 0.36325
0.29787 0.36326
0.29787 0.36327
0.29787 0.36328
0.29787 0.36329
0.29787 0.36330
0.29787 0.36331
0.29788 0.36332
0.29788 0.36333
0.29788 0.36334
0.29788 0.36335
0.29788 0.36336
0.29788 0.36337
0.29788 0.36338
0.29788 0.36339
0.29789 0.36340
0.29789 0.36341
0.29789 0.36342
0.29789 0.36343
0.29789 0.36344
0.29789 0.36345
0.29789 0.36346
0.29789 0.36347
0.29789 0.36348
0.29789 0.36349
0.29790 0.36350
0.29790 0.36351
0.29790 0.36352
0.29790 0.36353
0.29790 0.36354
0.29790 0.36355
0.29790 0.36356
0.29791 0.36357
0.29791 0.36358
0.29791 0.36359
0.29791 0.36360
0.29791 0.36361
0.29792 0.36362
0.29792 0.36363
0.29792 0.36364
0.29792 0.36365
0.29792 0.36366
0.29793 0.36367
0.29793 0.36368
0.29793 0.36369
0.29793 0.36370
0.29793 0.36371
0.29794 0.36372
0.29794 0.36373
0.29794 0.36374
0.29794 0.36375
0.29794 0.36376
0.29794 0.36377
0.29794 0.36378
0.29794 0.36379
0.29794 0.36380
0.29794 0.36381
0.29794 0.36382
0.29794 0.36383
0.29794 0.36384
0.29794 0.36385
0.29794 0.36386
0.29794 0.36387
0.29795 0.36388
0.29795 0.36389
0.29795 0.36390
0.29795 0.36391
0.29795 0.36392
0.29795 0.36393
0.29795 0.36394
0.29795 0.36395
0.29795 0.36396
0.29795 0.36397
0.29796 0.36398
0.29796 0.36399
0.29796 0.36400
0.29796 0.36401
0.29796 0.36402
0.29796 0.36403
0.29796 0.36404
0.29797 0.36405
0.29797 0.36406
0.29797 0.36407
0.29797 0.36408
0.29797 0.36409
0.29797 0.36410
0.29798 0.36411
0.29798 0.36412
0.29798 0.36413
0.29798 0.36414
0.29798 0.36415
0.29798 0.36416
0.29798 0.36417
0.29798 0.36418
0.29799 0.36419
0.29799 0.36420
0.29799 0.36421
0.29799 0.36422
0.29799 0.36423
0.29799 0.36424
0.29799 0.36425
0.29799 0.36426
0.29800 0.36427
0.29800 0.36428
0.29800 0.36429
0.29800 0.36430
0.29800 0.36431
0.29800 0.36432
0.29800 0.36433
0.29801 0.36434
0.29801 0.36435
0.29801 0.36436
0.29801 0.36437
0.29801 0.36438
0.29801 0.36439
0.29801 0.36440
0.29801 0.36441
0.29801 0.36442
0.29802 0.36443
0.29802 0.36444
0.29802 0.36445
0.29802 0.36446
0.29803 0.36447
0.29803 0.36448
0.29803 0.36449
0.29803 0.36450
0.29804 0.36451
0.29804 0.36452
0.29805 0.36453
0.29805 0.36454
0.29805 0.36455
0.29805 0.36456
0.29805 0.36457
0.29805 0.36458
0.29806 0.36459
0.29806 0.36460
0.29806 0.36461
0.29806 0.36462
0.29806 0.36463
0.29806 0.36464
0.29806 0.36465
0.29806 0.36466
0.29806 0.36467
0.29806 0.36468
0.29807 0.36469
0.29807 0.36470
0.29807 0.36471
0.29807 0.36472
0.29807 0.36473
0.29807 0.36474
0.29807 0.36475
0.29808 0.36476
0.29808 0.36477
0.29808 0.36478
0.29808 0.36479
0.29808 0.36480
0.29808 0.36481
0.29808 0.36482
0.29808 0.36483
0.29808 0.36484
0.29808 0.36485
0.29809 0.36486
0.29809 0.36487
0.29810 0.36488
0.29810 0.36489
0.29810 0.36490
0.29810 0.36491
0.29811 0.36492
0.29811 0.36493
0.29811 0.36494
0.29811 0.36495
0.29811 0.36496
0.29812 0.36497
0.29812 0.36498
0.29812 0.36499
0.29812 0.36500
0.29812 0.36501
0.29812 0.36502
0.29813 0.36503
0.29813 0.36504
0.29813 0.36505
0.29813 0.36506
0.29813 0.36507
0.29813 0.36508
0.29813 0.36509
0.29813 0.36510
0.29813 0.36511
0.29813 0.36512
0.29814 0.36513
0.29814 0.36514
0.29814 0.36515
0.29814 0.36516
0.29814 0.36517
0.29814 0.36518
0.29814 0.36519
0.29814 0.36520
0.29814 0.36521
0.29814 0.36522
0.29814 0.36523
0.29814 0.36524
0.29814 0.36525
0.29814 0.36526
0.29815 0.36527
0.29815 0.36528
0.29815 0.36529
0.29815 0.36530
0.29816 0.36531
0.29816 0.36532
0.29817 0.36533
0.29817 0.36534
0.29817 0.36535
0.29817 0.36536
0.29818 0.36537
0.29818 0.36538
0.29818 0.36539
0.29818 0.36540
0.29818 0.36541
0.29818 0.36542
0.29818 0.36543
0.29819 0.36544
0.29819 0.36545
0.29819 0.36546
0.29819 0.36547
0.29819 0.36548
0.29820 0.36549
0.29820 0.36550
0.29820 0.36551
0.29820 0.36552
0.29820 0.36553
0.29820 0.36554
0.29820 0.36555
0.29820 0.36556
0.29821 0.36557
0.29821 0.36558
0.29821 0.36559
0.29821 0.36560
0.29821 0.36561
0.29821 0.36562
0.29821 0.36563
0.29821 0.36564
0.29821 0.36565
0.29821 0.36566
0.29821 0.36567
0.29821 0.36568
0.29822 0.36569
0.29822 0.36570
0.29822 0.36571
0.29822 0.36572
0.29822 0.36573
0.29822 0.36574
0.29823 0.36575
0.29824 0.36576
0.29824 0.36577
0.29824 0.36578
0.29824 0.36579
0.29825 0.36580
0.29825 0.36581
0.29825 0.36582
0.29825 0.36583
0.29825 0.36584
0.29825 0.36585
0.29826 0.36586
0.29826 0.36587
0.29826 0.36588
0.29826 0.36589
0.29826 0.36590
0.29826 0.36591
0.29826 0.36592
0.29826 0.36593
0.29826 0.36594
0.29827 0.36595
0.29827 0.36596
0.29827 0.36597
0.29827 0.36598
0.29827 0.36599
0.29827 0.36600
0.29827 0.36601
0.29827 0.36602
0.29827 0.36603
0.29828 0.36604
0.29829 0.36605
0.29829 0.36606
0.29829 0.36607
0.29829 0.36608
0.29829 0.36609
0.29829 0.36610
0.29829 0.36611
0.29829 0.36612
0.29829 0.36613
0.29829 0.36614
0.29829 0.36615
0.29829 0.36616
0.29829 0.36617
0.29829 0.36618
0.29829 0.36619
0.29830 0.36620
0.29830 0.36621
0.29830 0.36622
0.29830 0.36623
0.29831 0.36624
0.29831 0.36625
0.29831 0.36626
0.29831 0.36627
0.29831 0.36628
0.29831 0.36629
0.29831 0.36630
0.29831 0.36631
0.29831 0.36632
0.29832 0.36633
0.29832 0.36634
0.29832 0.36635
0.29832 0.36636
0.29832 0.36637
0.29832 0.36638
0.29832 0.36639
0.29832 0.36640
0.29833 0.36641
0.29833 0.36642
0.29833 0.36643
0.29833 0.36644
0.29834 0.36645
0.29834 0.36646
0.29834 0.36647
0.29835 0.36648
0.29835 0.36649
0.29835 0.36650
0.29835 0.36651
0.29835 0.36652
0.29835 0.36653
0.29835 0.36654
0.29835 0.36655
0.29836 0.36656
0.29836 0.36657
0.29836 0.36658
0.29836 0.36659
0.29836 0.36660
0.29836 0.36661
0.29836 0.36662
0.29836 0.36663
0.29836 0.36664
0.29836 0.36665
0.29836 0.36666
0.29836 0.36667
0.29837 0.36668
0.29837 0.36669
0.29837 0.36670
0.29837 0.36671
0.29837 0.36672
0.29837 0.36673
0.29838 0.36674
0.29838 0.36675
0.29838 0.36676
0.29838 0.36677
0.29838 0.36678
0.29838 0.36679
0.29838 0.36680
0.29838 0.36681
0.29838 0.36682
0.29838 0.36683
0.29838 0.36684
0.29839 0.36685
0.29839 0.36686
0.29839 0.36687
0.29839 0.36688
0.29839 0.36689
0.29839 0.36690
0.29839 0.36691
0.29839 0.36692
0.29839 0.36693
0.29839 0.36694
0.29839 0.36695
0.29840 0.36696
0.29840 0.36697
0.29840 0.36698
0.29840 0.36699
0.29840 0.36700
0.29840 0.36701
0.29840 0.36702
0.29841 0.36703
0.29841 0.36704
0.29841 0.36705
0.29841 0.36706
0.29841 0.36707
0.29842 0.36708
0.29842 0.36709
0.29842 0.36710
0.29842 0.36711
0.29842 0.36712
0.29842 0.36713
0.29843 0.36714
0.29843 0.36715
0.29843 0.36716
0.29843 0.36717
0.29843 0.36718
0.29843 0.36719
0.29843 0.36720
0.29843 0.36721
0.29844 0.36722
0.29845 0.36723
0.29845 0.36724
0.29845 0.36725
0.29845 0.36726
0.29845 0.36727
0.29845 0.36728
0.29846 0.36729
0.29846 0.36730
0.29846 0.36731
0.29846 0.36732
0.29846 0.36733
0.29846 0.36734
0.29846 0.36735
0.29846 0.36736
0.29846 0.36737
0.29846 0.36738
0.29847 0.36739
0.29847 0.36740
0.29847 0.36741
0.29847 0.36742
0.29847 0.36743
0.29848 0.36744
0.29848 0.36745
0.29848 0.36746
0.29848 0.36747
0.29848 0.36748
0.29848 0.36749
0.29848 0.36750
0.29848 0.36751
0.29848 0.36752
0.29849 0.36753
0.29849 0.36754
0.29849 0.36755
0.29849 0.36756
0.29849 0.36757
0.29849 0.36758
0.29850 0.36759
0.29850 0.36760
0.29850 0.36761
0.29850 0.36762
0.29850 0.36763
0.29850 0.36764
0.29850 0.36765
0.29851 0.36766
0.29851 0.36767
0.29851 0.36768
0.29851 0.36769
0.29851 0.36770
0.29851 0.36771
0.29852 0.36772
0.29852 0.36773
0.29852 0.36774
0.29852 0.36775
0.29852 0.36776
0.29852 0.36777
0.29852 0.36778
0.29852 0.36779
0.29852 0.36780
0.29852 0.36781
0.29852 0.36782
0.29852 0.36783
0.29852 0.36784
0.29853 0.36785
0.29853 0.36786
0.29853 0.36787
0.29853 0.36788
0.29853 0.36789
0.29853 0.36790
0.29853 0.36791
0.29853 0.36792
0.29853 0.36793
0.29853 0.36794
0.29853 0.36795
0.29853 0.36796
0.29853 0.36797
0.29853 0.36798
0.29854 0.36799
0.29854 0.36800
0.29854 0.36801
0.29854 0.36802
0.29855 0.36803
0.29855 0.36804
0.29855 0.36805
0.29855 0.36806
0.29856 0.36807
0.29856 0.36808
0.29856 0.36809
0.29856 0.36810
0.29857 0.36811
0.29857 0.36812
0.29857 0.36813
0.29857 0.36814
0.29857 0.36815
0.29857 0.36816
0.29857 0.36817
0.29857 0.36818
0.29857 0.36819
0.29857 0.36820
0.29857 0.36821
0.29857 0.36822
0.29858 0.36823
0.29858 0.36824
0.29858 0.36825
0.29858 0.36826
0.29858 0.36827
0.29858 0.36828
0.29858 0.36829
0.29858 0.36830
0.29858 0.36831
0.29859 0.36832
0.29859 0.36833
0.29859 0.36834
0.29859 0.36835
0.29859 0.36836
0.29859 0.36837
0.29859 0.36838
0.29859 0.36839
0.29859 0.36840
0.29859 0.36841
0.29860 0.36842
0.29860 0.36843
0.29860 0.36844
0.29860 0.36845
0.29860 0.36846
0.29860 0.36847
0.29861 0.36848
0.29861 0.36849
0.29861 0.36850
0.29861 0.36851
0.29861 0.36852
0.29861 0.36853
0.29861 0.36854
0.29861 0.36855
0.29862 0.36856
0.29862 0.36857
0.29862 0.36858
0.29862 0.36859
0.29862 0.36860
0.29862 0.36861
0.29862 0.36862
0.29862 0.36863
0.29863 0.36864
0.29863 0.36865
0.29863 0.36866
0.29863 0.36867
0.29864 0.36868
0.29864 0.36869
0.29864 0.36870
0.29864 0.36871
0.29865 0.36872
0.29865 0.36873
0.29865 0.36874
0.29865 0.36875
0.29865 0.36876
0.29865 0.36877
0.29866 0.36878
0.29866 0.36879
0.29866 0.36880
0.29866 0.36881
0.29866 0.36882
0.29866 0.36883
0.29866 0.36884
0.29867 0.36885
0.29867 0.36886
0.29867 0.36887
0.29867 0.36888
0.29867 0.36889
0.29867 0.36890
0.29867 0.36891
0.29867 0.36892
0.29868 0.36893
0.29868 0.36894
0.29868 0.36895
0.29868 0.36896
0.29868 0.36897
0.29868 0.36898
0.29868 0.36899
0.29869 0.36900
0.29869 0.36901
0.29869 0.36902
0.29869 0.36903
0.29869 0.36904
0.29869 0.36905
0.29869 0.36906
0.29870 0.36907
0.29870 0.36908
0.29870 0.36909
0.29870 0.36910
0.29870 0.36911
0.29870 0.36912
0.29871 0.36913
0.29871 0.36914
0.29872 0.36915
0.29872 0.36916
0.29872 0.36917
0.29872 0.36918
0.29872 0.36919
0.29873 0.36920
0.29873 0.36921
0.29873 0.36922
0.29873 0.36923
0.29873 0.36924
0.29874 0.36925
0.29874 0.36926
0.29874 0.36927
0.29874 0.36928
0.29874 0.36929
0.29875 0.36930
0.29875 0.36931
0.29875 0.36932
0.29875 0.36933
0.29875 0.36934
0.29876 0.36935
0.29876 0.36936
0.29876 0.36937
0.29876 0.36938
0.29876 0.36939
0.29876 0.36940
0.29876 0.36941
0.29876 0.36942
0.29876 0.36943
0.29876 0.36944
0.29877 0.36945
0.29877 0.36946
0.29877 0.36947
0.29877 0.36948
0.29877 0.36949
0.29877 0.36950
0.29877 0.36951
0.29877 0.36952
0.29878 0.36953
0.29878 0.36954
0.29878 0.36955
0.29878 0.36956
0.29878 0.36957
0.29878 0.36958
0.29879 0.36959
0.29879 0.36960
0.29879 0.36961
0.29879 0.36962
0.29879 0.36963
0.29880 0.36964
0.29880 0.36965
0.29880 0.36966
0.29880 0.36967
0.29880 0.36968
0.29880 0.36969
0.29880 0.36970
0.29880 0.36971
0.29880 0.36972
0.29880 0.36973
0.29881 0.36974
0.29881 0.36975
0.29881 0.36976
0.29881 0.36977
0.29882 0.36978
0.29882 0.36979
0.29882 0.36980
0.29882 0.36981
0.29882 0.36982
0.29882 0.36983
0.29882 0.36984
0.29883 0.36985
0.29883 0.36986
0.29883 0.36987
0.29883 0.36988
0.29883 0.36989
0.29883 0.36990
0.29883 0.36991
0.29883 0.36992
0.29883 0.36993
0.29883 0.36994
0.29883 0.36995
0.29884 0.36996
0.29884 0.36997
0.29884 0.36998
0.29884 0.36999
0.29884 0.37000
0.29884 0.37001
0.29884 0.37002
0.29885 0.37003
0.29885 0.37004
0.29885 0.37005
0.29886 0.37006
0.29886 0.37007
0.29886 0.37008
0.29886 0.37009
0.29886 0.37010
0.29886 0.37011
0.29886 0.37012
0.29886 0.37013
0.29886 0.37014
0.29886 0.37015
0.29887 0.37016
0.29887 0.37017
0.29887 0.37018
0.29887 0.37019
0.29887 0.37020
0.29887 0.37021
0.29887 0.37022
0.29887 0.37023
0.29888 0.37024
0.29888 0.37025
0.29889 0.37026
0.29889 0.37027
0.29889 0.37028
0.29889 0.37029
0.29889 0.37030
0.29889 0.37031
0.29889 0.37032
0.29890 0.37033
0.29890 0.37034
0.29890 0.37035
0.29890 0.37036
0.29890 0.37037
0.29890 0.37038
0.29891 0.37039
0.29891 0.37040
0.29891 0.37041
0.29891 0.37042
0.29891 0.37043
0.29891 0.37044
0.29891 0.37045
0.29892 0.37046
0.29892 0.37047
0.29892 0.37048
0.29892 0.37049
0.29892 0.37050
0.29892 0.37051
0.29892 0.37052
0.29892 0.37053
0.29892 0.37054
0.29893 0.37055
0.29893 0.37056
0.29893 0.37057
0.29893 0.37058
0.29893 0.37059
0.29893 0.37060
0.29893 0.37061
0.29893 0.37062
0.29893 0.37063
0.29893 0.37064
0.29894 0.37065
0.29894 0.37066
0.29894 0.37067
0.29894 0.37068
0.29894 0.37069
0.29894 0.37070
0.29895 0.37071
0.29895 0.37072
0.29895 0.37073
0.29895 0.37074
0.29895 0.37075
0.29895 0.37076
0.29895 0.37077
0.29896 0.37078
0.29896 0.37079
0.29896 0.37080
0.29896 0.37081
0.29897 0.37082
0.29897 0.37083
0.29897 0.37084
0.29897 0.37085
0.29897 0.37086
0.29897 0.37087
0.29897 0.37088
0.29897 0.37089
0.29897 0.37090
0.29897 0.37091
0.29897 0.37092
0.29897 0.37093
0.29897 0.37094
0.29898 0.37095
0.29898 0.37096
0.29898 0.37097
0.29898 0.37098
0.29898 0.37099
0.29898 0.37100
0.29898 0.37101
0.29898 0.37102
0.29898 0.37103
0.29898 0.37104
0.29899 0.37105
0.29899 0.37106
0.29899 0.37107
0.29899 0.37108
0.29899 0.37109
0.29899 0.37110
0.29899 0.37111
0.29900 0.37112
0.29900 0.37113
0.29900 0.37114
0.29900 0.37115
0.29900 0.37116
0.29900 0.37117
0.29901 0.37118
0.29901 0.37119
0.29901 0.37120
0.29901 0.37121
0.29901 0.37122
0.29901 0.37123
0.29901 0.37124
0.29901 0.37125
0.29901 0.37126
0.29902 0.37127
0.29902 0.37128
0.29902 0.37129
0.29902 0.37130
0.29902 0.37131
0.29902 0.37132
0.29902 0.37133
0.29902 0.37134
0.29902 0.37135
0.29903 0.37136
0.29903 0.37137
0.29903 0.37138
0.29903 0.37139
0.29903 0.37140
0.29903 0.37141
0.29903 0.37142
0.29903 0.37143
0.29904 0.37144
0.29904 0.37145
0.29904 0.37146
0.29904 0.37147
0.29904 0.37148
0.29904 0.37149
0.29904 0.37150
0.29904 0.37151
0.29905 0.37152
0.29905 0.37153
0.29905 0.37154
0.29905 0.37155
0.29905 0.37156
0.29905 0.37157
0.29905 0.37158
0.29905 0.37159
0.29905 0.37160
0.29906 0.37161
0.29906 0.37162
0.29906 0.37163
0.29906 0.37164
0.29907 0.37165
0.29907 0.37166
0.29907 0.37167
0.29907 0.37168
0.29907 0.37169
0.29907 0.37170
0.29907 0.37171
0.29907 0.37172
0.29907 0.37173
0.29907 0.37174
0.29908 0.37175
0.29908 0.37176
0.29908 0.37177
0.29908 0.37178
0.29908 0.37179
0.29908 0.37180
0.29908 0.37181
0.29908 0.37182
0.29908 0.37183
0.29908 0.37184
0.29908 0.37185
0.29909 0.37186
0.29909 0.37187
0.29909 0.37188
0.29910 0.37189
0.29910 0.37190
0.29910 0.37191
0.29910 0.37192
0.29910 0.37193
0.29911 0.37194
0.29911 0.37195
0.29911 0.37196
0.29911 0.37197
0.29912 0.37198
0.29912 0.37199
0.29912 0.37200
0.29912 0.37201
0.29912 0.37202
0.29912 0.37203
0.29913 0.37204
0.29913 0.37205
0.29913 0.37206
0.29914 0.37207
0.29914 0.37208
0.29914 0.37209
0.29914 0.37210
0.29914 0.37211
0.29914 0.37212
0.29915 0.37213
0.29915 0.37214
0.29915 0.37215
0.29915 0.37216
0.29915 0.37217
0.29915 0.37218
0.29915 0.37219
0.29915 0.37220
0.29915 0.37221
0.29915 0.37222
0.29915 0.37223
0.29916 0.37224
0.29916 0.37225
0.29916 0.37226
0.29916 0.37227
0.29916 0.37228
0.29916 0.37229
0.29916 0.37230
0.29917 0.37231
0.29917 0.37232
0.29917 0.37233
0.29917 0.37234
0.29917 0.37235
0.29917 0.37236
0.29917 0.37237
0.29918 0.37238
0.29918 0.37239
0.29918 0.37240
0.29918 0.37241
0.29918 0.37242
0.29918 0.37243
0.29918 0.37244
0.29918 0.37245
0.29919 0.37246
0.29919 0.37247
0.29919 0.37248
0.29919 0.37249
0.29919 0.37250
0.29919 0.37251
0.29919 0.37252
0.29920 0.37253
0.29920 0.37254
0.29920 0.37255
0.29920 0.37256
0.29920 0.37257
0.29921 0.37258
0.29921 0.37259
0.29921 0.37260
0.29921 0.37261
0.29921 0.37262
0.29921 0.37263
0.29921 0.37264
0.29922 0.37265
0.29922 0.37266
0.29922 0.37267
0.29922 0.37268
0.29922 0.37269
0.29923 0.37270
0.29923 0.37271
0.29923 0.37272
0.29923 0.37273
0.29923 0.37274
0.29924 0.37275
0.29924 0.37276
0.29924 0.37277
0.29924 0.37278
0.29924 0.37279
0.29924 0.37280
0.29924 0.37281
0.29924 0.37282
0.29925 0.37283
0.29925 0.37284
0.29925 0.37285
0.29925 0.37286
0.29925 0.37287
0.29925 0.37288
0.29925 0.37289
0.29925 0.37290
0.29925 0.37291
0.29926 0.37292
0.29926 0.37293
0.29926 0.37294
0.29926 0.37295
0.29926 0.37296
0.29927 0.37297
0.29927 0.37298
0.29927 0.37299
0.29927 0.37300
0.29927 0.37301
0.29927 0.37302
0.29927 0.37303
0.29927 0.37304
0.29928 0.37305
0.29928 0.37306
0.29928 0.37307
0.29928 0.37308
0.29928 0.37309
0.29928 0.37310
0.29928 0.37311
0.29928 0.37312
0.29928 0.37313
0.29929 0.37314
0.29929 0.37315
0.29929 0.37316
0.29929 0.37317
0.29929 0.37318
0.29929 0.37319
0.29929 0.37320
0.29929 0.37321
0.29930 0.37322
0.29930 0.37323
0.29930 0.37324
0.29930 0.37325
0.29930 0.37326
0.29930 0.37327
0.29930 0.37328
0.29930 0.37329
0.29930 0.37330
0.29930 0.37331
0.29931 0.37332
0.29931 0.37333
0.29931 0.37334
0.29931 0.37335
0.29931 0.37336
0.29931 0.37337
0.29931 0.37338
0.29931 0.37339
0.29931 0.37340
0.29931 0.37341
0.29931 0.37342
0.29931 0.37343
0.29931 0.37344
0.29932 0.37345
0.29932 0.37346
0.29932 0.37347
0.29932 0.37348
0.29932 0.37349
0.29932 0.37350
0.29932 0.37351
0.29933 0.37352
0.29933 0.37353
0.29933 0.37354
0.29933 0.37355
0.29933 0.37356
0.29933 0.37357
0.29934 0.37358
0.29934 0.37359
0.29934 0.37360
0.29935 0.37361
0.29935 0.37362
0.29935 0.37363
0.29935 0.37364
0.29936 0.37365
0.29936 0.37366
0.29936 0.37367
0.29936 0.37368
0.29936 0.37369
0.29936 0.37370
0.29936 0.37371
0.29936 0.37372
0.29936 0.37373
0.29936 0.37374
0.29936 0.37375
0.29937 0.37376
0.29937 0.37377
0.29937 0.37378
0.29937 0.37379
0.29937 0.37380
0.29938 0.37381
0.29938 0.37382
0.29938 0.37383
0.29938 0.37384
0.29938 0.37385
0.29938 0.37386
0.29938 0.37387
0.29939 0.37388
0.29939 0.37389
0.29939 0.37390
0.29939 0.37391
0.29939 0.37392
0.29939 0.37393
0.29939 0.37394
0.29939 0.37395
0.29939 0.37396
0.29939 0.37397
0.29940 0.37398
0.29940 0.37399
0.29940 0.37400
0.29940 0.37401
0.29940 0.37402
0.29940 0.37403
0.29940 0.37404
0.29940 0.37405
0.29940 0.37406
0.29941 0.37407
0.29941 0.37408
0.29941 0.37409
0.29941 0.37410
0.29941 0.37411
0.29941 0.37412
0.29942 0.37413
0.29942 0.37414
0.29942 0.37415
0.29942 0.37416
0.29942 0.37417
0.29942 0.37418
0.29942 0.37419
0.29942 0.37420
0.29942 0.37421
0.29942 0.37422
0.29943 0.37423
0.29943 0.37424
0.29943 0.37425
0.29943 0.37426
0.29943 0.37427
0.29943 0.37428
0.29943 0.37429
0.29943 0.37430
0.29943 0.37431
0.29943 0.37432
0.29943 0.37433
0.29944 0.37434
0.29944 0.37435
0.29944 0.37436
0.29944 0.37437
0.29944 0.37438
0.29944 0.37439
0.29944 0.37440
0.29944 0.37441
0.29945 0.37442
0.29945 0.37443
0.29945 0.37444
0.29945 0.37445
0.29945 0.37446
0.29945 0.37447
0.29945 0.37448
0.29945 0.37449
0.29946 0.37450
0.29946 0.37451
0.29946 0.37452
0.29946 0.37453
0.29947 0.37454
0.29947 0.37455
0.29947 0.37456
0.29947 0.37457
0.29947 0.37458
0.29948 0.37459
0.29948 0.37460
0.29948 0.37461
0.29948 0.37462
0.29948 0.37463
0.29948 0.37464
0.29948 0.37465
0.29948 0.37466
0.29949 0.37467
0.29949 0.37468
0.29949 0.37469
0.29949 0.37470
0.29950 0.37471
0.29950 0.37472
0.29950 0.37473
0.29950 0.37474
0.29950 0.37475
0.29950 0.37476
0.29950 0.37477
0.29950 0.37478
0.29951 0.37479
0.29951 0.37480
0.29951 0.37481
0.29951 0.37482
0.29951 0.37483
0.29951 0.37484
0.29951 0.37485
0.29951 0.37486
0.29952 0.37487
0.29952 0.37488
0.29952 0.37489
0.29952 0.37490
0.29952 0.37491
0.29952 0.37492
0.29952 0.37493
0.29952 0.37494
0.29953 0.37495
0.29953 0.37496
0.29953 0.37497
0.29953 0.37498
0.29954 0.37499
0.29954 0.37500
0.29954 0.37501
0.29954 0.37502
0.29954 0.37503
0.29954 0.37504
0.29955 0.37505
0.29955 0.37506
0.29955 0.37507
0.29955 0.37508
0.29955 0.37509
0.29955 0.37510
0.29955 0.37511
0.29955 0.37512
0.29955 0.37513
0.29955 0.37514
0.29956 0.37515
0.29956 0.37516
0.29956 0.37517
0.29956 0.37518
0.29956 0.37519
0.29956 0.37520
0.29956 0.37521
0.29957 0.37522
0.29957 0.37523
0.29957 0.37524
0.29957 0.37525
0.29957 0.37526
0.29957 0.37527
0.29957 0.37528
0.29957 0.37529
0.29958 0.37530
0.29958 0.37531
0.29958 0.37532
0.29958 0.37533
0.29958 0.37534
0.29958 0.37535
0.29958 0.37536
0.29958 0.37537
0.29958 0.37538
0.29958 0.37539
0.29958 0.37540
0.29958 0.37541
0.29958 0.37542
0.29959 0.37543
0.29959 0.37544
0.29959 0.37545
0.29959 0.37546
0.29959 0.37547
0.29959 0.37548
0.29960 0.37549
0.29960 0.37550
0.29960 0.37551
0.29960 0.37552
0.29960 0.37553
0.29961 0.37554
0.29961 0.37555
0.29961 0.37556
0.29961 0.37557
0.29961 0.37558
0.29961 0.37559
0.29961 0.37560
0.29962 0.37561
0.29962 0.37562
0.29962 0.37563
0.29962 0.37564
0.29962 0.37565
0.29962 0.37566
0.29962 0.37567
0.29962 0.37568
0.29962 0.37569
0.29963 0.37570
0.29963 0.37571
0.29963 0.37572
0.29963 0.37573
0.29964 0.37574
0.29964 0.37575
0.29964 0.37576
0.29964 0.37577
0.29964 0.37578
0.29964 0.37579
0.29965 0.37580
0.29965 0.37581
0.29965 0.37582
0.29965 0.37583
0.29965 0.37584
0.29965 0.37585
0.29965 0.37586
0.29965 0.37587
0.29966 0.37588
0.29966 0.37589
0.29966 0.37590
0.29967 0.37591
0.29967 0.37592
0.29967 0.37593
0.29968 0.37594
0.29968 0.37595
0.29968 0.37596
0.29968 0.37597
0.29968 0.37598
0.29968 0.37599
0.29968 0.37600
0.29968 0.37601
0.29968 0.37602
0.29968 0.37603
0.29968 0.37604
0.29969 0.37605
0.29969 0.37606
0.29969 0.37607
0.29969 0.37608
0.29969 0.37609
0.29969 0.37610
0.29969 0.37611
0.29969 0.37612
0.29969 0.37613
0.29969 0.37614
0.29970 0.37615
0.29970 0.37616
0.29970 0.37617
0.29970 0.37618
0.29970 0.37619
0.29970 0.37620
0.29971 0.37621
0.29971 0.37622
0.29971 0.37623
0.29971 0.37624
0.29971 0.37625
0.29971 0.37626
0.29971 0.37627
0.29971 0.37628
0.29971 0.37629
0.29971 0.37630
0.29971 0.37631
0.29971 0.37632
0.29972 0.37633
0.29972 0.37634
0.29972 0.37635
0.29972 0.37636
0.29973 0.37637
0.29973 0.37638
0.29973 0.37639
0.29973 0.37640
0.29973 0.37641
0.29974 0.37642
0.29974 0.37643
0.29974 0.37644
0.29974 0.37645
0.29975 0.37646
0.29975 0.37647
0.29975 0.37648
0.29975 0.37649
0.29975 0.37650
0.29975 0.37651
0.29976 0.37652
0.29976 0.37653
0.29976 0.37654
0.29976 0.37655
0.29977 0.37656
0.29977 0.37657
0.29977 0.37658
0.29977 0.37659
0.29977 0.37660
0.29977 0.37661
0.29977 0.37662
0.29977 0.37663
0.29977 0.37664
0.29977 0.37665
0.29977 0.37666
0.29978 0.37667
0.29978 0.37668
0.29978 0.37669
0.29978 0.37670
0.29978 0.37671
0.29978 0.37672
0.29979 0.37673
0.29979 0.37674
0.29979 0.37675
0.29979 0.37676
0.29979 0.37677
0.29979 0.37678
0.29980 0.37679
0.29980 0.37680
0.29980 0.37681
0.29980 0.37682
0.29980 0.37683
0.29980 0.37684
0.29980 0.37685
0.29980 0.37686
0.29980 0.37687
0.29980 0.37688
0.29980 0.37689
0.29980 0.37690
0.29981 0.37691
0.29981 0.37692
0.29981 0.37693
0.29981 0.37694
0.29982 0.37695
0.29982 0.37696
0.29982 0.37697
0.29982 0.37698
0.29982 0.37699
0.29982 0.37700
0.29982 0.37701
0.29983 0.37702
0.29983 0.37703
0.29983 0.37704
0.29983 0.37705
0.29983 0.37706
0.29983 0.37707
0.29983 0.37708
0.29983 0.37709
0.29984 0.37710
0.29984 0.37711
0.29984 0.37712
0.29984 0.37713
0.29984 0.37714
0.29984 0.37715
0.29984 0.37716
0.29985 0.37717
0.29985 0.37718
0.29985 0.37719
0.29985 0.37720
0.29985 0.37721
0.29985 0.37722
0.29985 0.37723
0.29985 0.37724
0.29986 0.37725
0.29986 0.37726
0.29986 0.37727
0.29986 0.37728
0.29986 0.37729
0.29987 0.37730
0.29987 0.37731
0.29987 0.37732
0.29987 0.37733
0.29987 0.37734
0.29987 0.37735
0.29987 0.37736
0.29987 0.37737
0.29987 0.37738
0.29988 0.37739
0.29988 0.37740
0.29988 0.37741
0.29988 0.37742
0.29989 0.37743
0.29989 0.37744
0.29989 0.37745
0.29989 0.37746
0.29989 0.37747
0.29989 0.37748
0.29989 0.37749
0.29990 0.37750
0.29990 0.37751
0.29990 0.37752
0.29990 0.37753
0.29990 0.37754
0.29990 0.37755
0.29991 0.37756
0.29991 0.37757
0.29991 0.37758
0.29991 0.37759
0.29991 0.37760
0.29991 0.37761
0.29991 0.37762
0.29992 0.37763
0.29992 0.37764
0.29992 0.37765
0.29992 0.37766
0.29992 0.37767
0.29993 0.37768
0.29993 0.37769
0.29993 0.37770
0.29993 0.37771
0.29993 0.37772
0.29994 0.37773
0.29994 0.37774
0.29994 0.37775
0.29994 0.37776
0.29994 0.37777
0.29994 0.37778
0.29994 0.37779
0.29994 0.37780
0.29995 0.37781
0.29995 0.37782
0.29995 0.37783
0.29995 0.37784
0.29995 0.37785
0.29995 0.37786
0.29995 0.37787
0.29995 0.37788
0.29996 0.37789
0.29996 0.37790
0.29996 0.37791
0.29996 0.37792
0.29996 0.37793
0.29997 0.37794
0.29997 0.37795
0.29997 0.37796
0.29997 0.37797
0.29997 0.37798
0.29997 0.37799
0.29998 0.37800
0.29998 0.37801
0.29998 0.37802
0.29998 0.37803
0.29998 0.37804
0.29998 0.37805
0.29998 0.37806
0.29998 0.37807
0.29998 0.37808
0.29999 0.37809
0.29999 0.37810
0.29999 0.37811
0.29999 0.37812
0.30000 0.37813
0.30000 0.37814
0.30000 0.37815
0.30001 0.37816
0.30001 0.37817
0.30001 0.37818
0.30001 0.37819
0.30001 0.37820
0.30001 0.37821
0.30001 0.37822
0.30002 0.37823
0.30002 0.37824
0.30002 0.37825
0.30002 0.37826
0.30002 0.37827
0.30002 0.37828
0.30002 0.37829
0.30002 0.37830
0.30002 0.37831
0.30003 0.37832
0.30003 0.37833
0.30003 0.37834
0.30003 0.37835
0.30004 0.37836
0.30004 0.37837
0.30004 0.37838
0.30004 0.37839
0.30005 0.37840
0.30005 0.37841
0.30005 0.37842
0.30005 0.37843
0.30005 0.37844
0.30005 0.37845
0.30005 0.37846
0.30005 0.37847
0.30006 0.37848
0.30006 0.37849
0.30006 0.37850
0.30006 0.37851
0.30006 0.37852
0.30006 0.37853
0.30007 0.37854
0.30007 0.37855
0.30007 0.37856
0.30007 0.37857
0.30007 0.37858
0.30007 0.37859
0.30007 0.37860
0.30008 0.37861
0.30008 0.37862
0.30008 0.37863
0.30008 0.37864
0.30009 0.37865
0.30009 0.37866
0.30009 0.37867
0.30009 0.37868
0.30010 0.37869
0.30010 0.37870
0.30010 0.37871
0.30010 0.37872
0.30010 0.37873
0.30010 0.37874
0.30011 0.37875
0.30011 0.37876
0.30011 0.37877
0.30011 0.37878
0.30011 0.37879
0.30012 0.37880
0.30012 0.37881
0.30012 0.37882
0.30012 0.37883
0.30012 0.37884
0.30012 0.37885
0.30012 0.37886
0.30012 0.37887
0.30013 0.37888
0.30013 0.37889
0.30013 0.37890
0.30014 0.37891
0.30014 0.37892
0.30014 0.37893
0.30015 0.37894
0.30015 0.37895
0.30015 0.37896
0.30015 0.37897
0.30015 0.37898
0.30015 0.37899
0.30015 0.37900
0.30015 0.37901
0.30016 0.37902
0.30016 0.37903
0.30016 0.37904
0.30016 0.37905
0.30016 0.37906
0.30016 0.37907
0.30016 0.37908
0.30016 0.37909
0.30017 0.37910
0.30017 0.37911
0.30017 0.37912
0.30017 0.37913
0.30017 0.37914
0.30017 0.37915
0.30018 0.37916
0.30018 0.37917
0.30018 0.37918
0.30018 0.37919
0.30018 0.37920
0.30018 0.37921
0.30018 0.37922
0.30018 0.37923
0.30019 0.37924
0.30019 0.37925
0.30019 0.37926
0.30019 0.37927
0.30019 0.37928
0.30019 0.37929
0.30019 0.37930
0.30020 0.37931
0.30020 0.37932
0.30020 0.37933
0.30020 0.37934
0.30020 0.37935
0.30020 0.37936
0.30021 0.37937
0.30021 0.37938
0.30021 0.37939
0.30021 0.37940
0.30021 0.37941
0.30021 0.37942
0.30021 0.37943
0.30022 0.37944
0.30022 0.37945
0.30022 0.37946
0.30022 0.37947
0.30022 0.37948
0.30022 0.37949
0.30023 0.37950
0.30023 0.37951
0.30023 0.37952
0.30023 0.37953
0.30023 0.37954
0.30023 0.37955
0.30023 0.37956
0.30023 0.37957
0.30023 0.37958
0.30024 0.37959
0.30024 0.37960
0.30024 0.37961
0.30024 0.37962
0.30024 0.37963
0.30024 0.37964
0.30024 0.37965
0.30024 0.37966
0.30024 0.37967
0.30024 0.37968
0.30024 0.37969
0.30025 0.37970
0.30025 0.37971
0.30025 0.37972
0.30025 0.37973
0.30025 0.37974
0.30025 0.37975
0.30025 0.37976
0.30026 0.37977
0.30026 0.37978
0.30026 0.37979
0.30026 0.37980
0.30026 0.37981
0.30027 0.37982
0.30027 0.37983
0.30027 0.37984
0.30027 0.37985
0.30027 0.37986
0.30027 0.37987
0.30028 0.37988
0.30028 0.37989
0.30028 0.37990
0.30028 0.37991
0.30028 0.37992
0.30028 0.37993
0.30028 0.37994
0.30028 0.37995
0.30028 0.37996
0.30028 0.37997
0.30029 0.37998
0.30029 0.37999
0.30029 0.38000
0.30029 0.38001
0.30029 0.38002
0.30029 0.38003
0.30030 0.38004
0.30030 0.38005
0.30030 0.38006
0.30030 0.38007
0.30030 0.38008
0.30030 0.38009
0.30030 0.38010
0.30030 0.38011
0.30031 0.38012
0.30031 0.38013
0.30031 0.38014
0.30031 0.38015
0.30031 0.38016
0.30032 0.38017
0.30032 0.38018
0.30032 0.38019
0.30032 0.38020
0.30032 0.38021
0.30032 0.38022
0.30032 0.38023
0.30033 0.38024
0.30033 0.38025
0.30033 0.38026
0.30033 0.38027
0.30033 0.38028
0.30033 0.38029
0.30033 0.38030
0.30033 0.38031
0.30033 0.38032
0.30033 0.38033
0.30033 0.38034
0.30034 0.38035
0.30034 0.38036
0.30034 0.38037
0.30034 0.38038
0.30034 0.38039
0.30034 0.38040
0.30034 0.38041
0.30034 0.38042
0.30034 0.38043
0.30034 0.38044
0.30034 0.38045
0.30034 0.38046
0.30034 0.38047
0.30034 0.38048
0.30034 0.38049
0.30034 0.38050
0.30035 0.38051
0.30035 0.38052
0.30035 0.38053
0.30035 0.38054
0.30035 0.38055
0.30035 0.38056
0.30035 0.38057
0.30035 0.38058
0.30035 0.38059
0.30035 0.38060
0.30036 0.38061
0.30036 0.38062
0.30037 0.38063
0.30037 0.38064
0.30037 0.38065
0.30037 0.38066
0.30037 0.38067
0.30037 0.38068
0.30038 0.38069
0.30038 0.38070
0.30038 0.38071
0.30038 0.38072
0.30038 0.38073
0.30038 0.38074
0.30038 0.38075
0.30038 0.38076
0.30039 0.38077
0.30039 0.38078
0.30039 0.38079
0.30039 0.38080
0.30039 0.38081
0.30039 0.38082
0.30039 0.38083
0.30039 0.38084
0.30039 0.38085
0.30040 0.38086
0.30040 0.38087
0.30040 0.38088
0.30041 0.38089
0.30041 0.38090
0.30041 0.38091
0.30041 0.38092
0.30041 0.38093
0.30041 0.38094
0.30041 0.38095
0.30041 0.38096
0.30041 0.38097
0.30041 0.38098
0.30041 0.38099
0.30041 0.38100
0.30041 0.38101
0.30042 0.38102
0.30042 0.38103
0.30042 0.38104
0.30042 0.38105
0.30042 0.38106
0.30042 0.38107
0.30043 0.38108
0.30043 0.38109
0.30043 0.38110
0.30043 0.38111
0.30043 0.38112
0.30043 0.38113
0.30043 0.38114
0.30043 0.38115
0.30043 0.38116
0.30043 0.38117
0.30043 0.38118
0.30043 0.38119
0.30044 0.38120
0.30044 0.38121
0.30044 0.38122
0.30044 0.38123
0.30044 0.38124
0.30044 0.38125
0.30044 0.38126
0.30045 0.38127
0.30045 0.38128
0.30045 0.38129
0.30045 0.38130
0.30045 0.38131
0.30045 0.38132
0.30045 0.38133
0.30045 0.38134
0.30045 0.38135
0.30045 0.38136
0.30046 0.38137
0.30046 0.38138
0.30046 0.38139
0.30046 0.38140
0.30046 0.38141
0.30046 0.38142
0.30046 0.38143
0.30046 0.38144
0.30046 0.38145
0.30046 0.38146
0.30046 0.38147
0.30047 0.38148
0.30047 0.38149
0.30047 0.38150
0.30047 0.38151
0.30047 0.38152
0.30048 0.38153
0.30048 0.38154
0.30048 0.38155
0.30048 0.38156
0.30048 0.38157
0.30048 0.38158
0.30048 0.38159
0.30049 0.38160
0.30049 0.38161
0.30049 0.38162
0.30049 0.38163
0.30049 0.38164
0.30049 0.38165
0.30049 0.38166
0.30049 0.38167
0.30049 0.38168
0.30050 0.38169
0.30050 0.38170
0.30050 0.38171
0.30050 0.38172
0.30050 0.38173
0.30051 0.38174
0.30051 0.38175
0.30051 0.38176
0.30051 0.38177
0.30051 0.38178
0.30051 0.38179
0.30051 0.38180
0.30051 0.38181
0.30051 0.38182
0.30052 0.38183
0.30052 0.38184
0.30052 0.38185
0.30052 0.38186
0.30052 0.38187
0.30053 0.38188
0.30053 0.38189
0.30053 0.38190
0.30053 0.38191
0.30053 0.38192
0.30053 0.38193
0.30053 0.38194
0.30053 0.38195
0.30053 0.38196
0.30054 0.38197
0.30054 0.38198
0.30054 0.38199
0.30054 0.38200
0.30054 0.38201
0.30055 0.38202
0.30055 0.38203
0.30055 0.38204
0.30055 0.38205
0.30055 0.38206
0.30055 0.38207
0.30055 0.38208
0.30055 0.38209
0.30055 0.38210
0.30055 0.38211
0.30055 0.38212
0.30056 0.38213
0.30056 0.38214
0.30056 0.38215
0.30056 0.38216
0.30056 0.38217
0.30057 0.38218
0.30057 0.38219
0.30057 0.38220
0.30057 0.38221
0.30057 0.38222
0.30057 0.38223
0.30057 0.38224
0.30057 0.38225
0.30057 0.38226
0.30058 0.38227
0.30058 0.38228
0.30058 0.38229
0.30058 0.38230
0.30058 0.38231
0.30059 0.38232
0.30059 0.38233
0.30059 0.38234
0.30059 0.38235
0.30059 0.38236
0.30059 0.38237
0.30060 0.38238
0.30060 0.38239
0.30060 0.38240
0.30060 0.38241
0.30060 0.38242
0.30060 0.38243
0.30061 0.38244
0.30061 0.38245
0.30061 0.38246
0.30061 0.38247
0.30061 0.38248
0.30061 0.38249
0.30061 0.38250
0.30062 0.38251
0.30062 0.38252
0.30062 0.38253
0.30062 0.38254
0.30062 0.38255
0.30062 0.38256
0.30062 0.38257
0.30062 0.38258
0.30062 0.38259
0.30063 0.38260
0.30063 0.38261
0.30063 0.38262
0.30063 0.38263
0.30063 0.38264
0.30064 0.38265
0.30064 0.38266
0.30064 0.38267
0.30064 0.38268
0.30064 0.38269
0.30064 0.38270
0.30064 0.38271
0.30065 0.38272
0.30065 0.38273
0.30065 0.38274
0.30065 0.38275
0.30065 0.38276
0.30065 0.38277
0.30066 0.38278
0.30066 0.38279
0.30066 0.38280
0.30066 0.38281
0.30066 0.38282
0.30066 0.38283
0.30066 0.38284
0.30066 0.38285
0.30066 0.38286
0.30067 0.38287
0.30067 0.38288
0.30067 0.38289
0.30067 0.38290
0.30068 0.38291
0.30068 0.38292
0.30068 0.38293
0.30068 0.38294
0.30068 0.38295
0.30068 0.38296
0.30068 0.38297
0.30068 0.38298
0.30069 0.38299
0.30069 0.38300
0.30069 0.38301
0.30069 0.38302
0.30069 0.38303
0.30069 0.38304
0.30070 0.38305
0.30070 0.38306
0.30070 0.38307
0.30070 0.38308
0.30071 0.38309
0.30071 0.38310
0.30071 0.38311
0.30071 0.38312
0.30071 0.38313
0.30072 0.38314
0.30072 0.38315
0.30072 0.38316
0.30073 0.38317
0.30073 0.38318
0.30074 0.38319
0.30074 0.38320
0.30074 0.38321
0.30074 0.38322
0.30075 0.38323
0.30075 0.38324
0.30075 0.38325
0.30075 0.38326
0.30075 0.38327
0.30075 0.38328
0.30075 0.38329
0.30076 0.38330
0.30076 0.38331
0.30076 0.38332
0.30076 0.38333
0.30076 0.38334
0.30076 0.38335
0.30076 0.38336
0.30076 0.38337
0.30076 0.38338
0.30077 0.38339
0.30077 0.38340
0.30077 0.38341
0.30077 0.38342
0.30078 0.38343
0.30078 0.38344
0.30078 0.38345
0.30078 0.38346
0.30078 0.38347
0.30078 0.38348
0.30078 0.38349
0.30079 0.38350
0.30079 0.38351
0.30079 0.38352
0.30080 0.38353
0.30080 0.38354
0.30080 0.38355
0.30080 0.38356
0.30080 0.38357
0.30080 0.38358
0.30080 0.38359
0.30080 0.38360
0.30081 0.38361
0.30081 0.38362
0.30081 0.38363
0.30081 0.38364
0.30081 0.38365
0.30081 0.38366
0.30081 0.38367
0.30082 0.38368
0.30082 0.38369
0.30082 0.38370
0.30082 0.38371
0.30082 0.38372
0.30083 0.38373
0.30083 0.38374
0.30083 0.38375
0.30083 0.38376
0.30084 0.38377
0.30084 0.38378
0.30084 0.38379
0.30084 0.38380
0.30085 0.38381
0.30085 0.38382
0.30085 0.38383
0.30085 0.38384
0.30086 0.38385
0.30086 0.38386
0.30086 0.38387
0.30086 0.38388
0.30086 0.38389
0.30086 0.38390
0.30087 0.38391
0.30087 0.38392
0.30087 0.38393
0.30087 0.38394
0.30087 0.38395
0.30087 0.38396
0.30087 0.38397
0.30087 0.38398
0.30087 0.38399
0.30088 0.38400
0.30088 0.38401
0.30088 0.38402
0.30088 0.38403
0.30089 0.38404
0.30089 0.38405
0.30089 0.38406
0.30089 0.38407
0.30089 0.38408
0.30089 0.38409
0.30089 0.38410
0.30089 0.38411
0.30089 0.38412
0.30089 0.38413
0.30090 0.38414
0.30090 0.38415
0.30090 0.38416
0.30090 0.38417
0.30090 0.38418
0.30090 0.38419
0.30090 0.38420
0.30091 0.38421
0.30091 0.38422
0.30091 0.38423
0.30091 0.38424
0.30091 0.38425
0.30091 0.38426
0.30091 0.38427
0.30091 0.38428
0.30092 0.38429
0.30092 0.38430
0.30092 0.38431
0.30092 0.38432
0.30092 0.38433
0.30092 0.38434
0.30093 0.38435
0.30093 0.38436
0.30093 0.38437
0.30093 0.38438
0.30093 0.38439
0.30093 0.38440
0.30093 0.38441
0.30093 0.38442
0.30093 0.38443
0.30093 0.38444
0.30093 0.38445
0.30093 0.38446
0.30094 0.38447
0.30094 0.38448
0.30094 0.38449
0.30094 0.38450
0.30094 0.38451
0.30094 0.38452
0.30094 0.38453
0.30094 0.38454
0.30094 0.38455
0.30095 0.38456
0.30095 0.38457
0.30095 0.38458
0.30095 0.38459
0.30095 0.38460
0.30095 0.38461
0.30095 0.38462
0.30095 0.38463
0.30095 0.38464
0.30095 0.38465
0.30095 0.38466
0.30095 0.38467
0.30096 0.38468
0.30096 0.38469
0.30096 0.38470
0.30096 0.38471
0.30096 0.38472
0.30096 0.38473
0.30096 0.38474
0.30096 0.38475
0.30096 0.38476
0.30096 0.38477
0.30096 0.38478
0.30097 0.38479
0.30097 0.38480
0.30097 0.38481
0.30097 0.38482
0.30097 0.38483
0.30097 0.38484
0.30098 0.38485
0.30098 0.38486
0.30098 0.38487
0.30098 0.38488
0.30098 0.38489
0.30098 0.38490
0.30098 0.38491
0.30098 0.38492
0.30098 0.38493
0.30099 0.38494
0.30099 0.38495
0.30099 0.38496
0.30099 0.38497
0.30099 0.38498
0.30100 0.38499
0.30100 0.38500
0.30100 0.38501
0.30100 0.38502
0.30100 0.38503
0.30100 0.38504
0.30100 0.38505
0.30101 0.38506
0.30101 0.38507
0.30101 0.38508
0.30101 0.38509
0.30101 0.38510
0.30101 0.38511
0.30102 0.38512
0.30102 0.38513
0.30102 0.38514
0.30102 0.38515
0.30102 0.38516
0.30103 0.38517
0.30103 0.38518
0.30103 0.38519
0.30103 0.38520
0.30103 0.38521
0.30103 0.38522
0.30103 0.38523
0.30104 0.38524
0.30104 0.38525
0.30104 0.38526
0.30104 0.38527
0.30104 0.38528
0.30104 0.38529
0.30104 0.38530
0.30104 0.38531
0.30104 0.38532
0.30104 0.38533
0.30105 0.38534
0.30105 0.38535
0.30105 0.38536
0.30105 0.38537
0.30105 0.38538
0.30105 0.38539
0.30105 0.38540
0.30105 0.38541
0.30105 0.38542
0.30105 0.38543
0.30106 0.38544
0.30106 0.38545
0.30106 0.38546
0.30106 0.38547
0.30106 0.38548
0.30106 0.38549
0.30107 0.38550
0.30107 0.38551
0.30107 0.38552
0.30107 0.38553
0.30107 0.38554
0.30107 0.38555
0.30107 0.38556
0.30107 0.38557
0.30107 0.38558
0.30108 0.38559
0.30108 0.38560
0.30108 0.38561
0.30108 0.38562
0.30108 0.38563
0.30109 0.38564
0.30109 0.38565
0.30109 0.38566
0.30109 0.38567
0.30109 0.38568
0.30109 0.38569
0.30110 0.38570
0.30110 0.38571
0.30110 0.38572
0.30110 0.38573
0.30110 0.38574
0.30110 0.38575
0.30110 0.38576
0.30110 0.38577
0.30110 0.38578
0.30110 0.38579
0.30110 0.38580
0.30111 0.38581
0.30111 0.38582
0.30111 0.38583
0.30111 0.38584
0.30111 0.38585
0.30112 0.38586
0.30112 0.38587
0.30112 0.38588
0.30112 0.38589
0.30112 0.38590
0.30113 0.38591
0.30113 0.38592
0.30113 0.38593
0.30113 0.38594
0.30113 0.38595
0.30113 0.38596
0.30113 0.38597
0.30113 0.38598
0.30113 0.38599
0.30114 0.38600
0.30114 0.38601
0.30114 0.38602
0.30114 0.38603
0.30114 0.38604
0.30114 0.38605
0.30114 0.38606
0.30114 0.38607
0.30114 0.38608
0.30115 0.38609
0.30115 0.38610
0.30115 0.38611
0.30115 0.38612
0.30115 0.38613
0.30115 0.38614
0.30116 0.38615
0.30116 0.38616
0.30116 0.38617
0.30116 0.38618
0.30116 0.38619
0.30117 0.38620
0.30117 0.38621
0.30117 0.38622
0.30117 0.38623
0.30117 0.38624
0.30117 0.38625
0.30117 0.38626
0.30118 0.38627
0.30118 0.38628
0.30118 0.38629
0.30118 0.38630
0.30118 0.38631
0.30118 0.38632
0.30118 0.38633
0.30118 0.38634
0.30118 0.38635
0.30118 0.38636
0.30119 0.38637
0.30119 0.38638
0.30119 0.38639
0.30119 0.38640
0.30119 0.38641
0.30119 0.38642
0.30120 0.38643
0.30120 0.38644
0.30120 0.38645
0.30120 0.38646
0.30120 0.38647
0.30120 0.38648
0.30120 0.38649
0.30120 0.38650
0.30120 0.38651
0.30120 0.38652
0.30121 0.38653
0.30121 0.38654
0.30121 0.38655
0.30121 0.38656
0.30121 0.38657
0.30121 0.38658
0.30121 0.38659
0.30121 0.38660
0.30122 0.38661
0.30122 0.38662
0.30122 0.38663
0.30122 0.38664
0.30122 0.38665
0.30122 0.38666
0.30122 0.38667
0.30122 0.38668
0.30122 0.38669
0.30123 0.38670
0.30123 0.38671
0.30123 0.38672
0.30124 0.38673
0.30124 0.38674
0.30124 0.38675
0.30124 0.38676
0.30124 0.38677
0.30125 0.38678
0.30125 0.38679
0.30125 0.38680
0.30125 0.38681
0.30126 0.38682
0.30126 0.38683
0.30126 0.38684
0.30126 0.38685
0.30126 0.38686
0.30126 0.38687
0.30127 0.38688
0.30127 0.38689
0.30128 0.38690
0.30128 0.38691
0.30128 0.38692
0.30128 0.38693
0.30128 0.38694
0.30128 0.38695
0.30128 0.38696
0.30128 0.38697
0.30128 0.38698
0.30128 0.38699
0.30128 0.38700
0.30129 0.38701
0.30129 0.38702
0.30129 0.38703
0.30129 0.38704
0.30129 0.38705
0.30129 0.38706
0.30129 0.38707
0.30129 0.38708
0.30129 0.38709
0.30129 0.38710
0.30130 0.38711
0.30130 0.38712
0.30130 0.38713
0.30130 0.38714
0.30130 0.38715
0.30130 0.38716
0.30130 0.38717
0.30131 0.38718
0.30131 0.38719
0.30131 0.38720
0.30131 0.38721
0.30131 0.38722
0.30131 0.38723
0.30131 0.38724
0.30131 0.38725
0.30131 0.38726
0.30132 0.38727
0.30132 0.38728
0.30132 0.38729
0.30132 0.38730
0.30133 0.38731
0.30133 0.38732
0.30133 0.38733
0.30133 0.38734
0.30133 0.38735
0.30133 0.38736
0.30134 0.38737
0.30134 0.38738
0.30134 0.38739
0.30134 0.38740
0.30134 0.38741
0.30135 0.38742
0.30135 0.38743
0.30135 0.38744
0.30135 0.38745
0.30135 0.38746
0.30135 0.38747
0.30136 0.38748
0.30136 0.38749
0.30136 0.38750
0.30136 0.38751
0.30136 0.38752
0.30137 0.38753
0.30137 0.38754
0.30137 0.38755
0.30137 0.38756
0.30137 0.38757
0.30137 0.38758
0.30138 0.38759
0.30138 0.38760
0.30138 0.38761
0.30138 0.38762
0.30138 0.38763
0.30138 0.38764
0.30138 0.38765
0.30138 0.38766
0.30138 0.38767
0.30139 0.38768
0.30139 0.38769
0.30139 0.38770
0.30139 0.38771
0.30139 0.38772
0.30139 0.38773
0.30140 0.38774
0.30140 0.38775
0.30140 0.38776
0.30140 0.38777
0.30140 0.38778
0.30140 0.38779
0.30141 0.38780
0.30141 0.38781
0.30141 0.38782
0.30141 0.38783
0.30141 0.38784
0.30141 0.38785
0.30141 0.38786
0.30141 0.38787
0.30141 0.38788
0.30141 0.38789
0.30141 0.38790
0.30141 0.38791
0.30142 0.38792
0.30142 0.38793
0.30142 0.38794
0.30142 0.38795
0.30142 0.38796
0.30143 0.38797
0.30143 0.38798
0.30143 0.38799
0.30143 0.38800
0.30143 0.38801
0.30143 0.38802
0.30143 0.38803
0.30143 0.38804
0.30144 0.38805
0.30144 0.38806
0.30145 0.38807
0.30145 0.38808
0.30145 0.38809
0.30145 0.38810
0.30145 0.38811
0.30145 0.38812
0.30146 0.38813
0.30146 0.38814
0.30146 0.38815
0.30146 0.38816
0.30147 0.38817
0.30147 0.38818
0.30147 0.38819
0.30147 0.38820
0.30147 0.38821
0.30147 0.38822
0.30147 0.38823
0.30147 0.38824
0.30147 0.38825
0.30147 0.38826
0.30148 0.38827
0.30148 0.38828
0.30148 0.38829
0.30148 0.38830
0.30148 0.38831
0.30148 0.38832
0.30149 0.38833
0.30149 0.38834
0.30149 0.38835
0.30149 0.38836
0.30150 0.38837
0.30150 0.38838
0.30150 0.38839
0.30150 0.38840
0.30150 0.38841
0.30150 0.38842
0.30150 0.38843
0.30150 0.38844
0.30150 0.38845
0.30150 0.38846
0.30150 0.38847
0.30150 0.38848
0.30150 0.38849
0.30151 0.38850
0.30151 0.38851
0.30151 0.38852
0.30151 0.38853
0.30151 0.38854
0.30152 0.38855
0.30152 0.38856
0.30152 0.38857
0.30152 0.38858
0.30152 0.38859
0.30152 0.38860
0.30152 0.38861
0.30152 0.38862
0.30152 0.38863
0.30153 0.38864
0.30153 0.38865
0.30153 0.38866
0.30153 0.38867
0.30153 0.38868
0.30153 0.38869
0.30153 0.38870
0.30153 0.38871
0.30154 0.38872
0.30154 0.38873
0.30154 0.38874
0.30154 0.38875
0.30154 0.38876
0.30154 0.38877
0.30154 0.38878
0.30154 0.38879
0.30154 0.38880
0.30154 0.38881
0.30154 0.38882
0.30154 0.38883
0.30154 0.38884
0.30154 0.38885
0.30154 0.38886
0.30154 0.38887
0.30154 0.38888
0.30154 0.38889
0.30155 0.38890
0.30155 0.38891
0.30155 0.38892
0.30155 0.38893
0.30156 0.38894
0.30156 0.38895
0.30156 0.38896
0.30156 0.38897
0.30157 0.38898
0.30157 0.38899
0.30157 0.38900
0.30157 0.38901
0.30158 0.38902
0.30158 0.38903
0.30158 0.38904
0.30158 0.38905
0.30158 0.38906
0.30158 0.38907
0.30158 0.38908
0.30158 0.38909
0.30158 0.38910
0.30159 0.38911
0.30159 0.38912
0.30159 0.38913
0.30159 0.38914
0.30159 0.38915
0.30159 0.38916
0.30159 0.38917
0.30160 0.38918
0.30160 0.38919
0.30160 0.38920
0.30160 0.38921
0.30160 0.38922
0.30160 0.38923
0.30160 0.38924
0.30160 0.38925
0.30161 0.38926
0.30161 0.38927
0.30161 0.38928
0.30161 0.38929
0.30161 0.38930
0.30161 0.38931
0.30161 0.38932
0.30161 0.38933
0.30161 0.38934
0.30161 0.38935
0.30161 0.38936
0.30162 0.38937
0.30162 0.38938
0.30162 0.38939
0.30162 0.38940
0.30162 0.38941
0.30162 0.38942
0.30162 0.38943
0.30162 0.38944
0.30162 0.38945
0.30162 0.38946
0.30163 0.38947
0.30163 0.38948
0.30163 0.38949
0.30163 0.38950
0.30163 0.38951
0.30163 0.38952
0.30163 0.38953
0.30163 0.38954
0.30163 0.38955
0.30164 0.38956
0.30164 0.38957
0.30164 0.38958
0.30164 0.38959
0.30164 0.38960
0.30164 0.38961
0.30164 0.38962
0.30165 0.38963
0.30165 0.38964
0.30165 0.38965
0.30165 0.38966
0.30165 0.38967
0.30165 0.38968
0.30165 0.38969
0.30165 0.38970
0.30165 0.38971
0.30166 0.38972
0.30166 0.38973
0.30166 0.38974
0.30166 0.38975
0.30166 0.38976
0.30166 0.38977
0.30166 0.38978
0.30166 0.38979
0.30166 0.38980
0.30166 0.38981
0.30166 0.38982
0.30167 0.38983
0.30167 0.38984
0.30167 0.38985
0.30167 0.38986
0.30167 0.38987
0.30167 0.38988
0.30167 0.38989
0.30167 0.38990
0.30167 0.38991
0.30168 0.38992
0.30168 0.38993
0.30168 0.38994
0.30168 0.38995
0.30168 0.38996
0.30169 0.38997
0.30169 0.38998
0.30169 0.38999
0.30169 0.39000
0.30169 0.39001
0.30169 0.39002
0.30169 0.39003
0.30169 0.39004
0.30170 0.39005
0.30170 0.39006
0.30170 0.39007
0.30170 0.39008
0.30170 0.39009
0.30170 0.39010
0.30171 0.39011
0.30171 0.39012
0.30171 0.39013
0.30171 0.39014
0.30171 0.39015
0.30171 0.39016
0.30171 0.39017
0.30171 0.39018
0.30172 0.39019
0.30172 0.39020
0.30172 0.39021
0.30172 0.39022
0.30172 0.39023
0.30172 0.39024
0.30172 0.39025
0.30172 0.39026
0.30172 0.39027
0.30172 0.39028
0.30173 0.39029
0.30173 0.39030
0.30173 0.39031
0.30173 0.39032
0.30173 0.39033
0.30173 0.39034
0.30174 0.39035
0.30174 0.39036
0.30174 0.39037
0.30174 0.39038
0.30174 0.39039
0.30174 0.39040
0.30174 0.39041
0.30174 0.39042
0.30174 0.39043
0.30174 0.39044
0.30174 0.39045
0.30174 0.39046
0.30175 0.39047
0.30175 0.39048
0.30175 0.39049
0.30175 0.39050
0.30175 0.39051
0.30176 0.39052
0.30176 0.39053
0.30176 0.39054
0.30176 0.39055
0.30176 0.39056
0.30176 0.39057
0.30176 0.39058
0.30176 0.39059
0.30176 0.39060
0.30177 0.39061
0.30177 0.39062
0.30177 0.39063
0.30177 0.39064
0.30177 0.39065
0.30177 0.39066
0.30177 0.39067
0.30178 0.39068
0.30178 0.39069
0.30178 0.39070
0.30178 0.39071
0.30178 0.39072
0.30178 0.39073
0.30178 0.39074
0.30178 0.39075
0.30179 0.39076
0.30179 0.39077
0.30179 0.39078
0.30179 0.39079
0.30180 0.39080
0.30180 0.39081
0.30180 0.39082
0.30181 0.39083
0.30181 0.39084
0.30181 0.39085
0.30181 0.39086
0.30181 0.39087
0.30181 0.39088
0.30181 0.39089
0.30181 0.39090
0.30181 0.39091
0.30182 0.39092
0.30182 0.39093
0.30182 0.39094
0.30183 0.39095
0.30183 0.39096
0.30183 0.39097
0.30183 0.39098
0.30183 0.39099
0.30183 0.39100
0.30183 0.39101
0.30183 0.39102
0.30183 0.39103
0.30184 0.39104
0.30184 0.39105
0.30184 0.39106
0.30184 0.39107
0.30184 0.39108
0.30184 0.39109
0.30184 0.39110
0.30184 0.39111
0.30184 0.39112
0.30184 0.39113
0.30185 0.39114
0.30185 0.39115
0.30185 0.39116
0.30185 0.39117
0.30185 0.39118
0.30185 0.39119
0.30186 0.39120
0.30186 0.39121
0.30186 0.39122
0.30186 0.39123
0.30186 0.39124
0.30186 0.39125
0.30186 0.39126
0.30186 0.39127
0.30187 0.39128
0.30187 0.39129
0.30187 0.39130
0.30187 0.39131
0.30188 0.39132
0.30188 0.39133
0.30188 0.39134
0.30188 0.39135
0.30188 0.39136
0.30189 0.39137
0.30189 0.39138
0.30189 0.39139
0.30189 0.39140
0.30189 0.39141
0.30189 0.39142
0.30189 0.39143
0.30189 0.39144
0.30189 0.39145
0.30189 0.39146
0.30189 0.39147
0.30189 0.39148
0.30190 0.39149
0.30190 0.39150
0.30190 0.39151
0.30190 0.39152
0.30190 0.39153
0.30190 0.39154
0.30190 0.39155
0.30190 0.39156
0.30191 0.39157
0.30191 0.39158
0.30191 0.39159
0.30191 0.39160
0.30191 0.39161
0.30191 0.39162
0.30192 0.39163
0.30192 0.39164
0.30192 0.39165
0.30192 0.39166
0.30192 0.39167
0.30193 0.39168
0.30193 0.39169
0.30193 0.39170
0.30193 0.39171
0.30193 0.39172
0.30193 0.39173
0.30194 0.39174
0.30194 0.39175
0.30194 0.39176
0.30194 0.39177
0.30194 0.39178
0.30194 0.39179
0.30194 0.39180
0.30194 0.39181
0.30194 0.39182
0.30194 0.39183
0.30195 0.39184
0.30195 0.39185
0.30195 0.39186
0.30196 0.39187
0.30196 0.39188
0.30196 0.39189
0.30196 0.39190
0.30196 0.39191
0.30196 0.39192
0.30196 0.39193
0.30197 0.39194
0.30197 0.39195
0.30197 0.39196
0.30197 0.39197
0.30197 0.39198
0.30197 0.39199
0.30197 0.39200
0.30198 0.39201
0.30198 0.39202
0.30198 0.39203
0.30198 0.39204
0.30198 0.39205
0.30198 0.39206
0.30198 0.39207
0.30198 0.39208
0.30198 0.39209
0.30199 0.39210
0.30199 0.39211
0.30199 0.39212
0.30199 0.39213
0.30199 0.39214
0.30199 0.39215
0.30199 0.39216
0.30199 0.39217
0.30199 0.39218
0.30200 0.39219
0.30200 0.39220
0.30200 0.39221
0.30200 0.39222
0.30200 0.39223
0.30200 0.39224
0.30200 0.39225
0.30200 0.39226
0.30200 0.39227
0.30200 0.39228
0.30200 0.39229
0.30200 0.39230
0.30200 0.39231
0.30200 0.39232
0.30201 0.39233
0.30201 0.39234
0.30201 0.39235
0.30201 0.39236
0.30201 0.39237
0.30201 0.39238
0.30202 0.39239
0.30202 0.39240
0.30202 0.39241
0.30202 0.39242
0.30203 0.39243
0.30203 0.39244
0.30203 0.39245
0.30203 0.39246
0.30204 0.39247
0.30204 0.39248
0.30204 0.39249
0.30204 0.39250
0.30204 0.39251
0.30204 0.39252
0.30204 0.39253
0.30204 0.39254
0.30204 0.39255
0.30204 0.39256
0.30204 0.39257
0.30204 0.39258
0.30205 0.39259
0.30205 0.39260
0.30205 0.39261
0.30205 0.39262
0.30205 0.39263
0.30205 0.39264
0.30205 0.39265
0.30206 0.39266
0.30206 0.39267
0.30206 0.39268
0.30206 0.39269
0.30206 0.39270
0.30206 0.39271
0.30206 0.39272
0.30206 0.39273
0.30206 0.39274
0.30206 0.39275
0.30206 0.39276
0.30207 0.39277
0.30207 0.39278
0.30207 0.39279
0.30208 0.39280
0.30208 0.39281
0.30208 0.39282
0.30208 0.39283
0.30208 0.39284
0.30209 0.39285
0.30209 0.39286
0.30209 0.39287
0.30210 0.39288
0.30210 0.39289
0.30210 0.39290
0.30210 0.39291
0.30210 0.39292
0.30210 0.39293
0.30211 0.39294
0.30211 0.39295
0.30211 0.39296
0.30211 0.39297
0.30212 0.39298
0.30212 0.39299
0.30212 0.39300
0.30212 0.39301
0.30212 0.39302
0.30212 0.39303
0.30213 0.39304
0.30213 0.39305
0.30213 0.39306
0.30213 0.39307
0.30214 0.39308
0.30214 0.39309
0.30214 0.39310
0.30214 0.39311
0.30215 0.39312
0.30215 0.39313
0.30215 0.39314
0.30215 0.39315
0.30215 0.39316
0.30215 0.39317
0.30215 0.39318
0.30215 0.39319
0.30215 0.39320
0.30216 0.39321
0.30216 0.39322
0.30216 0.39323
0.30216 0.39324
0.30216 0.39325
0.30216 0.39326
0.30216 0.39327
0.30216 0.39328
0.30216 0.39329
0.30217 0.39330
0.30217 0.39331
0.30217 0.39332
0.30217 0.39333
0.30217 0.39334
0.30217 0.39335
0.30217 0.39336
0.30217 0.39337
0.30217 0.39338
0.30217 0.39339
0.30218 0.39340
0.30218 0.39341
0.30218 0.39342
0.30218 0.39343
0.30219 0.39344
0.30219 0.39345
0.30219 0.39346
0.30219 0.39347
0.30219 0.39348
0.30219 0.39349
0.30219 0.39350
0.30219 0.39351
0.30220 0.39352
0.30220 0.39353
0.30220 0.39354
0.30220 0.39355
0.30220 0.39356
0.30220 0.39357
0.30220 0.39358
0.30221 0.39359
0.30221 0.39360
0.30221 0.39361
0.30221 0.39362
0.30221 0.39363
0.30221 0.39364
0.30221 0.39365
0.30221 0.39366
0.30222 0.39367
0.30222 0.39368
0.30222 0.39369
0.30222 0.39370
0.30222 0.39371
0.30222 0.39372
0.30222 0.39373
0.30222 0.39374
0.30223 0.39375
0.30223 0.39376
0.30223 0.39377
0.30223 0.39378
0.30223 0.39379
0.30224 0.39380
0.30224 0.39381
0.30224 0.39382
0.30224 0.39383
0.30224 0.39384
0.30225 0.39385
0.30225 0.39386
0.30225 0.39387
0.30225 0.39388
0.30226 0.39389
0.30226 0.39390
0.30226 0.39391
0.30226 0.39392
0.30226 0.39393
0.30226 0.39394
0.30226 0.39395
0.30227 0.39396
0.30227 0.39397
0.30227 0.39398
0.30227 0.39399
0.30227 0.39400
0.30227 0.39401
0.30227 0.39402
0.30227 0.39403
0.30227 0.39404
0.30227 0.39405
0.30227 0.39406
0.30227 0.39407
0.30228 0.39408
0.30228 0.39409
0.30228 0.39410
0.30228 0.39411
0.30228 0.39412
0.30228 0.39413
0.30228 0.39414
0.30228 0.39415
0.30229 0.39416
0.30229 0.39417
0.30229 0.39418
0.30229 0.39419
0.30229 0.39420
0.30230 0.39421
0.30230 0.39422
0.30230 0.39423
0.30230 0.39424
0.30230 0.39425
0.30230 0.39426
0.30230 0.39427
0.30230 0.39428
0.30230 0.39429
0.30230 0.39430
0.30230 0.39431
0.30231 0.39432
0.30231 0.39433
0.30231 0.39434
0.30231 0.39435
0.30231 0.39436
0.30231 0.39437
0.30231 0.39438
0.30231 0.39439
0.30231 0.39440
0.30231 0.39441
0.30232 0.39442
0.30232 0.39443
0.30232 0.39444
0.30232 0.39445
0.30232 0.39446
0.30232 0.39447
0.30232 0.39448
0.30232 0.39449
0.30232 0.39450
0.30232 0.39451
0.30232 0.39452
0.30232 0.39453
0.30232 0.39454
0.30233 0.39455
0.30233 0.39456
0.30233 0.39457
0.30233 0.39458
0.30233 0.39459
0.30233 0.39460
0.30233 0.39461
0.30234 0.39462
0.30234 0.39463
0.30234 0.39464
0.30234 0.39465
0.30234 0.39466
0.30234 0.39467
0.30234 0.39468
0.30234 0.39469
0.30234 0.39470
0.30235 0.39471
0.30235 0.39472
0.30235 0.39473
0.30235 0.39474
0.30235 0.39475
0.30235 0.39476
0.30235 0.39477
0.30235 0.39478
0.30236 0.39479
0.30236 0.39480
0.30236 0.39481
0.30237 0.39482
0.30237 0.39483
0.30237 0.39484
0.30237 0.39485
0.30237 0.39486
0.30237 0.39487
0.30238 0.39488
0.30238 0.39489
0.30238 0.39490
0.30238 0.39491
0.30238 0.39492
0.30238 0.39493
0.30238 0.39494
0.30238 0.39495
0.30238 0.39496
0.30239 0.39497
0.30239 0.39498
0.30239 0.39499
0.30239 0.39500
0.30239 0.39501
0.30239 0.39502
0.30239 0.39503
0.30239 0.39504
0.30239 0.39505
0.30239 0.39506
0.30240 0.39507
0.30240 0.39508
0.30240 0.39509
0.30240 0.39510
0.30240 0.39511
0.30240 0.39512
0.30240 0.39513
0.30240 0.39514
0.30240 0.39515
0.30240 0.39516
0.30241 0.39517
0.30241 0.39518
0.30241 0.39519
0.30241 0.39520
0.30241 0.39521
0.30241 0.39522
0.30241 0.39523
0.30241 0.39524
0.30241 0.39525
0.30241 0.39526
0.30242 0.39527
0.30242 0.39528
0.30242 0.39529
0.30242 0.39530
0.30242 0.39531
0.30243 0.39532
0.30243 0.39533
0.30243 0.39534
0.30243 0.39535
0.30243 0.39536
0.30243 0.39537
0.30243 0.39538
0.30243 0.39539
0.30243 0.39540
0.30243 0.39541
0.30243 0.39542
0.30244 0.39543
0.30244 0.39544
0.30244 0.39545
0.30244 0.39546
0.30245 0.39547
0.30245 0.39548
0.30245 0.39549
0.30245 0.39550
0.30246 0.39551
0.30246 0.39552
0.30246 0.39553
0.30246 0.39554
0.30246 0.39555
0.30246 0.39556
0.30247 0.39557
0.30247 0.39558
0.30247 0.39559
0.30247 0.39560
0.30247 0.39561
0.30247 0.39562
0.30247 0.39563
0.30247 0.39564
0.30247 0.39565
0.30247 0.39566
0.30248 0.39567
0.30248 0.39568
0.30248 0.39569
0.30248 0.39570
0.30249 0.39571
0.30249 0.39572
0.30249 0.39573
0.30249 0.39574
0.30249 0.39575
0.30249 0.39576
0.30249 0.39577
0.30249 0.39578
0.30249 0.39579
0.30250 0.39580
0.30250 0.39581
0.30250 0.39582
0.30250 0.39583
0.30250 0.39584
0.30250 0.39585
0.30250 0.39586
0.30250 0.39587
0.30251 0.39588
0.30251 0.39589
0.30251 0.39590
0.30252 0.39591
0.30252 0.39592
0.30252 0.39593
0.30252 0.39594
0.30252 0.39595
0.30253 0.39596
0.30253 0.39597
0.30253 0.39598
0.30253 0.39599
0.30253 0.39600
0.30254 0.39601
0.30254 0.39602
0.30254 0.39603
0.30254 0.39604
0.30254 0.39605
0.30255 0.39606
0.30255 0.39607
0.30255 0.39608
0.30255 0.39609
0.30256 0.39610
0.30256 0.39611
0.30256 0.39612
0.30256 0.39613
0.30256 0.39614
0.30256 0.39615
0.30256 0.39616
0.30257 0.39617
0.30257 0.39618
0.30257 0.39619
0.30257 0.39620
0.30257 0.39621
0.30257 0.39622
0.30258 0.39623
0.30258 0.39624
0.30258 0.39625
0.30258 0.39626
0.30258 0.39627
0.30259 0.39628
0.30259 0.39629
0.30259 0.39630
0.30259 0.39631
0.30259 0.39632
0.30260 0.39633
0.30260 0.39634
0.30260 0.39635
0.30260 0.39636
0.30260 0.39637
0.30261 0.39638
0.30261 0.39639
0.30261 0.39640
0.30261 0.39641
0.30261 0.39642
0.30261 0.39643
0.30261 0.39644
0.30261 0.39645
0.30261 0.39646
0.30261 0.39647
0.30262 0.39648
0.30262 0.39649
0.30262 0.39650
0.30262 0.39651
0.30262 0.39652
0.30262 0.39653
0.30262 0.39654
0.30262 0.39655
0.30263 0.39656
0.30263 0.39657
0.30263 0.39658
0.30263 0.39659
0.30263 0.39660
0.30263 0.39661
0.30263 0.39662
0.30264 0.39663
0.30264 0.39664
0.30264 0.39665
0.30264 0.39666
0.30264 0.39667
0.30264 0.39668
0.30265 0.39669
0.30265 0.39670
0.30265 0.39671
0.30265 0.39672
0.30265 0.39673
0.30265 0.39674
0.30265 0.39675
0.30265 0.39676
0.30265 0.39677
0.30265 0.39678
0.30266 0.39679
0.30266 0.39680
0.30266 0.39681
0.30266 0.39682
0.30266 0.39683
0.30266 0.39684
0.30267 0.39685
0.30267 0.39686
0.30267 0.39687
0.30267 0.39688
0.30268 0.39689
0.30268 0.39690
0.30268 0.39691
0.30268 0.39692
0.30268 0.39693
0.30268 0.39694
0.30268 0.39695
0.30268 0.39696
0.30269 0.39697
0.30269 0.39698
0.30269 0.39699
0.30269 0.39700
0.30269 0.39701
0.30269 0.39702
0.30269 0.39703
0.30270 0.39704
0.30270 0.39705
0.30270 0.39706
0.30270 0.39707
0.30270 0.39708
0.30270 0.39709
0.30270 0.39710
0.30271 0.39711
0.30271 0.39712
0.30271 0.39713
0.30271 0.39714
0.30271 0.39715
0.30271 0.39716
0.30271 0.39717
0.30271 0.39718
0.30271 0.39719
0.30271 0.39720
0.30271 0.39721
0.30271 0.39722
0.30271 0.39723
0.30271 0.39724
0.30272 0.39725
0.30272 0.39726
0.30272 0.39727
0.30272 0.39728
0.30272 0.39729
0.30272 0.39730
0.30272 0.39731
0.30273 0.39732
0.30273 0.39733
0.30273 0.39734
0.30274 0.39735
0.30274 0.39736
0.30274 0.39737
0.30274 0.39738
0.30274 0.39739
0.30274 0.39740
0.30274 0.39741
0.30274 0.39742
0.30274 0.39743
0.30274 0.39744
0.30275 0.39745
0.30275 0.39746
0.30275 0.39747
0.30275 0.39748
0.30275 0.39749
0.30275 0.39750
0.30275 0.39751
0.30275 0.39752
0.30275 0.39753
0.30275 0.39754
0.30275 0.39755
0.30276 0.39756
0.30276 0.39757
0.30276 0.39758
0.30276 0.39759
0.30276 0.39760
0.30276 0.39761
0.30277 0.39762
0.30277 0.39763
0.30277 0.39764
0.30277 0.39765
0.30277 0.39766
0.30278 0.39767
0.30278 0.39768
0.30278 0.39769
0.30278 0.39770
0.30278 0.39771
0.30278 0.39772
0.30278 0.39773
0.30279 0.39774
0.30279 0.39775
0.30279 0.39776
0.30279 0.39777
0.30279 0.39778
0.30280 0.39779
0.30280 0.39780
0.30280 0.39781
0.30280 0.39782
0.30280 0.39783
0.30280 0.39784
0.30281 0.39785
0.30281 0.39786
0.30281 0.39787
0.30281 0.39788
0.30281 0.39789
0.30282 0.39790
0.30282 0.39791
0.30282 0.39792
0.30282 0.39793
0.30282 0.39794
0.30282 0.39795
0.30282 0.39796
0.30282 0.39797
0.30283 0.39798
0.30283 0.39799
0.30283 0.39800
0.30284 0.39801
0.30284 0.39802
0.30284 0.39803
0.30284 0.39804
0.30284 0.39805
0.30284 0.39806
0.30284 0.39807
0.30284 0.39808
0.30284 0.39809
0.30284 0.39810
0.30284 0.39811
0.30284 0.39812
0.30285 0.39813
0.30285 0.39814
0.30285 0.39815
0.30285 0.39816
0.30285 0.39817
0.30285 0.39818
0.30285 0.39819
0.30285 0.39820
0.30285 0.39821
0.30286 0.39822
0.30286 0.39823
0.30286 0.39824
0.30286 0.39825
0.30286 0.39826
0.30286 0.39827
0.30287 0.39828
0.30287 0.39829
0.30287 0.39830
0.30287 0.39831
0.30287 0.39832
0.30287 0.39833
0.30287 0.39834
0.30287 0.39835
0.30288 0.39836
0.30288 0.39837
0.30288 0.39838
0.30288 0.39839
0.30289 0.39840
0.30289 0.39841
0.30289 0.39842
0.30289 0.39843
0.30289 0.39844
0.30290 0.39845
0.30290 0.39846
0.30290 0.39847
0.30290 0.39848
0.30290 0.39849
0.30291 0.39850
0.30291 0.39851
0.30291 0.39852
0.30291 0.39853
0.30291 0.39854
0.30291 0.39855
0.30291 0.39856
0.30292 0.39857
0.30292 0.39858
0.30292 0.39859
0.30292 0.39860
0.30292 0.39861
0.30292 0.39862
0.30292 0.39863
0.30292 0.39864
0.30292 0.39865
0.30292 0.39866
0.30292 0.39867
0.30293 0.39868
0.30293 0.39869
0.30293 0.39870
0.30294 0.39871
0.30294 0.39872
0.30294 0.39873
0.30294 0.39874
0.30294 0.39875
0.30294 0.39876
0.30294 0.39877
0.30294 0.39878
0.30294 0.39879
0.30295 0.39880
0.30295 0.39881
0.30295 0.39882
0.30295 0.39883
0.30295 0.39884
0.30295 0.39885
0.30295 0.39886
0.30295 0.39887
0.30295 0.39888
0.30296 0.39889
0.30296 0.39890
0.30296 0.39891
0.30296 0.39892
0.30297 0.39893
0.30297 0.39894
0.30297 0.39895
0.30297 0.39896
0.30297 0.39897
0.30298 0.39898
0.30298 0.39899
0.30298 0.39900
0.30298 0.39901
0.30298 0.39902
0.30298 0.39903
0.30298 0.39904
0.30298 0.39905
0.30298 0.39906
0.30299 0.39907
0.30299 0.39908
0.30299 0.39909
0.30299 0.39910
0.30299 0.39911
0.30299 0.39912
0.30299 0.39913
0.30299 0.39914
0.30300 0.39915
0.30300 0.39916
0.30300 0.39917
0.30300 0.39918
0.30300 0.39919
0.30300 0.39920
0.30300 0.39921
0.30301 0.39922
0.30301 0.39923
0.30301 0.39924
0.30302 0.39925
0.30302 0.39926
0.30302 0.39927
0.30303 0.39928
0.30303 0.39929
0.30303 0.39930
0.30303 0.39931
0.30303 0.39932
0.30304 0.39933
0.30304 0.39934
0.30304 0.39935
0.30304 0.39936
0.30304 0.39937
0.30304 0.39938
0.30304 0.39939
0.30305 0.39940
0.30305 0.39941
0.30305 0.39942
0.30305 0.39943
0.30305 0.39944
0.30305 0.39945
0.30305 0.39946
0.30305 0.39947
0.30305 0.39948
0.30306 0.39949
0.30306 0.39950
0.30306 0.39951
0.30306 0.39952
0.30306 0.39953
0.30306 0.39954
0.30306 0.39955
0.30307 0.39956
0.30307 0.39957
0.30307 0.39958
0.30307 0.39959
0.30307 0.39960
0.30307 0.39961
0.30307 0.39962
0.30307 0.39963
0.30307 0.39964
0.30307 0.39965
0.30307 0.39966
0.30308 0.39967
0.30308 0.39968
0.30308 0.39969
0.30308 0.39970
0.30308 0.39971
0.30308 0.39972
0.30309 0.39973
0.30309 0.39974
0.30309 0.39975
0.30309 0.39976
0.30309 0.39977
0.30309 0.39978
0.30309 0.39979
0.30309 0.39980
0.30309 0.39981
0.30310 0.39982
0.30310 0.39983
0.30310 0.39984
0.30310 0.39985
0.30310 0.39986
0.30310 0.39987
0.30310 0.39988
0.30310 0.39989
0.30310 0.39990
0.30310 0.39991
0.30310 0.39992
0.30311 0.39993
0.30311 0.39994
0.30311 0.39995
0.30311 0.39996
0.30311 0.39997
0.30311 0.39998
0.30311 0.39999
0.30311 0.40000
0.30311 0.40001
0.30311 0.40002
0.30312 0.40003
0.30312 0.40004
0.30312 0.40005
0.30312 0.40006
0.30312 0.40007
0.30312 0.40008
0.30312 0.40009
0.30312 0.40010
0.30312 0.40011
0.30313 0.40012
0.30313 0.40013
0.30313 0.40014
0.30313 0.40015
0.30313 0.40016
0.30313 0.40017
0.30313 0.40018
0.30314 0.40019
0.30314 0.40020
0.30314 0.40021
0.30314 0.40022
0.30314 0.40023
0.30314 0.40024
0.30314 0.40025
0.30315 0.40026
0.30315 0.40027
0.30315 0.40028
0.30315 0.40029
0.30315 0.40030
0.30315 0.40031
0.30315 0.40032
0.30315 0.40033
0.30315 0.40034
0.30315 0.40035
0.30315 0.40036
0.30316 0.40037
0.30316 0.40038
0.30316 0.40039
0.30316 0.40040
0.30316 0.40041
0.30316 0.40042
0.30317 0.40043
0.30317 0.40044
0.30317 0.40045
0.30317 0.40046
0.30317 0.40047
0.30317 0.40048
0.30318 0.40049
0.30319 0.40050
0.30319 0.40051
0.30319 0.40052
0.30319 0.40053
0.30319 0.40054
0.30320 0.40055
0.30320 0.40056
0.30320 0.40057
0.30320 0.40058
0.30321 0.40059
0.30321 0.40060
0.30321 0.40061
0.30321 0.40062
0.30321 0.40063
0.30321 0.40064
0.30321 0.40065
0.30321 0.40066
0.30322 0.40067
0.30322 0.40068
0.30322 0.40069
0.30322 0.40070
0.30323 0.40071
0.30323 0.40072
0.30323 0.40073
0.30323 0.40074
0.30323 0.40075
0.30323 0.40076
0.30323 0.40077
0.30323 0.40078
0.30323 0.40079
0.30323 0.40080
0.30324 0.40081
0.30324 0.40082
0.30324 0.40083
0.30324 0.40084
0.30324 0.40085
0.30324 0.40086
0.30324 0.40087
0.30325 0.40088
0.30325 0.40089
0.30325 0.40090
0.30325 0.40091
0.30325 0.40092
0.30325 0.40093
0.30325 0.40094
0.30325 0.40095
0.30325 0.40096
0.30326 0.40097
0.30326 0.40098
0.30326 0.40099
0.30326 0.40100
0.30326 0.40101
0.30326 0.40102
0.30326 0.40103
0.30326 0.40104
0.30327 0.40105
0.30327 0.40106
0.30327 0.40107
0.30327 0.40108
0.30327 0.40109
0.30327 0.40110
0.30327 0.40111
0.30327 0.40112
0.30328 0.40113
0.30328 0.40114
0.30329 0.40115
0.30329 0.40116
0.30329 0.40117
0.30330 0.40118
0.30330 0.40119
0.30330 0.40120
0.30330 0.40121
0.30330 0.40122
0.30330 0.40123
0.30330 0.40124
0.30331 0.40125
0.30331 0.40126
0.30331 0.40127
0.30331 0.40128
0.30331 0.40129
0.30331 0.40130
0.30331 0.40131
0.30331 0.40132
0.30331 0.40133
0.30331 0.40134
0.30331 0.40135
0.30332 0.40136
0.30332 0.40137
0.30332 0.40138
0.30332 0.40139
0.30332 0.40140
0.30332 0.40141
0.30332 0.40142
0.30333 0.40143
0.30333 0.40144
0.30333 0.40145
0.30333 0.40146
0.30334 0.40147
0.30334 0.40148
0.30334 0.40149
0.30334 0.40150
0.30334 0.40151
0.30334 0.40152
0.30335 0.40153
0.30335 0.40154
0.30336 0.40155
0.30337 0.40156
0.30337 0.40157
0.30337 0.40158
0.30337 0.40159
0.30338 0.40160
0.30338 0.40161
0.30338 0.40162
0.30338 0.40163
0.30338 0.40164
0.30339 0.40165
0.30339 0.40166
0.30339 0.40167
0.30339 0.40168
0.30339 0.40169
0.30339 0.40170
0.30340 0.40171
0.30340 0.40172
0.30340 0.40173
0.30340 0.40174
0.30340 0.40175
0.30340 0.40176
0.30341 0.40177
0.30341 0.40178
0.30341 0.40179
0.30341 0.40180
0.30341 0.40181
0.30341 0.40182
0.30341 0.40183
0.30342 0.40184
0.30342 0.40185
0.30342 0.40186
0.30342 0.40187
0.30342 0.40188
0.30342 0.40189
0.30343 0.40190
0.30343 0.40191
0.30343 0.40192
0.30343 0.40193
0.30343 0.40194
0.30343 0.40195
0.30343 0.40196
0.30343 0.40197
0.30344 0.40198
0.30344 0.40199
0.30344 0.40200
0.30344 0.40201
0.30344 0.40202
0.30344 0.40203
0.30344 0.40204
0.30345 0.40205
0.30345 0.40206
0.30345 0.40207
0.30345 0.40208
0.30345 0.40209
0.30345 0.40210
0.30345 0.40211
0.30345 0.40212
0.30345 0.40213
0.30345 0.40214
0.30345 0.40215
0.30345 0.40216
0.30346 0.40217
0.30346 0.40218
0.30346 0.40219
0.30346 0.40220
0.30346 0.40221
0.30346 0.40222
0.30346 0.40223
0.30346 0.40224
0.30347 0.40225
0.30347 0.40226
0.30347 0.40227
0.30347 0.40228
0.30347 0.40229
0.30347 0.40230
0.30347 0.40231
0.30347 0.40232
0.30347 0.40233
0.30348 0.40234
0.30348 0.40235
0.30348 0.40236
0.30348 0.40237
0.30349 0.40238
0.30349 0.40239
0.30349 0.40240
0.30349 0.40241
0.30349 0.40242
0.30349 0.40243
0.30349 0.40244
0.30350 0.40245
0.30350 0.40246
0.30350 0.40247
0.30350 0.40248
0.30351 0.40249
0.30351 0.40250
0.30351 0.40251
0.30351 0.40252
0.30351 0.40253
0.30351 0.40254
0.30351 0.40255
0.30352 0.40256
0.30352 0.40257
0.30352 0.40258
0.30352 0.40259
0.30352 0.40260
0.30352 0.40261
0.30352 0.40262
0.30352 0.40263
0.30352 0.40264
0.30352 0.40265
0.30353 0.40266
0.30353 0.40267
0.30353 0.40268
0.30354 0.40269
0.30354 0.40270
0.30354 0.40271
0.30354 0.40272
0.30355 0.40273
0.30355 0.40274
0.30355 0.40275
0.30355 0.40276
0.30355 0.40277
0.30355 0.40278
0.30355 0.40279
0.30355 0.40280
0.30355 0.40281
0.30356 0.40282
0.30356 0.40283
0.30356 0.40284
0.30356 0.40285
0.30356 0.40286
0.30356 0.40287
0.30356 0.40288
0.30356 0.40289
0.30357 0.40290
0.30357 0.40291
0.30357 0.40292
0.30357 0.40293
0.30357 0.40294
0.30358 0.40295
0.30358 0.40296
0.30358 0.40297
0.30358 0.40298
0.30358 0.40299
0.30358 0.40300
0.30358 0.40301
0.30358 0.40302
0.30359 0.40303
0.30359 0.40304
0.30359 0.40305
0.30359 0.40306
0.30360 0.40307
0.30360 0.40308
0.30360 0.40309
0.30360 0.40310
0.30360 0.40311
0.30360 0.40312
0.30361 0.40313
0.30361 0.40314
0.30361 0.40315
0.30361 0.40316
0.30361 0.40317
0.30362 0.40318
0.30362 0.40319
0.30362 0.40320
0.30362 0.40321
0.30362 0.40322
0.30362 0.40323
0.30363 0.40324
0.30363 0.40325
0.30363 0.40326
0.30363 0.40327
0.30363 0.40328
0.30364 0.40329
0.30364 0.40330
0.30364 0.40331
0.30364 0.40332
0.30364 0.40333
0.30364 0.40334
0.30365 0.40335
0.30365 0.40336
0.30365 0.40337
0.30365 0.40338
0.30365 0.40339
0.30366 0.40340
0.30366 0.40341
0.30366 0.40342
0.30366 0.40343
0.30367 0.40344
0.30367 0.40345
0.30367 0.40346
0.30367 0.40347
0.30367 0.40348
0.30367 0.40349
0.30367 0.40350
0.30367 0.40351
0.30368 0.40352
0.30368 0.40353
0.30368 0.40354
0.30368 0.40355
0.30368 0.40356
0.30368 0.40357
0.30368 0.40358
0.30369 0.40359
0.30369 0.40360
0.30369 0.40361
0.30369 0.40362
0.30369 0.40363
0.30370 0.40364
0.30370 0.40365
0.30370 0.40366
0.30370 0.40367
0.30370 0.40368
0.30370 0.40369
0.30371 0.40370
0.30371 0.40371
0.30371 0.40372
0.30371 0.40373
0.30371 0.40374
0.30371 0.40375
0.30371 0.40376
0.30371 0.40377
0.30371 0.40378
0.30371 0.40379
0.30371 0.40380
0.30371 0.40381
0.30372 0.40382
0.30372 0.40383
0.30372 0.40384
0.30372 0.40385
0.30372 0.40386
0.30372 0.40387
0.30372 0.40388
0.30372 0.40389
0.30372 0.40390
0.30373 0.40391
0.30373 0.40392
0.30374 0.40393
0.30374 0.40394
0.30374 0.40395
0.30374 0.40396
0.30374 0.40397
0.30374 0.40398
0.30374 0.40399
0.30375 0.40400
0.30375 0.40401
0.30375 0.40402
0.30375 0.40403
0.30375 0.40404
0.30375 0.40405
0.30375 0.40406
0.30376 0.40407
0.30376 0.40408
0.30376 0.40409
0.30376 0.40410
0.30376 0.40411
0.30376 0.40412
0.30376 0.40413
0.30377 0.40414
0.30377 0.40415
0.30377 0.40416
0.30377 0.40417
0.30377 0.40418
0.30377 0.40419
0.30377 0.40420
0.30377 0.40421
0.30377 0.40422
0.30377 0.40423
0.30377 0.40424
0.30377 0.40425
0.30378 0.40426
0.30378 0.40427
0.30378 0.40428
0.30378 0.40429
0.30378 0.40430
0.30378 0.40431
0.30378 0.40432
0.30378 0.40433
0.30378 0.40434
0.30378 0.40435
0.30379 0.40436
0.30379 0.40437
0.30379 0.40438
0.30379 0.40439
0.30379 0.40440
0.30379 0.40441
0.30379 0.40442
0.30379 0.40443
0.30380 0.40444
0.30380 0.40445
0.30380 0.40446
0.30381 0.40447
0.30381 0.40448
0.30381 0.40449
0.30381 0.40450
0.30381 0.40451
0.30382 0.40452
0.30382 0.40453
0.30382 0.40454
0.30382 0.40455
0.30382 0.40456
0.30383 0.40457
0.30383 0.40458
0.30383 0.40459
0.30383 0.40460
0.30383 0.40461
0.30383 0.40462
0.30383 0.40463
0.30383 0.40464
0.30383 0.40465
0.30383 0.40466
0.30383 0.40467
0.30383 0.40468
0.30384 0.40469
0.30384 0.40470
0.30384 0.40471
0.30384 0.40472
0.30385 0.40473
0.30385 0.40474
0.30385 0.40475
0.30385 0.40476
0.30385 0.40477
0.30385 0.40478
0.30385 0.40479
0.30385 0.40480
0.30385 0.40481
0.30385 0.40482
0.30386 0.40483
0.30386 0.40484
0.30386 0.40485
0.30387 0.40486
0.30387 0.40487
0.30388 0.40488
0.30388 0.40489
0.30388 0.40490
0.30388 0.40491
0.30388 0.40492
0.30388 0.40493
0.30388 0.40494
0.30389 0.40495
0.30389 0.40496
0.30389 0.40497
0.30389 0.40498
0.30389 0.40499
0.30389 0.40500
0.30390 0.40501
0.30390 0.40502
0.30390 0.40503
0.30390 0.40504
0.30390 0.40505
0.30390 0.40506
0.30390 0.40507
0.30391 0.40508
0.30391 0.40509
0.30391 0.40510
0.30392 0.40511
0.30392 0.40512
0.30392 0.40513
0.30392 0.40514
0.30392 0.40515
0.30392 0.40516
0.30393 0.40517
0.30393 0.40518
0.30393 0.40519
0.30393 0.40520
0.30393 0.40521
0.30393 0.40522
0.30393 0.40523
0.30394 0.40524
0.30394 0.40525
0.30394 0.40526
0.30394 0.40527
0.30394 0.40528
0.30394 0.40529
0.30395 0.40530
0.30395 0.40531
0.30395 0.40532
0.30395 0.40533
0.30395 0.40534
0.30395 0.40535
0.30395 0.40536
0.30395 0.40537
0.30395 0.40538
0.30396 0.40539
0.30396 0.40540
0.30396 0.40541
0.30396 0.40542
0.30397 0.40543
0.30397 0.40544
0.30397 0.40545
0.30397 0.40546
0.30397 0.40547
0.30398 0.40548
0.30398 0.40549
0.30398 0.40550
0.30398 0.40551
0.30398 0.40552
0.30398 0.40553
0.30398 0.40554
0.30398 0.40555
0.30398 0.40556
0.30398 0.40557
0.30398 0.40558
0.30398 0.40559
0.30398 0.40560
0.30399 0.40561
0.30399 0.40562
0.30399 0.40563
0.30399 0.40564
0.30399 0.40565
0.30399 0.40566
0.30399 0.40567
0.30399 0.40568
0.30399 0.40569
0.30399 0.40570
0.30400 0.40571
0.30400 0.40572
0.30400 0.40573
0.30400 0.40574
0.30400 0.40575
0.30400 0.40576
0.30400 0.40577
0.30400 0.40578
0.30401 0.40579
0.30401 0.40580
0.30401 0.40581
0.30401 0.40582
0.30402 0.40583
0.30402 0.40584
0.30402 0.40585
0.30402 0.40586
0.30402 0.40587
0.30402 0.40588
0.30402 0.40589
0.30402 0.40590
0.30403 0.40591
0.30403 0.40592
0.30403 0.40593
0.30403 0.40594
0.30403 0.40595
0.30403 0.40596
0.30403 0.40597
0.30403 0.40598
0.30404 0.40599
0.30404 0.40600
0.30404 0.40601
0.30404 0.40602
0.30404 0.40603
0.30404 0.40604
0.30405 0.40605
0.30405 0.40606
0.30405 0.40607
0.30405 0.40608
0.30405 0.40609
0.30405 0.40610
0.30405 0.40611
0.30405 0.40612
0.30405 0.40613
0.30406 0.40614
0.30406 0.40615
0.30406 0.40616
0.30406 0.40617
0.30406 0.40618
0.30406 0.40619
0.30406 0.40620
0.30406 0.40621
0.30406 0.40622
0.30406 0.40623
0.30407 0.40624
0.30407 0.40625
0.30408 0.40626
0.30408 0.40627
0.30408 0.40628
0.30408 0.40629
0.30408 0.40630
0.30408 0.40631
0.30408 0.40632
0.30408 0.40633
0.30409 0.40634
0.30409 0.40635
0.30409 0.40636
0.30409 0.40637
0.30409 0.40638
0.30409 0.40639
0.30409 0.40640
0.30409 0.40641
0.30410 0.40642
0.30410 0.40643
0.30410 0.40644
0.30410 0.40645
0.30410 0.40646
0.30410 0.40647
0.30410 0.40648
0.30411 0.40649
0.30411 0.40650
0.30411 0.40651
0.30411 0.40652
0.30411 0.40653
0.30411 0.40654
0.30411 0.40655
0.30412 0.40656
0.30412 0.40657
0.30412 0.40658
0.30412 0.40659
0.30412 0.40660
0.30412 0.40661
0.30412 0.40662
0.30412 0.40663
0.30412 0.40664
0.30412 0.40665
0.30412 0.40666
0.30413 0.40667
0.30413 0.40668
0.30413 0.40669
0.30413 0.40670
0.30413 0.40671
0.30413 0.40672
0.30413 0.40673
0.30414 0.40674
0.30414 0.40675
0.30414 0.40676
0.30414 0.40677
0.30414 0.40678
0.30414 0.40679
0.30414 0.40680
0.30414 0.40681
0.30414 0.40682
0.30415 0.40683
0.30415 0.40684
0.30415 0.40685
0.30415 0.40686
0.30415 0.40687
0.30415 0.40688
0.30415 0.40689
0.30415 0.40690
0.30416 0.40691
0.30416 0.40692
0.30416 0.40693
0.30416 0.40694
0.30416 0.40695
0.30416 0.40696
0.30416 0.40697
0.30416 0.40698
0.30416 0.40699
0.30417 0.40700
0.30417 0.40701
0.30417 0.40702
0.30418 0.40703
0.30418 0.40704
0.30418 0.40705
0.30418 0.40706
0.30418 0.40707
0.30418 0.40708
0.30419 0.40709
0.30419 0.40710
0.30419 0.40711
0.30419 0.40712
0.30419 0.40713
0.30419 0.40714
0.30419 0.40715
0.30419 0.40716
0.30419 0.40717
0.30419 0.40718
0.30420 0.40719
0.30420 0.40720
0.30420 0.40721
0.30420 0.40722
0.30420 0.40723
0.30421 0.40724
0.30421 0.40725
0.30421 0.40726
0.30421 0.40727
0.30421 0.40728
0.30421 0.40729
0.30422 0.40730
0.30422 0.40731
0.30422 0.40732
0.30422 0.40733
0.30422 0.40734
0.30422 0.40735
0.30422 0.40736
0.30422 0.40737
0.30422 0.40738
0.30422 0.40739
0.30422 0.40740
0.30422 0.40741
0.30422 0.40742
0.30423 0.40743
0.30423 0.40744
0.30424 0.40745
0.30424 0.40746
0.30424 0.40747
0.30424 0.40748
0.30424 0.40749
0.30424 0.40750
0.30424 0.40751
0.30425 0.40752
0.30425 0.40753
0.30425 0.40754
0.30425 0.40755
0.30425 0.40756
0.30425 0.40757
0.30426 0.40758
0.30426 0.40759
0.30426 0.40760
0.30426 0.40761
0.30426 0.40762
0.30426 0.40763
0.30426 0.40764
0.30426 0.40765
0.30426 0.40766
0.30426 0.40767
0.30426 0.40768
0.30426 0.40769
0.30426 0.40770
0.30427 0.40771
0.30427 0.40772
0.30427 0.40773
0.30428 0.40774
0.30428 0.40775
0.30428 0.40776
0.30428 0.40777
0.30429 0.40778
0.30429 0.40779
0.30429 0.40780
0.30429 0.40781
0.30429 0.40782
0.30429 0.40783
0.30429 0.40784
0.30430 0.40785
0.30430 0.40786
0.30430 0.40787
0.30430 0.40788
0.30431 0.40789
0.30431 0.40790
0.30431 0.40791
0.30431 0.40792
0.30431 0.40793
0.30431 0.40794
0.30431 0.40795
0.30431 0.40796
0.30431 0.40797
0.30431 0.40798
0.30431 0.40799
0.30431 0.40800
0.30432 0.40801
0.30432 0.40802
0.30433 0.40803
0.30433 0.40804
0.30433 0.40805
0.30433 0.40806
0.30433 0.40807
0.30433 0.40808
0.30434 0.40809
0.30434 0.40810
0.30434 0.40811
0.30434 0.40812
0.30434 0.40813
0.30434 0.40814
0.30435 0.40815
0.30435 0.40816
0.30435 0.40817
0.30435 0.40818
0.30435 0.40819
0.30436 0.40820
0.30436 0.40821
0.30436 0.40822
0.30436 0.40823
0.30436 0.40824
0.30436 0.40825
0.30436 0.40826
0.30437 0.40827
0.30437 0.40828
0.30437 0.40829
0.30437 0.40830
0.30437 0.40831
0.30437 0.40832
0.30437 0.40833
0.30437 0.40834
0.30437 0.40835
0.30437 0.40836
0.30437 0.40837
0.30437 0.40838
0.30438 0.40839
0.30438 0.40840
0.30439 0.40841
0.30439 0.40842
0.30440 0.40843
0.30440 0.40844
0.30440 0.40845
0.30440 0.40846
0.30440 0.40847
0.30440 0.40848
0.30440 0.40849
0.30441 0.40850
0.30441 0.40851
0.30441 0.40852
0.30441 0.40853
0.30441 0.40854
0.30441 0.40855
0.30441 0.40856
0.30441 0.40857
0.30441 0.40858
0.30442 0.40859
0.30442 0.40860
0.30442 0.40861
0.30442 0.40862
0.30443 0.40863
0.30443 0.40864
0.30443 0.40865
0.30443 0.40866
0.30443 0.40867
0.30443 0.40868
0.30443 0.40869
0.30444 0.40870
0.30444 0.40871
0.30444 0.40872
0.30444 0.40873
0.30444 0.40874
0.30445 0.40875
0.30445 0.40876
0.30445 0.40877
0.30445 0.40878
0.30446 0.40879
0.30446 0.40880
0.30446 0.40881
0.30446 0.40882
0.30446 0.40883
0.30446 0.40884
0.30446 0.40885
0.30447 0.40886
0.30447 0.40887
0.30447 0.40888
0.30447 0.40889
0.30447 0.40890
0.30447 0.40891
0.30447 0.40892
0.30447 0.40893
0.30447 0.40894
0.30448 0.40895
0.30448 0.40896
0.30448 0.40897
0.30448 0.40898
0.30448 0.40899
0.30448 0.40900
0.30448 0.40901
0.30448 0.40902
0.30448 0.40903
0.30448 0.40904
0.30448 0.40905
0.30449 0.40906
0.30449 0.40907
0.30449 0.40908
0.30449 0.40909
0.30449 0.40910
0.30449 0.40911
0.30450 0.40912
0.30450 0.40913
0.30451 0.40914
0.30451 0.40915
0.30451 0.40916
0.30451 0.40917
0.30451 0.40918
0.30451 0.40919
0.30451 0.40920
0.30451 0.40921
0.30451 0.40922
0.30451 0.40923
0.30451 0.40924
0.30451 0.40925
0.30452 0.40926
0.30452 0.40927
0.30452 0.40928
0.30453 0.40929
0.30453 0.40930
0.30453 0.40931
0.30453 0.40932
0.30453 0.40933
0.30453 0.40934
0.30453 0.40935
0.30453 0.40936
0.30453 0.40937
0.30453 0.40938
0.30453 0.40939
0.30454 0.40940
0.30454 0.40941
0.30454 0.40942
0.30454 0.40943
0.30454 0.40944
0.30454 0.40945
0.30454 0.40946
0.30454 0.40947
0.30454 0.40948
0.30454 0.40949
0.30454 0.40950
0.30455 0.40951
0.30455 0.40952
0.30455 0.40953
0.30455 0.40954
0.30455 0.40955
0.30455 0.40956
0.30456 0.40957
0.30456 0.40958
0.30456 0.40959
0.30456 0.40960
0.30457 0.40961
0.30457 0.40962
0.30457 0.40963
0.30457 0.40964
0.30457 0.40965
0.30457 0.40966
0.30457 0.40967
0.30457 0.40968
0.30457 0.40969
0.30457 0.40970
0.30458 0.40971
0.30458 0.40972
0.30458 0.40973
0.30458 0.40974
0.30458 0.40975
0.30458 0.40976
0.30458 0.40977
0.30458 0.40978
0.30458 0.40979
0.30459 0.40980
0.30459 0.40981
0.30459 0.40982
0.30459 0.40983
0.30459 0.40984
0.30459 0.40985
0.30459 0.40986
0.30459 0.40987
0.30459 0.40988
0.30459 0.40989
0.30460 0.40990
0.30460 0.40991
0.30460 0.40992
0.30460 0.40993
0.30460 0.40994
0.30460 0.40995
0.30460 0.40996
0.30460 0.40997
0.30461 0.40998
0.30461 0.40999
0.30461 0.41000
0.30461 0.41001
0.30461 0.41002
0.30461 0.41003
0.30461 0.41004
0.30462 0.41005
0.30462 0.41006
0.30462 0.41007
0.30462 0.41008
0.30463 0.41009
0.30463 0.41010
0.30463 0.41011
0.30463 0.41012
0.30463 0.41013
0.30463 0.41014
0.30463 0.41015
0.30463 0.41016
0.30463 0.41017
0.30464 0.41018
0.30464 0.41019
0.30464 0.41020
0.30464 0.41021
0.30464 0.41022
0.30465 0.41023
0.30465 0.41024
0.30465 0.41025
0.30465 0.41026
0.30465 0.41027
0.30465 0.41028
0.30465 0.41029
0.30465 0.41030
0.30465 0.41031
0.30465 0.41032
0.30465 0.41033
0.30465 0.41034
0.30465 0.41035
0.30465 0.41036
0.30466 0.41037
0.30466 0.41038
0.30466 0.41039
0.30466 0.41040
0.30466 0.41041
0.30466 0.41042
0.30466 0.41043
0.30467 0.41044
0.30467 0.41045
0.30467 0.41046
0.30467 0.41047
0.30468 0.41048
0.30468 0.41049
0.30468 0.41050
0.30468 0.41051
0.30468 0.41052
0.30468 0.41053
0.30468 0.41054
0.30468 0.41055
0.30468 0.41056
0.30469 0.41057
0.30469 0.41058
0.30469 0.41059
0.30469 0.41060
0.30469 0.41061
0.30469 0.41062
0.30469 0.41063
0.30469 0.41064
0.30469 0.41065
0.30470 0.41066
0.30470 0.41067
0.30471 0.41068
0.30471 0.41069
0.30471 0.41070
0.30471 0.41071
0.30471 0.41072
0.30471 0.41073
0.30471 0.41074
0.30472 0.41075
0.30472 0.41076
0.30472 0.41077
0.30472 0.41078
0.30473 0.41079
0.30473 0.41080
0.30473 0.41081
0.30473 0.41082
0.30473 0.41083
0.30473 0.41084
0.30473 0.41085
0.30473 0.41086
0.30473 0.41087
0.30473 0.41088
0.30473 0.41089
0.30473 0.41090
0.30473 0.41091
0.30474 0.41092
0.30474 0.41093
0.30474 0.41094
0.30474 0.41095
0.30474 0.41096
0.30474 0.41097
0.30475 0.41098
0.30475 0.41099
0.30475 0.41100
0.30475 0.41101
0.30475 0.41102
0.30475 0.41103
0.30475 0.41104
0.30476 0.41105
0.30476 0.41106
0.30476 0.41107
0.30477 0.41108
0.30477 0.41109
0.30477 0.41110
0.30477 0.41111
0.30477 0.41112
0.30477 0.41113
0.30477 0.41114
0.30477 0.41115
0.30477 0.41116
0.30477 0.41117
0.30477 0.41118
0.30477 0.41119
0.30477 0.41120
0.30478 0.41121
0.30478 0.41122
0.30478 0.41123
0.30478 0.41124
0.30478 0.41125
0.30479 0.41126
0.30479 0.41127
0.30479 0.41128
0.30479 0.41129
0.30479 0.41130
0.30479 0.41131
0.30479 0.41132
0.30480 0.41133
0.30481 0.41134
0.30481 0.41135
0.30481 0.41136
0.30481 0.41137
0.30482 0.41138
0.30482 0.41139
0.30482 0.41140
0.30482 0.41141
0.30482 0.41142
0.30483 0.41143
0.30483 0.41144
0.30483 0.41145
0.30483 0.41146
0.30483 0.41147
0.30483 0.41148
0.30483 0.41149
0.30483 0.41150
0.30483 0.41151
0.30484 0.41152
0.30484 0.41153
0.30484 0.41154
0.30484 0.41155
0.30484 0.41156
0.30484 0.41157
0.30485 0.41158
0.30485 0.41159
0.30485 0.41160
0.30485 0.41161
0.30485 0.41162
0.30485 0.41163
0.30486 0.41164
0.30486 0.41165
0.30486 0.41166
0.30486 0.41167
0.30486 0.41168
0.30487 0.41169
0.30487 0.41170
0.30487 0.41171
0.30487 0.41172
0.30487 0.41173
0.30487 0.41174
0.30487 0.41175
0.30488 0.41176
0.30488 0.41177
0.30488 0.41178
0.30488 0.41179
0.30488 0.41180
0.30489 0.41181
0.30489 0.41182
0.30489 0.41183
0.30489 0.41184
0.30489 0.41185
0.30489 0.41186
0.30490 0.41187
0.30490 0.41188
0.30490 0.41189
0.30490 0.41190
0.30490 0.41191
0.30490 0.41192
0.30490 0.41193
0.30490 0.41194
0.30491 0.41195
0.30491 0.41196
0.30491 0.41197
0.30491 0.41198
0.30491 0.41199
0.30491 0.41200
0.30492 0.41201
0.30492 0.41202
0.30492 0.41203
0.30492 0.41204
0.30492 0.41205
0.30492 0.41206
0.30492 0.41207
0.30492 0.41208
0.30492 0.41209
0.30493 0.41210
0.30493 0.41211
0.30493 0.41212
0.30493 0.41213
0.30493 0.41214
0.30494 0.41215
0.30494 0.41216
0.30494 0.41217
0.30494 0.41218
0.30494 0.41219
0.30494 0.41220
0.30494 0.41221
0.30494 0.41222
0.30494 0.41223
0.30494 0.41224
0.30494 0.41225
0.30495 0.41226
0.30495 0.41227
0.30495 0.41228
0.30495 0.41229
0.30495 0.41230
0.30495 0.41231
0.30495 0.41232
0.30495 0.41233
0.30495 0.41234
0.30495 0.41235
0.30495 0.41236
0.30495 0.41237
0.30495 0.41238
0.30495 0.41239
0.30495 0.41240
0.30495 0.41241
0.30496 0.41242
0.30496 0.41243
0.30496 0.41244
0.30496 0.41245
0.30497 0.41246
0.30497 0.41247
0.30497 0.41248
0.30497 0.41249
0.30497 0.41250
0.30497 0.41251
0.30497 0.41252
0.30497 0.41253
0.30497 0.41254
0.30498 0.41255
0.30498 0.41256
0.30498 0.41257
0.30498 0.41258
0.30498 0.41259
0.30499 0.41260
0.30499 0.41261
0.30499 0.41262
0.30499 0.41263
0.30499 0.41264
0.30499 0.41265
0.30499 0.41266
0.30500 0.41267
0.30500 0.41268
0.30500 0.41269
0.30501 0.41270
0.30501 0.41271
0.30501 0.41272
0.30502 0.41273
0.30502 0.41274
0.30502 0.41275
0.30502 0.41276
0.30503 0.41277
0.30503 0.41278
0.30503 0.41279
0.30503 0.41280
0.30503 0.41281
0.30504 0.41282
0.30504 0.41283
0.30504 0.41284
0.30504 0.41285
0.30504 0.41286
0.30504 0.41287
0.30505 0.41288
0.30505 0.41289
0.30505 0.41290
0.30505 0.41291
0.30505 0.41292
0.30506 0.41293
0.30506 0.41294
0.30506 0.41295
0.30506 0.41296
0.30506 0.41297
0.30506 0.41298
0.30507 0.41299
0.30507 0.41300
0.30507 0.41301
0.30507 0.41302
0.30507 0.41303
0.30507 0.41304
0.30508 0.41305
0.30508 0.41306
0.30508 0.41307
0.30508 0.41308
0.30508 0.41309
0.30508 0.41310
0.30508 0.41311
0.30508 0.41312
0.30509 0.41313
0.30509 0.41314
0.30509 0.41315
0.30509 0.41316
0.30509 0.41317
0.30509 0.41318
0.30510 0.41319
0.30510 0.41320
0.30510 0.41321
0.30510 0.41322
0.30511 0.41323
0.30511 0.41324
0.30511 0.41325
0.30511 0.41326
0.30511 0.41327
0.30511 0.41328
0.30511 0.41329
0.30511 0.41330
0.30512 0.41331
0.30512 0.41332
0.30512 0.41333
0.30513 0.41334
0.30513 0.41335
0.30513 0.41336
0.30513 0.41337
0.30513 0.41338
0.30513 0.41339
0.30513 0.41340
0.30513 0.41341
0.30514 0.41342
0.30514 0.41343
0.30514 0.41344
0.30514 0.41345
0.30514 0.41346
0.30514 0.41347
0.30514 0.41348
0.30514 0.41349
0.30515 0.41350
0.30515 0.41351
0.30515 0.41352
0.30515 0.41353
0.30515 0.41354
0.30515 0.41355
0.30515 0.41356
0.30516 0.41357
0.30516 0.41358
0.30516 0.41359
0.30516 0.41360
0.30516 0.41361
0.30516 0.41362
0.30517 0.41363
0.30517 0.41364
0.30517 0.41365
0.30517 0.41366
0.30517 0.41367
0.30517 0.41368
0.30518 0.41369
0.30518 0.41370
0.30518 0.41371
0.30518 0.41372
0.30518 0.41373
0.30518 0.41374
0.30518 0.41375
0.30518 0.41376
0.30519 0.41377
0.30519 0.41378
0.30519 0.41379
0.30519 0.41380
0.30519 0.41381
0.30519 0.41382
0.30519 0.41383
0.30519 0.41384
0.30520 0.41385
0.30520 0.41386
0.30520 0.41387
0.30520 0.41388
0.30520 0.41389
0.30520 0.41390
0.30521 0.41391
0.30521 0.41392
0.30521 0.41393
0.30521 0.41394
0.30521 0.41395
0.30521 0.41396
0.30521 0.41397
0.30521 0.41398
0.30521 0.41399
0.30521 0.41400
0.30521 0.41401
0.30521 0.41402
0.30522 0.41403
0.30522 0.41404
0.30522 0.41405
0.30522 0.41406
0.30522 0.41407
0.30522 0.41408
0.30522 0.41409
0.30522 0.41410
0.30522 0.41411
0.30523 0.41412
0.30523 0.41413
0.30523 0.41414
0.30523 0.41415
0.30523 0.41416
0.30523 0.41417
0.30523 0.41418
0.30523 0.41419
0.30523 0.41420
0.30523 0.41421
0.30524 0.41422
0.30524 0.41423
0.30524 0.41424
0.30524 0.41425
0.30524 0.41426
0.30524 0.41427
0.30524 0.41428
0.30525 0.41429
0.30525 0.41430
0.30525 0.41431
0.30525 0.41432
0.30525 0.41433
0.30526 0.41434
0.30526 0.41435
0.30526 0.41436
0.30526 0.41437
0.30526 0.41438
0.30526 0.41439
0.30526 0.41440
0.30526 0.41441
0.30526 0.41442
0.30526 0.41443
0.30526 0.41444
0.30527 0.41445
0.30527 0.41446
0.30527 0.41447
0.30527 0.41448
0.30527 0.41449
0.30527 0.41450
0.30527 0.41451
0.30527 0.41452
0.30528 0.41453
0.30528 0.41454
0.30528 0.41455
0.30528 0.41456
0.30529 0.41457
0.30529 0.41458
0.30529 0.41459
0.30530 0.41460
0.30530 0.41461
0.30530 0.41462
0.30530 0.41463
0.30530 0.41464
0.30530 0.41465
0.30530 0.41466
0.30530 0.41467
0.30530 0.41468
0.30531 0.41469
0.30531 0.41470
0.30531 0.41471
0.30531 0.41472
0.30531 0.41473
0.30531 0.41474
0.30531 0.41475
0.30531 0.41476
0.30531 0.41477
0.30531 0.41478
0.30531 0.41479
0.30532 0.41480
0.30532 0.41481
0.30532 0.41482
0.30532 0.41483
0.30532 0.41484
0.30532 0.41485
0.30532 0.41486
0.30532 0.41487
0.30532 0.41488
0.30532 0.41489
0.30532 0.41490
0.30533 0.41491
0.30533 0.41492
0.30533 0.41493
0.30533 0.41494
0.30533 0.41495
0.30533 0.41496
0.30533 0.41497
0.30534 0.41498
0.30534 0.41499
0.30534 0.41500
0.30534 0.41501
0.30534 0.41502
0.30534 0.41503
0.30534 0.41504
0.30534 0.41505
0.30534 0.41506
0.30534 0.41507
0.30534 0.41508
0.30534 0.41509
0.30535 0.41510
0.30535 0.41511
0.30535 0.41512
0.30535 0.41513
0.30535 0.41514
0.30536 0.41515
0.30536 0.41516
0.30536 0.41517
0.30536 0.41518
0.30536 0.41519
0.30536 0.41520
0.30537 0.41521
0.30537 0.41522
0.30537 0.41523
0.30537 0.41524
0.30537 0.41525
0.30537 0.41526
0.30537 0.41527
0.30538 0.41528
0.30538 0.41529
0.30538 0.41530
0.30538 0.41531
0.30538 0.41532
0.30538 0.41533
0.30538 0.41534
0.30538 0.41535
0.30538 0.41536
0.30538 0.41537
0.30539 0.41538
0.30539 0.41539
0.30539 0.41540
0.30539 0.41541
0.30539 0.41542
0.30539 0.41543
0.30540 0.41544
0.30540 0.41545
0.30540 0.41546
0.30540 0.41547
0.30540 0.41548
0.30540 0.41549
0.30540 0.41550
0.30540 0.41551
0.30541 0.41552
0.30541 0.41553
0.30541 0.41554
0.30541 0.41555
0.30541 0.41556
0.30542 0.41557
0.30542 0.41558
0.30542 0.41559
0.30542 0.41560
0.30542 0.41561
0.30543 0.41562
0.30543 0.41563
0.30543 0.41564
0.30543 0.41565
0.30543 0.41566
0.30544 0.41567
0.30544 0.41568
0.30544 0.41569
0.30544 0.41570
0.30544 0.41571
0.30545 0.41572
0.30545 0.41573
0.30545 0.41574
0.30545 0.41575
0.30545 0.41576
0.30545 0.41577
0.30546 0.41578
0.30546 0.41579
0.30546 0.41580
0.30546 0.41581
0.30546 0.41582
0.30546 0.41583
0.30547 0.41584
0.30547 0.41585
0.30547 0.41586
0.30547 0.41587
0.30548 0.41588
0.30548 0.41589
0.30548 0.41590
0.30548 0.41591
0.30548 0.41592
0.30548 0.41593
0.30548 0.41594
0.30548 0.41595
0.30549 0.41596
0.30549 0.41597
0.30549 0.41598
0.30549 0.41599
0.30550 0.41600
0.30550 0.41601
0.30550 0.41602
0.30550 0.41603
0.30550 0.41604
0.30550 0.41605
0.30550 0.41606
0.30550 0.41607
0.30550 0.41608
0.30551 0.41609
0.30551 0.41610
0.30551 0.41611
0.30551 0.41612
0.30551 0.41613
0.30551 0.41614
0.30551 0.41615
0.30551 0.41616
0.30551 0.41617
0.30552 0.41618
0.30552 0.41619
0.30552 0.41620
0.30552 0.41621
0.30552 0.41622
0.30552 0.41623
0.30552 0.41624
0.30552 0.41625
0.30552 0.41626
0.30553 0.41627
0.30553 0.41628
0.30553 0.41629
0.30553 0.41630
0.30553 0.41631
0.30553 0.41632
0.30553 0.41633
0.30553 0.41634
0.30554 0.41635
0.30554 0.41636
0.30554 0.41637
0.30554 0.41638
0.30554 0.41639
0.30554 0.41640
0.30555 0.41641
0.30555 0.41642
0.30555 0.41643
0.30555 0.41644
0.30555 0.41645
0.30555 0.41646
0.30555 0.41647
0.30555 0.41648
0.30555 0.41649
0.30556 0.41650
0.30556 0.41651
0.30556 0.41652
0.30556 0.41653
0.30557 0.41654
0.30557 0.41655
0.30557 0.41656
0.30557 0.41657
0.30557 0.41658
0.30557 0.41659
0.30557 0.41660
0.30557 0.41661
0.30557 0.41662
0.30557 0.41663
0.30557 0.41664
0.30557 0.41665
0.30557 0.41666
0.30557 0.41667
0.30558 0.41668
0.30558 0.41669
0.30558 0.41670
0.30558 0.41671
0.30558 0.41672
0.30558 0.41673
0.30558 0.41674
0.30558 0.41675
0.30558 0.41676
0.30558 0.41677
0.30559 0.41678
0.30559 0.41679
0.30559 0.41680
0.30559 0.41681
0.30559 0.41682
0.30559 0.41683
0.30559 0.41684
0.30560 0.41685
0.30560 0.41686
0.30560 0.41687
0.30560 0.41688
0.30560 0.41689
0.30560 0.41690
0.30561 0.41691
0.30561 0.41692
0.30561 0.41693
0.30561 0.41694
0.30561 0.41695
0.30561 0.41696
0.30561 0.41697
0.30561 0.41698
0.30561 0.41699
0.30561 0.41700
0.30561 0.41701
0.30561 0.41702
0.30561 0.41703
0.30561 0.41704
0.30561 0.41705
0.30562 0.41706
0.30562 0.41707
0.30562 0.41708
0.30562 0.41709
0.30562 0.41710
0.30562 0.41711
0.30562 0.41712
0.30562 0.41713
0.30562 0.41714
0.30563 0.41715
0.30563 0.41716
0.30563 0.41717
0.30563 0.41718
0.30564 0.41719
0.30564 0.41720
0.30564 0.41721
0.30564 0.41722
0.30564 0.41723
0.30564 0.41724
0.30564 0.41725
0.30564 0.41726
0.30565 0.41727
0.30565 0.41728
0.30565 0.41729
0.30565 0.41730
0.30565 0.41731
0.30565 0.41732
0.30565 0.41733
0.30565 0.41734
0.30565 0.41735
0.30565 0.41736
0.30566 0.41737
0.30566 0.41738
0.30566 0.41739
0.30566 0.41740
0.30567 0.41741
0.30567 0.41742
0.30567 0.41743
0.30567 0.41744
0.30567 0.41745
0.30567 0.41746
0.30567 0.41747
0.30567 0.41748
0.30567 0.41749
0.30568 0.41750
0.30568 0.41751
0.30568 0.41752
0.30568 0.41753
0.30568 0.41754
0.30568 0.41755
0.30568 0.41756
0.30569 0.41757
0.30569 0.41758
0.30569 0.41759
0.30569 0.41760
0.30570 0.41761
0.30570 0.41762
0.30570 0.41763
0.30570 0.41764
0.30570 0.41765
0.30571 0.41766
0.30571 0.41767
0.30571 0.41768
0.30571 0.41769
0.30571 0.41770
0.30571 0.41771
0.30571 0.41772
0.30572 0.41773
0.30572 0.41774
0.30572 0.41775
0.30572 0.41776
0.30572 0.41777
0.30572 0.41778
0.30572 0.41779
0.30572 0.41780
0.30572 0.41781
0.30572 0.41782
0.30572 0.41783
0.30572 0.41784
0.30573 0.41785
0.30573 0.41786
0.30573 0.41787
0.30573 0.41788
0.30573 0.41789
0.30573 0.41790
0.30574 0.41791
0.30574 0.41792
0.30574 0.41793
0.30574 0.41794
0.30574 0.41795
0.30574 0.41796
0.30574 0.41797
0.30574 0.41798
0.30574 0.41799
0.30574 0.41800
0.30574 0.41801
0.30574 0.41802
0.30575 0.41803
0.30575 0.41804
0.30575 0.41805
0.30575 0.41806
0.30575 0.41807
0.30575 0.41808
0.30575 0.41809
0.30575 0.41810
0.30576 0.41811
0.30576 0.41812
0.30576 0.41813
0.30576 0.41814
0.30576 0.41815
0.30576 0.41816
0.30576 0.41817
0.30576 0.41818
0.30577 0.41819
0.30577 0.41820
0.30577 0.41821
0.30577 0.41822
0.30577 0.41823
0.30577 0.41824
0.30578 0.41825
0.30578 0.41826
0.30578 0.41827
0.30578 0.41828
0.30578 0.41829
0.30578 0.41830
0.30578 0.41831
0.30579 0.41832
0.30579 0.41833
0.30579 0.41834
0.30579 0.41835
0.30579 0.41836
0.30579 0.41837
0.30580 0.41838
0.30580 0.41839
0.30580 0.41840
0.30580 0.41841
0.30580 0.41842
0.30580 0.41843
0.30581 0.41844
0.30581 0.41845
0.30581 0.41846
0.30581 0.41847
0.30581 0.41848
0.30581 0.41849
0.30581 0.41850
0.30581 0.41851
0.30582 0.41852
0.30582 0.41853
0.30582 0.41854
0.30582 0.41855
0.30582 0.41856
0.30583 0.41857
0.30583 0.41858
0.30583 0.41859
0.30583 0.41860
0.30583 0.41861
0.30583 0.41862
0.30583 0.41863
0.30584 0.41864
0.30584 0.41865
0.30584 0.41866
0.30584 0.41867
0.30584 0.41868
0.30584 0.41869
0.30584 0.41870
0.30585 0.41871
0.30585 0.41872
0.30585 0.41873
0.30585 0.41874
0.30585 0.41875
0.30586 0.41876
0.30586 0.41877
0.30586 0.41878
0.30586 0.41879
0.30586 0.41880
0.30587 0.41881
0.30587 0.41882
0.30587 0.41883
0.30587 0.41884
0.30587 0.41885
0.30587 0.41886
0.30587 0.41887
0.30587 0.41888
0.30588 0.41889
0.30588 0.41890
0.30588 0.41891
0.30588 0.41892
0.30589 0.41893
0.30589 0.41894
0.30589 0.41895
0.30589 0.41896
0.30589 0.41897
0.30589 0.41898
0.30589 0.41899
0.30590 0.41900
0.30590 0.41901
0.30590 0.41902
0.30590 0.41903
0.30590 0.41904
0.30590 0.41905
0.30590 0.41906
0.30591 0.41907
0.30591 0.41908
0.30591 0.41909
0.30591 0.41910
0.30591 0.41911
0.30591 0.41912
0.30591 0.41913
0.30591 0.41914
0.30592 0.41915
0.30592 0.41916
0.30592 0.41917
0.30592 0.41918
0.30593 0.41919
0.30593 0.41920
0.30593 0.41921
0.30593 0.41922
0.30593 0.41923
0.30593 0.41924
0.30593 0.41925
0.30593 0.41926
0.30594 0.41927
0.30594 0.41928
0.30594 0.41929
0.30594 0.41930
0.30594 0.41931
0.30594 0.41932
0.30594 0.41933
0.30594 0.41934
0.30594 0.41935
0.30594 0.41936
0.30594 0.41937
0.30595 0.41938
0.30595 0.41939
0.30595 0.41940
0.30595 0.41941
0.30596 0.41942
0.30596 0.41943
0.30596 0.41944
0.30597 0.41945
0.30597 0.41946
0.30597 0.41947
0.30597 0.41948
0.30597 0.41949
0.30597 0.41950
0.30597 0.41951
0.30597 0.41952
0.30597 0.41953
0.30597 0.41954
0.30597 0.41955
0.30597 0.41956
0.30598 0.41957
0.30598 0.41958
0.30598 0.41959
0.30598 0.41960
0.30598 0.41961
0.30598 0.41962
0.30598 0.41963
0.30598 0.41964
0.30598 0.41965
0.30599 0.41966
0.30599 0.41967
0.30599 0.41968
0.30599 0.41969
0.30599 0.41970
0.30599 0.41971
0.30599 0.41972
0.30599 0.41973
0.30599 0.41974
0.30599 0.41975
0.30600 0.41976
0.30600 0.41977
0.30600 0.41978
0.30600 0.41979
0.30600 0.41980
0.30600 0.41981
0.30600 0.41982
0.30600 0.41983
0.30600 0.41984
0.30601 0.41985
0.30601 0.41986
0.30602 0.41987
0.30602 0.41988
0.30602 0.41989
0.30602 0.41990
0.30602 0.41991
0.30603 0.41992
0.30603 0.41993
0.30603 0.41994
0.30603 0.41995
0.30603 0.41996
0.30603 0.41997
0.30603 0.41998
0.30603 0.41999
0.30603 0.42000
0.30604 0.42001
0.30604 0.42002
0.30604 0.42003
0.30604 0.42004
0.30604 0.42005
0.30604 0.42006
0.30605 0.42007
0.30605 0.42008
0.30605 0.42009
0.30605 0.42010
0.30605 0.42011
0.30605 0.42012
0.30605 0.42013
0.30605 0.42014
0.30605 0.42015
0.30605 0.42016
0.30605 0.42017
0.30606 0.42018
0.30606 0.42019
0.30606 0.42020
0.30606 0.42021
0.30606 0.42022
0.30606 0.42023
0.30606 0.42024
0.30606 0.42025
0.30606 0.42026
0.30606 0.42027
0.30607 0.42028
0.30607 0.42029
0.30607 0.42030
0.30607 0.42031
0.30607 0.42032
0.30607 0.42033
0.30607 0.42034
0.30607 0.42035
0.30607 0.42036
0.30607 0.42037
0.30607 0.42038
0.30608 0.42039
0.30608 0.42040
0.30608 0.42041
0.30608 0.42042
0.30608 0.42043
0.30608 0.42044
0.30609 0.42045
0.30609 0.42046
0.30609 0.42047
0.30609 0.42048
0.30609 0.42049
0.30609 0.42050
0.30609 0.42051
0.30609 0.42052
0.30610 0.42053
0.30610 0.42054
0.30610 0.42055
0.30610 0.42056
0.30610 0.42057
0.30610 0.42058
0.30610 0.42059
0.30611 0.42060
0.30611 0.42061
0.30611 0.42062
0.30611 0.42063
0.30611 0.42064
0.30611 0.42065
0.30611 0.42066
0.30611 0.42067
0.30611 0.42068
0.30611 0.42069
0.30611 0.42070
0.30612 0.42071
0.30612 0.42072
0.30612 0.42073
0.30612 0.42074
0.30612 0.42075
0.30612 0.42076
0.30613 0.42077
0.30613 0.42078
0.30613 0.42079
0.30613 0.42080
0.30613 0.42081
0.30613 0.42082
0.30613 0.42083
0.30614 0.42084
0.30614 0.42085
0.30614 0.42086
0.30614 0.42087
0.30614 0.42088
0.30614 0.42089
0.30614 0.42090
0.30614 0.42091
0.30615 0.42092
0.30615 0.42093
0.30615 0.42094
0.30616 0.42095
0.30616 0.42096
0.30617 0.42097
0.30617 0.42098
0.30617 0.42099
0.30617 0.42100
0.30617 0.42101
0.30617 0.42102
0.30618 0.42103
0.30618 0.42104
0.30618 0.42105
0.30618 0.42106
0.30618 0.42107
0.30618 0.42108
0.30619 0.42109
0.30619 0.42110
0.30619 0.42111
0.30619 0.42112
0.30619 0.42113
0.30619 0.42114
0.30619 0.42115
0.30620 0.42116
0.30620 0.42117
0.30620 0.42118
0.30620 0.42119
0.30620 0.42120
0.30621 0.42121
0.30621 0.42122
0.30621 0.42123
0.30621 0.42124
0.30621 0.42125
0.30621 0.42126
0.30621 0.42127
0.30621 0.42128
0.30621 0.42129
0.30622 0.42130
0.30622 0.42131
0.30622 0.42132
0.30622 0.42133
0.30622 0.42134
0.30622 0.42135
0.30622 0.42136
0.30623 0.42137
0.30623 0.42138
0.30623 0.42139
0.30623 0.42140
0.30623 0.42141
0.30624 0.42142
0.30624 0.42143
0.30624 0.42144
0.30624 0.42145
0.30624 0.42146
0.30624 0.42147
0.30625 0.42148
0.30625 0.42149
0.30625 0.42150
0.30625 0.42151
0.30625 0.42152
0.30625 0.42153
0.30625 0.42154
0.30625 0.42155
0.30625 0.42156
0.30625 0.42157
0.30626 0.42158
0.30626 0.42159
0.30626 0.42160
0.30626 0.42161
0.30626 0.42162
0.30627 0.42163
0.30627 0.42164
0.30627 0.42165
0.30627 0.42166
0.30627 0.42167
0.30627 0.42168
0.30627 0.42169
0.30627 0.42170
0.30627 0.42171
0.30628 0.42172
0.30628 0.42173
0.30628 0.42174
0.30628 0.42175
0.30628 0.42176
0.30628 0.42177
0.30628 0.42178
0.30628 0.42179
0.30628 0.42180
0.30628 0.42181
0.30628 0.42182
0.30628 0.42183
0.30629 0.42184
0.30629 0.42185
0.30629 0.42186
0.30629 0.42187
0.30629 0.42188
0.30629 0.42189
0.30629 0.42190
0.30629 0.42191
0.30629 0.42192
0.30631 0.42193
0.30631 0.42194
0.30631 0.42195
0.30631 0.42196
0.30631 0.42197
0.30632 0.42198
0.30632 0.42199
0.30632 0.42200
0.30632 0.42201
0.30632 0.42202
0.30632 0.42203
0.30632 0.42204
0.30633 0.42205
0.30633 0.42206
0.30633 0.42207
0.30633 0.42208
0.30633 0.42209
0.30633 0.42210
0.30633 0.42211
0.30633 0.42212
0.30633 0.42213
0.30634 0.42214
0.30634 0.42215
0.30634 0.42216
0.30634 0.42217
0.30634 0.42218
0.30634 0.42219
0.30634 0.42220
0.30635 0.42221
0.30635 0.42222
0.30635 0.42223
0.30635 0.42224
0.30635 0.42225
0.30635 0.42226
0.30635 0.42227
0.30635 0.42228
0.30636 0.42229
0.30636 0.42230
0.30636 0.42231
0.30636 0.42232
0.30636 0.42233
0.30636 0.42234
0.30637 0.42235
0.30637 0.42236
0.30637 0.42237
0.30637 0.42238
0.30637 0.42239
0.30638 0.42240
0.30638 0.42241
0.30638 0.42242
0.30638 0.42243
0.30638 0.42244
0.30638 0.42245
0.30639 0.42246
0.30639 0.42247
0.30639 0.42248
0.30639 0.42249
0.30639 0.42250
0.30639 0.42251
0.30640 0.42252
0.30640 0.42253
0.30640 0.42254
0.30640 0.42255
0.30640 0.42256
0.30640 0.42257
0.30641 0.42258
0.30641 0.42259
0.30641 0.42260
0.30641 0.42261
0.30641 0.42262
0.30641 0.42263
0.30641 0.42264
0.30641 0.42265
0.30641 0.42266
0.30641 0.42267
0.30641 0.42268
0.30641 0.42269
0.30641 0.42270
0.30642 0.42271
0.30642 0.42272
0.30642 0.42273
0.30642 0.42274
0.30642 0.42275
0.30642 0.42276
0.30642 0.42277
0.30642 0.42278
0.30643 0.42279
0.30643 0.42280
0.30643 0.42281
0.30643 0.42282
0.30643 0.42283
0.30643 0.42284
0.30643 0.42285
0.30643 0.42286
0.30643 0.42287
0.30644 0.42288
0.30644 0.42289
0.30644 0.42290
0.30644 0.42291
0.30645 0.42292
0.30645 0.42293
0.30645 0.42294
0.30645 0.42295
0.30645 0.42296
0.30646 0.42297
0.30646 0.42298
0.30646 0.42299
0.30646 0.42300
0.30647 0.42301
0.30647 0.42302
0.30647 0.42303
0.30647 0.42304
0.30647 0.42305
0.30647 0.42306
0.30647 0.42307
0.30647 0.42308
0.30647 0.42309
0.30647 0.42310
0.30648 0.42311
0.30648 0.42312
0.30648 0.42313
0.30648 0.42314
0.30648 0.42315
0.30648 0.42316
0.30648 0.42317
0.30648 0.42318
0.30648 0.42319
0.30649 0.42320
0.30649 0.42321
0.30649 0.42322
0.30649 0.42323
0.30649 0.42324
0.30649 0.42325
0.30649 0.42326
0.30649 0.42327
0.30650 0.42328
0.30650 0.42329
0.30650 0.42330
0.30650 0.42331
0.30650 0.42332
0.30650 0.42333
0.30651 0.42334
0.30651 0.42335
0.30651 0.42336
0.30651 0.42337
0.30652 0.42338
0.30652 0.42339
0.30652 0.42340
0.30652 0.42341
0.30652 0.42342
0.30652 0.42343
0.30652 0.42344
0.30653 0.42345
0.30653 0.42346
0.30653 0.42347
0.30653 0.42348
0.30653 0.42349
0.30653 0.42350
0.30653 0.42351
0.30654 0.42352
0.30654 0.42353
0.30654 0.42354
0.30654 0.42355
0.30654 0.42356
0.30654 0.42357
0.30654 0.42358
0.30655 0.42359
0.30655 0.42360
0.30655 0.42361
0.30655 0.42362
0.30655 0.42363
0.30655 0.42364
0.30655 0.42365
0.30656 0.42366
0.30656 0.42367
0.30656 0.42368
0.30656 0.42369
0.30656 0.42370
0.30656 0.42371
0.30656 0.42372
0.30656 0.42373
0.30656 0.42374
0.30656 0.42375
0.30656 0.42376
0.30657 0.42377
0.30657 0.42378
0.30658 0.42379
0.30658 0.42380
0.30658 0.42381
0.30658 0.42382
0.30658 0.42383
0.30659 0.42384
0.30659 0.42385
0.30659 0.42386
0.30659 0.42387
0.30659 0.42388
0.30659 0.42389
0.30659 0.42390
0.30659 0.42391
0.30660 0.42392
0.30660 0.42393
0.30660 0.42394
0.30660 0.42395
0.30660 0.42396
0.30660 0.42397
0.30660 0.42398
0.30660 0.42399
0.30660 0.42400
0.30661 0.42401
0.30661 0.42402
0.30661 0.42403
0.30661 0.42404
0.30661 0.42405
0.30661 0.42406
0.30661 0.42407
0.30661 0.42408
0.30661 0.42409
0.30661 0.42410
0.30662 0.42411
0.30662 0.42412
0.30662 0.42413
0.30662 0.42414
0.30662 0.42415
0.30662 0.42416
0.30662 0.42417
0.30662 0.42418
0.30662 0.42419
0.30662 0.42420
0.30663 0.42421
0.30663 0.42422
0.30663 0.42423
0.30663 0.42424
0.30663 0.42425
0.30664 0.42426
0.30664 0.42427
0.30664 0.42428
0.30664 0.42429
0.30664 0.42430
0.30664 0.42431
0.30664 0.42432
0.30664 0.42433
0.30664 0.42434
0.30665 0.42435
0.30665 0.42436
0.30665 0.42437
0.30665 0.42438
0.30665 0.42439
0.30665 0.42440
0.30665 0.42441
0.30665 0.42442
0.30665 0.42443
0.30665 0.42444
0.30666 0.42445
0.30666 0.42446
0.30666 0.42447
0.30666 0.42448
0.30666 0.42449
0.30666 0.42450
0.30666 0.42451
0.30666 0.42452
0.30667 0.42453
0.30667 0.42454
0.30667 0.42455
0.30667 0.42456
0.30667 0.42457
0.30667 0.42458
0.30667 0.42459
0.30668 0.42460
0.30668 0.42461
0.30668 0.42462
0.30668 0.42463
0.30669 0.42464
0.30669 0.42465
0.30669 0.42466
0.30669 0.42467
0.30669 0.42468
0.30669 0.42469
0.30670 0.42470
0.30670 0.42471
0.30670 0.42472
0.30670 0.42473
0.30671 0.42474
0.30671 0.42475
0.30671 0.42476
0.30671 0.42477
0.30671 0.42478
0.30671 0.42479
0.30672 0.42480
0.30672 0.42481
0.30672 0.42482
0.30672 0.42483
0.30672 0.42484
0.30672 0.42485
0.30672 0.42486
0.30672 0.42487
0.30672 0.42488
0.30672 0.42489
0.30672 0.42490
0.30672 0.42491
0.30672 0.42492
0.30673 0.42493
0.30673 0.42494
0.30673 0.42495
0.30673 0.42496
0.30673 0.42497
0.30673 0.42498
0.30673 0.42499
0.30673 0.42500
0.30673 0.42501
0.30673 0.42502
0.30673 0.42503
0.30674 0.42504
0.30674 0.42505
0.30674 0.42506
0.30675 0.42507
0.30675 0.42508
0.30675 0.42509
0.30675 0.42510
0.30675 0.42511
0.30675 0.42512
0.30675 0.42513
0.30675 0.42514
0.30675 0.42515
0.30675 0.42516
0.30675 0.42517
0.30676 0.42518
0.30676 0.42519
0.30676 0.42520
0.30676 0.42521
0.30676 0.42522
0.30676 0.42523
0.30676 0.42524
0.30676 0.42525
0.30676 0.42526
0.30677 0.42527
0.30677 0.42528
0.30677 0.42529
0.30677 0.42530
0.30677 0.42531
0.30677 0.42532
0.30677 0.42533
0.30677 0.42534
0.30677 0.42535
0.30677 0.42536
0.30677 0.42537
0.30678 0.42538
0.30678 0.42539
0.30678 0.42540
0.30678 0.42541
0.30678 0.42542
0.30678 0.42543
0.30678 0.42544
0.30678 0.42545
0.30678 0.42546
0.30678 0.42547
0.30679 0.42548
0.30679 0.42549
0.30679 0.42550
0.30679 0.42551
0.30679 0.42552
0.30679 0.42553
0.30679 0.42554
0.30679 0.42555
0.30680 0.42556
0.30680 0.42557
0.30680 0.42558
0.30681 0.42559
0.30681 0.42560
0.30681 0.42561
0.30681 0.42562
0.30681 0.42563
0.30681 0.42564
0.30681 0.42565
0.30681 0.42566
0.30681 0.42567
0.30681 0.42568
0.30681 0.42569
0.30682 0.42570
0.30682 0.42571
0.30682 0.42572
0.30682 0.42573
0.30682 0.42574
0.30682 0.42575
0.30682 0.42576
0.30682 0.42577
0.30682 0.42578
0.30682 0.42579
0.30682 0.42580
0.30683 0.42581
0.30683 0.42582
0.30683 0.42583
0.30683 0.42584
0.30684 0.42585
0.30684 0.42586
0.30684 0.42587
0.30684 0.42588
0.30684 0.42589
0.30684 0.42590
0.30684 0.42591
0.30684 0.42592
0.30684 0.42593
0.30684 0.42594
0.30684 0.42595
0.30684 0.42596
0.30684 0.42597
0.30685 0.42598
0.30685 0.42599
0.30685 0.42600
0.30685 0.42601
0.30685 0.42602
0.30685 0.42603
0.30686 0.42604
0.30686 0.42605
0.30686 0.42606
0.30686 0.42607
0.30686 0.42608
0.30686 0.42609
0.30686 0.42610
0.30687 0.42611
0.30687 0.42612
0.30687 0.42613
0.30687 0.42614
0.30687 0.42615
0.30688 0.42616
0.30688 0.42617
0.30688 0.42618
0.30688 0.42619
0.30688 0.42620
0.30688 0.42621
0.30688 0.42622
0.30688 0.42623
0.30688 0.42624
0.30688 0.42625
0.30689 0.42626
0.30689 0.42627
0.30689 0.42628
0.30689 0.42629
0.30689 0.42630
0.30689 0.42631
0.30689 0.42632
0.30689 0.42633
0.30690 0.42634
0.30690 0.42635
0.30690 0.42636
0.30690 0.42637
0.30690 0.42638
0.30690 0.42639
0.30690 0.42640
0.30690 0.42641
0.30690 0.42642
0.30690 0.42643
0.30690 0.42644
0.30690 0.42645
0.30691 0.42646
0.30691 0.42647
0.30691 0.42648
0.30691 0.42649
0.30691 0.42650
0.30691 0.42651
0.30691 0.42652
0.30691 0.42653
0.30692 0.42654
0.30692 0.42655
0.30692 0.42656
0.30692 0.42657
0.30692 0.42658
0.30692 0.42659
0.30692 0.42660
0.30693 0.42661
0.30693 0.42662
0.30693 0.42663
0.30693 0.42664
0.30693 0.42665
0.30693 0.42666
0.30694 0.42667
0.30694 0.42668
0.30694 0.42669
0.30694 0.42670
0.30694 0.42671
0.30694 0.42672
0.30694 0.42673
0.30694 0.42674
0.30695 0.42675
0.30695 0.42676
0.30695 0.42677
0.30695 0.42678
0.30696 0.42679
0.30696 0.42680
0.30696 0.42681
0.30696 0.42682
0.30696 0.42683
0.30696 0.42684
0.30696 0.42685
0.30696 0.42686
0.30696 0.42687
0.30697 0.42688
0.30697 0.42689
0.30697 0.42690
0.30697 0.42691
0.30697 0.42692
0.30697 0.42693
0.30697 0.42694
0.30697 0.42695
0.30697 0.42696
0.30698 0.42697
0.30698 0.42698
0.30698 0.42699
0.30698 0.42700
0.30698 0.42701
0.30698 0.42702
0.30698 0.42703
0.30698 0.42704
0.30698 0.42705
0.30698 0.42706
0.30699 0.42707
0.30699 0.42708
0.30699 0.42709
0.30699 0.42710
0.30699 0.42711
0.30699 0.42712
0.30699 0.42713
0.30699 0.42714
0.30699 0.42715
0.30699 0.42716
0.30700 0.42717
0.30700 0.42718
0.30700 0.42719
0.30700 0.42720
0.30700 0.42721
0.30701 0.42722
0.30701 0.42723
0.30701 0.42724
0.30701 0.42725
0.30701 0.42726
0.30702 0.42727
0.30702 0.42728
0.30702 0.42729
0.30702 0.42730
0.30702 0.42731
0.30702 0.42732
0.30703 0.42733
0.30703 0.42734
0.30703 0.42735
0.30703 0.42736
0.30703 0.42737
0.30704 0.42738
0.30704 0.42739
0.30704 0.42740
0.30704 0.42741
0.30704 0.42742
0.30704 0.42743
0.30704 0.42744
0.30704 0.42745
0.30704 0.42746
0.30704 0.42747
0.30705 0.42748
0.30705 0.42749
0.30705 0.42750
0.30705 0.42751
0.30705 0.42752
0.30705 0.42753
0.30705 0.42754
0.30705 0.42755
0.30705 0.42756
0.30705 0.42757
0.30705 0.42758
0.30706 0.42759
0.30706 0.42760
0.30706 0.42761
0.30707 0.42762
0.30707 0.42763
0.30707 0.42764
0.30707 0.42765
0.30707 0.42766
0.30707 0.42767
0.30708 0.42768
0.30708 0.42769
0.30708 0.42770
0.30708 0.42771
0.30708 0.42772
0.30708 0.42773
0.30709 0.42774
0.30709 0.42775
0.30710 0.42776
0.30710 0.42777
0.30710 0.42778
0.30710 0.42779
0.30710 0.42780
0.30710 0.42781
0.30710 0.42782
0.30710 0.42783
0.30710 0.42784
0.30710 0.42785
0.30710 0.42786
0.30711 0.42787
0.30711 0.42788
0.30711 0.42789
0.30711 0.42790
0.30711 0.42791
0.30711 0.42792
0.30711 0.42793
0.30712 0.42794
0.30712 0.42795
0.30712 0.42796
0.30712 0.42797
0.30712 0.42798
0.30712 0.42799
0.30712 0.42800
0.30712 0.42801
0.30712 0.42802
0.30713 0.42803
0.30713 0.42804
0.30713 0.42805
0.30713 0.42806
0.30713 0.42807
0.30713 0.42808
0.30713 0.42809
0.30713 0.42810
0.30713 0.42811
0.30714 0.42812
0.30714 0.42813
0.30714 0.42814
0.30714 0.42815
0.30714 0.42816
0.30714 0.42817
0.30714 0.42818
0.30715 0.42819
0.30715 0.42820
0.30715 0.42821
0.30715 0.42822
0.30715 0.42823
0.30716 0.42824
0.30716 0.42825
0.30716 0.42826
0.30716 0.42827
0.30716 0.42828
0.30716 0.42829
0.30716 0.42830
0.30716 0.42831
0.30717 0.42832
0.30718 0.42833
0.30718 0.42834
0.30718 0.42835
0.30718 0.42836
0.30718 0.42837
0.30718 0.42838
0.30719 0.42839
0.30719 0.42840
0.30719 0.42841
0.30719 0.42842
0.30719 0.42843
0.30719 0.42844
0.30719 0.42845
0.30720 0.42846
0.30720 0.42847
0.30720 0.42848
0.30720 0.42849
0.30720 0.42850
0.30720 0.42851
0.30720 0.42852
0.30720 0.42853
0.30720 0.42854
0.30721 0.42855
0.30721 0.42856
0.30721 0.42857
0.30721 0.42858
0.30721 0.42859
0.30721 0.42860
0.30721 0.42861
0.30722 0.42862
0.30722 0.42863
0.30722 0.42864
0.30722 0.42865
0.30722 0.42866
0.30722 0.42867
0.30722 0.42868
0.30723 0.42869
0.30723 0.42870
0.30723 0.42871
0.30723 0.42872
0.30724 0.42873
0.30724 0.42874
0.30724 0.42875
0.30724 0.42876
0.30724 0.42877
0.30724 0.42878
0.30724 0.42879
0.30724 0.42880
0.30724 0.42881
0.30724 0.42882
0.30724 0.42883
0.30725 0.42884
0.30725 0.42885
0.30725 0.42886
0.30725 0.42887
0.30725 0.42888
0.30725 0.42889
0.30726 0.42890
0.30726 0.42891
0.30726 0.42892
0.30726 0.42893
0.30726 0.42894
0.30726 0.42895
0.30727 0.42896
0.30727 0.42897
0.30727 0.42898
0.30727 0.42899
0.30727 0.42900
0.30727 0.42901
0.30727 0.42902
0.30727 0.42903
0.30728 0.42904
0.30728 0.42905
0.30728 0.42906
0.30728 0.42907
0.30728 0.42908
0.30728 0.42909
0.30728 0.42910
0.30728 0.42911
0.30729 0.42912
0.30729 0.42913
0.30729 0.42914
0.30729 0.42915
0.30729 0.42916
0.30729 0.42917
0.30729 0.42918
0.30729 0.42919
0.30729 0.42920
0.30729 0.42921
0.30729 0.42922
0.30730 0.42923
0.30730 0.42924
0.30730 0.42925
0.30731 0.42926
0.30731 0.42927
0.30731 0.42928
0.30731 0.42929
0.30732 0.42930
0.30732 0.42931
0.30732 0.42932
0.30732 0.42933
0.30732 0.42934
0.30732 0.42935
0.30732 0.42936
0.30732 0.42937
0.30732 0.42938
0.30732 0.42939
0.30732 0.42940
0.30732 0.42941
0.30732 0.42942
0.30732 0.42943
0.30733 0.42944
0.30733 0.42945
0.30733 0.42946
0.30733 0.42947
0.30733 0.42948
0.30733 0.42949
0.30733 0.42950
0.30733 0.42951
0.30733 0.42952
0.30733 0.42953
0.30733 0.42954
0.30734 0.42955
0.30734 0.42956
0.30734 0.42957
0.30734 0.42958
0.30734 0.42959
0.30734 0.42960
0.30734 0.42961
0.30734 0.42962
0.30735 0.42963
0.30735 0.42964
0.30735 0.42965
0.30735 0.42966
0.30735 0.42967
0.30735 0.42968
0.30736 0.42969
0.30736 0.42970
0.30736 0.42971
0.30736 0.42972
0.30736 0.42973
0.30736 0.42974
0.30736 0.42975
0.30737 0.42976
0.30737 0.42977
0.30737 0.42978
0.30737 0.42979
0.30737 0.42980
0.30737 0.42981
0.30737 0.42982
0.30737 0.42983
0.30738 0.42984
0.30738 0.42985
0.30738 0.42986
0.30738 0.42987
0.30739 0.42988
0.30739 0.42989
0.30739 0.42990
0.30739 0.42991
0.30739 0.42992
0.30739 0.42993
0.30739 0.42994
0.30739 0.42995
0.30740 0.42996
0.30740 0.42997
0.30740 0.42998
0.30740 0.42999
0.30740 0.43000
0.30741 0.43001
0.30741 0.43002
0.30741 0.43003
0.30741 0.43004
0.30741 0.43005
0.30741 0.43006
0.30741 0.43007
0.30742 0.43008
0.30742 0.43009
0.30742 0.43010
0.30742 0.43011
0.30742 0.43012
0.30742 0.43013
0.30742 0.43014
0.30742 0.43015
0.30742 0.43016
0.30743 0.43017
0.30743 0.43018
0.30743 0.43019
0.30743 0.43020
0.30743 0.43021
0.30743 0.43022
0.30743 0.43023
0.30743 0.43024
0.30743 0.43025
0.30744 0.43026
0.30744 0.43027
0.30744 0.43028
0.30744 0.43029
0.30744 0.43030
0.30744 0.43031
0.30744 0.43032
0.30745 0.43033
0.30745 0.43034
0.30745 0.43035
0.30745 0.43036
0.30745 0.43037
0.30745 0.43038
0.30745 0.43039
0.30745 0.43040
0.30745 0.43041
0.30745 0.43042
0.30746 0.43043
0.30746 0.43044
0.30746 0.43045
0.30746 0.43046
0.30746 0.43047
0.30746 0.43048
0.30746 0.43049
0.30747 0.43050
0.30747 0.43051
0.30747 0.43052
0.30747 0.43053
0.30748 0.43054
0.30748 0.43055
0.30748 0.43056
0.30748 0.43057
0.30748 0.43058
0.30748 0.43059
0.30748 0.43060
0.30748 0.43061
0.30748 0.43062
0.30748 0.43063
0.30749 0.43064
0.30749 0.43065
0.30749 0.43066
0.30750 0.43067
0.30750 0.43068
0.30750 0.43069
0.30750 0.43070
0.30750 0.43071
0.30750 0.43072
0.30750 0.43073
0.30750 0.43074
0.30751 0.43075
0.30751 0.43076
0.30751 0.43077
0.30751 0.43078
0.30751 0.43079
0.30751 0.43080
0.30751 0.43081
0.30752 0.43082
0.30752 0.43083
0.30752 0.43084
0.30752 0.43085
0.30752 0.43086
0.30752 0.43087
0.30752 0.43088
0.30752 0.43089
0.30752 0.43090
0.30752 0.43091
0.30753 0.43092
0.30753 0.43093
0.30753 0.43094
0.30753 0.43095
0.30753 0.43096
0.30753 0.43097
0.30753 0.43098
0.30753 0.43099
0.30753 0.43100
0.30753 0.43101
0.30754 0.43102
0.30754 0.43103
0.30754 0.43104
0.30754 0.43105
0.30754 0.43106
0.30754 0.43107
0.30754 0.43108
0.30755 0.43109
0.30755 0.43110
0.30755 0.43111
0.30755 0.43112
0.30755 0.43113
0.30755 0.43114
0.30755 0.43115
0.30756 0.43116
0.30756 0.43117
0.30756 0.43118
0.30756 0.43119
0.30756 0.43120
0.30756 0.43121
0.30756 0.43122
0.30756 0.43123
0.30757 0.43124
0.30757 0.43125
0.30757 0.43126
0.30757 0.43127
0.30757 0.43128
0.30757 0.43129
0.30757 0.43130
0.30758 0.43131
0.30758 0.43132
0.30758 0.43133
0.30758 0.43134
0.30758 0.43135
0.30758 0.43136
0.30758 0.43137
0.30758 0.43138
0.30758 0.43139
0.30759 0.43140
0.30759 0.43141
0.30759 0.43142
0.30759 0.43143
0.30759 0.43144
0.30759 0.43145
0.30759 0.43146
0.30760 0.43147
0.30760 0.43148
0.30760 0.43149
0.30760 0.43150
0.30760 0.43151
0.30760 0.43152
0.30760 0.43153
0.30761 0.43154
0.30761 0.43155
0.30761 0.43156
0.30761 0.43157
0.30761 0.43158
0.30762 0.43159
0.30762 0.43160
0.30762 0.43161
0.30762 0.43162
0.30762 0.43163
0.30762 0.43164
0.30762 0.43165
0.30763 0.43166
0.30763 0.43167
0.30763 0.43168
0.30764 0.43169
0.30764 0.43170
0.30764 0.43171
0.30764 0.43172
0.30764 0.43173
0.30764 0.43174
0.30764 0.43175
0.30764 0.43176
0.30764 0.43177
0.30764 0.43178
0.30765 0.43179
0.30765 0.43180
0.30765 0.43181
0.30766 0.43182
0.30766 0.43183
0.30766 0.43184
0.30766 0.43185
0.30766 0.43186
0.30767 0.43187
0.30767 0.43188
0.30767 0.43189
0.30767 0.43190
0.30767 0.43191
0.30767 0.43192
0.30767 0.43193
0.30767 0.43194
0.30767 0.43195
0.30768 0.43196
0.30768 0.43197
0.30768 0.43198
0.30768 0.43199
0.30768 0.43200
0.30768 0.43201
0.30768 0.43202
0.30768 0.43203
0.30768 0.43204
0.30768 0.43205
0.30768 0.43206
0.30769 0.43207
0.30769 0.43208
0.30769 0.43209
0.30769 0.43210
0.30769 0.43211
0.30770 0.43212
0.30770 0.43213
0.30770 0.43214
0.30770 0.43215
0.30770 0.43216
0.30770 0.43217
0.30770 0.43218
0.30770 0.43219
0.30770 0.43220
0.30770 0.43221
0.30770 0.43222
0.30771 0.43223
0.30771 0.43224
0.30771 0.43225
0.30772 0.43226
0.30772 0.43227
0.30772 0.43228
0.30772 0.43229
0.30772 0.43230
0.30772 0.43231
0.30772 0.43232
0.30772 0.43233
0.30773 0.43234
0.30773 0.43235
0.30773 0.43236
0.30774 0.43237
0.30774 0.43238
0.30774 0.43239
0.30774 0.43240
0.30774 0.43241
0.30774 0.43242
0.30774 0.43243
0.30774 0.43244
0.30775 0.43245
0.30775 0.43246
0.30775 0.43247
0.30775 0.43248
0.30775 0.43249
0.30775 0.43250
0.30775 0.43251
0.30775 0.43252
0.30775 0.43253
0.30775 0.43254
0.30775 0.43255
0.30776 0.43256
0.30776 0.43257
0.30776 0.43258
0.30776 0.43259
0.30776 0.43260
0.30776 0.43261
0.30777 0.43262
0.30777 0.43263
0.30777 0.43264
0.30777 0.43265
0.30778 0.43266
0.30778 0.43267
0.30778 0.43268
0.30778 0.43269
0.30778 0.43270
0.30778 0.43271
0.30778 0.43272
0.30778 0.43273
0.30778 0.43274
0.30778 0.43275
0.30779 0.43276
0.30779 0.43277
0.30779 0.43278
0.30779 0.43279
0.30779 0.43280
0.30779 0.43281
0.30779 0.43282
0.30779 0.43283
0.30779 0.43284
0.30779 0.43285
0.30779 0.43286
0.30780 0.43287
0.30780 0.43288
0.30780 0.43289
0.30780 0.43290
0.30780 0.43291
0.30780 0.43292
0.30781 0.43293
0.30781 0.43294
0.30781 0.43295
0.30781 0.43296
0.30781 0.43297
0.30781 0.43298
0.30781 0.43299
0.30782 0.43300
0.30782 0.43301
0.30782 0.43302
0.30782 0.43303
0.30782 0.43304
0.30783 0.43305
0.30783 0.43306
0.30783 0.43307
0.30783 0.43308
0.30783 0.43309
0.30783 0.43310
0.30783 0.43311
0.30783 0.43312
0.30783 0.43313
0.30783 0.43314
0.30784 0.43315
0.30784 0.43316
0.30784 0.43317
0.30784 0.43318
0.30784 0.43319
0.30784 0.43320
0.30785 0.43321
0.30785 0.43322
0.30785 0.43323
0.30785 0.43324
0.30785 0.43325
0.30785 0.43326
0.30785 0.43327
0.30785 0.43328
0.30785 0.43329
0.30785 0.43330
0.30785 0.43331
0.30785 0.43332
0.30785 0.43333
0.30785 0.43334
0.30785 0.43335
0.30786 0.43336
0.30786 0.43337
0.30786 0.43338
0.30786 0.43339
0.30786 0.43340
0.30786 0.43341
0.30786 0.43342
0.30786 0.43343
0.30787 0.43344
0.30787 0.43345
0.30787 0.43346
0.30787 0.43347
0.30787 0.43348
0.30788 0.43349
0.30788 0.43350
0.30788 0.43351
0.30789 0.43352
0.30789 0.43353
0.30789 0.43354
0.30789 0.43355
0.30789 0.43356
0.30789 0.43357
0.30789 0.43358
0.30789 0.43359
0.30789 0.43360
0.30790 0.43361
0.30790 0.43362
0.30790 0.43363
0.30790 0.43364
0.30790 0.43365
0.30790 0.43366
0.30790 0.43367
0.30790 0.43368
0.30790 0.43369
0.30790 0.43370
0.30790 0.43371
0.30790 0.43372
0.30790 0.43373
0.30790 0.43374
0.30790 0.43375
0.30790 0.43376
0.30791 0.43377
0.30791 0.43378
0.30791 0.43379
0.30791 0.43380
0.30791 0.43381
0.30791 0.43382
0.30791 0.43383
0.30791 0.43384
0.30791 0.43385
0.30791 0.43386
0.30792 0.43387
0.30792 0.43388
0.30792 0.43389
0.30792 0.43390
0.30792 0.43391
0.30792 0.43392
0.30793 0.43393
0.30793 0.43394
0.30793 0.43395
0.30793 0.43396
0.30793 0.43397
0.30793 0.43398
0.30794 0.43399
0.30794 0.43400
0.30794 0.43401
0.30794 0.43402
0.30794 0.43403
0.30794 0.43404
0.30794 0.43405
0.30794 0.43406
0.30795 0.43407
0.30796 0.43408
0.30796 0.43409
0.30796 0.43410
0.30796 0.43411
0.30796 0.43412
0.30796 0.43413
0.30797 0.43414
0.30797 0.43415
0.30797 0.43416
0.30798 0.43417
0.30798 0.43418
0.30798 0.43419
0.30798 0.43420
0.30798 0.43421
0.30798 0.43422
0.30798 0.43423
0.30798 0.43424
0.30798 0.43425
0.30798 0.43426
0.30798 0.43427
0.30798 0.43428
0.30799 0.43429
0.30799 0.43430
0.30799 0.43431
0.30800 0.43432
0.30800 0.43433
0.30800 0.43434
0.30800 0.43435
0.30800 0.43436
0.30800 0.43437
0.30800 0.43438
0.30800 0.43439
0.30800 0.43440
0.30801 0.43441
0.30801 0.43442
0.30801 0.43443
0.30801 0.43444
0.30801 0.43445
0.30801 0.43446
0.30801 0.43447
0.30801 0.43448
0.30801 0.43449
0.30801 0.43450
0.30801 0.43451
0.30801 0.43452
0.30802 0.43453
0.30802 0.43454
0.30802 0.43455
0.30802 0.43456
0.30802 0.43457
0.30802 0.43458
0.30802 0.43459
0.30803 0.43460
0.30803 0.43461
0.30803 0.43462
0.30804 0.43463
0.30804 0.43464
0.30804 0.43465
0.30804 0.43466
0.30804 0.43467
0.30804 0.43468
0.30804 0.43469
0.30804 0.43470
0.30805 0.43471
0.30805 0.43472
0.30805 0.43473
0.30805 0.43474
0.30805 0.43475
0.30805 0.43476
0.30805 0.43477
0.30805 0.43478
0.30806 0.43479
0.30806 0.43480
0.30806 0.43481
0.30806 0.43482
0.30806 0.43483
0.30806 0.43484
0.30807 0.43485
0.30807 0.43486
0.30807 0.43487
0.30807 0.43488
0.30807 0.43489
0.30807 0.43490
0.30807 0.43491
0.30807 0.43492
0.30807 0.43493
0.30808 0.43494
0.30808 0.43495
0.30808 0.43496
0.30808 0.43497
0.30808 0.43498
0.30808 0.43499
0.30808 0.43500
0.30808 0.43501
0.30809 0.43502
0.30809 0.43503
0.30809 0.43504
0.30809 0.43505
0.30809 0.43506
0.30809 0.43507
0.30809 0.43508
0.30810 0.43509
0.30810 0.43510
0.30810 0.43511
0.30810 0.43512
0.30810 0.43513
0.30810 0.43514
0.30810 0.43515
0.30810 0.43516
0.30811 0.43517
0.30811 0.43518
0.30811 0.43519
0.30811 0.43520
0.30811 0.43521
0.30811 0.43522
0.30811 0.43523
0.30811 0.43524
0.30811 0.43525
0.30811 0.43526
0.30811 0.43527
0.30811 0.43528
0.30811 0.43529
0.30811 0.43530
0.30811 0.43531
0.30812 0.43532
0.30812 0.43533
0.30812 0.43534
0.30812 0.43535
0.30812 0.43536
0.30812 0.43537
0.30813 0.43538
0.30813 0.43539
0.30813 0.43540
0.30813 0.43541
0.30813 0.43542
0.30813 0.43543
0.30813 0.43544
0.30814 0.43545
0.30814 0.43546
0.30814 0.43547
0.30814 0.43548
0.30814 0.43549
0.30815 0.43550
0.30815 0.43551
0.30815 0.43552
0.30815 0.43553
0.30815 0.43554
0.30816 0.43555
0.30816 0.43556
0.30816 0.43557
0.30816 0.43558
0.30816 0.43559
0.30816 0.43560
0.30816 0.43561
0.30816 0.43562
0.30816 0.43563
0.30816 0.43564
0.30817 0.43565
0.30817 0.43566
0.30817 0.43567
0.30817 0.43568
0.30818 0.43569
0.30818 0.43570
0.30818 0.43571
0.30818 0.43572
0.30818 0.43573
0.30819 0.43574
0.30819 0.43575
0.30819 0.43576
0.30819 0.43577
0.30819 0.43578
0.30819 0.43579
0.30819 0.43580
0.30819 0.43581
0.30819 0.43582
0.30820 0.43583
0.30820 0.43584
0.30820 0.43585
0.30820 0.43586
0.30821 0.43587
0.30821 0.43588
0.30821 0.43589
0.30821 0.43590
0.30822 0.43591
0.30822 0.43592
0.30822 0.43593
0.30822 0.43594
0.30822 0.43595
0.30822 0.43596
0.30822 0.43597
0.30822 0.43598
0.30822 0.43599
0.30822 0.43600
0.30823 0.43601
0.30823 0.43602
0.30823 0.43603
0.30823 0.43604
0.30823 0.43605
0.30823 0.43606
0.30823 0.43607
0.30823 0.43608
0.30824 0.43609
0.30824 0.43610
0.30824 0.43611
0.30824 0.43612
0.30824 0.43613
0.30824 0.43614
0.30824 0.43615
0.30824 0.43616
0.30824 0.43617
0.30824 0.43618
0.30824 0.43619
0.30824 0.43620
0.30825 0.43621
0.30825 0.43622
0.30825 0.43623
0.30825 0.43624
0.30825 0.43625
0.30825 0.43626
0.30825 0.43627
0.30825 0.43628
0.30825 0.43629
0.30825 0.43630
0.30825 0.43631
0.30825 0.43632
0.30825 0.43633
0.30826 0.43634
0.30826 0.43635
0.30826 0.43636
0.30826 0.43637
0.30826 0.43638
0.30826 0.43639
0.30826 0.43640
0.30826 0.43641
0.30826 0.43642
0.30826 0.43643
0.30826 0.43644
0.30826 0.43645
0.30827 0.43646
0.30827 0.43647
0.30827 0.43648
0.30827 0.43649
0.30827 0.43650
0.30828 0.43651
0.30828 0.43652
0.30828 0.43653
0.30828 0.43654
0.30828 0.43655
0.30829 0.43656
0.30829 0.43657
0.30829 0.43658
0.30829 0.43659
0.30829 0.43660
0.30830 0.43661
0.30830 0.43662
0.30830 0.43663
0.30830 0.43664
0.30830 0.43665
0.30830 0.43666
0.30830 0.43667
0.30830 0.43668
0.30830 0.43669
0.30830 0.43670
0.30830 0.43671
0.30831 0.43672
0.30831 0.43673
0.30831 0.43674
0.30831 0.43675
0.30832 0.43676
0.30832 0.43677
0.30832 0.43678
0.30832 0.43679
0.30832 0.43680
0.30832 0.43681
0.30832 0.43682
0.30832 0.43683
0.30832 0.43684
0.30832 0.43685
0.30832 0.43686
0.30833 0.43687
0.30833 0.43688
0.30833 0.43689
0.30833 0.43690
0.30833 0.43691
0.30833 0.43692
0.30834 0.43693
0.30834 0.43694
0.30834 0.43695
0.30834 0.43696
0.30834 0.43697
0.30835 0.43698
0.30835 0.43699
0.30835 0.43700
0.30835 0.43701
0.30835 0.43702
0.30835 0.43703
0.30835 0.43704
0.30835 0.43705
0.30835 0.43706
0.30835 0.43707
0.30835 0.43708
0.30836 0.43709
0.30836 0.43710
0.30836 0.43711
0.30836 0.43712
0.30836 0.43713
0.30836 0.43714
0.30836 0.43715
0.30836 0.43716
0.30837 0.43717
0.30837 0.43718
0.30837 0.43719
0.30837 0.43720
0.30837 0.43721
0.30837 0.43722
0.30837 0.43723
0.30837 0.43724
0.30837 0.43725
0.30838 0.43726
0.30838 0.43727
0.30838 0.43728
0.30838 0.43729
0.30838 0.43730
0.30838 0.43731
0.30838 0.43732
0.30839 0.43733
0.30839 0.43734
0.30839 0.43735
0.30839 0.43736
0.30839 0.43737
0.30839 0.43738
0.30839 0.43739
0.30839 0.43740
0.30839 0.43741
0.30839 0.43742
0.30839 0.43743
0.30840 0.43744
0.30840 0.43745
0.30840 0.43746
0.30840 0.43747
0.30840 0.43748
0.30840 0.43749
0.30841 0.43750
0.30841 0.43751
0.30841 0.43752
0.30841 0.43753
0.30841 0.43754
0.30841 0.43755
0.30841 0.43756
0.30841 0.43757
0.30842 0.43758
0.30842 0.43759
0.30842 0.43760
0.30842 0.43761
0.30842 0.43762
0.30842 0.43763
0.30843 0.43764
0.30843 0.43765
0.30843 0.43766
0.30843 0.43767
0.30843 0.43768
0.30843 0.43769
0.30843 0.43770
0.30843 0.43771
0.30844 0.43772
0.30844 0.43773
0.30844 0.43774
0.30844 0.43775
0.30844 0.43776
0.30844 0.43777
0.30845 0.43778
0.30845 0.43779
0.30845 0.43780
0.30845 0.43781
0.30846 0.43782
0.30846 0.43783
0.30846 0.43784
0.30846 0.43785
0.30847 0.43786
0.30847 0.43787
0.30847 0.43788
0.30847 0.43789
0.30847 0.43790
0.30847 0.43791
0.30847 0.43792
0.30847 0.43793
0.30848 0.43794
0.30848 0.43795
0.30848 0.43796
0.30849 0.43797
0.30849 0.43798
0.30849 0.43799
0.30849 0.43800
0.30850 0.43801
0.30850 0.43802
0.30850 0.43803
0.30851 0.43804
0.30851 0.43805
0.30851 0.43806
0.30851 0.43807
0.30851 0.43808
0.30851 0.43809
0.30851 0.43810
0.30851 0.43811
0.30851 0.43812
0.30851 0.43813
0.30852 0.43814
0.30852 0.43815
0.30852 0.43816
0.30852 0.43817
0.30853 0.43818
0.30853 0.43819
0.30853 0.43820
0.30853 0.43821
0.30853 0.43822
0.30853 0.43823
0.30853 0.43824
0.30853 0.43825
0.30853 0.43826
0.30853 0.43827
0.30854 0.43828
0.30854 0.43829
0.30854 0.43830
0.30854 0.43831
0.30854 0.43832
0.30854 0.43833
0.30854 0.43834
0.30855 0.43835
0.30855 0.43836
0.30855 0.43837
0.30855 0.43838
0.30855 0.43839
0.30856 0.43840
0.30856 0.43841
0.30856 0.43842
0.30856 0.43843
0.30856 0.43844
0.30856 0.43845
0.30856 0.43846
0.30856 0.43847
0.30856 0.43848
0.30856 0.43849
0.30857 0.43850
0.30857 0.43851
0.30857 0.43852
0.30857 0.43853
0.30857 0.43854
0.30857 0.43855
0.30857 0.43856
0.30857 0.43857
0.30857 0.43858
0.30857 0.43859
0.30858 0.43860
0.30858 0.43861
0.30858 0.43862
0.30858 0.43863
0.30858 0.43864
0.30858 0.43865
0.30859 0.43866
0.30859 0.43867
0.30859 0.43868
0.30859 0.43869
0.30859 0.43870
0.30859 0.43871
0.30860 0.43872
0.30860 0.43873
0.30860 0.43874
0.30860 0.43875
0.30860 0.43876
0.30860 0.43877
0.30860 0.43878
0.30860 0.43879
0.30860 0.43880
0.30861 0.43881
0.30861 0.43882
0.30861 0.43883
0.30861 0.43884
0.30861 0.43885
0.30861 0.43886
0.30861 0.43887
0.30861 0.43888
0.30862 0.43889
0.30862 0.43890
0.30862 0.43891
0.30862 0.43892
0.30862 0.43893
0.30862 0.43894
0.30862 0.43895
0.30863 0.43896
0.30863 0.43897
0.30863 0.43898
0.30863 0.43899
0.30863 0.43900
0.30864 0.43901
0.30864 0.43902
0.30864 0.43903
0.30864 0.43904
0.30864 0.43905
0.30864 0.43906
0.30865 0.43907
0.30865 0.43908
0.30865 0.43909
0.30865 0.43910
0.30865 0.43911
0.30865 0.43912
0.30865 0.43913
0.30865 0.43914
0.30865 0.43915
0.30865 0.43916
0.30866 0.43917
0.30866 0.43918
0.30866 0.43919
0.30866 0.43920
0.30866 0.43921
0.30866 0.43922
0.30867 0.43923
0.30867 0.43924
0.30867 0.43925
0.30867 0.43926
0.30868 0.43927
0.30868 0.43928
0.30868 0.43929
0.30868 0.43930
0.30868 0.43931
0.30868 0.43932
0.30868 0.43933
0.30868 0.43934
0.30869 0.43935
0.30869 0.43936
0.30869 0.43937
0.30869 0.43938
0.30869 0.43939
0.30869 0.43940
0.30869 0.43941
0.30870 0.43942
0.30870 0.43943
0.30870 0.43944
0.30870 0.43945
0.30870 0.43946
0.30870 0.43947
0.30870 0.43948
0.30870 0.43949
0.30870 0.43950
0.30870 0.43951
0.30871 0.43952
0.30871 0.43953
0.30871 0.43954
0.30871 0.43955
0.30871 0.43956
0.30871 0.43957
0.30871 0.43958
0.30872 0.43959
0.30872 0.43960
0.30872 0.43961
0.30872 0.43962
0.30872 0.43963
0.30872 0.43964
0.30873 0.43965
0.30873 0.43966
0.30873 0.43967
0.30873 0.43968
0.30873 0.43969
0.30873 0.43970
0.30873 0.43971
0.30873 0.43972
0.30873 0.43973
0.30874 0.43974
0.30874 0.43975
0.30874 0.43976
0.30874 0.43977
0.30874 0.43978
0.30874 0.43979
0.30874 0.43980
0.30874 0.43981
0.30875 0.43982
0.30875 0.43983
0.30875 0.43984
0.30875 0.43985
0.30875 0.43986
0.30875 0.43987
0.30876 0.43988
0.30876 0.43989
0.30876 0.43990
0.30876 0.43991
0.30876 0.43992
0.30877 0.43993
0.30877 0.43994
0.30877 0.43995
0.30877 0.43996
0.30877 0.43997
0.30877 0.43998
0.30878 0.43999
0.30878 0.44000
0.30878 0.44001
0.30878 0.44002
0.30878 0.44003
0.30879 0.44004
0.30879 0.44005
0.30879 0.44006
0.30879 0.44007
0.30879 0.44008
0.30879 0.44009
0.30879 0.44010
0.30880 0.44011
0.30880 0.44012
0.30880 0.44013
0.30880 0.44014
0.30880 0.44015
0.30880 0.44016
0.30880 0.44017
0.30881 0.44018
0.30881 0.44019
0.30881 0.44020
0.30881 0.44021
0.30881 0.44022
0.30882 0.44023
0.30882 0.44024
0.30882 0.44025
0.30882 0.44026
0.30882 0.44027
0.30882 0.44028
0.30883 0.44029
0.30883 0.44030
0.30883 0.44031
0.30884 0.44032
0.30884 0.44033
0.30884 0.44034
0.30884 0.44035
0.30884 0.44036
0.30884 0.44037
0.30884 0.44038
0.30884 0.44039
0.30884 0.44040
0.30884 0.44041
0.30885 0.44042
0.30885 0.44043
0.30885 0.44044
0.30885 0.44045
0.30885 0.44046
0.30885 0.44047
0.30885 0.44048
0.30885 0.44049
0.30885 0.44050
0.30886 0.44051
0.30886 0.44052
0.30886 0.44053
0.30887 0.44054
0.30887 0.44055
0.30887 0.44056
0.30887 0.44057
0.30887 0.44058
0.30887 0.44059
0.30887 0.44060
0.30887 0.44061
0.30887 0.44062
0.30887 0.44063
0.30888 0.44064
0.30888 0.44065
0.30888 0.44066
0.30888 0.44067
0.30888 0.44068
0.30888 0.44069
0.30888 0.44070
0.30889 0.44071
0.30889 0.44072
0.30889 0.44073
0.30889 0.44074
0.30889 0.44075
0.30889 0.44076
0.30890 0.44077
0.30890 0.44078
0.30890 0.44079
0.30891 0.44080
0.30891 0.44081
0.30891 0.44082
0.30891 0.44083
0.30891 0.44084
0.30892 0.44085
0.30892 0.44086
0.30892 0.44087
0.30892 0.44088
0.30892 0.44089
0.30892 0.44090
0.30892 0.44091
0.30892 0.44092
0.30893 0.44093
0.30893 0.44094
0.30893 0.44095
0.30893 0.44096
0.30894 0.44097
0.30894 0.44098
0.30894 0.44099
0.30894 0.44100
0.30895 0.44101
0.30895 0.44102
0.30895 0.44103
0.30895 0.44104
0.30895 0.44105
0.30895 0.44106
0.30895 0.44107
0.30895 0.44108
0.30895 0.44109
0.30896 0.44110
0.30896 0.44111
0.30896 0.44112
0.30896 0.44113
0.30896 0.44114
0.30896 0.44115
0.30896 0.44116
0.30896 0.44117
0.30897 0.44118
0.30897 0.44119
0.30897 0.44120
0.30897 0.44121
0.30897 0.44122
0.30897 0.44123
0.30898 0.44124
0.30898 0.44125
0.30898 0.44126
0.30898 0.44127
0.30898 0.44128
0.30898 0.44129
0.30899 0.44130
0.30899 0.44131
0.30899 0.44132
0.30899 0.44133
0.30899 0.44134
0.30899 0.44135
0.30899 0.44136
0.30899 0.44137
0.30900 0.44138
0.30900 0.44139
0.30900 0.44140
0.30900 0.44141
0.30900 0.44142
0.30900 0.44143
0.30900 0.44144
0.30900 0.44145
0.30900 0.44146
0.30901 0.44147
0.30901 0.44148
0.30901 0.44149
0.30901 0.44150
0.30901 0.44151
0.30901 0.44152
0.30901 0.44153
0.30901 0.44154
0.30902 0.44155
0.30902 0.44156
0.30902 0.44157
0.30902 0.44158
0.30902 0.44159
0.30902 0.44160
0.30903 0.44161
0.30903 0.44162
0.30903 0.44163
0.30903 0.44164
0.30903 0.44165
0.30903 0.44166
0.30903 0.44167
0.30903 0.44168
0.30903 0.44169
0.30903 0.44170
0.30903 0.44171
0.30903 0.44172
0.30903 0.44173
0.30904 0.44174
0.30904 0.44175
0.30904 0.44176
0.30904 0.44177
0.30904 0.44178
0.30904 0.44179
0.30904 0.44180
0.30904 0.44181
0.30904 0.44182
0.30904 0.44183
0.30904 0.44184
0.30904 0.44185
0.30905 0.44186
0.30905 0.44187
0.30905 0.44188
0.30905 0.44189
0.30905 0.44190
0.30905 0.44191
0.30905 0.44192
0.30906 0.44193
0.30906 0.44194
0.30906 0.44195
0.30906 0.44196
0.30906 0.44197
0.30906 0.44198
0.30906 0.44199
0.30906 0.44200
0.30906 0.44201
0.30907 0.44202
0.30907 0.44203
0.30907 0.44204
0.30908 0.44205
0.30908 0.44206
0.30908 0.44207
0.30909 0.44208
0.30909 0.44209
0.30909 0.44210
0.30909 0.44211
0.30909 0.44212
0.30910 0.44213
0.30910 0.44214
0.30910 0.44215
0.30910 0.44216
0.30910 0.44217
0.30910 0.44218
0.30910 0.44219
0.30910 0.44220
0.30910 0.44221
0.30911 0.44222
0.30911 0.44223
0.30911 0.44224
0.30911 0.44225
0.30911 0.44226
0.30911 0.44227
0.30911 0.44228
0.30911 0.44229
0.30911 0.44230
0.30911 0.44231
0.30911 0.44232
0.30911 0.44233
0.30911 0.44234
0.30912 0.44235
0.30912 0.44236
0.30912 0.44237
0.30912 0.44238
0.30912 0.44239
0.30912 0.44240
0.30912 0.44241
0.30912 0.44242
0.30912 0.44243
0.30912 0.44244
0.30912 0.44245
0.30912 0.44246
0.30913 0.44247
0.30913 0.44248
0.30913 0.44249
0.30913 0.44250
0.30913 0.44251
0.30913 0.44252
0.30913 0.44253
0.30913 0.44254
0.30913 0.44255
0.30914 0.44256
0.30914 0.44257
0.30914 0.44258
0.30914 0.44259
0.30914 0.44260
0.30914 0.44261
0.30914 0.44262
0.30914 0.44263
0.30915 0.44264
0.30915 0.44265
0.30915 0.44266
0.30915 0.44267
0.30915 0.44268
0.30915 0.44269
0.30915 0.44270
0.30915 0.44271
0.30915 0.44272
0.30915 0.44273
0.30916 0.44274
0.30916 0.44275
0.30916 0.44276
0.30916 0.44277
0.30916 0.44278
0.30917 0.44279
0.30917 0.44280
0.30917 0.44281
0.30917 0.44282
0.30917 0.44283
0.30917 0.44284
0.30918 0.44285
0.30918 0.44286
0.30918 0.44287
0.30918 0.44288
0.30918 0.44289
0.30918 0.44290
0.30918 0.44291
0.30919 0.44292
0.30919 0.44293
0.30919 0.44294
0.30919 0.44295
0.30919 0.44296
0.30919 0.44297
0.30920 0.44298
0.30920 0.44299
0.30921 0.44300
0.30921 0.44301
0.30921 0.44302
0.30921 0.44303
0.30921 0.44304
0.30921 0.44305
0.30922 0.44306
0.30922 0.44307
0.30922 0.44308
0.30922 0.44309
0.30922 0.44310
0.30922 0.44311
0.30923 0.44312
0.30923 0.44313
0.30923 0.44314
0.30923 0.44315
0.30923 0.44316
0.30923 0.44317
0.30923 0.44318
0.30924 0.44319
0.30924 0.44320
0.30924 0.44321
0.30924 0.44322
0.30924 0.44323
0.30924 0.44324
0.30925 0.44325
0.30925 0.44326
0.30925 0.44327
0.30926 0.44328
0.30926 0.44329
0.30926 0.44330
0.30926 0.44331
0.30926 0.44332
0.30926 0.44333
0.30926 0.44334
0.30926 0.44335
0.30926 0.44336
0.30926 0.44337
0.30927 0.44338
0.30927 0.44339
0.30927 0.44340
0.30927 0.44341
0.30927 0.44342
0.30928 0.44343
0.30928 0.44344
0.30928 0.44345
0.30928 0.44346
0.30928 0.44347
0.30929 0.44348
0.30929 0.44349
0.30929 0.44350
0.30929 0.44351
0.30929 0.44352
0.30929 0.44353
0.30929 0.44354
0.30930 0.44355
0.30930 0.44356
0.30930 0.44357
0.30931 0.44358
0.30931 0.44359
0.30931 0.44360
0.30931 0.44361
0.30931 0.44362
0.30931 0.44363
0.30931 0.44364
0.30931 0.44365
0.30932 0.44366
0.30932 0.44367
0.30932 0.44368
0.30932 0.44369
0.30932 0.44370
0.30932 0.44371
0.30932 0.44372
0.30932 0.44373
0.30933 0.44374
0.30933 0.44375
0.30933 0.44376
0.30933 0.44377
0.30934 0.44378
0.30934 0.44379
0.30934 0.44380
0.30934 0.44381
0.30934 0.44382
0.30934 0.44383
0.30935 0.44384
0.30935 0.44385
0.30935 0.44386
0.30935 0.44387
0.30935 0.44388
0.30935 0.44389
0.30936 0.44390
0.30936 0.44391
0.30936 0.44392
0.30936 0.44393
0.30936 0.44394
0.30936 0.44395
0.30936 0.44396
0.30937 0.44397
0.30937 0.44398
0.30937 0.44399
0.30937 0.44400
0.30938 0.44401
0.30938 0.44402
0.30938 0.44403
0.30938 0.44404
0.30939 0.44405
0.30939 0.44406
0.30939 0.44407
0.30939 0.44408
0.30939 0.44409
0.30939 0.44410
0.30939 0.44411
0.30939 0.44412
0.30939 0.44413
0.30940 0.44414
0.30940 0.44415
0.30940 0.44416
0.30940 0.44417
0.30940 0.44418
0.30940 0.44419
0.30940 0.44420
0.30940 0.44421
0.30940 0.44422
0.30941 0.44423
0.30941 0.44424
0.30941 0.44425
0.30942 0.44426
0.30942 0.44427
0.30942 0.44428
0.30942 0.44429
0.30942 0.44430
0.30942 0.44431
0.30942 0.44432
0.30943 0.44433
0.30943 0.44434
0.30943 0.44435
0.30943 0.44436
0.30943 0.44437
0.30943 0.44438
0.30944 0.44439
0.30944 0.44440
0.30944 0.44441
0.30944 0.44442
0.30944 0.44443
0.30944 0.44444
0.30945 0.44445
0.30945 0.44446
0.30945 0.44447
0.30945 0.44448
0.30945 0.44449
0.30945 0.44450
0.30945 0.44451
0.30945 0.44452
0.30945 0.44453
0.30945 0.44454
0.30946 0.44455
0.30946 0.44456
0.30946 0.44457
0.30946 0.44458
0.30946 0.44459
0.30946 0.44460
0.30946 0.44461
0.30947 0.44462
0.30947 0.44463
0.30947 0.44464
0.30947 0.44465
0.30947 0.44466
0.30947 0.44467
0.30947 0.44468
0.30947 0.44469
0.30948 0.44470
0.30948 0.44471
0.30948 0.44472
0.30948 0.44473
0.30948 0.44474
0.30948 0.44475
0.30948 0.44476
0.30948 0.44477
0.30948 0.44478
0.30948 0.44479
0.30948 0.44480
0.30949 0.44481
0.30949 0.44482
0.30949 0.44483
0.30950 0.44484
0.30950 0.44485
0.30950 0.44486
0.30950 0.44487
0.30950 0.44488
0.30950 0.44489
0.30951 0.44490
0.30951 0.44491
0.30951 0.44492
0.30951 0.44493
0.30951 0.44494
0.30951 0.44495
0.30951 0.44496
0.30951 0.44497
0.30952 0.44498
0.30952 0.44499
0.30952 0.44500
0.30952 0.44501
0.30952 0.44502
0.30952 0.44503
0.30953 0.44504
0.30953 0.44505
0.30953 0.44506
0.30953 0.44507
0.30953 0.44508
0.30953 0.44509
0.30953 0.44510
0.30954 0.44511
0.30954 0.44512
0.30954 0.44513
0.30954 0.44514
0.30954 0.44515
0.30954 0.44516
0.30955 0.44517
0.30955 0.44518
0.30955 0.44519
0.30955 0.44520
0.30955 0.44521
0.30955 0.44522
0.30955 0.44523
0.30955 0.44524
0.30955 0.44525
0.30955 0.44526
0.30956 0.44527
0.30956 0.44528
0.30956 0.44529
0.30956 0.44530
0.30956 0.44531
0.30956 0.44532
0.30956 0.44533
0.30957 0.44534
0.30957 0.44535
0.30957 0.44536
0.30958 0.44537
0.30958 0.44538
0.30958 0.44539
0.30958 0.44540
0.30958 0.44541
0.30958 0.44542
0.30959 0.44543
0.30959 0.44544
0.30959 0.44545
0.30959 0.44546
0.30959 0.44547
0.30959 0.44548
0.30960 0.44549
0.30960 0.44550
0.30960 0.44551
0.30960 0.44552
0.30960 0.44553
0.30960 0.44554
0.30961 0.44555
0.30961 0.44556
0.30961 0.44557
0.30961 0.44558
0.30961 0.44559
0.30961 0.44560
0.30961 0.44561
0.30961 0.44562
0.30962 0.44563
0.30962 0.44564
0.30962 0.44565
0.30962 0.44566
0.30962 0.44567
0.30962 0.44568
0.30962 0.44569
0.30963 0.44570
0.30963 0.44571
0.30963 0.44572
0.30963 0.44573
0.30964 0.44574
0.30964 0.44575
0.30964 0.44576
0.30965 0.44577
0.30965 0.44578
0.30965 0.44579
0.30965 0.44580
0.30965 0.44581
0.30965 0.44582
0.30966 0.44583
0.30966 0.44584
0.30966 0.44585
0.30966 0.44586
0.30967 0.44587
0.30967 0.44588
0.30967 0.44589
0.30967 0.44590
0.30968 0.44591
0.30968 0.44592
0.30968 0.44593
0.30968 0.44594
0.30968 0.44595
0.30969 0.44596
0.30969 0.44597
0.30969 0.44598
0.30970 0.44599
0.30970 0.44600
0.30970 0.44601
0.30970 0.44602
0.30970 0.44603
0.30970 0.44604
0.30970 0.44605
0.30971 0.44606
0.30971 0.44607
0.30971 0.44608
0.30971 0.44609
0.30971 0.44610
0.30971 0.44611
0.30971 0.44612
0.30971 0.44613
0.30972 0.44614
0.30972 0.44615
0.30972 0.44616
0.30972 0.44617
0.30972 0.44618
0.30973 0.44619
0.30973 0.44620
0.30973 0.44621
0.30973 0.44622
0.30973 0.44623
0.30974 0.44624
0.30974 0.44625
0.30974 0.44626
0.30974 0.44627
0.30974 0.44628
0.30974 0.44629
0.30974 0.44630
0.30974 0.44631
0.30974 0.44632
0.30974 0.44633
0.30975 0.44634
0.30975 0.44635
0.30975 0.44636
0.30975 0.44637
0.30975 0.44638
0.30976 0.44639
0.30976 0.44640
0.30976 0.44641
0.30976 0.44642
0.30976 0.44643
0.30976 0.44644
0.30976 0.44645
0.30977 0.44646
0.30977 0.44647
0.30977 0.44648
0.30978 0.44649
0.30978 0.44650
0.30978 0.44651
0.30978 0.44652
0.30979 0.44653
0.30979 0.44654
0.30979 0.44655
0.30979 0.44656
0.30979 0.44657
0.30980 0.44658
0.30980 0.44659
0.30980 0.44660
0.30980 0.44661
0.30980 0.44662
0.30981 0.44663
0.30981 0.44664
0.30981 0.44665
0.30981 0.44666
0.30981 0.44667
0.30981 0.44668
0.30981 0.44669
0.30981 0.44670
0.30981 0.44671
0.30981 0.44672
0.30981 0.44673
0.30982 0.44674
0.30982 0.44675
0.30982 0.44676
0.30982 0.44677
0.30982 0.44678
0.30982 0.44679
0.30982 0.44680
0.30982 0.44681
0.30983 0.44682
0.30983 0.44683
0.30983 0.44684
0.30983 0.44685
0.30983 0.44686
0.30983 0.44687
0.30983 0.44688
0.30983 0.44689
0.30983 0.44690
0.30984 0.44691
0.30984 0.44692
0.30984 0.44693
0.30984 0.44694
0.30985 0.44695
0.30985 0.44696
0.30985 0.44697
0.30985 0.44698
0.30985 0.44699
0.30985 0.44700
0.30985 0.44701
0.30985 0.44702
0.30985 0.44703
0.30985 0.44704
0.30986 0.44705
0.30986 0.44706
0.30986 0.44707
0.30986 0.44708
0.30986 0.44709
0.30986 0.44710
0.30986 0.44711
0.30986 0.44712
0.30986 0.44713
0.30987 0.44714
0.30987 0.44715
0.30987 0.44716
0.30987 0.44717
0.30987 0.44718
0.30988 0.44719
0.30988 0.44720
0.30988 0.44721
0.30988 0.44722
0.30988 0.44723
0.30989 0.44724
0.30989 0.44725
0.30989 0.44726
0.30989 0.44727
0.30989 0.44728
0.30989 0.44729
0.30989 0.44730
0.30989 0.44731
0.30989 0.44732
0.30990 0.44733
0.30990 0.44734
0.30990 0.44735
0.30990 0.44736
0.30990 0.44737
0.30990 0.44738
0.30990 0.44739
0.30991 0.44740
0.30991 0.44741
0.30991 0.44742
0.30991 0.44743
0.30991 0.44744
0.30991 0.44745
0.30992 0.44746
0.30992 0.44747
0.30992 0.44748
0.30992 0.44749
0.30993 0.44750
0.30993 0.44751
0.30993 0.44752
0.30993 0.44753
0.30994 0.44754
0.30994 0.44755
0.30994 0.44756
0.30994 0.44757
0.30994 0.44758
0.30994 0.44759
0.30994 0.44760
0.30994 0.44761
0.30994 0.44762
0.30995 0.44763
0.30995 0.44764
0.30995 0.44765
0.30995 0.44766
0.30995 0.44767
0.30996 0.44768
0.30996 0.44769
0.30996 0.44770
0.30996 0.44771
0.30996 0.44772
0.30996 0.44773
0.30997 0.44774
0.30997 0.44775
0.30997 0.44776
0.30997 0.44777
0.30997 0.44778
0.30997 0.44779
0.30997 0.44780
0.30998 0.44781
0.30998 0.44782
0.30998 0.44783
0.30998 0.44784
0.30998 0.44785
0.30998 0.44786
0.30998 0.44787
0.30999 0.44788
0.30999 0.44789
0.30999 0.44790
0.30999 0.44791
0.30999 0.44792
0.30999 0.44793
0.30999 0.44794
0.31000 0.44795
0.31000 0.44796
0.31000 0.44797
0.31001 0.44798
0.31001 0.44799
0.31001 0.44800
0.31001 0.44801
0.31001 0.44802
0.31001 0.44803
0.31001 0.44804
0.31001 0.44805
0.31001 0.44806
0.31002 0.44807
0.31002 0.44808
0.31002 0.44809
0.31002 0.44810
0.31002 0.44811
0.31002 0.44812
0.31002 0.44813
0.31002 0.44814
0.31002 0.44815
0.31002 0.44816
0.31002 0.44817
0.31003 0.44818
0.31003 0.44819
0.31003 0.44820
0.31003 0.44821
0.31003 0.44822
0.31003 0.44823
0.31003 0.44824
0.31004 0.44825
0.31004 0.44826
0.31004 0.44827
0.31004 0.44828
0.31005 0.44829
0.31005 0.44830
0.31005 0.44831
0.31005 0.44832
0.31005 0.44833
0.31005 0.44834
0.31005 0.44835
0.31006 0.44836
0.31006 0.44837
0.31006 0.44838
0.31006 0.44839
0.31006 0.44840
0.31006 0.44841
0.31007 0.44842
0.31007 0.44843
0.31007 0.44844
0.31007 0.44845
0.31007 0.44846
0.31007 0.44847
0.31008 0.44848
0.31008 0.44849
0.31008 0.44850
0.31008 0.44851
0.31008 0.44852
0.31009 0.44853
0.31009 0.44854
0.31009 0.44855
0.31009 0.44856
0.31009 0.44857
0.31009 0.44858
0.31010 0.44859
0.31010 0.44860
0.31011 0.44861
0.31011 0.44862
0.31011 0.44863
0.31012 0.44864
0.31012 0.44865
0.31012 0.44866
0.31012 0.44867
0.31012 0.44868
0.31012 0.44869
0.31012 0.44870
0.31012 0.44871
0.31012 0.44872
0.31013 0.44873
0.31013 0.44874
0.31013 0.44875
0.31013 0.44876
0.31013 0.44877
0.31013 0.44878
0.31013 0.44879
0.31013 0.44880
0.31013 0.44881
0.31014 0.44882
0.31014 0.44883
0.31014 0.44884
0.31014 0.44885
0.31014 0.44886
0.31014 0.44887
0.31014 0.44888
0.31014 0.44889
0.31014 0.44890
0.31014 0.44891
0.31015 0.44892
0.31015 0.44893
0.31015 0.44894
0.31015 0.44895
0.31016 0.44896
0.31016 0.44897
0.31016 0.44898
0.31016 0.44899
0.31016 0.44900
0.31016 0.44901
0.31016 0.44902
0.31017 0.44903
0.31017 0.44904
0.31017 0.44905
0.31017 0.44906
0.31017 0.44907
0.31017 0.44908
0.31017 0.44909
0.31017 0.44910
0.31018 0.44911
0.31018 0.44912
0.31018 0.44913
0.31018 0.44914
0.31018 0.44915
0.31018 0.44916
0.31019 0.44917
0.31019 0.44918
0.31019 0.44919
0.31019 0.44920
0.31019 0.44921
0.31019 0.44922
0.31019 0.44923
0.31019 0.44924
0.31019 0.44925
0.31020 0.44926
0.31020 0.44927
0.31020 0.44928
0.31020 0.44929
0.31020 0.44930
0.31020 0.44931
0.31021 0.44932
0.31021 0.44933
0.31021 0.44934
0.31021 0.44935
0.31021 0.44936
0.31021 0.44937
0.31022 0.44938
0.31022 0.44939
0.31022 0.44940
0.31022 0.44941
0.31022 0.44942
0.31022 0.44943
0.31023 0.44944
0.31023 0.44945
0.31023 0.44946
0.31023 0.44947
0.31023 0.44948
0.31023 0.44949
0.31023 0.44950
0.31024 0.44951
0.31024 0.44952
0.31024 0.44953
0.31025 0.44954
0.31025 0.44955
0.31025 0.44956
0.31025 0.44957
0.31026 0.44958
0.31026 0.44959
0.31026 0.44960
0.31027 0.44961
0.31027 0.44962
0.31027 0.44963
0.31027 0.44964
0.31027 0.44965
0.31028 0.44966
0.31028 0.44967
0.31028 0.44968
0.31029 0.44969
0.31029 0.44970
0.31029 0.44971
0.31029 0.44972
0.31029 0.44973
0.31029 0.44974
0.31030 0.44975
0.31030 0.44976
0.31030 0.44977
0.31030 0.44978
0.31030 0.44979
0.31030 0.44980
0.31030 0.44981
0.31030 0.44982
0.31031 0.44983
0.31032 0.44984
0.31032 0.44985
0.31032 0.44986
0.31032 0.44987
0.31032 0.44988
0.31032 0.44989
0.31032 0.44990
0.31032 0.44991
0.31032 0.44992
0.31033 0.44993
0.31033 0.44994
0.31033 0.44995
0.31033 0.44996
0.31033 0.44997
0.31033 0.44998
0.31033 0.44999
0.31034 0.45000
0.31034 0.45001
0.31034 0.45002
0.31034 0.45003
0.31034 0.45004
0.31034 0.45005
0.31035 0.45006
0.31035 0.45007
0.31035 0.45008
0.31035 0.45009
0.31035 0.45010
0.31035 0.45011
0.31035 0.45012
0.31035 0.45013
0.31036 0.45014
0.31036 0.45015
0.31036 0.45016
0.31037 0.45017
0.31037 0.45018
0.31037 0.45019
0.31037 0.45020
0.31037 0.45021
0.31038 0.45022
0.31038 0.45023
0.31038 0.45024
0.31038 0.45025
0.31038 0.45026
0.31038 0.45027
0.31038 0.45028
0.31039 0.45029
0.31039 0.45030
0.31039 0.45031
0.31039 0.45032
0.31040 0.45033
0.31040 0.45034
0.31040 0.45035
0.31040 0.45036
0.31040 0.45037
0.31040 0.45038
0.31040 0.45039
0.31040 0.45040
0.31040 0.45041
0.31041 0.45042
0.31041 0.45043
0.31041 0.45044
0.31041 0.45045
0.31041 0.45046
0.31042 0.45047
0.31042 0.45048
0.31042 0.45049
0.31042 0.45050
0.31042 0.45051
0.31042 0.45052
0.31042 0.45053
0.31042 0.45054
0.31043 0.45055
0.31043 0.45056
0.31043 0.45057
0.31043 0.45058
0.31043 0.45059
0.31044 0.45060
0.31044 0.45061
0.31044 0.45062
0.31044 0.45063
0.31044 0.45064
0.31044 0.45065
0.31044 0.45066
0.31045 0.45067
0.31045 0.45068
0.31045 0.45069
0.31045 0.45070
0.31045 0.45071
0.31045 0.45072
0.31045 0.45073
0.31045 0.45074
0.31045 0.45075
0.31046 0.45076
0.31046 0.45077
0.31046 0.45078
0.31046 0.45079
0.31047 0.45080
0.31047 0.45081
0.31047 0.45082
0.31047 0.45083
0.31048 0.45084
0.31048 0.45085
0.31048 0.45086
0.31048 0.45087
0.31048 0.45088
0.31048 0.45089
0.31048 0.45090
0.31048 0.45091
0.31049 0.45092
0.31049 0.45093
0.31049 0.45094
0.31049 0.45095
0.31049 0.45096
0.31049 0.45097
0.31049 0.45098
0.31049 0.45099
0.31049 0.45100
0.31050 0.45101
0.31050 0.45102
0.31050 0.45103
0.31050 0.45104
0.31051 0.45105
0.31051 0.45106
0.31051 0.45107
0.31051 0.45108
0.31051 0.45109
0.31051 0.45110
0.31051 0.45111
0.31051 0.45112
0.31051 0.45113
0.31052 0.45114
0.31052 0.45115
0.31052 0.45116
0.31052 0.45117
0.31052 0.45118
0.31053 0.45119
0.31053 0.45120
0.31053 0.45121
0.31053 0.45122
0.31053 0.45123
0.31053 0.45124
0.31054 0.45125
0.31054 0.45126
0.31054 0.45127
0.31054 0.45128
0.31054 0.45129
0.31054 0.45130
0.31054 0.45131
0.31054 0.45132
0.31054 0.45133
0.31054 0.45134
0.31054 0.45135
0.31055 0.45136
0.31055 0.45137
0.31055 0.45138
0.31055 0.45139
0.31055 0.45140
0.31056 0.45141
0.31056 0.45142
0.31056 0.45143
0.31056 0.45144
0.31056 0.45145
0.31056 0.45146
0.31057 0.45147
0.31057 0.45148
0.31057 0.45149
0.31057 0.45150
0.31058 0.45151
0.31058 0.45152
0.31058 0.45153
0.31058 0.45154
0.31058 0.45155
0.31058 0.45156
0.31058 0.45157
0.31059 0.45158
0.31059 0.45159
0.31059 0.45160
0.31059 0.45161
0.31059 0.45162
0.31060 0.45163
0.31060 0.45164
0.31060 0.45165
0.31060 0.45166
0.31060 0.45167
0.31060 0.45168
0.31061 0.45169
0.31061 0.45170
0.31061 0.45171
0.31061 0.45172
0.31061 0.45173
0.31061 0.45174
0.31062 0.45175
0.31062 0.45176
0.31062 0.45177
0.31062 0.45178
0.31062 0.45179
0.31062 0.45180
0.31062 0.45181
0.31062 0.45182
0.31063 0.45183
0.31063 0.45184
0.31063 0.45185
0.31063 0.45186
0.31063 0.45187
0.31064 0.45188
0.31064 0.45189
0.31064 0.45190
0.31064 0.45191
0.31064 0.45192
0.31064 0.45193
0.31064 0.45194
0.31064 0.45195
0.31065 0.45196
0.31065 0.45197
0.31065 0.45198
0.31065 0.45199
0.31066 0.45200
0.31066 0.45201
0.31066 0.45202
0.31066 0.45203
0.31066 0.45204
0.31066 0.45205
0.31066 0.45206
0.31066 0.45207
0.31066 0.45208
0.31067 0.45209
0.31067 0.45210
0.31067 0.45211
0.31067 0.45212
0.31068 0.45213
0.31068 0.45214
0.31068 0.45215
0.31068 0.45216
0.31068 0.45217
0.31068 0.45218
0.31068 0.45219
0.31068 0.45220
0.31068 0.45221
0.31068 0.45222
0.31069 0.45223
0.31069 0.45224
0.31069 0.45225
0.31069 0.45226
0.31069 0.45227
0.31069 0.45228
0.31069 0.45229
0.31069 0.45230
0.31069 0.45231
0.31069 0.45232
0.31069 0.45233
0.31070 0.45234
0.31070 0.45235
0.31070 0.45236
0.31070 0.45237
0.31070 0.45238
0.31070 0.45239
0.31071 0.45240
0.31071 0.45241
0.31071 0.45242
0.31071 0.45243
0.31071 0.45244
0.31071 0.45245
0.31071 0.45246
0.31072 0.45247
0.31072 0.45248
0.31072 0.45249
0.31072 0.45250
0.31072 0.45251
0.31072 0.45252
0.31072 0.45253
0.31072 0.45254
0.31073 0.45255
0.31073 0.45256
0.31073 0.45257
0.31073 0.45258
0.31073 0.45259
0.31073 0.45260
0.31074 0.45261
0.31074 0.45262
0.31074 0.45263
0.31074 0.45264
0.31074 0.45265
0.31075 0.45266
0.31075 0.45267
0.31075 0.45268
0.31075 0.45269
0.31075 0.45270
0.31075 0.45271
0.31075 0.45272
0.31076 0.45273
0.31076 0.45274
0.31076 0.45275
0.31076 0.45276
0.31076 0.45277
0.31076 0.45278
0.31076 0.45279
0.31077 0.45280
0.31077 0.45281
0.31077 0.45282
0.31077 0.45283
0.31077 0.45284
0.31077 0.45285
0.31077 0.45286
0.31077 0.45287
0.31078 0.45288
0.31078 0.45289
0.31078 0.45290
0.31078 0.45291
0.31078 0.45292
0.31078 0.45293
0.31078 0.45294
0.31078 0.45295
0.31079 0.45296
0.31079 0.45297
0.31079 0.45298
0.31079 0.45299
0.31079 0.45300
0.31079 0.45301
0.31079 0.45302
0.31079 0.45303
0.31080 0.45304
0.31080 0.45305
0.31080 0.45306
0.31080 0.45307
0.31081 0.45308
0.31081 0.45309
0.31081 0.45310
0.31081 0.45311
0.31081 0.45312
0.31081 0.45313
0.31081 0.45314
0.31081 0.45315
0.31081 0.45316
0.31081 0.45317
0.31082 0.45318
0.31082 0.45319
0.31082 0.45320
0.31082 0.45321
0.31083 0.45322
0.31083 0.45323
0.31083 0.45324
0.31083 0.45325
0.31083 0.45326
0.31083 0.45327
0.31083 0.45328
0.31084 0.45329
0.31084 0.45330
0.31084 0.45331
0.31085 0.45332
0.31085 0.45333
0.31085 0.45334
0.31085 0.45335
0.31085 0.45336
0.31085 0.45337
0.31085 0.45338
0.31085 0.45339
0.31085 0.45340
0.31086 0.45341
0.31086 0.45342
0.31086 0.45343
0.31086 0.45344
0.31086 0.45345
0.31086 0.45346
0.31086 0.45347
0.31086 0.45348
0.31086 0.45349
0.31086 0.45350
0.31086 0.45351
0.31087 0.45352
0.31087 0.45353
0.31087 0.45354
0.31087 0.45355
0.31087 0.45356
0.31087 0.45357
0.31087 0.45358
0.31087 0.45359
0.31087 0.45360
0.31088 0.45361
0.31088 0.45362
0.31088 0.45363
0.31088 0.45364
0.31088 0.45365
0.31088 0.45366
0.31088 0.45367
0.31088 0.45368
0.31088 0.45369
0.31089 0.45370
0.31089 0.45371
0.31089 0.45372
0.31090 0.45373
0.31090 0.45374
0.31090 0.45375
0.31090 0.45376
0.31090 0.45377
0.31090 0.45378
0.31090 0.45379
0.31090 0.45380
0.31091 0.45381
0.31091 0.45382
0.31091 0.45383
0.31091 0.45384
0.31091 0.45385
0.31091 0.45386
0.31091 0.45387
0.31091 0.45388
0.31092 0.45389
0.31092 0.45390
0.31092 0.45391
0.31092 0.45392
0.31092 0.45393
0.31092 0.45394
0.31093 0.45395
0.31093 0.45396
0.31093 0.45397
0.31093 0.45398
0.31093 0.45399
0.31093 0.45400
0.31093 0.45401
0.31093 0.45402
0.31093 0.45403
0.31093 0.45404
0.31093 0.45405
0.31093 0.45406
0.31093 0.45407
0.31094 0.45408
0.31094 0.45409
0.31094 0.45410
0.31095 0.45411
0.31095 0.45412
0.31095 0.45413
0.31095 0.45414
0.31095 0.45415
0.31095 0.45416
0.31095 0.45417
0.31095 0.45418
0.31096 0.45419
0.31096 0.45420
0.31096 0.45421
0.31096 0.45422
0.31096 0.45423
0.31096 0.45424
0.31096 0.45425
0.31097 0.45426
0.31097 0.45427
0.31097 0.45428
0.31097 0.45429
0.31097 0.45430
0.31098 0.45431
0.31098 0.45432
0.31098 0.45433
0.31098 0.45434
0.31098 0.45435
0.31098 0.45436
0.31099 0.45437
0.31099 0.45438
0.31099 0.45439
0.31099 0.45440
0.31099 0.45441
0.31099 0.45442
0.31099 0.45443
0.31099 0.45444
0.31099 0.45445
0.31100 0.45446
0.31100 0.45447
0.31100 0.45448
0.31100 0.45449
0.31100 0.45450
0.31100 0.45451
0.31101 0.45452
0.31101 0.45453
0.31101 0.45454
0.31101 0.45455
0.31101 0.45456
0.31101 0.45457
0.31101 0.45458
0.31102 0.45459
0.31102 0.45460
0.31102 0.45461
0.31102 0.45462
0.31102 0.45463
0.31102 0.45464
0.31102 0.45465
0.31102 0.45466
0.31102 0.45467
0.31102 0.45468
0.31103 0.45469
0.31103 0.45470
0.31103 0.45471
0.31103 0.45472
0.31103 0.45473
0.31103 0.45474
0.31103 0.45475
0.31103 0.45476
0.31103 0.45477
0.31104 0.45478
0.31104 0.45479
0.31104 0.45480
0.31104 0.45481
0.31104 0.45482
0.31104 0.45483
0.31104 0.45484
0.31104 0.45485
0.31105 0.45486
0.31105 0.45487
0.31105 0.45488
0.31105 0.45489
0.31105 0.45490
0.31105 0.45491
0.31106 0.45492
0.31106 0.45493
0.31106 0.45494
0.31106 0.45495
0.31106 0.45496
0.31107 0.45497
0.31107 0.45498
0.31107 0.45499
0.31107 0.45500
0.31107 0.45501
0.31107 0.45502
0.31107 0.45503
0.31107 0.45504
0.31107 0.45505
0.31107 0.45506
0.31107 0.45507
0.31108 0.45508
0.31108 0.45509
0.31108 0.45510
0.31108 0.45511
0.31108 0.45512
0.31108 0.45513
0.31109 0.45514
0.31109 0.45515
0.31109 0.45516
0.31110 0.45517
0.31110 0.45518
0.31110 0.45519
0.31110 0.45520
0.31110 0.45521
0.31110 0.45522
0.31110 0.45523
0.31110 0.45524
0.31110 0.45525
0.31110 0.45526
0.31110 0.45527
0.31110 0.45528
0.31111 0.45529
0.31111 0.45530
0.31111 0.45531
0.31111 0.45532
0.31111 0.45533
0.31111 0.45534
0.31111 0.45535
0.31111 0.45536
0.31111 0.45537
0.31111 0.45538
0.31111 0.45539
0.31112 0.45540
0.31112 0.45541
0.31112 0.45542
0.31112 0.45543
0.31113 0.45544
0.31113 0.45545
0.31113 0.45546
0.31113 0.45547
0.31113 0.45548
0.31113 0.45549
0.31113 0.45550
0.31114 0.45551
0.31114 0.45552
0.31114 0.45553
0.31114 0.45554
0.31114 0.45555
0.31114 0.45556
0.31114 0.45557
0.31114 0.45558
0.31114 0.45559
0.31115 0.45560
0.31115 0.45561
0.31115 0.45562
0.31115 0.45563
0.31115 0.45564
0.31116 0.45565
0.31116 0.45566
0.31116 0.45567
0.31116 0.45568
0.31117 0.45569
0.31117 0.45570
0.31117 0.45571
0.31118 0.45572
0.31118 0.45573
0.31118 0.45574
0.31118 0.45575
0.31118 0.45576
0.31118 0.45577
0.31118 0.45578
0.31118 0.45579
0.31119 0.45580
0.31119 0.45581
0.31119 0.45582
0.31119 0.45583
0.31119 0.45584
0.31119 0.45585
0.31119 0.45586
0.31119 0.45587
0.31120 0.45588
0.31120 0.45589
0.31120 0.45590
0.31120 0.45591
0.31120 0.45592
0.31120 0.45593
0.31121 0.45594
0.31121 0.45595
0.31121 0.45596
0.31122 0.45597
0.31122 0.45598
0.31122 0.45599
0.31122 0.45600
0.31122 0.45601
0.31122 0.45602
0.31122 0.45603
0.31123 0.45604
0.31123 0.45605
0.31123 0.45606
0.31124 0.45607
0.31124 0.45608
0.31124 0.45609
0.31124 0.45610
0.31124 0.45611
0.31124 0.45612
0.31124 0.45613
0.31124 0.45614
0.31124 0.45615
0.31125 0.45616
0.31125 0.45617
0.31125 0.45618
0.31125 0.45619
0.31125 0.45620
0.31125 0.45621
0.31126 0.45622
0.31126 0.45623
0.31126 0.45624
0.31126 0.45625
0.31126 0.45626
0.31126 0.45627
0.31126 0.45628
0.31127 0.45629
0.31127 0.45630
0.31127 0.45631
0.31127 0.45632
0.31127 0.45633
0.31128 0.45634
0.31128 0.45635
0.31128 0.45636
0.31128 0.45637
0.31129 0.45638
0.31129 0.45639
0.31129 0.45640
0.31129 0.45641
0.31129 0.45642
0.31129 0.45643
0.31129 0.45644
0.31129 0.45645
0.31129 0.45646
0.31130 0.45647
0.31130 0.45648
0.31130 0.45649
0.31130 0.45650
0.31130 0.45651
0.31130 0.45652
0.31130 0.45653
0.31130 0.45654
0.31130 0.45655
0.31130 0.45656
0.31130 0.45657
0.31130 0.45658
0.31130 0.45659
0.31131 0.45660
0.31131 0.45661
0.31131 0.45662
0.31131 0.45663
0.31131 0.45664
0.31131 0.45665
0.31131 0.45666
0.31132 0.45667
0.31132 0.45668
0.31132 0.45669
0.31132 0.45670
0.31132 0.45671
0.31133 0.45672
0.31133 0.45673
0.31133 0.45674
0.31133 0.45675
0.31133 0.45676
0.31133 0.45677
0.31134 0.45678
0.31134 0.45679
0.31134 0.45680
0.31134 0.45681
0.31134 0.45682
0.31134 0.45683
0.31134 0.45684
0.31135 0.45685
0.31135 0.45686
0.31135 0.45687
0.31135 0.45688
0.31136 0.45689
0.31136 0.45690
0.31136 0.45691
0.31136 0.45692
0.31136 0.45693
0.31136 0.45694
0.31136 0.45695
0.31136 0.45696
0.31136 0.45697
0.31137 0.45698
0.31137 0.45699
0.31137 0.45700
0.31137 0.45701
0.31137 0.45702
0.31138 0.45703
0.31138 0.45704
0.31138 0.45705
0.31138 0.45706
0.31138 0.45707
0.31138 0.45708
0.31138 0.45709
0.31138 0.45710
0.31138 0.45711
0.31138 0.45712
0.31139 0.45713
0.31139 0.45714
0.31140 0.45715
0.31140 0.45716
0.31140 0.45717
0.31140 0.45718
0.31140 0.45719
0.31140 0.45720
0.31140 0.45721
0.31140 0.45722
0.31140 0.45723
0.31141 0.45724
0.31141 0.45725
0.31141 0.45726
0.31141 0.45727
0.31142 0.45728
0.31142 0.45729
0.31142 0.45730
0.31142 0.45731
0.31142 0.45732
0.31142 0.45733
0.31142 0.45734
0.31142 0.45735
0.31142 0.45736
0.31143 0.45737
0.31143 0.45738
0.31143 0.45739
0.31143 0.45740
0.31143 0.45741
0.31144 0.45742
0.31144 0.45743
0.31144 0.45744
0.31144 0.45745
0.31144 0.45746
0.31144 0.45747
0.31144 0.45748
0.31145 0.45749
0.31145 0.45750
0.31145 0.45751
0.31145 0.45752
0.31145 0.45753
0.31145 0.45754
0.31145 0.45755
0.31145 0.45756
0.31145 0.45757
0.31146 0.45758
0.31146 0.45759
0.31146 0.45760
0.31146 0.45761
0.31146 0.45762
0.31146 0.45763
0.31147 0.45764
0.31147 0.45765
0.31147 0.45766
0.31147 0.45767
0.31147 0.45768
0.31147 0.45769
0.31148 0.45770
0.31148 0.45771
0.31148 0.45772
0.31148 0.45773
0.31148 0.45774
0.31149 0.45775
0.31149 0.45776
0.31149 0.45777
0.31149 0.45778
0.31149 0.45779
0.31149 0.45780
0.31149 0.45781
0.31149 0.45782
0.31149 0.45783
0.31149 0.45784
0.31149 0.45785
0.31150 0.45786
0.31150 0.45787
0.31150 0.45788
0.31150 0.45789
0.31150 0.45790
0.31150 0.45791
0.31150 0.45792
0.31151 0.45793
0.31151 0.45794
0.31151 0.45795
0.31151 0.45796
0.31152 0.45797
0.31152 0.45798
0.31152 0.45799
0.31152 0.45800
0.31152 0.45801
0.31152 0.45802
0.31152 0.45803
0.31152 0.45804
0.31153 0.45805
0.31153 0.45806
0.31153 0.45807
0.31153 0.45808
0.31154 0.45809
0.31154 0.45810
0.31154 0.45811
0.31154 0.45812
0.31154 0.45813
0.31154 0.45814
0.31155 0.45815
0.31155 0.45816
0.31155 0.45817
0.31155 0.45818
0.31155 0.45819
0.31155 0.45820
0.31155 0.45821
0.31156 0.45822
0.31156 0.45823
0.31156 0.45824
0.31156 0.45825
0.31156 0.45826
0.31156 0.45827
0.31156 0.45828
0.31156 0.45829
0.31156 0.45830
0.31156 0.45831
0.31157 0.45832
0.31157 0.45833
0.31157 0.45834
0.31157 0.45835
0.31157 0.45836
0.31157 0.45837
0.31157 0.45838
0.31157 0.45839
0.31157 0.45840
0.31158 0.45841
0.31158 0.45842
0.31158 0.45843
0.31158 0.45844
0.31158 0.45845
0.31158 0.45846
0.31158 0.45847
0.31158 0.45848
0.31158 0.45849
0.31158 0.45850
0.31158 0.45851
0.31158 0.45852
0.31159 0.45853
0.31159 0.45854
0.31159 0.45855
0.31159 0.45856
0.31159 0.45857
0.31159 0.45858
0.31159 0.45859
0.31159 0.45860
0.31159 0.45861
0.31159 0.45862
0.31159 0.45863
0.31160 0.45864
0.31160 0.45865
0.31160 0.45866
0.31160 0.45867
0.31160 0.45868
0.31160 0.45869
0.31161 0.45870
0.31161 0.45871
0.31161 0.45872
0.31161 0.45873
0.31161 0.45874
0.31161 0.45875
0.31161 0.45876
0.31162 0.45877
0.31162 0.45878
0.31162 0.45879
0.31162 0.45880
0.31162 0.45881
0.31163 0.45882
0.31163 0.45883
0.31163 0.45884
0.31163 0.45885
0.31163 0.45886
0.31164 0.45887
0.31164 0.45888
0.31164 0.45889
0.31164 0.45890
0.31164 0.45891
0.31164 0.45892
0.31164 0.45893
0.31164 0.45894
0.31164 0.45895
0.31164 0.45896
0.31164 0.45897
0.31164 0.45898
0.31165 0.45899
0.31165 0.45900
0.31165 0.45901
0.31165 0.45902
0.31165 0.45903
0.31165 0.45904
0.31166 0.45905
0.31166 0.45906
0.31166 0.45907
0.31166 0.45908
0.31166 0.45909
0.31166 0.45910
0.31166 0.45911
0.31166 0.45912
0.31166 0.45913
0.31166 0.45914
0.31167 0.45915
0.31167 0.45916
0.31167 0.45917
0.31167 0.45918
0.31167 0.45919
0.31167 0.45920
0.31167 0.45921
0.31167 0.45922
0.31168 0.45923
0.31168 0.45924
0.31168 0.45925
0.31168 0.45926
0.31168 0.45927
0.31168 0.45928
0.31168 0.45929
0.31168 0.45930
0.31168 0.45931
0.31168 0.45932
0.31168 0.45933
0.31169 0.45934
0.31169 0.45935
0.31169 0.45936
0.31169 0.45937
0.31169 0.45938
0.31169 0.45939
0.31169 0.45940
0.31169 0.45941
0.31169 0.45942
0.31170 0.45943
0.31170 0.45944
0.31170 0.45945
0.31170 0.45946
0.31171 0.45947
0.31171 0.45948
0.31171 0.45949
0.31171 0.45950
0.31171 0.45951
0.31171 0.45952
0.31171 0.45953
0.31171 0.45954
0.31171 0.45955
0.31171 0.45956
0.31171 0.45957
0.31172 0.45958
0.31172 0.45959
0.31172 0.45960
0.31172 0.45961
0.31172 0.45962
0.31172 0.45963
0.31172 0.45964
0.31172 0.45965
0.31172 0.45966
0.31172 0.45967
0.31172 0.45968
0.31173 0.45969
0.31173 0.45970
0.31173 0.45971
0.31174 0.45972
0.31174 0.45973
0.31174 0.45974
0.31174 0.45975
0.31174 0.45976
0.31175 0.45977
0.31175 0.45978
0.31175 0.45979
0.31175 0.45980
0.31175 0.45981
0.31175 0.45982
0.31175 0.45983
0.31175 0.45984
0.31176 0.45985
0.31176 0.45986
0.31176 0.45987
0.31176 0.45988
0.31176 0.45989
0.31176 0.45990
0.31176 0.45991
0.31177 0.45992
0.31178 0.45993
0.31178 0.45994
0.31178 0.45995
0.31178 0.45996
0.31178 0.45997
0.31178 0.45998
0.31178 0.45999
0.31178 0.46000
0.31179 0.46001
0.31179 0.46002
0.31179 0.46003
0.31179 0.46004
0.31179 0.46005
0.31179 0.46006
0.31179 0.46007
0.31179 0.46008
0.31179 0.46009
0.31179 0.46010
0.31179 0.46011
0.31179 0.46012
0.31180 0.46013
0.31180 0.46014
0.31180 0.46015
0.31180 0.46016
0.31180 0.46017
0.31180 0.46018
0.31180 0.46019
0.31180 0.46020
0.31181 0.46021
0.31181 0.46022
0.31181 0.46023
0.31182 0.46024
0.31182 0.46025
0.31182 0.46026
0.31182 0.46027
0.31182 0.46028
0.31182 0.46029
0.31182 0.46030
0.31183 0.46031
0.31183 0.46032
0.31183 0.46033
0.31183 0.46034
0.31183 0.46035
0.31183 0.46036
0.31183 0.46037
0.31183 0.46038
0.31183 0.46039
0.31183 0.46040
0.31183 0.46041
0.31184 0.46042
0.31184 0.46043
0.31184 0.46044
0.31184 0.46045
0.31184 0.46046
0.31184 0.46047
0.31184 0.46048
0.31185 0.46049
0.31185 0.46050
0.31185 0.46051
0.31185 0.46052
0.31185 0.46053
0.31186 0.46054
0.31186 0.46055
0.31186 0.46056
0.31186 0.46057
0.31186 0.46058
0.31186 0.46059
0.31186 0.46060
0.31186 0.46061
0.31186 0.46062
0.31186 0.46063
0.31187 0.46064
0.31187 0.46065
0.31187 0.46066
0.31187 0.46067
0.31187 0.46068
0.31187 0.46069
0.31187 0.46070
0.31188 0.46071
0.31188 0.46072
0.31188 0.46073
0.31188 0.46074
0.31188 0.46075
0.31188 0.46076
0.31188 0.46077
0.31188 0.46078
0.31188 0.46079
0.31188 0.46080
0.31188 0.46081
0.31189 0.46082
0.31189 0.46083
0.31189 0.46084
0.31189 0.46085
0.31189 0.46086
0.31190 0.46087
0.31191 0.46088
0.31191 0.46089
0.31191 0.46090
0.31191 0.46091
0.31191 0.46092
0.31191 0.46093
0.31192 0.46094
0.31192 0.46095
0.31192 0.46096
0.31192 0.46097
0.31192 0.46098
0.31192 0.46099
0.31193 0.46100
0.31193 0.46101
0.31193 0.46102
0.31193 0.46103
0.31194 0.46104
0.31194 0.46105
0.31194 0.46106
0.31194 0.46107
0.31194 0.46108
0.31195 0.46109
0.31195 0.46110
0.31195 0.46111
0.31195 0.46112
0.31195 0.46113
0.31195 0.46114
0.31195 0.46115
0.31196 0.46116
0.31196 0.46117
0.31196 0.46118
0.31196 0.46119
0.31196 0.46120
0.31196 0.46121
0.31196 0.46122
0.31196 0.46123
0.31196 0.46124
0.31197 0.46125
0.31197 0.46126
0.31197 0.46127
0.31197 0.46128
0.31197 0.46129
0.31197 0.46130
0.31198 0.46131
0.31198 0.46132
0.31198 0.46133
0.31198 0.46134
0.31198 0.46135
0.31198 0.46136
0.31198 0.46137
0.31199 0.46138
0.31199 0.46139
0.31199 0.46140
0.31199 0.46141
0.31199 0.46142
0.31199 0.46143
0.31199 0.46144
0.31200 0.46145
0.31200 0.46146
0.31200 0.46147
0.31200 0.46148
0.31200 0.46149
0.31201 0.46150
0.31201 0.46151
0.31201 0.46152
0.31201 0.46153
0.31201 0.46154
0.31201 0.46155
0.31201 0.46156
0.31201 0.46157
0.31202 0.46158
0.31202 0.46159
0.31202 0.46160
0.31202 0.46161
0.31202 0.46162
0.31202 0.46163
0.31203 0.46164
0.31203 0.46165
0.31203 0.46166
0.31203 0.46167
0.31203 0.46168
0.31203 0.46169
0.31203 0.46170
0.31204 0.46171
0.31204 0.46172
0.31204 0.46173
0.31204 0.46174
0.31204 0.46175
0.31204 0.46176
0.31205 0.46177
0.31205 0.46178
0.31205 0.46179
0.31205 0.46180
0.31205 0.46181
0.31205 0.46182
0.31205 0.46183
0.31206 0.46184
0.31206 0.46185
0.31206 0.46186
0.31206 0.46187
0.31206 0.46188
0.31207 0.46189
0.31207 0.46190
0.31207 0.46191
0.31207 0.46192
0.31207 0.46193
0.31207 0.46194
0.31208 0.46195
0.31208 0.46196
0.31208 0.46197
0.31208 0.46198
0.31208 0.46199
0.31208 0.46200
0.31208 0.46201
0.31208 0.46202
0.31209 0.46203
0.31209 0.46204
0.31209 0.46205
0.31209 0.46206
0.31209 0.46207
0.31210 0.46208
0.31210 0.46209
0.31210 0.46210
0.31210 0.46211
0.31210 0.46212
0.31210 0.46213
0.31210 0.46214
0.31210 0.46215
0.31210 0.46216
0.31210 0.46217
0.31210 0.46218
0.31211 0.46219
0.31211 0.46220
0.31211 0.46221
0.31211 0.46222
0.31211 0.46223
0.31212 0.46224
0.31212 0.46225
0.31212 0.46226
0.31212 0.46227
0.31212 0.46228
0.31212 0.46229
0.31212 0.46230
0.31212 0.46231
0.31213 0.46232
0.31213 0.46233
0.31214 0.46234
0.31214 0.46235
0.31214 0.46236
0.31214 0.46237
0.31214 0.46238
0.31214 0.46239
0.31214 0.46240
0.31214 0.46241
0.31215 0.46242
0.31215 0.46243
0.31215 0.46244
0.31216 0.46245
0.31216 0.46246
0.31216 0.46247
0.31216 0.46248
0.31216 0.46249
0.31216 0.46250
0.31216 0.46251
0.31216 0.46252
0.31216 0.46253
0.31216 0.46254
0.31216 0.46255
0.31217 0.46256
0.31217 0.46257
0.31217 0.46258
0.31217 0.46259
0.31218 0.46260
0.31218 0.46261
0.31218 0.46262
0.31218 0.46263
0.31218 0.46264
0.31218 0.46265
0.31218 0.46266
0.31218 0.46267
0.31218 0.46268
0.31219 0.46269
0.31219 0.46270
0.31219 0.46271
0.31219 0.46272
0.31220 0.46273
0.31220 0.46274
0.31220 0.46275
0.31220 0.46276
0.31220 0.46277
0.31220 0.46278
0.31220 0.46279
0.31221 0.46280
0.31221 0.46281
0.31221 0.46282
0.31221 0.46283
0.31221 0.46284
0.31221 0.46285
0.31221 0.46286
0.31221 0.46287
0.31222 0.46288
0.31222 0.46289
0.31222 0.46290
0.31222 0.46291
0.31222 0.46292
0.31223 0.46293
0.31223 0.46294
0.31223 0.46295
0.31223 0.46296
0.31224 0.46297
0.31224 0.46298
0.31224 0.46299
0.31224 0.46300
0.31224 0.46301
0.31225 0.46302
0.31225 0.46303
0.31225 0.46304
0.31225 0.46305
0.31225 0.46306
0.31226 0.46307
0.31226 0.46308
0.31226 0.46309
0.31226 0.46310
0.31226 0.46311
0.31226 0.46312
0.31226 0.46313
0.31226 0.46314
0.31227 0.46315
0.31227 0.46316
0.31227 0.46317
0.31227 0.46318
0.31227 0.46319
0.31227 0.46320
0.31227 0.46321
0.31228 0.46322
0.31228 0.46323
0.31228 0.46324
0.31228 0.46325
0.31228 0.46326
0.31229 0.46327
0.31229 0.46328
0.31229 0.46329
0.31229 0.46330
0.31229 0.46331
0.31229 0.46332
0.31229 0.46333
0.31230 0.46334
0.31230 0.46335
0.31230 0.46336
0.31230 0.46337
0.31231 0.46338
0.31232 0.46339
0.31232 0.46340
0.31232 0.46341
0.31232 0.46342
0.31232 0.46343
0.31232 0.46344
0.31232 0.46345
0.31233 0.46346
0.31233 0.46347
0.31233 0.46348
0.31233 0.46349
0.31234 0.46350
0.31234 0.46351
0.31234 0.46352
0.31234 0.46353
0.31234 0.46354
0.31234 0.46355
0.31234 0.46356
0.31235 0.46357
0.31235 0.46358
0.31235 0.46359
0.31235 0.46360
0.31235 0.46361
0.31235 0.46362
0.31235 0.46363
0.31235 0.46364
0.31235 0.46365
0.31236 0.46366
0.31236 0.46367
0.31236 0.46368
0.31236 0.46369
0.31237 0.46370
0.31237 0.46371
0.31237 0.46372
0.31238 0.46373
0.31238 0.46374
0.31238 0.46375
0.31239 0.46376
0.31239 0.46377
0.31239 0.46378
0.31239 0.46379
0.31239 0.46380
0.31239 0.46381
0.31240 0.46382
0.31240 0.46383
0.31240 0.46384
0.31240 0.46385
0.31240 0.46386
0.31240 0.46387
0.31241 0.46388
0.31241 0.46389
0.31241 0.46390
0.31241 0.46391
0.31241 0.46392
0.31241 0.46393
0.31242 0.46394
0.31242 0.46395
0.31242 0.46396
0.31243 0.46397
0.31243 0.46398
0.31243 0.46399
0.31243 0.46400
0.31243 0.46401
0.31243 0.46402
0.31244 0.46403
0.31244 0.46404
0.31244 0.46405
0.31244 0.46406
0.31244 0.46407
0.31244 0.46408
0.31244 0.46409
0.31244 0.46410
0.31244 0.46411
0.31244 0.46412
0.31245 0.46413
0.31245 0.46414
0.31245 0.46415
0.31245 0.46416
0.31245 0.46417
0.31245 0.46418
0.31246 0.46419
0.31246 0.46420
0.31246 0.46421
0.31246 0.46422
0.31246 0.46423
0.31246 0.46424
0.31247 0.46425
0.31247 0.46426
0.31247 0.46427
0.31247 0.46428
0.31248 0.46429
0.31248 0.46430
0.31248 0.46431
0.31248 0.46432
0.31248 0.46433
0.31249 0.46434
0.31249 0.46435
0.31249 0.46436
0.31249 0.46437
0.31250 0.46438
0.31250 0.46439
0.31250 0.46440
0.31250 0.46441
0.31250 0.46442
0.31250 0.46443
0.31251 0.46444
0.31251 0.46445
0.31251 0.46446
0.31251 0.46447
0.31251 0.46448
0.31251 0.46449
0.31252 0.46450
0.31252 0.46451
0.31252 0.46452
0.31252 0.46453
0.31252 0.46454
0.31252 0.46455
0.31252 0.46456
0.31252 0.46457
0.31253 0.46458
0.31253 0.46459
0.31253 0.46460
0.31253 0.46461
0.31253 0.46462
0.31253 0.46463
0.31253 0.46464
0.31253 0.46465
0.31254 0.46466
0.31254 0.46467
0.31254 0.46468
0.31254 0.46469
0.31254 0.46470
0.31254 0.46471
0.31254 0.46472
0.31254 0.46473
0.31254 0.46474
0.31255 0.46475
0.31255 0.46476
0.31255 0.46477
0.31255 0.46478
0.31255 0.46479
0.31255 0.46480
0.31255 0.46481
0.31255 0.46482
0.31255 0.46483
0.31255 0.46484
0.31256 0.46485
0.31256 0.46486
0.31256 0.46487
0.31256 0.46488
0.31256 0.46489
0.31257 0.46490
0.31257 0.46491
0.31257 0.46492
0.31257 0.46493
0.31258 0.46494
0.31258 0.46495
0.31258 0.46496
0.31258 0.46497
0.31258 0.46498
0.31258 0.46499
0.31258 0.46500
0.31259 0.46501
0.31259 0.46502
0.31259 0.46503
0.31259 0.46504
0.31259 0.46505
0.31259 0.46506
0.31259 0.46507
0.31259 0.46508
0.31260 0.46509
0.31260 0.46510
0.31260 0.46511
0.31260 0.46512
0.31260 0.46513
0.31260 0.46514
0.31260 0.46515
0.31260 0.46516
0.31260 0.46517
0.31260 0.46518
0.31260 0.46519
0.31260 0.46520
0.31261 0.46521
0.31261 0.46522
0.31261 0.46523
0.31261 0.46524
0.31261 0.46525
0.31262 0.46526
0.31262 0.46527
0.31262 0.46528
0.31262 0.46529
0.31262 0.46530
0.31262 0.46531
0.31262 0.46532
0.31263 0.46533
0.31263 0.46534
0.31263 0.46535
0.31263 0.46536
0.31263 0.46537
0.31263 0.46538
0.31263 0.46539
0.31264 0.46540
0.31264 0.46541
0.31265 0.46542
0.31265 0.46543
0.31265 0.46544
0.31265 0.46545
0.31265 0.46546
0.31265 0.46547
0.31265 0.46548
0.31265 0.46549
0.31265 0.46550
0.31265 0.46551
0.31265 0.46552
0.31265 0.46553
0.31266 0.46554
0.31266 0.46555
0.31266 0.46556
0.31266 0.46557
0.31266 0.46558
0.31266 0.46559
0.31266 0.46560
0.31266 0.46561
0.31266 0.46562
0.31267 0.46563
0.31267 0.46564
0.31267 0.46565
0.31267 0.46566
0.31267 0.46567
0.31267 0.46568
0.31267 0.46569
0.31268 0.46570
0.31268 0.46571
0.31268 0.46572
0.31268 0.46573
0.31268 0.46574
0.31268 0.46575
0.31268 0.46576
0.31268 0.46577
0.31268 0.46578
0.31268 0.46579
0.31269 0.46580
0.31269 0.46581
0.31269 0.46582
0.31269 0.46583
0.31269 0.46584
0.31269 0.46585
0.31269 0.46586
0.31269 0.46587
0.31270 0.46588
0.31270 0.46589
0.31270 0.46590
0.31270 0.46591
0.31270 0.46592
0.31270 0.46593
0.31271 0.46594
0.31271 0.46595
0.31271 0.46596
0.31271 0.46597
0.31271 0.46598
0.31271 0.46599
0.31271 0.46600
0.31271 0.46601
0.31272 0.46602
0.31272 0.46603
0.31272 0.46604
0.31272 0.46605
0.31272 0.46606
0.31273 0.46607
0.31273 0.46608
0.31273 0.46609
0.31273 0.46610
0.31273 0.46611
0.31273 0.46612
0.31273 0.46613
0.31273 0.46614
0.31273 0.46615
0.31273 0.46616
0.31274 0.46617
0.31274 0.46618
0.31274 0.46619
0.31274 0.46620
0.31274 0.46621
0.31274 0.46622
0.31274 0.46623
0.31274 0.46624
0.31275 0.46625
0.31275 0.46626
0.31275 0.46627
0.31275 0.46628
0.31275 0.46629
0.31275 0.46630
0.31276 0.46631
0.31276 0.46632
0.31276 0.46633
0.31276 0.46634
0.31276 0.46635
0.31276 0.46636
0.31277 0.46637
0.31277 0.46638
0.31277 0.46639
0.31277 0.46640
0.31277 0.46641
0.31278 0.46642
0.31278 0.46643
0.31278 0.46644
0.31278 0.46645
0.31278 0.46646
0.31279 0.46647
0.31279 0.46648
0.31279 0.46649
0.31279 0.46650
0.31279 0.46651
0.31279 0.46652
0.31280 0.46653
0.31280 0.46654
0.31280 0.46655
0.31280 0.46656
0.31280 0.46657
0.31280 0.46658
0.31280 0.46659
0.31280 0.46660
0.31280 0.46661
0.31280 0.46662
0.31280 0.46663
0.31280 0.46664
0.31280 0.46665
0.31280 0.46666
0.31281 0.46667
0.31281 0.46668
0.31281 0.46669
0.31281 0.46670
0.31281 0.46671
0.31281 0.46672
0.31281 0.46673
0.31281 0.46674
0.31281 0.46675
0.31281 0.46676
0.31282 0.46677
0.31282 0.46678
0.31282 0.46679
0.31282 0.46680
0.31282 0.46681
0.31282 0.46682
0.31282 0.46683
0.31283 0.46684
0.31283 0.46685
0.31283 0.46686
0.31283 0.46687
0.31283 0.46688
0.31283 0.46689
0.31283 0.46690
0.31284 0.46691
0.31284 0.46692
0.31284 0.46693
0.31284 0.46694
0.31285 0.46695
0.31285 0.46696
0.31286 0.46697
0.31286 0.46698
0.31286 0.46699
0.31286 0.46700
0.31286 0.46701
0.31286 0.46702
0.31287 0.46703
0.31287 0.46704
0.31287 0.46705
0.31287 0.46706
0.31287 0.46707
0.31287 0.46708
0.31287 0.46709
0.31288 0.46710
0.31288 0.46711
0.31288 0.46712
0.31288 0.46713
0.31288 0.46714
0.31288 0.46715
0.31288 0.46716
0.31289 0.46717
0.31289 0.46718
0.31289 0.46719
0.31289 0.46720
0.31290 0.46721
0.31290 0.46722
0.31290 0.46723
0.31291 0.46724
0.31291 0.46725
0.31291 0.46726
0.31291 0.46727
0.31291 0.46728
0.31291 0.46729
0.31291 0.46730
0.31291 0.46731
0.31292 0.46732
0.31292 0.46733
0.31292 0.46734
0.31292 0.46735
0.31292 0.46736
0.31292 0.46737
0.31292 0.46738
0.31292 0.46739
0.31292 0.46740
0.31292 0.46741
0.31292 0.46742
0.31293 0.46743
0.31293 0.46744
0.31293 0.46745
0.31293 0.46746
0.31293 0.46747
0.31293 0.46748
0.31293 0.46749
0.31294 0.46750
0.31294 0.46751
0.31294 0.46752
0.31294 0.46753
0.31294 0.46754
0.31294 0.46755
0.31294 0.46756
0.31295 0.46757
0.31295 0.46758
0.31295 0.46759
0.31295 0.46760
0.31295 0.46761
0.31296 0.46762
0.31296 0.46763
0.31296 0.46764
0.31296 0.46765
0.31296 0.46766
0.31296 0.46767
0.31297 0.46768
0.31297 0.46769
0.31297 0.46770
0.31297 0.46771
0.31297 0.46772
0.31297 0.46773
0.31297 0.46774
0.31297 0.46775
0.31297 0.46776
0.31297 0.46777
0.31297 0.46778
0.31297 0.46779
0.31297 0.46780
0.31298 0.46781
0.31298 0.46782
0.31298 0.46783
0.31298 0.46784
0.31298 0.46785
0.31298 0.46786
0.31298 0.46787
0.31298 0.46788
0.31298 0.46789
0.31298 0.46790
0.31298 0.46791
0.31299 0.46792
0.31299 0.46793
0.31299 0.46794
0.31299 0.46795
0.31299 0.46796
0.31299 0.46797
0.31299 0.46798
0.31299 0.46799
0.31300 0.46800
0.31300 0.46801
0.31300 0.46802
0.31300 0.46803
0.31300 0.46804
0.31301 0.46805
0.31301 0.46806
0.31301 0.46807
0.31301 0.46808
0.31301 0.46809
0.31301 0.46810
0.31301 0.46811
0.31301 0.46812
0.31302 0.46813
0.31302 0.46814
0.31302 0.46815
0.31302 0.46816
0.31302 0.46817
0.31302 0.46818
0.31302 0.46819
0.31303 0.46820
0.31303 0.46821
0.31303 0.46822
0.31303 0.46823
0.31303 0.46824
0.31303 0.46825
0.31303 0.46826
0.31303 0.46827
0.31303 0.46828
0.31303 0.46829
0.31304 0.46830
0.31304 0.46831
0.31304 0.46832
0.31304 0.46833
0.31304 0.46834
0.31304 0.46835
0.31304 0.46836
0.31304 0.46837
0.31305 0.46838
0.31305 0.46839
0.31305 0.46840
0.31305 0.46841
0.31305 0.46842
0.31305 0.46843
0.31305 0.46844
0.31306 0.46845
0.31306 0.46846
0.31306 0.46847
0.31306 0.46848
0.31306 0.46849
0.31306 0.46850
0.31306 0.46851
0.31306 0.46852
0.31307 0.46853
0.31307 0.46854
0.31307 0.46855
0.31307 0.46856
0.31307 0.46857
0.31307 0.46858
0.31307 0.46859
0.31308 0.46860
0.31308 0.46861
0.31308 0.46862
0.31308 0.46863
0.31308 0.46864
0.31308 0.46865
0.31308 0.46866
0.31308 0.46867
0.31308 0.46868
0.31308 0.46869
0.31309 0.46870
0.31309 0.46871
0.31309 0.46872
0.31309 0.46873
0.31309 0.46874
0.31309 0.46875
0.31310 0.46876
0.31310 0.46877
0.31310 0.46878
0.31310 0.46879
0.31310 0.46880
0.31310 0.46881
0.31310 0.46882
0.31310 0.46883
0.31310 0.46884
0.31311 0.46885
0.31311 0.46886
0.31311 0.46887
0.31311 0.46888
0.31311 0.46889
0.31312 0.46890
0.31312 0.46891
0.31312 0.46892
0.31312 0.46893
0.31313 0.46894
0.31313 0.46895
0.31313 0.46896
0.31313 0.46897
0.31313 0.46898
0.31313 0.46899
0.31313 0.46900
0.31313 0.46901
0.31314 0.46902
0.31314 0.46903
0.31314 0.46904
0.31314 0.46905
0.31315 0.46906
0.31315 0.46907
0.31315 0.46908
0.31316 0.46909
0.31316 0.46910
0.31316 0.46911
0.31316 0.46912
0.31316 0.46913
0.31317 0.46914
0.31317 0.46915
0.31317 0.46916
0.31318 0.46917
0.31318 0.46918
0.31318 0.46919
0.31318 0.46920
0.31318 0.46921
0.31318 0.46922
0.31319 0.46923
0.31319 0.46924
0.31319 0.46925
0.31319 0.46926
0.31319 0.46927
0.31319 0.46928
0.31319 0.46929
0.31319 0.46930
0.31320 0.46931
0.31320 0.46932
0.31320 0.46933
0.31320 0.46934
0.31321 0.46935
0.31321 0.46936
0.31321 0.46937
0.31321 0.46938
0.31321 0.46939
0.31321 0.46940
0.31321 0.46941
0.31321 0.46942
0.31321 0.46943
0.31322 0.46944
0.31322 0.46945
0.31322 0.46946
0.31322 0.46947
0.31322 0.46948
0.31322 0.46949
0.31323 0.46950
0.31323 0.46951
0.31323 0.46952
0.31323 0.46953
0.31323 0.46954
0.31323 0.46955
0.31323 0.46956
0.31323 0.46957
0.31324 0.46958
0.31324 0.46959
0.31324 0.46960
0.31324 0.46961
0.31324 0.46962
0.31324 0.46963
0.31324 0.46964
0.31324 0.46965
0.31325 0.46966
0.31325 0.46967
0.31325 0.46968
0.31325 0.46969
0.31325 0.46970
0.31326 0.46971
0.31326 0.46972
0.31326 0.46973
0.31326 0.46974
0.31326 0.46975
0.31326 0.46976
0.31327 0.46977
0.31327 0.46978
0.31327 0.46979
0.31327 0.46980
0.31328 0.46981
0.31328 0.46982
0.31328 0.46983
0.31328 0.46984
0.31328 0.46985
0.31328 0.46986
0.31328 0.46987
0.31329 0.46988
0.31329 0.46989
0.31329 0.46990
0.31329 0.46991
0.31329 0.46992
0.31329 0.46993
0.31329 0.46994
0.31329 0.46995
0.31329 0.46996
0.31329 0.46997
0.31329 0.46998
0.31330 0.46999
0.31330 0.47000
0.31330 0.47001
0.31330 0.47002
0.31330 0.47003
0.31330 0.47004
0.31330 0.47005
0.31330 0.47006
0.31330 0.47007
0.31330 0.47008
0.31330 0.47009
0.31331 0.47010
0.31331 0.47011
0.31331 0.47012
0.31331 0.47013
0.31331 0.47014
0.31332 0.47015
0.31332 0.47016
0.31332 0.47017
0.31332 0.47018
0.31332 0.47019
0.31332 0.47020
0.31332 0.47021
0.31332 0.47022
0.31332 0.47023
0.31333 0.47024
0.31333 0.47025
0.31333 0.47026
0.31333 0.47027
0.31334 0.47028
0.31334 0.47029
0.31334 0.47030
0.31335 0.47031
0.31335 0.47032
0.31335 0.47033
0.31335 0.47034
0.31335 0.47035
0.31336 0.47036
0.31336 0.47037
0.31336 0.47038
0.31336 0.47039
0.31336 0.47040
0.31336 0.47041
0.31336 0.47042
0.31336 0.47043
0.31336 0.47044
0.31336 0.47045
0.31336 0.47046
0.31337 0.47047
0.31337 0.47048
0.31337 0.47049
0.31337 0.47050
0.31338 0.47051
0.31338 0.47052
0.31338 0.47053
0.31338 0.47054
0.31338 0.47055
0.31339 0.47056
0.31339 0.47057
0.31339 0.47058
0.31339 0.47059
0.31339 0.47060
0.31339 0.47061
0.31339 0.47062
0.31339 0.47063
0.31339 0.47064
0.31339 0.47065
0.31339 0.47066
0.31339 0.47067
0.31340 0.47068
0.31340 0.47069
0.31340 0.47070
0.31340 0.47071
0.31340 0.47072
0.31340 0.47073
0.31340 0.47074
0.31340 0.47075
0.31341 0.47076
0.31341 0.47077
0.31341 0.47078
0.31341 0.47079
0.31341 0.47080
0.31341 0.47081
0.31341 0.47082
0.31342 0.47083
0.31342 0.47084
0.31342 0.47085
0.31342 0.47086
0.31342 0.47087
0.31342 0.47088
0.31342 0.47089
0.31342 0.47090
0.31343 0.47091
0.31343 0.47092
0.31343 0.47093
0.31343 0.47094
0.31343 0.47095
0.31343 0.47096
0.31344 0.47097
0.31344 0.47098
0.31344 0.47099
0.31344 0.47100
0.31344 0.47101
0.31344 0.47102
0.31345 0.47103
0.31345 0.47104
0.31345 0.47105
0.31345 0.47106
0.31345 0.47107
0.31345 0.47108
0.31346 0.47109
0.31346 0.47110
0.31346 0.47111
0.31346 0.47112
0.31346 0.47113
0.31346 0.47114
0.31347 0.47115
0.31347 0.47116
0.31347 0.47117
0.31347 0.47118
0.31347 0.47119
0.31347 0.47120
0.31348 0.47121
0.31348 0.47122
0.31348 0.47123
0.31348 0.47124
0.31348 0.47125
0.31348 0.47126
0.31348 0.47127
0.31349 0.47128
0.31349 0.47129
0.31349 0.47130
0.31349 0.47131
0.31349 0.47132
0.31349 0.47133
0.31349 0.47134
0.31349 0.47135
0.31349 0.47136
0.31350 0.47137
0.31350 0.47138
0.31350 0.47139
0.31350 0.47140
0.31350 0.47141
0.31351 0.47142
0.31351 0.47143
0.31351 0.47144
0.31351 0.47145
0.31351 0.47146
0.31351 0.47147
0.31351 0.47148
0.31352 0.47149
0.31352 0.47150
0.31352 0.47151
0.31352 0.47152
0.31352 0.47153
0.31353 0.47154
0.31353 0.47155
0.31353 0.47156
0.31353 0.47157
0.31353 0.47158
0.31353 0.47159
0.31354 0.47160
0.31354 0.47161
0.31355 0.47162
0.31355 0.47163
0.31355 0.47164
0.31355 0.47165
0.31355 0.47166
0.31355 0.47167
0.31356 0.47168
0.31356 0.47169
0.31356 0.47170
0.31356 0.47171
0.31356 0.47172
0.31356 0.47173
0.31356 0.47174
0.31357 0.47175
0.31357 0.47176
0.31357 0.47177
0.31357 0.47178
0.31357 0.47179
0.31357 0.47180
0.31357 0.47181
0.31357 0.47182
0.31357 0.47183
0.31358 0.47184
0.31358 0.47185
0.31358 0.47186
0.31358 0.47187
0.31358 0.47188
0.31358 0.47189
0.31359 0.47190
0.31359 0.47191
0.31359 0.47192
0.31359 0.47193
0.31359 0.47194
0.31359 0.47195
0.31359 0.47196
0.31359 0.47197
0.31360 0.47198
0.31360 0.47199
0.31361 0.47200
0.31361 0.47201
0.31361 0.47202
0.31361 0.47203
0.31361 0.47204
0.31361 0.47205
0.31362 0.47206
0.31362 0.47207
0.31362 0.47208
0.31362 0.47209
0.31362 0.47210
0.31362 0.47211
0.31362 0.47212
0.31362 0.47213
0.31362 0.47214
0.31362 0.47215
0.31362 0.47216
0.31362 0.47217
0.31363 0.47218
0.31363 0.47219
0.31363 0.47220
0.31363 0.47221
0.31363 0.47222
0.31363 0.47223
0.31363 0.47224
0.31363 0.47225
0.31364 0.47226
0.31364 0.47227
0.31364 0.47228
0.31364 0.47229
0.31364 0.47230
0.31365 0.47231
0.31365 0.47232
0.31365 0.47233
0.31365 0.47234
0.31365 0.47235
0.31365 0.47236
0.31365 0.47237
0.31365 0.47238
0.31366 0.47239
0.31366 0.47240
0.31366 0.47241
0.31366 0.47242
0.31367 0.47243
0.31367 0.47244
0.31367 0.47245
0.31367 0.47246
0.31367 0.47247
0.31367 0.47248
0.31367 0.47249
0.31368 0.47250
0.31368 0.47251
0.31368 0.47252
0.31368 0.47253
0.31369 0.47254
0.31369 0.47255
0.31369 0.47256
0.31369 0.47257
0.31369 0.47258
0.31369 0.47259
0.31370 0.47260
0.31370 0.47261
0.31370 0.47262
0.31370 0.47263
0.31370 0.47264
0.31371 0.47265
0.31371 0.47266
0.31371 0.47267
0.31371 0.47268
0.31371 0.47269
0.31371 0.47270
0.31371 0.47271
0.31371 0.47272
0.31372 0.47273
0.31372 0.47274
0.31372 0.47275
0.31372 0.47276
0.31372 0.47277
0.31372 0.47278
0.31372 0.47279
0.31372 0.47280
0.31372 0.47281
0.31373 0.47282
0.31373 0.47283
0.31373 0.47284
0.31373 0.47285
0.31373 0.47286
0.31373 0.47287
0.31373 0.47288
0.31373 0.47289
0.31373 0.47290
0.31373 0.47291
0.31373 0.47292
0.31373 0.47293
0.31373 0.47294
0.31374 0.47295
0.31374 0.47296
0.31374 0.47297
0.31374 0.47298
0.31374 0.47299
0.31374 0.47300
0.31375 0.47301
0.31375 0.47302
0.31375 0.47303
0.31375 0.47304
0.31376 0.47305
0.31376 0.47306
0.31376 0.47307
0.31376 0.47308
0.31376 0.47309
0.31376 0.47310
0.31377 0.47311
0.31377 0.47312
0.31377 0.47313
0.31377 0.47314
0.31377 0.47315
0.31378 0.47316
0.31378 0.47317
0.31378 0.47318
0.31378 0.47319
0.31378 0.47320
0.31378 0.47321
0.31378 0.47322
0.31379 0.47323
0.31379 0.47324
0.31379 0.47325
0.31379 0.47326
0.31379 0.47327
0.31379 0.47328
0.31379 0.47329
0.31379 0.47330
0.31380 0.47331
0.31380 0.47332
0.31380 0.47333
0.31380 0.47334
0.31380 0.47335
0.31381 0.47336
0.31381 0.47337
0.31381 0.47338
0.31381 0.47339
0.31381 0.47340
0.31381 0.47341
0.31381 0.47342
0.31381 0.47343
0.31382 0.47344
0.31382 0.47345
0.31382 0.47346
0.31382 0.47347
0.31382 0.47348
0.31382 0.47349
0.31382 0.47350
0.31383 0.47351
0.31383 0.47352
0.31383 0.47353
0.31384 0.47354
0.31384 0.47355
0.31384 0.47356
0.31384 0.47357
0.31384 0.47358
0.31384 0.47359
0.31384 0.47360
0.31384 0.47361
0.31384 0.47362
0.31385 0.47363
0.31385 0.47364
0.31385 0.47365
0.31386 0.47366
0.31386 0.47367
0.31386 0.47368
0.31386 0.47369
0.31386 0.47370
0.31386 0.47371
0.31387 0.47372
0.31387 0.47373
0.31387 0.47374
0.31387 0.47375
0.31387 0.47376
0.31387 0.47377
0.31387 0.47378
0.31387 0.47379
0.31387 0.47380
0.31388 0.47381
0.31388 0.47382
0.31388 0.47383
0.31388 0.47384
0.31388 0.47385
0.31388 0.47386
0.31388 0.47387
0.31388 0.47388
0.31388 0.47389
0.31389 0.47390
0.31389 0.47391
0.31389 0.47392
0.31389 0.47393
0.31389 0.47394
0.31390 0.47395
0.31390 0.47396
0.31390 0.47397
0.31390 0.47398
0.31390 0.47399
0.31390 0.47400
0.31390 0.47401
0.31390 0.47402
0.31390 0.47403
0.31391 0.47404
0.31391 0.47405
0.31391 0.47406
0.31391 0.47407
0.31391 0.47408
0.31391 0.47409
0.31391 0.47410
0.31391 0.47411
0.31391 0.47412
0.31391 0.47413
0.31392 0.47414
0.31392 0.47415
0.31392 0.47416
0.31392 0.47417
0.31392 0.47418
0.31392 0.47419
0.31392 0.47420
0.31393 0.47421
0.31393 0.47422
0.31393 0.47423
0.31393 0.47424
0.31393 0.47425
0.31393 0.47426
0.31393 0.47427
0.31393 0.47428
0.31394 0.47429
0.31394 0.47430
0.31394 0.47431
0.31394 0.47432
0.31394 0.47433
0.31394 0.47434
0.31394 0.47435
0.31394 0.47436
0.31394 0.47437
0.31395 0.47438
0.31395 0.47439
0.31395 0.47440
0.31395 0.47441
0.31396 0.47442
0.31396 0.47443
0.31396 0.47444
0.31396 0.47445
0.31396 0.47446
0.31396 0.47447
0.31397 0.47448
0.31397 0.47449
0.31397 0.47450
0.31397 0.47451
0.31397 0.47452
0.31397 0.47453
0.31398 0.47454
0.31398 0.47455
0.31398 0.47456
0.31398 0.47457
0.31398 0.47458
0.31399 0.47459
0.31399 0.47460
0.31399 0.47461
0.31399 0.47462
0.31399 0.47463
0.31399 0.47464
0.31400 0.47465
0.31401 0.47466
0.31401 0.47467
0.31401 0.47468
0.31401 0.47469
0.31402 0.47470
0.31402 0.47471
0.31402 0.47472
0.31402 0.47473
0.31402 0.47474
0.31403 0.47475
0.31404 0.47476
0.31404 0.47477
0.31404 0.47478
0.31404 0.47479
0.31404 0.47480
0.31405 0.47481
0.31405 0.47482
0.31405 0.47483
0.31405 0.47484
0.31405 0.47485
0.31405 0.47486
0.31405 0.47487
0.31406 0.47488
0.31406 0.47489
0.31406 0.47490
0.31406 0.47491
0.31406 0.47492
0.31406 0.47493
0.31406 0.47494
0.31406 0.47495
0.31407 0.47496
0.31407 0.47497
0.31407 0.47498
0.31407 0.47499
0.31407 0.47500
0.31407 0.47501
0.31408 0.47502
0.31408 0.47503
0.31408 0.47504
0.31408 0.47505
0.31408 0.47506
0.31408 0.47507
0.31409 0.47508
0.31409 0.47509
0.31409 0.47510
0.31409 0.47511
0.31409 0.47512
0.31409 0.47513
0.31409 0.47514
0.31409 0.47515
0.31409 0.47516
0.31409 0.47517
0.31410 0.47518
0.31410 0.47519
0.31410 0.47520
0.31410 0.47521
0.31410 0.47522
0.31410 0.47523
0.31411 0.47524
0.31411 0.47525
0.31411 0.47526
0.31411 0.47527
0.31411 0.47528
0.31411 0.47529
0.31412 0.47530
0.31412 0.47531
0.31412 0.47532
0.31413 0.47533
0.31413 0.47534
0.31413 0.47535
0.31413 0.47536
0.31413 0.47537
0.31414 0.47538
0.31414 0.47539
0.31414 0.47540
0.31414 0.47541
0.31414 0.47542
0.31414 0.47543
0.31414 0.47544
0.31414 0.47545
0.31414 0.47546
0.31414 0.47547
0.31414 0.47548
0.31415 0.47549
0.31415 0.47550
0.31415 0.47551
0.31415 0.47552
0.31416 0.47553
0.31416 0.47554
0.31416 0.47555
0.31416 0.47556
0.31416 0.47557
0.31417 0.47558
0.31417 0.47559
0.31417 0.47560
0.31417 0.47561
0.31417 0.47562
0.31417 0.47563
0.31417 0.47564
0.31417 0.47565
0.31417 0.47566
0.31417 0.47567
0.31418 0.47568
0.31418 0.47569
0.31418 0.47570
0.31418 0.47571
0.31418 0.47572
0.31418 0.47573
0.31418 0.47574
0.31418 0.47575
0.31418 0.47576
0.31418 0.47577
0.31419 0.47578
0.31419 0.47579
0.31419 0.47580
0.31419 0.47581
0.31419 0.47582
0.31419 0.47583
0.31419 0.47584
0.31419 0.47585
0.31419 0.47586
0.31419 0.47587
0.31419 0.47588
0.31419 0.47589
0.31419 0.47590
0.31419 0.47591
0.31419 0.47592
0.31420 0.47593
0.31420 0.47594
0.31421 0.47595
0.31421 0.47596
0.31421 0.47597
0.31421 0.47598
0.31421 0.47599
0.31421 0.47600
0.31421 0.47601
0.31421 0.47602
0.31421 0.47603
0.31422 0.47604
0.31422 0.47605
0.31422 0.47606
0.31422 0.47607
0.31422 0.47608
0.31422 0.47609
0.31423 0.47610
0.31423 0.47611
0.31423 0.47612
0.31423 0.47613
0.31423 0.47614
0.31423 0.47615
0.31423 0.47616
0.31423 0.47617
0.31423 0.47618
0.31424 0.47619
0.31424 0.47620
0.31424 0.47621
0.31424 0.47622
0.31424 0.47623
0.31424 0.47624
0.31425 0.47625
0.31425 0.47626
0.31425 0.47627
0.31425 0.47628
0.31425 0.47629
0.31425 0.47630
0.31426 0.47631
0.31426 0.47632
0.31426 0.47633
0.31426 0.47634
0.31426 0.47635
0.31426 0.47636
0.31426 0.47637
0.31426 0.47638
0.31426 0.47639
0.31426 0.47640
0.31427 0.47641
0.31427 0.47642
0.31427 0.47643
0.31427 0.47644
0.31427 0.47645
0.31428 0.47646
0.31428 0.47647
0.31428 0.47648
0.31428 0.47649
0.31428 0.47650
0.31429 0.47651
0.31429 0.47652
0.31429 0.47653
0.31429 0.47654
0.31429 0.47655
0.31429 0.47656
0.31429 0.47657
0.31429 0.47658
0.31429 0.47659
0.31429 0.47660
0.31429 0.47661
0.31429 0.47662
0.31430 0.47663
0.31430 0.47664
0.31430 0.47665
0.31430 0.47666
0.31431 0.47667
0.31431 0.47668
0.31431 0.47669
0.31431 0.47670
0.31431 0.47671
0.31431 0.47672
0.31431 0.47673
0.31431 0.47674
0.31432 0.47675
0.31432 0.47676
0.31432 0.47677
0.31432 0.47678
0.31432 0.47679
0.31432 0.47680
0.31432 0.47681
0.31433 0.47682
0.31433 0.47683
0.31433 0.47684
0.31433 0.47685
0.31433 0.47686
0.31433 0.47687
0.31433 0.47688
0.31433 0.47689
0.31434 0.47690
0.31434 0.47691
0.31434 0.47692
0.31434 0.47693
0.31434 0.47694
0.31435 0.47695
0.31435 0.47696
0.31435 0.47697
0.31435 0.47698
0.31435 0.47699
0.31435 0.47700
0.31435 0.47701
0.31435 0.47702
0.31436 0.47703
0.31436 0.47704
0.31436 0.47705
0.31436 0.47706
0.31436 0.47707
0.31436 0.47708
0.31437 0.47709
0.31437 0.47710
0.31437 0.47711
0.31437 0.47712
0.31437 0.47713
0.31438 0.47714
0.31438 0.47715
0.31438 0.47716
0.31438 0.47717
0.31438 0.47718
0.31438 0.47719
0.31438 0.47720
0.31439 0.47721
0.31439 0.47722
0.31439 0.47723
0.31439 0.47724
0.31439 0.47725
0.31439 0.47726
0.31440 0.47727
0.31440 0.47728
0.31440 0.47729
0.31440 0.47730
0.31440 0.47731
0.31440 0.47732
0.31441 0.47733
0.31441 0.47734
0.31441 0.47735
0.31441 0.47736
0.31441 0.47737
0.31441 0.47738
0.31441 0.47739
0.31441 0.47740
0.31442 0.47741
0.31442 0.47742
0.31442 0.47743
0.31442 0.47744
0.31442 0.47745
0.31442 0.47746
0.31442 0.47747
0.31442 0.47748
0.31443 0.47749
0.31443 0.47750
0.31443 0.47751
0.31443 0.47752
0.31443 0.47753
0.31443 0.47754
0.31444 0.47755
0.31444 0.47756
0.31444 0.47757
0.31444 0.47758
0.31444 0.47759
0.31444 0.47760
0.31444 0.47761
0.31444 0.47762
0.31444 0.47763
0.31444 0.47764
0.31445 0.47765
0.31445 0.47766
0.31445 0.47767
0.31445 0.47768
0.31445 0.47769
0.31446 0.47770
0.31446 0.47771
0.31446 0.47772
0.31446 0.47773
0.31446 0.47774
0.31447 0.47775
0.31447 0.47776
0.31448 0.47777
0.31448 0.47778
0.31448 0.47779
0.31448 0.47780
0.31449 0.47781
0.31449 0.47782
0.31449 0.47783
0.31449 0.47784
0.31450 0.47785
0.31450 0.47786
0.31450 0.47787
0.31450 0.47788
0.31450 0.47789
0.31450 0.47790
0.31451 0.47791
0.31451 0.47792
0.31451 0.47793
0.31451 0.47794
0.31451 0.47795
0.31451 0.47796
0.31451 0.47797
0.31452 0.47798
0.31452 0.47799
0.31452 0.47800
0.31452 0.47801
0.31452 0.47802
0.31452 0.47803
0.31452 0.47804
0.31452 0.47805
0.31453 0.47806
0.31453 0.47807
0.31453 0.47808
0.31453 0.47809
0.31454 0.47810
0.31454 0.47811
0.31454 0.47812
0.31454 0.47813
0.31454 0.47814
0.31454 0.47815
0.31455 0.47816
0.31455 0.47817
0.31455 0.47818
0.31456 0.47819
0.31456 0.47820
0.31456 0.47821
0.31456 0.47822
0.31457 0.47823
0.31457 0.47824
0.31457 0.47825
0.31457 0.47826
0.31457 0.47827
0.31457 0.47828
0.31457 0.47829
0.31458 0.47830
0.31458 0.47831
0.31458 0.47832
0.31458 0.47833
0.31458 0.47834
0.31458 0.47835
0.31458 0.47836
0.31458 0.47837
0.31459 0.47838
0.31459 0.47839
0.31459 0.47840
0.31459 0.47841
0.31459 0.47842
0.31460 0.47843
0.31460 0.47844
0.31460 0.47845
0.31460 0.47846
0.31460 0.47847
0.31460 0.47848
0.31460 0.47849
0.31460 0.47850
0.31460 0.47851
0.31461 0.47852
0.31461 0.47853
0.31461 0.47854
0.31461 0.47855
0.31461 0.47856
0.31461 0.47857
0.31461 0.47858
0.31461 0.47859
0.31461 0.47860
0.31462 0.47861
0.31462 0.47862
0.31463 0.47863
0.31463 0.47864
0.31463 0.47865
0.31463 0.47866
0.31463 0.47867
0.31463 0.47868
0.31464 0.47869
0.31464 0.47870
0.31464 0.47871
0.31464 0.47872
0.31464 0.47873
0.31464 0.47874
0.31464 0.47875
0.31465 0.47876
0.31465 0.47877
0.31465 0.47878
0.31465 0.47879
0.31465 0.47880
0.31465 0.47881
0.31465 0.47882
0.31465 0.47883
0.31465 0.47884
0.31466 0.47885
0.31466 0.47886
0.31466 0.47887
0.31466 0.47888
0.31466 0.47889
0.31466 0.47890
0.31466 0.47891
0.31466 0.47892
0.31467 0.47893
0.31467 0.47894
0.31467 0.47895
0.31467 0.47896
0.31467 0.47897
0.31467 0.47898
0.31467 0.47899
0.31467 0.47900
0.31467 0.47901
0.31467 0.47902
0.31468 0.47903
0.31468 0.47904
0.31468 0.47905
0.31469 0.47906
0.31469 0.47907
0.31470 0.47908
0.31470 0.47909
0.31470 0.47910
0.31471 0.47911
0.31471 0.47912
0.31471 0.47913
0.31471 0.47914
0.31471 0.47915
0.31471 0.47916
0.31471 0.47917
0.31472 0.47918
0.31472 0.47919
0.31472 0.47920
0.31472 0.47921
0.31473 0.47922
0.31473 0.47923
0.31473 0.47924
0.31473 0.47925
0.31473 0.47926
0.31473 0.47927
0.31473 0.47928
0.31474 0.47929
0.31474 0.47930
0.31474 0.47931
0.31474 0.47932
0.31474 0.47933
0.31474 0.47934
0.31474 0.47935
0.31475 0.47936
0.31475 0.47937
0.31475 0.47938
0.31475 0.47939
0.31475 0.47940
0.31476 0.47941
0.31476 0.47942
0.31476 0.47943
0.31476 0.47944
0.31476 0.47945
0.31476 0.47946
0.31476 0.47947
0.31477 0.47948
0.31477 0.47949
0.31477 0.47950
0.31477 0.47951
0.31477 0.47952
0.31477 0.47953
0.31477 0.47954
0.31477 0.47955
0.31477 0.47956
0.31477 0.47957
0.31478 0.47958
0.31478 0.47959
0.31478 0.47960
0.31478 0.47961
0.31478 0.47962
0.31478 0.47963
0.31478 0.47964
0.31478 0.47965
0.31478 0.47966
0.31479 0.47967
0.31479 0.47968
0.31479 0.47969
0.31479 0.47970
0.31479 0.47971
0.31479 0.47972
0.31480 0.47973
0.31480 0.47974
0.31480 0.47975
0.31480 0.47976
0.31480 0.47977
0.31480 0.47978
0.31481 0.47979
0.31481 0.47980
0.31481 0.47981
0.31481 0.47982
0.31481 0.47983
0.31481 0.47984
0.31481 0.47985
0.31481 0.47986
0.31482 0.47987
0.31482 0.47988
0.31482 0.47989
0.31482 0.47990
0.31482 0.47991
0.31482 0.47992
0.31482 0.47993
0.31482 0.47994
0.31482 0.47995
0.31483 0.47996
0.31483 0.47997
0.31483 0.47998
0.31483 0.47999
0.31483 0.48000
0.31483 0.48001
0.31483 0.48002
0.31483 0.48003
0.31483 0.48004
0.31483 0.48005
0.31483 0.48006
0.31484 0.48007
0.31484 0.48008
0.31484 0.48009
0.31485 0.48010
0.31485 0.48011
0.31485 0.48012
0.31485 0.48013
0.31485 0.48014
0.31485 0.48015
0.31485 0.48016
0.31485 0.48017
0.31485 0.48018
0.31486 0.48019
0.31486 0.48020
0.31486 0.48021
0.31486 0.48022
0.31487 0.48023
0.31487 0.48024
0.31487 0.48025
0.31487 0.48026
0.31487 0.48027
0.31488 0.48028
0.31488 0.48029
0.31488 0.48030
0.31488 0.48031
0.31488 0.48032
0.31488 0.48033
0.31488 0.48034
0.31488 0.48035
0.31489 0.48036
0.31489 0.48037
0.31489 0.48038
0.31489 0.48039
0.31490 0.48040
0.31490 0.48041
0.31490 0.48042
0.31490 0.48043
0.31490 0.48044
0.31490 0.48045
0.31490 0.48046
0.31490 0.48047
0.31491 0.48048
0.31491 0.48049
0.31491 0.48050
0.31491 0.48051
0.31491 0.48052
0.31491 0.48053
0.31492 0.48054
0.31492 0.48055
0.31492 0.48056
0.31492 0.48057
0.31492 0.48058
0.31492 0.48059
0.31492 0.48060
0.31493 0.48061
0.31493 0.48062
0.31493 0.48063
0.31493 0.48064
0.31493 0.48065
0.31493 0.48066
0.31493 0.48067
0.31493 0.48068
0.31494 0.48069
0.31494 0.48070
0.31494 0.48071
0.31494 0.48072
0.31494 0.48073
0.31495 0.48074
0.31495 0.48075
0.31495 0.48076
0.31495 0.48077
0.31496 0.48078
0.31496 0.48079
0.31496 0.48080
0.31496 0.48081
0.31496 0.48082
0.31496 0.48083
0.31496 0.48084
0.31497 0.48085
0.31497 0.48086
0.31497 0.48087
0.31497 0.48088
0.31497 0.48089
0.31497 0.48090
0.31497 0.48091
0.31497 0.48092
0.31497 0.48093
0.31498 0.48094
0.31498 0.48095
0.31498 0.48096
0.31498 0.48097
0.31498 0.48098
0.31498 0.48099
0.31498 0.48100
0.31498 0.48101
0.31498 0.48102
0.31499 0.48103
0.31499 0.48104
0.31499 0.48105
0.31499 0.48106
0.31499 0.48107
0.31499 0.48108
0.31499 0.48109
0.31499 0.48110
0.31500 0.48111
0.31500 0.48112
0.31500 0.48113
0.31500 0.48114
0.31500 0.48115
0.31500 0.48116
0.31500 0.48117
0.31501 0.48118
0.31501 0.48119
0.31501 0.48120
0.31501 0.48121
0.31501 0.48122
0.31501 0.48123
0.31501 0.48124
0.31502 0.48125
0.31502 0.48126
0.31502 0.48127
0.31502 0.48128
0.31502 0.48129
0.31502 0.48130
0.31503 0.48131
0.31503 0.48132
0.31503 0.48133
0.31503 0.48134
0.31503 0.48135
0.31503 0.48136
0.31503 0.48137
0.31504 0.48138
0.31504 0.48139
0.31504 0.48140
0.31504 0.48141
0.31504 0.48142
0.31504 0.48143
0.31504 0.48144
0.31505 0.48145
0.31505 0.48146
0.31505 0.48147
0.31505 0.48148
0.31505 0.48149
0.31505 0.48150
0.31505 0.48151
0.31506 0.48152
0.31506 0.48153
0.31506 0.48154
0.31506 0.48155
0.31506 0.48156
0.31506 0.48157
0.31506 0.48158
0.31506 0.48159
0.31506 0.48160
0.31507 0.48161
0.31507 0.48162
0.31507 0.48163
0.31507 0.48164
0.31507 0.48165
0.31507 0.48166
0.31507 0.48167
0.31507 0.48168
0.31507 0.48169
0.31507 0.48170
0.31507 0.48171
0.31508 0.48172
0.31508 0.48173
0.31508 0.48174
0.31508 0.48175
0.31508 0.48176
0.31508 0.48177
0.31508 0.48178
0.31509 0.48179
0.31509 0.48180
0.31509 0.48181
0.31509 0.48182
0.31510 0.48183
0.31510 0.48184
0.31510 0.48185
0.31510 0.48186
0.31510 0.48187
0.31510 0.48188
0.31511 0.48189
0.31511 0.48190
0.31511 0.48191
0.31511 0.48192
0.31511 0.48193
0.31511 0.48194
0.31511 0.48195
0.31511 0.48196
0.31511 0.48197
0.31511 0.48198
0.31511 0.48199
0.31511 0.48200
0.31511 0.48201
0.31512 0.48202
0.31512 0.48203
0.31512 0.48204
0.31512 0.48205
0.31512 0.48206
0.31512 0.48207
0.31512 0.48208
0.31512 0.48209
0.31512 0.48210
0.31512 0.48211
0.31512 0.48212
0.31512 0.48213
0.31512 0.48214
0.31513 0.48215
0.31513 0.48216
0.31513 0.48217
0.31513 0.48218
0.31513 0.48219
0.31513 0.48220
0.31513 0.48221
0.31514 0.48222
0.31514 0.48223
0.31514 0.48224
0.31514 0.48225
0.31514 0.48226
0.31514 0.48227
0.31514 0.48228
0.31515 0.48229
0.31515 0.48230
0.31515 0.48231
0.31515 0.48232
0.31515 0.48233
0.31515 0.48234
0.31515 0.48235
0.31516 0.48236
0.31516 0.48237
0.31516 0.48238
0.31516 0.48239
0.31517 0.48240
0.31517 0.48241
0.31517 0.48242
0.31517 0.48243
0.31517 0.48244
0.31517 0.48245
0.31517 0.48246
0.31517 0.48247
0.31517 0.48248
0.31517 0.48249
0.31518 0.48250
0.31518 0.48251
0.31518 0.48252
0.31518 0.48253
0.31518 0.48254
0.31518 0.48255
0.31519 0.48256
0.31519 0.48257
0.31519 0.48258
0.31519 0.48259
0.31519 0.48260
0.31519 0.48261
0.31520 0.48262
0.31520 0.48263
0.31520 0.48264
0.31520 0.48265
0.31520 0.48266
0.31520 0.48267
0.31520 0.48268
0.31520 0.48269
0.31520 0.48270
0.31520 0.48271
0.31520 0.48272
0.31521 0.48273
0.31521 0.48274
0.31521 0.48275
0.31521 0.48276
0.31521 0.48277
0.31521 0.48278
0.31522 0.48279
0.31522 0.48280
0.31522 0.48281
0.31522 0.48282
0.31522 0.48283
0.31522 0.48284
0.31522 0.48285
0.31522 0.48286
0.31523 0.48287
0.31523 0.48288
0.31523 0.48289
0.31523 0.48290
0.31523 0.48291
0.31524 0.48292
0.31524 0.48293
0.31524 0.48294
0.31524 0.48295
0.31524 0.48296
0.31524 0.48297
0.31524 0.48298
0.31525 0.48299
0.31525 0.48300
0.31525 0.48301
0.31525 0.48302
0.31525 0.48303
0.31526 0.48304
0.31526 0.48305
0.31526 0.48306
0.31526 0.48307
0.31526 0.48308
0.31526 0.48309
0.31526 0.48310
0.31526 0.48311
0.31527 0.48312
0.31527 0.48313
0.31527 0.48314
0.31527 0.48315
0.31527 0.48316
0.31527 0.48317
0.31528 0.48318
0.31528 0.48319
0.31528 0.48320
0.31528 0.48321
0.31528 0.48322
0.31529 0.48323
0.31529 0.48324
0.31529 0.48325
0.31529 0.48326
0.31529 0.48327
0.31529 0.48328
0.31530 0.48329
0.31530 0.48330
0.31530 0.48331
0.31530 0.48332
0.31530 0.48333
0.31531 0.48334
0.31531 0.48335
0.31531 0.48336
0.31531 0.48337
0.31531 0.48338
0.31531 0.48339
0.31531 0.48340
0.31531 0.48341
0.31532 0.48342
0.31532 0.48343
0.31532 0.48344
0.31532 0.48345
0.31532 0.48346
0.31532 0.48347
0.31533 0.48348
0.31533 0.48349
0.31533 0.48350
0.31533 0.48351
0.31533 0.48352
0.31533 0.48353
0.31533 0.48354
0.31533 0.48355
0.31533 0.48356
0.31533 0.48357
0.31534 0.48358
0.31534 0.48359
0.31534 0.48360
0.31534 0.48361
0.31534 0.48362
0.31534 0.48363
0.31534 0.48364
0.31534 0.48365
0.31535 0.48366
0.31535 0.48367
0.31535 0.48368
0.31535 0.48369
0.31535 0.48370
0.31535 0.48371
0.31535 0.48372
0.31535 0.48373
0.31535 0.48374
0.31536 0.48375
0.31536 0.48376
0.31536 0.48377
0.31536 0.48378
0.31536 0.48379
0.31537 0.48380
0.31537 0.48381
0.31537 0.48382
0.31537 0.48383
0.31538 0.48384
0.31538 0.48385
0.31538 0.48386
0.31538 0.48387
0.31538 0.48388
0.31538 0.48389
0.31538 0.48390
0.31538 0.48391
0.31538 0.48392
0.31538 0.48393
0.31539 0.48394
0.31539 0.48395
0.31539 0.48396
0.31539 0.48397
0.31540 0.48398
0.31540 0.48399
0.31540 0.48400
0.31540 0.48401
0.31540 0.48402
0.31540 0.48403
0.31540 0.48404
0.31541 0.48405
0.31541 0.48406
0.31541 0.48407
0.31541 0.48408
0.31541 0.48409
0.31541 0.48410
0.31541 0.48411
0.31542 0.48412
0.31542 0.48413
0.31542 0.48414
0.31542 0.48415
0.31542 0.48416
0.31542 0.48417
0.31543 0.48418
0.31543 0.48419
0.31543 0.48420
0.31543 0.48421
0.31543 0.48422
0.31543 0.48423
0.31543 0.48424
0.31543 0.48425
0.31544 0.48426
0.31544 0.48427
0.31544 0.48428
0.31544 0.48429
0.31544 0.48430
0.31544 0.48431
0.31544 0.48432
0.31544 0.48433
0.31545 0.48434
0.31545 0.48435
0.31545 0.48436
0.31545 0.48437
0.31545 0.48438
0.31545 0.48439
0.31545 0.48440
0.31545 0.48441
0.31545 0.48442
0.31545 0.48443
0.31546 0.48444
0.31546 0.48445
0.31546 0.48446
0.31546 0.48447
0.31546 0.48448
0.31546 0.48449
0.31546 0.48450
0.31547 0.48451
0.31547 0.48452
0.31547 0.48453
0.31547 0.48454
0.31547 0.48455
0.31547 0.48456
0.31547 0.48457
0.31548 0.48458
0.31548 0.48459
0.31548 0.48460
0.31548 0.48461
0.31548 0.48462
0.31548 0.48463
0.31548 0.48464
0.31548 0.48465
0.31548 0.48466
0.31548 0.48467
0.31549 0.48468
0.31549 0.48469
0.31549 0.48470
0.31550 0.48471
0.31550 0.48472
0.31550 0.48473
0.31551 0.48474
0.31551 0.48475
0.31551 0.48476
0.31551 0.48477
0.31551 0.48478
0.31552 0.48479
0.31552 0.48480
0.31552 0.48481
0.31552 0.48482
0.31553 0.48483
0.31553 0.48484
0.31553 0.48485
0.31553 0.48486
0.31553 0.48487
0.31553 0.48488
0.31553 0.48489
0.31553 0.48490
0.31553 0.48491
0.31553 0.48492
0.31554 0.48493
0.31554 0.48494
0.31554 0.48495
0.31554 0.48496
0.31555 0.48497
0.31555 0.48498
0.31555 0.48499
0.31555 0.48500
0.31555 0.48501
0.31556 0.48502
0.31556 0.48503
0.31556 0.48504
0.31556 0.48505
0.31556 0.48506
0.31556 0.48507
0.31557 0.48508
0.31557 0.48509
0.31557 0.48510
0.31557 0.48511
0.31557 0.48512
0.31557 0.48513
0.31557 0.48514
0.31557 0.48515
0.31558 0.48516
0.31558 0.48517
0.31558 0.48518
0.31558 0.48519
0.31558 0.48520
0.31558 0.48521
0.31558 0.48522
0.31559 0.48523
0.31559 0.48524
0.31559 0.48525
0.31559 0.48526
0.31559 0.48527
0.31559 0.48528
0.31559 0.48529
0.31559 0.48530
0.31560 0.48531
0.31560 0.48532
0.31560 0.48533
0.31560 0.48534
0.31560 0.48535
0.31561 0.48536
0.31561 0.48537
0.31561 0.48538
0.31561 0.48539
0.31561 0.48540
0.31561 0.48541
0.31561 0.48542
0.31561 0.48543
0.31562 0.48544
0.31562 0.48545
0.31562 0.48546
0.31562 0.48547
0.31562 0.48548
0.31563 0.48549
0.31563 0.48550
0.31563 0.48551
0.31563 0.48552
0.31563 0.48553
0.31563 0.48554
0.31563 0.48555
0.31564 0.48556
0.31564 0.48557
0.31564 0.48558
0.31564 0.48559
0.31564 0.48560
0.31564 0.48561
0.31564 0.48562
0.31564 0.48563
0.31564 0.48564
0.31565 0.48565
0.31565 0.48566
0.31565 0.48567
0.31565 0.48568
0.31565 0.48569
0.31565 0.48570
0.31565 0.48571
0.31565 0.48572
0.31566 0.48573
0.31566 0.48574
0.31566 0.48575
0.31566 0.48576
0.31566 0.48577
0.31567 0.48578
0.31567 0.48579
0.31567 0.48580
0.31567 0.48581
0.31567 0.48582
0.31567 0.48583
0.31567 0.48584
0.31567 0.48585
0.31567 0.48586
0.31567 0.48587
0.31567 0.48588
0.31568 0.48589
0.31568 0.48590
0.31568 0.48591
0.31568 0.48592
0.31568 0.48593
0.31568 0.48594
0.31568 0.48595
0.31568 0.48596
0.31569 0.48597
0.31569 0.48598
0.31569 0.48599
0.31569 0.48600
0.31569 0.48601
0.31569 0.48602
0.31569 0.48603
0.31569 0.48604
0.31569 0.48605
0.31569 0.48606
0.31569 0.48607
0.31570 0.48608
0.31570 0.48609
0.31570 0.48610
0.31571 0.48611
0.31571 0.48612
0.31571 0.48613
0.31571 0.48614
0.31571 0.48615
0.31571 0.48616
0.31571 0.48617
0.31571 0.48618
0.31571 0.48619
0.31571 0.48620
0.31571 0.48621
0.31572 0.48622
0.31572 0.48623
0.31572 0.48624
0.31572 0.48625
0.31572 0.48626
0.31572 0.48627
0.31572 0.48628
0.31572 0.48629
0.31572 0.48630
0.31572 0.48631
0.31572 0.48632
0.31573 0.48633
0.31573 0.48634
0.31573 0.48635
0.31573 0.48636
0.31573 0.48637
0.31573 0.48638
0.31573 0.48639
0.31573 0.48640
0.31574 0.48641
0.31574 0.48642
0.31574 0.48643
0.31574 0.48644
0.31574 0.48645
0.31574 0.48646
0.31574 0.48647
0.31574 0.48648
0.31575 0.48649
0.31575 0.48650
0.31576 0.48651
0.31576 0.48652
0.31576 0.48653
0.31576 0.48654
0.31577 0.48655
0.31577 0.48656
0.31577 0.48657
0.31577 0.48658
0.31577 0.48659
0.31578 0.48660
0.31578 0.48661
0.31578 0.48662
0.31578 0.48663
0.31578 0.48664
0.31578 0.48665
0.31578 0.48666
0.31579 0.48667
0.31579 0.48668
0.31580 0.48669
0.31580 0.48670
0.31580 0.48671
0.31580 0.48672
0.31580 0.48673
0.31580 0.48674
0.31581 0.48675
0.31581 0.48676
0.31581 0.48677
0.31581 0.48678
0.31581 0.48679
0.31581 0.48680
0.31581 0.48681
0.31582 0.48682
0.31582 0.48683
0.31582 0.48684
0.31582 0.48685
0.31582 0.48686
0.31582 0.48687
0.31582 0.48688
0.31582 0.48689
0.31582 0.48690
0.31583 0.48691
0.31583 0.48692
0.31583 0.48693
0.31584 0.48694
0.31584 0.48695
0.31584 0.48696
0.31584 0.48697
0.31584 0.48698
0.31584 0.48699
0.31585 0.48700
0.31585 0.48701
0.31585 0.48702
0.31585 0.48703
0.31585 0.48704
0.31585 0.48705
0.31585 0.48706
0.31585 0.48707
0.31586 0.48708
0.31586 0.48709
0.31586 0.48710
0.31586 0.48711
0.31586 0.48712
0.31586 0.48713
0.31586 0.48714
0.31586 0.48715
0.31587 0.48716
0.31587 0.48717
0.31587 0.48718
0.31587 0.48719
0.31587 0.48720
0.31587 0.48721
0.31587 0.48722
0.31587 0.48723
0.31587 0.48724
0.31587 0.48725
0.31587 0.48726
0.31588 0.48727
0.31588 0.48728
0.31588 0.48729
0.31588 0.48730
0.31588 0.48731
0.31588 0.48732
0.31588 0.48733
0.31588 0.48734
0.31588 0.48735
0.31588 0.48736
0.31588 0.48737
0.31588 0.48738
0.31588 0.48739
0.31588 0.48740
0.31589 0.48741
0.31589 0.48742
0.31589 0.48743
0.31589 0.48744
0.31589 0.48745
0.31590 0.48746
0.31590 0.48747
0.31590 0.48748
0.31590 0.48749
0.31590 0.48750
0.31590 0.48751
0.31591 0.48752
0.31591 0.48753
0.31591 0.48754
0.31591 0.48755
0.31591 0.48756
0.31591 0.48757
0.31592 0.48758
0.31592 0.48759
0.31592 0.48760
0.31592 0.48761
0.31592 0.48762
0.31592 0.48763
0.31592 0.48764
0.31592 0.48765
0.31593 0.48766
0.31593 0.48767
0.31593 0.48768
0.31593 0.48769
0.31593 0.48770
0.31593 0.48771
0.31593 0.48772
0.31594 0.48773
0.31594 0.48774
0.31594 0.48775
0.31595 0.48776
0.31595 0.48777
0.31595 0.48778
0.31595 0.48779
0.31595 0.48780
0.31595 0.48781
0.31595 0.48782
0.31596 0.48783
0.31596 0.48784
0.31596 0.48785
0.31596 0.48786
0.31596 0.48787
0.31596 0.48788
0.31596 0.48789
0.31596 0.48790
0.31597 0.48791
0.31597 0.48792
0.31597 0.48793
0.31597 0.48794
0.31597 0.48795
0.31597 0.48796
0.31598 0.48797
0.31598 0.48798
0.31598 0.48799
0.31598 0.48800
0.31598 0.48801
0.31599 0.48802
0.31599 0.48803
0.31599 0.48804
0.31599 0.48805
0.31599 0.48806
0.31599 0.48807
0.31599 0.48808
0.31600 0.48809
0.31600 0.48810
0.31600 0.48811
0.31601 0.48812
0.31601 0.48813
0.31602 0.48814
0.31602 0.48815
0.31602 0.48816
0.31602 0.48817
0.31602 0.48818
0.31602 0.48819
0.31603 0.48820
0.31603 0.48821
0.31603 0.48822
0.31603 0.48823
0.31603 0.48824
0.31604 0.48825
0.31604 0.48826
0.31604 0.48827
0.31604 0.48828
0.31604 0.48829
0.31604 0.48830
0.31605 0.48831
0.31605 0.48832
0.31605 0.48833
0.31606 0.48834
0.31606 0.48835
0.31606 0.48836
0.31606 0.48837
0.31606 0.48838
0.31606 0.48839
0.31606 0.48840
0.31606 0.48841
0.31606 0.48842
0.31607 0.48843
0.31607 0.48844
0.31607 0.48845
0.31607 0.48846
0.31607 0.48847
0.31607 0.48848
0.31607 0.48849
0.31607 0.48850
0.31607 0.48851
0.31607 0.48852
0.31607 0.48853
0.31608 0.48854
0.31608 0.48855
0.31608 0.48856
0.31608 0.48857
0.31608 0.48858
0.31608 0.48859
0.31608 0.48860
0.31608 0.48861
0.31609 0.48862
0.31609 0.48863
0.31609 0.48864
0.31609 0.48865
0.31609 0.48866
0.31609 0.48867
0.31609 0.48868
0.31609 0.48869
0.31610 0.48870
0.31610 0.48871
0.31610 0.48872
0.31611 0.48873
0.31611 0.48874
0.31611 0.48875
0.31611 0.48876
0.31611 0.48877
0.31611 0.48878
0.31611 0.48879
0.31611 0.48880
0.31612 0.48881
0.31612 0.48882
0.31612 0.48883
0.31612 0.48884
0.31612 0.48885
0.31612 0.48886
0.31612 0.48887
0.31612 0.48888
0.31613 0.48889
0.31613 0.48890
0.31613 0.48891
0.31613 0.48892
0.31613 0.48893
0.31614 0.48894
0.31614 0.48895
0.31614 0.48896
0.31614 0.48897
0.31614 0.48898
0.31615 0.48899
0.31615 0.48900
0.31615 0.48901
0.31615 0.48902
0.31615 0.48903
0.31615 0.48904
0.31616 0.48905
0.31616 0.48906
0.31616 0.48907
0.31616 0.48908
0.31616 0.48909
0.31616 0.48910
0.31616 0.48911
0.31616 0.48912
0.31617 0.48913
0.31617 0.48914
0.31617 0.48915
0.31617 0.48916
0.31617 0.48917
0.31618 0.48918
0.31618 0.48919
0.31618 0.48920
0.31618 0.48921
0.31618 0.48922
0.31618 0.48923
0.31618 0.48924
0.31618 0.48925
0.31618 0.48926
0.31618 0.48927
0.31618 0.48928
0.31618 0.48929
0.31619 0.48930
0.31619 0.48931
0.31619 0.48932
0.31619 0.48933
0.31619 0.48934
0.31619 0.48935
0.31619 0.48936
0.31620 0.48937
0.31620 0.48938
0.31620 0.48939
0.31620 0.48940
0.31620 0.48941
0.31620 0.48942
0.31620 0.48943
0.31620 0.48944
0.31620 0.48945
0.31621 0.48946
0.31621 0.48947
0.31621 0.48948
0.31621 0.48949
0.31621 0.48950
0.31621 0.48951
0.31621 0.48952
0.31621 0.48953
0.31621 0.48954
0.31622 0.48955
0.31622 0.48956
0.31622 0.48957
0.31622 0.48958
0.31622 0.48959
0.31622 0.48960
0.31623 0.48961
0.31623 0.48962
0.31623 0.48963
0.31623 0.48964
0.31623 0.48965
0.31624 0.48966
0.31624 0.48967
0.31624 0.48968
0.31624 0.48969
0.31624 0.48970
0.31624 0.48971
0.31625 0.48972
0.31625 0.48973
0.31625 0.48974
0.31626 0.48975
0.31626 0.48976
0.31626 0.48977
0.31626 0.48978
0.31626 0.48979
0.31626 0.48980
0.31626 0.48981
0.31626 0.48982
0.31627 0.48983
0.31627 0.48984
0.31627 0.48985
0.31627 0.48986
0.31627 0.48987
0.31627 0.48988
0.31627 0.48989
0.31627 0.48990
0.31627 0.48991
0.31627 0.48992
0.31627 0.48993
0.31628 0.48994
0.31628 0.48995
0.31628 0.48996
0.31628 0.48997
0.31628 0.48998
0.31628 0.48999
0.31629 0.49000
0.31629 0.49001
0.31629 0.49002
0.31629 0.49003
0.31629 0.49004
0.31629 0.49005
0.31629 0.49006
0.31629 0.49007
0.31630 0.49008
0.31630 0.49009
0.31630 0.49010
0.31630 0.49011
0.31630 0.49012
0.31630 0.49013
0.31630 0.49014
0.31630 0.49015
0.31630 0.49016
0.31630 0.49017
0.31631 0.49018
0.31631 0.49019
0.31631 0.49020
0.31631 0.49021
0.31631 0.49022
0.31631 0.49023
0.31632 0.49024
0.31632 0.49025
0.31632 0.49026
0.31632 0.49027
0.31632 0.49028
0.31632 0.49029
0.31632 0.49030
0.31632 0.49031
0.31633 0.49032
0.31633 0.49033
0.31633 0.49034
0.31633 0.49035
0.31633 0.49036
0.31633 0.49037
0.31633 0.49038
0.31633 0.49039
0.31633 0.49040
0.31633 0.49041
0.31634 0.49042
0.31634 0.49043
0.31634 0.49044
0.31634 0.49045
0.31634 0.49046
0.31634 0.49047
0.31635 0.49048
0.31635 0.49049
0.31635 0.49050
0.31635 0.49051
0.31635 0.49052
0.31635 0.49053
0.31635 0.49054
0.31635 0.49055
0.31635 0.49056
0.31635 0.49057
0.31635 0.49058
0.31636 0.49059
0.31636 0.49060
0.31636 0.49061
0.31636 0.49062
0.31637 0.49063
0.31637 0.49064
0.31637 0.49065
0.31637 0.49066
0.31637 0.49067
0.31637 0.49068
0.31638 0.49069
0.31638 0.49070
0.31638 0.49071
0.31638 0.49072
0.31638 0.49073
0.31639 0.49074
0.31639 0.49075
0.31639 0.49076
0.31639 0.49077
0.31639 0.49078
0.31640 0.49079
0.31640 0.49080
0.31640 0.49081
0.31640 0.49082
0.31641 0.49083
0.31641 0.49084
0.31641 0.49085
0.31641 0.49086
0.31641 0.49087
0.31641 0.49088
0.31641 0.49089
0.31641 0.49090
0.31641 0.49091
0.31642 0.49092
0.31642 0.49093
0.31642 0.49094
0.31643 0.49095
0.31643 0.49096
0.31643 0.49097
0.31643 0.49098
0.31643 0.49099
0.31643 0.49100
0.31643 0.49101
0.31644 0.49102
0.31644 0.49103
0.31644 0.49104
0.31645 0.49105
0.31645 0.49106
0.31645 0.49107
0.31645 0.49108
0.31645 0.49109
0.31645 0.49110
0.31645 0.49111
0.31645 0.49112
0.31645 0.49113
0.31645 0.49114
0.31645 0.49115
0.31646 0.49116
0.31646 0.49117
0.31646 0.49118
0.31646 0.49119
0.31646 0.49120
0.31646 0.49121
0.31646 0.49122
0.31646 0.49123
0.31646 0.49124
0.31647 0.49125
0.31647 0.49126
0.31647 0.49127
0.31647 0.49128
0.31647 0.49129
0.31647 0.49130
0.31647 0.49131
0.31647 0.49132
0.31647 0.49133
0.31648 0.49134
0.31648 0.49135
0.31648 0.49136
0.31648 0.49137
0.31648 0.49138
0.31648 0.49139
0.31648 0.49140
0.31648 0.49141
0.31648 0.49142
0.31649 0.49143
0.31649 0.49144
0.31649 0.49145
0.31649 0.49146
0.31649 0.49147
0.31649 0.49148
0.31649 0.49149
0.31649 0.49150
0.31649 0.49151
0.31649 0.49152
0.31649 0.49153
0.31649 0.49154
0.31650 0.49155
0.31650 0.49156
0.31650 0.49157
0.31650 0.49158
0.31650 0.49159
0.31650 0.49160
0.31650 0.49161
0.31650 0.49162
0.31650 0.49163
0.31650 0.49164
0.31650 0.49165
0.31650 0.49166
0.31650 0.49167
0.31650 0.49168
0.31650 0.49169
0.31651 0.49170
0.31651 0.49171
0.31651 0.49172
0.31651 0.49173
0.31651 0.49174
0.31651 0.49175
0.31652 0.49176
0.31653 0.49177
0.31653 0.49178
0.31653 0.49179
0.31653 0.49180
0.31653 0.49181
0.31653 0.49182
0.31654 0.49183
0.31654 0.49184
0.31654 0.49185
0.31654 0.49186
0.31654 0.49187
0.31654 0.49188
0.31655 0.49189
0.31655 0.49190
0.31655 0.49191
0.31655 0.49192
0.31655 0.49193
0.31655 0.49194
0.31655 0.49195
0.31655 0.49196
0.31656 0.49197
0.31656 0.49198
0.31656 0.49199
0.31656 0.49200
0.31656 0.49201
0.31656 0.49202
0.31656 0.49203
0.31656 0.49204
0.31656 0.49205
0.31657 0.49206
0.31657 0.49207
0.31657 0.49208
0.31657 0.49209
0.31657 0.49210
0.31657 0.49211
0.31657 0.49212
0.31657 0.49213
0.31657 0.49214
0.31657 0.49215
0.31658 0.49216
0.31658 0.49217
0.31658 0.49218
0.31658 0.49219
0.31658 0.49220
0.31658 0.49221
0.31658 0.49222
0.31659 0.49223
0.31659 0.49224
0.31659 0.49225
0.31659 0.49226
0.31659 0.49227
0.31659 0.49228
0.31659 0.49229
0.31659 0.49230
0.31660 0.49231
0.31660 0.49232
0.31660 0.49233
0.31660 0.49234
0.31661 0.49235
0.31661 0.49236
0.31661 0.49237
0.31661 0.49238
0.31661 0.49239
0.31661 0.49240
0.31662 0.49241
0.31662 0.49242
0.31662 0.49243
0.31662 0.49244
0.31662 0.49245
0.31662 0.49246
0.31662 0.49247
0.31662 0.49248
0.31663 0.49249
0.31663 0.49250
0.31663 0.49251
0.31663 0.49252
0.31663 0.49253
0.31663 0.49254
0.31663 0.49255
0.31664 0.49256
0.31664 0.49257
0.31664 0.49258
0.31664 0.49259
0.31664 0.49260
0.31664 0.49261
0.31664 0.49262
0.31665 0.49263
0.31665 0.49264
0.31665 0.49265
0.31665 0.49266
0.31665 0.49267
0.31665 0.49268
0.31665 0.49269
0.31665 0.49270
0.31666 0.49271
0.31666 0.49272
0.31666 0.49273
0.31666 0.49274
0.31666 0.49275
0.31666 0.49276
0.31666 0.49277
0.31666 0.49278
0.31667 0.49279
0.31667 0.49280
0.31667 0.49281
0.31667 0.49282
0.31667 0.49283
0.31667 0.49284
0.31667 0.49285
0.31667 0.49286
0.31667 0.49287
0.31667 0.49288
0.31667 0.49289
0.31668 0.49290
0.31668 0.49291
0.31668 0.49292
0.31668 0.49293
0.31668 0.49294
0.31668 0.49295
0.31668 0.49296
0.31668 0.49297
0.31668 0.49298
0.31668 0.49299
0.31668 0.49300
0.31668 0.49301
0.31669 0.49302
0.31669 0.49303
0.31669 0.49304
0.31669 0.49305
0.31669 0.49306
0.31669 0.49307
0.31669 0.49308
0.31669 0.49309
0.31669 0.49310
0.31670 0.49311
0.31670 0.49312
0.31670 0.49313
0.31670 0.49314
0.31670 0.49315
0.31670 0.49316
0.31670 0.49317
0.31670 0.49318
0.31671 0.49319
0.31671 0.49320
0.31671 0.49321
0.31671 0.49322
0.31671 0.49323
0.31671 0.49324
0.31671 0.49325
0.31671 0.49326
0.31671 0.49327
0.31671 0.49328
0.31672 0.49329
0.31672 0.49330
0.31672 0.49331
0.31672 0.49332
0.31672 0.49333
0.31673 0.49334
0.31673 0.49335
0.31673 0.49336
0.31674 0.49337
0.31674 0.49338
0.31674 0.49339
0.31674 0.49340
0.31674 0.49341
0.31674 0.49342
0.31674 0.49343
0.31674 0.49344
0.31674 0.49345
0.31674 0.49346
0.31675 0.49347
0.31675 0.49348
0.31675 0.49349
0.31675 0.49350
0.31675 0.49351
0.31676 0.49352
0.31676 0.49353
0.31676 0.49354
0.31676 0.49355
0.31676 0.49356
0.31676 0.49357
0.31676 0.49358
0.31676 0.49359
0.31676 0.49360
0.31676 0.49361
0.31677 0.49362
0.31677 0.49363
0.31677 0.49364
0.31677 0.49365
0.31677 0.49366
0.31678 0.49367
0.31678 0.49368
0.31678 0.49369
0.31678 0.49370
0.31678 0.49371
0.31678 0.49372
0.31678 0.49373
0.31679 0.49374
0.31679 0.49375
0.31679 0.49376
0.31679 0.49377
0.31679 0.49378
0.31680 0.49379
0.31680 0.49380
0.31680 0.49381
0.31680 0.49382
0.31680 0.49383
0.31680 0.49384
0.31680 0.49385
0.31680 0.49386
0.31680 0.49387
0.31680 0.49388
0.31680 0.49389
0.31680 0.49390
0.31680 0.49391
0.31681 0.49392
0.31681 0.49393
0.31681 0.49394
0.31681 0.49395
0.31681 0.49396
0.31682 0.49397
0.31682 0.49398
0.31682 0.49399
0.31682 0.49400
0.31682 0.49401
0.31682 0.49402
0.31683 0.49403
0.31683 0.49404
0.31683 0.49405
0.31683 0.49406
0.31683 0.49407
0.31683 0.49408
0.31683 0.49409
0.31683 0.49410
0.31684 0.49411
0.31684 0.49412
0.31684 0.49413
0.31684 0.49414
0.31684 0.49415
0.31684 0.49416
0.31685 0.49417
0.31685 0.49418
0.31685 0.49419
0.31685 0.49420
0.31685 0.49421
0.31685 0.49422
0.31685 0.49423
0.31686 0.49424
0.31686 0.49425
0.31686 0.49426
0.31686 0.49427
0.31686 0.49428
0.31686 0.49429
0.31686 0.49430
0.31686 0.49431
0.31686 0.49432
0.31687 0.49433
0.31687 0.49434
0.31687 0.49435
0.31687 0.49436
0.31688 0.49437
0.31688 0.49438
0.31688 0.49439
0.31688 0.49440
0.31688 0.49441
0.31688 0.49442
0.31688 0.49443
0.31688 0.49444
0.31688 0.49445
0.31689 0.49446
0.31689 0.49447
0.31689 0.49448
0.31689 0.49449
0.31689 0.49450
0.31689 0.49451
0.31689 0.49452
0.31689 0.49453
0.31689 0.49454
0.31690 0.49455
0.31690 0.49456
0.31690 0.49457
0.31690 0.49458
0.31690 0.49459
0.31690 0.49460
0.31691 0.49461
0.31691 0.49462
0.31691 0.49463
0.31691 0.49464
0.31691 0.49465
0.31692 0.49466
0.31692 0.49467
0.31692 0.49468
0.31692 0.49469
0.31692 0.49470
0.31692 0.49471
0.31692 0.49472
0.31692 0.49473
0.31693 0.49474
0.31693 0.49475
0.31693 0.49476
0.31693 0.49477
0.31693 0.49478
0.31693 0.49479
0.31694 0.49480
0.31694 0.49481
0.31694 0.49482
0.31694 0.49483
0.31694 0.49484
0.31694 0.49485
0.31694 0.49486
0.31695 0.49487
0.31695 0.49488
0.31695 0.49489
0.31695 0.49490
0.31695 0.49491
0.31695 0.49492
0.31695 0.49493
0.31695 0.49494
0.31695 0.49495
0.31696 0.49496
0.31696 0.49497
0.31696 0.49498
0.31696 0.49499
0.31696 0.49500
0.31696 0.49501
0.31696 0.49502
0.31696 0.49503
0.31696 0.49504
0.31696 0.49505
0.31696 0.49506
0.31697 0.49507
0.31697 0.49508
0.31697 0.49509
0.31697 0.49510
0.31697 0.49511
0.31697 0.49512
0.31697 0.49513
0.31697 0.49514
0.31697 0.49515
0.31698 0.49516
0.31698 0.49517
0.31698 0.49518
0.31698 0.49519
0.31698 0.49520
0.31698 0.49521
0.31698 0.49522
0.31698 0.49523
0.31699 0.49524
0.31699 0.49525
0.31699 0.49526
0.31699 0.49527
0.31699 0.49528
0.31699 0.49529
0.31699 0.49530
0.31700 0.49531
0.31700 0.49532
0.31700 0.49533
0.31700 0.49534
0.31700 0.49535
0.31700 0.49536
0.31700 0.49537
0.31700 0.49538
0.31700 0.49539
0.31701 0.49540
0.31701 0.49541
0.31701 0.49542
0.31701 0.49543
0.31701 0.49544
0.31701 0.49545
0.31701 0.49546
0.31701 0.49547
0.31701 0.49548
0.31701 0.49549
0.31702 0.49550
0.31702 0.49551
0.31702 0.49552
0.31702 0.49553
0.31702 0.49554
0.31702 0.49555
0.31702 0.49556
0.31702 0.49557
0.31702 0.49558
0.31703 0.49559
0.31703 0.49560
0.31703 0.49561
0.31703 0.49562
0.31704 0.49563
0.31704 0.49564
0.31704 0.49565
0.31704 0.49566
0.31704 0.49567
0.31704 0.49568
0.31704 0.49569
0.31704 0.49570
0.31704 0.49571
0.31705 0.49572
0.31705 0.49573
0.31705 0.49574
0.31705 0.49575
0.31705 0.49576
0.31705 0.49577
0.31705 0.49578
0.31705 0.49579
0.31705 0.49580
0.31705 0.49581
0.31705 0.49582
0.31705 0.49583
0.31706 0.49584
0.31706 0.49585
0.31706 0.49586
0.31706 0.49587
0.31706 0.49588
0.31706 0.49589
0.31706 0.49590
0.31707 0.49591
0.31707 0.49592
0.31707 0.49593
0.31707 0.49594
0.31707 0.49595
0.31707 0.49596
0.31707 0.49597
0.31708 0.49598
0.31708 0.49599
0.31708 0.49600
0.31708 0.49601
0.31708 0.49602
0.31708 0.49603
0.31708 0.49604
0.31708 0.49605
0.31708 0.49606
0.31708 0.49607
0.31708 0.49608
0.31708 0.49609
0.31708 0.49610
0.31708 0.49611
0.31708 0.49612
0.31709 0.49613
0.31709 0.49614
0.31709 0.49615
0.31709 0.49616
0.31709 0.49617
0.31709 0.49618
0.31709 0.49619
0.31710 0.49620
0.31710 0.49621
0.31710 0.49622
0.31710 0.49623
0.31710 0.49624
0.31710 0.49625
0.31710 0.49626
0.31711 0.49627
0.31711 0.49628
0.31711 0.49629
0.31711 0.49630
0.31712 0.49631
0.31712 0.49632
0.31712 0.49633
0.31712 0.49634
0.31712 0.49635
0.31712 0.49636
0.31712 0.49637
0.31713 0.49638
0.31714 0.49639
0.31714 0.49640
0.31714 0.49641
0.31714 0.49642
0.31715 0.49643
0.31715 0.49644
0.31715 0.49645
0.31715 0.49646
0.31715 0.49647
0.31715 0.49648
0.31715 0.49649
0.31715 0.49650
0.31715 0.49651
0.31716 0.49652
0.31716 0.49653
0.31716 0.49654
0.31716 0.49655
0.31716 0.49656
0.31716 0.49657
0.31717 0.49658
0.31717 0.49659
0.31717 0.49660
0.31717 0.49661
0.31717 0.49662
0.31717 0.49663
0.31717 0.49664
0.31717 0.49665
0.31717 0.49666
0.31718 0.49667
0.31718 0.49668
0.31718 0.49669
0.31718 0.49670
0.31718 0.49671
0.31719 0.49672
0.31719 0.49673
0.31719 0.49674
0.31719 0.49675
0.31719 0.49676
0.31719 0.49677
0.31719 0.49678
0.31720 0.49679
0.31720 0.49680
0.31721 0.49681
0.31721 0.49682
0.31722 0.49683
0.31722 0.49684
0.31722 0.49685
0.31722 0.49686
0.31722 0.49687
0.31722 0.49688
0.31722 0.49689
0.31723 0.49690
0.31723 0.49691
0.31723 0.49692
0.31723 0.49693
0.31723 0.49694
0.31723 0.49695
0.31724 0.49696
0.31724 0.49697
0.31724 0.49698
0.31725 0.49699
0.31725 0.49700
0.31725 0.49701
0.31725 0.49702
0.31726 0.49703
0.31726 0.49704
0.31726 0.49705
0.31726 0.49706
0.31727 0.49707
0.31727 0.49708
0.31727 0.49709
0.31727 0.49710
0.31727 0.49711
0.31728 0.49712
0.31728 0.49713
0.31728 0.49714
0.31728 0.49715
0.31728 0.49716
0.31728 0.49717
0.31728 0.49718
0.31729 0.49719
0.31729 0.49720
0.31729 0.49721
0.31729 0.49722
0.31729 0.49723
0.31729 0.49724
0.31729 0.49725
0.31729 0.49726
0.31729 0.49727
0.31729 0.49728
0.31729 0.49729
0.31729 0.49730
0.31729 0.49731
0.31730 0.49732
0.31730 0.49733
0.31730 0.49734
0.31730 0.49735
0.31730 0.49736
0.31731 0.49737
0.31731 0.49738
0.31731 0.49739
0.31731 0.49740
0.31731 0.49741
0.31732 0.49742
0.31732 0.49743
0.31732 0.49744
0.31732 0.49745
0.31732 0.49746
0.31732 0.49747
0.31732 0.49748
0.31732 0.49749
0.31732 0.49750
0.31732 0.49751
0.31733 0.49752
0.31733 0.49753
0.31733 0.49754
0.31733 0.49755
0.31733 0.49756
0.31734 0.49757
0.31735 0.49758
0.31735 0.49759
0.31735 0.49760
0.31735 0.49761
0.31735 0.49762
0.31735 0.49763
0.31735 0.49764
0.31735 0.49765
0.31736 0.49766
0.31736 0.49767
0.31736 0.49768
0.31736 0.49769
0.31736 0.49770
0.31736 0.49771
0.31736 0.49772
0.31737 0.49773
0.31737 0.49774
0.31737 0.49775
0.31737 0.49776
0.31737 0.49777
0.31737 0.49778
0.31737 0.49779
0.31738 0.49780
0.31738 0.49781
0.31738 0.49782
0.31738 0.49783
0.31738 0.49784
0.31738 0.49785
0.31738 0.49786
0.31738 0.49787
0.31738 0.49788
0.31738 0.49789
0.31738 0.49790
0.31738 0.49791
0.31739 0.49792
0.31739 0.49793
0.31739 0.49794
0.31739 0.49795
0.31739 0.49796
0.31739 0.49797
0.31740 0.49798
0.31740 0.49799
0.31740 0.49800
0.31740 0.49801
0.31740 0.49802
0.31741 0.49803
0.31741 0.49804
0.31741 0.49805
0.31741 0.49806
0.31741 0.49807
0.31741 0.49808
0.31741 0.49809
0.31741 0.49810
0.31741 0.49811
0.31741 0.49812
0.31742 0.49813
0.31742 0.49814
0.31742 0.49815
0.31742 0.49816
0.31742 0.49817
0.31742 0.49818
0.31742 0.49819
0.31742 0.49820
0.31742 0.49821
0.31742 0.49822
0.31742 0.49823
0.31743 0.49824
0.31743 0.49825
0.31743 0.49826
0.31743 0.49827
0.31743 0.49828
0.31744 0.49829
0.31744 0.49830
0.31744 0.49831
0.31744 0.49832
0.31744 0.49833
0.31745 0.49834
0.31745 0.49835
0.31745 0.49836
0.31745 0.49837
0.31745 0.49838
0.31745 0.49839
0.31746 0.49840
0.31746 0.49841
0.31746 0.49842
0.31746 0.49843
0.31746 0.49844
0.31746 0.49845
0.31746 0.49846
0.31746 0.49847
0.31746 0.49848
0.31746 0.49849
0.31746 0.49850
0.31747 0.49851
0.31747 0.49852
0.31747 0.49853
0.31747 0.49854
0.31747 0.49855
0.31747 0.49856
0.31747 0.49857
0.31747 0.49858
0.31748 0.49859
0.31748 0.49860
0.31748 0.49861
0.31748 0.49862
0.31748 0.49863
0.31748 0.49864
0.31748 0.49865
0.31748 0.49866
0.31748 0.49867
0.31749 0.49868
0.31749 0.49869
0.31749 0.49870
0.31749 0.49871
0.31749 0.49872
0.31749 0.49873
0.31750 0.49874
0.31750 0.49875
0.31751 0.49876
0.31751 0.49877
0.31751 0.49878
0.31751 0.49879
0.31751 0.49880
0.31751 0.49881
0.31751 0.49882
0.31751 0.49883
0.31751 0.49884
0.31751 0.49885
0.31751 0.49886
0.31751 0.49887
0.31752 0.49888
0.31752 0.49889
0.31752 0.49890
0.31752 0.49891
0.31753 0.49892
0.31753 0.49893
0.31753 0.49894
0.31753 0.49895
0.31753 0.49896
0.31753 0.49897
0.31753 0.49898
0.31754 0.49899
0.31754 0.49900
0.31755 0.49901
0.31755 0.49902
0.31755 0.49903
0.31755 0.49904
0.31755 0.49905
0.31755 0.49906
0.31755 0.49907
0.31756 0.49908
0.31756 0.49909
0.31756 0.49910
0.31756 0.49911
0.31756 0.49912
0.31756 0.49913
0.31757 0.49914
0.31757 0.49915
0.31757 0.49916
0.31757 0.49917
0.31757 0.49918
0.31758 0.49919
0.31758 0.49920
0.31758 0.49921
0.31758 0.49922
0.31758 0.49923
0.31758 0.49924
0.31758 0.49925
0.31759 0.49926
0.31759 0.49927
0.31759 0.49928
0.31759 0.49929
0.31759 0.49930
0.31759 0.49931
0.31760 0.49932
0.31760 0.49933
0.31760 0.49934
0.31760 0.49935
0.31760 0.49936
0.31761 0.49937
0.31761 0.49938
0.31761 0.49939
0.31761 0.49940
0.31761 0.49941
0.31761 0.49942
0.31762 0.49943
0.31762 0.49944
0.31762 0.49945
0.31762 0.49946
0.31763 0.49947
0.31763 0.49948
0.31763 0.49949
0.31763 0.49950
0.31763 0.49951
0.31763 0.49952
0.31763 0.49953
0.31763 0.49954
0.31763 0.49955
0.31764 0.49956
0.31764 0.49957
0.31764 0.49958
0.31764 0.49959
0.31764 0.49960
0.31764 0.49961
0.31764 0.49962
0.31764 0.49963
0.31765 0.49964
0.31765 0.49965
0.31765 0.49966
0.31765 0.49967
0.31765 0.49968
0.31766 0.49969
0.31766 0.49970
0.31766 0.49971
0.31766 0.49972
0.31767 0.49973
0.31767 0.49974
0.31767 0.49975
0.31767 0.49976
0.31767 0.49977
0.31768 0.49978
0.31768 0.49979
0.31768 0.49980
0.31768 0.49981
0.31768 0.49982
0.31768 0.49983
0.31768 0.49984
0.31768 0.49985
0.31769 0.49986
0.31769 0.49987
0.31769 0.49988
0.31769 0.49989
0.31769 0.49990
0.31769 0.49991
0.31769 0.49992
0.31769 0.49993
0.31770 0.49994
0.31770 0.49995
0.31770 0.49996
0.31770 0.49997
0.31770 0.49998
0.31770 0.49999
0.31770 0.50000
0.31771 0.50001
0.31771 0.50002
0.31771 0.50003
0.31771 0.50004
0.31771 0.50005
0.31771 0.50006
0.31771 0.50007
0.31771 0.50008
0.31771 0.50009
0.31771 0.50010
0.31771 0.50011
0.31771 0.50012
0.31771 0.50013
0.31772 0.50014
0.31772 0.50015
0.31772 0.50016
0.31772 0.50017
0.31772 0.50018
0.31773 0.50019
0.31773 0.50020
0.31773 0.50021
0.31773 0.50022
0.31773 0.50023
0.31773 0.50024
0.31773 0.50025
0.31773 0.50026
0.31773 0.50027
0.31773 0.50028
0.31774 0.50029
0.31774 0.50030
0.31774 0.50031
0.31774 0.50032
0.31774 0.50033
0.31774 0.50034
0.31774 0.50035
0.31775 0.50036
0.31775 0.50037
0.31775 0.50038
0.31775 0.50039
0.31775 0.50040
0.31775 0.50041
0.31775 0.50042
0.31776 0.50043
0.31776 0.50044
0.31776 0.50045
0.31776 0.50046
0.31776 0.50047
0.31776 0.50048
0.31776 0.50049
0.31776 0.50050
0.31776 0.50051
0.31777 0.50052
0.31777 0.50053
0.31777 0.50054
0.31777 0.50055
0.31777 0.50056
0.31777 0.50057
0.31777 0.50058
0.31777 0.50059
0.31778 0.50060
0.31778 0.50061
0.31778 0.50062
0.31778 0.50063
0.31778 0.50064
0.31778 0.50065
0.31778 0.50066
0.31778 0.50067
0.31779 0.50068
0.31779 0.50069
0.31779 0.50070
0.31779 0.50071
0.31779 0.50072
0.31779 0.50073
0.31780 0.50074
0.31780 0.50075
0.31780 0.50076
0.31780 0.50077
0.31780 0.50078
0.31781 0.50079
0.31781 0.50080
0.31781 0.50081
0.31781 0.50082
0.31781 0.50083
0.31781 0.50084
0.31781 0.50085
0.31781 0.50086
0.31781 0.50087
0.31782 0.50088
0.31782 0.50089
0.31782 0.50090
0.31782 0.50091
0.31782 0.50092
0.31782 0.50093
0.31782 0.50094
0.31783 0.50095
0.31783 0.50096
0.31783 0.50097
0.31784 0.50098
0.31784 0.50099
0.31784 0.50100
0.31784 0.50101
0.31784 0.50102
0.31784 0.50103
0.31784 0.50104
0.31784 0.50105
0.31784 0.50106
0.31785 0.50107
0.31785 0.50108
0.31785 0.50109
0.31785 0.50110
0.31785 0.50111
0.31785 0.50112
0.31785 0.50113
0.31785 0.50114
0.31785 0.50115
0.31786 0.50116
0.31786 0.50117
0.31786 0.50118
0.31786 0.50119
0.31786 0.50120
0.31787 0.50121
0.31787 0.50122
0.31787 0.50123
0.31788 0.50124
0.31788 0.50125
0.31788 0.50126
0.31788 0.50127
0.31788 0.50128
0.31788 0.50129
0.31788 0.50130
0.31788 0.50131
0.31788 0.50132
0.31789 0.50133
0.31789 0.50134
0.31789 0.50135
0.31789 0.50136
0.31789 0.50137
0.31789 0.50138
0.31789 0.50139
0.31790 0.50140
0.31790 0.50141
0.31790 0.50142
0.31790 0.50143
0.31790 0.50144
0.31790 0.50145
0.31791 0.50146
0.31791 0.50147
0.31791 0.50148
0.31791 0.50149
0.31791 0.50150
0.31791 0.50151
0.31791 0.50152
0.31791 0.50153
0.31791 0.50154
0.31792 0.50155
0.31792 0.50156
0.31792 0.50157
0.31792 0.50158
0.31792 0.50159
0.31793 0.50160
0.31793 0.50161
0.31793 0.50162
0.31793 0.50163
0.31793 0.50164
0.31793 0.50165
0.31794 0.50166
0.31794 0.50167
0.31794 0.50168
0.31794 0.50169
0.31794 0.50170
0.31794 0.50171
0.31795 0.50172
0.31795 0.50173
0.31795 0.50174
0.31795 0.50175
0.31795 0.50176
0.31795 0.50177
0.31795 0.50178
0.31796 0.50179
0.31796 0.50180
0.31796 0.50181
0.31796 0.50182
0.31797 0.50183
0.31797 0.50184
0.31797 0.50185
0.31797 0.50186
0.31797 0.50187
0.31797 0.50188
0.31797 0.50189
0.31797 0.50190
0.31797 0.50191
0.31798 0.50192
0.31798 0.50193
0.31798 0.50194
0.31798 0.50195
0.31798 0.50196
0.31798 0.50197
0.31798 0.50198
0.31798 0.50199
0.31798 0.50200
0.31798 0.50201
0.31799 0.50202
0.31799 0.50203
0.31799 0.50204
0.31799 0.50205
0.31799 0.50206
0.31799 0.50207
0.31800 0.50208
0.31800 0.50209
0.31800 0.50210
0.31800 0.50211
0.31800 0.50212
0.31800 0.50213
0.31800 0.50214
0.31801 0.50215
0.31801 0.50216
0.31801 0.50217
0.31801 0.50218
0.31801 0.50219
0.31801 0.50220
0.31801 0.50221
0.31801 0.50222
0.31802 0.50223
0.31802 0.50224
0.31802 0.50225
0.31802 0.50226
0.31802 0.50227
0.31802 0.50228
0.31802 0.50229
0.31802 0.50230
0.31802 0.50231
0.31803 0.50232
0.31803 0.50233
0.31803 0.50234
0.31803 0.50235
0.31803 0.50236
0.31804 0.50237
0.31804 0.50238
0.31805 0.50239
0.31805 0.50240
0.31805 0.50241
0.31805 0.50242
0.31805 0.50243
0.31805 0.50244
0.31805 0.50245
0.31805 0.50246
0.31805 0.50247
0.31806 0.50248
0.31806 0.50249
0.31806 0.50250
0.31806 0.50251
0.31806 0.50252
0.31806 0.50253
0.31806 0.50254
0.31806 0.50255
0.31807 0.50256
0.31807 0.50257
0.31807 0.50258
0.31807 0.50259
0.31808 0.50260
0.31808 0.50261
0.31808 0.50262
0.31808 0.50263
0.31808 0.50264
0.31808 0.50265
0.31809 0.50266
0.31809 0.50267
0.31809 0.50268
0.31809 0.50269
0.31809 0.50270
0.31809 0.50271
0.31809 0.50272
0.31810 0.50273
0.31810 0.50274
0.31811 0.50275
0.31811 0.50276
0.31811 0.50277
0.31811 0.50278
0.31812 0.50279
0.31812 0.50280
0.31812 0.50281
0.31812 0.50282
0.31812 0.50283
0.31812 0.50284
0.31812 0.50285
0.31813 0.50286
0.31813 0.50287
0.31813 0.50288
0.31813 0.50289
0.31813 0.50290
0.31814 0.50291
0.31814 0.50292
0.31814 0.50293
0.31814 0.50294
0.31815 0.50295
0.31815 0.50296
0.31815 0.50297
0.31815 0.50298
0.31815 0.50299
0.31815 0.50300
0.31815 0.50301
0.31815 0.50302
0.31815 0.50303
0.31816 0.50304
0.31816 0.50305
0.31816 0.50306
0.31816 0.50307
0.31816 0.50308
0.31816 0.50309
0.31816 0.50310
0.31817 0.50311
0.31817 0.50312
0.31817 0.50313
0.31817 0.50314
0.31818 0.50315
0.31818 0.50316
0.31818 0.50317
0.31818 0.50318
0.31818 0.50319
0.31819 0.50320
0.31819 0.50321
0.31819 0.50322
0.31819 0.50323
0.31820 0.50324
0.31820 0.50325
0.31820 0.50326
0.31820 0.50327
0.31820 0.50328
0.31820 0.50329
0.31820 0.50330
0.31821 0.50331
0.31821 0.50332
0.31821 0.50333
0.31821 0.50334
0.31821 0.50335
0.31821 0.50336
0.31821 0.50337
0.31821 0.50338
0.31821 0.50339
0.31821 0.50340
0.31821 0.50341
0.31822 0.50342
0.31822 0.50343
0.31822 0.50344
0.31822 0.50345
0.31822 0.50346
0.31822 0.50347
0.31822 0.50348
0.31822 0.50349
0.31822 0.50350
0.31823 0.50351
0.31823 0.50352
0.31823 0.50353
0.31823 0.50354
0.31823 0.50355
0.31823 0.50356
0.31823 0.50357
0.31823 0.50358
0.31823 0.50359
0.31824 0.50360
0.31824 0.50361
0.31824 0.50362
0.31824 0.50363
0.31824 0.50364
0.31824 0.50365
0.31824 0.50366
0.31825 0.50367
0.31825 0.50368
0.31825 0.50369
0.31825 0.50370
0.31825 0.50371
0.31825 0.50372
0.31825 0.50373
0.31825 0.50374
0.31825 0.50375
0.31825 0.50376
0.31826 0.50377
0.31826 0.50378
0.31827 0.50379
0.31827 0.50380
0.31827 0.50381
0.31827 0.50382
0.31827 0.50383
0.31827 0.50384
0.31827 0.50385
0.31827 0.50386
0.31827 0.50387
0.31827 0.50388
0.31828 0.50389
0.31828 0.50390
0.31828 0.50391
0.31828 0.50392
0.31828 0.50393
0.31828 0.50394
0.31828 0.50395
0.31828 0.50396
0.31828 0.50397
0.31828 0.50398
0.31829 0.50399
0.31829 0.50400
0.31829 0.50401
0.31829 0.50402
0.31829 0.50403
0.31829 0.50404
0.31829 0.50405
0.31829 0.50406
0.31830 0.50407
0.31830 0.50408
0.31830 0.50409
0.31830 0.50410
0.31830 0.50411
0.31831 0.50412
0.31831 0.50413
0.31831 0.50414
0.31831 0.50415
0.31831 0.50416
0.31832 0.50417
0.31832 0.50418
0.31832 0.50419
0.31832 0.50420
0.31832 0.50421
0.31833 0.50422
0.31833 0.50423
0.31833 0.50424
0.31833 0.50425
0.31833 0.50426
0.31833 0.50427
0.31833 0.50428
0.31834 0.50429
0.31834 0.50430
0.31834 0.50431
0.31834 0.50432
0.31834 0.50433
0.31834 0.50434
0.31834 0.50435
0.31835 0.50436
0.31835 0.50437
0.31835 0.50438
0.31835 0.50439
0.31835 0.50440
0.31835 0.50441
0.31835 0.50442
0.31835 0.50443
0.31835 0.50444
0.31836 0.50445
0.31836 0.50446
0.31836 0.50447
0.31836 0.50448
0.31836 0.50449
0.31836 0.50450
0.31836 0.50451
0.31837 0.50452
0.31837 0.50453
0.31837 0.50454
0.31837 0.50455
0.31837 0.50456
0.31837 0.50457
0.31838 0.50458
0.31838 0.50459
0.31838 0.50460
0.31838 0.50461
0.31838 0.50462
0.31838 0.50463
0.31838 0.50464
0.31838 0.50465
0.31838 0.50466
0.31839 0.50467
0.31839 0.50468
0.31839 0.50469
0.31839 0.50470
0.31839 0.50471
0.31839 0.50472
0.31839 0.50473
0.31840 0.50474
0.31840 0.50475
0.31840 0.50476
0.31840 0.50477
0.31840 0.50478
0.31840 0.50479
0.31840 0.50480
0.31841 0.50481
0.31841 0.50482
0.31841 0.50483
0.31841 0.50484
0.31841 0.50485
0.31842 0.50486
0.31842 0.50487
0.31842 0.50488
0.31842 0.50489
0.31842 0.50490
0.31842 0.50491
0.31842 0.50492
0.31842 0.50493
0.31842 0.50494
0.31842 0.50495
0.31842 0.50496
0.31843 0.50497
0.31843 0.50498
0.31843 0.50499
0.31843 0.50500
0.31843 0.50501
0.31843 0.50502
0.31843 0.50503
0.31844 0.50504
0.31844 0.50505
0.31844 0.50506
0.31844 0.50507
0.31844 0.50508
0.31844 0.50509
0.31844 0.50510
0.31844 0.50511
0.31844 0.50512
0.31844 0.50513
0.31845 0.50514
0.31845 0.50515
0.31845 0.50516
0.31845 0.50517
0.31845 0.50518
0.31845 0.50519
0.31845 0.50520
0.31846 0.50521
0.31846 0.50522
0.31846 0.50523
0.31846 0.50524
0.31846 0.50525
0.31846 0.50526
0.31846 0.50527
0.31846 0.50528
0.31846 0.50529
0.31846 0.50530
0.31846 0.50531
0.31847 0.50532
0.31847 0.50533
0.31847 0.50534
0.31847 0.50535
0.31847 0.50536
0.31847 0.50537
0.31848 0.50538
0.31848 0.50539
0.31848 0.50540
0.31848 0.50541
0.31848 0.50542
0.31848 0.50543
0.31849 0.50544
0.31849 0.50545
0.31849 0.50546
0.31849 0.50547
0.31849 0.50548
0.31849 0.50549
0.31850 0.50550
0.31850 0.50551
0.31850 0.50552
0.31850 0.50553
0.31851 0.50554
0.31851 0.50555
0.31851 0.50556
0.31851 0.50557
0.31851 0.50558
0.31852 0.50559
0.31852 0.50560
0.31852 0.50561
0.31852 0.50562
0.31852 0.50563
0.31852 0.50564
0.31852 0.50565
0.31852 0.50566
0.31852 0.50567
0.31852 0.50568
0.31852 0.50569
0.31852 0.50570
0.31853 0.50571
0.31853 0.50572
0.31853 0.50573
0.31853 0.50574
0.31853 0.50575
0.31853 0.50576
0.31853 0.50577
0.31853 0.50578
0.31853 0.50579
0.31853 0.50580
0.31853 0.50581
0.31854 0.50582
0.31854 0.50583
0.31854 0.50584
0.31854 0.50585
0.31854 0.50586
0.31854 0.50587
0.31854 0.50588
0.31855 0.50589
0.31855 0.50590
0.31855 0.50591
0.31855 0.50592
0.31855 0.50593
0.31856 0.50594
0.31856 0.50595
0.31856 0.50596
0.31856 0.50597
0.31856 0.50598
0.31856 0.50599
0.31856 0.50600
0.31856 0.50601
0.31856 0.50602
0.31856 0.50603
0.31856 0.50604
0.31856 0.50605
0.31857 0.50606
0.31857 0.50607
0.31857 0.50608
0.31857 0.50609
0.31857 0.50610
0.31857 0.50611
0.31857 0.50612
0.31858 0.50613
0.31858 0.50614
0.31858 0.50615
0.31859 0.50616
0.31859 0.50617
0.31859 0.50618
0.31859 0.50619
0.31859 0.50620
0.31859 0.50621
0.31859 0.50622
0.31859 0.50623
0.31860 0.50624
0.31860 0.50625
0.31860 0.50626
0.31860 0.50627
0.31860 0.50628
0.31860 0.50629
0.31860 0.50630
0.31860 0.50631
0.31860 0.50632
0.31860 0.50633
0.31861 0.50634
0.31861 0.50635
0.31862 0.50636
0.31862 0.50637
0.31862 0.50638
0.31862 0.50639
0.31862 0.50640
0.31862 0.50641
0.31862 0.50642
0.31862 0.50643
0.31862 0.50644
0.31862 0.50645
0.31863 0.50646
0.31863 0.50647
0.31863 0.50648
0.31863 0.50649
0.31863 0.50650
0.31863 0.50651
0.31863 0.50652
0.31864 0.50653
0.31864 0.50654
0.31864 0.50655
0.31864 0.50656
0.31864 0.50657
0.31864 0.50658
0.31864 0.50659
0.31865 0.50660
0.31865 0.50661
0.31865 0.50662
0.31865 0.50663
0.31865 0.50664
0.31865 0.50665
0.31865 0.50666
0.31865 0.50667
0.31865 0.50668
0.31865 0.50669
0.31866 0.50670
0.31866 0.50671
0.31866 0.50672
0.31866 0.50673
0.31866 0.50674
0.31867 0.50675
0.31867 0.50676
0.31867 0.50677
0.31867 0.50678
0.31867 0.50679
0.31867 0.50680
0.31867 0.50681
0.31867 0.50682
0.31867 0.50683
0.31867 0.50684
0.31868 0.50685
0.31868 0.50686
0.31868 0.50687
0.31868 0.50688
0.31868 0.50689
0.31868 0.50690
0.31868 0.50691
0.31868 0.50692
0.31869 0.50693
0.31869 0.50694
0.31869 0.50695
0.31869 0.50696
0.31869 0.50697
0.31869 0.50698
0.31869 0.50699
0.31870 0.50700
0.31870 0.50701
0.31870 0.50702
0.31870 0.50703
0.31870 0.50704
0.31870 0.50705
0.31870 0.50706
0.31870 0.50707
0.31871 0.50708
0.31871 0.50709
0.31871 0.50710
0.31871 0.50711
0.31871 0.50712
0.31871 0.50713
0.31871 0.50714
0.31872 0.50715
0.31872 0.50716
0.31872 0.50717
0.31872 0.50718
0.31872 0.50719
0.31872 0.50720
0.31873 0.50721
0.31873 0.50722
0.31873 0.50723
0.31873 0.50724
0.31873 0.50725
0.31873 0.50726
0.31873 0.50727
0.31873 0.50728
0.31874 0.50729
0.31874 0.50730
0.31874 0.50731
0.31874 0.50732
0.31874 0.50733
0.31875 0.50734
0.31875 0.50735
0.31875 0.50736
0.31875 0.50737
0.31875 0.50738
0.31875 0.50739
0.31875 0.50740
0.31875 0.50741
0.31875 0.50742
0.31876 0.50743
0.31876 0.50744
0.31876 0.50745
0.31876 0.50746
0.31876 0.50747
0.31876 0.50748
0.31876 0.50749
0.31877 0.50750
0.31877 0.50751
0.31877 0.50752
0.31877 0.50753
0.31877 0.50754
0.31877 0.50755
0.31877 0.50756
0.31878 0.50757
0.31878 0.50758
0.31878 0.50759
0.31878 0.50760
0.31878 0.50761
0.31878 0.50762
0.31878 0.50763
0.31878 0.50764
0.31878 0.50765
0.31879 0.50766
0.31879 0.50767
0.31879 0.50768
0.31879 0.50769
0.31879 0.50770
0.31880 0.50771
0.31880 0.50772
0.31880 0.50773
0.31881 0.50774
0.31881 0.50775
0.31881 0.50776
0.31881 0.50777
0.31881 0.50778
0.31881 0.50779
0.31881 0.50780
0.31882 0.50781
0.31882 0.50782
0.31882 0.50783
0.31882 0.50784
0.31882 0.50785
0.31882 0.50786
0.31882 0.50787
0.31882 0.50788
0.31882 0.50789
0.31882 0.50790
0.31882 0.50791
0.31882 0.50792
0.31883 0.50793
0.31883 0.50794
0.31883 0.50795
0.31883 0.50796
0.31883 0.50797
0.31883 0.50798
0.31884 0.50799
0.31884 0.50800
0.31884 0.50801
0.31884 0.50802
0.31884 0.50803
0.31884 0.50804
0.31884 0.50805
0.31885 0.50806
0.31885 0.50807
0.31885 0.50808
0.31885 0.50809
0.31885 0.50810
0.31885 0.50811
0.31885 0.50812
0.31885 0.50813
0.31886 0.50814
0.31886 0.50815
0.31886 0.50816
0.31886 0.50817
0.31886 0.50818
0.31887 0.50819
0.31887 0.50820
0.31887 0.50821
0.31887 0.50822
0.31887 0.50823
0.31887 0.50824
0.31887 0.50825
0.31888 0.50826
0.31888 0.50827
0.31888 0.50828
0.31888 0.50829
0.31888 0.50830
0.31888 0.50831
0.31888 0.50832
0.31888 0.50833
0.31888 0.50834
0.31889 0.50835
0.31889 0.50836
0.31889 0.50837
0.31889 0.50838
0.31889 0.50839
0.31890 0.50840
0.31890 0.50841
0.31890 0.50842
0.31890 0.50843
0.31890 0.50844
0.31890 0.50845
0.31890 0.50846
0.31890 0.50847
0.31890 0.50848
0.31890 0.50849
0.31891 0.50850
0.31891 0.50851
0.31891 0.50852
0.31891 0.50853
0.31891 0.50854
0.31891 0.50855
0.31892 0.50856
0.31892 0.50857
0.31892 0.50858
0.31893 0.50859
0.31893 0.50860
0.31893 0.50861
0.31893 0.50862
0.31893 0.50863
0.31894 0.50864
0.31894 0.50865
0.31894 0.50866
0.31894 0.50867
0.31894 0.50868
0.31894 0.50869
0.31895 0.50870
0.31895 0.50871
0.31895 0.50872
0.31895 0.50873
0.31895 0.50874
0.31895 0.50875
0.31895 0.50876
0.31895 0.50877
0.31896 0.50878
0.31896 0.50879
0.31896 0.50880
0.31897 0.50881
0.31897 0.50882
0.31897 0.50883
0.31897 0.50884
0.31897 0.50885
0.31897 0.50886
0.31897 0.50887
0.31897 0.50888
0.31897 0.50889
0.31898 0.50890
0.31898 0.50891
0.31898 0.50892
0.31898 0.50893
0.31899 0.50894
0.31899 0.50895
0.31899 0.50896
0.31899 0.50897
0.31899 0.50898
0.31899 0.50899
0.31899 0.50900
0.31900 0.50901
0.31900 0.50902
0.31900 0.50903
0.31900 0.50904
0.31900 0.50905
0.31900 0.50906
0.31900 0.50907
0.31900 0.50908
0.31900 0.50909
0.31901 0.50910
0.31901 0.50911
0.31901 0.50912
0.31901 0.50913
0.31901 0.50914
0.31901 0.50915
0.31901 0.50916
0.31901 0.50917
0.31901 0.50918
0.31901 0.50919
0.31901 0.50920
0.31902 0.50921
0.31902 0.50922
0.31902 0.50923
0.31902 0.50924
0.31902 0.50925
0.31902 0.50926
0.31902 0.50927
0.31902 0.50928
0.31902 0.50929
0.31902 0.50930
0.31902 0.50931
0.31903 0.50932
0.31903 0.50933
0.31903 0.50934
0.31903 0.50935
0.31903 0.50936
0.31903 0.50937
0.31903 0.50938
0.31903 0.50939
0.31904 0.50940
0.31904 0.50941
0.31904 0.50942
0.31904 0.50943
0.31905 0.50944
0.31905 0.50945
0.31905 0.50946
0.31905 0.50947
0.31905 0.50948
0.31905 0.50949
0.31905 0.50950
0.31906 0.50951
0.31906 0.50952
0.31906 0.50953
0.31906 0.50954
0.31906 0.50955
0.31906 0.50956
0.31906 0.50957
0.31906 0.50958
0.31907 0.50959
0.31907 0.50960
0.31907 0.50961
0.31907 0.50962
0.31907 0.50963
0.31907 0.50964
0.31907 0.50965
0.31907 0.50966
0.31907 0.50967
0.31907 0.50968
0.31907 0.50969
0.31907 0.50970
0.31908 0.50971
0.31908 0.50972
0.31908 0.50973
0.31908 0.50974
0.31908 0.50975
0.31908 0.50976
0.31908 0.50977
0.31909 0.50978
0.31909 0.50979
0.31909 0.50980
0.31910 0.50981
0.31910 0.50982
0.31910 0.50983
0.31910 0.50984
0.31910 0.50985
0.31911 0.50986
0.31911 0.50987
0.31912 0.50988
0.31912 0.50989
0.31912 0.50990
0.31912 0.50991
0.31912 0.50992
0.31912 0.50993
0.31912 0.50994
0.31913 0.50995
0.31913 0.50996
0.31913 0.50997
0.31913 0.50998
0.31913 0.50999
0.31913 0.51000
0.31913 0.51001
0.31914 0.51002
0.31914 0.51003
0.31914 0.51004
0.31914 0.51005
0.31914 0.51006
0.31915 0.51007
0.31915 0.51008
0.31915 0.51009
0.31915 0.51010
0.31915 0.51011
0.31915 0.51012
0.31916 0.51013
0.31916 0.51014
0.31916 0.51015
0.31916 0.51016
0.31916 0.51017
0.31916 0.51018
0.31916 0.51019
0.31916 0.51020
0.31917 0.51021
0.31917 0.51022
0.31917 0.51023
0.31918 0.51024
0.31918 0.51025
0.31919 0.51026
0.31919 0.51027
0.31919 0.51028
0.31919 0.51029
0.31919 0.51030
0.31920 0.51031
0.31920 0.51032
0.31920 0.51033
0.31920 0.51034
0.31920 0.51035
0.31920 0.51036
0.31920 0.51037
0.31920 0.51038
0.31921 0.51039
0.31921 0.51040
0.31921 0.51041
0.31921 0.51042
0.31921 0.51043
0.31921 0.51044
0.31921 0.51045
0.31922 0.51046
0.31922 0.51047
0.31922 0.51048
0.31922 0.51049
0.31922 0.51050
0.31922 0.51051
0.31923 0.51052
0.31923 0.51053
0.31923 0.51054
0.31923 0.51055
0.31923 0.51056
0.31923 0.51057
0.31923 0.51058
0.31924 0.51059
0.31924 0.51060
0.31924 0.51061
0.31924 0.51062
0.31924 0.51063
0.31924 0.51064
0.31925 0.51065
0.31925 0.51066
0.31925 0.51067
0.31925 0.51068
0.31925 0.51069
0.31925 0.51070
0.31925 0.51071
0.31926 0.51072
0.31926 0.51073
0.31926 0.51074
0.31926 0.51075
0.31926 0.51076
0.31926 0.51077
0.31926 0.51078
0.31927 0.51079
0.31927 0.51080
0.31927 0.51081
0.31927 0.51082
0.31927 0.51083
0.31927 0.51084
0.31928 0.51085
0.31928 0.51086
0.31928 0.51087
0.31928 0.51088
0.31928 0.51089
0.31928 0.51090
0.31928 0.51091
0.31928 0.51092
0.31929 0.51093
0.31929 0.51094
0.31929 0.51095
0.31929 0.51096
0.31930 0.51097
0.31930 0.51098
0.31930 0.51099
0.31930 0.51100
0.31930 0.51101
0.31930 0.51102
0.31931 0.51103
0.31931 0.51104
0.31931 0.51105
0.31931 0.51106
0.31931 0.51107
0.31931 0.51108
0.31932 0.51109
0.31932 0.51110
0.31932 0.51111
0.31932 0.51112
0.31932 0.51113
0.31932 0.51114
0.31933 0.51115
0.31934 0.51116
0.31934 0.51117
0.31934 0.51118
0.31934 0.51119
0.31935 0.51120
0.31935 0.51121
0.31935 0.51122
0.31935 0.51123
0.31935 0.51124
0.31935 0.51125
0.31935 0.51126
0.31935 0.51127
0.31935 0.51128
0.31935 0.51129
0.31935 0.51130
0.31936 0.51131
0.31936 0.51132
0.31936 0.51133
0.31936 0.51134
0.31936 0.51135
0.31936 0.51136
0.31936 0.51137
0.31936 0.51138
0.31937 0.51139
0.31937 0.51140
0.31937 0.51141
0.31937 0.51142
0.31938 0.51143
0.31938 0.51144
0.31938 0.51145
0.31938 0.51146
0.31938 0.51147
0.31938 0.51148
0.31938 0.51149
0.31938 0.51150
0.31938 0.51151
0.31938 0.51152
0.31939 0.51153
0.31939 0.51154
0.31939 0.51155
0.31939 0.51156
0.31939 0.51157
0.31939 0.51158
0.31939 0.51159
0.31940 0.51160
0.31940 0.51161
0.31940 0.51162
0.31940 0.51163
0.31940 0.51164
0.31940 0.51165
0.31940 0.51166
0.31940 0.51167
0.31940 0.51168
0.31940 0.51169
0.31940 0.51170
0.31941 0.51171
0.31941 0.51172
0.31941 0.51173
0.31941 0.51174
0.31942 0.51175
0.31942 0.51176
0.31942 0.51177
0.31942 0.51178
0.31943 0.51179
0.31943 0.51180
0.31943 0.51181
0.31943 0.51182
0.31943 0.51183
0.31943 0.51184
0.31943 0.51185
0.31943 0.51186
0.31943 0.51187
0.31943 0.51188
0.31943 0.51189
0.31944 0.51190
0.31944 0.51191
0.31944 0.51192
0.31944 0.51193
0.31944 0.51194
0.31945 0.51195
0.31945 0.51196
0.31945 0.51197
0.31945 0.51198
0.31945 0.51199
0.31946 0.51200
0.31946 0.51201
0.31946 0.51202
0.31946 0.51203
0.31946 0.51204
0.31946 0.51205
0.31946 0.51206
0.31946 0.51207
0.31946 0.51208
0.31946 0.51209
0.31946 0.51210
0.31946 0.51211
0.31946 0.51212
0.31947 0.51213
0.31947 0.51214
0.31947 0.51215
0.31947 0.51216
0.31947 0.51217
0.31947 0.51218
0.31948 0.51219
0.31948 0.51220
0.31948 0.51221
0.31948 0.51222
0.31948 0.51223
0.31948 0.51224
0.31948 0.51225
0.31949 0.51226
0.31949 0.51227
0.31949 0.51228
0.31949 0.51229
0.31949 0.51230
0.31949 0.51231
0.31949 0.51232
0.31950 0.51233
0.31950 0.51234
0.31950 0.51235
0.31950 0.51236
0.31950 0.51237
0.31951 0.51238
0.31951 0.51239
0.31951 0.51240
0.31952 0.51241
0.31952 0.51242
0.31952 0.51243
0.31952 0.51244
0.31952 0.51245
0.31952 0.51246
0.31952 0.51247
0.31952 0.51248
0.31953 0.51249
0.31953 0.51250
0.31953 0.51251
0.31953 0.51252
0.31953 0.51253
0.31953 0.51254
0.31954 0.51255
0.31954 0.51256
0.31954 0.51257
0.31954 0.51258
0.31954 0.51259
0.31954 0.51260
0.31954 0.51261
0.31954 0.51262
0.31955 0.51263
0.31955 0.51264
0.31955 0.51265
0.31955 0.51266
0.31956 0.51267
0.31956 0.51268
0.31956 0.51269
0.31956 0.51270
0.31956 0.51271
0.31957 0.51272
0.31957 0.51273
0.31957 0.51274
0.31957 0.51275
0.31957 0.51276
0.31957 0.51277
0.31957 0.51278
0.31957 0.51279
0.31958 0.51280
0.31958 0.51281
0.31958 0.51282
0.31958 0.51283
0.31958 0.51284
0.31959 0.51285
0.31959 0.51286
0.31959 0.51287
0.31959 0.51288
0.31959 0.51289
0.31959 0.51290
0.31959 0.51291
0.31959 0.51292
0.31959 0.51293
0.31960 0.51294
0.31960 0.51295
0.31960 0.51296
0.31960 0.51297
0.31961 0.51298
0.31961 0.51299
0.31961 0.51300
0.31961 0.51301
0.31961 0.51302
0.31961 0.51303
0.31961 0.51304
0.31961 0.51305
0.31961 0.51306
0.31961 0.51307
0.31962 0.51308
0.31962 0.51309
0.31962 0.51310
0.31962 0.51311
0.31962 0.51312
0.31962 0.51313
0.31962 0.51314
0.31963 0.51315
0.31963 0.51316
0.31963 0.51317
0.31963 0.51318
0.31963 0.51319
0.31963 0.51320
0.31964 0.51321
0.31964 0.51322
0.31964 0.51323
0.31964 0.51324
0.31964 0.51325
0.31964 0.51326
0.31964 0.51327
0.31964 0.51328
0.31964 0.51329
0.31964 0.51330
0.31965 0.51331
0.31965 0.51332
0.31965 0.51333
0.31965 0.51334
0.31965 0.51335
0.31965 0.51336
0.31965 0.51337
0.31965 0.51338
0.31966 0.51339
0.31966 0.51340
0.31966 0.51341
0.31966 0.51342
0.31966 0.51343
0.31967 0.51344
0.31967 0.51345
0.31967 0.51346
0.31967 0.51347
0.31967 0.51348
0.31967 0.51349
0.31967 0.51350
0.31968 0.51351
0.31968 0.51352
0.31969 0.51353
0.31969 0.51354
0.31969 0.51355
0.31969 0.51356
0.31969 0.51357
0.31970 0.51358
0.31970 0.51359
0.31970 0.51360
0.31970 0.51361
0.31970 0.51362
0.31970 0.51363
0.31971 0.51364
0.31971 0.51365
0.31971 0.51366
0.31971 0.51367
0.31972 0.51368
0.31972 0.51369
0.31972 0.51370
0.31972 0.51371
0.31972 0.51372
0.31972 0.51373
0.31972 0.51374
0.31973 0.51375
0.31973 0.51376
0.31973 0.51377
0.31973 0.51378
0.31973 0.51379
0.31973 0.51380
0.31974 0.51381
0.31974 0.51382
0.31974 0.51383
0.31974 0.51384
0.31974 0.51385
0.31975 0.51386
0.31975 0.51387
0.31975 0.51388
0.31975 0.51389
0.31975 0.51390
0.31975 0.51391
0.31975 0.51392
0.31975 0.51393
0.31976 0.51394
0.31976 0.51395
0.31976 0.51396
0.31976 0.51397
0.31976 0.51398
0.31976 0.51399
0.31976 0.51400
0.31977 0.51401
0.31977 0.51402
0.31977 0.51403
0.31977 0.51404
0.31977 0.51405
0.31977 0.51406
0.31977 0.51407
0.31978 0.51408
0.31978 0.51409
0.31978 0.51410
0.31978 0.51411
0.31978 0.51412
0.31978 0.51413
0.31978 0.51414
0.31978 0.51415
0.31978 0.51416
0.31978 0.51417
0.31979 0.51418
0.31979 0.51419
0.31979 0.51420
0.31979 0.51421
0.31979 0.51422
0.31979 0.51423
0.31980 0.51424
0.31980 0.51425
0.31980 0.51426
0.31980 0.51427
0.31980 0.51428
0.31980 0.51429
0.31980 0.51430
0.31980 0.51431
0.31981 0.51432
0.31981 0.51433
0.31981 0.51434
0.31981 0.51435
0.31981 0.51436
0.31981 0.51437
0.31981 0.51438
0.31981 0.51439
0.31982 0.51440
0.31982 0.51441
0.31982 0.51442
0.31982 0.51443
0.31982 0.51444
0.31982 0.51445
0.31982 0.51446
0.31983 0.51447
0.31983 0.51448
0.31983 0.51449
0.31983 0.51450
0.31983 0.51451
0.31983 0.51452
0.31984 0.51453
0.31984 0.51454
0.31984 0.51455
0.31984 0.51456
0.31985 0.51457
0.31985 0.51458
0.31985 0.51459
0.31985 0.51460
0.31985 0.51461
0.31985 0.51462
0.31985 0.51463
0.31985 0.51464
0.31986 0.51465
0.31986 0.51466
0.31986 0.51467
0.31986 0.51468
0.31986 0.51469
0.31986 0.51470
0.31986 0.51471
0.31986 0.51472
0.31987 0.51473
0.31987 0.51474
0.31987 0.51475
0.31987 0.51476
0.31987 0.51477
0.31987 0.51478
0.31987 0.51479
0.31987 0.51480
0.31987 0.51481
0.31987 0.51482
0.31987 0.51483
0.31987 0.51484
0.31987 0.51485
0.31987 0.51486
0.31987 0.51487
0.31988 0.51488
0.31988 0.51489
0.31988 0.51490
0.31988 0.51491
0.31988 0.51492
0.31988 0.51493
0.31989 0.51494
0.31989 0.51495
0.31989 0.51496
0.31989 0.51497
0.31989 0.51498
0.31989 0.51499
0.31989 0.51500
0.31989 0.51501
0.31990 0.51502
0.31990 0.51503
0.31990 0.51504
0.31990 0.51505
0.31990 0.51506
0.31990 0.51507
0.31990 0.51508
0.31990 0.51509
0.31990 0.51510
0.31990 0.51511
0.31991 0.51512
0.31991 0.51513
0.31991 0.51514
0.31991 0.51515
0.31991 0.51516
0.31991 0.51517
0.31991 0.51518
0.31991 0.51519
0.31991 0.51520
0.31991 0.51521
0.31992 0.51522
0.31992 0.51523
0.31993 0.51524
0.31993 0.51525
0.31993 0.51526
0.31993 0.51527
0.31993 0.51528
0.31994 0.51529
0.31994 0.51530
0.31994 0.51531
0.31994 0.51532
0.31995 0.51533
0.31995 0.51534
0.31995 0.51535
0.31995 0.51536
0.31995 0.51537
0.31995 0.51538
0.31995 0.51539
0.31995 0.51540
0.31995 0.51541
0.31995 0.51542
0.31995 0.51543
0.31996 0.51544
0.31996 0.51545
0.31996 0.51546
0.31996 0.51547
0.31996 0.51548
0.31996 0.51549
0.31996 0.51550
0.31997 0.51551
0.31997 0.51552
0.31997 0.51553
0.31997 0.51554
0.31997 0.51555
0.31997 0.51556
0.31998 0.51557
0.31998 0.51558
0.31998 0.51559
0.31998 0.51560
0.31998 0.51561
0.31998 0.51562
0.31998 0.51563
0.31998 0.51564
0.31998 0.51565
0.31999 0.51566
0.31999 0.51567
0.31999 0.51568
0.32000 0.51569
0.32000 0.51570
0.32000 0.51571
0.32000 0.51572
0.32000 0.51573
0.32000 0.51574
0.32000 0.51575
0.32000 0.51576
0.32000 0.51577
0.32001 0.51578
0.32001 0.51579
0.32001 0.51580
0.32001 0.51581
0.32001 0.51582
0.32001 0.51583
0.32001 0.51584
0.32002 0.51585
0.32002 0.51586
0.32002 0.51587
0.32002 0.51588
0.32002 0.51589
0.32002 0.51590
0.32002 0.51591
0.32003 0.51592
0.32003 0.51593
0.32003 0.51594
0.32003 0.51595
0.32004 0.51596
0.32004 0.51597
0.32004 0.51598
0.32004 0.51599
0.32004 0.51600
0.32004 0.51601
0.32005 0.51602
0.32005 0.51603
0.32005 0.51604
0.32005 0.51605
0.32006 0.51606
0.32006 0.51607
0.32006 0.51608
0.32006 0.51609
0.32006 0.51610
0.32006 0.51611
0.32006 0.51612
0.32007 0.51613
0.32007 0.51614
0.32007 0.51615
0.32007 0.51616
0.32007 0.51617
0.32007 0.51618
0.32008 0.51619
0.32008 0.51620
0.32008 0.51621
0.32008 0.51622
0.32008 0.51623
0.32008 0.51624
0.32008 0.51625
0.32008 0.51626
0.32008 0.51627
0.32008 0.51628
0.32009 0.51629
0.32009 0.51630
0.32009 0.51631
0.32009 0.51632
0.32009 0.51633
0.32009 0.51634
0.32009 0.51635
0.32009 0.51636
0.32009 0.51637
0.32009 0.51638
0.32009 0.51639
0.32009 0.51640
0.32009 0.51641
0.32009 0.51642
0.32010 0.51643
0.32010 0.51644
0.32010 0.51645
0.32010 0.51646
0.32010 0.51647
0.32010 0.51648
0.32011 0.51649
0.32011 0.51650
0.32011 0.51651
0.32011 0.51652
0.32011 0.51653
0.32011 0.51654
0.32011 0.51655
0.32011 0.51656
0.32011 0.51657
0.32012 0.51658
0.32012 0.51659
0.32012 0.51660
0.32013 0.51661
0.32013 0.51662
0.32013 0.51663
0.32013 0.51664
0.32014 0.51665
0.32014 0.51666
0.32014 0.51667
0.32014 0.51668
0.32014 0.51669
0.32014 0.51670
0.32015 0.51671
0.32015 0.51672
0.32015 0.51673
0.32015 0.51674
0.32015 0.51675
0.32016 0.51676
0.32016 0.51677
0.32016 0.51678
0.32017 0.51679
0.32017 0.51680
0.32017 0.51681
0.32017 0.51682
0.32017 0.51683
0.32017 0.51684
0.32018 0.51685
0.32018 0.51686
0.32018 0.51687
0.32018 0.51688
0.32018 0.51689
0.32018 0.51690
0.32018 0.51691
0.32018 0.51692
0.32019 0.51693
0.32019 0.51694
0.32019 0.51695
0.32019 0.51696
0.32019 0.51697
0.32019 0.51698
0.32020 0.51699
0.32020 0.51700
0.32020 0.51701
0.32020 0.51702
0.32020 0.51703
0.32020 0.51704
0.32020 0.51705
0.32020 0.51706
0.32020 0.51707
0.32020 0.51708
0.32020 0.51709
0.32020 0.51710
0.32020 0.51711
0.32020 0.51712
0.32021 0.51713
0.32021 0.51714
0.32021 0.51715
0.32021 0.51716
0.32021 0.51717
0.32022 0.51718
0.32022 0.51719
0.32022 0.51720
0.32022 0.51721
0.32022 0.51722
0.32022 0.51723
0.32022 0.51724
0.32022 0.51725
0.32023 0.51726
0.32023 0.51727
0.32023 0.51728
0.32023 0.51729
0.32023 0.51730
0.32023 0.51731
0.32023 0.51732
0.32023 0.51733
0.32023 0.51734
0.32023 0.51735
0.32024 0.51736
0.32024 0.51737
0.32024 0.51738
0.32024 0.51739
0.32024 0.51740
0.32024 0.51741
0.32024 0.51742
0.32024 0.51743
0.32025 0.51744
0.32026 0.51745
0.32026 0.51746
0.32026 0.51747
0.32026 0.51748
0.32026 0.51749
0.32026 0.51750
0.32027 0.51751
0.32027 0.51752
0.32027 0.51753
0.32027 0.51754
0.32027 0.51755
0.32027 0.51756
0.32027 0.51757
0.32027 0.51758
0.32027 0.51759
0.32028 0.51760
0.32028 0.51761
0.32028 0.51762
0.32029 0.51763
0.32029 0.51764
0.32029 0.51765
0.32030 0.51766
0.32030 0.51767
0.32030 0.51768
0.32030 0.51769
0.32030 0.51770
0.32030 0.51771
0.32031 0.51772
0.32031 0.51773
0.32031 0.51774
0.32031 0.51775
0.32031 0.51776
0.32032 0.51777
0.32032 0.51778
0.32032 0.51779
0.32032 0.51780
0.32032 0.51781
0.32032 0.51782
0.32032 0.51783
0.32033 0.51784
0.32033 0.51785
0.32033 0.51786
0.32033 0.51787
0.32033 0.51788
0.32033 0.51789
0.32034 0.51790
0.32034 0.51791
0.32034 0.51792
0.32034 0.51793
0.32034 0.51794
0.32035 0.51795
0.32035 0.51796
0.32035 0.51797
0.32035 0.51798
0.32035 0.51799
0.32035 0.51800
0.32035 0.51801
0.32036 0.51802
0.32036 0.51803
0.32036 0.51804
0.32036 0.51805
0.32036 0.51806
0.32036 0.51807
0.32036 0.51808
0.32037 0.51809
0.32037 0.51810
0.32037 0.51811
0.32037 0.51812
0.32037 0.51813
0.32037 0.51814
0.32037 0.51815
0.32037 0.51816
0.32037 0.51817
0.32038 0.51818
0.32038 0.51819
0.32038 0.51820
0.32038 0.51821
0.32038 0.51822
0.32038 0.51823
0.32039 0.51824
0.32039 0.51825
0.32039 0.51826
0.32039 0.51827
0.32039 0.51828
0.32039 0.51829
0.32039 0.51830
0.32039 0.51831
0.32039 0.51832
0.32040 0.51833
0.32040 0.51834
0.32040 0.51835
0.32040 0.51836
0.32041 0.51837
0.32041 0.51838
0.32041 0.51839
0.32041 0.51840
0.32041 0.51841
0.32041 0.51842
0.32041 0.51843
0.32042 0.51844
0.32042 0.51845
0.32042 0.51846
0.32042 0.51847
0.32042 0.51848
0.32042 0.51849
0.32042 0.51850
0.32042 0.51851
0.32042 0.51852
0.32042 0.51853
0.32043 0.51854
0.32043 0.51855
0.32043 0.51856
0.32043 0.51857
0.32043 0.51858
0.32043 0.51859
0.32043 0.51860
0.32043 0.51861
0.32044 0.51862
0.32044 0.51863
0.32044 0.51864
0.32044 0.51865
0.32044 0.51866
0.32045 0.51867
0.32045 0.51868
0.32045 0.51869
0.32045 0.51870
0.32045 0.51871
0.32045 0.51872
0.32046 0.51873
0.32046 0.51874
0.32046 0.51875
0.32046 0.51876
0.32046 0.51877
0.32046 0.51878
0.32046 0.51879
0.32046 0.51880
0.32047 0.51881
0.32047 0.51882
0.32048 0.51883
0.32048 0.51884
0.32048 0.51885
0.32048 0.51886
0.32049 0.51887
0.32049 0.51888
0.32049 0.51889
0.32049 0.51890
0.32049 0.51891
0.32049 0.51892
0.32050 0.51893
0.32050 0.51894
0.32050 0.51895
0.32050 0.51896
0.32050 0.51897
0.32050 0.51898
0.32050 0.51899
0.32050 0.51900
0.32051 0.51901
0.32051 0.51902
0.32051 0.51903
0.32051 0.51904
0.32051 0.51905
0.32052 0.51906
0.32052 0.51907
0.32052 0.51908
0.32053 0.51909
0.32053 0.51910
0.32053 0.51911
0.32053 0.51912
0.32054 0.51913
0.32055 0.51914
0.32055 0.51915
0.32055 0.51916
0.32056 0.51917
0.32056 0.51918
0.32056 0.51919
0.32056 0.51920
0.32056 0.51921
0.32056 0.51922
0.32056 0.51923
0.32056 0.51924
0.32056 0.51925
0.32056 0.51926
0.32056 0.51927
0.32056 0.51928
0.32056 0.51929
0.32057 0.51930
0.32057 0.51931
0.32058 0.51932
0.32058 0.51933
0.32058 0.51934
0.32058 0.51935
0.32058 0.51936
0.32059 0.51937
0.32059 0.51938
0.32059 0.51939
0.32059 0.51940
0.32059 0.51941
0.32059 0.51942
0.32059 0.51943
0.32060 0.51944
0.32060 0.51945
0.32060 0.51946
0.32060 0.51947
0.32061 0.51948
0.32061 0.51949
0.32061 0.51950
0.32061 0.51951
0.32061 0.51952
0.32061 0.51953
0.32062 0.51954
0.32062 0.51955
0.32062 0.51956
0.32062 0.51957
0.32062 0.51958
0.32062 0.51959
0.32063 0.51960
0.32063 0.51961
0.32064 0.51962
0.32064 0.51963
0.32064 0.51964
0.32064 0.51965
0.32064 0.51966
0.32064 0.51967
0.32064 0.51968
0.32065 0.51969
0.32065 0.51970
0.32065 0.51971
0.32065 0.51972
0.32066 0.51973
0.32066 0.51974
0.32066 0.51975
0.32066 0.51976
0.32066 0.51977
0.32066 0.51978
0.32066 0.51979
0.32067 0.51980
0.32067 0.51981
0.32067 0.51982
0.32067 0.51983
0.32067 0.51984
0.32067 0.51985
0.32067 0.51986
0.32067 0.51987
0.32068 0.51988
0.32068 0.51989
0.32068 0.51990
0.32068 0.51991
0.32068 0.51992
0.32068 0.51993
0.32068 0.51994
0.32068 0.51995
0.32069 0.51996
0.32069 0.51997
0.32069 0.51998
0.32069 0.51999
0.32069 0.52000
0.32069 0.52001
0.32070 0.52002
0.32070 0.52003
0.32070 0.52004
0.32070 0.52005
0.32070 0.52006
0.32070 0.52007
0.32071 0.52008
0.32071 0.52009
0.32071 0.52010
0.32071 0.52011
0.32071 0.52012
0.32071 0.52013
0.32071 0.52014
0.32071 0.52015
0.32072 0.52016
0.32072 0.52017
0.32072 0.52018
0.32072 0.52019
0.32072 0.52020
0.32073 0.52021
0.32073 0.52022
0.32073 0.52023
0.32073 0.52024
0.32074 0.52025
0.32075 0.52026
0.32075 0.52027
0.32075 0.52028
0.32075 0.52029
0.32075 0.52030
0.32075 0.52031
0.32075 0.52032
0.32075 0.52033
0.32075 0.52034
0.32076 0.52035
0.32076 0.52036
0.32076 0.52037
0.32076 0.52038
0.32076 0.52039
0.32076 0.52040
0.32076 0.52041
0.32077 0.52042
0.32077 0.52043
0.32077 0.52044
0.32077 0.52045
0.32077 0.52046
0.32077 0.52047
0.32077 0.52048
0.32077 0.52049
0.32077 0.52050
0.32078 0.52051
0.32078 0.52052
0.32078 0.52053
0.32078 0.52054
0.32078 0.52055
0.32079 0.52056
0.32079 0.52057
0.32079 0.52058
0.32079 0.52059
0.32079 0.52060
0.32080 0.52061
0.32080 0.52062
0.32080 0.52063
0.32080 0.52064
0.32080 0.52065
0.32080 0.52066
0.32081 0.52067
0.32081 0.52068
0.32081 0.52069
0.32081 0.52070
0.32081 0.52071
0.32081 0.52072
0.32082 0.52073
0.32082 0.52074
0.32082 0.52075
0.32082 0.52076
0.32082 0.52077
0.32082 0.52078
0.32082 0.52079
0.32083 0.52080
0.32083 0.52081
0.32083 0.52082
0.32084 0.52083
0.32084 0.52084
0.32084 0.52085
0.32084 0.52086
0.32084 0.52087
0.32084 0.52088
0.32084 0.52089
0.32084 0.52090
0.32084 0.52091
0.32085 0.52092
0.32085 0.52093
0.32085 0.52094
0.32085 0.52095
0.32085 0.52096
0.32085 0.52097
0.32085 0.52098
0.32085 0.52099
0.32086 0.52100
0.32086 0.52101
0.32086 0.52102
0.32086 0.52103
0.32086 0.52104
0.32086 0.52105
0.32087 0.52106
0.32087 0.52107
0.32087 0.52108
0.32087 0.52109
0.32087 0.52110
0.32087 0.52111
0.32088 0.52112
0.32088 0.52113
0.32088 0.52114
0.32088 0.52115
0.32088 0.52116
0.32088 0.52117
0.32089 0.52118
0.32089 0.52119
0.32089 0.52120
0.32089 0.52121
0.32089 0.52122
0.32089 0.52123
0.32089 0.52124
0.32089 0.52125
0.32089 0.52126
0.32089 0.52127
0.32089 0.52128
0.32089 0.52129
0.32090 0.52130
0.32090 0.52131
0.32090 0.52132
0.32090 0.52133
0.32090 0.52134
0.32090 0.52135
0.32090 0.52136
0.32090 0.52137
0.32090 0.52138
0.32090 0.52139
0.32090 0.52140
0.32090 0.52141
0.32090 0.52142
0.32090 0.52143
0.32090 0.52144
0.32091 0.52145
0.32091 0.52146
0.32091 0.52147
0.32091 0.52148
0.32091 0.52149
0.32091 0.52150
0.32092 0.52151
0.32092 0.52152
0.32092 0.52153
0.32092 0.52154
0.32092 0.52155
0.32092 0.52156
0.32092 0.52157
0.32092 0.52158
0.32092 0.52159
0.32092 0.52160
0.32093 0.52161
0.32093 0.52162
0.32093 0.52163
0.32093 0.52164
0.32093 0.52165
0.32093 0.52166
0.32093 0.52167
0.32094 0.52168
0.32094 0.52169
0.32094 0.52170
0.32094 0.52171
0.32094 0.52172
0.32095 0.52173
0.32095 0.52174
0.32095 0.52175
0.32095 0.52176
0.32095 0.52177
0.32095 0.52178
0.32096 0.52179
0.32096 0.52180
0.32096 0.52181
0.32096 0.52182
0.32096 0.52183
0.32096 0.52184
0.32097 0.52185
0.32097 0.52186
0.32097 0.52187
0.32097 0.52188
0.32097 0.52189
0.32097 0.52190
0.32097 0.52191
0.32097 0.52192
0.32097 0.52193
0.32097 0.52194
0.32098 0.52195
0.32098 0.52196
0.32098 0.52197
0.32098 0.52198
0.32098 0.52199
0.32098 0.52200
0.32098 0.52201
0.32098 0.52202
0.32098 0.52203
0.32099 0.52204
0.32099 0.52205
0.32099 0.52206
0.32099 0.52207
0.32099 0.52208
0.32099 0.52209
0.32099 0.52210
0.32100 0.52211
0.32100 0.52212
0.32100 0.52213
0.32100 0.52214
0.32100 0.52215
0.32100 0.52216
0.32100 0.52217
0.32100 0.52218
0.32101 0.52219
0.32101 0.52220
0.32101 0.52221
0.32101 0.52222
0.32101 0.52223
0.32101 0.52224
0.32101 0.52225
0.32101 0.52226
0.32101 0.52227
0.32102 0.52228
0.32102 0.52229
0.32102 0.52230
0.32102 0.52231
0.32103 0.52232
0.32103 0.52233
0.32103 0.52234
0.32103 0.52235
0.32103 0.52236
0.32104 0.52237
0.32104 0.52238
0.32104 0.52239
0.32104 0.52240
0.32104 0.52241
0.32104 0.52242
0.32104 0.52243
0.32105 0.52244
0.32105 0.52245
0.32105 0.52246
0.32105 0.52247
0.32105 0.52248
0.32105 0.52249
0.32105 0.52250
0.32105 0.52251
0.32106 0.52252
0.32106 0.52253
0.32106 0.52254
0.32106 0.52255
0.32106 0.52256
0.32106 0.52257
0.32107 0.52258
0.32107 0.52259
0.32107 0.52260
0.32107 0.52261
0.32107 0.52262
0.32107 0.52263
0.32107 0.52264
0.32107 0.52265
0.32108 0.52266
0.32108 0.52267
0.32108 0.52268
0.32108 0.52269
0.32108 0.52270
0.32108 0.52271
0.32109 0.52272
0.32109 0.52273
0.32109 0.52274
0.32109 0.52275
0.32110 0.52276
0.32110 0.52277
0.32110 0.52278
0.32110 0.52279
0.32110 0.52280
0.32111 0.52281
0.32111 0.52282
0.32111 0.52283
0.32111 0.52284
0.32111 0.52285
0.32111 0.52286
0.32111 0.52287
0.32111 0.52288
0.32112 0.52289
0.32112 0.52290
0.32112 0.52291
0.32112 0.52292
0.32112 0.52293
0.32112 0.52294
0.32112 0.52295
0.32113 0.52296
0.32113 0.52297
0.32113 0.52298
0.32113 0.52299
0.32113 0.52300
0.32113 0.52301
0.32114 0.52302
0.32114 0.52303
0.32114 0.52304
0.32114 0.52305
0.32114 0.52306
0.32114 0.52307
0.32114 0.52308
0.32114 0.52309
0.32115 0.52310
0.32115 0.52311
0.32115 0.52312
0.32115 0.52313
0.32115 0.52314
0.32115 0.52315
0.32115 0.52316
0.32115 0.52317
0.32115 0.52318
0.32116 0.52319
0.32116 0.52320
0.32116 0.52321
0.32116 0.52322
0.32116 0.52323
0.32116 0.52324
0.32116 0.52325
0.32116 0.52326
0.32116 0.52327
0.32116 0.52328
0.32116 0.52329
0.32117 0.52330
0.32117 0.52331
0.32117 0.52332
0.32117 0.52333
0.32117 0.52334
0.32118 0.52335
0.32118 0.52336
0.32118 0.52337
0.32118 0.52338
0.32118 0.52339
0.32118 0.52340
0.32119 0.52341
0.32119 0.52342
0.32119 0.52343
0.32119 0.52344
0.32119 0.52345
0.32119 0.52346
0.32119 0.52347
0.32119 0.52348
0.32119 0.52349
0.32119 0.52350
0.32119 0.52351
0.32119 0.52352
0.32119 0.52353
0.32119 0.52354
0.32120 0.52355
0.32120 0.52356
0.32120 0.52357
0.32121 0.52358
0.32121 0.52359
0.32121 0.52360
0.32121 0.52361
0.32122 0.52362
0.32122 0.52363
0.32122 0.52364
0.32122 0.52365
0.32122 0.52366
0.32122 0.52367
0.32122 0.52368
0.32122 0.52369
0.32123 0.52370
0.32123 0.52371
0.32124 0.52372
0.32124 0.52373
0.32124 0.52374
0.32124 0.52375
0.32124 0.52376
0.32125 0.52377
0.32125 0.52378
0.32125 0.52379
0.32125 0.52380
0.32125 0.52381
0.32125 0.52382
0.32125 0.52383
0.32126 0.52384
0.32126 0.52385
0.32126 0.52386
0.32126 0.52387
0.32127 0.52388
0.32127 0.52389
0.32127 0.52390
0.32127 0.52391
0.32127 0.52392
0.32128 0.52393
0.32128 0.52394
0.32128 0.52395
0.32128 0.52396
0.32128 0.52397
0.32129 0.52398
0.32129 0.52399
0.32129 0.52400
0.32129 0.52401
0.32129 0.52402
0.32129 0.52403
0.32129 0.52404
0.32129 0.52405
0.32130 0.52406
0.32130 0.52407
0.32130 0.52408
0.32131 0.52409
0.32131 0.52410
0.32131 0.52411
0.32131 0.52412
0.32132 0.52413
0.32132 0.52414
0.32132 0.52415
0.32132 0.52416
0.32132 0.52417
0.32132 0.52418
0.32132 0.52419
0.32132 0.52420
0.32132 0.52421
0.32132 0.52422
0.32133 0.52423
0.32133 0.52424
0.32133 0.52425
0.32133 0.52426
0.32133 0.52427
0.32134 0.52428
0.32134 0.52429
0.32134 0.52430
0.32134 0.52431
0.32134 0.52432
0.32134 0.52433
0.32134 0.52434
0.32134 0.52435
0.32134 0.52436
0.32134 0.52437
0.32135 0.52438
0.32135 0.52439
0.32135 0.52440
0.32135 0.52441
0.32135 0.52442
0.32135 0.52443
0.32135 0.52444
0.32135 0.52445
0.32135 0.52446
0.32135 0.52447
0.32135 0.52448
0.32136 0.52449
0.32136 0.52450
0.32136 0.52451
0.32136 0.52452
0.32136 0.52453
0.32136 0.52454
0.32137 0.52455
0.32137 0.52456
0.32137 0.52457
0.32137 0.52458
0.32137 0.52459
0.32138 0.52460
0.32138 0.52461
0.32138 0.52462
0.32138 0.52463
0.32138 0.52464
0.32138 0.52465
0.32139 0.52466
0.32139 0.52467
0.32139 0.52468
0.32139 0.52469
0.32139 0.52470
0.32139 0.52471
0.32140 0.52472
0.32140 0.52473
0.32140 0.52474
0.32140 0.52475
0.32140 0.52476
0.32140 0.52477
0.32140 0.52478
0.32140 0.52479
0.32140 0.52480
0.32141 0.52481
0.32141 0.52482
0.32141 0.52483
0.32141 0.52484
0.32141 0.52485
0.32141 0.52486
0.32142 0.52487
0.32142 0.52488
0.32142 0.52489
0.32142 0.52490
0.32142 0.52491
0.32143 0.52492
0.32143 0.52493
0.32143 0.52494
0.32143 0.52495
0.32143 0.52496
0.32143 0.52497
0.32143 0.52498
0.32143 0.52499
0.32143 0.52500
0.32144 0.52501
0.32144 0.52502
0.32144 0.52503
0.32144 0.52504
0.32145 0.52505
0.32145 0.52506
0.32145 0.52507
0.32145 0.52508
0.32145 0.52509
0.32145 0.52510
0.32145 0.52511
0.32145 0.52512
0.32145 0.52513
0.32145 0.52514
0.32146 0.52515
0.32146 0.52516
0.32146 0.52517
0.32146 0.52518
0.32146 0.52519
0.32146 0.52520
0.32146 0.52521
0.32146 0.52522
0.32147 0.52523
0.32147 0.52524
0.32148 0.52525
0.32148 0.52526
0.32148 0.52527
0.32148 0.52528
0.32148 0.52529
0.32149 0.52530
0.32149 0.52531
0.32149 0.52532
0.32149 0.52533
0.32150 0.52534
0.32150 0.52535
0.32150 0.52536
0.32150 0.52537
0.32150 0.52538
0.32150 0.52539
0.32150 0.52540
0.32150 0.52541
0.32151 0.52542
0.32151 0.52543
0.32151 0.52544
0.32151 0.52545
0.32151 0.52546
0.32152 0.52547
0.32152 0.52548
0.32152 0.52549
0.32153 0.52550
0.32153 0.52551
0.32153 0.52552
0.32153 0.52553
0.32153 0.52554
0.32153 0.52555
0.32153 0.52556
0.32153 0.52557
0.32154 0.52558
0.32154 0.52559
0.32154 0.52560
0.32154 0.52561
0.32154 0.52562
0.32154 0.52563
0.32154 0.52564
0.32154 0.52565
0.32154 0.52566
0.32154 0.52567
0.32155 0.52568
0.32155 0.52569
0.32155 0.52570
0.32155 0.52571
0.32156 0.52572
0.32156 0.52573
0.32156 0.52574
0.32156 0.52575
0.32156 0.52576
0.32156 0.52577
0.32157 0.52578
0.32157 0.52579
0.32157 0.52580
0.32157 0.52581
0.32157 0.52582
0.32157 0.52583
0.32157 0.52584
0.32158 0.52585
0.32158 0.52586
0.32158 0.52587
0.32158 0.52588
0.32158 0.52589
0.32158 0.52590
0.32158 0.52591
0.32159 0.52592
0.32159 0.52593
0.32159 0.52594
0.32159 0.52595
0.32159 0.52596
0.32159 0.52597
0.32160 0.52598
0.32160 0.52599
0.32160 0.52600
0.32160 0.52601
0.32160 0.52602
0.32160 0.52603
0.32160 0.52604
0.32160 0.52605
0.32160 0.52606
0.32161 0.52607
0.32161 0.52608
0.32161 0.52609
0.32162 0.52610
0.32162 0.52611
0.32162 0.52612
0.32162 0.52613
0.32162 0.52614
0.32162 0.52615
0.32162 0.52616
0.32163 0.52617
0.32163 0.52618
0.32163 0.52619
0.32163 0.52620
0.32163 0.52621
0.32164 0.52622
0.32164 0.52623
0.32164 0.52624
0.32164 0.52625
0.32164 0.52626
0.32164 0.52627
0.32164 0.52628
0.32164 0.52629
0.32165 0.52630
0.32165 0.52631
0.32165 0.52632
0.32165 0.52633
0.32165 0.52634
0.32165 0.52635
0.32165 0.52636
0.32165 0.52637
0.32165 0.52638
0.32165 0.52639
0.32165 0.52640
0.32166 0.52641
0.32166 0.52642
0.32166 0.52643
0.32166 0.52644
0.32166 0.52645
0.32166 0.52646
0.32167 0.52647
0.32167 0.52648
0.32167 0.52649
0.32167 0.52650
0.32167 0.52651
0.32168 0.52652
0.32169 0.52653
0.32169 0.52654
0.32170 0.52655
0.32170 0.52656
0.32170 0.52657
0.32170 0.52658
0.32170 0.52659
0.32171 0.52660
0.32171 0.52661
0.32171 0.52662
0.32171 0.52663
0.32171 0.52664
0.32171 0.52665
0.32171 0.52666
0.32172 0.52667
0.32172 0.52668
0.32172 0.52669
0.32172 0.52670
0.32172 0.52671
0.32172 0.52672
0.32173 0.52673
0.32173 0.52674
0.32173 0.52675
0.32173 0.52676
0.32174 0.52677
0.32174 0.52678
0.32174 0.52679
0.32174 0.52680
0.32174 0.52681
0.32174 0.52682
0.32174 0.52683
0.32174 0.52684
0.32175 0.52685
0.32175 0.52686
0.32175 0.52687
0.32175 0.52688
0.32175 0.52689
0.32175 0.52690
0.32176 0.52691
0.32176 0.52692
0.32176 0.52693
0.32177 0.52694
0.32177 0.52695
0.32177 0.52696
0.32178 0.52697
0.32178 0.52698
0.32178 0.52699
0.32178 0.52700
0.32178 0.52701
0.32178 0.52702
0.32178 0.52703
0.32178 0.52704
0.32178 0.52705
0.32178 0.52706
0.32179 0.52707
0.32179 0.52708
0.32179 0.52709
0.32179 0.52710
0.32179 0.52711
0.32179 0.52712
0.32179 0.52713
0.32179 0.52714
0.32179 0.52715
0.32180 0.52716
0.32180 0.52717
0.32180 0.52718
0.32180 0.52719
0.32180 0.52720
0.32180 0.52721
0.32180 0.52722
0.32181 0.52723
0.32181 0.52724
0.32181 0.52725
0.32181 0.52726
0.32181 0.52727
0.32181 0.52728
0.32181 0.52729
0.32181 0.52730
0.32181 0.52731
0.32181 0.52732
0.32182 0.52733
0.32182 0.52734
0.32182 0.52735
0.32182 0.52736
0.32182 0.52737
0.32182 0.52738
0.32182 0.52739
0.32182 0.52740
0.32183 0.52741
0.32183 0.52742
0.32183 0.52743
0.32183 0.52744
0.32183 0.52745
0.32183 0.52746
0.32183 0.52747
0.32183 0.52748
0.32183 0.52749
0.32183 0.52750
0.32183 0.52751
0.32184 0.52752
0.32184 0.52753
0.32184 0.52754
0.32184 0.52755
0.32184 0.52756
0.32184 0.52757
0.32184 0.52758
0.32184 0.52759
0.32184 0.52760
0.32184 0.52761
0.32185 0.52762
0.32185 0.52763
0.32185 0.52764
0.32185 0.52765
0.32185 0.52766
0.32185 0.52767
0.32185 0.52768
0.32185 0.52769
0.32185 0.52770
0.32185 0.52771
0.32185 0.52772
0.32185 0.52773
0.32185 0.52774
0.32186 0.52775
0.32186 0.52776
0.32186 0.52777
0.32186 0.52778
0.32186 0.52779
0.32186 0.52780
0.32186 0.52781
0.32186 0.52782
0.32186 0.52783
0.32186 0.52784
0.32186 0.52785
0.32187 0.52786
0.32187 0.52787
0.32187 0.52788
0.32187 0.52789
0.32187 0.52790
0.32187 0.52791
0.32187 0.52792
0.32187 0.52793
0.32188 0.52794
0.32188 0.52795
0.32188 0.52796
0.32188 0.52797
0.32188 0.52798
0.32189 0.52799
0.32189 0.52800
0.32189 0.52801
0.32189 0.52802
0.32189 0.52803
0.32189 0.52804
0.32189 0.52805
0.32190 0.52806
0.32190 0.52807
0.32190 0.52808
0.32190 0.52809
0.32190 0.52810
0.32190 0.52811
0.32190 0.52812
0.32190 0.52813
0.32191 0.52814
0.32191 0.52815
0.32191 0.52816
0.32191 0.52817
0.32191 0.52818
0.32191 0.52819
0.32191 0.52820
0.32191 0.52821
0.32191 0.52822
0.32191 0.52823
0.32192 0.52824
0.32192 0.52825
0.32192 0.52826
0.32192 0.52827
0.32192 0.52828
0.32193 0.52829
0.32193 0.52830
0.32193 0.52831
0.32193 0.52832
0.32193 0.52833
0.32193 0.52834
0.32194 0.52835
0.32194 0.52836
0.32194 0.52837
0.32195 0.52838
0.32195 0.52839
0.32195 0.52840
0.32195 0.52841
0.32195 0.52842
0.32196 0.52843
0.32196 0.52844
0.32196 0.52845
0.32196 0.52846
0.32196 0.52847
0.32196 0.52848
0.32196 0.52849
0.32196 0.52850
0.32197 0.52851
0.32197 0.52852
0.32197 0.52853
0.32197 0.52854
0.32197 0.52855
0.32197 0.52856
0.32197 0.52857
0.32197 0.52858
0.32197 0.52859
0.32197 0.52860
0.32198 0.52861
0.32198 0.52862
0.32198 0.52863
0.32198 0.52864
0.32198 0.52865
0.32198 0.52866
0.32198 0.52867
0.32199 0.52868
0.32199 0.52869
0.32199 0.52870
0.32199 0.52871
0.32200 0.52872
0.32200 0.52873
0.32200 0.52874
0.32200 0.52875
0.32200 0.52876
0.32200 0.52877
0.32200 0.52878
0.32200 0.52879
0.32201 0.52880
0.32201 0.52881
0.32201 0.52882
0.32201 0.52883
0.32201 0.52884
0.32201 0.52885
0.32201 0.52886
0.32201 0.52887
0.32201 0.52888
0.32201 0.52889
0.32202 0.52890
0.32202 0.52891
0.32202 0.52892
0.32202 0.52893
0.32202 0.52894
0.32202 0.52895
0.32203 0.52896
0.32203 0.52897
0.32203 0.52898
0.32203 0.52899
0.32203 0.52900
0.32204 0.52901
0.32204 0.52902
0.32204 0.52903
0.32205 0.52904
0.32205 0.52905
0.32205 0.52906
0.32205 0.52907
0.32205 0.52908
0.32205 0.52909
0.32205 0.52910
0.32206 0.52911
0.32206 0.52912
0.32206 0.52913
0.32206 0.52914
0.32206 0.52915
0.32206 0.52916
0.32206 0.52917
0.32206 0.52918
0.32207 0.52919
0.32207 0.52920
0.32207 0.52921
0.32207 0.52922
0.32207 0.52923
0.32207 0.52924
0.32208 0.52925
0.32208 0.52926
0.32208 0.52927
0.32208 0.52928
0.32208 0.52929
0.32208 0.52930
0.32209 0.52931
0.32209 0.52932
0.32209 0.52933
0.32209 0.52934
0.32209 0.52935
0.32209 0.52936
0.32209 0.52937
0.32210 0.52938
0.32210 0.52939
0.32210 0.52940
0.32210 0.52941
0.32210 0.52942
0.32210 0.52943
0.32210 0.52944
0.32210 0.52945
0.32210 0.52946
0.32211 0.52947
0.32211 0.52948
0.32211 0.52949
0.32211 0.52950
0.32211 0.52951
0.32211 0.52952
0.32211 0.52953
0.32211 0.52954
0.32212 0.52955
0.32212 0.52956
0.32212 0.52957
0.32212 0.52958
0.32212 0.52959
0.32212 0.52960
0.32212 0.52961
0.32213 0.52962
0.32213 0.52963
0.32213 0.52964
0.32213 0.52965
0.32214 0.52966
0.32214 0.52967
0.32214 0.52968
0.32214 0.52969
0.32214 0.52970
0.32214 0.52971
0.32214 0.52972
0.32215 0.52973
0.32215 0.52974
0.32215 0.52975
0.32215 0.52976
0.32215 0.52977
0.32215 0.52978
0.32215 0.52979
0.32216 0.52980
0.32216 0.52981
0.32216 0.52982
0.32216 0.52983
0.32216 0.52984
0.32216 0.52985
0.32216 0.52986
0.32216 0.52987
0.32217 0.52988
0.32217 0.52989
0.32217 0.52990
0.32217 0.52991
0.32217 0.52992
0.32217 0.52993
0.32217 0.52994
0.32218 0.52995
0.32218 0.52996
0.32218 0.52997
0.32218 0.52998
0.32218 0.52999
0.32218 0.53000
0.32219 0.53001
0.32219 0.53002
0.32219 0.53003
0.32219 0.53004
0.32219 0.53005
0.32219 0.53006
0.32220 0.53007
0.32220 0.53008
0.32220 0.53009
0.32220 0.53010
0.32220 0.53011
0.32220 0.53012
0.32220 0.53013
0.32221 0.53014
0.32221 0.53015
0.32221 0.53016
0.32221 0.53017
0.32221 0.53018
0.32222 0.53019
0.32222 0.53020
0.32222 0.53021
0.32222 0.53022
0.32222 0.53023
0.32222 0.53024
0.32222 0.53025
0.32223 0.53026
0.32223 0.53027
0.32223 0.53028
0.32223 0.53029
0.32223 0.53030
0.32223 0.53031
0.32224 0.53032
0.32224 0.53033
0.32225 0.53034
0.32225 0.53035
0.32225 0.53036
0.32225 0.53037
0.32225 0.53038
0.32225 0.53039
0.32226 0.53040
0.32226 0.53041
0.32226 0.53042
0.32226 0.53043
0.32226 0.53044
0.32226 0.53045
0.32227 0.53046
0.32227 0.53047
0.32227 0.53048
0.32227 0.53049
0.32227 0.53050
0.32227 0.53051
0.32228 0.53052
0.32228 0.53053
0.32228 0.53054
0.32228 0.53055
0.32228 0.53056
0.32229 0.53057
0.32229 0.53058
0.32229 0.53059
0.32229 0.53060
0.32229 0.53061
0.32229 0.53062
0.32229 0.53063
0.32229 0.53064
0.32229 0.53065
0.32229 0.53066
0.32229 0.53067
0.32229 0.53068
0.32230 0.53069
0.32230 0.53070
0.32230 0.53071
0.32230 0.53072
0.32230 0.53073
0.32231 0.53074
0.32231 0.53075
0.32231 0.53076
0.32231 0.53077
0.32231 0.53078
0.32232 0.53079
0.32232 0.53080
0.32232 0.53081
0.32232 0.53082
0.32232 0.53083
0.32232 0.53084
0.32232 0.53085
0.32232 0.53086
0.32233 0.53087
0.32233 0.53088
0.32233 0.53089
0.32233 0.53090
0.32233 0.53091
0.32233 0.53092
0.32233 0.53093
0.32233 0.53094
0.32233 0.53095
0.32233 0.53096
0.32233 0.53097
0.32233 0.53098
0.32233 0.53099
0.32234 0.53100
0.32234 0.53101
0.32234 0.53102
0.32234 0.53103
0.32234 0.53104
0.32234 0.53105
0.32234 0.53106
0.32235 0.53107
0.32235 0.53108
0.32235 0.53109
0.32235 0.53110
0.32235 0.53111
0.32235 0.53112
0.32235 0.53113
0.32235 0.53114
0.32235 0.53115
0.32235 0.53116
0.32235 0.53117
0.32236 0.53118
0.32236 0.53119
0.32236 0.53120
0.32236 0.53121
0.32236 0.53122
0.32236 0.53123
0.32236 0.53124
0.32237 0.53125
0.32237 0.53126
0.32237 0.53127
0.32237 0.53128
0.32237 0.53129
0.32237 0.53130
0.32237 0.53131
0.32237 0.53132
0.32237 0.53133
0.32238 0.53134
0.32238 0.53135
0.32238 0.53136
0.32238 0.53137
0.32238 0.53138
0.32238 0.53139
0.32238 0.53140
0.32238 0.53141
0.32238 0.53142
0.32238 0.53143
0.32238 0.53144
0.32238 0.53145
0.32238 0.53146
0.32239 0.53147
0.32239 0.53148
0.32239 0.53149
0.32239 0.53150
0.32239 0.53151
0.32239 0.53152
0.32239 0.53153
0.32239 0.53154
0.32239 0.53155
0.32239 0.53156
0.32240 0.53157
0.32240 0.53158
0.32240 0.53159
0.32240 0.53160
0.32240 0.53161
0.32241 0.53162
0.32242 0.53163
0.32242 0.53164
0.32242 0.53165
0.32242 0.53166
0.32242 0.53167
0.32242 0.53168
0.32243 0.53169
0.32243 0.53170
0.32243 0.53171
0.32243 0.53172
0.32243 0.53173
0.32244 0.53174
0.32244 0.53175
0.32244 0.53176
0.32244 0.53177
0.32244 0.53178
0.32244 0.53179
0.32244 0.53180
0.32245 0.53181
0.32245 0.53182
0.32245 0.53183
0.32245 0.53184
0.32245 0.53185
0.32245 0.53186
0.32245 0.53187
0.32245 0.53188
0.32246 0.53189
0.32246 0.53190
0.32246 0.53191
0.32246 0.53192
0.32246 0.53193
0.32247 0.53194
0.32247 0.53195
0.32247 0.53196
0.32247 0.53197
0.32248 0.53198
0.32248 0.53199
0.32248 0.53200
0.32248 0.53201
0.32249 0.53202
0.32249 0.53203
0.32249 0.53204
0.32250 0.53205
0.32250 0.53206
0.32250 0.53207
0.32250 0.53208
0.32250 0.53209
0.32250 0.53210
0.32250 0.53211
0.32251 0.53212
0.32251 0.53213
0.32251 0.53214
0.32252 0.53215
0.32252 0.53216
0.32252 0.53217
0.32252 0.53218
0.32252 0.53219
0.32252 0.53220
0.32252 0.53221
0.32253 0.53222
0.32253 0.53223
0.32253 0.53224
0.32253 0.53225
0.32253 0.53226
0.32253 0.53227
0.32253 0.53228
0.32253 0.53229
0.32254 0.53230
0.32254 0.53231
0.32254 0.53232
0.32254 0.53233
0.32254 0.53234
0.32254 0.53235
0.32254 0.53236
0.32254 0.53237
0.32254 0.53238
0.32254 0.53239
0.32255 0.53240
0.32255 0.53241
0.32255 0.53242
0.32255 0.53243
0.32255 0.53244
0.32255 0.53245
0.32255 0.53246
0.32256 0.53247
0.32256 0.53248
0.32256 0.53249
0.32256 0.53250
0.32256 0.53251
0.32256 0.53252
0.32256 0.53253
0.32256 0.53254
0.32256 0.53255
0.32256 0.53256
0.32256 0.53257
0.32256 0.53258
0.32256 0.53259
0.32257 0.53260
0.32257 0.53261
0.32257 0.53262
0.32257 0.53263
0.32257 0.53264
0.32257 0.53265
0.32257 0.53266
0.32257 0.53267
0.32258 0.53268
0.32258 0.53269
0.32258 0.53270
0.32258 0.53271
0.32258 0.53272
0.32258 0.53273
0.32258 0.53274
0.32259 0.53275
0.32259 0.53276
0.32259 0.53277
0.32259 0.53278
0.32259 0.53279
0.32259 0.53280
0.32260 0.53281
0.32260 0.53282
0.32260 0.53283
0.32260 0.53284
0.32260 0.53285
0.32260 0.53286
0.32260 0.53287
0.32260 0.53288
0.32260 0.53289
0.32260 0.53290
0.32261 0.53291
0.32261 0.53292
0.32261 0.53293
0.32261 0.53294
0.32261 0.53295
0.32262 0.53296
0.32262 0.53297
0.32262 0.53298
0.32262 0.53299
0.32262 0.53300
0.32262 0.53301
0.32262 0.53302
0.32262 0.53303
0.32262 0.53304
0.32263 0.53305
0.32263 0.53306
0.32263 0.53307
0.32263 0.53308
0.32263 0.53309
0.32263 0.53310
0.32264 0.53311
0.32264 0.53312
0.32264 0.53313
0.32264 0.53314
0.32265 0.53315
0.32265 0.53316
0.32265 0.53317
0.32265 0.53318
0.32266 0.53319
0.32266 0.53320
0.32266 0.53321
0.32266 0.53322
0.32266 0.53323
0.32267 0.53324
0.32267 0.53325
0.32267 0.53326
0.32268 0.53327
0.32268 0.53328
0.32268 0.53329
0.32268 0.53330
0.32268 0.53331
0.32268 0.53332
0.32268 0.53333
0.32269 0.53334
0.32269 0.53335
0.32269 0.53336
0.32269 0.53337
0.32269 0.53338
0.32269 0.53339
0.32269 0.53340
0.32270 0.53341
0.32270 0.53342
0.32270 0.53343
0.32270 0.53344
0.32271 0.53345
0.32271 0.53346
0.32271 0.53347
0.32271 0.53348
0.32271 0.53349
0.32272 0.53350
0.32272 0.53351
0.32272 0.53352
0.32272 0.53353
0.32272 0.53354
0.32272 0.53355
0.32272 0.53356
0.32273 0.53357
0.32273 0.53358
0.32273 0.53359
0.32273 0.53360
0.32273 0.53361
0.32273 0.53362
0.32274 0.53363
0.32274 0.53364
0.32274 0.53365
0.32274 0.53366
0.32274 0.53367
0.32274 0.53368
0.32274 0.53369
0.32275 0.53370
0.32275 0.53371
0.32275 0.53372
0.32275 0.53373
0.32275 0.53374
0.32275 0.53375
0.32275 0.53376
0.32275 0.53377
0.32276 0.53378
0.32276 0.53379
0.32276 0.53380
0.32276 0.53381
0.32276 0.53382
0.32277 0.53383
0.32277 0.53384
0.32277 0.53385
0.32277 0.53386
0.32277 0.53387
0.32277 0.53388
0.32278 0.53389
0.32278 0.53390
0.32278 0.53391
0.32278 0.53392
0.32278 0.53393
0.32278 0.53394
0.32279 0.53395
0.32279 0.53396
0.32279 0.53397
0.32279 0.53398
0.32279 0.53399
0.32280 0.53400
0.32280 0.53401
0.32280 0.53402
0.32280 0.53403
0.32280 0.53404
0.32280 0.53405
0.32280 0.53406
0.32281 0.53407
0.32281 0.53408
0.32281 0.53409
0.32281 0.53410
0.32282 0.53411
0.32282 0.53412
0.32282 0.53413
0.32282 0.53414
0.32282 0.53415
0.32282 0.53416
0.32282 0.53417
0.32282 0.53418
0.32283 0.53419
0.32283 0.53420
0.32283 0.53421
0.32283 0.53422
0.32283 0.53423
0.32284 0.53424
0.32284 0.53425
0.32284 0.53426
0.32284 0.53427
0.32284 0.53428
0.32284 0.53429
0.32285 0.53430
0.32285 0.53431
0.32285 0.53432
0.32285 0.53433
0.32285 0.53434
0.32285 0.53435
0.32285 0.53436
0.32285 0.53437
0.32285 0.53438
0.32286 0.53439
0.32286 0.53440
0.32286 0.53441
0.32286 0.53442
0.32286 0.53443
0.32287 0.53444
0.32287 0.53445
0.32287 0.53446
0.32287 0.53447
0.32287 0.53448
0.32287 0.53449
0.32287 0.53450
0.32287 0.53451
0.32287 0.53452
0.32287 0.53453
0.32288 0.53454
0.32288 0.53455
0.32288 0.53456
0.32288 0.53457
0.32288 0.53458
0.32288 0.53459
0.32288 0.53460
0.32288 0.53461
0.32288 0.53462
0.32288 0.53463
0.32288 0.53464
0.32289 0.53465
0.32289 0.53466
0.32289 0.53467
0.32289 0.53468
0.32289 0.53469
0.32289 0.53470
0.32289 0.53471
0.32290 0.53472
0.32290 0.53473
0.32290 0.53474
0.32290 0.53475
0.32290 0.53476
0.32290 0.53477
0.32290 0.53478
0.32290 0.53479
0.32290 0.53480
0.32290 0.53481
0.32290 0.53482
0.32291 0.53483
0.32291 0.53484
0.32291 0.53485
0.32291 0.53486
0.32291 0.53487
0.32291 0.53488
0.32291 0.53489
0.32291 0.53490
0.32292 0.53491
0.32292 0.53492
0.32292 0.53493
0.32292 0.53494
0.32292 0.53495
0.32292 0.53496
0.32292 0.53497
0.32293 0.53498
0.32293 0.53499
0.32293 0.53500
0.32293 0.53501
0.32293 0.53502
0.32293 0.53503
0.32293 0.53504
0.32293 0.53505
0.32293 0.53506
0.32294 0.53507
0.32294 0.53508
0.32294 0.53509
0.32294 0.53510
0.32294 0.53511
0.32294 0.53512
0.32294 0.53513
0.32294 0.53514
0.32295 0.53515
0.32296 0.53516
0.32296 0.53517
0.32296 0.53518
0.32296 0.53519
0.32296 0.53520
0.32296 0.53521
0.32296 0.53522
0.32296 0.53523
0.32297 0.53524
0.32297 0.53525
0.32297 0.53526
0.32297 0.53527
0.32297 0.53528
0.32297 0.53529
0.32298 0.53530
0.32298 0.53531
0.32298 0.53532
0.32298 0.53533
0.32298 0.53534
0.32298 0.53535
0.32298 0.53536
0.32298 0.53537
0.32298 0.53538
0.32298 0.53539
0.32298 0.53540
0.32299 0.53541
0.32299 0.53542
0.32299 0.53543
0.32299 0.53544
0.32299 0.53545
0.32299 0.53546
0.32300 0.53547
0.32300 0.53548
0.32300 0.53549
0.32300 0.53550
0.32300 0.53551
0.32300 0.53552
0.32300 0.53553
0.32300 0.53554
0.32301 0.53555
0.32301 0.53556
0.32301 0.53557
0.32301 0.53558
0.32301 0.53559
0.32301 0.53560
0.32301 0.53561
0.32301 0.53562
0.32301 0.53563
0.32301 0.53564
0.32301 0.53565
0.32301 0.53566
0.32301 0.53567
0.32301 0.53568
0.32302 0.53569
0.32302 0.53570
0.32302 0.53571
0.32302 0.53572
0.32302 0.53573
0.32302 0.53574
0.32302 0.53575
0.32302 0.53576
0.32302 0.53577
0.32302 0.53578
0.32303 0.53579
0.32303 0.53580
0.32304 0.53581
0.32304 0.53582
0.32304 0.53583
0.32304 0.53584
0.32304 0.53585
0.32304 0.53586
0.32304 0.53587
0.32305 0.53588
0.32305 0.53589
0.32305 0.53590
0.32305 0.53591
0.32305 0.53592
0.32305 0.53593
0.32305 0.53594
0.32306 0.53595
0.32306 0.53596
0.32306 0.53597
0.32306 0.53598
0.32306 0.53599
0.32306 0.53600
0.32306 0.53601
0.32306 0.53602
0.32306 0.53603
0.32307 0.53604
0.32307 0.53605
0.32307 0.53606
0.32307 0.53607
0.32308 0.53608
0.32308 0.53609
0.32309 0.53610
0.32309 0.53611
0.32309 0.53612
0.32309 0.53613
0.32309 0.53614
0.32309 0.53615
0.32309 0.53616
0.32309 0.53617
0.32309 0.53618
0.32309 0.53619
0.32309 0.53620
0.32309 0.53621
0.32310 0.53622
0.32310 0.53623
0.32310 0.53624
0.32310 0.53625
0.32310 0.53626
0.32310 0.53627
0.32310 0.53628
0.32310 0.53629
0.32310 0.53630
0.32311 0.53631
0.32311 0.53632
0.32311 0.53633
0.32311 0.53634
0.32311 0.53635
0.32311 0.53636
0.32311 0.53637
0.32311 0.53638
0.32311 0.53639
0.32312 0.53640
0.32312 0.53641
0.32312 0.53642
0.32312 0.53643
0.32313 0.53644
0.32313 0.53645
0.32313 0.53646
0.32313 0.53647
0.32313 0.53648
0.32313 0.53649
0.32313 0.53650
0.32313 0.53651
0.32313 0.53652
0.32314 0.53653
0.32314 0.53654
0.32314 0.53655
0.32314 0.53656
0.32314 0.53657
0.32314 0.53658
0.32315 0.53659
0.32315 0.53660
0.32315 0.53661
0.32315 0.53662
0.32315 0.53663
0.32315 0.53664
0.32315 0.53665
0.32315 0.53666
0.32316 0.53667
0.32316 0.53668
0.32316 0.53669
0.32316 0.53670
0.32316 0.53671
0.32316 0.53672
0.32316 0.53673
0.32316 0.53674
0.32316 0.53675
0.32317 0.53676
0.32317 0.53677
0.32317 0.53678
0.32317 0.53679
0.32317 0.53680
0.32318 0.53681
0.32318 0.53682
0.32318 0.53683
0.32318 0.53684
0.32319 0.53685
0.32319 0.53686
0.32319 0.53687
0.32319 0.53688
0.32320 0.53689
0.32320 0.53690
0.32320 0.53691
0.32320 0.53692
0.32320 0.53693
0.32321 0.53694
0.32321 0.53695
0.32321 0.53696
0.32321 0.53697
0.32321 0.53698
0.32321 0.53699
0.32321 0.53700
0.32321 0.53701
0.32321 0.53702
0.32321 0.53703
0.32322 0.53704
0.32322 0.53705
0.32322 0.53706
0.32322 0.53707
0.32322 0.53708
0.32322 0.53709
0.32323 0.53710
0.32323 0.53711
0.32323 0.53712
0.32323 0.53713
0.32324 0.53714
0.32324 0.53715
0.32324 0.53716
0.32324 0.53717
0.32324 0.53718
0.32325 0.53719
0.32325 0.53720
0.32325 0.53721
0.32325 0.53722
0.32325 0.53723
0.32325 0.53724
0.32325 0.53725
0.32325 0.53726
0.32325 0.53727
0.32326 0.53728
0.32326 0.53729
0.32326 0.53730
0.32326 0.53731
0.32326 0.53732
0.32326 0.53733
0.32327 0.53734
0.32327 0.53735
0.32327 0.53736
0.32327 0.53737
0.32327 0.53738
0.32327 0.53739
0.32327 0.53740
0.32327 0.53741
0.32327 0.53742
0.32327 0.53743
0.32328 0.53744
0.32328 0.53745
0.32328 0.53746
0.32328 0.53747
0.32328 0.53748
0.32328 0.53749
0.32329 0.53750
0.32329 0.53751
0.32329 0.53752
0.32329 0.53753
0.32329 0.53754
0.32329 0.53755
0.32329 0.53756
0.32330 0.53757
0.32330 0.53758
0.32330 0.53759
0.32330 0.53760
0.32330 0.53761
0.32330 0.53762
0.32330 0.53763
0.32330 0.53764
0.32331 0.53765
0.32331 0.53766
0.32331 0.53767
0.32331 0.53768
0.32331 0.53769
0.32331 0.53770
0.32331 0.53771
0.32332 0.53772
0.32332 0.53773
0.32332 0.53774
0.32332 0.53775
0.32332 0.53776
0.32332 0.53777
0.32333 0.53778
0.32333 0.53779
0.32333 0.53780
0.32333 0.53781
0.32333 0.53782
0.32333 0.53783
0.32334 0.53784
0.32334 0.53785
0.32334 0.53786
0.32334 0.53787
0.32334 0.53788
0.32334 0.53789
0.32334 0.53790
0.32334 0.53791
0.32334 0.53792
0.32335 0.53793
0.32335 0.53794
0.32335 0.53795
0.32335 0.53796
0.32336 0.53797
0.32336 0.53798
0.32336 0.53799
0.32336 0.53800
0.32336 0.53801
0.32336 0.53802
0.32337 0.53803
0.32337 0.53804
0.32337 0.53805
0.32337 0.53806
0.32337 0.53807
0.32337 0.53808
0.32337 0.53809
0.32337 0.53810
0.32337 0.53811
0.32337 0.53812
0.32338 0.53813
0.32338 0.53814
0.32338 0.53815
0.32339 0.53816
0.32339 0.53817
0.32339 0.53818
0.32339 0.53819
0.32339 0.53820
0.32340 0.53821
0.32340 0.53822
0.32340 0.53823
0.32340 0.53824
0.32340 0.53825
0.32340 0.53826
0.32340 0.53827
0.32340 0.53828
0.32340 0.53829
0.32341 0.53830
0.32341 0.53831
0.32341 0.53832
0.32341 0.53833
0.32342 0.53834
0.32342 0.53835
0.32342 0.53836
0.32342 0.53837
0.32342 0.53838
0.32342 0.53839
0.32342 0.53840
0.32342 0.53841
0.32342 0.53842
0.32342 0.53843
0.32342 0.53844
0.32342 0.53845
0.32342 0.53846
0.32342 0.53847
0.32343 0.53848
0.32343 0.53849
0.32343 0.53850
0.32343 0.53851
0.32343 0.53852
0.32343 0.53853
0.32343 0.53854
0.32343 0.53855
0.32344 0.53856
0.32344 0.53857
0.32344 0.53858
0.32344 0.53859
0.32344 0.53860
0.32344 0.53861
0.32344 0.53862
0.32344 0.53863
0.32345 0.53864
0.32345 0.53865
0.32345 0.53866
0.32345 0.53867
0.32345 0.53868
0.32346 0.53869
0.32346 0.53870
0.32346 0.53871
0.32346 0.53872
0.32347 0.53873
0.32347 0.53874
0.32347 0.53875
0.32347 0.53876
0.32347 0.53877
0.32347 0.53878
0.32347 0.53879
0.32347 0.53880
0.32347 0.53881
0.32348 0.53882
0.32348 0.53883
0.32348 0.53884
0.32348 0.53885
0.32348 0.53886
0.32348 0.53887
0.32348 0.53888
0.32349 0.53889
0.32349 0.53890
0.32349 0.53891
0.32349 0.53892
0.32349 0.53893
0.32349 0.53894
0.32349 0.53895
0.32349 0.53896
0.32350 0.53897
0.32350 0.53898
0.32350 0.53899
0.32350 0.53900
0.32350 0.53901
0.32350 0.53902
0.32350 0.53903
0.32350 0.53904
0.32351 0.53905
0.32351 0.53906
0.32351 0.53907
0.32351 0.53908
0.32351 0.53909
0.32352 0.53910
0.32352 0.53911
0.32352 0.53912
0.32352 0.53913
0.32352 0.53914
0.32352 0.53915
0.32352 0.53916
0.32352 0.53917
0.32353 0.53918
0.32353 0.53919
0.32353 0.53920
0.32353 0.53921
0.32353 0.53922
0.32353 0.53923
0.32353 0.53924
0.32353 0.53925
0.32353 0.53926
0.32353 0.53927
0.32354 0.53928
0.32354 0.53929
0.32354 0.53930
0.32354 0.53931
0.32354 0.53932
0.32354 0.53933
0.32354 0.53934
0.32354 0.53935
0.32354 0.53936
0.32354 0.53937
0.32355 0.53938
0.32355 0.53939
0.32355 0.53940
0.32355 0.53941
0.32355 0.53942
0.32355 0.53943
0.32355 0.53944
0.32356 0.53945
0.32356 0.53946
0.32356 0.53947
0.32356 0.53948
0.32356 0.53949
0.32356 0.53950
0.32356 0.53951
0.32356 0.53952
0.32356 0.53953
0.32356 0.53954
0.32356 0.53955
0.32357 0.53956
0.32357 0.53957
0.32357 0.53958
0.32357 0.53959
0.32357 0.53960
0.32357 0.53961
0.32357 0.53962
0.32358 0.53963
0.32358 0.53964
0.32358 0.53965
0.32358 0.53966
0.32358 0.53967
0.32358 0.53968
0.32358 0.53969
0.32358 0.53970
0.32359 0.53971
0.32359 0.53972
0.32359 0.53973
0.32359 0.53974
0.32359 0.53975
0.32359 0.53976
0.32359 0.53977
0.32360 0.53978
0.32360 0.53979
0.32360 0.53980
0.32360 0.53981
0.32360 0.53982
0.32360 0.53983
0.32361 0.53984
0.32361 0.53985
0.32361 0.53986
0.32361 0.53987
0.32361 0.53988
0.32361 0.53989
0.32361 0.53990
0.32361 0.53991
0.32361 0.53992
0.32362 0.53993
0.32362 0.53994
0.32362 0.53995
0.32362 0.53996
0.32362 0.53997
0.32363 0.53998
0.32363 0.53999
0.32363 0.54000
0.32363 0.54001
0.32363 0.54002
0.32363 0.54003
0.32364 0.54004
0.32364 0.54005
0.32364 0.54006
0.32364 0.54007
0.32364 0.54008
0.32364 0.54009
0.32364 0.54010
0.32364 0.54011
0.32365 0.54012
0.32365 0.54013
0.32365 0.54014
0.32365 0.54015
0.32365 0.54016
0.32365 0.54017
0.32365 0.54018
0.32365 0.54019
0.32365 0.54020
0.32366 0.54021
0.32366 0.54022
0.32366 0.54023
0.32366 0.54024
0.32367 0.54025
0.32367 0.54026
0.32367 0.54027
0.32367 0.54028
0.32368 0.54029
0.32369 0.54030
0.32369 0.54031
0.32369 0.54032
0.32369 0.54033
0.32369 0.54034
0.32369 0.54035
0.32369 0.54036
0.32370 0.54037
0.32370 0.54038
0.32370 0.54039
0.32370 0.54040
0.32370 0.54041
0.32370 0.54042
0.32371 0.54043
0.32371 0.54044
0.32371 0.54045
0.32371 0.54046
0.32371 0.54047
0.32371 0.54048
0.32371 0.54049
0.32372 0.54050
0.32372 0.54051
0.32372 0.54052
0.32372 0.54053
0.32372 0.54054
0.32372 0.54055
0.32372 0.54056
0.32372 0.54057
0.32373 0.54058
0.32373 0.54059
0.32373 0.54060
0.32373 0.54061
0.32373 0.54062
0.32373 0.54063
0.32373 0.54064
0.32374 0.54065
0.32374 0.54066
0.32374 0.54067
0.32374 0.54068
0.32374 0.54069
0.32374 0.54070
0.32374 0.54071
0.32374 0.54072
0.32375 0.54073
0.32375 0.54074
0.32375 0.54075
0.32375 0.54076
0.32375 0.54077
0.32375 0.54078
0.32375 0.54079
0.32375 0.54080
0.32375 0.54081
0.32375 0.54082
0.32375 0.54083
0.32376 0.54084
0.32376 0.54085
0.32376 0.54086
0.32376 0.54087
0.32376 0.54088
0.32377 0.54089
0.32377 0.54090
0.32377 0.54091
0.32377 0.54092
0.32377 0.54093
0.32377 0.54094
0.32377 0.54095
0.32377 0.54096
0.32378 0.54097
0.32378 0.54098
0.32378 0.54099
0.32378 0.54100
0.32378 0.54101
0.32378 0.54102
0.32378 0.54103
0.32379 0.54104
0.32379 0.54105
0.32379 0.54106
0.32379 0.54107
0.32379 0.54108
0.32379 0.54109
0.32379 0.54110
0.32380 0.54111
0.32380 0.54112
0.32380 0.54113
0.32381 0.54114
0.32381 0.54115
0.32381 0.54116
0.32381 0.54117
0.32381 0.54118
0.32381 0.54119
0.32382 0.54120
0.32382 0.54121
0.32382 0.54122
0.32382 0.54123
0.32382 0.54124
0.32383 0.54125
0.32383 0.54126
0.32383 0.54127
0.32383 0.54128
0.32383 0.54129
0.32383 0.54130
0.32383 0.54131
0.32383 0.54132
0.32384 0.54133
0.32384 0.54134
0.32384 0.54135
0.32384 0.54136
0.32384 0.54137
0.32384 0.54138
0.32384 0.54139
0.32385 0.54140
0.32385 0.54141
0.32385 0.54142
0.32385 0.54143
0.32385 0.54144
0.32385 0.54145
0.32386 0.54146
0.32386 0.54147
0.32386 0.54148
0.32387 0.54149
0.32387 0.54150
0.32387 0.54151
0.32387 0.54152
0.32387 0.54153
0.32387 0.54154
0.32387 0.54155
0.32387 0.54156
0.32387 0.54157
0.32387 0.54158
0.32387 0.54159
0.32388 0.54160
0.32388 0.54161
0.32388 0.54162
0.32389 0.54163
0.32389 0.54164
0.32389 0.54165
0.32389 0.54166
0.32389 0.54167
0.32390 0.54168
0.32390 0.54169
0.32390 0.54170
0.32390 0.54171
0.32391 0.54172
0.32392 0.54173
0.32392 0.54174
0.32392 0.54175
0.32392 0.54176
0.32392 0.54177
0.32392 0.54178
0.32393 0.54179
0.32393 0.54180
0.32393 0.54181
0.32393 0.54182
0.32393 0.54183
0.32393 0.54184
0.32394 0.54185
0.32394 0.54186
0.32394 0.54187
0.32394 0.54188
0.32394 0.54189
0.32394 0.54190
0.32394 0.54191
0.32395 0.54192
0.32395 0.54193
0.32395 0.54194
0.32395 0.54195
0.32395 0.54196
0.32395 0.54197
0.32395 0.54198
0.32395 0.54199
0.32396 0.54200
0.32396 0.54201
0.32396 0.54202
0.32396 0.54203
0.32396 0.54204
0.32396 0.54205
0.32396 0.54206
0.32397 0.54207
0.32397 0.54208
0.32397 0.54209
0.32397 0.54210
0.32397 0.54211
0.32397 0.54212
0.32398 0.54213
0.32398 0.54214
0.32398 0.54215
0.32398 0.54216
0.32398 0.54217
0.32398 0.54218
0.32399 0.54219
0.32399 0.54220
0.32399 0.54221
0.32399 0.54222
0.32399 0.54223
0.32399 0.54224
0.32399 0.54225
0.32400 0.54226
0.32400 0.54227
0.32400 0.54228
0.32400 0.54229
0.32400 0.54230
0.32401 0.54231
0.32401 0.54232
0.32401 0.54233
0.32401 0.54234
0.32401 0.54235
0.32402 0.54236
0.32402 0.54237
0.32402 0.54238
0.32402 0.54239
0.32402 0.54240
0.32402 0.54241
0.32402 0.54242
0.32402 0.54243
0.32402 0.54244
0.32403 0.54245
0.32403 0.54246
0.32403 0.54247
0.32403 0.54248
0.32403 0.54249
0.32403 0.54250
0.32403 0.54251
0.32403 0.54252
0.32403 0.54253
0.32403 0.54254
0.32403 0.54255
0.32404 0.54256
0.32404 0.54257
0.32404 0.54258
0.32404 0.54259
0.32404 0.54260
0.32404 0.54261
0.32404 0.54262
0.32404 0.54263
0.32404 0.54264
0.32404 0.54265
0.32404 0.54266
0.32405 0.54267
0.32405 0.54268
0.32405 0.54269
0.32405 0.54270
0.32405 0.54271
0.32405 0.54272
0.32405 0.54273
0.32405 0.54274
0.32405 0.54275
0.32405 0.54276
0.32405 0.54277
0.32405 0.54278
0.32405 0.54279
0.32405 0.54280
0.32405 0.54281
0.32406 0.54282
0.32406 0.54283
0.32406 0.54284
0.32406 0.54285
0.32406 0.54286
0.32406 0.54287
0.32406 0.54288
0.32406 0.54289
0.32407 0.54290
0.32407 0.54291
0.32407 0.54292
0.32407 0.54293
0.32407 0.54294
0.32407 0.54295
0.32407 0.54296
0.32407 0.54297
0.32407 0.54298
0.32407 0.54299
0.32407 0.54300
0.32408 0.54301
0.32408 0.54302
0.32408 0.54303
0.32408 0.54304
0.32408 0.54305
0.32408 0.54306
0.32408 0.54307
0.32408 0.54308
0.32409 0.54309
0.32409 0.54310
0.32409 0.54311
0.32409 0.54312
0.32410 0.54313
0.32410 0.54314
0.32410 0.54315
0.32410 0.54316
0.32410 0.54317
0.32410 0.54318
0.32410 0.54319
0.32410 0.54320
0.32411 0.54321
0.32411 0.54322
0.32411 0.54323
0.32411 0.54324
0.32411 0.54325
0.32412 0.54326
0.32412 0.54327
0.32412 0.54328
0.32412 0.54329
0.32412 0.54330
0.32412 0.54331
0.32412 0.54332
0.32413 0.54333
0.32413 0.54334
0.32413 0.54335
0.32413 0.54336
0.32413 0.54337
0.32413 0.54338
0.32414 0.54339
0.32414 0.54340
0.32414 0.54341
0.32414 0.54342
0.32414 0.54343
0.32414 0.54344
0.32414 0.54345
0.32414 0.54346
0.32414 0.54347
0.32414 0.54348
0.32414 0.54349
0.32415 0.54350
0.32415 0.54351
0.32415 0.54352
0.32415 0.54353
0.32415 0.54354
0.32415 0.54355
0.32415 0.54356
0.32415 0.54357
0.32416 0.54358
0.32416 0.54359
0.32416 0.54360
0.32416 0.54361
0.32416 0.54362
0.32416 0.54363
0.32417 0.54364
0.32417 0.54365
0.32417 0.54366
0.32417 0.54367
0.32417 0.54368
0.32417 0.54369
0.32417 0.54370
0.32418 0.54371
0.32418 0.54372
0.32418 0.54373
0.32418 0.54374
0.32418 0.54375
0.32418 0.54376
0.32419 0.54377
0.32419 0.54378
0.32419 0.54379
0.32419 0.54380
0.32419 0.54381
0.32419 0.54382
0.32419 0.54383
0.32419 0.54384
0.32419 0.54385
0.32419 0.54386
0.32419 0.54387
0.32420 0.54388
0.32420 0.54389
0.32420 0.54390
0.32420 0.54391
0.32420 0.54392
0.32420 0.54393
0.32420 0.54394
0.32420 0.54395
0.32420 0.54396
0.32420 0.54397
0.32420 0.54398
0.32420 0.54399
0.32420 0.54400
0.32421 0.54401
0.32421 0.54402
0.32421 0.54403
0.32421 0.54404
0.32421 0.54405
0.32421 0.54406
0.32421 0.54407
0.32421 0.54408
0.32421 0.54409
0.32422 0.54410
0.32422 0.54411
0.32422 0.54412
0.32422 0.54413
0.32422 0.54414
0.32422 0.54415
0.32422 0.54416
0.32422 0.54417
0.32422 0.54418
0.32422 0.54419
0.32422 0.54420
0.32423 0.54421
0.32423 0.54422
0.32423 0.54423
0.32423 0.54424
0.32424 0.54425
0.32424 0.54426
0.32424 0.54427
0.32424 0.54428
0.32425 0.54429
0.32425 0.54430
0.32426 0.54431
0.32426 0.54432
0.32426 0.54433
0.32426 0.54434
0.32426 0.54435
0.32427 0.54436
0.32427 0.54437
0.32427 0.54438
0.32427 0.54439
0.32427 0.54440
0.32427 0.54441
0.32427 0.54442
0.32427 0.54443
0.32428 0.54444
0.32428 0.54445
0.32428 0.54446
0.32428 0.54447
0.32429 0.54448
0.32429 0.54449
0.32429 0.54450
0.32429 0.54451
0.32429 0.54452
0.32430 0.54453
0.32430 0.54454
0.32430 0.54455
0.32430 0.54456
0.32430 0.54457
0.32430 0.54458
0.32430 0.54459
0.32430 0.54460
0.32431 0.54461
0.32431 0.54462
0.32431 0.54463
0.32431 0.54464
0.32431 0.54465
0.32431 0.54466
0.32432 0.54467
0.32432 0.54468
0.32432 0.54469
0.32432 0.54470
0.32432 0.54471
0.32432 0.54472
0.32433 0.54473
0.32433 0.54474
0.32433 0.54475
0.32433 0.54476
0.32434 0.54477
0.32434 0.54478
0.32434 0.54479
0.32434 0.54480
0.32434 0.54481
0.32434 0.54482
0.32435 0.54483
0.32435 0.54484
0.32435 0.54485
0.32435 0.54486
0.32435 0.54487
0.32435 0.54488
0.32435 0.54489
0.32436 0.54490
0.32436 0.54491
0.32436 0.54492
0.32436 0.54493
0.32436 0.54494
0.32436 0.54495
0.32436 0.54496
0.32436 0.54497
0.32436 0.54498
0.32436 0.54499
0.32436 0.54500
0.32437 0.54501
0.32437 0.54502
0.32437 0.54503
0.32437 0.54504
0.32437 0.54505
0.32437 0.54506
0.32437 0.54507
0.32438 0.54508
0.32438 0.54509
0.32438 0.54510
0.32438 0.54511
0.32438 0.54512
0.32438 0.54513
0.32438 0.54514
0.32438 0.54515
0.32438 0.54516
0.32438 0.54517
0.32439 0.54518
0.32439 0.54519
0.32439 0.54520
0.32439 0.54521
0.32439 0.54522
0.32439 0.54523
0.32439 0.54524
0.32439 0.54525
0.32439 0.54526
0.32439 0.54527
0.32439 0.54528
0.32439 0.54529
0.32439 0.54530
0.32440 0.54531
0.32440 0.54532
0.32440 0.54533
0.32440 0.54534
0.32440 0.54535
0.32440 0.54536
0.32440 0.54537
0.32441 0.54538
0.32441 0.54539
0.32441 0.54540
0.32441 0.54541
0.32441 0.54542
0.32442 0.54543
0.32442 0.54544
0.32442 0.54545
0.32442 0.54546
0.32442 0.54547
0.32442 0.54548
0.32442 0.54549
0.32442 0.54550
0.32442 0.54551
0.32442 0.54552
0.32443 0.54553
0.32443 0.54554
0.32443 0.54555
0.32443 0.54556
0.32443 0.54557
0.32444 0.54558
0.32444 0.54559
0.32444 0.54560
0.32444 0.54561
0.32444 0.54562
0.32445 0.54563
0.32445 0.54564
0.32445 0.54565
0.32445 0.54566
0.32445 0.54567
0.32445 0.54568
0.32445 0.54569
0.32445 0.54570
0.32446 0.54571
0.32446 0.54572
0.32446 0.54573
0.32446 0.54574
0.32446 0.54575
0.32446 0.54576
0.32446 0.54577
0.32446 0.54578
0.32446 0.54579
0.32446 0.54580
0.32447 0.54581
0.32447 0.54582
0.32447 0.54583
0.32447 0.54584
0.32447 0.54585
0.32447 0.54586
0.32447 0.54587
0.32448 0.54588
0.32448 0.54589
0.32448 0.54590
0.32448 0.54591
0.32448 0.54592
0.32448 0.54593
0.32449 0.54594
0.32449 0.54595
0.32449 0.54596
0.32449 0.54597
0.32449 0.54598
0.32449 0.54599
0.32449 0.54600
0.32450 0.54601
0.32450 0.54602
0.32450 0.54603
0.32450 0.54604
0.32450 0.54605
0.32450 0.54606
0.32450 0.54607
0.32450 0.54608
0.32451 0.54609
0.32451 0.54610
0.32451 0.54611
0.32451 0.54612
0.32451 0.54613
0.32451 0.54614
0.32451 0.54615
0.32451 0.54616
0.32452 0.54617
0.32452 0.54618
0.32452 0.54619
0.32452 0.54620
0.32452 0.54621
0.32452 0.54622
0.32452 0.54623
0.32452 0.54624
0.32452 0.54625
0.32452 0.54626
0.32453 0.54627
0.32453 0.54628
0.32453 0.54629
0.32453 0.54630
0.32453 0.54631
0.32453 0.54632
0.32454 0.54633
0.32454 0.54634
0.32454 0.54635
0.32454 0.54636
0.32454 0.54637
0.32454 0.54638
0.32454 0.54639
0.32454 0.54640
0.32454 0.54641
0.32454 0.54642
0.32454 0.54643
0.32455 0.54644
0.32455 0.54645
0.32455 0.54646
0.32455 0.54647
0.32455 0.54648
0.32455 0.54649
0.32456 0.54650
0.32456 0.54651
0.32456 0.54652
0.32457 0.54653
0.32457 0.54654
0.32458 0.54655
0.32458 0.54656
0.32458 0.54657
0.32458 0.54658
0.32458 0.54659
0.32458 0.54660
0.32458 0.54661
0.32458 0.54662
0.32459 0.54663
0.32459 0.54664
0.32459 0.54665
0.32459 0.54666
0.32460 0.54667
0.32460 0.54668
0.32460 0.54669
0.32460 0.54670
0.32460 0.54671
0.32461 0.54672
0.32461 0.54673
0.32461 0.54674
0.32461 0.54675
0.32461 0.54676
0.32461 0.54677
0.32462 0.54678
0.32462 0.54679
0.32462 0.54680
0.32463 0.54681
0.32463 0.54682
0.32463 0.54683
0.32463 0.54684
0.32463 0.54685
0.32463 0.54686
0.32463 0.54687
0.32464 0.54688
0.32464 0.54689
0.32464 0.54690
0.32464 0.54691
0.32464 0.54692
0.32464 0.54693
0.32465 0.54694
0.32465 0.54695
0.32465 0.54696
0.32465 0.54697
0.32465 0.54698
0.32465 0.54699
0.32466 0.54700
0.32466 0.54701
0.32466 0.54702
0.32466 0.54703
0.32466 0.54704
0.32466 0.54705
0.32466 0.54706
0.32467 0.54707
0.32467 0.54708
0.32467 0.54709
0.32467 0.54710
0.32467 0.54711
0.32467 0.54712
0.32467 0.54713
0.32468 0.54714
0.32468 0.54715
0.32468 0.54716
0.32468 0.54717
0.32468 0.54718
0.32468 0.54719
0.32468 0.54720
0.32469 0.54721
0.32469 0.54722
0.32469 0.54723
0.32469 0.54724
0.32469 0.54725
0.32469 0.54726
0.32469 0.54727
0.32469 0.54728
0.32470 0.54729
0.32470 0.54730
0.32470 0.54731
0.32470 0.54732
0.32470 0.54733
0.32470 0.54734
0.32470 0.54735
0.32470 0.54736
0.32470 0.54737
0.32470 0.54738
0.32470 0.54739
0.32470 0.54740
0.32471 0.54741
0.32471 0.54742
0.32471 0.54743
0.32471 0.54744
0.32472 0.54745
0.32472 0.54746
0.32472 0.54747
0.32472 0.54748
0.32472 0.54749
0.32472 0.54750
0.32472 0.54751
0.32472 0.54752
0.32472 0.54753
0.32473 0.54754
0.32473 0.54755
0.32473 0.54756
0.32473 0.54757
0.32474 0.54758
0.32474 0.54759
0.32474 0.54760
0.32474 0.54761
0.32474 0.54762
0.32474 0.54763
0.32475 0.54764
0.32475 0.54765
0.32475 0.54766
0.32475 0.54767
0.32475 0.54768
0.32475 0.54769
0.32476 0.54770
0.32476 0.54771
0.32476 0.54772
0.32476 0.54773
0.32476 0.54774
0.32476 0.54775
0.32476 0.54776
0.32476 0.54777
0.32477 0.54778
0.32477 0.54779
0.32477 0.54780
0.32477 0.54781
0.32477 0.54782
0.32477 0.54783
0.32477 0.54784
0.32477 0.54785
0.32477 0.54786
0.32477 0.54787
0.32478 0.54788
0.32478 0.54789
0.32479 0.54790
0.32479 0.54791
0.32479 0.54792
0.32479 0.54793
0.32479 0.54794
0.32479 0.54795
0.32479 0.54796
0.32480 0.54797
0.32480 0.54798
0.32480 0.54799
0.32480 0.54800
0.32480 0.54801
0.32480 0.54802
0.32480 0.54803
0.32481 0.54804
0.32481 0.54805
0.32481 0.54806
0.32481 0.54807
0.32481 0.54808
0.32482 0.54809
0.32482 0.54810
0.32482 0.54811
0.32482 0.54812
0.32482 0.54813
0.32482 0.54814
0.32482 0.54815
0.32482 0.54816
0.32483 0.54817
0.32483 0.54818
0.32483 0.54819
0.32483 0.54820
0.32483 0.54821
0.32483 0.54822
0.32484 0.54823
0.32484 0.54824
0.32484 0.54825
0.32484 0.54826
0.32484 0.54827
0.32484 0.54828
0.32484 0.54829
0.32485 0.54830
0.32485 0.54831
0.32485 0.54832
0.32485 0.54833
0.32485 0.54834
0.32486 0.54835
0.32486 0.54836
0.32486 0.54837
0.32486 0.54838
0.32486 0.54839
0.32486 0.54840
0.32486 0.54841
0.32487 0.54842
0.32487 0.54843
0.32487 0.54844
0.32487 0.54845
0.32487 0.54846
0.32487 0.54847
0.32487 0.54848
0.32487 0.54849
0.32487 0.54850
0.32488 0.54851
0.32488 0.54852
0.32488 0.54853
0.32489 0.54854
0.32489 0.54855
0.32489 0.54856
0.32489 0.54857
0.32489 0.54858
0.32489 0.54859
0.32489 0.54860
0.32489 0.54861
0.32490 0.54862
0.32490 0.54863
0.32490 0.54864
0.32491 0.54865
0.32491 0.54866
0.32491 0.54867
0.32491 0.54868
0.32491 0.54869
0.32491 0.54870
0.32491 0.54871
0.32491 0.54872
0.32491 0.54873
0.32492 0.54874
0.32492 0.54875
0.32492 0.54876
0.32493 0.54877
0.32493 0.54878
0.32493 0.54879
0.32493 0.54880
0.32493 0.54881
0.32493 0.54882
0.32493 0.54883
0.32493 0.54884
0.32493 0.54885
0.32493 0.54886
0.32493 0.54887
0.32493 0.54888
0.32493 0.54889
0.32494 0.54890
0.32494 0.54891
0.32494 0.54892
0.32494 0.54893
0.32494 0.54894
0.32494 0.54895
0.32494 0.54896
0.32494 0.54897
0.32494 0.54898
0.32495 0.54899
0.32495 0.54900
0.32495 0.54901
0.32495 0.54902
0.32496 0.54903
0.32496 0.54904
0.32496 0.54905
0.32496 0.54906
0.32496 0.54907
0.32497 0.54908
0.32497 0.54909
0.32497 0.54910
0.32497 0.54911
0.32497 0.54912
0.32497 0.54913
0.32497 0.54914
0.32497 0.54915
0.32497 0.54916
0.32497 0.54917
0.32497 0.54918
0.32497 0.54919
0.32498 0.54920
0.32498 0.54921
0.32499 0.54922
0.32499 0.54923
0.32499 0.54924
0.32499 0.54925
0.32500 0.54926
0.32500 0.54927
0.32500 0.54928
0.32501 0.54929
0.32501 0.54930
0.32501 0.54931
0.32501 0.54932
0.32501 0.54933
0.32502 0.54934
0.32502 0.54935
0.32502 0.54936
0.32503 0.54937
0.32503 0.54938
0.32503 0.54939
0.32503 0.54940
0.32503 0.54941
0.32503 0.54942
0.32504 0.54943
0.32504 0.54944
0.32504 0.54945
0.32504 0.54946
0.32504 0.54947
0.32504 0.54948
0.32505 0.54949
0.32505 0.54950
0.32505 0.54951
0.32505 0.54952
0.32505 0.54953
0.32506 0.54954
0.32506 0.54955
0.32506 0.54956
0.32506 0.54957
0.32507 0.54958
0.32507 0.54959
0.32507 0.54960
0.32507 0.54961
0.32507 0.54962
0.32507 0.54963
0.32507 0.54964
0.32507 0.54965
0.32508 0.54966
0.32508 0.54967
0.32508 0.54968
0.32508 0.54969
0.32508 0.54970
0.32508 0.54971
0.32508 0.54972
0.32508 0.54973
0.32508 0.54974
0.32508 0.54975
0.32509 0.54976
0.32509 0.54977
0.32509 0.54978
0.32509 0.54979
0.32509 0.54980
0.32509 0.54981
0.32509 0.54982
0.32510 0.54983
0.32510 0.54984
0.32510 0.54985
0.32510 0.54986
0.32511 0.54987
0.32511 0.54988
0.32511 0.54989
0.32511 0.54990
0.32511 0.54991
0.32511 0.54992
0.32511 0.54993
0.32512 0.54994
0.32512 0.54995
0.32512 0.54996
0.32512 0.54997
0.32512 0.54998
0.32512 0.54999
0.32512 0.55000
0.32513 0.55001
0.32513 0.55002
0.32513 0.55003
0.32513 0.55004
0.32513 0.55005
0.32514 0.55006
0.32514 0.55007
0.32514 0.55008
0.32514 0.55009
0.32514 0.55010
0.32514 0.55011
0.32514 0.55012
0.32514 0.55013
0.32515 0.55014
0.32515 0.55015
0.32515 0.55016
0.32515 0.55017
0.32515 0.55018
0.32515 0.55019
0.32515 0.55020
0.32516 0.55021
0.32516 0.55022
0.32516 0.55023
0.32516 0.55024
0.32516 0.55025
0.32516 0.55026
0.32516 0.55027
0.32516 0.55028
0.32517 0.55029
0.32517 0.55030
0.32517 0.55031
0.32517 0.55032
0.32517 0.55033
0.32517 0.55034
0.32517 0.55035
0.32518 0.55036
0.32518 0.55037
0.32518 0.55038
0.32518 0.55039
0.32518 0.55040
0.32518 0.55041
0.32519 0.55042
0.32520 0.55043
0.32520 0.55044
0.32520 0.55045
0.32520 0.55046
0.32521 0.55047
0.32521 0.55048
0.32521 0.55049
0.32521 0.55050
0.32521 0.55051
0.32521 0.55052
0.32521 0.55053
0.32522 0.55054
0.32522 0.55055
0.32522 0.55056
0.32522 0.55057
0.32522 0.55058
0.32522 0.55059
0.32522 0.55060
0.32522 0.55061
0.32522 0.55062
0.32523 0.55063
0.32523 0.55064
0.32523 0.55065
0.32523 0.55066
0.32523 0.55067
0.32523 0.55068
0.32523 0.55069
0.32524 0.55070
0.32524 0.55071
0.32524 0.55072
0.32524 0.55073
0.32524 0.55074
0.32524 0.55075
0.32525 0.55076
0.32525 0.55077
0.32525 0.55078
0.32525 0.55079
0.32525 0.55080
0.32525 0.55081
0.32525 0.55082
0.32526 0.55083
0.32526 0.55084
0.32526 0.55085
0.32526 0.55086
0.32526 0.55087
0.32526 0.55088
0.32526 0.55089
0.32527 0.55090
0.32527 0.55091
0.32527 0.55092
0.32527 0.55093
0.32527 0.55094
0.32527 0.55095
0.32527 0.55096
0.32528 0.55097
0.32528 0.55098
0.32528 0.55099
0.32528 0.55100
0.32528 0.55101
0.32528 0.55102
0.32528 0.55103
0.32528 0.55104
0.32528 0.55105
0.32528 0.55106
0.32529 0.55107
0.32529 0.55108
0.32529 0.55109
0.32530 0.55110
0.32530 0.55111
0.32530 0.55112
0.32530 0.55113
0.32530 0.55114
0.32530 0.55115
0.32531 0.55116
0.32531 0.55117
0.32531 0.55118
0.32531 0.55119
0.32531 0.55120
0.32531 0.55121
0.32531 0.55122
0.32531 0.55123
0.32531 0.55124
0.32531 0.55125
0.32531 0.55126
0.32531 0.55127
0.32532 0.55128
0.32532 0.55129
0.32532 0.55130
0.32532 0.55131
0.32532 0.55132
0.32532 0.55133
0.32533 0.55134
0.32533 0.55135
0.32533 0.55136
0.32533 0.55137
0.32533 0.55138
0.32533 0.55139
0.32533 0.55140
0.32533 0.55141
0.32533 0.55142
0.32533 0.55143
0.32534 0.55144
0.32534 0.55145
0.32534 0.55146
0.32534 0.55147
0.32535 0.55148
0.32535 0.55149
0.32535 0.55150
0.32535 0.55151
0.32535 0.55152
0.32535 0.55153
0.32535 0.55154
0.32536 0.55155
0.32536 0.55156
0.32536 0.55157
0.32536 0.55158
0.32537 0.55159
0.32537 0.55160
0.32537 0.55161
0.32537 0.55162
0.32537 0.55163
0.32537 0.55164
0.32537 0.55165
0.32537 0.55166
0.32537 0.55167
0.32538 0.55168
0.32538 0.55169
0.32538 0.55170
0.32538 0.55171
0.32538 0.55172
0.32538 0.55173
0.32538 0.55174
0.32539 0.55175
0.32539 0.55176
0.32539 0.55177
0.32539 0.55178
0.32539 0.55179
0.32539 0.55180
0.32539 0.55181
0.32539 0.55182
0.32539 0.55183
0.32540 0.55184
0.32540 0.55185
0.32540 0.55186
0.32540 0.55187
0.32540 0.55188
0.32540 0.55189
0.32540 0.55190
0.32540 0.55191
0.32540 0.55192
0.32541 0.55193
0.32541 0.55194
0.32541 0.55195
0.32541 0.55196
0.32541 0.55197
0.32541 0.55198
0.32542 0.55199
0.32542 0.55200
0.32542 0.55201
0.32542 0.55202
0.32542 0.55203
0.32542 0.55204
0.32542 0.55205
0.32543 0.55206
0.32543 0.55207
0.32543 0.55208
0.32543 0.55209
0.32543 0.55210
0.32543 0.55211
0.32543 0.55212
0.32543 0.55213
0.32543 0.55214
0.32544 0.55215
0.32544 0.55216
0.32544 0.55217
0.32544 0.55218
0.32544 0.55219
0.32545 0.55220
0.32545 0.55221
0.32545 0.55222
0.32545 0.55223
0.32546 0.55224
0.32546 0.55225
0.32546 0.55226
0.32546 0.55227
0.32546 0.55228
0.32546 0.55229
0.32546 0.55230
0.32546 0.55231
0.32546 0.55232
0.32547 0.55233
0.32547 0.55234
0.32547 0.55235
0.32547 0.55236
0.32547 0.55237
0.32547 0.55238
0.32547 0.55239
0.32548 0.55240
0.32548 0.55241
0.32549 0.55242
0.32549 0.55243
0.32549 0.55244
0.32549 0.55245
0.32549 0.55246
0.32550 0.55247
0.32550 0.55248
0.32550 0.55249
0.32550 0.55250
0.32550 0.55251
0.32551 0.55252
0.32551 0.55253
0.32551 0.55254
0.32551 0.55255
0.32551 0.55256
0.32552 0.55257
0.32552 0.55258
0.32553 0.55259
0.32553 0.55260
0.32553 0.55261
0.32553 0.55262
0.32553 0.55263
0.32553 0.55264
0.32553 0.55265
0.32553 0.55266
0.32553 0.55267
0.32553 0.55268
0.32553 0.55269
0.32554 0.55270
0.32554 0.55271
0.32554 0.55272
0.32554 0.55273
0.32554 0.55274
0.32554 0.55275
0.32554 0.55276
0.32555 0.55277
0.32555 0.55278
0.32555 0.55279
0.32555 0.55280
0.32555 0.55281
0.32556 0.55282
0.32556 0.55283
0.32556 0.55284
0.32556 0.55285
0.32556 0.55286
0.32556 0.55287
0.32556 0.55288
0.32556 0.55289
0.32556 0.55290
0.32557 0.55291
0.32557 0.55292
0.32557 0.55293
0.32557 0.55294
0.32557 0.55295
0.32557 0.55296
0.32557 0.55297
0.32558 0.55298
0.32558 0.55299
0.32558 0.55300
0.32558 0.55301
0.32558 0.55302
0.32558 0.55303
0.32558 0.55304
0.32558 0.55305
0.32558 0.55306
0.32559 0.55307
0.32559 0.55308
0.32559 0.55309
0.32559 0.55310
0.32559 0.55311
0.32559 0.55312
0.32560 0.55313
0.32560 0.55314
0.32560 0.55315
0.32560 0.55316
0.32560 0.55317
0.32560 0.55318
0.32560 0.55319
0.32560 0.55320
0.32560 0.55321
0.32560 0.55322
0.32561 0.55323
0.32561 0.55324
0.32561 0.55325
0.32561 0.55326
0.32561 0.55327
0.32561 0.55328
0.32561 0.55329
0.32561 0.55330
0.32562 0.55331
0.32562 0.55332
0.32562 0.55333
0.32562 0.55334
0.32562 0.55335
0.32562 0.55336
0.32562 0.55337
0.32563 0.55338
0.32563 0.55339
0.32563 0.55340
0.32563 0.55341
0.32563 0.55342
0.32563 0.55343
0.32563 0.55344
0.32564 0.55345
0.32564 0.55346
0.32564 0.55347
0.32564 0.55348
0.32564 0.55349
0.32564 0.55350
0.32564 0.55351
0.32564 0.55352
0.32564 0.55353
0.32564 0.55354
0.32564 0.55355
0.32565 0.55356
0.32565 0.55357
0.32565 0.55358
0.32565 0.55359
0.32565 0.55360
0.32565 0.55361
0.32565 0.55362
0.32566 0.55363
0.32567 0.55364
0.32567 0.55365
0.32567 0.55366
0.32567 0.55367
0.32567 0.55368
0.32567 0.55369
0.32568 0.55370
0.32568 0.55371
0.32568 0.55372
0.32568 0.55373
0.32569 0.55374
0.32570 0.55375
0.32570 0.55376
0.32570 0.55377
0.32570 0.55378
0.32570 0.55379
0.32570 0.55380
0.32570 0.55381
0.32570 0.55382
0.32570 0.55383
0.32570 0.55384
0.32571 0.55385
0.32571 0.55386
0.32571 0.55387
0.32571 0.55388
0.32571 0.55389
0.32571 0.55390
0.32571 0.55391
0.32571 0.55392
0.32572 0.55393
0.32572 0.55394
0.32572 0.55395
0.32572 0.55396
0.32572 0.55397
0.32572 0.55398
0.32572 0.55399
0.32572 0.55400
0.32572 0.55401
0.32572 0.55402
0.32572 0.55403
0.32573 0.55404
0.32573 0.55405
0.32573 0.55406
0.32573 0.55407
0.32573 0.55408
0.32574 0.55409
0.32574 0.55410
0.32574 0.55411
0.32574 0.55412
0.32574 0.55413
0.32575 0.55414
0.32575 0.55415
0.32575 0.55416
0.32575 0.55417
0.32575 0.55418
0.32575 0.55419
0.32575 0.55420
0.32575 0.55421
0.32576 0.55422
0.32577 0.55423
0.32577 0.55424
0.32577 0.55425
0.32577 0.55426
0.32577 0.55427
0.32577 0.55428
0.32577 0.55429
0.32578 0.55430
0.32578 0.55431
0.32578 0.55432
0.32579 0.55433
0.32579 0.55434
0.32579 0.55435
0.32579 0.55436
0.32579 0.55437
0.32579 0.55438
0.32579 0.55439
0.32580 0.55440
0.32580 0.55441
0.32580 0.55442
0.32580 0.55443
0.32580 0.55444
0.32581 0.55445
0.32581 0.55446
0.32581 0.55447
0.32581 0.55448
0.32582 0.55449
0.32582 0.55450
0.32582 0.55451
0.32582 0.55452
0.32582 0.55453
0.32582 0.55454
0.32583 0.55455
0.32583 0.55456
0.32583 0.55457
0.32583 0.55458
0.32583 0.55459
0.32584 0.55460
0.32584 0.55461
0.32584 0.55462
0.32584 0.55463
0.32584 0.55464
0.32584 0.55465
0.32584 0.55466
0.32584 0.55467
0.32584 0.55468
0.32585 0.55469
0.32585 0.55470
0.32585 0.55471
0.32585 0.55472
0.32585 0.55473
0.32585 0.55474
0.32586 0.55475
0.32586 0.55476
0.32586 0.55477
0.32586 0.55478
0.32586 0.55479
0.32586 0.55480
0.32586 0.55481
0.32587 0.55482
0.32587 0.55483
0.32587 0.55484
0.32587 0.55485
0.32587 0.55486
0.32587 0.55487
0.32587 0.55488
0.32588 0.55489
0.32588 0.55490
0.32588 0.55491
0.32588 0.55492
0.32588 0.55493
0.32589 0.55494
0.32589 0.55495
0.32589 0.55496
0.32589 0.55497
0.32589 0.55498
0.32589 0.55499
0.32589 0.55500
0.32589 0.55501
0.32589 0.55502
0.32590 0.55503
0.32590 0.55504
0.32590 0.55505
0.32590 0.55506
0.32591 0.55507
0.32591 0.55508
0.32592 0.55509
0.32592 0.55510
0.32592 0.55511
0.32592 0.55512
0.32592 0.55513
0.32593 0.55514
0.32593 0.55515
0.32593 0.55516
0.32593 0.55517
0.32593 0.55518
0.32593 0.55519
0.32594 0.55520
0.32594 0.55521
0.32594 0.55522
0.32594 0.55523
0.32594 0.55524
0.32594 0.55525
0.32594 0.55526
0.32594 0.55527
0.32594 0.55528
0.32594 0.55529
0.32595 0.55530
0.32595 0.55531
0.32595 0.55532
0.32595 0.55533
0.32595 0.55534
0.32595 0.55535
0.32595 0.55536
0.32595 0.55537
0.32596 0.55538
0.32596 0.55539
0.32596 0.55540
0.32596 0.55541
0.32596 0.55542
0.32597 0.55543
0.32597 0.55544
0.32597 0.55545
0.32597 0.55546
0.32597 0.55547
0.32597 0.55548
0.32597 0.55549
0.32597 0.55550
0.32597 0.55551
0.32597 0.55552
0.32597 0.55553
0.32597 0.55554
0.32598 0.55555
0.32598 0.55556
0.32598 0.55557
0.32598 0.55558
0.32598 0.55559
0.32598 0.55560
0.32599 0.55561
0.32599 0.55562
0.32599 0.55563
0.32599 0.55564
0.32599 0.55565
0.32599 0.55566
0.32599 0.55567
0.32599 0.55568
0.32600 0.55569
0.32600 0.55570
0.32600 0.55571
0.32600 0.55572
0.32600 0.55573
0.32600 0.55574
0.32600 0.55575
0.32600 0.55576
0.32601 0.55577
0.32601 0.55578
0.32601 0.55579
0.32601 0.55580
0.32602 0.55581
0.32602 0.55582
0.32602 0.55583
0.32602 0.55584
0.32602 0.55585
0.32602 0.55586
0.32602 0.55587
0.32602 0.55588
0.32602 0.55589
0.32602 0.55590
0.32603 0.55591
0.32603 0.55592
0.32603 0.55593
0.32603 0.55594
0.32603 0.55595
0.32603 0.55596
0.32604 0.55597
0.32604 0.55598
0.32604 0.55599
0.32604 0.55600
0.32604 0.55601
0.32604 0.55602
0.32605 0.55603
0.32605 0.55604
0.32605 0.55605
0.32605 0.55606
0.32605 0.55607
0.32605 0.55608
0.32606 0.55609
0.32606 0.55610
0.32606 0.55611
0.32606 0.55612
0.32606 0.55613
0.32606 0.55614
0.32606 0.55615
0.32606 0.55616
0.32606 0.55617
0.32606 0.55618
0.32607 0.55619
0.32607 0.55620
0.32607 0.55621
0.32607 0.55622
0.32607 0.55623
0.32607 0.55624
0.32607 0.55625
0.32607 0.55626
0.32607 0.55627
0.32608 0.55628
0.32608 0.55629
0.32608 0.55630
0.32609 0.55631
0.32609 0.55632
0.32609 0.55633
0.32609 0.55634
0.32609 0.55635
0.32609 0.55636
0.32609 0.55637
0.32610 0.55638
0.32610 0.55639
0.32610 0.55640
0.32610 0.55641
0.32611 0.55642
0.32611 0.55643
0.32611 0.55644
0.32611 0.55645
0.32611 0.55646
0.32611 0.55647
0.32611 0.55648
0.32612 0.55649
0.32612 0.55650
0.32612 0.55651
0.32612 0.55652
0.32612 0.55653
0.32612 0.55654
0.32612 0.55655
0.32613 0.55656
0.32613 0.55657
0.32613 0.55658
0.32613 0.55659
0.32613 0.55660
0.32613 0.55661
0.32614 0.55662
0.32614 0.55663
0.32614 0.55664
0.32614 0.55665
0.32614 0.55666
0.32615 0.55667
0.32615 0.55668
0.32615 0.55669
0.32615 0.55670
0.32615 0.55671
0.32616 0.55672
0.32616 0.55673
0.32616 0.55674
0.32616 0.55675
0.32616 0.55676
0.32616 0.55677
0.32616 0.55678
0.32617 0.55679
0.32617 0.55680
0.32617 0.55681
0.32617 0.55682
0.32617 0.55683
0.32617 0.55684
0.32618 0.55685
0.32618 0.55686
0.32618 0.55687
0.32619 0.55688
0.32619 0.55689
0.32619 0.55690
0.32619 0.55691
0.32619 0.55692
0.32619 0.55693
0.32620 0.55694
0.32620 0.55695
0.32620 0.55696
0.32620 0.55697
0.32620 0.55698
0.32620 0.55699
0.32621 0.55700
0.32621 0.55701
0.32621 0.55702
0.32622 0.55703
0.32622 0.55704
0.32622 0.55705
0.32622 0.55706
0.32622 0.55707
0.32622 0.55708
0.32622 0.55709
0.32622 0.55710
0.32623 0.55711
0.32623 0.55712
0.32623 0.55713
0.32623 0.55714
0.32624 0.55715
0.32624 0.55716
0.32624 0.55717
0.32624 0.55718
0.32624 0.55719
0.32624 0.55720
0.32624 0.55721
0.32625 0.55722
0.32625 0.55723
0.32625 0.55724
0.32625 0.55725
0.32626 0.55726
0.32626 0.55727
0.32626 0.55728
0.32626 0.55729
0.32627 0.55730
0.32627 0.55731
0.32627 0.55732
0.32627 0.55733
0.32627 0.55734
0.32627 0.55735
0.32628 0.55736
0.32628 0.55737
0.32628 0.55738
0.32628 0.55739
0.32628 0.55740
0.32628 0.55741
0.32628 0.55742
0.32628 0.55743
0.32629 0.55744
0.32629 0.55745
0.32629 0.55746
0.32629 0.55747
0.32629 0.55748
0.32629 0.55749
0.32630 0.55750
0.32630 0.55751
0.32630 0.55752
0.32630 0.55753
0.32630 0.55754
0.32630 0.55755
0.32630 0.55756
0.32630 0.55757
0.32630 0.55758
0.32630 0.55759
0.32630 0.55760
0.32630 0.55761
0.32630 0.55762
0.32630 0.55763
0.32631 0.55764
0.32631 0.55765
0.32631 0.55766
0.32631 0.55767
0.32632 0.55768
0.32632 0.55769
0.32632 0.55770
0.32632 0.55771
0.32632 0.55772
0.32632 0.55773
0.32632 0.55774
0.32632 0.55775
0.32633 0.55776
0.32633 0.55777
0.32633 0.55778
0.32634 0.55779
0.32634 0.55780
0.32634 0.55781
0.32634 0.55782
0.32634 0.55783
0.32634 0.55784
0.32635 0.55785
0.32635 0.55786
0.32635 0.55787
0.32635 0.55788
0.32635 0.55789
0.32635 0.55790
0.32636 0.55791
0.32636 0.55792
0.32636 0.55793
0.32636 0.55794
0.32637 0.55795
0.32637 0.55796
0.32637 0.55797
0.32637 0.55798
0.32637 0.55799
0.32637 0.55800
0.32638 0.55801
0.32638 0.55802
0.32638 0.55803
0.32638 0.55804
0.32639 0.55805
0.32639 0.55806
0.32639 0.55807
0.32639 0.55808
0.32639 0.55809
0.32639 0.55810
0.32639 0.55811
0.32639 0.55812
0.32640 0.55813
0.32640 0.55814
0.32640 0.55815
0.32640 0.55816
0.32640 0.55817
0.32640 0.55818
0.32640 0.55819
0.32641 0.55820
0.32641 0.55821
0.32641 0.55822
0.32641 0.55823
0.32641 0.55824
0.32641 0.55825
0.32641 0.55826
0.32642 0.55827
0.32642 0.55828
0.32642 0.55829
0.32642 0.55830
0.32642 0.55831
0.32642 0.55832
0.32642 0.55833
0.32642 0.55834
0.32643 0.55835
0.32643 0.55836
0.32643 0.55837
0.32643 0.55838
0.32643 0.55839
0.32643 0.55840
0.32643 0.55841
0.32643 0.55842
0.32643 0.55843
0.32644 0.55844
0.32644 0.55845
0.32644 0.55846
0.32644 0.55847
0.32644 0.55848
0.32644 0.55849
0.32644 0.55850
0.32644 0.55851
0.32645 0.55852
0.32645 0.55853
0.32645 0.55854
0.32645 0.55855
0.32645 0.55856
0.32645 0.55857
0.32645 0.55858
0.32645 0.55859
0.32646 0.55860
0.32646 0.55861
0.32646 0.55862
0.32646 0.55863
0.32646 0.55864
0.32647 0.55865
0.32647 0.55866
0.32647 0.55867
0.32648 0.55868
0.32648 0.55869
0.32648 0.55870
0.32648 0.55871
0.32648 0.55872
0.32648 0.55873
0.32648 0.55874
0.32649 0.55875
0.32649 0.55876
0.32649 0.55877
0.32649 0.55878
0.32649 0.55879
0.32649 0.55880
0.32649 0.55881
0.32649 0.55882
0.32649 0.55883
0.32649 0.55884
0.32650 0.55885
0.32650 0.55886
0.32650 0.55887
0.32650 0.55888
0.32650 0.55889
0.32650 0.55890
0.32650 0.55891
0.32650 0.55892
0.32650 0.55893
0.32651 0.55894
0.32651 0.55895
0.32651 0.55896
0.32651 0.55897
0.32651 0.55898
0.32651 0.55899
0.32651 0.55900
0.32651 0.55901
0.32651 0.55902
0.32651 0.55903
0.32652 0.55904
0.32652 0.55905
0.32653 0.55906
0.32653 0.55907
0.32653 0.55908
0.32653 0.55909
0.32653 0.55910
0.32653 0.55911
0.32654 0.55912
0.32654 0.55913
0.32654 0.55914
0.32654 0.55915
0.32654 0.55916
0.32655 0.55917
0.32655 0.55918
0.32655 0.55919
0.32655 0.55920
0.32655 0.55921
0.32655 0.55922
0.32655 0.55923
0.32655 0.55924
0.32655 0.55925
0.32656 0.55926
0.32656 0.55927
0.32656 0.55928
0.32656 0.55929
0.32656 0.55930
0.32657 0.55931
0.32657 0.55932
0.32657 0.55933
0.32657 0.55934
0.32657 0.55935
0.32657 0.55936
0.32658 0.55937
0.32658 0.55938
0.32658 0.55939
0.32658 0.55940
0.32658 0.55941
0.32658 0.55942
0.32659 0.55943
0.32659 0.55944
0.32659 0.55945
0.32659 0.55946
0.32659 0.55947
0.32659 0.55948
0.32660 0.55949
0.32660 0.55950
0.32660 0.55951
0.32660 0.55952
0.32660 0.55953
0.32660 0.55954
0.32660 0.55955
0.32660 0.55956
0.32660 0.55957
0.32660 0.55958
0.32661 0.55959
0.32661 0.55960
0.32661 0.55961
0.32661 0.55962
0.32661 0.55963
0.32661 0.55964
0.32661 0.55965
0.32661 0.55966
0.32662 0.55967
0.32662 0.55968
0.32663 0.55969
0.32663 0.55970
0.32663 0.55971
0.32663 0.55972
0.32663 0.55973
0.32663 0.55974
0.32664 0.55975
0.32664 0.55976
0.32664 0.55977
0.32664 0.55978
0.32664 0.55979
0.32664 0.55980
0.32664 0.55981
0.32664 0.55982
0.32665 0.55983
0.32665 0.55984
0.32665 0.55985
0.32665 0.55986
0.32666 0.55987
0.32666 0.55988
0.32666 0.55989
0.32666 0.55990
0.32666 0.55991
0.32666 0.55992
0.32666 0.55993
0.32666 0.55994
0.32667 0.55995
0.32667 0.55996
0.32667 0.55997
0.32667 0.55998
0.32667 0.55999
0.32667 0.56000
0.32667 0.56001
0.32667 0.56002
0.32667 0.56003
0.32668 0.56004
0.32668 0.56005
0.32668 0.56006
0.32668 0.56007
0.32669 0.56008
0.32669 0.56009
0.32669 0.56010
0.32669 0.56011
0.32669 0.56012
0.32669 0.56013
0.32669 0.56014
0.32670 0.56015
0.32670 0.56016
0.32670 0.56017
0.32670 0.56018
0.32670 0.56019
0.32670 0.56020
0.32670 0.56021
0.32670 0.56022
0.32670 0.56023
0.32670 0.56024
0.32671 0.56025
0.32671 0.56026
0.32671 0.56027
0.32671 0.56028
0.32671 0.56029
0.32671 0.56030
0.32671 0.56031
0.32671 0.56032
0.32672 0.56033
0.32672 0.56034
0.32673 0.56035
0.32673 0.56036
0.32673 0.56037
0.32673 0.56038
0.32673 0.56039
0.32674 0.56040
0.32674 0.56041
0.32674 0.56042
0.32674 0.56043
0.32674 0.56044
0.32674 0.56045
0.32675 0.56046
0.32675 0.56047
0.32675 0.56048
0.32675 0.56049
0.32676 0.56050
0.32676 0.56051
0.32677 0.56052
0.32677 0.56053
0.32677 0.56054
0.32677 0.56055
0.32677 0.56056
0.32677 0.56057
0.32677 0.56058
0.32677 0.56059
0.32677 0.56060
0.32678 0.56061
0.32678 0.56062
0.32679 0.56063
0.32679 0.56064
0.32679 0.56065
0.32680 0.56066
0.32680 0.56067
0.32680 0.56068
0.32680 0.56069
0.32680 0.56070
0.32680 0.56071
0.32680 0.56072
0.32681 0.56073
0.32681 0.56074
0.32681 0.56075
0.32681 0.56076
0.32681 0.56077
0.32681 0.56078
0.32682 0.56079
0.32682 0.56080
0.32682 0.56081
0.32682 0.56082
0.32682 0.56083
0.32682 0.56084
0.32682 0.56085
0.32682 0.56086
0.32682 0.56087
0.32683 0.56088
0.32683 0.56089
0.32683 0.56090
0.32683 0.56091
0.32683 0.56092
0.32683 0.56093
0.32683 0.56094
0.32683 0.56095
0.32683 0.56096
0.32683 0.56097
0.32683 0.56098
0.32684 0.56099
0.32684 0.56100
0.32684 0.56101
0.32684 0.56102
0.32684 0.56103
0.32684 0.56104
0.32684 0.56105
0.32685 0.56106
0.32685 0.56107
0.32685 0.56108
0.32686 0.56109
0.32686 0.56110
0.32686 0.56111
0.32686 0.56112
0.32686 0.56113
0.32686 0.56114
0.32686 0.56115
0.32686 0.56116
0.32687 0.56117
0.32687 0.56118
0.32687 0.56119
0.32687 0.56120
0.32687 0.56121
0.32687 0.56122
0.32687 0.56123
0.32687 0.56124
0.32687 0.56125
0.32687 0.56126
0.32687 0.56127
0.32687 0.56128
0.32687 0.56129
0.32688 0.56130
0.32688 0.56131
0.32688 0.56132
0.32688 0.56133
0.32688 0.56134
0.32688 0.56135
0.32688 0.56136
0.32688 0.56137
0.32688 0.56138
0.32688 0.56139
0.32689 0.56140
0.32689 0.56141
0.32689 0.56142
0.32689 0.56143
0.32689 0.56144
0.32689 0.56145
0.32689 0.56146
0.32689 0.56147
0.32689 0.56148
0.32690 0.56149
0.32690 0.56150
0.32690 0.56151
0.32690 0.56152
0.32690 0.56153
0.32690 0.56154
0.32691 0.56155
0.32691 0.56156
0.32692 0.56157
0.32692 0.56158
0.32692 0.56159
0.32692 0.56160
0.32692 0.56161
0.32692 0.56162
0.32692 0.56163
0.32692 0.56164
0.32692 0.56165
0.32693 0.56166
0.32693 0.56167
0.32693 0.56168
0.32693 0.56169
0.32693 0.56170
0.32693 0.56171
0.32694 0.56172
0.32694 0.56173
0.32694 0.56174
0.32694 0.56175
0.32694 0.56176
0.32694 0.56177
0.32694 0.56178
0.32694 0.56179
0.32695 0.56180
0.32695 0.56181
0.32695 0.56182
0.32695 0.56183
0.32696 0.56184
0.32696 0.56185
0.32696 0.56186
0.32696 0.56187
0.32697 0.56188
0.32697 0.56189
0.32697 0.56190
0.32697 0.56191
0.32698 0.56192
0.32698 0.56193
0.32698 0.56194
0.32698 0.56195
0.32698 0.56196
0.32698 0.56197
0.32699 0.56198
0.32699 0.56199
0.32699 0.56200
0.32699 0.56201
0.32699 0.56202
0.32699 0.56203
0.32699 0.56204
0.32699 0.56205
0.32699 0.56206
0.32700 0.56207
0.32700 0.56208
0.32700 0.56209
0.32700 0.56210
0.32700 0.56211
0.32700 0.56212
0.32700 0.56213
0.32700 0.56214
0.32700 0.56215
0.32700 0.56216
0.32701 0.56217
0.32701 0.56218
0.32702 0.56219
0.32702 0.56220
0.32702 0.56221
0.32702 0.56222
0.32702 0.56223
0.32703 0.56224
0.32703 0.56225
0.32703 0.56226
0.32703 0.56227
0.32703 0.56228
0.32703 0.56229
0.32703 0.56230
0.32704 0.56231
0.32704 0.56232
0.32704 0.56233
0.32704 0.56234
0.32704 0.56235
0.32704 0.56236
0.32704 0.56237
0.32705 0.56238
0.32705 0.56239
0.32705 0.56240
0.32705 0.56241
0.32705 0.56242
0.32705 0.56243
0.32706 0.56244
0.32706 0.56245
0.32706 0.56246
0.32706 0.56247
0.32706 0.56248
0.32706 0.56249
0.32706 0.56250
0.32706 0.56251
0.32707 0.56252
0.32707 0.56253
0.32707 0.56254
0.32707 0.56255
0.32707 0.56256
0.32708 0.56257
0.32708 0.56258
0.32708 0.56259
0.32709 0.56260
0.32709 0.56261
0.32709 0.56262
0.32709 0.56263
0.32709 0.56264
0.32709 0.56265
0.32709 0.56266
0.32710 0.56267
0.32710 0.56268
0.32710 0.56269
0.32710 0.56270
0.32710 0.56271
0.32711 0.56272
0.32711 0.56273
0.32711 0.56274
0.32711 0.56275
0.32711 0.56276
0.32711 0.56277
0.32711 0.56278
0.32711 0.56279
0.32711 0.56280
0.32711 0.56281
0.32711 0.56282
0.32712 0.56283
0.32712 0.56284
0.32712 0.56285
0.32712 0.56286
0.32712 0.56287
0.32712 0.56288
0.32712 0.56289
0.32712 0.56290
0.32712 0.56291
0.32713 0.56292
0.32713 0.56293
0.32713 0.56294
0.32713 0.56295
0.32713 0.56296
0.32713 0.56297
0.32713 0.56298
0.32714 0.56299
0.32714 0.56300
0.32714 0.56301
0.32714 0.56302
0.32714 0.56303
0.32714 0.56304
0.32714 0.56305
0.32714 0.56306
0.32715 0.56307
0.32715 0.56308
0.32715 0.56309
0.32715 0.56310
0.32715 0.56311
0.32715 0.56312
0.32716 0.56313
0.32716 0.56314
0.32716 0.56315
0.32716 0.56316
0.32716 0.56317
0.32716 0.56318
0.32716 0.56319
0.32716 0.56320
0.32716 0.56321
0.32716 0.56322
0.32716 0.56323
0.32716 0.56324
0.32716 0.56325
0.32717 0.56326
0.32717 0.56327
0.32717 0.56328
0.32717 0.56329
0.32717 0.56330
0.32717 0.56331
0.32718 0.56332
0.32718 0.56333
0.32718 0.56334
0.32718 0.56335
0.32718 0.56336
0.32718 0.56337
0.32719 0.56338
0.32719 0.56339
0.32719 0.56340
0.32719 0.56341
0.32719 0.56342
0.32719 0.56343
0.32719 0.56344
0.32719 0.56345
0.32719 0.56346
0.32719 0.56347
0.32719 0.56348
0.32720 0.56349
0.32720 0.56350
0.32720 0.56351
0.32720 0.56352
0.32721 0.56353
0.32721 0.56354
0.32721 0.56355
0.32721 0.56356
0.32721 0.56357
0.32721 0.56358
0.32721 0.56359
0.32722 0.56360
0.32723 0.56361
0.32723 0.56362
0.32724 0.56363
0.32724 0.56364
0.32724 0.56365
0.32724 0.56366
0.32724 0.56367
0.32724 0.56368
0.32725 0.56369
0.32725 0.56370
0.32726 0.56371
0.32726 0.56372
0.32726 0.56373
0.32726 0.56374
0.32726 0.56375
0.32726 0.56376
0.32726 0.56377
0.32727 0.56378
0.32727 0.56379
0.32727 0.56380
0.32727 0.56381
0.32727 0.56382
0.32727 0.56383
0.32727 0.56384
0.32727 0.56385
0.32727 0.56386
0.32727 0.56387
0.32728 0.56388
0.32728 0.56389
0.32728 0.56390
0.32728 0.56391
0.32728 0.56392
0.32728 0.56393
0.32728 0.56394
0.32728 0.56395
0.32729 0.56396
0.32729 0.56397
0.32729 0.56398
0.32729 0.56399
0.32729 0.56400
0.32729 0.56401
0.32729 0.56402
0.32730 0.56403
0.32730 0.56404
0.32730 0.56405
0.32730 0.56406
0.32730 0.56407
0.32731 0.56408
0.32731 0.56409
0.32731 0.56410
0.32731 0.56411
0.32731 0.56412
0.32731 0.56413
0.32731 0.56414
0.32731 0.56415
0.32732 0.56416
0.32732 0.56417
0.32732 0.56418
0.32732 0.56419
0.32732 0.56420
0.32733 0.56421
0.32733 0.56422
0.32733 0.56423
0.32733 0.56424
0.32734 0.56425
0.32734 0.56426
0.32734 0.56427
0.32734 0.56428
0.32734 0.56429
0.32734 0.56430
0.32734 0.56431
0.32734 0.56432
0.32735 0.56433
0.32735 0.56434
0.32735 0.56435
0.32736 0.56436
0.32736 0.56437
0.32736 0.56438
0.32736 0.56439
0.32736 0.56440
0.32736 0.56441
0.32736 0.56442
0.32737 0.56443
0.32737 0.56444
0.32737 0.56445
0.32737 0.56446
0.32737 0.56447
0.32737 0.56448
0.32737 0.56449
0.32738 0.56450
0.32738 0.56451
0.32738 0.56452
0.32738 0.56453
0.32738 0.56454
0.32738 0.56455
0.32738 0.56456
0.32738 0.56457
0.32738 0.56458
0.32738 0.56459
0.32738 0.56460
0.32739 0.56461
0.32739 0.56462
0.32739 0.56463
0.32739 0.56464
0.32739 0.56465
0.32739 0.56466
0.32740 0.56467
0.32740 0.56468
0.32740 0.56469
0.32740 0.56470
0.32741 0.56471
0.32741 0.56472
0.32741 0.56473
0.32741 0.56474
0.32741 0.56475
0.32741 0.56476
0.32741 0.56477
0.32742 0.56478
0.32742 0.56479
0.32742 0.56480
0.32742 0.56481
0.32742 0.56482
0.32742 0.56483
0.32743 0.56484
0.32743 0.56485
0.32743 0.56486
0.32743 0.56487
0.32744 0.56488
0.32744 0.56489
0.32744 0.56490
0.32744 0.56491
0.32744 0.56492
0.32745 0.56493
0.32745 0.56494
0.32745 0.56495
0.32745 0.56496
0.32746 0.56497
0.32746 0.56498
0.32746 0.56499
0.32746 0.56500
0.32746 0.56501
0.32746 0.56502
0.32746 0.56503
0.32746 0.56504
0.32746 0.56505
0.32746 0.56506
0.32747 0.56507
0.32747 0.56508
0.32747 0.56509
0.32747 0.56510
0.32748 0.56511
0.32748 0.56512
0.32748 0.56513
0.32748 0.56514
0.32748 0.56515
0.32748 0.56516
0.32748 0.56517
0.32748 0.56518
0.32749 0.56519
0.32749 0.56520
0.32749 0.56521
0.32749 0.56522
0.32749 0.56523
0.32749 0.56524
0.32749 0.56525
0.32750 0.56526
0.32750 0.56527
0.32750 0.56528
0.32750 0.56529
0.32750 0.56530
0.32750 0.56531
0.32751 0.56532
0.32751 0.56533
0.32751 0.56534
0.32751 0.56535
0.32751 0.56536
0.32751 0.56537
0.32751 0.56538
0.32752 0.56539
0.32752 0.56540
0.32752 0.56541
0.32753 0.56542
0.32753 0.56543
0.32753 0.56544
0.32753 0.56545
0.32753 0.56546
0.32754 0.56547
0.32754 0.56548
0.32754 0.56549
0.32754 0.56550
0.32754 0.56551
0.32754 0.56552
0.32754 0.56553
0.32755 0.56554
0.32755 0.56555
0.32755 0.56556
0.32755 0.56557
0.32755 0.56558
0.32755 0.56559
0.32755 0.56560
0.32755 0.56561
0.32756 0.56562
0.32756 0.56563
0.32756 0.56564
0.32756 0.56565
0.32757 0.56566
0.32757 0.56567
0.32757 0.56568
0.32757 0.56569
0.32757 0.56570
0.32757 0.56571
0.32757 0.56572
0.32758 0.56573
0.32758 0.56574
0.32758 0.56575
0.32758 0.56576
0.32759 0.56577
0.32759 0.56578
0.32759 0.56579
0.32759 0.56580
0.32760 0.56581
0.32760 0.56582
0.32760 0.56583
0.32760 0.56584
0.32760 0.56585
0.32760 0.56586
0.32760 0.56587
0.32760 0.56588
0.32761 0.56589
0.32761 0.56590
0.32761 0.56591
0.32761 0.56592
0.32761 0.56593
0.32761 0.56594
0.32761 0.56595
0.32762 0.56596
0.32762 0.56597
0.32763 0.56598
0.32763 0.56599
0.32763 0.56600
0.32763 0.56601
0.32764 0.56602
0.32764 0.56603
0.32764 0.56604
0.32764 0.56605
0.32764 0.56606
0.32764 0.56607
0.32764 0.56608
0.32765 0.56609
0.32765 0.56610
0.32765 0.56611
0.32765 0.56612
0.32765 0.56613
0.32765 0.56614
0.32765 0.56615
0.32766 0.56616
0.32766 0.56617
0.32766 0.56618
0.32766 0.56619
0.32766 0.56620
0.32766 0.56621
0.32766 0.56622
0.32766 0.56623
0.32766 0.56624
0.32766 0.56625
0.32767 0.56626
0.32767 0.56627
0.32767 0.56628
0.32767 0.56629
0.32767 0.56630
0.32767 0.56631
0.32767 0.56632
0.32767 0.56633
0.32767 0.56634
0.32767 0.56635
0.32767 0.56636
0.32767 0.56637
0.32768 0.56638
0.32768 0.56639
0.32768 0.56640
0.32768 0.56641
0.32768 0.56642
0.32768 0.56643
0.32769 0.56644
0.32769 0.56645
0.32769 0.56646
0.32769 0.56647
0.32769 0.56648
0.32770 0.56649
0.32770 0.56650
0.32770 0.56651
0.32770 0.56652
0.32770 0.56653
0.32770 0.56654
0.32770 0.56655
0.32771 0.56656
0.32771 0.56657
0.32771 0.56658
0.32771 0.56659
0.32771 0.56660
0.32772 0.56661
0.32772 0.56662
0.32772 0.56663
0.32772 0.56664
0.32772 0.56665
0.32773 0.56666
0.32773 0.56667
0.32773 0.56668
0.32774 0.56669
0.32774 0.56670
0.32774 0.56671
0.32774 0.56672
0.32774 0.56673
0.32774 0.56674
0.32774 0.56675
0.32775 0.56676
0.32775 0.56677
0.32775 0.56678
0.32775 0.56679
0.32775 0.56680
0.32775 0.56681
0.32775 0.56682
0.32775 0.56683
0.32775 0.56684
0.32776 0.56685
0.32776 0.56686
0.32776 0.56687
0.32776 0.56688
0.32776 0.56689
0.32776 0.56690
0.32777 0.56691
0.32777 0.56692
0.32777 0.56693
0.32777 0.56694
0.32777 0.56695
0.32778 0.56696
0.32778 0.56697
0.32778 0.56698
0.32778 0.56699
0.32778 0.56700
0.32778 0.56701
0.32778 0.56702
0.32778 0.56703
0.32779 0.56704
0.32779 0.56705
0.32779 0.56706
0.32779 0.56707
0.32780 0.56708
0.32780 0.56709
0.32780 0.56710
0.32780 0.56711
0.32780 0.56712
0.32780 0.56713
0.32780 0.56714
0.32781 0.56715
0.32781 0.56716
0.32781 0.56717
0.32782 0.56718
0.32782 0.56719
0.32782 0.56720
0.32782 0.56721
0.32782 0.56722
0.32782 0.56723
0.32782 0.56724
0.32782 0.56725
0.32782 0.56726
0.32783 0.56727
0.32783 0.56728
0.32783 0.56729
0.32783 0.56730
0.32783 0.56731
0.32783 0.56732
0.32783 0.56733
0.32783 0.56734
0.32784 0.56735
0.32784 0.56736
0.32784 0.56737
0.32784 0.56738
0.32784 0.56739
0.32784 0.56740
0.32784 0.56741
0.32784 0.56742
0.32784 0.56743
0.32784 0.56744
0.32784 0.56745
0.32784 0.56746
0.32785 0.56747
0.32785 0.56748
0.32785 0.56749
0.32785 0.56750
0.32785 0.56751
0.32785 0.56752
0.32785 0.56753
0.32785 0.56754
0.32785 0.56755
0.32786 0.56756
0.32786 0.56757
0.32786 0.56758
0.32786 0.56759
0.32786 0.56760
0.32786 0.56761
0.32787 0.56762
0.32787 0.56763
0.32787 0.56764
0.32788 0.56765
0.32788 0.56766
0.32788 0.56767
0.32788 0.56768
0.32788 0.56769
0.32788 0.56770
0.32788 0.56771
0.32788 0.56772
0.32788 0.56773
0.32788 0.56774
0.32788 0.56775
0.32788 0.56776
0.32789 0.56777
0.32789 0.56778
0.32789 0.56779
0.32789 0.56780
0.32789 0.56781
0.32789 0.56782
0.32789 0.56783
0.32789 0.56784
0.32790 0.56785
0.32790 0.56786
0.32790 0.56787
0.32790 0.56788
0.32790 0.56789
0.32790 0.56790
0.32790 0.56791
0.32791 0.56792
0.32791 0.56793
0.32791 0.56794
0.32791 0.56795
0.32791 0.56796
0.32791 0.56797
0.32791 0.56798
0.32791 0.56799
0.32792 0.56800
0.32792 0.56801
0.32792 0.56802
0.32792 0.56803
0.32793 0.56804
0.32793 0.56805
0.32793 0.56806
0.32793 0.56807
0.32793 0.56808
0.32793 0.56809
0.32794 0.56810
0.32794 0.56811
0.32794 0.56812
0.32794 0.56813
0.32794 0.56814
0.32794 0.56815
0.32794 0.56816
0.32795 0.56817
0.32795 0.56818
0.32795 0.56819
0.32796 0.56820
0.32796 0.56821
0.32796 0.56822
0.32796 0.56823
0.32796 0.56824
0.32796 0.56825
0.32796 0.56826
0.32796 0.56827
0.32796 0.56828
0.32796 0.56829
0.32797 0.56830
0.32797 0.56831
0.32797 0.56832
0.32797 0.56833
0.32797 0.56834
0.32797 0.56835
0.32797 0.56836
0.32798 0.56837
0.32798 0.56838
0.32798 0.56839
0.32798 0.56840
0.32798 0.56841
0.32798 0.56842
0.32799 0.56843
0.32799 0.56844
0.32799 0.56845
0.32799 0.56846
0.32799 0.56847
0.32799 0.56848
0.32799 0.56849
0.32799 0.56850
0.32799 0.56851
0.32799 0.56852
0.32799 0.56853
0.32799 0.56854
0.32800 0.56855
0.32800 0.56856
0.32800 0.56857
0.32800 0.56858
0.32800 0.56859
0.32800 0.56860
0.32801 0.56861
0.32801 0.56862
0.32801 0.56863
0.32801 0.56864
0.32801 0.56865
0.32801 0.56866
0.32801 0.56867
0.32801 0.56868
0.32802 0.56869
0.32802 0.56870
0.32802 0.56871
0.32802 0.56872
0.32802 0.56873
0.32802 0.56874
0.32802 0.56875
0.32802 0.56876
0.32803 0.56877
0.32803 0.56878
0.32803 0.56879
0.32803 0.56880
0.32803 0.56881
0.32803 0.56882
0.32804 0.56883
0.32804 0.56884
0.32804 0.56885
0.32804 0.56886
0.32804 0.56887
0.32805 0.56888
0.32805 0.56889
0.32805 0.56890
0.32805 0.56891
0.32805 0.56892
0.32805 0.56893
0.32805 0.56894
0.32805 0.56895
0.32805 0.56896
0.32806 0.56897
0.32806 0.56898
0.32806 0.56899
0.32807 0.56900
0.32807 0.56901
0.32807 0.56902
0.32807 0.56903
0.32807 0.56904
0.32807 0.56905
0.32807 0.56906
0.32807 0.56907
0.32808 0.56908
0.32808 0.56909
0.32808 0.56910
0.32808 0.56911
0.32808 0.56912
0.32808 0.56913
0.32808 0.56914
0.32808 0.56915
0.32809 0.56916
0.32809 0.56917
0.32809 0.56918
0.32809 0.56919
0.32809 0.56920
0.32809 0.56921
0.32809 0.56922
0.32809 0.56923
0.32810 0.56924
0.32810 0.56925
0.32810 0.56926
0.32810 0.56927
0.32810 0.56928
0.32811 0.56929
0.32811 0.56930
0.32811 0.56931
0.32812 0.56932
0.32812 0.56933
0.32812 0.56934
0.32812 0.56935
0.32812 0.56936
0.32812 0.56937
0.32812 0.56938
0.32812 0.56939
0.32812 0.56940
0.32813 0.56941
0.32813 0.56942
0.32813 0.56943
0.32813 0.56944
0.32813 0.56945
0.32813 0.56946
0.32814 0.56947
0.32814 0.56948
0.32814 0.56949
0.32814 0.56950
0.32814 0.56951
0.32814 0.56952
0.32815 0.56953
0.32815 0.56954
0.32815 0.56955
0.32815 0.56956
0.32815 0.56957
0.32815 0.56958
0.32815 0.56959
0.32815 0.56960
0.32815 0.56961
0.32815 0.56962
0.32816 0.56963
0.32816 0.56964
0.32816 0.56965
0.32816 0.56966
0.32816 0.56967
0.32816 0.56968
0.32817 0.56969
0.32817 0.56970
0.32817 0.56971
0.32817 0.56972
0.32817 0.56973
0.32818 0.56974
0.32818 0.56975
0.32818 0.56976
0.32819 0.56977
0.32819 0.56978
0.32819 0.56979
0.32819 0.56980
0.32819 0.56981
0.32820 0.56982
0.32820 0.56983
0.32820 0.56984
0.32820 0.56985
0.32820 0.56986
0.32821 0.56987
0.32821 0.56988
0.32821 0.56989
0.32821 0.56990
0.32821 0.56991
0.32821 0.56992
0.32821 0.56993
0.32821 0.56994
0.32822 0.56995
0.32822 0.56996
0.32822 0.56997
0.32822 0.56998
0.32822 0.56999
0.32822 0.57000
0.32823 0.57001
0.32823 0.57002
0.32823 0.57003
0.32823 0.57004
0.32823 0.57005
0.32823 0.57006
0.32823 0.57007
0.32823 0.57008
0.32824 0.57009
0.32824 0.57010
0.32824 0.57011
0.32824 0.57012
0.32824 0.57013
0.32824 0.57014
0.32824 0.57015
0.32825 0.57016
0.32825 0.57017
0.32825 0.57018
0.32825 0.57019
0.32825 0.57020
0.32825 0.57021
0.32825 0.57022
0.32826 0.57023
0.32826 0.57024
0.32826 0.57025
0.32826 0.57026
0.32826 0.57027
0.32826 0.57028
0.32827 0.57029
0.32827 0.57030
0.32827 0.57031
0.32827 0.57032
0.32827 0.57033
0.32827 0.57034
0.32827 0.57035
0.32827 0.57036
0.32828 0.57037
0.32828 0.57038
0.32828 0.57039
0.32828 0.57040
0.32828 0.57041
0.32829 0.57042
0.32829 0.57043
0.32829 0.57044
0.32829 0.57045
0.32829 0.57046
0.32829 0.57047
0.32829 0.57048
0.32829 0.57049
0.32830 0.57050
0.32830 0.57051
0.32830 0.57052
0.32831 0.57053
0.32831 0.57054
0.32831 0.57055
0.32832 0.57056
0.32832 0.57057
0.32832 0.57058
0.32832 0.57059
0.32832 0.57060
0.32832 0.57061
0.32832 0.57062
0.32833 0.57063
0.32833 0.57064
0.32833 0.57065
0.32833 0.57066
0.32834 0.57067
0.32834 0.57068
0.32834 0.57069
0.32834 0.57070
0.32834 0.57071
0.32834 0.57072
0.32835 0.57073
0.32835 0.57074
0.32835 0.57075
0.32835 0.57076
0.32835 0.57077
0.32835 0.57078
0.32835 0.57079
0.32836 0.57080
0.32836 0.57081
0.32836 0.57082
0.32836 0.57083
0.32837 0.57084
0.32837 0.57085
0.32837 0.57086
0.32837 0.57087
0.32837 0.57088
0.32837 0.57089
0.32838 0.57090
0.32838 0.57091
0.32838 0.57092
0.32838 0.57093
0.32838 0.57094
0.32838 0.57095
0.32838 0.57096
0.32838 0.57097
0.32838 0.57098
0.32838 0.57099
0.32839 0.57100
0.32839 0.57101
0.32839 0.57102
0.32839 0.57103
0.32839 0.57104
0.32839 0.57105
0.32840 0.57106
0.32840 0.57107
0.32840 0.57108
0.32840 0.57109
0.32840 0.57110
0.32840 0.57111
0.32840 0.57112
0.32840 0.57113
0.32841 0.57114
0.32841 0.57115
0.32841 0.57116
0.32841 0.57117
0.32841 0.57118
0.32842 0.57119
0.32842 0.57120
0.32842 0.57121
0.32842 0.57122
0.32842 0.57123
0.32842 0.57124
0.32842 0.57125
0.32843 0.57126
0.32843 0.57127
0.32844 0.57128
0.32844 0.57129
0.32844 0.57130
0.32844 0.57131
0.32844 0.57132
0.32845 0.57133
0.32845 0.57134
0.32845 0.57135
0.32845 0.57136
0.32845 0.57137
0.32845 0.57138
0.32845 0.57139
0.32845 0.57140
0.32845 0.57141
0.32846 0.57142
0.32846 0.57143
0.32846 0.57144
0.32846 0.57145
0.32846 0.57146
0.32847 0.57147
0.32847 0.57148
0.32847 0.57149
0.32847 0.57150
0.32847 0.57151
0.32848 0.57152
0.32848 0.57153
0.32848 0.57154
0.32848 0.57155
0.32849 0.57156
0.32849 0.57157
0.32849 0.57158
0.32849 0.57159
0.32849 0.57160
0.32850 0.57161
0.32850 0.57162
0.32850 0.57163
0.32850 0.57164
0.32850 0.57165
0.32850 0.57166
0.32850 0.57167
0.32850 0.57168
0.32851 0.57169
0.32851 0.57170
0.32851 0.57171
0.32852 0.57172
0.32852 0.57173
0.32852 0.57174
0.32852 0.57175
0.32852 0.57176
0.32852 0.57177
0.32852 0.57178
0.32852 0.57179
0.32852 0.57180
0.32852 0.57181
0.32852 0.57182
0.32853 0.57183
0.32853 0.57184
0.32853 0.57185
0.32853 0.57186
0.32854 0.57187
0.32854 0.57188
0.32854 0.57189
0.32854 0.57190
0.32854 0.57191
0.32854 0.57192
0.32855 0.57193
0.32855 0.57194
0.32855 0.57195
0.32855 0.57196
0.32855 0.57197
0.32855 0.57198
0.32855 0.57199
0.32855 0.57200
0.32856 0.57201
0.32856 0.57202
0.32856 0.57203
0.32856 0.57204
0.32856 0.57205
0.32856 0.57206
0.32856 0.57207
0.32856 0.57208
0.32856 0.57209
0.32856 0.57210
0.32856 0.57211
0.32856 0.57212
0.32857 0.57213
0.32857 0.57214
0.32857 0.57215
0.32857 0.57216
0.32857 0.57217
0.32857 0.57218
0.32857 0.57219
0.32857 0.57220
0.32857 0.57221
0.32857 0.57222
0.32858 0.57223
0.32858 0.57224
0.32858 0.57225
0.32858 0.57226
0.32858 0.57227
0.32858 0.57228
0.32859 0.57229
0.32859 0.57230
0.32859 0.57231
0.32859 0.57232
0.32859 0.57233
0.32859 0.57234
0.32860 0.57235
0.32860 0.57236
0.32860 0.57237
0.32860 0.57238
0.32861 0.57239
0.32861 0.57240
0.32861 0.57241
0.32861 0.57242
0.32861 0.57243
0.32861 0.57244
0.32861 0.57245
0.32861 0.57246
0.32861 0.57247
0.32861 0.57248
0.32862 0.57249
0.32862 0.57250
0.32862 0.57251
0.32862 0.57252
0.32862 0.57253
0.32862 0.57254
0.32863 0.57255
0.32863 0.57256
0.32863 0.57257
0.32863 0.57258
0.32863 0.57259
0.32863 0.57260
0.32863 0.57261
0.32863 0.57262
0.32864 0.57263
0.32864 0.57264
0.32864 0.57265
0.32864 0.57266
0.32864 0.57267
0.32865 0.57268
0.32865 0.57269
0.32865 0.57270
0.32865 0.57271
0.32865 0.57272
0.32865 0.57273
0.32865 0.57274
0.32865 0.57275
0.32865 0.57276
0.32865 0.57277
0.32865 0.57278
0.32866 0.57279
0.32866 0.57280
0.32867 0.57281
0.32867 0.57282
0.32867 0.57283
0.32868 0.57284
0.32868 0.57285
0.32868 0.57286
0.32868 0.57287
0.32868 0.57288
0.32868 0.57289
0.32868 0.57290
0.32868 0.57291
0.32869 0.57292
0.32869 0.57293
0.32869 0.57294
0.32869 0.57295
0.32869 0.57296
0.32869 0.57297
0.32869 0.57298
0.32869 0.57299
0.32870 0.57300
0.32870 0.57301
0.32870 0.57302
0.32871 0.57303
0.32871 0.57304
0.32871 0.57305
0.32871 0.57306
0.32871 0.57307
0.32871 0.57308
0.32871 0.57309
0.32871 0.57310
0.32871 0.57311
0.32871 0.57312
0.32872 0.57313
0.32872 0.57314
0.32872 0.57315
0.32872 0.57316
0.32872 0.57317
0.32872 0.57318
0.32873 0.57319
0.32873 0.57320
0.32873 0.57321
0.32873 0.57322
0.32873 0.57323
0.32874 0.57324
0.32874 0.57325
0.32874 0.57326
0.32874 0.57327
0.32874 0.57328
0.32874 0.57329
0.32874 0.57330
0.32875 0.57331
0.32875 0.57332
0.32875 0.57333
0.32876 0.57334
0.32876 0.57335
0.32876 0.57336
0.32876 0.57337
0.32877 0.57338
0.32877 0.57339
0.32877 0.57340
0.32877 0.57341
0.32877 0.57342
0.32877 0.57343
0.32877 0.57344
0.32877 0.57345
0.32877 0.57346
0.32877 0.57347
0.32877 0.57348
0.32877 0.57349
0.32878 0.57350
0.32878 0.57351
0.32878 0.57352
0.32878 0.57353
0.32879 0.57354
0.32879 0.57355
0.32879 0.57356
0.32879 0.57357
0.32879 0.57358
0.32879 0.57359
0.32879 0.57360
0.32879 0.57361
0.32879 0.57362
0.32879 0.57363
0.32880 0.57364
0.32880 0.57365
0.32880 0.57366
0.32880 0.57367
0.32880 0.57368
0.32880 0.57369
0.32880 0.57370
0.32881 0.57371
0.32881 0.57372
0.32881 0.57373
0.32881 0.57374
0.32881 0.57375
0.32881 0.57376
0.32882 0.57377
0.32882 0.57378
0.32882 0.57379
0.32882 0.57380
0.32882 0.57381
0.32883 0.57382
0.32883 0.57383
0.32883 0.57384
0.32884 0.57385
0.32884 0.57386
0.32884 0.57387
0.32884 0.57388
0.32884 0.57389
0.32884 0.57390
0.32884 0.57391
0.32884 0.57392
0.32884 0.57393
0.32884 0.57394
0.32885 0.57395
0.32885 0.57396
0.32885 0.57397
0.32886 0.57398
0.32886 0.57399
0.32886 0.57400
0.32886 0.57401
0.32886 0.57402
0.32886 0.57403
0.32887 0.57404
0.32887 0.57405
0.32887 0.57406
0.32887 0.57407
0.32887 0.57408
0.32888 0.57409
0.32888 0.57410
0.32888 0.57411
0.32888 0.57412
0.32888 0.57413
0.32889 0.57414
0.32889 0.57415
0.32889 0.57416
0.32889 0.57417
0.32889 0.57418
0.32889 0.57419
0.32889 0.57420
0.32889 0.57421
0.32890 0.57422
0.32890 0.57423
0.32890 0.57424
0.32890 0.57425
0.32890 0.57426
0.32890 0.57427
0.32890 0.57428
0.32890 0.57429
0.32890 0.57430
0.32890 0.57431
0.32890 0.57432
0.32890 0.57433
0.32890 0.57434
0.32890 0.57435
0.32891 0.57436
0.32891 0.57437
0.32891 0.57438
0.32892 0.57439
0.32892 0.57440
0.32892 0.57441
0.32892 0.57442
0.32892 0.57443
0.32892 0.57444
0.32892 0.57445
0.32892 0.57446
0.32893 0.57447
0.32893 0.57448
0.32893 0.57449
0.32893 0.57450
0.32893 0.57451
0.32893 0.57452
0.32893 0.57453
0.32893 0.57454
0.32894 0.57455
0.32894 0.57456
0.32894 0.57457
0.32894 0.57458
0.32894 0.57459
0.32894 0.57460
0.32895 0.57461
0.32895 0.57462
0.32895 0.57463
0.32895 0.57464
0.32895 0.57465
0.32895 0.57466
0.32896 0.57467
0.32896 0.57468
0.32896 0.57469
0.32896 0.57470
0.32896 0.57471
0.32897 0.57472
0.32897 0.57473
0.32897 0.57474
0.32897 0.57475
0.32898 0.57476
0.32898 0.57477
0.32898 0.57478
0.32898 0.57479
0.32898 0.57480
0.32898 0.57481
0.32898 0.57482
0.32899 0.57483
0.32899 0.57484
0.32899 0.57485
0.32899 0.57486
0.32899 0.57487
0.32899 0.57488
0.32900 0.57489
0.32900 0.57490
0.32900 0.57491
0.32900 0.57492
0.32901 0.57493
0.32901 0.57494
0.32901 0.57495
0.32902 0.57496
0.32902 0.57497
0.32902 0.57498
0.32902 0.57499
0.32902 0.57500
0.32902 0.57501
0.32902 0.57502
0.32902 0.57503
0.32902 0.57504
0.32903 0.57505
0.32903 0.57506
0.32903 0.57507
0.32903 0.57508
0.32903 0.57509
0.32903 0.57510
0.32904 0.57511
0.32904 0.57512
0.32904 0.57513
0.32904 0.57514
0.32905 0.57515
0.32905 0.57516
0.32906 0.57517
0.32906 0.57518
0.32906 0.57519
0.32906 0.57520
0.32906 0.57521
0.32906 0.57522
0.32907 0.57523
0.32907 0.57524
0.32907 0.57525
0.32907 0.57526
0.32907 0.57527
0.32907 0.57528
0.32907 0.57529
0.32908 0.57530
0.32908 0.57531
0.32908 0.57532
0.32908 0.57533
0.32908 0.57534
0.32908 0.57535
0.32909 0.57536
0.32909 0.57537
0.32909 0.57538
0.32909 0.57539
0.32909 0.57540
0.32909 0.57541
0.32910 0.57542
0.32910 0.57543
0.32910 0.57544
0.32910 0.57545
0.32911 0.57546
0.32911 0.57547
0.32911 0.57548
0.32912 0.57549
0.32912 0.57550
0.32912 0.57551
0.32913 0.57552
0.32913 0.57553
0.32913 0.57554
0.32913 0.57555
0.32913 0.57556
0.32914 0.57557
0.32914 0.57558
0.32914 0.57559
0.32914 0.57560
0.32915 0.57561
0.32915 0.57562
0.32915 0.57563
0.32915 0.57564
0.32915 0.57565
0.32915 0.57566
0.32915 0.57567
0.32915 0.57568
0.32915 0.57569
0.32915 0.57570
0.32915 0.57571
0.32915 0.57572
0.32916 0.57573
0.32917 0.57574
0.32917 0.57575
0.32917 0.57576
0.32917 0.57577
0.32917 0.57578
0.32917 0.57579
0.32917 0.57580
0.32917 0.57581
0.32918 0.57582
0.32918 0.57583
0.32918 0.57584
0.32918 0.57585
0.32919 0.57586
0.32919 0.57587
0.32919 0.57588
0.32919 0.57589
0.32919 0.57590
0.32919 0.57591
0.32920 0.57592
0.32920 0.57593
0.32920 0.57594
0.32920 0.57595
0.32920 0.57596
0.32920 0.57597
0.32920 0.57598
0.32920 0.57599
0.32920 0.57600
0.32921 0.57601
0.32921 0.57602
0.32921 0.57603
0.32921 0.57604
0.32921 0.57605
0.32921 0.57606
0.32921 0.57607
0.32921 0.57608
0.32922 0.57609
0.32922 0.57610
0.32922 0.57611
0.32922 0.57612
0.32922 0.57613
0.32923 0.57614
0.32923 0.57615
0.32923 0.57616
0.32924 0.57617
0.32924 0.57618
0.32924 0.57619
0.32924 0.57620
0.32924 0.57621
0.32924 0.57622
0.32925 0.57623
0.32925 0.57624
0.32925 0.57625
0.32925 0.57626
0.32925 0.57627
0.32925 0.57628
0.32926 0.57629
0.32926 0.57630
0.32926 0.57631
0.32926 0.57632
0.32926 0.57633
0.32926 0.57634
0.32926 0.57635
0.32927 0.57636
0.32927 0.57637
0.32927 0.57638
0.32927 0.57639
0.32927 0.57640
0.32927 0.57641
0.32928 0.57642
0.32928 0.57643
0.32928 0.57644
0.32928 0.57645
0.32928 0.57646
0.32929 0.57647
0.32929 0.57648
0.32929 0.57649
0.32929 0.57650
0.32930 0.57651
0.32930 0.57652
0.32930 0.57653
0.32930 0.57654
0.32930 0.57655
0.32931 0.57656
0.32931 0.57657
0.32931 0.57658
0.32931 0.57659
0.32931 0.57660
0.32931 0.57661
0.32931 0.57662
0.32931 0.57663
0.32931 0.57664
0.32931 0.57665
0.32931 0.57666
0.32931 0.57667
0.32932 0.57668
0.32932 0.57669
0.32932 0.57670
0.32932 0.57671
0.32932 0.57672
0.32933 0.57673
0.32933 0.57674
0.32933 0.57675
0.32933 0.57676
0.32933 0.57677
0.32933 0.57678
0.32933 0.57679
0.32933 0.57680
0.32934 0.57681
0.32934 0.57682
0.32934 0.57683
0.32934 0.57684
0.32934 0.57685
0.32934 0.57686
0.32934 0.57687
0.32934 0.57688
0.32934 0.57689
0.32935 0.57690
0.32935 0.57691
0.32935 0.57692
0.32935 0.57693
0.32935 0.57694
0.32935 0.57695
0.32935 0.57696
0.32935 0.57697
0.32935 0.57698
0.32935 0.57699
0.32935 0.57700
0.32935 0.57701
0.32935 0.57702
0.32936 0.57703
0.32936 0.57704
0.32936 0.57705
0.32936 0.57706
0.32936 0.57707
0.32936 0.57708
0.32936 0.57709
0.32936 0.57710
0.32936 0.57711
0.32937 0.57712
0.32937 0.57713
0.32937 0.57714
0.32937 0.57715
0.32937 0.57716
0.32938 0.57717
0.32938 0.57718
0.32938 0.57719
0.32938 0.57720
0.32938 0.57721
0.32939 0.57722
0.32939 0.57723
0.32939 0.57724
0.32939 0.57725
0.32939 0.57726
0.32939 0.57727
0.32939 0.57728
0.32939 0.57729
0.32939 0.57730
0.32939 0.57731
0.32939 0.57732
0.32940 0.57733
0.32940 0.57734
0.32940 0.57735
0.32940 0.57736
0.32940 0.57737
0.32940 0.57738
0.32940 0.57739
0.32940 0.57740
0.32940 0.57741
0.32940 0.57742
0.32940 0.57743
0.32940 0.57744
0.32941 0.57745
0.32941 0.57746
0.32941 0.57747
0.32941 0.57748
0.32941 0.57749
0.32941 0.57750
0.32942 0.57751
0.32942 0.57752
0.32942 0.57753
0.32943 0.57754
0.32943 0.57755
0.32943 0.57756
0.32943 0.57757
0.32943 0.57758
0.32943 0.57759
0.32944 0.57760
0.32944 0.57761
0.32944 0.57762
0.32944 0.57763
0.32944 0.57764
0.32944 0.57765
0.32944 0.57766
0.32944 0.57767
0.32945 0.57768
0.32945 0.57769
0.32945 0.57770
0.32945 0.57771
0.32945 0.57772
0.32946 0.57773
0.32946 0.57774
0.32946 0.57775
0.32946 0.57776
0.32946 0.57777
0.32946 0.57778
0.32947 0.57779
0.32947 0.57780
0.32947 0.57781
0.32947 0.57782
0.32947 0.57783
0.32947 0.57784
0.32947 0.57785
0.32948 0.57786
0.32948 0.57787
0.32948 0.57788
0.32948 0.57789
0.32948 0.57790
0.32948 0.57791
0.32948 0.57792
0.32948 0.57793
0.32948 0.57794
0.32948 0.57795
0.32948 0.57796
0.32949 0.57797
0.32949 0.57798
0.32949 0.57799
0.32949 0.57800
0.32949 0.57801
0.32949 0.57802
0.32949 0.57803
0.32950 0.57804
0.32950 0.57805
0.32950 0.57806
0.32950 0.57807
0.32950 0.57808
0.32951 0.57809
0.32951 0.57810
0.32951 0.57811
0.32951 0.57812
0.32951 0.57813
0.32951 0.57814
0.32951 0.57815
0.32952 0.57816
0.32952 0.57817
0.32952 0.57818
0.32952 0.57819
0.32952 0.57820
0.32952 0.57821
0.32952 0.57822
0.32952 0.57823
0.32952 0.57824
0.32952 0.57825
0.32953 0.57826
0.32953 0.57827
0.32953 0.57828
0.32953 0.57829
0.32953 0.57830
0.32953 0.57831
0.32953 0.57832
0.32953 0.57833
0.32953 0.57834
0.32954 0.57835
0.32954 0.57836
0.32954 0.57837
0.32954 0.57838
0.32954 0.57839
0.32955 0.57840
0.32955 0.57841
0.32955 0.57842
0.32955 0.57843
0.32955 0.57844
0.32955 0.57845
0.32955 0.57846
0.32955 0.57847
0.32956 0.57848
0.32956 0.57849
0.32956 0.57850
0.32957 0.57851
0.32957 0.57852
0.32957 0.57853
0.32957 0.57854
0.32957 0.57855
0.32957 0.57856
0.32957 0.57857
0.32957 0.57858
0.32958 0.57859
0.32958 0.57860
0.32958 0.57861
0.32958 0.57862
0.32958 0.57863
0.32958 0.57864
0.32958 0.57865
0.32959 0.57866
0.32959 0.57867
0.32959 0.57868
0.32959 0.57869
0.32959 0.57870
0.32959 0.57871
0.32959 0.57872
0.32959 0.57873
0.32960 0.57874
0.32960 0.57875
0.32960 0.57876
0.32960 0.57877
0.32960 0.57878
0.32960 0.57879
0.32961 0.57880
0.32961 0.57881
0.32961 0.57882
0.32962 0.57883
0.32962 0.57884
0.32962 0.57885
0.32962 0.57886
0.32962 0.57887
0.32962 0.57888
0.32962 0.57889
0.32962 0.57890
0.32963 0.57891
0.32963 0.57892
0.32963 0.57893
0.32963 0.57894
0.32963 0.57895
0.32963 0.57896
0.32963 0.57897
0.32964 0.57898
0.32964 0.57899
0.32965 0.57900
0.32965 0.57901
0.32965 0.57902
0.32965 0.57903
0.32965 0.57904
0.32965 0.57905
0.32965 0.57906
0.32965 0.57907
0.32965 0.57908
0.32965 0.57909
0.32966 0.57910
0.32966 0.57911
0.32966 0.57912
0.32966 0.57913
0.32966 0.57914
0.32966 0.57915
0.32966 0.57916
0.32966 0.57917
0.32967 0.57918
0.32967 0.57919
0.32967 0.57920
0.32967 0.57921
0.32967 0.57922
0.32967 0.57923
0.32967 0.57924
0.32967 0.57925
0.32967 0.57926
0.32968 0.57927
0.32968 0.57928
0.32968 0.57929
0.32968 0.57930
0.32968 0.57931
0.32969 0.57932
0.32969 0.57933
0.32969 0.57934
0.32969 0.57935
0.32969 0.57936
0.32969 0.57937
0.32969 0.57938
0.32970 0.57939
0.32970 0.57940
0.32970 0.57941
0.32970 0.57942
0.32970 0.57943
0.32970 0.57944
0.32970 0.57945
0.32970 0.57946
0.32970 0.57947
0.32970 0.57948
0.32970 0.57949
0.32970 0.57950
0.32970 0.57951
0.32970 0.57952
0.32971 0.57953
0.32971 0.57954
0.32971 0.57955
0.32971 0.57956
0.32971 0.57957
0.32971 0.57958
0.32971 0.57959
0.32971 0.57960
0.32972 0.57961
0.32972 0.57962
0.32972 0.57963
0.32972 0.57964
0.32972 0.57965
0.32972 0.57966
0.32972 0.57967
0.32972 0.57968
0.32972 0.57969
0.32973 0.57970
0.32973 0.57971
0.32973 0.57972
0.32973 0.57973
0.32973 0.57974
0.32973 0.57975
0.32973 0.57976
0.32973 0.57977
0.32973 0.57978
0.32973 0.57979
0.32973 0.57980
0.32974 0.57981
0.32974 0.57982
0.32974 0.57983
0.32974 0.57984
0.32974 0.57985
0.32975 0.57986
0.32975 0.57987
0.32975 0.57988
0.32976 0.57989
0.32976 0.57990
0.32976 0.57991
0.32976 0.57992
0.32976 0.57993
0.32976 0.57994
0.32977 0.57995
0.32977 0.57996
0.32977 0.57997
0.32977 0.57998
0.32977 0.57999
0.32977 0.58000
0.32977 0.58001
0.32977 0.58002
0.32977 0.58003
0.32978 0.58004
0.32978 0.58005
0.32978 0.58006
0.32978 0.58007
0.32978 0.58008
0.32979 0.58009
0.32979 0.58010
0.32979 0.58011
0.32979 0.58012
0.32979 0.58013
0.32979 0.58014
0.32979 0.58015
0.32979 0.58016
0.32980 0.58017
0.32980 0.58018
0.32980 0.58019
0.32980 0.58020
0.32980 0.58021
0.32980 0.58022
0.32980 0.58023
0.32981 0.58024
0.32981 0.58025
0.32981 0.58026
0.32982 0.58027
0.32982 0.58028
0.32982 0.58029
0.32982 0.58030
0.32982 0.58031
0.32983 0.58032
0.32983 0.58033
0.32983 0.58034
0.32983 0.58035
0.32984 0.58036
0.32984 0.58037
0.32984 0.58038
0.32984 0.58039
0.32984 0.58040
0.32985 0.58041
0.32985 0.58042
0.32985 0.58043
0.32985 0.58044
0.32985 0.58045
0.32985 0.58046
0.32985 0.58047
0.32986 0.58048
0.32986 0.58049
0.32986 0.58050
0.32986 0.58051
0.32986 0.58052
0.32986 0.58053
0.32987 0.58054
0.32987 0.58055
0.32987 0.58056
0.32987 0.58057
0.32988 0.58058
0.32988 0.58059
0.32988 0.58060
0.32988 0.58061
0.32988 0.58062
0.32988 0.58063
0.32988 0.58064
0.32989 0.58065
0.32989 0.58066
0.32989 0.58067
0.32989 0.58068
0.32989 0.58069
0.32989 0.58070
0.32989 0.58071
0.32989 0.58072
0.32989 0.58073
0.32989 0.58074
0.32989 0.58075
0.32989 0.58076
0.32989 0.58077
0.32989 0.58078
0.32989 0.58079
0.32989 0.58080
0.32990 0.58081
0.32990 0.58082
0.32990 0.58083
0.32990 0.58084
0.32990 0.58085
0.32991 0.58086
0.32991 0.58087
0.32991 0.58088
0.32991 0.58089
0.32991 0.58090
0.32991 0.58091
0.32992 0.58092
0.32992 0.58093
0.32992 0.58094
0.32993 0.58095
0.32993 0.58096
0.32993 0.58097
0.32993 0.58098
0.32993 0.58099
0.32993 0.58100
0.32993 0.58101
0.32994 0.58102
0.32994 0.58103
0.32994 0.58104
0.32994 0.58105
0.32994 0.58106
0.32994 0.58107
0.32994 0.58108
0.32994 0.58109
0.32994 0.58110
0.32994 0.58111
0.32994 0.58112
0.32994 0.58113
0.32994 0.58114
0.32995 0.58115
0.32995 0.58116
0.32995 0.58117
0.32995 0.58118
0.32995 0.58119
0.32995 0.58120
0.32995 0.58121
0.32996 0.58122
0.32996 0.58123
0.32996 0.58124
0.32996 0.58125
0.32996 0.58126
0.32996 0.58127
0.32996 0.58128
0.32997 0.58129
0.32997 0.58130
0.32997 0.58131
0.32997 0.58132
0.32997 0.58133
0.32997 0.58134
0.32997 0.58135
0.32997 0.58136
0.32998 0.58137
0.32998 0.58138
0.32998 0.58139
0.32998 0.58140
0.32998 0.58141
0.32998 0.58142
0.32998 0.58143
0.32998 0.58144
0.32998 0.58145
0.32999 0.58146
0.32999 0.58147
0.32999 0.58148
0.32999 0.58149
0.32999 0.58150
0.32999 0.58151
0.32999 0.58152
0.32999 0.58153
0.32999 0.58154
0.32999 0.58155
0.33000 0.58156
0.33000 0.58157
0.33000 0.58158
0.33000 0.58159
0.33000 0.58160
0.33000 0.58161
0.33000 0.58162
0.33000 0.58163
0.33000 0.58164
0.33001 0.58165
0.33001 0.58166
0.33001 0.58167
0.33001 0.58168
0.33001 0.58169
0.33001 0.58170
0.33001 0.58171
0.33001 0.58172
0.33001 0.58173
0.33001 0.58174
0.33002 0.58175
0.33002 0.58176
0.33002 0.58177
0.33002 0.58178
0.33002 0.58179
0.33002 0.58180
0.33002 0.58181
0.33002 0.58182
0.33002 0.58183
0.33002 0.58184
0.33002 0.58185
0.33003 0.58186
0.33003 0.58187
0.33003 0.58188
0.33003 0.58189
0.33003 0.58190
0.33003 0.58191
0.33004 0.58192
0.33004 0.58193
0.33004 0.58194
0.33004 0.58195
0.33004 0.58196
0.33004 0.58197
0.33005 0.58198
0.33005 0.58199
0.33005 0.58200
0.33005 0.58201
0.33005 0.58202
0.33005 0.58203
0.33005 0.58204
0.33006 0.58205
0.33006 0.58206
0.33006 0.58207
0.33006 0.58208
0.33006 0.58209
0.33006 0.58210
0.33006 0.58211
0.33006 0.58212
0.33006 0.58213
0.33006 0.58214
0.33007 0.58215
0.33007 0.58216
0.33007 0.58217
0.33007 0.58218
0.33008 0.58219
0.33008 0.58220
0.33008 0.58221
0.33008 0.58222
0.33009 0.58223
0.33009 0.58224
0.33009 0.58225
0.33009 0.58226
0.33009 0.58227
0.33009 0.58228
0.33009 0.58229
0.33010 0.58230
0.33010 0.58231
0.33010 0.58232
0.33010 0.58233
0.33010 0.58234
0.33010 0.58235
0.33010 0.58236
0.33010 0.58237
0.33011 0.58238
0.33011 0.58239
0.33011 0.58240
0.33011 0.58241
0.33011 0.58242
0.33011 0.58243
0.33012 0.58244
0.33012 0.58245
0.33012 0.58246
0.33012 0.58247
0.33012 0.58248
0.33012 0.58249
0.33012 0.58250
0.33012 0.58251
0.33012 0.58252
0.33012 0.58253
0.33013 0.58254
0.33013 0.58255
0.33013 0.58256
0.33013 0.58257
0.33013 0.58258
0.33013 0.58259
0.33014 0.58260
0.33014 0.58261
0.33014 0.58262
0.33014 0.58263
0.33015 0.58264
0.33015 0.58265
0.33015 0.58266
0.33015 0.58267
0.33015 0.58268
0.33015 0.58269
0.33015 0.58270
0.33015 0.58271
0.33015 0.58272
0.33015 0.58273
0.33016 0.58274
0.33016 0.58275
0.33016 0.58276
0.33016 0.58277
0.33016 0.58278
0.33017 0.58279
0.33017 0.58280
0.33018 0.58281
0.33018 0.58282
0.33018 0.58283
0.33018 0.58284
0.33018 0.58285
0.33018 0.58286
0.33018 0.58287
0.33018 0.58288
0.33018 0.58289
0.33018 0.58290
0.33018 0.58291
0.33018 0.58292
0.33019 0.58293
0.33019 0.58294
0.33019 0.58295
0.33019 0.58296
0.33019 0.58297
0.33019 0.58298
0.33019 0.58299
0.33019 0.58300
0.33019 0.58301
0.33020 0.58302
0.33020 0.58303
0.33020 0.58304
0.33020 0.58305
0.33020 0.58306
0.33020 0.58307
0.33021 0.58308
0.33021 0.58309
0.33021 0.58310
0.33021 0.58311
0.33021 0.58312
0.33021 0.58313
0.33021 0.58314
0.33021 0.58315
0.33021 0.58316
0.33021 0.58317
0.33021 0.58318
0.33021 0.58319
0.33022 0.58320
0.33022 0.58321
0.33022 0.58322
0.33022 0.58323
0.33022 0.58324
0.33022 0.58325
0.33022 0.58326
0.33022 0.58327
0.33023 0.58328
0.33023 0.58329
0.33023 0.58330
0.33023 0.58331
0.33024 0.58332
0.33024 0.58333
0.33024 0.58334
0.33024 0.58335
0.33024 0.58336
0.33024 0.58337
0.33024 0.58338
0.33024 0.58339
0.33025 0.58340
0.33025 0.58341
0.33025 0.58342
0.33025 0.58343
0.33025 0.58344
0.33026 0.58345
0.33026 0.58346
0.33026 0.58347
0.33026 0.58348
0.33026 0.58349
0.33027 0.58350
0.33027 0.58351
0.33027 0.58352
0.33027 0.58353
0.33027 0.58354
0.33028 0.58355
0.33028 0.58356
0.33028 0.58357
0.33028 0.58358
0.33028 0.58359
0.33028 0.58360
0.33028 0.58361
0.33029 0.58362
0.33029 0.58363
0.33029 0.58364
0.33029 0.58365
0.33029 0.58366
0.33030 0.58367
0.33030 0.58368
0.33030 0.58369
0.33030 0.58370
0.33030 0.58371
0.33030 0.58372
0.33030 0.58373
0.33031 0.58374
0.33031 0.58375
0.33031 0.58376
0.33031 0.58377
0.33031 0.58378
0.33031 0.58379
0.33032 0.58380
0.33032 0.58381
0.33032 0.58382
0.33032 0.58383
0.33032 0.58384
0.33032 0.58385
0.33032 0.58386
0.33032 0.58387
0.33032 0.58388
0.33032 0.58389
0.33033 0.58390
0.33033 0.58391
0.33033 0.58392
0.33033 0.58393
0.33033 0.58394
0.33033 0.58395
0.33033 0.58396
0.33033 0.58397
0.33033 0.58398
0.33034 0.58399
0.33034 0.58400
0.33034 0.58401
0.33034 0.58402
0.33034 0.58403
0.33034 0.58404
0.33034 0.58405
0.33034 0.58406
0.33035 0.58407
0.33035 0.58408
0.33035 0.58409
0.33035 0.58410
0.33036 0.58411
0.33036 0.58412
0.33036 0.58413
0.33036 0.58414
0.33036 0.58415
0.33036 0.58416
0.33036 0.58417
0.33036 0.58418
0.33037 0.58419
0.33037 0.58420
0.33037 0.58421
0.33037 0.58422
0.33037 0.58423
0.33037 0.58424
0.33037 0.58425
0.33038 0.58426
0.33038 0.58427
0.33038 0.58428
0.33038 0.58429
0.33038 0.58430
0.33039 0.58431
0.33039 0.58432
0.33039 0.58433
0.33039 0.58434
0.33039 0.58435
0.33039 0.58436
0.33040 0.58437
0.33040 0.58438
0.33040 0.58439
0.33040 0.58440
0.33041 0.58441
0.33041 0.58442
0.33041 0.58443
0.33041 0.58444
0.33041 0.58445
0.33041 0.58446
0.33041 0.58447
0.33042 0.58448
0.33042 0.58449
0.33042 0.58450
0.33042 0.58451
0.33042 0.58452
0.33043 0.58453
0.33043 0.58454
0.33043 0.58455
0.33044 0.58456
0.33044 0.58457
0.33044 0.58458
0.33044 0.58459
0.33044 0.58460
0.33045 0.58461
0.33045 0.58462
0.33045 0.58463
0.33045 0.58464
0.33046 0.58465
0.33046 0.58466
0.33046 0.58467
0.33046 0.58468
0.33046 0.58469
0.33046 0.58470
0.33046 0.58471
0.33046 0.58472
0.33047 0.58473
0.33047 0.58474
0.33047 0.58475
0.33047 0.58476
0.33047 0.58477
0.33047 0.58478
0.33047 0.58479
0.33048 0.58480
0.33048 0.58481
0.33048 0.58482
0.33048 0.58483
0.33048 0.58484
0.33048 0.58485
0.33048 0.58486
0.33048 0.58487
0.33048 0.58488
0.33049 0.58489
0.33049 0.58490
0.33049 0.58491
0.33049 0.58492
0.33049 0.58493
0.33049 0.58494
0.33049 0.58495
0.33049 0.58496
0.33049 0.58497
0.33049 0.58498
0.33049 0.58499
0.33049 0.58500
0.33050 0.58501
0.33050 0.58502
0.33050 0.58503
0.33050 0.58504
0.33050 0.58505
0.33050 0.58506
0.33051 0.58507
0.33051 0.58508
0.33051 0.58509
0.33051 0.58510
0.33051 0.58511
0.33051 0.58512
0.33051 0.58513
0.33051 0.58514
0.33052 0.58515
0.33052 0.58516
0.33052 0.58517
0.33052 0.58518
0.33052 0.58519
0.33053 0.58520
0.33053 0.58521
0.33053 0.58522
0.33053 0.58523
0.33054 0.58524
0.33054 0.58525
0.33054 0.58526
0.33054 0.58527
0.33054 0.58528
0.33054 0.58529
0.33054 0.58530
0.33054 0.58531
0.33055 0.58532
0.33055 0.58533
0.33055 0.58534
0.33055 0.58535
0.33055 0.58536
0.33056 0.58537
0.33056 0.58538
0.33056 0.58539
0.33056 0.58540
0.33056 0.58541
0.33056 0.58542
0.33056 0.58543
0.33056 0.58544
0.33057 0.58545
0.33057 0.58546
0.33057 0.58547
0.33057 0.58548
0.33058 0.58549
0.33058 0.58550
0.33058 0.58551
0.33058 0.58552
0.33058 0.58553
0.33058 0.58554
0.33058 0.58555
0.33058 0.58556
0.33059 0.58557
0.33059 0.58558
0.33059 0.58559
0.33059 0.58560
0.33059 0.58561
0.33059 0.58562
0.33059 0.58563
0.33059 0.58564
0.33059 0.58565
0.33060 0.58566
0.33060 0.58567
0.33060 0.58568
0.33060 0.58569
0.33060 0.58570
0.33060 0.58571
0.33060 0.58572
0.33060 0.58573
0.33061 0.58574
0.33061 0.58575
0.33061 0.58576
0.33061 0.58577
0.33061 0.58578
0.33062 0.58579
0.33062 0.58580
0.33062 0.58581
0.33062 0.58582
0.33062 0.58583
0.33062 0.58584
0.33062 0.58585
0.33063 0.58586
0.33063 0.58587
0.33063 0.58588
0.33063 0.58589
0.33063 0.58590
0.33063 0.58591
0.33064 0.58592
0.33064 0.58593
0.33064 0.58594
0.33064 0.58595
0.33064 0.58596
0.33064 0.58597
0.33064 0.58598
0.33064 0.58599
0.33064 0.58600
0.33064 0.58601
0.33064 0.58602
0.33065 0.58603
0.33065 0.58604
0.33065 0.58605
0.33065 0.58606
0.33065 0.58607
0.33066 0.58608
0.33066 0.58609
0.33066 0.58610
0.33066 0.58611
0.33066 0.58612
0.33066 0.58613
0.33066 0.58614
0.33067 0.58615
0.33067 0.58616
0.33067 0.58617
0.33067 0.58618
0.33067 0.58619
0.33067 0.58620
0.33067 0.58621
0.33067 0.58622
0.33067 0.58623
0.33067 0.58624
0.33067 0.58625
0.33068 0.58626
0.33068 0.58627
0.33068 0.58628
0.33068 0.58629
0.33068 0.58630
0.33068 0.58631
0.33068 0.58632
0.33069 0.58633
0.33069 0.58634
0.33069 0.58635
0.33069 0.58636
0.33069 0.58637
0.33070 0.58638
0.33070 0.58639
0.33070 0.58640
0.33070 0.58641
0.33070 0.58642
0.33071 0.58643
0.33071 0.58644
0.33071 0.58645
0.33072 0.58646
0.33072 0.58647
0.33072 0.58648
0.33072 0.58649
0.33072 0.58650
0.33072 0.58651
0.33072 0.58652
0.33072 0.58653
0.33072 0.58654
0.33072 0.58655
0.33072 0.58656
0.33072 0.58657
0.33072 0.58658
0.33073 0.58659
0.33073 0.58660
0.33073 0.58661
0.33073 0.58662
0.33074 0.58663
0.33074 0.58664
0.33074 0.58665
0.33074 0.58666
0.33074 0.58667
0.33074 0.58668
0.33074 0.58669
0.33075 0.58670
0.33075 0.58671
0.33075 0.58672
0.33075 0.58673
0.33075 0.58674
0.33076 0.58675
0.33076 0.58676
0.33076 0.58677
0.33076 0.58678
0.33076 0.58679
0.33076 0.58680
0.33076 0.58681
0.33077 0.58682
0.33077 0.58683
0.33077 0.58684
0.33077 0.58685
0.33077 0.58686
0.33077 0.58687
0.33077 0.58688
0.33077 0.58689
0.33077 0.58690
0.33077 0.58691
0.33078 0.58692
0.33078 0.58693
0.33078 0.58694
0.33078 0.58695
0.33078 0.58696
0.33078 0.58697
0.33079 0.58698
0.33079 0.58699
0.33079 0.58700
0.33079 0.58701
0.33079 0.58702
0.33079 0.58703
0.33079 0.58704
0.33080 0.58705
0.33080 0.58706
0.33080 0.58707
0.33081 0.58708
0.33081 0.58709
0.33081 0.58710
0.33081 0.58711
0.33081 0.58712
0.33081 0.58713
0.33081 0.58714
0.33081 0.58715
0.33081 0.58716
0.33081 0.58717
0.33081 0.58718
0.33082 0.58719
0.33082 0.58720
0.33082 0.58721
0.33082 0.58722
0.33082 0.58723
0.33082 0.58724
0.33082 0.58725
0.33083 0.58726
0.33083 0.58727
0.33083 0.58728
0.33083 0.58729
0.33083 0.58730
0.33084 0.58731
0.33084 0.58732
0.33084 0.58733
0.33085 0.58734
0.33085 0.58735
0.33085 0.58736
0.33085 0.58737
0.33085 0.58738
0.33085 0.58739
0.33085 0.58740
0.33086 0.58741
0.33086 0.58742
0.33086 0.58743
0.33086 0.58744
0.33086 0.58745
0.33087 0.58746
0.33087 0.58747
0.33087 0.58748
0.33087 0.58749
0.33087 0.58750
0.33087 0.58751
0.33087 0.58752
0.33087 0.58753
0.33087 0.58754
0.33088 0.58755
0.33088 0.58756
0.33088 0.58757
0.33088 0.58758
0.33088 0.58759
0.33088 0.58760
0.33088 0.58761
0.33089 0.58762
0.33089 0.58763
0.33089 0.58764
0.33090 0.58765
0.33090 0.58766
0.33091 0.58767
0.33091 0.58768
0.33091 0.58769
0.33091 0.58770
0.33091 0.58771
0.33091 0.58772
0.33091 0.58773
0.33091 0.58774
0.33091 0.58775
0.33091 0.58776
0.33091 0.58777
0.33092 0.58778
0.33092 0.58779
0.33092 0.58780
0.33093 0.58781
0.33093 0.58782
0.33093 0.58783
0.33093 0.58784
0.33093 0.58785
0.33093 0.58786
0.33093 0.58787
0.33093 0.58788
0.33093 0.58789
0.33094 0.58790
0.33094 0.58791
0.33094 0.58792
0.33094 0.58793
0.33094 0.58794
0.33094 0.58795
0.33094 0.58796
0.33094 0.58797
0.33094 0.58798
0.33094 0.58799
0.33095 0.58800
0.33095 0.58801
0.33095 0.58802
0.33095 0.58803
0.33095 0.58804
0.33095 0.58805
0.33095 0.58806
0.33095 0.58807
0.33095 0.58808
0.33095 0.58809
0.33095 0.58810
0.33095 0.58811
0.33095 0.58812
0.33095 0.58813
0.33095 0.58814
0.33096 0.58815
0.33096 0.58816
0.33096 0.58817
0.33096 0.58818
0.33096 0.58819
0.33096 0.58820
0.33096 0.58821
0.33096 0.58822
0.33097 0.58823
0.33097 0.58824
0.33097 0.58825
0.33097 0.58826
0.33097 0.58827
0.33097 0.58828
0.33097 0.58829
0.33097 0.58830
0.33097 0.58831
0.33098 0.58832
0.33098 0.58833
0.33099 0.58834
0.33100 0.58835
0.33100 0.58836
0.33100 0.58837
0.33100 0.58838
0.33100 0.58839
0.33100 0.58840
0.33100 0.58841
0.33100 0.58842
0.33101 0.58843
0.33101 0.58844
0.33101 0.58845
0.33101 0.58846
0.33101 0.58847
0.33101 0.58848
0.33101 0.58849
0.33101 0.58850
0.33101 0.58851
0.33101 0.58852
0.33101 0.58853
0.33101 0.58854
0.33101 0.58855
0.33101 0.58856
0.33102 0.58857
0.33102 0.58858
0.33102 0.58859
0.33102 0.58860
0.33103 0.58861
0.33103 0.58862
0.33103 0.58863
0.33103 0.58864
0.33103 0.58865
0.33103 0.58866
0.33103 0.58867
0.33104 0.58868
0.33104 0.58869
0.33104 0.58870
0.33104 0.58871
0.33104 0.58872
0.33104 0.58873
0.33105 0.58874
0.33105 0.58875
0.33105 0.58876
0.33105 0.58877
0.33105 0.58878
0.33105 0.58879
0.33106 0.58880
0.33106 0.58881
0.33106 0.58882
0.33106 0.58883
0.33106 0.58884
0.33106 0.58885
0.33106 0.58886
0.33106 0.58887
0.33106 0.58888
0.33106 0.58889
0.33106 0.58890
0.33106 0.58891
0.33106 0.58892
0.33107 0.58893
0.33108 0.58894
0.33108 0.58895
0.33108 0.58896
0.33108 0.58897
0.33108 0.58898
0.33109 0.58899
0.33109 0.58900
0.33109 0.58901
0.33109 0.58902
0.33110 0.58903
0.33110 0.58904
0.33110 0.58905
0.33110 0.58906
0.33110 0.58907
0.33110 0.58908
0.33111 0.58909
0.33111 0.58910
0.33111 0.58911
0.33111 0.58912
0.33111 0.58913
0.33111 0.58914
0.33111 0.58915
0.33111 0.58916
0.33111 0.58917
0.33111 0.58918
0.33112 0.58919
0.33112 0.58920
0.33112 0.58921
0.33113 0.58922
0.33113 0.58923
0.33113 0.58924
0.33113 0.58925
0.33113 0.58926
0.33113 0.58927
0.33113 0.58928
0.33113 0.58929
0.33113 0.58930
0.33113 0.58931
0.33113 0.58932
0.33113 0.58933
0.33113 0.58934
0.33113 0.58935
0.33113 0.58936
0.33114 0.58937
0.33114 0.58938
0.33114 0.58939
0.33114 0.58940
0.33114 0.58941
0.33114 0.58942
0.33115 0.58943
0.33115 0.58944
0.33115 0.58945
0.33115 0.58946
0.33115 0.58947
0.33115 0.58948
0.33115 0.58949
0.33115 0.58950
0.33115 0.58951
0.33115 0.58952
0.33115 0.58953
0.33116 0.58954
0.33116 0.58955
0.33116 0.58956
0.33116 0.58957
0.33116 0.58958
0.33116 0.58959
0.33116 0.58960
0.33117 0.58961
0.33117 0.58962
0.33117 0.58963
0.33117 0.58964
0.33117 0.58965
0.33117 0.58966
0.33118 0.58967
0.33118 0.58968
0.33118 0.58969
0.33118 0.58970
0.33119 0.58971
0.33119 0.58972
0.33119 0.58973
0.33119 0.58974
0.33119 0.58975
0.33119 0.58976
0.33120 0.58977
0.33120 0.58978
0.33120 0.58979
0.33120 0.58980
0.33120 0.58981
0.33120 0.58982
0.33121 0.58983
0.33121 0.58984
0.33121 0.58985
0.33121 0.58986
0.33121 0.58987
0.33121 0.58988
0.33122 0.58989
0.33122 0.58990
0.33122 0.58991
0.33122 0.58992
0.33122 0.58993
0.33123 0.58994
0.33123 0.58995
0.33123 0.58996
0.33123 0.58997
0.33123 0.58998
0.33123 0.58999
0.33124 0.59000
0.33124 0.59001
0.33124 0.59002
0.33124 0.59003
0.33124 0.59004
0.33124 0.59005
0.33124 0.59006
0.33124 0.59007
0.33124 0.59008
0.33124 0.59009
0.33124 0.59010
0.33124 0.59011
0.33124 0.59012
0.33125 0.59013
0.33125 0.59014
0.33125 0.59015
0.33125 0.59016
0.33125 0.59017
0.33125 0.59018
0.33125 0.59019
0.33125 0.59020
0.33125 0.59021
0.33126 0.59022
0.33126 0.59023
0.33126 0.59024
0.33126 0.59025
0.33126 0.59026
0.33126 0.59027
0.33126 0.59028
0.33127 0.59029
0.33127 0.59030
0.33127 0.59031
0.33127 0.59032
0.33127 0.59033
0.33127 0.59034
0.33127 0.59035
0.33128 0.59036
0.33128 0.59037
0.33128 0.59038
0.33128 0.59039
0.33129 0.59040
0.33129 0.59041
0.33129 0.59042
0.33129 0.59043
0.33129 0.59044
0.33129 0.59045
0.33129 0.59046
0.33129 0.59047
0.33129 0.59048
0.33130 0.59049
0.33130 0.59050
0.33130 0.59051
0.33130 0.59052
0.33130 0.59053
0.33130 0.59054
0.33130 0.59055
0.33131 0.59056
0.33131 0.59057
0.33131 0.59058
0.33131 0.59059
0.33131 0.59060
0.33131 0.59061
0.33132 0.59062
0.33132 0.59063
0.33132 0.59064
0.33132 0.59065
0.33132 0.59066
0.33132 0.59067
0.33132 0.59068
0.33132 0.59069
0.33132 0.59070
0.33132 0.59071
0.33133 0.59072
0.33133 0.59073
0.33134 0.59074
0.33134 0.59075
0.33134 0.59076
0.33134 0.59077
0.33134 0.59078
0.33135 0.59079
0.33135 0.59080
0.33135 0.59081
0.33135 0.59082
0.33135 0.59083
0.33136 0.59084
0.33136 0.59085
0.33136 0.59086
0.33136 0.59087
0.33136 0.59088
0.33136 0.59089
0.33136 0.59090
0.33136 0.59091
0.33136 0.59092
0.33136 0.59093
0.33136 0.59094
0.33137 0.59095
0.33137 0.59096
0.33137 0.59097
0.33137 0.59098
0.33137 0.59099
0.33137 0.59100
0.33137 0.59101
0.33137 0.59102
0.33137 0.59103
0.33138 0.59104
0.33138 0.59105
0.33138 0.59106
0.33138 0.59107
0.33138 0.59108
0.33138 0.59109
0.33138 0.59110
0.33139 0.59111
0.33139 0.59112
0.33139 0.59113
0.33139 0.59114
0.33139 0.59115
0.33139 0.59116
0.33139 0.59117
0.33139 0.59118
0.33139 0.59119
0.33140 0.59120
0.33140 0.59121
0.33140 0.59122
0.33140 0.59123
0.33140 0.59124
0.33140 0.59125
0.33140 0.59126
0.33140 0.59127
0.33140 0.59128
0.33141 0.59129
0.33141 0.59130
0.33141 0.59131
0.33141 0.59132
0.33141 0.59133
0.33141 0.59134
0.33142 0.59135
0.33142 0.59136
0.33142 0.59137
0.33142 0.59138
0.33142 0.59139
0.33142 0.59140
0.33142 0.59141
0.33142 0.59142
0.33142 0.59143
0.33143 0.59144
0.33143 0.59145
0.33143 0.59146
0.33143 0.59147
0.33143 0.59148
0.33143 0.59149
0.33143 0.59150
0.33143 0.59151
0.33144 0.59152
0.33144 0.59153
0.33144 0.59154
0.33144 0.59155
0.33144 0.59156
0.33144 0.59157
0.33145 0.59158
0.33145 0.59159
0.33145 0.59160
0.33145 0.59161
0.33145 0.59162
0.33145 0.59163
0.33145 0.59164
0.33145 0.59165
0.33145 0.59166
0.33145 0.59167
0.33145 0.59168
0.33145 0.59169
0.33146 0.59170
0.33146 0.59171
0.33146 0.59172
0.33146 0.59173
0.33146 0.59174
0.33146 0.59175
0.33146 0.59176
0.33146 0.59177
0.33147 0.59178
0.33147 0.59179
0.33147 0.59180
0.33147 0.59181
0.33148 0.59182
0.33148 0.59183
0.33148 0.59184
0.33148 0.59185
0.33148 0.59186
0.33148 0.59187
0.33148 0.59188
0.33148 0.59189
0.33149 0.59190
0.33149 0.59191
0.33149 0.59192
0.33150 0.59193
0.33150 0.59194
0.33150 0.59195
0.33150 0.59196
0.33150 0.59197
0.33151 0.59198
0.33151 0.59199
0.33151 0.59200
0.33151 0.59201
0.33151 0.59202
0.33151 0.59203
0.33151 0.59204
0.33151 0.59205
0.33152 0.59206
0.33152 0.59207
0.33152 0.59208
0.33152 0.59209
0.33152 0.59210
0.33152 0.59211
0.33152 0.59212
0.33153 0.59213
0.33153 0.59214
0.33153 0.59215
0.33153 0.59216
0.33153 0.59217
0.33153 0.59218
0.33153 0.59219
0.33153 0.59220
0.33153 0.59221
0.33153 0.59222
0.33154 0.59223
0.33154 0.59224
0.33154 0.59225
0.33154 0.59226
0.33154 0.59227
0.33154 0.59228
0.33154 0.59229
0.33155 0.59230
0.33155 0.59231
0.33155 0.59232
0.33155 0.59233
0.33155 0.59234
0.33155 0.59235
0.33155 0.59236
0.33155 0.59237
0.33155 0.59238
0.33155 0.59239
0.33156 0.59240
0.33156 0.59241
0.33156 0.59242
0.33156 0.59243
0.33156 0.59244
0.33157 0.59245
0.33157 0.59246
0.33157 0.59247
0.33157 0.59248
0.33157 0.59249
0.33157 0.59250
0.33157 0.59251
0.33158 0.59252
0.33158 0.59253
0.33158 0.59254
0.33158 0.59255
0.33158 0.59256
0.33158 0.59257
0.33159 0.59258
0.33159 0.59259
0.33159 0.59260
0.33159 0.59261
0.33159 0.59262
0.33159 0.59263
0.33159 0.59264
0.33159 0.59265
0.33159 0.59266
0.33159 0.59267
0.33160 0.59268
0.33160 0.59269
0.33160 0.59270
0.33160 0.59271
0.33160 0.59272
0.33160 0.59273
0.33160 0.59274
0.33161 0.59275
0.33161 0.59276
0.33162 0.59277
0.33162 0.59278
0.33162 0.59279
0.33162 0.59280
0.33163 0.59281
0.33163 0.59282
0.33163 0.59283
0.33163 0.59284
0.33163 0.59285
0.33163 0.59286
0.33163 0.59287
0.33164 0.59288
0.33164 0.59289
0.33164 0.59290
0.33164 0.59291
0.33164 0.59292
0.33165 0.59293
0.33165 0.59294
0.33165 0.59295
0.33165 0.59296
0.33165 0.59297
0.33166 0.59298
0.33166 0.59299
0.33166 0.59300
0.33166 0.59301
0.33167 0.59302
0.33167 0.59303
0.33167 0.59304
0.33167 0.59305
0.33167 0.59306
0.33167 0.59307
0.33167 0.59308
0.33167 0.59309
0.33167 0.59310
0.33167 0.59311
0.33167 0.59312
0.33168 0.59313
0.33168 0.59314
0.33168 0.59315
0.33168 0.59316
0.33168 0.59317
0.33168 0.59318
0.33168 0.59319
0.33168 0.59320
0.33168 0.59321
0.33169 0.59322
0.33169 0.59323
0.33169 0.59324
0.33169 0.59325
0.33169 0.59326
0.33170 0.59327
0.33170 0.59328
0.33170 0.59329
0.33170 0.59330
0.33170 0.59331
0.33170 0.59332
0.33170 0.59333
0.33170 0.59334
0.33170 0.59335
0.33170 0.59336
0.33170 0.59337
0.33171 0.59338
0.33172 0.59339
0.33172 0.59340
0.33172 0.59341
0.33172 0.59342
0.33172 0.59343
0.33173 0.59344
0.33173 0.59345
0.33173 0.59346
0.33173 0.59347
0.33173 0.59348
0.33173 0.59349
0.33173 0.59350
0.33173 0.59351
0.33173 0.59352
0.33173 0.59353
0.33174 0.59354
0.33174 0.59355
0.33174 0.59356
0.33174 0.59357
0.33175 0.59358
0.33175 0.59359
0.33175 0.59360
0.33175 0.59361
0.33175 0.59362
0.33175 0.59363
0.33175 0.59364
0.33175 0.59365
0.33175 0.59366
0.33175 0.59367
0.33175 0.59368
0.33175 0.59369
0.33175 0.59370
0.33176 0.59371
0.33176 0.59372
0.33176 0.59373
0.33176 0.59374
0.33176 0.59375
0.33176 0.59376
0.33176 0.59377
0.33176 0.59378
0.33176 0.59379
0.33176 0.59380
0.33177 0.59381
0.33177 0.59382
0.33177 0.59383
0.33177 0.59384
0.33177 0.59385
0.33177 0.59386
0.33177 0.59387
0.33177 0.59388
0.33177 0.59389
0.33178 0.59390
0.33178 0.59391
0.33178 0.59392
0.33178 0.59393
0.33178 0.59394
0.33178 0.59395
0.33178 0.59396
0.33178 0.59397
0.33179 0.59398
0.33179 0.59399
0.33179 0.59400
0.33179 0.59401
0.33179 0.59402
0.33179 0.59403
0.33179 0.59404
0.33179 0.59405
0.33179 0.59406
0.33179 0.59407
0.33179 0.59408
0.33179 0.59409
0.33179 0.59410
0.33179 0.59411
0.33180 0.59412
0.33180 0.59413
0.33180 0.59414
0.33181 0.59415
0.33181 0.59416
0.33181 0.59417
0.33181 0.59418
0.33182 0.59419
0.33182 0.59420
0.33182 0.59421
0.33182 0.59422
0.33182 0.59423
0.33183 0.59424
0.33183 0.59425
0.33183 0.59426
0.33183 0.59427
0.33183 0.59428
0.33184 0.59429
0.33184 0.59430
0.33184 0.59431
0.33184 0.59432
0.33184 0.59433
0.33184 0.59434
0.33185 0.59435
0.33185 0.59436
0.33185 0.59437
0.33185 0.59438
0.33185 0.59439
0.33185 0.59440
0.33185 0.59441
0.33186 0.59442
0.33186 0.59443
0.33186 0.59444
0.33186 0.59445
0.33186 0.59446
0.33186 0.59447
0.33186 0.59448
0.33186 0.59449
0.33186 0.59450
0.33187 0.59451
0.33187 0.59452
0.33187 0.59453
0.33187 0.59454
0.33187 0.59455
0.33187 0.59456
0.33187 0.59457
0.33187 0.59458
0.33188 0.59459
0.33188 0.59460
0.33188 0.59461
0.33188 0.59462
0.33188 0.59463
0.33188 0.59464
0.33188 0.59465
0.33189 0.59466
0.33189 0.59467
0.33189 0.59468
0.33189 0.59469
0.33189 0.59470
0.33189 0.59471
0.33189 0.59472
0.33190 0.59473
0.33190 0.59474
0.33190 0.59475
0.33190 0.59476
0.33190 0.59477
0.33190 0.59478
0.33190 0.59479
0.33190 0.59480
0.33190 0.59481
0.33191 0.59482
0.33191 0.59483
0.33191 0.59484
0.33191 0.59485
0.33191 0.59486
0.33191 0.59487
0.33191 0.59488
0.33191 0.59489
0.33191 0.59490
0.33191 0.59491
0.33191 0.59492
0.33191 0.59493
0.33192 0.59494
0.33192 0.59495
0.33192 0.59496
0.33192 0.59497
0.33192 0.59498
0.33192 0.59499
0.33192 0.59500
0.33192 0.59501
0.33193 0.59502
0.33193 0.59503
0.33193 0.59504
0.33193 0.59505
0.33193 0.59506
0.33194 0.59507
0.33194 0.59508
0.33194 0.59509
0.33194 0.59510
0.33194 0.59511
0.33195 0.59512
0.33195 0.59513
0.33195 0.59514
0.33195 0.59515
0.33195 0.59516
0.33195 0.59517
0.33196 0.59518
0.33196 0.59519
0.33196 0.59520
0.33196 0.59521
0.33196 0.59522
0.33196 0.59523
0.33196 0.59524
0.33196 0.59525
0.33196 0.59526
0.33196 0.59527
0.33197 0.59528
0.33197 0.59529
0.33197 0.59530
0.33197 0.59531
0.33197 0.59532
0.33197 0.59533
0.33198 0.59534
0.33198 0.59535
0.33198 0.59536
0.33198 0.59537
0.33198 0.59538
0.33199 0.59539
0.33199 0.59540
0.33199 0.59541
0.33199 0.59542
0.33200 0.59543
0.33200 0.59544
0.33200 0.59545
0.33200 0.59546
0.33200 0.59547
0.33200 0.59548
0.33200 0.59549
0.33200 0.59550
0.33201 0.59551
0.33201 0.59552
0.33201 0.59553
0.33202 0.59554
0.33202 0.59555
0.33202 0.59556
0.33202 0.59557
0.33202 0.59558
0.33202 0.59559
0.33202 0.59560
0.33202 0.59561
0.33202 0.59562
0.33203 0.59563
0.33203 0.59564
0.33204 0.59565
0.33204 0.59566
0.33204 0.59567
0.33204 0.59568
0.33205 0.59569
0.33205 0.59570
0.33205 0.59571
0.33205 0.59572
0.33205 0.59573
0.33205 0.59574
0.33205 0.59575
0.33206 0.59576
0.33206 0.59577
0.33206 0.59578
0.33206 0.59579
0.33206 0.59580
0.33206 0.59581
0.33206 0.59582
0.33206 0.59583
0.33206 0.59584
0.33207 0.59585
0.33207 0.59586
0.33207 0.59587
0.33207 0.59588
0.33207 0.59589
0.33207 0.59590
0.33208 0.59591
0.33208 0.59592
0.33209 0.59593
0.33209 0.59594
0.33209 0.59595
0.33209 0.59596
0.33209 0.59597
0.33209 0.59598
0.33210 0.59599
0.33210 0.59600
0.33210 0.59601
0.33210 0.59602
0.33210 0.59603
0.33210 0.59604
0.33210 0.59605
0.33211 0.59606
0.33211 0.59607
0.33211 0.59608
0.33211 0.59609
0.33212 0.59610
0.33212 0.59611
0.33212 0.59612
0.33212 0.59613
0.33212 0.59614
0.33212 0.59615
0.33212 0.59616
0.33212 0.59617
0.33213 0.59618
0.33213 0.59619
0.33213 0.59620
0.33213 0.59621
0.33213 0.59622
0.33213 0.59623
0.33213 0.59624
0.33213 0.59625
0.33214 0.59626
0.33214 0.59627
0.33214 0.59628
0.33214 0.59629
0.33214 0.59630
0.33214 0.59631
0.33215 0.59632
0.33215 0.59633
0.33215 0.59634
0.33216 0.59635
0.33216 0.59636
0.33216 0.59637
0.33216 0.59638
0.33216 0.59639
0.33217 0.59640
0.33217 0.59641
0.33217 0.59642
0.33217 0.59643
0.33217 0.59644
0.33217 0.59645
0.33218 0.59646
0.33218 0.59647
0.33218 0.59648
0.33218 0.59649
0.33218 0.59650
0.33218 0.59651
0.33218 0.59652
0.33218 0.59653
0.33218 0.59654
0.33219 0.59655
0.33219 0.59656
0.33219 0.59657
0.33219 0.59658
0.33220 0.59659
0.33220 0.59660
0.33220 0.59661
0.33220 0.59662
0.33220 0.59663
0.33220 0.59664
0.33220 0.59665
0.33221 0.59666
0.33221 0.59667
0.33221 0.59668
0.33221 0.59669
0.33221 0.59670
0.33221 0.59671
0.33222 0.59672
0.33222 0.59673
0.33222 0.59674
0.33222 0.59675
0.33222 0.59676
0.33222 0.59677
0.33222 0.59678
0.33222 0.59679
0.33222 0.59680
0.33223 0.59681
0.33223 0.59682
0.33223 0.59683
0.33224 0.59684
0.33224 0.59685
0.33225 0.59686
0.33225 0.59687
0.33225 0.59688
0.33226 0.59689
0.33226 0.59690
0.33226 0.59691
0.33226 0.59692
0.33226 0.59693
0.33226 0.59694
0.33226 0.59695
0.33226 0.59696
0.33227 0.59697
0.33227 0.59698
0.33227 0.59699
0.33227 0.59700
0.33227 0.59701
0.33227 0.59702
0.33227 0.59703
0.33228 0.59704
0.33228 0.59705
0.33228 0.59706
0.33228 0.59707
0.33229 0.59708
0.33229 0.59709
0.33229 0.59710
0.33229 0.59711
0.33229 0.59712
0.33229 0.59713
0.33230 0.59714
0.33230 0.59715
0.33230 0.59716
0.33230 0.59717
0.33230 0.59718
0.33230 0.59719
0.33230 0.59720
0.33230 0.59721
0.33230 0.59722
0.33230 0.59723
0.33230 0.59724
0.33231 0.59725
0.33231 0.59726
0.33231 0.59727
0.33231 0.59728
0.33231 0.59729
0.33231 0.59730
0.33232 0.59731
0.33232 0.59732
0.33232 0.59733
0.33232 0.59734
0.33233 0.59735
0.33233 0.59736
0.33233 0.59737
0.33233 0.59738
0.33233 0.59739
0.33233 0.59740
0.33233 0.59741
0.33233 0.59742
0.33233 0.59743
0.33233 0.59744
0.33234 0.59745
0.33234 0.59746
0.33234 0.59747
0.33234 0.59748
0.33234 0.59749
0.33234 0.59750
0.33234 0.59751
0.33234 0.59752
0.33234 0.59753
0.33235 0.59754
0.33235 0.59755
0.33235 0.59756
0.33235 0.59757
0.33236 0.59758
0.33236 0.59759
0.33236 0.59760
0.33236 0.59761
0.33236 0.59762
0.33236 0.59763
0.33237 0.59764
0.33237 0.59765
0.33237 0.59766
0.33237 0.59767
0.33237 0.59768
0.33238 0.59769
0.33238 0.59770
0.33238 0.59771
0.33238 0.59772
0.33239 0.59773
0.33239 0.59774
0.33239 0.59775
0.33239 0.59776
0.33239 0.59777
0.33239 0.59778
0.33239 0.59779
0.33239 0.59780
0.33240 0.59781
0.33240 0.59782
0.33240 0.59783
0.33240 0.59784
0.33240 0.59785
0.33240 0.59786
0.33241 0.59787
0.33241 0.59788
0.33241 0.59789
0.33241 0.59790
0.33242 0.59791
0.33242 0.59792
0.33242 0.59793
0.33242 0.59794
0.33243 0.59795
0.33243 0.59796
0.33243 0.59797
0.33243 0.59798
0.33243 0.59799
0.33243 0.59800
0.33244 0.59801
0.33244 0.59802
0.33244 0.59803
0.33244 0.59804
0.33244 0.59805
0.33245 0.59806
0.33245 0.59807
0.33245 0.59808
0.33245 0.59809
0.33245 0.59810
0.33246 0.59811
0.33246 0.59812
0.33246 0.59813
0.33246 0.59814
0.33246 0.59815
0.33246 0.59816
0.33246 0.59817
0.33247 0.59818
0.33247 0.59819
0.33247 0.59820
0.33247 0.59821
0.33247 0.59822
0.33247 0.59823
0.33247 0.59824
0.33248 0.59825
0.33248 0.59826
0.33248 0.59827
0.33248 0.59828
0.33248 0.59829
0.33249 0.59830
0.33249 0.59831
0.33249 0.59832
0.33249 0.59833
0.33250 0.59834
0.33250 0.59835
0.33250 0.59836
0.33250 0.59837
0.33250 0.59838
0.33250 0.59839
0.33250 0.59840
0.33250 0.59841
0.33251 0.59842
0.33251 0.59843
0.33251 0.59844
0.33251 0.59845
0.33251 0.59846
0.33251 0.59847
0.33251 0.59848
0.33251 0.59849
0.33252 0.59850
0.33252 0.59851
0.33252 0.59852
0.33252 0.59853
0.33252 0.59854
0.33252 0.59855
0.33252 0.59856
0.33252 0.59857
0.33253 0.59858
0.33253 0.59859
0.33253 0.59860
0.33253 0.59861
0.33254 0.59862
0.33254 0.59863
0.33254 0.59864
0.33254 0.59865
0.33254 0.59866
0.33255 0.59867
0.33255 0.59868
0.33255 0.59869
0.33255 0.59870
0.33255 0.59871
0.33255 0.59872
0.33255 0.59873
0.33255 0.59874
0.33256 0.59875
0.33256 0.59876
0.33256 0.59877
0.33257 0.59878
0.33257 0.59879
0.33257 0.59880
0.33257 0.59881
0.33257 0.59882
0.33257 0.59883
0.33257 0.59884
0.33258 0.59885
0.33258 0.59886
0.33258 0.59887
0.33258 0.59888
0.33258 0.59889
0.33258 0.59890
0.33258 0.59891
0.33258 0.59892
0.33258 0.59893
0.33258 0.59894
0.33258 0.59895
0.33258 0.59896
0.33259 0.59897
0.33259 0.59898
0.33259 0.59899
0.33259 0.59900
0.33259 0.59901
0.33259 0.59902
0.33259 0.59903
0.33260 0.59904
0.33260 0.59905
0.33260 0.59906
0.33260 0.59907
0.33260 0.59908
0.33261 0.59909
0.33261 0.59910
0.33261 0.59911
0.33261 0.59912
0.33261 0.59913
0.33261 0.59914
0.33261 0.59915
0.33261 0.59916
0.33261 0.59917
0.33262 0.59918
0.33262 0.59919
0.33262 0.59920
0.33262 0.59921
0.33262 0.59922
0.33262 0.59923
0.33262 0.59924
0.33263 0.59925
0.33263 0.59926
0.33263 0.59927
0.33263 0.59928
0.33264 0.59929
0.33264 0.59930
0.33264 0.59931
0.33264 0.59932
0.33264 0.59933
0.33264 0.59934
0.33264 0.59935
0.33265 0.59936
0.33265 0.59937
0.33265 0.59938
0.33265 0.59939
0.33265 0.59940
0.33265 0.59941
0.33266 0.59942
0.33266 0.59943
0.33266 0.59944
0.33266 0.59945
0.33266 0.59946
0.33267 0.59947
0.33267 0.59948
0.33267 0.59949
0.33268 0.59950
0.33268 0.59951
0.33268 0.59952
0.33268 0.59953
0.33268 0.59954
0.33268 0.59955
0.33268 0.59956
0.33269 0.59957
0.33269 0.59958
0.33269 0.59959
0.33269 0.59960
0.33269 0.59961
0.33269 0.59962
0.33269 0.59963
0.33269 0.59964
0.33269 0.59965
0.33269 0.59966
0.33269 0.59967
0.33270 0.59968
0.33270 0.59969
0.33270 0.59970
0.33270 0.59971
0.33270 0.59972
0.33270 0.59973
0.33270 0.59974
0.33270 0.59975
0.33271 0.59976
0.33271 0.59977
0.33271 0.59978
0.33271 0.59979
0.33272 0.59980
0.33272 0.59981
0.33272 0.59982
0.33272 0.59983
0.33272 0.59984
0.33273 0.59985
0.33273 0.59986
0.33273 0.59987
0.33273 0.59988
0.33273 0.59989
0.33273 0.59990
0.33273 0.59991
0.33274 0.59992
0.33274 0.59993
0.33274 0.59994
0.33274 0.59995
0.33274 0.59996
0.33275 0.59997
0.33275 0.59998
0.33275 0.59999
0.33275 0.60000
0.33275 0.60001
0.33275 0.60002
0.33276 0.60003
0.33276 0.60004
0.33276 0.60005
0.33276 0.60006
0.33276 0.60007
0.33276 0.60008
0.33277 0.60009
0.33277 0.60010
0.33277 0.60011
0.33277 0.60012
0.33277 0.60013
0.33277 0.60014
0.33277 0.60015
0.33277 0.60016
0.33277 0.60017
0.33277 0.60018
0.33277 0.60019
0.33277 0.60020
0.33277 0.60021
0.33277 0.60022
0.33278 0.60023
0.33278 0.60024
0.33278 0.60025
0.33278 0.60026
0.33278 0.60027
0.33278 0.60028
0.33279 0.60029
0.33279 0.60030
0.33279 0.60031
0.33279 0.60032
0.33279 0.60033
0.33280 0.60034
0.33280 0.60035
0.33280 0.60036
0.33280 0.60037
0.33280 0.60038
0.33280 0.60039
0.33281 0.60040
0.33281 0.60041
0.33281 0.60042
0.33281 0.60043
0.33281 0.60044
0.33281 0.60045
0.33281 0.60046
0.33281 0.60047
0.33281 0.60048
0.33282 0.60049
0.33282 0.60050
0.33282 0.60051
0.33282 0.60052
0.33282 0.60053
0.33283 0.60054
0.33283 0.60055
0.33283 0.60056
0.33283 0.60057
0.33283 0.60058
0.33283 0.60059
0.33284 0.60060
0.33284 0.60061
0.33284 0.60062
0.33284 0.60063
0.33284 0.60064
0.33284 0.60065
0.33284 0.60066
0.33284 0.60067
0.33285 0.60068
0.33285 0.60069
0.33285 0.60070
0.33285 0.60071
0.33285 0.60072
0.33285 0.60073
0.33286 0.60074
0.33286 0.60075
0.33286 0.60076
0.33286 0.60077
0.33286 0.60078
0.33286 0.60079
0.33286 0.60080
0.33287 0.60081
0.33287 0.60082
0.33287 0.60083
0.33287 0.60084
0.33287 0.60085
0.33287 0.60086
0.33287 0.60087
0.33287 0.60088
0.33287 0.60089
0.33288 0.60090
0.33288 0.60091
0.33288 0.60092
0.33288 0.60093
0.33288 0.60094
0.33288 0.60095
0.33288 0.60096
0.33288 0.60097
0.33289 0.60098
0.33289 0.60099
0.33289 0.60100
0.33290 0.60101
0.33290 0.60102
0.33290 0.60103
0.33290 0.60104
0.33291 0.60105
0.33291 0.60106
0.33291 0.60107
0.33291 0.60108
0.33291 0.60109
0.33291 0.60110
0.33292 0.60111
0.33292 0.60112
0.33292 0.60113
0.33292 0.60114
0.33292 0.60115
0.33292 0.60116
0.33292 0.60117
0.33293 0.60118
0.33293 0.60119
0.33293 0.60120
0.33293 0.60121
0.33293 0.60122
0.33293 0.60123
0.33293 0.60124
0.33294 0.60125
0.33294 0.60126
0.33294 0.60127
0.33294 0.60128
0.33294 0.60129
0.33295 0.60130
0.33295 0.60131
0.33295 0.60132
0.33295 0.60133
0.33295 0.60134
0.33295 0.60135
0.33295 0.60136
0.33296 0.60137
0.33296 0.60138
0.33296 0.60139
0.33296 0.60140
0.33296 0.60141
0.33296 0.60142
0.33296 0.60143
0.33297 0.60144
0.33297 0.60145
0.33297 0.60146
0.33297 0.60147
0.33297 0.60148
0.33297 0.60149
0.33297 0.60150
0.33297 0.60151
0.33297 0.60152
0.33298 0.60153
0.33298 0.60154
0.33298 0.60155
0.33298 0.60156
0.33298 0.60157
0.33298 0.60158
0.33298 0.60159
0.33298 0.60160
0.33298 0.60161
0.33298 0.60162
0.33298 0.60163
0.33298 0.60164
0.33299 0.60165
0.33299 0.60166
0.33299 0.60167
0.33299 0.60168
0.33300 0.60169
0.33300 0.60170
0.33300 0.60171
0.33300 0.60172
0.33300 0.60173
0.33301 0.60174
0.33301 0.60175
0.33301 0.60176
0.33302 0.60177
0.33302 0.60178
0.33302 0.60179
0.33303 0.60180
0.33303 0.60181
0.33303 0.60182
0.33303 0.60183
0.33303 0.60184
0.33304 0.60185
0.33304 0.60186
0.33304 0.60187
0.33304 0.60188
0.33305 0.60189
0.33305 0.60190
0.33305 0.60191
0.33305 0.60192
0.33305 0.60193
0.33305 0.60194
0.33305 0.60195
0.33305 0.60196
0.33306 0.60197
0.33306 0.60198
0.33306 0.60199
0.33306 0.60200
0.33307 0.60201
0.33307 0.60202
0.33307 0.60203
0.33307 0.60204
0.33307 0.60205
0.33307 0.60206
0.33308 0.60207
0.33308 0.60208
0.33308 0.60209
0.33308 0.60210
0.33308 0.60211
0.33308 0.60212
0.33308 0.60213
0.33309 0.60214
0.33309 0.60215
0.33309 0.60216
0.33309 0.60217
0.33309 0.60218
0.33309 0.60219
0.33310 0.60220
0.33310 0.60221
0.33310 0.60222
0.33310 0.60223
0.33310 0.60224
0.33310 0.60225
0.33310 0.60226
0.33310 0.60227
0.33310 0.60228
0.33310 0.60229
0.33310 0.60230
0.33310 0.60231
0.33311 0.60232
0.33311 0.60233
0.33311 0.60234
0.33311 0.60235
0.33311 0.60236
0.33311 0.60237
0.33311 0.60238
0.33311 0.60239
0.33312 0.60240
0.33312 0.60241
0.33312 0.60242
0.33312 0.60243
0.33312 0.60244
0.33312 0.60245
0.33313 0.60246
0.33313 0.60247
0.33313 0.60248
0.33313 0.60249
0.33313 0.60250
0.33313 0.60251
0.33313 0.60252
0.33313 0.60253
0.33313 0.60254
0.33313 0.60255
0.33314 0.60256
0.33314 0.60257
0.33314 0.60258
0.33314 0.60259
0.33315 0.60260
0.33315 0.60261
0.33316 0.60262
0.33316 0.60263
0.33316 0.60264
0.33316 0.60265
0.33316 0.60266
0.33316 0.60267
0.33317 0.60268
0.33318 0.60269
0.33318 0.60270
0.33318 0.60271
0.33318 0.60272
0.33318 0.60273
0.33318 0.60274
0.33319 0.60275
0.33319 0.60276
0.33319 0.60277
0.33319 0.60278
0.33319 0.60279
0.33319 0.60280
0.33320 0.60281
0.33320 0.60282
0.33320 0.60283
0.33320 0.60284
0.33320 0.60285
0.33320 0.60286
0.33320 0.60287
0.33320 0.60288
0.33321 0.60289
0.33321 0.60290
0.33321 0.60291
0.33321 0.60292
0.33321 0.60293
0.33322 0.60294
0.33322 0.60295
0.33322 0.60296
0.33322 0.60297
0.33322 0.60298
0.33322 0.60299
0.33323 0.60300
0.33323 0.60301
0.33323 0.60302
0.33323 0.60303
0.33324 0.60304
0.33324 0.60305
0.33324 0.60306
0.33324 0.60307
0.33324 0.60308
0.33325 0.60309
0.33325 0.60310
0.33325 0.60311
0.33325 0.60312
0.33325 0.60313
0.33325 0.60314
0.33325 0.60315
0.33325 0.60316
0.33325 0.60317
0.33325 0.60318
0.33326 0.60319
0.33326 0.60320
0.33326 0.60321
0.33326 0.60322
0.33326 0.60323
0.33327 0.60324
0.33327 0.60325
0.33327 0.60326
0.33327 0.60327
0.33327 0.60328
0.33327 0.60329
0.33327 0.60330
0.33327 0.60331
0.33328 0.60332
0.33328 0.60333
0.33328 0.60334
0.33328 0.60335
0.33328 0.60336
0.33328 0.60337
0.33328 0.60338
0.33328 0.60339
0.33328 0.60340
0.33328 0.60341
0.33328 0.60342
0.33328 0.60343
0.33328 0.60344
0.33329 0.60345
0.33329 0.60346
0.33329 0.60347
0.33329 0.60348
0.33330 0.60349
0.33330 0.60350
0.33330 0.60351
0.33330 0.60352
0.33330 0.60353
0.33330 0.60354
0.33331 0.60355
0.33331 0.60356
0.33331 0.60357
0.33331 0.60358
0.33331 0.60359
0.33331 0.60360
0.33331 0.60361
0.33331 0.60362
0.33331 0.60363
0.33332 0.60364
0.33332 0.60365
0.33333 0.60366
0.33333 0.60367
0.33333 0.60368
0.33333 0.60369
0.33333 0.60370
0.33333 0.60371
0.33333 0.60372
0.33333 0.60373
0.33334 0.60374
0.33334 0.60375
0.33334 0.60376
0.33334 0.60377
0.33334 0.60378
0.33334 0.60379
0.33334 0.60380
0.33334 0.60381
0.33335 0.60382
0.33335 0.60383
0.33335 0.60384
0.33335 0.60385
0.33336 0.60386
0.33336 0.60387
0.33336 0.60388
0.33336 0.60389
0.33336 0.60390
0.33336 0.60391
0.33336 0.60392
0.33336 0.60393
0.33336 0.60394
0.33336 0.60395
0.33336 0.60396
0.33336 0.60397
0.33336 0.60398
0.33337 0.60399
0.33337 0.60400
0.33337 0.60401
0.33337 0.60402
0.33337 0.60403
0.33338 0.60404
0.33338 0.60405
0.33338 0.60406
0.33338 0.60407
0.33338 0.60408
0.33338 0.60409
0.33338 0.60410
0.33338 0.60411
0.33338 0.60412
0.33339 0.60413
0.33339 0.60414
0.33340 0.60415
0.33340 0.60416
0.33340 0.60417
0.33340 0.60418
0.33341 0.60419
0.33341 0.60420
0.33341 0.60421
0.33341 0.60422
0.33342 0.60423
0.33342 0.60424
0.33342 0.60425
0.33342 0.60426
0.33342 0.60427
0.33342 0.60428
0.33342 0.60429
0.33343 0.60430
0.33343 0.60431
0.33344 0.60432
0.33344 0.60433
0.33344 0.60434
0.33344 0.60435
0.33344 0.60436
0.33344 0.60437
0.33345 0.60438
0.33345 0.60439
0.33345 0.60440
0.33345 0.60441
0.33345 0.60442
0.33346 0.60443
0.33346 0.60444
0.33347 0.60445
0.33347 0.60446
0.33347 0.60447
0.33347 0.60448
0.33348 0.60449
0.33348 0.60450
0.33348 0.60451
0.33348 0.60452
0.33348 0.60453
0.33349 0.60454
0.33349 0.60455
0.33350 0.60456
0.33350 0.60457
0.33350 0.60458
0.33350 0.60459
0.33350 0.60460
0.33351 0.60461
0.33351 0.60462
0.33351 0.60463
0.33351 0.60464
0.33351 0.60465
0.33351 0.60466
0.33351 0.60467
0.33351 0.60468
0.33351 0.60469
0.33352 0.60470
0.33352 0.60471
0.33352 0.60472
0.33353 0.60473
0.33353 0.60474
0.33353 0.60475
0.33353 0.60476
0.33353 0.60477
0.33353 0.60478
0.33353 0.60479
0.33353 0.60480
0.33354 0.60481
0.33354 0.60482
0.33354 0.60483
0.33354 0.60484
0.33354 0.60485
0.33355 0.60486
0.33355 0.60487
0.33355 0.60488
0.33355 0.60489
0.33355 0.60490
0.33355 0.60491
0.33356 0.60492
0.33356 0.60493
0.33356 0.60494
0.33356 0.60495
0.33357 0.60496
0.33357 0.60497
0.33357 0.60498
0.33357 0.60499
0.33357 0.60500
0.33357 0.60501
0.33357 0.60502
0.33358 0.60503
0.33358 0.60504
0.33358 0.60505
0.33358 0.60506
0.33358 0.60507
0.33358 0.60508
0.33358 0.60509
0.33358 0.60510
0.33358 0.60511
0.33358 0.60512
0.33358 0.60513
0.33359 0.60514
0.33359 0.60515
0.33359 0.60516
0.33359 0.60517
0.33359 0.60518
0.33359 0.60519
0.33360 0.60520
0.33360 0.60521
0.33360 0.60522
0.33360 0.60523
0.33360 0.60524
0.33360 0.60525
0.33360 0.60526
0.33360 0.60527
0.33361 0.60528
0.33361 0.60529
0.33361 0.60530
0.33361 0.60531
0.33361 0.60532
0.33361 0.60533
0.33361 0.60534
0.33361 0.60535
0.33362 0.60536
0.33362 0.60537
0.33362 0.60538
0.33363 0.60539
0.33363 0.60540
0.33363 0.60541
0.33363 0.60542
0.33363 0.60543
0.33363 0.60544
0.33363 0.60545
0.33363 0.60546
0.33364 0.60547
0.33364 0.60548
0.33364 0.60549
0.33364 0.60550
0.33364 0.60551
0.33364 0.60552
0.33365 0.60553
0.33365 0.60554
0.33365 0.60555
0.33365 0.60556
0.33365 0.60557
0.33366 0.60558
0.33366 0.60559
0.33366 0.60560
0.33366 0.60561
0.33367 0.60562
0.33367 0.60563
0.33367 0.60564
0.33368 0.60565
0.33368 0.60566
0.33368 0.60567
0.33368 0.60568
0.33368 0.60569
0.33368 0.60570
0.33368 0.60571
0.33369 0.60572
0.33369 0.60573
0.33369 0.60574
0.33369 0.60575
0.33369 0.60576
0.33369 0.60577
0.33369 0.60578
0.33369 0.60579
0.33369 0.60580
0.33370 0.60581
0.33370 0.60582
0.33370 0.60583
0.33370 0.60584
0.33370 0.60585
0.33371 0.60586
0.33371 0.60587
0.33371 0.60588
0.33371 0.60589
0.33371 0.60590
0.33371 0.60591
0.33372 0.60592
0.33372 0.60593
0.33373 0.60594
0.33373 0.60595
0.33373 0.60596
0.33373 0.60597
0.33373 0.60598
0.33374 0.60599
0.33374 0.60600
0.33374 0.60601
0.33374 0.60602
0.33374 0.60603
0.33375 0.60604
0.33375 0.60605
0.33375 0.60606
0.33375 0.60607
0.33375 0.60608
0.33375 0.60609
0.33375 0.60610
0.33375 0.60611
0.33375 0.60612
0.33376 0.60613
0.33376 0.60614
0.33376 0.60615
0.33376 0.60616
0.33376 0.60617
0.33376 0.60618
0.33376 0.60619
0.33377 0.60620
0.33377 0.60621
0.33377 0.60622
0.33377 0.60623
0.33377 0.60624
0.33377 0.60625
0.33377 0.60626
0.33377 0.60627
0.33377 0.60628
0.33377 0.60629
0.33377 0.60630
0.33378 0.60631
0.33378 0.60632
0.33378 0.60633
0.33378 0.60634
0.33378 0.60635
0.33378 0.60636
0.33378 0.60637
0.33378 0.60638
0.33378 0.60639
0.33378 0.60640
0.33378 0.60641
0.33378 0.60642
0.33379 0.60643
0.33379 0.60644
0.33379 0.60645
0.33379 0.60646
0.33379 0.60647
0.33379 0.60648
0.33379 0.60649
0.33379 0.60650
0.33379 0.60651
0.33380 0.60652
0.33380 0.60653
0.33380 0.60654
0.33380 0.60655
0.33380 0.60656
0.33380 0.60657
0.33380 0.60658
0.33380 0.60659
0.33381 0.60660
0.33381 0.60661
0.33381 0.60662
0.33381 0.60663
0.33381 0.60664
0.33381 0.60665
0.33382 0.60666
0.33382 0.60667
0.33382 0.60668
0.33382 0.60669
0.33382 0.60670
0.33382 0.60671
0.33383 0.60672
0.33383 0.60673
0.33383 0.60674
0.33384 0.60675
0.33384 0.60676
0.33384 0.60677
0.33384 0.60678
0.33384 0.60679
0.33385 0.60680
0.33385 0.60681
0.33385 0.60682
0.33385 0.60683
0.33385 0.60684
0.33385 0.60685
0.33385 0.60686
0.33385 0.60687
0.33386 0.60688
0.33386 0.60689
0.33386 0.60690
0.33386 0.60691
0.33387 0.60692
0.33387 0.60693
0.33387 0.60694
0.33387 0.60695
0.33387 0.60696
0.33387 0.60697
0.33387 0.60698
0.33387 0.60699
0.33387 0.60700
0.33387 0.60701
0.33387 0.60702
0.33387 0.60703
0.33387 0.60704
0.33387 0.60705
0.33387 0.60706
0.33388 0.60707
0.33388 0.60708
0.33388 0.60709
0.33388 0.60710
0.33388 0.60711
0.33388 0.60712
0.33388 0.60713
0.33389 0.60714
0.33389 0.60715
0.33389 0.60716
0.33389 0.60717
0.33389 0.60718
0.33389 0.60719
0.33390 0.60720
0.33390 0.60721
0.33390 0.60722
0.33390 0.60723
0.33390 0.60724
0.33390 0.60725
0.33391 0.60726
0.33391 0.60727
0.33391 0.60728
0.33391 0.60729
0.33391 0.60730
0.33391 0.60731
0.33391 0.60732
0.33391 0.60733
0.33391 0.60734
0.33391 0.60735
0.33392 0.60736
0.33392 0.60737
0.33392 0.60738
0.33392 0.60739
0.33393 0.60740
0.33393 0.60741
0.33393 0.60742
0.33393 0.60743
0.33393 0.60744
0.33394 0.60745
0.33394 0.60746
0.33394 0.60747
0.33394 0.60748
0.33394 0.60749
0.33394 0.60750
0.33394 0.60751
0.33394 0.60752
0.33394 0.60753
0.33395 0.60754
0.33395 0.60755
0.33395 0.60756
0.33395 0.60757
0.33395 0.60758
0.33395 0.60759
0.33395 0.60760
0.33396 0.60761
0.33396 0.60762
0.33396 0.60763
0.33396 0.60764
0.33396 0.60765
0.33396 0.60766
0.33396 0.60767
0.33396 0.60768
0.33396 0.60769
0.33396 0.60770
0.33396 0.60771
0.33396 0.60772
0.33397 0.60773
0.33397 0.60774
0.33397 0.60775
0.33397 0.60776
0.33398 0.60777
0.33398 0.60778
0.33398 0.60779
0.33398 0.60780
0.33398 0.60781
0.33399 0.60782
0.33399 0.60783
0.33399 0.60784
0.33399 0.60785
0.33399 0.60786
0.33399 0.60787
0.33400 0.60788
0.33400 0.60789
0.33400 0.60790
0.33400 0.60791
0.33400 0.60792
0.33400 0.60793
0.33401 0.60794
0.33401 0.60795
0.33401 0.60796
0.33401 0.60797
0.33402 0.60798
0.33402 0.60799
0.33402 0.60800
0.33402 0.60801
0.33403 0.60802
0.33403 0.60803
0.33403 0.60804
0.33404 0.60805
0.33404 0.60806
0.33404 0.60807
0.33404 0.60808
0.33404 0.60809
0.33404 0.60810
0.33404 0.60811
0.33404 0.60812
0.33404 0.60813
0.33405 0.60814
0.33405 0.60815
0.33405 0.60816
0.33405 0.60817
0.33405 0.60818
0.33405 0.60819
0.33405 0.60820
0.33406 0.60821
0.33406 0.60822
0.33406 0.60823
0.33406 0.60824
0.33406 0.60825
0.33406 0.60826
0.33406 0.60827
0.33406 0.60828
0.33406 0.60829
0.33407 0.60830
0.33407 0.60831
0.33407 0.60832
0.33407 0.60833
0.33407 0.60834
0.33407 0.60835
0.33407 0.60836
0.33407 0.60837
0.33408 0.60838
0.33408 0.60839
0.33408 0.60840
0.33408 0.60841
0.33408 0.60842
0.33408 0.60843
0.33408 0.60844
0.33409 0.60845
0.33409 0.60846
0.33409 0.60847
0.33409 0.60848
0.33409 0.60849
0.33409 0.60850
0.33409 0.60851
0.33410 0.60852
0.33410 0.60853
0.33410 0.60854
0.33410 0.60855
0.33410 0.60856
0.33411 0.60857
0.33411 0.60858
0.33411 0.60859
0.33411 0.60860
0.33411 0.60861
0.33411 0.60862
0.33412 0.60863
0.33412 0.60864
0.33412 0.60865
0.33412 0.60866
0.33412 0.60867
0.33413 0.60868
0.33413 0.60869
0.33413 0.60870
0.33413 0.60871
0.33413 0.60872
0.33413 0.60873
0.33413 0.60874
0.33413 0.60875
0.33413 0.60876
0.33414 0.60877
0.33414 0.60878
0.33414 0.60879
0.33414 0.60880
0.33414 0.60881
0.33414 0.60882
0.33415 0.60883
0.33415 0.60884
0.33415 0.60885
0.33415 0.60886
0.33415 0.60887
0.33415 0.60888
0.33415 0.60889
0.33415 0.60890
0.33415 0.60891
0.33415 0.60892
0.33415 0.60893
0.33415 0.60894
0.33416 0.60895
0.33416 0.60896
0.33416 0.60897
0.33417 0.60898
0.33417 0.60899
0.33417 0.60900
0.33417 0.60901
0.33417 0.60902
0.33418 0.60903
0.33418 0.60904
0.33418 0.60905
0.33418 0.60906
0.33419 0.60907
0.33419 0.60908
0.33419 0.60909
0.33419 0.60910
0.33419 0.60911
0.33419 0.60912
0.33420 0.60913
0.33420 0.60914
0.33420 0.60915
0.33420 0.60916
0.33421 0.60917
0.33421 0.60918
0.33421 0.60919
0.33421 0.60920
0.33421 0.60921
0.33421 0.60922
0.33422 0.60923
0.33422 0.60924
0.33422 0.60925
0.33423 0.60926
0.33423 0.60927
0.33423 0.60928
0.33423 0.60929
0.33423 0.60930
0.33424 0.60931
0.33424 0.60932
0.33424 0.60933
0.33424 0.60934
0.33424 0.60935
0.33424 0.60936
0.33424 0.60937
0.33424 0.60938
0.33425 0.60939
0.33425 0.60940
0.33425 0.60941
0.33425 0.60942
0.33425 0.60943
0.33426 0.60944
0.33426 0.60945
0.33426 0.60946
0.33427 0.60947
0.33427 0.60948
0.33427 0.60949
0.33427 0.60950
0.33427 0.60951
0.33428 0.60952
0.33428 0.60953
0.33428 0.60954
0.33428 0.60955
0.33428 0.60956
0.33428 0.60957
0.33428 0.60958
0.33429 0.60959
0.33429 0.60960
0.33429 0.60961
0.33429 0.60962
0.33429 0.60963
0.33429 0.60964
0.33429 0.60965
0.33430 0.60966
0.33430 0.60967
0.33430 0.60968
0.33430 0.60969
0.33430 0.60970
0.33430 0.60971
0.33430 0.60972
0.33431 0.60973
0.33431 0.60974
0.33431 0.60975
0.33431 0.60976
0.33432 0.60977
0.33433 0.60978
0.33433 0.60979
0.33433 0.60980
0.33434 0.60981
0.33434 0.60982
0.33434 0.60983
0.33434 0.60984
0.33434 0.60985
0.33434 0.60986
0.33434 0.60987
0.33435 0.60988
0.33435 0.60989
0.33435 0.60990
0.33435 0.60991
0.33435 0.60992
0.33435 0.60993
0.33436 0.60994
0.33436 0.60995
0.33436 0.60996
0.33436 0.60997
0.33436 0.60998
0.33436 0.60999
0.33436 0.61000
0.33437 0.61001
0.33437 0.61002
0.33437 0.61003
0.33437 0.61004
0.33437 0.61005
0.33437 0.61006
0.33437 0.61007
0.33438 0.61008
0.33438 0.61009
0.33438 0.61010
0.33438 0.61011
0.33438 0.61012
0.33438 0.61013
0.33439 0.61014
0.33439 0.61015
0.33439 0.61016
0.33439 0.61017
0.33439 0.61018
0.33439 0.61019
0.33439 0.61020
0.33439 0.61021
0.33440 0.61022
0.33440 0.61023
0.33440 0.61024
0.33440 0.61025
0.33440 0.61026
0.33440 0.61027
0.33441 0.61028
0.33441 0.61029
0.33441 0.61030
0.33441 0.61031
0.33441 0.61032
0.33441 0.61033
0.33441 0.61034
0.33442 0.61035
0.33442 0.61036
0.33442 0.61037
0.33442 0.61038
0.33442 0.61039
0.33442 0.61040
0.33442 0.61041
0.33442 0.61042
0.33442 0.61043
0.33442 0.61044
0.33442 0.61045
0.33442 0.61046
0.33443 0.61047
0.33443 0.61048
0.33443 0.61049
0.33443 0.61050
0.33443 0.61051
0.33443 0.61052
0.33443 0.61053
0.33443 0.61054
0.33443 0.61055
0.33444 0.61056
0.33444 0.61057
0.33444 0.61058
0.33444 0.61059
0.33444 0.61060
0.33444 0.61061
0.33444 0.61062
0.33444 0.61063
0.33445 0.61064
0.33445 0.61065
0.33445 0.61066
0.33445 0.61067
0.33446 0.61068
0.33446 0.61069
0.33446 0.61070
0.33446 0.61071
0.33446 0.61072
0.33446 0.61073
0.33446 0.61074
0.33446 0.61075
0.33446 0.61076
0.33446 0.61077
0.33446 0.61078
0.33446 0.61079
0.33446 0.61080
0.33447 0.61081
0.33447 0.61082
0.33447 0.61083
0.33447 0.61084
0.33447 0.61085
0.33447 0.61086
0.33448 0.61087
0.33448 0.61088
0.33448 0.61089
0.33448 0.61090
0.33448 0.61091
0.33448 0.61092
0.33448 0.61093
0.33448 0.61094
0.33449 0.61095
0.33449 0.61096
0.33449 0.61097
0.33450 0.61098
0.33450 0.61099
0.33450 0.61100
0.33450 0.61101
0.33450 0.61102
0.33450 0.61103
0.33450 0.61104
0.33451 0.61105
0.33451 0.61106
0.33451 0.61107
0.33451 0.61108
0.33451 0.61109
0.33452 0.61110
0.33452 0.61111
0.33452 0.61112
0.33452 0.61113
0.33452 0.61114
0.33452 0.61115
0.33452 0.61116
0.33453 0.61117
0.33453 0.61118
0.33453 0.61119
0.33453 0.61120
0.33453 0.61121
0.33453 0.61122
0.33453 0.61123
0.33454 0.61124
0.33454 0.61125
0.33454 0.61126
0.33454 0.61127
0.33455 0.61128
0.33455 0.61129
0.33455 0.61130
0.33455 0.61131
0.33455 0.61132
0.33455 0.61133
0.33455 0.61134
0.33456 0.61135
0.33456 0.61136
0.33456 0.61137
0.33456 0.61138
0.33456 0.61139
0.33456 0.61140
0.33456 0.61141
0.33456 0.61142
0.33457 0.61143
0.33457 0.61144
0.33457 0.61145
0.33457 0.61146
0.33457 0.61147
0.33457 0.61148
0.33457 0.61149
0.33457 0.61150
0.33457 0.61151
0.33458 0.61152
0.33458 0.61153
0.33458 0.61154
0.33458 0.61155
0.33458 0.61156
0.33459 0.61157
0.33459 0.61158
0.33459 0.61159
0.33459 0.61160
0.33459 0.61161
0.33459 0.61162
0.33459 0.61163
0.33459 0.61164
0.33459 0.61165
0.33459 0.61166
0.33459 0.61167
0.33459 0.61168
0.33460 0.61169
0.33460 0.61170
0.33460 0.61171
0.33460 0.61172
0.33460 0.61173
0.33461 0.61174
0.33461 0.61175
0.33461 0.61176
0.33461 0.61177
0.33461 0.61178
0.33461 0.61179
0.33461 0.61180
0.33461 0.61181
0.33461 0.61182
0.33461 0.61183
0.33461 0.61184
0.33461 0.61185
0.33462 0.61186
0.33462 0.61187
0.33462 0.61188
0.33463 0.61189
0.33463 0.61190
0.33463 0.61191
0.33463 0.61192
0.33463 0.61193
0.33463 0.61194
0.33463 0.61195
0.33463 0.61196
0.33464 0.61197
0.33464 0.61198
0.33464 0.61199
0.33464 0.61200
0.33464 0.61201
0.33464 0.61202
0.33464 0.61203
0.33464 0.61204
0.33464 0.61205
0.33464 0.61206
0.33464 0.61207
0.33465 0.61208
0.33465 0.61209
0.33465 0.61210
0.33465 0.61211
0.33465 0.61212
0.33465 0.61213
0.33465 0.61214
0.33465 0.61215
0.33465 0.61216
0.33466 0.61217
0.33466 0.61218
0.33466 0.61219
0.33466 0.61220
0.33466 0.61221
0.33466 0.61222
0.33466 0.61223
0.33466 0.61224
0.33466 0.61225
0.33467 0.61226
0.33467 0.61227
0.33467 0.61228
0.33467 0.61229
0.33468 0.61230
0.33468 0.61231
0.33468 0.61232
0.33468 0.61233
0.33468 0.61234
0.33468 0.61235
0.33468 0.61236
0.33468 0.61237
0.33469 0.61238
0.33469 0.61239
0.33469 0.61240
0.33470 0.61241
0.33470 0.61242
0.33470 0.61243
0.33470 0.61244
0.33471 0.61245
0.33471 0.61246
0.33471 0.61247
0.33471 0.61248
0.33471 0.61249
0.33472 0.61250
0.33472 0.61251
0.33472 0.61252
0.33472 0.61253
0.33472 0.61254
0.33472 0.61255
0.33472 0.61256
0.33473 0.61257
0.33473 0.61258
0.33473 0.61259
0.33473 0.61260
0.33473 0.61261
0.33473 0.61262
0.33473 0.61263
0.33474 0.61264
0.33474 0.61265
0.33474 0.61266
0.33474 0.61267
0.33475 0.61268
0.33475 0.61269
0.33475 0.61270
0.33475 0.61271
0.33475 0.61272
0.33475 0.61273
0.33475 0.61274
0.33475 0.61275
0.33475 0.61276
0.33475 0.61277
0.33476 0.61278
0.33476 0.61279
0.33476 0.61280
0.33476 0.61281
0.33476 0.61282
0.33476 0.61283
0.33477 0.61284
0.33477 0.61285
0.33477 0.61286
0.33477 0.61287
0.33478 0.61288
0.33478 0.61289
0.33479 0.61290
0.33479 0.61291
0.33479 0.61292
0.33479 0.61293
0.33480 0.61294
0.33480 0.61295
0.33480 0.61296
0.33480 0.61297
0.33480 0.61298
0.33480 0.61299
0.33481 0.61300
0.33481 0.61301
0.33482 0.61302
0.33482 0.61303
0.33482 0.61304
0.33482 0.61305
0.33482 0.61306
0.33482 0.61307
0.33483 0.61308
0.33483 0.61309
0.33483 0.61310
0.33483 0.61311
0.33483 0.61312
0.33484 0.61313
0.33484 0.61314
0.33484 0.61315
0.33484 0.61316
0.33484 0.61317
0.33485 0.61318
0.33485 0.61319
0.33486 0.61320
0.33486 0.61321
0.33486 0.61322
0.33486 0.61323
0.33486 0.61324
0.33486 0.61325
0.33486 0.61326
0.33486 0.61327
0.33486 0.61328
0.33487 0.61329
0.33487 0.61330
0.33487 0.61331
0.33488 0.61332
0.33488 0.61333
0.33488 0.61334
0.33488 0.61335
0.33488 0.61336
0.33488 0.61337
0.33488 0.61338
0.33489 0.61339
0.33489 0.61340
0.33489 0.61341
0.33489 0.61342
0.33489 0.61343
0.33489 0.61344
0.33489 0.61345
0.33489 0.61346
0.33490 0.61347
0.33490 0.61348
0.33490 0.61349
0.33490 0.61350
0.33491 0.61351
0.33491 0.61352
0.33491 0.61353
0.33491 0.61354
0.33491 0.61355
0.33491 0.61356
0.33491 0.61357
0.33491 0.61358
0.33491 0.61359
0.33492 0.61360
0.33492 0.61361
0.33492 0.61362
0.33492 0.61363
0.33492 0.61364
0.33493 0.61365
0.33493 0.61366
0.33493 0.61367
0.33493 0.61368
0.33493 0.61369
0.33493 0.61370
0.33494 0.61371
0.33494 0.61372
0.33494 0.61373
0.33494 0.61374
0.33494 0.61375
0.33494 0.61376
0.33495 0.61377
0.33495 0.61378
0.33495 0.61379
0.33495 0.61380
0.33495 0.61381
0.33495 0.61382
0.33496 0.61383
0.33496 0.61384
0.33496 0.61385
0.33496 0.61386
0.33496 0.61387
0.33496 0.61388
0.33496 0.61389
0.33497 0.61390
0.33497 0.61391
0.33497 0.61392
0.33497 0.61393
0.33497 0.61394
0.33497 0.61395
0.33497 0.61396
0.33498 0.61397
0.33498 0.61398
0.33498 0.61399
0.33498 0.61400
0.33498 0.61401
0.33499 0.61402
0.33499 0.61403
0.33499 0.61404
0.33500 0.61405
0.33500 0.61406
0.33500 0.61407
0.33500 0.61408
0.33501 0.61409
0.33501 0.61410
0.33501 0.61411
0.33501 0.61412
0.33501 0.61413
0.33501 0.61414
0.33501 0.61415
0.33501 0.61416
0.33501 0.61417
0.33501 0.61418
0.33501 0.61419
0.33501 0.61420
0.33502 0.61421
0.33502 0.61422
0.33502 0.61423
0.33502 0.61424
0.33502 0.61425
0.33502 0.61426
0.33502 0.61427
0.33502 0.61428
0.33502 0.61429
0.33502 0.61430
0.33502 0.61431
0.33502 0.61432
0.33503 0.61433
0.33503 0.61434
0.33503 0.61435
0.33503 0.61436
0.33503 0.61437
0.33503 0.61438
0.33504 0.61439
0.33504 0.61440
0.33504 0.61441
0.33504 0.61442
0.33504 0.61443
0.33504 0.61444
0.33504 0.61445
0.33504 0.61446
0.33505 0.61447
0.33505 0.61448
0.33505 0.61449
0.33505 0.61450
0.33505 0.61451
0.33505 0.61452
0.33505 0.61453
0.33505 0.61454
0.33506 0.61455
0.33506 0.61456
0.33506 0.61457
0.33506 0.61458
0.33507 0.61459
0.33507 0.61460
0.33507 0.61461
0.33507 0.61462
0.33507 0.61463
0.33507 0.61464
0.33507 0.61465
0.33507 0.61466
0.33507 0.61467
0.33508 0.61468
0.33508 0.61469
0.33508 0.61470
0.33509 0.61471
0.33509 0.61472
0.33509 0.61473
0.33509 0.61474
0.33509 0.61475
0.33509 0.61476
0.33509 0.61477
0.33509 0.61478
0.33509 0.61479
0.33510 0.61480
0.33510 0.61481
0.33510 0.61482
0.33511 0.61483
0.33511 0.61484
0.33511 0.61485
0.33511 0.61486
0.33511 0.61487
0.33512 0.61488
0.33512 0.61489
0.33512 0.61490
0.33513 0.61491
0.33513 0.61492
0.33513 0.61493
0.33514 0.61494
0.33514 0.61495
0.33514 0.61496
0.33514 0.61497
0.33514 0.61498
0.33514 0.61499
0.33515 0.61500
0.33515 0.61501
0.33515 0.61502
0.33515 0.61503
0.33515 0.61504
0.33515 0.61505
0.33516 0.61506
0.33516 0.61507
0.33516 0.61508
0.33516 0.61509
0.33516 0.61510
0.33516 0.61511
0.33516 0.61512
0.33516 0.61513
0.33516 0.61514
0.33517 0.61515
0.33518 0.61516
0.33518 0.61517
0.33518 0.61518
0.33519 0.61519
0.33519 0.61520
0.33519 0.61521
0.33519 0.61522
0.33519 0.61523
0.33520 0.61524
0.33520 0.61525
0.33520 0.61526
0.33520 0.61527
0.33520 0.61528
0.33520 0.61529
0.33521 0.61530
0.33521 0.61531
0.33521 0.61532
0.33521 0.61533
0.33521 0.61534
0.33521 0.61535
0.33522 0.61536
0.33522 0.61537
0.33522 0.61538
0.33522 0.61539
0.33522 0.61540
0.33522 0.61541
0.33522 0.61542
0.33522 0.61543
0.33522 0.61544
0.33523 0.61545
0.33523 0.61546
0.33523 0.61547
0.33523 0.61548
0.33523 0.61549
0.33523 0.61550
0.33523 0.61551
0.33523 0.61552
0.33523 0.61553
0.33523 0.61554
0.33523 0.61555
0.33524 0.61556
0.33524 0.61557
0.33524 0.61558
0.33524 0.61559
0.33524 0.61560
0.33524 0.61561
0.33525 0.61562
0.33525 0.61563
0.33525 0.61564
0.33525 0.61565
0.33525 0.61566
0.33525 0.61567
0.33525 0.61568
0.33525 0.61569
0.33526 0.61570
0.33526 0.61571
0.33526 0.61572
0.33526 0.61573
0.33527 0.61574
0.33527 0.61575
0.33528 0.61576
0.33528 0.61577
0.33528 0.61578
0.33528 0.61579
0.33529 0.61580
0.33529 0.61581
0.33529 0.61582
0.33529 0.61583
0.33529 0.61584
0.33529 0.61585
0.33530 0.61586
0.33530 0.61587
0.33530 0.61588
0.33530 0.61589
0.33530 0.61590
0.33530 0.61591
0.33531 0.61592
0.33531 0.61593
0.33531 0.61594
0.33531 0.61595
0.33531 0.61596
0.33531 0.61597
0.33531 0.61598
0.33531 0.61599
0.33531 0.61600
0.33532 0.61601
0.33532 0.61602
0.33532 0.61603
0.33532 0.61604
0.33532 0.61605
0.33532 0.61606
0.33533 0.61607
0.33533 0.61608
0.33533 0.61609
0.33533 0.61610
0.33533 0.61611
0.33533 0.61612
0.33533 0.61613
0.33533 0.61614
0.33533 0.61615
0.33533 0.61616
0.33533 0.61617
0.33534 0.61618
0.33534 0.61619
0.33534 0.61620
0.33534 0.61621
0.33535 0.61622
0.33535 0.61623
0.33535 0.61624
0.33535 0.61625
0.33535 0.61626
0.33535 0.61627
0.33535 0.61628
0.33536 0.61629
0.33536 0.61630
0.33536 0.61631
0.33536 0.61632
0.33536 0.61633
0.33537 0.61634
0.33537 0.61635
0.33537 0.61636
0.33537 0.61637
0.33537 0.61638
0.33537 0.61639
0.33537 0.61640
0.33537 0.61641
0.33537 0.61642
0.33537 0.61643
0.33537 0.61644
0.33537 0.61645
0.33538 0.61646
0.33538 0.61647
0.33538 0.61648
0.33538 0.61649
0.33538 0.61650
0.33538 0.61651
0.33538 0.61652
0.33539 0.61653
0.33539 0.61654
0.33539 0.61655
0.33539 0.61656
0.33540 0.61657
0.33540 0.61658
0.33540 0.61659
0.33540 0.61660
0.33541 0.61661
0.33541 0.61662
0.33541 0.61663
0.33541 0.61664
0.33541 0.61665
0.33541 0.61666
0.33541 0.61667
0.33541 0.61668
0.33541 0.61669
0.33542 0.61670
0.33542 0.61671
0.33542 0.61672
0.33542 0.61673
0.33542 0.61674
0.33542 0.61675
0.33542 0.61676
0.33542 0.61677
0.33542 0.61678
0.33542 0.61679
0.33542 0.61680
0.33543 0.61681
0.33543 0.61682
0.33543 0.61683
0.33544 0.61684
0.33544 0.61685
0.33544 0.61686
0.33544 0.61687
0.33544 0.61688
0.33545 0.61689
0.33545 0.61690
0.33545 0.61691
0.33546 0.61692
0.33546 0.61693
0.33546 0.61694
0.33546 0.61695
0.33547 0.61696
0.33547 0.61697
0.33547 0.61698
0.33547 0.61699
0.33547 0.61700
0.33547 0.61701
0.33547 0.61702
0.33548 0.61703
0.33548 0.61704
0.33548 0.61705
0.33548 0.61706
0.33548 0.61707
0.33548 0.61708
0.33548 0.61709
0.33548 0.61710
0.33548 0.61711
0.33548 0.61712
0.33548 0.61713
0.33548 0.61714
0.33548 0.61715
0.33548 0.61716
0.33549 0.61717
0.33549 0.61718
0.33549 0.61719
0.33550 0.61720
0.33550 0.61721
0.33550 0.61722
0.33550 0.61723
0.33550 0.61724
0.33551 0.61725
0.33551 0.61726
0.33551 0.61727
0.33551 0.61728
0.33551 0.61729
0.33551 0.61730
0.33551 0.61731
0.33551 0.61732
0.33551 0.61733
0.33551 0.61734
0.33551 0.61735
0.33551 0.61736
0.33552 0.61737
0.33552 0.61738
0.33552 0.61739
0.33552 0.61740
0.33553 0.61741
0.33553 0.61742
0.33553 0.61743
0.33553 0.61744
0.33553 0.61745
0.33553 0.61746
0.33553 0.61747
0.33553 0.61748
0.33553 0.61749
0.33554 0.61750
0.33554 0.61751
0.33554 0.61752
0.33554 0.61753
0.33554 0.61754
0.33554 0.61755
0.33554 0.61756
0.33554 0.61757
0.33554 0.61758
0.33555 0.61759
0.33555 0.61760
0.33555 0.61761
0.33555 0.61762
0.33555 0.61763
0.33555 0.61764
0.33556 0.61765
0.33556 0.61766
0.33556 0.61767
0.33556 0.61768
0.33556 0.61769
0.33556 0.61770
0.33556 0.61771
0.33556 0.61772
0.33557 0.61773
0.33557 0.61774
0.33557 0.61775
0.33557 0.61776
0.33558 0.61777
0.33558 0.61778
0.33558 0.61779
0.33559 0.61780
0.33559 0.61781
0.33559 0.61782
0.33559 0.61783
0.33559 0.61784
0.33559 0.61785
0.33559 0.61786
0.33560 0.61787
0.33560 0.61788
0.33560 0.61789
0.33560 0.61790
0.33560 0.61791
0.33560 0.61792
0.33560 0.61793
0.33561 0.61794
0.33561 0.61795
0.33561 0.61796
0.33561 0.61797
0.33561 0.61798
0.33561 0.61799
0.33562 0.61800
0.33562 0.61801
0.33562 0.61802
0.33562 0.61803
0.33562 0.61804
0.33562 0.61805
0.33563 0.61806
0.33563 0.61807
0.33563 0.61808
0.33563 0.61809
0.33563 0.61810
0.33563 0.61811
0.33563 0.61812
0.33563 0.61813
0.33563 0.61814
0.33564 0.61815
0.33564 0.61816
0.33564 0.61817
0.33564 0.61818
0.33564 0.61819
0.33564 0.61820
0.33564 0.61821
0.33564 0.61822
0.33565 0.61823
0.33565 0.61824
0.33565 0.61825
0.33565 0.61826
0.33566 0.61827
0.33566 0.61828
0.33566 0.61829
0.33566 0.61830
0.33566 0.61831
0.33566 0.61832
0.33567 0.61833
0.33567 0.61834
0.33567 0.61835
0.33567 0.61836
0.33568 0.61837
0.33568 0.61838
0.33568 0.61839
0.33568 0.61840
0.33568 0.61841
0.33568 0.61842
0.33568 0.61843
0.33569 0.61844
0.33569 0.61845
0.33569 0.61846
0.33570 0.61847
0.33570 0.61848
0.33570 0.61849
0.33570 0.61850
0.33570 0.61851
0.33570 0.61852
0.33570 0.61853
0.33570 0.61854
0.33570 0.61855
0.33570 0.61856
0.33571 0.61857
0.33571 0.61858
0.33571 0.61859
0.33571 0.61860
0.33571 0.61861
0.33572 0.61862
0.33572 0.61863
0.33572 0.61864
0.33572 0.61865
0.33572 0.61866
0.33573 0.61867
0.33573 0.61868
0.33573 0.61869
0.33573 0.61870
0.33573 0.61871
0.33573 0.61872
0.33573 0.61873
0.33573 0.61874
0.33573 0.61875
0.33574 0.61876
0.33574 0.61877
0.33574 0.61878
0.33574 0.61879
0.33574 0.61880
0.33574 0.61881
0.33574 0.61882
0.33574 0.61883
0.33574 0.61884
0.33574 0.61885
0.33575 0.61886
0.33575 0.61887
0.33575 0.61888
0.33575 0.61889
0.33575 0.61890
0.33575 0.61891
0.33575 0.61892
0.33576 0.61893
0.33576 0.61894
0.33576 0.61895
0.33576 0.61896
0.33576 0.61897
0.33577 0.61898
0.33577 0.61899
0.33577 0.61900
0.33577 0.61901
0.33578 0.61902
0.33578 0.61903
0.33578 0.61904
0.33578 0.61905
0.33578 0.61906
0.33578 0.61907
0.33578 0.61908
0.33578 0.61909
0.33579 0.61910
0.33579 0.61911
0.33579 0.61912
0.33579 0.61913
0.33580 0.61914
0.33580 0.61915
0.33580 0.61916
0.33580 0.61917
0.33580 0.61918
0.33581 0.61919
0.33581 0.61920
0.33581 0.61921
0.33582 0.61922
0.33582 0.61923
0.33582 0.61924
0.33582 0.61925
0.33582 0.61926
0.33582 0.61927
0.33583 0.61928
0.33583 0.61929
0.33583 0.61930
0.33583 0.61931
0.33583 0.61932
0.33583 0.61933
0.33583 0.61934
0.33583 0.61935
0.33583 0.61936
0.33583 0.61937
0.33583 0.61938
0.33583 0.61939
0.33584 0.61940
0.33584 0.61941
0.33584 0.61942
0.33584 0.61943
0.33584 0.61944
0.33584 0.61945
0.33584 0.61946
0.33585 0.61947
0.33585 0.61948
0.33586 0.61949
0.33586 0.61950
0.33586 0.61951
0.33586 0.61952
0.33587 0.61953
0.33587 0.61954
0.33587 0.61955
0.33587 0.61956
0.33587 0.61957
0.33588 0.61958
0.33588 0.61959
0.33588 0.61960
0.33588 0.61961
0.33588 0.61962
0.33588 0.61963
0.33588 0.61964
0.33588 0.61965
0.33588 0.61966
0.33588 0.61967
0.33589 0.61968
0.33589 0.61969
0.33589 0.61970
0.33589 0.61971
0.33589 0.61972
0.33589 0.61973
0.33590 0.61974
0.33590 0.61975
0.33590 0.61976
0.33590 0.61977
0.33590 0.61978
0.33590 0.61979
0.33590 0.61980
0.33591 0.61981
0.33591 0.61982
0.33591 0.61983
0.33591 0.61984
0.33592 0.61985
0.33592 0.61986
0.33592 0.61987
0.33592 0.61988
0.33592 0.61989
0.33592 0.61990
0.33592 0.61991
0.33592 0.61992
0.33593 0.61993
0.33593 0.61994
0.33593 0.61995
0.33593 0.61996
0.33593 0.61997
0.33593 0.61998
0.33593 0.61999
0.33593 0.62000
0.33593 0.62001
0.33593 0.62002
0.33594 0.62003
0.33594 0.62004
0.33595 0.62005
0.33595 0.62006
0.33595 0.62007
0.33595 0.62008
0.33595 0.62009
0.33595 0.62010
0.33595 0.62011
0.33596 0.62012
0.33596 0.62013
0.33596 0.62014
0.33596 0.62015
0.33597 0.62016
0.33597 0.62017
0.33597 0.62018
0.33597 0.62019
0.33597 0.62020
0.33597 0.62021
0.33597 0.62022
0.33597 0.62023
0.33597 0.62024
0.33598 0.62025
0.33598 0.62026
0.33599 0.62027
0.33599 0.62028
0.33599 0.62029
0.33599 0.62030
0.33599 0.62031
0.33599 0.62032
0.33599 0.62033
0.33600 0.62034
0.33600 0.62035
0.33600 0.62036
0.33600 0.62037
0.33600 0.62038
0.33600 0.62039
0.33600 0.62040
0.33600 0.62041
0.33601 0.62042
0.33601 0.62043
0.33601 0.62044
0.33601 0.62045
0.33601 0.62046
0.33601 0.62047
0.33601 0.62048
0.33601 0.62049
0.33602 0.62050
0.33602 0.62051
0.33602 0.62052
0.33602 0.62053
0.33602 0.62054
0.33602 0.62055
0.33602 0.62056
0.33602 0.62057
0.33602 0.62058
0.33602 0.62059
0.33602 0.62060
0.33602 0.62061
0.33603 0.62062
0.33603 0.62063
0.33603 0.62064
0.33603 0.62065
0.33603 0.62066
0.33603 0.62067
0.33604 0.62068
0.33604 0.62069
0.33604 0.62070
0.33604 0.62071
0.33604 0.62072
0.33604 0.62073
0.33605 0.62074
0.33605 0.62075
0.33605 0.62076
0.33605 0.62077
0.33605 0.62078
0.33605 0.62079
0.33606 0.62080
0.33606 0.62081
0.33606 0.62082
0.33606 0.62083
0.33606 0.62084
0.33607 0.62085
0.33607 0.62086
0.33607 0.62087
0.33607 0.62088
0.33607 0.62089
0.33607 0.62090
0.33607 0.62091
0.33607 0.62092
0.33608 0.62093
0.33608 0.62094
0.33608 0.62095
0.33608 0.62096
0.33609 0.62097
0.33609 0.62098
0.33609 0.62099
0.33609 0.62100
0.33609 0.62101
0.33609 0.62102
0.33610 0.62103
0.33610 0.62104
0.33610 0.62105
0.33610 0.62106
0.33610 0.62107
0.33610 0.62108
0.33610 0.62109
0.33611 0.62110
0.33611 0.62111
0.33611 0.62112
0.33611 0.62113
0.33611 0.62114
0.33612 0.62115
0.33612 0.62116
0.33612 0.62117
0.33612 0.62118
0.33612 0.62119
0.33612 0.62120
0.33612 0.62121
0.33612 0.62122
0.33613 0.62123
0.33613 0.62124
0.33613 0.62125
0.33613 0.62126
0.33613 0.62127
0.33613 0.62128
0.33613 0.62129
0.33613 0.62130
0.33614 0.62131
0.33614 0.62132
0.33614 0.62133
0.33614 0.62134
0.33614 0.62135
0.33614 0.62136
0.33614 0.62137
0.33614 0.62138
0.33614 0.62139
0.33614 0.62140
0.33615 0.62141
0.33615 0.62142
0.33615 0.62143
0.33615 0.62144
0.33615 0.62145
0.33615 0.62146
0.33616 0.62147
0.33616 0.62148
0.33616 0.62149
0.33616 0.62150
0.33617 0.62151
0.33617 0.62152
0.33617 0.62153
0.33617 0.62154
0.33617 0.62155
0.33617 0.62156
0.33617 0.62157
0.33617 0.62158
0.33617 0.62159
0.33617 0.62160
0.33618 0.62161
0.33618 0.62162
0.33618 0.62163
0.33618 0.62164
0.33618 0.62165
0.33618 0.62166
0.33618 0.62167
0.33619 0.62168
0.33619 0.62169
0.33619 0.62170
0.33619 0.62171
0.33619 0.62172
0.33619 0.62173
0.33619 0.62174
0.33620 0.62175
0.33620 0.62176
0.33620 0.62177
0.33620 0.62178
0.33620 0.62179
0.33620 0.62180
0.33620 0.62181
0.33620 0.62182
0.33621 0.62183
0.33621 0.62184
0.33621 0.62185
0.33621 0.62186
0.33621 0.62187
0.33621 0.62188
0.33621 0.62189
0.33621 0.62190
0.33621 0.62191
0.33621 0.62192
0.33622 0.62193
0.33622 0.62194
0.33622 0.62195
0.33622 0.62196
0.33622 0.62197
0.33622 0.62198
0.33622 0.62199
0.33623 0.62200
0.33623 0.62201
0.33623 0.62202
0.33623 0.62203
0.33623 0.62204
0.33623 0.62205
0.33623 0.62206
0.33624 0.62207
0.33624 0.62208
0.33624 0.62209
0.33624 0.62210
0.33625 0.62211
0.33625 0.62212
0.33625 0.62213
0.33625 0.62214
0.33625 0.62215
0.33625 0.62216
0.33626 0.62217
0.33626 0.62218
0.33626 0.62219
0.33626 0.62220
0.33626 0.62221
0.33626 0.62222
0.33627 0.62223
0.33627 0.62224
0.33627 0.62225
0.33627 0.62226
0.33627 0.62227
0.33627 0.62228
0.33627 0.62229
0.33628 0.62230
0.33628 0.62231
0.33628 0.62232
0.33628 0.62233
0.33628 0.62234
0.33628 0.62235
0.33629 0.62236
0.33629 0.62237
0.33629 0.62238
0.33629 0.62239
0.33629 0.62240
0.33630 0.62241
0.33630 0.62242
0.33630 0.62243
0.33630 0.62244
0.33630 0.62245
0.33631 0.62246
0.33631 0.62247
0.33631 0.62248
0.33631 0.62249
0.33631 0.62250
0.33631 0.62251
0.33631 0.62252
0.33631 0.62253
0.33631 0.62254
0.33632 0.62255
0.33632 0.62256
0.33632 0.62257
0.33632 0.62258
0.33632 0.62259
0.33632 0.62260
0.33632 0.62261
0.33632 0.62262
0.33633 0.62263
0.33633 0.62264
0.33634 0.62265
0.33634 0.62266
0.33634 0.62267
0.33634 0.62268
0.33634 0.62269
0.33634 0.62270
0.33634 0.62271
0.33635 0.62272
0.33635 0.62273
0.33635 0.62274
0.33635 0.62275
0.33635 0.62276
0.33635 0.62277
0.33635 0.62278
0.33635 0.62279
0.33635 0.62280
0.33635 0.62281
0.33636 0.62282
0.33636 0.62283
0.33636 0.62284
0.33636 0.62285
0.33637 0.62286
0.33637 0.62287
0.33637 0.62288
0.33637 0.62289
0.33637 0.62290
0.33637 0.62291
0.33637 0.62292
0.33638 0.62293
0.33638 0.62294
0.33638 0.62295
0.33638 0.62296
0.33638 0.62297
0.33639 0.62298
0.33639 0.62299
0.33639 0.62300
0.33639 0.62301
0.33639 0.62302
0.33639 0.62303
0.33639 0.62304
0.33640 0.62305
0.33640 0.62306
0.33640 0.62307
0.33640 0.62308
0.33640 0.62309
0.33640 0.62310
0.33640 0.62311
0.33641 0.62312
0.33641 0.62313
0.33641 0.62314
0.33641 0.62315
0.33641 0.62316
0.33641 0.62317
0.33641 0.62318
0.33642 0.62319
0.33642 0.62320
0.33642 0.62321
0.33642 0.62322
0.33642 0.62323
0.33643 0.62324
0.33643 0.62325
0.33643 0.62326
0.33643 0.62327
0.33643 0.62328
0.33643 0.62329
0.33643 0.62330
0.33643 0.62331
0.33643 0.62332
0.33644 0.62333
0.33644 0.62334
0.33644 0.62335
0.33644 0.62336
0.33644 0.62337
0.33644 0.62338
0.33645 0.62339
0.33645 0.62340
0.33646 0.62341
0.33646 0.62342
0.33647 0.62343
0.33647 0.62344
0.33647 0.62345
0.33647 0.62346
0.33648 0.62347
0.33648 0.62348
0.33649 0.62349
0.33649 0.62350
0.33649 0.62351
0.33649 0.62352
0.33649 0.62353
0.33649 0.62354
0.33650 0.62355
0.33650 0.62356
0.33650 0.62357
0.33650 0.62358
0.33651 0.62359
0.33651 0.62360
0.33651 0.62361
0.33651 0.62362
0.33651 0.62363
0.33651 0.62364
0.33651 0.62365
0.33652 0.62366
0.33652 0.62367
0.33652 0.62368
0.33652 0.62369
0.33653 0.62370
0.33653 0.62371
0.33653 0.62372
0.33653 0.62373
0.33653 0.62374
0.33653 0.62375
0.33653 0.62376
0.33654 0.62377
0.33654 0.62378
0.33654 0.62379
0.33654 0.62380
0.33654 0.62381
0.33654 0.62382
0.33654 0.62383
0.33654 0.62384
0.33654 0.62385
0.33655 0.62386
0.33655 0.62387
0.33655 0.62388
0.33655 0.62389
0.33655 0.62390
0.33656 0.62391
0.33656 0.62392
0.33656 0.62393
0.33657 0.62394
0.33657 0.62395
0.33657 0.62396
0.33657 0.62397
0.33657 0.62398
0.33657 0.62399
0.33657 0.62400
0.33658 0.62401
0.33658 0.62402
0.33658 0.62403
0.33658 0.62404
0.33658 0.62405
0.33659 0.62406
0.33659 0.62407
0.33659 0.62408
0.33659 0.62409
0.33659 0.62410
0.33659 0.62411
0.33659 0.62412
0.33660 0.62413
0.33660 0.62414
0.33660 0.62415
0.33660 0.62416
0.33660 0.62417
0.33660 0.62418
0.33660 0.62419
0.33661 0.62420
0.33661 0.62421
0.33661 0.62422
0.33661 0.62423
0.33661 0.62424
0.33661 0.62425
0.33661 0.62426
0.33661 0.62427
0.33661 0.62428
0.33661 0.62429
0.33662 0.62430
0.33662 0.62431
0.33662 0.62432
0.33663 0.62433
0.33663 0.62434
0.33663 0.62435
0.33663 0.62436
0.33663 0.62437
0.33663 0.62438
0.33664 0.62439
0.33664 0.62440
0.33664 0.62441
0.33664 0.62442
0.33664 0.62443
0.33664 0.62444
0.33664 0.62445
0.33665 0.62446
0.33665 0.62447
0.33665 0.62448
0.33665 0.62449
0.33665 0.62450
0.33665 0.62451
0.33665 0.62452
0.33665 0.62453
0.33665 0.62454
0.33665 0.62455
0.33665 0.62456
0.33666 0.62457
0.33666 0.62458
0.33666 0.62459
0.33666 0.62460
0.33666 0.62461
0.33666 0.62462
0.33666 0.62463
0.33666 0.62464
0.33667 0.62465
0.33667 0.62466
0.33667 0.62467
0.33667 0.62468
0.33667 0.62469
0.33667 0.62470
0.33667 0.62471
0.33667 0.62472
0.33667 0.62473
0.33667 0.62474
0.33668 0.62475
0.33668 0.62476
0.33668 0.62477
0.33668 0.62478
0.33669 0.62479
0.33669 0.62480
0.33669 0.62481
0.33669 0.62482
0.33670 0.62483
0.33670 0.62484
0.33670 0.62485
0.33670 0.62486
0.33670 0.62487
0.33670 0.62488
0.33670 0.62489
0.33671 0.62490
0.33671 0.62491
0.33671 0.62492
0.33671 0.62493
0.33672 0.62494
0.33672 0.62495
0.33672 0.62496
0.33672 0.62497
0.33672 0.62498
0.33672 0.62499
0.33672 0.62500
0.33672 0.62501
0.33672 0.62502
0.33673 0.62503
0.33673 0.62504
0.33673 0.62505
0.33673 0.62506
0.33673 0.62507
0.33674 0.62508
0.33674 0.62509
0.33674 0.62510
0.33674 0.62511
0.33674 0.62512
0.33674 0.62513
0.33674 0.62514
0.33675 0.62515
0.33675 0.62516
0.33675 0.62517
0.33675 0.62518
0.33675 0.62519
0.33675 0.62520
0.33675 0.62521
0.33676 0.62522
0.33676 0.62523
0.33676 0.62524
0.33677 0.62525
0.33677 0.62526
0.33677 0.62527
0.33677 0.62528
0.33677 0.62529
0.33677 0.62530
0.33677 0.62531
0.33678 0.62532
0.33678 0.62533
0.33678 0.62534
0.33678 0.62535
0.33678 0.62536
0.33678 0.62537
0.33679 0.62538
0.33679 0.62539
0.33679 0.62540
0.33679 0.62541
0.33679 0.62542
0.33679 0.62543
0.33680 0.62544
0.33680 0.62545
0.33680 0.62546
0.33680 0.62547
0.33680 0.62548
0.33680 0.62549
0.33680 0.62550
0.33680 0.62551
0.33681 0.62552
0.33681 0.62553
0.33681 0.62554
0.33682 0.62555
0.33682 0.62556
0.33682 0.62557
0.33682 0.62558
0.33682 0.62559
0.33682 0.62560
0.33682 0.62561
0.33682 0.62562
0.33682 0.62563
0.33683 0.62564
0.33683 0.62565
0.33683 0.62566
0.33683 0.62567
0.33683 0.62568
0.33683 0.62569
0.33684 0.62570
0.33684 0.62571
0.33684 0.62572
0.33684 0.62573
0.33684 0.62574
0.33684 0.62575
0.33684 0.62576
0.33684 0.62577
0.33685 0.62578
0.33685 0.62579
0.33685 0.62580
0.33686 0.62581
0.33686 0.62582
0.33686 0.62583
0.33686 0.62584
0.33686 0.62585
0.33686 0.62586
0.33686 0.62587
0.33687 0.62588
0.33687 0.62589
0.33687 0.62590
0.33687 0.62591
0.33687 0.62592
0.33687 0.62593
0.33687 0.62594
0.33688 0.62595
0.33688 0.62596
0.33688 0.62597
0.33688 0.62598
0.33688 0.62599
0.33689 0.62600
0.33689 0.62601
0.33689 0.62602
0.33689 0.62603
0.33690 0.62604
0.33690 0.62605
0.33690 0.62606
0.33690 0.62607
0.33690 0.62608
0.33691 0.62609
0.33691 0.62610
0.33691 0.62611
0.33691 0.62612
0.33691 0.62613
0.33691 0.62614
0.33691 0.62615
0.33691 0.62616
0.33691 0.62617
0.33692 0.62618
0.33692 0.62619
0.33692 0.62620
0.33692 0.62621
0.33692 0.62622
0.33692 0.62623
0.33692 0.62624
0.33693 0.62625
0.33693 0.62626
0.33693 0.62627
0.33693 0.62628
0.33693 0.62629
0.33693 0.62630
0.33694 0.62631
0.33694 0.62632
0.33694 0.62633
0.33694 0.62634
0.33694 0.62635
0.33695 0.62636
0.33695 0.62637
0.33695 0.62638
0.33695 0.62639
0.33695 0.62640
0.33695 0.62641
0.33695 0.62642
0.33695 0.62643
0.33696 0.62644
0.33696 0.62645
0.33696 0.62646
0.33696 0.62647
0.33696 0.62648
0.33696 0.62649
0.33696 0.62650
0.33696 0.62651
0.33696 0.62652
0.33696 0.62653
0.33696 0.62654
0.33697 0.62655
0.33697 0.62656
0.33697 0.62657
0.33697 0.62658
0.33697 0.62659
0.33698 0.62660
0.33698 0.62661
0.33698 0.62662
0.33698 0.62663
0.33698 0.62664
0.33698 0.62665
0.33698 0.62666
0.33698 0.62667
0.33698 0.62668
0.33698 0.62669
0.33698 0.62670
0.33699 0.62671
0.33699 0.62672
0.33699 0.62673
0.33699 0.62674
0.33699 0.62675
0.33699 0.62676
0.33699 0.62677
0.33699 0.62678
0.33699 0.62679
0.33699 0.62680
0.33699 0.62681
0.33700 0.62682
0.33700 0.62683
0.33700 0.62684
0.33700 0.62685
0.33700 0.62686
0.33700 0.62687
0.33700 0.62688
0.33700 0.62689
0.33700 0.62690
0.33700 0.62691
0.33700 0.62692
0.33700 0.62693
0.33701 0.62694
0.33701 0.62695
0.33701 0.62696
0.33702 0.62697
0.33702 0.62698
0.33702 0.62699
0.33702 0.62700
0.33702 0.62701
0.33702 0.62702
0.33703 0.62703
0.33703 0.62704
0.33703 0.62705
0.33703 0.62706
0.33703 0.62707
0.33703 0.62708
0.33704 0.62709
0.33704 0.62710
0.33704 0.62711
0.33704 0.62712
0.33704 0.62713
0.33705 0.62714
0.33705 0.62715
0.33705 0.62716
0.33705 0.62717
0.33705 0.62718
0.33706 0.62719
0.33706 0.62720
0.33706 0.62721
0.33706 0.62722
0.33706 0.62723
0.33706 0.62724
0.33707 0.62725
0.33707 0.62726
0.33707 0.62727
0.33707 0.62728
0.33708 0.62729
0.33708 0.62730
0.33708 0.62731
0.33708 0.62732
0.33708 0.62733
0.33708 0.62734
0.33708 0.62735
0.33708 0.62736
0.33709 0.62737
0.33709 0.62738
0.33709 0.62739
0.33709 0.62740
0.33709 0.62741
0.33710 0.62742
0.33710 0.62743
0.33711 0.62744
0.33711 0.62745
0.33711 0.62746
0.33711 0.62747
0.33711 0.62748
0.33711 0.62749
0.33711 0.62750
0.33711 0.62751
0.33712 0.62752
0.33712 0.62753
0.33712 0.62754
0.33713 0.62755
0.33713 0.62756
0.33713 0.62757
0.33713 0.62758
0.33713 0.62759
0.33713 0.62760
0.33713 0.62761
0.33713 0.62762
0.33713 0.62763
0.33713 0.62764
0.33714 0.62765
0.33714 0.62766
0.33714 0.62767
0.33714 0.62768
0.33714 0.62769
0.33714 0.62770
0.33714 0.62771
0.33714 0.62772
0.33714 0.62773
0.33714 0.62774
0.33714 0.62775
0.33715 0.62776
0.33715 0.62777
0.33715 0.62778
0.33715 0.62779
0.33715 0.62780
0.33715 0.62781
0.33715 0.62782
0.33715 0.62783
0.33715 0.62784
0.33715 0.62785
0.33715 0.62786
0.33715 0.62787
0.33716 0.62788
0.33716 0.62789
0.33716 0.62790
0.33716 0.62791
0.33716 0.62792
0.33716 0.62793
0.33716 0.62794
0.33717 0.62795
0.33717 0.62796
0.33717 0.62797
0.33717 0.62798
0.33717 0.62799
0.33717 0.62800
0.33718 0.62801
0.33718 0.62802
0.33718 0.62803
0.33718 0.62804
0.33718 0.62805
0.33718 0.62806
0.33718 0.62807
0.33718 0.62808
0.33719 0.62809
0.33719 0.62810
0.33719 0.62811
0.33719 0.62812
0.33719 0.62813
0.33719 0.62814
0.33719 0.62815
0.33720 0.62816
0.33720 0.62817
0.33720 0.62818
0.33720 0.62819
0.33720 0.62820
0.33720 0.62821
0.33720 0.62822
0.33721 0.62823
0.33721 0.62824
0.33721 0.62825
0.33721 0.62826
0.33721 0.62827
0.33721 0.62828
0.33721 0.62829
0.33721 0.62830
0.33722 0.62831
0.33722 0.62832
0.33722 0.62833
0.33722 0.62834
0.33722 0.62835
0.33722 0.62836
0.33723 0.62837
0.33723 0.62838
0.33723 0.62839
0.33724 0.62840
0.33724 0.62841
0.33724 0.62842
0.33724 0.62843
0.33724 0.62844
0.33724 0.62845
0.33724 0.62846
0.33725 0.62847
0.33725 0.62848
0.33725 0.62849
0.33725 0.62850
0.33725 0.62851
0.33725 0.62852
0.33725 0.62853
0.33726 0.62854
0.33726 0.62855
0.33726 0.62856
0.33726 0.62857
0.33726 0.62858
0.33726 0.62859
0.33726 0.62860
0.33727 0.62861
0.33727 0.62862
0.33727 0.62863
0.33727 0.62864
0.33727 0.62865
0.33728 0.62866
0.33728 0.62867
0.33728 0.62868
0.33728 0.62869
0.33728 0.62870
0.33728 0.62871
0.33729 0.62872
0.33729 0.62873
0.33729 0.62874
0.33729 0.62875
0.33729 0.62876
0.33729 0.62877
0.33730 0.62878
0.33730 0.62879
0.33731 0.62880
0.33731 0.62881
0.33731 0.62882
0.33731 0.62883
0.33731 0.62884
0.33731 0.62885
0.33731 0.62886
0.33731 0.62887
0.33732 0.62888
0.33732 0.62889
0.33732 0.62890
0.33732 0.62891
0.33732 0.62892
0.33733 0.62893
0.33733 0.62894
0.33733 0.62895
0.33733 0.62896
0.33733 0.62897
0.33733 0.62898
0.33734 0.62899
0.33734 0.62900
0.33734 0.62901
0.33734 0.62902
0.33734 0.62903
0.33734 0.62904
0.33734 0.62905
0.33734 0.62906
0.33735 0.62907
0.33735 0.62908
0.33735 0.62909
0.33735 0.62910
0.33735 0.62911
0.33736 0.62912
0.33736 0.62913
0.33736 0.62914
0.33736 0.62915
0.33736 0.62916
0.33736 0.62917
0.33736 0.62918
0.33736 0.62919
0.33737 0.62920
0.33737 0.62921
0.33737 0.62922
0.33737 0.62923
0.33738 0.62924
0.33738 0.62925
0.33738 0.62926
0.33738 0.62927
0.33738 0.62928
0.33738 0.62929
0.33739 0.62930
0.33739 0.62931
0.33739 0.62932
0.33739 0.62933
0.33739 0.62934
0.33740 0.62935
0.33740 0.62936
0.33740 0.62937
0.33740 0.62938
0.33740 0.62939
0.33740 0.62940
0.33741 0.62941
0.33741 0.62942
0.33741 0.62943
0.33741 0.62944
0.33741 0.62945
0.33741 0.62946
0.33741 0.62947
0.33741 0.62948
0.33742 0.62949
0.33742 0.62950
0.33742 0.62951
0.33742 0.62952
0.33742 0.62953
0.33742 0.62954
0.33742 0.62955
0.33742 0.62956
0.33743 0.62957
0.33743 0.62958
0.33743 0.62959
0.33743 0.62960
0.33744 0.62961
0.33744 0.62962
0.33744 0.62963
0.33744 0.62964
0.33744 0.62965
0.33744 0.62966
0.33744 0.62967
0.33744 0.62968
0.33744 0.62969
0.33745 0.62970
0.33745 0.62971
0.33745 0.62972
0.33745 0.62973
0.33745 0.62974
0.33745 0.62975
0.33745 0.62976
0.33745 0.62977
0.33746 0.62978
0.33746 0.62979
0.33746 0.62980
0.33747 0.62981
0.33747 0.62982
0.33748 0.62983
0.33748 0.62984
0.33748 0.62985
0.33748 0.62986
0.33748 0.62987
0.33748 0.62988
0.33749 0.62989
0.33749 0.62990
0.33749 0.62991
0.33749 0.62992
0.33749 0.62993
0.33750 0.62994
0.33750 0.62995
0.33750 0.62996
0.33750 0.62997
0.33750 0.62998
0.33750 0.62999
0.33750 0.63000
0.33750 0.63001
0.33751 0.63002
0.33751 0.63003
0.33751 0.63004
0.33751 0.63005
0.33752 0.63006
0.33752 0.63007
0.33752 0.63008
0.33752 0.63009
0.33752 0.63010
0.33753 0.63011
0.33753 0.63012
0.33753 0.63013
0.33754 0.63014
0.33754 0.63015
0.33754 0.63016
0.33754 0.63017
0.33754 0.63018
0.33754 0.63019
0.33755 0.63020
0.33755 0.63021
0.33755 0.63022
0.33755 0.63023
0.33755 0.63024
0.33756 0.63025
0.33756 0.63026
0.33756 0.63027
0.33756 0.63028
0.33756 0.63029
0.33756 0.63030
0.33756 0.63031
0.33756 0.63032
0.33756 0.63033
0.33756 0.63034
0.33757 0.63035
0.33757 0.63036
0.33757 0.63037
0.33757 0.63038
0.33757 0.63039
0.33758 0.63040
0.33758 0.63041
0.33758 0.63042
0.33758 0.63043
0.33758 0.63044
0.33758 0.63045
0.33758 0.63046
0.33759 0.63047
0.33759 0.63048
0.33759 0.63049
0.33759 0.63050
0.33759 0.63051
0.33759 0.63052
0.33759 0.63053
0.33759 0.63054
0.33760 0.63055
0.33760 0.63056
0.33760 0.63057
0.33760 0.63058
0.33760 0.63059
0.33760 0.63060
0.33760 0.63061
0.33761 0.63062
0.33761 0.63063
0.33761 0.63064
0.33761 0.63065
0.33761 0.63066
0.33761 0.63067
0.33761 0.63068
0.33761 0.63069
0.33761 0.63070
0.33762 0.63071
0.33762 0.63072
0.33762 0.63073
0.33762 0.63074
0.33762 0.63075
0.33762 0.63076
0.33762 0.63077
0.33762 0.63078
0.33763 0.63079
0.33763 0.63080
0.33763 0.63081
0.33763 0.63082
0.33763 0.63083
0.33763 0.63084
0.33763 0.63085
0.33763 0.63086
0.33763 0.63087
0.33764 0.63088
0.33764 0.63089
0.33764 0.63090
0.33764 0.63091
0.33764 0.63092
0.33765 0.63093
0.33765 0.63094
0.33765 0.63095
0.33765 0.63096
0.33766 0.63097
0.33766 0.63098
0.33766 0.63099
0.33766 0.63100
0.33767 0.63101
0.33767 0.63102
0.33767 0.63103
0.33767 0.63104
0.33767 0.63105
0.33767 0.63106
0.33767 0.63107
0.33767 0.63108
0.33768 0.63109
0.33768 0.63110
0.33768 0.63111
0.33769 0.63112
0.33769 0.63113
0.33769 0.63114
0.33769 0.63115
0.33769 0.63116
0.33769 0.63117
0.33769 0.63118
0.33769 0.63119
0.33769 0.63120
0.33770 0.63121
0.33770 0.63122
0.33770 0.63123
0.33770 0.63124
0.33770 0.63125
0.33770 0.63126
0.33770 0.63127
0.33770 0.63128
0.33770 0.63129
0.33770 0.63130
0.33771 0.63131
0.33771 0.63132
0.33771 0.63133
0.33771 0.63134
0.33771 0.63135
0.33771 0.63136
0.33771 0.63137
0.33771 0.63138
0.33771 0.63139
0.33771 0.63140
0.33772 0.63141
0.33772 0.63142
0.33772 0.63143
0.33772 0.63144
0.33773 0.63145
0.33773 0.63146
0.33773 0.63147
0.33773 0.63148
0.33773 0.63149
0.33773 0.63150
0.33773 0.63151
0.33773 0.63152
0.33773 0.63153
0.33774 0.63154
0.33774 0.63155
0.33774 0.63156
0.33774 0.63157
0.33774 0.63158
0.33774 0.63159
0.33774 0.63160
0.33775 0.63161
0.33775 0.63162
0.33775 0.63163
0.33776 0.63164
0.33776 0.63165
0.33776 0.63166
0.33777 0.63167
0.33777 0.63168
0.33777 0.63169
0.33777 0.63170
0.33777 0.63171
0.33777 0.63172
0.33777 0.63173
0.33778 0.63174
0.33778 0.63175
0.33778 0.63176
0.33779 0.63177
0.33779 0.63178
0.33779 0.63179
0.33779 0.63180
0.33779 0.63181
0.33779 0.63182
0.33779 0.63183
0.33779 0.63184
0.33780 0.63185
0.33780 0.63186
0.33780 0.63187
0.33780 0.63188
0.33780 0.63189
0.33781 0.63190
0.33781 0.63191
0.33781 0.63192
0.33781 0.63193
0.33781 0.63194
0.33781 0.63195
0.33782 0.63196
0.33782 0.63197
0.33782 0.63198
0.33782 0.63199
0.33782 0.63200
0.33782 0.63201
0.33782 0.63202
0.33782 0.63203
0.33782 0.63204
0.33783 0.63205
0.33783 0.63206
0.33783 0.63207
0.33783 0.63208
0.33783 0.63209
0.33783 0.63210
0.33783 0.63211
0.33784 0.63212
0.33785 0.63213
0.33785 0.63214
0.33785 0.63215
0.33785 0.63216
0.33786 0.63217
0.33786 0.63218
0.33786 0.63219
0.33786 0.63220
0.33786 0.63221
0.33786 0.63222
0.33786 0.63223
0.33786 0.63224
0.33786 0.63225
0.33787 0.63226
0.33787 0.63227
0.33787 0.63228
0.33787 0.63229
0.33787 0.63230
0.33787 0.63231
0.33787 0.63232
0.33787 0.63233
0.33787 0.63234
0.33788 0.63235
0.33788 0.63236
0.33788 0.63237
0.33788 0.63238
0.33788 0.63239
0.33788 0.63240
0.33788 0.63241
0.33789 0.63242
0.33789 0.63243
0.33789 0.63244
0.33789 0.63245
0.33789 0.63246
0.33789 0.63247
0.33789 0.63248
0.33789 0.63249
0.33789 0.63250
0.33790 0.63251
0.33790 0.63252
0.33790 0.63253
0.33790 0.63254
0.33790 0.63255
0.33790 0.63256
0.33790 0.63257
0.33791 0.63258
0.33791 0.63259
0.33791 0.63260
0.33791 0.63261
0.33791 0.63262
0.33791 0.63263
0.33792 0.63264
0.33792 0.63265
0.33792 0.63266
0.33792 0.63267
0.33792 0.63268
0.33793 0.63269
0.33793 0.63270
0.33793 0.63271
0.33793 0.63272
0.33793 0.63273
0.33793 0.63274
0.33794 0.63275
0.33794 0.63276
0.33794 0.63277
0.33795 0.63278
0.33795 0.63279
0.33795 0.63280
0.33795 0.63281
0.33796 0.63282
0.33796 0.63283
0.33796 0.63284
0.33796 0.63285
0.33797 0.63286
0.33797 0.63287
0.33797 0.63288
0.33798 0.63289
0.33798 0.63290
0.33798 0.63291
0.33798 0.63292
0.33798 0.63293
0.33799 0.63294
0.33799 0.63295
0.33799 0.63296
0.33800 0.63297
0.33800 0.63298
0.33800 0.63299
0.33800 0.63300
0.33800 0.63301
0.33800 0.63302
0.33800 0.63303
0.33800 0.63304
0.33800 0.63305
0.33800 0.63306
0.33801 0.63307
0.33801 0.63308
0.33801 0.63309
0.33801 0.63310
0.33801 0.63311
0.33801 0.63312
0.33802 0.63313
0.33802 0.63314
0.33802 0.63315
0.33802 0.63316
0.33803 0.63317
0.33803 0.63318
0.33803 0.63319
0.33803 0.63320
0.33803 0.63321
0.33803 0.63322
0.33803 0.63323
0.33803 0.63324
0.33804 0.63325
0.33804 0.63326
0.33804 0.63327
0.33804 0.63328
0.33804 0.63329
0.33805 0.63330
0.33805 0.63331
0.33805 0.63332
0.33805 0.63333
0.33805 0.63334
0.33806 0.63335
0.33806 0.63336
0.33806 0.63337
0.33806 0.63338
0.33806 0.63339
0.33806 0.63340
0.33807 0.63341
0.33807 0.63342
0.33807 0.63343
0.33807 0.63344
0.33807 0.63345
0.33807 0.63346
0.33807 0.63347
0.33808 0.63348
0.33808 0.63349
0.33808 0.63350
0.33808 0.63351
0.33808 0.63352
0.33808 0.63353
0.33808 0.63354
0.33808 0.63355
0.33808 0.63356
0.33809 0.63357
0.33809 0.63358
0.33809 0.63359
0.33809 0.63360
0.33809 0.63361
0.33809 0.63362
0.33810 0.63363
0.33810 0.63364
0.33810 0.63365
0.33810 0.63366
0.33810 0.63367
0.33810 0.63368
0.33810 0.63369
0.33810 0.63370
0.33811 0.63371
0.33811 0.63372
0.33811 0.63373
0.33812 0.63374
0.33812 0.63375
0.33812 0.63376
0.33812 0.63377
0.33812 0.63378
0.33813 0.63379
0.33813 0.63380
0.33813 0.63381
0.33813 0.63382
0.33813 0.63383
0.33814 0.63384
0.33814 0.63385
0.33814 0.63386
0.33814 0.63387
0.33815 0.63388
0.33815 0.63389
0.33815 0.63390
0.33815 0.63391
0.33815 0.63392
0.33815 0.63393
0.33815 0.63394
0.33815 0.63395
0.33815 0.63396
0.33815 0.63397
0.33815 0.63398
0.33816 0.63399
0.33816 0.63400
0.33816 0.63401
0.33816 0.63402
0.33816 0.63403
0.33817 0.63404
0.33817 0.63405
0.33817 0.63406
0.33817 0.63407
0.33818 0.63408
0.33818 0.63409
0.33818 0.63410
0.33818 0.63411
0.33818 0.63412
0.33818 0.63413
0.33818 0.63414
0.33819 0.63415
0.33819 0.63416
0.33819 0.63417
0.33819 0.63418
0.33819 0.63419
0.33819 0.63420
0.33819 0.63421
0.33819 0.63422
0.33820 0.63423
0.33820 0.63424
0.33820 0.63425
0.33820 0.63426
0.33820 0.63427
0.33820 0.63428
0.33820 0.63429
0.33821 0.63430
0.33821 0.63431
0.33821 0.63432
0.33821 0.63433
0.33821 0.63434
0.33821 0.63435
0.33821 0.63436
0.33821 0.63437
0.33822 0.63438
0.33822 0.63439
0.33822 0.63440
0.33822 0.63441
0.33822 0.63442
0.33823 0.63443
0.33823 0.63444
0.33823 0.63445
0.33823 0.63446
0.33823 0.63447
0.33823 0.63448
0.33823 0.63449
0.33823 0.63450
0.33823 0.63451
0.33824 0.63452
0.33824 0.63453
0.33824 0.63454
0.33825 0.63455
0.33825 0.63456
0.33825 0.63457
0.33825 0.63458
0.33825 0.63459
0.33825 0.63460
0.33825 0.63461
0.33825 0.63462
0.33825 0.63463
0.33826 0.63464
0.33826 0.63465
0.33826 0.63466
0.33826 0.63467
0.33827 0.63468
0.33827 0.63469
0.33827 0.63470
0.33827 0.63471
0.33827 0.63472
0.33827 0.63473
0.33827 0.63474
0.33827 0.63475
0.33827 0.63476
0.33828 0.63477
0.33828 0.63478
0.33828 0.63479
0.33828 0.63480
0.33828 0.63481
0.33828 0.63482
0.33829 0.63483
0.33829 0.63484
0.33829 0.63485
0.33829 0.63486
0.33829 0.63487
0.33829 0.63488
0.33829 0.63489
0.33829 0.63490
0.33830 0.63491
0.33830 0.63492
0.33830 0.63493
0.33830 0.63494
0.33830 0.63495
0.33831 0.63496
0.33831 0.63497
0.33831 0.63498
0.33831 0.63499
0.33831 0.63500
0.33831 0.63501
0.33831 0.63502
0.33831 0.63503
0.33831 0.63504
0.33831 0.63505
0.33831 0.63506
0.33831 0.63507
0.33831 0.63508
0.33831 0.63509
0.33832 0.63510
0.33832 0.63511
0.33832 0.63512
0.33832 0.63513
0.33832 0.63514
0.33833 0.63515
0.33833 0.63516
0.33833 0.63517
0.33833 0.63518
0.33833 0.63519
0.33833 0.63520
0.33833 0.63521
0.33834 0.63522
0.33834 0.63523
0.33835 0.63524
0.33835 0.63525
0.33835 0.63526
0.33835 0.63527
0.33835 0.63528
0.33835 0.63529
0.33835 0.63530
0.33835 0.63531
0.33835 0.63532
0.33835 0.63533
0.33836 0.63534
0.33837 0.63535
0.33837 0.63536
0.33837 0.63537
0.33837 0.63538
0.33837 0.63539
0.33838 0.63540
0.33838 0.63541
0.33838 0.63542
0.33838 0.63543
0.33838 0.63544
0.33839 0.63545
0.33839 0.63546
0.33839 0.63547
0.33839 0.63548
0.33839 0.63549
0.33839 0.63550
0.33839 0.63551
0.33839 0.63552
0.33839 0.63553
0.33839 0.63554
0.33839 0.63555
0.33839 0.63556
0.33839 0.63557
0.33840 0.63558
0.33840 0.63559
0.33840 0.63560
0.33840 0.63561
0.33840 0.63562
0.33840 0.63563
0.33840 0.63564
0.33840 0.63565
0.33841 0.63566
0.33841 0.63567
0.33841 0.63568
0.33841 0.63569
0.33842 0.63570
0.33842 0.63571
0.33842 0.63572
0.33842 0.63573
0.33842 0.63574
0.33842 0.63575
0.33842 0.63576
0.33842 0.63577
0.33842 0.63578
0.33843 0.63579
0.33843 0.63580
0.33843 0.63581
0.33843 0.63582
0.33843 0.63583
0.33843 0.63584
0.33843 0.63585
0.33844 0.63586
0.33844 0.63587
0.33844 0.63588
0.33844 0.63589
0.33844 0.63590
0.33844 0.63591
0.33844 0.63592
0.33845 0.63593
0.33845 0.63594
0.33845 0.63595
0.33845 0.63596
0.33846 0.63597
0.33846 0.63598
0.33846 0.63599
0.33846 0.63600
0.33847 0.63601
0.33847 0.63602
0.33847 0.63603
0.33847 0.63604
0.33847 0.63605
0.33848 0.63606
0.33848 0.63607
0.33848 0.63608
0.33848 0.63609
0.33848 0.63610
0.33848 0.63611
0.33848 0.63612
0.33848 0.63613
0.33848 0.63614
0.33848 0.63615
0.33848 0.63616
0.33849 0.63617
0.33849 0.63618
0.33849 0.63619
0.33849 0.63620
0.33849 0.63621
0.33849 0.63622
0.33849 0.63623
0.33849 0.63624
0.33849 0.63625
0.33849 0.63626
0.33849 0.63627
0.33849 0.63628
0.33850 0.63629
0.33850 0.63630
0.33850 0.63631
0.33850 0.63632
0.33850 0.63633
0.33851 0.63634
0.33851 0.63635
0.33851 0.63636
0.33851 0.63637
0.33852 0.63638
0.33852 0.63639
0.33852 0.63640
0.33852 0.63641
0.33852 0.63642
0.33852 0.63643
0.33852 0.63644
0.33853 0.63645
0.33853 0.63646
0.33853 0.63647
0.33853 0.63648
0.33853 0.63649
0.33853 0.63650
0.33853 0.63651
0.33853 0.63652
0.33854 0.63653
0.33854 0.63654
0.33854 0.63655
0.33854 0.63656
0.33854 0.63657
0.33854 0.63658
0.33855 0.63659
0.33855 0.63660
0.33855 0.63661
0.33855 0.63662
0.33855 0.63663
0.33855 0.63664
0.33856 0.63665
0.33856 0.63666
0.33857 0.63667
0.33857 0.63668
0.33857 0.63669
0.33857 0.63670
0.33857 0.63671
0.33857 0.63672
0.33857 0.63673
0.33857 0.63674
0.33857 0.63675
0.33858 0.63676
0.33858 0.63677
0.33858 0.63678
0.33858 0.63679
0.33858 0.63680
0.33858 0.63681
0.33858 0.63682
0.33858 0.63683
0.33858 0.63684
0.33859 0.63685
0.33859 0.63686
0.33859 0.63687
0.33859 0.63688
0.33859 0.63689
0.33860 0.63690
0.33860 0.63691
0.33860 0.63692
0.33860 0.63693
0.33860 0.63694
0.33860 0.63695
0.33860 0.63696
0.33860 0.63697
0.33861 0.63698
0.33861 0.63699
0.33861 0.63700
0.33861 0.63701
0.33861 0.63702
0.33862 0.63703
0.33862 0.63704
0.33862 0.63705
0.33862 0.63706
0.33862 0.63707
0.33862 0.63708
0.33863 0.63709
0.33863 0.63710
0.33863 0.63711
0.33863 0.63712
0.33863 0.63713
0.33863 0.63714
0.33863 0.63715
0.33863 0.63716
0.33864 0.63717
0.33864 0.63718
0.33864 0.63719
0.33864 0.63720
0.33864 0.63721
0.33864 0.63722
0.33865 0.63723
0.33865 0.63724
0.33865 0.63725
0.33865 0.63726
0.33865 0.63727
0.33865 0.63728
0.33865 0.63729
0.33865 0.63730
0.33865 0.63731
0.33866 0.63732
0.33866 0.63733
0.33866 0.63734
0.33866 0.63735
0.33866 0.63736
0.33866 0.63737
0.33866 0.63738
0.33866 0.63739
0.33866 0.63740
0.33867 0.63741
0.33867 0.63742
0.33868 0.63743
0.33868 0.63744
0.33868 0.63745
0.33868 0.63746
0.33868 0.63747
0.33868 0.63748
0.33868 0.63749
0.33868 0.63750
0.33868 0.63751
0.33869 0.63752
0.33869 0.63753
0.33869 0.63754
0.33869 0.63755
0.33870 0.63756
0.33870 0.63757
0.33870 0.63758
0.33870 0.63759
0.33871 0.63760
0.33871 0.63761
0.33871 0.63762
0.33871 0.63763
0.33871 0.63764
0.33872 0.63765
0.33872 0.63766
0.33872 0.63767
0.33872 0.63768
0.33872 0.63769
0.33872 0.63770
0.33872 0.63771
0.33873 0.63772
0.33873 0.63773
0.33873 0.63774
0.33873 0.63775
0.33873 0.63776
0.33874 0.63777
0.33874 0.63778
0.33874 0.63779
0.33874 0.63780
0.33874 0.63781
0.33874 0.63782
0.33874 0.63783
0.33875 0.63784
0.33875 0.63785
0.33875 0.63786
0.33875 0.63787
0.33875 0.63788
0.33875 0.63789
0.33875 0.63790
0.33876 0.63791
0.33876 0.63792
0.33876 0.63793
0.33877 0.63794
0.33877 0.63795
0.33877 0.63796
0.33877 0.63797
0.33877 0.63798
0.33877 0.63799
0.33877 0.63800
0.33877 0.63801
0.33878 0.63802
0.33878 0.63803
0.33878 0.63804
0.33878 0.63805
0.33878 0.63806
0.33878 0.63807
0.33879 0.63808
0.33879 0.63809
0.33879 0.63810
0.33879 0.63811
0.33879 0.63812
0.33879 0.63813
0.33879 0.63814
0.33879 0.63815
0.33880 0.63816
0.33880 0.63817
0.33880 0.63818
0.33880 0.63819
0.33880 0.63820
0.33880 0.63821
0.33880 0.63822
0.33880 0.63823
0.33880 0.63824
0.33880 0.63825
0.33880 0.63826
0.33881 0.63827
0.33881 0.63828
0.33881 0.63829
0.33881 0.63830
0.33881 0.63831
0.33881 0.63832
0.33881 0.63833
0.33881 0.63834
0.33881 0.63835
0.33882 0.63836
0.33882 0.63837
0.33882 0.63838
0.33882 0.63839
0.33882 0.63840
0.33882 0.63841
0.33882 0.63842
0.33882 0.63843
0.33882 0.63844
0.33883 0.63845
0.33883 0.63846
0.33883 0.63847
0.33884 0.63848
0.33884 0.63849
0.33884 0.63850
0.33884 0.63851
0.33884 0.63852
0.33885 0.63853
0.33885 0.63854
0.33885 0.63855
0.33885 0.63856
0.33885 0.63857
0.33885 0.63858
0.33885 0.63859
0.33885 0.63860
0.33885 0.63861
0.33885 0.63862
0.33886 0.63863
0.33886 0.63864
0.33886 0.63865
0.33886 0.63866
0.33886 0.63867
0.33886 0.63868
0.33887 0.63869
0.33887 0.63870
0.33887 0.63871
0.33887 0.63872
0.33887 0.63873
0.33887 0.63874
0.33887 0.63875
0.33888 0.63876
0.33888 0.63877
0.33888 0.63878
0.33888 0.63879
0.33888 0.63880
0.33889 0.63881
0.33889 0.63882
0.33889 0.63883
0.33889 0.63884
0.33889 0.63885
0.33889 0.63886
0.33890 0.63887
0.33890 0.63888
0.33890 0.63889
0.33890 0.63890
0.33891 0.63891
0.33891 0.63892
0.33891 0.63893
0.33891 0.63894
0.33892 0.63895
0.33892 0.63896
0.33892 0.63897
0.33892 0.63898
0.33893 0.63899
0.33893 0.63900
0.33893 0.63901
0.33893 0.63902
0.33893 0.63903
0.33894 0.63904
0.33894 0.63905
0.33894 0.63906
0.33894 0.63907
0.33894 0.63908
0.33894 0.63909
0.33894 0.63910
0.33895 0.63911
0.33895 0.63912
0.33895 0.63913
0.33895 0.63914
0.33895 0.63915
0.33895 0.63916
0.33895 0.63917
0.33895 0.63918
0.33895 0.63919
0.33896 0.63920
0.33896 0.63921
0.33896 0.63922
0.33896 0.63923
0.33896 0.63924
0.33896 0.63925
0.33897 0.63926
0.33897 0.63927
0.33897 0.63928
0.33897 0.63929
0.33897 0.63930
0.33898 0.63931
0.33898 0.63932
0.33898 0.63933
0.33898 0.63934
0.33898 0.63935
0.33898 0.63936
0.33898 0.63937
0.33898 0.63938
0.33898 0.63939
0.33898 0.63940
0.33898 0.63941
0.33899 0.63942
0.33899 0.63943
0.33899 0.63944
0.33900 0.63945
0.33900 0.63946
0.33900 0.63947
0.33900 0.63948
0.33901 0.63949
0.33901 0.63950
0.33901 0.63951
0.33901 0.63952
0.33901 0.63953
0.33902 0.63954
0.33902 0.63955
0.33903 0.63956
0.33903 0.63957
0.33903 0.63958
0.33904 0.63959
0.33904 0.63960
0.33904 0.63961
0.33904 0.63962
0.33904 0.63963
0.33904 0.63964
0.33904 0.63965
0.33904 0.63966
0.33904 0.63967
0.33904 0.63968
0.33905 0.63969
0.33905 0.63970
0.33905 0.63971
0.33905 0.63972
0.33905 0.63973
0.33905 0.63974
0.33905 0.63975
0.33905 0.63976
0.33905 0.63977
0.33905 0.63978
0.33906 0.63979
0.33906 0.63980
0.33906 0.63981
0.33906 0.63982
0.33906 0.63983
0.33906 0.63984
0.33906 0.63985
0.33906 0.63986
0.33906 0.63987
0.33906 0.63988
0.33907 0.63989
0.33907 0.63990
0.33907 0.63991
0.33907 0.63992
0.33908 0.63993
0.33908 0.63994
0.33908 0.63995
0.33908 0.63996
0.33908 0.63997
0.33908 0.63998
0.33909 0.63999
0.33909 0.64000
0.33909 0.64001
0.33909 0.64002
0.33909 0.64003
0.33909 0.64004
0.33909 0.64005
0.33909 0.64006
0.33909 0.64007
0.33910 0.64008
0.33910 0.64009
0.33910 0.64010
0.33910 0.64011
0.33910 0.64012
0.33910 0.64013
0.33911 0.64014
0.33911 0.64015
0.33911 0.64016
0.33911 0.64017
0.33911 0.64018
0.33911 0.64019
0.33912 0.64020
0.33912 0.64021
0.33912 0.64022
0.33912 0.64023
0.33912 0.64024
0.33913 0.64025
0.33913 0.64026
0.33914 0.64027
0.33914 0.64028
0.33914 0.64029
0.33914 0.64030
0.33915 0.64031
0.33915 0.64032
0.33915 0.64033
0.33915 0.64034
0.33915 0.64035
0.33915 0.64036
0.33916 0.64037
0.33916 0.64038
0.33916 0.64039
0.33916 0.64040
0.33916 0.64041
0.33916 0.64042
0.33916 0.64043
0.33916 0.64044
0.33916 0.64045
0.33917 0.64046
0.33917 0.64047
0.33917 0.64048
0.33917 0.64049
0.33917 0.64050
0.33917 0.64051
0.33917 0.64052
0.33917 0.64053
0.33918 0.64054
0.33918 0.64055
0.33918 0.64056
0.33918 0.64057
0.33918 0.64058
0.33918 0.64059
0.33918 0.64060
0.33918 0.64061
0.33918 0.64062
0.33918 0.64063
0.33919 0.64064
0.33919 0.64065
0.33919 0.64066
0.33919 0.64067
0.33919 0.64068
0.33919 0.64069
0.33919 0.64070
0.33920 0.64071
0.33920 0.64072
0.33920 0.64073
0.33920 0.64074
0.33920 0.64075
0.33920 0.64076
0.33920 0.64077
0.33920 0.64078
0.33920 0.64079
0.33921 0.64080
0.33921 0.64081
0.33921 0.64082
0.33921 0.64083
0.33921 0.64084
0.33921 0.64085
0.33921 0.64086
0.33921 0.64087
0.33921 0.64088
0.33921 0.64089
0.33921 0.64090
0.33922 0.64091
0.33922 0.64092
0.33922 0.64093
0.33922 0.64094
0.33922 0.64095
0.33922 0.64096
0.33923 0.64097
0.33923 0.64098
0.33924 0.64099
0.33924 0.64100
0.33924 0.64101
0.33924 0.64102
0.33924 0.64103
0.33924 0.64104
0.33924 0.64105
0.33924 0.64106
0.33924 0.64107
0.33924 0.64108
0.33925 0.64109
0.33925 0.64110
0.33925 0.64111
0.33925 0.64112
0.33925 0.64113
0.33925 0.64114
0.33925 0.64115
0.33926 0.64116
0.33926 0.64117
0.33926 0.64118
0.33926 0.64119
0.33926 0.64120
0.33927 0.64121
0.33927 0.64122
0.33927 0.64123
0.33927 0.64124
0.33927 0.64125
0.33927 0.64126
0.33927 0.64127
0.33928 0.64128
0.33928 0.64129
0.33928 0.64130
0.33928 0.64131
0.33929 0.64132
0.33929 0.64133
0.33929 0.64134
0.33929 0.64135
0.33929 0.64136
0.33929 0.64137
0.33929 0.64138
0.33929 0.64139
0.33929 0.64140
0.33929 0.64141
0.33930 0.64142
0.33930 0.64143
0.33930 0.64144
0.33930 0.64145
0.33930 0.64146
0.33930 0.64147
0.33930 0.64148
0.33930 0.64149
0.33930 0.64150
0.33931 0.64151
0.33931 0.64152
0.33931 0.64153
0.33931 0.64154
0.33931 0.64155
0.33931 0.64156
0.33931 0.64157
0.33931 0.64158
0.33931 0.64159
0.33932 0.64160
0.33932 0.64161
0.33932 0.64162
0.33932 0.64163
0.33932 0.64164
0.33932 0.64165
0.33933 0.64166
0.33933 0.64167
0.33933 0.64168
0.33933 0.64169
0.33933 0.64170
0.33933 0.64171
0.33934 0.64172
0.33934 0.64173
0.33934 0.64174
0.33934 0.64175
0.33934 0.64176
0.33935 0.64177
0.33935 0.64178
0.33935 0.64179
0.33935 0.64180
0.33935 0.64181
0.33935 0.64182
0.33935 0.64183
0.33935 0.64184
0.33936 0.64185
0.33936 0.64186
0.33936 0.64187
0.33936 0.64188
0.33937 0.64189
0.33937 0.64190
0.33937 0.64191
0.33938 0.64192
0.33938 0.64193
0.33938 0.64194
0.33938 0.64195
0.33938 0.64196
0.33939 0.64197
0.33939 0.64198
0.33939 0.64199
0.33939 0.64200
0.33939 0.64201
0.33939 0.64202
0.33939 0.64203
0.33939 0.64204
0.33939 0.64205
0.33940 0.64206
0.33940 0.64207
0.33940 0.64208
0.33940 0.64209
0.33940 0.64210
0.33940 0.64211
0.33940 0.64212
0.33941 0.64213
0.33941 0.64214
0.33941 0.64215
0.33941 0.64216
0.33941 0.64217
0.33941 0.64218
0.33942 0.64219
0.33942 0.64220
0.33942 0.64221
0.33942 0.64222
0.33942 0.64223
0.33942 0.64224
0.33942 0.64225
0.33942 0.64226
0.33943 0.64227
0.33943 0.64228
0.33943 0.64229
0.33943 0.64230
0.33943 0.64231
0.33943 0.64232
0.33943 0.64233
0.33943 0.64234
0.33943 0.64235
0.33944 0.64236
0.33944 0.64237
0.33944 0.64238
0.33944 0.64239
0.33944 0.64240
0.33944 0.64241
0.33944 0.64242
0.33944 0.64243
0.33945 0.64244
0.33945 0.64245
0.33945 0.64246
0.33945 0.64247
0.33945 0.64248
0.33945 0.64249
0.33946 0.64250
0.33946 0.64251
0.33946 0.64252
0.33946 0.64253
0.33946 0.64254
0.33946 0.64255
0.33946 0.64256
0.33946 0.64257
0.33946 0.64258
0.33946 0.64259
0.33946 0.64260
0.33947 0.64261
0.33947 0.64262
0.33947 0.64263
0.33947 0.64264
0.33947 0.64265
0.33947 0.64266
0.33947 0.64267
0.33947 0.64268
0.33947 0.64269
0.33947 0.64270
0.33948 0.64271
0.33948 0.64272
0.33948 0.64273
0.33948 0.64274
0.33948 0.64275
0.33949 0.64276
0.33949 0.64277
0.33949 0.64278
0.33949 0.64279
0.33949 0.64280
0.33949 0.64281
0.33949 0.64282
0.33949 0.64283
0.33949 0.64284
0.33949 0.64285
0.33949 0.64286
0.33950 0.64287
0.33950 0.64288
0.33950 0.64289
0.33950 0.64290
0.33951 0.64291
0.33951 0.64292
0.33951 0.64293
0.33951 0.64294
0.33951 0.64295
0.33952 0.64296
0.33952 0.64297
0.33952 0.64298
0.33952 0.64299
0.33952 0.64300
0.33953 0.64301
0.33954 0.64302
0.33954 0.64303
0.33954 0.64304
0.33954 0.64305
0.33954 0.64306
0.33954 0.64307
0.33954 0.64308
0.33955 0.64309
0.33955 0.64310
0.33955 0.64311
0.33955 0.64312
0.33956 0.64313
0.33956 0.64314
0.33956 0.64315
0.33956 0.64316
0.33956 0.64317
0.33956 0.64318
0.33956 0.64319
0.33956 0.64320
0.33956 0.64321
0.33956 0.64322
0.33956 0.64323
0.33956 0.64324
0.33957 0.64325
0.33957 0.64326
0.33957 0.64327
0.33957 0.64328
0.33957 0.64329
0.33957 0.64330
0.33957 0.64331
0.33957 0.64332
0.33957 0.64333
0.33958 0.64334
0.33958 0.64335
0.33958 0.64336
0.33958 0.64337
0.33958 0.64338
0.33958 0.64339
0.33959 0.64340
0.33959 0.64341
0.33959 0.64342
0.33959 0.64343
0.33959 0.64344
0.33959 0.64345
0.33960 0.64346
0.33960 0.64347
0.33960 0.64348
0.33960 0.64349
0.33961 0.64350
0.33961 0.64351
0.33962 0.64352
0.33962 0.64353
0.33962 0.64354
0.33962 0.64355
0.33963 0.64356
0.33963 0.64357
0.33963 0.64358
0.33963 0.64359
0.33964 0.64360
0.33964 0.64361
0.33964 0.64362
0.33964 0.64363
0.33964 0.64364
0.33965 0.64365
0.33965 0.64366
0.33965 0.64367
0.33965 0.64368
0.33965 0.64369
0.33965 0.64370
0.33965 0.64371
0.33965 0.64372
0.33966 0.64373
0.33966 0.64374
0.33966 0.64375
0.33966 0.64376
0.33966 0.64377
0.33967 0.64378
0.33967 0.64379
0.33967 0.64380
0.33967 0.64381
0.33967 0.64382
0.33968 0.64383
0.33968 0.64384
0.33968 0.64385
0.33969 0.64386
0.33969 0.64387
0.33969 0.64388
0.33969 0.64389
0.33969 0.64390
0.33970 0.64391
0.33970 0.64392
0.33970 0.64393
0.33970 0.64394
0.33970 0.64395
0.33970 0.64396
0.33971 0.64397
0.33971 0.64398
0.33972 0.64399
0.33972 0.64400
0.33973 0.64401
0.33973 0.64402
0.33973 0.64403
0.33973 0.64404
0.33973 0.64405
0.33974 0.64406
0.33974 0.64407
0.33974 0.64408
0.33974 0.64409
0.33975 0.64410
0.33975 0.64411
0.33975 0.64412
0.33975 0.64413
0.33975 0.64414
0.33976 0.64415
0.33976 0.64416
0.33976 0.64417
0.33976 0.64418
0.33976 0.64419
0.33976 0.64420
0.33976 0.64421
0.33976 0.64422
0.33977 0.64423
0.33977 0.64424
0.33977 0.64425
0.33977 0.64426
0.33977 0.64427
0.33977 0.64428
0.33978 0.64429
0.33978 0.64430
0.33978 0.64431
0.33978 0.64432
0.33978 0.64433
0.33978 0.64434
0.33978 0.64435
0.33979 0.64436
0.33979 0.64437
0.33979 0.64438
0.33979 0.64439
0.33979 0.64440
0.33979 0.64441
0.33980 0.64442
0.33980 0.64443
0.33980 0.64444
0.33980 0.64445
0.33980 0.64446
0.33980 0.64447
0.33981 0.64448
0.33981 0.64449
0.33981 0.64450
0.33981 0.64451
0.33981 0.64452
0.33981 0.64453
0.33981 0.64454
0.33981 0.64455
0.33981 0.64456
0.33981 0.64457
0.33982 0.64458
0.33982 0.64459
0.33982 0.64460
0.33982 0.64461
0.33982 0.64462
0.33982 0.64463
0.33982 0.64464
0.33982 0.64465
0.33982 0.64466
0.33982 0.64467
0.33982 0.64468
0.33982 0.64469
0.33982 0.64470
0.33983 0.64471
0.33983 0.64472
0.33983 0.64473
0.33983 0.64474
0.33983 0.64475
0.33983 0.64476
0.33983 0.64477
0.33983 0.64478
0.33983 0.64479
0.33984 0.64480
0.33984 0.64481
0.33984 0.64482
0.33984 0.64483
0.33984 0.64484
0.33985 0.64485
0.33985 0.64486
0.33985 0.64487
0.33985 0.64488
0.33985 0.64489
0.33985 0.64490
0.33985 0.64491
0.33985 0.64492
0.33986 0.64493
0.33986 0.64494
0.33986 0.64495
0.33986 0.64496
0.33986 0.64497
0.33986 0.64498
0.33986 0.64499
0.33986 0.64500
0.33986 0.64501
0.33986 0.64502
0.33987 0.64503
0.33987 0.64504
0.33987 0.64505
0.33987 0.64506
0.33987 0.64507
0.33987 0.64508
0.33987 0.64509
0.33987 0.64510
0.33987 0.64511
0.33988 0.64512
0.33988 0.64513
0.33988 0.64514
0.33989 0.64515
0.33989 0.64516
0.33989 0.64517
0.33989 0.64518
0.33989 0.64519
0.33990 0.64520
0.33990 0.64521
0.33990 0.64522
0.33990 0.64523
0.33990 0.64524
0.33990 0.64525
0.33990 0.64526
0.33990 0.64527
0.33990 0.64528
0.33991 0.64529
0.33991 0.64530
0.33992 0.64531
0.33992 0.64532
0.33992 0.64533
0.33992 0.64534
0.33992 0.64535
0.33992 0.64536
0.33992 0.64537
0.33992 0.64538
0.33993 0.64539
0.33993 0.64540
0.33993 0.64541
0.33994 0.64542
0.33994 0.64543
0.33994 0.64544
0.33994 0.64545
0.33995 0.64546
0.33995 0.64547
0.33995 0.64548
0.33995 0.64549
0.33995 0.64550
0.33995 0.64551
0.33996 0.64552
0.33996 0.64553
0.33996 0.64554
0.33996 0.64555
0.33996 0.64556
0.33996 0.64557
0.33996 0.64558
0.33997 0.64559
0.33997 0.64560
0.33997 0.64561
0.33998 0.64562
0.33998 0.64563
0.33998 0.64564
0.33998 0.64565
0.33999 0.64566
0.33999 0.64567
0.33999 0.64568
0.34000 0.64569
0.34000 0.64570
0.34000 0.64571
0.34000 0.64572
0.34000 0.64573
0.34000 0.64574
0.34001 0.64575
0.34001 0.64576
0.34001 0.64577
0.34001 0.64578
0.34001 0.64579
0.34001 0.64580
0.34001 0.64581
0.34002 0.64582
0.34002 0.64583
0.34002 0.64584
0.34002 0.64585
0.34002 0.64586
0.34002 0.64587
0.34002 0.64588
0.34003 0.64589
0.34003 0.64590
0.34003 0.64591
0.34003 0.64592
0.34003 0.64593
0.34003 0.64594
0.34003 0.64595
0.34003 0.64596
0.34004 0.64597
0.34004 0.64598
0.34004 0.64599
0.34004 0.64600
0.34004 0.64601
0.34004 0.64602
0.34004 0.64603
0.34005 0.64604
0.34005 0.64605
0.34005 0.64606
0.34006 0.64607
0.34006 0.64608
0.34006 0.64609
0.34006 0.64610
0.34006 0.64611
0.34006 0.64612
0.34006 0.64613
0.34007 0.64614
0.34007 0.64615
0.34007 0.64616
0.34007 0.64617
0.34008 0.64618
0.34008 0.64619
0.34008 0.64620
0.34008 0.64621
0.34008 0.64622
0.34008 0.64623
0.34008 0.64624
0.34008 0.64625
0.34008 0.64626
0.34008 0.64627
0.34008 0.64628
0.34008 0.64629
0.34009 0.64630
0.34009 0.64631
0.34009 0.64632
0.34009 0.64633
0.34009 0.64634
0.34009 0.64635
0.34009 0.64636
0.34009 0.64637
0.34009 0.64638
0.34010 0.64639
0.34010 0.64640
0.34010 0.64641
0.34010 0.64642
0.34010 0.64643
0.34010 0.64644
0.34010 0.64645
0.34011 0.64646
0.34011 0.64647
0.34011 0.64648
0.34012 0.64649
0.34012 0.64650
0.34012 0.64651
0.34012 0.64652
0.34012 0.64653
0.34012 0.64654
0.34012 0.64655
0.34013 0.64656
0.34013 0.64657
0.34013 0.64658
0.34013 0.64659
0.34014 0.64660
0.34014 0.64661
0.34014 0.64662
0.34014 0.64663
0.34014 0.64664
0.34014 0.64665
0.34015 0.64666
0.34015 0.64667
0.34015 0.64668
0.34015 0.64669
0.34015 0.64670
0.34015 0.64671
0.34015 0.64672
0.34015 0.64673
0.34016 0.64674
0.34016 0.64675
0.34016 0.64676
0.34016 0.64677
0.34016 0.64678
0.34016 0.64679
0.34016 0.64680
0.34017 0.64681
0.34017 0.64682
0.34017 0.64683
0.34017 0.64684
0.34017 0.64685
0.34018 0.64686
0.34018 0.64687
0.34018 0.64688
0.34018 0.64689
0.34018 0.64690
0.34018 0.64691
0.34018 0.64692
0.34018 0.64693
0.34019 0.64694
0.34019 0.64695
0.34019 0.64696
0.34019 0.64697
0.34019 0.64698
0.34019 0.64699
0.34019 0.64700
0.34019 0.64701
0.34019 0.64702
0.34019 0.64703
0.34020 0.64704
0.34020 0.64705
0.34020 0.64706
0.34020 0.64707
0.34020 0.64708
0.34020 0.64709
0.34021 0.64710
0.34021 0.64711
0.34021 0.64712
0.34021 0.64713
0.34021 0.64714
0.34021 0.64715
0.34022 0.64716
0.34022 0.64717
0.34022 0.64718
0.34022 0.64719
0.34022 0.64720
0.34023 0.64721
0.34023 0.64722
0.34023 0.64723
0.34023 0.64724
0.34023 0.64725
0.34023 0.64726
0.34024 0.64727
0.34024 0.64728
0.34024 0.64729
0.34024 0.64730
0.34024 0.64731
0.34024 0.64732
0.34024 0.64733
0.34025 0.64734
0.34025 0.64735
0.34025 0.64736
0.34025 0.64737
0.34025 0.64738
0.34025 0.64739
0.34026 0.64740
0.34026 0.64741
0.34026 0.64742
0.34026 0.64743
0.34027 0.64744
0.34027 0.64745
0.34027 0.64746
0.34027 0.64747
0.34027 0.64748
0.34027 0.64749
0.34027 0.64750
0.34028 0.64751
0.34028 0.64752
0.34028 0.64753
0.34028 0.64754
0.34028 0.64755
0.34029 0.64756
0.34029 0.64757
0.34029 0.64758
0.34029 0.64759
0.34029 0.64760
0.34030 0.64761
0.34030 0.64762
0.34030 0.64763
0.34030 0.64764
0.34030 0.64765
0.34030 0.64766
0.34030 0.64767
0.34031 0.64768
0.34031 0.64769
0.34031 0.64770
0.34031 0.64771
0.34031 0.64772
0.34032 0.64773
0.34032 0.64774
0.34032 0.64775
0.34032 0.64776
0.34032 0.64777
0.34032 0.64778
0.34033 0.64779
0.34033 0.64780
0.34033 0.64781
0.34033 0.64782
0.34034 0.64783
0.34034 0.64784
0.34035 0.64785
0.34035 0.64786
0.34035 0.64787
0.34036 0.64788
0.34037 0.64789
0.34037 0.64790
0.34037 0.64791
0.34037 0.64792
0.34038 0.64793
0.34038 0.64794
0.34038 0.64795
0.34038 0.64796
0.34038 0.64797
0.34038 0.64798
0.34038 0.64799
0.34039 0.64800
0.34039 0.64801
0.34039 0.64802
0.34039 0.64803
0.34039 0.64804
0.34040 0.64805
0.34040 0.64806
0.34040 0.64807
0.34040 0.64808
0.34040 0.64809
0.34041 0.64810
0.34041 0.64811
0.34041 0.64812
0.34041 0.64813
0.34041 0.64814
0.34041 0.64815
0.34041 0.64816
0.34041 0.64817
0.34041 0.64818
0.34041 0.64819
0.34042 0.64820
0.34042 0.64821
0.34042 0.64822
0.34042 0.64823
0.34042 0.64824
0.34042 0.64825
0.34043 0.64826
0.34043 0.64827
0.34043 0.64828
0.34043 0.64829
0.34043 0.64830
0.34043 0.64831
0.34043 0.64832
0.34044 0.64833
0.34044 0.64834
0.34044 0.64835
0.34044 0.64836
0.34044 0.64837
0.34044 0.64838
0.34045 0.64839
0.34045 0.64840
0.34045 0.64841
0.34045 0.64842
0.34045 0.64843
0.34045 0.64844
0.34045 0.64845
0.34046 0.64846
0.34046 0.64847
0.34046 0.64848
0.34046 0.64849
0.34046 0.64850
0.34047 0.64851
0.34047 0.64852
0.34047 0.64853
0.34047 0.64854
0.34047 0.64855
0.34047 0.64856
0.34047 0.64857
0.34047 0.64858
0.34048 0.64859
0.34048 0.64860
0.34048 0.64861
0.34048 0.64862
0.34048 0.64863
0.34048 0.64864
0.34048 0.64865
0.34048 0.64866
0.34048 0.64867
0.34048 0.64868
0.34048 0.64869
0.34049 0.64870
0.34049 0.64871
0.34049 0.64872
0.34050 0.64873
0.34050 0.64874
0.34050 0.64875
0.34050 0.64876
0.34050 0.64877
0.34050 0.64878
0.34051 0.64879
0.34051 0.64880
0.34051 0.64881
0.34051 0.64882
0.34052 0.64883
0.34052 0.64884
0.34053 0.64885
0.34053 0.64886
0.34053 0.64887
0.34053 0.64888
0.34053 0.64889
0.34053 0.64890
0.34053 0.64891
0.34053 0.64892
0.34053 0.64893
0.34053 0.64894
0.34054 0.64895
0.34054 0.64896
0.34054 0.64897
0.34054 0.64898
0.34055 0.64899
0.34055 0.64900
0.34055 0.64901
0.34055 0.64902
0.34055 0.64903
0.34055 0.64904
0.34055 0.64905
0.34056 0.64906
0.34056 0.64907
0.34056 0.64908
0.34057 0.64909
0.34057 0.64910
0.34057 0.64911
0.34057 0.64912
0.34057 0.64913
0.34057 0.64914
0.34057 0.64915
0.34058 0.64916
0.34058 0.64917
0.34059 0.64918
0.34059 0.64919
0.34059 0.64920
0.34059 0.64921
0.34059 0.64922
0.34060 0.64923
0.34060 0.64924
0.34060 0.64925
0.34060 0.64926
0.34060 0.64927
0.34060 0.64928
0.34060 0.64929
0.34060 0.64930
0.34061 0.64931
0.34061 0.64932
0.34062 0.64933
0.34062 0.64934
0.34062 0.64935
0.34062 0.64936
0.34062 0.64937
0.34062 0.64938
0.34063 0.64939
0.34063 0.64940
0.34063 0.64941
0.34063 0.64942
0.34063 0.64943
0.34063 0.64944
0.34063 0.64945
0.34063 0.64946
0.34064 0.64947
0.34064 0.64948
0.34064 0.64949
0.34064 0.64950
0.34064 0.64951
0.34064 0.64952
0.34064 0.64953
0.34064 0.64954
0.34064 0.64955
0.34065 0.64956
0.34065 0.64957
0.34065 0.64958
0.34065 0.64959
0.34065 0.64960
0.34065 0.64961
0.34065 0.64962
0.34065 0.64963
0.34065 0.64964
0.34066 0.64965
0.34066 0.64966
0.34067 0.64967
0.34067 0.64968
0.34068 0.64969
0.34068 0.64970
0.34068 0.64971
0.34068 0.64972
0.34068 0.64973
0.34068 0.64974
0.34068 0.64975
0.34069 0.64976
0.34069 0.64977
0.34069 0.64978
0.34069 0.64979
0.34069 0.64980
0.34069 0.64981
0.34069 0.64982
0.34069 0.64983
0.34070 0.64984
0.34070 0.64985
0.34070 0.64986
0.34070 0.64987
0.34070 0.64988
0.34070 0.64989
0.34071 0.64990
0.34071 0.64991
0.34072 0.64992
0.34072 0.64993
0.34072 0.64994
0.34072 0.64995
0.34072 0.64996
0.34072 0.64997
0.34073 0.64998
0.34073 0.64999
0.34073 0.65000
0.34073 0.65001
0.34074 0.65002
0.34074 0.65003
0.34074 0.65004
0.34074 0.65005
0.34074 0.65006
0.34074 0.65007
0.34074 0.65008
0.34074 0.65009
0.34075 0.65010
0.34075 0.65011
0.34075 0.65012
0.34075 0.65013
0.34075 0.65014
0.34075 0.65015
0.34075 0.65016
0.34076 0.65017
0.34076 0.65018
0.34076 0.65019
0.34076 0.65020
0.34076 0.65021
0.34076 0.65022
0.34076 0.65023
0.34077 0.65024
0.34077 0.65025
0.34077 0.65026
0.34077 0.65027
0.34077 0.65028
0.34077 0.65029
0.34077 0.65030
0.34077 0.65031
0.34077 0.65032
0.34077 0.65033
0.34077 0.65034
0.34077 0.65035
0.34078 0.65036
0.34078 0.65037
0.34078 0.65038
0.34078 0.65039
0.34079 0.65040
0.34079 0.65041
0.34079 0.65042
0.34079 0.65043
0.34079 0.65044
0.34079 0.65045
0.34079 0.65046
0.34079 0.65047
0.34079 0.65048
0.34080 0.65049
0.34080 0.65050
0.34080 0.65051
0.34080 0.65052
0.34080 0.65053
0.34080 0.65054
0.34080 0.65055
0.34081 0.65056
0.34081 0.65057
0.34081 0.65058
0.34081 0.65059
0.34081 0.65060
0.34081 0.65061
0.34082 0.65062
0.34082 0.65063
0.34082 0.65064
0.34082 0.65065
0.34082 0.65066
0.34082 0.65067
0.34082 0.65068
0.34082 0.65069
0.34083 0.65070
0.34083 0.65071
0.34083 0.65072
0.34083 0.65073
0.34083 0.65074
0.34083 0.65075
0.34083 0.65076
0.34084 0.65077
0.34084 0.65078
0.34084 0.65079
0.34084 0.65080
0.34084 0.65081
0.34084 0.65082
0.34084 0.65083
0.34085 0.65084
0.34085 0.65085
0.34085 0.65086
0.34086 0.65087
0.34086 0.65088
0.34086 0.65089
0.34086 0.65090
0.34087 0.65091
0.34087 0.65092
0.34087 0.65093
0.34087 0.65094
0.34087 0.65095
0.34087 0.65096
0.34087 0.65097
0.34087 0.65098
0.34088 0.65099
0.34088 0.65100
0.34088 0.65101
0.34088 0.65102
0.34089 0.65103
0.34089 0.65104
0.34089 0.65105
0.34089 0.65106
0.34089 0.65107
0.34089 0.65108
0.34089 0.65109
0.34090 0.65110
0.34090 0.65111
0.34090 0.65112
0.34090 0.65113
0.34090 0.65114
0.34090 0.65115
0.34091 0.65116
0.34092 0.65117
0.34092 0.65118
0.34092 0.65119
0.34092 0.65120
0.34092 0.65121
0.34092 0.65122
0.34092 0.65123
0.34092 0.65124
0.34093 0.65125
0.34093 0.65126
0.34093 0.65127
0.34093 0.65128
0.34093 0.65129
0.34093 0.65130
0.34093 0.65131
0.34094 0.65132
0.34094 0.65133
0.34094 0.65134
0.34095 0.65135
0.34095 0.65136
0.34095 0.65137
0.34095 0.65138
0.34096 0.65139
0.34096 0.65140
0.34096 0.65141
0.34096 0.65142
0.34096 0.65143
0.34096 0.65144
0.34096 0.65145
0.34096 0.65146
0.34096 0.65147
0.34096 0.65148
0.34096 0.65149
0.34097 0.65150
0.34097 0.65151
0.34097 0.65152
0.34097 0.65153
0.34097 0.65154
0.34098 0.65155
0.34098 0.65156
0.34098 0.65157
0.34098 0.65158
0.34098 0.65159
0.34098 0.65160
0.34098 0.65161
0.34099 0.65162
0.34099 0.65163
0.34099 0.65164
0.34099 0.65165
0.34099 0.65166
0.34099 0.65167
0.34099 0.65168
0.34099 0.65169
0.34099 0.65170
0.34099 0.65171
0.34099 0.65172
0.34100 0.65173
0.34100 0.65174
0.34100 0.65175
0.34100 0.65176
0.34100 0.65177
0.34100 0.65178
0.34101 0.65179
0.34101 0.65180
0.34101 0.65181
0.34101 0.65182
0.34101 0.65183
0.34101 0.65184
0.34101 0.65185
0.34101 0.65186
0.34101 0.65187
0.34101 0.65188
0.34101 0.65189
0.34102 0.65190
0.34102 0.65191
0.34102 0.65192
0.34102 0.65193
0.34102 0.65194
0.34102 0.65195
0.34102 0.65196
0.34102 0.65197
0.34102 0.65198
0.34102 0.65199
0.34102 0.65200
0.34102 0.65201
0.34103 0.65202
0.34103 0.65203
0.34103 0.65204
0.34103 0.65205
0.34103 0.65206
0.34103 0.65207
0.34104 0.65208
0.34104 0.65209
0.34105 0.65210
0.34105 0.65211
0.34105 0.65212
0.34105 0.65213
0.34105 0.65214
0.34105 0.65215
0.34105 0.65216
0.34105 0.65217
0.34106 0.65218
0.34106 0.65219
0.34106 0.65220
0.34106 0.65221
0.34106 0.65222
0.34106 0.65223
0.34106 0.65224
0.34107 0.65225
0.34107 0.65226
0.34107 0.65227
0.34107 0.65228
0.34107 0.65229
0.34108 0.65230
0.34108 0.65231
0.34108 0.65232
0.34108 0.65233
0.34108 0.65234
0.34108 0.65235
0.34108 0.65236
0.34109 0.65237
0.34109 0.65238
0.34109 0.65239
0.34109 0.65240
0.34109 0.65241
0.34109 0.65242
0.34109 0.65243
0.34109 0.65244
0.34109 0.65245
0.34110 0.65246
0.34110 0.65247
0.34110 0.65248
0.34110 0.65249
0.34110 0.65250
0.34110 0.65251
0.34110 0.65252
0.34110 0.65253
0.34111 0.65254
0.34111 0.65255
0.34111 0.65256
0.34111 0.65257
0.34111 0.65258
0.34111 0.65259
0.34112 0.65260
0.34112 0.65261
0.34112 0.65262
0.34112 0.65263
0.34113 0.65264
0.34113 0.65265
0.34113 0.65266
0.34113 0.65267
0.34113 0.65268
0.34113 0.65269
0.34113 0.65270
0.34114 0.65271
0.34114 0.65272
0.34114 0.65273
0.34114 0.65274
0.34114 0.65275
0.34115 0.65276
0.34115 0.65277
0.34115 0.65278
0.34115 0.65279
0.34115 0.65280
0.34115 0.65281
0.34115 0.65282
0.34115 0.65283
0.34115 0.65284
0.34116 0.65285
0.34116 0.65286
0.34116 0.65287
0.34116 0.65288
0.34116 0.65289
0.34116 0.65290
0.34117 0.65291
0.34117 0.65292
0.34117 0.65293
0.34117 0.65294
0.34117 0.65295
0.34117 0.65296
0.34118 0.65297
0.34118 0.65298
0.34118 0.65299
0.34118 0.65300
0.34119 0.65301
0.34119 0.65302
0.34120 0.65303
0.34120 0.65304
0.34120 0.65305
0.34120 0.65306
0.34120 0.65307
0.34120 0.65308
0.34121 0.65309
0.34121 0.65310
0.34121 0.65311
0.34121 0.65312
0.34121 0.65313
0.34121 0.65314
0.34122 0.65315
0.34122 0.65316
0.34122 0.65317
0.34122 0.65318
0.34122 0.65319
0.34122 0.65320
0.34122 0.65321
0.34123 0.65322
0.34123 0.65323
0.34123 0.65324
0.34123 0.65325
0.34123 0.65326
0.34123 0.65327
0.34123 0.65328
0.34124 0.65329
0.34124 0.65330
0.34125 0.65331
0.34125 0.65332
0.34125 0.65333
0.34125 0.65334
0.34125 0.65335
0.34125 0.65336
0.34125 0.65337
0.34126 0.65338
0.34126 0.65339
0.34126 0.65340
0.34126 0.65341
0.34126 0.65342
0.34126 0.65343
0.34126 0.65344
0.34127 0.65345
0.34127 0.65346
0.34127 0.65347
0.34127 0.65348
0.34127 0.65349
0.34127 0.65350
0.34127 0.65351
0.34128 0.65352
0.34128 0.65353
0.34128 0.65354
0.34128 0.65355
0.34128 0.65356
0.34128 0.65357
0.34128 0.65358
0.34128 0.65359
0.34129 0.65360
0.34129 0.65361
0.34129 0.65362
0.34129 0.65363
0.34129 0.65364
0.34130 0.65365
0.34130 0.65366
0.34130 0.65367
0.34130 0.65368
0.34130 0.65369
0.34130 0.65370
0.34130 0.65371
0.34131 0.65372
0.34131 0.65373
0.34131 0.65374
0.34131 0.65375
0.34131 0.65376
0.34131 0.65377
0.34132 0.65378
0.34132 0.65379
0.34132 0.65380
0.34132 0.65381
0.34132 0.65382
0.34132 0.65383
0.34133 0.65384
0.34133 0.65385
0.34133 0.65386
0.34133 0.65387
0.34133 0.65388
0.34133 0.65389
0.34133 0.65390
0.34133 0.65391
0.34133 0.65392
0.34134 0.65393
0.34134 0.65394
0.34134 0.65395
0.34134 0.65396
0.34134 0.65397
0.34134 0.65398
0.34135 0.65399
0.34135 0.65400
0.34135 0.65401
0.34135 0.65402
0.34135 0.65403
0.34136 0.65404
0.34136 0.65405
0.34136 0.65406
0.34136 0.65407
0.34136 0.65408
0.34137 0.65409
0.34137 0.65410
0.34137 0.65411
0.34137 0.65412
0.34137 0.65413
0.34137 0.65414
0.34138 0.65415
0.34138 0.65416
0.34138 0.65417
0.34138 0.65418
0.34138 0.65419
0.34138 0.65420
0.34138 0.65421
0.34139 0.65422
0.34139 0.65423
0.34139 0.65424
0.34139 0.65425
0.34139 0.65426
0.34140 0.65427
0.34140 0.65428
0.34140 0.65429
0.34140 0.65430
0.34140 0.65431
0.34140 0.65432
0.34140 0.65433
0.34141 0.65434
0.34141 0.65435
0.34141 0.65436
0.34141 0.65437
0.34142 0.65438
0.34143 0.65439
0.34143 0.65440
0.34143 0.65441
0.34143 0.65442
0.34143 0.65443
0.34143 0.65444
0.34143 0.65445
0.34144 0.65446
0.34144 0.65447
0.34144 0.65448
0.34144 0.65449
0.34144 0.65450
0.34144 0.65451
0.34144 0.65452
0.34144 0.65453
0.34144 0.65454
0.34144 0.65455
0.34145 0.65456
0.34145 0.65457
0.34145 0.65458
0.34145 0.65459
0.34145 0.65460
0.34145 0.65461
0.34145 0.65462
0.34145 0.65463
0.34146 0.65464
0.34146 0.65465
0.34146 0.65466
0.34146 0.65467
0.34146 0.65468
0.34147 0.65469
0.34147 0.65470
0.34147 0.65471
0.34147 0.65472
0.34147 0.65473
0.34147 0.65474
0.34147 0.65475
0.34148 0.65476
0.34148 0.65477
0.34148 0.65478
0.34148 0.65479
0.34148 0.65480
0.34148 0.65481
0.34148 0.65482
0.34148 0.65483
0.34148 0.65484
0.34149 0.65485
0.34149 0.65486
0.34149 0.65487
0.34149 0.65488
0.34149 0.65489
0.34149 0.65490
0.34150 0.65491
0.34150 0.65492
0.34150 0.65493
0.34150 0.65494
0.34150 0.65495
0.34150 0.65496
0.34151 0.65497
0.34151 0.65498
0.34151 0.65499
0.34152 0.65500
0.34152 0.65501
0.34152 0.65502
0.34152 0.65503
0.34152 0.65504
0.34153 0.65505
0.34153 0.65506
0.34153 0.65507
0.34153 0.65508
0.34153 0.65509
0.34153 0.65510
0.34153 0.65511
0.34154 0.65512
0.34154 0.65513
0.34154 0.65514
0.34154 0.65515
0.34154 0.65516
0.34154 0.65517
0.34154 0.65518
0.34155 0.65519
0.34155 0.65520
0.34155 0.65521
0.34155 0.65522
0.34155 0.65523
0.34155 0.65524
0.34156 0.65525
0.34156 0.65526
0.34156 0.65527
0.34156 0.65528
0.34156 0.65529
0.34156 0.65530
0.34156 0.65531
0.34156 0.65532
0.34157 0.65533
0.34157 0.65534
0.34157 0.65535
0.34157 0.65536
0.34157 0.65537
0.34157 0.65538
0.34158 0.65539
0.34158 0.65540
0.34158 0.65541
0.34158 0.65542
0.34159 0.65543
0.34159 0.65544
0.34159 0.65545
0.34159 0.65546
0.34159 0.65547
0.34160 0.65548
0.34160 0.65549
0.34160 0.65550
0.34160 0.65551
0.34160 0.65552
0.34160 0.65553
0.34161 0.65554
0.34161 0.65555
0.34161 0.65556
0.34161 0.65557
0.34161 0.65558
0.34161 0.65559
0.34162 0.65560
0.34162 0.65561
0.34162 0.65562
0.34163 0.65563
0.34163 0.65564
0.34163 0.65565
0.34163 0.65566
0.34163 0.65567
0.34163 0.65568
0.34163 0.65569
0.34163 0.65570
0.34163 0.65571
0.34163 0.65572
0.34163 0.65573
0.34163 0.65574
0.34163 0.65575
0.34164 0.65576
0.34164 0.65577
0.34164 0.65578
0.34164 0.65579
0.34164 0.65580
0.34164 0.65581
0.34165 0.65582
0.34165 0.65583
0.34165 0.65584
0.34166 0.65585
0.34166 0.65586
0.34166 0.65587
0.34166 0.65588
0.34166 0.65589
0.34166 0.65590
0.34166 0.65591
0.34166 0.65592
0.34166 0.65593
0.34166 0.65594
0.34166 0.65595
0.34167 0.65596
0.34167 0.65597
0.34167 0.65598
0.34167 0.65599
0.34168 0.65600
0.34168 0.65601
0.34168 0.65602
0.34169 0.65603
0.34169 0.65604
0.34169 0.65605
0.34169 0.65606
0.34169 0.65607
0.34169 0.65608
0.34169 0.65609
0.34170 0.65610
0.34170 0.65611
0.34170 0.65612
0.34170 0.65613
0.34170 0.65614
0.34170 0.65615
0.34171 0.65616
0.34171 0.65617
0.34171 0.65618
0.34171 0.65619
0.34171 0.65620
0.34171 0.65621
0.34172 0.65622
0.34172 0.65623
0.34173 0.65624
0.34173 0.65625
0.34173 0.65626
0.34174 0.65627
0.34174 0.65628
0.34174 0.65629
0.34174 0.65630
0.34174 0.65631
0.34174 0.65632
0.34174 0.65633
0.34174 0.65634
0.34174 0.65635
0.34175 0.65636
0.34175 0.65637
0.34175 0.65638
0.34175 0.65639
0.34175 0.65640
0.34176 0.65641
0.34176 0.65642
0.34177 0.65643
0.34177 0.65644
0.34177 0.65645
0.34177 0.65646
0.34177 0.65647
0.34177 0.65648
0.34177 0.65649
0.34177 0.65650
0.34177 0.65651
0.34177 0.65652
0.34177 0.65653
0.34178 0.65654
0.34178 0.65655
0.34178 0.65656
0.34178 0.65657
0.34178 0.65658
0.34178 0.65659
0.34178 0.65660
0.34178 0.65661
0.34178 0.65662
0.34179 0.65663
0.34179 0.65664
0.34179 0.65665
0.34179 0.65666
0.34179 0.65667
0.34179 0.65668
0.34179 0.65669
0.34179 0.65670
0.34180 0.65671
0.34180 0.65672
0.34180 0.65673
0.34180 0.65674
0.34180 0.65675
0.34180 0.65676
0.34181 0.65677
0.34181 0.65678
0.34181 0.65679
0.34181 0.65680
0.34181 0.65681
0.34182 0.65682
0.34182 0.65683
0.34182 0.65684
0.34182 0.65685
0.34182 0.65686
0.34183 0.65687
0.34183 0.65688
0.34183 0.65689
0.34183 0.65690
0.34183 0.65691
0.34183 0.65692
0.34184 0.65693
0.34184 0.65694
0.34184 0.65695
0.34184 0.65696
0.34184 0.65697
0.34184 0.65698
0.34185 0.65699
0.34185 0.65700
0.34185 0.65701
0.34185 0.65702
0.34185 0.65703
0.34185 0.65704
0.34186 0.65705
0.34186 0.65706
0.34186 0.65707
0.34186 0.65708
0.34186 0.65709
0.34186 0.65710
0.34187 0.65711
0.34187 0.65712
0.34187 0.65713
0.34187 0.65714
0.34187 0.65715
0.34187 0.65716
0.34187 0.65717
0.34188 0.65718
0.34188 0.65719
0.34188 0.65720
0.34188 0.65721
0.34188 0.65722
0.34188 0.65723
0.34188 0.65724
0.34188 0.65725
0.34188 0.65726
0.34189 0.65727
0.34189 0.65728
0.34189 0.65729
0.34189 0.65730
0.34189 0.65731
0.34189 0.65732
0.34190 0.65733
0.34190 0.65734
0.34190 0.65735
0.34190 0.65736
0.34190 0.65737
0.34190 0.65738
0.34190 0.65739
0.34190 0.65740
0.34191 0.65741
0.34191 0.65742
0.34191 0.65743
0.34191 0.65744
0.34191 0.65745
0.34191 0.65746
0.34192 0.65747
0.34192 0.65748
0.34193 0.65749
0.34193 0.65750
0.34193 0.65751
0.34193 0.65752
0.34193 0.65753
0.34193 0.65754
0.34193 0.65755
0.34193 0.65756
0.34194 0.65757
0.34194 0.65758
0.34194 0.65759
0.34194 0.65760
0.34194 0.65761
0.34194 0.65762
0.34195 0.65763
0.34195 0.65764
0.34195 0.65765
0.34195 0.65766
0.34195 0.65767
0.34195 0.65768
0.34196 0.65769
0.34196 0.65770
0.34196 0.65771
0.34196 0.65772
0.34196 0.65773
0.34196 0.65774
0.34197 0.65775
0.34197 0.65776
0.34197 0.65777
0.34197 0.65778
0.34197 0.65779
0.34197 0.65780
0.34197 0.65781
0.34198 0.65782
0.34199 0.65783
0.34199 0.65784
0.34199 0.65785
0.34199 0.65786
0.34199 0.65787
0.34199 0.65788
0.34200 0.65789
0.34200 0.65790
0.34200 0.65791
0.34200 0.65792
0.34200 0.65793
0.34201 0.65794
0.34201 0.65795
0.34201 0.65796
0.34201 0.65797
0.34201 0.65798
0.34202 0.65799
0.34202 0.65800
0.34202 0.65801
0.34202 0.65802
0.34202 0.65803
0.34203 0.65804
0.34203 0.65805
0.34203 0.65806
0.34203 0.65807
0.34203 0.65808
0.34203 0.65809
0.34203 0.65810
0.34203 0.65811
0.34203 0.65812
0.34204 0.65813
0.34204 0.65814
0.34204 0.65815
0.34204 0.65816
0.34205 0.65817
0.34205 0.65818
0.34205 0.65819
0.34205 0.65820
0.34205 0.65821
0.34205 0.65822
0.34206 0.65823
0.34206 0.65824
0.34206 0.65825
0.34206 0.65826
0.34206 0.65827
0.34206 0.65828
0.34207 0.65829
0.34207 0.65830
0.34207 0.65831
0.34207 0.65832
0.34207 0.65833
0.34207 0.65834
0.34208 0.65835
0.34208 0.65836
0.34208 0.65837
0.34208 0.65838
0.34208 0.65839
0.34208 0.65840
0.34209 0.65841
0.34209 0.65842
0.34209 0.65843
0.34209 0.65844
0.34209 0.65845
0.34209 0.65846
0.34209 0.65847
0.34209 0.65848
0.34209 0.65849
0.34209 0.65850
0.34209 0.65851
0.34210 0.65852
0.34210 0.65853
0.34210 0.65854
0.34210 0.65855
0.34210 0.65856
0.34210 0.65857
0.34210 0.65858
0.34210 0.65859
0.34210 0.65860
0.34211 0.65861
0.34211 0.65862
0.34211 0.65863
0.34211 0.65864
0.34211 0.65865
0.34211 0.65866
0.34211 0.65867
0.34211 0.65868
0.34212 0.65869
0.34212 0.65870
0.34212 0.65871
0.34212 0.65872
0.34212 0.65873
0.34213 0.65874
0.34213 0.65875
0.34213 0.65876
0.34213 0.65877
0.34213 0.65878
0.34213 0.65879
0.34214 0.65880
0.34214 0.65881
0.34214 0.65882
0.34214 0.65883
0.34214 0.65884
0.34214 0.65885
0.34214 0.65886
0.34214 0.65887
0.34215 0.65888
0.34215 0.65889
0.34215 0.65890
0.34215 0.65891
0.34215 0.65892
0.34215 0.65893
0.34215 0.65894
0.34215 0.65895
0.34216 0.65896
0.34216 0.65897
0.34216 0.65898
0.34216 0.65899
0.34216 0.65900
0.34216 0.65901
0.34216 0.65902
0.34216 0.65903
0.34217 0.65904
0.34217 0.65905
0.34217 0.65906
0.34217 0.65907
0.34217 0.65908
0.34217 0.65909
0.34217 0.65910
0.34217 0.65911
0.34217 0.65912
0.34217 0.65913
0.34218 0.65914
0.34218 0.65915
0.34218 0.65916
0.34218 0.65917
0.34218 0.65918
0.34219 0.65919
0.34219 0.65920
0.34219 0.65921
0.34219 0.65922
0.34219 0.65923
0.34219 0.65924
0.34219 0.65925
0.34220 0.65926
0.34220 0.65927
0.34220 0.65928
0.34220 0.65929
0.34220 0.65930
0.34220 0.65931
0.34221 0.65932
0.34221 0.65933
0.34221 0.65934
0.34221 0.65935
0.34221 0.65936
0.34221 0.65937
0.34221 0.65938
0.34222 0.65939
0.34222 0.65940
0.34222 0.65941
0.34222 0.65942
0.34223 0.65943
0.34223 0.65944
0.34223 0.65945
0.34223 0.65946
0.34223 0.65947
0.34223 0.65948
0.34223 0.65949
0.34224 0.65950
0.34224 0.65951
0.34224 0.65952
0.34224 0.65953
0.34224 0.65954
0.34224 0.65955
0.34225 0.65956
0.34225 0.65957
0.34225 0.65958
0.34225 0.65959
0.34226 0.65960
0.34226 0.65961
0.34226 0.65962
0.34226 0.65963
0.34226 0.65964
0.34227 0.65965
0.34227 0.65966
0.34227 0.65967
0.34227 0.65968
0.34227 0.65969
0.34227 0.65970
0.34227 0.65971
0.34228 0.65972
0.34228 0.65973
0.34228 0.65974
0.34229 0.65975
0.34229 0.65976
0.34229 0.65977
0.34229 0.65978
0.34229 0.65979
0.34229 0.65980
0.34229 0.65981
0.34229 0.65982
0.34229 0.65983
0.34229 0.65984
0.34229 0.65985
0.34230 0.65986
0.34230 0.65987
0.34230 0.65988
0.34231 0.65989
0.34231 0.65990
0.34232 0.65991
0.34232 0.65992
0.34232 0.65993
0.34232 0.65994
0.34232 0.65995
0.34232 0.65996
0.34233 0.65997
0.34233 0.65998
0.34233 0.65999
0.34233 0.66000
0.34233 0.66001
0.34233 0.66002
0.34234 0.66003
0.34234 0.66004
0.34234 0.66005
0.34234 0.66006
0.34234 0.66007
0.34234 0.66008
0.34234 0.66009
0.34234 0.66010
0.34234 0.66011
0.34234 0.66012
0.34234 0.66013
0.34235 0.66014
0.34235 0.66015
0.34235 0.66016
0.34235 0.66017
0.34236 0.66018
0.34236 0.66019
0.34236 0.66020
0.34236 0.66021
0.34237 0.66022
0.34237 0.66023
0.34238 0.66024
0.34238 0.66025
0.34238 0.66026
0.34238 0.66027
0.34238 0.66028
0.34238 0.66029
0.34238 0.66030
0.34238 0.66031
0.34238 0.66032
0.34238 0.66033
0.34238 0.66034
0.34239 0.66035
0.34239 0.66036
0.34239 0.66037
0.34239 0.66038
0.34239 0.66039
0.34239 0.66040
0.34239 0.66041
0.34239 0.66042
0.34240 0.66043
0.34240 0.66044
0.34240 0.66045
0.34240 0.66046
0.34240 0.66047
0.34240 0.66048
0.34241 0.66049
0.34241 0.66050
0.34241 0.66051
0.34241 0.66052
0.34241 0.66053
0.34241 0.66054
0.34241 0.66055
0.34241 0.66056
0.34241 0.66057
0.34241 0.66058
0.34242 0.66059
0.34242 0.66060
0.34242 0.66061
0.34242 0.66062
0.34242 0.66063
0.34242 0.66064
0.34242 0.66065
0.34242 0.66066
0.34243 0.66067
0.34243 0.66068
0.34243 0.66069
0.34243 0.66070
0.34243 0.66071
0.34243 0.66072
0.34243 0.66073
0.34243 0.66074
0.34244 0.66075
0.34244 0.66076
0.34244 0.66077
0.34244 0.66078
0.34244 0.66079
0.34245 0.66080
0.34245 0.66081
0.34245 0.66082
0.34245 0.66083
0.34246 0.66084
0.34246 0.66085
0.34246 0.66086
0.34246 0.66087
0.34246 0.66088
0.34246 0.66089
0.34247 0.66090
0.34247 0.66091
0.34247 0.66092
0.34247 0.66093
0.34247 0.66094
0.34248 0.66095
0.34248 0.66096
0.34248 0.66097
0.34248 0.66098
0.34248 0.66099
0.34248 0.66100
0.34249 0.66101
0.34249 0.66102
0.34249 0.66103
0.34249 0.66104
0.34249 0.66105
0.34249 0.66106
0.34249 0.66107
0.34249 0.66108
0.34250 0.66109
0.34250 0.66110
0.34250 0.66111
0.34251 0.66112
0.34251 0.66113
0.34251 0.66114
0.34251 0.66115
0.34251 0.66116
0.34251 0.66117
0.34251 0.66118
0.34252 0.66119
0.34252 0.66120
0.34252 0.66121
0.34252 0.66122
0.34252 0.66123
0.34252 0.66124
0.34252 0.66125
0.34252 0.66126
0.34252 0.66127
0.34253 0.66128
0.34253 0.66129
0.34253 0.66130
0.34253 0.66131
0.34253 0.66132
0.34253 0.66133
0.34253 0.66134
0.34254 0.66135
0.34254 0.66136
0.34254 0.66137
0.34254 0.66138
0.34254 0.66139
0.34255 0.66140
0.34255 0.66141
0.34255 0.66142
0.34255 0.66143
0.34255 0.66144
0.34255 0.66145
0.34256 0.66146
0.34256 0.66147
0.34256 0.66148
0.34256 0.66149
0.34256 0.66150
0.34257 0.66151
0.34257 0.66152
0.34257 0.66153
0.34257 0.66154
0.34257 0.66155
0.34257 0.66156
0.34257 0.66157
0.34257 0.66158
0.34258 0.66159
0.34258 0.66160
0.34258 0.66161
0.34258 0.66162
0.34258 0.66163
0.34259 0.66164
0.34259 0.66165
0.34259 0.66166
0.34259 0.66167
0.34259 0.66168
0.34259 0.66169
0.34259 0.66170
0.34260 0.66171
0.34260 0.66172
0.34260 0.66173
0.34261 0.66174
0.34261 0.66175
0.34261 0.66176
0.34261 0.66177
0.34261 0.66178
0.34261 0.66179
0.34262 0.66180
0.34262 0.66181
0.34262 0.66182
0.34262 0.66183
0.34263 0.66184
0.34263 0.66185
0.34263 0.66186
0.34263 0.66187
0.34263 0.66188
0.34264 0.66189
0.34264 0.66190
0.34264 0.66191
0.34265 0.66192
0.34265 0.66193
0.34265 0.66194
0.34265 0.66195
0.34265 0.66196
0.34265 0.66197
0.34265 0.66198
0.34266 0.66199
0.34266 0.66200
0.34266 0.66201
0.34266 0.66202
0.34266 0.66203
0.34266 0.66204
0.34266 0.66205
0.34266 0.66206
0.34266 0.66207
0.34266 0.66208
0.34267 0.66209
0.34267 0.66210
0.34267 0.66211
0.34267 0.66212
0.34268 0.66213
0.34268 0.66214
0.34268 0.66215
0.34269 0.66216
0.34269 0.66217
0.34269 0.66218
0.34269 0.66219
0.34269 0.66220
0.34269 0.66221
0.34269 0.66222
0.34269 0.66223
0.34270 0.66224
0.34270 0.66225
0.34270 0.66226
0.34270 0.66227
0.34270 0.66228
0.34270 0.66229
0.34270 0.66230
0.34270 0.66231
0.34270 0.66232
0.34271 0.66233
0.34271 0.66234
0.34271 0.66235
0.34271 0.66236
0.34271 0.66237
0.34272 0.66238
0.34272 0.66239
0.34272 0.66240
0.34272 0.66241
0.34272 0.66242
0.34272 0.66243
0.34273 0.66244
0.34273 0.66245
0.34273 0.66246
0.34273 0.66247
0.34273 0.66248
0.34273 0.66249
0.34273 0.66250
0.34273 0.66251
0.34274 0.66252
0.34274 0.66253
0.34274 0.66254
0.34274 0.66255
0.34275 0.66256
0.34275 0.66257
0.34275 0.66258
0.34275 0.66259
0.34275 0.66260
0.34275 0.66261
0.34275 0.66262
0.34275 0.66263
0.34276 0.66264
0.34276 0.66265
0.34276 0.66266
0.34276 0.66267
0.34276 0.66268
0.34276 0.66269
0.34276 0.66270
0.34276 0.66271
0.34276 0.66272
0.34277 0.66273
0.34277 0.66274
0.34277 0.66275
0.34277 0.66276
0.34278 0.66277
0.34278 0.66278
0.34278 0.66279
0.34278 0.66280
0.34278 0.66281
0.34278 0.66282
0.34279 0.66283
0.34279 0.66284
0.34279 0.66285
0.34279 0.66286
0.34279 0.66287
0.34279 0.66288
0.34280 0.66289
0.34280 0.66290
0.34280 0.66291
0.34280 0.66292
0.34280 0.66293
0.34281 0.66294
0.34281 0.66295
0.34281 0.66296
0.34282 0.66297
0.34282 0.66298
0.34282 0.66299
0.34282 0.66300
0.34282 0.66301
0.34282 0.66302
0.34282 0.66303
0.34283 0.66304
0.34283 0.66305
0.34283 0.66306
0.34283 0.66307
0.34283 0.66308
0.34283 0.66309
0.34283 0.66310
0.34283 0.66311
0.34283 0.66312
0.34284 0.66313
0.34284 0.66314
0.34284 0.66315
0.34284 0.66316
0.34284 0.66317
0.34284 0.66318
0.34284 0.66319
0.34285 0.66320
0.34285 0.66321
0.34285 0.66322
0.34285 0.66323
0.34286 0.66324
0.34286 0.66325
0.34286 0.66326
0.34286 0.66327
0.34286 0.66328
0.34287 0.66329
0.34287 0.66330
0.34287 0.66331
0.34287 0.66332
0.34287 0.66333
0.34287 0.66334
0.34287 0.66335
0.34288 0.66336
0.34288 0.66337
0.34288 0.66338
0.34288 0.66339
0.34288 0.66340
0.34288 0.66341
0.34288 0.66342
0.34288 0.66343
0.34288 0.66344
0.34289 0.66345
0.34289 0.66346
0.34289 0.66347
0.34289 0.66348
0.34290 0.66349
0.34290 0.66350
0.34290 0.66351
0.34290 0.66352
0.34290 0.66353
0.34290 0.66354
0.34290 0.66355
0.34290 0.66356
0.34290 0.66357
0.34290 0.66358
0.34291 0.66359
0.34291 0.66360
0.34291 0.66361
0.34291 0.66362
0.34292 0.66363
0.34292 0.66364
0.34292 0.66365
0.34292 0.66366
0.34293 0.66367
0.34293 0.66368
0.34293 0.66369
0.34293 0.66370
0.34293 0.66371
0.34293 0.66372
0.34293 0.66373
0.34294 0.66374
0.34294 0.66375
0.34294 0.66376
0.34294 0.66377
0.34295 0.66378
0.34295 0.66379
0.34295 0.66380
0.34295 0.66381
0.34295 0.66382
0.34295 0.66383
0.34296 0.66384
0.34296 0.66385
0.34296 0.66386
0.34296 0.66387
0.34296 0.66388
0.34297 0.66389
0.34297 0.66390
0.34297 0.66391
0.34297 0.66392
0.34297 0.66393
0.34297 0.66394
0.34297 0.66395
0.34297 0.66396
0.34297 0.66397
0.34297 0.66398
0.34298 0.66399
0.34298 0.66400
0.34298 0.66401
0.34298 0.66402
0.34298 0.66403
0.34298 0.66404
0.34299 0.66405
0.34299 0.66406
0.34299 0.66407
0.34299 0.66408
0.34299 0.66409
0.34299 0.66410
0.34299 0.66411
0.34300 0.66412
0.34300 0.66413
0.34300 0.66414
0.34300 0.66415
0.34300 0.66416
0.34300 0.66417
0.34300 0.66418
0.34300 0.66419
0.34301 0.66420
0.34301 0.66421
0.34301 0.66422
0.34301 0.66423
0.34301 0.66424
0.34301 0.66425
0.34301 0.66426
0.34301 0.66427
0.34301 0.66428
0.34302 0.66429
0.34302 0.66430
0.34302 0.66431
0.34303 0.66432
0.34303 0.66433
0.34303 0.66434
0.34303 0.66435
0.34303 0.66436
0.34304 0.66437
0.34304 0.66438
0.34304 0.66439
0.34305 0.66440
0.34305 0.66441
0.34305 0.66442
0.34306 0.66443
0.34306 0.66444
0.34306 0.66445
0.34306 0.66446
0.34306 0.66447
0.34307 0.66448
0.34307 0.66449
0.34307 0.66450
0.34307 0.66451
0.34307 0.66452
0.34307 0.66453
0.34307 0.66454
0.34307 0.66455
0.34307 0.66456
0.34307 0.66457
0.34308 0.66458
0.34308 0.66459
0.34308 0.66460
0.34308 0.66461
0.34308 0.66462
0.34308 0.66463
0.34308 0.66464
0.34309 0.66465
0.34309 0.66466
0.34309 0.66467
0.34309 0.66468
0.34309 0.66469
0.34309 0.66470
0.34309 0.66471
0.34309 0.66472
0.34310 0.66473
0.34310 0.66474
0.34310 0.66475
0.34310 0.66476
0.34310 0.66477
0.34310 0.66478
0.34310 0.66479
0.34311 0.66480
0.34311 0.66481
0.34311 0.66482
0.34311 0.66483
0.34311 0.66484
0.34311 0.66485
0.34312 0.66486
0.34312 0.66487
0.34312 0.66488
0.34312 0.66489
0.34312 0.66490
0.34312 0.66491
0.34313 0.66492
0.34313 0.66493
0.34313 0.66494
0.34313 0.66495
0.34313 0.66496
0.34313 0.66497
0.34313 0.66498
0.34313 0.66499
0.34314 0.66500
0.34314 0.66501
0.34314 0.66502
0.34315 0.66503
0.34315 0.66504
0.34315 0.66505
0.34315 0.66506
0.34315 0.66507
0.34316 0.66508
0.34316 0.66509
0.34316 0.66510
0.34316 0.66511
0.34316 0.66512
0.34316 0.66513
0.34316 0.66514
0.34316 0.66515
0.34316 0.66516
0.34317 0.66517
0.34317 0.66518
0.34318 0.66519
0.34318 0.66520
0.34318 0.66521
0.34318 0.66522
0.34318 0.66523
0.34318 0.66524
0.34319 0.66525
0.34319 0.66526
0.34320 0.66527
0.34320 0.66528
0.34320 0.66529
0.34320 0.66530
0.34320 0.66531
0.34321 0.66532
0.34321 0.66533
0.34321 0.66534
0.34321 0.66535
0.34322 0.66536
0.34322 0.66537
0.34322 0.66538
0.34322 0.66539
0.34322 0.66540
0.34322 0.66541
0.34323 0.66542
0.34323 0.66543
0.34323 0.66544
0.34323 0.66545
0.34324 0.66546
0.34324 0.66547
0.34324 0.66548
0.34324 0.66549
0.34324 0.66550
0.34324 0.66551
0.34324 0.66552
0.34325 0.66553
0.34325 0.66554
0.34325 0.66555
0.34325 0.66556
0.34325 0.66557
0.34325 0.66558
0.34325 0.66559
0.34326 0.66560
0.34326 0.66561
0.34326 0.66562
0.34326 0.66563
0.34327 0.66564
0.34327 0.66565
0.34327 0.66566
0.34327 0.66567
0.34327 0.66568
0.34327 0.66569
0.34328 0.66570
0.34328 0.66571
0.34328 0.66572
0.34328 0.66573
0.34328 0.66574
0.34328 0.66575
0.34328 0.66576
0.34329 0.66577
0.34329 0.66578
0.34329 0.66579
0.34329 0.66580
0.34329 0.66581
0.34329 0.66582
0.34329 0.66583
0.34329 0.66584
0.34329 0.66585
0.34329 0.66586
0.34330 0.66587
0.34330 0.66588
0.34330 0.66589
0.34330 0.66590
0.34330 0.66591
0.34331 0.66592
0.34331 0.66593
0.34331 0.66594
0.34332 0.66595
0.34332 0.66596
0.34332 0.66597
0.34332 0.66598
0.34332 0.66599
0.34333 0.66600
0.34333 0.66601
0.34333 0.66602
0.34334 0.66603
0.34334 0.66604
0.34334 0.66605
0.34334 0.66606
0.34334 0.66607
0.34334 0.66608
0.34335 0.66609
0.34335 0.66610
0.34335 0.66611
0.34335 0.66612
0.34335 0.66613
0.34336 0.66614
0.34336 0.66615
0.34336 0.66616
0.34336 0.66617
0.34336 0.66618
0.34336 0.66619
0.34337 0.66620
0.34337 0.66621
0.34337 0.66622
0.34337 0.66623
0.34337 0.66624
0.34338 0.66625
0.34338 0.66626
0.34338 0.66627
0.34338 0.66628
0.34338 0.66629
0.34338 0.66630
0.34338 0.66631
0.34338 0.66632
0.34338 0.66633
0.34338 0.66634
0.34339 0.66635
0.34339 0.66636
0.34339 0.66637
0.34339 0.66638
0.34339 0.66639
0.34339 0.66640
0.34340 0.66641
0.34340 0.66642
0.34340 0.66643
0.34340 0.66644
0.34341 0.66645
0.34341 0.66646
0.34341 0.66647
0.34341 0.66648
0.34341 0.66649
0.34342 0.66650
0.34342 0.66651
0.34342 0.66652
0.34343 0.66653
0.34343 0.66654
0.34343 0.66655
0.34343 0.66656
0.34343 0.66657
0.34343 0.66658
0.34344 0.66659
0.34344 0.66660
0.34344 0.66661
0.34344 0.66662
0.34344 0.66663
0.34344 0.66664
0.34344 0.66665
0.34344 0.66666
0.34344 0.66667
0.34345 0.66668
0.34345 0.66669
0.34345 0.66670
0.34345 0.66671
0.34345 0.66672
0.34345 0.66673
0.34346 0.66674
0.34346 0.66675
0.34346 0.66676
0.34346 0.66677
0.34346 0.66678
0.34346 0.66679
0.34346 0.66680
0.34346 0.66681
0.34346 0.66682
0.34347 0.66683
0.34347 0.66684
0.34347 0.66685
0.34347 0.66686
0.34348 0.66687
0.34348 0.66688
0.34348 0.66689
0.34349 0.66690
0.34349 0.66691
0.34349 0.66692
0.34349 0.66693
0.34349 0.66694
0.34349 0.66695
0.34349 0.66696
0.34349 0.66697
0.34349 0.66698
0.34349 0.66699
0.34349 0.66700
0.34349 0.66701
0.34350 0.66702
0.34350 0.66703
0.34350 0.66704
0.34350 0.66705
0.34350 0.66706
0.34350 0.66707
0.34350 0.66708
0.34351 0.66709
0.34351 0.66710
0.34351 0.66711
0.34351 0.66712
0.34352 0.66713
0.34352 0.66714
0.34352 0.66715
0.34352 0.66716
0.34352 0.66717
0.34353 0.66718
0.34353 0.66719
0.34353 0.66720
0.34353 0.66721
0.34353 0.66722
0.34353 0.66723
0.34353 0.66724
0.34353 0.66725
0.34353 0.66726
0.34353 0.66727
0.34354 0.66728
0.34354 0.66729
0.34354 0.66730
0.34354 0.66731
0.34354 0.66732
0.34354 0.66733
0.34355 0.66734
0.34355 0.66735
0.34355 0.66736
0.34355 0.66737
0.34355 0.66738
0.34356 0.66739
0.34356 0.66740
0.34356 0.66741
0.34356 0.66742
0.34356 0.66743
0.34356 0.66744
0.34356 0.66745
0.34356 0.66746
0.34357 0.66747
0.34357 0.66748
0.34357 0.66749
0.34357 0.66750
0.34358 0.66751
0.34358 0.66752
0.34358 0.66753
0.34359 0.66754
0.34359 0.66755
0.34359 0.66756
0.34359 0.66757
0.34359 0.66758
0.34359 0.66759
0.34359 0.66760
0.34359 0.66761
0.34360 0.66762
0.34360 0.66763
0.34360 0.66764
0.34360 0.66765
0.34360 0.66766
0.34361 0.66767
0.34361 0.66768
0.34361 0.66769
0.34361 0.66770
0.34361 0.66771
0.34361 0.66772
0.34362 0.66773
0.34362 0.66774
0.34362 0.66775
0.34362 0.66776
0.34362 0.66777
0.34363 0.66778
0.34363 0.66779
0.34363 0.66780
0.34363 0.66781
0.34363 0.66782
0.34363 0.66783
0.34364 0.66784
0.34364 0.66785
0.34364 0.66786
0.34364 0.66787
0.34365 0.66788
0.34365 0.66789
0.34365 0.66790
0.34365 0.66791
0.34365 0.66792
0.34365 0.66793
0.34365 0.66794
0.34366 0.66795
0.34366 0.66796
0.34366 0.66797
0.34367 0.66798
0.34367 0.66799
0.34367 0.66800
0.34367 0.66801
0.34367 0.66802
0.34367 0.66803
0.34367 0.66804
0.34367 0.66805
0.34368 0.66806
0.34368 0.66807
0.34369 0.66808
0.34369 0.66809
0.34369 0.66810
0.34369 0.66811
0.34369 0.66812
0.34370 0.66813
0.34370 0.66814
0.34370 0.66815
0.34370 0.66816
0.34370 0.66817
0.34370 0.66818
0.34371 0.66819
0.34371 0.66820
0.34371 0.66821
0.34371 0.66822
0.34371 0.66823
0.34371 0.66824
0.34371 0.66825
0.34372 0.66826
0.34372 0.66827
0.34372 0.66828
0.34372 0.66829
0.34372 0.66830
0.34373 0.66831
0.34373 0.66832
0.34373 0.66833
0.34373 0.66834
0.34373 0.66835
0.34373 0.66836
0.34373 0.66837
0.34373 0.66838
0.34373 0.66839
0.34373 0.66840
0.34374 0.66841
0.34374 0.66842
0.34374 0.66843
0.34375 0.66844
0.34375 0.66845
0.34375 0.66846
0.34375 0.66847
0.34375 0.66848
0.34376 0.66849
0.34376 0.66850
0.34376 0.66851
0.34376 0.66852
0.34376 0.66853
0.34376 0.66854
0.34376 0.66855
0.34377 0.66856
0.34377 0.66857
0.34377 0.66858
0.34377 0.66859
0.34377 0.66860
0.34378 0.66861
0.34378 0.66862
0.34378 0.66863
0.34378 0.66864
0.34378 0.66865
0.34378 0.66866
0.34378 0.66867
0.34378 0.66868
0.34378 0.66869
0.34379 0.66870
0.34379 0.66871
0.34379 0.66872
0.34379 0.66873
0.34379 0.66874
0.34379 0.66875
0.34380 0.66876
0.34380 0.66877
0.34380 0.66878
0.34380 0.66879
0.34380 0.66880
0.34380 0.66881
0.34380 0.66882
0.34380 0.66883
0.34381 0.66884
0.34381 0.66885
0.34381 0.66886
0.34381 0.66887
0.34381 0.66888
0.34381 0.66889
0.34381 0.66890
0.34381 0.66891
0.34382 0.66892
0.34382 0.66893
0.34382 0.66894
0.34382 0.66895
0.34383 0.66896
0.34383 0.66897
0.34383 0.66898
0.34384 0.66899
0.34384 0.66900
0.34384 0.66901
0.34384 0.66902
0.34385 0.66903
0.34385 0.66904
0.34385 0.66905
0.34386 0.66906
0.34386 0.66907
0.34386 0.66908
0.34386 0.66909
0.34386 0.66910
0.34386 0.66911
0.34386 0.66912
0.34386 0.66913
0.34387 0.66914
0.34387 0.66915
0.34388 0.66916
0.34388 0.66917
0.34388 0.66918
0.34389 0.66919
0.34389 0.66920
0.34389 0.66921
0.34389 0.66922
0.34389 0.66923
0.34389 0.66924
0.34389 0.66925
0.34390 0.66926
0.34390 0.66927
0.34390 0.66928
0.34391 0.66929
0.34391 0.66930
0.34392 0.66931
0.34392 0.66932
0.34392 0.66933
0.34392 0.66934
0.34392 0.66935
0.34392 0.66936
0.34392 0.66937
0.34392 0.66938
0.34393 0.66939
0.34393 0.66940
0.34393 0.66941
0.34393 0.66942
0.34394 0.66943
0.34394 0.66944
0.34394 0.66945
0.34394 0.66946
0.34395 0.66947
0.34395 0.66948
0.34396 0.66949
0.34396 0.66950
0.34397 0.66951
0.34397 0.66952
0.34397 0.66953
0.34397 0.66954
0.34397 0.66955
0.34397 0.66956
0.34397 0.66957
0.34397 0.66958
0.34397 0.66959
0.34397 0.66960
0.34397 0.66961
0.34397 0.66962
0.34397 0.66963
0.34398 0.66964
0.34398 0.66965
0.34398 0.66966
0.34398 0.66967
0.34398 0.66968
0.34398 0.66969
0.34398 0.66970
0.34398 0.66971
0.34398 0.66972
0.34398 0.66973
0.34399 0.66974
0.34399 0.66975
0.34399 0.66976
0.34399 0.66977
0.34399 0.66978
0.34400 0.66979
0.34400 0.66980
0.34401 0.66981
0.34401 0.66982
0.34401 0.66983
0.34401 0.66984
0.34401 0.66985
0.34402 0.66986
0.34402 0.66987
0.34402 0.66988
0.34402 0.66989
0.34402 0.66990
0.34403 0.66991
0.34403 0.66992
0.34403 0.66993
0.34403 0.66994
0.34403 0.66995
0.34403 0.66996
0.34404 0.66997
0.34404 0.66998
0.34404 0.66999
0.34404 0.67000
0.34404 0.67001
0.34404 0.67002
0.34404 0.67003
0.34404 0.67004
0.34404 0.67005
0.34405 0.67006
0.34405 0.67007
0.34406 0.67008
0.34406 0.67009
0.34406 0.67010
0.34406 0.67011
0.34406 0.67012
0.34406 0.67013
0.34406 0.67014
0.34407 0.67015
0.34407 0.67016
0.34408 0.67017
0.34408 0.67018
0.34408 0.67019
0.34408 0.67020
0.34408 0.67021
0.34409 0.67022
0.34409 0.67023
0.34409 0.67024
0.34409 0.67025
0.34409 0.67026
0.34409 0.67027
0.34409 0.67028
0.34409 0.67029
0.34410 0.67030
0.34410 0.67031
0.34410 0.67032
0.34410 0.67033
0.34410 0.67034
0.34410 0.67035
0.34411 0.67036
0.34411 0.67037
0.34411 0.67038
0.34412 0.67039
0.34412 0.67040
0.34412 0.67041
0.34412 0.67042
0.34413 0.67043
0.34413 0.67044
0.34413 0.67045
0.34413 0.67046
0.34413 0.67047
0.34413 0.67048
0.34414 0.67049
0.34414 0.67050
0.34414 0.67051
0.34414 0.67052
0.34415 0.67053
0.34415 0.67054
0.34415 0.67055
0.34415 0.67056
0.34415 0.67057
0.34415 0.67058
0.34415 0.67059
0.34415 0.67060
0.34416 0.67061
0.34416 0.67062
0.34417 0.67063
0.34417 0.67064
0.34417 0.67065
0.34417 0.67066
0.34417 0.67067
0.34417 0.67068
0.34417 0.67069
0.34418 0.67070
0.34418 0.67071
0.34418 0.67072
0.34418 0.67073
0.34418 0.67074
0.34418 0.67075
0.34419 0.67076
0.34419 0.67077
0.34419 0.67078
0.34419 0.67079
0.34419 0.67080
0.34420 0.67081
0.34420 0.67082
0.34420 0.67083
0.34420 0.67084
0.34420 0.67085
0.34421 0.67086
0.34421 0.67087
0.34421 0.67088
0.34421 0.67089
0.34421 0.67090
0.34422 0.67091
0.34422 0.67092
0.34422 0.67093
0.34422 0.67094
0.34422 0.67095
0.34422 0.67096
0.34422 0.67097
0.34422 0.67098
0.34422 0.67099
0.34423 0.67100
0.34423 0.67101
0.34423 0.67102
0.34423 0.67103
0.34423 0.67104
0.34423 0.67105
0.34423 0.67106
0.34423 0.67107
0.34424 0.67108
0.34424 0.67109
0.34424 0.67110
0.34424 0.67111
0.34424 0.67112
0.34424 0.67113
0.34424 0.67114
0.34425 0.67115
0.34425 0.67116
0.34425 0.67117
0.34425 0.67118
0.34426 0.67119
0.34426 0.67120
0.34426 0.67121
0.34426 0.67122
0.34427 0.67123
0.34427 0.67124
0.34427 0.67125
0.34427 0.67126
0.34427 0.67127
0.34427 0.67128
0.34428 0.67129
0.34428 0.67130
0.34428 0.67131
0.34428 0.67132
0.34429 0.67133
0.34429 0.67134
0.34429 0.67135
0.34429 0.67136
0.34429 0.67137
0.34430 0.67138
0.34430 0.67139
0.34430 0.67140
0.34431 0.67141
0.34431 0.67142
0.34431 0.67143
0.34432 0.67144
0.34432 0.67145
0.34432 0.67146
0.34432 0.67147
0.34432 0.67148
0.34432 0.67149
0.34432 0.67150
0.34432 0.67151
0.34432 0.67152
0.34433 0.67153
0.34433 0.67154
0.34433 0.67155
0.34433 0.67156
0.34433 0.67157
0.34433 0.67158
0.34433 0.67159
0.34433 0.67160
0.34434 0.67161
0.34434 0.67162
0.34434 0.67163
0.34434 0.67164
0.34434 0.67165
0.34434 0.67166
0.34435 0.67167
0.34435 0.67168
0.34435 0.67169
0.34435 0.67170
0.34435 0.67171
0.34435 0.67172
0.34435 0.67173
0.34435 0.67174
0.34436 0.67175
0.34436 0.67176
0.34436 0.67177
0.34437 0.67178
0.34437 0.67179
0.34437 0.67180
0.34437 0.67181
0.34437 0.67182
0.34437 0.67183
0.34438 0.67184
0.34438 0.67185
0.34438 0.67186
0.34438 0.67187
0.34438 0.67188
0.34439 0.67189
0.34439 0.67190
0.34439 0.67191
0.34439 0.67192
0.34439 0.67193
0.34439 0.67194
0.34440 0.67195
0.34440 0.67196
0.34440 0.67197
0.34440 0.67198
0.34440 0.67199
0.34440 0.67200
0.34440 0.67201
0.34441 0.67202
0.34441 0.67203
0.34441 0.67204
0.34441 0.67205
0.34441 0.67206
0.34441 0.67207
0.34441 0.67208
0.34441 0.67209
0.34441 0.67210
0.34441 0.67211
0.34441 0.67212
0.34442 0.67213
0.34442 0.67214
0.34442 0.67215
0.34442 0.67216
0.34442 0.67217
0.34442 0.67218
0.34443 0.67219
0.34443 0.67220
0.34443 0.67221
0.34443 0.67222
0.34444 0.67223
0.34444 0.67224
0.34444 0.67225
0.34445 0.67226
0.34445 0.67227
0.34445 0.67228
0.34446 0.67229
0.34446 0.67230
0.34446 0.67231
0.34446 0.67232
0.34446 0.67233
0.34447 0.67234
0.34447 0.67235
0.34447 0.67236
0.34447 0.67237
0.34447 0.67238
0.34447 0.67239
0.34448 0.67240
0.34448 0.67241
0.34448 0.67242
0.34448 0.67243
0.34448 0.67244
0.34448 0.67245
0.34448 0.67246
0.34449 0.67247
0.34449 0.67248
0.34449 0.67249
0.34449 0.67250
0.34449 0.67251
0.34449 0.67252
0.34450 0.67253
0.34450 0.67254
0.34450 0.67255
0.34450 0.67256
0.34450 0.67257
0.34450 0.67258
0.34451 0.67259
0.34451 0.67260
0.34451 0.67261
0.34451 0.67262
0.34451 0.67263
0.34452 0.67264
0.34452 0.67265
0.34452 0.67266
0.34452 0.67267
0.34452 0.67268
0.34453 0.67269
0.34453 0.67270
0.34453 0.67271
0.34453 0.67272
0.34453 0.67273
0.34453 0.67274
0.34454 0.67275
0.34454 0.67276
0.34454 0.67277
0.34454 0.67278
0.34454 0.67279
0.34455 0.67280
0.34455 0.67281
0.34455 0.67282
0.34455 0.67283
0.34455 0.67284
0.34455 0.67285
0.34455 0.67286
0.34456 0.67287
0.34456 0.67288
0.34456 0.67289
0.34456 0.67290
0.34456 0.67291
0.34456 0.67292
0.34456 0.67293
0.34457 0.67294
0.34457 0.67295
0.34457 0.67296
0.34457 0.67297
0.34457 0.67298
0.34457 0.67299
0.34457 0.67300
0.34457 0.67301
0.34458 0.67302
0.34458 0.67303
0.34458 0.67304
0.34458 0.67305
0.34458 0.67306
0.34458 0.67307
0.34458 0.67308
0.34458 0.67309
0.34459 0.67310
0.34459 0.67311
0.34459 0.67312
0.34459 0.67313
0.34459 0.67314
0.34459 0.67315
0.34459 0.67316
0.34460 0.67317
0.34460 0.67318
0.34460 0.67319
0.34461 0.67320
0.34461 0.67321
0.34461 0.67322
0.34461 0.67323
0.34461 0.67324
0.34462 0.67325
0.34462 0.67326
0.34462 0.67327
0.34463 0.67328
0.34463 0.67329
0.34463 0.67330
0.34463 0.67331
0.34463 0.67332
0.34463 0.67333
0.34463 0.67334
0.34463 0.67335
0.34464 0.67336
0.34464 0.67337
0.34464 0.67338
0.34464 0.67339
0.34464 0.67340
0.34464 0.67341
0.34464 0.67342
0.34464 0.67343
0.34465 0.67344
0.34465 0.67345
0.34465 0.67346
0.34465 0.67347
0.34465 0.67348
0.34465 0.67349
0.34465 0.67350
0.34465 0.67351
0.34465 0.67352
0.34466 0.67353
0.34466 0.67354
0.34466 0.67355
0.34466 0.67356
0.34466 0.67357
0.34466 0.67358
0.34466 0.67359
0.34466 0.67360
0.34466 0.67361
0.34466 0.67362
0.34467 0.67363
0.34467 0.67364
0.34467 0.67365
0.34467 0.67366
0.34467 0.67367
0.34467 0.67368
0.34467 0.67369
0.34467 0.67370
0.34468 0.67371
0.34468 0.67372
0.34469 0.67373
0.34469 0.67374
0.34469 0.67375
0.34469 0.67376
0.34469 0.67377
0.34469 0.67378
0.34470 0.67379
0.34470 0.67380
0.34470 0.67381
0.34470 0.67382
0.34470 0.67383
0.34471 0.67384
0.34471 0.67385
0.34471 0.67386
0.34471 0.67387
0.34471 0.67388
0.34471 0.67389
0.34471 0.67390
0.34471 0.67391
0.34472 0.67392
0.34472 0.67393
0.34472 0.67394
0.34472 0.67395
0.34472 0.67396
0.34472 0.67397
0.34472 0.67398
0.34472 0.67399
0.34472 0.67400
0.34472 0.67401
0.34472 0.67402
0.34473 0.67403
0.34473 0.67404
0.34473 0.67405
0.34473 0.67406
0.34473 0.67407
0.34474 0.67408
0.34474 0.67409
0.34474 0.67410
0.34474 0.67411
0.34474 0.67412
0.34475 0.67413
0.34475 0.67414
0.34475 0.67415
0.34475 0.67416
0.34475 0.67417
0.34475 0.67418
0.34475 0.67419
0.34475 0.67420
0.34475 0.67421
0.34476 0.67422
0.34476 0.67423
0.34476 0.67424
0.34476 0.67425
0.34476 0.67426
0.34476 0.67427
0.34476 0.67428
0.34476 0.67429
0.34477 0.67430
0.34477 0.67431
0.34477 0.67432
0.34477 0.67433
0.34477 0.67434
0.34477 0.67435
0.34477 0.67436
0.34477 0.67437
0.34477 0.67438
0.34477 0.67439
0.34478 0.67440
0.34478 0.67441
0.34478 0.67442
0.34478 0.67443
0.34478 0.67444
0.34478 0.67445
0.34478 0.67446
0.34478 0.67447
0.34479 0.67448
0.34479 0.67449
0.34479 0.67450
0.34479 0.67451
0.34479 0.67452
0.34479 0.67453
0.34479 0.67454
0.34480 0.67455
0.34480 0.67456
0.34480 0.67457
0.34480 0.67458
0.34481 0.67459
0.34481 0.67460
0.34481 0.67461
0.34481 0.67462
0.34481 0.67463
0.34481 0.67464
0.34481 0.67465
0.34481 0.67466
0.34482 0.67467
0.34482 0.67468
0.34482 0.67469
0.34482 0.67470
0.34482 0.67471
0.34482 0.67472
0.34483 0.67473
0.34483 0.67474
0.34483 0.67475
0.34484 0.67476
0.34484 0.67477
0.34484 0.67478
0.34484 0.67479
0.34484 0.67480
0.34484 0.67481
0.34484 0.67482
0.34484 0.67483
0.34484 0.67484
0.34485 0.67485
0.34485 0.67486
0.34485 0.67487
0.34485 0.67488
0.34485 0.67489
0.34485 0.67490
0.34485 0.67491
0.34485 0.67492
0.34486 0.67493
0.34486 0.67494
0.34486 0.67495
0.34486 0.67496
0.34486 0.67497
0.34486 0.67498
0.34486 0.67499
0.34486 0.67500
0.34487 0.67501
0.34487 0.67502
0.34487 0.67503
0.34487 0.67504
0.34487 0.67505
0.34487 0.67506
0.34488 0.67507
0.34488 0.67508
0.34488 0.67509
0.34488 0.67510
0.34488 0.67511
0.34488 0.67512
0.34488 0.67513
0.34489 0.67514
0.34489 0.67515
0.34489 0.67516
0.34489 0.67517
0.34490 0.67518
0.34491 0.67519
0.34491 0.67520
0.34491 0.67521
0.34491 0.67522
0.34491 0.67523
0.34492 0.67524
0.34492 0.67525
0.34492 0.67526
0.34492 0.67527
0.34492 0.67528
0.34493 0.67529
0.34493 0.67530
0.34494 0.67531
0.34494 0.67532
0.34494 0.67533
0.34494 0.67534
0.34494 0.67535
0.34494 0.67536
0.34494 0.67537
0.34495 0.67538
0.34495 0.67539
0.34495 0.67540
0.34495 0.67541
0.34496 0.67542
0.34496 0.67543
0.34496 0.67544
0.34496 0.67545
0.34496 0.67546
0.34496 0.67547
0.34496 0.67548
0.34496 0.67549
0.34496 0.67550
0.34497 0.67551
0.34497 0.67552
0.34497 0.67553
0.34497 0.67554
0.34497 0.67555
0.34497 0.67556
0.34497 0.67557
0.34497 0.67558
0.34497 0.67559
0.34498 0.67560
0.34498 0.67561
0.34498 0.67562
0.34498 0.67563
0.34498 0.67564
0.34498 0.67565
0.34499 0.67566
0.34499 0.67567
0.34499 0.67568
0.34500 0.67569
0.34500 0.67570
0.34500 0.67571
0.34501 0.67572
0.34501 0.67573
0.34501 0.67574
0.34501 0.67575
0.34502 0.67576
0.34502 0.67577
0.34502 0.67578
0.34502 0.67579
0.34502 0.67580
0.34502 0.67581
0.34502 0.67582
0.34502 0.67583
0.34503 0.67584
0.34503 0.67585
0.34503 0.67586
0.34503 0.67587
0.34503 0.67588
0.34503 0.67589
0.34503 0.67590
0.34504 0.67591
0.34504 0.67592
0.34504 0.67593
0.34504 0.67594
0.34504 0.67595
0.34504 0.67596
0.34504 0.67597
0.34505 0.67598
0.34505 0.67599
0.34505 0.67600
0.34506 0.67601
0.34506 0.67602
0.34506 0.67603
0.34506 0.67604
0.34506 0.67605
0.34506 0.67606
0.34506 0.67607
0.34506 0.67608
0.34507 0.67609
0.34507 0.67610
0.34507 0.67611
0.34507 0.67612
0.34507 0.67613
0.34507 0.67614
0.34507 0.67615
0.34508 0.67616
0.34508 0.67617
0.34508 0.67618
0.34508 0.67619
0.34509 0.67620
0.34509 0.67621
0.34509 0.67622
0.34509 0.67623
0.34510 0.67624
0.34510 0.67625
0.34510 0.67626
0.34511 0.67627
0.34511 0.67628
0.34511 0.67629
0.34511 0.67630
0.34511 0.67631
0.34511 0.67632
0.34512 0.67633
0.34512 0.67634
0.34512 0.67635
0.34512 0.67636
0.34512 0.67637
0.34513 0.67638
0.34513 0.67639
0.34513 0.67640
0.34513 0.67641
0.34513 0.67642
0.34513 0.67643
0.34513 0.67644
0.34513 0.67645
0.34514 0.67646
0.34514 0.67647
0.34514 0.67648
0.34514 0.67649
0.34515 0.67650
0.34515 0.67651
0.34515 0.67652
0.34515 0.67653
0.34515 0.67654
0.34515 0.67655
0.34515 0.67656
0.34515 0.67657
0.34515 0.67658
0.34516 0.67659
0.34516 0.67660
0.34516 0.67661
0.34516 0.67662
0.34516 0.67663
0.34516 0.67664
0.34516 0.67665
0.34516 0.67666
0.34516 0.67667
0.34517 0.67668
0.34517 0.67669
0.34517 0.67670
0.34517 0.67671
0.34517 0.67672
0.34517 0.67673
0.34517 0.67674
0.34518 0.67675
0.34518 0.67676
0.34518 0.67677
0.34519 0.67678
0.34519 0.67679
0.34519 0.67680
0.34519 0.67681
0.34519 0.67682
0.34519 0.67683
0.34519 0.67684
0.34519 0.67685
0.34520 0.67686
0.34520 0.67687
0.34520 0.67688
0.34520 0.67689
0.34520 0.67690
0.34521 0.67691
0.34521 0.67692
0.34521 0.67693
0.34522 0.67694
0.34522 0.67695
0.34522 0.67696
0.34522 0.67697
0.34523 0.67698
0.34523 0.67699
0.34523 0.67700
0.34523 0.67701
0.34523 0.67702
0.34523 0.67703
0.34524 0.67704
0.34524 0.67705
0.34524 0.67706
0.34524 0.67707
0.34525 0.67708
0.34525 0.67709
0.34525 0.67710
0.34525 0.67711
0.34525 0.67712
0.34525 0.67713
0.34525 0.67714
0.34526 0.67715
0.34526 0.67716
0.34527 0.67717
0.34527 0.67718
0.34527 0.67719
0.34527 0.67720
0.34528 0.67721
0.34528 0.67722
0.34528 0.67723
0.34528 0.67724
0.34528 0.67725
0.34528 0.67726
0.34528 0.67727
0.34528 0.67728
0.34529 0.67729
0.34529 0.67730
0.34529 0.67731
0.34529 0.67732
0.34529 0.67733
0.34529 0.67734
0.34529 0.67735
0.34529 0.67736
0.34530 0.67737
0.34530 0.67738
0.34530 0.67739
0.34530 0.67740
0.34530 0.67741
0.34531 0.67742
0.34531 0.67743
0.34531 0.67744
0.34531 0.67745
0.34531 0.67746
0.34532 0.67747
0.34532 0.67748
0.34532 0.67749
0.34532 0.67750
0.34532 0.67751
0.34532 0.67752
0.34532 0.67753
0.34532 0.67754
0.34533 0.67755
0.34533 0.67756
0.34533 0.67757
0.34533 0.67758
0.34533 0.67759
0.34533 0.67760
0.34534 0.67761
0.34534 0.67762
0.34534 0.67763
0.34535 0.67764
0.34535 0.67765
0.34535 0.67766
0.34536 0.67767
0.34536 0.67768
0.34536 0.67769
0.34536 0.67770
0.34536 0.67771
0.34536 0.67772
0.34537 0.67773
0.34537 0.67774
0.34537 0.67775
0.34537 0.67776
0.34537 0.67777
0.34537 0.67778
0.34538 0.67779
0.34538 0.67780
0.34538 0.67781
0.34538 0.67782
0.34538 0.67783
0.34538 0.67784
0.34538 0.67785
0.34538 0.67786
0.34538 0.67787
0.34539 0.67788
0.34539 0.67789
0.34539 0.67790
0.34539 0.67791
0.34539 0.67792
0.34539 0.67793
0.34539 0.67794
0.34539 0.67795
0.34540 0.67796
0.34540 0.67797
0.34540 0.67798
0.34540 0.67799
0.34541 0.67800
0.34541 0.67801
0.34541 0.67802
0.34541 0.67803
0.34541 0.67804
0.34541 0.67805
0.34541 0.67806
0.34541 0.67807
0.34542 0.67808
0.34542 0.67809
0.34542 0.67810
0.34542 0.67811
0.34542 0.67812
0.34543 0.67813
0.34543 0.67814
0.34543 0.67815
0.34543 0.67816
0.34543 0.67817
0.34543 0.67818
0.34543 0.67819
0.34543 0.67820
0.34543 0.67821
0.34543 0.67822
0.34543 0.67823
0.34543 0.67824
0.34543 0.67825
0.34544 0.67826
0.34544 0.67827
0.34544 0.67828
0.34544 0.67829
0.34544 0.67830
0.34544 0.67831
0.34544 0.67832
0.34544 0.67833
0.34544 0.67834
0.34544 0.67835
0.34544 0.67836
0.34545 0.67837
0.34545 0.67838
0.34545 0.67839
0.34545 0.67840
0.34545 0.67841
0.34545 0.67842
0.34545 0.67843
0.34545 0.67844
0.34545 0.67845
0.34545 0.67846
0.34545 0.67847
0.34546 0.67848
0.34546 0.67849
0.34546 0.67850
0.34546 0.67851
0.34546 0.67852
0.34546 0.67853
0.34546 0.67854
0.34546 0.67855
0.34546 0.67856
0.34547 0.67857
0.34547 0.67858
0.34547 0.67859
0.34547 0.67860
0.34547 0.67861
0.34548 0.67862
0.34548 0.67863
0.34548 0.67864
0.34548 0.67865
0.34548 0.67866
0.34548 0.67867
0.34549 0.67868
0.34549 0.67869
0.34549 0.67870
0.34549 0.67871
0.34550 0.67872
0.34550 0.67873
0.34550 0.67874
0.34550 0.67875
0.34550 0.67876
0.34550 0.67877
0.34550 0.67878
0.34550 0.67879
0.34551 0.67880
0.34551 0.67881
0.34552 0.67882
0.34552 0.67883
0.34552 0.67884
0.34552 0.67885
0.34552 0.67886
0.34552 0.67887
0.34552 0.67888
0.34553 0.67889
0.34553 0.67890
0.34553 0.67891
0.34553 0.67892
0.34553 0.67893
0.34553 0.67894
0.34553 0.67895
0.34554 0.67896
0.34554 0.67897
0.34554 0.67898
0.34554 0.67899
0.34554 0.67900
0.34554 0.67901
0.34554 0.67902
0.34554 0.67903
0.34554 0.67904
0.34554 0.67905
0.34554 0.67906
0.34554 0.67907
0.34555 0.67908
0.34555 0.67909
0.34555 0.67910
0.34555 0.67911
0.34555 0.67912
0.34555 0.67913
0.34555 0.67914
0.34555 0.67915
0.34555 0.67916
0.34556 0.67917
0.34556 0.67918
0.34556 0.67919
0.34556 0.67920
0.34557 0.67921
0.34557 0.67922
0.34557 0.67923
0.34557 0.67924
0.34557 0.67925
0.34557 0.67926
0.34557 0.67927
0.34557 0.67928
0.34558 0.67929
0.34558 0.67930
0.34558 0.67931
0.34558 0.67932
0.34558 0.67933
0.34559 0.67934
0.34559 0.67935
0.34559 0.67936
0.34559 0.67937
0.34559 0.67938
0.34560 0.67939
0.34560 0.67940
0.34560 0.67941
0.34560 0.67942
0.34560 0.67943
0.34560 0.67944
0.34560 0.67945
0.34561 0.67946
0.34561 0.67947
0.34561 0.67948
0.34561 0.67949
0.34561 0.67950
0.34561 0.67951
0.34562 0.67952
0.34562 0.67953
0.34562 0.67954
0.34562 0.67955
0.34562 0.67956
0.34563 0.67957
0.34563 0.67958
0.34563 0.67959
0.34563 0.67960
0.34563 0.67961
0.34563 0.67962
0.34563 0.67963
0.34563 0.67964
0.34564 0.67965
0.34564 0.67966
0.34564 0.67967
0.34564 0.67968
0.34564 0.67969
0.34564 0.67970
0.34564 0.67971
0.34565 0.67972
0.34565 0.67973
0.34565 0.67974
0.34565 0.67975
0.34566 0.67976
0.34566 0.67977
0.34566 0.67978
0.34566 0.67979
0.34566 0.67980
0.34567 0.67981
0.34567 0.67982
0.34567 0.67983
0.34568 0.67984
0.34568 0.67985
0.34568 0.67986
0.34568 0.67987
0.34568 0.67988
0.34568 0.67989
0.34569 0.67990
0.34569 0.67991
0.34569 0.67992
0.34570 0.67993
0.34570 0.67994
0.34570 0.67995
0.34570 0.67996
0.34571 0.67997
0.34571 0.67998
0.34571 0.67999
0.34571 0.68000
0.34571 0.68001
0.34571 0.68002
0.34571 0.68003
0.34571 0.68004
0.34572 0.68005
0.34572 0.68006
0.34572 0.68007
0.34572 0.68008
0.34572 0.68009
0.34573 0.68010
0.34573 0.68011
0.34573 0.68012
0.34573 0.68013
0.34573 0.68014
0.34573 0.68015
0.34573 0.68016
0.34573 0.68017
0.34573 0.68018
0.34573 0.68019
0.34574 0.68020
0.34574 0.68021
0.34574 0.68022
0.34574 0.68023
0.34574 0.68024
0.34574 0.68025
0.34574 0.68026
0.34575 0.68027
0.34575 0.68028
0.34576 0.68029
0.34576 0.68030
0.34576 0.68031
0.34576 0.68032
0.34576 0.68033
0.34576 0.68034
0.34576 0.68035
0.34576 0.68036
0.34576 0.68037
0.34577 0.68038
0.34577 0.68039
0.34577 0.68040
0.34577 0.68041
0.34577 0.68042
0.34578 0.68043
0.34578 0.68044
0.34578 0.68045
0.34578 0.68046
0.34578 0.68047
0.34578 0.68048
0.34578 0.68049
0.34578 0.68050
0.34578 0.68051
0.34579 0.68052
0.34579 0.68053
0.34579 0.68054
0.34579 0.68055
0.34579 0.68056
0.34580 0.68057
0.34580 0.68058
0.34580 0.68059
0.34580 0.68060
0.34580 0.68061
0.34580 0.68062
0.34581 0.68063
0.34581 0.68064
0.34581 0.68065
0.34582 0.68066
0.34582 0.68067
0.34582 0.68068
0.34582 0.68069
0.34583 0.68070
0.34583 0.68071
0.34583 0.68072
0.34583 0.68073
0.34583 0.68074
0.34584 0.68075
0.34584 0.68076
0.34585 0.68077
0.34585 0.68078
0.34585 0.68079
0.34585 0.68080
0.34585 0.68081
0.34585 0.68082
0.34585 0.68083
0.34585 0.68084
0.34586 0.68085
0.34586 0.68086
0.34586 0.68087
0.34586 0.68088
0.34587 0.68089
0.34587 0.68090
0.34587 0.68091
0.34587 0.68092
0.34587 0.68093
0.34587 0.68094
0.34587 0.68095
0.34587 0.68096
0.34587 0.68097
0.34588 0.68098
0.34588 0.68099
0.34588 0.68100
0.34588 0.68101
0.34588 0.68102
0.34588 0.68103
0.34588 0.68104
0.34589 0.68105
0.34589 0.68106
0.34589 0.68107
0.34589 0.68108
0.34589 0.68109
0.34590 0.68110
0.34590 0.68111
0.34590 0.68112
0.34590 0.68113
0.34590 0.68114
0.34590 0.68115
0.34591 0.68116
0.34591 0.68117
0.34592 0.68118
0.34592 0.68119
0.34592 0.68120
0.34592 0.68121
0.34592 0.68122
0.34593 0.68123
0.34593 0.68124
0.34593 0.68125
0.34593 0.68126
0.34593 0.68127
0.34593 0.68128
0.34593 0.68129
0.34593 0.68130
0.34593 0.68131
0.34594 0.68132
0.34594 0.68133
0.34594 0.68134
0.34594 0.68135
0.34594 0.68136
0.34594 0.68137
0.34594 0.68138
0.34594 0.68139
0.34594 0.68140
0.34595 0.68141
0.34595 0.68142
0.34595 0.68143
0.34595 0.68144
0.34595 0.68145
0.34595 0.68146
0.34595 0.68147
0.34596 0.68148
0.34596 0.68149
0.34596 0.68150
0.34596 0.68151
0.34596 0.68152
0.34596 0.68153
0.34596 0.68154
0.34596 0.68155
0.34596 0.68156
0.34597 0.68157
0.34597 0.68158
0.34597 0.68159
0.34597 0.68160
0.34598 0.68161
0.34598 0.68162
0.34598 0.68163
0.34598 0.68164
0.34599 0.68165
0.34599 0.68166
0.34599 0.68167
0.34599 0.68168
0.34599 0.68169
0.34600 0.68170
0.34600 0.68171
0.34600 0.68172
0.34600 0.68173
0.34600 0.68174
0.34600 0.68175
0.34601 0.68176
0.34601 0.68177
0.34601 0.68178
0.34601 0.68179
0.34601 0.68180
0.34602 0.68181
0.34602 0.68182
0.34602 0.68183
0.34602 0.68184
0.34602 0.68185
0.34602 0.68186
0.34603 0.68187
0.34603 0.68188
0.34603 0.68189
0.34603 0.68190
0.34603 0.68191
0.34604 0.68192
0.34604 0.68193
0.34604 0.68194
0.34604 0.68195
0.34605 0.68196
0.34605 0.68197
0.34605 0.68198
0.34605 0.68199
0.34605 0.68200
0.34606 0.68201
0.34606 0.68202
0.34606 0.68203
0.34606 0.68204
0.34607 0.68205
0.34607 0.68206
0.34607 0.68207
0.34607 0.68208
0.34607 0.68209
0.34607 0.68210
0.34608 0.68211
0.34608 0.68212
0.34608 0.68213
0.34608 0.68214
0.34608 0.68215
0.34608 0.68216
0.34608 0.68217
0.34608 0.68218
0.34608 0.68219
0.34608 0.68220
0.34609 0.68221
0.34609 0.68222
0.34609 0.68223
0.34609 0.68224
0.34609 0.68225
0.34609 0.68226
0.34610 0.68227
0.34610 0.68228
0.34610 0.68229
0.34610 0.68230
0.34611 0.68231
0.34611 0.68232
0.34611 0.68233
0.34611 0.68234
0.34611 0.68235
0.34612 0.68236
0.34612 0.68237
0.34612 0.68238
0.34612 0.68239
0.34612 0.68240
0.34612 0.68241
0.34613 0.68242
0.34613 0.68243
0.34613 0.68244
0.34613 0.68245
0.34613 0.68246
0.34614 0.68247
0.34614 0.68248
0.34614 0.68249
0.34614 0.68250
0.34614 0.68251
0.34614 0.68252
0.34614 0.68253
0.34615 0.68254
0.34615 0.68255
0.34615 0.68256
0.34615 0.68257
0.34616 0.68258
0.34616 0.68259
0.34616 0.68260
0.34616 0.68261
0.34616 0.68262
0.34616 0.68263
0.34616 0.68264
0.34617 0.68265
0.34617 0.68266
0.34617 0.68267
0.34617 0.68268
0.34617 0.68269
0.34617 0.68270
0.34617 0.68271
0.34617 0.68272
0.34617 0.68273
0.34618 0.68274
0.34618 0.68275
0.34618 0.68276
0.34618 0.68277
0.34619 0.68278
0.34619 0.68279
0.34619 0.68280
0.34619 0.68281
0.34619 0.68282
0.34619 0.68283
0.34619 0.68284
0.34619 0.68285
0.34619 0.68286
0.34619 0.68287
0.34619 0.68288
0.34619 0.68289
0.34619 0.68290
0.34620 0.68291
0.34620 0.68292
0.34620 0.68293
0.34620 0.68294
0.34620 0.68295
0.34620 0.68296
0.34620 0.68297
0.34621 0.68298
0.34621 0.68299
0.34622 0.68300
0.34622 0.68301
0.34622 0.68302
0.34622 0.68303
0.34623 0.68304
0.34623 0.68305
0.34624 0.68306
0.34624 0.68307
0.34624 0.68308
0.34624 0.68309
0.34625 0.68310
0.34626 0.68311
0.34626 0.68312
0.34626 0.68313
0.34626 0.68314
0.34627 0.68315
0.34627 0.68316
0.34627 0.68317
0.34627 0.68318
0.34627 0.68319
0.34627 0.68320
0.34627 0.68321
0.34627 0.68322
0.34628 0.68323
0.34628 0.68324
0.34629 0.68325
0.34629 0.68326
0.34629 0.68327
0.34630 0.68328
0.34630 0.68329
0.34630 0.68330
0.34630 0.68331
0.34630 0.68332
0.34631 0.68333
0.34631 0.68334
0.34631 0.68335
0.34631 0.68336
0.34631 0.68337
0.34631 0.68338
0.34631 0.68339
0.34631 0.68340
0.34631 0.68341
0.34631 0.68342
0.34632 0.68343
0.34632 0.68344
0.34633 0.68345
0.34633 0.68346
0.34633 0.68347
0.34634 0.68348
0.34634 0.68349
0.34634 0.68350
0.34634 0.68351
0.34634 0.68352
0.34634 0.68353
0.34634 0.68354
0.34634 0.68355
0.34634 0.68356
0.34634 0.68357
0.34635 0.68358
0.34635 0.68359
0.34635 0.68360
0.34635 0.68361
0.34635 0.68362
0.34635 0.68363
0.34635 0.68364
0.34635 0.68365
0.34635 0.68366
0.34636 0.68367
0.34636 0.68368
0.34636 0.68369
0.34636 0.68370
0.34636 0.68371
0.34636 0.68372
0.34637 0.68373
0.34637 0.68374
0.34637 0.68375
0.34637 0.68376
0.34637 0.68377
0.34638 0.68378
0.34638 0.68379
0.34638 0.68380
0.34638 0.68381
0.34639 0.68382
0.34639 0.68383
0.34639 0.68384
0.34639 0.68385
0.34639 0.68386
0.34639 0.68387
0.34639 0.68388
0.34639 0.68389
0.34639 0.68390
0.34640 0.68391
0.34640 0.68392
0.34640 0.68393
0.34640 0.68394
0.34641 0.68395
0.34641 0.68396
0.34641 0.68397
0.34642 0.68398
0.34642 0.68399
0.34642 0.68400
0.34642 0.68401
0.34643 0.68402
0.34643 0.68403
0.34643 0.68404
0.34643 0.68405
0.34643 0.68406
0.34643 0.68407
0.34643 0.68408
0.34643 0.68409
0.34643 0.68410
0.34643 0.68411
0.34644 0.68412
0.34644 0.68413
0.34644 0.68414
0.34644 0.68415
0.34644 0.68416
0.34645 0.68417
0.34645 0.68418
0.34645 0.68419
0.34645 0.68420
0.34645 0.68421
0.34645 0.68422
0.34646 0.68423
0.34646 0.68424
0.34646 0.68425
0.34646 0.68426
0.34646 0.68427
0.34646 0.68428
0.34646 0.68429
0.34647 0.68430
0.34647 0.68431
0.34647 0.68432
0.34647 0.68433
0.34647 0.68434
0.34647 0.68435
0.34647 0.68436
0.34647 0.68437
0.34647 0.68438
0.34648 0.68439
0.34648 0.68440
0.34648 0.68441
0.34649 0.68442
0.34649 0.68443
0.34649 0.68444
0.34649 0.68445
0.34649 0.68446
0.34649 0.68447
0.34649 0.68448
0.34650 0.68449
0.34650 0.68450
0.34650 0.68451
0.34650 0.68452
0.34650 0.68453
0.34650 0.68454
0.34650 0.68455
0.34650 0.68456
0.34650 0.68457
0.34651 0.68458
0.34651 0.68459
0.34651 0.68460
0.34651 0.68461
0.34651 0.68462
0.34651 0.68463
0.34651 0.68464
0.34652 0.68465
0.34652 0.68466
0.34652 0.68467
0.34652 0.68468
0.34652 0.68469
0.34652 0.68470
0.34652 0.68471
0.34652 0.68472
0.34652 0.68473
0.34652 0.68474
0.34652 0.68475
0.34653 0.68476
0.34653 0.68477
0.34653 0.68478
0.34653 0.68479
0.34653 0.68480
0.34653 0.68481
0.34653 0.68482
0.34653 0.68483
0.34654 0.68484
0.34654 0.68485
0.34654 0.68486
0.34654 0.68487
0.34654 0.68488
0.34654 0.68489
0.34654 0.68490
0.34654 0.68491
0.34654 0.68492
0.34654 0.68493
0.34654 0.68494
0.34655 0.68495
0.34655 0.68496
0.34655 0.68497
0.34655 0.68498
0.34656 0.68499
0.34656 0.68500
0.34656 0.68501
0.34656 0.68502
0.34656 0.68503
0.34657 0.68504
0.34657 0.68505
0.34657 0.68506
0.34657 0.68507
0.34657 0.68508
0.34658 0.68509
0.34658 0.68510
0.34658 0.68511
0.34658 0.68512
0.34659 0.68513
0.34659 0.68514
0.34659 0.68515
0.34659 0.68516
0.34660 0.68517
0.34660 0.68518
0.34660 0.68519
0.34660 0.68520
0.34660 0.68521
0.34660 0.68522
0.34661 0.68523
0.34661 0.68524
0.34661 0.68525
0.34661 0.68526
0.34661 0.68527
0.34662 0.68528
0.34662 0.68529
0.34662 0.68530
0.34662 0.68531
0.34662 0.68532
0.34662 0.68533
0.34662 0.68534
0.34662 0.68535
0.34663 0.68536
0.34663 0.68537
0.34663 0.68538
0.34663 0.68539
0.34664 0.68540
0.34664 0.68541
0.34664 0.68542
0.34665 0.68543
0.34665 0.68544
0.34665 0.68545
0.34665 0.68546
0.34665 0.68547
0.34666 0.68548
0.34666 0.68549
0.34666 0.68550
0.34666 0.68551
0.34666 0.68552
0.34666 0.68553
0.34666 0.68554
0.34667 0.68555
0.34667 0.68556
0.34667 0.68557
0.34667 0.68558
0.34667 0.68559
0.34667 0.68560
0.34667 0.68561
0.34668 0.68562
0.34668 0.68563
0.34668 0.68564
0.34668 0.68565
0.34668 0.68566
0.34668 0.68567
0.34670 0.68568
0.34670 0.68569
0.34670 0.68570
0.34670 0.68571
0.34670 0.68572
0.34670 0.68573
0.34670 0.68574
0.34670 0.68575
0.34671 0.68576
0.34671 0.68577
0.34671 0.68578
0.34671 0.68579
0.34671 0.68580
0.34672 0.68581
0.34672 0.68582
0.34672 0.68583
0.34672 0.68584
0.34672 0.68585
0.34674 0.68586
0.34674 0.68587
0.34674 0.68588
0.34674 0.68589
0.34674 0.68590
0.34674 0.68591
0.34674 0.68592
0.34674 0.68593
0.34674 0.68594
0.34674 0.68595
0.34675 0.68596
0.34675 0.68597
0.34675 0.68598
0.34675 0.68599
0.34675 0.68600
0.34675 0.68601
0.34675 0.68602
0.34676 0.68603
0.34676 0.68604
0.34676 0.68605
0.34676 0.68606
0.34676 0.68607
0.34676 0.68608
0.34676 0.68609
0.34676 0.68610
0.34677 0.68611
0.34677 0.68612
0.34677 0.68613
0.34677 0.68614
0.34677 0.68615
0.34678 0.68616
0.34678 0.68617
0.34678 0.68618
0.34678 0.68619
0.34678 0.68620
0.34678 0.68621
0.34678 0.68622
0.34678 0.68623
0.34679 0.68624
0.34679 0.68625
0.34679 0.68626
0.34679 0.68627
0.34679 0.68628
0.34679 0.68629
0.34679 0.68630
0.34679 0.68631
0.34679 0.68632
0.34680 0.68633
0.34680 0.68634
0.34680 0.68635
0.34681 0.68636
0.34681 0.68637
0.34681 0.68638
0.34681 0.68639
0.34682 0.68640
0.34682 0.68641
0.34682 0.68642
0.34682 0.68643
0.34682 0.68644
0.34682 0.68645
0.34683 0.68646
0.34683 0.68647
0.34683 0.68648
0.34683 0.68649
0.34684 0.68650
0.34684 0.68651
0.34684 0.68652
0.34684 0.68653
0.34684 0.68654
0.34685 0.68655
0.34685 0.68656
0.34685 0.68657
0.34685 0.68658
0.34685 0.68659
0.34686 0.68660
0.34686 0.68661
0.34686 0.68662
0.34686 0.68663
0.34686 0.68664
0.34686 0.68665
0.34686 0.68666
0.34687 0.68667
0.34687 0.68668
0.34687 0.68669
0.34687 0.68670
0.34687 0.68671
0.34687 0.68672
0.34687 0.68673
0.34687 0.68674
0.34688 0.68675
0.34688 0.68676
0.34688 0.68677
0.34688 0.68678
0.34688 0.68679
0.34688 0.68680
0.34688 0.68681
0.34689 0.68682
0.34689 0.68683
0.34689 0.68684
0.34689 0.68685
0.34689 0.68686
0.34690 0.68687
0.34690 0.68688
0.34690 0.68689
0.34690 0.68690
0.34690 0.68691
0.34690 0.68692
0.34691 0.68693
0.34691 0.68694
0.34691 0.68695
0.34691 0.68696
0.34692 0.68697
0.34693 0.68698
0.34693 0.68699
0.34693 0.68700
0.34693 0.68701
0.34693 0.68702
0.34693 0.68703
0.34694 0.68704
0.34694 0.68705
0.34694 0.68706
0.34694 0.68707
0.34695 0.68708
0.34695 0.68709
0.34695 0.68710
0.34695 0.68711
0.34695 0.68712
0.34695 0.68713
0.34695 0.68714
0.34695 0.68715
0.34695 0.68716
0.34696 0.68717
0.34696 0.68718
0.34696 0.68719
0.34696 0.68720
0.34696 0.68721
0.34697 0.68722
0.34697 0.68723
0.34697 0.68724
0.34697 0.68725
0.34697 0.68726
0.34697 0.68727
0.34698 0.68728
0.34699 0.68729
0.34699 0.68730
0.34699 0.68731
0.34699 0.68732
0.34699 0.68733
0.34699 0.68734
0.34699 0.68735
0.34699 0.68736
0.34699 0.68737
0.34700 0.68738
0.34700 0.68739
0.34700 0.68740
0.34700 0.68741
0.34701 0.68742
0.34701 0.68743
0.34701 0.68744
0.34701 0.68745
0.34701 0.68746
0.34701 0.68747
0.34702 0.68748
0.34702 0.68749
0.34702 0.68750
0.34702 0.68751
0.34702 0.68752
0.34703 0.68753
0.34703 0.68754
0.34703 0.68755
0.34703 0.68756
0.34703 0.68757
0.34703 0.68758
0.34703 0.68759
0.34703 0.68760
0.34704 0.68761
0.34704 0.68762
0.34704 0.68763
0.34704 0.68764
0.34704 0.68765
0.34705 0.68766
0.34705 0.68767
0.34706 0.68768
0.34706 0.68769
0.34706 0.68770
0.34706 0.68771
0.34707 0.68772
0.34707 0.68773
0.34707 0.68774
0.34707 0.68775
0.34707 0.68776
0.34707 0.68777
0.34707 0.68778
0.34707 0.68779
0.34707 0.68780
0.34707 0.68781
0.34707 0.68782
0.34707 0.68783
0.34708 0.68784
0.34708 0.68785
0.34709 0.68786
0.34709 0.68787
0.34709 0.68788
0.34710 0.68789
0.34710 0.68790
0.34710 0.68791
0.34710 0.68792
0.34710 0.68793
0.34710 0.68794
0.34710 0.68795
0.34711 0.68796
0.34711 0.68797
0.34711 0.68798
0.34711 0.68799
0.34711 0.68800
0.34712 0.68801
0.34712 0.68802
0.34712 0.68803
0.34712 0.68804
0.34712 0.68805
0.34712 0.68806
0.34712 0.68807
0.34713 0.68808
0.34713 0.68809
0.34713 0.68810
0.34713 0.68811
0.34713 0.68812
0.34713 0.68813
0.34713 0.68814
0.34713 0.68815
0.34714 0.68816
0.34714 0.68817
0.34714 0.68818
0.34714 0.68819
0.34715 0.68820
0.34715 0.68821
0.34715 0.68822
0.34715 0.68823
0.34715 0.68824
0.34715 0.68825
0.34715 0.68826
0.34715 0.68827
0.34715 0.68828
0.34716 0.68829
0.34716 0.68830
0.34716 0.68831
0.34716 0.68832
0.34716 0.68833
0.34717 0.68834
0.34717 0.68835
0.34718 0.68836
0.34718 0.68837
0.34718 0.68838
0.34718 0.68839
0.34718 0.68840
0.34718 0.68841
0.34718 0.68842
0.34718 0.68843
0.34719 0.68844
0.34719 0.68845
0.34719 0.68846
0.34719 0.68847
0.34719 0.68848
0.34719 0.68849
0.34719 0.68850
0.34719 0.68851
0.34720 0.68852
0.34720 0.68853
0.34720 0.68854
0.34720 0.68855
0.34720 0.68856
0.34720 0.68857
0.34720 0.68858
0.34720 0.68859
0.34720 0.68860
0.34721 0.68861
0.34721 0.68862
0.34721 0.68863
0.34721 0.68864
0.34721 0.68865
0.34721 0.68866
0.34722 0.68867
0.34722 0.68868
0.34722 0.68869
0.34723 0.68870
0.34723 0.68871
0.34723 0.68872
0.34723 0.68873
0.34723 0.68874
0.34723 0.68875
0.34723 0.68876
0.34723 0.68877
0.34723 0.68878
0.34724 0.68879
0.34724 0.68880
0.34724 0.68881
0.34724 0.68882
0.34724 0.68883
0.34725 0.68884
0.34725 0.68885
0.34725 0.68886
0.34726 0.68887
0.34726 0.68888
0.34726 0.68889
0.34726 0.68890
0.34726 0.68891
0.34726 0.68892
0.34726 0.68893
0.34727 0.68894
0.34727 0.68895
0.34727 0.68896
0.34727 0.68897
0.34727 0.68898
0.34727 0.68899
0.34727 0.68900
0.34727 0.68901
0.34728 0.68902
0.34728 0.68903
0.34728 0.68904
0.34728 0.68905
0.34728 0.68906
0.34728 0.68907
0.34729 0.68908
0.34729 0.68909
0.34729 0.68910
0.34730 0.68911
0.34730 0.68912
0.34730 0.68913
0.34730 0.68914
0.34731 0.68915
0.34731 0.68916
0.34731 0.68917
0.34731 0.68918
0.34731 0.68919
0.34732 0.68920
0.34732 0.68921
0.34732 0.68922
0.34732 0.68923
0.34732 0.68924
0.34732 0.68925
0.34733 0.68926
0.34733 0.68927
0.34733 0.68928
0.34733 0.68929
0.34733 0.68930
0.34733 0.68931
0.34733 0.68932
0.34733 0.68933
0.34734 0.68934
0.34734 0.68935
0.34734 0.68936
0.34734 0.68937
0.34735 0.68938
0.34735 0.68939
0.34736 0.68940
0.34736 0.68941
0.34736 0.68942
0.34736 0.68943
0.34736 0.68944
0.34736 0.68945
0.34736 0.68946
0.34736 0.68947
0.34736 0.68948
0.34737 0.68949
0.34737 0.68950
0.34737 0.68951
0.34737 0.68952
0.34737 0.68953
0.34737 0.68954
0.34738 0.68955
0.34738 0.68956
0.34738 0.68957
0.34738 0.68958
0.34738 0.68959
0.34738 0.68960
0.34739 0.68961
0.34739 0.68962
0.34739 0.68963
0.34739 0.68964
0.34739 0.68965
0.34740 0.68966
0.34740 0.68967
0.34740 0.68968
0.34741 0.68969
0.34741 0.68970
0.34741 0.68971
0.34741 0.68972
0.34741 0.68973
0.34741 0.68974
0.34741 0.68975
0.34742 0.68976
0.34742 0.68977
0.34742 0.68978
0.34742 0.68979
0.34742 0.68980
0.34742 0.68981
0.34742 0.68982
0.34743 0.68983
0.34743 0.68984
0.34743 0.68985
0.34743 0.68986
0.34743 0.68987
0.34743 0.68988
0.34743 0.68989
0.34744 0.68990
0.34744 0.68991
0.34744 0.68992
0.34744 0.68993
0.34744 0.68994
0.34745 0.68995
0.34745 0.68996
0.34745 0.68997
0.34745 0.68998
0.34745 0.68999
0.34745 0.69000
0.34746 0.69001
0.34746 0.69002
0.34746 0.69003
0.34746 0.69004
0.34746 0.69005
0.34746 0.69006
0.34746 0.69007
0.34746 0.69008
0.34747 0.69009
0.34747 0.69010
0.34747 0.69011
0.34747 0.69012
0.34747 0.69013
0.34748 0.69014
0.34748 0.69015
0.34748 0.69016
0.34748 0.69017
0.34748 0.69018
0.34748 0.69019
0.34748 0.69020
0.34749 0.69021
0.34749 0.69022
0.34749 0.69023
0.34749 0.69024
0.34749 0.69025
0.34749 0.69026
0.34749 0.69027
0.34749 0.69028
0.34749 0.69029
0.34749 0.69030
0.34749 0.69031
0.34749 0.69032
0.34750 0.69033
0.34750 0.69034
0.34750 0.69035
0.34750 0.69036
0.34750 0.69037
0.34750 0.69038
0.34750 0.69039
0.34751 0.69040
0.34751 0.69041
0.34751 0.69042
0.34751 0.69043
0.34751 0.69044
0.34752 0.69045
0.34752 0.69046
0.34752 0.69047
0.34752 0.69048
0.34753 0.69049
0.34753 0.69050
0.34753 0.69051
0.34754 0.69052
0.34754 0.69053
0.34754 0.69054
0.34754 0.69055
0.34754 0.69056
0.34754 0.69057
0.34755 0.69058
0.34755 0.69059
0.34755 0.69060
0.34755 0.69061
0.34755 0.69062
0.34755 0.69063
0.34755 0.69064
0.34755 0.69065
0.34755 0.69066
0.34756 0.69067
0.34756 0.69068
0.34756 0.69069
0.34756 0.69070
0.34756 0.69071
0.34757 0.69072
0.34757 0.69073
0.34757 0.69074
0.34758 0.69075
0.34758 0.69076
0.34758 0.69077
0.34758 0.69078
0.34758 0.69079
0.34758 0.69080
0.34758 0.69081
0.34758 0.69082
0.34758 0.69083
0.34759 0.69084
0.34759 0.69085
0.34759 0.69086
0.34759 0.69087
0.34759 0.69088
0.34759 0.69089
0.34759 0.69090
0.34759 0.69091
0.34759 0.69092
0.34759 0.69093
0.34760 0.69094
0.34760 0.69095
0.34760 0.69096
0.34760 0.69097
0.34760 0.69098
0.34760 0.69099
0.34760 0.69100
0.34760 0.69101
0.34760 0.69102
0.34761 0.69103
0.34761 0.69104
0.34761 0.69105
0.34761 0.69106
0.34761 0.69107
0.34761 0.69108
0.34761 0.69109
0.34762 0.69110
0.34762 0.69111
0.34762 0.69112
0.34762 0.69113
0.34762 0.69114
0.34762 0.69115
0.34762 0.69116
0.34763 0.69117
0.34763 0.69118
0.34763 0.69119
0.34763 0.69120
0.34763 0.69121
0.34763 0.69122
0.34763 0.69123
0.34763 0.69124
0.34764 0.69125
0.34764 0.69126
0.34764 0.69127
0.34764 0.69128
0.34764 0.69129
0.34764 0.69130
0.34764 0.69131
0.34764 0.69132
0.34765 0.69133
0.34765 0.69134
0.34765 0.69135
0.34765 0.69136
0.34766 0.69137
0.34766 0.69138
0.34766 0.69139
0.34766 0.69140
0.34766 0.69141
0.34767 0.69142
0.34767 0.69143
0.34767 0.69144
0.34767 0.69145
0.34767 0.69146
0.34767 0.69147
0.34767 0.69148
0.34767 0.69149
0.34768 0.69150
0.34768 0.69151
0.34768 0.69152
0.34768 0.69153
0.34768 0.69154
0.34768 0.69155
0.34768 0.69156
0.34769 0.69157
0.34769 0.69158
0.34769 0.69159
0.34769 0.69160
0.34769 0.69161
0.34769 0.69162
0.34769 0.69163
0.34769 0.69164
0.34769 0.69165
0.34769 0.69166
0.34770 0.69167
0.34770 0.69168
0.34770 0.69169
0.34770 0.69170
0.34771 0.69171
0.34772 0.69172
0.34773 0.69173
0.34773 0.69174
0.34773 0.69175
0.34773 0.69176
0.34773 0.69177
0.34773 0.69178
0.34773 0.69179
0.34773 0.69180
0.34774 0.69181
0.34774 0.69182
0.34774 0.69183
0.34774 0.69184
0.34774 0.69185
0.34774 0.69186
0.34774 0.69187
0.34774 0.69188
0.34775 0.69189
0.34775 0.69190
0.34775 0.69191
0.34775 0.69192
0.34775 0.69193
0.34775 0.69194
0.34776 0.69195
0.34776 0.69196
0.34776 0.69197
0.34777 0.69198
0.34777 0.69199
0.34778 0.69200
0.34778 0.69201
0.34778 0.69202
0.34778 0.69203
0.34779 0.69204
0.34779 0.69205
0.34779 0.69206
0.34779 0.69207
0.34779 0.69208
0.34779 0.69209
0.34779 0.69210
0.34779 0.69211
0.34780 0.69212
0.34780 0.69213
0.34780 0.69214
0.34780 0.69215
0.34781 0.69216
0.34781 0.69217
0.34781 0.69218
0.34781 0.69219
0.34781 0.69220
0.34781 0.69221
0.34781 0.69222
0.34782 0.69223
0.34782 0.69224
0.34782 0.69225
0.34783 0.69226
0.34783 0.69227
0.34783 0.69228
0.34784 0.69229
0.34784 0.69230
0.34785 0.69231
0.34785 0.69232
0.34785 0.69233
0.34785 0.69234
0.34785 0.69235
0.34785 0.69236
0.34785 0.69237
0.34786 0.69238
0.34786 0.69239
0.34786 0.69240
0.34786 0.69241
0.34786 0.69242
0.34787 0.69243
0.34787 0.69244
0.34787 0.69245
0.34788 0.69246
0.34788 0.69247
0.34788 0.69248
0.34788 0.69249
0.34788 0.69250
0.34788 0.69251
0.34788 0.69252
0.34789 0.69253
0.34789 0.69254
0.34789 0.69255
0.34789 0.69256
0.34789 0.69257
0.34789 0.69258
0.34790 0.69259
0.34790 0.69260
0.34790 0.69261
0.34790 0.69262
0.34790 0.69263
0.34791 0.69264
0.34791 0.69265
0.34791 0.69266
0.34791 0.69267
0.34791 0.69268
0.34791 0.69269
0.34791 0.69270
0.34791 0.69271
0.34791 0.69272
0.34791 0.69273
0.34791 0.69274
0.34791 0.69275
0.34791 0.69276
0.34791 0.69277
0.34791 0.69278
0.34792 0.69279
0.34792 0.69280
0.34792 0.69281
0.34792 0.69282
0.34792 0.69283
0.34792 0.69284
0.34792 0.69285
0.34792 0.69286
0.34792 0.69287
0.34793 0.69288
0.34793 0.69289
0.34793 0.69290
0.34793 0.69291
0.34793 0.69292
0.34793 0.69293
0.34793 0.69294
0.34794 0.69295
0.34794 0.69296
0.34794 0.69297
0.34794 0.69298
0.34794 0.69299
0.34795 0.69300
0.34795 0.69301
0.34795 0.69302
0.34795 0.69303
0.34795 0.69304
0.34795 0.69305
0.34795 0.69306
0.34796 0.69307
0.34796 0.69308
0.34796 0.69309
0.34796 0.69310
0.34797 0.69311
0.34797 0.69312
0.34797 0.69313
0.34797 0.69314
0.34797 0.69315
0.34797 0.69316
0.34798 0.69317
0.34798 0.69318
0.34799 0.69319
0.34800 0.69320
0.34800 0.69321
0.34800 0.69322
0.34800 0.69323
0.34800 0.69324
0.34800 0.69325
0.34801 0.69326
0.34801 0.69327
0.34801 0.69328
0.34801 0.69329
0.34801 0.69330
0.34801 0.69331
0.34801 0.69332
0.34801 0.69333
0.34801 0.69334
0.34801 0.69335
0.34802 0.69336
0.34802 0.69337
0.34802 0.69338
0.34802 0.69339
0.34802 0.69340
0.34802 0.69341
0.34803 0.69342
0.34803 0.69343
0.34803 0.69344
0.34804 0.69345
0.34804 0.69346
0.34804 0.69347
0.34804 0.69348
0.34804 0.69349
0.34804 0.69350
0.34804 0.69351
0.34804 0.69352
0.34804 0.69353
0.34805 0.69354
0.34805 0.69355
0.34805 0.69356
0.34805 0.69357
0.34805 0.69358
0.34806 0.69359
0.34806 0.69360
0.34806 0.69361
0.34806 0.69362
0.34806 0.69363
0.34807 0.69364
0.34807 0.69365
0.34807 0.69366
0.34807 0.69367
0.34807 0.69368
0.34807 0.69369
0.34807 0.69370
0.34807 0.69371
0.34807 0.69372
0.34807 0.69373
0.34808 0.69374
0.34808 0.69375
0.34808 0.69376
0.34808 0.69377
0.34808 0.69378
0.34808 0.69379
0.34808 0.69380
0.34809 0.69381
0.34809 0.69382
0.34809 0.69383
0.34809 0.69384
0.34809 0.69385
0.34809 0.69386
0.34809 0.69387
0.34809 0.69388
0.34809 0.69389
0.34810 0.69390
0.34810 0.69391
0.34810 0.69392
0.34810 0.69393
0.34810 0.69394
0.34810 0.69395
0.34811 0.69396
0.34811 0.69397
0.34811 0.69398
0.34811 0.69399
0.34811 0.69400
0.34811 0.69401
0.34811 0.69402
0.34811 0.69403
0.34811 0.69404
0.34811 0.69405
0.34812 0.69406
0.34812 0.69407
0.34812 0.69408
0.34812 0.69409
0.34812 0.69410
0.34812 0.69411
0.34812 0.69412
0.34813 0.69413
0.34813 0.69414
0.34813 0.69415
0.34813 0.69416
0.34813 0.69417
0.34814 0.69418
0.34814 0.69419
0.34815 0.69420
0.34815 0.69421
0.34815 0.69422
0.34815 0.69423
0.34815 0.69424
0.34816 0.69425
0.34816 0.69426
0.34816 0.69427
0.34816 0.69428
0.34816 0.69429
0.34816 0.69430
0.34816 0.69431
0.34816 0.69432
0.34817 0.69433
0.34817 0.69434
0.34817 0.69435
0.34817 0.69436
0.34817 0.69437
0.34818 0.69438
0.34818 0.69439
0.34818 0.69440
0.34818 0.69441
0.34818 0.69442
0.34818 0.69443
0.34818 0.69444
0.34818 0.69445
0.34818 0.69446
0.34818 0.69447
0.34818 0.69448
0.34819 0.69449
0.34819 0.69450
0.34819 0.69451
0.34819 0.69452
0.34819 0.69453
0.34819 0.69454
0.34819 0.69455
0.34820 0.69456
0.34820 0.69457
0.34821 0.69458
0.34821 0.69459
0.34821 0.69460
0.34821 0.69461
0.34821 0.69462
0.34822 0.69463
0.34822 0.69464
0.34822 0.69465
0.34823 0.69466
0.34823 0.69467
0.34823 0.69468
0.34823 0.69469
0.34823 0.69470
0.34823 0.69471
0.34823 0.69472
0.34823 0.69473
0.34823 0.69474
0.34824 0.69475
0.34824 0.69476
0.34824 0.69477
0.34824 0.69478
0.34824 0.69479
0.34825 0.69480
0.34825 0.69481
0.34825 0.69482
0.34825 0.69483
0.34825 0.69484
0.34825 0.69485
0.34826 0.69486
0.34826 0.69487
0.34826 0.69488
0.34826 0.69489
0.34826 0.69490
0.34826 0.69491
0.34826 0.69492
0.34826 0.69493
0.34826 0.69494
0.34827 0.69495
0.34827 0.69496
0.34827 0.69497
0.34827 0.69498
0.34827 0.69499
0.34827 0.69500
0.34827 0.69501
0.34828 0.69502
0.34828 0.69503
0.34828 0.69504
0.34828 0.69505
0.34828 0.69506
0.34828 0.69507
0.34829 0.69508
0.34829 0.69509
0.34829 0.69510
0.34829 0.69511
0.34829 0.69512
0.34829 0.69513
0.34829 0.69514
0.34830 0.69515
0.34830 0.69516
0.34830 0.69517
0.34830 0.69518
0.34831 0.69519
0.34831 0.69520
0.34831 0.69521
0.34831 0.69522
0.34831 0.69523
0.34831 0.69524
0.34831 0.69525
0.34831 0.69526
0.34831 0.69527
0.34832 0.69528
0.34832 0.69529
0.34832 0.69530
0.34833 0.69531
0.34833 0.69532
0.34833 0.69533
0.34833 0.69534
0.34833 0.69535
0.34833 0.69536
0.34834 0.69537
0.34834 0.69538
0.34834 0.69539
0.34835 0.69540
0.34835 0.69541
0.34835 0.69542
0.34835 0.69543
0.34836 0.69544
0.34837 0.69545
0.34838 0.69546
0.34838 0.69547
0.34838 0.69548
0.34838 0.69549
0.34838 0.69550
0.34839 0.69551
0.34839 0.69552
0.34839 0.69553
0.34839 0.69554
0.34839 0.69555
0.34839 0.69556
0.34839 0.69557
0.34839 0.69558
0.34839 0.69559
0.34839 0.69560
0.34839 0.69561
0.34839 0.69562
0.34840 0.69563
0.34840 0.69564
0.34840 0.69565
0.34840 0.69566
0.34840 0.69567
0.34840 0.69568
0.34841 0.69569
0.34841 0.69570
0.34841 0.69571
0.34841 0.69572
0.34841 0.69573
0.34841 0.69574
0.34841 0.69575
0.34841 0.69576
0.34841 0.69577
0.34841 0.69578
0.34841 0.69579
0.34842 0.69580
0.34842 0.69581
0.34842 0.69582
0.34842 0.69583
0.34842 0.69584
0.34842 0.69585
0.34842 0.69586
0.34842 0.69587
0.34842 0.69588
0.34843 0.69589
0.34843 0.69590
0.34843 0.69591
0.34843 0.69592
0.34844 0.69593
0.34844 0.69594
0.34844 0.69595
0.34844 0.69596
0.34844 0.69597
0.34844 0.69598
0.34844 0.69599
0.34844 0.69600
0.34845 0.69601
0.34845 0.69602
0.34845 0.69603
0.34845 0.69604
0.34845 0.69605
0.34845 0.69606
0.34845 0.69607
0.34846 0.69608
0.34846 0.69609
0.34846 0.69610
0.34846 0.69611
0.34846 0.69612
0.34846 0.69613
0.34846 0.69614
0.34846 0.69615
0.34846 0.69616
0.34847 0.69617
0.34847 0.69618
0.34847 0.69619
0.34847 0.69620
0.34848 0.69621
0.34848 0.69622
0.34848 0.69623
0.34848 0.69624
0.34849 0.69625
0.34849 0.69626
0.34849 0.69627
0.34849 0.69628
0.34850 0.69629
0.34850 0.69630
0.34850 0.69631
0.34850 0.69632
0.34851 0.69633
0.34851 0.69634
0.34851 0.69635
0.34851 0.69636
0.34851 0.69637
0.34852 0.69638
0.34852 0.69639
0.34852 0.69640
0.34852 0.69641
0.34852 0.69642
0.34852 0.69643
0.34853 0.69644
0.34853 0.69645
0.34853 0.69646
0.34854 0.69647
0.34854 0.69648
0.34854 0.69649
0.34855 0.69650
0.34855 0.69651
0.34855 0.69652
0.34855 0.69653
0.34856 0.69654
0.34856 0.69655
0.34856 0.69656
0.34856 0.69657
0.34856 0.69658
0.34856 0.69659
0.34857 0.69660
0.34857 0.69661
0.34857 0.69662
0.34857 0.69663
0.34858 0.69664
0.34858 0.69665
0.34858 0.69666
0.34858 0.69667
0.34858 0.69668
0.34858 0.69669
0.34858 0.69670
0.34858 0.69671
0.34859 0.69672
0.34859 0.69673
0.34860 0.69674
0.34860 0.69675
0.34860 0.69676
0.34860 0.69677
0.34860 0.69678
0.34860 0.69679
0.34860 0.69680
0.34861 0.69681
0.34861 0.69682
0.34861 0.69683
0.34861 0.69684
0.34861 0.69685
0.34861 0.69686
0.34861 0.69687
0.34862 0.69688
0.34862 0.69689
0.34862 0.69690
0.34862 0.69691
0.34863 0.69692
0.34863 0.69693
0.34863 0.69694
0.34864 0.69695
0.34864 0.69696
0.34864 0.69697
0.34864 0.69698
0.34864 0.69699
0.34865 0.69700
0.34865 0.69701
0.34865 0.69702
0.34866 0.69703
0.34866 0.69704
0.34866 0.69705
0.34866 0.69706
0.34866 0.69707
0.34867 0.69708
0.34867 0.69709
0.34867 0.69710
0.34867 0.69711
0.34868 0.69712
0.34868 0.69713
0.34868 0.69714
0.34868 0.69715
0.34868 0.69716
0.34868 0.69717
0.34868 0.69718
0.34869 0.69719
0.34869 0.69720
0.34869 0.69721
0.34869 0.69722
0.34869 0.69723
0.34869 0.69724
0.34869 0.69725
0.34869 0.69726
0.34869 0.69727
0.34869 0.69728
0.34870 0.69729
0.34870 0.69730
0.34870 0.69731
0.34870 0.69732
0.34870 0.69733
0.34870 0.69734
0.34870 0.69735
0.34871 0.69736
0.34871 0.69737
0.34871 0.69738
0.34871 0.69739
0.34871 0.69740
0.34871 0.69741
0.34871 0.69742
0.34872 0.69743
0.34872 0.69744
0.34872 0.69745
0.34872 0.69746
0.34872 0.69747
0.34872 0.69748
0.34873 0.69749
0.34873 0.69750
0.34873 0.69751
0.34873 0.69752
0.34873 0.69753
0.34873 0.69754
0.34874 0.69755
0.34874 0.69756
0.34874 0.69757
0.34875 0.69758
0.34875 0.69759
0.34875 0.69760
0.34875 0.69761
0.34875 0.69762
0.34875 0.69763
0.34875 0.69764
0.34875 0.69765
0.34875 0.69766
0.34875 0.69767
0.34876 0.69768
0.34876 0.69769
0.34876 0.69770
0.34876 0.69771
0.34876 0.69772
0.34877 0.69773
0.34877 0.69774
0.34877 0.69775
0.34877 0.69776
0.34877 0.69777
0.34877 0.69778
0.34877 0.69779
0.34878 0.69780
0.34878 0.69781
0.34878 0.69782
0.34878 0.69783
0.34879 0.69784
0.34879 0.69785
0.34879 0.69786
0.34879 0.69787
0.34879 0.69788
0.34879 0.69789
0.34879 0.69790
0.34879 0.69791
0.34880 0.69792
0.34880 0.69793
0.34880 0.69794
0.34880 0.69795
0.34880 0.69796
0.34881 0.69797
0.34881 0.69798
0.34881 0.69799
0.34881 0.69800
0.34881 0.69801
0.34881 0.69802
0.34881 0.69803
0.34881 0.69804
0.34881 0.69805
0.34881 0.69806
0.34882 0.69807
0.34882 0.69808
0.34882 0.69809
0.34882 0.69810
0.34882 0.69811
0.34882 0.69812
0.34883 0.69813
0.34883 0.69814
0.34883 0.69815
0.34883 0.69816
0.34883 0.69817
0.34883 0.69818
0.34883 0.69819
0.34883 0.69820
0.34884 0.69821
0.34884 0.69822
0.34884 0.69823
0.34884 0.69824
0.34884 0.69825
0.34884 0.69826
0.34884 0.69827
0.34885 0.69828
0.34885 0.69829
0.34885 0.69830
0.34885 0.69831
0.34886 0.69832
0.34886 0.69833
0.34887 0.69834
0.34887 0.69835
0.34888 0.69836
0.34888 0.69837
0.34888 0.69838
0.34888 0.69839
0.34888 0.69840
0.34888 0.69841
0.34888 0.69842
0.34888 0.69843
0.34888 0.69844
0.34889 0.69845
0.34889 0.69846
0.34889 0.69847
0.34889 0.69848
0.34889 0.69849
0.34890 0.69850
0.34890 0.69851
0.34890 0.69852
0.34890 0.69853
0.34890 0.69854
0.34890 0.69855
0.34890 0.69856
0.34891 0.69857
0.34891 0.69858
0.34891 0.69859
0.34891 0.69860
0.34891 0.69861
0.34891 0.69862
0.34892 0.69863
0.34892 0.69864
0.34892 0.69865
0.34893 0.69866
0.34893 0.69867
0.34893 0.69868
0.34893 0.69869
0.34894 0.69870
0.34894 0.69871
0.34894 0.69872
0.34894 0.69873
0.34894 0.69874
0.34894 0.69875
0.34895 0.69876
0.34895 0.69877
0.34895 0.69878
0.34896 0.69879
0.34896 0.69880
0.34896 0.69881
0.34896 0.69882
0.34896 0.69883
0.34896 0.69884
0.34896 0.69885
0.34897 0.69886
0.34897 0.69887
0.34897 0.69888
0.34897 0.69889
0.34897 0.69890
0.34898 0.69891
0.34898 0.69892
0.34898 0.69893
0.34898 0.69894
0.34898 0.69895
0.34898 0.69896
0.34899 0.69897
0.34899 0.69898
0.34899 0.69899
0.34899 0.69900
0.34899 0.69901
0.34900 0.69902
0.34900 0.69903
0.34900 0.69904
0.34900 0.69905
0.34900 0.69906
0.34901 0.69907
0.34901 0.69908
0.34901 0.69909
0.34902 0.69910
0.34902 0.69911
0.34902 0.69912
0.34902 0.69913
0.34902 0.69914
0.34902 0.69915
0.34903 0.69916
0.34903 0.69917
0.34903 0.69918
0.34903 0.69919
0.34903 0.69920
0.34903 0.69921
0.34904 0.69922
0.34904 0.69923
0.34904 0.69924
0.34904 0.69925
0.34904 0.69926
0.34904 0.69927
0.34904 0.69928
0.34905 0.69929
0.34905 0.69930
0.34905 0.69931
0.34905 0.69932
0.34905 0.69933
0.34905 0.69934
0.34905 0.69935
0.34906 0.69936
0.34906 0.69937
0.34906 0.69938
0.34906 0.69939
0.34907 0.69940
0.34907 0.69941
0.34907 0.69942
0.34907 0.69943
0.34907 0.69944
0.34907 0.69945
0.34907 0.69946
0.34907 0.69947
0.34907 0.69948
0.34908 0.69949
0.34908 0.69950
0.34908 0.69951
0.34908 0.69952
0.34908 0.69953
0.34909 0.69954
0.34909 0.69955
0.34909 0.69956
0.34909 0.69957
0.34909 0.69958
0.34910 0.69959
0.34910 0.69960
0.34910 0.69961
0.34910 0.69962
0.34910 0.69963
0.34910 0.69964
0.34910 0.69965
0.34911 0.69966
0.34911 0.69967
0.34911 0.69968
0.34911 0.69969
0.34911 0.69970
0.34911 0.69971
0.34912 0.69972
0.34912 0.69973
0.34912 0.69974
0.34912 0.69975
0.34912 0.69976
0.34913 0.69977
0.34913 0.69978
0.34913 0.69979
0.34913 0.69980
0.34913 0.69981
0.34913 0.69982
0.34914 0.69983
0.34914 0.69984
0.34914 0.69985
0.34914 0.69986
0.34914 0.69987
0.34915 0.69988
0.34915 0.69989
0.34915 0.69990
0.34915 0.69991
0.34916 0.69992
0.34916 0.69993
0.34916 0.69994
0.34916 0.69995
0.34916 0.69996
0.34917 0.69997
0.34917 0.69998
0.34917 0.69999
0.34917 0.70000
0.34917 0.70001
0.34918 0.70002
0.34918 0.70003
0.34918 0.70004
0.34918 0.70005
0.34918 0.70006
0.34918 0.70007
0.34918 0.70008
0.34918 0.70009
0.34919 0.70010
0.34919 0.70011
0.34919 0.70012
0.34919 0.70013
0.34919 0.70014
0.34919 0.70015
0.34920 0.70016
0.34920 0.70017
0.34920 0.70018
0.34920 0.70019
0.34920 0.70020
0.34920 0.70021
0.34920 0.70022
0.34920 0.70023
0.34921 0.70024
0.34921 0.70025
0.34921 0.70026
0.34921 0.70027
0.34921 0.70028
0.34921 0.70029
0.34921 0.70030
0.34921 0.70031
0.34922 0.70032
0.34922 0.70033
0.34922 0.70034
0.34922 0.70035
0.34922 0.70036
0.34923 0.70037
0.34923 0.70038
0.34923 0.70039
0.34923 0.70040
0.34924 0.70041
0.34925 0.70042
0.34925 0.70043
0.34925 0.70044
0.34925 0.70045
0.34925 0.70046
0.34925 0.70047
0.34925 0.70048
0.34925 0.70049
0.34925 0.70050
0.34926 0.70051
0.34926 0.70052
0.34926 0.70053
0.34926 0.70054
0.34927 0.70055
0.34927 0.70056
0.34927 0.70057
0.34927 0.70058
0.34927 0.70059
0.34927 0.70060
0.34927 0.70061
0.34928 0.70062
0.34928 0.70063
0.34928 0.70064
0.34928 0.70065
0.34928 0.70066
0.34928 0.70067
0.34928 0.70068
0.34928 0.70069
0.34928 0.70070
0.34928 0.70071
0.34929 0.70072
0.34929 0.70073
0.34929 0.70074
0.34929 0.70075
0.34929 0.70076
0.34929 0.70077
0.34930 0.70078
0.34930 0.70079
0.34930 0.70080
0.34930 0.70081
0.34930 0.70082
0.34930 0.70083
0.34931 0.70084
0.34931 0.70085
0.34931 0.70086
0.34931 0.70087
0.34931 0.70088
0.34932 0.70089
0.34932 0.70090
0.34932 0.70091
0.34932 0.70092
0.34932 0.70093
0.34932 0.70094
0.34932 0.70095
0.34933 0.70096
0.34933 0.70097
0.34933 0.70098
0.34933 0.70099
0.34934 0.70100
0.34935 0.70101
0.34935 0.70102
0.34935 0.70103
0.34935 0.70104
0.34935 0.70105
0.34935 0.70106
0.34935 0.70107
0.34935 0.70108
0.34935 0.70109
0.34935 0.70110
0.34936 0.70111
0.34936 0.70112
0.34936 0.70113
0.34936 0.70114
0.34937 0.70115
0.34937 0.70116
0.34937 0.70117
0.34937 0.70118
0.34938 0.70119
0.34938 0.70120
0.34938 0.70121
0.34938 0.70122
0.34938 0.70123
0.34938 0.70124
0.34938 0.70125
0.34939 0.70126
0.34939 0.70127
0.34939 0.70128
0.34939 0.70129
0.34939 0.70130
0.34940 0.70131
0.34940 0.70132
0.34940 0.70133
0.34940 0.70134
0.34940 0.70135
0.34940 0.70136
0.34940 0.70137
0.34940 0.70138
0.34941 0.70139
0.34941 0.70140
0.34941 0.70141
0.34941 0.70142
0.34941 0.70143
0.34941 0.70144
0.34942 0.70145
0.34942 0.70146
0.34942 0.70147
0.34943 0.70148
0.34943 0.70149
0.34943 0.70150
0.34943 0.70151
0.34943 0.70152
0.34943 0.70153
0.34944 0.70154
0.34944 0.70155
0.34945 0.70156
0.34945 0.70157
0.34945 0.70158
0.34945 0.70159
0.34945 0.70160
0.34946 0.70161
0.34946 0.70162
0.34946 0.70163
0.34946 0.70164
0.34946 0.70165
0.34946 0.70166
0.34947 0.70167
0.34947 0.70168
0.34947 0.70169
0.34947 0.70170
0.34947 0.70171
0.34947 0.70172
0.34947 0.70173
0.34947 0.70174
0.34948 0.70175
0.34948 0.70176
0.34948 0.70177
0.34948 0.70178
0.34948 0.70179
0.34948 0.70180
0.34948 0.70181
0.34949 0.70182
0.34949 0.70183
0.34949 0.70184
0.34949 0.70185
0.34950 0.70186
0.34950 0.70187
0.34950 0.70188
0.34950 0.70189
0.34950 0.70190
0.34950 0.70191
0.34951 0.70192
0.34951 0.70193
0.34952 0.70194
0.34952 0.70195
0.34952 0.70196
0.34952 0.70197
0.34952 0.70198
0.34952 0.70199
0.34952 0.70200
0.34952 0.70201
0.34953 0.70202
0.34953 0.70203
0.34953 0.70204
0.34954 0.70205
0.34954 0.70206
0.34954 0.70207
0.34954 0.70208
0.34954 0.70209
0.34954 0.70210
0.34954 0.70211
0.34954 0.70212
0.34955 0.70213
0.34955 0.70214
0.34955 0.70215
0.34955 0.70216
0.34955 0.70217
0.34955 0.70218
0.34955 0.70219
0.34955 0.70220
0.34956 0.70221
0.34956 0.70222
0.34956 0.70223
0.34956 0.70224
0.34956 0.70225
0.34956 0.70226
0.34956 0.70227
0.34956 0.70228
0.34957 0.70229
0.34957 0.70230
0.34957 0.70231
0.34957 0.70232
0.34957 0.70233
0.34957 0.70234
0.34957 0.70235
0.34957 0.70236
0.34958 0.70237
0.34958 0.70238
0.34958 0.70239
0.34958 0.70240
0.34958 0.70241
0.34958 0.70242
0.34958 0.70243
0.34959 0.70244
0.34959 0.70245
0.34959 0.70246
0.34959 0.70247
0.34960 0.70248
0.34960 0.70249
0.34960 0.70250
0.34961 0.70251
0.34961 0.70252
0.34961 0.70253
0.34961 0.70254
0.34961 0.70255
0.34961 0.70256
0.34961 0.70257
0.34961 0.70258
0.34961 0.70259
0.34961 0.70260
0.34962 0.70261
0.34962 0.70262
0.34962 0.70263
0.34962 0.70264
0.34963 0.70265
0.34963 0.70266
0.34963 0.70267
0.34964 0.70268
0.34964 0.70269
0.34964 0.70270
0.34964 0.70271
0.34966 0.70272
0.34966 0.70273
0.34966 0.70274
0.34966 0.70275
0.34966 0.70276
0.34967 0.70277
0.34967 0.70278
0.34967 0.70279
0.34968 0.70280
0.34968 0.70281
0.34968 0.70282
0.34968 0.70283
0.34968 0.70284
0.34968 0.70285
0.34968 0.70286
0.34969 0.70287
0.34969 0.70288
0.34969 0.70289
0.34969 0.70290
0.34969 0.70291
0.34969 0.70292
0.34969 0.70293
0.34970 0.70294
0.34970 0.70295
0.34970 0.70296
0.34970 0.70297
0.34970 0.70298
0.34971 0.70299
0.34971 0.70300
0.34971 0.70301
0.34971 0.70302
0.34971 0.70303
0.34971 0.70304
0.34971 0.70305
0.34971 0.70306
0.34971 0.70307
0.34972 0.70308
0.34972 0.70309
0.34972 0.70310
0.34972 0.70311
0.34972 0.70312
0.34972 0.70313
0.34972 0.70314
0.34972 0.70315
0.34972 0.70316
0.34973 0.70317
0.34973 0.70318
0.34973 0.70319
0.34973 0.70320
0.34973 0.70321
0.34973 0.70322
0.34973 0.70323
0.34974 0.70324
0.34974 0.70325
0.34975 0.70326
0.34975 0.70327
0.34975 0.70328
0.34975 0.70329
0.34975 0.70330
0.34975 0.70331
0.34976 0.70332
0.34976 0.70333
0.34976 0.70334
0.34977 0.70335
0.34977 0.70336
0.34977 0.70337
0.34977 0.70338
0.34977 0.70339
0.34977 0.70340
0.34978 0.70341
0.34978 0.70342
0.34978 0.70343
0.34978 0.70344
0.34978 0.70345
0.34978 0.70346
0.34978 0.70347
0.34978 0.70348
0.34979 0.70349
0.34979 0.70350
0.34980 0.70351
0.34980 0.70352
0.34980 0.70353
0.34980 0.70354
0.34980 0.70355
0.34980 0.70356
0.34980 0.70357
0.34980 0.70358
0.34981 0.70359
0.34981 0.70360
0.34981 0.70361
0.34981 0.70362
0.34981 0.70363
0.34981 0.70364
0.34981 0.70365
0.34982 0.70366
0.34982 0.70367
0.34982 0.70368
0.34982 0.70369
0.34982 0.70370
0.34982 0.70371
0.34982 0.70372
0.34982 0.70373
0.34982 0.70374
0.34983 0.70375
0.34983 0.70376
0.34983 0.70377
0.34983 0.70378
0.34983 0.70379
0.34983 0.70380
0.34983 0.70381
0.34983 0.70382
0.34984 0.70383
0.34984 0.70384
0.34984 0.70385
0.34985 0.70386
0.34985 0.70387
0.34985 0.70388
0.34985 0.70389
0.34985 0.70390
0.34985 0.70391
0.34985 0.70392
0.34986 0.70393
0.34986 0.70394
0.34986 0.70395
0.34986 0.70396
0.34986 0.70397
0.34986 0.70398
0.34987 0.70399
0.34987 0.70400
0.34987 0.70401
0.34987 0.70402
0.34987 0.70403
0.34988 0.70404
0.34988 0.70405
0.34988 0.70406
0.34988 0.70407
0.34988 0.70408
0.34988 0.70409
0.34988 0.70410
0.34989 0.70411
0.34989 0.70412
0.34989 0.70413
0.34989 0.70414
0.34989 0.70415
0.34989 0.70416
0.34989 0.70417
0.34989 0.70418
0.34989 0.70419
0.34990 0.70420
0.34990 0.70421
0.34990 0.70422
0.34990 0.70423
0.34990 0.70424
0.34990 0.70425
0.34990 0.70426
0.34990 0.70427
0.34991 0.70428
0.34991 0.70429
0.34991 0.70430
0.34991 0.70431
0.34991 0.70432
0.34991 0.70433
0.34992 0.70434
0.34992 0.70435
0.34992 0.70436
0.34992 0.70437
0.34992 0.70438
0.34993 0.70439
0.34993 0.70440
0.34993 0.70441
0.34993 0.70442
0.34993 0.70443
0.34993 0.70444
0.34994 0.70445
0.34994 0.70446
0.34994 0.70447
0.34994 0.70448
0.34994 0.70449
0.34994 0.70450
0.34995 0.70451
0.34995 0.70452
0.34995 0.70453
0.34995 0.70454
0.34995 0.70455
0.34995 0.70456
0.34996 0.70457
0.34996 0.70458
0.34996 0.70459
0.34996 0.70460
0.34996 0.70461
0.34996 0.70462
0.34996 0.70463
0.34997 0.70464
0.34997 0.70465
0.34997 0.70466
0.34997 0.70467
0.34997 0.70468
0.34997 0.70469
0.34997 0.70470
0.34997 0.70471
0.34997 0.70472
0.34997 0.70473
0.34997 0.70474
0.34997 0.70475
0.34997 0.70476
0.34998 0.70477
0.34998 0.70478
0.34999 0.70479
0.34999 0.70480
0.34999 0.70481
0.34999 0.70482
0.35000 0.70483
0.35000 0.70484
0.35000 0.70485
0.35000 0.70486
0.35000 0.70487
0.35000 0.70488
0.35001 0.70489
0.35001 0.70490
0.35001 0.70491
0.35001 0.70492
0.35001 0.70493
0.35001 0.70494
0.35001 0.70495
0.35001 0.70496
0.35002 0.70497
0.35002 0.70498
0.35002 0.70499
0.35002 0.70500
0.35002 0.70501
0.35002 0.70502
0.35002 0.70503
0.35002 0.70504
0.35002 0.70505
0.35002 0.70506
0.35002 0.70507
0.35003 0.70508
0.35003 0.70509
0.35003 0.70510
0.35003 0.70511
0.35003 0.70512
0.35003 0.70513
0.35003 0.70514
0.35003 0.70515
0.35004 0.70516
0.35004 0.70517
0.35004 0.70518
0.35004 0.70519
0.35004 0.70520
0.35004 0.70521
0.35005 0.70522
0.35005 0.70523
0.35005 0.70524
0.35005 0.70525
0.35005 0.70526
0.35006 0.70527
0.35006 0.70528
0.35006 0.70529
0.35006 0.70530
0.35006 0.70531
0.35006 0.70532
0.35007 0.70533
0.35007 0.70534
0.35007 0.70535
0.35007 0.70536
0.35007 0.70537
0.35007 0.70538
0.35007 0.70539
0.35007 0.70540
0.35008 0.70541
0.35009 0.70542
0.35009 0.70543
0.35009 0.70544
0.35009 0.70545
0.35009 0.70546
0.35010 0.70547
0.35010 0.70548
0.35010 0.70549
0.35010 0.70550
0.35010 0.70551
0.35011 0.70552
0.35011 0.70553
0.35011 0.70554
0.35011 0.70555
0.35012 0.70556
0.35012 0.70557
0.35012 0.70558
0.35012 0.70559
0.35012 0.70560
0.35013 0.70561
0.35013 0.70562
0.35013 0.70563
0.35013 0.70564
0.35013 0.70565
0.35013 0.70566
0.35013 0.70567
0.35013 0.70568
0.35014 0.70569
0.35014 0.70570
0.35015 0.70571
0.35015 0.70572
0.35015 0.70573
0.35015 0.70574
0.35015 0.70575
0.35015 0.70576
0.35015 0.70577
0.35015 0.70578
0.35016 0.70579
0.35016 0.70580
0.35016 0.70581
0.35016 0.70582
0.35017 0.70583
0.35017 0.70584
0.35017 0.70585
0.35017 0.70586
0.35017 0.70587
0.35017 0.70588
0.35017 0.70589
0.35017 0.70590
0.35017 0.70591
0.35017 0.70592
0.35019 0.70593
0.35019 0.70594
0.35019 0.70595
0.35019 0.70596
0.35019 0.70597
0.35019 0.70598
0.35019 0.70599
0.35020 0.70600
0.35020 0.70601
0.35020 0.70602
0.35020 0.70603
0.35020 0.70604
0.35021 0.70605
0.35021 0.70606
0.35021 0.70607
0.35021 0.70608
0.35021 0.70609
0.35021 0.70610
0.35021 0.70611
0.35022 0.70612
0.35022 0.70613
0.35022 0.70614
0.35022 0.70615
0.35022 0.70616
0.35023 0.70617
0.35023 0.70618
0.35023 0.70619
0.35023 0.70620
0.35023 0.70621
0.35023 0.70622
0.35024 0.70623
0.35024 0.70624
0.35024 0.70625
0.35024 0.70626
0.35024 0.70627
0.35024 0.70628
0.35024 0.70629
0.35025 0.70630
0.35025 0.70631
0.35025 0.70632
0.35025 0.70633
0.35025 0.70634
0.35026 0.70635
0.35026 0.70636
0.35026 0.70637
0.35027 0.70638
0.35027 0.70639
0.35027 0.70640
0.35028 0.70641
0.35028 0.70642
0.35028 0.70643
0.35028 0.70644
0.35028 0.70645
0.35029 0.70646
0.35029 0.70647
0.35029 0.70648
0.35029 0.70649
0.35029 0.70650
0.35030 0.70651
0.35030 0.70652
0.35030 0.70653
0.35030 0.70654
0.35030 0.70655
0.35030 0.70656
0.35030 0.70657
0.35030 0.70658
0.35031 0.70659
0.35031 0.70660
0.35031 0.70661
0.35031 0.70662
0.35031 0.70663
0.35031 0.70664
0.35031 0.70665
0.35031 0.70666
0.35031 0.70667
0.35032 0.70668
0.35032 0.70669
0.35032 0.70670
0.35033 0.70671
0.35033 0.70672
0.35033 0.70673
0.35033 0.70674
0.35033 0.70675
0.35034 0.70676
0.35034 0.70677
0.35034 0.70678
0.35034 0.70679
0.35034 0.70680
0.35034 0.70681
0.35035 0.70682
0.35035 0.70683
0.35035 0.70684
0.35035 0.70685
0.35036 0.70686
0.35036 0.70687
0.35036 0.70688
0.35036 0.70689
0.35037 0.70690
0.35037 0.70691
0.35037 0.70692
0.35037 0.70693
0.35037 0.70694
0.35037 0.70695
0.35037 0.70696
0.35038 0.70697
0.35038 0.70698
0.35038 0.70699
0.35038 0.70700
0.35038 0.70701
0.35038 0.70702
0.35038 0.70703
0.35038 0.70704
0.35039 0.70705
0.35039 0.70706
0.35039 0.70707
0.35039 0.70708
0.35039 0.70709
0.35039 0.70710
0.35039 0.70711
0.35039 0.70712
0.35039 0.70713
0.35039 0.70714
0.35039 0.70715
0.35039 0.70716
0.35040 0.70717
0.35040 0.70718
0.35040 0.70719
0.35041 0.70720
0.35041 0.70721
0.35041 0.70722
0.35041 0.70723
0.35041 0.70724
0.35041 0.70725
0.35042 0.70726
0.35042 0.70727
0.35042 0.70728
0.35042 0.70729
0.35042 0.70730
0.35042 0.70731
0.35042 0.70732
0.35042 0.70733
0.35042 0.70734
0.35043 0.70735
0.35043 0.70736
0.35043 0.70737
0.35043 0.70738
0.35043 0.70739
0.35043 0.70740
0.35043 0.70741
0.35043 0.70742
0.35043 0.70743
0.35044 0.70744
0.35044 0.70745
0.35044 0.70746
0.35044 0.70747
0.35044 0.70748
0.35044 0.70749
0.35044 0.70750
0.35045 0.70751
0.35045 0.70752
0.35045 0.70753
0.35045 0.70754
0.35045 0.70755
0.35045 0.70756
0.35046 0.70757
0.35046 0.70758
0.35046 0.70759
0.35046 0.70760
0.35047 0.70761
0.35047 0.70762
0.35047 0.70763
0.35047 0.70764
0.35047 0.70765
0.35048 0.70766
0.35048 0.70767
0.35048 0.70768
0.35048 0.70769
0.35048 0.70770
0.35048 0.70771
0.35049 0.70772
0.35049 0.70773
0.35049 0.70774
0.35049 0.70775
0.35049 0.70776
0.35049 0.70777
0.35049 0.70778
0.35049 0.70779
0.35050 0.70780
0.35050 0.70781
0.35050 0.70782
0.35050 0.70783
0.35050 0.70784
0.35050 0.70785
0.35050 0.70786
0.35051 0.70787
0.35051 0.70788
0.35051 0.70789
0.35051 0.70790
0.35051 0.70791
0.35051 0.70792
0.35051 0.70793
0.35052 0.70794
0.35052 0.70795
0.35052 0.70796
0.35052 0.70797
0.35052 0.70798
0.35053 0.70799
0.35053 0.70800
0.35053 0.70801
0.35053 0.70802
0.35054 0.70803
0.35054 0.70804
0.35054 0.70805
0.35054 0.70806
0.35054 0.70807
0.35055 0.70808
0.35055 0.70809
0.35055 0.70810
0.35055 0.70811
0.35055 0.70812
0.35055 0.70813
0.35055 0.70814
0.35055 0.70815
0.35055 0.70816
0.35055 0.70817
0.35056 0.70818
0.35056 0.70819
0.35056 0.70820
0.35056 0.70821
0.35057 0.70822
0.35057 0.70823
0.35057 0.70824
0.35057 0.70825
0.35058 0.70826
0.35058 0.70827
0.35058 0.70828
0.35058 0.70829
0.35059 0.70830
0.35059 0.70831
0.35059 0.70832
0.35059 0.70833
0.35059 0.70834
0.35059 0.70835
0.35059 0.70836
0.35060 0.70837
0.35060 0.70838
0.35060 0.70839
0.35060 0.70840
0.35060 0.70841
0.35061 0.70842
0.35061 0.70843
0.35061 0.70844
0.35061 0.70845
0.35062 0.70846
0.35062 0.70847
0.35062 0.70848
0.35062 0.70849
0.35062 0.70850
0.35062 0.70851
0.35062 0.70852
0.35062 0.70853
0.35062 0.70854
0.35063 0.70855
0.35063 0.70856
0.35063 0.70857
0.35063 0.70858
0.35064 0.70859
0.35064 0.70860
0.35064 0.70861
0.35064 0.70862
0.35064 0.70863
0.35065 0.70864
0.35065 0.70865
0.35065 0.70866
0.35065 0.70867
0.35065 0.70868
0.35066 0.70869
0.35066 0.70870
0.35066 0.70871
0.35066 0.70872
0.35066 0.70873
0.35066 0.70874
0.35067 0.70875
0.35067 0.70876
0.35067 0.70877
0.35067 0.70878
0.35068 0.70879
0.35068 0.70880
0.35068 0.70881
0.35068 0.70882
0.35068 0.70883
0.35069 0.70884
0.35069 0.70885
0.35069 0.70886
0.35069 0.70887
0.35070 0.70888
0.35070 0.70889
0.35070 0.70890
0.35070 0.70891
0.35070 0.70892
0.35070 0.70893
0.35070 0.70894
0.35071 0.70895
0.35071 0.70896
0.35071 0.70897
0.35071 0.70898
0.35072 0.70899
0.35072 0.70900
0.35072 0.70901
0.35072 0.70902
0.35072 0.70903
0.35072 0.70904
0.35072 0.70905
0.35072 0.70906
0.35072 0.70907
0.35073 0.70908
0.35073 0.70909
0.35073 0.70910
0.35073 0.70911
0.35073 0.70912
0.35073 0.70913
0.35073 0.70914
0.35073 0.70915
0.35074 0.70916
0.35074 0.70917
0.35074 0.70918
0.35074 0.70919
0.35074 0.70920
0.35074 0.70921
0.35074 0.70922
0.35074 0.70923
0.35075 0.70924
0.35075 0.70925
0.35075 0.70926
0.35075 0.70927
0.35075 0.70928
0.35075 0.70929
0.35075 0.70930
0.35076 0.70931
0.35077 0.70932
0.35077 0.70933
0.35077 0.70934
0.35077 0.70935
0.35078 0.70936
0.35078 0.70937
0.35078 0.70938
0.35079 0.70939
0.35079 0.70940
0.35079 0.70941
0.35079 0.70942
0.35080 0.70943
0.35080 0.70944
0.35080 0.70945
0.35080 0.70946
0.35080 0.70947
0.35080 0.70948
0.35080 0.70949
0.35081 0.70950
0.35081 0.70951
0.35081 0.70952
0.35081 0.70953
0.35081 0.70954
0.35082 0.70955
0.35082 0.70956
0.35082 0.70957
0.35082 0.70958
0.35082 0.70959
0.35082 0.70960
0.35082 0.70961
0.35083 0.70962
0.35083 0.70963
0.35083 0.70964
0.35083 0.70965
0.35084 0.70966
0.35084 0.70967
0.35084 0.70968
0.35084 0.70969
0.35084 0.70970
0.35084 0.70971
0.35085 0.70972
0.35085 0.70973
0.35085 0.70974
0.35086 0.70975
0.35086 0.70976
0.35086 0.70977
0.35086 0.70978
0.35086 0.70979
0.35087 0.70980
0.35087 0.70981
0.35088 0.70982
0.35088 0.70983
0.35088 0.70984
0.35089 0.70985
0.35089 0.70986
0.35089 0.70987
0.35089 0.70988
0.35089 0.70989
0.35089 0.70990
0.35090 0.70991
0.35090 0.70992
0.35090 0.70993
0.35090 0.70994
0.35091 0.70995
0.35091 0.70996
0.35091 0.70997
0.35091 0.70998
0.35091 0.70999
0.35091 0.71000
0.35092 0.71001
0.35092 0.71002
0.35092 0.71003
0.35092 0.71004
0.35093 0.71005
0.35093 0.71006
0.35093 0.71007
0.35093 0.71008
0.35093 0.71009
0.35093 0.71010
0.35094 0.71011
0.35094 0.71012
0.35094 0.71013
0.35095 0.71014
0.35095 0.71015
0.35095 0.71016
0.35095 0.71017
0.35095 0.71018
0.35095 0.71019
0.35096 0.71020
0.35096 0.71021
0.35096 0.71022
0.35096 0.71023
0.35096 0.71024
0.35097 0.71025
0.35097 0.71026
0.35097 0.71027
0.35097 0.71028
0.35097 0.71029
0.35097 0.71030
0.35097 0.71031
0.35098 0.71032
0.35098 0.71033
0.35098 0.71034
0.35098 0.71035
0.35098 0.71036
0.35098 0.71037
0.35098 0.71038
0.35099 0.71039
0.35099 0.71040
0.35099 0.71041
0.35099 0.71042
0.35099 0.71043
0.35099 0.71044
0.35099 0.71045
0.35099 0.71046
0.35100 0.71047
0.35100 0.71048
0.35100 0.71049
0.35100 0.71050
0.35101 0.71051
0.35101 0.71052
0.35101 0.71053
0.35101 0.71054
0.35101 0.71055
0.35101 0.71056
0.35101 0.71057
0.35101 0.71058
0.35101 0.71059
0.35102 0.71060
0.35102 0.71061
0.35102 0.71062
0.35102 0.71063
0.35103 0.71064
0.35103 0.71065
0.35103 0.71066
0.35103 0.71067
0.35103 0.71068
0.35103 0.71069
0.35103 0.71070
0.35103 0.71071
0.35104 0.71072
0.35104 0.71073
0.35104 0.71074
0.35104 0.71075
0.35104 0.71076
0.35105 0.71077
0.35105 0.71078
0.35105 0.71079
0.35105 0.71080
0.35105 0.71081
0.35105 0.71082
0.35105 0.71083
0.35105 0.71084
0.35105 0.71085
0.35106 0.71086
0.35106 0.71087
0.35106 0.71088
0.35106 0.71089
0.35106 0.71090
0.35106 0.71091
0.35106 0.71092
0.35106 0.71093
0.35106 0.71094
0.35107 0.71095
0.35107 0.71096
0.35107 0.71097
0.35107 0.71098
0.35107 0.71099
0.35107 0.71100
0.35107 0.71101
0.35107 0.71102
0.35107 0.71103
0.35107 0.71104
0.35107 0.71105
0.35107 0.71106
0.35107 0.71107
0.35107 0.71108
0.35108 0.71109
0.35108 0.71110
0.35108 0.71111
0.35108 0.71112
0.35108 0.71113
0.35108 0.71114
0.35108 0.71115
0.35108 0.71116
0.35108 0.71117
0.35108 0.71118
0.35109 0.71119
0.35109 0.71120
0.35109 0.71121
0.35109 0.71122
0.35109 0.71123
0.35110 0.71124
0.35110 0.71125
0.35110 0.71126
0.35110 0.71127
0.35110 0.71128
0.35110 0.71129
0.35110 0.71130
0.35110 0.71131
0.35110 0.71132
0.35110 0.71133
0.35110 0.71134
0.35111 0.71135
0.35111 0.71136
0.35111 0.71137
0.35111 0.71138
0.35111 0.71139
0.35111 0.71140
0.35111 0.71141
0.35111 0.71142
0.35111 0.71143
0.35111 0.71144
0.35112 0.71145
0.35112 0.71146
0.35112 0.71147
0.35112 0.71148
0.35112 0.71149
0.35112 0.71150
0.35112 0.71151
0.35112 0.71152
0.35112 0.71153
0.35113 0.71154
0.35113 0.71155
0.35113 0.71156
0.35114 0.71157
0.35114 0.71158
0.35114 0.71159
0.35115 0.71160
0.35115 0.71161
0.35116 0.71162
0.35116 0.71163
0.35116 0.71164
0.35116 0.71165
0.35116 0.71166
0.35116 0.71167
0.35117 0.71168
0.35117 0.71169
0.35117 0.71170
0.35117 0.71171
0.35117 0.71172
0.35117 0.71173
0.35117 0.71174
0.35117 0.71175
0.35117 0.71176
0.35117 0.71177
0.35118 0.71178
0.35118 0.71179
0.35118 0.71180
0.35118 0.71181
0.35118 0.71182
0.35119 0.71183
0.35119 0.71184
0.35119 0.71185
0.35119 0.71186
0.35119 0.71187
0.35120 0.71188
0.35120 0.71189
0.35120 0.71190
0.35120 0.71191
0.35120 0.71192
0.35120 0.71193
0.35121 0.71194
0.35121 0.71195
0.35121 0.71196
0.35121 0.71197
0.35122 0.71198
0.35122 0.71199
0.35122 0.71200
0.35122 0.71201
0.35122 0.71202
0.35123 0.71203
0.35123 0.71204
0.35123 0.71205
0.35124 0.71206
0.35124 0.71207
0.35124 0.71208
0.35124 0.71209
0.35124 0.71210
0.35124 0.71211
0.35124 0.71212
0.35124 0.71213
0.35124 0.71214
0.35125 0.71215
0.35125 0.71216
0.35125 0.71217
0.35125 0.71218
0.35125 0.71219
0.35126 0.71220
0.35126 0.71221
0.35126 0.71222
0.35126 0.71223
0.35126 0.71224
0.35127 0.71225
0.35127 0.71226
0.35127 0.71227
0.35127 0.71228
0.35127 0.71229
0.35127 0.71230
0.35127 0.71231
0.35128 0.71232
0.35128 0.71233
0.35128 0.71234
0.35128 0.71235
0.35129 0.71236
0.35129 0.71237
0.35130 0.71238
0.35130 0.71239
0.35130 0.71240
0.35130 0.71241
0.35130 0.71242
0.35130 0.71243
0.35130 0.71244
0.35131 0.71245
0.35131 0.71246
0.35131 0.71247
0.35131 0.71248
0.35132 0.71249
0.35132 0.71250
0.35132 0.71251
0.35132 0.71252
0.35132 0.71253
0.35132 0.71254
0.35133 0.71255
0.35133 0.71256
0.35134 0.71257
0.35134 0.71258
0.35134 0.71259
0.35135 0.71260
0.35135 0.71261
0.35135 0.71262
0.35135 0.71263
0.35135 0.71264
0.35135 0.71265
0.35135 0.71266
0.35135 0.71267
0.35136 0.71268
0.35136 0.71269
0.35136 0.71270
0.35136 0.71271
0.35137 0.71272
0.35137 0.71273
0.35137 0.71274
0.35137 0.71275
0.35138 0.71276
0.35138 0.71277
0.35138 0.71278
0.35138 0.71279
0.35139 0.71280
0.35139 0.71281
0.35139 0.71282
0.35139 0.71283
0.35139 0.71284
0.35140 0.71285
0.35140 0.71286
0.35140 0.71287
0.35140 0.71288
0.35140 0.71289
0.35141 0.71290
0.35141 0.71291
0.35141 0.71292
0.35141 0.71293
0.35142 0.71294
0.35142 0.71295
0.35142 0.71296
0.35142 0.71297
0.35142 0.71298
0.35143 0.71299
0.35143 0.71300
0.35143 0.71301
0.35143 0.71302
0.35144 0.71303
0.35144 0.71304
0.35144 0.71305
0.35144 0.71306
0.35145 0.71307
0.35145 0.71308
0.35145 0.71309
0.35145 0.71310
0.35146 0.71311
0.35146 0.71312
0.35146 0.71313
0.35146 0.71314
0.35146 0.71315
0.35146 0.71316
0.35147 0.71317
0.35147 0.71318
0.35147 0.71319
0.35148 0.71320
0.35148 0.71321
0.35148 0.71322
0.35148 0.71323
0.35149 0.71324
0.35149 0.71325
0.35149 0.71326
0.35149 0.71327
0.35149 0.71328
0.35149 0.71329
0.35149 0.71330
0.35149 0.71331
0.35150 0.71332
0.35150 0.71333
0.35150 0.71334
0.35150 0.71335
0.35150 0.71336
0.35150 0.71337
0.35151 0.71338
0.35151 0.71339
0.35151 0.71340
0.35151 0.71341
0.35152 0.71342
0.35152 0.71343
0.35152 0.71344
0.35152 0.71345
0.35152 0.71346
0.35152 0.71347
0.35152 0.71348
0.35152 0.71349
0.35153 0.71350
0.35153 0.71351
0.35153 0.71352
0.35153 0.71353
0.35153 0.71354
0.35154 0.71355
0.35154 0.71356
0.35154 0.71357
0.35154 0.71358
0.35154 0.71359
0.35154 0.71360
0.35155 0.71361
0.35155 0.71362
0.35155 0.71363
0.35155 0.71364
0.35155 0.71365
0.35156 0.71366
0.35156 0.71367
0.35156 0.71368
0.35156 0.71369
0.35156 0.71370
0.35157 0.71371
0.35157 0.71372
0.35157 0.71373
0.35158 0.71374
0.35158 0.71375
0.35158 0.71376
0.35158 0.71377
0.35158 0.71378
0.35159 0.71379
0.35159 0.71380
0.35159 0.71381
0.35159 0.71382
0.35159 0.71383
0.35159 0.71384
0.35159 0.71385
0.35159 0.71386
0.35159 0.71387
0.35159 0.71388
0.35159 0.71389
0.35160 0.71390
0.35160 0.71391
0.35160 0.71392
0.35160 0.71393
0.35160 0.71394
0.35161 0.71395
0.35161 0.71396
0.35161 0.71397
0.35161 0.71398
0.35161 0.71399
0.35161 0.71400
0.35162 0.71401
0.35162 0.71402
0.35162 0.71403
0.35162 0.71404
0.35163 0.71405
0.35163 0.71406
0.35163 0.71407
0.35163 0.71408
0.35163 0.71409
0.35163 0.71410
0.35163 0.71411
0.35163 0.71412
0.35164 0.71413
0.35164 0.71414
0.35164 0.71415
0.35164 0.71416
0.35164 0.71417
0.35164 0.71418
0.35165 0.71419
0.35165 0.71420
0.35165 0.71421
0.35165 0.71422
0.35165 0.71423
0.35165 0.71424
0.35166 0.71425
0.35166 0.71426
0.35166 0.71427
0.35166 0.71428
0.35166 0.71429
0.35166 0.71430
0.35166 0.71431
0.35167 0.71432
0.35167 0.71433
0.35167 0.71434
0.35167 0.71435
0.35167 0.71436
0.35167 0.71437
0.35167 0.71438
0.35168 0.71439
0.35168 0.71440
0.35168 0.71441
0.35168 0.71442
0.35168 0.71443
0.35169 0.71444
0.35170 0.71445
0.35170 0.71446
0.35170 0.71447
0.35170 0.71448
0.35170 0.71449
0.35170 0.71450
0.35171 0.71451
0.35171 0.71452
0.35171 0.71453
0.35171 0.71454
0.35171 0.71455
0.35171 0.71456
0.35171 0.71457
0.35171 0.71458
0.35172 0.71459
0.35172 0.71460
0.35172 0.71461
0.35172 0.71462
0.35173 0.71463
0.35173 0.71464
0.35173 0.71465
0.35173 0.71466
0.35173 0.71467
0.35173 0.71468
0.35173 0.71469
0.35174 0.71470
0.35174 0.71471
0.35174 0.71472
0.35174 0.71473
0.35174 0.71474
0.35174 0.71475
0.35175 0.71476
0.35175 0.71477
0.35175 0.71478
0.35175 0.71479
0.35175 0.71480
0.35175 0.71481
0.35176 0.71482
0.35176 0.71483
0.35176 0.71484
0.35177 0.71485
0.35177 0.71486
0.35177 0.71487
0.35177 0.71488
0.35177 0.71489
0.35177 0.71490
0.35178 0.71491
0.35178 0.71492
0.35178 0.71493
0.35178 0.71494
0.35178 0.71495
0.35179 0.71496
0.35179 0.71497
0.35179 0.71498
0.35180 0.71499
0.35180 0.71500
0.35180 0.71501
0.35180 0.71502
0.35180 0.71503
0.35180 0.71504
0.35181 0.71505
0.35181 0.71506
0.35181 0.71507
0.35181 0.71508
0.35181 0.71509
0.35181 0.71510
0.35181 0.71511
0.35182 0.71512
0.35182 0.71513
0.35182 0.71514
0.35182 0.71515
0.35182 0.71516
0.35182 0.71517
0.35183 0.71518
0.35183 0.71519
0.35183 0.71520
0.35183 0.71521
0.35183 0.71522
0.35183 0.71523
0.35184 0.71524
0.35184 0.71525
0.35184 0.71526
0.35184 0.71527
0.35184 0.71528
0.35184 0.71529
0.35185 0.71530
0.35185 0.71531
0.35185 0.71532
0.35185 0.71533
0.35186 0.71534
0.35186 0.71535
0.35186 0.71536
0.35186 0.71537
0.35186 0.71538
0.35186 0.71539
0.35186 0.71540
0.35186 0.71541
0.35187 0.71542
0.35187 0.71543
0.35187 0.71544
0.35187 0.71545
0.35187 0.71546
0.35188 0.71547
0.35188 0.71548
0.35188 0.71549
0.35188 0.71550
0.35188 0.71551
0.35188 0.71552
0.35188 0.71553
0.35188 0.71554
0.35189 0.71555
0.35189 0.71556
0.35189 0.71557
0.35189 0.71558
0.35189 0.71559
0.35189 0.71560
0.35189 0.71561
0.35190 0.71562
0.35190 0.71563
0.35190 0.71564
0.35190 0.71565
0.35190 0.71566
0.35190 0.71567
0.35191 0.71568
0.35191 0.71569
0.35191 0.71570
0.35192 0.71571
0.35192 0.71572
0.35192 0.71573
0.35192 0.71574
0.35193 0.71575
0.35193 0.71576
0.35193 0.71577
0.35193 0.71578
0.35193 0.71579
0.35193 0.71580
0.35194 0.71581
0.35194 0.71582
0.35194 0.71583
0.35194 0.71584
0.35195 0.71585
0.35195 0.71586
0.35196 0.71587
0.35197 0.71588
0.35197 0.71589
0.35197 0.71590
0.35197 0.71591
0.35198 0.71592
0.35198 0.71593
0.35198 0.71594
0.35198 0.71595
0.35198 0.71596
0.35198 0.71597
0.35199 0.71598
0.35199 0.71599
0.35199 0.71600
0.35199 0.71601
0.35200 0.71602
0.35200 0.71603
0.35200 0.71604
0.35200 0.71605
0.35200 0.71606
0.35200 0.71607
0.35200 0.71608
0.35200 0.71609
0.35201 0.71610
0.35201 0.71611
0.35201 0.71612
0.35202 0.71613
0.35202 0.71614
0.35202 0.71615
0.35202 0.71616
0.35203 0.71617
0.35203 0.71618
0.35203 0.71619
0.35203 0.71620
0.35203 0.71621
0.35204 0.71622
0.35204 0.71623
0.35204 0.71624
0.35204 0.71625
0.35204 0.71626
0.35204 0.71627
0.35204 0.71628
0.35204 0.71629
0.35205 0.71630
0.35205 0.71631
0.35205 0.71632
0.35205 0.71633
0.35205 0.71634
0.35205 0.71635
0.35205 0.71636
0.35206 0.71637
0.35206 0.71638
0.35206 0.71639
0.35206 0.71640
0.35206 0.71641
0.35206 0.71642
0.35206 0.71643
0.35206 0.71644
0.35206 0.71645
0.35207 0.71646
0.35207 0.71647
0.35208 0.71648
0.35208 0.71649
0.35209 0.71650
0.35209 0.71651
0.35209 0.71652
0.35209 0.71653
0.35210 0.71654
0.35210 0.71655
0.35210 0.71656
0.35210 0.71657
0.35210 0.71658
0.35211 0.71659
0.35211 0.71660
0.35211 0.71661
0.35211 0.71662
0.35212 0.71663
0.35212 0.71664
0.35212 0.71665
0.35212 0.71666
0.35212 0.71667
0.35213 0.71668
0.35213 0.71669
0.35213 0.71670
0.35213 0.71671
0.35213 0.71672
0.35213 0.71673
0.35214 0.71674
0.35214 0.71675
0.35214 0.71676
0.35214 0.71677
0.35214 0.71678
0.35215 0.71679
0.35215 0.71680
0.35215 0.71681
0.35215 0.71682
0.35215 0.71683
0.35216 0.71684
0.35216 0.71685
0.35216 0.71686
0.35216 0.71687
0.35216 0.71688
0.35217 0.71689
0.35217 0.71690
0.35217 0.71691
0.35217 0.71692
0.35217 0.71693
0.35217 0.71694
0.35217 0.71695
0.35218 0.71696
0.35218 0.71697
0.35218 0.71698
0.35218 0.71699
0.35218 0.71700
0.35219 0.71701
0.35219 0.71702
0.35219 0.71703
0.35219 0.71704
0.35219 0.71705
0.35219 0.71706
0.35219 0.71707
0.35219 0.71708
0.35220 0.71709
0.35220 0.71710
0.35220 0.71711
0.35220 0.71712
0.35220 0.71713
0.35220 0.71714
0.35220 0.71715
0.35221 0.71716
0.35221 0.71717
0.35221 0.71718
0.35221 0.71719
0.35221 0.71720
0.35222 0.71721
0.35222 0.71722
0.35222 0.71723
0.35223 0.71724
0.35223 0.71725
0.35223 0.71726
0.35223 0.71727
0.35223 0.71728
0.35223 0.71729
0.35223 0.71730
0.35224 0.71731
0.35224 0.71732
0.35224 0.71733
0.35224 0.71734
0.35224 0.71735
0.35224 0.71736
0.35225 0.71737
0.35225 0.71738
0.35225 0.71739
0.35225 0.71740
0.35225 0.71741
0.35225 0.71742
0.35225 0.71743
0.35225 0.71744
0.35226 0.71745
0.35226 0.71746
0.35226 0.71747
0.35226 0.71748
0.35226 0.71749
0.35226 0.71750
0.35226 0.71751
0.35226 0.71752
0.35227 0.71753
0.35227 0.71754
0.35227 0.71755
0.35227 0.71756
0.35227 0.71757
0.35227 0.71758
0.35227 0.71759
0.35228 0.71760
0.35228 0.71761
0.35228 0.71762
0.35228 0.71763
0.35228 0.71764
0.35229 0.71765
0.35229 0.71766
0.35229 0.71767
0.35229 0.71768
0.35229 0.71769
0.35229 0.71770
0.35230 0.71771
0.35230 0.71772
0.35230 0.71773
0.35230 0.71774
0.35230 0.71775
0.35230 0.71776
0.35231 0.71777
0.35231 0.71778
0.35231 0.71779
0.35231 0.71780
0.35231 0.71781
0.35231 0.71782
0.35231 0.71783
0.35232 0.71784
0.35232 0.71785
0.35232 0.71786
0.35232 0.71787
0.35233 0.71788
0.35233 0.71789
0.35233 0.71790
0.35233 0.71791
0.35233 0.71792
0.35234 0.71793
0.35234 0.71794
0.35234 0.71795
0.35234 0.71796
0.35234 0.71797
0.35234 0.71798
0.35235 0.71799
0.35235 0.71800
0.35235 0.71801
0.35236 0.71802
0.35236 0.71803
0.35236 0.71804
0.35237 0.71805
0.35237 0.71806
0.35237 0.71807
0.35237 0.71808
0.35237 0.71809
0.35237 0.71810
0.35237 0.71811
0.35237 0.71812
0.35238 0.71813
0.35238 0.71814
0.35238 0.71815
0.35238 0.71816
0.35238 0.71817
0.35238 0.71818
0.35238 0.71819
0.35239 0.71820
0.35239 0.71821
0.35239 0.71822
0.35239 0.71823
0.35239 0.71824
0.35239 0.71825
0.35240 0.71826
0.35240 0.71827
0.35240 0.71828
0.35240 0.71829
0.35240 0.71830
0.35240 0.71831
0.35241 0.71832
0.35241 0.71833
0.35241 0.71834
0.35241 0.71835
0.35241 0.71836
0.35242 0.71837
0.35242 0.71838
0.35242 0.71839
0.35242 0.71840
0.35242 0.71841
0.35242 0.71842
0.35242 0.71843
0.35243 0.71844
0.35244 0.71845
0.35244 0.71846
0.35244 0.71847
0.35244 0.71848
0.35245 0.71849
0.35245 0.71850
0.35245 0.71851
0.35245 0.71852
0.35245 0.71853
0.35245 0.71854
0.35245 0.71855
0.35245 0.71856
0.35245 0.71857
0.35246 0.71858
0.35246 0.71859
0.35247 0.71860
0.35247 0.71861
0.35247 0.71862
0.35247 0.71863
0.35247 0.71864
0.35247 0.71865
0.35248 0.71866
0.35248 0.71867
0.35248 0.71868
0.35249 0.71869
0.35249 0.71870
0.35249 0.71871
0.35250 0.71872
0.35250 0.71873
0.35251 0.71874
0.35251 0.71875
0.35251 0.71876
0.35251 0.71877
0.35252 0.71878
0.35252 0.71879
0.35252 0.71880
0.35252 0.71881
0.35253 0.71882
0.35253 0.71883
0.35253 0.71884
0.35253 0.71885
0.35253 0.71886
0.35253 0.71887
0.35253 0.71888
0.35254 0.71889
0.35254 0.71890
0.35254 0.71891
0.35254 0.71892
0.35254 0.71893
0.35255 0.71894
0.35255 0.71895
0.35255 0.71896
0.35255 0.71897
0.35255 0.71898
0.35255 0.71899
0.35256 0.71900
0.35256 0.71901
0.35256 0.71902
0.35256 0.71903
0.35256 0.71904
0.35256 0.71905
0.35256 0.71906
0.35256 0.71907
0.35257 0.71908
0.35257 0.71909
0.35258 0.71910
0.35258 0.71911
0.35258 0.71912
0.35258 0.71913
0.35258 0.71914
0.35258 0.71915
0.35259 0.71916
0.35259 0.71917
0.35259 0.71918
0.35259 0.71919
0.35259 0.71920
0.35259 0.71921
0.35260 0.71922
0.35260 0.71923
0.35260 0.71924
0.35260 0.71925
0.35260 0.71926
0.35260 0.71927
0.35261 0.71928
0.35261 0.71929
0.35261 0.71930
0.35261 0.71931
0.35262 0.71932
0.35262 0.71933
0.35262 0.71934
0.35262 0.71935
0.35263 0.71936
0.35263 0.71937
0.35263 0.71938
0.35263 0.71939
0.35263 0.71940
0.35263 0.71941
0.35263 0.71942
0.35264 0.71943
0.35264 0.71944
0.35264 0.71945
0.35264 0.71946
0.35264 0.71947
0.35264 0.71948
0.35264 0.71949
0.35265 0.71950
0.35265 0.71951
0.35265 0.71952
0.35265 0.71953
0.35265 0.71954
0.35265 0.71955
0.35266 0.71956
0.35267 0.71957
0.35267 0.71958
0.35267 0.71959
0.35267 0.71960
0.35267 0.71961
0.35267 0.71962
0.35267 0.71963
0.35267 0.71964
0.35267 0.71965
0.35267 0.71966
0.35268 0.71967
0.35268 0.71968
0.35268 0.71969
0.35268 0.71970
0.35269 0.71971
0.35269 0.71972
0.35269 0.71973
0.35270 0.71974
0.35270 0.71975
0.35270 0.71976
0.35270 0.71977
0.35271 0.71978
0.35271 0.71979
0.35271 0.71980
0.35271 0.71981
0.35271 0.71982
0.35271 0.71983
0.35271 0.71984
0.35271 0.71985
0.35272 0.71986
0.35272 0.71987
0.35272 0.71988
0.35272 0.71989
0.35272 0.71990
0.35272 0.71991
0.35272 0.71992
0.35273 0.71993
0.35273 0.71994
0.35273 0.71995
0.35273 0.71996
0.35273 0.71997
0.35273 0.71998
0.35273 0.71999
0.35273 0.72000
0.35274 0.72001
0.35274 0.72002
0.35274 0.72003
0.35275 0.72004
0.35275 0.72005
0.35275 0.72006
0.35275 0.72007
0.35275 0.72008
0.35275 0.72009
0.35276 0.72010
0.35276 0.72011
0.35277 0.72012
0.35277 0.72013
0.35277 0.72014
0.35277 0.72015
0.35278 0.72016
0.35278 0.72017
0.35278 0.72018
0.35278 0.72019
0.35278 0.72020
0.35278 0.72021
0.35278 0.72022
0.35279 0.72023
0.35279 0.72024
0.35279 0.72025
0.35279 0.72026
0.35279 0.72027
0.35279 0.72028
0.35279 0.72029
0.35280 0.72030
0.35280 0.72031
0.35280 0.72032
0.35280 0.72033
0.35280 0.72034
0.35280 0.72035
0.35280 0.72036
0.35280 0.72037
0.35281 0.72038
0.35281 0.72039
0.35281 0.72040
0.35281 0.72041
0.35281 0.72042
0.35281 0.72043
0.35281 0.72044
0.35282 0.72045
0.35282 0.72046
0.35282 0.72047
0.35282 0.72048
0.35282 0.72049
0.35283 0.72050
0.35283 0.72051
0.35283 0.72052
0.35283 0.72053
0.35283 0.72054
0.35283 0.72055
0.35283 0.72056
0.35284 0.72057
0.35284 0.72058
0.35284 0.72059
0.35284 0.72060
0.35284 0.72061
0.35285 0.72062
0.35285 0.72063
0.35285 0.72064
0.35285 0.72065
0.35285 0.72066
0.35285 0.72067
0.35286 0.72068
0.35286 0.72069
0.35286 0.72070
0.35286 0.72071
0.35286 0.72072
0.35286 0.72073
0.35286 0.72074
0.35287 0.72075
0.35287 0.72076
0.35287 0.72077
0.35287 0.72078
0.35288 0.72079
0.35288 0.72080
0.35288 0.72081
0.35288 0.72082
0.35288 0.72083
0.35288 0.72084
0.35288 0.72085
0.35288 0.72086
0.35288 0.72087
0.35289 0.72088
0.35289 0.72089
0.35289 0.72090
0.35289 0.72091
0.35290 0.72092
0.35290 0.72093
0.35290 0.72094
0.35290 0.72095
0.35290 0.72096
0.35291 0.72097
0.35291 0.72098
0.35291 0.72099
0.35292 0.72100
0.35292 0.72101
0.35292 0.72102
0.35292 0.72103
0.35292 0.72104
0.35292 0.72105
0.35292 0.72106
0.35292 0.72107
0.35293 0.72108
0.35293 0.72109
0.35293 0.72110
0.35293 0.72111
0.35294 0.72112
0.35294 0.72113
0.35294 0.72114
0.35294 0.72115
0.35294 0.72116
0.35294 0.72117
0.35294 0.72118
0.35295 0.72119
0.35295 0.72120
0.35295 0.72121
0.35295 0.72122
0.35295 0.72123
0.35295 0.72124
0.35295 0.72125
0.35295 0.72126
0.35295 0.72127
0.35295 0.72128
0.35296 0.72129
0.35296 0.72130
0.35296 0.72131
0.35296 0.72132
0.35296 0.72133
0.35296 0.72134
0.35296 0.72135
0.35296 0.72136
0.35297 0.72137
0.35297 0.72138
0.35297 0.72139
0.35297 0.72140
0.35297 0.72141
0.35297 0.72142
0.35298 0.72143
0.35298 0.72144
0.35298 0.72145
0.35298 0.72146
0.35298 0.72147
0.35298 0.72148
0.35298 0.72149
0.35298 0.72150
0.35298 0.72151
0.35298 0.72152
0.35298 0.72153
0.35298 0.72154
0.35299 0.72155
0.35299 0.72156
0.35299 0.72157
0.35299 0.72158
0.35299 0.72159
0.35299 0.72160
0.35299 0.72161
0.35300 0.72162
0.35300 0.72163
0.35300 0.72164
0.35300 0.72165
0.35300 0.72166
0.35300 0.72167
0.35300 0.72168
0.35301 0.72169
0.35301 0.72170
0.35301 0.72171
0.35301 0.72172
0.35302 0.72173
0.35302 0.72174
0.35302 0.72175
0.35302 0.72176
0.35302 0.72177
0.35302 0.72178
0.35303 0.72179
0.35303 0.72180
0.35303 0.72181
0.35303 0.72182
0.35304 0.72183
0.35304 0.72184
0.35304 0.72185
0.35304 0.72186
0.35305 0.72187
0.35305 0.72188
0.35305 0.72189
0.35305 0.72190
0.35305 0.72191
0.35305 0.72192
0.35305 0.72193
0.35305 0.72194
0.35305 0.72195
0.35305 0.72196
0.35305 0.72197
0.35306 0.72198
0.35307 0.72199
0.35307 0.72200
0.35307 0.72201
0.35307 0.72202
0.35307 0.72203
0.35307 0.72204
0.35308 0.72205
0.35308 0.72206
0.35308 0.72207
0.35308 0.72208
0.35309 0.72209
0.35309 0.72210
0.35309 0.72211
0.35309 0.72212
0.35309 0.72213
0.35310 0.72214
0.35310 0.72215
0.35310 0.72216
0.35310 0.72217
0.35310 0.72218
0.35311 0.72219
0.35311 0.72220
0.35311 0.72221
0.35311 0.72222
0.35312 0.72223
0.35312 0.72224
0.35312 0.72225
0.35312 0.72226
0.35312 0.72227
0.35313 0.72228
0.35313 0.72229
0.35313 0.72230
0.35313 0.72231
0.35313 0.72232
0.35313 0.72233
0.35313 0.72234
0.35313 0.72235
0.35313 0.72236
0.35314 0.72237
0.35314 0.72238
0.35314 0.72239
0.35314 0.72240
0.35314 0.72241
0.35314 0.72242
0.35314 0.72243
0.35314 0.72244
0.35315 0.72245
0.35315 0.72246
0.35316 0.72247
0.35316 0.72248
0.35317 0.72249
0.35317 0.72250
0.35317 0.72251
0.35317 0.72252
0.35317 0.72253
0.35317 0.72254
0.35318 0.72255
0.35318 0.72256
0.35318 0.72257
0.35318 0.72258
0.35319 0.72259
0.35319 0.72260
0.35319 0.72261
0.35319 0.72262
0.35319 0.72263
0.35320 0.72264
0.35320 0.72265
0.35320 0.72266
0.35320 0.72267
0.35320 0.72268
0.35321 0.72269
0.35321 0.72270
0.35321 0.72271
0.35321 0.72272
0.35321 0.72273
0.35322 0.72274
0.35322 0.72275
0.35322 0.72276
0.35322 0.72277
0.35322 0.72278
0.35322 0.72279
0.35322 0.72280
0.35322 0.72281
0.35322 0.72282
0.35323 0.72283
0.35323 0.72284
0.35323 0.72285
0.35323 0.72286
0.35324 0.72287
0.35324 0.72288
0.35324 0.72289
0.35324 0.72290
0.35324 0.72291
0.35324 0.72292
0.35324 0.72293
0.35324 0.72294
0.35325 0.72295
0.35325 0.72296
0.35325 0.72297
0.35325 0.72298
0.35325 0.72299
0.35325 0.72300
0.35325 0.72301
0.35326 0.72302
0.35326 0.72303
0.35326 0.72304
0.35326 0.72305
0.35326 0.72306
0.35327 0.72307
0.35327 0.72308
0.35327 0.72309
0.35328 0.72310
0.35328 0.72311
0.35328 0.72312
0.35328 0.72313
0.35328 0.72314
0.35328 0.72315
0.35328 0.72316
0.35329 0.72317
0.35329 0.72318
0.35329 0.72319
0.35329 0.72320
0.35329 0.72321
0.35330 0.72322
0.35330 0.72323
0.35330 0.72324
0.35330 0.72325
0.35331 0.72326
0.35331 0.72327
0.35331 0.72328
0.35331 0.72329
0.35332 0.72330
0.35332 0.72331
0.35332 0.72332
0.35333 0.72333
0.35333 0.72334
0.35333 0.72335
0.35333 0.72336
0.35333 0.72337
0.35333 0.72338
0.35334 0.72339
0.35334 0.72340
0.35334 0.72341
0.35335 0.72342
0.35335 0.72343
0.35335 0.72344
0.35335 0.72345
0.35335 0.72346
0.35335 0.72347
0.35335 0.72348
0.35335 0.72349
0.35335 0.72350
0.35335 0.72351
0.35336 0.72352
0.35336 0.72353
0.35336 0.72354
0.35336 0.72355
0.35336 0.72356
0.35336 0.72357
0.35336 0.72358
0.35337 0.72359
0.35337 0.72360
0.35337 0.72361
0.35337 0.72362
0.35337 0.72363
0.35337 0.72364
0.35337 0.72365
0.35338 0.72366
0.35338 0.72367
0.35338 0.72368
0.35338 0.72369
0.35338 0.72370
0.35339 0.72371
0.35339 0.72372
0.35339 0.72373
0.35339 0.72374
0.35339 0.72375
0.35339 0.72376
0.35340 0.72377
0.35340 0.72378
0.35340 0.72379
0.35340 0.72380
0.35340 0.72381
0.35340 0.72382
0.35341 0.72383
0.35341 0.72384
0.35341 0.72385
0.35341 0.72386
0.35341 0.72387
0.35341 0.72388
0.35341 0.72389
0.35341 0.72390
0.35342 0.72391
0.35342 0.72392
0.35342 0.72393
0.35342 0.72394
0.35342 0.72395
0.35342 0.72396
0.35343 0.72397
0.35343 0.72398
0.35343 0.72399
0.35343 0.72400
0.35343 0.72401
0.35343 0.72402
0.35343 0.72403
0.35343 0.72404
0.35343 0.72405
0.35343 0.72406
0.35343 0.72407
0.35343 0.72408
0.35344 0.72409
0.35344 0.72410
0.35344 0.72411
0.35344 0.72412
0.35344 0.72413
0.35345 0.72414
0.35345 0.72415
0.35345 0.72416
0.35345 0.72417
0.35345 0.72418
0.35345 0.72419
0.35345 0.72420
0.35346 0.72421
0.35346 0.72422
0.35346 0.72423
0.35346 0.72424
0.35346 0.72425
0.35346 0.72426
0.35347 0.72427
0.35347 0.72428
0.35347 0.72429
0.35347 0.72430
0.35347 0.72431
0.35347 0.72432
0.35347 0.72433
0.35347 0.72434
0.35348 0.72435
0.35348 0.72436
0.35348 0.72437
0.35348 0.72438
0.35348 0.72439
0.35348 0.72440
0.35348 0.72441
0.35349 0.72442
0.35349 0.72443
0.35349 0.72444
0.35350 0.72445
0.35350 0.72446
0.35350 0.72447
0.35350 0.72448
0.35350 0.72449
0.35350 0.72450
0.35351 0.72451
0.35351 0.72452
0.35351 0.72453
0.35351 0.72454
0.35352 0.72455
0.35352 0.72456
0.35353 0.72457
0.35353 0.72458
0.35353 0.72459
0.35354 0.72460
0.35354 0.72461
0.35355 0.72462
0.35355 0.72463
0.35355 0.72464
0.35355 0.72465
0.35355 0.72466
0.35355 0.72467
0.35355 0.72468
0.35355 0.72469
0.35355 0.72470
0.35356 0.72471
0.35356 0.72472
0.35356 0.72473
0.35356 0.72474
0.35356 0.72475
0.35357 0.72476
0.35357 0.72477
0.35357 0.72478
0.35357 0.72479
0.35357 0.72480
0.35357 0.72481
0.35358 0.72482
0.35358 0.72483
0.35359 0.72484
0.35359 0.72485
0.35359 0.72486
0.35359 0.72487
0.35359 0.72488
0.35359 0.72489
0.35359 0.72490
0.35359 0.72491
0.35360 0.72492
0.35360 0.72493
0.35360 0.72494
0.35361 0.72495
0.35361 0.72496
0.35361 0.72497
0.35361 0.72498
0.35361 0.72499
0.35361 0.72500
0.35361 0.72501
0.35361 0.72502
0.35361 0.72503
0.35361 0.72504
0.35362 0.72505
0.35362 0.72506
0.35362 0.72507
0.35362 0.72508
0.35362 0.72509
0.35363 0.72510
0.35363 0.72511
0.35363 0.72512
0.35363 0.72513
0.35363 0.72514
0.35363 0.72515
0.35363 0.72516
0.35364 0.72517
0.35364 0.72518
0.35364 0.72519
0.35364 0.72520
0.35365 0.72521
0.35365 0.72522
0.35365 0.72523
0.35365 0.72524
0.35365 0.72525
0.35365 0.72526
0.35365 0.72527
0.35366 0.72528
0.35366 0.72529
0.35366 0.72530
0.35366 0.72531
0.35366 0.72532
0.35366 0.72533
0.35367 0.72534
0.35367 0.72535
0.35367 0.72536
0.35367 0.72537
0.35367 0.72538
0.35367 0.72539
0.35367 0.72540
0.35367 0.72541
0.35368 0.72542
0.35368 0.72543
0.35368 0.72544
0.35368 0.72545
0.35368 0.72546
0.35369 0.72547
0.35369 0.72548
0.35369 0.72549
0.35369 0.72550
0.35369 0.72551
0.35370 0.72552
0.35370 0.72553
0.35370 0.72554
0.35370 0.72555
0.35371 0.72556
0.35371 0.72557
0.35371 0.72558
0.35372 0.72559
0.35372 0.72560
0.35372 0.72561
0.35372 0.72562
0.35372 0.72563
0.35372 0.72564
0.35372 0.72565
0.35373 0.72566
0.35373 0.72567
0.35373 0.72568
0.35373 0.72569
0.35374 0.72570
0.35374 0.72571
0.35375 0.72572
0.35375 0.72573
0.35375 0.72574
0.35375 0.72575
0.35375 0.72576
0.35375 0.72577
0.35375 0.72578
0.35375 0.72579
0.35376 0.72580
0.35376 0.72581
0.35376 0.72582
0.35376 0.72583
0.35376 0.72584
0.35377 0.72585
0.35377 0.72586
0.35377 0.72587
0.35377 0.72588
0.35377 0.72589
0.35378 0.72590
0.35378 0.72591
0.35378 0.72592
0.35378 0.72593
0.35378 0.72594
0.35378 0.72595
0.35378 0.72596
0.35379 0.72597
0.35379 0.72598
0.35379 0.72599
0.35379 0.72600
0.35379 0.72601
0.35379 0.72602
0.35379 0.72603
0.35379 0.72604
0.35380 0.72605
0.35380 0.72606
0.35380 0.72607
0.35380 0.72608
0.35380 0.72609
0.35381 0.72610
0.35381 0.72611
0.35381 0.72612
0.35381 0.72613
0.35381 0.72614
0.35381 0.72615
0.35381 0.72616
0.35382 0.72617
0.35382 0.72618
0.35382 0.72619
0.35382 0.72620
0.35383 0.72621
0.35383 0.72622
0.35383 0.72623
0.35383 0.72624
0.35384 0.72625
0.35385 0.72626
0.35385 0.72627
0.35385 0.72628
0.35385 0.72629
0.35385 0.72630
0.35385 0.72631
0.35385 0.72632
0.35386 0.72633
0.35386 0.72634
0.35386 0.72635
0.35386 0.72636
0.35386 0.72637
0.35386 0.72638
0.35387 0.72639
0.35388 0.72640
0.35388 0.72641
0.35388 0.72642
0.35388 0.72643
0.35389 0.72644
0.35389 0.72645
0.35390 0.72646
0.35390 0.72647
0.35390 0.72648
0.35391 0.72649
0.35391 0.72650
0.35391 0.72651
0.35391 0.72652
0.35392 0.72653
0.35392 0.72654
0.35392 0.72655
0.35393 0.72656
0.35393 0.72657
0.35393 0.72658
0.35393 0.72659
0.35393 0.72660
0.35394 0.72661
0.35394 0.72662
0.35394 0.72663
0.35394 0.72664
0.35394 0.72665
0.35395 0.72666
0.35395 0.72667
0.35395 0.72668
0.35395 0.72669
0.35396 0.72670
0.35396 0.72671
0.35396 0.72672
0.35397 0.72673
0.35397 0.72674
0.35397 0.72675
0.35398 0.72676
0.35398 0.72677
0.35398 0.72678
0.35398 0.72679
0.35398 0.72680
0.35398 0.72681
0.35399 0.72682
0.35399 0.72683
0.35400 0.72684
0.35400 0.72685
0.35400 0.72686
0.35400 0.72687
0.35400 0.72688
0.35400 0.72689
0.35400 0.72690
0.35401 0.72691
0.35401 0.72692
0.35401 0.72693
0.35401 0.72694
0.35401 0.72695
0.35401 0.72696
0.35402 0.72697
0.35402 0.72698
0.35402 0.72699
0.35402 0.72700
0.35402 0.72701
0.35403 0.72702
0.35403 0.72703
0.35403 0.72704
0.35403 0.72705
0.35403 0.72706
0.35403 0.72707
0.35403 0.72708
0.35403 0.72709
0.35403 0.72710
0.35404 0.72711
0.35404 0.72712
0.35404 0.72713
0.35404 0.72714
0.35404 0.72715
0.35404 0.72716
0.35404 0.72717
0.35404 0.72718
0.35405 0.72719
0.35405 0.72720
0.35405 0.72721
0.35405 0.72722
0.35405 0.72723
0.35406 0.72724
0.35406 0.72725
0.35406 0.72726
0.35406 0.72727
0.35407 0.72728
0.35407 0.72729
0.35407 0.72730
0.35407 0.72731
0.35408 0.72732
0.35408 0.72733
0.35408 0.72734
0.35409 0.72735
0.35409 0.72736
0.35410 0.72737
0.35410 0.72738
0.35410 0.72739
0.35410 0.72740
0.35410 0.72741
0.35411 0.72742
0.35411 0.72743
0.35411 0.72744
0.35411 0.72745
0.35411 0.72746
0.35411 0.72747
0.35411 0.72748
0.35411 0.72749
0.35411 0.72750
0.35412 0.72751
0.35412 0.72752
0.35413 0.72753
0.35413 0.72754
0.35413 0.72755
0.35413 0.72756
0.35413 0.72757
0.35413 0.72758
0.35413 0.72759
0.35413 0.72760
0.35414 0.72761
0.35414 0.72762
0.35414 0.72763
0.35414 0.72764
0.35414 0.72765
0.35414 0.72766
0.35414 0.72767
0.35414 0.72768
0.35414 0.72769
0.35415 0.72770
0.35415 0.72771
0.35415 0.72772
0.35415 0.72773
0.35415 0.72774
0.35416 0.72775
0.35416 0.72776
0.35416 0.72777
0.35416 0.72778
0.35416 0.72779
0.35417 0.72780
0.35417 0.72781
0.35417 0.72782
0.35417 0.72783
0.35417 0.72784
0.35417 0.72785
0.35418 0.72786
0.35418 0.72787
0.35418 0.72788
0.35419 0.72789
0.35419 0.72790
0.35419 0.72791
0.35419 0.72792
0.35419 0.72793
0.35419 0.72794
0.35419 0.72795
0.35420 0.72796
0.35420 0.72797
0.35420 0.72798
0.35420 0.72799
0.35420 0.72800
0.35420 0.72801
0.35420 0.72802
0.35420 0.72803
0.35421 0.72804
0.35421 0.72805
0.35421 0.72806
0.35421 0.72807
0.35422 0.72808
0.35422 0.72809
0.35422 0.72810
0.35422 0.72811
0.35422 0.72812
0.35423 0.72813
0.35423 0.72814
0.35423 0.72815
0.35423 0.72816
0.35423 0.72817
0.35424 0.72818
0.35424 0.72819
0.35424 0.72820
0.35424 0.72821
0.35424 0.72822
0.35425 0.72823
0.35425 0.72824
0.35425 0.72825
0.35425 0.72826
0.35425 0.72827
0.35425 0.72828
0.35426 0.72829
0.35426 0.72830
0.35426 0.72831
0.35426 0.72832
0.35426 0.72833
0.35427 0.72834
0.35427 0.72835
0.35427 0.72836
0.35428 0.72837
0.35428 0.72838
0.35428 0.72839
0.35428 0.72840
0.35428 0.72841
0.35429 0.72842
0.35429 0.72843
0.35429 0.72844
0.35429 0.72845
0.35430 0.72846
0.35430 0.72847
0.35430 0.72848
0.35430 0.72849
0.35430 0.72850
0.35430 0.72851
0.35430 0.72852
0.35431 0.72853
0.35431 0.72854
0.35431 0.72855
0.35431 0.72856
0.35431 0.72857
0.35431 0.72858
0.35431 0.72859
0.35431 0.72860
0.35431 0.72861
0.35431 0.72862
0.35432 0.72863
0.35432 0.72864
0.35432 0.72865
0.35432 0.72866
0.35432 0.72867
0.35432 0.72868
0.35432 0.72869
0.35433 0.72870
0.35433 0.72871
0.35433 0.72872
0.35433 0.72873
0.35433 0.72874
0.35434 0.72875
0.35434 0.72876
0.35434 0.72877
0.35434 0.72878
0.35434 0.72879
0.35434 0.72880
0.35435 0.72881
0.35436 0.72882
0.35437 0.72883
0.35437 0.72884
0.35437 0.72885
0.35437 0.72886
0.35437 0.72887
0.35438 0.72888
0.35438 0.72889
0.35438 0.72890
0.35438 0.72891
0.35438 0.72892
0.35439 0.72893
0.35439 0.72894
0.35439 0.72895
0.35439 0.72896
0.35439 0.72897
0.35440 0.72898
0.35440 0.72899
0.35440 0.72900
0.35440 0.72901
0.35440 0.72902
0.35440 0.72903
0.35440 0.72904
0.35441 0.72905
0.35441 0.72906
0.35441 0.72907
0.35441 0.72908
0.35442 0.72909
0.35442 0.72910
0.35442 0.72911
0.35442 0.72912
0.35442 0.72913
0.35442 0.72914
0.35442 0.72915
0.35443 0.72916
0.35443 0.72917
0.35443 0.72918
0.35443 0.72919
0.35443 0.72920
0.35443 0.72921
0.35443 0.72922
0.35443 0.72923
0.35443 0.72924
0.35444 0.72925
0.35444 0.72926
0.35444 0.72927
0.35444 0.72928
0.35444 0.72929
0.35444 0.72930
0.35444 0.72931
0.35444 0.72932
0.35444 0.72933
0.35445 0.72934
0.35445 0.72935
0.35445 0.72936
0.35445 0.72937
0.35445 0.72938
0.35445 0.72939
0.35445 0.72940
0.35445 0.72941
0.35445 0.72942
0.35446 0.72943
0.35446 0.72944
0.35447 0.72945
0.35447 0.72946
0.35447 0.72947
0.35447 0.72948
0.35447 0.72949
0.35447 0.72950
0.35447 0.72951
0.35447 0.72952
0.35447 0.72953
0.35447 0.72954
0.35447 0.72955
0.35447 0.72956
0.35448 0.72957
0.35448 0.72958
0.35448 0.72959
0.35448 0.72960
0.35448 0.72961
0.35448 0.72962
0.35448 0.72963
0.35448 0.72964
0.35449 0.72965
0.35449 0.72966
0.35449 0.72967
0.35449 0.72968
0.35449 0.72969
0.35449 0.72970
0.35450 0.72971
0.35450 0.72972
0.35450 0.72973
0.35450 0.72974
0.35450 0.72975
0.35451 0.72976
0.35451 0.72977
0.35451 0.72978
0.35451 0.72979
0.35452 0.72980
0.35452 0.72981
0.35452 0.72982
0.35452 0.72983
0.35453 0.72984
0.35453 0.72985
0.35453 0.72986
0.35453 0.72987
0.35453 0.72988
0.35453 0.72989
0.35453 0.72990
0.35454 0.72991
0.35454 0.72992
0.35454 0.72993
0.35454 0.72994
0.35454 0.72995
0.35454 0.72996
0.35454 0.72997
0.35454 0.72998
0.35455 0.72999
0.35455 0.73000
0.35455 0.73001
0.35455 0.73002
0.35455 0.73003
0.35455 0.73004
0.35456 0.73005
0.35456 0.73006
0.35456 0.73007
0.35456 0.73008
0.35457 0.73009
0.35457 0.73010
0.35457 0.73011
0.35458 0.73012
0.35458 0.73013
0.35458 0.73014
0.35458 0.73015
0.35459 0.73016
0.35459 0.73017
0.35459 0.73018
0.35459 0.73019
0.35459 0.73020
0.35459 0.73021
0.35460 0.73022
0.35460 0.73023
0.35460 0.73024
0.35460 0.73025
0.35460 0.73026
0.35460 0.73027
0.35461 0.73028
0.35461 0.73029
0.35461 0.73030
0.35461 0.73031
0.35461 0.73032
0.35461 0.73033
0.35462 0.73034
0.35462 0.73035
0.35462 0.73036
0.35462 0.73037
0.35462 0.73038
0.35462 0.73039
0.35462 0.73040
0.35463 0.73041
0.35463 0.73042
0.35463 0.73043
0.35464 0.73044
0.35464 0.73045
0.35464 0.73046
0.35464 0.73047
0.35464 0.73048
0.35464 0.73049
0.35464 0.73050
0.35465 0.73051
0.35465 0.73052
0.35465 0.73053
0.35465 0.73054
0.35466 0.73055
0.35466 0.73056
0.35466 0.73057
0.35466 0.73058
0.35466 0.73059
0.35466 0.73060
0.35467 0.73061
0.35467 0.73062
0.35467 0.73063
0.35467 0.73064
0.35467 0.73065
0.35468 0.73066
0.35468 0.73067
0.35468 0.73068
0.35468 0.73069
0.35468 0.73070
0.35468 0.73071
0.35469 0.73072
0.35469 0.73073
0.35469 0.73074
0.35469 0.73075
0.35469 0.73076
0.35469 0.73077
0.35469 0.73078
0.35469 0.73079
0.35470 0.73080
0.35470 0.73081
0.35470 0.73082
0.35470 0.73083
0.35470 0.73084
0.35470 0.73085
0.35470 0.73086
0.35470 0.73087
0.35471 0.73088
0.35471 0.73089
0.35471 0.73090
0.35471 0.73091
0.35471 0.73092
0.35471 0.73093
0.35472 0.73094
0.35472 0.73095
0.35472 0.73096
0.35472 0.73097
0.35472 0.73098
0.35472 0.73099
0.35472 0.73100
0.35473 0.73101
0.35473 0.73102
0.35473 0.73103
0.35473 0.73104
0.35473 0.73105
0.35474 0.73106
0.35474 0.73107
0.35474 0.73108
0.35474 0.73109
0.35474 0.73110
0.35475 0.73111
0.35475 0.73112
0.35475 0.73113
0.35475 0.73114
0.35475 0.73115
0.35476 0.73116
0.35476 0.73117
0.35476 0.73118
0.35476 0.73119
0.35476 0.73120
0.35476 0.73121
0.35477 0.73122
0.35477 0.73123
0.35477 0.73124
0.35477 0.73125
0.35477 0.73126
0.35477 0.73127
0.35477 0.73128
0.35478 0.73129
0.35479 0.73130
0.35479 0.73131
0.35479 0.73132
0.35479 0.73133
0.35479 0.73134
0.35480 0.73135
0.35480 0.73136
0.35480 0.73137
0.35480 0.73138
0.35480 0.73139
0.35481 0.73140
0.35481 0.73141
0.35481 0.73142
0.35481 0.73143
0.35481 0.73144
0.35481 0.73145
0.35481 0.73146
0.35481 0.73147
0.35481 0.73148
0.35481 0.73149
0.35482 0.73150
0.35482 0.73151
0.35483 0.73152
0.35483 0.73153
0.35483 0.73154
0.35483 0.73155
0.35483 0.73156
0.35484 0.73157
0.35485 0.73158
0.35485 0.73159
0.35485 0.73160
0.35485 0.73161
0.35485 0.73162
0.35485 0.73163
0.35486 0.73164
0.35486 0.73165
0.35486 0.73166
0.35486 0.73167
0.35486 0.73168
0.35486 0.73169
0.35486 0.73170
0.35487 0.73171
0.35487 0.73172
0.35487 0.73173
0.35487 0.73174
0.35488 0.73175
0.35488 0.73176
0.35488 0.73177
0.35488 0.73178
0.35488 0.73179
0.35488 0.73180
0.35489 0.73181
0.35489 0.73182
0.35489 0.73183
0.35489 0.73184
0.35489 0.73185
0.35489 0.73186
0.35490 0.73187
0.35490 0.73188
0.35490 0.73189
0.35490 0.73190
0.35490 0.73191
0.35490 0.73192
0.35491 0.73193
0.35491 0.73194
0.35491 0.73195
0.35491 0.73196
0.35491 0.73197
0.35491 0.73198
0.35492 0.73199
0.35492 0.73200
0.35492 0.73201
0.35492 0.73202
0.35493 0.73203
0.35493 0.73204
0.35493 0.73205
0.35493 0.73206
0.35493 0.73207
0.35493 0.73208
0.35493 0.73209
0.35494 0.73210
0.35494 0.73211
0.35494 0.73212
0.35494 0.73213
0.35494 0.73214
0.35495 0.73215
0.35495 0.73216
0.35495 0.73217
0.35495 0.73218
0.35496 0.73219
0.35496 0.73220
0.35496 0.73221
0.35496 0.73222
0.35497 0.73223
0.35497 0.73224
0.35497 0.73225
0.35497 0.73226
0.35497 0.73227
0.35497 0.73228
0.35497 0.73229
0.35497 0.73230
0.35497 0.73231
0.35498 0.73232
0.35498 0.73233
0.35499 0.73234
0.35499 0.73235
0.35499 0.73236
0.35500 0.73237
0.35500 0.73238
0.35500 0.73239
0.35501 0.73240
0.35501 0.73241
0.35501 0.73242
0.35501 0.73243
0.35502 0.73244
0.35502 0.73245
0.35502 0.73246
0.35502 0.73247
0.35502 0.73248
0.35502 0.73249
0.35503 0.73250
0.35503 0.73251
0.35503 0.73252
0.35503 0.73253
0.35503 0.73254
0.35503 0.73255
0.35503 0.73256
0.35503 0.73257
0.35504 0.73258
0.35504 0.73259
0.35504 0.73260
0.35504 0.73261
0.35504 0.73262
0.35504 0.73263
0.35505 0.73264
0.35505 0.73265
0.35505 0.73266
0.35506 0.73267
0.35506 0.73268
0.35506 0.73269
0.35506 0.73270
0.35506 0.73271
0.35506 0.73272
0.35506 0.73273
0.35507 0.73274
0.35507 0.73275
0.35507 0.73276
0.35508 0.73277
0.35508 0.73278
0.35508 0.73279
0.35508 0.73280
0.35508 0.73281
0.35508 0.73282
0.35508 0.73283
0.35508 0.73284
0.35509 0.73285
0.35509 0.73286
0.35509 0.73287
0.35510 0.73288
0.35510 0.73289
0.35510 0.73290
0.35510 0.73291
0.35510 0.73292
0.35510 0.73293
0.35511 0.73294
0.35511 0.73295
0.35511 0.73296
0.35511 0.73297
0.35511 0.73298
0.35512 0.73299
0.35512 0.73300
0.35512 0.73301
0.35512 0.73302
0.35512 0.73303
0.35513 0.73304
0.35513 0.73305
0.35513 0.73306
0.35513 0.73307
0.35513 0.73308
0.35513 0.73309
0.35514 0.73310
0.35514 0.73311
0.35514 0.73312
0.35514 0.73313
0.35515 0.73314
0.35515 0.73315
0.35515 0.73316
0.35515 0.73317
0.35515 0.73318
0.35515 0.73319
0.35515 0.73320
0.35516 0.73321
0.35516 0.73322
0.35517 0.73323
0.35517 0.73324
0.35517 0.73325
0.35517 0.73326
0.35517 0.73327
0.35517 0.73328
0.35518 0.73329
0.35518 0.73330
0.35518 0.73331
0.35518 0.73332
0.35518 0.73333
0.35518 0.73334
0.35519 0.73335
0.35519 0.73336
0.35519 0.73337
0.35519 0.73338
0.35519 0.73339
0.35519 0.73340
0.35519 0.73341
0.35520 0.73342
0.35520 0.73343
0.35520 0.73344
0.35520 0.73345
0.35520 0.73346
0.35520 0.73347
0.35520 0.73348
0.35521 0.73349
0.35521 0.73350
0.35521 0.73351
0.35522 0.73352
0.35522 0.73353
0.35522 0.73354
0.35522 0.73355
0.35523 0.73356
0.35523 0.73357
0.35524 0.73358
0.35524 0.73359
0.35524 0.73360
0.35524 0.73361
0.35524 0.73362
0.35524 0.73363
0.35525 0.73364
0.35525 0.73365
0.35525 0.73366
0.35526 0.73367
0.35526 0.73368
0.35526 0.73369
0.35527 0.73370
0.35527 0.73371
0.35527 0.73372
0.35527 0.73373
0.35527 0.73374
0.35527 0.73375
0.35527 0.73376
0.35527 0.73377
0.35528 0.73378
0.35528 0.73379
0.35528 0.73380
0.35528 0.73381
0.35528 0.73382
0.35529 0.73383
0.35529 0.73384
0.35529 0.73385
0.35529 0.73386
0.35529 0.73387
0.35529 0.73388
0.35530 0.73389
0.35530 0.73390
0.35530 0.73391
0.35530 0.73392
0.35530 0.73393
0.35530 0.73394
0.35530 0.73395
0.35530 0.73396
0.35530 0.73397
0.35531 0.73398
0.35531 0.73399
0.35531 0.73400
0.35531 0.73401
0.35531 0.73402
0.35531 0.73403
0.35531 0.73404
0.35531 0.73405
0.35531 0.73406
0.35531 0.73407
0.35532 0.73408
0.35532 0.73409
0.35532 0.73410
0.35532 0.73411
0.35533 0.73412
0.35533 0.73413
0.35533 0.73414
0.35533 0.73415
0.35533 0.73416
0.35533 0.73417
0.35533 0.73418
0.35533 0.73419
0.35533 0.73420
0.35534 0.73421
0.35534 0.73422
0.35535 0.73423
0.35535 0.73424
0.35535 0.73425
0.35536 0.73426
0.35536 0.73427
0.35536 0.73428
0.35537 0.73429
0.35537 0.73430
0.35537 0.73431
0.35537 0.73432
0.35538 0.73433
0.35538 0.73434
0.35538 0.73435
0.35539 0.73436
0.35539 0.73437
0.35539 0.73438
0.35539 0.73439
0.35539 0.73440
0.35539 0.73441
0.35539 0.73442
0.35539 0.73443
0.35540 0.73444
0.35540 0.73445
0.35540 0.73446
0.35540 0.73447
0.35540 0.73448
0.35541 0.73449
0.35541 0.73450
0.35541 0.73451
0.35541 0.73452
0.35542 0.73453
0.35542 0.73454
0.35542 0.73455
0.35542 0.73456
0.35542 0.73457
0.35542 0.73458
0.35542 0.73459
0.35543 0.73460
0.35543 0.73461
0.35543 0.73462
0.35543 0.73463
0.35543 0.73464
0.35543 0.73465
0.35543 0.73466
0.35543 0.73467
0.35544 0.73468
0.35544 0.73469
0.35544 0.73470
0.35544 0.73471
0.35544 0.73472
0.35544 0.73473
0.35545 0.73474
0.35545 0.73475
0.35545 0.73476
0.35545 0.73477
0.35546 0.73478
0.35546 0.73479
0.35546 0.73480
0.35546 0.73481
0.35546 0.73482
0.35546 0.73483
0.35546 0.73484
0.35546 0.73485
0.35546 0.73486
0.35547 0.73487
0.35547 0.73488
0.35547 0.73489
0.35547 0.73490
0.35547 0.73491
0.35547 0.73492
0.35547 0.73493
0.35547 0.73494
0.35548 0.73495
0.35548 0.73496
0.35548 0.73497
0.35549 0.73498
0.35549 0.73499
0.35549 0.73500
0.35550 0.73501
0.35550 0.73502
0.35550 0.73503
0.35550 0.73504
0.35550 0.73505
0.35550 0.73506
0.35550 0.73507
0.35550 0.73508
0.35550 0.73509
0.35551 0.73510
0.35551 0.73511
0.35551 0.73512
0.35551 0.73513
0.35551 0.73514
0.35551 0.73515
0.35551 0.73516
0.35552 0.73517
0.35552 0.73518
0.35553 0.73519
0.35553 0.73520
0.35553 0.73521
0.35553 0.73522
0.35553 0.73523
0.35553 0.73524
0.35553 0.73525
0.35554 0.73526
0.35554 0.73527
0.35554 0.73528
0.35554 0.73529
0.35555 0.73530
0.35555 0.73531
0.35555 0.73532
0.35555 0.73533
0.35555 0.73534
0.35555 0.73535
0.35555 0.73536
0.35555 0.73537
0.35556 0.73538
0.35556 0.73539
0.35556 0.73540
0.35556 0.73541
0.35556 0.73542
0.35557 0.73543
0.35557 0.73544
0.35557 0.73545
0.35557 0.73546
0.35558 0.73547
0.35558 0.73548
0.35558 0.73549
0.35558 0.73550
0.35558 0.73551
0.35559 0.73552
0.35559 0.73553
0.35559 0.73554
0.35559 0.73555
0.35559 0.73556
0.35559 0.73557
0.35559 0.73558
0.35560 0.73559
0.35560 0.73560
0.35560 0.73561
0.35560 0.73562
0.35560 0.73563
0.35560 0.73564
0.35560 0.73565
0.35561 0.73566
0.35561 0.73567
0.35561 0.73568
0.35561 0.73569
0.35561 0.73570
0.35561 0.73571
0.35561 0.73572
0.35562 0.73573
0.35562 0.73574
0.35563 0.73575
0.35563 0.73576
0.35563 0.73577
0.35564 0.73578
0.35564 0.73579
0.35564 0.73580
0.35565 0.73581
0.35565 0.73582
0.35565 0.73583
0.35565 0.73584
0.35565 0.73585
0.35565 0.73586
0.35565 0.73587
0.35565 0.73588
0.35565 0.73589
0.35566 0.73590
0.35566 0.73591
0.35566 0.73592
0.35566 0.73593
0.35566 0.73594
0.35566 0.73595
0.35567 0.73596
0.35567 0.73597
0.35567 0.73598
0.35567 0.73599
0.35567 0.73600
0.35567 0.73601
0.35567 0.73602
0.35567 0.73603
0.35567 0.73604
0.35568 0.73605
0.35568 0.73606
0.35568 0.73607
0.35569 0.73608
0.35569 0.73609
0.35569 0.73610
0.35569 0.73611
0.35570 0.73612
0.35570 0.73613
0.35571 0.73614
0.35571 0.73615
0.35571 0.73616
0.35571 0.73617
0.35571 0.73618
0.35571 0.73619
0.35571 0.73620
0.35571 0.73621
0.35571 0.73622
0.35571 0.73623
0.35572 0.73624
0.35572 0.73625
0.35572 0.73626
0.35572 0.73627
0.35572 0.73628
0.35572 0.73629
0.35572 0.73630
0.35572 0.73631
0.35573 0.73632
0.35573 0.73633
0.35573 0.73634
0.35573 0.73635
0.35574 0.73636
0.35574 0.73637
0.35574 0.73638
0.35574 0.73639
0.35574 0.73640
0.35574 0.73641
0.35574 0.73642
0.35574 0.73643
0.35574 0.73644
0.35574 0.73645
0.35574 0.73646
0.35575 0.73647
0.35575 0.73648
0.35575 0.73649
0.35575 0.73650
0.35575 0.73651
0.35576 0.73652
0.35576 0.73653
0.35576 0.73654
0.35576 0.73655
0.35576 0.73656
0.35577 0.73657
0.35577 0.73658
0.35577 0.73659
0.35577 0.73660
0.35577 0.73661
0.35577 0.73662
0.35577 0.73663
0.35578 0.73664
0.35578 0.73665
0.35578 0.73666
0.35578 0.73667
0.35579 0.73668
0.35579 0.73669
0.35579 0.73670
0.35579 0.73671
0.35579 0.73672
0.35580 0.73673
0.35580 0.73674
0.35580 0.73675
0.35580 0.73676
0.35581 0.73677
0.35581 0.73678
0.35581 0.73679
0.35581 0.73680
0.35582 0.73681
0.35582 0.73682
0.35582 0.73683
0.35582 0.73684
0.35582 0.73685
0.35582 0.73686
0.35582 0.73687
0.35582 0.73688
0.35582 0.73689
0.35583 0.73690
0.35583 0.73691
0.35583 0.73692
0.35583 0.73693
0.35583 0.73694
0.35584 0.73695
0.35584 0.73696
0.35584 0.73697
0.35584 0.73698
0.35584 0.73699
0.35584 0.73700
0.35585 0.73701
0.35585 0.73702
0.35585 0.73703
0.35586 0.73704
0.35586 0.73705
0.35587 0.73706
0.35587 0.73707
0.35587 0.73708
0.35587 0.73709
0.35588 0.73710
0.35588 0.73711
0.35588 0.73712
0.35588 0.73713
0.35589 0.73714
0.35589 0.73715
0.35589 0.73716
0.35590 0.73717
0.35590 0.73718
0.35591 0.73719
0.35591 0.73720
0.35591 0.73721
0.35591 0.73722
0.35591 0.73723
0.35592 0.73724
0.35592 0.73725
0.35592 0.73726
0.35592 0.73727
0.35592 0.73728
0.35593 0.73729
0.35593 0.73730
0.35593 0.73731
0.35594 0.73732
0.35594 0.73733
0.35594 0.73734
0.35594 0.73735
0.35594 0.73736
0.35594 0.73737
0.35594 0.73738
0.35595 0.73739
0.35595 0.73740
0.35595 0.73741
0.35596 0.73742
0.35596 0.73743
0.35596 0.73744
0.35596 0.73745
0.35596 0.73746
0.35596 0.73747
0.35597 0.73748
0.35597 0.73749
0.35597 0.73750
0.35598 0.73751
0.35598 0.73752
0.35598 0.73753
0.35598 0.73754
0.35598 0.73755
0.35598 0.73756
0.35598 0.73757
0.35598 0.73758
0.35598 0.73759
0.35598 0.73760
0.35599 0.73761
0.35599 0.73762
0.35599 0.73763
0.35599 0.73764
0.35599 0.73765
0.35599 0.73766
0.35599 0.73767
0.35599 0.73768
0.35600 0.73769
0.35600 0.73770
0.35600 0.73771
0.35601 0.73772
0.35601 0.73773
0.35601 0.73774
0.35602 0.73775
0.35602 0.73776
0.35602 0.73777
0.35602 0.73778
0.35602 0.73779
0.35602 0.73780
0.35602 0.73781
0.35603 0.73782
0.35603 0.73783
0.35603 0.73784
0.35603 0.73785
0.35603 0.73786
0.35604 0.73787
0.35605 0.73788
0.35605 0.73789
0.35605 0.73790
0.35605 0.73791
0.35605 0.73792
0.35605 0.73793
0.35605 0.73794
0.35606 0.73795
0.35606 0.73796
0.35606 0.73797
0.35606 0.73798
0.35607 0.73799
0.35607 0.73800
0.35607 0.73801
0.35608 0.73802
0.35608 0.73803
0.35608 0.73804
0.35609 0.73805
0.35609 0.73806
0.35609 0.73807
0.35609 0.73808
0.35609 0.73809
0.35609 0.73810
0.35610 0.73811
0.35610 0.73812
0.35610 0.73813
0.35610 0.73814
0.35610 0.73815
0.35610 0.73816
0.35610 0.73817
0.35610 0.73818
0.35610 0.73819
0.35610 0.73820
0.35610 0.73821
0.35610 0.73822
0.35611 0.73823
0.35611 0.73824
0.35611 0.73825
0.35611 0.73826
0.35611 0.73827
0.35611 0.73828
0.35611 0.73829
0.35612 0.73830
0.35612 0.73831
0.35612 0.73832
0.35612 0.73833
0.35612 0.73834
0.35612 0.73835
0.35613 0.73836
0.35613 0.73837
0.35613 0.73838
0.35614 0.73839
0.35614 0.73840
0.35614 0.73841
0.35615 0.73842
0.35615 0.73843
0.35615 0.73844
0.35615 0.73845
0.35615 0.73846
0.35615 0.73847
0.35616 0.73848
0.35616 0.73849
0.35616 0.73850
0.35616 0.73851
0.35616 0.73852
0.35616 0.73853
0.35617 0.73854
0.35617 0.73855
0.35617 0.73856
0.35617 0.73857
0.35617 0.73858
0.35618 0.73859
0.35618 0.73860
0.35618 0.73861
0.35618 0.73862
0.35618 0.73863
0.35619 0.73864
0.35619 0.73865
0.35619 0.73866
0.35619 0.73867
0.35619 0.73868
0.35619 0.73869
0.35620 0.73870
0.35620 0.73871
0.35620 0.73872
0.35620 0.73873
0.35620 0.73874
0.35620 0.73875
0.35620 0.73876
0.35621 0.73877
0.35621 0.73878
0.35621 0.73879
0.35621 0.73880
0.35622 0.73881
0.35622 0.73882
0.35622 0.73883
0.35622 0.73884
0.35622 0.73885
0.35623 0.73886
0.35623 0.73887
0.35623 0.73888
0.35623 0.73889
0.35623 0.73890
0.35623 0.73891
0.35624 0.73892
0.35624 0.73893
0.35624 0.73894
0.35624 0.73895
0.35624 0.73896
0.35624 0.73897
0.35625 0.73898
0.35625 0.73899
0.35625 0.73900
0.35625 0.73901
0.35626 0.73902
0.35626 0.73903
0.35626 0.73904
0.35627 0.73905
0.35628 0.73906
0.35628 0.73907
0.35628 0.73908
0.35628 0.73909
0.35628 0.73910
0.35628 0.73911
0.35629 0.73912
0.35629 0.73913
0.35629 0.73914
0.35629 0.73915
0.35629 0.73916
0.35630 0.73917
0.35630 0.73918
0.35631 0.73919
0.35631 0.73920
0.35631 0.73921
0.35631 0.73922
0.35632 0.73923
0.35633 0.73924
0.35633 0.73925
0.35633 0.73926
0.35634 0.73927
0.35634 0.73928
0.35634 0.73929
0.35635 0.73930
0.35635 0.73931
0.35635 0.73932
0.35635 0.73933
0.35635 0.73934
0.35636 0.73935
0.35636 0.73936
0.35636 0.73937
0.35637 0.73938
0.35637 0.73939
0.35638 0.73940
0.35638 0.73941
0.35638 0.73942
0.35639 0.73943
0.35639 0.73944
0.35639 0.73945
0.35640 0.73946
0.35640 0.73947
0.35640 0.73948
0.35640 0.73949
0.35641 0.73950
0.35641 0.73951
0.35641 0.73952
0.35641 0.73953
0.35641 0.73954
0.35641 0.73955
0.35641 0.73956
0.35641 0.73957
0.35641 0.73958
0.35642 0.73959
0.35642 0.73960
0.35642 0.73961
0.35642 0.73962
0.35643 0.73963
0.35643 0.73964
0.35643 0.73965
0.35643 0.73966
0.35643 0.73967
0.35643 0.73968
0.35644 0.73969
0.35644 0.73970
0.35644 0.73971
0.35644 0.73972
0.35645 0.73973
0.35646 0.73974
0.35646 0.73975
0.35646 0.73976
0.35646 0.73977
0.35647 0.73978
0.35647 0.73979
0.35647 0.73980
0.35647 0.73981
0.35647 0.73982
0.35648 0.73983
0.35648 0.73984
0.35648 0.73985
0.35648 0.73986
0.35648 0.73987
0.35648 0.73988
0.35649 0.73989
0.35649 0.73990
0.35649 0.73991
0.35649 0.73992
0.35650 0.73993
0.35650 0.73994
0.35650 0.73995
0.35651 0.73996
0.35651 0.73997
0.35651 0.73998
0.35651 0.73999
0.35651 0.74000
0.35651 0.74001
0.35651 0.74002
0.35652 0.74003
0.35652 0.74004
0.35652 0.74005
0.35652 0.74006
0.35653 0.74007
0.35653 0.74008
0.35653 0.74009
0.35654 0.74010
0.35654 0.74011
0.35654 0.74012
0.35654 0.74013
0.35655 0.74014
0.35655 0.74015
0.35655 0.74016
0.35655 0.74017
0.35655 0.74018
0.35655 0.74019
0.35656 0.74020
0.35656 0.74021
0.35656 0.74022
0.35656 0.74023
0.35657 0.74024
0.35657 0.74025
0.35657 0.74026
0.35657 0.74027
0.35657 0.74028
0.35657 0.74029
0.35658 0.74030
0.35658 0.74031
0.35658 0.74032
0.35658 0.74033
0.35658 0.74034
0.35658 0.74035
0.35659 0.74036
0.35659 0.74037
0.35659 0.74038
0.35659 0.74039
0.35659 0.74040
0.35659 0.74041
0.35659 0.74042
0.35659 0.74043
0.35660 0.74044
0.35660 0.74045
0.35660 0.74046
0.35660 0.74047
0.35660 0.74048
0.35660 0.74049
0.35661 0.74050
0.35661 0.74051
0.35662 0.74052
0.35662 0.74053
0.35662 0.74054
0.35663 0.74055
0.35663 0.74056
0.35663 0.74057
0.35663 0.74058
0.35663 0.74059
0.35663 0.74060
0.35663 0.74061
0.35663 0.74062
0.35663 0.74063
0.35664 0.74064
0.35664 0.74065
0.35664 0.74066
0.35664 0.74067
0.35664 0.74068
0.35665 0.74069
0.35665 0.74070
0.35665 0.74071
0.35665 0.74072
0.35666 0.74073
0.35666 0.74074
0.35666 0.74075
0.35666 0.74076
0.35666 0.74077
0.35666 0.74078
0.35666 0.74079
0.35666 0.74080
0.35667 0.74081
0.35667 0.74082
0.35667 0.74083
0.35667 0.74084
0.35668 0.74085
0.35668 0.74086
0.35668 0.74087
0.35668 0.74088
0.35668 0.74089
0.35669 0.74090
0.35669 0.74091
0.35669 0.74092
0.35670 0.74093
0.35670 0.74094
0.35670 0.74095
0.35671 0.74096
0.35671 0.74097
0.35671 0.74098
0.35671 0.74099
0.35672 0.74100
0.35672 0.74101
0.35672 0.74102
0.35672 0.74103
0.35673 0.74104
0.35673 0.74105
0.35673 0.74106
0.35673 0.74107
0.35674 0.74108
0.35674 0.74109
0.35674 0.74110
0.35674 0.74111
0.35674 0.74112
0.35674 0.74113
0.35675 0.74114
0.35675 0.74115
0.35675 0.74116
0.35675 0.74117
0.35676 0.74118
0.35676 0.74119
0.35676 0.74120
0.35677 0.74121
0.35677 0.74122
0.35677 0.74123
0.35677 0.74124
0.35677 0.74125
0.35678 0.74126
0.35678 0.74127
0.35678 0.74128
0.35678 0.74129
0.35678 0.74130
0.35678 0.74131
0.35679 0.74132
0.35679 0.74133
0.35679 0.74134
0.35679 0.74135
0.35679 0.74136
0.35680 0.74137
0.35680 0.74138
0.35680 0.74139
0.35681 0.74140
0.35681 0.74141
0.35681 0.74142
0.35682 0.74143
0.35682 0.74144
0.35682 0.74145
0.35682 0.74146
0.35682 0.74147
0.35682 0.74148
0.35682 0.74149
0.35682 0.74150
0.35683 0.74151
0.35683 0.74152
0.35683 0.74153
0.35683 0.74154
0.35683 0.74155
0.35684 0.74156
0.35684 0.74157
0.35684 0.74158
0.35685 0.74159
0.35685 0.74160
0.35685 0.74161
0.35685 0.74162
0.35685 0.74163
0.35685 0.74164
0.35686 0.74165
0.35686 0.74166
0.35686 0.74167
0.35687 0.74168
0.35687 0.74169
0.35687 0.74170
0.35687 0.74171
0.35687 0.74172
0.35688 0.74173
0.35688 0.74174
0.35688 0.74175
0.35688 0.74176
0.35688 0.74177
0.35689 0.74178
0.35689 0.74179
0.35689 0.74180
0.35689 0.74181
0.35689 0.74182
0.35689 0.74183
0.35689 0.74184
0.35689 0.74185
0.35689 0.74186
0.35690 0.74187
0.35690 0.74188
0.35690 0.74189
0.35690 0.74190
0.35690 0.74191
0.35690 0.74192
0.35690 0.74193
0.35691 0.74194
0.35691 0.74195
0.35691 0.74196
0.35691 0.74197
0.35691 0.74198
0.35691 0.74199
0.35691 0.74200
0.35692 0.74201
0.35692 0.74202
0.35692 0.74203
0.35692 0.74204
0.35692 0.74205
0.35692 0.74206
0.35693 0.74207
0.35693 0.74208
0.35693 0.74209
0.35693 0.74210
0.35694 0.74211
0.35694 0.74212
0.35694 0.74213
0.35694 0.74214
0.35695 0.74215
0.35695 0.74216
0.35696 0.74217
0.35696 0.74218
0.35696 0.74219
0.35696 0.74220
0.35696 0.74221
0.35697 0.74222
0.35697 0.74223
0.35697 0.74224
0.35697 0.74225
0.35697 0.74226
0.35697 0.74227
0.35697 0.74228
0.35697 0.74229
0.35697 0.74230
0.35698 0.74231
0.35698 0.74232
0.35698 0.74233
0.35698 0.74234
0.35698 0.74235
0.35698 0.74236
0.35698 0.74237
0.35698 0.74238
0.35699 0.74239
0.35700 0.74240
0.35700 0.74241
0.35700 0.74242
0.35700 0.74243
0.35700 0.74244
0.35701 0.74245
0.35701 0.74246
0.35701 0.74247
0.35701 0.74248
0.35701 0.74249
0.35701 0.74250
0.35701 0.74251
0.35701 0.74252
0.35701 0.74253
0.35702 0.74254
0.35702 0.74255
0.35702 0.74256
0.35702 0.74257
0.35702 0.74258
0.35702 0.74259
0.35702 0.74260
0.35703 0.74261
0.35703 0.74262
0.35703 0.74263
0.35703 0.74264
0.35703 0.74265
0.35703 0.74266
0.35703 0.74267
0.35704 0.74268
0.35704 0.74269
0.35705 0.74270
0.35705 0.74271
0.35705 0.74272
0.35706 0.74273
0.35706 0.74274
0.35706 0.74275
0.35706 0.74276
0.35707 0.74277
0.35707 0.74278
0.35707 0.74279
0.35707 0.74280
0.35707 0.74281
0.35708 0.74282
0.35708 0.74283
0.35708 0.74284
0.35708 0.74285
0.35709 0.74286
0.35709 0.74287
0.35709 0.74288
0.35709 0.74289
0.35709 0.74290
0.35710 0.74291
0.35710 0.74292
0.35710 0.74293
0.35710 0.74294
0.35710 0.74295
0.35710 0.74296
0.35711 0.74297
0.35711 0.74298
0.35711 0.74299
0.35711 0.74300
0.35712 0.74301
0.35712 0.74302
0.35712 0.74303
0.35712 0.74304
0.35712 0.74305
0.35713 0.74306
0.35713 0.74307
0.35713 0.74308
0.35713 0.74309
0.35713 0.74310
0.35713 0.74311
0.35714 0.74312
0.35714 0.74313
0.35714 0.74314
0.35714 0.74315
0.35715 0.74316
0.35715 0.74317
0.35715 0.74318
0.35715 0.74319
0.35715 0.74320
0.35715 0.74321
0.35715 0.74322
0.35716 0.74323
0.35716 0.74324
0.35716 0.74325
0.35716 0.74326
0.35717 0.74327
0.35717 0.74328
0.35717 0.74329
0.35717 0.74330
0.35718 0.74331
0.35718 0.74332
0.35718 0.74333
0.35718 0.74334
0.35718 0.74335
0.35718 0.74336
0.35718 0.74337
0.35718 0.74338
0.35718 0.74339
0.35719 0.74340
0.35719 0.74341
0.35719 0.74342
0.35719 0.74343
0.35719 0.74344
0.35719 0.74345
0.35720 0.74346
0.35720 0.74347
0.35720 0.74348
0.35720 0.74349
0.35721 0.74350
0.35721 0.74351
0.35721 0.74352
0.35721 0.74353
0.35721 0.74354
0.35721 0.74355
0.35721 0.74356
0.35721 0.74357
0.35722 0.74358
0.35722 0.74359
0.35722 0.74360
0.35722 0.74361
0.35723 0.74362
0.35723 0.74363
0.35723 0.74364
0.35723 0.74365
0.35723 0.74366
0.35723 0.74367
0.35724 0.74368
0.35724 0.74369
0.35724 0.74370
0.35724 0.74371
0.35724 0.74372
0.35724 0.74373
0.35725 0.74374
0.35725 0.74375
0.35725 0.74376
0.35725 0.74377
0.35725 0.74378
0.35726 0.74379
0.35726 0.74380
0.35726 0.74381
0.35726 0.74382
0.35726 0.74383
0.35726 0.74384
0.35726 0.74385
0.35726 0.74386
0.35726 0.74387
0.35727 0.74388
0.35727 0.74389
0.35727 0.74390
0.35727 0.74391
0.35727 0.74392
0.35727 0.74393
0.35727 0.74394
0.35728 0.74395
0.35728 0.74396
0.35729 0.74397
0.35729 0.74398
0.35729 0.74399
0.35729 0.74400
0.35729 0.74401
0.35730 0.74402
0.35730 0.74403
0.35730 0.74404
0.35731 0.74405
0.35731 0.74406
0.35731 0.74407
0.35731 0.74408
0.35731 0.74409
0.35731 0.74410
0.35731 0.74411
0.35732 0.74412
0.35732 0.74413
0.35732 0.74414
0.35732 0.74415
0.35732 0.74416
0.35732 0.74417
0.35732 0.74418
0.35732 0.74419
0.35732 0.74420
0.35732 0.74421
0.35732 0.74422
0.35732 0.74423
0.35733 0.74424
0.35733 0.74425
0.35733 0.74426
0.35733 0.74427
0.35733 0.74428
0.35733 0.74429
0.35733 0.74430
0.35734 0.74431
0.35734 0.74432
0.35734 0.74433
0.35734 0.74434
0.35734 0.74435
0.35734 0.74436
0.35734 0.74437
0.35735 0.74438
0.35735 0.74439
0.35735 0.74440
0.35735 0.74441
0.35735 0.74442
0.35736 0.74443
0.35736 0.74444
0.35736 0.74445
0.35737 0.74446
0.35737 0.74447
0.35737 0.74448
0.35737 0.74449
0.35737 0.74450
0.35738 0.74451
0.35738 0.74452
0.35738 0.74453
0.35739 0.74454
0.35739 0.74455
0.35739 0.74456
0.35739 0.74457
0.35739 0.74458
0.35739 0.74459
0.35740 0.74460
0.35740 0.74461
0.35740 0.74462
0.35740 0.74463
0.35740 0.74464
0.35741 0.74465
0.35741 0.74466
0.35741 0.74467
0.35741 0.74468
0.35741 0.74469
0.35741 0.74470
0.35741 0.74471
0.35741 0.74472
0.35742 0.74473
0.35742 0.74474
0.35743 0.74475
0.35743 0.74476
0.35743 0.74477
0.35743 0.74478
0.35743 0.74479
0.35743 0.74480
0.35743 0.74481
0.35744 0.74482
0.35744 0.74483
0.35744 0.74484
0.35744 0.74485
0.35744 0.74486
0.35744 0.74487
0.35745 0.74488
0.35745 0.74489
0.35745 0.74490
0.35745 0.74491
0.35745 0.74492
0.35746 0.74493
0.35746 0.74494
0.35746 0.74495
0.35746 0.74496
0.35746 0.74497
0.35746 0.74498
0.35746 0.74499
0.35746 0.74500
0.35747 0.74501
0.35747 0.74502
0.35747 0.74503
0.35747 0.74504
0.35747 0.74505
0.35748 0.74506
0.35748 0.74507
0.35748 0.74508
0.35748 0.74509
0.35748 0.74510
0.35748 0.74511
0.35749 0.74512
0.35749 0.74513
0.35749 0.74514
0.35750 0.74515
0.35750 0.74516
0.35750 0.74517
0.35750 0.74518
0.35750 0.74519
0.35750 0.74520
0.35750 0.74521
0.35750 0.74522
0.35750 0.74523
0.35751 0.74524
0.35752 0.74525
0.35752 0.74526
0.35752 0.74527
0.35752 0.74528
0.35752 0.74529
0.35752 0.74530
0.35752 0.74531
0.35752 0.74532
0.35753 0.74533
0.35753 0.74534
0.35753 0.74535
0.35753 0.74536
0.35753 0.74537
0.35753 0.74538
0.35753 0.74539
0.35753 0.74540
0.35754 0.74541
0.35754 0.74542
0.35754 0.74543
0.35754 0.74544
0.35754 0.74545
0.35754 0.74546
0.35755 0.74547
0.35755 0.74548
0.35755 0.74549
0.35755 0.74550
0.35755 0.74551
0.35756 0.74552
0.35756 0.74553
0.35757 0.74554
0.35757 0.74555
0.35757 0.74556
0.35757 0.74557
0.35757 0.74558
0.35757 0.74559
0.35758 0.74560
0.35758 0.74561
0.35758 0.74562
0.35758 0.74563
0.35758 0.74564
0.35758 0.74565
0.35759 0.74566
0.35759 0.74567
0.35759 0.74568
0.35759 0.74569
0.35759 0.74570
0.35759 0.74571
0.35760 0.74572
0.35760 0.74573
0.35760 0.74574
0.35760 0.74575
0.35761 0.74576
0.35761 0.74577
0.35761 0.74578
0.35761 0.74579
0.35762 0.74580
0.35762 0.74581
0.35762 0.74582
0.35763 0.74583
0.35763 0.74584
0.35763 0.74585
0.35763 0.74586
0.35763 0.74587
0.35763 0.74588
0.35763 0.74589
0.35764 0.74590
0.35764 0.74591
0.35764 0.74592
0.35764 0.74593
0.35764 0.74594
0.35764 0.74595
0.35764 0.74596
0.35766 0.74597
0.35766 0.74598
0.35766 0.74599
0.35766 0.74600
0.35767 0.74601
0.35767 0.74602
0.35767 0.74603
0.35767 0.74604
0.35768 0.74605
0.35768 0.74606
0.35768 0.74607
0.35768 0.74608
0.35769 0.74609
0.35769 0.74610
0.35769 0.74611
0.35769 0.74612
0.35769 0.74613
0.35769 0.74614
0.35770 0.74615
0.35770 0.74616
0.35770 0.74617
0.35770 0.74618
0.35771 0.74619
0.35771 0.74620
0.35771 0.74621
0.35772 0.74622
0.35772 0.74623
0.35772 0.74624
0.35773 0.74625
0.35773 0.74626
0.35773 0.74627
0.35773 0.74628
0.35773 0.74629
0.35774 0.74630
0.35774 0.74631
0.35775 0.74632
0.35775 0.74633
0.35775 0.74634
0.35775 0.74635
0.35775 0.74636
0.35776 0.74637
0.35776 0.74638
0.35776 0.74639
0.35776 0.74640
0.35776 0.74641
0.35776 0.74642
0.35776 0.74643
0.35777 0.74644
0.35777 0.74645
0.35777 0.74646
0.35777 0.74647
0.35777 0.74648
0.35777 0.74649
0.35777 0.74650
0.35777 0.74651
0.35778 0.74652
0.35778 0.74653
0.35778 0.74654
0.35778 0.74655
0.35779 0.74656
0.35779 0.74657
0.35779 0.74658
0.35779 0.74659
0.35779 0.74660
0.35779 0.74661
0.35779 0.74662
0.35780 0.74663
0.35780 0.74664
0.35780 0.74665
0.35780 0.74666
0.35780 0.74667
0.35780 0.74668
0.35781 0.74669
0.35781 0.74670
0.35781 0.74671
0.35781 0.74672
0.35782 0.74673
0.35782 0.74674
0.35782 0.74675
0.35783 0.74676
0.35783 0.74677
0.35783 0.74678
0.35783 0.74679
0.35783 0.74680
0.35783 0.74681
0.35783 0.74682
0.35784 0.74683
0.35784 0.74684
0.35784 0.74685
0.35785 0.74686
0.35785 0.74687
0.35785 0.74688
0.35786 0.74689
0.35786 0.74690
0.35786 0.74691
0.35786 0.74692
0.35786 0.74693
0.35786 0.74694
0.35786 0.74695
0.35786 0.74696
0.35787 0.74697
0.35787 0.74698
0.35787 0.74699
0.35787 0.74700
0.35787 0.74701
0.35787 0.74702
0.35788 0.74703
0.35788 0.74704
0.35788 0.74705
0.35788 0.74706
0.35788 0.74707
0.35788 0.74708
0.35789 0.74709
0.35789 0.74710
0.35789 0.74711
0.35789 0.74712
0.35789 0.74713
0.35789 0.74714
0.35789 0.74715
0.35790 0.74716
0.35790 0.74717
0.35790 0.74718
0.35791 0.74719
0.35791 0.74720
0.35791 0.74721
0.35792 0.74722
0.35792 0.74723
0.35792 0.74724
0.35793 0.74725
0.35793 0.74726
0.35793 0.74727
0.35793 0.74728
0.35793 0.74729
0.35793 0.74730
0.35794 0.74731
0.35794 0.74732
0.35794 0.74733
0.35795 0.74734
0.35795 0.74735
0.35795 0.74736
0.35795 0.74737
0.35795 0.74738
0.35795 0.74739
0.35796 0.74740
0.35796 0.74741
0.35796 0.74742
0.35796 0.74743
0.35796 0.74744
0.35797 0.74745
0.35797 0.74746
0.35797 0.74747
0.35797 0.74748
0.35797 0.74749
0.35798 0.74750
0.35798 0.74751
0.35798 0.74752
0.35798 0.74753
0.35798 0.74754
0.35798 0.74755
0.35799 0.74756
0.35799 0.74757
0.35799 0.74758
0.35799 0.74759
0.35799 0.74760
0.35800 0.74761
0.35800 0.74762
0.35800 0.74763
0.35800 0.74764
0.35800 0.74765
0.35800 0.74766
0.35800 0.74767
0.35800 0.74768
0.35800 0.74769
0.35801 0.74770
0.35801 0.74771
0.35801 0.74772
0.35801 0.74773
0.35801 0.74774
0.35801 0.74775
0.35802 0.74776
0.35802 0.74777
0.35802 0.74778
0.35802 0.74779
0.35802 0.74780
0.35802 0.74781
0.35803 0.74782
0.35803 0.74783
0.35803 0.74784
0.35803 0.74785
0.35803 0.74786
0.35804 0.74787
0.35804 0.74788
0.35804 0.74789
0.35804 0.74790
0.35804 0.74791
0.35805 0.74792
0.35805 0.74793
0.35805 0.74794
0.35805 0.74795
0.35805 0.74796
0.35805 0.74797
0.35806 0.74798
0.35806 0.74799
0.35806 0.74800
0.35806 0.74801
0.35807 0.74802
0.35807 0.74803
0.35807 0.74804
0.35807 0.74805
0.35808 0.74806
0.35808 0.74807
0.35809 0.74808
0.35809 0.74809
0.35809 0.74810
0.35809 0.74811
0.35809 0.74812
0.35809 0.74813
0.35810 0.74814
0.35810 0.74815
0.35811 0.74816
0.35811 0.74817
0.35811 0.74818
0.35811 0.74819
0.35811 0.74820
0.35812 0.74821
0.35812 0.74822
0.35812 0.74823
0.35812 0.74824
0.35812 0.74825
0.35812 0.74826
0.35813 0.74827
0.35813 0.74828
0.35814 0.74829
0.35814 0.74830
0.35814 0.74831
0.35814 0.74832
0.35815 0.74833
0.35815 0.74834
0.35815 0.74835
0.35815 0.74836
0.35815 0.74837
0.35816 0.74838
0.35816 0.74839
0.35816 0.74840
0.35816 0.74841
0.35816 0.74842
0.35816 0.74843
0.35817 0.74844
0.35817 0.74845
0.35817 0.74846
0.35817 0.74847
0.35817 0.74848
0.35817 0.74849
0.35817 0.74850
0.35818 0.74851
0.35818 0.74852
0.35818 0.74853
0.35818 0.74854
0.35819 0.74855
0.35819 0.74856
0.35819 0.74857
0.35819 0.74858
0.35819 0.74859
0.35819 0.74860
0.35819 0.74861
0.35820 0.74862
0.35820 0.74863
0.35820 0.74864
0.35821 0.74865
0.35821 0.74866
0.35821 0.74867
0.35821 0.74868
0.35821 0.74869
0.35821 0.74870
0.35821 0.74871
0.35822 0.74872
0.35822 0.74873
0.35823 0.74874
0.35823 0.74875
0.35823 0.74876
0.35823 0.74877
0.35823 0.74878
0.35823 0.74879
0.35823 0.74880
0.35824 0.74881
0.35824 0.74882
0.35824 0.74883
0.35824 0.74884
0.35824 0.74885
0.35824 0.74886
0.35824 0.74887
0.35824 0.74888
0.35824 0.74889
0.35824 0.74890
0.35825 0.74891
0.35825 0.74892
0.35825 0.74893
0.35825 0.74894
0.35825 0.74895
0.35825 0.74896
0.35826 0.74897
0.35826 0.74898
0.35826 0.74899
0.35826 0.74900
0.35826 0.74901
0.35826 0.74902
0.35827 0.74903
0.35827 0.74904
0.35827 0.74905
0.35827 0.74906
0.35827 0.74907
0.35828 0.74908
0.35828 0.74909
0.35829 0.74910
0.35829 0.74911
0.35829 0.74912
0.35829 0.74913
0.35830 0.74914
0.35830 0.74915
0.35830 0.74916
0.35830 0.74917
0.35830 0.74918
0.35830 0.74919
0.35831 0.74920
0.35831 0.74921
0.35831 0.74922
0.35831 0.74923
0.35831 0.74924
0.35832 0.74925
0.35832 0.74926
0.35832 0.74927
0.35832 0.74928
0.35833 0.74929
0.35833 0.74930
0.35833 0.74931
0.35833 0.74932
0.35833 0.74933
0.35833 0.74934
0.35833 0.74935
0.35834 0.74936
0.35834 0.74937
0.35834 0.74938
0.35835 0.74939
0.35835 0.74940
0.35836 0.74941
0.35836 0.74942
0.35836 0.74943
0.35836 0.74944
0.35836 0.74945
0.35836 0.74946
0.35836 0.74947
0.35837 0.74948
0.35837 0.74949
0.35837 0.74950
0.35837 0.74951
0.35837 0.74952
0.35837 0.74953
0.35838 0.74954
0.35838 0.74955
0.35838 0.74956
0.35839 0.74957
0.35839 0.74958
0.35839 0.74959
0.35839 0.74960
0.35840 0.74961
0.35840 0.74962
0.35840 0.74963
0.35840 0.74964
0.35841 0.74965
0.35841 0.74966
0.35841 0.74967
0.35842 0.74968
0.35842 0.74969
0.35842 0.74970
0.35842 0.74971
0.35842 0.74972
0.35843 0.74973
0.35843 0.74974
0.35843 0.74975
0.35843 0.74976
0.35843 0.74977
0.35844 0.74978
0.35844 0.74979
0.35844 0.74980
0.35844 0.74981
0.35844 0.74982
0.35844 0.74983
0.35844 0.74984
0.35845 0.74985
0.35845 0.74986
0.35846 0.74987
0.35846 0.74988
0.35846 0.74989
0.35846 0.74990
0.35847 0.74991
0.35847 0.74992
0.35848 0.74993
0.35848 0.74994
0.35848 0.74995
0.35848 0.74996
0.35849 0.74997
0.35849 0.74998
0.35849 0.74999
0.35850 0.75000
0.35850 0.75001
0.35850 0.75002
0.35850 0.75003
0.35850 0.75004
0.35850 0.75005
0.35851 0.75006
0.35851 0.75007
0.35851 0.75008
0.35852 0.75009
0.35852 0.75010
0.35852 0.75011
0.35853 0.75012
0.35853 0.75013
0.35853 0.75014
0.35853 0.75015
0.35854 0.75016
0.35854 0.75017
0.35855 0.75018
0.35855 0.75019
0.35855 0.75020
0.35855 0.75021
0.35855 0.75022
0.35855 0.75023
0.35855 0.75024
0.35855 0.75025
0.35855 0.75026
0.35856 0.75027
0.35856 0.75028
0.35857 0.75029
0.35857 0.75030
0.35858 0.75031
0.35858 0.75032
0.35858 0.75033
0.35858 0.75034
0.35858 0.75035
0.35858 0.75036
0.35859 0.75037
0.35859 0.75038
0.35859 0.75039
0.35860 0.75040
0.35860 0.75041
0.35860 0.75042
0.35861 0.75043
0.35861 0.75044
0.35861 0.75045
0.35861 0.75046
0.35861 0.75047
0.35862 0.75048
0.35862 0.75049
0.35862 0.75050
0.35862 0.75051
0.35862 0.75052
0.35862 0.75053
0.35862 0.75054
0.35862 0.75055
0.35862 0.75056
0.35862 0.75057
0.35863 0.75058
0.35863 0.75059
0.35864 0.75060
0.35864 0.75061
0.35864 0.75062
0.35864 0.75063
0.35864 0.75064
0.35865 0.75065
0.35865 0.75066
0.35865 0.75067
0.35865 0.75068
0.35865 0.75069
0.35865 0.75070
0.35866 0.75071
0.35866 0.75072
0.35866 0.75073
0.35866 0.75074
0.35866 0.75075
0.35866 0.75076
0.35866 0.75077
0.35867 0.75078
0.35867 0.75079
0.35867 0.75080
0.35867 0.75081
0.35867 0.75082
0.35867 0.75083
0.35868 0.75084
0.35868 0.75085
0.35868 0.75086
0.35868 0.75087
0.35868 0.75088
0.35868 0.75089
0.35869 0.75090
0.35869 0.75091
0.35869 0.75092
0.35869 0.75093
0.35869 0.75094
0.35869 0.75095
0.35869 0.75096
0.35870 0.75097
0.35870 0.75098
0.35870 0.75099
0.35870 0.75100
0.35870 0.75101
0.35870 0.75102
0.35871 0.75103
0.35871 0.75104
0.35871 0.75105
0.35871 0.75106
0.35871 0.75107
0.35872 0.75108
0.35872 0.75109
0.35872 0.75110
0.35872 0.75111
0.35872 0.75112
0.35872 0.75113
0.35872 0.75114
0.35872 0.75115
0.35873 0.75116
0.35873 0.75117
0.35873 0.75118
0.35873 0.75119
0.35874 0.75120
0.35874 0.75121
0.35874 0.75122
0.35874 0.75123
0.35874 0.75124
0.35874 0.75125
0.35875 0.75126
0.35875 0.75127
0.35875 0.75128
0.35875 0.75129
0.35875 0.75130
0.35876 0.75131
0.35877 0.75132
0.35877 0.75133
0.35877 0.75134
0.35877 0.75135
0.35877 0.75136
0.35878 0.75137
0.35878 0.75138
0.35878 0.75139
0.35878 0.75140
0.35878 0.75141
0.35878 0.75142
0.35879 0.75143
0.35879 0.75144
0.35879 0.75145
0.35880 0.75146
0.35880 0.75147
0.35880 0.75148
0.35880 0.75149
0.35880 0.75150
0.35880 0.75151
0.35880 0.75152
0.35881 0.75153
0.35881 0.75154
0.35881 0.75155
0.35881 0.75156
0.35881 0.75157
0.35881 0.75158
0.35881 0.75159
0.35882 0.75160
0.35882 0.75161
0.35882 0.75162
0.35882 0.75163
0.35882 0.75164
0.35882 0.75165
0.35882 0.75166
0.35883 0.75167
0.35883 0.75168
0.35883 0.75169
0.35883 0.75170
0.35884 0.75171
0.35884 0.75172
0.35884 0.75173
0.35884 0.75174
0.35884 0.75175
0.35885 0.75176
0.35885 0.75177
0.35885 0.75178
0.35885 0.75179
0.35885 0.75180
0.35885 0.75181
0.35885 0.75182
0.35885 0.75183
0.35885 0.75184
0.35885 0.75185
0.35886 0.75186
0.35886 0.75187
0.35887 0.75188
0.35887 0.75189
0.35887 0.75190
0.35887 0.75191
0.35887 0.75192
0.35887 0.75193
0.35888 0.75194
0.35888 0.75195
0.35888 0.75196
0.35888 0.75197
0.35888 0.75198
0.35888 0.75199
0.35889 0.75200
0.35889 0.75201
0.35889 0.75202
0.35889 0.75203
0.35889 0.75204
0.35889 0.75205
0.35889 0.75206
0.35889 0.75207
0.35889 0.75208
0.35889 0.75209
0.35890 0.75210
0.35890 0.75211
0.35890 0.75212
0.35890 0.75213
0.35890 0.75214
0.35890 0.75215
0.35890 0.75216
0.35890 0.75217
0.35891 0.75218
0.35891 0.75219
0.35891 0.75220
0.35891 0.75221
0.35892 0.75222
0.35892 0.75223
0.35893 0.75224
0.35893 0.75225
0.35893 0.75226
0.35893 0.75227
0.35893 0.75228
0.35894 0.75229
0.35894 0.75230
0.35894 0.75231
0.35894 0.75232
0.35894 0.75233
0.35894 0.75234
0.35895 0.75235
0.35895 0.75236
0.35896 0.75237
0.35896 0.75238
0.35896 0.75239
0.35896 0.75240
0.35896 0.75241
0.35896 0.75242
0.35896 0.75243
0.35897 0.75244
0.35897 0.75245
0.35897 0.75246
0.35897 0.75247
0.35898 0.75248
0.35898 0.75249
0.35898 0.75250
0.35898 0.75251
0.35898 0.75252
0.35899 0.75253
0.35899 0.75254
0.35899 0.75255
0.35899 0.75256
0.35899 0.75257
0.35899 0.75258
0.35900 0.75259
0.35900 0.75260
0.35900 0.75261
0.35900 0.75262
0.35900 0.75263
0.35900 0.75264
0.35900 0.75265
0.35901 0.75266
0.35901 0.75267
0.35901 0.75268
0.35901 0.75269
0.35901 0.75270
0.35901 0.75271
0.35901 0.75272
0.35902 0.75273
0.35902 0.75274
0.35902 0.75275
0.35902 0.75276
0.35903 0.75277
0.35903 0.75278
0.35903 0.75279
0.35903 0.75280
0.35903 0.75281
0.35903 0.75282
0.35903 0.75283
0.35903 0.75284
0.35904 0.75285
0.35904 0.75286
0.35904 0.75287
0.35904 0.75288
0.35904 0.75289
0.35904 0.75290
0.35904 0.75291
0.35905 0.75292
0.35905 0.75293
0.35905 0.75294
0.35905 0.75295
0.35905 0.75296
0.35905 0.75297
0.35906 0.75298
0.35906 0.75299
0.35906 0.75300
0.35906 0.75301
0.35906 0.75302
0.35906 0.75303
0.35907 0.75304
0.35907 0.75305
0.35907 0.75306
0.35907 0.75307
0.35907 0.75308
0.35907 0.75309
0.35908 0.75310
0.35908 0.75311
0.35908 0.75312
0.35908 0.75313
0.35908 0.75314
0.35909 0.75315
0.35909 0.75316
0.35909 0.75317
0.35909 0.75318
0.35909 0.75319
0.35909 0.75320
0.35909 0.75321
0.35910 0.75322
0.35910 0.75323
0.35910 0.75324
0.35910 0.75325
0.35911 0.75326
0.35911 0.75327
0.35911 0.75328
0.35911 0.75329
0.35911 0.75330
0.35911 0.75331
0.35911 0.75332
0.35911 0.75333
0.35912 0.75334
0.35912 0.75335
0.35912 0.75336
0.35912 0.75337
0.35913 0.75338
0.35913 0.75339
0.35913 0.75340
0.35913 0.75341
0.35914 0.75342
0.35914 0.75343
0.35914 0.75344
0.35914 0.75345
0.35914 0.75346
0.35914 0.75347
0.35915 0.75348
0.35915 0.75349
0.35915 0.75350
0.35915 0.75351
0.35915 0.75352
0.35915 0.75353
0.35916 0.75354
0.35916 0.75355
0.35916 0.75356
0.35916 0.75357
0.35917 0.75358
0.35917 0.75359
0.35917 0.75360
0.35918 0.75361
0.35918 0.75362
0.35918 0.75363
0.35919 0.75364
0.35919 0.75365
0.35919 0.75366
0.35919 0.75367
0.35919 0.75368
0.35920 0.75369
0.35920 0.75370
0.35920 0.75371
0.35920 0.75372
0.35920 0.75373
0.35920 0.75374
0.35921 0.75375
0.35921 0.75376
0.35921 0.75377
0.35921 0.75378
0.35922 0.75379
0.35922 0.75380
0.35922 0.75381
0.35923 0.75382
0.35923 0.75383
0.35923 0.75384
0.35923 0.75385
0.35923 0.75386
0.35924 0.75387
0.35924 0.75388
0.35925 0.75389
0.35925 0.75390
0.35925 0.75391
0.35926 0.75392
0.35926 0.75393
0.35926 0.75394
0.35926 0.75395
0.35926 0.75396
0.35926 0.75397
0.35927 0.75398
0.35928 0.75399
0.35928 0.75400
0.35928 0.75401
0.35928 0.75402
0.35928 0.75403
0.35929 0.75404
0.35929 0.75405
0.35929 0.75406
0.35929 0.75407
0.35930 0.75408
0.35930 0.75409
0.35930 0.75410
0.35931 0.75411
0.35931 0.75412
0.35932 0.75413
0.35932 0.75414
0.35933 0.75415
0.35933 0.75416
0.35933 0.75417
0.35933 0.75418
0.35933 0.75419
0.35934 0.75420
0.35934 0.75421
0.35934 0.75422
0.35934 0.75423
0.35934 0.75424
0.35934 0.75425
0.35935 0.75426
0.35935 0.75427
0.35935 0.75428
0.35935 0.75429
0.35936 0.75430
0.35936 0.75431
0.35937 0.75432
0.35937 0.75433
0.35937 0.75434
0.35937 0.75435
0.35937 0.75436
0.35937 0.75437
0.35938 0.75438
0.35938 0.75439
0.35938 0.75440
0.35938 0.75441
0.35938 0.75442
0.35938 0.75443
0.35938 0.75444
0.35938 0.75445
0.35939 0.75446
0.35939 0.75447
0.35939 0.75448
0.35939 0.75449
0.35939 0.75450
0.35939 0.75451
0.35939 0.75452
0.35940 0.75453
0.35940 0.75454
0.35940 0.75455
0.35940 0.75456
0.35940 0.75457
0.35940 0.75458
0.35940 0.75459
0.35941 0.75460
0.35941 0.75461
0.35941 0.75462
0.35941 0.75463
0.35941 0.75464
0.35941 0.75465
0.35942 0.75466
0.35942 0.75467
0.35942 0.75468
0.35942 0.75469
0.35942 0.75470
0.35942 0.75471
0.35942 0.75472
0.35943 0.75473
0.35943 0.75474
0.35943 0.75475
0.35943 0.75476
0.35944 0.75477
0.35944 0.75478
0.35944 0.75479
0.35944 0.75480
0.35944 0.75481
0.35945 0.75482
0.35945 0.75483
0.35945 0.75484
0.35946 0.75485
0.35946 0.75486
0.35946 0.75487
0.35946 0.75488
0.35946 0.75489
0.35946 0.75490
0.35947 0.75491
0.35947 0.75492
0.35947 0.75493
0.35947 0.75494
0.35947 0.75495
0.35947 0.75496
0.35947 0.75497
0.35948 0.75498
0.35948 0.75499
0.35948 0.75500
0.35948 0.75501
0.35948 0.75502
0.35948 0.75503
0.35949 0.75504
0.35949 0.75505
0.35950 0.75506
0.35950 0.75507
0.35950 0.75508
0.35950 0.75509
0.35950 0.75510
0.35950 0.75511
0.35951 0.75512
0.35951 0.75513
0.35951 0.75514
0.35951 0.75515
0.35951 0.75516
0.35952 0.75517
0.35952 0.75518
0.35952 0.75519
0.35952 0.75520
0.35952 0.75521
0.35952 0.75522
0.35953 0.75523
0.35953 0.75524
0.35953 0.75525
0.35953 0.75526
0.35953 0.75527
0.35954 0.75528
0.35954 0.75529
0.35954 0.75530
0.35954 0.75531
0.35954 0.75532
0.35954 0.75533
0.35955 0.75534
0.35955 0.75535
0.35955 0.75536
0.35955 0.75537
0.35955 0.75538
0.35955 0.75539
0.35955 0.75540
0.35955 0.75541
0.35956 0.75542
0.35956 0.75543
0.35956 0.75544
0.35957 0.75545
0.35957 0.75546
0.35957 0.75547
0.35957 0.75548
0.35958 0.75549
0.35958 0.75550
0.35958 0.75551
0.35958 0.75552
0.35958 0.75553
0.35958 0.75554
0.35958 0.75555
0.35958 0.75556
0.35959 0.75557
0.35959 0.75558
0.35959 0.75559
0.35959 0.75560
0.35959 0.75561
0.35959 0.75562
0.35959 0.75563
0.35960 0.75564
0.35960 0.75565
0.35960 0.75566
0.35960 0.75567
0.35960 0.75568
0.35960 0.75569
0.35961 0.75570
0.35961 0.75571
0.35961 0.75572
0.35961 0.75573
0.35961 0.75574
0.35961 0.75575
0.35961 0.75576
0.35962 0.75577
0.35962 0.75578
0.35962 0.75579
0.35962 0.75580
0.35962 0.75581
0.35962 0.75582
0.35963 0.75583
0.35963 0.75584
0.35963 0.75585
0.35963 0.75586
0.35963 0.75587
0.35963 0.75588
0.35963 0.75589
0.35964 0.75590
0.35964 0.75591
0.35964 0.75592
0.35964 0.75593
0.35965 0.75594
0.35966 0.75595
0.35966 0.75596
0.35966 0.75597
0.35966 0.75598
0.35966 0.75599
0.35967 0.75600
0.35967 0.75601
0.35967 0.75602
0.35968 0.75603
0.35968 0.75604
0.35968 0.75605
0.35968 0.75606
0.35968 0.75607
0.35969 0.75608
0.35969 0.75609
0.35969 0.75610
0.35969 0.75611
0.35969 0.75612
0.35970 0.75613
0.35970 0.75614
0.35970 0.75615
0.35970 0.75616
0.35970 0.75617
0.35970 0.75618
0.35970 0.75619
0.35970 0.75620
0.35970 0.75621
0.35970 0.75622
0.35970 0.75623
0.35970 0.75624
0.35971 0.75625
0.35971 0.75626
0.35971 0.75627
0.35972 0.75628
0.35972 0.75629
0.35972 0.75630
0.35972 0.75631
0.35972 0.75632
0.35973 0.75633
0.35973 0.75634
0.35973 0.75635
0.35973 0.75636
0.35973 0.75637
0.35973 0.75638
0.35973 0.75639
0.35974 0.75640
0.35974 0.75641
0.35974 0.75642
0.35974 0.75643
0.35974 0.75644
0.35975 0.75645
0.35975 0.75646
0.35975 0.75647
0.35975 0.75648
0.35975 0.75649
0.35976 0.75650
0.35976 0.75651
0.35976 0.75652
0.35976 0.75653
0.35976 0.75654
0.35976 0.75655
0.35977 0.75656
0.35977 0.75657
0.35977 0.75658
0.35977 0.75659
0.35977 0.75660
0.35978 0.75661
0.35978 0.75662
0.35978 0.75663
0.35978 0.75664
0.35978 0.75665
0.35978 0.75666
0.35978 0.75667
0.35979 0.75668
0.35979 0.75669
0.35979 0.75670
0.35979 0.75671
0.35979 0.75672
0.35979 0.75673
0.35979 0.75674
0.35979 0.75675
0.35979 0.75676
0.35980 0.75677
0.35980 0.75678
0.35980 0.75679
0.35980 0.75680
0.35980 0.75681
0.35980 0.75682
0.35981 0.75683
0.35981 0.75684
0.35981 0.75685
0.35981 0.75686
0.35981 0.75687
0.35981 0.75688
0.35981 0.75689
0.35981 0.75690
0.35982 0.75691
0.35982 0.75692
0.35982 0.75693
0.35982 0.75694
0.35982 0.75695
0.35982 0.75696
0.35983 0.75697
0.35983 0.75698
0.35983 0.75699
0.35983 0.75700
0.35983 0.75701
0.35983 0.75702
0.35983 0.75703
0.35984 0.75704
0.35984 0.75705
0.35984 0.75706
0.35984 0.75707
0.35985 0.75708
0.35985 0.75709
0.35985 0.75710
0.35985 0.75711
0.35985 0.75712
0.35985 0.75713
0.35986 0.75714
0.35986 0.75715
0.35986 0.75716
0.35986 0.75717
0.35987 0.75718
0.35987 0.75719
0.35987 0.75720
0.35987 0.75721
0.35987 0.75722
0.35987 0.75723
0.35987 0.75724
0.35988 0.75725
0.35988 0.75726
0.35988 0.75727
0.35988 0.75728
0.35988 0.75729
0.35988 0.75730
0.35988 0.75731
0.35988 0.75732
0.35989 0.75733
0.35989 0.75734
0.35989 0.75735
0.35989 0.75736
0.35990 0.75737
0.35990 0.75738
0.35990 0.75739
0.35990 0.75740
0.35990 0.75741
0.35990 0.75742
0.35990 0.75743
0.35990 0.75744
0.35990 0.75745
0.35991 0.75746
0.35991 0.75747
0.35991 0.75748
0.35991 0.75749
0.35991 0.75750
0.35992 0.75751
0.35992 0.75752
0.35992 0.75753
0.35992 0.75754
0.35992 0.75755
0.35992 0.75756
0.35992 0.75757
0.35992 0.75758
0.35993 0.75759
0.35993 0.75760
0.35993 0.75761
0.35993 0.75762
0.35993 0.75763
0.35993 0.75764
0.35993 0.75765
0.35994 0.75766
0.35994 0.75767
0.35994 0.75768
0.35994 0.75769
0.35994 0.75770
0.35994 0.75771
0.35995 0.75772
0.35995 0.75773
0.35995 0.75774
0.35995 0.75775
0.35995 0.75776
0.35995 0.75777
0.35995 0.75778
0.35995 0.75779
0.35995 0.75780
0.35996 0.75781
0.35996 0.75782
0.35996 0.75783
0.35996 0.75784
0.35996 0.75785
0.35996 0.75786
0.35996 0.75787
0.35996 0.75788
0.35996 0.75789
0.35996 0.75790
0.35997 0.75791
0.35997 0.75792
0.35997 0.75793
0.35997 0.75794
0.35997 0.75795
0.35998 0.75796
0.35999 0.75797
0.35999 0.75798
0.35999 0.75799
0.36000 0.75800
0.36000 0.75801
0.36000 0.75802
0.36000 0.75803
0.36001 0.75804
0.36001 0.75805
0.36001 0.75806
0.36002 0.75807
0.36002 0.75808
0.36002 0.75809
0.36002 0.75810
0.36002 0.75811
0.36002 0.75812
0.36002 0.75813
0.36003 0.75814
0.36003 0.75815
0.36003 0.75816
0.36003 0.75817
0.36004 0.75818
0.36004 0.75819
0.36004 0.75820
0.36004 0.75821
0.36004 0.75822
0.36004 0.75823
0.36004 0.75824
0.36004 0.75825
0.36005 0.75826
0.36005 0.75827
0.36005 0.75828
0.36005 0.75829
0.36005 0.75830
0.36005 0.75831
0.36005 0.75832
0.36006 0.75833
0.36006 0.75834
0.36006 0.75835
0.36007 0.75836
0.36007 0.75837
0.36007 0.75838
0.36007 0.75839
0.36007 0.75840
0.36007 0.75841
0.36007 0.75842
0.36007 0.75843
0.36007 0.75844
0.36007 0.75845
0.36008 0.75846
0.36008 0.75847
0.36008 0.75848
0.36009 0.75849
0.36009 0.75850
0.36009 0.75851
0.36009 0.75852
0.36010 0.75853
0.36010 0.75854
0.36010 0.75855
0.36010 0.75856
0.36010 0.75857
0.36010 0.75858
0.36011 0.75859
0.36011 0.75860
0.36011 0.75861
0.36011 0.75862
0.36011 0.75863
0.36011 0.75864
0.36011 0.75865
0.36011 0.75866
0.36012 0.75867
0.36012 0.75868
0.36012 0.75869
0.36012 0.75870
0.36012 0.75871
0.36013 0.75872
0.36013 0.75873
0.36013 0.75874
0.36013 0.75875
0.36013 0.75876
0.36014 0.75877
0.36014 0.75878
0.36014 0.75879
0.36014 0.75880
0.36014 0.75881
0.36014 0.75882
0.36015 0.75883
0.36015 0.75884
0.36015 0.75885
0.36015 0.75886
0.36015 0.75887
0.36015 0.75888
0.36016 0.75889
0.36016 0.75890
0.36016 0.75891
0.36016 0.75892
0.36016 0.75893
0.36016 0.75894
0.36016 0.75895
0.36016 0.75896
0.36017 0.75897
0.36017 0.75898
0.36017 0.75899
0.36017 0.75900
0.36017 0.75901
0.36017 0.75902
0.36017 0.75903
0.36017 0.75904
0.36019 0.75905
0.36019 0.75906
0.36019 0.75907
0.36019 0.75908
0.36019 0.75909
0.36020 0.75910
0.36020 0.75911
0.36020 0.75912
0.36020 0.75913
0.36020 0.75914
0.36020 0.75915
0.36020 0.75916
0.36020 0.75917
0.36020 0.75918
0.36020 0.75919
0.36021 0.75920
0.36021 0.75921
0.36021 0.75922
0.36021 0.75923
0.36021 0.75924
0.36022 0.75925
0.36022 0.75926
0.36023 0.75927
0.36023 0.75928
0.36023 0.75929
0.36023 0.75930
0.36024 0.75931
0.36024 0.75932
0.36024 0.75933
0.36024 0.75934
0.36024 0.75935
0.36024 0.75936
0.36025 0.75937
0.36025 0.75938
0.36025 0.75939
0.36025 0.75940
0.36025 0.75941
0.36026 0.75942
0.36026 0.75943
0.36026 0.75944
0.36027 0.75945
0.36027 0.75946
0.36027 0.75947
0.36027 0.75948
0.36027 0.75949
0.36027 0.75950
0.36027 0.75951
0.36028 0.75952
0.36028 0.75953
0.36028 0.75954
0.36028 0.75955
0.36028 0.75956
0.36028 0.75957
0.36028 0.75958
0.36029 0.75959
0.36029 0.75960
0.36029 0.75961
0.36029 0.75962
0.36030 0.75963
0.36030 0.75964
0.36030 0.75965
0.36031 0.75966
0.36031 0.75967
0.36031 0.75968
0.36031 0.75969
0.36031 0.75970
0.36031 0.75971
0.36031 0.75972
0.36032 0.75973
0.36032 0.75974
0.36032 0.75975
0.36032 0.75976
0.36032 0.75977
0.36033 0.75978
0.36033 0.75979
0.36033 0.75980
0.36033 0.75981
0.36033 0.75982
0.36033 0.75983
0.36033 0.75984
0.36034 0.75985
0.36034 0.75986
0.36034 0.75987
0.36034 0.75988
0.36034 0.75989
0.36034 0.75990
0.36034 0.75991
0.36034 0.75992
0.36035 0.75993
0.36035 0.75994
0.36035 0.75995
0.36035 0.75996
0.36035 0.75997
0.36035 0.75998
0.36035 0.75999
0.36035 0.76000
0.36036 0.76001
0.36036 0.76002
0.36036 0.76003
0.36036 0.76004
0.36036 0.76005
0.36037 0.76006
0.36037 0.76007
0.36037 0.76008
0.36038 0.76009
0.36038 0.76010
0.36039 0.76011
0.36039 0.76012
0.36040 0.76013
0.36040 0.76014
0.36040 0.76015
0.36040 0.76016
0.36040 0.76017
0.36040 0.76018
0.36041 0.76019
0.36041 0.76020
0.36041 0.76021
0.36041 0.76022
0.36041 0.76023
0.36042 0.76024
0.36042 0.76025
0.36042 0.76026
0.36042 0.76027
0.36042 0.76028
0.36042 0.76029
0.36043 0.76030
0.36043 0.76031
0.36043 0.76032
0.36043 0.76033
0.36044 0.76034
0.36044 0.76035
0.36044 0.76036
0.36044 0.76037
0.36044 0.76038
0.36044 0.76039
0.36044 0.76040
0.36045 0.76041
0.36045 0.76042
0.36045 0.76043
0.36045 0.76044
0.36046 0.76045
0.36046 0.76046
0.36046 0.76047
0.36046 0.76048
0.36046 0.76049
0.36047 0.76050
0.36047 0.76051
0.36047 0.76052
0.36047 0.76053
0.36048 0.76054
0.36048 0.76055
0.36048 0.76056
0.36049 0.76057
0.36049 0.76058
0.36050 0.76059
0.36050 0.76060
0.36050 0.76061
0.36050 0.76062
0.36051 0.76063
0.36051 0.76064
0.36051 0.76065
0.36051 0.76066
0.36051 0.76067
0.36052 0.76068
0.36052 0.76069
0.36052 0.76070
0.36053 0.76071
0.36053 0.76072
0.36053 0.76073
0.36054 0.76074
0.36054 0.76075
0.36054 0.76076
0.36055 0.76077
0.36055 0.76078
0.36055 0.76079
0.36055 0.76080
0.36055 0.76081
0.36055 0.76082
0.36056 0.76083
0.36056 0.76084
0.36056 0.76085
0.36056 0.76086
0.36057 0.76087
0.36057 0.76088
0.36057 0.76089
0.36057 0.76090
0.36057 0.76091
0.36057 0.76092
0.36058 0.76093
0.36058 0.76094
0.36058 0.76095
0.36058 0.76096
0.36058 0.76097
0.36059 0.76098
0.36059 0.76099
0.36059 0.76100
0.36059 0.76101
0.36059 0.76102
0.36059 0.76103
0.36059 0.76104
0.36060 0.76105
0.36060 0.76106
0.36060 0.76107
0.36061 0.76108
0.36061 0.76109
0.36062 0.76110
0.36062 0.76111
0.36062 0.76112
0.36062 0.76113
0.36062 0.76114
0.36062 0.76115
0.36062 0.76116
0.36062 0.76117
0.36062 0.76118
0.36062 0.76119
0.36063 0.76120
0.36063 0.76121
0.36063 0.76122
0.36064 0.76123
0.36064 0.76124
0.36064 0.76125
0.36064 0.76126
0.36064 0.76127
0.36065 0.76128
0.36065 0.76129
0.36065 0.76130
0.36065 0.76131
0.36065 0.76132
0.36065 0.76133
0.36065 0.76134
0.36065 0.76135
0.36066 0.76136
0.36066 0.76137
0.36066 0.76138
0.36066 0.76139
0.36066 0.76140
0.36067 0.76141
0.36067 0.76142
0.36067 0.76143
0.36067 0.76144
0.36068 0.76145
0.36068 0.76146
0.36068 0.76147
0.36068 0.76148
0.36068 0.76149
0.36068 0.76150
0.36069 0.76151
0.36069 0.76152
0.36070 0.76153
0.36070 0.76154
0.36070 0.76155
0.36070 0.76156
0.36070 0.76157
0.36071 0.76158
0.36071 0.76159
0.36071 0.76160
0.36071 0.76161
0.36071 0.76162
0.36072 0.76163
0.36072 0.76164
0.36073 0.76165
0.36073 0.76166
0.36073 0.76167
0.36074 0.76168
0.36074 0.76169
0.36074 0.76170
0.36074 0.76171
0.36075 0.76172
0.36075 0.76173
0.36075 0.76174
0.36075 0.76175
0.36075 0.76176
0.36075 0.76177
0.36076 0.76178
0.36076 0.76179
0.36076 0.76180
0.36076 0.76181
0.36076 0.76182
0.36077 0.76183
0.36077 0.76184
0.36077 0.76185
0.36077 0.76186
0.36077 0.76187
0.36078 0.76188
0.36078 0.76189
0.36078 0.76190
0.36078 0.76191
0.36078 0.76192
0.36079 0.76193
0.36079 0.76194
0.36079 0.76195
0.36079 0.76196
0.36079 0.76197
0.36080 0.76198
0.36080 0.76199
0.36080 0.76200
0.36080 0.76201
0.36080 0.76202
0.36080 0.76203
0.36080 0.76204
0.36081 0.76205
0.36081 0.76206
0.36081 0.76207
0.36081 0.76208
0.36081 0.76209
0.36081 0.76210
0.36081 0.76211
0.36081 0.76212
0.36082 0.76213
0.36082 0.76214
0.36083 0.76215
0.36083 0.76216
0.36083 0.76217
0.36083 0.76218
0.36083 0.76219
0.36083 0.76220
0.36084 0.76221
0.36084 0.76222
0.36084 0.76223
0.36084 0.76224
0.36084 0.76225
0.36085 0.76226
0.36085 0.76227
0.36085 0.76228
0.36085 0.76229
0.36086 0.76230
0.36086 0.76231
0.36086 0.76232
0.36086 0.76233
0.36086 0.76234
0.36086 0.76235
0.36086 0.76236
0.36087 0.76237
0.36087 0.76238
0.36087 0.76239
0.36087 0.76240
0.36088 0.76241
0.36088 0.76242
0.36088 0.76243
0.36088 0.76244
0.36088 0.76245
0.36089 0.76246
0.36089 0.76247
0.36089 0.76248
0.36090 0.76249
0.36090 0.76250
0.36090 0.76251
0.36091 0.76252
0.36091 0.76253
0.36092 0.76254
0.36092 0.76255
0.36092 0.76256
0.36092 0.76257
0.36093 0.76258
0.36093 0.76259
0.36093 0.76260
0.36093 0.76261
0.36093 0.76262
0.36093 0.76263
0.36094 0.76264
0.36094 0.76265
0.36094 0.76266
0.36094 0.76267
0.36094 0.76268
0.36094 0.76269
0.36095 0.76270
0.36095 0.76271
0.36095 0.76272
0.36095 0.76273
0.36095 0.76274
0.36095 0.76275
0.36095 0.76276
0.36095 0.76277
0.36095 0.76278
0.36095 0.76279
0.36096 0.76280
0.36096 0.76281
0.36096 0.76282
0.36096 0.76283
0.36096 0.76284
0.36096 0.76285
0.36097 0.76286
0.36097 0.76287
0.36097 0.76288
0.36097 0.76289
0.36097 0.76290
0.36097 0.76291
0.36098 0.76292
0.36098 0.76293
0.36098 0.76294
0.36098 0.76295
0.36098 0.76296
0.36098 0.76297
0.36098 0.76298
0.36098 0.76299
0.36098 0.76300
0.36099 0.76301
0.36099 0.76302
0.36099 0.76303
0.36099 0.76304
0.36100 0.76305
0.36100 0.76306
0.36101 0.76307
0.36102 0.76308
0.36102 0.76309
0.36102 0.76310
0.36102 0.76311
0.36102 0.76312
0.36102 0.76313
0.36102 0.76314
0.36103 0.76315
0.36103 0.76316
0.36103 0.76317
0.36103 0.76318
0.36103 0.76319
0.36103 0.76320
0.36104 0.76321
0.36104 0.76322
0.36104 0.76323
0.36104 0.76324
0.36104 0.76325
0.36104 0.76326
0.36104 0.76327
0.36105 0.76328
0.36105 0.76329
0.36105 0.76330
0.36105 0.76331
0.36105 0.76332
0.36105 0.76333
0.36106 0.76334
0.36106 0.76335
0.36107 0.76336
0.36107 0.76337
0.36107 0.76338
0.36107 0.76339
0.36107 0.76340
0.36107 0.76341
0.36107 0.76342
0.36107 0.76343
0.36107 0.76344
0.36108 0.76345
0.36108 0.76346
0.36108 0.76347
0.36108 0.76348
0.36108 0.76349
0.36108 0.76350
0.36108 0.76351
0.36108 0.76352
0.36108 0.76353
0.36108 0.76354
0.36108 0.76355
0.36109 0.76356
0.36109 0.76357
0.36109 0.76358
0.36109 0.76359
0.36110 0.76360
0.36110 0.76361
0.36110 0.76362
0.36110 0.76363
0.36111 0.76364
0.36111 0.76365
0.36111 0.76366
0.36112 0.76367
0.36112 0.76368
0.36112 0.76369
0.36112 0.76370
0.36112 0.76371
0.36112 0.76372
0.36113 0.76373
0.36113 0.76374
0.36113 0.76375
0.36113 0.76376
0.36113 0.76377
0.36113 0.76378
0.36113 0.76379
0.36114 0.76380
0.36114 0.76381
0.36114 0.76382
0.36115 0.76383
0.36115 0.76384
0.36115 0.76385
0.36115 0.76386
0.36116 0.76387
0.36116 0.76388
0.36116 0.76389
0.36118 0.76390
0.36118 0.76391
0.36118 0.76392
0.36118 0.76393
0.36118 0.76394
0.36118 0.76395
0.36118 0.76396
0.36118 0.76397
0.36118 0.76398
0.36118 0.76399
0.36119 0.76400
0.36119 0.76401
0.36119 0.76402
0.36119 0.76403
0.36119 0.76404
0.36119 0.76405
0.36120 0.76406
0.36121 0.76407
0.36121 0.76408
0.36121 0.76409
0.36122 0.76410
0.36122 0.76411
0.36122 0.76412
0.36122 0.76413
0.36123 0.76414
0.36123 0.76415
0.36123 0.76416
0.36123 0.76417
0.36123 0.76418
0.36123 0.76419
0.36123 0.76420
0.36123 0.76421
0.36123 0.76422
0.36123 0.76423
0.36124 0.76424
0.36124 0.76425
0.36124 0.76426
0.36125 0.76427
0.36125 0.76428
0.36125 0.76429
0.36125 0.76430
0.36125 0.76431
0.36125 0.76432
0.36126 0.76433
0.36126 0.76434
0.36126 0.76435
0.36126 0.76436
0.36126 0.76437
0.36127 0.76438
0.36127 0.76439
0.36127 0.76440
0.36127 0.76441
0.36127 0.76442
0.36127 0.76443
0.36128 0.76444
0.36128 0.76445
0.36128 0.76446
0.36128 0.76447
0.36128 0.76448
0.36129 0.76449
0.36129 0.76450
0.36129 0.76451
0.36129 0.76452
0.36129 0.76453
0.36130 0.76454
0.36130 0.76455
0.36130 0.76456
0.36130 0.76457
0.36130 0.76458
0.36130 0.76459
0.36130 0.76460
0.36130 0.76461
0.36131 0.76462
0.36131 0.76463
0.36131 0.76464
0.36131 0.76465
0.36132 0.76466
0.36132 0.76467
0.36132 0.76468
0.36133 0.76469
0.36133 0.76470
0.36133 0.76471
0.36133 0.76472
0.36133 0.76473
0.36133 0.76474
0.36133 0.76475
0.36133 0.76476
0.36134 0.76477
0.36134 0.76478
0.36134 0.76479
0.36134 0.76480
0.36134 0.76481
0.36134 0.76482
0.36134 0.76483
0.36134 0.76484
0.36134 0.76485
0.36134 0.76486
0.36134 0.76487
0.36135 0.76488
0.36135 0.76489
0.36135 0.76490
0.36135 0.76491
0.36135 0.76492
0.36135 0.76493
0.36136 0.76494
0.36136 0.76495
0.36136 0.76496
0.36136 0.76497
0.36136 0.76498
0.36136 0.76499
0.36137 0.76500
0.36137 0.76501
0.36137 0.76502
0.36138 0.76503
0.36138 0.76504
0.36139 0.76505
0.36139 0.76506
0.36139 0.76507
0.36139 0.76508
0.36139 0.76509
0.36140 0.76510
0.36140 0.76511
0.36140 0.76512
0.36141 0.76513
0.36141 0.76514
0.36141 0.76515
0.36142 0.76516
0.36142 0.76517
0.36142 0.76518
0.36142 0.76519
0.36142 0.76520
0.36142 0.76521
0.36142 0.76522
0.36142 0.76523
0.36143 0.76524
0.36143 0.76525
0.36144 0.76526
0.36144 0.76527
0.36144 0.76528
0.36144 0.76529
0.36144 0.76530
0.36144 0.76531
0.36145 0.76532
0.36145 0.76533
0.36146 0.76534
0.36146 0.76535
0.36146 0.76536
0.36146 0.76537
0.36146 0.76538
0.36146 0.76539
0.36146 0.76540
0.36147 0.76541
0.36147 0.76542
0.36148 0.76543
0.36148 0.76544
0.36148 0.76545
0.36148 0.76546
0.36148 0.76547
0.36148 0.76548
0.36148 0.76549
0.36148 0.76550
0.36148 0.76551
0.36148 0.76552
0.36149 0.76553
0.36149 0.76554
0.36149 0.76555
0.36149 0.76556
0.36149 0.76557
0.36149 0.76558
0.36150 0.76559
0.36150 0.76560
0.36150 0.76561
0.36150 0.76562
0.36150 0.76563
0.36150 0.76564
0.36150 0.76565
0.36150 0.76566
0.36151 0.76567
0.36151 0.76568
0.36151 0.76569
0.36151 0.76570
0.36152 0.76571
0.36152 0.76572
0.36152 0.76573
0.36153 0.76574
0.36153 0.76575
0.36153 0.76576
0.36153 0.76577
0.36154 0.76578
0.36154 0.76579
0.36154 0.76580
0.36154 0.76581
0.36154 0.76582
0.36154 0.76583
0.36154 0.76584
0.36154 0.76585
0.36154 0.76586
0.36154 0.76587
0.36155 0.76588
0.36155 0.76589
0.36155 0.76590
0.36155 0.76591
0.36155 0.76592
0.36155 0.76593
0.36156 0.76594
0.36156 0.76595
0.36156 0.76596
0.36156 0.76597
0.36156 0.76598
0.36157 0.76599
0.36157 0.76600
0.36157 0.76601
0.36157 0.76602
0.36158 0.76603
0.36158 0.76604
0.36158 0.76605
0.36158 0.76606
0.36159 0.76607
0.36159 0.76608
0.36159 0.76609
0.36159 0.76610
0.36159 0.76611
0.36160 0.76612
0.36160 0.76613
0.36160 0.76614
0.36160 0.76615
0.36160 0.76616
0.36160 0.76617
0.36160 0.76618
0.36160 0.76619
0.36160 0.76620
0.36161 0.76621
0.36161 0.76622
0.36161 0.76623
0.36161 0.76624
0.36162 0.76625
0.36162 0.76626
0.36162 0.76627
0.36162 0.76628
0.36162 0.76629
0.36163 0.76630
0.36164 0.76631
0.36164 0.76632
0.36165 0.76633
0.36165 0.76634
0.36165 0.76635
0.36165 0.76636
0.36165 0.76637
0.36165 0.76638
0.36166 0.76639
0.36166 0.76640
0.36166 0.76641
0.36166 0.76642
0.36166 0.76643
0.36166 0.76644
0.36166 0.76645
0.36167 0.76646
0.36167 0.76647
0.36167 0.76648
0.36167 0.76649
0.36168 0.76650
0.36168 0.76651
0.36168 0.76652
0.36168 0.76653
0.36168 0.76654
0.36169 0.76655
0.36169 0.76656
0.36169 0.76657
0.36169 0.76658
0.36170 0.76659
0.36170 0.76660
0.36171 0.76661
0.36171 0.76662
0.36171 0.76663
0.36171 0.76664
0.36172 0.76665
0.36172 0.76666
0.36172 0.76667
0.36172 0.76668
0.36173 0.76669
0.36173 0.76670
0.36173 0.76671
0.36173 0.76672
0.36173 0.76673
0.36173 0.76674
0.36174 0.76675
0.36174 0.76676
0.36174 0.76677
0.36174 0.76678
0.36174 0.76679
0.36174 0.76680
0.36175 0.76681
0.36175 0.76682
0.36175 0.76683
0.36175 0.76684
0.36176 0.76685
0.36176 0.76686
0.36176 0.76687
0.36176 0.76688
0.36176 0.76689
0.36176 0.76690
0.36176 0.76691
0.36176 0.76692
0.36176 0.76693
0.36177 0.76694
0.36177 0.76695
0.36177 0.76696
0.36177 0.76697
0.36177 0.76698
0.36178 0.76699
0.36178 0.76700
0.36178 0.76701
0.36178 0.76702
0.36179 0.76703
0.36179 0.76704
0.36179 0.76705
0.36179 0.76706
0.36180 0.76707
0.36181 0.76708
0.36181 0.76709
0.36181 0.76710
0.36181 0.76711
0.36181 0.76712
0.36181 0.76713
0.36181 0.76714
0.36182 0.76715
0.36182 0.76716
0.36182 0.76717
0.36183 0.76718
0.36183 0.76719
0.36183 0.76720
0.36183 0.76721
0.36184 0.76722
0.36184 0.76723
0.36184 0.76724
0.36184 0.76725
0.36184 0.76726
0.36184 0.76727
0.36184 0.76728
0.36184 0.76729
0.36184 0.76730
0.36185 0.76731
0.36185 0.76732
0.36185 0.76733
0.36185 0.76734
0.36185 0.76735
0.36185 0.76736
0.36186 0.76737
0.36186 0.76738
0.36186 0.76739
0.36187 0.76740
0.36187 0.76741
0.36187 0.76742
0.36187 0.76743
0.36187 0.76744
0.36187 0.76745
0.36187 0.76746
0.36188 0.76747
0.36188 0.76748
0.36188 0.76749
0.36188 0.76750
0.36188 0.76751
0.36189 0.76752
0.36189 0.76753
0.36189 0.76754
0.36189 0.76755
0.36189 0.76756
0.36189 0.76757
0.36189 0.76758
0.36189 0.76759
0.36189 0.76760
0.36190 0.76761
0.36190 0.76762
0.36190 0.76763
0.36190 0.76764
0.36190 0.76765
0.36190 0.76766
0.36190 0.76767
0.36191 0.76768
0.36191 0.76769
0.36192 0.76770
0.36192 0.76771
0.36192 0.76772
0.36192 0.76773
0.36192 0.76774
0.36192 0.76775
0.36193 0.76776
0.36193 0.76777
0.36193 0.76778
0.36194 0.76779
0.36194 0.76780
0.36195 0.76781
0.36195 0.76782
0.36195 0.76783
0.36195 0.76784
0.36195 0.76785
0.36196 0.76786
0.36196 0.76787
0.36196 0.76788
0.36196 0.76789
0.36196 0.76790
0.36196 0.76791
0.36196 0.76792
0.36196 0.76793
0.36197 0.76794
0.36197 0.76795
0.36197 0.76796
0.36197 0.76797
0.36197 0.76798
0.36198 0.76799
0.36198 0.76800
0.36198 0.76801
0.36198 0.76802
0.36198 0.76803
0.36198 0.76804
0.36199 0.76805
0.36199 0.76806
0.36199 0.76807
0.36199 0.76808
0.36199 0.76809
0.36199 0.76810
0.36199 0.76811
0.36199 0.76812
0.36200 0.76813
0.36200 0.76814
0.36200 0.76815
0.36200 0.76816
0.36200 0.76817
0.36201 0.76818
0.36201 0.76819
0.36201 0.76820
0.36201 0.76821
0.36201 0.76822
0.36201 0.76823
0.36202 0.76824
0.36202 0.76825
0.36202 0.76826
0.36203 0.76827
0.36203 0.76828
0.36203 0.76829
0.36203 0.76830
0.36203 0.76831
0.36203 0.76832
0.36203 0.76833
0.36203 0.76834
0.36203 0.76835
0.36204 0.76836
0.36204 0.76837
0.36204 0.76838
0.36204 0.76839
0.36204 0.76840
0.36205 0.76841
0.36205 0.76842
0.36206 0.76843
0.36206 0.76844
0.36206 0.76845
0.36206 0.76846
0.36206 0.76847
0.36206 0.76848
0.36207 0.76849
0.36207 0.76850
0.36207 0.76851
0.36207 0.76852
0.36207 0.76853
0.36207 0.76854
0.36207 0.76855
0.36207 0.76856
0.36207 0.76857
0.36208 0.76858
0.36208 0.76859
0.36208 0.76860
0.36208 0.76861
0.36208 0.76862
0.36209 0.76863
0.36209 0.76864
0.36210 0.76865
0.36210 0.76866
0.36210 0.76867
0.36210 0.76868
0.36210 0.76869
0.36210 0.76870
0.36210 0.76871
0.36210 0.76872
0.36210 0.76873
0.36210 0.76874
0.36211 0.76875
0.36211 0.76876
0.36211 0.76877
0.36211 0.76878
0.36211 0.76879
0.36211 0.76880
0.36212 0.76881
0.36212 0.76882
0.36212 0.76883
0.36212 0.76884
0.36212 0.76885
0.36212 0.76886
0.36213 0.76887
0.36213 0.76888
0.36213 0.76889
0.36213 0.76890
0.36214 0.76891
0.36214 0.76892
0.36214 0.76893
0.36214 0.76894
0.36214 0.76895
0.36214 0.76896
0.36214 0.76897
0.36214 0.76898
0.36214 0.76899
0.36215 0.76900
0.36215 0.76901
0.36215 0.76902
0.36215 0.76903
0.36215 0.76904
0.36215 0.76905
0.36216 0.76906
0.36216 0.76907
0.36217 0.76908
0.36217 0.76909
0.36217 0.76910
0.36217 0.76911
0.36218 0.76912
0.36218 0.76913
0.36218 0.76914
0.36219 0.76915
0.36219 0.76916
0.36219 0.76917
0.36219 0.76918
0.36219 0.76919
0.36219 0.76920
0.36219 0.76921
0.36219 0.76922
0.36219 0.76923
0.36221 0.76924
0.36221 0.76925
0.36221 0.76926
0.36221 0.76927
0.36221 0.76928
0.36222 0.76929
0.36222 0.76930
0.36222 0.76931
0.36222 0.76932
0.36223 0.76933
0.36223 0.76934
0.36223 0.76935
0.36223 0.76936
0.36223 0.76937
0.36223 0.76938
0.36223 0.76939
0.36223 0.76940
0.36224 0.76941
0.36224 0.76942
0.36224 0.76943
0.36224 0.76944
0.36225 0.76945
0.36225 0.76946
0.36226 0.76947
0.36226 0.76948
0.36226 0.76949
0.36226 0.76950
0.36226 0.76951
0.36226 0.76952
0.36227 0.76953
0.36227 0.76954
0.36227 0.76955
0.36227 0.76956
0.36227 0.76957
0.36228 0.76958
0.36228 0.76959
0.36228 0.76960
0.36228 0.76961
0.36228 0.76962
0.36229 0.76963
0.36229 0.76964
0.36229 0.76965
0.36229 0.76966
0.36229 0.76967
0.36230 0.76968
0.36230 0.76969
0.36230 0.76970
0.36230 0.76971
0.36230 0.76972
0.36230 0.76973
0.36230 0.76974
0.36230 0.76975
0.36231 0.76976
0.36231 0.76977
0.36231 0.76978
0.36231 0.76979
0.36231 0.76980
0.36231 0.76981
0.36232 0.76982
0.36232 0.76983
0.36232 0.76984
0.36232 0.76985
0.36233 0.76986
0.36233 0.76987
0.36233 0.76988
0.36233 0.76989
0.36233 0.76990
0.36233 0.76991
0.36233 0.76992
0.36233 0.76993
0.36234 0.76994
0.36234 0.76995
0.36234 0.76996
0.36234 0.76997
0.36234 0.76998
0.36234 0.76999
0.36234 0.77000
0.36234 0.77001
0.36234 0.77002
0.36235 0.77003
0.36235 0.77004
0.36235 0.77005
0.36235 0.77006
0.36236 0.77007
0.36236 0.77008
0.36237 0.77009
0.36237 0.77010
0.36237 0.77011
0.36237 0.77012
0.36237 0.77013
0.36237 0.77014
0.36237 0.77015
0.36238 0.77016
0.36238 0.77017
0.36238 0.77018
0.36238 0.77019
0.36238 0.77020
0.36238 0.77021
0.36239 0.77022
0.36239 0.77023
0.36239 0.77024
0.36239 0.77025
0.36239 0.77026
0.36239 0.77027
0.36240 0.77028
0.36240 0.77029
0.36240 0.77030
0.36240 0.77031
0.36240 0.77032
0.36240 0.77033
0.36241 0.77034
0.36241 0.77035
0.36241 0.77036
0.36241 0.77037
0.36241 0.77038
0.36241 0.77039
0.36242 0.77040
0.36242 0.77041
0.36242 0.77042
0.36242 0.77043
0.36242 0.77044
0.36242 0.77045
0.36243 0.77046
0.36243 0.77047
0.36243 0.77048
0.36243 0.77049
0.36243 0.77050
0.36243 0.77051
0.36243 0.77052
0.36243 0.77053
0.36244 0.77054
0.36244 0.77055
0.36244 0.77056
0.36244 0.77057
0.36244 0.77058
0.36245 0.77059
0.36245 0.77060
0.36246 0.77061
0.36246 0.77062
0.36246 0.77063
0.36246 0.77064
0.36246 0.77065
0.36246 0.77066
0.36246 0.77067
0.36246 0.77068
0.36247 0.77069
0.36247 0.77070
0.36247 0.77071
0.36248 0.77072
0.36248 0.77073
0.36248 0.77074
0.36248 0.77075
0.36248 0.77076
0.36249 0.77077
0.36249 0.77078
0.36249 0.77079
0.36249 0.77080
0.36249 0.77081
0.36249 0.77082
0.36250 0.77083
0.36250 0.77084
0.36250 0.77085
0.36250 0.77086
0.36250 0.77087
0.36250 0.77088
0.36251 0.77089
0.36251 0.77090
0.36251 0.77091
0.36252 0.77092
0.36252 0.77093
0.36252 0.77094
0.36252 0.77095
0.36252 0.77096
0.36252 0.77097
0.36252 0.77098
0.36253 0.77099
0.36253 0.77100
0.36253 0.77101
0.36253 0.77102
0.36253 0.77103
0.36253 0.77104
0.36254 0.77105
0.36254 0.77106
0.36254 0.77107
0.36254 0.77108
0.36254 0.77109
0.36254 0.77110
0.36254 0.77111
0.36255 0.77112
0.36255 0.77113
0.36256 0.77114
0.36256 0.77115
0.36256 0.77116
0.36256 0.77117
0.36256 0.77118
0.36256 0.77119
0.36256 0.77120
0.36256 0.77121
0.36256 0.77122
0.36256 0.77123
0.36257 0.77124
0.36257 0.77125
0.36257 0.77126
0.36258 0.77127
0.36258 0.77128
0.36259 0.77129
0.36259 0.77130
0.36259 0.77131
0.36259 0.77132
0.36259 0.77133
0.36259 0.77134
0.36259 0.77135
0.36259 0.77136
0.36259 0.77137
0.36260 0.77138
0.36260 0.77139
0.36260 0.77140
0.36260 0.77141
0.36260 0.77142
0.36261 0.77143
0.36261 0.77144
0.36261 0.77145
0.36261 0.77146
0.36261 0.77147
0.36262 0.77148
0.36262 0.77149
0.36262 0.77150
0.36262 0.77151
0.36262 0.77152
0.36262 0.77153
0.36263 0.77154
0.36263 0.77155
0.36263 0.77156
0.36263 0.77157
0.36264 0.77158
0.36264 0.77159
0.36264 0.77160
0.36264 0.77161
0.36264 0.77162
0.36265 0.77163
0.36265 0.77164
0.36265 0.77165
0.36265 0.77166
0.36265 0.77167
0.36266 0.77168
0.36266 0.77169
0.36266 0.77170
0.36266 0.77171
0.36266 0.77172
0.36267 0.77173
0.36267 0.77174
0.36267 0.77175
0.36267 0.77176
0.36267 0.77177
0.36268 0.77178
0.36268 0.77179
0.36268 0.77180
0.36268 0.77181
0.36268 0.77182
0.36268 0.77183
0.36268 0.77184
0.36269 0.77185
0.36269 0.77186
0.36269 0.77187
0.36269 0.77188
0.36269 0.77189
0.36269 0.77190
0.36270 0.77191
0.36271 0.77192
0.36271 0.77193
0.36271 0.77194
0.36271 0.77195
0.36271 0.77196
0.36272 0.77197
0.36272 0.77198
0.36272 0.77199
0.36273 0.77200
0.36273 0.77201
0.36273 0.77202
0.36273 0.77203
0.36273 0.77204
0.36273 0.77205
0.36273 0.77206
0.36273 0.77207
0.36274 0.77208
0.36274 0.77209
0.36274 0.77210
0.36274 0.77211
0.36274 0.77212
0.36274 0.77213
0.36275 0.77214
0.36275 0.77215
0.36275 0.77216
0.36275 0.77217
0.36276 0.77218
0.36276 0.77219
0.36276 0.77220
0.36276 0.77221
0.36276 0.77222
0.36276 0.77223
0.36277 0.77224
0.36277 0.77225
0.36277 0.77226
0.36277 0.77227
0.36277 0.77228
0.36278 0.77229
0.36278 0.77230
0.36278 0.77231
0.36278 0.77232
0.36278 0.77233
0.36278 0.77234
0.36279 0.77235
0.36279 0.77236
0.36280 0.77237
0.36280 0.77238
0.36280 0.77239
0.36280 0.77240
0.36280 0.77241
0.36280 0.77242
0.36280 0.77243
0.36280 0.77244
0.36281 0.77245
0.36282 0.77246
0.36282 0.77247
0.36283 0.77248
0.36283 0.77249
0.36283 0.77250
0.36283 0.77251
0.36283 0.77252
0.36283 0.77253
0.36284 0.77254
0.36284 0.77255
0.36284 0.77256
0.36284 0.77257
0.36284 0.77258
0.36284 0.77259
0.36284 0.77260
0.36285 0.77261
0.36285 0.77262
0.36285 0.77263
0.36285 0.77264
0.36286 0.77265
0.36286 0.77266
0.36286 0.77267
0.36286 0.77268
0.36286 0.77269
0.36287 0.77270
0.36287 0.77271
0.36287 0.77272
0.36288 0.77273
0.36288 0.77274
0.36288 0.77275
0.36288 0.77276
0.36289 0.77277
0.36289 0.77278
0.36289 0.77279
0.36289 0.77280
0.36290 0.77281
0.36290 0.77282
0.36290 0.77283
0.36290 0.77284
0.36291 0.77285
0.36291 0.77286
0.36291 0.77287
0.36291 0.77288
0.36292 0.77289
0.36292 0.77290
0.36292 0.77291
0.36292 0.77292
0.36292 0.77293
0.36293 0.77294
0.36293 0.77295
0.36293 0.77296
0.36293 0.77297
0.36293 0.77298
0.36293 0.77299
0.36293 0.77300
0.36294 0.77301
0.36294 0.77302
0.36294 0.77303
0.36294 0.77304
0.36294 0.77305
0.36294 0.77306
0.36295 0.77307
0.36295 0.77308
0.36295 0.77309
0.36295 0.77310
0.36295 0.77311
0.36296 0.77312
0.36296 0.77313
0.36296 0.77314
0.36297 0.77315
0.36297 0.77316
0.36297 0.77317
0.36297 0.77318
0.36298 0.77319
0.36298 0.77320
0.36298 0.77321
0.36298 0.77322
0.36298 0.77323
0.36298 0.77324
0.36299 0.77325
0.36299 0.77326
0.36299 0.77327
0.36299 0.77328
0.36299 0.77329
0.36299 0.77330
0.36300 0.77331
0.36300 0.77332
0.36300 0.77333
0.36300 0.77334
0.36300 0.77335
0.36300 0.77336
0.36300 0.77337
0.36301 0.77338
0.36301 0.77339
0.36301 0.77340
0.36301 0.77341
0.36302 0.77342
0.36302 0.77343
0.36302 0.77344
0.36302 0.77345
0.36303 0.77346
0.36303 0.77347
0.36303 0.77348
0.36304 0.77349
0.36304 0.77350
0.36304 0.77351
0.36304 0.77352
0.36304 0.77353
0.36304 0.77354
0.36304 0.77355
0.36305 0.77356
0.36305 0.77357
0.36305 0.77358
0.36306 0.77359
0.36306 0.77360
0.36306 0.77361
0.36306 0.77362
0.36306 0.77363
0.36306 0.77364
0.36306 0.77365
0.36307 0.77366
0.36307 0.77367
0.36307 0.77368
0.36308 0.77369
0.36308 0.77370
0.36309 0.77371
0.36309 0.77372
0.36309 0.77373
0.36309 0.77374
0.36309 0.77375
0.36309 0.77376
0.36309 0.77377
0.36310 0.77378
0.36310 0.77379
0.36310 0.77380
0.36310 0.77381
0.36310 0.77382
0.36310 0.77383
0.36310 0.77384
0.36311 0.77385
0.36311 0.77386
0.36311 0.77387
0.36311 0.77388
0.36312 0.77389
0.36312 0.77390
0.36312 0.77391
0.36313 0.77392
0.36313 0.77393
0.36313 0.77394
0.36313 0.77395
0.36313 0.77396
0.36313 0.77397
0.36314 0.77398
0.36314 0.77399
0.36314 0.77400
0.36314 0.77401
0.36314 0.77402
0.36314 0.77403
0.36314 0.77404
0.36314 0.77405
0.36314 0.77406
0.36315 0.77407
0.36315 0.77408
0.36315 0.77409
0.36315 0.77410
0.36315 0.77411
0.36316 0.77412
0.36316 0.77413
0.36316 0.77414
0.36316 0.77415
0.36316 0.77416
0.36316 0.77417
0.36316 0.77418
0.36316 0.77419
0.36316 0.77420
0.36317 0.77421
0.36317 0.77422
0.36318 0.77423
0.36318 0.77424
0.36318 0.77425
0.36318 0.77426
0.36319 0.77427
0.36319 0.77428
0.36319 0.77429
0.36320 0.77430
0.36320 0.77431
0.36320 0.77432
0.36320 0.77433
0.36321 0.77434
0.36321 0.77435
0.36321 0.77436
0.36321 0.77437
0.36321 0.77438
0.36321 0.77439
0.36321 0.77440
0.36322 0.77441
0.36322 0.77442
0.36322 0.77443
0.36322 0.77444
0.36323 0.77445
0.36323 0.77446
0.36323 0.77447
0.36323 0.77448
0.36323 0.77449
0.36323 0.77450
0.36323 0.77451
0.36323 0.77452
0.36324 0.77453
0.36324 0.77454
0.36324 0.77455
0.36324 0.77456
0.36324 0.77457
0.36324 0.77458
0.36324 0.77459
0.36325 0.77460
0.36325 0.77461
0.36325 0.77462
0.36325 0.77463
0.36326 0.77464
0.36326 0.77465
0.36326 0.77466
0.36327 0.77467
0.36327 0.77468
0.36327 0.77469
0.36327 0.77470
0.36327 0.77471
0.36327 0.77472
0.36327 0.77473
0.36328 0.77474
0.36329 0.77475
0.36329 0.77476
0.36329 0.77477
0.36330 0.77478
0.36330 0.77479
0.36330 0.77480
0.36330 0.77481
0.36330 0.77482
0.36330 0.77483
0.36331 0.77484
0.36331 0.77485
0.36331 0.77486
0.36331 0.77487
0.36331 0.77488
0.36331 0.77489
0.36331 0.77490
0.36331 0.77491
0.36332 0.77492
0.36332 0.77493
0.36332 0.77494
0.36332 0.77495
0.36332 0.77496
0.36333 0.77497
0.36333 0.77498
0.36333 0.77499
0.36334 0.77500
0.36334 0.77501
0.36334 0.77502
0.36334 0.77503
0.36335 0.77504
0.36335 0.77505
0.36335 0.77506
0.36335 0.77507
0.36335 0.77508
0.36335 0.77509
0.36336 0.77510
0.36336 0.77511
0.36336 0.77512
0.36336 0.77513
0.36336 0.77514
0.36336 0.77515
0.36336 0.77516
0.36337 0.77517
0.36337 0.77518
0.36337 0.77519
0.36337 0.77520
0.36337 0.77521
0.36337 0.77522
0.36337 0.77523
0.36337 0.77524
0.36338 0.77525
0.36338 0.77526
0.36338 0.77527
0.36339 0.77528
0.36339 0.77529
0.36339 0.77530
0.36339 0.77531
0.36340 0.77532
0.36340 0.77533
0.36340 0.77534
0.36340 0.77535
0.36340 0.77536
0.36340 0.77537
0.36340 0.77538
0.36341 0.77539
0.36341 0.77540
0.36341 0.77541
0.36342 0.77542
0.36342 0.77543
0.36342 0.77544
0.36342 0.77545
0.36342 0.77546
0.36342 0.77547
0.36342 0.77548
0.36342 0.77549
0.36342 0.77550
0.36342 0.77551
0.36342 0.77552
0.36342 0.77553
0.36343 0.77554
0.36343 0.77555
0.36343 0.77556
0.36343 0.77557
0.36343 0.77558
0.36344 0.77559
0.36344 0.77560
0.36344 0.77561
0.36344 0.77562
0.36345 0.77563
0.36345 0.77564
0.36345 0.77565
0.36345 0.77566
0.36346 0.77567
0.36346 0.77568
0.36346 0.77569
0.36346 0.77570
0.36346 0.77571
0.36346 0.77572
0.36347 0.77573
0.36347 0.77574
0.36347 0.77575
0.36348 0.77576
0.36348 0.77577
0.36348 0.77578
0.36348 0.77579
0.36348 0.77580
0.36348 0.77581
0.36348 0.77582
0.36348 0.77583
0.36349 0.77584
0.36349 0.77585
0.36349 0.77586
0.36349 0.77587
0.36349 0.77588
0.36349 0.77589
0.36350 0.77590
0.36350 0.77591
0.36350 0.77592
0.36350 0.77593
0.36350 0.77594
0.36350 0.77595
0.36350 0.77596
0.36350 0.77597
0.36351 0.77598
0.36351 0.77599
0.36352 0.77600
0.36352 0.77601
0.36352 0.77602
0.36352 0.77603
0.36352 0.77604
0.36352 0.77605
0.36352 0.77606
0.36352 0.77607
0.36353 0.77608
0.36353 0.77609
0.36353 0.77610
0.36353 0.77611
0.36353 0.77612
0.36353 0.77613
0.36354 0.77614
0.36354 0.77615
0.36354 0.77616
0.36354 0.77617
0.36354 0.77618
0.36355 0.77619
0.36355 0.77620
0.36355 0.77621
0.36355 0.77622
0.36355 0.77623
0.36355 0.77624
0.36355 0.77625
0.36355 0.77626
0.36355 0.77627
0.36355 0.77628
0.36356 0.77629
0.36356 0.77630
0.36356 0.77631
0.36356 0.77632
0.36356 0.77633
0.36356 0.77634
0.36357 0.77635
0.36357 0.77636
0.36357 0.77637
0.36357 0.77638
0.36358 0.77639
0.36358 0.77640
0.36358 0.77641
0.36358 0.77642
0.36358 0.77643
0.36358 0.77644
0.36359 0.77645
0.36359 0.77646
0.36359 0.77647
0.36359 0.77648
0.36359 0.77649
0.36360 0.77650
0.36360 0.77651
0.36361 0.77652
0.36361 0.77653
0.36361 0.77654
0.36362 0.77655
0.36362 0.77656
0.36362 0.77657
0.36363 0.77658
0.36363 0.77659
0.36363 0.77660
0.36364 0.77661
0.36364 0.77662
0.36364 0.77663
0.36364 0.77664
0.36364 0.77665
0.36364 0.77666
0.36364 0.77667
0.36365 0.77668
0.36365 0.77669
0.36365 0.77670
0.36365 0.77671
0.36365 0.77672
0.36365 0.77673
0.36366 0.77674
0.36366 0.77675
0.36366 0.77676
0.36366 0.77677
0.36366 0.77678
0.36366 0.77679
0.36367 0.77680
0.36367 0.77681
0.36367 0.77682
0.36368 0.77683
0.36368 0.77684
0.36369 0.77685
0.36369 0.77686
0.36369 0.77687
0.36369 0.77688
0.36369 0.77689
0.36369 0.77690
0.36369 0.77691
0.36370 0.77692
0.36370 0.77693
0.36370 0.77694
0.36370 0.77695
0.36371 0.77696
0.36371 0.77697
0.36371 0.77698
0.36371 0.77699
0.36371 0.77700
0.36372 0.77701
0.36372 0.77702
0.36372 0.77703
0.36372 0.77704
0.36372 0.77705
0.36372 0.77706
0.36373 0.77707
0.36374 0.77708
0.36374 0.77709
0.36375 0.77710
0.36375 0.77711
0.36375 0.77712
0.36375 0.77713
0.36375 0.77714
0.36376 0.77715
0.36376 0.77716
0.36377 0.77717
0.36377 0.77718
0.36377 0.77719
0.36377 0.77720
0.36377 0.77721
0.36378 0.77722
0.36379 0.77723
0.36379 0.77724
0.36379 0.77725
0.36379 0.77726
0.36379 0.77727
0.36380 0.77728
0.36380 0.77729
0.36380 0.77730
0.36381 0.77731
0.36381 0.77732
0.36381 0.77733
0.36381 0.77734
0.36381 0.77735
0.36382 0.77736
0.36382 0.77737
0.36382 0.77738
0.36382 0.77739
0.36382 0.77740
0.36383 0.77741
0.36383 0.77742
0.36383 0.77743
0.36383 0.77744
0.36384 0.77745
0.36384 0.77746
0.36384 0.77747
0.36384 0.77748
0.36384 0.77749
0.36384 0.77750
0.36384 0.77751
0.36384 0.77752
0.36385 0.77753
0.36385 0.77754
0.36385 0.77755
0.36386 0.77756
0.36386 0.77757
0.36386 0.77758
0.36386 0.77759
0.36386 0.77760
0.36386 0.77761
0.36386 0.77762
0.36386 0.77763
0.36386 0.77764
0.36387 0.77765
0.36387 0.77766
0.36387 0.77767
0.36388 0.77768
0.36388 0.77769
0.36388 0.77770
0.36388 0.77771
0.36388 0.77772
0.36388 0.77773
0.36388 0.77774
0.36388 0.77775
0.36389 0.77776
0.36389 0.77777
0.36389 0.77778
0.36389 0.77779
0.36389 0.77780
0.36389 0.77781
0.36390 0.77782
0.36390 0.77783
0.36390 0.77784
0.36390 0.77785
0.36390 0.77786
0.36390 0.77787
0.36391 0.77788
0.36391 0.77789
0.36391 0.77790
0.36391 0.77791
0.36391 0.77792
0.36391 0.77793
0.36392 0.77794
0.36392 0.77795
0.36392 0.77796
0.36392 0.77797
0.36392 0.77798
0.36392 0.77799
0.36392 0.77800
0.36393 0.77801
0.36393 0.77802
0.36393 0.77803
0.36394 0.77804
0.36394 0.77805
0.36394 0.77806
0.36394 0.77807
0.36394 0.77808
0.36394 0.77809
0.36394 0.77810
0.36395 0.77811
0.36395 0.77812
0.36395 0.77813
0.36395 0.77814
0.36395 0.77815
0.36395 0.77816
0.36395 0.77817
0.36395 0.77818
0.36396 0.77819
0.36396 0.77820
0.36396 0.77821
0.36397 0.77822
0.36397 0.77823
0.36397 0.77824
0.36397 0.77825
0.36397 0.77826
0.36397 0.77827
0.36398 0.77828
0.36398 0.77829
0.36398 0.77830
0.36398 0.77831
0.36398 0.77832
0.36399 0.77833
0.36399 0.77834
0.36399 0.77835
0.36400 0.77836
0.36400 0.77837
0.36400 0.77838
0.36400 0.77839
0.36400 0.77840
0.36400 0.77841
0.36401 0.77842
0.36401 0.77843
0.36402 0.77844
0.36402 0.77845
0.36402 0.77846
0.36403 0.77847
0.36403 0.77848
0.36403 0.77849
0.36404 0.77850
0.36404 0.77851
0.36404 0.77852
0.36404 0.77853
0.36404 0.77854
0.36404 0.77855
0.36405 0.77856
0.36405 0.77857
0.36405 0.77858
0.36405 0.77859
0.36405 0.77860
0.36405 0.77861
0.36405 0.77862
0.36405 0.77863
0.36405 0.77864
0.36406 0.77865
0.36406 0.77866
0.36406 0.77867
0.36406 0.77868
0.36407 0.77869
0.36407 0.77870
0.36407 0.77871
0.36408 0.77872
0.36408 0.77873
0.36408 0.77874
0.36409 0.77875
0.36409 0.77876
0.36409 0.77877
0.36409 0.77878
0.36409 0.77879
0.36409 0.77880
0.36410 0.77881
0.36410 0.77882
0.36411 0.77883
0.36411 0.77884
0.36411 0.77885
0.36411 0.77886
0.36412 0.77887
0.36412 0.77888
0.36412 0.77889
0.36412 0.77890
0.36412 0.77891
0.36413 0.77892
0.36413 0.77893
0.36413 0.77894
0.36413 0.77895
0.36413 0.77896
0.36414 0.77897
0.36414 0.77898
0.36414 0.77899
0.36414 0.77900
0.36414 0.77901
0.36414 0.77902
0.36414 0.77903
0.36414 0.77904
0.36414 0.77905
0.36415 0.77906
0.36415 0.77907
0.36415 0.77908
0.36415 0.77909
0.36415 0.77910
0.36415 0.77911
0.36415 0.77912
0.36415 0.77913
0.36415 0.77914
0.36416 0.77915
0.36416 0.77916
0.36416 0.77917
0.36416 0.77918
0.36416 0.77919
0.36417 0.77920
0.36417 0.77921
0.36417 0.77922
0.36417 0.77923
0.36417 0.77924
0.36418 0.77925
0.36418 0.77926
0.36418 0.77927
0.36419 0.77928
0.36419 0.77929
0.36419 0.77930
0.36419 0.77931
0.36419 0.77932
0.36419 0.77933
0.36420 0.77934
0.36420 0.77935
0.36420 0.77936
0.36420 0.77937
0.36420 0.77938
0.36420 0.77939
0.36420 0.77940
0.36420 0.77941
0.36421 0.77942
0.36421 0.77943
0.36421 0.77944
0.36421 0.77945
0.36421 0.77946
0.36421 0.77947
0.36421 0.77948
0.36422 0.77949
0.36422 0.77950
0.36422 0.77951
0.36422 0.77952
0.36422 0.77953
0.36422 0.77954
0.36422 0.77955
0.36422 0.77956
0.36422 0.77957
0.36423 0.77958
0.36423 0.77959
0.36423 0.77960
0.36423 0.77961
0.36423 0.77962
0.36424 0.77963
0.36424 0.77964
0.36424 0.77965
0.36424 0.77966
0.36424 0.77967
0.36424 0.77968
0.36425 0.77969
0.36425 0.77970
0.36425 0.77971
0.36425 0.77972
0.36425 0.77973
0.36425 0.77974
0.36425 0.77975
0.36426 0.77976
0.36426 0.77977
0.36426 0.77978
0.36426 0.77979
0.36426 0.77980
0.36426 0.77981
0.36427 0.77982
0.36427 0.77983
0.36427 0.77984
0.36427 0.77985
0.36427 0.77986
0.36428 0.77987
0.36428 0.77988
0.36428 0.77989
0.36428 0.77990
0.36428 0.77991
0.36429 0.77992
0.36429 0.77993
0.36430 0.77994
0.36430 0.77995
0.36430 0.77996
0.36431 0.77997
0.36431 0.77998
0.36431 0.77999
0.36431 0.78000
0.36431 0.78001
0.36431 0.78002
0.36432 0.78003
0.36432 0.78004
0.36432 0.78005
0.36432 0.78006
0.36432 0.78007
0.36433 0.78008
0.36433 0.78009
0.36433 0.78010
0.36433 0.78011
0.36434 0.78012
0.36434 0.78013
0.36434 0.78014
0.36434 0.78015
0.36434 0.78016
0.36435 0.78017
0.36435 0.78018
0.36435 0.78019
0.36435 0.78020
0.36435 0.78021
0.36435 0.78022
0.36436 0.78023
0.36436 0.78024
0.36436 0.78025
0.36437 0.78026
0.36437 0.78027
0.36437 0.78028
0.36437 0.78029
0.36438 0.78030
0.36438 0.78031
0.36438 0.78032
0.36438 0.78033
0.36438 0.78034
0.36438 0.78035
0.36438 0.78036
0.36439 0.78037
0.36440 0.78038
0.36440 0.78039
0.36440 0.78040
0.36440 0.78041
0.36441 0.78042
0.36441 0.78043
0.36441 0.78044
0.36441 0.78045
0.36442 0.78046
0.36442 0.78047
0.36442 0.78048
0.36442 0.78049
0.36442 0.78050
0.36443 0.78051
0.36443 0.78052
0.36443 0.78053
0.36443 0.78054
0.36443 0.78055
0.36443 0.78056
0.36443 0.78057
0.36444 0.78058
0.36444 0.78059
0.36444 0.78060
0.36444 0.78061
0.36444 0.78062
0.36444 0.78063
0.36444 0.78064
0.36444 0.78065
0.36445 0.78066
0.36445 0.78067
0.36446 0.78068
0.36446 0.78069
0.36446 0.78070
0.36446 0.78071
0.36446 0.78072
0.36447 0.78073
0.36447 0.78074
0.36447 0.78075
0.36447 0.78076
0.36448 0.78077
0.36448 0.78078
0.36448 0.78079
0.36448 0.78080
0.36448 0.78081
0.36449 0.78082
0.36449 0.78083
0.36449 0.78084
0.36449 0.78085
0.36449 0.78086
0.36449 0.78087
0.36449 0.78088
0.36449 0.78089
0.36449 0.78090
0.36449 0.78091
0.36450 0.78092
0.36450 0.78093
0.36450 0.78094
0.36450 0.78095
0.36450 0.78096
0.36450 0.78097
0.36451 0.78098
0.36451 0.78099
0.36451 0.78100
0.36451 0.78101
0.36451 0.78102
0.36451 0.78103
0.36452 0.78104
0.36452 0.78105
0.36452 0.78106
0.36452 0.78107
0.36453 0.78108
0.36453 0.78109
0.36453 0.78110
0.36453 0.78111
0.36454 0.78112
0.36454 0.78113
0.36454 0.78114
0.36454 0.78115
0.36455 0.78116
0.36455 0.78117
0.36455 0.78118
0.36455 0.78119
0.36455 0.78120
0.36455 0.78121
0.36456 0.78122
0.36456 0.78123
0.36456 0.78124
0.36456 0.78125
0.36456 0.78126
0.36456 0.78127
0.36457 0.78128
0.36457 0.78129
0.36457 0.78130
0.36457 0.78131
0.36457 0.78132
0.36458 0.78133
0.36458 0.78134
0.36459 0.78135
0.36459 0.78136
0.36459 0.78137
0.36460 0.78138
0.36460 0.78139
0.36460 0.78140
0.36460 0.78141
0.36460 0.78142
0.36460 0.78143
0.36460 0.78144
0.36460 0.78145
0.36461 0.78146
0.36461 0.78147
0.36461 0.78148
0.36461 0.78149
0.36461 0.78150
0.36461 0.78151
0.36461 0.78152
0.36461 0.78153
0.36461 0.78154
0.36461 0.78155
0.36461 0.78156
0.36461 0.78157
0.36462 0.78158
0.36463 0.78159
0.36463 0.78160
0.36463 0.78161
0.36463 0.78162
0.36463 0.78163
0.36463 0.78164
0.36464 0.78165
0.36464 0.78166
0.36464 0.78167
0.36464 0.78168
0.36464 0.78169
0.36465 0.78170
0.36466 0.78171
0.36466 0.78172
0.36467 0.78173
0.36467 0.78174
0.36467 0.78175
0.36467 0.78176
0.36467 0.78177
0.36468 0.78178
0.36468 0.78179
0.36468 0.78180
0.36468 0.78181
0.36468 0.78182
0.36469 0.78183
0.36469 0.78184
0.36469 0.78185
0.36470 0.78186
0.36470 0.78187
0.36470 0.78188
0.36470 0.78189
0.36470 0.78190
0.36470 0.78191
0.36470 0.78192
0.36470 0.78193
0.36471 0.78194
0.36471 0.78195
0.36471 0.78196
0.36471 0.78197
0.36472 0.78198
0.36472 0.78199
0.36472 0.78200
0.36473 0.78201
0.36473 0.78202
0.36473 0.78203
0.36473 0.78204
0.36473 0.78205
0.36473 0.78206
0.36473 0.78207
0.36473 0.78208
0.36474 0.78209
0.36474 0.78210
0.36474 0.78211
0.36475 0.78212
0.36475 0.78213
0.36475 0.78214
0.36475 0.78215
0.36475 0.78216
0.36476 0.78217
0.36476 0.78218
0.36476 0.78219
0.36476 0.78220
0.36477 0.78221
0.36477 0.78222
0.36477 0.78223
0.36477 0.78224
0.36477 0.78225
0.36478 0.78226
0.36478 0.78227
0.36478 0.78228
0.36478 0.78229
0.36479 0.78230
0.36479 0.78231
0.36479 0.78232
0.36479 0.78233
0.36480 0.78234
0.36480 0.78235
0.36480 0.78236
0.36481 0.78237
0.36481 0.78238
0.36481 0.78239
0.36481 0.78240
0.36481 0.78241
0.36481 0.78242
0.36482 0.78243
0.36482 0.78244
0.36482 0.78245
0.36482 0.78246
0.36482 0.78247
0.36482 0.78248
0.36482 0.78249
0.36482 0.78250
0.36483 0.78251
0.36483 0.78252
0.36483 0.78253
0.36483 0.78254
0.36483 0.78255
0.36483 0.78256
0.36483 0.78257
0.36484 0.78258
0.36484 0.78259
0.36485 0.78260
0.36485 0.78261
0.36485 0.78262
0.36486 0.78263
0.36486 0.78264
0.36486 0.78265
0.36486 0.78266
0.36486 0.78267
0.36487 0.78268
0.36487 0.78269
0.36487 0.78270
0.36487 0.78271
0.36487 0.78272
0.36487 0.78273
0.36487 0.78274
0.36487 0.78275
0.36488 0.78276
0.36488 0.78277
0.36488 0.78278
0.36488 0.78279
0.36488 0.78280
0.36488 0.78281
0.36489 0.78282
0.36489 0.78283
0.36490 0.78284
0.36490 0.78285
0.36490 0.78286
0.36490 0.78287
0.36490 0.78288
0.36491 0.78289
0.36491 0.78290
0.36491 0.78291
0.36491 0.78292
0.36491 0.78293
0.36491 0.78294
0.36492 0.78295
0.36492 0.78296
0.36492 0.78297
0.36492 0.78298
0.36492 0.78299
0.36492 0.78300
0.36492 0.78301
0.36493 0.78302
0.36493 0.78303
0.36493 0.78304
0.36493 0.78305
0.36493 0.78306
0.36494 0.78307
0.36494 0.78308
0.36494 0.78309
0.36494 0.78310
0.36494 0.78311
0.36494 0.78312
0.36494 0.78313
0.36495 0.78314
0.36495 0.78315
0.36495 0.78316
0.36496 0.78317
0.36496 0.78318
0.36496 0.78319
0.36496 0.78320
0.36496 0.78321
0.36497 0.78322
0.36499 0.78323
0.36499 0.78324
0.36499 0.78325
0.36499 0.78326
0.36499 0.78327
0.36499 0.78328
0.36499 0.78329
0.36499 0.78330
0.36500 0.78331
0.36500 0.78332
0.36500 0.78333
0.36500 0.78334
0.36501 0.78335
0.36502 0.78336
0.36502 0.78337
0.36502 0.78338
0.36502 0.78339
0.36503 0.78340
0.36504 0.78341
0.36505 0.78342
0.36505 0.78343
0.36505 0.78344
0.36506 0.78345
0.36506 0.78346
0.36506 0.78347
0.36506 0.78348
0.36506 0.78349
0.36506 0.78350
0.36507 0.78351
0.36507 0.78352
0.36507 0.78353
0.36508 0.78354
0.36508 0.78355
0.36508 0.78356
0.36509 0.78357
0.36509 0.78358
0.36509 0.78359
0.36509 0.78360
0.36509 0.78361
0.36510 0.78362
0.36510 0.78363
0.36510 0.78364
0.36510 0.78365
0.36510 0.78366
0.36510 0.78367
0.36511 0.78368
0.36511 0.78369
0.36511 0.78370
0.36511 0.78371
0.36511 0.78372
0.36511 0.78373
0.36512 0.78374
0.36512 0.78375
0.36512 0.78376
0.36512 0.78377
0.36513 0.78378
0.36513 0.78379
0.36513 0.78380
0.36513 0.78381
0.36514 0.78382
0.36514 0.78383
0.36514 0.78384
0.36514 0.78385
0.36514 0.78386
0.36515 0.78387
0.36515 0.78388
0.36515 0.78389
0.36515 0.78390
0.36516 0.78391
0.36516 0.78392
0.36516 0.78393
0.36517 0.78394
0.36517 0.78395
0.36518 0.78396
0.36518 0.78397
0.36518 0.78398
0.36518 0.78399
0.36518 0.78400
0.36518 0.78401
0.36518 0.78402
0.36518 0.78403
0.36519 0.78404
0.36519 0.78405
0.36519 0.78406
0.36519 0.78407
0.36519 0.78408
0.36519 0.78409
0.36519 0.78410
0.36519 0.78411
0.36519 0.78412
0.36519 0.78413
0.36519 0.78414
0.36520 0.78415
0.36520 0.78416
0.36520 0.78417
0.36520 0.78418
0.36520 0.78419
0.36520 0.78420
0.36520 0.78421
0.36521 0.78422
0.36521 0.78423
0.36521 0.78424
0.36521 0.78425
0.36521 0.78426
0.36522 0.78427
0.36523 0.78428
0.36523 0.78429
0.36523 0.78430
0.36523 0.78431
0.36523 0.78432
0.36523 0.78433
0.36523 0.78434
0.36524 0.78435
0.36524 0.78436
0.36524 0.78437
0.36524 0.78438
0.36524 0.78439
0.36524 0.78440
0.36525 0.78441
0.36525 0.78442
0.36525 0.78443
0.36525 0.78444
0.36525 0.78445
0.36525 0.78446
0.36525 0.78447
0.36525 0.78448
0.36526 0.78449
0.36526 0.78450
0.36526 0.78451
0.36526 0.78452
0.36526 0.78453
0.36527 0.78454
0.36527 0.78455
0.36527 0.78456
0.36527 0.78457
0.36527 0.78458
0.36528 0.78459
0.36528 0.78460
0.36528 0.78461
0.36529 0.78462
0.36529 0.78463
0.36529 0.78464
0.36529 0.78465
0.36530 0.78466
0.36530 0.78467
0.36530 0.78468
0.36530 0.78469
0.36530 0.78470
0.36530 0.78471
0.36531 0.78472
0.36531 0.78473
0.36531 0.78474
0.36531 0.78475
0.36531 0.78476
0.36532 0.78477
0.36532 0.78478
0.36532 0.78479
0.36532 0.78480
0.36533 0.78481
0.36533 0.78482
0.36533 0.78483
0.36534 0.78484
0.36534 0.78485
0.36535 0.78486
0.36535 0.78487
0.36535 0.78488
0.36535 0.78489
0.36536 0.78490
0.36536 0.78491
0.36536 0.78492
0.36537 0.78493
0.36537 0.78494
0.36537 0.78495
0.36537 0.78496
0.36537 0.78497
0.36537 0.78498
0.36537 0.78499
0.36538 0.78500
0.36538 0.78501
0.36538 0.78502
0.36538 0.78503
0.36538 0.78504
0.36538 0.78505
0.36539 0.78506
0.36539 0.78507
0.36539 0.78508
0.36539 0.78509
0.36540 0.78510
0.36540 0.78511
0.36540 0.78512
0.36541 0.78513
0.36541 0.78514
0.36541 0.78515
0.36542 0.78516
0.36542 0.78517
0.36542 0.78518
0.36542 0.78519
0.36542 0.78520
0.36543 0.78521
0.36543 0.78522
0.36543 0.78523
0.36544 0.78524
0.36544 0.78525
0.36544 0.78526
0.36544 0.78527
0.36544 0.78528
0.36544 0.78529
0.36544 0.78530
0.36544 0.78531
0.36544 0.78532
0.36545 0.78533
0.36545 0.78534
0.36545 0.78535
0.36545 0.78536
0.36545 0.78537
0.36546 0.78538
0.36546 0.78539
0.36546 0.78540
0.36546 0.78541
0.36546 0.78542
0.36546 0.78543
0.36546 0.78544
0.36547 0.78545
0.36547 0.78546
0.36548 0.78547
0.36548 0.78548
0.36548 0.78549
0.36548 0.78550
0.36548 0.78551
0.36548 0.78552
0.36548 0.78553
0.36548 0.78554
0.36549 0.78555
0.36549 0.78556
0.36549 0.78557
0.36549 0.78558
0.36550 0.78559
0.36550 0.78560
0.36550 0.78561
0.36550 0.78562
0.36550 0.78563
0.36550 0.78564
0.36551 0.78565
0.36551 0.78566
0.36551 0.78567
0.36551 0.78568
0.36551 0.78569
0.36551 0.78570
0.36551 0.78571
0.36551 0.78572
0.36551 0.78573
0.36552 0.78574
0.36552 0.78575
0.36552 0.78576
0.36552 0.78577
0.36552 0.78578
0.36552 0.78579
0.36553 0.78580
0.36553 0.78581
0.36553 0.78582
0.36553 0.78583
0.36554 0.78584
0.36554 0.78585
0.36555 0.78586
0.36555 0.78587
0.36555 0.78588
0.36555 0.78589
0.36555 0.78590
0.36555 0.78591
0.36556 0.78592
0.36556 0.78593
0.36556 0.78594
0.36556 0.78595
0.36556 0.78596
0.36557 0.78597
0.36557 0.78598
0.36557 0.78599
0.36558 0.78600
0.36558 0.78601
0.36558 0.78602
0.36558 0.78603
0.36558 0.78604
0.36558 0.78605
0.36558 0.78606
0.36559 0.78607
0.36559 0.78608
0.36559 0.78609
0.36559 0.78610
0.36559 0.78611
0.36559 0.78612
0.36560 0.78613
0.36560 0.78614
0.36560 0.78615
0.36561 0.78616
0.36561 0.78617
0.36561 0.78618
0.36561 0.78619
0.36561 0.78620
0.36561 0.78621
0.36562 0.78622
0.36562 0.78623
0.36562 0.78624
0.36562 0.78625
0.36562 0.78626
0.36562 0.78627
0.36562 0.78628
0.36562 0.78629
0.36563 0.78630
0.36564 0.78631
0.36564 0.78632
0.36564 0.78633
0.36564 0.78634
0.36565 0.78635
0.36565 0.78636
0.36565 0.78637
0.36565 0.78638
0.36565 0.78639
0.36565 0.78640
0.36566 0.78641
0.36566 0.78642
0.36566 0.78643
0.36566 0.78644
0.36566 0.78645
0.36567 0.78646
0.36567 0.78647
0.36567 0.78648
0.36567 0.78649
0.36567 0.78650
0.36567 0.78651
0.36567 0.78652
0.36568 0.78653
0.36568 0.78654
0.36568 0.78655
0.36569 0.78656
0.36569 0.78657
0.36569 0.78658
0.36569 0.78659
0.36569 0.78660
0.36569 0.78661
0.36569 0.78662
0.36569 0.78663
0.36569 0.78664
0.36569 0.78665
0.36569 0.78666
0.36570 0.78667
0.36570 0.78668
0.36570 0.78669
0.36571 0.78670
0.36571 0.78671
0.36571 0.78672
0.36571 0.78673
0.36571 0.78674
0.36571 0.78675
0.36571 0.78676
0.36572 0.78677
0.36572 0.78678
0.36572 0.78679
0.36572 0.78680
0.36572 0.78681
0.36573 0.78682
0.36573 0.78683
0.36573 0.78684
0.36573 0.78685
0.36573 0.78686
0.36573 0.78687
0.36573 0.78688
0.36573 0.78689
0.36574 0.78690
0.36574 0.78691
0.36574 0.78692
0.36574 0.78693
0.36574 0.78694
0.36575 0.78695
0.36575 0.78696
0.36576 0.78697
0.36576 0.78698
0.36576 0.78699
0.36576 0.78700
0.36576 0.78701
0.36576 0.78702
0.36577 0.78703
0.36577 0.78704
0.36577 0.78705
0.36577 0.78706
0.36577 0.78707
0.36577 0.78708
0.36578 0.78709
0.36578 0.78710
0.36578 0.78711
0.36578 0.78712
0.36579 0.78713
0.36579 0.78714
0.36579 0.78715
0.36579 0.78716
0.36579 0.78717
0.36580 0.78718
0.36580 0.78719
0.36580 0.78720
0.36580 0.78721
0.36581 0.78722
0.36581 0.78723
0.36581 0.78724
0.36581 0.78725
0.36582 0.78726
0.36582 0.78727
0.36582 0.78728
0.36582 0.78729
0.36583 0.78730
0.36584 0.78731
0.36584 0.78732
0.36584 0.78733
0.36584 0.78734
0.36585 0.78735
0.36585 0.78736
0.36585 0.78737
0.36585 0.78738
0.36585 0.78739
0.36586 0.78740
0.36586 0.78741
0.36586 0.78742
0.36587 0.78743
0.36587 0.78744
0.36587 0.78745
0.36587 0.78746
0.36588 0.78747
0.36588 0.78748
0.36589 0.78749
0.36589 0.78750
0.36589 0.78751
0.36589 0.78752
0.36589 0.78753
0.36590 0.78754
0.36590 0.78755
0.36591 0.78756
0.36591 0.78757
0.36591 0.78758
0.36591 0.78759
0.36592 0.78760
0.36592 0.78761
0.36592 0.78762
0.36592 0.78763
0.36592 0.78764
0.36592 0.78765
0.36592 0.78766
0.36592 0.78767
0.36592 0.78768
0.36593 0.78769
0.36593 0.78770
0.36593 0.78771
0.36593 0.78772
0.36593 0.78773
0.36593 0.78774
0.36593 0.78775
0.36594 0.78776
0.36594 0.78777
0.36594 0.78778
0.36594 0.78779
0.36595 0.78780
0.36595 0.78781
0.36595 0.78782
0.36595 0.78783
0.36595 0.78784
0.36596 0.78785
0.36596 0.78786
0.36596 0.78787
0.36596 0.78788
0.36597 0.78789
0.36597 0.78790
0.36597 0.78791
0.36598 0.78792
0.36598 0.78793
0.36598 0.78794
0.36598 0.78795
0.36599 0.78796
0.36599 0.78797
0.36599 0.78798
0.36599 0.78799
0.36599 0.78800
0.36599 0.78801
0.36599 0.78802
0.36599 0.78803
0.36599 0.78804
0.36600 0.78805
0.36600 0.78806
0.36600 0.78807
0.36600 0.78808
0.36600 0.78809
0.36600 0.78810
0.36601 0.78811
0.36601 0.78812
0.36601 0.78813
0.36601 0.78814
0.36602 0.78815
0.36602 0.78816
0.36602 0.78817
0.36602 0.78818
0.36602 0.78819
0.36602 0.78820
0.36602 0.78821
0.36603 0.78822
0.36603 0.78823
0.36603 0.78824
0.36603 0.78825
0.36603 0.78826
0.36603 0.78827
0.36603 0.78828
0.36603 0.78829
0.36603 0.78830
0.36604 0.78831
0.36604 0.78832
0.36604 0.78833
0.36604 0.78834
0.36604 0.78835
0.36604 0.78836
0.36605 0.78837
0.36605 0.78838
0.36606 0.78839
0.36606 0.78840
0.36606 0.78841
0.36606 0.78842
0.36606 0.78843
0.36606 0.78844
0.36607 0.78845
0.36607 0.78846
0.36607 0.78847
0.36607 0.78848
0.36607 0.78849
0.36608 0.78850
0.36608 0.78851
0.36608 0.78852
0.36608 0.78853
0.36608 0.78854
0.36608 0.78855
0.36609 0.78856
0.36609 0.78857
0.36609 0.78858
0.36609 0.78859
0.36609 0.78860
0.36609 0.78861
0.36609 0.78862
0.36609 0.78863
0.36610 0.78864
0.36610 0.78865
0.36610 0.78866
0.36610 0.78867
0.36610 0.78868
0.36610 0.78869
0.36611 0.78870
0.36611 0.78871
0.36611 0.78872
0.36611 0.78873
0.36611 0.78874
0.36612 0.78875
0.36612 0.78876
0.36612 0.78877
0.36612 0.78878
0.36613 0.78879
0.36613 0.78880
0.36614 0.78881
0.36614 0.78882
0.36614 0.78883
0.36614 0.78884
0.36614 0.78885
0.36614 0.78886
0.36615 0.78887
0.36615 0.78888
0.36615 0.78889
0.36616 0.78890
0.36616 0.78891
0.36617 0.78892
0.36617 0.78893
0.36617 0.78894
0.36618 0.78895
0.36618 0.78896
0.36618 0.78897
0.36619 0.78898
0.36619 0.78899
0.36619 0.78900
0.36619 0.78901
0.36619 0.78902
0.36619 0.78903
0.36619 0.78904
0.36619 0.78905
0.36619 0.78906
0.36619 0.78907
0.36620 0.78908
0.36620 0.78909
0.36620 0.78910
0.36620 0.78911
0.36620 0.78912
0.36620 0.78913
0.36620 0.78914
0.36620 0.78915
0.36620 0.78916
0.36621 0.78917
0.36621 0.78918
0.36621 0.78919
0.36621 0.78920
0.36622 0.78921
0.36622 0.78922
0.36622 0.78923
0.36622 0.78924
0.36623 0.78925
0.36623 0.78926
0.36623 0.78927
0.36624 0.78928
0.36624 0.78929
0.36624 0.78930
0.36624 0.78931
0.36624 0.78932
0.36624 0.78933
0.36625 0.78934
0.36625 0.78935
0.36625 0.78936
0.36625 0.78937
0.36625 0.78938
0.36626 0.78939
0.36626 0.78940
0.36626 0.78941
0.36626 0.78942
0.36627 0.78943
0.36627 0.78944
0.36627 0.78945
0.36627 0.78946
0.36628 0.78947
0.36628 0.78948
0.36628 0.78949
0.36629 0.78950
0.36629 0.78951
0.36629 0.78952
0.36630 0.78953
0.36630 0.78954
0.36630 0.78955
0.36630 0.78956
0.36630 0.78957
0.36630 0.78958
0.36630 0.78959
0.36630 0.78960
0.36630 0.78961
0.36630 0.78962
0.36631 0.78963
0.36631 0.78964
0.36631 0.78965
0.36631 0.78966
0.36631 0.78967
0.36631 0.78968
0.36631 0.78969
0.36631 0.78970
0.36631 0.78971
0.36632 0.78972
0.36632 0.78973
0.36632 0.78974
0.36632 0.78975
0.36632 0.78976
0.36632 0.78977
0.36632 0.78978
0.36632 0.78979
0.36632 0.78980
0.36633 0.78981
0.36633 0.78982
0.36634 0.78983
0.36634 0.78984
0.36634 0.78985
0.36634 0.78986
0.36634 0.78987
0.36634 0.78988
0.36635 0.78989
0.36635 0.78990
0.36635 0.78991
0.36635 0.78992
0.36635 0.78993
0.36636 0.78994
0.36637 0.78995
0.36637 0.78996
0.36637 0.78997
0.36637 0.78998
0.36638 0.78999
0.36638 0.79000
0.36638 0.79001
0.36639 0.79002
0.36639 0.79003
0.36639 0.79004
0.36639 0.79005
0.36640 0.79006
0.36640 0.79007
0.36640 0.79008
0.36640 0.79009
0.36640 0.79010
0.36640 0.79011
0.36640 0.79012
0.36641 0.79013
0.36641 0.79014
0.36641 0.79015
0.36641 0.79016
0.36641 0.79017
0.36641 0.79018
0.36641 0.79019
0.36642 0.79020
0.36642 0.79021
0.36642 0.79022
0.36643 0.79023
0.36643 0.79024
0.36643 0.79025
0.36644 0.79026
0.36644 0.79027
0.36644 0.79028
0.36645 0.79029
0.36645 0.79030
0.36645 0.79031
0.36646 0.79032
0.36646 0.79033
0.36646 0.79034
0.36646 0.79035
0.36647 0.79036
0.36647 0.79037
0.36647 0.79038
0.36647 0.79039
0.36647 0.79040
0.36647 0.79041
0.36648 0.79042
0.36648 0.79043
0.36648 0.79044
0.36648 0.79045
0.36649 0.79046
0.36649 0.79047
0.36649 0.79048
0.36649 0.79049
0.36649 0.79050
0.36650 0.79051
0.36650 0.79052
0.36650 0.79053
0.36650 0.79054
0.36650 0.79055
0.36650 0.79056
0.36651 0.79057
0.36651 0.79058
0.36651 0.79059
0.36652 0.79060
0.36652 0.79061
0.36652 0.79062
0.36652 0.79063
0.36653 0.79064
0.36653 0.79065
0.36653 0.79066
0.36653 0.79067
0.36654 0.79068
0.36654 0.79069
0.36654 0.79070
0.36654 0.79071
0.36654 0.79072
0.36654 0.79073
0.36655 0.79074
0.36655 0.79075
0.36656 0.79076
0.36656 0.79077
0.36656 0.79078
0.36657 0.79079
0.36657 0.79080
0.36657 0.79081
0.36657 0.79082
0.36657 0.79083
0.36657 0.79084
0.36657 0.79085
0.36657 0.79086
0.36658 0.79087
0.36658 0.79088
0.36658 0.79089
0.36658 0.79090
0.36659 0.79091
0.36659 0.79092
0.36659 0.79093
0.36659 0.79094
0.36659 0.79095
0.36659 0.79096
0.36660 0.79097
0.36660 0.79098
0.36660 0.79099
0.36660 0.79100
0.36661 0.79101
0.36661 0.79102
0.36661 0.79103
0.36662 0.79104
0.36662 0.79105
0.36662 0.79106
0.36663 0.79107
0.36663 0.79108
0.36663 0.79109
0.36663 0.79110
0.36663 0.79111
0.36663 0.79112
0.36663 0.79113
0.36663 0.79114
0.36663 0.79115
0.36663 0.79116
0.36663 0.79117
0.36664 0.79118
0.36664 0.79119
0.36665 0.79120
0.36665 0.79121
0.36665 0.79122
0.36665 0.79123
0.36666 0.79124
0.36666 0.79125
0.36666 0.79126
0.36667 0.79127
0.36667 0.79128
0.36667 0.79129
0.36667 0.79130
0.36667 0.79131
0.36667 0.79132
0.36667 0.79133
0.36668 0.79134
0.36668 0.79135
0.36668 0.79136
0.36668 0.79137
0.36668 0.79138
0.36668 0.79139
0.36668 0.79140
0.36669 0.79141
0.36669 0.79142
0.36669 0.79143
0.36669 0.79144
0.36669 0.79145
0.36669 0.79146
0.36669 0.79147
0.36669 0.79148
0.36669 0.79149
0.36670 0.79150
0.36670 0.79151
0.36670 0.79152
0.36671 0.79153
0.36671 0.79154
0.36671 0.79155
0.36671 0.79156
0.36672 0.79157
0.36672 0.79158
0.36673 0.79159
0.36673 0.79160
0.36673 0.79161
0.36673 0.79162
0.36674 0.79163
0.36674 0.79164
0.36674 0.79165
0.36674 0.79166
0.36674 0.79167
0.36674 0.79168
0.36674 0.79169
0.36674 0.79170
0.36675 0.79171
0.36675 0.79172
0.36675 0.79173
0.36675 0.79174
0.36675 0.79175
0.36675 0.79176
0.36675 0.79177
0.36676 0.79178
0.36676 0.79179
0.36676 0.79180
0.36676 0.79181
0.36677 0.79182
0.36677 0.79183
0.36677 0.79184
0.36677 0.79185
0.36677 0.79186
0.36677 0.79187
0.36678 0.79188
0.36678 0.79189
0.36678 0.79190
0.36678 0.79191
0.36678 0.79192
0.36679 0.79193
0.36680 0.79194
0.36680 0.79195
0.36680 0.79196
0.36680 0.79197
0.36680 0.79198
0.36680 0.79199
0.36680 0.79200
0.36681 0.79201
0.36681 0.79202
0.36681 0.79203
0.36681 0.79204
0.36681 0.79205
0.36681 0.79206
0.36681 0.79207
0.36681 0.79208
0.36681 0.79209
0.36681 0.79210
0.36682 0.79211
0.36682 0.79212
0.36682 0.79213
0.36682 0.79214
0.36683 0.79215
0.36683 0.79216
0.36683 0.79217
0.36683 0.79218
0.36683 0.79219
0.36683 0.79220
0.36683 0.79221
0.36684 0.79222
0.36685 0.79223
0.36685 0.79224
0.36685 0.79225
0.36685 0.79226
0.36685 0.79227
0.36685 0.79228
0.36686 0.79229
0.36686 0.79230
0.36686 0.79231
0.36686 0.79232
0.36686 0.79233
0.36686 0.79234
0.36686 0.79235
0.36686 0.79236
0.36686 0.79237
0.36687 0.79238
0.36687 0.79239
0.36688 0.79240
0.36688 0.79241
0.36688 0.79242
0.36688 0.79243
0.36688 0.79244
0.36688 0.79245
0.36689 0.79246
0.36689 0.79247
0.36690 0.79248
0.36690 0.79249
0.36690 0.79250
0.36690 0.79251
0.36691 0.79252
0.36691 0.79253
0.36691 0.79254
0.36691 0.79255
0.36691 0.79256
0.36692 0.79257
0.36692 0.79258
0.36693 0.79259
0.36693 0.79260
0.36693 0.79261
0.36693 0.79262
0.36693 0.79263
0.36694 0.79264
0.36694 0.79265
0.36695 0.79266
0.36695 0.79267
0.36695 0.79268
0.36695 0.79269
0.36696 0.79270
0.36696 0.79271
0.36696 0.79272
0.36696 0.79273
0.36697 0.79274
0.36697 0.79275
0.36697 0.79276
0.36697 0.79277
0.36698 0.79278
0.36698 0.79279
0.36698 0.79280
0.36698 0.79281
0.36698 0.79282
0.36698 0.79283
0.36698 0.79284
0.36698 0.79285
0.36699 0.79286
0.36699 0.79287
0.36700 0.79288
0.36700 0.79289
0.36700 0.79290
0.36700 0.79291
0.36701 0.79292
0.36701 0.79293
0.36702 0.79294
0.36702 0.79295
0.36702 0.79296
0.36702 0.79297
0.36702 0.79298
0.36702 0.79299
0.36703 0.79300
0.36703 0.79301
0.36703 0.79302
0.36703 0.79303
0.36703 0.79304
0.36703 0.79305
0.36703 0.79306
0.36704 0.79307
0.36704 0.79308
0.36704 0.79309
0.36704 0.79310
0.36704 0.79311
0.36705 0.79312
0.36705 0.79313
0.36705 0.79314
0.36706 0.79315
0.36706 0.79316
0.36706 0.79317
0.36707 0.79318
0.36708 0.79319
0.36708 0.79320
0.36708 0.79321
0.36708 0.79322
0.36709 0.79323
0.36709 0.79324
0.36709 0.79325
0.36709 0.79326
0.36710 0.79327
0.36710 0.79328
0.36710 0.79329
0.36710 0.79330
0.36710 0.79331
0.36710 0.79332
0.36711 0.79333
0.36711 0.79334
0.36711 0.79335
0.36711 0.79336
0.36712 0.79337
0.36712 0.79338
0.36712 0.79339
0.36712 0.79340
0.36712 0.79341
0.36712 0.79342
0.36712 0.79343
0.36713 0.79344
0.36713 0.79345
0.36713 0.79346
0.36713 0.79347
0.36713 0.79348
0.36713 0.79349
0.36714 0.79350
0.36714 0.79351
0.36714 0.79352
0.36714 0.79353
0.36715 0.79354
0.36715 0.79355
0.36715 0.79356
0.36715 0.79357
0.36715 0.79358
0.36715 0.79359
0.36715 0.79360
0.36715 0.79361
0.36716 0.79362
0.36716 0.79363
0.36716 0.79364
0.36716 0.79365
0.36716 0.79366
0.36717 0.79367
0.36717 0.79368
0.36718 0.79369
0.36718 0.79370
0.36718 0.79371
0.36719 0.79372
0.36719 0.79373
0.36720 0.79374
0.36720 0.79375
0.36720 0.79376
0.36720 0.79377
0.36720 0.79378
0.36721 0.79379
0.36721 0.79380
0.36721 0.79381
0.36721 0.79382
0.36722 0.79383
0.36722 0.79384
0.36722 0.79385
0.36722 0.79386
0.36722 0.79387
0.36722 0.79388
0.36722 0.79389
0.36723 0.79390
0.36723 0.79391
0.36723 0.79392
0.36723 0.79393
0.36723 0.79394
0.36723 0.79395
0.36723 0.79396
0.36723 0.79397
0.36724 0.79398
0.36724 0.79399
0.36724 0.79400
0.36724 0.79401
0.36725 0.79402
0.36725 0.79403
0.36725 0.79404
0.36725 0.79405
0.36726 0.79406
0.36726 0.79407
0.36726 0.79408
0.36726 0.79409
0.36726 0.79410
0.36727 0.79411
0.36727 0.79412
0.36727 0.79413
0.36727 0.79414
0.36728 0.79415
0.36728 0.79416
0.36729 0.79417
0.36729 0.79418
0.36729 0.79419
0.36729 0.79420
0.36729 0.79421
0.36730 0.79422
0.36730 0.79423
0.36730 0.79424
0.36730 0.79425
0.36731 0.79426
0.36731 0.79427
0.36731 0.79428
0.36732 0.79429
0.36733 0.79430
0.36733 0.79431
0.36733 0.79432
0.36733 0.79433
0.36733 0.79434
0.36733 0.79435
0.36734 0.79436
0.36734 0.79437
0.36734 0.79438
0.36734 0.79439
0.36734 0.79440
0.36734 0.79441
0.36734 0.79442
0.36734 0.79443
0.36735 0.79444
0.36735 0.79445
0.36735 0.79446
0.36735 0.79447
0.36735 0.79448
0.36735 0.79449
0.36735 0.79450
0.36735 0.79451
0.36736 0.79452
0.36737 0.79453
0.36737 0.79454
0.36737 0.79455
0.36737 0.79456
0.36737 0.79457
0.36738 0.79458
0.36738 0.79459
0.36738 0.79460
0.36738 0.79461
0.36738 0.79462
0.36738 0.79463
0.36738 0.79464
0.36739 0.79465
0.36739 0.79466
0.36739 0.79467
0.36739 0.79468
0.36740 0.79469
0.36740 0.79470
0.36740 0.79471
0.36740 0.79472
0.36741 0.79473
0.36741 0.79474
0.36741 0.79475
0.36741 0.79476
0.36741 0.79477
0.36741 0.79478
0.36741 0.79479
0.36741 0.79480
0.36741 0.79481
0.36742 0.79482
0.36742 0.79483
0.36742 0.79484
0.36742 0.79485
0.36742 0.79486
0.36742 0.79487
0.36743 0.79488
0.36743 0.79489
0.36743 0.79490
0.36744 0.79491
0.36744 0.79492
0.36744 0.79493
0.36744 0.79494
0.36744 0.79495
0.36744 0.79496
0.36745 0.79497
0.36745 0.79498
0.36745 0.79499
0.36745 0.79500
0.36746 0.79501
0.36746 0.79502
0.36746 0.79503
0.36746 0.79504
0.36746 0.79505
0.36746 0.79506
0.36747 0.79507
0.36747 0.79508
0.36747 0.79509
0.36747 0.79510
0.36747 0.79511
0.36748 0.79512
0.36748 0.79513
0.36748 0.79514
0.36748 0.79515
0.36748 0.79516
0.36748 0.79517
0.36749 0.79518
0.36749 0.79519
0.36750 0.79520
0.36750 0.79521
0.36750 0.79522
0.36750 0.79523
0.36751 0.79524
0.36751 0.79525
0.36751 0.79526
0.36751 0.79527
0.36752 0.79528
0.36752 0.79529
0.36752 0.79530
0.36752 0.79531
0.36752 0.79532
0.36752 0.79533
0.36752 0.79534
0.36753 0.79535
0.36753 0.79536
0.36753 0.79537
0.36753 0.79538
0.36753 0.79539
0.36753 0.79540
0.36753 0.79541
0.36754 0.79542
0.36754 0.79543
0.36754 0.79544
0.36754 0.79545
0.36754 0.79546
0.36755 0.79547
0.36755 0.79548
0.36755 0.79549
0.36756 0.79550
0.36756 0.79551
0.36756 0.79552
0.36756 0.79553
0.36756 0.79554
0.36756 0.79555
0.36757 0.79556
0.36757 0.79557
0.36757 0.79558
0.36757 0.79559
0.36758 0.79560
0.36758 0.79561
0.36758 0.79562
0.36758 0.79563
0.36758 0.79564
0.36759 0.79565
0.36759 0.79566
0.36759 0.79567
0.36759 0.79568
0.36759 0.79569
0.36759 0.79570
0.36759 0.79571
0.36760 0.79572
0.36760 0.79573
0.36760 0.79574
0.36760 0.79575
0.36760 0.79576
0.36760 0.79577
0.36760 0.79578
0.36760 0.79579
0.36760 0.79580
0.36760 0.79581
0.36760 0.79582
0.36761 0.79583
0.36761 0.79584
0.36762 0.79585
0.36762 0.79586
0.36762 0.79587
0.36762 0.79588
0.36763 0.79589
0.36763 0.79590
0.36763 0.79591
0.36763 0.79592
0.36764 0.79593
0.36764 0.79594
0.36764 0.79595
0.36764 0.79596
0.36765 0.79597
0.36765 0.79598
0.36765 0.79599
0.36765 0.79600
0.36765 0.79601
0.36765 0.79602
0.36766 0.79603
0.36766 0.79604
0.36766 0.79605
0.36766 0.79606
0.36766 0.79607
0.36766 0.79608
0.36766 0.79609
0.36766 0.79610
0.36767 0.79611
0.36768 0.79612
0.36768 0.79613
0.36768 0.79614
0.36769 0.79615
0.36769 0.79616
0.36769 0.79617
0.36770 0.79618
0.36770 0.79619
0.36771 0.79620
0.36771 0.79621
0.36771 0.79622
0.36771 0.79623
0.36771 0.79624
0.36771 0.79625
0.36772 0.79626
0.36772 0.79627
0.36772 0.79628
0.36773 0.79629
0.36773 0.79630
0.36773 0.79631
0.36773 0.79632
0.36774 0.79633
0.36774 0.79634
0.36774 0.79635
0.36774 0.79636
0.36774 0.79637
0.36775 0.79638
0.36775 0.79639
0.36775 0.79640
0.36775 0.79641
0.36775 0.79642
0.36775 0.79643
0.36776 0.79644
0.36776 0.79645
0.36776 0.79646
0.36776 0.79647
0.36776 0.79648
0.36777 0.79649
0.36777 0.79650
0.36777 0.79651
0.36777 0.79652
0.36777 0.79653
0.36777 0.79654
0.36777 0.79655
0.36777 0.79656
0.36779 0.79657
0.36779 0.79658
0.36779 0.79659
0.36780 0.79660
0.36780 0.79661
0.36780 0.79662
0.36780 0.79663
0.36780 0.79664
0.36780 0.79665
0.36781 0.79666
0.36781 0.79667
0.36782 0.79668
0.36782 0.79669
0.36782 0.79670
0.36782 0.79671
0.36782 0.79672
0.36782 0.79673
0.36782 0.79674
0.36782 0.79675
0.36782 0.79676
0.36782 0.79677
0.36783 0.79678
0.36783 0.79679
0.36783 0.79680
0.36784 0.79681
0.36784 0.79682
0.36784 0.79683
0.36784 0.79684
0.36784 0.79685
0.36784 0.79686
0.36785 0.79687
0.36785 0.79688
0.36785 0.79689
0.36785 0.79690
0.36786 0.79691
0.36786 0.79692
0.36786 0.79693
0.36786 0.79694
0.36786 0.79695
0.36787 0.79696
0.36788 0.79697
0.36788 0.79698
0.36788 0.79699
0.36788 0.79700
0.36788 0.79701
0.36788 0.79702
0.36788 0.79703
0.36788 0.79704
0.36788 0.79705
0.36788 0.79706
0.36788 0.79707
0.36788 0.79708
0.36789 0.79709
0.36789 0.79710
0.36789 0.79711
0.36789 0.79712
0.36789 0.79713
0.36790 0.79714
0.36791 0.79715
0.36791 0.79716
0.36791 0.79717
0.36791 0.79718
0.36791 0.79719
0.36791 0.79720
0.36791 0.79721
0.36791 0.79722
0.36792 0.79723
0.36792 0.79724
0.36793 0.79725
0.36793 0.79726
0.36794 0.79727
0.36794 0.79728
0.36794 0.79729
0.36794 0.79730
0.36794 0.79731
0.36794 0.79732
0.36794 0.79733
0.36795 0.79734
0.36795 0.79735
0.36795 0.79736
0.36795 0.79737
0.36795 0.79738
0.36795 0.79739
0.36795 0.79740
0.36796 0.79741
0.36796 0.79742
0.36796 0.79743
0.36796 0.79744
0.36796 0.79745
0.36797 0.79746
0.36797 0.79747
0.36797 0.79748
0.36797 0.79749
0.36798 0.79750
0.36798 0.79751
0.36798 0.79752
0.36798 0.79753
0.36798 0.79754
0.36799 0.79755
0.36799 0.79756
0.36799 0.79757
0.36799 0.79758
0.36799 0.79759
0.36799 0.79760
0.36800 0.79761
0.36800 0.79762
0.36800 0.79763
0.36800 0.79764
0.36800 0.79765
0.36800 0.79766
0.36801 0.79767
0.36801 0.79768
0.36801 0.79769
0.36801 0.79770
0.36801 0.79771
0.36801 0.79772
0.36801 0.79773
0.36801 0.79774
0.36802 0.79775
0.36802 0.79776
0.36802 0.79777
0.36802 0.79778
0.36803 0.79779
0.36803 0.79780
0.36804 0.79781
0.36804 0.79782
0.36804 0.79783
0.36805 0.79784
0.36805 0.79785
0.36805 0.79786
0.36805 0.79787
0.36806 0.79788
0.36806 0.79789
0.36806 0.79790
0.36806 0.79791
0.36806 0.79792
0.36806 0.79793
0.36806 0.79794
0.36806 0.79795
0.36807 0.79796
0.36807 0.79797
0.36807 0.79798
0.36807 0.79799
0.36807 0.79800
0.36808 0.79801
0.36809 0.79802
0.36809 0.79803
0.36809 0.79804
0.36809 0.79805
0.36810 0.79806
0.36810 0.79807
0.36810 0.79808
0.36811 0.79809
0.36811 0.79810
0.36811 0.79811
0.36811 0.79812
0.36811 0.79813
0.36812 0.79814
0.36812 0.79815
0.36812 0.79816
0.36812 0.79817
0.36813 0.79818
0.36813 0.79819
0.36813 0.79820
0.36814 0.79821
0.36814 0.79822
0.36814 0.79823
0.36814 0.79824
0.36814 0.79825
0.36814 0.79826
0.36815 0.79827
0.36815 0.79828
0.36815 0.79829
0.36815 0.79830
0.36815 0.79831
0.36815 0.79832
0.36815 0.79833
0.36816 0.79834
0.36816 0.79835
0.36816 0.79836
0.36816 0.79837
0.36816 0.79838
0.36816 0.79839
0.36816 0.79840
0.36816 0.79841
0.36817 0.79842
0.36817 0.79843
0.36818 0.79844
0.36818 0.79845
0.36818 0.79846
0.36818 0.79847
0.36818 0.79848
0.36819 0.79849
0.36819 0.79850
0.36819 0.79851
0.36819 0.79852
0.36819 0.79853
0.36820 0.79854
0.36820 0.79855
0.36820 0.79856
0.36820 0.79857
0.36820 0.79858
0.36820 0.79859
0.36821 0.79860
0.36821 0.79861
0.36821 0.79862
0.36822 0.79863
0.36822 0.79864
0.36822 0.79865
0.36822 0.79866
0.36822 0.79867
0.36823 0.79868
0.36823 0.79869
0.36823 0.79870
0.36823 0.79871
0.36823 0.79872
0.36823 0.79873
0.36823 0.79874
0.36824 0.79875
0.36824 0.79876
0.36825 0.79877
0.36825 0.79878
0.36825 0.79879
0.36825 0.79880
0.36825 0.79881
0.36825 0.79882
0.36826 0.79883
0.36826 0.79884
0.36826 0.79885
0.36827 0.79886
0.36827 0.79887
0.36828 0.79888
0.36828 0.79889
0.36828 0.79890
0.36828 0.79891
0.36828 0.79892
0.36828 0.79893
0.36828 0.79894
0.36828 0.79895
0.36829 0.79896
0.36829 0.79897
0.36829 0.79898
0.36829 0.79899
0.36829 0.79900
0.36830 0.79901
0.36830 0.79902
0.36830 0.79903
0.36830 0.79904
0.36831 0.79905
0.36831 0.79906
0.36831 0.79907
0.36831 0.79908
0.36831 0.79909
0.36831 0.79910
0.36831 0.79911
0.36832 0.79912
0.36832 0.79913
0.36832 0.79914
0.36833 0.79915
0.36833 0.79916
0.36833 0.79917
0.36833 0.79918
0.36834 0.79919
0.36834 0.79920
0.36834 0.79921
0.36834 0.79922
0.36834 0.79923
0.36835 0.79924
0.36835 0.79925
0.36835 0.79926
0.36835 0.79927
0.36835 0.79928
0.36835 0.79929
0.36836 0.79930
0.36836 0.79931
0.36836 0.79932
0.36836 0.79933
0.36836 0.79934
0.36837 0.79935
0.36837 0.79936
0.36837 0.79937
0.36837 0.79938
0.36837 0.79939
0.36837 0.79940
0.36838 0.79941
0.36838 0.79942
0.36838 0.79943
0.36839 0.79944
0.36839 0.79945
0.36839 0.79946
0.36840 0.79947
0.36840 0.79948
0.36840 0.79949
0.36840 0.79950
0.36840 0.79951
0.36841 0.79952
0.36841 0.79953
0.36841 0.79954
0.36841 0.79955
0.36841 0.79956
0.36841 0.79957
0.36842 0.79958
0.36842 0.79959
0.36842 0.79960
0.36842 0.79961
0.36842 0.79962
0.36842 0.79963
0.36842 0.79964
0.36843 0.79965
0.36843 0.79966
0.36843 0.79967
0.36843 0.79968
0.36844 0.79969
0.36844 0.79970
0.36844 0.79971
0.36844 0.79972
0.36844 0.79973
0.36845 0.79974
0.36845 0.79975
0.36845 0.79976
0.36845 0.79977
0.36845 0.79978
0.36845 0.79979
0.36846 0.79980
0.36846 0.79981
0.36846 0.79982
0.36846 0.79983
0.36847 0.79984
0.36847 0.79985
0.36847 0.79986
0.36847 0.79987
0.36848 0.79988
0.36848 0.79989
0.36848 0.79990
0.36849 0.79991
0.36849 0.79992
0.36849 0.79993
0.36849 0.79994
0.36849 0.79995
0.36849 0.79996
0.36850 0.79997
0.36850 0.79998
0.36850 0.79999
0.36850 0.80000
0.36850 0.80001
0.36851 0.80002
0.36851 0.80003
0.36851 0.80004
0.36851 0.80005
0.36852 0.80006
0.36852 0.80007
0.36852 0.80008
0.36852 0.80009
0.36853 0.80010
0.36853 0.80011
0.36853 0.80012
0.36853 0.80013
0.36854 0.80014
0.36855 0.80015
0.36855 0.80016
0.36855 0.80017
0.36855 0.80018
0.36856 0.80019
0.36856 0.80020
0.36856 0.80021
0.36856 0.80022
0.36856 0.80023
0.36856 0.80024
0.36856 0.80025
0.36856 0.80026
0.36857 0.80027
0.36857 0.80028
0.36857 0.80029
0.36857 0.80030
0.36857 0.80031
0.36858 0.80032
0.36858 0.80033
0.36858 0.80034
0.36858 0.80035
0.36858 0.80036
0.36859 0.80037
0.36859 0.80038
0.36859 0.80039
0.36859 0.80040
0.36859 0.80041
0.36859 0.80042
0.36859 0.80043
0.36859 0.80044
0.36860 0.80045
0.36860 0.80046
0.36860 0.80047
0.36860 0.80048
0.36860 0.80049
0.36861 0.80050
0.36861 0.80051
0.36861 0.80052
0.36861 0.80053
0.36862 0.80054
0.36863 0.80055
0.36863 0.80056
0.36864 0.80057
0.36864 0.80058
0.36864 0.80059
0.36864 0.80060
0.36864 0.80061
0.36865 0.80062
0.36865 0.80063
0.36865 0.80064
0.36865 0.80065
0.36865 0.80066
0.36866 0.80067
0.36866 0.80068
0.36866 0.80069
0.36866 0.80070
0.36866 0.80071
0.36866 0.80072
0.36867 0.80073
0.36868 0.80074
0.36868 0.80075
0.36868 0.80076
0.36868 0.80077
0.36868 0.80078
0.36869 0.80079
0.36869 0.80080
0.36869 0.80081
0.36869 0.80082
0.36869 0.80083
0.36869 0.80084
0.36869 0.80085
0.36870 0.80086
0.36870 0.80087
0.36870 0.80088
0.36870 0.80089
0.36870 0.80090
0.36871 0.80091
0.36871 0.80092
0.36871 0.80093
0.36871 0.80094
0.36871 0.80095
0.36871 0.80096
0.36871 0.80097
0.36871 0.80098
0.36871 0.80099
0.36872 0.80100
0.36872 0.80101
0.36872 0.80102
0.36873 0.80103
0.36873 0.80104
0.36873 0.80105
0.36873 0.80106
0.36874 0.80107
0.36874 0.80108
0.36874 0.80109
0.36874 0.80110
0.36874 0.80111
0.36875 0.80112
0.36875 0.80113
0.36875 0.80114
0.36875 0.80115
0.36875 0.80116
0.36875 0.80117
0.36875 0.80118
0.36876 0.80119
0.36876 0.80120
0.36876 0.80121
0.36877 0.80122
0.36877 0.80123
0.36877 0.80124
0.36877 0.80125
0.36878 0.80126
0.36878 0.80127
0.36878 0.80128
0.36878 0.80129
0.36878 0.80130
0.36878 0.80131
0.36878 0.80132
0.36878 0.80133
0.36878 0.80134
0.36878 0.80135
0.36878 0.80136
0.36879 0.80137
0.36879 0.80138
0.36879 0.80139
0.36879 0.80140
0.36879 0.80141
0.36879 0.80142
0.36880 0.80143
0.36880 0.80144
0.36880 0.80145
0.36880 0.80146
0.36880 0.80147
0.36880 0.80148
0.36880 0.80149
0.36880 0.80150
0.36881 0.80151
0.36881 0.80152
0.36881 0.80153
0.36881 0.80154
0.36881 0.80155
0.36882 0.80156
0.36882 0.80157
0.36882 0.80158
0.36882 0.80159
0.36882 0.80160
0.36882 0.80161
0.36883 0.80162
0.36883 0.80163
0.36883 0.80164
0.36883 0.80165
0.36883 0.80166
0.36883 0.80167
0.36884 0.80168
0.36884 0.80169
0.36884 0.80170
0.36884 0.80171
0.36884 0.80172
0.36884 0.80173
0.36884 0.80174
0.36885 0.80175
0.36885 0.80176
0.36885 0.80177
0.36885 0.80178
0.36886 0.80179
0.36886 0.80180
0.36886 0.80181
0.36887 0.80182
0.36887 0.80183
0.36887 0.80184
0.36887 0.80185
0.36887 0.80186
0.36887 0.80187
0.36888 0.80188
0.36888 0.80189
0.36888 0.80190
0.36888 0.80191
0.36888 0.80192
0.36889 0.80193
0.36889 0.80194
0.36889 0.80195
0.36889 0.80196
0.36889 0.80197
0.36890 0.80198
0.36891 0.80199
0.36891 0.80200
0.36891 0.80201
0.36891 0.80202
0.36891 0.80203
0.36892 0.80204
0.36892 0.80205
0.36892 0.80206
0.36892 0.80207
0.36892 0.80208
0.36892 0.80209
0.36893 0.80210
0.36893 0.80211
0.36893 0.80212
0.36893 0.80213
0.36893 0.80214
0.36893 0.80215
0.36893 0.80216
0.36893 0.80217
0.36893 0.80218
0.36894 0.80219
0.36894 0.80220
0.36894 0.80221
0.36894 0.80222
0.36894 0.80223
0.36894 0.80224
0.36894 0.80225
0.36895 0.80226
0.36895 0.80227
0.36895 0.80228
0.36895 0.80229
0.36895 0.80230
0.36895 0.80231
0.36896 0.80232
0.36896 0.80233
0.36896 0.80234
0.36896 0.80235
0.36896 0.80236
0.36896 0.80237
0.36897 0.80238
0.36897 0.80239
0.36897 0.80240
0.36897 0.80241
0.36897 0.80242
0.36897 0.80243
0.36898 0.80244
0.36898 0.80245
0.36898 0.80246
0.36898 0.80247
0.36898 0.80248
0.36898 0.80249
0.36899 0.80250
0.36899 0.80251
0.36899 0.80252
0.36900 0.80253
0.36900 0.80254
0.36900 0.80255
0.36900 0.80256
0.36901 0.80257
0.36901 0.80258
0.36901 0.80259
0.36901 0.80260
0.36901 0.80261
0.36901 0.80262
0.36902 0.80263
0.36902 0.80264
0.36902 0.80265
0.36902 0.80266
0.36902 0.80267
0.36902 0.80268
0.36903 0.80269
0.36903 0.80270
0.36903 0.80271
0.36903 0.80272
0.36903 0.80273
0.36903 0.80274
0.36904 0.80275
0.36904 0.80276
0.36904 0.80277
0.36904 0.80278
0.36904 0.80279
0.36904 0.80280
0.36904 0.80281
0.36904 0.80282
0.36904 0.80283
0.36905 0.80284
0.36905 0.80285
0.36905 0.80286
0.36905 0.80287
0.36905 0.80288
0.36906 0.80289
0.36906 0.80290
0.36906 0.80291
0.36906 0.80292
0.36906 0.80293
0.36906 0.80294
0.36907 0.80295
0.36907 0.80296
0.36907 0.80297
0.36907 0.80298
0.36907 0.80299
0.36907 0.80300
0.36908 0.80301
0.36908 0.80302
0.36908 0.80303
0.36908 0.80304
0.36909 0.80305
0.36909 0.80306
0.36909 0.80307
0.36909 0.80308
0.36909 0.80309
0.36909 0.80310
0.36909 0.80311
0.36910 0.80312
0.36910 0.80313
0.36910 0.80314
0.36910 0.80315
0.36910 0.80316
0.36910 0.80317
0.36911 0.80318
0.36911 0.80319
0.36911 0.80320
0.36911 0.80321
0.36912 0.80322
0.36912 0.80323
0.36912 0.80324
0.36912 0.80325
0.36913 0.80326
0.36913 0.80327
0.36913 0.80328
0.36913 0.80329
0.36913 0.80330
0.36913 0.80331
0.36914 0.80332
0.36914 0.80333
0.36915 0.80334
0.36915 0.80335
0.36915 0.80336
0.36915 0.80337
0.36916 0.80338
0.36916 0.80339
0.36917 0.80340
0.36917 0.80341
0.36917 0.80342
0.36917 0.80343
0.36918 0.80344
0.36918 0.80345
0.36918 0.80346
0.36918 0.80347
0.36918 0.80348
0.36918 0.80349
0.36919 0.80350
0.36919 0.80351
0.36919 0.80352
0.36919 0.80353
0.36919 0.80354
0.36920 0.80355
0.36920 0.80356
0.36920 0.80357
0.36920 0.80358
0.36921 0.80359
0.36921 0.80360
0.36921 0.80361
0.36921 0.80362
0.36922 0.80363
0.36922 0.80364
0.36922 0.80365
0.36922 0.80366
0.36922 0.80367
0.36922 0.80368
0.36922 0.80369
0.36922 0.80370
0.36922 0.80371
0.36922 0.80372
0.36922 0.80373
0.36923 0.80374
0.36923 0.80375
0.36923 0.80376
0.36923 0.80377
0.36923 0.80378
0.36924 0.80379
0.36924 0.80380
0.36924 0.80381
0.36924 0.80382
0.36924 0.80383
0.36924 0.80384
0.36925 0.80385
0.36925 0.80386
0.36925 0.80387
0.36925 0.80388
0.36925 0.80389
0.36926 0.80390
0.36926 0.80391
0.36926 0.80392
0.36926 0.80393
0.36927 0.80394
0.36927 0.80395
0.36928 0.80396
0.36928 0.80397
0.36928 0.80398
0.36928 0.80399
0.36929 0.80400
0.36929 0.80401
0.36930 0.80402
0.36930 0.80403
0.36930 0.80404
0.36930 0.80405
0.36931 0.80406
0.36931 0.80407
0.36931 0.80408
0.36932 0.80409
0.36932 0.80410
0.36932 0.80411
0.36932 0.80412
0.36932 0.80413
0.36932 0.80414
0.36932 0.80415
0.36932 0.80416
0.36932 0.80417
0.36932 0.80418
0.36933 0.80419
0.36933 0.80420
0.36934 0.80421
0.36934 0.80422
0.36934 0.80423
0.36934 0.80424
0.36934 0.80425
0.36934 0.80426
0.36934 0.80427
0.36935 0.80428
0.36935 0.80429
0.36935 0.80430
0.36935 0.80431
0.36935 0.80432
0.36935 0.80433
0.36936 0.80434
0.36937 0.80435
0.36937 0.80436
0.36937 0.80437
0.36938 0.80438
0.36938 0.80439
0.36938 0.80440
0.36938 0.80441
0.36938 0.80442
0.36939 0.80443
0.36939 0.80444
0.36939 0.80445
0.36939 0.80446
0.36939 0.80447
0.36939 0.80448
0.36939 0.80449
0.36940 0.80450
0.36940 0.80451
0.36940 0.80452
0.36940 0.80453
0.36941 0.80454
0.36941 0.80455
0.36942 0.80456
0.36942 0.80457
0.36942 0.80458
0.36942 0.80459
0.36942 0.80460
0.36942 0.80461
0.36942 0.80462
0.36943 0.80463
0.36943 0.80464
0.36944 0.80465
0.36944 0.80466
0.36944 0.80467
0.36944 0.80468
0.36945 0.80469
0.36946 0.80470
0.36946 0.80471
0.36946 0.80472
0.36946 0.80473
0.36946 0.80474
0.36946 0.80475
0.36947 0.80476
0.36947 0.80477
0.36947 0.80478
0.36947 0.80479
0.36947 0.80480
0.36947 0.80481
0.36947 0.80482
0.36947 0.80483
0.36948 0.80484
0.36948 0.80485
0.36949 0.80486
0.36949 0.80487
0.36950 0.80488
0.36950 0.80489
0.36950 0.80490
0.36950 0.80491
0.36950 0.80492
0.36950 0.80493
0.36951 0.80494
0.36951 0.80495
0.36951 0.80496
0.36951 0.80497
0.36951 0.80498
0.36952 0.80499
0.36952 0.80500
0.36952 0.80501
0.36953 0.80502
0.36953 0.80503
0.36953 0.80504
0.36954 0.80505
0.36954 0.80506
0.36954 0.80507
0.36954 0.80508
0.36954 0.80509
0.36954 0.80510
0.36955 0.80511
0.36955 0.80512
0.36955 0.80513
0.36955 0.80514
0.36955 0.80515
0.36955 0.80516
0.36955 0.80517
0.36955 0.80518
0.36955 0.80519
0.36955 0.80520
0.36956 0.80521
0.36956 0.80522
0.36956 0.80523
0.36956 0.80524
0.36956 0.80525
0.36957 0.80526
0.36958 0.80527
0.36958 0.80528
0.36958 0.80529
0.36959 0.80530
0.36959 0.80531
0.36959 0.80532
0.36959 0.80533
0.36959 0.80534
0.36959 0.80535
0.36959 0.80536
0.36960 0.80537
0.36960 0.80538
0.36960 0.80539
0.36960 0.80540
0.36961 0.80541
0.36961 0.80542
0.36961 0.80543
0.36961 0.80544
0.36961 0.80545
0.36961 0.80546
0.36962 0.80547
0.36962 0.80548
0.36962 0.80549
0.36962 0.80550
0.36962 0.80551
0.36962 0.80552
0.36962 0.80553
0.36963 0.80554
0.36963 0.80555
0.36963 0.80556
0.36963 0.80557
0.36964 0.80558
0.36964 0.80559
0.36964 0.80560
0.36964 0.80561
0.36964 0.80562
0.36964 0.80563
0.36965 0.80564
0.36965 0.80565
0.36965 0.80566
0.36965 0.80567
0.36965 0.80568
0.36965 0.80569
0.36966 0.80570
0.36967 0.80571
0.36967 0.80572
0.36968 0.80573
0.36968 0.80574
0.36969 0.80575
0.36969 0.80576
0.36969 0.80577
0.36970 0.80578
0.36971 0.80579
0.36971 0.80580
0.36971 0.80581
0.36971 0.80582
0.36971 0.80583
0.36972 0.80584
0.36972 0.80585
0.36973 0.80586
0.36974 0.80587
0.36974 0.80588
0.36975 0.80589
0.36975 0.80590
0.36975 0.80591
0.36975 0.80592
0.36975 0.80593
0.36975 0.80594
0.36975 0.80595
0.36976 0.80596
0.36976 0.80597
0.36976 0.80598
0.36976 0.80599
0.36976 0.80600
0.36976 0.80601
0.36977 0.80602
0.36977 0.80603
0.36977 0.80604
0.36977 0.80605
0.36977 0.80606
0.36978 0.80607
0.36978 0.80608
0.36978 0.80609
0.36979 0.80610
0.36979 0.80611
0.36979 0.80612
0.36980 0.80613
0.36980 0.80614
0.36980 0.80615
0.36980 0.80616
0.36980 0.80617
0.36980 0.80618
0.36981 0.80619
0.36981 0.80620
0.36982 0.80621
0.36982 0.80622
0.36982 0.80623
0.36982 0.80624
0.36982 0.80625
0.36983 0.80626
0.36983 0.80627
0.36983 0.80628
0.36983 0.80629
0.36983 0.80630
0.36984 0.80631
0.36984 0.80632
0.36984 0.80633
0.36984 0.80634
0.36984 0.80635
0.36985 0.80636
0.36985 0.80637
0.36985 0.80638
0.36985 0.80639
0.36986 0.80640
0.36986 0.80641
0.36986 0.80642
0.36987 0.80643
0.36987 0.80644
0.36987 0.80645
0.36988 0.80646
0.36988 0.80647
0.36988 0.80648
0.36988 0.80649
0.36989 0.80650
0.36989 0.80651
0.36989 0.80652
0.36989 0.80653
0.36990 0.80654
0.36990 0.80655
0.36990 0.80656
0.36990 0.80657
0.36991 0.80658
0.36991 0.80659
0.36991 0.80660
0.36991 0.80661
0.36992 0.80662
0.36992 0.80663
0.36992 0.80664
0.36992 0.80665
0.36993 0.80666
0.36993 0.80667
0.36993 0.80668
0.36994 0.80669
0.36994 0.80670
0.36994 0.80671
0.36994 0.80672
0.36994 0.80673
0.36995 0.80674
0.36995 0.80675
0.36995 0.80676
0.36995 0.80677
0.36995 0.80678
0.36996 0.80679
0.36996 0.80680
0.36996 0.80681
0.36996 0.80682
0.36996 0.80683
0.36996 0.80684
0.36997 0.80685
0.36997 0.80686
0.36997 0.80687
0.36997 0.80688
0.36997 0.80689
0.36997 0.80690
0.36997 0.80691
0.36998 0.80692
0.36998 0.80693
0.36998 0.80694
0.36998 0.80695
0.36998 0.80696
0.36999 0.80697
0.36999 0.80698
0.36999 0.80699
0.36999 0.80700
0.37000 0.80701
0.37000 0.80702
0.37000 0.80703
0.37000 0.80704
0.37000 0.80705
0.37000 0.80706
0.37000 0.80707
0.37001 0.80708
0.37001 0.80709
0.37001 0.80710
0.37001 0.80711
0.37001 0.80712
0.37001 0.80713
0.37002 0.80714
0.37002 0.80715
0.37002 0.80716
0.37002 0.80717
0.37002 0.80718
0.37002 0.80719
0.37002 0.80720
0.37002 0.80721
0.37002 0.80722
0.37003 0.80723
0.37003 0.80724
0.37003 0.80725
0.37003 0.80726
0.37003 0.80727
0.37004 0.80728
0.37004 0.80729
0.37004 0.80730
0.37004 0.80731
0.37005 0.80732
0.37005 0.80733
0.37005 0.80734
0.37005 0.80735
0.37005 0.80736
0.37005 0.80737
0.37005 0.80738
0.37006 0.80739
0.37006 0.80740
0.37006 0.80741
0.37006 0.80742
0.37006 0.80743
0.37006 0.80744
0.37006 0.80745
0.37006 0.80746
0.37006 0.80747
0.37007 0.80748
0.37007 0.80749
0.37007 0.80750
0.37007 0.80751
0.37007 0.80752
0.37008 0.80753
0.37008 0.80754
0.37008 0.80755
0.37009 0.80756
0.37010 0.80757
0.37010 0.80758
0.37010 0.80759
0.37010 0.80760
0.37010 0.80761
0.37011 0.80762
0.37012 0.80763
0.37012 0.80764
0.37013 0.80765
0.37013 0.80766
0.37013 0.80767
0.37013 0.80768
0.37013 0.80769
0.37013 0.80770
0.37013 0.80771
0.37014 0.80772
0.37014 0.80773
0.37014 0.80774
0.37014 0.80775
0.37014 0.80776
0.37014 0.80777
0.37014 0.80778
0.37014 0.80779
0.37014 0.80780
0.37014 0.80781
0.37015 0.80782
0.37015 0.80783
0.37015 0.80784
0.37015 0.80785
0.37016 0.80786
0.37016 0.80787
0.37016 0.80788
0.37017 0.80789
0.37017 0.80790
0.37017 0.80791
0.37017 0.80792
0.37017 0.80793
0.37017 0.80794
0.37018 0.80795
0.37018 0.80796
0.37018 0.80797
0.37019 0.80798
0.37019 0.80799
0.37019 0.80800
0.37019 0.80801
0.37019 0.80802
0.37019 0.80803
0.37020 0.80804
0.37020 0.80805
0.37020 0.80806
0.37020 0.80807
0.37020 0.80808
0.37021 0.80809
0.37021 0.80810
0.37021 0.80811
0.37021 0.80812
0.37021 0.80813
0.37021 0.80814
0.37021 0.80815
0.37022 0.80816
0.37022 0.80817
0.37022 0.80818
0.37023 0.80819
0.37023 0.80820
0.37023 0.80821
0.37023 0.80822
0.37023 0.80823
0.37023 0.80824
0.37024 0.80825
0.37024 0.80826
0.37024 0.80827
0.37025 0.80828
0.37025 0.80829
0.37025 0.80830
0.37025 0.80831
0.37025 0.80832
0.37026 0.80833
0.37026 0.80834
0.37026 0.80835
0.37026 0.80836
0.37026 0.80837
0.37027 0.80838
0.37027 0.80839
0.37027 0.80840
0.37027 0.80841
0.37027 0.80842
0.37027 0.80843
0.37028 0.80844
0.37029 0.80845
0.37029 0.80846
0.37029 0.80847
0.37029 0.80848
0.37029 0.80849
0.37030 0.80850
0.37030 0.80851
0.37030 0.80852
0.37030 0.80853
0.37030 0.80854
0.37030 0.80855
0.37030 0.80856
0.37030 0.80857
0.37030 0.80858
0.37030 0.80859
0.37031 0.80860
0.37031 0.80861
0.37031 0.80862
0.37031 0.80863
0.37032 0.80864
0.37032 0.80865
0.37032 0.80866
0.37033 0.80867
0.37033 0.80868
0.37033 0.80869
0.37033 0.80870
0.37034 0.80871
0.37034 0.80872
0.37034 0.80873
0.37034 0.80874
0.37034 0.80875
0.37034 0.80876
0.37034 0.80877
0.37035 0.80878
0.37035 0.80879
0.37035 0.80880
0.37035 0.80881
0.37035 0.80882
0.37035 0.80883
0.37035 0.80884
0.37036 0.80885
0.37036 0.80886
0.37036 0.80887
0.37036 0.80888
0.37036 0.80889
0.37037 0.80890
0.37037 0.80891
0.37037 0.80892
0.37037 0.80893
0.37037 0.80894
0.37038 0.80895
0.37038 0.80896
0.37038 0.80897
0.37038 0.80898
0.37039 0.80899
0.37039 0.80900
0.37039 0.80901
0.37039 0.80902
0.37039 0.80903
0.37039 0.80904
0.37039 0.80905
0.37040 0.80906
0.37040 0.80907
0.37040 0.80908
0.37040 0.80909
0.37040 0.80910
0.37040 0.80911
0.37041 0.80912
0.37041 0.80913
0.37041 0.80914
0.37041 0.80915
0.37041 0.80916
0.37041 0.80917
0.37042 0.80918
0.37043 0.80919
0.37043 0.80920
0.37043 0.80921
0.37043 0.80922
0.37043 0.80923
0.37043 0.80924
0.37043 0.80925
0.37044 0.80926
0.37044 0.80927
0.37044 0.80928
0.37045 0.80929
0.37045 0.80930
0.37045 0.80931
0.37045 0.80932
0.37046 0.80933
0.37046 0.80934
0.37046 0.80935
0.37046 0.80936
0.37047 0.80937
0.37047 0.80938
0.37047 0.80939
0.37047 0.80940
0.37047 0.80941
0.37048 0.80942
0.37048 0.80943
0.37048 0.80944
0.37049 0.80945
0.37049 0.80946
0.37050 0.80947
0.37050 0.80948
0.37050 0.80949
0.37051 0.80950
0.37051 0.80951
0.37051 0.80952
0.37051 0.80953
0.37051 0.80954
0.37051 0.80955
0.37051 0.80956
0.37051 0.80957
0.37051 0.80958
0.37052 0.80959
0.37052 0.80960
0.37052 0.80961
0.37052 0.80962
0.37053 0.80963
0.37053 0.80964
0.37054 0.80965
0.37054 0.80966
0.37054 0.80967
0.37055 0.80968
0.37055 0.80969
0.37056 0.80970
0.37056 0.80971
0.37057 0.80972
0.37057 0.80973
0.37057 0.80974
0.37058 0.80975
0.37058 0.80976
0.37058 0.80977
0.37058 0.80978
0.37058 0.80979
0.37058 0.80980
0.37058 0.80981
0.37058 0.80982
0.37059 0.80983
0.37059 0.80984
0.37059 0.80985
0.37059 0.80986
0.37059 0.80987
0.37059 0.80988
0.37059 0.80989
0.37059 0.80990
0.37059 0.80991
0.37060 0.80992
0.37060 0.80993
0.37060 0.80994
0.37060 0.80995
0.37060 0.80996
0.37060 0.80997
0.37060 0.80998
0.37060 0.80999
0.37061 0.81000
0.37061 0.81001
0.37061 0.81002
0.37061 0.81003
0.37061 0.81004
0.37061 0.81005
0.37062 0.81006
0.37062 0.81007
0.37062 0.81008
0.37062 0.81009
0.37062 0.81010
0.37062 0.81011
0.37062 0.81012
0.37062 0.81013
0.37062 0.81014
0.37063 0.81015
0.37064 0.81016
0.37064 0.81017
0.37064 0.81018
0.37064 0.81019
0.37064 0.81020
0.37064 0.81021
0.37065 0.81022
0.37065 0.81023
0.37065 0.81024
0.37065 0.81025
0.37066 0.81026
0.37066 0.81027
0.37066 0.81028
0.37066 0.81029
0.37066 0.81030
0.37067 0.81031
0.37067 0.81032
0.37067 0.81033
0.37067 0.81034
0.37068 0.81035
0.37068 0.81036
0.37068 0.81037
0.37068 0.81038
0.37068 0.81039
0.37068 0.81040
0.37069 0.81041
0.37069 0.81042
0.37069 0.81043
0.37069 0.81044
0.37069 0.81045
0.37070 0.81046
0.37070 0.81047
0.37070 0.81048
0.37070 0.81049
0.37071 0.81050
0.37071 0.81051
0.37072 0.81052
0.37072 0.81053
0.37072 0.81054
0.37072 0.81055
0.37073 0.81056
0.37074 0.81057
0.37074 0.81058
0.37074 0.81059
0.37074 0.81060
0.37075 0.81061
0.37075 0.81062
0.37075 0.81063
0.37075 0.81064
0.37075 0.81065
0.37075 0.81066
0.37075 0.81067
0.37075 0.81068
0.37076 0.81069
0.37076 0.81070
0.37076 0.81071
0.37076 0.81072
0.37077 0.81073
0.37077 0.81074
0.37077 0.81075
0.37077 0.81076
0.37078 0.81077
0.37078 0.81078
0.37079 0.81079
0.37079 0.81080
0.37079 0.81081
0.37079 0.81082
0.37079 0.81083
0.37080 0.81084
0.37080 0.81085
0.37080 0.81086
0.37081 0.81087
0.37081 0.81088
0.37081 0.81089
0.37081 0.81090
0.37082 0.81091
0.37082 0.81092
0.37082 0.81093
0.37082 0.81094
0.37083 0.81095
0.37083 0.81096
0.37083 0.81097
0.37083 0.81098
0.37083 0.81099
0.37083 0.81100
0.37084 0.81101
0.37084 0.81102
0.37084 0.81103
0.37084 0.81104
0.37084 0.81105
0.37084 0.81106
0.37085 0.81107
0.37085 0.81108
0.37085 0.81109
0.37085 0.81110
0.37085 0.81111
0.37086 0.81112
0.37086 0.81113
0.37087 0.81114
0.37087 0.81115
0.37088 0.81116
0.37088 0.81117
0.37088 0.81118
0.37088 0.81119
0.37088 0.81120
0.37089 0.81121
0.37089 0.81122
0.37089 0.81123
0.37089 0.81124
0.37089 0.81125
0.37090 0.81126
0.37090 0.81127
0.37090 0.81128
0.37090 0.81129
0.37090 0.81130
0.37091 0.81131
0.37091 0.81132
0.37091 0.81133
0.37091 0.81134
0.37092 0.81135
0.37092 0.81136
0.37092 0.81137
0.37093 0.81138
0.37093 0.81139
0.37093 0.81140
0.37094 0.81141
0.37095 0.81142
0.37095 0.81143
0.37095 0.81144
0.37095 0.81145
0.37095 0.81146
0.37095 0.81147
0.37096 0.81148
0.37096 0.81149
0.37096 0.81150
0.37096 0.81151
0.37096 0.81152
0.37096 0.81153
0.37096 0.81154
0.37097 0.81155
0.37097 0.81156
0.37097 0.81157
0.37097 0.81158
0.37097 0.81159
0.37097 0.81160
0.37098 0.81161
0.37098 0.81162
0.37098 0.81163
0.37098 0.81164
0.37098 0.81165
0.37098 0.81166
0.37099 0.81167
0.37099 0.81168
0.37099 0.81169
0.37099 0.81170
0.37099 0.81171
0.37100 0.81172
0.37100 0.81173
0.37100 0.81174
0.37100 0.81175
0.37100 0.81176
0.37101 0.81177
0.37102 0.81178
0.37102 0.81179
0.37103 0.81180
0.37103 0.81181
0.37103 0.81182
0.37103 0.81183
0.37103 0.81184
0.37103 0.81185
0.37103 0.81186
0.37104 0.81187
0.37104 0.81188
0.37105 0.81189
0.37105 0.81190
0.37105 0.81191
0.37106 0.81192
0.37106 0.81193
0.37106 0.81194
0.37107 0.81195
0.37107 0.81196
0.37107 0.81197
0.37107 0.81198
0.37108 0.81199
0.37108 0.81200
0.37108 0.81201
0.37108 0.81202
0.37108 0.81203
0.37109 0.81204
0.37109 0.81205
0.37109 0.81206
0.37110 0.81207
0.37110 0.81208
0.37110 0.81209
0.37110 0.81210
0.37110 0.81211
0.37111 0.81212
0.37111 0.81213
0.37112 0.81214
0.37112 0.81215
0.37112 0.81216
0.37112 0.81217
0.37112 0.81218
0.37113 0.81219
0.37113 0.81220
0.37114 0.81221
0.37114 0.81222
0.37114 0.81223
0.37114 0.81224
0.37114 0.81225
0.37116 0.81226
0.37116 0.81227
0.37116 0.81228
0.37116 0.81229
0.37116 0.81230
0.37117 0.81231
0.37117 0.81232
0.37117 0.81233
0.37117 0.81234
0.37117 0.81235
0.37118 0.81236
0.37118 0.81237
0.37118 0.81238
0.37118 0.81239
0.37119 0.81240
0.37119 0.81241
0.37119 0.81242
0.37119 0.81243
0.37120 0.81244
0.37120 0.81245
0.37120 0.81246
0.37121 0.81247
0.37121 0.81248
0.37121 0.81249
0.37121 0.81250
0.37121 0.81251
0.37122 0.81252
0.37122 0.81253
0.37122 0.81254
0.37123 0.81255
0.37123 0.81256
0.37123 0.81257
0.37123 0.81258
0.37123 0.81259
0.37123 0.81260
0.37123 0.81261
0.37123 0.81262
0.37123 0.81263
0.37124 0.81264
0.37124 0.81265
0.37124 0.81266
0.37124 0.81267
0.37124 0.81268
0.37124 0.81269
0.37124 0.81270
0.37124 0.81271
0.37125 0.81272
0.37125 0.81273
0.37125 0.81274
0.37126 0.81275
0.37126 0.81276
0.37126 0.81277
0.37126 0.81278
0.37127 0.81279
0.37127 0.81280
0.37127 0.81281
0.37128 0.81282
0.37128 0.81283
0.37128 0.81284
0.37129 0.81285
0.37129 0.81286
0.37129 0.81287
0.37129 0.81288
0.37129 0.81289
0.37129 0.81290
0.37130 0.81291
0.37130 0.81292
0.37130 0.81293
0.37130 0.81294
0.37130 0.81295
0.37130 0.81296
0.37131 0.81297
0.37131 0.81298
0.37131 0.81299
0.37132 0.81300
0.37132 0.81301
0.37133 0.81302
0.37133 0.81303
0.37133 0.81304
0.37133 0.81305
0.37134 0.81306
0.37134 0.81307
0.37134 0.81308
0.37135 0.81309
0.37135 0.81310
0.37135 0.81311
0.37136 0.81312
0.37136 0.81313
0.37136 0.81314
0.37136 0.81315
0.37136 0.81316
0.37137 0.81317
0.37137 0.81318
0.37137 0.81319
0.37138 0.81320
0.37138 0.81321
0.37138 0.81322
0.37138 0.81323
0.37138 0.81324
0.37138 0.81325
0.37138 0.81326
0.37138 0.81327
0.37138 0.81328
0.37139 0.81329
0.37140 0.81330
0.37140 0.81331
0.37140 0.81332
0.37140 0.81333
0.37140 0.81334
0.37140 0.81335
0.37140 0.81336
0.37140 0.81337
0.37141 0.81338
0.37141 0.81339
0.37141 0.81340
0.37141 0.81341
0.37141 0.81342
0.37141 0.81343
0.37142 0.81344
0.37142 0.81345
0.37142 0.81346
0.37142 0.81347
0.37142 0.81348
0.37142 0.81349
0.37142 0.81350
0.37143 0.81351
0.37143 0.81352
0.37143 0.81353
0.37143 0.81354
0.37143 0.81355
0.37144 0.81356
0.37144 0.81357
0.37144 0.81358
0.37144 0.81359
0.37144 0.81360
0.37144 0.81361
0.37144 0.81362
0.37144 0.81363
0.37145 0.81364
0.37145 0.81365
0.37145 0.81366
0.37146 0.81367
0.37146 0.81368
0.37146 0.81369
0.37146 0.81370
0.37146 0.81371
0.37146 0.81372
0.37148 0.81373
0.37148 0.81374
0.37148 0.81375
0.37148 0.81376
0.37148 0.81377
0.37148 0.81378
0.37149 0.81379
0.37149 0.81380
0.37149 0.81381
0.37149 0.81382
0.37149 0.81383
0.37150 0.81384
0.37150 0.81385
0.37150 0.81386
0.37151 0.81387
0.37151 0.81388
0.37152 0.81389
0.37152 0.81390
0.37152 0.81391
0.37152 0.81392
0.37152 0.81393
0.37153 0.81394
0.37153 0.81395
0.37153 0.81396
0.37153 0.81397
0.37153 0.81398
0.37153 0.81399
0.37154 0.81400
0.37154 0.81401
0.37154 0.81402
0.37154 0.81403
0.37155 0.81404
0.37155 0.81405
0.37155 0.81406
0.37155 0.81407
0.37155 0.81408
0.37155 0.81409
0.37156 0.81410
0.37156 0.81411
0.37156 0.81412
0.37157 0.81413
0.37157 0.81414
0.37157 0.81415
0.37158 0.81416
0.37158 0.81417
0.37158 0.81418
0.37159 0.81419
0.37159 0.81420
0.37159 0.81421
0.37160 0.81422
0.37160 0.81423
0.37160 0.81424
0.37161 0.81425
0.37161 0.81426
0.37161 0.81427
0.37161 0.81428
0.37163 0.81429
0.37163 0.81430
0.37164 0.81431
0.37164 0.81432
0.37164 0.81433
0.37165 0.81434
0.37165 0.81435
0.37165 0.81436
0.37165 0.81437
0.37165 0.81438
0.37165 0.81439
0.37165 0.81440
0.37165 0.81441
0.37165 0.81442
0.37166 0.81443
0.37166 0.81444
0.37166 0.81445
0.37166 0.81446
0.37167 0.81447
0.37168 0.81448
0.37168 0.81449
0.37168 0.81450
0.37169 0.81451
0.37169 0.81452
0.37169 0.81453
0.37169 0.81454
0.37170 0.81455
0.37170 0.81456
0.37170 0.81457
0.37170 0.81458
0.37171 0.81459
0.37171 0.81460
0.37171 0.81461
0.37171 0.81462
0.37172 0.81463
0.37172 0.81464
0.37172 0.81465
0.37173 0.81466
0.37173 0.81467
0.37173 0.81468
0.37173 0.81469
0.37174 0.81470
0.37174 0.81471
0.37174 0.81472
0.37175 0.81473
0.37175 0.81474
0.37175 0.81475
0.37175 0.81476
0.37175 0.81477
0.37175 0.81478
0.37175 0.81479
0.37175 0.81480
0.37175 0.81481
0.37175 0.81482
0.37176 0.81483
0.37176 0.81484
0.37176 0.81485
0.37176 0.81486
0.37177 0.81487
0.37177 0.81488
0.37177 0.81489
0.37178 0.81490
0.37178 0.81491
0.37178 0.81492
0.37179 0.81493
0.37179 0.81494
0.37179 0.81495
0.37180 0.81496
0.37180 0.81497
0.37180 0.81498
0.37180 0.81499
0.37180 0.81500
0.37181 0.81501
0.37181 0.81502
0.37181 0.81503
0.37181 0.81504
0.37181 0.81505
0.37181 0.81506
0.37181 0.81507
0.37181 0.81508
0.37181 0.81509
0.37182 0.81510
0.37182 0.81511
0.37182 0.81512
0.37182 0.81513
0.37182 0.81514
0.37183 0.81515
0.37183 0.81516
0.37183 0.81517
0.37183 0.81518
0.37184 0.81519
0.37185 0.81520
0.37185 0.81521
0.37185 0.81522
0.37185 0.81523
0.37186 0.81524
0.37186 0.81525
0.37186 0.81526
0.37186 0.81527
0.37186 0.81528
0.37186 0.81529
0.37186 0.81530
0.37187 0.81531
0.37187 0.81532
0.37187 0.81533
0.37188 0.81534
0.37189 0.81535
0.37189 0.81536
0.37189 0.81537
0.37189 0.81538
0.37189 0.81539
0.37189 0.81540
0.37190 0.81541
0.37191 0.81542
0.37191 0.81543
0.37191 0.81544
0.37191 0.81545
0.37191 0.81546
0.37191 0.81547
0.37192 0.81548
0.37192 0.81549
0.37192 0.81550
0.37192 0.81551
0.37192 0.81552
0.37192 0.81553
0.37192 0.81554
0.37192 0.81555
0.37193 0.81556
0.37193 0.81557
0.37193 0.81558
0.37193 0.81559
0.37194 0.81560
0.37194 0.81561
0.37194 0.81562
0.37194 0.81563
0.37195 0.81564
0.37195 0.81565
0.37195 0.81566
0.37196 0.81567
0.37196 0.81568
0.37196 0.81569
0.37196 0.81570
0.37196 0.81571
0.37196 0.81572
0.37197 0.81573
0.37197 0.81574
0.37197 0.81575
0.37197 0.81576
0.37198 0.81577
0.37198 0.81578
0.37199 0.81579
0.37200 0.81580
0.37200 0.81581
0.37200 0.81582
0.37201 0.81583
0.37201 0.81584
0.37201 0.81585
0.37201 0.81586
0.37202 0.81587
0.37202 0.81588
0.37202 0.81589
0.37202 0.81590
0.37202 0.81591
0.37203 0.81592
0.37203 0.81593
0.37203 0.81594
0.37203 0.81595
0.37203 0.81596
0.37203 0.81597
0.37203 0.81598
0.37203 0.81599
0.37203 0.81600
0.37204 0.81601
0.37204 0.81602
0.37204 0.81603
0.37204 0.81604
0.37204 0.81605
0.37204 0.81606
0.37205 0.81607
0.37205 0.81608
0.37205 0.81609
0.37206 0.81610
0.37206 0.81611
0.37206 0.81612
0.37206 0.81613
0.37207 0.81614
0.37207 0.81615
0.37207 0.81616
0.37207 0.81617
0.37207 0.81618
0.37207 0.81619
0.37207 0.81620
0.37208 0.81621
0.37208 0.81622
0.37209 0.81623
0.37209 0.81624
0.37209 0.81625
0.37209 0.81626
0.37209 0.81627
0.37210 0.81628
0.37210 0.81629
0.37211 0.81630
0.37211 0.81631
0.37212 0.81632
0.37212 0.81633
0.37212 0.81634
0.37213 0.81635
0.37213 0.81636
0.37213 0.81637
0.37214 0.81638
0.37214 0.81639
0.37214 0.81640
0.37214 0.81641
0.37214 0.81642
0.37214 0.81643
0.37214 0.81644
0.37214 0.81645
0.37215 0.81646
0.37215 0.81647
0.37216 0.81648
0.37216 0.81649
0.37217 0.81650
0.37217 0.81651
0.37217 0.81652
0.37217 0.81653
0.37217 0.81654
0.37217 0.81655
0.37217 0.81656
0.37217 0.81657
0.37217 0.81658
0.37217 0.81659
0.37217 0.81660
0.37218 0.81661
0.37218 0.81662
0.37218 0.81663
0.37218 0.81664
0.37219 0.81665
0.37219 0.81666
0.37219 0.81667
0.37220 0.81668
0.37221 0.81669
0.37221 0.81670
0.37221 0.81671
0.37221 0.81672
0.37221 0.81673
0.37222 0.81674
0.37222 0.81675
0.37222 0.81676
0.37222 0.81677
0.37222 0.81678
0.37223 0.81679
0.37223 0.81680
0.37223 0.81681
0.37223 0.81682
0.37224 0.81683
0.37224 0.81684
0.37224 0.81685
0.37224 0.81686
0.37224 0.81687
0.37224 0.81688
0.37225 0.81689
0.37225 0.81690
0.37225 0.81691
0.37225 0.81692
0.37225 0.81693
0.37225 0.81694
0.37226 0.81695
0.37226 0.81696
0.37226 0.81697
0.37226 0.81698
0.37227 0.81699
0.37227 0.81700
0.37227 0.81701
0.37227 0.81702
0.37227 0.81703
0.37227 0.81704
0.37228 0.81705
0.37228 0.81706
0.37228 0.81707
0.37228 0.81708
0.37229 0.81709
0.37229 0.81710
0.37230 0.81711
0.37230 0.81712
0.37230 0.81713
0.37230 0.81714
0.37230 0.81715
0.37231 0.81716
0.37231 0.81717
0.37231 0.81718
0.37231 0.81719
0.37232 0.81720
0.37233 0.81721
0.37233 0.81722
0.37233 0.81723
0.37233 0.81724
0.37234 0.81725
0.37234 0.81726
0.37234 0.81727
0.37234 0.81728
0.37235 0.81729
0.37235 0.81730
0.37235 0.81731
0.37235 0.81732
0.37235 0.81733
0.37236 0.81734
0.37237 0.81735
0.37237 0.81736
0.37237 0.81737
0.37237 0.81738
0.37238 0.81739
0.37238 0.81740
0.37238 0.81741
0.37238 0.81742
0.37238 0.81743
0.37238 0.81744
0.37238 0.81745
0.37239 0.81746
0.37239 0.81747
0.37239 0.81748
0.37239 0.81749
0.37239 0.81750
0.37240 0.81751
0.37241 0.81752
0.37241 0.81753
0.37241 0.81754
0.37242 0.81755
0.37242 0.81756
0.37242 0.81757
0.37242 0.81758
0.37243 0.81759
0.37243 0.81760
0.37244 0.81761
0.37244 0.81762
0.37244 0.81763
0.37244 0.81764
0.37244 0.81765
0.37245 0.81766
0.37245 0.81767
0.37245 0.81768
0.37245 0.81769
0.37246 0.81770
0.37246 0.81771
0.37247 0.81772
0.37247 0.81773
0.37248 0.81774
0.37249 0.81775
0.37249 0.81776
0.37249 0.81777
0.37249 0.81778
0.37250 0.81779
0.37250 0.81780
0.37250 0.81781
0.37251 0.81782
0.37251 0.81783
0.37251 0.81784
0.37251 0.81785
0.37251 0.81786
0.37251 0.81787
0.37251 0.81788
0.37252 0.81789
0.37252 0.81790
0.37252 0.81791
0.37252 0.81792
0.37253 0.81793
0.37253 0.81794
0.37253 0.81795
0.37253 0.81796
0.37253 0.81797
0.37253 0.81798
0.37253 0.81799
0.37254 0.81800
0.37254 0.81801
0.37254 0.81802
0.37254 0.81803
0.37255 0.81804
0.37255 0.81805
0.37255 0.81806
0.37255 0.81807
0.37256 0.81808
0.37256 0.81809
0.37256 0.81810
0.37257 0.81811
0.37257 0.81812
0.37257 0.81813
0.37257 0.81814
0.37257 0.81815
0.37257 0.81816
0.37257 0.81817
0.37257 0.81818
0.37257 0.81819
0.37258 0.81820
0.37258 0.81821
0.37258 0.81822
0.37258 0.81823
0.37258 0.81824
0.37258 0.81825
0.37258 0.81826
0.37259 0.81827
0.37259 0.81828
0.37259 0.81829
0.37260 0.81830
0.37260 0.81831
0.37260 0.81832
0.37261 0.81833
0.37261 0.81834
0.37261 0.81835
0.37261 0.81836
0.37261 0.81837
0.37262 0.81838
0.37262 0.81839
0.37262 0.81840
0.37262 0.81841
0.37263 0.81842
0.37263 0.81843
0.37263 0.81844
0.37263 0.81845
0.37264 0.81846
0.37264 0.81847
0.37264 0.81848
0.37264 0.81849
0.37264 0.81850
0.37264 0.81851
0.37265 0.81852
0.37265 0.81853
0.37265 0.81854
0.37265 0.81855
0.37266 0.81856
0.37266 0.81857
0.37267 0.81858
0.37267 0.81859
0.37267 0.81860
0.37267 0.81861
0.37267 0.81862
0.37267 0.81863
0.37268 0.81864
0.37268 0.81865
0.37269 0.81866
0.37269 0.81867
0.37269 0.81868
0.37270 0.81869
0.37270 0.81870
0.37270 0.81871
0.37270 0.81872
0.37270 0.81873
0.37270 0.81874
0.37271 0.81875
0.37272 0.81876
0.37272 0.81877
0.37272 0.81878
0.37272 0.81879
0.37272 0.81880
0.37273 0.81881
0.37273 0.81882
0.37273 0.81883
0.37273 0.81884
0.37273 0.81885
0.37273 0.81886
0.37274 0.81887
0.37274 0.81888
0.37274 0.81889
0.37275 0.81890
0.37275 0.81891
0.37276 0.81892
0.37276 0.81893
0.37276 0.81894
0.37276 0.81895
0.37276 0.81896
0.37276 0.81897
0.37276 0.81898
0.37276 0.81899
0.37277 0.81900
0.37277 0.81901
0.37278 0.81902
0.37278 0.81903
0.37278 0.81904
0.37278 0.81905
0.37278 0.81906
0.37278 0.81907
0.37279 0.81908
0.37279 0.81909
0.37279 0.81910
0.37279 0.81911
0.37279 0.81912
0.37280 0.81913
0.37280 0.81914
0.37280 0.81915
0.37280 0.81916
0.37280 0.81917
0.37280 0.81918
0.37280 0.81919
0.37280 0.81920
0.37280 0.81921
0.37281 0.81922
0.37281 0.81923
0.37281 0.81924
0.37282 0.81925
0.37282 0.81926
0.37283 0.81927
0.37284 0.81928
0.37284 0.81929
0.37285 0.81930
0.37285 0.81931
0.37285 0.81932
0.37286 0.81933
0.37286 0.81934
0.37286 0.81935
0.37286 0.81936
0.37286 0.81937
0.37286 0.81938
0.37287 0.81939
0.37287 0.81940
0.37287 0.81941
0.37287 0.81942
0.37287 0.81943
0.37287 0.81944
0.37288 0.81945
0.37288 0.81946
0.37288 0.81947
0.37289 0.81948
0.37289 0.81949
0.37290 0.81950
0.37290 0.81951
0.37290 0.81952
0.37290 0.81953
0.37290 0.81954
0.37290 0.81955
0.37290 0.81956
0.37291 0.81957
0.37291 0.81958
0.37291 0.81959
0.37291 0.81960
0.37292 0.81961
0.37292 0.81962
0.37292 0.81963
0.37292 0.81964
0.37292 0.81965
0.37292 0.81966
0.37292 0.81967
0.37293 0.81968
0.37294 0.81969
0.37294 0.81970
0.37294 0.81971
0.37295 0.81972
0.37295 0.81973
0.37295 0.81974
0.37295 0.81975
0.37295 0.81976
0.37296 0.81977
0.37296 0.81978
0.37296 0.81979
0.37296 0.81980
0.37296 0.81981
0.37296 0.81982
0.37297 0.81983
0.37297 0.81984
0.37297 0.81985
0.37297 0.81986
0.37297 0.81987
0.37297 0.81988
0.37298 0.81989
0.37298 0.81990
0.37298 0.81991
0.37299 0.81992
0.37299 0.81993
0.37299 0.81994
0.37299 0.81995
0.37299 0.81996
0.37300 0.81997
0.37300 0.81998
0.37301 0.81999
0.37301 0.82000
0.37301 0.82001
0.37302 0.82002
0.37302 0.82003
0.37302 0.82004
0.37302 0.82005
0.37302 0.82006
0.37302 0.82007
0.37302 0.82008
0.37302 0.82009
0.37303 0.82010
0.37303 0.82011
0.37303 0.82012
0.37304 0.82013
0.37305 0.82014
0.37306 0.82015
0.37306 0.82016
0.37307 0.82017
0.37307 0.82018
0.37308 0.82019
0.37308 0.82020
0.37308 0.82021
0.37308 0.82022
0.37308 0.82023
0.37308 0.82024
0.37309 0.82025
0.37309 0.82026
0.37309 0.82027
0.37309 0.82028
0.37309 0.82029
0.37309 0.82030
0.37309 0.82031
0.37309 0.82032
0.37310 0.82033
0.37310 0.82034
0.37310 0.82035
0.37310 0.82036
0.37311 0.82037
0.37311 0.82038
0.37312 0.82039
0.37312 0.82040
0.37312 0.82041
0.37312 0.82042
0.37313 0.82043
0.37313 0.82044
0.37313 0.82045
0.37313 0.82046
0.37313 0.82047
0.37313 0.82048
0.37313 0.82049
0.37313 0.82050
0.37313 0.82051
0.37313 0.82052
0.37314 0.82053
0.37314 0.82054
0.37314 0.82055
0.37314 0.82056
0.37314 0.82057
0.37314 0.82058
0.37315 0.82059
0.37315 0.82060
0.37315 0.82061
0.37316 0.82062
0.37316 0.82063
0.37316 0.82064
0.37317 0.82065
0.37317 0.82066
0.37317 0.82067
0.37317 0.82068
0.37317 0.82069
0.37318 0.82070
0.37319 0.82071
0.37319 0.82072
0.37319 0.82073
0.37319 0.82074
0.37320 0.82075
0.37320 0.82076
0.37320 0.82077
0.37320 0.82078
0.37320 0.82079
0.37320 0.82080
0.37321 0.82081
0.37321 0.82082
0.37321 0.82083
0.37321 0.82084
0.37322 0.82085
0.37322 0.82086
0.37323 0.82087
0.37323 0.82088
0.37324 0.82089
0.37324 0.82090
0.37324 0.82091
0.37325 0.82092
0.37325 0.82093
0.37325 0.82094
0.37325 0.82095
0.37325 0.82096
0.37326 0.82097
0.37326 0.82098
0.37326 0.82099
0.37327 0.82100
0.37327 0.82101
0.37328 0.82102
0.37328 0.82103
0.37328 0.82104
0.37328 0.82105
0.37328 0.82106
0.37328 0.82107
0.37329 0.82108
0.37330 0.82109
0.37330 0.82110
0.37331 0.82111
0.37331 0.82112
0.37332 0.82113
0.37332 0.82114
0.37333 0.82115
0.37333 0.82116
0.37333 0.82117
0.37333 0.82118
0.37333 0.82119
0.37333 0.82120
0.37334 0.82121
0.37334 0.82122
0.37334 0.82123
0.37334 0.82124
0.37334 0.82125
0.37334 0.82126
0.37334 0.82127
0.37335 0.82128
0.37335 0.82129
0.37335 0.82130
0.37336 0.82131
0.37336 0.82132
0.37336 0.82133
0.37337 0.82134
0.37337 0.82135
0.37337 0.82136
0.37337 0.82137
0.37337 0.82138
0.37337 0.82139
0.37338 0.82140
0.37338 0.82141
0.37338 0.82142
0.37338 0.82143
0.37338 0.82144
0.37338 0.82145
0.37338 0.82146
0.37338 0.82147
0.37339 0.82148
0.37339 0.82149
0.37339 0.82150
0.37340 0.82151
0.37340 0.82152
0.37340 0.82153
0.37340 0.82154
0.37340 0.82155
0.37340 0.82156
0.37340 0.82157
0.37340 0.82158
0.37341 0.82159
0.37341 0.82160
0.37341 0.82161
0.37341 0.82162
0.37341 0.82163
0.37342 0.82164
0.37342 0.82165
0.37342 0.82166
0.37343 0.82167
0.37343 0.82168
0.37344 0.82169
0.37344 0.82170
0.37344 0.82171
0.37344 0.82172
0.37345 0.82173
0.37345 0.82174
0.37345 0.82175
0.37346 0.82176
0.37346 0.82177
0.37346 0.82178
0.37346 0.82179
0.37347 0.82180
0.37347 0.82181
0.37347 0.82182
0.37348 0.82183
0.37348 0.82184
0.37348 0.82185
0.37348 0.82186
0.37348 0.82187
0.37348 0.82188
0.37349 0.82189
0.37349 0.82190
0.37349 0.82191
0.37350 0.82192
0.37350 0.82193
0.37350 0.82194
0.37351 0.82195
0.37351 0.82196
0.37351 0.82197
0.37352 0.82198
0.37352 0.82199
0.37352 0.82200
0.37353 0.82201
0.37353 0.82202
0.37353 0.82203
0.37354 0.82204
0.37355 0.82205
0.37355 0.82206
0.37355 0.82207
0.37356 0.82208
0.37356 0.82209
0.37356 0.82210
0.37357 0.82211
0.37357 0.82212
0.37358 0.82213
0.37358 0.82214
0.37358 0.82215
0.37358 0.82216
0.37359 0.82217
0.37359 0.82218
0.37359 0.82219
0.37359 0.82220
0.37359 0.82221
0.37359 0.82222
0.37360 0.82223
0.37360 0.82224
0.37360 0.82225
0.37361 0.82226
0.37361 0.82227
0.37361 0.82228
0.37362 0.82229
0.37362 0.82230
0.37362 0.82231
0.37363 0.82232
0.37363 0.82233
0.37363 0.82234
0.37363 0.82235
0.37364 0.82236
0.37364 0.82237
0.37364 0.82238
0.37364 0.82239
0.37365 0.82240
0.37365 0.82241
0.37365 0.82242
0.37366 0.82243
0.37366 0.82244
0.37366 0.82245
0.37366 0.82246
0.37367 0.82247
0.37367 0.82248
0.37367 0.82249
0.37367 0.82250
0.37367 0.82251
0.37367 0.82252
0.37367 0.82253
0.37367 0.82254
0.37368 0.82255
0.37368 0.82256
0.37368 0.82257
0.37368 0.82258
0.37369 0.82259
0.37369 0.82260
0.37369 0.82261
0.37369 0.82262
0.37370 0.82263
0.37370 0.82264
0.37370 0.82265
0.37370 0.82266
0.37370 0.82267
0.37370 0.82268
0.37370 0.82269
0.37370 0.82270
0.37371 0.82271
0.37371 0.82272
0.37371 0.82273
0.37371 0.82274
0.37372 0.82275
0.37372 0.82276
0.37372 0.82277
0.37372 0.82278
0.37372 0.82279
0.37373 0.82280
0.37373 0.82281
0.37373 0.82282
0.37373 0.82283
0.37374 0.82284
0.37374 0.82285
0.37374 0.82286
0.37375 0.82287
0.37375 0.82288
0.37377 0.82289
0.37377 0.82290
0.37377 0.82291
0.37377 0.82292
0.37377 0.82293
0.37377 0.82294
0.37377 0.82295
0.37378 0.82296
0.37378 0.82297
0.37378 0.82298
0.37379 0.82299
0.37379 0.82300
0.37379 0.82301
0.37379 0.82302
0.37380 0.82303
0.37380 0.82304
0.37380 0.82305
0.37380 0.82306
0.37380 0.82307
0.37380 0.82308
0.37380 0.82309
0.37380 0.82310
0.37380 0.82311
0.37381 0.82312
0.37381 0.82313
0.37381 0.82314
0.37382 0.82315
0.37382 0.82316
0.37382 0.82317
0.37383 0.82318
0.37383 0.82319
0.37383 0.82320
0.37384 0.82321
0.37384 0.82322
0.37384 0.82323
0.37384 0.82324
0.37384 0.82325
0.37384 0.82326
0.37384 0.82327
0.37384 0.82328
0.37384 0.82329
0.37384 0.82330
0.37385 0.82331
0.37385 0.82332
0.37385 0.82333
0.37385 0.82334
0.37385 0.82335
0.37386 0.82336
0.37386 0.82337
0.37387 0.82338
0.37387 0.82339
0.37387 0.82340
0.37387 0.82341
0.37387 0.82342
0.37387 0.82343
0.37388 0.82344
0.37388 0.82345
0.37388 0.82346
0.37388 0.82347
0.37388 0.82348
0.37389 0.82349
0.37390 0.82350
0.37391 0.82351
0.37392 0.82352
0.37392 0.82353
0.37392 0.82354
0.37392 0.82355
0.37393 0.82356
0.37393 0.82357
0.37393 0.82358
0.37393 0.82359
0.37394 0.82360
0.37394 0.82361
0.37394 0.82362
0.37395 0.82363
0.37395 0.82364
0.37395 0.82365
0.37396 0.82366
0.37396 0.82367
0.37396 0.82368
0.37396 0.82369
0.37396 0.82370
0.37396 0.82371
0.37396 0.82372
0.37397 0.82373
0.37397 0.82374
0.37397 0.82375
0.37398 0.82376
0.37398 0.82377
0.37398 0.82378
0.37398 0.82379
0.37399 0.82380
0.37399 0.82381
0.37400 0.82382
0.37400 0.82383
0.37400 0.82384
0.37400 0.82385
0.37401 0.82386
0.37401 0.82387
0.37402 0.82388
0.37403 0.82389
0.37403 0.82390
0.37403 0.82391
0.37403 0.82392
0.37403 0.82393
0.37403 0.82394
0.37403 0.82395
0.37403 0.82396
0.37404 0.82397
0.37404 0.82398
0.37404 0.82399
0.37405 0.82400
0.37405 0.82401
0.37406 0.82402
0.37406 0.82403
0.37406 0.82404
0.37407 0.82405
0.37407 0.82406
0.37407 0.82407
0.37407 0.82408
0.37407 0.82409
0.37407 0.82410
0.37407 0.82411
0.37408 0.82412
0.37408 0.82413
0.37408 0.82414
0.37408 0.82415
0.37409 0.82416
0.37409 0.82417
0.37409 0.82418
0.37409 0.82419
0.37409 0.82420
0.37409 0.82421
0.37410 0.82422
0.37411 0.82423
0.37411 0.82424
0.37411 0.82425
0.37411 0.82426
0.37411 0.82427
0.37411 0.82428
0.37412 0.82429
0.37412 0.82430
0.37412 0.82431
0.37412 0.82432
0.37413 0.82433
0.37413 0.82434
0.37413 0.82435
0.37413 0.82436
0.37414 0.82437
0.37414 0.82438
0.37414 0.82439
0.37414 0.82440
0.37414 0.82441
0.37414 0.82442
0.37414 0.82443
0.37415 0.82444
0.37415 0.82445
0.37415 0.82446
0.37415 0.82447
0.37416 0.82448
0.37416 0.82449
0.37416 0.82450
0.37416 0.82451
0.37416 0.82452
0.37417 0.82453
0.37417 0.82454
0.37417 0.82455
0.37417 0.82456
0.37418 0.82457
0.37418 0.82458
0.37418 0.82459
0.37418 0.82460
0.37419 0.82461
0.37419 0.82462
0.37419 0.82463
0.37419 0.82464
0.37420 0.82465
0.37420 0.82466
0.37420 0.82467
0.37420 0.82468
0.37421 0.82469
0.37421 0.82470
0.37421 0.82471
0.37421 0.82472
0.37421 0.82473
0.37422 0.82474
0.37422 0.82475
0.37422 0.82476
0.37422 0.82477
0.37423 0.82478
0.37423 0.82479
0.37423 0.82480
0.37423 0.82481
0.37423 0.82482
0.37424 0.82483
0.37424 0.82484
0.37424 0.82485
0.37424 0.82486
0.37425 0.82487
0.37425 0.82488
0.37425 0.82489
0.37425 0.82490
0.37425 0.82491
0.37425 0.82492
0.37426 0.82493
0.37426 0.82494
0.37427 0.82495
0.37427 0.82496
0.37427 0.82497
0.37427 0.82498
0.37428 0.82499
0.37428 0.82500
0.37428 0.82501
0.37428 0.82502
0.37428 0.82503
0.37428 0.82504
0.37429 0.82505
0.37429 0.82506
0.37429 0.82507
0.37429 0.82508
0.37430 0.82509
0.37430 0.82510
0.37430 0.82511
0.37430 0.82512
0.37430 0.82513
0.37431 0.82514
0.37431 0.82515
0.37431 0.82516
0.37431 0.82517
0.37431 0.82518
0.37431 0.82519
0.37431 0.82520
0.37432 0.82521
0.37432 0.82522
0.37432 0.82523
0.37432 0.82524
0.37432 0.82525
0.37433 0.82526
0.37433 0.82527
0.37433 0.82528
0.37433 0.82529
0.37433 0.82530
0.37434 0.82531
0.37434 0.82532
0.37435 0.82533
0.37435 0.82534
0.37435 0.82535
0.37435 0.82536
0.37436 0.82537
0.37437 0.82538
0.37437 0.82539
0.37438 0.82540
0.37438 0.82541
0.37438 0.82542
0.37438 0.82543
0.37439 0.82544
0.37440 0.82545
0.37440 0.82546
0.37440 0.82547
0.37440 0.82548
0.37440 0.82549
0.37440 0.82550
0.37441 0.82551
0.37441 0.82552
0.37441 0.82553
0.37442 0.82554
0.37442 0.82555
0.37442 0.82556
0.37442 0.82557
0.37443 0.82558
0.37443 0.82559
0.37443 0.82560
0.37444 0.82561
0.37444 0.82562
0.37444 0.82563
0.37444 0.82564
0.37445 0.82565
0.37445 0.82566
0.37446 0.82567
0.37446 0.82568
0.37447 0.82569
0.37447 0.82570
0.37447 0.82571
0.37448 0.82572
0.37448 0.82573
0.37448 0.82574
0.37449 0.82575
0.37449 0.82576
0.37449 0.82577
0.37449 0.82578
0.37450 0.82579
0.37450 0.82580
0.37450 0.82581
0.37450 0.82582
0.37450 0.82583
0.37450 0.82584
0.37451 0.82585
0.37452 0.82586
0.37452 0.82587
0.37452 0.82588
0.37452 0.82589
0.37452 0.82590
0.37452 0.82591
0.37452 0.82592
0.37453 0.82593
0.37453 0.82594
0.37453 0.82595
0.37454 0.82596
0.37454 0.82597
0.37454 0.82598
0.37455 0.82599
0.37455 0.82600
0.37456 0.82601
0.37456 0.82602
0.37456 0.82603
0.37456 0.82604
0.37456 0.82605
0.37456 0.82606
0.37456 0.82607
0.37456 0.82608
0.37457 0.82609
0.37457 0.82610
0.37457 0.82611
0.37457 0.82612
0.37457 0.82613
0.37458 0.82614
0.37458 0.82615
0.37459 0.82616
0.37459 0.82617
0.37459 0.82618
0.37459 0.82619
0.37459 0.82620
0.37460 0.82621
0.37460 0.82622
0.37461 0.82623
0.37461 0.82624
0.37461 0.82625
0.37461 0.82626
0.37462 0.82627
0.37462 0.82628
0.37462 0.82629
0.37462 0.82630
0.37462 0.82631
0.37462 0.82632
0.37462 0.82633
0.37463 0.82634
0.37463 0.82635
0.37463 0.82636
0.37463 0.82637
0.37463 0.82638
0.37464 0.82639
0.37464 0.82640
0.37465 0.82641
0.37465 0.82642
0.37465 0.82643
0.37465 0.82644
0.37465 0.82645
0.37465 0.82646
0.37465 0.82647
0.37466 0.82648
0.37466 0.82649
0.37467 0.82650
0.37467 0.82651
0.37467 0.82652
0.37467 0.82653
0.37467 0.82654
0.37468 0.82655
0.37468 0.82656
0.37469 0.82657
0.37469 0.82658
0.37469 0.82659
0.37470 0.82660
0.37470 0.82661
0.37470 0.82662
0.37471 0.82663
0.37471 0.82664
0.37471 0.82665
0.37471 0.82666
0.37471 0.82667
0.37472 0.82668
0.37473 0.82669
0.37473 0.82670
0.37473 0.82671
0.37473 0.82672
0.37473 0.82673
0.37474 0.82674
0.37474 0.82675
0.37474 0.82676
0.37474 0.82677
0.37475 0.82678
0.37475 0.82679
0.37475 0.82680
0.37475 0.82681
0.37476 0.82682
0.37476 0.82683
0.37476 0.82684
0.37476 0.82685
0.37477 0.82686
0.37478 0.82687
0.37478 0.82688
0.37478 0.82689
0.37478 0.82690
0.37478 0.82691
0.37478 0.82692
0.37478 0.82693
0.37479 0.82694
0.37479 0.82695
0.37479 0.82696
0.37479 0.82697
0.37479 0.82698
0.37480 0.82699
0.37480 0.82700
0.37480 0.82701
0.37480 0.82702
0.37480 0.82703
0.37480 0.82704
0.37480 0.82705
0.37480 0.82706
0.37480 0.82707
0.37481 0.82708
0.37481 0.82709
0.37481 0.82710
0.37482 0.82711
0.37482 0.82712
0.37482 0.82713
0.37482 0.82714
0.37483 0.82715
0.37483 0.82716
0.37483 0.82717
0.37484 0.82718
0.37484 0.82719
0.37484 0.82720
0.37484 0.82721
0.37484 0.82722
0.37484 0.82723
0.37484 0.82724
0.37485 0.82725
0.37485 0.82726
0.37485 0.82727
0.37485 0.82728
0.37485 0.82729
0.37486 0.82730
0.37486 0.82731
0.37486 0.82732
0.37486 0.82733
0.37487 0.82734
0.37487 0.82735
0.37488 0.82736
0.37488 0.82737
0.37488 0.82738
0.37488 0.82739
0.37488 0.82740
0.37489 0.82741
0.37489 0.82742
0.37489 0.82743
0.37490 0.82744
0.37490 0.82745
0.37490 0.82746
0.37490 0.82747
0.37491 0.82748
0.37491 0.82749
0.37491 0.82750
0.37492 0.82751
0.37492 0.82752
0.37492 0.82753
0.37492 0.82754
0.37492 0.82755
0.37493 0.82756
0.37493 0.82757
0.37494 0.82758
0.37494 0.82759
0.37495 0.82760
0.37495 0.82761
0.37495 0.82762
0.37495 0.82763
0.37495 0.82764
0.37495 0.82765
0.37496 0.82766
0.37496 0.82767
0.37496 0.82768
0.37496 0.82769
0.37496 0.82770
0.37496 0.82771
0.37496 0.82772
0.37496 0.82773
0.37497 0.82774
0.37497 0.82775
0.37497 0.82776
0.37497 0.82777
0.37497 0.82778
0.37497 0.82779
0.37498 0.82780
0.37498 0.82781
0.37498 0.82782
0.37500 0.82783
0.37500 0.82784
0.37500 0.82785
0.37500 0.82786
0.37501 0.82787
0.37501 0.82788
0.37501 0.82789
0.37501 0.82790
0.37501 0.82791
0.37501 0.82792
0.37502 0.82793
0.37502 0.82794
0.37503 0.82795
0.37503 0.82796
0.37503 0.82797
0.37503 0.82798
0.37503 0.82799
0.37503 0.82800
0.37503 0.82801
0.37504 0.82802
0.37504 0.82803
0.37504 0.82804
0.37504 0.82805
0.37505 0.82806
0.37505 0.82807
0.37505 0.82808
0.37506 0.82809
0.37506 0.82810
0.37506 0.82811
0.37506 0.82812
0.37506 0.82813
0.37506 0.82814
0.37506 0.82815
0.37507 0.82816
0.37507 0.82817
0.37507 0.82818
0.37507 0.82819
0.37508 0.82820
0.37509 0.82821
0.37509 0.82822
0.37509 0.82823
0.37509 0.82824
0.37510 0.82825
0.37510 0.82826
0.37510 0.82827
0.37510 0.82828
0.37510 0.82829
0.37511 0.82830
0.37511 0.82831
0.37511 0.82832
0.37511 0.82833
0.37511 0.82834
0.37511 0.82835
0.37511 0.82836
0.37512 0.82837
0.37512 0.82838
0.37512 0.82839
0.37512 0.82840
0.37512 0.82841
0.37513 0.82842
0.37513 0.82843
0.37514 0.82844
0.37514 0.82845
0.37514 0.82846
0.37515 0.82847
0.37515 0.82848
0.37515 0.82849
0.37515 0.82850
0.37515 0.82851
0.37516 0.82852
0.37517 0.82853
0.37517 0.82854
0.37517 0.82855
0.37517 0.82856
0.37517 0.82857
0.37517 0.82858
0.37518 0.82859
0.37519 0.82860
0.37519 0.82861
0.37519 0.82862
0.37519 0.82863
0.37520 0.82864
0.37520 0.82865
0.37520 0.82866
0.37521 0.82867
0.37521 0.82868
0.37521 0.82869
0.37521 0.82870
0.37521 0.82871
0.37521 0.82872
0.37522 0.82873
0.37522 0.82874
0.37522 0.82875
0.37522 0.82876
0.37522 0.82877
0.37522 0.82878
0.37523 0.82879
0.37523 0.82880
0.37523 0.82881
0.37523 0.82882
0.37523 0.82883
0.37523 0.82884
0.37524 0.82885
0.37524 0.82886
0.37524 0.82887
0.37524 0.82888
0.37525 0.82889
0.37525 0.82890
0.37526 0.82891
0.37526 0.82892
0.37526 0.82893
0.37526 0.82894
0.37526 0.82895
0.37527 0.82896
0.37527 0.82897
0.37527 0.82898
0.37528 0.82899
0.37528 0.82900
0.37529 0.82901
0.37529 0.82902
0.37529 0.82903
0.37529 0.82904
0.37529 0.82905
0.37530 0.82906
0.37530 0.82907
0.37530 0.82908
0.37531 0.82909
0.37532 0.82910
0.37532 0.82911
0.37532 0.82912
0.37532 0.82913
0.37532 0.82914
0.37532 0.82915
0.37532 0.82916
0.37533 0.82917
0.37533 0.82918
0.37533 0.82919
0.37533 0.82920
0.37534 0.82921
0.37534 0.82922
0.37534 0.82923
0.37534 0.82924
0.37534 0.82925
0.37535 0.82926
0.37535 0.82927
0.37535 0.82928
0.37536 0.82929
0.37537 0.82930
0.37537 0.82931
0.37537 0.82932
0.37537 0.82933
0.37538 0.82934
0.37538 0.82935
0.37539 0.82936
0.37539 0.82937
0.37539 0.82938
0.37539 0.82939
0.37539 0.82940
0.37540 0.82941
0.37540 0.82942
0.37540 0.82943
0.37540 0.82944
0.37540 0.82945
0.37540 0.82946
0.37540 0.82947
0.37540 0.82948
0.37540 0.82949
0.37540 0.82950
0.37540 0.82951
0.37541 0.82952
0.37541 0.82953
0.37542 0.82954
0.37542 0.82955
0.37543 0.82956
0.37543 0.82957
0.37544 0.82958
0.37544 0.82959
0.37545 0.82960
0.37545 0.82961
0.37545 0.82962
0.37546 0.82963
0.37547 0.82964
0.37547 0.82965
0.37547 0.82966
0.37547 0.82967
0.37548 0.82968
0.37548 0.82969
0.37549 0.82970
0.37549 0.82971
0.37549 0.82972
0.37549 0.82973
0.37549 0.82974
0.37549 0.82975
0.37549 0.82976
0.37550 0.82977
0.37550 0.82978
0.37551 0.82979
0.37551 0.82980
0.37551 0.82981
0.37552 0.82982
0.37552 0.82983
0.37552 0.82984
0.37552 0.82985
0.37552 0.82986
0.37553 0.82987
0.37553 0.82988
0.37553 0.82989
0.37553 0.82990
0.37554 0.82991
0.37554 0.82992
0.37554 0.82993
0.37555 0.82994
0.37555 0.82995
0.37555 0.82996
0.37555 0.82997
0.37555 0.82998
0.37556 0.82999
0.37557 0.83000
0.37557 0.83001
0.37557 0.83002
0.37557 0.83003
0.37557 0.83004
0.37557 0.83005
0.37557 0.83006
0.37557 0.83007
0.37558 0.83008
0.37558 0.83009
0.37558 0.83010
0.37559 0.83011
0.37559 0.83012
0.37559 0.83013
0.37561 0.83014
0.37561 0.83015
0.37561 0.83016
0.37561 0.83017
0.37562 0.83018
0.37562 0.83019
0.37562 0.83020
0.37562 0.83021
0.37562 0.83022
0.37563 0.83023
0.37563 0.83024
0.37563 0.83025
0.37564 0.83026
0.37564 0.83027
0.37564 0.83028
0.37564 0.83029
0.37564 0.83030
0.37564 0.83031
0.37565 0.83032
0.37565 0.83033
0.37565 0.83034
0.37566 0.83035
0.37566 0.83036
0.37567 0.83037
0.37567 0.83038
0.37567 0.83039
0.37567 0.83040
0.37567 0.83041
0.37567 0.83042
0.37567 0.83043
0.37568 0.83044
0.37568 0.83045
0.37568 0.83046
0.37568 0.83047
0.37568 0.83048
0.37568 0.83049
0.37568 0.83050
0.37569 0.83051
0.37569 0.83052
0.37569 0.83053
0.37569 0.83054
0.37570 0.83055
0.37570 0.83056
0.37570 0.83057
0.37570 0.83058
0.37571 0.83059
0.37571 0.83060
0.37571 0.83061
0.37571 0.83062
0.37572 0.83063
0.37573 0.83064
0.37573 0.83065
0.37573 0.83066
0.37573 0.83067
0.37574 0.83068
0.37574 0.83069
0.37574 0.83070
0.37575 0.83071
0.37575 0.83072
0.37576 0.83073
0.37576 0.83074
0.37576 0.83075
0.37576 0.83076
0.37576 0.83077
0.37576 0.83078
0.37576 0.83079
0.37577 0.83080
0.37577 0.83081
0.37577 0.83082
0.37577 0.83083
0.37577 0.83084
0.37577 0.83085
0.37577 0.83086
0.37578 0.83087
0.37578 0.83088
0.37578 0.83089
0.37578 0.83090
0.37578 0.83091
0.37578 0.83092
0.37579 0.83093
0.37579 0.83094
0.37579 0.83095
0.37579 0.83096
0.37579 0.83097
0.37579 0.83098
0.37580 0.83099
0.37580 0.83100
0.37580 0.83101
0.37580 0.83102
0.37580 0.83103
0.37581 0.83104
0.37581 0.83105
0.37582 0.83106
0.37582 0.83107
0.37582 0.83108
0.37582 0.83109
0.37583 0.83110
0.37583 0.83111
0.37583 0.83112
0.37583 0.83113
0.37583 0.83114
0.37584 0.83115
0.37584 0.83116
0.37584 0.83117
0.37584 0.83118
0.37585 0.83119
0.37585 0.83120
0.37586 0.83121
0.37586 0.83122
0.37586 0.83123
0.37587 0.83124
0.37588 0.83125
0.37588 0.83126
0.37589 0.83127
0.37589 0.83128
0.37589 0.83129
0.37589 0.83130
0.37589 0.83131
0.37590 0.83132
0.37590 0.83133
0.37590 0.83134
0.37590 0.83135
0.37590 0.83136
0.37590 0.83137
0.37591 0.83138
0.37591 0.83139
0.37591 0.83140
0.37591 0.83141
0.37591 0.83142
0.37591 0.83143
0.37593 0.83144
0.37593 0.83145
0.37594 0.83146
0.37594 0.83147
0.37594 0.83148
0.37595 0.83149
0.37595 0.83150
0.37595 0.83151
0.37595 0.83152
0.37596 0.83153
0.37597 0.83154
0.37597 0.83155
0.37597 0.83156
0.37597 0.83157
0.37597 0.83158
0.37597 0.83159
0.37598 0.83160
0.37598 0.83161
0.37598 0.83162
0.37598 0.83163
0.37598 0.83164
0.37598 0.83165
0.37598 0.83166
0.37599 0.83167
0.37599 0.83168
0.37599 0.83169
0.37599 0.83170
0.37599 0.83171
0.37599 0.83172
0.37599 0.83173
0.37600 0.83174
0.37600 0.83175
0.37600 0.83176
0.37600 0.83177
0.37600 0.83178
0.37600 0.83179
0.37600 0.83180
0.37601 0.83181
0.37602 0.83182
0.37602 0.83183
0.37602 0.83184
0.37603 0.83185
0.37603 0.83186
0.37603 0.83187
0.37603 0.83188
0.37603 0.83189
0.37603 0.83190
0.37603 0.83191
0.37603 0.83192
0.37603 0.83193
0.37604 0.83194
0.37604 0.83195
0.37604 0.83196
0.37604 0.83197
0.37604 0.83198
0.37604 0.83199
0.37604 0.83200
0.37605 0.83201
0.37605 0.83202
0.37606 0.83203
0.37606 0.83204
0.37606 0.83205
0.37607 0.83206
0.37607 0.83207
0.37607 0.83208
0.37607 0.83209
0.37607 0.83210
0.37607 0.83211
0.37608 0.83212
0.37608 0.83213
0.37608 0.83214
0.37608 0.83215
0.37609 0.83216
0.37609 0.83217
0.37609 0.83218
0.37609 0.83219
0.37609 0.83220
0.37609 0.83221
0.37610 0.83222
0.37610 0.83223
0.37610 0.83224
0.37610 0.83225
0.37610 0.83226
0.37611 0.83227
0.37611 0.83228
0.37612 0.83229
0.37612 0.83230
0.37612 0.83231
0.37612 0.83232
0.37612 0.83233
0.37612 0.83234
0.37613 0.83235
0.37613 0.83236
0.37613 0.83237
0.37613 0.83238
0.37613 0.83239
0.37613 0.83240
0.37613 0.83241
0.37614 0.83242
0.37614 0.83243
0.37614 0.83244
0.37614 0.83245
0.37614 0.83246
0.37615 0.83247
0.37615 0.83248
0.37615 0.83249
0.37615 0.83250
0.37615 0.83251
0.37615 0.83252
0.37615 0.83253
0.37615 0.83254
0.37615 0.83255
0.37615 0.83256
0.37616 0.83257
0.37616 0.83258
0.37616 0.83259
0.37616 0.83260
0.37617 0.83261
0.37617 0.83262
0.37617 0.83263
0.37617 0.83264
0.37617 0.83265
0.37617 0.83266
0.37617 0.83267
0.37617 0.83268
0.37617 0.83269
0.37617 0.83270
0.37618 0.83271
0.37618 0.83272
0.37618 0.83273
0.37618 0.83274
0.37618 0.83275
0.37618 0.83276
0.37618 0.83277
0.37619 0.83278
0.37619 0.83279
0.37619 0.83280
0.37619 0.83281
0.37619 0.83282
0.37620 0.83283
0.37620 0.83284
0.37620 0.83285
0.37620 0.83286
0.37620 0.83287
0.37621 0.83288
0.37621 0.83289
0.37621 0.83290
0.37621 0.83291
0.37621 0.83292
0.37621 0.83293
0.37621 0.83294
0.37621 0.83295
0.37622 0.83296
0.37622 0.83297
0.37622 0.83298
0.37622 0.83299
0.37622 0.83300
0.37622 0.83301
0.37622 0.83302
0.37623 0.83303
0.37623 0.83304
0.37623 0.83305
0.37623 0.83306
0.37623 0.83307
0.37623 0.83308
0.37623 0.83309
0.37624 0.83310
0.37624 0.83311
0.37624 0.83312
0.37624 0.83313
0.37624 0.83314
0.37625 0.83315
0.37625 0.83316
0.37625 0.83317
0.37625 0.83318
0.37626 0.83319
0.37626 0.83320
0.37626 0.83321
0.37626 0.83322
0.37626 0.83323
0.37626 0.83324
0.37626 0.83325
0.37627 0.83326
0.37627 0.83327
0.37627 0.83328
0.37628 0.83329
0.37628 0.83330
0.37628 0.83331
0.37628 0.83332
0.37628 0.83333
0.37628 0.83334
0.37628 0.83335
0.37629 0.83336
0.37629 0.83337
0.37629 0.83338
0.37630 0.83339
0.37630 0.83340
0.37630 0.83341
0.37630 0.83342
0.37630 0.83343
0.37631 0.83344
0.37631 0.83345
0.37631 0.83346
0.37631 0.83347
0.37631 0.83348
0.37631 0.83349
0.37632 0.83350
0.37633 0.83351
0.37633 0.83352
0.37633 0.83353
0.37633 0.83354
0.37633 0.83355
0.37633 0.83356
0.37634 0.83357
0.37634 0.83358
0.37634 0.83359
0.37634 0.83360
0.37635 0.83361
0.37635 0.83362
0.37635 0.83363
0.37635 0.83364
0.37636 0.83365
0.37636 0.83366
0.37637 0.83367
0.37637 0.83368
0.37638 0.83369
0.37638 0.83370
0.37638 0.83371
0.37638 0.83372
0.37638 0.83373
0.37639 0.83374
0.37639 0.83375
0.37639 0.83376
0.37640 0.83377
0.37640 0.83378
0.37641 0.83379
0.37641 0.83380
0.37642 0.83381
0.37642 0.83382
0.37642 0.83383
0.37642 0.83384
0.37643 0.83385
0.37643 0.83386
0.37643 0.83387
0.37643 0.83388
0.37643 0.83389
0.37644 0.83390
0.37644 0.83391
0.37645 0.83392
0.37645 0.83393
0.37646 0.83394
0.37646 0.83395
0.37646 0.83396
0.37646 0.83397
0.37647 0.83398
0.37647 0.83399
0.37648 0.83400
0.37648 0.83401
0.37648 0.83402
0.37649 0.83403
0.37649 0.83404
0.37650 0.83405
0.37650 0.83406
0.37650 0.83407
0.37650 0.83408
0.37650 0.83409
0.37651 0.83410
0.37651 0.83411
0.37651 0.83412
0.37652 0.83413
0.37652 0.83414
0.37653 0.83415
0.37653 0.83416
0.37653 0.83417
0.37653 0.83418
0.37653 0.83419
0.37653 0.83420
0.37653 0.83421
0.37654 0.83422
0.37655 0.83423
0.37655 0.83424
0.37655 0.83425
0.37655 0.83426
0.37655 0.83427
0.37655 0.83428
0.37655 0.83429
0.37656 0.83430
0.37656 0.83431
0.37656 0.83432
0.37657 0.83433
0.37657 0.83434
0.37657 0.83435
0.37657 0.83436
0.37658 0.83437
0.37658 0.83438
0.37658 0.83439
0.37658 0.83440
0.37658 0.83441
0.37659 0.83442
0.37659 0.83443
0.37659 0.83444
0.37659 0.83445
0.37659 0.83446
0.37659 0.83447
0.37659 0.83448
0.37659 0.83449
0.37660 0.83450
0.37660 0.83451
0.37660 0.83452
0.37660 0.83453
0.37661 0.83454
0.37661 0.83455
0.37661 0.83456
0.37661 0.83457
0.37662 0.83458
0.37662 0.83459
0.37662 0.83460
0.37662 0.83461
0.37663 0.83462
0.37663 0.83463
0.37663 0.83464
0.37663 0.83465
0.37663 0.83466
0.37663 0.83467
0.37663 0.83468
0.37664 0.83469
0.37664 0.83470
0.37664 0.83471
0.37664 0.83472
0.37665 0.83473
0.37665 0.83474
0.37666 0.83475
0.37666 0.83476
0.37666 0.83477
0.37666 0.83478
0.37666 0.83479
0.37666 0.83480
0.37667 0.83481
0.37667 0.83482
0.37667 0.83483
0.37667 0.83484
0.37667 0.83485
0.37667 0.83486
0.37668 0.83487
0.37669 0.83488
0.37669 0.83489
0.37669 0.83490
0.37669 0.83491
0.37669 0.83492
0.37669 0.83493
0.37670 0.83494
0.37670 0.83495
0.37670 0.83496
0.37671 0.83497
0.37671 0.83498
0.37671 0.83499
0.37671 0.83500
0.37672 0.83501
0.37673 0.83502
0.37673 0.83503
0.37674 0.83504
0.37674 0.83505
0.37674 0.83506
0.37674 0.83507
0.37675 0.83508
0.37675 0.83509
0.37675 0.83510
0.37675 0.83511
0.37676 0.83512
0.37676 0.83513
0.37676 0.83514
0.37676 0.83515
0.37676 0.83516
0.37676 0.83517
0.37676 0.83518
0.37677 0.83519
0.37677 0.83520
0.37677 0.83521
0.37677 0.83522
0.37677 0.83523
0.37678 0.83524
0.37678 0.83525
0.37679 0.83526
0.37679 0.83527
0.37679 0.83528
0.37679 0.83529
0.37679 0.83530
0.37680 0.83531
0.37680 0.83532
0.37680 0.83533
0.37680 0.83534
0.37680 0.83535
0.37680 0.83536
0.37680 0.83537
0.37680 0.83538
0.37680 0.83539
0.37681 0.83540
0.37681 0.83541
0.37681 0.83542
0.37682 0.83543
0.37682 0.83544
0.37682 0.83545
0.37683 0.83546
0.37683 0.83547
0.37683 0.83548
0.37683 0.83549
0.37683 0.83550
0.37684 0.83551
0.37684 0.83552
0.37684 0.83553
0.37684 0.83554
0.37685 0.83555
0.37685 0.83556
0.37686 0.83557
0.37686 0.83558
0.37686 0.83559
0.37688 0.83560
0.37688 0.83561
0.37689 0.83562
0.37689 0.83563
0.37689 0.83564
0.37689 0.83565
0.37689 0.83566
0.37689 0.83567
0.37689 0.83568
0.37689 0.83569
0.37690 0.83570
0.37690 0.83571
0.37691 0.83572
0.37691 0.83573
0.37691 0.83574
0.37691 0.83575
0.37691 0.83576
0.37692 0.83577
0.37692 0.83578
0.37692 0.83579
0.37692 0.83580
0.37692 0.83581
0.37692 0.83582
0.37692 0.83583
0.37693 0.83584
0.37693 0.83585
0.37694 0.83586
0.37694 0.83587
0.37695 0.83588
0.37695 0.83589
0.37695 0.83590
0.37695 0.83591
0.37695 0.83592
0.37696 0.83593
0.37696 0.83594
0.37696 0.83595
0.37696 0.83596
0.37697 0.83597
0.37697 0.83598
0.37697 0.83599
0.37698 0.83600
0.37698 0.83601
0.37698 0.83602
0.37698 0.83603
0.37698 0.83604
0.37698 0.83605
0.37699 0.83606
0.37699 0.83607
0.37699 0.83608
0.37700 0.83609
0.37701 0.83610
0.37701 0.83611
0.37701 0.83612
0.37701 0.83613
0.37701 0.83614
0.37702 0.83615
0.37702 0.83616
0.37702 0.83617
0.37703 0.83618
0.37703 0.83619
0.37704 0.83620
0.37704 0.83621
0.37704 0.83622
0.37705 0.83623
0.37705 0.83624
0.37705 0.83625
0.37705 0.83626
0.37705 0.83627
0.37706 0.83628
0.37706 0.83629
0.37707 0.83630
0.37707 0.83631
0.37707 0.83632
0.37707 0.83633
0.37707 0.83634
0.37708 0.83635
0.37708 0.83636
0.37709 0.83637
0.37709 0.83638
0.37709 0.83639
0.37709 0.83640
0.37709 0.83641
0.37710 0.83642
0.37710 0.83643
0.37710 0.83644
0.37710 0.83645
0.37711 0.83646
0.37711 0.83647
0.37711 0.83648
0.37711 0.83649
0.37711 0.83650
0.37712 0.83651
0.37712 0.83652
0.37712 0.83653
0.37712 0.83654
0.37712 0.83655
0.37713 0.83656
0.37713 0.83657
0.37713 0.83658
0.37714 0.83659
0.37714 0.83660
0.37714 0.83661
0.37714 0.83662
0.37715 0.83663
0.37715 0.83664
0.37716 0.83665
0.37716 0.83666
0.37716 0.83667
0.37716 0.83668
0.37716 0.83669
0.37717 0.83670
0.37718 0.83671
0.37718 0.83672
0.37718 0.83673
0.37718 0.83674
0.37718 0.83675
0.37719 0.83676
0.37719 0.83677
0.37719 0.83678
0.37719 0.83679
0.37719 0.83680
0.37720 0.83681
0.37720 0.83682
0.37720 0.83683
0.37720 0.83684
0.37721 0.83685
0.37721 0.83686
0.37721 0.83687
0.37721 0.83688
0.37721 0.83689
0.37722 0.83690
0.37722 0.83691
0.37722 0.83692
0.37722 0.83693
0.37722 0.83694
0.37722 0.83695
0.37722 0.83696
0.37723 0.83697
0.37723 0.83698
0.37723 0.83699
0.37723 0.83700
0.37723 0.83701
0.37724 0.83702
0.37724 0.83703
0.37724 0.83704
0.37724 0.83705
0.37724 0.83706
0.37725 0.83707
0.37725 0.83708
0.37725 0.83709
0.37725 0.83710
0.37725 0.83711
0.37726 0.83712
0.37726 0.83713
0.37726 0.83714
0.37726 0.83715
0.37726 0.83716
0.37727 0.83717
0.37727 0.83718
0.37727 0.83719
0.37727 0.83720
0.37727 0.83721
0.37728 0.83722
0.37728 0.83723
0.37729 0.83724
0.37729 0.83725
0.37729 0.83726
0.37729 0.83727
0.37730 0.83728
0.37730 0.83729
0.37730 0.83730
0.37731 0.83731
0.37731 0.83732
0.37732 0.83733
0.37732 0.83734
0.37732 0.83735
0.37733 0.83736
0.37734 0.83737
0.37734 0.83738
0.37734 0.83739
0.37734 0.83740
0.37734 0.83741
0.37735 0.83742
0.37736 0.83743
0.37736 0.83744
0.37736 0.83745
0.37736 0.83746
0.37736 0.83747
0.37737 0.83748
0.37737 0.83749
0.37738 0.83750
0.37738 0.83751
0.37739 0.83752
0.37739 0.83753
0.37739 0.83754
0.37739 0.83755
0.37740 0.83756
0.37740 0.83757
0.37740 0.83758
0.37740 0.83759
0.37741 0.83760
0.37741 0.83761
0.37742 0.83762
0.37742 0.83763
0.37742 0.83764
0.37742 0.83765
0.37743 0.83766
0.37743 0.83767
0.37743 0.83768
0.37743 0.83769
0.37744 0.83770
0.37744 0.83771
0.37744 0.83772
0.37744 0.83773
0.37744 0.83774
0.37745 0.83775
0.37745 0.83776
0.37745 0.83777
0.37745 0.83778
0.37747 0.83779
0.37747 0.83780
0.37747 0.83781
0.37747 0.83782
0.37747 0.83783
0.37748 0.83784
0.37748 0.83785
0.37749 0.83786
0.37750 0.83787
0.37750 0.83788
0.37750 0.83789
0.37751 0.83790
0.37751 0.83791
0.37751 0.83792
0.37751 0.83793
0.37751 0.83794
0.37752 0.83795
0.37752 0.83796
0.37752 0.83797
0.37752 0.83798
0.37752 0.83799
0.37752 0.83800
0.37753 0.83801
0.37753 0.83802
0.37753 0.83803
0.37753 0.83804
0.37753 0.83805
0.37754 0.83806
0.37754 0.83807
0.37754 0.83808
0.37755 0.83809
0.37756 0.83810
0.37756 0.83811
0.37756 0.83812
0.37757 0.83813
0.37757 0.83814
0.37757 0.83815
0.37757 0.83816
0.37757 0.83817
0.37757 0.83818
0.37757 0.83819
0.37758 0.83820
0.37758 0.83821
0.37758 0.83822
0.37759 0.83823
0.37759 0.83824
0.37759 0.83825
0.37759 0.83826
0.37759 0.83827
0.37759 0.83828
0.37759 0.83829
0.37759 0.83830
0.37760 0.83831
0.37760 0.83832
0.37760 0.83833
0.37761 0.83834
0.37761 0.83835
0.37761 0.83836
0.37761 0.83837
0.37762 0.83838
0.37762 0.83839
0.37762 0.83840
0.37763 0.83841
0.37763 0.83842
0.37763 0.83843
0.37764 0.83844
0.37764 0.83845
0.37764 0.83846
0.37765 0.83847
0.37765 0.83848
0.37765 0.83849
0.37765 0.83850
0.37765 0.83851
0.37765 0.83852
0.37765 0.83853
0.37766 0.83854
0.37767 0.83855
0.37767 0.83856
0.37767 0.83857
0.37767 0.83858
0.37767 0.83859
0.37768 0.83860
0.37768 0.83861
0.37768 0.83862
0.37768 0.83863
0.37768 0.83864
0.37768 0.83865
0.37769 0.83866
0.37769 0.83867
0.37770 0.83868
0.37770 0.83869
0.37770 0.83870
0.37770 0.83871
0.37771 0.83872
0.37771 0.83873
0.37772 0.83874
0.37772 0.83875
0.37772 0.83876
0.37772 0.83877
0.37773 0.83878
0.37773 0.83879
0.37773 0.83880
0.37773 0.83881
0.37773 0.83882
0.37773 0.83883
0.37774 0.83884
0.37774 0.83885
0.37774 0.83886
0.37775 0.83887
0.37775 0.83888
0.37775 0.83889
0.37775 0.83890
0.37775 0.83891
0.37776 0.83892
0.37776 0.83893
0.37777 0.83894
0.37777 0.83895
0.37777 0.83896
0.37778 0.83897
0.37778 0.83898
0.37778 0.83899
0.37779 0.83900
0.37779 0.83901
0.37779 0.83902
0.37779 0.83903
0.37780 0.83904
0.37781 0.83905
0.37781 0.83906
0.37781 0.83907
0.37782 0.83908
0.37782 0.83909
0.37782 0.83910
0.37782 0.83911
0.37782 0.83912
0.37782 0.83913
0.37783 0.83914
0.37783 0.83915
0.37783 0.83916
0.37783 0.83917
0.37783 0.83918
0.37783 0.83919
0.37784 0.83920
0.37784 0.83921
0.37784 0.83922
0.37784 0.83923
0.37784 0.83924
0.37785 0.83925
0.37785 0.83926
0.37785 0.83927
0.37785 0.83928
0.37786 0.83929
0.37786 0.83930
0.37786 0.83931
0.37786 0.83932
0.37787 0.83933
0.37787 0.83934
0.37788 0.83935
0.37788 0.83936
0.37788 0.83937
0.37789 0.83938
0.37789 0.83939
0.37789 0.83940
0.37789 0.83941
0.37789 0.83942
0.37789 0.83943
0.37789 0.83944
0.37790 0.83945
0.37790 0.83946
0.37791 0.83947
0.37791 0.83948
0.37791 0.83949
0.37791 0.83950
0.37791 0.83951
0.37791 0.83952
0.37792 0.83953
0.37792 0.83954
0.37792 0.83955
0.37792 0.83956
0.37793 0.83957
0.37793 0.83958
0.37793 0.83959
0.37793 0.83960
0.37793 0.83961
0.37793 0.83962
0.37793 0.83963
0.37793 0.83964
0.37793 0.83965
0.37794 0.83966
0.37794 0.83967
0.37794 0.83968
0.37794 0.83969
0.37794 0.83970
0.37795 0.83971
0.37796 0.83972
0.37796 0.83973
0.37796 0.83974
0.37796 0.83975
0.37796 0.83976
0.37796 0.83977
0.37796 0.83978
0.37796 0.83979
0.37797 0.83980
0.37797 0.83981
0.37797 0.83982
0.37797 0.83983
0.37797 0.83984
0.37797 0.83985
0.37798 0.83986
0.37798 0.83987
0.37798 0.83988
0.37798 0.83989
0.37798 0.83990
0.37798 0.83991
0.37798 0.83992
0.37799 0.83993
0.37799 0.83994
0.37800 0.83995
0.37800 0.83996
0.37800 0.83997
0.37800 0.83998
0.37800 0.83999
0.37800 0.84000
0.37800 0.84001
0.37800 0.84002
0.37801 0.84003
0.37801 0.84004
0.37802 0.84005
0.37802 0.84006
0.37803 0.84007
0.37803 0.84008
0.37803 0.84009
0.37803 0.84010
0.37804 0.84011
0.37805 0.84012
0.37805 0.84013
0.37805 0.84014
0.37805 0.84015
0.37805 0.84016
0.37806 0.84017
0.37806 0.84018
0.37806 0.84019
0.37807 0.84020
0.37807 0.84021
0.37807 0.84022
0.37807 0.84023
0.37808 0.84024
0.37808 0.84025
0.37808 0.84026
0.37808 0.84027
0.37808 0.84028
0.37809 0.84029
0.37809 0.84030
0.37810 0.84031
0.37810 0.84032
0.37810 0.84033
0.37811 0.84034
0.37811 0.84035
0.37811 0.84036
0.37811 0.84037
0.37811 0.84038
0.37811 0.84039
0.37811 0.84040
0.37812 0.84041
0.37812 0.84042
0.37812 0.84043
0.37812 0.84044
0.37812 0.84045
0.37812 0.84046
0.37812 0.84047
0.37813 0.84048
0.37813 0.84049
0.37813 0.84050
0.37813 0.84051
0.37813 0.84052
0.37814 0.84053
0.37814 0.84054
0.37814 0.84055
0.37815 0.84056
0.37815 0.84057
0.37816 0.84058
0.37816 0.84059
0.37816 0.84060
0.37817 0.84061
0.37818 0.84062
0.37818 0.84063
0.37818 0.84064
0.37819 0.84065
0.37819 0.84066
0.37819 0.84067
0.37819 0.84068
0.37819 0.84069
0.37820 0.84070
0.37820 0.84071
0.37821 0.84072
0.37822 0.84073
0.37822 0.84074
0.37822 0.84075
0.37822 0.84076
0.37822 0.84077
0.37823 0.84078
0.37823 0.84079
0.37824 0.84080
0.37824 0.84081
0.37825 0.84082
0.37825 0.84083
0.37825 0.84084
0.37825 0.84085
0.37825 0.84086
0.37826 0.84087
0.37826 0.84088
0.37827 0.84089
0.37827 0.84090
0.37827 0.84091
0.37827 0.84092
0.37827 0.84093
0.37828 0.84094
0.37828 0.84095
0.37828 0.84096
0.37828 0.84097
0.37828 0.84098
0.37828 0.84099
0.37828 0.84100
0.37828 0.84101
0.37829 0.84102
0.37829 0.84103
0.37830 0.84104
0.37830 0.84105
0.37830 0.84106
0.37830 0.84107
0.37830 0.84108
0.37831 0.84109
0.37831 0.84110
0.37831 0.84111
0.37831 0.84112
0.37831 0.84113
0.37831 0.84114
0.37831 0.84115
0.37831 0.84116
0.37831 0.84117
0.37832 0.84118
0.37832 0.84119
0.37833 0.84120
0.37833 0.84121
0.37833 0.84122
0.37833 0.84123
0.37834 0.84124
0.37834 0.84125
0.37834 0.84126
0.37834 0.84127
0.37834 0.84128
0.37834 0.84129
0.37834 0.84130
0.37834 0.84131
0.37835 0.84132
0.37835 0.84133
0.37835 0.84134
0.37836 0.84135
0.37836 0.84136
0.37836 0.84137
0.37837 0.84138
0.37837 0.84139
0.37838 0.84140
0.37838 0.84141
0.37839 0.84142
0.37839 0.84143
0.37840 0.84144
0.37840 0.84145
0.37840 0.84146
0.37840 0.84147
0.37841 0.84148
0.37841 0.84149
0.37842 0.84150
0.37842 0.84151
0.37844 0.84152
0.37844 0.84153
0.37844 0.84154
0.37844 0.84155
0.37844 0.84156
0.37844 0.84157
0.37844 0.84158
0.37845 0.84159
0.37845 0.84160
0.37845 0.84161
0.37845 0.84162
0.37845 0.84163
0.37846 0.84164
0.37846 0.84165
0.37846 0.84166
0.37847 0.84167
0.37847 0.84168
0.37848 0.84169
0.37848 0.84170
0.37848 0.84171
0.37849 0.84172
0.37849 0.84173
0.37850 0.84174
0.37851 0.84175
0.37851 0.84176
0.37852 0.84177
0.37853 0.84178
0.37853 0.84179
0.37853 0.84180
0.37853 0.84181
0.37853 0.84182
0.37853 0.84183
0.37854 0.84184
0.37854 0.84185
0.37854 0.84186
0.37854 0.84187
0.37855 0.84188
0.37855 0.84189
0.37855 0.84190
0.37855 0.84191
0.37855 0.84192
0.37855 0.84193
0.37856 0.84194
0.37856 0.84195
0.37856 0.84196
0.37856 0.84197
0.37856 0.84198
0.37857 0.84199
0.37857 0.84200
0.37858 0.84201
0.37858 0.84202
0.37858 0.84203
0.37858 0.84204
0.37858 0.84205
0.37858 0.84206
0.37859 0.84207
0.37859 0.84208
0.37860 0.84209
0.37860 0.84210
0.37860 0.84211
0.37860 0.84212
0.37861 0.84213
0.37861 0.84214
0.37862 0.84215
0.37863 0.84216
0.37863 0.84217
0.37864 0.84218
0.37864 0.84219
0.37864 0.84220
0.37864 0.84221
0.37864 0.84222
0.37864 0.84223
0.37865 0.84224
0.37865 0.84225
0.37866 0.84226
0.37867 0.84227
0.37867 0.84228
0.37867 0.84229
0.37868 0.84230
0.37868 0.84231
0.37868 0.84232
0.37868 0.84233
0.37868 0.84234
0.37869 0.84235
0.37869 0.84236
0.37869 0.84237
0.37870 0.84238
0.37870 0.84239
0.37871 0.84240
0.37871 0.84241
0.37871 0.84242
0.37871 0.84243
0.37871 0.84244
0.37871 0.84245
0.37871 0.84246
0.37872 0.84247
0.37872 0.84248
0.37872 0.84249
0.37873 0.84250
0.37873 0.84251
0.37874 0.84252
0.37874 0.84253
0.37874 0.84254
0.37874 0.84255
0.37874 0.84256
0.37875 0.84257
0.37876 0.84258
0.37876 0.84259
0.37877 0.84260
0.37877 0.84261
0.37877 0.84262
0.37877 0.84263
0.37877 0.84264
0.37877 0.84265
0.37877 0.84266
0.37878 0.84267
0.37878 0.84268
0.37879 0.84269
0.37880 0.84270
0.37881 0.84271
0.37881 0.84272
0.37881 0.84273
0.37881 0.84274
0.37882 0.84275
0.37882 0.84276
0.37882 0.84277
0.37882 0.84278
0.37883 0.84279
0.37883 0.84280
0.37883 0.84281
0.37883 0.84282
0.37883 0.84283
0.37884 0.84284
0.37884 0.84285
0.37884 0.84286
0.37884 0.84287
0.37884 0.84288
0.37885 0.84289
0.37885 0.84290
0.37885 0.84291
0.37885 0.84292
0.37885 0.84293
0.37885 0.84294
0.37885 0.84295
0.37885 0.84296
0.37886 0.84297
0.37886 0.84298
0.37887 0.84299
0.37887 0.84300
0.37887 0.84301
0.37887 0.84302
0.37887 0.84303
0.37887 0.84304
0.37888 0.84305
0.37888 0.84306
0.37888 0.84307
0.37888 0.84308
0.37888 0.84309
0.37889 0.84310
0.37889 0.84311
0.37889 0.84312
0.37889 0.84313
0.37890 0.84314
0.37890 0.84315
0.37890 0.84316
0.37890 0.84317
0.37891 0.84318
0.37891 0.84319
0.37891 0.84320
0.37891 0.84321
0.37891 0.84322
0.37891 0.84323
0.37892 0.84324
0.37892 0.84325
0.37892 0.84326
0.37893 0.84327
0.37893 0.84328
0.37893 0.84329
0.37893 0.84330
0.37894 0.84331
0.37894 0.84332
0.37894 0.84333
0.37894 0.84334
0.37894 0.84335
0.37895 0.84336
0.37895 0.84337
0.37895 0.84338
0.37895 0.84339
0.37895 0.84340
0.37895 0.84341
0.37895 0.84342
0.37895 0.84343
0.37895 0.84344
0.37895 0.84345
0.37896 0.84346
0.37896 0.84347
0.37896 0.84348
0.37896 0.84349
0.37896 0.84350
0.37897 0.84351
0.37897 0.84352
0.37897 0.84353
0.37897 0.84354
0.37897 0.84355
0.37898 0.84356
0.37898 0.84357
0.37898 0.84358
0.37898 0.84359
0.37898 0.84360
0.37899 0.84361
0.37899 0.84362
0.37899 0.84363
0.37900 0.84364
0.37900 0.84365
0.37900 0.84366
0.37900 0.84367
0.37900 0.84368
0.37900 0.84369
0.37901 0.84370
0.37901 0.84371
0.37901 0.84372
0.37901 0.84373
0.37902 0.84374
0.37902 0.84375
0.37902 0.84376
0.37903 0.84377
0.37903 0.84378
0.37904 0.84379
0.37904 0.84380
0.37904 0.84381
0.37904 0.84382
0.37905 0.84383
0.37905 0.84384
0.37905 0.84385
0.37905 0.84386
0.37906 0.84387
0.37906 0.84388
0.37906 0.84389
0.37907 0.84390
0.37907 0.84391
0.37907 0.84392
0.37907 0.84393
0.37907 0.84394
0.37908 0.84395
0.37908 0.84396
0.37909 0.84397
0.37909 0.84398
0.37909 0.84399
0.37909 0.84400
0.37910 0.84401
0.37910 0.84402
0.37910 0.84403
0.37910 0.84404
0.37911 0.84405
0.37911 0.84406
0.37912 0.84407
0.37912 0.84408
0.37913 0.84409
0.37913 0.84410
0.37913 0.84411
0.37913 0.84412
0.37913 0.84413
0.37913 0.84414
0.37914 0.84415
0.37914 0.84416
0.37914 0.84417
0.37914 0.84418
0.37914 0.84419
0.37914 0.84420
0.37914 0.84421
0.37915 0.84422
0.37915 0.84423
0.37915 0.84424
0.37916 0.84425
0.37916 0.84426
0.37916 0.84427
0.37917 0.84428
0.37917 0.84429
0.37917 0.84430
0.37918 0.84431
0.37918 0.84432
0.37919 0.84433
0.37919 0.84434
0.37919 0.84435
0.37920 0.84436
0.37920 0.84437
0.37920 0.84438
0.37920 0.84439
0.37920 0.84440
0.37920 0.84441
0.37922 0.84442
0.37922 0.84443
0.37922 0.84444
0.37922 0.84445
0.37922 0.84446
0.37922 0.84447
0.37922 0.84448
0.37923 0.84449
0.37923 0.84450
0.37923 0.84451
0.37923 0.84452
0.37924 0.84453
0.37924 0.84454
0.37924 0.84455
0.37925 0.84456
0.37925 0.84457
0.37926 0.84458
0.37926 0.84459
0.37926 0.84460
0.37927 0.84461
0.37927 0.84462
0.37927 0.84463
0.37927 0.84464
0.37927 0.84465
0.37927 0.84466
0.37928 0.84467
0.37928 0.84468
0.37928 0.84469
0.37928 0.84470
0.37929 0.84471
0.37929 0.84472
0.37929 0.84473
0.37930 0.84474
0.37930 0.84475
0.37930 0.84476
0.37931 0.84477
0.37931 0.84478
0.37931 0.84479
0.37932 0.84480
0.37932 0.84481
0.37932 0.84482
0.37932 0.84483
0.37933 0.84484
0.37933 0.84485
0.37933 0.84486
0.37934 0.84487
0.37934 0.84488
0.37934 0.84489
0.37934 0.84490
0.37935 0.84491
0.37935 0.84492
0.37935 0.84493
0.37936 0.84494
0.37936 0.84495
0.37936 0.84496
0.37936 0.84497
0.37937 0.84498
0.37937 0.84499
0.37937 0.84500
0.37937 0.84501
0.37938 0.84502
0.37938 0.84503
0.37939 0.84504
0.37939 0.84505
0.37939 0.84506
0.37939 0.84507
0.37939 0.84508
0.37940 0.84509
0.37940 0.84510
0.37941 0.84511
0.37941 0.84512
0.37942 0.84513
0.37943 0.84514
0.37943 0.84515
0.37944 0.84516
0.37944 0.84517
0.37944 0.84518
0.37944 0.84519
0.37944 0.84520
0.37945 0.84521
0.37945 0.84522
0.37946 0.84523
0.37946 0.84524
0.37947 0.84525
0.37947 0.84526
0.37947 0.84527
0.37947 0.84528
0.37947 0.84529
0.37947 0.84530
0.37947 0.84531
0.37947 0.84532
0.37948 0.84533
0.37949 0.84534
0.37949 0.84535
0.37949 0.84536
0.37949 0.84537
0.37949 0.84538
0.37950 0.84539
0.37950 0.84540
0.37951 0.84541
0.37952 0.84542
0.37952 0.84543
0.37952 0.84544
0.37953 0.84545
0.37954 0.84546
0.37954 0.84547
0.37954 0.84548
0.37954 0.84549
0.37955 0.84550
0.37955 0.84551
0.37955 0.84552
0.37955 0.84553
0.37956 0.84554
0.37956 0.84555
0.37956 0.84556
0.37956 0.84557
0.37956 0.84558
0.37956 0.84559
0.37957 0.84560
0.37957 0.84561
0.37958 0.84562
0.37958 0.84563
0.37958 0.84564
0.37958 0.84565
0.37958 0.84566
0.37958 0.84567
0.37959 0.84568
0.37959 0.84569
0.37959 0.84570
0.37960 0.84571
0.37960 0.84572
0.37960 0.84573
0.37961 0.84574
0.37961 0.84575
0.37961 0.84576
0.37962 0.84577
0.37963 0.84578
0.37963 0.84579
0.37963 0.84580
0.37963 0.84581
0.37964 0.84582
0.37964 0.84583
0.37964 0.84584
0.37964 0.84585
0.37964 0.84586
0.37964 0.84587
0.37965 0.84588
0.37965 0.84589
0.37965 0.84590
0.37965 0.84591
0.37965 0.84592
0.37966 0.84593
0.37966 0.84594
0.37966 0.84595
0.37966 0.84596
0.37966 0.84597
0.37966 0.84598
0.37966 0.84599
0.37966 0.84600
0.37967 0.84601
0.37967 0.84602
0.37967 0.84603
0.37967 0.84604
0.37967 0.84605
0.37968 0.84606
0.37968 0.84607
0.37968 0.84608
0.37968 0.84609
0.37969 0.84610
0.37969 0.84611
0.37969 0.84612
0.37970 0.84613
0.37970 0.84614
0.37970 0.84615
0.37970 0.84616
0.37971 0.84617
0.37971 0.84618
0.37971 0.84619
0.37971 0.84620
0.37971 0.84621
0.37971 0.84622
0.37971 0.84623
0.37972 0.84624
0.37972 0.84625
0.37972 0.84626
0.37972 0.84627
0.37973 0.84628
0.37973 0.84629
0.37973 0.84630
0.37973 0.84631
0.37973 0.84632
0.37974 0.84633
0.37974 0.84634
0.37974 0.84635
0.37974 0.84636
0.37974 0.84637
0.37974 0.84638
0.37974 0.84639
0.37975 0.84640
0.37975 0.84641
0.37975 0.84642
0.37975 0.84643
0.37976 0.84644
0.37976 0.84645
0.37976 0.84646
0.37976 0.84647
0.37977 0.84648
0.37977 0.84649
0.37977 0.84650
0.37977 0.84651
0.37978 0.84652
0.37978 0.84653
0.37978 0.84654
0.37979 0.84655
0.37980 0.84656
0.37980 0.84657
0.37980 0.84658
0.37980 0.84659
0.37980 0.84660
0.37980 0.84661
0.37980 0.84662
0.37981 0.84663
0.37981 0.84664
0.37981 0.84665
0.37981 0.84666
0.37982 0.84667
0.37982 0.84668
0.37982 0.84669
0.37982 0.84670
0.37983 0.84671
0.37983 0.84672
0.37983 0.84673
0.37983 0.84674
0.37983 0.84675
0.37983 0.84676
0.37984 0.84677
0.37985 0.84678
0.37985 0.84679
0.37985 0.84680
0.37986 0.84681
0.37986 0.84682
0.37986 0.84683
0.37986 0.84684
0.37986 0.84685
0.37987 0.84686
0.37987 0.84687
0.37987 0.84688
0.37988 0.84689
0.37989 0.84690
0.37989 0.84691
0.37989 0.84692
0.37989 0.84693
0.37989 0.84694
0.37990 0.84695
0.37990 0.84696
0.37990 0.84697
0.37991 0.84698
0.37991 0.84699
0.37991 0.84700
0.37991 0.84701
0.37991 0.84702
0.37991 0.84703
0.37992 0.84704
0.37992 0.84705
0.37992 0.84706
0.37992 0.84707
0.37993 0.84708
0.37993 0.84709
0.37993 0.84710
0.37994 0.84711
0.37994 0.84712
0.37994 0.84713
0.37995 0.84714
0.37995 0.84715
0.37995 0.84716
0.37995 0.84717
0.37995 0.84718
0.37995 0.84719
0.37996 0.84720
0.37996 0.84721
0.37997 0.84722
0.37997 0.84723
0.37998 0.84724
0.37998 0.84725
0.37998 0.84726
0.37998 0.84727
0.37998 0.84728
0.37998 0.84729
0.37999 0.84730
0.37999 0.84731
0.37999 0.84732
0.37999 0.84733
0.37999 0.84734
0.38000 0.84735
0.38000 0.84736
0.38001 0.84737
0.38001 0.84738
0.38002 0.84739
0.38002 0.84740
0.38002 0.84741
0.38002 0.84742
0.38002 0.84743
0.38003 0.84744
0.38003 0.84745
0.38004 0.84746
0.38004 0.84747
0.38004 0.84748
0.38005 0.84749
0.38005 0.84750
0.38005 0.84751
0.38005 0.84752
0.38005 0.84753
0.38005 0.84754
0.38005 0.84755
0.38006 0.84756
0.38006 0.84757
0.38006 0.84758
0.38006 0.84759
0.38006 0.84760
0.38007 0.84761
0.38007 0.84762
0.38007 0.84763
0.38008 0.84764
0.38008 0.84765
0.38008 0.84766
0.38008 0.84767
0.38009 0.84768
0.38009 0.84769
0.38009 0.84770
0.38009 0.84771
0.38010 0.84772
0.38010 0.84773
0.38010 0.84774
0.38010 0.84775
0.38011 0.84776
0.38011 0.84777
0.38011 0.84778
0.38011 0.84779
0.38011 0.84780
0.38011 0.84781
0.38012 0.84782
0.38012 0.84783
0.38012 0.84784
0.38013 0.84785
0.38013 0.84786
0.38013 0.84787
0.38013 0.84788
0.38013 0.84789
0.38013 0.84790
0.38014 0.84791
0.38014 0.84792
0.38014 0.84793
0.38014 0.84794
0.38015 0.84795
0.38015 0.84796
0.38015 0.84797
0.38015 0.84798
0.38015 0.84799
0.38016 0.84800
0.38017 0.84801
0.38018 0.84802
0.38018 0.84803
0.38018 0.84804
0.38019 0.84805
0.38019 0.84806
0.38019 0.84807
0.38020 0.84808
0.38020 0.84809
0.38020 0.84810
0.38020 0.84811
0.38021 0.84812
0.38021 0.84813
0.38021 0.84814
0.38021 0.84815
0.38022 0.84816
0.38022 0.84817
0.38022 0.84818
0.38023 0.84819
0.38023 0.84820
0.38023 0.84821
0.38023 0.84822
0.38023 0.84823
0.38023 0.84824
0.38023 0.84825
0.38024 0.84826
0.38024 0.84827
0.38024 0.84828
0.38025 0.84829
0.38025 0.84830
0.38025 0.84831
0.38026 0.84832
0.38027 0.84833
0.38028 0.84834
0.38028 0.84835
0.38028 0.84836
0.38029 0.84837
0.38029 0.84838
0.38030 0.84839
0.38030 0.84840
0.38030 0.84841
0.38030 0.84842
0.38030 0.84843
0.38031 0.84844
0.38031 0.84845
0.38031 0.84846
0.38032 0.84847
0.38032 0.84848
0.38032 0.84849
0.38033 0.84850
0.38033 0.84851
0.38033 0.84852
0.38033 0.84853
0.38033 0.84854
0.38034 0.84855
0.38034 0.84856
0.38034 0.84857
0.38034 0.84858
0.38034 0.84859
0.38034 0.84860
0.38034 0.84861
0.38035 0.84862
0.38035 0.84863
0.38035 0.84864
0.38035 0.84865
0.38036 0.84866
0.38036 0.84867
0.38036 0.84868
0.38036 0.84869
0.38037 0.84870
0.38037 0.84871
0.38037 0.84872
0.38037 0.84873
0.38037 0.84874
0.38037 0.84875
0.38037 0.84876
0.38038 0.84877
0.38038 0.84878
0.38038 0.84879
0.38038 0.84880
0.38039 0.84881
0.38040 0.84882
0.38040 0.84883
0.38040 0.84884
0.38041 0.84885
0.38042 0.84886
0.38042 0.84887
0.38042 0.84888
0.38042 0.84889
0.38042 0.84890
0.38042 0.84891
0.38042 0.84892
0.38043 0.84893
0.38043 0.84894
0.38043 0.84895
0.38043 0.84896
0.38043 0.84897
0.38044 0.84898
0.38044 0.84899
0.38044 0.84900
0.38044 0.84901
0.38045 0.84902
0.38045 0.84903
0.38045 0.84904
0.38045 0.84905
0.38045 0.84906
0.38046 0.84907
0.38046 0.84908
0.38047 0.84909
0.38047 0.84910
0.38047 0.84911
0.38048 0.84912
0.38048 0.84913
0.38048 0.84914
0.38048 0.84915
0.38049 0.84916
0.38049 0.84917
0.38049 0.84918
0.38049 0.84919
0.38050 0.84920
0.38050 0.84921
0.38050 0.84922
0.38051 0.84923
0.38051 0.84924
0.38051 0.84925
0.38052 0.84926
0.38053 0.84927
0.38053 0.84928
0.38053 0.84929
0.38054 0.84930
0.38054 0.84931
0.38055 0.84932
0.38055 0.84933
0.38055 0.84934
0.38055 0.84935
0.38055 0.84936
0.38057 0.84937
0.38057 0.84938
0.38057 0.84939
0.38057 0.84940
0.38057 0.84941
0.38057 0.84942
0.38058 0.84943
0.38058 0.84944
0.38059 0.84945
0.38059 0.84946
0.38060 0.84947
0.38060 0.84948
0.38060 0.84949
0.38061 0.84950
0.38061 0.84951
0.38061 0.84952
0.38061 0.84953
0.38062 0.84954
0.38062 0.84955
0.38062 0.84956
0.38063 0.84957
0.38063 0.84958
0.38063 0.84959
0.38064 0.84960
0.38065 0.84961
0.38065 0.84962
0.38065 0.84963
0.38065 0.84964
0.38065 0.84965
0.38066 0.84966
0.38066 0.84967
0.38066 0.84968
0.38066 0.84969
0.38066 0.84970
0.38067 0.84971
0.38067 0.84972
0.38068 0.84973
0.38068 0.84974
0.38068 0.84975
0.38069 0.84976
0.38069 0.84977
0.38070 0.84978
0.38070 0.84979
0.38070 0.84980
0.38071 0.84981
0.38072 0.84982
0.38073 0.84983
0.38074 0.84984
0.38074 0.84985
0.38075 0.84986
0.38075 0.84987
0.38075 0.84988
0.38075 0.84989
0.38075 0.84990
0.38075 0.84991
0.38076 0.84992
0.38076 0.84993
0.38076 0.84994
0.38076 0.84995
0.38076 0.84996
0.38076 0.84997
0.38076 0.84998
0.38077 0.84999
0.38077 0.85000
0.38077 0.85001
0.38078 0.85002
0.38078 0.85003
0.38078 0.85004
0.38078 0.85005
0.38078 0.85006
0.38079 0.85007
0.38079 0.85008
0.38079 0.85009
0.38079 0.85010
0.38079 0.85011
0.38081 0.85012
0.38081 0.85013
0.38081 0.85014
0.38081 0.85015
0.38081 0.85016
0.38081 0.85017
0.38081 0.85018
0.38082 0.85019
0.38082 0.85020
0.38082 0.85021
0.38082 0.85022
0.38082 0.85023
0.38083 0.85024
0.38083 0.85025
0.38083 0.85026
0.38084 0.85027
0.38084 0.85028
0.38084 0.85029
0.38084 0.85030
0.38084 0.85031
0.38084 0.85032
0.38084 0.85033
0.38085 0.85034
0.38085 0.85035
0.38085 0.85036
0.38086 0.85037
0.38086 0.85038
0.38087 0.85039
0.38087 0.85040
0.38087 0.85041
0.38087 0.85042
0.38088 0.85043
0.38089 0.85044
0.38089 0.85045
0.38090 0.85046
0.38090 0.85047
0.38090 0.85048
0.38090 0.85049
0.38090 0.85050
0.38090 0.85051
0.38090 0.85052
0.38090 0.85053
0.38091 0.85054
0.38091 0.85055
0.38091 0.85056
0.38092 0.85057
0.38092 0.85058
0.38092 0.85059
0.38092 0.85060
0.38093 0.85061
0.38093 0.85062
0.38094 0.85063
0.38094 0.85064
0.38094 0.85065
0.38095 0.85066
0.38095 0.85067
0.38095 0.85068
0.38095 0.85069
0.38095 0.85070
0.38095 0.85071
0.38096 0.85072
0.38096 0.85073
0.38096 0.85074
0.38096 0.85075
0.38097 0.85076
0.38097 0.85077
0.38098 0.85078
0.38098 0.85079
0.38098 0.85080
0.38098 0.85081
0.38098 0.85082
0.38098 0.85083
0.38099 0.85084
0.38099 0.85085
0.38100 0.85086
0.38100 0.85087
0.38100 0.85088
0.38100 0.85089
0.38100 0.85090
0.38101 0.85091
0.38101 0.85092
0.38101 0.85093
0.38101 0.85094
0.38101 0.85095
0.38102 0.85096
0.38102 0.85097
0.38102 0.85098
0.38102 0.85099
0.38103 0.85100
0.38103 0.85101
0.38103 0.85102
0.38103 0.85103
0.38104 0.85104
0.38104 0.85105
0.38105 0.85106
0.38105 0.85107
0.38105 0.85108
0.38106 0.85109
0.38106 0.85110
0.38106 0.85111
0.38106 0.85112
0.38106 0.85113
0.38107 0.85114
0.38107 0.85115
0.38107 0.85116
0.38107 0.85117
0.38108 0.85118
0.38108 0.85119
0.38108 0.85120
0.38109 0.85121
0.38110 0.85122
0.38110 0.85123
0.38110 0.85124
0.38110 0.85125
0.38110 0.85126
0.38111 0.85127
0.38112 0.85128
0.38112 0.85129
0.38112 0.85130
0.38113 0.85131
0.38113 0.85132
0.38114 0.85133
0.38114 0.85134
0.38114 0.85135
0.38115 0.85136
0.38115 0.85137
0.38116 0.85138
0.38116 0.85139
0.38117 0.85140
0.38117 0.85141
0.38117 0.85142
0.38117 0.85143
0.38118 0.85144
0.38118 0.85145
0.38118 0.85146
0.38118 0.85147
0.38119 0.85148
0.38119 0.85149
0.38119 0.85150
0.38119 0.85151
0.38119 0.85152
0.38119 0.85153
0.38120 0.85154
0.38120 0.85155
0.38121 0.85156
0.38121 0.85157
0.38121 0.85158
0.38122 0.85159
0.38122 0.85160
0.38122 0.85161
0.38122 0.85162
0.38123 0.85163
0.38124 0.85164
0.38124 0.85165
0.38124 0.85166
0.38124 0.85167
0.38124 0.85168
0.38125 0.85169
0.38125 0.85170
0.38126 0.85171
0.38126 0.85172
0.38126 0.85173
0.38126 0.85174
0.38126 0.85175
0.38127 0.85176
0.38127 0.85177
0.38127 0.85178
0.38127 0.85179
0.38128 0.85180
0.38128 0.85181
0.38128 0.85182
0.38128 0.85183
0.38129 0.85184
0.38129 0.85185
0.38129 0.85186
0.38129 0.85187
0.38130 0.85188
0.38130 0.85189
0.38131 0.85190
0.38131 0.85191
0.38131 0.85192
0.38132 0.85193
0.38132 0.85194
0.38133 0.85195
0.38133 0.85196
0.38133 0.85197
0.38133 0.85198
0.38133 0.85199
0.38133 0.85200
0.38133 0.85201
0.38133 0.85202
0.38133 0.85203
0.38134 0.85204
0.38134 0.85205
0.38134 0.85206
0.38134 0.85207
0.38134 0.85208
0.38134 0.85209
0.38135 0.85210
0.38135 0.85211
0.38135 0.85212
0.38135 0.85213
0.38135 0.85214
0.38135 0.85215
0.38135 0.85216
0.38136 0.85217
0.38136 0.85218
0.38136 0.85219
0.38136 0.85220
0.38136 0.85221
0.38137 0.85222
0.38137 0.85223
0.38137 0.85224
0.38137 0.85225
0.38137 0.85226
0.38137 0.85227
0.38138 0.85228
0.38139 0.85229
0.38139 0.85230
0.38139 0.85231
0.38140 0.85232
0.38140 0.85233
0.38140 0.85234
0.38140 0.85235
0.38140 0.85236
0.38141 0.85237
0.38141 0.85238
0.38141 0.85239
0.38141 0.85240
0.38141 0.85241
0.38141 0.85242
0.38142 0.85243
0.38142 0.85244
0.38142 0.85245
0.38142 0.85246
0.38142 0.85247
0.38142 0.85248
0.38142 0.85249
0.38143 0.85250
0.38143 0.85251
0.38143 0.85252
0.38144 0.85253
0.38144 0.85254
0.38145 0.85255
0.38145 0.85256
0.38145 0.85257
0.38145 0.85258
0.38146 0.85259
0.38146 0.85260
0.38146 0.85261
0.38147 0.85262
0.38148 0.85263
0.38148 0.85264
0.38148 0.85265
0.38148 0.85266
0.38148 0.85267
0.38148 0.85268
0.38148 0.85269
0.38149 0.85270
0.38149 0.85271
0.38149 0.85272
0.38149 0.85273
0.38149 0.85274
0.38149 0.85275
0.38149 0.85276
0.38149 0.85277
0.38150 0.85278
0.38150 0.85279
0.38150 0.85280
0.38151 0.85281
0.38151 0.85282
0.38152 0.85283
0.38152 0.85284
0.38152 0.85285
0.38152 0.85286
0.38152 0.85287
0.38152 0.85288
0.38153 0.85289
0.38153 0.85290
0.38153 0.85291
0.38153 0.85292
0.38153 0.85293
0.38153 0.85294
0.38154 0.85295
0.38154 0.85296
0.38154 0.85297
0.38155 0.85298
0.38155 0.85299
0.38155 0.85300
0.38156 0.85301
0.38156 0.85302
0.38156 0.85303
0.38156 0.85304
0.38156 0.85305
0.38157 0.85306
0.38157 0.85307
0.38157 0.85308
0.38157 0.85309
0.38157 0.85310
0.38157 0.85311
0.38158 0.85312
0.38158 0.85313
0.38159 0.85314
0.38159 0.85315
0.38159 0.85316
0.38160 0.85317
0.38160 0.85318
0.38160 0.85319
0.38162 0.85320
0.38163 0.85321
0.38163 0.85322
0.38164 0.85323
0.38164 0.85324
0.38164 0.85325
0.38164 0.85326
0.38165 0.85327
0.38165 0.85328
0.38165 0.85329
0.38165 0.85330
0.38166 0.85331
0.38167 0.85332
0.38167 0.85333
0.38167 0.85334
0.38167 0.85335
0.38168 0.85336
0.38169 0.85337
0.38169 0.85338
0.38169 0.85339
0.38169 0.85340
0.38170 0.85341
0.38171 0.85342
0.38172 0.85343
0.38172 0.85344
0.38172 0.85345
0.38172 0.85346
0.38173 0.85347
0.38173 0.85348
0.38173 0.85349
0.38173 0.85350
0.38173 0.85351
0.38174 0.85352
0.38174 0.85353
0.38174 0.85354
0.38174 0.85355
0.38175 0.85356
0.38175 0.85357
0.38175 0.85358
0.38175 0.85359
0.38175 0.85360
0.38176 0.85361
0.38176 0.85362
0.38177 0.85363
0.38178 0.85364
0.38178 0.85365
0.38178 0.85366
0.38179 0.85367
0.38179 0.85368
0.38179 0.85369
0.38179 0.85370
0.38180 0.85371
0.38180 0.85372
0.38181 0.85373
0.38181 0.85374
0.38181 0.85375
0.38182 0.85376
0.38182 0.85377
0.38182 0.85378
0.38183 0.85379
0.38184 0.85380
0.38184 0.85381
0.38184 0.85382
0.38185 0.85383
0.38185 0.85384
0.38186 0.85385
0.38186 0.85386
0.38188 0.85387
0.38188 0.85388
0.38189 0.85389
0.38189 0.85390
0.38189 0.85391
0.38190 0.85392
0.38190 0.85393
0.38190 0.85394
0.38190 0.85395
0.38190 0.85396
0.38191 0.85397
0.38191 0.85398
0.38191 0.85399
0.38191 0.85400
0.38191 0.85401
0.38191 0.85402
0.38191 0.85403
0.38192 0.85404
0.38192 0.85405
0.38192 0.85406
0.38192 0.85407
0.38193 0.85408
0.38193 0.85409
0.38194 0.85410
0.38194 0.85411
0.38194 0.85412
0.38195 0.85413
0.38195 0.85414
0.38195 0.85415
0.38195 0.85416
0.38196 0.85417
0.38196 0.85418
0.38196 0.85419
0.38196 0.85420
0.38196 0.85421
0.38197 0.85422
0.38197 0.85423
0.38197 0.85424
0.38198 0.85425
0.38198 0.85426
0.38198 0.85427
0.38198 0.85428
0.38199 0.85429
0.38199 0.85430
0.38199 0.85431
0.38199 0.85432
0.38199 0.85433
0.38199 0.85434
0.38200 0.85435
0.38200 0.85436
0.38200 0.85437
0.38200 0.85438
0.38201 0.85439
0.38201 0.85440
0.38201 0.85441
0.38201 0.85442
0.38201 0.85443
0.38202 0.85444
0.38202 0.85445
0.38202 0.85446
0.38202 0.85447
0.38203 0.85448
0.38203 0.85449
0.38203 0.85450
0.38204 0.85451
0.38204 0.85452
0.38205 0.85453
0.38206 0.85454
0.38206 0.85455
0.38206 0.85456
0.38206 0.85457
0.38207 0.85458
0.38207 0.85459
0.38208 0.85460
0.38208 0.85461
0.38208 0.85462
0.38208 0.85463
0.38208 0.85464
0.38208 0.85465
0.38209 0.85466
0.38209 0.85467
0.38210 0.85468
0.38210 0.85469
0.38210 0.85470
0.38211 0.85471
0.38211 0.85472
0.38211 0.85473
0.38211 0.85474
0.38211 0.85475
0.38212 0.85476
0.38212 0.85477
0.38213 0.85478
0.38213 0.85479
0.38213 0.85480
0.38213 0.85481
0.38213 0.85482
0.38213 0.85483
0.38213 0.85484
0.38213 0.85485
0.38214 0.85486
0.38214 0.85487
0.38214 0.85488
0.38214 0.85489
0.38214 0.85490
0.38214 0.85491
0.38214 0.85492
0.38215 0.85493
0.38215 0.85494
0.38215 0.85495
0.38215 0.85496
0.38215 0.85497
0.38215 0.85498
0.38215 0.85499
0.38215 0.85500
0.38216 0.85501
0.38216 0.85502
0.38216 0.85503
0.38217 0.85504
0.38217 0.85505
0.38218 0.85506
0.38218 0.85507
0.38218 0.85508
0.38218 0.85509
0.38218 0.85510
0.38219 0.85511
0.38219 0.85512
0.38220 0.85513
0.38220 0.85514
0.38221 0.85515
0.38221 0.85516
0.38221 0.85517
0.38221 0.85518
0.38222 0.85519
0.38222 0.85520
0.38222 0.85521
0.38224 0.85522
0.38224 0.85523
0.38224 0.85524
0.38225 0.85525
0.38225 0.85526
0.38225 0.85527
0.38226 0.85528
0.38226 0.85529
0.38226 0.85530
0.38226 0.85531
0.38226 0.85532
0.38226 0.85533
0.38227 0.85534
0.38227 0.85535
0.38227 0.85536
0.38227 0.85537
0.38228 0.85538
0.38228 0.85539
0.38229 0.85540
0.38229 0.85541
0.38229 0.85542
0.38229 0.85543
0.38229 0.85544
0.38229 0.85545
0.38230 0.85546
0.38230 0.85547
0.38231 0.85548
0.38231 0.85549
0.38231 0.85550
0.38231 0.85551
0.38232 0.85552
0.38232 0.85553
0.38232 0.85554
0.38233 0.85555
0.38233 0.85556
0.38233 0.85557
0.38233 0.85558
0.38233 0.85559
0.38234 0.85560
0.38234 0.85561
0.38234 0.85562
0.38235 0.85563
0.38235 0.85564
0.38235 0.85565
0.38235 0.85566
0.38235 0.85567
0.38235 0.85568
0.38235 0.85569
0.38235 0.85570
0.38235 0.85571
0.38236 0.85572
0.38236 0.85573
0.38236 0.85574
0.38236 0.85575
0.38237 0.85576
0.38237 0.85577
0.38238 0.85578
0.38239 0.85579
0.38239 0.85580
0.38239 0.85581
0.38240 0.85582
0.38240 0.85583
0.38240 0.85584
0.38240 0.85585
0.38241 0.85586
0.38241 0.85587
0.38241 0.85588
0.38242 0.85589
0.38242 0.85590
0.38243 0.85591
0.38243 0.85592
0.38243 0.85593
0.38243 0.85594
0.38244 0.85595
0.38244 0.85596
0.38244 0.85597
0.38244 0.85598
0.38244 0.85599
0.38245 0.85600
0.38245 0.85601
0.38246 0.85602
0.38247 0.85603
0.38247 0.85604
0.38247 0.85605
0.38247 0.85606
0.38248 0.85607
0.38248 0.85608
0.38248 0.85609
0.38249 0.85610
0.38249 0.85611
0.38249 0.85612
0.38250 0.85613
0.38250 0.85614
0.38251 0.85615
0.38251 0.85616
0.38252 0.85617
0.38252 0.85618
0.38252 0.85619
0.38253 0.85620
0.38253 0.85621
0.38253 0.85622
0.38254 0.85623
0.38254 0.85624
0.38254 0.85625
0.38255 0.85626
0.38255 0.85627
0.38255 0.85628
0.38255 0.85629
0.38255 0.85630
0.38256 0.85631
0.38256 0.85632
0.38256 0.85633
0.38256 0.85634
0.38256 0.85635
0.38256 0.85636
0.38257 0.85637
0.38258 0.85638
0.38258 0.85639
0.38258 0.85640
0.38258 0.85641
0.38258 0.85642
0.38258 0.85643
0.38259 0.85644
0.38259 0.85645
0.38259 0.85646
0.38260 0.85647
0.38260 0.85648
0.38261 0.85649
0.38261 0.85650
0.38261 0.85651
0.38261 0.85652
0.38262 0.85653
0.38262 0.85654
0.38262 0.85655
0.38262 0.85656
0.38263 0.85657
0.38263 0.85658
0.38263 0.85659
0.38263 0.85660
0.38263 0.85661
0.38263 0.85662
0.38263 0.85663
0.38264 0.85664
0.38264 0.85665
0.38264 0.85666
0.38265 0.85667
0.38265 0.85668
0.38265 0.85669
0.38265 0.85670
0.38265 0.85671
0.38266 0.85672
0.38266 0.85673
0.38266 0.85674
0.38266 0.85675
0.38266 0.85676
0.38266 0.85677
0.38266 0.85678
0.38267 0.85679
0.38267 0.85680
0.38267 0.85681
0.38267 0.85682
0.38268 0.85683
0.38268 0.85684
0.38269 0.85685
0.38269 0.85686
0.38269 0.85687
0.38269 0.85688
0.38269 0.85689
0.38269 0.85690
0.38270 0.85691
0.38270 0.85692
0.38271 0.85693
0.38271 0.85694
0.38271 0.85695
0.38272 0.85696
0.38273 0.85697
0.38273 0.85698
0.38274 0.85699
0.38275 0.85700
0.38275 0.85701
0.38275 0.85702
0.38275 0.85703
0.38275 0.85704
0.38276 0.85705
0.38276 0.85706
0.38276 0.85707
0.38277 0.85708
0.38277 0.85709
0.38277 0.85710
0.38279 0.85711
0.38279 0.85712
0.38279 0.85713
0.38280 0.85714
0.38280 0.85715
0.38281 0.85716
0.38281 0.85717
0.38282 0.85718
0.38282 0.85719
0.38282 0.85720
0.38282 0.85721
0.38282 0.85722
0.38282 0.85723
0.38283 0.85724
0.38283 0.85725
0.38283 0.85726
0.38283 0.85727
0.38283 0.85728
0.38283 0.85729
0.38283 0.85730
0.38284 0.85731
0.38284 0.85732
0.38284 0.85733
0.38284 0.85734
0.38285 0.85735
0.38285 0.85736
0.38285 0.85737
0.38285 0.85738
0.38285 0.85739
0.38285 0.85740
0.38286 0.85741
0.38286 0.85742
0.38286 0.85743
0.38287 0.85744
0.38287 0.85745
0.38287 0.85746
0.38287 0.85747
0.38287 0.85748
0.38288 0.85749
0.38289 0.85750
0.38289 0.85751
0.38289 0.85752
0.38289 0.85753
0.38290 0.85754
0.38290 0.85755
0.38290 0.85756
0.38291 0.85757
0.38291 0.85758
0.38291 0.85759
0.38291 0.85760
0.38291 0.85761
0.38291 0.85762
0.38291 0.85763
0.38292 0.85764
0.38292 0.85765
0.38292 0.85766
0.38293 0.85767
0.38293 0.85768
0.38293 0.85769
0.38293 0.85770
0.38293 0.85771
0.38293 0.85772
0.38294 0.85773
0.38294 0.85774
0.38294 0.85775
0.38294 0.85776
0.38294 0.85777
0.38294 0.85778
0.38295 0.85779
0.38296 0.85780
0.38296 0.85781
0.38296 0.85782
0.38297 0.85783
0.38297 0.85784
0.38297 0.85785
0.38297 0.85786
0.38297 0.85787
0.38297 0.85788
0.38297 0.85789
0.38297 0.85790
0.38298 0.85791
0.38299 0.85792
0.38299 0.85793
0.38300 0.85794
0.38301 0.85795
0.38301 0.85796
0.38301 0.85797
0.38301 0.85798
0.38301 0.85799
0.38302 0.85800
0.38302 0.85801
0.38303 0.85802
0.38303 0.85803
0.38303 0.85804
0.38303 0.85805
0.38304 0.85806
0.38304 0.85807
0.38305 0.85808
0.38305 0.85809
0.38305 0.85810
0.38305 0.85811
0.38306 0.85812
0.38306 0.85813
0.38306 0.85814
0.38307 0.85815
0.38307 0.85816
0.38307 0.85817
0.38307 0.85818
0.38308 0.85819
0.38308 0.85820
0.38308 0.85821
0.38309 0.85822
0.38309 0.85823
0.38309 0.85824
0.38310 0.85825
0.38310 0.85826
0.38310 0.85827
0.38310 0.85828
0.38311 0.85829
0.38311 0.85830
0.38311 0.85831
0.38311 0.85832
0.38311 0.85833
0.38311 0.85834
0.38311 0.85835
0.38311 0.85836
0.38311 0.85837
0.38312 0.85838
0.38312 0.85839
0.38312 0.85840
0.38313 0.85841
0.38313 0.85842
0.38313 0.85843
0.38313 0.85844
0.38314 0.85845
0.38314 0.85846
0.38314 0.85847
0.38315 0.85848
0.38315 0.85849
0.38316 0.85850
0.38316 0.85851
0.38317 0.85852
0.38317 0.85853
0.38318 0.85854
0.38318 0.85855
0.38318 0.85856
0.38318 0.85857
0.38319 0.85858
0.38319 0.85859
0.38320 0.85860
0.38320 0.85861
0.38320 0.85862
0.38321 0.85863
0.38321 0.85864
0.38321 0.85865
0.38321 0.85866
0.38322 0.85867
0.38322 0.85868
0.38322 0.85869
0.38322 0.85870
0.38322 0.85871
0.38323 0.85872
0.38323 0.85873
0.38323 0.85874
0.38323 0.85875
0.38324 0.85876
0.38325 0.85877
0.38325 0.85878
0.38326 0.85879
0.38326 0.85880
0.38326 0.85881
0.38327 0.85882
0.38327 0.85883
0.38327 0.85884
0.38328 0.85885
0.38328 0.85886
0.38329 0.85887
0.38329 0.85888
0.38329 0.85889
0.38330 0.85890
0.38330 0.85891
0.38330 0.85892
0.38331 0.85893
0.38331 0.85894
0.38331 0.85895
0.38331 0.85896
0.38332 0.85897
0.38332 0.85898
0.38332 0.85899
0.38333 0.85900
0.38333 0.85901
0.38334 0.85902
0.38334 0.85903
0.38334 0.85904
0.38334 0.85905
0.38335 0.85906
0.38335 0.85907
0.38335 0.85908
0.38335 0.85909
0.38336 0.85910
0.38336 0.85911
0.38337 0.85912
0.38337 0.85913
0.38337 0.85914
0.38337 0.85915
0.38337 0.85916
0.38338 0.85917
0.38339 0.85918
0.38339 0.85919
0.38339 0.85920
0.38339 0.85921
0.38339 0.85922
0.38339 0.85923
0.38340 0.85924
0.38340 0.85925
0.38340 0.85926
0.38340 0.85927
0.38340 0.85928
0.38341 0.85929
0.38341 0.85930
0.38342 0.85931
0.38342 0.85932
0.38343 0.85933
0.38343 0.85934
0.38343 0.85935
0.38344 0.85936
0.38344 0.85937
0.38344 0.85938
0.38344 0.85939
0.38345 0.85940
0.38345 0.85941
0.38345 0.85942
0.38345 0.85943
0.38345 0.85944
0.38345 0.85945
0.38345 0.85946
0.38346 0.85947
0.38346 0.85948
0.38346 0.85949
0.38347 0.85950
0.38347 0.85951
0.38347 0.85952
0.38347 0.85953
0.38347 0.85954
0.38348 0.85955
0.38349 0.85956
0.38350 0.85957
0.38350 0.85958
0.38351 0.85959
0.38351 0.85960
0.38351 0.85961
0.38351 0.85962
0.38351 0.85963
0.38351 0.85964
0.38351 0.85965
0.38352 0.85966
0.38352 0.85967
0.38352 0.85968
0.38352 0.85969
0.38352 0.85970
0.38352 0.85971
0.38353 0.85972
0.38353 0.85973
0.38354 0.85974
0.38355 0.85975
0.38355 0.85976
0.38355 0.85977
0.38356 0.85978
0.38356 0.85979
0.38357 0.85980
0.38357 0.85981
0.38357 0.85982
0.38357 0.85983
0.38358 0.85984
0.38358 0.85985
0.38359 0.85986
0.38359 0.85987
0.38359 0.85988
0.38359 0.85989
0.38360 0.85990
0.38360 0.85991
0.38360 0.85992
0.38360 0.85993
0.38360 0.85994
0.38360 0.85995
0.38360 0.85996
0.38361 0.85997
0.38361 0.85998
0.38361 0.85999
0.38362 0.86000
0.38362 0.86001
0.38362 0.86002
0.38362 0.86003
0.38363 0.86004
0.38363 0.86005
0.38364 0.86006
0.38364 0.86007
0.38364 0.86008
0.38365 0.86009
0.38365 0.86010
0.38365 0.86011
0.38365 0.86012
0.38366 0.86013
0.38366 0.86014
0.38366 0.86015
0.38367 0.86016
0.38368 0.86017
0.38368 0.86018
0.38369 0.86019
0.38369 0.86020
0.38369 0.86021
0.38369 0.86022
0.38369 0.86023
0.38370 0.86024
0.38370 0.86025
0.38370 0.86026
0.38371 0.86027
0.38371 0.86028
0.38371 0.86029
0.38371 0.86030
0.38371 0.86031
0.38372 0.86032
0.38372 0.86033
0.38372 0.86034
0.38372 0.86035
0.38372 0.86036
0.38373 0.86037
0.38374 0.86038
0.38374 0.86039
0.38374 0.86040
0.38374 0.86041
0.38374 0.86042
0.38375 0.86043
0.38375 0.86044
0.38375 0.86045
0.38375 0.86046
0.38376 0.86047
0.38376 0.86048
0.38376 0.86049
0.38376 0.86050
0.38376 0.86051
0.38377 0.86052
0.38377 0.86053
0.38377 0.86054
0.38377 0.86055
0.38378 0.86056
0.38379 0.86057
0.38380 0.86058
0.38380 0.86059
0.38380 0.86060
0.38381 0.86061
0.38381 0.86062
0.38381 0.86063
0.38381 0.86064
0.38381 0.86065
0.38381 0.86066
0.38382 0.86067
0.38383 0.86068
0.38383 0.86069
0.38383 0.86070
0.38383 0.86071
0.38384 0.86072
0.38384 0.86073
0.38384 0.86074
0.38384 0.86075
0.38384 0.86076
0.38384 0.86077
0.38385 0.86078
0.38385 0.86079
0.38385 0.86080
0.38385 0.86081
0.38386 0.86082
0.38386 0.86083
0.38386 0.86084
0.38386 0.86085
0.38386 0.86086
0.38386 0.86087
0.38387 0.86088
0.38387 0.86089
0.38387 0.86090
0.38387 0.86091
0.38387 0.86092
0.38387 0.86093
0.38388 0.86094
0.38388 0.86095
0.38388 0.86096
0.38388 0.86097
0.38388 0.86098
0.38389 0.86099
0.38389 0.86100
0.38390 0.86101
0.38390 0.86102
0.38390 0.86103
0.38390 0.86104
0.38390 0.86105
0.38390 0.86106
0.38390 0.86107
0.38391 0.86108
0.38391 0.86109
0.38391 0.86110
0.38391 0.86111
0.38391 0.86112
0.38391 0.86113
0.38392 0.86114
0.38392 0.86115
0.38392 0.86116
0.38392 0.86117
0.38393 0.86118
0.38393 0.86119
0.38394 0.86120
0.38394 0.86121
0.38394 0.86122
0.38394 0.86123
0.38395 0.86124
0.38395 0.86125
0.38395 0.86126
0.38395 0.86127
0.38396 0.86128
0.38396 0.86129
0.38396 0.86130
0.38396 0.86131
0.38396 0.86132
0.38397 0.86133
0.38397 0.86134
0.38397 0.86135
0.38397 0.86136
0.38397 0.86137
0.38397 0.86138
0.38398 0.86139
0.38398 0.86140
0.38399 0.86141
0.38399 0.86142
0.38399 0.86143
0.38399 0.86144
0.38400 0.86145
0.38400 0.86146
0.38400 0.86147
0.38401 0.86148
0.38401 0.86149
0.38401 0.86150
0.38402 0.86151
0.38402 0.86152
0.38402 0.86153
0.38402 0.86154
0.38403 0.86155
0.38404 0.86156
0.38404 0.86157
0.38404 0.86158
0.38404 0.86159
0.38404 0.86160
0.38404 0.86161
0.38404 0.86162
0.38404 0.86163
0.38404 0.86164
0.38405 0.86165
0.38405 0.86166
0.38405 0.86167
0.38406 0.86168
0.38406 0.86169
0.38407 0.86170
0.38407 0.86171
0.38408 0.86172
0.38408 0.86173
0.38408 0.86174
0.38408 0.86175
0.38409 0.86176
0.38409 0.86177
0.38409 0.86178
0.38409 0.86179
0.38410 0.86180
0.38410 0.86181
0.38411 0.86182
0.38411 0.86183
0.38411 0.86184
0.38412 0.86185
0.38412 0.86186
0.38413 0.86187
0.38413 0.86188
0.38414 0.86189
0.38414 0.86190
0.38414 0.86191
0.38414 0.86192
0.38414 0.86193
0.38415 0.86194
0.38415 0.86195
0.38415 0.86196
0.38416 0.86197
0.38416 0.86198
0.38416 0.86199
0.38416 0.86200
0.38417 0.86201
0.38417 0.86202
0.38417 0.86203
0.38418 0.86204
0.38418 0.86205
0.38418 0.86206
0.38418 0.86207
0.38419 0.86208
0.38419 0.86209
0.38419 0.86210
0.38419 0.86211
0.38419 0.86212
0.38420 0.86213
0.38420 0.86214
0.38420 0.86215
0.38420 0.86216
0.38420 0.86217
0.38420 0.86218
0.38421 0.86219
0.38421 0.86220
0.38421 0.86221
0.38421 0.86222
0.38421 0.86223
0.38421 0.86224
0.38422 0.86225
0.38422 0.86226
0.38423 0.86227
0.38423 0.86228
0.38424 0.86229
0.38424 0.86230
0.38424 0.86231
0.38424 0.86232
0.38425 0.86233
0.38425 0.86234
0.38425 0.86235
0.38425 0.86236
0.38425 0.86237
0.38426 0.86238
0.38426 0.86239
0.38426 0.86240
0.38427 0.86241
0.38427 0.86242
0.38428 0.86243
0.38428 0.86244
0.38428 0.86245
0.38429 0.86246
0.38430 0.86247
0.38431 0.86248
0.38431 0.86249
0.38431 0.86250
0.38432 0.86251
0.38433 0.86252
0.38433 0.86253
0.38433 0.86254
0.38433 0.86255
0.38433 0.86256
0.38433 0.86257
0.38434 0.86258
0.38434 0.86259
0.38434 0.86260
0.38434 0.86261
0.38434 0.86262
0.38434 0.86263
0.38434 0.86264
0.38435 0.86265
0.38436 0.86266
0.38437 0.86267
0.38437 0.86268
0.38437 0.86269
0.38437 0.86270
0.38437 0.86271
0.38437 0.86272
0.38439 0.86273
0.38439 0.86274
0.38439 0.86275
0.38439 0.86276
0.38440 0.86277
0.38440 0.86278
0.38440 0.86279
0.38440 0.86280
0.38441 0.86281
0.38441 0.86282
0.38443 0.86283
0.38443 0.86284
0.38444 0.86285
0.38444 0.86286
0.38445 0.86287
0.38445 0.86288
0.38445 0.86289
0.38445 0.86290
0.38445 0.86291
0.38446 0.86292
0.38446 0.86293
0.38447 0.86294
0.38447 0.86295
0.38447 0.86296
0.38448 0.86297
0.38448 0.86298
0.38449 0.86299
0.38449 0.86300
0.38450 0.86301
0.38450 0.86302
0.38450 0.86303
0.38450 0.86304
0.38450 0.86305
0.38450 0.86306
0.38451 0.86307
0.38451 0.86308
0.38451 0.86309
0.38451 0.86310
0.38451 0.86311
0.38451 0.86312
0.38452 0.86313
0.38452 0.86314
0.38453 0.86315
0.38453 0.86316
0.38453 0.86317
0.38453 0.86318
0.38453 0.86319
0.38453 0.86320
0.38455 0.86321
0.38455 0.86322
0.38455 0.86323
0.38456 0.86324
0.38456 0.86325
0.38456 0.86326
0.38457 0.86327
0.38458 0.86328
0.38458 0.86329
0.38458 0.86330
0.38459 0.86331
0.38460 0.86332
0.38460 0.86333
0.38460 0.86334
0.38460 0.86335
0.38460 0.86336
0.38461 0.86337
0.38461 0.86338
0.38461 0.86339
0.38461 0.86340
0.38461 0.86341
0.38461 0.86342
0.38462 0.86343
0.38463 0.86344
0.38464 0.86345
0.38464 0.86346
0.38465 0.86347
0.38465 0.86348
0.38465 0.86349
0.38466 0.86350
0.38466 0.86351
0.38466 0.86352
0.38466 0.86353
0.38467 0.86354
0.38467 0.86355
0.38467 0.86356
0.38467 0.86357
0.38467 0.86358
0.38467 0.86359
0.38467 0.86360
0.38467 0.86361
0.38468 0.86362
0.38468 0.86363
0.38468 0.86364
0.38468 0.86365
0.38468 0.86366
0.38468 0.86367
0.38469 0.86368
0.38469 0.86369
0.38469 0.86370
0.38469 0.86371
0.38470 0.86372
0.38470 0.86373
0.38471 0.86374
0.38471 0.86375
0.38471 0.86376
0.38471 0.86377
0.38472 0.86378
0.38472 0.86379
0.38472 0.86380
0.38472 0.86381
0.38472 0.86382
0.38472 0.86383
0.38473 0.86384
0.38473 0.86385
0.38474 0.86386
0.38474 0.86387
0.38474 0.86388
0.38474 0.86389
0.38474 0.86390
0.38475 0.86391
0.38475 0.86392
0.38475 0.86393
0.38475 0.86394
0.38475 0.86395
0.38475 0.86396
0.38475 0.86397
0.38475 0.86398
0.38476 0.86399
0.38476 0.86400
0.38476 0.86401
0.38476 0.86402
0.38476 0.86403
0.38477 0.86404
0.38477 0.86405
0.38477 0.86406
0.38477 0.86407
0.38478 0.86408
0.38478 0.86409
0.38478 0.86410
0.38479 0.86411
0.38479 0.86412
0.38479 0.86413
0.38479 0.86414
0.38479 0.86415
0.38480 0.86416
0.38480 0.86417
0.38480 0.86418
0.38480 0.86419
0.38481 0.86420
0.38481 0.86421
0.38481 0.86422
0.38482 0.86423
0.38482 0.86424
0.38482 0.86425
0.38482 0.86426
0.38483 0.86427
0.38484 0.86428
0.38484 0.86429
0.38484 0.86430
0.38484 0.86431
0.38484 0.86432
0.38485 0.86433
0.38485 0.86434
0.38485 0.86435
0.38485 0.86436
0.38486 0.86437
0.38486 0.86438
0.38486 0.86439
0.38486 0.86440
0.38486 0.86441
0.38486 0.86442
0.38487 0.86443
0.38487 0.86444
0.38487 0.86445
0.38487 0.86446
0.38488 0.86447
0.38488 0.86448
0.38488 0.86449
0.38488 0.86450
0.38488 0.86451
0.38489 0.86452
0.38489 0.86453
0.38490 0.86454
0.38490 0.86455
0.38490 0.86456
0.38490 0.86457
0.38491 0.86458
0.38491 0.86459
0.38491 0.86460
0.38491 0.86461
0.38492 0.86462
0.38492 0.86463
0.38492 0.86464
0.38493 0.86465
0.38493 0.86466
0.38493 0.86467
0.38494 0.86468
0.38494 0.86469
0.38494 0.86470
0.38494 0.86471
0.38494 0.86472
0.38494 0.86473
0.38495 0.86474
0.38495 0.86475
0.38495 0.86476
0.38495 0.86477
0.38496 0.86478
0.38496 0.86479
0.38496 0.86480
0.38497 0.86481
0.38497 0.86482
0.38498 0.86483
0.38498 0.86484
0.38499 0.86485
0.38500 0.86486
0.38500 0.86487
0.38500 0.86488
0.38501 0.86489
0.38501 0.86490
0.38502 0.86491
0.38502 0.86492
0.38502 0.86493
0.38502 0.86494
0.38502 0.86495
0.38504 0.86496
0.38504 0.86497
0.38504 0.86498
0.38504 0.86499
0.38504 0.86500
0.38505 0.86501
0.38505 0.86502
0.38506 0.86503
0.38506 0.86504
0.38507 0.86505
0.38507 0.86506
0.38507 0.86507
0.38508 0.86508
0.38508 0.86509
0.38508 0.86510
0.38508 0.86511
0.38508 0.86512
0.38509 0.86513
0.38509 0.86514
0.38509 0.86515
0.38509 0.86516
0.38510 0.86517
0.38510 0.86518
0.38510 0.86519
0.38510 0.86520
0.38511 0.86521
0.38511 0.86522
0.38511 0.86523
0.38511 0.86524
0.38511 0.86525
0.38511 0.86526
0.38512 0.86527
0.38512 0.86528
0.38512 0.86529
0.38512 0.86530
0.38512 0.86531
0.38512 0.86532
0.38514 0.86533
0.38514 0.86534
0.38514 0.86535
0.38515 0.86536
0.38515 0.86537
0.38515 0.86538
0.38516 0.86539
0.38516 0.86540
0.38517 0.86541
0.38517 0.86542
0.38517 0.86543
0.38517 0.86544
0.38518 0.86545
0.38518 0.86546
0.38518 0.86547
0.38518 0.86548
0.38519 0.86549
0.38519 0.86550
0.38519 0.86551
0.38519 0.86552
0.38519 0.86553
0.38520 0.86554
0.38520 0.86555
0.38520 0.86556
0.38521 0.86557
0.38522 0.86558
0.38522 0.86559
0.38522 0.86560
0.38522 0.86561
0.38523 0.86562
0.38523 0.86563
0.38524 0.86564
0.38525 0.86565
0.38525 0.86566
0.38525 0.86567
0.38525 0.86568
0.38525 0.86569
0.38526 0.86570
0.38526 0.86571
0.38526 0.86572
0.38526 0.86573
0.38527 0.86574
0.38527 0.86575
0.38527 0.86576
0.38527 0.86577
0.38527 0.86578
0.38528 0.86579
0.38528 0.86580
0.38528 0.86581
0.38528 0.86582
0.38528 0.86583
0.38528 0.86584
0.38529 0.86585
0.38529 0.86586
0.38529 0.86587
0.38529 0.86588
0.38530 0.86589
0.38531 0.86590
0.38532 0.86591
0.38532 0.86592
0.38532 0.86593
0.38532 0.86594
0.38533 0.86595
0.38533 0.86596
0.38534 0.86597
0.38534 0.86598
0.38534 0.86599
0.38534 0.86600
0.38534 0.86601
0.38535 0.86602
0.38535 0.86603
0.38535 0.86604
0.38536 0.86605
0.38536 0.86606
0.38536 0.86607
0.38537 0.86608
0.38537 0.86609
0.38538 0.86610
0.38539 0.86611
0.38539 0.86612
0.38539 0.86613
0.38540 0.86614
0.38540 0.86615
0.38540 0.86616
0.38540 0.86617
0.38540 0.86618
0.38540 0.86619
0.38541 0.86620
0.38541 0.86621
0.38541 0.86622
0.38541 0.86623
0.38541 0.86624
0.38542 0.86625
0.38542 0.86626
0.38542 0.86627
0.38542 0.86628
0.38542 0.86629
0.38543 0.86630
0.38543 0.86631
0.38543 0.86632
0.38543 0.86633
0.38544 0.86634
0.38544 0.86635
0.38544 0.86636
0.38545 0.86637
0.38545 0.86638
0.38545 0.86639
0.38545 0.86640
0.38545 0.86641
0.38545 0.86642
0.38545 0.86643
0.38545 0.86644
0.38545 0.86645
0.38546 0.86646
0.38546 0.86647
0.38546 0.86648
0.38547 0.86649
0.38548 0.86650
0.38548 0.86651
0.38549 0.86652
0.38549 0.86653
0.38549 0.86654
0.38549 0.86655
0.38550 0.86656
0.38550 0.86657
0.38550 0.86658
0.38551 0.86659
0.38551 0.86660
0.38552 0.86661
0.38553 0.86662
0.38553 0.86663
0.38553 0.86664
0.38554 0.86665
0.38554 0.86666
0.38555 0.86667
0.38555 0.86668
0.38555 0.86669
0.38556 0.86670
0.38556 0.86671
0.38556 0.86672
0.38556 0.86673
0.38557 0.86674
0.38557 0.86675
0.38557 0.86676
0.38557 0.86677
0.38557 0.86678
0.38557 0.86679
0.38557 0.86680
0.38557 0.86681
0.38558 0.86682
0.38558 0.86683
0.38558 0.86684
0.38559 0.86685
0.38559 0.86686
0.38559 0.86687
0.38559 0.86688
0.38560 0.86689
0.38560 0.86690
0.38560 0.86691
0.38560 0.86692
0.38560 0.86693
0.38561 0.86694
0.38561 0.86695
0.38563 0.86696
0.38563 0.86697
0.38563 0.86698
0.38564 0.86699
0.38564 0.86700
0.38564 0.86701
0.38565 0.86702
0.38565 0.86703
0.38565 0.86704
0.38565 0.86705
0.38565 0.86706
0.38566 0.86707
0.38566 0.86708
0.38567 0.86709
0.38568 0.86710
0.38569 0.86711
0.38569 0.86712
0.38570 0.86713
0.38570 0.86714
0.38571 0.86715
0.38571 0.86716
0.38571 0.86717
0.38572 0.86718
0.38572 0.86719
0.38572 0.86720
0.38572 0.86721
0.38572 0.86722
0.38573 0.86723
0.38573 0.86724
0.38574 0.86725
0.38574 0.86726
0.38575 0.86727
0.38575 0.86728
0.38575 0.86729
0.38575 0.86730
0.38576 0.86731
0.38576 0.86732
0.38576 0.86733
0.38577 0.86734
0.38577 0.86735
0.38578 0.86736
0.38578 0.86737
0.38578 0.86738
0.38578 0.86739
0.38579 0.86740
0.38579 0.86741
0.38579 0.86742
0.38579 0.86743
0.38580 0.86744
0.38580 0.86745
0.38580 0.86746
0.38580 0.86747
0.38580 0.86748
0.38580 0.86749
0.38580 0.86750
0.38581 0.86751
0.38581 0.86752
0.38582 0.86753
0.38582 0.86754
0.38582 0.86755
0.38583 0.86756
0.38583 0.86757
0.38585 0.86758
0.38585 0.86759
0.38585 0.86760
0.38585 0.86761
0.38586 0.86762
0.38586 0.86763
0.38586 0.86764
0.38586 0.86765
0.38587 0.86766
0.38588 0.86767
0.38588 0.86768
0.38588 0.86769
0.38588 0.86770
0.38588 0.86771
0.38589 0.86772
0.38589 0.86773
0.38589 0.86774
0.38589 0.86775
0.38589 0.86776
0.38589 0.86777
0.38590 0.86778
0.38590 0.86779
0.38591 0.86780
0.38592 0.86781
0.38593 0.86782
0.38593 0.86783
0.38593 0.86784
0.38594 0.86785
0.38594 0.86786
0.38595 0.86787
0.38595 0.86788
0.38595 0.86789
0.38595 0.86790
0.38595 0.86791
0.38595 0.86792
0.38595 0.86793
0.38595 0.86794
0.38596 0.86795
0.38596 0.86796
0.38596 0.86797
0.38596 0.86798
0.38596 0.86799
0.38597 0.86800
0.38597 0.86801
0.38597 0.86802
0.38597 0.86803
0.38597 0.86804
0.38597 0.86805
0.38598 0.86806
0.38598 0.86807
0.38599 0.86808
0.38599 0.86809
0.38600 0.86810
0.38601 0.86811
0.38601 0.86812
0.38601 0.86813
0.38602 0.86814
0.38602 0.86815
0.38603 0.86816
0.38603 0.86817
0.38604 0.86818
0.38604 0.86819
0.38604 0.86820
0.38604 0.86821
0.38605 0.86822
0.38605 0.86823
0.38605 0.86824
0.38605 0.86825
0.38606 0.86826
0.38606 0.86827
0.38606 0.86828
0.38607 0.86829
0.38608 0.86830
0.38608 0.86831
0.38608 0.86832
0.38609 0.86833
0.38609 0.86834
0.38609 0.86835
0.38609 0.86836
0.38609 0.86837
0.38610 0.86838
0.38610 0.86839
0.38610 0.86840
0.38610 0.86841
0.38611 0.86842
0.38611 0.86843
0.38611 0.86844
0.38612 0.86845
0.38612 0.86846
0.38612 0.86847
0.38613 0.86848
0.38613 0.86849
0.38613 0.86850
0.38614 0.86851
0.38614 0.86852
0.38614 0.86853
0.38614 0.86854
0.38614 0.86855
0.38615 0.86856
0.38616 0.86857
0.38616 0.86858
0.38616 0.86859
0.38616 0.86860
0.38616 0.86861
0.38616 0.86862
0.38617 0.86863
0.38617 0.86864
0.38617 0.86865
0.38618 0.86866
0.38620 0.86867
0.38620 0.86868
0.38620 0.86869
0.38620 0.86870
0.38620 0.86871
0.38622 0.86872
0.38622 0.86873
0.38622 0.86874
0.38622 0.86875
0.38622 0.86876
0.38623 0.86877
0.38623 0.86878
0.38623 0.86879
0.38624 0.86880
0.38624 0.86881
0.38624 0.86882
0.38625 0.86883
0.38626 0.86884
0.38626 0.86885
0.38626 0.86886
0.38626 0.86887
0.38626 0.86888
0.38627 0.86889
0.38628 0.86890
0.38628 0.86891
0.38628 0.86892
0.38629 0.86893
0.38630 0.86894
0.38630 0.86895
0.38630 0.86896
0.38631 0.86897
0.38631 0.86898
0.38631 0.86899
0.38632 0.86900
0.38632 0.86901
0.38632 0.86902
0.38632 0.86903
0.38632 0.86904
0.38632 0.86905
0.38633 0.86906
0.38634 0.86907
0.38635 0.86908
0.38636 0.86909
0.38636 0.86910
0.38636 0.86911
0.38636 0.86912
0.38637 0.86913
0.38637 0.86914
0.38637 0.86915
0.38637 0.86916
0.38637 0.86917
0.38637 0.86918
0.38637 0.86919
0.38637 0.86920
0.38638 0.86921
0.38638 0.86922
0.38639 0.86923
0.38639 0.86924
0.38639 0.86925
0.38639 0.86926
0.38639 0.86927
0.38640 0.86928
0.38640 0.86929
0.38640 0.86930
0.38640 0.86931
0.38640 0.86932
0.38641 0.86933
0.38641 0.86934
0.38641 0.86935
0.38642 0.86936
0.38642 0.86937
0.38642 0.86938
0.38642 0.86939
0.38643 0.86940
0.38644 0.86941
0.38644 0.86942
0.38645 0.86943
0.38645 0.86944
0.38645 0.86945
0.38645 0.86946
0.38646 0.86947
0.38646 0.86948
0.38646 0.86949
0.38646 0.86950
0.38647 0.86951
0.38648 0.86952
0.38649 0.86953
0.38649 0.86954
0.38650 0.86955
0.38650 0.86956
0.38650 0.86957
0.38651 0.86958
0.38652 0.86959
0.38653 0.86960
0.38653 0.86961
0.38653 0.86962
0.38653 0.86963
0.38654 0.86964
0.38654 0.86965
0.38655 0.86966
0.38655 0.86967
0.38656 0.86968
0.38656 0.86969
0.38656 0.86970
0.38657 0.86971
0.38657 0.86972
0.38657 0.86973
0.38657 0.86974
0.38657 0.86975
0.38658 0.86976
0.38659 0.86977
0.38659 0.86978
0.38659 0.86979
0.38659 0.86980
0.38660 0.86981
0.38660 0.86982
0.38660 0.86983
0.38661 0.86984
0.38661 0.86985
0.38661 0.86986
0.38662 0.86987
0.38662 0.86988
0.38662 0.86989
0.38663 0.86990
0.38663 0.86991
0.38664 0.86992
0.38664 0.86993
0.38664 0.86994
0.38664 0.86995
0.38665 0.86996
0.38665 0.86997
0.38666 0.86998
0.38666 0.86999
0.38667 0.87000
0.38667 0.87001
0.38667 0.87002
0.38667 0.87003
0.38667 0.87004
0.38669 0.87005
0.38669 0.87006
0.38669 0.87007
0.38669 0.87008
0.38669 0.87009
0.38669 0.87010
0.38670 0.87011
0.38670 0.87012
0.38670 0.87013
0.38670 0.87014
0.38670 0.87015
0.38670 0.87016
0.38670 0.87017
0.38670 0.87018
0.38670 0.87019
0.38671 0.87020
0.38671 0.87021
0.38671 0.87022
0.38671 0.87023
0.38671 0.87024
0.38671 0.87025
0.38671 0.87026
0.38672 0.87027
0.38673 0.87028
0.38673 0.87029
0.38674 0.87030
0.38674 0.87031
0.38674 0.87032
0.38674 0.87033
0.38675 0.87034
0.38675 0.87035
0.38675 0.87036
0.38675 0.87037
0.38675 0.87038
0.38676 0.87039
0.38677 0.87040
0.38677 0.87041
0.38677 0.87042
0.38677 0.87043
0.38678 0.87044
0.38679 0.87045
0.38679 0.87046
0.38679 0.87047
0.38680 0.87048
0.38680 0.87049
0.38680 0.87050
0.38680 0.87051
0.38680 0.87052
0.38680 0.87053
0.38680 0.87054
0.38680 0.87055
0.38681 0.87056
0.38681 0.87057
0.38681 0.87058
0.38682 0.87059
0.38682 0.87060
0.38682 0.87061
0.38682 0.87062
0.38682 0.87063
0.38683 0.87064
0.38683 0.87065
0.38683 0.87066
0.38684 0.87067
0.38684 0.87068
0.38684 0.87069
0.38685 0.87070
0.38685 0.87071
0.38685 0.87072
0.38685 0.87073
0.38685 0.87074
0.38686 0.87075
0.38686 0.87076
0.38686 0.87077
0.38686 0.87078
0.38686 0.87079
0.38687 0.87080
0.38687 0.87081
0.38688 0.87082
0.38688 0.87083
0.38688 0.87084
0.38688 0.87085
0.38688 0.87086
0.38688 0.87087
0.38688 0.87088
0.38688 0.87089
0.38689 0.87090
0.38689 0.87091
0.38689 0.87092
0.38690 0.87093
0.38690 0.87094
0.38690 0.87095
0.38691 0.87096
0.38691 0.87097
0.38692 0.87098
0.38692 0.87099
0.38692 0.87100
0.38692 0.87101
0.38693 0.87102
0.38694 0.87103
0.38694 0.87104
0.38696 0.87105
0.38696 0.87106
0.38697 0.87107
0.38697 0.87108
0.38698 0.87109
0.38698 0.87110
0.38699 0.87111
0.38699 0.87112
0.38699 0.87113
0.38699 0.87114
0.38700 0.87115
0.38700 0.87116
0.38700 0.87117
0.38701 0.87118
0.38701 0.87119
0.38701 0.87120
0.38702 0.87121
0.38702 0.87122
0.38703 0.87123
0.38704 0.87124
0.38704 0.87125
0.38704 0.87126
0.38704 0.87127
0.38704 0.87128
0.38705 0.87129
0.38705 0.87130
0.38705 0.87131
0.38705 0.87132
0.38705 0.87133
0.38706 0.87134
0.38707 0.87135
0.38707 0.87136
0.38707 0.87137
0.38708 0.87138
0.38708 0.87139
0.38709 0.87140
0.38709 0.87141
0.38710 0.87142
0.38710 0.87143
0.38710 0.87144
0.38711 0.87145
0.38711 0.87146
0.38711 0.87147
0.38711 0.87148
0.38713 0.87149
0.38713 0.87150
0.38713 0.87151
0.38714 0.87152
0.38714 0.87153
0.38714 0.87154
0.38714 0.87155
0.38714 0.87156
0.38715 0.87157
0.38715 0.87158
0.38716 0.87159
0.38716 0.87160
0.38717 0.87161
0.38717 0.87162
0.38717 0.87163
0.38718 0.87164
0.38719 0.87165
0.38719 0.87166
0.38720 0.87167
0.38720 0.87168
0.38722 0.87169
0.38722 0.87170
0.38722 0.87171
0.38723 0.87172
0.38723 0.87173
0.38724 0.87174
0.38724 0.87175
0.38724 0.87176
0.38724 0.87177
0.38725 0.87178
0.38726 0.87179
0.38726 0.87180
0.38727 0.87181
0.38728 0.87182
0.38728 0.87183
0.38729 0.87184
0.38729 0.87185
0.38729 0.87186
0.38729 0.87187
0.38729 0.87188
0.38730 0.87189
0.38730 0.87190
0.38730 0.87191
0.38731 0.87192
0.38731 0.87193
0.38732 0.87194
0.38732 0.87195
0.38732 0.87196
0.38732 0.87197
0.38733 0.87198
0.38733 0.87199
0.38733 0.87200
0.38734 0.87201
0.38734 0.87202
0.38734 0.87203
0.38735 0.87204
0.38736 0.87205
0.38736 0.87206
0.38736 0.87207
0.38736 0.87208
0.38736 0.87209
0.38737 0.87210
0.38737 0.87211
0.38738 0.87212
0.38738 0.87213
0.38738 0.87214
0.38738 0.87215
0.38738 0.87216
0.38738 0.87217
0.38739 0.87218
0.38739 0.87219
0.38739 0.87220
0.38739 0.87221
0.38739 0.87222
0.38739 0.87223
0.38739 0.87224
0.38740 0.87225
0.38740 0.87226
0.38740 0.87227
0.38740 0.87228
0.38741 0.87229
0.38741 0.87230
0.38741 0.87231
0.38742 0.87232
0.38742 0.87233
0.38742 0.87234
0.38742 0.87235
0.38742 0.87236
0.38742 0.87237
0.38743 0.87238
0.38743 0.87239
0.38744 0.87240
0.38744 0.87241
0.38744 0.87242
0.38744 0.87243
0.38744 0.87244
0.38745 0.87245
0.38745 0.87246
0.38746 0.87247
0.38746 0.87248
0.38746 0.87249
0.38746 0.87250
0.38747 0.87251
0.38747 0.87252
0.38747 0.87253
0.38747 0.87254
0.38747 0.87255
0.38748 0.87256
0.38748 0.87257
0.38748 0.87258
0.38748 0.87259
0.38749 0.87260
0.38749 0.87261
0.38749 0.87262
0.38750 0.87263
0.38750 0.87264
0.38750 0.87265
0.38751 0.87266
0.38751 0.87267
0.38751 0.87268
0.38751 0.87269
0.38751 0.87270
0.38752 0.87271
0.38752 0.87272
0.38752 0.87273
0.38752 0.87274
0.38752 0.87275
0.38752 0.87276
0.38754 0.87277
0.38754 0.87278
0.38754 0.87279
0.38755 0.87280
0.38755 0.87281
0.38755 0.87282
0.38755 0.87283
0.38755 0.87284
0.38756 0.87285
0.38756 0.87286
0.38757 0.87287
0.38757 0.87288
0.38758 0.87289
0.38758 0.87290
0.38759 0.87291
0.38759 0.87292
0.38760 0.87293
0.38761 0.87294
0.38761 0.87295
0.38761 0.87296
0.38761 0.87297
0.38761 0.87298
0.38761 0.87299
0.38761 0.87300
0.38762 0.87301
0.38762 0.87302
0.38762 0.87303
0.38763 0.87304
0.38764 0.87305
0.38764 0.87306
0.38764 0.87307
0.38765 0.87308
0.38766 0.87309
0.38766 0.87310
0.38766 0.87311
0.38766 0.87312
0.38766 0.87313
0.38767 0.87314
0.38768 0.87315
0.38768 0.87316
0.38768 0.87317
0.38768 0.87318
0.38769 0.87319
0.38769 0.87320
0.38769 0.87321
0.38769 0.87322
0.38770 0.87323
0.38770 0.87324
0.38770 0.87325
0.38770 0.87326
0.38770 0.87327
0.38771 0.87328
0.38771 0.87329
0.38771 0.87330
0.38772 0.87331
0.38772 0.87332
0.38772 0.87333
0.38772 0.87334
0.38772 0.87335
0.38772 0.87336
0.38772 0.87337
0.38772 0.87338
0.38772 0.87339
0.38773 0.87340
0.38774 0.87341
0.38774 0.87342
0.38774 0.87343
0.38774 0.87344
0.38774 0.87345
0.38775 0.87346
0.38776 0.87347
0.38776 0.87348
0.38777 0.87349
0.38777 0.87350
0.38778 0.87351
0.38778 0.87352
0.38779 0.87353
0.38780 0.87354
0.38780 0.87355
0.38780 0.87356
0.38780 0.87357
0.38780 0.87358
0.38781 0.87359
0.38781 0.87360
0.38781 0.87361
0.38781 0.87362
0.38782 0.87363
0.38782 0.87364
0.38782 0.87365
0.38783 0.87366
0.38783 0.87367
0.38783 0.87368
0.38783 0.87369
0.38783 0.87370
0.38783 0.87371
0.38784 0.87372
0.38784 0.87373
0.38784 0.87374
0.38784 0.87375
0.38784 0.87376
0.38784 0.87377
0.38784 0.87378
0.38785 0.87379
0.38786 0.87380
0.38786 0.87381
0.38786 0.87382
0.38787 0.87383
0.38787 0.87384
0.38787 0.87385
0.38787 0.87386
0.38787 0.87387
0.38788 0.87388
0.38788 0.87389
0.38788 0.87390
0.38789 0.87391
0.38789 0.87392
0.38790 0.87393
0.38790 0.87394
0.38790 0.87395
0.38790 0.87396
0.38790 0.87397
0.38790 0.87398
0.38790 0.87399
0.38792 0.87400
0.38792 0.87401
0.38792 0.87402
0.38792 0.87403
0.38793 0.87404
0.38793 0.87405
0.38793 0.87406
0.38793 0.87407
0.38794 0.87408
0.38794 0.87409
0.38794 0.87410
0.38794 0.87411
0.38795 0.87412
0.38795 0.87413
0.38795 0.87414
0.38795 0.87415
0.38795 0.87416
0.38796 0.87417
0.38796 0.87418
0.38796 0.87419
0.38796 0.87420
0.38796 0.87421
0.38796 0.87422
0.38797 0.87423
0.38797 0.87424
0.38797 0.87425
0.38797 0.87426
0.38798 0.87427
0.38798 0.87428
0.38799 0.87429
0.38799 0.87430
0.38799 0.87431
0.38799 0.87432
0.38800 0.87433
0.38800 0.87434
0.38801 0.87435
0.38801 0.87436
0.38801 0.87437
0.38801 0.87438
0.38801 0.87439
0.38802 0.87440
0.38802 0.87441
0.38803 0.87442
0.38804 0.87443
0.38804 0.87444
0.38805 0.87445
0.38806 0.87446
0.38806 0.87447
0.38806 0.87448
0.38807 0.87449
0.38807 0.87450
0.38807 0.87451
0.38807 0.87452
0.38808 0.87453
0.38808 0.87454
0.38808 0.87455
0.38809 0.87456
0.38809 0.87457
0.38810 0.87458
0.38810 0.87459
0.38810 0.87460
0.38810 0.87461
0.38810 0.87462
0.38810 0.87463
0.38810 0.87464
0.38811 0.87465
0.38811 0.87466
0.38811 0.87467
0.38812 0.87468
0.38812 0.87469
0.38812 0.87470
0.38812 0.87471
0.38812 0.87472
0.38813 0.87473
0.38813 0.87474
0.38813 0.87475
0.38813 0.87476
0.38814 0.87477
0.38814 0.87478
0.38814 0.87479
0.38815 0.87480
0.38815 0.87481
0.38815 0.87482
0.38815 0.87483
0.38815 0.87484
0.38816 0.87485
0.38816 0.87486
0.38816 0.87487
0.38817 0.87488
0.38817 0.87489
0.38817 0.87490
0.38817 0.87491
0.38817 0.87492
0.38818 0.87493
0.38818 0.87494
0.38819 0.87495
0.38819 0.87496
0.38820 0.87497
0.38820 0.87498
0.38820 0.87499
0.38821 0.87500
0.38822 0.87501
0.38822 0.87502
0.38822 0.87503
0.38822 0.87504
0.38823 0.87505
0.38823 0.87506
0.38823 0.87507
0.38823 0.87508
0.38824 0.87509
0.38824 0.87510
0.38824 0.87511
0.38825 0.87512
0.38826 0.87513
0.38826 0.87514
0.38826 0.87515
0.38826 0.87516
0.38826 0.87517
0.38827 0.87518
0.38827 0.87519
0.38827 0.87520
0.38827 0.87521
0.38828 0.87522
0.38828 0.87523
0.38829 0.87524
0.38829 0.87525
0.38829 0.87526
0.38829 0.87527
0.38829 0.87528
0.38830 0.87529
0.38830 0.87530
0.38830 0.87531
0.38830 0.87532
0.38831 0.87533
0.38831 0.87534
0.38831 0.87535
0.38831 0.87536
0.38831 0.87537
0.38831 0.87538
0.38832 0.87539
0.38832 0.87540
0.38832 0.87541
0.38832 0.87542
0.38832 0.87543
0.38833 0.87544
0.38834 0.87545
0.38834 0.87546
0.38834 0.87547
0.38834 0.87548
0.38834 0.87549
0.38834 0.87550
0.38834 0.87551
0.38835 0.87552
0.38835 0.87553
0.38835 0.87554
0.38836 0.87555
0.38837 0.87556
0.38837 0.87557
0.38838 0.87558
0.38838 0.87559
0.38840 0.87560
0.38840 0.87561
0.38840 0.87562
0.38840 0.87563
0.38840 0.87564
0.38841 0.87565
0.38842 0.87566
0.38843 0.87567
0.38843 0.87568
0.38843 0.87569
0.38843 0.87570
0.38844 0.87571
0.38844 0.87572
0.38844 0.87573
0.38844 0.87574
0.38845 0.87575
0.38845 0.87576
0.38845 0.87577
0.38846 0.87578
0.38846 0.87579
0.38846 0.87580
0.38846 0.87581
0.38846 0.87582
0.38846 0.87583
0.38847 0.87584
0.38847 0.87585
0.38847 0.87586
0.38848 0.87587
0.38849 0.87588
0.38849 0.87589
0.38849 0.87590
0.38849 0.87591
0.38850 0.87592
0.38850 0.87593
0.38850 0.87594
0.38851 0.87595
0.38851 0.87596
0.38851 0.87597
0.38852 0.87598
0.38852 0.87599
0.38853 0.87600
0.38853 0.87601
0.38853 0.87602
0.38854 0.87603
0.38854 0.87604
0.38855 0.87605
0.38855 0.87606
0.38855 0.87607
0.38855 0.87608
0.38856 0.87609
0.38856 0.87610
0.38856 0.87611
0.38857 0.87612
0.38859 0.87613
0.38859 0.87614
0.38859 0.87615
0.38859 0.87616
0.38859 0.87617
0.38859 0.87618
0.38859 0.87619
0.38860 0.87620
0.38861 0.87621
0.38861 0.87622
0.38861 0.87623
0.38862 0.87624
0.38862 0.87625
0.38863 0.87626
0.38863 0.87627
0.38863 0.87628
0.38863 0.87629
0.38863 0.87630
0.38864 0.87631
0.38864 0.87632
0.38864 0.87633
0.38864 0.87634
0.38865 0.87635
0.38865 0.87636
0.38865 0.87637
0.38865 0.87638
0.38865 0.87639
0.38866 0.87640
0.38866 0.87641
0.38866 0.87642
0.38867 0.87643
0.38867 0.87644
0.38868 0.87645
0.38869 0.87646
0.38869 0.87647
0.38869 0.87648
0.38869 0.87649
0.38869 0.87650
0.38869 0.87651
0.38870 0.87652
0.38870 0.87653
0.38870 0.87654
0.38871 0.87655
0.38871 0.87656
0.38871 0.87657
0.38871 0.87658
0.38872 0.87659
0.38872 0.87660
0.38873 0.87661
0.38873 0.87662
0.38873 0.87663
0.38873 0.87664
0.38874 0.87665
0.38874 0.87666
0.38874 0.87667
0.38875 0.87668
0.38875 0.87669
0.38876 0.87670
0.38876 0.87671
0.38876 0.87672
0.38877 0.87673
0.38877 0.87674
0.38877 0.87675
0.38877 0.87676
0.38877 0.87677
0.38878 0.87678
0.38878 0.87679
0.38878 0.87680
0.38878 0.87681
0.38879 0.87682
0.38879 0.87683
0.38880 0.87684
0.38880 0.87685
0.38880 0.87686
0.38880 0.87687
0.38881 0.87688
0.38881 0.87689
0.38882 0.87690
0.38882 0.87691
0.38882 0.87692
0.38882 0.87693
0.38883 0.87694
0.38883 0.87695
0.38884 0.87696
0.38884 0.87697
0.38884 0.87698
0.38885 0.87699
0.38886 0.87700
0.38887 0.87701
0.38887 0.87702
0.38887 0.87703
0.38887 0.87704
0.38888 0.87705
0.38888 0.87706
0.38889 0.87707
0.38889 0.87708
0.38890 0.87709
0.38890 0.87710
0.38890 0.87711
0.38891 0.87712
0.38891 0.87713
0.38891 0.87714
0.38891 0.87715
0.38892 0.87716
0.38892 0.87717
0.38893 0.87718
0.38893 0.87719
0.38893 0.87720
0.38895 0.87721
0.38895 0.87722
0.38895 0.87723
0.38896 0.87724
0.38896 0.87725
0.38897 0.87726
0.38897 0.87727
0.38898 0.87728
0.38898 0.87729
0.38898 0.87730
0.38898 0.87731
0.38898 0.87732
0.38898 0.87733
0.38898 0.87734
0.38899 0.87735
0.38899 0.87736
0.38899 0.87737
0.38899 0.87738
0.38899 0.87739
0.38899 0.87740
0.38901 0.87741
0.38901 0.87742
0.38902 0.87743
0.38902 0.87744
0.38902 0.87745
0.38902 0.87746
0.38903 0.87747
0.38903 0.87748
0.38903 0.87749
0.38903 0.87750
0.38903 0.87751
0.38904 0.87752
0.38905 0.87753
0.38905 0.87754
0.38905 0.87755
0.38905 0.87756
0.38905 0.87757
0.38905 0.87758
0.38905 0.87759
0.38906 0.87760
0.38906 0.87761
0.38906 0.87762
0.38907 0.87763
0.38907 0.87764
0.38907 0.87765
0.38908 0.87766
0.38908 0.87767
0.38910 0.87768
0.38910 0.87769
0.38910 0.87770
0.38911 0.87771
0.38911 0.87772
0.38911 0.87773
0.38912 0.87774
0.38913 0.87775
0.38913 0.87776
0.38913 0.87777
0.38914 0.87778
0.38914 0.87779
0.38915 0.87780
0.38916 0.87781
0.38916 0.87782
0.38916 0.87783
0.38918 0.87784
0.38918 0.87785
0.38919 0.87786
0.38919 0.87787
0.38919 0.87788
0.38919 0.87789
0.38920 0.87790
0.38920 0.87791
0.38920 0.87792
0.38920 0.87793
0.38920 0.87794
0.38921 0.87795
0.38921 0.87796
0.38921 0.87797
0.38922 0.87798
0.38922 0.87799
0.38922 0.87800
0.38922 0.87801
0.38922 0.87802
0.38923 0.87803
0.38923 0.87804
0.38923 0.87805
0.38923 0.87806
0.38923 0.87807
0.38924 0.87808
0.38924 0.87809
0.38924 0.87810
0.38925 0.87811
0.38925 0.87812
0.38925 0.87813
0.38925 0.87814
0.38925 0.87815
0.38925 0.87816
0.38925 0.87817
0.38925 0.87818
0.38926 0.87819
0.38926 0.87820
0.38926 0.87821
0.38926 0.87822
0.38926 0.87823
0.38927 0.87824
0.38927 0.87825
0.38927 0.87826
0.38927 0.87827
0.38927 0.87828
0.38927 0.87829
0.38928 0.87830
0.38928 0.87831
0.38928 0.87832
0.38928 0.87833
0.38928 0.87834
0.38929 0.87835
0.38929 0.87836
0.38929 0.87837
0.38929 0.87838
0.38929 0.87839
0.38930 0.87840
0.38930 0.87841
0.38930 0.87842
0.38931 0.87843
0.38931 0.87844
0.38932 0.87845
0.38932 0.87846
0.38932 0.87847
0.38932 0.87848
0.38933 0.87849
0.38933 0.87850
0.38933 0.87851
0.38933 0.87852
0.38933 0.87853
0.38933 0.87854
0.38934 0.87855
0.38934 0.87856
0.38934 0.87857
0.38935 0.87858
0.38935 0.87859
0.38935 0.87860
0.38935 0.87861
0.38935 0.87862
0.38936 0.87863
0.38936 0.87864
0.38936 0.87865
0.38937 0.87866
0.38937 0.87867
0.38937 0.87868
0.38938 0.87869
0.38938 0.87870
0.38939 0.87871
0.38939 0.87872
0.38940 0.87873
0.38940 0.87874
0.38940 0.87875
0.38940 0.87876
0.38941 0.87877
0.38941 0.87878
0.38942 0.87879
0.38942 0.87880
0.38942 0.87881
0.38942 0.87882
0.38942 0.87883
0.38943 0.87884
0.38943 0.87885
0.38943 0.87886
0.38944 0.87887
0.38944 0.87888
0.38944 0.87889
0.38944 0.87890
0.38945 0.87891
0.38946 0.87892
0.38946 0.87893
0.38947 0.87894
0.38947 0.87895
0.38947 0.87896
0.38948 0.87897
0.38948 0.87898
0.38948 0.87899
0.38948 0.87900
0.38949 0.87901
0.38949 0.87902
0.38949 0.87903
0.38949 0.87904
0.38950 0.87905
0.38950 0.87906
0.38950 0.87907
0.38950 0.87908
0.38950 0.87909
0.38951 0.87910
0.38951 0.87911
0.38951 0.87912
0.38951 0.87913
0.38952 0.87914
0.38952 0.87915
0.38952 0.87916
0.38952 0.87917
0.38952 0.87918
0.38952 0.87919
0.38953 0.87920
0.38953 0.87921
0.38953 0.87922
0.38954 0.87923
0.38954 0.87924
0.38954 0.87925
0.38954 0.87926
0.38955 0.87927
0.38955 0.87928
0.38955 0.87929
0.38956 0.87930
0.38956 0.87931
0.38956 0.87932
0.38957 0.87933
0.38957 0.87934
0.38957 0.87935
0.38958 0.87936
0.38958 0.87937
0.38959 0.87938
0.38959 0.87939
0.38959 0.87940
0.38959 0.87941
0.38960 0.87942
0.38960 0.87943
0.38960 0.87944
0.38960 0.87945
0.38960 0.87946
0.38960 0.87947
0.38960 0.87948
0.38960 0.87949
0.38961 0.87950
0.38961 0.87951
0.38961 0.87952
0.38962 0.87953
0.38962 0.87954
0.38962 0.87955
0.38963 0.87956
0.38963 0.87957
0.38963 0.87958
0.38964 0.87959
0.38964 0.87960
0.38964 0.87961
0.38966 0.87962
0.38967 0.87963
0.38967 0.87964
0.38967 0.87965
0.38968 0.87966
0.38968 0.87967
0.38969 0.87968
0.38969 0.87969
0.38969 0.87970
0.38969 0.87971
0.38969 0.87972
0.38970 0.87973
0.38970 0.87974
0.38970 0.87975
0.38972 0.87976
0.38972 0.87977
0.38972 0.87978
0.38972 0.87979
0.38973 0.87980
0.38974 0.87981
0.38974 0.87982
0.38974 0.87983
0.38974 0.87984
0.38975 0.87985
0.38976 0.87986
0.38976 0.87987
0.38976 0.87988
0.38976 0.87989
0.38977 0.87990
0.38977 0.87991
0.38977 0.87992
0.38977 0.87993
0.38978 0.87994
0.38978 0.87995
0.38978 0.87996
0.38978 0.87997
0.38978 0.87998
0.38978 0.87999
0.38978 0.88000
0.38980 0.88001
0.38980 0.88002
0.38981 0.88003
0.38981 0.88004
0.38981 0.88005
0.38981 0.88006
0.38981 0.88007
0.38981 0.88008
0.38981 0.88009
0.38982 0.88010
0.38983 0.88011
0.38984 0.88012
0.38984 0.88013
0.38984 0.88014
0.38985 0.88015
0.38985 0.88016
0.38985 0.88017
0.38985 0.88018
0.38986 0.88019
0.38986 0.88020
0.38986 0.88021
0.38986 0.88022
0.38986 0.88023
0.38986 0.88024
0.38986 0.88025
0.38987 0.88026
0.38987 0.88027
0.38987 0.88028
0.38987 0.88029
0.38987 0.88030
0.38988 0.88031
0.38988 0.88032
0.38989 0.88033
0.38989 0.88034
0.38989 0.88035
0.38989 0.88036
0.38990 0.88037
0.38990 0.88038
0.38990 0.88039
0.38990 0.88040
0.38991 0.88041
0.38991 0.88042
0.38991 0.88043
0.38991 0.88044
0.38992 0.88045
0.38992 0.88046
0.38992 0.88047
0.38992 0.88048
0.38993 0.88049
0.38993 0.88050
0.38994 0.88051
0.38994 0.88052
0.38994 0.88053
0.38994 0.88054
0.38994 0.88055
0.38994 0.88056
0.38995 0.88057
0.38995 0.88058
0.38995 0.88059
0.38995 0.88060
0.38996 0.88061
0.38996 0.88062
0.38997 0.88063
0.38997 0.88064
0.38997 0.88065
0.38998 0.88066
0.38999 0.88067
0.38999 0.88068
0.38999 0.88069
0.38999 0.88070
0.38999 0.88071
0.38999 0.88072
0.38999 0.88073
0.38999 0.88074
0.39000 0.88075
0.39000 0.88076
0.39000 0.88077
0.39001 0.88078
0.39001 0.88079
0.39001 0.88080
0.39001 0.88081
0.39001 0.88082
0.39002 0.88083
0.39002 0.88084
0.39002 0.88085
0.39002 0.88086
0.39002 0.88087
0.39002 0.88088
0.39003 0.88089
0.39004 0.88090
0.39004 0.88091
0.39004 0.88092
0.39004 0.88093
0.39005 0.88094
0.39005 0.88095
0.39005 0.88096
0.39005 0.88097
0.39005 0.88098
0.39006 0.88099
0.39006 0.88100
0.39007 0.88101
0.39007 0.88102
0.39008 0.88103
0.39008 0.88104
0.39008 0.88105
0.39008 0.88106
0.39009 0.88107
0.39009 0.88108
0.39010 0.88109
0.39010 0.88110
0.39010 0.88111
0.39010 0.88112
0.39010 0.88113
0.39011 0.88114
0.39011 0.88115
0.39011 0.88116
0.39011 0.88117
0.39012 0.88118
0.39012 0.88119
0.39012 0.88120
0.39012 0.88121
0.39013 0.88122
0.39014 0.88123
0.39015 0.88124
0.39015 0.88125
0.39015 0.88126
0.39015 0.88127
0.39016 0.88128
0.39016 0.88129
0.39016 0.88130
0.39016 0.88131
0.39017 0.88132
0.39017 0.88133
0.39017 0.88134
0.39017 0.88135
0.39017 0.88136
0.39018 0.88137
0.39018 0.88138
0.39018 0.88139
0.39019 0.88140
0.39019 0.88141
0.39020 0.88142
0.39020 0.88143
0.39020 0.88144
0.39020 0.88145
0.39020 0.88146
0.39020 0.88147
0.39020 0.88148
0.39021 0.88149
0.39022 0.88150
0.39022 0.88151
0.39022 0.88152
0.39023 0.88153
0.39023 0.88154
0.39024 0.88155
0.39025 0.88156
0.39025 0.88157
0.39025 0.88158
0.39025 0.88159
0.39027 0.88160
0.39027 0.88161
0.39027 0.88162
0.39027 0.88163
0.39027 0.88164
0.39027 0.88165
0.39028 0.88166
0.39028 0.88167
0.39029 0.88168
0.39029 0.88169
0.39029 0.88170
0.39030 0.88171
0.39030 0.88172
0.39030 0.88173
0.39031 0.88174
0.39031 0.88175
0.39031 0.88176
0.39031 0.88177
0.39031 0.88178
0.39031 0.88179
0.39032 0.88180
0.39033 0.88181
0.39033 0.88182
0.39034 0.88183
0.39034 0.88184
0.39034 0.88185
0.39034 0.88186
0.39034 0.88187
0.39034 0.88188
0.39035 0.88189
0.39035 0.88190
0.39036 0.88191
0.39036 0.88192
0.39036 0.88193
0.39036 0.88194
0.39037 0.88195
0.39038 0.88196
0.39038 0.88197
0.39038 0.88198
0.39038 0.88199
0.39039 0.88200
0.39039 0.88201
0.39039 0.88202
0.39040 0.88203
0.39040 0.88204
0.39040 0.88205
0.39040 0.88206
0.39040 0.88207
0.39040 0.88208
0.39040 0.88209
0.39041 0.88210
0.39042 0.88211
0.39042 0.88212
0.39043 0.88213
0.39043 0.88214
0.39044 0.88215
0.39044 0.88216
0.39045 0.88217
0.39045 0.88218
0.39045 0.88219
0.39045 0.88220
0.39046 0.88221
0.39046 0.88222
0.39046 0.88223
0.39046 0.88224
0.39047 0.88225
0.39047 0.88226
0.39047 0.88227
0.39047 0.88228
0.39048 0.88229
0.39048 0.88230
0.39048 0.88231
0.39048 0.88232
0.39048 0.88233
0.39049 0.88234
0.39049 0.88235
0.39049 0.88236
0.39049 0.88237
0.39049 0.88238
0.39050 0.88239
0.39050 0.88240
0.39050 0.88241
0.39051 0.88242
0.39051 0.88243
0.39052 0.88244
0.39052 0.88245
0.39052 0.88246
0.39053 0.88247
0.39053 0.88248
0.39053 0.88249
0.39053 0.88250
0.39054 0.88251
0.39054 0.88252
0.39054 0.88253
0.39055 0.88254
0.39057 0.88255
0.39057 0.88256
0.39057 0.88257
0.39057 0.88258
0.39058 0.88259
0.39059 0.88260
0.39059 0.88261
0.39059 0.88262
0.39059 0.88263
0.39059 0.88264
0.39059 0.88265
0.39059 0.88266
0.39059 0.88267
0.39060 0.88268
0.39060 0.88269
0.39061 0.88270
0.39061 0.88271
0.39061 0.88272
0.39061 0.88273
0.39062 0.88274
0.39062 0.88275
0.39064 0.88276
0.39064 0.88277
0.39064 0.88278
0.39065 0.88279
0.39065 0.88280
0.39065 0.88281
0.39065 0.88282
0.39065 0.88283
0.39066 0.88284
0.39066 0.88285
0.39067 0.88286
0.39067 0.88287
0.39067 0.88288
0.39068 0.88289
0.39068 0.88290
0.39068 0.88291
0.39068 0.88292
0.39068 0.88293
0.39068 0.88294
0.39068 0.88295
0.39068 0.88296
0.39069 0.88297
0.39069 0.88298
0.39070 0.88299
0.39070 0.88300
0.39070 0.88301
0.39070 0.88302
0.39070 0.88303
0.39070 0.88304
0.39071 0.88305
0.39072 0.88306
0.39072 0.88307
0.39073 0.88308
0.39074 0.88309
0.39074 0.88310
0.39074 0.88311
0.39074 0.88312
0.39074 0.88313
0.39074 0.88314
0.39075 0.88315
0.39075 0.88316
0.39076 0.88317
0.39077 0.88318
0.39077 0.88319
0.39077 0.88320
0.39077 0.88321
0.39077 0.88322
0.39077 0.88323
0.39077 0.88324
0.39078 0.88325
0.39079 0.88326
0.39079 0.88327
0.39080 0.88328
0.39081 0.88329
0.39081 0.88330
0.39081 0.88331
0.39081 0.88332
0.39082 0.88333
0.39082 0.88334
0.39083 0.88335
0.39084 0.88336
0.39084 0.88337
0.39084 0.88338
0.39085 0.88339
0.39085 0.88340
0.39086 0.88341
0.39086 0.88342
0.39087 0.88343
0.39087 0.88344
0.39088 0.88345
0.39089 0.88346
0.39090 0.88347
0.39090 0.88348
0.39090 0.88349
0.39090 0.88350
0.39090 0.88351
0.39090 0.88352
0.39090 0.88353
0.39091 0.88354
0.39092 0.88355
0.39092 0.88356
0.39092 0.88357
0.39093 0.88358
0.39093 0.88359
0.39093 0.88360
0.39093 0.88361
0.39094 0.88362
0.39094 0.88363
0.39094 0.88364
0.39094 0.88365
0.39094 0.88366
0.39095 0.88367
0.39095 0.88368
0.39095 0.88369
0.39095 0.88370
0.39095 0.88371
0.39097 0.88372
0.39097 0.88373
0.39097 0.88374
0.39097 0.88375
0.39098 0.88376
0.39098 0.88377
0.39098 0.88378
0.39099 0.88379
0.39100 0.88380
0.39100 0.88381
0.39100 0.88382
0.39100 0.88383
0.39100 0.88384
0.39100 0.88385
0.39101 0.88386
0.39101 0.88387
0.39101 0.88388
0.39102 0.88389
0.39102 0.88390
0.39103 0.88391
0.39103 0.88392
0.39103 0.88393
0.39104 0.88394
0.39104 0.88395
0.39104 0.88396
0.39104 0.88397
0.39105 0.88398
0.39105 0.88399
0.39105 0.88400
0.39106 0.88401
0.39106 0.88402
0.39106 0.88403
0.39106 0.88404
0.39106 0.88405
0.39107 0.88406
0.39107 0.88407
0.39108 0.88408
0.39108 0.88409
0.39108 0.88410
0.39108 0.88411
0.39108 0.88412
0.39108 0.88413
0.39109 0.88414
0.39109 0.88415
0.39110 0.88416
0.39111 0.88417
0.39111 0.88418
0.39111 0.88419
0.39111 0.88420
0.39112 0.88421
0.39112 0.88422
0.39113 0.88423
0.39113 0.88424
0.39114 0.88425
0.39114 0.88426
0.39114 0.88427
0.39115 0.88428
0.39115 0.88429
0.39116 0.88430
0.39116 0.88431
0.39117 0.88432
0.39117 0.88433
0.39118 0.88434
0.39118 0.88435
0.39119 0.88436
0.39119 0.88437
0.39119 0.88438
0.39119 0.88439
0.39120 0.88440
0.39120 0.88441
0.39120 0.88442
0.39120 0.88443
0.39121 0.88444
0.39121 0.88445
0.39121 0.88446
0.39121 0.88447
0.39121 0.88448
0.39121 0.88449
0.39121 0.88450
0.39122 0.88451
0.39122 0.88452
0.39122 0.88453
0.39122 0.88454
0.39123 0.88455
0.39123 0.88456
0.39123 0.88457
0.39123 0.88458
0.39123 0.88459
0.39124 0.88460
0.39124 0.88461
0.39124 0.88462
0.39125 0.88463
0.39125 0.88464
0.39125 0.88465
0.39126 0.88466
0.39126 0.88467
0.39126 0.88468
0.39126 0.88469
0.39127 0.88470
0.39127 0.88471
0.39127 0.88472
0.39128 0.88473
0.39128 0.88474
0.39128 0.88475
0.39129 0.88476
0.39129 0.88477
0.39130 0.88478
0.39130 0.88479
0.39130 0.88480
0.39131 0.88481
0.39131 0.88482
0.39131 0.88483
0.39131 0.88484
0.39131 0.88485
0.39131 0.88486
0.39132 0.88487
0.39132 0.88488
0.39132 0.88489
0.39132 0.88490
0.39133 0.88491
0.39133 0.88492
0.39133 0.88493
0.39133 0.88494
0.39133 0.88495
0.39133 0.88496
0.39134 0.88497
0.39135 0.88498
0.39135 0.88499
0.39135 0.88500
0.39136 0.88501
0.39136 0.88502
0.39136 0.88503
0.39136 0.88504
0.39137 0.88505
0.39137 0.88506
0.39137 0.88507
0.39138 0.88508
0.39138 0.88509
0.39140 0.88510
0.39140 0.88511
0.39140 0.88512
0.39140 0.88513
0.39141 0.88514
0.39141 0.88515
0.39141 0.88516
0.39141 0.88517
0.39142 0.88518
0.39142 0.88519
0.39142 0.88520
0.39142 0.88521
0.39142 0.88522
0.39142 0.88523
0.39143 0.88524
0.39143 0.88525
0.39143 0.88526
0.39143 0.88527
0.39143 0.88528
0.39144 0.88529
0.39144 0.88530
0.39144 0.88531
0.39144 0.88532
0.39145 0.88533
0.39145 0.88534
0.39146 0.88535
0.39147 0.88536
0.39147 0.88537
0.39147 0.88538
0.39150 0.88539
0.39150 0.88540
0.39150 0.88541
0.39151 0.88542
0.39151 0.88543
0.39151 0.88544
0.39151 0.88545
0.39151 0.88546
0.39151 0.88547
0.39151 0.88548
0.39151 0.88549
0.39152 0.88550
0.39152 0.88551
0.39152 0.88552
0.39153 0.88553
0.39153 0.88554
0.39153 0.88555
0.39154 0.88556
0.39154 0.88557
0.39154 0.88558
0.39155 0.88559
0.39155 0.88560
0.39155 0.88561
0.39156 0.88562
0.39156 0.88563
0.39156 0.88564
0.39156 0.88565
0.39157 0.88566
0.39157 0.88567
0.39157 0.88568
0.39158 0.88569
0.39159 0.88570
0.39159 0.88571
0.39159 0.88572
0.39160 0.88573
0.39160 0.88574
0.39161 0.88575
0.39161 0.88576
0.39161 0.88577
0.39161 0.88578
0.39161 0.88579
0.39161 0.88580
0.39162 0.88581
0.39162 0.88582
0.39162 0.88583
0.39162 0.88584
0.39163 0.88585
0.39164 0.88586
0.39164 0.88587
0.39165 0.88588
0.39165 0.88589
0.39166 0.88590
0.39166 0.88591
0.39166 0.88592
0.39166 0.88593
0.39167 0.88594
0.39167 0.88595
0.39168 0.88596
0.39168 0.88597
0.39168 0.88598
0.39168 0.88599
0.39169 0.88600
0.39170 0.88601
0.39170 0.88602
0.39171 0.88603
0.39171 0.88604
0.39172 0.88605
0.39173 0.88606
0.39173 0.88607
0.39173 0.88608
0.39174 0.88609
0.39174 0.88610
0.39175 0.88611
0.39175 0.88612
0.39176 0.88613
0.39176 0.88614
0.39176 0.88615
0.39177 0.88616
0.39177 0.88617
0.39177 0.88618
0.39178 0.88619
0.39178 0.88620
0.39178 0.88621
0.39179 0.88622
0.39179 0.88623
0.39180 0.88624
0.39180 0.88625
0.39181 0.88626
0.39181 0.88627
0.39182 0.88628
0.39182 0.88629
0.39183 0.88630
0.39183 0.88631
0.39183 0.88632
0.39183 0.88633
0.39184 0.88634
0.39184 0.88635
0.39184 0.88636
0.39184 0.88637
0.39185 0.88638
0.39185 0.88639
0.39185 0.88640
0.39185 0.88641
0.39186 0.88642
0.39186 0.88643
0.39186 0.88644
0.39186 0.88645
0.39187 0.88646
0.39187 0.88647
0.39187 0.88648
0.39187 0.88649
0.39188 0.88650
0.39188 0.88651
0.39188 0.88652
0.39188 0.88653
0.39188 0.88654
0.39188 0.88655
0.39188 0.88656
0.39189 0.88657
0.39189 0.88658
0.39190 0.88659
0.39190 0.88660
0.39190 0.88661
0.39191 0.88662
0.39191 0.88663
0.39191 0.88664
0.39192 0.88665
0.39192 0.88666
0.39192 0.88667
0.39192 0.88668
0.39193 0.88669
0.39193 0.88670
0.39193 0.88671
0.39193 0.88672
0.39193 0.88673
0.39193 0.88674
0.39194 0.88675
0.39195 0.88676
0.39195 0.88677
0.39196 0.88678
0.39196 0.88679
0.39196 0.88680
0.39196 0.88681
0.39196 0.88682
0.39196 0.88683
0.39197 0.88684
0.39197 0.88685
0.39197 0.88686
0.39197 0.88687
0.39197 0.88688
0.39198 0.88689
0.39198 0.88690
0.39198 0.88691
0.39198 0.88692
0.39198 0.88693
0.39199 0.88694
0.39199 0.88695
0.39199 0.88696
0.39199 0.88697
0.39199 0.88698
0.39199 0.88699
0.39199 0.88700
0.39200 0.88701
0.39201 0.88702
0.39202 0.88703
0.39202 0.88704
0.39202 0.88705
0.39202 0.88706
0.39202 0.88707
0.39203 0.88708
0.39204 0.88709
0.39205 0.88710
0.39205 0.88711
0.39205 0.88712
0.39205 0.88713
0.39206 0.88714
0.39206 0.88715
0.39207 0.88716
0.39207 0.88717
0.39208 0.88718
0.39208 0.88719
0.39209 0.88720
0.39210 0.88721
0.39210 0.88722
0.39211 0.88723
0.39211 0.88724
0.39211 0.88725
0.39211 0.88726
0.39211 0.88727
0.39212 0.88728
0.39212 0.88729
0.39212 0.88730
0.39212 0.88731
0.39213 0.88732
0.39213 0.88733
0.39213 0.88734
0.39213 0.88735
0.39213 0.88736
0.39213 0.88737
0.39213 0.88738
0.39215 0.88739
0.39215 0.88740
0.39215 0.88741
0.39216 0.88742
0.39216 0.88743
0.39216 0.88744
0.39216 0.88745
0.39216 0.88746
0.39217 0.88747
0.39217 0.88748
0.39217 0.88749
0.39218 0.88750
0.39218 0.88751
0.39218 0.88752
0.39219 0.88753
0.39219 0.88754
0.39220 0.88755
0.39220 0.88756
0.39220 0.88757
0.39221 0.88758
0.39221 0.88759
0.39221 0.88760
0.39221 0.88761
0.39221 0.88762
0.39221 0.88763
0.39222 0.88764
0.39222 0.88765
0.39222 0.88766
0.39222 0.88767
0.39223 0.88768
0.39223 0.88769
0.39223 0.88770
0.39223 0.88771
0.39223 0.88772
0.39225 0.88773
0.39225 0.88774
0.39225 0.88775
0.39226 0.88776
0.39226 0.88777
0.39227 0.88778
0.39227 0.88779
0.39227 0.88780
0.39228 0.88781
0.39228 0.88782
0.39228 0.88783
0.39229 0.88784
0.39229 0.88785
0.39229 0.88786
0.39230 0.88787
0.39230 0.88788
0.39231 0.88789
0.39231 0.88790
0.39231 0.88791
0.39231 0.88792
0.39231 0.88793
0.39232 0.88794
0.39232 0.88795
0.39232 0.88796
0.39232 0.88797
0.39232 0.88798
0.39233 0.88799
0.39233 0.88800
0.39234 0.88801
0.39234 0.88802
0.39235 0.88803
0.39237 0.88804
0.39237 0.88805
0.39238 0.88806
0.39238 0.88807
0.39239 0.88808
0.39239 0.88809
0.39240 0.88810
0.39241 0.88811
0.39241 0.88812
0.39242 0.88813
0.39242 0.88814
0.39243 0.88815
0.39243 0.88816
0.39243 0.88817
0.39243 0.88818
0.39243 0.88819
0.39243 0.88820
0.39243 0.88821
0.39244 0.88822
0.39244 0.88823
0.39244 0.88824
0.39244 0.88825
0.39244 0.88826
0.39244 0.88827
0.39245 0.88828
0.39245 0.88829
0.39245 0.88830
0.39246 0.88831
0.39246 0.88832
0.39246 0.88833
0.39248 0.88834
0.39248 0.88835
0.39249 0.88836
0.39250 0.88837
0.39250 0.88838
0.39250 0.88839
0.39250 0.88840
0.39250 0.88841
0.39250 0.88842
0.39251 0.88843
0.39251 0.88844
0.39253 0.88845
0.39253 0.88846
0.39254 0.88847
0.39255 0.88848
0.39255 0.88849
0.39256 0.88850
0.39256 0.88851
0.39257 0.88852
0.39257 0.88853
0.39258 0.88854
0.39258 0.88855
0.39258 0.88856
0.39258 0.88857
0.39259 0.88858
0.39259 0.88859
0.39260 0.88860
0.39260 0.88861
0.39260 0.88862
0.39260 0.88863
0.39261 0.88864
0.39261 0.88865
0.39262 0.88866
0.39262 0.88867
0.39262 0.88868
0.39263 0.88869
0.39263 0.88870
0.39264 0.88871
0.39264 0.88872
0.39266 0.88873
0.39268 0.88874
0.39269 0.88875
0.39269 0.88876
0.39269 0.88877
0.39269 0.88878
0.39269 0.88879
0.39269 0.88880
0.39269 0.88881
0.39270 0.88882
0.39270 0.88883
0.39270 0.88884
0.39270 0.88885
0.39271 0.88886
0.39271 0.88887
0.39271 0.88888
0.39271 0.88889
0.39271 0.88890
0.39271 0.88891
0.39271 0.88892
0.39272 0.88893
0.39272 0.88894
0.39272 0.88895
0.39273 0.88896
0.39273 0.88897
0.39273 0.88898
0.39274 0.88899
0.39274 0.88900
0.39274 0.88901
0.39274 0.88902
0.39274 0.88903
0.39274 0.88904
0.39275 0.88905
0.39275 0.88906
0.39275 0.88907
0.39276 0.88908
0.39276 0.88909
0.39276 0.88910
0.39277 0.88911
0.39278 0.88912
0.39278 0.88913
0.39279 0.88914
0.39279 0.88915
0.39279 0.88916
0.39280 0.88917
0.39280 0.88918
0.39281 0.88919
0.39281 0.88920
0.39281 0.88921
0.39282 0.88922
0.39282 0.88923
0.39282 0.88924
0.39282 0.88925
0.39282 0.88926
0.39282 0.88927
0.39283 0.88928
0.39283 0.88929
0.39283 0.88930
0.39284 0.88931
0.39284 0.88932
0.39284 0.88933
0.39285 0.88934
0.39285 0.88935
0.39285 0.88936
0.39285 0.88937
0.39286 0.88938
0.39287 0.88939
0.39287 0.88940
0.39288 0.88941
0.39288 0.88942
0.39289 0.88943
0.39289 0.88944
0.39290 0.88945
0.39291 0.88946
0.39292 0.88947
0.39292 0.88948
0.39293 0.88949
0.39294 0.88950
0.39294 0.88951
0.39294 0.88952
0.39294 0.88953
0.39295 0.88954
0.39295 0.88955
0.39295 0.88956
0.39295 0.88957
0.39296 0.88958
0.39296 0.88959
0.39296 0.88960
0.39296 0.88961
0.39297 0.88962
0.39297 0.88963
0.39298 0.88964
0.39299 0.88965
0.39299 0.88966
0.39300 0.88967
0.39300 0.88968
0.39301 0.88969
0.39301 0.88970
0.39302 0.88971
0.39302 0.88972
0.39302 0.88973
0.39302 0.88974
0.39302 0.88975
0.39302 0.88976
0.39302 0.88977
0.39303 0.88978
0.39303 0.88979
0.39303 0.88980
0.39303 0.88981
0.39303 0.88982
0.39303 0.88983
0.39303 0.88984
0.39304 0.88985
0.39304 0.88986
0.39304 0.88987
0.39304 0.88988
0.39305 0.88989
0.39305 0.88990
0.39305 0.88991
0.39306 0.88992
0.39306 0.88993
0.39307 0.88994
0.39307 0.88995
0.39307 0.88996
0.39307 0.88997
0.39307 0.88998
0.39307 0.88999
0.39307 0.89000
0.39307 0.89001
0.39307 0.89002
0.39307 0.89003
0.39308 0.89004
0.39308 0.89005
0.39308 0.89006
0.39309 0.89007
0.39309 0.89008
0.39310 0.89009
0.39311 0.89010
0.39311 0.89011
0.39311 0.89012
0.39311 0.89013
0.39312 0.89014
0.39312 0.89015
0.39313 0.89016
0.39314 0.89017
0.39315 0.89018
0.39315 0.89019
0.39315 0.89020
0.39315 0.89021
0.39315 0.89022
0.39316 0.89023
0.39316 0.89024
0.39316 0.89025
0.39317 0.89026
0.39317 0.89027
0.39318 0.89028
0.39318 0.89029
0.39318 0.89030
0.39318 0.89031
0.39318 0.89032
0.39319 0.89033
0.39319 0.89034
0.39319 0.89035
0.39320 0.89036
0.39320 0.89037
0.39321 0.89038
0.39321 0.89039
0.39321 0.89040
0.39322 0.89041
0.39322 0.89042
0.39322 0.89043
0.39322 0.89044
0.39323 0.89045
0.39323 0.89046
0.39325 0.89047
0.39325 0.89048
0.39326 0.89049
0.39326 0.89050
0.39327 0.89051
0.39327 0.89052
0.39327 0.89053
0.39327 0.89054
0.39328 0.89055
0.39328 0.89056
0.39328 0.89057
0.39329 0.89058
0.39329 0.89059
0.39329 0.89060
0.39330 0.89061
0.39330 0.89062
0.39331 0.89063
0.39331 0.89064
0.39331 0.89065
0.39332 0.89066
0.39332 0.89067
0.39333 0.89068
0.39333 0.89069
0.39333 0.89070
0.39334 0.89071
0.39334 0.89072
0.39334 0.89073
0.39335 0.89074
0.39335 0.89075
0.39335 0.89076
0.39336 0.89077
0.39336 0.89078
0.39336 0.89079
0.39337 0.89080
0.39338 0.89081
0.39338 0.89082
0.39338 0.89083
0.39338 0.89084
0.39338 0.89085
0.39339 0.89086
0.39339 0.89087
0.39340 0.89088
0.39340 0.89089
0.39340 0.89090
0.39340 0.89091
0.39341 0.89092
0.39341 0.89093
0.39341 0.89094
0.39341 0.89095
0.39342 0.89096
0.39343 0.89097
0.39343 0.89098
0.39344 0.89099
0.39345 0.89100
0.39345 0.89101
0.39346 0.89102
0.39346 0.89103
0.39346 0.89104
0.39346 0.89105
0.39347 0.89106
0.39348 0.89107
0.39348 0.89108
0.39349 0.89109
0.39350 0.89110
0.39351 0.89111
0.39351 0.89112
0.39351 0.89113
0.39351 0.89114
0.39351 0.89115
0.39351 0.89116
0.39352 0.89117
0.39352 0.89118
0.39352 0.89119
0.39353 0.89120
0.39353 0.89121
0.39354 0.89122
0.39354 0.89123
0.39354 0.89124
0.39355 0.89125
0.39355 0.89126
0.39356 0.89127
0.39357 0.89128
0.39357 0.89129
0.39357 0.89130
0.39358 0.89131
0.39358 0.89132
0.39358 0.89133
0.39358 0.89134
0.39358 0.89135
0.39359 0.89136
0.39360 0.89137
0.39360 0.89138
0.39361 0.89139
0.39361 0.89140
0.39361 0.89141
0.39361 0.89142
0.39362 0.89143
0.39362 0.89144
0.39362 0.89145
0.39363 0.89146
0.39363 0.89147
0.39363 0.89148
0.39363 0.89149
0.39363 0.89150
0.39364 0.89151
0.39365 0.89152
0.39365 0.89153
0.39365 0.89154
0.39366 0.89155
0.39366 0.89156
0.39366 0.89157
0.39367 0.89158
0.39367 0.89159
0.39368 0.89160
0.39368 0.89161
0.39368 0.89162
0.39368 0.89163
0.39369 0.89164
0.39370 0.89165
0.39371 0.89166
0.39371 0.89167
0.39371 0.89168
0.39371 0.89169
0.39371 0.89170
0.39372 0.89171
0.39372 0.89172
0.39373 0.89173
0.39373 0.89174
0.39374 0.89175
0.39374 0.89176
0.39374 0.89177
0.39375 0.89178
0.39375 0.89179
0.39375 0.89180
0.39375 0.89181
0.39375 0.89182
0.39376 0.89183
0.39377 0.89184
0.39377 0.89185
0.39378 0.89186
0.39378 0.89187
0.39378 0.89188
0.39378 0.89189
0.39378 0.89190
0.39378 0.89191
0.39379 0.89192
0.39379 0.89193
0.39379 0.89194
0.39380 0.89195
0.39380 0.89196
0.39381 0.89197
0.39381 0.89198
0.39381 0.89199
0.39381 0.89200
0.39381 0.89201
0.39382 0.89202
0.39382 0.89203
0.39383 0.89204
0.39384 0.89205
0.39384 0.89206
0.39384 0.89207
0.39384 0.89208
0.39384 0.89209
0.39385 0.89210
0.39385 0.89211
0.39385 0.89212
0.39386 0.89213
0.39387 0.89214
0.39387 0.89215
0.39388 0.89216
0.39388 0.89217
0.39388 0.89218
0.39388 0.89219
0.39388 0.89220
0.39389 0.89221
0.39390 0.89222
0.39391 0.89223
0.39391 0.89224
0.39391 0.89225
0.39392 0.89226
0.39392 0.89227
0.39393 0.89228
0.39394 0.89229
0.39394 0.89230
0.39394 0.89231
0.39394 0.89232
0.39396 0.89233
0.39396 0.89234
0.39396 0.89235
0.39397 0.89236
0.39397 0.89237
0.39398 0.89238
0.39398 0.89239
0.39398 0.89240
0.39399 0.89241
0.39399 0.89242
0.39399 0.89243
0.39399 0.89244
0.39400 0.89245
0.39400 0.89246
0.39401 0.89247
0.39401 0.89248
0.39401 0.89249
0.39401 0.89250
0.39401 0.89251
0.39402 0.89252
0.39402 0.89253
0.39403 0.89254
0.39403 0.89255
0.39403 0.89256
0.39403 0.89257
0.39404 0.89258
0.39404 0.89259
0.39405 0.89260
0.39406 0.89261
0.39406 0.89262
0.39407 0.89263
0.39408 0.89264
0.39408 0.89265
0.39409 0.89266
0.39409 0.89267
0.39409 0.89268
0.39409 0.89269
0.39409 0.89270
0.39410 0.89271
0.39411 0.89272
0.39411 0.89273
0.39411 0.89274
0.39411 0.89275
0.39412 0.89276
0.39412 0.89277
0.39412 0.89278
0.39413 0.89279
0.39414 0.89280
0.39414 0.89281
0.39415 0.89282
0.39415 0.89283
0.39416 0.89284
0.39416 0.89285
0.39417 0.89286
0.39417 0.89287
0.39417 0.89288
0.39417 0.89289
0.39418 0.89290
0.39418 0.89291
0.39419 0.89292
0.39419 0.89293
0.39420 0.89294
0.39420 0.89295
0.39420 0.89296
0.39420 0.89297
0.39421 0.89298
0.39421 0.89299
0.39422 0.89300
0.39422 0.89301
0.39422 0.89302
0.39422 0.89303
0.39422 0.89304
0.39423 0.89305
0.39423 0.89306
0.39424 0.89307
0.39424 0.89308
0.39424 0.89309
0.39424 0.89310
0.39426 0.89311
0.39426 0.89312
0.39427 0.89313
0.39427 0.89314
0.39428 0.89315
0.39429 0.89316
0.39429 0.89317
0.39429 0.89318
0.39429 0.89319
0.39429 0.89320
0.39430 0.89321
0.39430 0.89322
0.39432 0.89323
0.39432 0.89324
0.39432 0.89325
0.39433 0.89326
0.39433 0.89327
0.39433 0.89328
0.39434 0.89329
0.39434 0.89330
0.39434 0.89331
0.39434 0.89332
0.39434 0.89333
0.39434 0.89334
0.39434 0.89335
0.39435 0.89336
0.39435 0.89337
0.39435 0.89338
0.39437 0.89339
0.39438 0.89340
0.39439 0.89341
0.39439 0.89342
0.39440 0.89343
0.39440 0.89344
0.39440 0.89345
0.39440 0.89346
0.39440 0.89347
0.39441 0.89348
0.39441 0.89349
0.39441 0.89350
0.39442 0.89351
0.39442 0.89352
0.39442 0.89353
0.39443 0.89354
0.39444 0.89355
0.39444 0.89356
0.39444 0.89357
0.39446 0.89358
0.39446 0.89359
0.39447 0.89360
0.39447 0.89361
0.39447 0.89362
0.39447 0.89363
0.39447 0.89364
0.39447 0.89365
0.39448 0.89366
0.39448 0.89367
0.39448 0.89368
0.39449 0.89369
0.39449 0.89370
0.39450 0.89371
0.39450 0.89372
0.39450 0.89373
0.39450 0.89374
0.39450 0.89375
0.39451 0.89376
0.39451 0.89377
0.39451 0.89378
0.39451 0.89379
0.39452 0.89380
0.39453 0.89381
0.39454 0.89382
0.39454 0.89383
0.39455 0.89384
0.39455 0.89385
0.39455 0.89386
0.39455 0.89387
0.39455 0.89388
0.39456 0.89389
0.39456 0.89390
0.39457 0.89391
0.39457 0.89392
0.39458 0.89393
0.39458 0.89394
0.39458 0.89395
0.39458 0.89396
0.39459 0.89397
0.39459 0.89398
0.39459 0.89399
0.39459 0.89400
0.39459 0.89401
0.39459 0.89402
0.39460 0.89403
0.39460 0.89404
0.39460 0.89405
0.39461 0.89406
0.39461 0.89407
0.39461 0.89408
0.39462 0.89409
0.39462 0.89410
0.39462 0.89411
0.39462 0.89412
0.39463 0.89413
0.39463 0.89414
0.39463 0.89415
0.39464 0.89416
0.39464 0.89417
0.39464 0.89418
0.39464 0.89419
0.39465 0.89420
0.39465 0.89421
0.39465 0.89422
0.39465 0.89423
0.39465 0.89424
0.39466 0.89425
0.39466 0.89426
0.39467 0.89427
0.39467 0.89428
0.39467 0.89429
0.39467 0.89430
0.39467 0.89431
0.39468 0.89432
0.39469 0.89433
0.39469 0.89434
0.39470 0.89435
0.39470 0.89436
0.39470 0.89437
0.39471 0.89438
0.39471 0.89439
0.39472 0.89440
0.39472 0.89441
0.39472 0.89442
0.39473 0.89443
0.39473 0.89444
0.39474 0.89445
0.39475 0.89446
0.39475 0.89447
0.39475 0.89448
0.39476 0.89449
0.39476 0.89450
0.39476 0.89451
0.39476 0.89452
0.39477 0.89453
0.39477 0.89454
0.39477 0.89455
0.39478 0.89456
0.39478 0.89457
0.39479 0.89458
0.39479 0.89459
0.39479 0.89460
0.39480 0.89461
0.39480 0.89462
0.39481 0.89463
0.39481 0.89464
0.39481 0.89465
0.39481 0.89466
0.39482 0.89467
0.39483 0.89468
0.39483 0.89469
0.39484 0.89470
0.39485 0.89471
0.39485 0.89472
0.39486 0.89473
0.39486 0.89474
0.39487 0.89475
0.39487 0.89476
0.39487 0.89477
0.39488 0.89478
0.39488 0.89479
0.39488 0.89480
0.39488 0.89481
0.39488 0.89482
0.39489 0.89483
0.39489 0.89484
0.39489 0.89485
0.39490 0.89486
0.39490 0.89487
0.39490 0.89488
0.39490 0.89489
0.39490 0.89490
0.39491 0.89491
0.39491 0.89492
0.39491 0.89493
0.39491 0.89494
0.39491 0.89495
0.39492 0.89496
0.39492 0.89497
0.39493 0.89498
0.39493 0.89499
0.39493 0.89500
0.39494 0.89501
0.39494 0.89502
0.39494 0.89503
0.39494 0.89504
0.39494 0.89505
0.39495 0.89506
0.39496 0.89507
0.39496 0.89508
0.39497 0.89509
0.39497 0.89510
0.39497 0.89511
0.39497 0.89512
0.39497 0.89513
0.39498 0.89514
0.39498 0.89515
0.39498 0.89516
0.39498 0.89517
0.39499 0.89518
0.39499 0.89519
0.39499 0.89520
0.39500 0.89521
0.39501 0.89522
0.39503 0.89523
0.39503 0.89524
0.39503 0.89525
0.39504 0.89526
0.39505 0.89527
0.39505 0.89528
0.39506 0.89529
0.39506 0.89530
0.39506 0.89531
0.39506 0.89532
0.39506 0.89533
0.39507 0.89534
0.39507 0.89535
0.39507 0.89536
0.39508 0.89537
0.39509 0.89538
0.39510 0.89539
0.39510 0.89540
0.39510 0.89541
0.39511 0.89542
0.39511 0.89543
0.39511 0.89544
0.39512 0.89545
0.39512 0.89546
0.39512 0.89547
0.39512 0.89548
0.39514 0.89549
0.39514 0.89550
0.39514 0.89551
0.39515 0.89552
0.39516 0.89553
0.39517 0.89554
0.39517 0.89555
0.39517 0.89556
0.39517 0.89557
0.39517 0.89558
0.39518 0.89559
0.39518 0.89560
0.39518 0.89561
0.39518 0.89562
0.39518 0.89563
0.39518 0.89564
0.39518 0.89565
0.39519 0.89566
0.39520 0.89567
0.39520 0.89568
0.39520 0.89569
0.39521 0.89570
0.39521 0.89571
0.39522 0.89572
0.39522 0.89573
0.39523 0.89574
0.39523 0.89575
0.39524 0.89576
0.39524 0.89577
0.39524 0.89578
0.39524 0.89579
0.39524 0.89580
0.39524 0.89581
0.39525 0.89582
0.39526 0.89583
0.39526 0.89584
0.39527 0.89585
0.39527 0.89586
0.39527 0.89587
0.39528 0.89588
0.39528 0.89589
0.39529 0.89590
0.39529 0.89591
0.39529 0.89592
0.39529 0.89593
0.39529 0.89594
0.39529 0.89595
0.39530 0.89596
0.39530 0.89597
0.39530 0.89598
0.39530 0.89599
0.39531 0.89600
0.39531 0.89601
0.39531 0.89602
0.39532 0.89603
0.39532 0.89604
0.39532 0.89605
0.39533 0.89606
0.39533 0.89607
0.39533 0.89608
0.39533 0.89609
0.39534 0.89610
0.39534 0.89611
0.39534 0.89612
0.39535 0.89613
0.39535 0.89614
0.39535 0.89615
0.39535 0.89616
0.39536 0.89617
0.39536 0.89618
0.39536 0.89619
0.39536 0.89620
0.39537 0.89621
0.39538 0.89622
0.39538 0.89623
0.39539 0.89624
0.39539 0.89625
0.39539 0.89626
0.39539 0.89627
0.39540 0.89628
0.39540 0.89629
0.39540 0.89630
0.39541 0.89631
0.39541 0.89632
0.39542 0.89633
0.39542 0.89634
0.39542 0.89635
0.39542 0.89636
0.39542 0.89637
0.39542 0.89638
0.39543 0.89639
0.39544 0.89640
0.39545 0.89641
0.39545 0.89642
0.39545 0.89643
0.39546 0.89644
0.39546 0.89645
0.39547 0.89646
0.39547 0.89647
0.39547 0.89648
0.39547 0.89649
0.39548 0.89650
0.39548 0.89651
0.39548 0.89652
0.39549 0.89653
0.39549 0.89654
0.39549 0.89655
0.39550 0.89656
0.39550 0.89657
0.39550 0.89658
0.39550 0.89659
0.39550 0.89660
0.39551 0.89661
0.39552 0.89662
0.39552 0.89663
0.39552 0.89664
0.39553 0.89665
0.39553 0.89666
0.39553 0.89667
0.39554 0.89668
0.39554 0.89669
0.39554 0.89670
0.39554 0.89671
0.39554 0.89672
0.39554 0.89673
0.39554 0.89674
0.39554 0.89675
0.39555 0.89676
0.39555 0.89677
0.39556 0.89678
0.39557 0.89679
0.39557 0.89680
0.39557 0.89681
0.39558 0.89682
0.39558 0.89683
0.39558 0.89684
0.39558 0.89685
0.39558 0.89686
0.39558 0.89687
0.39558 0.89688
0.39559 0.89689
0.39559 0.89690
0.39559 0.89691
0.39559 0.89692
0.39559 0.89693
0.39559 0.89694
0.39560 0.89695
0.39560 0.89696
0.39561 0.89697
0.39561 0.89698
0.39561 0.89699
0.39562 0.89700
0.39562 0.89701
0.39563 0.89702
0.39563 0.89703
0.39564 0.89704
0.39564 0.89705
0.39565 0.89706
0.39565 0.89707
0.39566 0.89708
0.39566 0.89709
0.39566 0.89710
0.39566 0.89711
0.39566 0.89712
0.39567 0.89713
0.39567 0.89714
0.39567 0.89715
0.39570 0.89716
0.39570 0.89717
0.39570 0.89718
0.39570 0.89719
0.39570 0.89720
0.39571 0.89721
0.39572 0.89722
0.39573 0.89723
0.39573 0.89724
0.39573 0.89725
0.39573 0.89726
0.39574 0.89727
0.39574 0.89728
0.39575 0.89729
0.39575 0.89730
0.39575 0.89731
0.39575 0.89732
0.39575 0.89733
0.39576 0.89734
0.39576 0.89735
0.39576 0.89736
0.39576 0.89737
0.39576 0.89738
0.39577 0.89739
0.39577 0.89740
0.39578 0.89741
0.39579 0.89742
0.39579 0.89743
0.39580 0.89744
0.39580 0.89745
0.39582 0.89746
0.39582 0.89747
0.39583 0.89748
0.39584 0.89749
0.39584 0.89750
0.39584 0.89751
0.39584 0.89752
0.39585 0.89753
0.39585 0.89754
0.39585 0.89755
0.39585 0.89756
0.39586 0.89757
0.39586 0.89758
0.39586 0.89759
0.39587 0.89760
0.39587 0.89761
0.39588 0.89762
0.39588 0.89763
0.39589 0.89764
0.39589 0.89765
0.39589 0.89766
0.39589 0.89767
0.39590 0.89768
0.39591 0.89769
0.39591 0.89770
0.39592 0.89771
0.39592 0.89772
0.39592 0.89773
0.39592 0.89774
0.39592 0.89775
0.39593 0.89776
0.39593 0.89777
0.39594 0.89778
0.39594 0.89779
0.39594 0.89780
0.39594 0.89781
0.39594 0.89782
0.39595 0.89783
0.39595 0.89784
0.39595 0.89785
0.39596 0.89786
0.39598 0.89787
0.39598 0.89788
0.39599 0.89789
0.39600 0.89790
0.39600 0.89791
0.39600 0.89792
0.39600 0.89793
0.39601 0.89794
0.39601 0.89795
0.39601 0.89796
0.39602 0.89797
0.39602 0.89798
0.39602 0.89799
0.39603 0.89800
0.39603 0.89801
0.39605 0.89802
0.39605 0.89803
0.39605 0.89804
0.39605 0.89805
0.39605 0.89806
0.39606 0.89807
0.39606 0.89808
0.39606 0.89809
0.39606 0.89810
0.39606 0.89811
0.39607 0.89812
0.39608 0.89813
0.39609 0.89814
0.39609 0.89815
0.39609 0.89816
0.39610 0.89817
0.39610 0.89818
0.39610 0.89819
0.39610 0.89820
0.39610 0.89821
0.39611 0.89822
0.39611 0.89823
0.39613 0.89824
0.39613 0.89825
0.39613 0.89826
0.39613 0.89827
0.39613 0.89828
0.39614 0.89829
0.39614 0.89830
0.39614 0.89831
0.39614 0.89832
0.39615 0.89833
0.39615 0.89834
0.39615 0.89835
0.39616 0.89836
0.39616 0.89837
0.39616 0.89838
0.39617 0.89839
0.39617 0.89840
0.39617 0.89841
0.39617 0.89842
0.39617 0.89843
0.39618 0.89844
0.39618 0.89845
0.39618 0.89846
0.39619 0.89847
0.39620 0.89848
0.39620 0.89849
0.39621 0.89850
0.39621 0.89851
0.39621 0.89852
0.39622 0.89853
0.39622 0.89854
0.39622 0.89855
0.39623 0.89856
0.39623 0.89857
0.39623 0.89858
0.39624 0.89859
0.39624 0.89860
0.39625 0.89861
0.39626 0.89862
0.39626 0.89863
0.39626 0.89864
0.39626 0.89865
0.39627 0.89866
0.39627 0.89867
0.39627 0.89868
0.39627 0.89869
0.39628 0.89870
0.39628 0.89871
0.39628 0.89872
0.39628 0.89873
0.39629 0.89874
0.39629 0.89875
0.39629 0.89876
0.39629 0.89877
0.39629 0.89878
0.39630 0.89879
0.39630 0.89880
0.39630 0.89881
0.39631 0.89882
0.39631 0.89883
0.39631 0.89884
0.39632 0.89885
0.39633 0.89886
0.39633 0.89887
0.39633 0.89888
0.39633 0.89889
0.39633 0.89890
0.39633 0.89891
0.39633 0.89892
0.39633 0.89893
0.39634 0.89894
0.39634 0.89895
0.39634 0.89896
0.39635 0.89897
0.39636 0.89898
0.39636 0.89899
0.39636 0.89900
0.39637 0.89901
0.39637 0.89902
0.39637 0.89903
0.39637 0.89904
0.39638 0.89905
0.39638 0.89906
0.39638 0.89907
0.39638 0.89908
0.39638 0.89909
0.39639 0.89910
0.39639 0.89911
0.39640 0.89912
0.39640 0.89913
0.39640 0.89914
0.39642 0.89915
0.39642 0.89916
0.39642 0.89917
0.39643 0.89918
0.39643 0.89919
0.39644 0.89920
0.39644 0.89921
0.39645 0.89922
0.39646 0.89923
0.39646 0.89924
0.39647 0.89925
0.39647 0.89926
0.39647 0.89927
0.39648 0.89928
0.39649 0.89929
0.39649 0.89930
0.39650 0.89931
0.39650 0.89932
0.39650 0.89933
0.39651 0.89934
0.39651 0.89935
0.39651 0.89936
0.39652 0.89937
0.39652 0.89938
0.39653 0.89939
0.39654 0.89940
0.39654 0.89941
0.39654 0.89942
0.39654 0.89943
0.39655 0.89944
0.39655 0.89945
0.39656 0.89946
0.39656 0.89947
0.39656 0.89948
0.39656 0.89949
0.39656 0.89950
0.39656 0.89951
0.39656 0.89952
0.39656 0.89953
0.39658 0.89954
0.39660 0.89955
0.39660 0.89956
0.39660 0.89957
0.39660 0.89958
0.39660 0.89959
0.39661 0.89960
0.39662 0.89961
0.39663 0.89962
0.39663 0.89963
0.39663 0.89964
0.39664 0.89965
0.39665 0.89966
0.39666 0.89967
0.39666 0.89968
0.39667 0.89969
0.39667 0.89970
0.39668 0.89971
0.39668 0.89972
0.39668 0.89973
0.39668 0.89974
0.39669 0.89975
0.39669 0.89976
0.39669 0.89977
0.39670 0.89978
0.39670 0.89979
0.39670 0.89980
0.39670 0.89981
0.39670 0.89982
0.39670 0.89983
0.39670 0.89984
0.39671 0.89985
0.39671 0.89986
0.39671 0.89987
0.39672 0.89988
0.39673 0.89989
0.39673 0.89990
0.39673 0.89991
0.39674 0.89992
0.39674 0.89993
0.39675 0.89994
0.39675 0.89995
0.39677 0.89996
0.39677 0.89997
0.39678 0.89998
0.39678 0.89999
0.39679 0.90000
0.39679 0.90001
0.39679 0.90002
0.39679 0.90003
0.39680 0.90004
0.39681 0.90005
0.39682 0.90006
0.39683 0.90007
0.39683 0.90008
0.39683 0.90009
0.39683 0.90010
0.39683 0.90011
0.39684 0.90012
0.39684 0.90013
0.39685 0.90014
0.39686 0.90015
0.39687 0.90016
0.39688 0.90017
0.39689 0.90018
0.39689 0.90019
0.39689 0.90020
0.39689 0.90021
0.39690 0.90022
0.39690 0.90023
0.39690 0.90024
0.39691 0.90025
0.39692 0.90026
0.39692 0.90027
0.39692 0.90028
0.39693 0.90029
0.39693 0.90030
0.39694 0.90031
0.39694 0.90032
0.39694 0.90033
0.39695 0.90034
0.39695 0.90035
0.39695 0.90036
0.39695 0.90037
0.39696 0.90038
0.39696 0.90039
0.39696 0.90040
0.39698 0.90041
0.39698 0.90042
0.39698 0.90043
0.39699 0.90044
0.39699 0.90045
0.39699 0.90046
0.39700 0.90047
0.39702 0.90048
0.39703 0.90049
0.39703 0.90050
0.39703 0.90051
0.39704 0.90052
0.39704 0.90053
0.39704 0.90054
0.39705 0.90055
0.39706 0.90056
0.39706 0.90057
0.39707 0.90058
0.39707 0.90059
0.39707 0.90060
0.39707 0.90061
0.39707 0.90062
0.39707 0.90063
0.39708 0.90064
0.39708 0.90065
0.39708 0.90066
0.39708 0.90067
0.39709 0.90068
0.39709 0.90069
0.39709 0.90070
0.39710 0.90071
0.39710 0.90072
0.39710 0.90073
0.39711 0.90074
0.39712 0.90075
0.39712 0.90076
0.39712 0.90077
0.39713 0.90078
0.39713 0.90079
0.39713 0.90080
0.39713 0.90081
0.39713 0.90082
0.39714 0.90083
0.39714 0.90084
0.39714 0.90085
0.39714 0.90086
0.39715 0.90087
0.39715 0.90088
0.39717 0.90089
0.39718 0.90090
0.39718 0.90091
0.39718 0.90092
0.39719 0.90093
0.39719 0.90094
0.39720 0.90095
0.39720 0.90096
0.39721 0.90097
0.39721 0.90098
0.39721 0.90099
0.39721 0.90100
0.39722 0.90101
0.39722 0.90102
0.39723 0.90103
0.39723 0.90104
0.39723 0.90105
0.39723 0.90106
0.39724 0.90107
0.39724 0.90108
0.39725 0.90109
0.39726 0.90110
0.39727 0.90111
0.39727 0.90112
0.39727 0.90113
0.39727 0.90114
0.39729 0.90115
0.39729 0.90116
0.39729 0.90117
0.39729 0.90118
0.39730 0.90119
0.39730 0.90120
0.39732 0.90121
0.39732 0.90122
0.39732 0.90123
0.39733 0.90124
0.39733 0.90125
0.39733 0.90126
0.39733 0.90127
0.39734 0.90128
0.39735 0.90129
0.39735 0.90130
0.39736 0.90131
0.39736 0.90132
0.39737 0.90133
0.39737 0.90134
0.39738 0.90135
0.39738 0.90136
0.39738 0.90137
0.39738 0.90138
0.39738 0.90139
0.39738 0.90140
0.39739 0.90141
0.39739 0.90142
0.39740 0.90143
0.39740 0.90144
0.39740 0.90145
0.39741 0.90146
0.39741 0.90147
0.39741 0.90148
0.39741 0.90149
0.39742 0.90150
0.39742 0.90151
0.39743 0.90152
0.39743 0.90153
0.39743 0.90154
0.39744 0.90155
0.39744 0.90156
0.39744 0.90157
0.39744 0.90158
0.39744 0.90159
0.39745 0.90160
0.39746 0.90161
0.39746 0.90162
0.39746 0.90163
0.39747 0.90164
0.39747 0.90165
0.39748 0.90166
0.39748 0.90167
0.39748 0.90168
0.39749 0.90169
0.39749 0.90170
0.39749 0.90171
0.39750 0.90172
0.39751 0.90173
0.39751 0.90174
0.39752 0.90175
0.39753 0.90176
0.39753 0.90177
0.39753 0.90178
0.39753 0.90179
0.39754 0.90180
0.39754 0.90181
0.39754 0.90182
0.39755 0.90183
0.39755 0.90184
0.39756 0.90185
0.39757 0.90186
0.39757 0.90187
0.39757 0.90188
0.39758 0.90189
0.39758 0.90190
0.39758 0.90191
0.39758 0.90192
0.39758 0.90193
0.39759 0.90194
0.39760 0.90195
0.39760 0.90196
0.39760 0.90197
0.39760 0.90198
0.39760 0.90199
0.39760 0.90200
0.39760 0.90201
0.39761 0.90202
0.39761 0.90203
0.39761 0.90204
0.39761 0.90205
0.39761 0.90206
0.39762 0.90207
0.39762 0.90208
0.39762 0.90209
0.39763 0.90210
0.39764 0.90211
0.39764 0.90212
0.39765 0.90213
0.39765 0.90214
0.39766 0.90215
0.39766 0.90216
0.39767 0.90217
0.39767 0.90218
0.39767 0.90219
0.39768 0.90220
0.39768 0.90221
0.39768 0.90222
0.39768 0.90223
0.39768 0.90224
0.39769 0.90225
0.39769 0.90226
0.39769 0.90227
0.39769 0.90228
0.39769 0.90229
0.39770 0.90230
0.39770 0.90231
0.39770 0.90232
0.39771 0.90233
0.39771 0.90234
0.39772 0.90235
0.39772 0.90236
0.39772 0.90237
0.39772 0.90238
0.39772 0.90239
0.39773 0.90240
0.39773 0.90241
0.39774 0.90242
0.39774 0.90243
0.39775 0.90244
0.39775 0.90245
0.39776 0.90246
0.39776 0.90247
0.39776 0.90248
0.39776 0.90249
0.39778 0.90250
0.39778 0.90251
0.39778 0.90252
0.39780 0.90253
0.39781 0.90254
0.39782 0.90255
0.39783 0.90256
0.39784 0.90257
0.39784 0.90258
0.39784 0.90259
0.39784 0.90260
0.39784 0.90261
0.39784 0.90262
0.39785 0.90263
0.39786 0.90264
0.39786 0.90265
0.39787 0.90266
0.39788 0.90267
0.39788 0.90268
0.39788 0.90269
0.39788 0.90270
0.39788 0.90271
0.39789 0.90272
0.39789 0.90273
0.39789 0.90274
0.39791 0.90275
0.39791 0.90276
0.39791 0.90277
0.39791 0.90278
0.39792 0.90279
0.39792 0.90280
0.39792 0.90281
0.39792 0.90282
0.39792 0.90283
0.39793 0.90284
0.39793 0.90285
0.39794 0.90286
0.39794 0.90287
0.39794 0.90288
0.39795 0.90289
0.39795 0.90290
0.39795 0.90291
0.39795 0.90292
0.39796 0.90293
0.39796 0.90294
0.39797 0.90295
0.39797 0.90296
0.39797 0.90297
0.39797 0.90298
0.39798 0.90299
0.39799 0.90300
0.39799 0.90301
0.39799 0.90302
0.39799 0.90303
0.39800 0.90304
0.39800 0.90305
0.39800 0.90306
0.39801 0.90307
0.39802 0.90308
0.39802 0.90309
0.39802 0.90310
0.39802 0.90311
0.39802 0.90312
0.39802 0.90313
0.39803 0.90314
0.39803 0.90315
0.39803 0.90316
0.39803 0.90317
0.39803 0.90318
0.39804 0.90319
0.39804 0.90320
0.39804 0.90321
0.39804 0.90322
0.39805 0.90323
0.39805 0.90324
0.39806 0.90325
0.39806 0.90326
0.39807 0.90327
0.39807 0.90328
0.39807 0.90329
0.39808 0.90330
0.39808 0.90331
0.39808 0.90332
0.39808 0.90333
0.39808 0.90334
0.39808 0.90335
0.39809 0.90336
0.39809 0.90337
0.39809 0.90338
0.39810 0.90339
0.39810 0.90340
0.39810 0.90341
0.39811 0.90342
0.39811 0.90343
0.39813 0.90344
0.39813 0.90345
0.39813 0.90346
0.39814 0.90347
0.39814 0.90348
0.39814 0.90349
0.39814 0.90350
0.39817 0.90351
0.39817 0.90352
0.39818 0.90353
0.39819 0.90354
0.39819 0.90355
0.39819 0.90356
0.39819 0.90357
0.39819 0.90358
0.39819 0.90359
0.39819 0.90360
0.39819 0.90361
0.39820 0.90362
0.39820 0.90363
0.39820 0.90364
0.39821 0.90365
0.39821 0.90366
0.39821 0.90367
0.39822 0.90368
0.39822 0.90369
0.39822 0.90370
0.39822 0.90371
0.39823 0.90372
0.39823 0.90373
0.39823 0.90374
0.39823 0.90375
0.39823 0.90376
0.39825 0.90377
0.39825 0.90378
0.39825 0.90379
0.39825 0.90380
0.39825 0.90381
0.39826 0.90382
0.39826 0.90383
0.39827 0.90384
0.39828 0.90385
0.39828 0.90386
0.39829 0.90387
0.39829 0.90388
0.39829 0.90389
0.39830 0.90390
0.39830 0.90391
0.39830 0.90392
0.39830 0.90393
0.39831 0.90394
0.39831 0.90395
0.39831 0.90396
0.39831 0.90397
0.39832 0.90398
0.39833 0.90399
0.39833 0.90400
0.39833 0.90401
0.39834 0.90402
0.39834 0.90403
0.39835 0.90404
0.39836 0.90405
0.39836 0.90406
0.39837 0.90407
0.39838 0.90408
0.39839 0.90409
0.39839 0.90410
0.39840 0.90411
0.39840 0.90412
0.39840 0.90413
0.39840 0.90414
0.39840 0.90415
0.39840 0.90416
0.39840 0.90417
0.39841 0.90418
0.39841 0.90419
0.39842 0.90420
0.39842 0.90421
0.39843 0.90422
0.39843 0.90423
0.39844 0.90424
0.39844 0.90425
0.39844 0.90426
0.39844 0.90427
0.39845 0.90428
0.39845 0.90429
0.39845 0.90430
0.39845 0.90431
0.39845 0.90432
0.39846 0.90433
0.39846 0.90434
0.39847 0.90435
0.39848 0.90436
0.39848 0.90437
0.39849 0.90438
0.39849 0.90439
0.39849 0.90440
0.39850 0.90441
0.39851 0.90442
0.39851 0.90443
0.39851 0.90444
0.39851 0.90445
0.39852 0.90446
0.39852 0.90447
0.39852 0.90448
0.39853 0.90449
0.39854 0.90450
0.39854 0.90451
0.39854 0.90452
0.39854 0.90453
0.39854 0.90454
0.39854 0.90455
0.39854 0.90456
0.39854 0.90457
0.39854 0.90458
0.39855 0.90459
0.39855 0.90460
0.39856 0.90461
0.39857 0.90462
0.39858 0.90463
0.39858 0.90464
0.39858 0.90465
0.39858 0.90466
0.39859 0.90467
0.39859 0.90468
0.39859 0.90469
0.39859 0.90470
0.39860 0.90471
0.39860 0.90472
0.39861 0.90473
0.39861 0.90474
0.39861 0.90475
0.39862 0.90476
0.39863 0.90477
0.39864 0.90478
0.39866 0.90479
0.39866 0.90480
0.39866 0.90481
0.39867 0.90482
0.39867 0.90483
0.39867 0.90484
0.39868 0.90485
0.39868 0.90486
0.39869 0.90487
0.39870 0.90488
0.39870 0.90489
0.39870 0.90490
0.39870 0.90491
0.39871 0.90492
0.39871 0.90493
0.39871 0.90494
0.39871 0.90495
0.39872 0.90496
0.39872 0.90497
0.39872 0.90498
0.39873 0.90499
0.39873 0.90500
0.39874 0.90501
0.39874 0.90502
0.39875 0.90503
0.39875 0.90504
0.39875 0.90505
0.39876 0.90506
0.39876 0.90507
0.39877 0.90508
0.39877 0.90509
0.39877 0.90510
0.39877 0.90511
0.39877 0.90512
0.39877 0.90513
0.39877 0.90514
0.39877 0.90515
0.39878 0.90516
0.39879 0.90517
0.39879 0.90518
0.39879 0.90519
0.39880 0.90520
0.39880 0.90521
0.39880 0.90522
0.39880 0.90523
0.39881 0.90524
0.39882 0.90525
0.39882 0.90526
0.39882 0.90527
0.39883 0.90528
0.39884 0.90529
0.39884 0.90530
0.39885 0.90531
0.39885 0.90532
0.39886 0.90533
0.39886 0.90534
0.39886 0.90535
0.39887 0.90536
0.39888 0.90537
0.39889 0.90538
0.39889 0.90539
0.39889 0.90540
0.39889 0.90541
0.39890 0.90542
0.39890 0.90543
0.39891 0.90544
0.39891 0.90545
0.39891 0.90546
0.39891 0.90547
0.39892 0.90548
0.39892 0.90549
0.39893 0.90550
0.39894 0.90551
0.39894 0.90552
0.39894 0.90553
0.39895 0.90554
0.39896 0.90555
0.39896 0.90556
0.39898 0.90557
0.39899 0.90558
0.39899 0.90559
0.39899 0.90560
0.39901 0.90561
0.39901 0.90562
0.39902 0.90563
0.39903 0.90564
0.39903 0.90565
0.39903 0.90566
0.39904 0.90567
0.39904 0.90568
0.39904 0.90569
0.39905 0.90570
0.39905 0.90571
0.39905 0.90572
0.39905 0.90573
0.39905 0.90574
0.39905 0.90575
0.39905 0.90576
0.39906 0.90577
0.39906 0.90578
0.39906 0.90579
0.39906 0.90580
0.39906 0.90581
0.39907 0.90582
0.39907 0.90583
0.39908 0.90584
0.39908 0.90585
0.39908 0.90586
0.39908 0.90587
0.39909 0.90588
0.39909 0.90589
0.39910 0.90590
0.39911 0.90591
0.39911 0.90592
0.39911 0.90593
0.39911 0.90594
0.39912 0.90595
0.39912 0.90596
0.39912 0.90597
0.39912 0.90598
0.39914 0.90599
0.39915 0.90600
0.39916 0.90601
0.39917 0.90602
0.39917 0.90603
0.39917 0.90604
0.39917 0.90605
0.39917 0.90606
0.39917 0.90607
0.39918 0.90608
0.39918 0.90609
0.39919 0.90610
0.39919 0.90611
0.39919 0.90612
0.39920 0.90613
0.39920 0.90614
0.39921 0.90615
0.39922 0.90616
0.39922 0.90617
0.39923 0.90618
0.39924 0.90619
0.39925 0.90620
0.39925 0.90621
0.39925 0.90622
0.39925 0.90623
0.39925 0.90624
0.39926 0.90625
0.39927 0.90626
0.39927 0.90627
0.39927 0.90628
0.39927 0.90629
0.39927 0.90630
0.39928 0.90631
0.39930 0.90632
0.39930 0.90633
0.39930 0.90634
0.39930 0.90635
0.39930 0.90636
0.39930 0.90637
0.39931 0.90638
0.39931 0.90639
0.39931 0.90640
0.39931 0.90641
0.39932 0.90642
0.39932 0.90643
0.39932 0.90644
0.39933 0.90645
0.39933 0.90646
0.39933 0.90647
0.39934 0.90648
0.39935 0.90649
0.39935 0.90650
0.39936 0.90651
0.39936 0.90652
0.39937 0.90653
0.39937 0.90654
0.39937 0.90655
0.39937 0.90656
0.39938 0.90657
0.39938 0.90658
0.39940 0.90659
0.39941 0.90660
0.39941 0.90661
0.39942 0.90662
0.39943 0.90663
0.39943 0.90664
0.39943 0.90665
0.39943 0.90666
0.39944 0.90667
0.39944 0.90668
0.39944 0.90669
0.39944 0.90670
0.39944 0.90671
0.39944 0.90672
0.39945 0.90673
0.39946 0.90674
0.39946 0.90675
0.39946 0.90676
0.39949 0.90677
0.39949 0.90678
0.39949 0.90679
0.39949 0.90680
0.39950 0.90681
0.39950 0.90682
0.39951 0.90683
0.39951 0.90684
0.39952 0.90685
0.39952 0.90686
0.39952 0.90687
0.39952 0.90688
0.39953 0.90689
0.39954 0.90690
0.39955 0.90691
0.39955 0.90692
0.39955 0.90693
0.39955 0.90694
0.39956 0.90695
0.39956 0.90696
0.39957 0.90697
0.39957 0.90698
0.39958 0.90699
0.39959 0.90700
0.39960 0.90701
0.39960 0.90702
0.39960 0.90703
0.39960 0.90704
0.39961 0.90705
0.39962 0.90706
0.39962 0.90707
0.39963 0.90708
0.39963 0.90709
0.39963 0.90710
0.39963 0.90711
0.39963 0.90712
0.39965 0.90713
0.39965 0.90714
0.39965 0.90715
0.39966 0.90716
0.39966 0.90717
0.39967 0.90718
0.39968 0.90719
0.39968 0.90720
0.39968 0.90721
0.39968 0.90722
0.39969 0.90723
0.39970 0.90724
0.39970 0.90725
0.39972 0.90726
0.39972 0.90727
0.39972 0.90728
0.39973 0.90729
0.39973 0.90730
0.39973 0.90731
0.39973 0.90732
0.39973 0.90733
0.39973 0.90734
0.39974 0.90735
0.39974 0.90736
0.39975 0.90737
0.39976 0.90738
0.39977 0.90739
0.39977 0.90740
0.39977 0.90741
0.39977 0.90742
0.39977 0.90743
0.39977 0.90744
0.39978 0.90745
0.39978 0.90746
0.39979 0.90747
0.39979 0.90748
0.39979 0.90749
0.39979 0.90750
0.39979 0.90751
0.39980 0.90752
0.39980 0.90753
0.39980 0.90754
0.39981 0.90755
0.39981 0.90756
0.39982 0.90757
0.39982 0.90758
0.39982 0.90759
0.39983 0.90760
0.39983 0.90761
0.39983 0.90762
0.39984 0.90763
0.39984 0.90764
0.39984 0.90765
0.39985 0.90766
0.39985 0.90767
0.39986 0.90768
0.39987 0.90769
0.39989 0.90770
0.39989 0.90771
0.39989 0.90772
0.39989 0.90773
0.39991 0.90774
0.39992 0.90775
0.39992 0.90776
0.39993 0.90777
0.39994 0.90778
0.39994 0.90779
0.39994 0.90780
0.39994 0.90781
0.39995 0.90782
0.39995 0.90783
0.39995 0.90784
0.39995 0.90785
0.39995 0.90786
0.39995 0.90787
0.39996 0.90788
0.39996 0.90789
0.39996 0.90790
0.39997 0.90791
0.39997 0.90792
0.39998 0.90793
0.39998 0.90794
0.39998 0.90795
0.39999 0.90796
0.39999 0.90797
0.39999 0.90798
0.40000 0.90799
0.40000 0.90800
0.40000 0.90801
0.40000 0.90802
0.40000 0.90803
0.40001 0.90804
0.40002 0.90805
0.40002 0.90806
0.40002 0.90807
0.40002 0.90808
0.40002 0.90809
0.40003 0.90810
0.40003 0.90811
0.40003 0.90812
0.40003 0.90813
0.40004 0.90814
0.40004 0.90815
0.40005 0.90816
0.40005 0.90817
0.40005 0.90818
0.40005 0.90819
0.40006 0.90820
0.40007 0.90821
0.40008 0.90822
0.40008 0.90823
0.40008 0.90824
0.40008 0.90825
0.40009 0.90826
0.40010 0.90827
0.40010 0.90828
0.40010 0.90829
0.40010 0.90830
0.40011 0.90831
0.40011 0.90832
0.40011 0.90833
0.40012 0.90834
0.40012 0.90835
0.40012 0.90836
0.40013 0.90837
0.40013 0.90838
0.40013 0.90839
0.40014 0.90840
0.40015 0.90841
0.40016 0.90842
0.40016 0.90843
0.40018 0.90844
0.40018 0.90845
0.40018 0.90846
0.40018 0.90847
0.40018 0.90848
0.40019 0.90849
0.40020 0.90850
0.40020 0.90851
0.40021 0.90852
0.40021 0.90853
0.40021 0.90854
0.40021 0.90855
0.40021 0.90856
0.40021 0.90857
0.40022 0.90858
0.40022 0.90859
0.40022 0.90860
0.40024 0.90861
0.40024 0.90862
0.40024 0.90863
0.40024 0.90864
0.40024 0.90865
0.40024 0.90866
0.40025 0.90867
0.40025 0.90868
0.40025 0.90869
0.40025 0.90870
0.40026 0.90871
0.40027 0.90872
0.40029 0.90873
0.40029 0.90874
0.40030 0.90875
0.40030 0.90876
0.40031 0.90877
0.40031 0.90878
0.40031 0.90879
0.40032 0.90880
0.40033 0.90881
0.40034 0.90882
0.40034 0.90883
0.40034 0.90884
0.40035 0.90885
0.40035 0.90886
0.40035 0.90887
0.40035 0.90888
0.40035 0.90889
0.40036 0.90890
0.40036 0.90891
0.40036 0.90892
0.40036 0.90893
0.40036 0.90894
0.40038 0.90895
0.40038 0.90896
0.40039 0.90897
0.40039 0.90898
0.40039 0.90899
0.40039 0.90900
0.40040 0.90901
0.40040 0.90902
0.40040 0.90903
0.40041 0.90904
0.40041 0.90905
0.40041 0.90906
0.40042 0.90907
0.40042 0.90908
0.40042 0.90909
0.40043 0.90910
0.40043 0.90911
0.40044 0.90912
0.40044 0.90913
0.40044 0.90914
0.40045 0.90915
0.40045 0.90916
0.40045 0.90917
0.40045 0.90918
0.40046 0.90919
0.40047 0.90920
0.40047 0.90921
0.40047 0.90922
0.40048 0.90923
0.40048 0.90924
0.40048 0.90925
0.40048 0.90926
0.40048 0.90927
0.40048 0.90928
0.40049 0.90929
0.40049 0.90930
0.40050 0.90931
0.40050 0.90932
0.40050 0.90933
0.40051 0.90934
0.40052 0.90935
0.40052 0.90936
0.40052 0.90937
0.40052 0.90938
0.40053 0.90939
0.40053 0.90940
0.40055 0.90941
0.40055 0.90942
0.40055 0.90943
0.40055 0.90944
0.40055 0.90945
0.40055 0.90946
0.40056 0.90947
0.40056 0.90948
0.40057 0.90949
0.40058 0.90950
0.40058 0.90951
0.40058 0.90952
0.40058 0.90953
0.40059 0.90954
0.40059 0.90955
0.40059 0.90956
0.40059 0.90957
0.40059 0.90958
0.40060 0.90959
0.40061 0.90960
0.40061 0.90961
0.40061 0.90962
0.40061 0.90963
0.40062 0.90964
0.40062 0.90965
0.40062 0.90966
0.40062 0.90967
0.40063 0.90968
0.40063 0.90969
0.40064 0.90970
0.40064 0.90971
0.40064 0.90972
0.40065 0.90973
0.40066 0.90974
0.40066 0.90975
0.40067 0.90976
0.40067 0.90977
0.40067 0.90978
0.40069 0.90979
0.40069 0.90980
0.40069 0.90981
0.40069 0.90982
0.40070 0.90983
0.40070 0.90984
0.40070 0.90985
0.40071 0.90986
0.40071 0.90987
0.40071 0.90988
0.40072 0.90989
0.40072 0.90990
0.40072 0.90991
0.40072 0.90992
0.40074 0.90993
0.40075 0.90994
0.40076 0.90995
0.40077 0.90996
0.40077 0.90997
0.40077 0.90998
0.40077 0.90999
0.40077 0.91000
0.40078 0.91001
0.40078 0.91002
0.40078 0.91003
0.40078 0.91004
0.40079 0.91005
0.40079 0.91006
0.40080 0.91007
0.40082 0.91008
0.40083 0.91009
0.40083 0.91010
0.40084 0.91011
0.40084 0.91012
0.40084 0.91013
0.40085 0.91014
0.40085 0.91015
0.40085 0.91016
0.40085 0.91017
0.40085 0.91018
0.40086 0.91019
0.40086 0.91020
0.40086 0.91021
0.40086 0.91022
0.40087 0.91023
0.40088 0.91024
0.40088 0.91025
0.40088 0.91026
0.40090 0.91027
0.40090 0.91028
0.40091 0.91029
0.40091 0.91030
0.40092 0.91031
0.40092 0.91032
0.40092 0.91033
0.40094 0.91034
0.40094 0.91035
0.40094 0.91036
0.40094 0.91037
0.40095 0.91038
0.40095 0.91039
0.40096 0.91040
0.40096 0.91041
0.40097 0.91042
0.40097 0.91043
0.40097 0.91044
0.40099 0.91045
0.40100 0.91046
0.40101 0.91047
0.40101 0.91048
0.40102 0.91049
0.40103 0.91050
0.40103 0.91051
0.40103 0.91052
0.40103 0.91053
0.40103 0.91054
0.40103 0.91055
0.40104 0.91056
0.40104 0.91057
0.40104 0.91058
0.40104 0.91059
0.40105 0.91060
0.40106 0.91061
0.40106 0.91062
0.40106 0.91063
0.40106 0.91064
0.40107 0.91065
0.40107 0.91066
0.40107 0.91067
0.40107 0.91068
0.40108 0.91069
0.40108 0.91070
0.40108 0.91071
0.40109 0.91072
0.40110 0.91073
0.40110 0.91074
0.40110 0.91075
0.40110 0.91076
0.40110 0.91077
0.40111 0.91078
0.40112 0.91079
0.40112 0.91080
0.40112 0.91081
0.40113 0.91082
0.40114 0.91083
0.40115 0.91084
0.40115 0.91085
0.40115 0.91086
0.40117 0.91087
0.40117 0.91088
0.40118 0.91089
0.40118 0.91090
0.40120 0.91091
0.40120 0.91092
0.40123 0.91093
0.40123 0.91094
0.40123 0.91095
0.40124 0.91096
0.40124 0.91097
0.40124 0.91098
0.40124 0.91099
0.40124 0.91100
0.40124 0.91101
0.40125 0.91102
0.40125 0.91103
0.40126 0.91104
0.40126 0.91105
0.40127 0.91106
0.40127 0.91107
0.40127 0.91108
0.40128 0.91109
0.40128 0.91110
0.40129 0.91111
0.40130 0.91112
0.40130 0.91113
0.40130 0.91114
0.40130 0.91115
0.40132 0.91116
0.40132 0.91117
0.40132 0.91118
0.40133 0.91119
0.40133 0.91120
0.40134 0.91121
0.40134 0.91122
0.40135 0.91123
0.40136 0.91124
0.40136 0.91125
0.40136 0.91126
0.40136 0.91127
0.40136 0.91128
0.40137 0.91129
0.40137 0.91130
0.40137 0.91131
0.40137 0.91132
0.40138 0.91133
0.40139 0.91134
0.40140 0.91135
0.40140 0.91136
0.40140 0.91137
0.40140 0.91138
0.40140 0.91139
0.40141 0.91140
0.40141 0.91141
0.40142 0.91142
0.40143 0.91143
0.40143 0.91144
0.40144 0.91145
0.40144 0.91146
0.40144 0.91147
0.40145 0.91148
0.40145 0.91149
0.40145 0.91150
0.40145 0.91151
0.40146 0.91152
0.40146 0.91153
0.40146 0.91154
0.40146 0.91155
0.40146 0.91156
0.40147 0.91157
0.40147 0.91158
0.40147 0.91159
0.40147 0.91160
0.40147 0.91161
0.40147 0.91162
0.40148 0.91163
0.40148 0.91164
0.40149 0.91165
0.40149 0.91166
0.40149 0.91167
0.40150 0.91168
0.40150 0.91169
0.40150 0.91170
0.40150 0.91171
0.40151 0.91172
0.40151 0.91173
0.40152 0.91174
0.40152 0.91175
0.40152 0.91176
0.40153 0.91177
0.40153 0.91178
0.40153 0.91179
0.40154 0.91180
0.40154 0.91181
0.40155 0.91182
0.40155 0.91183
0.40156 0.91184
0.40158 0.91185
0.40158 0.91186
0.40158 0.91187
0.40159 0.91188
0.40159 0.91189
0.40159 0.91190
0.40160 0.91191
0.40160 0.91192
0.40160 0.91193
0.40160 0.91194
0.40160 0.91195
0.40160 0.91196
0.40160 0.91197
0.40160 0.91198
0.40160 0.91199
0.40163 0.91200
0.40165 0.91201
0.40165 0.91202
0.40165 0.91203
0.40165 0.91204
0.40166 0.91205
0.40166 0.91206
0.40166 0.91207
0.40167 0.91208
0.40167 0.91209
0.40168 0.91210
0.40168 0.91211
0.40169 0.91212
0.40169 0.91213
0.40169 0.91214
0.40170 0.91215
0.40170 0.91216
0.40170 0.91217
0.40171 0.91218
0.40171 0.91219
0.40171 0.91220
0.40172 0.91221
0.40172 0.91222
0.40172 0.91223
0.40173 0.91224
0.40174 0.91225
0.40174 0.91226
0.40174 0.91227
0.40175 0.91228
0.40175 0.91229
0.40176 0.91230
0.40176 0.91231
0.40176 0.91232
0.40176 0.91233
0.40177 0.91234
0.40177 0.91235
0.40178 0.91236
0.40178 0.91237
0.40178 0.91238
0.40178 0.91239
0.40179 0.91240
0.40179 0.91241
0.40181 0.91242
0.40181 0.91243
0.40182 0.91244
0.40182 0.91245
0.40182 0.91246
0.40182 0.91247
0.40183 0.91248
0.40183 0.91249
0.40184 0.91250
0.40184 0.91251
0.40185 0.91252
0.40185 0.91253
0.40186 0.91254
0.40186 0.91255
0.40186 0.91256
0.40186 0.91257
0.40186 0.91258
0.40186 0.91259
0.40186 0.91260
0.40187 0.91261
0.40187 0.91262
0.40189 0.91263
0.40189 0.91264
0.40189 0.91265
0.40189 0.91266
0.40190 0.91267
0.40190 0.91268
0.40190 0.91269
0.40191 0.91270
0.40191 0.91271
0.40191 0.91272
0.40191 0.91273
0.40192 0.91274
0.40193 0.91275
0.40193 0.91276
0.40194 0.91277
0.40194 0.91278
0.40195 0.91279
0.40195 0.91280
0.40195 0.91281
0.40196 0.91282
0.40196 0.91283
0.40198 0.91284
0.40199 0.91285
0.40199 0.91286
0.40200 0.91287
0.40200 0.91288
0.40201 0.91289
0.40201 0.91290
0.40202 0.91291
0.40202 0.91292
0.40202 0.91293
0.40202 0.91294
0.40202 0.91295
0.40202 0.91296
0.40203 0.91297
0.40203 0.91298
0.40204 0.91299
0.40204 0.91300
0.40204 0.91301
0.40205 0.91302
0.40206 0.91303
0.40206 0.91304
0.40207 0.91305
0.40207 0.91306
0.40208 0.91307
0.40208 0.91308
0.40209 0.91309
0.40209 0.91310
0.40210 0.91311
0.40211 0.91312
0.40212 0.91313
0.40212 0.91314
0.40212 0.91315
0.40212 0.91316
0.40212 0.91317
0.40212 0.91318
0.40214 0.91319
0.40214 0.91320
0.40214 0.91321
0.40214 0.91322
0.40214 0.91323
0.40215 0.91324
0.40215 0.91325
0.40215 0.91326
0.40216 0.91327
0.40216 0.91328
0.40216 0.91329
0.40217 0.91330
0.40217 0.91331
0.40217 0.91332
0.40218 0.91333
0.40218 0.91334
0.40218 0.91335
0.40219 0.91336
0.40220 0.91337
0.40220 0.91338
0.40220 0.91339
0.40221 0.91340
0.40221 0.91341
0.40221 0.91342
0.40221 0.91343
0.40221 0.91344
0.40221 0.91345
0.40222 0.91346
0.40223 0.91347
0.40224 0.91348
0.40224 0.91349
0.40224 0.91350
0.40224 0.91351
0.40225 0.91352
0.40225 0.91353
0.40226 0.91354
0.40226 0.91355
0.40226 0.91356
0.40226 0.91357
0.40227 0.91358
0.40227 0.91359
0.40227 0.91360
0.40227 0.91361
0.40229 0.91362
0.40229 0.91363
0.40229 0.91364
0.40229 0.91365
0.40229 0.91366
0.40230 0.91367
0.40230 0.91368
0.40230 0.91369
0.40231 0.91370
0.40231 0.91371
0.40231 0.91372
0.40232 0.91373
0.40234 0.91374
0.40234 0.91375
0.40234 0.91376
0.40236 0.91377
0.40237 0.91378
0.40237 0.91379
0.40237 0.91380
0.40237 0.91381
0.40237 0.91382
0.40238 0.91383
0.40238 0.91384
0.40239 0.91385
0.40239 0.91386
0.40239 0.91387
0.40239 0.91388
0.40241 0.91389
0.40241 0.91390
0.40241 0.91391
0.40241 0.91392
0.40241 0.91393
0.40242 0.91394
0.40243 0.91395
0.40243 0.91396
0.40243 0.91397
0.40244 0.91398
0.40244 0.91399
0.40245 0.91400
0.40246 0.91401
0.40246 0.91402
0.40246 0.91403
0.40247 0.91404
0.40247 0.91405
0.40247 0.91406
0.40247 0.91407
0.40248 0.91408
0.40248 0.91409
0.40249 0.91410
0.40249 0.91411
0.40250 0.91412
0.40251 0.91413
0.40251 0.91414
0.40251 0.91415
0.40253 0.91416
0.40254 0.91417
0.40254 0.91418
0.40256 0.91419
0.40256 0.91420
0.40256 0.91421
0.40256 0.91422
0.40257 0.91423
0.40257 0.91424
0.40258 0.91425
0.40259 0.91426
0.40260 0.91427
0.40261 0.91428
0.40261 0.91429
0.40262 0.91430
0.40263 0.91431
0.40264 0.91432
0.40264 0.91433
0.40264 0.91434
0.40264 0.91435
0.40265 0.91436
0.40266 0.91437
0.40267 0.91438
0.40268 0.91439
0.40268 0.91440
0.40269 0.91441
0.40269 0.91442
0.40269 0.91443
0.40269 0.91444
0.40269 0.91445
0.40269 0.91446
0.40270 0.91447
0.40270 0.91448
0.40270 0.91449
0.40271 0.91450
0.40272 0.91451
0.40272 0.91452
0.40273 0.91453
0.40275 0.91454
0.40275 0.91455
0.40276 0.91456
0.40277 0.91457
0.40277 0.91458
0.40277 0.91459
0.40279 0.91460
0.40280 0.91461
0.40280 0.91462
0.40281 0.91463
0.40282 0.91464
0.40282 0.91465
0.40282 0.91466
0.40283 0.91467
0.40283 0.91468
0.40284 0.91469
0.40284 0.91470
0.40284 0.91471
0.40284 0.91472
0.40284 0.91473
0.40285 0.91474
0.40285 0.91475
0.40285 0.91476
0.40285 0.91477
0.40286 0.91478
0.40286 0.91479
0.40286 0.91480
0.40287 0.91481
0.40287 0.91482
0.40288 0.91483
0.40292 0.91484
0.40292 0.91485
0.40292 0.91486
0.40292 0.91487
0.40293 0.91488
0.40294 0.91489
0.40294 0.91490
0.40294 0.91491
0.40295 0.91492
0.40295 0.91493
0.40297 0.91494
0.40297 0.91495
0.40297 0.91496
0.40297 0.91497
0.40297 0.91498
0.40297 0.91499
0.40298 0.91500
0.40298 0.91501
0.40298 0.91502
0.40298 0.91503
0.40298 0.91504
0.40298 0.91505
0.40299 0.91506
0.40300 0.91507
0.40300 0.91508
0.40300 0.91509
0.40301 0.91510
0.40302 0.91511
0.40302 0.91512
0.40303 0.91513
0.40304 0.91514
0.40304 0.91515
0.40304 0.91516
0.40305 0.91517
0.40305 0.91518
0.40305 0.91519
0.40306 0.91520
0.40306 0.91521
0.40307 0.91522
0.40308 0.91523
0.40309 0.91524
0.40310 0.91525
0.40310 0.91526
0.40310 0.91527
0.40310 0.91528
0.40311 0.91529
0.40311 0.91530
0.40312 0.91531
0.40312 0.91532
0.40314 0.91533
0.40315 0.91534
0.40315 0.91535
0.40315 0.91536
0.40317 0.91537
0.40318 0.91538
0.40318 0.91539
0.40319 0.91540
0.40320 0.91541
0.40321 0.91542
0.40321 0.91543
0.40322 0.91544
0.40322 0.91545
0.40323 0.91546
0.40323 0.91547
0.40324 0.91548
0.40324 0.91549
0.40324 0.91550
0.40325 0.91551
0.40326 0.91552
0.40326 0.91553
0.40326 0.91554
0.40326 0.91555
0.40327 0.91556
0.40327 0.91557
0.40327 0.91558
0.40327 0.91559
0.40327 0.91560
0.40329 0.91561
0.40330 0.91562
0.40330 0.91563
0.40330 0.91564
0.40330 0.91565
0.40331 0.91566
0.40331 0.91567
0.40331 0.91568
0.40331 0.91569
0.40331 0.91570
0.40331 0.91571
0.40331 0.91572
0.40332 0.91573
0.40332 0.91574
0.40333 0.91575
0.40334 0.91576
0.40334 0.91577
0.40335 0.91578
0.40335 0.91579
0.40335 0.91580
0.40336 0.91581
0.40336 0.91582
0.40337 0.91583
0.40337 0.91584
0.40338 0.91585
0.40338 0.91586
0.40338 0.91587
0.40338 0.91588
0.40339 0.91589
0.40340 0.91590
0.40341 0.91591
0.40341 0.91592
0.40341 0.91593
0.40341 0.91594
0.40342 0.91595
0.40343 0.91596
0.40343 0.91597
0.40344 0.91598
0.40345 0.91599
0.40345 0.91600
0.40345 0.91601
0.40346 0.91602
0.40347 0.91603
0.40347 0.91604
0.40349 0.91605
0.40349 0.91606
0.40349 0.91607
0.40350 0.91608
0.40350 0.91609
0.40350 0.91610
0.40351 0.91611
0.40351 0.91612
0.40351 0.91613
0.40352 0.91614
0.40352 0.91615
0.40352 0.91616
0.40354 0.91617
0.40354 0.91618
0.40354 0.91619
0.40355 0.91620
0.40355 0.91621
0.40355 0.91622
0.40355 0.91623
0.40356 0.91624
0.40356 0.91625
0.40356 0.91626
0.40357 0.91627
0.40357 0.91628
0.40357 0.91629
0.40357 0.91630
0.40358 0.91631
0.40358 0.91632
0.40358 0.91633
0.40358 0.91634
0.40359 0.91635
0.40359 0.91636
0.40360 0.91637
0.40361 0.91638
0.40361 0.91639
0.40361 0.91640
0.40361 0.91641
0.40361 0.91642
0.40362 0.91643
0.40362 0.91644
0.40363 0.91645
0.40363 0.91646
0.40363 0.91647
0.40364 0.91648
0.40364 0.91649
0.40366 0.91650
0.40366 0.91651
0.40366 0.91652
0.40366 0.91653
0.40367 0.91654
0.40368 0.91655
0.40369 0.91656
0.40369 0.91657
0.40369 0.91658
0.40370 0.91659
0.40370 0.91660
0.40370 0.91661
0.40372 0.91662
0.40372 0.91663
0.40372 0.91664
0.40372 0.91665
0.40373 0.91666
0.40373 0.91667
0.40373 0.91668
0.40374 0.91669
0.40374 0.91670
0.40374 0.91671
0.40375 0.91672
0.40375 0.91673
0.40375 0.91674
0.40375 0.91675
0.40376 0.91676
0.40376 0.91677
0.40376 0.91678
0.40376 0.91679
0.40376 0.91680
0.40376 0.91681
0.40377 0.91682
0.40377 0.91683
0.40377 0.91684
0.40378 0.91685
0.40378 0.91686
0.40379 0.91687
0.40379 0.91688
0.40379 0.91689
0.40379 0.91690
0.40380 0.91691
0.40380 0.91692
0.40380 0.91693
0.40381 0.91694
0.40381 0.91695
0.40381 0.91696
0.40382 0.91697
0.40382 0.91698
0.40382 0.91699
0.40383 0.91700
0.40383 0.91701
0.40383 0.91702
0.40383 0.91703
0.40384 0.91704
0.40384 0.91705
0.40384 0.91706
0.40384 0.91707
0.40386 0.91708
0.40386 0.91709
0.40387 0.91710
0.40388 0.91711
0.40389 0.91712
0.40389 0.91713
0.40389 0.91714
0.40390 0.91715
0.40391 0.91716
0.40392 0.91717
0.40392 0.91718
0.40392 0.91719
0.40393 0.91720
0.40393 0.91721
0.40394 0.91722
0.40395 0.91723
0.40395 0.91724
0.40395 0.91725
0.40396 0.91726
0.40396 0.91727
0.40396 0.91728
0.40396 0.91729
0.40397 0.91730
0.40397 0.91731
0.40397 0.91732
0.40397 0.91733
0.40398 0.91734
0.40399 0.91735
0.40400 0.91736
0.40400 0.91737
0.40400 0.91738
0.40401 0.91739
0.40402 0.91740
0.40403 0.91741
0.40404 0.91742
0.40404 0.91743
0.40404 0.91744
0.40404 0.91745
0.40404 0.91746
0.40405 0.91747
0.40405 0.91748
0.40405 0.91749
0.40405 0.91750
0.40406 0.91751
0.40406 0.91752
0.40406 0.91753
0.40406 0.91754
0.40407 0.91755
0.40407 0.91756
0.40407 0.91757
0.40407 0.91758
0.40407 0.91759
0.40408 0.91760
0.40408 0.91761
0.40408 0.91762
0.40408 0.91763
0.40409 0.91764
0.40409 0.91765
0.40409 0.91766
0.40410 0.91767
0.40411 0.91768
0.40411 0.91769
0.40411 0.91770
0.40412 0.91771
0.40413 0.91772
0.40413 0.91773
0.40413 0.91774
0.40415 0.91775
0.40415 0.91776
0.40415 0.91777
0.40417 0.91778
0.40417 0.91779
0.40420 0.91780
0.40421 0.91781
0.40421 0.91782
0.40421 0.91783
0.40423 0.91784
0.40423 0.91785
0.40423 0.91786
0.40423 0.91787
0.40424 0.91788
0.40425 0.91789
0.40425 0.91790
0.40425 0.91791
0.40426 0.91792
0.40426 0.91793
0.40427 0.91794
0.40427 0.91795
0.40427 0.91796
0.40428 0.91797
0.40428 0.91798
0.40429 0.91799
0.40429 0.91800
0.40430 0.91801
0.40430 0.91802
0.40430 0.91803
0.40430 0.91804
0.40430 0.91805
0.40430 0.91806
0.40431 0.91807
0.40432 0.91808
0.40433 0.91809
0.40433 0.91810
0.40434 0.91811
0.40434 0.91812
0.40434 0.91813
0.40434 0.91814
0.40435 0.91815
0.40436 0.91816
0.40439 0.91817
0.40439 0.91818
0.40440 0.91819
0.40440 0.91820
0.40441 0.91821
0.40441 0.91822
0.40441 0.91823
0.40441 0.91824
0.40443 0.91825
0.40443 0.91826
0.40443 0.91827
0.40443 0.91828
0.40444 0.91829
0.40444 0.91830
0.40444 0.91831
0.40444 0.91832
0.40445 0.91833
0.40445 0.91834
0.40446 0.91835
0.40446 0.91836
0.40447 0.91837
0.40447 0.91838
0.40447 0.91839
0.40447 0.91840
0.40447 0.91841
0.40448 0.91842
0.40448 0.91843
0.40449 0.91844
0.40450 0.91845
0.40451 0.91846
0.40452 0.91847
0.40452 0.91848
0.40452 0.91849
0.40453 0.91850
0.40453 0.91851
0.40453 0.91852
0.40454 0.91853
0.40454 0.91854
0.40454 0.91855
0.40454 0.91856
0.40455 0.91857
0.40455 0.91858
0.40455 0.91859
0.40455 0.91860
0.40457 0.91861
0.40458 0.91862
0.40458 0.91863
0.40458 0.91864
0.40458 0.91865
0.40459 0.91866
0.40459 0.91867
0.40460 0.91868
0.40460 0.91869
0.40462 0.91870
0.40462 0.91871
0.40462 0.91872
0.40462 0.91873
0.40463 0.91874
0.40463 0.91875
0.40463 0.91876
0.40464 0.91877
0.40464 0.91878
0.40464 0.91879
0.40464 0.91880
0.40464 0.91881
0.40465 0.91882
0.40465 0.91883
0.40466 0.91884
0.40466 0.91885
0.40467 0.91886
0.40467 0.91887
0.40467 0.91888
0.40467 0.91889
0.40468 0.91890
0.40468 0.91891
0.40468 0.91892
0.40469 0.91893
0.40470 0.91894
0.40471 0.91895
0.40471 0.91896
0.40472 0.91897
0.40472 0.91898
0.40472 0.91899
0.40472 0.91900
0.40473 0.91901
0.40473 0.91902
0.40473 0.91903
0.40473 0.91904
0.40473 0.91905
0.40474 0.91906
0.40474 0.91907
0.40474 0.91908
0.40475 0.91909
0.40475 0.91910
0.40475 0.91911
0.40475 0.91912
0.40475 0.91913
0.40476 0.91914
0.40477 0.91915
0.40477 0.91916
0.40477 0.91917
0.40478 0.91918
0.40478 0.91919
0.40478 0.91920
0.40478 0.91921
0.40479 0.91922
0.40479 0.91923
0.40480 0.91924
0.40481 0.91925
0.40481 0.91926
0.40481 0.91927
0.40483 0.91928
0.40483 0.91929
0.40484 0.91930
0.40484 0.91931
0.40484 0.91932
0.40486 0.91933
0.40486 0.91934
0.40487 0.91935
0.40487 0.91936
0.40487 0.91937
0.40488 0.91938
0.40488 0.91939
0.40488 0.91940
0.40488 0.91941
0.40488 0.91942
0.40489 0.91943
0.40491 0.91944
0.40491 0.91945
0.40491 0.91946
0.40493 0.91947
0.40493 0.91948
0.40493 0.91949
0.40493 0.91950
0.40493 0.91951
0.40493 0.91952
0.40493 0.91953
0.40494 0.91954
0.40495 0.91955
0.40497 0.91956
0.40497 0.91957
0.40497 0.91958
0.40498 0.91959
0.40498 0.91960
0.40499 0.91961
0.40499 0.91962
0.40499 0.91963
0.40499 0.91964
0.40499 0.91965
0.40499 0.91966
0.40500 0.91967
0.40500 0.91968
0.40501 0.91969
0.40501 0.91970
0.40502 0.91971
0.40502 0.91972
0.40502 0.91973
0.40503 0.91974
0.40504 0.91975
0.40504 0.91976
0.40505 0.91977
0.40506 0.91978
0.40506 0.91979
0.40507 0.91980
0.40507 0.91981
0.40507 0.91982
0.40508 0.91983
0.40509 0.91984
0.40510 0.91985
0.40510 0.91986
0.40510 0.91987
0.40512 0.91988
0.40512 0.91989
0.40512 0.91990
0.40512 0.91991
0.40512 0.91992
0.40514 0.91993
0.40514 0.91994
0.40515 0.91995
0.40515 0.91996
0.40516 0.91997
0.40516 0.91998
0.40516 0.91999
0.40516 0.92000
0.40516 0.92001
0.40516 0.92002
0.40517 0.92003
0.40517 0.92004
0.40518 0.92005
0.40518 0.92006
0.40518 0.92007
0.40519 0.92008
0.40520 0.92009
0.40520 0.92010
0.40521 0.92011
0.40521 0.92012
0.40522 0.92013
0.40522 0.92014
0.40523 0.92015
0.40523 0.92016
0.40523 0.92017
0.40524 0.92018
0.40524 0.92019
0.40525 0.92020
0.40525 0.92021
0.40525 0.92022
0.40525 0.92023
0.40526 0.92024
0.40526 0.92025
0.40527 0.92026
0.40527 0.92027
0.40528 0.92028
0.40528 0.92029
0.40529 0.92030
0.40529 0.92031
0.40530 0.92032
0.40530 0.92033
0.40531 0.92034
0.40531 0.92035
0.40532 0.92036
0.40532 0.92037
0.40533 0.92038
0.40535 0.92039
0.40537 0.92040
0.40537 0.92041
0.40537 0.92042
0.40537 0.92043
0.40538 0.92044
0.40538 0.92045
0.40538 0.92046
0.40539 0.92047
0.40539 0.92048
0.40540 0.92049
0.40540 0.92050
0.40540 0.92051
0.40540 0.92052
0.40540 0.92053
0.40541 0.92054
0.40541 0.92055
0.40541 0.92056
0.40543 0.92057
0.40543 0.92058
0.40543 0.92059
0.40544 0.92060
0.40544 0.92061
0.40544 0.92062
0.40544 0.92063
0.40545 0.92064
0.40545 0.92065
0.40547 0.92066
0.40548 0.92067
0.40548 0.92068
0.40549 0.92069
0.40549 0.92070
0.40550 0.92071
0.40550 0.92072
0.40551 0.92073
0.40551 0.92074
0.40553 0.92075
0.40553 0.92076
0.40553 0.92077
0.40553 0.92078
0.40553 0.92079
0.40554 0.92080
0.40554 0.92081
0.40554 0.92082
0.40555 0.92083
0.40555 0.92084
0.40556 0.92085
0.40556 0.92086
0.40557 0.92087
0.40557 0.92088
0.40557 0.92089
0.40557 0.92090
0.40558 0.92091
0.40559 0.92092
0.40559 0.92093
0.40559 0.92094
0.40559 0.92095
0.40560 0.92096
0.40560 0.92097
0.40561 0.92098
0.40561 0.92099
0.40561 0.92100
0.40562 0.92101
0.40563 0.92102
0.40564 0.92103
0.40564 0.92104
0.40564 0.92105
0.40565 0.92106
0.40565 0.92107
0.40565 0.92108
0.40565 0.92109
0.40565 0.92110
0.40566 0.92111
0.40566 0.92112
0.40566 0.92113
0.40567 0.92114
0.40568 0.92115
0.40568 0.92116
0.40568 0.92117
0.40568 0.92118
0.40568 0.92119
0.40568 0.92120
0.40570 0.92121
0.40570 0.92122
0.40570 0.92123
0.40571 0.92124
0.40572 0.92125
0.40573 0.92126
0.40575 0.92127
0.40575 0.92128
0.40575 0.92129
0.40576 0.92130
0.40577 0.92131
0.40577 0.92132
0.40578 0.92133
0.40578 0.92134
0.40580 0.92135
0.40580 0.92136
0.40580 0.92137
0.40580 0.92138
0.40581 0.92139
0.40581 0.92140
0.40582 0.92141
0.40583 0.92142
0.40583 0.92143
0.40583 0.92144
0.40583 0.92145
0.40584 0.92146
0.40584 0.92147
0.40584 0.92148
0.40584 0.92149
0.40585 0.92150
0.40585 0.92151
0.40586 0.92152
0.40586 0.92153
0.40587 0.92154
0.40587 0.92155
0.40588 0.92156
0.40588 0.92157
0.40588 0.92158
0.40588 0.92159
0.40588 0.92160
0.40589 0.92161
0.40590 0.92162
0.40590 0.92163
0.40590 0.92164
0.40591 0.92165
0.40592 0.92166
0.40592 0.92167
0.40593 0.92168
0.40593 0.92169
0.40593 0.92170
0.40593 0.92171
0.40593 0.92172
0.40594 0.92173
0.40594 0.92174
0.40595 0.92175
0.40595 0.92176
0.40595 0.92177
0.40596 0.92178
0.40599 0.92179
0.40599 0.92180
0.40599 0.92181
0.40599 0.92182
0.40599 0.92183
0.40599 0.92184
0.40600 0.92185
0.40600 0.92186
0.40600 0.92187
0.40601 0.92188
0.40601 0.92189
0.40601 0.92190
0.40601 0.92191
0.40603 0.92192
0.40604 0.92193
0.40604 0.92194
0.40605 0.92195
0.40606 0.92196
0.40606 0.92197
0.40606 0.92198
0.40606 0.92199
0.40607 0.92200
0.40607 0.92201
0.40607 0.92202
0.40608 0.92203
0.40608 0.92204
0.40609 0.92205
0.40609 0.92206
0.40609 0.92207
0.40609 0.92208
0.40610 0.92209
0.40610 0.92210
0.40610 0.92211
0.40610 0.92212
0.40610 0.92213
0.40611 0.92214
0.40611 0.92215
0.40611 0.92216
0.40611 0.92217
0.40611 0.92218
0.40611 0.92219
0.40612 0.92220
0.40612 0.92221
0.40613 0.92222
0.40613 0.92223
0.40613 0.92224
0.40613 0.92225
0.40613 0.92226
0.40613 0.92227
0.40614 0.92228
0.40615 0.92229
0.40615 0.92230
0.40616 0.92231
0.40616 0.92232
0.40616 0.92233
0.40616 0.92234
0.40617 0.92235
0.40617 0.92236
0.40617 0.92237
0.40617 0.92238
0.40618 0.92239
0.40619 0.92240
0.40619 0.92241
0.40619 0.92242
0.40620 0.92243
0.40620 0.92244
0.40621 0.92245
0.40621 0.92246
0.40622 0.92247
0.40623 0.92248
0.40623 0.92249
0.40623 0.92250
0.40624 0.92251
0.40625 0.92252
0.40625 0.92253
0.40625 0.92254
0.40625 0.92255
0.40626 0.92256
0.40626 0.92257
0.40626 0.92258
0.40626 0.92259
0.40626 0.92260
0.40626 0.92261
0.40627 0.92262
0.40627 0.92263
0.40627 0.92264
0.40628 0.92265
0.40628 0.92266
0.40629 0.92267
0.40629 0.92268
0.40630 0.92269
0.40630 0.92270
0.40630 0.92271
0.40630 0.92272
0.40630 0.92273
0.40631 0.92274
0.40631 0.92275
0.40632 0.92276
0.40632 0.92277
0.40632 0.92278
0.40633 0.92279
0.40634 0.92280
0.40634 0.92281
0.40634 0.92282
0.40636 0.92283
0.40637 0.92284
0.40637 0.92285
0.40637 0.92286
0.40637 0.92287
0.40638 0.92288
0.40639 0.92289
0.40639 0.92290
0.40639 0.92291
0.40639 0.92292
0.40639 0.92293
0.40640 0.92294
0.40641 0.92295
0.40641 0.92296
0.40641 0.92297
0.40641 0.92298
0.40642 0.92299
0.40643 0.92300
0.40643 0.92301
0.40643 0.92302
0.40644 0.92303
0.40644 0.92304
0.40645 0.92305
0.40645 0.92306
0.40646 0.92307
0.40647 0.92308
0.40647 0.92309
0.40647 0.92310
0.40647 0.92311
0.40648 0.92312
0.40649 0.92313
0.40649 0.92314
0.40650 0.92315
0.40651 0.92316
0.40651 0.92317
0.40652 0.92318
0.40652 0.92319
0.40652 0.92320
0.40652 0.92321
0.40653 0.92322
0.40654 0.92323
0.40655 0.92324
0.40655 0.92325
0.40657 0.92326
0.40657 0.92327
0.40657 0.92328
0.40657 0.92329
0.40657 0.92330
0.40658 0.92331
0.40658 0.92332
0.40658 0.92333
0.40658 0.92334
0.40659 0.92335
0.40659 0.92336
0.40659 0.92337
0.40660 0.92338
0.40660 0.92339
0.40660 0.92340
0.40660 0.92341
0.40661 0.92342
0.40661 0.92343
0.40661 0.92344
0.40661 0.92345
0.40661 0.92346
0.40662 0.92347
0.40663 0.92348
0.40663 0.92349
0.40664 0.92350
0.40664 0.92351
0.40664 0.92352
0.40664 0.92353
0.40665 0.92354
0.40665 0.92355
0.40666 0.92356
0.40666 0.92357
0.40666 0.92358
0.40667 0.92359
0.40667 0.92360
0.40667 0.92361
0.40667 0.92362
0.40667 0.92363
0.40667 0.92364
0.40669 0.92365
0.40669 0.92366
0.40670 0.92367
0.40670 0.92368
0.40671 0.92369
0.40671 0.92370
0.40672 0.92371
0.40672 0.92372
0.40673 0.92373
0.40673 0.92374
0.40675 0.92375
0.40675 0.92376
0.40676 0.92377
0.40676 0.92378
0.40676 0.92379
0.40676 0.92380
0.40677 0.92381
0.40677 0.92382
0.40678 0.92383
0.40679 0.92384
0.40679 0.92385
0.40679 0.92386
0.40681 0.92387
0.40681 0.92388
0.40681 0.92389
0.40682 0.92390
0.40683 0.92391
0.40683 0.92392
0.40684 0.92393
0.40684 0.92394
0.40685 0.92395
0.40685 0.92396
0.40685 0.92397
0.40685 0.92398
0.40685 0.92399
0.40686 0.92400
0.40686 0.92401
0.40686 0.92402
0.40686 0.92403
0.40686 0.92404
0.40687 0.92405
0.40688 0.92406
0.40688 0.92407
0.40688 0.92408
0.40690 0.92409
0.40691 0.92410
0.40691 0.92411
0.40691 0.92412
0.40692 0.92413
0.40692 0.92414
0.40692 0.92415
0.40692 0.92416
0.40694 0.92417
0.40694 0.92418
0.40694 0.92419
0.40694 0.92420
0.40695 0.92421
0.40695 0.92422
0.40696 0.92423
0.40698 0.92424
0.40699 0.92425
0.40699 0.92426
0.40700 0.92427
0.40702 0.92428
0.40702 0.92429
0.40703 0.92430
0.40704 0.92431
0.40704 0.92432
0.40707 0.92433
0.40707 0.92434
0.40707 0.92435
0.40708 0.92436
0.40708 0.92437
0.40708 0.92438
0.40708 0.92439
0.40708 0.92440
0.40708 0.92441
0.40709 0.92442
0.40709 0.92443
0.40709 0.92444
0.40710 0.92445
0.40710 0.92446
0.40710 0.92447
0.40710 0.92448
0.40711 0.92449
0.40713 0.92450
0.40713 0.92451
0.40713 0.92452
0.40714 0.92453
0.40714 0.92454
0.40714 0.92455
0.40715 0.92456
0.40715 0.92457
0.40716 0.92458
0.40716 0.92459
0.40717 0.92460
0.40717 0.92461
0.40718 0.92462
0.40718 0.92463
0.40718 0.92464
0.40719 0.92465
0.40719 0.92466
0.40719 0.92467
0.40720 0.92468
0.40720 0.92469
0.40720 0.92470
0.40721 0.92471
0.40721 0.92472
0.40722 0.92473
0.40722 0.92474
0.40722 0.92475
0.40722 0.92476
0.40722 0.92477
0.40722 0.92478
0.40723 0.92479
0.40723 0.92480
0.40723 0.92481
0.40724 0.92482
0.40724 0.92483
0.40724 0.92484
0.40724 0.92485
0.40725 0.92486
0.40725 0.92487
0.40725 0.92488
0.40725 0.92489
0.40725 0.92490
0.40725 0.92491
0.40725 0.92492
0.40725 0.92493
0.40726 0.92494
0.40727 0.92495
0.40728 0.92496
0.40730 0.92497
0.40730 0.92498
0.40730 0.92499
0.40731 0.92500
0.40732 0.92501
0.40732 0.92502
0.40732 0.92503
0.40733 0.92504
0.40733 0.92505
0.40733 0.92506
0.40734 0.92507
0.40735 0.92508
0.40735 0.92509
0.40736 0.92510
0.40736 0.92511
0.40736 0.92512
0.40736 0.92513
0.40736 0.92514
0.40737 0.92515
0.40737 0.92516
0.40738 0.92517
0.40738 0.92518
0.40739 0.92519
0.40741 0.92520
0.40742 0.92521
0.40742 0.92522
0.40743 0.92523
0.40743 0.92524
0.40744 0.92525
0.40745 0.92526
0.40745 0.92527
0.40746 0.92528
0.40747 0.92529
0.40747 0.92530
0.40748 0.92531
0.40748 0.92532
0.40748 0.92533
0.40749 0.92534
0.40749 0.92535
0.40749 0.92536
0.40750 0.92537
0.40751 0.92538
0.40751 0.92539
0.40751 0.92540
0.40752 0.92541
0.40752 0.92542
0.40752 0.92543
0.40752 0.92544
0.40753 0.92545
0.40753 0.92546
0.40753 0.92547
0.40753 0.92548
0.40754 0.92549
0.40754 0.92550
0.40755 0.92551
0.40756 0.92552
0.40757 0.92553
0.40757 0.92554
0.40758 0.92555
0.40758 0.92556
0.40759 0.92557
0.40759 0.92558
0.40759 0.92559
0.40760 0.92560
0.40760 0.92561
0.40761 0.92562
0.40761 0.92563
0.40761 0.92564
0.40762 0.92565
0.40762 0.92566
0.40762 0.92567
0.40763 0.92568
0.40763 0.92569
0.40765 0.92570
0.40765 0.92571
0.40765 0.92572
0.40765 0.92573
0.40766 0.92574
0.40766 0.92575
0.40766 0.92576
0.40766 0.92577
0.40767 0.92578
0.40768 0.92579
0.40768 0.92580
0.40768 0.92581
0.40769 0.92582
0.40770 0.92583
0.40770 0.92584
0.40771 0.92585
0.40771 0.92586
0.40771 0.92587
0.40771 0.92588
0.40771 0.92589
0.40771 0.92590
0.40772 0.92591
0.40772 0.92592
0.40772 0.92593
0.40772 0.92594
0.40773 0.92595
0.40774 0.92596
0.40774 0.92597
0.40775 0.92598
0.40776 0.92599
0.40776 0.92600
0.40776 0.92601
0.40776 0.92602
0.40777 0.92603
0.40778 0.92604
0.40779 0.92605
0.40779 0.92606
0.40779 0.92607
0.40779 0.92608
0.40782 0.92609
0.40783 0.92610
0.40783 0.92611
0.40784 0.92612
0.40784 0.92613
0.40784 0.92614
0.40784 0.92615
0.40785 0.92616
0.40785 0.92617
0.40785 0.92618
0.40785 0.92619
0.40786 0.92620
0.40786 0.92621
0.40786 0.92622
0.40788 0.92623
0.40788 0.92624
0.40788 0.92625
0.40789 0.92626
0.40789 0.92627
0.40790 0.92628
0.40790 0.92629
0.40790 0.92630
0.40791 0.92631
0.40791 0.92632
0.40791 0.92633
0.40792 0.92634
0.40792 0.92635
0.40792 0.92636
0.40792 0.92637
0.40792 0.92638
0.40795 0.92639
0.40795 0.92640
0.40795 0.92641
0.40795 0.92642
0.40795 0.92643
0.40796 0.92644
0.40796 0.92645
0.40796 0.92646
0.40797 0.92647
0.40797 0.92648
0.40797 0.92649
0.40797 0.92650
0.40797 0.92651
0.40797 0.92652
0.40797 0.92653
0.40797 0.92654
0.40799 0.92655
0.40799 0.92656
0.40799 0.92657
0.40799 0.92658
0.40800 0.92659
0.40800 0.92660
0.40800 0.92661
0.40801 0.92662
0.40801 0.92663
0.40801 0.92664
0.40802 0.92665
0.40802 0.92666
0.40802 0.92667
0.40802 0.92668
0.40803 0.92669
0.40804 0.92670
0.40804 0.92671
0.40805 0.92672
0.40805 0.92673
0.40805 0.92674
0.40805 0.92675
0.40805 0.92676
0.40806 0.92677
0.40807 0.92678
0.40807 0.92679
0.40807 0.92680
0.40808 0.92681
0.40809 0.92682
0.40810 0.92683
0.40810 0.92684
0.40811 0.92685
0.40811 0.92686
0.40812 0.92687
0.40812 0.92688
0.40813 0.92689
0.40813 0.92690
0.40815 0.92691
0.40815 0.92692
0.40816 0.92693
0.40816 0.92694
0.40817 0.92695
0.40817 0.92696
0.40818 0.92697
0.40818 0.92698
0.40818 0.92699
0.40819 0.92700
0.40820 0.92701
0.40820 0.92702
0.40820 0.92703
0.40820 0.92704
0.40821 0.92705
0.40821 0.92706
0.40823 0.92707
0.40823 0.92708
0.40823 0.92709
0.40823 0.92710
0.40823 0.92711
0.40824 0.92712
0.40825 0.92713
0.40825 0.92714
0.40825 0.92715
0.40825 0.92716
0.40826 0.92717
0.40826 0.92718
0.40827 0.92719
0.40827 0.92720
0.40828 0.92721
0.40828 0.92722
0.40828 0.92723
0.40828 0.92724
0.40829 0.92725
0.40829 0.92726
0.40830 0.92727
0.40830 0.92728
0.40831 0.92729
0.40831 0.92730
0.40832 0.92731
0.40832 0.92732
0.40832 0.92733
0.40833 0.92734
0.40833 0.92735
0.40834 0.92736
0.40835 0.92737
0.40835 0.92738
0.40835 0.92739
0.40836 0.92740
0.40837 0.92741
0.40839 0.92742
0.40840 0.92743
0.40840 0.92744
0.40841 0.92745
0.40841 0.92746
0.40842 0.92747
0.40842 0.92748
0.40842 0.92749
0.40843 0.92750
0.40843 0.92751
0.40843 0.92752
0.40844 0.92753
0.40844 0.92754
0.40844 0.92755
0.40845 0.92756
0.40845 0.92757
0.40846 0.92758
0.40846 0.92759
0.40846 0.92760
0.40847 0.92761
0.40848 0.92762
0.40849 0.92763
0.40850 0.92764
0.40851 0.92765
0.40852 0.92766
0.40852 0.92767
0.40853 0.92768
0.40854 0.92769
0.40854 0.92770
0.40855 0.92771
0.40855 0.92772
0.40855 0.92773
0.40856 0.92774
0.40856 0.92775
0.40857 0.92776
0.40857 0.92777
0.40858 0.92778
0.40858 0.92779
0.40858 0.92780
0.40858 0.92781
0.40858 0.92782
0.40859 0.92783
0.40859 0.92784
0.40860 0.92785
0.40862 0.92786
0.40863 0.92787
0.40863 0.92788
0.40863 0.92789
0.40863 0.92790
0.40864 0.92791
0.40864 0.92792
0.40864 0.92793
0.40864 0.92794
0.40865 0.92795
0.40865 0.92796
0.40865 0.92797
0.40866 0.92798
0.40866 0.92799
0.40867 0.92800
0.40867 0.92801
0.40868 0.92802
0.40868 0.92803
0.40869 0.92804
0.40869 0.92805
0.40869 0.92806
0.40869 0.92807
0.40870 0.92808
0.40870 0.92809
0.40870 0.92810
0.40872 0.92811
0.40872 0.92812
0.40873 0.92813
0.40875 0.92814
0.40875 0.92815
0.40875 0.92816
0.40876 0.92817
0.40878 0.92818
0.40878 0.92819
0.40879 0.92820
0.40881 0.92821
0.40881 0.92822
0.40882 0.92823
0.40882 0.92824
0.40882 0.92825
0.40882 0.92826
0.40883 0.92827
0.40883 0.92828
0.40885 0.92829
0.40886 0.92830
0.40886 0.92831
0.40886 0.92832
0.40889 0.92833
0.40889 0.92834
0.40889 0.92835
0.40889 0.92836
0.40889 0.92837
0.40890 0.92838
0.40890 0.92839
0.40891 0.92840
0.40891 0.92841
0.40892 0.92842
0.40892 0.92843
0.40893 0.92844
0.40893 0.92845
0.40894 0.92846
0.40895 0.92847
0.40895 0.92848
0.40895 0.92849
0.40896 0.92850
0.40897 0.92851
0.40897 0.92852
0.40897 0.92853
0.40898 0.92854
0.40898 0.92855
0.40898 0.92856
0.40898 0.92857
0.40899 0.92858
0.40899 0.92859
0.40899 0.92860
0.40900 0.92861
0.40901 0.92862
0.40901 0.92863
0.40901 0.92864
0.40902 0.92865
0.40902 0.92866
0.40904 0.92867
0.40905 0.92868
0.40905 0.92869
0.40906 0.92870
0.40906 0.92871
0.40907 0.92872
0.40907 0.92873
0.40907 0.92874
0.40907 0.92875
0.40907 0.92876
0.40908 0.92877
0.40908 0.92878
0.40908 0.92879
0.40908 0.92880
0.40908 0.92881
0.40908 0.92882
0.40908 0.92883
0.40908 0.92884
0.40909 0.92885
0.40909 0.92886
0.40909 0.92887
0.40909 0.92888
0.40911 0.92889
0.40912 0.92890
0.40912 0.92891
0.40913 0.92892
0.40914 0.92893
0.40915 0.92894
0.40916 0.92895
0.40916 0.92896
0.40917 0.92897
0.40918 0.92898
0.40918 0.92899
0.40918 0.92900
0.40918 0.92901
0.40918 0.92902
0.40918 0.92903
0.40918 0.92904
0.40918 0.92905
0.40919 0.92906
0.40919 0.92907
0.40920 0.92908
0.40920 0.92909
0.40920 0.92910
0.40920 0.92911
0.40921 0.92912
0.40921 0.92913
0.40921 0.92914
0.40922 0.92915
0.40922 0.92916
0.40923 0.92917
0.40923 0.92918
0.40925 0.92919
0.40927 0.92920
0.40927 0.92921
0.40927 0.92922
0.40927 0.92923
0.40927 0.92924
0.40929 0.92925
0.40929 0.92926
0.40929 0.92927
0.40931 0.92928
0.40931 0.92929
0.40931 0.92930
0.40932 0.92931
0.40932 0.92932
0.40933 0.92933
0.40934 0.92934
0.40934 0.92935
0.40934 0.92936
0.40935 0.92937
0.40935 0.92938
0.40936 0.92939
0.40937 0.92940
0.40937 0.92941
0.40937 0.92942
0.40938 0.92943
0.40939 0.92944
0.40940 0.92945
0.40940 0.92946
0.40941 0.92947
0.40941 0.92948
0.40941 0.92949
0.40942 0.92950
0.40942 0.92951
0.40942 0.92952
0.40943 0.92953
0.40943 0.92954
0.40943 0.92955
0.40943 0.92956
0.40944 0.92957
0.40944 0.92958
0.40944 0.92959
0.40945 0.92960
0.40945 0.92961
0.40945 0.92962
0.40946 0.92963
0.40947 0.92964
0.40947 0.92965
0.40947 0.92966
0.40948 0.92967
0.40948 0.92968
0.40948 0.92969
0.40949 0.92970
0.40949 0.92971
0.40949 0.92972
0.40949 0.92973
0.40950 0.92974
0.40951 0.92975
0.40951 0.92976
0.40951 0.92977
0.40951 0.92978
0.40951 0.92979
0.40952 0.92980
0.40953 0.92981
0.40954 0.92982
0.40954 0.92983
0.40956 0.92984
0.40957 0.92985
0.40957 0.92986
0.40958 0.92987
0.40958 0.92988
0.40959 0.92989
0.40959 0.92990
0.40960 0.92991
0.40960 0.92992
0.40960 0.92993
0.40960 0.92994
0.40962 0.92995
0.40962 0.92996
0.40963 0.92997
0.40963 0.92998
0.40964 0.92999
0.40965 0.93000
0.40966 0.93001
0.40966 0.93002
0.40966 0.93003
0.40967 0.93004
0.40967 0.93005
0.40967 0.93006
0.40968 0.93007
0.40968 0.93008
0.40968 0.93009
0.40968 0.93010
0.40969 0.93011
0.40969 0.93012
0.40970 0.93013
0.40970 0.93014
0.40970 0.93015
0.40970 0.93016
0.40971 0.93017
0.40972 0.93018
0.40972 0.93019
0.40973 0.93020
0.40974 0.93021
0.40974 0.93022
0.40974 0.93023
0.40975 0.93024
0.40975 0.93025
0.40976 0.93026
0.40976 0.93027
0.40977 0.93028
0.40977 0.93029
0.40978 0.93030
0.40979 0.93031
0.40979 0.93032
0.40979 0.93033
0.40979 0.93034
0.40980 0.93035
0.40980 0.93036
0.40980 0.93037
0.40981 0.93038
0.40981 0.93039
0.40981 0.93040
0.40981 0.93041
0.40983 0.93042
0.40983 0.93043
0.40983 0.93044
0.40984 0.93045
0.40985 0.93046
0.40986 0.93047
0.40986 0.93048
0.40986 0.93049
0.40987 0.93050
0.40987 0.93051
0.40987 0.93052
0.40988 0.93053
0.40988 0.93054
0.40988 0.93055
0.40988 0.93056
0.40989 0.93057
0.40990 0.93058
0.40990 0.93059
0.40990 0.93060
0.40991 0.93061
0.40991 0.93062
0.40991 0.93063
0.40993 0.93064
0.40993 0.93065
0.40994 0.93066
0.40994 0.93067
0.40995 0.93068
0.40995 0.93069
0.40995 0.93070
0.40995 0.93071
0.40996 0.93072
0.40996 0.93073
0.40996 0.93074
0.40996 0.93075
0.40996 0.93076
0.40996 0.93077
0.40997 0.93078
0.40997 0.93079
0.40997 0.93080
0.40998 0.93081
0.40998 0.93082
0.40999 0.93083
0.40999 0.93084
0.40999 0.93085
0.41001 0.93086
0.41001 0.93087
0.41002 0.93088
0.41003 0.93089
0.41003 0.93090
0.41004 0.93091
0.41004 0.93092
0.41004 0.93093
0.41004 0.93094
0.41005 0.93095
0.41005 0.93096
0.41006 0.93097
0.41006 0.93098
0.41006 0.93099
0.41007 0.93100
0.41007 0.93101
0.41007 0.93102
0.41007 0.93103
0.41008 0.93104
0.41009 0.93105
0.41010 0.93106
0.41010 0.93107
0.41012 0.93108
0.41013 0.93109
0.41013 0.93110
0.41014 0.93111
0.41014 0.93112
0.41015 0.93113
0.41015 0.93114
0.41015 0.93115
0.41015 0.93116
0.41016 0.93117
0.41017 0.93118
0.41017 0.93119
0.41017 0.93120
0.41018 0.93121
0.41018 0.93122
0.41019 0.93123
0.41020 0.93124
0.41020 0.93125
0.41020 0.93126
0.41021 0.93127
0.41021 0.93128
0.41021 0.93129
0.41022 0.93130
0.41022 0.93131
0.41023 0.93132
0.41023 0.93133
0.41024 0.93134
0.41026 0.93135
0.41026 0.93136
0.41026 0.93137
0.41027 0.93138
0.41027 0.93139
0.41027 0.93140
0.41028 0.93141
0.41028 0.93142
0.41028 0.93143
0.41028 0.93144
0.41030 0.93145
0.41030 0.93146
0.41030 0.93147
0.41030 0.93148
0.41031 0.93149
0.41031 0.93150
0.41031 0.93151
0.41031 0.93152
0.41034 0.93153
0.41034 0.93154
0.41034 0.93155
0.41035 0.93156
0.41035 0.93157
0.41035 0.93158
0.41036 0.93159
0.41037 0.93160
0.41037 0.93161
0.41038 0.93162
0.41038 0.93163
0.41039 0.93164
0.41039 0.93165
0.41039 0.93166
0.41040 0.93167
0.41040 0.93168
0.41040 0.93169
0.41040 0.93170
0.41040 0.93171
0.41041 0.93172
0.41041 0.93173
0.41042 0.93174
0.41042 0.93175
0.41043 0.93176
0.41043 0.93177
0.41045 0.93178
0.41045 0.93179
0.41046 0.93180
0.41047 0.93181
0.41047 0.93182
0.41047 0.93183
0.41047 0.93184
0.41047 0.93185
0.41047 0.93186
0.41047 0.93187
0.41048 0.93188
0.41048 0.93189
0.41048 0.93190
0.41048 0.93191
0.41048 0.93192
0.41048 0.93193
0.41049 0.93194
0.41049 0.93195
0.41049 0.93196
0.41049 0.93197
0.41050 0.93198
0.41050 0.93199
0.41050 0.93200
0.41051 0.93201
0.41052 0.93202
0.41052 0.93203
0.41052 0.93204
0.41052 0.93205
0.41053 0.93206
0.41053 0.93207
0.41053 0.93208
0.41053 0.93209
0.41054 0.93210
0.41054 0.93211
0.41054 0.93212
0.41054 0.93213
0.41054 0.93214
0.41054 0.93215
0.41054 0.93216
0.41055 0.93217
0.41055 0.93218
0.41055 0.93219
0.41056 0.93220
0.41056 0.93221
0.41056 0.93222
0.41057 0.93223
0.41058 0.93224
0.41058 0.93225
0.41059 0.93226
0.41060 0.93227
0.41060 0.93228
0.41060 0.93229
0.41063 0.93230
0.41063 0.93231
0.41064 0.93232
0.41064 0.93233
0.41065 0.93234
0.41065 0.93235
0.41066 0.93236
0.41066 0.93237
0.41066 0.93238
0.41067 0.93239
0.41067 0.93240
0.41067 0.93241
0.41068 0.93242
0.41069 0.93243
0.41070 0.93244
0.41071 0.93245
0.41071 0.93246
0.41071 0.93247
0.41071 0.93248
0.41071 0.93249
0.41072 0.93250
0.41073 0.93251
0.41073 0.93252
0.41073 0.93253
0.41073 0.93254
0.41074 0.93255
0.41074 0.93256
0.41075 0.93257
0.41076 0.93258
0.41077 0.93259
0.41077 0.93260
0.41078 0.93261
0.41079 0.93262
0.41080 0.93263
0.41081 0.93264
0.41081 0.93265
0.41082 0.93266
0.41082 0.93267
0.41083 0.93268
0.41084 0.93269
0.41086 0.93270
0.41086 0.93271
0.41087 0.93272
0.41087 0.93273
0.41087 0.93274
0.41088 0.93275
0.41088 0.93276
0.41088 0.93277
0.41089 0.93278
0.41089 0.93279
0.41089 0.93280
0.41090 0.93281
0.41091 0.93282
0.41092 0.93283
0.41093 0.93284
0.41093 0.93285
0.41093 0.93286
0.41093 0.93287
0.41094 0.93288
0.41094 0.93289
0.41094 0.93290
0.41094 0.93291
0.41095 0.93292
0.41096 0.93293
0.41096 0.93294
0.41097 0.93295
0.41099 0.93296
0.41099 0.93297
0.41099 0.93298
0.41100 0.93299
0.41100 0.93300
0.41100 0.93301
0.41101 0.93302
0.41101 0.93303
0.41101 0.93304
0.41102 0.93305
0.41102 0.93306
0.41103 0.93307
0.41103 0.93308
0.41104 0.93309
0.41104 0.93310
0.41108 0.93311
0.41110 0.93312
0.41110 0.93313
0.41110 0.93314
0.41111 0.93315
0.41111 0.93316
0.41112 0.93317
0.41113 0.93318
0.41113 0.93319
0.41114 0.93320
0.41114 0.93321
0.41114 0.93322
0.41116 0.93323
0.41117 0.93324
0.41118 0.93325
0.41120 0.93326
0.41120 0.93327
0.41120 0.93328
0.41122 0.93329
0.41122 0.93330
0.41123 0.93331
0.41124 0.93332
0.41124 0.93333
0.41125 0.93334
0.41125 0.93335
0.41126 0.93336
0.41128 0.93337
0.41128 0.93338
0.41128 0.93339
0.41128 0.93340
0.41129 0.93341
0.41129 0.93342
0.41129 0.93343
0.41129 0.93344
0.41130 0.93345
0.41130 0.93346
0.41130 0.93347
0.41130 0.93348
0.41131 0.93349
0.41131 0.93350
0.41131 0.93351
0.41133 0.93352
0.41133 0.93353
0.41134 0.93354
0.41134 0.93355
0.41135 0.93356
0.41135 0.93357
0.41135 0.93358
0.41135 0.93359
0.41135 0.93360
0.41136 0.93361
0.41136 0.93362
0.41136 0.93363
0.41137 0.93364
0.41137 0.93365
0.41138 0.93366
0.41138 0.93367
0.41138 0.93368
0.41138 0.93369
0.41138 0.93370
0.41139 0.93371
0.41139 0.93372
0.41139 0.93373
0.41139 0.93374
0.41140 0.93375
0.41140 0.93376
0.41140 0.93377
0.41140 0.93378
0.41141 0.93379
0.41141 0.93380
0.41141 0.93381
0.41143 0.93382
0.41143 0.93383
0.41144 0.93384
0.41144 0.93385
0.41144 0.93386
0.41144 0.93387
0.41145 0.93388
0.41145 0.93389
0.41145 0.93390
0.41145 0.93391
0.41146 0.93392
0.41146 0.93393
0.41146 0.93394
0.41147 0.93395
0.41147 0.93396
0.41147 0.93397
0.41148 0.93398
0.41148 0.93399
0.41148 0.93400
0.41149 0.93401
0.41149 0.93402
0.41149 0.93403
0.41150 0.93404
0.41150 0.93405
0.41150 0.93406
0.41150 0.93407
0.41151 0.93408
0.41152 0.93409
0.41152 0.93410
0.41152 0.93411
0.41153 0.93412
0.41153 0.93413
0.41153 0.93414
0.41154 0.93415
0.41154 0.93416
0.41154 0.93417
0.41155 0.93418
0.41155 0.93419
0.41155 0.93420
0.41155 0.93421
0.41156 0.93422
0.41156 0.93423
0.41157 0.93424
0.41157 0.93425
0.41157 0.93426
0.41158 0.93427
0.41159 0.93428
0.41160 0.93429
0.41160 0.93430
0.41160 0.93431
0.41161 0.93432
0.41161 0.93433
0.41161 0.93434
0.41162 0.93435
0.41162 0.93436
0.41164 0.93437
0.41166 0.93438
0.41166 0.93439
0.41166 0.93440
0.41167 0.93441
0.41168 0.93442
0.41168 0.93443
0.41169 0.93444
0.41169 0.93445
0.41170 0.93446
0.41170 0.93447
0.41170 0.93448
0.41171 0.93449
0.41171 0.93450
0.41171 0.93451
0.41171 0.93452
0.41172 0.93453
0.41172 0.93454
0.41172 0.93455
0.41173 0.93456
0.41173 0.93457
0.41173 0.93458
0.41174 0.93459
0.41175 0.93460
0.41175 0.93461
0.41175 0.93462
0.41175 0.93463
0.41176 0.93464
0.41176 0.93465
0.41177 0.93466
0.41178 0.93467
0.41178 0.93468
0.41178 0.93469
0.41179 0.93470
0.41180 0.93471
0.41180 0.93472
0.41180 0.93473
0.41181 0.93474
0.41181 0.93475
0.41181 0.93476
0.41182 0.93477
0.41182 0.93478
0.41182 0.93479
0.41182 0.93480
0.41183 0.93481
0.41183 0.93482
0.41183 0.93483
0.41184 0.93484
0.41184 0.93485
0.41184 0.93486
0.41185 0.93487
0.41185 0.93488
0.41185 0.93489
0.41186 0.93490
0.41186 0.93491
0.41187 0.93492
0.41189 0.93493
0.41190 0.93494
0.41190 0.93495
0.41191 0.93496
0.41192 0.93497
0.41194 0.93498
0.41194 0.93499
0.41195 0.93500
0.41195 0.93501
0.41195 0.93502
0.41196 0.93503
0.41197 0.93504
0.41198 0.93505
0.41198 0.93506
0.41199 0.93507
0.41199 0.93508
0.41199 0.93509
0.41201 0.93510
0.41201 0.93511
0.41202 0.93512
0.41202 0.93513
0.41202 0.93514
0.41203 0.93515
0.41205 0.93516
0.41205 0.93517
0.41206 0.93518
0.41208 0.93519
0.41208 0.93520
0.41210 0.93521
0.41210 0.93522
0.41211 0.93523
0.41211 0.93524
0.41211 0.93525
0.41211 0.93526
0.41211 0.93527
0.41211 0.93528
0.41211 0.93529
0.41211 0.93530
0.41212 0.93531
0.41212 0.93532
0.41212 0.93533
0.41212 0.93534
0.41213 0.93535
0.41213 0.93536
0.41213 0.93537
0.41213 0.93538
0.41215 0.93539
0.41215 0.93540
0.41216 0.93541
0.41216 0.93542
0.41216 0.93543
0.41216 0.93544
0.41217 0.93545
0.41217 0.93546
0.41217 0.93547
0.41218 0.93548
0.41219 0.93549
0.41220 0.93550
0.41220 0.93551
0.41220 0.93552
0.41221 0.93553
0.41221 0.93554
0.41221 0.93555
0.41222 0.93556
0.41223 0.93557
0.41224 0.93558
0.41224 0.93559
0.41224 0.93560
0.41226 0.93561
0.41227 0.93562
0.41228 0.93563
0.41228 0.93564
0.41229 0.93565
0.41230 0.93566
0.41230 0.93567
0.41230 0.93568
0.41235 0.93569
0.41235 0.93570
0.41235 0.93571
0.41235 0.93572
0.41237 0.93573
0.41237 0.93574
0.41237 0.93575
0.41240 0.93576
0.41242 0.93577
0.41244 0.93578
0.41245 0.93579
0.41245 0.93580
0.41245 0.93581
0.41245 0.93582
0.41247 0.93583
0.41247 0.93584
0.41247 0.93585
0.41247 0.93586
0.41248 0.93587
0.41248 0.93588
0.41249 0.93589
0.41249 0.93590
0.41249 0.93591
0.41251 0.93592
0.41251 0.93593
0.41252 0.93594
0.41252 0.93595
0.41252 0.93596
0.41252 0.93597
0.41253 0.93598
0.41253 0.93599
0.41254 0.93600
0.41254 0.93601
0.41254 0.93602
0.41255 0.93603
0.41256 0.93604
0.41256 0.93605
0.41259 0.93606
0.41259 0.93607
0.41259 0.93608
0.41261 0.93609
0.41261 0.93610
0.41262 0.93611
0.41262 0.93612
0.41262 0.93613
0.41263 0.93614
0.41264 0.93615
0.41264 0.93616
0.41264 0.93617
0.41265 0.93618
0.41266 0.93619
0.41267 0.93620
0.41268 0.93621
0.41269 0.93622
0.41269 0.93623
0.41271 0.93624
0.41271 0.93625
0.41272 0.93626
0.41272 0.93627
0.41272 0.93628
0.41272 0.93629
0.41273 0.93630
0.41274 0.93631
0.41274 0.93632
0.41275 0.93633
0.41276 0.93634
0.41276 0.93635
0.41276 0.93636
0.41277 0.93637
0.41279 0.93638
0.41279 0.93639
0.41279 0.93640
0.41280 0.93641
0.41280 0.93642
0.41280 0.93643
0.41281 0.93644
0.41281 0.93645
0.41281 0.93646
0.41282 0.93647
0.41282 0.93648
0.41282 0.93649
0.41283 0.93650
0.41283 0.93651
0.41283 0.93652
0.41283 0.93653
0.41284 0.93654
0.41284 0.93655
0.41284 0.93656
0.41284 0.93657
0.41285 0.93658
0.41285 0.93659
0.41286 0.93660
0.41288 0.93661
0.41288 0.93662
0.41288 0.93663
0.41288 0.93664
0.41289 0.93665
0.41290 0.93666
0.41290 0.93667
0.41290 0.93668
0.41291 0.93669
0.41293 0.93670
0.41294 0.93671
0.41294 0.93672
0.41294 0.93673
0.41295 0.93674
0.41297 0.93675
0.41297 0.93676
0.41297 0.93677
0.41297 0.93678
0.41297 0.93679
0.41298 0.93680
0.41298 0.93681
0.41298 0.93682
0.41300 0.93683
0.41301 0.93684
0.41301 0.93685
0.41302 0.93686
0.41304 0.93687
0.41305 0.93688
0.41305 0.93689
0.41306 0.93690
0.41306 0.93691
0.41307 0.93692
0.41309 0.93693
0.41309 0.93694
0.41309 0.93695
0.41310 0.93696
0.41312 0.93697
0.41312 0.93698
0.41313 0.93699
0.41313 0.93700
0.41313 0.93701
0.41314 0.93702
0.41314 0.93703
0.41314 0.93704
0.41315 0.93705
0.41315 0.93706
0.41315 0.93707
0.41317 0.93708
0.41317 0.93709
0.41318 0.93710
0.41320 0.93711
0.41321 0.93712
0.41321 0.93713
0.41321 0.93714
0.41321 0.93715
0.41321 0.93716
0.41322 0.93717
0.41323 0.93718
0.41323 0.93719
0.41323 0.93720
0.41324 0.93721
0.41325 0.93722
0.41326 0.93723
0.41326 0.93724
0.41328 0.93725
0.41328 0.93726
0.41330 0.93727
0.41331 0.93728
0.41332 0.93729
0.41333 0.93730
0.41334 0.93731
0.41335 0.93732
0.41335 0.93733
0.41336 0.93734
0.41337 0.93735
0.41337 0.93736
0.41337 0.93737
0.41337 0.93738
0.41338 0.93739
0.41338 0.93740
0.41338 0.93741
0.41338 0.93742
0.41339 0.93743
0.41340 0.93744
0.41341 0.93745
0.41341 0.93746
0.41341 0.93747
0.41342 0.93748
0.41342 0.93749
0.41342 0.93750
0.41344 0.93751
0.41344 0.93752
0.41347 0.93753
0.41347 0.93754
0.41347 0.93755
0.41348 0.93756
0.41348 0.93757
0.41348 0.93758
0.41349 0.93759
0.41349 0.93760
0.41350 0.93761
0.41350 0.93762
0.41350 0.93763
0.41350 0.93764
0.41351 0.93765
0.41351 0.93766
0.41352 0.93767
0.41352 0.93768
0.41353 0.93769
0.41353 0.93770
0.41355 0.93771
0.41356 0.93772
0.41356 0.93773
0.41358 0.93774
0.41358 0.93775
0.41360 0.93776
0.41360 0.93777
0.41360 0.93778
0.41361 0.93779
0.41363 0.93780
0.41363 0.93781
0.41363 0.93782
0.41364 0.93783
0.41364 0.93784
0.41365 0.93785
0.41365 0.93786
0.41365 0.93787
0.41366 0.93788
0.41367 0.93789
0.41368 0.93790
0.41368 0.93791
0.41369 0.93792
0.41369 0.93793
0.41369 0.93794
0.41369 0.93795
0.41370 0.93796
0.41370 0.93797
0.41371 0.93798
0.41371 0.93799
0.41371 0.93800
0.41371 0.93801
0.41371 0.93802
0.41372 0.93803
0.41372 0.93804
0.41372 0.93805
0.41373 0.93806
0.41374 0.93807
0.41374 0.93808
0.41374 0.93809
0.41375 0.93810
0.41376 0.93811
0.41377 0.93812
0.41377 0.93813
0.41377 0.93814
0.41378 0.93815
0.41378 0.93816
0.41379 0.93817
0.41379 0.93818
0.41379 0.93819
0.41379 0.93820
0.41381 0.93821
0.41381 0.93822
0.41381 0.93823
0.41382 0.93824
0.41382 0.93825
0.41383 0.93826
0.41387 0.93827
0.41388 0.93828
0.41389 0.93829
0.41389 0.93830
0.41389 0.93831
0.41389 0.93832
0.41390 0.93833
0.41391 0.93834
0.41391 0.93835
0.41392 0.93836
0.41392 0.93837
0.41392 0.93838
0.41393 0.93839
0.41393 0.93840
0.41393 0.93841
0.41395 0.93842
0.41395 0.93843
0.41396 0.93844
0.41399 0.93845
0.41399 0.93846
0.41399 0.93847
0.41400 0.93848
0.41400 0.93849
0.41400 0.93850
0.41400 0.93851
0.41401 0.93852
0.41401 0.93853
0.41401 0.93854
0.41402 0.93855
0.41402 0.93856
0.41403 0.93857
0.41404 0.93858
0.41405 0.93859
0.41405 0.93860
0.41408 0.93861
0.41409 0.93862
0.41409 0.93863
0.41410 0.93864
0.41410 0.93865
0.41410 0.93866
0.41412 0.93867
0.41413 0.93868
0.41413 0.93869
0.41413 0.93870
0.41414 0.93871
0.41414 0.93872
0.41415 0.93873
0.41415 0.93874
0.41415 0.93875
0.41417 0.93876
0.41417 0.93877
0.41417 0.93878
0.41417 0.93879
0.41419 0.93880
0.41419 0.93881
0.41419 0.93882
0.41419 0.93883
0.41419 0.93884
0.41420 0.93885
0.41420 0.93886
0.41420 0.93887
0.41421 0.93888
0.41421 0.93889
0.41421 0.93890
0.41422 0.93891
0.41422 0.93892
0.41422 0.93893
0.41422 0.93894
0.41424 0.93895
0.41425 0.93896
0.41425 0.93897
0.41426 0.93898
0.41426 0.93899
0.41427 0.93900
0.41427 0.93901
0.41429 0.93902
0.41429 0.93903
0.41429 0.93904
0.41431 0.93905
0.41431 0.93906
0.41432 0.93907
0.41432 0.93908
0.41432 0.93909
0.41432 0.93910
0.41433 0.93911
0.41433 0.93912
0.41433 0.93913
0.41433 0.93914
0.41435 0.93915
0.41435 0.93916
0.41435 0.93917
0.41436 0.93918
0.41436 0.93919
0.41436 0.93920
0.41437 0.93921
0.41437 0.93922
0.41437 0.93923
0.41437 0.93924
0.41439 0.93925
0.41439 0.93926
0.41441 0.93927
0.41442 0.93928
0.41442 0.93929
0.41443 0.93930
0.41443 0.93931
0.41443 0.93932
0.41444 0.93933
0.41444 0.93934
0.41444 0.93935
0.41445 0.93936
0.41445 0.93937
0.41446 0.93938
0.41447 0.93939
0.41448 0.93940
0.41448 0.93941
0.41448 0.93942
0.41449 0.93943
0.41449 0.93944
0.41450 0.93945
0.41450 0.93946
0.41450 0.93947
0.41452 0.93948
0.41452 0.93949
0.41452 0.93950
0.41453 0.93951
0.41453 0.93952
0.41453 0.93953
0.41453 0.93954
0.41454 0.93955
0.41456 0.93956
0.41456 0.93957
0.41456 0.93958
0.41457 0.93959
0.41458 0.93960
0.41458 0.93961
0.41460 0.93962
0.41460 0.93963
0.41461 0.93964
0.41462 0.93965
0.41463 0.93966
0.41463 0.93967
0.41463 0.93968
0.41463 0.93969
0.41463 0.93970
0.41465 0.93971
0.41465 0.93972
0.41467 0.93973
0.41467 0.93974
0.41467 0.93975
0.41469 0.93976
0.41470 0.93977
0.41471 0.93978
0.41473 0.93979
0.41473 0.93980
0.41473 0.93981
0.41474 0.93982
0.41474 0.93983
0.41475 0.93984
0.41475 0.93985
0.41476 0.93986
0.41476 0.93987
0.41478 0.93988
0.41479 0.93989
0.41480 0.93990
0.41481 0.93991
0.41481 0.93992
0.41481 0.93993
0.41482 0.93994
0.41482 0.93995
0.41482 0.93996
0.41482 0.93997
0.41483 0.93998
0.41483 0.93999
0.41484 0.94000
0.41484 0.94001
0.41484 0.94002
0.41484 0.94003
0.41485 0.94004
0.41486 0.94005
0.41486 0.94006
0.41487 0.94007
0.41487 0.94008
0.41487 0.94009
0.41488 0.94010
0.41488 0.94011
0.41488 0.94012
0.41489 0.94013
0.41489 0.94014
0.41489 0.94015
0.41489 0.94016
0.41489 0.94017
0.41489 0.94018
0.41490 0.94019
0.41490 0.94020
0.41491 0.94021
0.41491 0.94022
0.41491 0.94023
0.41493 0.94024
0.41493 0.94025
0.41495 0.94026
0.41496 0.94027
0.41496 0.94028
0.41497 0.94029
0.41497 0.94030
0.41499 0.94031
0.41500 0.94032
0.41500 0.94033
0.41501 0.94034
0.41501 0.94035
0.41502 0.94036
0.41503 0.94037
0.41504 0.94038
0.41505 0.94039
0.41505 0.94040
0.41505 0.94041
0.41505 0.94042
0.41506 0.94043
0.41507 0.94044
0.41508 0.94045
0.41508 0.94046
0.41509 0.94047
0.41510 0.94048
0.41510 0.94049
0.41511 0.94050
0.41511 0.94051
0.41511 0.94052
0.41511 0.94053
0.41512 0.94054
0.41512 0.94055
0.41512 0.94056
0.41513 0.94057
0.41513 0.94058
0.41514 0.94059
0.41515 0.94060
0.41516 0.94061
0.41517 0.94062
0.41517 0.94063
0.41518 0.94064
0.41518 0.94065
0.41520 0.94066
0.41521 0.94067
0.41523 0.94068
0.41524 0.94069
0.41524 0.94070
0.41525 0.94071
0.41526 0.94072
0.41526 0.94073
0.41527 0.94074
0.41527 0.94075
0.41527 0.94076
0.41528 0.94077
0.41528 0.94078
0.41528 0.94079
0.41528 0.94080
0.41529 0.94081
0.41530 0.94082
0.41530 0.94083
0.41530 0.94084
0.41530 0.94085
0.41531 0.94086
0.41531 0.94087
0.41531 0.94088
0.41532 0.94089
0.41533 0.94090
0.41536 0.94091
0.41536 0.94092
0.41537 0.94093
0.41537 0.94094
0.41537 0.94095
0.41538 0.94096
0.41538 0.94097
0.41540 0.94098
0.41540 0.94099
0.41540 0.94100
0.41541 0.94101
0.41541 0.94102
0.41542 0.94103
0.41542 0.94104
0.41542 0.94105
0.41543 0.94106
0.41543 0.94107
0.41543 0.94108
0.41544 0.94109
0.41544 0.94110
0.41545 0.94111
0.41546 0.94112
0.41547 0.94113
0.41547 0.94114
0.41549 0.94115
0.41549 0.94116
0.41550 0.94117
0.41550 0.94118
0.41551 0.94119
0.41551 0.94120
0.41551 0.94121
0.41552 0.94122
0.41553 0.94123
0.41554 0.94124
0.41555 0.94125
0.41555 0.94126
0.41556 0.94127
0.41557 0.94128
0.41557 0.94129
0.41557 0.94130
0.41558 0.94131
0.41558 0.94132
0.41558 0.94133
0.41558 0.94134
0.41558 0.94135
0.41560 0.94136
0.41561 0.94137
0.41561 0.94138
0.41562 0.94139
0.41562 0.94140
0.41562 0.94141
0.41563 0.94142
0.41564 0.94143
0.41564 0.94144
0.41565 0.94145
0.41565 0.94146
0.41565 0.94147
0.41565 0.94148
0.41565 0.94149
0.41565 0.94150
0.41566 0.94151
0.41566 0.94152
0.41566 0.94153
0.41566 0.94154
0.41566 0.94155
0.41567 0.94156
0.41567 0.94157
0.41568 0.94158
0.41570 0.94159
0.41572 0.94160
0.41572 0.94161
0.41572 0.94162
0.41573 0.94163
0.41573 0.94164
0.41573 0.94165
0.41574 0.94166
0.41574 0.94167
0.41574 0.94168
0.41574 0.94169
0.41575 0.94170
0.41577 0.94171
0.41578 0.94172
0.41578 0.94173
0.41579 0.94174
0.41579 0.94175
0.41580 0.94176
0.41580 0.94177
0.41581 0.94178
0.41581 0.94179
0.41582 0.94180
0.41582 0.94181
0.41582 0.94182
0.41582 0.94183
0.41583 0.94184
0.41583 0.94185
0.41584 0.94186
0.41584 0.94187
0.41586 0.94188
0.41586 0.94189
0.41587 0.94190
0.41589 0.94191
0.41589 0.94192
0.41589 0.94193
0.41590 0.94194
0.41591 0.94195
0.41593 0.94196
0.41593 0.94197
0.41595 0.94198
0.41596 0.94199
0.41596 0.94200
0.41597 0.94201
0.41598 0.94202
0.41598 0.94203
0.41598 0.94204
0.41599 0.94205
0.41600 0.94206
0.41600 0.94207
0.41600 0.94208
0.41601 0.94209
0.41603 0.94210
0.41603 0.94211
0.41604 0.94212
0.41604 0.94213
0.41604 0.94214
0.41605 0.94215
0.41605 0.94216
0.41606 0.94217
0.41609 0.94218
0.41609 0.94219
0.41609 0.94220
0.41611 0.94221
0.41611 0.94222
0.41611 0.94223
0.41611 0.94224
0.41611 0.94225
0.41611 0.94226
0.41612 0.94227
0.41613 0.94228
0.41613 0.94229
0.41615 0.94230
0.41617 0.94231
0.41617 0.94232
0.41617 0.94233
0.41618 0.94234
0.41619 0.94235
0.41620 0.94236
0.41620 0.94237
0.41620 0.94238
0.41621 0.94239
0.41621 0.94240
0.41624 0.94241
0.41625 0.94242
0.41626 0.94243
0.41626 0.94244
0.41628 0.94245
0.41629 0.94246
0.41629 0.94247
0.41630 0.94248
0.41630 0.94249
0.41631 0.94250
0.41632 0.94251
0.41633 0.94252
0.41633 0.94253
0.41634 0.94254
0.41634 0.94255
0.41635 0.94256
0.41635 0.94257
0.41636 0.94258
0.41636 0.94259
0.41637 0.94260
0.41638 0.94261
0.41638 0.94262
0.41639 0.94263
0.41639 0.94264
0.41639 0.94265
0.41640 0.94266
0.41641 0.94267
0.41641 0.94268
0.41641 0.94269
0.41641 0.94270
0.41642 0.94271
0.41642 0.94272
0.41643 0.94273
0.41643 0.94274
0.41644 0.94275
0.41644 0.94276
0.41645 0.94277
0.41648 0.94278
0.41649 0.94279
0.41649 0.94280
0.41649 0.94281
0.41650 0.94282
0.41650 0.94283
0.41651 0.94284
0.41652 0.94285
0.41652 0.94286
0.41653 0.94287
0.41653 0.94288
0.41653 0.94289
0.41655 0.94290
0.41655 0.94291
0.41658 0.94292
0.41658 0.94293
0.41658 0.94294
0.41658 0.94295
0.41659 0.94296
0.41659 0.94297
0.41659 0.94298
0.41660 0.94299
0.41660 0.94300
0.41660 0.94301
0.41660 0.94302
0.41661 0.94303
0.41662 0.94304
0.41664 0.94305
0.41666 0.94306
0.41666 0.94307
0.41667 0.94308
0.41667 0.94309
0.41667 0.94310
0.41668 0.94311
0.41669 0.94312
0.41669 0.94313
0.41670 0.94314
0.41672 0.94315
0.41673 0.94316
0.41674 0.94317
0.41674 0.94318
0.41675 0.94319
0.41675 0.94320
0.41675 0.94321
0.41676 0.94322
0.41676 0.94323
0.41676 0.94324
0.41678 0.94325
0.41679 0.94326
0.41680 0.94327
0.41681 0.94328
0.41681 0.94329
0.41681 0.94330
0.41681 0.94331
0.41681 0.94332
0.41682 0.94333
0.41682 0.94334
0.41683 0.94335
0.41683 0.94336
0.41683 0.94337
0.41684 0.94338
0.41686 0.94339
0.41686 0.94340
0.41688 0.94341
0.41690 0.94342
0.41690 0.94343
0.41691 0.94344
0.41691 0.94345
0.41691 0.94346
0.41692 0.94347
0.41693 0.94348
0.41694 0.94349
0.41694 0.94350
0.41694 0.94351
0.41695 0.94352
0.41696 0.94353
0.41696 0.94354
0.41696 0.94355
0.41697 0.94356
0.41699 0.94357
0.41700 0.94358
0.41700 0.94359
0.41701 0.94360
0.41702 0.94361
0.41702 0.94362
0.41702 0.94363
0.41702 0.94364
0.41703 0.94365
0.41703 0.94366
0.41704 0.94367
0.41705 0.94368
0.41705 0.94369
0.41705 0.94370
0.41708 0.94371
0.41709 0.94372
0.41710 0.94373
0.41710 0.94374
0.41711 0.94375
0.41711 0.94376
0.41712 0.94377
0.41713 0.94378
0.41713 0.94379
0.41714 0.94380
0.41715 0.94381
0.41715 0.94382
0.41716 0.94383
0.41716 0.94384
0.41717 0.94385
0.41717 0.94386
0.41717 0.94387
0.41718 0.94388
0.41718 0.94389
0.41718 0.94390
0.41719 0.94391
0.41719 0.94392
0.41719 0.94393
0.41720 0.94394
0.41721 0.94395
0.41723 0.94396
0.41725 0.94397
0.41726 0.94398
0.41726 0.94399
0.41726 0.94400
0.41728 0.94401
0.41728 0.94402
0.41728 0.94403
0.41729 0.94404
0.41729 0.94405
0.41729 0.94406
0.41729 0.94407
0.41730 0.94408
0.41731 0.94409
0.41731 0.94410
0.41732 0.94411
0.41732 0.94412
0.41733 0.94413
0.41733 0.94414
0.41734 0.94415
0.41734 0.94416
0.41734 0.94417
0.41736 0.94418
0.41736 0.94419
0.41737 0.94420
0.41738 0.94421
0.41738 0.94422
0.41739 0.94423
0.41740 0.94424
0.41740 0.94425
0.41741 0.94426
0.41742 0.94427
0.41742 0.94428
0.41742 0.94429
0.41745 0.94430
0.41747 0.94431
0.41747 0.94432
0.41747 0.94433
0.41747 0.94434
0.41749 0.94435
0.41749 0.94436
0.41749 0.94437
0.41750 0.94438
0.41750 0.94439
0.41750 0.94440
0.41750 0.94441
0.41751 0.94442
0.41753 0.94443
0.41753 0.94444
0.41753 0.94445
0.41754 0.94446
0.41754 0.94447
0.41754 0.94448
0.41755 0.94449
0.41755 0.94450
0.41756 0.94451
0.41756 0.94452
0.41756 0.94453
0.41756 0.94454
0.41756 0.94455
0.41757 0.94456
0.41757 0.94457
0.41758 0.94458
0.41758 0.94459
0.41759 0.94460
0.41759 0.94461
0.41760 0.94462
0.41760 0.94463
0.41760 0.94464
0.41761 0.94465
0.41762 0.94466
0.41763 0.94467
0.41763 0.94468
0.41765 0.94469
0.41765 0.94470
0.41765 0.94471
0.41766 0.94472
0.41767 0.94473
0.41767 0.94474
0.41767 0.94475
0.41768 0.94476
0.41769 0.94477
0.41769 0.94478
0.41769 0.94479
0.41769 0.94480
0.41770 0.94481
0.41770 0.94482
0.41770 0.94483
0.41770 0.94484
0.41771 0.94485
0.41771 0.94486
0.41771 0.94487
0.41772 0.94488
0.41772 0.94489
0.41773 0.94490
0.41773 0.94491
0.41773 0.94492
0.41774 0.94493
0.41774 0.94494
0.41775 0.94495
0.41775 0.94496
0.41776 0.94497
0.41777 0.94498
0.41777 0.94499
0.41777 0.94500
0.41778 0.94501
0.41779 0.94502
0.41779 0.94503
0.41780 0.94504
0.41781 0.94505
0.41781 0.94506
0.41783 0.94507
0.41783 0.94508
0.41783 0.94509
0.41783 0.94510
0.41783 0.94511
0.41784 0.94512
0.41785 0.94513
0.41786 0.94514
0.41787 0.94515
0.41787 0.94516
0.41787 0.94517
0.41788 0.94518
0.41788 0.94519
0.41789 0.94520
0.41790 0.94521
0.41790 0.94522
0.41791 0.94523
0.41792 0.94524
0.41792 0.94525
0.41792 0.94526
0.41792 0.94527
0.41793 0.94528
0.41794 0.94529
0.41795 0.94530
0.41795 0.94531
0.41796 0.94532
0.41796 0.94533
0.41796 0.94534
0.41798 0.94535
0.41799 0.94536
0.41799 0.94537
0.41799 0.94538
0.41801 0.94539
0.41801 0.94540
0.41802 0.94541
0.41802 0.94542
0.41803 0.94543
0.41803 0.94544
0.41803 0.94545
0.41803 0.94546
0.41804 0.94547
0.41804 0.94548
0.41805 0.94549
0.41806 0.94550
0.41806 0.94551
0.41807 0.94552
0.41809 0.94553
0.41810 0.94554
0.41810 0.94555
0.41810 0.94556
0.41811 0.94557
0.41811 0.94558
0.41811 0.94559
0.41811 0.94560
0.41812 0.94561
0.41814 0.94562
0.41814 0.94563
0.41815 0.94564
0.41815 0.94565
0.41818 0.94566
0.41819 0.94567
0.41819 0.94568
0.41819 0.94569
0.41819 0.94570
0.41820 0.94571
0.41820 0.94572
0.41821 0.94573
0.41821 0.94574
0.41821 0.94575
0.41821 0.94576
0.41821 0.94577
0.41823 0.94578
0.41824 0.94579
0.41824 0.94580
0.41824 0.94581
0.41825 0.94582
0.41825 0.94583
0.41825 0.94584
0.41826 0.94585
0.41827 0.94586
0.41827 0.94587
0.41827 0.94588
0.41827 0.94589
0.41828 0.94590
0.41828 0.94591
0.41828 0.94592
0.41829 0.94593
0.41830 0.94594
0.41831 0.94595
0.41832 0.94596
0.41832 0.94597
0.41832 0.94598
0.41833 0.94599
0.41833 0.94600
0.41834 0.94601
0.41837 0.94602
0.41837 0.94603
0.41838 0.94604
0.41838 0.94605
0.41839 0.94606
0.41840 0.94607
0.41841 0.94608
0.41841 0.94609
0.41842 0.94610
0.41842 0.94611
0.41843 0.94612
0.41844 0.94613
0.41844 0.94614
0.41844 0.94615
0.41845 0.94616
0.41845 0.94617
0.41846 0.94618
0.41846 0.94619
0.41847 0.94620
0.41847 0.94621
0.41848 0.94622
0.41849 0.94623
0.41851 0.94624
0.41851 0.94625
0.41851 0.94626
0.41853 0.94627
0.41853 0.94628
0.41854 0.94629
0.41854 0.94630
0.41855 0.94631
0.41855 0.94632
0.41856 0.94633
0.41857 0.94634
0.41858 0.94635
0.41858 0.94636
0.41858 0.94637
0.41859 0.94638
0.41859 0.94639
0.41859 0.94640
0.41859 0.94641
0.41860 0.94642
0.41861 0.94643
0.41861 0.94644
0.41862 0.94645
0.41862 0.94646
0.41862 0.94647
0.41863 0.94648
0.41863 0.94649
0.41865 0.94650
0.41865 0.94651
0.41865 0.94652
0.41866 0.94653
0.41866 0.94654
0.41867 0.94655
0.41867 0.94656
0.41867 0.94657
0.41867 0.94658
0.41868 0.94659
0.41868 0.94660
0.41868 0.94661
0.41870 0.94662
0.41871 0.94663
0.41871 0.94664
0.41871 0.94665
0.41872 0.94666
0.41872 0.94667
0.41873 0.94668
0.41873 0.94669
0.41873 0.94670
0.41876 0.94671
0.41877 0.94672
0.41877 0.94673
0.41877 0.94674
0.41877 0.94675
0.41878 0.94676
0.41878 0.94677
0.41878 0.94678
0.41879 0.94679
0.41882 0.94680
0.41883 0.94681
0.41883 0.94682
0.41884 0.94683
0.41884 0.94684
0.41885 0.94685
0.41886 0.94686
0.41887 0.94687
0.41890 0.94688
0.41890 0.94689
0.41891 0.94690
0.41892 0.94691
0.41893 0.94692
0.41893 0.94693
0.41895 0.94694
0.41895 0.94695
0.41895 0.94696
0.41896 0.94697
0.41897 0.94698
0.41898 0.94699
0.41898 0.94700
0.41899 0.94701
0.41900 0.94702
0.41901 0.94703
0.41901 0.94704
0.41902 0.94705
0.41903 0.94706
0.41905 0.94707
0.41906 0.94708
0.41906 0.94709
0.41907 0.94710
0.41907 0.94711
0.41908 0.94712
0.41908 0.94713
0.41909 0.94714
0.41909 0.94715
0.41910 0.94716
0.41910 0.94717
0.41913 0.94718
0.41914 0.94719
0.41914 0.94720
0.41915 0.94721
0.41916 0.94722
0.41916 0.94723
0.41917 0.94724
0.41917 0.94725
0.41917 0.94726
0.41917 0.94727
0.41918 0.94728
0.41918 0.94729
0.41918 0.94730
0.41919 0.94731
0.41919 0.94732
0.41920 0.94733
0.41921 0.94734
0.41922 0.94735
0.41922 0.94736
0.41922 0.94737
0.41924 0.94738
0.41925 0.94739
0.41925 0.94740
0.41926 0.94741
0.41927 0.94742
0.41927 0.94743
0.41928 0.94744
0.41928 0.94745
0.41928 0.94746
0.41929 0.94747
0.41930 0.94748
0.41931 0.94749
0.41932 0.94750
0.41932 0.94751
0.41932 0.94752
0.41935 0.94753
0.41936 0.94754
0.41937 0.94755
0.41938 0.94756
0.41939 0.94757
0.41939 0.94758
0.41940 0.94759
0.41940 0.94760
0.41941 0.94761
0.41941 0.94762
0.41942 0.94763
0.41943 0.94764
0.41943 0.94765
0.41944 0.94766
0.41946 0.94767
0.41949 0.94768
0.41949 0.94769
0.41949 0.94770
0.41949 0.94771
0.41950 0.94772
0.41950 0.94773
0.41951 0.94774
0.41952 0.94775
0.41952 0.94776
0.41953 0.94777
0.41955 0.94778
0.41956 0.94779
0.41956 0.94780
0.41956 0.94781
0.41959 0.94782
0.41960 0.94783
0.41960 0.94784
0.41961 0.94785
0.41961 0.94786
0.41961 0.94787
0.41962 0.94788
0.41963 0.94789
0.41963 0.94790
0.41964 0.94791
0.41964 0.94792
0.41965 0.94793
0.41965 0.94794
0.41965 0.94795
0.41966 0.94796
0.41966 0.94797
0.41967 0.94798
0.41967 0.94799
0.41968 0.94800
0.41968 0.94801
0.41969 0.94802
0.41970 0.94803
0.41970 0.94804
0.41971 0.94805
0.41972 0.94806
0.41973 0.94807
0.41973 0.94808
0.41973 0.94809
0.41974 0.94810
0.41974 0.94811
0.41975 0.94812
0.41976 0.94813
0.41976 0.94814
0.41977 0.94815
0.41977 0.94816
0.41978 0.94817
0.41978 0.94818
0.41978 0.94819
0.41979 0.94820
0.41979 0.94821
0.41980 0.94822
0.41980 0.94823
0.41980 0.94824
0.41983 0.94825
0.41983 0.94826
0.41984 0.94827
0.41984 0.94828
0.41984 0.94829
0.41985 0.94830
0.41985 0.94831
0.41985 0.94832
0.41986 0.94833
0.41986 0.94834
0.41987 0.94835
0.41988 0.94836
0.41988 0.94837
0.41990 0.94838
0.41990 0.94839
0.41991 0.94840
0.41992 0.94841
0.41993 0.94842
0.41993 0.94843
0.41994 0.94844
0.41995 0.94845
0.41996 0.94846
0.41997 0.94847
0.41997 0.94848
0.41998 0.94849
0.41998 0.94850
0.41998 0.94851
0.41999 0.94852
0.42000 0.94853
0.42000 0.94854
0.42000 0.94855
0.42000 0.94856
0.42000 0.94857
0.42001 0.94858
0.42001 0.94859
0.42001 0.94860
0.42001 0.94861
0.42002 0.94862
0.42003 0.94863
0.42004 0.94864
0.42004 0.94865
0.42004 0.94866
0.42004 0.94867
0.42005 0.94868
0.42005 0.94869
0.42005 0.94870
0.42005 0.94871
0.42006 0.94872
0.42006 0.94873
0.42006 0.94874
0.42006 0.94875
0.42006 0.94876
0.42007 0.94877
0.42007 0.94878
0.42007 0.94879
0.42007 0.94880
0.42007 0.94881
0.42008 0.94882
0.42008 0.94883
0.42008 0.94884
0.42008 0.94885
0.42009 0.94886
0.42009 0.94887
0.42009 0.94888
0.42010 0.94889
0.42010 0.94890
0.42011 0.94891
0.42011 0.94892
0.42012 0.94893
0.42013 0.94894
0.42013 0.94895
0.42014 0.94896
0.42015 0.94897
0.42015 0.94898
0.42017 0.94899
0.42017 0.94900
0.42017 0.94901
0.42018 0.94902
0.42018 0.94903
0.42018 0.94904
0.42019 0.94905
0.42020 0.94906
0.42020 0.94907
0.42020 0.94908
0.42021 0.94909
0.42021 0.94910
0.42021 0.94911
0.42021 0.94912
0.42022 0.94913
0.42022 0.94914
0.42023 0.94915
0.42023 0.94916
0.42023 0.94917
0.42023 0.94918
0.42025 0.94919
0.42025 0.94920
0.42025 0.94921
0.42027 0.94922
0.42027 0.94923
0.42029 0.94924
0.42032 0.94925
0.42032 0.94926
0.42033 0.94927
0.42034 0.94928
0.42034 0.94929
0.42034 0.94930
0.42034 0.94931
0.42035 0.94932
0.42035 0.94933
0.42035 0.94934
0.42036 0.94935
0.42038 0.94936
0.42038 0.94937
0.42038 0.94938
0.42040 0.94939
0.42040 0.94940
0.42041 0.94941
0.42042 0.94942
0.42043 0.94943
0.42043 0.94944
0.42043 0.94945
0.42043 0.94946
0.42043 0.94947
0.42045 0.94948
0.42045 0.94949
0.42046 0.94950
0.42047 0.94951
0.42047 0.94952
0.42047 0.94953
0.42048 0.94954
0.42049 0.94955
0.42050 0.94956
0.42050 0.94957
0.42050 0.94958
0.42050 0.94959
0.42051 0.94960
0.42052 0.94961
0.42052 0.94962
0.42053 0.94963
0.42054 0.94964
0.42054 0.94965
0.42055 0.94966
0.42055 0.94967
0.42055 0.94968
0.42056 0.94969
0.42056 0.94970
0.42057 0.94971
0.42057 0.94972
0.42060 0.94973
0.42061 0.94974
0.42061 0.94975
0.42061 0.94976
0.42063 0.94977
0.42064 0.94978
0.42064 0.94979
0.42064 0.94980
0.42065 0.94981
0.42066 0.94982
0.42066 0.94983
0.42067 0.94984
0.42067 0.94985
0.42067 0.94986
0.42068 0.94987
0.42068 0.94988
0.42068 0.94989
0.42069 0.94990
0.42071 0.94991
0.42071 0.94992
0.42071 0.94993
0.42072 0.94994
0.42075 0.94995
0.42076 0.94996
0.42076 0.94997
0.42076 0.94998
0.42078 0.94999
0.42078 0.95000
0.42079 0.95001
0.42079 0.95002
0.42079 0.95003
0.42080 0.95004
0.42083 0.95005
0.42084 0.95006
0.42084 0.95007
0.42085 0.95008
0.42085 0.95009
0.42085 0.95010
0.42085 0.95011
0.42086 0.95012
0.42086 0.95013
0.42086 0.95014
0.42087 0.95015
0.42087 0.95016
0.42087 0.95017
0.42088 0.95018
0.42088 0.95019
0.42092 0.95020
0.42093 0.95021
0.42095 0.95022
0.42097 0.95023
0.42097 0.95024
0.42100 0.95025
0.42100 0.95026
0.42101 0.95027
0.42101 0.95028
0.42103 0.95029
0.42104 0.95030
0.42107 0.95031
0.42108 0.95032
0.42108 0.95033
0.42109 0.95034
0.42111 0.95035
0.42111 0.95036
0.42112 0.95037
0.42112 0.95038
0.42113 0.95039
0.42113 0.95040
0.42113 0.95041
0.42113 0.95042
0.42114 0.95043
0.42114 0.95044
0.42115 0.95045
0.42116 0.95046
0.42116 0.95047
0.42117 0.95048
0.42117 0.95049
0.42119 0.95050
0.42119 0.95051
0.42120 0.95052
0.42120 0.95053
0.42120 0.95054
0.42122 0.95055
0.42124 0.95056
0.42124 0.95057
0.42124 0.95058
0.42125 0.95059
0.42125 0.95060
0.42126 0.95061
0.42127 0.95062
0.42128 0.95063
0.42129 0.95064
0.42130 0.95065
0.42130 0.95066
0.42131 0.95067
0.42132 0.95068
0.42132 0.95069
0.42132 0.95070
0.42133 0.95071
0.42134 0.95072
0.42134 0.95073
0.42135 0.95074
0.42135 0.95075
0.42135 0.95076
0.42135 0.95077
0.42136 0.95078
0.42136 0.95079
0.42136 0.95080
0.42137 0.95081
0.42137 0.95082
0.42140 0.95083
0.42142 0.95084
0.42142 0.95085
0.42143 0.95086
0.42143 0.95087
0.42143 0.95088
0.42143 0.95089
0.42144 0.95090
0.42146 0.95091
0.42146 0.95092
0.42147 0.95093
0.42148 0.95094
0.42148 0.95095
0.42151 0.95096
0.42151 0.95097
0.42151 0.95098
0.42152 0.95099
0.42153 0.95100
0.42154 0.95101
0.42154 0.95102
0.42156 0.95103
0.42158 0.95104
0.42158 0.95105
0.42160 0.95106
0.42160 0.95107
0.42160 0.95108
0.42162 0.95109
0.42162 0.95110
0.42163 0.95111
0.42164 0.95112
0.42164 0.95113
0.42164 0.95114
0.42166 0.95115
0.42167 0.95116
0.42168 0.95117
0.42168 0.95118
0.42169 0.95119
0.42169 0.95120
0.42169 0.95121
0.42170 0.95122
0.42170 0.95123
0.42171 0.95124
0.42172 0.95125
0.42173 0.95126
0.42174 0.95127
0.42174 0.95128
0.42176 0.95129
0.42176 0.95130
0.42178 0.95131
0.42178 0.95132
0.42179 0.95133
0.42179 0.95134
0.42181 0.95135
0.42181 0.95136
0.42182 0.95137
0.42182 0.95138
0.42182 0.95139
0.42182 0.95140
0.42182 0.95141
0.42185 0.95142
0.42186 0.95143
0.42186 0.95144
0.42187 0.95145
0.42188 0.95146
0.42189 0.95147
0.42189 0.95148
0.42190 0.95149
0.42192 0.95150
0.42192 0.95151
0.42192 0.95152
0.42192 0.95153
0.42193 0.95154
0.42193 0.95155
0.42195 0.95156
0.42195 0.95157
0.42195 0.95158
0.42197 0.95159
0.42197 0.95160
0.42202 0.95161
0.42203 0.95162
0.42203 0.95163
0.42204 0.95164
0.42204 0.95165
0.42204 0.95166
0.42204 0.95167
0.42205 0.95168
0.42205 0.95169
0.42206 0.95170
0.42207 0.95171
0.42208 0.95172
0.42208 0.95173
0.42208 0.95174
0.42209 0.95175
0.42210 0.95176
0.42213 0.95177
0.42213 0.95178
0.42214 0.95179
0.42214 0.95180
0.42214 0.95181
0.42215 0.95182
0.42215 0.95183
0.42215 0.95184
0.42215 0.95185
0.42215 0.95186
0.42216 0.95187
0.42216 0.95188
0.42217 0.95189
0.42219 0.95190
0.42220 0.95191
0.42220 0.95192
0.42220 0.95193
0.42220 0.95194
0.42221 0.95195
0.42222 0.95196
0.42222 0.95197
0.42222 0.95198
0.42222 0.95199
0.42222 0.95200
0.42223 0.95201
0.42223 0.95202
0.42223 0.95203
0.42224 0.95204
0.42225 0.95205
0.42225 0.95206
0.42226 0.95207
0.42226 0.95208
0.42227 0.95209
0.42227 0.95210
0.42229 0.95211
0.42229 0.95212
0.42229 0.95213
0.42230 0.95214
0.42231 0.95215
0.42232 0.95216
0.42232 0.95217
0.42232 0.95218
0.42233 0.95219
0.42233 0.95220
0.42234 0.95221
0.42235 0.95222
0.42235 0.95223
0.42235 0.95224
0.42237 0.95225
0.42238 0.95226
0.42238 0.95227
0.42238 0.95228
0.42239 0.95229
0.42239 0.95230
0.42240 0.95231
0.42240 0.95232
0.42241 0.95233
0.42241 0.95234
0.42242 0.95235
0.42245 0.95236
0.42246 0.95237
0.42246 0.95238
0.42246 0.95239
0.42247 0.95240
0.42247 0.95241
0.42247 0.95242
0.42248 0.95243
0.42248 0.95244
0.42249 0.95245
0.42250 0.95246
0.42252 0.95247
0.42252 0.95248
0.42253 0.95249
0.42253 0.95250
0.42253 0.95251
0.42254 0.95252
0.42254 0.95253
0.42254 0.95254
0.42254 0.95255
0.42258 0.95256
0.42258 0.95257
0.42259 0.95258
0.42259 0.95259
0.42260 0.95260
0.42260 0.95261
0.42261 0.95262
0.42262 0.95263
0.42262 0.95264
0.42262 0.95265
0.42264 0.95266
0.42264 0.95267
0.42265 0.95268
0.42265 0.95269
0.42266 0.95270
0.42267 0.95271
0.42267 0.95272
0.42268 0.95273
0.42269 0.95274
0.42269 0.95275
0.42269 0.95276
0.42270 0.95277
0.42271 0.95278
0.42271 0.95279
0.42272 0.95280
0.42273 0.95281
0.42273 0.95282
0.42274 0.95283
0.42275 0.95284
0.42276 0.95285
0.42276 0.95286
0.42276 0.95287
0.42277 0.95288
0.42278 0.95289
0.42278 0.95290
0.42278 0.95291
0.42279 0.95292
0.42280 0.95293
0.42280 0.95294
0.42281 0.95295
0.42281 0.95296
0.42282 0.95297
0.42282 0.95298
0.42283 0.95299
0.42283 0.95300
0.42283 0.95301
0.42284 0.95302
0.42284 0.95303
0.42284 0.95304
0.42285 0.95305
0.42285 0.95306
0.42285 0.95307
0.42285 0.95308
0.42286 0.95309
0.42287 0.95310
0.42289 0.95311
0.42290 0.95312
0.42290 0.95313
0.42292 0.95314
0.42292 0.95315
0.42293 0.95316
0.42295 0.95317
0.42296 0.95318
0.42296 0.95319
0.42297 0.95320
0.42297 0.95321
0.42298 0.95322
0.42298 0.95323
0.42299 0.95324
0.42300 0.95325
0.42300 0.95326
0.42302 0.95327
0.42303 0.95328
0.42303 0.95329
0.42303 0.95330
0.42304 0.95331
0.42304 0.95332
0.42306 0.95333
0.42306 0.95334
0.42307 0.95335
0.42307 0.95336
0.42308 0.95337
0.42310 0.95338
0.42311 0.95339
0.42312 0.95340
0.42312 0.95341
0.42312 0.95342
0.42312 0.95343
0.42313 0.95344
0.42314 0.95345
0.42315 0.95346
0.42315 0.95347
0.42316 0.95348
0.42316 0.95349
0.42318 0.95350
0.42318 0.95351
0.42319 0.95352
0.42319 0.95353
0.42319 0.95354
0.42320 0.95355
0.42321 0.95356
0.42322 0.95357
0.42322 0.95358
0.42323 0.95359
0.42323 0.95360
0.42323 0.95361
0.42324 0.95362
0.42324 0.95363
0.42324 0.95364
0.42326 0.95365
0.42326 0.95366
0.42326 0.95367
0.42326 0.95368
0.42328 0.95369
0.42328 0.95370
0.42328 0.95371
0.42328 0.95372
0.42329 0.95373
0.42329 0.95374
0.42329 0.95375
0.42330 0.95376
0.42331 0.95377
0.42331 0.95378
0.42332 0.95379
0.42332 0.95380
0.42333 0.95381
0.42335 0.95382
0.42335 0.95383
0.42336 0.95384
0.42336 0.95385
0.42337 0.95386
0.42338 0.95387
0.42338 0.95388
0.42339 0.95389
0.42340 0.95390
0.42340 0.95391
0.42340 0.95392
0.42341 0.95393
0.42341 0.95394
0.42341 0.95395
0.42341 0.95396
0.42341 0.95397
0.42342 0.95398
0.42343 0.95399
0.42343 0.95400
0.42346 0.95401
0.42346 0.95402
0.42347 0.95403
0.42348 0.95404
0.42349 0.95405
0.42350 0.95406
0.42350 0.95407
0.42351 0.95408
0.42351 0.95409
0.42351 0.95410
0.42352 0.95411
0.42353 0.95412
0.42356 0.95413
0.42356 0.95414
0.42357 0.95415
0.42357 0.95416
0.42357 0.95417
0.42358 0.95418
0.42359 0.95419
0.42360 0.95420
0.42362 0.95421
0.42363 0.95422
0.42363 0.95423
0.42364 0.95424
0.42364 0.95425
0.42366 0.95426
0.42366 0.95427
0.42368 0.95428
0.42370 0.95429
0.42370 0.95430
0.42370 0.95431
0.42371 0.95432
0.42371 0.95433
0.42371 0.95434
0.42372 0.95435
0.42373 0.95436
0.42373 0.95437
0.42374 0.95438
0.42374 0.95439
0.42374 0.95440
0.42376 0.95441
0.42377 0.95442
0.42377 0.95443
0.42378 0.95444
0.42379 0.95445
0.42379 0.95446
0.42380 0.95447
0.42380 0.95448
0.42381 0.95449
0.42381 0.95450
0.42382 0.95451
0.42384 0.95452
0.42384 0.95453
0.42384 0.95454
0.42384 0.95455
0.42385 0.95456
0.42385 0.95457
0.42388 0.95458
0.42388 0.95459
0.42391 0.95460
0.42392 0.95461
0.42392 0.95462
0.42393 0.95463
0.42394 0.95464
0.42395 0.95465
0.42396 0.95466
0.42396 0.95467
0.42400 0.95468
0.42401 0.95469
0.42401 0.95470
0.42402 0.95471
0.42402 0.95472
0.42403 0.95473
0.42403 0.95474
0.42404 0.95475
0.42404 0.95476
0.42405 0.95477
0.42405 0.95478
0.42405 0.95479
0.42405 0.95480
0.42407 0.95481
0.42408 0.95482
0.42408 0.95483
0.42408 0.95484
0.42409 0.95485
0.42411 0.95486
0.42412 0.95487
0.42412 0.95488
0.42413 0.95489
0.42414 0.95490
0.42415 0.95491
0.42415 0.95492
0.42416 0.95493
0.42416 0.95494
0.42417 0.95495
0.42417 0.95496
0.42417 0.95497
0.42417 0.95498
0.42418 0.95499
0.42418 0.95500
0.42418 0.95501
0.42418 0.95502
0.42418 0.95503
0.42419 0.95504
0.42419 0.95505
0.42420 0.95506
0.42422 0.95507
0.42423 0.95508
0.42423 0.95509
0.42423 0.95510
0.42423 0.95511
0.42425 0.95512
0.42425 0.95513
0.42426 0.95514
0.42427 0.95515
0.42427 0.95516
0.42427 0.95517
0.42427 0.95518
0.42427 0.95519
0.42427 0.95520
0.42427 0.95521
0.42428 0.95522
0.42429 0.95523
0.42429 0.95524
0.42429 0.95525
0.42430 0.95526
0.42430 0.95527
0.42431 0.95528
0.42432 0.95529
0.42434 0.95530
0.42435 0.95531
0.42439 0.95532
0.42439 0.95533
0.42439 0.95534
0.42440 0.95535
0.42440 0.95536
0.42440 0.95537
0.42441 0.95538
0.42442 0.95539
0.42442 0.95540
0.42443 0.95541
0.42443 0.95542
0.42443 0.95543
0.42445 0.95544
0.42445 0.95545
0.42446 0.95546
0.42446 0.95547
0.42446 0.95548
0.42446 0.95549
0.42447 0.95550
0.42447 0.95551
0.42450 0.95552
0.42450 0.95553
0.42450 0.95554
0.42450 0.95555
0.42451 0.95556
0.42451 0.95557
0.42452 0.95558
0.42452 0.95559
0.42453 0.95560
0.42454 0.95561
0.42454 0.95562
0.42456 0.95563
0.42457 0.95564
0.42458 0.95565
0.42459 0.95566
0.42460 0.95567
0.42461 0.95568
0.42464 0.95569
0.42464 0.95570
0.42464 0.95571
0.42464 0.95572
0.42465 0.95573
0.42465 0.95574
0.42465 0.95575
0.42465 0.95576
0.42466 0.95577
0.42467 0.95578
0.42468 0.95579
0.42468 0.95580
0.42469 0.95581
0.42469 0.95582
0.42469 0.95583
0.42470 0.95584
0.42472 0.95585
0.42473 0.95586
0.42474 0.95587
0.42476 0.95588
0.42477 0.95589
0.42477 0.95590
0.42477 0.95591
0.42477 0.95592
0.42478 0.95593
0.42480 0.95594
0.42485 0.95595
0.42486 0.95596
0.42486 0.95597
0.42488 0.95598
0.42490 0.95599
0.42490 0.95600
0.42491 0.95601
0.42493 0.95602
0.42493 0.95603
0.42495 0.95604
0.42496 0.95605
0.42497 0.95606
0.42497 0.95607
0.42498 0.95608
0.42498 0.95609
0.42499 0.95610
0.42501 0.95611
0.42502 0.95612
0.42502 0.95613
0.42503 0.95614
0.42503 0.95615
0.42503 0.95616
0.42504 0.95617
0.42504 0.95618
0.42504 0.95619
0.42505 0.95620
0.42505 0.95621
0.42506 0.95622
0.42510 0.95623
0.42512 0.95624
0.42513 0.95625
0.42515 0.95626
0.42517 0.95627
0.42517 0.95628
0.42517 0.95629
0.42518 0.95630
0.42518 0.95631
0.42519 0.95632
0.42519 0.95633
0.42519 0.95634
0.42519 0.95635
0.42520 0.95636
0.42520 0.95637
0.42523 0.95638
0.42523 0.95639
0.42523 0.95640
0.42523 0.95641
0.42524 0.95642
0.42528 0.95643
0.42529 0.95644
0.42529 0.95645
0.42529 0.95646
0.42529 0.95647
0.42529 0.95648
0.42530 0.95649
0.42530 0.95650
0.42531 0.95651
0.42531 0.95652
0.42531 0.95653
0.42532 0.95654
0.42533 0.95655
0.42533 0.95656
0.42533 0.95657
0.42533 0.95658
0.42533 0.95659
0.42534 0.95660
0.42535 0.95661
0.42536 0.95662
0.42536 0.95663
0.42537 0.95664
0.42538 0.95665
0.42539 0.95666
0.42539 0.95667
0.42541 0.95668
0.42542 0.95669
0.42542 0.95670
0.42543 0.95671
0.42543 0.95672
0.42544 0.95673
0.42545 0.95674
0.42545 0.95675
0.42545 0.95676
0.42546 0.95677
0.42546 0.95678
0.42549 0.95679
0.42549 0.95680
0.42550 0.95681
0.42550 0.95682
0.42550 0.95683
0.42551 0.95684
0.42551 0.95685
0.42552 0.95686
0.42553 0.95687
0.42554 0.95688
0.42554 0.95689
0.42554 0.95690
0.42556 0.95691
0.42557 0.95692
0.42559 0.95693
0.42559 0.95694
0.42560 0.95695
0.42560 0.95696
0.42561 0.95697
0.42561 0.95698
0.42562 0.95699
0.42562 0.95700
0.42563 0.95701
0.42563 0.95702
0.42564 0.95703
0.42566 0.95704
0.42566 0.95705
0.42569 0.95706
0.42569 0.95707
0.42569 0.95708
0.42569 0.95709
0.42569 0.95710
0.42571 0.95711
0.42572 0.95712
0.42572 0.95713
0.42572 0.95714
0.42573 0.95715
0.42574 0.95716
0.42575 0.95717
0.42577 0.95718
0.42579 0.95719
0.42579 0.95720
0.42580 0.95721
0.42580 0.95722
0.42581 0.95723
0.42582 0.95724
0.42582 0.95725
0.42586 0.95726
0.42587 0.95727
0.42588 0.95728
0.42588 0.95729
0.42588 0.95730
0.42588 0.95731
0.42589 0.95732
0.42589 0.95733
0.42590 0.95734
0.42594 0.95735
0.42594 0.95736
0.42594 0.95737
0.42594 0.95738
0.42596 0.95739
0.42596 0.95740
0.42597 0.95741
0.42597 0.95742
0.42598 0.95743
0.42599 0.95744
0.42599 0.95745
0.42599 0.95746
0.42600 0.95747
0.42600 0.95748
0.42600 0.95749
0.42601 0.95750
0.42601 0.95751
0.42601 0.95752
0.42602 0.95753
0.42602 0.95754
0.42604 0.95755
0.42604 0.95756
0.42604 0.95757
0.42606 0.95758
0.42606 0.95759
0.42607 0.95760
0.42608 0.95761
0.42609 0.95762
0.42609 0.95763
0.42610 0.95764
0.42610 0.95765
0.42610 0.95766
0.42610 0.95767
0.42612 0.95768
0.42612 0.95769
0.42613 0.95770
0.42614 0.95771
0.42614 0.95772
0.42614 0.95773
0.42615 0.95774
0.42615 0.95775
0.42616 0.95776
0.42616 0.95777
0.42617 0.95778
0.42617 0.95779
0.42618 0.95780
0.42619 0.95781
0.42619 0.95782
0.42620 0.95783
0.42621 0.95784
0.42621 0.95785
0.42623 0.95786
0.42624 0.95787
0.42625 0.95788
0.42625 0.95789
0.42626 0.95790
0.42627 0.95791
0.42627 0.95792
0.42627 0.95793
0.42628 0.95794
0.42629 0.95795
0.42629 0.95796
0.42629 0.95797
0.42630 0.95798
0.42631 0.95799
0.42632 0.95800
0.42634 0.95801
0.42634 0.95802
0.42634 0.95803
0.42635 0.95804
0.42635 0.95805
0.42636 0.95806
0.42636 0.95807
0.42637 0.95808
0.42637 0.95809
0.42639 0.95810
0.42640 0.95811
0.42641 0.95812
0.42643 0.95813
0.42643 0.95814
0.42643 0.95815
0.42643 0.95816
0.42643 0.95817
0.42645 0.95818
0.42645 0.95819
0.42647 0.95820
0.42648 0.95821
0.42649 0.95822
0.42649 0.95823
0.42650 0.95824
0.42651 0.95825
0.42651 0.95826
0.42651 0.95827
0.42652 0.95828
0.42653 0.95829
0.42654 0.95830
0.42654 0.95831
0.42658 0.95832
0.42659 0.95833
0.42659 0.95834
0.42660 0.95835
0.42662 0.95836
0.42662 0.95837
0.42663 0.95838
0.42664 0.95839
0.42666 0.95840
0.42666 0.95841
0.42667 0.95842
0.42667 0.95843
0.42667 0.95844
0.42668 0.95845
0.42669 0.95846
0.42671 0.95847
0.42671 0.95848
0.42672 0.95849
0.42672 0.95850
0.42673 0.95851
0.42673 0.95852
0.42674 0.95853
0.42675 0.95854
0.42675 0.95855
0.42676 0.95856
0.42677 0.95857
0.42677 0.95858
0.42677 0.95859
0.42678 0.95860
0.42680 0.95861
0.42681 0.95862
0.42682 0.95863
0.42682 0.95864
0.42683 0.95865
0.42684 0.95866
0.42685 0.95867
0.42685 0.95868
0.42685 0.95869
0.42686 0.95870
0.42686 0.95871
0.42687 0.95872
0.42687 0.95873
0.42687 0.95874
0.42688 0.95875
0.42688 0.95876
0.42688 0.95877
0.42689 0.95878
0.42690 0.95879
0.42691 0.95880
0.42691 0.95881
0.42691 0.95882
0.42692 0.95883
0.42693 0.95884
0.42693 0.95885
0.42693 0.95886
0.42693 0.95887
0.42694 0.95888
0.42694 0.95889
0.42694 0.95890
0.42695 0.95891
0.42697 0.95892
0.42697 0.95893
0.42698 0.95894
0.42698 0.95895
0.42699 0.95896
0.42701 0.95897
0.42701 0.95898
0.42702 0.95899
0.42703 0.95900
0.42703 0.95901
0.42703 0.95902
0.42704 0.95903
0.42706 0.95904
0.42707 0.95905
0.42708 0.95906
0.42708 0.95907
0.42708 0.95908
0.42708 0.95909
0.42709 0.95910
0.42710 0.95911
0.42710 0.95912
0.42710 0.95913
0.42711 0.95914
0.42711 0.95915
0.42713 0.95916
0.42713 0.95917
0.42714 0.95918
0.42714 0.95919
0.42715 0.95920
0.42715 0.95921
0.42715 0.95922
0.42715 0.95923
0.42715 0.95924
0.42719 0.95925
0.42719 0.95926
0.42720 0.95927
0.42721 0.95928
0.42724 0.95929
0.42727 0.95930
0.42728 0.95931
0.42729 0.95932
0.42729 0.95933
0.42729 0.95934
0.42730 0.95935
0.42730 0.95936
0.42733 0.95937
0.42733 0.95938
0.42734 0.95939
0.42734 0.95940
0.42734 0.95941
0.42736 0.95942
0.42737 0.95943
0.42738 0.95944
0.42738 0.95945
0.42739 0.95946
0.42739 0.95947
0.42740 0.95948
0.42740 0.95949
0.42743 0.95950
0.42744 0.95951
0.42744 0.95952
0.42744 0.95953
0.42745 0.95954
0.42745 0.95955
0.42746 0.95956
0.42747 0.95957
0.42747 0.95958
0.42748 0.95959
0.42749 0.95960
0.42749 0.95961
0.42750 0.95962
0.42750 0.95963
0.42751 0.95964
0.42752 0.95965
0.42753 0.95966
0.42753 0.95967
0.42754 0.95968
0.42754 0.95969
0.42754 0.95970
0.42754 0.95971
0.42755 0.95972
0.42755 0.95973
0.42756 0.95974
0.42757 0.95975
0.42757 0.95976
0.42759 0.95977
0.42759 0.95978
0.42760 0.95979
0.42761 0.95980
0.42761 0.95981
0.42761 0.95982
0.42762 0.95983
0.42764 0.95984
0.42764 0.95985
0.42764 0.95986
0.42764 0.95987
0.42765 0.95988
0.42765 0.95989
0.42765 0.95990
0.42766 0.95991
0.42766 0.95992
0.42768 0.95993
0.42768 0.95994
0.42768 0.95995
0.42769 0.95996
0.42769 0.95997
0.42769 0.95998
0.42771 0.95999
0.42771 0.96000
0.42771 0.96001
0.42772 0.96002
0.42772 0.96003
0.42774 0.96004
0.42774 0.96005
0.42775 0.96006
0.42776 0.96007
0.42777 0.96008
0.42778 0.96009
0.42779 0.96010
0.42780 0.96011
0.42781 0.96012
0.42782 0.96013
0.42783 0.96014
0.42784 0.96015
0.42784 0.96016
0.42784 0.96017
0.42785 0.96018
0.42786 0.96019
0.42786 0.96020
0.42787 0.96021
0.42788 0.96022
0.42789 0.96023
0.42791 0.96024
0.42791 0.96025
0.42792 0.96026
0.42792 0.96027
0.42793 0.96028
0.42794 0.96029
0.42794 0.96030
0.42794 0.96031
0.42796 0.96032
0.42796 0.96033
0.42796 0.96034
0.42797 0.96035
0.42797 0.96036
0.42798 0.96037
0.42799 0.96038
0.42799 0.96039
0.42799 0.96040
0.42800 0.96041
0.42800 0.96042
0.42801 0.96043
0.42804 0.96044
0.42804 0.96045
0.42806 0.96046
0.42806 0.96047
0.42807 0.96048
0.42807 0.96049
0.42807 0.96050
0.42807 0.96051
0.42808 0.96052
0.42809 0.96053
0.42811 0.96054
0.42812 0.96055
0.42813 0.96056
0.42813 0.96057
0.42813 0.96058
0.42814 0.96059
0.42814 0.96060
0.42815 0.96061
0.42816 0.96062
0.42817 0.96063
0.42818 0.96064
0.42819 0.96065
0.42819 0.96066
0.42820 0.96067
0.42821 0.96068
0.42822 0.96069
0.42823 0.96070
0.42824 0.96071
0.42824 0.96072
0.42825 0.96073
0.42825 0.96074
0.42826 0.96075
0.42827 0.96076
0.42827 0.96077
0.42828 0.96078
0.42828 0.96079
0.42829 0.96080
0.42829 0.96081
0.42829 0.96082
0.42830 0.96083
0.42831 0.96084
0.42831 0.96085
0.42831 0.96086
0.42836 0.96087
0.42836 0.96088
0.42836 0.96089
0.42837 0.96090
0.42837 0.96091
0.42837 0.96092
0.42838 0.96093
0.42838 0.96094
0.42838 0.96095
0.42839 0.96096
0.42839 0.96097
0.42840 0.96098
0.42841 0.96099
0.42841 0.96100
0.42841 0.96101
0.42843 0.96102
0.42843 0.96103
0.42843 0.96104
0.42843 0.96105
0.42843 0.96106
0.42843 0.96107
0.42844 0.96108
0.42844 0.96109
0.42844 0.96110
0.42844 0.96111
0.42845 0.96112
0.42845 0.96113
0.42846 0.96114
0.42846 0.96115
0.42846 0.96116
0.42847 0.96117
0.42847 0.96118
0.42847 0.96119
0.42849 0.96120
0.42850 0.96121
0.42851 0.96122
0.42851 0.96123
0.42853 0.96124
0.42855 0.96125
0.42857 0.96126
0.42857 0.96127
0.42858 0.96128
0.42858 0.96129
0.42860 0.96130
0.42860 0.96131
0.42860 0.96132
0.42861 0.96133
0.42861 0.96134
0.42863 0.96135
0.42864 0.96136
0.42864 0.96137
0.42864 0.96138
0.42865 0.96139
0.42865 0.96140
0.42865 0.96141
0.42866 0.96142
0.42866 0.96143
0.42868 0.96144
0.42868 0.96145
0.42868 0.96146
0.42868 0.96147
0.42868 0.96148
0.42869 0.96149
0.42870 0.96150
0.42872 0.96151
0.42874 0.96152
0.42875 0.96153
0.42875 0.96154
0.42876 0.96155
0.42879 0.96156
0.42880 0.96157
0.42882 0.96158
0.42882 0.96159
0.42882 0.96160
0.42884 0.96161
0.42884 0.96162
0.42884 0.96163
0.42886 0.96164
0.42893 0.96165
0.42893 0.96166
0.42894 0.96167
0.42894 0.96168
0.42894 0.96169
0.42894 0.96170
0.42896 0.96171
0.42896 0.96172
0.42897 0.96173
0.42900 0.96174
0.42900 0.96175
0.42901 0.96176
0.42902 0.96177
0.42904 0.96178
0.42905 0.96179
0.42909 0.96180
0.42909 0.96181
0.42909 0.96182
0.42910 0.96183
0.42910 0.96184
0.42913 0.96185
0.42913 0.96186
0.42914 0.96187
0.42914 0.96188
0.42916 0.96189
0.42917 0.96190
0.42918 0.96191
0.42918 0.96192
0.42918 0.96193
0.42919 0.96194
0.42920 0.96195
0.42920 0.96196
0.42922 0.96197
0.42923 0.96198
0.42924 0.96199
0.42924 0.96200
0.42925 0.96201
0.42925 0.96202
0.42926 0.96203
0.42926 0.96204
0.42927 0.96205
0.42928 0.96206
0.42928 0.96207
0.42929 0.96208
0.42930 0.96209
0.42930 0.96210
0.42931 0.96211
0.42931 0.96212
0.42931 0.96213
0.42934 0.96214
0.42935 0.96215
0.42935 0.96216
0.42935 0.96217
0.42938 0.96218
0.42939 0.96219
0.42939 0.96220
0.42941 0.96221
0.42941 0.96222
0.42941 0.96223
0.42941 0.96224
0.42943 0.96225
0.42945 0.96226
0.42946 0.96227
0.42947 0.96228
0.42948 0.96229
0.42950 0.96230
0.42951 0.96231
0.42953 0.96232
0.42953 0.96233
0.42954 0.96234
0.42955 0.96235
0.42956 0.96236
0.42956 0.96237
0.42957 0.96238
0.42957 0.96239
0.42960 0.96240
0.42960 0.96241
0.42960 0.96242
0.42961 0.96243
0.42962 0.96244
0.42963 0.96245
0.42964 0.96246
0.42964 0.96247
0.42964 0.96248
0.42965 0.96249
0.42965 0.96250
0.42966 0.96251
0.42966 0.96252
0.42967 0.96253
0.42967 0.96254
0.42968 0.96255
0.42969 0.96256
0.42969 0.96257
0.42969 0.96258
0.42969 0.96259
0.42970 0.96260
0.42973 0.96261
0.42974 0.96262
0.42974 0.96263
0.42975 0.96264
0.42976 0.96265
0.42977 0.96266
0.42980 0.96267
0.42981 0.96268
0.42981 0.96269
0.42982 0.96270
0.42982 0.96271
0.42983 0.96272
0.42983 0.96273
0.42986 0.96274
0.42987 0.96275
0.42988 0.96276
0.42990 0.96277
0.42991 0.96278
0.42991 0.96279
0.42991 0.96280
0.42993 0.96281
0.42994 0.96282
0.42994 0.96283
0.42994 0.96284
0.42996 0.96285
0.42996 0.96286
0.42997 0.96287
0.42997 0.96288
0.42998 0.96289
0.42998 0.96290
0.42998 0.96291
0.42998 0.96292
0.42999 0.96293
0.43000 0.96294
0.43000 0.96295
0.43001 0.96296
0.43002 0.96297
0.43002 0.96298
0.43003 0.96299
0.43004 0.96300
0.43005 0.96301
0.43007 0.96302
0.43008 0.96303
0.43010 0.96304
0.43010 0.96305
0.43010 0.96306
0.43011 0.96307
0.43013 0.96308
0.43015 0.96309
0.43015 0.96310
0.43016 0.96311
0.43017 0.96312
0.43018 0.96313
0.43019 0.96314
0.43020 0.96315
0.43022 0.96316
0.43023 0.96317
0.43024 0.96318
0.43025 0.96319
0.43025 0.96320
0.43025 0.96321
0.43026 0.96322
0.43027 0.96323
0.43028 0.96324
0.43029 0.96325
0.43030 0.96326
0.43032 0.96327
0.43033 0.96328
0.43033 0.96329
0.43033 0.96330
0.43034 0.96331
0.43035 0.96332
0.43036 0.96333
0.43038 0.96334
0.43039 0.96335
0.43039 0.96336
0.43040 0.96337
0.43041 0.96338
0.43043 0.96339
0.43043 0.96340
0.43044 0.96341
0.43044 0.96342
0.43044 0.96343
0.43045 0.96344
0.43046 0.96345
0.43047 0.96346
0.43047 0.96347
0.43047 0.96348
0.43048 0.96349
0.43049 0.96350
0.43050 0.96351
0.43050 0.96352
0.43051 0.96353
0.43053 0.96354
0.43053 0.96355
0.43056 0.96356
0.43057 0.96357
0.43057 0.96358
0.43058 0.96359
0.43059 0.96360
0.43061 0.96361
0.43061 0.96362
0.43061 0.96363
0.43063 0.96364
0.43065 0.96365
0.43066 0.96366
0.43067 0.96367
0.43069 0.96368
0.43070 0.96369
0.43071 0.96370
0.43071 0.96371
0.43072 0.96372
0.43073 0.96373
0.43074 0.96374
0.43075 0.96375
0.43075 0.96376
0.43075 0.96377
0.43075 0.96378
0.43076 0.96379
0.43076 0.96380
0.43077 0.96381
0.43077 0.96382
0.43078 0.96383
0.43080 0.96384
0.43080 0.96385
0.43081 0.96386
0.43081 0.96387
0.43081 0.96388
0.43085 0.96389
0.43087 0.96390
0.43088 0.96391
0.43088 0.96392
0.43090 0.96393
0.43092 0.96394
0.43093 0.96395
0.43095 0.96396
0.43099 0.96397
0.43101 0.96398
0.43103 0.96399
0.43103 0.96400
0.43103 0.96401
0.43103 0.96402
0.43104 0.96403
0.43104 0.96404
0.43105 0.96405
0.43106 0.96406
0.43106 0.96407
0.43107 0.96408
0.43108 0.96409
0.43108 0.96410
0.43108 0.96411
0.43110 0.96412
0.43111 0.96413
0.43111 0.96414
0.43112 0.96415
0.43113 0.96416
0.43114 0.96417
0.43114 0.96418
0.43114 0.96419
0.43114 0.96420
0.43115 0.96421
0.43116 0.96422
0.43116 0.96423
0.43117 0.96424
0.43118 0.96425
0.43118 0.96426
0.43118 0.96427
0.43119 0.96428
0.43121 0.96429
0.43121 0.96430
0.43122 0.96431
0.43122 0.96432
0.43123 0.96433
0.43123 0.96434
0.43124 0.96435
0.43126 0.96436
0.43127 0.96437
0.43127 0.96438
0.43128 0.96439
0.43129 0.96440
0.43129 0.96441
0.43130 0.96442
0.43134 0.96443
0.43135 0.96444
0.43135 0.96445
0.43135 0.96446
0.43135 0.96447
0.43136 0.96448
0.43136 0.96449
0.43136 0.96450
0.43137 0.96451
0.43137 0.96452
0.43140 0.96453
0.43141 0.96454
0.43142 0.96455
0.43143 0.96456
0.43144 0.96457
0.43145 0.96458
0.43145 0.96459
0.43145 0.96460
0.43145 0.96461
0.43146 0.96462
0.43147 0.96463
0.43148 0.96464
0.43149 0.96465
0.43149 0.96466
0.43149 0.96467
0.43149 0.96468
0.43150 0.96469
0.43150 0.96470
0.43151 0.96471
0.43151 0.96472
0.43152 0.96473
0.43152 0.96474
0.43154 0.96475
0.43154 0.96476
0.43155 0.96477
0.43156 0.96478
0.43156 0.96479
0.43156 0.96480
0.43156 0.96481
0.43157 0.96482
0.43157 0.96483
0.43157 0.96484
0.43161 0.96485
0.43161 0.96486
0.43162 0.96487
0.43165 0.96488
0.43166 0.96489
0.43166 0.96490
0.43167 0.96491
0.43168 0.96492
0.43170 0.96493
0.43171 0.96494
0.43171 0.96495
0.43171 0.96496
0.43173 0.96497
0.43173 0.96498
0.43175 0.96499
0.43175 0.96500
0.43176 0.96501
0.43176 0.96502
0.43177 0.96503
0.43178 0.96504
0.43178 0.96505
0.43178 0.96506
0.43179 0.96507
0.43180 0.96508
0.43180 0.96509
0.43180 0.96510
0.43181 0.96511
0.43182 0.96512
0.43182 0.96513
0.43183 0.96514
0.43186 0.96515
0.43186 0.96516
0.43187 0.96517
0.43189 0.96518
0.43189 0.96519
0.43190 0.96520
0.43190 0.96521
0.43194 0.96522
0.43194 0.96523
0.43194 0.96524
0.43195 0.96525
0.43196 0.96526
0.43196 0.96527
0.43199 0.96528
0.43201 0.96529
0.43201 0.96530
0.43203 0.96531
0.43203 0.96532
0.43203 0.96533
0.43204 0.96534
0.43205 0.96535
0.43205 0.96536
0.43205 0.96537
0.43207 0.96538
0.43207 0.96539
0.43208 0.96540
0.43208 0.96541
0.43209 0.96542
0.43209 0.96543
0.43209 0.96544
0.43210 0.96545
0.43212 0.96546
0.43212 0.96547
0.43214 0.96548
0.43214 0.96549
0.43214 0.96550
0.43215 0.96551
0.43215 0.96552
0.43216 0.96553
0.43216 0.96554
0.43218 0.96555
0.43220 0.96556
0.43221 0.96557
0.43224 0.96558
0.43224 0.96559
0.43224 0.96560
0.43225 0.96561
0.43225 0.96562
0.43226 0.96563
0.43227 0.96564
0.43227 0.96565
0.43228 0.96566
0.43228 0.96567
0.43229 0.96568
0.43233 0.96569
0.43236 0.96570
0.43236 0.96571
0.43237 0.96572
0.43237 0.96573
0.43239 0.96574
0.43239 0.96575
0.43241 0.96576
0.43241 0.96577
0.43243 0.96578
0.43245 0.96579
0.43245 0.96580
0.43246 0.96581
0.43246 0.96582
0.43246 0.96583
0.43246 0.96584
0.43248 0.96585
0.43249 0.96586
0.43250 0.96587
0.43251 0.96588
0.43251 0.96589
0.43252 0.96590
0.43253 0.96591
0.43253 0.96592
0.43253 0.96593
0.43256 0.96594
0.43257 0.96595
0.43257 0.96596
0.43257 0.96597
0.43258 0.96598
0.43259 0.96599
0.43259 0.96600
0.43261 0.96601
0.43262 0.96602
0.43265 0.96603
0.43266 0.96604
0.43266 0.96605
0.43266 0.96606
0.43267 0.96607
0.43267 0.96608
0.43267 0.96609
0.43268 0.96610
0.43268 0.96611
0.43269 0.96612
0.43269 0.96613
0.43270 0.96614
0.43270 0.96615
0.43271 0.96616
0.43271 0.96617
0.43273 0.96618
0.43275 0.96619
0.43275 0.96620
0.43279 0.96621
0.43279 0.96622
0.43281 0.96623
0.43282 0.96624
0.43283 0.96625
0.43284 0.96626
0.43284 0.96627
0.43284 0.96628
0.43285 0.96629
0.43285 0.96630
0.43286 0.96631
0.43288 0.96632
0.43289 0.96633
0.43290 0.96634
0.43290 0.96635
0.43291 0.96636
0.43291 0.96637
0.43292 0.96638
0.43293 0.96639
0.43294 0.96640
0.43295 0.96641
0.43295 0.96642
0.43296 0.96643
0.43297 0.96644
0.43297 0.96645
0.43297 0.96646
0.43297 0.96647
0.43299 0.96648
0.43299 0.96649
0.43301 0.96650
0.43301 0.96651
0.43303 0.96652
0.43305 0.96653
0.43305 0.96654
0.43307 0.96655
0.43307 0.96656
0.43310 0.96657
0.43311 0.96658
0.43313 0.96659
0.43313 0.96660
0.43315 0.96661
0.43315 0.96662
0.43317 0.96663
0.43320 0.96664
0.43321 0.96665
0.43321 0.96666
0.43323 0.96667
0.43323 0.96668
0.43325 0.96669
0.43327 0.96670
0.43327 0.96671
0.43327 0.96672
0.43330 0.96673
0.43331 0.96674
0.43333 0.96675
0.43335 0.96676
0.43338 0.96677
0.43341 0.96678
0.43342 0.96679
0.43342 0.96680
0.43342 0.96681
0.43344 0.96682
0.43344 0.96683
0.43346 0.96684
0.43348 0.96685
0.43350 0.96686
0.43350 0.96687
0.43351 0.96688
0.43351 0.96689
0.43352 0.96690
0.43352 0.96691
0.43352 0.96692
0.43354 0.96693
0.43354 0.96694
0.43357 0.96695
0.43359 0.96696
0.43360 0.96697
0.43360 0.96698
0.43361 0.96699
0.43362 0.96700
0.43363 0.96701
0.43363 0.96702
0.43363 0.96703
0.43363 0.96704
0.43364 0.96705
0.43364 0.96706
0.43365 0.96707
0.43366 0.96708
0.43367 0.96709
0.43369 0.96710
0.43370 0.96711
0.43370 0.96712
0.43371 0.96713
0.43374 0.96714
0.43374 0.96715
0.43374 0.96716
0.43375 0.96717
0.43376 0.96718
0.43376 0.96719
0.43378 0.96720
0.43378 0.96721
0.43378 0.96722
0.43381 0.96723
0.43382 0.96724
0.43383 0.96725
0.43385 0.96726
0.43386 0.96727
0.43386 0.96728
0.43387 0.96729
0.43387 0.96730
0.43390 0.96731
0.43390 0.96732
0.43391 0.96733
0.43393 0.96734
0.43394 0.96735
0.43395 0.96736
0.43396 0.96737
0.43396 0.96738
0.43397 0.96739
0.43398 0.96740
0.43399 0.96741
0.43399 0.96742
0.43400 0.96743
0.43402 0.96744
0.43404 0.96745
0.43404 0.96746
0.43405 0.96747
0.43405 0.96748
0.43406 0.96749
0.43407 0.96750
0.43407 0.96751
0.43410 0.96752
0.43410 0.96753
0.43411 0.96754
0.43412 0.96755
0.43412 0.96756
0.43412 0.96757
0.43413 0.96758
0.43415 0.96759
0.43415 0.96760
0.43417 0.96761
0.43418 0.96762
0.43419 0.96763
0.43420 0.96764
0.43421 0.96765
0.43422 0.96766
0.43423 0.96767
0.43424 0.96768
0.43426 0.96769
0.43427 0.96770
0.43429 0.96771
0.43429 0.96772
0.43431 0.96773
0.43431 0.96774
0.43432 0.96775
0.43433 0.96776
0.43433 0.96777
0.43433 0.96778
0.43434 0.96779
0.43435 0.96780
0.43435 0.96781
0.43435 0.96782
0.43435 0.96783
0.43436 0.96784
0.43437 0.96785
0.43437 0.96786
0.43437 0.96787
0.43437 0.96788
0.43438 0.96789
0.43438 0.96790
0.43442 0.96791
0.43446 0.96792
0.43448 0.96793
0.43448 0.96794
0.43449 0.96795
0.43453 0.96796
0.43454 0.96797
0.43454 0.96798
0.43454 0.96799
0.43454 0.96800
0.43456 0.96801
0.43456 0.96802
0.43456 0.96803
0.43459 0.96804
0.43460 0.96805
0.43461 0.96806
0.43463 0.96807
0.43464 0.96808
0.43465 0.96809
0.43466 0.96810
0.43466 0.96811
0.43467 0.96812
0.43468 0.96813
0.43468 0.96814
0.43468 0.96815
0.43469 0.96816
0.43469 0.96817
0.43469 0.96818
0.43469 0.96819
0.43469 0.96820
0.43470 0.96821
0.43470 0.96822
0.43471 0.96823
0.43471 0.96824
0.43472 0.96825
0.43472 0.96826
0.43473 0.96827
0.43474 0.96828
0.43474 0.96829
0.43475 0.96830
0.43476 0.96831
0.43476 0.96832
0.43477 0.96833
0.43478 0.96834
0.43478 0.96835
0.43478 0.96836
0.43478 0.96837
0.43479 0.96838
0.43481 0.96839
0.43483 0.96840
0.43483 0.96841
0.43486 0.96842
0.43487 0.96843
0.43488 0.96844
0.43488 0.96845
0.43489 0.96846
0.43490 0.96847
0.43491 0.96848
0.43491 0.96849
0.43493 0.96850
0.43493 0.96851
0.43493 0.96852
0.43494 0.96853
0.43496 0.96854
0.43497 0.96855
0.43497 0.96856
0.43497 0.96857
0.43499 0.96858
0.43499 0.96859
0.43499 0.96860
0.43500 0.96861
0.43500 0.96862
0.43502 0.96863
0.43503 0.96864
0.43503 0.96865
0.43504 0.96866
0.43506 0.96867
0.43506 0.96868
0.43507 0.96869
0.43508 0.96870
0.43508 0.96871
0.43510 0.96872
0.43511 0.96873
0.43512 0.96874
0.43512 0.96875
0.43513 0.96876
0.43518 0.96877
0.43521 0.96878
0.43521 0.96879
0.43522 0.96880
0.43522 0.96881
0.43522 0.96882
0.43526 0.96883
0.43527 0.96884
0.43528 0.96885
0.43529 0.96886
0.43530 0.96887
0.43531 0.96888
0.43532 0.96889
0.43532 0.96890
0.43532 0.96891
0.43532 0.96892
0.43532 0.96893
0.43535 0.96894
0.43536 0.96895
0.43536 0.96896
0.43537 0.96897
0.43538 0.96898
0.43538 0.96899
0.43540 0.96900
0.43540 0.96901
0.43541 0.96902
0.43542 0.96903
0.43542 0.96904
0.43542 0.96905
0.43542 0.96906
0.43543 0.96907
0.43543 0.96908
0.43543 0.96909
0.43544 0.96910
0.43545 0.96911
0.43545 0.96912
0.43546 0.96913
0.43547 0.96914
0.43549 0.96915
0.43549 0.96916
0.43549 0.96917
0.43551 0.96918
0.43554 0.96919
0.43554 0.96920
0.43555 0.96921
0.43555 0.96922
0.43556 0.96923
0.43558 0.96924
0.43558 0.96925
0.43558 0.96926
0.43560 0.96927
0.43563 0.96928
0.43565 0.96929
0.43566 0.96930
0.43566 0.96931
0.43567 0.96932
0.43567 0.96933
0.43568 0.96934
0.43569 0.96935
0.43571 0.96936
0.43571 0.96937
0.43572 0.96938
0.43573 0.96939
0.43574 0.96940
0.43574 0.96941
0.43581 0.96942
0.43582 0.96943
0.43584 0.96944
0.43584 0.96945
0.43584 0.96946
0.43586 0.96947
0.43591 0.96948
0.43591 0.96949
0.43592 0.96950
0.43593 0.96951
0.43594 0.96952
0.43594 0.96953
0.43594 0.96954
0.43594 0.96955
0.43595 0.96956
0.43596 0.96957
0.43596 0.96958
0.43596 0.96959
0.43596 0.96960
0.43598 0.96961
0.43598 0.96962
0.43598 0.96963
0.43598 0.96964
0.43599 0.96965
0.43599 0.96966
0.43599 0.96967
0.43600 0.96968
0.43602 0.96969
0.43602 0.96970
0.43605 0.96971
0.43606 0.96972
0.43606 0.96973
0.43606 0.96974
0.43607 0.96975
0.43608 0.96976
0.43610 0.96977
0.43610 0.96978
0.43612 0.96979
0.43615 0.96980
0.43616 0.96981
0.43616 0.96982
0.43616 0.96983
0.43617 0.96984
0.43619 0.96985
0.43619 0.96986
0.43619 0.96987
0.43620 0.96988
0.43620 0.96989
0.43620 0.96990
0.43621 0.96991
0.43622 0.96992
0.43624 0.96993
0.43625 0.96994
0.43626 0.96995
0.43626 0.96996
0.43627 0.96997
0.43627 0.96998
0.43628 0.96999
0.43628 0.97000
0.43631 0.97001
0.43632 0.97002
0.43632 0.97003
0.43634 0.97004
0.43635 0.97005
0.43635 0.97006
0.43638 0.97007
0.43638 0.97008
0.43639 0.97009
0.43639 0.97010
0.43641 0.97011
0.43641 0.97012
0.43642 0.97013
0.43642 0.97014
0.43644 0.97015
0.43644 0.97016
0.43644 0.97017
0.43645 0.97018
0.43647 0.97019
0.43647 0.97020
0.43648 0.97021
0.43649 0.97022
0.43651 0.97023
0.43651 0.97024
0.43651 0.97025
0.43651 0.97026
0.43652 0.97027
0.43653 0.97028
0.43654 0.97029
0.43654 0.97030
0.43654 0.97031
0.43654 0.97032
0.43654 0.97033
0.43655 0.97034
0.43656 0.97035
0.43657 0.97036
0.43657 0.97037
0.43657 0.97038
0.43658 0.97039
0.43659 0.97040
0.43659 0.97041
0.43659 0.97042
0.43660 0.97043
0.43660 0.97044
0.43662 0.97045
0.43662 0.97046
0.43664 0.97047
0.43664 0.97048
0.43664 0.97049
0.43665 0.97050
0.43666 0.97051
0.43667 0.97052
0.43669 0.97053
0.43671 0.97054
0.43674 0.97055
0.43675 0.97056
0.43676 0.97057
0.43677 0.97058
0.43678 0.97059
0.43679 0.97060
0.43679 0.97061
0.43681 0.97062
0.43683 0.97063
0.43686 0.97064
0.43686 0.97065
0.43688 0.97066
0.43688 0.97067
0.43690 0.97068
0.43693 0.97069
0.43694 0.97070
0.43695 0.97071
0.43696 0.97072
0.43696 0.97073
0.43697 0.97074
0.43697 0.97075
0.43698 0.97076
0.43700 0.97077
0.43703 0.97078
0.43705 0.97079
0.43706 0.97080
0.43712 0.97081
0.43712 0.97082
0.43713 0.97083
0.43714 0.97084
0.43714 0.97085
0.43716 0.97086
0.43716 0.97087
0.43716 0.97088
0.43717 0.97089
0.43717 0.97090
0.43719 0.97091
0.43720 0.97092
0.43720 0.97093
0.43721 0.97094
0.43722 0.97095
0.43723 0.97096
0.43725 0.97097
0.43727 0.97098
0.43727 0.97099
0.43727 0.97100
0.43728 0.97101
0.43731 0.97102
0.43731 0.97103
0.43731 0.97104
0.43733 0.97105
0.43734 0.97106
0.43734 0.97107
0.43735 0.97108
0.43736 0.97109
0.43737 0.97110
0.43739 0.97111
0.43740 0.97112
0.43740 0.97113
0.43741 0.97114
0.43742 0.97115
0.43742 0.97116
0.43743 0.97117
0.43744 0.97118
0.43745 0.97119
0.43745 0.97120
0.43745 0.97121
0.43748 0.97122
0.43748 0.97123
0.43749 0.97124
0.43749 0.97125
0.43750 0.97126
0.43751 0.97127
0.43751 0.97128
0.43754 0.97129
0.43754 0.97130
0.43756 0.97131
0.43758 0.97132
0.43759 0.97133
0.43759 0.97134
0.43759 0.97135
0.43761 0.97136
0.43762 0.97137
0.43762 0.97138
0.43763 0.97139
0.43763 0.97140
0.43764 0.97141
0.43764 0.97142
0.43765 0.97143
0.43767 0.97144
0.43769 0.97145
0.43771 0.97146
0.43772 0.97147
0.43775 0.97148
0.43775 0.97149
0.43776 0.97150
0.43776 0.97151
0.43777 0.97152
0.43779 0.97153
0.43779 0.97154
0.43782 0.97155
0.43785 0.97156
0.43786 0.97157
0.43786 0.97158
0.43787 0.97159
0.43788 0.97160
0.43790 0.97161
0.43790 0.97162
0.43791 0.97163
0.43792 0.97164
0.43793 0.97165
0.43793 0.97166
0.43793 0.97167
0.43794 0.97168
0.43795 0.97169
0.43795 0.97170
0.43796 0.97171
0.43797 0.97172
0.43798 0.97173
0.43798 0.97174
0.43799 0.97175
0.43799 0.97176
0.43799 0.97177
0.43800 0.97178
0.43800 0.97179
0.43801 0.97180
0.43801 0.97181
0.43802 0.97182
0.43802 0.97183
0.43802 0.97184
0.43803 0.97185
0.43804 0.97186
0.43806 0.97187
0.43806 0.97188
0.43806 0.97189
0.43809 0.97190
0.43816 0.97191
0.43816 0.97192
0.43817 0.97193
0.43818 0.97194
0.43821 0.97195
0.43821 0.97196
0.43822 0.97197
0.43823 0.97198
0.43823 0.97199
0.43825 0.97200
0.43826 0.97201
0.43827 0.97202
0.43829 0.97203
0.43829 0.97204
0.43831 0.97205
0.43831 0.97206
0.43832 0.97207
0.43832 0.97208
0.43832 0.97209
0.43834 0.97210
0.43834 0.97211
0.43834 0.97212
0.43837 0.97213
0.43838 0.97214
0.43839 0.97215
0.43841 0.97216
0.43842 0.97217
0.43843 0.97218
0.43843 0.97219
0.43844 0.97220
0.43845 0.97221
0.43845 0.97222
0.43847 0.97223
0.43848 0.97224
0.43848 0.97225
0.43849 0.97226
0.43849 0.97227
0.43849 0.97228
0.43849 0.97229
0.43850 0.97230
0.43850 0.97231
0.43850 0.97232
0.43850 0.97233
0.43851 0.97234
0.43853 0.97235
0.43854 0.97236
0.43855 0.97237
0.43855 0.97238
0.43856 0.97239
0.43859 0.97240
0.43859 0.97241
0.43859 0.97242
0.43861 0.97243
0.43863 0.97244
0.43863 0.97245
0.43863 0.97246
0.43865 0.97247
0.43866 0.97248
0.43866 0.97249
0.43866 0.97250
0.43867 0.97251
0.43869 0.97252
0.43869 0.97253
0.43870 0.97254
0.43870 0.97255
0.43871 0.97256
0.43874 0.97257
0.43875 0.97258
0.43877 0.97259
0.43877 0.97260
0.43878 0.97261
0.43880 0.97262
0.43880 0.97263
0.43881 0.97264
0.43882 0.97265
0.43882 0.97266
0.43882 0.97267
0.43883 0.97268
0.43887 0.97269
0.43887 0.97270
0.43887 0.97271
0.43888 0.97272
0.43890 0.97273
0.43890 0.97274
0.43890 0.97275
0.43891 0.97276
0.43892 0.97277
0.43893 0.97278
0.43895 0.97279
0.43896 0.97280
0.43897 0.97281
0.43899 0.97282
0.43901 0.97283
0.43907 0.97284
0.43908 0.97285
0.43910 0.97286
0.43912 0.97287
0.43914 0.97288
0.43915 0.97289
0.43915 0.97290
0.43916 0.97291
0.43917 0.97292
0.43917 0.97293
0.43918 0.97294
0.43919 0.97295
0.43919 0.97296
0.43920 0.97297
0.43922 0.97298
0.43922 0.97299
0.43923 0.97300
0.43924 0.97301
0.43926 0.97302
0.43927 0.97303
0.43928 0.97304
0.43929 0.97305
0.43930 0.97306
0.43933 0.97307
0.43937 0.97308
0.43939 0.97309
0.43939 0.97310
0.43940 0.97311
0.43940 0.97312
0.43941 0.97313
0.43942 0.97314
0.43943 0.97315
0.43943 0.97316
0.43945 0.97317
0.43948 0.97318
0.43952 0.97319
0.43954 0.97320
0.43954 0.97321
0.43954 0.97322
0.43955 0.97323
0.43955 0.97324
0.43955 0.97325
0.43957 0.97326
0.43957 0.97327
0.43960 0.97328
0.43962 0.97329
0.43962 0.97330
0.43963 0.97331
0.43967 0.97332
0.43968 0.97333
0.43970 0.97334
0.43972 0.97335
0.43974 0.97336
0.43974 0.97337
0.43976 0.97338
0.43976 0.97339
0.43977 0.97340
0.43979 0.97341
0.43981 0.97342
0.43983 0.97343
0.43984 0.97344
0.43986 0.97345
0.43986 0.97346
0.43989 0.97347
0.43989 0.97348
0.43989 0.97349
0.43991 0.97350
0.43992 0.97351
0.43993 0.97352
0.43993 0.97353
0.43993 0.97354
0.43993 0.97355
0.43994 0.97356
0.43994 0.97357
0.43995 0.97358
0.43999 0.97359
0.44000 0.97360
0.44002 0.97361
0.44002 0.97362
0.44004 0.97363
0.44004 0.97364
0.44005 0.97365
0.44006 0.97366
0.44008 0.97367
0.44009 0.97368
0.44009 0.97369
0.44011 0.97370
0.44011 0.97371
0.44012 0.97372
0.44012 0.97373
0.44013 0.97374
0.44013 0.97375
0.44013 0.97376
0.44013 0.97377
0.44014 0.97378
0.44015 0.97379
0.44017 0.97380
0.44017 0.97381
0.44019 0.97382
0.44020 0.97383
0.44021 0.97384
0.44021 0.97385
0.44022 0.97386
0.44022 0.97387
0.44023 0.97388
0.44026 0.97389
0.44026 0.97390
0.44027 0.97391
0.44027 0.97392
0.44028 0.97393
0.44029 0.97394
0.44030 0.97395
0.44031 0.97396
0.44033 0.97397
0.44035 0.97398
0.44037 0.97399
0.44037 0.97400
0.44037 0.97401
0.44041 0.97402
0.44042 0.97403
0.44042 0.97404
0.44042 0.97405
0.44042 0.97406
0.44045 0.97407
0.44049 0.97408
0.44050 0.97409
0.44050 0.97410
0.44053 0.97411
0.44055 0.97412
0.44056 0.97413
0.44056 0.97414
0.44057 0.97415
0.44058 0.97416
0.44061 0.97417
0.44061 0.97418
0.44061 0.97419
0.44064 0.97420
0.44068 0.97421
0.44069 0.97422
0.44069 0.97423
0.44069 0.97424
0.44069 0.97425
0.44071 0.97426
0.44071 0.97427
0.44072 0.97428
0.44073 0.97429
0.44073 0.97430
0.44075 0.97431
0.44078 0.97432
0.44078 0.97433
0.44079 0.97434
0.44080 0.97435
0.44081 0.97436
0.44083 0.97437
0.44084 0.97438
0.44085 0.97439
0.44085 0.97440
0.44086 0.97441
0.44086 0.97442
0.44088 0.97443
0.44089 0.97444
0.44091 0.97445
0.44091 0.97446
0.44092 0.97447
0.44092 0.97448
0.44093 0.97449
0.44094 0.97450
0.44094 0.97451
0.44096 0.97452
0.44096 0.97453
0.44097 0.97454
0.44100 0.97455
0.44101 0.97456
0.44102 0.97457
0.44106 0.97458
0.44108 0.97459
0.44108 0.97460
0.44110 0.97461
0.44111 0.97462
0.44113 0.97463
0.44114 0.97464
0.44114 0.97465
0.44115 0.97466
0.44116 0.97467
0.44116 0.97468
0.44117 0.97469
0.44118 0.97470
0.44118 0.97471
0.44120 0.97472
0.44121 0.97473
0.44121 0.97474
0.44121 0.97475
0.44122 0.97476
0.44126 0.97477
0.44126 0.97478
0.44128 0.97479
0.44131 0.97480
0.44131 0.97481
0.44133 0.97482
0.44133 0.97483
0.44134 0.97484
0.44134 0.97485
0.44135 0.97486
0.44136 0.97487
0.44136 0.97488
0.44137 0.97489
0.44138 0.97490
0.44139 0.97491
0.44139 0.97492
0.44139 0.97493
0.44140 0.97494
0.44143 0.97495
0.44143 0.97496
0.44147 0.97497
0.44147 0.97498
0.44149 0.97499
0.44151 0.97500
0.44151 0.97501
0.44152 0.97502
0.44152 0.97503
0.44152 0.97504
0.44152 0.97505
0.44153 0.97506
0.44155 0.97507
0.44156 0.97508
0.44157 0.97509
0.44157 0.97510
0.44158 0.97511
0.44159 0.97512
0.44159 0.97513
0.44160 0.97514
0.44164 0.97515
0.44166 0.97516
0.44166 0.97517
0.44168 0.97518
0.44168 0.97519
0.44169 0.97520
0.44171 0.97521
0.44173 0.97522
0.44175 0.97523
0.44176 0.97524
0.44178 0.97525
0.44179 0.97526
0.44179 0.97527
0.44179 0.97528
0.44180 0.97529
0.44184 0.97530
0.44185 0.97531
0.44185 0.97532
0.44186 0.97533
0.44186 0.97534
0.44186 0.97535
0.44188 0.97536
0.44188 0.97537
0.44188 0.97538
0.44189 0.97539
0.44189 0.97540
0.44192 0.97541
0.44195 0.97542
0.44195 0.97543
0.44196 0.97544
0.44196 0.97545
0.44198 0.97546
0.44198 0.97547
0.44199 0.97548
0.44201 0.97549
0.44202 0.97550
0.44202 0.97551
0.44202 0.97552
0.44203 0.97553
0.44203 0.97554
0.44204 0.97555
0.44205 0.97556
0.44205 0.97557
0.44205 0.97558
0.44207 0.97559
0.44209 0.97560
0.44209 0.97561
0.44209 0.97562
0.44210 0.97563
0.44211 0.97564
0.44211 0.97565
0.44214 0.97566
0.44214 0.97567
0.44215 0.97568
0.44216 0.97569
0.44218 0.97570
0.44219 0.97571
0.44220 0.97572
0.44221 0.97573
0.44225 0.97574
0.44227 0.97575
0.44227 0.97576
0.44227 0.97577
0.44229 0.97578
0.44230 0.97579
0.44231 0.97580
0.44232 0.97581
0.44232 0.97582
0.44233 0.97583
0.44235 0.97584
0.44237 0.97585
0.44238 0.97586
0.44238 0.97587
0.44239 0.97588
0.44239 0.97589
0.44239 0.97590
0.44239 0.97591
0.44240 0.97592
0.44244 0.97593
0.44246 0.97594
0.44246 0.97595
0.44246 0.97596
0.44248 0.97597
0.44248 0.97598
0.44250 0.97599
0.44250 0.97600
0.44253 0.97601
0.44254 0.97602
0.44255 0.97603
0.44256 0.97604
0.44256 0.97605
0.44257 0.97606
0.44257 0.97607
0.44258 0.97608
0.44258 0.97609
0.44258 0.97610
0.44259 0.97611
0.44259 0.97612
0.44259 0.97613
0.44259 0.97614
0.44261 0.97615
0.44265 0.97616
0.44266 0.97617
0.44266 0.97618
0.44268 0.97619
0.44269 0.97620
0.44273 0.97621
0.44273 0.97622
0.44276 0.97623
0.44277 0.97624
0.44279 0.97625
0.44279 0.97626
0.44280 0.97627
0.44280 0.97628
0.44280 0.97629
0.44282 0.97630
0.44284 0.97631
0.44284 0.97632
0.44286 0.97633
0.44290 0.97634
0.44291 0.97635
0.44294 0.97636
0.44295 0.97637
0.44296 0.97638
0.44296 0.97639
0.44298 0.97640
0.44301 0.97641
0.44301 0.97642
0.44302 0.97643
0.44303 0.97644
0.44304 0.97645
0.44304 0.97646
0.44305 0.97647
0.44305 0.97648
0.44306 0.97649
0.44306 0.97650
0.44306 0.97651
0.44307 0.97652
0.44308 0.97653
0.44309 0.97654
0.44310 0.97655
0.44311 0.97656
0.44312 0.97657
0.44314 0.97658
0.44315 0.97659
0.44317 0.97660
0.44318 0.97661
0.44319 0.97662
0.44320 0.97663
0.44321 0.97664
0.44325 0.97665
0.44325 0.97666
0.44327 0.97667
0.44328 0.97668
0.44329 0.97669
0.44330 0.97670
0.44330 0.97671
0.44331 0.97672
0.44331 0.97673
0.44332 0.97674
0.44332 0.97675
0.44333 0.97676
0.44333 0.97677
0.44335 0.97678
0.44335 0.97679
0.44335 0.97680
0.44335 0.97681
0.44337 0.97682
0.44338 0.97683
0.44339 0.97684
0.44339 0.97685
0.44340 0.97686
0.44342 0.97687
0.44344 0.97688
0.44345 0.97689
0.44347 0.97690
0.44348 0.97691
0.44350 0.97692
0.44351 0.97693
0.44351 0.97694
0.44352 0.97695
0.44352 0.97696
0.44352 0.97697
0.44355 0.97698
0.44358 0.97699
0.44359 0.97700
0.44359 0.97701
0.44360 0.97702
0.44362 0.97703
0.44363 0.97704
0.44364 0.97705
0.44365 0.97706
0.44367 0.97707
0.44367 0.97708
0.44368 0.97709
0.44369 0.97710
0.44369 0.97711
0.44369 0.97712
0.44369 0.97713
0.44371 0.97714
0.44373 0.97715
0.44375 0.97716
0.44378 0.97717
0.44378 0.97718
0.44379 0.97719
0.44382 0.97720
0.44385 0.97721
0.44385 0.97722
0.44387 0.97723
0.44388 0.97724
0.44389 0.97725
0.44389 0.97726
0.44390 0.97727
0.44392 0.97728
0.44393 0.97729
0.44394 0.97730
0.44396 0.97731
0.44397 0.97732
0.44397 0.97733
0.44397 0.97734
0.44398 0.97735
0.44399 0.97736
0.44400 0.97737
0.44401 0.97738
0.44402 0.97739
0.44402 0.97740
0.44405 0.97741
0.44406 0.97742
0.44406 0.97743
0.44406 0.97744
0.44406 0.97745
0.44407 0.97746
0.44408 0.97747
0.44410 0.97748
0.44414 0.97749
0.44414 0.97750
0.44418 0.97751
0.44419 0.97752
0.44420 0.97753
0.44426 0.97754
0.44426 0.97755
0.44427 0.97756
0.44428 0.97757
0.44429 0.97758
0.44430 0.97759
0.44430 0.97760
0.44432 0.97761
0.44432 0.97762
0.44433 0.97763
0.44435 0.97764
0.44436 0.97765
0.44436 0.97766
0.44442 0.97767
0.44442 0.97768
0.44444 0.97769
0.44445 0.97770
0.44447 0.97771
0.44449 0.97772
0.44449 0.97773
0.44450 0.97774
0.44451 0.97775
0.44451 0.97776
0.44451 0.97777
0.44454 0.97778
0.44457 0.97779
0.44458 0.97780
0.44458 0.97781
0.44458 0.97782
0.44461 0.97783
0.44462 0.97784
0.44463 0.97785
0.44464 0.97786
0.44464 0.97787
0.44465 0.97788
0.44467 0.97789
0.44467 0.97790
0.44469 0.97791
0.44469 0.97792
0.44470 0.97793
0.44471 0.97794
0.44473 0.97795
0.44474 0.97796
0.44476 0.97797
0.44480 0.97798
0.44480 0.97799
0.44481 0.97800
0.44481 0.97801
0.44482 0.97802
0.44486 0.97803
0.44486 0.97804
0.44490 0.97805
0.44490 0.97806
0.44492 0.97807
0.44493 0.97808
0.44497 0.97809
0.44497 0.97810
0.44499 0.97811
0.44499 0.97812
0.44500 0.97813
0.44501 0.97814
0.44502 0.97815
0.44502 0.97816
0.44503 0.97817
0.44503 0.97818
0.44506 0.97819
0.44508 0.97820
0.44510 0.97821
0.44510 0.97822
0.44511 0.97823
0.44512 0.97824
0.44513 0.97825
0.44514 0.97826
0.44515 0.97827
0.44517 0.97828
0.44519 0.97829
0.44524 0.97830
0.44525 0.97831
0.44525 0.97832
0.44526 0.97833
0.44526 0.97834
0.44527 0.97835
0.44530 0.97836
0.44531 0.97837
0.44532 0.97838
0.44533 0.97839
0.44534 0.97840
0.44534 0.97841
0.44535 0.97842
0.44536 0.97843
0.44536 0.97844
0.44536 0.97845
0.44538 0.97846
0.44538 0.97847
0.44539 0.97848
0.44539 0.97849
0.44542 0.97850
0.44543 0.97851
0.44548 0.97852
0.44548 0.97853
0.44550 0.97854
0.44551 0.97855
0.44552 0.97856
0.44553 0.97857
0.44554 0.97858
0.44556 0.97859
0.44557 0.97860
0.44559 0.97861
0.44560 0.97862
0.44561 0.97863
0.44561 0.97864
0.44564 0.97865
0.44565 0.97866
0.44567 0.97867
0.44567 0.97868
0.44567 0.97869
0.44568 0.97870
0.44568 0.97871
0.44568 0.97872
0.44569 0.97873
0.44571 0.97874
0.44572 0.97875
0.44572 0.97876
0.44573 0.97877
0.44574 0.97878
0.44575 0.97879
0.44575 0.97880
0.44575 0.97881
0.44576 0.97882
0.44576 0.97883
0.44578 0.97884
0.44578 0.97885
0.44578 0.97886
0.44578 0.97887
0.44578 0.97888
0.44579 0.97889
0.44579 0.97890
0.44580 0.97891
0.44582 0.97892
0.44583 0.97893
0.44584 0.97894
0.44589 0.97895
0.44590 0.97896
0.44592 0.97897
0.44594 0.97898
0.44594 0.97899
0.44594 0.97900
0.44596 0.97901
0.44596 0.97902
0.44600 0.97903
0.44601 0.97904
0.44602 0.97905
0.44603 0.97906
0.44603 0.97907
0.44603 0.97908
0.44605 0.97909
0.44606 0.97910
0.44607 0.97911
0.44612 0.97912
0.44613 0.97913
0.44614 0.97914
0.44614 0.97915
0.44615 0.97916
0.44615 0.97917
0.44617 0.97918
0.44620 0.97919
0.44620 0.97920
0.44621 0.97921
0.44621 0.97922
0.44622 0.97923
0.44625 0.97924
0.44629 0.97925
0.44632 0.97926
0.44633 0.97927
0.44634 0.97928
0.44636 0.97929
0.44638 0.97930
0.44639 0.97931
0.44639 0.97932
0.44642 0.97933
0.44644 0.97934
0.44646 0.97935
0.44648 0.97936
0.44650 0.97937
0.44650 0.97938
0.44651 0.97939
0.44651 0.97940
0.44653 0.97941
0.44654 0.97942
0.44655 0.97943
0.44660 0.97944
0.44662 0.97945
0.44663 0.97946
0.44663 0.97947
0.44666 0.97948
0.44666 0.97949
0.44666 0.97950
0.44668 0.97951
0.44669 0.97952
0.44669 0.97953
0.44670 0.97954
0.44670 0.97955
0.44671 0.97956
0.44673 0.97957
0.44674 0.97958
0.44674 0.97959
0.44675 0.97960
0.44675 0.97961
0.44676 0.97962
0.44677 0.97963
0.44679 0.97964
0.44679 0.97965
0.44682 0.97966
0.44686 0.97967
0.44689 0.97968
0.44691 0.97969
0.44691 0.97970
0.44691 0.97971
0.44692 0.97972
0.44694 0.97973
0.44694 0.97974
0.44697 0.97975
0.44699 0.97976
0.44700 0.97977
0.44703 0.97978
0.44703 0.97979
0.44707 0.97980
0.44708 0.97981
0.44709 0.97982
0.44709 0.97983
0.44709 0.97984
0.44712 0.97985
0.44713 0.97986
0.44716 0.97987
0.44718 0.97988
0.44718 0.97989
0.44721 0.97990
0.44722 0.97991
0.44722 0.97992
0.44724 0.97993
0.44726 0.97994
0.44726 0.97995
0.44727 0.97996
0.44727 0.97997
0.44729 0.97998
0.44729 0.97999
0.44732 0.98000
0.44732 0.98001
0.44733 0.98002
0.44734 0.98003
0.44735 0.98004
0.44735 0.98005
0.44737 0.98006
0.44738 0.98007
0.44739 0.98008
0.44739 0.98009
0.44742 0.98010
0.44742 0.98011
0.44747 0.98012
0.44747 0.98013
0.44748 0.98014
0.44749 0.98015
0.44750 0.98016
0.44751 0.98017
0.44753 0.98018
0.44756 0.98019
0.44756 0.98020
0.44758 0.98021
0.44759 0.98022
0.44760 0.98023
0.44761 0.98024
0.44762 0.98025
0.44764 0.98026
0.44767 0.98027
0.44768 0.98028
0.44769 0.98029
0.44771 0.98030
0.44774 0.98031
0.44774 0.98032
0.44782 0.98033
0.44783 0.98034
0.44785 0.98035
0.44787 0.98036
0.44789 0.98037
0.44789 0.98038
0.44791 0.98039
0.44794 0.98040
0.44796 0.98041
0.44798 0.98042
0.44799 0.98043
0.44800 0.98044
0.44800 0.98045
0.44801 0.98046
0.44801 0.98047
0.44805 0.98048
0.44806 0.98049
0.44809 0.98050
0.44809 0.98051
0.44810 0.98052
0.44811 0.98053
0.44811 0.98054
0.44813 0.98055
0.44813 0.98056
0.44814 0.98057
0.44815 0.98058
0.44816 0.98059
0.44816 0.98060
0.44817 0.98061
0.44818 0.98062
0.44818 0.98063
0.44822 0.98064
0.44823 0.98065
0.44826 0.98066
0.44828 0.98067
0.44829 0.98068
0.44831 0.98069
0.44833 0.98070
0.44833 0.98071
0.44836 0.98072
0.44837 0.98073
0.44842 0.98074
0.44842 0.98075
0.44843 0.98076
0.44843 0.98077
0.44847 0.98078
0.44848 0.98079
0.44849 0.98080
0.44851 0.98081
0.44856 0.98082
0.44857 0.98083
0.44857 0.98084
0.44857 0.98085
0.44859 0.98086
0.44859 0.98087
0.44860 0.98088
0.44861 0.98089
0.44861 0.98090
0.44862 0.98091
0.44862 0.98092
0.44862 0.98093
0.44863 0.98094
0.44864 0.98095
0.44864 0.98096
0.44865 0.98097
0.44865 0.98098
0.44865 0.98099
0.44865 0.98100
0.44866 0.98101
0.44870 0.98102
0.44871 0.98103
0.44871 0.98104
0.44871 0.98105
0.44872 0.98106
0.44874 0.98107
0.44875 0.98108
0.44876 0.98109
0.44877 0.98110
0.44879 0.98111
0.44880 0.98112
0.44881 0.98113
0.44885 0.98114
0.44887 0.98115
0.44892 0.98116
0.44895 0.98117
0.44895 0.98118
0.44897 0.98119
0.44898 0.98120
0.44899 0.98121
0.44902 0.98122
0.44902 0.98123
0.44902 0.98124
0.44903 0.98125
0.44904 0.98126
0.44904 0.98127
0.44906 0.98128
0.44907 0.98129
0.44907 0.98130
0.44909 0.98131
0.44909 0.98132
0.44913 0.98133
0.44915 0.98134
0.44916 0.98135
0.44918 0.98136
0.44920 0.98137
0.44921 0.98138
0.44922 0.98139
0.44922 0.98140
0.44922 0.98141
0.44923 0.98142
0.44924 0.98143
0.44924 0.98144
0.44924 0.98145
0.44925 0.98146
0.44926 0.98147
0.44929 0.98148
0.44930 0.98149
0.44930 0.98150
0.44931 0.98151
0.44932 0.98152
0.44932 0.98153
0.44932 0.98154
0.44933 0.98155
0.44934 0.98156
0.44934 0.98157
0.44936 0.98158
0.44941 0.98159
0.44943 0.98160
0.44947 0.98161
0.44948 0.98162
0.44953 0.98163
0.44953 0.98164
0.44953 0.98165
0.44953 0.98166
0.44956 0.98167
0.44956 0.98168
0.44956 0.98169
0.44959 0.98170
0.44960 0.98171
0.44962 0.98172
0.44962 0.98173
0.44965 0.98174
0.44969 0.98175
0.44969 0.98176
0.44972 0.98177
0.44972 0.98178
0.44974 0.98179
0.44974 0.98180
0.44976 0.98181
0.44976 0.98182
0.44978 0.98183
0.44985 0.98184
0.44986 0.98185
0.44987 0.98186
0.44990 0.98187
0.44994 0.98188
0.44996 0.98189
0.44997 0.98190
0.44998 0.98191
0.44999 0.98192
0.45000 0.98193
0.45004 0.98194
0.45005 0.98195
0.45006 0.98196
0.45008 0.98197
0.45008 0.98198
0.45009 0.98199
0.45011 0.98200
0.45014 0.98201
0.45015 0.98202
0.45017 0.98203
0.45018 0.98204
0.45021 0.98205
0.45024 0.98206
0.45025 0.98207
0.45026 0.98208
0.45028 0.98209
0.45029 0.98210
0.45033 0.98211
0.45035 0.98212
0.45038 0.98213
0.45038 0.98214
0.45039 0.98215
0.45040 0.98216
0.45041 0.98217
0.45042 0.98218
0.45046 0.98219
0.45049 0.98220
0.45049 0.98221
0.45051 0.98222
0.45052 0.98223
0.45052 0.98224
0.45053 0.98225
0.45054 0.98226
0.45056 0.98227
0.45064 0.98228
0.45065 0.98229
0.45065 0.98230
0.45067 0.98231
0.45070 0.98232
0.45071 0.98233
0.45074 0.98234
0.45080 0.98235
0.45080 0.98236
0.45081 0.98237
0.45084 0.98238
0.45085 0.98239
0.45085 0.98240
0.45085 0.98241
0.45085 0.98242
0.45086 0.98243
0.45086 0.98244
0.45087 0.98245
0.45089 0.98246
0.45090 0.98247
0.45090 0.98248
0.45096 0.98249
0.45097 0.98250
0.45099 0.98251
0.45103 0.98252
0.45105 0.98253
0.45105 0.98254
0.45107 0.98255
0.45107 0.98256
0.45119 0.98257
0.45125 0.98258
0.45125 0.98259
0.45128 0.98260
0.45131 0.98261
0.45133 0.98262
0.45133 0.98263
0.45134 0.98264
0.45136 0.98265
0.45140 0.98266
0.45140 0.98267
0.45144 0.98268
0.45149 0.98269
0.45149 0.98270
0.45150 0.98271
0.45151 0.98272
0.45152 0.98273
0.45153 0.98274
0.45153 0.98275
0.45155 0.98276
0.45158 0.98277
0.45160 0.98278
0.45160 0.98279
0.45164 0.98280
0.45164 0.98281
0.45164 0.98282
0.45165 0.98283
0.45165 0.98284
0.45166 0.98285
0.45169 0.98286
0.45170 0.98287
0.45172 0.98288
0.45176 0.98289
0.45178 0.98290
0.45179 0.98291
0.45180 0.98292
0.45181 0.98293
0.45181 0.98294
0.45182 0.98295
0.45183 0.98296
0.45183 0.98297
0.45185 0.98298
0.45186 0.98299
0.45186 0.98300
0.45188 0.98301
0.45188 0.98302
0.45192 0.98303
0.45193 0.98304
0.45195 0.98305
0.45202 0.98306
0.45203 0.98307
0.45206 0.98308
0.45206 0.98309
0.45206 0.98310
0.45209 0.98311
0.45211 0.98312
0.45211 0.98313
0.45215 0.98314
0.45216 0.98315
0.45217 0.98316
0.45218 0.98317
0.45219 0.98318
0.45219 0.98319
0.45220 0.98320
0.45222 0.98321
0.45224 0.98322
0.45225 0.98323
0.45225 0.98324
0.45225 0.98325
0.45226 0.98326
0.45234 0.98327
0.45234 0.98328
0.45239 0.98329
0.45242 0.98330
0.45242 0.98331
0.45244 0.98332
0.45248 0.98333
0.45248 0.98334
0.45249 0.98335
0.45251 0.98336
0.45253 0.98337
0.45253 0.98338
0.45254 0.98339
0.45255 0.98340
0.45257 0.98341
0.45258 0.98342
0.45260 0.98343
0.45262 0.98344
0.45264 0.98345
0.45266 0.98346
0.45267 0.98347
0.45269 0.98348
0.45270 0.98349
0.45271 0.98350
0.45275 0.98351
0.45277 0.98352
0.45281 0.98353
0.45281 0.98354
0.45281 0.98355
0.45283 0.98356
0.45284 0.98357
0.45284 0.98358
0.45285 0.98359
0.45286 0.98360
0.45289 0.98361
0.45290 0.98362
0.45291 0.98363
0.45293 0.98364
0.45294 0.98365
0.45299 0.98366
0.45300 0.98367
0.45301 0.98368
0.45302 0.98369
0.45304 0.98370
0.45304 0.98371
0.45306 0.98372
0.45306 0.98373
0.45306 0.98374
0.45308 0.98375
0.45308 0.98376
0.45312 0.98377
0.45313 0.98378
0.45314 0.98379
0.45316 0.98380
0.45318 0.98381
0.45319 0.98382
0.45325 0.98383
0.45327 0.98384
0.45329 0.98385
0.45333 0.98386
0.45334 0.98387
0.45336 0.98388
0.45337 0.98389
0.45338 0.98390
0.45339 0.98391
0.45339 0.98392
0.45340 0.98393
0.45341 0.98394
0.45343 0.98395
0.45345 0.98396
0.45346 0.98397
0.45347 0.98398
0.45348 0.98399
0.45351 0.98400
0.45354 0.98401
0.45356 0.98402
0.45361 0.98403
0.45361 0.98404
0.45364 0.98405
0.45367 0.98406
0.45367 0.98407
0.45371 0.98408
0.45372 0.98409
0.45374 0.98410
0.45375 0.98411
0.45376 0.98412
0.45377 0.98413
0.45377 0.98414
0.45380 0.98415
0.45383 0.98416
0.45386 0.98417
0.45393 0.98418
0.45393 0.98419
0.45395 0.98420
0.45396 0.98421
0.45397 0.98422
0.45400 0.98423
0.45401 0.98424
0.45402 0.98425
0.45403 0.98426
0.45408 0.98427
0.45411 0.98428
0.45415 0.98429
0.45415 0.98430
0.45417 0.98431
0.45418 0.98432
0.45418 0.98433
0.45420 0.98434
0.45420 0.98435
0.45427 0.98436
0.45428 0.98437
0.45429 0.98438
0.45430 0.98439
0.45430 0.98440
0.45435 0.98441
0.45436 0.98442
0.45438 0.98443
0.45442 0.98444
0.45442 0.98445
0.45444 0.98446
0.45444 0.98447
0.45445 0.98448
0.45445 0.98449
0.45448 0.98450
0.45448 0.98451
0.45450 0.98452
0.45451 0.98453
0.45452 0.98454
0.45455 0.98455
0.45462 0.98456
0.45462 0.98457
0.45468 0.98458
0.45471 0.98459
0.45472 0.98460
0.45472 0.98461
0.45473 0.98462
0.45480 0.98463
0.45481 0.98464
0.45481 0.98465
0.45483 0.98466
0.45485 0.98467
0.45486 0.98468
0.45487 0.98469
0.45488 0.98470
0.45493 0.98471
0.45493 0.98472
0.45493 0.98473
0.45494 0.98474
0.45498 0.98475
0.45499 0.98476
0.45500 0.98477
0.45501 0.98478
0.45502 0.98479
0.45503 0.98480
0.45509 0.98481
0.45511 0.98482
0.45515 0.98483
0.45520 0.98484
0.45522 0.98485
0.45523 0.98486
0.45524 0.98487
0.45527 0.98488
0.45528 0.98489
0.45530 0.98490
0.45531 0.98491
0.45531 0.98492
0.45534 0.98493
0.45537 0.98494
0.45538 0.98495
0.45541 0.98496
0.45545 0.98497
0.45547 0.98498
0.45550 0.98499
0.45551 0.98500
0.45552 0.98501
0.45552 0.98502
0.45553 0.98503
0.45553 0.98504
0.45555 0.98505
0.45556 0.98506
0.45557 0.98507
0.45557 0.98508
0.45562 0.98509
0.45563 0.98510
0.45565 0.98511
0.45566 0.98512
0.45571 0.98513
0.45572 0.98514
0.45572 0.98515
0.45575 0.98516
0.45580 0.98517
0.45582 0.98518
0.45583 0.98519
0.45584 0.98520
0.45584 0.98521
0.45584 0.98522
0.45585 0.98523
0.45585 0.98524
0.45589 0.98525
0.45590 0.98526
0.45591 0.98527
0.45591 0.98528
0.45591 0.98529
0.45597 0.98530
0.45598 0.98531
0.45601 0.98532
0.45601 0.98533
0.45603 0.98534
0.45603 0.98535
0.45605 0.98536
0.45605 0.98537
0.45605 0.98538
0.45606 0.98539
0.45607 0.98540
0.45609 0.98541
0.45614 0.98542
0.45614 0.98543
0.45619 0.98544
0.45619 0.98545
0.45619 0.98546
0.45619 0.98547
0.45621 0.98548
0.45622 0.98549
0.45623 0.98550
0.45623 0.98551
0.45624 0.98552
0.45627 0.98553
0.45630 0.98554
0.45633 0.98555
0.45634 0.98556
0.45634 0.98557
0.45635 0.98558
0.45636 0.98559
0.45636 0.98560
0.45638 0.98561
0.45639 0.98562
0.45639 0.98563
0.45640 0.98564
0.45646 0.98565
0.45646 0.98566
0.45648 0.98567
0.45649 0.98568
0.45650 0.98569
0.45656 0.98570
0.45657 0.98571
0.45659 0.98572
0.45659 0.98573
0.45661 0.98574
0.45661 0.98575
0.45662 0.98576
0.45662 0.98577
0.45663 0.98578
0.45663 0.98579
0.45666 0.98580
0.45666 0.98581
0.45668 0.98582
0.45670 0.98583
0.45674 0.98584
0.45677 0.98585
0.45677 0.98586
0.45680 0.98587
0.45683 0.98588
0.45686 0.98589
0.45689 0.98590
0.45694 0.98591
0.45698 0.98592
0.45709 0.98593
0.45710 0.98594
0.45713 0.98595
0.45713 0.98596
0.45714 0.98597
0.45715 0.98598
0.45716 0.98599
0.45718 0.98600
0.45718 0.98601
0.45721 0.98602
0.45721 0.98603
0.45722 0.98604
0.45726 0.98605
0.45736 0.98606
0.45738 0.98607
0.45739 0.98608
0.45740 0.98609
0.45741 0.98610
0.45748 0.98611
0.45749 0.98612
0.45750 0.98613
0.45752 0.98614
0.45755 0.98615
0.45755 0.98616
0.45755 0.98617
0.45756 0.98618
0.45759 0.98619
0.45763 0.98620
0.45763 0.98621
0.45764 0.98622
0.45764 0.98623
0.45773 0.98624
0.45774 0.98625
0.45775 0.98626
0.45775 0.98627
0.45776 0.98628
0.45777 0.98629
0.45778 0.98630
0.45779 0.98631
0.45779 0.98632
0.45783 0.98633
0.45786 0.98634
0.45790 0.98635
0.45805 0.98636
0.45806 0.98637
0.45808 0.98638
0.45809 0.98639
0.45809 0.98640
0.45811 0.98641
0.45811 0.98642
0.45811 0.98643
0.45812 0.98644
0.45812 0.98645
0.45813 0.98646
0.45815 0.98647
0.45816 0.98648
0.45822 0.98649
0.45822 0.98650
0.45826 0.98651
0.45829 0.98652
0.45829 0.98653
0.45830 0.98654
0.45832 0.98655
0.45832 0.98656
0.45833 0.98657
0.45834 0.98658
0.45834 0.98659
0.45835 0.98660
0.45840 0.98661
0.45846 0.98662
0.45846 0.98663
0.45847 0.98664
0.45852 0.98665
0.45853 0.98666
0.45856 0.98667
0.45858 0.98668
0.45858 0.98669
0.45860 0.98670
0.45862 0.98671
0.45866 0.98672
0.45872 0.98673
0.45873 0.98674
0.45874 0.98675
0.45876 0.98676
0.45877 0.98677
0.45879 0.98678
0.45881 0.98679
0.45884 0.98680
0.45889 0.98681
0.45891 0.98682
0.45893 0.98683
0.45894 0.98684
0.45897 0.98685
0.45899 0.98686
0.45900 0.98687
0.45900 0.98688
0.45901 0.98689
0.45902 0.98690
0.45902 0.98691
0.45902 0.98692
0.45903 0.98693
0.45904 0.98694
0.45907 0.98695
0.45910 0.98696
0.45912 0.98697
0.45915 0.98698
0.45916 0.98699
0.45917 0.98700
0.45926 0.98701
0.45927 0.98702
0.45927 0.98703
0.45928 0.98704
0.45930 0.98705
0.45932 0.98706
0.45934 0.98707
0.45941 0.98708
0.45943 0.98709
0.45945 0.98710
0.45947 0.98711
0.45948 0.98712
0.45949 0.98713
0.45950 0.98714
0.45951 0.98715
0.45958 0.98716
0.45958 0.98717
0.45959 0.98718
0.45960 0.98719
0.45961 0.98720
0.45964 0.98721
0.45966 0.98722
0.45967 0.98723
0.45970 0.98724
0.45978 0.98725
0.45979 0.98726
0.45980 0.98727
0.45980 0.98728
0.45981 0.98729
0.45981 0.98730
0.45981 0.98731
0.45982 0.98732
0.45982 0.98733
0.45984 0.98734
0.45988 0.98735
0.45988 0.98736
0.45989 0.98737
0.45989 0.98738
0.45992 0.98739
0.45996 0.98740
0.45997 0.98741
0.45999 0.98742
0.46003 0.98743
0.46005 0.98744
0.46006 0.98745
0.46009 0.98746
0.46013 0.98747
0.46014 0.98748
0.46020 0.98749
0.46020 0.98750
0.46021 0.98751
0.46022 0.98752
0.46022 0.98753
0.46024 0.98754
0.46027 0.98755
0.46030 0.98756
0.46032 0.98757
0.46034 0.98758
0.46035 0.98759
0.46036 0.98760
0.46043 0.98761
0.46043 0.98762
0.46045 0.98763
0.46045 0.98764
0.46045 0.98765
0.46046 0.98766
0.46047 0.98767
0.46048 0.98768
0.46048 0.98769
0.46052 0.98770
0.46052 0.98771
0.46053 0.98772
0.46053 0.98773
0.46054 0.98774
0.46057 0.98775
0.46059 0.98776
0.46060 0.98777
0.46060 0.98778
0.46061 0.98779
0.46063 0.98780
0.46063 0.98781
0.46065 0.98782
0.46066 0.98783
0.46068 0.98784
0.46069 0.98785
0.46075 0.98786
0.46082 0.98787
0.46084 0.98788
0.46088 0.98789
0.46089 0.98790
0.46093 0.98791
0.46095 0.98792
0.46097 0.98793
0.46099 0.98794
0.46099 0.98795
0.46105 0.98796
0.46106 0.98797
0.46106 0.98798
0.46107 0.98799
0.46108 0.98800
0.46115 0.98801
0.46115 0.98802
0.46118 0.98803
0.46123 0.98804
0.46125 0.98805
0.46130 0.98806
0.46135 0.98807
0.46135 0.98808
0.46136 0.98809
0.46137 0.98810
0.46138 0.98811
0.46140 0.98812
0.46141 0.98813
0.46143 0.98814
0.46143 0.98815
0.46143 0.98816
0.46145 0.98817
0.46148 0.98818
0.46149 0.98819
0.46150 0.98820
0.46152 0.98821
0.46153 0.98822
0.46154 0.98823
0.46155 0.98824
0.46160 0.98825
0.46166 0.98826
0.46166 0.98827
0.46171 0.98828
0.46173 0.98829
0.46179 0.98830
0.46184 0.98831
0.46185 0.98832
0.46188 0.98833
0.46189 0.98834
0.46190 0.98835
0.46193 0.98836
0.46195 0.98837
0.46195 0.98838
0.46206 0.98839
0.46208 0.98840
0.46208 0.98841
0.46209 0.98842
0.46218 0.98843
0.46219 0.98844
0.46221 0.98845
0.46222 0.98846
0.46226 0.98847
0.46226 0.98848
0.46226 0.98849
0.46227 0.98850
0.46232 0.98851
0.46239 0.98852
0.46240 0.98853
0.46242 0.98854
0.46244 0.98855
0.46244 0.98856
0.46247 0.98857
0.46249 0.98858
0.46255 0.98859
0.46257 0.98860
0.46265 0.98861
0.46266 0.98862
0.46266 0.98863
0.46268 0.98864
0.46269 0.98865
0.46270 0.98866
0.46271 0.98867
0.46271 0.98868
0.46272 0.98869
0.46274 0.98870
0.46276 0.98871
0.46278 0.98872
0.46283 0.98873
0.46287 0.98874
0.46288 0.98875
0.46289 0.98876
0.46290 0.98877
0.46290 0.98878
0.46296 0.98879
0.46298 0.98880
0.46300 0.98881
0.46311 0.98882
0.46318 0.98883
0.46322 0.98884
0.46322 0.98885
0.46325 0.98886
0.46325 0.98887
0.46326 0.98888
0.46328 0.98889
0.46329 0.98890
0.46329 0.98891
0.46331 0.98892
0.46341 0.98893
0.46342 0.98894
0.46343 0.98895
0.46346 0.98896
0.46353 0.98897
0.46361 0.98898
0.46367 0.98899
0.46367 0.98900
0.46368 0.98901
0.46370 0.98902
0.46371 0.98903
0.46377 0.98904
0.46378 0.98905
0.46379 0.98906
0.46387 0.98907
0.46394 0.98908
0.46397 0.98909
0.46399 0.98910
0.46404 0.98911
0.46406 0.98912
0.46409 0.98913
0.46414 0.98914
0.46425 0.98915
0.46434 0.98916
0.46436 0.98917
0.46437 0.98918
0.46442 0.98919
0.46443 0.98920
0.46444 0.98921
0.46446 0.98922
0.46447 0.98923
0.46447 0.98924
0.46449 0.98925
0.46450 0.98926
0.46455 0.98927
0.46458 0.98928
0.46459 0.98929
0.46464 0.98930
0.46465 0.98931
0.46467 0.98932
0.46467 0.98933
0.46477 0.98934
0.46478 0.98935
0.46483 0.98936
0.46483 0.98937
0.46485 0.98938
0.46488 0.98939
0.46488 0.98940
0.46492 0.98941
0.46492 0.98942
0.46498 0.98943
0.46499 0.98944
0.46500 0.98945
0.46501 0.98946
0.46502 0.98947
0.46502 0.98948
0.46503 0.98949
0.46507 0.98950
0.46508 0.98951
0.46513 0.98952
0.46516 0.98953
0.46518 0.98954
0.46519 0.98955
0.46521 0.98956
0.46524 0.98957
0.46526 0.98958
0.46529 0.98959
0.46529 0.98960
0.46529 0.98961
0.46535 0.98962
0.46537 0.98963
0.46538 0.98964
0.46540 0.98965
0.46543 0.98966
0.46545 0.98967
0.46552 0.98968
0.46553 0.98969
0.46557 0.98970
0.46563 0.98971
0.46563 0.98972
0.46566 0.98973
0.46567 0.98974
0.46567 0.98975
0.46571 0.98976
0.46574 0.98977
0.46576 0.98978
0.46581 0.98979
0.46582 0.98980
0.46582 0.98981
0.46583 0.98982
0.46586 0.98983
0.46587 0.98984
0.46591 0.98985
0.46591 0.98986
0.46592 0.98987
0.46595 0.98988
0.46596 0.98989
0.46610 0.98990
0.46611 0.98991
0.46613 0.98992
0.46615 0.98993
0.46615 0.98994
0.46627 0.98995
0.46628 0.98996
0.46630 0.98997
0.46634 0.98998
0.46636 0.98999
0.46636 0.99000
0.46636 0.99001
0.46641 0.99002
0.46656 0.99003
0.46658 0.99004
0.46663 0.99005
0.46664 0.99006
0.46667 0.99007
0.46667 0.99008
0.46668 0.99009
0.46672 0.99010
0.46676 0.99011
0.46678 0.99012
0.46680 0.99013
0.46684 0.99014
0.46685 0.99015
0.46687 0.99016
0.46689 0.99017
0.46692 0.99018
0.46695 0.99019
0.46697 0.99020
0.46703 0.99021
0.46703 0.99022
0.46703 0.99023
0.46703 0.99024
0.46707 0.99025
0.46707 0.99026
0.46708 0.99027
0.46709 0.99028
0.46710 0.99029
0.46711 0.99030
0.46716 0.99031
0.46727 0.99032
0.46727 0.99033
0.46731 0.99034
0.46732 0.99035
0.46733 0.99036
0.46734 0.99037
0.46735 0.99038
0.46736 0.99039
0.46740 0.99040
0.46741 0.99041
0.46742 0.99042
0.46749 0.99043
0.46750 0.99044
0.46751 0.99045
0.46752 0.99046
0.46752 0.99047
0.46753 0.99048
0.46753 0.99049
0.46753 0.99050
0.46753 0.99051
0.46758 0.99052
0.46759 0.99053
0.46761 0.99054
0.46761 0.99055
0.46762 0.99056
0.46765 0.99057
0.46766 0.99058
0.46768 0.99059
0.46773 0.99060
0.46774 0.99061
0.46779 0.99062
0.46782 0.99063
0.46786 0.99064
0.46786 0.99065
0.46792 0.99066
0.46797 0.99067
0.46801 0.99068
0.46808 0.99069
0.46809 0.99070
0.46809 0.99071
0.46812 0.99072
0.46813 0.99073
0.46813 0.99074
0.46816 0.99075
0.46816 0.99076
0.46819 0.99077
0.46819 0.99078
0.46820 0.99079
0.46822 0.99080
0.46828 0.99081
0.46830 0.99082
0.46836 0.99083
0.46838 0.99084
0.46845 0.99085
0.46848 0.99086
0.46851 0.99087
0.46854 0.99088
0.46857 0.99089
0.46858 0.99090
0.46863 0.99091
0.46866 0.99092
0.46868 0.99093
0.46869 0.99094
0.46870 0.99095
0.46877 0.99096
0.46885 0.99097
0.46887 0.99098
0.46889 0.99099
0.46889 0.99100
0.46893 0.99101
0.46895 0.99102
0.46896 0.99103
0.46906 0.99104
0.46906 0.99105
0.46906 0.99106
0.46911 0.99107
0.46912 0.99108
0.46916 0.99109
0.46918 0.99110
0.46920 0.99111
0.46922 0.99112
0.46922 0.99113
0.46925 0.99114
0.46926 0.99115
0.46928 0.99116
0.46930 0.99117
0.46931 0.99118
0.46945 0.99119
0.46945 0.99120
0.46954 0.99121
0.46954 0.99122
0.46955 0.99123
0.46956 0.99124
0.46959 0.99125
0.46961 0.99126
0.46969 0.99127
0.46977 0.99128
0.46978 0.99129
0.46981 0.99130
0.46983 0.99131
0.46984 0.99132
0.46986 0.99133
0.46988 0.99134
0.46993 0.99135
0.46994 0.99136
0.46995 0.99137
0.46995 0.99138
0.46998 0.99139
0.46998 0.99140
0.47002 0.99141
0.47010 0.99142
0.47016 0.99143
0.47019 0.99144
0.47019 0.99145
0.47021 0.99146
0.47026 0.99147
0.47026 0.99148
0.47026 0.99149
0.47027 0.99150
0.47028 0.99151
0.47029 0.99152
0.47029 0.99153
0.47036 0.99154
0.47037 0.99155
0.47041 0.99156
0.47045 0.99157
0.47052 0.99158
0.47056 0.99159
0.47061 0.99160
0.47063 0.99161
0.47063 0.99162
0.47066 0.99163
0.47067 0.99164
0.47072 0.99165
0.47078 0.99166
0.47079 0.99167
0.47082 0.99168
0.47083 0.99169
0.47084 0.99170
0.47084 0.99171
0.47085 0.99172
0.47087 0.99173
0.47088 0.99174
0.47089 0.99175
0.47092 0.99176
0.47100 0.99177
0.47102 0.99178
0.47103 0.99179
0.47104 0.99180
0.47104 0.99181
0.47109 0.99182
0.47111 0.99183
0.47112 0.99184
0.47113 0.99185
0.47117 0.99186
0.47118 0.99187
0.47120 0.99188
0.47122 0.99189
0.47123 0.99190
0.47133 0.99191
0.47134 0.99192
0.47139 0.99193
0.47140 0.99194
0.47141 0.99195
0.47147 0.99196
0.47148 0.99197
0.47152 0.99198
0.47152 0.99199
0.47154 0.99200
0.47158 0.99201
0.47159 0.99202
0.47160 0.99203
0.47164 0.99204
0.47165 0.99205
0.47168 0.99206
0.47170 0.99207
0.47172 0.99208
0.47175 0.99209
0.47177 0.99210
0.47183 0.99211
0.47183 0.99212
0.47187 0.99213
0.47187 0.99214
0.47190 0.99215
0.47192 0.99216
0.47205 0.99217
0.47206 0.99218
0.47208 0.99219
0.47211 0.99220
0.47212 0.99221
0.47213 0.99222
0.47219 0.99223
0.47228 0.99224
0.47228 0.99225
0.47230 0.99226
0.47234 0.99227
0.47238 0.99228
0.47244 0.99229
0.47247 0.99230
0.47251 0.99231
0.47254 0.99232
0.47254 0.99233
0.47257 0.99234
0.47258 0.99235
0.47258 0.99236
0.47261 0.99237
0.47263 0.99238
0.47268 0.99239
0.47275 0.99240
0.47275 0.99241
0.47279 0.99242
0.47279 0.99243
0.47280 0.99244
0.47281 0.99245
0.47294 0.99246
0.47296 0.99247
0.47300 0.99248
0.47307 0.99249
0.47310 0.99250
0.47323 0.99251
0.47323 0.99252
0.47325 0.99253
0.47328 0.99254
0.47335 0.99255
0.47338 0.99256
0.47341 0.99257
0.47342 0.99258
0.47345 0.99259
0.47349 0.99260
0.47359 0.99261
0.47365 0.99262
0.47365 0.99263
0.47367 0.99264
0.47373 0.99265
0.47374 0.99266
0.47375 0.99267
0.47375 0.99268
0.47380 0.99269
0.47381 0.99270
0.47382 0.99271
0.47394 0.99272
0.47398 0.99273
0.47401 0.99274
0.47401 0.99275
0.47402 0.99276
0.47404 0.99277
0.47404 0.99278
0.47405 0.99279
0.47405 0.99280
0.47410 0.99281
0.47412 0.99282
0.47414 0.99283
0.47424 0.99284
0.47430 0.99285
0.47431 0.99286
0.47432 0.99287
0.47432 0.99288
0.47442 0.99289
0.47449 0.99290
0.47456 0.99291
0.47461 0.99292
0.47466 0.99293
0.47466 0.99294
0.47471 0.99295
0.47474 0.99296
0.47480 0.99297
0.47486 0.99298
0.47486 0.99299
0.47489 0.99300
0.47492 0.99301
0.47492 0.99302
0.47494 0.99303
0.47497 0.99304
0.47499 0.99305
0.47500 0.99306
0.47501 0.99307
0.47506 0.99308
0.47509 0.99309
0.47516 0.99310
0.47519 0.99311
0.47522 0.99312
0.47526 0.99313
0.47527 0.99314
0.47528 0.99315
0.47529 0.99316
0.47529 0.99317
0.47532 0.99318
0.47536 0.99319
0.47537 0.99320
0.47541 0.99321
0.47543 0.99322
0.47545 0.99323
0.47545 0.99324
0.47548 0.99325
0.47549 0.99326
0.47553 0.99327
0.47556 0.99328
0.47556 0.99329
0.47559 0.99330
0.47561 0.99331
0.47568 0.99332
0.47569 0.99333
0.47569 0.99334
0.47570 0.99335
0.47571 0.99336
0.47573 0.99337
0.47578 0.99338
0.47587 0.99339
0.47598 0.99340
0.47601 0.99341
0.47602 0.99342
0.47608 0.99343
0.47617 0.99344
0.47626 0.99345
0.47626 0.99346
0.47634 0.99347
0.47638 0.99348
0.47639 0.99349
0.47639 0.99350
0.47643 0.99351
0.47648 0.99352
0.47655 0.99353
0.47655 0.99354
0.47665 0.99355
0.47669 0.99356
0.47674 0.99357
0.47674 0.99358
0.47677 0.99359
0.47677 0.99360
0.47679 0.99361
0.47686 0.99362
0.47687 0.99363
0.47689 0.99364
0.47689 0.99365
0.47691 0.99366
0.47697 0.99367
0.47698 0.99368
0.47701 0.99369
0.47702 0.99370
0.47705 0.99371
0.47708 0.99372
0.47709 0.99373
0.47711 0.99374
0.47719 0.99375
0.47720 0.99376
0.47721 0.99377
0.47726 0.99378
0.47726 0.99379
0.47727 0.99380
0.47730 0.99381
0.47739 0.99382
0.47743 0.99383
0.47743 0.99384
0.47746 0.99385
0.47746 0.99386
0.47750 0.99387
0.47756 0.99388
0.47761 0.99389
0.47763 0.99390
0.47763 0.99391
0.47766 0.99392
0.47773 0.99393
0.47776 0.99394
0.47779 0.99395
0.47782 0.99396
0.47796 0.99397
0.47797 0.99398
0.47805 0.99399
0.47810 0.99400
0.47810 0.99401
0.47811 0.99402
0.47817 0.99403
0.47821 0.99404
0.47823 0.99405
0.47823 0.99406
0.47828 0.99407
0.47844 0.99408
0.47854 0.99409
0.47856 0.99410
0.47864 0.99411
0.47866 0.99412
0.47866 0.99413
0.47870 0.99414
0.47884 0.99415
0.47888 0.99416
0.47891 0.99417
0.47895 0.99418
0.47902 0.99419
0.47904 0.99420
0.47917 0.99421
0.47921 0.99422
0.47921 0.99423
0.47926 0.99424
0.47936 0.99425
0.47943 0.99426
0.47944 0.99427
0.47948 0.99428
0.47948 0.99429
0.47953 0.99430
0.47954 0.99431
0.47955 0.99432
0.47955 0.99433
0.47963 0.99434
0.47969 0.99435
0.47970 0.99436
0.47979 0.99437
0.47981 0.99438
0.47993 0.99439
0.48005 0.99440
0.48016 0.99441
0.48016 0.99442
0.48021 0.99443
0.48023 0.99444
0.48031 0.99445
0.48043 0.99446
0.48048 0.99447
0.48049 0.99448
0.48049 0.99449
0.48055 0.99450
0.48056 0.99451
0.48061 0.99452
0.48061 0.99453
0.48066 0.99454
0.48070 0.99455
0.48076 0.99456
0.48076 0.99457
0.48080 0.99458
0.48082 0.99459
0.48087 0.99460
0.48089 0.99461
0.48090 0.99462
0.48107 0.99463
0.48110 0.99464
0.48123 0.99465
0.48130 0.99466
0.48133 0.99467
0.48134 0.99468
0.48135 0.99469
0.48136 0.99470
0.48136 0.99471
0.48136 0.99472
0.48138 0.99473
0.48141 0.99474
0.48142 0.99475
0.48142 0.99476
0.48148 0.99477
0.48149 0.99478
0.48149 0.99479
0.48160 0.99480
0.48161 0.99481
0.48165 0.99482
0.48167 0.99483
0.48168 0.99484
0.48173 0.99485
0.48180 0.99486
0.48182 0.99487
0.48200 0.99488
0.48202 0.99489
0.48205 0.99490
0.48208 0.99491
0.48214 0.99492
0.48228 0.99493
0.48229 0.99494
0.48229 0.99495
0.48243 0.99496
0.48244 0.99497
0.48246 0.99498
0.48248 0.99499
0.48256 0.99500
0.48257 0.99501
0.48259 0.99502
0.48261 0.99503
0.48267 0.99504
0.48270 0.99505
0.48271 0.99506
0.48272 0.99507
0.48272 0.99508
0.48276 0.99509
0.48278 0.99510
0.48284 0.99511
0.48285 0.99512
0.48286 0.99513
0.48291 0.99514
0.48291 0.99515
0.48294 0.99516
0.48298 0.99517
0.48311 0.99518
0.48313 0.99519
0.48316 0.99520
0.48321 0.99521
0.48322 0.99522
0.48322 0.99523
0.48326 0.99524
0.48330 0.99525
0.48336 0.99526
0.48337 0.99527
0.48349 0.99528
0.48353 0.99529
0.48354 0.99530
0.48368 0.99531
0.48373 0.99532
0.48381 0.99533
0.48383 0.99534
0.48396 0.99535
0.48399 0.99536
0.48399 0.99537
0.48408 0.99538
0.48411 0.99539
0.48414 0.99540
0.48415 0.99541
0.48416 0.99542
0.48418 0.99543
0.48422 0.99544
0.48422 0.99545
0.48434 0.99546
0.48441 0.99547
0.48443 0.99548
0.48448 0.99549
0.48451 0.99550
0.48455 0.99551
0.48458 0.99552
0.48478 0.99553
0.48481 0.99554
0.48486 0.99555
0.48492 0.99556
0.48497 0.99557
0.48501 0.99558
0.48509 0.99559
0.48511 0.99560
0.48522 0.99561
0.48524 0.99562
0.48524 0.99563
0.48525 0.99564
0.48531 0.99565
0.48538 0.99566
0.48542 0.99567
0.48546 0.99568
0.48553 0.99569
0.48559 0.99570
0.48570 0.99571
0.48571 0.99572
0.48589 0.99573
0.48591 0.99574
0.48593 0.99575
0.48602 0.99576
0.48607 0.99577
0.48614 0.99578
0.48619 0.99579
0.48625 0.99580
0.48637 0.99581
0.48650 0.99582
0.48655 0.99583
0.48670 0.99584
0.48678 0.99585
0.48681 0.99586
0.48684 0.99587
0.48696 0.99588
0.48714 0.99589
0.48720 0.99590
0.48721 0.99591
0.48722 0.99592
0.48728 0.99593
0.48733 0.99594
0.48735 0.99595
0.48740 0.99596
0.48740 0.99597
0.48751 0.99598
0.48754 0.99599
0.48785 0.99600
0.48790 0.99601
0.48797 0.99602
0.48826 0.99603
0.48832 0.99604
0.48837 0.99605
0.48859 0.99606
0.48859 0.99607
0.48860 0.99608
0.48862 0.99609
0.48869 0.99610
0.48872 0.99611
0.48876 0.99612
0.48882 0.99613
0.48882 0.99614
0.48882 0.99615
0.48886 0.99616
0.48918 0.99617
0.48919 0.99618
0.48935 0.99619
0.48936 0.99620
0.48942 0.99621
0.48942 0.99622
0.48946 0.99623
0.48955 0.99624
0.48963 0.99625
0.48969 0.99626
0.48972 0.99627
0.48973 0.99628
0.48980 0.99629
0.48984 0.99630
0.48985 0.99631
0.48987 0.99632
0.48988 0.99633
0.48997 0.99634
0.48999 0.99635
0.49000 0.99636
0.49009 0.99637
0.49014 0.99638
0.49029 0.99639
0.49030 0.99640
0.49030 0.99641
0.49041 0.99642
0.49047 0.99643
0.49052 0.99644
0.49081 0.99645
0.49088 0.99646
0.49094 0.99647
0.49100 0.99648
0.49102 0.99649
0.49102 0.99650
0.49123 0.99651
0.49126 0.99652
0.49131 0.99653
0.49141 0.99654
0.49147 0.99655
0.49159 0.99656
0.49174 0.99657
0.49191 0.99658
0.49200 0.99659
0.49203 0.99660
0.49229 0.99661
0.49232 0.99662
0.49234 0.99663
0.49236 0.99664
0.49237 0.99665
0.49245 0.99666
0.49252 0.99667
0.49261 0.99668
0.49266 0.99669
0.49281 0.99670
0.49288 0.99671
0.49292 0.99672
0.49293 0.99673
0.49294 0.99674
0.49295 0.99675
0.49318 0.99676
0.49327 0.99677
0.49330 0.99678
0.49334 0.99679
0.49354 0.99680
0.49368 0.99681
0.49382 0.99682
0.49390 0.99683
0.49404 0.99684
0.49414 0.99685
0.49415 0.99686
0.49415 0.99687
0.49426 0.99688
0.49442 0.99689
0.49452 0.99690
0.49468 0.99691
0.49472 0.99692
0.49473 0.99693
0.49482 0.99694
0.49487 0.99695
0.49490 0.99696
0.49490 0.99697
0.49505 0.99698
0.49512 0.99699
0.49525 0.99700
0.49554 0.99701
0.49555 0.99702
0.49558 0.99703
0.49560 0.99704
0.49569 0.99705
0.49576 0.99706
0.49593 0.99707
0.49597 0.99708
0.49608 0.99709
0.49614 0.99710
0.49617 0.99711
0.49634 0.99712
0.49640 0.99713
0.49653 0.99714
0.49671 0.99715
0.49674 0.99716
0.49678 0.99717
0.49680 0.99718
0.49680 0.99719
0.49685 0.99720
0.49697 0.99721
0.49708 0.99722
0.49720 0.99723
0.49722 0.99724
0.49722 0.99725
0.49734 0.99726
0.49737 0.99727
0.49746 0.99728
0.49756 0.99729
0.49762 0.99730
0.49764 0.99731
0.49765 0.99732
0.49768 0.99733
0.49787 0.99734
0.49794 0.99735
0.49836 0.99736
0.49902 0.99737
0.49909 0.99738
0.49913 0.99739
0.49916 0.99740
0.49920 0.99741
0.49936 0.99742
0.49948 0.99743
0.49950 0.99744
0.49985 0.99745
0.49990 0.99746
0.49991 0.99747
0.50010 0.99748
0.50022 0.99749
0.50032 0.99750
0.50050 0.99751
0.50070 0.99752
0.50073 0.99753
0.50077 0.99754
0.50090 0.99755
0.50095 0.99756
0.50097 0.99757
0.50100 0.99758
0.50122 0.99759
0.50126 0.99760
0.50136 0.99761
0.50150 0.99762
0.50163 0.99763
0.50177 0.99764
0.50227 0.99765
0.50252 0.99766
0.50287 0.99767
0.50291 0.99768
0.50297 0.99769
0.50302 0.99770
0.50312 0.99771
0.50318 0.99772
0.50328 0.99773
0.50346 0.99774
0.50366 0.99775
0.50368 0.99776
0.50370 0.99777
0.50370 0.99778
0.50374 0.99779
0.50376 0.99780
0.50381 0.99781
0.50402 0.99782
0.50423 0.99783
0.50430 0.99784
0.50444 0.99785
0.50476 0.99786
0.50484 0.99787
0.50497 0.99788
0.50505 0.99789
0.50515 0.99790
0.50518 0.99791
0.50537 0.99792
0.50540 0.99793
0.50541 0.99794
0.50545 0.99795
0.50574 0.99796
0.50575 0.99797
0.50580 0.99798
0.50583 0.99799
0.50586 0.99800
0.50600 0.99801
0.50618 0.99802
0.50619 0.99803
0.50635 0.99804
0.50637 0.99805
0.50649 0.99806
0.50669 0.99807
0.50704 0.99808
0.50705 0.99809
0.50716 0.99810
0.50735 0.99811
0.50751 0.99812
0.50755 0.99813
0.50767 0.99814
0.50769 0.99815
0.50777 0.99816
0.50804 0.99817
0.50812 0.99818
0.50817 0.99819
0.50836 0.99820
0.50848 0.99821
0.50854 0.99822
0.50867 0.99823
0.50875 0.99824
0.50887 0.99825
0.50894 0.99826
0.50898 0.99827
0.50907 0.99828
0.50919 0.99829
0.50949 0.99830
0.50964 0.99831
0.50982 0.99832
0.50996 0.99833
0.51016 0.99834
0.51026 0.99835
0.51030 0.99836
0.51041 0.99837
0.51063 0.99838
0.51065 0.99839
0.51073 0.99840
0.51074 0.99841
0.51097 0.99842
0.51099 0.99843
0.51150 0.99844
0.51166 0.99845
0.51194 0.99846
0.51213 0.99847
0.51225 0.99848
0.51236 0.99849
0.51239 0.99850
0.51239 0.99851
0.51256 0.99852
0.51281 0.99853
0.51315 0.99854
0.51321 0.99855
0.51330 0.99856
0.51367 0.99857
0.51395 0.99858
0.51449 0.99859
0.51475 0.99860
0.51500 0.99861
0.51531 0.99862
0.51566 0.99863
0.51660 0.99864
0.51666 0.99865
0.51673 0.99866
0.51675 0.99867
0.51693 0.99868
0.51695 0.99869
0.51707 0.99870
0.51707 0.99871
0.51717 0.99872
0.51748 0.99873
0.51753 0.99874
0.51755 0.99875
0.51757 0.99876
0.51762 0.99877
0.51776 0.99878
0.51805 0.99879
0.51806 0.99880
0.51838 0.99881
0.51843 0.99882
0.51868 0.99883
0.51900 0.99884
0.51905 0.99885
0.51918 0.99886
0.51935 0.99887
0.51951 0.99888
0.51953 0.99889
0.51961 0.99890
0.51970 0.99891
0.52004 0.99892
0.52030 0.99893
0.52035 0.99894
0.52096 0.99895
0.52100 0.99896
0.52114 0.99897
0.52159 0.99898
0.52177 0.99899
0.52181 0.99900
0.52203 0.99901
0.52208 0.99902
0.52221 0.99903
0.52242 0.99904
0.52253 0.99905
0.52312 0.99906
0.52321 0.99907
0.52351 0.99908
0.52378 0.99909
0.52435 0.99910
0.52453 0.99911
0.52470 0.99912
0.52478 0.99913
0.52495 0.99914
0.52501 0.99915
0.52530 0.99916
0.52544 0.99917
0.52552 0.99918
0.52553 0.99919
0.52575 0.99920
0.52590 0.99921
0.52620 0.99922
0.52642 0.99923
0.52655 0.99924
0.52699 0.99925
0.52769 0.99926
0.52802 0.99927
0.52828 0.99928
0.52846 0.99929
0.52866 0.99930
0.52885 0.99931
0.52907 0.99932
0.52924 0.99933
0.52944 0.99934
0.52945 0.99935
0.52949 0.99936
0.52952 0.99937
0.52966 0.99938
0.52969 0.99939
0.53002 0.99940
0.53009 0.99941
0.53019 0.99942
0.53021 0.99943
0.53028 0.99944
0.53158 0.99945
0.53168 0.99946
0.53293 0.99947
0.53390 0.99948
0.53393 0.99949
0.53401 0.99950
0.53407 0.99951
0.53415 0.99952
0.53423 0.99953
0.53431 0.99954
0.53477 0.99955
0.53487 0.99956
0.53489 0.99957
0.53510 0.99958
0.53581 0.99959
0.53601 0.99960
0.53606 0.99961
0.53617 0.99962
0.53719 0.99963
0.53748 0.99964
0.53786 0.99965
0.53811 0.99966
0.53812 0.99967
0.53870 0.99968
0.53880 0.99969
0.54046 0.99970
0.54121 0.99971
0.54130 0.99972
0.54357 0.99973
0.54399 0.99974
0.54403 0.99975
0.54475 0.99976
0.54529 0.99977
0.54599 0.99978
0.54612 0.99979
0.54776 0.99980
0.54955 0.99981
0.55027 0.99982
0.55152 0.99983
0.55164 0.99984
0.55329 0.99985
0.55432 0.99986
0.55474 0.99987
0.55619 0.99988
0.55646 0.99989
0.55755 0.99990
0.55807 0.99991
0.56079 0.99992
0.56253 0.99993
0.56285 0.99994
0.56395 0.99995
0.56719 0.99996
0.57002 0.99997
0.57608 0.99998
0.57848 0.99999
0.59689 1.00000
};
\addlegendentry{iid - 5}
\addplot [color2, opacity=0.5, dotted]
table {%
0.05102 0.00001
0.05117 0.00002
0.05137 0.00003
0.05161 0.00004
0.05187 0.00005
0.05236 0.00006
0.05249 0.00007
0.05327 0.00008
0.05385 0.00009
0.05482 0.00010
0.05544 0.00011
0.05590 0.00012
0.05635 0.00013
0.05635 0.00014
0.05654 0.00015
0.05705 0.00016
0.05742 0.00017
0.05745 0.00018
0.05751 0.00019
0.05778 0.00020
0.05862 0.00021
0.05928 0.00022
0.05946 0.00023
0.05986 0.00024
0.06004 0.00025
0.06005 0.00026
0.06071 0.00027
0.06081 0.00028
0.06105 0.00029
0.06149 0.00030
0.06150 0.00031
0.06156 0.00032
0.06159 0.00033
0.06160 0.00034
0.06175 0.00035
0.06193 0.00036
0.06207 0.00037
0.06210 0.00038
0.06221 0.00039
0.06245 0.00040
0.06252 0.00041
0.06264 0.00042
0.06279 0.00043
0.06282 0.00044
0.06286 0.00045
0.06297 0.00046
0.06299 0.00047
0.06299 0.00048
0.06303 0.00049
0.06316 0.00050
0.06325 0.00051
0.06340 0.00052
0.06352 0.00053
0.06358 0.00054
0.06358 0.00055
0.06370 0.00056
0.06383 0.00057
0.06383 0.00058
0.06395 0.00059
0.06396 0.00060
0.06399 0.00061
0.06400 0.00062
0.06405 0.00063
0.06406 0.00064
0.06412 0.00065
0.06441 0.00066
0.06444 0.00067
0.06466 0.00068
0.06466 0.00069
0.06479 0.00070
0.06496 0.00071
0.06496 0.00072
0.06497 0.00073
0.06504 0.00074
0.06508 0.00075
0.06535 0.00076
0.06535 0.00077
0.06538 0.00078
0.06548 0.00079
0.06553 0.00080
0.06555 0.00081
0.06562 0.00082
0.06581 0.00083
0.06585 0.00084
0.06588 0.00085
0.06590 0.00086
0.06590 0.00087
0.06592 0.00088
0.06596 0.00089
0.06598 0.00090
0.06610 0.00091
0.06614 0.00092
0.06618 0.00093
0.06621 0.00094
0.06623 0.00095
0.06623 0.00096
0.06626 0.00097
0.06637 0.00098
0.06642 0.00099
0.06675 0.00100
0.06678 0.00101
0.06685 0.00102
0.06688 0.00103
0.06688 0.00104
0.06695 0.00105
0.06702 0.00106
0.06711 0.00107
0.06711 0.00108
0.06714 0.00109
0.06714 0.00110
0.06716 0.00111
0.06722 0.00112
0.06727 0.00113
0.06728 0.00114
0.06746 0.00115
0.06752 0.00116
0.06753 0.00117
0.06754 0.00118
0.06756 0.00119
0.06760 0.00120
0.06760 0.00121
0.06765 0.00122
0.06772 0.00123
0.06773 0.00124
0.06783 0.00125
0.06785 0.00126
0.06790 0.00127
0.06795 0.00128
0.06796 0.00129
0.06797 0.00130
0.06797 0.00131
0.06798 0.00132
0.06802 0.00133
0.06803 0.00134
0.06808 0.00135
0.06810 0.00136
0.06814 0.00137
0.06822 0.00138
0.06822 0.00139
0.06823 0.00140
0.06827 0.00141
0.06827 0.00142
0.06829 0.00143
0.06830 0.00144
0.06846 0.00145
0.06849 0.00146
0.06853 0.00147
0.06853 0.00148
0.06855 0.00149
0.06860 0.00150
0.06860 0.00151
0.06863 0.00152
0.06865 0.00153
0.06867 0.00154
0.06872 0.00155
0.06872 0.00156
0.06874 0.00157
0.06878 0.00158
0.06885 0.00159
0.06885 0.00160
0.06887 0.00161
0.06894 0.00162
0.06896 0.00163
0.06898 0.00164
0.06907 0.00165
0.06909 0.00166
0.06913 0.00167
0.06914 0.00168
0.06920 0.00169
0.06920 0.00170
0.06922 0.00171
0.06922 0.00172
0.06923 0.00173
0.06924 0.00174
0.06928 0.00175
0.06929 0.00176
0.06934 0.00177
0.06937 0.00178
0.06941 0.00179
0.06953 0.00180
0.06953 0.00181
0.06954 0.00182
0.06954 0.00183
0.06958 0.00184
0.06965 0.00185
0.06967 0.00186
0.06967 0.00187
0.06968 0.00188
0.06969 0.00189
0.06972 0.00190
0.06973 0.00191
0.06976 0.00192
0.06977 0.00193
0.06981 0.00194
0.06984 0.00195
0.06993 0.00196
0.06995 0.00197
0.06996 0.00198
0.06999 0.00199
0.07004 0.00200
0.07012 0.00201
0.07014 0.00202
0.07014 0.00203
0.07015 0.00204
0.07018 0.00205
0.07027 0.00206
0.07034 0.00207
0.07035 0.00208
0.07044 0.00209
0.07045 0.00210
0.07049 0.00211
0.07058 0.00212
0.07059 0.00213
0.07059 0.00214
0.07059 0.00215
0.07060 0.00216
0.07060 0.00217
0.07061 0.00218
0.07061 0.00219
0.07063 0.00220
0.07067 0.00221
0.07072 0.00222
0.07072 0.00223
0.07074 0.00224
0.07075 0.00225
0.07076 0.00226
0.07078 0.00227
0.07085 0.00228
0.07085 0.00229
0.07092 0.00230
0.07104 0.00231
0.07108 0.00232
0.07110 0.00233
0.07116 0.00234
0.07122 0.00235
0.07123 0.00236
0.07124 0.00237
0.07126 0.00238
0.07127 0.00239
0.07129 0.00240
0.07130 0.00241
0.07130 0.00242
0.07132 0.00243
0.07135 0.00244
0.07137 0.00245
0.07142 0.00246
0.07143 0.00247
0.07149 0.00248
0.07149 0.00249
0.07150 0.00250
0.07154 0.00251
0.07159 0.00252
0.07159 0.00253
0.07160 0.00254
0.07161 0.00255
0.07162 0.00256
0.07163 0.00257
0.07165 0.00258
0.07167 0.00259
0.07167 0.00260
0.07168 0.00261
0.07168 0.00262
0.07169 0.00263
0.07174 0.00264
0.07176 0.00265
0.07179 0.00266
0.07180 0.00267
0.07183 0.00268
0.07184 0.00269
0.07187 0.00270
0.07188 0.00271
0.07189 0.00272
0.07193 0.00273
0.07194 0.00274
0.07194 0.00275
0.07195 0.00276
0.07200 0.00277
0.07206 0.00278
0.07208 0.00279
0.07208 0.00280
0.07212 0.00281
0.07213 0.00282
0.07213 0.00283
0.07217 0.00284
0.07218 0.00285
0.07218 0.00286
0.07219 0.00287
0.07220 0.00288
0.07221 0.00289
0.07221 0.00290
0.07221 0.00291
0.07226 0.00292
0.07226 0.00293
0.07228 0.00294
0.07229 0.00295
0.07234 0.00296
0.07239 0.00297
0.07239 0.00298
0.07243 0.00299
0.07243 0.00300
0.07246 0.00301
0.07247 0.00302
0.07251 0.00303
0.07255 0.00304
0.07256 0.00305
0.07258 0.00306
0.07258 0.00307
0.07258 0.00308
0.07274 0.00309
0.07275 0.00310
0.07276 0.00311
0.07277 0.00312
0.07279 0.00313
0.07279 0.00314
0.07281 0.00315
0.07283 0.00316
0.07284 0.00317
0.07285 0.00318
0.07287 0.00319
0.07288 0.00320
0.07293 0.00321
0.07293 0.00322
0.07294 0.00323
0.07294 0.00324
0.07296 0.00325
0.07298 0.00326
0.07299 0.00327
0.07299 0.00328
0.07300 0.00329
0.07300 0.00330
0.07300 0.00331
0.07302 0.00332
0.07304 0.00333
0.07307 0.00334
0.07307 0.00335
0.07308 0.00336
0.07308 0.00337
0.07315 0.00338
0.07318 0.00339
0.07319 0.00340
0.07321 0.00341
0.07321 0.00342
0.07326 0.00343
0.07326 0.00344
0.07327 0.00345
0.07329 0.00346
0.07333 0.00347
0.07333 0.00348
0.07333 0.00349
0.07336 0.00350
0.07337 0.00351
0.07338 0.00352
0.07338 0.00353
0.07340 0.00354
0.07340 0.00355
0.07340 0.00356
0.07341 0.00357
0.07343 0.00358
0.07344 0.00359
0.07344 0.00360
0.07350 0.00361
0.07354 0.00362
0.07354 0.00363
0.07355 0.00364
0.07358 0.00365
0.07359 0.00366
0.07359 0.00367
0.07361 0.00368
0.07361 0.00369
0.07363 0.00370
0.07363 0.00371
0.07367 0.00372
0.07371 0.00373
0.07372 0.00374
0.07377 0.00375
0.07378 0.00376
0.07378 0.00377
0.07383 0.00378
0.07385 0.00379
0.07386 0.00380
0.07390 0.00381
0.07390 0.00382
0.07391 0.00383
0.07391 0.00384
0.07396 0.00385
0.07399 0.00386
0.07399 0.00387
0.07400 0.00388
0.07400 0.00389
0.07401 0.00390
0.07404 0.00391
0.07406 0.00392
0.07406 0.00393
0.07407 0.00394
0.07407 0.00395
0.07412 0.00396
0.07412 0.00397
0.07412 0.00398
0.07412 0.00399
0.07412 0.00400
0.07413 0.00401
0.07413 0.00402
0.07416 0.00403
0.07417 0.00404
0.07417 0.00405
0.07417 0.00406
0.07420 0.00407
0.07422 0.00408
0.07423 0.00409
0.07423 0.00410
0.07427 0.00411
0.07428 0.00412
0.07430 0.00413
0.07431 0.00414
0.07431 0.00415
0.07432 0.00416
0.07432 0.00417
0.07432 0.00418
0.07433 0.00419
0.07433 0.00420
0.07434 0.00421
0.07434 0.00422
0.07438 0.00423
0.07440 0.00424
0.07440 0.00425
0.07446 0.00426
0.07446 0.00427
0.07447 0.00428
0.07447 0.00429
0.07447 0.00430
0.07448 0.00431
0.07451 0.00432
0.07452 0.00433
0.07454 0.00434
0.07454 0.00435
0.07455 0.00436
0.07458 0.00437
0.07462 0.00438
0.07462 0.00439
0.07462 0.00440
0.07465 0.00441
0.07465 0.00442
0.07465 0.00443
0.07466 0.00444
0.07467 0.00445
0.07471 0.00446
0.07473 0.00447
0.07474 0.00448
0.07475 0.00449
0.07476 0.00450
0.07477 0.00451
0.07478 0.00452
0.07479 0.00453
0.07480 0.00454
0.07482 0.00455
0.07484 0.00456
0.07484 0.00457
0.07485 0.00458
0.07486 0.00459
0.07486 0.00460
0.07487 0.00461
0.07487 0.00462
0.07487 0.00463
0.07488 0.00464
0.07490 0.00465
0.07491 0.00466
0.07491 0.00467
0.07492 0.00468
0.07494 0.00469
0.07496 0.00470
0.07496 0.00471
0.07497 0.00472
0.07497 0.00473
0.07498 0.00474
0.07499 0.00475
0.07499 0.00476
0.07500 0.00477
0.07502 0.00478
0.07502 0.00479
0.07504 0.00480
0.07506 0.00481
0.07507 0.00482
0.07507 0.00483
0.07513 0.00484
0.07514 0.00485
0.07514 0.00486
0.07515 0.00487
0.07516 0.00488
0.07518 0.00489
0.07518 0.00490
0.07518 0.00491
0.07520 0.00492
0.07521 0.00493
0.07522 0.00494
0.07524 0.00495
0.07527 0.00496
0.07528 0.00497
0.07528 0.00498
0.07529 0.00499
0.07530 0.00500
0.07532 0.00501
0.07539 0.00502
0.07540 0.00503
0.07540 0.00504
0.07542 0.00505
0.07543 0.00506
0.07543 0.00507
0.07547 0.00508
0.07548 0.00509
0.07549 0.00510
0.07550 0.00511
0.07551 0.00512
0.07553 0.00513
0.07554 0.00514
0.07556 0.00515
0.07557 0.00516
0.07558 0.00517
0.07561 0.00518
0.07562 0.00519
0.07563 0.00520
0.07563 0.00521
0.07564 0.00522
0.07565 0.00523
0.07565 0.00524
0.07566 0.00525
0.07566 0.00526
0.07567 0.00527
0.07568 0.00528
0.07568 0.00529
0.07572 0.00530
0.07572 0.00531
0.07572 0.00532
0.07573 0.00533
0.07574 0.00534
0.07576 0.00535
0.07577 0.00536
0.07578 0.00537
0.07578 0.00538
0.07579 0.00539
0.07579 0.00540
0.07581 0.00541
0.07582 0.00542
0.07584 0.00543
0.07585 0.00544
0.07585 0.00545
0.07589 0.00546
0.07590 0.00547
0.07590 0.00548
0.07590 0.00549
0.07591 0.00550
0.07592 0.00551
0.07594 0.00552
0.07595 0.00553
0.07595 0.00554
0.07598 0.00555
0.07599 0.00556
0.07599 0.00557
0.07599 0.00558
0.07600 0.00559
0.07603 0.00560
0.07603 0.00561
0.07604 0.00562
0.07604 0.00563
0.07604 0.00564
0.07606 0.00565
0.07606 0.00566
0.07608 0.00567
0.07610 0.00568
0.07612 0.00569
0.07613 0.00570
0.07613 0.00571
0.07614 0.00572
0.07616 0.00573
0.07616 0.00574
0.07619 0.00575
0.07619 0.00576
0.07620 0.00577
0.07620 0.00578
0.07621 0.00579
0.07624 0.00580
0.07625 0.00581
0.07625 0.00582
0.07625 0.00583
0.07625 0.00584
0.07626 0.00585
0.07627 0.00586
0.07628 0.00587
0.07628 0.00588
0.07630 0.00589
0.07631 0.00590
0.07631 0.00591
0.07631 0.00592
0.07632 0.00593
0.07633 0.00594
0.07635 0.00595
0.07636 0.00596
0.07636 0.00597
0.07637 0.00598
0.07637 0.00599
0.07639 0.00600
0.07639 0.00601
0.07640 0.00602
0.07640 0.00603
0.07641 0.00604
0.07641 0.00605
0.07643 0.00606
0.07643 0.00607
0.07644 0.00608
0.07644 0.00609
0.07644 0.00610
0.07646 0.00611
0.07646 0.00612
0.07646 0.00613
0.07647 0.00614
0.07648 0.00615
0.07650 0.00616
0.07650 0.00617
0.07650 0.00618
0.07651 0.00619
0.07651 0.00620
0.07652 0.00621
0.07658 0.00622
0.07660 0.00623
0.07661 0.00624
0.07661 0.00625
0.07663 0.00626
0.07663 0.00627
0.07663 0.00628
0.07663 0.00629
0.07664 0.00630
0.07673 0.00631
0.07674 0.00632
0.07675 0.00633
0.07678 0.00634
0.07680 0.00635
0.07680 0.00636
0.07680 0.00637
0.07681 0.00638
0.07681 0.00639
0.07685 0.00640
0.07685 0.00641
0.07685 0.00642
0.07687 0.00643
0.07688 0.00644
0.07689 0.00645
0.07690 0.00646
0.07690 0.00647
0.07691 0.00648
0.07692 0.00649
0.07692 0.00650
0.07693 0.00651
0.07693 0.00652
0.07693 0.00653
0.07693 0.00654
0.07693 0.00655
0.07695 0.00656
0.07696 0.00657
0.07697 0.00658
0.07697 0.00659
0.07697 0.00660
0.07698 0.00661
0.07699 0.00662
0.07701 0.00663
0.07703 0.00664
0.07706 0.00665
0.07706 0.00666
0.07707 0.00667
0.07707 0.00668
0.07708 0.00669
0.07710 0.00670
0.07710 0.00671
0.07710 0.00672
0.07711 0.00673
0.07712 0.00674
0.07712 0.00675
0.07712 0.00676
0.07713 0.00677
0.07713 0.00678
0.07714 0.00679
0.07714 0.00680
0.07715 0.00681
0.07715 0.00682
0.07716 0.00683
0.07717 0.00684
0.07717 0.00685
0.07718 0.00686
0.07720 0.00687
0.07721 0.00688
0.07722 0.00689
0.07722 0.00690
0.07722 0.00691
0.07723 0.00692
0.07725 0.00693
0.07726 0.00694
0.07727 0.00695
0.07728 0.00696
0.07728 0.00697
0.07728 0.00698
0.07728 0.00699
0.07728 0.00700
0.07728 0.00701
0.07729 0.00702
0.07730 0.00703
0.07730 0.00704
0.07731 0.00705
0.07734 0.00706
0.07734 0.00707
0.07735 0.00708
0.07736 0.00709
0.07737 0.00710
0.07738 0.00711
0.07738 0.00712
0.07739 0.00713
0.07740 0.00714
0.07740 0.00715
0.07742 0.00716
0.07743 0.00717
0.07745 0.00718
0.07745 0.00719
0.07745 0.00720
0.07746 0.00721
0.07749 0.00722
0.07751 0.00723
0.07752 0.00724
0.07754 0.00725
0.07755 0.00726
0.07755 0.00727
0.07757 0.00728
0.07760 0.00729
0.07760 0.00730
0.07761 0.00731
0.07762 0.00732
0.07763 0.00733
0.07764 0.00734
0.07765 0.00735
0.07765 0.00736
0.07766 0.00737
0.07766 0.00738
0.07766 0.00739
0.07766 0.00740
0.07767 0.00741
0.07767 0.00742
0.07768 0.00743
0.07769 0.00744
0.07770 0.00745
0.07771 0.00746
0.07771 0.00747
0.07772 0.00748
0.07773 0.00749
0.07774 0.00750
0.07774 0.00751
0.07774 0.00752
0.07776 0.00753
0.07776 0.00754
0.07777 0.00755
0.07778 0.00756
0.07779 0.00757
0.07780 0.00758
0.07782 0.00759
0.07783 0.00760
0.07784 0.00761
0.07785 0.00762
0.07786 0.00763
0.07787 0.00764
0.07788 0.00765
0.07788 0.00766
0.07788 0.00767
0.07789 0.00768
0.07789 0.00769
0.07789 0.00770
0.07789 0.00771
0.07790 0.00772
0.07790 0.00773
0.07792 0.00774
0.07793 0.00775
0.07794 0.00776
0.07795 0.00777
0.07798 0.00778
0.07798 0.00779
0.07798 0.00780
0.07799 0.00781
0.07799 0.00782
0.07801 0.00783
0.07802 0.00784
0.07803 0.00785
0.07804 0.00786
0.07805 0.00787
0.07806 0.00788
0.07807 0.00789
0.07807 0.00790
0.07809 0.00791
0.07809 0.00792
0.07810 0.00793
0.07810 0.00794
0.07813 0.00795
0.07814 0.00796
0.07817 0.00797
0.07817 0.00798
0.07817 0.00799
0.07818 0.00800
0.07820 0.00801
0.07821 0.00802
0.07821 0.00803
0.07822 0.00804
0.07823 0.00805
0.07823 0.00806
0.07824 0.00807
0.07825 0.00808
0.07826 0.00809
0.07827 0.00810
0.07827 0.00811
0.07828 0.00812
0.07828 0.00813
0.07829 0.00814
0.07829 0.00815
0.07829 0.00816
0.07830 0.00817
0.07832 0.00818
0.07833 0.00819
0.07835 0.00820
0.07836 0.00821
0.07836 0.00822
0.07836 0.00823
0.07836 0.00824
0.07836 0.00825
0.07837 0.00826
0.07839 0.00827
0.07839 0.00828
0.07842 0.00829
0.07843 0.00830
0.07844 0.00831
0.07845 0.00832
0.07845 0.00833
0.07846 0.00834
0.07848 0.00835
0.07848 0.00836
0.07849 0.00837
0.07849 0.00838
0.07850 0.00839
0.07852 0.00840
0.07852 0.00841
0.07855 0.00842
0.07855 0.00843
0.07855 0.00844
0.07857 0.00845
0.07857 0.00846
0.07858 0.00847
0.07858 0.00848
0.07859 0.00849
0.07860 0.00850
0.07860 0.00851
0.07861 0.00852
0.07861 0.00853
0.07862 0.00854
0.07862 0.00855
0.07864 0.00856
0.07865 0.00857
0.07866 0.00858
0.07866 0.00859
0.07867 0.00860
0.07867 0.00861
0.07867 0.00862
0.07869 0.00863
0.07869 0.00864
0.07870 0.00865
0.07874 0.00866
0.07874 0.00867
0.07875 0.00868
0.07876 0.00869
0.07876 0.00870
0.07877 0.00871
0.07877 0.00872
0.07882 0.00873
0.07883 0.00874
0.07884 0.00875
0.07884 0.00876
0.07885 0.00877
0.07885 0.00878
0.07886 0.00879
0.07887 0.00880
0.07888 0.00881
0.07888 0.00882
0.07888 0.00883
0.07888 0.00884
0.07889 0.00885
0.07890 0.00886
0.07890 0.00887
0.07892 0.00888
0.07892 0.00889
0.07892 0.00890
0.07894 0.00891
0.07894 0.00892
0.07894 0.00893
0.07894 0.00894
0.07896 0.00895
0.07897 0.00896
0.07898 0.00897
0.07898 0.00898
0.07901 0.00899
0.07902 0.00900
0.07902 0.00901
0.07902 0.00902
0.07904 0.00903
0.07905 0.00904
0.07905 0.00905
0.07907 0.00906
0.07908 0.00907
0.07911 0.00908
0.07912 0.00909
0.07912 0.00910
0.07913 0.00911
0.07913 0.00912
0.07914 0.00913
0.07914 0.00914
0.07914 0.00915
0.07917 0.00916
0.07919 0.00917
0.07920 0.00918
0.07920 0.00919
0.07921 0.00920
0.07921 0.00921
0.07923 0.00922
0.07923 0.00923
0.07923 0.00924
0.07924 0.00925
0.07924 0.00926
0.07925 0.00927
0.07926 0.00928
0.07927 0.00929
0.07928 0.00930
0.07928 0.00931
0.07928 0.00932
0.07929 0.00933
0.07930 0.00934
0.07930 0.00935
0.07931 0.00936
0.07932 0.00937
0.07933 0.00938
0.07936 0.00939
0.07937 0.00940
0.07941 0.00941
0.07941 0.00942
0.07941 0.00943
0.07941 0.00944
0.07942 0.00945
0.07942 0.00946
0.07945 0.00947
0.07945 0.00948
0.07948 0.00949
0.07948 0.00950
0.07948 0.00951
0.07949 0.00952
0.07949 0.00953
0.07949 0.00954
0.07949 0.00955
0.07949 0.00956
0.07951 0.00957
0.07952 0.00958
0.07952 0.00959
0.07952 0.00960
0.07953 0.00961
0.07953 0.00962
0.07953 0.00963
0.07956 0.00964
0.07956 0.00965
0.07956 0.00966
0.07957 0.00967
0.07957 0.00968
0.07957 0.00969
0.07957 0.00970
0.07959 0.00971
0.07960 0.00972
0.07961 0.00973
0.07962 0.00974
0.07963 0.00975
0.07963 0.00976
0.07963 0.00977
0.07965 0.00978
0.07967 0.00979
0.07968 0.00980
0.07969 0.00981
0.07969 0.00982
0.07969 0.00983
0.07971 0.00984
0.07974 0.00985
0.07974 0.00986
0.07974 0.00987
0.07974 0.00988
0.07975 0.00989
0.07975 0.00990
0.07977 0.00991
0.07977 0.00992
0.07977 0.00993
0.07977 0.00994
0.07978 0.00995
0.07978 0.00996
0.07979 0.00997
0.07979 0.00998
0.07979 0.00999
0.07980 0.01000
0.07981 0.01001
0.07982 0.01002
0.07983 0.01003
0.07985 0.01004
0.07985 0.01005
0.07985 0.01006
0.07985 0.01007
0.07988 0.01008
0.07988 0.01009
0.07988 0.01010
0.07991 0.01011
0.07992 0.01012
0.07993 0.01013
0.07994 0.01014
0.07996 0.01015
0.07996 0.01016
0.07996 0.01017
0.07997 0.01018
0.07999 0.01019
0.07999 0.01020
0.08000 0.01021
0.08000 0.01022
0.08000 0.01023
0.08001 0.01024
0.08001 0.01025
0.08001 0.01026
0.08003 0.01027
0.08004 0.01028
0.08004 0.01029
0.08005 0.01030
0.08005 0.01031
0.08005 0.01032
0.08006 0.01033
0.08006 0.01034
0.08006 0.01035
0.08007 0.01036
0.08008 0.01037
0.08008 0.01038
0.08008 0.01039
0.08008 0.01040
0.08008 0.01041
0.08010 0.01042
0.08011 0.01043
0.08012 0.01044
0.08012 0.01045
0.08014 0.01046
0.08015 0.01047
0.08016 0.01048
0.08018 0.01049
0.08018 0.01050
0.08019 0.01051
0.08020 0.01052
0.08023 0.01053
0.08024 0.01054
0.08025 0.01055
0.08026 0.01056
0.08027 0.01057
0.08028 0.01058
0.08028 0.01059
0.08028 0.01060
0.08029 0.01061
0.08029 0.01062
0.08029 0.01063
0.08030 0.01064
0.08031 0.01065
0.08031 0.01066
0.08033 0.01067
0.08034 0.01068
0.08035 0.01069
0.08035 0.01070
0.08036 0.01071
0.08037 0.01072
0.08037 0.01073
0.08038 0.01074
0.08039 0.01075
0.08039 0.01076
0.08040 0.01077
0.08040 0.01078
0.08042 0.01079
0.08043 0.01080
0.08044 0.01081
0.08045 0.01082
0.08045 0.01083
0.08047 0.01084
0.08048 0.01085
0.08048 0.01086
0.08049 0.01087
0.08049 0.01088
0.08050 0.01089
0.08050 0.01090
0.08051 0.01091
0.08051 0.01092
0.08052 0.01093
0.08052 0.01094
0.08053 0.01095
0.08054 0.01096
0.08054 0.01097
0.08054 0.01098
0.08055 0.01099
0.08055 0.01100
0.08055 0.01101
0.08056 0.01102
0.08057 0.01103
0.08058 0.01104
0.08058 0.01105
0.08058 0.01106
0.08059 0.01107
0.08060 0.01108
0.08060 0.01109
0.08060 0.01110
0.08062 0.01111
0.08062 0.01112
0.08063 0.01113
0.08064 0.01114
0.08065 0.01115
0.08066 0.01116
0.08067 0.01117
0.08069 0.01118
0.08069 0.01119
0.08069 0.01120
0.08070 0.01121
0.08070 0.01122
0.08071 0.01123
0.08072 0.01124
0.08072 0.01125
0.08072 0.01126
0.08073 0.01127
0.08073 0.01128
0.08073 0.01129
0.08073 0.01130
0.08074 0.01131
0.08076 0.01132
0.08077 0.01133
0.08078 0.01134
0.08080 0.01135
0.08081 0.01136
0.08083 0.01137
0.08085 0.01138
0.08086 0.01139
0.08086 0.01140
0.08086 0.01141
0.08089 0.01142
0.08090 0.01143
0.08090 0.01144
0.08090 0.01145
0.08092 0.01146
0.08092 0.01147
0.08092 0.01148
0.08094 0.01149
0.08094 0.01150
0.08096 0.01151
0.08096 0.01152
0.08097 0.01153
0.08098 0.01154
0.08098 0.01155
0.08098 0.01156
0.08099 0.01157
0.08099 0.01158
0.08100 0.01159
0.08100 0.01160
0.08101 0.01161
0.08101 0.01162
0.08102 0.01163
0.08102 0.01164
0.08104 0.01165
0.08105 0.01166
0.08105 0.01167
0.08105 0.01168
0.08105 0.01169
0.08106 0.01170
0.08107 0.01171
0.08107 0.01172
0.08109 0.01173
0.08110 0.01174
0.08111 0.01175
0.08113 0.01176
0.08113 0.01177
0.08113 0.01178
0.08113 0.01179
0.08115 0.01180
0.08115 0.01181
0.08116 0.01182
0.08117 0.01183
0.08117 0.01184
0.08117 0.01185
0.08118 0.01186
0.08118 0.01187
0.08119 0.01188
0.08119 0.01189
0.08119 0.01190
0.08120 0.01191
0.08121 0.01192
0.08122 0.01193
0.08123 0.01194
0.08124 0.01195
0.08125 0.01196
0.08126 0.01197
0.08126 0.01198
0.08127 0.01199
0.08128 0.01200
0.08130 0.01201
0.08131 0.01202
0.08131 0.01203
0.08131 0.01204
0.08131 0.01205
0.08132 0.01206
0.08132 0.01207
0.08133 0.01208
0.08133 0.01209
0.08133 0.01210
0.08134 0.01211
0.08134 0.01212
0.08134 0.01213
0.08134 0.01214
0.08137 0.01215
0.08138 0.01216
0.08138 0.01217
0.08139 0.01218
0.08139 0.01219
0.08139 0.01220
0.08140 0.01221
0.08140 0.01222
0.08140 0.01223
0.08140 0.01224
0.08142 0.01225
0.08143 0.01226
0.08144 0.01227
0.08144 0.01228
0.08145 0.01229
0.08146 0.01230
0.08146 0.01231
0.08147 0.01232
0.08148 0.01233
0.08148 0.01234
0.08149 0.01235
0.08149 0.01236
0.08150 0.01237
0.08150 0.01238
0.08150 0.01239
0.08150 0.01240
0.08150 0.01241
0.08152 0.01242
0.08152 0.01243
0.08154 0.01244
0.08155 0.01245
0.08155 0.01246
0.08155 0.01247
0.08155 0.01248
0.08156 0.01249
0.08156 0.01250
0.08156 0.01251
0.08158 0.01252
0.08158 0.01253
0.08158 0.01254
0.08158 0.01255
0.08158 0.01256
0.08159 0.01257
0.08160 0.01258
0.08160 0.01259
0.08161 0.01260
0.08161 0.01261
0.08162 0.01262
0.08162 0.01263
0.08163 0.01264
0.08163 0.01265
0.08163 0.01266
0.08165 0.01267
0.08166 0.01268
0.08166 0.01269
0.08167 0.01270
0.08167 0.01271
0.08168 0.01272
0.08170 0.01273
0.08171 0.01274
0.08171 0.01275
0.08171 0.01276
0.08172 0.01277
0.08174 0.01278
0.08175 0.01279
0.08176 0.01280
0.08177 0.01281
0.08178 0.01282
0.08178 0.01283
0.08178 0.01284
0.08179 0.01285
0.08181 0.01286
0.08182 0.01287
0.08182 0.01288
0.08183 0.01289
0.08183 0.01290
0.08184 0.01291
0.08185 0.01292
0.08185 0.01293
0.08186 0.01294
0.08186 0.01295
0.08186 0.01296
0.08186 0.01297
0.08186 0.01298
0.08187 0.01299
0.08188 0.01300
0.08188 0.01301
0.08189 0.01302
0.08189 0.01303
0.08190 0.01304
0.08192 0.01305
0.08192 0.01306
0.08193 0.01307
0.08194 0.01308
0.08194 0.01309
0.08195 0.01310
0.08195 0.01311
0.08195 0.01312
0.08197 0.01313
0.08197 0.01314
0.08197 0.01315
0.08198 0.01316
0.08199 0.01317
0.08200 0.01318
0.08200 0.01319
0.08200 0.01320
0.08201 0.01321
0.08202 0.01322
0.08203 0.01323
0.08205 0.01324
0.08205 0.01325
0.08206 0.01326
0.08207 0.01327
0.08207 0.01328
0.08208 0.01329
0.08209 0.01330
0.08209 0.01331
0.08210 0.01332
0.08210 0.01333
0.08210 0.01334
0.08210 0.01335
0.08211 0.01336
0.08212 0.01337
0.08212 0.01338
0.08212 0.01339
0.08213 0.01340
0.08213 0.01341
0.08215 0.01342
0.08215 0.01343
0.08219 0.01344
0.08219 0.01345
0.08220 0.01346
0.08220 0.01347
0.08220 0.01348
0.08221 0.01349
0.08221 0.01350
0.08221 0.01351
0.08221 0.01352
0.08222 0.01353
0.08222 0.01354
0.08222 0.01355
0.08222 0.01356
0.08223 0.01357
0.08223 0.01358
0.08223 0.01359
0.08223 0.01360
0.08224 0.01361
0.08225 0.01362
0.08225 0.01363
0.08226 0.01364
0.08226 0.01365
0.08226 0.01366
0.08226 0.01367
0.08227 0.01368
0.08228 0.01369
0.08229 0.01370
0.08230 0.01371
0.08231 0.01372
0.08231 0.01373
0.08232 0.01374
0.08233 0.01375
0.08233 0.01376
0.08234 0.01377
0.08234 0.01378
0.08235 0.01379
0.08235 0.01380
0.08236 0.01381
0.08237 0.01382
0.08237 0.01383
0.08238 0.01384
0.08239 0.01385
0.08239 0.01386
0.08240 0.01387
0.08242 0.01388
0.08243 0.01389
0.08243 0.01390
0.08243 0.01391
0.08244 0.01392
0.08244 0.01393
0.08246 0.01394
0.08247 0.01395
0.08249 0.01396
0.08249 0.01397
0.08249 0.01398
0.08250 0.01399
0.08250 0.01400
0.08250 0.01401
0.08250 0.01402
0.08251 0.01403
0.08251 0.01404
0.08252 0.01405
0.08254 0.01406
0.08255 0.01407
0.08256 0.01408
0.08257 0.01409
0.08257 0.01410
0.08257 0.01411
0.08257 0.01412
0.08257 0.01413
0.08257 0.01414
0.08258 0.01415
0.08259 0.01416
0.08259 0.01417
0.08260 0.01418
0.08260 0.01419
0.08260 0.01420
0.08261 0.01421
0.08261 0.01422
0.08261 0.01423
0.08261 0.01424
0.08261 0.01425
0.08262 0.01426
0.08262 0.01427
0.08263 0.01428
0.08263 0.01429
0.08263 0.01430
0.08263 0.01431
0.08263 0.01432
0.08264 0.01433
0.08265 0.01434
0.08266 0.01435
0.08266 0.01436
0.08266 0.01437
0.08267 0.01438
0.08268 0.01439
0.08269 0.01440
0.08269 0.01441
0.08270 0.01442
0.08270 0.01443
0.08271 0.01444
0.08272 0.01445
0.08272 0.01446
0.08272 0.01447
0.08272 0.01448
0.08273 0.01449
0.08273 0.01450
0.08273 0.01451
0.08274 0.01452
0.08274 0.01453
0.08274 0.01454
0.08275 0.01455
0.08276 0.01456
0.08276 0.01457
0.08276 0.01458
0.08276 0.01459
0.08276 0.01460
0.08277 0.01461
0.08278 0.01462
0.08278 0.01463
0.08279 0.01464
0.08279 0.01465
0.08279 0.01466
0.08279 0.01467
0.08280 0.01468
0.08280 0.01469
0.08281 0.01470
0.08281 0.01471
0.08281 0.01472
0.08283 0.01473
0.08284 0.01474
0.08284 0.01475
0.08284 0.01476
0.08285 0.01477
0.08285 0.01478
0.08285 0.01479
0.08285 0.01480
0.08285 0.01481
0.08286 0.01482
0.08286 0.01483
0.08286 0.01484
0.08287 0.01485
0.08287 0.01486
0.08287 0.01487
0.08287 0.01488
0.08288 0.01489
0.08288 0.01490
0.08289 0.01491
0.08290 0.01492
0.08290 0.01493
0.08291 0.01494
0.08291 0.01495
0.08291 0.01496
0.08293 0.01497
0.08294 0.01498
0.08294 0.01499
0.08294 0.01500
0.08294 0.01501
0.08295 0.01502
0.08295 0.01503
0.08298 0.01504
0.08298 0.01505
0.08299 0.01506
0.08300 0.01507
0.08300 0.01508
0.08301 0.01509
0.08301 0.01510
0.08302 0.01511
0.08302 0.01512
0.08302 0.01513
0.08303 0.01514
0.08303 0.01515
0.08303 0.01516
0.08304 0.01517
0.08305 0.01518
0.08306 0.01519
0.08306 0.01520
0.08306 0.01521
0.08307 0.01522
0.08308 0.01523
0.08308 0.01524
0.08308 0.01525
0.08309 0.01526
0.08309 0.01527
0.08310 0.01528
0.08311 0.01529
0.08312 0.01530
0.08312 0.01531
0.08312 0.01532
0.08312 0.01533
0.08312 0.01534
0.08312 0.01535
0.08313 0.01536
0.08313 0.01537
0.08313 0.01538
0.08315 0.01539
0.08315 0.01540
0.08315 0.01541
0.08315 0.01542
0.08315 0.01543
0.08317 0.01544
0.08317 0.01545
0.08317 0.01546
0.08317 0.01547
0.08318 0.01548
0.08318 0.01549
0.08318 0.01550
0.08318 0.01551
0.08318 0.01552
0.08319 0.01553
0.08320 0.01554
0.08320 0.01555
0.08321 0.01556
0.08322 0.01557
0.08322 0.01558
0.08323 0.01559
0.08324 0.01560
0.08325 0.01561
0.08325 0.01562
0.08326 0.01563
0.08326 0.01564
0.08326 0.01565
0.08327 0.01566
0.08327 0.01567
0.08327 0.01568
0.08328 0.01569
0.08328 0.01570
0.08329 0.01571
0.08329 0.01572
0.08329 0.01573
0.08329 0.01574
0.08329 0.01575
0.08331 0.01576
0.08331 0.01577
0.08332 0.01578
0.08332 0.01579
0.08332 0.01580
0.08333 0.01581
0.08333 0.01582
0.08334 0.01583
0.08334 0.01584
0.08334 0.01585
0.08334 0.01586
0.08334 0.01587
0.08335 0.01588
0.08335 0.01589
0.08335 0.01590
0.08335 0.01591
0.08336 0.01592
0.08336 0.01593
0.08336 0.01594
0.08337 0.01595
0.08338 0.01596
0.08339 0.01597
0.08339 0.01598
0.08339 0.01599
0.08339 0.01600
0.08340 0.01601
0.08342 0.01602
0.08342 0.01603
0.08342 0.01604
0.08342 0.01605
0.08342 0.01606
0.08343 0.01607
0.08343 0.01608
0.08344 0.01609
0.08344 0.01610
0.08344 0.01611
0.08345 0.01612
0.08345 0.01613
0.08345 0.01614
0.08346 0.01615
0.08346 0.01616
0.08346 0.01617
0.08350 0.01618
0.08351 0.01619
0.08351 0.01620
0.08352 0.01621
0.08353 0.01622
0.08353 0.01623
0.08354 0.01624
0.08354 0.01625
0.08354 0.01626
0.08355 0.01627
0.08355 0.01628
0.08356 0.01629
0.08357 0.01630
0.08357 0.01631
0.08357 0.01632
0.08357 0.01633
0.08358 0.01634
0.08358 0.01635
0.08358 0.01636
0.08359 0.01637
0.08360 0.01638
0.08360 0.01639
0.08360 0.01640
0.08361 0.01641
0.08362 0.01642
0.08362 0.01643
0.08363 0.01644
0.08363 0.01645
0.08363 0.01646
0.08363 0.01647
0.08363 0.01648
0.08364 0.01649
0.08364 0.01650
0.08364 0.01651
0.08366 0.01652
0.08366 0.01653
0.08366 0.01654
0.08367 0.01655
0.08367 0.01656
0.08368 0.01657
0.08368 0.01658
0.08369 0.01659
0.08369 0.01660
0.08369 0.01661
0.08370 0.01662
0.08371 0.01663
0.08371 0.01664
0.08371 0.01665
0.08371 0.01666
0.08371 0.01667
0.08373 0.01668
0.08373 0.01669
0.08373 0.01670
0.08376 0.01671
0.08376 0.01672
0.08376 0.01673
0.08377 0.01674
0.08377 0.01675
0.08378 0.01676
0.08378 0.01677
0.08378 0.01678
0.08379 0.01679
0.08380 0.01680
0.08382 0.01681
0.08382 0.01682
0.08382 0.01683
0.08383 0.01684
0.08383 0.01685
0.08383 0.01686
0.08383 0.01687
0.08384 0.01688
0.08386 0.01689
0.08387 0.01690
0.08387 0.01691
0.08388 0.01692
0.08388 0.01693
0.08388 0.01694
0.08389 0.01695
0.08390 0.01696
0.08391 0.01697
0.08391 0.01698
0.08393 0.01699
0.08393 0.01700
0.08394 0.01701
0.08397 0.01702
0.08397 0.01703
0.08397 0.01704
0.08399 0.01705
0.08399 0.01706
0.08400 0.01707
0.08400 0.01708
0.08400 0.01709
0.08400 0.01710
0.08401 0.01711
0.08401 0.01712
0.08403 0.01713
0.08403 0.01714
0.08404 0.01715
0.08404 0.01716
0.08404 0.01717
0.08404 0.01718
0.08404 0.01719
0.08404 0.01720
0.08404 0.01721
0.08405 0.01722
0.08405 0.01723
0.08406 0.01724
0.08407 0.01725
0.08407 0.01726
0.08407 0.01727
0.08409 0.01728
0.08409 0.01729
0.08411 0.01730
0.08412 0.01731
0.08412 0.01732
0.08413 0.01733
0.08413 0.01734
0.08413 0.01735
0.08413 0.01736
0.08414 0.01737
0.08414 0.01738
0.08414 0.01739
0.08414 0.01740
0.08414 0.01741
0.08415 0.01742
0.08415 0.01743
0.08415 0.01744
0.08415 0.01745
0.08417 0.01746
0.08418 0.01747
0.08418 0.01748
0.08418 0.01749
0.08418 0.01750
0.08419 0.01751
0.08419 0.01752
0.08419 0.01753
0.08420 0.01754
0.08421 0.01755
0.08421 0.01756
0.08421 0.01757
0.08422 0.01758
0.08424 0.01759
0.08424 0.01760
0.08425 0.01761
0.08425 0.01762
0.08425 0.01763
0.08426 0.01764
0.08427 0.01765
0.08427 0.01766
0.08427 0.01767
0.08428 0.01768
0.08428 0.01769
0.08428 0.01770
0.08430 0.01771
0.08430 0.01772
0.08430 0.01773
0.08431 0.01774
0.08431 0.01775
0.08431 0.01776
0.08431 0.01777
0.08432 0.01778
0.08432 0.01779
0.08432 0.01780
0.08432 0.01781
0.08433 0.01782
0.08433 0.01783
0.08433 0.01784
0.08433 0.01785
0.08434 0.01786
0.08434 0.01787
0.08434 0.01788
0.08435 0.01789
0.08435 0.01790
0.08436 0.01791
0.08436 0.01792
0.08436 0.01793
0.08438 0.01794
0.08439 0.01795
0.08440 0.01796
0.08440 0.01797
0.08441 0.01798
0.08442 0.01799
0.08442 0.01800
0.08442 0.01801
0.08442 0.01802
0.08442 0.01803
0.08443 0.01804
0.08443 0.01805
0.08443 0.01806
0.08443 0.01807
0.08443 0.01808
0.08443 0.01809
0.08443 0.01810
0.08443 0.01811
0.08443 0.01812
0.08444 0.01813
0.08444 0.01814
0.08444 0.01815
0.08444 0.01816
0.08445 0.01817
0.08446 0.01818
0.08446 0.01819
0.08446 0.01820
0.08446 0.01821
0.08446 0.01822
0.08447 0.01823
0.08447 0.01824
0.08447 0.01825
0.08448 0.01826
0.08448 0.01827
0.08448 0.01828
0.08448 0.01829
0.08448 0.01830
0.08448 0.01831
0.08449 0.01832
0.08449 0.01833
0.08450 0.01834
0.08451 0.01835
0.08451 0.01836
0.08451 0.01837
0.08451 0.01838
0.08452 0.01839
0.08454 0.01840
0.08454 0.01841
0.08454 0.01842
0.08454 0.01843
0.08454 0.01844
0.08455 0.01845
0.08456 0.01846
0.08456 0.01847
0.08456 0.01848
0.08456 0.01849
0.08456 0.01850
0.08456 0.01851
0.08457 0.01852
0.08457 0.01853
0.08457 0.01854
0.08458 0.01855
0.08458 0.01856
0.08458 0.01857
0.08458 0.01858
0.08459 0.01859
0.08459 0.01860
0.08459 0.01861
0.08459 0.01862
0.08459 0.01863
0.08459 0.01864
0.08459 0.01865
0.08459 0.01866
0.08461 0.01867
0.08461 0.01868
0.08461 0.01869
0.08461 0.01870
0.08461 0.01871
0.08462 0.01872
0.08462 0.01873
0.08464 0.01874
0.08464 0.01875
0.08464 0.01876
0.08464 0.01877
0.08464 0.01878
0.08465 0.01879
0.08465 0.01880
0.08466 0.01881
0.08466 0.01882
0.08466 0.01883
0.08467 0.01884
0.08467 0.01885
0.08467 0.01886
0.08468 0.01887
0.08468 0.01888
0.08468 0.01889
0.08468 0.01890
0.08469 0.01891
0.08470 0.01892
0.08470 0.01893
0.08470 0.01894
0.08471 0.01895
0.08471 0.01896
0.08471 0.01897
0.08472 0.01898
0.08472 0.01899
0.08472 0.01900
0.08472 0.01901
0.08472 0.01902
0.08473 0.01903
0.08473 0.01904
0.08474 0.01905
0.08474 0.01906
0.08475 0.01907
0.08475 0.01908
0.08476 0.01909
0.08476 0.01910
0.08477 0.01911
0.08477 0.01912
0.08477 0.01913
0.08477 0.01914
0.08477 0.01915
0.08477 0.01916
0.08478 0.01917
0.08478 0.01918
0.08479 0.01919
0.08479 0.01920
0.08479 0.01921
0.08480 0.01922
0.08480 0.01923
0.08480 0.01924
0.08480 0.01925
0.08481 0.01926
0.08482 0.01927
0.08482 0.01928
0.08483 0.01929
0.08484 0.01930
0.08484 0.01931
0.08485 0.01932
0.08486 0.01933
0.08486 0.01934
0.08486 0.01935
0.08487 0.01936
0.08487 0.01937
0.08487 0.01938
0.08487 0.01939
0.08487 0.01940
0.08488 0.01941
0.08488 0.01942
0.08488 0.01943
0.08489 0.01944
0.08489 0.01945
0.08489 0.01946
0.08489 0.01947
0.08489 0.01948
0.08489 0.01949
0.08490 0.01950
0.08490 0.01951
0.08490 0.01952
0.08490 0.01953
0.08491 0.01954
0.08491 0.01955
0.08491 0.01956
0.08492 0.01957
0.08493 0.01958
0.08493 0.01959
0.08493 0.01960
0.08494 0.01961
0.08494 0.01962
0.08494 0.01963
0.08494 0.01964
0.08495 0.01965
0.08495 0.01966
0.08495 0.01967
0.08496 0.01968
0.08496 0.01969
0.08496 0.01970
0.08497 0.01971
0.08497 0.01972
0.08498 0.01973
0.08498 0.01974
0.08498 0.01975
0.08499 0.01976
0.08499 0.01977
0.08499 0.01978
0.08499 0.01979
0.08499 0.01980
0.08499 0.01981
0.08501 0.01982
0.08502 0.01983
0.08502 0.01984
0.08502 0.01985
0.08503 0.01986
0.08503 0.01987
0.08503 0.01988
0.08503 0.01989
0.08504 0.01990
0.08505 0.01991
0.08506 0.01992
0.08506 0.01993
0.08506 0.01994
0.08506 0.01995
0.08506 0.01996
0.08506 0.01997
0.08506 0.01998
0.08506 0.01999
0.08506 0.02000
0.08506 0.02001
0.08507 0.02002
0.08507 0.02003
0.08507 0.02004
0.08507 0.02005
0.08507 0.02006
0.08507 0.02007
0.08508 0.02008
0.08508 0.02009
0.08509 0.02010
0.08509 0.02011
0.08510 0.02012
0.08511 0.02013
0.08511 0.02014
0.08511 0.02015
0.08512 0.02016
0.08512 0.02017
0.08512 0.02018
0.08512 0.02019
0.08513 0.02020
0.08513 0.02021
0.08514 0.02022
0.08516 0.02023
0.08516 0.02024
0.08517 0.02025
0.08517 0.02026
0.08518 0.02027
0.08518 0.02028
0.08518 0.02029
0.08519 0.02030
0.08519 0.02031
0.08520 0.02032
0.08520 0.02033
0.08520 0.02034
0.08520 0.02035
0.08521 0.02036
0.08521 0.02037
0.08522 0.02038
0.08522 0.02039
0.08523 0.02040
0.08523 0.02041
0.08524 0.02042
0.08524 0.02043
0.08524 0.02044
0.08525 0.02045
0.08525 0.02046
0.08525 0.02047
0.08526 0.02048
0.08527 0.02049
0.08527 0.02050
0.08528 0.02051
0.08529 0.02052
0.08529 0.02053
0.08529 0.02054
0.08530 0.02055
0.08531 0.02056
0.08531 0.02057
0.08531 0.02058
0.08531 0.02059
0.08531 0.02060
0.08532 0.02061
0.08532 0.02062
0.08532 0.02063
0.08533 0.02064
0.08533 0.02065
0.08533 0.02066
0.08533 0.02067
0.08533 0.02068
0.08534 0.02069
0.08534 0.02070
0.08534 0.02071
0.08534 0.02072
0.08534 0.02073
0.08535 0.02074
0.08535 0.02075
0.08535 0.02076
0.08535 0.02077
0.08535 0.02078
0.08536 0.02079
0.08536 0.02080
0.08536 0.02081
0.08537 0.02082
0.08537 0.02083
0.08537 0.02084
0.08537 0.02085
0.08537 0.02086
0.08538 0.02087
0.08539 0.02088
0.08539 0.02089
0.08541 0.02090
0.08541 0.02091
0.08541 0.02092
0.08542 0.02093
0.08542 0.02094
0.08542 0.02095
0.08542 0.02096
0.08542 0.02097
0.08542 0.02098
0.08543 0.02099
0.08543 0.02100
0.08544 0.02101
0.08544 0.02102
0.08545 0.02103
0.08546 0.02104
0.08546 0.02105
0.08546 0.02106
0.08546 0.02107
0.08546 0.02108
0.08547 0.02109
0.08547 0.02110
0.08547 0.02111
0.08548 0.02112
0.08548 0.02113
0.08549 0.02114
0.08549 0.02115
0.08550 0.02116
0.08550 0.02117
0.08550 0.02118
0.08551 0.02119
0.08551 0.02120
0.08551 0.02121
0.08551 0.02122
0.08551 0.02123
0.08552 0.02124
0.08552 0.02125
0.08552 0.02126
0.08553 0.02127
0.08554 0.02128
0.08554 0.02129
0.08554 0.02130
0.08554 0.02131
0.08554 0.02132
0.08554 0.02133
0.08555 0.02134
0.08555 0.02135
0.08556 0.02136
0.08558 0.02137
0.08558 0.02138
0.08559 0.02139
0.08559 0.02140
0.08559 0.02141
0.08560 0.02142
0.08560 0.02143
0.08560 0.02144
0.08560 0.02145
0.08560 0.02146
0.08561 0.02147
0.08561 0.02148
0.08561 0.02149
0.08561 0.02150
0.08562 0.02151
0.08562 0.02152
0.08562 0.02153
0.08563 0.02154
0.08563 0.02155
0.08563 0.02156
0.08564 0.02157
0.08564 0.02158
0.08564 0.02159
0.08564 0.02160
0.08564 0.02161
0.08564 0.02162
0.08565 0.02163
0.08565 0.02164
0.08565 0.02165
0.08565 0.02166
0.08566 0.02167
0.08566 0.02168
0.08566 0.02169
0.08567 0.02170
0.08567 0.02171
0.08567 0.02172
0.08567 0.02173
0.08567 0.02174
0.08568 0.02175
0.08569 0.02176
0.08569 0.02177
0.08569 0.02178
0.08570 0.02179
0.08571 0.02180
0.08571 0.02181
0.08571 0.02182
0.08572 0.02183
0.08572 0.02184
0.08572 0.02185
0.08572 0.02186
0.08572 0.02187
0.08574 0.02188
0.08574 0.02189
0.08574 0.02190
0.08575 0.02191
0.08575 0.02192
0.08575 0.02193
0.08575 0.02194
0.08576 0.02195
0.08576 0.02196
0.08577 0.02197
0.08577 0.02198
0.08577 0.02199
0.08578 0.02200
0.08578 0.02201
0.08578 0.02202
0.08578 0.02203
0.08578 0.02204
0.08579 0.02205
0.08579 0.02206
0.08579 0.02207
0.08580 0.02208
0.08580 0.02209
0.08580 0.02210
0.08580 0.02211
0.08581 0.02212
0.08582 0.02213
0.08582 0.02214
0.08583 0.02215
0.08583 0.02216
0.08584 0.02217
0.08584 0.02218
0.08585 0.02219
0.08585 0.02220
0.08585 0.02221
0.08585 0.02222
0.08586 0.02223
0.08586 0.02224
0.08586 0.02225
0.08586 0.02226
0.08587 0.02227
0.08587 0.02228
0.08587 0.02229
0.08587 0.02230
0.08587 0.02231
0.08587 0.02232
0.08588 0.02233
0.08589 0.02234
0.08589 0.02235
0.08590 0.02236
0.08591 0.02237
0.08591 0.02238
0.08592 0.02239
0.08593 0.02240
0.08594 0.02241
0.08594 0.02242
0.08594 0.02243
0.08594 0.02244
0.08594 0.02245
0.08595 0.02246
0.08596 0.02247
0.08596 0.02248
0.08596 0.02249
0.08597 0.02250
0.08597 0.02251
0.08597 0.02252
0.08597 0.02253
0.08598 0.02254
0.08598 0.02255
0.08599 0.02256
0.08599 0.02257
0.08601 0.02258
0.08601 0.02259
0.08602 0.02260
0.08603 0.02261
0.08603 0.02262
0.08603 0.02263
0.08604 0.02264
0.08604 0.02265
0.08604 0.02266
0.08605 0.02267
0.08605 0.02268
0.08605 0.02269
0.08606 0.02270
0.08606 0.02271
0.08607 0.02272
0.08607 0.02273
0.08608 0.02274
0.08608 0.02275
0.08608 0.02276
0.08608 0.02277
0.08609 0.02278
0.08609 0.02279
0.08609 0.02280
0.08610 0.02281
0.08610 0.02282
0.08610 0.02283
0.08610 0.02284
0.08610 0.02285
0.08611 0.02286
0.08611 0.02287
0.08611 0.02288
0.08611 0.02289
0.08612 0.02290
0.08612 0.02291
0.08613 0.02292
0.08613 0.02293
0.08613 0.02294
0.08613 0.02295
0.08614 0.02296
0.08615 0.02297
0.08615 0.02298
0.08615 0.02299
0.08616 0.02300
0.08617 0.02301
0.08617 0.02302
0.08618 0.02303
0.08618 0.02304
0.08619 0.02305
0.08619 0.02306
0.08620 0.02307
0.08620 0.02308
0.08620 0.02309
0.08621 0.02310
0.08621 0.02311
0.08622 0.02312
0.08623 0.02313
0.08623 0.02314
0.08623 0.02315
0.08623 0.02316
0.08624 0.02317
0.08625 0.02318
0.08625 0.02319
0.08625 0.02320
0.08625 0.02321
0.08626 0.02322
0.08626 0.02323
0.08627 0.02324
0.08627 0.02325
0.08627 0.02326
0.08627 0.02327
0.08628 0.02328
0.08628 0.02329
0.08628 0.02330
0.08628 0.02331
0.08628 0.02332
0.08628 0.02333
0.08629 0.02334
0.08629 0.02335
0.08629 0.02336
0.08629 0.02337
0.08630 0.02338
0.08630 0.02339
0.08630 0.02340
0.08631 0.02341
0.08632 0.02342
0.08632 0.02343
0.08635 0.02344
0.08635 0.02345
0.08635 0.02346
0.08635 0.02347
0.08636 0.02348
0.08636 0.02349
0.08637 0.02350
0.08637 0.02351
0.08637 0.02352
0.08638 0.02353
0.08638 0.02354
0.08638 0.02355
0.08638 0.02356
0.08639 0.02357
0.08639 0.02358
0.08639 0.02359
0.08639 0.02360
0.08639 0.02361
0.08640 0.02362
0.08641 0.02363
0.08641 0.02364
0.08641 0.02365
0.08641 0.02366
0.08642 0.02367
0.08643 0.02368
0.08644 0.02369
0.08644 0.02370
0.08645 0.02371
0.08645 0.02372
0.08646 0.02373
0.08647 0.02374
0.08647 0.02375
0.08647 0.02376
0.08647 0.02377
0.08648 0.02378
0.08648 0.02379
0.08649 0.02380
0.08649 0.02381
0.08649 0.02382
0.08650 0.02383
0.08650 0.02384
0.08650 0.02385
0.08651 0.02386
0.08651 0.02387
0.08652 0.02388
0.08652 0.02389
0.08652 0.02390
0.08653 0.02391
0.08656 0.02392
0.08656 0.02393
0.08656 0.02394
0.08657 0.02395
0.08658 0.02396
0.08658 0.02397
0.08658 0.02398
0.08658 0.02399
0.08658 0.02400
0.08658 0.02401
0.08659 0.02402
0.08659 0.02403
0.08659 0.02404
0.08659 0.02405
0.08659 0.02406
0.08659 0.02407
0.08660 0.02408
0.08661 0.02409
0.08661 0.02410
0.08661 0.02411
0.08661 0.02412
0.08663 0.02413
0.08663 0.02414
0.08663 0.02415
0.08664 0.02416
0.08664 0.02417
0.08664 0.02418
0.08665 0.02419
0.08666 0.02420
0.08666 0.02421
0.08666 0.02422
0.08666 0.02423
0.08666 0.02424
0.08667 0.02425
0.08667 0.02426
0.08667 0.02427
0.08667 0.02428
0.08668 0.02429
0.08669 0.02430
0.08669 0.02431
0.08669 0.02432
0.08669 0.02433
0.08669 0.02434
0.08669 0.02435
0.08669 0.02436
0.08670 0.02437
0.08670 0.02438
0.08670 0.02439
0.08670 0.02440
0.08670 0.02441
0.08671 0.02442
0.08671 0.02443
0.08671 0.02444
0.08672 0.02445
0.08672 0.02446
0.08672 0.02447
0.08672 0.02448
0.08673 0.02449
0.08673 0.02450
0.08674 0.02451
0.08674 0.02452
0.08674 0.02453
0.08674 0.02454
0.08674 0.02455
0.08675 0.02456
0.08676 0.02457
0.08677 0.02458
0.08677 0.02459
0.08677 0.02460
0.08678 0.02461
0.08679 0.02462
0.08679 0.02463
0.08680 0.02464
0.08681 0.02465
0.08681 0.02466
0.08681 0.02467
0.08681 0.02468
0.08682 0.02469
0.08682 0.02470
0.08682 0.02471
0.08682 0.02472
0.08685 0.02473
0.08685 0.02474
0.08685 0.02475
0.08685 0.02476
0.08685 0.02477
0.08686 0.02478
0.08686 0.02479
0.08687 0.02480
0.08687 0.02481
0.08687 0.02482
0.08688 0.02483
0.08689 0.02484
0.08690 0.02485
0.08690 0.02486
0.08690 0.02487
0.08691 0.02488
0.08691 0.02489
0.08691 0.02490
0.08691 0.02491
0.08691 0.02492
0.08692 0.02493
0.08693 0.02494
0.08693 0.02495
0.08693 0.02496
0.08693 0.02497
0.08693 0.02498
0.08693 0.02499
0.08694 0.02500
0.08694 0.02501
0.08694 0.02502
0.08695 0.02503
0.08695 0.02504
0.08695 0.02505
0.08695 0.02506
0.08695 0.02507
0.08696 0.02508
0.08696 0.02509
0.08697 0.02510
0.08697 0.02511
0.08697 0.02512
0.08697 0.02513
0.08697 0.02514
0.08697 0.02515
0.08698 0.02516
0.08698 0.02517
0.08698 0.02518
0.08699 0.02519
0.08700 0.02520
0.08700 0.02521
0.08700 0.02522
0.08700 0.02523
0.08700 0.02524
0.08701 0.02525
0.08701 0.02526
0.08701 0.02527
0.08701 0.02528
0.08701 0.02529
0.08702 0.02530
0.08702 0.02531
0.08703 0.02532
0.08704 0.02533
0.08704 0.02534
0.08704 0.02535
0.08704 0.02536
0.08704 0.02537
0.08705 0.02538
0.08705 0.02539
0.08705 0.02540
0.08705 0.02541
0.08705 0.02542
0.08706 0.02543
0.08706 0.02544
0.08707 0.02545
0.08707 0.02546
0.08707 0.02547
0.08708 0.02548
0.08708 0.02549
0.08708 0.02550
0.08708 0.02551
0.08709 0.02552
0.08709 0.02553
0.08709 0.02554
0.08709 0.02555
0.08710 0.02556
0.08710 0.02557
0.08710 0.02558
0.08711 0.02559
0.08711 0.02560
0.08712 0.02561
0.08712 0.02562
0.08712 0.02563
0.08712 0.02564
0.08712 0.02565
0.08712 0.02566
0.08713 0.02567
0.08713 0.02568
0.08714 0.02569
0.08714 0.02570
0.08714 0.02571
0.08714 0.02572
0.08714 0.02573
0.08714 0.02574
0.08715 0.02575
0.08715 0.02576
0.08715 0.02577
0.08716 0.02578
0.08716 0.02579
0.08717 0.02580
0.08717 0.02581
0.08717 0.02582
0.08717 0.02583
0.08717 0.02584
0.08717 0.02585
0.08717 0.02586
0.08717 0.02587
0.08717 0.02588
0.08718 0.02589
0.08718 0.02590
0.08719 0.02591
0.08719 0.02592
0.08720 0.02593
0.08720 0.02594
0.08720 0.02595
0.08720 0.02596
0.08721 0.02597
0.08721 0.02598
0.08721 0.02599
0.08721 0.02600
0.08721 0.02601
0.08722 0.02602
0.08723 0.02603
0.08723 0.02604
0.08724 0.02605
0.08724 0.02606
0.08725 0.02607
0.08725 0.02608
0.08726 0.02609
0.08726 0.02610
0.08727 0.02611
0.08727 0.02612
0.08727 0.02613
0.08727 0.02614
0.08727 0.02615
0.08728 0.02616
0.08728 0.02617
0.08728 0.02618
0.08729 0.02619
0.08730 0.02620
0.08730 0.02621
0.08730 0.02622
0.08730 0.02623
0.08731 0.02624
0.08732 0.02625
0.08732 0.02626
0.08733 0.02627
0.08733 0.02628
0.08733 0.02629
0.08735 0.02630
0.08735 0.02631
0.08735 0.02632
0.08736 0.02633
0.08736 0.02634
0.08736 0.02635
0.08736 0.02636
0.08737 0.02637
0.08737 0.02638
0.08738 0.02639
0.08738 0.02640
0.08738 0.02641
0.08739 0.02642
0.08739 0.02643
0.08740 0.02644
0.08741 0.02645
0.08741 0.02646
0.08741 0.02647
0.08741 0.02648
0.08741 0.02649
0.08743 0.02650
0.08743 0.02651
0.08743 0.02652
0.08743 0.02653
0.08743 0.02654
0.08744 0.02655
0.08744 0.02656
0.08745 0.02657
0.08745 0.02658
0.08746 0.02659
0.08746 0.02660
0.08746 0.02661
0.08747 0.02662
0.08748 0.02663
0.08748 0.02664
0.08748 0.02665
0.08748 0.02666
0.08748 0.02667
0.08749 0.02668
0.08749 0.02669
0.08750 0.02670
0.08750 0.02671
0.08750 0.02672
0.08751 0.02673
0.08752 0.02674
0.08752 0.02675
0.08752 0.02676
0.08752 0.02677
0.08752 0.02678
0.08752 0.02679
0.08753 0.02680
0.08754 0.02681
0.08754 0.02682
0.08754 0.02683
0.08754 0.02684
0.08755 0.02685
0.08755 0.02686
0.08755 0.02687
0.08756 0.02688
0.08756 0.02689
0.08756 0.02690
0.08757 0.02691
0.08757 0.02692
0.08757 0.02693
0.08757 0.02694
0.08757 0.02695
0.08757 0.02696
0.08758 0.02697
0.08759 0.02698
0.08759 0.02699
0.08760 0.02700
0.08760 0.02701
0.08761 0.02702
0.08762 0.02703
0.08762 0.02704
0.08763 0.02705
0.08763 0.02706
0.08765 0.02707
0.08765 0.02708
0.08766 0.02709
0.08766 0.02710
0.08766 0.02711
0.08767 0.02712
0.08767 0.02713
0.08767 0.02714
0.08768 0.02715
0.08768 0.02716
0.08769 0.02717
0.08769 0.02718
0.08769 0.02719
0.08770 0.02720
0.08770 0.02721
0.08771 0.02722
0.08772 0.02723
0.08772 0.02724
0.08772 0.02725
0.08772 0.02726
0.08773 0.02727
0.08773 0.02728
0.08773 0.02729
0.08773 0.02730
0.08774 0.02731
0.08774 0.02732
0.08775 0.02733
0.08775 0.02734
0.08775 0.02735
0.08776 0.02736
0.08776 0.02737
0.08777 0.02738
0.08777 0.02739
0.08777 0.02740
0.08777 0.02741
0.08778 0.02742
0.08778 0.02743
0.08778 0.02744
0.08778 0.02745
0.08778 0.02746
0.08779 0.02747
0.08779 0.02748
0.08779 0.02749
0.08780 0.02750
0.08780 0.02751
0.08780 0.02752
0.08782 0.02753
0.08782 0.02754
0.08783 0.02755
0.08783 0.02756
0.08783 0.02757
0.08783 0.02758
0.08784 0.02759
0.08784 0.02760
0.08785 0.02761
0.08786 0.02762
0.08786 0.02763
0.08786 0.02764
0.08787 0.02765
0.08787 0.02766
0.08787 0.02767
0.08787 0.02768
0.08787 0.02769
0.08787 0.02770
0.08788 0.02771
0.08789 0.02772
0.08789 0.02773
0.08790 0.02774
0.08790 0.02775
0.08790 0.02776
0.08790 0.02777
0.08790 0.02778
0.08791 0.02779
0.08791 0.02780
0.08791 0.02781
0.08792 0.02782
0.08792 0.02783
0.08793 0.02784
0.08793 0.02785
0.08793 0.02786
0.08793 0.02787
0.08794 0.02788
0.08794 0.02789
0.08794 0.02790
0.08794 0.02791
0.08794 0.02792
0.08795 0.02793
0.08795 0.02794
0.08795 0.02795
0.08795 0.02796
0.08796 0.02797
0.08796 0.02798
0.08796 0.02799
0.08797 0.02800
0.08797 0.02801
0.08797 0.02802
0.08797 0.02803
0.08798 0.02804
0.08798 0.02805
0.08798 0.02806
0.08799 0.02807
0.08800 0.02808
0.08800 0.02809
0.08800 0.02810
0.08800 0.02811
0.08801 0.02812
0.08801 0.02813
0.08801 0.02814
0.08801 0.02815
0.08801 0.02816
0.08802 0.02817
0.08802 0.02818
0.08803 0.02819
0.08803 0.02820
0.08803 0.02821
0.08804 0.02822
0.08804 0.02823
0.08804 0.02824
0.08804 0.02825
0.08805 0.02826
0.08805 0.02827
0.08805 0.02828
0.08806 0.02829
0.08806 0.02830
0.08806 0.02831
0.08807 0.02832
0.08807 0.02833
0.08808 0.02834
0.08808 0.02835
0.08808 0.02836
0.08808 0.02837
0.08809 0.02838
0.08809 0.02839
0.08809 0.02840
0.08810 0.02841
0.08810 0.02842
0.08811 0.02843
0.08811 0.02844
0.08811 0.02845
0.08812 0.02846
0.08812 0.02847
0.08812 0.02848
0.08812 0.02849
0.08812 0.02850
0.08813 0.02851
0.08814 0.02852
0.08817 0.02853
0.08818 0.02854
0.08818 0.02855
0.08818 0.02856
0.08818 0.02857
0.08818 0.02858
0.08819 0.02859
0.08819 0.02860
0.08820 0.02861
0.08820 0.02862
0.08820 0.02863
0.08820 0.02864
0.08821 0.02865
0.08821 0.02866
0.08822 0.02867
0.08822 0.02868
0.08823 0.02869
0.08823 0.02870
0.08823 0.02871
0.08823 0.02872
0.08823 0.02873
0.08824 0.02874
0.08824 0.02875
0.08824 0.02876
0.08824 0.02877
0.08825 0.02878
0.08825 0.02879
0.08825 0.02880
0.08825 0.02881
0.08825 0.02882
0.08825 0.02883
0.08826 0.02884
0.08826 0.02885
0.08826 0.02886
0.08826 0.02887
0.08827 0.02888
0.08827 0.02889
0.08827 0.02890
0.08827 0.02891
0.08827 0.02892
0.08828 0.02893
0.08828 0.02894
0.08829 0.02895
0.08829 0.02896
0.08829 0.02897
0.08830 0.02898
0.08830 0.02899
0.08830 0.02900
0.08830 0.02901
0.08831 0.02902
0.08831 0.02903
0.08831 0.02904
0.08831 0.02905
0.08832 0.02906
0.08832 0.02907
0.08833 0.02908
0.08833 0.02909
0.08833 0.02910
0.08833 0.02911
0.08834 0.02912
0.08834 0.02913
0.08836 0.02914
0.08836 0.02915
0.08836 0.02916
0.08837 0.02917
0.08837 0.02918
0.08837 0.02919
0.08837 0.02920
0.08837 0.02921
0.08838 0.02922
0.08838 0.02923
0.08838 0.02924
0.08838 0.02925
0.08838 0.02926
0.08839 0.02927
0.08839 0.02928
0.08839 0.02929
0.08840 0.02930
0.08840 0.02931
0.08840 0.02932
0.08840 0.02933
0.08840 0.02934
0.08840 0.02935
0.08841 0.02936
0.08841 0.02937
0.08841 0.02938
0.08841 0.02939
0.08841 0.02940
0.08841 0.02941
0.08842 0.02942
0.08842 0.02943
0.08842 0.02944
0.08842 0.02945
0.08843 0.02946
0.08843 0.02947
0.08843 0.02948
0.08843 0.02949
0.08843 0.02950
0.08843 0.02951
0.08844 0.02952
0.08844 0.02953
0.08845 0.02954
0.08845 0.02955
0.08845 0.02956
0.08846 0.02957
0.08846 0.02958
0.08846 0.02959
0.08846 0.02960
0.08846 0.02961
0.08846 0.02962
0.08846 0.02963
0.08846 0.02964
0.08847 0.02965
0.08848 0.02966
0.08848 0.02967
0.08848 0.02968
0.08848 0.02969
0.08849 0.02970
0.08849 0.02971
0.08849 0.02972
0.08850 0.02973
0.08850 0.02974
0.08850 0.02975
0.08850 0.02976
0.08850 0.02977
0.08850 0.02978
0.08850 0.02979
0.08851 0.02980
0.08851 0.02981
0.08851 0.02982
0.08851 0.02983
0.08852 0.02984
0.08852 0.02985
0.08852 0.02986
0.08852 0.02987
0.08853 0.02988
0.08853 0.02989
0.08853 0.02990
0.08854 0.02991
0.08855 0.02992
0.08855 0.02993
0.08855 0.02994
0.08856 0.02995
0.08856 0.02996
0.08856 0.02997
0.08856 0.02998
0.08856 0.02999
0.08857 0.03000
0.08857 0.03001
0.08857 0.03002
0.08857 0.03003
0.08857 0.03004
0.08857 0.03005
0.08857 0.03006
0.08858 0.03007
0.08858 0.03008
0.08858 0.03009
0.08859 0.03010
0.08859 0.03011
0.08859 0.03012
0.08859 0.03013
0.08859 0.03014
0.08859 0.03015
0.08859 0.03016
0.08860 0.03017
0.08860 0.03018
0.08860 0.03019
0.08861 0.03020
0.08861 0.03021
0.08861 0.03022
0.08861 0.03023
0.08863 0.03024
0.08863 0.03025
0.08863 0.03026
0.08863 0.03027
0.08863 0.03028
0.08864 0.03029
0.08864 0.03030
0.08864 0.03031
0.08864 0.03032
0.08865 0.03033
0.08865 0.03034
0.08866 0.03035
0.08866 0.03036
0.08867 0.03037
0.08867 0.03038
0.08868 0.03039
0.08868 0.03040
0.08869 0.03041
0.08869 0.03042
0.08869 0.03043
0.08869 0.03044
0.08870 0.03045
0.08871 0.03046
0.08871 0.03047
0.08871 0.03048
0.08871 0.03049
0.08872 0.03050
0.08872 0.03051
0.08872 0.03052
0.08872 0.03053
0.08873 0.03054
0.08873 0.03055
0.08873 0.03056
0.08873 0.03057
0.08874 0.03058
0.08874 0.03059
0.08874 0.03060
0.08875 0.03061
0.08875 0.03062
0.08876 0.03063
0.08877 0.03064
0.08877 0.03065
0.08877 0.03066
0.08877 0.03067
0.08877 0.03068
0.08878 0.03069
0.08878 0.03070
0.08878 0.03071
0.08878 0.03072
0.08878 0.03073
0.08878 0.03074
0.08879 0.03075
0.08880 0.03076
0.08880 0.03077
0.08880 0.03078
0.08880 0.03079
0.08881 0.03080
0.08881 0.03081
0.08881 0.03082
0.08881 0.03083
0.08881 0.03084
0.08881 0.03085
0.08881 0.03086
0.08882 0.03087
0.08882 0.03088
0.08882 0.03089
0.08882 0.03090
0.08882 0.03091
0.08883 0.03092
0.08883 0.03093
0.08883 0.03094
0.08884 0.03095
0.08884 0.03096
0.08884 0.03097
0.08885 0.03098
0.08886 0.03099
0.08886 0.03100
0.08887 0.03101
0.08888 0.03102
0.08888 0.03103
0.08888 0.03104
0.08888 0.03105
0.08888 0.03106
0.08889 0.03107
0.08890 0.03108
0.08890 0.03109
0.08890 0.03110
0.08891 0.03111
0.08892 0.03112
0.08893 0.03113
0.08893 0.03114
0.08893 0.03115
0.08893 0.03116
0.08894 0.03117
0.08894 0.03118
0.08895 0.03119
0.08895 0.03120
0.08895 0.03121
0.08895 0.03122
0.08895 0.03123
0.08896 0.03124
0.08896 0.03125
0.08896 0.03126
0.08897 0.03127
0.08898 0.03128
0.08898 0.03129
0.08899 0.03130
0.08899 0.03131
0.08900 0.03132
0.08900 0.03133
0.08900 0.03134
0.08900 0.03135
0.08901 0.03136
0.08901 0.03137
0.08901 0.03138
0.08901 0.03139
0.08901 0.03140
0.08902 0.03141
0.08902 0.03142
0.08902 0.03143
0.08902 0.03144
0.08902 0.03145
0.08902 0.03146
0.08903 0.03147
0.08903 0.03148
0.08903 0.03149
0.08903 0.03150
0.08903 0.03151
0.08904 0.03152
0.08904 0.03153
0.08904 0.03154
0.08904 0.03155
0.08904 0.03156
0.08905 0.03157
0.08905 0.03158
0.08906 0.03159
0.08906 0.03160
0.08906 0.03161
0.08906 0.03162
0.08907 0.03163
0.08907 0.03164
0.08907 0.03165
0.08907 0.03166
0.08908 0.03167
0.08908 0.03168
0.08909 0.03169
0.08909 0.03170
0.08909 0.03171
0.08909 0.03172
0.08909 0.03173
0.08909 0.03174
0.08909 0.03175
0.08909 0.03176
0.08909 0.03177
0.08909 0.03178
0.08909 0.03179
0.08909 0.03180
0.08909 0.03181
0.08910 0.03182
0.08910 0.03183
0.08910 0.03184
0.08910 0.03185
0.08910 0.03186
0.08911 0.03187
0.08911 0.03188
0.08911 0.03189
0.08911 0.03190
0.08912 0.03191
0.08912 0.03192
0.08912 0.03193
0.08912 0.03194
0.08912 0.03195
0.08913 0.03196
0.08913 0.03197
0.08913 0.03198
0.08914 0.03199
0.08914 0.03200
0.08914 0.03201
0.08914 0.03202
0.08915 0.03203
0.08915 0.03204
0.08916 0.03205
0.08916 0.03206
0.08916 0.03207
0.08916 0.03208
0.08916 0.03209
0.08917 0.03210
0.08917 0.03211
0.08917 0.03212
0.08918 0.03213
0.08918 0.03214
0.08919 0.03215
0.08919 0.03216
0.08919 0.03217
0.08919 0.03218
0.08920 0.03219
0.08920 0.03220
0.08920 0.03221
0.08920 0.03222
0.08921 0.03223
0.08921 0.03224
0.08921 0.03225
0.08922 0.03226
0.08923 0.03227
0.08923 0.03228
0.08923 0.03229
0.08923 0.03230
0.08924 0.03231
0.08924 0.03232
0.08924 0.03233
0.08924 0.03234
0.08924 0.03235
0.08925 0.03236
0.08925 0.03237
0.08925 0.03238
0.08925 0.03239
0.08925 0.03240
0.08925 0.03241
0.08925 0.03242
0.08926 0.03243
0.08926 0.03244
0.08926 0.03245
0.08927 0.03246
0.08927 0.03247
0.08927 0.03248
0.08927 0.03249
0.08928 0.03250
0.08928 0.03251
0.08928 0.03252
0.08928 0.03253
0.08928 0.03254
0.08929 0.03255
0.08929 0.03256
0.08929 0.03257
0.08929 0.03258
0.08930 0.03259
0.08930 0.03260
0.08931 0.03261
0.08932 0.03262
0.08932 0.03263
0.08932 0.03264
0.08932 0.03265
0.08933 0.03266
0.08934 0.03267
0.08934 0.03268
0.08935 0.03269
0.08935 0.03270
0.08936 0.03271
0.08936 0.03272
0.08936 0.03273
0.08937 0.03274
0.08937 0.03275
0.08937 0.03276
0.08937 0.03277
0.08937 0.03278
0.08938 0.03279
0.08938 0.03280
0.08938 0.03281
0.08938 0.03282
0.08938 0.03283
0.08939 0.03284
0.08940 0.03285
0.08940 0.03286
0.08941 0.03287
0.08941 0.03288
0.08941 0.03289
0.08941 0.03290
0.08941 0.03291
0.08941 0.03292
0.08942 0.03293
0.08942 0.03294
0.08942 0.03295
0.08942 0.03296
0.08943 0.03297
0.08944 0.03298
0.08944 0.03299
0.08945 0.03300
0.08945 0.03301
0.08945 0.03302
0.08945 0.03303
0.08946 0.03304
0.08946 0.03305
0.08947 0.03306
0.08947 0.03307
0.08947 0.03308
0.08947 0.03309
0.08948 0.03310
0.08948 0.03311
0.08948 0.03312
0.08949 0.03313
0.08949 0.03314
0.08949 0.03315
0.08949 0.03316
0.08950 0.03317
0.08950 0.03318
0.08950 0.03319
0.08950 0.03320
0.08951 0.03321
0.08951 0.03322
0.08951 0.03323
0.08952 0.03324
0.08952 0.03325
0.08952 0.03326
0.08952 0.03327
0.08952 0.03328
0.08953 0.03329
0.08954 0.03330
0.08954 0.03331
0.08954 0.03332
0.08954 0.03333
0.08954 0.03334
0.08954 0.03335
0.08954 0.03336
0.08955 0.03337
0.08955 0.03338
0.08955 0.03339
0.08955 0.03340
0.08956 0.03341
0.08956 0.03342
0.08956 0.03343
0.08956 0.03344
0.08957 0.03345
0.08957 0.03346
0.08957 0.03347
0.08957 0.03348
0.08958 0.03349
0.08958 0.03350
0.08958 0.03351
0.08958 0.03352
0.08958 0.03353
0.08958 0.03354
0.08959 0.03355
0.08960 0.03356
0.08960 0.03357
0.08960 0.03358
0.08960 0.03359
0.08961 0.03360
0.08961 0.03361
0.08961 0.03362
0.08961 0.03363
0.08962 0.03364
0.08962 0.03365
0.08962 0.03366
0.08962 0.03367
0.08962 0.03368
0.08963 0.03369
0.08963 0.03370
0.08963 0.03371
0.08963 0.03372
0.08963 0.03373
0.08964 0.03374
0.08964 0.03375
0.08964 0.03376
0.08964 0.03377
0.08965 0.03378
0.08965 0.03379
0.08966 0.03380
0.08966 0.03381
0.08966 0.03382
0.08967 0.03383
0.08967 0.03384
0.08967 0.03385
0.08968 0.03386
0.08968 0.03387
0.08969 0.03388
0.08969 0.03389
0.08970 0.03390
0.08970 0.03391
0.08970 0.03392
0.08971 0.03393
0.08971 0.03394
0.08971 0.03395
0.08971 0.03396
0.08971 0.03397
0.08971 0.03398
0.08971 0.03399
0.08971 0.03400
0.08971 0.03401
0.08972 0.03402
0.08972 0.03403
0.08973 0.03404
0.08973 0.03405
0.08973 0.03406
0.08973 0.03407
0.08973 0.03408
0.08973 0.03409
0.08974 0.03410
0.08974 0.03411
0.08974 0.03412
0.08975 0.03413
0.08975 0.03414
0.08975 0.03415
0.08976 0.03416
0.08976 0.03417
0.08977 0.03418
0.08977 0.03419
0.08977 0.03420
0.08978 0.03421
0.08978 0.03422
0.08978 0.03423
0.08978 0.03424
0.08979 0.03425
0.08979 0.03426
0.08979 0.03427
0.08979 0.03428
0.08979 0.03429
0.08980 0.03430
0.08980 0.03431
0.08980 0.03432
0.08980 0.03433
0.08981 0.03434
0.08981 0.03435
0.08981 0.03436
0.08981 0.03437
0.08981 0.03438
0.08981 0.03439
0.08982 0.03440
0.08982 0.03441
0.08982 0.03442
0.08982 0.03443
0.08983 0.03444
0.08983 0.03445
0.08983 0.03446
0.08983 0.03447
0.08984 0.03448
0.08986 0.03449
0.08986 0.03450
0.08986 0.03451
0.08986 0.03452
0.08987 0.03453
0.08987 0.03454
0.08987 0.03455
0.08987 0.03456
0.08987 0.03457
0.08988 0.03458
0.08988 0.03459
0.08988 0.03460
0.08989 0.03461
0.08990 0.03462
0.08990 0.03463
0.08990 0.03464
0.08990 0.03465
0.08990 0.03466
0.08990 0.03467
0.08991 0.03468
0.08991 0.03469
0.08991 0.03470
0.08991 0.03471
0.08992 0.03472
0.08992 0.03473
0.08992 0.03474
0.08992 0.03475
0.08992 0.03476
0.08993 0.03477
0.08993 0.03478
0.08993 0.03479
0.08993 0.03480
0.08993 0.03481
0.08993 0.03482
0.08993 0.03483
0.08993 0.03484
0.08994 0.03485
0.08994 0.03486
0.08994 0.03487
0.08995 0.03488
0.08995 0.03489
0.08996 0.03490
0.08996 0.03491
0.08996 0.03492
0.08996 0.03493
0.08996 0.03494
0.08996 0.03495
0.08996 0.03496
0.08997 0.03497
0.08997 0.03498
0.08998 0.03499
0.08999 0.03500
0.08999 0.03501
0.08999 0.03502
0.08999 0.03503
0.08999 0.03504
0.08999 0.03505
0.09000 0.03506
0.09000 0.03507
0.09000 0.03508
0.09000 0.03509
0.09001 0.03510
0.09001 0.03511
0.09001 0.03512
0.09001 0.03513
0.09002 0.03514
0.09002 0.03515
0.09002 0.03516
0.09002 0.03517
0.09003 0.03518
0.09003 0.03519
0.09003 0.03520
0.09003 0.03521
0.09003 0.03522
0.09004 0.03523
0.09004 0.03524
0.09004 0.03525
0.09004 0.03526
0.09004 0.03527
0.09004 0.03528
0.09004 0.03529
0.09005 0.03530
0.09005 0.03531
0.09005 0.03532
0.09005 0.03533
0.09005 0.03534
0.09005 0.03535
0.09005 0.03536
0.09006 0.03537
0.09006 0.03538
0.09006 0.03539
0.09006 0.03540
0.09006 0.03541
0.09007 0.03542
0.09007 0.03543
0.09007 0.03544
0.09007 0.03545
0.09008 0.03546
0.09009 0.03547
0.09009 0.03548
0.09009 0.03549
0.09009 0.03550
0.09009 0.03551
0.09010 0.03552
0.09010 0.03553
0.09010 0.03554
0.09010 0.03555
0.09010 0.03556
0.09011 0.03557
0.09011 0.03558
0.09011 0.03559
0.09011 0.03560
0.09011 0.03561
0.09011 0.03562
0.09011 0.03563
0.09012 0.03564
0.09012 0.03565
0.09012 0.03566
0.09014 0.03567
0.09014 0.03568
0.09014 0.03569
0.09014 0.03570
0.09015 0.03571
0.09015 0.03572
0.09015 0.03573
0.09016 0.03574
0.09016 0.03575
0.09017 0.03576
0.09017 0.03577
0.09017 0.03578
0.09017 0.03579
0.09018 0.03580
0.09018 0.03581
0.09019 0.03582
0.09019 0.03583
0.09020 0.03584
0.09020 0.03585
0.09020 0.03586
0.09021 0.03587
0.09021 0.03588
0.09021 0.03589
0.09021 0.03590
0.09021 0.03591
0.09021 0.03592
0.09021 0.03593
0.09021 0.03594
0.09022 0.03595
0.09022 0.03596
0.09022 0.03597
0.09022 0.03598
0.09022 0.03599
0.09023 0.03600
0.09023 0.03601
0.09023 0.03602
0.09024 0.03603
0.09024 0.03604
0.09025 0.03605
0.09025 0.03606
0.09025 0.03607
0.09025 0.03608
0.09025 0.03609
0.09026 0.03610
0.09026 0.03611
0.09026 0.03612
0.09026 0.03613
0.09026 0.03614
0.09026 0.03615
0.09027 0.03616
0.09027 0.03617
0.09027 0.03618
0.09027 0.03619
0.09028 0.03620
0.09028 0.03621
0.09028 0.03622
0.09028 0.03623
0.09028 0.03624
0.09029 0.03625
0.09029 0.03626
0.09029 0.03627
0.09029 0.03628
0.09029 0.03629
0.09029 0.03630
0.09030 0.03631
0.09030 0.03632
0.09030 0.03633
0.09030 0.03634
0.09031 0.03635
0.09031 0.03636
0.09031 0.03637
0.09031 0.03638
0.09032 0.03639
0.09032 0.03640
0.09033 0.03641
0.09033 0.03642
0.09033 0.03643
0.09033 0.03644
0.09034 0.03645
0.09034 0.03646
0.09034 0.03647
0.09034 0.03648
0.09034 0.03649
0.09035 0.03650
0.09035 0.03651
0.09037 0.03652
0.09038 0.03653
0.09038 0.03654
0.09039 0.03655
0.09039 0.03656
0.09039 0.03657
0.09039 0.03658
0.09040 0.03659
0.09040 0.03660
0.09040 0.03661
0.09041 0.03662
0.09041 0.03663
0.09041 0.03664
0.09042 0.03665
0.09042 0.03666
0.09042 0.03667
0.09042 0.03668
0.09042 0.03669
0.09043 0.03670
0.09043 0.03671
0.09043 0.03672
0.09043 0.03673
0.09043 0.03674
0.09044 0.03675
0.09044 0.03676
0.09044 0.03677
0.09044 0.03678
0.09045 0.03679
0.09045 0.03680
0.09045 0.03681
0.09045 0.03682
0.09046 0.03683
0.09046 0.03684
0.09046 0.03685
0.09046 0.03686
0.09046 0.03687
0.09046 0.03688
0.09046 0.03689
0.09047 0.03690
0.09047 0.03691
0.09047 0.03692
0.09047 0.03693
0.09047 0.03694
0.09047 0.03695
0.09047 0.03696
0.09048 0.03697
0.09048 0.03698
0.09048 0.03699
0.09049 0.03700
0.09049 0.03701
0.09049 0.03702
0.09050 0.03703
0.09050 0.03704
0.09050 0.03705
0.09050 0.03706
0.09050 0.03707
0.09050 0.03708
0.09051 0.03709
0.09051 0.03710
0.09052 0.03711
0.09052 0.03712
0.09052 0.03713
0.09052 0.03714
0.09052 0.03715
0.09053 0.03716
0.09053 0.03717
0.09053 0.03718
0.09053 0.03719
0.09054 0.03720
0.09054 0.03721
0.09054 0.03722
0.09055 0.03723
0.09055 0.03724
0.09055 0.03725
0.09056 0.03726
0.09056 0.03727
0.09057 0.03728
0.09057 0.03729
0.09057 0.03730
0.09058 0.03731
0.09058 0.03732
0.09058 0.03733
0.09058 0.03734
0.09058 0.03735
0.09058 0.03736
0.09058 0.03737
0.09058 0.03738
0.09058 0.03739
0.09059 0.03740
0.09059 0.03741
0.09060 0.03742
0.09060 0.03743
0.09061 0.03744
0.09061 0.03745
0.09061 0.03746
0.09061 0.03747
0.09061 0.03748
0.09062 0.03749
0.09062 0.03750
0.09063 0.03751
0.09063 0.03752
0.09063 0.03753
0.09063 0.03754
0.09064 0.03755
0.09064 0.03756
0.09064 0.03757
0.09065 0.03758
0.09065 0.03759
0.09065 0.03760
0.09065 0.03761
0.09066 0.03762
0.09066 0.03763
0.09066 0.03764
0.09067 0.03765
0.09067 0.03766
0.09067 0.03767
0.09067 0.03768
0.09067 0.03769
0.09068 0.03770
0.09068 0.03771
0.09068 0.03772
0.09069 0.03773
0.09069 0.03774
0.09069 0.03775
0.09070 0.03776
0.09070 0.03777
0.09071 0.03778
0.09071 0.03779
0.09071 0.03780
0.09071 0.03781
0.09071 0.03782
0.09071 0.03783
0.09071 0.03784
0.09072 0.03785
0.09073 0.03786
0.09073 0.03787
0.09073 0.03788
0.09073 0.03789
0.09073 0.03790
0.09073 0.03791
0.09073 0.03792
0.09073 0.03793
0.09074 0.03794
0.09074 0.03795
0.09074 0.03796
0.09075 0.03797
0.09075 0.03798
0.09075 0.03799
0.09075 0.03800
0.09076 0.03801
0.09076 0.03802
0.09076 0.03803
0.09076 0.03804
0.09076 0.03805
0.09076 0.03806
0.09077 0.03807
0.09078 0.03808
0.09078 0.03809
0.09078 0.03810
0.09079 0.03811
0.09079 0.03812
0.09079 0.03813
0.09079 0.03814
0.09080 0.03815
0.09080 0.03816
0.09080 0.03817
0.09081 0.03818
0.09081 0.03819
0.09081 0.03820
0.09081 0.03821
0.09082 0.03822
0.09082 0.03823
0.09082 0.03824
0.09084 0.03825
0.09084 0.03826
0.09084 0.03827
0.09085 0.03828
0.09085 0.03829
0.09085 0.03830
0.09085 0.03831
0.09085 0.03832
0.09086 0.03833
0.09086 0.03834
0.09086 0.03835
0.09087 0.03836
0.09087 0.03837
0.09087 0.03838
0.09088 0.03839
0.09088 0.03840
0.09089 0.03841
0.09089 0.03842
0.09089 0.03843
0.09089 0.03844
0.09089 0.03845
0.09090 0.03846
0.09090 0.03847
0.09090 0.03848
0.09091 0.03849
0.09091 0.03850
0.09091 0.03851
0.09092 0.03852
0.09092 0.03853
0.09092 0.03854
0.09092 0.03855
0.09093 0.03856
0.09093 0.03857
0.09093 0.03858
0.09093 0.03859
0.09093 0.03860
0.09094 0.03861
0.09094 0.03862
0.09094 0.03863
0.09094 0.03864
0.09095 0.03865
0.09096 0.03866
0.09096 0.03867
0.09096 0.03868
0.09097 0.03869
0.09097 0.03870
0.09097 0.03871
0.09097 0.03872
0.09097 0.03873
0.09098 0.03874
0.09098 0.03875
0.09098 0.03876
0.09098 0.03877
0.09099 0.03878
0.09099 0.03879
0.09100 0.03880
0.09100 0.03881
0.09100 0.03882
0.09100 0.03883
0.09100 0.03884
0.09100 0.03885
0.09101 0.03886
0.09101 0.03887
0.09101 0.03888
0.09102 0.03889
0.09102 0.03890
0.09102 0.03891
0.09103 0.03892
0.09103 0.03893
0.09103 0.03894
0.09104 0.03895
0.09104 0.03896
0.09105 0.03897
0.09105 0.03898
0.09105 0.03899
0.09105 0.03900
0.09106 0.03901
0.09106 0.03902
0.09107 0.03903
0.09107 0.03904
0.09107 0.03905
0.09108 0.03906
0.09108 0.03907
0.09108 0.03908
0.09108 0.03909
0.09108 0.03910
0.09108 0.03911
0.09109 0.03912
0.09109 0.03913
0.09110 0.03914
0.09110 0.03915
0.09110 0.03916
0.09110 0.03917
0.09110 0.03918
0.09111 0.03919
0.09111 0.03920
0.09111 0.03921
0.09111 0.03922
0.09111 0.03923
0.09111 0.03924
0.09111 0.03925
0.09112 0.03926
0.09112 0.03927
0.09112 0.03928
0.09112 0.03929
0.09112 0.03930
0.09112 0.03931
0.09112 0.03932
0.09113 0.03933
0.09114 0.03934
0.09114 0.03935
0.09114 0.03936
0.09114 0.03937
0.09114 0.03938
0.09115 0.03939
0.09115 0.03940
0.09115 0.03941
0.09116 0.03942
0.09116 0.03943
0.09116 0.03944
0.09117 0.03945
0.09117 0.03946
0.09117 0.03947
0.09117 0.03948
0.09117 0.03949
0.09117 0.03950
0.09117 0.03951
0.09117 0.03952
0.09117 0.03953
0.09117 0.03954
0.09117 0.03955
0.09117 0.03956
0.09117 0.03957
0.09118 0.03958
0.09118 0.03959
0.09118 0.03960
0.09118 0.03961
0.09119 0.03962
0.09119 0.03963
0.09119 0.03964
0.09119 0.03965
0.09119 0.03966
0.09120 0.03967
0.09120 0.03968
0.09120 0.03969
0.09120 0.03970
0.09120 0.03971
0.09120 0.03972
0.09121 0.03973
0.09121 0.03974
0.09121 0.03975
0.09121 0.03976
0.09121 0.03977
0.09121 0.03978
0.09121 0.03979
0.09121 0.03980
0.09121 0.03981
0.09121 0.03982
0.09122 0.03983
0.09122 0.03984
0.09122 0.03985
0.09122 0.03986
0.09122 0.03987
0.09122 0.03988
0.09122 0.03989
0.09123 0.03990
0.09123 0.03991
0.09123 0.03992
0.09124 0.03993
0.09124 0.03994
0.09124 0.03995
0.09124 0.03996
0.09125 0.03997
0.09126 0.03998
0.09126 0.03999
0.09126 0.04000
0.09126 0.04001
0.09127 0.04002
0.09127 0.04003
0.09127 0.04004
0.09127 0.04005
0.09127 0.04006
0.09127 0.04007
0.09127 0.04008
0.09127 0.04009
0.09128 0.04010
0.09128 0.04011
0.09128 0.04012
0.09129 0.04013
0.09129 0.04014
0.09129 0.04015
0.09130 0.04016
0.09132 0.04017
0.09132 0.04018
0.09132 0.04019
0.09132 0.04020
0.09132 0.04021
0.09133 0.04022
0.09133 0.04023
0.09133 0.04024
0.09133 0.04025
0.09133 0.04026
0.09134 0.04027
0.09134 0.04028
0.09134 0.04029
0.09135 0.04030
0.09135 0.04031
0.09135 0.04032
0.09135 0.04033
0.09136 0.04034
0.09136 0.04035
0.09136 0.04036
0.09136 0.04037
0.09136 0.04038
0.09137 0.04039
0.09137 0.04040
0.09137 0.04041
0.09137 0.04042
0.09137 0.04043
0.09137 0.04044
0.09138 0.04045
0.09138 0.04046
0.09138 0.04047
0.09139 0.04048
0.09139 0.04049
0.09139 0.04050
0.09139 0.04051
0.09139 0.04052
0.09139 0.04053
0.09140 0.04054
0.09140 0.04055
0.09141 0.04056
0.09141 0.04057
0.09141 0.04058
0.09141 0.04059
0.09141 0.04060
0.09141 0.04061
0.09141 0.04062
0.09141 0.04063
0.09141 0.04064
0.09141 0.04065
0.09141 0.04066
0.09142 0.04067
0.09142 0.04068
0.09142 0.04069
0.09142 0.04070
0.09142 0.04071
0.09142 0.04072
0.09143 0.04073
0.09143 0.04074
0.09143 0.04075
0.09143 0.04076
0.09144 0.04077
0.09144 0.04078
0.09144 0.04079
0.09144 0.04080
0.09145 0.04081
0.09145 0.04082
0.09145 0.04083
0.09146 0.04084
0.09146 0.04085
0.09146 0.04086
0.09146 0.04087
0.09147 0.04088
0.09147 0.04089
0.09147 0.04090
0.09147 0.04091
0.09148 0.04092
0.09148 0.04093
0.09148 0.04094
0.09148 0.04095
0.09148 0.04096
0.09149 0.04097
0.09149 0.04098
0.09149 0.04099
0.09150 0.04100
0.09150 0.04101
0.09150 0.04102
0.09150 0.04103
0.09150 0.04104
0.09150 0.04105
0.09151 0.04106
0.09151 0.04107
0.09151 0.04108
0.09151 0.04109
0.09151 0.04110
0.09152 0.04111
0.09152 0.04112
0.09153 0.04113
0.09153 0.04114
0.09153 0.04115
0.09153 0.04116
0.09153 0.04117
0.09154 0.04118
0.09154 0.04119
0.09155 0.04120
0.09155 0.04121
0.09155 0.04122
0.09155 0.04123
0.09155 0.04124
0.09155 0.04125
0.09155 0.04126
0.09156 0.04127
0.09156 0.04128
0.09156 0.04129
0.09156 0.04130
0.09156 0.04131
0.09156 0.04132
0.09156 0.04133
0.09157 0.04134
0.09157 0.04135
0.09157 0.04136
0.09158 0.04137
0.09158 0.04138
0.09158 0.04139
0.09158 0.04140
0.09158 0.04141
0.09158 0.04142
0.09158 0.04143
0.09158 0.04144
0.09159 0.04145
0.09159 0.04146
0.09159 0.04147
0.09159 0.04148
0.09160 0.04149
0.09160 0.04150
0.09161 0.04151
0.09161 0.04152
0.09161 0.04153
0.09162 0.04154
0.09162 0.04155
0.09162 0.04156
0.09162 0.04157
0.09162 0.04158
0.09162 0.04159
0.09163 0.04160
0.09163 0.04161
0.09165 0.04162
0.09165 0.04163
0.09165 0.04164
0.09165 0.04165
0.09165 0.04166
0.09165 0.04167
0.09166 0.04168
0.09166 0.04169
0.09166 0.04170
0.09166 0.04171
0.09166 0.04172
0.09166 0.04173
0.09167 0.04174
0.09167 0.04175
0.09167 0.04176
0.09167 0.04177
0.09167 0.04178
0.09167 0.04179
0.09167 0.04180
0.09167 0.04181
0.09167 0.04182
0.09167 0.04183
0.09168 0.04184
0.09168 0.04185
0.09169 0.04186
0.09169 0.04187
0.09170 0.04188
0.09170 0.04189
0.09170 0.04190
0.09170 0.04191
0.09171 0.04192
0.09171 0.04193
0.09171 0.04194
0.09172 0.04195
0.09172 0.04196
0.09172 0.04197
0.09173 0.04198
0.09173 0.04199
0.09174 0.04200
0.09174 0.04201
0.09174 0.04202
0.09174 0.04203
0.09174 0.04204
0.09174 0.04205
0.09174 0.04206
0.09174 0.04207
0.09174 0.04208
0.09175 0.04209
0.09175 0.04210
0.09175 0.04211
0.09175 0.04212
0.09176 0.04213
0.09176 0.04214
0.09176 0.04215
0.09176 0.04216
0.09176 0.04217
0.09176 0.04218
0.09177 0.04219
0.09177 0.04220
0.09177 0.04221
0.09178 0.04222
0.09178 0.04223
0.09178 0.04224
0.09179 0.04225
0.09179 0.04226
0.09179 0.04227
0.09179 0.04228
0.09179 0.04229
0.09179 0.04230
0.09180 0.04231
0.09180 0.04232
0.09180 0.04233
0.09180 0.04234
0.09181 0.04235
0.09181 0.04236
0.09181 0.04237
0.09181 0.04238
0.09182 0.04239
0.09182 0.04240
0.09182 0.04241
0.09182 0.04242
0.09182 0.04243
0.09183 0.04244
0.09183 0.04245
0.09183 0.04246
0.09183 0.04247
0.09183 0.04248
0.09183 0.04249
0.09183 0.04250
0.09184 0.04251
0.09184 0.04252
0.09184 0.04253
0.09185 0.04254
0.09185 0.04255
0.09185 0.04256
0.09185 0.04257
0.09186 0.04258
0.09186 0.04259
0.09186 0.04260
0.09186 0.04261
0.09186 0.04262
0.09187 0.04263
0.09187 0.04264
0.09188 0.04265
0.09188 0.04266
0.09189 0.04267
0.09190 0.04268
0.09190 0.04269
0.09190 0.04270
0.09190 0.04271
0.09190 0.04272
0.09190 0.04273
0.09191 0.04274
0.09191 0.04275
0.09191 0.04276
0.09191 0.04277
0.09191 0.04278
0.09191 0.04279
0.09192 0.04280
0.09192 0.04281
0.09192 0.04282
0.09192 0.04283
0.09192 0.04284
0.09193 0.04285
0.09193 0.04286
0.09193 0.04287
0.09193 0.04288
0.09193 0.04289
0.09194 0.04290
0.09194 0.04291
0.09194 0.04292
0.09194 0.04293
0.09194 0.04294
0.09195 0.04295
0.09195 0.04296
0.09195 0.04297
0.09195 0.04298
0.09195 0.04299
0.09196 0.04300
0.09196 0.04301
0.09196 0.04302
0.09196 0.04303
0.09196 0.04304
0.09196 0.04305
0.09197 0.04306
0.09197 0.04307
0.09197 0.04308
0.09197 0.04309
0.09197 0.04310
0.09197 0.04311
0.09197 0.04312
0.09197 0.04313
0.09198 0.04314
0.09198 0.04315
0.09198 0.04316
0.09198 0.04317
0.09198 0.04318
0.09198 0.04319
0.09198 0.04320
0.09199 0.04321
0.09199 0.04322
0.09199 0.04323
0.09199 0.04324
0.09199 0.04325
0.09199 0.04326
0.09199 0.04327
0.09199 0.04328
0.09200 0.04329
0.09200 0.04330
0.09200 0.04331
0.09200 0.04332
0.09200 0.04333
0.09201 0.04334
0.09201 0.04335
0.09201 0.04336
0.09201 0.04337
0.09202 0.04338
0.09202 0.04339
0.09202 0.04340
0.09202 0.04341
0.09202 0.04342
0.09202 0.04343
0.09202 0.04344
0.09203 0.04345
0.09203 0.04346
0.09203 0.04347
0.09203 0.04348
0.09203 0.04349
0.09203 0.04350
0.09203 0.04351
0.09204 0.04352
0.09204 0.04353
0.09204 0.04354
0.09204 0.04355
0.09204 0.04356
0.09204 0.04357
0.09204 0.04358
0.09204 0.04359
0.09204 0.04360
0.09204 0.04361
0.09205 0.04362
0.09205 0.04363
0.09205 0.04364
0.09206 0.04365
0.09206 0.04366
0.09206 0.04367
0.09206 0.04368
0.09206 0.04369
0.09207 0.04370
0.09207 0.04371
0.09207 0.04372
0.09207 0.04373
0.09207 0.04374
0.09207 0.04375
0.09207 0.04376
0.09208 0.04377
0.09208 0.04378
0.09209 0.04379
0.09209 0.04380
0.09209 0.04381
0.09210 0.04382
0.09210 0.04383
0.09210 0.04384
0.09210 0.04385
0.09210 0.04386
0.09210 0.04387
0.09210 0.04388
0.09211 0.04389
0.09212 0.04390
0.09212 0.04391
0.09212 0.04392
0.09213 0.04393
0.09213 0.04394
0.09213 0.04395
0.09213 0.04396
0.09213 0.04397
0.09213 0.04398
0.09214 0.04399
0.09214 0.04400
0.09214 0.04401
0.09214 0.04402
0.09214 0.04403
0.09214 0.04404
0.09214 0.04405
0.09215 0.04406
0.09215 0.04407
0.09216 0.04408
0.09216 0.04409
0.09216 0.04410
0.09216 0.04411
0.09216 0.04412
0.09216 0.04413
0.09217 0.04414
0.09217 0.04415
0.09217 0.04416
0.09218 0.04417
0.09218 0.04418
0.09219 0.04419
0.09219 0.04420
0.09219 0.04421
0.09219 0.04422
0.09220 0.04423
0.09220 0.04424
0.09220 0.04425
0.09220 0.04426
0.09221 0.04427
0.09221 0.04428
0.09221 0.04429
0.09221 0.04430
0.09222 0.04431
0.09222 0.04432
0.09222 0.04433
0.09222 0.04434
0.09222 0.04435
0.09222 0.04436
0.09222 0.04437
0.09223 0.04438
0.09223 0.04439
0.09223 0.04440
0.09223 0.04441
0.09223 0.04442
0.09223 0.04443
0.09223 0.04444
0.09223 0.04445
0.09224 0.04446
0.09224 0.04447
0.09224 0.04448
0.09224 0.04449
0.09224 0.04450
0.09224 0.04451
0.09225 0.04452
0.09225 0.04453
0.09225 0.04454
0.09225 0.04455
0.09226 0.04456
0.09226 0.04457
0.09226 0.04458
0.09226 0.04459
0.09226 0.04460
0.09227 0.04461
0.09227 0.04462
0.09227 0.04463
0.09227 0.04464
0.09227 0.04465
0.09228 0.04466
0.09228 0.04467
0.09228 0.04468
0.09228 0.04469
0.09228 0.04470
0.09229 0.04471
0.09229 0.04472
0.09230 0.04473
0.09230 0.04474
0.09231 0.04475
0.09231 0.04476
0.09231 0.04477
0.09231 0.04478
0.09231 0.04479
0.09232 0.04480
0.09232 0.04481
0.09232 0.04482
0.09233 0.04483
0.09233 0.04484
0.09233 0.04485
0.09233 0.04486
0.09234 0.04487
0.09234 0.04488
0.09234 0.04489
0.09235 0.04490
0.09235 0.04491
0.09235 0.04492
0.09235 0.04493
0.09235 0.04494
0.09235 0.04495
0.09236 0.04496
0.09236 0.04497
0.09236 0.04498
0.09236 0.04499
0.09236 0.04500
0.09236 0.04501
0.09236 0.04502
0.09237 0.04503
0.09237 0.04504
0.09237 0.04505
0.09237 0.04506
0.09237 0.04507
0.09237 0.04508
0.09238 0.04509
0.09238 0.04510
0.09238 0.04511
0.09238 0.04512
0.09238 0.04513
0.09239 0.04514
0.09239 0.04515
0.09239 0.04516
0.09239 0.04517
0.09239 0.04518
0.09239 0.04519
0.09240 0.04520
0.09240 0.04521
0.09240 0.04522
0.09240 0.04523
0.09240 0.04524
0.09240 0.04525
0.09241 0.04526
0.09241 0.04527
0.09241 0.04528
0.09241 0.04529
0.09242 0.04530
0.09242 0.04531
0.09242 0.04532
0.09242 0.04533
0.09243 0.04534
0.09243 0.04535
0.09243 0.04536
0.09243 0.04537
0.09243 0.04538
0.09243 0.04539
0.09244 0.04540
0.09244 0.04541
0.09244 0.04542
0.09244 0.04543
0.09244 0.04544
0.09245 0.04545
0.09245 0.04546
0.09245 0.04547
0.09245 0.04548
0.09245 0.04549
0.09246 0.04550
0.09246 0.04551
0.09246 0.04552
0.09246 0.04553
0.09246 0.04554
0.09246 0.04555
0.09246 0.04556
0.09246 0.04557
0.09246 0.04558
0.09247 0.04559
0.09247 0.04560
0.09248 0.04561
0.09248 0.04562
0.09248 0.04563
0.09248 0.04564
0.09249 0.04565
0.09249 0.04566
0.09249 0.04567
0.09249 0.04568
0.09249 0.04569
0.09249 0.04570
0.09250 0.04571
0.09250 0.04572
0.09250 0.04573
0.09250 0.04574
0.09251 0.04575
0.09251 0.04576
0.09251 0.04577
0.09251 0.04578
0.09251 0.04579
0.09252 0.04580
0.09252 0.04581
0.09252 0.04582
0.09252 0.04583
0.09252 0.04584
0.09253 0.04585
0.09253 0.04586
0.09253 0.04587
0.09253 0.04588
0.09254 0.04589
0.09254 0.04590
0.09254 0.04591
0.09254 0.04592
0.09254 0.04593
0.09254 0.04594
0.09254 0.04595
0.09254 0.04596
0.09254 0.04597
0.09255 0.04598
0.09256 0.04599
0.09256 0.04600
0.09256 0.04601
0.09256 0.04602
0.09256 0.04603
0.09256 0.04604
0.09256 0.04605
0.09257 0.04606
0.09257 0.04607
0.09257 0.04608
0.09257 0.04609
0.09257 0.04610
0.09257 0.04611
0.09257 0.04612
0.09258 0.04613
0.09258 0.04614
0.09258 0.04615
0.09258 0.04616
0.09259 0.04617
0.09259 0.04618
0.09259 0.04619
0.09260 0.04620
0.09260 0.04621
0.09261 0.04622
0.09261 0.04623
0.09261 0.04624
0.09261 0.04625
0.09261 0.04626
0.09261 0.04627
0.09261 0.04628
0.09262 0.04629
0.09262 0.04630
0.09262 0.04631
0.09262 0.04632
0.09262 0.04633
0.09263 0.04634
0.09263 0.04635
0.09263 0.04636
0.09263 0.04637
0.09263 0.04638
0.09264 0.04639
0.09264 0.04640
0.09264 0.04641
0.09264 0.04642
0.09264 0.04643
0.09264 0.04644
0.09265 0.04645
0.09265 0.04646
0.09265 0.04647
0.09265 0.04648
0.09265 0.04649
0.09266 0.04650
0.09266 0.04651
0.09266 0.04652
0.09266 0.04653
0.09266 0.04654
0.09266 0.04655
0.09266 0.04656
0.09267 0.04657
0.09267 0.04658
0.09267 0.04659
0.09267 0.04660
0.09267 0.04661
0.09268 0.04662
0.09268 0.04663
0.09268 0.04664
0.09268 0.04665
0.09268 0.04666
0.09268 0.04667
0.09268 0.04668
0.09269 0.04669
0.09269 0.04670
0.09269 0.04671
0.09269 0.04672
0.09270 0.04673
0.09270 0.04674
0.09270 0.04675
0.09270 0.04676
0.09271 0.04677
0.09271 0.04678
0.09271 0.04679
0.09271 0.04680
0.09272 0.04681
0.09272 0.04682
0.09272 0.04683
0.09272 0.04684
0.09272 0.04685
0.09272 0.04686
0.09272 0.04687
0.09272 0.04688
0.09272 0.04689
0.09272 0.04690
0.09272 0.04691
0.09273 0.04692
0.09273 0.04693
0.09273 0.04694
0.09273 0.04695
0.09273 0.04696
0.09273 0.04697
0.09273 0.04698
0.09274 0.04699
0.09274 0.04700
0.09274 0.04701
0.09274 0.04702
0.09274 0.04703
0.09274 0.04704
0.09275 0.04705
0.09275 0.04706
0.09275 0.04707
0.09275 0.04708
0.09275 0.04709
0.09275 0.04710
0.09277 0.04711
0.09277 0.04712
0.09277 0.04713
0.09277 0.04714
0.09277 0.04715
0.09277 0.04716
0.09277 0.04717
0.09278 0.04718
0.09278 0.04719
0.09278 0.04720
0.09278 0.04721
0.09278 0.04722
0.09279 0.04723
0.09279 0.04724
0.09279 0.04725
0.09279 0.04726
0.09279 0.04727
0.09280 0.04728
0.09280 0.04729
0.09280 0.04730
0.09280 0.04731
0.09280 0.04732
0.09280 0.04733
0.09280 0.04734
0.09280 0.04735
0.09280 0.04736
0.09281 0.04737
0.09281 0.04738
0.09281 0.04739
0.09281 0.04740
0.09282 0.04741
0.09282 0.04742
0.09282 0.04743
0.09282 0.04744
0.09282 0.04745
0.09283 0.04746
0.09283 0.04747
0.09283 0.04748
0.09284 0.04749
0.09284 0.04750
0.09285 0.04751
0.09285 0.04752
0.09286 0.04753
0.09286 0.04754
0.09286 0.04755
0.09286 0.04756
0.09286 0.04757
0.09286 0.04758
0.09287 0.04759
0.09287 0.04760
0.09287 0.04761
0.09287 0.04762
0.09287 0.04763
0.09287 0.04764
0.09288 0.04765
0.09288 0.04766
0.09288 0.04767
0.09288 0.04768
0.09288 0.04769
0.09288 0.04770
0.09289 0.04771
0.09290 0.04772
0.09290 0.04773
0.09290 0.04774
0.09290 0.04775
0.09290 0.04776
0.09291 0.04777
0.09292 0.04778
0.09292 0.04779
0.09292 0.04780
0.09293 0.04781
0.09293 0.04782
0.09293 0.04783
0.09294 0.04784
0.09294 0.04785
0.09294 0.04786
0.09294 0.04787
0.09294 0.04788
0.09294 0.04789
0.09295 0.04790
0.09295 0.04791
0.09296 0.04792
0.09296 0.04793
0.09297 0.04794
0.09297 0.04795
0.09297 0.04796
0.09297 0.04797
0.09297 0.04798
0.09297 0.04799
0.09297 0.04800
0.09298 0.04801
0.09298 0.04802
0.09298 0.04803
0.09299 0.04804
0.09299 0.04805
0.09299 0.04806
0.09299 0.04807
0.09299 0.04808
0.09299 0.04809
0.09299 0.04810
0.09300 0.04811
0.09300 0.04812
0.09300 0.04813
0.09300 0.04814
0.09300 0.04815
0.09300 0.04816
0.09300 0.04817
0.09300 0.04818
0.09301 0.04819
0.09301 0.04820
0.09302 0.04821
0.09302 0.04822
0.09302 0.04823
0.09302 0.04824
0.09302 0.04825
0.09303 0.04826
0.09303 0.04827
0.09303 0.04828
0.09303 0.04829
0.09303 0.04830
0.09303 0.04831
0.09304 0.04832
0.09304 0.04833
0.09304 0.04834
0.09304 0.04835
0.09304 0.04836
0.09305 0.04837
0.09305 0.04838
0.09305 0.04839
0.09305 0.04840
0.09306 0.04841
0.09306 0.04842
0.09306 0.04843
0.09307 0.04844
0.09307 0.04845
0.09307 0.04846
0.09307 0.04847
0.09307 0.04848
0.09307 0.04849
0.09308 0.04850
0.09308 0.04851
0.09308 0.04852
0.09308 0.04853
0.09308 0.04854
0.09309 0.04855
0.09309 0.04856
0.09309 0.04857
0.09309 0.04858
0.09309 0.04859
0.09309 0.04860
0.09310 0.04861
0.09310 0.04862
0.09310 0.04863
0.09310 0.04864
0.09310 0.04865
0.09311 0.04866
0.09312 0.04867
0.09312 0.04868
0.09312 0.04869
0.09312 0.04870
0.09312 0.04871
0.09312 0.04872
0.09312 0.04873
0.09313 0.04874
0.09313 0.04875
0.09313 0.04876
0.09314 0.04877
0.09314 0.04878
0.09314 0.04879
0.09314 0.04880
0.09314 0.04881
0.09315 0.04882
0.09315 0.04883
0.09315 0.04884
0.09315 0.04885
0.09315 0.04886
0.09316 0.04887
0.09316 0.04888
0.09316 0.04889
0.09316 0.04890
0.09316 0.04891
0.09317 0.04892
0.09317 0.04893
0.09317 0.04894
0.09318 0.04895
0.09318 0.04896
0.09318 0.04897
0.09318 0.04898
0.09319 0.04899
0.09319 0.04900
0.09319 0.04901
0.09319 0.04902
0.09319 0.04903
0.09319 0.04904
0.09319 0.04905
0.09319 0.04906
0.09319 0.04907
0.09320 0.04908
0.09320 0.04909
0.09320 0.04910
0.09320 0.04911
0.09320 0.04912
0.09320 0.04913
0.09321 0.04914
0.09321 0.04915
0.09321 0.04916
0.09322 0.04917
0.09322 0.04918
0.09322 0.04919
0.09322 0.04920
0.09323 0.04921
0.09323 0.04922
0.09323 0.04923
0.09323 0.04924
0.09323 0.04925
0.09323 0.04926
0.09323 0.04927
0.09323 0.04928
0.09324 0.04929
0.09325 0.04930
0.09325 0.04931
0.09325 0.04932
0.09325 0.04933
0.09325 0.04934
0.09325 0.04935
0.09326 0.04936
0.09326 0.04937
0.09326 0.04938
0.09326 0.04939
0.09327 0.04940
0.09327 0.04941
0.09327 0.04942
0.09327 0.04943
0.09327 0.04944
0.09328 0.04945
0.09328 0.04946
0.09328 0.04947
0.09328 0.04948
0.09328 0.04949
0.09329 0.04950
0.09329 0.04951
0.09329 0.04952
0.09329 0.04953
0.09329 0.04954
0.09329 0.04955
0.09330 0.04956
0.09330 0.04957
0.09330 0.04958
0.09330 0.04959
0.09330 0.04960
0.09331 0.04961
0.09331 0.04962
0.09331 0.04963
0.09331 0.04964
0.09331 0.04965
0.09331 0.04966
0.09331 0.04967
0.09332 0.04968
0.09332 0.04969
0.09332 0.04970
0.09332 0.04971
0.09332 0.04972
0.09332 0.04973
0.09332 0.04974
0.09332 0.04975
0.09332 0.04976
0.09333 0.04977
0.09333 0.04978
0.09333 0.04979
0.09334 0.04980
0.09334 0.04981
0.09334 0.04982
0.09335 0.04983
0.09335 0.04984
0.09335 0.04985
0.09335 0.04986
0.09335 0.04987
0.09335 0.04988
0.09335 0.04989
0.09335 0.04990
0.09336 0.04991
0.09336 0.04992
0.09336 0.04993
0.09336 0.04994
0.09336 0.04995
0.09336 0.04996
0.09337 0.04997
0.09337 0.04998
0.09337 0.04999
0.09337 0.05000
0.09338 0.05001
0.09338 0.05002
0.09338 0.05003
0.09338 0.05004
0.09338 0.05005
0.09338 0.05006
0.09338 0.05007
0.09338 0.05008
0.09338 0.05009
0.09339 0.05010
0.09339 0.05011
0.09339 0.05012
0.09339 0.05013
0.09340 0.05014
0.09340 0.05015
0.09340 0.05016
0.09340 0.05017
0.09341 0.05018
0.09341 0.05019
0.09341 0.05020
0.09341 0.05021
0.09341 0.05022
0.09341 0.05023
0.09341 0.05024
0.09342 0.05025
0.09342 0.05026
0.09342 0.05027
0.09343 0.05028
0.09343 0.05029
0.09343 0.05030
0.09343 0.05031
0.09343 0.05032
0.09343 0.05033
0.09344 0.05034
0.09344 0.05035
0.09344 0.05036
0.09344 0.05037
0.09344 0.05038
0.09345 0.05039
0.09345 0.05040
0.09345 0.05041
0.09345 0.05042
0.09345 0.05043
0.09345 0.05044
0.09345 0.05045
0.09345 0.05046
0.09345 0.05047
0.09345 0.05048
0.09346 0.05049
0.09346 0.05050
0.09346 0.05051
0.09346 0.05052
0.09346 0.05053
0.09346 0.05054
0.09346 0.05055
0.09347 0.05056
0.09347 0.05057
0.09347 0.05058
0.09347 0.05059
0.09347 0.05060
0.09348 0.05061
0.09348 0.05062
0.09348 0.05063
0.09348 0.05064
0.09349 0.05065
0.09349 0.05066
0.09349 0.05067
0.09349 0.05068
0.09349 0.05069
0.09350 0.05070
0.09350 0.05071
0.09350 0.05072
0.09350 0.05073
0.09351 0.05074
0.09351 0.05075
0.09351 0.05076
0.09352 0.05077
0.09352 0.05078
0.09352 0.05079
0.09352 0.05080
0.09353 0.05081
0.09353 0.05082
0.09353 0.05083
0.09353 0.05084
0.09353 0.05085
0.09353 0.05086
0.09354 0.05087
0.09354 0.05088
0.09354 0.05089
0.09355 0.05090
0.09356 0.05091
0.09356 0.05092
0.09356 0.05093
0.09356 0.05094
0.09356 0.05095
0.09356 0.05096
0.09356 0.05097
0.09356 0.05098
0.09356 0.05099
0.09357 0.05100
0.09357 0.05101
0.09357 0.05102
0.09357 0.05103
0.09358 0.05104
0.09358 0.05105
0.09358 0.05106
0.09358 0.05107
0.09358 0.05108
0.09359 0.05109
0.09359 0.05110
0.09359 0.05111
0.09359 0.05112
0.09359 0.05113
0.09359 0.05114
0.09359 0.05115
0.09360 0.05116
0.09360 0.05117
0.09360 0.05118
0.09360 0.05119
0.09360 0.05120
0.09360 0.05121
0.09361 0.05122
0.09361 0.05123
0.09361 0.05124
0.09361 0.05125
0.09361 0.05126
0.09362 0.05127
0.09362 0.05128
0.09362 0.05129
0.09362 0.05130
0.09362 0.05131
0.09363 0.05132
0.09363 0.05133
0.09364 0.05134
0.09364 0.05135
0.09364 0.05136
0.09364 0.05137
0.09364 0.05138
0.09364 0.05139
0.09365 0.05140
0.09365 0.05141
0.09365 0.05142
0.09365 0.05143
0.09365 0.05144
0.09366 0.05145
0.09366 0.05146
0.09366 0.05147
0.09366 0.05148
0.09367 0.05149
0.09367 0.05150
0.09367 0.05151
0.09367 0.05152
0.09367 0.05153
0.09367 0.05154
0.09367 0.05155
0.09368 0.05156
0.09368 0.05157
0.09368 0.05158
0.09368 0.05159
0.09369 0.05160
0.09369 0.05161
0.09369 0.05162
0.09369 0.05163
0.09369 0.05164
0.09369 0.05165
0.09369 0.05166
0.09370 0.05167
0.09370 0.05168
0.09370 0.05169
0.09370 0.05170
0.09370 0.05171
0.09370 0.05172
0.09371 0.05173
0.09371 0.05174
0.09371 0.05175
0.09371 0.05176
0.09371 0.05177
0.09371 0.05178
0.09371 0.05179
0.09371 0.05180
0.09371 0.05181
0.09372 0.05182
0.09372 0.05183
0.09372 0.05184
0.09372 0.05185
0.09372 0.05186
0.09372 0.05187
0.09372 0.05188
0.09372 0.05189
0.09372 0.05190
0.09373 0.05191
0.09373 0.05192
0.09373 0.05193
0.09373 0.05194
0.09374 0.05195
0.09374 0.05196
0.09374 0.05197
0.09374 0.05198
0.09374 0.05199
0.09374 0.05200
0.09374 0.05201
0.09375 0.05202
0.09375 0.05203
0.09375 0.05204
0.09375 0.05205
0.09375 0.05206
0.09375 0.05207
0.09375 0.05208
0.09375 0.05209
0.09376 0.05210
0.09376 0.05211
0.09376 0.05212
0.09377 0.05213
0.09377 0.05214
0.09377 0.05215
0.09377 0.05216
0.09377 0.05217
0.09377 0.05218
0.09378 0.05219
0.09378 0.05220
0.09378 0.05221
0.09378 0.05222
0.09378 0.05223
0.09378 0.05224
0.09378 0.05225
0.09379 0.05226
0.09379 0.05227
0.09379 0.05228
0.09379 0.05229
0.09379 0.05230
0.09379 0.05231
0.09379 0.05232
0.09380 0.05233
0.09380 0.05234
0.09380 0.05235
0.09381 0.05236
0.09381 0.05237
0.09381 0.05238
0.09382 0.05239
0.09382 0.05240
0.09382 0.05241
0.09382 0.05242
0.09382 0.05243
0.09382 0.05244
0.09383 0.05245
0.09383 0.05246
0.09383 0.05247
0.09383 0.05248
0.09383 0.05249
0.09383 0.05250
0.09383 0.05251
0.09384 0.05252
0.09384 0.05253
0.09384 0.05254
0.09384 0.05255
0.09384 0.05256
0.09384 0.05257
0.09385 0.05258
0.09385 0.05259
0.09385 0.05260
0.09385 0.05261
0.09385 0.05262
0.09385 0.05263
0.09385 0.05264
0.09386 0.05265
0.09386 0.05266
0.09386 0.05267
0.09386 0.05268
0.09386 0.05269
0.09386 0.05270
0.09387 0.05271
0.09387 0.05272
0.09388 0.05273
0.09388 0.05274
0.09389 0.05275
0.09389 0.05276
0.09389 0.05277
0.09389 0.05278
0.09390 0.05279
0.09390 0.05280
0.09390 0.05281
0.09390 0.05282
0.09390 0.05283
0.09390 0.05284
0.09390 0.05285
0.09391 0.05286
0.09391 0.05287
0.09391 0.05288
0.09391 0.05289
0.09391 0.05290
0.09391 0.05291
0.09391 0.05292
0.09392 0.05293
0.09392 0.05294
0.09392 0.05295
0.09392 0.05296
0.09393 0.05297
0.09393 0.05298
0.09393 0.05299
0.09393 0.05300
0.09393 0.05301
0.09394 0.05302
0.09394 0.05303
0.09395 0.05304
0.09396 0.05305
0.09396 0.05306
0.09396 0.05307
0.09396 0.05308
0.09396 0.05309
0.09397 0.05310
0.09397 0.05311
0.09397 0.05312
0.09397 0.05313
0.09398 0.05314
0.09398 0.05315
0.09398 0.05316
0.09398 0.05317
0.09398 0.05318
0.09398 0.05319
0.09399 0.05320
0.09399 0.05321
0.09400 0.05322
0.09400 0.05323
0.09400 0.05324
0.09400 0.05325
0.09400 0.05326
0.09400 0.05327
0.09400 0.05328
0.09400 0.05329
0.09400 0.05330
0.09400 0.05331
0.09401 0.05332
0.09401 0.05333
0.09401 0.05334
0.09402 0.05335
0.09402 0.05336
0.09403 0.05337
0.09403 0.05338
0.09403 0.05339
0.09403 0.05340
0.09403 0.05341
0.09404 0.05342
0.09404 0.05343
0.09404 0.05344
0.09405 0.05345
0.09405 0.05346
0.09405 0.05347
0.09405 0.05348
0.09405 0.05349
0.09405 0.05350
0.09406 0.05351
0.09406 0.05352
0.09406 0.05353
0.09406 0.05354
0.09406 0.05355
0.09406 0.05356
0.09407 0.05357
0.09407 0.05358
0.09407 0.05359
0.09408 0.05360
0.09408 0.05361
0.09408 0.05362
0.09408 0.05363
0.09409 0.05364
0.09409 0.05365
0.09409 0.05366
0.09409 0.05367
0.09410 0.05368
0.09410 0.05369
0.09410 0.05370
0.09411 0.05371
0.09411 0.05372
0.09411 0.05373
0.09411 0.05374
0.09411 0.05375
0.09411 0.05376
0.09411 0.05377
0.09412 0.05378
0.09412 0.05379
0.09412 0.05380
0.09412 0.05381
0.09412 0.05382
0.09412 0.05383
0.09412 0.05384
0.09412 0.05385
0.09413 0.05386
0.09413 0.05387
0.09414 0.05388
0.09414 0.05389
0.09414 0.05390
0.09415 0.05391
0.09415 0.05392
0.09415 0.05393
0.09415 0.05394
0.09415 0.05395
0.09416 0.05396
0.09416 0.05397
0.09416 0.05398
0.09416 0.05399
0.09416 0.05400
0.09416 0.05401
0.09417 0.05402
0.09417 0.05403
0.09418 0.05404
0.09418 0.05405
0.09418 0.05406
0.09419 0.05407
0.09419 0.05408
0.09419 0.05409
0.09419 0.05410
0.09419 0.05411
0.09419 0.05412
0.09419 0.05413
0.09419 0.05414
0.09419 0.05415
0.09420 0.05416
0.09420 0.05417
0.09421 0.05418
0.09421 0.05419
0.09421 0.05420
0.09422 0.05421
0.09422 0.05422
0.09422 0.05423
0.09423 0.05424
0.09424 0.05425
0.09424 0.05426
0.09424 0.05427
0.09424 0.05428
0.09424 0.05429
0.09424 0.05430
0.09424 0.05431
0.09424 0.05432
0.09425 0.05433
0.09425 0.05434
0.09425 0.05435
0.09425 0.05436
0.09425 0.05437
0.09425 0.05438
0.09425 0.05439
0.09425 0.05440
0.09426 0.05441
0.09426 0.05442
0.09426 0.05443
0.09426 0.05444
0.09426 0.05445
0.09426 0.05446
0.09427 0.05447
0.09427 0.05448
0.09427 0.05449
0.09427 0.05450
0.09427 0.05451
0.09427 0.05452
0.09427 0.05453
0.09427 0.05454
0.09427 0.05455
0.09428 0.05456
0.09428 0.05457
0.09428 0.05458
0.09428 0.05459
0.09428 0.05460
0.09428 0.05461
0.09428 0.05462
0.09428 0.05463
0.09429 0.05464
0.09429 0.05465
0.09429 0.05466
0.09430 0.05467
0.09430 0.05468
0.09430 0.05469
0.09430 0.05470
0.09430 0.05471
0.09430 0.05472
0.09430 0.05473
0.09431 0.05474
0.09431 0.05475
0.09431 0.05476
0.09431 0.05477
0.09431 0.05478
0.09431 0.05479
0.09431 0.05480
0.09431 0.05481
0.09432 0.05482
0.09432 0.05483
0.09432 0.05484
0.09432 0.05485
0.09433 0.05486
0.09433 0.05487
0.09433 0.05488
0.09434 0.05489
0.09434 0.05490
0.09434 0.05491
0.09434 0.05492
0.09434 0.05493
0.09434 0.05494
0.09435 0.05495
0.09435 0.05496
0.09435 0.05497
0.09435 0.05498
0.09435 0.05499
0.09436 0.05500
0.09436 0.05501
0.09436 0.05502
0.09436 0.05503
0.09436 0.05504
0.09437 0.05505
0.09437 0.05506
0.09437 0.05507
0.09438 0.05508
0.09438 0.05509
0.09438 0.05510
0.09438 0.05511
0.09438 0.05512
0.09438 0.05513
0.09439 0.05514
0.09439 0.05515
0.09439 0.05516
0.09439 0.05517
0.09439 0.05518
0.09440 0.05519
0.09440 0.05520
0.09441 0.05521
0.09441 0.05522
0.09441 0.05523
0.09441 0.05524
0.09442 0.05525
0.09442 0.05526
0.09442 0.05527
0.09442 0.05528
0.09442 0.05529
0.09442 0.05530
0.09442 0.05531
0.09443 0.05532
0.09443 0.05533
0.09443 0.05534
0.09443 0.05535
0.09443 0.05536
0.09443 0.05537
0.09443 0.05538
0.09444 0.05539
0.09444 0.05540
0.09444 0.05541
0.09444 0.05542
0.09444 0.05543
0.09444 0.05544
0.09444 0.05545
0.09445 0.05546
0.09445 0.05547
0.09445 0.05548
0.09445 0.05549
0.09446 0.05550
0.09446 0.05551
0.09446 0.05552
0.09446 0.05553
0.09446 0.05554
0.09446 0.05555
0.09446 0.05556
0.09446 0.05557
0.09447 0.05558
0.09447 0.05559
0.09447 0.05560
0.09447 0.05561
0.09447 0.05562
0.09448 0.05563
0.09448 0.05564
0.09448 0.05565
0.09448 0.05566
0.09449 0.05567
0.09449 0.05568
0.09449 0.05569
0.09449 0.05570
0.09449 0.05571
0.09450 0.05572
0.09450 0.05573
0.09450 0.05574
0.09450 0.05575
0.09450 0.05576
0.09450 0.05577
0.09450 0.05578
0.09450 0.05579
0.09450 0.05580
0.09451 0.05581
0.09451 0.05582
0.09451 0.05583
0.09451 0.05584
0.09451 0.05585
0.09451 0.05586
0.09452 0.05587
0.09452 0.05588
0.09452 0.05589
0.09452 0.05590
0.09453 0.05591
0.09453 0.05592
0.09453 0.05593
0.09453 0.05594
0.09453 0.05595
0.09453 0.05596
0.09454 0.05597
0.09454 0.05598
0.09454 0.05599
0.09454 0.05600
0.09455 0.05601
0.09455 0.05602
0.09455 0.05603
0.09455 0.05604
0.09455 0.05605
0.09455 0.05606
0.09455 0.05607
0.09455 0.05608
0.09456 0.05609
0.09456 0.05610
0.09456 0.05611
0.09457 0.05612
0.09457 0.05613
0.09457 0.05614
0.09457 0.05615
0.09457 0.05616
0.09458 0.05617
0.09458 0.05618
0.09458 0.05619
0.09458 0.05620
0.09458 0.05621
0.09458 0.05622
0.09458 0.05623
0.09458 0.05624
0.09458 0.05625
0.09459 0.05626
0.09460 0.05627
0.09460 0.05628
0.09460 0.05629
0.09460 0.05630
0.09460 0.05631
0.09460 0.05632
0.09460 0.05633
0.09461 0.05634
0.09461 0.05635
0.09461 0.05636
0.09461 0.05637
0.09461 0.05638
0.09462 0.05639
0.09462 0.05640
0.09462 0.05641
0.09462 0.05642
0.09462 0.05643
0.09462 0.05644
0.09462 0.05645
0.09462 0.05646
0.09462 0.05647
0.09463 0.05648
0.09463 0.05649
0.09463 0.05650
0.09463 0.05651
0.09463 0.05652
0.09464 0.05653
0.09464 0.05654
0.09464 0.05655
0.09464 0.05656
0.09465 0.05657
0.09466 0.05658
0.09466 0.05659
0.09466 0.05660
0.09466 0.05661
0.09466 0.05662
0.09467 0.05663
0.09467 0.05664
0.09467 0.05665
0.09467 0.05666
0.09467 0.05667
0.09468 0.05668
0.09468 0.05669
0.09468 0.05670
0.09468 0.05671
0.09468 0.05672
0.09468 0.05673
0.09469 0.05674
0.09469 0.05675
0.09469 0.05676
0.09469 0.05677
0.09469 0.05678
0.09469 0.05679
0.09469 0.05680
0.09470 0.05681
0.09470 0.05682
0.09470 0.05683
0.09470 0.05684
0.09471 0.05685
0.09471 0.05686
0.09471 0.05687
0.09471 0.05688
0.09472 0.05689
0.09472 0.05690
0.09472 0.05691
0.09472 0.05692
0.09472 0.05693
0.09472 0.05694
0.09473 0.05695
0.09473 0.05696
0.09473 0.05697
0.09474 0.05698
0.09474 0.05699
0.09474 0.05700
0.09474 0.05701
0.09475 0.05702
0.09475 0.05703
0.09475 0.05704
0.09475 0.05705
0.09475 0.05706
0.09476 0.05707
0.09476 0.05708
0.09476 0.05709
0.09476 0.05710
0.09476 0.05711
0.09476 0.05712
0.09476 0.05713
0.09477 0.05714
0.09477 0.05715
0.09478 0.05716
0.09478 0.05717
0.09478 0.05718
0.09478 0.05719
0.09478 0.05720
0.09478 0.05721
0.09478 0.05722
0.09479 0.05723
0.09479 0.05724
0.09479 0.05725
0.09479 0.05726
0.09479 0.05727
0.09479 0.05728
0.09479 0.05729
0.09479 0.05730
0.09480 0.05731
0.09480 0.05732
0.09480 0.05733
0.09481 0.05734
0.09481 0.05735
0.09481 0.05736
0.09481 0.05737
0.09481 0.05738
0.09481 0.05739
0.09482 0.05740
0.09482 0.05741
0.09482 0.05742
0.09483 0.05743
0.09483 0.05744
0.09483 0.05745
0.09483 0.05746
0.09483 0.05747
0.09483 0.05748
0.09484 0.05749
0.09484 0.05750
0.09485 0.05751
0.09485 0.05752
0.09485 0.05753
0.09485 0.05754
0.09485 0.05755
0.09485 0.05756
0.09485 0.05757
0.09485 0.05758
0.09485 0.05759
0.09485 0.05760
0.09486 0.05761
0.09486 0.05762
0.09486 0.05763
0.09486 0.05764
0.09486 0.05765
0.09487 0.05766
0.09487 0.05767
0.09487 0.05768
0.09487 0.05769
0.09487 0.05770
0.09487 0.05771
0.09487 0.05772
0.09488 0.05773
0.09488 0.05774
0.09488 0.05775
0.09488 0.05776
0.09488 0.05777
0.09488 0.05778
0.09489 0.05779
0.09489 0.05780
0.09489 0.05781
0.09489 0.05782
0.09489 0.05783
0.09489 0.05784
0.09490 0.05785
0.09490 0.05786
0.09490 0.05787
0.09490 0.05788
0.09491 0.05789
0.09491 0.05790
0.09491 0.05791
0.09491 0.05792
0.09491 0.05793
0.09492 0.05794
0.09492 0.05795
0.09492 0.05796
0.09492 0.05797
0.09492 0.05798
0.09493 0.05799
0.09493 0.05800
0.09493 0.05801
0.09493 0.05802
0.09493 0.05803
0.09493 0.05804
0.09493 0.05805
0.09494 0.05806
0.09494 0.05807
0.09494 0.05808
0.09494 0.05809
0.09494 0.05810
0.09494 0.05811
0.09494 0.05812
0.09494 0.05813
0.09494 0.05814
0.09494 0.05815
0.09495 0.05816
0.09495 0.05817
0.09495 0.05818
0.09495 0.05819
0.09495 0.05820
0.09495 0.05821
0.09496 0.05822
0.09496 0.05823
0.09496 0.05824
0.09496 0.05825
0.09496 0.05826
0.09496 0.05827
0.09496 0.05828
0.09497 0.05829
0.09497 0.05830
0.09497 0.05831
0.09497 0.05832
0.09497 0.05833
0.09497 0.05834
0.09497 0.05835
0.09497 0.05836
0.09498 0.05837
0.09498 0.05838
0.09498 0.05839
0.09498 0.05840
0.09498 0.05841
0.09498 0.05842
0.09498 0.05843
0.09498 0.05844
0.09499 0.05845
0.09500 0.05846
0.09500 0.05847
0.09500 0.05848
0.09500 0.05849
0.09501 0.05850
0.09501 0.05851
0.09501 0.05852
0.09501 0.05853
0.09501 0.05854
0.09501 0.05855
0.09501 0.05856
0.09501 0.05857
0.09501 0.05858
0.09501 0.05859
0.09501 0.05860
0.09502 0.05861
0.09502 0.05862
0.09502 0.05863
0.09502 0.05864
0.09502 0.05865
0.09502 0.05866
0.09503 0.05867
0.09503 0.05868
0.09503 0.05869
0.09503 0.05870
0.09503 0.05871
0.09503 0.05872
0.09503 0.05873
0.09504 0.05874
0.09504 0.05875
0.09504 0.05876
0.09504 0.05877
0.09504 0.05878
0.09505 0.05879
0.09505 0.05880
0.09505 0.05881
0.09505 0.05882
0.09505 0.05883
0.09506 0.05884
0.09507 0.05885
0.09507 0.05886
0.09507 0.05887
0.09507 0.05888
0.09507 0.05889
0.09508 0.05890
0.09508 0.05891
0.09509 0.05892
0.09509 0.05893
0.09509 0.05894
0.09509 0.05895
0.09509 0.05896
0.09509 0.05897
0.09510 0.05898
0.09510 0.05899
0.09510 0.05900
0.09510 0.05901
0.09510 0.05902
0.09510 0.05903
0.09511 0.05904
0.09511 0.05905
0.09511 0.05906
0.09512 0.05907
0.09512 0.05908
0.09512 0.05909
0.09512 0.05910
0.09513 0.05911
0.09513 0.05912
0.09513 0.05913
0.09513 0.05914
0.09513 0.05915
0.09514 0.05916
0.09514 0.05917
0.09514 0.05918
0.09514 0.05919
0.09514 0.05920
0.09514 0.05921
0.09514 0.05922
0.09514 0.05923
0.09514 0.05924
0.09514 0.05925
0.09514 0.05926
0.09514 0.05927
0.09515 0.05928
0.09515 0.05929
0.09515 0.05930
0.09515 0.05931
0.09515 0.05932
0.09515 0.05933
0.09516 0.05934
0.09516 0.05935
0.09516 0.05936
0.09516 0.05937
0.09516 0.05938
0.09516 0.05939
0.09516 0.05940
0.09516 0.05941
0.09516 0.05942
0.09517 0.05943
0.09517 0.05944
0.09517 0.05945
0.09517 0.05946
0.09517 0.05947
0.09517 0.05948
0.09517 0.05949
0.09517 0.05950
0.09517 0.05951
0.09518 0.05952
0.09518 0.05953
0.09518 0.05954
0.09519 0.05955
0.09519 0.05956
0.09519 0.05957
0.09519 0.05958
0.09519 0.05959
0.09519 0.05960
0.09519 0.05961
0.09519 0.05962
0.09519 0.05963
0.09519 0.05964
0.09519 0.05965
0.09520 0.05966
0.09520 0.05967
0.09520 0.05968
0.09520 0.05969
0.09521 0.05970
0.09521 0.05971
0.09521 0.05972
0.09521 0.05973
0.09521 0.05974
0.09521 0.05975
0.09521 0.05976
0.09522 0.05977
0.09522 0.05978
0.09523 0.05979
0.09523 0.05980
0.09523 0.05981
0.09523 0.05982
0.09523 0.05983
0.09524 0.05984
0.09524 0.05985
0.09524 0.05986
0.09524 0.05987
0.09524 0.05988
0.09524 0.05989
0.09524 0.05990
0.09525 0.05991
0.09525 0.05992
0.09525 0.05993
0.09525 0.05994
0.09526 0.05995
0.09526 0.05996
0.09526 0.05997
0.09526 0.05998
0.09526 0.05999
0.09526 0.06000
0.09527 0.06001
0.09527 0.06002
0.09527 0.06003
0.09527 0.06004
0.09527 0.06005
0.09528 0.06006
0.09528 0.06007
0.09528 0.06008
0.09528 0.06009
0.09529 0.06010
0.09529 0.06011
0.09529 0.06012
0.09529 0.06013
0.09530 0.06014
0.09530 0.06015
0.09530 0.06016
0.09530 0.06017
0.09530 0.06018
0.09530 0.06019
0.09530 0.06020
0.09531 0.06021
0.09531 0.06022
0.09531 0.06023
0.09531 0.06024
0.09531 0.06025
0.09531 0.06026
0.09531 0.06027
0.09532 0.06028
0.09532 0.06029
0.09532 0.06030
0.09532 0.06031
0.09532 0.06032
0.09533 0.06033
0.09533 0.06034
0.09533 0.06035
0.09533 0.06036
0.09533 0.06037
0.09533 0.06038
0.09533 0.06039
0.09534 0.06040
0.09534 0.06041
0.09534 0.06042
0.09534 0.06043
0.09535 0.06044
0.09535 0.06045
0.09535 0.06046
0.09535 0.06047
0.09535 0.06048
0.09535 0.06049
0.09535 0.06050
0.09536 0.06051
0.09536 0.06052
0.09537 0.06053
0.09537 0.06054
0.09537 0.06055
0.09537 0.06056
0.09537 0.06057
0.09537 0.06058
0.09537 0.06059
0.09538 0.06060
0.09538 0.06061
0.09538 0.06062
0.09538 0.06063
0.09538 0.06064
0.09538 0.06065
0.09538 0.06066
0.09538 0.06067
0.09538 0.06068
0.09538 0.06069
0.09539 0.06070
0.09539 0.06071
0.09539 0.06072
0.09539 0.06073
0.09539 0.06074
0.09539 0.06075
0.09540 0.06076
0.09540 0.06077
0.09540 0.06078
0.09540 0.06079
0.09540 0.06080
0.09541 0.06081
0.09541 0.06082
0.09541 0.06083
0.09541 0.06084
0.09541 0.06085
0.09541 0.06086
0.09541 0.06087
0.09542 0.06088
0.09542 0.06089
0.09542 0.06090
0.09542 0.06091
0.09543 0.06092
0.09543 0.06093
0.09543 0.06094
0.09543 0.06095
0.09543 0.06096
0.09543 0.06097
0.09543 0.06098
0.09544 0.06099
0.09544 0.06100
0.09544 0.06101
0.09544 0.06102
0.09544 0.06103
0.09545 0.06104
0.09545 0.06105
0.09545 0.06106
0.09545 0.06107
0.09545 0.06108
0.09545 0.06109
0.09545 0.06110
0.09546 0.06111
0.09546 0.06112
0.09546 0.06113
0.09546 0.06114
0.09547 0.06115
0.09547 0.06116
0.09547 0.06117
0.09548 0.06118
0.09548 0.06119
0.09548 0.06120
0.09548 0.06121
0.09548 0.06122
0.09548 0.06123
0.09548 0.06124
0.09548 0.06125
0.09548 0.06126
0.09549 0.06127
0.09549 0.06128
0.09549 0.06129
0.09549 0.06130
0.09549 0.06131
0.09549 0.06132
0.09550 0.06133
0.09550 0.06134
0.09550 0.06135
0.09550 0.06136
0.09550 0.06137
0.09550 0.06138
0.09550 0.06139
0.09550 0.06140
0.09551 0.06141
0.09551 0.06142
0.09551 0.06143
0.09552 0.06144
0.09552 0.06145
0.09552 0.06146
0.09552 0.06147
0.09552 0.06148
0.09552 0.06149
0.09552 0.06150
0.09552 0.06151
0.09552 0.06152
0.09552 0.06153
0.09553 0.06154
0.09553 0.06155
0.09553 0.06156
0.09553 0.06157
0.09554 0.06158
0.09554 0.06159
0.09554 0.06160
0.09554 0.06161
0.09555 0.06162
0.09555 0.06163
0.09555 0.06164
0.09555 0.06165
0.09555 0.06166
0.09555 0.06167
0.09556 0.06168
0.09556 0.06169
0.09556 0.06170
0.09556 0.06171
0.09556 0.06172
0.09556 0.06173
0.09556 0.06174
0.09557 0.06175
0.09557 0.06176
0.09557 0.06177
0.09557 0.06178
0.09557 0.06179
0.09557 0.06180
0.09557 0.06181
0.09558 0.06182
0.09558 0.06183
0.09558 0.06184
0.09558 0.06185
0.09558 0.06186
0.09558 0.06187
0.09559 0.06188
0.09559 0.06189
0.09559 0.06190
0.09559 0.06191
0.09559 0.06192
0.09560 0.06193
0.09560 0.06194
0.09561 0.06195
0.09561 0.06196
0.09561 0.06197
0.09561 0.06198
0.09561 0.06199
0.09561 0.06200
0.09561 0.06201
0.09561 0.06202
0.09561 0.06203
0.09562 0.06204
0.09562 0.06205
0.09562 0.06206
0.09562 0.06207
0.09563 0.06208
0.09563 0.06209
0.09563 0.06210
0.09563 0.06211
0.09564 0.06212
0.09564 0.06213
0.09564 0.06214
0.09564 0.06215
0.09564 0.06216
0.09564 0.06217
0.09564 0.06218
0.09564 0.06219
0.09565 0.06220
0.09565 0.06221
0.09565 0.06222
0.09565 0.06223
0.09566 0.06224
0.09566 0.06225
0.09566 0.06226
0.09566 0.06227
0.09567 0.06228
0.09567 0.06229
0.09567 0.06230
0.09567 0.06231
0.09567 0.06232
0.09567 0.06233
0.09567 0.06234
0.09568 0.06235
0.09568 0.06236
0.09568 0.06237
0.09568 0.06238
0.09568 0.06239
0.09568 0.06240
0.09568 0.06241
0.09569 0.06242
0.09569 0.06243
0.09569 0.06244
0.09569 0.06245
0.09569 0.06246
0.09570 0.06247
0.09570 0.06248
0.09570 0.06249
0.09570 0.06250
0.09570 0.06251
0.09570 0.06252
0.09570 0.06253
0.09570 0.06254
0.09571 0.06255
0.09571 0.06256
0.09571 0.06257
0.09571 0.06258
0.09571 0.06259
0.09571 0.06260
0.09571 0.06261
0.09572 0.06262
0.09572 0.06263
0.09572 0.06264
0.09573 0.06265
0.09573 0.06266
0.09573 0.06267
0.09573 0.06268
0.09573 0.06269
0.09573 0.06270
0.09573 0.06271
0.09573 0.06272
0.09574 0.06273
0.09574 0.06274
0.09574 0.06275
0.09575 0.06276
0.09575 0.06277
0.09575 0.06278
0.09575 0.06279
0.09576 0.06280
0.09576 0.06281
0.09576 0.06282
0.09576 0.06283
0.09576 0.06284
0.09576 0.06285
0.09576 0.06286
0.09577 0.06287
0.09577 0.06288
0.09577 0.06289
0.09577 0.06290
0.09577 0.06291
0.09578 0.06292
0.09578 0.06293
0.09578 0.06294
0.09579 0.06295
0.09579 0.06296
0.09579 0.06297
0.09579 0.06298
0.09579 0.06299
0.09580 0.06300
0.09580 0.06301
0.09580 0.06302
0.09580 0.06303
0.09580 0.06304
0.09580 0.06305
0.09581 0.06306
0.09581 0.06307
0.09581 0.06308
0.09581 0.06309
0.09581 0.06310
0.09582 0.06311
0.09582 0.06312
0.09582 0.06313
0.09582 0.06314
0.09582 0.06315
0.09582 0.06316
0.09582 0.06317
0.09582 0.06318
0.09583 0.06319
0.09583 0.06320
0.09583 0.06321
0.09583 0.06322
0.09583 0.06323
0.09583 0.06324
0.09583 0.06325
0.09583 0.06326
0.09583 0.06327
0.09584 0.06328
0.09584 0.06329
0.09584 0.06330
0.09584 0.06331
0.09584 0.06332
0.09584 0.06333
0.09584 0.06334
0.09585 0.06335
0.09585 0.06336
0.09585 0.06337
0.09585 0.06338
0.09585 0.06339
0.09586 0.06340
0.09586 0.06341
0.09586 0.06342
0.09586 0.06343
0.09586 0.06344
0.09586 0.06345
0.09587 0.06346
0.09587 0.06347
0.09587 0.06348
0.09587 0.06349
0.09587 0.06350
0.09588 0.06351
0.09588 0.06352
0.09588 0.06353
0.09588 0.06354
0.09588 0.06355
0.09588 0.06356
0.09589 0.06357
0.09589 0.06358
0.09589 0.06359
0.09589 0.06360
0.09589 0.06361
0.09589 0.06362
0.09589 0.06363
0.09589 0.06364
0.09589 0.06365
0.09590 0.06366
0.09590 0.06367
0.09590 0.06368
0.09590 0.06369
0.09591 0.06370
0.09591 0.06371
0.09591 0.06372
0.09591 0.06373
0.09591 0.06374
0.09591 0.06375
0.09591 0.06376
0.09592 0.06377
0.09592 0.06378
0.09592 0.06379
0.09592 0.06380
0.09592 0.06381
0.09593 0.06382
0.09593 0.06383
0.09593 0.06384
0.09593 0.06385
0.09593 0.06386
0.09593 0.06387
0.09593 0.06388
0.09593 0.06389
0.09593 0.06390
0.09593 0.06391
0.09593 0.06392
0.09594 0.06393
0.09594 0.06394
0.09594 0.06395
0.09594 0.06396
0.09594 0.06397
0.09594 0.06398
0.09595 0.06399
0.09595 0.06400
0.09595 0.06401
0.09596 0.06402
0.09596 0.06403
0.09596 0.06404
0.09596 0.06405
0.09596 0.06406
0.09596 0.06407
0.09597 0.06408
0.09597 0.06409
0.09597 0.06410
0.09597 0.06411
0.09597 0.06412
0.09597 0.06413
0.09598 0.06414
0.09598 0.06415
0.09598 0.06416
0.09598 0.06417
0.09598 0.06418
0.09599 0.06419
0.09599 0.06420
0.09599 0.06421
0.09599 0.06422
0.09600 0.06423
0.09600 0.06424
0.09600 0.06425
0.09600 0.06426
0.09600 0.06427
0.09600 0.06428
0.09600 0.06429
0.09600 0.06430
0.09600 0.06431
0.09600 0.06432
0.09601 0.06433
0.09601 0.06434
0.09601 0.06435
0.09601 0.06436
0.09601 0.06437
0.09601 0.06438
0.09602 0.06439
0.09602 0.06440
0.09602 0.06441
0.09602 0.06442
0.09602 0.06443
0.09602 0.06444
0.09602 0.06445
0.09603 0.06446
0.09603 0.06447
0.09603 0.06448
0.09603 0.06449
0.09603 0.06450
0.09603 0.06451
0.09603 0.06452
0.09603 0.06453
0.09603 0.06454
0.09603 0.06455
0.09603 0.06456
0.09604 0.06457
0.09604 0.06458
0.09604 0.06459
0.09604 0.06460
0.09605 0.06461
0.09605 0.06462
0.09606 0.06463
0.09606 0.06464
0.09606 0.06465
0.09606 0.06466
0.09606 0.06467
0.09606 0.06468
0.09607 0.06469
0.09607 0.06470
0.09607 0.06471
0.09607 0.06472
0.09607 0.06473
0.09607 0.06474
0.09608 0.06475
0.09608 0.06476
0.09608 0.06477
0.09608 0.06478
0.09609 0.06479
0.09609 0.06480
0.09609 0.06481
0.09610 0.06482
0.09610 0.06483
0.09610 0.06484
0.09610 0.06485
0.09610 0.06486
0.09610 0.06487
0.09610 0.06488
0.09610 0.06489
0.09610 0.06490
0.09610 0.06491
0.09610 0.06492
0.09610 0.06493
0.09611 0.06494
0.09611 0.06495
0.09611 0.06496
0.09611 0.06497
0.09611 0.06498
0.09611 0.06499
0.09611 0.06500
0.09611 0.06501
0.09612 0.06502
0.09613 0.06503
0.09613 0.06504
0.09613 0.06505
0.09613 0.06506
0.09613 0.06507
0.09613 0.06508
0.09614 0.06509
0.09614 0.06510
0.09614 0.06511
0.09614 0.06512
0.09614 0.06513
0.09615 0.06514
0.09615 0.06515
0.09615 0.06516
0.09615 0.06517
0.09615 0.06518
0.09615 0.06519
0.09615 0.06520
0.09615 0.06521
0.09615 0.06522
0.09615 0.06523
0.09616 0.06524
0.09616 0.06525
0.09616 0.06526
0.09616 0.06527
0.09617 0.06528
0.09617 0.06529
0.09617 0.06530
0.09618 0.06531
0.09618 0.06532
0.09618 0.06533
0.09618 0.06534
0.09619 0.06535
0.09619 0.06536
0.09619 0.06537
0.09619 0.06538
0.09619 0.06539
0.09619 0.06540
0.09619 0.06541
0.09619 0.06542
0.09619 0.06543
0.09619 0.06544
0.09619 0.06545
0.09620 0.06546
0.09620 0.06547
0.09620 0.06548
0.09620 0.06549
0.09620 0.06550
0.09620 0.06551
0.09620 0.06552
0.09620 0.06553
0.09620 0.06554
0.09620 0.06555
0.09620 0.06556
0.09620 0.06557
0.09620 0.06558
0.09621 0.06559
0.09621 0.06560
0.09621 0.06561
0.09621 0.06562
0.09621 0.06563
0.09621 0.06564
0.09621 0.06565
0.09622 0.06566
0.09623 0.06567
0.09623 0.06568
0.09623 0.06569
0.09623 0.06570
0.09624 0.06571
0.09624 0.06572
0.09625 0.06573
0.09625 0.06574
0.09625 0.06575
0.09625 0.06576
0.09625 0.06577
0.09626 0.06578
0.09626 0.06579
0.09626 0.06580
0.09626 0.06581
0.09626 0.06582
0.09626 0.06583
0.09626 0.06584
0.09626 0.06585
0.09626 0.06586
0.09627 0.06587
0.09627 0.06588
0.09627 0.06589
0.09627 0.06590
0.09627 0.06591
0.09627 0.06592
0.09628 0.06593
0.09628 0.06594
0.09628 0.06595
0.09628 0.06596
0.09628 0.06597
0.09629 0.06598
0.09629 0.06599
0.09629 0.06600
0.09629 0.06601
0.09630 0.06602
0.09630 0.06603
0.09630 0.06604
0.09630 0.06605
0.09630 0.06606
0.09630 0.06607
0.09630 0.06608
0.09630 0.06609
0.09630 0.06610
0.09631 0.06611
0.09631 0.06612
0.09632 0.06613
0.09632 0.06614
0.09632 0.06615
0.09632 0.06616
0.09632 0.06617
0.09632 0.06618
0.09632 0.06619
0.09633 0.06620
0.09633 0.06621
0.09633 0.06622
0.09633 0.06623
0.09633 0.06624
0.09633 0.06625
0.09633 0.06626
0.09633 0.06627
0.09633 0.06628
0.09634 0.06629
0.09634 0.06630
0.09634 0.06631
0.09634 0.06632
0.09634 0.06633
0.09634 0.06634
0.09635 0.06635
0.09635 0.06636
0.09635 0.06637
0.09635 0.06638
0.09635 0.06639
0.09635 0.06640
0.09636 0.06641
0.09636 0.06642
0.09636 0.06643
0.09636 0.06644
0.09637 0.06645
0.09637 0.06646
0.09637 0.06647
0.09637 0.06648
0.09637 0.06649
0.09638 0.06650
0.09638 0.06651
0.09638 0.06652
0.09638 0.06653
0.09638 0.06654
0.09638 0.06655
0.09638 0.06656
0.09638 0.06657
0.09638 0.06658
0.09639 0.06659
0.09639 0.06660
0.09639 0.06661
0.09639 0.06662
0.09639 0.06663
0.09639 0.06664
0.09640 0.06665
0.09640 0.06666
0.09640 0.06667
0.09640 0.06668
0.09640 0.06669
0.09640 0.06670
0.09641 0.06671
0.09641 0.06672
0.09641 0.06673
0.09641 0.06674
0.09641 0.06675
0.09642 0.06676
0.09642 0.06677
0.09642 0.06678
0.09642 0.06679
0.09643 0.06680
0.09643 0.06681
0.09643 0.06682
0.09643 0.06683
0.09643 0.06684
0.09644 0.06685
0.09644 0.06686
0.09644 0.06687
0.09644 0.06688
0.09644 0.06689
0.09644 0.06690
0.09645 0.06691
0.09645 0.06692
0.09645 0.06693
0.09645 0.06694
0.09645 0.06695
0.09646 0.06696
0.09646 0.06697
0.09646 0.06698
0.09646 0.06699
0.09647 0.06700
0.09647 0.06701
0.09647 0.06702
0.09647 0.06703
0.09647 0.06704
0.09647 0.06705
0.09647 0.06706
0.09648 0.06707
0.09648 0.06708
0.09648 0.06709
0.09648 0.06710
0.09648 0.06711
0.09649 0.06712
0.09649 0.06713
0.09649 0.06714
0.09649 0.06715
0.09650 0.06716
0.09650 0.06717
0.09650 0.06718
0.09650 0.06719
0.09650 0.06720
0.09650 0.06721
0.09650 0.06722
0.09650 0.06723
0.09650 0.06724
0.09650 0.06725
0.09650 0.06726
0.09651 0.06727
0.09651 0.06728
0.09651 0.06729
0.09651 0.06730
0.09652 0.06731
0.09652 0.06732
0.09652 0.06733
0.09652 0.06734
0.09652 0.06735
0.09652 0.06736
0.09652 0.06737
0.09652 0.06738
0.09652 0.06739
0.09652 0.06740
0.09652 0.06741
0.09653 0.06742
0.09653 0.06743
0.09653 0.06744
0.09653 0.06745
0.09653 0.06746
0.09653 0.06747
0.09653 0.06748
0.09653 0.06749
0.09653 0.06750
0.09653 0.06751
0.09653 0.06752
0.09653 0.06753
0.09653 0.06754
0.09653 0.06755
0.09653 0.06756
0.09654 0.06757
0.09654 0.06758
0.09654 0.06759
0.09655 0.06760
0.09655 0.06761
0.09655 0.06762
0.09655 0.06763
0.09655 0.06764
0.09655 0.06765
0.09655 0.06766
0.09655 0.06767
0.09655 0.06768
0.09655 0.06769
0.09656 0.06770
0.09656 0.06771
0.09656 0.06772
0.09656 0.06773
0.09656 0.06774
0.09656 0.06775
0.09656 0.06776
0.09657 0.06777
0.09657 0.06778
0.09657 0.06779
0.09657 0.06780
0.09657 0.06781
0.09657 0.06782
0.09657 0.06783
0.09657 0.06784
0.09657 0.06785
0.09657 0.06786
0.09658 0.06787
0.09658 0.06788
0.09658 0.06789
0.09658 0.06790
0.09658 0.06791
0.09658 0.06792
0.09659 0.06793
0.09659 0.06794
0.09659 0.06795
0.09659 0.06796
0.09659 0.06797
0.09659 0.06798
0.09659 0.06799
0.09659 0.06800
0.09659 0.06801
0.09660 0.06802
0.09660 0.06803
0.09660 0.06804
0.09660 0.06805
0.09660 0.06806
0.09660 0.06807
0.09660 0.06808
0.09660 0.06809
0.09660 0.06810
0.09660 0.06811
0.09660 0.06812
0.09661 0.06813
0.09661 0.06814
0.09661 0.06815
0.09661 0.06816
0.09661 0.06817
0.09661 0.06818
0.09661 0.06819
0.09662 0.06820
0.09662 0.06821
0.09662 0.06822
0.09662 0.06823
0.09662 0.06824
0.09662 0.06825
0.09663 0.06826
0.09663 0.06827
0.09663 0.06828
0.09663 0.06829
0.09663 0.06830
0.09664 0.06831
0.09664 0.06832
0.09664 0.06833
0.09664 0.06834
0.09664 0.06835
0.09664 0.06836
0.09664 0.06837
0.09664 0.06838
0.09665 0.06839
0.09665 0.06840
0.09665 0.06841
0.09665 0.06842
0.09665 0.06843
0.09665 0.06844
0.09665 0.06845
0.09665 0.06846
0.09665 0.06847
0.09665 0.06848
0.09665 0.06849
0.09666 0.06850
0.09666 0.06851
0.09666 0.06852
0.09666 0.06853
0.09666 0.06854
0.09666 0.06855
0.09666 0.06856
0.09667 0.06857
0.09667 0.06858
0.09667 0.06859
0.09667 0.06860
0.09667 0.06861
0.09667 0.06862
0.09667 0.06863
0.09667 0.06864
0.09667 0.06865
0.09668 0.06866
0.09668 0.06867
0.09668 0.06868
0.09668 0.06869
0.09668 0.06870
0.09668 0.06871
0.09668 0.06872
0.09669 0.06873
0.09669 0.06874
0.09670 0.06875
0.09670 0.06876
0.09671 0.06877
0.09671 0.06878
0.09671 0.06879
0.09671 0.06880
0.09671 0.06881
0.09671 0.06882
0.09671 0.06883
0.09671 0.06884
0.09671 0.06885
0.09671 0.06886
0.09671 0.06887
0.09672 0.06888
0.09672 0.06889
0.09672 0.06890
0.09672 0.06891
0.09672 0.06892
0.09672 0.06893
0.09673 0.06894
0.09673 0.06895
0.09673 0.06896
0.09673 0.06897
0.09673 0.06898
0.09673 0.06899
0.09673 0.06900
0.09673 0.06901
0.09673 0.06902
0.09674 0.06903
0.09674 0.06904
0.09674 0.06905
0.09674 0.06906
0.09674 0.06907
0.09674 0.06908
0.09674 0.06909
0.09674 0.06910
0.09674 0.06911
0.09674 0.06912
0.09675 0.06913
0.09675 0.06914
0.09675 0.06915
0.09675 0.06916
0.09675 0.06917
0.09675 0.06918
0.09675 0.06919
0.09675 0.06920
0.09675 0.06921
0.09675 0.06922
0.09676 0.06923
0.09676 0.06924
0.09676 0.06925
0.09676 0.06926
0.09676 0.06927
0.09676 0.06928
0.09676 0.06929
0.09677 0.06930
0.09677 0.06931
0.09677 0.06932
0.09677 0.06933
0.09677 0.06934
0.09677 0.06935
0.09678 0.06936
0.09678 0.06937
0.09678 0.06938
0.09678 0.06939
0.09678 0.06940
0.09679 0.06941
0.09679 0.06942
0.09679 0.06943
0.09679 0.06944
0.09679 0.06945
0.09679 0.06946
0.09680 0.06947
0.09680 0.06948
0.09680 0.06949
0.09680 0.06950
0.09680 0.06951
0.09680 0.06952
0.09680 0.06953
0.09681 0.06954
0.09681 0.06955
0.09682 0.06956
0.09682 0.06957
0.09682 0.06958
0.09682 0.06959
0.09682 0.06960
0.09682 0.06961
0.09683 0.06962
0.09683 0.06963
0.09683 0.06964
0.09683 0.06965
0.09683 0.06966
0.09683 0.06967
0.09683 0.06968
0.09683 0.06969
0.09683 0.06970
0.09683 0.06971
0.09684 0.06972
0.09684 0.06973
0.09684 0.06974
0.09684 0.06975
0.09684 0.06976
0.09684 0.06977
0.09684 0.06978
0.09685 0.06979
0.09685 0.06980
0.09685 0.06981
0.09685 0.06982
0.09685 0.06983
0.09685 0.06984
0.09686 0.06985
0.09686 0.06986
0.09686 0.06987
0.09686 0.06988
0.09687 0.06989
0.09687 0.06990
0.09687 0.06991
0.09687 0.06992
0.09687 0.06993
0.09687 0.06994
0.09688 0.06995
0.09688 0.06996
0.09688 0.06997
0.09688 0.06998
0.09688 0.06999
0.09688 0.07000
0.09688 0.07001
0.09689 0.07002
0.09689 0.07003
0.09689 0.07004
0.09689 0.07005
0.09689 0.07006
0.09689 0.07007
0.09689 0.07008
0.09689 0.07009
0.09690 0.07010
0.09690 0.07011
0.09690 0.07012
0.09690 0.07013
0.09690 0.07014
0.09690 0.07015
0.09690 0.07016
0.09690 0.07017
0.09690 0.07018
0.09691 0.07019
0.09691 0.07020
0.09691 0.07021
0.09691 0.07022
0.09691 0.07023
0.09691 0.07024
0.09692 0.07025
0.09692 0.07026
0.09692 0.07027
0.09692 0.07028
0.09692 0.07029
0.09692 0.07030
0.09692 0.07031
0.09692 0.07032
0.09692 0.07033
0.09693 0.07034
0.09693 0.07035
0.09693 0.07036
0.09693 0.07037
0.09694 0.07038
0.09694 0.07039
0.09694 0.07040
0.09694 0.07041
0.09694 0.07042
0.09694 0.07043
0.09694 0.07044
0.09694 0.07045
0.09695 0.07046
0.09695 0.07047
0.09695 0.07048
0.09695 0.07049
0.09695 0.07050
0.09695 0.07051
0.09695 0.07052
0.09696 0.07053
0.09696 0.07054
0.09696 0.07055
0.09696 0.07056
0.09696 0.07057
0.09696 0.07058
0.09696 0.07059
0.09697 0.07060
0.09697 0.07061
0.09697 0.07062
0.09697 0.07063
0.09697 0.07064
0.09697 0.07065
0.09697 0.07066
0.09697 0.07067
0.09698 0.07068
0.09698 0.07069
0.09698 0.07070
0.09698 0.07071
0.09698 0.07072
0.09698 0.07073
0.09698 0.07074
0.09698 0.07075
0.09699 0.07076
0.09699 0.07077
0.09699 0.07078
0.09699 0.07079
0.09699 0.07080
0.09699 0.07081
0.09700 0.07082
0.09700 0.07083
0.09700 0.07084
0.09700 0.07085
0.09700 0.07086
0.09700 0.07087
0.09700 0.07088
0.09700 0.07089
0.09701 0.07090
0.09701 0.07091
0.09701 0.07092
0.09701 0.07093
0.09701 0.07094
0.09701 0.07095
0.09701 0.07096
0.09701 0.07097
0.09701 0.07098
0.09701 0.07099
0.09701 0.07100
0.09702 0.07101
0.09703 0.07102
0.09703 0.07103
0.09704 0.07104
0.09704 0.07105
0.09704 0.07106
0.09704 0.07107
0.09704 0.07108
0.09704 0.07109
0.09704 0.07110
0.09704 0.07111
0.09705 0.07112
0.09705 0.07113
0.09705 0.07114
0.09705 0.07115
0.09706 0.07116
0.09706 0.07117
0.09706 0.07118
0.09706 0.07119
0.09706 0.07120
0.09707 0.07121
0.09707 0.07122
0.09707 0.07123
0.09707 0.07124
0.09707 0.07125
0.09707 0.07126
0.09707 0.07127
0.09707 0.07128
0.09707 0.07129
0.09707 0.07130
0.09708 0.07131
0.09708 0.07132
0.09708 0.07133
0.09708 0.07134
0.09708 0.07135
0.09708 0.07136
0.09708 0.07137
0.09709 0.07138
0.09709 0.07139
0.09709 0.07140
0.09709 0.07141
0.09709 0.07142
0.09709 0.07143
0.09709 0.07144
0.09710 0.07145
0.09710 0.07146
0.09710 0.07147
0.09710 0.07148
0.09710 0.07149
0.09710 0.07150
0.09710 0.07151
0.09710 0.07152
0.09710 0.07153
0.09710 0.07154
0.09711 0.07155
0.09711 0.07156
0.09711 0.07157
0.09711 0.07158
0.09711 0.07159
0.09711 0.07160
0.09711 0.07161
0.09711 0.07162
0.09712 0.07163
0.09712 0.07164
0.09712 0.07165
0.09712 0.07166
0.09712 0.07167
0.09712 0.07168
0.09713 0.07169
0.09713 0.07170
0.09713 0.07171
0.09713 0.07172
0.09713 0.07173
0.09713 0.07174
0.09714 0.07175
0.09714 0.07176
0.09714 0.07177
0.09714 0.07178
0.09714 0.07179
0.09714 0.07180
0.09714 0.07181
0.09715 0.07182
0.09715 0.07183
0.09715 0.07184
0.09715 0.07185
0.09715 0.07186
0.09715 0.07187
0.09715 0.07188
0.09716 0.07189
0.09716 0.07190
0.09716 0.07191
0.09716 0.07192
0.09717 0.07193
0.09717 0.07194
0.09717 0.07195
0.09717 0.07196
0.09717 0.07197
0.09717 0.07198
0.09717 0.07199
0.09717 0.07200
0.09717 0.07201
0.09717 0.07202
0.09717 0.07203
0.09718 0.07204
0.09718 0.07205
0.09718 0.07206
0.09718 0.07207
0.09718 0.07208
0.09718 0.07209
0.09718 0.07210
0.09718 0.07211
0.09719 0.07212
0.09719 0.07213
0.09719 0.07214
0.09719 0.07215
0.09719 0.07216
0.09719 0.07217
0.09719 0.07218
0.09719 0.07219
0.09719 0.07220
0.09719 0.07221
0.09720 0.07222
0.09720 0.07223
0.09720 0.07224
0.09720 0.07225
0.09721 0.07226
0.09721 0.07227
0.09721 0.07228
0.09721 0.07229
0.09721 0.07230
0.09722 0.07231
0.09722 0.07232
0.09722 0.07233
0.09722 0.07234
0.09723 0.07235
0.09723 0.07236
0.09723 0.07237
0.09723 0.07238
0.09724 0.07239
0.09724 0.07240
0.09724 0.07241
0.09724 0.07242
0.09724 0.07243
0.09724 0.07244
0.09725 0.07245
0.09725 0.07246
0.09725 0.07247
0.09725 0.07248
0.09725 0.07249
0.09725 0.07250
0.09725 0.07251
0.09726 0.07252
0.09726 0.07253
0.09726 0.07254
0.09726 0.07255
0.09726 0.07256
0.09726 0.07257
0.09726 0.07258
0.09726 0.07259
0.09726 0.07260
0.09726 0.07261
0.09726 0.07262
0.09726 0.07263
0.09726 0.07264
0.09727 0.07265
0.09727 0.07266
0.09727 0.07267
0.09727 0.07268
0.09727 0.07269
0.09727 0.07270
0.09727 0.07271
0.09727 0.07272
0.09728 0.07273
0.09728 0.07274
0.09728 0.07275
0.09728 0.07276
0.09728 0.07277
0.09729 0.07278
0.09729 0.07279
0.09729 0.07280
0.09729 0.07281
0.09730 0.07282
0.09730 0.07283
0.09730 0.07284
0.09730 0.07285
0.09730 0.07286
0.09730 0.07287
0.09730 0.07288
0.09730 0.07289
0.09730 0.07290
0.09730 0.07291
0.09730 0.07292
0.09730 0.07293
0.09731 0.07294
0.09731 0.07295
0.09731 0.07296
0.09732 0.07297
0.09732 0.07298
0.09732 0.07299
0.09732 0.07300
0.09732 0.07301
0.09732 0.07302
0.09733 0.07303
0.09733 0.07304
0.09733 0.07305
0.09734 0.07306
0.09734 0.07307
0.09734 0.07308
0.09734 0.07309
0.09734 0.07310
0.09735 0.07311
0.09735 0.07312
0.09735 0.07313
0.09735 0.07314
0.09735 0.07315
0.09736 0.07316
0.09736 0.07317
0.09736 0.07318
0.09736 0.07319
0.09736 0.07320
0.09736 0.07321
0.09736 0.07322
0.09736 0.07323
0.09736 0.07324
0.09737 0.07325
0.09737 0.07326
0.09737 0.07327
0.09737 0.07328
0.09738 0.07329
0.09738 0.07330
0.09738 0.07331
0.09738 0.07332
0.09739 0.07333
0.09739 0.07334
0.09739 0.07335
0.09739 0.07336
0.09739 0.07337
0.09739 0.07338
0.09739 0.07339
0.09739 0.07340
0.09740 0.07341
0.09740 0.07342
0.09740 0.07343
0.09740 0.07344
0.09740 0.07345
0.09740 0.07346
0.09740 0.07347
0.09741 0.07348
0.09741 0.07349
0.09741 0.07350
0.09741 0.07351
0.09741 0.07352
0.09741 0.07353
0.09741 0.07354
0.09741 0.07355
0.09742 0.07356
0.09742 0.07357
0.09742 0.07358
0.09742 0.07359
0.09742 0.07360
0.09742 0.07361
0.09742 0.07362
0.09742 0.07363
0.09742 0.07364
0.09742 0.07365
0.09743 0.07366
0.09743 0.07367
0.09743 0.07368
0.09743 0.07369
0.09743 0.07370
0.09743 0.07371
0.09743 0.07372
0.09743 0.07373
0.09743 0.07374
0.09744 0.07375
0.09744 0.07376
0.09744 0.07377
0.09744 0.07378
0.09744 0.07379
0.09744 0.07380
0.09744 0.07381
0.09744 0.07382
0.09744 0.07383
0.09744 0.07384
0.09745 0.07385
0.09745 0.07386
0.09745 0.07387
0.09745 0.07388
0.09745 0.07389
0.09745 0.07390
0.09745 0.07391
0.09745 0.07392
0.09746 0.07393
0.09746 0.07394
0.09746 0.07395
0.09746 0.07396
0.09746 0.07397
0.09747 0.07398
0.09747 0.07399
0.09747 0.07400
0.09747 0.07401
0.09747 0.07402
0.09747 0.07403
0.09747 0.07404
0.09747 0.07405
0.09747 0.07406
0.09748 0.07407
0.09748 0.07408
0.09748 0.07409
0.09748 0.07410
0.09749 0.07411
0.09749 0.07412
0.09749 0.07413
0.09749 0.07414
0.09749 0.07415
0.09750 0.07416
0.09750 0.07417
0.09750 0.07418
0.09750 0.07419
0.09750 0.07420
0.09750 0.07421
0.09750 0.07422
0.09751 0.07423
0.09751 0.07424
0.09751 0.07425
0.09751 0.07426
0.09752 0.07427
0.09752 0.07428
0.09753 0.07429
0.09753 0.07430
0.09753 0.07431
0.09753 0.07432
0.09753 0.07433
0.09753 0.07434
0.09753 0.07435
0.09753 0.07436
0.09753 0.07437
0.09753 0.07438
0.09754 0.07439
0.09754 0.07440
0.09754 0.07441
0.09754 0.07442
0.09754 0.07443
0.09754 0.07444
0.09754 0.07445
0.09754 0.07446
0.09754 0.07447
0.09755 0.07448
0.09755 0.07449
0.09755 0.07450
0.09755 0.07451
0.09755 0.07452
0.09756 0.07453
0.09756 0.07454
0.09756 0.07455
0.09756 0.07456
0.09757 0.07457
0.09757 0.07458
0.09757 0.07459
0.09757 0.07460
0.09758 0.07461
0.09758 0.07462
0.09758 0.07463
0.09758 0.07464
0.09758 0.07465
0.09758 0.07466
0.09758 0.07467
0.09758 0.07468
0.09759 0.07469
0.09759 0.07470
0.09759 0.07471
0.09759 0.07472
0.09759 0.07473
0.09759 0.07474
0.09759 0.07475
0.09760 0.07476
0.09760 0.07477
0.09760 0.07478
0.09760 0.07479
0.09761 0.07480
0.09761 0.07481
0.09761 0.07482
0.09761 0.07483
0.09762 0.07484
0.09762 0.07485
0.09762 0.07486
0.09762 0.07487
0.09762 0.07488
0.09762 0.07489
0.09762 0.07490
0.09762 0.07491
0.09763 0.07492
0.09763 0.07493
0.09763 0.07494
0.09763 0.07495
0.09763 0.07496
0.09763 0.07497
0.09763 0.07498
0.09764 0.07499
0.09764 0.07500
0.09764 0.07501
0.09764 0.07502
0.09764 0.07503
0.09764 0.07504
0.09764 0.07505
0.09764 0.07506
0.09764 0.07507
0.09764 0.07508
0.09764 0.07509
0.09765 0.07510
0.09765 0.07511
0.09765 0.07512
0.09765 0.07513
0.09765 0.07514
0.09765 0.07515
0.09765 0.07516
0.09766 0.07517
0.09766 0.07518
0.09766 0.07519
0.09766 0.07520
0.09767 0.07521
0.09767 0.07522
0.09767 0.07523
0.09767 0.07524
0.09767 0.07525
0.09767 0.07526
0.09767 0.07527
0.09768 0.07528
0.09768 0.07529
0.09768 0.07530
0.09768 0.07531
0.09768 0.07532
0.09768 0.07533
0.09768 0.07534
0.09768 0.07535
0.09768 0.07536
0.09769 0.07537
0.09769 0.07538
0.09769 0.07539
0.09769 0.07540
0.09769 0.07541
0.09769 0.07542
0.09769 0.07543
0.09769 0.07544
0.09769 0.07545
0.09770 0.07546
0.09770 0.07547
0.09770 0.07548
0.09770 0.07549
0.09770 0.07550
0.09770 0.07551
0.09770 0.07552
0.09770 0.07553
0.09770 0.07554
0.09771 0.07555
0.09771 0.07556
0.09771 0.07557
0.09771 0.07558
0.09771 0.07559
0.09771 0.07560
0.09771 0.07561
0.09771 0.07562
0.09771 0.07563
0.09771 0.07564
0.09771 0.07565
0.09771 0.07566
0.09772 0.07567
0.09772 0.07568
0.09772 0.07569
0.09772 0.07570
0.09772 0.07571
0.09773 0.07572
0.09773 0.07573
0.09773 0.07574
0.09773 0.07575
0.09773 0.07576
0.09773 0.07577
0.09773 0.07578
0.09774 0.07579
0.09774 0.07580
0.09774 0.07581
0.09774 0.07582
0.09774 0.07583
0.09774 0.07584
0.09774 0.07585
0.09774 0.07586
0.09774 0.07587
0.09774 0.07588
0.09775 0.07589
0.09775 0.07590
0.09775 0.07591
0.09775 0.07592
0.09775 0.07593
0.09775 0.07594
0.09775 0.07595
0.09775 0.07596
0.09775 0.07597
0.09776 0.07598
0.09776 0.07599
0.09776 0.07600
0.09776 0.07601
0.09776 0.07602
0.09776 0.07603
0.09776 0.07604
0.09776 0.07605
0.09776 0.07606
0.09777 0.07607
0.09777 0.07608
0.09777 0.07609
0.09777 0.07610
0.09777 0.07611
0.09777 0.07612
0.09777 0.07613
0.09777 0.07614
0.09778 0.07615
0.09778 0.07616
0.09778 0.07617
0.09778 0.07618
0.09778 0.07619
0.09778 0.07620
0.09779 0.07621
0.09779 0.07622
0.09780 0.07623
0.09780 0.07624
0.09780 0.07625
0.09780 0.07626
0.09780 0.07627
0.09780 0.07628
0.09780 0.07629
0.09780 0.07630
0.09781 0.07631
0.09782 0.07632
0.09782 0.07633
0.09782 0.07634
0.09782 0.07635
0.09782 0.07636
0.09782 0.07637
0.09782 0.07638
0.09782 0.07639
0.09783 0.07640
0.09783 0.07641
0.09783 0.07642
0.09783 0.07643
0.09783 0.07644
0.09783 0.07645
0.09783 0.07646
0.09783 0.07647
0.09784 0.07648
0.09784 0.07649
0.09784 0.07650
0.09784 0.07651
0.09784 0.07652
0.09784 0.07653
0.09784 0.07654
0.09784 0.07655
0.09785 0.07656
0.09785 0.07657
0.09785 0.07658
0.09785 0.07659
0.09786 0.07660
0.09786 0.07661
0.09786 0.07662
0.09786 0.07663
0.09786 0.07664
0.09786 0.07665
0.09786 0.07666
0.09786 0.07667
0.09787 0.07668
0.09787 0.07669
0.09787 0.07670
0.09787 0.07671
0.09787 0.07672
0.09787 0.07673
0.09787 0.07674
0.09788 0.07675
0.09788 0.07676
0.09788 0.07677
0.09788 0.07678
0.09788 0.07679
0.09788 0.07680
0.09788 0.07681
0.09788 0.07682
0.09789 0.07683
0.09789 0.07684
0.09790 0.07685
0.09790 0.07686
0.09790 0.07687
0.09790 0.07688
0.09790 0.07689
0.09790 0.07690
0.09790 0.07691
0.09790 0.07692
0.09790 0.07693
0.09790 0.07694
0.09790 0.07695
0.09791 0.07696
0.09791 0.07697
0.09791 0.07698
0.09792 0.07699
0.09792 0.07700
0.09792 0.07701
0.09792 0.07702
0.09792 0.07703
0.09792 0.07704
0.09792 0.07705
0.09792 0.07706
0.09792 0.07707
0.09792 0.07708
0.09792 0.07709
0.09793 0.07710
0.09793 0.07711
0.09793 0.07712
0.09793 0.07713
0.09793 0.07714
0.09794 0.07715
0.09794 0.07716
0.09794 0.07717
0.09794 0.07718
0.09794 0.07719
0.09795 0.07720
0.09795 0.07721
0.09796 0.07722
0.09796 0.07723
0.09796 0.07724
0.09796 0.07725
0.09796 0.07726
0.09796 0.07727
0.09796 0.07728
0.09797 0.07729
0.09797 0.07730
0.09797 0.07731
0.09798 0.07732
0.09798 0.07733
0.09798 0.07734
0.09798 0.07735
0.09798 0.07736
0.09798 0.07737
0.09798 0.07738
0.09799 0.07739
0.09799 0.07740
0.09799 0.07741
0.09799 0.07742
0.09800 0.07743
0.09800 0.07744
0.09800 0.07745
0.09801 0.07746
0.09801 0.07747
0.09801 0.07748
0.09802 0.07749
0.09802 0.07750
0.09802 0.07751
0.09802 0.07752
0.09802 0.07753
0.09803 0.07754
0.09803 0.07755
0.09803 0.07756
0.09803 0.07757
0.09803 0.07758
0.09803 0.07759
0.09803 0.07760
0.09803 0.07761
0.09803 0.07762
0.09804 0.07763
0.09804 0.07764
0.09804 0.07765
0.09804 0.07766
0.09804 0.07767
0.09804 0.07768
0.09805 0.07769
0.09805 0.07770
0.09805 0.07771
0.09805 0.07772
0.09805 0.07773
0.09805 0.07774
0.09805 0.07775
0.09805 0.07776
0.09805 0.07777
0.09806 0.07778
0.09806 0.07779
0.09807 0.07780
0.09807 0.07781
0.09807 0.07782
0.09807 0.07783
0.09807 0.07784
0.09807 0.07785
0.09807 0.07786
0.09807 0.07787
0.09807 0.07788
0.09808 0.07789
0.09808 0.07790
0.09808 0.07791
0.09808 0.07792
0.09808 0.07793
0.09808 0.07794
0.09808 0.07795
0.09808 0.07796
0.09808 0.07797
0.09808 0.07798
0.09808 0.07799
0.09809 0.07800
0.09809 0.07801
0.09809 0.07802
0.09809 0.07803
0.09809 0.07804
0.09809 0.07805
0.09810 0.07806
0.09810 0.07807
0.09810 0.07808
0.09810 0.07809
0.09811 0.07810
0.09811 0.07811
0.09811 0.07812
0.09811 0.07813
0.09811 0.07814
0.09811 0.07815
0.09811 0.07816
0.09811 0.07817
0.09811 0.07818
0.09811 0.07819
0.09811 0.07820
0.09812 0.07821
0.09812 0.07822
0.09812 0.07823
0.09812 0.07824
0.09812 0.07825
0.09813 0.07826
0.09813 0.07827
0.09813 0.07828
0.09813 0.07829
0.09814 0.07830
0.09814 0.07831
0.09814 0.07832
0.09814 0.07833
0.09814 0.07834
0.09814 0.07835
0.09814 0.07836
0.09814 0.07837
0.09814 0.07838
0.09814 0.07839
0.09814 0.07840
0.09815 0.07841
0.09815 0.07842
0.09815 0.07843
0.09815 0.07844
0.09816 0.07845
0.09816 0.07846
0.09816 0.07847
0.09816 0.07848
0.09816 0.07849
0.09817 0.07850
0.09817 0.07851
0.09817 0.07852
0.09817 0.07853
0.09817 0.07854
0.09817 0.07855
0.09817 0.07856
0.09818 0.07857
0.09818 0.07858
0.09818 0.07859
0.09818 0.07860
0.09818 0.07861
0.09818 0.07862
0.09818 0.07863
0.09818 0.07864
0.09819 0.07865
0.09819 0.07866
0.09819 0.07867
0.09819 0.07868
0.09819 0.07869
0.09819 0.07870
0.09819 0.07871
0.09819 0.07872
0.09820 0.07873
0.09820 0.07874
0.09820 0.07875
0.09820 0.07876
0.09821 0.07877
0.09821 0.07878
0.09821 0.07879
0.09821 0.07880
0.09821 0.07881
0.09821 0.07882
0.09821 0.07883
0.09821 0.07884
0.09821 0.07885
0.09821 0.07886
0.09821 0.07887
0.09821 0.07888
0.09822 0.07889
0.09822 0.07890
0.09822 0.07891
0.09822 0.07892
0.09822 0.07893
0.09822 0.07894
0.09822 0.07895
0.09822 0.07896
0.09822 0.07897
0.09823 0.07898
0.09823 0.07899
0.09823 0.07900
0.09823 0.07901
0.09824 0.07902
0.09824 0.07903
0.09824 0.07904
0.09824 0.07905
0.09824 0.07906
0.09824 0.07907
0.09824 0.07908
0.09824 0.07909
0.09824 0.07910
0.09825 0.07911
0.09825 0.07912
0.09825 0.07913
0.09825 0.07914
0.09825 0.07915
0.09825 0.07916
0.09825 0.07917
0.09825 0.07918
0.09826 0.07919
0.09826 0.07920
0.09826 0.07921
0.09826 0.07922
0.09826 0.07923
0.09826 0.07924
0.09826 0.07925
0.09826 0.07926
0.09826 0.07927
0.09826 0.07928
0.09827 0.07929
0.09827 0.07930
0.09827 0.07931
0.09827 0.07932
0.09827 0.07933
0.09827 0.07934
0.09827 0.07935
0.09828 0.07936
0.09828 0.07937
0.09828 0.07938
0.09828 0.07939
0.09828 0.07940
0.09828 0.07941
0.09829 0.07942
0.09829 0.07943
0.09829 0.07944
0.09829 0.07945
0.09829 0.07946
0.09829 0.07947
0.09830 0.07948
0.09830 0.07949
0.09830 0.07950
0.09830 0.07951
0.09830 0.07952
0.09830 0.07953
0.09831 0.07954
0.09831 0.07955
0.09831 0.07956
0.09831 0.07957
0.09831 0.07958
0.09831 0.07959
0.09832 0.07960
0.09832 0.07961
0.09832 0.07962
0.09832 0.07963
0.09832 0.07964
0.09832 0.07965
0.09832 0.07966
0.09833 0.07967
0.09833 0.07968
0.09833 0.07969
0.09833 0.07970
0.09834 0.07971
0.09834 0.07972
0.09834 0.07973
0.09834 0.07974
0.09834 0.07975
0.09834 0.07976
0.09834 0.07977
0.09834 0.07978
0.09835 0.07979
0.09835 0.07980
0.09835 0.07981
0.09835 0.07982
0.09835 0.07983
0.09835 0.07984
0.09835 0.07985
0.09835 0.07986
0.09835 0.07987
0.09836 0.07988
0.09836 0.07989
0.09837 0.07990
0.09837 0.07991
0.09837 0.07992
0.09839 0.07993
0.09839 0.07994
0.09839 0.07995
0.09839 0.07996
0.09839 0.07997
0.09839 0.07998
0.09839 0.07999
0.09839 0.08000
0.09840 0.08001
0.09840 0.08002
0.09840 0.08003
0.09840 0.08004
0.09840 0.08005
0.09840 0.08006
0.09840 0.08007
0.09840 0.08008
0.09841 0.08009
0.09841 0.08010
0.09841 0.08011
0.09841 0.08012
0.09841 0.08013
0.09841 0.08014
0.09841 0.08015
0.09842 0.08016
0.09842 0.08017
0.09842 0.08018
0.09842 0.08019
0.09842 0.08020
0.09843 0.08021
0.09843 0.08022
0.09843 0.08023
0.09843 0.08024
0.09843 0.08025
0.09843 0.08026
0.09843 0.08027
0.09843 0.08028
0.09844 0.08029
0.09844 0.08030
0.09844 0.08031
0.09844 0.08032
0.09844 0.08033
0.09844 0.08034
0.09844 0.08035
0.09844 0.08036
0.09844 0.08037
0.09844 0.08038
0.09844 0.08039
0.09845 0.08040
0.09845 0.08041
0.09845 0.08042
0.09845 0.08043
0.09845 0.08044
0.09845 0.08045
0.09845 0.08046
0.09845 0.08047
0.09845 0.08048
0.09846 0.08049
0.09846 0.08050
0.09846 0.08051
0.09846 0.08052
0.09846 0.08053
0.09846 0.08054
0.09846 0.08055
0.09846 0.08056
0.09846 0.08057
0.09846 0.08058
0.09846 0.08059
0.09846 0.08060
0.09847 0.08061
0.09847 0.08062
0.09847 0.08063
0.09847 0.08064
0.09847 0.08065
0.09847 0.08066
0.09847 0.08067
0.09848 0.08068
0.09848 0.08069
0.09848 0.08070
0.09848 0.08071
0.09848 0.08072
0.09848 0.08073
0.09848 0.08074
0.09849 0.08075
0.09849 0.08076
0.09849 0.08077
0.09849 0.08078
0.09849 0.08079
0.09850 0.08080
0.09850 0.08081
0.09850 0.08082
0.09850 0.08083
0.09850 0.08084
0.09850 0.08085
0.09850 0.08086
0.09850 0.08087
0.09850 0.08088
0.09851 0.08089
0.09851 0.08090
0.09851 0.08091
0.09851 0.08092
0.09851 0.08093
0.09851 0.08094
0.09851 0.08095
0.09851 0.08096
0.09851 0.08097
0.09851 0.08098
0.09851 0.08099
0.09851 0.08100
0.09851 0.08101
0.09852 0.08102
0.09852 0.08103
0.09852 0.08104
0.09852 0.08105
0.09852 0.08106
0.09852 0.08107
0.09852 0.08108
0.09852 0.08109
0.09852 0.08110
0.09853 0.08111
0.09853 0.08112
0.09853 0.08113
0.09853 0.08114
0.09854 0.08115
0.09854 0.08116
0.09854 0.08117
0.09854 0.08118
0.09854 0.08119
0.09854 0.08120
0.09855 0.08121
0.09855 0.08122
0.09855 0.08123
0.09855 0.08124
0.09855 0.08125
0.09856 0.08126
0.09856 0.08127
0.09856 0.08128
0.09856 0.08129
0.09856 0.08130
0.09856 0.08131
0.09856 0.08132
0.09856 0.08133
0.09856 0.08134
0.09856 0.08135
0.09856 0.08136
0.09856 0.08137
0.09856 0.08138
0.09856 0.08139
0.09857 0.08140
0.09857 0.08141
0.09857 0.08142
0.09857 0.08143
0.09857 0.08144
0.09857 0.08145
0.09857 0.08146
0.09858 0.08147
0.09858 0.08148
0.09858 0.08149
0.09858 0.08150
0.09858 0.08151
0.09858 0.08152
0.09858 0.08153
0.09858 0.08154
0.09858 0.08155
0.09859 0.08156
0.09859 0.08157
0.09859 0.08158
0.09859 0.08159
0.09859 0.08160
0.09859 0.08161
0.09859 0.08162
0.09860 0.08163
0.09860 0.08164
0.09860 0.08165
0.09860 0.08166
0.09861 0.08167
0.09861 0.08168
0.09861 0.08169
0.09861 0.08170
0.09861 0.08171
0.09861 0.08172
0.09862 0.08173
0.09862 0.08174
0.09862 0.08175
0.09862 0.08176
0.09862 0.08177
0.09863 0.08178
0.09863 0.08179
0.09863 0.08180
0.09863 0.08181
0.09863 0.08182
0.09863 0.08183
0.09863 0.08184
0.09863 0.08185
0.09864 0.08186
0.09864 0.08187
0.09864 0.08188
0.09864 0.08189
0.09864 0.08190
0.09864 0.08191
0.09864 0.08192
0.09864 0.08193
0.09864 0.08194
0.09864 0.08195
0.09865 0.08196
0.09865 0.08197
0.09865 0.08198
0.09865 0.08199
0.09865 0.08200
0.09865 0.08201
0.09865 0.08202
0.09865 0.08203
0.09866 0.08204
0.09866 0.08205
0.09866 0.08206
0.09866 0.08207
0.09866 0.08208
0.09866 0.08209
0.09867 0.08210
0.09867 0.08211
0.09868 0.08212
0.09868 0.08213
0.09868 0.08214
0.09868 0.08215
0.09868 0.08216
0.09868 0.08217
0.09868 0.08218
0.09868 0.08219
0.09868 0.08220
0.09868 0.08221
0.09868 0.08222
0.09869 0.08223
0.09869 0.08224
0.09869 0.08225
0.09869 0.08226
0.09869 0.08227
0.09869 0.08228
0.09870 0.08229
0.09870 0.08230
0.09870 0.08231
0.09870 0.08232
0.09870 0.08233
0.09870 0.08234
0.09871 0.08235
0.09871 0.08236
0.09871 0.08237
0.09871 0.08238
0.09871 0.08239
0.09871 0.08240
0.09872 0.08241
0.09872 0.08242
0.09872 0.08243
0.09872 0.08244
0.09872 0.08245
0.09872 0.08246
0.09872 0.08247
0.09872 0.08248
0.09872 0.08249
0.09872 0.08250
0.09873 0.08251
0.09873 0.08252
0.09873 0.08253
0.09873 0.08254
0.09873 0.08255
0.09873 0.08256
0.09873 0.08257
0.09873 0.08258
0.09873 0.08259
0.09873 0.08260
0.09873 0.08261
0.09873 0.08262
0.09873 0.08263
0.09874 0.08264
0.09874 0.08265
0.09874 0.08266
0.09874 0.08267
0.09874 0.08268
0.09874 0.08269
0.09874 0.08270
0.09875 0.08271
0.09875 0.08272
0.09875 0.08273
0.09875 0.08274
0.09875 0.08275
0.09876 0.08276
0.09876 0.08277
0.09876 0.08278
0.09876 0.08279
0.09876 0.08280
0.09876 0.08281
0.09876 0.08282
0.09877 0.08283
0.09877 0.08284
0.09877 0.08285
0.09877 0.08286
0.09877 0.08287
0.09877 0.08288
0.09878 0.08289
0.09878 0.08290
0.09878 0.08291
0.09878 0.08292
0.09878 0.08293
0.09878 0.08294
0.09878 0.08295
0.09878 0.08296
0.09879 0.08297
0.09879 0.08298
0.09879 0.08299
0.09879 0.08300
0.09879 0.08301
0.09879 0.08302
0.09880 0.08303
0.09880 0.08304
0.09880 0.08305
0.09880 0.08306
0.09880 0.08307
0.09880 0.08308
0.09880 0.08309
0.09880 0.08310
0.09881 0.08311
0.09881 0.08312
0.09881 0.08313
0.09881 0.08314
0.09881 0.08315
0.09881 0.08316
0.09881 0.08317
0.09881 0.08318
0.09882 0.08319
0.09882 0.08320
0.09882 0.08321
0.09882 0.08322
0.09882 0.08323
0.09882 0.08324
0.09882 0.08325
0.09882 0.08326
0.09882 0.08327
0.09882 0.08328
0.09883 0.08329
0.09883 0.08330
0.09883 0.08331
0.09883 0.08332
0.09883 0.08333
0.09883 0.08334
0.09883 0.08335
0.09883 0.08336
0.09883 0.08337
0.09883 0.08338
0.09884 0.08339
0.09884 0.08340
0.09884 0.08341
0.09884 0.08342
0.09884 0.08343
0.09885 0.08344
0.09885 0.08345
0.09885 0.08346
0.09885 0.08347
0.09885 0.08348
0.09885 0.08349
0.09886 0.08350
0.09886 0.08351
0.09886 0.08352
0.09886 0.08353
0.09886 0.08354
0.09886 0.08355
0.09886 0.08356
0.09887 0.08357
0.09887 0.08358
0.09887 0.08359
0.09887 0.08360
0.09887 0.08361
0.09887 0.08362
0.09887 0.08363
0.09887 0.08364
0.09887 0.08365
0.09888 0.08366
0.09888 0.08367
0.09888 0.08368
0.09888 0.08369
0.09888 0.08370
0.09888 0.08371
0.09888 0.08372
0.09888 0.08373
0.09888 0.08374
0.09888 0.08375
0.09889 0.08376
0.09889 0.08377
0.09889 0.08378
0.09889 0.08379
0.09889 0.08380
0.09889 0.08381
0.09890 0.08382
0.09890 0.08383
0.09890 0.08384
0.09890 0.08385
0.09890 0.08386
0.09891 0.08387
0.09891 0.08388
0.09891 0.08389
0.09891 0.08390
0.09891 0.08391
0.09891 0.08392
0.09891 0.08393
0.09891 0.08394
0.09891 0.08395
0.09892 0.08396
0.09892 0.08397
0.09892 0.08398
0.09892 0.08399
0.09892 0.08400
0.09892 0.08401
0.09892 0.08402
0.09892 0.08403
0.09893 0.08404
0.09893 0.08405
0.09893 0.08406
0.09893 0.08407
0.09893 0.08408
0.09894 0.08409
0.09894 0.08410
0.09894 0.08411
0.09894 0.08412
0.09894 0.08413
0.09894 0.08414
0.09895 0.08415
0.09895 0.08416
0.09895 0.08417
0.09895 0.08418
0.09895 0.08419
0.09895 0.08420
0.09895 0.08421
0.09895 0.08422
0.09896 0.08423
0.09896 0.08424
0.09896 0.08425
0.09896 0.08426
0.09896 0.08427
0.09896 0.08428
0.09897 0.08429
0.09897 0.08430
0.09897 0.08431
0.09897 0.08432
0.09897 0.08433
0.09897 0.08434
0.09897 0.08435
0.09898 0.08436
0.09898 0.08437
0.09898 0.08438
0.09898 0.08439
0.09899 0.08440
0.09899 0.08441
0.09899 0.08442
0.09899 0.08443
0.09899 0.08444
0.09899 0.08445
0.09900 0.08446
0.09900 0.08447
0.09900 0.08448
0.09900 0.08449
0.09900 0.08450
0.09900 0.08451
0.09900 0.08452
0.09900 0.08453
0.09901 0.08454
0.09901 0.08455
0.09901 0.08456
0.09901 0.08457
0.09901 0.08458
0.09901 0.08459
0.09902 0.08460
0.09902 0.08461
0.09902 0.08462
0.09902 0.08463
0.09902 0.08464
0.09902 0.08465
0.09902 0.08466
0.09902 0.08467
0.09903 0.08468
0.09903 0.08469
0.09903 0.08470
0.09903 0.08471
0.09903 0.08472
0.09903 0.08473
0.09903 0.08474
0.09903 0.08475
0.09903 0.08476
0.09903 0.08477
0.09903 0.08478
0.09904 0.08479
0.09904 0.08480
0.09904 0.08481
0.09904 0.08482
0.09904 0.08483
0.09904 0.08484
0.09905 0.08485
0.09905 0.08486
0.09905 0.08487
0.09905 0.08488
0.09905 0.08489
0.09906 0.08490
0.09906 0.08491
0.09906 0.08492
0.09906 0.08493
0.09906 0.08494
0.09907 0.08495
0.09907 0.08496
0.09907 0.08497
0.09907 0.08498
0.09907 0.08499
0.09907 0.08500
0.09908 0.08501
0.09908 0.08502
0.09908 0.08503
0.09908 0.08504
0.09908 0.08505
0.09908 0.08506
0.09908 0.08507
0.09908 0.08508
0.09909 0.08509
0.09909 0.08510
0.09909 0.08511
0.09909 0.08512
0.09909 0.08513
0.09909 0.08514
0.09910 0.08515
0.09910 0.08516
0.09910 0.08517
0.09910 0.08518
0.09910 0.08519
0.09911 0.08520
0.09911 0.08521
0.09911 0.08522
0.09911 0.08523
0.09912 0.08524
0.09912 0.08525
0.09913 0.08526
0.09913 0.08527
0.09913 0.08528
0.09913 0.08529
0.09913 0.08530
0.09913 0.08531
0.09913 0.08532
0.09913 0.08533
0.09913 0.08534
0.09914 0.08535
0.09914 0.08536
0.09914 0.08537
0.09914 0.08538
0.09914 0.08539
0.09914 0.08540
0.09914 0.08541
0.09914 0.08542
0.09915 0.08543
0.09915 0.08544
0.09915 0.08545
0.09915 0.08546
0.09915 0.08547
0.09915 0.08548
0.09915 0.08549
0.09915 0.08550
0.09915 0.08551
0.09915 0.08552
0.09916 0.08553
0.09916 0.08554
0.09916 0.08555
0.09916 0.08556
0.09916 0.08557
0.09916 0.08558
0.09917 0.08559
0.09918 0.08560
0.09918 0.08561
0.09918 0.08562
0.09918 0.08563
0.09918 0.08564
0.09919 0.08565
0.09919 0.08566
0.09919 0.08567
0.09919 0.08568
0.09919 0.08569
0.09919 0.08570
0.09919 0.08571
0.09919 0.08572
0.09920 0.08573
0.09920 0.08574
0.09920 0.08575
0.09920 0.08576
0.09920 0.08577
0.09920 0.08578
0.09920 0.08579
0.09920 0.08580
0.09920 0.08581
0.09921 0.08582
0.09921 0.08583
0.09921 0.08584
0.09921 0.08585
0.09921 0.08586
0.09921 0.08587
0.09921 0.08588
0.09921 0.08589
0.09921 0.08590
0.09921 0.08591
0.09922 0.08592
0.09922 0.08593
0.09922 0.08594
0.09922 0.08595
0.09922 0.08596
0.09923 0.08597
0.09923 0.08598
0.09923 0.08599
0.09923 0.08600
0.09923 0.08601
0.09923 0.08602
0.09923 0.08603
0.09923 0.08604
0.09923 0.08605
0.09923 0.08606
0.09923 0.08607
0.09923 0.08608
0.09923 0.08609
0.09924 0.08610
0.09924 0.08611
0.09925 0.08612
0.09925 0.08613
0.09925 0.08614
0.09925 0.08615
0.09925 0.08616
0.09925 0.08617
0.09925 0.08618
0.09926 0.08619
0.09926 0.08620
0.09926 0.08621
0.09926 0.08622
0.09926 0.08623
0.09926 0.08624
0.09926 0.08625
0.09926 0.08626
0.09926 0.08627
0.09926 0.08628
0.09927 0.08629
0.09927 0.08630
0.09928 0.08631
0.09928 0.08632
0.09928 0.08633
0.09928 0.08634
0.09928 0.08635
0.09929 0.08636
0.09929 0.08637
0.09929 0.08638
0.09929 0.08639
0.09929 0.08640
0.09930 0.08641
0.09930 0.08642
0.09930 0.08643
0.09930 0.08644
0.09930 0.08645
0.09930 0.08646
0.09930 0.08647
0.09930 0.08648
0.09930 0.08649
0.09930 0.08650
0.09930 0.08651
0.09931 0.08652
0.09931 0.08653
0.09931 0.08654
0.09931 0.08655
0.09931 0.08656
0.09931 0.08657
0.09931 0.08658
0.09932 0.08659
0.09932 0.08660
0.09932 0.08661
0.09932 0.08662
0.09932 0.08663
0.09932 0.08664
0.09932 0.08665
0.09932 0.08666
0.09933 0.08667
0.09933 0.08668
0.09933 0.08669
0.09933 0.08670
0.09933 0.08671
0.09933 0.08672
0.09934 0.08673
0.09934 0.08674
0.09934 0.08675
0.09934 0.08676
0.09934 0.08677
0.09934 0.08678
0.09934 0.08679
0.09934 0.08680
0.09935 0.08681
0.09935 0.08682
0.09935 0.08683
0.09935 0.08684
0.09935 0.08685
0.09935 0.08686
0.09935 0.08687
0.09935 0.08688
0.09935 0.08689
0.09936 0.08690
0.09936 0.08691
0.09936 0.08692
0.09936 0.08693
0.09936 0.08694
0.09937 0.08695
0.09937 0.08696
0.09937 0.08697
0.09937 0.08698
0.09937 0.08699
0.09937 0.08700
0.09937 0.08701
0.09937 0.08702
0.09937 0.08703
0.09937 0.08704
0.09937 0.08705
0.09937 0.08706
0.09937 0.08707
0.09938 0.08708
0.09938 0.08709
0.09938 0.08710
0.09938 0.08711
0.09938 0.08712
0.09938 0.08713
0.09938 0.08714
0.09939 0.08715
0.09939 0.08716
0.09939 0.08717
0.09939 0.08718
0.09939 0.08719
0.09939 0.08720
0.09939 0.08721
0.09940 0.08722
0.09941 0.08723
0.09941 0.08724
0.09941 0.08725
0.09941 0.08726
0.09942 0.08727
0.09942 0.08728
0.09942 0.08729
0.09942 0.08730
0.09942 0.08731
0.09942 0.08732
0.09942 0.08733
0.09942 0.08734
0.09942 0.08735
0.09942 0.08736
0.09943 0.08737
0.09943 0.08738
0.09943 0.08739
0.09943 0.08740
0.09943 0.08741
0.09944 0.08742
0.09944 0.08743
0.09944 0.08744
0.09944 0.08745
0.09944 0.08746
0.09944 0.08747
0.09944 0.08748
0.09944 0.08749
0.09945 0.08750
0.09945 0.08751
0.09945 0.08752
0.09945 0.08753
0.09945 0.08754
0.09945 0.08755
0.09945 0.08756
0.09945 0.08757
0.09945 0.08758
0.09945 0.08759
0.09946 0.08760
0.09946 0.08761
0.09946 0.08762
0.09946 0.08763
0.09946 0.08764
0.09946 0.08765
0.09946 0.08766
0.09946 0.08767
0.09947 0.08768
0.09947 0.08769
0.09947 0.08770
0.09947 0.08771
0.09947 0.08772
0.09947 0.08773
0.09947 0.08774
0.09947 0.08775
0.09947 0.08776
0.09947 0.08777
0.09948 0.08778
0.09948 0.08779
0.09948 0.08780
0.09948 0.08781
0.09948 0.08782
0.09948 0.08783
0.09948 0.08784
0.09948 0.08785
0.09948 0.08786
0.09948 0.08787
0.09949 0.08788
0.09949 0.08789
0.09949 0.08790
0.09949 0.08791
0.09950 0.08792
0.09950 0.08793
0.09950 0.08794
0.09951 0.08795
0.09951 0.08796
0.09951 0.08797
0.09951 0.08798
0.09951 0.08799
0.09951 0.08800
0.09951 0.08801
0.09951 0.08802
0.09951 0.08803
0.09952 0.08804
0.09952 0.08805
0.09952 0.08806
0.09952 0.08807
0.09952 0.08808
0.09952 0.08809
0.09952 0.08810
0.09952 0.08811
0.09952 0.08812
0.09952 0.08813
0.09953 0.08814
0.09953 0.08815
0.09953 0.08816
0.09954 0.08817
0.09954 0.08818
0.09954 0.08819
0.09954 0.08820
0.09954 0.08821
0.09954 0.08822
0.09954 0.08823
0.09954 0.08824
0.09955 0.08825
0.09955 0.08826
0.09955 0.08827
0.09955 0.08828
0.09955 0.08829
0.09955 0.08830
0.09955 0.08831
0.09955 0.08832
0.09955 0.08833
0.09956 0.08834
0.09956 0.08835
0.09956 0.08836
0.09956 0.08837
0.09957 0.08838
0.09957 0.08839
0.09957 0.08840
0.09957 0.08841
0.09957 0.08842
0.09957 0.08843
0.09957 0.08844
0.09958 0.08845
0.09958 0.08846
0.09958 0.08847
0.09958 0.08848
0.09958 0.08849
0.09958 0.08850
0.09958 0.08851
0.09958 0.08852
0.09959 0.08853
0.09959 0.08854
0.09959 0.08855
0.09959 0.08856
0.09959 0.08857
0.09960 0.08858
0.09960 0.08859
0.09960 0.08860
0.09960 0.08861
0.09960 0.08862
0.09960 0.08863
0.09960 0.08864
0.09960 0.08865
0.09961 0.08866
0.09961 0.08867
0.09961 0.08868
0.09961 0.08869
0.09961 0.08870
0.09961 0.08871
0.09962 0.08872
0.09962 0.08873
0.09962 0.08874
0.09962 0.08875
0.09962 0.08876
0.09962 0.08877
0.09962 0.08878
0.09962 0.08879
0.09963 0.08880
0.09963 0.08881
0.09963 0.08882
0.09963 0.08883
0.09963 0.08884
0.09963 0.08885
0.09963 0.08886
0.09964 0.08887
0.09964 0.08888
0.09964 0.08889
0.09964 0.08890
0.09965 0.08891
0.09965 0.08892
0.09965 0.08893
0.09965 0.08894
0.09965 0.08895
0.09966 0.08896
0.09966 0.08897
0.09966 0.08898
0.09966 0.08899
0.09967 0.08900
0.09967 0.08901
0.09967 0.08902
0.09967 0.08903
0.09967 0.08904
0.09967 0.08905
0.09967 0.08906
0.09967 0.08907
0.09967 0.08908
0.09967 0.08909
0.09967 0.08910
0.09967 0.08911
0.09967 0.08912
0.09967 0.08913
0.09968 0.08914
0.09968 0.08915
0.09968 0.08916
0.09968 0.08917
0.09968 0.08918
0.09968 0.08919
0.09968 0.08920
0.09968 0.08921
0.09968 0.08922
0.09968 0.08923
0.09968 0.08924
0.09968 0.08925
0.09969 0.08926
0.09969 0.08927
0.09969 0.08928
0.09969 0.08929
0.09969 0.08930
0.09969 0.08931
0.09969 0.08932
0.09969 0.08933
0.09969 0.08934
0.09969 0.08935
0.09969 0.08936
0.09970 0.08937
0.09970 0.08938
0.09970 0.08939
0.09970 0.08940
0.09970 0.08941
0.09970 0.08942
0.09970 0.08943
0.09971 0.08944
0.09971 0.08945
0.09971 0.08946
0.09971 0.08947
0.09971 0.08948
0.09971 0.08949
0.09971 0.08950
0.09971 0.08951
0.09971 0.08952
0.09971 0.08953
0.09971 0.08954
0.09971 0.08955
0.09972 0.08956
0.09972 0.08957
0.09972 0.08958
0.09972 0.08959
0.09972 0.08960
0.09972 0.08961
0.09973 0.08962
0.09973 0.08963
0.09973 0.08964
0.09973 0.08965
0.09973 0.08966
0.09973 0.08967
0.09973 0.08968
0.09973 0.08969
0.09973 0.08970
0.09973 0.08971
0.09974 0.08972
0.09974 0.08973
0.09974 0.08974
0.09974 0.08975
0.09974 0.08976
0.09974 0.08977
0.09974 0.08978
0.09975 0.08979
0.09975 0.08980
0.09975 0.08981
0.09975 0.08982
0.09975 0.08983
0.09975 0.08984
0.09975 0.08985
0.09975 0.08986
0.09976 0.08987
0.09976 0.08988
0.09976 0.08989
0.09976 0.08990
0.09976 0.08991
0.09976 0.08992
0.09977 0.08993
0.09977 0.08994
0.09977 0.08995
0.09978 0.08996
0.09978 0.08997
0.09978 0.08998
0.09978 0.08999
0.09978 0.09000
0.09978 0.09001
0.09978 0.09002
0.09978 0.09003
0.09978 0.09004
0.09979 0.09005
0.09979 0.09006
0.09979 0.09007
0.09979 0.09008
0.09979 0.09009
0.09979 0.09010
0.09979 0.09011
0.09979 0.09012
0.09980 0.09013
0.09980 0.09014
0.09980 0.09015
0.09980 0.09016
0.09981 0.09017
0.09981 0.09018
0.09981 0.09019
0.09981 0.09020
0.09982 0.09021
0.09982 0.09022
0.09982 0.09023
0.09982 0.09024
0.09982 0.09025
0.09982 0.09026
0.09982 0.09027
0.09983 0.09028
0.09983 0.09029
0.09983 0.09030
0.09983 0.09031
0.09983 0.09032
0.09983 0.09033
0.09983 0.09034
0.09984 0.09035
0.09984 0.09036
0.09984 0.09037
0.09984 0.09038
0.09984 0.09039
0.09984 0.09040
0.09984 0.09041
0.09984 0.09042
0.09985 0.09043
0.09985 0.09044
0.09985 0.09045
0.09985 0.09046
0.09985 0.09047
0.09985 0.09048
0.09985 0.09049
0.09985 0.09050
0.09986 0.09051
0.09986 0.09052
0.09986 0.09053
0.09986 0.09054
0.09987 0.09055
0.09987 0.09056
0.09987 0.09057
0.09987 0.09058
0.09987 0.09059
0.09987 0.09060
0.09987 0.09061
0.09987 0.09062
0.09987 0.09063
0.09987 0.09064
0.09988 0.09065
0.09988 0.09066
0.09988 0.09067
0.09988 0.09068
0.09988 0.09069
0.09989 0.09070
0.09989 0.09071
0.09989 0.09072
0.09989 0.09073
0.09990 0.09074
0.09990 0.09075
0.09990 0.09076
0.09990 0.09077
0.09990 0.09078
0.09990 0.09079
0.09990 0.09080
0.09990 0.09081
0.09990 0.09082
0.09990 0.09083
0.09990 0.09084
0.09990 0.09085
0.09990 0.09086
0.09990 0.09087
0.09990 0.09088
0.09990 0.09089
0.09991 0.09090
0.09991 0.09091
0.09991 0.09092
0.09991 0.09093
0.09991 0.09094
0.09991 0.09095
0.09991 0.09096
0.09991 0.09097
0.09991 0.09098
0.09991 0.09099
0.09992 0.09100
0.09992 0.09101
0.09992 0.09102
0.09992 0.09103
0.09992 0.09104
0.09992 0.09105
0.09992 0.09106
0.09993 0.09107
0.09993 0.09108
0.09993 0.09109
0.09993 0.09110
0.09993 0.09111
0.09993 0.09112
0.09993 0.09113
0.09993 0.09114
0.09994 0.09115
0.09994 0.09116
0.09994 0.09117
0.09994 0.09118
0.09994 0.09119
0.09994 0.09120
0.09995 0.09121
0.09995 0.09122
0.09995 0.09123
0.09995 0.09124
0.09995 0.09125
0.09995 0.09126
0.09995 0.09127
0.09995 0.09128
0.09995 0.09129
0.09995 0.09130
0.09995 0.09131
0.09995 0.09132
0.09995 0.09133
0.09996 0.09134
0.09996 0.09135
0.09996 0.09136
0.09996 0.09137
0.09996 0.09138
0.09996 0.09139
0.09996 0.09140
0.09997 0.09141
0.09997 0.09142
0.09997 0.09143
0.09997 0.09144
0.09997 0.09145
0.09997 0.09146
0.09998 0.09147
0.09998 0.09148
0.09998 0.09149
0.09998 0.09150
0.09999 0.09151
0.09999 0.09152
0.10000 0.09153
0.10000 0.09154
0.10000 0.09155
0.10000 0.09156
0.10000 0.09157
0.10000 0.09158
0.10000 0.09159
0.10000 0.09160
0.10000 0.09161
0.10000 0.09162
0.10001 0.09163
0.10001 0.09164
0.10001 0.09165
0.10001 0.09166
0.10001 0.09167
0.10001 0.09168
0.10001 0.09169
0.10001 0.09170
0.10001 0.09171
0.10001 0.09172
0.10001 0.09173
0.10001 0.09174
0.10001 0.09175
0.10002 0.09176
0.10002 0.09177
0.10002 0.09178
0.10002 0.09179
0.10002 0.09180
0.10002 0.09181
0.10002 0.09182
0.10003 0.09183
0.10003 0.09184
0.10003 0.09185
0.10003 0.09186
0.10003 0.09187
0.10003 0.09188
0.10003 0.09189
0.10004 0.09190
0.10004 0.09191
0.10004 0.09192
0.10004 0.09193
0.10004 0.09194
0.10004 0.09195
0.10004 0.09196
0.10004 0.09197
0.10004 0.09198
0.10004 0.09199
0.10004 0.09200
0.10004 0.09201
0.10005 0.09202
0.10005 0.09203
0.10005 0.09204
0.10006 0.09205
0.10006 0.09206
0.10006 0.09207
0.10006 0.09208
0.10006 0.09209
0.10007 0.09210
0.10007 0.09211
0.10007 0.09212
0.10007 0.09213
0.10007 0.09214
0.10007 0.09215
0.10007 0.09216
0.10008 0.09217
0.10008 0.09218
0.10008 0.09219
0.10008 0.09220
0.10008 0.09221
0.10008 0.09222
0.10008 0.09223
0.10008 0.09224
0.10008 0.09225
0.10009 0.09226
0.10009 0.09227
0.10009 0.09228
0.10009 0.09229
0.10009 0.09230
0.10009 0.09231
0.10009 0.09232
0.10009 0.09233
0.10009 0.09234
0.10010 0.09235
0.10010 0.09236
0.10010 0.09237
0.10010 0.09238
0.10010 0.09239
0.10010 0.09240
0.10010 0.09241
0.10010 0.09242
0.10010 0.09243
0.10011 0.09244
0.10011 0.09245
0.10011 0.09246
0.10011 0.09247
0.10011 0.09248
0.10011 0.09249
0.10011 0.09250
0.10012 0.09251
0.10012 0.09252
0.10012 0.09253
0.10012 0.09254
0.10012 0.09255
0.10012 0.09256
0.10012 0.09257
0.10012 0.09258
0.10013 0.09259
0.10013 0.09260
0.10013 0.09261
0.10013 0.09262
0.10013 0.09263
0.10013 0.09264
0.10013 0.09265
0.10013 0.09266
0.10014 0.09267
0.10014 0.09268
0.10014 0.09269
0.10014 0.09270
0.10014 0.09271
0.10015 0.09272
0.10015 0.09273
0.10015 0.09274
0.10015 0.09275
0.10015 0.09276
0.10015 0.09277
0.10015 0.09278
0.10015 0.09279
0.10015 0.09280
0.10015 0.09281
0.10015 0.09282
0.10015 0.09283
0.10016 0.09284
0.10016 0.09285
0.10016 0.09286
0.10016 0.09287
0.10016 0.09288
0.10016 0.09289
0.10016 0.09290
0.10016 0.09291
0.10017 0.09292
0.10017 0.09293
0.10017 0.09294
0.10017 0.09295
0.10017 0.09296
0.10017 0.09297
0.10017 0.09298
0.10017 0.09299
0.10018 0.09300
0.10018 0.09301
0.10018 0.09302
0.10018 0.09303
0.10018 0.09304
0.10018 0.09305
0.10019 0.09306
0.10019 0.09307
0.10019 0.09308
0.10019 0.09309
0.10019 0.09310
0.10019 0.09311
0.10020 0.09312
0.10020 0.09313
0.10020 0.09314
0.10020 0.09315
0.10020 0.09316
0.10020 0.09317
0.10020 0.09318
0.10020 0.09319
0.10020 0.09320
0.10021 0.09321
0.10021 0.09322
0.10021 0.09323
0.10021 0.09324
0.10021 0.09325
0.10021 0.09326
0.10022 0.09327
0.10022 0.09328
0.10022 0.09329
0.10022 0.09330
0.10022 0.09331
0.10022 0.09332
0.10023 0.09333
0.10023 0.09334
0.10023 0.09335
0.10023 0.09336
0.10023 0.09337
0.10023 0.09338
0.10023 0.09339
0.10023 0.09340
0.10024 0.09341
0.10024 0.09342
0.10024 0.09343
0.10024 0.09344
0.10024 0.09345
0.10024 0.09346
0.10025 0.09347
0.10025 0.09348
0.10025 0.09349
0.10025 0.09350
0.10025 0.09351
0.10025 0.09352
0.10025 0.09353
0.10025 0.09354
0.10025 0.09355
0.10025 0.09356
0.10025 0.09357
0.10026 0.09358
0.10026 0.09359
0.10026 0.09360
0.10026 0.09361
0.10026 0.09362
0.10026 0.09363
0.10026 0.09364
0.10026 0.09365
0.10026 0.09366
0.10026 0.09367
0.10026 0.09368
0.10027 0.09369
0.10027 0.09370
0.10027 0.09371
0.10028 0.09372
0.10028 0.09373
0.10028 0.09374
0.10028 0.09375
0.10028 0.09376
0.10028 0.09377
0.10028 0.09378
0.10028 0.09379
0.10028 0.09380
0.10028 0.09381
0.10029 0.09382
0.10029 0.09383
0.10029 0.09384
0.10029 0.09385
0.10029 0.09386
0.10029 0.09387
0.10029 0.09388
0.10029 0.09389
0.10029 0.09390
0.10029 0.09391
0.10029 0.09392
0.10029 0.09393
0.10030 0.09394
0.10030 0.09395
0.10030 0.09396
0.10030 0.09397
0.10030 0.09398
0.10030 0.09399
0.10030 0.09400
0.10030 0.09401
0.10030 0.09402
0.10030 0.09403
0.10030 0.09404
0.10030 0.09405
0.10030 0.09406
0.10030 0.09407
0.10031 0.09408
0.10031 0.09409
0.10031 0.09410
0.10031 0.09411
0.10031 0.09412
0.10031 0.09413
0.10031 0.09414
0.10031 0.09415
0.10031 0.09416
0.10031 0.09417
0.10031 0.09418
0.10032 0.09419
0.10032 0.09420
0.10032 0.09421
0.10032 0.09422
0.10032 0.09423
0.10033 0.09424
0.10033 0.09425
0.10033 0.09426
0.10034 0.09427
0.10034 0.09428
0.10034 0.09429
0.10034 0.09430
0.10034 0.09431
0.10034 0.09432
0.10034 0.09433
0.10035 0.09434
0.10035 0.09435
0.10035 0.09436
0.10035 0.09437
0.10035 0.09438
0.10035 0.09439
0.10035 0.09440
0.10035 0.09441
0.10035 0.09442
0.10035 0.09443
0.10035 0.09444
0.10035 0.09445
0.10036 0.09446
0.10036 0.09447
0.10036 0.09448
0.10036 0.09449
0.10036 0.09450
0.10036 0.09451
0.10036 0.09452
0.10036 0.09453
0.10036 0.09454
0.10037 0.09455
0.10037 0.09456
0.10037 0.09457
0.10037 0.09458
0.10037 0.09459
0.10037 0.09460
0.10037 0.09461
0.10037 0.09462
0.10038 0.09463
0.10038 0.09464
0.10038 0.09465
0.10038 0.09466
0.10038 0.09467
0.10038 0.09468
0.10038 0.09469
0.10038 0.09470
0.10038 0.09471
0.10038 0.09472
0.10038 0.09473
0.10038 0.09474
0.10038 0.09475
0.10038 0.09476
0.10038 0.09477
0.10039 0.09478
0.10039 0.09479
0.10039 0.09480
0.10039 0.09481
0.10039 0.09482
0.10040 0.09483
0.10040 0.09484
0.10040 0.09485
0.10040 0.09486
0.10040 0.09487
0.10041 0.09488
0.10041 0.09489
0.10041 0.09490
0.10041 0.09491
0.10041 0.09492
0.10041 0.09493
0.10041 0.09494
0.10042 0.09495
0.10042 0.09496
0.10042 0.09497
0.10042 0.09498
0.10042 0.09499
0.10042 0.09500
0.10042 0.09501
0.10042 0.09502
0.10043 0.09503
0.10043 0.09504
0.10043 0.09505
0.10043 0.09506
0.10043 0.09507
0.10043 0.09508
0.10043 0.09509
0.10044 0.09510
0.10044 0.09511
0.10044 0.09512
0.10044 0.09513
0.10044 0.09514
0.10045 0.09515
0.10045 0.09516
0.10045 0.09517
0.10045 0.09518
0.10045 0.09519
0.10045 0.09520
0.10045 0.09521
0.10045 0.09522
0.10045 0.09523
0.10045 0.09524
0.10045 0.09525
0.10046 0.09526
0.10046 0.09527
0.10046 0.09528
0.10046 0.09529
0.10046 0.09530
0.10046 0.09531
0.10046 0.09532
0.10046 0.09533
0.10047 0.09534
0.10047 0.09535
0.10047 0.09536
0.10047 0.09537
0.10048 0.09538
0.10048 0.09539
0.10048 0.09540
0.10049 0.09541
0.10049 0.09542
0.10049 0.09543
0.10049 0.09544
0.10050 0.09545
0.10050 0.09546
0.10050 0.09547
0.10050 0.09548
0.10050 0.09549
0.10050 0.09550
0.10050 0.09551
0.10050 0.09552
0.10051 0.09553
0.10051 0.09554
0.10051 0.09555
0.10051 0.09556
0.10052 0.09557
0.10052 0.09558
0.10052 0.09559
0.10052 0.09560
0.10052 0.09561
0.10052 0.09562
0.10053 0.09563
0.10053 0.09564
0.10053 0.09565
0.10053 0.09566
0.10053 0.09567
0.10053 0.09568
0.10054 0.09569
0.10054 0.09570
0.10054 0.09571
0.10054 0.09572
0.10054 0.09573
0.10054 0.09574
0.10055 0.09575
0.10055 0.09576
0.10055 0.09577
0.10055 0.09578
0.10055 0.09579
0.10055 0.09580
0.10055 0.09581
0.10055 0.09582
0.10056 0.09583
0.10056 0.09584
0.10056 0.09585
0.10056 0.09586
0.10056 0.09587
0.10056 0.09588
0.10056 0.09589
0.10057 0.09590
0.10057 0.09591
0.10057 0.09592
0.10057 0.09593
0.10057 0.09594
0.10057 0.09595
0.10057 0.09596
0.10057 0.09597
0.10058 0.09598
0.10058 0.09599
0.10058 0.09600
0.10058 0.09601
0.10058 0.09602
0.10058 0.09603
0.10058 0.09604
0.10058 0.09605
0.10058 0.09606
0.10058 0.09607
0.10058 0.09608
0.10058 0.09609
0.10058 0.09610
0.10059 0.09611
0.10059 0.09612
0.10059 0.09613
0.10059 0.09614
0.10059 0.09615
0.10059 0.09616
0.10059 0.09617
0.10059 0.09618
0.10059 0.09619
0.10059 0.09620
0.10059 0.09621
0.10059 0.09622
0.10060 0.09623
0.10060 0.09624
0.10060 0.09625
0.10060 0.09626
0.10060 0.09627
0.10060 0.09628
0.10060 0.09629
0.10060 0.09630
0.10060 0.09631
0.10060 0.09632
0.10061 0.09633
0.10061 0.09634
0.10061 0.09635
0.10061 0.09636
0.10061 0.09637
0.10061 0.09638
0.10061 0.09639
0.10061 0.09640
0.10062 0.09641
0.10062 0.09642
0.10062 0.09643
0.10062 0.09644
0.10062 0.09645
0.10062 0.09646
0.10062 0.09647
0.10062 0.09648
0.10063 0.09649
0.10063 0.09650
0.10063 0.09651
0.10063 0.09652
0.10063 0.09653
0.10063 0.09654
0.10063 0.09655
0.10063 0.09656
0.10064 0.09657
0.10064 0.09658
0.10064 0.09659
0.10064 0.09660
0.10064 0.09661
0.10064 0.09662
0.10064 0.09663
0.10064 0.09664
0.10065 0.09665
0.10065 0.09666
0.10065 0.09667
0.10066 0.09668
0.10066 0.09669
0.10066 0.09670
0.10066 0.09671
0.10066 0.09672
0.10066 0.09673
0.10066 0.09674
0.10066 0.09675
0.10066 0.09676
0.10066 0.09677
0.10066 0.09678
0.10067 0.09679
0.10067 0.09680
0.10067 0.09681
0.10067 0.09682
0.10067 0.09683
0.10067 0.09684
0.10067 0.09685
0.10067 0.09686
0.10068 0.09687
0.10068 0.09688
0.10068 0.09689
0.10068 0.09690
0.10068 0.09691
0.10068 0.09692
0.10068 0.09693
0.10068 0.09694
0.10068 0.09695
0.10069 0.09696
0.10069 0.09697
0.10069 0.09698
0.10069 0.09699
0.10070 0.09700
0.10070 0.09701
0.10070 0.09702
0.10070 0.09703
0.10071 0.09704
0.10071 0.09705
0.10071 0.09706
0.10071 0.09707
0.10071 0.09708
0.10071 0.09709
0.10071 0.09710
0.10072 0.09711
0.10072 0.09712
0.10072 0.09713
0.10072 0.09714
0.10072 0.09715
0.10072 0.09716
0.10072 0.09717
0.10072 0.09718
0.10073 0.09719
0.10073 0.09720
0.10073 0.09721
0.10073 0.09722
0.10073 0.09723
0.10073 0.09724
0.10073 0.09725
0.10074 0.09726
0.10074 0.09727
0.10074 0.09728
0.10074 0.09729
0.10074 0.09730
0.10074 0.09731
0.10074 0.09732
0.10074 0.09733
0.10074 0.09734
0.10074 0.09735
0.10074 0.09736
0.10074 0.09737
0.10075 0.09738
0.10075 0.09739
0.10075 0.09740
0.10075 0.09741
0.10075 0.09742
0.10075 0.09743
0.10075 0.09744
0.10075 0.09745
0.10075 0.09746
0.10075 0.09747
0.10076 0.09748
0.10076 0.09749
0.10076 0.09750
0.10076 0.09751
0.10076 0.09752
0.10076 0.09753
0.10076 0.09754
0.10077 0.09755
0.10077 0.09756
0.10077 0.09757
0.10077 0.09758
0.10077 0.09759
0.10077 0.09760
0.10077 0.09761
0.10077 0.09762
0.10077 0.09763
0.10077 0.09764
0.10078 0.09765
0.10078 0.09766
0.10078 0.09767
0.10078 0.09768
0.10078 0.09769
0.10078 0.09770
0.10078 0.09771
0.10079 0.09772
0.10079 0.09773
0.10079 0.09774
0.10079 0.09775
0.10079 0.09776
0.10079 0.09777
0.10080 0.09778
0.10080 0.09779
0.10080 0.09780
0.10080 0.09781
0.10080 0.09782
0.10080 0.09783
0.10080 0.09784
0.10080 0.09785
0.10081 0.09786
0.10081 0.09787
0.10081 0.09788
0.10081 0.09789
0.10081 0.09790
0.10081 0.09791
0.10081 0.09792
0.10081 0.09793
0.10081 0.09794
0.10082 0.09795
0.10082 0.09796
0.10082 0.09797
0.10082 0.09798
0.10082 0.09799
0.10083 0.09800
0.10083 0.09801
0.10083 0.09802
0.10083 0.09803
0.10083 0.09804
0.10083 0.09805
0.10083 0.09806
0.10083 0.09807
0.10084 0.09808
0.10084 0.09809
0.10084 0.09810
0.10084 0.09811
0.10084 0.09812
0.10084 0.09813
0.10084 0.09814
0.10084 0.09815
0.10084 0.09816
0.10084 0.09817
0.10085 0.09818
0.10085 0.09819
0.10085 0.09820
0.10085 0.09821
0.10085 0.09822
0.10085 0.09823
0.10085 0.09824
0.10085 0.09825
0.10085 0.09826
0.10085 0.09827
0.10085 0.09828
0.10086 0.09829
0.10086 0.09830
0.10086 0.09831
0.10086 0.09832
0.10086 0.09833
0.10086 0.09834
0.10086 0.09835
0.10086 0.09836
0.10086 0.09837
0.10087 0.09838
0.10087 0.09839
0.10087 0.09840
0.10087 0.09841
0.10087 0.09842
0.10087 0.09843
0.10087 0.09844
0.10087 0.09845
0.10087 0.09846
0.10087 0.09847
0.10087 0.09848
0.10088 0.09849
0.10088 0.09850
0.10088 0.09851
0.10088 0.09852
0.10088 0.09853
0.10088 0.09854
0.10088 0.09855
0.10088 0.09856
0.10088 0.09857
0.10089 0.09858
0.10089 0.09859
0.10089 0.09860
0.10089 0.09861
0.10089 0.09862
0.10089 0.09863
0.10089 0.09864
0.10089 0.09865
0.10089 0.09866
0.10089 0.09867
0.10089 0.09868
0.10089 0.09869
0.10090 0.09870
0.10090 0.09871
0.10090 0.09872
0.10090 0.09873
0.10090 0.09874
0.10090 0.09875
0.10090 0.09876
0.10090 0.09877
0.10090 0.09878
0.10090 0.09879
0.10090 0.09880
0.10090 0.09881
0.10090 0.09882
0.10091 0.09883
0.10091 0.09884
0.10091 0.09885
0.10091 0.09886
0.10091 0.09887
0.10092 0.09888
0.10092 0.09889
0.10092 0.09890
0.10092 0.09891
0.10092 0.09892
0.10093 0.09893
0.10093 0.09894
0.10093 0.09895
0.10093 0.09896
0.10093 0.09897
0.10093 0.09898
0.10093 0.09899
0.10094 0.09900
0.10094 0.09901
0.10094 0.09902
0.10094 0.09903
0.10094 0.09904
0.10094 0.09905
0.10094 0.09906
0.10094 0.09907
0.10094 0.09908
0.10094 0.09909
0.10094 0.09910
0.10095 0.09911
0.10095 0.09912
0.10095 0.09913
0.10095 0.09914
0.10095 0.09915
0.10095 0.09916
0.10095 0.09917
0.10096 0.09918
0.10096 0.09919
0.10096 0.09920
0.10096 0.09921
0.10096 0.09922
0.10096 0.09923
0.10096 0.09924
0.10096 0.09925
0.10097 0.09926
0.10097 0.09927
0.10097 0.09928
0.10097 0.09929
0.10097 0.09930
0.10097 0.09931
0.10097 0.09932
0.10098 0.09933
0.10098 0.09934
0.10098 0.09935
0.10098 0.09936
0.10098 0.09937
0.10098 0.09938
0.10098 0.09939
0.10099 0.09940
0.10099 0.09941
0.10099 0.09942
0.10099 0.09943
0.10099 0.09944
0.10099 0.09945
0.10099 0.09946
0.10099 0.09947
0.10099 0.09948
0.10099 0.09949
0.10099 0.09950
0.10100 0.09951
0.10100 0.09952
0.10100 0.09953
0.10100 0.09954
0.10100 0.09955
0.10100 0.09956
0.10101 0.09957
0.10101 0.09958
0.10101 0.09959
0.10101 0.09960
0.10101 0.09961
0.10101 0.09962
0.10101 0.09963
0.10101 0.09964
0.10101 0.09965
0.10101 0.09966
0.10101 0.09967
0.10102 0.09968
0.10102 0.09969
0.10102 0.09970
0.10102 0.09971
0.10102 0.09972
0.10102 0.09973
0.10102 0.09974
0.10102 0.09975
0.10102 0.09976
0.10102 0.09977
0.10102 0.09978
0.10102 0.09979
0.10102 0.09980
0.10102 0.09981
0.10102 0.09982
0.10102 0.09983
0.10102 0.09984
0.10102 0.09985
0.10103 0.09986
0.10103 0.09987
0.10103 0.09988
0.10103 0.09989
0.10103 0.09990
0.10103 0.09991
0.10103 0.09992
0.10104 0.09993
0.10104 0.09994
0.10104 0.09995
0.10104 0.09996
0.10104 0.09997
0.10104 0.09998
0.10104 0.09999
0.10104 0.10000
0.10104 0.10001
0.10104 0.10002
0.10105 0.10003
0.10105 0.10004
0.10105 0.10005
0.10105 0.10006
0.10105 0.10007
0.10105 0.10008
0.10106 0.10009
0.10106 0.10010
0.10106 0.10011
0.10106 0.10012
0.10106 0.10013
0.10106 0.10014
0.10107 0.10015
0.10107 0.10016
0.10107 0.10017
0.10107 0.10018
0.10107 0.10019
0.10107 0.10020
0.10107 0.10021
0.10107 0.10022
0.10107 0.10023
0.10107 0.10024
0.10108 0.10025
0.10108 0.10026
0.10108 0.10027
0.10108 0.10028
0.10108 0.10029
0.10108 0.10030
0.10109 0.10031
0.10109 0.10032
0.10109 0.10033
0.10109 0.10034
0.10109 0.10035
0.10109 0.10036
0.10109 0.10037
0.10109 0.10038
0.10109 0.10039
0.10110 0.10040
0.10110 0.10041
0.10110 0.10042
0.10110 0.10043
0.10110 0.10044
0.10110 0.10045
0.10110 0.10046
0.10110 0.10047
0.10111 0.10048
0.10111 0.10049
0.10111 0.10050
0.10111 0.10051
0.10111 0.10052
0.10111 0.10053
0.10112 0.10054
0.10112 0.10055
0.10112 0.10056
0.10112 0.10057
0.10112 0.10058
0.10112 0.10059
0.10112 0.10060
0.10112 0.10061
0.10113 0.10062
0.10113 0.10063
0.10113 0.10064
0.10113 0.10065
0.10113 0.10066
0.10113 0.10067
0.10113 0.10068
0.10114 0.10069
0.10114 0.10070
0.10114 0.10071
0.10114 0.10072
0.10114 0.10073
0.10114 0.10074
0.10114 0.10075
0.10114 0.10076
0.10115 0.10077
0.10115 0.10078
0.10115 0.10079
0.10116 0.10080
0.10116 0.10081
0.10116 0.10082
0.10116 0.10083
0.10116 0.10084
0.10116 0.10085
0.10117 0.10086
0.10117 0.10087
0.10117 0.10088
0.10117 0.10089
0.10117 0.10090
0.10117 0.10091
0.10117 0.10092
0.10117 0.10093
0.10118 0.10094
0.10118 0.10095
0.10118 0.10096
0.10118 0.10097
0.10118 0.10098
0.10118 0.10099
0.10118 0.10100
0.10118 0.10101
0.10119 0.10102
0.10119 0.10103
0.10119 0.10104
0.10119 0.10105
0.10119 0.10106
0.10120 0.10107
0.10120 0.10108
0.10120 0.10109
0.10120 0.10110
0.10120 0.10111
0.10120 0.10112
0.10120 0.10113
0.10121 0.10114
0.10121 0.10115
0.10121 0.10116
0.10121 0.10117
0.10121 0.10118
0.10121 0.10119
0.10121 0.10120
0.10121 0.10121
0.10122 0.10122
0.10122 0.10123
0.10122 0.10124
0.10122 0.10125
0.10122 0.10126
0.10122 0.10127
0.10122 0.10128
0.10122 0.10129
0.10123 0.10130
0.10123 0.10131
0.10123 0.10132
0.10123 0.10133
0.10123 0.10134
0.10123 0.10135
0.10124 0.10136
0.10124 0.10137
0.10124 0.10138
0.10124 0.10139
0.10124 0.10140
0.10124 0.10141
0.10124 0.10142
0.10124 0.10143
0.10124 0.10144
0.10124 0.10145
0.10124 0.10146
0.10124 0.10147
0.10124 0.10148
0.10124 0.10149
0.10124 0.10150
0.10124 0.10151
0.10125 0.10152
0.10125 0.10153
0.10125 0.10154
0.10125 0.10155
0.10125 0.10156
0.10125 0.10157
0.10125 0.10158
0.10125 0.10159
0.10125 0.10160
0.10125 0.10161
0.10125 0.10162
0.10125 0.10163
0.10125 0.10164
0.10125 0.10165
0.10126 0.10166
0.10126 0.10167
0.10126 0.10168
0.10126 0.10169
0.10126 0.10170
0.10126 0.10171
0.10126 0.10172
0.10126 0.10173
0.10126 0.10174
0.10126 0.10175
0.10126 0.10176
0.10126 0.10177
0.10126 0.10178
0.10127 0.10179
0.10127 0.10180
0.10127 0.10181
0.10127 0.10182
0.10127 0.10183
0.10127 0.10184
0.10127 0.10185
0.10127 0.10186
0.10127 0.10187
0.10127 0.10188
0.10127 0.10189
0.10127 0.10190
0.10127 0.10191
0.10128 0.10192
0.10128 0.10193
0.10128 0.10194
0.10128 0.10195
0.10128 0.10196
0.10128 0.10197
0.10128 0.10198
0.10128 0.10199
0.10129 0.10200
0.10129 0.10201
0.10129 0.10202
0.10129 0.10203
0.10129 0.10204
0.10129 0.10205
0.10129 0.10206
0.10129 0.10207
0.10129 0.10208
0.10129 0.10209
0.10129 0.10210
0.10129 0.10211
0.10129 0.10212
0.10129 0.10213
0.10129 0.10214
0.10130 0.10215
0.10130 0.10216
0.10130 0.10217
0.10130 0.10218
0.10130 0.10219
0.10130 0.10220
0.10130 0.10221
0.10130 0.10222
0.10130 0.10223
0.10131 0.10224
0.10131 0.10225
0.10131 0.10226
0.10131 0.10227
0.10131 0.10228
0.10131 0.10229
0.10131 0.10230
0.10131 0.10231
0.10131 0.10232
0.10132 0.10233
0.10132 0.10234
0.10132 0.10235
0.10132 0.10236
0.10132 0.10237
0.10132 0.10238
0.10132 0.10239
0.10132 0.10240
0.10132 0.10241
0.10132 0.10242
0.10132 0.10243
0.10132 0.10244
0.10132 0.10245
0.10133 0.10246
0.10133 0.10247
0.10133 0.10248
0.10133 0.10249
0.10133 0.10250
0.10133 0.10251
0.10133 0.10252
0.10133 0.10253
0.10134 0.10254
0.10134 0.10255
0.10134 0.10256
0.10134 0.10257
0.10134 0.10258
0.10134 0.10259
0.10134 0.10260
0.10134 0.10261
0.10135 0.10262
0.10135 0.10263
0.10135 0.10264
0.10135 0.10265
0.10135 0.10266
0.10135 0.10267
0.10135 0.10268
0.10135 0.10269
0.10135 0.10270
0.10136 0.10271
0.10136 0.10272
0.10136 0.10273
0.10136 0.10274
0.10136 0.10275
0.10136 0.10276
0.10136 0.10277
0.10136 0.10278
0.10136 0.10279
0.10137 0.10280
0.10137 0.10281
0.10137 0.10282
0.10137 0.10283
0.10137 0.10284
0.10137 0.10285
0.10137 0.10286
0.10138 0.10287
0.10138 0.10288
0.10138 0.10289
0.10138 0.10290
0.10138 0.10291
0.10138 0.10292
0.10138 0.10293
0.10139 0.10294
0.10139 0.10295
0.10139 0.10296
0.10139 0.10297
0.10139 0.10298
0.10139 0.10299
0.10139 0.10300
0.10139 0.10301
0.10140 0.10302
0.10140 0.10303
0.10140 0.10304
0.10140 0.10305
0.10140 0.10306
0.10140 0.10307
0.10140 0.10308
0.10140 0.10309
0.10140 0.10310
0.10140 0.10311
0.10141 0.10312
0.10141 0.10313
0.10141 0.10314
0.10141 0.10315
0.10141 0.10316
0.10141 0.10317
0.10141 0.10318
0.10142 0.10319
0.10142 0.10320
0.10142 0.10321
0.10142 0.10322
0.10142 0.10323
0.10142 0.10324
0.10142 0.10325
0.10142 0.10326
0.10142 0.10327
0.10143 0.10328
0.10143 0.10329
0.10143 0.10330
0.10143 0.10331
0.10143 0.10332
0.10143 0.10333
0.10143 0.10334
0.10143 0.10335
0.10143 0.10336
0.10143 0.10337
0.10144 0.10338
0.10144 0.10339
0.10144 0.10340
0.10144 0.10341
0.10144 0.10342
0.10144 0.10343
0.10145 0.10344
0.10145 0.10345
0.10145 0.10346
0.10145 0.10347
0.10145 0.10348
0.10145 0.10349
0.10145 0.10350
0.10145 0.10351
0.10145 0.10352
0.10145 0.10353
0.10145 0.10354
0.10146 0.10355
0.10146 0.10356
0.10146 0.10357
0.10146 0.10358
0.10146 0.10359
0.10146 0.10360
0.10147 0.10361
0.10147 0.10362
0.10147 0.10363
0.10147 0.10364
0.10147 0.10365
0.10147 0.10366
0.10147 0.10367
0.10147 0.10368
0.10147 0.10369
0.10148 0.10370
0.10148 0.10371
0.10148 0.10372
0.10148 0.10373
0.10148 0.10374
0.10148 0.10375
0.10148 0.10376
0.10148 0.10377
0.10148 0.10378
0.10149 0.10379
0.10149 0.10380
0.10149 0.10381
0.10149 0.10382
0.10150 0.10383
0.10150 0.10384
0.10150 0.10385
0.10150 0.10386
0.10150 0.10387
0.10150 0.10388
0.10150 0.10389
0.10150 0.10390
0.10150 0.10391
0.10150 0.10392
0.10151 0.10393
0.10151 0.10394
0.10151 0.10395
0.10151 0.10396
0.10151 0.10397
0.10151 0.10398
0.10152 0.10399
0.10152 0.10400
0.10152 0.10401
0.10152 0.10402
0.10152 0.10403
0.10152 0.10404
0.10152 0.10405
0.10153 0.10406
0.10153 0.10407
0.10153 0.10408
0.10153 0.10409
0.10153 0.10410
0.10154 0.10411
0.10154 0.10412
0.10154 0.10413
0.10154 0.10414
0.10154 0.10415
0.10154 0.10416
0.10155 0.10417
0.10155 0.10418
0.10155 0.10419
0.10155 0.10420
0.10155 0.10421
0.10155 0.10422
0.10155 0.10423
0.10155 0.10424
0.10155 0.10425
0.10155 0.10426
0.10155 0.10427
0.10155 0.10428
0.10155 0.10429
0.10155 0.10430
0.10155 0.10431
0.10156 0.10432
0.10156 0.10433
0.10156 0.10434
0.10156 0.10435
0.10156 0.10436
0.10156 0.10437
0.10156 0.10438
0.10157 0.10439
0.10157 0.10440
0.10157 0.10441
0.10157 0.10442
0.10157 0.10443
0.10157 0.10444
0.10157 0.10445
0.10157 0.10446
0.10157 0.10447
0.10157 0.10448
0.10158 0.10449
0.10158 0.10450
0.10158 0.10451
0.10158 0.10452
0.10158 0.10453
0.10158 0.10454
0.10158 0.10455
0.10158 0.10456
0.10158 0.10457
0.10159 0.10458
0.10159 0.10459
0.10159 0.10460
0.10159 0.10461
0.10159 0.10462
0.10160 0.10463
0.10160 0.10464
0.10160 0.10465
0.10160 0.10466
0.10160 0.10467
0.10160 0.10468
0.10160 0.10469
0.10160 0.10470
0.10160 0.10471
0.10160 0.10472
0.10160 0.10473
0.10160 0.10474
0.10160 0.10475
0.10160 0.10476
0.10161 0.10477
0.10161 0.10478
0.10161 0.10479
0.10161 0.10480
0.10161 0.10481
0.10161 0.10482
0.10161 0.10483
0.10161 0.10484
0.10161 0.10485
0.10161 0.10486
0.10162 0.10487
0.10162 0.10488
0.10162 0.10489
0.10162 0.10490
0.10162 0.10491
0.10162 0.10492
0.10162 0.10493
0.10162 0.10494
0.10162 0.10495
0.10163 0.10496
0.10163 0.10497
0.10163 0.10498
0.10163 0.10499
0.10163 0.10500
0.10163 0.10501
0.10163 0.10502
0.10163 0.10503
0.10163 0.10504
0.10163 0.10505
0.10163 0.10506
0.10163 0.10507
0.10164 0.10508
0.10164 0.10509
0.10164 0.10510
0.10164 0.10511
0.10164 0.10512
0.10164 0.10513
0.10164 0.10514
0.10164 0.10515
0.10164 0.10516
0.10164 0.10517
0.10164 0.10518
0.10165 0.10519
0.10165 0.10520
0.10165 0.10521
0.10165 0.10522
0.10165 0.10523
0.10165 0.10524
0.10166 0.10525
0.10166 0.10526
0.10166 0.10527
0.10166 0.10528
0.10166 0.10529
0.10166 0.10530
0.10166 0.10531
0.10166 0.10532
0.10166 0.10533
0.10167 0.10534
0.10167 0.10535
0.10167 0.10536
0.10167 0.10537
0.10167 0.10538
0.10167 0.10539
0.10167 0.10540
0.10167 0.10541
0.10167 0.10542
0.10168 0.10543
0.10168 0.10544
0.10168 0.10545
0.10168 0.10546
0.10168 0.10547
0.10168 0.10548
0.10168 0.10549
0.10168 0.10550
0.10168 0.10551
0.10168 0.10552
0.10169 0.10553
0.10169 0.10554
0.10169 0.10555
0.10169 0.10556
0.10169 0.10557
0.10169 0.10558
0.10169 0.10559
0.10170 0.10560
0.10170 0.10561
0.10170 0.10562
0.10171 0.10563
0.10171 0.10564
0.10171 0.10565
0.10171 0.10566
0.10171 0.10567
0.10172 0.10568
0.10172 0.10569
0.10172 0.10570
0.10172 0.10571
0.10172 0.10572
0.10172 0.10573
0.10172 0.10574
0.10172 0.10575
0.10172 0.10576
0.10172 0.10577
0.10172 0.10578
0.10173 0.10579
0.10173 0.10580
0.10173 0.10581
0.10173 0.10582
0.10173 0.10583
0.10173 0.10584
0.10173 0.10585
0.10173 0.10586
0.10173 0.10587
0.10174 0.10588
0.10174 0.10589
0.10174 0.10590
0.10174 0.10591
0.10174 0.10592
0.10174 0.10593
0.10174 0.10594
0.10174 0.10595
0.10174 0.10596
0.10174 0.10597
0.10174 0.10598
0.10174 0.10599
0.10174 0.10600
0.10174 0.10601
0.10175 0.10602
0.10175 0.10603
0.10175 0.10604
0.10175 0.10605
0.10175 0.10606
0.10175 0.10607
0.10175 0.10608
0.10175 0.10609
0.10175 0.10610
0.10175 0.10611
0.10175 0.10612
0.10175 0.10613
0.10176 0.10614
0.10176 0.10615
0.10176 0.10616
0.10176 0.10617
0.10176 0.10618
0.10176 0.10619
0.10177 0.10620
0.10177 0.10621
0.10177 0.10622
0.10177 0.10623
0.10177 0.10624
0.10177 0.10625
0.10177 0.10626
0.10177 0.10627
0.10178 0.10628
0.10178 0.10629
0.10178 0.10630
0.10178 0.10631
0.10178 0.10632
0.10178 0.10633
0.10178 0.10634
0.10178 0.10635
0.10179 0.10636
0.10179 0.10637
0.10179 0.10638
0.10179 0.10639
0.10179 0.10640
0.10179 0.10641
0.10179 0.10642
0.10179 0.10643
0.10179 0.10644
0.10179 0.10645
0.10180 0.10646
0.10180 0.10647
0.10180 0.10648
0.10180 0.10649
0.10180 0.10650
0.10180 0.10651
0.10180 0.10652
0.10180 0.10653
0.10181 0.10654
0.10181 0.10655
0.10181 0.10656
0.10181 0.10657
0.10181 0.10658
0.10181 0.10659
0.10181 0.10660
0.10182 0.10661
0.10182 0.10662
0.10182 0.10663
0.10182 0.10664
0.10182 0.10665
0.10182 0.10666
0.10182 0.10667
0.10182 0.10668
0.10182 0.10669
0.10183 0.10670
0.10183 0.10671
0.10183 0.10672
0.10183 0.10673
0.10184 0.10674
0.10184 0.10675
0.10184 0.10676
0.10185 0.10677
0.10185 0.10678
0.10185 0.10679
0.10185 0.10680
0.10185 0.10681
0.10185 0.10682
0.10185 0.10683
0.10185 0.10684
0.10185 0.10685
0.10185 0.10686
0.10185 0.10687
0.10185 0.10688
0.10185 0.10689
0.10186 0.10690
0.10186 0.10691
0.10186 0.10692
0.10186 0.10693
0.10186 0.10694
0.10186 0.10695
0.10186 0.10696
0.10186 0.10697
0.10186 0.10698
0.10186 0.10699
0.10186 0.10700
0.10186 0.10701
0.10186 0.10702
0.10187 0.10703
0.10187 0.10704
0.10187 0.10705
0.10187 0.10706
0.10187 0.10707
0.10187 0.10708
0.10187 0.10709
0.10187 0.10710
0.10188 0.10711
0.10188 0.10712
0.10188 0.10713
0.10188 0.10714
0.10188 0.10715
0.10188 0.10716
0.10188 0.10717
0.10188 0.10718
0.10188 0.10719
0.10188 0.10720
0.10188 0.10721
0.10188 0.10722
0.10189 0.10723
0.10189 0.10724
0.10189 0.10725
0.10189 0.10726
0.10189 0.10727
0.10189 0.10728
0.10189 0.10729
0.10189 0.10730
0.10189 0.10731
0.10189 0.10732
0.10189 0.10733
0.10189 0.10734
0.10190 0.10735
0.10190 0.10736
0.10190 0.10737
0.10190 0.10738
0.10190 0.10739
0.10190 0.10740
0.10190 0.10741
0.10190 0.10742
0.10191 0.10743
0.10191 0.10744
0.10191 0.10745
0.10191 0.10746
0.10192 0.10747
0.10192 0.10748
0.10192 0.10749
0.10192 0.10750
0.10192 0.10751
0.10192 0.10752
0.10192 0.10753
0.10192 0.10754
0.10192 0.10755
0.10192 0.10756
0.10192 0.10757
0.10192 0.10758
0.10193 0.10759
0.10193 0.10760
0.10193 0.10761
0.10193 0.10762
0.10193 0.10763
0.10193 0.10764
0.10194 0.10765
0.10194 0.10766
0.10194 0.10767
0.10194 0.10768
0.10194 0.10769
0.10194 0.10770
0.10195 0.10771
0.10195 0.10772
0.10195 0.10773
0.10195 0.10774
0.10195 0.10775
0.10195 0.10776
0.10195 0.10777
0.10195 0.10778
0.10195 0.10779
0.10195 0.10780
0.10195 0.10781
0.10196 0.10782
0.10196 0.10783
0.10196 0.10784
0.10196 0.10785
0.10196 0.10786
0.10196 0.10787
0.10197 0.10788
0.10197 0.10789
0.10197 0.10790
0.10197 0.10791
0.10198 0.10792
0.10198 0.10793
0.10198 0.10794
0.10198 0.10795
0.10198 0.10796
0.10198 0.10797
0.10198 0.10798
0.10198 0.10799
0.10198 0.10800
0.10198 0.10801
0.10198 0.10802
0.10198 0.10803
0.10199 0.10804
0.10199 0.10805
0.10199 0.10806
0.10199 0.10807
0.10199 0.10808
0.10199 0.10809
0.10199 0.10810
0.10199 0.10811
0.10200 0.10812
0.10200 0.10813
0.10200 0.10814
0.10200 0.10815
0.10200 0.10816
0.10200 0.10817
0.10200 0.10818
0.10200 0.10819
0.10201 0.10820
0.10201 0.10821
0.10201 0.10822
0.10201 0.10823
0.10201 0.10824
0.10201 0.10825
0.10201 0.10826
0.10201 0.10827
0.10201 0.10828
0.10201 0.10829
0.10201 0.10830
0.10201 0.10831
0.10201 0.10832
0.10201 0.10833
0.10201 0.10834
0.10201 0.10835
0.10201 0.10836
0.10202 0.10837
0.10202 0.10838
0.10202 0.10839
0.10202 0.10840
0.10202 0.10841
0.10202 0.10842
0.10202 0.10843
0.10202 0.10844
0.10202 0.10845
0.10202 0.10846
0.10202 0.10847
0.10202 0.10848
0.10203 0.10849
0.10203 0.10850
0.10203 0.10851
0.10203 0.10852
0.10203 0.10853
0.10203 0.10854
0.10204 0.10855
0.10204 0.10856
0.10204 0.10857
0.10204 0.10858
0.10204 0.10859
0.10204 0.10860
0.10204 0.10861
0.10204 0.10862
0.10204 0.10863
0.10204 0.10864
0.10204 0.10865
0.10205 0.10866
0.10205 0.10867
0.10205 0.10868
0.10205 0.10869
0.10205 0.10870
0.10205 0.10871
0.10205 0.10872
0.10205 0.10873
0.10206 0.10874
0.10206 0.10875
0.10206 0.10876
0.10206 0.10877
0.10206 0.10878
0.10206 0.10879
0.10206 0.10880
0.10206 0.10881
0.10206 0.10882
0.10206 0.10883
0.10206 0.10884
0.10206 0.10885
0.10206 0.10886
0.10206 0.10887
0.10207 0.10888
0.10207 0.10889
0.10207 0.10890
0.10207 0.10891
0.10207 0.10892
0.10207 0.10893
0.10207 0.10894
0.10207 0.10895
0.10207 0.10896
0.10207 0.10897
0.10207 0.10898
0.10207 0.10899
0.10208 0.10900
0.10208 0.10901
0.10208 0.10902
0.10208 0.10903
0.10208 0.10904
0.10208 0.10905
0.10208 0.10906
0.10208 0.10907
0.10208 0.10908
0.10209 0.10909
0.10209 0.10910
0.10209 0.10911
0.10209 0.10912
0.10209 0.10913
0.10209 0.10914
0.10209 0.10915
0.10209 0.10916
0.10210 0.10917
0.10210 0.10918
0.10210 0.10919
0.10210 0.10920
0.10210 0.10921
0.10210 0.10922
0.10211 0.10923
0.10211 0.10924
0.10211 0.10925
0.10211 0.10926
0.10212 0.10927
0.10212 0.10928
0.10212 0.10929
0.10212 0.10930
0.10212 0.10931
0.10212 0.10932
0.10212 0.10933
0.10212 0.10934
0.10212 0.10935
0.10213 0.10936
0.10213 0.10937
0.10213 0.10938
0.10213 0.10939
0.10213 0.10940
0.10213 0.10941
0.10213 0.10942
0.10213 0.10943
0.10213 0.10944
0.10214 0.10945
0.10214 0.10946
0.10214 0.10947
0.10215 0.10948
0.10215 0.10949
0.10215 0.10950
0.10215 0.10951
0.10215 0.10952
0.10215 0.10953
0.10215 0.10954
0.10216 0.10955
0.10216 0.10956
0.10216 0.10957
0.10216 0.10958
0.10216 0.10959
0.10216 0.10960
0.10217 0.10961
0.10217 0.10962
0.10217 0.10963
0.10217 0.10964
0.10217 0.10965
0.10217 0.10966
0.10217 0.10967
0.10217 0.10968
0.10217 0.10969
0.10218 0.10970
0.10218 0.10971
0.10218 0.10972
0.10218 0.10973
0.10218 0.10974
0.10218 0.10975
0.10219 0.10976
0.10219 0.10977
0.10219 0.10978
0.10219 0.10979
0.10219 0.10980
0.10220 0.10981
0.10220 0.10982
0.10220 0.10983
0.10220 0.10984
0.10220 0.10985
0.10220 0.10986
0.10220 0.10987
0.10221 0.10988
0.10221 0.10989
0.10221 0.10990
0.10221 0.10991
0.10222 0.10992
0.10222 0.10993
0.10222 0.10994
0.10222 0.10995
0.10222 0.10996
0.10222 0.10997
0.10222 0.10998
0.10222 0.10999
0.10222 0.11000
0.10222 0.11001
0.10222 0.11002
0.10222 0.11003
0.10222 0.11004
0.10222 0.11005
0.10222 0.11006
0.10223 0.11007
0.10223 0.11008
0.10223 0.11009
0.10223 0.11010
0.10223 0.11011
0.10223 0.11012
0.10224 0.11013
0.10224 0.11014
0.10224 0.11015
0.10224 0.11016
0.10224 0.11017
0.10224 0.11018
0.10225 0.11019
0.10225 0.11020
0.10225 0.11021
0.10225 0.11022
0.10225 0.11023
0.10225 0.11024
0.10225 0.11025
0.10225 0.11026
0.10226 0.11027
0.10226 0.11028
0.10226 0.11029
0.10226 0.11030
0.10226 0.11031
0.10226 0.11032
0.10226 0.11033
0.10227 0.11034
0.10227 0.11035
0.10227 0.11036
0.10227 0.11037
0.10227 0.11038
0.10227 0.11039
0.10227 0.11040
0.10227 0.11041
0.10227 0.11042
0.10227 0.11043
0.10228 0.11044
0.10228 0.11045
0.10228 0.11046
0.10228 0.11047
0.10228 0.11048
0.10228 0.11049
0.10228 0.11050
0.10228 0.11051
0.10228 0.11052
0.10229 0.11053
0.10229 0.11054
0.10229 0.11055
0.10229 0.11056
0.10230 0.11057
0.10230 0.11058
0.10230 0.11059
0.10230 0.11060
0.10230 0.11061
0.10230 0.11062
0.10230 0.11063
0.10230 0.11064
0.10230 0.11065
0.10231 0.11066
0.10231 0.11067
0.10231 0.11068
0.10231 0.11069
0.10231 0.11070
0.10231 0.11071
0.10231 0.11072
0.10232 0.11073
0.10232 0.11074
0.10232 0.11075
0.10232 0.11076
0.10233 0.11077
0.10233 0.11078
0.10233 0.11079
0.10233 0.11080
0.10233 0.11081
0.10233 0.11082
0.10233 0.11083
0.10233 0.11084
0.10233 0.11085
0.10233 0.11086
0.10234 0.11087
0.10234 0.11088
0.10234 0.11089
0.10234 0.11090
0.10234 0.11091
0.10234 0.11092
0.10234 0.11093
0.10234 0.11094
0.10234 0.11095
0.10234 0.11096
0.10234 0.11097
0.10234 0.11098
0.10234 0.11099
0.10235 0.11100
0.10235 0.11101
0.10235 0.11102
0.10235 0.11103
0.10235 0.11104
0.10235 0.11105
0.10235 0.11106
0.10235 0.11107
0.10236 0.11108
0.10236 0.11109
0.10236 0.11110
0.10236 0.11111
0.10236 0.11112
0.10236 0.11113
0.10236 0.11114
0.10236 0.11115
0.10236 0.11116
0.10237 0.11117
0.10237 0.11118
0.10237 0.11119
0.10237 0.11120
0.10237 0.11121
0.10238 0.11122
0.10238 0.11123
0.10238 0.11124
0.10238 0.11125
0.10238 0.11126
0.10239 0.11127
0.10239 0.11128
0.10239 0.11129
0.10239 0.11130
0.10239 0.11131
0.10239 0.11132
0.10240 0.11133
0.10240 0.11134
0.10240 0.11135
0.10240 0.11136
0.10240 0.11137
0.10240 0.11138
0.10240 0.11139
0.10240 0.11140
0.10240 0.11141
0.10241 0.11142
0.10241 0.11143
0.10241 0.11144
0.10241 0.11145
0.10241 0.11146
0.10241 0.11147
0.10241 0.11148
0.10241 0.11149
0.10241 0.11150
0.10241 0.11151
0.10242 0.11152
0.10242 0.11153
0.10242 0.11154
0.10242 0.11155
0.10242 0.11156
0.10242 0.11157
0.10242 0.11158
0.10242 0.11159
0.10242 0.11160
0.10243 0.11161
0.10243 0.11162
0.10243 0.11163
0.10243 0.11164
0.10243 0.11165
0.10243 0.11166
0.10243 0.11167
0.10243 0.11168
0.10244 0.11169
0.10244 0.11170
0.10244 0.11171
0.10244 0.11172
0.10244 0.11173
0.10244 0.11174
0.10245 0.11175
0.10245 0.11176
0.10245 0.11177
0.10245 0.11178
0.10245 0.11179
0.10245 0.11180
0.10245 0.11181
0.10245 0.11182
0.10246 0.11183
0.10246 0.11184
0.10246 0.11185
0.10246 0.11186
0.10246 0.11187
0.10246 0.11188
0.10246 0.11189
0.10246 0.11190
0.10246 0.11191
0.10246 0.11192
0.10246 0.11193
0.10246 0.11194
0.10246 0.11195
0.10246 0.11196
0.10247 0.11197
0.10247 0.11198
0.10247 0.11199
0.10247 0.11200
0.10247 0.11201
0.10247 0.11202
0.10247 0.11203
0.10248 0.11204
0.10248 0.11205
0.10248 0.11206
0.10248 0.11207
0.10248 0.11208
0.10248 0.11209
0.10248 0.11210
0.10249 0.11211
0.10249 0.11212
0.10249 0.11213
0.10249 0.11214
0.10249 0.11215
0.10249 0.11216
0.10249 0.11217
0.10250 0.11218
0.10250 0.11219
0.10250 0.11220
0.10250 0.11221
0.10250 0.11222
0.10250 0.11223
0.10250 0.11224
0.10251 0.11225
0.10251 0.11226
0.10251 0.11227
0.10251 0.11228
0.10251 0.11229
0.10251 0.11230
0.10252 0.11231
0.10252 0.11232
0.10252 0.11233
0.10252 0.11234
0.10252 0.11235
0.10252 0.11236
0.10252 0.11237
0.10252 0.11238
0.10252 0.11239
0.10252 0.11240
0.10252 0.11241
0.10252 0.11242
0.10252 0.11243
0.10252 0.11244
0.10252 0.11245
0.10253 0.11246
0.10253 0.11247
0.10253 0.11248
0.10253 0.11249
0.10253 0.11250
0.10253 0.11251
0.10253 0.11252
0.10254 0.11253
0.10254 0.11254
0.10254 0.11255
0.10254 0.11256
0.10255 0.11257
0.10255 0.11258
0.10255 0.11259
0.10255 0.11260
0.10255 0.11261
0.10255 0.11262
0.10255 0.11263
0.10255 0.11264
0.10255 0.11265
0.10255 0.11266
0.10256 0.11267
0.10256 0.11268
0.10256 0.11269
0.10256 0.11270
0.10256 0.11271
0.10256 0.11272
0.10257 0.11273
0.10257 0.11274
0.10257 0.11275
0.10257 0.11276
0.10257 0.11277
0.10257 0.11278
0.10258 0.11279
0.10258 0.11280
0.10258 0.11281
0.10258 0.11282
0.10258 0.11283
0.10258 0.11284
0.10258 0.11285
0.10258 0.11286
0.10258 0.11287
0.10259 0.11288
0.10259 0.11289
0.10259 0.11290
0.10259 0.11291
0.10259 0.11292
0.10259 0.11293
0.10259 0.11294
0.10260 0.11295
0.10260 0.11296
0.10260 0.11297
0.10260 0.11298
0.10260 0.11299
0.10261 0.11300
0.10261 0.11301
0.10261 0.11302
0.10261 0.11303
0.10261 0.11304
0.10261 0.11305
0.10261 0.11306
0.10261 0.11307
0.10261 0.11308
0.10261 0.11309
0.10262 0.11310
0.10262 0.11311
0.10262 0.11312
0.10262 0.11313
0.10262 0.11314
0.10262 0.11315
0.10262 0.11316
0.10262 0.11317
0.10262 0.11318
0.10262 0.11319
0.10263 0.11320
0.10263 0.11321
0.10263 0.11322
0.10263 0.11323
0.10263 0.11324
0.10264 0.11325
0.10264 0.11326
0.10264 0.11327
0.10264 0.11328
0.10264 0.11329
0.10264 0.11330
0.10264 0.11331
0.10264 0.11332
0.10264 0.11333
0.10264 0.11334
0.10265 0.11335
0.10265 0.11336
0.10265 0.11337
0.10265 0.11338
0.10265 0.11339
0.10265 0.11340
0.10265 0.11341
0.10265 0.11342
0.10266 0.11343
0.10266 0.11344
0.10266 0.11345
0.10266 0.11346
0.10266 0.11347
0.10266 0.11348
0.10266 0.11349
0.10266 0.11350
0.10267 0.11351
0.10267 0.11352
0.10267 0.11353
0.10267 0.11354
0.10267 0.11355
0.10267 0.11356
0.10267 0.11357
0.10267 0.11358
0.10267 0.11359
0.10267 0.11360
0.10268 0.11361
0.10268 0.11362
0.10268 0.11363
0.10268 0.11364
0.10268 0.11365
0.10268 0.11366
0.10268 0.11367
0.10269 0.11368
0.10269 0.11369
0.10269 0.11370
0.10269 0.11371
0.10269 0.11372
0.10269 0.11373
0.10269 0.11374
0.10269 0.11375
0.10270 0.11376
0.10270 0.11377
0.10270 0.11378
0.10270 0.11379
0.10270 0.11380
0.10270 0.11381
0.10270 0.11382
0.10270 0.11383
0.10270 0.11384
0.10270 0.11385
0.10270 0.11386
0.10270 0.11387
0.10271 0.11388
0.10271 0.11389
0.10271 0.11390
0.10271 0.11391
0.10271 0.11392
0.10271 0.11393
0.10271 0.11394
0.10272 0.11395
0.10272 0.11396
0.10272 0.11397
0.10272 0.11398
0.10272 0.11399
0.10272 0.11400
0.10272 0.11401
0.10272 0.11402
0.10272 0.11403
0.10272 0.11404
0.10273 0.11405
0.10273 0.11406
0.10273 0.11407
0.10273 0.11408
0.10273 0.11409
0.10273 0.11410
0.10273 0.11411
0.10273 0.11412
0.10273 0.11413
0.10273 0.11414
0.10274 0.11415
0.10274 0.11416
0.10274 0.11417
0.10274 0.11418
0.10274 0.11419
0.10274 0.11420
0.10274 0.11421
0.10274 0.11422
0.10275 0.11423
0.10275 0.11424
0.10275 0.11425
0.10275 0.11426
0.10275 0.11427
0.10275 0.11428
0.10276 0.11429
0.10276 0.11430
0.10276 0.11431
0.10276 0.11432
0.10276 0.11433
0.10276 0.11434
0.10276 0.11435
0.10276 0.11436
0.10276 0.11437
0.10276 0.11438
0.10277 0.11439
0.10277 0.11440
0.10277 0.11441
0.10277 0.11442
0.10277 0.11443
0.10277 0.11444
0.10277 0.11445
0.10277 0.11446
0.10277 0.11447
0.10277 0.11448
0.10277 0.11449
0.10278 0.11450
0.10278 0.11451
0.10278 0.11452
0.10278 0.11453
0.10278 0.11454
0.10279 0.11455
0.10279 0.11456
0.10279 0.11457
0.10279 0.11458
0.10279 0.11459
0.10280 0.11460
0.10280 0.11461
0.10280 0.11462
0.10280 0.11463
0.10280 0.11464
0.10280 0.11465
0.10280 0.11466
0.10280 0.11467
0.10280 0.11468
0.10280 0.11469
0.10281 0.11470
0.10281 0.11471
0.10281 0.11472
0.10281 0.11473
0.10281 0.11474
0.10281 0.11475
0.10281 0.11476
0.10281 0.11477
0.10281 0.11478
0.10281 0.11479
0.10281 0.11480
0.10282 0.11481
0.10282 0.11482
0.10282 0.11483
0.10282 0.11484
0.10282 0.11485
0.10282 0.11486
0.10282 0.11487
0.10282 0.11488
0.10282 0.11489
0.10282 0.11490
0.10282 0.11491
0.10282 0.11492
0.10283 0.11493
0.10283 0.11494
0.10283 0.11495
0.10283 0.11496
0.10283 0.11497
0.10283 0.11498
0.10283 0.11499
0.10283 0.11500
0.10284 0.11501
0.10284 0.11502
0.10284 0.11503
0.10284 0.11504
0.10284 0.11505
0.10284 0.11506
0.10285 0.11507
0.10285 0.11508
0.10285 0.11509
0.10285 0.11510
0.10285 0.11511
0.10285 0.11512
0.10285 0.11513
0.10285 0.11514
0.10285 0.11515
0.10286 0.11516
0.10286 0.11517
0.10286 0.11518
0.10286 0.11519
0.10286 0.11520
0.10286 0.11521
0.10286 0.11522
0.10286 0.11523
0.10286 0.11524
0.10286 0.11525
0.10287 0.11526
0.10287 0.11527
0.10287 0.11528
0.10287 0.11529
0.10287 0.11530
0.10288 0.11531
0.10288 0.11532
0.10288 0.11533
0.10288 0.11534
0.10288 0.11535
0.10288 0.11536
0.10288 0.11537
0.10288 0.11538
0.10288 0.11539
0.10288 0.11540
0.10289 0.11541
0.10289 0.11542
0.10289 0.11543
0.10289 0.11544
0.10289 0.11545
0.10289 0.11546
0.10290 0.11547
0.10290 0.11548
0.10290 0.11549
0.10290 0.11550
0.10290 0.11551
0.10290 0.11552
0.10290 0.11553
0.10291 0.11554
0.10291 0.11555
0.10291 0.11556
0.10291 0.11557
0.10291 0.11558
0.10291 0.11559
0.10291 0.11560
0.10292 0.11561
0.10292 0.11562
0.10292 0.11563
0.10292 0.11564
0.10292 0.11565
0.10292 0.11566
0.10292 0.11567
0.10292 0.11568
0.10292 0.11569
0.10292 0.11570
0.10292 0.11571
0.10293 0.11572
0.10293 0.11573
0.10293 0.11574
0.10293 0.11575
0.10293 0.11576
0.10293 0.11577
0.10293 0.11578
0.10293 0.11579
0.10293 0.11580
0.10293 0.11581
0.10293 0.11582
0.10294 0.11583
0.10294 0.11584
0.10294 0.11585
0.10294 0.11586
0.10294 0.11587
0.10295 0.11588
0.10295 0.11589
0.10295 0.11590
0.10295 0.11591
0.10295 0.11592
0.10295 0.11593
0.10296 0.11594
0.10296 0.11595
0.10296 0.11596
0.10296 0.11597
0.10296 0.11598
0.10296 0.11599
0.10296 0.11600
0.10296 0.11601
0.10296 0.11602
0.10296 0.11603
0.10296 0.11604
0.10297 0.11605
0.10297 0.11606
0.10297 0.11607
0.10297 0.11608
0.10297 0.11609
0.10298 0.11610
0.10298 0.11611
0.10298 0.11612
0.10298 0.11613
0.10298 0.11614
0.10298 0.11615
0.10298 0.11616
0.10298 0.11617
0.10298 0.11618
0.10298 0.11619
0.10299 0.11620
0.10299 0.11621
0.10299 0.11622
0.10300 0.11623
0.10300 0.11624
0.10300 0.11625
0.10300 0.11626
0.10300 0.11627
0.10300 0.11628
0.10300 0.11629
0.10300 0.11630
0.10300 0.11631
0.10300 0.11632
0.10300 0.11633
0.10300 0.11634
0.10301 0.11635
0.10301 0.11636
0.10301 0.11637
0.10301 0.11638
0.10302 0.11639
0.10302 0.11640
0.10302 0.11641
0.10302 0.11642
0.10302 0.11643
0.10302 0.11644
0.10302 0.11645
0.10302 0.11646
0.10303 0.11647
0.10303 0.11648
0.10303 0.11649
0.10303 0.11650
0.10303 0.11651
0.10303 0.11652
0.10303 0.11653
0.10303 0.11654
0.10304 0.11655
0.10304 0.11656
0.10304 0.11657
0.10304 0.11658
0.10304 0.11659
0.10304 0.11660
0.10304 0.11661
0.10304 0.11662
0.10304 0.11663
0.10304 0.11664
0.10304 0.11665
0.10304 0.11666
0.10304 0.11667
0.10304 0.11668
0.10305 0.11669
0.10305 0.11670
0.10305 0.11671
0.10305 0.11672
0.10305 0.11673
0.10305 0.11674
0.10305 0.11675
0.10305 0.11676
0.10305 0.11677
0.10305 0.11678
0.10305 0.11679
0.10305 0.11680
0.10306 0.11681
0.10306 0.11682
0.10306 0.11683
0.10306 0.11684
0.10306 0.11685
0.10306 0.11686
0.10306 0.11687
0.10307 0.11688
0.10307 0.11689
0.10307 0.11690
0.10307 0.11691
0.10307 0.11692
0.10307 0.11693
0.10308 0.11694
0.10308 0.11695
0.10308 0.11696
0.10309 0.11697
0.10309 0.11698
0.10309 0.11699
0.10309 0.11700
0.10310 0.11701
0.10310 0.11702
0.10310 0.11703
0.10310 0.11704
0.10310 0.11705
0.10310 0.11706
0.10310 0.11707
0.10310 0.11708
0.10310 0.11709
0.10311 0.11710
0.10311 0.11711
0.10311 0.11712
0.10311 0.11713
0.10311 0.11714
0.10311 0.11715
0.10311 0.11716
0.10311 0.11717
0.10312 0.11718
0.10312 0.11719
0.10312 0.11720
0.10312 0.11721
0.10312 0.11722
0.10312 0.11723
0.10312 0.11724
0.10312 0.11725
0.10312 0.11726
0.10313 0.11727
0.10313 0.11728
0.10313 0.11729
0.10313 0.11730
0.10313 0.11731
0.10313 0.11732
0.10313 0.11733
0.10313 0.11734
0.10313 0.11735
0.10313 0.11736
0.10314 0.11737
0.10314 0.11738
0.10314 0.11739
0.10315 0.11740
0.10315 0.11741
0.10315 0.11742
0.10315 0.11743
0.10315 0.11744
0.10315 0.11745
0.10315 0.11746
0.10315 0.11747
0.10316 0.11748
0.10316 0.11749
0.10316 0.11750
0.10316 0.11751
0.10316 0.11752
0.10316 0.11753
0.10316 0.11754
0.10316 0.11755
0.10316 0.11756
0.10316 0.11757
0.10317 0.11758
0.10317 0.11759
0.10317 0.11760
0.10317 0.11761
0.10317 0.11762
0.10317 0.11763
0.10317 0.11764
0.10317 0.11765
0.10317 0.11766
0.10318 0.11767
0.10318 0.11768
0.10318 0.11769
0.10318 0.11770
0.10318 0.11771
0.10318 0.11772
0.10319 0.11773
0.10319 0.11774
0.10319 0.11775
0.10319 0.11776
0.10319 0.11777
0.10319 0.11778
0.10320 0.11779
0.10320 0.11780
0.10320 0.11781
0.10320 0.11782
0.10320 0.11783
0.10320 0.11784
0.10320 0.11785
0.10320 0.11786
0.10320 0.11787
0.10320 0.11788
0.10320 0.11789
0.10320 0.11790
0.10320 0.11791
0.10320 0.11792
0.10321 0.11793
0.10321 0.11794
0.10321 0.11795
0.10321 0.11796
0.10321 0.11797
0.10321 0.11798
0.10321 0.11799
0.10321 0.11800
0.10321 0.11801
0.10321 0.11802
0.10321 0.11803
0.10321 0.11804
0.10322 0.11805
0.10322 0.11806
0.10322 0.11807
0.10322 0.11808
0.10323 0.11809
0.10323 0.11810
0.10323 0.11811
0.10323 0.11812
0.10323 0.11813
0.10323 0.11814
0.10323 0.11815
0.10323 0.11816
0.10324 0.11817
0.10324 0.11818
0.10324 0.11819
0.10325 0.11820
0.10325 0.11821
0.10325 0.11822
0.10325 0.11823
0.10325 0.11824
0.10325 0.11825
0.10325 0.11826
0.10326 0.11827
0.10326 0.11828
0.10326 0.11829
0.10326 0.11830
0.10326 0.11831
0.10326 0.11832
0.10326 0.11833
0.10326 0.11834
0.10326 0.11835
0.10326 0.11836
0.10326 0.11837
0.10327 0.11838
0.10327 0.11839
0.10327 0.11840
0.10327 0.11841
0.10327 0.11842
0.10327 0.11843
0.10327 0.11844
0.10327 0.11845
0.10327 0.11846
0.10328 0.11847
0.10328 0.11848
0.10328 0.11849
0.10328 0.11850
0.10328 0.11851
0.10328 0.11852
0.10328 0.11853
0.10328 0.11854
0.10329 0.11855
0.10329 0.11856
0.10329 0.11857
0.10329 0.11858
0.10329 0.11859
0.10329 0.11860
0.10329 0.11861
0.10329 0.11862
0.10329 0.11863
0.10329 0.11864
0.10329 0.11865
0.10329 0.11866
0.10329 0.11867
0.10329 0.11868
0.10329 0.11869
0.10330 0.11870
0.10330 0.11871
0.10330 0.11872
0.10330 0.11873
0.10330 0.11874
0.10330 0.11875
0.10330 0.11876
0.10330 0.11877
0.10330 0.11878
0.10331 0.11879
0.10331 0.11880
0.10331 0.11881
0.10331 0.11882
0.10331 0.11883
0.10331 0.11884
0.10331 0.11885
0.10331 0.11886
0.10332 0.11887
0.10332 0.11888
0.10332 0.11889
0.10332 0.11890
0.10332 0.11891
0.10332 0.11892
0.10332 0.11893
0.10332 0.11894
0.10333 0.11895
0.10333 0.11896
0.10333 0.11897
0.10333 0.11898
0.10333 0.11899
0.10333 0.11900
0.10333 0.11901
0.10333 0.11902
0.10333 0.11903
0.10333 0.11904
0.10333 0.11905
0.10333 0.11906
0.10333 0.11907
0.10334 0.11908
0.10334 0.11909
0.10334 0.11910
0.10334 0.11911
0.10334 0.11912
0.10334 0.11913
0.10334 0.11914
0.10334 0.11915
0.10334 0.11916
0.10334 0.11917
0.10334 0.11918
0.10335 0.11919
0.10335 0.11920
0.10335 0.11921
0.10335 0.11922
0.10335 0.11923
0.10335 0.11924
0.10336 0.11925
0.10336 0.11926
0.10336 0.11927
0.10336 0.11928
0.10336 0.11929
0.10336 0.11930
0.10336 0.11931
0.10336 0.11932
0.10336 0.11933
0.10336 0.11934
0.10336 0.11935
0.10336 0.11936
0.10337 0.11937
0.10337 0.11938
0.10337 0.11939
0.10337 0.11940
0.10337 0.11941
0.10337 0.11942
0.10337 0.11943
0.10337 0.11944
0.10337 0.11945
0.10337 0.11946
0.10338 0.11947
0.10338 0.11948
0.10338 0.11949
0.10338 0.11950
0.10338 0.11951
0.10338 0.11952
0.10338 0.11953
0.10338 0.11954
0.10338 0.11955
0.10338 0.11956
0.10338 0.11957
0.10338 0.11958
0.10338 0.11959
0.10338 0.11960
0.10338 0.11961
0.10338 0.11962
0.10338 0.11963
0.10338 0.11964
0.10338 0.11965
0.10338 0.11966
0.10339 0.11967
0.10339 0.11968
0.10339 0.11969
0.10339 0.11970
0.10339 0.11971
0.10339 0.11972
0.10339 0.11973
0.10339 0.11974
0.10339 0.11975
0.10339 0.11976
0.10340 0.11977
0.10340 0.11978
0.10340 0.11979
0.10340 0.11980
0.10340 0.11981
0.10340 0.11982
0.10340 0.11983
0.10340 0.11984
0.10340 0.11985
0.10340 0.11986
0.10341 0.11987
0.10341 0.11988
0.10341 0.11989
0.10341 0.11990
0.10341 0.11991
0.10341 0.11992
0.10341 0.11993
0.10341 0.11994
0.10341 0.11995
0.10342 0.11996
0.10342 0.11997
0.10342 0.11998
0.10342 0.11999
0.10342 0.12000
0.10342 0.12001
0.10343 0.12002
0.10343 0.12003
0.10343 0.12004
0.10343 0.12005
0.10343 0.12006
0.10343 0.12007
0.10343 0.12008
0.10343 0.12009
0.10343 0.12010
0.10344 0.12011
0.10344 0.12012
0.10344 0.12013
0.10344 0.12014
0.10344 0.12015
0.10345 0.12016
0.10345 0.12017
0.10345 0.12018
0.10345 0.12019
0.10345 0.12020
0.10345 0.12021
0.10345 0.12022
0.10345 0.12023
0.10345 0.12024
0.10346 0.12025
0.10346 0.12026
0.10346 0.12027
0.10346 0.12028
0.10346 0.12029
0.10346 0.12030
0.10346 0.12031
0.10346 0.12032
0.10346 0.12033
0.10346 0.12034
0.10347 0.12035
0.10347 0.12036
0.10347 0.12037
0.10347 0.12038
0.10347 0.12039
0.10347 0.12040
0.10347 0.12041
0.10348 0.12042
0.10348 0.12043
0.10348 0.12044
0.10348 0.12045
0.10348 0.12046
0.10349 0.12047
0.10349 0.12048
0.10349 0.12049
0.10349 0.12050
0.10349 0.12051
0.10349 0.12052
0.10349 0.12053
0.10349 0.12054
0.10350 0.12055
0.10350 0.12056
0.10350 0.12057
0.10350 0.12058
0.10350 0.12059
0.10350 0.12060
0.10350 0.12061
0.10350 0.12062
0.10350 0.12063
0.10350 0.12064
0.10351 0.12065
0.10351 0.12066
0.10351 0.12067
0.10351 0.12068
0.10351 0.12069
0.10351 0.12070
0.10351 0.12071
0.10351 0.12072
0.10351 0.12073
0.10351 0.12074
0.10352 0.12075
0.10352 0.12076
0.10352 0.12077
0.10352 0.12078
0.10352 0.12079
0.10352 0.12080
0.10352 0.12081
0.10352 0.12082
0.10352 0.12083
0.10352 0.12084
0.10352 0.12085
0.10352 0.12086
0.10352 0.12087
0.10353 0.12088
0.10353 0.12089
0.10353 0.12090
0.10353 0.12091
0.10353 0.12092
0.10353 0.12093
0.10354 0.12094
0.10354 0.12095
0.10354 0.12096
0.10354 0.12097
0.10354 0.12098
0.10354 0.12099
0.10354 0.12100
0.10354 0.12101
0.10355 0.12102
0.10355 0.12103
0.10355 0.12104
0.10355 0.12105
0.10355 0.12106
0.10355 0.12107
0.10355 0.12108
0.10355 0.12109
0.10356 0.12110
0.10356 0.12111
0.10356 0.12112
0.10356 0.12113
0.10356 0.12114
0.10356 0.12115
0.10356 0.12116
0.10356 0.12117
0.10356 0.12118
0.10356 0.12119
0.10356 0.12120
0.10357 0.12121
0.10357 0.12122
0.10357 0.12123
0.10357 0.12124
0.10357 0.12125
0.10357 0.12126
0.10357 0.12127
0.10357 0.12128
0.10357 0.12129
0.10357 0.12130
0.10357 0.12131
0.10357 0.12132
0.10358 0.12133
0.10358 0.12134
0.10358 0.12135
0.10358 0.12136
0.10358 0.12137
0.10358 0.12138
0.10358 0.12139
0.10358 0.12140
0.10358 0.12141
0.10358 0.12142
0.10359 0.12143
0.10359 0.12144
0.10359 0.12145
0.10359 0.12146
0.10359 0.12147
0.10359 0.12148
0.10359 0.12149
0.10359 0.12150
0.10359 0.12151
0.10359 0.12152
0.10360 0.12153
0.10360 0.12154
0.10360 0.12155
0.10360 0.12156
0.10360 0.12157
0.10360 0.12158
0.10360 0.12159
0.10360 0.12160
0.10360 0.12161
0.10360 0.12162
0.10360 0.12163
0.10361 0.12164
0.10361 0.12165
0.10361 0.12166
0.10361 0.12167
0.10361 0.12168
0.10361 0.12169
0.10361 0.12170
0.10362 0.12171
0.10362 0.12172
0.10363 0.12173
0.10363 0.12174
0.10363 0.12175
0.10363 0.12176
0.10363 0.12177
0.10363 0.12178
0.10363 0.12179
0.10363 0.12180
0.10364 0.12181
0.10364 0.12182
0.10364 0.12183
0.10364 0.12184
0.10364 0.12185
0.10364 0.12186
0.10364 0.12187
0.10364 0.12188
0.10364 0.12189
0.10364 0.12190
0.10364 0.12191
0.10365 0.12192
0.10365 0.12193
0.10365 0.12194
0.10365 0.12195
0.10365 0.12196
0.10365 0.12197
0.10365 0.12198
0.10365 0.12199
0.10365 0.12200
0.10366 0.12201
0.10366 0.12202
0.10366 0.12203
0.10366 0.12204
0.10366 0.12205
0.10366 0.12206
0.10366 0.12207
0.10367 0.12208
0.10367 0.12209
0.10367 0.12210
0.10367 0.12211
0.10367 0.12212
0.10367 0.12213
0.10367 0.12214
0.10367 0.12215
0.10367 0.12216
0.10368 0.12217
0.10368 0.12218
0.10368 0.12219
0.10368 0.12220
0.10368 0.12221
0.10368 0.12222
0.10368 0.12223
0.10369 0.12224
0.10369 0.12225
0.10369 0.12226
0.10369 0.12227
0.10369 0.12228
0.10369 0.12229
0.10369 0.12230
0.10369 0.12231
0.10369 0.12232
0.10370 0.12233
0.10370 0.12234
0.10370 0.12235
0.10370 0.12236
0.10370 0.12237
0.10370 0.12238
0.10371 0.12239
0.10371 0.12240
0.10371 0.12241
0.10371 0.12242
0.10371 0.12243
0.10371 0.12244
0.10371 0.12245
0.10371 0.12246
0.10371 0.12247
0.10371 0.12248
0.10371 0.12249
0.10371 0.12250
0.10371 0.12251
0.10371 0.12252
0.10371 0.12253
0.10372 0.12254
0.10372 0.12255
0.10372 0.12256
0.10372 0.12257
0.10372 0.12258
0.10372 0.12259
0.10372 0.12260
0.10372 0.12261
0.10373 0.12262
0.10373 0.12263
0.10373 0.12264
0.10373 0.12265
0.10373 0.12266
0.10373 0.12267
0.10373 0.12268
0.10373 0.12269
0.10373 0.12270
0.10373 0.12271
0.10373 0.12272
0.10374 0.12273
0.10374 0.12274
0.10374 0.12275
0.10374 0.12276
0.10374 0.12277
0.10374 0.12278
0.10374 0.12279
0.10375 0.12280
0.10375 0.12281
0.10375 0.12282
0.10375 0.12283
0.10375 0.12284
0.10375 0.12285
0.10375 0.12286
0.10375 0.12287
0.10375 0.12288
0.10375 0.12289
0.10375 0.12290
0.10375 0.12291
0.10376 0.12292
0.10376 0.12293
0.10376 0.12294
0.10376 0.12295
0.10377 0.12296
0.10377 0.12297
0.10377 0.12298
0.10377 0.12299
0.10377 0.12300
0.10377 0.12301
0.10377 0.12302
0.10377 0.12303
0.10378 0.12304
0.10378 0.12305
0.10378 0.12306
0.10378 0.12307
0.10378 0.12308
0.10378 0.12309
0.10378 0.12310
0.10378 0.12311
0.10378 0.12312
0.10378 0.12313
0.10379 0.12314
0.10379 0.12315
0.10379 0.12316
0.10379 0.12317
0.10379 0.12318
0.10379 0.12319
0.10379 0.12320
0.10380 0.12321
0.10380 0.12322
0.10380 0.12323
0.10380 0.12324
0.10380 0.12325
0.10380 0.12326
0.10380 0.12327
0.10380 0.12328
0.10380 0.12329
0.10380 0.12330
0.10380 0.12331
0.10380 0.12332
0.10381 0.12333
0.10381 0.12334
0.10381 0.12335
0.10381 0.12336
0.10381 0.12337
0.10381 0.12338
0.10381 0.12339
0.10381 0.12340
0.10381 0.12341
0.10382 0.12342
0.10382 0.12343
0.10382 0.12344
0.10382 0.12345
0.10382 0.12346
0.10382 0.12347
0.10382 0.12348
0.10382 0.12349
0.10382 0.12350
0.10383 0.12351
0.10383 0.12352
0.10383 0.12353
0.10383 0.12354
0.10383 0.12355
0.10383 0.12356
0.10383 0.12357
0.10383 0.12358
0.10383 0.12359
0.10384 0.12360
0.10384 0.12361
0.10384 0.12362
0.10384 0.12363
0.10384 0.12364
0.10384 0.12365
0.10384 0.12366
0.10384 0.12367
0.10384 0.12368
0.10384 0.12369
0.10385 0.12370
0.10385 0.12371
0.10385 0.12372
0.10385 0.12373
0.10385 0.12374
0.10385 0.12375
0.10385 0.12376
0.10385 0.12377
0.10385 0.12378
0.10385 0.12379
0.10386 0.12380
0.10386 0.12381
0.10386 0.12382
0.10386 0.12383
0.10386 0.12384
0.10386 0.12385
0.10386 0.12386
0.10386 0.12387
0.10386 0.12388
0.10386 0.12389
0.10386 0.12390
0.10387 0.12391
0.10387 0.12392
0.10387 0.12393
0.10387 0.12394
0.10387 0.12395
0.10387 0.12396
0.10387 0.12397
0.10387 0.12398
0.10387 0.12399
0.10387 0.12400
0.10388 0.12401
0.10388 0.12402
0.10388 0.12403
0.10388 0.12404
0.10388 0.12405
0.10388 0.12406
0.10389 0.12407
0.10389 0.12408
0.10389 0.12409
0.10389 0.12410
0.10389 0.12411
0.10389 0.12412
0.10389 0.12413
0.10390 0.12414
0.10390 0.12415
0.10390 0.12416
0.10391 0.12417
0.10391 0.12418
0.10391 0.12419
0.10391 0.12420
0.10391 0.12421
0.10391 0.12422
0.10391 0.12423
0.10391 0.12424
0.10391 0.12425
0.10391 0.12426
0.10391 0.12427
0.10391 0.12428
0.10391 0.12429
0.10391 0.12430
0.10391 0.12431
0.10392 0.12432
0.10392 0.12433
0.10392 0.12434
0.10392 0.12435
0.10392 0.12436
0.10392 0.12437
0.10392 0.12438
0.10392 0.12439
0.10392 0.12440
0.10392 0.12441
0.10392 0.12442
0.10392 0.12443
0.10392 0.12444
0.10393 0.12445
0.10393 0.12446
0.10393 0.12447
0.10393 0.12448
0.10393 0.12449
0.10393 0.12450
0.10393 0.12451
0.10393 0.12452
0.10394 0.12453
0.10394 0.12454
0.10394 0.12455
0.10394 0.12456
0.10394 0.12457
0.10394 0.12458
0.10395 0.12459
0.10395 0.12460
0.10395 0.12461
0.10395 0.12462
0.10395 0.12463
0.10395 0.12464
0.10395 0.12465
0.10395 0.12466
0.10395 0.12467
0.10395 0.12468
0.10395 0.12469
0.10395 0.12470
0.10395 0.12471
0.10395 0.12472
0.10396 0.12473
0.10396 0.12474
0.10396 0.12475
0.10396 0.12476
0.10396 0.12477
0.10396 0.12478
0.10396 0.12479
0.10396 0.12480
0.10396 0.12481
0.10396 0.12482
0.10396 0.12483
0.10397 0.12484
0.10397 0.12485
0.10397 0.12486
0.10397 0.12487
0.10397 0.12488
0.10397 0.12489
0.10397 0.12490
0.10397 0.12491
0.10398 0.12492
0.10398 0.12493
0.10398 0.12494
0.10398 0.12495
0.10398 0.12496
0.10398 0.12497
0.10398 0.12498
0.10398 0.12499
0.10399 0.12500
0.10399 0.12501
0.10399 0.12502
0.10399 0.12503
0.10399 0.12504
0.10399 0.12505
0.10399 0.12506
0.10399 0.12507
0.10399 0.12508
0.10399 0.12509
0.10400 0.12510
0.10400 0.12511
0.10400 0.12512
0.10400 0.12513
0.10400 0.12514
0.10400 0.12515
0.10401 0.12516
0.10401 0.12517
0.10401 0.12518
0.10401 0.12519
0.10401 0.12520
0.10401 0.12521
0.10401 0.12522
0.10401 0.12523
0.10401 0.12524
0.10401 0.12525
0.10401 0.12526
0.10401 0.12527
0.10401 0.12528
0.10401 0.12529
0.10401 0.12530
0.10402 0.12531
0.10402 0.12532
0.10402 0.12533
0.10402 0.12534
0.10402 0.12535
0.10402 0.12536
0.10402 0.12537
0.10402 0.12538
0.10402 0.12539
0.10402 0.12540
0.10402 0.12541
0.10403 0.12542
0.10403 0.12543
0.10403 0.12544
0.10403 0.12545
0.10403 0.12546
0.10403 0.12547
0.10403 0.12548
0.10403 0.12549
0.10403 0.12550
0.10403 0.12551
0.10403 0.12552
0.10403 0.12553
0.10404 0.12554
0.10404 0.12555
0.10404 0.12556
0.10404 0.12557
0.10404 0.12558
0.10404 0.12559
0.10404 0.12560
0.10404 0.12561
0.10405 0.12562
0.10405 0.12563
0.10405 0.12564
0.10405 0.12565
0.10405 0.12566
0.10406 0.12567
0.10406 0.12568
0.10406 0.12569
0.10406 0.12570
0.10406 0.12571
0.10406 0.12572
0.10406 0.12573
0.10406 0.12574
0.10406 0.12575
0.10406 0.12576
0.10406 0.12577
0.10406 0.12578
0.10406 0.12579
0.10406 0.12580
0.10407 0.12581
0.10407 0.12582
0.10407 0.12583
0.10407 0.12584
0.10407 0.12585
0.10407 0.12586
0.10407 0.12587
0.10407 0.12588
0.10407 0.12589
0.10407 0.12590
0.10408 0.12591
0.10408 0.12592
0.10408 0.12593
0.10408 0.12594
0.10408 0.12595
0.10408 0.12596
0.10408 0.12597
0.10408 0.12598
0.10408 0.12599
0.10408 0.12600
0.10408 0.12601
0.10408 0.12602
0.10408 0.12603
0.10408 0.12604
0.10409 0.12605
0.10409 0.12606
0.10409 0.12607
0.10409 0.12608
0.10409 0.12609
0.10409 0.12610
0.10409 0.12611
0.10410 0.12612
0.10410 0.12613
0.10410 0.12614
0.10410 0.12615
0.10410 0.12616
0.10410 0.12617
0.10410 0.12618
0.10410 0.12619
0.10411 0.12620
0.10411 0.12621
0.10411 0.12622
0.10411 0.12623
0.10411 0.12624
0.10411 0.12625
0.10411 0.12626
0.10411 0.12627
0.10412 0.12628
0.10412 0.12629
0.10412 0.12630
0.10412 0.12631
0.10412 0.12632
0.10412 0.12633
0.10412 0.12634
0.10413 0.12635
0.10413 0.12636
0.10413 0.12637
0.10413 0.12638
0.10413 0.12639
0.10413 0.12640
0.10413 0.12641
0.10413 0.12642
0.10413 0.12643
0.10413 0.12644
0.10413 0.12645
0.10413 0.12646
0.10413 0.12647
0.10414 0.12648
0.10414 0.12649
0.10414 0.12650
0.10414 0.12651
0.10414 0.12652
0.10414 0.12653
0.10414 0.12654
0.10414 0.12655
0.10414 0.12656
0.10415 0.12657
0.10415 0.12658
0.10415 0.12659
0.10415 0.12660
0.10415 0.12661
0.10415 0.12662
0.10415 0.12663
0.10415 0.12664
0.10415 0.12665
0.10415 0.12666
0.10416 0.12667
0.10416 0.12668
0.10416 0.12669
0.10416 0.12670
0.10417 0.12671
0.10417 0.12672
0.10417 0.12673
0.10417 0.12674
0.10417 0.12675
0.10417 0.12676
0.10417 0.12677
0.10417 0.12678
0.10417 0.12679
0.10418 0.12680
0.10418 0.12681
0.10418 0.12682
0.10418 0.12683
0.10418 0.12684
0.10418 0.12685
0.10418 0.12686
0.10418 0.12687
0.10418 0.12688
0.10418 0.12689
0.10418 0.12690
0.10418 0.12691
0.10419 0.12692
0.10419 0.12693
0.10419 0.12694
0.10419 0.12695
0.10419 0.12696
0.10419 0.12697
0.10419 0.12698
0.10419 0.12699
0.10419 0.12700
0.10419 0.12701
0.10419 0.12702
0.10420 0.12703
0.10420 0.12704
0.10420 0.12705
0.10420 0.12706
0.10420 0.12707
0.10421 0.12708
0.10421 0.12709
0.10421 0.12710
0.10421 0.12711
0.10421 0.12712
0.10421 0.12713
0.10421 0.12714
0.10421 0.12715
0.10421 0.12716
0.10421 0.12717
0.10421 0.12718
0.10421 0.12719
0.10422 0.12720
0.10422 0.12721
0.10422 0.12722
0.10422 0.12723
0.10422 0.12724
0.10422 0.12725
0.10422 0.12726
0.10422 0.12727
0.10422 0.12728
0.10422 0.12729
0.10422 0.12730
0.10422 0.12731
0.10423 0.12732
0.10423 0.12733
0.10423 0.12734
0.10424 0.12735
0.10424 0.12736
0.10424 0.12737
0.10424 0.12738
0.10424 0.12739
0.10425 0.12740
0.10425 0.12741
0.10425 0.12742
0.10425 0.12743
0.10425 0.12744
0.10426 0.12745
0.10426 0.12746
0.10427 0.12747
0.10427 0.12748
0.10427 0.12749
0.10427 0.12750
0.10427 0.12751
0.10427 0.12752
0.10427 0.12753
0.10427 0.12754
0.10427 0.12755
0.10427 0.12756
0.10427 0.12757
0.10428 0.12758
0.10428 0.12759
0.10428 0.12760
0.10428 0.12761
0.10428 0.12762
0.10428 0.12763
0.10428 0.12764
0.10428 0.12765
0.10428 0.12766
0.10428 0.12767
0.10428 0.12768
0.10429 0.12769
0.10429 0.12770
0.10429 0.12771
0.10429 0.12772
0.10429 0.12773
0.10429 0.12774
0.10429 0.12775
0.10429 0.12776
0.10429 0.12777
0.10430 0.12778
0.10430 0.12779
0.10431 0.12780
0.10431 0.12781
0.10431 0.12782
0.10431 0.12783
0.10431 0.12784
0.10431 0.12785
0.10431 0.12786
0.10431 0.12787
0.10431 0.12788
0.10432 0.12789
0.10432 0.12790
0.10432 0.12791
0.10432 0.12792
0.10432 0.12793
0.10433 0.12794
0.10433 0.12795
0.10433 0.12796
0.10433 0.12797
0.10433 0.12798
0.10433 0.12799
0.10433 0.12800
0.10433 0.12801
0.10433 0.12802
0.10433 0.12803
0.10433 0.12804
0.10433 0.12805
0.10433 0.12806
0.10433 0.12807
0.10433 0.12808
0.10434 0.12809
0.10434 0.12810
0.10434 0.12811
0.10434 0.12812
0.10434 0.12813
0.10434 0.12814
0.10434 0.12815
0.10435 0.12816
0.10435 0.12817
0.10435 0.12818
0.10435 0.12819
0.10435 0.12820
0.10435 0.12821
0.10435 0.12822
0.10435 0.12823
0.10435 0.12824
0.10435 0.12825
0.10436 0.12826
0.10436 0.12827
0.10436 0.12828
0.10436 0.12829
0.10436 0.12830
0.10436 0.12831
0.10436 0.12832
0.10436 0.12833
0.10436 0.12834
0.10436 0.12835
0.10436 0.12836
0.10436 0.12837
0.10437 0.12838
0.10437 0.12839
0.10437 0.12840
0.10437 0.12841
0.10437 0.12842
0.10437 0.12843
0.10437 0.12844
0.10437 0.12845
0.10437 0.12846
0.10437 0.12847
0.10437 0.12848
0.10437 0.12849
0.10437 0.12850
0.10438 0.12851
0.10438 0.12852
0.10438 0.12853
0.10438 0.12854
0.10438 0.12855
0.10439 0.12856
0.10439 0.12857
0.10439 0.12858
0.10440 0.12859
0.10440 0.12860
0.10440 0.12861
0.10440 0.12862
0.10440 0.12863
0.10440 0.12864
0.10440 0.12865
0.10440 0.12866
0.10440 0.12867
0.10440 0.12868
0.10440 0.12869
0.10440 0.12870
0.10440 0.12871
0.10440 0.12872
0.10440 0.12873
0.10440 0.12874
0.10441 0.12875
0.10441 0.12876
0.10441 0.12877
0.10441 0.12878
0.10441 0.12879
0.10441 0.12880
0.10441 0.12881
0.10441 0.12882
0.10442 0.12883
0.10442 0.12884
0.10443 0.12885
0.10443 0.12886
0.10443 0.12887
0.10443 0.12888
0.10443 0.12889
0.10443 0.12890
0.10443 0.12891
0.10443 0.12892
0.10443 0.12893
0.10443 0.12894
0.10443 0.12895
0.10443 0.12896
0.10444 0.12897
0.10444 0.12898
0.10444 0.12899
0.10444 0.12900
0.10444 0.12901
0.10444 0.12902
0.10444 0.12903
0.10444 0.12904
0.10444 0.12905
0.10445 0.12906
0.10445 0.12907
0.10445 0.12908
0.10445 0.12909
0.10445 0.12910
0.10445 0.12911
0.10445 0.12912
0.10446 0.12913
0.10446 0.12914
0.10446 0.12915
0.10446 0.12916
0.10446 0.12917
0.10447 0.12918
0.10447 0.12919
0.10447 0.12920
0.10447 0.12921
0.10447 0.12922
0.10448 0.12923
0.10448 0.12924
0.10448 0.12925
0.10448 0.12926
0.10448 0.12927
0.10448 0.12928
0.10448 0.12929
0.10448 0.12930
0.10448 0.12931
0.10448 0.12932
0.10448 0.12933
0.10448 0.12934
0.10449 0.12935
0.10449 0.12936
0.10449 0.12937
0.10449 0.12938
0.10449 0.12939
0.10449 0.12940
0.10449 0.12941
0.10449 0.12942
0.10449 0.12943
0.10449 0.12944
0.10450 0.12945
0.10450 0.12946
0.10450 0.12947
0.10450 0.12948
0.10450 0.12949
0.10451 0.12950
0.10451 0.12951
0.10451 0.12952
0.10451 0.12953
0.10451 0.12954
0.10451 0.12955
0.10452 0.12956
0.10452 0.12957
0.10452 0.12958
0.10452 0.12959
0.10452 0.12960
0.10452 0.12961
0.10452 0.12962
0.10453 0.12963
0.10453 0.12964
0.10453 0.12965
0.10453 0.12966
0.10453 0.12967
0.10453 0.12968
0.10453 0.12969
0.10453 0.12970
0.10453 0.12971
0.10453 0.12972
0.10453 0.12973
0.10454 0.12974
0.10454 0.12975
0.10454 0.12976
0.10454 0.12977
0.10454 0.12978
0.10454 0.12979
0.10454 0.12980
0.10454 0.12981
0.10455 0.12982
0.10455 0.12983
0.10455 0.12984
0.10455 0.12985
0.10455 0.12986
0.10455 0.12987
0.10455 0.12988
0.10455 0.12989
0.10455 0.12990
0.10456 0.12991
0.10456 0.12992
0.10456 0.12993
0.10456 0.12994
0.10456 0.12995
0.10457 0.12996
0.10457 0.12997
0.10457 0.12998
0.10457 0.12999
0.10457 0.13000
0.10457 0.13001
0.10457 0.13002
0.10457 0.13003
0.10457 0.13004
0.10457 0.13005
0.10457 0.13006
0.10457 0.13007
0.10457 0.13008
0.10458 0.13009
0.10458 0.13010
0.10458 0.13011
0.10458 0.13012
0.10458 0.13013
0.10458 0.13014
0.10458 0.13015
0.10458 0.13016
0.10458 0.13017
0.10458 0.13018
0.10459 0.13019
0.10459 0.13020
0.10459 0.13021
0.10459 0.13022
0.10459 0.13023
0.10459 0.13024
0.10460 0.13025
0.10460 0.13026
0.10460 0.13027
0.10460 0.13028
0.10460 0.13029
0.10460 0.13030
0.10461 0.13031
0.10461 0.13032
0.10461 0.13033
0.10461 0.13034
0.10461 0.13035
0.10461 0.13036
0.10461 0.13037
0.10461 0.13038
0.10461 0.13039
0.10461 0.13040
0.10462 0.13041
0.10462 0.13042
0.10462 0.13043
0.10462 0.13044
0.10462 0.13045
0.10462 0.13046
0.10462 0.13047
0.10462 0.13048
0.10462 0.13049
0.10462 0.13050
0.10462 0.13051
0.10462 0.13052
0.10463 0.13053
0.10463 0.13054
0.10463 0.13055
0.10463 0.13056
0.10463 0.13057
0.10464 0.13058
0.10464 0.13059
0.10464 0.13060
0.10464 0.13061
0.10464 0.13062
0.10464 0.13063
0.10464 0.13064
0.10464 0.13065
0.10464 0.13066
0.10464 0.13067
0.10464 0.13068
0.10464 0.13069
0.10465 0.13070
0.10465 0.13071
0.10465 0.13072
0.10465 0.13073
0.10465 0.13074
0.10465 0.13075
0.10465 0.13076
0.10465 0.13077
0.10466 0.13078
0.10466 0.13079
0.10466 0.13080
0.10466 0.13081
0.10466 0.13082
0.10466 0.13083
0.10467 0.13084
0.10467 0.13085
0.10467 0.13086
0.10467 0.13087
0.10467 0.13088
0.10467 0.13089
0.10467 0.13090
0.10468 0.13091
0.10468 0.13092
0.10468 0.13093
0.10468 0.13094
0.10468 0.13095
0.10468 0.13096
0.10468 0.13097
0.10468 0.13098
0.10468 0.13099
0.10468 0.13100
0.10468 0.13101
0.10468 0.13102
0.10468 0.13103
0.10468 0.13104
0.10468 0.13105
0.10468 0.13106
0.10468 0.13107
0.10468 0.13108
0.10468 0.13109
0.10468 0.13110
0.10468 0.13111
0.10469 0.13112
0.10469 0.13113
0.10469 0.13114
0.10469 0.13115
0.10469 0.13116
0.10469 0.13117
0.10469 0.13118
0.10469 0.13119
0.10470 0.13120
0.10470 0.13121
0.10470 0.13122
0.10470 0.13123
0.10470 0.13124
0.10470 0.13125
0.10470 0.13126
0.10470 0.13127
0.10470 0.13128
0.10470 0.13129
0.10470 0.13130
0.10470 0.13131
0.10470 0.13132
0.10470 0.13133
0.10471 0.13134
0.10471 0.13135
0.10471 0.13136
0.10471 0.13137
0.10471 0.13138
0.10471 0.13139
0.10472 0.13140
0.10472 0.13141
0.10472 0.13142
0.10472 0.13143
0.10472 0.13144
0.10472 0.13145
0.10472 0.13146
0.10472 0.13147
0.10472 0.13148
0.10472 0.13149
0.10472 0.13150
0.10472 0.13151
0.10472 0.13152
0.10472 0.13153
0.10473 0.13154
0.10473 0.13155
0.10473 0.13156
0.10473 0.13157
0.10473 0.13158
0.10473 0.13159
0.10473 0.13160
0.10473 0.13161
0.10473 0.13162
0.10473 0.13163
0.10474 0.13164
0.10474 0.13165
0.10474 0.13166
0.10474 0.13167
0.10474 0.13168
0.10475 0.13169
0.10475 0.13170
0.10475 0.13171
0.10475 0.13172
0.10475 0.13173
0.10475 0.13174
0.10475 0.13175
0.10475 0.13176
0.10476 0.13177
0.10476 0.13178
0.10476 0.13179
0.10476 0.13180
0.10476 0.13181
0.10476 0.13182
0.10476 0.13183
0.10476 0.13184
0.10476 0.13185
0.10476 0.13186
0.10477 0.13187
0.10477 0.13188
0.10477 0.13189
0.10477 0.13190
0.10477 0.13191
0.10477 0.13192
0.10477 0.13193
0.10477 0.13194
0.10477 0.13195
0.10477 0.13196
0.10477 0.13197
0.10477 0.13198
0.10477 0.13199
0.10478 0.13200
0.10478 0.13201
0.10478 0.13202
0.10478 0.13203
0.10478 0.13204
0.10478 0.13205
0.10478 0.13206
0.10478 0.13207
0.10478 0.13208
0.10478 0.13209
0.10478 0.13210
0.10478 0.13211
0.10478 0.13212
0.10478 0.13213
0.10478 0.13214
0.10479 0.13215
0.10479 0.13216
0.10479 0.13217
0.10479 0.13218
0.10480 0.13219
0.10480 0.13220
0.10480 0.13221
0.10480 0.13222
0.10480 0.13223
0.10480 0.13224
0.10480 0.13225
0.10480 0.13226
0.10480 0.13227
0.10480 0.13228
0.10480 0.13229
0.10480 0.13230
0.10481 0.13231
0.10481 0.13232
0.10481 0.13233
0.10481 0.13234
0.10481 0.13235
0.10481 0.13236
0.10481 0.13237
0.10481 0.13238
0.10481 0.13239
0.10482 0.13240
0.10482 0.13241
0.10482 0.13242
0.10482 0.13243
0.10482 0.13244
0.10482 0.13245
0.10482 0.13246
0.10482 0.13247
0.10482 0.13248
0.10482 0.13249
0.10482 0.13250
0.10482 0.13251
0.10482 0.13252
0.10482 0.13253
0.10482 0.13254
0.10483 0.13255
0.10483 0.13256
0.10483 0.13257
0.10483 0.13258
0.10483 0.13259
0.10483 0.13260
0.10483 0.13261
0.10483 0.13262
0.10483 0.13263
0.10483 0.13264
0.10483 0.13265
0.10483 0.13266
0.10483 0.13267
0.10483 0.13268
0.10483 0.13269
0.10484 0.13270
0.10484 0.13271
0.10484 0.13272
0.10484 0.13273
0.10484 0.13274
0.10484 0.13275
0.10484 0.13276
0.10484 0.13277
0.10485 0.13278
0.10485 0.13279
0.10485 0.13280
0.10485 0.13281
0.10485 0.13282
0.10485 0.13283
0.10486 0.13284
0.10486 0.13285
0.10486 0.13286
0.10486 0.13287
0.10486 0.13288
0.10486 0.13289
0.10486 0.13290
0.10486 0.13291
0.10486 0.13292
0.10487 0.13293
0.10487 0.13294
0.10487 0.13295
0.10487 0.13296
0.10487 0.13297
0.10487 0.13298
0.10487 0.13299
0.10487 0.13300
0.10487 0.13301
0.10488 0.13302
0.10488 0.13303
0.10488 0.13304
0.10488 0.13305
0.10488 0.13306
0.10488 0.13307
0.10488 0.13308
0.10488 0.13309
0.10489 0.13310
0.10489 0.13311
0.10489 0.13312
0.10489 0.13313
0.10489 0.13314
0.10489 0.13315
0.10489 0.13316
0.10489 0.13317
0.10489 0.13318
0.10489 0.13319
0.10489 0.13320
0.10489 0.13321
0.10489 0.13322
0.10489 0.13323
0.10490 0.13324
0.10490 0.13325
0.10490 0.13326
0.10490 0.13327
0.10490 0.13328
0.10490 0.13329
0.10490 0.13330
0.10490 0.13331
0.10490 0.13332
0.10490 0.13333
0.10490 0.13334
0.10490 0.13335
0.10490 0.13336
0.10490 0.13337
0.10491 0.13338
0.10491 0.13339
0.10491 0.13340
0.10491 0.13341
0.10491 0.13342
0.10491 0.13343
0.10491 0.13344
0.10491 0.13345
0.10491 0.13346
0.10491 0.13347
0.10491 0.13348
0.10491 0.13349
0.10492 0.13350
0.10492 0.13351
0.10492 0.13352
0.10492 0.13353
0.10492 0.13354
0.10492 0.13355
0.10493 0.13356
0.10493 0.13357
0.10493 0.13358
0.10493 0.13359
0.10493 0.13360
0.10493 0.13361
0.10494 0.13362
0.10494 0.13363
0.10494 0.13364
0.10494 0.13365
0.10494 0.13366
0.10494 0.13367
0.10495 0.13368
0.10495 0.13369
0.10495 0.13370
0.10495 0.13371
0.10495 0.13372
0.10495 0.13373
0.10495 0.13374
0.10495 0.13375
0.10496 0.13376
0.10496 0.13377
0.10496 0.13378
0.10496 0.13379
0.10496 0.13380
0.10496 0.13381
0.10496 0.13382
0.10496 0.13383
0.10496 0.13384
0.10496 0.13385
0.10496 0.13386
0.10496 0.13387
0.10497 0.13388
0.10497 0.13389
0.10497 0.13390
0.10497 0.13391
0.10497 0.13392
0.10497 0.13393
0.10497 0.13394
0.10497 0.13395
0.10497 0.13396
0.10497 0.13397
0.10497 0.13398
0.10497 0.13399
0.10497 0.13400
0.10498 0.13401
0.10498 0.13402
0.10498 0.13403
0.10498 0.13404
0.10498 0.13405
0.10498 0.13406
0.10498 0.13407
0.10498 0.13408
0.10498 0.13409
0.10498 0.13410
0.10498 0.13411
0.10498 0.13412
0.10499 0.13413
0.10499 0.13414
0.10499 0.13415
0.10499 0.13416
0.10499 0.13417
0.10499 0.13418
0.10499 0.13419
0.10499 0.13420
0.10499 0.13421
0.10499 0.13422
0.10500 0.13423
0.10500 0.13424
0.10500 0.13425
0.10500 0.13426
0.10500 0.13427
0.10500 0.13428
0.10500 0.13429
0.10500 0.13430
0.10500 0.13431
0.10501 0.13432
0.10501 0.13433
0.10501 0.13434
0.10501 0.13435
0.10501 0.13436
0.10501 0.13437
0.10501 0.13438
0.10502 0.13439
0.10502 0.13440
0.10502 0.13441
0.10502 0.13442
0.10502 0.13443
0.10503 0.13444
0.10503 0.13445
0.10503 0.13446
0.10503 0.13447
0.10503 0.13448
0.10503 0.13449
0.10504 0.13450
0.10504 0.13451
0.10504 0.13452
0.10504 0.13453
0.10504 0.13454
0.10504 0.13455
0.10504 0.13456
0.10504 0.13457
0.10504 0.13458
0.10505 0.13459
0.10505 0.13460
0.10505 0.13461
0.10505 0.13462
0.10505 0.13463
0.10505 0.13464
0.10505 0.13465
0.10506 0.13466
0.10506 0.13467
0.10506 0.13468
0.10506 0.13469
0.10506 0.13470
0.10506 0.13471
0.10506 0.13472
0.10506 0.13473
0.10506 0.13474
0.10506 0.13475
0.10506 0.13476
0.10507 0.13477
0.10507 0.13478
0.10507 0.13479
0.10507 0.13480
0.10507 0.13481
0.10507 0.13482
0.10507 0.13483
0.10507 0.13484
0.10508 0.13485
0.10508 0.13486
0.10508 0.13487
0.10508 0.13488
0.10508 0.13489
0.10508 0.13490
0.10508 0.13491
0.10508 0.13492
0.10508 0.13493
0.10508 0.13494
0.10508 0.13495
0.10509 0.13496
0.10509 0.13497
0.10509 0.13498
0.10509 0.13499
0.10509 0.13500
0.10509 0.13501
0.10510 0.13502
0.10510 0.13503
0.10510 0.13504
0.10510 0.13505
0.10510 0.13506
0.10510 0.13507
0.10510 0.13508
0.10510 0.13509
0.10511 0.13510
0.10511 0.13511
0.10511 0.13512
0.10511 0.13513
0.10511 0.13514
0.10511 0.13515
0.10511 0.13516
0.10511 0.13517
0.10512 0.13518
0.10512 0.13519
0.10512 0.13520
0.10512 0.13521
0.10512 0.13522
0.10512 0.13523
0.10512 0.13524
0.10512 0.13525
0.10512 0.13526
0.10512 0.13527
0.10513 0.13528
0.10513 0.13529
0.10513 0.13530
0.10513 0.13531
0.10513 0.13532
0.10513 0.13533
0.10513 0.13534
0.10513 0.13535
0.10513 0.13536
0.10513 0.13537
0.10513 0.13538
0.10513 0.13539
0.10513 0.13540
0.10514 0.13541
0.10514 0.13542
0.10514 0.13543
0.10514 0.13544
0.10514 0.13545
0.10514 0.13546
0.10514 0.13547
0.10514 0.13548
0.10514 0.13549
0.10514 0.13550
0.10514 0.13551
0.10514 0.13552
0.10515 0.13553
0.10515 0.13554
0.10515 0.13555
0.10515 0.13556
0.10515 0.13557
0.10515 0.13558
0.10515 0.13559
0.10515 0.13560
0.10515 0.13561
0.10515 0.13562
0.10516 0.13563
0.10516 0.13564
0.10516 0.13565
0.10516 0.13566
0.10516 0.13567
0.10516 0.13568
0.10517 0.13569
0.10517 0.13570
0.10517 0.13571
0.10517 0.13572
0.10517 0.13573
0.10517 0.13574
0.10517 0.13575
0.10517 0.13576
0.10518 0.13577
0.10518 0.13578
0.10518 0.13579
0.10518 0.13580
0.10518 0.13581
0.10518 0.13582
0.10518 0.13583
0.10518 0.13584
0.10518 0.13585
0.10518 0.13586
0.10518 0.13587
0.10518 0.13588
0.10518 0.13589
0.10519 0.13590
0.10519 0.13591
0.10519 0.13592
0.10519 0.13593
0.10519 0.13594
0.10519 0.13595
0.10519 0.13596
0.10519 0.13597
0.10519 0.13598
0.10519 0.13599
0.10519 0.13600
0.10519 0.13601
0.10519 0.13602
0.10519 0.13603
0.10519 0.13604
0.10519 0.13605
0.10520 0.13606
0.10520 0.13607
0.10520 0.13608
0.10520 0.13609
0.10520 0.13610
0.10520 0.13611
0.10520 0.13612
0.10520 0.13613
0.10520 0.13614
0.10520 0.13615
0.10520 0.13616
0.10520 0.13617
0.10520 0.13618
0.10520 0.13619
0.10521 0.13620
0.10521 0.13621
0.10521 0.13622
0.10521 0.13623
0.10521 0.13624
0.10521 0.13625
0.10521 0.13626
0.10521 0.13627
0.10521 0.13628
0.10522 0.13629
0.10522 0.13630
0.10522 0.13631
0.10522 0.13632
0.10522 0.13633
0.10522 0.13634
0.10522 0.13635
0.10522 0.13636
0.10523 0.13637
0.10523 0.13638
0.10523 0.13639
0.10523 0.13640
0.10523 0.13641
0.10523 0.13642
0.10523 0.13643
0.10523 0.13644
0.10523 0.13645
0.10523 0.13646
0.10523 0.13647
0.10524 0.13648
0.10524 0.13649
0.10524 0.13650
0.10524 0.13651
0.10524 0.13652
0.10524 0.13653
0.10524 0.13654
0.10524 0.13655
0.10524 0.13656
0.10524 0.13657
0.10524 0.13658
0.10524 0.13659
0.10524 0.13660
0.10524 0.13661
0.10525 0.13662
0.10525 0.13663
0.10525 0.13664
0.10525 0.13665
0.10525 0.13666
0.10525 0.13667
0.10525 0.13668
0.10525 0.13669
0.10526 0.13670
0.10526 0.13671
0.10526 0.13672
0.10526 0.13673
0.10526 0.13674
0.10526 0.13675
0.10526 0.13676
0.10526 0.13677
0.10526 0.13678
0.10527 0.13679
0.10527 0.13680
0.10527 0.13681
0.10527 0.13682
0.10527 0.13683
0.10527 0.13684
0.10527 0.13685
0.10527 0.13686
0.10527 0.13687
0.10528 0.13688
0.10528 0.13689
0.10528 0.13690
0.10528 0.13691
0.10528 0.13692
0.10528 0.13693
0.10528 0.13694
0.10528 0.13695
0.10528 0.13696
0.10528 0.13697
0.10528 0.13698
0.10528 0.13699
0.10528 0.13700
0.10528 0.13701
0.10528 0.13702
0.10529 0.13703
0.10529 0.13704
0.10529 0.13705
0.10529 0.13706
0.10529 0.13707
0.10529 0.13708
0.10529 0.13709
0.10529 0.13710
0.10529 0.13711
0.10529 0.13712
0.10529 0.13713
0.10529 0.13714
0.10529 0.13715
0.10529 0.13716
0.10530 0.13717
0.10530 0.13718
0.10530 0.13719
0.10530 0.13720
0.10530 0.13721
0.10530 0.13722
0.10530 0.13723
0.10530 0.13724
0.10530 0.13725
0.10531 0.13726
0.10531 0.13727
0.10531 0.13728
0.10531 0.13729
0.10531 0.13730
0.10531 0.13731
0.10531 0.13732
0.10531 0.13733
0.10531 0.13734
0.10531 0.13735
0.10531 0.13736
0.10531 0.13737
0.10531 0.13738
0.10531 0.13739
0.10531 0.13740
0.10532 0.13741
0.10532 0.13742
0.10532 0.13743
0.10532 0.13744
0.10532 0.13745
0.10532 0.13746
0.10532 0.13747
0.10532 0.13748
0.10532 0.13749
0.10532 0.13750
0.10532 0.13751
0.10532 0.13752
0.10532 0.13753
0.10533 0.13754
0.10533 0.13755
0.10533 0.13756
0.10533 0.13757
0.10534 0.13758
0.10534 0.13759
0.10534 0.13760
0.10534 0.13761
0.10534 0.13762
0.10534 0.13763
0.10534 0.13764
0.10534 0.13765
0.10535 0.13766
0.10535 0.13767
0.10535 0.13768
0.10535 0.13769
0.10535 0.13770
0.10535 0.13771
0.10535 0.13772
0.10535 0.13773
0.10536 0.13774
0.10536 0.13775
0.10536 0.13776
0.10536 0.13777
0.10536 0.13778
0.10536 0.13779
0.10536 0.13780
0.10536 0.13781
0.10537 0.13782
0.10537 0.13783
0.10537 0.13784
0.10537 0.13785
0.10537 0.13786
0.10537 0.13787
0.10538 0.13788
0.10538 0.13789
0.10538 0.13790
0.10538 0.13791
0.10538 0.13792
0.10538 0.13793
0.10538 0.13794
0.10538 0.13795
0.10538 0.13796
0.10538 0.13797
0.10538 0.13798
0.10538 0.13799
0.10539 0.13800
0.10539 0.13801
0.10539 0.13802
0.10539 0.13803
0.10539 0.13804
0.10539 0.13805
0.10539 0.13806
0.10539 0.13807
0.10539 0.13808
0.10539 0.13809
0.10539 0.13810
0.10540 0.13811
0.10540 0.13812
0.10540 0.13813
0.10540 0.13814
0.10540 0.13815
0.10540 0.13816
0.10540 0.13817
0.10540 0.13818
0.10541 0.13819
0.10541 0.13820
0.10541 0.13821
0.10541 0.13822
0.10541 0.13823
0.10542 0.13824
0.10542 0.13825
0.10542 0.13826
0.10542 0.13827
0.10542 0.13828
0.10542 0.13829
0.10542 0.13830
0.10542 0.13831
0.10542 0.13832
0.10542 0.13833
0.10543 0.13834
0.10543 0.13835
0.10543 0.13836
0.10543 0.13837
0.10543 0.13838
0.10543 0.13839
0.10544 0.13840
0.10544 0.13841
0.10544 0.13842
0.10544 0.13843
0.10544 0.13844
0.10544 0.13845
0.10544 0.13846
0.10544 0.13847
0.10544 0.13848
0.10544 0.13849
0.10544 0.13850
0.10544 0.13851
0.10544 0.13852
0.10544 0.13853
0.10545 0.13854
0.10545 0.13855
0.10545 0.13856
0.10545 0.13857
0.10545 0.13858
0.10545 0.13859
0.10546 0.13860
0.10546 0.13861
0.10546 0.13862
0.10546 0.13863
0.10547 0.13864
0.10547 0.13865
0.10547 0.13866
0.10547 0.13867
0.10547 0.13868
0.10547 0.13869
0.10547 0.13870
0.10547 0.13871
0.10547 0.13872
0.10548 0.13873
0.10548 0.13874
0.10548 0.13875
0.10548 0.13876
0.10548 0.13877
0.10548 0.13878
0.10548 0.13879
0.10548 0.13880
0.10548 0.13881
0.10548 0.13882
0.10549 0.13883
0.10549 0.13884
0.10549 0.13885
0.10549 0.13886
0.10549 0.13887
0.10549 0.13888
0.10549 0.13889
0.10549 0.13890
0.10549 0.13891
0.10549 0.13892
0.10549 0.13893
0.10550 0.13894
0.10550 0.13895
0.10550 0.13896
0.10550 0.13897
0.10550 0.13898
0.10550 0.13899
0.10550 0.13900
0.10550 0.13901
0.10550 0.13902
0.10550 0.13903
0.10550 0.13904
0.10550 0.13905
0.10551 0.13906
0.10551 0.13907
0.10551 0.13908
0.10551 0.13909
0.10551 0.13910
0.10551 0.13911
0.10551 0.13912
0.10552 0.13913
0.10552 0.13914
0.10552 0.13915
0.10552 0.13916
0.10552 0.13917
0.10552 0.13918
0.10552 0.13919
0.10552 0.13920
0.10553 0.13921
0.10553 0.13922
0.10553 0.13923
0.10553 0.13924
0.10553 0.13925
0.10553 0.13926
0.10553 0.13927
0.10553 0.13928
0.10553 0.13929
0.10553 0.13930
0.10554 0.13931
0.10554 0.13932
0.10554 0.13933
0.10554 0.13934
0.10554 0.13935
0.10554 0.13936
0.10554 0.13937
0.10554 0.13938
0.10554 0.13939
0.10554 0.13940
0.10554 0.13941
0.10554 0.13942
0.10554 0.13943
0.10555 0.13944
0.10555 0.13945
0.10555 0.13946
0.10555 0.13947
0.10555 0.13948
0.10555 0.13949
0.10555 0.13950
0.10555 0.13951
0.10555 0.13952
0.10555 0.13953
0.10556 0.13954
0.10556 0.13955
0.10556 0.13956
0.10556 0.13957
0.10556 0.13958
0.10556 0.13959
0.10556 0.13960
0.10556 0.13961
0.10556 0.13962
0.10556 0.13963
0.10556 0.13964
0.10556 0.13965
0.10556 0.13966
0.10556 0.13967
0.10556 0.13968
0.10556 0.13969
0.10557 0.13970
0.10557 0.13971
0.10557 0.13972
0.10557 0.13973
0.10557 0.13974
0.10557 0.13975
0.10557 0.13976
0.10557 0.13977
0.10557 0.13978
0.10557 0.13979
0.10557 0.13980
0.10557 0.13981
0.10557 0.13982
0.10558 0.13983
0.10558 0.13984
0.10558 0.13985
0.10558 0.13986
0.10558 0.13987
0.10558 0.13988
0.10558 0.13989
0.10558 0.13990
0.10558 0.13991
0.10558 0.13992
0.10558 0.13993
0.10558 0.13994
0.10558 0.13995
0.10559 0.13996
0.10559 0.13997
0.10559 0.13998
0.10559 0.13999
0.10559 0.14000
0.10559 0.14001
0.10560 0.14002
0.10560 0.14003
0.10560 0.14004
0.10560 0.14005
0.10560 0.14006
0.10560 0.14007
0.10560 0.14008
0.10560 0.14009
0.10560 0.14010
0.10560 0.14011
0.10560 0.14012
0.10560 0.14013
0.10560 0.14014
0.10560 0.14015
0.10560 0.14016
0.10561 0.14017
0.10561 0.14018
0.10561 0.14019
0.10561 0.14020
0.10561 0.14021
0.10561 0.14022
0.10562 0.14023
0.10562 0.14024
0.10562 0.14025
0.10562 0.14026
0.10562 0.14027
0.10562 0.14028
0.10562 0.14029
0.10562 0.14030
0.10562 0.14031
0.10562 0.14032
0.10562 0.14033
0.10562 0.14034
0.10562 0.14035
0.10563 0.14036
0.10563 0.14037
0.10563 0.14038
0.10563 0.14039
0.10563 0.14040
0.10563 0.14041
0.10563 0.14042
0.10563 0.14043
0.10563 0.14044
0.10563 0.14045
0.10564 0.14046
0.10564 0.14047
0.10564 0.14048
0.10564 0.14049
0.10564 0.14050
0.10564 0.14051
0.10564 0.14052
0.10564 0.14053
0.10565 0.14054
0.10565 0.14055
0.10565 0.14056
0.10565 0.14057
0.10565 0.14058
0.10565 0.14059
0.10565 0.14060
0.10565 0.14061
0.10565 0.14062
0.10565 0.14063
0.10565 0.14064
0.10565 0.14065
0.10565 0.14066
0.10565 0.14067
0.10566 0.14068
0.10566 0.14069
0.10566 0.14070
0.10566 0.14071
0.10566 0.14072
0.10566 0.14073
0.10566 0.14074
0.10566 0.14075
0.10566 0.14076
0.10567 0.14077
0.10567 0.14078
0.10567 0.14079
0.10567 0.14080
0.10567 0.14081
0.10567 0.14082
0.10567 0.14083
0.10568 0.14084
0.10568 0.14085
0.10568 0.14086
0.10568 0.14087
0.10568 0.14088
0.10569 0.14089
0.10569 0.14090
0.10569 0.14091
0.10569 0.14092
0.10569 0.14093
0.10569 0.14094
0.10569 0.14095
0.10569 0.14096
0.10569 0.14097
0.10569 0.14098
0.10570 0.14099
0.10570 0.14100
0.10570 0.14101
0.10570 0.14102
0.10570 0.14103
0.10570 0.14104
0.10570 0.14105
0.10570 0.14106
0.10570 0.14107
0.10570 0.14108
0.10571 0.14109
0.10571 0.14110
0.10571 0.14111
0.10571 0.14112
0.10571 0.14113
0.10571 0.14114
0.10571 0.14115
0.10571 0.14116
0.10572 0.14117
0.10572 0.14118
0.10572 0.14119
0.10572 0.14120
0.10572 0.14121
0.10572 0.14122
0.10572 0.14123
0.10572 0.14124
0.10572 0.14125
0.10572 0.14126
0.10573 0.14127
0.10573 0.14128
0.10573 0.14129
0.10573 0.14130
0.10573 0.14131
0.10573 0.14132
0.10573 0.14133
0.10573 0.14134
0.10573 0.14135
0.10574 0.14136
0.10574 0.14137
0.10574 0.14138
0.10574 0.14139
0.10574 0.14140
0.10574 0.14141
0.10574 0.14142
0.10574 0.14143
0.10574 0.14144
0.10574 0.14145
0.10574 0.14146
0.10575 0.14147
0.10575 0.14148
0.10575 0.14149
0.10576 0.14150
0.10576 0.14151
0.10576 0.14152
0.10576 0.14153
0.10576 0.14154
0.10576 0.14155
0.10577 0.14156
0.10577 0.14157
0.10577 0.14158
0.10577 0.14159
0.10577 0.14160
0.10577 0.14161
0.10577 0.14162
0.10577 0.14163
0.10577 0.14164
0.10577 0.14165
0.10577 0.14166
0.10577 0.14167
0.10577 0.14168
0.10577 0.14169
0.10577 0.14170
0.10578 0.14171
0.10578 0.14172
0.10578 0.14173
0.10578 0.14174
0.10578 0.14175
0.10578 0.14176
0.10578 0.14177
0.10578 0.14178
0.10579 0.14179
0.10579 0.14180
0.10579 0.14181
0.10579 0.14182
0.10579 0.14183
0.10579 0.14184
0.10579 0.14185
0.10579 0.14186
0.10579 0.14187
0.10579 0.14188
0.10579 0.14189
0.10579 0.14190
0.10579 0.14191
0.10579 0.14192
0.10580 0.14193
0.10580 0.14194
0.10580 0.14195
0.10580 0.14196
0.10580 0.14197
0.10580 0.14198
0.10580 0.14199
0.10581 0.14200
0.10581 0.14201
0.10581 0.14202
0.10581 0.14203
0.10581 0.14204
0.10581 0.14205
0.10581 0.14206
0.10581 0.14207
0.10581 0.14208
0.10581 0.14209
0.10581 0.14210
0.10581 0.14211
0.10582 0.14212
0.10582 0.14213
0.10582 0.14214
0.10582 0.14215
0.10582 0.14216
0.10582 0.14217
0.10582 0.14218
0.10582 0.14219
0.10582 0.14220
0.10582 0.14221
0.10582 0.14222
0.10583 0.14223
0.10583 0.14224
0.10583 0.14225
0.10583 0.14226
0.10583 0.14227
0.10583 0.14228
0.10583 0.14229
0.10583 0.14230
0.10584 0.14231
0.10584 0.14232
0.10584 0.14233
0.10584 0.14234
0.10584 0.14235
0.10585 0.14236
0.10585 0.14237
0.10585 0.14238
0.10585 0.14239
0.10585 0.14240
0.10585 0.14241
0.10585 0.14242
0.10586 0.14243
0.10586 0.14244
0.10586 0.14245
0.10586 0.14246
0.10586 0.14247
0.10586 0.14248
0.10586 0.14249
0.10587 0.14250
0.10587 0.14251
0.10587 0.14252
0.10587 0.14253
0.10587 0.14254
0.10587 0.14255
0.10587 0.14256
0.10587 0.14257
0.10587 0.14258
0.10587 0.14259
0.10587 0.14260
0.10587 0.14261
0.10587 0.14262
0.10587 0.14263
0.10587 0.14264
0.10588 0.14265
0.10588 0.14266
0.10588 0.14267
0.10588 0.14268
0.10588 0.14269
0.10588 0.14270
0.10588 0.14271
0.10588 0.14272
0.10588 0.14273
0.10589 0.14274
0.10589 0.14275
0.10589 0.14276
0.10589 0.14277
0.10589 0.14278
0.10589 0.14279
0.10589 0.14280
0.10590 0.14281
0.10590 0.14282
0.10590 0.14283
0.10590 0.14284
0.10590 0.14285
0.10590 0.14286
0.10590 0.14287
0.10590 0.14288
0.10590 0.14289
0.10590 0.14290
0.10590 0.14291
0.10590 0.14292
0.10590 0.14293
0.10590 0.14294
0.10591 0.14295
0.10591 0.14296
0.10591 0.14297
0.10591 0.14298
0.10591 0.14299
0.10591 0.14300
0.10591 0.14301
0.10591 0.14302
0.10591 0.14303
0.10591 0.14304
0.10592 0.14305
0.10592 0.14306
0.10592 0.14307
0.10592 0.14308
0.10592 0.14309
0.10592 0.14310
0.10592 0.14311
0.10592 0.14312
0.10592 0.14313
0.10593 0.14314
0.10593 0.14315
0.10593 0.14316
0.10593 0.14317
0.10593 0.14318
0.10593 0.14319
0.10593 0.14320
0.10593 0.14321
0.10593 0.14322
0.10593 0.14323
0.10593 0.14324
0.10593 0.14325
0.10593 0.14326
0.10593 0.14327
0.10593 0.14328
0.10593 0.14329
0.10594 0.14330
0.10594 0.14331
0.10594 0.14332
0.10594 0.14333
0.10594 0.14334
0.10594 0.14335
0.10594 0.14336
0.10594 0.14337
0.10594 0.14338
0.10595 0.14339
0.10595 0.14340
0.10595 0.14341
0.10595 0.14342
0.10595 0.14343
0.10595 0.14344
0.10595 0.14345
0.10595 0.14346
0.10595 0.14347
0.10595 0.14348
0.10595 0.14349
0.10595 0.14350
0.10596 0.14351
0.10596 0.14352
0.10596 0.14353
0.10596 0.14354
0.10596 0.14355
0.10596 0.14356
0.10596 0.14357
0.10597 0.14358
0.10597 0.14359
0.10597 0.14360
0.10597 0.14361
0.10597 0.14362
0.10597 0.14363
0.10597 0.14364
0.10597 0.14365
0.10597 0.14366
0.10597 0.14367
0.10598 0.14368
0.10598 0.14369
0.10598 0.14370
0.10598 0.14371
0.10598 0.14372
0.10598 0.14373
0.10598 0.14374
0.10598 0.14375
0.10598 0.14376
0.10598 0.14377
0.10598 0.14378
0.10599 0.14379
0.10599 0.14380
0.10599 0.14381
0.10599 0.14382
0.10599 0.14383
0.10599 0.14384
0.10599 0.14385
0.10599 0.14386
0.10599 0.14387
0.10600 0.14388
0.10600 0.14389
0.10600 0.14390
0.10600 0.14391
0.10600 0.14392
0.10600 0.14393
0.10600 0.14394
0.10600 0.14395
0.10600 0.14396
0.10600 0.14397
0.10600 0.14398
0.10600 0.14399
0.10600 0.14400
0.10600 0.14401
0.10600 0.14402
0.10600 0.14403
0.10600 0.14404
0.10600 0.14405
0.10600 0.14406
0.10601 0.14407
0.10601 0.14408
0.10601 0.14409
0.10601 0.14410
0.10601 0.14411
0.10601 0.14412
0.10601 0.14413
0.10601 0.14414
0.10601 0.14415
0.10601 0.14416
0.10601 0.14417
0.10602 0.14418
0.10602 0.14419
0.10602 0.14420
0.10602 0.14421
0.10602 0.14422
0.10602 0.14423
0.10602 0.14424
0.10602 0.14425
0.10602 0.14426
0.10602 0.14427
0.10603 0.14428
0.10603 0.14429
0.10603 0.14430
0.10603 0.14431
0.10603 0.14432
0.10603 0.14433
0.10603 0.14434
0.10603 0.14435
0.10603 0.14436
0.10603 0.14437
0.10603 0.14438
0.10603 0.14439
0.10603 0.14440
0.10603 0.14441
0.10603 0.14442
0.10604 0.14443
0.10604 0.14444
0.10604 0.14445
0.10604 0.14446
0.10604 0.14447
0.10604 0.14448
0.10604 0.14449
0.10604 0.14450
0.10605 0.14451
0.10605 0.14452
0.10605 0.14453
0.10605 0.14454
0.10605 0.14455
0.10605 0.14456
0.10605 0.14457
0.10605 0.14458
0.10605 0.14459
0.10605 0.14460
0.10606 0.14461
0.10606 0.14462
0.10606 0.14463
0.10606 0.14464
0.10606 0.14465
0.10606 0.14466
0.10607 0.14467
0.10607 0.14468
0.10607 0.14469
0.10607 0.14470
0.10607 0.14471
0.10607 0.14472
0.10607 0.14473
0.10607 0.14474
0.10607 0.14475
0.10607 0.14476
0.10607 0.14477
0.10607 0.14478
0.10608 0.14479
0.10608 0.14480
0.10608 0.14481
0.10608 0.14482
0.10608 0.14483
0.10608 0.14484
0.10608 0.14485
0.10608 0.14486
0.10608 0.14487
0.10608 0.14488
0.10608 0.14489
0.10609 0.14490
0.10609 0.14491
0.10609 0.14492
0.10609 0.14493
0.10609 0.14494
0.10609 0.14495
0.10609 0.14496
0.10609 0.14497
0.10609 0.14498
0.10609 0.14499
0.10609 0.14500
0.10610 0.14501
0.10610 0.14502
0.10610 0.14503
0.10610 0.14504
0.10610 0.14505
0.10610 0.14506
0.10610 0.14507
0.10610 0.14508
0.10610 0.14509
0.10610 0.14510
0.10610 0.14511
0.10610 0.14512
0.10610 0.14513
0.10610 0.14514
0.10611 0.14515
0.10611 0.14516
0.10611 0.14517
0.10611 0.14518
0.10611 0.14519
0.10611 0.14520
0.10611 0.14521
0.10611 0.14522
0.10611 0.14523
0.10611 0.14524
0.10612 0.14525
0.10612 0.14526
0.10612 0.14527
0.10612 0.14528
0.10612 0.14529
0.10612 0.14530
0.10612 0.14531
0.10612 0.14532
0.10612 0.14533
0.10612 0.14534
0.10612 0.14535
0.10613 0.14536
0.10613 0.14537
0.10613 0.14538
0.10613 0.14539
0.10613 0.14540
0.10613 0.14541
0.10613 0.14542
0.10613 0.14543
0.10613 0.14544
0.10613 0.14545
0.10613 0.14546
0.10613 0.14547
0.10613 0.14548
0.10613 0.14549
0.10614 0.14550
0.10614 0.14551
0.10614 0.14552
0.10614 0.14553
0.10614 0.14554
0.10614 0.14555
0.10614 0.14556
0.10614 0.14557
0.10614 0.14558
0.10614 0.14559
0.10615 0.14560
0.10615 0.14561
0.10615 0.14562
0.10615 0.14563
0.10615 0.14564
0.10615 0.14565
0.10615 0.14566
0.10615 0.14567
0.10615 0.14568
0.10616 0.14569
0.10616 0.14570
0.10616 0.14571
0.10616 0.14572
0.10616 0.14573
0.10616 0.14574
0.10616 0.14575
0.10616 0.14576
0.10616 0.14577
0.10616 0.14578
0.10616 0.14579
0.10616 0.14580
0.10616 0.14581
0.10616 0.14582
0.10617 0.14583
0.10617 0.14584
0.10617 0.14585
0.10617 0.14586
0.10617 0.14587
0.10617 0.14588
0.10617 0.14589
0.10617 0.14590
0.10618 0.14591
0.10618 0.14592
0.10618 0.14593
0.10618 0.14594
0.10618 0.14595
0.10618 0.14596
0.10618 0.14597
0.10618 0.14598
0.10618 0.14599
0.10618 0.14600
0.10619 0.14601
0.10619 0.14602
0.10619 0.14603
0.10619 0.14604
0.10619 0.14605
0.10619 0.14606
0.10619 0.14607
0.10619 0.14608
0.10619 0.14609
0.10620 0.14610
0.10620 0.14611
0.10620 0.14612
0.10620 0.14613
0.10620 0.14614
0.10620 0.14615
0.10620 0.14616
0.10620 0.14617
0.10620 0.14618
0.10620 0.14619
0.10620 0.14620
0.10621 0.14621
0.10621 0.14622
0.10621 0.14623
0.10621 0.14624
0.10621 0.14625
0.10621 0.14626
0.10621 0.14627
0.10621 0.14628
0.10621 0.14629
0.10621 0.14630
0.10621 0.14631
0.10622 0.14632
0.10622 0.14633
0.10622 0.14634
0.10622 0.14635
0.10622 0.14636
0.10622 0.14637
0.10622 0.14638
0.10622 0.14639
0.10622 0.14640
0.10622 0.14641
0.10622 0.14642
0.10622 0.14643
0.10623 0.14644
0.10623 0.14645
0.10623 0.14646
0.10623 0.14647
0.10623 0.14648
0.10624 0.14649
0.10624 0.14650
0.10624 0.14651
0.10624 0.14652
0.10624 0.14653
0.10624 0.14654
0.10624 0.14655
0.10624 0.14656
0.10624 0.14657
0.10624 0.14658
0.10624 0.14659
0.10625 0.14660
0.10625 0.14661
0.10625 0.14662
0.10625 0.14663
0.10625 0.14664
0.10625 0.14665
0.10625 0.14666
0.10625 0.14667
0.10625 0.14668
0.10625 0.14669
0.10625 0.14670
0.10626 0.14671
0.10626 0.14672
0.10626 0.14673
0.10626 0.14674
0.10626 0.14675
0.10626 0.14676
0.10626 0.14677
0.10626 0.14678
0.10626 0.14679
0.10626 0.14680
0.10626 0.14681
0.10627 0.14682
0.10627 0.14683
0.10627 0.14684
0.10627 0.14685
0.10627 0.14686
0.10627 0.14687
0.10627 0.14688
0.10627 0.14689
0.10627 0.14690
0.10627 0.14691
0.10627 0.14692
0.10628 0.14693
0.10628 0.14694
0.10628 0.14695
0.10628 0.14696
0.10628 0.14697
0.10628 0.14698
0.10628 0.14699
0.10628 0.14700
0.10628 0.14701
0.10628 0.14702
0.10628 0.14703
0.10628 0.14704
0.10628 0.14705
0.10629 0.14706
0.10629 0.14707
0.10629 0.14708
0.10629 0.14709
0.10629 0.14710
0.10629 0.14711
0.10629 0.14712
0.10629 0.14713
0.10629 0.14714
0.10629 0.14715
0.10629 0.14716
0.10629 0.14717
0.10629 0.14718
0.10629 0.14719
0.10629 0.14720
0.10629 0.14721
0.10629 0.14722
0.10629 0.14723
0.10629 0.14724
0.10630 0.14725
0.10630 0.14726
0.10630 0.14727
0.10630 0.14728
0.10630 0.14729
0.10630 0.14730
0.10630 0.14731
0.10630 0.14732
0.10630 0.14733
0.10630 0.14734
0.10630 0.14735
0.10630 0.14736
0.10630 0.14737
0.10631 0.14738
0.10631 0.14739
0.10631 0.14740
0.10631 0.14741
0.10631 0.14742
0.10631 0.14743
0.10631 0.14744
0.10631 0.14745
0.10631 0.14746
0.10631 0.14747
0.10631 0.14748
0.10631 0.14749
0.10631 0.14750
0.10631 0.14751
0.10631 0.14752
0.10631 0.14753
0.10632 0.14754
0.10632 0.14755
0.10632 0.14756
0.10632 0.14757
0.10632 0.14758
0.10632 0.14759
0.10633 0.14760
0.10633 0.14761
0.10633 0.14762
0.10633 0.14763
0.10633 0.14764
0.10633 0.14765
0.10633 0.14766
0.10633 0.14767
0.10633 0.14768
0.10633 0.14769
0.10634 0.14770
0.10634 0.14771
0.10634 0.14772
0.10634 0.14773
0.10634 0.14774
0.10634 0.14775
0.10635 0.14776
0.10635 0.14777
0.10635 0.14778
0.10635 0.14779
0.10635 0.14780
0.10635 0.14781
0.10635 0.14782
0.10635 0.14783
0.10635 0.14784
0.10635 0.14785
0.10635 0.14786
0.10635 0.14787
0.10635 0.14788
0.10636 0.14789
0.10636 0.14790
0.10636 0.14791
0.10636 0.14792
0.10636 0.14793
0.10636 0.14794
0.10636 0.14795
0.10636 0.14796
0.10636 0.14797
0.10636 0.14798
0.10636 0.14799
0.10636 0.14800
0.10636 0.14801
0.10636 0.14802
0.10636 0.14803
0.10636 0.14804
0.10636 0.14805
0.10636 0.14806
0.10636 0.14807
0.10637 0.14808
0.10637 0.14809
0.10637 0.14810
0.10637 0.14811
0.10637 0.14812
0.10637 0.14813
0.10637 0.14814
0.10637 0.14815
0.10637 0.14816
0.10637 0.14817
0.10637 0.14818
0.10637 0.14819
0.10637 0.14820
0.10637 0.14821
0.10637 0.14822
0.10637 0.14823
0.10637 0.14824
0.10637 0.14825
0.10638 0.14826
0.10638 0.14827
0.10638 0.14828
0.10638 0.14829
0.10638 0.14830
0.10638 0.14831
0.10638 0.14832
0.10638 0.14833
0.10639 0.14834
0.10639 0.14835
0.10639 0.14836
0.10639 0.14837
0.10639 0.14838
0.10639 0.14839
0.10639 0.14840
0.10639 0.14841
0.10640 0.14842
0.10640 0.14843
0.10640 0.14844
0.10640 0.14845
0.10640 0.14846
0.10640 0.14847
0.10640 0.14848
0.10640 0.14849
0.10640 0.14850
0.10640 0.14851
0.10640 0.14852
0.10640 0.14853
0.10640 0.14854
0.10641 0.14855
0.10641 0.14856
0.10641 0.14857
0.10641 0.14858
0.10641 0.14859
0.10641 0.14860
0.10641 0.14861
0.10641 0.14862
0.10642 0.14863
0.10642 0.14864
0.10642 0.14865
0.10642 0.14866
0.10642 0.14867
0.10642 0.14868
0.10642 0.14869
0.10642 0.14870
0.10642 0.14871
0.10642 0.14872
0.10643 0.14873
0.10643 0.14874
0.10643 0.14875
0.10643 0.14876
0.10643 0.14877
0.10643 0.14878
0.10643 0.14879
0.10643 0.14880
0.10643 0.14881
0.10643 0.14882
0.10643 0.14883
0.10644 0.14884
0.10644 0.14885
0.10644 0.14886
0.10644 0.14887
0.10644 0.14888
0.10644 0.14889
0.10644 0.14890
0.10645 0.14891
0.10645 0.14892
0.10645 0.14893
0.10645 0.14894
0.10645 0.14895
0.10645 0.14896
0.10645 0.14897
0.10645 0.14898
0.10645 0.14899
0.10645 0.14900
0.10645 0.14901
0.10646 0.14902
0.10646 0.14903
0.10646 0.14904
0.10646 0.14905
0.10646 0.14906
0.10646 0.14907
0.10646 0.14908
0.10646 0.14909
0.10646 0.14910
0.10646 0.14911
0.10646 0.14912
0.10646 0.14913
0.10647 0.14914
0.10647 0.14915
0.10647 0.14916
0.10647 0.14917
0.10647 0.14918
0.10647 0.14919
0.10647 0.14920
0.10647 0.14921
0.10647 0.14922
0.10647 0.14923
0.10647 0.14924
0.10648 0.14925
0.10648 0.14926
0.10648 0.14927
0.10648 0.14928
0.10648 0.14929
0.10648 0.14930
0.10648 0.14931
0.10648 0.14932
0.10648 0.14933
0.10649 0.14934
0.10649 0.14935
0.10649 0.14936
0.10649 0.14937
0.10649 0.14938
0.10649 0.14939
0.10649 0.14940
0.10649 0.14941
0.10649 0.14942
0.10649 0.14943
0.10649 0.14944
0.10649 0.14945
0.10649 0.14946
0.10649 0.14947
0.10649 0.14948
0.10650 0.14949
0.10650 0.14950
0.10650 0.14951
0.10650 0.14952
0.10650 0.14953
0.10650 0.14954
0.10650 0.14955
0.10650 0.14956
0.10651 0.14957
0.10651 0.14958
0.10651 0.14959
0.10651 0.14960
0.10651 0.14961
0.10651 0.14962
0.10651 0.14963
0.10651 0.14964
0.10651 0.14965
0.10651 0.14966
0.10651 0.14967
0.10652 0.14968
0.10652 0.14969
0.10652 0.14970
0.10652 0.14971
0.10652 0.14972
0.10652 0.14973
0.10652 0.14974
0.10652 0.14975
0.10652 0.14976
0.10652 0.14977
0.10652 0.14978
0.10652 0.14979
0.10653 0.14980
0.10653 0.14981
0.10653 0.14982
0.10653 0.14983
0.10653 0.14984
0.10653 0.14985
0.10653 0.14986
0.10653 0.14987
0.10654 0.14988
0.10654 0.14989
0.10654 0.14990
0.10654 0.14991
0.10654 0.14992
0.10654 0.14993
0.10654 0.14994
0.10654 0.14995
0.10654 0.14996
0.10654 0.14997
0.10654 0.14998
0.10654 0.14999
0.10655 0.15000
0.10655 0.15001
0.10655 0.15002
0.10655 0.15003
0.10655 0.15004
0.10655 0.15005
0.10655 0.15006
0.10655 0.15007
0.10655 0.15008
0.10655 0.15009
0.10655 0.15010
0.10656 0.15011
0.10656 0.15012
0.10656 0.15013
0.10656 0.15014
0.10656 0.15015
0.10656 0.15016
0.10656 0.15017
0.10656 0.15018
0.10656 0.15019
0.10657 0.15020
0.10657 0.15021
0.10657 0.15022
0.10657 0.15023
0.10657 0.15024
0.10657 0.15025
0.10657 0.15026
0.10657 0.15027
0.10657 0.15028
0.10657 0.15029
0.10657 0.15030
0.10657 0.15031
0.10657 0.15032
0.10657 0.15033
0.10657 0.15034
0.10657 0.15035
0.10657 0.15036
0.10658 0.15037
0.10658 0.15038
0.10658 0.15039
0.10658 0.15040
0.10658 0.15041
0.10658 0.15042
0.10658 0.15043
0.10658 0.15044
0.10658 0.15045
0.10659 0.15046
0.10659 0.15047
0.10659 0.15048
0.10659 0.15049
0.10659 0.15050
0.10660 0.15051
0.10660 0.15052
0.10660 0.15053
0.10660 0.15054
0.10660 0.15055
0.10660 0.15056
0.10660 0.15057
0.10660 0.15058
0.10660 0.15059
0.10660 0.15060
0.10660 0.15061
0.10660 0.15062
0.10660 0.15063
0.10661 0.15064
0.10661 0.15065
0.10661 0.15066
0.10661 0.15067
0.10661 0.15068
0.10661 0.15069
0.10661 0.15070
0.10662 0.15071
0.10662 0.15072
0.10662 0.15073
0.10662 0.15074
0.10662 0.15075
0.10662 0.15076
0.10662 0.15077
0.10662 0.15078
0.10662 0.15079
0.10662 0.15080
0.10663 0.15081
0.10663 0.15082
0.10663 0.15083
0.10663 0.15084
0.10663 0.15085
0.10663 0.15086
0.10663 0.15087
0.10663 0.15088
0.10663 0.15089
0.10663 0.15090
0.10664 0.15091
0.10664 0.15092
0.10664 0.15093
0.10664 0.15094
0.10664 0.15095
0.10664 0.15096
0.10664 0.15097
0.10664 0.15098
0.10664 0.15099
0.10664 0.15100
0.10664 0.15101
0.10665 0.15102
0.10665 0.15103
0.10665 0.15104
0.10665 0.15105
0.10665 0.15106
0.10665 0.15107
0.10665 0.15108
0.10665 0.15109
0.10665 0.15110
0.10665 0.15111
0.10665 0.15112
0.10666 0.15113
0.10666 0.15114
0.10666 0.15115
0.10667 0.15116
0.10667 0.15117
0.10667 0.15118
0.10667 0.15119
0.10667 0.15120
0.10667 0.15121
0.10667 0.15122
0.10667 0.15123
0.10667 0.15124
0.10667 0.15125
0.10667 0.15126
0.10667 0.15127
0.10668 0.15128
0.10668 0.15129
0.10668 0.15130
0.10668 0.15131
0.10668 0.15132
0.10668 0.15133
0.10669 0.15134
0.10669 0.15135
0.10669 0.15136
0.10669 0.15137
0.10669 0.15138
0.10669 0.15139
0.10670 0.15140
0.10670 0.15141
0.10670 0.15142
0.10670 0.15143
0.10670 0.15144
0.10670 0.15145
0.10670 0.15146
0.10670 0.15147
0.10670 0.15148
0.10670 0.15149
0.10670 0.15150
0.10671 0.15151
0.10671 0.15152
0.10671 0.15153
0.10671 0.15154
0.10671 0.15155
0.10671 0.15156
0.10671 0.15157
0.10671 0.15158
0.10671 0.15159
0.10671 0.15160
0.10671 0.15161
0.10671 0.15162
0.10671 0.15163
0.10671 0.15164
0.10671 0.15165
0.10672 0.15166
0.10672 0.15167
0.10672 0.15168
0.10672 0.15169
0.10672 0.15170
0.10672 0.15171
0.10672 0.15172
0.10672 0.15173
0.10672 0.15174
0.10672 0.15175
0.10672 0.15176
0.10672 0.15177
0.10672 0.15178
0.10672 0.15179
0.10672 0.15180
0.10672 0.15181
0.10672 0.15182
0.10673 0.15183
0.10673 0.15184
0.10673 0.15185
0.10673 0.15186
0.10673 0.15187
0.10673 0.15188
0.10673 0.15189
0.10673 0.15190
0.10673 0.15191
0.10673 0.15192
0.10673 0.15193
0.10673 0.15194
0.10674 0.15195
0.10674 0.15196
0.10674 0.15197
0.10674 0.15198
0.10674 0.15199
0.10674 0.15200
0.10674 0.15201
0.10674 0.15202
0.10675 0.15203
0.10675 0.15204
0.10675 0.15205
0.10675 0.15206
0.10675 0.15207
0.10675 0.15208
0.10675 0.15209
0.10675 0.15210
0.10675 0.15211
0.10675 0.15212
0.10675 0.15213
0.10675 0.15214
0.10676 0.15215
0.10676 0.15216
0.10676 0.15217
0.10676 0.15218
0.10676 0.15219
0.10676 0.15220
0.10676 0.15221
0.10676 0.15222
0.10677 0.15223
0.10677 0.15224
0.10677 0.15225
0.10677 0.15226
0.10677 0.15227
0.10677 0.15228
0.10677 0.15229
0.10677 0.15230
0.10677 0.15231
0.10677 0.15232
0.10677 0.15233
0.10677 0.15234
0.10678 0.15235
0.10678 0.15236
0.10678 0.15237
0.10678 0.15238
0.10678 0.15239
0.10678 0.15240
0.10678 0.15241
0.10678 0.15242
0.10678 0.15243
0.10678 0.15244
0.10678 0.15245
0.10678 0.15246
0.10678 0.15247
0.10678 0.15248
0.10678 0.15249
0.10678 0.15250
0.10678 0.15251
0.10678 0.15252
0.10678 0.15253
0.10678 0.15254
0.10679 0.15255
0.10679 0.15256
0.10679 0.15257
0.10679 0.15258
0.10679 0.15259
0.10679 0.15260
0.10679 0.15261
0.10680 0.15262
0.10680 0.15263
0.10680 0.15264
0.10680 0.15265
0.10680 0.15266
0.10680 0.15267
0.10680 0.15268
0.10680 0.15269
0.10680 0.15270
0.10681 0.15271
0.10681 0.15272
0.10681 0.15273
0.10681 0.15274
0.10681 0.15275
0.10681 0.15276
0.10681 0.15277
0.10681 0.15278
0.10681 0.15279
0.10682 0.15280
0.10682 0.15281
0.10682 0.15282
0.10682 0.15283
0.10682 0.15284
0.10682 0.15285
0.10682 0.15286
0.10682 0.15287
0.10682 0.15288
0.10682 0.15289
0.10682 0.15290
0.10683 0.15291
0.10683 0.15292
0.10683 0.15293
0.10683 0.15294
0.10683 0.15295
0.10683 0.15296
0.10683 0.15297
0.10683 0.15298
0.10683 0.15299
0.10684 0.15300
0.10684 0.15301
0.10684 0.15302
0.10684 0.15303
0.10684 0.15304
0.10684 0.15305
0.10684 0.15306
0.10684 0.15307
0.10684 0.15308
0.10684 0.15309
0.10684 0.15310
0.10684 0.15311
0.10685 0.15312
0.10685 0.15313
0.10685 0.15314
0.10685 0.15315
0.10685 0.15316
0.10685 0.15317
0.10685 0.15318
0.10685 0.15319
0.10685 0.15320
0.10685 0.15321
0.10685 0.15322
0.10685 0.15323
0.10686 0.15324
0.10686 0.15325
0.10686 0.15326
0.10686 0.15327
0.10686 0.15328
0.10686 0.15329
0.10686 0.15330
0.10686 0.15331
0.10687 0.15332
0.10687 0.15333
0.10687 0.15334
0.10687 0.15335
0.10687 0.15336
0.10687 0.15337
0.10687 0.15338
0.10687 0.15339
0.10687 0.15340
0.10687 0.15341
0.10688 0.15342
0.10688 0.15343
0.10688 0.15344
0.10688 0.15345
0.10688 0.15346
0.10688 0.15347
0.10688 0.15348
0.10688 0.15349
0.10688 0.15350
0.10688 0.15351
0.10688 0.15352
0.10688 0.15353
0.10689 0.15354
0.10689 0.15355
0.10689 0.15356
0.10689 0.15357
0.10689 0.15358
0.10689 0.15359
0.10689 0.15360
0.10689 0.15361
0.10689 0.15362
0.10689 0.15363
0.10689 0.15364
0.10690 0.15365
0.10690 0.15366
0.10690 0.15367
0.10690 0.15368
0.10690 0.15369
0.10690 0.15370
0.10690 0.15371
0.10690 0.15372
0.10690 0.15373
0.10690 0.15374
0.10690 0.15375
0.10690 0.15376
0.10690 0.15377
0.10690 0.15378
0.10691 0.15379
0.10691 0.15380
0.10691 0.15381
0.10691 0.15382
0.10691 0.15383
0.10691 0.15384
0.10691 0.15385
0.10691 0.15386
0.10692 0.15387
0.10692 0.15388
0.10692 0.15389
0.10692 0.15390
0.10692 0.15391
0.10692 0.15392
0.10692 0.15393
0.10692 0.15394
0.10692 0.15395
0.10693 0.15396
0.10693 0.15397
0.10693 0.15398
0.10693 0.15399
0.10693 0.15400
0.10693 0.15401
0.10693 0.15402
0.10693 0.15403
0.10694 0.15404
0.10694 0.15405
0.10694 0.15406
0.10694 0.15407
0.10694 0.15408
0.10694 0.15409
0.10694 0.15410
0.10694 0.15411
0.10694 0.15412
0.10694 0.15413
0.10694 0.15414
0.10695 0.15415
0.10695 0.15416
0.10695 0.15417
0.10695 0.15418
0.10695 0.15419
0.10695 0.15420
0.10695 0.15421
0.10696 0.15422
0.10696 0.15423
0.10696 0.15424
0.10696 0.15425
0.10696 0.15426
0.10696 0.15427
0.10696 0.15428
0.10696 0.15429
0.10697 0.15430
0.10697 0.15431
0.10697 0.15432
0.10697 0.15433
0.10697 0.15434
0.10697 0.15435
0.10697 0.15436
0.10698 0.15437
0.10698 0.15438
0.10698 0.15439
0.10698 0.15440
0.10698 0.15441
0.10698 0.15442
0.10698 0.15443
0.10698 0.15444
0.10698 0.15445
0.10698 0.15446
0.10698 0.15447
0.10698 0.15448
0.10699 0.15449
0.10699 0.15450
0.10699 0.15451
0.10699 0.15452
0.10699 0.15453
0.10699 0.15454
0.10699 0.15455
0.10699 0.15456
0.10699 0.15457
0.10699 0.15458
0.10699 0.15459
0.10699 0.15460
0.10700 0.15461
0.10700 0.15462
0.10700 0.15463
0.10700 0.15464
0.10700 0.15465
0.10700 0.15466
0.10700 0.15467
0.10700 0.15468
0.10700 0.15469
0.10700 0.15470
0.10700 0.15471
0.10700 0.15472
0.10701 0.15473
0.10701 0.15474
0.10701 0.15475
0.10701 0.15476
0.10701 0.15477
0.10701 0.15478
0.10701 0.15479
0.10701 0.15480
0.10701 0.15481
0.10701 0.15482
0.10701 0.15483
0.10701 0.15484
0.10701 0.15485
0.10701 0.15486
0.10702 0.15487
0.10702 0.15488
0.10702 0.15489
0.10702 0.15490
0.10702 0.15491
0.10702 0.15492
0.10702 0.15493
0.10702 0.15494
0.10703 0.15495
0.10703 0.15496
0.10703 0.15497
0.10703 0.15498
0.10703 0.15499
0.10703 0.15500
0.10703 0.15501
0.10703 0.15502
0.10704 0.15503
0.10704 0.15504
0.10704 0.15505
0.10704 0.15506
0.10704 0.15507
0.10704 0.15508
0.10704 0.15509
0.10704 0.15510
0.10704 0.15511
0.10704 0.15512
0.10704 0.15513
0.10704 0.15514
0.10705 0.15515
0.10705 0.15516
0.10705 0.15517
0.10705 0.15518
0.10705 0.15519
0.10705 0.15520
0.10705 0.15521
0.10705 0.15522
0.10705 0.15523
0.10706 0.15524
0.10706 0.15525
0.10706 0.15526
0.10706 0.15527
0.10706 0.15528
0.10706 0.15529
0.10706 0.15530
0.10706 0.15531
0.10706 0.15532
0.10707 0.15533
0.10707 0.15534
0.10707 0.15535
0.10707 0.15536
0.10707 0.15537
0.10707 0.15538
0.10707 0.15539
0.10707 0.15540
0.10708 0.15541
0.10708 0.15542
0.10708 0.15543
0.10708 0.15544
0.10708 0.15545
0.10708 0.15546
0.10708 0.15547
0.10708 0.15548
0.10708 0.15549
0.10708 0.15550
0.10708 0.15551
0.10709 0.15552
0.10709 0.15553
0.10709 0.15554
0.10709 0.15555
0.10709 0.15556
0.10709 0.15557
0.10709 0.15558
0.10709 0.15559
0.10709 0.15560
0.10709 0.15561
0.10709 0.15562
0.10709 0.15563
0.10709 0.15564
0.10709 0.15565
0.10709 0.15566
0.10709 0.15567
0.10710 0.15568
0.10710 0.15569
0.10710 0.15570
0.10710 0.15571
0.10710 0.15572
0.10710 0.15573
0.10710 0.15574
0.10710 0.15575
0.10710 0.15576
0.10710 0.15577
0.10710 0.15578
0.10710 0.15579
0.10710 0.15580
0.10710 0.15581
0.10711 0.15582
0.10711 0.15583
0.10711 0.15584
0.10711 0.15585
0.10711 0.15586
0.10711 0.15587
0.10711 0.15588
0.10711 0.15589
0.10711 0.15590
0.10711 0.15591
0.10711 0.15592
0.10712 0.15593
0.10712 0.15594
0.10712 0.15595
0.10712 0.15596
0.10712 0.15597
0.10712 0.15598
0.10712 0.15599
0.10712 0.15600
0.10712 0.15601
0.10712 0.15602
0.10712 0.15603
0.10713 0.15604
0.10713 0.15605
0.10713 0.15606
0.10713 0.15607
0.10713 0.15608
0.10713 0.15609
0.10713 0.15610
0.10713 0.15611
0.10713 0.15612
0.10713 0.15613
0.10713 0.15614
0.10714 0.15615
0.10714 0.15616
0.10714 0.15617
0.10714 0.15618
0.10714 0.15619
0.10715 0.15620
0.10715 0.15621
0.10715 0.15622
0.10715 0.15623
0.10715 0.15624
0.10715 0.15625
0.10715 0.15626
0.10715 0.15627
0.10715 0.15628
0.10715 0.15629
0.10715 0.15630
0.10716 0.15631
0.10716 0.15632
0.10716 0.15633
0.10716 0.15634
0.10716 0.15635
0.10716 0.15636
0.10716 0.15637
0.10716 0.15638
0.10716 0.15639
0.10716 0.15640
0.10717 0.15641
0.10717 0.15642
0.10717 0.15643
0.10717 0.15644
0.10717 0.15645
0.10717 0.15646
0.10717 0.15647
0.10717 0.15648
0.10717 0.15649
0.10717 0.15650
0.10717 0.15651
0.10717 0.15652
0.10717 0.15653
0.10717 0.15654
0.10717 0.15655
0.10718 0.15656
0.10718 0.15657
0.10718 0.15658
0.10718 0.15659
0.10718 0.15660
0.10718 0.15661
0.10719 0.15662
0.10719 0.15663
0.10719 0.15664
0.10719 0.15665
0.10719 0.15666
0.10719 0.15667
0.10719 0.15668
0.10720 0.15669
0.10720 0.15670
0.10720 0.15671
0.10720 0.15672
0.10720 0.15673
0.10720 0.15674
0.10720 0.15675
0.10720 0.15676
0.10720 0.15677
0.10721 0.15678
0.10721 0.15679
0.10721 0.15680
0.10721 0.15681
0.10721 0.15682
0.10721 0.15683
0.10721 0.15684
0.10721 0.15685
0.10721 0.15686
0.10721 0.15687
0.10721 0.15688
0.10721 0.15689
0.10722 0.15690
0.10722 0.15691
0.10722 0.15692
0.10722 0.15693
0.10722 0.15694
0.10722 0.15695
0.10722 0.15696
0.10722 0.15697
0.10722 0.15698
0.10722 0.15699
0.10722 0.15700
0.10722 0.15701
0.10722 0.15702
0.10722 0.15703
0.10723 0.15704
0.10723 0.15705
0.10723 0.15706
0.10723 0.15707
0.10723 0.15708
0.10723 0.15709
0.10723 0.15710
0.10723 0.15711
0.10723 0.15712
0.10724 0.15713
0.10724 0.15714
0.10724 0.15715
0.10724 0.15716
0.10724 0.15717
0.10724 0.15718
0.10724 0.15719
0.10724 0.15720
0.10724 0.15721
0.10724 0.15722
0.10724 0.15723
0.10725 0.15724
0.10725 0.15725
0.10725 0.15726
0.10725 0.15727
0.10725 0.15728
0.10725 0.15729
0.10725 0.15730
0.10725 0.15731
0.10725 0.15732
0.10725 0.15733
0.10725 0.15734
0.10725 0.15735
0.10725 0.15736
0.10726 0.15737
0.10726 0.15738
0.10726 0.15739
0.10726 0.15740
0.10726 0.15741
0.10726 0.15742
0.10726 0.15743
0.10726 0.15744
0.10727 0.15745
0.10727 0.15746
0.10727 0.15747
0.10727 0.15748
0.10727 0.15749
0.10728 0.15750
0.10728 0.15751
0.10728 0.15752
0.10728 0.15753
0.10728 0.15754
0.10728 0.15755
0.10728 0.15756
0.10728 0.15757
0.10728 0.15758
0.10728 0.15759
0.10728 0.15760
0.10728 0.15761
0.10728 0.15762
0.10728 0.15763
0.10728 0.15764
0.10728 0.15765
0.10729 0.15766
0.10729 0.15767
0.10729 0.15768
0.10729 0.15769
0.10729 0.15770
0.10729 0.15771
0.10729 0.15772
0.10729 0.15773
0.10730 0.15774
0.10730 0.15775
0.10730 0.15776
0.10730 0.15777
0.10730 0.15778
0.10730 0.15779
0.10730 0.15780
0.10730 0.15781
0.10730 0.15782
0.10731 0.15783
0.10731 0.15784
0.10731 0.15785
0.10731 0.15786
0.10731 0.15787
0.10731 0.15788
0.10731 0.15789
0.10731 0.15790
0.10731 0.15791
0.10731 0.15792
0.10731 0.15793
0.10731 0.15794
0.10732 0.15795
0.10732 0.15796
0.10732 0.15797
0.10732 0.15798
0.10732 0.15799
0.10732 0.15800
0.10732 0.15801
0.10732 0.15802
0.10732 0.15803
0.10732 0.15804
0.10732 0.15805
0.10733 0.15806
0.10733 0.15807
0.10733 0.15808
0.10733 0.15809
0.10733 0.15810
0.10733 0.15811
0.10733 0.15812
0.10733 0.15813
0.10733 0.15814
0.10734 0.15815
0.10734 0.15816
0.10734 0.15817
0.10734 0.15818
0.10734 0.15819
0.10734 0.15820
0.10734 0.15821
0.10734 0.15822
0.10734 0.15823
0.10734 0.15824
0.10734 0.15825
0.10734 0.15826
0.10734 0.15827
0.10734 0.15828
0.10735 0.15829
0.10735 0.15830
0.10735 0.15831
0.10735 0.15832
0.10735 0.15833
0.10735 0.15834
0.10735 0.15835
0.10735 0.15836
0.10735 0.15837
0.10735 0.15838
0.10735 0.15839
0.10736 0.15840
0.10736 0.15841
0.10736 0.15842
0.10736 0.15843
0.10736 0.15844
0.10736 0.15845
0.10736 0.15846
0.10736 0.15847
0.10736 0.15848
0.10737 0.15849
0.10737 0.15850
0.10737 0.15851
0.10737 0.15852
0.10737 0.15853
0.10737 0.15854
0.10737 0.15855
0.10737 0.15856
0.10738 0.15857
0.10738 0.15858
0.10738 0.15859
0.10738 0.15860
0.10738 0.15861
0.10738 0.15862
0.10738 0.15863
0.10738 0.15864
0.10738 0.15865
0.10738 0.15866
0.10738 0.15867
0.10738 0.15868
0.10738 0.15869
0.10739 0.15870
0.10739 0.15871
0.10739 0.15872
0.10739 0.15873
0.10739 0.15874
0.10739 0.15875
0.10740 0.15876
0.10740 0.15877
0.10740 0.15878
0.10740 0.15879
0.10740 0.15880
0.10740 0.15881
0.10740 0.15882
0.10740 0.15883
0.10740 0.15884
0.10740 0.15885
0.10740 0.15886
0.10740 0.15887
0.10740 0.15888
0.10740 0.15889
0.10740 0.15890
0.10740 0.15891
0.10740 0.15892
0.10741 0.15893
0.10741 0.15894
0.10741 0.15895
0.10741 0.15896
0.10741 0.15897
0.10741 0.15898
0.10741 0.15899
0.10741 0.15900
0.10741 0.15901
0.10741 0.15902
0.10741 0.15903
0.10741 0.15904
0.10741 0.15905
0.10741 0.15906
0.10741 0.15907
0.10741 0.15908
0.10742 0.15909
0.10742 0.15910
0.10742 0.15911
0.10742 0.15912
0.10742 0.15913
0.10742 0.15914
0.10742 0.15915
0.10742 0.15916
0.10742 0.15917
0.10742 0.15918
0.10743 0.15919
0.10743 0.15920
0.10743 0.15921
0.10743 0.15922
0.10743 0.15923
0.10743 0.15924
0.10743 0.15925
0.10743 0.15926
0.10743 0.15927
0.10743 0.15928
0.10743 0.15929
0.10744 0.15930
0.10744 0.15931
0.10744 0.15932
0.10744 0.15933
0.10744 0.15934
0.10744 0.15935
0.10744 0.15936
0.10744 0.15937
0.10744 0.15938
0.10744 0.15939
0.10744 0.15940
0.10744 0.15941
0.10745 0.15942
0.10745 0.15943
0.10745 0.15944
0.10745 0.15945
0.10745 0.15946
0.10746 0.15947
0.10746 0.15948
0.10746 0.15949
0.10746 0.15950
0.10746 0.15951
0.10746 0.15952
0.10746 0.15953
0.10746 0.15954
0.10746 0.15955
0.10747 0.15956
0.10747 0.15957
0.10747 0.15958
0.10747 0.15959
0.10747 0.15960
0.10747 0.15961
0.10747 0.15962
0.10747 0.15963
0.10747 0.15964
0.10747 0.15965
0.10747 0.15966
0.10748 0.15967
0.10748 0.15968
0.10748 0.15969
0.10748 0.15970
0.10748 0.15971
0.10748 0.15972
0.10748 0.15973
0.10748 0.15974
0.10748 0.15975
0.10749 0.15976
0.10749 0.15977
0.10749 0.15978
0.10749 0.15979
0.10749 0.15980
0.10749 0.15981
0.10749 0.15982
0.10749 0.15983
0.10749 0.15984
0.10749 0.15985
0.10749 0.15986
0.10749 0.15987
0.10750 0.15988
0.10750 0.15989
0.10750 0.15990
0.10750 0.15991
0.10750 0.15992
0.10750 0.15993
0.10750 0.15994
0.10750 0.15995
0.10750 0.15996
0.10751 0.15997
0.10751 0.15998
0.10751 0.15999
0.10751 0.16000
0.10751 0.16001
0.10751 0.16002
0.10751 0.16003
0.10751 0.16004
0.10751 0.16005
0.10751 0.16006
0.10751 0.16007
0.10751 0.16008
0.10751 0.16009
0.10751 0.16010
0.10751 0.16011
0.10751 0.16012
0.10751 0.16013
0.10752 0.16014
0.10752 0.16015
0.10752 0.16016
0.10752 0.16017
0.10752 0.16018
0.10752 0.16019
0.10752 0.16020
0.10752 0.16021
0.10752 0.16022
0.10753 0.16023
0.10753 0.16024
0.10753 0.16025
0.10753 0.16026
0.10753 0.16027
0.10753 0.16028
0.10753 0.16029
0.10753 0.16030
0.10753 0.16031
0.10753 0.16032
0.10753 0.16033
0.10753 0.16034
0.10753 0.16035
0.10753 0.16036
0.10754 0.16037
0.10754 0.16038
0.10754 0.16039
0.10754 0.16040
0.10754 0.16041
0.10754 0.16042
0.10754 0.16043
0.10754 0.16044
0.10754 0.16045
0.10754 0.16046
0.10754 0.16047
0.10755 0.16048
0.10755 0.16049
0.10755 0.16050
0.10755 0.16051
0.10755 0.16052
0.10756 0.16053
0.10756 0.16054
0.10756 0.16055
0.10756 0.16056
0.10756 0.16057
0.10756 0.16058
0.10756 0.16059
0.10756 0.16060
0.10756 0.16061
0.10757 0.16062
0.10757 0.16063
0.10757 0.16064
0.10757 0.16065
0.10757 0.16066
0.10757 0.16067
0.10757 0.16068
0.10757 0.16069
0.10757 0.16070
0.10757 0.16071
0.10757 0.16072
0.10757 0.16073
0.10757 0.16074
0.10757 0.16075
0.10757 0.16076
0.10757 0.16077
0.10757 0.16078
0.10757 0.16079
0.10758 0.16080
0.10758 0.16081
0.10758 0.16082
0.10758 0.16083
0.10758 0.16084
0.10758 0.16085
0.10758 0.16086
0.10758 0.16087
0.10758 0.16088
0.10759 0.16089
0.10759 0.16090
0.10759 0.16091
0.10759 0.16092
0.10759 0.16093
0.10759 0.16094
0.10759 0.16095
0.10759 0.16096
0.10759 0.16097
0.10760 0.16098
0.10760 0.16099
0.10760 0.16100
0.10760 0.16101
0.10760 0.16102
0.10760 0.16103
0.10760 0.16104
0.10760 0.16105
0.10760 0.16106
0.10760 0.16107
0.10760 0.16108
0.10760 0.16109
0.10760 0.16110
0.10761 0.16111
0.10761 0.16112
0.10761 0.16113
0.10761 0.16114
0.10762 0.16115
0.10762 0.16116
0.10762 0.16117
0.10762 0.16118
0.10762 0.16119
0.10762 0.16120
0.10762 0.16121
0.10762 0.16122
0.10762 0.16123
0.10762 0.16124
0.10762 0.16125
0.10762 0.16126
0.10762 0.16127
0.10763 0.16128
0.10763 0.16129
0.10763 0.16130
0.10763 0.16131
0.10763 0.16132
0.10763 0.16133
0.10763 0.16134
0.10764 0.16135
0.10764 0.16136
0.10764 0.16137
0.10764 0.16138
0.10764 0.16139
0.10764 0.16140
0.10764 0.16141
0.10764 0.16142
0.10764 0.16143
0.10764 0.16144
0.10764 0.16145
0.10764 0.16146
0.10765 0.16147
0.10765 0.16148
0.10765 0.16149
0.10765 0.16150
0.10765 0.16151
0.10765 0.16152
0.10766 0.16153
0.10766 0.16154
0.10766 0.16155
0.10766 0.16156
0.10766 0.16157
0.10766 0.16158
0.10766 0.16159
0.10766 0.16160
0.10766 0.16161
0.10766 0.16162
0.10766 0.16163
0.10766 0.16164
0.10767 0.16165
0.10767 0.16166
0.10767 0.16167
0.10767 0.16168
0.10767 0.16169
0.10767 0.16170
0.10768 0.16171
0.10768 0.16172
0.10768 0.16173
0.10768 0.16174
0.10768 0.16175
0.10768 0.16176
0.10768 0.16177
0.10768 0.16178
0.10768 0.16179
0.10768 0.16180
0.10768 0.16181
0.10768 0.16182
0.10768 0.16183
0.10768 0.16184
0.10769 0.16185
0.10769 0.16186
0.10769 0.16187
0.10769 0.16188
0.10769 0.16189
0.10769 0.16190
0.10769 0.16191
0.10769 0.16192
0.10769 0.16193
0.10769 0.16194
0.10769 0.16195
0.10769 0.16196
0.10769 0.16197
0.10770 0.16198
0.10770 0.16199
0.10770 0.16200
0.10770 0.16201
0.10770 0.16202
0.10770 0.16203
0.10770 0.16204
0.10770 0.16205
0.10770 0.16206
0.10770 0.16207
0.10770 0.16208
0.10770 0.16209
0.10770 0.16210
0.10770 0.16211
0.10770 0.16212
0.10771 0.16213
0.10771 0.16214
0.10771 0.16215
0.10771 0.16216
0.10771 0.16217
0.10771 0.16218
0.10771 0.16219
0.10771 0.16220
0.10771 0.16221
0.10771 0.16222
0.10771 0.16223
0.10771 0.16224
0.10771 0.16225
0.10771 0.16226
0.10771 0.16227
0.10771 0.16228
0.10771 0.16229
0.10772 0.16230
0.10772 0.16231
0.10772 0.16232
0.10772 0.16233
0.10772 0.16234
0.10772 0.16235
0.10772 0.16236
0.10772 0.16237
0.10772 0.16238
0.10772 0.16239
0.10772 0.16240
0.10772 0.16241
0.10772 0.16242
0.10772 0.16243
0.10772 0.16244
0.10772 0.16245
0.10773 0.16246
0.10773 0.16247
0.10773 0.16248
0.10773 0.16249
0.10773 0.16250
0.10773 0.16251
0.10773 0.16252
0.10773 0.16253
0.10773 0.16254
0.10773 0.16255
0.10773 0.16256
0.10773 0.16257
0.10773 0.16258
0.10773 0.16259
0.10773 0.16260
0.10773 0.16261
0.10774 0.16262
0.10774 0.16263
0.10774 0.16264
0.10774 0.16265
0.10774 0.16266
0.10774 0.16267
0.10774 0.16268
0.10774 0.16269
0.10774 0.16270
0.10775 0.16271
0.10775 0.16272
0.10775 0.16273
0.10775 0.16274
0.10775 0.16275
0.10775 0.16276
0.10775 0.16277
0.10775 0.16278
0.10775 0.16279
0.10775 0.16280
0.10775 0.16281
0.10776 0.16282
0.10776 0.16283
0.10776 0.16284
0.10776 0.16285
0.10776 0.16286
0.10776 0.16287
0.10776 0.16288
0.10776 0.16289
0.10776 0.16290
0.10777 0.16291
0.10777 0.16292
0.10777 0.16293
0.10777 0.16294
0.10777 0.16295
0.10777 0.16296
0.10778 0.16297
0.10778 0.16298
0.10778 0.16299
0.10778 0.16300
0.10778 0.16301
0.10778 0.16302
0.10778 0.16303
0.10778 0.16304
0.10778 0.16305
0.10778 0.16306
0.10778 0.16307
0.10778 0.16308
0.10779 0.16309
0.10779 0.16310
0.10779 0.16311
0.10779 0.16312
0.10779 0.16313
0.10779 0.16314
0.10779 0.16315
0.10779 0.16316
0.10779 0.16317
0.10779 0.16318
0.10780 0.16319
0.10780 0.16320
0.10780 0.16321
0.10780 0.16322
0.10780 0.16323
0.10780 0.16324
0.10780 0.16325
0.10780 0.16326
0.10780 0.16327
0.10780 0.16328
0.10781 0.16329
0.10781 0.16330
0.10781 0.16331
0.10781 0.16332
0.10781 0.16333
0.10781 0.16334
0.10781 0.16335
0.10781 0.16336
0.10781 0.16337
0.10782 0.16338
0.10782 0.16339
0.10782 0.16340
0.10782 0.16341
0.10782 0.16342
0.10782 0.16343
0.10782 0.16344
0.10782 0.16345
0.10782 0.16346
0.10782 0.16347
0.10782 0.16348
0.10782 0.16349
0.10782 0.16350
0.10782 0.16351
0.10782 0.16352
0.10782 0.16353
0.10782 0.16354
0.10783 0.16355
0.10783 0.16356
0.10783 0.16357
0.10783 0.16358
0.10783 0.16359
0.10783 0.16360
0.10783 0.16361
0.10783 0.16362
0.10783 0.16363
0.10784 0.16364
0.10784 0.16365
0.10784 0.16366
0.10784 0.16367
0.10784 0.16368
0.10784 0.16369
0.10784 0.16370
0.10784 0.16371
0.10784 0.16372
0.10784 0.16373
0.10785 0.16374
0.10785 0.16375
0.10785 0.16376
0.10785 0.16377
0.10785 0.16378
0.10786 0.16379
0.10786 0.16380
0.10786 0.16381
0.10786 0.16382
0.10786 0.16383
0.10786 0.16384
0.10786 0.16385
0.10786 0.16386
0.10786 0.16387
0.10786 0.16388
0.10786 0.16389
0.10786 0.16390
0.10786 0.16391
0.10786 0.16392
0.10787 0.16393
0.10787 0.16394
0.10787 0.16395
0.10787 0.16396
0.10787 0.16397
0.10787 0.16398
0.10787 0.16399
0.10787 0.16400
0.10787 0.16401
0.10787 0.16402
0.10787 0.16403
0.10787 0.16404
0.10787 0.16405
0.10787 0.16406
0.10787 0.16407
0.10787 0.16408
0.10787 0.16409
0.10787 0.16410
0.10787 0.16411
0.10788 0.16412
0.10788 0.16413
0.10788 0.16414
0.10788 0.16415
0.10788 0.16416
0.10788 0.16417
0.10789 0.16418
0.10789 0.16419
0.10789 0.16420
0.10789 0.16421
0.10789 0.16422
0.10789 0.16423
0.10789 0.16424
0.10789 0.16425
0.10789 0.16426
0.10789 0.16427
0.10789 0.16428
0.10789 0.16429
0.10789 0.16430
0.10789 0.16431
0.10789 0.16432
0.10789 0.16433
0.10789 0.16434
0.10790 0.16435
0.10790 0.16436
0.10790 0.16437
0.10790 0.16438
0.10790 0.16439
0.10790 0.16440
0.10790 0.16441
0.10790 0.16442
0.10790 0.16443
0.10790 0.16444
0.10790 0.16445
0.10790 0.16446
0.10791 0.16447
0.10791 0.16448
0.10791 0.16449
0.10791 0.16450
0.10791 0.16451
0.10791 0.16452
0.10791 0.16453
0.10791 0.16454
0.10792 0.16455
0.10792 0.16456
0.10792 0.16457
0.10792 0.16458
0.10792 0.16459
0.10792 0.16460
0.10792 0.16461
0.10792 0.16462
0.10792 0.16463
0.10792 0.16464
0.10792 0.16465
0.10792 0.16466
0.10792 0.16467
0.10792 0.16468
0.10792 0.16469
0.10793 0.16470
0.10793 0.16471
0.10793 0.16472
0.10793 0.16473
0.10793 0.16474
0.10793 0.16475
0.10793 0.16476
0.10793 0.16477
0.10793 0.16478
0.10793 0.16479
0.10793 0.16480
0.10793 0.16481
0.10793 0.16482
0.10793 0.16483
0.10793 0.16484
0.10793 0.16485
0.10794 0.16486
0.10794 0.16487
0.10794 0.16488
0.10794 0.16489
0.10794 0.16490
0.10794 0.16491
0.10794 0.16492
0.10794 0.16493
0.10794 0.16494
0.10794 0.16495
0.10794 0.16496
0.10794 0.16497
0.10794 0.16498
0.10794 0.16499
0.10794 0.16500
0.10794 0.16501
0.10794 0.16502
0.10794 0.16503
0.10794 0.16504
0.10795 0.16505
0.10795 0.16506
0.10795 0.16507
0.10795 0.16508
0.10795 0.16509
0.10795 0.16510
0.10795 0.16511
0.10795 0.16512
0.10795 0.16513
0.10795 0.16514
0.10796 0.16515
0.10796 0.16516
0.10796 0.16517
0.10796 0.16518
0.10796 0.16519
0.10796 0.16520
0.10796 0.16521
0.10796 0.16522
0.10796 0.16523
0.10796 0.16524
0.10796 0.16525
0.10796 0.16526
0.10796 0.16527
0.10796 0.16528
0.10797 0.16529
0.10797 0.16530
0.10797 0.16531
0.10797 0.16532
0.10797 0.16533
0.10797 0.16534
0.10797 0.16535
0.10797 0.16536
0.10797 0.16537
0.10798 0.16538
0.10798 0.16539
0.10798 0.16540
0.10798 0.16541
0.10798 0.16542
0.10798 0.16543
0.10798 0.16544
0.10798 0.16545
0.10798 0.16546
0.10798 0.16547
0.10798 0.16548
0.10798 0.16549
0.10798 0.16550
0.10798 0.16551
0.10798 0.16552
0.10798 0.16553
0.10798 0.16554
0.10799 0.16555
0.10799 0.16556
0.10799 0.16557
0.10799 0.16558
0.10799 0.16559
0.10799 0.16560
0.10799 0.16561
0.10799 0.16562
0.10800 0.16563
0.10800 0.16564
0.10800 0.16565
0.10800 0.16566
0.10800 0.16567
0.10800 0.16568
0.10801 0.16569
0.10801 0.16570
0.10801 0.16571
0.10801 0.16572
0.10801 0.16573
0.10801 0.16574
0.10801 0.16575
0.10801 0.16576
0.10801 0.16577
0.10801 0.16578
0.10802 0.16579
0.10802 0.16580
0.10802 0.16581
0.10802 0.16582
0.10802 0.16583
0.10802 0.16584
0.10802 0.16585
0.10802 0.16586
0.10802 0.16587
0.10802 0.16588
0.10802 0.16589
0.10802 0.16590
0.10802 0.16591
0.10803 0.16592
0.10803 0.16593
0.10803 0.16594
0.10803 0.16595
0.10803 0.16596
0.10804 0.16597
0.10804 0.16598
0.10804 0.16599
0.10804 0.16600
0.10804 0.16601
0.10804 0.16602
0.10804 0.16603
0.10804 0.16604
0.10804 0.16605
0.10805 0.16606
0.10805 0.16607
0.10805 0.16608
0.10805 0.16609
0.10805 0.16610
0.10805 0.16611
0.10805 0.16612
0.10805 0.16613
0.10805 0.16614
0.10805 0.16615
0.10806 0.16616
0.10806 0.16617
0.10806 0.16618
0.10806 0.16619
0.10806 0.16620
0.10806 0.16621
0.10807 0.16622
0.10807 0.16623
0.10807 0.16624
0.10807 0.16625
0.10807 0.16626
0.10807 0.16627
0.10807 0.16628
0.10807 0.16629
0.10807 0.16630
0.10808 0.16631
0.10808 0.16632
0.10808 0.16633
0.10808 0.16634
0.10808 0.16635
0.10808 0.16636
0.10808 0.16637
0.10808 0.16638
0.10809 0.16639
0.10809 0.16640
0.10809 0.16641
0.10809 0.16642
0.10809 0.16643
0.10809 0.16644
0.10809 0.16645
0.10809 0.16646
0.10809 0.16647
0.10809 0.16648
0.10809 0.16649
0.10810 0.16650
0.10810 0.16651
0.10810 0.16652
0.10810 0.16653
0.10810 0.16654
0.10810 0.16655
0.10810 0.16656
0.10810 0.16657
0.10810 0.16658
0.10810 0.16659
0.10810 0.16660
0.10810 0.16661
0.10811 0.16662
0.10811 0.16663
0.10811 0.16664
0.10811 0.16665
0.10811 0.16666
0.10811 0.16667
0.10812 0.16668
0.10812 0.16669
0.10812 0.16670
0.10812 0.16671
0.10812 0.16672
0.10812 0.16673
0.10812 0.16674
0.10812 0.16675
0.10812 0.16676
0.10812 0.16677
0.10812 0.16678
0.10812 0.16679
0.10813 0.16680
0.10813 0.16681
0.10813 0.16682
0.10813 0.16683
0.10813 0.16684
0.10813 0.16685
0.10813 0.16686
0.10813 0.16687
0.10813 0.16688
0.10813 0.16689
0.10813 0.16690
0.10813 0.16691
0.10814 0.16692
0.10814 0.16693
0.10814 0.16694
0.10814 0.16695
0.10814 0.16696
0.10814 0.16697
0.10814 0.16698
0.10815 0.16699
0.10815 0.16700
0.10815 0.16701
0.10815 0.16702
0.10815 0.16703
0.10815 0.16704
0.10815 0.16705
0.10815 0.16706
0.10816 0.16707
0.10816 0.16708
0.10816 0.16709
0.10816 0.16710
0.10816 0.16711
0.10816 0.16712
0.10816 0.16713
0.10816 0.16714
0.10816 0.16715
0.10816 0.16716
0.10816 0.16717
0.10816 0.16718
0.10816 0.16719
0.10816 0.16720
0.10817 0.16721
0.10817 0.16722
0.10817 0.16723
0.10817 0.16724
0.10818 0.16725
0.10818 0.16726
0.10818 0.16727
0.10818 0.16728
0.10818 0.16729
0.10818 0.16730
0.10818 0.16731
0.10818 0.16732
0.10818 0.16733
0.10818 0.16734
0.10818 0.16735
0.10819 0.16736
0.10819 0.16737
0.10819 0.16738
0.10819 0.16739
0.10819 0.16740
0.10819 0.16741
0.10819 0.16742
0.10819 0.16743
0.10819 0.16744
0.10820 0.16745
0.10820 0.16746
0.10820 0.16747
0.10820 0.16748
0.10820 0.16749
0.10820 0.16750
0.10820 0.16751
0.10820 0.16752
0.10820 0.16753
0.10820 0.16754
0.10821 0.16755
0.10821 0.16756
0.10821 0.16757
0.10821 0.16758
0.10821 0.16759
0.10821 0.16760
0.10821 0.16761
0.10821 0.16762
0.10821 0.16763
0.10821 0.16764
0.10821 0.16765
0.10822 0.16766
0.10822 0.16767
0.10822 0.16768
0.10822 0.16769
0.10822 0.16770
0.10822 0.16771
0.10822 0.16772
0.10822 0.16773
0.10822 0.16774
0.10822 0.16775
0.10823 0.16776
0.10823 0.16777
0.10823 0.16778
0.10823 0.16779
0.10823 0.16780
0.10823 0.16781
0.10823 0.16782
0.10823 0.16783
0.10823 0.16784
0.10823 0.16785
0.10823 0.16786
0.10824 0.16787
0.10824 0.16788
0.10824 0.16789
0.10824 0.16790
0.10824 0.16791
0.10824 0.16792
0.10824 0.16793
0.10824 0.16794
0.10824 0.16795
0.10824 0.16796
0.10824 0.16797
0.10824 0.16798
0.10825 0.16799
0.10825 0.16800
0.10825 0.16801
0.10825 0.16802
0.10825 0.16803
0.10825 0.16804
0.10825 0.16805
0.10825 0.16806
0.10826 0.16807
0.10826 0.16808
0.10826 0.16809
0.10826 0.16810
0.10826 0.16811
0.10826 0.16812
0.10826 0.16813
0.10826 0.16814
0.10826 0.16815
0.10827 0.16816
0.10827 0.16817
0.10827 0.16818
0.10827 0.16819
0.10827 0.16820
0.10827 0.16821
0.10827 0.16822
0.10827 0.16823
0.10827 0.16824
0.10827 0.16825
0.10827 0.16826
0.10828 0.16827
0.10828 0.16828
0.10828 0.16829
0.10828 0.16830
0.10828 0.16831
0.10828 0.16832
0.10828 0.16833
0.10828 0.16834
0.10828 0.16835
0.10828 0.16836
0.10828 0.16837
0.10829 0.16838
0.10829 0.16839
0.10829 0.16840
0.10829 0.16841
0.10829 0.16842
0.10829 0.16843
0.10829 0.16844
0.10830 0.16845
0.10830 0.16846
0.10830 0.16847
0.10830 0.16848
0.10830 0.16849
0.10830 0.16850
0.10830 0.16851
0.10830 0.16852
0.10830 0.16853
0.10830 0.16854
0.10830 0.16855
0.10830 0.16856
0.10831 0.16857
0.10831 0.16858
0.10831 0.16859
0.10831 0.16860
0.10831 0.16861
0.10831 0.16862
0.10831 0.16863
0.10831 0.16864
0.10831 0.16865
0.10831 0.16866
0.10831 0.16867
0.10831 0.16868
0.10831 0.16869
0.10832 0.16870
0.10832 0.16871
0.10832 0.16872
0.10832 0.16873
0.10832 0.16874
0.10832 0.16875
0.10832 0.16876
0.10832 0.16877
0.10832 0.16878
0.10832 0.16879
0.10832 0.16880
0.10832 0.16881
0.10833 0.16882
0.10833 0.16883
0.10833 0.16884
0.10833 0.16885
0.10833 0.16886
0.10833 0.16887
0.10833 0.16888
0.10833 0.16889
0.10833 0.16890
0.10833 0.16891
0.10834 0.16892
0.10834 0.16893
0.10834 0.16894
0.10834 0.16895
0.10834 0.16896
0.10834 0.16897
0.10835 0.16898
0.10835 0.16899
0.10835 0.16900
0.10835 0.16901
0.10835 0.16902
0.10835 0.16903
0.10835 0.16904
0.10835 0.16905
0.10835 0.16906
0.10835 0.16907
0.10835 0.16908
0.10835 0.16909
0.10835 0.16910
0.10835 0.16911
0.10836 0.16912
0.10836 0.16913
0.10836 0.16914
0.10836 0.16915
0.10836 0.16916
0.10836 0.16917
0.10836 0.16918
0.10836 0.16919
0.10836 0.16920
0.10836 0.16921
0.10837 0.16922
0.10837 0.16923
0.10837 0.16924
0.10837 0.16925
0.10837 0.16926
0.10837 0.16927
0.10837 0.16928
0.10837 0.16929
0.10837 0.16930
0.10837 0.16931
0.10838 0.16932
0.10838 0.16933
0.10838 0.16934
0.10838 0.16935
0.10838 0.16936
0.10838 0.16937
0.10838 0.16938
0.10838 0.16939
0.10838 0.16940
0.10838 0.16941
0.10838 0.16942
0.10838 0.16943
0.10839 0.16944
0.10839 0.16945
0.10839 0.16946
0.10839 0.16947
0.10839 0.16948
0.10839 0.16949
0.10839 0.16950
0.10839 0.16951
0.10839 0.16952
0.10839 0.16953
0.10839 0.16954
0.10840 0.16955
0.10840 0.16956
0.10840 0.16957
0.10840 0.16958
0.10840 0.16959
0.10840 0.16960
0.10840 0.16961
0.10840 0.16962
0.10840 0.16963
0.10841 0.16964
0.10841 0.16965
0.10841 0.16966
0.10841 0.16967
0.10841 0.16968
0.10841 0.16969
0.10841 0.16970
0.10841 0.16971
0.10841 0.16972
0.10841 0.16973
0.10841 0.16974
0.10842 0.16975
0.10842 0.16976
0.10842 0.16977
0.10842 0.16978
0.10842 0.16979
0.10842 0.16980
0.10842 0.16981
0.10842 0.16982
0.10842 0.16983
0.10842 0.16984
0.10842 0.16985
0.10843 0.16986
0.10843 0.16987
0.10843 0.16988
0.10843 0.16989
0.10843 0.16990
0.10843 0.16991
0.10843 0.16992
0.10843 0.16993
0.10844 0.16994
0.10844 0.16995
0.10844 0.16996
0.10844 0.16997
0.10844 0.16998
0.10844 0.16999
0.10844 0.17000
0.10844 0.17001
0.10845 0.17002
0.10845 0.17003
0.10845 0.17004
0.10845 0.17005
0.10845 0.17006
0.10845 0.17007
0.10845 0.17008
0.10845 0.17009
0.10845 0.17010
0.10846 0.17011
0.10846 0.17012
0.10846 0.17013
0.10846 0.17014
0.10846 0.17015
0.10846 0.17016
0.10846 0.17017
0.10847 0.17018
0.10847 0.17019
0.10847 0.17020
0.10847 0.17021
0.10847 0.17022
0.10847 0.17023
0.10847 0.17024
0.10847 0.17025
0.10847 0.17026
0.10847 0.17027
0.10847 0.17028
0.10847 0.17029
0.10847 0.17030
0.10847 0.17031
0.10848 0.17032
0.10848 0.17033
0.10848 0.17034
0.10848 0.17035
0.10848 0.17036
0.10848 0.17037
0.10848 0.17038
0.10848 0.17039
0.10848 0.17040
0.10848 0.17041
0.10848 0.17042
0.10848 0.17043
0.10849 0.17044
0.10849 0.17045
0.10849 0.17046
0.10849 0.17047
0.10849 0.17048
0.10849 0.17049
0.10849 0.17050
0.10849 0.17051
0.10849 0.17052
0.10849 0.17053
0.10849 0.17054
0.10849 0.17055
0.10849 0.17056
0.10850 0.17057
0.10850 0.17058
0.10850 0.17059
0.10850 0.17060
0.10850 0.17061
0.10850 0.17062
0.10850 0.17063
0.10850 0.17064
0.10850 0.17065
0.10850 0.17066
0.10850 0.17067
0.10850 0.17068
0.10851 0.17069
0.10851 0.17070
0.10851 0.17071
0.10851 0.17072
0.10851 0.17073
0.10851 0.17074
0.10851 0.17075
0.10851 0.17076
0.10851 0.17077
0.10851 0.17078
0.10851 0.17079
0.10851 0.17080
0.10851 0.17081
0.10852 0.17082
0.10852 0.17083
0.10852 0.17084
0.10852 0.17085
0.10852 0.17086
0.10852 0.17087
0.10852 0.17088
0.10852 0.17089
0.10852 0.17090
0.10852 0.17091
0.10852 0.17092
0.10852 0.17093
0.10852 0.17094
0.10852 0.17095
0.10853 0.17096
0.10853 0.17097
0.10853 0.17098
0.10853 0.17099
0.10853 0.17100
0.10853 0.17101
0.10853 0.17102
0.10853 0.17103
0.10853 0.17104
0.10853 0.17105
0.10853 0.17106
0.10853 0.17107
0.10854 0.17108
0.10854 0.17109
0.10854 0.17110
0.10854 0.17111
0.10854 0.17112
0.10854 0.17113
0.10854 0.17114
0.10854 0.17115
0.10854 0.17116
0.10854 0.17117
0.10854 0.17118
0.10855 0.17119
0.10855 0.17120
0.10855 0.17121
0.10855 0.17122
0.10855 0.17123
0.10855 0.17124
0.10856 0.17125
0.10856 0.17126
0.10856 0.17127
0.10856 0.17128
0.10856 0.17129
0.10856 0.17130
0.10856 0.17131
0.10856 0.17132
0.10856 0.17133
0.10856 0.17134
0.10856 0.17135
0.10857 0.17136
0.10857 0.17137
0.10857 0.17138
0.10857 0.17139
0.10857 0.17140
0.10857 0.17141
0.10857 0.17142
0.10857 0.17143
0.10857 0.17144
0.10857 0.17145
0.10857 0.17146
0.10858 0.17147
0.10858 0.17148
0.10858 0.17149
0.10858 0.17150
0.10859 0.17151
0.10859 0.17152
0.10859 0.17153
0.10859 0.17154
0.10859 0.17155
0.10859 0.17156
0.10859 0.17157
0.10859 0.17158
0.10859 0.17159
0.10859 0.17160
0.10859 0.17161
0.10859 0.17162
0.10859 0.17163
0.10859 0.17164
0.10860 0.17165
0.10860 0.17166
0.10860 0.17167
0.10860 0.17168
0.10860 0.17169
0.10860 0.17170
0.10860 0.17171
0.10860 0.17172
0.10861 0.17173
0.10861 0.17174
0.10861 0.17175
0.10861 0.17176
0.10861 0.17177
0.10861 0.17178
0.10861 0.17179
0.10861 0.17180
0.10861 0.17181
0.10861 0.17182
0.10862 0.17183
0.10862 0.17184
0.10862 0.17185
0.10862 0.17186
0.10862 0.17187
0.10862 0.17188
0.10862 0.17189
0.10863 0.17190
0.10863 0.17191
0.10863 0.17192
0.10863 0.17193
0.10863 0.17194
0.10863 0.17195
0.10863 0.17196
0.10863 0.17197
0.10863 0.17198
0.10864 0.17199
0.10864 0.17200
0.10864 0.17201
0.10864 0.17202
0.10864 0.17203
0.10864 0.17204
0.10864 0.17205
0.10864 0.17206
0.10864 0.17207
0.10864 0.17208
0.10864 0.17209
0.10864 0.17210
0.10864 0.17211
0.10864 0.17212
0.10865 0.17213
0.10865 0.17214
0.10865 0.17215
0.10865 0.17216
0.10865 0.17217
0.10865 0.17218
0.10865 0.17219
0.10865 0.17220
0.10865 0.17221
0.10865 0.17222
0.10866 0.17223
0.10866 0.17224
0.10866 0.17225
0.10866 0.17226
0.10866 0.17227
0.10866 0.17228
0.10866 0.17229
0.10866 0.17230
0.10866 0.17231
0.10866 0.17232
0.10866 0.17233
0.10866 0.17234
0.10866 0.17235
0.10866 0.17236
0.10866 0.17237
0.10866 0.17238
0.10866 0.17239
0.10866 0.17240
0.10866 0.17241
0.10866 0.17242
0.10867 0.17243
0.10867 0.17244
0.10867 0.17245
0.10867 0.17246
0.10867 0.17247
0.10867 0.17248
0.10867 0.17249
0.10867 0.17250
0.10867 0.17251
0.10867 0.17252
0.10868 0.17253
0.10868 0.17254
0.10868 0.17255
0.10868 0.17256
0.10868 0.17257
0.10868 0.17258
0.10868 0.17259
0.10868 0.17260
0.10868 0.17261
0.10868 0.17262
0.10868 0.17263
0.10868 0.17264
0.10868 0.17265
0.10869 0.17266
0.10869 0.17267
0.10869 0.17268
0.10869 0.17269
0.10869 0.17270
0.10869 0.17271
0.10869 0.17272
0.10869 0.17273
0.10869 0.17274
0.10869 0.17275
0.10869 0.17276
0.10869 0.17277
0.10869 0.17278
0.10869 0.17279
0.10869 0.17280
0.10869 0.17281
0.10870 0.17282
0.10870 0.17283
0.10870 0.17284
0.10870 0.17285
0.10870 0.17286
0.10870 0.17287
0.10870 0.17288
0.10870 0.17289
0.10870 0.17290
0.10870 0.17291
0.10870 0.17292
0.10870 0.17293
0.10871 0.17294
0.10871 0.17295
0.10871 0.17296
0.10871 0.17297
0.10871 0.17298
0.10871 0.17299
0.10871 0.17300
0.10871 0.17301
0.10871 0.17302
0.10871 0.17303
0.10871 0.17304
0.10871 0.17305
0.10871 0.17306
0.10871 0.17307
0.10872 0.17308
0.10872 0.17309
0.10872 0.17310
0.10872 0.17311
0.10872 0.17312
0.10872 0.17313
0.10872 0.17314
0.10872 0.17315
0.10873 0.17316
0.10873 0.17317
0.10873 0.17318
0.10873 0.17319
0.10873 0.17320
0.10873 0.17321
0.10873 0.17322
0.10873 0.17323
0.10873 0.17324
0.10873 0.17325
0.10874 0.17326
0.10874 0.17327
0.10874 0.17328
0.10874 0.17329
0.10874 0.17330
0.10874 0.17331
0.10874 0.17332
0.10875 0.17333
0.10875 0.17334
0.10875 0.17335
0.10875 0.17336
0.10875 0.17337
0.10875 0.17338
0.10875 0.17339
0.10875 0.17340
0.10875 0.17341
0.10875 0.17342
0.10875 0.17343
0.10875 0.17344
0.10875 0.17345
0.10875 0.17346
0.10875 0.17347
0.10876 0.17348
0.10876 0.17349
0.10876 0.17350
0.10876 0.17351
0.10876 0.17352
0.10876 0.17353
0.10876 0.17354
0.10876 0.17355
0.10876 0.17356
0.10876 0.17357
0.10876 0.17358
0.10876 0.17359
0.10876 0.17360
0.10876 0.17361
0.10876 0.17362
0.10877 0.17363
0.10877 0.17364
0.10877 0.17365
0.10877 0.17366
0.10877 0.17367
0.10877 0.17368
0.10877 0.17369
0.10877 0.17370
0.10877 0.17371
0.10877 0.17372
0.10877 0.17373
0.10878 0.17374
0.10878 0.17375
0.10878 0.17376
0.10878 0.17377
0.10878 0.17378
0.10878 0.17379
0.10878 0.17380
0.10878 0.17381
0.10879 0.17382
0.10879 0.17383
0.10879 0.17384
0.10879 0.17385
0.10879 0.17386
0.10879 0.17387
0.10879 0.17388
0.10879 0.17389
0.10879 0.17390
0.10879 0.17391
0.10879 0.17392
0.10879 0.17393
0.10879 0.17394
0.10880 0.17395
0.10880 0.17396
0.10880 0.17397
0.10880 0.17398
0.10880 0.17399
0.10880 0.17400
0.10880 0.17401
0.10881 0.17402
0.10881 0.17403
0.10881 0.17404
0.10881 0.17405
0.10881 0.17406
0.10881 0.17407
0.10881 0.17408
0.10881 0.17409
0.10882 0.17410
0.10882 0.17411
0.10882 0.17412
0.10882 0.17413
0.10882 0.17414
0.10882 0.17415
0.10882 0.17416
0.10882 0.17417
0.10883 0.17418
0.10883 0.17419
0.10883 0.17420
0.10883 0.17421
0.10883 0.17422
0.10883 0.17423
0.10883 0.17424
0.10883 0.17425
0.10883 0.17426
0.10883 0.17427
0.10883 0.17428
0.10883 0.17429
0.10883 0.17430
0.10884 0.17431
0.10884 0.17432
0.10884 0.17433
0.10884 0.17434
0.10884 0.17435
0.10884 0.17436
0.10884 0.17437
0.10884 0.17438
0.10884 0.17439
0.10884 0.17440
0.10884 0.17441
0.10884 0.17442
0.10884 0.17443
0.10884 0.17444
0.10885 0.17445
0.10885 0.17446
0.10885 0.17447
0.10885 0.17448
0.10885 0.17449
0.10885 0.17450
0.10885 0.17451
0.10885 0.17452
0.10885 0.17453
0.10885 0.17454
0.10885 0.17455
0.10885 0.17456
0.10886 0.17457
0.10886 0.17458
0.10886 0.17459
0.10886 0.17460
0.10886 0.17461
0.10886 0.17462
0.10886 0.17463
0.10886 0.17464
0.10886 0.17465
0.10886 0.17466
0.10886 0.17467
0.10886 0.17468
0.10886 0.17469
0.10886 0.17470
0.10887 0.17471
0.10887 0.17472
0.10887 0.17473
0.10887 0.17474
0.10887 0.17475
0.10887 0.17476
0.10887 0.17477
0.10887 0.17478
0.10887 0.17479
0.10887 0.17480
0.10888 0.17481
0.10888 0.17482
0.10888 0.17483
0.10888 0.17484
0.10888 0.17485
0.10888 0.17486
0.10888 0.17487
0.10888 0.17488
0.10889 0.17489
0.10889 0.17490
0.10889 0.17491
0.10889 0.17492
0.10889 0.17493
0.10889 0.17494
0.10889 0.17495
0.10889 0.17496
0.10889 0.17497
0.10889 0.17498
0.10889 0.17499
0.10890 0.17500
0.10890 0.17501
0.10890 0.17502
0.10890 0.17503
0.10890 0.17504
0.10890 0.17505
0.10890 0.17506
0.10890 0.17507
0.10890 0.17508
0.10890 0.17509
0.10890 0.17510
0.10891 0.17511
0.10891 0.17512
0.10891 0.17513
0.10891 0.17514
0.10891 0.17515
0.10891 0.17516
0.10891 0.17517
0.10891 0.17518
0.10891 0.17519
0.10891 0.17520
0.10891 0.17521
0.10891 0.17522
0.10891 0.17523
0.10891 0.17524
0.10892 0.17525
0.10892 0.17526
0.10892 0.17527
0.10892 0.17528
0.10892 0.17529
0.10892 0.17530
0.10892 0.17531
0.10892 0.17532
0.10892 0.17533
0.10892 0.17534
0.10892 0.17535
0.10893 0.17536
0.10893 0.17537
0.10893 0.17538
0.10893 0.17539
0.10893 0.17540
0.10893 0.17541
0.10893 0.17542
0.10893 0.17543
0.10893 0.17544
0.10893 0.17545
0.10893 0.17546
0.10894 0.17547
0.10894 0.17548
0.10894 0.17549
0.10894 0.17550
0.10894 0.17551
0.10894 0.17552
0.10894 0.17553
0.10894 0.17554
0.10895 0.17555
0.10895 0.17556
0.10895 0.17557
0.10895 0.17558
0.10895 0.17559
0.10895 0.17560
0.10895 0.17561
0.10895 0.17562
0.10895 0.17563
0.10896 0.17564
0.10896 0.17565
0.10896 0.17566
0.10896 0.17567
0.10896 0.17568
0.10896 0.17569
0.10896 0.17570
0.10896 0.17571
0.10896 0.17572
0.10896 0.17573
0.10896 0.17574
0.10896 0.17575
0.10896 0.17576
0.10897 0.17577
0.10897 0.17578
0.10897 0.17579
0.10897 0.17580
0.10897 0.17581
0.10897 0.17582
0.10897 0.17583
0.10897 0.17584
0.10897 0.17585
0.10897 0.17586
0.10897 0.17587
0.10897 0.17588
0.10897 0.17589
0.10897 0.17590
0.10897 0.17591
0.10897 0.17592
0.10897 0.17593
0.10897 0.17594
0.10898 0.17595
0.10898 0.17596
0.10898 0.17597
0.10898 0.17598
0.10898 0.17599
0.10898 0.17600
0.10898 0.17601
0.10898 0.17602
0.10898 0.17603
0.10898 0.17604
0.10899 0.17605
0.10899 0.17606
0.10899 0.17607
0.10899 0.17608
0.10899 0.17609
0.10899 0.17610
0.10899 0.17611
0.10899 0.17612
0.10899 0.17613
0.10899 0.17614
0.10899 0.17615
0.10899 0.17616
0.10899 0.17617
0.10900 0.17618
0.10900 0.17619
0.10900 0.17620
0.10900 0.17621
0.10900 0.17622
0.10900 0.17623
0.10900 0.17624
0.10900 0.17625
0.10900 0.17626
0.10901 0.17627
0.10901 0.17628
0.10901 0.17629
0.10901 0.17630
0.10901 0.17631
0.10901 0.17632
0.10901 0.17633
0.10901 0.17634
0.10901 0.17635
0.10901 0.17636
0.10901 0.17637
0.10901 0.17638
0.10901 0.17639
0.10902 0.17640
0.10902 0.17641
0.10902 0.17642
0.10902 0.17643
0.10902 0.17644
0.10902 0.17645
0.10902 0.17646
0.10902 0.17647
0.10902 0.17648
0.10902 0.17649
0.10902 0.17650
0.10903 0.17651
0.10903 0.17652
0.10903 0.17653
0.10903 0.17654
0.10903 0.17655
0.10903 0.17656
0.10903 0.17657
0.10903 0.17658
0.10903 0.17659
0.10903 0.17660
0.10903 0.17661
0.10903 0.17662
0.10903 0.17663
0.10904 0.17664
0.10904 0.17665
0.10904 0.17666
0.10904 0.17667
0.10904 0.17668
0.10904 0.17669
0.10904 0.17670
0.10904 0.17671
0.10904 0.17672
0.10904 0.17673
0.10904 0.17674
0.10904 0.17675
0.10904 0.17676
0.10904 0.17677
0.10904 0.17678
0.10905 0.17679
0.10905 0.17680
0.10905 0.17681
0.10905 0.17682
0.10905 0.17683
0.10905 0.17684
0.10906 0.17685
0.10906 0.17686
0.10906 0.17687
0.10906 0.17688
0.10906 0.17689
0.10906 0.17690
0.10906 0.17691
0.10906 0.17692
0.10906 0.17693
0.10906 0.17694
0.10906 0.17695
0.10906 0.17696
0.10906 0.17697
0.10906 0.17698
0.10906 0.17699
0.10907 0.17700
0.10907 0.17701
0.10907 0.17702
0.10907 0.17703
0.10907 0.17704
0.10907 0.17705
0.10907 0.17706
0.10907 0.17707
0.10907 0.17708
0.10907 0.17709
0.10907 0.17710
0.10907 0.17711
0.10907 0.17712
0.10908 0.17713
0.10908 0.17714
0.10908 0.17715
0.10908 0.17716
0.10908 0.17717
0.10908 0.17718
0.10908 0.17719
0.10908 0.17720
0.10908 0.17721
0.10908 0.17722
0.10908 0.17723
0.10909 0.17724
0.10909 0.17725
0.10909 0.17726
0.10909 0.17727
0.10909 0.17728
0.10909 0.17729
0.10909 0.17730
0.10910 0.17731
0.10910 0.17732
0.10910 0.17733
0.10910 0.17734
0.10910 0.17735
0.10910 0.17736
0.10910 0.17737
0.10910 0.17738
0.10910 0.17739
0.10910 0.17740
0.10910 0.17741
0.10910 0.17742
0.10910 0.17743
0.10910 0.17744
0.10910 0.17745
0.10910 0.17746
0.10910 0.17747
0.10910 0.17748
0.10911 0.17749
0.10911 0.17750
0.10911 0.17751
0.10911 0.17752
0.10911 0.17753
0.10911 0.17754
0.10911 0.17755
0.10911 0.17756
0.10911 0.17757
0.10911 0.17758
0.10911 0.17759
0.10911 0.17760
0.10911 0.17761
0.10911 0.17762
0.10911 0.17763
0.10911 0.17764
0.10912 0.17765
0.10912 0.17766
0.10912 0.17767
0.10912 0.17768
0.10912 0.17769
0.10912 0.17770
0.10912 0.17771
0.10912 0.17772
0.10912 0.17773
0.10912 0.17774
0.10913 0.17775
0.10913 0.17776
0.10913 0.17777
0.10913 0.17778
0.10913 0.17779
0.10913 0.17780
0.10913 0.17781
0.10913 0.17782
0.10913 0.17783
0.10913 0.17784
0.10914 0.17785
0.10914 0.17786
0.10914 0.17787
0.10914 0.17788
0.10914 0.17789
0.10914 0.17790
0.10914 0.17791
0.10914 0.17792
0.10914 0.17793
0.10915 0.17794
0.10915 0.17795
0.10915 0.17796
0.10915 0.17797
0.10915 0.17798
0.10915 0.17799
0.10915 0.17800
0.10915 0.17801
0.10915 0.17802
0.10916 0.17803
0.10916 0.17804
0.10916 0.17805
0.10916 0.17806
0.10916 0.17807
0.10916 0.17808
0.10916 0.17809
0.10916 0.17810
0.10916 0.17811
0.10916 0.17812
0.10917 0.17813
0.10917 0.17814
0.10917 0.17815
0.10917 0.17816
0.10917 0.17817
0.10917 0.17818
0.10917 0.17819
0.10917 0.17820
0.10917 0.17821
0.10918 0.17822
0.10918 0.17823
0.10918 0.17824
0.10918 0.17825
0.10918 0.17826
0.10918 0.17827
0.10918 0.17828
0.10918 0.17829
0.10918 0.17830
0.10918 0.17831
0.10918 0.17832
0.10918 0.17833
0.10918 0.17834
0.10918 0.17835
0.10919 0.17836
0.10919 0.17837
0.10919 0.17838
0.10919 0.17839
0.10919 0.17840
0.10919 0.17841
0.10919 0.17842
0.10919 0.17843
0.10919 0.17844
0.10920 0.17845
0.10920 0.17846
0.10920 0.17847
0.10920 0.17848
0.10920 0.17849
0.10920 0.17850
0.10920 0.17851
0.10920 0.17852
0.10921 0.17853
0.10921 0.17854
0.10921 0.17855
0.10921 0.17856
0.10921 0.17857
0.10921 0.17858
0.10921 0.17859
0.10921 0.17860
0.10921 0.17861
0.10921 0.17862
0.10921 0.17863
0.10922 0.17864
0.10922 0.17865
0.10922 0.17866
0.10922 0.17867
0.10922 0.17868
0.10922 0.17869
0.10922 0.17870
0.10922 0.17871
0.10922 0.17872
0.10922 0.17873
0.10922 0.17874
0.10922 0.17875
0.10922 0.17876
0.10923 0.17877
0.10923 0.17878
0.10923 0.17879
0.10923 0.17880
0.10923 0.17881
0.10923 0.17882
0.10923 0.17883
0.10923 0.17884
0.10923 0.17885
0.10923 0.17886
0.10923 0.17887
0.10923 0.17888
0.10923 0.17889
0.10923 0.17890
0.10923 0.17891
0.10923 0.17892
0.10924 0.17893
0.10924 0.17894
0.10924 0.17895
0.10924 0.17896
0.10924 0.17897
0.10924 0.17898
0.10924 0.17899
0.10925 0.17900
0.10925 0.17901
0.10925 0.17902
0.10925 0.17903
0.10925 0.17904
0.10925 0.17905
0.10925 0.17906
0.10925 0.17907
0.10925 0.17908
0.10925 0.17909
0.10925 0.17910
0.10925 0.17911
0.10925 0.17912
0.10926 0.17913
0.10926 0.17914
0.10926 0.17915
0.10926 0.17916
0.10926 0.17917
0.10926 0.17918
0.10926 0.17919
0.10926 0.17920
0.10927 0.17921
0.10927 0.17922
0.10927 0.17923
0.10927 0.17924
0.10927 0.17925
0.10927 0.17926
0.10928 0.17927
0.10928 0.17928
0.10928 0.17929
0.10928 0.17930
0.10928 0.17931
0.10928 0.17932
0.10928 0.17933
0.10928 0.17934
0.10928 0.17935
0.10928 0.17936
0.10928 0.17937
0.10928 0.17938
0.10928 0.17939
0.10929 0.17940
0.10929 0.17941
0.10929 0.17942
0.10929 0.17943
0.10929 0.17944
0.10929 0.17945
0.10929 0.17946
0.10929 0.17947
0.10929 0.17948
0.10929 0.17949
0.10929 0.17950
0.10930 0.17951
0.10930 0.17952
0.10930 0.17953
0.10930 0.17954
0.10930 0.17955
0.10930 0.17956
0.10930 0.17957
0.10930 0.17958
0.10930 0.17959
0.10930 0.17960
0.10930 0.17961
0.10930 0.17962
0.10930 0.17963
0.10931 0.17964
0.10931 0.17965
0.10931 0.17966
0.10931 0.17967
0.10931 0.17968
0.10931 0.17969
0.10931 0.17970
0.10931 0.17971
0.10931 0.17972
0.10931 0.17973
0.10931 0.17974
0.10931 0.17975
0.10931 0.17976
0.10931 0.17977
0.10931 0.17978
0.10931 0.17979
0.10931 0.17980
0.10932 0.17981
0.10932 0.17982
0.10932 0.17983
0.10932 0.17984
0.10932 0.17985
0.10932 0.17986
0.10932 0.17987
0.10932 0.17988
0.10932 0.17989
0.10932 0.17990
0.10932 0.17991
0.10932 0.17992
0.10932 0.17993
0.10932 0.17994
0.10933 0.17995
0.10933 0.17996
0.10933 0.17997
0.10933 0.17998
0.10933 0.17999
0.10934 0.18000
0.10934 0.18001
0.10934 0.18002
0.10934 0.18003
0.10934 0.18004
0.10934 0.18005
0.10934 0.18006
0.10934 0.18007
0.10935 0.18008
0.10935 0.18009
0.10935 0.18010
0.10935 0.18011
0.10935 0.18012
0.10935 0.18013
0.10935 0.18014
0.10936 0.18015
0.10936 0.18016
0.10936 0.18017
0.10936 0.18018
0.10936 0.18019
0.10936 0.18020
0.10936 0.18021
0.10936 0.18022
0.10937 0.18023
0.10937 0.18024
0.10937 0.18025
0.10937 0.18026
0.10937 0.18027
0.10937 0.18028
0.10937 0.18029
0.10937 0.18030
0.10937 0.18031
0.10937 0.18032
0.10937 0.18033
0.10937 0.18034
0.10937 0.18035
0.10937 0.18036
0.10937 0.18037
0.10937 0.18038
0.10938 0.18039
0.10938 0.18040
0.10938 0.18041
0.10938 0.18042
0.10938 0.18043
0.10938 0.18044
0.10938 0.18045
0.10938 0.18046
0.10938 0.18047
0.10938 0.18048
0.10938 0.18049
0.10938 0.18050
0.10938 0.18051
0.10939 0.18052
0.10939 0.18053
0.10939 0.18054
0.10939 0.18055
0.10939 0.18056
0.10939 0.18057
0.10939 0.18058
0.10939 0.18059
0.10939 0.18060
0.10940 0.18061
0.10940 0.18062
0.10940 0.18063
0.10940 0.18064
0.10940 0.18065
0.10940 0.18066
0.10940 0.18067
0.10940 0.18068
0.10940 0.18069
0.10940 0.18070
0.10940 0.18071
0.10940 0.18072
0.10940 0.18073
0.10940 0.18074
0.10940 0.18075
0.10941 0.18076
0.10941 0.18077
0.10941 0.18078
0.10941 0.18079
0.10941 0.18080
0.10941 0.18081
0.10941 0.18082
0.10941 0.18083
0.10941 0.18084
0.10941 0.18085
0.10941 0.18086
0.10941 0.18087
0.10941 0.18088
0.10941 0.18089
0.10942 0.18090
0.10942 0.18091
0.10942 0.18092
0.10942 0.18093
0.10942 0.18094
0.10942 0.18095
0.10942 0.18096
0.10942 0.18097
0.10942 0.18098
0.10942 0.18099
0.10942 0.18100
0.10942 0.18101
0.10943 0.18102
0.10943 0.18103
0.10943 0.18104
0.10943 0.18105
0.10943 0.18106
0.10943 0.18107
0.10943 0.18108
0.10943 0.18109
0.10943 0.18110
0.10943 0.18111
0.10943 0.18112
0.10943 0.18113
0.10943 0.18114
0.10943 0.18115
0.10943 0.18116
0.10943 0.18117
0.10943 0.18118
0.10944 0.18119
0.10944 0.18120
0.10944 0.18121
0.10944 0.18122
0.10944 0.18123
0.10944 0.18124
0.10945 0.18125
0.10945 0.18126
0.10945 0.18127
0.10945 0.18128
0.10945 0.18129
0.10945 0.18130
0.10945 0.18131
0.10945 0.18132
0.10945 0.18133
0.10945 0.18134
0.10945 0.18135
0.10946 0.18136
0.10946 0.18137
0.10946 0.18138
0.10946 0.18139
0.10946 0.18140
0.10946 0.18141
0.10946 0.18142
0.10946 0.18143
0.10946 0.18144
0.10946 0.18145
0.10946 0.18146
0.10946 0.18147
0.10946 0.18148
0.10946 0.18149
0.10946 0.18150
0.10947 0.18151
0.10947 0.18152
0.10947 0.18153
0.10947 0.18154
0.10947 0.18155
0.10947 0.18156
0.10947 0.18157
0.10947 0.18158
0.10947 0.18159
0.10947 0.18160
0.10947 0.18161
0.10947 0.18162
0.10947 0.18163
0.10947 0.18164
0.10948 0.18165
0.10948 0.18166
0.10948 0.18167
0.10948 0.18168
0.10948 0.18169
0.10948 0.18170
0.10948 0.18171
0.10948 0.18172
0.10948 0.18173
0.10948 0.18174
0.10949 0.18175
0.10949 0.18176
0.10949 0.18177
0.10949 0.18178
0.10949 0.18179
0.10949 0.18180
0.10949 0.18181
0.10949 0.18182
0.10949 0.18183
0.10950 0.18184
0.10950 0.18185
0.10950 0.18186
0.10950 0.18187
0.10950 0.18188
0.10950 0.18189
0.10950 0.18190
0.10950 0.18191
0.10950 0.18192
0.10950 0.18193
0.10950 0.18194
0.10950 0.18195
0.10950 0.18196
0.10951 0.18197
0.10951 0.18198
0.10951 0.18199
0.10951 0.18200
0.10951 0.18201
0.10951 0.18202
0.10951 0.18203
0.10951 0.18204
0.10951 0.18205
0.10951 0.18206
0.10951 0.18207
0.10952 0.18208
0.10952 0.18209
0.10952 0.18210
0.10952 0.18211
0.10952 0.18212
0.10952 0.18213
0.10952 0.18214
0.10952 0.18215
0.10952 0.18216
0.10952 0.18217
0.10953 0.18218
0.10953 0.18219
0.10953 0.18220
0.10953 0.18221
0.10953 0.18222
0.10953 0.18223
0.10953 0.18224
0.10953 0.18225
0.10953 0.18226
0.10953 0.18227
0.10953 0.18228
0.10953 0.18229
0.10953 0.18230
0.10953 0.18231
0.10953 0.18232
0.10953 0.18233
0.10953 0.18234
0.10954 0.18235
0.10954 0.18236
0.10954 0.18237
0.10954 0.18238
0.10954 0.18239
0.10954 0.18240
0.10954 0.18241
0.10954 0.18242
0.10954 0.18243
0.10954 0.18244
0.10954 0.18245
0.10954 0.18246
0.10954 0.18247
0.10955 0.18248
0.10955 0.18249
0.10955 0.18250
0.10955 0.18251
0.10955 0.18252
0.10955 0.18253
0.10955 0.18254
0.10955 0.18255
0.10955 0.18256
0.10955 0.18257
0.10955 0.18258
0.10955 0.18259
0.10955 0.18260
0.10955 0.18261
0.10956 0.18262
0.10956 0.18263
0.10956 0.18264
0.10956 0.18265
0.10956 0.18266
0.10956 0.18267
0.10956 0.18268
0.10956 0.18269
0.10956 0.18270
0.10956 0.18271
0.10956 0.18272
0.10956 0.18273
0.10956 0.18274
0.10956 0.18275
0.10956 0.18276
0.10956 0.18277
0.10956 0.18278
0.10957 0.18279
0.10957 0.18280
0.10957 0.18281
0.10957 0.18282
0.10957 0.18283
0.10957 0.18284
0.10957 0.18285
0.10957 0.18286
0.10957 0.18287
0.10957 0.18288
0.10958 0.18289
0.10958 0.18290
0.10958 0.18291
0.10958 0.18292
0.10959 0.18293
0.10959 0.18294
0.10959 0.18295
0.10959 0.18296
0.10959 0.18297
0.10959 0.18298
0.10959 0.18299
0.10959 0.18300
0.10959 0.18301
0.10959 0.18302
0.10959 0.18303
0.10959 0.18304
0.10960 0.18305
0.10960 0.18306
0.10960 0.18307
0.10960 0.18308
0.10960 0.18309
0.10960 0.18310
0.10960 0.18311
0.10960 0.18312
0.10960 0.18313
0.10960 0.18314
0.10960 0.18315
0.10960 0.18316
0.10960 0.18317
0.10960 0.18318
0.10960 0.18319
0.10961 0.18320
0.10961 0.18321
0.10961 0.18322
0.10961 0.18323
0.10961 0.18324
0.10961 0.18325
0.10961 0.18326
0.10961 0.18327
0.10961 0.18328
0.10961 0.18329
0.10961 0.18330
0.10962 0.18331
0.10962 0.18332
0.10962 0.18333
0.10962 0.18334
0.10962 0.18335
0.10962 0.18336
0.10962 0.18337
0.10962 0.18338
0.10962 0.18339
0.10962 0.18340
0.10962 0.18341
0.10962 0.18342
0.10962 0.18343
0.10963 0.18344
0.10963 0.18345
0.10963 0.18346
0.10963 0.18347
0.10963 0.18348
0.10963 0.18349
0.10963 0.18350
0.10963 0.18351
0.10963 0.18352
0.10963 0.18353
0.10963 0.18354
0.10963 0.18355
0.10963 0.18356
0.10963 0.18357
0.10963 0.18358
0.10963 0.18359
0.10963 0.18360
0.10963 0.18361
0.10964 0.18362
0.10964 0.18363
0.10964 0.18364
0.10964 0.18365
0.10964 0.18366
0.10964 0.18367
0.10964 0.18368
0.10964 0.18369
0.10964 0.18370
0.10964 0.18371
0.10964 0.18372
0.10964 0.18373
0.10965 0.18374
0.10965 0.18375
0.10965 0.18376
0.10965 0.18377
0.10965 0.18378
0.10965 0.18379
0.10965 0.18380
0.10965 0.18381
0.10965 0.18382
0.10966 0.18383
0.10966 0.18384
0.10966 0.18385
0.10966 0.18386
0.10966 0.18387
0.10966 0.18388
0.10966 0.18389
0.10966 0.18390
0.10966 0.18391
0.10966 0.18392
0.10966 0.18393
0.10966 0.18394
0.10967 0.18395
0.10967 0.18396
0.10967 0.18397
0.10967 0.18398
0.10967 0.18399
0.10967 0.18400
0.10967 0.18401
0.10967 0.18402
0.10967 0.18403
0.10968 0.18404
0.10968 0.18405
0.10968 0.18406
0.10968 0.18407
0.10968 0.18408
0.10968 0.18409
0.10968 0.18410
0.10968 0.18411
0.10968 0.18412
0.10968 0.18413
0.10968 0.18414
0.10968 0.18415
0.10968 0.18416
0.10968 0.18417
0.10968 0.18418
0.10968 0.18419
0.10968 0.18420
0.10969 0.18421
0.10969 0.18422
0.10969 0.18423
0.10969 0.18424
0.10969 0.18425
0.10969 0.18426
0.10969 0.18427
0.10969 0.18428
0.10969 0.18429
0.10969 0.18430
0.10969 0.18431
0.10969 0.18432
0.10969 0.18433
0.10969 0.18434
0.10970 0.18435
0.10970 0.18436
0.10970 0.18437
0.10970 0.18438
0.10970 0.18439
0.10970 0.18440
0.10970 0.18441
0.10970 0.18442
0.10970 0.18443
0.10970 0.18444
0.10971 0.18445
0.10971 0.18446
0.10971 0.18447
0.10971 0.18448
0.10971 0.18449
0.10971 0.18450
0.10971 0.18451
0.10971 0.18452
0.10971 0.18453
0.10971 0.18454
0.10971 0.18455
0.10971 0.18456
0.10972 0.18457
0.10972 0.18458
0.10972 0.18459
0.10972 0.18460
0.10972 0.18461
0.10972 0.18462
0.10972 0.18463
0.10972 0.18464
0.10972 0.18465
0.10973 0.18466
0.10973 0.18467
0.10973 0.18468
0.10973 0.18469
0.10973 0.18470
0.10973 0.18471
0.10973 0.18472
0.10973 0.18473
0.10973 0.18474
0.10973 0.18475
0.10973 0.18476
0.10973 0.18477
0.10974 0.18478
0.10974 0.18479
0.10974 0.18480
0.10974 0.18481
0.10974 0.18482
0.10974 0.18483
0.10974 0.18484
0.10974 0.18485
0.10974 0.18486
0.10974 0.18487
0.10974 0.18488
0.10975 0.18489
0.10975 0.18490
0.10975 0.18491
0.10975 0.18492
0.10975 0.18493
0.10975 0.18494
0.10975 0.18495
0.10975 0.18496
0.10975 0.18497
0.10975 0.18498
0.10975 0.18499
0.10975 0.18500
0.10975 0.18501
0.10976 0.18502
0.10976 0.18503
0.10976 0.18504
0.10976 0.18505
0.10976 0.18506
0.10976 0.18507
0.10976 0.18508
0.10976 0.18509
0.10976 0.18510
0.10976 0.18511
0.10977 0.18512
0.10977 0.18513
0.10977 0.18514
0.10977 0.18515
0.10977 0.18516
0.10977 0.18517
0.10977 0.18518
0.10977 0.18519
0.10977 0.18520
0.10978 0.18521
0.10978 0.18522
0.10978 0.18523
0.10978 0.18524
0.10978 0.18525
0.10978 0.18526
0.10978 0.18527
0.10978 0.18528
0.10978 0.18529
0.10978 0.18530
0.10978 0.18531
0.10978 0.18532
0.10978 0.18533
0.10978 0.18534
0.10978 0.18535
0.10978 0.18536
0.10978 0.18537
0.10979 0.18538
0.10979 0.18539
0.10979 0.18540
0.10979 0.18541
0.10979 0.18542
0.10979 0.18543
0.10979 0.18544
0.10979 0.18545
0.10979 0.18546
0.10979 0.18547
0.10979 0.18548
0.10979 0.18549
0.10979 0.18550
0.10979 0.18551
0.10980 0.18552
0.10980 0.18553
0.10980 0.18554
0.10980 0.18555
0.10980 0.18556
0.10980 0.18557
0.10980 0.18558
0.10980 0.18559
0.10980 0.18560
0.10980 0.18561
0.10980 0.18562
0.10981 0.18563
0.10981 0.18564
0.10981 0.18565
0.10981 0.18566
0.10981 0.18567
0.10982 0.18568
0.10982 0.18569
0.10982 0.18570
0.10982 0.18571
0.10982 0.18572
0.10982 0.18573
0.10982 0.18574
0.10982 0.18575
0.10982 0.18576
0.10982 0.18577
0.10982 0.18578
0.10982 0.18579
0.10982 0.18580
0.10982 0.18581
0.10983 0.18582
0.10983 0.18583
0.10983 0.18584
0.10983 0.18585
0.10983 0.18586
0.10983 0.18587
0.10983 0.18588
0.10983 0.18589
0.10983 0.18590
0.10983 0.18591
0.10984 0.18592
0.10984 0.18593
0.10984 0.18594
0.10984 0.18595
0.10984 0.18596
0.10984 0.18597
0.10984 0.18598
0.10984 0.18599
0.10984 0.18600
0.10985 0.18601
0.10985 0.18602
0.10985 0.18603
0.10985 0.18604
0.10985 0.18605
0.10985 0.18606
0.10985 0.18607
0.10985 0.18608
0.10985 0.18609
0.10985 0.18610
0.10985 0.18611
0.10985 0.18612
0.10985 0.18613
0.10985 0.18614
0.10985 0.18615
0.10985 0.18616
0.10985 0.18617
0.10985 0.18618
0.10985 0.18619
0.10986 0.18620
0.10986 0.18621
0.10986 0.18622
0.10986 0.18623
0.10986 0.18624
0.10986 0.18625
0.10986 0.18626
0.10986 0.18627
0.10986 0.18628
0.10986 0.18629
0.10986 0.18630
0.10986 0.18631
0.10986 0.18632
0.10986 0.18633
0.10987 0.18634
0.10987 0.18635
0.10987 0.18636
0.10987 0.18637
0.10987 0.18638
0.10987 0.18639
0.10987 0.18640
0.10987 0.18641
0.10987 0.18642
0.10987 0.18643
0.10987 0.18644
0.10987 0.18645
0.10987 0.18646
0.10987 0.18647
0.10987 0.18648
0.10987 0.18649
0.10987 0.18650
0.10987 0.18651
0.10988 0.18652
0.10988 0.18653
0.10988 0.18654
0.10988 0.18655
0.10988 0.18656
0.10988 0.18657
0.10988 0.18658
0.10988 0.18659
0.10988 0.18660
0.10988 0.18661
0.10988 0.18662
0.10988 0.18663
0.10988 0.18664
0.10989 0.18665
0.10989 0.18666
0.10989 0.18667
0.10989 0.18668
0.10989 0.18669
0.10989 0.18670
0.10989 0.18671
0.10989 0.18672
0.10990 0.18673
0.10990 0.18674
0.10990 0.18675
0.10990 0.18676
0.10990 0.18677
0.10990 0.18678
0.10990 0.18679
0.10990 0.18680
0.10990 0.18681
0.10990 0.18682
0.10990 0.18683
0.10990 0.18684
0.10990 0.18685
0.10990 0.18686
0.10991 0.18687
0.10991 0.18688
0.10991 0.18689
0.10991 0.18690
0.10991 0.18691
0.10991 0.18692
0.10991 0.18693
0.10991 0.18694
0.10991 0.18695
0.10991 0.18696
0.10991 0.18697
0.10991 0.18698
0.10991 0.18699
0.10991 0.18700
0.10991 0.18701
0.10992 0.18702
0.10992 0.18703
0.10992 0.18704
0.10992 0.18705
0.10992 0.18706
0.10992 0.18707
0.10992 0.18708
0.10992 0.18709
0.10992 0.18710
0.10993 0.18711
0.10993 0.18712
0.10993 0.18713
0.10993 0.18714
0.10993 0.18715
0.10993 0.18716
0.10993 0.18717
0.10993 0.18718
0.10993 0.18719
0.10994 0.18720
0.10994 0.18721
0.10994 0.18722
0.10994 0.18723
0.10994 0.18724
0.10994 0.18725
0.10994 0.18726
0.10994 0.18727
0.10994 0.18728
0.10994 0.18729
0.10994 0.18730
0.10994 0.18731
0.10994 0.18732
0.10994 0.18733
0.10995 0.18734
0.10995 0.18735
0.10995 0.18736
0.10995 0.18737
0.10995 0.18738
0.10995 0.18739
0.10995 0.18740
0.10995 0.18741
0.10995 0.18742
0.10995 0.18743
0.10995 0.18744
0.10995 0.18745
0.10995 0.18746
0.10996 0.18747
0.10996 0.18748
0.10996 0.18749
0.10996 0.18750
0.10996 0.18751
0.10996 0.18752
0.10996 0.18753
0.10996 0.18754
0.10996 0.18755
0.10996 0.18756
0.10996 0.18757
0.10996 0.18758
0.10996 0.18759
0.10997 0.18760
0.10997 0.18761
0.10997 0.18762
0.10997 0.18763
0.10997 0.18764
0.10997 0.18765
0.10997 0.18766
0.10997 0.18767
0.10997 0.18768
0.10997 0.18769
0.10997 0.18770
0.10997 0.18771
0.10997 0.18772
0.10997 0.18773
0.10997 0.18774
0.10997 0.18775
0.10998 0.18776
0.10998 0.18777
0.10998 0.18778
0.10998 0.18779
0.10998 0.18780
0.10998 0.18781
0.10998 0.18782
0.10998 0.18783
0.10998 0.18784
0.10998 0.18785
0.10998 0.18786
0.10998 0.18787
0.10998 0.18788
0.10998 0.18789
0.10998 0.18790
0.10999 0.18791
0.10999 0.18792
0.10999 0.18793
0.10999 0.18794
0.10999 0.18795
0.10999 0.18796
0.10999 0.18797
0.10999 0.18798
0.10999 0.18799
0.10999 0.18800
0.10999 0.18801
0.10999 0.18802
0.10999 0.18803
0.11000 0.18804
0.11000 0.18805
0.11000 0.18806
0.11000 0.18807
0.11000 0.18808
0.11000 0.18809
0.11000 0.18810
0.11000 0.18811
0.11000 0.18812
0.11000 0.18813
0.11000 0.18814
0.11001 0.18815
0.11001 0.18816
0.11001 0.18817
0.11001 0.18818
0.11001 0.18819
0.11001 0.18820
0.11001 0.18821
0.11001 0.18822
0.11001 0.18823
0.11001 0.18824
0.11001 0.18825
0.11001 0.18826
0.11001 0.18827
0.11002 0.18828
0.11002 0.18829
0.11002 0.18830
0.11002 0.18831
0.11002 0.18832
0.11002 0.18833
0.11002 0.18834
0.11002 0.18835
0.11002 0.18836
0.11002 0.18837
0.11002 0.18838
0.11002 0.18839
0.11003 0.18840
0.11003 0.18841
0.11003 0.18842
0.11003 0.18843
0.11003 0.18844
0.11003 0.18845
0.11003 0.18846
0.11003 0.18847
0.11003 0.18848
0.11003 0.18849
0.11004 0.18850
0.11004 0.18851
0.11004 0.18852
0.11004 0.18853
0.11004 0.18854
0.11004 0.18855
0.11004 0.18856
0.11004 0.18857
0.11004 0.18858
0.11005 0.18859
0.11005 0.18860
0.11005 0.18861
0.11005 0.18862
0.11005 0.18863
0.11005 0.18864
0.11005 0.18865
0.11005 0.18866
0.11005 0.18867
0.11005 0.18868
0.11005 0.18869
0.11005 0.18870
0.11005 0.18871
0.11006 0.18872
0.11006 0.18873
0.11006 0.18874
0.11006 0.18875
0.11006 0.18876
0.11006 0.18877
0.11006 0.18878
0.11007 0.18879
0.11007 0.18880
0.11007 0.18881
0.11007 0.18882
0.11007 0.18883
0.11007 0.18884
0.11007 0.18885
0.11007 0.18886
0.11007 0.18887
0.11007 0.18888
0.11007 0.18889
0.11007 0.18890
0.11008 0.18891
0.11008 0.18892
0.11008 0.18893
0.11008 0.18894
0.11008 0.18895
0.11008 0.18896
0.11008 0.18897
0.11008 0.18898
0.11008 0.18899
0.11009 0.18900
0.11009 0.18901
0.11009 0.18902
0.11009 0.18903
0.11009 0.18904
0.11009 0.18905
0.11009 0.18906
0.11009 0.18907
0.11009 0.18908
0.11009 0.18909
0.11009 0.18910
0.11009 0.18911
0.11009 0.18912
0.11009 0.18913
0.11010 0.18914
0.11010 0.18915
0.11010 0.18916
0.11010 0.18917
0.11010 0.18918
0.11010 0.18919
0.11010 0.18920
0.11010 0.18921
0.11010 0.18922
0.11010 0.18923
0.11011 0.18924
0.11011 0.18925
0.11011 0.18926
0.11011 0.18927
0.11011 0.18928
0.11011 0.18929
0.11011 0.18930
0.11011 0.18931
0.11011 0.18932
0.11011 0.18933
0.11011 0.18934
0.11011 0.18935
0.11011 0.18936
0.11012 0.18937
0.11012 0.18938
0.11012 0.18939
0.11012 0.18940
0.11012 0.18941
0.11012 0.18942
0.11012 0.18943
0.11012 0.18944
0.11012 0.18945
0.11013 0.18946
0.11013 0.18947
0.11013 0.18948
0.11013 0.18949
0.11013 0.18950
0.11013 0.18951
0.11013 0.18952
0.11013 0.18953
0.11013 0.18954
0.11013 0.18955
0.11013 0.18956
0.11013 0.18957
0.11014 0.18958
0.11014 0.18959
0.11014 0.18960
0.11014 0.18961
0.11014 0.18962
0.11014 0.18963
0.11014 0.18964
0.11014 0.18965
0.11014 0.18966
0.11014 0.18967
0.11014 0.18968
0.11015 0.18969
0.11015 0.18970
0.11015 0.18971
0.11015 0.18972
0.11015 0.18973
0.11015 0.18974
0.11015 0.18975
0.11015 0.18976
0.11015 0.18977
0.11015 0.18978
0.11015 0.18979
0.11015 0.18980
0.11015 0.18981
0.11015 0.18982
0.11015 0.18983
0.11015 0.18984
0.11015 0.18985
0.11016 0.18986
0.11016 0.18987
0.11016 0.18988
0.11016 0.18989
0.11016 0.18990
0.11016 0.18991
0.11016 0.18992
0.11016 0.18993
0.11016 0.18994
0.11016 0.18995
0.11017 0.18996
0.11017 0.18997
0.11017 0.18998
0.11017 0.18999
0.11017 0.19000
0.11017 0.19001
0.11017 0.19002
0.11017 0.19003
0.11017 0.19004
0.11017 0.19005
0.11017 0.19006
0.11017 0.19007
0.11018 0.19008
0.11018 0.19009
0.11018 0.19010
0.11018 0.19011
0.11018 0.19012
0.11018 0.19013
0.11018 0.19014
0.11018 0.19015
0.11018 0.19016
0.11018 0.19017
0.11018 0.19018
0.11018 0.19019
0.11018 0.19020
0.11018 0.19021
0.11018 0.19022
0.11018 0.19023
0.11018 0.19024
0.11018 0.19025
0.11019 0.19026
0.11019 0.19027
0.11019 0.19028
0.11019 0.19029
0.11019 0.19030
0.11020 0.19031
0.11020 0.19032
0.11020 0.19033
0.11020 0.19034
0.11020 0.19035
0.11020 0.19036
0.11020 0.19037
0.11020 0.19038
0.11020 0.19039
0.11020 0.19040
0.11020 0.19041
0.11020 0.19042
0.11020 0.19043
0.11021 0.19044
0.11021 0.19045
0.11021 0.19046
0.11021 0.19047
0.11021 0.19048
0.11021 0.19049
0.11021 0.19050
0.11021 0.19051
0.11021 0.19052
0.11021 0.19053
0.11021 0.19054
0.11021 0.19055
0.11021 0.19056
0.11021 0.19057
0.11021 0.19058
0.11022 0.19059
0.11022 0.19060
0.11022 0.19061
0.11022 0.19062
0.11022 0.19063
0.11022 0.19064
0.11022 0.19065
0.11022 0.19066
0.11022 0.19067
0.11023 0.19068
0.11023 0.19069
0.11023 0.19070
0.11023 0.19071
0.11023 0.19072
0.11023 0.19073
0.11023 0.19074
0.11023 0.19075
0.11023 0.19076
0.11023 0.19077
0.11024 0.19078
0.11024 0.19079
0.11024 0.19080
0.11024 0.19081
0.11024 0.19082
0.11024 0.19083
0.11024 0.19084
0.11024 0.19085
0.11024 0.19086
0.11024 0.19087
0.11024 0.19088
0.11025 0.19089
0.11025 0.19090
0.11025 0.19091
0.11025 0.19092
0.11025 0.19093
0.11025 0.19094
0.11025 0.19095
0.11025 0.19096
0.11025 0.19097
0.11025 0.19098
0.11025 0.19099
0.11026 0.19100
0.11026 0.19101
0.11026 0.19102
0.11026 0.19103
0.11026 0.19104
0.11026 0.19105
0.11026 0.19106
0.11026 0.19107
0.11026 0.19108
0.11026 0.19109
0.11026 0.19110
0.11026 0.19111
0.11026 0.19112
0.11026 0.19113
0.11027 0.19114
0.11027 0.19115
0.11027 0.19116
0.11027 0.19117
0.11027 0.19118
0.11027 0.19119
0.11027 0.19120
0.11027 0.19121
0.11028 0.19122
0.11028 0.19123
0.11028 0.19124
0.11028 0.19125
0.11028 0.19126
0.11028 0.19127
0.11028 0.19128
0.11028 0.19129
0.11028 0.19130
0.11028 0.19131
0.11028 0.19132
0.11028 0.19133
0.11028 0.19134
0.11029 0.19135
0.11029 0.19136
0.11029 0.19137
0.11029 0.19138
0.11029 0.19139
0.11029 0.19140
0.11029 0.19141
0.11029 0.19142
0.11029 0.19143
0.11029 0.19144
0.11029 0.19145
0.11030 0.19146
0.11030 0.19147
0.11030 0.19148
0.11030 0.19149
0.11030 0.19150
0.11030 0.19151
0.11030 0.19152
0.11030 0.19153
0.11030 0.19154
0.11030 0.19155
0.11030 0.19156
0.11030 0.19157
0.11030 0.19158
0.11031 0.19159
0.11031 0.19160
0.11031 0.19161
0.11031 0.19162
0.11031 0.19163
0.11031 0.19164
0.11031 0.19165
0.11031 0.19166
0.11031 0.19167
0.11031 0.19168
0.11031 0.19169
0.11032 0.19170
0.11032 0.19171
0.11032 0.19172
0.11032 0.19173
0.11032 0.19174
0.11032 0.19175
0.11032 0.19176
0.11032 0.19177
0.11032 0.19178
0.11032 0.19179
0.11032 0.19180
0.11033 0.19181
0.11033 0.19182
0.11033 0.19183
0.11033 0.19184
0.11033 0.19185
0.11033 0.19186
0.11033 0.19187
0.11033 0.19188
0.11033 0.19189
0.11033 0.19190
0.11033 0.19191
0.11033 0.19192
0.11033 0.19193
0.11033 0.19194
0.11033 0.19195
0.11033 0.19196
0.11033 0.19197
0.11033 0.19198
0.11033 0.19199
0.11033 0.19200
0.11034 0.19201
0.11034 0.19202
0.11034 0.19203
0.11034 0.19204
0.11034 0.19205
0.11034 0.19206
0.11034 0.19207
0.11034 0.19208
0.11034 0.19209
0.11034 0.19210
0.11034 0.19211
0.11034 0.19212
0.11035 0.19213
0.11035 0.19214
0.11035 0.19215
0.11035 0.19216
0.11035 0.19217
0.11035 0.19218
0.11035 0.19219
0.11035 0.19220
0.11035 0.19221
0.11035 0.19222
0.11035 0.19223
0.11036 0.19224
0.11036 0.19225
0.11036 0.19226
0.11036 0.19227
0.11036 0.19228
0.11036 0.19229
0.11036 0.19230
0.11036 0.19231
0.11036 0.19232
0.11036 0.19233
0.11037 0.19234
0.11037 0.19235
0.11037 0.19236
0.11037 0.19237
0.11037 0.19238
0.11037 0.19239
0.11037 0.19240
0.11037 0.19241
0.11038 0.19242
0.11038 0.19243
0.11038 0.19244
0.11038 0.19245
0.11038 0.19246
0.11038 0.19247
0.11038 0.19248
0.11038 0.19249
0.11038 0.19250
0.11038 0.19251
0.11039 0.19252
0.11039 0.19253
0.11039 0.19254
0.11039 0.19255
0.11039 0.19256
0.11039 0.19257
0.11039 0.19258
0.11039 0.19259
0.11039 0.19260
0.11039 0.19261
0.11039 0.19262
0.11039 0.19263
0.11039 0.19264
0.11039 0.19265
0.11040 0.19266
0.11040 0.19267
0.11040 0.19268
0.11040 0.19269
0.11040 0.19270
0.11040 0.19271
0.11040 0.19272
0.11040 0.19273
0.11040 0.19274
0.11040 0.19275
0.11040 0.19276
0.11040 0.19277
0.11040 0.19278
0.11040 0.19279
0.11040 0.19280
0.11040 0.19281
0.11040 0.19282
0.11040 0.19283
0.11041 0.19284
0.11041 0.19285
0.11041 0.19286
0.11041 0.19287
0.11041 0.19288
0.11041 0.19289
0.11041 0.19290
0.11041 0.19291
0.11041 0.19292
0.11041 0.19293
0.11041 0.19294
0.11041 0.19295
0.11041 0.19296
0.11042 0.19297
0.11042 0.19298
0.11042 0.19299
0.11042 0.19300
0.11042 0.19301
0.11042 0.19302
0.11042 0.19303
0.11042 0.19304
0.11042 0.19305
0.11042 0.19306
0.11042 0.19307
0.11042 0.19308
0.11043 0.19309
0.11043 0.19310
0.11043 0.19311
0.11043 0.19312
0.11043 0.19313
0.11043 0.19314
0.11043 0.19315
0.11043 0.19316
0.11043 0.19317
0.11043 0.19318
0.11043 0.19319
0.11043 0.19320
0.11043 0.19321
0.11044 0.19322
0.11044 0.19323
0.11044 0.19324
0.11044 0.19325
0.11044 0.19326
0.11044 0.19327
0.11044 0.19328
0.11044 0.19329
0.11044 0.19330
0.11044 0.19331
0.11044 0.19332
0.11044 0.19333
0.11044 0.19334
0.11044 0.19335
0.11045 0.19336
0.11045 0.19337
0.11045 0.19338
0.11045 0.19339
0.11045 0.19340
0.11045 0.19341
0.11045 0.19342
0.11046 0.19343
0.11046 0.19344
0.11046 0.19345
0.11046 0.19346
0.11046 0.19347
0.11046 0.19348
0.11046 0.19349
0.11046 0.19350
0.11046 0.19351
0.11046 0.19352
0.11046 0.19353
0.11046 0.19354
0.11046 0.19355
0.11046 0.19356
0.11046 0.19357
0.11046 0.19358
0.11046 0.19359
0.11046 0.19360
0.11047 0.19361
0.11047 0.19362
0.11047 0.19363
0.11047 0.19364
0.11047 0.19365
0.11047 0.19366
0.11047 0.19367
0.11048 0.19368
0.11048 0.19369
0.11048 0.19370
0.11048 0.19371
0.11048 0.19372
0.11048 0.19373
0.11048 0.19374
0.11048 0.19375
0.11048 0.19376
0.11048 0.19377
0.11048 0.19378
0.11048 0.19379
0.11049 0.19380
0.11049 0.19381
0.11049 0.19382
0.11049 0.19383
0.11049 0.19384
0.11050 0.19385
0.11050 0.19386
0.11050 0.19387
0.11050 0.19388
0.11050 0.19389
0.11050 0.19390
0.11050 0.19391
0.11050 0.19392
0.11050 0.19393
0.11050 0.19394
0.11050 0.19395
0.11050 0.19396
0.11050 0.19397
0.11050 0.19398
0.11050 0.19399
0.11050 0.19400
0.11051 0.19401
0.11051 0.19402
0.11051 0.19403
0.11051 0.19404
0.11051 0.19405
0.11051 0.19406
0.11051 0.19407
0.11051 0.19408
0.11051 0.19409
0.11051 0.19410
0.11051 0.19411
0.11051 0.19412
0.11051 0.19413
0.11052 0.19414
0.11052 0.19415
0.11052 0.19416
0.11052 0.19417
0.11052 0.19418
0.11052 0.19419
0.11052 0.19420
0.11052 0.19421
0.11052 0.19422
0.11052 0.19423
0.11052 0.19424
0.11052 0.19425
0.11052 0.19426
0.11052 0.19427
0.11052 0.19428
0.11053 0.19429
0.11053 0.19430
0.11053 0.19431
0.11053 0.19432
0.11053 0.19433
0.11053 0.19434
0.11054 0.19435
0.11054 0.19436
0.11054 0.19437
0.11054 0.19438
0.11054 0.19439
0.11054 0.19440
0.11054 0.19441
0.11054 0.19442
0.11054 0.19443
0.11054 0.19444
0.11054 0.19445
0.11055 0.19446
0.11055 0.19447
0.11055 0.19448
0.11055 0.19449
0.11055 0.19450
0.11055 0.19451
0.11055 0.19452
0.11055 0.19453
0.11055 0.19454
0.11056 0.19455
0.11056 0.19456
0.11056 0.19457
0.11056 0.19458
0.11056 0.19459
0.11056 0.19460
0.11056 0.19461
0.11056 0.19462
0.11056 0.19463
0.11056 0.19464
0.11056 0.19465
0.11056 0.19466
0.11057 0.19467
0.11057 0.19468
0.11057 0.19469
0.11057 0.19470
0.11057 0.19471
0.11057 0.19472
0.11057 0.19473
0.11058 0.19474
0.11058 0.19475
0.11058 0.19476
0.11058 0.19477
0.11058 0.19478
0.11058 0.19479
0.11058 0.19480
0.11058 0.19481
0.11058 0.19482
0.11058 0.19483
0.11059 0.19484
0.11059 0.19485
0.11059 0.19486
0.11059 0.19487
0.11059 0.19488
0.11059 0.19489
0.11059 0.19490
0.11059 0.19491
0.11059 0.19492
0.11059 0.19493
0.11059 0.19494
0.11059 0.19495
0.11059 0.19496
0.11059 0.19497
0.11059 0.19498
0.11059 0.19499
0.11059 0.19500
0.11059 0.19501
0.11059 0.19502
0.11060 0.19503
0.11060 0.19504
0.11060 0.19505
0.11060 0.19506
0.11060 0.19507
0.11060 0.19508
0.11060 0.19509
0.11060 0.19510
0.11060 0.19511
0.11060 0.19512
0.11060 0.19513
0.11060 0.19514
0.11060 0.19515
0.11061 0.19516
0.11061 0.19517
0.11061 0.19518
0.11061 0.19519
0.11061 0.19520
0.11061 0.19521
0.11061 0.19522
0.11061 0.19523
0.11061 0.19524
0.11061 0.19525
0.11061 0.19526
0.11062 0.19527
0.11062 0.19528
0.11062 0.19529
0.11062 0.19530
0.11062 0.19531
0.11062 0.19532
0.11062 0.19533
0.11062 0.19534
0.11063 0.19535
0.11063 0.19536
0.11063 0.19537
0.11063 0.19538
0.11063 0.19539
0.11063 0.19540
0.11063 0.19541
0.11063 0.19542
0.11063 0.19543
0.11063 0.19544
0.11063 0.19545
0.11063 0.19546
0.11063 0.19547
0.11064 0.19548
0.11064 0.19549
0.11064 0.19550
0.11064 0.19551
0.11064 0.19552
0.11064 0.19553
0.11064 0.19554
0.11064 0.19555
0.11064 0.19556
0.11064 0.19557
0.11064 0.19558
0.11064 0.19559
0.11065 0.19560
0.11065 0.19561
0.11065 0.19562
0.11065 0.19563
0.11065 0.19564
0.11065 0.19565
0.11065 0.19566
0.11065 0.19567
0.11065 0.19568
0.11065 0.19569
0.11065 0.19570
0.11065 0.19571
0.11065 0.19572
0.11066 0.19573
0.11066 0.19574
0.11066 0.19575
0.11066 0.19576
0.11066 0.19577
0.11066 0.19578
0.11066 0.19579
0.11066 0.19580
0.11066 0.19581
0.11066 0.19582
0.11066 0.19583
0.11067 0.19584
0.11067 0.19585
0.11067 0.19586
0.11067 0.19587
0.11067 0.19588
0.11067 0.19589
0.11067 0.19590
0.11067 0.19591
0.11067 0.19592
0.11067 0.19593
0.11067 0.19594
0.11067 0.19595
0.11068 0.19596
0.11068 0.19597
0.11068 0.19598
0.11068 0.19599
0.11068 0.19600
0.11068 0.19601
0.11068 0.19602
0.11068 0.19603
0.11068 0.19604
0.11068 0.19605
0.11069 0.19606
0.11069 0.19607
0.11069 0.19608
0.11069 0.19609
0.11069 0.19610
0.11069 0.19611
0.11069 0.19612
0.11069 0.19613
0.11069 0.19614
0.11069 0.19615
0.11069 0.19616
0.11069 0.19617
0.11070 0.19618
0.11070 0.19619
0.11070 0.19620
0.11070 0.19621
0.11070 0.19622
0.11070 0.19623
0.11070 0.19624
0.11070 0.19625
0.11070 0.19626
0.11071 0.19627
0.11071 0.19628
0.11071 0.19629
0.11071 0.19630
0.11071 0.19631
0.11071 0.19632
0.11071 0.19633
0.11071 0.19634
0.11071 0.19635
0.11071 0.19636
0.11071 0.19637
0.11071 0.19638
0.11071 0.19639
0.11071 0.19640
0.11071 0.19641
0.11072 0.19642
0.11072 0.19643
0.11072 0.19644
0.11072 0.19645
0.11072 0.19646
0.11072 0.19647
0.11072 0.19648
0.11072 0.19649
0.11072 0.19650
0.11072 0.19651
0.11072 0.19652
0.11073 0.19653
0.11073 0.19654
0.11073 0.19655
0.11073 0.19656
0.11073 0.19657
0.11073 0.19658
0.11073 0.19659
0.11073 0.19660
0.11073 0.19661
0.11073 0.19662
0.11073 0.19663
0.11074 0.19664
0.11074 0.19665
0.11074 0.19666
0.11074 0.19667
0.11074 0.19668
0.11074 0.19669
0.11074 0.19670
0.11074 0.19671
0.11074 0.19672
0.11074 0.19673
0.11074 0.19674
0.11074 0.19675
0.11074 0.19676
0.11074 0.19677
0.11075 0.19678
0.11075 0.19679
0.11075 0.19680
0.11075 0.19681
0.11075 0.19682
0.11075 0.19683
0.11075 0.19684
0.11075 0.19685
0.11075 0.19686
0.11076 0.19687
0.11076 0.19688
0.11076 0.19689
0.11076 0.19690
0.11076 0.19691
0.11076 0.19692
0.11076 0.19693
0.11076 0.19694
0.11076 0.19695
0.11076 0.19696
0.11077 0.19697
0.11077 0.19698
0.11077 0.19699
0.11077 0.19700
0.11077 0.19701
0.11077 0.19702
0.11077 0.19703
0.11077 0.19704
0.11077 0.19705
0.11077 0.19706
0.11078 0.19707
0.11078 0.19708
0.11078 0.19709
0.11078 0.19710
0.11078 0.19711
0.11078 0.19712
0.11078 0.19713
0.11078 0.19714
0.11078 0.19715
0.11078 0.19716
0.11078 0.19717
0.11079 0.19718
0.11079 0.19719
0.11079 0.19720
0.11079 0.19721
0.11079 0.19722
0.11079 0.19723
0.11079 0.19724
0.11079 0.19725
0.11079 0.19726
0.11079 0.19727
0.11079 0.19728
0.11079 0.19729
0.11079 0.19730
0.11079 0.19731
0.11080 0.19732
0.11080 0.19733
0.11080 0.19734
0.11080 0.19735
0.11080 0.19736
0.11080 0.19737
0.11080 0.19738
0.11081 0.19739
0.11081 0.19740
0.11081 0.19741
0.11081 0.19742
0.11081 0.19743
0.11081 0.19744
0.11081 0.19745
0.11081 0.19746
0.11081 0.19747
0.11081 0.19748
0.11081 0.19749
0.11081 0.19750
0.11081 0.19751
0.11081 0.19752
0.11081 0.19753
0.11081 0.19754
0.11081 0.19755
0.11082 0.19756
0.11082 0.19757
0.11082 0.19758
0.11082 0.19759
0.11082 0.19760
0.11082 0.19761
0.11082 0.19762
0.11082 0.19763
0.11082 0.19764
0.11082 0.19765
0.11082 0.19766
0.11082 0.19767
0.11082 0.19768
0.11083 0.19769
0.11083 0.19770
0.11083 0.19771
0.11083 0.19772
0.11083 0.19773
0.11083 0.19774
0.11083 0.19775
0.11083 0.19776
0.11083 0.19777
0.11084 0.19778
0.11084 0.19779
0.11084 0.19780
0.11084 0.19781
0.11084 0.19782
0.11084 0.19783
0.11084 0.19784
0.11084 0.19785
0.11084 0.19786
0.11084 0.19787
0.11084 0.19788
0.11084 0.19789
0.11085 0.19790
0.11085 0.19791
0.11085 0.19792
0.11085 0.19793
0.11085 0.19794
0.11085 0.19795
0.11085 0.19796
0.11085 0.19797
0.11085 0.19798
0.11085 0.19799
0.11085 0.19800
0.11085 0.19801
0.11085 0.19802
0.11085 0.19803
0.11085 0.19804
0.11086 0.19805
0.11086 0.19806
0.11086 0.19807
0.11086 0.19808
0.11086 0.19809
0.11086 0.19810
0.11086 0.19811
0.11086 0.19812
0.11086 0.19813
0.11086 0.19814
0.11086 0.19815
0.11087 0.19816
0.11087 0.19817
0.11087 0.19818
0.11087 0.19819
0.11087 0.19820
0.11087 0.19821
0.11087 0.19822
0.11087 0.19823
0.11087 0.19824
0.11087 0.19825
0.11087 0.19826
0.11087 0.19827
0.11087 0.19828
0.11087 0.19829
0.11087 0.19830
0.11087 0.19831
0.11087 0.19832
0.11088 0.19833
0.11088 0.19834
0.11088 0.19835
0.11088 0.19836
0.11088 0.19837
0.11088 0.19838
0.11088 0.19839
0.11088 0.19840
0.11088 0.19841
0.11088 0.19842
0.11088 0.19843
0.11088 0.19844
0.11088 0.19845
0.11088 0.19846
0.11088 0.19847
0.11088 0.19848
0.11089 0.19849
0.11089 0.19850
0.11089 0.19851
0.11089 0.19852
0.11089 0.19853
0.11089 0.19854
0.11089 0.19855
0.11089 0.19856
0.11089 0.19857
0.11089 0.19858
0.11089 0.19859
0.11089 0.19860
0.11089 0.19861
0.11090 0.19862
0.11090 0.19863
0.11090 0.19864
0.11090 0.19865
0.11090 0.19866
0.11090 0.19867
0.11090 0.19868
0.11090 0.19869
0.11090 0.19870
0.11090 0.19871
0.11090 0.19872
0.11090 0.19873
0.11090 0.19874
0.11090 0.19875
0.11090 0.19876
0.11090 0.19877
0.11090 0.19878
0.11090 0.19879
0.11090 0.19880
0.11091 0.19881
0.11091 0.19882
0.11091 0.19883
0.11091 0.19884
0.11091 0.19885
0.11091 0.19886
0.11091 0.19887
0.11091 0.19888
0.11091 0.19889
0.11091 0.19890
0.11091 0.19891
0.11091 0.19892
0.11091 0.19893
0.11091 0.19894
0.11091 0.19895
0.11091 0.19896
0.11091 0.19897
0.11092 0.19898
0.11092 0.19899
0.11092 0.19900
0.11092 0.19901
0.11092 0.19902
0.11092 0.19903
0.11092 0.19904
0.11092 0.19905
0.11092 0.19906
0.11092 0.19907
0.11092 0.19908
0.11092 0.19909
0.11093 0.19910
0.11093 0.19911
0.11093 0.19912
0.11093 0.19913
0.11093 0.19914
0.11093 0.19915
0.11093 0.19916
0.11093 0.19917
0.11093 0.19918
0.11093 0.19919
0.11093 0.19920
0.11093 0.19921
0.11093 0.19922
0.11093 0.19923
0.11093 0.19924
0.11093 0.19925
0.11094 0.19926
0.11094 0.19927
0.11094 0.19928
0.11094 0.19929
0.11094 0.19930
0.11094 0.19931
0.11094 0.19932
0.11094 0.19933
0.11094 0.19934
0.11094 0.19935
0.11094 0.19936
0.11094 0.19937
0.11094 0.19938
0.11094 0.19939
0.11094 0.19940
0.11095 0.19941
0.11095 0.19942
0.11095 0.19943
0.11095 0.19944
0.11095 0.19945
0.11095 0.19946
0.11095 0.19947
0.11095 0.19948
0.11095 0.19949
0.11095 0.19950
0.11095 0.19951
0.11095 0.19952
0.11096 0.19953
0.11096 0.19954
0.11096 0.19955
0.11096 0.19956
0.11096 0.19957
0.11096 0.19958
0.11096 0.19959
0.11096 0.19960
0.11096 0.19961
0.11096 0.19962
0.11097 0.19963
0.11097 0.19964
0.11097 0.19965
0.11097 0.19966
0.11097 0.19967
0.11097 0.19968
0.11097 0.19969
0.11097 0.19970
0.11098 0.19971
0.11098 0.19972
0.11098 0.19973
0.11098 0.19974
0.11098 0.19975
0.11098 0.19976
0.11098 0.19977
0.11098 0.19978
0.11098 0.19979
0.11098 0.19980
0.11098 0.19981
0.11098 0.19982
0.11098 0.19983
0.11098 0.19984
0.11098 0.19985
0.11098 0.19986
0.11098 0.19987
0.11099 0.19988
0.11099 0.19989
0.11099 0.19990
0.11099 0.19991
0.11099 0.19992
0.11099 0.19993
0.11099 0.19994
0.11099 0.19995
0.11099 0.19996
0.11099 0.19997
0.11099 0.19998
0.11099 0.19999
0.11099 0.20000
0.11099 0.20001
0.11100 0.20002
0.11100 0.20003
0.11100 0.20004
0.11100 0.20005
0.11100 0.20006
0.11100 0.20007
0.11100 0.20008
0.11100 0.20009
0.11100 0.20010
0.11100 0.20011
0.11101 0.20012
0.11101 0.20013
0.11101 0.20014
0.11101 0.20015
0.11101 0.20016
0.11101 0.20017
0.11101 0.20018
0.11101 0.20019
0.11102 0.20020
0.11102 0.20021
0.11102 0.20022
0.11102 0.20023
0.11102 0.20024
0.11102 0.20025
0.11102 0.20026
0.11102 0.20027
0.11102 0.20028
0.11102 0.20029
0.11102 0.20030
0.11102 0.20031
0.11102 0.20032
0.11102 0.20033
0.11102 0.20034
0.11103 0.20035
0.11103 0.20036
0.11103 0.20037
0.11103 0.20038
0.11103 0.20039
0.11103 0.20040
0.11103 0.20041
0.11103 0.20042
0.11103 0.20043
0.11103 0.20044
0.11103 0.20045
0.11104 0.20046
0.11104 0.20047
0.11104 0.20048
0.11104 0.20049
0.11104 0.20050
0.11104 0.20051
0.11104 0.20052
0.11104 0.20053
0.11104 0.20054
0.11104 0.20055
0.11104 0.20056
0.11104 0.20057
0.11104 0.20058
0.11104 0.20059
0.11104 0.20060
0.11105 0.20061
0.11105 0.20062
0.11105 0.20063
0.11105 0.20064
0.11105 0.20065
0.11105 0.20066
0.11105 0.20067
0.11105 0.20068
0.11105 0.20069
0.11105 0.20070
0.11105 0.20071
0.11106 0.20072
0.11106 0.20073
0.11106 0.20074
0.11106 0.20075
0.11106 0.20076
0.11106 0.20077
0.11106 0.20078
0.11106 0.20079
0.11106 0.20080
0.11106 0.20081
0.11106 0.20082
0.11106 0.20083
0.11106 0.20084
0.11106 0.20085
0.11106 0.20086
0.11107 0.20087
0.11107 0.20088
0.11107 0.20089
0.11107 0.20090
0.11107 0.20091
0.11107 0.20092
0.11107 0.20093
0.11107 0.20094
0.11107 0.20095
0.11107 0.20096
0.11107 0.20097
0.11107 0.20098
0.11107 0.20099
0.11107 0.20100
0.11108 0.20101
0.11108 0.20102
0.11108 0.20103
0.11108 0.20104
0.11108 0.20105
0.11108 0.20106
0.11108 0.20107
0.11108 0.20108
0.11108 0.20109
0.11108 0.20110
0.11108 0.20111
0.11108 0.20112
0.11108 0.20113
0.11108 0.20114
0.11108 0.20115
0.11108 0.20116
0.11108 0.20117
0.11109 0.20118
0.11109 0.20119
0.11109 0.20120
0.11109 0.20121
0.11109 0.20122
0.11109 0.20123
0.11109 0.20124
0.11109 0.20125
0.11109 0.20126
0.11109 0.20127
0.11109 0.20128
0.11109 0.20129
0.11109 0.20130
0.11109 0.20131
0.11109 0.20132
0.11109 0.20133
0.11110 0.20134
0.11110 0.20135
0.11110 0.20136
0.11110 0.20137
0.11110 0.20138
0.11110 0.20139
0.11110 0.20140
0.11110 0.20141
0.11110 0.20142
0.11110 0.20143
0.11110 0.20144
0.11110 0.20145
0.11110 0.20146
0.11111 0.20147
0.11111 0.20148
0.11111 0.20149
0.11111 0.20150
0.11111 0.20151
0.11111 0.20152
0.11111 0.20153
0.11111 0.20154
0.11111 0.20155
0.11111 0.20156
0.11111 0.20157
0.11112 0.20158
0.11112 0.20159
0.11112 0.20160
0.11112 0.20161
0.11112 0.20162
0.11112 0.20163
0.11112 0.20164
0.11112 0.20165
0.11112 0.20166
0.11112 0.20167
0.11112 0.20168
0.11112 0.20169
0.11112 0.20170
0.11112 0.20171
0.11112 0.20172
0.11112 0.20173
0.11113 0.20174
0.11113 0.20175
0.11113 0.20176
0.11113 0.20177
0.11113 0.20178
0.11113 0.20179
0.11113 0.20180
0.11113 0.20181
0.11113 0.20182
0.11113 0.20183
0.11113 0.20184
0.11113 0.20185
0.11113 0.20186
0.11114 0.20187
0.11114 0.20188
0.11114 0.20189
0.11114 0.20190
0.11114 0.20191
0.11114 0.20192
0.11114 0.20193
0.11114 0.20194
0.11115 0.20195
0.11115 0.20196
0.11115 0.20197
0.11115 0.20198
0.11115 0.20199
0.11115 0.20200
0.11115 0.20201
0.11115 0.20202
0.11115 0.20203
0.11115 0.20204
0.11115 0.20205
0.11115 0.20206
0.11115 0.20207
0.11115 0.20208
0.11116 0.20209
0.11116 0.20210
0.11116 0.20211
0.11116 0.20212
0.11116 0.20213
0.11116 0.20214
0.11116 0.20215
0.11116 0.20216
0.11117 0.20217
0.11117 0.20218
0.11117 0.20219
0.11117 0.20220
0.11117 0.20221
0.11117 0.20222
0.11117 0.20223
0.11117 0.20224
0.11117 0.20225
0.11117 0.20226
0.11117 0.20227
0.11117 0.20228
0.11118 0.20229
0.11118 0.20230
0.11118 0.20231
0.11118 0.20232
0.11118 0.20233
0.11118 0.20234
0.11118 0.20235
0.11118 0.20236
0.11118 0.20237
0.11118 0.20238
0.11118 0.20239
0.11118 0.20240
0.11118 0.20241
0.11119 0.20242
0.11119 0.20243
0.11119 0.20244
0.11119 0.20245
0.11119 0.20246
0.11119 0.20247
0.11119 0.20248
0.11119 0.20249
0.11119 0.20250
0.11119 0.20251
0.11119 0.20252
0.11119 0.20253
0.11119 0.20254
0.11119 0.20255
0.11119 0.20256
0.11119 0.20257
0.11119 0.20258
0.11119 0.20259
0.11119 0.20260
0.11120 0.20261
0.11120 0.20262
0.11120 0.20263
0.11120 0.20264
0.11120 0.20265
0.11120 0.20266
0.11120 0.20267
0.11120 0.20268
0.11120 0.20269
0.11120 0.20270
0.11120 0.20271
0.11121 0.20272
0.11121 0.20273
0.11121 0.20274
0.11121 0.20275
0.11121 0.20276
0.11121 0.20277
0.11121 0.20278
0.11121 0.20279
0.11121 0.20280
0.11121 0.20281
0.11121 0.20282
0.11121 0.20283
0.11121 0.20284
0.11121 0.20285
0.11121 0.20286
0.11121 0.20287
0.11121 0.20288
0.11121 0.20289
0.11121 0.20290
0.11122 0.20291
0.11122 0.20292
0.11122 0.20293
0.11122 0.20294
0.11122 0.20295
0.11122 0.20296
0.11122 0.20297
0.11122 0.20298
0.11122 0.20299
0.11122 0.20300
0.11122 0.20301
0.11122 0.20302
0.11122 0.20303
0.11122 0.20304
0.11122 0.20305
0.11122 0.20306
0.11123 0.20307
0.11123 0.20308
0.11123 0.20309
0.11123 0.20310
0.11123 0.20311
0.11123 0.20312
0.11123 0.20313
0.11123 0.20314
0.11123 0.20315
0.11123 0.20316
0.11124 0.20317
0.11124 0.20318
0.11124 0.20319
0.11124 0.20320
0.11124 0.20321
0.11124 0.20322
0.11124 0.20323
0.11124 0.20324
0.11124 0.20325
0.11124 0.20326
0.11124 0.20327
0.11124 0.20328
0.11124 0.20329
0.11125 0.20330
0.11125 0.20331
0.11125 0.20332
0.11125 0.20333
0.11125 0.20334
0.11125 0.20335
0.11125 0.20336
0.11125 0.20337
0.11125 0.20338
0.11126 0.20339
0.11126 0.20340
0.11126 0.20341
0.11126 0.20342
0.11126 0.20343
0.11126 0.20344
0.11126 0.20345
0.11126 0.20346
0.11126 0.20347
0.11126 0.20348
0.11126 0.20349
0.11126 0.20350
0.11126 0.20351
0.11127 0.20352
0.11127 0.20353
0.11127 0.20354
0.11127 0.20355
0.11127 0.20356
0.11127 0.20357
0.11127 0.20358
0.11127 0.20359
0.11127 0.20360
0.11127 0.20361
0.11127 0.20362
0.11127 0.20363
0.11128 0.20364
0.11128 0.20365
0.11128 0.20366
0.11128 0.20367
0.11128 0.20368
0.11128 0.20369
0.11128 0.20370
0.11128 0.20371
0.11128 0.20372
0.11128 0.20373
0.11128 0.20374
0.11128 0.20375
0.11128 0.20376
0.11128 0.20377
0.11128 0.20378
0.11128 0.20379
0.11128 0.20380
0.11128 0.20381
0.11128 0.20382
0.11128 0.20383
0.11128 0.20384
0.11129 0.20385
0.11129 0.20386
0.11129 0.20387
0.11129 0.20388
0.11129 0.20389
0.11129 0.20390
0.11129 0.20391
0.11129 0.20392
0.11129 0.20393
0.11129 0.20394
0.11129 0.20395
0.11129 0.20396
0.11129 0.20397
0.11129 0.20398
0.11129 0.20399
0.11130 0.20400
0.11130 0.20401
0.11130 0.20402
0.11130 0.20403
0.11130 0.20404
0.11130 0.20405
0.11130 0.20406
0.11130 0.20407
0.11130 0.20408
0.11130 0.20409
0.11130 0.20410
0.11130 0.20411
0.11130 0.20412
0.11130 0.20413
0.11130 0.20414
0.11130 0.20415
0.11130 0.20416
0.11130 0.20417
0.11130 0.20418
0.11131 0.20419
0.11131 0.20420
0.11131 0.20421
0.11131 0.20422
0.11131 0.20423
0.11131 0.20424
0.11131 0.20425
0.11131 0.20426
0.11131 0.20427
0.11131 0.20428
0.11131 0.20429
0.11131 0.20430
0.11131 0.20431
0.11131 0.20432
0.11131 0.20433
0.11131 0.20434
0.11131 0.20435
0.11131 0.20436
0.11132 0.20437
0.11132 0.20438
0.11132 0.20439
0.11132 0.20440
0.11132 0.20441
0.11132 0.20442
0.11132 0.20443
0.11132 0.20444
0.11132 0.20445
0.11132 0.20446
0.11132 0.20447
0.11133 0.20448
0.11133 0.20449
0.11133 0.20450
0.11133 0.20451
0.11133 0.20452
0.11133 0.20453
0.11133 0.20454
0.11133 0.20455
0.11133 0.20456
0.11133 0.20457
0.11133 0.20458
0.11134 0.20459
0.11134 0.20460
0.11134 0.20461
0.11134 0.20462
0.11134 0.20463
0.11134 0.20464
0.11134 0.20465
0.11134 0.20466
0.11134 0.20467
0.11134 0.20468
0.11134 0.20469
0.11134 0.20470
0.11134 0.20471
0.11134 0.20472
0.11134 0.20473
0.11134 0.20474
0.11134 0.20475
0.11135 0.20476
0.11135 0.20477
0.11135 0.20478
0.11135 0.20479
0.11135 0.20480
0.11135 0.20481
0.11135 0.20482
0.11135 0.20483
0.11135 0.20484
0.11135 0.20485
0.11135 0.20486
0.11136 0.20487
0.11136 0.20488
0.11136 0.20489
0.11136 0.20490
0.11136 0.20491
0.11136 0.20492
0.11136 0.20493
0.11136 0.20494
0.11136 0.20495
0.11136 0.20496
0.11136 0.20497
0.11136 0.20498
0.11136 0.20499
0.11136 0.20500
0.11136 0.20501
0.11136 0.20502
0.11136 0.20503
0.11136 0.20504
0.11136 0.20505
0.11137 0.20506
0.11137 0.20507
0.11137 0.20508
0.11137 0.20509
0.11137 0.20510
0.11137 0.20511
0.11137 0.20512
0.11137 0.20513
0.11137 0.20514
0.11137 0.20515
0.11137 0.20516
0.11137 0.20517
0.11137 0.20518
0.11137 0.20519
0.11137 0.20520
0.11137 0.20521
0.11137 0.20522
0.11138 0.20523
0.11138 0.20524
0.11138 0.20525
0.11138 0.20526
0.11138 0.20527
0.11138 0.20528
0.11138 0.20529
0.11138 0.20530
0.11138 0.20531
0.11138 0.20532
0.11138 0.20533
0.11138 0.20534
0.11138 0.20535
0.11138 0.20536
0.11138 0.20537
0.11138 0.20538
0.11138 0.20539
0.11138 0.20540
0.11138 0.20541
0.11138 0.20542
0.11139 0.20543
0.11139 0.20544
0.11139 0.20545
0.11139 0.20546
0.11139 0.20547
0.11139 0.20548
0.11139 0.20549
0.11139 0.20550
0.11139 0.20551
0.11139 0.20552
0.11139 0.20553
0.11139 0.20554
0.11140 0.20555
0.11140 0.20556
0.11140 0.20557
0.11140 0.20558
0.11140 0.20559
0.11140 0.20560
0.11140 0.20561
0.11140 0.20562
0.11140 0.20563
0.11140 0.20564
0.11140 0.20565
0.11141 0.20566
0.11141 0.20567
0.11141 0.20568
0.11141 0.20569
0.11141 0.20570
0.11141 0.20571
0.11141 0.20572
0.11141 0.20573
0.11141 0.20574
0.11141 0.20575
0.11141 0.20576
0.11142 0.20577
0.11142 0.20578
0.11142 0.20579
0.11142 0.20580
0.11142 0.20581
0.11142 0.20582
0.11142 0.20583
0.11142 0.20584
0.11142 0.20585
0.11142 0.20586
0.11142 0.20587
0.11142 0.20588
0.11143 0.20589
0.11143 0.20590
0.11143 0.20591
0.11143 0.20592
0.11143 0.20593
0.11143 0.20594
0.11143 0.20595
0.11143 0.20596
0.11143 0.20597
0.11143 0.20598
0.11143 0.20599
0.11143 0.20600
0.11143 0.20601
0.11143 0.20602
0.11143 0.20603
0.11143 0.20604
0.11143 0.20605
0.11143 0.20606
0.11143 0.20607
0.11143 0.20608
0.11144 0.20609
0.11144 0.20610
0.11144 0.20611
0.11144 0.20612
0.11144 0.20613
0.11144 0.20614
0.11144 0.20615
0.11144 0.20616
0.11144 0.20617
0.11144 0.20618
0.11144 0.20619
0.11144 0.20620
0.11144 0.20621
0.11144 0.20622
0.11145 0.20623
0.11145 0.20624
0.11145 0.20625
0.11145 0.20626
0.11145 0.20627
0.11145 0.20628
0.11145 0.20629
0.11145 0.20630
0.11145 0.20631
0.11145 0.20632
0.11145 0.20633
0.11145 0.20634
0.11145 0.20635
0.11145 0.20636
0.11145 0.20637
0.11145 0.20638
0.11145 0.20639
0.11145 0.20640
0.11146 0.20641
0.11146 0.20642
0.11146 0.20643
0.11146 0.20644
0.11146 0.20645
0.11146 0.20646
0.11146 0.20647
0.11146 0.20648
0.11146 0.20649
0.11146 0.20650
0.11146 0.20651
0.11146 0.20652
0.11147 0.20653
0.11147 0.20654
0.11147 0.20655
0.11147 0.20656
0.11147 0.20657
0.11148 0.20658
0.11148 0.20659
0.11148 0.20660
0.11148 0.20661
0.11148 0.20662
0.11148 0.20663
0.11148 0.20664
0.11148 0.20665
0.11148 0.20666
0.11148 0.20667
0.11148 0.20668
0.11148 0.20669
0.11148 0.20670
0.11148 0.20671
0.11148 0.20672
0.11148 0.20673
0.11148 0.20674
0.11148 0.20675
0.11148 0.20676
0.11149 0.20677
0.11149 0.20678
0.11149 0.20679
0.11149 0.20680
0.11149 0.20681
0.11149 0.20682
0.11149 0.20683
0.11149 0.20684
0.11149 0.20685
0.11149 0.20686
0.11149 0.20687
0.11149 0.20688
0.11150 0.20689
0.11150 0.20690
0.11150 0.20691
0.11150 0.20692
0.11150 0.20693
0.11150 0.20694
0.11150 0.20695
0.11150 0.20696
0.11150 0.20697
0.11150 0.20698
0.11150 0.20699
0.11150 0.20700
0.11150 0.20701
0.11150 0.20702
0.11150 0.20703
0.11150 0.20704
0.11150 0.20705
0.11150 0.20706
0.11151 0.20707
0.11151 0.20708
0.11151 0.20709
0.11151 0.20710
0.11151 0.20711
0.11151 0.20712
0.11151 0.20713
0.11151 0.20714
0.11151 0.20715
0.11151 0.20716
0.11151 0.20717
0.11151 0.20718
0.11151 0.20719
0.11151 0.20720
0.11151 0.20721
0.11151 0.20722
0.11151 0.20723
0.11152 0.20724
0.11152 0.20725
0.11152 0.20726
0.11152 0.20727
0.11152 0.20728
0.11152 0.20729
0.11152 0.20730
0.11152 0.20731
0.11152 0.20732
0.11152 0.20733
0.11152 0.20734
0.11153 0.20735
0.11153 0.20736
0.11153 0.20737
0.11153 0.20738
0.11153 0.20739
0.11153 0.20740
0.11153 0.20741
0.11153 0.20742
0.11153 0.20743
0.11153 0.20744
0.11153 0.20745
0.11153 0.20746
0.11154 0.20747
0.11154 0.20748
0.11154 0.20749
0.11154 0.20750
0.11154 0.20751
0.11154 0.20752
0.11154 0.20753
0.11154 0.20754
0.11154 0.20755
0.11154 0.20756
0.11154 0.20757
0.11154 0.20758
0.11155 0.20759
0.11155 0.20760
0.11155 0.20761
0.11155 0.20762
0.11155 0.20763
0.11155 0.20764
0.11155 0.20765
0.11155 0.20766
0.11155 0.20767
0.11155 0.20768
0.11155 0.20769
0.11155 0.20770
0.11155 0.20771
0.11156 0.20772
0.11156 0.20773
0.11156 0.20774
0.11156 0.20775
0.11156 0.20776
0.11156 0.20777
0.11156 0.20778
0.11156 0.20779
0.11156 0.20780
0.11156 0.20781
0.11157 0.20782
0.11157 0.20783
0.11157 0.20784
0.11157 0.20785
0.11157 0.20786
0.11157 0.20787
0.11157 0.20788
0.11157 0.20789
0.11157 0.20790
0.11157 0.20791
0.11157 0.20792
0.11157 0.20793
0.11157 0.20794
0.11157 0.20795
0.11158 0.20796
0.11158 0.20797
0.11158 0.20798
0.11158 0.20799
0.11158 0.20800
0.11158 0.20801
0.11158 0.20802
0.11158 0.20803
0.11158 0.20804
0.11158 0.20805
0.11158 0.20806
0.11158 0.20807
0.11159 0.20808
0.11159 0.20809
0.11159 0.20810
0.11159 0.20811
0.11159 0.20812
0.11159 0.20813
0.11159 0.20814
0.11159 0.20815
0.11159 0.20816
0.11159 0.20817
0.11159 0.20818
0.11159 0.20819
0.11159 0.20820
0.11159 0.20821
0.11159 0.20822
0.11159 0.20823
0.11159 0.20824
0.11159 0.20825
0.11159 0.20826
0.11160 0.20827
0.11160 0.20828
0.11160 0.20829
0.11160 0.20830
0.11160 0.20831
0.11160 0.20832
0.11160 0.20833
0.11160 0.20834
0.11160 0.20835
0.11160 0.20836
0.11160 0.20837
0.11160 0.20838
0.11160 0.20839
0.11160 0.20840
0.11160 0.20841
0.11160 0.20842
0.11160 0.20843
0.11160 0.20844
0.11161 0.20845
0.11161 0.20846
0.11161 0.20847
0.11161 0.20848
0.11161 0.20849
0.11161 0.20850
0.11161 0.20851
0.11161 0.20852
0.11161 0.20853
0.11161 0.20854
0.11161 0.20855
0.11161 0.20856
0.11161 0.20857
0.11161 0.20858
0.11161 0.20859
0.11161 0.20860
0.11162 0.20861
0.11162 0.20862
0.11162 0.20863
0.11162 0.20864
0.11162 0.20865
0.11162 0.20866
0.11162 0.20867
0.11162 0.20868
0.11162 0.20869
0.11162 0.20870
0.11162 0.20871
0.11162 0.20872
0.11162 0.20873
0.11162 0.20874
0.11163 0.20875
0.11163 0.20876
0.11163 0.20877
0.11163 0.20878
0.11163 0.20879
0.11163 0.20880
0.11163 0.20881
0.11163 0.20882
0.11163 0.20883
0.11163 0.20884
0.11163 0.20885
0.11163 0.20886
0.11163 0.20887
0.11164 0.20888
0.11164 0.20889
0.11164 0.20890
0.11164 0.20891
0.11164 0.20892
0.11164 0.20893
0.11164 0.20894
0.11164 0.20895
0.11164 0.20896
0.11165 0.20897
0.11165 0.20898
0.11165 0.20899
0.11165 0.20900
0.11165 0.20901
0.11165 0.20902
0.11165 0.20903
0.11165 0.20904
0.11165 0.20905
0.11165 0.20906
0.11165 0.20907
0.11165 0.20908
0.11165 0.20909
0.11165 0.20910
0.11165 0.20911
0.11166 0.20912
0.11166 0.20913
0.11166 0.20914
0.11166 0.20915
0.11166 0.20916
0.11166 0.20917
0.11166 0.20918
0.11166 0.20919
0.11166 0.20920
0.11166 0.20921
0.11166 0.20922
0.11166 0.20923
0.11166 0.20924
0.11166 0.20925
0.11167 0.20926
0.11167 0.20927
0.11167 0.20928
0.11167 0.20929
0.11167 0.20930
0.11167 0.20931
0.11167 0.20932
0.11167 0.20933
0.11167 0.20934
0.11167 0.20935
0.11167 0.20936
0.11167 0.20937
0.11167 0.20938
0.11167 0.20939
0.11168 0.20940
0.11168 0.20941
0.11168 0.20942
0.11168 0.20943
0.11168 0.20944
0.11168 0.20945
0.11168 0.20946
0.11168 0.20947
0.11168 0.20948
0.11168 0.20949
0.11168 0.20950
0.11168 0.20951
0.11168 0.20952
0.11168 0.20953
0.11169 0.20954
0.11169 0.20955
0.11169 0.20956
0.11169 0.20957
0.11169 0.20958
0.11169 0.20959
0.11169 0.20960
0.11169 0.20961
0.11169 0.20962
0.11169 0.20963
0.11170 0.20964
0.11170 0.20965
0.11170 0.20966
0.11170 0.20967
0.11170 0.20968
0.11170 0.20969
0.11170 0.20970
0.11170 0.20971
0.11170 0.20972
0.11170 0.20973
0.11170 0.20974
0.11170 0.20975
0.11170 0.20976
0.11170 0.20977
0.11171 0.20978
0.11171 0.20979
0.11171 0.20980
0.11171 0.20981
0.11171 0.20982
0.11171 0.20983
0.11171 0.20984
0.11171 0.20985
0.11171 0.20986
0.11171 0.20987
0.11171 0.20988
0.11171 0.20989
0.11171 0.20990
0.11172 0.20991
0.11172 0.20992
0.11172 0.20993
0.11172 0.20994
0.11172 0.20995
0.11172 0.20996
0.11172 0.20997
0.11172 0.20998
0.11172 0.20999
0.11172 0.21000
0.11172 0.21001
0.11172 0.21002
0.11172 0.21003
0.11172 0.21004
0.11173 0.21005
0.11173 0.21006
0.11173 0.21007
0.11173 0.21008
0.11173 0.21009
0.11173 0.21010
0.11173 0.21011
0.11174 0.21012
0.11174 0.21013
0.11174 0.21014
0.11174 0.21015
0.11174 0.21016
0.11174 0.21017
0.11174 0.21018
0.11174 0.21019
0.11174 0.21020
0.11174 0.21021
0.11174 0.21022
0.11174 0.21023
0.11174 0.21024
0.11175 0.21025
0.11175 0.21026
0.11175 0.21027
0.11175 0.21028
0.11175 0.21029
0.11175 0.21030
0.11175 0.21031
0.11175 0.21032
0.11176 0.21033
0.11176 0.21034
0.11176 0.21035
0.11176 0.21036
0.11176 0.21037
0.11176 0.21038
0.11176 0.21039
0.11176 0.21040
0.11176 0.21041
0.11176 0.21042
0.11176 0.21043
0.11176 0.21044
0.11176 0.21045
0.11177 0.21046
0.11177 0.21047
0.11177 0.21048
0.11177 0.21049
0.11177 0.21050
0.11177 0.21051
0.11177 0.21052
0.11177 0.21053
0.11177 0.21054
0.11177 0.21055
0.11177 0.21056
0.11178 0.21057
0.11178 0.21058
0.11178 0.21059
0.11178 0.21060
0.11178 0.21061
0.11178 0.21062
0.11178 0.21063
0.11178 0.21064
0.11178 0.21065
0.11178 0.21066
0.11178 0.21067
0.11178 0.21068
0.11178 0.21069
0.11178 0.21070
0.11178 0.21071
0.11178 0.21072
0.11179 0.21073
0.11179 0.21074
0.11179 0.21075
0.11179 0.21076
0.11179 0.21077
0.11179 0.21078
0.11179 0.21079
0.11179 0.21080
0.11179 0.21081
0.11179 0.21082
0.11179 0.21083
0.11179 0.21084
0.11179 0.21085
0.11179 0.21086
0.11179 0.21087
0.11179 0.21088
0.11179 0.21089
0.11179 0.21090
0.11180 0.21091
0.11180 0.21092
0.11180 0.21093
0.11180 0.21094
0.11180 0.21095
0.11180 0.21096
0.11180 0.21097
0.11180 0.21098
0.11180 0.21099
0.11180 0.21100
0.11180 0.21101
0.11180 0.21102
0.11180 0.21103
0.11180 0.21104
0.11181 0.21105
0.11181 0.21106
0.11181 0.21107
0.11181 0.21108
0.11181 0.21109
0.11181 0.21110
0.11181 0.21111
0.11181 0.21112
0.11181 0.21113
0.11181 0.21114
0.11181 0.21115
0.11181 0.21116
0.11181 0.21117
0.11181 0.21118
0.11181 0.21119
0.11181 0.21120
0.11181 0.21121
0.11181 0.21122
0.11182 0.21123
0.11182 0.21124
0.11182 0.21125
0.11182 0.21126
0.11182 0.21127
0.11182 0.21128
0.11182 0.21129
0.11182 0.21130
0.11182 0.21131
0.11182 0.21132
0.11182 0.21133
0.11182 0.21134
0.11183 0.21135
0.11183 0.21136
0.11183 0.21137
0.11183 0.21138
0.11183 0.21139
0.11183 0.21140
0.11183 0.21141
0.11183 0.21142
0.11183 0.21143
0.11183 0.21144
0.11183 0.21145
0.11183 0.21146
0.11183 0.21147
0.11183 0.21148
0.11183 0.21149
0.11183 0.21150
0.11183 0.21151
0.11183 0.21152
0.11184 0.21153
0.11184 0.21154
0.11184 0.21155
0.11184 0.21156
0.11184 0.21157
0.11184 0.21158
0.11184 0.21159
0.11184 0.21160
0.11184 0.21161
0.11184 0.21162
0.11184 0.21163
0.11184 0.21164
0.11184 0.21165
0.11185 0.21166
0.11185 0.21167
0.11185 0.21168
0.11185 0.21169
0.11185 0.21170
0.11185 0.21171
0.11185 0.21172
0.11185 0.21173
0.11185 0.21174
0.11185 0.21175
0.11185 0.21176
0.11185 0.21177
0.11186 0.21178
0.11186 0.21179
0.11186 0.21180
0.11186 0.21181
0.11186 0.21182
0.11186 0.21183
0.11186 0.21184
0.11186 0.21185
0.11186 0.21186
0.11187 0.21187
0.11187 0.21188
0.11187 0.21189
0.11187 0.21190
0.11188 0.21191
0.11188 0.21192
0.11188 0.21193
0.11188 0.21194
0.11188 0.21195
0.11188 0.21196
0.11188 0.21197
0.11188 0.21198
0.11188 0.21199
0.11188 0.21200
0.11188 0.21201
0.11189 0.21202
0.11189 0.21203
0.11189 0.21204
0.11189 0.21205
0.11189 0.21206
0.11189 0.21207
0.11189 0.21208
0.11189 0.21209
0.11189 0.21210
0.11189 0.21211
0.11189 0.21212
0.11189 0.21213
0.11189 0.21214
0.11190 0.21215
0.11190 0.21216
0.11190 0.21217
0.11190 0.21218
0.11190 0.21219
0.11190 0.21220
0.11190 0.21221
0.11190 0.21222
0.11190 0.21223
0.11190 0.21224
0.11190 0.21225
0.11190 0.21226
0.11190 0.21227
0.11190 0.21228
0.11190 0.21229
0.11190 0.21230
0.11191 0.21231
0.11191 0.21232
0.11191 0.21233
0.11191 0.21234
0.11191 0.21235
0.11191 0.21236
0.11191 0.21237
0.11191 0.21238
0.11191 0.21239
0.11191 0.21240
0.11192 0.21241
0.11192 0.21242
0.11192 0.21243
0.11192 0.21244
0.11192 0.21245
0.11192 0.21246
0.11192 0.21247
0.11192 0.21248
0.11192 0.21249
0.11192 0.21250
0.11192 0.21251
0.11192 0.21252
0.11192 0.21253
0.11193 0.21254
0.11193 0.21255
0.11193 0.21256
0.11193 0.21257
0.11193 0.21258
0.11193 0.21259
0.11193 0.21260
0.11193 0.21261
0.11193 0.21262
0.11193 0.21263
0.11194 0.21264
0.11194 0.21265
0.11194 0.21266
0.11194 0.21267
0.11194 0.21268
0.11194 0.21269
0.11194 0.21270
0.11194 0.21271
0.11194 0.21272
0.11194 0.21273
0.11194 0.21274
0.11194 0.21275
0.11194 0.21276
0.11194 0.21277
0.11194 0.21278
0.11195 0.21279
0.11195 0.21280
0.11195 0.21281
0.11195 0.21282
0.11195 0.21283
0.11195 0.21284
0.11195 0.21285
0.11195 0.21286
0.11196 0.21287
0.11196 0.21288
0.11196 0.21289
0.11196 0.21290
0.11196 0.21291
0.11196 0.21292
0.11196 0.21293
0.11196 0.21294
0.11197 0.21295
0.11197 0.21296
0.11197 0.21297
0.11197 0.21298
0.11197 0.21299
0.11197 0.21300
0.11197 0.21301
0.11197 0.21302
0.11197 0.21303
0.11197 0.21304
0.11197 0.21305
0.11197 0.21306
0.11197 0.21307
0.11197 0.21308
0.11197 0.21309
0.11197 0.21310
0.11198 0.21311
0.11198 0.21312
0.11198 0.21313
0.11198 0.21314
0.11198 0.21315
0.11198 0.21316
0.11198 0.21317
0.11198 0.21318
0.11198 0.21319
0.11198 0.21320
0.11199 0.21321
0.11199 0.21322
0.11199 0.21323
0.11199 0.21324
0.11199 0.21325
0.11199 0.21326
0.11199 0.21327
0.11199 0.21328
0.11199 0.21329
0.11199 0.21330
0.11199 0.21331
0.11199 0.21332
0.11199 0.21333
0.11200 0.21334
0.11200 0.21335
0.11200 0.21336
0.11200 0.21337
0.11200 0.21338
0.11200 0.21339
0.11200 0.21340
0.11200 0.21341
0.11200 0.21342
0.11200 0.21343
0.11200 0.21344
0.11201 0.21345
0.11201 0.21346
0.11201 0.21347
0.11201 0.21348
0.11201 0.21349
0.11201 0.21350
0.11201 0.21351
0.11201 0.21352
0.11201 0.21353
0.11201 0.21354
0.11202 0.21355
0.11202 0.21356
0.11202 0.21357
0.11202 0.21358
0.11202 0.21359
0.11202 0.21360
0.11202 0.21361
0.11202 0.21362
0.11202 0.21363
0.11202 0.21364
0.11202 0.21365
0.11202 0.21366
0.11202 0.21367
0.11202 0.21368
0.11203 0.21369
0.11203 0.21370
0.11203 0.21371
0.11203 0.21372
0.11203 0.21373
0.11203 0.21374
0.11203 0.21375
0.11204 0.21376
0.11204 0.21377
0.11204 0.21378
0.11204 0.21379
0.11204 0.21380
0.11204 0.21381
0.11204 0.21382
0.11204 0.21383
0.11204 0.21384
0.11204 0.21385
0.11204 0.21386
0.11204 0.21387
0.11204 0.21388
0.11204 0.21389
0.11204 0.21390
0.11204 0.21391
0.11205 0.21392
0.11205 0.21393
0.11205 0.21394
0.11205 0.21395
0.11205 0.21396
0.11205 0.21397
0.11205 0.21398
0.11205 0.21399
0.11205 0.21400
0.11205 0.21401
0.11205 0.21402
0.11205 0.21403
0.11205 0.21404
0.11205 0.21405
0.11205 0.21406
0.11205 0.21407
0.11205 0.21408
0.11205 0.21409
0.11205 0.21410
0.11206 0.21411
0.11206 0.21412
0.11206 0.21413
0.11206 0.21414
0.11206 0.21415
0.11206 0.21416
0.11206 0.21417
0.11206 0.21418
0.11206 0.21419
0.11206 0.21420
0.11206 0.21421
0.11207 0.21422
0.11207 0.21423
0.11207 0.21424
0.11207 0.21425
0.11207 0.21426
0.11207 0.21427
0.11207 0.21428
0.11207 0.21429
0.11207 0.21430
0.11207 0.21431
0.11207 0.21432
0.11207 0.21433
0.11208 0.21434
0.11208 0.21435
0.11208 0.21436
0.11208 0.21437
0.11208 0.21438
0.11208 0.21439
0.11208 0.21440
0.11208 0.21441
0.11208 0.21442
0.11209 0.21443
0.11209 0.21444
0.11209 0.21445
0.11209 0.21446
0.11209 0.21447
0.11209 0.21448
0.11209 0.21449
0.11209 0.21450
0.11209 0.21451
0.11209 0.21452
0.11209 0.21453
0.11209 0.21454
0.11209 0.21455
0.11210 0.21456
0.11210 0.21457
0.11210 0.21458
0.11210 0.21459
0.11210 0.21460
0.11210 0.21461
0.11210 0.21462
0.11210 0.21463
0.11210 0.21464
0.11210 0.21465
0.11210 0.21466
0.11210 0.21467
0.11210 0.21468
0.11210 0.21469
0.11211 0.21470
0.11211 0.21471
0.11211 0.21472
0.11211 0.21473
0.11211 0.21474
0.11211 0.21475
0.11211 0.21476
0.11211 0.21477
0.11211 0.21478
0.11211 0.21479
0.11211 0.21480
0.11211 0.21481
0.11211 0.21482
0.11211 0.21483
0.11211 0.21484
0.11211 0.21485
0.11212 0.21486
0.11212 0.21487
0.11212 0.21488
0.11212 0.21489
0.11212 0.21490
0.11212 0.21491
0.11212 0.21492
0.11212 0.21493
0.11212 0.21494
0.11212 0.21495
0.11212 0.21496
0.11212 0.21497
0.11212 0.21498
0.11212 0.21499
0.11212 0.21500
0.11212 0.21501
0.11212 0.21502
0.11213 0.21503
0.11213 0.21504
0.11213 0.21505
0.11213 0.21506
0.11213 0.21507
0.11213 0.21508
0.11213 0.21509
0.11213 0.21510
0.11213 0.21511
0.11213 0.21512
0.11213 0.21513
0.11213 0.21514
0.11213 0.21515
0.11213 0.21516
0.11213 0.21517
0.11213 0.21518
0.11214 0.21519
0.11214 0.21520
0.11214 0.21521
0.11214 0.21522
0.11214 0.21523
0.11214 0.21524
0.11214 0.21525
0.11214 0.21526
0.11214 0.21527
0.11214 0.21528
0.11214 0.21529
0.11214 0.21530
0.11214 0.21531
0.11214 0.21532
0.11214 0.21533
0.11214 0.21534
0.11215 0.21535
0.11215 0.21536
0.11215 0.21537
0.11215 0.21538
0.11215 0.21539
0.11215 0.21540
0.11215 0.21541
0.11215 0.21542
0.11215 0.21543
0.11215 0.21544
0.11216 0.21545
0.11216 0.21546
0.11216 0.21547
0.11216 0.21548
0.11216 0.21549
0.11216 0.21550
0.11216 0.21551
0.11216 0.21552
0.11216 0.21553
0.11216 0.21554
0.11216 0.21555
0.11216 0.21556
0.11216 0.21557
0.11216 0.21558
0.11216 0.21559
0.11217 0.21560
0.11217 0.21561
0.11217 0.21562
0.11217 0.21563
0.11217 0.21564
0.11217 0.21565
0.11217 0.21566
0.11217 0.21567
0.11217 0.21568
0.11217 0.21569
0.11217 0.21570
0.11217 0.21571
0.11217 0.21572
0.11217 0.21573
0.11217 0.21574
0.11218 0.21575
0.11218 0.21576
0.11218 0.21577
0.11218 0.21578
0.11218 0.21579
0.11218 0.21580
0.11218 0.21581
0.11218 0.21582
0.11218 0.21583
0.11218 0.21584
0.11218 0.21585
0.11218 0.21586
0.11218 0.21587
0.11218 0.21588
0.11219 0.21589
0.11219 0.21590
0.11219 0.21591
0.11219 0.21592
0.11219 0.21593
0.11219 0.21594
0.11219 0.21595
0.11219 0.21596
0.11219 0.21597
0.11219 0.21598
0.11219 0.21599
0.11219 0.21600
0.11219 0.21601
0.11219 0.21602
0.11219 0.21603
0.11219 0.21604
0.11219 0.21605
0.11219 0.21606
0.11219 0.21607
0.11220 0.21608
0.11220 0.21609
0.11220 0.21610
0.11220 0.21611
0.11220 0.21612
0.11220 0.21613
0.11220 0.21614
0.11220 0.21615
0.11220 0.21616
0.11220 0.21617
0.11220 0.21618
0.11220 0.21619
0.11220 0.21620
0.11220 0.21621
0.11220 0.21622
0.11220 0.21623
0.11220 0.21624
0.11220 0.21625
0.11221 0.21626
0.11221 0.21627
0.11221 0.21628
0.11221 0.21629
0.11221 0.21630
0.11221 0.21631
0.11221 0.21632
0.11221 0.21633
0.11221 0.21634
0.11221 0.21635
0.11222 0.21636
0.11222 0.21637
0.11222 0.21638
0.11222 0.21639
0.11222 0.21640
0.11222 0.21641
0.11222 0.21642
0.11222 0.21643
0.11222 0.21644
0.11223 0.21645
0.11223 0.21646
0.11223 0.21647
0.11223 0.21648
0.11223 0.21649
0.11223 0.21650
0.11223 0.21651
0.11223 0.21652
0.11223 0.21653
0.11223 0.21654
0.11223 0.21655
0.11223 0.21656
0.11223 0.21657
0.11224 0.21658
0.11224 0.21659
0.11224 0.21660
0.11224 0.21661
0.11224 0.21662
0.11224 0.21663
0.11224 0.21664
0.11224 0.21665
0.11224 0.21666
0.11224 0.21667
0.11224 0.21668
0.11224 0.21669
0.11224 0.21670
0.11224 0.21671
0.11224 0.21672
0.11224 0.21673
0.11224 0.21674
0.11224 0.21675
0.11225 0.21676
0.11225 0.21677
0.11225 0.21678
0.11225 0.21679
0.11225 0.21680
0.11225 0.21681
0.11225 0.21682
0.11225 0.21683
0.11225 0.21684
0.11226 0.21685
0.11226 0.21686
0.11226 0.21687
0.11226 0.21688
0.11226 0.21689
0.11226 0.21690
0.11226 0.21691
0.11226 0.21692
0.11226 0.21693
0.11226 0.21694
0.11226 0.21695
0.11226 0.21696
0.11226 0.21697
0.11226 0.21698
0.11227 0.21699
0.11227 0.21700
0.11227 0.21701
0.11227 0.21702
0.11227 0.21703
0.11227 0.21704
0.11227 0.21705
0.11227 0.21706
0.11227 0.21707
0.11227 0.21708
0.11227 0.21709
0.11227 0.21710
0.11227 0.21711
0.11227 0.21712
0.11227 0.21713
0.11227 0.21714
0.11228 0.21715
0.11228 0.21716
0.11228 0.21717
0.11228 0.21718
0.11228 0.21719
0.11228 0.21720
0.11228 0.21721
0.11228 0.21722
0.11228 0.21723
0.11228 0.21724
0.11228 0.21725
0.11228 0.21726
0.11228 0.21727
0.11228 0.21728
0.11229 0.21729
0.11229 0.21730
0.11229 0.21731
0.11229 0.21732
0.11229 0.21733
0.11229 0.21734
0.11229 0.21735
0.11229 0.21736
0.11229 0.21737
0.11229 0.21738
0.11229 0.21739
0.11229 0.21740
0.11229 0.21741
0.11229 0.21742
0.11230 0.21743
0.11230 0.21744
0.11230 0.21745
0.11230 0.21746
0.11230 0.21747
0.11230 0.21748
0.11230 0.21749
0.11230 0.21750
0.11231 0.21751
0.11231 0.21752
0.11231 0.21753
0.11231 0.21754
0.11231 0.21755
0.11231 0.21756
0.11231 0.21757
0.11231 0.21758
0.11231 0.21759
0.11231 0.21760
0.11231 0.21761
0.11231 0.21762
0.11232 0.21763
0.11232 0.21764
0.11232 0.21765
0.11232 0.21766
0.11232 0.21767
0.11232 0.21768
0.11232 0.21769
0.11232 0.21770
0.11232 0.21771
0.11232 0.21772
0.11232 0.21773
0.11232 0.21774
0.11232 0.21775
0.11232 0.21776
0.11232 0.21777
0.11233 0.21778
0.11233 0.21779
0.11233 0.21780
0.11233 0.21781
0.11233 0.21782
0.11233 0.21783
0.11233 0.21784
0.11233 0.21785
0.11234 0.21786
0.11234 0.21787
0.11234 0.21788
0.11234 0.21789
0.11235 0.21790
0.11235 0.21791
0.11235 0.21792
0.11235 0.21793
0.11235 0.21794
0.11235 0.21795
0.11235 0.21796
0.11235 0.21797
0.11235 0.21798
0.11235 0.21799
0.11235 0.21800
0.11235 0.21801
0.11235 0.21802
0.11235 0.21803
0.11235 0.21804
0.11235 0.21805
0.11235 0.21806
0.11235 0.21807
0.11235 0.21808
0.11235 0.21809
0.11235 0.21810
0.11236 0.21811
0.11236 0.21812
0.11236 0.21813
0.11236 0.21814
0.11236 0.21815
0.11236 0.21816
0.11236 0.21817
0.11236 0.21818
0.11236 0.21819
0.11236 0.21820
0.11236 0.21821
0.11236 0.21822
0.11236 0.21823
0.11236 0.21824
0.11236 0.21825
0.11236 0.21826
0.11236 0.21827
0.11236 0.21828
0.11237 0.21829
0.11237 0.21830
0.11237 0.21831
0.11237 0.21832
0.11237 0.21833
0.11237 0.21834
0.11237 0.21835
0.11237 0.21836
0.11237 0.21837
0.11237 0.21838
0.11237 0.21839
0.11238 0.21840
0.11238 0.21841
0.11238 0.21842
0.11238 0.21843
0.11238 0.21844
0.11238 0.21845
0.11238 0.21846
0.11238 0.21847
0.11238 0.21848
0.11238 0.21849
0.11238 0.21850
0.11239 0.21851
0.11239 0.21852
0.11239 0.21853
0.11239 0.21854
0.11239 0.21855
0.11239 0.21856
0.11239 0.21857
0.11239 0.21858
0.11240 0.21859
0.11240 0.21860
0.11240 0.21861
0.11240 0.21862
0.11240 0.21863
0.11240 0.21864
0.11240 0.21865
0.11240 0.21866
0.11240 0.21867
0.11240 0.21868
0.11240 0.21869
0.11240 0.21870
0.11241 0.21871
0.11241 0.21872
0.11241 0.21873
0.11241 0.21874
0.11241 0.21875
0.11241 0.21876
0.11241 0.21877
0.11241 0.21878
0.11241 0.21879
0.11241 0.21880
0.11241 0.21881
0.11241 0.21882
0.11241 0.21883
0.11241 0.21884
0.11241 0.21885
0.11241 0.21886
0.11241 0.21887
0.11241 0.21888
0.11241 0.21889
0.11241 0.21890
0.11241 0.21891
0.11242 0.21892
0.11242 0.21893
0.11242 0.21894
0.11242 0.21895
0.11242 0.21896
0.11242 0.21897
0.11242 0.21898
0.11242 0.21899
0.11242 0.21900
0.11242 0.21901
0.11242 0.21902
0.11242 0.21903
0.11242 0.21904
0.11242 0.21905
0.11243 0.21906
0.11243 0.21907
0.11243 0.21908
0.11243 0.21909
0.11243 0.21910
0.11243 0.21911
0.11243 0.21912
0.11243 0.21913
0.11243 0.21914
0.11243 0.21915
0.11243 0.21916
0.11243 0.21917
0.11243 0.21918
0.11243 0.21919
0.11244 0.21920
0.11244 0.21921
0.11244 0.21922
0.11244 0.21923
0.11244 0.21924
0.11244 0.21925
0.11244 0.21926
0.11244 0.21927
0.11244 0.21928
0.11244 0.21929
0.11244 0.21930
0.11244 0.21931
0.11244 0.21932
0.11244 0.21933
0.11245 0.21934
0.11245 0.21935
0.11245 0.21936
0.11245 0.21937
0.11245 0.21938
0.11245 0.21939
0.11245 0.21940
0.11245 0.21941
0.11245 0.21942
0.11245 0.21943
0.11245 0.21944
0.11245 0.21945
0.11245 0.21946
0.11245 0.21947
0.11246 0.21948
0.11246 0.21949
0.11246 0.21950
0.11246 0.21951
0.11246 0.21952
0.11246 0.21953
0.11246 0.21954
0.11246 0.21955
0.11246 0.21956
0.11246 0.21957
0.11247 0.21958
0.11247 0.21959
0.11247 0.21960
0.11247 0.21961
0.11247 0.21962
0.11247 0.21963
0.11247 0.21964
0.11247 0.21965
0.11247 0.21966
0.11247 0.21967
0.11247 0.21968
0.11247 0.21969
0.11247 0.21970
0.11248 0.21971
0.11248 0.21972
0.11248 0.21973
0.11248 0.21974
0.11248 0.21975
0.11248 0.21976
0.11248 0.21977
0.11248 0.21978
0.11248 0.21979
0.11249 0.21980
0.11249 0.21981
0.11249 0.21982
0.11249 0.21983
0.11249 0.21984
0.11249 0.21985
0.11249 0.21986
0.11249 0.21987
0.11249 0.21988
0.11249 0.21989
0.11249 0.21990
0.11249 0.21991
0.11249 0.21992
0.11250 0.21993
0.11250 0.21994
0.11250 0.21995
0.11250 0.21996
0.11250 0.21997
0.11250 0.21998
0.11250 0.21999
0.11250 0.22000
0.11250 0.22001
0.11250 0.22002
0.11250 0.22003
0.11250 0.22004
0.11250 0.22005
0.11251 0.22006
0.11251 0.22007
0.11251 0.22008
0.11251 0.22009
0.11251 0.22010
0.11251 0.22011
0.11251 0.22012
0.11251 0.22013
0.11251 0.22014
0.11251 0.22015
0.11251 0.22016
0.11251 0.22017
0.11251 0.22018
0.11251 0.22019
0.11251 0.22020
0.11252 0.22021
0.11252 0.22022
0.11252 0.22023
0.11252 0.22024
0.11252 0.22025
0.11252 0.22026
0.11252 0.22027
0.11252 0.22028
0.11252 0.22029
0.11252 0.22030
0.11253 0.22031
0.11253 0.22032
0.11253 0.22033
0.11253 0.22034
0.11253 0.22035
0.11253 0.22036
0.11253 0.22037
0.11253 0.22038
0.11253 0.22039
0.11253 0.22040
0.11253 0.22041
0.11253 0.22042
0.11254 0.22043
0.11254 0.22044
0.11254 0.22045
0.11254 0.22046
0.11254 0.22047
0.11254 0.22048
0.11254 0.22049
0.11254 0.22050
0.11254 0.22051
0.11254 0.22052
0.11254 0.22053
0.11254 0.22054
0.11254 0.22055
0.11254 0.22056
0.11255 0.22057
0.11255 0.22058
0.11255 0.22059
0.11255 0.22060
0.11255 0.22061
0.11255 0.22062
0.11255 0.22063
0.11256 0.22064
0.11256 0.22065
0.11256 0.22066
0.11256 0.22067
0.11256 0.22068
0.11256 0.22069
0.11256 0.22070
0.11256 0.22071
0.11256 0.22072
0.11256 0.22073
0.11257 0.22074
0.11257 0.22075
0.11257 0.22076
0.11257 0.22077
0.11257 0.22078
0.11257 0.22079
0.11257 0.22080
0.11257 0.22081
0.11257 0.22082
0.11257 0.22083
0.11257 0.22084
0.11257 0.22085
0.11257 0.22086
0.11257 0.22087
0.11257 0.22088
0.11257 0.22089
0.11258 0.22090
0.11258 0.22091
0.11258 0.22092
0.11258 0.22093
0.11258 0.22094
0.11258 0.22095
0.11258 0.22096
0.11258 0.22097
0.11258 0.22098
0.11258 0.22099
0.11258 0.22100
0.11258 0.22101
0.11258 0.22102
0.11259 0.22103
0.11259 0.22104
0.11259 0.22105
0.11259 0.22106
0.11259 0.22107
0.11259 0.22108
0.11259 0.22109
0.11259 0.22110
0.11259 0.22111
0.11259 0.22112
0.11259 0.22113
0.11259 0.22114
0.11259 0.22115
0.11259 0.22116
0.11260 0.22117
0.11260 0.22118
0.11260 0.22119
0.11260 0.22120
0.11260 0.22121
0.11260 0.22122
0.11260 0.22123
0.11260 0.22124
0.11260 0.22125
0.11260 0.22126
0.11260 0.22127
0.11260 0.22128
0.11260 0.22129
0.11260 0.22130
0.11260 0.22131
0.11260 0.22132
0.11261 0.22133
0.11261 0.22134
0.11261 0.22135
0.11261 0.22136
0.11261 0.22137
0.11261 0.22138
0.11261 0.22139
0.11261 0.22140
0.11261 0.22141
0.11261 0.22142
0.11261 0.22143
0.11261 0.22144
0.11261 0.22145
0.11261 0.22146
0.11261 0.22147
0.11261 0.22148
0.11262 0.22149
0.11262 0.22150
0.11262 0.22151
0.11262 0.22152
0.11262 0.22153
0.11262 0.22154
0.11262 0.22155
0.11262 0.22156
0.11262 0.22157
0.11262 0.22158
0.11262 0.22159
0.11262 0.22160
0.11262 0.22161
0.11262 0.22162
0.11262 0.22163
0.11262 0.22164
0.11262 0.22165
0.11262 0.22166
0.11262 0.22167
0.11263 0.22168
0.11263 0.22169
0.11263 0.22170
0.11263 0.22171
0.11263 0.22172
0.11263 0.22173
0.11263 0.22174
0.11263 0.22175
0.11264 0.22176
0.11264 0.22177
0.11264 0.22178
0.11264 0.22179
0.11264 0.22180
0.11264 0.22181
0.11264 0.22182
0.11264 0.22183
0.11264 0.22184
0.11264 0.22185
0.11264 0.22186
0.11264 0.22187
0.11265 0.22188
0.11265 0.22189
0.11265 0.22190
0.11265 0.22191
0.11265 0.22192
0.11265 0.22193
0.11265 0.22194
0.11265 0.22195
0.11265 0.22196
0.11265 0.22197
0.11265 0.22198
0.11266 0.22199
0.11266 0.22200
0.11266 0.22201
0.11266 0.22202
0.11266 0.22203
0.11266 0.22204
0.11266 0.22205
0.11266 0.22206
0.11266 0.22207
0.11266 0.22208
0.11266 0.22209
0.11266 0.22210
0.11266 0.22211
0.11266 0.22212
0.11266 0.22213
0.11267 0.22214
0.11267 0.22215
0.11267 0.22216
0.11267 0.22217
0.11267 0.22218
0.11267 0.22219
0.11267 0.22220
0.11267 0.22221
0.11268 0.22222
0.11268 0.22223
0.11268 0.22224
0.11268 0.22225
0.11268 0.22226
0.11268 0.22227
0.11268 0.22228
0.11268 0.22229
0.11268 0.22230
0.11268 0.22231
0.11268 0.22232
0.11268 0.22233
0.11268 0.22234
0.11268 0.22235
0.11268 0.22236
0.11268 0.22237
0.11268 0.22238
0.11268 0.22239
0.11268 0.22240
0.11269 0.22241
0.11269 0.22242
0.11269 0.22243
0.11269 0.22244
0.11269 0.22245
0.11269 0.22246
0.11269 0.22247
0.11269 0.22248
0.11269 0.22249
0.11270 0.22250
0.11270 0.22251
0.11270 0.22252
0.11270 0.22253
0.11270 0.22254
0.11270 0.22255
0.11270 0.22256
0.11270 0.22257
0.11270 0.22258
0.11270 0.22259
0.11270 0.22260
0.11270 0.22261
0.11271 0.22262
0.11271 0.22263
0.11271 0.22264
0.11271 0.22265
0.11271 0.22266
0.11271 0.22267
0.11271 0.22268
0.11271 0.22269
0.11271 0.22270
0.11271 0.22271
0.11271 0.22272
0.11271 0.22273
0.11271 0.22274
0.11271 0.22275
0.11271 0.22276
0.11271 0.22277
0.11271 0.22278
0.11272 0.22279
0.11272 0.22280
0.11272 0.22281
0.11272 0.22282
0.11272 0.22283
0.11272 0.22284
0.11272 0.22285
0.11272 0.22286
0.11272 0.22287
0.11272 0.22288
0.11272 0.22289
0.11272 0.22290
0.11272 0.22291
0.11272 0.22292
0.11272 0.22293
0.11272 0.22294
0.11272 0.22295
0.11273 0.22296
0.11273 0.22297
0.11273 0.22298
0.11273 0.22299
0.11273 0.22300
0.11273 0.22301
0.11273 0.22302
0.11273 0.22303
0.11273 0.22304
0.11273 0.22305
0.11273 0.22306
0.11274 0.22307
0.11274 0.22308
0.11274 0.22309
0.11274 0.22310
0.11274 0.22311
0.11274 0.22312
0.11274 0.22313
0.11274 0.22314
0.11274 0.22315
0.11274 0.22316
0.11274 0.22317
0.11275 0.22318
0.11275 0.22319
0.11275 0.22320
0.11275 0.22321
0.11275 0.22322
0.11275 0.22323
0.11275 0.22324
0.11275 0.22325
0.11275 0.22326
0.11275 0.22327
0.11275 0.22328
0.11275 0.22329
0.11275 0.22330
0.11276 0.22331
0.11276 0.22332
0.11276 0.22333
0.11276 0.22334
0.11276 0.22335
0.11276 0.22336
0.11276 0.22337
0.11276 0.22338
0.11276 0.22339
0.11276 0.22340
0.11276 0.22341
0.11276 0.22342
0.11277 0.22343
0.11277 0.22344
0.11277 0.22345
0.11277 0.22346
0.11277 0.22347
0.11277 0.22348
0.11277 0.22349
0.11277 0.22350
0.11277 0.22351
0.11277 0.22352
0.11277 0.22353
0.11278 0.22354
0.11278 0.22355
0.11278 0.22356
0.11278 0.22357
0.11278 0.22358
0.11278 0.22359
0.11278 0.22360
0.11278 0.22361
0.11278 0.22362
0.11278 0.22363
0.11278 0.22364
0.11278 0.22365
0.11278 0.22366
0.11278 0.22367
0.11279 0.22368
0.11279 0.22369
0.11279 0.22370
0.11279 0.22371
0.11279 0.22372
0.11279 0.22373
0.11279 0.22374
0.11279 0.22375
0.11279 0.22376
0.11279 0.22377
0.11279 0.22378
0.11279 0.22379
0.11279 0.22380
0.11279 0.22381
0.11280 0.22382
0.11280 0.22383
0.11280 0.22384
0.11280 0.22385
0.11280 0.22386
0.11280 0.22387
0.11280 0.22388
0.11280 0.22389
0.11280 0.22390
0.11280 0.22391
0.11280 0.22392
0.11280 0.22393
0.11280 0.22394
0.11281 0.22395
0.11281 0.22396
0.11281 0.22397
0.11281 0.22398
0.11281 0.22399
0.11281 0.22400
0.11281 0.22401
0.11281 0.22402
0.11281 0.22403
0.11281 0.22404
0.11281 0.22405
0.11281 0.22406
0.11281 0.22407
0.11282 0.22408
0.11282 0.22409
0.11282 0.22410
0.11282 0.22411
0.11282 0.22412
0.11282 0.22413
0.11282 0.22414
0.11282 0.22415
0.11282 0.22416
0.11283 0.22417
0.11283 0.22418
0.11283 0.22419
0.11283 0.22420
0.11283 0.22421
0.11283 0.22422
0.11283 0.22423
0.11283 0.22424
0.11283 0.22425
0.11283 0.22426
0.11283 0.22427
0.11283 0.22428
0.11283 0.22429
0.11283 0.22430
0.11284 0.22431
0.11284 0.22432
0.11284 0.22433
0.11284 0.22434
0.11284 0.22435
0.11284 0.22436
0.11284 0.22437
0.11284 0.22438
0.11284 0.22439
0.11284 0.22440
0.11284 0.22441
0.11284 0.22442
0.11285 0.22443
0.11285 0.22444
0.11285 0.22445
0.11285 0.22446
0.11285 0.22447
0.11285 0.22448
0.11285 0.22449
0.11285 0.22450
0.11285 0.22451
0.11285 0.22452
0.11285 0.22453
0.11285 0.22454
0.11285 0.22455
0.11285 0.22456
0.11285 0.22457
0.11286 0.22458
0.11286 0.22459
0.11286 0.22460
0.11286 0.22461
0.11286 0.22462
0.11286 0.22463
0.11286 0.22464
0.11287 0.22465
0.11287 0.22466
0.11287 0.22467
0.11287 0.22468
0.11287 0.22469
0.11287 0.22470
0.11287 0.22471
0.11287 0.22472
0.11287 0.22473
0.11287 0.22474
0.11287 0.22475
0.11288 0.22476
0.11288 0.22477
0.11288 0.22478
0.11288 0.22479
0.11288 0.22480
0.11288 0.22481
0.11288 0.22482
0.11288 0.22483
0.11288 0.22484
0.11289 0.22485
0.11289 0.22486
0.11289 0.22487
0.11289 0.22488
0.11289 0.22489
0.11290 0.22490
0.11290 0.22491
0.11290 0.22492
0.11290 0.22493
0.11290 0.22494
0.11290 0.22495
0.11290 0.22496
0.11290 0.22497
0.11290 0.22498
0.11290 0.22499
0.11290 0.22500
0.11290 0.22501
0.11290 0.22502
0.11290 0.22503
0.11291 0.22504
0.11291 0.22505
0.11291 0.22506
0.11291 0.22507
0.11291 0.22508
0.11291 0.22509
0.11291 0.22510
0.11291 0.22511
0.11291 0.22512
0.11291 0.22513
0.11291 0.22514
0.11291 0.22515
0.11291 0.22516
0.11291 0.22517
0.11291 0.22518
0.11292 0.22519
0.11292 0.22520
0.11292 0.22521
0.11292 0.22522
0.11292 0.22523
0.11292 0.22524
0.11292 0.22525
0.11293 0.22526
0.11293 0.22527
0.11293 0.22528
0.11293 0.22529
0.11293 0.22530
0.11293 0.22531
0.11293 0.22532
0.11293 0.22533
0.11293 0.22534
0.11293 0.22535
0.11293 0.22536
0.11293 0.22537
0.11293 0.22538
0.11293 0.22539
0.11293 0.22540
0.11294 0.22541
0.11294 0.22542
0.11294 0.22543
0.11294 0.22544
0.11294 0.22545
0.11294 0.22546
0.11294 0.22547
0.11294 0.22548
0.11294 0.22549
0.11295 0.22550
0.11295 0.22551
0.11295 0.22552
0.11295 0.22553
0.11295 0.22554
0.11295 0.22555
0.11295 0.22556
0.11295 0.22557
0.11295 0.22558
0.11295 0.22559
0.11295 0.22560
0.11295 0.22561
0.11295 0.22562
0.11295 0.22563
0.11295 0.22564
0.11296 0.22565
0.11296 0.22566
0.11296 0.22567
0.11296 0.22568
0.11296 0.22569
0.11296 0.22570
0.11296 0.22571
0.11296 0.22572
0.11296 0.22573
0.11296 0.22574
0.11296 0.22575
0.11296 0.22576
0.11297 0.22577
0.11297 0.22578
0.11297 0.22579
0.11297 0.22580
0.11297 0.22581
0.11297 0.22582
0.11297 0.22583
0.11297 0.22584
0.11297 0.22585
0.11298 0.22586
0.11298 0.22587
0.11298 0.22588
0.11298 0.22589
0.11298 0.22590
0.11298 0.22591
0.11298 0.22592
0.11298 0.22593
0.11298 0.22594
0.11298 0.22595
0.11298 0.22596
0.11298 0.22597
0.11299 0.22598
0.11299 0.22599
0.11299 0.22600
0.11299 0.22601
0.11299 0.22602
0.11299 0.22603
0.11300 0.22604
0.11300 0.22605
0.11300 0.22606
0.11300 0.22607
0.11300 0.22608
0.11300 0.22609
0.11300 0.22610
0.11300 0.22611
0.11300 0.22612
0.11300 0.22613
0.11300 0.22614
0.11300 0.22615
0.11300 0.22616
0.11300 0.22617
0.11300 0.22618
0.11300 0.22619
0.11300 0.22620
0.11300 0.22621
0.11301 0.22622
0.11301 0.22623
0.11301 0.22624
0.11301 0.22625
0.11301 0.22626
0.11301 0.22627
0.11301 0.22628
0.11301 0.22629
0.11301 0.22630
0.11301 0.22631
0.11302 0.22632
0.11302 0.22633
0.11302 0.22634
0.11302 0.22635
0.11302 0.22636
0.11302 0.22637
0.11302 0.22638
0.11302 0.22639
0.11303 0.22640
0.11303 0.22641
0.11303 0.22642
0.11303 0.22643
0.11303 0.22644
0.11303 0.22645
0.11303 0.22646
0.11303 0.22647
0.11304 0.22648
0.11304 0.22649
0.11304 0.22650
0.11304 0.22651
0.11304 0.22652
0.11304 0.22653
0.11304 0.22654
0.11304 0.22655
0.11304 0.22656
0.11304 0.22657
0.11304 0.22658
0.11304 0.22659
0.11304 0.22660
0.11304 0.22661
0.11305 0.22662
0.11305 0.22663
0.11305 0.22664
0.11305 0.22665
0.11305 0.22666
0.11305 0.22667
0.11305 0.22668
0.11305 0.22669
0.11305 0.22670
0.11305 0.22671
0.11305 0.22672
0.11305 0.22673
0.11305 0.22674
0.11306 0.22675
0.11306 0.22676
0.11306 0.22677
0.11306 0.22678
0.11306 0.22679
0.11306 0.22680
0.11306 0.22681
0.11306 0.22682
0.11306 0.22683
0.11306 0.22684
0.11306 0.22685
0.11306 0.22686
0.11306 0.22687
0.11307 0.22688
0.11307 0.22689
0.11307 0.22690
0.11307 0.22691
0.11307 0.22692
0.11307 0.22693
0.11307 0.22694
0.11307 0.22695
0.11308 0.22696
0.11308 0.22697
0.11308 0.22698
0.11308 0.22699
0.11308 0.22700
0.11308 0.22701
0.11308 0.22702
0.11308 0.22703
0.11308 0.22704
0.11308 0.22705
0.11308 0.22706
0.11309 0.22707
0.11309 0.22708
0.11309 0.22709
0.11309 0.22710
0.11309 0.22711
0.11309 0.22712
0.11309 0.22713
0.11309 0.22714
0.11309 0.22715
0.11309 0.22716
0.11309 0.22717
0.11310 0.22718
0.11310 0.22719
0.11310 0.22720
0.11310 0.22721
0.11310 0.22722
0.11310 0.22723
0.11310 0.22724
0.11310 0.22725
0.11310 0.22726
0.11310 0.22727
0.11310 0.22728
0.11310 0.22729
0.11310 0.22730
0.11310 0.22731
0.11310 0.22732
0.11310 0.22733
0.11311 0.22734
0.11311 0.22735
0.11311 0.22736
0.11311 0.22737
0.11311 0.22738
0.11311 0.22739
0.11311 0.22740
0.11311 0.22741
0.11311 0.22742
0.11311 0.22743
0.11311 0.22744
0.11312 0.22745
0.11312 0.22746
0.11312 0.22747
0.11312 0.22748
0.11312 0.22749
0.11312 0.22750
0.11312 0.22751
0.11312 0.22752
0.11312 0.22753
0.11312 0.22754
0.11312 0.22755
0.11312 0.22756
0.11312 0.22757
0.11312 0.22758
0.11313 0.22759
0.11313 0.22760
0.11313 0.22761
0.11313 0.22762
0.11313 0.22763
0.11313 0.22764
0.11313 0.22765
0.11313 0.22766
0.11313 0.22767
0.11313 0.22768
0.11313 0.22769
0.11313 0.22770
0.11314 0.22771
0.11314 0.22772
0.11314 0.22773
0.11314 0.22774
0.11314 0.22775
0.11314 0.22776
0.11314 0.22777
0.11314 0.22778
0.11314 0.22779
0.11314 0.22780
0.11314 0.22781
0.11314 0.22782
0.11314 0.22783
0.11314 0.22784
0.11314 0.22785
0.11314 0.22786
0.11315 0.22787
0.11315 0.22788
0.11315 0.22789
0.11315 0.22790
0.11315 0.22791
0.11315 0.22792
0.11315 0.22793
0.11315 0.22794
0.11315 0.22795
0.11315 0.22796
0.11316 0.22797
0.11316 0.22798
0.11316 0.22799
0.11316 0.22800
0.11316 0.22801
0.11316 0.22802
0.11316 0.22803
0.11316 0.22804
0.11316 0.22805
0.11317 0.22806
0.11317 0.22807
0.11317 0.22808
0.11317 0.22809
0.11317 0.22810
0.11317 0.22811
0.11317 0.22812
0.11317 0.22813
0.11317 0.22814
0.11317 0.22815
0.11318 0.22816
0.11318 0.22817
0.11318 0.22818
0.11318 0.22819
0.11318 0.22820
0.11318 0.22821
0.11318 0.22822
0.11318 0.22823
0.11318 0.22824
0.11318 0.22825
0.11318 0.22826
0.11318 0.22827
0.11318 0.22828
0.11319 0.22829
0.11319 0.22830
0.11319 0.22831
0.11319 0.22832
0.11319 0.22833
0.11319 0.22834
0.11319 0.22835
0.11319 0.22836
0.11319 0.22837
0.11319 0.22838
0.11319 0.22839
0.11319 0.22840
0.11319 0.22841
0.11319 0.22842
0.11319 0.22843
0.11319 0.22844
0.11319 0.22845
0.11319 0.22846
0.11319 0.22847
0.11319 0.22848
0.11320 0.22849
0.11320 0.22850
0.11320 0.22851
0.11320 0.22852
0.11320 0.22853
0.11320 0.22854
0.11320 0.22855
0.11320 0.22856
0.11320 0.22857
0.11321 0.22858
0.11321 0.22859
0.11321 0.22860
0.11321 0.22861
0.11321 0.22862
0.11321 0.22863
0.11321 0.22864
0.11321 0.22865
0.11321 0.22866
0.11321 0.22867
0.11321 0.22868
0.11321 0.22869
0.11321 0.22870
0.11321 0.22871
0.11322 0.22872
0.11322 0.22873
0.11322 0.22874
0.11322 0.22875
0.11322 0.22876
0.11322 0.22877
0.11322 0.22878
0.11322 0.22879
0.11322 0.22880
0.11322 0.22881
0.11322 0.22882
0.11323 0.22883
0.11323 0.22884
0.11323 0.22885
0.11323 0.22886
0.11323 0.22887
0.11323 0.22888
0.11323 0.22889
0.11323 0.22890
0.11323 0.22891
0.11323 0.22892
0.11323 0.22893
0.11323 0.22894
0.11323 0.22895
0.11323 0.22896
0.11323 0.22897
0.11324 0.22898
0.11324 0.22899
0.11324 0.22900
0.11324 0.22901
0.11324 0.22902
0.11324 0.22903
0.11324 0.22904
0.11324 0.22905
0.11324 0.22906
0.11324 0.22907
0.11325 0.22908
0.11325 0.22909
0.11325 0.22910
0.11325 0.22911
0.11325 0.22912
0.11325 0.22913
0.11325 0.22914
0.11325 0.22915
0.11325 0.22916
0.11325 0.22917
0.11325 0.22918
0.11326 0.22919
0.11326 0.22920
0.11326 0.22921
0.11326 0.22922
0.11326 0.22923
0.11326 0.22924
0.11326 0.22925
0.11326 0.22926
0.11326 0.22927
0.11326 0.22928
0.11326 0.22929
0.11327 0.22930
0.11327 0.22931
0.11327 0.22932
0.11327 0.22933
0.11327 0.22934
0.11327 0.22935
0.11327 0.22936
0.11327 0.22937
0.11327 0.22938
0.11327 0.22939
0.11328 0.22940
0.11328 0.22941
0.11328 0.22942
0.11328 0.22943
0.11328 0.22944
0.11328 0.22945
0.11328 0.22946
0.11328 0.22947
0.11328 0.22948
0.11328 0.22949
0.11328 0.22950
0.11328 0.22951
0.11328 0.22952
0.11328 0.22953
0.11329 0.22954
0.11329 0.22955
0.11329 0.22956
0.11329 0.22957
0.11329 0.22958
0.11329 0.22959
0.11329 0.22960
0.11329 0.22961
0.11329 0.22962
0.11329 0.22963
0.11329 0.22964
0.11329 0.22965
0.11330 0.22966
0.11330 0.22967
0.11330 0.22968
0.11330 0.22969
0.11330 0.22970
0.11330 0.22971
0.11330 0.22972
0.11330 0.22973
0.11330 0.22974
0.11330 0.22975
0.11330 0.22976
0.11330 0.22977
0.11330 0.22978
0.11330 0.22979
0.11331 0.22980
0.11331 0.22981
0.11331 0.22982
0.11331 0.22983
0.11331 0.22984
0.11331 0.22985
0.11331 0.22986
0.11331 0.22987
0.11331 0.22988
0.11331 0.22989
0.11332 0.22990
0.11332 0.22991
0.11332 0.22992
0.11332 0.22993
0.11332 0.22994
0.11332 0.22995
0.11332 0.22996
0.11332 0.22997
0.11332 0.22998
0.11332 0.22999
0.11332 0.23000
0.11332 0.23001
0.11332 0.23002
0.11332 0.23003
0.11332 0.23004
0.11332 0.23005
0.11333 0.23006
0.11333 0.23007
0.11333 0.23008
0.11333 0.23009
0.11333 0.23010
0.11333 0.23011
0.11333 0.23012
0.11333 0.23013
0.11333 0.23014
0.11334 0.23015
0.11334 0.23016
0.11334 0.23017
0.11334 0.23018
0.11334 0.23019
0.11334 0.23020
0.11334 0.23021
0.11334 0.23022
0.11334 0.23023
0.11334 0.23024
0.11334 0.23025
0.11334 0.23026
0.11334 0.23027
0.11334 0.23028
0.11334 0.23029
0.11335 0.23030
0.11335 0.23031
0.11335 0.23032
0.11335 0.23033
0.11335 0.23034
0.11335 0.23035
0.11335 0.23036
0.11335 0.23037
0.11335 0.23038
0.11335 0.23039
0.11335 0.23040
0.11335 0.23041
0.11335 0.23042
0.11335 0.23043
0.11335 0.23044
0.11335 0.23045
0.11335 0.23046
0.11335 0.23047
0.11335 0.23048
0.11335 0.23049
0.11336 0.23050
0.11336 0.23051
0.11336 0.23052
0.11336 0.23053
0.11336 0.23054
0.11336 0.23055
0.11336 0.23056
0.11336 0.23057
0.11336 0.23058
0.11336 0.23059
0.11336 0.23060
0.11337 0.23061
0.11337 0.23062
0.11337 0.23063
0.11337 0.23064
0.11337 0.23065
0.11337 0.23066
0.11337 0.23067
0.11337 0.23068
0.11337 0.23069
0.11337 0.23070
0.11337 0.23071
0.11338 0.23072
0.11338 0.23073
0.11338 0.23074
0.11338 0.23075
0.11338 0.23076
0.11338 0.23077
0.11338 0.23078
0.11338 0.23079
0.11338 0.23080
0.11338 0.23081
0.11339 0.23082
0.11339 0.23083
0.11339 0.23084
0.11339 0.23085
0.11339 0.23086
0.11339 0.23087
0.11339 0.23088
0.11339 0.23089
0.11339 0.23090
0.11340 0.23091
0.11340 0.23092
0.11340 0.23093
0.11340 0.23094
0.11340 0.23095
0.11340 0.23096
0.11340 0.23097
0.11340 0.23098
0.11340 0.23099
0.11340 0.23100
0.11340 0.23101
0.11340 0.23102
0.11340 0.23103
0.11341 0.23104
0.11341 0.23105
0.11341 0.23106
0.11341 0.23107
0.11341 0.23108
0.11341 0.23109
0.11341 0.23110
0.11341 0.23111
0.11341 0.23112
0.11342 0.23113
0.11342 0.23114
0.11342 0.23115
0.11342 0.23116
0.11342 0.23117
0.11342 0.23118
0.11342 0.23119
0.11342 0.23120
0.11342 0.23121
0.11342 0.23122
0.11342 0.23123
0.11342 0.23124
0.11342 0.23125
0.11343 0.23126
0.11343 0.23127
0.11343 0.23128
0.11343 0.23129
0.11343 0.23130
0.11343 0.23131
0.11343 0.23132
0.11343 0.23133
0.11343 0.23134
0.11343 0.23135
0.11343 0.23136
0.11343 0.23137
0.11343 0.23138
0.11343 0.23139
0.11343 0.23140
0.11343 0.23141
0.11343 0.23142
0.11344 0.23143
0.11344 0.23144
0.11344 0.23145
0.11344 0.23146
0.11344 0.23147
0.11344 0.23148
0.11344 0.23149
0.11344 0.23150
0.11344 0.23151
0.11344 0.23152
0.11344 0.23153
0.11344 0.23154
0.11344 0.23155
0.11344 0.23156
0.11345 0.23157
0.11345 0.23158
0.11345 0.23159
0.11345 0.23160
0.11345 0.23161
0.11345 0.23162
0.11345 0.23163
0.11345 0.23164
0.11345 0.23165
0.11346 0.23166
0.11346 0.23167
0.11346 0.23168
0.11346 0.23169
0.11346 0.23170
0.11346 0.23171
0.11346 0.23172
0.11346 0.23173
0.11346 0.23174
0.11347 0.23175
0.11347 0.23176
0.11347 0.23177
0.11347 0.23178
0.11347 0.23179
0.11347 0.23180
0.11347 0.23181
0.11348 0.23182
0.11348 0.23183
0.11348 0.23184
0.11348 0.23185
0.11348 0.23186
0.11348 0.23187
0.11348 0.23188
0.11348 0.23189
0.11348 0.23190
0.11348 0.23191
0.11348 0.23192
0.11348 0.23193
0.11348 0.23194
0.11349 0.23195
0.11349 0.23196
0.11349 0.23197
0.11349 0.23198
0.11349 0.23199
0.11349 0.23200
0.11349 0.23201
0.11349 0.23202
0.11349 0.23203
0.11349 0.23204
0.11349 0.23205
0.11349 0.23206
0.11349 0.23207
0.11349 0.23208
0.11349 0.23209
0.11350 0.23210
0.11350 0.23211
0.11350 0.23212
0.11350 0.23213
0.11350 0.23214
0.11350 0.23215
0.11350 0.23216
0.11350 0.23217
0.11350 0.23218
0.11350 0.23219
0.11350 0.23220
0.11350 0.23221
0.11350 0.23222
0.11350 0.23223
0.11351 0.23224
0.11351 0.23225
0.11351 0.23226
0.11351 0.23227
0.11351 0.23228
0.11351 0.23229
0.11351 0.23230
0.11351 0.23231
0.11351 0.23232
0.11351 0.23233
0.11351 0.23234
0.11351 0.23235
0.11351 0.23236
0.11351 0.23237
0.11351 0.23238
0.11352 0.23239
0.11352 0.23240
0.11352 0.23241
0.11352 0.23242
0.11352 0.23243
0.11352 0.23244
0.11352 0.23245
0.11352 0.23246
0.11353 0.23247
0.11353 0.23248
0.11353 0.23249
0.11353 0.23250
0.11353 0.23251
0.11353 0.23252
0.11353 0.23253
0.11353 0.23254
0.11353 0.23255
0.11354 0.23256
0.11354 0.23257
0.11354 0.23258
0.11354 0.23259
0.11354 0.23260
0.11354 0.23261
0.11354 0.23262
0.11354 0.23263
0.11354 0.23264
0.11354 0.23265
0.11354 0.23266
0.11354 0.23267
0.11355 0.23268
0.11355 0.23269
0.11355 0.23270
0.11355 0.23271
0.11355 0.23272
0.11355 0.23273
0.11355 0.23274
0.11356 0.23275
0.11356 0.23276
0.11356 0.23277
0.11356 0.23278
0.11356 0.23279
0.11356 0.23280
0.11356 0.23281
0.11356 0.23282
0.11356 0.23283
0.11356 0.23284
0.11356 0.23285
0.11356 0.23286
0.11356 0.23287
0.11356 0.23288
0.11356 0.23289
0.11356 0.23290
0.11356 0.23291
0.11357 0.23292
0.11357 0.23293
0.11357 0.23294
0.11357 0.23295
0.11357 0.23296
0.11357 0.23297
0.11357 0.23298
0.11357 0.23299
0.11357 0.23300
0.11357 0.23301
0.11357 0.23302
0.11358 0.23303
0.11358 0.23304
0.11358 0.23305
0.11358 0.23306
0.11358 0.23307
0.11358 0.23308
0.11358 0.23309
0.11358 0.23310
0.11358 0.23311
0.11358 0.23312
0.11358 0.23313
0.11358 0.23314
0.11358 0.23315
0.11358 0.23316
0.11358 0.23317
0.11358 0.23318
0.11358 0.23319
0.11358 0.23320
0.11358 0.23321
0.11358 0.23322
0.11359 0.23323
0.11359 0.23324
0.11359 0.23325
0.11359 0.23326
0.11359 0.23327
0.11359 0.23328
0.11359 0.23329
0.11359 0.23330
0.11359 0.23331
0.11359 0.23332
0.11359 0.23333
0.11359 0.23334
0.11359 0.23335
0.11359 0.23336
0.11359 0.23337
0.11359 0.23338
0.11359 0.23339
0.11359 0.23340
0.11359 0.23341
0.11360 0.23342
0.11360 0.23343
0.11360 0.23344
0.11360 0.23345
0.11360 0.23346
0.11360 0.23347
0.11360 0.23348
0.11360 0.23349
0.11360 0.23350
0.11360 0.23351
0.11360 0.23352
0.11360 0.23353
0.11361 0.23354
0.11361 0.23355
0.11361 0.23356
0.11361 0.23357
0.11361 0.23358
0.11361 0.23359
0.11361 0.23360
0.11361 0.23361
0.11361 0.23362
0.11361 0.23363
0.11361 0.23364
0.11361 0.23365
0.11361 0.23366
0.11361 0.23367
0.11362 0.23368
0.11362 0.23369
0.11362 0.23370
0.11362 0.23371
0.11362 0.23372
0.11362 0.23373
0.11362 0.23374
0.11362 0.23375
0.11362 0.23376
0.11362 0.23377
0.11362 0.23378
0.11363 0.23379
0.11363 0.23380
0.11363 0.23381
0.11363 0.23382
0.11363 0.23383
0.11363 0.23384
0.11363 0.23385
0.11363 0.23386
0.11363 0.23387
0.11363 0.23388
0.11363 0.23389
0.11363 0.23390
0.11363 0.23391
0.11363 0.23392
0.11363 0.23393
0.11363 0.23394
0.11363 0.23395
0.11364 0.23396
0.11364 0.23397
0.11364 0.23398
0.11364 0.23399
0.11364 0.23400
0.11364 0.23401
0.11364 0.23402
0.11364 0.23403
0.11364 0.23404
0.11364 0.23405
0.11364 0.23406
0.11364 0.23407
0.11364 0.23408
0.11364 0.23409
0.11364 0.23410
0.11365 0.23411
0.11365 0.23412
0.11365 0.23413
0.11365 0.23414
0.11365 0.23415
0.11365 0.23416
0.11365 0.23417
0.11365 0.23418
0.11365 0.23419
0.11365 0.23420
0.11365 0.23421
0.11366 0.23422
0.11366 0.23423
0.11366 0.23424
0.11366 0.23425
0.11366 0.23426
0.11366 0.23427
0.11366 0.23428
0.11366 0.23429
0.11366 0.23430
0.11366 0.23431
0.11367 0.23432
0.11367 0.23433
0.11367 0.23434
0.11367 0.23435
0.11367 0.23436
0.11367 0.23437
0.11367 0.23438
0.11367 0.23439
0.11367 0.23440
0.11367 0.23441
0.11367 0.23442
0.11367 0.23443
0.11367 0.23444
0.11367 0.23445
0.11367 0.23446
0.11367 0.23447
0.11367 0.23448
0.11368 0.23449
0.11368 0.23450
0.11368 0.23451
0.11368 0.23452
0.11368 0.23453
0.11368 0.23454
0.11368 0.23455
0.11368 0.23456
0.11368 0.23457
0.11368 0.23458
0.11368 0.23459
0.11368 0.23460
0.11368 0.23461
0.11368 0.23462
0.11369 0.23463
0.11369 0.23464
0.11369 0.23465
0.11369 0.23466
0.11369 0.23467
0.11369 0.23468
0.11369 0.23469
0.11369 0.23470
0.11369 0.23471
0.11369 0.23472
0.11369 0.23473
0.11369 0.23474
0.11369 0.23475
0.11370 0.23476
0.11370 0.23477
0.11370 0.23478
0.11370 0.23479
0.11370 0.23480
0.11370 0.23481
0.11370 0.23482
0.11370 0.23483
0.11370 0.23484
0.11370 0.23485
0.11370 0.23486
0.11370 0.23487
0.11370 0.23488
0.11370 0.23489
0.11370 0.23490
0.11370 0.23491
0.11370 0.23492
0.11370 0.23493
0.11371 0.23494
0.11371 0.23495
0.11371 0.23496
0.11371 0.23497
0.11371 0.23498
0.11371 0.23499
0.11371 0.23500
0.11371 0.23501
0.11371 0.23502
0.11371 0.23503
0.11371 0.23504
0.11371 0.23505
0.11371 0.23506
0.11371 0.23507
0.11371 0.23508
0.11372 0.23509
0.11372 0.23510
0.11372 0.23511
0.11372 0.23512
0.11372 0.23513
0.11372 0.23514
0.11372 0.23515
0.11372 0.23516
0.11372 0.23517
0.11372 0.23518
0.11372 0.23519
0.11372 0.23520
0.11372 0.23521
0.11373 0.23522
0.11373 0.23523
0.11373 0.23524
0.11373 0.23525
0.11373 0.23526
0.11373 0.23527
0.11373 0.23528
0.11373 0.23529
0.11373 0.23530
0.11373 0.23531
0.11373 0.23532
0.11373 0.23533
0.11373 0.23534
0.11373 0.23535
0.11373 0.23536
0.11373 0.23537
0.11373 0.23538
0.11374 0.23539
0.11374 0.23540
0.11374 0.23541
0.11374 0.23542
0.11374 0.23543
0.11374 0.23544
0.11374 0.23545
0.11374 0.23546
0.11374 0.23547
0.11374 0.23548
0.11374 0.23549
0.11374 0.23550
0.11374 0.23551
0.11374 0.23552
0.11374 0.23553
0.11374 0.23554
0.11374 0.23555
0.11374 0.23556
0.11374 0.23557
0.11375 0.23558
0.11375 0.23559
0.11375 0.23560
0.11375 0.23561
0.11375 0.23562
0.11375 0.23563
0.11375 0.23564
0.11376 0.23565
0.11376 0.23566
0.11376 0.23567
0.11376 0.23568
0.11376 0.23569
0.11376 0.23570
0.11376 0.23571
0.11376 0.23572
0.11376 0.23573
0.11376 0.23574
0.11376 0.23575
0.11376 0.23576
0.11376 0.23577
0.11376 0.23578
0.11376 0.23579
0.11376 0.23580
0.11376 0.23581
0.11376 0.23582
0.11376 0.23583
0.11377 0.23584
0.11377 0.23585
0.11377 0.23586
0.11377 0.23587
0.11377 0.23588
0.11377 0.23589
0.11377 0.23590
0.11377 0.23591
0.11377 0.23592
0.11377 0.23593
0.11378 0.23594
0.11378 0.23595
0.11378 0.23596
0.11378 0.23597
0.11378 0.23598
0.11378 0.23599
0.11378 0.23600
0.11378 0.23601
0.11378 0.23602
0.11378 0.23603
0.11378 0.23604
0.11378 0.23605
0.11378 0.23606
0.11378 0.23607
0.11378 0.23608
0.11378 0.23609
0.11379 0.23610
0.11379 0.23611
0.11379 0.23612
0.11379 0.23613
0.11379 0.23614
0.11379 0.23615
0.11379 0.23616
0.11379 0.23617
0.11379 0.23618
0.11380 0.23619
0.11380 0.23620
0.11380 0.23621
0.11380 0.23622
0.11380 0.23623
0.11380 0.23624
0.11380 0.23625
0.11380 0.23626
0.11380 0.23627
0.11380 0.23628
0.11380 0.23629
0.11380 0.23630
0.11381 0.23631
0.11381 0.23632
0.11381 0.23633
0.11381 0.23634
0.11381 0.23635
0.11381 0.23636
0.11381 0.23637
0.11381 0.23638
0.11382 0.23639
0.11382 0.23640
0.11382 0.23641
0.11382 0.23642
0.11382 0.23643
0.11382 0.23644
0.11382 0.23645
0.11382 0.23646
0.11382 0.23647
0.11383 0.23648
0.11383 0.23649
0.11383 0.23650
0.11383 0.23651
0.11383 0.23652
0.11383 0.23653
0.11383 0.23654
0.11383 0.23655
0.11383 0.23656
0.11383 0.23657
0.11383 0.23658
0.11383 0.23659
0.11383 0.23660
0.11384 0.23661
0.11384 0.23662
0.11384 0.23663
0.11384 0.23664
0.11384 0.23665
0.11384 0.23666
0.11384 0.23667
0.11384 0.23668
0.11384 0.23669
0.11384 0.23670
0.11384 0.23671
0.11384 0.23672
0.11384 0.23673
0.11384 0.23674
0.11384 0.23675
0.11385 0.23676
0.11385 0.23677
0.11385 0.23678
0.11385 0.23679
0.11385 0.23680
0.11385 0.23681
0.11385 0.23682
0.11385 0.23683
0.11385 0.23684
0.11385 0.23685
0.11385 0.23686
0.11385 0.23687
0.11385 0.23688
0.11385 0.23689
0.11385 0.23690
0.11385 0.23691
0.11385 0.23692
0.11386 0.23693
0.11386 0.23694
0.11386 0.23695
0.11386 0.23696
0.11386 0.23697
0.11386 0.23698
0.11386 0.23699
0.11386 0.23700
0.11386 0.23701
0.11386 0.23702
0.11386 0.23703
0.11386 0.23704
0.11387 0.23705
0.11387 0.23706
0.11387 0.23707
0.11387 0.23708
0.11387 0.23709
0.11387 0.23710
0.11387 0.23711
0.11387 0.23712
0.11387 0.23713
0.11387 0.23714
0.11387 0.23715
0.11387 0.23716
0.11387 0.23717
0.11387 0.23718
0.11387 0.23719
0.11388 0.23720
0.11388 0.23721
0.11388 0.23722
0.11388 0.23723
0.11388 0.23724
0.11388 0.23725
0.11388 0.23726
0.11388 0.23727
0.11388 0.23728
0.11389 0.23729
0.11389 0.23730
0.11389 0.23731
0.11389 0.23732
0.11389 0.23733
0.11389 0.23734
0.11389 0.23735
0.11389 0.23736
0.11389 0.23737
0.11389 0.23738
0.11389 0.23739
0.11389 0.23740
0.11389 0.23741
0.11389 0.23742
0.11389 0.23743
0.11389 0.23744
0.11389 0.23745
0.11389 0.23746
0.11390 0.23747
0.11390 0.23748
0.11390 0.23749
0.11390 0.23750
0.11390 0.23751
0.11390 0.23752
0.11390 0.23753
0.11390 0.23754
0.11390 0.23755
0.11390 0.23756
0.11391 0.23757
0.11391 0.23758
0.11391 0.23759
0.11391 0.23760
0.11391 0.23761
0.11391 0.23762
0.11391 0.23763
0.11391 0.23764
0.11391 0.23765
0.11392 0.23766
0.11392 0.23767
0.11392 0.23768
0.11392 0.23769
0.11392 0.23770
0.11392 0.23771
0.11392 0.23772
0.11392 0.23773
0.11392 0.23774
0.11392 0.23775
0.11392 0.23776
0.11392 0.23777
0.11392 0.23778
0.11392 0.23779
0.11392 0.23780
0.11392 0.23781
0.11392 0.23782
0.11393 0.23783
0.11393 0.23784
0.11393 0.23785
0.11393 0.23786
0.11393 0.23787
0.11393 0.23788
0.11393 0.23789
0.11393 0.23790
0.11394 0.23791
0.11394 0.23792
0.11394 0.23793
0.11394 0.23794
0.11394 0.23795
0.11394 0.23796
0.11394 0.23797
0.11394 0.23798
0.11394 0.23799
0.11394 0.23800
0.11394 0.23801
0.11394 0.23802
0.11394 0.23803
0.11395 0.23804
0.11395 0.23805
0.11395 0.23806
0.11395 0.23807
0.11395 0.23808
0.11395 0.23809
0.11395 0.23810
0.11395 0.23811
0.11395 0.23812
0.11395 0.23813
0.11395 0.23814
0.11395 0.23815
0.11395 0.23816
0.11395 0.23817
0.11396 0.23818
0.11396 0.23819
0.11396 0.23820
0.11396 0.23821
0.11396 0.23822
0.11396 0.23823
0.11396 0.23824
0.11396 0.23825
0.11396 0.23826
0.11396 0.23827
0.11396 0.23828
0.11396 0.23829
0.11396 0.23830
0.11396 0.23831
0.11396 0.23832
0.11397 0.23833
0.11397 0.23834
0.11397 0.23835
0.11397 0.23836
0.11397 0.23837
0.11397 0.23838
0.11397 0.23839
0.11397 0.23840
0.11397 0.23841
0.11397 0.23842
0.11397 0.23843
0.11397 0.23844
0.11397 0.23845
0.11397 0.23846
0.11397 0.23847
0.11397 0.23848
0.11398 0.23849
0.11398 0.23850
0.11398 0.23851
0.11398 0.23852
0.11398 0.23853
0.11398 0.23854
0.11398 0.23855
0.11398 0.23856
0.11398 0.23857
0.11398 0.23858
0.11398 0.23859
0.11398 0.23860
0.11398 0.23861
0.11398 0.23862
0.11398 0.23863
0.11398 0.23864
0.11398 0.23865
0.11398 0.23866
0.11398 0.23867
0.11398 0.23868
0.11399 0.23869
0.11399 0.23870
0.11399 0.23871
0.11399 0.23872
0.11399 0.23873
0.11399 0.23874
0.11399 0.23875
0.11399 0.23876
0.11399 0.23877
0.11399 0.23878
0.11399 0.23879
0.11399 0.23880
0.11399 0.23881
0.11399 0.23882
0.11399 0.23883
0.11400 0.23884
0.11400 0.23885
0.11400 0.23886
0.11400 0.23887
0.11400 0.23888
0.11400 0.23889
0.11400 0.23890
0.11400 0.23891
0.11400 0.23892
0.11400 0.23893
0.11400 0.23894
0.11400 0.23895
0.11400 0.23896
0.11400 0.23897
0.11400 0.23898
0.11400 0.23899
0.11400 0.23900
0.11400 0.23901
0.11400 0.23902
0.11400 0.23903
0.11400 0.23904
0.11400 0.23905
0.11401 0.23906
0.11401 0.23907
0.11401 0.23908
0.11401 0.23909
0.11401 0.23910
0.11401 0.23911
0.11401 0.23912
0.11401 0.23913
0.11401 0.23914
0.11401 0.23915
0.11401 0.23916
0.11401 0.23917
0.11401 0.23918
0.11402 0.23919
0.11402 0.23920
0.11402 0.23921
0.11402 0.23922
0.11402 0.23923
0.11402 0.23924
0.11402 0.23925
0.11402 0.23926
0.11402 0.23927
0.11402 0.23928
0.11402 0.23929
0.11402 0.23930
0.11402 0.23931
0.11402 0.23932
0.11402 0.23933
0.11402 0.23934
0.11402 0.23935
0.11402 0.23936
0.11402 0.23937
0.11402 0.23938
0.11402 0.23939
0.11402 0.23940
0.11402 0.23941
0.11402 0.23942
0.11403 0.23943
0.11403 0.23944
0.11403 0.23945
0.11403 0.23946
0.11403 0.23947
0.11403 0.23948
0.11403 0.23949
0.11403 0.23950
0.11403 0.23951
0.11403 0.23952
0.11404 0.23953
0.11404 0.23954
0.11404 0.23955
0.11404 0.23956
0.11404 0.23957
0.11404 0.23958
0.11404 0.23959
0.11404 0.23960
0.11404 0.23961
0.11404 0.23962
0.11404 0.23963
0.11405 0.23964
0.11405 0.23965
0.11405 0.23966
0.11405 0.23967
0.11405 0.23968
0.11405 0.23969
0.11405 0.23970
0.11405 0.23971
0.11405 0.23972
0.11405 0.23973
0.11405 0.23974
0.11405 0.23975
0.11405 0.23976
0.11406 0.23977
0.11406 0.23978
0.11406 0.23979
0.11406 0.23980
0.11406 0.23981
0.11406 0.23982
0.11406 0.23983
0.11406 0.23984
0.11406 0.23985
0.11406 0.23986
0.11406 0.23987
0.11406 0.23988
0.11406 0.23989
0.11406 0.23990
0.11406 0.23991
0.11407 0.23992
0.11407 0.23993
0.11407 0.23994
0.11407 0.23995
0.11407 0.23996
0.11407 0.23997
0.11407 0.23998
0.11407 0.23999
0.11407 0.24000
0.11407 0.24001
0.11407 0.24002
0.11407 0.24003
0.11407 0.24004
0.11407 0.24005
0.11408 0.24006
0.11408 0.24007
0.11408 0.24008
0.11408 0.24009
0.11408 0.24010
0.11408 0.24011
0.11408 0.24012
0.11408 0.24013
0.11408 0.24014
0.11408 0.24015
0.11408 0.24016
0.11408 0.24017
0.11408 0.24018
0.11408 0.24019
0.11409 0.24020
0.11409 0.24021
0.11409 0.24022
0.11409 0.24023
0.11409 0.24024
0.11409 0.24025
0.11409 0.24026
0.11409 0.24027
0.11409 0.24028
0.11409 0.24029
0.11410 0.24030
0.11410 0.24031
0.11410 0.24032
0.11410 0.24033
0.11410 0.24034
0.11410 0.24035
0.11410 0.24036
0.11410 0.24037
0.11410 0.24038
0.11410 0.24039
0.11410 0.24040
0.11411 0.24041
0.11411 0.24042
0.11411 0.24043
0.11411 0.24044
0.11411 0.24045
0.11411 0.24046
0.11411 0.24047
0.11411 0.24048
0.11412 0.24049
0.11412 0.24050
0.11412 0.24051
0.11412 0.24052
0.11412 0.24053
0.11412 0.24054
0.11412 0.24055
0.11412 0.24056
0.11412 0.24057
0.11412 0.24058
0.11412 0.24059
0.11412 0.24060
0.11413 0.24061
0.11413 0.24062
0.11413 0.24063
0.11413 0.24064
0.11413 0.24065
0.11413 0.24066
0.11413 0.24067
0.11413 0.24068
0.11413 0.24069
0.11413 0.24070
0.11413 0.24071
0.11413 0.24072
0.11413 0.24073
0.11413 0.24074
0.11413 0.24075
0.11413 0.24076
0.11413 0.24077
0.11414 0.24078
0.11414 0.24079
0.11414 0.24080
0.11414 0.24081
0.11414 0.24082
0.11414 0.24083
0.11414 0.24084
0.11414 0.24085
0.11414 0.24086
0.11414 0.24087
0.11414 0.24088
0.11414 0.24089
0.11414 0.24090
0.11414 0.24091
0.11414 0.24092
0.11414 0.24093
0.11415 0.24094
0.11415 0.24095
0.11415 0.24096
0.11415 0.24097
0.11415 0.24098
0.11415 0.24099
0.11415 0.24100
0.11415 0.24101
0.11415 0.24102
0.11415 0.24103
0.11415 0.24104
0.11415 0.24105
0.11415 0.24106
0.11415 0.24107
0.11415 0.24108
0.11415 0.24109
0.11416 0.24110
0.11416 0.24111
0.11416 0.24112
0.11416 0.24113
0.11416 0.24114
0.11416 0.24115
0.11416 0.24116
0.11416 0.24117
0.11416 0.24118
0.11416 0.24119
0.11416 0.24120
0.11416 0.24121
0.11416 0.24122
0.11416 0.24123
0.11417 0.24124
0.11417 0.24125
0.11417 0.24126
0.11417 0.24127
0.11417 0.24128
0.11417 0.24129
0.11417 0.24130
0.11417 0.24131
0.11417 0.24132
0.11417 0.24133
0.11417 0.24134
0.11417 0.24135
0.11418 0.24136
0.11418 0.24137
0.11418 0.24138
0.11418 0.24139
0.11418 0.24140
0.11418 0.24141
0.11418 0.24142
0.11418 0.24143
0.11419 0.24144
0.11419 0.24145
0.11419 0.24146
0.11419 0.24147
0.11419 0.24148
0.11419 0.24149
0.11419 0.24150
0.11419 0.24151
0.11419 0.24152
0.11419 0.24153
0.11419 0.24154
0.11419 0.24155
0.11419 0.24156
0.11419 0.24157
0.11419 0.24158
0.11419 0.24159
0.11419 0.24160
0.11419 0.24161
0.11420 0.24162
0.11420 0.24163
0.11420 0.24164
0.11420 0.24165
0.11420 0.24166
0.11420 0.24167
0.11420 0.24168
0.11420 0.24169
0.11420 0.24170
0.11420 0.24171
0.11420 0.24172
0.11420 0.24173
0.11420 0.24174
0.11421 0.24175
0.11421 0.24176
0.11421 0.24177
0.11421 0.24178
0.11421 0.24179
0.11421 0.24180
0.11422 0.24181
0.11422 0.24182
0.11422 0.24183
0.11422 0.24184
0.11422 0.24185
0.11422 0.24186
0.11422 0.24187
0.11422 0.24188
0.11422 0.24189
0.11423 0.24190
0.11423 0.24191
0.11423 0.24192
0.11423 0.24193
0.11423 0.24194
0.11423 0.24195
0.11423 0.24196
0.11423 0.24197
0.11423 0.24198
0.11423 0.24199
0.11423 0.24200
0.11423 0.24201
0.11423 0.24202
0.11424 0.24203
0.11424 0.24204
0.11424 0.24205
0.11424 0.24206
0.11424 0.24207
0.11424 0.24208
0.11424 0.24209
0.11424 0.24210
0.11424 0.24211
0.11424 0.24212
0.11424 0.24213
0.11424 0.24214
0.11424 0.24215
0.11424 0.24216
0.11424 0.24217
0.11425 0.24218
0.11425 0.24219
0.11425 0.24220
0.11425 0.24221
0.11425 0.24222
0.11425 0.24223
0.11425 0.24224
0.11425 0.24225
0.11425 0.24226
0.11425 0.24227
0.11425 0.24228
0.11425 0.24229
0.11425 0.24230
0.11425 0.24231
0.11425 0.24232
0.11426 0.24233
0.11426 0.24234
0.11426 0.24235
0.11426 0.24236
0.11426 0.24237
0.11426 0.24238
0.11426 0.24239
0.11426 0.24240
0.11426 0.24241
0.11426 0.24242
0.11426 0.24243
0.11426 0.24244
0.11426 0.24245
0.11426 0.24246
0.11426 0.24247
0.11426 0.24248
0.11426 0.24249
0.11427 0.24250
0.11427 0.24251
0.11427 0.24252
0.11427 0.24253
0.11427 0.24254
0.11427 0.24255
0.11427 0.24256
0.11427 0.24257
0.11427 0.24258
0.11427 0.24259
0.11427 0.24260
0.11427 0.24261
0.11427 0.24262
0.11427 0.24263
0.11427 0.24264
0.11427 0.24265
0.11428 0.24266
0.11428 0.24267
0.11428 0.24268
0.11428 0.24269
0.11428 0.24270
0.11428 0.24271
0.11428 0.24272
0.11428 0.24273
0.11428 0.24274
0.11428 0.24275
0.11428 0.24276
0.11428 0.24277
0.11428 0.24278
0.11429 0.24279
0.11429 0.24280
0.11429 0.24281
0.11429 0.24282
0.11429 0.24283
0.11429 0.24284
0.11429 0.24285
0.11429 0.24286
0.11429 0.24287
0.11429 0.24288
0.11429 0.24289
0.11429 0.24290
0.11430 0.24291
0.11430 0.24292
0.11430 0.24293
0.11430 0.24294
0.11430 0.24295
0.11430 0.24296
0.11430 0.24297
0.11430 0.24298
0.11430 0.24299
0.11430 0.24300
0.11430 0.24301
0.11431 0.24302
0.11431 0.24303
0.11431 0.24304
0.11431 0.24305
0.11431 0.24306
0.11431 0.24307
0.11431 0.24308
0.11431 0.24309
0.11431 0.24310
0.11431 0.24311
0.11431 0.24312
0.11431 0.24313
0.11431 0.24314
0.11431 0.24315
0.11431 0.24316
0.11431 0.24317
0.11431 0.24318
0.11431 0.24319
0.11432 0.24320
0.11432 0.24321
0.11432 0.24322
0.11432 0.24323
0.11432 0.24324
0.11432 0.24325
0.11432 0.24326
0.11432 0.24327
0.11432 0.24328
0.11432 0.24329
0.11432 0.24330
0.11432 0.24331
0.11433 0.24332
0.11433 0.24333
0.11433 0.24334
0.11433 0.24335
0.11433 0.24336
0.11433 0.24337
0.11433 0.24338
0.11433 0.24339
0.11433 0.24340
0.11433 0.24341
0.11433 0.24342
0.11434 0.24343
0.11434 0.24344
0.11434 0.24345
0.11434 0.24346
0.11434 0.24347
0.11434 0.24348
0.11434 0.24349
0.11434 0.24350
0.11434 0.24351
0.11434 0.24352
0.11434 0.24353
0.11434 0.24354
0.11434 0.24355
0.11434 0.24356
0.11434 0.24357
0.11434 0.24358
0.11434 0.24359
0.11434 0.24360
0.11435 0.24361
0.11435 0.24362
0.11435 0.24363
0.11435 0.24364
0.11435 0.24365
0.11435 0.24366
0.11435 0.24367
0.11435 0.24368
0.11435 0.24369
0.11435 0.24370
0.11435 0.24371
0.11435 0.24372
0.11436 0.24373
0.11436 0.24374
0.11436 0.24375
0.11436 0.24376
0.11436 0.24377
0.11436 0.24378
0.11436 0.24379
0.11436 0.24380
0.11436 0.24381
0.11436 0.24382
0.11436 0.24383
0.11436 0.24384
0.11436 0.24385
0.11436 0.24386
0.11436 0.24387
0.11436 0.24388
0.11436 0.24389
0.11437 0.24390
0.11437 0.24391
0.11437 0.24392
0.11437 0.24393
0.11437 0.24394
0.11437 0.24395
0.11437 0.24396
0.11437 0.24397
0.11437 0.24398
0.11437 0.24399
0.11437 0.24400
0.11437 0.24401
0.11437 0.24402
0.11437 0.24403
0.11437 0.24404
0.11437 0.24405
0.11437 0.24406
0.11437 0.24407
0.11437 0.24408
0.11438 0.24409
0.11438 0.24410
0.11438 0.24411
0.11438 0.24412
0.11438 0.24413
0.11438 0.24414
0.11438 0.24415
0.11438 0.24416
0.11438 0.24417
0.11438 0.24418
0.11438 0.24419
0.11438 0.24420
0.11439 0.24421
0.11439 0.24422
0.11439 0.24423
0.11439 0.24424
0.11439 0.24425
0.11439 0.24426
0.11439 0.24427
0.11439 0.24428
0.11439 0.24429
0.11439 0.24430
0.11439 0.24431
0.11439 0.24432
0.11439 0.24433
0.11439 0.24434
0.11439 0.24435
0.11440 0.24436
0.11440 0.24437
0.11440 0.24438
0.11440 0.24439
0.11440 0.24440
0.11440 0.24441
0.11440 0.24442
0.11440 0.24443
0.11440 0.24444
0.11440 0.24445
0.11440 0.24446
0.11440 0.24447
0.11441 0.24448
0.11441 0.24449
0.11441 0.24450
0.11441 0.24451
0.11441 0.24452
0.11441 0.24453
0.11441 0.24454
0.11441 0.24455
0.11441 0.24456
0.11441 0.24457
0.11441 0.24458
0.11442 0.24459
0.11442 0.24460
0.11442 0.24461
0.11442 0.24462
0.11442 0.24463
0.11442 0.24464
0.11442 0.24465
0.11442 0.24466
0.11442 0.24467
0.11442 0.24468
0.11442 0.24469
0.11442 0.24470
0.11442 0.24471
0.11442 0.24472
0.11442 0.24473
0.11442 0.24474
0.11443 0.24475
0.11443 0.24476
0.11443 0.24477
0.11443 0.24478
0.11443 0.24479
0.11443 0.24480
0.11443 0.24481
0.11443 0.24482
0.11443 0.24483
0.11443 0.24484
0.11443 0.24485
0.11443 0.24486
0.11443 0.24487
0.11443 0.24488
0.11443 0.24489
0.11443 0.24490
0.11443 0.24491
0.11443 0.24492
0.11444 0.24493
0.11444 0.24494
0.11444 0.24495
0.11444 0.24496
0.11444 0.24497
0.11444 0.24498
0.11444 0.24499
0.11444 0.24500
0.11444 0.24501
0.11445 0.24502
0.11445 0.24503
0.11445 0.24504
0.11445 0.24505
0.11445 0.24506
0.11445 0.24507
0.11445 0.24508
0.11445 0.24509
0.11445 0.24510
0.11445 0.24511
0.11445 0.24512
0.11445 0.24513
0.11445 0.24514
0.11445 0.24515
0.11445 0.24516
0.11446 0.24517
0.11446 0.24518
0.11446 0.24519
0.11446 0.24520
0.11446 0.24521
0.11446 0.24522
0.11446 0.24523
0.11446 0.24524
0.11446 0.24525
0.11446 0.24526
0.11446 0.24527
0.11446 0.24528
0.11447 0.24529
0.11447 0.24530
0.11447 0.24531
0.11447 0.24532
0.11447 0.24533
0.11447 0.24534
0.11447 0.24535
0.11447 0.24536
0.11447 0.24537
0.11447 0.24538
0.11447 0.24539
0.11447 0.24540
0.11447 0.24541
0.11448 0.24542
0.11448 0.24543
0.11448 0.24544
0.11448 0.24545
0.11448 0.24546
0.11448 0.24547
0.11448 0.24548
0.11448 0.24549
0.11448 0.24550
0.11448 0.24551
0.11448 0.24552
0.11448 0.24553
0.11448 0.24554
0.11448 0.24555
0.11448 0.24556
0.11449 0.24557
0.11449 0.24558
0.11449 0.24559
0.11449 0.24560
0.11449 0.24561
0.11449 0.24562
0.11449 0.24563
0.11449 0.24564
0.11449 0.24565
0.11449 0.24566
0.11449 0.24567
0.11449 0.24568
0.11449 0.24569
0.11449 0.24570
0.11449 0.24571
0.11449 0.24572
0.11449 0.24573
0.11450 0.24574
0.11450 0.24575
0.11450 0.24576
0.11450 0.24577
0.11450 0.24578
0.11450 0.24579
0.11450 0.24580
0.11450 0.24581
0.11450 0.24582
0.11450 0.24583
0.11450 0.24584
0.11450 0.24585
0.11450 0.24586
0.11450 0.24587
0.11450 0.24588
0.11450 0.24589
0.11450 0.24590
0.11451 0.24591
0.11451 0.24592
0.11451 0.24593
0.11451 0.24594
0.11451 0.24595
0.11451 0.24596
0.11451 0.24597
0.11451 0.24598
0.11451 0.24599
0.11451 0.24600
0.11452 0.24601
0.11452 0.24602
0.11452 0.24603
0.11452 0.24604
0.11452 0.24605
0.11452 0.24606
0.11452 0.24607
0.11452 0.24608
0.11453 0.24609
0.11453 0.24610
0.11453 0.24611
0.11453 0.24612
0.11453 0.24613
0.11453 0.24614
0.11453 0.24615
0.11453 0.24616
0.11453 0.24617
0.11454 0.24618
0.11454 0.24619
0.11454 0.24620
0.11454 0.24621
0.11454 0.24622
0.11454 0.24623
0.11454 0.24624
0.11454 0.24625
0.11454 0.24626
0.11454 0.24627
0.11454 0.24628
0.11455 0.24629
0.11455 0.24630
0.11455 0.24631
0.11455 0.24632
0.11455 0.24633
0.11455 0.24634
0.11455 0.24635
0.11455 0.24636
0.11455 0.24637
0.11455 0.24638
0.11455 0.24639
0.11455 0.24640
0.11456 0.24641
0.11456 0.24642
0.11456 0.24643
0.11456 0.24644
0.11456 0.24645
0.11456 0.24646
0.11456 0.24647
0.11456 0.24648
0.11456 0.24649
0.11456 0.24650
0.11456 0.24651
0.11457 0.24652
0.11457 0.24653
0.11457 0.24654
0.11457 0.24655
0.11457 0.24656
0.11457 0.24657
0.11457 0.24658
0.11457 0.24659
0.11457 0.24660
0.11457 0.24661
0.11457 0.24662
0.11457 0.24663
0.11457 0.24664
0.11457 0.24665
0.11457 0.24666
0.11457 0.24667
0.11457 0.24668
0.11458 0.24669
0.11458 0.24670
0.11458 0.24671
0.11458 0.24672
0.11458 0.24673
0.11458 0.24674
0.11458 0.24675
0.11458 0.24676
0.11458 0.24677
0.11458 0.24678
0.11458 0.24679
0.11458 0.24680
0.11459 0.24681
0.11459 0.24682
0.11459 0.24683
0.11459 0.24684
0.11459 0.24685
0.11459 0.24686
0.11459 0.24687
0.11459 0.24688
0.11459 0.24689
0.11459 0.24690
0.11459 0.24691
0.11459 0.24692
0.11459 0.24693
0.11459 0.24694
0.11459 0.24695
0.11460 0.24696
0.11460 0.24697
0.11460 0.24698
0.11460 0.24699
0.11460 0.24700
0.11460 0.24701
0.11460 0.24702
0.11460 0.24703
0.11460 0.24704
0.11460 0.24705
0.11460 0.24706
0.11461 0.24707
0.11461 0.24708
0.11461 0.24709
0.11461 0.24710
0.11461 0.24711
0.11461 0.24712
0.11461 0.24713
0.11461 0.24714
0.11461 0.24715
0.11461 0.24716
0.11461 0.24717
0.11461 0.24718
0.11462 0.24719
0.11462 0.24720
0.11462 0.24721
0.11462 0.24722
0.11462 0.24723
0.11462 0.24724
0.11462 0.24725
0.11462 0.24726
0.11462 0.24727
0.11462 0.24728
0.11462 0.24729
0.11463 0.24730
0.11463 0.24731
0.11463 0.24732
0.11463 0.24733
0.11463 0.24734
0.11463 0.24735
0.11463 0.24736
0.11463 0.24737
0.11463 0.24738
0.11463 0.24739
0.11463 0.24740
0.11463 0.24741
0.11464 0.24742
0.11464 0.24743
0.11464 0.24744
0.11464 0.24745
0.11464 0.24746
0.11464 0.24747
0.11464 0.24748
0.11464 0.24749
0.11464 0.24750
0.11465 0.24751
0.11465 0.24752
0.11465 0.24753
0.11465 0.24754
0.11465 0.24755
0.11465 0.24756
0.11465 0.24757
0.11465 0.24758
0.11465 0.24759
0.11465 0.24760
0.11465 0.24761
0.11466 0.24762
0.11466 0.24763
0.11466 0.24764
0.11466 0.24765
0.11466 0.24766
0.11466 0.24767
0.11466 0.24768
0.11466 0.24769
0.11466 0.24770
0.11466 0.24771
0.11466 0.24772
0.11466 0.24773
0.11466 0.24774
0.11466 0.24775
0.11467 0.24776
0.11467 0.24777
0.11467 0.24778
0.11467 0.24779
0.11467 0.24780
0.11467 0.24781
0.11467 0.24782
0.11467 0.24783
0.11467 0.24784
0.11467 0.24785
0.11467 0.24786
0.11467 0.24787
0.11467 0.24788
0.11467 0.24789
0.11468 0.24790
0.11468 0.24791
0.11468 0.24792
0.11468 0.24793
0.11468 0.24794
0.11468 0.24795
0.11468 0.24796
0.11468 0.24797
0.11468 0.24798
0.11468 0.24799
0.11468 0.24800
0.11468 0.24801
0.11468 0.24802
0.11468 0.24803
0.11468 0.24804
0.11468 0.24805
0.11468 0.24806
0.11468 0.24807
0.11468 0.24808
0.11468 0.24809
0.11468 0.24810
0.11469 0.24811
0.11469 0.24812
0.11469 0.24813
0.11469 0.24814
0.11469 0.24815
0.11469 0.24816
0.11469 0.24817
0.11469 0.24818
0.11469 0.24819
0.11469 0.24820
0.11470 0.24821
0.11470 0.24822
0.11470 0.24823
0.11470 0.24824
0.11470 0.24825
0.11470 0.24826
0.11470 0.24827
0.11470 0.24828
0.11470 0.24829
0.11470 0.24830
0.11470 0.24831
0.11470 0.24832
0.11470 0.24833
0.11470 0.24834
0.11470 0.24835
0.11470 0.24836
0.11470 0.24837
0.11470 0.24838
0.11470 0.24839
0.11470 0.24840
0.11470 0.24841
0.11470 0.24842
0.11470 0.24843
0.11471 0.24844
0.11471 0.24845
0.11471 0.24846
0.11471 0.24847
0.11471 0.24848
0.11471 0.24849
0.11471 0.24850
0.11471 0.24851
0.11471 0.24852
0.11471 0.24853
0.11471 0.24854
0.11471 0.24855
0.11471 0.24856
0.11471 0.24857
0.11471 0.24858
0.11472 0.24859
0.11472 0.24860
0.11472 0.24861
0.11472 0.24862
0.11472 0.24863
0.11472 0.24864
0.11472 0.24865
0.11472 0.24866
0.11472 0.24867
0.11472 0.24868
0.11472 0.24869
0.11472 0.24870
0.11472 0.24871
0.11472 0.24872
0.11473 0.24873
0.11473 0.24874
0.11473 0.24875
0.11473 0.24876
0.11473 0.24877
0.11473 0.24878
0.11473 0.24879
0.11473 0.24880
0.11473 0.24881
0.11473 0.24882
0.11473 0.24883
0.11473 0.24884
0.11473 0.24885
0.11473 0.24886
0.11473 0.24887
0.11473 0.24888
0.11473 0.24889
0.11473 0.24890
0.11473 0.24891
0.11473 0.24892
0.11474 0.24893
0.11474 0.24894
0.11474 0.24895
0.11474 0.24896
0.11474 0.24897
0.11474 0.24898
0.11474 0.24899
0.11474 0.24900
0.11474 0.24901
0.11474 0.24902
0.11474 0.24903
0.11474 0.24904
0.11474 0.24905
0.11474 0.24906
0.11474 0.24907
0.11474 0.24908
0.11474 0.24909
0.11475 0.24910
0.11475 0.24911
0.11475 0.24912
0.11475 0.24913
0.11475 0.24914
0.11475 0.24915
0.11475 0.24916
0.11475 0.24917
0.11475 0.24918
0.11475 0.24919
0.11475 0.24920
0.11475 0.24921
0.11475 0.24922
0.11475 0.24923
0.11475 0.24924
0.11475 0.24925
0.11475 0.24926
0.11475 0.24927
0.11475 0.24928
0.11475 0.24929
0.11475 0.24930
0.11475 0.24931
0.11476 0.24932
0.11476 0.24933
0.11476 0.24934
0.11476 0.24935
0.11476 0.24936
0.11476 0.24937
0.11476 0.24938
0.11476 0.24939
0.11476 0.24940
0.11476 0.24941
0.11476 0.24942
0.11476 0.24943
0.11476 0.24944
0.11476 0.24945
0.11477 0.24946
0.11477 0.24947
0.11477 0.24948
0.11477 0.24949
0.11477 0.24950
0.11477 0.24951
0.11477 0.24952
0.11477 0.24953
0.11477 0.24954
0.11478 0.24955
0.11478 0.24956
0.11478 0.24957
0.11478 0.24958
0.11478 0.24959
0.11478 0.24960
0.11478 0.24961
0.11478 0.24962
0.11478 0.24963
0.11478 0.24964
0.11478 0.24965
0.11478 0.24966
0.11478 0.24967
0.11478 0.24968
0.11478 0.24969
0.11478 0.24970
0.11478 0.24971
0.11478 0.24972
0.11478 0.24973
0.11479 0.24974
0.11479 0.24975
0.11479 0.24976
0.11479 0.24977
0.11479 0.24978
0.11479 0.24979
0.11479 0.24980
0.11479 0.24981
0.11479 0.24982
0.11479 0.24983
0.11479 0.24984
0.11479 0.24985
0.11479 0.24986
0.11479 0.24987
0.11479 0.24988
0.11479 0.24989
0.11479 0.24990
0.11479 0.24991
0.11479 0.24992
0.11479 0.24993
0.11480 0.24994
0.11480 0.24995
0.11480 0.24996
0.11480 0.24997
0.11480 0.24998
0.11480 0.24999
0.11480 0.25000
0.11480 0.25001
0.11480 0.25002
0.11480 0.25003
0.11480 0.25004
0.11480 0.25005
0.11480 0.25006
0.11480 0.25007
0.11480 0.25008
0.11480 0.25009
0.11481 0.25010
0.11481 0.25011
0.11481 0.25012
0.11481 0.25013
0.11481 0.25014
0.11481 0.25015
0.11481 0.25016
0.11481 0.25017
0.11481 0.25018
0.11481 0.25019
0.11481 0.25020
0.11481 0.25021
0.11481 0.25022
0.11482 0.25023
0.11482 0.25024
0.11482 0.25025
0.11482 0.25026
0.11482 0.25027
0.11482 0.25028
0.11482 0.25029
0.11482 0.25030
0.11482 0.25031
0.11482 0.25032
0.11482 0.25033
0.11482 0.25034
0.11483 0.25035
0.11483 0.25036
0.11483 0.25037
0.11483 0.25038
0.11483 0.25039
0.11483 0.25040
0.11483 0.25041
0.11483 0.25042
0.11483 0.25043
0.11483 0.25044
0.11483 0.25045
0.11484 0.25046
0.11484 0.25047
0.11484 0.25048
0.11484 0.25049
0.11484 0.25050
0.11484 0.25051
0.11484 0.25052
0.11484 0.25053
0.11484 0.25054
0.11484 0.25055
0.11484 0.25056
0.11484 0.25057
0.11485 0.25058
0.11485 0.25059
0.11485 0.25060
0.11485 0.25061
0.11485 0.25062
0.11485 0.25063
0.11485 0.25064
0.11485 0.25065
0.11485 0.25066
0.11485 0.25067
0.11485 0.25068
0.11485 0.25069
0.11485 0.25070
0.11485 0.25071
0.11485 0.25072
0.11485 0.25073
0.11486 0.25074
0.11486 0.25075
0.11486 0.25076
0.11486 0.25077
0.11486 0.25078
0.11486 0.25079
0.11487 0.25080
0.11487 0.25081
0.11487 0.25082
0.11487 0.25083
0.11487 0.25084
0.11487 0.25085
0.11487 0.25086
0.11487 0.25087
0.11488 0.25088
0.11488 0.25089
0.11488 0.25090
0.11488 0.25091
0.11488 0.25092
0.11488 0.25093
0.11488 0.25094
0.11488 0.25095
0.11488 0.25096
0.11488 0.25097
0.11488 0.25098
0.11488 0.25099
0.11489 0.25100
0.11489 0.25101
0.11489 0.25102
0.11489 0.25103
0.11489 0.25104
0.11489 0.25105
0.11489 0.25106
0.11489 0.25107
0.11489 0.25108
0.11489 0.25109
0.11489 0.25110
0.11489 0.25111
0.11490 0.25112
0.11490 0.25113
0.11490 0.25114
0.11490 0.25115
0.11490 0.25116
0.11490 0.25117
0.11490 0.25118
0.11490 0.25119
0.11490 0.25120
0.11490 0.25121
0.11490 0.25122
0.11490 0.25123
0.11490 0.25124
0.11490 0.25125
0.11490 0.25126
0.11490 0.25127
0.11491 0.25128
0.11491 0.25129
0.11491 0.25130
0.11491 0.25131
0.11491 0.25132
0.11491 0.25133
0.11491 0.25134
0.11491 0.25135
0.11491 0.25136
0.11491 0.25137
0.11491 0.25138
0.11491 0.25139
0.11491 0.25140
0.11491 0.25141
0.11492 0.25142
0.11492 0.25143
0.11492 0.25144
0.11492 0.25145
0.11492 0.25146
0.11492 0.25147
0.11492 0.25148
0.11492 0.25149
0.11492 0.25150
0.11492 0.25151
0.11492 0.25152
0.11492 0.25153
0.11492 0.25154
0.11492 0.25155
0.11493 0.25156
0.11493 0.25157
0.11493 0.25158
0.11493 0.25159
0.11493 0.25160
0.11493 0.25161
0.11494 0.25162
0.11494 0.25163
0.11494 0.25164
0.11494 0.25165
0.11494 0.25166
0.11494 0.25167
0.11494 0.25168
0.11494 0.25169
0.11494 0.25170
0.11494 0.25171
0.11495 0.25172
0.11495 0.25173
0.11495 0.25174
0.11495 0.25175
0.11495 0.25176
0.11495 0.25177
0.11495 0.25178
0.11495 0.25179
0.11495 0.25180
0.11495 0.25181
0.11495 0.25182
0.11495 0.25183
0.11495 0.25184
0.11495 0.25185
0.11495 0.25186
0.11495 0.25187
0.11495 0.25188
0.11495 0.25189
0.11495 0.25190
0.11495 0.25191
0.11495 0.25192
0.11496 0.25193
0.11496 0.25194
0.11496 0.25195
0.11496 0.25196
0.11496 0.25197
0.11496 0.25198
0.11496 0.25199
0.11496 0.25200
0.11496 0.25201
0.11496 0.25202
0.11497 0.25203
0.11497 0.25204
0.11497 0.25205
0.11497 0.25206
0.11497 0.25207
0.11497 0.25208
0.11497 0.25209
0.11497 0.25210
0.11497 0.25211
0.11497 0.25212
0.11497 0.25213
0.11497 0.25214
0.11498 0.25215
0.11498 0.25216
0.11498 0.25217
0.11498 0.25218
0.11498 0.25219
0.11498 0.25220
0.11498 0.25221
0.11498 0.25222
0.11498 0.25223
0.11498 0.25224
0.11498 0.25225
0.11498 0.25226
0.11498 0.25227
0.11498 0.25228
0.11498 0.25229
0.11498 0.25230
0.11498 0.25231
0.11498 0.25232
0.11498 0.25233
0.11499 0.25234
0.11499 0.25235
0.11499 0.25236
0.11499 0.25237
0.11499 0.25238
0.11499 0.25239
0.11499 0.25240
0.11499 0.25241
0.11499 0.25242
0.11499 0.25243
0.11499 0.25244
0.11499 0.25245
0.11499 0.25246
0.11500 0.25247
0.11500 0.25248
0.11500 0.25249
0.11500 0.25250
0.11500 0.25251
0.11500 0.25252
0.11500 0.25253
0.11500 0.25254
0.11500 0.25255
0.11500 0.25256
0.11500 0.25257
0.11501 0.25258
0.11501 0.25259
0.11501 0.25260
0.11501 0.25261
0.11501 0.25262
0.11501 0.25263
0.11501 0.25264
0.11501 0.25265
0.11501 0.25266
0.11501 0.25267
0.11501 0.25268
0.11501 0.25269
0.11501 0.25270
0.11502 0.25271
0.11502 0.25272
0.11502 0.25273
0.11502 0.25274
0.11502 0.25275
0.11502 0.25276
0.11502 0.25277
0.11502 0.25278
0.11502 0.25279
0.11502 0.25280
0.11502 0.25281
0.11503 0.25282
0.11503 0.25283
0.11503 0.25284
0.11503 0.25285
0.11503 0.25286
0.11503 0.25287
0.11503 0.25288
0.11503 0.25289
0.11503 0.25290
0.11503 0.25291
0.11503 0.25292
0.11503 0.25293
0.11503 0.25294
0.11503 0.25295
0.11503 0.25296
0.11503 0.25297
0.11503 0.25298
0.11503 0.25299
0.11504 0.25300
0.11504 0.25301
0.11504 0.25302
0.11504 0.25303
0.11504 0.25304
0.11504 0.25305
0.11504 0.25306
0.11504 0.25307
0.11504 0.25308
0.11504 0.25309
0.11504 0.25310
0.11504 0.25311
0.11504 0.25312
0.11504 0.25313
0.11504 0.25314
0.11504 0.25315
0.11504 0.25316
0.11504 0.25317
0.11504 0.25318
0.11505 0.25319
0.11505 0.25320
0.11505 0.25321
0.11505 0.25322
0.11505 0.25323
0.11505 0.25324
0.11505 0.25325
0.11505 0.25326
0.11505 0.25327
0.11505 0.25328
0.11505 0.25329
0.11505 0.25330
0.11505 0.25331
0.11506 0.25332
0.11506 0.25333
0.11506 0.25334
0.11506 0.25335
0.11506 0.25336
0.11506 0.25337
0.11506 0.25338
0.11507 0.25339
0.11507 0.25340
0.11507 0.25341
0.11507 0.25342
0.11507 0.25343
0.11507 0.25344
0.11507 0.25345
0.11507 0.25346
0.11507 0.25347
0.11507 0.25348
0.11507 0.25349
0.11507 0.25350
0.11507 0.25351
0.11508 0.25352
0.11508 0.25353
0.11508 0.25354
0.11508 0.25355
0.11508 0.25356
0.11508 0.25357
0.11508 0.25358
0.11508 0.25359
0.11508 0.25360
0.11509 0.25361
0.11509 0.25362
0.11509 0.25363
0.11509 0.25364
0.11509 0.25365
0.11509 0.25366
0.11509 0.25367
0.11509 0.25368
0.11509 0.25369
0.11509 0.25370
0.11509 0.25371
0.11509 0.25372
0.11509 0.25373
0.11510 0.25374
0.11510 0.25375
0.11510 0.25376
0.11510 0.25377
0.11510 0.25378
0.11510 0.25379
0.11510 0.25380
0.11510 0.25381
0.11511 0.25382
0.11511 0.25383
0.11511 0.25384
0.11511 0.25385
0.11511 0.25386
0.11511 0.25387
0.11511 0.25388
0.11511 0.25389
0.11511 0.25390
0.11512 0.25391
0.11512 0.25392
0.11512 0.25393
0.11512 0.25394
0.11512 0.25395
0.11512 0.25396
0.11512 0.25397
0.11512 0.25398
0.11512 0.25399
0.11512 0.25400
0.11512 0.25401
0.11512 0.25402
0.11512 0.25403
0.11512 0.25404
0.11513 0.25405
0.11513 0.25406
0.11513 0.25407
0.11513 0.25408
0.11513 0.25409
0.11513 0.25410
0.11513 0.25411
0.11513 0.25412
0.11513 0.25413
0.11513 0.25414
0.11513 0.25415
0.11513 0.25416
0.11513 0.25417
0.11513 0.25418
0.11513 0.25419
0.11513 0.25420
0.11514 0.25421
0.11514 0.25422
0.11514 0.25423
0.11514 0.25424
0.11514 0.25425
0.11514 0.25426
0.11514 0.25427
0.11514 0.25428
0.11514 0.25429
0.11514 0.25430
0.11514 0.25431
0.11514 0.25432
0.11514 0.25433
0.11514 0.25434
0.11514 0.25435
0.11514 0.25436
0.11514 0.25437
0.11515 0.25438
0.11515 0.25439
0.11515 0.25440
0.11515 0.25441
0.11515 0.25442
0.11515 0.25443
0.11515 0.25444
0.11515 0.25445
0.11515 0.25446
0.11516 0.25447
0.11516 0.25448
0.11516 0.25449
0.11516 0.25450
0.11516 0.25451
0.11516 0.25452
0.11516 0.25453
0.11516 0.25454
0.11516 0.25455
0.11516 0.25456
0.11516 0.25457
0.11516 0.25458
0.11516 0.25459
0.11516 0.25460
0.11516 0.25461
0.11517 0.25462
0.11517 0.25463
0.11517 0.25464
0.11517 0.25465
0.11517 0.25466
0.11517 0.25467
0.11517 0.25468
0.11517 0.25469
0.11517 0.25470
0.11518 0.25471
0.11518 0.25472
0.11518 0.25473
0.11518 0.25474
0.11518 0.25475
0.11518 0.25476
0.11518 0.25477
0.11518 0.25478
0.11518 0.25479
0.11518 0.25480
0.11518 0.25481
0.11518 0.25482
0.11518 0.25483
0.11518 0.25484
0.11519 0.25485
0.11519 0.25486
0.11519 0.25487
0.11519 0.25488
0.11519 0.25489
0.11519 0.25490
0.11519 0.25491
0.11519 0.25492
0.11519 0.25493
0.11519 0.25494
0.11519 0.25495
0.11519 0.25496
0.11519 0.25497
0.11519 0.25498
0.11519 0.25499
0.11519 0.25500
0.11520 0.25501
0.11520 0.25502
0.11520 0.25503
0.11520 0.25504
0.11520 0.25505
0.11520 0.25506
0.11520 0.25507
0.11520 0.25508
0.11520 0.25509
0.11520 0.25510
0.11520 0.25511
0.11520 0.25512
0.11520 0.25513
0.11520 0.25514
0.11520 0.25515
0.11520 0.25516
0.11520 0.25517
0.11520 0.25518
0.11520 0.25519
0.11520 0.25520
0.11521 0.25521
0.11521 0.25522
0.11521 0.25523
0.11521 0.25524
0.11521 0.25525
0.11521 0.25526
0.11521 0.25527
0.11521 0.25528
0.11521 0.25529
0.11521 0.25530
0.11521 0.25531
0.11521 0.25532
0.11521 0.25533
0.11521 0.25534
0.11521 0.25535
0.11521 0.25536
0.11521 0.25537
0.11521 0.25538
0.11521 0.25539
0.11521 0.25540
0.11522 0.25541
0.11522 0.25542
0.11522 0.25543
0.11522 0.25544
0.11522 0.25545
0.11522 0.25546
0.11522 0.25547
0.11522 0.25548
0.11522 0.25549
0.11522 0.25550
0.11522 0.25551
0.11522 0.25552
0.11522 0.25553
0.11522 0.25554
0.11522 0.25555
0.11522 0.25556
0.11522 0.25557
0.11522 0.25558
0.11522 0.25559
0.11522 0.25560
0.11522 0.25561
0.11522 0.25562
0.11522 0.25563
0.11522 0.25564
0.11522 0.25565
0.11523 0.25566
0.11523 0.25567
0.11523 0.25568
0.11523 0.25569
0.11523 0.25570
0.11523 0.25571
0.11523 0.25572
0.11523 0.25573
0.11523 0.25574
0.11523 0.25575
0.11523 0.25576
0.11523 0.25577
0.11523 0.25578
0.11523 0.25579
0.11523 0.25580
0.11523 0.25581
0.11523 0.25582
0.11523 0.25583
0.11523 0.25584
0.11523 0.25585
0.11523 0.25586
0.11523 0.25587
0.11524 0.25588
0.11524 0.25589
0.11524 0.25590
0.11524 0.25591
0.11524 0.25592
0.11524 0.25593
0.11524 0.25594
0.11524 0.25595
0.11524 0.25596
0.11524 0.25597
0.11525 0.25598
0.11525 0.25599
0.11525 0.25600
0.11525 0.25601
0.11525 0.25602
0.11525 0.25603
0.11525 0.25604
0.11525 0.25605
0.11525 0.25606
0.11525 0.25607
0.11525 0.25608
0.11525 0.25609
0.11525 0.25610
0.11525 0.25611
0.11525 0.25612
0.11525 0.25613
0.11525 0.25614
0.11525 0.25615
0.11525 0.25616
0.11525 0.25617
0.11525 0.25618
0.11525 0.25619
0.11526 0.25620
0.11526 0.25621
0.11526 0.25622
0.11526 0.25623
0.11526 0.25624
0.11526 0.25625
0.11526 0.25626
0.11526 0.25627
0.11526 0.25628
0.11526 0.25629
0.11526 0.25630
0.11526 0.25631
0.11527 0.25632
0.11527 0.25633
0.11527 0.25634
0.11527 0.25635
0.11527 0.25636
0.11527 0.25637
0.11527 0.25638
0.11527 0.25639
0.11527 0.25640
0.11528 0.25641
0.11528 0.25642
0.11528 0.25643
0.11528 0.25644
0.11528 0.25645
0.11528 0.25646
0.11528 0.25647
0.11528 0.25648
0.11528 0.25649
0.11528 0.25650
0.11528 0.25651
0.11528 0.25652
0.11528 0.25653
0.11528 0.25654
0.11528 0.25655
0.11528 0.25656
0.11528 0.25657
0.11529 0.25658
0.11529 0.25659
0.11529 0.25660
0.11529 0.25661
0.11529 0.25662
0.11529 0.25663
0.11529 0.25664
0.11529 0.25665
0.11529 0.25666
0.11529 0.25667
0.11529 0.25668
0.11529 0.25669
0.11529 0.25670
0.11529 0.25671
0.11529 0.25672
0.11530 0.25673
0.11530 0.25674
0.11530 0.25675
0.11530 0.25676
0.11530 0.25677
0.11530 0.25678
0.11530 0.25679
0.11530 0.25680
0.11530 0.25681
0.11530 0.25682
0.11530 0.25683
0.11530 0.25684
0.11530 0.25685
0.11530 0.25686
0.11530 0.25687
0.11530 0.25688
0.11530 0.25689
0.11531 0.25690
0.11531 0.25691
0.11531 0.25692
0.11531 0.25693
0.11531 0.25694
0.11531 0.25695
0.11531 0.25696
0.11531 0.25697
0.11531 0.25698
0.11531 0.25699
0.11531 0.25700
0.11531 0.25701
0.11531 0.25702
0.11531 0.25703
0.11532 0.25704
0.11532 0.25705
0.11532 0.25706
0.11532 0.25707
0.11532 0.25708
0.11532 0.25709
0.11532 0.25710
0.11532 0.25711
0.11532 0.25712
0.11533 0.25713
0.11533 0.25714
0.11533 0.25715
0.11533 0.25716
0.11533 0.25717
0.11533 0.25718
0.11533 0.25719
0.11533 0.25720
0.11533 0.25721
0.11533 0.25722
0.11533 0.25723
0.11533 0.25724
0.11533 0.25725
0.11533 0.25726
0.11533 0.25727
0.11533 0.25728
0.11534 0.25729
0.11534 0.25730
0.11534 0.25731
0.11534 0.25732
0.11534 0.25733
0.11534 0.25734
0.11534 0.25735
0.11534 0.25736
0.11535 0.25737
0.11535 0.25738
0.11535 0.25739
0.11535 0.25740
0.11535 0.25741
0.11535 0.25742
0.11535 0.25743
0.11535 0.25744
0.11535 0.25745
0.11535 0.25746
0.11535 0.25747
0.11536 0.25748
0.11536 0.25749
0.11536 0.25750
0.11536 0.25751
0.11536 0.25752
0.11536 0.25753
0.11536 0.25754
0.11536 0.25755
0.11536 0.25756
0.11536 0.25757
0.11536 0.25758
0.11536 0.25759
0.11536 0.25760
0.11536 0.25761
0.11536 0.25762
0.11536 0.25763
0.11536 0.25764
0.11536 0.25765
0.11536 0.25766
0.11536 0.25767
0.11536 0.25768
0.11536 0.25769
0.11536 0.25770
0.11536 0.25771
0.11537 0.25772
0.11537 0.25773
0.11537 0.25774
0.11537 0.25775
0.11537 0.25776
0.11537 0.25777
0.11537 0.25778
0.11537 0.25779
0.11537 0.25780
0.11537 0.25781
0.11537 0.25782
0.11537 0.25783
0.11537 0.25784
0.11537 0.25785
0.11537 0.25786
0.11537 0.25787
0.11537 0.25788
0.11537 0.25789
0.11537 0.25790
0.11537 0.25791
0.11537 0.25792
0.11537 0.25793
0.11538 0.25794
0.11538 0.25795
0.11538 0.25796
0.11538 0.25797
0.11538 0.25798
0.11538 0.25799
0.11539 0.25800
0.11539 0.25801
0.11539 0.25802
0.11539 0.25803
0.11539 0.25804
0.11539 0.25805
0.11539 0.25806
0.11539 0.25807
0.11539 0.25808
0.11539 0.25809
0.11539 0.25810
0.11539 0.25811
0.11539 0.25812
0.11539 0.25813
0.11539 0.25814
0.11539 0.25815
0.11539 0.25816
0.11540 0.25817
0.11540 0.25818
0.11540 0.25819
0.11540 0.25820
0.11540 0.25821
0.11540 0.25822
0.11540 0.25823
0.11540 0.25824
0.11540 0.25825
0.11541 0.25826
0.11541 0.25827
0.11541 0.25828
0.11541 0.25829
0.11541 0.25830
0.11541 0.25831
0.11541 0.25832
0.11541 0.25833
0.11541 0.25834
0.11541 0.25835
0.11541 0.25836
0.11542 0.25837
0.11542 0.25838
0.11542 0.25839
0.11542 0.25840
0.11542 0.25841
0.11542 0.25842
0.11542 0.25843
0.11542 0.25844
0.11542 0.25845
0.11543 0.25846
0.11543 0.25847
0.11543 0.25848
0.11543 0.25849
0.11543 0.25850
0.11543 0.25851
0.11543 0.25852
0.11543 0.25853
0.11543 0.25854
0.11543 0.25855
0.11543 0.25856
0.11543 0.25857
0.11543 0.25858
0.11543 0.25859
0.11543 0.25860
0.11543 0.25861
0.11543 0.25862
0.11543 0.25863
0.11543 0.25864
0.11544 0.25865
0.11544 0.25866
0.11544 0.25867
0.11544 0.25868
0.11544 0.25869
0.11544 0.25870
0.11544 0.25871
0.11544 0.25872
0.11544 0.25873
0.11544 0.25874
0.11544 0.25875
0.11544 0.25876
0.11544 0.25877
0.11544 0.25878
0.11544 0.25879
0.11544 0.25880
0.11544 0.25881
0.11545 0.25882
0.11545 0.25883
0.11545 0.25884
0.11545 0.25885
0.11545 0.25886
0.11545 0.25887
0.11545 0.25888
0.11545 0.25889
0.11545 0.25890
0.11545 0.25891
0.11545 0.25892
0.11545 0.25893
0.11545 0.25894
0.11545 0.25895
0.11545 0.25896
0.11545 0.25897
0.11546 0.25898
0.11546 0.25899
0.11546 0.25900
0.11546 0.25901
0.11546 0.25902
0.11546 0.25903
0.11546 0.25904
0.11546 0.25905
0.11546 0.25906
0.11546 0.25907
0.11546 0.25908
0.11546 0.25909
0.11546 0.25910
0.11546 0.25911
0.11546 0.25912
0.11546 0.25913
0.11546 0.25914
0.11546 0.25915
0.11547 0.25916
0.11547 0.25917
0.11547 0.25918
0.11547 0.25919
0.11547 0.25920
0.11547 0.25921
0.11547 0.25922
0.11547 0.25923
0.11547 0.25924
0.11547 0.25925
0.11547 0.25926
0.11547 0.25927
0.11547 0.25928
0.11548 0.25929
0.11548 0.25930
0.11548 0.25931
0.11548 0.25932
0.11548 0.25933
0.11548 0.25934
0.11548 0.25935
0.11548 0.25936
0.11548 0.25937
0.11548 0.25938
0.11548 0.25939
0.11548 0.25940
0.11548 0.25941
0.11548 0.25942
0.11548 0.25943
0.11548 0.25944
0.11548 0.25945
0.11548 0.25946
0.11548 0.25947
0.11549 0.25948
0.11549 0.25949
0.11549 0.25950
0.11549 0.25951
0.11549 0.25952
0.11549 0.25953
0.11549 0.25954
0.11549 0.25955
0.11549 0.25956
0.11549 0.25957
0.11549 0.25958
0.11549 0.25959
0.11549 0.25960
0.11549 0.25961
0.11549 0.25962
0.11549 0.25963
0.11550 0.25964
0.11550 0.25965
0.11550 0.25966
0.11550 0.25967
0.11550 0.25968
0.11550 0.25969
0.11550 0.25970
0.11550 0.25971
0.11550 0.25972
0.11550 0.25973
0.11551 0.25974
0.11551 0.25975
0.11551 0.25976
0.11551 0.25977
0.11551 0.25978
0.11551 0.25979
0.11551 0.25980
0.11551 0.25981
0.11551 0.25982
0.11551 0.25983
0.11551 0.25984
0.11551 0.25985
0.11551 0.25986
0.11551 0.25987
0.11551 0.25988
0.11551 0.25989
0.11551 0.25990
0.11551 0.25991
0.11552 0.25992
0.11552 0.25993
0.11552 0.25994
0.11552 0.25995
0.11552 0.25996
0.11552 0.25997
0.11552 0.25998
0.11552 0.25999
0.11552 0.26000
0.11552 0.26001
0.11552 0.26002
0.11552 0.26003
0.11552 0.26004
0.11552 0.26005
0.11552 0.26006
0.11553 0.26007
0.11553 0.26008
0.11553 0.26009
0.11553 0.26010
0.11553 0.26011
0.11553 0.26012
0.11553 0.26013
0.11553 0.26014
0.11553 0.26015
0.11553 0.26016
0.11554 0.26017
0.11554 0.26018
0.11554 0.26019
0.11554 0.26020
0.11554 0.26021
0.11554 0.26022
0.11554 0.26023
0.11554 0.26024
0.11554 0.26025
0.11554 0.26026
0.11554 0.26027
0.11554 0.26028
0.11554 0.26029
0.11554 0.26030
0.11554 0.26031
0.11554 0.26032
0.11554 0.26033
0.11554 0.26034
0.11554 0.26035
0.11555 0.26036
0.11555 0.26037
0.11555 0.26038
0.11555 0.26039
0.11555 0.26040
0.11555 0.26041
0.11555 0.26042
0.11555 0.26043
0.11555 0.26044
0.11555 0.26045
0.11555 0.26046
0.11555 0.26047
0.11555 0.26048
0.11555 0.26049
0.11555 0.26050
0.11555 0.26051
0.11555 0.26052
0.11555 0.26053
0.11555 0.26054
0.11556 0.26055
0.11556 0.26056
0.11556 0.26057
0.11556 0.26058
0.11556 0.26059
0.11556 0.26060
0.11556 0.26061
0.11556 0.26062
0.11556 0.26063
0.11556 0.26064
0.11556 0.26065
0.11556 0.26066
0.11556 0.26067
0.11556 0.26068
0.11556 0.26069
0.11557 0.26070
0.11557 0.26071
0.11557 0.26072
0.11557 0.26073
0.11557 0.26074
0.11557 0.26075
0.11557 0.26076
0.11557 0.26077
0.11557 0.26078
0.11557 0.26079
0.11557 0.26080
0.11557 0.26081
0.11557 0.26082
0.11557 0.26083
0.11557 0.26084
0.11557 0.26085
0.11557 0.26086
0.11557 0.26087
0.11557 0.26088
0.11557 0.26089
0.11557 0.26090
0.11558 0.26091
0.11558 0.26092
0.11558 0.26093
0.11558 0.26094
0.11558 0.26095
0.11558 0.26096
0.11558 0.26097
0.11558 0.26098
0.11558 0.26099
0.11558 0.26100
0.11558 0.26101
0.11558 0.26102
0.11558 0.26103
0.11558 0.26104
0.11558 0.26105
0.11558 0.26106
0.11558 0.26107
0.11558 0.26108
0.11558 0.26109
0.11558 0.26110
0.11558 0.26111
0.11558 0.26112
0.11558 0.26113
0.11559 0.26114
0.11559 0.26115
0.11559 0.26116
0.11559 0.26117
0.11559 0.26118
0.11559 0.26119
0.11559 0.26120
0.11559 0.26121
0.11559 0.26122
0.11559 0.26123
0.11559 0.26124
0.11559 0.26125
0.11559 0.26126
0.11559 0.26127
0.11559 0.26128
0.11559 0.26129
0.11559 0.26130
0.11559 0.26131
0.11560 0.26132
0.11560 0.26133
0.11560 0.26134
0.11560 0.26135
0.11560 0.26136
0.11560 0.26137
0.11560 0.26138
0.11560 0.26139
0.11560 0.26140
0.11560 0.26141
0.11560 0.26142
0.11560 0.26143
0.11560 0.26144
0.11560 0.26145
0.11560 0.26146
0.11560 0.26147
0.11561 0.26148
0.11561 0.26149
0.11561 0.26150
0.11561 0.26151
0.11561 0.26152
0.11561 0.26153
0.11561 0.26154
0.11561 0.26155
0.11561 0.26156
0.11561 0.26157
0.11561 0.26158
0.11561 0.26159
0.11561 0.26160
0.11561 0.26161
0.11561 0.26162
0.11561 0.26163
0.11561 0.26164
0.11561 0.26165
0.11561 0.26166
0.11561 0.26167
0.11562 0.26168
0.11562 0.26169
0.11562 0.26170
0.11562 0.26171
0.11562 0.26172
0.11562 0.26173
0.11562 0.26174
0.11562 0.26175
0.11562 0.26176
0.11562 0.26177
0.11562 0.26178
0.11563 0.26179
0.11563 0.26180
0.11563 0.26181
0.11563 0.26182
0.11563 0.26183
0.11563 0.26184
0.11563 0.26185
0.11563 0.26186
0.11563 0.26187
0.11563 0.26188
0.11563 0.26189
0.11563 0.26190
0.11563 0.26191
0.11563 0.26192
0.11563 0.26193
0.11563 0.26194
0.11563 0.26195
0.11563 0.26196
0.11563 0.26197
0.11563 0.26198
0.11564 0.26199
0.11564 0.26200
0.11564 0.26201
0.11564 0.26202
0.11564 0.26203
0.11564 0.26204
0.11564 0.26205
0.11564 0.26206
0.11564 0.26207
0.11564 0.26208
0.11564 0.26209
0.11564 0.26210
0.11565 0.26211
0.11565 0.26212
0.11565 0.26213
0.11565 0.26214
0.11565 0.26215
0.11565 0.26216
0.11565 0.26217
0.11565 0.26218
0.11565 0.26219
0.11565 0.26220
0.11565 0.26221
0.11565 0.26222
0.11565 0.26223
0.11565 0.26224
0.11565 0.26225
0.11565 0.26226
0.11566 0.26227
0.11566 0.26228
0.11566 0.26229
0.11566 0.26230
0.11566 0.26231
0.11566 0.26232
0.11566 0.26233
0.11566 0.26234
0.11567 0.26235
0.11567 0.26236
0.11567 0.26237
0.11567 0.26238
0.11567 0.26239
0.11567 0.26240
0.11567 0.26241
0.11567 0.26242
0.11567 0.26243
0.11567 0.26244
0.11567 0.26245
0.11567 0.26246
0.11567 0.26247
0.11567 0.26248
0.11568 0.26249
0.11568 0.26250
0.11568 0.26251
0.11568 0.26252
0.11568 0.26253
0.11568 0.26254
0.11568 0.26255
0.11568 0.26256
0.11568 0.26257
0.11569 0.26258
0.11569 0.26259
0.11569 0.26260
0.11569 0.26261
0.11569 0.26262
0.11569 0.26263
0.11569 0.26264
0.11569 0.26265
0.11569 0.26266
0.11569 0.26267
0.11569 0.26268
0.11569 0.26269
0.11570 0.26270
0.11570 0.26271
0.11570 0.26272
0.11570 0.26273
0.11570 0.26274
0.11570 0.26275
0.11570 0.26276
0.11570 0.26277
0.11570 0.26278
0.11570 0.26279
0.11571 0.26280
0.11571 0.26281
0.11571 0.26282
0.11571 0.26283
0.11571 0.26284
0.11571 0.26285
0.11571 0.26286
0.11571 0.26287
0.11571 0.26288
0.11571 0.26289
0.11571 0.26290
0.11571 0.26291
0.11571 0.26292
0.11571 0.26293
0.11571 0.26294
0.11571 0.26295
0.11571 0.26296
0.11572 0.26297
0.11572 0.26298
0.11572 0.26299
0.11572 0.26300
0.11572 0.26301
0.11572 0.26302
0.11572 0.26303
0.11572 0.26304
0.11572 0.26305
0.11572 0.26306
0.11572 0.26307
0.11572 0.26308
0.11573 0.26309
0.11573 0.26310
0.11573 0.26311
0.11573 0.26312
0.11573 0.26313
0.11573 0.26314
0.11573 0.26315
0.11573 0.26316
0.11573 0.26317
0.11574 0.26318
0.11574 0.26319
0.11574 0.26320
0.11574 0.26321
0.11574 0.26322
0.11574 0.26323
0.11574 0.26324
0.11574 0.26325
0.11574 0.26326
0.11574 0.26327
0.11574 0.26328
0.11575 0.26329
0.11575 0.26330
0.11575 0.26331
0.11575 0.26332
0.11575 0.26333
0.11575 0.26334
0.11575 0.26335
0.11575 0.26336
0.11575 0.26337
0.11575 0.26338
0.11575 0.26339
0.11575 0.26340
0.11575 0.26341
0.11576 0.26342
0.11576 0.26343
0.11576 0.26344
0.11576 0.26345
0.11576 0.26346
0.11576 0.26347
0.11576 0.26348
0.11576 0.26349
0.11576 0.26350
0.11577 0.26351
0.11577 0.26352
0.11577 0.26353
0.11577 0.26354
0.11577 0.26355
0.11577 0.26356
0.11577 0.26357
0.11577 0.26358
0.11577 0.26359
0.11577 0.26360
0.11577 0.26361
0.11577 0.26362
0.11577 0.26363
0.11577 0.26364
0.11577 0.26365
0.11578 0.26366
0.11578 0.26367
0.11578 0.26368
0.11578 0.26369
0.11578 0.26370
0.11578 0.26371
0.11578 0.26372
0.11578 0.26373
0.11578 0.26374
0.11578 0.26375
0.11578 0.26376
0.11578 0.26377
0.11578 0.26378
0.11578 0.26379
0.11579 0.26380
0.11579 0.26381
0.11579 0.26382
0.11579 0.26383
0.11579 0.26384
0.11579 0.26385
0.11579 0.26386
0.11579 0.26387
0.11579 0.26388
0.11579 0.26389
0.11579 0.26390
0.11579 0.26391
0.11579 0.26392
0.11579 0.26393
0.11579 0.26394
0.11579 0.26395
0.11579 0.26396
0.11580 0.26397
0.11580 0.26398
0.11580 0.26399
0.11580 0.26400
0.11580 0.26401
0.11580 0.26402
0.11580 0.26403
0.11580 0.26404
0.11580 0.26405
0.11580 0.26406
0.11580 0.26407
0.11580 0.26408
0.11580 0.26409
0.11580 0.26410
0.11581 0.26411
0.11581 0.26412
0.11581 0.26413
0.11581 0.26414
0.11581 0.26415
0.11581 0.26416
0.11581 0.26417
0.11581 0.26418
0.11581 0.26419
0.11581 0.26420
0.11581 0.26421
0.11581 0.26422
0.11581 0.26423
0.11581 0.26424
0.11581 0.26425
0.11581 0.26426
0.11581 0.26427
0.11581 0.26428
0.11581 0.26429
0.11581 0.26430
0.11581 0.26431
0.11581 0.26432
0.11582 0.26433
0.11582 0.26434
0.11582 0.26435
0.11582 0.26436
0.11582 0.26437
0.11582 0.26438
0.11582 0.26439
0.11582 0.26440
0.11582 0.26441
0.11582 0.26442
0.11582 0.26443
0.11582 0.26444
0.11582 0.26445
0.11582 0.26446
0.11582 0.26447
0.11582 0.26448
0.11582 0.26449
0.11582 0.26450
0.11582 0.26451
0.11582 0.26452
0.11583 0.26453
0.11583 0.26454
0.11583 0.26455
0.11583 0.26456
0.11583 0.26457
0.11583 0.26458
0.11583 0.26459
0.11583 0.26460
0.11583 0.26461
0.11583 0.26462
0.11584 0.26463
0.11584 0.26464
0.11584 0.26465
0.11584 0.26466
0.11584 0.26467
0.11584 0.26468
0.11584 0.26469
0.11585 0.26470
0.11585 0.26471
0.11585 0.26472
0.11585 0.26473
0.11585 0.26474
0.11585 0.26475
0.11585 0.26476
0.11585 0.26477
0.11585 0.26478
0.11585 0.26479
0.11585 0.26480
0.11585 0.26481
0.11585 0.26482
0.11586 0.26483
0.11586 0.26484
0.11586 0.26485
0.11586 0.26486
0.11586 0.26487
0.11586 0.26488
0.11586 0.26489
0.11586 0.26490
0.11586 0.26491
0.11586 0.26492
0.11586 0.26493
0.11586 0.26494
0.11586 0.26495
0.11586 0.26496
0.11586 0.26497
0.11586 0.26498
0.11587 0.26499
0.11587 0.26500
0.11587 0.26501
0.11587 0.26502
0.11587 0.26503
0.11587 0.26504
0.11587 0.26505
0.11587 0.26506
0.11587 0.26507
0.11588 0.26508
0.11588 0.26509
0.11588 0.26510
0.11588 0.26511
0.11588 0.26512
0.11588 0.26513
0.11588 0.26514
0.11588 0.26515
0.11588 0.26516
0.11588 0.26517
0.11588 0.26518
0.11588 0.26519
0.11588 0.26520
0.11588 0.26521
0.11588 0.26522
0.11588 0.26523
0.11588 0.26524
0.11589 0.26525
0.11589 0.26526
0.11589 0.26527
0.11589 0.26528
0.11589 0.26529
0.11589 0.26530
0.11589 0.26531
0.11589 0.26532
0.11589 0.26533
0.11589 0.26534
0.11589 0.26535
0.11589 0.26536
0.11589 0.26537
0.11590 0.26538
0.11590 0.26539
0.11590 0.26540
0.11590 0.26541
0.11590 0.26542
0.11590 0.26543
0.11590 0.26544
0.11590 0.26545
0.11590 0.26546
0.11590 0.26547
0.11590 0.26548
0.11590 0.26549
0.11590 0.26550
0.11590 0.26551
0.11590 0.26552
0.11591 0.26553
0.11591 0.26554
0.11591 0.26555
0.11591 0.26556
0.11591 0.26557
0.11591 0.26558
0.11591 0.26559
0.11591 0.26560
0.11591 0.26561
0.11591 0.26562
0.11591 0.26563
0.11591 0.26564
0.11591 0.26565
0.11591 0.26566
0.11591 0.26567
0.11591 0.26568
0.11592 0.26569
0.11592 0.26570
0.11592 0.26571
0.11592 0.26572
0.11592 0.26573
0.11592 0.26574
0.11592 0.26575
0.11592 0.26576
0.11592 0.26577
0.11592 0.26578
0.11592 0.26579
0.11592 0.26580
0.11592 0.26581
0.11592 0.26582
0.11592 0.26583
0.11592 0.26584
0.11592 0.26585
0.11592 0.26586
0.11592 0.26587
0.11592 0.26588
0.11592 0.26589
0.11593 0.26590
0.11593 0.26591
0.11593 0.26592
0.11593 0.26593
0.11593 0.26594
0.11593 0.26595
0.11593 0.26596
0.11593 0.26597
0.11593 0.26598
0.11593 0.26599
0.11593 0.26600
0.11593 0.26601
0.11593 0.26602
0.11593 0.26603
0.11593 0.26604
0.11593 0.26605
0.11593 0.26606
0.11593 0.26607
0.11593 0.26608
0.11593 0.26609
0.11593 0.26610
0.11593 0.26611
0.11593 0.26612
0.11594 0.26613
0.11594 0.26614
0.11594 0.26615
0.11594 0.26616
0.11594 0.26617
0.11594 0.26618
0.11594 0.26619
0.11594 0.26620
0.11594 0.26621
0.11594 0.26622
0.11594 0.26623
0.11594 0.26624
0.11594 0.26625
0.11594 0.26626
0.11594 0.26627
0.11595 0.26628
0.11595 0.26629
0.11595 0.26630
0.11595 0.26631
0.11595 0.26632
0.11595 0.26633
0.11595 0.26634
0.11595 0.26635
0.11595 0.26636
0.11595 0.26637
0.11595 0.26638
0.11595 0.26639
0.11595 0.26640
0.11595 0.26641
0.11595 0.26642
0.11596 0.26643
0.11596 0.26644
0.11596 0.26645
0.11596 0.26646
0.11596 0.26647
0.11596 0.26648
0.11596 0.26649
0.11596 0.26650
0.11596 0.26651
0.11596 0.26652
0.11596 0.26653
0.11596 0.26654
0.11596 0.26655
0.11596 0.26656
0.11596 0.26657
0.11596 0.26658
0.11596 0.26659
0.11596 0.26660
0.11596 0.26661
0.11596 0.26662
0.11597 0.26663
0.11597 0.26664
0.11597 0.26665
0.11597 0.26666
0.11597 0.26667
0.11597 0.26668
0.11597 0.26669
0.11597 0.26670
0.11597 0.26671
0.11597 0.26672
0.11597 0.26673
0.11597 0.26674
0.11597 0.26675
0.11597 0.26676
0.11597 0.26677
0.11597 0.26678
0.11597 0.26679
0.11597 0.26680
0.11598 0.26681
0.11598 0.26682
0.11598 0.26683
0.11598 0.26684
0.11598 0.26685
0.11598 0.26686
0.11598 0.26687
0.11598 0.26688
0.11598 0.26689
0.11598 0.26690
0.11598 0.26691
0.11598 0.26692
0.11598 0.26693
0.11599 0.26694
0.11599 0.26695
0.11599 0.26696
0.11599 0.26697
0.11599 0.26698
0.11599 0.26699
0.11599 0.26700
0.11599 0.26701
0.11599 0.26702
0.11599 0.26703
0.11599 0.26704
0.11599 0.26705
0.11599 0.26706
0.11600 0.26707
0.11600 0.26708
0.11600 0.26709
0.11600 0.26710
0.11600 0.26711
0.11600 0.26712
0.11600 0.26713
0.11600 0.26714
0.11600 0.26715
0.11600 0.26716
0.11600 0.26717
0.11600 0.26718
0.11600 0.26719
0.11600 0.26720
0.11600 0.26721
0.11600 0.26722
0.11600 0.26723
0.11601 0.26724
0.11601 0.26725
0.11601 0.26726
0.11601 0.26727
0.11601 0.26728
0.11601 0.26729
0.11601 0.26730
0.11601 0.26731
0.11601 0.26732
0.11601 0.26733
0.11601 0.26734
0.11601 0.26735
0.11601 0.26736
0.11601 0.26737
0.11602 0.26738
0.11602 0.26739
0.11602 0.26740
0.11602 0.26741
0.11602 0.26742
0.11602 0.26743
0.11602 0.26744
0.11602 0.26745
0.11602 0.26746
0.11602 0.26747
0.11602 0.26748
0.11602 0.26749
0.11603 0.26750
0.11603 0.26751
0.11603 0.26752
0.11603 0.26753
0.11603 0.26754
0.11603 0.26755
0.11603 0.26756
0.11603 0.26757
0.11603 0.26758
0.11603 0.26759
0.11603 0.26760
0.11603 0.26761
0.11603 0.26762
0.11603 0.26763
0.11603 0.26764
0.11603 0.26765
0.11603 0.26766
0.11603 0.26767
0.11603 0.26768
0.11603 0.26769
0.11604 0.26770
0.11604 0.26771
0.11604 0.26772
0.11604 0.26773
0.11604 0.26774
0.11604 0.26775
0.11604 0.26776
0.11604 0.26777
0.11604 0.26778
0.11604 0.26779
0.11604 0.26780
0.11604 0.26781
0.11604 0.26782
0.11604 0.26783
0.11604 0.26784
0.11604 0.26785
0.11605 0.26786
0.11605 0.26787
0.11605 0.26788
0.11605 0.26789
0.11605 0.26790
0.11605 0.26791
0.11605 0.26792
0.11605 0.26793
0.11606 0.26794
0.11606 0.26795
0.11606 0.26796
0.11606 0.26797
0.11606 0.26798
0.11606 0.26799
0.11606 0.26800
0.11606 0.26801
0.11606 0.26802
0.11606 0.26803
0.11606 0.26804
0.11606 0.26805
0.11606 0.26806
0.11606 0.26807
0.11606 0.26808
0.11606 0.26809
0.11606 0.26810
0.11606 0.26811
0.11606 0.26812
0.11607 0.26813
0.11607 0.26814
0.11607 0.26815
0.11607 0.26816
0.11607 0.26817
0.11607 0.26818
0.11607 0.26819
0.11607 0.26820
0.11607 0.26821
0.11607 0.26822
0.11607 0.26823
0.11607 0.26824
0.11607 0.26825
0.11608 0.26826
0.11608 0.26827
0.11608 0.26828
0.11608 0.26829
0.11608 0.26830
0.11608 0.26831
0.11608 0.26832
0.11608 0.26833
0.11608 0.26834
0.11608 0.26835
0.11608 0.26836
0.11608 0.26837
0.11608 0.26838
0.11608 0.26839
0.11608 0.26840
0.11608 0.26841
0.11608 0.26842
0.11609 0.26843
0.11609 0.26844
0.11609 0.26845
0.11609 0.26846
0.11609 0.26847
0.11609 0.26848
0.11609 0.26849
0.11609 0.26850
0.11609 0.26851
0.11609 0.26852
0.11609 0.26853
0.11609 0.26854
0.11609 0.26855
0.11610 0.26856
0.11610 0.26857
0.11610 0.26858
0.11610 0.26859
0.11610 0.26860
0.11610 0.26861
0.11610 0.26862
0.11610 0.26863
0.11610 0.26864
0.11610 0.26865
0.11610 0.26866
0.11610 0.26867
0.11611 0.26868
0.11611 0.26869
0.11611 0.26870
0.11611 0.26871
0.11611 0.26872
0.11611 0.26873
0.11611 0.26874
0.11611 0.26875
0.11611 0.26876
0.11611 0.26877
0.11611 0.26878
0.11611 0.26879
0.11611 0.26880
0.11611 0.26881
0.11611 0.26882
0.11612 0.26883
0.11612 0.26884
0.11612 0.26885
0.11612 0.26886
0.11612 0.26887
0.11612 0.26888
0.11612 0.26889
0.11612 0.26890
0.11612 0.26891
0.11612 0.26892
0.11612 0.26893
0.11612 0.26894
0.11612 0.26895
0.11612 0.26896
0.11612 0.26897
0.11612 0.26898
0.11612 0.26899
0.11612 0.26900
0.11612 0.26901
0.11612 0.26902
0.11612 0.26903
0.11613 0.26904
0.11613 0.26905
0.11613 0.26906
0.11613 0.26907
0.11613 0.26908
0.11613 0.26909
0.11613 0.26910
0.11613 0.26911
0.11613 0.26912
0.11613 0.26913
0.11614 0.26914
0.11614 0.26915
0.11614 0.26916
0.11614 0.26917
0.11614 0.26918
0.11614 0.26919
0.11614 0.26920
0.11614 0.26921
0.11614 0.26922
0.11614 0.26923
0.11615 0.26924
0.11615 0.26925
0.11615 0.26926
0.11615 0.26927
0.11615 0.26928
0.11615 0.26929
0.11615 0.26930
0.11615 0.26931
0.11615 0.26932
0.11615 0.26933
0.11615 0.26934
0.11615 0.26935
0.11615 0.26936
0.11615 0.26937
0.11615 0.26938
0.11615 0.26939
0.11616 0.26940
0.11616 0.26941
0.11616 0.26942
0.11616 0.26943
0.11616 0.26944
0.11616 0.26945
0.11616 0.26946
0.11616 0.26947
0.11616 0.26948
0.11616 0.26949
0.11616 0.26950
0.11616 0.26951
0.11616 0.26952
0.11616 0.26953
0.11617 0.26954
0.11617 0.26955
0.11617 0.26956
0.11617 0.26957
0.11617 0.26958
0.11617 0.26959
0.11617 0.26960
0.11617 0.26961
0.11617 0.26962
0.11617 0.26963
0.11617 0.26964
0.11617 0.26965
0.11617 0.26966
0.11617 0.26967
0.11617 0.26968
0.11617 0.26969
0.11617 0.26970
0.11617 0.26971
0.11617 0.26972
0.11617 0.26973
0.11618 0.26974
0.11618 0.26975
0.11618 0.26976
0.11618 0.26977
0.11618 0.26978
0.11618 0.26979
0.11618 0.26980
0.11618 0.26981
0.11618 0.26982
0.11618 0.26983
0.11619 0.26984
0.11619 0.26985
0.11619 0.26986
0.11619 0.26987
0.11619 0.26988
0.11619 0.26989
0.11619 0.26990
0.11619 0.26991
0.11619 0.26992
0.11619 0.26993
0.11619 0.26994
0.11619 0.26995
0.11619 0.26996
0.11620 0.26997
0.11620 0.26998
0.11620 0.26999
0.11620 0.27000
0.11620 0.27001
0.11620 0.27002
0.11620 0.27003
0.11620 0.27004
0.11620 0.27005
0.11620 0.27006
0.11620 0.27007
0.11620 0.27008
0.11620 0.27009
0.11621 0.27010
0.11621 0.27011
0.11621 0.27012
0.11621 0.27013
0.11621 0.27014
0.11621 0.27015
0.11621 0.27016
0.11621 0.27017
0.11621 0.27018
0.11621 0.27019
0.11621 0.27020
0.11621 0.27021
0.11622 0.27022
0.11622 0.27023
0.11622 0.27024
0.11622 0.27025
0.11622 0.27026
0.11622 0.27027
0.11622 0.27028
0.11622 0.27029
0.11622 0.27030
0.11622 0.27031
0.11622 0.27032
0.11622 0.27033
0.11623 0.27034
0.11623 0.27035
0.11623 0.27036
0.11623 0.27037
0.11623 0.27038
0.11623 0.27039
0.11623 0.27040
0.11623 0.27041
0.11623 0.27042
0.11624 0.27043
0.11624 0.27044
0.11624 0.27045
0.11624 0.27046
0.11624 0.27047
0.11624 0.27048
0.11624 0.27049
0.11624 0.27050
0.11624 0.27051
0.11624 0.27052
0.11624 0.27053
0.11624 0.27054
0.11624 0.27055
0.11624 0.27056
0.11624 0.27057
0.11624 0.27058
0.11624 0.27059
0.11624 0.27060
0.11624 0.27061
0.11624 0.27062
0.11624 0.27063
0.11625 0.27064
0.11625 0.27065
0.11625 0.27066
0.11625 0.27067
0.11625 0.27068
0.11625 0.27069
0.11625 0.27070
0.11625 0.27071
0.11625 0.27072
0.11625 0.27073
0.11625 0.27074
0.11625 0.27075
0.11625 0.27076
0.11625 0.27077
0.11625 0.27078
0.11625 0.27079
0.11625 0.27080
0.11626 0.27081
0.11626 0.27082
0.11626 0.27083
0.11626 0.27084
0.11626 0.27085
0.11626 0.27086
0.11626 0.27087
0.11626 0.27088
0.11626 0.27089
0.11626 0.27090
0.11626 0.27091
0.11626 0.27092
0.11626 0.27093
0.11626 0.27094
0.11626 0.27095
0.11627 0.27096
0.11627 0.27097
0.11627 0.27098
0.11627 0.27099
0.11627 0.27100
0.11627 0.27101
0.11627 0.27102
0.11627 0.27103
0.11627 0.27104
0.11627 0.27105
0.11627 0.27106
0.11627 0.27107
0.11627 0.27108
0.11627 0.27109
0.11627 0.27110
0.11627 0.27111
0.11627 0.27112
0.11627 0.27113
0.11627 0.27114
0.11627 0.27115
0.11627 0.27116
0.11628 0.27117
0.11628 0.27118
0.11628 0.27119
0.11628 0.27120
0.11628 0.27121
0.11628 0.27122
0.11628 0.27123
0.11628 0.27124
0.11628 0.27125
0.11628 0.27126
0.11628 0.27127
0.11629 0.27128
0.11629 0.27129
0.11629 0.27130
0.11629 0.27131
0.11629 0.27132
0.11629 0.27133
0.11629 0.27134
0.11629 0.27135
0.11629 0.27136
0.11629 0.27137
0.11629 0.27138
0.11629 0.27139
0.11629 0.27140
0.11629 0.27141
0.11629 0.27142
0.11629 0.27143
0.11629 0.27144
0.11630 0.27145
0.11630 0.27146
0.11630 0.27147
0.11630 0.27148
0.11630 0.27149
0.11630 0.27150
0.11630 0.27151
0.11630 0.27152
0.11630 0.27153
0.11630 0.27154
0.11630 0.27155
0.11630 0.27156
0.11630 0.27157
0.11631 0.27158
0.11631 0.27159
0.11631 0.27160
0.11631 0.27161
0.11631 0.27162
0.11631 0.27163
0.11631 0.27164
0.11631 0.27165
0.11631 0.27166
0.11631 0.27167
0.11631 0.27168
0.11631 0.27169
0.11631 0.27170
0.11631 0.27171
0.11631 0.27172
0.11631 0.27173
0.11631 0.27174
0.11631 0.27175
0.11631 0.27176
0.11631 0.27177
0.11631 0.27178
0.11631 0.27179
0.11631 0.27180
0.11632 0.27181
0.11632 0.27182
0.11632 0.27183
0.11632 0.27184
0.11632 0.27185
0.11632 0.27186
0.11632 0.27187
0.11632 0.27188
0.11632 0.27189
0.11632 0.27190
0.11632 0.27191
0.11633 0.27192
0.11633 0.27193
0.11633 0.27194
0.11633 0.27195
0.11633 0.27196
0.11633 0.27197
0.11633 0.27198
0.11633 0.27199
0.11633 0.27200
0.11633 0.27201
0.11633 0.27202
0.11633 0.27203
0.11634 0.27204
0.11634 0.27205
0.11634 0.27206
0.11634 0.27207
0.11634 0.27208
0.11634 0.27209
0.11634 0.27210
0.11634 0.27211
0.11634 0.27212
0.11634 0.27213
0.11634 0.27214
0.11634 0.27215
0.11634 0.27216
0.11634 0.27217
0.11634 0.27218
0.11634 0.27219
0.11634 0.27220
0.11634 0.27221
0.11634 0.27222
0.11635 0.27223
0.11635 0.27224
0.11635 0.27225
0.11635 0.27226
0.11635 0.27227
0.11635 0.27228
0.11635 0.27229
0.11635 0.27230
0.11635 0.27231
0.11635 0.27232
0.11636 0.27233
0.11636 0.27234
0.11636 0.27235
0.11636 0.27236
0.11636 0.27237
0.11636 0.27238
0.11636 0.27239
0.11636 0.27240
0.11636 0.27241
0.11636 0.27242
0.11636 0.27243
0.11636 0.27244
0.11636 0.27245
0.11636 0.27246
0.11636 0.27247
0.11636 0.27248
0.11636 0.27249
0.11637 0.27250
0.11637 0.27251
0.11637 0.27252
0.11637 0.27253
0.11637 0.27254
0.11637 0.27255
0.11637 0.27256
0.11637 0.27257
0.11637 0.27258
0.11637 0.27259
0.11637 0.27260
0.11638 0.27261
0.11638 0.27262
0.11638 0.27263
0.11638 0.27264
0.11638 0.27265
0.11638 0.27266
0.11638 0.27267
0.11638 0.27268
0.11638 0.27269
0.11638 0.27270
0.11638 0.27271
0.11638 0.27272
0.11638 0.27273
0.11638 0.27274
0.11638 0.27275
0.11638 0.27276
0.11638 0.27277
0.11639 0.27278
0.11639 0.27279
0.11639 0.27280
0.11639 0.27281
0.11639 0.27282
0.11639 0.27283
0.11639 0.27284
0.11639 0.27285
0.11639 0.27286
0.11639 0.27287
0.11639 0.27288
0.11639 0.27289
0.11639 0.27290
0.11640 0.27291
0.11640 0.27292
0.11640 0.27293
0.11640 0.27294
0.11640 0.27295
0.11640 0.27296
0.11640 0.27297
0.11640 0.27298
0.11640 0.27299
0.11640 0.27300
0.11640 0.27301
0.11640 0.27302
0.11640 0.27303
0.11640 0.27304
0.11640 0.27305
0.11640 0.27306
0.11641 0.27307
0.11641 0.27308
0.11641 0.27309
0.11641 0.27310
0.11641 0.27311
0.11641 0.27312
0.11641 0.27313
0.11641 0.27314
0.11641 0.27315
0.11641 0.27316
0.11641 0.27317
0.11641 0.27318
0.11641 0.27319
0.11641 0.27320
0.11641 0.27321
0.11641 0.27322
0.11641 0.27323
0.11641 0.27324
0.11641 0.27325
0.11642 0.27326
0.11642 0.27327
0.11642 0.27328
0.11642 0.27329
0.11642 0.27330
0.11642 0.27331
0.11642 0.27332
0.11642 0.27333
0.11642 0.27334
0.11642 0.27335
0.11642 0.27336
0.11642 0.27337
0.11642 0.27338
0.11642 0.27339
0.11642 0.27340
0.11643 0.27341
0.11643 0.27342
0.11643 0.27343
0.11643 0.27344
0.11643 0.27345
0.11643 0.27346
0.11643 0.27347
0.11643 0.27348
0.11643 0.27349
0.11643 0.27350
0.11643 0.27351
0.11643 0.27352
0.11643 0.27353
0.11643 0.27354
0.11643 0.27355
0.11643 0.27356
0.11643 0.27357
0.11644 0.27358
0.11644 0.27359
0.11644 0.27360
0.11644 0.27361
0.11644 0.27362
0.11644 0.27363
0.11644 0.27364
0.11644 0.27365
0.11644 0.27366
0.11644 0.27367
0.11644 0.27368
0.11644 0.27369
0.11644 0.27370
0.11645 0.27371
0.11645 0.27372
0.11645 0.27373
0.11645 0.27374
0.11645 0.27375
0.11645 0.27376
0.11645 0.27377
0.11645 0.27378
0.11646 0.27379
0.11646 0.27380
0.11646 0.27381
0.11646 0.27382
0.11646 0.27383
0.11646 0.27384
0.11646 0.27385
0.11646 0.27386
0.11646 0.27387
0.11646 0.27388
0.11646 0.27389
0.11647 0.27390
0.11647 0.27391
0.11647 0.27392
0.11647 0.27393
0.11647 0.27394
0.11647 0.27395
0.11647 0.27396
0.11647 0.27397
0.11647 0.27398
0.11647 0.27399
0.11647 0.27400
0.11647 0.27401
0.11647 0.27402
0.11647 0.27403
0.11647 0.27404
0.11647 0.27405
0.11647 0.27406
0.11647 0.27407
0.11648 0.27408
0.11648 0.27409
0.11648 0.27410
0.11648 0.27411
0.11648 0.27412
0.11648 0.27413
0.11648 0.27414
0.11648 0.27415
0.11648 0.27416
0.11648 0.27417
0.11648 0.27418
0.11648 0.27419
0.11649 0.27420
0.11649 0.27421
0.11649 0.27422
0.11649 0.27423
0.11649 0.27424
0.11649 0.27425
0.11649 0.27426
0.11649 0.27427
0.11649 0.27428
0.11649 0.27429
0.11649 0.27430
0.11649 0.27431
0.11649 0.27432
0.11649 0.27433
0.11650 0.27434
0.11650 0.27435
0.11650 0.27436
0.11650 0.27437
0.11650 0.27438
0.11650 0.27439
0.11650 0.27440
0.11650 0.27441
0.11650 0.27442
0.11650 0.27443
0.11650 0.27444
0.11650 0.27445
0.11650 0.27446
0.11650 0.27447
0.11650 0.27448
0.11650 0.27449
0.11651 0.27450
0.11651 0.27451
0.11651 0.27452
0.11651 0.27453
0.11651 0.27454
0.11651 0.27455
0.11651 0.27456
0.11651 0.27457
0.11652 0.27458
0.11652 0.27459
0.11652 0.27460
0.11652 0.27461
0.11652 0.27462
0.11652 0.27463
0.11652 0.27464
0.11652 0.27465
0.11652 0.27466
0.11652 0.27467
0.11652 0.27468
0.11652 0.27469
0.11652 0.27470
0.11652 0.27471
0.11652 0.27472
0.11652 0.27473
0.11653 0.27474
0.11653 0.27475
0.11653 0.27476
0.11653 0.27477
0.11653 0.27478
0.11653 0.27479
0.11653 0.27480
0.11653 0.27481
0.11653 0.27482
0.11653 0.27483
0.11653 0.27484
0.11653 0.27485
0.11653 0.27486
0.11653 0.27487
0.11653 0.27488
0.11654 0.27489
0.11654 0.27490
0.11654 0.27491
0.11654 0.27492
0.11654 0.27493
0.11654 0.27494
0.11654 0.27495
0.11654 0.27496
0.11654 0.27497
0.11654 0.27498
0.11654 0.27499
0.11654 0.27500
0.11654 0.27501
0.11654 0.27502
0.11654 0.27503
0.11654 0.27504
0.11655 0.27505
0.11655 0.27506
0.11655 0.27507
0.11655 0.27508
0.11655 0.27509
0.11655 0.27510
0.11655 0.27511
0.11655 0.27512
0.11655 0.27513
0.11655 0.27514
0.11655 0.27515
0.11655 0.27516
0.11656 0.27517
0.11656 0.27518
0.11656 0.27519
0.11656 0.27520
0.11656 0.27521
0.11656 0.27522
0.11656 0.27523
0.11656 0.27524
0.11656 0.27525
0.11656 0.27526
0.11656 0.27527
0.11656 0.27528
0.11656 0.27529
0.11656 0.27530
0.11656 0.27531
0.11656 0.27532
0.11656 0.27533
0.11656 0.27534
0.11656 0.27535
0.11656 0.27536
0.11657 0.27537
0.11657 0.27538
0.11657 0.27539
0.11657 0.27540
0.11657 0.27541
0.11657 0.27542
0.11657 0.27543
0.11657 0.27544
0.11657 0.27545
0.11657 0.27546
0.11657 0.27547
0.11658 0.27548
0.11658 0.27549
0.11658 0.27550
0.11658 0.27551
0.11658 0.27552
0.11658 0.27553
0.11659 0.27554
0.11659 0.27555
0.11659 0.27556
0.11659 0.27557
0.11659 0.27558
0.11659 0.27559
0.11659 0.27560
0.11659 0.27561
0.11659 0.27562
0.11659 0.27563
0.11659 0.27564
0.11659 0.27565
0.11659 0.27566
0.11659 0.27567
0.11660 0.27568
0.11660 0.27569
0.11660 0.27570
0.11660 0.27571
0.11660 0.27572
0.11660 0.27573
0.11660 0.27574
0.11660 0.27575
0.11660 0.27576
0.11660 0.27577
0.11660 0.27578
0.11660 0.27579
0.11661 0.27580
0.11661 0.27581
0.11661 0.27582
0.11661 0.27583
0.11661 0.27584
0.11661 0.27585
0.11661 0.27586
0.11661 0.27587
0.11661 0.27588
0.11661 0.27589
0.11662 0.27590
0.11662 0.27591
0.11662 0.27592
0.11662 0.27593
0.11662 0.27594
0.11662 0.27595
0.11662 0.27596
0.11662 0.27597
0.11662 0.27598
0.11662 0.27599
0.11662 0.27600
0.11662 0.27601
0.11662 0.27602
0.11662 0.27603
0.11663 0.27604
0.11663 0.27605
0.11663 0.27606
0.11663 0.27607
0.11663 0.27608
0.11663 0.27609
0.11663 0.27610
0.11663 0.27611
0.11663 0.27612
0.11663 0.27613
0.11663 0.27614
0.11663 0.27615
0.11664 0.27616
0.11664 0.27617
0.11664 0.27618
0.11664 0.27619
0.11664 0.27620
0.11664 0.27621
0.11664 0.27622
0.11664 0.27623
0.11664 0.27624
0.11664 0.27625
0.11664 0.27626
0.11664 0.27627
0.11664 0.27628
0.11664 0.27629
0.11664 0.27630
0.11664 0.27631
0.11664 0.27632
0.11664 0.27633
0.11665 0.27634
0.11665 0.27635
0.11665 0.27636
0.11665 0.27637
0.11665 0.27638
0.11665 0.27639
0.11665 0.27640
0.11665 0.27641
0.11665 0.27642
0.11665 0.27643
0.11665 0.27644
0.11665 0.27645
0.11665 0.27646
0.11665 0.27647
0.11665 0.27648
0.11665 0.27649
0.11665 0.27650
0.11665 0.27651
0.11665 0.27652
0.11666 0.27653
0.11666 0.27654
0.11666 0.27655
0.11666 0.27656
0.11666 0.27657
0.11666 0.27658
0.11666 0.27659
0.11666 0.27660
0.11666 0.27661
0.11666 0.27662
0.11666 0.27663
0.11666 0.27664
0.11666 0.27665
0.11666 0.27666
0.11667 0.27667
0.11667 0.27668
0.11667 0.27669
0.11667 0.27670
0.11667 0.27671
0.11667 0.27672
0.11667 0.27673
0.11667 0.27674
0.11667 0.27675
0.11667 0.27676
0.11667 0.27677
0.11667 0.27678
0.11668 0.27679
0.11668 0.27680
0.11668 0.27681
0.11668 0.27682
0.11668 0.27683
0.11668 0.27684
0.11668 0.27685
0.11668 0.27686
0.11668 0.27687
0.11668 0.27688
0.11668 0.27689
0.11669 0.27690
0.11669 0.27691
0.11669 0.27692
0.11669 0.27693
0.11669 0.27694
0.11669 0.27695
0.11669 0.27696
0.11669 0.27697
0.11669 0.27698
0.11669 0.27699
0.11669 0.27700
0.11669 0.27701
0.11670 0.27702
0.11670 0.27703
0.11670 0.27704
0.11670 0.27705
0.11670 0.27706
0.11670 0.27707
0.11670 0.27708
0.11670 0.27709
0.11670 0.27710
0.11670 0.27711
0.11670 0.27712
0.11670 0.27713
0.11670 0.27714
0.11670 0.27715
0.11670 0.27716
0.11671 0.27717
0.11671 0.27718
0.11671 0.27719
0.11671 0.27720
0.11671 0.27721
0.11671 0.27722
0.11671 0.27723
0.11671 0.27724
0.11671 0.27725
0.11671 0.27726
0.11671 0.27727
0.11671 0.27728
0.11671 0.27729
0.11671 0.27730
0.11671 0.27731
0.11671 0.27732
0.11671 0.27733
0.11672 0.27734
0.11672 0.27735
0.11672 0.27736
0.11672 0.27737
0.11672 0.27738
0.11672 0.27739
0.11672 0.27740
0.11672 0.27741
0.11672 0.27742
0.11672 0.27743
0.11672 0.27744
0.11672 0.27745
0.11672 0.27746
0.11672 0.27747
0.11672 0.27748
0.11672 0.27749
0.11673 0.27750
0.11673 0.27751
0.11673 0.27752
0.11673 0.27753
0.11673 0.27754
0.11673 0.27755
0.11673 0.27756
0.11673 0.27757
0.11673 0.27758
0.11673 0.27759
0.11673 0.27760
0.11673 0.27761
0.11673 0.27762
0.11673 0.27763
0.11673 0.27764
0.11674 0.27765
0.11674 0.27766
0.11674 0.27767
0.11674 0.27768
0.11674 0.27769
0.11674 0.27770
0.11674 0.27771
0.11674 0.27772
0.11674 0.27773
0.11674 0.27774
0.11674 0.27775
0.11675 0.27776
0.11675 0.27777
0.11675 0.27778
0.11675 0.27779
0.11675 0.27780
0.11675 0.27781
0.11675 0.27782
0.11675 0.27783
0.11675 0.27784
0.11675 0.27785
0.11675 0.27786
0.11675 0.27787
0.11676 0.27788
0.11676 0.27789
0.11676 0.27790
0.11676 0.27791
0.11676 0.27792
0.11676 0.27793
0.11676 0.27794
0.11676 0.27795
0.11676 0.27796
0.11676 0.27797
0.11676 0.27798
0.11677 0.27799
0.11677 0.27800
0.11677 0.27801
0.11677 0.27802
0.11677 0.27803
0.11677 0.27804
0.11677 0.27805
0.11677 0.27806
0.11677 0.27807
0.11677 0.27808
0.11677 0.27809
0.11677 0.27810
0.11677 0.27811
0.11677 0.27812
0.11677 0.27813
0.11677 0.27814
0.11677 0.27815
0.11677 0.27816
0.11678 0.27817
0.11678 0.27818
0.11678 0.27819
0.11678 0.27820
0.11678 0.27821
0.11678 0.27822
0.11678 0.27823
0.11678 0.27824
0.11678 0.27825
0.11678 0.27826
0.11678 0.27827
0.11678 0.27828
0.11678 0.27829
0.11678 0.27830
0.11678 0.27831
0.11678 0.27832
0.11679 0.27833
0.11679 0.27834
0.11679 0.27835
0.11679 0.27836
0.11679 0.27837
0.11679 0.27838
0.11679 0.27839
0.11679 0.27840
0.11679 0.27841
0.11679 0.27842
0.11679 0.27843
0.11679 0.27844
0.11680 0.27845
0.11680 0.27846
0.11680 0.27847
0.11680 0.27848
0.11680 0.27849
0.11680 0.27850
0.11680 0.27851
0.11680 0.27852
0.11680 0.27853
0.11680 0.27854
0.11680 0.27855
0.11680 0.27856
0.11680 0.27857
0.11681 0.27858
0.11681 0.27859
0.11681 0.27860
0.11681 0.27861
0.11681 0.27862
0.11681 0.27863
0.11681 0.27864
0.11681 0.27865
0.11681 0.27866
0.11681 0.27867
0.11681 0.27868
0.11681 0.27869
0.11682 0.27870
0.11682 0.27871
0.11682 0.27872
0.11682 0.27873
0.11682 0.27874
0.11682 0.27875
0.11682 0.27876
0.11682 0.27877
0.11682 0.27878
0.11682 0.27879
0.11682 0.27880
0.11682 0.27881
0.11682 0.27882
0.11682 0.27883
0.11682 0.27884
0.11682 0.27885
0.11682 0.27886
0.11682 0.27887
0.11682 0.27888
0.11683 0.27889
0.11683 0.27890
0.11683 0.27891
0.11683 0.27892
0.11683 0.27893
0.11683 0.27894
0.11683 0.27895
0.11683 0.27896
0.11683 0.27897
0.11683 0.27898
0.11683 0.27899
0.11683 0.27900
0.11683 0.27901
0.11683 0.27902
0.11683 0.27903
0.11683 0.27904
0.11683 0.27905
0.11683 0.27906
0.11683 0.27907
0.11683 0.27908
0.11683 0.27909
0.11684 0.27910
0.11684 0.27911
0.11684 0.27912
0.11684 0.27913
0.11684 0.27914
0.11684 0.27915
0.11684 0.27916
0.11684 0.27917
0.11684 0.27918
0.11684 0.27919
0.11684 0.27920
0.11684 0.27921
0.11685 0.27922
0.11685 0.27923
0.11685 0.27924
0.11685 0.27925
0.11685 0.27926
0.11685 0.27927
0.11685 0.27928
0.11685 0.27929
0.11685 0.27930
0.11685 0.27931
0.11685 0.27932
0.11685 0.27933
0.11685 0.27934
0.11685 0.27935
0.11685 0.27936
0.11685 0.27937
0.11685 0.27938
0.11686 0.27939
0.11686 0.27940
0.11686 0.27941
0.11686 0.27942
0.11686 0.27943
0.11686 0.27944
0.11686 0.27945
0.11686 0.27946
0.11686 0.27947
0.11686 0.27948
0.11686 0.27949
0.11686 0.27950
0.11686 0.27951
0.11686 0.27952
0.11686 0.27953
0.11686 0.27954
0.11686 0.27955
0.11686 0.27956
0.11686 0.27957
0.11687 0.27958
0.11687 0.27959
0.11687 0.27960
0.11687 0.27961
0.11687 0.27962
0.11687 0.27963
0.11687 0.27964
0.11687 0.27965
0.11687 0.27966
0.11687 0.27967
0.11687 0.27968
0.11687 0.27969
0.11688 0.27970
0.11688 0.27971
0.11688 0.27972
0.11688 0.27973
0.11688 0.27974
0.11688 0.27975
0.11688 0.27976
0.11688 0.27977
0.11688 0.27978
0.11688 0.27979
0.11688 0.27980
0.11688 0.27981
0.11688 0.27982
0.11688 0.27983
0.11688 0.27984
0.11689 0.27985
0.11689 0.27986
0.11689 0.27987
0.11689 0.27988
0.11689 0.27989
0.11689 0.27990
0.11689 0.27991
0.11689 0.27992
0.11689 0.27993
0.11689 0.27994
0.11689 0.27995
0.11689 0.27996
0.11690 0.27997
0.11690 0.27998
0.11690 0.27999
0.11690 0.28000
0.11690 0.28001
0.11690 0.28002
0.11690 0.28003
0.11690 0.28004
0.11690 0.28005
0.11690 0.28006
0.11690 0.28007
0.11690 0.28008
0.11690 0.28009
0.11690 0.28010
0.11690 0.28011
0.11691 0.28012
0.11691 0.28013
0.11691 0.28014
0.11691 0.28015
0.11691 0.28016
0.11691 0.28017
0.11691 0.28018
0.11691 0.28019
0.11691 0.28020
0.11691 0.28021
0.11691 0.28022
0.11692 0.28023
0.11692 0.28024
0.11692 0.28025
0.11692 0.28026
0.11692 0.28027
0.11692 0.28028
0.11692 0.28029
0.11692 0.28030
0.11692 0.28031
0.11693 0.28032
0.11693 0.28033
0.11693 0.28034
0.11693 0.28035
0.11693 0.28036
0.11693 0.28037
0.11693 0.28038
0.11693 0.28039
0.11693 0.28040
0.11693 0.28041
0.11693 0.28042
0.11693 0.28043
0.11693 0.28044
0.11694 0.28045
0.11694 0.28046
0.11694 0.28047
0.11694 0.28048
0.11694 0.28049
0.11694 0.28050
0.11694 0.28051
0.11694 0.28052
0.11694 0.28053
0.11694 0.28054
0.11694 0.28055
0.11695 0.28056
0.11695 0.28057
0.11695 0.28058
0.11695 0.28059
0.11695 0.28060
0.11695 0.28061
0.11695 0.28062
0.11695 0.28063
0.11695 0.28064
0.11695 0.28065
0.11695 0.28066
0.11695 0.28067
0.11695 0.28068
0.11695 0.28069
0.11695 0.28070
0.11695 0.28071
0.11695 0.28072
0.11695 0.28073
0.11695 0.28074
0.11695 0.28075
0.11695 0.28076
0.11695 0.28077
0.11695 0.28078
0.11695 0.28079
0.11695 0.28080
0.11695 0.28081
0.11695 0.28082
0.11695 0.28083
0.11696 0.28084
0.11696 0.28085
0.11696 0.28086
0.11696 0.28087
0.11696 0.28088
0.11696 0.28089
0.11696 0.28090
0.11696 0.28091
0.11696 0.28092
0.11696 0.28093
0.11696 0.28094
0.11697 0.28095
0.11697 0.28096
0.11697 0.28097
0.11697 0.28098
0.11697 0.28099
0.11697 0.28100
0.11697 0.28101
0.11697 0.28102
0.11697 0.28103
0.11697 0.28104
0.11697 0.28105
0.11697 0.28106
0.11697 0.28107
0.11697 0.28108
0.11697 0.28109
0.11697 0.28110
0.11697 0.28111
0.11697 0.28112
0.11697 0.28113
0.11698 0.28114
0.11698 0.28115
0.11698 0.28116
0.11698 0.28117
0.11698 0.28118
0.11698 0.28119
0.11698 0.28120
0.11698 0.28121
0.11698 0.28122
0.11698 0.28123
0.11698 0.28124
0.11698 0.28125
0.11698 0.28126
0.11698 0.28127
0.11698 0.28128
0.11698 0.28129
0.11699 0.28130
0.11699 0.28131
0.11699 0.28132
0.11699 0.28133
0.11699 0.28134
0.11699 0.28135
0.11699 0.28136
0.11699 0.28137
0.11699 0.28138
0.11699 0.28139
0.11699 0.28140
0.11699 0.28141
0.11699 0.28142
0.11699 0.28143
0.11699 0.28144
0.11699 0.28145
0.11699 0.28146
0.11699 0.28147
0.11700 0.28148
0.11700 0.28149
0.11700 0.28150
0.11700 0.28151
0.11700 0.28152
0.11700 0.28153
0.11700 0.28154
0.11700 0.28155
0.11700 0.28156
0.11700 0.28157
0.11700 0.28158
0.11700 0.28159
0.11700 0.28160
0.11700 0.28161
0.11700 0.28162
0.11700 0.28163
0.11700 0.28164
0.11700 0.28165
0.11700 0.28166
0.11700 0.28167
0.11700 0.28168
0.11701 0.28169
0.11701 0.28170
0.11701 0.28171
0.11701 0.28172
0.11701 0.28173
0.11701 0.28174
0.11701 0.28175
0.11701 0.28176
0.11701 0.28177
0.11701 0.28178
0.11701 0.28179
0.11701 0.28180
0.11701 0.28181
0.11701 0.28182
0.11701 0.28183
0.11701 0.28184
0.11702 0.28185
0.11702 0.28186
0.11702 0.28187
0.11702 0.28188
0.11702 0.28189
0.11702 0.28190
0.11702 0.28191
0.11702 0.28192
0.11702 0.28193
0.11702 0.28194
0.11702 0.28195
0.11702 0.28196
0.11702 0.28197
0.11702 0.28198
0.11703 0.28199
0.11703 0.28200
0.11703 0.28201
0.11703 0.28202
0.11703 0.28203
0.11703 0.28204
0.11703 0.28205
0.11703 0.28206
0.11703 0.28207
0.11703 0.28208
0.11703 0.28209
0.11704 0.28210
0.11704 0.28211
0.11704 0.28212
0.11704 0.28213
0.11704 0.28214
0.11704 0.28215
0.11704 0.28216
0.11704 0.28217
0.11704 0.28218
0.11704 0.28219
0.11704 0.28220
0.11704 0.28221
0.11704 0.28222
0.11704 0.28223
0.11704 0.28224
0.11705 0.28225
0.11705 0.28226
0.11705 0.28227
0.11705 0.28228
0.11705 0.28229
0.11705 0.28230
0.11705 0.28231
0.11705 0.28232
0.11705 0.28233
0.11705 0.28234
0.11706 0.28235
0.11706 0.28236
0.11706 0.28237
0.11706 0.28238
0.11706 0.28239
0.11706 0.28240
0.11706 0.28241
0.11706 0.28242
0.11706 0.28243
0.11706 0.28244
0.11706 0.28245
0.11707 0.28246
0.11707 0.28247
0.11707 0.28248
0.11707 0.28249
0.11707 0.28250
0.11707 0.28251
0.11707 0.28252
0.11707 0.28253
0.11707 0.28254
0.11707 0.28255
0.11707 0.28256
0.11707 0.28257
0.11707 0.28258
0.11707 0.28259
0.11707 0.28260
0.11707 0.28261
0.11707 0.28262
0.11707 0.28263
0.11707 0.28264
0.11707 0.28265
0.11707 0.28266
0.11708 0.28267
0.11708 0.28268
0.11708 0.28269
0.11708 0.28270
0.11708 0.28271
0.11708 0.28272
0.11708 0.28273
0.11708 0.28274
0.11708 0.28275
0.11708 0.28276
0.11709 0.28277
0.11709 0.28278
0.11709 0.28279
0.11709 0.28280
0.11709 0.28281
0.11709 0.28282
0.11709 0.28283
0.11709 0.28284
0.11709 0.28285
0.11709 0.28286
0.11709 0.28287
0.11710 0.28288
0.11710 0.28289
0.11710 0.28290
0.11710 0.28291
0.11710 0.28292
0.11710 0.28293
0.11710 0.28294
0.11710 0.28295
0.11710 0.28296
0.11710 0.28297
0.11711 0.28298
0.11711 0.28299
0.11711 0.28300
0.11711 0.28301
0.11711 0.28302
0.11711 0.28303
0.11711 0.28304
0.11711 0.28305
0.11712 0.28306
0.11712 0.28307
0.11712 0.28308
0.11712 0.28309
0.11712 0.28310
0.11712 0.28311
0.11712 0.28312
0.11712 0.28313
0.11712 0.28314
0.11712 0.28315
0.11712 0.28316
0.11712 0.28317
0.11712 0.28318
0.11712 0.28319
0.11712 0.28320
0.11713 0.28321
0.11713 0.28322
0.11713 0.28323
0.11713 0.28324
0.11713 0.28325
0.11713 0.28326
0.11713 0.28327
0.11713 0.28328
0.11713 0.28329
0.11713 0.28330
0.11713 0.28331
0.11713 0.28332
0.11713 0.28333
0.11713 0.28334
0.11713 0.28335
0.11713 0.28336
0.11713 0.28337
0.11713 0.28338
0.11713 0.28339
0.11713 0.28340
0.11713 0.28341
0.11713 0.28342
0.11713 0.28343
0.11713 0.28344
0.11714 0.28345
0.11714 0.28346
0.11714 0.28347
0.11714 0.28348
0.11714 0.28349
0.11714 0.28350
0.11714 0.28351
0.11714 0.28352
0.11714 0.28353
0.11714 0.28354
0.11714 0.28355
0.11714 0.28356
0.11714 0.28357
0.11714 0.28358
0.11714 0.28359
0.11714 0.28360
0.11714 0.28361
0.11715 0.28362
0.11715 0.28363
0.11715 0.28364
0.11715 0.28365
0.11715 0.28366
0.11715 0.28367
0.11715 0.28368
0.11715 0.28369
0.11715 0.28370
0.11715 0.28371
0.11715 0.28372
0.11716 0.28373
0.11716 0.28374
0.11716 0.28375
0.11716 0.28376
0.11716 0.28377
0.11716 0.28378
0.11716 0.28379
0.11716 0.28380
0.11716 0.28381
0.11716 0.28382
0.11716 0.28383
0.11717 0.28384
0.11717 0.28385
0.11717 0.28386
0.11717 0.28387
0.11717 0.28388
0.11717 0.28389
0.11717 0.28390
0.11717 0.28391
0.11717 0.28392
0.11717 0.28393
0.11717 0.28394
0.11717 0.28395
0.11717 0.28396
0.11717 0.28397
0.11718 0.28398
0.11718 0.28399
0.11718 0.28400
0.11718 0.28401
0.11718 0.28402
0.11718 0.28403
0.11718 0.28404
0.11718 0.28405
0.11718 0.28406
0.11718 0.28407
0.11718 0.28408
0.11718 0.28409
0.11718 0.28410
0.11718 0.28411
0.11718 0.28412
0.11719 0.28413
0.11719 0.28414
0.11719 0.28415
0.11719 0.28416
0.11719 0.28417
0.11719 0.28418
0.11719 0.28419
0.11719 0.28420
0.11719 0.28421
0.11719 0.28422
0.11719 0.28423
0.11720 0.28424
0.11720 0.28425
0.11720 0.28426
0.11720 0.28427
0.11720 0.28428
0.11720 0.28429
0.11720 0.28430
0.11720 0.28431
0.11720 0.28432
0.11720 0.28433
0.11721 0.28434
0.11721 0.28435
0.11721 0.28436
0.11721 0.28437
0.11721 0.28438
0.11721 0.28439
0.11721 0.28440
0.11721 0.28441
0.11721 0.28442
0.11721 0.28443
0.11721 0.28444
0.11721 0.28445
0.11722 0.28446
0.11722 0.28447
0.11722 0.28448
0.11722 0.28449
0.11722 0.28450
0.11722 0.28451
0.11722 0.28452
0.11722 0.28453
0.11722 0.28454
0.11722 0.28455
0.11722 0.28456
0.11722 0.28457
0.11722 0.28458
0.11722 0.28459
0.11722 0.28460
0.11722 0.28461
0.11722 0.28462
0.11722 0.28463
0.11722 0.28464
0.11722 0.28465
0.11722 0.28466
0.11722 0.28467
0.11722 0.28468
0.11722 0.28469
0.11723 0.28470
0.11723 0.28471
0.11723 0.28472
0.11723 0.28473
0.11723 0.28474
0.11723 0.28475
0.11723 0.28476
0.11723 0.28477
0.11723 0.28478
0.11723 0.28479
0.11723 0.28480
0.11723 0.28481
0.11723 0.28482
0.11723 0.28483
0.11723 0.28484
0.11723 0.28485
0.11724 0.28486
0.11724 0.28487
0.11724 0.28488
0.11724 0.28489
0.11724 0.28490
0.11724 0.28491
0.11724 0.28492
0.11724 0.28493
0.11724 0.28494
0.11724 0.28495
0.11724 0.28496
0.11724 0.28497
0.11724 0.28498
0.11724 0.28499
0.11725 0.28500
0.11725 0.28501
0.11725 0.28502
0.11725 0.28503
0.11725 0.28504
0.11725 0.28505
0.11725 0.28506
0.11725 0.28507
0.11725 0.28508
0.11725 0.28509
0.11725 0.28510
0.11725 0.28511
0.11725 0.28512
0.11725 0.28513
0.11725 0.28514
0.11726 0.28515
0.11726 0.28516
0.11726 0.28517
0.11726 0.28518
0.11726 0.28519
0.11726 0.28520
0.11726 0.28521
0.11726 0.28522
0.11726 0.28523
0.11726 0.28524
0.11726 0.28525
0.11726 0.28526
0.11726 0.28527
0.11726 0.28528
0.11726 0.28529
0.11726 0.28530
0.11726 0.28531
0.11726 0.28532
0.11726 0.28533
0.11726 0.28534
0.11726 0.28535
0.11727 0.28536
0.11727 0.28537
0.11727 0.28538
0.11727 0.28539
0.11727 0.28540
0.11727 0.28541
0.11727 0.28542
0.11727 0.28543
0.11727 0.28544
0.11727 0.28545
0.11727 0.28546
0.11728 0.28547
0.11728 0.28548
0.11728 0.28549
0.11728 0.28550
0.11728 0.28551
0.11728 0.28552
0.11728 0.28553
0.11728 0.28554
0.11728 0.28555
0.11728 0.28556
0.11728 0.28557
0.11728 0.28558
0.11728 0.28559
0.11729 0.28560
0.11729 0.28561
0.11729 0.28562
0.11729 0.28563
0.11729 0.28564
0.11729 0.28565
0.11729 0.28566
0.11729 0.28567
0.11729 0.28568
0.11730 0.28569
0.11730 0.28570
0.11730 0.28571
0.11730 0.28572
0.11730 0.28573
0.11730 0.28574
0.11730 0.28575
0.11730 0.28576
0.11730 0.28577
0.11730 0.28578
0.11730 0.28579
0.11730 0.28580
0.11730 0.28581
0.11730 0.28582
0.11731 0.28583
0.11731 0.28584
0.11731 0.28585
0.11731 0.28586
0.11731 0.28587
0.11731 0.28588
0.11731 0.28589
0.11731 0.28590
0.11731 0.28591
0.11731 0.28592
0.11731 0.28593
0.11731 0.28594
0.11731 0.28595
0.11732 0.28596
0.11732 0.28597
0.11732 0.28598
0.11732 0.28599
0.11732 0.28600
0.11732 0.28601
0.11732 0.28602
0.11733 0.28603
0.11733 0.28604
0.11733 0.28605
0.11733 0.28606
0.11733 0.28607
0.11733 0.28608
0.11733 0.28609
0.11733 0.28610
0.11733 0.28611
0.11733 0.28612
0.11734 0.28613
0.11734 0.28614
0.11734 0.28615
0.11734 0.28616
0.11734 0.28617
0.11734 0.28618
0.11734 0.28619
0.11734 0.28620
0.11734 0.28621
0.11734 0.28622
0.11734 0.28623
0.11734 0.28624
0.11734 0.28625
0.11734 0.28626
0.11734 0.28627
0.11734 0.28628
0.11734 0.28629
0.11734 0.28630
0.11734 0.28631
0.11734 0.28632
0.11735 0.28633
0.11735 0.28634
0.11735 0.28635
0.11735 0.28636
0.11735 0.28637
0.11735 0.28638
0.11735 0.28639
0.11735 0.28640
0.11735 0.28641
0.11735 0.28642
0.11735 0.28643
0.11736 0.28644
0.11736 0.28645
0.11736 0.28646
0.11736 0.28647
0.11736 0.28648
0.11736 0.28649
0.11736 0.28650
0.11736 0.28651
0.11736 0.28652
0.11736 0.28653
0.11736 0.28654
0.11736 0.28655
0.11736 0.28656
0.11736 0.28657
0.11736 0.28658
0.11736 0.28659
0.11737 0.28660
0.11737 0.28661
0.11737 0.28662
0.11737 0.28663
0.11737 0.28664
0.11737 0.28665
0.11737 0.28666
0.11737 0.28667
0.11737 0.28668
0.11737 0.28669
0.11737 0.28670
0.11737 0.28671
0.11737 0.28672
0.11737 0.28673
0.11737 0.28674
0.11737 0.28675
0.11737 0.28676
0.11738 0.28677
0.11738 0.28678
0.11738 0.28679
0.11738 0.28680
0.11738 0.28681
0.11738 0.28682
0.11738 0.28683
0.11738 0.28684
0.11739 0.28685
0.11739 0.28686
0.11739 0.28687
0.11739 0.28688
0.11739 0.28689
0.11739 0.28690
0.11739 0.28691
0.11739 0.28692
0.11739 0.28693
0.11739 0.28694
0.11739 0.28695
0.11739 0.28696
0.11739 0.28697
0.11739 0.28698
0.11739 0.28699
0.11740 0.28700
0.11740 0.28701
0.11740 0.28702
0.11740 0.28703
0.11740 0.28704
0.11740 0.28705
0.11740 0.28706
0.11740 0.28707
0.11740 0.28708
0.11740 0.28709
0.11740 0.28710
0.11740 0.28711
0.11740 0.28712
0.11740 0.28713
0.11740 0.28714
0.11740 0.28715
0.11741 0.28716
0.11741 0.28717
0.11741 0.28718
0.11741 0.28719
0.11741 0.28720
0.11741 0.28721
0.11741 0.28722
0.11741 0.28723
0.11741 0.28724
0.11741 0.28725
0.11741 0.28726
0.11741 0.28727
0.11741 0.28728
0.11741 0.28729
0.11742 0.28730
0.11742 0.28731
0.11742 0.28732
0.11742 0.28733
0.11742 0.28734
0.11742 0.28735
0.11742 0.28736
0.11742 0.28737
0.11742 0.28738
0.11742 0.28739
0.11742 0.28740
0.11742 0.28741
0.11742 0.28742
0.11742 0.28743
0.11742 0.28744
0.11742 0.28745
0.11742 0.28746
0.11743 0.28747
0.11743 0.28748
0.11743 0.28749
0.11743 0.28750
0.11743 0.28751
0.11743 0.28752
0.11743 0.28753
0.11743 0.28754
0.11743 0.28755
0.11743 0.28756
0.11743 0.28757
0.11743 0.28758
0.11743 0.28759
0.11743 0.28760
0.11743 0.28761
0.11744 0.28762
0.11744 0.28763
0.11744 0.28764
0.11744 0.28765
0.11744 0.28766
0.11744 0.28767
0.11744 0.28768
0.11744 0.28769
0.11744 0.28770
0.11744 0.28771
0.11744 0.28772
0.11744 0.28773
0.11744 0.28774
0.11744 0.28775
0.11744 0.28776
0.11744 0.28777
0.11745 0.28778
0.11745 0.28779
0.11745 0.28780
0.11745 0.28781
0.11745 0.28782
0.11745 0.28783
0.11745 0.28784
0.11745 0.28785
0.11745 0.28786
0.11745 0.28787
0.11745 0.28788
0.11745 0.28789
0.11746 0.28790
0.11746 0.28791
0.11746 0.28792
0.11746 0.28793
0.11746 0.28794
0.11746 0.28795
0.11746 0.28796
0.11746 0.28797
0.11746 0.28798
0.11746 0.28799
0.11746 0.28800
0.11746 0.28801
0.11746 0.28802
0.11746 0.28803
0.11746 0.28804
0.11746 0.28805
0.11746 0.28806
0.11747 0.28807
0.11747 0.28808
0.11747 0.28809
0.11747 0.28810
0.11747 0.28811
0.11747 0.28812
0.11747 0.28813
0.11747 0.28814
0.11747 0.28815
0.11747 0.28816
0.11747 0.28817
0.11747 0.28818
0.11747 0.28819
0.11747 0.28820
0.11747 0.28821
0.11747 0.28822
0.11748 0.28823
0.11748 0.28824
0.11748 0.28825
0.11748 0.28826
0.11748 0.28827
0.11748 0.28828
0.11748 0.28829
0.11748 0.28830
0.11748 0.28831
0.11748 0.28832
0.11748 0.28833
0.11748 0.28834
0.11748 0.28835
0.11748 0.28836
0.11748 0.28837
0.11748 0.28838
0.11748 0.28839
0.11748 0.28840
0.11748 0.28841
0.11749 0.28842
0.11749 0.28843
0.11749 0.28844
0.11749 0.28845
0.11749 0.28846
0.11749 0.28847
0.11749 0.28848
0.11749 0.28849
0.11749 0.28850
0.11749 0.28851
0.11749 0.28852
0.11749 0.28853
0.11749 0.28854
0.11749 0.28855
0.11749 0.28856
0.11749 0.28857
0.11749 0.28858
0.11749 0.28859
0.11749 0.28860
0.11749 0.28861
0.11750 0.28862
0.11750 0.28863
0.11750 0.28864
0.11750 0.28865
0.11750 0.28866
0.11750 0.28867
0.11750 0.28868
0.11750 0.28869
0.11750 0.28870
0.11750 0.28871
0.11750 0.28872
0.11750 0.28873
0.11750 0.28874
0.11750 0.28875
0.11750 0.28876
0.11751 0.28877
0.11751 0.28878
0.11751 0.28879
0.11751 0.28880
0.11751 0.28881
0.11751 0.28882
0.11751 0.28883
0.11751 0.28884
0.11751 0.28885
0.11751 0.28886
0.11751 0.28887
0.11751 0.28888
0.11751 0.28889
0.11751 0.28890
0.11751 0.28891
0.11751 0.28892
0.11751 0.28893
0.11751 0.28894
0.11751 0.28895
0.11751 0.28896
0.11751 0.28897
0.11752 0.28898
0.11752 0.28899
0.11752 0.28900
0.11752 0.28901
0.11752 0.28902
0.11752 0.28903
0.11752 0.28904
0.11752 0.28905
0.11752 0.28906
0.11752 0.28907
0.11752 0.28908
0.11752 0.28909
0.11752 0.28910
0.11752 0.28911
0.11752 0.28912
0.11752 0.28913
0.11752 0.28914
0.11752 0.28915
0.11752 0.28916
0.11752 0.28917
0.11752 0.28918
0.11752 0.28919
0.11753 0.28920
0.11753 0.28921
0.11753 0.28922
0.11753 0.28923
0.11753 0.28924
0.11753 0.28925
0.11753 0.28926
0.11753 0.28927
0.11753 0.28928
0.11753 0.28929
0.11753 0.28930
0.11753 0.28931
0.11753 0.28932
0.11754 0.28933
0.11754 0.28934
0.11754 0.28935
0.11754 0.28936
0.11754 0.28937
0.11754 0.28938
0.11754 0.28939
0.11754 0.28940
0.11754 0.28941
0.11754 0.28942
0.11754 0.28943
0.11754 0.28944
0.11754 0.28945
0.11755 0.28946
0.11755 0.28947
0.11755 0.28948
0.11755 0.28949
0.11755 0.28950
0.11755 0.28951
0.11755 0.28952
0.11755 0.28953
0.11755 0.28954
0.11755 0.28955
0.11755 0.28956
0.11755 0.28957
0.11755 0.28958
0.11755 0.28959
0.11755 0.28960
0.11755 0.28961
0.11755 0.28962
0.11755 0.28963
0.11755 0.28964
0.11756 0.28965
0.11756 0.28966
0.11756 0.28967
0.11756 0.28968
0.11756 0.28969
0.11756 0.28970
0.11756 0.28971
0.11756 0.28972
0.11756 0.28973
0.11756 0.28974
0.11756 0.28975
0.11756 0.28976
0.11756 0.28977
0.11756 0.28978
0.11756 0.28979
0.11756 0.28980
0.11756 0.28981
0.11757 0.28982
0.11757 0.28983
0.11757 0.28984
0.11757 0.28985
0.11757 0.28986
0.11757 0.28987
0.11757 0.28988
0.11757 0.28989
0.11757 0.28990
0.11757 0.28991
0.11757 0.28992
0.11757 0.28993
0.11757 0.28994
0.11757 0.28995
0.11757 0.28996
0.11757 0.28997
0.11757 0.28998
0.11757 0.28999
0.11757 0.29000
0.11758 0.29001
0.11758 0.29002
0.11758 0.29003
0.11758 0.29004
0.11758 0.29005
0.11758 0.29006
0.11758 0.29007
0.11758 0.29008
0.11758 0.29009
0.11758 0.29010
0.11758 0.29011
0.11758 0.29012
0.11758 0.29013
0.11758 0.29014
0.11758 0.29015
0.11758 0.29016
0.11758 0.29017
0.11759 0.29018
0.11759 0.29019
0.11759 0.29020
0.11759 0.29021
0.11759 0.29022
0.11759 0.29023
0.11759 0.29024
0.11759 0.29025
0.11759 0.29026
0.11759 0.29027
0.11759 0.29028
0.11760 0.29029
0.11760 0.29030
0.11760 0.29031
0.11760 0.29032
0.11760 0.29033
0.11760 0.29034
0.11760 0.29035
0.11760 0.29036
0.11760 0.29037
0.11760 0.29038
0.11760 0.29039
0.11760 0.29040
0.11760 0.29041
0.11760 0.29042
0.11761 0.29043
0.11761 0.29044
0.11761 0.29045
0.11761 0.29046
0.11761 0.29047
0.11761 0.29048
0.11761 0.29049
0.11761 0.29050
0.11761 0.29051
0.11761 0.29052
0.11761 0.29053
0.11761 0.29054
0.11761 0.29055
0.11762 0.29056
0.11762 0.29057
0.11762 0.29058
0.11762 0.29059
0.11762 0.29060
0.11762 0.29061
0.11762 0.29062
0.11762 0.29063
0.11762 0.29064
0.11762 0.29065
0.11762 0.29066
0.11762 0.29067
0.11762 0.29068
0.11763 0.29069
0.11763 0.29070
0.11763 0.29071
0.11763 0.29072
0.11763 0.29073
0.11763 0.29074
0.11763 0.29075
0.11763 0.29076
0.11763 0.29077
0.11763 0.29078
0.11763 0.29079
0.11763 0.29080
0.11763 0.29081
0.11763 0.29082
0.11763 0.29083
0.11763 0.29084
0.11764 0.29085
0.11764 0.29086
0.11764 0.29087
0.11764 0.29088
0.11764 0.29089
0.11764 0.29090
0.11764 0.29091
0.11764 0.29092
0.11764 0.29093
0.11764 0.29094
0.11764 0.29095
0.11764 0.29096
0.11764 0.29097
0.11765 0.29098
0.11765 0.29099
0.11765 0.29100
0.11765 0.29101
0.11765 0.29102
0.11765 0.29103
0.11765 0.29104
0.11765 0.29105
0.11765 0.29106
0.11765 0.29107
0.11765 0.29108
0.11765 0.29109
0.11765 0.29110
0.11765 0.29111
0.11765 0.29112
0.11766 0.29113
0.11766 0.29114
0.11766 0.29115
0.11766 0.29116
0.11766 0.29117
0.11766 0.29118
0.11766 0.29119
0.11766 0.29120
0.11766 0.29121
0.11766 0.29122
0.11766 0.29123
0.11766 0.29124
0.11766 0.29125
0.11766 0.29126
0.11766 0.29127
0.11767 0.29128
0.11767 0.29129
0.11767 0.29130
0.11767 0.29131
0.11767 0.29132
0.11767 0.29133
0.11767 0.29134
0.11767 0.29135
0.11767 0.29136
0.11767 0.29137
0.11767 0.29138
0.11767 0.29139
0.11767 0.29140
0.11768 0.29141
0.11768 0.29142
0.11768 0.29143
0.11768 0.29144
0.11768 0.29145
0.11768 0.29146
0.11768 0.29147
0.11768 0.29148
0.11768 0.29149
0.11768 0.29150
0.11768 0.29151
0.11768 0.29152
0.11768 0.29153
0.11768 0.29154
0.11768 0.29155
0.11768 0.29156
0.11769 0.29157
0.11769 0.29158
0.11769 0.29159
0.11769 0.29160
0.11769 0.29161
0.11769 0.29162
0.11769 0.29163
0.11769 0.29164
0.11769 0.29165
0.11769 0.29166
0.11769 0.29167
0.11769 0.29168
0.11769 0.29169
0.11769 0.29170
0.11769 0.29171
0.11769 0.29172
0.11769 0.29173
0.11769 0.29174
0.11769 0.29175
0.11769 0.29176
0.11769 0.29177
0.11769 0.29178
0.11770 0.29179
0.11770 0.29180
0.11770 0.29181
0.11770 0.29182
0.11770 0.29183
0.11770 0.29184
0.11770 0.29185
0.11770 0.29186
0.11770 0.29187
0.11770 0.29188
0.11770 0.29189
0.11770 0.29190
0.11770 0.29191
0.11770 0.29192
0.11770 0.29193
0.11770 0.29194
0.11770 0.29195
0.11771 0.29196
0.11771 0.29197
0.11771 0.29198
0.11771 0.29199
0.11771 0.29200
0.11771 0.29201
0.11771 0.29202
0.11771 0.29203
0.11771 0.29204
0.11771 0.29205
0.11771 0.29206
0.11771 0.29207
0.11772 0.29208
0.11772 0.29209
0.11772 0.29210
0.11772 0.29211
0.11772 0.29212
0.11772 0.29213
0.11772 0.29214
0.11772 0.29215
0.11772 0.29216
0.11772 0.29217
0.11772 0.29218
0.11772 0.29219
0.11773 0.29220
0.11773 0.29221
0.11773 0.29222
0.11773 0.29223
0.11773 0.29224
0.11773 0.29225
0.11773 0.29226
0.11773 0.29227
0.11773 0.29228
0.11773 0.29229
0.11773 0.29230
0.11773 0.29231
0.11773 0.29232
0.11773 0.29233
0.11773 0.29234
0.11774 0.29235
0.11774 0.29236
0.11774 0.29237
0.11774 0.29238
0.11774 0.29239
0.11774 0.29240
0.11774 0.29241
0.11774 0.29242
0.11774 0.29243
0.11774 0.29244
0.11774 0.29245
0.11774 0.29246
0.11774 0.29247
0.11774 0.29248
0.11775 0.29249
0.11775 0.29250
0.11775 0.29251
0.11775 0.29252
0.11775 0.29253
0.11775 0.29254
0.11775 0.29255
0.11775 0.29256
0.11775 0.29257
0.11775 0.29258
0.11775 0.29259
0.11775 0.29260
0.11776 0.29261
0.11776 0.29262
0.11776 0.29263
0.11776 0.29264
0.11776 0.29265
0.11776 0.29266
0.11776 0.29267
0.11776 0.29268
0.11776 0.29269
0.11776 0.29270
0.11776 0.29271
0.11776 0.29272
0.11776 0.29273
0.11777 0.29274
0.11777 0.29275
0.11777 0.29276
0.11777 0.29277
0.11777 0.29278
0.11777 0.29279
0.11777 0.29280
0.11777 0.29281
0.11777 0.29282
0.11777 0.29283
0.11777 0.29284
0.11777 0.29285
0.11778 0.29286
0.11778 0.29287
0.11778 0.29288
0.11778 0.29289
0.11778 0.29290
0.11778 0.29291
0.11778 0.29292
0.11778 0.29293
0.11778 0.29294
0.11778 0.29295
0.11778 0.29296
0.11778 0.29297
0.11778 0.29298
0.11779 0.29299
0.11779 0.29300
0.11779 0.29301
0.11779 0.29302
0.11779 0.29303
0.11779 0.29304
0.11779 0.29305
0.11779 0.29306
0.11779 0.29307
0.11779 0.29308
0.11779 0.29309
0.11779 0.29310
0.11779 0.29311
0.11780 0.29312
0.11780 0.29313
0.11780 0.29314
0.11780 0.29315
0.11780 0.29316
0.11780 0.29317
0.11780 0.29318
0.11780 0.29319
0.11780 0.29320
0.11780 0.29321
0.11780 0.29322
0.11780 0.29323
0.11780 0.29324
0.11780 0.29325
0.11780 0.29326
0.11780 0.29327
0.11781 0.29328
0.11781 0.29329
0.11781 0.29330
0.11781 0.29331
0.11781 0.29332
0.11781 0.29333
0.11781 0.29334
0.11781 0.29335
0.11781 0.29336
0.11781 0.29337
0.11781 0.29338
0.11781 0.29339
0.11781 0.29340
0.11781 0.29341
0.11781 0.29342
0.11782 0.29343
0.11782 0.29344
0.11782 0.29345
0.11782 0.29346
0.11782 0.29347
0.11782 0.29348
0.11782 0.29349
0.11782 0.29350
0.11782 0.29351
0.11782 0.29352
0.11782 0.29353
0.11782 0.29354
0.11782 0.29355
0.11782 0.29356
0.11782 0.29357
0.11782 0.29358
0.11782 0.29359
0.11782 0.29360
0.11782 0.29361
0.11782 0.29362
0.11783 0.29363
0.11783 0.29364
0.11783 0.29365
0.11783 0.29366
0.11783 0.29367
0.11783 0.29368
0.11783 0.29369
0.11783 0.29370
0.11783 0.29371
0.11783 0.29372
0.11783 0.29373
0.11783 0.29374
0.11783 0.29375
0.11783 0.29376
0.11783 0.29377
0.11784 0.29378
0.11784 0.29379
0.11784 0.29380
0.11784 0.29381
0.11784 0.29382
0.11784 0.29383
0.11784 0.29384
0.11784 0.29385
0.11784 0.29386
0.11784 0.29387
0.11784 0.29388
0.11785 0.29389
0.11785 0.29390
0.11785 0.29391
0.11785 0.29392
0.11785 0.29393
0.11785 0.29394
0.11785 0.29395
0.11785 0.29396
0.11785 0.29397
0.11785 0.29398
0.11785 0.29399
0.11785 0.29400
0.11785 0.29401
0.11785 0.29402
0.11785 0.29403
0.11786 0.29404
0.11786 0.29405
0.11786 0.29406
0.11786 0.29407
0.11786 0.29408
0.11786 0.29409
0.11786 0.29410
0.11786 0.29411
0.11786 0.29412
0.11786 0.29413
0.11786 0.29414
0.11786 0.29415
0.11786 0.29416
0.11786 0.29417
0.11787 0.29418
0.11787 0.29419
0.11787 0.29420
0.11787 0.29421
0.11787 0.29422
0.11787 0.29423
0.11787 0.29424
0.11787 0.29425
0.11787 0.29426
0.11787 0.29427
0.11787 0.29428
0.11787 0.29429
0.11787 0.29430
0.11788 0.29431
0.11788 0.29432
0.11788 0.29433
0.11788 0.29434
0.11788 0.29435
0.11788 0.29436
0.11788 0.29437
0.11788 0.29438
0.11788 0.29439
0.11789 0.29440
0.11789 0.29441
0.11789 0.29442
0.11789 0.29443
0.11789 0.29444
0.11789 0.29445
0.11789 0.29446
0.11789 0.29447
0.11789 0.29448
0.11789 0.29449
0.11789 0.29450
0.11790 0.29451
0.11790 0.29452
0.11790 0.29453
0.11790 0.29454
0.11790 0.29455
0.11790 0.29456
0.11790 0.29457
0.11790 0.29458
0.11790 0.29459
0.11790 0.29460
0.11790 0.29461
0.11790 0.29462
0.11790 0.29463
0.11790 0.29464
0.11790 0.29465
0.11790 0.29466
0.11790 0.29467
0.11790 0.29468
0.11790 0.29469
0.11790 0.29470
0.11790 0.29471
0.11790 0.29472
0.11790 0.29473
0.11790 0.29474
0.11790 0.29475
0.11790 0.29476
0.11791 0.29477
0.11791 0.29478
0.11791 0.29479
0.11791 0.29480
0.11791 0.29481
0.11791 0.29482
0.11792 0.29483
0.11792 0.29484
0.11792 0.29485
0.11792 0.29486
0.11792 0.29487
0.11792 0.29488
0.11792 0.29489
0.11792 0.29490
0.11792 0.29491
0.11792 0.29492
0.11793 0.29493
0.11793 0.29494
0.11793 0.29495
0.11793 0.29496
0.11793 0.29497
0.11793 0.29498
0.11793 0.29499
0.11793 0.29500
0.11793 0.29501
0.11793 0.29502
0.11793 0.29503
0.11793 0.29504
0.11793 0.29505
0.11793 0.29506
0.11793 0.29507
0.11793 0.29508
0.11793 0.29509
0.11793 0.29510
0.11793 0.29511
0.11793 0.29512
0.11793 0.29513
0.11793 0.29514
0.11794 0.29515
0.11794 0.29516
0.11794 0.29517
0.11794 0.29518
0.11794 0.29519
0.11794 0.29520
0.11794 0.29521
0.11794 0.29522
0.11794 0.29523
0.11794 0.29524
0.11794 0.29525
0.11794 0.29526
0.11794 0.29527
0.11794 0.29528
0.11794 0.29529
0.11794 0.29530
0.11794 0.29531
0.11794 0.29532
0.11795 0.29533
0.11795 0.29534
0.11795 0.29535
0.11795 0.29536
0.11795 0.29537
0.11795 0.29538
0.11795 0.29539
0.11795 0.29540
0.11795 0.29541
0.11795 0.29542
0.11795 0.29543
0.11795 0.29544
0.11795 0.29545
0.11795 0.29546
0.11795 0.29547
0.11795 0.29548
0.11795 0.29549
0.11795 0.29550
0.11796 0.29551
0.11796 0.29552
0.11796 0.29553
0.11796 0.29554
0.11796 0.29555
0.11796 0.29556
0.11796 0.29557
0.11796 0.29558
0.11796 0.29559
0.11796 0.29560
0.11796 0.29561
0.11797 0.29562
0.11797 0.29563
0.11797 0.29564
0.11797 0.29565
0.11797 0.29566
0.11797 0.29567
0.11797 0.29568
0.11797 0.29569
0.11797 0.29570
0.11797 0.29571
0.11797 0.29572
0.11797 0.29573
0.11797 0.29574
0.11797 0.29575
0.11797 0.29576
0.11797 0.29577
0.11797 0.29578
0.11797 0.29579
0.11797 0.29580
0.11797 0.29581
0.11798 0.29582
0.11798 0.29583
0.11798 0.29584
0.11798 0.29585
0.11798 0.29586
0.11798 0.29587
0.11798 0.29588
0.11798 0.29589
0.11798 0.29590
0.11798 0.29591
0.11798 0.29592
0.11798 0.29593
0.11798 0.29594
0.11798 0.29595
0.11799 0.29596
0.11799 0.29597
0.11799 0.29598
0.11799 0.29599
0.11799 0.29600
0.11799 0.29601
0.11799 0.29602
0.11799 0.29603
0.11799 0.29604
0.11799 0.29605
0.11799 0.29606
0.11799 0.29607
0.11800 0.29608
0.11800 0.29609
0.11800 0.29610
0.11800 0.29611
0.11800 0.29612
0.11800 0.29613
0.11800 0.29614
0.11800 0.29615
0.11800 0.29616
0.11800 0.29617
0.11800 0.29618
0.11800 0.29619
0.11800 0.29620
0.11800 0.29621
0.11800 0.29622
0.11801 0.29623
0.11801 0.29624
0.11801 0.29625
0.11801 0.29626
0.11801 0.29627
0.11801 0.29628
0.11801 0.29629
0.11801 0.29630
0.11801 0.29631
0.11801 0.29632
0.11801 0.29633
0.11801 0.29634
0.11801 0.29635
0.11801 0.29636
0.11801 0.29637
0.11801 0.29638
0.11802 0.29639
0.11802 0.29640
0.11802 0.29641
0.11802 0.29642
0.11802 0.29643
0.11802 0.29644
0.11802 0.29645
0.11802 0.29646
0.11802 0.29647
0.11802 0.29648
0.11802 0.29649
0.11802 0.29650
0.11803 0.29651
0.11803 0.29652
0.11803 0.29653
0.11803 0.29654
0.11803 0.29655
0.11803 0.29656
0.11803 0.29657
0.11803 0.29658
0.11803 0.29659
0.11803 0.29660
0.11803 0.29661
0.11803 0.29662
0.11803 0.29663
0.11803 0.29664
0.11803 0.29665
0.11803 0.29666
0.11803 0.29667
0.11803 0.29668
0.11803 0.29669
0.11804 0.29670
0.11804 0.29671
0.11804 0.29672
0.11804 0.29673
0.11804 0.29674
0.11804 0.29675
0.11804 0.29676
0.11804 0.29677
0.11804 0.29678
0.11804 0.29679
0.11804 0.29680
0.11804 0.29681
0.11804 0.29682
0.11804 0.29683
0.11805 0.29684
0.11805 0.29685
0.11805 0.29686
0.11805 0.29687
0.11805 0.29688
0.11805 0.29689
0.11805 0.29690
0.11805 0.29691
0.11805 0.29692
0.11806 0.29693
0.11806 0.29694
0.11806 0.29695
0.11806 0.29696
0.11806 0.29697
0.11806 0.29698
0.11806 0.29699
0.11806 0.29700
0.11806 0.29701
0.11806 0.29702
0.11806 0.29703
0.11806 0.29704
0.11806 0.29705
0.11806 0.29706
0.11807 0.29707
0.11807 0.29708
0.11807 0.29709
0.11807 0.29710
0.11807 0.29711
0.11807 0.29712
0.11807 0.29713
0.11807 0.29714
0.11807 0.29715
0.11807 0.29716
0.11807 0.29717
0.11807 0.29718
0.11807 0.29719
0.11808 0.29720
0.11808 0.29721
0.11808 0.29722
0.11808 0.29723
0.11808 0.29724
0.11808 0.29725
0.11808 0.29726
0.11808 0.29727
0.11808 0.29728
0.11808 0.29729
0.11808 0.29730
0.11808 0.29731
0.11808 0.29732
0.11809 0.29733
0.11809 0.29734
0.11809 0.29735
0.11809 0.29736
0.11809 0.29737
0.11809 0.29738
0.11809 0.29739
0.11809 0.29740
0.11809 0.29741
0.11809 0.29742
0.11809 0.29743
0.11809 0.29744
0.11809 0.29745
0.11810 0.29746
0.11810 0.29747
0.11810 0.29748
0.11810 0.29749
0.11810 0.29750
0.11810 0.29751
0.11810 0.29752
0.11810 0.29753
0.11810 0.29754
0.11810 0.29755
0.11810 0.29756
0.11811 0.29757
0.11811 0.29758
0.11811 0.29759
0.11811 0.29760
0.11811 0.29761
0.11811 0.29762
0.11811 0.29763
0.11811 0.29764
0.11811 0.29765
0.11811 0.29766
0.11811 0.29767
0.11811 0.29768
0.11811 0.29769
0.11811 0.29770
0.11811 0.29771
0.11811 0.29772
0.11811 0.29773
0.11811 0.29774
0.11811 0.29775
0.11811 0.29776
0.11811 0.29777
0.11812 0.29778
0.11812 0.29779
0.11812 0.29780
0.11812 0.29781
0.11812 0.29782
0.11812 0.29783
0.11812 0.29784
0.11812 0.29785
0.11813 0.29786
0.11813 0.29787
0.11813 0.29788
0.11813 0.29789
0.11813 0.29790
0.11813 0.29791
0.11813 0.29792
0.11813 0.29793
0.11813 0.29794
0.11813 0.29795
0.11813 0.29796
0.11813 0.29797
0.11813 0.29798
0.11813 0.29799
0.11813 0.29800
0.11813 0.29801
0.11814 0.29802
0.11814 0.29803
0.11814 0.29804
0.11814 0.29805
0.11814 0.29806
0.11814 0.29807
0.11814 0.29808
0.11814 0.29809
0.11814 0.29810
0.11814 0.29811
0.11814 0.29812
0.11814 0.29813
0.11814 0.29814
0.11815 0.29815
0.11815 0.29816
0.11815 0.29817
0.11815 0.29818
0.11815 0.29819
0.11815 0.29820
0.11815 0.29821
0.11815 0.29822
0.11815 0.29823
0.11815 0.29824
0.11815 0.29825
0.11815 0.29826
0.11815 0.29827
0.11815 0.29828
0.11815 0.29829
0.11815 0.29830
0.11815 0.29831
0.11816 0.29832
0.11816 0.29833
0.11816 0.29834
0.11816 0.29835
0.11816 0.29836
0.11816 0.29837
0.11816 0.29838
0.11816 0.29839
0.11816 0.29840
0.11817 0.29841
0.11817 0.29842
0.11817 0.29843
0.11817 0.29844
0.11817 0.29845
0.11817 0.29846
0.11817 0.29847
0.11817 0.29848
0.11817 0.29849
0.11817 0.29850
0.11817 0.29851
0.11817 0.29852
0.11817 0.29853
0.11817 0.29854
0.11817 0.29855
0.11817 0.29856
0.11817 0.29857
0.11817 0.29858
0.11817 0.29859
0.11817 0.29860
0.11818 0.29861
0.11818 0.29862
0.11818 0.29863
0.11818 0.29864
0.11818 0.29865
0.11818 0.29866
0.11818 0.29867
0.11818 0.29868
0.11818 0.29869
0.11818 0.29870
0.11818 0.29871
0.11818 0.29872
0.11818 0.29873
0.11818 0.29874
0.11818 0.29875
0.11818 0.29876
0.11818 0.29877
0.11818 0.29878
0.11818 0.29879
0.11819 0.29880
0.11819 0.29881
0.11819 0.29882
0.11819 0.29883
0.11819 0.29884
0.11819 0.29885
0.11819 0.29886
0.11819 0.29887
0.11819 0.29888
0.11819 0.29889
0.11819 0.29890
0.11819 0.29891
0.11819 0.29892
0.11820 0.29893
0.11820 0.29894
0.11820 0.29895
0.11820 0.29896
0.11820 0.29897
0.11820 0.29898
0.11820 0.29899
0.11820 0.29900
0.11820 0.29901
0.11820 0.29902
0.11820 0.29903
0.11820 0.29904
0.11820 0.29905
0.11820 0.29906
0.11820 0.29907
0.11820 0.29908
0.11820 0.29909
0.11820 0.29910
0.11821 0.29911
0.11821 0.29912
0.11821 0.29913
0.11821 0.29914
0.11821 0.29915
0.11821 0.29916
0.11821 0.29917
0.11821 0.29918
0.11821 0.29919
0.11821 0.29920
0.11821 0.29921
0.11821 0.29922
0.11821 0.29923
0.11821 0.29924
0.11821 0.29925
0.11821 0.29926
0.11822 0.29927
0.11822 0.29928
0.11822 0.29929
0.11822 0.29930
0.11822 0.29931
0.11822 0.29932
0.11822 0.29933
0.11822 0.29934
0.11822 0.29935
0.11822 0.29936
0.11822 0.29937
0.11822 0.29938
0.11822 0.29939
0.11822 0.29940
0.11822 0.29941
0.11822 0.29942
0.11822 0.29943
0.11822 0.29944
0.11822 0.29945
0.11823 0.29946
0.11823 0.29947
0.11823 0.29948
0.11823 0.29949
0.11823 0.29950
0.11823 0.29951
0.11823 0.29952
0.11823 0.29953
0.11824 0.29954
0.11824 0.29955
0.11824 0.29956
0.11824 0.29957
0.11824 0.29958
0.11824 0.29959
0.11824 0.29960
0.11824 0.29961
0.11824 0.29962
0.11824 0.29963
0.11824 0.29964
0.11824 0.29965
0.11824 0.29966
0.11824 0.29967
0.11824 0.29968
0.11824 0.29969
0.11824 0.29970
0.11824 0.29971
0.11825 0.29972
0.11825 0.29973
0.11825 0.29974
0.11825 0.29975
0.11825 0.29976
0.11825 0.29977
0.11825 0.29978
0.11825 0.29979
0.11825 0.29980
0.11825 0.29981
0.11825 0.29982
0.11825 0.29983
0.11825 0.29984
0.11825 0.29985
0.11825 0.29986
0.11826 0.29987
0.11826 0.29988
0.11826 0.29989
0.11826 0.29990
0.11826 0.29991
0.11826 0.29992
0.11826 0.29993
0.11826 0.29994
0.11826 0.29995
0.11826 0.29996
0.11826 0.29997
0.11826 0.29998
0.11826 0.29999
0.11826 0.30000
0.11826 0.30001
0.11827 0.30002
0.11827 0.30003
0.11827 0.30004
0.11827 0.30005
0.11827 0.30006
0.11827 0.30007
0.11827 0.30008
0.11827 0.30009
0.11827 0.30010
0.11827 0.30011
0.11827 0.30012
0.11827 0.30013
0.11827 0.30014
0.11827 0.30015
0.11828 0.30016
0.11828 0.30017
0.11828 0.30018
0.11828 0.30019
0.11828 0.30020
0.11828 0.30021
0.11828 0.30022
0.11828 0.30023
0.11828 0.30024
0.11828 0.30025
0.11828 0.30026
0.11828 0.30027
0.11828 0.30028
0.11828 0.30029
0.11828 0.30030
0.11829 0.30031
0.11829 0.30032
0.11829 0.30033
0.11829 0.30034
0.11829 0.30035
0.11829 0.30036
0.11829 0.30037
0.11829 0.30038
0.11829 0.30039
0.11829 0.30040
0.11829 0.30041
0.11829 0.30042
0.11830 0.30043
0.11830 0.30044
0.11830 0.30045
0.11830 0.30046
0.11830 0.30047
0.11830 0.30048
0.11830 0.30049
0.11830 0.30050
0.11830 0.30051
0.11830 0.30052
0.11830 0.30053
0.11831 0.30054
0.11831 0.30055
0.11831 0.30056
0.11831 0.30057
0.11831 0.30058
0.11831 0.30059
0.11831 0.30060
0.11831 0.30061
0.11831 0.30062
0.11831 0.30063
0.11831 0.30064
0.11831 0.30065
0.11831 0.30066
0.11832 0.30067
0.11832 0.30068
0.11832 0.30069
0.11832 0.30070
0.11832 0.30071
0.11832 0.30072
0.11832 0.30073
0.11832 0.30074
0.11832 0.30075
0.11832 0.30076
0.11832 0.30077
0.11832 0.30078
0.11833 0.30079
0.11833 0.30080
0.11833 0.30081
0.11833 0.30082
0.11833 0.30083
0.11833 0.30084
0.11833 0.30085
0.11833 0.30086
0.11833 0.30087
0.11833 0.30088
0.11833 0.30089
0.11833 0.30090
0.11833 0.30091
0.11833 0.30092
0.11833 0.30093
0.11833 0.30094
0.11834 0.30095
0.11834 0.30096
0.11834 0.30097
0.11834 0.30098
0.11834 0.30099
0.11834 0.30100
0.11834 0.30101
0.11834 0.30102
0.11834 0.30103
0.11835 0.30104
0.11835 0.30105
0.11835 0.30106
0.11835 0.30107
0.11835 0.30108
0.11835 0.30109
0.11835 0.30110
0.11835 0.30111
0.11835 0.30112
0.11835 0.30113
0.11835 0.30114
0.11835 0.30115
0.11835 0.30116
0.11835 0.30117
0.11836 0.30118
0.11836 0.30119
0.11836 0.30120
0.11836 0.30121
0.11836 0.30122
0.11836 0.30123
0.11836 0.30124
0.11836 0.30125
0.11836 0.30126
0.11836 0.30127
0.11837 0.30128
0.11837 0.30129
0.11837 0.30130
0.11837 0.30131
0.11837 0.30132
0.11837 0.30133
0.11837 0.30134
0.11837 0.30135
0.11837 0.30136
0.11837 0.30137
0.11837 0.30138
0.11837 0.30139
0.11837 0.30140
0.11837 0.30141
0.11837 0.30142
0.11837 0.30143
0.11838 0.30144
0.11838 0.30145
0.11838 0.30146
0.11838 0.30147
0.11838 0.30148
0.11838 0.30149
0.11838 0.30150
0.11838 0.30151
0.11838 0.30152
0.11838 0.30153
0.11838 0.30154
0.11838 0.30155
0.11838 0.30156
0.11838 0.30157
0.11838 0.30158
0.11838 0.30159
0.11838 0.30160
0.11838 0.30161
0.11838 0.30162
0.11839 0.30163
0.11839 0.30164
0.11839 0.30165
0.11839 0.30166
0.11839 0.30167
0.11839 0.30168
0.11839 0.30169
0.11839 0.30170
0.11839 0.30171
0.11839 0.30172
0.11839 0.30173
0.11839 0.30174
0.11839 0.30175
0.11840 0.30176
0.11840 0.30177
0.11840 0.30178
0.11840 0.30179
0.11840 0.30180
0.11840 0.30181
0.11840 0.30182
0.11840 0.30183
0.11840 0.30184
0.11840 0.30185
0.11841 0.30186
0.11841 0.30187
0.11841 0.30188
0.11841 0.30189
0.11841 0.30190
0.11841 0.30191
0.11841 0.30192
0.11841 0.30193
0.11841 0.30194
0.11841 0.30195
0.11841 0.30196
0.11841 0.30197
0.11842 0.30198
0.11842 0.30199
0.11842 0.30200
0.11842 0.30201
0.11842 0.30202
0.11842 0.30203
0.11842 0.30204
0.11842 0.30205
0.11842 0.30206
0.11842 0.30207
0.11842 0.30208
0.11842 0.30209
0.11842 0.30210
0.11842 0.30211
0.11842 0.30212
0.11842 0.30213
0.11842 0.30214
0.11842 0.30215
0.11842 0.30216
0.11843 0.30217
0.11843 0.30218
0.11843 0.30219
0.11843 0.30220
0.11843 0.30221
0.11843 0.30222
0.11843 0.30223
0.11843 0.30224
0.11843 0.30225
0.11843 0.30226
0.11843 0.30227
0.11844 0.30228
0.11844 0.30229
0.11844 0.30230
0.11844 0.30231
0.11844 0.30232
0.11844 0.30233
0.11844 0.30234
0.11844 0.30235
0.11844 0.30236
0.11844 0.30237
0.11844 0.30238
0.11844 0.30239
0.11844 0.30240
0.11845 0.30241
0.11845 0.30242
0.11845 0.30243
0.11845 0.30244
0.11845 0.30245
0.11845 0.30246
0.11845 0.30247
0.11845 0.30248
0.11845 0.30249
0.11845 0.30250
0.11845 0.30251
0.11845 0.30252
0.11845 0.30253
0.11845 0.30254
0.11845 0.30255
0.11845 0.30256
0.11845 0.30257
0.11845 0.30258
0.11845 0.30259
0.11845 0.30260
0.11845 0.30261
0.11845 0.30262
0.11846 0.30263
0.11846 0.30264
0.11846 0.30265
0.11846 0.30266
0.11846 0.30267
0.11846 0.30268
0.11846 0.30269
0.11846 0.30270
0.11846 0.30271
0.11846 0.30272
0.11846 0.30273
0.11846 0.30274
0.11846 0.30275
0.11846 0.30276
0.11847 0.30277
0.11847 0.30278
0.11847 0.30279
0.11847 0.30280
0.11847 0.30281
0.11847 0.30282
0.11847 0.30283
0.11847 0.30284
0.11847 0.30285
0.11847 0.30286
0.11847 0.30287
0.11847 0.30288
0.11847 0.30289
0.11847 0.30290
0.11847 0.30291
0.11847 0.30292
0.11847 0.30293
0.11847 0.30294
0.11847 0.30295
0.11847 0.30296
0.11847 0.30297
0.11848 0.30298
0.11848 0.30299
0.11848 0.30300
0.11848 0.30301
0.11848 0.30302
0.11848 0.30303
0.11848 0.30304
0.11848 0.30305
0.11848 0.30306
0.11848 0.30307
0.11848 0.30308
0.11848 0.30309
0.11848 0.30310
0.11848 0.30311
0.11849 0.30312
0.11849 0.30313
0.11849 0.30314
0.11849 0.30315
0.11849 0.30316
0.11849 0.30317
0.11849 0.30318
0.11849 0.30319
0.11849 0.30320
0.11849 0.30321
0.11849 0.30322
0.11849 0.30323
0.11849 0.30324
0.11849 0.30325
0.11850 0.30326
0.11850 0.30327
0.11850 0.30328
0.11850 0.30329
0.11850 0.30330
0.11850 0.30331
0.11850 0.30332
0.11850 0.30333
0.11850 0.30334
0.11850 0.30335
0.11850 0.30336
0.11850 0.30337
0.11850 0.30338
0.11850 0.30339
0.11850 0.30340
0.11851 0.30341
0.11851 0.30342
0.11851 0.30343
0.11851 0.30344
0.11851 0.30345
0.11851 0.30346
0.11851 0.30347
0.11851 0.30348
0.11851 0.30349
0.11851 0.30350
0.11851 0.30351
0.11851 0.30352
0.11852 0.30353
0.11852 0.30354
0.11852 0.30355
0.11852 0.30356
0.11852 0.30357
0.11852 0.30358
0.11852 0.30359
0.11852 0.30360
0.11852 0.30361
0.11852 0.30362
0.11852 0.30363
0.11852 0.30364
0.11852 0.30365
0.11852 0.30366
0.11852 0.30367
0.11852 0.30368
0.11852 0.30369
0.11853 0.30370
0.11853 0.30371
0.11853 0.30372
0.11853 0.30373
0.11853 0.30374
0.11853 0.30375
0.11853 0.30376
0.11853 0.30377
0.11853 0.30378
0.11853 0.30379
0.11853 0.30380
0.11853 0.30381
0.11853 0.30382
0.11853 0.30383
0.11853 0.30384
0.11853 0.30385
0.11853 0.30386
0.11854 0.30387
0.11854 0.30388
0.11854 0.30389
0.11854 0.30390
0.11854 0.30391
0.11854 0.30392
0.11854 0.30393
0.11854 0.30394
0.11854 0.30395
0.11854 0.30396
0.11854 0.30397
0.11854 0.30398
0.11854 0.30399
0.11854 0.30400
0.11854 0.30401
0.11855 0.30402
0.11855 0.30403
0.11855 0.30404
0.11855 0.30405
0.11855 0.30406
0.11855 0.30407
0.11855 0.30408
0.11855 0.30409
0.11855 0.30410
0.11855 0.30411
0.11855 0.30412
0.11856 0.30413
0.11856 0.30414
0.11856 0.30415
0.11856 0.30416
0.11856 0.30417
0.11856 0.30418
0.11856 0.30419
0.11856 0.30420
0.11856 0.30421
0.11856 0.30422
0.11856 0.30423
0.11856 0.30424
0.11856 0.30425
0.11856 0.30426
0.11856 0.30427
0.11856 0.30428
0.11856 0.30429
0.11856 0.30430
0.11857 0.30431
0.11857 0.30432
0.11857 0.30433
0.11857 0.30434
0.11857 0.30435
0.11857 0.30436
0.11857 0.30437
0.11857 0.30438
0.11857 0.30439
0.11857 0.30440
0.11857 0.30441
0.11857 0.30442
0.11857 0.30443
0.11857 0.30444
0.11857 0.30445
0.11857 0.30446
0.11857 0.30447
0.11857 0.30448
0.11858 0.30449
0.11858 0.30450
0.11858 0.30451
0.11858 0.30452
0.11858 0.30453
0.11858 0.30454
0.11858 0.30455
0.11858 0.30456
0.11858 0.30457
0.11858 0.30458
0.11858 0.30459
0.11858 0.30460
0.11858 0.30461
0.11858 0.30462
0.11858 0.30463
0.11859 0.30464
0.11859 0.30465
0.11859 0.30466
0.11859 0.30467
0.11859 0.30468
0.11859 0.30469
0.11859 0.30470
0.11859 0.30471
0.11859 0.30472
0.11859 0.30473
0.11859 0.30474
0.11859 0.30475
0.11859 0.30476
0.11860 0.30477
0.11860 0.30478
0.11860 0.30479
0.11860 0.30480
0.11860 0.30481
0.11860 0.30482
0.11860 0.30483
0.11860 0.30484
0.11860 0.30485
0.11860 0.30486
0.11860 0.30487
0.11860 0.30488
0.11860 0.30489
0.11860 0.30490
0.11860 0.30491
0.11860 0.30492
0.11860 0.30493
0.11860 0.30494
0.11861 0.30495
0.11861 0.30496
0.11861 0.30497
0.11861 0.30498
0.11861 0.30499
0.11861 0.30500
0.11861 0.30501
0.11861 0.30502
0.11861 0.30503
0.11861 0.30504
0.11861 0.30505
0.11862 0.30506
0.11862 0.30507
0.11862 0.30508
0.11862 0.30509
0.11862 0.30510
0.11862 0.30511
0.11862 0.30512
0.11862 0.30513
0.11862 0.30514
0.11862 0.30515
0.11862 0.30516
0.11863 0.30517
0.11863 0.30518
0.11863 0.30519
0.11863 0.30520
0.11863 0.30521
0.11863 0.30522
0.11863 0.30523
0.11863 0.30524
0.11864 0.30525
0.11864 0.30526
0.11864 0.30527
0.11864 0.30528
0.11864 0.30529
0.11864 0.30530
0.11864 0.30531
0.11864 0.30532
0.11864 0.30533
0.11864 0.30534
0.11865 0.30535
0.11865 0.30536
0.11865 0.30537
0.11865 0.30538
0.11865 0.30539
0.11865 0.30540
0.11865 0.30541
0.11865 0.30542
0.11865 0.30543
0.11865 0.30544
0.11865 0.30545
0.11866 0.30546
0.11866 0.30547
0.11866 0.30548
0.11866 0.30549
0.11866 0.30550
0.11866 0.30551
0.11866 0.30552
0.11866 0.30553
0.11866 0.30554
0.11866 0.30555
0.11866 0.30556
0.11866 0.30557
0.11866 0.30558
0.11866 0.30559
0.11866 0.30560
0.11866 0.30561
0.11866 0.30562
0.11866 0.30563
0.11866 0.30564
0.11866 0.30565
0.11866 0.30566
0.11867 0.30567
0.11867 0.30568
0.11867 0.30569
0.11867 0.30570
0.11867 0.30571
0.11867 0.30572
0.11867 0.30573
0.11867 0.30574
0.11867 0.30575
0.11867 0.30576
0.11867 0.30577
0.11867 0.30578
0.11867 0.30579
0.11867 0.30580
0.11867 0.30581
0.11868 0.30582
0.11868 0.30583
0.11868 0.30584
0.11868 0.30585
0.11868 0.30586
0.11868 0.30587
0.11868 0.30588
0.11868 0.30589
0.11868 0.30590
0.11868 0.30591
0.11868 0.30592
0.11868 0.30593
0.11869 0.30594
0.11869 0.30595
0.11869 0.30596
0.11869 0.30597
0.11869 0.30598
0.11869 0.30599
0.11869 0.30600
0.11869 0.30601
0.11869 0.30602
0.11869 0.30603
0.11869 0.30604
0.11869 0.30605
0.11869 0.30606
0.11869 0.30607
0.11869 0.30608
0.11869 0.30609
0.11869 0.30610
0.11869 0.30611
0.11869 0.30612
0.11870 0.30613
0.11870 0.30614
0.11870 0.30615
0.11870 0.30616
0.11870 0.30617
0.11870 0.30618
0.11870 0.30619
0.11870 0.30620
0.11870 0.30621
0.11870 0.30622
0.11870 0.30623
0.11870 0.30624
0.11871 0.30625
0.11871 0.30626
0.11871 0.30627
0.11871 0.30628
0.11871 0.30629
0.11871 0.30630
0.11871 0.30631
0.11871 0.30632
0.11871 0.30633
0.11871 0.30634
0.11871 0.30635
0.11871 0.30636
0.11871 0.30637
0.11871 0.30638
0.11871 0.30639
0.11871 0.30640
0.11871 0.30641
0.11871 0.30642
0.11872 0.30643
0.11872 0.30644
0.11872 0.30645
0.11872 0.30646
0.11872 0.30647
0.11872 0.30648
0.11872 0.30649
0.11872 0.30650
0.11872 0.30651
0.11872 0.30652
0.11872 0.30653
0.11872 0.30654
0.11873 0.30655
0.11873 0.30656
0.11873 0.30657
0.11873 0.30658
0.11873 0.30659
0.11873 0.30660
0.11873 0.30661
0.11873 0.30662
0.11873 0.30663
0.11873 0.30664
0.11873 0.30665
0.11873 0.30666
0.11873 0.30667
0.11873 0.30668
0.11873 0.30669
0.11873 0.30670
0.11874 0.30671
0.11874 0.30672
0.11874 0.30673
0.11874 0.30674
0.11874 0.30675
0.11874 0.30676
0.11874 0.30677
0.11874 0.30678
0.11874 0.30679
0.11874 0.30680
0.11874 0.30681
0.11875 0.30682
0.11875 0.30683
0.11875 0.30684
0.11875 0.30685
0.11875 0.30686
0.11875 0.30687
0.11875 0.30688
0.11875 0.30689
0.11875 0.30690
0.11875 0.30691
0.11875 0.30692
0.11875 0.30693
0.11875 0.30694
0.11875 0.30695
0.11875 0.30696
0.11875 0.30697
0.11875 0.30698
0.11875 0.30699
0.11876 0.30700
0.11876 0.30701
0.11876 0.30702
0.11876 0.30703
0.11876 0.30704
0.11876 0.30705
0.11876 0.30706
0.11876 0.30707
0.11876 0.30708
0.11876 0.30709
0.11876 0.30710
0.11877 0.30711
0.11877 0.30712
0.11877 0.30713
0.11877 0.30714
0.11877 0.30715
0.11877 0.30716
0.11877 0.30717
0.11877 0.30718
0.11878 0.30719
0.11878 0.30720
0.11878 0.30721
0.11878 0.30722
0.11878 0.30723
0.11878 0.30724
0.11878 0.30725
0.11878 0.30726
0.11878 0.30727
0.11878 0.30728
0.11878 0.30729
0.11878 0.30730
0.11878 0.30731
0.11878 0.30732
0.11878 0.30733
0.11878 0.30734
0.11878 0.30735
0.11878 0.30736
0.11879 0.30737
0.11879 0.30738
0.11879 0.30739
0.11879 0.30740
0.11879 0.30741
0.11879 0.30742
0.11879 0.30743
0.11879 0.30744
0.11879 0.30745
0.11879 0.30746
0.11879 0.30747
0.11880 0.30748
0.11880 0.30749
0.11880 0.30750
0.11880 0.30751
0.11880 0.30752
0.11880 0.30753
0.11880 0.30754
0.11880 0.30755
0.11880 0.30756
0.11880 0.30757
0.11880 0.30758
0.11880 0.30759
0.11880 0.30760
0.11880 0.30761
0.11880 0.30762
0.11881 0.30763
0.11881 0.30764
0.11881 0.30765
0.11881 0.30766
0.11881 0.30767
0.11881 0.30768
0.11881 0.30769
0.11881 0.30770
0.11881 0.30771
0.11881 0.30772
0.11881 0.30773
0.11881 0.30774
0.11881 0.30775
0.11882 0.30776
0.11882 0.30777
0.11882 0.30778
0.11882 0.30779
0.11882 0.30780
0.11882 0.30781
0.11882 0.30782
0.11882 0.30783
0.11882 0.30784
0.11882 0.30785
0.11882 0.30786
0.11882 0.30787
0.11882 0.30788
0.11882 0.30789
0.11882 0.30790
0.11882 0.30791
0.11882 0.30792
0.11882 0.30793
0.11882 0.30794
0.11882 0.30795
0.11882 0.30796
0.11883 0.30797
0.11883 0.30798
0.11883 0.30799
0.11883 0.30800
0.11883 0.30801
0.11883 0.30802
0.11883 0.30803
0.11883 0.30804
0.11883 0.30805
0.11883 0.30806
0.11883 0.30807
0.11883 0.30808
0.11883 0.30809
0.11883 0.30810
0.11883 0.30811
0.11883 0.30812
0.11883 0.30813
0.11883 0.30814
0.11883 0.30815
0.11883 0.30816
0.11884 0.30817
0.11884 0.30818
0.11884 0.30819
0.11884 0.30820
0.11884 0.30821
0.11884 0.30822
0.11884 0.30823
0.11884 0.30824
0.11884 0.30825
0.11884 0.30826
0.11884 0.30827
0.11884 0.30828
0.11884 0.30829
0.11885 0.30830
0.11885 0.30831
0.11885 0.30832
0.11885 0.30833
0.11885 0.30834
0.11885 0.30835
0.11885 0.30836
0.11885 0.30837
0.11885 0.30838
0.11885 0.30839
0.11885 0.30840
0.11885 0.30841
0.11885 0.30842
0.11885 0.30843
0.11885 0.30844
0.11885 0.30845
0.11885 0.30846
0.11886 0.30847
0.11886 0.30848
0.11886 0.30849
0.11886 0.30850
0.11886 0.30851
0.11886 0.30852
0.11886 0.30853
0.11886 0.30854
0.11886 0.30855
0.11886 0.30856
0.11886 0.30857
0.11886 0.30858
0.11886 0.30859
0.11886 0.30860
0.11886 0.30861
0.11886 0.30862
0.11887 0.30863
0.11887 0.30864
0.11887 0.30865
0.11887 0.30866
0.11887 0.30867
0.11887 0.30868
0.11887 0.30869
0.11887 0.30870
0.11887 0.30871
0.11887 0.30872
0.11887 0.30873
0.11887 0.30874
0.11887 0.30875
0.11887 0.30876
0.11887 0.30877
0.11887 0.30878
0.11887 0.30879
0.11887 0.30880
0.11888 0.30881
0.11888 0.30882
0.11888 0.30883
0.11888 0.30884
0.11888 0.30885
0.11888 0.30886
0.11888 0.30887
0.11888 0.30888
0.11888 0.30889
0.11888 0.30890
0.11888 0.30891
0.11888 0.30892
0.11888 0.30893
0.11888 0.30894
0.11888 0.30895
0.11888 0.30896
0.11889 0.30897
0.11889 0.30898
0.11889 0.30899
0.11889 0.30900
0.11889 0.30901
0.11889 0.30902
0.11889 0.30903
0.11889 0.30904
0.11889 0.30905
0.11889 0.30906
0.11889 0.30907
0.11889 0.30908
0.11889 0.30909
0.11889 0.30910
0.11890 0.30911
0.11890 0.30912
0.11890 0.30913
0.11890 0.30914
0.11890 0.30915
0.11890 0.30916
0.11890 0.30917
0.11890 0.30918
0.11890 0.30919
0.11891 0.30920
0.11891 0.30921
0.11891 0.30922
0.11891 0.30923
0.11891 0.30924
0.11891 0.30925
0.11891 0.30926
0.11891 0.30927
0.11891 0.30928
0.11891 0.30929
0.11891 0.30930
0.11891 0.30931
0.11891 0.30932
0.11891 0.30933
0.11891 0.30934
0.11892 0.30935
0.11892 0.30936
0.11892 0.30937
0.11892 0.30938
0.11892 0.30939
0.11892 0.30940
0.11892 0.30941
0.11892 0.30942
0.11892 0.30943
0.11892 0.30944
0.11892 0.30945
0.11892 0.30946
0.11892 0.30947
0.11892 0.30948
0.11892 0.30949
0.11892 0.30950
0.11892 0.30951
0.11892 0.30952
0.11892 0.30953
0.11892 0.30954
0.11893 0.30955
0.11893 0.30956
0.11893 0.30957
0.11893 0.30958
0.11893 0.30959
0.11893 0.30960
0.11893 0.30961
0.11893 0.30962
0.11893 0.30963
0.11893 0.30964
0.11893 0.30965
0.11893 0.30966
0.11893 0.30967
0.11893 0.30968
0.11894 0.30969
0.11894 0.30970
0.11894 0.30971
0.11894 0.30972
0.11894 0.30973
0.11894 0.30974
0.11894 0.30975
0.11894 0.30976
0.11894 0.30977
0.11894 0.30978
0.11894 0.30979
0.11894 0.30980
0.11894 0.30981
0.11894 0.30982
0.11894 0.30983
0.11894 0.30984
0.11894 0.30985
0.11894 0.30986
0.11894 0.30987
0.11894 0.30988
0.11894 0.30989
0.11894 0.30990
0.11894 0.30991
0.11894 0.30992
0.11894 0.30993
0.11895 0.30994
0.11895 0.30995
0.11895 0.30996
0.11895 0.30997
0.11895 0.30998
0.11895 0.30999
0.11895 0.31000
0.11895 0.31001
0.11895 0.31002
0.11895 0.31003
0.11896 0.31004
0.11896 0.31005
0.11896 0.31006
0.11896 0.31007
0.11896 0.31008
0.11896 0.31009
0.11896 0.31010
0.11896 0.31011
0.11896 0.31012
0.11896 0.31013
0.11896 0.31014
0.11896 0.31015
0.11896 0.31016
0.11896 0.31017
0.11896 0.31018
0.11896 0.31019
0.11897 0.31020
0.11897 0.31021
0.11897 0.31022
0.11897 0.31023
0.11897 0.31024
0.11897 0.31025
0.11897 0.31026
0.11897 0.31027
0.11897 0.31028
0.11897 0.31029
0.11897 0.31030
0.11897 0.31031
0.11897 0.31032
0.11897 0.31033
0.11897 0.31034
0.11897 0.31035
0.11898 0.31036
0.11898 0.31037
0.11898 0.31038
0.11898 0.31039
0.11898 0.31040
0.11898 0.31041
0.11898 0.31042
0.11898 0.31043
0.11898 0.31044
0.11898 0.31045
0.11899 0.31046
0.11899 0.31047
0.11899 0.31048
0.11899 0.31049
0.11899 0.31050
0.11899 0.31051
0.11899 0.31052
0.11899 0.31053
0.11899 0.31054
0.11899 0.31055
0.11899 0.31056
0.11899 0.31057
0.11899 0.31058
0.11900 0.31059
0.11900 0.31060
0.11900 0.31061
0.11900 0.31062
0.11900 0.31063
0.11900 0.31064
0.11900 0.31065
0.11900 0.31066
0.11900 0.31067
0.11900 0.31068
0.11900 0.31069
0.11900 0.31070
0.11900 0.31071
0.11900 0.31072
0.11900 0.31073
0.11900 0.31074
0.11900 0.31075
0.11900 0.31076
0.11900 0.31077
0.11900 0.31078
0.11900 0.31079
0.11901 0.31080
0.11901 0.31081
0.11901 0.31082
0.11901 0.31083
0.11901 0.31084
0.11901 0.31085
0.11901 0.31086
0.11901 0.31087
0.11901 0.31088
0.11901 0.31089
0.11901 0.31090
0.11901 0.31091
0.11901 0.31092
0.11901 0.31093
0.11901 0.31094
0.11901 0.31095
0.11901 0.31096
0.11901 0.31097
0.11901 0.31098
0.11902 0.31099
0.11902 0.31100
0.11902 0.31101
0.11902 0.31102
0.11902 0.31103
0.11902 0.31104
0.11902 0.31105
0.11902 0.31106
0.11902 0.31107
0.11902 0.31108
0.11902 0.31109
0.11902 0.31110
0.11902 0.31111
0.11902 0.31112
0.11902 0.31113
0.11902 0.31114
0.11902 0.31115
0.11902 0.31116
0.11902 0.31117
0.11902 0.31118
0.11902 0.31119
0.11902 0.31120
0.11903 0.31121
0.11903 0.31122
0.11903 0.31123
0.11903 0.31124
0.11903 0.31125
0.11903 0.31126
0.11903 0.31127
0.11903 0.31128
0.11903 0.31129
0.11903 0.31130
0.11903 0.31131
0.11903 0.31132
0.11903 0.31133
0.11903 0.31134
0.11903 0.31135
0.11903 0.31136
0.11903 0.31137
0.11903 0.31138
0.11903 0.31139
0.11903 0.31140
0.11904 0.31141
0.11904 0.31142
0.11904 0.31143
0.11904 0.31144
0.11904 0.31145
0.11904 0.31146
0.11904 0.31147
0.11904 0.31148
0.11904 0.31149
0.11904 0.31150
0.11904 0.31151
0.11904 0.31152
0.11904 0.31153
0.11904 0.31154
0.11904 0.31155
0.11904 0.31156
0.11904 0.31157
0.11905 0.31158
0.11905 0.31159
0.11905 0.31160
0.11905 0.31161
0.11905 0.31162
0.11905 0.31163
0.11905 0.31164
0.11905 0.31165
0.11905 0.31166
0.11905 0.31167
0.11905 0.31168
0.11905 0.31169
0.11905 0.31170
0.11905 0.31171
0.11906 0.31172
0.11906 0.31173
0.11906 0.31174
0.11906 0.31175
0.11906 0.31176
0.11906 0.31177
0.11906 0.31178
0.11906 0.31179
0.11906 0.31180
0.11906 0.31181
0.11906 0.31182
0.11906 0.31183
0.11906 0.31184
0.11906 0.31185
0.11906 0.31186
0.11906 0.31187
0.11906 0.31188
0.11906 0.31189
0.11906 0.31190
0.11906 0.31191
0.11907 0.31192
0.11907 0.31193
0.11907 0.31194
0.11907 0.31195
0.11907 0.31196
0.11907 0.31197
0.11907 0.31198
0.11908 0.31199
0.11908 0.31200
0.11908 0.31201
0.11908 0.31202
0.11908 0.31203
0.11908 0.31204
0.11908 0.31205
0.11908 0.31206
0.11908 0.31207
0.11908 0.31208
0.11909 0.31209
0.11909 0.31210
0.11909 0.31211
0.11909 0.31212
0.11909 0.31213
0.11909 0.31214
0.11909 0.31215
0.11909 0.31216
0.11909 0.31217
0.11909 0.31218
0.11909 0.31219
0.11909 0.31220
0.11909 0.31221
0.11910 0.31222
0.11910 0.31223
0.11910 0.31224
0.11910 0.31225
0.11910 0.31226
0.11910 0.31227
0.11910 0.31228
0.11910 0.31229
0.11910 0.31230
0.11910 0.31231
0.11910 0.31232
0.11910 0.31233
0.11910 0.31234
0.11910 0.31235
0.11911 0.31236
0.11911 0.31237
0.11911 0.31238
0.11911 0.31239
0.11911 0.31240
0.11911 0.31241
0.11911 0.31242
0.11911 0.31243
0.11911 0.31244
0.11911 0.31245
0.11912 0.31246
0.11912 0.31247
0.11912 0.31248
0.11912 0.31249
0.11912 0.31250
0.11912 0.31251
0.11912 0.31252
0.11912 0.31253
0.11912 0.31254
0.11912 0.31255
0.11912 0.31256
0.11912 0.31257
0.11913 0.31258
0.11913 0.31259
0.11913 0.31260
0.11913 0.31261
0.11913 0.31262
0.11913 0.31263
0.11913 0.31264
0.11913 0.31265
0.11913 0.31266
0.11913 0.31267
0.11913 0.31268
0.11913 0.31269
0.11913 0.31270
0.11913 0.31271
0.11913 0.31272
0.11913 0.31273
0.11914 0.31274
0.11914 0.31275
0.11914 0.31276
0.11914 0.31277
0.11914 0.31278
0.11914 0.31279
0.11914 0.31280
0.11914 0.31281
0.11914 0.31282
0.11914 0.31283
0.11914 0.31284
0.11914 0.31285
0.11914 0.31286
0.11914 0.31287
0.11914 0.31288
0.11915 0.31289
0.11915 0.31290
0.11915 0.31291
0.11915 0.31292
0.11915 0.31293
0.11915 0.31294
0.11915 0.31295
0.11915 0.31296
0.11915 0.31297
0.11915 0.31298
0.11915 0.31299
0.11915 0.31300
0.11915 0.31301
0.11915 0.31302
0.11915 0.31303
0.11915 0.31304
0.11915 0.31305
0.11915 0.31306
0.11916 0.31307
0.11916 0.31308
0.11916 0.31309
0.11916 0.31310
0.11916 0.31311
0.11916 0.31312
0.11916 0.31313
0.11916 0.31314
0.11916 0.31315
0.11916 0.31316
0.11916 0.31317
0.11916 0.31318
0.11916 0.31319
0.11916 0.31320
0.11916 0.31321
0.11916 0.31322
0.11916 0.31323
0.11916 0.31324
0.11917 0.31325
0.11917 0.31326
0.11917 0.31327
0.11917 0.31328
0.11917 0.31329
0.11917 0.31330
0.11917 0.31331
0.11917 0.31332
0.11917 0.31333
0.11917 0.31334
0.11917 0.31335
0.11917 0.31336
0.11917 0.31337
0.11918 0.31338
0.11918 0.31339
0.11918 0.31340
0.11918 0.31341
0.11918 0.31342
0.11918 0.31343
0.11918 0.31344
0.11918 0.31345
0.11918 0.31346
0.11918 0.31347
0.11918 0.31348
0.11918 0.31349
0.11918 0.31350
0.11918 0.31351
0.11918 0.31352
0.11918 0.31353
0.11918 0.31354
0.11918 0.31355
0.11918 0.31356
0.11918 0.31357
0.11918 0.31358
0.11918 0.31359
0.11919 0.31360
0.11919 0.31361
0.11919 0.31362
0.11919 0.31363
0.11919 0.31364
0.11919 0.31365
0.11919 0.31366
0.11919 0.31367
0.11919 0.31368
0.11919 0.31369
0.11919 0.31370
0.11919 0.31371
0.11920 0.31372
0.11920 0.31373
0.11920 0.31374
0.11920 0.31375
0.11920 0.31376
0.11920 0.31377
0.11920 0.31378
0.11920 0.31379
0.11920 0.31380
0.11920 0.31381
0.11920 0.31382
0.11920 0.31383
0.11920 0.31384
0.11920 0.31385
0.11920 0.31386
0.11920 0.31387
0.11920 0.31388
0.11920 0.31389
0.11921 0.31390
0.11921 0.31391
0.11921 0.31392
0.11921 0.31393
0.11921 0.31394
0.11921 0.31395
0.11921 0.31396
0.11921 0.31397
0.11921 0.31398
0.11921 0.31399
0.11921 0.31400
0.11921 0.31401
0.11921 0.31402
0.11921 0.31403
0.11921 0.31404
0.11921 0.31405
0.11921 0.31406
0.11921 0.31407
0.11922 0.31408
0.11922 0.31409
0.11922 0.31410
0.11922 0.31411
0.11922 0.31412
0.11922 0.31413
0.11922 0.31414
0.11922 0.31415
0.11922 0.31416
0.11922 0.31417
0.11922 0.31418
0.11922 0.31419
0.11922 0.31420
0.11923 0.31421
0.11923 0.31422
0.11923 0.31423
0.11923 0.31424
0.11923 0.31425
0.11923 0.31426
0.11923 0.31427
0.11923 0.31428
0.11923 0.31429
0.11924 0.31430
0.11924 0.31431
0.11924 0.31432
0.11924 0.31433
0.11924 0.31434
0.11924 0.31435
0.11924 0.31436
0.11924 0.31437
0.11924 0.31438
0.11925 0.31439
0.11925 0.31440
0.11925 0.31441
0.11925 0.31442
0.11925 0.31443
0.11925 0.31444
0.11925 0.31445
0.11925 0.31446
0.11925 0.31447
0.11926 0.31448
0.11926 0.31449
0.11926 0.31450
0.11926 0.31451
0.11926 0.31452
0.11926 0.31453
0.11926 0.31454
0.11926 0.31455
0.11926 0.31456
0.11926 0.31457
0.11926 0.31458
0.11927 0.31459
0.11927 0.31460
0.11927 0.31461
0.11927 0.31462
0.11927 0.31463
0.11927 0.31464
0.11927 0.31465
0.11927 0.31466
0.11927 0.31467
0.11927 0.31468
0.11927 0.31469
0.11927 0.31470
0.11927 0.31471
0.11927 0.31472
0.11927 0.31473
0.11927 0.31474
0.11928 0.31475
0.11928 0.31476
0.11928 0.31477
0.11928 0.31478
0.11928 0.31479
0.11928 0.31480
0.11928 0.31481
0.11928 0.31482
0.11928 0.31483
0.11928 0.31484
0.11928 0.31485
0.11929 0.31486
0.11929 0.31487
0.11929 0.31488
0.11929 0.31489
0.11929 0.31490
0.11929 0.31491
0.11929 0.31492
0.11929 0.31493
0.11929 0.31494
0.11929 0.31495
0.11929 0.31496
0.11929 0.31497
0.11930 0.31498
0.11930 0.31499
0.11930 0.31500
0.11930 0.31501
0.11930 0.31502
0.11930 0.31503
0.11930 0.31504
0.11930 0.31505
0.11930 0.31506
0.11930 0.31507
0.11930 0.31508
0.11930 0.31509
0.11931 0.31510
0.11931 0.31511
0.11931 0.31512
0.11931 0.31513
0.11931 0.31514
0.11931 0.31515
0.11931 0.31516
0.11931 0.31517
0.11931 0.31518
0.11931 0.31519
0.11931 0.31520
0.11931 0.31521
0.11931 0.31522
0.11931 0.31523
0.11931 0.31524
0.11932 0.31525
0.11932 0.31526
0.11932 0.31527
0.11932 0.31528
0.11932 0.31529
0.11932 0.31530
0.11932 0.31531
0.11932 0.31532
0.11932 0.31533
0.11932 0.31534
0.11932 0.31535
0.11932 0.31536
0.11932 0.31537
0.11932 0.31538
0.11932 0.31539
0.11932 0.31540
0.11932 0.31541
0.11932 0.31542
0.11932 0.31543
0.11933 0.31544
0.11933 0.31545
0.11933 0.31546
0.11933 0.31547
0.11933 0.31548
0.11933 0.31549
0.11933 0.31550
0.11933 0.31551
0.11933 0.31552
0.11933 0.31553
0.11933 0.31554
0.11933 0.31555
0.11933 0.31556
0.11933 0.31557
0.11933 0.31558
0.11934 0.31559
0.11934 0.31560
0.11934 0.31561
0.11934 0.31562
0.11934 0.31563
0.11934 0.31564
0.11934 0.31565
0.11934 0.31566
0.11934 0.31567
0.11934 0.31568
0.11934 0.31569
0.11934 0.31570
0.11934 0.31571
0.11934 0.31572
0.11935 0.31573
0.11935 0.31574
0.11935 0.31575
0.11935 0.31576
0.11935 0.31577
0.11935 0.31578
0.11935 0.31579
0.11935 0.31580
0.11936 0.31581
0.11936 0.31582
0.11936 0.31583
0.11936 0.31584
0.11936 0.31585
0.11936 0.31586
0.11936 0.31587
0.11936 0.31588
0.11936 0.31589
0.11936 0.31590
0.11936 0.31591
0.11936 0.31592
0.11936 0.31593
0.11937 0.31594
0.11937 0.31595
0.11937 0.31596
0.11937 0.31597
0.11937 0.31598
0.11937 0.31599
0.11937 0.31600
0.11937 0.31601
0.11937 0.31602
0.11937 0.31603
0.11938 0.31604
0.11938 0.31605
0.11938 0.31606
0.11938 0.31607
0.11938 0.31608
0.11938 0.31609
0.11938 0.31610
0.11938 0.31611
0.11938 0.31612
0.11938 0.31613
0.11938 0.31614
0.11938 0.31615
0.11938 0.31616
0.11938 0.31617
0.11938 0.31618
0.11939 0.31619
0.11939 0.31620
0.11939 0.31621
0.11939 0.31622
0.11939 0.31623
0.11939 0.31624
0.11939 0.31625
0.11939 0.31626
0.11939 0.31627
0.11939 0.31628
0.11939 0.31629
0.11939 0.31630
0.11939 0.31631
0.11939 0.31632
0.11939 0.31633
0.11939 0.31634
0.11939 0.31635
0.11939 0.31636
0.11939 0.31637
0.11940 0.31638
0.11940 0.31639
0.11940 0.31640
0.11940 0.31641
0.11940 0.31642
0.11940 0.31643
0.11940 0.31644
0.11940 0.31645
0.11940 0.31646
0.11940 0.31647
0.11941 0.31648
0.11941 0.31649
0.11941 0.31650
0.11941 0.31651
0.11941 0.31652
0.11941 0.31653
0.11941 0.31654
0.11941 0.31655
0.11941 0.31656
0.11941 0.31657
0.11941 0.31658
0.11941 0.31659
0.11941 0.31660
0.11941 0.31661
0.11941 0.31662
0.11941 0.31663
0.11941 0.31664
0.11941 0.31665
0.11941 0.31666
0.11941 0.31667
0.11941 0.31668
0.11942 0.31669
0.11942 0.31670
0.11942 0.31671
0.11942 0.31672
0.11942 0.31673
0.11942 0.31674
0.11942 0.31675
0.11942 0.31676
0.11942 0.31677
0.11942 0.31678
0.11943 0.31679
0.11943 0.31680
0.11943 0.31681
0.11943 0.31682
0.11943 0.31683
0.11943 0.31684
0.11943 0.31685
0.11943 0.31686
0.11943 0.31687
0.11943 0.31688
0.11943 0.31689
0.11943 0.31690
0.11943 0.31691
0.11943 0.31692
0.11944 0.31693
0.11944 0.31694
0.11944 0.31695
0.11944 0.31696
0.11944 0.31697
0.11944 0.31698
0.11944 0.31699
0.11944 0.31700
0.11944 0.31701
0.11944 0.31702
0.11944 0.31703
0.11944 0.31704
0.11944 0.31705
0.11944 0.31706
0.11944 0.31707
0.11944 0.31708
0.11944 0.31709
0.11944 0.31710
0.11945 0.31711
0.11945 0.31712
0.11945 0.31713
0.11945 0.31714
0.11945 0.31715
0.11945 0.31716
0.11945 0.31717
0.11945 0.31718
0.11945 0.31719
0.11945 0.31720
0.11945 0.31721
0.11945 0.31722
0.11946 0.31723
0.11946 0.31724
0.11946 0.31725
0.11946 0.31726
0.11946 0.31727
0.11946 0.31728
0.11946 0.31729
0.11946 0.31730
0.11946 0.31731
0.11946 0.31732
0.11946 0.31733
0.11946 0.31734
0.11946 0.31735
0.11946 0.31736
0.11947 0.31737
0.11947 0.31738
0.11947 0.31739
0.11947 0.31740
0.11947 0.31741
0.11947 0.31742
0.11947 0.31743
0.11947 0.31744
0.11947 0.31745
0.11947 0.31746
0.11947 0.31747
0.11947 0.31748
0.11947 0.31749
0.11947 0.31750
0.11947 0.31751
0.11947 0.31752
0.11947 0.31753
0.11947 0.31754
0.11947 0.31755
0.11947 0.31756
0.11947 0.31757
0.11947 0.31758
0.11947 0.31759
0.11947 0.31760
0.11947 0.31761
0.11948 0.31762
0.11948 0.31763
0.11948 0.31764
0.11948 0.31765
0.11948 0.31766
0.11948 0.31767
0.11948 0.31768
0.11948 0.31769
0.11948 0.31770
0.11948 0.31771
0.11948 0.31772
0.11948 0.31773
0.11948 0.31774
0.11948 0.31775
0.11948 0.31776
0.11948 0.31777
0.11948 0.31778
0.11948 0.31779
0.11948 0.31780
0.11948 0.31781
0.11948 0.31782
0.11948 0.31783
0.11948 0.31784
0.11949 0.31785
0.11949 0.31786
0.11949 0.31787
0.11949 0.31788
0.11949 0.31789
0.11949 0.31790
0.11949 0.31791
0.11949 0.31792
0.11949 0.31793
0.11949 0.31794
0.11949 0.31795
0.11949 0.31796
0.11950 0.31797
0.11950 0.31798
0.11950 0.31799
0.11950 0.31800
0.11950 0.31801
0.11950 0.31802
0.11950 0.31803
0.11950 0.31804
0.11950 0.31805
0.11950 0.31806
0.11950 0.31807
0.11950 0.31808
0.11950 0.31809
0.11950 0.31810
0.11950 0.31811
0.11950 0.31812
0.11950 0.31813
0.11950 0.31814
0.11950 0.31815
0.11951 0.31816
0.11951 0.31817
0.11951 0.31818
0.11951 0.31819
0.11951 0.31820
0.11951 0.31821
0.11951 0.31822
0.11951 0.31823
0.11951 0.31824
0.11951 0.31825
0.11951 0.31826
0.11951 0.31827
0.11951 0.31828
0.11951 0.31829
0.11952 0.31830
0.11952 0.31831
0.11952 0.31832
0.11952 0.31833
0.11952 0.31834
0.11952 0.31835
0.11952 0.31836
0.11952 0.31837
0.11952 0.31838
0.11952 0.31839
0.11952 0.31840
0.11952 0.31841
0.11952 0.31842
0.11952 0.31843
0.11952 0.31844
0.11952 0.31845
0.11952 0.31846
0.11952 0.31847
0.11952 0.31848
0.11953 0.31849
0.11953 0.31850
0.11953 0.31851
0.11953 0.31852
0.11953 0.31853
0.11953 0.31854
0.11953 0.31855
0.11953 0.31856
0.11953 0.31857
0.11953 0.31858
0.11953 0.31859
0.11953 0.31860
0.11953 0.31861
0.11953 0.31862
0.11953 0.31863
0.11953 0.31864
0.11953 0.31865
0.11954 0.31866
0.11954 0.31867
0.11954 0.31868
0.11954 0.31869
0.11954 0.31870
0.11954 0.31871
0.11954 0.31872
0.11954 0.31873
0.11954 0.31874
0.11954 0.31875
0.11954 0.31876
0.11954 0.31877
0.11954 0.31878
0.11954 0.31879
0.11954 0.31880
0.11954 0.31881
0.11955 0.31882
0.11955 0.31883
0.11955 0.31884
0.11955 0.31885
0.11955 0.31886
0.11955 0.31887
0.11955 0.31888
0.11955 0.31889
0.11955 0.31890
0.11955 0.31891
0.11955 0.31892
0.11955 0.31893
0.11955 0.31894
0.11955 0.31895
0.11955 0.31896
0.11955 0.31897
0.11956 0.31898
0.11956 0.31899
0.11956 0.31900
0.11956 0.31901
0.11956 0.31902
0.11956 0.31903
0.11956 0.31904
0.11956 0.31905
0.11956 0.31906
0.11956 0.31907
0.11956 0.31908
0.11956 0.31909
0.11956 0.31910
0.11956 0.31911
0.11956 0.31912
0.11956 0.31913
0.11956 0.31914
0.11956 0.31915
0.11956 0.31916
0.11956 0.31917
0.11956 0.31918
0.11956 0.31919
0.11957 0.31920
0.11957 0.31921
0.11957 0.31922
0.11957 0.31923
0.11957 0.31924
0.11957 0.31925
0.11957 0.31926
0.11957 0.31927
0.11957 0.31928
0.11957 0.31929
0.11957 0.31930
0.11957 0.31931
0.11957 0.31932
0.11957 0.31933
0.11957 0.31934
0.11957 0.31935
0.11957 0.31936
0.11957 0.31937
0.11958 0.31938
0.11958 0.31939
0.11958 0.31940
0.11958 0.31941
0.11958 0.31942
0.11958 0.31943
0.11958 0.31944
0.11958 0.31945
0.11958 0.31946
0.11958 0.31947
0.11958 0.31948
0.11958 0.31949
0.11958 0.31950
0.11958 0.31951
0.11959 0.31952
0.11959 0.31953
0.11959 0.31954
0.11959 0.31955
0.11959 0.31956
0.11959 0.31957
0.11959 0.31958
0.11959 0.31959
0.11959 0.31960
0.11959 0.31961
0.11959 0.31962
0.11959 0.31963
0.11959 0.31964
0.11959 0.31965
0.11959 0.31966
0.11960 0.31967
0.11960 0.31968
0.11960 0.31969
0.11960 0.31970
0.11960 0.31971
0.11960 0.31972
0.11960 0.31973
0.11960 0.31974
0.11960 0.31975
0.11960 0.31976
0.11960 0.31977
0.11960 0.31978
0.11960 0.31979
0.11960 0.31980
0.11960 0.31981
0.11960 0.31982
0.11961 0.31983
0.11961 0.31984
0.11961 0.31985
0.11961 0.31986
0.11961 0.31987
0.11961 0.31988
0.11961 0.31989
0.11961 0.31990
0.11961 0.31991
0.11961 0.31992
0.11961 0.31993
0.11961 0.31994
0.11961 0.31995
0.11961 0.31996
0.11961 0.31997
0.11961 0.31998
0.11961 0.31999
0.11962 0.32000
0.11962 0.32001
0.11962 0.32002
0.11962 0.32003
0.11962 0.32004
0.11962 0.32005
0.11962 0.32006
0.11962 0.32007
0.11962 0.32008
0.11962 0.32009
0.11962 0.32010
0.11962 0.32011
0.11962 0.32012
0.11962 0.32013
0.11963 0.32014
0.11963 0.32015
0.11963 0.32016
0.11963 0.32017
0.11963 0.32018
0.11963 0.32019
0.11963 0.32020
0.11963 0.32021
0.11963 0.32022
0.11963 0.32023
0.11963 0.32024
0.11963 0.32025
0.11963 0.32026
0.11963 0.32027
0.11964 0.32028
0.11964 0.32029
0.11964 0.32030
0.11964 0.32031
0.11964 0.32032
0.11964 0.32033
0.11964 0.32034
0.11964 0.32035
0.11964 0.32036
0.11964 0.32037
0.11964 0.32038
0.11964 0.32039
0.11964 0.32040
0.11964 0.32041
0.11964 0.32042
0.11964 0.32043
0.11964 0.32044
0.11964 0.32045
0.11964 0.32046
0.11964 0.32047
0.11964 0.32048
0.11965 0.32049
0.11965 0.32050
0.11965 0.32051
0.11965 0.32052
0.11965 0.32053
0.11965 0.32054
0.11965 0.32055
0.11965 0.32056
0.11965 0.32057
0.11965 0.32058
0.11965 0.32059
0.11965 0.32060
0.11965 0.32061
0.11965 0.32062
0.11965 0.32063
0.11965 0.32064
0.11965 0.32065
0.11965 0.32066
0.11965 0.32067
0.11965 0.32068
0.11965 0.32069
0.11965 0.32070
0.11965 0.32071
0.11965 0.32072
0.11965 0.32073
0.11965 0.32074
0.11965 0.32075
0.11966 0.32076
0.11966 0.32077
0.11966 0.32078
0.11966 0.32079
0.11966 0.32080
0.11966 0.32081
0.11966 0.32082
0.11966 0.32083
0.11966 0.32084
0.11966 0.32085
0.11966 0.32086
0.11966 0.32087
0.11966 0.32088
0.11966 0.32089
0.11967 0.32090
0.11967 0.32091
0.11967 0.32092
0.11967 0.32093
0.11967 0.32094
0.11967 0.32095
0.11967 0.32096
0.11967 0.32097
0.11967 0.32098
0.11967 0.32099
0.11967 0.32100
0.11967 0.32101
0.11967 0.32102
0.11967 0.32103
0.11968 0.32104
0.11968 0.32105
0.11968 0.32106
0.11968 0.32107
0.11968 0.32108
0.11968 0.32109
0.11968 0.32110
0.11968 0.32111
0.11968 0.32112
0.11968 0.32113
0.11968 0.32114
0.11968 0.32115
0.11968 0.32116
0.11968 0.32117
0.11968 0.32118
0.11969 0.32119
0.11969 0.32120
0.11969 0.32121
0.11969 0.32122
0.11969 0.32123
0.11969 0.32124
0.11969 0.32125
0.11969 0.32126
0.11969 0.32127
0.11969 0.32128
0.11969 0.32129
0.11969 0.32130
0.11969 0.32131
0.11969 0.32132
0.11970 0.32133
0.11970 0.32134
0.11970 0.32135
0.11970 0.32136
0.11970 0.32137
0.11970 0.32138
0.11970 0.32139
0.11970 0.32140
0.11970 0.32141
0.11970 0.32142
0.11971 0.32143
0.11971 0.32144
0.11971 0.32145
0.11971 0.32146
0.11971 0.32147
0.11971 0.32148
0.11971 0.32149
0.11971 0.32150
0.11971 0.32151
0.11971 0.32152
0.11971 0.32153
0.11971 0.32154
0.11971 0.32155
0.11971 0.32156
0.11972 0.32157
0.11972 0.32158
0.11972 0.32159
0.11972 0.32160
0.11972 0.32161
0.11972 0.32162
0.11972 0.32163
0.11972 0.32164
0.11972 0.32165
0.11972 0.32166
0.11972 0.32167
0.11972 0.32168
0.11972 0.32169
0.11972 0.32170
0.11972 0.32171
0.11972 0.32172
0.11972 0.32173
0.11972 0.32174
0.11972 0.32175
0.11972 0.32176
0.11972 0.32177
0.11972 0.32178
0.11972 0.32179
0.11972 0.32180
0.11972 0.32181
0.11973 0.32182
0.11973 0.32183
0.11973 0.32184
0.11973 0.32185
0.11973 0.32186
0.11973 0.32187
0.11973 0.32188
0.11973 0.32189
0.11973 0.32190
0.11973 0.32191
0.11973 0.32192
0.11973 0.32193
0.11973 0.32194
0.11973 0.32195
0.11974 0.32196
0.11974 0.32197
0.11974 0.32198
0.11974 0.32199
0.11974 0.32200
0.11974 0.32201
0.11974 0.32202
0.11974 0.32203
0.11974 0.32204
0.11974 0.32205
0.11974 0.32206
0.11974 0.32207
0.11974 0.32208
0.11974 0.32209
0.11974 0.32210
0.11974 0.32211
0.11974 0.32212
0.11975 0.32213
0.11975 0.32214
0.11975 0.32215
0.11975 0.32216
0.11975 0.32217
0.11975 0.32218
0.11975 0.32219
0.11975 0.32220
0.11975 0.32221
0.11975 0.32222
0.11975 0.32223
0.11975 0.32224
0.11975 0.32225
0.11975 0.32226
0.11975 0.32227
0.11976 0.32228
0.11976 0.32229
0.11976 0.32230
0.11976 0.32231
0.11976 0.32232
0.11976 0.32233
0.11976 0.32234
0.11976 0.32235
0.11976 0.32236
0.11976 0.32237
0.11976 0.32238
0.11976 0.32239
0.11976 0.32240
0.11976 0.32241
0.11976 0.32242
0.11976 0.32243
0.11976 0.32244
0.11976 0.32245
0.11976 0.32246
0.11976 0.32247
0.11976 0.32248
0.11977 0.32249
0.11977 0.32250
0.11977 0.32251
0.11977 0.32252
0.11977 0.32253
0.11977 0.32254
0.11977 0.32255
0.11977 0.32256
0.11977 0.32257
0.11977 0.32258
0.11977 0.32259
0.11977 0.32260
0.11977 0.32261
0.11977 0.32262
0.11978 0.32263
0.11978 0.32264
0.11978 0.32265
0.11978 0.32266
0.11978 0.32267
0.11978 0.32268
0.11978 0.32269
0.11978 0.32270
0.11978 0.32271
0.11978 0.32272
0.11978 0.32273
0.11978 0.32274
0.11978 0.32275
0.11978 0.32276
0.11979 0.32277
0.11979 0.32278
0.11979 0.32279
0.11979 0.32280
0.11979 0.32281
0.11979 0.32282
0.11979 0.32283
0.11979 0.32284
0.11979 0.32285
0.11979 0.32286
0.11979 0.32287
0.11979 0.32288
0.11979 0.32289
0.11979 0.32290
0.11979 0.32291
0.11979 0.32292
0.11980 0.32293
0.11980 0.32294
0.11980 0.32295
0.11980 0.32296
0.11980 0.32297
0.11980 0.32298
0.11980 0.32299
0.11980 0.32300
0.11980 0.32301
0.11980 0.32302
0.11980 0.32303
0.11980 0.32304
0.11980 0.32305
0.11980 0.32306
0.11980 0.32307
0.11981 0.32308
0.11981 0.32309
0.11981 0.32310
0.11981 0.32311
0.11981 0.32312
0.11981 0.32313
0.11981 0.32314
0.11981 0.32315
0.11981 0.32316
0.11981 0.32317
0.11981 0.32318
0.11981 0.32319
0.11981 0.32320
0.11981 0.32321
0.11981 0.32322
0.11981 0.32323
0.11981 0.32324
0.11981 0.32325
0.11981 0.32326
0.11982 0.32327
0.11982 0.32328
0.11982 0.32329
0.11982 0.32330
0.11982 0.32331
0.11982 0.32332
0.11982 0.32333
0.11982 0.32334
0.11982 0.32335
0.11982 0.32336
0.11982 0.32337
0.11982 0.32338
0.11982 0.32339
0.11982 0.32340
0.11982 0.32341
0.11983 0.32342
0.11983 0.32343
0.11983 0.32344
0.11983 0.32345
0.11983 0.32346
0.11983 0.32347
0.11983 0.32348
0.11983 0.32349
0.11983 0.32350
0.11983 0.32351
0.11983 0.32352
0.11983 0.32353
0.11983 0.32354
0.11983 0.32355
0.11983 0.32356
0.11983 0.32357
0.11983 0.32358
0.11983 0.32359
0.11983 0.32360
0.11984 0.32361
0.11984 0.32362
0.11984 0.32363
0.11984 0.32364
0.11984 0.32365
0.11984 0.32366
0.11984 0.32367
0.11984 0.32368
0.11984 0.32369
0.11984 0.32370
0.11984 0.32371
0.11984 0.32372
0.11984 0.32373
0.11984 0.32374
0.11985 0.32375
0.11985 0.32376
0.11985 0.32377
0.11985 0.32378
0.11985 0.32379
0.11985 0.32380
0.11985 0.32381
0.11985 0.32382
0.11985 0.32383
0.11985 0.32384
0.11985 0.32385
0.11985 0.32386
0.11985 0.32387
0.11985 0.32388
0.11985 0.32389
0.11985 0.32390
0.11986 0.32391
0.11986 0.32392
0.11986 0.32393
0.11986 0.32394
0.11986 0.32395
0.11986 0.32396
0.11986 0.32397
0.11986 0.32398
0.11986 0.32399
0.11986 0.32400
0.11986 0.32401
0.11986 0.32402
0.11986 0.32403
0.11987 0.32404
0.11987 0.32405
0.11987 0.32406
0.11987 0.32407
0.11987 0.32408
0.11987 0.32409
0.11987 0.32410
0.11987 0.32411
0.11987 0.32412
0.11987 0.32413
0.11987 0.32414
0.11987 0.32415
0.11987 0.32416
0.11987 0.32417
0.11988 0.32418
0.11988 0.32419
0.11988 0.32420
0.11988 0.32421
0.11988 0.32422
0.11988 0.32423
0.11988 0.32424
0.11988 0.32425
0.11988 0.32426
0.11988 0.32427
0.11988 0.32428
0.11988 0.32429
0.11988 0.32430
0.11988 0.32431
0.11988 0.32432
0.11988 0.32433
0.11989 0.32434
0.11989 0.32435
0.11989 0.32436
0.11989 0.32437
0.11989 0.32438
0.11989 0.32439
0.11989 0.32440
0.11989 0.32441
0.11989 0.32442
0.11989 0.32443
0.11989 0.32444
0.11990 0.32445
0.11990 0.32446
0.11990 0.32447
0.11990 0.32448
0.11990 0.32449
0.11990 0.32450
0.11990 0.32451
0.11990 0.32452
0.11990 0.32453
0.11990 0.32454
0.11990 0.32455
0.11990 0.32456
0.11990 0.32457
0.11990 0.32458
0.11990 0.32459
0.11990 0.32460
0.11990 0.32461
0.11990 0.32462
0.11991 0.32463
0.11991 0.32464
0.11991 0.32465
0.11991 0.32466
0.11991 0.32467
0.11991 0.32468
0.11991 0.32469
0.11991 0.32470
0.11991 0.32471
0.11991 0.32472
0.11991 0.32473
0.11991 0.32474
0.11991 0.32475
0.11991 0.32476
0.11991 0.32477
0.11991 0.32478
0.11991 0.32479
0.11991 0.32480
0.11992 0.32481
0.11992 0.32482
0.11992 0.32483
0.11992 0.32484
0.11992 0.32485
0.11992 0.32486
0.11992 0.32487
0.11992 0.32488
0.11992 0.32489
0.11992 0.32490
0.11993 0.32491
0.11993 0.32492
0.11993 0.32493
0.11993 0.32494
0.11993 0.32495
0.11993 0.32496
0.11993 0.32497
0.11993 0.32498
0.11993 0.32499
0.11993 0.32500
0.11993 0.32501
0.11993 0.32502
0.11994 0.32503
0.11994 0.32504
0.11994 0.32505
0.11994 0.32506
0.11994 0.32507
0.11994 0.32508
0.11994 0.32509
0.11994 0.32510
0.11994 0.32511
0.11994 0.32512
0.11995 0.32513
0.11995 0.32514
0.11995 0.32515
0.11995 0.32516
0.11995 0.32517
0.11995 0.32518
0.11995 0.32519
0.11995 0.32520
0.11995 0.32521
0.11995 0.32522
0.11995 0.32523
0.11995 0.32524
0.11995 0.32525
0.11995 0.32526
0.11995 0.32527
0.11995 0.32528
0.11996 0.32529
0.11996 0.32530
0.11996 0.32531
0.11996 0.32532
0.11996 0.32533
0.11996 0.32534
0.11996 0.32535
0.11996 0.32536
0.11996 0.32537
0.11996 0.32538
0.11996 0.32539
0.11996 0.32540
0.11996 0.32541
0.11996 0.32542
0.11996 0.32543
0.11996 0.32544
0.11996 0.32545
0.11996 0.32546
0.11996 0.32547
0.11996 0.32548
0.11996 0.32549
0.11997 0.32550
0.11997 0.32551
0.11997 0.32552
0.11997 0.32553
0.11997 0.32554
0.11997 0.32555
0.11997 0.32556
0.11997 0.32557
0.11997 0.32558
0.11997 0.32559
0.11997 0.32560
0.11997 0.32561
0.11997 0.32562
0.11997 0.32563
0.11997 0.32564
0.11997 0.32565
0.11997 0.32566
0.11997 0.32567
0.11997 0.32568
0.11997 0.32569
0.11998 0.32570
0.11998 0.32571
0.11998 0.32572
0.11998 0.32573
0.11998 0.32574
0.11998 0.32575
0.11998 0.32576
0.11998 0.32577
0.11998 0.32578
0.11998 0.32579
0.11998 0.32580
0.11998 0.32581
0.11998 0.32582
0.11998 0.32583
0.11998 0.32584
0.11999 0.32585
0.11999 0.32586
0.11999 0.32587
0.11999 0.32588
0.11999 0.32589
0.11999 0.32590
0.11999 0.32591
0.11999 0.32592
0.11999 0.32593
0.11999 0.32594
0.11999 0.32595
0.11999 0.32596
0.11999 0.32597
0.11999 0.32598
0.11999 0.32599
0.11999 0.32600
0.11999 0.32601
0.12000 0.32602
0.12000 0.32603
0.12000 0.32604
0.12000 0.32605
0.12000 0.32606
0.12000 0.32607
0.12000 0.32608
0.12000 0.32609
0.12000 0.32610
0.12000 0.32611
0.12000 0.32612
0.12000 0.32613
0.12000 0.32614
0.12000 0.32615
0.12000 0.32616
0.12000 0.32617
0.12001 0.32618
0.12001 0.32619
0.12001 0.32620
0.12001 0.32621
0.12001 0.32622
0.12001 0.32623
0.12001 0.32624
0.12001 0.32625
0.12001 0.32626
0.12001 0.32627
0.12001 0.32628
0.12001 0.32629
0.12001 0.32630
0.12001 0.32631
0.12001 0.32632
0.12001 0.32633
0.12001 0.32634
0.12002 0.32635
0.12002 0.32636
0.12002 0.32637
0.12002 0.32638
0.12002 0.32639
0.12002 0.32640
0.12002 0.32641
0.12002 0.32642
0.12002 0.32643
0.12002 0.32644
0.12002 0.32645
0.12002 0.32646
0.12002 0.32647
0.12002 0.32648
0.12002 0.32649
0.12002 0.32650
0.12003 0.32651
0.12003 0.32652
0.12003 0.32653
0.12003 0.32654
0.12003 0.32655
0.12003 0.32656
0.12003 0.32657
0.12003 0.32658
0.12003 0.32659
0.12003 0.32660
0.12003 0.32661
0.12003 0.32662
0.12003 0.32663
0.12003 0.32664
0.12003 0.32665
0.12003 0.32666
0.12003 0.32667
0.12003 0.32668
0.12003 0.32669
0.12003 0.32670
0.12003 0.32671
0.12003 0.32672
0.12003 0.32673
0.12004 0.32674
0.12004 0.32675
0.12004 0.32676
0.12004 0.32677
0.12004 0.32678
0.12004 0.32679
0.12004 0.32680
0.12004 0.32681
0.12004 0.32682
0.12004 0.32683
0.12004 0.32684
0.12004 0.32685
0.12004 0.32686
0.12004 0.32687
0.12004 0.32688
0.12004 0.32689
0.12004 0.32690
0.12004 0.32691
0.12004 0.32692
0.12004 0.32693
0.12005 0.32694
0.12005 0.32695
0.12005 0.32696
0.12005 0.32697
0.12005 0.32698
0.12005 0.32699
0.12005 0.32700
0.12005 0.32701
0.12005 0.32702
0.12005 0.32703
0.12005 0.32704
0.12005 0.32705
0.12005 0.32706
0.12005 0.32707
0.12005 0.32708
0.12005 0.32709
0.12005 0.32710
0.12005 0.32711
0.12005 0.32712
0.12005 0.32713
0.12005 0.32714
0.12006 0.32715
0.12006 0.32716
0.12006 0.32717
0.12006 0.32718
0.12006 0.32719
0.12006 0.32720
0.12006 0.32721
0.12006 0.32722
0.12006 0.32723
0.12006 0.32724
0.12006 0.32725
0.12006 0.32726
0.12006 0.32727
0.12006 0.32728
0.12006 0.32729
0.12006 0.32730
0.12007 0.32731
0.12007 0.32732
0.12007 0.32733
0.12007 0.32734
0.12007 0.32735
0.12007 0.32736
0.12007 0.32737
0.12007 0.32738
0.12007 0.32739
0.12007 0.32740
0.12007 0.32741
0.12007 0.32742
0.12008 0.32743
0.12008 0.32744
0.12008 0.32745
0.12008 0.32746
0.12008 0.32747
0.12008 0.32748
0.12008 0.32749
0.12008 0.32750
0.12009 0.32751
0.12009 0.32752
0.12009 0.32753
0.12009 0.32754
0.12009 0.32755
0.12009 0.32756
0.12009 0.32757
0.12009 0.32758
0.12009 0.32759
0.12009 0.32760
0.12009 0.32761
0.12010 0.32762
0.12010 0.32763
0.12010 0.32764
0.12010 0.32765
0.12010 0.32766
0.12010 0.32767
0.12010 0.32768
0.12010 0.32769
0.12010 0.32770
0.12010 0.32771
0.12010 0.32772
0.12010 0.32773
0.12010 0.32774
0.12010 0.32775
0.12010 0.32776
0.12011 0.32777
0.12011 0.32778
0.12011 0.32779
0.12011 0.32780
0.12011 0.32781
0.12011 0.32782
0.12011 0.32783
0.12011 0.32784
0.12011 0.32785
0.12011 0.32786
0.12012 0.32787
0.12012 0.32788
0.12012 0.32789
0.12012 0.32790
0.12012 0.32791
0.12012 0.32792
0.12012 0.32793
0.12013 0.32794
0.12013 0.32795
0.12013 0.32796
0.12013 0.32797
0.12013 0.32798
0.12013 0.32799
0.12013 0.32800
0.12013 0.32801
0.12013 0.32802
0.12013 0.32803
0.12013 0.32804
0.12013 0.32805
0.12014 0.32806
0.12014 0.32807
0.12014 0.32808
0.12014 0.32809
0.12014 0.32810
0.12014 0.32811
0.12014 0.32812
0.12014 0.32813
0.12014 0.32814
0.12014 0.32815
0.12014 0.32816
0.12014 0.32817
0.12014 0.32818
0.12014 0.32819
0.12014 0.32820
0.12014 0.32821
0.12014 0.32822
0.12014 0.32823
0.12014 0.32824
0.12014 0.32825
0.12015 0.32826
0.12015 0.32827
0.12015 0.32828
0.12015 0.32829
0.12015 0.32830
0.12015 0.32831
0.12015 0.32832
0.12015 0.32833
0.12015 0.32834
0.12015 0.32835
0.12016 0.32836
0.12016 0.32837
0.12016 0.32838
0.12016 0.32839
0.12016 0.32840
0.12016 0.32841
0.12016 0.32842
0.12016 0.32843
0.12016 0.32844
0.12016 0.32845
0.12016 0.32846
0.12016 0.32847
0.12016 0.32848
0.12016 0.32849
0.12017 0.32850
0.12017 0.32851
0.12017 0.32852
0.12017 0.32853
0.12017 0.32854
0.12017 0.32855
0.12017 0.32856
0.12017 0.32857
0.12017 0.32858
0.12017 0.32859
0.12017 0.32860
0.12017 0.32861
0.12017 0.32862
0.12017 0.32863
0.12017 0.32864
0.12017 0.32865
0.12018 0.32866
0.12018 0.32867
0.12018 0.32868
0.12018 0.32869
0.12018 0.32870
0.12018 0.32871
0.12018 0.32872
0.12018 0.32873
0.12018 0.32874
0.12018 0.32875
0.12018 0.32876
0.12018 0.32877
0.12018 0.32878
0.12018 0.32879
0.12018 0.32880
0.12019 0.32881
0.12019 0.32882
0.12019 0.32883
0.12019 0.32884
0.12019 0.32885
0.12019 0.32886
0.12019 0.32887
0.12019 0.32888
0.12019 0.32889
0.12019 0.32890
0.12019 0.32891
0.12020 0.32892
0.12020 0.32893
0.12020 0.32894
0.12020 0.32895
0.12020 0.32896
0.12020 0.32897
0.12020 0.32898
0.12020 0.32899
0.12020 0.32900
0.12020 0.32901
0.12020 0.32902
0.12020 0.32903
0.12020 0.32904
0.12020 0.32905
0.12021 0.32906
0.12021 0.32907
0.12021 0.32908
0.12021 0.32909
0.12021 0.32910
0.12021 0.32911
0.12021 0.32912
0.12021 0.32913
0.12021 0.32914
0.12021 0.32915
0.12021 0.32916
0.12021 0.32917
0.12021 0.32918
0.12021 0.32919
0.12021 0.32920
0.12021 0.32921
0.12021 0.32922
0.12022 0.32923
0.12022 0.32924
0.12022 0.32925
0.12022 0.32926
0.12022 0.32927
0.12022 0.32928
0.12022 0.32929
0.12022 0.32930
0.12022 0.32931
0.12022 0.32932
0.12023 0.32933
0.12023 0.32934
0.12023 0.32935
0.12023 0.32936
0.12023 0.32937
0.12023 0.32938
0.12023 0.32939
0.12023 0.32940
0.12023 0.32941
0.12023 0.32942
0.12024 0.32943
0.12024 0.32944
0.12024 0.32945
0.12024 0.32946
0.12024 0.32947
0.12024 0.32948
0.12024 0.32949
0.12024 0.32950
0.12024 0.32951
0.12024 0.32952
0.12024 0.32953
0.12024 0.32954
0.12024 0.32955
0.12024 0.32956
0.12024 0.32957
0.12024 0.32958
0.12024 0.32959
0.12024 0.32960
0.12024 0.32961
0.12024 0.32962
0.12024 0.32963
0.12025 0.32964
0.12025 0.32965
0.12025 0.32966
0.12025 0.32967
0.12025 0.32968
0.12025 0.32969
0.12025 0.32970
0.12025 0.32971
0.12025 0.32972
0.12025 0.32973
0.12025 0.32974
0.12025 0.32975
0.12026 0.32976
0.12026 0.32977
0.12026 0.32978
0.12026 0.32979
0.12026 0.32980
0.12026 0.32981
0.12026 0.32982
0.12026 0.32983
0.12026 0.32984
0.12026 0.32985
0.12026 0.32986
0.12026 0.32987
0.12026 0.32988
0.12026 0.32989
0.12026 0.32990
0.12027 0.32991
0.12027 0.32992
0.12027 0.32993
0.12027 0.32994
0.12027 0.32995
0.12027 0.32996
0.12027 0.32997
0.12027 0.32998
0.12027 0.32999
0.12027 0.33000
0.12027 0.33001
0.12027 0.33002
0.12027 0.33003
0.12027 0.33004
0.12027 0.33005
0.12028 0.33006
0.12028 0.33007
0.12028 0.33008
0.12028 0.33009
0.12028 0.33010
0.12028 0.33011
0.12028 0.33012
0.12028 0.33013
0.12028 0.33014
0.12028 0.33015
0.12028 0.33016
0.12028 0.33017
0.12028 0.33018
0.12028 0.33019
0.12028 0.33020
0.12028 0.33021
0.12029 0.33022
0.12029 0.33023
0.12029 0.33024
0.12029 0.33025
0.12029 0.33026
0.12029 0.33027
0.12029 0.33028
0.12029 0.33029
0.12029 0.33030
0.12029 0.33031
0.12030 0.33032
0.12030 0.33033
0.12030 0.33034
0.12030 0.33035
0.12030 0.33036
0.12030 0.33037
0.12030 0.33038
0.12030 0.33039
0.12030 0.33040
0.12030 0.33041
0.12030 0.33042
0.12030 0.33043
0.12030 0.33044
0.12030 0.33045
0.12031 0.33046
0.12031 0.33047
0.12031 0.33048
0.12031 0.33049
0.12031 0.33050
0.12031 0.33051
0.12031 0.33052
0.12031 0.33053
0.12031 0.33054
0.12031 0.33055
0.12031 0.33056
0.12031 0.33057
0.12032 0.33058
0.12032 0.33059
0.12032 0.33060
0.12032 0.33061
0.12032 0.33062
0.12032 0.33063
0.12032 0.33064
0.12032 0.33065
0.12032 0.33066
0.12032 0.33067
0.12033 0.33068
0.12033 0.33069
0.12033 0.33070
0.12033 0.33071
0.12033 0.33072
0.12033 0.33073
0.12033 0.33074
0.12033 0.33075
0.12033 0.33076
0.12033 0.33077
0.12033 0.33078
0.12033 0.33079
0.12033 0.33080
0.12033 0.33081
0.12033 0.33082
0.12033 0.33083
0.12034 0.33084
0.12034 0.33085
0.12034 0.33086
0.12034 0.33087
0.12034 0.33088
0.12034 0.33089
0.12034 0.33090
0.12034 0.33091
0.12034 0.33092
0.12034 0.33093
0.12034 0.33094
0.12034 0.33095
0.12034 0.33096
0.12034 0.33097
0.12034 0.33098
0.12035 0.33099
0.12035 0.33100
0.12035 0.33101
0.12035 0.33102
0.12035 0.33103
0.12035 0.33104
0.12035 0.33105
0.12035 0.33106
0.12035 0.33107
0.12035 0.33108
0.12035 0.33109
0.12035 0.33110
0.12035 0.33111
0.12035 0.33112
0.12035 0.33113
0.12035 0.33114
0.12036 0.33115
0.12036 0.33116
0.12036 0.33117
0.12036 0.33118
0.12036 0.33119
0.12036 0.33120
0.12036 0.33121
0.12036 0.33122
0.12037 0.33123
0.12037 0.33124
0.12037 0.33125
0.12037 0.33126
0.12037 0.33127
0.12037 0.33128
0.12037 0.33129
0.12037 0.33130
0.12037 0.33131
0.12037 0.33132
0.12037 0.33133
0.12038 0.33134
0.12038 0.33135
0.12038 0.33136
0.12038 0.33137
0.12038 0.33138
0.12038 0.33139
0.12038 0.33140
0.12038 0.33141
0.12038 0.33142
0.12038 0.33143
0.12038 0.33144
0.12038 0.33145
0.12038 0.33146
0.12038 0.33147
0.12038 0.33148
0.12039 0.33149
0.12039 0.33150
0.12039 0.33151
0.12039 0.33152
0.12039 0.33153
0.12039 0.33154
0.12039 0.33155
0.12039 0.33156
0.12039 0.33157
0.12039 0.33158
0.12039 0.33159
0.12039 0.33160
0.12039 0.33161
0.12039 0.33162
0.12039 0.33163
0.12039 0.33164
0.12039 0.33165
0.12040 0.33166
0.12040 0.33167
0.12040 0.33168
0.12040 0.33169
0.12040 0.33170
0.12040 0.33171
0.12040 0.33172
0.12040 0.33173
0.12040 0.33174
0.12040 0.33175
0.12041 0.33176
0.12041 0.33177
0.12041 0.33178
0.12041 0.33179
0.12041 0.33180
0.12041 0.33181
0.12041 0.33182
0.12041 0.33183
0.12041 0.33184
0.12041 0.33185
0.12041 0.33186
0.12041 0.33187
0.12041 0.33188
0.12041 0.33189
0.12041 0.33190
0.12041 0.33191
0.12041 0.33192
0.12041 0.33193
0.12041 0.33194
0.12041 0.33195
0.12041 0.33196
0.12042 0.33197
0.12042 0.33198
0.12042 0.33199
0.12042 0.33200
0.12042 0.33201
0.12042 0.33202
0.12042 0.33203
0.12042 0.33204
0.12042 0.33205
0.12042 0.33206
0.12042 0.33207
0.12042 0.33208
0.12043 0.33209
0.12043 0.33210
0.12043 0.33211
0.12043 0.33212
0.12043 0.33213
0.12043 0.33214
0.12043 0.33215
0.12043 0.33216
0.12043 0.33217
0.12043 0.33218
0.12043 0.33219
0.12043 0.33220
0.12044 0.33221
0.12044 0.33222
0.12044 0.33223
0.12044 0.33224
0.12044 0.33225
0.12044 0.33226
0.12044 0.33227
0.12044 0.33228
0.12044 0.33229
0.12044 0.33230
0.12044 0.33231
0.12045 0.33232
0.12045 0.33233
0.12045 0.33234
0.12045 0.33235
0.12045 0.33236
0.12045 0.33237
0.12045 0.33238
0.12045 0.33239
0.12045 0.33240
0.12045 0.33241
0.12045 0.33242
0.12045 0.33243
0.12045 0.33244
0.12045 0.33245
0.12045 0.33246
0.12045 0.33247
0.12045 0.33248
0.12045 0.33249
0.12045 0.33250
0.12045 0.33251
0.12046 0.33252
0.12046 0.33253
0.12046 0.33254
0.12046 0.33255
0.12046 0.33256
0.12046 0.33257
0.12046 0.33258
0.12046 0.33259
0.12046 0.33260
0.12046 0.33261
0.12047 0.33262
0.12047 0.33263
0.12047 0.33264
0.12047 0.33265
0.12047 0.33266
0.12047 0.33267
0.12047 0.33268
0.12047 0.33269
0.12047 0.33270
0.12047 0.33271
0.12047 0.33272
0.12047 0.33273
0.12048 0.33274
0.12048 0.33275
0.12048 0.33276
0.12048 0.33277
0.12048 0.33278
0.12048 0.33279
0.12048 0.33280
0.12048 0.33281
0.12048 0.33282
0.12048 0.33283
0.12048 0.33284
0.12048 0.33285
0.12048 0.33286
0.12048 0.33287
0.12048 0.33288
0.12048 0.33289
0.12048 0.33290
0.12048 0.33291
0.12048 0.33292
0.12048 0.33293
0.12048 0.33294
0.12049 0.33295
0.12049 0.33296
0.12049 0.33297
0.12049 0.33298
0.12049 0.33299
0.12049 0.33300
0.12049 0.33301
0.12049 0.33302
0.12049 0.33303
0.12049 0.33304
0.12049 0.33305
0.12049 0.33306
0.12049 0.33307
0.12049 0.33308
0.12049 0.33309
0.12050 0.33310
0.12050 0.33311
0.12050 0.33312
0.12050 0.33313
0.12050 0.33314
0.12050 0.33315
0.12050 0.33316
0.12050 0.33317
0.12050 0.33318
0.12050 0.33319
0.12050 0.33320
0.12050 0.33321
0.12050 0.33322
0.12050 0.33323
0.12050 0.33324
0.12050 0.33325
0.12050 0.33326
0.12051 0.33327
0.12051 0.33328
0.12051 0.33329
0.12051 0.33330
0.12051 0.33331
0.12051 0.33332
0.12051 0.33333
0.12051 0.33334
0.12051 0.33335
0.12051 0.33336
0.12051 0.33337
0.12051 0.33338
0.12051 0.33339
0.12051 0.33340
0.12051 0.33341
0.12052 0.33342
0.12052 0.33343
0.12052 0.33344
0.12052 0.33345
0.12052 0.33346
0.12052 0.33347
0.12052 0.33348
0.12052 0.33349
0.12052 0.33350
0.12052 0.33351
0.12052 0.33352
0.12052 0.33353
0.12052 0.33354
0.12052 0.33355
0.12052 0.33356
0.12053 0.33357
0.12053 0.33358
0.12053 0.33359
0.12053 0.33360
0.12053 0.33361
0.12053 0.33362
0.12053 0.33363
0.12053 0.33364
0.12053 0.33365
0.12053 0.33366
0.12053 0.33367
0.12053 0.33368
0.12053 0.33369
0.12053 0.33370
0.12053 0.33371
0.12053 0.33372
0.12054 0.33373
0.12054 0.33374
0.12054 0.33375
0.12054 0.33376
0.12054 0.33377
0.12054 0.33378
0.12054 0.33379
0.12054 0.33380
0.12054 0.33381
0.12054 0.33382
0.12055 0.33383
0.12055 0.33384
0.12055 0.33385
0.12055 0.33386
0.12055 0.33387
0.12055 0.33388
0.12055 0.33389
0.12055 0.33390
0.12055 0.33391
0.12055 0.33392
0.12055 0.33393
0.12055 0.33394
0.12056 0.33395
0.12056 0.33396
0.12056 0.33397
0.12056 0.33398
0.12056 0.33399
0.12056 0.33400
0.12056 0.33401
0.12056 0.33402
0.12056 0.33403
0.12056 0.33404
0.12056 0.33405
0.12056 0.33406
0.12056 0.33407
0.12056 0.33408
0.12056 0.33409
0.12056 0.33410
0.12056 0.33411
0.12056 0.33412
0.12057 0.33413
0.12057 0.33414
0.12057 0.33415
0.12057 0.33416
0.12057 0.33417
0.12057 0.33418
0.12057 0.33419
0.12057 0.33420
0.12057 0.33421
0.12057 0.33422
0.12057 0.33423
0.12057 0.33424
0.12057 0.33425
0.12057 0.33426
0.12057 0.33427
0.12057 0.33428
0.12057 0.33429
0.12057 0.33430
0.12057 0.33431
0.12057 0.33432
0.12057 0.33433
0.12058 0.33434
0.12058 0.33435
0.12058 0.33436
0.12058 0.33437
0.12058 0.33438
0.12058 0.33439
0.12058 0.33440
0.12058 0.33441
0.12058 0.33442
0.12058 0.33443
0.12058 0.33444
0.12058 0.33445
0.12058 0.33446
0.12058 0.33447
0.12058 0.33448
0.12058 0.33449
0.12058 0.33450
0.12058 0.33451
0.12059 0.33452
0.12059 0.33453
0.12059 0.33454
0.12059 0.33455
0.12059 0.33456
0.12059 0.33457
0.12059 0.33458
0.12059 0.33459
0.12059 0.33460
0.12059 0.33461
0.12059 0.33462
0.12059 0.33463
0.12059 0.33464
0.12059 0.33465
0.12059 0.33466
0.12059 0.33467
0.12059 0.33468
0.12059 0.33469
0.12059 0.33470
0.12059 0.33471
0.12059 0.33472
0.12059 0.33473
0.12060 0.33474
0.12060 0.33475
0.12060 0.33476
0.12060 0.33477
0.12060 0.33478
0.12060 0.33479
0.12060 0.33480
0.12061 0.33481
0.12061 0.33482
0.12061 0.33483
0.12061 0.33484
0.12061 0.33485
0.12061 0.33486
0.12061 0.33487
0.12061 0.33488
0.12061 0.33489
0.12061 0.33490
0.12061 0.33491
0.12061 0.33492
0.12061 0.33493
0.12061 0.33494
0.12061 0.33495
0.12061 0.33496
0.12061 0.33497
0.12061 0.33498
0.12061 0.33499
0.12061 0.33500
0.12062 0.33501
0.12062 0.33502
0.12062 0.33503
0.12062 0.33504
0.12062 0.33505
0.12062 0.33506
0.12062 0.33507
0.12062 0.33508
0.12062 0.33509
0.12062 0.33510
0.12062 0.33511
0.12062 0.33512
0.12062 0.33513
0.12062 0.33514
0.12062 0.33515
0.12063 0.33516
0.12063 0.33517
0.12063 0.33518
0.12063 0.33519
0.12063 0.33520
0.12063 0.33521
0.12063 0.33522
0.12063 0.33523
0.12063 0.33524
0.12063 0.33525
0.12063 0.33526
0.12063 0.33527
0.12063 0.33528
0.12064 0.33529
0.12064 0.33530
0.12064 0.33531
0.12064 0.33532
0.12064 0.33533
0.12064 0.33534
0.12064 0.33535
0.12064 0.33536
0.12065 0.33537
0.12065 0.33538
0.12065 0.33539
0.12065 0.33540
0.12065 0.33541
0.12065 0.33542
0.12065 0.33543
0.12065 0.33544
0.12065 0.33545
0.12065 0.33546
0.12065 0.33547
0.12066 0.33548
0.12066 0.33549
0.12066 0.33550
0.12066 0.33551
0.12066 0.33552
0.12066 0.33553
0.12066 0.33554
0.12066 0.33555
0.12066 0.33556
0.12066 0.33557
0.12066 0.33558
0.12066 0.33559
0.12066 0.33560
0.12066 0.33561
0.12067 0.33562
0.12067 0.33563
0.12067 0.33564
0.12067 0.33565
0.12067 0.33566
0.12067 0.33567
0.12067 0.33568
0.12067 0.33569
0.12067 0.33570
0.12067 0.33571
0.12067 0.33572
0.12067 0.33573
0.12067 0.33574
0.12067 0.33575
0.12067 0.33576
0.12067 0.33577
0.12067 0.33578
0.12067 0.33579
0.12067 0.33580
0.12067 0.33581
0.12067 0.33582
0.12067 0.33583
0.12067 0.33584
0.12068 0.33585
0.12068 0.33586
0.12068 0.33587
0.12068 0.33588
0.12068 0.33589
0.12068 0.33590
0.12068 0.33591
0.12068 0.33592
0.12068 0.33593
0.12068 0.33594
0.12068 0.33595
0.12068 0.33596
0.12068 0.33597
0.12068 0.33598
0.12068 0.33599
0.12068 0.33600
0.12068 0.33601
0.12068 0.33602
0.12069 0.33603
0.12069 0.33604
0.12069 0.33605
0.12069 0.33606
0.12069 0.33607
0.12069 0.33608
0.12069 0.33609
0.12069 0.33610
0.12069 0.33611
0.12069 0.33612
0.12069 0.33613
0.12069 0.33614
0.12069 0.33615
0.12069 0.33616
0.12069 0.33617
0.12070 0.33618
0.12070 0.33619
0.12070 0.33620
0.12070 0.33621
0.12070 0.33622
0.12070 0.33623
0.12070 0.33624
0.12070 0.33625
0.12070 0.33626
0.12070 0.33627
0.12070 0.33628
0.12070 0.33629
0.12071 0.33630
0.12071 0.33631
0.12071 0.33632
0.12071 0.33633
0.12071 0.33634
0.12071 0.33635
0.12071 0.33636
0.12071 0.33637
0.12071 0.33638
0.12072 0.33639
0.12072 0.33640
0.12072 0.33641
0.12072 0.33642
0.12072 0.33643
0.12072 0.33644
0.12072 0.33645
0.12072 0.33646
0.12072 0.33647
0.12072 0.33648
0.12072 0.33649
0.12072 0.33650
0.12072 0.33651
0.12073 0.33652
0.12073 0.33653
0.12073 0.33654
0.12073 0.33655
0.12073 0.33656
0.12073 0.33657
0.12073 0.33658
0.12073 0.33659
0.12073 0.33660
0.12074 0.33661
0.12074 0.33662
0.12074 0.33663
0.12074 0.33664
0.12074 0.33665
0.12074 0.33666
0.12074 0.33667
0.12074 0.33668
0.12074 0.33669
0.12074 0.33670
0.12074 0.33671
0.12075 0.33672
0.12075 0.33673
0.12075 0.33674
0.12075 0.33675
0.12075 0.33676
0.12075 0.33677
0.12075 0.33678
0.12075 0.33679
0.12075 0.33680
0.12075 0.33681
0.12075 0.33682
0.12075 0.33683
0.12075 0.33684
0.12075 0.33685
0.12075 0.33686
0.12075 0.33687
0.12075 0.33688
0.12075 0.33689
0.12076 0.33690
0.12076 0.33691
0.12076 0.33692
0.12076 0.33693
0.12076 0.33694
0.12076 0.33695
0.12076 0.33696
0.12077 0.33697
0.12077 0.33698
0.12077 0.33699
0.12077 0.33700
0.12077 0.33701
0.12077 0.33702
0.12077 0.33703
0.12077 0.33704
0.12077 0.33705
0.12077 0.33706
0.12077 0.33707
0.12077 0.33708
0.12077 0.33709
0.12077 0.33710
0.12077 0.33711
0.12077 0.33712
0.12077 0.33713
0.12077 0.33714
0.12077 0.33715
0.12078 0.33716
0.12078 0.33717
0.12078 0.33718
0.12078 0.33719
0.12078 0.33720
0.12078 0.33721
0.12078 0.33722
0.12078 0.33723
0.12078 0.33724
0.12078 0.33725
0.12078 0.33726
0.12079 0.33727
0.12079 0.33728
0.12079 0.33729
0.12079 0.33730
0.12079 0.33731
0.12079 0.33732
0.12079 0.33733
0.12079 0.33734
0.12079 0.33735
0.12079 0.33736
0.12079 0.33737
0.12079 0.33738
0.12079 0.33739
0.12079 0.33740
0.12079 0.33741
0.12080 0.33742
0.12080 0.33743
0.12080 0.33744
0.12080 0.33745
0.12080 0.33746
0.12080 0.33747
0.12080 0.33748
0.12080 0.33749
0.12080 0.33750
0.12080 0.33751
0.12080 0.33752
0.12080 0.33753
0.12081 0.33754
0.12081 0.33755
0.12081 0.33756
0.12081 0.33757
0.12081 0.33758
0.12081 0.33759
0.12081 0.33760
0.12081 0.33761
0.12081 0.33762
0.12081 0.33763
0.12081 0.33764
0.12081 0.33765
0.12081 0.33766
0.12081 0.33767
0.12081 0.33768
0.12081 0.33769
0.12082 0.33770
0.12082 0.33771
0.12082 0.33772
0.12082 0.33773
0.12082 0.33774
0.12082 0.33775
0.12082 0.33776
0.12082 0.33777
0.12082 0.33778
0.12082 0.33779
0.12082 0.33780
0.12082 0.33781
0.12082 0.33782
0.12082 0.33783
0.12082 0.33784
0.12082 0.33785
0.12082 0.33786
0.12083 0.33787
0.12083 0.33788
0.12083 0.33789
0.12083 0.33790
0.12083 0.33791
0.12083 0.33792
0.12083 0.33793
0.12083 0.33794
0.12083 0.33795
0.12083 0.33796
0.12083 0.33797
0.12083 0.33798
0.12083 0.33799
0.12083 0.33800
0.12083 0.33801
0.12083 0.33802
0.12083 0.33803
0.12083 0.33804
0.12084 0.33805
0.12084 0.33806
0.12084 0.33807
0.12084 0.33808
0.12084 0.33809
0.12084 0.33810
0.12084 0.33811
0.12084 0.33812
0.12084 0.33813
0.12084 0.33814
0.12084 0.33815
0.12084 0.33816
0.12084 0.33817
0.12084 0.33818
0.12084 0.33819
0.12084 0.33820
0.12084 0.33821
0.12084 0.33822
0.12084 0.33823
0.12084 0.33824
0.12085 0.33825
0.12085 0.33826
0.12085 0.33827
0.12085 0.33828
0.12085 0.33829
0.12085 0.33830
0.12085 0.33831
0.12085 0.33832
0.12085 0.33833
0.12085 0.33834
0.12085 0.33835
0.12085 0.33836
0.12085 0.33837
0.12085 0.33838
0.12085 0.33839
0.12085 0.33840
0.12085 0.33841
0.12085 0.33842
0.12085 0.33843
0.12085 0.33844
0.12085 0.33845
0.12085 0.33846
0.12085 0.33847
0.12085 0.33848
0.12086 0.33849
0.12086 0.33850
0.12086 0.33851
0.12086 0.33852
0.12086 0.33853
0.12086 0.33854
0.12086 0.33855
0.12086 0.33856
0.12086 0.33857
0.12086 0.33858
0.12086 0.33859
0.12086 0.33860
0.12086 0.33861
0.12086 0.33862
0.12086 0.33863
0.12086 0.33864
0.12086 0.33865
0.12087 0.33866
0.12087 0.33867
0.12087 0.33868
0.12087 0.33869
0.12087 0.33870
0.12087 0.33871
0.12087 0.33872
0.12087 0.33873
0.12087 0.33874
0.12087 0.33875
0.12087 0.33876
0.12087 0.33877
0.12087 0.33878
0.12087 0.33879
0.12087 0.33880
0.12087 0.33881
0.12087 0.33882
0.12087 0.33883
0.12087 0.33884
0.12087 0.33885
0.12088 0.33886
0.12088 0.33887
0.12088 0.33888
0.12088 0.33889
0.12088 0.33890
0.12088 0.33891
0.12088 0.33892
0.12088 0.33893
0.12088 0.33894
0.12088 0.33895
0.12088 0.33896
0.12088 0.33897
0.12088 0.33898
0.12088 0.33899
0.12088 0.33900
0.12088 0.33901
0.12088 0.33902
0.12088 0.33903
0.12088 0.33904
0.12088 0.33905
0.12088 0.33906
0.12088 0.33907
0.12089 0.33908
0.12089 0.33909
0.12089 0.33910
0.12089 0.33911
0.12089 0.33912
0.12089 0.33913
0.12089 0.33914
0.12089 0.33915
0.12089 0.33916
0.12089 0.33917
0.12089 0.33918
0.12089 0.33919
0.12089 0.33920
0.12089 0.33921
0.12089 0.33922
0.12089 0.33923
0.12089 0.33924
0.12089 0.33925
0.12089 0.33926
0.12089 0.33927
0.12089 0.33928
0.12089 0.33929
0.12089 0.33930
0.12089 0.33931
0.12090 0.33932
0.12090 0.33933
0.12090 0.33934
0.12090 0.33935
0.12090 0.33936
0.12090 0.33937
0.12090 0.33938
0.12090 0.33939
0.12090 0.33940
0.12090 0.33941
0.12091 0.33942
0.12091 0.33943
0.12091 0.33944
0.12091 0.33945
0.12091 0.33946
0.12091 0.33947
0.12091 0.33948
0.12091 0.33949
0.12091 0.33950
0.12091 0.33951
0.12091 0.33952
0.12091 0.33953
0.12091 0.33954
0.12091 0.33955
0.12091 0.33956
0.12091 0.33957
0.12091 0.33958
0.12091 0.33959
0.12091 0.33960
0.12092 0.33961
0.12092 0.33962
0.12092 0.33963
0.12092 0.33964
0.12092 0.33965
0.12092 0.33966
0.12092 0.33967
0.12092 0.33968
0.12093 0.33969
0.12093 0.33970
0.12093 0.33971
0.12093 0.33972
0.12093 0.33973
0.12093 0.33974
0.12093 0.33975
0.12093 0.33976
0.12093 0.33977
0.12093 0.33978
0.12093 0.33979
0.12093 0.33980
0.12093 0.33981
0.12093 0.33982
0.12093 0.33983
0.12093 0.33984
0.12094 0.33985
0.12094 0.33986
0.12094 0.33987
0.12094 0.33988
0.12094 0.33989
0.12094 0.33990
0.12094 0.33991
0.12094 0.33992
0.12094 0.33993
0.12094 0.33994
0.12094 0.33995
0.12094 0.33996
0.12094 0.33997
0.12094 0.33998
0.12095 0.33999
0.12095 0.34000
0.12095 0.34001
0.12095 0.34002
0.12095 0.34003
0.12095 0.34004
0.12095 0.34005
0.12095 0.34006
0.12095 0.34007
0.12095 0.34008
0.12095 0.34009
0.12096 0.34010
0.12096 0.34011
0.12096 0.34012
0.12096 0.34013
0.12096 0.34014
0.12096 0.34015
0.12096 0.34016
0.12096 0.34017
0.12096 0.34018
0.12096 0.34019
0.12096 0.34020
0.12096 0.34021
0.12096 0.34022
0.12096 0.34023
0.12096 0.34024
0.12096 0.34025
0.12096 0.34026
0.12096 0.34027
0.12096 0.34028
0.12096 0.34029
0.12097 0.34030
0.12097 0.34031
0.12097 0.34032
0.12097 0.34033
0.12097 0.34034
0.12097 0.34035
0.12097 0.34036
0.12097 0.34037
0.12097 0.34038
0.12097 0.34039
0.12097 0.34040
0.12097 0.34041
0.12097 0.34042
0.12098 0.34043
0.12098 0.34044
0.12098 0.34045
0.12098 0.34046
0.12098 0.34047
0.12098 0.34048
0.12098 0.34049
0.12098 0.34050
0.12098 0.34051
0.12098 0.34052
0.12098 0.34053
0.12098 0.34054
0.12098 0.34055
0.12098 0.34056
0.12098 0.34057
0.12099 0.34058
0.12099 0.34059
0.12099 0.34060
0.12099 0.34061
0.12099 0.34062
0.12099 0.34063
0.12099 0.34064
0.12099 0.34065
0.12099 0.34066
0.12099 0.34067
0.12099 0.34068
0.12099 0.34069
0.12099 0.34070
0.12099 0.34071
0.12100 0.34072
0.12100 0.34073
0.12100 0.34074
0.12100 0.34075
0.12100 0.34076
0.12100 0.34077
0.12100 0.34078
0.12100 0.34079
0.12100 0.34080
0.12101 0.34081
0.12101 0.34082
0.12101 0.34083
0.12101 0.34084
0.12101 0.34085
0.12101 0.34086
0.12101 0.34087
0.12101 0.34088
0.12101 0.34089
0.12101 0.34090
0.12101 0.34091
0.12101 0.34092
0.12101 0.34093
0.12101 0.34094
0.12102 0.34095
0.12102 0.34096
0.12102 0.34097
0.12102 0.34098
0.12102 0.34099
0.12102 0.34100
0.12102 0.34101
0.12102 0.34102
0.12102 0.34103
0.12102 0.34104
0.12102 0.34105
0.12102 0.34106
0.12102 0.34107
0.12102 0.34108
0.12102 0.34109
0.12102 0.34110
0.12102 0.34111
0.12102 0.34112
0.12102 0.34113
0.12102 0.34114
0.12103 0.34115
0.12103 0.34116
0.12103 0.34117
0.12103 0.34118
0.12103 0.34119
0.12103 0.34120
0.12103 0.34121
0.12103 0.34122
0.12103 0.34123
0.12103 0.34124
0.12103 0.34125
0.12103 0.34126
0.12103 0.34127
0.12103 0.34128
0.12103 0.34129
0.12103 0.34130
0.12104 0.34131
0.12104 0.34132
0.12104 0.34133
0.12104 0.34134
0.12104 0.34135
0.12104 0.34136
0.12104 0.34137
0.12104 0.34138
0.12104 0.34139
0.12104 0.34140
0.12104 0.34141
0.12104 0.34142
0.12104 0.34143
0.12104 0.34144
0.12104 0.34145
0.12104 0.34146
0.12104 0.34147
0.12104 0.34148
0.12104 0.34149
0.12104 0.34150
0.12104 0.34151
0.12105 0.34152
0.12105 0.34153
0.12105 0.34154
0.12105 0.34155
0.12105 0.34156
0.12105 0.34157
0.12105 0.34158
0.12105 0.34159
0.12105 0.34160
0.12105 0.34161
0.12105 0.34162
0.12105 0.34163
0.12106 0.34164
0.12106 0.34165
0.12106 0.34166
0.12106 0.34167
0.12106 0.34168
0.12106 0.34169
0.12106 0.34170
0.12106 0.34171
0.12106 0.34172
0.12106 0.34173
0.12106 0.34174
0.12106 0.34175
0.12106 0.34176
0.12106 0.34177
0.12106 0.34178
0.12106 0.34179
0.12106 0.34180
0.12106 0.34181
0.12106 0.34182
0.12106 0.34183
0.12106 0.34184
0.12106 0.34185
0.12106 0.34186
0.12106 0.34187
0.12106 0.34188
0.12106 0.34189
0.12106 0.34190
0.12106 0.34191
0.12107 0.34192
0.12107 0.34193
0.12107 0.34194
0.12107 0.34195
0.12107 0.34196
0.12107 0.34197
0.12107 0.34198
0.12107 0.34199
0.12107 0.34200
0.12107 0.34201
0.12107 0.34202
0.12107 0.34203
0.12107 0.34204
0.12108 0.34205
0.12108 0.34206
0.12108 0.34207
0.12108 0.34208
0.12108 0.34209
0.12108 0.34210
0.12108 0.34211
0.12108 0.34212
0.12108 0.34213
0.12108 0.34214
0.12108 0.34215
0.12108 0.34216
0.12109 0.34217
0.12109 0.34218
0.12109 0.34219
0.12109 0.34220
0.12109 0.34221
0.12109 0.34222
0.12109 0.34223
0.12109 0.34224
0.12109 0.34225
0.12109 0.34226
0.12109 0.34227
0.12109 0.34228
0.12109 0.34229
0.12109 0.34230
0.12109 0.34231
0.12109 0.34232
0.12109 0.34233
0.12110 0.34234
0.12110 0.34235
0.12110 0.34236
0.12110 0.34237
0.12110 0.34238
0.12110 0.34239
0.12110 0.34240
0.12110 0.34241
0.12110 0.34242
0.12110 0.34243
0.12110 0.34244
0.12110 0.34245
0.12110 0.34246
0.12110 0.34247
0.12110 0.34248
0.12110 0.34249
0.12110 0.34250
0.12111 0.34251
0.12111 0.34252
0.12111 0.34253
0.12111 0.34254
0.12111 0.34255
0.12111 0.34256
0.12111 0.34257
0.12111 0.34258
0.12111 0.34259
0.12111 0.34260
0.12111 0.34261
0.12112 0.34262
0.12112 0.34263
0.12112 0.34264
0.12112 0.34265
0.12112 0.34266
0.12112 0.34267
0.12112 0.34268
0.12112 0.34269
0.12112 0.34270
0.12112 0.34271
0.12112 0.34272
0.12112 0.34273
0.12112 0.34274
0.12112 0.34275
0.12112 0.34276
0.12113 0.34277
0.12113 0.34278
0.12113 0.34279
0.12113 0.34280
0.12113 0.34281
0.12113 0.34282
0.12113 0.34283
0.12113 0.34284
0.12113 0.34285
0.12113 0.34286
0.12113 0.34287
0.12113 0.34288
0.12113 0.34289
0.12113 0.34290
0.12113 0.34291
0.12113 0.34292
0.12113 0.34293
0.12113 0.34294
0.12113 0.34295
0.12113 0.34296
0.12113 0.34297
0.12113 0.34298
0.12114 0.34299
0.12114 0.34300
0.12114 0.34301
0.12114 0.34302
0.12114 0.34303
0.12114 0.34304
0.12114 0.34305
0.12114 0.34306
0.12114 0.34307
0.12114 0.34308
0.12114 0.34309
0.12114 0.34310
0.12114 0.34311
0.12114 0.34312
0.12115 0.34313
0.12115 0.34314
0.12115 0.34315
0.12115 0.34316
0.12115 0.34317
0.12115 0.34318
0.12115 0.34319
0.12115 0.34320
0.12115 0.34321
0.12115 0.34322
0.12115 0.34323
0.12115 0.34324
0.12115 0.34325
0.12115 0.34326
0.12115 0.34327
0.12116 0.34328
0.12116 0.34329
0.12116 0.34330
0.12116 0.34331
0.12116 0.34332
0.12116 0.34333
0.12116 0.34334
0.12116 0.34335
0.12116 0.34336
0.12116 0.34337
0.12116 0.34338
0.12116 0.34339
0.12116 0.34340
0.12116 0.34341
0.12116 0.34342
0.12116 0.34343
0.12116 0.34344
0.12116 0.34345
0.12116 0.34346
0.12117 0.34347
0.12117 0.34348
0.12117 0.34349
0.12117 0.34350
0.12117 0.34351
0.12117 0.34352
0.12117 0.34353
0.12117 0.34354
0.12117 0.34355
0.12117 0.34356
0.12117 0.34357
0.12117 0.34358
0.12117 0.34359
0.12117 0.34360
0.12117 0.34361
0.12117 0.34362
0.12117 0.34363
0.12117 0.34364
0.12118 0.34365
0.12118 0.34366
0.12118 0.34367
0.12118 0.34368
0.12118 0.34369
0.12118 0.34370
0.12118 0.34371
0.12118 0.34372
0.12118 0.34373
0.12118 0.34374
0.12118 0.34375
0.12118 0.34376
0.12119 0.34377
0.12119 0.34378
0.12119 0.34379
0.12119 0.34380
0.12119 0.34381
0.12119 0.34382
0.12119 0.34383
0.12119 0.34384
0.12119 0.34385
0.12119 0.34386
0.12119 0.34387
0.12119 0.34388
0.12120 0.34389
0.12120 0.34390
0.12120 0.34391
0.12120 0.34392
0.12120 0.34393
0.12120 0.34394
0.12120 0.34395
0.12120 0.34396
0.12120 0.34397
0.12120 0.34398
0.12121 0.34399
0.12121 0.34400
0.12121 0.34401
0.12121 0.34402
0.12121 0.34403
0.12121 0.34404
0.12121 0.34405
0.12121 0.34406
0.12121 0.34407
0.12121 0.34408
0.12121 0.34409
0.12121 0.34410
0.12122 0.34411
0.12122 0.34412
0.12122 0.34413
0.12122 0.34414
0.12122 0.34415
0.12122 0.34416
0.12122 0.34417
0.12122 0.34418
0.12122 0.34419
0.12122 0.34420
0.12122 0.34421
0.12122 0.34422
0.12122 0.34423
0.12123 0.34424
0.12123 0.34425
0.12123 0.34426
0.12123 0.34427
0.12123 0.34428
0.12123 0.34429
0.12123 0.34430
0.12123 0.34431
0.12123 0.34432
0.12123 0.34433
0.12123 0.34434
0.12123 0.34435
0.12123 0.34436
0.12123 0.34437
0.12123 0.34438
0.12123 0.34439
0.12123 0.34440
0.12123 0.34441
0.12123 0.34442
0.12123 0.34443
0.12123 0.34444
0.12123 0.34445
0.12123 0.34446
0.12123 0.34447
0.12124 0.34448
0.12124 0.34449
0.12124 0.34450
0.12124 0.34451
0.12124 0.34452
0.12124 0.34453
0.12124 0.34454
0.12124 0.34455
0.12124 0.34456
0.12124 0.34457
0.12124 0.34458
0.12124 0.34459
0.12124 0.34460
0.12124 0.34461
0.12124 0.34462
0.12124 0.34463
0.12124 0.34464
0.12124 0.34465
0.12124 0.34466
0.12125 0.34467
0.12125 0.34468
0.12125 0.34469
0.12125 0.34470
0.12125 0.34471
0.12125 0.34472
0.12125 0.34473
0.12125 0.34474
0.12125 0.34475
0.12125 0.34476
0.12125 0.34477
0.12125 0.34478
0.12125 0.34479
0.12125 0.34480
0.12125 0.34481
0.12125 0.34482
0.12125 0.34483
0.12125 0.34484
0.12125 0.34485
0.12125 0.34486
0.12126 0.34487
0.12126 0.34488
0.12126 0.34489
0.12126 0.34490
0.12126 0.34491
0.12126 0.34492
0.12126 0.34493
0.12126 0.34494
0.12126 0.34495
0.12126 0.34496
0.12126 0.34497
0.12126 0.34498
0.12126 0.34499
0.12126 0.34500
0.12126 0.34501
0.12126 0.34502
0.12126 0.34503
0.12126 0.34504
0.12126 0.34505
0.12126 0.34506
0.12126 0.34507
0.12126 0.34508
0.12126 0.34509
0.12127 0.34510
0.12127 0.34511
0.12127 0.34512
0.12127 0.34513
0.12127 0.34514
0.12127 0.34515
0.12127 0.34516
0.12127 0.34517
0.12127 0.34518
0.12127 0.34519
0.12127 0.34520
0.12127 0.34521
0.12127 0.34522
0.12127 0.34523
0.12128 0.34524
0.12128 0.34525
0.12128 0.34526
0.12128 0.34527
0.12128 0.34528
0.12128 0.34529
0.12128 0.34530
0.12128 0.34531
0.12128 0.34532
0.12128 0.34533
0.12128 0.34534
0.12129 0.34535
0.12129 0.34536
0.12129 0.34537
0.12129 0.34538
0.12129 0.34539
0.12129 0.34540
0.12129 0.34541
0.12129 0.34542
0.12129 0.34543
0.12129 0.34544
0.12129 0.34545
0.12129 0.34546
0.12129 0.34547
0.12129 0.34548
0.12129 0.34549
0.12129 0.34550
0.12130 0.34551
0.12130 0.34552
0.12130 0.34553
0.12130 0.34554
0.12130 0.34555
0.12130 0.34556
0.12130 0.34557
0.12130 0.34558
0.12130 0.34559
0.12130 0.34560
0.12130 0.34561
0.12130 0.34562
0.12130 0.34563
0.12130 0.34564
0.12130 0.34565
0.12131 0.34566
0.12131 0.34567
0.12131 0.34568
0.12131 0.34569
0.12131 0.34570
0.12131 0.34571
0.12131 0.34572
0.12131 0.34573
0.12131 0.34574
0.12131 0.34575
0.12131 0.34576
0.12131 0.34577
0.12131 0.34578
0.12131 0.34579
0.12131 0.34580
0.12131 0.34581
0.12132 0.34582
0.12132 0.34583
0.12132 0.34584
0.12132 0.34585
0.12132 0.34586
0.12132 0.34587
0.12132 0.34588
0.12132 0.34589
0.12132 0.34590
0.12132 0.34591
0.12132 0.34592
0.12132 0.34593
0.12132 0.34594
0.12132 0.34595
0.12132 0.34596
0.12132 0.34597
0.12132 0.34598
0.12132 0.34599
0.12133 0.34600
0.12133 0.34601
0.12133 0.34602
0.12133 0.34603
0.12133 0.34604
0.12133 0.34605
0.12133 0.34606
0.12133 0.34607
0.12133 0.34608
0.12133 0.34609
0.12134 0.34610
0.12134 0.34611
0.12134 0.34612
0.12134 0.34613
0.12134 0.34614
0.12134 0.34615
0.12134 0.34616
0.12134 0.34617
0.12134 0.34618
0.12134 0.34619
0.12135 0.34620
0.12135 0.34621
0.12135 0.34622
0.12135 0.34623
0.12135 0.34624
0.12135 0.34625
0.12135 0.34626
0.12135 0.34627
0.12135 0.34628
0.12135 0.34629
0.12135 0.34630
0.12135 0.34631
0.12135 0.34632
0.12135 0.34633
0.12135 0.34634
0.12135 0.34635
0.12135 0.34636
0.12135 0.34637
0.12136 0.34638
0.12136 0.34639
0.12136 0.34640
0.12136 0.34641
0.12136 0.34642
0.12136 0.34643
0.12136 0.34644
0.12136 0.34645
0.12136 0.34646
0.12136 0.34647
0.12136 0.34648
0.12136 0.34649
0.12137 0.34650
0.12137 0.34651
0.12137 0.34652
0.12137 0.34653
0.12137 0.34654
0.12137 0.34655
0.12137 0.34656
0.12137 0.34657
0.12137 0.34658
0.12137 0.34659
0.12137 0.34660
0.12138 0.34661
0.12138 0.34662
0.12138 0.34663
0.12138 0.34664
0.12138 0.34665
0.12138 0.34666
0.12138 0.34667
0.12138 0.34668
0.12138 0.34669
0.12138 0.34670
0.12138 0.34671
0.12138 0.34672
0.12138 0.34673
0.12138 0.34674
0.12138 0.34675
0.12138 0.34676
0.12138 0.34677
0.12138 0.34678
0.12138 0.34679
0.12138 0.34680
0.12138 0.34681
0.12139 0.34682
0.12139 0.34683
0.12139 0.34684
0.12139 0.34685
0.12139 0.34686
0.12139 0.34687
0.12139 0.34688
0.12139 0.34689
0.12139 0.34690
0.12139 0.34691
0.12139 0.34692
0.12139 0.34693
0.12139 0.34694
0.12139 0.34695
0.12140 0.34696
0.12140 0.34697
0.12140 0.34698
0.12140 0.34699
0.12140 0.34700
0.12140 0.34701
0.12140 0.34702
0.12140 0.34703
0.12140 0.34704
0.12140 0.34705
0.12140 0.34706
0.12140 0.34707
0.12141 0.34708
0.12141 0.34709
0.12141 0.34710
0.12141 0.34711
0.12141 0.34712
0.12141 0.34713
0.12141 0.34714
0.12141 0.34715
0.12141 0.34716
0.12141 0.34717
0.12141 0.34718
0.12141 0.34719
0.12141 0.34720
0.12141 0.34721
0.12141 0.34722
0.12142 0.34723
0.12142 0.34724
0.12142 0.34725
0.12142 0.34726
0.12142 0.34727
0.12142 0.34728
0.12142 0.34729
0.12142 0.34730
0.12142 0.34731
0.12142 0.34732
0.12142 0.34733
0.12142 0.34734
0.12142 0.34735
0.12143 0.34736
0.12143 0.34737
0.12143 0.34738
0.12143 0.34739
0.12143 0.34740
0.12143 0.34741
0.12143 0.34742
0.12143 0.34743
0.12143 0.34744
0.12143 0.34745
0.12143 0.34746
0.12143 0.34747
0.12143 0.34748
0.12143 0.34749
0.12144 0.34750
0.12144 0.34751
0.12144 0.34752
0.12144 0.34753
0.12144 0.34754
0.12144 0.34755
0.12144 0.34756
0.12144 0.34757
0.12144 0.34758
0.12144 0.34759
0.12144 0.34760
0.12144 0.34761
0.12144 0.34762
0.12144 0.34763
0.12144 0.34764
0.12144 0.34765
0.12144 0.34766
0.12145 0.34767
0.12145 0.34768
0.12145 0.34769
0.12145 0.34770
0.12145 0.34771
0.12145 0.34772
0.12145 0.34773
0.12145 0.34774
0.12145 0.34775
0.12145 0.34776
0.12145 0.34777
0.12146 0.34778
0.12146 0.34779
0.12146 0.34780
0.12146 0.34781
0.12146 0.34782
0.12146 0.34783
0.12146 0.34784
0.12146 0.34785
0.12146 0.34786
0.12146 0.34787
0.12146 0.34788
0.12146 0.34789
0.12146 0.34790
0.12146 0.34791
0.12147 0.34792
0.12147 0.34793
0.12147 0.34794
0.12147 0.34795
0.12147 0.34796
0.12147 0.34797
0.12147 0.34798
0.12147 0.34799
0.12147 0.34800
0.12147 0.34801
0.12147 0.34802
0.12147 0.34803
0.12148 0.34804
0.12148 0.34805
0.12148 0.34806
0.12148 0.34807
0.12148 0.34808
0.12148 0.34809
0.12148 0.34810
0.12148 0.34811
0.12148 0.34812
0.12148 0.34813
0.12148 0.34814
0.12148 0.34815
0.12148 0.34816
0.12148 0.34817
0.12148 0.34818
0.12148 0.34819
0.12149 0.34820
0.12149 0.34821
0.12149 0.34822
0.12149 0.34823
0.12149 0.34824
0.12149 0.34825
0.12149 0.34826
0.12149 0.34827
0.12149 0.34828
0.12149 0.34829
0.12149 0.34830
0.12149 0.34831
0.12149 0.34832
0.12149 0.34833
0.12149 0.34834
0.12150 0.34835
0.12150 0.34836
0.12150 0.34837
0.12150 0.34838
0.12150 0.34839
0.12150 0.34840
0.12150 0.34841
0.12150 0.34842
0.12150 0.34843
0.12150 0.34844
0.12150 0.34845
0.12150 0.34846
0.12150 0.34847
0.12150 0.34848
0.12151 0.34849
0.12151 0.34850
0.12151 0.34851
0.12151 0.34852
0.12151 0.34853
0.12151 0.34854
0.12151 0.34855
0.12151 0.34856
0.12151 0.34857
0.12151 0.34858
0.12151 0.34859
0.12151 0.34860
0.12151 0.34861
0.12151 0.34862
0.12151 0.34863
0.12151 0.34864
0.12151 0.34865
0.12151 0.34866
0.12151 0.34867
0.12152 0.34868
0.12152 0.34869
0.12152 0.34870
0.12152 0.34871
0.12152 0.34872
0.12152 0.34873
0.12152 0.34874
0.12153 0.34875
0.12153 0.34876
0.12153 0.34877
0.12153 0.34878
0.12153 0.34879
0.12153 0.34880
0.12153 0.34881
0.12153 0.34882
0.12153 0.34883
0.12153 0.34884
0.12153 0.34885
0.12153 0.34886
0.12153 0.34887
0.12153 0.34888
0.12154 0.34889
0.12154 0.34890
0.12154 0.34891
0.12154 0.34892
0.12154 0.34893
0.12154 0.34894
0.12154 0.34895
0.12154 0.34896
0.12154 0.34897
0.12155 0.34898
0.12155 0.34899
0.12155 0.34900
0.12155 0.34901
0.12155 0.34902
0.12155 0.34903
0.12155 0.34904
0.12155 0.34905
0.12155 0.34906
0.12155 0.34907
0.12155 0.34908
0.12155 0.34909
0.12155 0.34910
0.12155 0.34911
0.12156 0.34912
0.12156 0.34913
0.12156 0.34914
0.12156 0.34915
0.12156 0.34916
0.12156 0.34917
0.12156 0.34918
0.12156 0.34919
0.12156 0.34920
0.12156 0.34921
0.12156 0.34922
0.12156 0.34923
0.12156 0.34924
0.12156 0.34925
0.12156 0.34926
0.12156 0.34927
0.12156 0.34928
0.12157 0.34929
0.12157 0.34930
0.12157 0.34931
0.12157 0.34932
0.12157 0.34933
0.12157 0.34934
0.12157 0.34935
0.12157 0.34936
0.12157 0.34937
0.12157 0.34938
0.12157 0.34939
0.12158 0.34940
0.12158 0.34941
0.12158 0.34942
0.12158 0.34943
0.12158 0.34944
0.12158 0.34945
0.12158 0.34946
0.12158 0.34947
0.12158 0.34948
0.12158 0.34949
0.12158 0.34950
0.12158 0.34951
0.12158 0.34952
0.12158 0.34953
0.12158 0.34954
0.12158 0.34955
0.12158 0.34956
0.12158 0.34957
0.12159 0.34958
0.12159 0.34959
0.12159 0.34960
0.12159 0.34961
0.12159 0.34962
0.12159 0.34963
0.12159 0.34964
0.12159 0.34965
0.12159 0.34966
0.12159 0.34967
0.12159 0.34968
0.12159 0.34969
0.12159 0.34970
0.12159 0.34971
0.12159 0.34972
0.12160 0.34973
0.12160 0.34974
0.12160 0.34975
0.12160 0.34976
0.12160 0.34977
0.12160 0.34978
0.12160 0.34979
0.12160 0.34980
0.12160 0.34981
0.12160 0.34982
0.12160 0.34983
0.12160 0.34984
0.12160 0.34985
0.12160 0.34986
0.12160 0.34987
0.12160 0.34988
0.12160 0.34989
0.12160 0.34990
0.12160 0.34991
0.12161 0.34992
0.12161 0.34993
0.12161 0.34994
0.12161 0.34995
0.12161 0.34996
0.12161 0.34997
0.12161 0.34998
0.12161 0.34999
0.12161 0.35000
0.12161 0.35001
0.12161 0.35002
0.12161 0.35003
0.12161 0.35004
0.12161 0.35005
0.12161 0.35006
0.12161 0.35007
0.12162 0.35008
0.12162 0.35009
0.12162 0.35010
0.12162 0.35011
0.12162 0.35012
0.12162 0.35013
0.12162 0.35014
0.12162 0.35015
0.12162 0.35016
0.12162 0.35017
0.12162 0.35018
0.12162 0.35019
0.12162 0.35020
0.12162 0.35021
0.12162 0.35022
0.12162 0.35023
0.12163 0.35024
0.12163 0.35025
0.12163 0.35026
0.12163 0.35027
0.12163 0.35028
0.12163 0.35029
0.12163 0.35030
0.12163 0.35031
0.12163 0.35032
0.12163 0.35033
0.12163 0.35034
0.12163 0.35035
0.12163 0.35036
0.12163 0.35037
0.12163 0.35038
0.12164 0.35039
0.12164 0.35040
0.12164 0.35041
0.12164 0.35042
0.12164 0.35043
0.12164 0.35044
0.12164 0.35045
0.12164 0.35046
0.12164 0.35047
0.12164 0.35048
0.12164 0.35049
0.12164 0.35050
0.12164 0.35051
0.12164 0.35052
0.12164 0.35053
0.12164 0.35054
0.12164 0.35055
0.12164 0.35056
0.12164 0.35057
0.12164 0.35058
0.12164 0.35059
0.12165 0.35060
0.12165 0.35061
0.12165 0.35062
0.12165 0.35063
0.12165 0.35064
0.12165 0.35065
0.12165 0.35066
0.12165 0.35067
0.12165 0.35068
0.12165 0.35069
0.12165 0.35070
0.12165 0.35071
0.12165 0.35072
0.12165 0.35073
0.12165 0.35074
0.12165 0.35075
0.12165 0.35076
0.12166 0.35077
0.12166 0.35078
0.12166 0.35079
0.12166 0.35080
0.12166 0.35081
0.12166 0.35082
0.12166 0.35083
0.12166 0.35084
0.12166 0.35085
0.12166 0.35086
0.12166 0.35087
0.12166 0.35088
0.12166 0.35089
0.12166 0.35090
0.12166 0.35091
0.12166 0.35092
0.12166 0.35093
0.12167 0.35094
0.12167 0.35095
0.12167 0.35096
0.12167 0.35097
0.12167 0.35098
0.12167 0.35099
0.12167 0.35100
0.12167 0.35101
0.12167 0.35102
0.12167 0.35103
0.12167 0.35104
0.12168 0.35105
0.12168 0.35106
0.12168 0.35107
0.12168 0.35108
0.12168 0.35109
0.12168 0.35110
0.12168 0.35111
0.12168 0.35112
0.12168 0.35113
0.12168 0.35114
0.12168 0.35115
0.12168 0.35116
0.12168 0.35117
0.12168 0.35118
0.12168 0.35119
0.12168 0.35120
0.12169 0.35121
0.12169 0.35122
0.12169 0.35123
0.12169 0.35124
0.12169 0.35125
0.12169 0.35126
0.12169 0.35127
0.12169 0.35128
0.12169 0.35129
0.12169 0.35130
0.12169 0.35131
0.12170 0.35132
0.12170 0.35133
0.12170 0.35134
0.12170 0.35135
0.12170 0.35136
0.12170 0.35137
0.12170 0.35138
0.12170 0.35139
0.12170 0.35140
0.12170 0.35141
0.12170 0.35142
0.12170 0.35143
0.12170 0.35144
0.12170 0.35145
0.12170 0.35146
0.12170 0.35147
0.12170 0.35148
0.12170 0.35149
0.12170 0.35150
0.12170 0.35151
0.12171 0.35152
0.12171 0.35153
0.12171 0.35154
0.12171 0.35155
0.12171 0.35156
0.12171 0.35157
0.12171 0.35158
0.12171 0.35159
0.12171 0.35160
0.12171 0.35161
0.12171 0.35162
0.12171 0.35163
0.12171 0.35164
0.12171 0.35165
0.12171 0.35166
0.12171 0.35167
0.12171 0.35168
0.12171 0.35169
0.12172 0.35170
0.12172 0.35171
0.12172 0.35172
0.12172 0.35173
0.12172 0.35174
0.12172 0.35175
0.12172 0.35176
0.12172 0.35177
0.12172 0.35178
0.12172 0.35179
0.12172 0.35180
0.12172 0.35181
0.12172 0.35182
0.12173 0.35183
0.12173 0.35184
0.12173 0.35185
0.12173 0.35186
0.12173 0.35187
0.12173 0.35188
0.12173 0.35189
0.12173 0.35190
0.12173 0.35191
0.12173 0.35192
0.12173 0.35193
0.12173 0.35194
0.12173 0.35195
0.12173 0.35196
0.12173 0.35197
0.12173 0.35198
0.12173 0.35199
0.12174 0.35200
0.12174 0.35201
0.12174 0.35202
0.12174 0.35203
0.12174 0.35204
0.12174 0.35205
0.12174 0.35206
0.12174 0.35207
0.12174 0.35208
0.12174 0.35209
0.12174 0.35210
0.12174 0.35211
0.12174 0.35212
0.12174 0.35213
0.12175 0.35214
0.12175 0.35215
0.12175 0.35216
0.12175 0.35217
0.12175 0.35218
0.12175 0.35219
0.12175 0.35220
0.12175 0.35221
0.12175 0.35222
0.12175 0.35223
0.12175 0.35224
0.12175 0.35225
0.12175 0.35226
0.12175 0.35227
0.12175 0.35228
0.12176 0.35229
0.12176 0.35230
0.12176 0.35231
0.12176 0.35232
0.12176 0.35233
0.12176 0.35234
0.12176 0.35235
0.12176 0.35236
0.12176 0.35237
0.12176 0.35238
0.12176 0.35239
0.12177 0.35240
0.12177 0.35241
0.12177 0.35242
0.12177 0.35243
0.12177 0.35244
0.12177 0.35245
0.12177 0.35246
0.12177 0.35247
0.12177 0.35248
0.12177 0.35249
0.12177 0.35250
0.12177 0.35251
0.12177 0.35252
0.12178 0.35253
0.12178 0.35254
0.12178 0.35255
0.12178 0.35256
0.12178 0.35257
0.12178 0.35258
0.12178 0.35259
0.12178 0.35260
0.12178 0.35261
0.12178 0.35262
0.12178 0.35263
0.12178 0.35264
0.12178 0.35265
0.12178 0.35266
0.12178 0.35267
0.12178 0.35268
0.12179 0.35269
0.12179 0.35270
0.12179 0.35271
0.12179 0.35272
0.12179 0.35273
0.12179 0.35274
0.12179 0.35275
0.12179 0.35276
0.12179 0.35277
0.12179 0.35278
0.12179 0.35279
0.12180 0.35280
0.12180 0.35281
0.12180 0.35282
0.12180 0.35283
0.12180 0.35284
0.12180 0.35285
0.12180 0.35286
0.12180 0.35287
0.12180 0.35288
0.12180 0.35289
0.12180 0.35290
0.12180 0.35291
0.12181 0.35292
0.12181 0.35293
0.12181 0.35294
0.12181 0.35295
0.12181 0.35296
0.12181 0.35297
0.12181 0.35298
0.12181 0.35299
0.12181 0.35300
0.12181 0.35301
0.12181 0.35302
0.12181 0.35303
0.12181 0.35304
0.12181 0.35305
0.12182 0.35306
0.12182 0.35307
0.12182 0.35308
0.12182 0.35309
0.12182 0.35310
0.12182 0.35311
0.12182 0.35312
0.12182 0.35313
0.12182 0.35314
0.12182 0.35315
0.12182 0.35316
0.12182 0.35317
0.12182 0.35318
0.12182 0.35319
0.12183 0.35320
0.12183 0.35321
0.12183 0.35322
0.12183 0.35323
0.12183 0.35324
0.12183 0.35325
0.12183 0.35326
0.12183 0.35327
0.12183 0.35328
0.12184 0.35329
0.12184 0.35330
0.12184 0.35331
0.12184 0.35332
0.12184 0.35333
0.12184 0.35334
0.12184 0.35335
0.12184 0.35336
0.12184 0.35337
0.12184 0.35338
0.12184 0.35339
0.12184 0.35340
0.12184 0.35341
0.12184 0.35342
0.12184 0.35343
0.12184 0.35344
0.12184 0.35345
0.12184 0.35346
0.12185 0.35347
0.12185 0.35348
0.12185 0.35349
0.12185 0.35350
0.12185 0.35351
0.12185 0.35352
0.12185 0.35353
0.12185 0.35354
0.12185 0.35355
0.12185 0.35356
0.12186 0.35357
0.12186 0.35358
0.12186 0.35359
0.12186 0.35360
0.12186 0.35361
0.12186 0.35362
0.12186 0.35363
0.12186 0.35364
0.12186 0.35365
0.12186 0.35366
0.12186 0.35367
0.12186 0.35368
0.12186 0.35369
0.12186 0.35370
0.12187 0.35371
0.12187 0.35372
0.12187 0.35373
0.12187 0.35374
0.12187 0.35375
0.12187 0.35376
0.12187 0.35377
0.12187 0.35378
0.12187 0.35379
0.12187 0.35380
0.12187 0.35381
0.12187 0.35382
0.12187 0.35383
0.12187 0.35384
0.12188 0.35385
0.12188 0.35386
0.12188 0.35387
0.12188 0.35388
0.12188 0.35389
0.12188 0.35390
0.12188 0.35391
0.12188 0.35392
0.12188 0.35393
0.12188 0.35394
0.12188 0.35395
0.12188 0.35396
0.12188 0.35397
0.12188 0.35398
0.12188 0.35399
0.12188 0.35400
0.12189 0.35401
0.12189 0.35402
0.12189 0.35403
0.12189 0.35404
0.12189 0.35405
0.12189 0.35406
0.12189 0.35407
0.12189 0.35408
0.12189 0.35409
0.12189 0.35410
0.12189 0.35411
0.12189 0.35412
0.12189 0.35413
0.12189 0.35414
0.12189 0.35415
0.12189 0.35416
0.12190 0.35417
0.12190 0.35418
0.12190 0.35419
0.12190 0.35420
0.12190 0.35421
0.12190 0.35422
0.12190 0.35423
0.12190 0.35424
0.12190 0.35425
0.12190 0.35426
0.12190 0.35427
0.12190 0.35428
0.12190 0.35429
0.12190 0.35430
0.12190 0.35431
0.12190 0.35432
0.12190 0.35433
0.12190 0.35434
0.12191 0.35435
0.12191 0.35436
0.12191 0.35437
0.12191 0.35438
0.12191 0.35439
0.12191 0.35440
0.12191 0.35441
0.12191 0.35442
0.12191 0.35443
0.12191 0.35444
0.12191 0.35445
0.12192 0.35446
0.12192 0.35447
0.12192 0.35448
0.12192 0.35449
0.12192 0.35450
0.12192 0.35451
0.12192 0.35452
0.12192 0.35453
0.12192 0.35454
0.12192 0.35455
0.12192 0.35456
0.12192 0.35457
0.12192 0.35458
0.12192 0.35459
0.12192 0.35460
0.12192 0.35461
0.12193 0.35462
0.12193 0.35463
0.12193 0.35464
0.12193 0.35465
0.12193 0.35466
0.12193 0.35467
0.12193 0.35468
0.12193 0.35469
0.12193 0.35470
0.12193 0.35471
0.12193 0.35472
0.12193 0.35473
0.12193 0.35474
0.12194 0.35475
0.12194 0.35476
0.12194 0.35477
0.12194 0.35478
0.12194 0.35479
0.12194 0.35480
0.12194 0.35481
0.12194 0.35482
0.12194 0.35483
0.12194 0.35484
0.12194 0.35485
0.12194 0.35486
0.12194 0.35487
0.12194 0.35488
0.12194 0.35489
0.12195 0.35490
0.12195 0.35491
0.12195 0.35492
0.12195 0.35493
0.12195 0.35494
0.12195 0.35495
0.12195 0.35496
0.12195 0.35497
0.12195 0.35498
0.12195 0.35499
0.12196 0.35500
0.12196 0.35501
0.12196 0.35502
0.12196 0.35503
0.12196 0.35504
0.12196 0.35505
0.12196 0.35506
0.12196 0.35507
0.12196 0.35508
0.12196 0.35509
0.12196 0.35510
0.12196 0.35511
0.12196 0.35512
0.12197 0.35513
0.12197 0.35514
0.12197 0.35515
0.12197 0.35516
0.12197 0.35517
0.12197 0.35518
0.12197 0.35519
0.12197 0.35520
0.12197 0.35521
0.12197 0.35522
0.12197 0.35523
0.12197 0.35524
0.12197 0.35525
0.12197 0.35526
0.12197 0.35527
0.12197 0.35528
0.12197 0.35529
0.12197 0.35530
0.12197 0.35531
0.12197 0.35532
0.12198 0.35533
0.12198 0.35534
0.12198 0.35535
0.12198 0.35536
0.12198 0.35537
0.12198 0.35538
0.12198 0.35539
0.12198 0.35540
0.12198 0.35541
0.12198 0.35542
0.12198 0.35543
0.12198 0.35544
0.12198 0.35545
0.12198 0.35546
0.12198 0.35547
0.12198 0.35548
0.12198 0.35549
0.12199 0.35550
0.12199 0.35551
0.12199 0.35552
0.12199 0.35553
0.12199 0.35554
0.12199 0.35555
0.12199 0.35556
0.12199 0.35557
0.12199 0.35558
0.12199 0.35559
0.12199 0.35560
0.12199 0.35561
0.12199 0.35562
0.12199 0.35563
0.12199 0.35564
0.12199 0.35565
0.12199 0.35566
0.12199 0.35567
0.12199 0.35568
0.12199 0.35569
0.12200 0.35570
0.12200 0.35571
0.12200 0.35572
0.12200 0.35573
0.12200 0.35574
0.12200 0.35575
0.12200 0.35576
0.12200 0.35577
0.12200 0.35578
0.12200 0.35579
0.12200 0.35580
0.12200 0.35581
0.12200 0.35582
0.12200 0.35583
0.12200 0.35584
0.12200 0.35585
0.12200 0.35586
0.12200 0.35587
0.12200 0.35588
0.12201 0.35589
0.12201 0.35590
0.12201 0.35591
0.12201 0.35592
0.12201 0.35593
0.12201 0.35594
0.12201 0.35595
0.12201 0.35596
0.12201 0.35597
0.12201 0.35598
0.12201 0.35599
0.12201 0.35600
0.12201 0.35601
0.12202 0.35602
0.12202 0.35603
0.12202 0.35604
0.12202 0.35605
0.12202 0.35606
0.12202 0.35607
0.12202 0.35608
0.12202 0.35609
0.12202 0.35610
0.12202 0.35611
0.12202 0.35612
0.12202 0.35613
0.12203 0.35614
0.12203 0.35615
0.12203 0.35616
0.12203 0.35617
0.12203 0.35618
0.12203 0.35619
0.12203 0.35620
0.12203 0.35621
0.12203 0.35622
0.12203 0.35623
0.12203 0.35624
0.12203 0.35625
0.12203 0.35626
0.12203 0.35627
0.12203 0.35628
0.12203 0.35629
0.12203 0.35630
0.12203 0.35631
0.12203 0.35632
0.12203 0.35633
0.12203 0.35634
0.12203 0.35635
0.12203 0.35636
0.12203 0.35637
0.12203 0.35638
0.12203 0.35639
0.12203 0.35640
0.12203 0.35641
0.12203 0.35642
0.12204 0.35643
0.12204 0.35644
0.12204 0.35645
0.12204 0.35646
0.12204 0.35647
0.12204 0.35648
0.12204 0.35649
0.12204 0.35650
0.12204 0.35651
0.12204 0.35652
0.12204 0.35653
0.12204 0.35654
0.12204 0.35655
0.12204 0.35656
0.12204 0.35657
0.12204 0.35658
0.12204 0.35659
0.12205 0.35660
0.12205 0.35661
0.12205 0.35662
0.12205 0.35663
0.12205 0.35664
0.12205 0.35665
0.12205 0.35666
0.12205 0.35667
0.12205 0.35668
0.12205 0.35669
0.12205 0.35670
0.12205 0.35671
0.12205 0.35672
0.12205 0.35673
0.12206 0.35674
0.12206 0.35675
0.12206 0.35676
0.12206 0.35677
0.12206 0.35678
0.12206 0.35679
0.12206 0.35680
0.12206 0.35681
0.12206 0.35682
0.12206 0.35683
0.12206 0.35684
0.12206 0.35685
0.12206 0.35686
0.12206 0.35687
0.12206 0.35688
0.12206 0.35689
0.12207 0.35690
0.12207 0.35691
0.12207 0.35692
0.12207 0.35693
0.12207 0.35694
0.12207 0.35695
0.12207 0.35696
0.12207 0.35697
0.12207 0.35698
0.12207 0.35699
0.12207 0.35700
0.12207 0.35701
0.12207 0.35702
0.12207 0.35703
0.12207 0.35704
0.12207 0.35705
0.12207 0.35706
0.12208 0.35707
0.12208 0.35708
0.12208 0.35709
0.12208 0.35710
0.12208 0.35711
0.12208 0.35712
0.12208 0.35713
0.12208 0.35714
0.12208 0.35715
0.12208 0.35716
0.12208 0.35717
0.12208 0.35718
0.12208 0.35719
0.12209 0.35720
0.12209 0.35721
0.12209 0.35722
0.12209 0.35723
0.12209 0.35724
0.12209 0.35725
0.12209 0.35726
0.12209 0.35727
0.12209 0.35728
0.12210 0.35729
0.12210 0.35730
0.12210 0.35731
0.12210 0.35732
0.12210 0.35733
0.12210 0.35734
0.12210 0.35735
0.12210 0.35736
0.12210 0.35737
0.12210 0.35738
0.12210 0.35739
0.12210 0.35740
0.12210 0.35741
0.12210 0.35742
0.12210 0.35743
0.12210 0.35744
0.12210 0.35745
0.12210 0.35746
0.12210 0.35747
0.12210 0.35748
0.12210 0.35749
0.12211 0.35750
0.12211 0.35751
0.12211 0.35752
0.12211 0.35753
0.12211 0.35754
0.12211 0.35755
0.12211 0.35756
0.12211 0.35757
0.12211 0.35758
0.12211 0.35759
0.12211 0.35760
0.12211 0.35761
0.12211 0.35762
0.12211 0.35763
0.12211 0.35764
0.12211 0.35765
0.12211 0.35766
0.12211 0.35767
0.12211 0.35768
0.12212 0.35769
0.12212 0.35770
0.12212 0.35771
0.12212 0.35772
0.12212 0.35773
0.12212 0.35774
0.12212 0.35775
0.12212 0.35776
0.12212 0.35777
0.12212 0.35778
0.12212 0.35779
0.12212 0.35780
0.12212 0.35781
0.12212 0.35782
0.12213 0.35783
0.12213 0.35784
0.12213 0.35785
0.12213 0.35786
0.12213 0.35787
0.12213 0.35788
0.12213 0.35789
0.12213 0.35790
0.12213 0.35791
0.12213 0.35792
0.12213 0.35793
0.12213 0.35794
0.12214 0.35795
0.12214 0.35796
0.12214 0.35797
0.12214 0.35798
0.12214 0.35799
0.12214 0.35800
0.12214 0.35801
0.12214 0.35802
0.12214 0.35803
0.12214 0.35804
0.12214 0.35805
0.12214 0.35806
0.12214 0.35807
0.12214 0.35808
0.12214 0.35809
0.12214 0.35810
0.12215 0.35811
0.12215 0.35812
0.12215 0.35813
0.12215 0.35814
0.12215 0.35815
0.12215 0.35816
0.12215 0.35817
0.12215 0.35818
0.12215 0.35819
0.12215 0.35820
0.12215 0.35821
0.12215 0.35822
0.12215 0.35823
0.12216 0.35824
0.12216 0.35825
0.12216 0.35826
0.12216 0.35827
0.12216 0.35828
0.12216 0.35829
0.12216 0.35830
0.12216 0.35831
0.12216 0.35832
0.12217 0.35833
0.12217 0.35834
0.12217 0.35835
0.12217 0.35836
0.12217 0.35837
0.12217 0.35838
0.12217 0.35839
0.12217 0.35840
0.12217 0.35841
0.12217 0.35842
0.12218 0.35843
0.12218 0.35844
0.12218 0.35845
0.12218 0.35846
0.12218 0.35847
0.12218 0.35848
0.12218 0.35849
0.12218 0.35850
0.12218 0.35851
0.12218 0.35852
0.12218 0.35853
0.12218 0.35854
0.12218 0.35855
0.12218 0.35856
0.12218 0.35857
0.12218 0.35858
0.12218 0.35859
0.12218 0.35860
0.12218 0.35861
0.12218 0.35862
0.12218 0.35863
0.12219 0.35864
0.12219 0.35865
0.12219 0.35866
0.12219 0.35867
0.12219 0.35868
0.12219 0.35869
0.12219 0.35870
0.12219 0.35871
0.12219 0.35872
0.12219 0.35873
0.12219 0.35874
0.12219 0.35875
0.12219 0.35876
0.12219 0.35877
0.12219 0.35878
0.12220 0.35879
0.12220 0.35880
0.12220 0.35881
0.12220 0.35882
0.12220 0.35883
0.12220 0.35884
0.12220 0.35885
0.12220 0.35886
0.12220 0.35887
0.12220 0.35888
0.12220 0.35889
0.12220 0.35890
0.12220 0.35891
0.12221 0.35892
0.12221 0.35893
0.12221 0.35894
0.12221 0.35895
0.12221 0.35896
0.12221 0.35897
0.12221 0.35898
0.12221 0.35899
0.12221 0.35900
0.12221 0.35901
0.12221 0.35902
0.12221 0.35903
0.12221 0.35904
0.12221 0.35905
0.12221 0.35906
0.12221 0.35907
0.12221 0.35908
0.12221 0.35909
0.12221 0.35910
0.12222 0.35911
0.12222 0.35912
0.12222 0.35913
0.12222 0.35914
0.12222 0.35915
0.12222 0.35916
0.12222 0.35917
0.12222 0.35918
0.12222 0.35919
0.12222 0.35920
0.12223 0.35921
0.12223 0.35922
0.12223 0.35923
0.12223 0.35924
0.12223 0.35925
0.12223 0.35926
0.12223 0.35927
0.12223 0.35928
0.12223 0.35929
0.12223 0.35930
0.12223 0.35931
0.12223 0.35932
0.12223 0.35933
0.12223 0.35934
0.12223 0.35935
0.12223 0.35936
0.12223 0.35937
0.12223 0.35938
0.12223 0.35939
0.12223 0.35940
0.12223 0.35941
0.12224 0.35942
0.12224 0.35943
0.12224 0.35944
0.12224 0.35945
0.12224 0.35946
0.12224 0.35947
0.12224 0.35948
0.12224 0.35949
0.12224 0.35950
0.12224 0.35951
0.12224 0.35952
0.12224 0.35953
0.12224 0.35954
0.12225 0.35955
0.12225 0.35956
0.12225 0.35957
0.12225 0.35958
0.12225 0.35959
0.12225 0.35960
0.12225 0.35961
0.12225 0.35962
0.12225 0.35963
0.12225 0.35964
0.12225 0.35965
0.12225 0.35966
0.12225 0.35967
0.12225 0.35968
0.12225 0.35969
0.12225 0.35970
0.12225 0.35971
0.12226 0.35972
0.12226 0.35973
0.12226 0.35974
0.12226 0.35975
0.12226 0.35976
0.12226 0.35977
0.12226 0.35978
0.12226 0.35979
0.12226 0.35980
0.12226 0.35981
0.12226 0.35982
0.12226 0.35983
0.12226 0.35984
0.12227 0.35985
0.12227 0.35986
0.12227 0.35987
0.12227 0.35988
0.12227 0.35989
0.12227 0.35990
0.12227 0.35991
0.12227 0.35992
0.12227 0.35993
0.12227 0.35994
0.12228 0.35995
0.12228 0.35996
0.12228 0.35997
0.12228 0.35998
0.12228 0.35999
0.12228 0.36000
0.12228 0.36001
0.12228 0.36002
0.12228 0.36003
0.12228 0.36004
0.12228 0.36005
0.12228 0.36006
0.12229 0.36007
0.12229 0.36008
0.12229 0.36009
0.12229 0.36010
0.12229 0.36011
0.12229 0.36012
0.12229 0.36013
0.12229 0.36014
0.12229 0.36015
0.12229 0.36016
0.12229 0.36017
0.12229 0.36018
0.12229 0.36019
0.12229 0.36020
0.12229 0.36021
0.12229 0.36022
0.12229 0.36023
0.12229 0.36024
0.12229 0.36025
0.12230 0.36026
0.12230 0.36027
0.12230 0.36028
0.12230 0.36029
0.12230 0.36030
0.12230 0.36031
0.12230 0.36032
0.12230 0.36033
0.12230 0.36034
0.12230 0.36035
0.12230 0.36036
0.12230 0.36037
0.12230 0.36038
0.12230 0.36039
0.12230 0.36040
0.12230 0.36041
0.12231 0.36042
0.12231 0.36043
0.12231 0.36044
0.12231 0.36045
0.12231 0.36046
0.12231 0.36047
0.12231 0.36048
0.12231 0.36049
0.12231 0.36050
0.12231 0.36051
0.12231 0.36052
0.12231 0.36053
0.12232 0.36054
0.12232 0.36055
0.12232 0.36056
0.12232 0.36057
0.12232 0.36058
0.12232 0.36059
0.12232 0.36060
0.12232 0.36061
0.12232 0.36062
0.12232 0.36063
0.12232 0.36064
0.12232 0.36065
0.12232 0.36066
0.12232 0.36067
0.12232 0.36068
0.12232 0.36069
0.12232 0.36070
0.12232 0.36071
0.12232 0.36072
0.12232 0.36073
0.12232 0.36074
0.12232 0.36075
0.12232 0.36076
0.12233 0.36077
0.12233 0.36078
0.12233 0.36079
0.12233 0.36080
0.12233 0.36081
0.12233 0.36082
0.12233 0.36083
0.12233 0.36084
0.12233 0.36085
0.12233 0.36086
0.12233 0.36087
0.12233 0.36088
0.12233 0.36089
0.12233 0.36090
0.12233 0.36091
0.12233 0.36092
0.12233 0.36093
0.12234 0.36094
0.12234 0.36095
0.12234 0.36096
0.12234 0.36097
0.12234 0.36098
0.12234 0.36099
0.12234 0.36100
0.12234 0.36101
0.12234 0.36102
0.12234 0.36103
0.12235 0.36104
0.12235 0.36105
0.12235 0.36106
0.12235 0.36107
0.12235 0.36108
0.12235 0.36109
0.12235 0.36110
0.12235 0.36111
0.12235 0.36112
0.12235 0.36113
0.12235 0.36114
0.12235 0.36115
0.12235 0.36116
0.12235 0.36117
0.12235 0.36118
0.12235 0.36119
0.12235 0.36120
0.12235 0.36121
0.12235 0.36122
0.12235 0.36123
0.12235 0.36124
0.12235 0.36125
0.12236 0.36126
0.12236 0.36127
0.12236 0.36128
0.12236 0.36129
0.12236 0.36130
0.12236 0.36131
0.12236 0.36132
0.12236 0.36133
0.12236 0.36134
0.12236 0.36135
0.12237 0.36136
0.12237 0.36137
0.12237 0.36138
0.12237 0.36139
0.12237 0.36140
0.12237 0.36141
0.12237 0.36142
0.12237 0.36143
0.12237 0.36144
0.12237 0.36145
0.12237 0.36146
0.12237 0.36147
0.12237 0.36148
0.12237 0.36149
0.12237 0.36150
0.12237 0.36151
0.12238 0.36152
0.12238 0.36153
0.12238 0.36154
0.12238 0.36155
0.12238 0.36156
0.12238 0.36157
0.12238 0.36158
0.12238 0.36159
0.12238 0.36160
0.12238 0.36161
0.12238 0.36162
0.12238 0.36163
0.12238 0.36164
0.12238 0.36165
0.12239 0.36166
0.12239 0.36167
0.12239 0.36168
0.12239 0.36169
0.12239 0.36170
0.12239 0.36171
0.12239 0.36172
0.12239 0.36173
0.12239 0.36174
0.12239 0.36175
0.12240 0.36176
0.12240 0.36177
0.12240 0.36178
0.12240 0.36179
0.12240 0.36180
0.12240 0.36181
0.12240 0.36182
0.12241 0.36183
0.12241 0.36184
0.12241 0.36185
0.12241 0.36186
0.12241 0.36187
0.12241 0.36188
0.12241 0.36189
0.12241 0.36190
0.12241 0.36191
0.12241 0.36192
0.12241 0.36193
0.12241 0.36194
0.12241 0.36195
0.12241 0.36196
0.12242 0.36197
0.12242 0.36198
0.12242 0.36199
0.12242 0.36200
0.12242 0.36201
0.12242 0.36202
0.12242 0.36203
0.12242 0.36204
0.12242 0.36205
0.12242 0.36206
0.12242 0.36207
0.12242 0.36208
0.12242 0.36209
0.12242 0.36210
0.12242 0.36211
0.12242 0.36212
0.12242 0.36213
0.12242 0.36214
0.12242 0.36215
0.12242 0.36216
0.12242 0.36217
0.12243 0.36218
0.12243 0.36219
0.12243 0.36220
0.12243 0.36221
0.12243 0.36222
0.12243 0.36223
0.12243 0.36224
0.12243 0.36225
0.12243 0.36226
0.12243 0.36227
0.12243 0.36228
0.12243 0.36229
0.12243 0.36230
0.12243 0.36231
0.12243 0.36232
0.12243 0.36233
0.12243 0.36234
0.12244 0.36235
0.12244 0.36236
0.12244 0.36237
0.12244 0.36238
0.12244 0.36239
0.12244 0.36240
0.12244 0.36241
0.12244 0.36242
0.12244 0.36243
0.12244 0.36244
0.12244 0.36245
0.12244 0.36246
0.12244 0.36247
0.12244 0.36248
0.12245 0.36249
0.12245 0.36250
0.12245 0.36251
0.12245 0.36252
0.12245 0.36253
0.12245 0.36254
0.12245 0.36255
0.12245 0.36256
0.12245 0.36257
0.12245 0.36258
0.12245 0.36259
0.12245 0.36260
0.12245 0.36261
0.12245 0.36262
0.12245 0.36263
0.12245 0.36264
0.12245 0.36265
0.12245 0.36266
0.12246 0.36267
0.12246 0.36268
0.12246 0.36269
0.12246 0.36270
0.12246 0.36271
0.12246 0.36272
0.12246 0.36273
0.12246 0.36274
0.12246 0.36275
0.12246 0.36276
0.12246 0.36277
0.12246 0.36278
0.12246 0.36279
0.12247 0.36280
0.12247 0.36281
0.12247 0.36282
0.12247 0.36283
0.12247 0.36284
0.12247 0.36285
0.12247 0.36286
0.12247 0.36287
0.12247 0.36288
0.12247 0.36289
0.12247 0.36290
0.12247 0.36291
0.12247 0.36292
0.12247 0.36293
0.12247 0.36294
0.12247 0.36295
0.12248 0.36296
0.12248 0.36297
0.12248 0.36298
0.12248 0.36299
0.12248 0.36300
0.12248 0.36301
0.12248 0.36302
0.12248 0.36303
0.12248 0.36304
0.12248 0.36305
0.12248 0.36306
0.12248 0.36307
0.12248 0.36308
0.12248 0.36309
0.12249 0.36310
0.12249 0.36311
0.12249 0.36312
0.12249 0.36313
0.12249 0.36314
0.12249 0.36315
0.12249 0.36316
0.12249 0.36317
0.12249 0.36318
0.12249 0.36319
0.12249 0.36320
0.12249 0.36321
0.12249 0.36322
0.12250 0.36323
0.12250 0.36324
0.12250 0.36325
0.12250 0.36326
0.12250 0.36327
0.12250 0.36328
0.12250 0.36329
0.12250 0.36330
0.12250 0.36331
0.12250 0.36332
0.12250 0.36333
0.12250 0.36334
0.12250 0.36335
0.12251 0.36336
0.12251 0.36337
0.12251 0.36338
0.12251 0.36339
0.12251 0.36340
0.12251 0.36341
0.12251 0.36342
0.12251 0.36343
0.12251 0.36344
0.12251 0.36345
0.12251 0.36346
0.12251 0.36347
0.12251 0.36348
0.12251 0.36349
0.12251 0.36350
0.12251 0.36351
0.12251 0.36352
0.12251 0.36353
0.12251 0.36354
0.12252 0.36355
0.12252 0.36356
0.12252 0.36357
0.12252 0.36358
0.12252 0.36359
0.12252 0.36360
0.12252 0.36361
0.12252 0.36362
0.12252 0.36363
0.12252 0.36364
0.12252 0.36365
0.12252 0.36366
0.12252 0.36367
0.12253 0.36368
0.12253 0.36369
0.12253 0.36370
0.12253 0.36371
0.12253 0.36372
0.12253 0.36373
0.12253 0.36374
0.12253 0.36375
0.12253 0.36376
0.12253 0.36377
0.12253 0.36378
0.12253 0.36379
0.12253 0.36380
0.12253 0.36381
0.12253 0.36382
0.12253 0.36383
0.12254 0.36384
0.12254 0.36385
0.12254 0.36386
0.12254 0.36387
0.12254 0.36388
0.12254 0.36389
0.12254 0.36390
0.12254 0.36391
0.12254 0.36392
0.12254 0.36393
0.12255 0.36394
0.12255 0.36395
0.12255 0.36396
0.12255 0.36397
0.12255 0.36398
0.12255 0.36399
0.12255 0.36400
0.12255 0.36401
0.12255 0.36402
0.12255 0.36403
0.12255 0.36404
0.12255 0.36405
0.12256 0.36406
0.12256 0.36407
0.12256 0.36408
0.12256 0.36409
0.12256 0.36410
0.12256 0.36411
0.12256 0.36412
0.12256 0.36413
0.12256 0.36414
0.12256 0.36415
0.12256 0.36416
0.12256 0.36417
0.12256 0.36418
0.12256 0.36419
0.12256 0.36420
0.12256 0.36421
0.12256 0.36422
0.12256 0.36423
0.12256 0.36424
0.12257 0.36425
0.12257 0.36426
0.12257 0.36427
0.12257 0.36428
0.12257 0.36429
0.12257 0.36430
0.12258 0.36431
0.12258 0.36432
0.12258 0.36433
0.12258 0.36434
0.12258 0.36435
0.12258 0.36436
0.12258 0.36437
0.12258 0.36438
0.12258 0.36439
0.12258 0.36440
0.12258 0.36441
0.12258 0.36442
0.12259 0.36443
0.12259 0.36444
0.12259 0.36445
0.12259 0.36446
0.12259 0.36447
0.12259 0.36448
0.12259 0.36449
0.12259 0.36450
0.12259 0.36451
0.12259 0.36452
0.12259 0.36453
0.12259 0.36454
0.12259 0.36455
0.12259 0.36456
0.12259 0.36457
0.12260 0.36458
0.12260 0.36459
0.12260 0.36460
0.12260 0.36461
0.12260 0.36462
0.12260 0.36463
0.12260 0.36464
0.12260 0.36465
0.12260 0.36466
0.12260 0.36467
0.12260 0.36468
0.12260 0.36469
0.12260 0.36470
0.12260 0.36471
0.12260 0.36472
0.12260 0.36473
0.12260 0.36474
0.12260 0.36475
0.12260 0.36476
0.12260 0.36477
0.12260 0.36478
0.12260 0.36479
0.12260 0.36480
0.12260 0.36481
0.12260 0.36482
0.12260 0.36483
0.12261 0.36484
0.12261 0.36485
0.12261 0.36486
0.12261 0.36487
0.12261 0.36488
0.12261 0.36489
0.12261 0.36490
0.12261 0.36491
0.12261 0.36492
0.12261 0.36493
0.12261 0.36494
0.12261 0.36495
0.12261 0.36496
0.12261 0.36497
0.12261 0.36498
0.12262 0.36499
0.12262 0.36500
0.12262 0.36501
0.12262 0.36502
0.12262 0.36503
0.12262 0.36504
0.12262 0.36505
0.12262 0.36506
0.12262 0.36507
0.12262 0.36508
0.12262 0.36509
0.12262 0.36510
0.12262 0.36511
0.12262 0.36512
0.12262 0.36513
0.12262 0.36514
0.12262 0.36515
0.12262 0.36516
0.12262 0.36517
0.12262 0.36518
0.12262 0.36519
0.12262 0.36520
0.12263 0.36521
0.12263 0.36522
0.12263 0.36523
0.12263 0.36524
0.12263 0.36525
0.12263 0.36526
0.12263 0.36527
0.12263 0.36528
0.12263 0.36529
0.12263 0.36530
0.12263 0.36531
0.12264 0.36532
0.12264 0.36533
0.12264 0.36534
0.12264 0.36535
0.12264 0.36536
0.12264 0.36537
0.12265 0.36538
0.12265 0.36539
0.12265 0.36540
0.12265 0.36541
0.12265 0.36542
0.12265 0.36543
0.12265 0.36544
0.12265 0.36545
0.12265 0.36546
0.12265 0.36547
0.12265 0.36548
0.12265 0.36549
0.12265 0.36550
0.12265 0.36551
0.12266 0.36552
0.12266 0.36553
0.12266 0.36554
0.12266 0.36555
0.12266 0.36556
0.12266 0.36557
0.12266 0.36558
0.12266 0.36559
0.12267 0.36560
0.12267 0.36561
0.12267 0.36562
0.12267 0.36563
0.12267 0.36564
0.12267 0.36565
0.12267 0.36566
0.12267 0.36567
0.12267 0.36568
0.12267 0.36569
0.12267 0.36570
0.12267 0.36571
0.12267 0.36572
0.12267 0.36573
0.12267 0.36574
0.12267 0.36575
0.12267 0.36576
0.12267 0.36577
0.12268 0.36578
0.12268 0.36579
0.12268 0.36580
0.12268 0.36581
0.12268 0.36582
0.12268 0.36583
0.12268 0.36584
0.12268 0.36585
0.12268 0.36586
0.12268 0.36587
0.12268 0.36588
0.12268 0.36589
0.12268 0.36590
0.12269 0.36591
0.12269 0.36592
0.12269 0.36593
0.12269 0.36594
0.12269 0.36595
0.12269 0.36596
0.12269 0.36597
0.12269 0.36598
0.12269 0.36599
0.12269 0.36600
0.12269 0.36601
0.12269 0.36602
0.12270 0.36603
0.12270 0.36604
0.12270 0.36605
0.12270 0.36606
0.12270 0.36607
0.12270 0.36608
0.12270 0.36609
0.12270 0.36610
0.12270 0.36611
0.12270 0.36612
0.12270 0.36613
0.12270 0.36614
0.12270 0.36615
0.12270 0.36616
0.12270 0.36617
0.12271 0.36618
0.12271 0.36619
0.12271 0.36620
0.12271 0.36621
0.12271 0.36622
0.12271 0.36623
0.12271 0.36624
0.12271 0.36625
0.12272 0.36626
0.12272 0.36627
0.12272 0.36628
0.12272 0.36629
0.12272 0.36630
0.12272 0.36631
0.12272 0.36632
0.12272 0.36633
0.12272 0.36634
0.12272 0.36635
0.12272 0.36636
0.12272 0.36637
0.12272 0.36638
0.12272 0.36639
0.12272 0.36640
0.12273 0.36641
0.12273 0.36642
0.12273 0.36643
0.12273 0.36644
0.12273 0.36645
0.12273 0.36646
0.12273 0.36647
0.12273 0.36648
0.12273 0.36649
0.12273 0.36650
0.12273 0.36651
0.12273 0.36652
0.12273 0.36653
0.12273 0.36654
0.12273 0.36655
0.12274 0.36656
0.12274 0.36657
0.12274 0.36658
0.12274 0.36659
0.12274 0.36660
0.12274 0.36661
0.12274 0.36662
0.12274 0.36663
0.12274 0.36664
0.12274 0.36665
0.12274 0.36666
0.12274 0.36667
0.12274 0.36668
0.12274 0.36669
0.12274 0.36670
0.12274 0.36671
0.12274 0.36672
0.12275 0.36673
0.12275 0.36674
0.12275 0.36675
0.12275 0.36676
0.12275 0.36677
0.12275 0.36678
0.12275 0.36679
0.12275 0.36680
0.12275 0.36681
0.12275 0.36682
0.12275 0.36683
0.12275 0.36684
0.12275 0.36685
0.12275 0.36686
0.12275 0.36687
0.12275 0.36688
0.12275 0.36689
0.12275 0.36690
0.12276 0.36691
0.12276 0.36692
0.12276 0.36693
0.12276 0.36694
0.12276 0.36695
0.12276 0.36696
0.12276 0.36697
0.12276 0.36698
0.12276 0.36699
0.12276 0.36700
0.12276 0.36701
0.12276 0.36702
0.12276 0.36703
0.12276 0.36704
0.12276 0.36705
0.12276 0.36706
0.12276 0.36707
0.12276 0.36708
0.12276 0.36709
0.12276 0.36710
0.12276 0.36711
0.12276 0.36712
0.12276 0.36713
0.12277 0.36714
0.12277 0.36715
0.12277 0.36716
0.12277 0.36717
0.12277 0.36718
0.12277 0.36719
0.12277 0.36720
0.12277 0.36721
0.12277 0.36722
0.12277 0.36723
0.12277 0.36724
0.12277 0.36725
0.12277 0.36726
0.12277 0.36727
0.12277 0.36728
0.12277 0.36729
0.12277 0.36730
0.12278 0.36731
0.12278 0.36732
0.12278 0.36733
0.12278 0.36734
0.12278 0.36735
0.12278 0.36736
0.12278 0.36737
0.12278 0.36738
0.12278 0.36739
0.12278 0.36740
0.12278 0.36741
0.12278 0.36742
0.12278 0.36743
0.12278 0.36744
0.12278 0.36745
0.12278 0.36746
0.12278 0.36747
0.12278 0.36748
0.12278 0.36749
0.12278 0.36750
0.12279 0.36751
0.12279 0.36752
0.12279 0.36753
0.12279 0.36754
0.12279 0.36755
0.12279 0.36756
0.12279 0.36757
0.12279 0.36758
0.12279 0.36759
0.12280 0.36760
0.12280 0.36761
0.12280 0.36762
0.12280 0.36763
0.12280 0.36764
0.12280 0.36765
0.12280 0.36766
0.12280 0.36767
0.12280 0.36768
0.12280 0.36769
0.12280 0.36770
0.12280 0.36771
0.12280 0.36772
0.12280 0.36773
0.12280 0.36774
0.12280 0.36775
0.12281 0.36776
0.12281 0.36777
0.12281 0.36778
0.12281 0.36779
0.12281 0.36780
0.12281 0.36781
0.12281 0.36782
0.12281 0.36783
0.12281 0.36784
0.12281 0.36785
0.12281 0.36786
0.12281 0.36787
0.12281 0.36788
0.12281 0.36789
0.12281 0.36790
0.12281 0.36791
0.12281 0.36792
0.12281 0.36793
0.12281 0.36794
0.12281 0.36795
0.12281 0.36796
0.12281 0.36797
0.12282 0.36798
0.12282 0.36799
0.12282 0.36800
0.12282 0.36801
0.12282 0.36802
0.12282 0.36803
0.12282 0.36804
0.12282 0.36805
0.12282 0.36806
0.12282 0.36807
0.12282 0.36808
0.12283 0.36809
0.12283 0.36810
0.12283 0.36811
0.12283 0.36812
0.12283 0.36813
0.12283 0.36814
0.12283 0.36815
0.12283 0.36816
0.12283 0.36817
0.12283 0.36818
0.12283 0.36819
0.12283 0.36820
0.12283 0.36821
0.12283 0.36822
0.12283 0.36823
0.12283 0.36824
0.12283 0.36825
0.12284 0.36826
0.12284 0.36827
0.12284 0.36828
0.12284 0.36829
0.12284 0.36830
0.12284 0.36831
0.12284 0.36832
0.12284 0.36833
0.12284 0.36834
0.12284 0.36835
0.12284 0.36836
0.12284 0.36837
0.12284 0.36838
0.12284 0.36839
0.12284 0.36840
0.12284 0.36841
0.12285 0.36842
0.12285 0.36843
0.12285 0.36844
0.12285 0.36845
0.12285 0.36846
0.12285 0.36847
0.12285 0.36848
0.12285 0.36849
0.12285 0.36850
0.12285 0.36851
0.12286 0.36852
0.12286 0.36853
0.12286 0.36854
0.12286 0.36855
0.12286 0.36856
0.12286 0.36857
0.12286 0.36858
0.12286 0.36859
0.12286 0.36860
0.12286 0.36861
0.12286 0.36862
0.12286 0.36863
0.12286 0.36864
0.12286 0.36865
0.12287 0.36866
0.12287 0.36867
0.12287 0.36868
0.12287 0.36869
0.12287 0.36870
0.12287 0.36871
0.12287 0.36872
0.12287 0.36873
0.12287 0.36874
0.12287 0.36875
0.12287 0.36876
0.12287 0.36877
0.12287 0.36878
0.12287 0.36879
0.12287 0.36880
0.12287 0.36881
0.12287 0.36882
0.12287 0.36883
0.12287 0.36884
0.12287 0.36885
0.12287 0.36886
0.12288 0.36887
0.12288 0.36888
0.12288 0.36889
0.12288 0.36890
0.12288 0.36891
0.12288 0.36892
0.12288 0.36893
0.12288 0.36894
0.12288 0.36895
0.12288 0.36896
0.12288 0.36897
0.12288 0.36898
0.12288 0.36899
0.12288 0.36900
0.12288 0.36901
0.12288 0.36902
0.12288 0.36903
0.12289 0.36904
0.12289 0.36905
0.12289 0.36906
0.12289 0.36907
0.12289 0.36908
0.12289 0.36909
0.12289 0.36910
0.12289 0.36911
0.12289 0.36912
0.12289 0.36913
0.12289 0.36914
0.12289 0.36915
0.12289 0.36916
0.12290 0.36917
0.12290 0.36918
0.12290 0.36919
0.12290 0.36920
0.12290 0.36921
0.12290 0.36922
0.12290 0.36923
0.12290 0.36924
0.12290 0.36925
0.12290 0.36926
0.12290 0.36927
0.12290 0.36928
0.12290 0.36929
0.12291 0.36930
0.12291 0.36931
0.12291 0.36932
0.12291 0.36933
0.12291 0.36934
0.12291 0.36935
0.12291 0.36936
0.12291 0.36937
0.12291 0.36938
0.12291 0.36939
0.12291 0.36940
0.12292 0.36941
0.12292 0.36942
0.12292 0.36943
0.12292 0.36944
0.12292 0.36945
0.12292 0.36946
0.12292 0.36947
0.12292 0.36948
0.12292 0.36949
0.12292 0.36950
0.12292 0.36951
0.12292 0.36952
0.12292 0.36953
0.12292 0.36954
0.12292 0.36955
0.12292 0.36956
0.12292 0.36957
0.12292 0.36958
0.12292 0.36959
0.12292 0.36960
0.12292 0.36961
0.12292 0.36962
0.12292 0.36963
0.12293 0.36964
0.12293 0.36965
0.12293 0.36966
0.12293 0.36967
0.12293 0.36968
0.12293 0.36969
0.12293 0.36970
0.12293 0.36971
0.12293 0.36972
0.12293 0.36973
0.12293 0.36974
0.12293 0.36975
0.12294 0.36976
0.12294 0.36977
0.12294 0.36978
0.12294 0.36979
0.12294 0.36980
0.12294 0.36981
0.12294 0.36982
0.12294 0.36983
0.12294 0.36984
0.12294 0.36985
0.12294 0.36986
0.12294 0.36987
0.12294 0.36988
0.12294 0.36989
0.12294 0.36990
0.12295 0.36991
0.12295 0.36992
0.12295 0.36993
0.12295 0.36994
0.12295 0.36995
0.12295 0.36996
0.12295 0.36997
0.12295 0.36998
0.12295 0.36999
0.12295 0.37000
0.12295 0.37001
0.12295 0.37002
0.12296 0.37003
0.12296 0.37004
0.12296 0.37005
0.12296 0.37006
0.12296 0.37007
0.12296 0.37008
0.12296 0.37009
0.12296 0.37010
0.12296 0.37011
0.12296 0.37012
0.12296 0.37013
0.12296 0.37014
0.12296 0.37015
0.12296 0.37016
0.12296 0.37017
0.12296 0.37018
0.12296 0.37019
0.12296 0.37020
0.12296 0.37021
0.12296 0.37022
0.12296 0.37023
0.12297 0.37024
0.12297 0.37025
0.12297 0.37026
0.12297 0.37027
0.12297 0.37028
0.12297 0.37029
0.12297 0.37030
0.12297 0.37031
0.12297 0.37032
0.12297 0.37033
0.12297 0.37034
0.12297 0.37035
0.12297 0.37036
0.12297 0.37037
0.12297 0.37038
0.12297 0.37039
0.12297 0.37040
0.12297 0.37041
0.12297 0.37042
0.12298 0.37043
0.12298 0.37044
0.12298 0.37045
0.12298 0.37046
0.12298 0.37047
0.12298 0.37048
0.12298 0.37049
0.12298 0.37050
0.12298 0.37051
0.12298 0.37052
0.12298 0.37053
0.12298 0.37054
0.12298 0.37055
0.12298 0.37056
0.12298 0.37057
0.12298 0.37058
0.12298 0.37059
0.12298 0.37060
0.12299 0.37061
0.12299 0.37062
0.12299 0.37063
0.12299 0.37064
0.12299 0.37065
0.12299 0.37066
0.12299 0.37067
0.12299 0.37068
0.12299 0.37069
0.12299 0.37070
0.12299 0.37071
0.12299 0.37072
0.12299 0.37073
0.12299 0.37074
0.12299 0.37075
0.12299 0.37076
0.12299 0.37077
0.12299 0.37078
0.12299 0.37079
0.12299 0.37080
0.12299 0.37081
0.12299 0.37082
0.12299 0.37083
0.12299 0.37084
0.12299 0.37085
0.12299 0.37086
0.12299 0.37087
0.12300 0.37088
0.12300 0.37089
0.12300 0.37090
0.12300 0.37091
0.12300 0.37092
0.12300 0.37093
0.12300 0.37094
0.12300 0.37095
0.12300 0.37096
0.12300 0.37097
0.12300 0.37098
0.12300 0.37099
0.12300 0.37100
0.12301 0.37101
0.12301 0.37102
0.12301 0.37103
0.12301 0.37104
0.12301 0.37105
0.12301 0.37106
0.12301 0.37107
0.12301 0.37108
0.12301 0.37109
0.12301 0.37110
0.12301 0.37111
0.12301 0.37112
0.12301 0.37113
0.12301 0.37114
0.12301 0.37115
0.12301 0.37116
0.12301 0.37117
0.12301 0.37118
0.12302 0.37119
0.12302 0.37120
0.12302 0.37121
0.12302 0.37122
0.12302 0.37123
0.12302 0.37124
0.12302 0.37125
0.12302 0.37126
0.12302 0.37127
0.12302 0.37128
0.12302 0.37129
0.12302 0.37130
0.12302 0.37131
0.12302 0.37132
0.12302 0.37133
0.12302 0.37134
0.12302 0.37135
0.12302 0.37136
0.12303 0.37137
0.12303 0.37138
0.12303 0.37139
0.12303 0.37140
0.12303 0.37141
0.12303 0.37142
0.12303 0.37143
0.12303 0.37144
0.12303 0.37145
0.12303 0.37146
0.12303 0.37147
0.12303 0.37148
0.12303 0.37149
0.12303 0.37150
0.12303 0.37151
0.12303 0.37152
0.12303 0.37153
0.12303 0.37154
0.12303 0.37155
0.12303 0.37156
0.12303 0.37157
0.12304 0.37158
0.12304 0.37159
0.12304 0.37160
0.12304 0.37161
0.12304 0.37162
0.12304 0.37163
0.12304 0.37164
0.12304 0.37165
0.12304 0.37166
0.12304 0.37167
0.12304 0.37168
0.12304 0.37169
0.12304 0.37170
0.12304 0.37171
0.12304 0.37172
0.12305 0.37173
0.12305 0.37174
0.12305 0.37175
0.12305 0.37176
0.12305 0.37177
0.12305 0.37178
0.12305 0.37179
0.12305 0.37180
0.12305 0.37181
0.12306 0.37182
0.12306 0.37183
0.12306 0.37184
0.12306 0.37185
0.12306 0.37186
0.12306 0.37187
0.12306 0.37188
0.12306 0.37189
0.12306 0.37190
0.12306 0.37191
0.12306 0.37192
0.12306 0.37193
0.12306 0.37194
0.12306 0.37195
0.12307 0.37196
0.12307 0.37197
0.12307 0.37198
0.12307 0.37199
0.12307 0.37200
0.12307 0.37201
0.12307 0.37202
0.12307 0.37203
0.12307 0.37204
0.12307 0.37205
0.12307 0.37206
0.12307 0.37207
0.12307 0.37208
0.12307 0.37209
0.12307 0.37210
0.12307 0.37211
0.12307 0.37212
0.12307 0.37213
0.12307 0.37214
0.12307 0.37215
0.12308 0.37216
0.12308 0.37217
0.12308 0.37218
0.12308 0.37219
0.12308 0.37220
0.12308 0.37221
0.12308 0.37222
0.12308 0.37223
0.12308 0.37224
0.12308 0.37225
0.12308 0.37226
0.12308 0.37227
0.12308 0.37228
0.12308 0.37229
0.12308 0.37230
0.12308 0.37231
0.12308 0.37232
0.12308 0.37233
0.12308 0.37234
0.12308 0.37235
0.12308 0.37236
0.12308 0.37237
0.12308 0.37238
0.12308 0.37239
0.12308 0.37240
0.12308 0.37241
0.12308 0.37242
0.12308 0.37243
0.12308 0.37244
0.12309 0.37245
0.12309 0.37246
0.12309 0.37247
0.12309 0.37248
0.12309 0.37249
0.12309 0.37250
0.12309 0.37251
0.12309 0.37252
0.12309 0.37253
0.12309 0.37254
0.12309 0.37255
0.12309 0.37256
0.12310 0.37257
0.12310 0.37258
0.12310 0.37259
0.12310 0.37260
0.12310 0.37261
0.12310 0.37262
0.12310 0.37263
0.12310 0.37264
0.12310 0.37265
0.12310 0.37266
0.12310 0.37267
0.12310 0.37268
0.12310 0.37269
0.12310 0.37270
0.12310 0.37271
0.12310 0.37272
0.12310 0.37273
0.12310 0.37274
0.12310 0.37275
0.12310 0.37276
0.12310 0.37277
0.12310 0.37278
0.12310 0.37279
0.12311 0.37280
0.12311 0.37281
0.12311 0.37282
0.12311 0.37283
0.12311 0.37284
0.12311 0.37285
0.12311 0.37286
0.12311 0.37287
0.12311 0.37288
0.12311 0.37289
0.12311 0.37290
0.12311 0.37291
0.12311 0.37292
0.12311 0.37293
0.12312 0.37294
0.12312 0.37295
0.12312 0.37296
0.12312 0.37297
0.12312 0.37298
0.12312 0.37299
0.12312 0.37300
0.12312 0.37301
0.12312 0.37302
0.12312 0.37303
0.12312 0.37304
0.12312 0.37305
0.12312 0.37306
0.12312 0.37307
0.12312 0.37308
0.12312 0.37309
0.12312 0.37310
0.12312 0.37311
0.12312 0.37312
0.12312 0.37313
0.12312 0.37314
0.12313 0.37315
0.12313 0.37316
0.12313 0.37317
0.12313 0.37318
0.12313 0.37319
0.12313 0.37320
0.12313 0.37321
0.12313 0.37322
0.12313 0.37323
0.12313 0.37324
0.12313 0.37325
0.12313 0.37326
0.12313 0.37327
0.12313 0.37328
0.12313 0.37329
0.12314 0.37330
0.12314 0.37331
0.12314 0.37332
0.12314 0.37333
0.12314 0.37334
0.12314 0.37335
0.12314 0.37336
0.12314 0.37337
0.12314 0.37338
0.12314 0.37339
0.12314 0.37340
0.12314 0.37341
0.12314 0.37342
0.12314 0.37343
0.12314 0.37344
0.12314 0.37345
0.12314 0.37346
0.12314 0.37347
0.12314 0.37348
0.12315 0.37349
0.12315 0.37350
0.12315 0.37351
0.12315 0.37352
0.12315 0.37353
0.12315 0.37354
0.12315 0.37355
0.12315 0.37356
0.12315 0.37357
0.12315 0.37358
0.12315 0.37359
0.12315 0.37360
0.12315 0.37361
0.12315 0.37362
0.12315 0.37363
0.12315 0.37364
0.12315 0.37365
0.12316 0.37366
0.12316 0.37367
0.12316 0.37368
0.12316 0.37369
0.12316 0.37370
0.12316 0.37371
0.12316 0.37372
0.12316 0.37373
0.12316 0.37374
0.12317 0.37375
0.12317 0.37376
0.12317 0.37377
0.12317 0.37378
0.12317 0.37379
0.12317 0.37380
0.12317 0.37381
0.12317 0.37382
0.12317 0.37383
0.12317 0.37384
0.12317 0.37385
0.12318 0.37386
0.12318 0.37387
0.12318 0.37388
0.12318 0.37389
0.12318 0.37390
0.12318 0.37391
0.12318 0.37392
0.12318 0.37393
0.12319 0.37394
0.12319 0.37395
0.12319 0.37396
0.12319 0.37397
0.12319 0.37398
0.12319 0.37399
0.12319 0.37400
0.12319 0.37401
0.12319 0.37402
0.12319 0.37403
0.12319 0.37404
0.12319 0.37405
0.12319 0.37406
0.12319 0.37407
0.12319 0.37408
0.12320 0.37409
0.12320 0.37410
0.12320 0.37411
0.12320 0.37412
0.12320 0.37413
0.12320 0.37414
0.12320 0.37415
0.12320 0.37416
0.12320 0.37417
0.12320 0.37418
0.12320 0.37419
0.12320 0.37420
0.12320 0.37421
0.12320 0.37422
0.12320 0.37423
0.12320 0.37424
0.12320 0.37425
0.12320 0.37426
0.12320 0.37427
0.12320 0.37428
0.12320 0.37429
0.12320 0.37430
0.12320 0.37431
0.12321 0.37432
0.12321 0.37433
0.12321 0.37434
0.12321 0.37435
0.12321 0.37436
0.12321 0.37437
0.12321 0.37438
0.12321 0.37439
0.12321 0.37440
0.12321 0.37441
0.12321 0.37442
0.12321 0.37443
0.12321 0.37444
0.12321 0.37445
0.12322 0.37446
0.12322 0.37447
0.12322 0.37448
0.12322 0.37449
0.12322 0.37450
0.12322 0.37451
0.12322 0.37452
0.12322 0.37453
0.12322 0.37454
0.12322 0.37455
0.12322 0.37456
0.12322 0.37457
0.12322 0.37458
0.12322 0.37459
0.12323 0.37460
0.12323 0.37461
0.12323 0.37462
0.12323 0.37463
0.12323 0.37464
0.12323 0.37465
0.12323 0.37466
0.12323 0.37467
0.12323 0.37468
0.12323 0.37469
0.12323 0.37470
0.12323 0.37471
0.12323 0.37472
0.12323 0.37473
0.12323 0.37474
0.12323 0.37475
0.12323 0.37476
0.12324 0.37477
0.12324 0.37478
0.12324 0.37479
0.12324 0.37480
0.12324 0.37481
0.12324 0.37482
0.12324 0.37483
0.12324 0.37484
0.12324 0.37485
0.12324 0.37486
0.12324 0.37487
0.12324 0.37488
0.12324 0.37489
0.12324 0.37490
0.12324 0.37491
0.12324 0.37492
0.12325 0.37493
0.12325 0.37494
0.12325 0.37495
0.12325 0.37496
0.12325 0.37497
0.12325 0.37498
0.12325 0.37499
0.12325 0.37500
0.12325 0.37501
0.12325 0.37502
0.12325 0.37503
0.12325 0.37504
0.12325 0.37505
0.12325 0.37506
0.12325 0.37507
0.12325 0.37508
0.12325 0.37509
0.12326 0.37510
0.12326 0.37511
0.12326 0.37512
0.12326 0.37513
0.12326 0.37514
0.12326 0.37515
0.12326 0.37516
0.12326 0.37517
0.12326 0.37518
0.12327 0.37519
0.12327 0.37520
0.12327 0.37521
0.12327 0.37522
0.12327 0.37523
0.12327 0.37524
0.12327 0.37525
0.12327 0.37526
0.12327 0.37527
0.12327 0.37528
0.12327 0.37529
0.12327 0.37530
0.12327 0.37531
0.12327 0.37532
0.12327 0.37533
0.12327 0.37534
0.12327 0.37535
0.12327 0.37536
0.12327 0.37537
0.12327 0.37538
0.12327 0.37539
0.12328 0.37540
0.12328 0.37541
0.12328 0.37542
0.12328 0.37543
0.12328 0.37544
0.12328 0.37545
0.12328 0.37546
0.12328 0.37547
0.12328 0.37548
0.12328 0.37549
0.12328 0.37550
0.12328 0.37551
0.12328 0.37552
0.12328 0.37553
0.12328 0.37554
0.12328 0.37555
0.12328 0.37556
0.12328 0.37557
0.12329 0.37558
0.12329 0.37559
0.12329 0.37560
0.12329 0.37561
0.12329 0.37562
0.12329 0.37563
0.12329 0.37564
0.12329 0.37565
0.12329 0.37566
0.12329 0.37567
0.12329 0.37568
0.12329 0.37569
0.12329 0.37570
0.12329 0.37571
0.12330 0.37572
0.12330 0.37573
0.12330 0.37574
0.12330 0.37575
0.12330 0.37576
0.12330 0.37577
0.12330 0.37578
0.12330 0.37579
0.12330 0.37580
0.12330 0.37581
0.12330 0.37582
0.12330 0.37583
0.12330 0.37584
0.12330 0.37585
0.12330 0.37586
0.12330 0.37587
0.12330 0.37588
0.12331 0.37589
0.12331 0.37590
0.12331 0.37591
0.12331 0.37592
0.12331 0.37593
0.12331 0.37594
0.12331 0.37595
0.12331 0.37596
0.12331 0.37597
0.12331 0.37598
0.12331 0.37599
0.12331 0.37600
0.12331 0.37601
0.12332 0.37602
0.12332 0.37603
0.12332 0.37604
0.12332 0.37605
0.12332 0.37606
0.12332 0.37607
0.12332 0.37608
0.12332 0.37609
0.12332 0.37610
0.12332 0.37611
0.12332 0.37612
0.12332 0.37613
0.12332 0.37614
0.12332 0.37615
0.12332 0.37616
0.12332 0.37617
0.12332 0.37618
0.12332 0.37619
0.12333 0.37620
0.12333 0.37621
0.12333 0.37622
0.12333 0.37623
0.12333 0.37624
0.12333 0.37625
0.12333 0.37626
0.12333 0.37627
0.12333 0.37628
0.12334 0.37629
0.12334 0.37630
0.12334 0.37631
0.12334 0.37632
0.12334 0.37633
0.12334 0.37634
0.12334 0.37635
0.12334 0.37636
0.12334 0.37637
0.12334 0.37638
0.12334 0.37639
0.12334 0.37640
0.12334 0.37641
0.12334 0.37642
0.12334 0.37643
0.12334 0.37644
0.12335 0.37645
0.12335 0.37646
0.12335 0.37647
0.12335 0.37648
0.12335 0.37649
0.12335 0.37650
0.12335 0.37651
0.12335 0.37652
0.12335 0.37653
0.12335 0.37654
0.12335 0.37655
0.12335 0.37656
0.12335 0.37657
0.12335 0.37658
0.12335 0.37659
0.12335 0.37660
0.12335 0.37661
0.12335 0.37662
0.12335 0.37663
0.12336 0.37664
0.12336 0.37665
0.12336 0.37666
0.12336 0.37667
0.12336 0.37668
0.12336 0.37669
0.12336 0.37670
0.12336 0.37671
0.12336 0.37672
0.12336 0.37673
0.12336 0.37674
0.12337 0.37675
0.12337 0.37676
0.12337 0.37677
0.12337 0.37678
0.12337 0.37679
0.12337 0.37680
0.12337 0.37681
0.12337 0.37682
0.12337 0.37683
0.12337 0.37684
0.12337 0.37685
0.12337 0.37686
0.12337 0.37687
0.12337 0.37688
0.12337 0.37689
0.12337 0.37690
0.12337 0.37691
0.12338 0.37692
0.12338 0.37693
0.12338 0.37694
0.12338 0.37695
0.12338 0.37696
0.12338 0.37697
0.12338 0.37698
0.12338 0.37699
0.12338 0.37700
0.12338 0.37701
0.12338 0.37702
0.12338 0.37703
0.12338 0.37704
0.12338 0.37705
0.12338 0.37706
0.12338 0.37707
0.12338 0.37708
0.12338 0.37709
0.12338 0.37710
0.12339 0.37711
0.12339 0.37712
0.12339 0.37713
0.12339 0.37714
0.12339 0.37715
0.12339 0.37716
0.12339 0.37717
0.12339 0.37718
0.12339 0.37719
0.12339 0.37720
0.12339 0.37721
0.12340 0.37722
0.12340 0.37723
0.12340 0.37724
0.12340 0.37725
0.12340 0.37726
0.12340 0.37727
0.12340 0.37728
0.12340 0.37729
0.12340 0.37730
0.12340 0.37731
0.12340 0.37732
0.12340 0.37733
0.12340 0.37734
0.12340 0.37735
0.12341 0.37736
0.12341 0.37737
0.12341 0.37738
0.12341 0.37739
0.12341 0.37740
0.12341 0.37741
0.12341 0.37742
0.12341 0.37743
0.12341 0.37744
0.12341 0.37745
0.12341 0.37746
0.12341 0.37747
0.12342 0.37748
0.12342 0.37749
0.12342 0.37750
0.12342 0.37751
0.12342 0.37752
0.12342 0.37753
0.12342 0.37754
0.12342 0.37755
0.12342 0.37756
0.12342 0.37757
0.12342 0.37758
0.12342 0.37759
0.12342 0.37760
0.12342 0.37761
0.12342 0.37762
0.12342 0.37763
0.12343 0.37764
0.12343 0.37765
0.12343 0.37766
0.12343 0.37767
0.12343 0.37768
0.12343 0.37769
0.12343 0.37770
0.12343 0.37771
0.12343 0.37772
0.12343 0.37773
0.12343 0.37774
0.12343 0.37775
0.12343 0.37776
0.12343 0.37777
0.12343 0.37778
0.12343 0.37779
0.12343 0.37780
0.12343 0.37781
0.12343 0.37782
0.12343 0.37783
0.12344 0.37784
0.12344 0.37785
0.12344 0.37786
0.12344 0.37787
0.12344 0.37788
0.12344 0.37789
0.12344 0.37790
0.12344 0.37791
0.12344 0.37792
0.12344 0.37793
0.12344 0.37794
0.12344 0.37795
0.12345 0.37796
0.12345 0.37797
0.12345 0.37798
0.12345 0.37799
0.12345 0.37800
0.12345 0.37801
0.12345 0.37802
0.12345 0.37803
0.12345 0.37804
0.12345 0.37805
0.12345 0.37806
0.12345 0.37807
0.12345 0.37808
0.12345 0.37809
0.12345 0.37810
0.12346 0.37811
0.12346 0.37812
0.12346 0.37813
0.12346 0.37814
0.12346 0.37815
0.12346 0.37816
0.12346 0.37817
0.12346 0.37818
0.12346 0.37819
0.12346 0.37820
0.12346 0.37821
0.12346 0.37822
0.12346 0.37823
0.12346 0.37824
0.12346 0.37825
0.12346 0.37826
0.12346 0.37827
0.12346 0.37828
0.12347 0.37829
0.12347 0.37830
0.12347 0.37831
0.12347 0.37832
0.12347 0.37833
0.12347 0.37834
0.12347 0.37835
0.12347 0.37836
0.12347 0.37837
0.12347 0.37838
0.12347 0.37839
0.12347 0.37840
0.12347 0.37841
0.12347 0.37842
0.12347 0.37843
0.12347 0.37844
0.12347 0.37845
0.12347 0.37846
0.12348 0.37847
0.12348 0.37848
0.12348 0.37849
0.12348 0.37850
0.12348 0.37851
0.12348 0.37852
0.12348 0.37853
0.12348 0.37854
0.12348 0.37855
0.12348 0.37856
0.12348 0.37857
0.12348 0.37858
0.12348 0.37859
0.12348 0.37860
0.12348 0.37861
0.12348 0.37862
0.12348 0.37863
0.12349 0.37864
0.12349 0.37865
0.12349 0.37866
0.12349 0.37867
0.12349 0.37868
0.12349 0.37869
0.12349 0.37870
0.12349 0.37871
0.12349 0.37872
0.12349 0.37873
0.12349 0.37874
0.12349 0.37875
0.12349 0.37876
0.12349 0.37877
0.12349 0.37878
0.12350 0.37879
0.12350 0.37880
0.12350 0.37881
0.12350 0.37882
0.12350 0.37883
0.12350 0.37884
0.12350 0.37885
0.12350 0.37886
0.12350 0.37887
0.12350 0.37888
0.12350 0.37889
0.12350 0.37890
0.12350 0.37891
0.12350 0.37892
0.12350 0.37893
0.12351 0.37894
0.12351 0.37895
0.12351 0.37896
0.12351 0.37897
0.12351 0.37898
0.12351 0.37899
0.12351 0.37900
0.12351 0.37901
0.12351 0.37902
0.12351 0.37903
0.12351 0.37904
0.12351 0.37905
0.12352 0.37906
0.12352 0.37907
0.12352 0.37908
0.12352 0.37909
0.12352 0.37910
0.12352 0.37911
0.12352 0.37912
0.12352 0.37913
0.12352 0.37914
0.12352 0.37915
0.12353 0.37916
0.12353 0.37917
0.12353 0.37918
0.12353 0.37919
0.12353 0.37920
0.12353 0.37921
0.12353 0.37922
0.12353 0.37923
0.12353 0.37924
0.12353 0.37925
0.12353 0.37926
0.12353 0.37927
0.12353 0.37928
0.12354 0.37929
0.12354 0.37930
0.12354 0.37931
0.12354 0.37932
0.12354 0.37933
0.12354 0.37934
0.12354 0.37935
0.12354 0.37936
0.12354 0.37937
0.12354 0.37938
0.12354 0.37939
0.12354 0.37940
0.12354 0.37941
0.12354 0.37942
0.12354 0.37943
0.12354 0.37944
0.12354 0.37945
0.12354 0.37946
0.12354 0.37947
0.12354 0.37948
0.12354 0.37949
0.12354 0.37950
0.12355 0.37951
0.12355 0.37952
0.12355 0.37953
0.12355 0.37954
0.12355 0.37955
0.12355 0.37956
0.12355 0.37957
0.12355 0.37958
0.12355 0.37959
0.12355 0.37960
0.12355 0.37961
0.12355 0.37962
0.12355 0.37963
0.12355 0.37964
0.12355 0.37965
0.12355 0.37966
0.12355 0.37967
0.12356 0.37968
0.12356 0.37969
0.12356 0.37970
0.12356 0.37971
0.12356 0.37972
0.12356 0.37973
0.12356 0.37974
0.12356 0.37975
0.12356 0.37976
0.12356 0.37977
0.12356 0.37978
0.12357 0.37979
0.12357 0.37980
0.12357 0.37981
0.12357 0.37982
0.12357 0.37983
0.12357 0.37984
0.12357 0.37985
0.12357 0.37986
0.12357 0.37987
0.12357 0.37988
0.12357 0.37989
0.12357 0.37990
0.12357 0.37991
0.12357 0.37992
0.12357 0.37993
0.12357 0.37994
0.12358 0.37995
0.12358 0.37996
0.12358 0.37997
0.12358 0.37998
0.12358 0.37999
0.12358 0.38000
0.12358 0.38001
0.12358 0.38002
0.12358 0.38003
0.12358 0.38004
0.12358 0.38005
0.12358 0.38006
0.12358 0.38007
0.12358 0.38008
0.12358 0.38009
0.12358 0.38010
0.12358 0.38011
0.12359 0.38012
0.12359 0.38013
0.12359 0.38014
0.12359 0.38015
0.12359 0.38016
0.12359 0.38017
0.12359 0.38018
0.12359 0.38019
0.12359 0.38020
0.12359 0.38021
0.12359 0.38022
0.12359 0.38023
0.12359 0.38024
0.12359 0.38025
0.12359 0.38026
0.12360 0.38027
0.12360 0.38028
0.12360 0.38029
0.12360 0.38030
0.12360 0.38031
0.12360 0.38032
0.12360 0.38033
0.12360 0.38034
0.12360 0.38035
0.12360 0.38036
0.12360 0.38037
0.12360 0.38038
0.12360 0.38039
0.12360 0.38040
0.12361 0.38041
0.12361 0.38042
0.12361 0.38043
0.12361 0.38044
0.12361 0.38045
0.12361 0.38046
0.12361 0.38047
0.12361 0.38048
0.12361 0.38049
0.12361 0.38050
0.12362 0.38051
0.12362 0.38052
0.12362 0.38053
0.12362 0.38054
0.12362 0.38055
0.12362 0.38056
0.12362 0.38057
0.12362 0.38058
0.12362 0.38059
0.12362 0.38060
0.12362 0.38061
0.12362 0.38062
0.12362 0.38063
0.12362 0.38064
0.12362 0.38065
0.12362 0.38066
0.12362 0.38067
0.12363 0.38068
0.12363 0.38069
0.12363 0.38070
0.12363 0.38071
0.12363 0.38072
0.12363 0.38073
0.12363 0.38074
0.12363 0.38075
0.12363 0.38076
0.12363 0.38077
0.12363 0.38078
0.12363 0.38079
0.12363 0.38080
0.12363 0.38081
0.12363 0.38082
0.12363 0.38083
0.12363 0.38084
0.12363 0.38085
0.12363 0.38086
0.12363 0.38087
0.12363 0.38088
0.12364 0.38089
0.12364 0.38090
0.12364 0.38091
0.12364 0.38092
0.12364 0.38093
0.12364 0.38094
0.12364 0.38095
0.12364 0.38096
0.12364 0.38097
0.12364 0.38098
0.12364 0.38099
0.12364 0.38100
0.12364 0.38101
0.12364 0.38102
0.12364 0.38103
0.12364 0.38104
0.12364 0.38105
0.12365 0.38106
0.12365 0.38107
0.12365 0.38108
0.12365 0.38109
0.12365 0.38110
0.12365 0.38111
0.12365 0.38112
0.12365 0.38113
0.12365 0.38114
0.12365 0.38115
0.12365 0.38116
0.12366 0.38117
0.12366 0.38118
0.12366 0.38119
0.12366 0.38120
0.12366 0.38121
0.12366 0.38122
0.12366 0.38123
0.12366 0.38124
0.12366 0.38125
0.12366 0.38126
0.12366 0.38127
0.12366 0.38128
0.12366 0.38129
0.12367 0.38130
0.12367 0.38131
0.12367 0.38132
0.12367 0.38133
0.12367 0.38134
0.12367 0.38135
0.12367 0.38136
0.12367 0.38137
0.12367 0.38138
0.12367 0.38139
0.12367 0.38140
0.12367 0.38141
0.12367 0.38142
0.12367 0.38143
0.12367 0.38144
0.12367 0.38145
0.12367 0.38146
0.12367 0.38147
0.12367 0.38148
0.12367 0.38149
0.12367 0.38150
0.12368 0.38151
0.12368 0.38152
0.12368 0.38153
0.12368 0.38154
0.12368 0.38155
0.12368 0.38156
0.12368 0.38157
0.12368 0.38158
0.12368 0.38159
0.12368 0.38160
0.12368 0.38161
0.12368 0.38162
0.12368 0.38163
0.12368 0.38164
0.12369 0.38165
0.12369 0.38166
0.12369 0.38167
0.12369 0.38168
0.12369 0.38169
0.12369 0.38170
0.12369 0.38171
0.12369 0.38172
0.12369 0.38173
0.12369 0.38174
0.12369 0.38175
0.12370 0.38176
0.12370 0.38177
0.12370 0.38178
0.12370 0.38179
0.12370 0.38180
0.12370 0.38181
0.12370 0.38182
0.12370 0.38183
0.12370 0.38184
0.12370 0.38185
0.12370 0.38186
0.12370 0.38187
0.12370 0.38188
0.12370 0.38189
0.12370 0.38190
0.12370 0.38191
0.12371 0.38192
0.12371 0.38193
0.12371 0.38194
0.12371 0.38195
0.12371 0.38196
0.12371 0.38197
0.12371 0.38198
0.12371 0.38199
0.12371 0.38200
0.12371 0.38201
0.12372 0.38202
0.12372 0.38203
0.12372 0.38204
0.12372 0.38205
0.12372 0.38206
0.12372 0.38207
0.12372 0.38208
0.12372 0.38209
0.12372 0.38210
0.12372 0.38211
0.12372 0.38212
0.12372 0.38213
0.12373 0.38214
0.12373 0.38215
0.12373 0.38216
0.12373 0.38217
0.12373 0.38218
0.12373 0.38219
0.12373 0.38220
0.12373 0.38221
0.12373 0.38222
0.12373 0.38223
0.12373 0.38224
0.12373 0.38225
0.12373 0.38226
0.12373 0.38227
0.12373 0.38228
0.12373 0.38229
0.12373 0.38230
0.12374 0.38231
0.12374 0.38232
0.12374 0.38233
0.12374 0.38234
0.12374 0.38235
0.12374 0.38236
0.12374 0.38237
0.12374 0.38238
0.12374 0.38239
0.12374 0.38240
0.12375 0.38241
0.12375 0.38242
0.12375 0.38243
0.12375 0.38244
0.12375 0.38245
0.12375 0.38246
0.12375 0.38247
0.12375 0.38248
0.12375 0.38249
0.12375 0.38250
0.12375 0.38251
0.12375 0.38252
0.12375 0.38253
0.12375 0.38254
0.12375 0.38255
0.12375 0.38256
0.12375 0.38257
0.12376 0.38258
0.12376 0.38259
0.12376 0.38260
0.12376 0.38261
0.12376 0.38262
0.12376 0.38263
0.12376 0.38264
0.12376 0.38265
0.12376 0.38266
0.12376 0.38267
0.12376 0.38268
0.12376 0.38269
0.12376 0.38270
0.12376 0.38271
0.12376 0.38272
0.12376 0.38273
0.12376 0.38274
0.12376 0.38275
0.12377 0.38276
0.12377 0.38277
0.12377 0.38278
0.12377 0.38279
0.12377 0.38280
0.12377 0.38281
0.12377 0.38282
0.12377 0.38283
0.12377 0.38284
0.12377 0.38285
0.12377 0.38286
0.12377 0.38287
0.12377 0.38288
0.12378 0.38289
0.12378 0.38290
0.12378 0.38291
0.12378 0.38292
0.12378 0.38293
0.12378 0.38294
0.12378 0.38295
0.12378 0.38296
0.12378 0.38297
0.12378 0.38298
0.12378 0.38299
0.12378 0.38300
0.12378 0.38301
0.12378 0.38302
0.12378 0.38303
0.12378 0.38304
0.12378 0.38305
0.12378 0.38306
0.12378 0.38307
0.12378 0.38308
0.12379 0.38309
0.12379 0.38310
0.12379 0.38311
0.12379 0.38312
0.12379 0.38313
0.12379 0.38314
0.12379 0.38315
0.12379 0.38316
0.12379 0.38317
0.12379 0.38318
0.12379 0.38319
0.12379 0.38320
0.12379 0.38321
0.12379 0.38322
0.12379 0.38323
0.12379 0.38324
0.12380 0.38325
0.12380 0.38326
0.12380 0.38327
0.12380 0.38328
0.12380 0.38329
0.12380 0.38330
0.12380 0.38331
0.12380 0.38332
0.12380 0.38333
0.12380 0.38334
0.12380 0.38335
0.12380 0.38336
0.12380 0.38337
0.12380 0.38338
0.12380 0.38339
0.12380 0.38340
0.12381 0.38341
0.12381 0.38342
0.12381 0.38343
0.12381 0.38344
0.12381 0.38345
0.12381 0.38346
0.12381 0.38347
0.12381 0.38348
0.12381 0.38349
0.12381 0.38350
0.12381 0.38351
0.12381 0.38352
0.12381 0.38353
0.12381 0.38354
0.12382 0.38355
0.12382 0.38356
0.12382 0.38357
0.12382 0.38358
0.12382 0.38359
0.12382 0.38360
0.12382 0.38361
0.12382 0.38362
0.12382 0.38363
0.12382 0.38364
0.12382 0.38365
0.12382 0.38366
0.12383 0.38367
0.12383 0.38368
0.12383 0.38369
0.12383 0.38370
0.12383 0.38371
0.12383 0.38372
0.12383 0.38373
0.12383 0.38374
0.12383 0.38375
0.12383 0.38376
0.12383 0.38377
0.12383 0.38378
0.12384 0.38379
0.12384 0.38380
0.12384 0.38381
0.12384 0.38382
0.12384 0.38383
0.12384 0.38384
0.12384 0.38385
0.12384 0.38386
0.12384 0.38387
0.12384 0.38388
0.12384 0.38389
0.12384 0.38390
0.12384 0.38391
0.12384 0.38392
0.12384 0.38393
0.12384 0.38394
0.12384 0.38395
0.12384 0.38396
0.12384 0.38397
0.12384 0.38398
0.12384 0.38399
0.12385 0.38400
0.12385 0.38401
0.12385 0.38402
0.12385 0.38403
0.12385 0.38404
0.12385 0.38405
0.12385 0.38406
0.12385 0.38407
0.12385 0.38408
0.12385 0.38409
0.12385 0.38410
0.12385 0.38411
0.12385 0.38412
0.12385 0.38413
0.12386 0.38414
0.12386 0.38415
0.12386 0.38416
0.12386 0.38417
0.12386 0.38418
0.12386 0.38419
0.12386 0.38420
0.12386 0.38421
0.12386 0.38422
0.12386 0.38423
0.12386 0.38424
0.12386 0.38425
0.12386 0.38426
0.12386 0.38427
0.12386 0.38428
0.12386 0.38429
0.12387 0.38430
0.12387 0.38431
0.12387 0.38432
0.12387 0.38433
0.12387 0.38434
0.12387 0.38435
0.12387 0.38436
0.12387 0.38437
0.12387 0.38438
0.12387 0.38439
0.12387 0.38440
0.12387 0.38441
0.12387 0.38442
0.12387 0.38443
0.12387 0.38444
0.12387 0.38445
0.12387 0.38446
0.12388 0.38447
0.12388 0.38448
0.12388 0.38449
0.12388 0.38450
0.12388 0.38451
0.12388 0.38452
0.12388 0.38453
0.12388 0.38454
0.12388 0.38455
0.12388 0.38456
0.12388 0.38457
0.12389 0.38458
0.12389 0.38459
0.12389 0.38460
0.12389 0.38461
0.12389 0.38462
0.12389 0.38463
0.12389 0.38464
0.12389 0.38465
0.12389 0.38466
0.12389 0.38467
0.12389 0.38468
0.12390 0.38469
0.12390 0.38470
0.12390 0.38471
0.12390 0.38472
0.12390 0.38473
0.12390 0.38474
0.12390 0.38475
0.12390 0.38476
0.12390 0.38477
0.12390 0.38478
0.12390 0.38479
0.12390 0.38480
0.12390 0.38481
0.12390 0.38482
0.12391 0.38483
0.12391 0.38484
0.12391 0.38485
0.12391 0.38486
0.12391 0.38487
0.12391 0.38488
0.12391 0.38489
0.12391 0.38490
0.12391 0.38491
0.12391 0.38492
0.12391 0.38493
0.12391 0.38494
0.12391 0.38495
0.12391 0.38496
0.12391 0.38497
0.12391 0.38498
0.12391 0.38499
0.12391 0.38500
0.12391 0.38501
0.12391 0.38502
0.12391 0.38503
0.12392 0.38504
0.12392 0.38505
0.12392 0.38506
0.12392 0.38507
0.12392 0.38508
0.12392 0.38509
0.12392 0.38510
0.12392 0.38511
0.12392 0.38512
0.12392 0.38513
0.12392 0.38514
0.12392 0.38515
0.12392 0.38516
0.12392 0.38517
0.12392 0.38518
0.12392 0.38519
0.12392 0.38520
0.12392 0.38521
0.12392 0.38522
0.12393 0.38523
0.12393 0.38524
0.12393 0.38525
0.12393 0.38526
0.12393 0.38527
0.12393 0.38528
0.12393 0.38529
0.12393 0.38530
0.12393 0.38531
0.12393 0.38532
0.12393 0.38533
0.12393 0.38534
0.12394 0.38535
0.12394 0.38536
0.12394 0.38537
0.12394 0.38538
0.12394 0.38539
0.12394 0.38540
0.12394 0.38541
0.12394 0.38542
0.12394 0.38543
0.12394 0.38544
0.12394 0.38545
0.12394 0.38546
0.12394 0.38547
0.12394 0.38548
0.12395 0.38549
0.12395 0.38550
0.12395 0.38551
0.12395 0.38552
0.12395 0.38553
0.12395 0.38554
0.12395 0.38555
0.12395 0.38556
0.12395 0.38557
0.12395 0.38558
0.12395 0.38559
0.12395 0.38560
0.12395 0.38561
0.12396 0.38562
0.12396 0.38563
0.12396 0.38564
0.12396 0.38565
0.12396 0.38566
0.12396 0.38567
0.12396 0.38568
0.12396 0.38569
0.12396 0.38570
0.12396 0.38571
0.12396 0.38572
0.12396 0.38573
0.12396 0.38574
0.12396 0.38575
0.12396 0.38576
0.12397 0.38577
0.12397 0.38578
0.12397 0.38579
0.12397 0.38580
0.12397 0.38581
0.12397 0.38582
0.12397 0.38583
0.12397 0.38584
0.12397 0.38585
0.12397 0.38586
0.12397 0.38587
0.12397 0.38588
0.12397 0.38589
0.12398 0.38590
0.12398 0.38591
0.12398 0.38592
0.12398 0.38593
0.12398 0.38594
0.12398 0.38595
0.12398 0.38596
0.12398 0.38597
0.12398 0.38598
0.12398 0.38599
0.12398 0.38600
0.12398 0.38601
0.12398 0.38602
0.12398 0.38603
0.12399 0.38604
0.12399 0.38605
0.12399 0.38606
0.12399 0.38607
0.12399 0.38608
0.12399 0.38609
0.12399 0.38610
0.12399 0.38611
0.12399 0.38612
0.12399 0.38613
0.12399 0.38614
0.12399 0.38615
0.12399 0.38616
0.12399 0.38617
0.12399 0.38618
0.12399 0.38619
0.12399 0.38620
0.12399 0.38621
0.12399 0.38622
0.12399 0.38623
0.12400 0.38624
0.12400 0.38625
0.12400 0.38626
0.12400 0.38627
0.12400 0.38628
0.12400 0.38629
0.12400 0.38630
0.12400 0.38631
0.12400 0.38632
0.12400 0.38633
0.12400 0.38634
0.12400 0.38635
0.12400 0.38636
0.12400 0.38637
0.12400 0.38638
0.12400 0.38639
0.12400 0.38640
0.12400 0.38641
0.12400 0.38642
0.12400 0.38643
0.12401 0.38644
0.12401 0.38645
0.12401 0.38646
0.12401 0.38647
0.12401 0.38648
0.12401 0.38649
0.12401 0.38650
0.12401 0.38651
0.12401 0.38652
0.12401 0.38653
0.12401 0.38654
0.12401 0.38655
0.12401 0.38656
0.12402 0.38657
0.12402 0.38658
0.12402 0.38659
0.12402 0.38660
0.12402 0.38661
0.12402 0.38662
0.12402 0.38663
0.12402 0.38664
0.12402 0.38665
0.12402 0.38666
0.12402 0.38667
0.12402 0.38668
0.12402 0.38669
0.12402 0.38670
0.12402 0.38671
0.12402 0.38672
0.12402 0.38673
0.12402 0.38674
0.12402 0.38675
0.12402 0.38676
0.12402 0.38677
0.12402 0.38678
0.12403 0.38679
0.12403 0.38680
0.12403 0.38681
0.12403 0.38682
0.12403 0.38683
0.12403 0.38684
0.12403 0.38685
0.12403 0.38686
0.12403 0.38687
0.12403 0.38688
0.12403 0.38689
0.12403 0.38690
0.12403 0.38691
0.12403 0.38692
0.12403 0.38693
0.12403 0.38694
0.12403 0.38695
0.12404 0.38696
0.12404 0.38697
0.12404 0.38698
0.12404 0.38699
0.12404 0.38700
0.12404 0.38701
0.12404 0.38702
0.12404 0.38703
0.12404 0.38704
0.12404 0.38705
0.12404 0.38706
0.12404 0.38707
0.12404 0.38708
0.12404 0.38709
0.12404 0.38710
0.12404 0.38711
0.12404 0.38712
0.12404 0.38713
0.12404 0.38714
0.12405 0.38715
0.12405 0.38716
0.12405 0.38717
0.12405 0.38718
0.12405 0.38719
0.12405 0.38720
0.12405 0.38721
0.12405 0.38722
0.12405 0.38723
0.12405 0.38724
0.12405 0.38725
0.12405 0.38726
0.12405 0.38727
0.12405 0.38728
0.12405 0.38729
0.12405 0.38730
0.12405 0.38731
0.12405 0.38732
0.12406 0.38733
0.12406 0.38734
0.12406 0.38735
0.12406 0.38736
0.12406 0.38737
0.12406 0.38738
0.12406 0.38739
0.12406 0.38740
0.12406 0.38741
0.12406 0.38742
0.12406 0.38743
0.12406 0.38744
0.12406 0.38745
0.12406 0.38746
0.12406 0.38747
0.12406 0.38748
0.12406 0.38749
0.12406 0.38750
0.12406 0.38751
0.12407 0.38752
0.12407 0.38753
0.12407 0.38754
0.12407 0.38755
0.12407 0.38756
0.12407 0.38757
0.12407 0.38758
0.12407 0.38759
0.12407 0.38760
0.12407 0.38761
0.12407 0.38762
0.12407 0.38763
0.12407 0.38764
0.12407 0.38765
0.12407 0.38766
0.12407 0.38767
0.12407 0.38768
0.12408 0.38769
0.12408 0.38770
0.12408 0.38771
0.12408 0.38772
0.12408 0.38773
0.12408 0.38774
0.12408 0.38775
0.12408 0.38776
0.12408 0.38777
0.12408 0.38778
0.12408 0.38779
0.12408 0.38780
0.12408 0.38781
0.12408 0.38782
0.12409 0.38783
0.12409 0.38784
0.12409 0.38785
0.12409 0.38786
0.12409 0.38787
0.12409 0.38788
0.12409 0.38789
0.12409 0.38790
0.12409 0.38791
0.12409 0.38792
0.12409 0.38793
0.12409 0.38794
0.12409 0.38795
0.12409 0.38796
0.12409 0.38797
0.12410 0.38798
0.12410 0.38799
0.12410 0.38800
0.12410 0.38801
0.12410 0.38802
0.12410 0.38803
0.12410 0.38804
0.12410 0.38805
0.12410 0.38806
0.12410 0.38807
0.12410 0.38808
0.12410 0.38809
0.12410 0.38810
0.12410 0.38811
0.12410 0.38812
0.12410 0.38813
0.12410 0.38814
0.12410 0.38815
0.12411 0.38816
0.12411 0.38817
0.12411 0.38818
0.12411 0.38819
0.12411 0.38820
0.12411 0.38821
0.12411 0.38822
0.12411 0.38823
0.12411 0.38824
0.12411 0.38825
0.12411 0.38826
0.12412 0.38827
0.12412 0.38828
0.12412 0.38829
0.12412 0.38830
0.12412 0.38831
0.12412 0.38832
0.12412 0.38833
0.12412 0.38834
0.12412 0.38835
0.12412 0.38836
0.12412 0.38837
0.12412 0.38838
0.12412 0.38839
0.12412 0.38840
0.12412 0.38841
0.12413 0.38842
0.12413 0.38843
0.12413 0.38844
0.12413 0.38845
0.12413 0.38846
0.12413 0.38847
0.12413 0.38848
0.12413 0.38849
0.12413 0.38850
0.12413 0.38851
0.12413 0.38852
0.12413 0.38853
0.12413 0.38854
0.12413 0.38855
0.12413 0.38856
0.12413 0.38857
0.12414 0.38858
0.12414 0.38859
0.12414 0.38860
0.12414 0.38861
0.12414 0.38862
0.12414 0.38863
0.12414 0.38864
0.12414 0.38865
0.12414 0.38866
0.12414 0.38867
0.12414 0.38868
0.12414 0.38869
0.12414 0.38870
0.12414 0.38871
0.12414 0.38872
0.12414 0.38873
0.12414 0.38874
0.12414 0.38875
0.12414 0.38876
0.12415 0.38877
0.12415 0.38878
0.12415 0.38879
0.12415 0.38880
0.12415 0.38881
0.12415 0.38882
0.12415 0.38883
0.12415 0.38884
0.12415 0.38885
0.12415 0.38886
0.12415 0.38887
0.12415 0.38888
0.12415 0.38889
0.12415 0.38890
0.12415 0.38891
0.12415 0.38892
0.12415 0.38893
0.12416 0.38894
0.12416 0.38895
0.12416 0.38896
0.12416 0.38897
0.12416 0.38898
0.12416 0.38899
0.12416 0.38900
0.12416 0.38901
0.12416 0.38902
0.12416 0.38903
0.12416 0.38904
0.12416 0.38905
0.12416 0.38906
0.12416 0.38907
0.12416 0.38908
0.12416 0.38909
0.12416 0.38910
0.12416 0.38911
0.12416 0.38912
0.12416 0.38913
0.12417 0.38914
0.12417 0.38915
0.12417 0.38916
0.12417 0.38917
0.12417 0.38918
0.12417 0.38919
0.12417 0.38920
0.12417 0.38921
0.12417 0.38922
0.12417 0.38923
0.12417 0.38924
0.12417 0.38925
0.12417 0.38926
0.12417 0.38927
0.12417 0.38928
0.12417 0.38929
0.12417 0.38930
0.12418 0.38931
0.12418 0.38932
0.12418 0.38933
0.12418 0.38934
0.12418 0.38935
0.12418 0.38936
0.12418 0.38937
0.12418 0.38938
0.12418 0.38939
0.12418 0.38940
0.12418 0.38941
0.12418 0.38942
0.12418 0.38943
0.12418 0.38944
0.12418 0.38945
0.12418 0.38946
0.12418 0.38947
0.12418 0.38948
0.12418 0.38949
0.12418 0.38950
0.12418 0.38951
0.12418 0.38952
0.12418 0.38953
0.12419 0.38954
0.12419 0.38955
0.12419 0.38956
0.12419 0.38957
0.12419 0.38958
0.12419 0.38959
0.12419 0.38960
0.12419 0.38961
0.12419 0.38962
0.12419 0.38963
0.12419 0.38964
0.12419 0.38965
0.12419 0.38966
0.12419 0.38967
0.12419 0.38968
0.12419 0.38969
0.12419 0.38970
0.12419 0.38971
0.12420 0.38972
0.12420 0.38973
0.12420 0.38974
0.12420 0.38975
0.12420 0.38976
0.12420 0.38977
0.12420 0.38978
0.12420 0.38979
0.12420 0.38980
0.12420 0.38981
0.12420 0.38982
0.12420 0.38983
0.12420 0.38984
0.12420 0.38985
0.12420 0.38986
0.12420 0.38987
0.12420 0.38988
0.12420 0.38989
0.12420 0.38990
0.12421 0.38991
0.12421 0.38992
0.12421 0.38993
0.12421 0.38994
0.12421 0.38995
0.12421 0.38996
0.12421 0.38997
0.12421 0.38998
0.12421 0.38999
0.12421 0.39000
0.12421 0.39001
0.12421 0.39002
0.12421 0.39003
0.12421 0.39004
0.12421 0.39005
0.12421 0.39006
0.12421 0.39007
0.12421 0.39008
0.12421 0.39009
0.12422 0.39010
0.12422 0.39011
0.12422 0.39012
0.12422 0.39013
0.12422 0.39014
0.12422 0.39015
0.12422 0.39016
0.12422 0.39017
0.12422 0.39018
0.12422 0.39019
0.12422 0.39020
0.12422 0.39021
0.12422 0.39022
0.12422 0.39023
0.12422 0.39024
0.12422 0.39025
0.12422 0.39026
0.12423 0.39027
0.12423 0.39028
0.12423 0.39029
0.12423 0.39030
0.12423 0.39031
0.12423 0.39032
0.12423 0.39033
0.12423 0.39034
0.12423 0.39035
0.12423 0.39036
0.12423 0.39037
0.12423 0.39038
0.12424 0.39039
0.12424 0.39040
0.12424 0.39041
0.12424 0.39042
0.12424 0.39043
0.12424 0.39044
0.12424 0.39045
0.12424 0.39046
0.12424 0.39047
0.12424 0.39048
0.12424 0.39049
0.12424 0.39050
0.12424 0.39051
0.12424 0.39052
0.12424 0.39053
0.12424 0.39054
0.12424 0.39055
0.12424 0.39056
0.12424 0.39057
0.12425 0.39058
0.12425 0.39059
0.12425 0.39060
0.12425 0.39061
0.12425 0.39062
0.12425 0.39063
0.12425 0.39064
0.12425 0.39065
0.12425 0.39066
0.12425 0.39067
0.12425 0.39068
0.12425 0.39069
0.12425 0.39070
0.12425 0.39071
0.12426 0.39072
0.12426 0.39073
0.12426 0.39074
0.12426 0.39075
0.12426 0.39076
0.12426 0.39077
0.12426 0.39078
0.12426 0.39079
0.12426 0.39080
0.12426 0.39081
0.12426 0.39082
0.12426 0.39083
0.12427 0.39084
0.12427 0.39085
0.12427 0.39086
0.12427 0.39087
0.12427 0.39088
0.12427 0.39089
0.12427 0.39090
0.12427 0.39091
0.12427 0.39092
0.12427 0.39093
0.12427 0.39094
0.12427 0.39095
0.12427 0.39096
0.12427 0.39097
0.12427 0.39098
0.12428 0.39099
0.12428 0.39100
0.12428 0.39101
0.12428 0.39102
0.12428 0.39103
0.12428 0.39104
0.12428 0.39105
0.12428 0.39106
0.12428 0.39107
0.12428 0.39108
0.12428 0.39109
0.12428 0.39110
0.12428 0.39111
0.12428 0.39112
0.12428 0.39113
0.12428 0.39114
0.12428 0.39115
0.12429 0.39116
0.12429 0.39117
0.12429 0.39118
0.12429 0.39119
0.12429 0.39120
0.12429 0.39121
0.12429 0.39122
0.12429 0.39123
0.12429 0.39124
0.12429 0.39125
0.12429 0.39126
0.12429 0.39127
0.12430 0.39128
0.12430 0.39129
0.12430 0.39130
0.12430 0.39131
0.12430 0.39132
0.12430 0.39133
0.12430 0.39134
0.12430 0.39135
0.12430 0.39136
0.12430 0.39137
0.12430 0.39138
0.12430 0.39139
0.12430 0.39140
0.12430 0.39141
0.12430 0.39142
0.12430 0.39143
0.12430 0.39144
0.12430 0.39145
0.12431 0.39146
0.12431 0.39147
0.12431 0.39148
0.12431 0.39149
0.12431 0.39150
0.12431 0.39151
0.12431 0.39152
0.12431 0.39153
0.12431 0.39154
0.12431 0.39155
0.12431 0.39156
0.12431 0.39157
0.12431 0.39158
0.12432 0.39159
0.12432 0.39160
0.12432 0.39161
0.12432 0.39162
0.12432 0.39163
0.12432 0.39164
0.12432 0.39165
0.12432 0.39166
0.12432 0.39167
0.12432 0.39168
0.12432 0.39169
0.12432 0.39170
0.12432 0.39171
0.12432 0.39172
0.12433 0.39173
0.12433 0.39174
0.12433 0.39175
0.12433 0.39176
0.12433 0.39177
0.12433 0.39178
0.12433 0.39179
0.12433 0.39180
0.12433 0.39181
0.12433 0.39182
0.12433 0.39183
0.12433 0.39184
0.12433 0.39185
0.12433 0.39186
0.12433 0.39187
0.12433 0.39188
0.12433 0.39189
0.12434 0.39190
0.12434 0.39191
0.12434 0.39192
0.12434 0.39193
0.12434 0.39194
0.12434 0.39195
0.12434 0.39196
0.12434 0.39197
0.12435 0.39198
0.12435 0.39199
0.12435 0.39200
0.12435 0.39201
0.12435 0.39202
0.12435 0.39203
0.12435 0.39204
0.12435 0.39205
0.12435 0.39206
0.12435 0.39207
0.12435 0.39208
0.12435 0.39209
0.12435 0.39210
0.12435 0.39211
0.12436 0.39212
0.12436 0.39213
0.12436 0.39214
0.12436 0.39215
0.12436 0.39216
0.12436 0.39217
0.12436 0.39218
0.12436 0.39219
0.12436 0.39220
0.12436 0.39221
0.12436 0.39222
0.12436 0.39223
0.12436 0.39224
0.12436 0.39225
0.12436 0.39226
0.12436 0.39227
0.12437 0.39228
0.12437 0.39229
0.12437 0.39230
0.12437 0.39231
0.12437 0.39232
0.12437 0.39233
0.12437 0.39234
0.12437 0.39235
0.12437 0.39236
0.12437 0.39237
0.12437 0.39238
0.12437 0.39239
0.12437 0.39240
0.12437 0.39241
0.12437 0.39242
0.12437 0.39243
0.12438 0.39244
0.12438 0.39245
0.12438 0.39246
0.12438 0.39247
0.12438 0.39248
0.12438 0.39249
0.12438 0.39250
0.12438 0.39251
0.12438 0.39252
0.12438 0.39253
0.12438 0.39254
0.12438 0.39255
0.12438 0.39256
0.12439 0.39257
0.12439 0.39258
0.12439 0.39259
0.12439 0.39260
0.12439 0.39261
0.12439 0.39262
0.12439 0.39263
0.12439 0.39264
0.12439 0.39265
0.12439 0.39266
0.12439 0.39267
0.12439 0.39268
0.12439 0.39269
0.12439 0.39270
0.12439 0.39271
0.12440 0.39272
0.12440 0.39273
0.12440 0.39274
0.12440 0.39275
0.12440 0.39276
0.12440 0.39277
0.12440 0.39278
0.12440 0.39279
0.12440 0.39280
0.12440 0.39281
0.12440 0.39282
0.12440 0.39283
0.12440 0.39284
0.12440 0.39285
0.12440 0.39286
0.12440 0.39287
0.12440 0.39288
0.12440 0.39289
0.12440 0.39290
0.12440 0.39291
0.12440 0.39292
0.12440 0.39293
0.12441 0.39294
0.12441 0.39295
0.12441 0.39296
0.12441 0.39297
0.12441 0.39298
0.12441 0.39299
0.12441 0.39300
0.12441 0.39301
0.12441 0.39302
0.12441 0.39303
0.12441 0.39304
0.12441 0.39305
0.12441 0.39306
0.12441 0.39307
0.12441 0.39308
0.12441 0.39309
0.12442 0.39310
0.12442 0.39311
0.12442 0.39312
0.12442 0.39313
0.12442 0.39314
0.12442 0.39315
0.12442 0.39316
0.12442 0.39317
0.12442 0.39318
0.12442 0.39319
0.12442 0.39320
0.12442 0.39321
0.12442 0.39322
0.12442 0.39323
0.12442 0.39324
0.12442 0.39325
0.12442 0.39326
0.12442 0.39327
0.12443 0.39328
0.12443 0.39329
0.12443 0.39330
0.12443 0.39331
0.12443 0.39332
0.12443 0.39333
0.12443 0.39334
0.12443 0.39335
0.12443 0.39336
0.12443 0.39337
0.12443 0.39338
0.12443 0.39339
0.12443 0.39340
0.12443 0.39341
0.12443 0.39342
0.12443 0.39343
0.12443 0.39344
0.12443 0.39345
0.12444 0.39346
0.12444 0.39347
0.12444 0.39348
0.12444 0.39349
0.12444 0.39350
0.12444 0.39351
0.12444 0.39352
0.12444 0.39353
0.12444 0.39354
0.12444 0.39355
0.12444 0.39356
0.12444 0.39357
0.12444 0.39358
0.12444 0.39359
0.12444 0.39360
0.12444 0.39361
0.12445 0.39362
0.12445 0.39363
0.12445 0.39364
0.12445 0.39365
0.12445 0.39366
0.12445 0.39367
0.12445 0.39368
0.12445 0.39369
0.12445 0.39370
0.12445 0.39371
0.12445 0.39372
0.12445 0.39373
0.12445 0.39374
0.12445 0.39375
0.12445 0.39376
0.12446 0.39377
0.12446 0.39378
0.12446 0.39379
0.12446 0.39380
0.12446 0.39381
0.12446 0.39382
0.12446 0.39383
0.12446 0.39384
0.12446 0.39385
0.12446 0.39386
0.12446 0.39387
0.12446 0.39388
0.12447 0.39389
0.12447 0.39390
0.12447 0.39391
0.12447 0.39392
0.12447 0.39393
0.12447 0.39394
0.12447 0.39395
0.12447 0.39396
0.12447 0.39397
0.12447 0.39398
0.12447 0.39399
0.12447 0.39400
0.12447 0.39401
0.12447 0.39402
0.12447 0.39403
0.12447 0.39404
0.12447 0.39405
0.12447 0.39406
0.12448 0.39407
0.12448 0.39408
0.12448 0.39409
0.12448 0.39410
0.12448 0.39411
0.12448 0.39412
0.12448 0.39413
0.12448 0.39414
0.12449 0.39415
0.12449 0.39416
0.12449 0.39417
0.12449 0.39418
0.12449 0.39419
0.12449 0.39420
0.12449 0.39421
0.12449 0.39422
0.12449 0.39423
0.12449 0.39424
0.12449 0.39425
0.12449 0.39426
0.12449 0.39427
0.12449 0.39428
0.12450 0.39429
0.12450 0.39430
0.12450 0.39431
0.12450 0.39432
0.12450 0.39433
0.12450 0.39434
0.12450 0.39435
0.12450 0.39436
0.12450 0.39437
0.12450 0.39438
0.12450 0.39439
0.12450 0.39440
0.12450 0.39441
0.12450 0.39442
0.12450 0.39443
0.12450 0.39444
0.12450 0.39445
0.12450 0.39446
0.12450 0.39447
0.12450 0.39448
0.12450 0.39449
0.12450 0.39450
0.12451 0.39451
0.12451 0.39452
0.12451 0.39453
0.12451 0.39454
0.12451 0.39455
0.12451 0.39456
0.12451 0.39457
0.12451 0.39458
0.12451 0.39459
0.12451 0.39460
0.12451 0.39461
0.12451 0.39462
0.12451 0.39463
0.12451 0.39464
0.12451 0.39465
0.12451 0.39466
0.12451 0.39467
0.12451 0.39468
0.12452 0.39469
0.12452 0.39470
0.12452 0.39471
0.12452 0.39472
0.12452 0.39473
0.12452 0.39474
0.12452 0.39475
0.12452 0.39476
0.12452 0.39477
0.12452 0.39478
0.12452 0.39479
0.12453 0.39480
0.12453 0.39481
0.12453 0.39482
0.12453 0.39483
0.12453 0.39484
0.12453 0.39485
0.12453 0.39486
0.12453 0.39487
0.12453 0.39488
0.12453 0.39489
0.12453 0.39490
0.12453 0.39491
0.12453 0.39492
0.12453 0.39493
0.12453 0.39494
0.12453 0.39495
0.12453 0.39496
0.12453 0.39497
0.12453 0.39498
0.12454 0.39499
0.12454 0.39500
0.12454 0.39501
0.12454 0.39502
0.12454 0.39503
0.12454 0.39504
0.12454 0.39505
0.12454 0.39506
0.12454 0.39507
0.12454 0.39508
0.12454 0.39509
0.12454 0.39510
0.12454 0.39511
0.12454 0.39512
0.12454 0.39513
0.12454 0.39514
0.12454 0.39515
0.12454 0.39516
0.12454 0.39517
0.12454 0.39518
0.12454 0.39519
0.12454 0.39520
0.12454 0.39521
0.12455 0.39522
0.12455 0.39523
0.12455 0.39524
0.12455 0.39525
0.12455 0.39526
0.12455 0.39527
0.12455 0.39528
0.12455 0.39529
0.12455 0.39530
0.12455 0.39531
0.12455 0.39532
0.12455 0.39533
0.12455 0.39534
0.12455 0.39535
0.12455 0.39536
0.12455 0.39537
0.12455 0.39538
0.12455 0.39539
0.12455 0.39540
0.12455 0.39541
0.12455 0.39542
0.12455 0.39543
0.12455 0.39544
0.12455 0.39545
0.12456 0.39546
0.12456 0.39547
0.12456 0.39548
0.12456 0.39549
0.12456 0.39550
0.12456 0.39551
0.12456 0.39552
0.12456 0.39553
0.12456 0.39554
0.12456 0.39555
0.12456 0.39556
0.12456 0.39557
0.12456 0.39558
0.12456 0.39559
0.12456 0.39560
0.12456 0.39561
0.12456 0.39562
0.12456 0.39563
0.12456 0.39564
0.12456 0.39565
0.12456 0.39566
0.12457 0.39567
0.12457 0.39568
0.12457 0.39569
0.12457 0.39570
0.12457 0.39571
0.12457 0.39572
0.12457 0.39573
0.12457 0.39574
0.12457 0.39575
0.12457 0.39576
0.12457 0.39577
0.12457 0.39578
0.12457 0.39579
0.12457 0.39580
0.12457 0.39581
0.12458 0.39582
0.12458 0.39583
0.12458 0.39584
0.12458 0.39585
0.12458 0.39586
0.12458 0.39587
0.12458 0.39588
0.12458 0.39589
0.12458 0.39590
0.12458 0.39591
0.12458 0.39592
0.12458 0.39593
0.12459 0.39594
0.12459 0.39595
0.12459 0.39596
0.12459 0.39597
0.12459 0.39598
0.12459 0.39599
0.12459 0.39600
0.12459 0.39601
0.12459 0.39602
0.12459 0.39603
0.12459 0.39604
0.12459 0.39605
0.12459 0.39606
0.12459 0.39607
0.12459 0.39608
0.12459 0.39609
0.12460 0.39610
0.12460 0.39611
0.12460 0.39612
0.12460 0.39613
0.12460 0.39614
0.12460 0.39615
0.12460 0.39616
0.12460 0.39617
0.12460 0.39618
0.12460 0.39619
0.12460 0.39620
0.12460 0.39621
0.12460 0.39622
0.12460 0.39623
0.12460 0.39624
0.12460 0.39625
0.12460 0.39626
0.12460 0.39627
0.12460 0.39628
0.12460 0.39629
0.12460 0.39630
0.12460 0.39631
0.12460 0.39632
0.12461 0.39633
0.12461 0.39634
0.12461 0.39635
0.12461 0.39636
0.12461 0.39637
0.12461 0.39638
0.12461 0.39639
0.12461 0.39640
0.12461 0.39641
0.12461 0.39642
0.12461 0.39643
0.12461 0.39644
0.12461 0.39645
0.12461 0.39646
0.12461 0.39647
0.12461 0.39648
0.12462 0.39649
0.12462 0.39650
0.12462 0.39651
0.12462 0.39652
0.12462 0.39653
0.12462 0.39654
0.12462 0.39655
0.12462 0.39656
0.12462 0.39657
0.12462 0.39658
0.12462 0.39659
0.12462 0.39660
0.12462 0.39661
0.12462 0.39662
0.12462 0.39663
0.12462 0.39664
0.12462 0.39665
0.12462 0.39666
0.12462 0.39667
0.12463 0.39668
0.12463 0.39669
0.12463 0.39670
0.12463 0.39671
0.12463 0.39672
0.12463 0.39673
0.12463 0.39674
0.12463 0.39675
0.12463 0.39676
0.12463 0.39677
0.12463 0.39678
0.12463 0.39679
0.12463 0.39680
0.12463 0.39681
0.12463 0.39682
0.12463 0.39683
0.12463 0.39684
0.12463 0.39685
0.12464 0.39686
0.12464 0.39687
0.12464 0.39688
0.12464 0.39689
0.12464 0.39690
0.12464 0.39691
0.12464 0.39692
0.12464 0.39693
0.12464 0.39694
0.12464 0.39695
0.12464 0.39696
0.12464 0.39697
0.12464 0.39698
0.12464 0.39699
0.12464 0.39700
0.12465 0.39701
0.12465 0.39702
0.12465 0.39703
0.12465 0.39704
0.12465 0.39705
0.12465 0.39706
0.12465 0.39707
0.12465 0.39708
0.12465 0.39709
0.12466 0.39710
0.12466 0.39711
0.12466 0.39712
0.12466 0.39713
0.12466 0.39714
0.12466 0.39715
0.12466 0.39716
0.12466 0.39717
0.12466 0.39718
0.12466 0.39719
0.12466 0.39720
0.12467 0.39721
0.12467 0.39722
0.12467 0.39723
0.12467 0.39724
0.12467 0.39725
0.12467 0.39726
0.12467 0.39727
0.12467 0.39728
0.12467 0.39729
0.12467 0.39730
0.12467 0.39731
0.12467 0.39732
0.12467 0.39733
0.12467 0.39734
0.12467 0.39735
0.12468 0.39736
0.12468 0.39737
0.12468 0.39738
0.12468 0.39739
0.12468 0.39740
0.12468 0.39741
0.12468 0.39742
0.12468 0.39743
0.12468 0.39744
0.12468 0.39745
0.12468 0.39746
0.12468 0.39747
0.12468 0.39748
0.12468 0.39749
0.12469 0.39750
0.12469 0.39751
0.12469 0.39752
0.12469 0.39753
0.12469 0.39754
0.12469 0.39755
0.12469 0.39756
0.12469 0.39757
0.12469 0.39758
0.12470 0.39759
0.12470 0.39760
0.12470 0.39761
0.12470 0.39762
0.12470 0.39763
0.12470 0.39764
0.12470 0.39765
0.12470 0.39766
0.12470 0.39767
0.12470 0.39768
0.12470 0.39769
0.12470 0.39770
0.12470 0.39771
0.12470 0.39772
0.12470 0.39773
0.12470 0.39774
0.12470 0.39775
0.12470 0.39776
0.12470 0.39777
0.12470 0.39778
0.12470 0.39779
0.12470 0.39780
0.12470 0.39781
0.12470 0.39782
0.12471 0.39783
0.12471 0.39784
0.12471 0.39785
0.12471 0.39786
0.12471 0.39787
0.12471 0.39788
0.12471 0.39789
0.12471 0.39790
0.12471 0.39791
0.12471 0.39792
0.12471 0.39793
0.12471 0.39794
0.12471 0.39795
0.12471 0.39796
0.12471 0.39797
0.12471 0.39798
0.12471 0.39799
0.12471 0.39800
0.12471 0.39801
0.12471 0.39802
0.12472 0.39803
0.12472 0.39804
0.12472 0.39805
0.12472 0.39806
0.12472 0.39807
0.12472 0.39808
0.12472 0.39809
0.12472 0.39810
0.12472 0.39811
0.12472 0.39812
0.12472 0.39813
0.12472 0.39814
0.12472 0.39815
0.12473 0.39816
0.12473 0.39817
0.12473 0.39818
0.12473 0.39819
0.12473 0.39820
0.12473 0.39821
0.12473 0.39822
0.12473 0.39823
0.12473 0.39824
0.12473 0.39825
0.12473 0.39826
0.12474 0.39827
0.12474 0.39828
0.12474 0.39829
0.12474 0.39830
0.12474 0.39831
0.12474 0.39832
0.12474 0.39833
0.12474 0.39834
0.12474 0.39835
0.12474 0.39836
0.12474 0.39837
0.12474 0.39838
0.12474 0.39839
0.12474 0.39840
0.12474 0.39841
0.12474 0.39842
0.12474 0.39843
0.12475 0.39844
0.12475 0.39845
0.12475 0.39846
0.12475 0.39847
0.12475 0.39848
0.12475 0.39849
0.12475 0.39850
0.12475 0.39851
0.12475 0.39852
0.12475 0.39853
0.12475 0.39854
0.12475 0.39855
0.12475 0.39856
0.12475 0.39857
0.12475 0.39858
0.12475 0.39859
0.12476 0.39860
0.12476 0.39861
0.12476 0.39862
0.12476 0.39863
0.12476 0.39864
0.12476 0.39865
0.12476 0.39866
0.12477 0.39867
0.12477 0.39868
0.12477 0.39869
0.12477 0.39870
0.12477 0.39871
0.12477 0.39872
0.12477 0.39873
0.12477 0.39874
0.12477 0.39875
0.12477 0.39876
0.12477 0.39877
0.12477 0.39878
0.12477 0.39879
0.12477 0.39880
0.12477 0.39881
0.12477 0.39882
0.12478 0.39883
0.12478 0.39884
0.12478 0.39885
0.12478 0.39886
0.12478 0.39887
0.12478 0.39888
0.12478 0.39889
0.12478 0.39890
0.12478 0.39891
0.12478 0.39892
0.12478 0.39893
0.12478 0.39894
0.12478 0.39895
0.12478 0.39896
0.12478 0.39897
0.12478 0.39898
0.12478 0.39899
0.12479 0.39900
0.12479 0.39901
0.12479 0.39902
0.12479 0.39903
0.12479 0.39904
0.12479 0.39905
0.12479 0.39906
0.12479 0.39907
0.12479 0.39908
0.12479 0.39909
0.12479 0.39910
0.12479 0.39911
0.12479 0.39912
0.12479 0.39913
0.12479 0.39914
0.12479 0.39915
0.12480 0.39916
0.12480 0.39917
0.12480 0.39918
0.12480 0.39919
0.12480 0.39920
0.12480 0.39921
0.12480 0.39922
0.12480 0.39923
0.12480 0.39924
0.12480 0.39925
0.12480 0.39926
0.12480 0.39927
0.12481 0.39928
0.12481 0.39929
0.12481 0.39930
0.12481 0.39931
0.12481 0.39932
0.12481 0.39933
0.12481 0.39934
0.12481 0.39935
0.12481 0.39936
0.12481 0.39937
0.12481 0.39938
0.12481 0.39939
0.12481 0.39940
0.12481 0.39941
0.12481 0.39942
0.12481 0.39943
0.12481 0.39944
0.12481 0.39945
0.12481 0.39946
0.12481 0.39947
0.12481 0.39948
0.12481 0.39949
0.12482 0.39950
0.12482 0.39951
0.12482 0.39952
0.12482 0.39953
0.12482 0.39954
0.12482 0.39955
0.12482 0.39956
0.12482 0.39957
0.12482 0.39958
0.12482 0.39959
0.12482 0.39960
0.12482 0.39961
0.12482 0.39962
0.12482 0.39963
0.12482 0.39964
0.12482 0.39965
0.12483 0.39966
0.12483 0.39967
0.12483 0.39968
0.12483 0.39969
0.12483 0.39970
0.12483 0.39971
0.12483 0.39972
0.12483 0.39973
0.12483 0.39974
0.12483 0.39975
0.12483 0.39976
0.12483 0.39977
0.12483 0.39978
0.12483 0.39979
0.12483 0.39980
0.12484 0.39981
0.12484 0.39982
0.12484 0.39983
0.12484 0.39984
0.12484 0.39985
0.12484 0.39986
0.12484 0.39987
0.12484 0.39988
0.12484 0.39989
0.12484 0.39990
0.12484 0.39991
0.12484 0.39992
0.12484 0.39993
0.12484 0.39994
0.12484 0.39995
0.12484 0.39996
0.12484 0.39997
0.12484 0.39998
0.12484 0.39999
0.12484 0.40000
0.12484 0.40001
0.12484 0.40002
0.12485 0.40003
0.12485 0.40004
0.12485 0.40005
0.12485 0.40006
0.12485 0.40007
0.12485 0.40008
0.12485 0.40009
0.12485 0.40010
0.12485 0.40011
0.12485 0.40012
0.12485 0.40013
0.12485 0.40014
0.12485 0.40015
0.12485 0.40016
0.12485 0.40017
0.12485 0.40018
0.12485 0.40019
0.12485 0.40020
0.12485 0.40021
0.12485 0.40022
0.12486 0.40023
0.12486 0.40024
0.12486 0.40025
0.12486 0.40026
0.12486 0.40027
0.12486 0.40028
0.12486 0.40029
0.12486 0.40030
0.12486 0.40031
0.12486 0.40032
0.12487 0.40033
0.12487 0.40034
0.12487 0.40035
0.12487 0.40036
0.12487 0.40037
0.12487 0.40038
0.12487 0.40039
0.12487 0.40040
0.12487 0.40041
0.12487 0.40042
0.12487 0.40043
0.12487 0.40044
0.12487 0.40045
0.12487 0.40046
0.12487 0.40047
0.12487 0.40048
0.12487 0.40049
0.12488 0.40050
0.12488 0.40051
0.12488 0.40052
0.12488 0.40053
0.12488 0.40054
0.12488 0.40055
0.12488 0.40056
0.12488 0.40057
0.12488 0.40058
0.12488 0.40059
0.12488 0.40060
0.12488 0.40061
0.12488 0.40062
0.12488 0.40063
0.12488 0.40064
0.12488 0.40065
0.12488 0.40066
0.12488 0.40067
0.12489 0.40068
0.12489 0.40069
0.12489 0.40070
0.12489 0.40071
0.12489 0.40072
0.12489 0.40073
0.12489 0.40074
0.12489 0.40075
0.12489 0.40076
0.12489 0.40077
0.12489 0.40078
0.12490 0.40079
0.12490 0.40080
0.12490 0.40081
0.12490 0.40082
0.12490 0.40083
0.12490 0.40084
0.12490 0.40085
0.12490 0.40086
0.12490 0.40087
0.12490 0.40088
0.12490 0.40089
0.12490 0.40090
0.12490 0.40091
0.12491 0.40092
0.12491 0.40093
0.12491 0.40094
0.12491 0.40095
0.12491 0.40096
0.12491 0.40097
0.12491 0.40098
0.12491 0.40099
0.12492 0.40100
0.12492 0.40101
0.12492 0.40102
0.12492 0.40103
0.12492 0.40104
0.12492 0.40105
0.12492 0.40106
0.12492 0.40107
0.12492 0.40108
0.12492 0.40109
0.12492 0.40110
0.12492 0.40111
0.12492 0.40112
0.12492 0.40113
0.12492 0.40114
0.12492 0.40115
0.12493 0.40116
0.12493 0.40117
0.12493 0.40118
0.12493 0.40119
0.12493 0.40120
0.12493 0.40121
0.12493 0.40122
0.12493 0.40123
0.12493 0.40124
0.12493 0.40125
0.12493 0.40126
0.12493 0.40127
0.12493 0.40128
0.12493 0.40129
0.12493 0.40130
0.12493 0.40131
0.12493 0.40132
0.12493 0.40133
0.12494 0.40134
0.12494 0.40135
0.12494 0.40136
0.12494 0.40137
0.12494 0.40138
0.12494 0.40139
0.12494 0.40140
0.12494 0.40141
0.12494 0.40142
0.12494 0.40143
0.12494 0.40144
0.12494 0.40145
0.12494 0.40146
0.12494 0.40147
0.12494 0.40148
0.12495 0.40149
0.12495 0.40150
0.12495 0.40151
0.12495 0.40152
0.12495 0.40153
0.12495 0.40154
0.12495 0.40155
0.12495 0.40156
0.12495 0.40157
0.12495 0.40158
0.12495 0.40159
0.12495 0.40160
0.12495 0.40161
0.12495 0.40162
0.12495 0.40163
0.12496 0.40164
0.12496 0.40165
0.12496 0.40166
0.12496 0.40167
0.12496 0.40168
0.12496 0.40169
0.12496 0.40170
0.12496 0.40171
0.12496 0.40172
0.12497 0.40173
0.12497 0.40174
0.12497 0.40175
0.12497 0.40176
0.12497 0.40177
0.12497 0.40178
0.12497 0.40179
0.12497 0.40180
0.12497 0.40181
0.12497 0.40182
0.12497 0.40183
0.12497 0.40184
0.12497 0.40185
0.12498 0.40186
0.12498 0.40187
0.12498 0.40188
0.12498 0.40189
0.12498 0.40190
0.12498 0.40191
0.12498 0.40192
0.12498 0.40193
0.12498 0.40194
0.12498 0.40195
0.12498 0.40196
0.12498 0.40197
0.12498 0.40198
0.12498 0.40199
0.12499 0.40200
0.12499 0.40201
0.12499 0.40202
0.12499 0.40203
0.12499 0.40204
0.12499 0.40205
0.12499 0.40206
0.12499 0.40207
0.12499 0.40208
0.12499 0.40209
0.12499 0.40210
0.12500 0.40211
0.12500 0.40212
0.12500 0.40213
0.12500 0.40214
0.12500 0.40215
0.12500 0.40216
0.12500 0.40217
0.12500 0.40218
0.12501 0.40219
0.12501 0.40220
0.12501 0.40221
0.12501 0.40222
0.12501 0.40223
0.12501 0.40224
0.12501 0.40225
0.12501 0.40226
0.12501 0.40227
0.12501 0.40228
0.12501 0.40229
0.12501 0.40230
0.12501 0.40231
0.12502 0.40232
0.12502 0.40233
0.12502 0.40234
0.12502 0.40235
0.12502 0.40236
0.12502 0.40237
0.12502 0.40238
0.12502 0.40239
0.12502 0.40240
0.12502 0.40241
0.12502 0.40242
0.12502 0.40243
0.12503 0.40244
0.12503 0.40245
0.12503 0.40246
0.12503 0.40247
0.12503 0.40248
0.12503 0.40249
0.12503 0.40250
0.12503 0.40251
0.12503 0.40252
0.12503 0.40253
0.12503 0.40254
0.12503 0.40255
0.12503 0.40256
0.12504 0.40257
0.12504 0.40258
0.12504 0.40259
0.12504 0.40260
0.12504 0.40261
0.12504 0.40262
0.12504 0.40263
0.12504 0.40264
0.12504 0.40265
0.12504 0.40266
0.12504 0.40267
0.12504 0.40268
0.12504 0.40269
0.12504 0.40270
0.12504 0.40271
0.12505 0.40272
0.12505 0.40273
0.12505 0.40274
0.12505 0.40275
0.12505 0.40276
0.12505 0.40277
0.12505 0.40278
0.12505 0.40279
0.12505 0.40280
0.12505 0.40281
0.12505 0.40282
0.12505 0.40283
0.12505 0.40284
0.12505 0.40285
0.12505 0.40286
0.12505 0.40287
0.12505 0.40288
0.12506 0.40289
0.12506 0.40290
0.12506 0.40291
0.12506 0.40292
0.12506 0.40293
0.12506 0.40294
0.12506 0.40295
0.12506 0.40296
0.12506 0.40297
0.12506 0.40298
0.12506 0.40299
0.12506 0.40300
0.12506 0.40301
0.12506 0.40302
0.12506 0.40303
0.12506 0.40304
0.12506 0.40305
0.12506 0.40306
0.12506 0.40307
0.12506 0.40308
0.12507 0.40309
0.12507 0.40310
0.12507 0.40311
0.12507 0.40312
0.12507 0.40313
0.12507 0.40314
0.12507 0.40315
0.12507 0.40316
0.12507 0.40317
0.12507 0.40318
0.12507 0.40319
0.12507 0.40320
0.12507 0.40321
0.12507 0.40322
0.12507 0.40323
0.12507 0.40324
0.12507 0.40325
0.12507 0.40326
0.12507 0.40327
0.12507 0.40328
0.12508 0.40329
0.12508 0.40330
0.12508 0.40331
0.12508 0.40332
0.12508 0.40333
0.12508 0.40334
0.12508 0.40335
0.12508 0.40336
0.12508 0.40337
0.12508 0.40338
0.12508 0.40339
0.12508 0.40340
0.12508 0.40341
0.12508 0.40342
0.12508 0.40343
0.12508 0.40344
0.12508 0.40345
0.12508 0.40346
0.12509 0.40347
0.12509 0.40348
0.12509 0.40349
0.12509 0.40350
0.12509 0.40351
0.12509 0.40352
0.12509 0.40353
0.12509 0.40354
0.12509 0.40355
0.12509 0.40356
0.12509 0.40357
0.12509 0.40358
0.12509 0.40359
0.12509 0.40360
0.12510 0.40361
0.12510 0.40362
0.12510 0.40363
0.12510 0.40364
0.12510 0.40365
0.12510 0.40366
0.12510 0.40367
0.12510 0.40368
0.12510 0.40369
0.12510 0.40370
0.12510 0.40371
0.12510 0.40372
0.12510 0.40373
0.12510 0.40374
0.12510 0.40375
0.12510 0.40376
0.12510 0.40377
0.12510 0.40378
0.12510 0.40379
0.12510 0.40380
0.12510 0.40381
0.12510 0.40382
0.12510 0.40383
0.12510 0.40384
0.12510 0.40385
0.12510 0.40386
0.12510 0.40387
0.12510 0.40388
0.12510 0.40389
0.12511 0.40390
0.12511 0.40391
0.12511 0.40392
0.12511 0.40393
0.12511 0.40394
0.12511 0.40395
0.12511 0.40396
0.12511 0.40397
0.12511 0.40398
0.12511 0.40399
0.12511 0.40400
0.12511 0.40401
0.12511 0.40402
0.12511 0.40403
0.12511 0.40404
0.12511 0.40405
0.12511 0.40406
0.12511 0.40407
0.12511 0.40408
0.12511 0.40409
0.12511 0.40410
0.12511 0.40411
0.12512 0.40412
0.12512 0.40413
0.12512 0.40414
0.12512 0.40415
0.12512 0.40416
0.12512 0.40417
0.12512 0.40418
0.12512 0.40419
0.12512 0.40420
0.12512 0.40421
0.12512 0.40422
0.12512 0.40423
0.12512 0.40424
0.12512 0.40425
0.12512 0.40426
0.12512 0.40427
0.12512 0.40428
0.12512 0.40429
0.12512 0.40430
0.12512 0.40431
0.12512 0.40432
0.12512 0.40433
0.12512 0.40434
0.12512 0.40435
0.12513 0.40436
0.12513 0.40437
0.12513 0.40438
0.12513 0.40439
0.12513 0.40440
0.12513 0.40441
0.12513 0.40442
0.12513 0.40443
0.12513 0.40444
0.12513 0.40445
0.12513 0.40446
0.12513 0.40447
0.12513 0.40448
0.12513 0.40449
0.12513 0.40450
0.12513 0.40451
0.12513 0.40452
0.12513 0.40453
0.12513 0.40454
0.12513 0.40455
0.12513 0.40456
0.12514 0.40457
0.12514 0.40458
0.12514 0.40459
0.12514 0.40460
0.12514 0.40461
0.12514 0.40462
0.12514 0.40463
0.12514 0.40464
0.12514 0.40465
0.12514 0.40466
0.12514 0.40467
0.12514 0.40468
0.12514 0.40469
0.12514 0.40470
0.12514 0.40471
0.12515 0.40472
0.12515 0.40473
0.12515 0.40474
0.12515 0.40475
0.12515 0.40476
0.12515 0.40477
0.12515 0.40478
0.12515 0.40479
0.12515 0.40480
0.12515 0.40481
0.12515 0.40482
0.12515 0.40483
0.12515 0.40484
0.12515 0.40485
0.12515 0.40486
0.12515 0.40487
0.12515 0.40488
0.12515 0.40489
0.12516 0.40490
0.12516 0.40491
0.12516 0.40492
0.12516 0.40493
0.12516 0.40494
0.12516 0.40495
0.12516 0.40496
0.12516 0.40497
0.12516 0.40498
0.12516 0.40499
0.12516 0.40500
0.12516 0.40501
0.12516 0.40502
0.12516 0.40503
0.12516 0.40504
0.12516 0.40505
0.12516 0.40506
0.12516 0.40507
0.12517 0.40508
0.12517 0.40509
0.12517 0.40510
0.12517 0.40511
0.12517 0.40512
0.12517 0.40513
0.12517 0.40514
0.12517 0.40515
0.12517 0.40516
0.12517 0.40517
0.12517 0.40518
0.12517 0.40519
0.12517 0.40520
0.12517 0.40521
0.12517 0.40522
0.12517 0.40523
0.12517 0.40524
0.12517 0.40525
0.12517 0.40526
0.12517 0.40527
0.12517 0.40528
0.12518 0.40529
0.12518 0.40530
0.12518 0.40531
0.12518 0.40532
0.12518 0.40533
0.12518 0.40534
0.12518 0.40535
0.12518 0.40536
0.12518 0.40537
0.12518 0.40538
0.12518 0.40539
0.12518 0.40540
0.12518 0.40541
0.12518 0.40542
0.12519 0.40543
0.12519 0.40544
0.12519 0.40545
0.12519 0.40546
0.12519 0.40547
0.12519 0.40548
0.12519 0.40549
0.12519 0.40550
0.12519 0.40551
0.12519 0.40552
0.12519 0.40553
0.12519 0.40554
0.12519 0.40555
0.12519 0.40556
0.12519 0.40557
0.12519 0.40558
0.12519 0.40559
0.12519 0.40560
0.12520 0.40561
0.12520 0.40562
0.12520 0.40563
0.12520 0.40564
0.12520 0.40565
0.12520 0.40566
0.12520 0.40567
0.12520 0.40568
0.12520 0.40569
0.12520 0.40570
0.12520 0.40571
0.12520 0.40572
0.12521 0.40573
0.12521 0.40574
0.12521 0.40575
0.12521 0.40576
0.12521 0.40577
0.12521 0.40578
0.12521 0.40579
0.12521 0.40580
0.12521 0.40581
0.12521 0.40582
0.12521 0.40583
0.12521 0.40584
0.12521 0.40585
0.12521 0.40586
0.12521 0.40587
0.12521 0.40588
0.12521 0.40589
0.12522 0.40590
0.12522 0.40591
0.12522 0.40592
0.12522 0.40593
0.12522 0.40594
0.12522 0.40595
0.12522 0.40596
0.12522 0.40597
0.12522 0.40598
0.12522 0.40599
0.12522 0.40600
0.12522 0.40601
0.12522 0.40602
0.12523 0.40603
0.12523 0.40604
0.12523 0.40605
0.12523 0.40606
0.12523 0.40607
0.12523 0.40608
0.12523 0.40609
0.12523 0.40610
0.12523 0.40611
0.12523 0.40612
0.12523 0.40613
0.12523 0.40614
0.12523 0.40615
0.12523 0.40616
0.12523 0.40617
0.12523 0.40618
0.12523 0.40619
0.12524 0.40620
0.12524 0.40621
0.12524 0.40622
0.12524 0.40623
0.12524 0.40624
0.12525 0.40625
0.12525 0.40626
0.12525 0.40627
0.12525 0.40628
0.12525 0.40629
0.12525 0.40630
0.12525 0.40631
0.12525 0.40632
0.12525 0.40633
0.12525 0.40634
0.12525 0.40635
0.12525 0.40636
0.12525 0.40637
0.12525 0.40638
0.12525 0.40639
0.12525 0.40640
0.12525 0.40641
0.12525 0.40642
0.12525 0.40643
0.12526 0.40644
0.12526 0.40645
0.12526 0.40646
0.12526 0.40647
0.12526 0.40648
0.12526 0.40649
0.12526 0.40650
0.12526 0.40651
0.12526 0.40652
0.12526 0.40653
0.12526 0.40654
0.12526 0.40655
0.12526 0.40656
0.12526 0.40657
0.12526 0.40658
0.12526 0.40659
0.12526 0.40660
0.12526 0.40661
0.12527 0.40662
0.12527 0.40663
0.12527 0.40664
0.12527 0.40665
0.12527 0.40666
0.12527 0.40667
0.12527 0.40668
0.12527 0.40669
0.12527 0.40670
0.12527 0.40671
0.12527 0.40672
0.12527 0.40673
0.12527 0.40674
0.12527 0.40675
0.12528 0.40676
0.12528 0.40677
0.12528 0.40678
0.12528 0.40679
0.12528 0.40680
0.12528 0.40681
0.12528 0.40682
0.12528 0.40683
0.12529 0.40684
0.12529 0.40685
0.12529 0.40686
0.12529 0.40687
0.12529 0.40688
0.12529 0.40689
0.12529 0.40690
0.12529 0.40691
0.12529 0.40692
0.12529 0.40693
0.12529 0.40694
0.12529 0.40695
0.12529 0.40696
0.12529 0.40697
0.12529 0.40698
0.12529 0.40699
0.12529 0.40700
0.12529 0.40701
0.12530 0.40702
0.12530 0.40703
0.12530 0.40704
0.12530 0.40705
0.12530 0.40706
0.12530 0.40707
0.12530 0.40708
0.12530 0.40709
0.12530 0.40710
0.12530 0.40711
0.12530 0.40712
0.12530 0.40713
0.12530 0.40714
0.12530 0.40715
0.12530 0.40716
0.12530 0.40717
0.12530 0.40718
0.12530 0.40719
0.12531 0.40720
0.12531 0.40721
0.12531 0.40722
0.12531 0.40723
0.12531 0.40724
0.12531 0.40725
0.12531 0.40726
0.12531 0.40727
0.12531 0.40728
0.12531 0.40729
0.12531 0.40730
0.12531 0.40731
0.12531 0.40732
0.12532 0.40733
0.12532 0.40734
0.12532 0.40735
0.12532 0.40736
0.12532 0.40737
0.12532 0.40738
0.12532 0.40739
0.12532 0.40740
0.12532 0.40741
0.12532 0.40742
0.12532 0.40743
0.12532 0.40744
0.12532 0.40745
0.12532 0.40746
0.12532 0.40747
0.12532 0.40748
0.12532 0.40749
0.12532 0.40750
0.12532 0.40751
0.12532 0.40752
0.12532 0.40753
0.12533 0.40754
0.12533 0.40755
0.12533 0.40756
0.12533 0.40757
0.12533 0.40758
0.12533 0.40759
0.12533 0.40760
0.12533 0.40761
0.12533 0.40762
0.12533 0.40763
0.12533 0.40764
0.12533 0.40765
0.12533 0.40766
0.12534 0.40767
0.12534 0.40768
0.12534 0.40769
0.12534 0.40770
0.12534 0.40771
0.12534 0.40772
0.12534 0.40773
0.12534 0.40774
0.12534 0.40775
0.12534 0.40776
0.12534 0.40777
0.12534 0.40778
0.12534 0.40779
0.12534 0.40780
0.12534 0.40781
0.12534 0.40782
0.12535 0.40783
0.12535 0.40784
0.12535 0.40785
0.12535 0.40786
0.12535 0.40787
0.12535 0.40788
0.12535 0.40789
0.12535 0.40790
0.12535 0.40791
0.12535 0.40792
0.12535 0.40793
0.12535 0.40794
0.12535 0.40795
0.12535 0.40796
0.12535 0.40797
0.12535 0.40798
0.12535 0.40799
0.12536 0.40800
0.12536 0.40801
0.12536 0.40802
0.12536 0.40803
0.12536 0.40804
0.12536 0.40805
0.12536 0.40806
0.12536 0.40807
0.12536 0.40808
0.12536 0.40809
0.12536 0.40810
0.12537 0.40811
0.12537 0.40812
0.12537 0.40813
0.12537 0.40814
0.12537 0.40815
0.12537 0.40816
0.12537 0.40817
0.12537 0.40818
0.12537 0.40819
0.12537 0.40820
0.12537 0.40821
0.12537 0.40822
0.12537 0.40823
0.12537 0.40824
0.12537 0.40825
0.12537 0.40826
0.12537 0.40827
0.12538 0.40828
0.12538 0.40829
0.12538 0.40830
0.12538 0.40831
0.12538 0.40832
0.12538 0.40833
0.12538 0.40834
0.12538 0.40835
0.12538 0.40836
0.12539 0.40837
0.12539 0.40838
0.12539 0.40839
0.12539 0.40840
0.12539 0.40841
0.12539 0.40842
0.12539 0.40843
0.12539 0.40844
0.12539 0.40845
0.12539 0.40846
0.12539 0.40847
0.12539 0.40848
0.12539 0.40849
0.12539 0.40850
0.12540 0.40851
0.12540 0.40852
0.12540 0.40853
0.12540 0.40854
0.12540 0.40855
0.12540 0.40856
0.12540 0.40857
0.12540 0.40858
0.12540 0.40859
0.12540 0.40860
0.12540 0.40861
0.12540 0.40862
0.12540 0.40863
0.12540 0.40864
0.12540 0.40865
0.12540 0.40866
0.12540 0.40867
0.12541 0.40868
0.12541 0.40869
0.12541 0.40870
0.12541 0.40871
0.12541 0.40872
0.12541 0.40873
0.12541 0.40874
0.12541 0.40875
0.12541 0.40876
0.12541 0.40877
0.12541 0.40878
0.12541 0.40879
0.12541 0.40880
0.12541 0.40881
0.12541 0.40882
0.12541 0.40883
0.12541 0.40884
0.12542 0.40885
0.12542 0.40886
0.12542 0.40887
0.12542 0.40888
0.12542 0.40889
0.12542 0.40890
0.12542 0.40891
0.12542 0.40892
0.12542 0.40893
0.12542 0.40894
0.12542 0.40895
0.12542 0.40896
0.12542 0.40897
0.12542 0.40898
0.12542 0.40899
0.12542 0.40900
0.12542 0.40901
0.12543 0.40902
0.12543 0.40903
0.12543 0.40904
0.12543 0.40905
0.12543 0.40906
0.12543 0.40907
0.12543 0.40908
0.12543 0.40909
0.12543 0.40910
0.12543 0.40911
0.12543 0.40912
0.12543 0.40913
0.12543 0.40914
0.12543 0.40915
0.12543 0.40916
0.12543 0.40917
0.12543 0.40918
0.12544 0.40919
0.12544 0.40920
0.12544 0.40921
0.12544 0.40922
0.12544 0.40923
0.12544 0.40924
0.12544 0.40925
0.12544 0.40926
0.12544 0.40927
0.12544 0.40928
0.12544 0.40929
0.12544 0.40930
0.12544 0.40931
0.12544 0.40932
0.12544 0.40933
0.12544 0.40934
0.12544 0.40935
0.12544 0.40936
0.12545 0.40937
0.12545 0.40938
0.12545 0.40939
0.12545 0.40940
0.12545 0.40941
0.12545 0.40942
0.12545 0.40943
0.12545 0.40944
0.12545 0.40945
0.12545 0.40946
0.12545 0.40947
0.12545 0.40948
0.12545 0.40949
0.12546 0.40950
0.12546 0.40951
0.12546 0.40952
0.12546 0.40953
0.12546 0.40954
0.12546 0.40955
0.12546 0.40956
0.12546 0.40957
0.12546 0.40958
0.12546 0.40959
0.12546 0.40960
0.12546 0.40961
0.12547 0.40962
0.12547 0.40963
0.12547 0.40964
0.12547 0.40965
0.12547 0.40966
0.12547 0.40967
0.12547 0.40968
0.12547 0.40969
0.12547 0.40970
0.12548 0.40971
0.12548 0.40972
0.12548 0.40973
0.12548 0.40974
0.12548 0.40975
0.12548 0.40976
0.12548 0.40977
0.12548 0.40978
0.12548 0.40979
0.12548 0.40980
0.12548 0.40981
0.12548 0.40982
0.12548 0.40983
0.12548 0.40984
0.12548 0.40985
0.12548 0.40986
0.12548 0.40987
0.12548 0.40988
0.12549 0.40989
0.12549 0.40990
0.12549 0.40991
0.12549 0.40992
0.12549 0.40993
0.12549 0.40994
0.12549 0.40995
0.12549 0.40996
0.12549 0.40997
0.12549 0.40998
0.12549 0.40999
0.12549 0.41000
0.12549 0.41001
0.12550 0.41002
0.12550 0.41003
0.12550 0.41004
0.12550 0.41005
0.12550 0.41006
0.12550 0.41007
0.12550 0.41008
0.12550 0.41009
0.12550 0.41010
0.12550 0.41011
0.12550 0.41012
0.12550 0.41013
0.12550 0.41014
0.12550 0.41015
0.12550 0.41016
0.12550 0.41017
0.12550 0.41018
0.12550 0.41019
0.12550 0.41020
0.12550 0.41021
0.12551 0.41022
0.12551 0.41023
0.12551 0.41024
0.12551 0.41025
0.12551 0.41026
0.12551 0.41027
0.12551 0.41028
0.12551 0.41029
0.12551 0.41030
0.12551 0.41031
0.12551 0.41032
0.12551 0.41033
0.12551 0.41034
0.12551 0.41035
0.12551 0.41036
0.12552 0.41037
0.12552 0.41038
0.12552 0.41039
0.12552 0.41040
0.12552 0.41041
0.12552 0.41042
0.12552 0.41043
0.12552 0.41044
0.12552 0.41045
0.12552 0.41046
0.12552 0.41047
0.12552 0.41048
0.12552 0.41049
0.12552 0.41050
0.12552 0.41051
0.12552 0.41052
0.12553 0.41053
0.12553 0.41054
0.12553 0.41055
0.12553 0.41056
0.12553 0.41057
0.12553 0.41058
0.12553 0.41059
0.12553 0.41060
0.12553 0.41061
0.12553 0.41062
0.12553 0.41063
0.12553 0.41064
0.12553 0.41065
0.12553 0.41066
0.12553 0.41067
0.12553 0.41068
0.12554 0.41069
0.12554 0.41070
0.12554 0.41071
0.12554 0.41072
0.12554 0.41073
0.12554 0.41074
0.12554 0.41075
0.12554 0.41076
0.12554 0.41077
0.12554 0.41078
0.12554 0.41079
0.12554 0.41080
0.12554 0.41081
0.12554 0.41082
0.12554 0.41083
0.12554 0.41084
0.12554 0.41085
0.12555 0.41086
0.12555 0.41087
0.12555 0.41088
0.12555 0.41089
0.12555 0.41090
0.12555 0.41091
0.12555 0.41092
0.12555 0.41093
0.12555 0.41094
0.12555 0.41095
0.12555 0.41096
0.12555 0.41097
0.12555 0.41098
0.12555 0.41099
0.12555 0.41100
0.12555 0.41101
0.12555 0.41102
0.12555 0.41103
0.12556 0.41104
0.12556 0.41105
0.12556 0.41106
0.12556 0.41107
0.12556 0.41108
0.12556 0.41109
0.12556 0.41110
0.12556 0.41111
0.12556 0.41112
0.12556 0.41113
0.12556 0.41114
0.12557 0.41115
0.12557 0.41116
0.12557 0.41117
0.12557 0.41118
0.12557 0.41119
0.12557 0.41120
0.12557 0.41121
0.12557 0.41122
0.12557 0.41123
0.12557 0.41124
0.12558 0.41125
0.12558 0.41126
0.12558 0.41127
0.12558 0.41128
0.12558 0.41129
0.12558 0.41130
0.12558 0.41131
0.12558 0.41132
0.12558 0.41133
0.12558 0.41134
0.12558 0.41135
0.12559 0.41136
0.12559 0.41137
0.12559 0.41138
0.12559 0.41139
0.12559 0.41140
0.12559 0.41141
0.12559 0.41142
0.12559 0.41143
0.12559 0.41144
0.12559 0.41145
0.12559 0.41146
0.12559 0.41147
0.12559 0.41148
0.12559 0.41149
0.12559 0.41150
0.12559 0.41151
0.12559 0.41152
0.12560 0.41153
0.12560 0.41154
0.12560 0.41155
0.12560 0.41156
0.12560 0.41157
0.12560 0.41158
0.12560 0.41159
0.12560 0.41160
0.12560 0.41161
0.12560 0.41162
0.12560 0.41163
0.12560 0.41164
0.12560 0.41165
0.12560 0.41166
0.12560 0.41167
0.12560 0.41168
0.12560 0.41169
0.12561 0.41170
0.12561 0.41171
0.12561 0.41172
0.12561 0.41173
0.12561 0.41174
0.12561 0.41175
0.12561 0.41176
0.12561 0.41177
0.12561 0.41178
0.12561 0.41179
0.12561 0.41180
0.12561 0.41181
0.12561 0.41182
0.12561 0.41183
0.12562 0.41184
0.12562 0.41185
0.12562 0.41186
0.12562 0.41187
0.12562 0.41188
0.12562 0.41189
0.12562 0.41190
0.12562 0.41191
0.12562 0.41192
0.12562 0.41193
0.12562 0.41194
0.12562 0.41195
0.12562 0.41196
0.12563 0.41197
0.12563 0.41198
0.12563 0.41199
0.12563 0.41200
0.12563 0.41201
0.12563 0.41202
0.12563 0.41203
0.12563 0.41204
0.12563 0.41205
0.12563 0.41206
0.12563 0.41207
0.12564 0.41208
0.12564 0.41209
0.12564 0.41210
0.12564 0.41211
0.12564 0.41212
0.12564 0.41213
0.12564 0.41214
0.12564 0.41215
0.12564 0.41216
0.12564 0.41217
0.12564 0.41218
0.12564 0.41219
0.12564 0.41220
0.12564 0.41221
0.12564 0.41222
0.12565 0.41223
0.12565 0.41224
0.12565 0.41225
0.12565 0.41226
0.12565 0.41227
0.12565 0.41228
0.12565 0.41229
0.12566 0.41230
0.12566 0.41231
0.12566 0.41232
0.12566 0.41233
0.12566 0.41234
0.12566 0.41235
0.12566 0.41236
0.12566 0.41237
0.12566 0.41238
0.12566 0.41239
0.12566 0.41240
0.12566 0.41241
0.12567 0.41242
0.12567 0.41243
0.12567 0.41244
0.12567 0.41245
0.12567 0.41246
0.12567 0.41247
0.12567 0.41248
0.12567 0.41249
0.12567 0.41250
0.12567 0.41251
0.12567 0.41252
0.12568 0.41253
0.12568 0.41254
0.12568 0.41255
0.12568 0.41256
0.12568 0.41257
0.12568 0.41258
0.12568 0.41259
0.12568 0.41260
0.12568 0.41261
0.12568 0.41262
0.12568 0.41263
0.12568 0.41264
0.12568 0.41265
0.12568 0.41266
0.12568 0.41267
0.12568 0.41268
0.12568 0.41269
0.12569 0.41270
0.12569 0.41271
0.12569 0.41272
0.12569 0.41273
0.12569 0.41274
0.12569 0.41275
0.12569 0.41276
0.12569 0.41277
0.12569 0.41278
0.12569 0.41279
0.12569 0.41280
0.12569 0.41281
0.12569 0.41282
0.12569 0.41283
0.12569 0.41284
0.12569 0.41285
0.12569 0.41286
0.12569 0.41287
0.12569 0.41288
0.12570 0.41289
0.12570 0.41290
0.12570 0.41291
0.12570 0.41292
0.12570 0.41293
0.12570 0.41294
0.12570 0.41295
0.12570 0.41296
0.12570 0.41297
0.12570 0.41298
0.12570 0.41299
0.12570 0.41300
0.12570 0.41301
0.12570 0.41302
0.12570 0.41303
0.12570 0.41304
0.12570 0.41305
0.12570 0.41306
0.12570 0.41307
0.12570 0.41308
0.12571 0.41309
0.12571 0.41310
0.12571 0.41311
0.12571 0.41312
0.12571 0.41313
0.12571 0.41314
0.12571 0.41315
0.12571 0.41316
0.12571 0.41317
0.12571 0.41318
0.12571 0.41319
0.12571 0.41320
0.12571 0.41321
0.12572 0.41322
0.12572 0.41323
0.12572 0.41324
0.12572 0.41325
0.12572 0.41326
0.12572 0.41327
0.12572 0.41328
0.12572 0.41329
0.12572 0.41330
0.12572 0.41331
0.12572 0.41332
0.12572 0.41333
0.12572 0.41334
0.12572 0.41335
0.12572 0.41336
0.12572 0.41337
0.12572 0.41338
0.12573 0.41339
0.12573 0.41340
0.12573 0.41341
0.12573 0.41342
0.12573 0.41343
0.12573 0.41344
0.12573 0.41345
0.12573 0.41346
0.12573 0.41347
0.12573 0.41348
0.12573 0.41349
0.12573 0.41350
0.12573 0.41351
0.12573 0.41352
0.12573 0.41353
0.12573 0.41354
0.12573 0.41355
0.12573 0.41356
0.12573 0.41357
0.12574 0.41358
0.12574 0.41359
0.12574 0.41360
0.12574 0.41361
0.12574 0.41362
0.12574 0.41363
0.12574 0.41364
0.12574 0.41365
0.12574 0.41366
0.12574 0.41367
0.12574 0.41368
0.12574 0.41369
0.12574 0.41370
0.12574 0.41371
0.12574 0.41372
0.12574 0.41373
0.12575 0.41374
0.12575 0.41375
0.12575 0.41376
0.12575 0.41377
0.12575 0.41378
0.12575 0.41379
0.12575 0.41380
0.12575 0.41381
0.12575 0.41382
0.12575 0.41383
0.12575 0.41384
0.12575 0.41385
0.12576 0.41386
0.12576 0.41387
0.12576 0.41388
0.12576 0.41389
0.12576 0.41390
0.12576 0.41391
0.12576 0.41392
0.12576 0.41393
0.12576 0.41394
0.12576 0.41395
0.12576 0.41396
0.12576 0.41397
0.12576 0.41398
0.12576 0.41399
0.12576 0.41400
0.12576 0.41401
0.12576 0.41402
0.12576 0.41403
0.12576 0.41404
0.12576 0.41405
0.12576 0.41406
0.12576 0.41407
0.12576 0.41408
0.12577 0.41409
0.12577 0.41410
0.12577 0.41411
0.12577 0.41412
0.12577 0.41413
0.12577 0.41414
0.12577 0.41415
0.12577 0.41416
0.12577 0.41417
0.12577 0.41418
0.12577 0.41419
0.12577 0.41420
0.12577 0.41421
0.12577 0.41422
0.12578 0.41423
0.12578 0.41424
0.12578 0.41425
0.12578 0.41426
0.12578 0.41427
0.12578 0.41428
0.12578 0.41429
0.12578 0.41430
0.12578 0.41431
0.12578 0.41432
0.12578 0.41433
0.12578 0.41434
0.12578 0.41435
0.12578 0.41436
0.12578 0.41437
0.12578 0.41438
0.12578 0.41439
0.12578 0.41440
0.12578 0.41441
0.12578 0.41442
0.12579 0.41443
0.12579 0.41444
0.12579 0.41445
0.12579 0.41446
0.12579 0.41447
0.12579 0.41448
0.12579 0.41449
0.12579 0.41450
0.12579 0.41451
0.12579 0.41452
0.12579 0.41453
0.12579 0.41454
0.12579 0.41455
0.12579 0.41456
0.12579 0.41457
0.12579 0.41458
0.12579 0.41459
0.12579 0.41460
0.12580 0.41461
0.12580 0.41462
0.12580 0.41463
0.12580 0.41464
0.12580 0.41465
0.12580 0.41466
0.12580 0.41467
0.12580 0.41468
0.12580 0.41469
0.12580 0.41470
0.12580 0.41471
0.12580 0.41472
0.12580 0.41473
0.12580 0.41474
0.12580 0.41475
0.12580 0.41476
0.12580 0.41477
0.12580 0.41478
0.12581 0.41479
0.12581 0.41480
0.12581 0.41481
0.12581 0.41482
0.12581 0.41483
0.12581 0.41484
0.12581 0.41485
0.12581 0.41486
0.12581 0.41487
0.12581 0.41488
0.12581 0.41489
0.12581 0.41490
0.12582 0.41491
0.12582 0.41492
0.12582 0.41493
0.12582 0.41494
0.12582 0.41495
0.12582 0.41496
0.12582 0.41497
0.12582 0.41498
0.12582 0.41499
0.12582 0.41500
0.12582 0.41501
0.12582 0.41502
0.12582 0.41503
0.12582 0.41504
0.12582 0.41505
0.12582 0.41506
0.12582 0.41507
0.12583 0.41508
0.12583 0.41509
0.12583 0.41510
0.12583 0.41511
0.12583 0.41512
0.12583 0.41513
0.12583 0.41514
0.12583 0.41515
0.12583 0.41516
0.12583 0.41517
0.12583 0.41518
0.12583 0.41519
0.12583 0.41520
0.12583 0.41521
0.12583 0.41522
0.12583 0.41523
0.12584 0.41524
0.12584 0.41525
0.12584 0.41526
0.12584 0.41527
0.12584 0.41528
0.12584 0.41529
0.12584 0.41530
0.12584 0.41531
0.12584 0.41532
0.12584 0.41533
0.12584 0.41534
0.12584 0.41535
0.12584 0.41536
0.12584 0.41537
0.12584 0.41538
0.12584 0.41539
0.12584 0.41540
0.12584 0.41541
0.12584 0.41542
0.12584 0.41543
0.12585 0.41544
0.12585 0.41545
0.12585 0.41546
0.12585 0.41547
0.12585 0.41548
0.12585 0.41549
0.12585 0.41550
0.12585 0.41551
0.12585 0.41552
0.12585 0.41553
0.12585 0.41554
0.12585 0.41555
0.12585 0.41556
0.12585 0.41557
0.12585 0.41558
0.12585 0.41559
0.12585 0.41560
0.12586 0.41561
0.12586 0.41562
0.12586 0.41563
0.12586 0.41564
0.12586 0.41565
0.12586 0.41566
0.12586 0.41567
0.12586 0.41568
0.12586 0.41569
0.12586 0.41570
0.12586 0.41571
0.12586 0.41572
0.12586 0.41573
0.12586 0.41574
0.12586 0.41575
0.12586 0.41576
0.12587 0.41577
0.12587 0.41578
0.12587 0.41579
0.12587 0.41580
0.12587 0.41581
0.12587 0.41582
0.12587 0.41583
0.12587 0.41584
0.12587 0.41585
0.12587 0.41586
0.12587 0.41587
0.12587 0.41588
0.12587 0.41589
0.12587 0.41590
0.12587 0.41591
0.12587 0.41592
0.12587 0.41593
0.12587 0.41594
0.12588 0.41595
0.12588 0.41596
0.12588 0.41597
0.12588 0.41598
0.12588 0.41599
0.12588 0.41600
0.12588 0.41601
0.12588 0.41602
0.12588 0.41603
0.12589 0.41604
0.12589 0.41605
0.12589 0.41606
0.12589 0.41607
0.12589 0.41608
0.12589 0.41609
0.12589 0.41610
0.12589 0.41611
0.12589 0.41612
0.12589 0.41613
0.12589 0.41614
0.12589 0.41615
0.12589 0.41616
0.12589 0.41617
0.12589 0.41618
0.12589 0.41619
0.12589 0.41620
0.12589 0.41621
0.12589 0.41622
0.12589 0.41623
0.12589 0.41624
0.12589 0.41625
0.12590 0.41626
0.12590 0.41627
0.12590 0.41628
0.12590 0.41629
0.12590 0.41630
0.12590 0.41631
0.12590 0.41632
0.12590 0.41633
0.12590 0.41634
0.12590 0.41635
0.12590 0.41636
0.12590 0.41637
0.12590 0.41638
0.12590 0.41639
0.12591 0.41640
0.12591 0.41641
0.12591 0.41642
0.12591 0.41643
0.12591 0.41644
0.12591 0.41645
0.12591 0.41646
0.12591 0.41647
0.12591 0.41648
0.12591 0.41649
0.12591 0.41650
0.12591 0.41651
0.12591 0.41652
0.12592 0.41653
0.12592 0.41654
0.12592 0.41655
0.12592 0.41656
0.12592 0.41657
0.12592 0.41658
0.12592 0.41659
0.12592 0.41660
0.12592 0.41661
0.12592 0.41662
0.12592 0.41663
0.12592 0.41664
0.12592 0.41665
0.12593 0.41666
0.12593 0.41667
0.12593 0.41668
0.12593 0.41669
0.12593 0.41670
0.12593 0.41671
0.12593 0.41672
0.12593 0.41673
0.12593 0.41674
0.12593 0.41675
0.12593 0.41676
0.12593 0.41677
0.12593 0.41678
0.12593 0.41679
0.12593 0.41680
0.12593 0.41681
0.12593 0.41682
0.12593 0.41683
0.12593 0.41684
0.12593 0.41685
0.12593 0.41686
0.12594 0.41687
0.12594 0.41688
0.12594 0.41689
0.12594 0.41690
0.12594 0.41691
0.12594 0.41692
0.12594 0.41693
0.12594 0.41694
0.12594 0.41695
0.12594 0.41696
0.12594 0.41697
0.12594 0.41698
0.12594 0.41699
0.12595 0.41700
0.12595 0.41701
0.12595 0.41702
0.12595 0.41703
0.12595 0.41704
0.12595 0.41705
0.12595 0.41706
0.12595 0.41707
0.12595 0.41708
0.12595 0.41709
0.12595 0.41710
0.12595 0.41711
0.12595 0.41712
0.12595 0.41713
0.12595 0.41714
0.12595 0.41715
0.12595 0.41716
0.12596 0.41717
0.12596 0.41718
0.12596 0.41719
0.12596 0.41720
0.12596 0.41721
0.12596 0.41722
0.12596 0.41723
0.12596 0.41724
0.12596 0.41725
0.12596 0.41726
0.12596 0.41727
0.12596 0.41728
0.12596 0.41729
0.12596 0.41730
0.12596 0.41731
0.12596 0.41732
0.12596 0.41733
0.12596 0.41734
0.12596 0.41735
0.12596 0.41736
0.12596 0.41737
0.12596 0.41738
0.12596 0.41739
0.12596 0.41740
0.12596 0.41741
0.12596 0.41742
0.12596 0.41743
0.12596 0.41744
0.12596 0.41745
0.12597 0.41746
0.12597 0.41747
0.12597 0.41748
0.12597 0.41749
0.12597 0.41750
0.12597 0.41751
0.12597 0.41752
0.12597 0.41753
0.12597 0.41754
0.12597 0.41755
0.12597 0.41756
0.12598 0.41757
0.12598 0.41758
0.12598 0.41759
0.12598 0.41760
0.12598 0.41761
0.12598 0.41762
0.12598 0.41763
0.12598 0.41764
0.12598 0.41765
0.12598 0.41766
0.12598 0.41767
0.12598 0.41768
0.12598 0.41769
0.12598 0.41770
0.12598 0.41771
0.12598 0.41772
0.12598 0.41773
0.12599 0.41774
0.12599 0.41775
0.12599 0.41776
0.12599 0.41777
0.12599 0.41778
0.12599 0.41779
0.12599 0.41780
0.12599 0.41781
0.12599 0.41782
0.12599 0.41783
0.12599 0.41784
0.12599 0.41785
0.12599 0.41786
0.12599 0.41787
0.12599 0.41788
0.12599 0.41789
0.12600 0.41790
0.12600 0.41791
0.12600 0.41792
0.12600 0.41793
0.12600 0.41794
0.12600 0.41795
0.12600 0.41796
0.12600 0.41797
0.12600 0.41798
0.12600 0.41799
0.12600 0.41800
0.12600 0.41801
0.12600 0.41802
0.12600 0.41803
0.12600 0.41804
0.12600 0.41805
0.12600 0.41806
0.12601 0.41807
0.12601 0.41808
0.12601 0.41809
0.12601 0.41810
0.12601 0.41811
0.12601 0.41812
0.12601 0.41813
0.12601 0.41814
0.12601 0.41815
0.12601 0.41816
0.12601 0.41817
0.12601 0.41818
0.12601 0.41819
0.12601 0.41820
0.12601 0.41821
0.12601 0.41822
0.12601 0.41823
0.12601 0.41824
0.12602 0.41825
0.12602 0.41826
0.12602 0.41827
0.12602 0.41828
0.12602 0.41829
0.12602 0.41830
0.12602 0.41831
0.12602 0.41832
0.12602 0.41833
0.12602 0.41834
0.12602 0.41835
0.12602 0.41836
0.12602 0.41837
0.12602 0.41838
0.12602 0.41839
0.12602 0.41840
0.12602 0.41841
0.12602 0.41842
0.12602 0.41843
0.12602 0.41844
0.12602 0.41845
0.12602 0.41846
0.12603 0.41847
0.12603 0.41848
0.12603 0.41849
0.12603 0.41850
0.12603 0.41851
0.12603 0.41852
0.12603 0.41853
0.12603 0.41854
0.12603 0.41855
0.12603 0.41856
0.12603 0.41857
0.12603 0.41858
0.12603 0.41859
0.12603 0.41860
0.12603 0.41861
0.12603 0.41862
0.12604 0.41863
0.12604 0.41864
0.12604 0.41865
0.12604 0.41866
0.12604 0.41867
0.12604 0.41868
0.12604 0.41869
0.12604 0.41870
0.12604 0.41871
0.12604 0.41872
0.12604 0.41873
0.12604 0.41874
0.12604 0.41875
0.12604 0.41876
0.12604 0.41877
0.12604 0.41878
0.12604 0.41879
0.12604 0.41880
0.12604 0.41881
0.12605 0.41882
0.12605 0.41883
0.12605 0.41884
0.12605 0.41885
0.12605 0.41886
0.12605 0.41887
0.12605 0.41888
0.12605 0.41889
0.12605 0.41890
0.12605 0.41891
0.12605 0.41892
0.12605 0.41893
0.12605 0.41894
0.12606 0.41895
0.12606 0.41896
0.12606 0.41897
0.12606 0.41898
0.12606 0.41899
0.12606 0.41900
0.12606 0.41901
0.12606 0.41902
0.12606 0.41903
0.12606 0.41904
0.12606 0.41905
0.12606 0.41906
0.12606 0.41907
0.12606 0.41908
0.12606 0.41909
0.12606 0.41910
0.12606 0.41911
0.12606 0.41912
0.12607 0.41913
0.12607 0.41914
0.12607 0.41915
0.12607 0.41916
0.12607 0.41917
0.12607 0.41918
0.12607 0.41919
0.12607 0.41920
0.12607 0.41921
0.12608 0.41922
0.12608 0.41923
0.12608 0.41924
0.12608 0.41925
0.12608 0.41926
0.12608 0.41927
0.12608 0.41928
0.12608 0.41929
0.12608 0.41930
0.12608 0.41931
0.12608 0.41932
0.12608 0.41933
0.12608 0.41934
0.12608 0.41935
0.12608 0.41936
0.12608 0.41937
0.12608 0.41938
0.12609 0.41939
0.12609 0.41940
0.12609 0.41941
0.12609 0.41942
0.12609 0.41943
0.12609 0.41944
0.12609 0.41945
0.12609 0.41946
0.12609 0.41947
0.12609 0.41948
0.12609 0.41949
0.12609 0.41950
0.12610 0.41951
0.12610 0.41952
0.12610 0.41953
0.12610 0.41954
0.12610 0.41955
0.12610 0.41956
0.12610 0.41957
0.12610 0.41958
0.12610 0.41959
0.12610 0.41960
0.12610 0.41961
0.12610 0.41962
0.12610 0.41963
0.12610 0.41964
0.12610 0.41965
0.12610 0.41966
0.12610 0.41967
0.12610 0.41968
0.12610 0.41969
0.12610 0.41970
0.12610 0.41971
0.12610 0.41972
0.12610 0.41973
0.12610 0.41974
0.12610 0.41975
0.12610 0.41976
0.12610 0.41977
0.12610 0.41978
0.12610 0.41979
0.12611 0.41980
0.12611 0.41981
0.12611 0.41982
0.12611 0.41983
0.12611 0.41984
0.12611 0.41985
0.12611 0.41986
0.12611 0.41987
0.12611 0.41988
0.12611 0.41989
0.12611 0.41990
0.12611 0.41991
0.12611 0.41992
0.12611 0.41993
0.12611 0.41994
0.12611 0.41995
0.12611 0.41996
0.12611 0.41997
0.12611 0.41998
0.12611 0.41999
0.12611 0.42000
0.12612 0.42001
0.12612 0.42002
0.12612 0.42003
0.12612 0.42004
0.12612 0.42005
0.12612 0.42006
0.12612 0.42007
0.12612 0.42008
0.12612 0.42009
0.12612 0.42010
0.12612 0.42011
0.12612 0.42012
0.12612 0.42013
0.12612 0.42014
0.12612 0.42015
0.12612 0.42016
0.12612 0.42017
0.12612 0.42018
0.12613 0.42019
0.12613 0.42020
0.12613 0.42021
0.12613 0.42022
0.12613 0.42023
0.12613 0.42024
0.12613 0.42025
0.12613 0.42026
0.12613 0.42027
0.12613 0.42028
0.12613 0.42029
0.12613 0.42030
0.12613 0.42031
0.12613 0.42032
0.12613 0.42033
0.12613 0.42034
0.12613 0.42035
0.12613 0.42036
0.12613 0.42037
0.12613 0.42038
0.12613 0.42039
0.12613 0.42040
0.12613 0.42041
0.12613 0.42042
0.12613 0.42043
0.12614 0.42044
0.12614 0.42045
0.12614 0.42046
0.12614 0.42047
0.12614 0.42048
0.12614 0.42049
0.12614 0.42050
0.12614 0.42051
0.12614 0.42052
0.12614 0.42053
0.12614 0.42054
0.12614 0.42055
0.12615 0.42056
0.12615 0.42057
0.12615 0.42058
0.12615 0.42059
0.12615 0.42060
0.12615 0.42061
0.12615 0.42062
0.12615 0.42063
0.12615 0.42064
0.12616 0.42065
0.12616 0.42066
0.12616 0.42067
0.12616 0.42068
0.12616 0.42069
0.12616 0.42070
0.12616 0.42071
0.12616 0.42072
0.12616 0.42073
0.12616 0.42074
0.12616 0.42075
0.12616 0.42076
0.12616 0.42077
0.12616 0.42078
0.12616 0.42079
0.12616 0.42080
0.12617 0.42081
0.12617 0.42082
0.12617 0.42083
0.12617 0.42084
0.12617 0.42085
0.12617 0.42086
0.12617 0.42087
0.12617 0.42088
0.12617 0.42089
0.12617 0.42090
0.12617 0.42091
0.12617 0.42092
0.12617 0.42093
0.12617 0.42094
0.12617 0.42095
0.12617 0.42096
0.12618 0.42097
0.12618 0.42098
0.12618 0.42099
0.12618 0.42100
0.12618 0.42101
0.12618 0.42102
0.12618 0.42103
0.12618 0.42104
0.12618 0.42105
0.12618 0.42106
0.12618 0.42107
0.12618 0.42108
0.12618 0.42109
0.12618 0.42110
0.12618 0.42111
0.12618 0.42112
0.12619 0.42113
0.12619 0.42114
0.12619 0.42115
0.12619 0.42116
0.12619 0.42117
0.12619 0.42118
0.12619 0.42119
0.12619 0.42120
0.12619 0.42121
0.12619 0.42122
0.12619 0.42123
0.12620 0.42124
0.12620 0.42125
0.12620 0.42126
0.12620 0.42127
0.12620 0.42128
0.12620 0.42129
0.12620 0.42130
0.12620 0.42131
0.12620 0.42132
0.12620 0.42133
0.12620 0.42134
0.12620 0.42135
0.12620 0.42136
0.12620 0.42137
0.12620 0.42138
0.12620 0.42139
0.12620 0.42140
0.12620 0.42141
0.12620 0.42142
0.12620 0.42143
0.12620 0.42144
0.12620 0.42145
0.12620 0.42146
0.12621 0.42147
0.12621 0.42148
0.12621 0.42149
0.12621 0.42150
0.12621 0.42151
0.12621 0.42152
0.12621 0.42153
0.12621 0.42154
0.12621 0.42155
0.12621 0.42156
0.12621 0.42157
0.12621 0.42158
0.12621 0.42159
0.12621 0.42160
0.12621 0.42161
0.12621 0.42162
0.12621 0.42163
0.12622 0.42164
0.12622 0.42165
0.12622 0.42166
0.12622 0.42167
0.12622 0.42168
0.12622 0.42169
0.12622 0.42170
0.12622 0.42171
0.12622 0.42172
0.12622 0.42173
0.12622 0.42174
0.12622 0.42175
0.12622 0.42176
0.12622 0.42177
0.12622 0.42178
0.12622 0.42179
0.12622 0.42180
0.12622 0.42181
0.12622 0.42182
0.12622 0.42183
0.12622 0.42184
0.12622 0.42185
0.12623 0.42186
0.12623 0.42187
0.12623 0.42188
0.12623 0.42189
0.12623 0.42190
0.12623 0.42191
0.12623 0.42192
0.12623 0.42193
0.12623 0.42194
0.12623 0.42195
0.12623 0.42196
0.12623 0.42197
0.12623 0.42198
0.12623 0.42199
0.12623 0.42200
0.12623 0.42201
0.12623 0.42202
0.12623 0.42203
0.12623 0.42204
0.12623 0.42205
0.12623 0.42206
0.12623 0.42207
0.12623 0.42208
0.12624 0.42209
0.12624 0.42210
0.12624 0.42211
0.12624 0.42212
0.12624 0.42213
0.12624 0.42214
0.12624 0.42215
0.12624 0.42216
0.12625 0.42217
0.12625 0.42218
0.12625 0.42219
0.12625 0.42220
0.12625 0.42221
0.12625 0.42222
0.12625 0.42223
0.12625 0.42224
0.12625 0.42225
0.12625 0.42226
0.12625 0.42227
0.12625 0.42228
0.12625 0.42229
0.12625 0.42230
0.12625 0.42231
0.12625 0.42232
0.12625 0.42233
0.12625 0.42234
0.12626 0.42235
0.12626 0.42236
0.12626 0.42237
0.12626 0.42238
0.12626 0.42239
0.12626 0.42240
0.12626 0.42241
0.12626 0.42242
0.12627 0.42243
0.12627 0.42244
0.12627 0.42245
0.12627 0.42246
0.12627 0.42247
0.12627 0.42248
0.12627 0.42249
0.12627 0.42250
0.12627 0.42251
0.12627 0.42252
0.12627 0.42253
0.12627 0.42254
0.12627 0.42255
0.12627 0.42256
0.12627 0.42257
0.12627 0.42258
0.12628 0.42259
0.12628 0.42260
0.12628 0.42261
0.12628 0.42262
0.12628 0.42263
0.12628 0.42264
0.12628 0.42265
0.12628 0.42266
0.12628 0.42267
0.12628 0.42268
0.12628 0.42269
0.12628 0.42270
0.12628 0.42271
0.12628 0.42272
0.12628 0.42273
0.12628 0.42274
0.12628 0.42275
0.12629 0.42276
0.12629 0.42277
0.12629 0.42278
0.12629 0.42279
0.12629 0.42280
0.12629 0.42281
0.12629 0.42282
0.12629 0.42283
0.12629 0.42284
0.12629 0.42285
0.12629 0.42286
0.12629 0.42287
0.12629 0.42288
0.12629 0.42289
0.12629 0.42290
0.12629 0.42291
0.12629 0.42292
0.12629 0.42293
0.12630 0.42294
0.12630 0.42295
0.12630 0.42296
0.12630 0.42297
0.12630 0.42298
0.12630 0.42299
0.12630 0.42300
0.12630 0.42301
0.12630 0.42302
0.12630 0.42303
0.12630 0.42304
0.12630 0.42305
0.12630 0.42306
0.12631 0.42307
0.12631 0.42308
0.12631 0.42309
0.12631 0.42310
0.12631 0.42311
0.12631 0.42312
0.12631 0.42313
0.12631 0.42314
0.12631 0.42315
0.12631 0.42316
0.12631 0.42317
0.12631 0.42318
0.12631 0.42319
0.12631 0.42320
0.12631 0.42321
0.12631 0.42322
0.12631 0.42323
0.12631 0.42324
0.12632 0.42325
0.12632 0.42326
0.12632 0.42327
0.12632 0.42328
0.12632 0.42329
0.12632 0.42330
0.12632 0.42331
0.12632 0.42332
0.12632 0.42333
0.12632 0.42334
0.12632 0.42335
0.12632 0.42336
0.12632 0.42337
0.12632 0.42338
0.12632 0.42339
0.12632 0.42340
0.12632 0.42341
0.12633 0.42342
0.12633 0.42343
0.12633 0.42344
0.12633 0.42345
0.12633 0.42346
0.12633 0.42347
0.12633 0.42348
0.12634 0.42349
0.12634 0.42350
0.12634 0.42351
0.12634 0.42352
0.12634 0.42353
0.12634 0.42354
0.12635 0.42355
0.12635 0.42356
0.12635 0.42357
0.12635 0.42358
0.12635 0.42359
0.12635 0.42360
0.12635 0.42361
0.12635 0.42362
0.12635 0.42363
0.12635 0.42364
0.12635 0.42365
0.12635 0.42366
0.12635 0.42367
0.12635 0.42368
0.12635 0.42369
0.12635 0.42370
0.12635 0.42371
0.12635 0.42372
0.12635 0.42373
0.12635 0.42374
0.12636 0.42375
0.12636 0.42376
0.12636 0.42377
0.12636 0.42378
0.12636 0.42379
0.12636 0.42380
0.12636 0.42381
0.12636 0.42382
0.12636 0.42383
0.12636 0.42384
0.12636 0.42385
0.12636 0.42386
0.12637 0.42387
0.12637 0.42388
0.12637 0.42389
0.12637 0.42390
0.12637 0.42391
0.12637 0.42392
0.12637 0.42393
0.12637 0.42394
0.12637 0.42395
0.12637 0.42396
0.12637 0.42397
0.12637 0.42398
0.12637 0.42399
0.12637 0.42400
0.12637 0.42401
0.12637 0.42402
0.12637 0.42403
0.12637 0.42404
0.12637 0.42405
0.12637 0.42406
0.12637 0.42407
0.12638 0.42408
0.12638 0.42409
0.12638 0.42410
0.12638 0.42411
0.12638 0.42412
0.12638 0.42413
0.12638 0.42414
0.12638 0.42415
0.12638 0.42416
0.12638 0.42417
0.12638 0.42418
0.12638 0.42419
0.12638 0.42420
0.12638 0.42421
0.12638 0.42422
0.12639 0.42423
0.12639 0.42424
0.12639 0.42425
0.12639 0.42426
0.12639 0.42427
0.12639 0.42428
0.12639 0.42429
0.12639 0.42430
0.12639 0.42431
0.12640 0.42432
0.12640 0.42433
0.12640 0.42434
0.12640 0.42435
0.12640 0.42436
0.12640 0.42437
0.12640 0.42438
0.12640 0.42439
0.12640 0.42440
0.12640 0.42441
0.12640 0.42442
0.12640 0.42443
0.12640 0.42444
0.12640 0.42445
0.12640 0.42446
0.12641 0.42447
0.12641 0.42448
0.12641 0.42449
0.12641 0.42450
0.12641 0.42451
0.12641 0.42452
0.12641 0.42453
0.12641 0.42454
0.12641 0.42455
0.12641 0.42456
0.12641 0.42457
0.12641 0.42458
0.12641 0.42459
0.12641 0.42460
0.12642 0.42461
0.12642 0.42462
0.12642 0.42463
0.12642 0.42464
0.12642 0.42465
0.12642 0.42466
0.12642 0.42467
0.12642 0.42468
0.12642 0.42469
0.12642 0.42470
0.12642 0.42471
0.12642 0.42472
0.12642 0.42473
0.12642 0.42474
0.12642 0.42475
0.12642 0.42476
0.12643 0.42477
0.12643 0.42478
0.12643 0.42479
0.12643 0.42480
0.12643 0.42481
0.12643 0.42482
0.12643 0.42483
0.12643 0.42484
0.12643 0.42485
0.12643 0.42486
0.12643 0.42487
0.12643 0.42488
0.12643 0.42489
0.12643 0.42490
0.12643 0.42491
0.12643 0.42492
0.12643 0.42493
0.12643 0.42494
0.12644 0.42495
0.12644 0.42496
0.12644 0.42497
0.12644 0.42498
0.12644 0.42499
0.12644 0.42500
0.12644 0.42501
0.12644 0.42502
0.12644 0.42503
0.12644 0.42504
0.12644 0.42505
0.12644 0.42506
0.12644 0.42507
0.12644 0.42508
0.12644 0.42509
0.12644 0.42510
0.12644 0.42511
0.12644 0.42512
0.12645 0.42513
0.12645 0.42514
0.12645 0.42515
0.12645 0.42516
0.12645 0.42517
0.12645 0.42518
0.12645 0.42519
0.12645 0.42520
0.12645 0.42521
0.12645 0.42522
0.12645 0.42523
0.12645 0.42524
0.12646 0.42525
0.12646 0.42526
0.12646 0.42527
0.12646 0.42528
0.12646 0.42529
0.12646 0.42530
0.12646 0.42531
0.12646 0.42532
0.12646 0.42533
0.12646 0.42534
0.12646 0.42535
0.12646 0.42536
0.12646 0.42537
0.12646 0.42538
0.12646 0.42539
0.12646 0.42540
0.12647 0.42541
0.12647 0.42542
0.12647 0.42543
0.12647 0.42544
0.12647 0.42545
0.12647 0.42546
0.12647 0.42547
0.12647 0.42548
0.12647 0.42549
0.12647 0.42550
0.12647 0.42551
0.12647 0.42552
0.12647 0.42553
0.12647 0.42554
0.12648 0.42555
0.12648 0.42556
0.12648 0.42557
0.12648 0.42558
0.12648 0.42559
0.12648 0.42560
0.12648 0.42561
0.12648 0.42562
0.12648 0.42563
0.12648 0.42564
0.12648 0.42565
0.12648 0.42566
0.12648 0.42567
0.12648 0.42568
0.12648 0.42569
0.12648 0.42570
0.12648 0.42571
0.12648 0.42572
0.12648 0.42573
0.12648 0.42574
0.12649 0.42575
0.12649 0.42576
0.12649 0.42577
0.12649 0.42578
0.12649 0.42579
0.12649 0.42580
0.12649 0.42581
0.12649 0.42582
0.12649 0.42583
0.12649 0.42584
0.12649 0.42585
0.12649 0.42586
0.12649 0.42587
0.12649 0.42588
0.12649 0.42589
0.12649 0.42590
0.12649 0.42591
0.12650 0.42592
0.12650 0.42593
0.12650 0.42594
0.12650 0.42595
0.12650 0.42596
0.12650 0.42597
0.12650 0.42598
0.12650 0.42599
0.12650 0.42600
0.12650 0.42601
0.12650 0.42602
0.12650 0.42603
0.12650 0.42604
0.12650 0.42605
0.12650 0.42606
0.12650 0.42607
0.12650 0.42608
0.12650 0.42609
0.12650 0.42610
0.12651 0.42611
0.12651 0.42612
0.12651 0.42613
0.12651 0.42614
0.12651 0.42615
0.12651 0.42616
0.12651 0.42617
0.12651 0.42618
0.12651 0.42619
0.12651 0.42620
0.12651 0.42621
0.12651 0.42622
0.12651 0.42623
0.12651 0.42624
0.12651 0.42625
0.12651 0.42626
0.12651 0.42627
0.12652 0.42628
0.12652 0.42629
0.12652 0.42630
0.12652 0.42631
0.12652 0.42632
0.12652 0.42633
0.12652 0.42634
0.12652 0.42635
0.12652 0.42636
0.12652 0.42637
0.12653 0.42638
0.12653 0.42639
0.12653 0.42640
0.12653 0.42641
0.12653 0.42642
0.12653 0.42643
0.12653 0.42644
0.12653 0.42645
0.12653 0.42646
0.12653 0.42647
0.12653 0.42648
0.12653 0.42649
0.12653 0.42650
0.12653 0.42651
0.12654 0.42652
0.12654 0.42653
0.12654 0.42654
0.12654 0.42655
0.12654 0.42656
0.12654 0.42657
0.12654 0.42658
0.12654 0.42659
0.12654 0.42660
0.12654 0.42661
0.12654 0.42662
0.12654 0.42663
0.12654 0.42664
0.12654 0.42665
0.12654 0.42666
0.12654 0.42667
0.12654 0.42668
0.12654 0.42669
0.12654 0.42670
0.12655 0.42671
0.12655 0.42672
0.12655 0.42673
0.12655 0.42674
0.12655 0.42675
0.12655 0.42676
0.12655 0.42677
0.12655 0.42678
0.12655 0.42679
0.12655 0.42680
0.12655 0.42681
0.12655 0.42682
0.12655 0.42683
0.12655 0.42684
0.12655 0.42685
0.12655 0.42686
0.12656 0.42687
0.12656 0.42688
0.12656 0.42689
0.12656 0.42690
0.12656 0.42691
0.12656 0.42692
0.12656 0.42693
0.12656 0.42694
0.12656 0.42695
0.12656 0.42696
0.12656 0.42697
0.12656 0.42698
0.12656 0.42699
0.12656 0.42700
0.12656 0.42701
0.12656 0.42702
0.12656 0.42703
0.12656 0.42704
0.12657 0.42705
0.12657 0.42706
0.12657 0.42707
0.12657 0.42708
0.12657 0.42709
0.12657 0.42710
0.12657 0.42711
0.12657 0.42712
0.12657 0.42713
0.12657 0.42714
0.12657 0.42715
0.12657 0.42716
0.12657 0.42717
0.12657 0.42718
0.12657 0.42719
0.12657 0.42720
0.12657 0.42721
0.12657 0.42722
0.12658 0.42723
0.12658 0.42724
0.12658 0.42725
0.12658 0.42726
0.12658 0.42727
0.12658 0.42728
0.12658 0.42729
0.12658 0.42730
0.12658 0.42731
0.12658 0.42732
0.12658 0.42733
0.12658 0.42734
0.12658 0.42735
0.12658 0.42736
0.12658 0.42737
0.12658 0.42738
0.12658 0.42739
0.12659 0.42740
0.12659 0.42741
0.12659 0.42742
0.12659 0.42743
0.12659 0.42744
0.12659 0.42745
0.12659 0.42746
0.12659 0.42747
0.12659 0.42748
0.12659 0.42749
0.12659 0.42750
0.12659 0.42751
0.12659 0.42752
0.12659 0.42753
0.12660 0.42754
0.12660 0.42755
0.12660 0.42756
0.12660 0.42757
0.12660 0.42758
0.12660 0.42759
0.12660 0.42760
0.12660 0.42761
0.12660 0.42762
0.12660 0.42763
0.12660 0.42764
0.12660 0.42765
0.12660 0.42766
0.12660 0.42767
0.12661 0.42768
0.12661 0.42769
0.12661 0.42770
0.12661 0.42771
0.12661 0.42772
0.12661 0.42773
0.12661 0.42774
0.12661 0.42775
0.12661 0.42776
0.12661 0.42777
0.12661 0.42778
0.12661 0.42779
0.12661 0.42780
0.12661 0.42781
0.12661 0.42782
0.12661 0.42783
0.12662 0.42784
0.12662 0.42785
0.12662 0.42786
0.12662 0.42787
0.12662 0.42788
0.12662 0.42789
0.12662 0.42790
0.12662 0.42791
0.12662 0.42792
0.12662 0.42793
0.12662 0.42794
0.12662 0.42795
0.12662 0.42796
0.12662 0.42797
0.12662 0.42798
0.12662 0.42799
0.12662 0.42800
0.12662 0.42801
0.12663 0.42802
0.12663 0.42803
0.12663 0.42804
0.12663 0.42805
0.12663 0.42806
0.12663 0.42807
0.12663 0.42808
0.12663 0.42809
0.12663 0.42810
0.12663 0.42811
0.12663 0.42812
0.12663 0.42813
0.12663 0.42814
0.12663 0.42815
0.12663 0.42816
0.12664 0.42817
0.12664 0.42818
0.12664 0.42819
0.12664 0.42820
0.12664 0.42821
0.12664 0.42822
0.12664 0.42823
0.12664 0.42824
0.12664 0.42825
0.12664 0.42826
0.12664 0.42827
0.12664 0.42828
0.12664 0.42829
0.12664 0.42830
0.12664 0.42831
0.12664 0.42832
0.12664 0.42833
0.12664 0.42834
0.12664 0.42835
0.12665 0.42836
0.12665 0.42837
0.12665 0.42838
0.12665 0.42839
0.12665 0.42840
0.12665 0.42841
0.12665 0.42842
0.12665 0.42843
0.12665 0.42844
0.12665 0.42845
0.12665 0.42846
0.12665 0.42847
0.12665 0.42848
0.12665 0.42849
0.12665 0.42850
0.12665 0.42851
0.12665 0.42852
0.12665 0.42853
0.12665 0.42854
0.12665 0.42855
0.12666 0.42856
0.12666 0.42857
0.12666 0.42858
0.12666 0.42859
0.12666 0.42860
0.12666 0.42861
0.12666 0.42862
0.12666 0.42863
0.12666 0.42864
0.12666 0.42865
0.12666 0.42866
0.12666 0.42867
0.12666 0.42868
0.12666 0.42869
0.12666 0.42870
0.12666 0.42871
0.12666 0.42872
0.12667 0.42873
0.12667 0.42874
0.12667 0.42875
0.12667 0.42876
0.12667 0.42877
0.12667 0.42878
0.12667 0.42879
0.12667 0.42880
0.12667 0.42881
0.12667 0.42882
0.12667 0.42883
0.12667 0.42884
0.12667 0.42885
0.12667 0.42886
0.12667 0.42887
0.12667 0.42888
0.12668 0.42889
0.12668 0.42890
0.12668 0.42891
0.12668 0.42892
0.12668 0.42893
0.12668 0.42894
0.12668 0.42895
0.12668 0.42896
0.12668 0.42897
0.12668 0.42898
0.12668 0.42899
0.12668 0.42900
0.12668 0.42901
0.12669 0.42902
0.12669 0.42903
0.12669 0.42904
0.12669 0.42905
0.12669 0.42906
0.12669 0.42907
0.12669 0.42908
0.12669 0.42909
0.12669 0.42910
0.12669 0.42911
0.12669 0.42912
0.12669 0.42913
0.12669 0.42914
0.12669 0.42915
0.12669 0.42916
0.12670 0.42917
0.12670 0.42918
0.12670 0.42919
0.12670 0.42920
0.12670 0.42921
0.12670 0.42922
0.12670 0.42923
0.12670 0.42924
0.12670 0.42925
0.12670 0.42926
0.12670 0.42927
0.12670 0.42928
0.12670 0.42929
0.12670 0.42930
0.12670 0.42931
0.12670 0.42932
0.12671 0.42933
0.12671 0.42934
0.12671 0.42935
0.12671 0.42936
0.12671 0.42937
0.12671 0.42938
0.12671 0.42939
0.12671 0.42940
0.12671 0.42941
0.12671 0.42942
0.12671 0.42943
0.12671 0.42944
0.12671 0.42945
0.12671 0.42946
0.12671 0.42947
0.12671 0.42948
0.12672 0.42949
0.12672 0.42950
0.12672 0.42951
0.12672 0.42952
0.12672 0.42953
0.12672 0.42954
0.12672 0.42955
0.12672 0.42956
0.12672 0.42957
0.12672 0.42958
0.12672 0.42959
0.12672 0.42960
0.12672 0.42961
0.12672 0.42962
0.12672 0.42963
0.12672 0.42964
0.12672 0.42965
0.12672 0.42966
0.12672 0.42967
0.12673 0.42968
0.12673 0.42969
0.12673 0.42970
0.12673 0.42971
0.12673 0.42972
0.12673 0.42973
0.12673 0.42974
0.12673 0.42975
0.12673 0.42976
0.12673 0.42977
0.12673 0.42978
0.12673 0.42979
0.12673 0.42980
0.12673 0.42981
0.12674 0.42982
0.12674 0.42983
0.12674 0.42984
0.12674 0.42985
0.12674 0.42986
0.12674 0.42987
0.12674 0.42988
0.12674 0.42989
0.12674 0.42990
0.12674 0.42991
0.12674 0.42992
0.12674 0.42993
0.12674 0.42994
0.12674 0.42995
0.12674 0.42996
0.12674 0.42997
0.12674 0.42998
0.12674 0.42999
0.12674 0.43000
0.12675 0.43001
0.12675 0.43002
0.12675 0.43003
0.12675 0.43004
0.12675 0.43005
0.12675 0.43006
0.12675 0.43007
0.12675 0.43008
0.12675 0.43009
0.12675 0.43010
0.12675 0.43011
0.12675 0.43012
0.12675 0.43013
0.12675 0.43014
0.12676 0.43015
0.12676 0.43016
0.12676 0.43017
0.12676 0.43018
0.12676 0.43019
0.12676 0.43020
0.12676 0.43021
0.12676 0.43022
0.12676 0.43023
0.12676 0.43024
0.12676 0.43025
0.12676 0.43026
0.12676 0.43027
0.12676 0.43028
0.12676 0.43029
0.12676 0.43030
0.12676 0.43031
0.12676 0.43032
0.12676 0.43033
0.12676 0.43034
0.12677 0.43035
0.12677 0.43036
0.12677 0.43037
0.12677 0.43038
0.12677 0.43039
0.12677 0.43040
0.12677 0.43041
0.12677 0.43042
0.12677 0.43043
0.12677 0.43044
0.12677 0.43045
0.12677 0.43046
0.12677 0.43047
0.12678 0.43048
0.12678 0.43049
0.12678 0.43050
0.12678 0.43051
0.12678 0.43052
0.12678 0.43053
0.12678 0.43054
0.12678 0.43055
0.12678 0.43056
0.12678 0.43057
0.12678 0.43058
0.12678 0.43059
0.12678 0.43060
0.12678 0.43061
0.12678 0.43062
0.12678 0.43063
0.12678 0.43064
0.12678 0.43065
0.12679 0.43066
0.12679 0.43067
0.12679 0.43068
0.12679 0.43069
0.12679 0.43070
0.12679 0.43071
0.12679 0.43072
0.12679 0.43073
0.12679 0.43074
0.12679 0.43075
0.12679 0.43076
0.12679 0.43077
0.12679 0.43078
0.12679 0.43079
0.12679 0.43080
0.12679 0.43081
0.12679 0.43082
0.12679 0.43083
0.12679 0.43084
0.12679 0.43085
0.12679 0.43086
0.12679 0.43087
0.12679 0.43088
0.12679 0.43089
0.12680 0.43090
0.12680 0.43091
0.12680 0.43092
0.12680 0.43093
0.12680 0.43094
0.12680 0.43095
0.12680 0.43096
0.12680 0.43097
0.12680 0.43098
0.12680 0.43099
0.12680 0.43100
0.12680 0.43101
0.12680 0.43102
0.12680 0.43103
0.12680 0.43104
0.12680 0.43105
0.12680 0.43106
0.12681 0.43107
0.12681 0.43108
0.12681 0.43109
0.12681 0.43110
0.12681 0.43111
0.12681 0.43112
0.12681 0.43113
0.12681 0.43114
0.12681 0.43115
0.12681 0.43116
0.12681 0.43117
0.12681 0.43118
0.12681 0.43119
0.12681 0.43120
0.12681 0.43121
0.12681 0.43122
0.12681 0.43123
0.12681 0.43124
0.12682 0.43125
0.12682 0.43126
0.12682 0.43127
0.12682 0.43128
0.12682 0.43129
0.12682 0.43130
0.12682 0.43131
0.12682 0.43132
0.12682 0.43133
0.12682 0.43134
0.12682 0.43135
0.12682 0.43136
0.12682 0.43137
0.12682 0.43138
0.12683 0.43139
0.12683 0.43140
0.12683 0.43141
0.12683 0.43142
0.12683 0.43143
0.12683 0.43144
0.12683 0.43145
0.12683 0.43146
0.12683 0.43147
0.12683 0.43148
0.12683 0.43149
0.12683 0.43150
0.12683 0.43151
0.12683 0.43152
0.12683 0.43153
0.12683 0.43154
0.12684 0.43155
0.12684 0.43156
0.12684 0.43157
0.12684 0.43158
0.12684 0.43159
0.12684 0.43160
0.12684 0.43161
0.12684 0.43162
0.12684 0.43163
0.12684 0.43164
0.12684 0.43165
0.12684 0.43166
0.12684 0.43167
0.12684 0.43168
0.12684 0.43169
0.12684 0.43170
0.12684 0.43171
0.12684 0.43172
0.12684 0.43173
0.12684 0.43174
0.12685 0.43175
0.12685 0.43176
0.12685 0.43177
0.12685 0.43178
0.12685 0.43179
0.12685 0.43180
0.12685 0.43181
0.12685 0.43182
0.12685 0.43183
0.12685 0.43184
0.12685 0.43185
0.12685 0.43186
0.12685 0.43187
0.12685 0.43188
0.12685 0.43189
0.12685 0.43190
0.12685 0.43191
0.12685 0.43192
0.12685 0.43193
0.12685 0.43194
0.12685 0.43195
0.12686 0.43196
0.12686 0.43197
0.12686 0.43198
0.12686 0.43199
0.12686 0.43200
0.12686 0.43201
0.12686 0.43202
0.12686 0.43203
0.12686 0.43204
0.12686 0.43205
0.12686 0.43206
0.12686 0.43207
0.12687 0.43208
0.12687 0.43209
0.12687 0.43210
0.12687 0.43211
0.12687 0.43212
0.12687 0.43213
0.12687 0.43214
0.12687 0.43215
0.12687 0.43216
0.12687 0.43217
0.12687 0.43218
0.12687 0.43219
0.12687 0.43220
0.12688 0.43221
0.12688 0.43222
0.12688 0.43223
0.12688 0.43224
0.12688 0.43225
0.12688 0.43226
0.12688 0.43227
0.12688 0.43228
0.12688 0.43229
0.12688 0.43230
0.12688 0.43231
0.12688 0.43232
0.12688 0.43233
0.12688 0.43234
0.12688 0.43235
0.12688 0.43236
0.12688 0.43237
0.12689 0.43238
0.12689 0.43239
0.12689 0.43240
0.12689 0.43241
0.12689 0.43242
0.12689 0.43243
0.12689 0.43244
0.12689 0.43245
0.12689 0.43246
0.12689 0.43247
0.12689 0.43248
0.12689 0.43249
0.12689 0.43250
0.12689 0.43251
0.12689 0.43252
0.12689 0.43253
0.12689 0.43254
0.12690 0.43255
0.12690 0.43256
0.12690 0.43257
0.12690 0.43258
0.12690 0.43259
0.12690 0.43260
0.12690 0.43261
0.12690 0.43262
0.12690 0.43263
0.12690 0.43264
0.12690 0.43265
0.12690 0.43266
0.12690 0.43267
0.12690 0.43268
0.12690 0.43269
0.12690 0.43270
0.12690 0.43271
0.12690 0.43272
0.12691 0.43273
0.12691 0.43274
0.12691 0.43275
0.12691 0.43276
0.12691 0.43277
0.12691 0.43278
0.12691 0.43279
0.12691 0.43280
0.12691 0.43281
0.12691 0.43282
0.12691 0.43283
0.12691 0.43284
0.12691 0.43285
0.12691 0.43286
0.12691 0.43287
0.12691 0.43288
0.12691 0.43289
0.12692 0.43290
0.12692 0.43291
0.12692 0.43292
0.12692 0.43293
0.12692 0.43294
0.12692 0.43295
0.12692 0.43296
0.12692 0.43297
0.12693 0.43298
0.12693 0.43299
0.12693 0.43300
0.12693 0.43301
0.12693 0.43302
0.12693 0.43303
0.12693 0.43304
0.12693 0.43305
0.12693 0.43306
0.12693 0.43307
0.12693 0.43308
0.12693 0.43309
0.12693 0.43310
0.12693 0.43311
0.12693 0.43312
0.12693 0.43313
0.12693 0.43314
0.12693 0.43315
0.12693 0.43316
0.12693 0.43317
0.12694 0.43318
0.12694 0.43319
0.12694 0.43320
0.12694 0.43321
0.12694 0.43322
0.12694 0.43323
0.12694 0.43324
0.12694 0.43325
0.12694 0.43326
0.12694 0.43327
0.12694 0.43328
0.12694 0.43329
0.12695 0.43330
0.12695 0.43331
0.12695 0.43332
0.12695 0.43333
0.12695 0.43334
0.12695 0.43335
0.12695 0.43336
0.12695 0.43337
0.12695 0.43338
0.12695 0.43339
0.12695 0.43340
0.12695 0.43341
0.12695 0.43342
0.12696 0.43343
0.12696 0.43344
0.12696 0.43345
0.12696 0.43346
0.12696 0.43347
0.12696 0.43348
0.12696 0.43349
0.12696 0.43350
0.12696 0.43351
0.12696 0.43352
0.12696 0.43353
0.12696 0.43354
0.12697 0.43355
0.12697 0.43356
0.12697 0.43357
0.12697 0.43358
0.12697 0.43359
0.12697 0.43360
0.12697 0.43361
0.12697 0.43362
0.12697 0.43363
0.12697 0.43364
0.12698 0.43365
0.12698 0.43366
0.12698 0.43367
0.12698 0.43368
0.12698 0.43369
0.12698 0.43370
0.12698 0.43371
0.12698 0.43372
0.12698 0.43373
0.12698 0.43374
0.12698 0.43375
0.12698 0.43376
0.12698 0.43377
0.12698 0.43378
0.12698 0.43379
0.12698 0.43380
0.12698 0.43381
0.12698 0.43382
0.12698 0.43383
0.12698 0.43384
0.12698 0.43385
0.12699 0.43386
0.12699 0.43387
0.12699 0.43388
0.12699 0.43389
0.12699 0.43390
0.12699 0.43391
0.12699 0.43392
0.12699 0.43393
0.12699 0.43394
0.12699 0.43395
0.12699 0.43396
0.12699 0.43397
0.12699 0.43398
0.12699 0.43399
0.12699 0.43400
0.12699 0.43401
0.12699 0.43402
0.12700 0.43403
0.12700 0.43404
0.12700 0.43405
0.12700 0.43406
0.12700 0.43407
0.12700 0.43408
0.12700 0.43409
0.12700 0.43410
0.12700 0.43411
0.12700 0.43412
0.12700 0.43413
0.12700 0.43414
0.12700 0.43415
0.12700 0.43416
0.12700 0.43417
0.12700 0.43418
0.12700 0.43419
0.12700 0.43420
0.12700 0.43421
0.12700 0.43422
0.12700 0.43423
0.12700 0.43424
0.12700 0.43425
0.12700 0.43426
0.12701 0.43427
0.12701 0.43428
0.12701 0.43429
0.12701 0.43430
0.12701 0.43431
0.12701 0.43432
0.12701 0.43433
0.12701 0.43434
0.12701 0.43435
0.12701 0.43436
0.12701 0.43437
0.12701 0.43438
0.12701 0.43439
0.12701 0.43440
0.12701 0.43441
0.12702 0.43442
0.12702 0.43443
0.12702 0.43444
0.12702 0.43445
0.12702 0.43446
0.12702 0.43447
0.12702 0.43448
0.12702 0.43449
0.12702 0.43450
0.12702 0.43451
0.12702 0.43452
0.12702 0.43453
0.12703 0.43454
0.12703 0.43455
0.12703 0.43456
0.12703 0.43457
0.12703 0.43458
0.12703 0.43459
0.12703 0.43460
0.12703 0.43461
0.12703 0.43462
0.12703 0.43463
0.12703 0.43464
0.12703 0.43465
0.12703 0.43466
0.12703 0.43467
0.12703 0.43468
0.12703 0.43469
0.12703 0.43470
0.12703 0.43471
0.12703 0.43472
0.12704 0.43473
0.12704 0.43474
0.12704 0.43475
0.12704 0.43476
0.12704 0.43477
0.12704 0.43478
0.12704 0.43479
0.12704 0.43480
0.12704 0.43481
0.12704 0.43482
0.12704 0.43483
0.12704 0.43484
0.12704 0.43485
0.12704 0.43486
0.12704 0.43487
0.12704 0.43488
0.12704 0.43489
0.12704 0.43490
0.12704 0.43491
0.12704 0.43492
0.12704 0.43493
0.12705 0.43494
0.12705 0.43495
0.12705 0.43496
0.12705 0.43497
0.12705 0.43498
0.12705 0.43499
0.12705 0.43500
0.12705 0.43501
0.12705 0.43502
0.12705 0.43503
0.12705 0.43504
0.12705 0.43505
0.12705 0.43506
0.12705 0.43507
0.12705 0.43508
0.12705 0.43509
0.12705 0.43510
0.12706 0.43511
0.12706 0.43512
0.12706 0.43513
0.12706 0.43514
0.12706 0.43515
0.12706 0.43516
0.12706 0.43517
0.12706 0.43518
0.12706 0.43519
0.12706 0.43520
0.12706 0.43521
0.12706 0.43522
0.12706 0.43523
0.12706 0.43524
0.12706 0.43525
0.12707 0.43526
0.12707 0.43527
0.12707 0.43528
0.12707 0.43529
0.12707 0.43530
0.12707 0.43531
0.12707 0.43532
0.12707 0.43533
0.12707 0.43534
0.12707 0.43535
0.12707 0.43536
0.12707 0.43537
0.12708 0.43538
0.12708 0.43539
0.12708 0.43540
0.12708 0.43541
0.12708 0.43542
0.12708 0.43543
0.12708 0.43544
0.12708 0.43545
0.12708 0.43546
0.12708 0.43547
0.12708 0.43548
0.12708 0.43549
0.12708 0.43550
0.12708 0.43551
0.12708 0.43552
0.12709 0.43553
0.12709 0.43554
0.12709 0.43555
0.12709 0.43556
0.12709 0.43557
0.12709 0.43558
0.12709 0.43559
0.12709 0.43560
0.12709 0.43561
0.12709 0.43562
0.12709 0.43563
0.12709 0.43564
0.12709 0.43565
0.12709 0.43566
0.12710 0.43567
0.12710 0.43568
0.12710 0.43569
0.12710 0.43570
0.12710 0.43571
0.12710 0.43572
0.12710 0.43573
0.12710 0.43574
0.12710 0.43575
0.12710 0.43576
0.12710 0.43577
0.12710 0.43578
0.12710 0.43579
0.12710 0.43580
0.12710 0.43581
0.12710 0.43582
0.12711 0.43583
0.12711 0.43584
0.12711 0.43585
0.12711 0.43586
0.12711 0.43587
0.12711 0.43588
0.12711 0.43589
0.12711 0.43590
0.12711 0.43591
0.12711 0.43592
0.12711 0.43593
0.12711 0.43594
0.12711 0.43595
0.12711 0.43596
0.12711 0.43597
0.12711 0.43598
0.12711 0.43599
0.12711 0.43600
0.12712 0.43601
0.12712 0.43602
0.12712 0.43603
0.12712 0.43604
0.12712 0.43605
0.12712 0.43606
0.12712 0.43607
0.12712 0.43608
0.12712 0.43609
0.12712 0.43610
0.12712 0.43611
0.12712 0.43612
0.12712 0.43613
0.12712 0.43614
0.12712 0.43615
0.12712 0.43616
0.12713 0.43617
0.12713 0.43618
0.12713 0.43619
0.12713 0.43620
0.12713 0.43621
0.12713 0.43622
0.12713 0.43623
0.12713 0.43624
0.12713 0.43625
0.12713 0.43626
0.12713 0.43627
0.12713 0.43628
0.12713 0.43629
0.12713 0.43630
0.12713 0.43631
0.12713 0.43632
0.12713 0.43633
0.12713 0.43634
0.12713 0.43635
0.12713 0.43636
0.12713 0.43637
0.12713 0.43638
0.12713 0.43639
0.12714 0.43640
0.12714 0.43641
0.12714 0.43642
0.12714 0.43643
0.12714 0.43644
0.12714 0.43645
0.12714 0.43646
0.12714 0.43647
0.12714 0.43648
0.12714 0.43649
0.12714 0.43650
0.12714 0.43651
0.12714 0.43652
0.12715 0.43653
0.12715 0.43654
0.12715 0.43655
0.12715 0.43656
0.12715 0.43657
0.12715 0.43658
0.12715 0.43659
0.12715 0.43660
0.12715 0.43661
0.12715 0.43662
0.12715 0.43663
0.12715 0.43664
0.12715 0.43665
0.12715 0.43666
0.12715 0.43667
0.12716 0.43668
0.12716 0.43669
0.12716 0.43670
0.12716 0.43671
0.12716 0.43672
0.12716 0.43673
0.12716 0.43674
0.12716 0.43675
0.12716 0.43676
0.12716 0.43677
0.12716 0.43678
0.12716 0.43679
0.12717 0.43680
0.12717 0.43681
0.12717 0.43682
0.12717 0.43683
0.12717 0.43684
0.12717 0.43685
0.12717 0.43686
0.12717 0.43687
0.12717 0.43688
0.12717 0.43689
0.12718 0.43690
0.12718 0.43691
0.12718 0.43692
0.12718 0.43693
0.12718 0.43694
0.12718 0.43695
0.12718 0.43696
0.12718 0.43697
0.12718 0.43698
0.12718 0.43699
0.12718 0.43700
0.12718 0.43701
0.12718 0.43702
0.12718 0.43703
0.12718 0.43704
0.12719 0.43705
0.12719 0.43706
0.12719 0.43707
0.12719 0.43708
0.12719 0.43709
0.12719 0.43710
0.12719 0.43711
0.12719 0.43712
0.12719 0.43713
0.12719 0.43714
0.12719 0.43715
0.12719 0.43716
0.12719 0.43717
0.12719 0.43718
0.12719 0.43719
0.12720 0.43720
0.12720 0.43721
0.12720 0.43722
0.12720 0.43723
0.12720 0.43724
0.12720 0.43725
0.12720 0.43726
0.12720 0.43727
0.12720 0.43728
0.12720 0.43729
0.12720 0.43730
0.12720 0.43731
0.12720 0.43732
0.12720 0.43733
0.12720 0.43734
0.12720 0.43735
0.12720 0.43736
0.12721 0.43737
0.12721 0.43738
0.12721 0.43739
0.12721 0.43740
0.12721 0.43741
0.12721 0.43742
0.12721 0.43743
0.12721 0.43744
0.12721 0.43745
0.12721 0.43746
0.12721 0.43747
0.12721 0.43748
0.12721 0.43749
0.12721 0.43750
0.12721 0.43751
0.12722 0.43752
0.12722 0.43753
0.12722 0.43754
0.12722 0.43755
0.12722 0.43756
0.12722 0.43757
0.12722 0.43758
0.12722 0.43759
0.12722 0.43760
0.12722 0.43761
0.12722 0.43762
0.12722 0.43763
0.12722 0.43764
0.12722 0.43765
0.12722 0.43766
0.12722 0.43767
0.12722 0.43768
0.12722 0.43769
0.12722 0.43770
0.12723 0.43771
0.12723 0.43772
0.12723 0.43773
0.12723 0.43774
0.12723 0.43775
0.12723 0.43776
0.12723 0.43777
0.12723 0.43778
0.12723 0.43779
0.12723 0.43780
0.12723 0.43781
0.12723 0.43782
0.12723 0.43783
0.12723 0.43784
0.12723 0.43785
0.12723 0.43786
0.12723 0.43787
0.12723 0.43788
0.12723 0.43789
0.12723 0.43790
0.12723 0.43791
0.12724 0.43792
0.12724 0.43793
0.12724 0.43794
0.12724 0.43795
0.12724 0.43796
0.12724 0.43797
0.12724 0.43798
0.12724 0.43799
0.12724 0.43800
0.12724 0.43801
0.12724 0.43802
0.12724 0.43803
0.12725 0.43804
0.12725 0.43805
0.12725 0.43806
0.12725 0.43807
0.12725 0.43808
0.12725 0.43809
0.12725 0.43810
0.12725 0.43811
0.12725 0.43812
0.12725 0.43813
0.12725 0.43814
0.12725 0.43815
0.12725 0.43816
0.12725 0.43817
0.12725 0.43818
0.12725 0.43819
0.12725 0.43820
0.12725 0.43821
0.12725 0.43822
0.12725 0.43823
0.12726 0.43824
0.12726 0.43825
0.12726 0.43826
0.12726 0.43827
0.12726 0.43828
0.12726 0.43829
0.12726 0.43830
0.12726 0.43831
0.12726 0.43832
0.12726 0.43833
0.12726 0.43834
0.12726 0.43835
0.12726 0.43836
0.12726 0.43837
0.12726 0.43838
0.12726 0.43839
0.12726 0.43840
0.12726 0.43841
0.12726 0.43842
0.12726 0.43843
0.12727 0.43844
0.12727 0.43845
0.12727 0.43846
0.12727 0.43847
0.12727 0.43848
0.12727 0.43849
0.12727 0.43850
0.12727 0.43851
0.12727 0.43852
0.12727 0.43853
0.12727 0.43854
0.12727 0.43855
0.12727 0.43856
0.12728 0.43857
0.12728 0.43858
0.12728 0.43859
0.12728 0.43860
0.12728 0.43861
0.12728 0.43862
0.12728 0.43863
0.12728 0.43864
0.12728 0.43865
0.12728 0.43866
0.12728 0.43867
0.12728 0.43868
0.12729 0.43869
0.12729 0.43870
0.12729 0.43871
0.12729 0.43872
0.12729 0.43873
0.12729 0.43874
0.12729 0.43875
0.12729 0.43876
0.12729 0.43877
0.12729 0.43878
0.12729 0.43879
0.12729 0.43880
0.12729 0.43881
0.12729 0.43882
0.12729 0.43883
0.12729 0.43884
0.12729 0.43885
0.12729 0.43886
0.12730 0.43887
0.12730 0.43888
0.12730 0.43889
0.12730 0.43890
0.12730 0.43891
0.12730 0.43892
0.12730 0.43893
0.12730 0.43894
0.12730 0.43895
0.12730 0.43896
0.12730 0.43897
0.12731 0.43898
0.12731 0.43899
0.12731 0.43900
0.12731 0.43901
0.12731 0.43902
0.12731 0.43903
0.12731 0.43904
0.12731 0.43905
0.12731 0.43906
0.12731 0.43907
0.12731 0.43908
0.12731 0.43909
0.12731 0.43910
0.12731 0.43911
0.12731 0.43912
0.12731 0.43913
0.12731 0.43914
0.12731 0.43915
0.12731 0.43916
0.12731 0.43917
0.12732 0.43918
0.12732 0.43919
0.12732 0.43920
0.12732 0.43921
0.12732 0.43922
0.12732 0.43923
0.12732 0.43924
0.12732 0.43925
0.12732 0.43926
0.12732 0.43927
0.12732 0.43928
0.12732 0.43929
0.12733 0.43930
0.12733 0.43931
0.12733 0.43932
0.12733 0.43933
0.12733 0.43934
0.12733 0.43935
0.12733 0.43936
0.12733 0.43937
0.12733 0.43938
0.12733 0.43939
0.12733 0.43940
0.12733 0.43941
0.12733 0.43942
0.12734 0.43943
0.12734 0.43944
0.12734 0.43945
0.12734 0.43946
0.12734 0.43947
0.12734 0.43948
0.12734 0.43949
0.12734 0.43950
0.12734 0.43951
0.12734 0.43952
0.12734 0.43953
0.12734 0.43954
0.12734 0.43955
0.12734 0.43956
0.12734 0.43957
0.12734 0.43958
0.12735 0.43959
0.12735 0.43960
0.12735 0.43961
0.12735 0.43962
0.12735 0.43963
0.12735 0.43964
0.12735 0.43965
0.12735 0.43966
0.12735 0.43967
0.12735 0.43968
0.12735 0.43969
0.12735 0.43970
0.12735 0.43971
0.12735 0.43972
0.12735 0.43973
0.12736 0.43974
0.12736 0.43975
0.12736 0.43976
0.12736 0.43977
0.12736 0.43978
0.12736 0.43979
0.12736 0.43980
0.12736 0.43981
0.12736 0.43982
0.12736 0.43983
0.12736 0.43984
0.12737 0.43985
0.12737 0.43986
0.12737 0.43987
0.12737 0.43988
0.12737 0.43989
0.12737 0.43990
0.12737 0.43991
0.12737 0.43992
0.12737 0.43993
0.12737 0.43994
0.12737 0.43995
0.12737 0.43996
0.12737 0.43997
0.12737 0.43998
0.12737 0.43999
0.12737 0.44000
0.12737 0.44001
0.12737 0.44002
0.12738 0.44003
0.12738 0.44004
0.12738 0.44005
0.12738 0.44006
0.12738 0.44007
0.12738 0.44008
0.12738 0.44009
0.12738 0.44010
0.12738 0.44011
0.12738 0.44012
0.12738 0.44013
0.12738 0.44014
0.12738 0.44015
0.12739 0.44016
0.12739 0.44017
0.12739 0.44018
0.12739 0.44019
0.12739 0.44020
0.12739 0.44021
0.12739 0.44022
0.12739 0.44023
0.12739 0.44024
0.12740 0.44025
0.12740 0.44026
0.12740 0.44027
0.12740 0.44028
0.12740 0.44029
0.12740 0.44030
0.12740 0.44031
0.12740 0.44032
0.12740 0.44033
0.12740 0.44034
0.12740 0.44035
0.12740 0.44036
0.12740 0.44037
0.12740 0.44038
0.12741 0.44039
0.12741 0.44040
0.12741 0.44041
0.12741 0.44042
0.12741 0.44043
0.12741 0.44044
0.12741 0.44045
0.12741 0.44046
0.12741 0.44047
0.12741 0.44048
0.12741 0.44049
0.12742 0.44050
0.12742 0.44051
0.12742 0.44052
0.12742 0.44053
0.12742 0.44054
0.12742 0.44055
0.12742 0.44056
0.12742 0.44057
0.12742 0.44058
0.12742 0.44059
0.12742 0.44060
0.12742 0.44061
0.12742 0.44062
0.12742 0.44063
0.12742 0.44064
0.12742 0.44065
0.12742 0.44066
0.12742 0.44067
0.12742 0.44068
0.12742 0.44069
0.12742 0.44070
0.12742 0.44071
0.12742 0.44072
0.12742 0.44073
0.12742 0.44074
0.12742 0.44075
0.12742 0.44076
0.12742 0.44077
0.12743 0.44078
0.12743 0.44079
0.12743 0.44080
0.12743 0.44081
0.12743 0.44082
0.12743 0.44083
0.12743 0.44084
0.12743 0.44085
0.12743 0.44086
0.12743 0.44087
0.12743 0.44088
0.12743 0.44089
0.12743 0.44090
0.12743 0.44091
0.12743 0.44092
0.12744 0.44093
0.12744 0.44094
0.12744 0.44095
0.12744 0.44096
0.12744 0.44097
0.12744 0.44098
0.12744 0.44099
0.12744 0.44100
0.12744 0.44101
0.12744 0.44102
0.12744 0.44103
0.12744 0.44104
0.12744 0.44105
0.12744 0.44106
0.12744 0.44107
0.12744 0.44108
0.12745 0.44109
0.12745 0.44110
0.12745 0.44111
0.12745 0.44112
0.12745 0.44113
0.12745 0.44114
0.12745 0.44115
0.12745 0.44116
0.12745 0.44117
0.12745 0.44118
0.12745 0.44119
0.12745 0.44120
0.12745 0.44121
0.12745 0.44122
0.12745 0.44123
0.12745 0.44124
0.12745 0.44125
0.12745 0.44126
0.12745 0.44127
0.12745 0.44128
0.12745 0.44129
0.12745 0.44130
0.12746 0.44131
0.12746 0.44132
0.12746 0.44133
0.12746 0.44134
0.12746 0.44135
0.12746 0.44136
0.12746 0.44137
0.12746 0.44138
0.12746 0.44139
0.12746 0.44140
0.12746 0.44141
0.12746 0.44142
0.12746 0.44143
0.12746 0.44144
0.12746 0.44145
0.12746 0.44146
0.12747 0.44147
0.12747 0.44148
0.12747 0.44149
0.12747 0.44150
0.12747 0.44151
0.12747 0.44152
0.12747 0.44153
0.12747 0.44154
0.12747 0.44155
0.12747 0.44156
0.12747 0.44157
0.12748 0.44158
0.12748 0.44159
0.12748 0.44160
0.12748 0.44161
0.12748 0.44162
0.12748 0.44163
0.12748 0.44164
0.12748 0.44165
0.12748 0.44166
0.12748 0.44167
0.12748 0.44168
0.12748 0.44169
0.12748 0.44170
0.12748 0.44171
0.12748 0.44172
0.12748 0.44173
0.12748 0.44174
0.12748 0.44175
0.12748 0.44176
0.12748 0.44177
0.12749 0.44178
0.12749 0.44179
0.12749 0.44180
0.12749 0.44181
0.12749 0.44182
0.12749 0.44183
0.12749 0.44184
0.12749 0.44185
0.12749 0.44186
0.12749 0.44187
0.12749 0.44188
0.12749 0.44189
0.12749 0.44190
0.12749 0.44191
0.12749 0.44192
0.12750 0.44193
0.12750 0.44194
0.12750 0.44195
0.12750 0.44196
0.12750 0.44197
0.12750 0.44198
0.12750 0.44199
0.12750 0.44200
0.12750 0.44201
0.12750 0.44202
0.12750 0.44203
0.12750 0.44204
0.12750 0.44205
0.12750 0.44206
0.12750 0.44207
0.12750 0.44208
0.12750 0.44209
0.12750 0.44210
0.12750 0.44211
0.12750 0.44212
0.12750 0.44213
0.12750 0.44214
0.12751 0.44215
0.12751 0.44216
0.12751 0.44217
0.12751 0.44218
0.12751 0.44219
0.12751 0.44220
0.12751 0.44221
0.12751 0.44222
0.12751 0.44223
0.12751 0.44224
0.12751 0.44225
0.12751 0.44226
0.12751 0.44227
0.12751 0.44228
0.12751 0.44229
0.12751 0.44230
0.12751 0.44231
0.12751 0.44232
0.12751 0.44233
0.12751 0.44234
0.12751 0.44235
0.12751 0.44236
0.12751 0.44237
0.12751 0.44238
0.12751 0.44239
0.12751 0.44240
0.12752 0.44241
0.12752 0.44242
0.12752 0.44243
0.12752 0.44244
0.12752 0.44245
0.12752 0.44246
0.12752 0.44247
0.12752 0.44248
0.12752 0.44249
0.12752 0.44250
0.12752 0.44251
0.12752 0.44252
0.12752 0.44253
0.12752 0.44254
0.12752 0.44255
0.12752 0.44256
0.12752 0.44257
0.12752 0.44258
0.12753 0.44259
0.12753 0.44260
0.12753 0.44261
0.12753 0.44262
0.12753 0.44263
0.12753 0.44264
0.12753 0.44265
0.12753 0.44266
0.12753 0.44267
0.12753 0.44268
0.12753 0.44269
0.12753 0.44270
0.12753 0.44271
0.12753 0.44272
0.12753 0.44273
0.12753 0.44274
0.12753 0.44275
0.12753 0.44276
0.12753 0.44277
0.12754 0.44278
0.12754 0.44279
0.12754 0.44280
0.12754 0.44281
0.12754 0.44282
0.12754 0.44283
0.12754 0.44284
0.12754 0.44285
0.12754 0.44286
0.12754 0.44287
0.12754 0.44288
0.12754 0.44289
0.12754 0.44290
0.12755 0.44291
0.12755 0.44292
0.12755 0.44293
0.12755 0.44294
0.12755 0.44295
0.12755 0.44296
0.12755 0.44297
0.12755 0.44298
0.12755 0.44299
0.12755 0.44300
0.12755 0.44301
0.12755 0.44302
0.12756 0.44303
0.12756 0.44304
0.12756 0.44305
0.12756 0.44306
0.12756 0.44307
0.12756 0.44308
0.12756 0.44309
0.12756 0.44310
0.12756 0.44311
0.12757 0.44312
0.12757 0.44313
0.12757 0.44314
0.12757 0.44315
0.12757 0.44316
0.12757 0.44317
0.12757 0.44318
0.12757 0.44319
0.12757 0.44320
0.12757 0.44321
0.12757 0.44322
0.12757 0.44323
0.12757 0.44324
0.12758 0.44325
0.12758 0.44326
0.12758 0.44327
0.12758 0.44328
0.12758 0.44329
0.12758 0.44330
0.12758 0.44331
0.12758 0.44332
0.12758 0.44333
0.12758 0.44334
0.12758 0.44335
0.12758 0.44336
0.12758 0.44337
0.12758 0.44338
0.12758 0.44339
0.12758 0.44340
0.12758 0.44341
0.12758 0.44342
0.12759 0.44343
0.12759 0.44344
0.12759 0.44345
0.12759 0.44346
0.12759 0.44347
0.12759 0.44348
0.12759 0.44349
0.12759 0.44350
0.12759 0.44351
0.12759 0.44352
0.12759 0.44353
0.12759 0.44354
0.12760 0.44355
0.12760 0.44356
0.12760 0.44357
0.12760 0.44358
0.12760 0.44359
0.12760 0.44360
0.12760 0.44361
0.12760 0.44362
0.12760 0.44363
0.12760 0.44364
0.12760 0.44365
0.12760 0.44366
0.12761 0.44367
0.12761 0.44368
0.12761 0.44369
0.12761 0.44370
0.12761 0.44371
0.12761 0.44372
0.12761 0.44373
0.12761 0.44374
0.12761 0.44375
0.12761 0.44376
0.12761 0.44377
0.12761 0.44378
0.12761 0.44379
0.12761 0.44380
0.12761 0.44381
0.12761 0.44382
0.12762 0.44383
0.12762 0.44384
0.12762 0.44385
0.12762 0.44386
0.12762 0.44387
0.12762 0.44388
0.12762 0.44389
0.12762 0.44390
0.12762 0.44391
0.12762 0.44392
0.12762 0.44393
0.12762 0.44394
0.12762 0.44395
0.12762 0.44396
0.12762 0.44397
0.12762 0.44398
0.12762 0.44399
0.12763 0.44400
0.12763 0.44401
0.12763 0.44402
0.12763 0.44403
0.12763 0.44404
0.12763 0.44405
0.12763 0.44406
0.12763 0.44407
0.12763 0.44408
0.12763 0.44409
0.12764 0.44410
0.12764 0.44411
0.12764 0.44412
0.12764 0.44413
0.12764 0.44414
0.12764 0.44415
0.12764 0.44416
0.12764 0.44417
0.12764 0.44418
0.12764 0.44419
0.12764 0.44420
0.12764 0.44421
0.12764 0.44422
0.12764 0.44423
0.12764 0.44424
0.12764 0.44425
0.12764 0.44426
0.12764 0.44427
0.12764 0.44428
0.12764 0.44429
0.12765 0.44430
0.12765 0.44431
0.12765 0.44432
0.12765 0.44433
0.12765 0.44434
0.12765 0.44435
0.12765 0.44436
0.12765 0.44437
0.12765 0.44438
0.12765 0.44439
0.12765 0.44440
0.12766 0.44441
0.12766 0.44442
0.12766 0.44443
0.12766 0.44444
0.12766 0.44445
0.12766 0.44446
0.12766 0.44447
0.12766 0.44448
0.12766 0.44449
0.12766 0.44450
0.12766 0.44451
0.12766 0.44452
0.12766 0.44453
0.12766 0.44454
0.12766 0.44455
0.12766 0.44456
0.12766 0.44457
0.12767 0.44458
0.12767 0.44459
0.12767 0.44460
0.12767 0.44461
0.12767 0.44462
0.12767 0.44463
0.12767 0.44464
0.12767 0.44465
0.12767 0.44466
0.12767 0.44467
0.12767 0.44468
0.12767 0.44469
0.12768 0.44470
0.12768 0.44471
0.12768 0.44472
0.12768 0.44473
0.12768 0.44474
0.12768 0.44475
0.12768 0.44476
0.12768 0.44477
0.12768 0.44478
0.12768 0.44479
0.12768 0.44480
0.12768 0.44481
0.12768 0.44482
0.12768 0.44483
0.12768 0.44484
0.12768 0.44485
0.12768 0.44486
0.12769 0.44487
0.12769 0.44488
0.12769 0.44489
0.12769 0.44490
0.12769 0.44491
0.12769 0.44492
0.12769 0.44493
0.12769 0.44494
0.12769 0.44495
0.12769 0.44496
0.12769 0.44497
0.12769 0.44498
0.12769 0.44499
0.12769 0.44500
0.12770 0.44501
0.12770 0.44502
0.12770 0.44503
0.12770 0.44504
0.12770 0.44505
0.12770 0.44506
0.12770 0.44507
0.12770 0.44508
0.12770 0.44509
0.12770 0.44510
0.12770 0.44511
0.12770 0.44512
0.12771 0.44513
0.12771 0.44514
0.12771 0.44515
0.12771 0.44516
0.12771 0.44517
0.12771 0.44518
0.12771 0.44519
0.12771 0.44520
0.12771 0.44521
0.12771 0.44522
0.12771 0.44523
0.12771 0.44524
0.12771 0.44525
0.12771 0.44526
0.12771 0.44527
0.12771 0.44528
0.12771 0.44529
0.12772 0.44530
0.12772 0.44531
0.12772 0.44532
0.12772 0.44533
0.12772 0.44534
0.12772 0.44535
0.12772 0.44536
0.12772 0.44537
0.12772 0.44538
0.12772 0.44539
0.12772 0.44540
0.12773 0.44541
0.12773 0.44542
0.12773 0.44543
0.12773 0.44544
0.12773 0.44545
0.12773 0.44546
0.12773 0.44547
0.12773 0.44548
0.12773 0.44549
0.12773 0.44550
0.12773 0.44551
0.12773 0.44552
0.12773 0.44553
0.12773 0.44554
0.12774 0.44555
0.12774 0.44556
0.12774 0.44557
0.12774 0.44558
0.12774 0.44559
0.12774 0.44560
0.12774 0.44561
0.12774 0.44562
0.12774 0.44563
0.12774 0.44564
0.12774 0.44565
0.12774 0.44566
0.12774 0.44567
0.12774 0.44568
0.12774 0.44569
0.12774 0.44570
0.12774 0.44571
0.12774 0.44572
0.12775 0.44573
0.12775 0.44574
0.12775 0.44575
0.12775 0.44576
0.12775 0.44577
0.12775 0.44578
0.12775 0.44579
0.12775 0.44580
0.12775 0.44581
0.12775 0.44582
0.12775 0.44583
0.12775 0.44584
0.12775 0.44585
0.12775 0.44586
0.12775 0.44587
0.12775 0.44588
0.12775 0.44589
0.12775 0.44590
0.12775 0.44591
0.12776 0.44592
0.12776 0.44593
0.12776 0.44594
0.12776 0.44595
0.12776 0.44596
0.12776 0.44597
0.12776 0.44598
0.12776 0.44599
0.12776 0.44600
0.12776 0.44601
0.12776 0.44602
0.12776 0.44603
0.12776 0.44604
0.12776 0.44605
0.12776 0.44606
0.12776 0.44607
0.12777 0.44608
0.12777 0.44609
0.12777 0.44610
0.12777 0.44611
0.12777 0.44612
0.12777 0.44613
0.12777 0.44614
0.12777 0.44615
0.12777 0.44616
0.12777 0.44617
0.12777 0.44618
0.12777 0.44619
0.12777 0.44620
0.12777 0.44621
0.12777 0.44622
0.12778 0.44623
0.12778 0.44624
0.12778 0.44625
0.12778 0.44626
0.12778 0.44627
0.12778 0.44628
0.12778 0.44629
0.12778 0.44630
0.12778 0.44631
0.12778 0.44632
0.12778 0.44633
0.12778 0.44634
0.12778 0.44635
0.12778 0.44636
0.12778 0.44637
0.12778 0.44638
0.12779 0.44639
0.12779 0.44640
0.12779 0.44641
0.12779 0.44642
0.12779 0.44643
0.12779 0.44644
0.12779 0.44645
0.12779 0.44646
0.12779 0.44647
0.12779 0.44648
0.12779 0.44649
0.12779 0.44650
0.12779 0.44651
0.12779 0.44652
0.12780 0.44653
0.12780 0.44654
0.12780 0.44655
0.12780 0.44656
0.12780 0.44657
0.12780 0.44658
0.12780 0.44659
0.12780 0.44660
0.12780 0.44661
0.12780 0.44662
0.12780 0.44663
0.12781 0.44664
0.12781 0.44665
0.12781 0.44666
0.12781 0.44667
0.12781 0.44668
0.12781 0.44669
0.12781 0.44670
0.12781 0.44671
0.12781 0.44672
0.12781 0.44673
0.12781 0.44674
0.12781 0.44675
0.12781 0.44676
0.12781 0.44677
0.12781 0.44678
0.12781 0.44679
0.12781 0.44680
0.12781 0.44681
0.12781 0.44682
0.12781 0.44683
0.12781 0.44684
0.12782 0.44685
0.12782 0.44686
0.12782 0.44687
0.12782 0.44688
0.12782 0.44689
0.12782 0.44690
0.12782 0.44691
0.12782 0.44692
0.12782 0.44693
0.12782 0.44694
0.12782 0.44695
0.12782 0.44696
0.12782 0.44697
0.12782 0.44698
0.12782 0.44699
0.12782 0.44700
0.12782 0.44701
0.12782 0.44702
0.12782 0.44703
0.12783 0.44704
0.12783 0.44705
0.12783 0.44706
0.12783 0.44707
0.12783 0.44708
0.12783 0.44709
0.12783 0.44710
0.12783 0.44711
0.12783 0.44712
0.12783 0.44713
0.12783 0.44714
0.12783 0.44715
0.12783 0.44716
0.12784 0.44717
0.12784 0.44718
0.12784 0.44719
0.12784 0.44720
0.12784 0.44721
0.12784 0.44722
0.12784 0.44723
0.12784 0.44724
0.12784 0.44725
0.12784 0.44726
0.12784 0.44727
0.12784 0.44728
0.12784 0.44729
0.12784 0.44730
0.12784 0.44731
0.12784 0.44732
0.12784 0.44733
0.12784 0.44734
0.12784 0.44735
0.12784 0.44736
0.12785 0.44737
0.12785 0.44738
0.12785 0.44739
0.12785 0.44740
0.12785 0.44741
0.12785 0.44742
0.12785 0.44743
0.12785 0.44744
0.12785 0.44745
0.12785 0.44746
0.12785 0.44747
0.12785 0.44748
0.12785 0.44749
0.12785 0.44750
0.12785 0.44751
0.12785 0.44752
0.12785 0.44753
0.12785 0.44754
0.12785 0.44755
0.12785 0.44756
0.12786 0.44757
0.12786 0.44758
0.12786 0.44759
0.12786 0.44760
0.12786 0.44761
0.12786 0.44762
0.12786 0.44763
0.12786 0.44764
0.12786 0.44765
0.12786 0.44766
0.12786 0.44767
0.12786 0.44768
0.12786 0.44769
0.12786 0.44770
0.12786 0.44771
0.12786 0.44772
0.12786 0.44773
0.12787 0.44774
0.12787 0.44775
0.12787 0.44776
0.12787 0.44777
0.12787 0.44778
0.12787 0.44779
0.12787 0.44780
0.12787 0.44781
0.12787 0.44782
0.12787 0.44783
0.12787 0.44784
0.12787 0.44785
0.12787 0.44786
0.12788 0.44787
0.12788 0.44788
0.12788 0.44789
0.12788 0.44790
0.12788 0.44791
0.12788 0.44792
0.12788 0.44793
0.12788 0.44794
0.12788 0.44795
0.12788 0.44796
0.12788 0.44797
0.12788 0.44798
0.12788 0.44799
0.12788 0.44800
0.12788 0.44801
0.12788 0.44802
0.12788 0.44803
0.12788 0.44804
0.12788 0.44805
0.12788 0.44806
0.12789 0.44807
0.12789 0.44808
0.12789 0.44809
0.12789 0.44810
0.12789 0.44811
0.12789 0.44812
0.12789 0.44813
0.12789 0.44814
0.12789 0.44815
0.12789 0.44816
0.12789 0.44817
0.12789 0.44818
0.12789 0.44819
0.12790 0.44820
0.12790 0.44821
0.12790 0.44822
0.12790 0.44823
0.12790 0.44824
0.12790 0.44825
0.12790 0.44826
0.12790 0.44827
0.12790 0.44828
0.12790 0.44829
0.12790 0.44830
0.12790 0.44831
0.12791 0.44832
0.12791 0.44833
0.12791 0.44834
0.12791 0.44835
0.12791 0.44836
0.12791 0.44837
0.12791 0.44838
0.12791 0.44839
0.12791 0.44840
0.12791 0.44841
0.12791 0.44842
0.12791 0.44843
0.12791 0.44844
0.12791 0.44845
0.12791 0.44846
0.12791 0.44847
0.12792 0.44848
0.12792 0.44849
0.12792 0.44850
0.12792 0.44851
0.12792 0.44852
0.12792 0.44853
0.12792 0.44854
0.12792 0.44855
0.12792 0.44856
0.12792 0.44857
0.12792 0.44858
0.12792 0.44859
0.12792 0.44860
0.12792 0.44861
0.12792 0.44862
0.12792 0.44863
0.12792 0.44864
0.12793 0.44865
0.12793 0.44866
0.12793 0.44867
0.12793 0.44868
0.12793 0.44869
0.12793 0.44870
0.12793 0.44871
0.12793 0.44872
0.12793 0.44873
0.12794 0.44874
0.12794 0.44875
0.12794 0.44876
0.12794 0.44877
0.12794 0.44878
0.12794 0.44879
0.12794 0.44880
0.12794 0.44881
0.12794 0.44882
0.12794 0.44883
0.12794 0.44884
0.12794 0.44885
0.12794 0.44886
0.12794 0.44887
0.12794 0.44888
0.12794 0.44889
0.12794 0.44890
0.12794 0.44891
0.12795 0.44892
0.12795 0.44893
0.12795 0.44894
0.12795 0.44895
0.12795 0.44896
0.12795 0.44897
0.12795 0.44898
0.12795 0.44899
0.12795 0.44900
0.12795 0.44901
0.12795 0.44902
0.12796 0.44903
0.12796 0.44904
0.12796 0.44905
0.12796 0.44906
0.12796 0.44907
0.12796 0.44908
0.12796 0.44909
0.12796 0.44910
0.12796 0.44911
0.12796 0.44912
0.12796 0.44913
0.12796 0.44914
0.12796 0.44915
0.12796 0.44916
0.12797 0.44917
0.12797 0.44918
0.12797 0.44919
0.12797 0.44920
0.12797 0.44921
0.12797 0.44922
0.12797 0.44923
0.12797 0.44924
0.12797 0.44925
0.12797 0.44926
0.12797 0.44927
0.12797 0.44928
0.12797 0.44929
0.12797 0.44930
0.12797 0.44931
0.12797 0.44932
0.12797 0.44933
0.12797 0.44934
0.12797 0.44935
0.12797 0.44936
0.12797 0.44937
0.12797 0.44938
0.12797 0.44939
0.12797 0.44940
0.12798 0.44941
0.12798 0.44942
0.12798 0.44943
0.12798 0.44944
0.12798 0.44945
0.12798 0.44946
0.12798 0.44947
0.12798 0.44948
0.12798 0.44949
0.12798 0.44950
0.12798 0.44951
0.12798 0.44952
0.12798 0.44953
0.12799 0.44954
0.12799 0.44955
0.12799 0.44956
0.12799 0.44957
0.12799 0.44958
0.12799 0.44959
0.12799 0.44960
0.12799 0.44961
0.12799 0.44962
0.12799 0.44963
0.12799 0.44964
0.12799 0.44965
0.12799 0.44966
0.12799 0.44967
0.12799 0.44968
0.12799 0.44969
0.12799 0.44970
0.12800 0.44971
0.12800 0.44972
0.12800 0.44973
0.12800 0.44974
0.12800 0.44975
0.12800 0.44976
0.12800 0.44977
0.12800 0.44978
0.12800 0.44979
0.12800 0.44980
0.12800 0.44981
0.12800 0.44982
0.12800 0.44983
0.12800 0.44984
0.12800 0.44985
0.12800 0.44986
0.12800 0.44987
0.12800 0.44988
0.12800 0.44989
0.12800 0.44990
0.12800 0.44991
0.12800 0.44992
0.12801 0.44993
0.12801 0.44994
0.12801 0.44995
0.12801 0.44996
0.12801 0.44997
0.12801 0.44998
0.12801 0.44999
0.12801 0.45000
0.12801 0.45001
0.12801 0.45002
0.12801 0.45003
0.12801 0.45004
0.12801 0.45005
0.12801 0.45006
0.12802 0.45007
0.12802 0.45008
0.12802 0.45009
0.12802 0.45010
0.12802 0.45011
0.12802 0.45012
0.12802 0.45013
0.12802 0.45014
0.12802 0.45015
0.12802 0.45016
0.12802 0.45017
0.12802 0.45018
0.12802 0.45019
0.12802 0.45020
0.12802 0.45021
0.12802 0.45022
0.12802 0.45023
0.12802 0.45024
0.12802 0.45025
0.12803 0.45026
0.12803 0.45027
0.12803 0.45028
0.12803 0.45029
0.12803 0.45030
0.12803 0.45031
0.12803 0.45032
0.12803 0.45033
0.12803 0.45034
0.12803 0.45035
0.12803 0.45036
0.12803 0.45037
0.12803 0.45038
0.12803 0.45039
0.12803 0.45040
0.12803 0.45041
0.12803 0.45042
0.12803 0.45043
0.12804 0.45044
0.12804 0.45045
0.12804 0.45046
0.12804 0.45047
0.12804 0.45048
0.12804 0.45049
0.12804 0.45050
0.12804 0.45051
0.12804 0.45052
0.12804 0.45053
0.12804 0.45054
0.12804 0.45055
0.12804 0.45056
0.12804 0.45057
0.12805 0.45058
0.12805 0.45059
0.12805 0.45060
0.12805 0.45061
0.12805 0.45062
0.12805 0.45063
0.12805 0.45064
0.12805 0.45065
0.12805 0.45066
0.12805 0.45067
0.12805 0.45068
0.12805 0.45069
0.12805 0.45070
0.12805 0.45071
0.12806 0.45072
0.12806 0.45073
0.12806 0.45074
0.12806 0.45075
0.12806 0.45076
0.12806 0.45077
0.12806 0.45078
0.12806 0.45079
0.12806 0.45080
0.12806 0.45081
0.12806 0.45082
0.12806 0.45083
0.12806 0.45084
0.12806 0.45085
0.12807 0.45086
0.12807 0.45087
0.12807 0.45088
0.12807 0.45089
0.12807 0.45090
0.12807 0.45091
0.12807 0.45092
0.12807 0.45093
0.12807 0.45094
0.12807 0.45095
0.12807 0.45096
0.12807 0.45097
0.12807 0.45098
0.12807 0.45099
0.12807 0.45100
0.12807 0.45101
0.12807 0.45102
0.12807 0.45103
0.12807 0.45104
0.12807 0.45105
0.12807 0.45106
0.12807 0.45107
0.12807 0.45108
0.12808 0.45109
0.12808 0.45110
0.12808 0.45111
0.12808 0.45112
0.12808 0.45113
0.12808 0.45114
0.12808 0.45115
0.12808 0.45116
0.12808 0.45117
0.12808 0.45118
0.12808 0.45119
0.12808 0.45120
0.12808 0.45121
0.12808 0.45122
0.12808 0.45123
0.12808 0.45124
0.12809 0.45125
0.12809 0.45126
0.12809 0.45127
0.12809 0.45128
0.12809 0.45129
0.12809 0.45130
0.12809 0.45131
0.12809 0.45132
0.12809 0.45133
0.12809 0.45134
0.12809 0.45135
0.12809 0.45136
0.12809 0.45137
0.12809 0.45138
0.12809 0.45139
0.12810 0.45140
0.12810 0.45141
0.12810 0.45142
0.12810 0.45143
0.12810 0.45144
0.12810 0.45145
0.12810 0.45146
0.12810 0.45147
0.12810 0.45148
0.12810 0.45149
0.12810 0.45150
0.12810 0.45151
0.12810 0.45152
0.12810 0.45153
0.12811 0.45154
0.12811 0.45155
0.12811 0.45156
0.12811 0.45157
0.12811 0.45158
0.12811 0.45159
0.12811 0.45160
0.12811 0.45161
0.12811 0.45162
0.12811 0.45163
0.12811 0.45164
0.12811 0.45165
0.12811 0.45166
0.12811 0.45167
0.12811 0.45168
0.12811 0.45169
0.12811 0.45170
0.12811 0.45171
0.12811 0.45172
0.12811 0.45173
0.12811 0.45174
0.12811 0.45175
0.12812 0.45176
0.12812 0.45177
0.12812 0.45178
0.12812 0.45179
0.12812 0.45180
0.12812 0.45181
0.12812 0.45182
0.12812 0.45183
0.12812 0.45184
0.12812 0.45185
0.12812 0.45186
0.12812 0.45187
0.12812 0.45188
0.12812 0.45189
0.12812 0.45190
0.12812 0.45191
0.12812 0.45192
0.12812 0.45193
0.12812 0.45194
0.12813 0.45195
0.12813 0.45196
0.12813 0.45197
0.12813 0.45198
0.12813 0.45199
0.12813 0.45200
0.12813 0.45201
0.12813 0.45202
0.12813 0.45203
0.12813 0.45204
0.12813 0.45205
0.12813 0.45206
0.12813 0.45207
0.12813 0.45208
0.12813 0.45209
0.12813 0.45210
0.12813 0.45211
0.12813 0.45212
0.12813 0.45213
0.12814 0.45214
0.12814 0.45215
0.12814 0.45216
0.12814 0.45217
0.12814 0.45218
0.12814 0.45219
0.12814 0.45220
0.12814 0.45221
0.12814 0.45222
0.12814 0.45223
0.12814 0.45224
0.12814 0.45225
0.12814 0.45226
0.12814 0.45227
0.12814 0.45228
0.12815 0.45229
0.12815 0.45230
0.12815 0.45231
0.12815 0.45232
0.12815 0.45233
0.12815 0.45234
0.12815 0.45235
0.12815 0.45236
0.12815 0.45237
0.12815 0.45238
0.12815 0.45239
0.12815 0.45240
0.12815 0.45241
0.12815 0.45242
0.12815 0.45243
0.12815 0.45244
0.12815 0.45245
0.12815 0.45246
0.12815 0.45247
0.12815 0.45248
0.12815 0.45249
0.12816 0.45250
0.12816 0.45251
0.12816 0.45252
0.12816 0.45253
0.12816 0.45254
0.12816 0.45255
0.12816 0.45256
0.12816 0.45257
0.12816 0.45258
0.12816 0.45259
0.12816 0.45260
0.12816 0.45261
0.12816 0.45262
0.12817 0.45263
0.12817 0.45264
0.12817 0.45265
0.12817 0.45266
0.12817 0.45267
0.12817 0.45268
0.12817 0.45269
0.12817 0.45270
0.12817 0.45271
0.12817 0.45272
0.12817 0.45273
0.12817 0.45274
0.12817 0.45275
0.12817 0.45276
0.12817 0.45277
0.12817 0.45278
0.12817 0.45279
0.12818 0.45280
0.12818 0.45281
0.12818 0.45282
0.12818 0.45283
0.12818 0.45284
0.12818 0.45285
0.12818 0.45286
0.12818 0.45287
0.12818 0.45288
0.12818 0.45289
0.12818 0.45290
0.12818 0.45291
0.12818 0.45292
0.12818 0.45293
0.12818 0.45294
0.12819 0.45295
0.12819 0.45296
0.12819 0.45297
0.12819 0.45298
0.12819 0.45299
0.12819 0.45300
0.12819 0.45301
0.12819 0.45302
0.12819 0.45303
0.12819 0.45304
0.12819 0.45305
0.12819 0.45306
0.12819 0.45307
0.12819 0.45308
0.12819 0.45309
0.12819 0.45310
0.12819 0.45311
0.12820 0.45312
0.12820 0.45313
0.12820 0.45314
0.12820 0.45315
0.12820 0.45316
0.12820 0.45317
0.12820 0.45318
0.12820 0.45319
0.12820 0.45320
0.12820 0.45321
0.12820 0.45322
0.12820 0.45323
0.12820 0.45324
0.12820 0.45325
0.12821 0.45326
0.12821 0.45327
0.12821 0.45328
0.12821 0.45329
0.12821 0.45330
0.12821 0.45331
0.12821 0.45332
0.12821 0.45333
0.12821 0.45334
0.12821 0.45335
0.12821 0.45336
0.12821 0.45337
0.12821 0.45338
0.12821 0.45339
0.12822 0.45340
0.12822 0.45341
0.12822 0.45342
0.12822 0.45343
0.12822 0.45344
0.12822 0.45345
0.12822 0.45346
0.12822 0.45347
0.12822 0.45348
0.12822 0.45349
0.12822 0.45350
0.12822 0.45351
0.12823 0.45352
0.12823 0.45353
0.12823 0.45354
0.12823 0.45355
0.12823 0.45356
0.12823 0.45357
0.12823 0.45358
0.12823 0.45359
0.12823 0.45360
0.12823 0.45361
0.12823 0.45362
0.12823 0.45363
0.12823 0.45364
0.12823 0.45365
0.12823 0.45366
0.12823 0.45367
0.12824 0.45368
0.12824 0.45369
0.12824 0.45370
0.12824 0.45371
0.12824 0.45372
0.12824 0.45373
0.12824 0.45374
0.12824 0.45375
0.12824 0.45376
0.12824 0.45377
0.12824 0.45378
0.12824 0.45379
0.12824 0.45380
0.12824 0.45381
0.12824 0.45382
0.12824 0.45383
0.12824 0.45384
0.12824 0.45385
0.12824 0.45386
0.12825 0.45387
0.12825 0.45388
0.12825 0.45389
0.12825 0.45390
0.12825 0.45391
0.12825 0.45392
0.12825 0.45393
0.12825 0.45394
0.12825 0.45395
0.12825 0.45396
0.12825 0.45397
0.12825 0.45398
0.12825 0.45399
0.12825 0.45400
0.12825 0.45401
0.12825 0.45402
0.12825 0.45403
0.12825 0.45404
0.12825 0.45405
0.12825 0.45406
0.12825 0.45407
0.12825 0.45408
0.12825 0.45409
0.12825 0.45410
0.12825 0.45411
0.12826 0.45412
0.12826 0.45413
0.12826 0.45414
0.12826 0.45415
0.12826 0.45416
0.12826 0.45417
0.12826 0.45418
0.12826 0.45419
0.12826 0.45420
0.12826 0.45421
0.12826 0.45422
0.12826 0.45423
0.12826 0.45424
0.12826 0.45425
0.12827 0.45426
0.12827 0.45427
0.12827 0.45428
0.12827 0.45429
0.12827 0.45430
0.12827 0.45431
0.12827 0.45432
0.12827 0.45433
0.12827 0.45434
0.12827 0.45435
0.12827 0.45436
0.12827 0.45437
0.12827 0.45438
0.12828 0.45439
0.12828 0.45440
0.12828 0.45441
0.12828 0.45442
0.12828 0.45443
0.12828 0.45444
0.12828 0.45445
0.12828 0.45446
0.12828 0.45447
0.12828 0.45448
0.12828 0.45449
0.12828 0.45450
0.12828 0.45451
0.12828 0.45452
0.12828 0.45453
0.12828 0.45454
0.12828 0.45455
0.12828 0.45456
0.12829 0.45457
0.12829 0.45458
0.12829 0.45459
0.12829 0.45460
0.12829 0.45461
0.12829 0.45462
0.12829 0.45463
0.12829 0.45464
0.12829 0.45465
0.12829 0.45466
0.12829 0.45467
0.12829 0.45468
0.12829 0.45469
0.12829 0.45470
0.12829 0.45471
0.12829 0.45472
0.12829 0.45473
0.12829 0.45474
0.12829 0.45475
0.12830 0.45476
0.12830 0.45477
0.12830 0.45478
0.12830 0.45479
0.12830 0.45480
0.12830 0.45481
0.12830 0.45482
0.12830 0.45483
0.12830 0.45484
0.12830 0.45485
0.12830 0.45486
0.12830 0.45487
0.12831 0.45488
0.12831 0.45489
0.12831 0.45490
0.12831 0.45491
0.12831 0.45492
0.12831 0.45493
0.12831 0.45494
0.12831 0.45495
0.12831 0.45496
0.12831 0.45497
0.12831 0.45498
0.12831 0.45499
0.12831 0.45500
0.12831 0.45501
0.12831 0.45502
0.12832 0.45503
0.12832 0.45504
0.12832 0.45505
0.12832 0.45506
0.12832 0.45507
0.12832 0.45508
0.12832 0.45509
0.12832 0.45510
0.12832 0.45511
0.12832 0.45512
0.12832 0.45513
0.12832 0.45514
0.12832 0.45515
0.12832 0.45516
0.12832 0.45517
0.12832 0.45518
0.12832 0.45519
0.12832 0.45520
0.12832 0.45521
0.12832 0.45522
0.12832 0.45523
0.12832 0.45524
0.12832 0.45525
0.12832 0.45526
0.12832 0.45527
0.12832 0.45528
0.12833 0.45529
0.12833 0.45530
0.12833 0.45531
0.12833 0.45532
0.12833 0.45533
0.12833 0.45534
0.12833 0.45535
0.12833 0.45536
0.12833 0.45537
0.12833 0.45538
0.12833 0.45539
0.12833 0.45540
0.12833 0.45541
0.12833 0.45542
0.12833 0.45543
0.12833 0.45544
0.12833 0.45545
0.12834 0.45546
0.12834 0.45547
0.12834 0.45548
0.12834 0.45549
0.12834 0.45550
0.12834 0.45551
0.12834 0.45552
0.12834 0.45553
0.12834 0.45554
0.12834 0.45555
0.12834 0.45556
0.12834 0.45557
0.12834 0.45558
0.12835 0.45559
0.12835 0.45560
0.12835 0.45561
0.12835 0.45562
0.12835 0.45563
0.12835 0.45564
0.12835 0.45565
0.12835 0.45566
0.12835 0.45567
0.12835 0.45568
0.12835 0.45569
0.12835 0.45570
0.12835 0.45571
0.12835 0.45572
0.12835 0.45573
0.12836 0.45574
0.12836 0.45575
0.12836 0.45576
0.12836 0.45577
0.12836 0.45578
0.12836 0.45579
0.12836 0.45580
0.12836 0.45581
0.12836 0.45582
0.12836 0.45583
0.12836 0.45584
0.12836 0.45585
0.12837 0.45586
0.12837 0.45587
0.12837 0.45588
0.12837 0.45589
0.12837 0.45590
0.12837 0.45591
0.12837 0.45592
0.12837 0.45593
0.12837 0.45594
0.12837 0.45595
0.12837 0.45596
0.12837 0.45597
0.12837 0.45598
0.12837 0.45599
0.12837 0.45600
0.12838 0.45601
0.12838 0.45602
0.12838 0.45603
0.12838 0.45604
0.12838 0.45605
0.12838 0.45606
0.12838 0.45607
0.12838 0.45608
0.12838 0.45609
0.12838 0.45610
0.12838 0.45611
0.12838 0.45612
0.12838 0.45613
0.12838 0.45614
0.12838 0.45615
0.12839 0.45616
0.12839 0.45617
0.12839 0.45618
0.12839 0.45619
0.12839 0.45620
0.12839 0.45621
0.12839 0.45622
0.12839 0.45623
0.12839 0.45624
0.12839 0.45625
0.12839 0.45626
0.12839 0.45627
0.12839 0.45628
0.12839 0.45629
0.12840 0.45630
0.12840 0.45631
0.12840 0.45632
0.12840 0.45633
0.12840 0.45634
0.12840 0.45635
0.12840 0.45636
0.12840 0.45637
0.12840 0.45638
0.12840 0.45639
0.12840 0.45640
0.12840 0.45641
0.12840 0.45642
0.12840 0.45643
0.12840 0.45644
0.12840 0.45645
0.12840 0.45646
0.12841 0.45647
0.12841 0.45648
0.12841 0.45649
0.12841 0.45650
0.12841 0.45651
0.12841 0.45652
0.12841 0.45653
0.12841 0.45654
0.12841 0.45655
0.12841 0.45656
0.12841 0.45657
0.12841 0.45658
0.12841 0.45659
0.12841 0.45660
0.12841 0.45661
0.12841 0.45662
0.12842 0.45663
0.12842 0.45664
0.12842 0.45665
0.12842 0.45666
0.12842 0.45667
0.12842 0.45668
0.12842 0.45669
0.12842 0.45670
0.12842 0.45671
0.12842 0.45672
0.12842 0.45673
0.12842 0.45674
0.12842 0.45675
0.12842 0.45676
0.12842 0.45677
0.12842 0.45678
0.12842 0.45679
0.12842 0.45680
0.12843 0.45681
0.12843 0.45682
0.12843 0.45683
0.12843 0.45684
0.12843 0.45685
0.12843 0.45686
0.12843 0.45687
0.12843 0.45688
0.12843 0.45689
0.12843 0.45690
0.12843 0.45691
0.12843 0.45692
0.12843 0.45693
0.12844 0.45694
0.12844 0.45695
0.12844 0.45696
0.12844 0.45697
0.12844 0.45698
0.12844 0.45699
0.12844 0.45700
0.12844 0.45701
0.12844 0.45702
0.12844 0.45703
0.12844 0.45704
0.12844 0.45705
0.12844 0.45706
0.12845 0.45707
0.12845 0.45708
0.12845 0.45709
0.12845 0.45710
0.12845 0.45711
0.12845 0.45712
0.12845 0.45713
0.12845 0.45714
0.12845 0.45715
0.12845 0.45716
0.12845 0.45717
0.12845 0.45718
0.12845 0.45719
0.12845 0.45720
0.12845 0.45721
0.12845 0.45722
0.12845 0.45723
0.12845 0.45724
0.12845 0.45725
0.12846 0.45726
0.12846 0.45727
0.12846 0.45728
0.12846 0.45729
0.12846 0.45730
0.12846 0.45731
0.12846 0.45732
0.12846 0.45733
0.12846 0.45734
0.12846 0.45735
0.12846 0.45736
0.12846 0.45737
0.12846 0.45738
0.12846 0.45739
0.12846 0.45740
0.12846 0.45741
0.12847 0.45742
0.12847 0.45743
0.12847 0.45744
0.12847 0.45745
0.12847 0.45746
0.12847 0.45747
0.12847 0.45748
0.12847 0.45749
0.12847 0.45750
0.12847 0.45751
0.12848 0.45752
0.12848 0.45753
0.12848 0.45754
0.12848 0.45755
0.12848 0.45756
0.12848 0.45757
0.12848 0.45758
0.12848 0.45759
0.12848 0.45760
0.12848 0.45761
0.12848 0.45762
0.12848 0.45763
0.12848 0.45764
0.12848 0.45765
0.12848 0.45766
0.12848 0.45767
0.12848 0.45768
0.12848 0.45769
0.12848 0.45770
0.12848 0.45771
0.12848 0.45772
0.12848 0.45773
0.12849 0.45774
0.12849 0.45775
0.12849 0.45776
0.12849 0.45777
0.12849 0.45778
0.12849 0.45779
0.12849 0.45780
0.12849 0.45781
0.12849 0.45782
0.12849 0.45783
0.12849 0.45784
0.12849 0.45785
0.12849 0.45786
0.12849 0.45787
0.12849 0.45788
0.12849 0.45789
0.12849 0.45790
0.12849 0.45791
0.12849 0.45792
0.12849 0.45793
0.12849 0.45794
0.12849 0.45795
0.12850 0.45796
0.12850 0.45797
0.12850 0.45798
0.12850 0.45799
0.12850 0.45800
0.12850 0.45801
0.12850 0.45802
0.12850 0.45803
0.12850 0.45804
0.12850 0.45805
0.12850 0.45806
0.12850 0.45807
0.12850 0.45808
0.12850 0.45809
0.12850 0.45810
0.12851 0.45811
0.12851 0.45812
0.12851 0.45813
0.12851 0.45814
0.12851 0.45815
0.12851 0.45816
0.12851 0.45817
0.12851 0.45818
0.12851 0.45819
0.12851 0.45820
0.12851 0.45821
0.12851 0.45822
0.12851 0.45823
0.12851 0.45824
0.12851 0.45825
0.12851 0.45826
0.12851 0.45827
0.12851 0.45828
0.12851 0.45829
0.12851 0.45830
0.12851 0.45831
0.12851 0.45832
0.12851 0.45833
0.12851 0.45834
0.12852 0.45835
0.12852 0.45836
0.12852 0.45837
0.12852 0.45838
0.12852 0.45839
0.12852 0.45840
0.12852 0.45841
0.12852 0.45842
0.12852 0.45843
0.12852 0.45844
0.12852 0.45845
0.12852 0.45846
0.12852 0.45847
0.12852 0.45848
0.12852 0.45849
0.12852 0.45850
0.12852 0.45851
0.12852 0.45852
0.12852 0.45853
0.12852 0.45854
0.12852 0.45855
0.12852 0.45856
0.12852 0.45857
0.12852 0.45858
0.12853 0.45859
0.12853 0.45860
0.12853 0.45861
0.12853 0.45862
0.12853 0.45863
0.12853 0.45864
0.12853 0.45865
0.12853 0.45866
0.12853 0.45867
0.12853 0.45868
0.12853 0.45869
0.12853 0.45870
0.12853 0.45871
0.12853 0.45872
0.12853 0.45873
0.12853 0.45874
0.12853 0.45875
0.12854 0.45876
0.12854 0.45877
0.12854 0.45878
0.12854 0.45879
0.12854 0.45880
0.12854 0.45881
0.12854 0.45882
0.12854 0.45883
0.12854 0.45884
0.12854 0.45885
0.12854 0.45886
0.12854 0.45887
0.12854 0.45888
0.12854 0.45889
0.12854 0.45890
0.12854 0.45891
0.12855 0.45892
0.12855 0.45893
0.12855 0.45894
0.12855 0.45895
0.12855 0.45896
0.12855 0.45897
0.12855 0.45898
0.12855 0.45899
0.12855 0.45900
0.12855 0.45901
0.12855 0.45902
0.12855 0.45903
0.12855 0.45904
0.12855 0.45905
0.12855 0.45906
0.12855 0.45907
0.12855 0.45908
0.12855 0.45909
0.12855 0.45910
0.12855 0.45911
0.12855 0.45912
0.12855 0.45913
0.12855 0.45914
0.12855 0.45915
0.12855 0.45916
0.12855 0.45917
0.12855 0.45918
0.12856 0.45919
0.12856 0.45920
0.12856 0.45921
0.12856 0.45922
0.12856 0.45923
0.12856 0.45924
0.12856 0.45925
0.12856 0.45926
0.12856 0.45927
0.12856 0.45928
0.12856 0.45929
0.12856 0.45930
0.12856 0.45931
0.12856 0.45932
0.12857 0.45933
0.12857 0.45934
0.12857 0.45935
0.12857 0.45936
0.12857 0.45937
0.12857 0.45938
0.12857 0.45939
0.12857 0.45940
0.12857 0.45941
0.12857 0.45942
0.12857 0.45943
0.12857 0.45944
0.12857 0.45945
0.12858 0.45946
0.12858 0.45947
0.12858 0.45948
0.12858 0.45949
0.12858 0.45950
0.12858 0.45951
0.12858 0.45952
0.12858 0.45953
0.12858 0.45954
0.12858 0.45955
0.12858 0.45956
0.12858 0.45957
0.12859 0.45958
0.12859 0.45959
0.12859 0.45960
0.12859 0.45961
0.12859 0.45962
0.12859 0.45963
0.12859 0.45964
0.12859 0.45965
0.12859 0.45966
0.12859 0.45967
0.12859 0.45968
0.12859 0.45969
0.12859 0.45970
0.12859 0.45971
0.12859 0.45972
0.12859 0.45973
0.12859 0.45974
0.12859 0.45975
0.12859 0.45976
0.12859 0.45977
0.12860 0.45978
0.12860 0.45979
0.12860 0.45980
0.12860 0.45981
0.12860 0.45982
0.12860 0.45983
0.12860 0.45984
0.12860 0.45985
0.12860 0.45986
0.12860 0.45987
0.12860 0.45988
0.12860 0.45989
0.12860 0.45990
0.12860 0.45991
0.12860 0.45992
0.12861 0.45993
0.12861 0.45994
0.12861 0.45995
0.12861 0.45996
0.12861 0.45997
0.12861 0.45998
0.12861 0.45999
0.12861 0.46000
0.12861 0.46001
0.12861 0.46002
0.12862 0.46003
0.12862 0.46004
0.12862 0.46005
0.12862 0.46006
0.12862 0.46007
0.12862 0.46008
0.12862 0.46009
0.12862 0.46010
0.12862 0.46011
0.12862 0.46012
0.12862 0.46013
0.12862 0.46014
0.12862 0.46015
0.12862 0.46016
0.12862 0.46017
0.12862 0.46018
0.12862 0.46019
0.12863 0.46020
0.12863 0.46021
0.12863 0.46022
0.12863 0.46023
0.12863 0.46024
0.12863 0.46025
0.12863 0.46026
0.12863 0.46027
0.12863 0.46028
0.12863 0.46029
0.12863 0.46030
0.12863 0.46031
0.12863 0.46032
0.12863 0.46033
0.12864 0.46034
0.12864 0.46035
0.12864 0.46036
0.12864 0.46037
0.12864 0.46038
0.12864 0.46039
0.12864 0.46040
0.12864 0.46041
0.12864 0.46042
0.12864 0.46043
0.12864 0.46044
0.12864 0.46045
0.12864 0.46046
0.12864 0.46047
0.12864 0.46048
0.12864 0.46049
0.12864 0.46050
0.12864 0.46051
0.12864 0.46052
0.12864 0.46053
0.12864 0.46054
0.12865 0.46055
0.12865 0.46056
0.12865 0.46057
0.12865 0.46058
0.12865 0.46059
0.12865 0.46060
0.12865 0.46061
0.12865 0.46062
0.12865 0.46063
0.12865 0.46064
0.12865 0.46065
0.12865 0.46066
0.12865 0.46067
0.12865 0.46068
0.12865 0.46069
0.12865 0.46070
0.12865 0.46071
0.12865 0.46072
0.12865 0.46073
0.12865 0.46074
0.12865 0.46075
0.12865 0.46076
0.12865 0.46077
0.12865 0.46078
0.12865 0.46079
0.12865 0.46080
0.12865 0.46081
0.12865 0.46082
0.12866 0.46083
0.12866 0.46084
0.12866 0.46085
0.12866 0.46086
0.12866 0.46087
0.12866 0.46088
0.12866 0.46089
0.12866 0.46090
0.12866 0.46091
0.12866 0.46092
0.12866 0.46093
0.12866 0.46094
0.12866 0.46095
0.12867 0.46096
0.12867 0.46097
0.12867 0.46098
0.12867 0.46099
0.12867 0.46100
0.12867 0.46101
0.12867 0.46102
0.12867 0.46103
0.12867 0.46104
0.12867 0.46105
0.12867 0.46106
0.12867 0.46107
0.12867 0.46108
0.12868 0.46109
0.12868 0.46110
0.12868 0.46111
0.12868 0.46112
0.12868 0.46113
0.12868 0.46114
0.12868 0.46115
0.12868 0.46116
0.12868 0.46117
0.12868 0.46118
0.12868 0.46119
0.12868 0.46120
0.12868 0.46121
0.12868 0.46122
0.12869 0.46123
0.12869 0.46124
0.12869 0.46125
0.12869 0.46126
0.12869 0.46127
0.12869 0.46128
0.12869 0.46129
0.12869 0.46130
0.12869 0.46131
0.12869 0.46132
0.12869 0.46133
0.12869 0.46134
0.12869 0.46135
0.12869 0.46136
0.12869 0.46137
0.12869 0.46138
0.12869 0.46139
0.12870 0.46140
0.12870 0.46141
0.12870 0.46142
0.12870 0.46143
0.12870 0.46144
0.12870 0.46145
0.12870 0.46146
0.12870 0.46147
0.12870 0.46148
0.12870 0.46149
0.12870 0.46150
0.12870 0.46151
0.12870 0.46152
0.12870 0.46153
0.12870 0.46154
0.12870 0.46155
0.12870 0.46156
0.12870 0.46157
0.12871 0.46158
0.12871 0.46159
0.12871 0.46160
0.12871 0.46161
0.12871 0.46162
0.12871 0.46163
0.12871 0.46164
0.12871 0.46165
0.12871 0.46166
0.12871 0.46167
0.12871 0.46168
0.12871 0.46169
0.12871 0.46170
0.12871 0.46171
0.12871 0.46172
0.12872 0.46173
0.12872 0.46174
0.12872 0.46175
0.12872 0.46176
0.12872 0.46177
0.12872 0.46178
0.12872 0.46179
0.12872 0.46180
0.12872 0.46181
0.12872 0.46182
0.12872 0.46183
0.12872 0.46184
0.12872 0.46185
0.12872 0.46186
0.12872 0.46187
0.12872 0.46188
0.12872 0.46189
0.12872 0.46190
0.12873 0.46191
0.12873 0.46192
0.12873 0.46193
0.12873 0.46194
0.12873 0.46195
0.12873 0.46196
0.12873 0.46197
0.12873 0.46198
0.12873 0.46199
0.12873 0.46200
0.12873 0.46201
0.12873 0.46202
0.12873 0.46203
0.12874 0.46204
0.12874 0.46205
0.12874 0.46206
0.12874 0.46207
0.12874 0.46208
0.12874 0.46209
0.12874 0.46210
0.12874 0.46211
0.12874 0.46212
0.12874 0.46213
0.12874 0.46214
0.12874 0.46215
0.12874 0.46216
0.12874 0.46217
0.12874 0.46218
0.12874 0.46219
0.12874 0.46220
0.12874 0.46221
0.12874 0.46222
0.12875 0.46223
0.12875 0.46224
0.12875 0.46225
0.12875 0.46226
0.12875 0.46227
0.12875 0.46228
0.12875 0.46229
0.12875 0.46230
0.12875 0.46231
0.12875 0.46232
0.12875 0.46233
0.12875 0.46234
0.12876 0.46235
0.12876 0.46236
0.12876 0.46237
0.12876 0.46238
0.12876 0.46239
0.12876 0.46240
0.12876 0.46241
0.12876 0.46242
0.12876 0.46243
0.12876 0.46244
0.12876 0.46245
0.12876 0.46246
0.12876 0.46247
0.12876 0.46248
0.12876 0.46249
0.12876 0.46250
0.12877 0.46251
0.12877 0.46252
0.12877 0.46253
0.12877 0.46254
0.12877 0.46255
0.12877 0.46256
0.12877 0.46257
0.12877 0.46258
0.12877 0.46259
0.12877 0.46260
0.12877 0.46261
0.12877 0.46262
0.12877 0.46263
0.12878 0.46264
0.12878 0.46265
0.12878 0.46266
0.12878 0.46267
0.12878 0.46268
0.12878 0.46269
0.12878 0.46270
0.12878 0.46271
0.12878 0.46272
0.12878 0.46273
0.12878 0.46274
0.12878 0.46275
0.12878 0.46276
0.12878 0.46277
0.12878 0.46278
0.12878 0.46279
0.12879 0.46280
0.12879 0.46281
0.12879 0.46282
0.12879 0.46283
0.12879 0.46284
0.12879 0.46285
0.12879 0.46286
0.12879 0.46287
0.12879 0.46288
0.12879 0.46289
0.12879 0.46290
0.12879 0.46291
0.12879 0.46292
0.12879 0.46293
0.12879 0.46294
0.12879 0.46295
0.12880 0.46296
0.12880 0.46297
0.12880 0.46298
0.12880 0.46299
0.12880 0.46300
0.12880 0.46301
0.12880 0.46302
0.12880 0.46303
0.12880 0.46304
0.12880 0.46305
0.12880 0.46306
0.12880 0.46307
0.12880 0.46308
0.12880 0.46309
0.12880 0.46310
0.12880 0.46311
0.12880 0.46312
0.12880 0.46313
0.12880 0.46314
0.12880 0.46315
0.12881 0.46316
0.12881 0.46317
0.12881 0.46318
0.12881 0.46319
0.12881 0.46320
0.12881 0.46321
0.12881 0.46322
0.12881 0.46323
0.12881 0.46324
0.12881 0.46325
0.12881 0.46326
0.12881 0.46327
0.12881 0.46328
0.12881 0.46329
0.12881 0.46330
0.12881 0.46331
0.12881 0.46332
0.12881 0.46333
0.12881 0.46334
0.12881 0.46335
0.12882 0.46336
0.12882 0.46337
0.12882 0.46338
0.12882 0.46339
0.12882 0.46340
0.12882 0.46341
0.12882 0.46342
0.12882 0.46343
0.12882 0.46344
0.12882 0.46345
0.12882 0.46346
0.12882 0.46347
0.12882 0.46348
0.12882 0.46349
0.12882 0.46350
0.12882 0.46351
0.12882 0.46352
0.12883 0.46353
0.12883 0.46354
0.12883 0.46355
0.12883 0.46356
0.12883 0.46357
0.12883 0.46358
0.12883 0.46359
0.12883 0.46360
0.12883 0.46361
0.12883 0.46362
0.12883 0.46363
0.12883 0.46364
0.12883 0.46365
0.12883 0.46366
0.12883 0.46367
0.12883 0.46368
0.12883 0.46369
0.12883 0.46370
0.12883 0.46371
0.12883 0.46372
0.12883 0.46373
0.12884 0.46374
0.12884 0.46375
0.12884 0.46376
0.12884 0.46377
0.12884 0.46378
0.12884 0.46379
0.12884 0.46380
0.12884 0.46381
0.12884 0.46382
0.12884 0.46383
0.12884 0.46384
0.12884 0.46385
0.12884 0.46386
0.12884 0.46387
0.12884 0.46388
0.12885 0.46389
0.12885 0.46390
0.12885 0.46391
0.12885 0.46392
0.12885 0.46393
0.12885 0.46394
0.12885 0.46395
0.12885 0.46396
0.12885 0.46397
0.12885 0.46398
0.12885 0.46399
0.12885 0.46400
0.12885 0.46401
0.12885 0.46402
0.12885 0.46403
0.12885 0.46404
0.12885 0.46405
0.12885 0.46406
0.12885 0.46407
0.12885 0.46408
0.12885 0.46409
0.12885 0.46410
0.12885 0.46411
0.12885 0.46412
0.12886 0.46413
0.12886 0.46414
0.12886 0.46415
0.12886 0.46416
0.12886 0.46417
0.12886 0.46418
0.12886 0.46419
0.12886 0.46420
0.12886 0.46421
0.12886 0.46422
0.12886 0.46423
0.12886 0.46424
0.12886 0.46425
0.12886 0.46426
0.12886 0.46427
0.12886 0.46428
0.12887 0.46429
0.12887 0.46430
0.12887 0.46431
0.12887 0.46432
0.12887 0.46433
0.12887 0.46434
0.12887 0.46435
0.12887 0.46436
0.12887 0.46437
0.12887 0.46438
0.12887 0.46439
0.12887 0.46440
0.12888 0.46441
0.12888 0.46442
0.12888 0.46443
0.12888 0.46444
0.12888 0.46445
0.12888 0.46446
0.12888 0.46447
0.12888 0.46448
0.12888 0.46449
0.12888 0.46450
0.12888 0.46451
0.12888 0.46452
0.12888 0.46453
0.12888 0.46454
0.12888 0.46455
0.12888 0.46456
0.12888 0.46457
0.12888 0.46458
0.12889 0.46459
0.12889 0.46460
0.12889 0.46461
0.12889 0.46462
0.12889 0.46463
0.12889 0.46464
0.12889 0.46465
0.12889 0.46466
0.12889 0.46467
0.12889 0.46468
0.12889 0.46469
0.12889 0.46470
0.12889 0.46471
0.12889 0.46472
0.12889 0.46473
0.12889 0.46474
0.12889 0.46475
0.12890 0.46476
0.12890 0.46477
0.12890 0.46478
0.12890 0.46479
0.12890 0.46480
0.12890 0.46481
0.12890 0.46482
0.12890 0.46483
0.12890 0.46484
0.12890 0.46485
0.12890 0.46486
0.12890 0.46487
0.12890 0.46488
0.12890 0.46489
0.12890 0.46490
0.12890 0.46491
0.12891 0.46492
0.12891 0.46493
0.12891 0.46494
0.12891 0.46495
0.12891 0.46496
0.12891 0.46497
0.12891 0.46498
0.12891 0.46499
0.12891 0.46500
0.12891 0.46501
0.12891 0.46502
0.12891 0.46503
0.12891 0.46504
0.12891 0.46505
0.12891 0.46506
0.12891 0.46507
0.12891 0.46508
0.12891 0.46509
0.12891 0.46510
0.12892 0.46511
0.12892 0.46512
0.12892 0.46513
0.12892 0.46514
0.12892 0.46515
0.12892 0.46516
0.12892 0.46517
0.12892 0.46518
0.12892 0.46519
0.12892 0.46520
0.12892 0.46521
0.12892 0.46522
0.12892 0.46523
0.12892 0.46524
0.12892 0.46525
0.12892 0.46526
0.12893 0.46527
0.12893 0.46528
0.12893 0.46529
0.12893 0.46530
0.12893 0.46531
0.12893 0.46532
0.12893 0.46533
0.12893 0.46534
0.12893 0.46535
0.12893 0.46536
0.12893 0.46537
0.12894 0.46538
0.12894 0.46539
0.12894 0.46540
0.12894 0.46541
0.12894 0.46542
0.12894 0.46543
0.12894 0.46544
0.12894 0.46545
0.12894 0.46546
0.12894 0.46547
0.12894 0.46548
0.12894 0.46549
0.12895 0.46550
0.12895 0.46551
0.12895 0.46552
0.12895 0.46553
0.12895 0.46554
0.12895 0.46555
0.12895 0.46556
0.12895 0.46557
0.12895 0.46558
0.12895 0.46559
0.12895 0.46560
0.12895 0.46561
0.12895 0.46562
0.12896 0.46563
0.12896 0.46564
0.12896 0.46565
0.12896 0.46566
0.12896 0.46567
0.12896 0.46568
0.12896 0.46569
0.12896 0.46570
0.12896 0.46571
0.12896 0.46572
0.12896 0.46573
0.12896 0.46574
0.12896 0.46575
0.12896 0.46576
0.12896 0.46577
0.12896 0.46578
0.12896 0.46579
0.12896 0.46580
0.12896 0.46581
0.12896 0.46582
0.12896 0.46583
0.12896 0.46584
0.12896 0.46585
0.12896 0.46586
0.12896 0.46587
0.12896 0.46588
0.12896 0.46589
0.12896 0.46590
0.12896 0.46591
0.12896 0.46592
0.12897 0.46593
0.12897 0.46594
0.12897 0.46595
0.12897 0.46596
0.12897 0.46597
0.12897 0.46598
0.12897 0.46599
0.12897 0.46600
0.12897 0.46601
0.12897 0.46602
0.12897 0.46603
0.12897 0.46604
0.12897 0.46605
0.12897 0.46606
0.12897 0.46607
0.12897 0.46608
0.12897 0.46609
0.12897 0.46610
0.12897 0.46611
0.12897 0.46612
0.12897 0.46613
0.12897 0.46614
0.12897 0.46615
0.12897 0.46616
0.12897 0.46617
0.12898 0.46618
0.12898 0.46619
0.12898 0.46620
0.12898 0.46621
0.12898 0.46622
0.12898 0.46623
0.12898 0.46624
0.12898 0.46625
0.12898 0.46626
0.12898 0.46627
0.12898 0.46628
0.12898 0.46629
0.12899 0.46630
0.12899 0.46631
0.12899 0.46632
0.12899 0.46633
0.12899 0.46634
0.12899 0.46635
0.12899 0.46636
0.12899 0.46637
0.12899 0.46638
0.12899 0.46639
0.12899 0.46640
0.12899 0.46641
0.12899 0.46642
0.12899 0.46643
0.12899 0.46644
0.12899 0.46645
0.12899 0.46646
0.12899 0.46647
0.12899 0.46648
0.12899 0.46649
0.12900 0.46650
0.12900 0.46651
0.12900 0.46652
0.12900 0.46653
0.12900 0.46654
0.12900 0.46655
0.12900 0.46656
0.12900 0.46657
0.12900 0.46658
0.12900 0.46659
0.12900 0.46660
0.12900 0.46661
0.12900 0.46662
0.12900 0.46663
0.12900 0.46664
0.12900 0.46665
0.12900 0.46666
0.12900 0.46667
0.12900 0.46668
0.12900 0.46669
0.12900 0.46670
0.12900 0.46671
0.12900 0.46672
0.12900 0.46673
0.12900 0.46674
0.12900 0.46675
0.12901 0.46676
0.12901 0.46677
0.12901 0.46678
0.12901 0.46679
0.12901 0.46680
0.12901 0.46681
0.12901 0.46682
0.12901 0.46683
0.12901 0.46684
0.12901 0.46685
0.12901 0.46686
0.12901 0.46687
0.12901 0.46688
0.12902 0.46689
0.12902 0.46690
0.12902 0.46691
0.12902 0.46692
0.12902 0.46693
0.12902 0.46694
0.12902 0.46695
0.12902 0.46696
0.12902 0.46697
0.12902 0.46698
0.12902 0.46699
0.12902 0.46700
0.12902 0.46701
0.12903 0.46702
0.12903 0.46703
0.12903 0.46704
0.12903 0.46705
0.12903 0.46706
0.12903 0.46707
0.12903 0.46708
0.12903 0.46709
0.12903 0.46710
0.12903 0.46711
0.12903 0.46712
0.12903 0.46713
0.12903 0.46714
0.12903 0.46715
0.12903 0.46716
0.12903 0.46717
0.12903 0.46718
0.12903 0.46719
0.12903 0.46720
0.12903 0.46721
0.12903 0.46722
0.12904 0.46723
0.12904 0.46724
0.12904 0.46725
0.12904 0.46726
0.12904 0.46727
0.12904 0.46728
0.12904 0.46729
0.12904 0.46730
0.12904 0.46731
0.12904 0.46732
0.12904 0.46733
0.12904 0.46734
0.12904 0.46735
0.12904 0.46736
0.12904 0.46737
0.12904 0.46738
0.12904 0.46739
0.12905 0.46740
0.12905 0.46741
0.12905 0.46742
0.12905 0.46743
0.12905 0.46744
0.12905 0.46745
0.12905 0.46746
0.12905 0.46747
0.12905 0.46748
0.12905 0.46749
0.12905 0.46750
0.12905 0.46751
0.12905 0.46752
0.12905 0.46753
0.12905 0.46754
0.12905 0.46755
0.12905 0.46756
0.12905 0.46757
0.12905 0.46758
0.12905 0.46759
0.12905 0.46760
0.12905 0.46761
0.12905 0.46762
0.12906 0.46763
0.12906 0.46764
0.12906 0.46765
0.12906 0.46766
0.12906 0.46767
0.12906 0.46768
0.12906 0.46769
0.12906 0.46770
0.12906 0.46771
0.12906 0.46772
0.12906 0.46773
0.12906 0.46774
0.12906 0.46775
0.12906 0.46776
0.12907 0.46777
0.12907 0.46778
0.12907 0.46779
0.12907 0.46780
0.12907 0.46781
0.12907 0.46782
0.12907 0.46783
0.12907 0.46784
0.12907 0.46785
0.12907 0.46786
0.12907 0.46787
0.12907 0.46788
0.12907 0.46789
0.12907 0.46790
0.12907 0.46791
0.12907 0.46792
0.12907 0.46793
0.12907 0.46794
0.12907 0.46795
0.12908 0.46796
0.12908 0.46797
0.12908 0.46798
0.12908 0.46799
0.12908 0.46800
0.12908 0.46801
0.12908 0.46802
0.12908 0.46803
0.12908 0.46804
0.12908 0.46805
0.12908 0.46806
0.12908 0.46807
0.12908 0.46808
0.12908 0.46809
0.12908 0.46810
0.12908 0.46811
0.12909 0.46812
0.12909 0.46813
0.12909 0.46814
0.12909 0.46815
0.12909 0.46816
0.12909 0.46817
0.12909 0.46818
0.12909 0.46819
0.12909 0.46820
0.12909 0.46821
0.12909 0.46822
0.12909 0.46823
0.12909 0.46824
0.12909 0.46825
0.12910 0.46826
0.12910 0.46827
0.12910 0.46828
0.12910 0.46829
0.12910 0.46830
0.12910 0.46831
0.12910 0.46832
0.12910 0.46833
0.12910 0.46834
0.12910 0.46835
0.12910 0.46836
0.12910 0.46837
0.12910 0.46838
0.12910 0.46839
0.12911 0.46840
0.12911 0.46841
0.12911 0.46842
0.12911 0.46843
0.12911 0.46844
0.12911 0.46845
0.12911 0.46846
0.12911 0.46847
0.12911 0.46848
0.12911 0.46849
0.12911 0.46850
0.12911 0.46851
0.12911 0.46852
0.12911 0.46853
0.12911 0.46854
0.12911 0.46855
0.12911 0.46856
0.12911 0.46857
0.12911 0.46858
0.12911 0.46859
0.12912 0.46860
0.12912 0.46861
0.12912 0.46862
0.12912 0.46863
0.12912 0.46864
0.12912 0.46865
0.12912 0.46866
0.12912 0.46867
0.12912 0.46868
0.12912 0.46869
0.12912 0.46870
0.12912 0.46871
0.12912 0.46872
0.12912 0.46873
0.12912 0.46874
0.12912 0.46875
0.12912 0.46876
0.12913 0.46877
0.12913 0.46878
0.12913 0.46879
0.12913 0.46880
0.12913 0.46881
0.12913 0.46882
0.12913 0.46883
0.12913 0.46884
0.12913 0.46885
0.12913 0.46886
0.12913 0.46887
0.12913 0.46888
0.12913 0.46889
0.12913 0.46890
0.12913 0.46891
0.12913 0.46892
0.12913 0.46893
0.12913 0.46894
0.12913 0.46895
0.12913 0.46896
0.12913 0.46897
0.12913 0.46898
0.12913 0.46899
0.12914 0.46900
0.12914 0.46901
0.12914 0.46902
0.12914 0.46903
0.12914 0.46904
0.12914 0.46905
0.12914 0.46906
0.12914 0.46907
0.12914 0.46908
0.12914 0.46909
0.12914 0.46910
0.12914 0.46911
0.12914 0.46912
0.12914 0.46913
0.12914 0.46914
0.12915 0.46915
0.12915 0.46916
0.12915 0.46917
0.12915 0.46918
0.12915 0.46919
0.12915 0.46920
0.12915 0.46921
0.12915 0.46922
0.12915 0.46923
0.12915 0.46924
0.12915 0.46925
0.12915 0.46926
0.12915 0.46927
0.12915 0.46928
0.12916 0.46929
0.12916 0.46930
0.12916 0.46931
0.12916 0.46932
0.12916 0.46933
0.12916 0.46934
0.12916 0.46935
0.12916 0.46936
0.12916 0.46937
0.12916 0.46938
0.12916 0.46939
0.12916 0.46940
0.12916 0.46941
0.12916 0.46942
0.12916 0.46943
0.12916 0.46944
0.12916 0.46945
0.12917 0.46946
0.12917 0.46947
0.12917 0.46948
0.12917 0.46949
0.12917 0.46950
0.12917 0.46951
0.12917 0.46952
0.12917 0.46953
0.12917 0.46954
0.12917 0.46955
0.12917 0.46956
0.12917 0.46957
0.12917 0.46958
0.12917 0.46959
0.12917 0.46960
0.12917 0.46961
0.12918 0.46962
0.12918 0.46963
0.12918 0.46964
0.12918 0.46965
0.12918 0.46966
0.12918 0.46967
0.12918 0.46968
0.12918 0.46969
0.12918 0.46970
0.12918 0.46971
0.12918 0.46972
0.12918 0.46973
0.12918 0.46974
0.12918 0.46975
0.12918 0.46976
0.12918 0.46977
0.12919 0.46978
0.12919 0.46979
0.12919 0.46980
0.12919 0.46981
0.12919 0.46982
0.12919 0.46983
0.12919 0.46984
0.12919 0.46985
0.12919 0.46986
0.12919 0.46987
0.12919 0.46988
0.12919 0.46989
0.12920 0.46990
0.12920 0.46991
0.12920 0.46992
0.12920 0.46993
0.12920 0.46994
0.12920 0.46995
0.12920 0.46996
0.12920 0.46997
0.12920 0.46998
0.12920 0.46999
0.12921 0.47000
0.12921 0.47001
0.12921 0.47002
0.12921 0.47003
0.12921 0.47004
0.12921 0.47005
0.12921 0.47006
0.12921 0.47007
0.12921 0.47008
0.12921 0.47009
0.12922 0.47010
0.12922 0.47011
0.12922 0.47012
0.12922 0.47013
0.12922 0.47014
0.12922 0.47015
0.12922 0.47016
0.12922 0.47017
0.12922 0.47018
0.12922 0.47019
0.12922 0.47020
0.12922 0.47021
0.12922 0.47022
0.12923 0.47023
0.12923 0.47024
0.12923 0.47025
0.12923 0.47026
0.12923 0.47027
0.12923 0.47028
0.12923 0.47029
0.12923 0.47030
0.12923 0.47031
0.12923 0.47032
0.12923 0.47033
0.12924 0.47034
0.12924 0.47035
0.12924 0.47036
0.12924 0.47037
0.12924 0.47038
0.12924 0.47039
0.12924 0.47040
0.12924 0.47041
0.12924 0.47042
0.12924 0.47043
0.12924 0.47044
0.12924 0.47045
0.12925 0.47046
0.12925 0.47047
0.12925 0.47048
0.12925 0.47049
0.12925 0.47050
0.12925 0.47051
0.12926 0.47052
0.12926 0.47053
0.12926 0.47054
0.12926 0.47055
0.12926 0.47056
0.12926 0.47057
0.12926 0.47058
0.12926 0.47059
0.12926 0.47060
0.12926 0.47061
0.12926 0.47062
0.12926 0.47063
0.12926 0.47064
0.12926 0.47065
0.12926 0.47066
0.12926 0.47067
0.12926 0.47068
0.12926 0.47069
0.12927 0.47070
0.12927 0.47071
0.12927 0.47072
0.12927 0.47073
0.12927 0.47074
0.12927 0.47075
0.12927 0.47076
0.12927 0.47077
0.12927 0.47078
0.12927 0.47079
0.12927 0.47080
0.12927 0.47081
0.12927 0.47082
0.12927 0.47083
0.12927 0.47084
0.12927 0.47085
0.12927 0.47086
0.12927 0.47087
0.12927 0.47088
0.12927 0.47089
0.12928 0.47090
0.12928 0.47091
0.12928 0.47092
0.12928 0.47093
0.12928 0.47094
0.12928 0.47095
0.12928 0.47096
0.12928 0.47097
0.12928 0.47098
0.12928 0.47099
0.12928 0.47100
0.12928 0.47101
0.12928 0.47102
0.12928 0.47103
0.12929 0.47104
0.12929 0.47105
0.12929 0.47106
0.12929 0.47107
0.12929 0.47108
0.12929 0.47109
0.12929 0.47110
0.12929 0.47111
0.12929 0.47112
0.12929 0.47113
0.12929 0.47114
0.12929 0.47115
0.12929 0.47116
0.12929 0.47117
0.12929 0.47118
0.12929 0.47119
0.12929 0.47120
0.12930 0.47121
0.12930 0.47122
0.12930 0.47123
0.12930 0.47124
0.12930 0.47125
0.12930 0.47126
0.12930 0.47127
0.12930 0.47128
0.12930 0.47129
0.12930 0.47130
0.12930 0.47131
0.12930 0.47132
0.12931 0.47133
0.12931 0.47134
0.12931 0.47135
0.12931 0.47136
0.12931 0.47137
0.12931 0.47138
0.12931 0.47139
0.12931 0.47140
0.12931 0.47141
0.12931 0.47142
0.12931 0.47143
0.12931 0.47144
0.12931 0.47145
0.12931 0.47146
0.12932 0.47147
0.12932 0.47148
0.12932 0.47149
0.12932 0.47150
0.12932 0.47151
0.12932 0.47152
0.12932 0.47153
0.12932 0.47154
0.12932 0.47155
0.12932 0.47156
0.12932 0.47157
0.12932 0.47158
0.12932 0.47159
0.12933 0.47160
0.12933 0.47161
0.12933 0.47162
0.12933 0.47163
0.12933 0.47164
0.12933 0.47165
0.12933 0.47166
0.12933 0.47167
0.12933 0.47168
0.12933 0.47169
0.12933 0.47170
0.12933 0.47171
0.12933 0.47172
0.12933 0.47173
0.12933 0.47174
0.12933 0.47175
0.12933 0.47176
0.12933 0.47177
0.12933 0.47178
0.12933 0.47179
0.12933 0.47180
0.12934 0.47181
0.12934 0.47182
0.12934 0.47183
0.12934 0.47184
0.12934 0.47185
0.12934 0.47186
0.12934 0.47187
0.12934 0.47188
0.12934 0.47189
0.12934 0.47190
0.12934 0.47191
0.12935 0.47192
0.12935 0.47193
0.12935 0.47194
0.12935 0.47195
0.12935 0.47196
0.12935 0.47197
0.12935 0.47198
0.12935 0.47199
0.12935 0.47200
0.12935 0.47201
0.12935 0.47202
0.12936 0.47203
0.12936 0.47204
0.12936 0.47205
0.12936 0.47206
0.12936 0.47207
0.12936 0.47208
0.12936 0.47209
0.12936 0.47210
0.12936 0.47211
0.12936 0.47212
0.12936 0.47213
0.12936 0.47214
0.12936 0.47215
0.12936 0.47216
0.12936 0.47217
0.12936 0.47218
0.12936 0.47219
0.12937 0.47220
0.12937 0.47221
0.12937 0.47222
0.12937 0.47223
0.12937 0.47224
0.12937 0.47225
0.12937 0.47226
0.12937 0.47227
0.12937 0.47228
0.12937 0.47229
0.12937 0.47230
0.12937 0.47231
0.12937 0.47232
0.12937 0.47233
0.12937 0.47234
0.12937 0.47235
0.12937 0.47236
0.12937 0.47237
0.12937 0.47238
0.12937 0.47239
0.12937 0.47240
0.12937 0.47241
0.12937 0.47242
0.12937 0.47243
0.12937 0.47244
0.12937 0.47245
0.12937 0.47246
0.12938 0.47247
0.12938 0.47248
0.12938 0.47249
0.12938 0.47250
0.12938 0.47251
0.12938 0.47252
0.12938 0.47253
0.12938 0.47254
0.12938 0.47255
0.12938 0.47256
0.12938 0.47257
0.12938 0.47258
0.12938 0.47259
0.12938 0.47260
0.12938 0.47261
0.12938 0.47262
0.12938 0.47263
0.12938 0.47264
0.12938 0.47265
0.12938 0.47266
0.12939 0.47267
0.12939 0.47268
0.12939 0.47269
0.12939 0.47270
0.12939 0.47271
0.12939 0.47272
0.12939 0.47273
0.12939 0.47274
0.12939 0.47275
0.12939 0.47276
0.12939 0.47277
0.12939 0.47278
0.12939 0.47279
0.12939 0.47280
0.12939 0.47281
0.12939 0.47282
0.12939 0.47283
0.12939 0.47284
0.12939 0.47285
0.12939 0.47286
0.12940 0.47287
0.12940 0.47288
0.12940 0.47289
0.12940 0.47290
0.12940 0.47291
0.12940 0.47292
0.12940 0.47293
0.12940 0.47294
0.12940 0.47295
0.12940 0.47296
0.12940 0.47297
0.12940 0.47298
0.12940 0.47299
0.12940 0.47300
0.12940 0.47301
0.12940 0.47302
0.12940 0.47303
0.12941 0.47304
0.12941 0.47305
0.12941 0.47306
0.12941 0.47307
0.12941 0.47308
0.12941 0.47309
0.12941 0.47310
0.12941 0.47311
0.12941 0.47312
0.12941 0.47313
0.12941 0.47314
0.12941 0.47315
0.12941 0.47316
0.12942 0.47317
0.12942 0.47318
0.12942 0.47319
0.12942 0.47320
0.12942 0.47321
0.12942 0.47322
0.12942 0.47323
0.12942 0.47324
0.12942 0.47325
0.12942 0.47326
0.12942 0.47327
0.12942 0.47328
0.12942 0.47329
0.12942 0.47330
0.12942 0.47331
0.12942 0.47332
0.12943 0.47333
0.12943 0.47334
0.12943 0.47335
0.12943 0.47336
0.12943 0.47337
0.12943 0.47338
0.12943 0.47339
0.12943 0.47340
0.12943 0.47341
0.12944 0.47342
0.12944 0.47343
0.12944 0.47344
0.12944 0.47345
0.12944 0.47346
0.12944 0.47347
0.12944 0.47348
0.12944 0.47349
0.12944 0.47350
0.12944 0.47351
0.12944 0.47352
0.12944 0.47353
0.12944 0.47354
0.12944 0.47355
0.12944 0.47356
0.12944 0.47357
0.12944 0.47358
0.12944 0.47359
0.12945 0.47360
0.12945 0.47361
0.12945 0.47362
0.12945 0.47363
0.12945 0.47364
0.12945 0.47365
0.12945 0.47366
0.12945 0.47367
0.12945 0.47368
0.12945 0.47369
0.12945 0.47370
0.12945 0.47371
0.12945 0.47372
0.12945 0.47373
0.12945 0.47374
0.12945 0.47375
0.12945 0.47376
0.12945 0.47377
0.12945 0.47378
0.12945 0.47379
0.12946 0.47380
0.12946 0.47381
0.12946 0.47382
0.12946 0.47383
0.12946 0.47384
0.12946 0.47385
0.12946 0.47386
0.12946 0.47387
0.12946 0.47388
0.12946 0.47389
0.12946 0.47390
0.12946 0.47391
0.12946 0.47392
0.12946 0.47393
0.12946 0.47394
0.12946 0.47395
0.12947 0.47396
0.12947 0.47397
0.12947 0.47398
0.12947 0.47399
0.12947 0.47400
0.12947 0.47401
0.12947 0.47402
0.12947 0.47403
0.12947 0.47404
0.12947 0.47405
0.12947 0.47406
0.12947 0.47407
0.12947 0.47408
0.12948 0.47409
0.12948 0.47410
0.12948 0.47411
0.12948 0.47412
0.12948 0.47413
0.12948 0.47414
0.12948 0.47415
0.12948 0.47416
0.12948 0.47417
0.12948 0.47418
0.12948 0.47419
0.12948 0.47420
0.12948 0.47421
0.12948 0.47422
0.12948 0.47423
0.12948 0.47424
0.12948 0.47425
0.12948 0.47426
0.12948 0.47427
0.12949 0.47428
0.12949 0.47429
0.12949 0.47430
0.12949 0.47431
0.12949 0.47432
0.12949 0.47433
0.12949 0.47434
0.12949 0.47435
0.12949 0.47436
0.12949 0.47437
0.12949 0.47438
0.12949 0.47439
0.12949 0.47440
0.12949 0.47441
0.12950 0.47442
0.12950 0.47443
0.12950 0.47444
0.12950 0.47445
0.12950 0.47446
0.12950 0.47447
0.12950 0.47448
0.12950 0.47449
0.12950 0.47450
0.12950 0.47451
0.12950 0.47452
0.12950 0.47453
0.12950 0.47454
0.12950 0.47455
0.12950 0.47456
0.12950 0.47457
0.12951 0.47458
0.12951 0.47459
0.12951 0.47460
0.12951 0.47461
0.12951 0.47462
0.12951 0.47463
0.12951 0.47464
0.12951 0.47465
0.12951 0.47466
0.12951 0.47467
0.12951 0.47468
0.12951 0.47469
0.12951 0.47470
0.12951 0.47471
0.12951 0.47472
0.12951 0.47473
0.12952 0.47474
0.12952 0.47475
0.12952 0.47476
0.12952 0.47477
0.12952 0.47478
0.12952 0.47479
0.12952 0.47480
0.12952 0.47481
0.12952 0.47482
0.12952 0.47483
0.12952 0.47484
0.12952 0.47485
0.12952 0.47486
0.12952 0.47487
0.12952 0.47488
0.12953 0.47489
0.12953 0.47490
0.12953 0.47491
0.12953 0.47492
0.12953 0.47493
0.12953 0.47494
0.12953 0.47495
0.12953 0.47496
0.12953 0.47497
0.12953 0.47498
0.12953 0.47499
0.12953 0.47500
0.12953 0.47501
0.12953 0.47502
0.12953 0.47503
0.12953 0.47504
0.12953 0.47505
0.12953 0.47506
0.12953 0.47507
0.12954 0.47508
0.12954 0.47509
0.12954 0.47510
0.12954 0.47511
0.12954 0.47512
0.12954 0.47513
0.12954 0.47514
0.12954 0.47515
0.12954 0.47516
0.12954 0.47517
0.12954 0.47518
0.12954 0.47519
0.12954 0.47520
0.12954 0.47521
0.12954 0.47522
0.12954 0.47523
0.12954 0.47524
0.12954 0.47525
0.12954 0.47526
0.12954 0.47527
0.12954 0.47528
0.12955 0.47529
0.12955 0.47530
0.12955 0.47531
0.12955 0.47532
0.12955 0.47533
0.12955 0.47534
0.12955 0.47535
0.12955 0.47536
0.12955 0.47537
0.12955 0.47538
0.12955 0.47539
0.12955 0.47540
0.12955 0.47541
0.12955 0.47542
0.12955 0.47543
0.12955 0.47544
0.12955 0.47545
0.12955 0.47546
0.12955 0.47547
0.12955 0.47548
0.12955 0.47549
0.12956 0.47550
0.12956 0.47551
0.12956 0.47552
0.12956 0.47553
0.12956 0.47554
0.12956 0.47555
0.12956 0.47556
0.12956 0.47557
0.12956 0.47558
0.12956 0.47559
0.12956 0.47560
0.12956 0.47561
0.12956 0.47562
0.12957 0.47563
0.12957 0.47564
0.12957 0.47565
0.12957 0.47566
0.12957 0.47567
0.12957 0.47568
0.12957 0.47569
0.12957 0.47570
0.12957 0.47571
0.12957 0.47572
0.12957 0.47573
0.12957 0.47574
0.12958 0.47575
0.12958 0.47576
0.12958 0.47577
0.12958 0.47578
0.12958 0.47579
0.12958 0.47580
0.12958 0.47581
0.12958 0.47582
0.12958 0.47583
0.12958 0.47584
0.12958 0.47585
0.12958 0.47586
0.12958 0.47587
0.12958 0.47588
0.12958 0.47589
0.12958 0.47590
0.12958 0.47591
0.12958 0.47592
0.12958 0.47593
0.12959 0.47594
0.12959 0.47595
0.12959 0.47596
0.12959 0.47597
0.12959 0.47598
0.12959 0.47599
0.12959 0.47600
0.12959 0.47601
0.12959 0.47602
0.12959 0.47603
0.12959 0.47604
0.12959 0.47605
0.12959 0.47606
0.12959 0.47607
0.12960 0.47608
0.12960 0.47609
0.12960 0.47610
0.12960 0.47611
0.12960 0.47612
0.12960 0.47613
0.12960 0.47614
0.12960 0.47615
0.12960 0.47616
0.12960 0.47617
0.12960 0.47618
0.12960 0.47619
0.12960 0.47620
0.12960 0.47621
0.12960 0.47622
0.12960 0.47623
0.12960 0.47624
0.12960 0.47625
0.12960 0.47626
0.12960 0.47627
0.12960 0.47628
0.12961 0.47629
0.12961 0.47630
0.12961 0.47631
0.12961 0.47632
0.12961 0.47633
0.12961 0.47634
0.12961 0.47635
0.12961 0.47636
0.12961 0.47637
0.12961 0.47638
0.12961 0.47639
0.12961 0.47640
0.12961 0.47641
0.12961 0.47642
0.12961 0.47643
0.12961 0.47644
0.12961 0.47645
0.12961 0.47646
0.12961 0.47647
0.12961 0.47648
0.12961 0.47649
0.12962 0.47650
0.12962 0.47651
0.12962 0.47652
0.12962 0.47653
0.12962 0.47654
0.12962 0.47655
0.12962 0.47656
0.12962 0.47657
0.12962 0.47658
0.12962 0.47659
0.12962 0.47660
0.12962 0.47661
0.12962 0.47662
0.12962 0.47663
0.12962 0.47664
0.12963 0.47665
0.12963 0.47666
0.12963 0.47667
0.12963 0.47668
0.12963 0.47669
0.12963 0.47670
0.12963 0.47671
0.12963 0.47672
0.12963 0.47673
0.12963 0.47674
0.12963 0.47675
0.12963 0.47676
0.12963 0.47677
0.12963 0.47678
0.12963 0.47679
0.12963 0.47680
0.12963 0.47681
0.12963 0.47682
0.12964 0.47683
0.12964 0.47684
0.12964 0.47685
0.12964 0.47686
0.12964 0.47687
0.12964 0.47688
0.12964 0.47689
0.12964 0.47690
0.12964 0.47691
0.12964 0.47692
0.12964 0.47693
0.12964 0.47694
0.12964 0.47695
0.12964 0.47696
0.12964 0.47697
0.12964 0.47698
0.12964 0.47699
0.12964 0.47700
0.12964 0.47701
0.12964 0.47702
0.12964 0.47703
0.12965 0.47704
0.12965 0.47705
0.12965 0.47706
0.12965 0.47707
0.12965 0.47708
0.12965 0.47709
0.12965 0.47710
0.12965 0.47711
0.12965 0.47712
0.12965 0.47713
0.12965 0.47714
0.12965 0.47715
0.12965 0.47716
0.12965 0.47717
0.12966 0.47718
0.12966 0.47719
0.12966 0.47720
0.12966 0.47721
0.12966 0.47722
0.12966 0.47723
0.12966 0.47724
0.12966 0.47725
0.12966 0.47726
0.12966 0.47727
0.12966 0.47728
0.12966 0.47729
0.12966 0.47730
0.12966 0.47731
0.12966 0.47732
0.12966 0.47733
0.12966 0.47734
0.12967 0.47735
0.12967 0.47736
0.12967 0.47737
0.12967 0.47738
0.12967 0.47739
0.12967 0.47740
0.12967 0.47741
0.12967 0.47742
0.12967 0.47743
0.12967 0.47744
0.12967 0.47745
0.12967 0.47746
0.12967 0.47747
0.12967 0.47748
0.12968 0.47749
0.12968 0.47750
0.12968 0.47751
0.12968 0.47752
0.12968 0.47753
0.12968 0.47754
0.12968 0.47755
0.12968 0.47756
0.12968 0.47757
0.12968 0.47758
0.12968 0.47759
0.12969 0.47760
0.12969 0.47761
0.12969 0.47762
0.12969 0.47763
0.12969 0.47764
0.12969 0.47765
0.12969 0.47766
0.12969 0.47767
0.12969 0.47768
0.12969 0.47769
0.12969 0.47770
0.12969 0.47771
0.12969 0.47772
0.12969 0.47773
0.12969 0.47774
0.12969 0.47775
0.12969 0.47776
0.12969 0.47777
0.12970 0.47778
0.12970 0.47779
0.12970 0.47780
0.12970 0.47781
0.12970 0.47782
0.12970 0.47783
0.12970 0.47784
0.12970 0.47785
0.12970 0.47786
0.12970 0.47787
0.12970 0.47788
0.12970 0.47789
0.12970 0.47790
0.12970 0.47791
0.12971 0.47792
0.12971 0.47793
0.12971 0.47794
0.12971 0.47795
0.12971 0.47796
0.12971 0.47797
0.12971 0.47798
0.12971 0.47799
0.12971 0.47800
0.12971 0.47801
0.12971 0.47802
0.12971 0.47803
0.12972 0.47804
0.12972 0.47805
0.12972 0.47806
0.12972 0.47807
0.12972 0.47808
0.12972 0.47809
0.12972 0.47810
0.12972 0.47811
0.12972 0.47812
0.12972 0.47813
0.12972 0.47814
0.12972 0.47815
0.12972 0.47816
0.12972 0.47817
0.12972 0.47818
0.12973 0.47819
0.12973 0.47820
0.12973 0.47821
0.12973 0.47822
0.12973 0.47823
0.12973 0.47824
0.12973 0.47825
0.12973 0.47826
0.12973 0.47827
0.12973 0.47828
0.12973 0.47829
0.12973 0.47830
0.12973 0.47831
0.12973 0.47832
0.12973 0.47833
0.12973 0.47834
0.12973 0.47835
0.12973 0.47836
0.12974 0.47837
0.12974 0.47838
0.12974 0.47839
0.12974 0.47840
0.12974 0.47841
0.12974 0.47842
0.12974 0.47843
0.12974 0.47844
0.12974 0.47845
0.12974 0.47846
0.12974 0.47847
0.12974 0.47848
0.12974 0.47849
0.12974 0.47850
0.12975 0.47851
0.12975 0.47852
0.12975 0.47853
0.12975 0.47854
0.12975 0.47855
0.12975 0.47856
0.12975 0.47857
0.12975 0.47858
0.12975 0.47859
0.12975 0.47860
0.12975 0.47861
0.12975 0.47862
0.12975 0.47863
0.12975 0.47864
0.12975 0.47865
0.12975 0.47866
0.12975 0.47867
0.12976 0.47868
0.12976 0.47869
0.12976 0.47870
0.12976 0.47871
0.12976 0.47872
0.12976 0.47873
0.12976 0.47874
0.12976 0.47875
0.12976 0.47876
0.12976 0.47877
0.12976 0.47878
0.12976 0.47879
0.12976 0.47880
0.12976 0.47881
0.12976 0.47882
0.12976 0.47883
0.12976 0.47884
0.12977 0.47885
0.12977 0.47886
0.12977 0.47887
0.12977 0.47888
0.12977 0.47889
0.12977 0.47890
0.12977 0.47891
0.12977 0.47892
0.12977 0.47893
0.12977 0.47894
0.12977 0.47895
0.12977 0.47896
0.12977 0.47897
0.12977 0.47898
0.12977 0.47899
0.12977 0.47900
0.12977 0.47901
0.12977 0.47902
0.12977 0.47903
0.12977 0.47904
0.12977 0.47905
0.12978 0.47906
0.12978 0.47907
0.12978 0.47908
0.12978 0.47909
0.12978 0.47910
0.12978 0.47911
0.12978 0.47912
0.12978 0.47913
0.12978 0.47914
0.12978 0.47915
0.12978 0.47916
0.12978 0.47917
0.12978 0.47918
0.12979 0.47919
0.12979 0.47920
0.12979 0.47921
0.12979 0.47922
0.12979 0.47923
0.12979 0.47924
0.12979 0.47925
0.12979 0.47926
0.12979 0.47927
0.12979 0.47928
0.12979 0.47929
0.12979 0.47930
0.12979 0.47931
0.12979 0.47932
0.12979 0.47933
0.12979 0.47934
0.12979 0.47935
0.12979 0.47936
0.12979 0.47937
0.12979 0.47938
0.12979 0.47939
0.12979 0.47940
0.12979 0.47941
0.12980 0.47942
0.12980 0.47943
0.12980 0.47944
0.12980 0.47945
0.12980 0.47946
0.12980 0.47947
0.12980 0.47948
0.12980 0.47949
0.12980 0.47950
0.12980 0.47951
0.12980 0.47952
0.12981 0.47953
0.12981 0.47954
0.12981 0.47955
0.12981 0.47956
0.12981 0.47957
0.12981 0.47958
0.12981 0.47959
0.12981 0.47960
0.12981 0.47961
0.12981 0.47962
0.12981 0.47963
0.12981 0.47964
0.12981 0.47965
0.12982 0.47966
0.12982 0.47967
0.12982 0.47968
0.12982 0.47969
0.12982 0.47970
0.12982 0.47971
0.12982 0.47972
0.12982 0.47973
0.12982 0.47974
0.12982 0.47975
0.12982 0.47976
0.12982 0.47977
0.12982 0.47978
0.12982 0.47979
0.12982 0.47980
0.12982 0.47981
0.12982 0.47982
0.12983 0.47983
0.12983 0.47984
0.12983 0.47985
0.12983 0.47986
0.12983 0.47987
0.12983 0.47988
0.12983 0.47989
0.12983 0.47990
0.12983 0.47991
0.12983 0.47992
0.12983 0.47993
0.12983 0.47994
0.12983 0.47995
0.12983 0.47996
0.12983 0.47997
0.12983 0.47998
0.12984 0.47999
0.12984 0.48000
0.12984 0.48001
0.12984 0.48002
0.12984 0.48003
0.12984 0.48004
0.12984 0.48005
0.12984 0.48006
0.12984 0.48007
0.12984 0.48008
0.12984 0.48009
0.12984 0.48010
0.12984 0.48011
0.12984 0.48012
0.12984 0.48013
0.12984 0.48014
0.12984 0.48015
0.12984 0.48016
0.12984 0.48017
0.12984 0.48018
0.12984 0.48019
0.12984 0.48020
0.12984 0.48021
0.12985 0.48022
0.12985 0.48023
0.12985 0.48024
0.12985 0.48025
0.12985 0.48026
0.12985 0.48027
0.12985 0.48028
0.12985 0.48029
0.12985 0.48030
0.12985 0.48031
0.12985 0.48032
0.12985 0.48033
0.12985 0.48034
0.12985 0.48035
0.12985 0.48036
0.12985 0.48037
0.12986 0.48038
0.12986 0.48039
0.12986 0.48040
0.12986 0.48041
0.12986 0.48042
0.12986 0.48043
0.12986 0.48044
0.12986 0.48045
0.12986 0.48046
0.12986 0.48047
0.12986 0.48048
0.12986 0.48049
0.12986 0.48050
0.12986 0.48051
0.12986 0.48052
0.12986 0.48053
0.12986 0.48054
0.12986 0.48055
0.12986 0.48056
0.12986 0.48057
0.12987 0.48058
0.12987 0.48059
0.12987 0.48060
0.12987 0.48061
0.12987 0.48062
0.12987 0.48063
0.12987 0.48064
0.12987 0.48065
0.12987 0.48066
0.12987 0.48067
0.12987 0.48068
0.12987 0.48069
0.12987 0.48070
0.12987 0.48071
0.12987 0.48072
0.12987 0.48073
0.12987 0.48074
0.12988 0.48075
0.12988 0.48076
0.12988 0.48077
0.12988 0.48078
0.12988 0.48079
0.12988 0.48080
0.12988 0.48081
0.12988 0.48082
0.12988 0.48083
0.12988 0.48084
0.12988 0.48085
0.12988 0.48086
0.12988 0.48087
0.12988 0.48088
0.12988 0.48089
0.12988 0.48090
0.12988 0.48091
0.12989 0.48092
0.12989 0.48093
0.12989 0.48094
0.12989 0.48095
0.12989 0.48096
0.12989 0.48097
0.12989 0.48098
0.12989 0.48099
0.12989 0.48100
0.12989 0.48101
0.12989 0.48102
0.12989 0.48103
0.12989 0.48104
0.12989 0.48105
0.12990 0.48106
0.12990 0.48107
0.12990 0.48108
0.12990 0.48109
0.12990 0.48110
0.12990 0.48111
0.12990 0.48112
0.12990 0.48113
0.12990 0.48114
0.12990 0.48115
0.12990 0.48116
0.12990 0.48117
0.12990 0.48118
0.12990 0.48119
0.12990 0.48120
0.12990 0.48121
0.12990 0.48122
0.12990 0.48123
0.12990 0.48124
0.12990 0.48125
0.12991 0.48126
0.12991 0.48127
0.12991 0.48128
0.12991 0.48129
0.12991 0.48130
0.12991 0.48131
0.12991 0.48132
0.12991 0.48133
0.12991 0.48134
0.12991 0.48135
0.12991 0.48136
0.12991 0.48137
0.12991 0.48138
0.12991 0.48139
0.12991 0.48140
0.12992 0.48141
0.12992 0.48142
0.12992 0.48143
0.12992 0.48144
0.12992 0.48145
0.12992 0.48146
0.12992 0.48147
0.12992 0.48148
0.12992 0.48149
0.12992 0.48150
0.12992 0.48151
0.12992 0.48152
0.12992 0.48153
0.12992 0.48154
0.12992 0.48155
0.12992 0.48156
0.12992 0.48157
0.12992 0.48158
0.12992 0.48159
0.12992 0.48160
0.12992 0.48161
0.12993 0.48162
0.12993 0.48163
0.12993 0.48164
0.12993 0.48165
0.12993 0.48166
0.12993 0.48167
0.12993 0.48168
0.12993 0.48169
0.12993 0.48170
0.12993 0.48171
0.12993 0.48172
0.12993 0.48173
0.12993 0.48174
0.12993 0.48175
0.12993 0.48176
0.12993 0.48177
0.12993 0.48178
0.12994 0.48179
0.12994 0.48180
0.12994 0.48181
0.12994 0.48182
0.12994 0.48183
0.12994 0.48184
0.12994 0.48185
0.12994 0.48186
0.12994 0.48187
0.12994 0.48188
0.12994 0.48189
0.12994 0.48190
0.12994 0.48191
0.12994 0.48192
0.12994 0.48193
0.12994 0.48194
0.12994 0.48195
0.12994 0.48196
0.12995 0.48197
0.12995 0.48198
0.12995 0.48199
0.12995 0.48200
0.12995 0.48201
0.12995 0.48202
0.12995 0.48203
0.12995 0.48204
0.12995 0.48205
0.12995 0.48206
0.12995 0.48207
0.12995 0.48208
0.12995 0.48209
0.12995 0.48210
0.12995 0.48211
0.12995 0.48212
0.12995 0.48213
0.12995 0.48214
0.12996 0.48215
0.12996 0.48216
0.12996 0.48217
0.12996 0.48218
0.12996 0.48219
0.12996 0.48220
0.12996 0.48221
0.12996 0.48222
0.12996 0.48223
0.12996 0.48224
0.12996 0.48225
0.12996 0.48226
0.12996 0.48227
0.12997 0.48228
0.12997 0.48229
0.12997 0.48230
0.12997 0.48231
0.12997 0.48232
0.12997 0.48233
0.12997 0.48234
0.12997 0.48235
0.12997 0.48236
0.12997 0.48237
0.12997 0.48238
0.12997 0.48239
0.12997 0.48240
0.12997 0.48241
0.12997 0.48242
0.12997 0.48243
0.12997 0.48244
0.12997 0.48245
0.12998 0.48246
0.12998 0.48247
0.12998 0.48248
0.12998 0.48249
0.12998 0.48250
0.12998 0.48251
0.12998 0.48252
0.12998 0.48253
0.12998 0.48254
0.12998 0.48255
0.12998 0.48256
0.12998 0.48257
0.12998 0.48258
0.12998 0.48259
0.12999 0.48260
0.12999 0.48261
0.12999 0.48262
0.12999 0.48263
0.12999 0.48264
0.12999 0.48265
0.12999 0.48266
0.12999 0.48267
0.12999 0.48268
0.12999 0.48269
0.12999 0.48270
0.12999 0.48271
0.12999 0.48272
0.13000 0.48273
0.13000 0.48274
0.13000 0.48275
0.13000 0.48276
0.13000 0.48277
0.13000 0.48278
0.13000 0.48279
0.13000 0.48280
0.13000 0.48281
0.13000 0.48282
0.13000 0.48283
0.13000 0.48284
0.13000 0.48285
0.13000 0.48286
0.13000 0.48287
0.13000 0.48288
0.13000 0.48289
0.13000 0.48290
0.13000 0.48291
0.13001 0.48292
0.13001 0.48293
0.13001 0.48294
0.13001 0.48295
0.13001 0.48296
0.13001 0.48297
0.13001 0.48298
0.13001 0.48299
0.13001 0.48300
0.13001 0.48301
0.13001 0.48302
0.13002 0.48303
0.13002 0.48304
0.13002 0.48305
0.13002 0.48306
0.13002 0.48307
0.13002 0.48308
0.13002 0.48309
0.13002 0.48310
0.13002 0.48311
0.13002 0.48312
0.13002 0.48313
0.13002 0.48314
0.13002 0.48315
0.13002 0.48316
0.13002 0.48317
0.13002 0.48318
0.13002 0.48319
0.13002 0.48320
0.13002 0.48321
0.13002 0.48322
0.13002 0.48323
0.13002 0.48324
0.13002 0.48325
0.13002 0.48326
0.13002 0.48327
0.13002 0.48328
0.13003 0.48329
0.13003 0.48330
0.13003 0.48331
0.13003 0.48332
0.13003 0.48333
0.13003 0.48334
0.13003 0.48335
0.13003 0.48336
0.13003 0.48337
0.13003 0.48338
0.13003 0.48339
0.13003 0.48340
0.13003 0.48341
0.13003 0.48342
0.13003 0.48343
0.13003 0.48344
0.13003 0.48345
0.13003 0.48346
0.13004 0.48347
0.13004 0.48348
0.13004 0.48349
0.13004 0.48350
0.13004 0.48351
0.13004 0.48352
0.13004 0.48353
0.13004 0.48354
0.13004 0.48355
0.13004 0.48356
0.13004 0.48357
0.13004 0.48358
0.13004 0.48359
0.13004 0.48360
0.13004 0.48361
0.13004 0.48362
0.13004 0.48363
0.13004 0.48364
0.13004 0.48365
0.13005 0.48366
0.13005 0.48367
0.13005 0.48368
0.13005 0.48369
0.13005 0.48370
0.13005 0.48371
0.13005 0.48372
0.13005 0.48373
0.13005 0.48374
0.13005 0.48375
0.13005 0.48376
0.13005 0.48377
0.13005 0.48378
0.13005 0.48379
0.13005 0.48380
0.13005 0.48381
0.13005 0.48382
0.13005 0.48383
0.13005 0.48384
0.13006 0.48385
0.13006 0.48386
0.13006 0.48387
0.13006 0.48388
0.13006 0.48389
0.13006 0.48390
0.13006 0.48391
0.13006 0.48392
0.13006 0.48393
0.13006 0.48394
0.13006 0.48395
0.13006 0.48396
0.13006 0.48397
0.13006 0.48398
0.13006 0.48399
0.13006 0.48400
0.13006 0.48401
0.13006 0.48402
0.13006 0.48403
0.13006 0.48404
0.13006 0.48405
0.13007 0.48406
0.13007 0.48407
0.13007 0.48408
0.13007 0.48409
0.13007 0.48410
0.13007 0.48411
0.13007 0.48412
0.13007 0.48413
0.13007 0.48414
0.13007 0.48415
0.13007 0.48416
0.13007 0.48417
0.13007 0.48418
0.13007 0.48419
0.13007 0.48420
0.13007 0.48421
0.13007 0.48422
0.13007 0.48423
0.13007 0.48424
0.13007 0.48425
0.13007 0.48426
0.13007 0.48427
0.13007 0.48428
0.13007 0.48429
0.13007 0.48430
0.13007 0.48431
0.13008 0.48432
0.13008 0.48433
0.13008 0.48434
0.13008 0.48435
0.13008 0.48436
0.13008 0.48437
0.13008 0.48438
0.13008 0.48439
0.13008 0.48440
0.13008 0.48441
0.13008 0.48442
0.13008 0.48443
0.13008 0.48444
0.13008 0.48445
0.13008 0.48446
0.13008 0.48447
0.13008 0.48448
0.13008 0.48449
0.13008 0.48450
0.13008 0.48451
0.13009 0.48452
0.13009 0.48453
0.13009 0.48454
0.13009 0.48455
0.13009 0.48456
0.13009 0.48457
0.13009 0.48458
0.13009 0.48459
0.13009 0.48460
0.13009 0.48461
0.13009 0.48462
0.13009 0.48463
0.13009 0.48464
0.13009 0.48465
0.13010 0.48466
0.13010 0.48467
0.13010 0.48468
0.13010 0.48469
0.13010 0.48470
0.13010 0.48471
0.13010 0.48472
0.13010 0.48473
0.13010 0.48474
0.13010 0.48475
0.13010 0.48476
0.13010 0.48477
0.13010 0.48478
0.13010 0.48479
0.13010 0.48480
0.13010 0.48481
0.13010 0.48482
0.13010 0.48483
0.13010 0.48484
0.13010 0.48485
0.13010 0.48486
0.13011 0.48487
0.13011 0.48488
0.13011 0.48489
0.13011 0.48490
0.13011 0.48491
0.13011 0.48492
0.13011 0.48493
0.13011 0.48494
0.13011 0.48495
0.13011 0.48496
0.13011 0.48497
0.13011 0.48498
0.13011 0.48499
0.13011 0.48500
0.13011 0.48501
0.13011 0.48502
0.13011 0.48503
0.13011 0.48504
0.13011 0.48505
0.13011 0.48506
0.13011 0.48507
0.13011 0.48508
0.13011 0.48509
0.13011 0.48510
0.13011 0.48511
0.13011 0.48512
0.13011 0.48513
0.13012 0.48514
0.13012 0.48515
0.13012 0.48516
0.13012 0.48517
0.13012 0.48518
0.13012 0.48519
0.13012 0.48520
0.13012 0.48521
0.13012 0.48522
0.13012 0.48523
0.13012 0.48524
0.13012 0.48525
0.13012 0.48526
0.13012 0.48527
0.13012 0.48528
0.13012 0.48529
0.13012 0.48530
0.13012 0.48531
0.13012 0.48532
0.13012 0.48533
0.13012 0.48534
0.13012 0.48535
0.13013 0.48536
0.13013 0.48537
0.13013 0.48538
0.13013 0.48539
0.13013 0.48540
0.13013 0.48541
0.13013 0.48542
0.13013 0.48543
0.13013 0.48544
0.13013 0.48545
0.13013 0.48546
0.13013 0.48547
0.13013 0.48548
0.13013 0.48549
0.13013 0.48550
0.13013 0.48551
0.13013 0.48552
0.13014 0.48553
0.13014 0.48554
0.13014 0.48555
0.13014 0.48556
0.13014 0.48557
0.13014 0.48558
0.13014 0.48559
0.13014 0.48560
0.13014 0.48561
0.13014 0.48562
0.13014 0.48563
0.13014 0.48564
0.13014 0.48565
0.13014 0.48566
0.13015 0.48567
0.13015 0.48568
0.13015 0.48569
0.13015 0.48570
0.13015 0.48571
0.13015 0.48572
0.13015 0.48573
0.13015 0.48574
0.13015 0.48575
0.13015 0.48576
0.13015 0.48577
0.13015 0.48578
0.13015 0.48579
0.13015 0.48580
0.13015 0.48581
0.13016 0.48582
0.13016 0.48583
0.13016 0.48584
0.13016 0.48585
0.13016 0.48586
0.13016 0.48587
0.13016 0.48588
0.13016 0.48589
0.13016 0.48590
0.13016 0.48591
0.13016 0.48592
0.13016 0.48593
0.13016 0.48594
0.13016 0.48595
0.13016 0.48596
0.13016 0.48597
0.13016 0.48598
0.13016 0.48599
0.13016 0.48600
0.13017 0.48601
0.13017 0.48602
0.13017 0.48603
0.13017 0.48604
0.13017 0.48605
0.13017 0.48606
0.13017 0.48607
0.13017 0.48608
0.13017 0.48609
0.13017 0.48610
0.13017 0.48611
0.13017 0.48612
0.13017 0.48613
0.13017 0.48614
0.13017 0.48615
0.13017 0.48616
0.13018 0.48617
0.13018 0.48618
0.13018 0.48619
0.13018 0.48620
0.13018 0.48621
0.13018 0.48622
0.13018 0.48623
0.13018 0.48624
0.13018 0.48625
0.13018 0.48626
0.13018 0.48627
0.13018 0.48628
0.13018 0.48629
0.13018 0.48630
0.13019 0.48631
0.13019 0.48632
0.13019 0.48633
0.13019 0.48634
0.13019 0.48635
0.13019 0.48636
0.13019 0.48637
0.13019 0.48638
0.13019 0.48639
0.13019 0.48640
0.13019 0.48641
0.13019 0.48642
0.13019 0.48643
0.13019 0.48644
0.13019 0.48645
0.13019 0.48646
0.13019 0.48647
0.13020 0.48648
0.13020 0.48649
0.13020 0.48650
0.13020 0.48651
0.13020 0.48652
0.13020 0.48653
0.13020 0.48654
0.13020 0.48655
0.13020 0.48656
0.13020 0.48657
0.13021 0.48658
0.13021 0.48659
0.13021 0.48660
0.13021 0.48661
0.13021 0.48662
0.13021 0.48663
0.13021 0.48664
0.13021 0.48665
0.13021 0.48666
0.13021 0.48667
0.13021 0.48668
0.13021 0.48669
0.13021 0.48670
0.13021 0.48671
0.13021 0.48672
0.13021 0.48673
0.13021 0.48674
0.13021 0.48675
0.13021 0.48676
0.13022 0.48677
0.13022 0.48678
0.13022 0.48679
0.13022 0.48680
0.13022 0.48681
0.13022 0.48682
0.13022 0.48683
0.13022 0.48684
0.13022 0.48685
0.13022 0.48686
0.13022 0.48687
0.13022 0.48688
0.13022 0.48689
0.13022 0.48690
0.13022 0.48691
0.13022 0.48692
0.13022 0.48693
0.13023 0.48694
0.13023 0.48695
0.13023 0.48696
0.13023 0.48697
0.13023 0.48698
0.13023 0.48699
0.13023 0.48700
0.13023 0.48701
0.13023 0.48702
0.13023 0.48703
0.13024 0.48704
0.13024 0.48705
0.13024 0.48706
0.13024 0.48707
0.13024 0.48708
0.13024 0.48709
0.13024 0.48710
0.13024 0.48711
0.13024 0.48712
0.13024 0.48713
0.13024 0.48714
0.13024 0.48715
0.13024 0.48716
0.13024 0.48717
0.13025 0.48718
0.13025 0.48719
0.13025 0.48720
0.13025 0.48721
0.13025 0.48722
0.13025 0.48723
0.13025 0.48724
0.13025 0.48725
0.13025 0.48726
0.13025 0.48727
0.13025 0.48728
0.13025 0.48729
0.13025 0.48730
0.13025 0.48731
0.13025 0.48732
0.13025 0.48733
0.13025 0.48734
0.13025 0.48735
0.13025 0.48736
0.13026 0.48737
0.13026 0.48738
0.13026 0.48739
0.13026 0.48740
0.13026 0.48741
0.13026 0.48742
0.13026 0.48743
0.13026 0.48744
0.13026 0.48745
0.13026 0.48746
0.13026 0.48747
0.13026 0.48748
0.13026 0.48749
0.13026 0.48750
0.13026 0.48751
0.13026 0.48752
0.13027 0.48753
0.13027 0.48754
0.13027 0.48755
0.13027 0.48756
0.13027 0.48757
0.13027 0.48758
0.13027 0.48759
0.13027 0.48760
0.13027 0.48761
0.13027 0.48762
0.13027 0.48763
0.13027 0.48764
0.13027 0.48765
0.13027 0.48766
0.13027 0.48767
0.13027 0.48768
0.13027 0.48769
0.13027 0.48770
0.13028 0.48771
0.13028 0.48772
0.13028 0.48773
0.13028 0.48774
0.13028 0.48775
0.13028 0.48776
0.13028 0.48777
0.13028 0.48778
0.13028 0.48779
0.13028 0.48780
0.13028 0.48781
0.13028 0.48782
0.13028 0.48783
0.13028 0.48784
0.13028 0.48785
0.13028 0.48786
0.13028 0.48787
0.13028 0.48788
0.13028 0.48789
0.13028 0.48790
0.13029 0.48791
0.13029 0.48792
0.13029 0.48793
0.13029 0.48794
0.13029 0.48795
0.13029 0.48796
0.13029 0.48797
0.13029 0.48798
0.13029 0.48799
0.13029 0.48800
0.13029 0.48801
0.13029 0.48802
0.13029 0.48803
0.13029 0.48804
0.13029 0.48805
0.13030 0.48806
0.13030 0.48807
0.13030 0.48808
0.13030 0.48809
0.13030 0.48810
0.13030 0.48811
0.13030 0.48812
0.13030 0.48813
0.13030 0.48814
0.13030 0.48815
0.13030 0.48816
0.13030 0.48817
0.13030 0.48818
0.13030 0.48819
0.13030 0.48820
0.13030 0.48821
0.13030 0.48822
0.13030 0.48823
0.13030 0.48824
0.13031 0.48825
0.13031 0.48826
0.13031 0.48827
0.13031 0.48828
0.13031 0.48829
0.13031 0.48830
0.13031 0.48831
0.13031 0.48832
0.13031 0.48833
0.13031 0.48834
0.13031 0.48835
0.13031 0.48836
0.13031 0.48837
0.13031 0.48838
0.13032 0.48839
0.13032 0.48840
0.13032 0.48841
0.13032 0.48842
0.13032 0.48843
0.13032 0.48844
0.13032 0.48845
0.13032 0.48846
0.13032 0.48847
0.13032 0.48848
0.13032 0.48849
0.13032 0.48850
0.13032 0.48851
0.13032 0.48852
0.13032 0.48853
0.13032 0.48854
0.13032 0.48855
0.13032 0.48856
0.13032 0.48857
0.13033 0.48858
0.13033 0.48859
0.13033 0.48860
0.13033 0.48861
0.13033 0.48862
0.13033 0.48863
0.13033 0.48864
0.13033 0.48865
0.13033 0.48866
0.13033 0.48867
0.13033 0.48868
0.13033 0.48869
0.13033 0.48870
0.13033 0.48871
0.13033 0.48872
0.13033 0.48873
0.13033 0.48874
0.13033 0.48875
0.13033 0.48876
0.13033 0.48877
0.13033 0.48878
0.13033 0.48879
0.13033 0.48880
0.13033 0.48881
0.13033 0.48882
0.13034 0.48883
0.13034 0.48884
0.13034 0.48885
0.13034 0.48886
0.13034 0.48887
0.13034 0.48888
0.13034 0.48889
0.13034 0.48890
0.13034 0.48891
0.13034 0.48892
0.13034 0.48893
0.13034 0.48894
0.13034 0.48895
0.13034 0.48896
0.13035 0.48897
0.13035 0.48898
0.13035 0.48899
0.13035 0.48900
0.13035 0.48901
0.13035 0.48902
0.13035 0.48903
0.13035 0.48904
0.13035 0.48905
0.13035 0.48906
0.13035 0.48907
0.13035 0.48908
0.13035 0.48909
0.13035 0.48910
0.13035 0.48911
0.13036 0.48912
0.13036 0.48913
0.13036 0.48914
0.13036 0.48915
0.13036 0.48916
0.13036 0.48917
0.13036 0.48918
0.13036 0.48919
0.13036 0.48920
0.13036 0.48921
0.13036 0.48922
0.13036 0.48923
0.13036 0.48924
0.13036 0.48925
0.13036 0.48926
0.13036 0.48927
0.13036 0.48928
0.13036 0.48929
0.13036 0.48930
0.13036 0.48931
0.13037 0.48932
0.13037 0.48933
0.13037 0.48934
0.13037 0.48935
0.13037 0.48936
0.13037 0.48937
0.13037 0.48938
0.13037 0.48939
0.13037 0.48940
0.13037 0.48941
0.13037 0.48942
0.13037 0.48943
0.13037 0.48944
0.13037 0.48945
0.13037 0.48946
0.13037 0.48947
0.13037 0.48948
0.13037 0.48949
0.13038 0.48950
0.13038 0.48951
0.13038 0.48952
0.13038 0.48953
0.13038 0.48954
0.13038 0.48955
0.13038 0.48956
0.13038 0.48957
0.13038 0.48958
0.13038 0.48959
0.13038 0.48960
0.13038 0.48961
0.13038 0.48962
0.13039 0.48963
0.13039 0.48964
0.13039 0.48965
0.13039 0.48966
0.13039 0.48967
0.13039 0.48968
0.13039 0.48969
0.13039 0.48970
0.13039 0.48971
0.13039 0.48972
0.13039 0.48973
0.13039 0.48974
0.13039 0.48975
0.13039 0.48976
0.13039 0.48977
0.13039 0.48978
0.13039 0.48979
0.13040 0.48980
0.13040 0.48981
0.13040 0.48982
0.13040 0.48983
0.13040 0.48984
0.13040 0.48985
0.13040 0.48986
0.13040 0.48987
0.13040 0.48988
0.13040 0.48989
0.13040 0.48990
0.13040 0.48991
0.13040 0.48992
0.13040 0.48993
0.13040 0.48994
0.13040 0.48995
0.13040 0.48996
0.13040 0.48997
0.13040 0.48998
0.13040 0.48999
0.13040 0.49000
0.13040 0.49001
0.13040 0.49002
0.13041 0.49003
0.13041 0.49004
0.13041 0.49005
0.13041 0.49006
0.13041 0.49007
0.13041 0.49008
0.13041 0.49009
0.13041 0.49010
0.13041 0.49011
0.13041 0.49012
0.13041 0.49013
0.13041 0.49014
0.13041 0.49015
0.13041 0.49016
0.13041 0.49017
0.13041 0.49018
0.13042 0.49019
0.13042 0.49020
0.13042 0.49021
0.13042 0.49022
0.13042 0.49023
0.13042 0.49024
0.13042 0.49025
0.13042 0.49026
0.13042 0.49027
0.13042 0.49028
0.13042 0.49029
0.13042 0.49030
0.13042 0.49031
0.13042 0.49032
0.13042 0.49033
0.13042 0.49034
0.13043 0.49035
0.13043 0.49036
0.13043 0.49037
0.13043 0.49038
0.13043 0.49039
0.13043 0.49040
0.13043 0.49041
0.13043 0.49042
0.13043 0.49043
0.13044 0.49044
0.13044 0.49045
0.13044 0.49046
0.13044 0.49047
0.13044 0.49048
0.13044 0.49049
0.13044 0.49050
0.13044 0.49051
0.13044 0.49052
0.13044 0.49053
0.13044 0.49054
0.13044 0.49055
0.13044 0.49056
0.13044 0.49057
0.13044 0.49058
0.13044 0.49059
0.13045 0.49060
0.13045 0.49061
0.13045 0.49062
0.13045 0.49063
0.13045 0.49064
0.13045 0.49065
0.13045 0.49066
0.13045 0.49067
0.13045 0.49068
0.13045 0.49069
0.13045 0.49070
0.13045 0.49071
0.13045 0.49072
0.13045 0.49073
0.13045 0.49074
0.13045 0.49075
0.13045 0.49076
0.13045 0.49077
0.13046 0.49078
0.13046 0.49079
0.13046 0.49080
0.13046 0.49081
0.13046 0.49082
0.13046 0.49083
0.13046 0.49084
0.13046 0.49085
0.13046 0.49086
0.13046 0.49087
0.13046 0.49088
0.13046 0.49089
0.13046 0.49090
0.13046 0.49091
0.13047 0.49092
0.13047 0.49093
0.13047 0.49094
0.13047 0.49095
0.13047 0.49096
0.13047 0.49097
0.13047 0.49098
0.13047 0.49099
0.13047 0.49100
0.13047 0.49101
0.13047 0.49102
0.13047 0.49103
0.13047 0.49104
0.13047 0.49105
0.13047 0.49106
0.13048 0.49107
0.13048 0.49108
0.13048 0.49109
0.13048 0.49110
0.13048 0.49111
0.13048 0.49112
0.13048 0.49113
0.13048 0.49114
0.13048 0.49115
0.13048 0.49116
0.13048 0.49117
0.13048 0.49118
0.13048 0.49119
0.13048 0.49120
0.13048 0.49121
0.13048 0.49122
0.13049 0.49123
0.13049 0.49124
0.13049 0.49125
0.13049 0.49126
0.13049 0.49127
0.13049 0.49128
0.13049 0.49129
0.13049 0.49130
0.13049 0.49131
0.13049 0.49132
0.13049 0.49133
0.13049 0.49134
0.13049 0.49135
0.13049 0.49136
0.13049 0.49137
0.13049 0.49138
0.13049 0.49139
0.13049 0.49140
0.13049 0.49141
0.13050 0.49142
0.13050 0.49143
0.13050 0.49144
0.13050 0.49145
0.13050 0.49146
0.13050 0.49147
0.13050 0.49148
0.13050 0.49149
0.13050 0.49150
0.13050 0.49151
0.13050 0.49152
0.13050 0.49153
0.13050 0.49154
0.13050 0.49155
0.13050 0.49156
0.13050 0.49157
0.13051 0.49158
0.13051 0.49159
0.13051 0.49160
0.13051 0.49161
0.13051 0.49162
0.13051 0.49163
0.13051 0.49164
0.13051 0.49165
0.13051 0.49166
0.13051 0.49167
0.13051 0.49168
0.13051 0.49169
0.13051 0.49170
0.13051 0.49171
0.13051 0.49172
0.13052 0.49173
0.13052 0.49174
0.13052 0.49175
0.13052 0.49176
0.13052 0.49177
0.13052 0.49178
0.13052 0.49179
0.13052 0.49180
0.13052 0.49181
0.13052 0.49182
0.13052 0.49183
0.13052 0.49184
0.13053 0.49185
0.13053 0.49186
0.13053 0.49187
0.13053 0.49188
0.13053 0.49189
0.13053 0.49190
0.13053 0.49191
0.13053 0.49192
0.13053 0.49193
0.13053 0.49194
0.13053 0.49195
0.13053 0.49196
0.13053 0.49197
0.13053 0.49198
0.13053 0.49199
0.13053 0.49200
0.13053 0.49201
0.13054 0.49202
0.13054 0.49203
0.13054 0.49204
0.13054 0.49205
0.13054 0.49206
0.13054 0.49207
0.13054 0.49208
0.13054 0.49209
0.13054 0.49210
0.13054 0.49211
0.13054 0.49212
0.13054 0.49213
0.13054 0.49214
0.13054 0.49215
0.13054 0.49216
0.13054 0.49217
0.13054 0.49218
0.13054 0.49219
0.13054 0.49220
0.13054 0.49221
0.13055 0.49222
0.13055 0.49223
0.13055 0.49224
0.13055 0.49225
0.13055 0.49226
0.13055 0.49227
0.13055 0.49228
0.13055 0.49229
0.13055 0.49230
0.13055 0.49231
0.13055 0.49232
0.13055 0.49233
0.13055 0.49234
0.13055 0.49235
0.13055 0.49236
0.13055 0.49237
0.13056 0.49238
0.13056 0.49239
0.13056 0.49240
0.13056 0.49241
0.13056 0.49242
0.13056 0.49243
0.13056 0.49244
0.13056 0.49245
0.13056 0.49246
0.13056 0.49247
0.13057 0.49248
0.13057 0.49249
0.13057 0.49250
0.13057 0.49251
0.13057 0.49252
0.13057 0.49253
0.13057 0.49254
0.13057 0.49255
0.13057 0.49256
0.13057 0.49257
0.13057 0.49258
0.13057 0.49259
0.13057 0.49260
0.13057 0.49261
0.13057 0.49262
0.13057 0.49263
0.13057 0.49264
0.13057 0.49265
0.13057 0.49266
0.13057 0.49267
0.13057 0.49268
0.13058 0.49269
0.13058 0.49270
0.13058 0.49271
0.13058 0.49272
0.13058 0.49273
0.13058 0.49274
0.13058 0.49275
0.13058 0.49276
0.13058 0.49277
0.13058 0.49278
0.13058 0.49279
0.13058 0.49280
0.13058 0.49281
0.13058 0.49282
0.13058 0.49283
0.13058 0.49284
0.13058 0.49285
0.13059 0.49286
0.13059 0.49287
0.13059 0.49288
0.13059 0.49289
0.13059 0.49290
0.13059 0.49291
0.13059 0.49292
0.13059 0.49293
0.13059 0.49294
0.13059 0.49295
0.13059 0.49296
0.13059 0.49297
0.13059 0.49298
0.13059 0.49299
0.13059 0.49300
0.13059 0.49301
0.13059 0.49302
0.13059 0.49303
0.13059 0.49304
0.13060 0.49305
0.13060 0.49306
0.13060 0.49307
0.13060 0.49308
0.13060 0.49309
0.13060 0.49310
0.13060 0.49311
0.13060 0.49312
0.13060 0.49313
0.13060 0.49314
0.13060 0.49315
0.13060 0.49316
0.13060 0.49317
0.13060 0.49318
0.13060 0.49319
0.13060 0.49320
0.13061 0.49321
0.13061 0.49322
0.13061 0.49323
0.13061 0.49324
0.13061 0.49325
0.13061 0.49326
0.13061 0.49327
0.13061 0.49328
0.13061 0.49329
0.13061 0.49330
0.13061 0.49331
0.13061 0.49332
0.13061 0.49333
0.13061 0.49334
0.13061 0.49335
0.13061 0.49336
0.13062 0.49337
0.13062 0.49338
0.13062 0.49339
0.13062 0.49340
0.13062 0.49341
0.13062 0.49342
0.13062 0.49343
0.13062 0.49344
0.13062 0.49345
0.13062 0.49346
0.13062 0.49347
0.13062 0.49348
0.13062 0.49349
0.13062 0.49350
0.13062 0.49351
0.13062 0.49352
0.13062 0.49353
0.13062 0.49354
0.13063 0.49355
0.13063 0.49356
0.13063 0.49357
0.13063 0.49358
0.13063 0.49359
0.13063 0.49360
0.13063 0.49361
0.13063 0.49362
0.13063 0.49363
0.13063 0.49364
0.13063 0.49365
0.13063 0.49366
0.13063 0.49367
0.13063 0.49368
0.13063 0.49369
0.13064 0.49370
0.13064 0.49371
0.13064 0.49372
0.13064 0.49373
0.13064 0.49374
0.13064 0.49375
0.13064 0.49376
0.13064 0.49377
0.13064 0.49378
0.13064 0.49379
0.13064 0.49380
0.13064 0.49381
0.13064 0.49382
0.13064 0.49383
0.13065 0.49384
0.13065 0.49385
0.13065 0.49386
0.13065 0.49387
0.13065 0.49388
0.13065 0.49389
0.13065 0.49390
0.13065 0.49391
0.13065 0.49392
0.13065 0.49393
0.13065 0.49394
0.13065 0.49395
0.13065 0.49396
0.13065 0.49397
0.13066 0.49398
0.13066 0.49399
0.13066 0.49400
0.13066 0.49401
0.13066 0.49402
0.13066 0.49403
0.13066 0.49404
0.13066 0.49405
0.13066 0.49406
0.13066 0.49407
0.13066 0.49408
0.13066 0.49409
0.13066 0.49410
0.13067 0.49411
0.13067 0.49412
0.13067 0.49413
0.13067 0.49414
0.13067 0.49415
0.13067 0.49416
0.13067 0.49417
0.13067 0.49418
0.13067 0.49419
0.13067 0.49420
0.13067 0.49421
0.13067 0.49422
0.13067 0.49423
0.13067 0.49424
0.13067 0.49425
0.13067 0.49426
0.13067 0.49427
0.13067 0.49428
0.13068 0.49429
0.13068 0.49430
0.13068 0.49431
0.13068 0.49432
0.13068 0.49433
0.13068 0.49434
0.13068 0.49435
0.13068 0.49436
0.13068 0.49437
0.13068 0.49438
0.13068 0.49439
0.13068 0.49440
0.13069 0.49441
0.13069 0.49442
0.13069 0.49443
0.13069 0.49444
0.13069 0.49445
0.13069 0.49446
0.13069 0.49447
0.13069 0.49448
0.13069 0.49449
0.13069 0.49450
0.13069 0.49451
0.13069 0.49452
0.13069 0.49453
0.13069 0.49454
0.13069 0.49455
0.13069 0.49456
0.13070 0.49457
0.13070 0.49458
0.13070 0.49459
0.13070 0.49460
0.13070 0.49461
0.13070 0.49462
0.13070 0.49463
0.13070 0.49464
0.13070 0.49465
0.13070 0.49466
0.13071 0.49467
0.13071 0.49468
0.13071 0.49469
0.13071 0.49470
0.13071 0.49471
0.13071 0.49472
0.13071 0.49473
0.13071 0.49474
0.13071 0.49475
0.13071 0.49476
0.13071 0.49477
0.13071 0.49478
0.13071 0.49479
0.13071 0.49480
0.13071 0.49481
0.13072 0.49482
0.13072 0.49483
0.13072 0.49484
0.13072 0.49485
0.13072 0.49486
0.13072 0.49487
0.13072 0.49488
0.13072 0.49489
0.13072 0.49490
0.13072 0.49491
0.13072 0.49492
0.13072 0.49493
0.13072 0.49494
0.13072 0.49495
0.13072 0.49496
0.13072 0.49497
0.13072 0.49498
0.13072 0.49499
0.13072 0.49500
0.13072 0.49501
0.13072 0.49502
0.13072 0.49503
0.13072 0.49504
0.13072 0.49505
0.13072 0.49506
0.13072 0.49507
0.13072 0.49508
0.13072 0.49509
0.13073 0.49510
0.13073 0.49511
0.13073 0.49512
0.13073 0.49513
0.13073 0.49514
0.13073 0.49515
0.13073 0.49516
0.13073 0.49517
0.13073 0.49518
0.13073 0.49519
0.13073 0.49520
0.13073 0.49521
0.13073 0.49522
0.13073 0.49523
0.13073 0.49524
0.13073 0.49525
0.13073 0.49526
0.13073 0.49527
0.13073 0.49528
0.13074 0.49529
0.13074 0.49530
0.13074 0.49531
0.13074 0.49532
0.13074 0.49533
0.13074 0.49534
0.13074 0.49535
0.13074 0.49536
0.13074 0.49537
0.13074 0.49538
0.13074 0.49539
0.13074 0.49540
0.13074 0.49541
0.13074 0.49542
0.13074 0.49543
0.13074 0.49544
0.13075 0.49545
0.13075 0.49546
0.13075 0.49547
0.13075 0.49548
0.13075 0.49549
0.13075 0.49550
0.13075 0.49551
0.13075 0.49552
0.13075 0.49553
0.13075 0.49554
0.13075 0.49555
0.13075 0.49556
0.13075 0.49557
0.13075 0.49558
0.13076 0.49559
0.13076 0.49560
0.13076 0.49561
0.13076 0.49562
0.13076 0.49563
0.13076 0.49564
0.13076 0.49565
0.13076 0.49566
0.13076 0.49567
0.13076 0.49568
0.13076 0.49569
0.13076 0.49570
0.13076 0.49571
0.13076 0.49572
0.13076 0.49573
0.13076 0.49574
0.13076 0.49575
0.13076 0.49576
0.13076 0.49577
0.13076 0.49578
0.13076 0.49579
0.13076 0.49580
0.13076 0.49581
0.13076 0.49582
0.13076 0.49583
0.13076 0.49584
0.13076 0.49585
0.13076 0.49586
0.13076 0.49587
0.13076 0.49588
0.13076 0.49589
0.13077 0.49590
0.13077 0.49591
0.13077 0.49592
0.13077 0.49593
0.13077 0.49594
0.13077 0.49595
0.13077 0.49596
0.13077 0.49597
0.13077 0.49598
0.13077 0.49599
0.13077 0.49600
0.13077 0.49601
0.13077 0.49602
0.13077 0.49603
0.13077 0.49604
0.13077 0.49605
0.13078 0.49606
0.13078 0.49607
0.13078 0.49608
0.13078 0.49609
0.13078 0.49610
0.13078 0.49611
0.13078 0.49612
0.13078 0.49613
0.13078 0.49614
0.13078 0.49615
0.13078 0.49616
0.13079 0.49617
0.13079 0.49618
0.13079 0.49619
0.13079 0.49620
0.13079 0.49621
0.13079 0.49622
0.13079 0.49623
0.13079 0.49624
0.13079 0.49625
0.13079 0.49626
0.13079 0.49627
0.13079 0.49628
0.13079 0.49629
0.13079 0.49630
0.13079 0.49631
0.13079 0.49632
0.13079 0.49633
0.13079 0.49634
0.13080 0.49635
0.13080 0.49636
0.13080 0.49637
0.13080 0.49638
0.13080 0.49639
0.13080 0.49640
0.13080 0.49641
0.13080 0.49642
0.13080 0.49643
0.13080 0.49644
0.13080 0.49645
0.13080 0.49646
0.13080 0.49647
0.13080 0.49648
0.13080 0.49649
0.13080 0.49650
0.13080 0.49651
0.13080 0.49652
0.13081 0.49653
0.13081 0.49654
0.13081 0.49655
0.13081 0.49656
0.13081 0.49657
0.13081 0.49658
0.13081 0.49659
0.13081 0.49660
0.13081 0.49661
0.13081 0.49662
0.13081 0.49663
0.13081 0.49664
0.13081 0.49665
0.13081 0.49666
0.13081 0.49667
0.13081 0.49668
0.13081 0.49669
0.13082 0.49670
0.13082 0.49671
0.13082 0.49672
0.13082 0.49673
0.13082 0.49674
0.13082 0.49675
0.13082 0.49676
0.13082 0.49677
0.13082 0.49678
0.13082 0.49679
0.13082 0.49680
0.13082 0.49681
0.13082 0.49682
0.13082 0.49683
0.13082 0.49684
0.13083 0.49685
0.13083 0.49686
0.13083 0.49687
0.13083 0.49688
0.13083 0.49689
0.13083 0.49690
0.13083 0.49691
0.13083 0.49692
0.13083 0.49693
0.13083 0.49694
0.13083 0.49695
0.13083 0.49696
0.13083 0.49697
0.13083 0.49698
0.13083 0.49699
0.13084 0.49700
0.13084 0.49701
0.13084 0.49702
0.13084 0.49703
0.13084 0.49704
0.13084 0.49705
0.13084 0.49706
0.13084 0.49707
0.13084 0.49708
0.13084 0.49709
0.13084 0.49710
0.13084 0.49711
0.13084 0.49712
0.13085 0.49713
0.13085 0.49714
0.13085 0.49715
0.13085 0.49716
0.13085 0.49717
0.13085 0.49718
0.13085 0.49719
0.13085 0.49720
0.13085 0.49721
0.13085 0.49722
0.13085 0.49723
0.13085 0.49724
0.13085 0.49725
0.13085 0.49726
0.13085 0.49727
0.13085 0.49728
0.13085 0.49729
0.13085 0.49730
0.13085 0.49731
0.13085 0.49732
0.13086 0.49733
0.13086 0.49734
0.13086 0.49735
0.13086 0.49736
0.13086 0.49737
0.13086 0.49738
0.13086 0.49739
0.13086 0.49740
0.13086 0.49741
0.13086 0.49742
0.13086 0.49743
0.13087 0.49744
0.13087 0.49745
0.13087 0.49746
0.13087 0.49747
0.13087 0.49748
0.13087 0.49749
0.13087 0.49750
0.13087 0.49751
0.13087 0.49752
0.13087 0.49753
0.13087 0.49754
0.13087 0.49755
0.13087 0.49756
0.13087 0.49757
0.13087 0.49758
0.13087 0.49759
0.13087 0.49760
0.13088 0.49761
0.13088 0.49762
0.13088 0.49763
0.13088 0.49764
0.13088 0.49765
0.13088 0.49766
0.13088 0.49767
0.13088 0.49768
0.13088 0.49769
0.13088 0.49770
0.13088 0.49771
0.13088 0.49772
0.13088 0.49773
0.13088 0.49774
0.13088 0.49775
0.13088 0.49776
0.13088 0.49777
0.13089 0.49778
0.13089 0.49779
0.13089 0.49780
0.13089 0.49781
0.13089 0.49782
0.13089 0.49783
0.13089 0.49784
0.13089 0.49785
0.13089 0.49786
0.13089 0.49787
0.13089 0.49788
0.13089 0.49789
0.13089 0.49790
0.13089 0.49791
0.13089 0.49792
0.13089 0.49793
0.13090 0.49794
0.13090 0.49795
0.13090 0.49796
0.13090 0.49797
0.13090 0.49798
0.13090 0.49799
0.13090 0.49800
0.13090 0.49801
0.13090 0.49802
0.13090 0.49803
0.13090 0.49804
0.13090 0.49805
0.13090 0.49806
0.13090 0.49807
0.13090 0.49808
0.13090 0.49809
0.13090 0.49810
0.13090 0.49811
0.13090 0.49812
0.13090 0.49813
0.13090 0.49814
0.13090 0.49815
0.13090 0.49816
0.13090 0.49817
0.13091 0.49818
0.13091 0.49819
0.13091 0.49820
0.13091 0.49821
0.13091 0.49822
0.13091 0.49823
0.13091 0.49824
0.13091 0.49825
0.13091 0.49826
0.13091 0.49827
0.13091 0.49828
0.13091 0.49829
0.13091 0.49830
0.13091 0.49831
0.13091 0.49832
0.13092 0.49833
0.13092 0.49834
0.13092 0.49835
0.13092 0.49836
0.13092 0.49837
0.13092 0.49838
0.13092 0.49839
0.13092 0.49840
0.13092 0.49841
0.13092 0.49842
0.13092 0.49843
0.13092 0.49844
0.13092 0.49845
0.13092 0.49846
0.13093 0.49847
0.13093 0.49848
0.13093 0.49849
0.13093 0.49850
0.13093 0.49851
0.13093 0.49852
0.13093 0.49853
0.13093 0.49854
0.13093 0.49855
0.13093 0.49856
0.13093 0.49857
0.13093 0.49858
0.13093 0.49859
0.13094 0.49860
0.13094 0.49861
0.13094 0.49862
0.13094 0.49863
0.13094 0.49864
0.13094 0.49865
0.13094 0.49866
0.13094 0.49867
0.13094 0.49868
0.13094 0.49869
0.13094 0.49870
0.13094 0.49871
0.13094 0.49872
0.13094 0.49873
0.13094 0.49874
0.13094 0.49875
0.13094 0.49876
0.13094 0.49877
0.13094 0.49878
0.13094 0.49879
0.13094 0.49880
0.13094 0.49881
0.13095 0.49882
0.13095 0.49883
0.13095 0.49884
0.13095 0.49885
0.13095 0.49886
0.13095 0.49887
0.13095 0.49888
0.13095 0.49889
0.13095 0.49890
0.13095 0.49891
0.13095 0.49892
0.13095 0.49893
0.13095 0.49894
0.13096 0.49895
0.13096 0.49896
0.13096 0.49897
0.13096 0.49898
0.13096 0.49899
0.13096 0.49900
0.13096 0.49901
0.13096 0.49902
0.13096 0.49903
0.13096 0.49904
0.13096 0.49905
0.13096 0.49906
0.13096 0.49907
0.13096 0.49908
0.13096 0.49909
0.13097 0.49910
0.13097 0.49911
0.13097 0.49912
0.13097 0.49913
0.13097 0.49914
0.13097 0.49915
0.13097 0.49916
0.13097 0.49917
0.13097 0.49918
0.13097 0.49919
0.13097 0.49920
0.13097 0.49921
0.13097 0.49922
0.13098 0.49923
0.13098 0.49924
0.13098 0.49925
0.13098 0.49926
0.13098 0.49927
0.13098 0.49928
0.13098 0.49929
0.13098 0.49930
0.13098 0.49931
0.13098 0.49932
0.13098 0.49933
0.13098 0.49934
0.13098 0.49935
0.13099 0.49936
0.13099 0.49937
0.13099 0.49938
0.13099 0.49939
0.13099 0.49940
0.13099 0.49941
0.13099 0.49942
0.13099 0.49943
0.13099 0.49944
0.13099 0.49945
0.13099 0.49946
0.13099 0.49947
0.13099 0.49948
0.13099 0.49949
0.13099 0.49950
0.13099 0.49951
0.13099 0.49952
0.13099 0.49953
0.13099 0.49954
0.13099 0.49955
0.13100 0.49956
0.13100 0.49957
0.13100 0.49958
0.13100 0.49959
0.13100 0.49960
0.13100 0.49961
0.13100 0.49962
0.13100 0.49963
0.13100 0.49964
0.13100 0.49965
0.13100 0.49966
0.13100 0.49967
0.13100 0.49968
0.13100 0.49969
0.13100 0.49970
0.13101 0.49971
0.13101 0.49972
0.13101 0.49973
0.13101 0.49974
0.13101 0.49975
0.13101 0.49976
0.13101 0.49977
0.13101 0.49978
0.13101 0.49979
0.13101 0.49980
0.13101 0.49981
0.13101 0.49982
0.13101 0.49983
0.13101 0.49984
0.13101 0.49985
0.13101 0.49986
0.13101 0.49987
0.13101 0.49988
0.13101 0.49989
0.13101 0.49990
0.13101 0.49991
0.13102 0.49992
0.13102 0.49993
0.13102 0.49994
0.13102 0.49995
0.13102 0.49996
0.13102 0.49997
0.13102 0.49998
0.13102 0.49999
0.13102 0.50000
0.13102 0.50001
0.13102 0.50002
0.13102 0.50003
0.13102 0.50004
0.13102 0.50005
0.13102 0.50006
0.13102 0.50007
0.13102 0.50008
0.13102 0.50009
0.13102 0.50010
0.13102 0.50011
0.13102 0.50012
0.13103 0.50013
0.13103 0.50014
0.13103 0.50015
0.13103 0.50016
0.13103 0.50017
0.13103 0.50018
0.13103 0.50019
0.13103 0.50020
0.13103 0.50021
0.13103 0.50022
0.13103 0.50023
0.13103 0.50024
0.13103 0.50025
0.13103 0.50026
0.13103 0.50027
0.13104 0.50028
0.13104 0.50029
0.13104 0.50030
0.13104 0.50031
0.13104 0.50032
0.13104 0.50033
0.13104 0.50034
0.13104 0.50035
0.13104 0.50036
0.13104 0.50037
0.13104 0.50038
0.13104 0.50039
0.13104 0.50040
0.13104 0.50041
0.13104 0.50042
0.13104 0.50043
0.13104 0.50044
0.13104 0.50045
0.13104 0.50046
0.13104 0.50047
0.13104 0.50048
0.13105 0.50049
0.13105 0.50050
0.13105 0.50051
0.13105 0.50052
0.13105 0.50053
0.13105 0.50054
0.13105 0.50055
0.13105 0.50056
0.13105 0.50057
0.13105 0.50058
0.13105 0.50059
0.13105 0.50060
0.13105 0.50061
0.13105 0.50062
0.13105 0.50063
0.13105 0.50064
0.13105 0.50065
0.13105 0.50066
0.13106 0.50067
0.13106 0.50068
0.13106 0.50069
0.13106 0.50070
0.13106 0.50071
0.13106 0.50072
0.13106 0.50073
0.13106 0.50074
0.13106 0.50075
0.13106 0.50076
0.13106 0.50077
0.13106 0.50078
0.13106 0.50079
0.13106 0.50080
0.13106 0.50081
0.13106 0.50082
0.13106 0.50083
0.13106 0.50084
0.13106 0.50085
0.13106 0.50086
0.13106 0.50087
0.13106 0.50088
0.13107 0.50089
0.13107 0.50090
0.13107 0.50091
0.13107 0.50092
0.13107 0.50093
0.13107 0.50094
0.13107 0.50095
0.13107 0.50096
0.13107 0.50097
0.13107 0.50098
0.13107 0.50099
0.13107 0.50100
0.13107 0.50101
0.13107 0.50102
0.13107 0.50103
0.13107 0.50104
0.13107 0.50105
0.13108 0.50106
0.13108 0.50107
0.13108 0.50108
0.13108 0.50109
0.13108 0.50110
0.13108 0.50111
0.13108 0.50112
0.13108 0.50113
0.13108 0.50114
0.13108 0.50115
0.13108 0.50116
0.13108 0.50117
0.13108 0.50118
0.13108 0.50119
0.13108 0.50120
0.13108 0.50121
0.13108 0.50122
0.13108 0.50123
0.13108 0.50124
0.13108 0.50125
0.13108 0.50126
0.13109 0.50127
0.13109 0.50128
0.13109 0.50129
0.13109 0.50130
0.13109 0.50131
0.13109 0.50132
0.13109 0.50133
0.13109 0.50134
0.13109 0.50135
0.13109 0.50136
0.13109 0.50137
0.13109 0.50138
0.13109 0.50139
0.13109 0.50140
0.13109 0.50141
0.13109 0.50142
0.13109 0.50143
0.13109 0.50144
0.13109 0.50145
0.13109 0.50146
0.13110 0.50147
0.13110 0.50148
0.13110 0.50149
0.13110 0.50150
0.13110 0.50151
0.13110 0.50152
0.13110 0.50153
0.13110 0.50154
0.13110 0.50155
0.13110 0.50156
0.13110 0.50157
0.13110 0.50158
0.13110 0.50159
0.13110 0.50160
0.13110 0.50161
0.13110 0.50162
0.13110 0.50163
0.13110 0.50164
0.13110 0.50165
0.13111 0.50166
0.13111 0.50167
0.13111 0.50168
0.13111 0.50169
0.13111 0.50170
0.13111 0.50171
0.13111 0.50172
0.13111 0.50173
0.13111 0.50174
0.13111 0.50175
0.13111 0.50176
0.13111 0.50177
0.13111 0.50178
0.13111 0.50179
0.13111 0.50180
0.13111 0.50181
0.13112 0.50182
0.13112 0.50183
0.13112 0.50184
0.13112 0.50185
0.13112 0.50186
0.13112 0.50187
0.13112 0.50188
0.13112 0.50189
0.13112 0.50190
0.13112 0.50191
0.13112 0.50192
0.13112 0.50193
0.13112 0.50194
0.13112 0.50195
0.13112 0.50196
0.13112 0.50197
0.13112 0.50198
0.13112 0.50199
0.13112 0.50200
0.13112 0.50201
0.13112 0.50202
0.13113 0.50203
0.13113 0.50204
0.13113 0.50205
0.13113 0.50206
0.13113 0.50207
0.13113 0.50208
0.13113 0.50209
0.13113 0.50210
0.13113 0.50211
0.13113 0.50212
0.13113 0.50213
0.13114 0.50214
0.13114 0.50215
0.13114 0.50216
0.13114 0.50217
0.13114 0.50218
0.13114 0.50219
0.13114 0.50220
0.13114 0.50221
0.13114 0.50222
0.13114 0.50223
0.13114 0.50224
0.13114 0.50225
0.13114 0.50226
0.13114 0.50227
0.13114 0.50228
0.13114 0.50229
0.13114 0.50230
0.13114 0.50231
0.13115 0.50232
0.13115 0.50233
0.13115 0.50234
0.13115 0.50235
0.13115 0.50236
0.13115 0.50237
0.13115 0.50238
0.13115 0.50239
0.13115 0.50240
0.13115 0.50241
0.13115 0.50242
0.13115 0.50243
0.13115 0.50244
0.13115 0.50245
0.13115 0.50246
0.13115 0.50247
0.13115 0.50248
0.13116 0.50249
0.13116 0.50250
0.13116 0.50251
0.13116 0.50252
0.13116 0.50253
0.13116 0.50254
0.13116 0.50255
0.13116 0.50256
0.13116 0.50257
0.13116 0.50258
0.13116 0.50259
0.13116 0.50260
0.13116 0.50261
0.13116 0.50262
0.13116 0.50263
0.13116 0.50264
0.13116 0.50265
0.13116 0.50266
0.13116 0.50267
0.13116 0.50268
0.13116 0.50269
0.13116 0.50270
0.13116 0.50271
0.13116 0.50272
0.13117 0.50273
0.13117 0.50274
0.13117 0.50275
0.13117 0.50276
0.13117 0.50277
0.13117 0.50278
0.13117 0.50279
0.13117 0.50280
0.13117 0.50281
0.13117 0.50282
0.13117 0.50283
0.13117 0.50284
0.13117 0.50285
0.13117 0.50286
0.13117 0.50287
0.13117 0.50288
0.13117 0.50289
0.13117 0.50290
0.13117 0.50291
0.13117 0.50292
0.13118 0.50293
0.13118 0.50294
0.13118 0.50295
0.13118 0.50296
0.13118 0.50297
0.13118 0.50298
0.13118 0.50299
0.13118 0.50300
0.13118 0.50301
0.13118 0.50302
0.13118 0.50303
0.13118 0.50304
0.13118 0.50305
0.13118 0.50306
0.13118 0.50307
0.13118 0.50308
0.13118 0.50309
0.13118 0.50310
0.13118 0.50311
0.13118 0.50312
0.13118 0.50313
0.13118 0.50314
0.13119 0.50315
0.13119 0.50316
0.13119 0.50317
0.13119 0.50318
0.13119 0.50319
0.13119 0.50320
0.13119 0.50321
0.13119 0.50322
0.13119 0.50323
0.13119 0.50324
0.13119 0.50325
0.13119 0.50326
0.13119 0.50327
0.13119 0.50328
0.13120 0.50329
0.13120 0.50330
0.13120 0.50331
0.13120 0.50332
0.13120 0.50333
0.13120 0.50334
0.13120 0.50335
0.13120 0.50336
0.13120 0.50337
0.13120 0.50338
0.13120 0.50339
0.13120 0.50340
0.13120 0.50341
0.13121 0.50342
0.13121 0.50343
0.13121 0.50344
0.13121 0.50345
0.13121 0.50346
0.13121 0.50347
0.13121 0.50348
0.13121 0.50349
0.13121 0.50350
0.13121 0.50351
0.13121 0.50352
0.13122 0.50353
0.13122 0.50354
0.13122 0.50355
0.13122 0.50356
0.13122 0.50357
0.13122 0.50358
0.13122 0.50359
0.13122 0.50360
0.13122 0.50361
0.13122 0.50362
0.13122 0.50363
0.13122 0.50364
0.13122 0.50365
0.13122 0.50366
0.13123 0.50367
0.13123 0.50368
0.13123 0.50369
0.13123 0.50370
0.13123 0.50371
0.13123 0.50372
0.13123 0.50373
0.13123 0.50374
0.13123 0.50375
0.13123 0.50376
0.13123 0.50377
0.13123 0.50378
0.13123 0.50379
0.13124 0.50380
0.13124 0.50381
0.13124 0.50382
0.13124 0.50383
0.13124 0.50384
0.13124 0.50385
0.13124 0.50386
0.13124 0.50387
0.13124 0.50388
0.13124 0.50389
0.13124 0.50390
0.13124 0.50391
0.13124 0.50392
0.13124 0.50393
0.13124 0.50394
0.13125 0.50395
0.13125 0.50396
0.13125 0.50397
0.13125 0.50398
0.13125 0.50399
0.13125 0.50400
0.13125 0.50401
0.13125 0.50402
0.13125 0.50403
0.13125 0.50404
0.13125 0.50405
0.13125 0.50406
0.13126 0.50407
0.13126 0.50408
0.13126 0.50409
0.13126 0.50410
0.13126 0.50411
0.13126 0.50412
0.13126 0.50413
0.13126 0.50414
0.13126 0.50415
0.13126 0.50416
0.13126 0.50417
0.13126 0.50418
0.13126 0.50419
0.13126 0.50420
0.13126 0.50421
0.13126 0.50422
0.13126 0.50423
0.13126 0.50424
0.13127 0.50425
0.13127 0.50426
0.13127 0.50427
0.13127 0.50428
0.13127 0.50429
0.13127 0.50430
0.13127 0.50431
0.13127 0.50432
0.13127 0.50433
0.13127 0.50434
0.13127 0.50435
0.13127 0.50436
0.13127 0.50437
0.13127 0.50438
0.13127 0.50439
0.13128 0.50440
0.13128 0.50441
0.13128 0.50442
0.13128 0.50443
0.13128 0.50444
0.13128 0.50445
0.13128 0.50446
0.13128 0.50447
0.13128 0.50448
0.13128 0.50449
0.13128 0.50450
0.13128 0.50451
0.13128 0.50452
0.13128 0.50453
0.13128 0.50454
0.13128 0.50455
0.13128 0.50456
0.13128 0.50457
0.13129 0.50458
0.13129 0.50459
0.13129 0.50460
0.13129 0.50461
0.13129 0.50462
0.13129 0.50463
0.13129 0.50464
0.13129 0.50465
0.13129 0.50466
0.13129 0.50467
0.13129 0.50468
0.13129 0.50469
0.13129 0.50470
0.13129 0.50471
0.13129 0.50472
0.13130 0.50473
0.13130 0.50474
0.13130 0.50475
0.13130 0.50476
0.13130 0.50477
0.13130 0.50478
0.13130 0.50479
0.13130 0.50480
0.13130 0.50481
0.13130 0.50482
0.13130 0.50483
0.13130 0.50484
0.13130 0.50485
0.13130 0.50486
0.13130 0.50487
0.13130 0.50488
0.13131 0.50489
0.13131 0.50490
0.13131 0.50491
0.13131 0.50492
0.13131 0.50493
0.13131 0.50494
0.13131 0.50495
0.13131 0.50496
0.13131 0.50497
0.13131 0.50498
0.13131 0.50499
0.13131 0.50500
0.13131 0.50501
0.13131 0.50502
0.13131 0.50503
0.13131 0.50504
0.13131 0.50505
0.13131 0.50506
0.13132 0.50507
0.13132 0.50508
0.13132 0.50509
0.13132 0.50510
0.13132 0.50511
0.13132 0.50512
0.13132 0.50513
0.13132 0.50514
0.13132 0.50515
0.13132 0.50516
0.13132 0.50517
0.13132 0.50518
0.13132 0.50519
0.13132 0.50520
0.13132 0.50521
0.13132 0.50522
0.13132 0.50523
0.13132 0.50524
0.13132 0.50525
0.13132 0.50526
0.13132 0.50527
0.13132 0.50528
0.13132 0.50529
0.13133 0.50530
0.13133 0.50531
0.13133 0.50532
0.13133 0.50533
0.13133 0.50534
0.13133 0.50535
0.13133 0.50536
0.13133 0.50537
0.13133 0.50538
0.13133 0.50539
0.13133 0.50540
0.13133 0.50541
0.13134 0.50542
0.13134 0.50543
0.13134 0.50544
0.13134 0.50545
0.13134 0.50546
0.13134 0.50547
0.13134 0.50548
0.13134 0.50549
0.13134 0.50550
0.13134 0.50551
0.13134 0.50552
0.13134 0.50553
0.13134 0.50554
0.13134 0.50555
0.13134 0.50556
0.13134 0.50557
0.13134 0.50558
0.13135 0.50559
0.13135 0.50560
0.13135 0.50561
0.13135 0.50562
0.13135 0.50563
0.13135 0.50564
0.13135 0.50565
0.13135 0.50566
0.13135 0.50567
0.13135 0.50568
0.13135 0.50569
0.13135 0.50570
0.13135 0.50571
0.13135 0.50572
0.13135 0.50573
0.13135 0.50574
0.13135 0.50575
0.13135 0.50576
0.13135 0.50577
0.13135 0.50578
0.13135 0.50579
0.13136 0.50580
0.13136 0.50581
0.13136 0.50582
0.13136 0.50583
0.13136 0.50584
0.13136 0.50585
0.13136 0.50586
0.13136 0.50587
0.13136 0.50588
0.13137 0.50589
0.13137 0.50590
0.13137 0.50591
0.13137 0.50592
0.13137 0.50593
0.13137 0.50594
0.13137 0.50595
0.13137 0.50596
0.13137 0.50597
0.13137 0.50598
0.13137 0.50599
0.13137 0.50600
0.13137 0.50601
0.13137 0.50602
0.13137 0.50603
0.13137 0.50604
0.13137 0.50605
0.13137 0.50606
0.13137 0.50607
0.13137 0.50608
0.13137 0.50609
0.13137 0.50610
0.13137 0.50611
0.13138 0.50612
0.13138 0.50613
0.13138 0.50614
0.13138 0.50615
0.13138 0.50616
0.13138 0.50617
0.13138 0.50618
0.13138 0.50619
0.13138 0.50620
0.13138 0.50621
0.13138 0.50622
0.13138 0.50623
0.13138 0.50624
0.13138 0.50625
0.13138 0.50626
0.13138 0.50627
0.13138 0.50628
0.13138 0.50629
0.13138 0.50630
0.13139 0.50631
0.13139 0.50632
0.13139 0.50633
0.13139 0.50634
0.13139 0.50635
0.13139 0.50636
0.13139 0.50637
0.13139 0.50638
0.13139 0.50639
0.13139 0.50640
0.13139 0.50641
0.13139 0.50642
0.13139 0.50643
0.13139 0.50644
0.13139 0.50645
0.13139 0.50646
0.13139 0.50647
0.13139 0.50648
0.13140 0.50649
0.13140 0.50650
0.13140 0.50651
0.13140 0.50652
0.13140 0.50653
0.13140 0.50654
0.13140 0.50655
0.13140 0.50656
0.13140 0.50657
0.13140 0.50658
0.13140 0.50659
0.13140 0.50660
0.13140 0.50661
0.13140 0.50662
0.13140 0.50663
0.13140 0.50664
0.13140 0.50665
0.13140 0.50666
0.13140 0.50667
0.13140 0.50668
0.13141 0.50669
0.13141 0.50670
0.13141 0.50671
0.13141 0.50672
0.13141 0.50673
0.13141 0.50674
0.13141 0.50675
0.13141 0.50676
0.13141 0.50677
0.13141 0.50678
0.13141 0.50679
0.13141 0.50680
0.13142 0.50681
0.13142 0.50682
0.13142 0.50683
0.13142 0.50684
0.13142 0.50685
0.13142 0.50686
0.13142 0.50687
0.13142 0.50688
0.13142 0.50689
0.13142 0.50690
0.13142 0.50691
0.13142 0.50692
0.13142 0.50693
0.13142 0.50694
0.13142 0.50695
0.13142 0.50696
0.13142 0.50697
0.13142 0.50698
0.13142 0.50699
0.13142 0.50700
0.13142 0.50701
0.13142 0.50702
0.13143 0.50703
0.13143 0.50704
0.13143 0.50705
0.13143 0.50706
0.13143 0.50707
0.13143 0.50708
0.13143 0.50709
0.13143 0.50710
0.13143 0.50711
0.13143 0.50712
0.13143 0.50713
0.13143 0.50714
0.13143 0.50715
0.13143 0.50716
0.13143 0.50717
0.13143 0.50718
0.13143 0.50719
0.13143 0.50720
0.13144 0.50721
0.13144 0.50722
0.13144 0.50723
0.13144 0.50724
0.13144 0.50725
0.13144 0.50726
0.13144 0.50727
0.13144 0.50728
0.13144 0.50729
0.13144 0.50730
0.13144 0.50731
0.13144 0.50732
0.13144 0.50733
0.13144 0.50734
0.13144 0.50735
0.13144 0.50736
0.13144 0.50737
0.13144 0.50738
0.13145 0.50739
0.13145 0.50740
0.13145 0.50741
0.13145 0.50742
0.13145 0.50743
0.13145 0.50744
0.13145 0.50745
0.13145 0.50746
0.13145 0.50747
0.13145 0.50748
0.13145 0.50749
0.13146 0.50750
0.13146 0.50751
0.13146 0.50752
0.13146 0.50753
0.13146 0.50754
0.13146 0.50755
0.13147 0.50756
0.13147 0.50757
0.13147 0.50758
0.13147 0.50759
0.13147 0.50760
0.13147 0.50761
0.13147 0.50762
0.13147 0.50763
0.13147 0.50764
0.13147 0.50765
0.13147 0.50766
0.13147 0.50767
0.13147 0.50768
0.13147 0.50769
0.13147 0.50770
0.13147 0.50771
0.13147 0.50772
0.13147 0.50773
0.13147 0.50774
0.13147 0.50775
0.13148 0.50776
0.13148 0.50777
0.13148 0.50778
0.13148 0.50779
0.13148 0.50780
0.13148 0.50781
0.13148 0.50782
0.13148 0.50783
0.13148 0.50784
0.13148 0.50785
0.13148 0.50786
0.13149 0.50787
0.13149 0.50788
0.13149 0.50789
0.13149 0.50790
0.13149 0.50791
0.13149 0.50792
0.13149 0.50793
0.13149 0.50794
0.13149 0.50795
0.13149 0.50796
0.13149 0.50797
0.13149 0.50798
0.13149 0.50799
0.13149 0.50800
0.13149 0.50801
0.13149 0.50802
0.13149 0.50803
0.13149 0.50804
0.13150 0.50805
0.13150 0.50806
0.13150 0.50807
0.13150 0.50808
0.13150 0.50809
0.13150 0.50810
0.13150 0.50811
0.13150 0.50812
0.13150 0.50813
0.13150 0.50814
0.13150 0.50815
0.13150 0.50816
0.13150 0.50817
0.13150 0.50818
0.13151 0.50819
0.13151 0.50820
0.13151 0.50821
0.13151 0.50822
0.13151 0.50823
0.13151 0.50824
0.13151 0.50825
0.13151 0.50826
0.13151 0.50827
0.13151 0.50828
0.13151 0.50829
0.13151 0.50830
0.13152 0.50831
0.13152 0.50832
0.13152 0.50833
0.13152 0.50834
0.13152 0.50835
0.13152 0.50836
0.13152 0.50837
0.13152 0.50838
0.13152 0.50839
0.13152 0.50840
0.13152 0.50841
0.13152 0.50842
0.13152 0.50843
0.13153 0.50844
0.13153 0.50845
0.13153 0.50846
0.13153 0.50847
0.13153 0.50848
0.13153 0.50849
0.13153 0.50850
0.13153 0.50851
0.13153 0.50852
0.13153 0.50853
0.13153 0.50854
0.13153 0.50855
0.13153 0.50856
0.13153 0.50857
0.13153 0.50858
0.13153 0.50859
0.13153 0.50860
0.13153 0.50861
0.13153 0.50862
0.13153 0.50863
0.13153 0.50864
0.13153 0.50865
0.13153 0.50866
0.13154 0.50867
0.13154 0.50868
0.13154 0.50869
0.13154 0.50870
0.13154 0.50871
0.13154 0.50872
0.13154 0.50873
0.13154 0.50874
0.13154 0.50875
0.13154 0.50876
0.13154 0.50877
0.13154 0.50878
0.13154 0.50879
0.13154 0.50880
0.13155 0.50881
0.13155 0.50882
0.13155 0.50883
0.13155 0.50884
0.13155 0.50885
0.13155 0.50886
0.13155 0.50887
0.13155 0.50888
0.13155 0.50889
0.13155 0.50890
0.13155 0.50891
0.13156 0.50892
0.13156 0.50893
0.13156 0.50894
0.13156 0.50895
0.13156 0.50896
0.13156 0.50897
0.13156 0.50898
0.13156 0.50899
0.13156 0.50900
0.13156 0.50901
0.13156 0.50902
0.13156 0.50903
0.13156 0.50904
0.13156 0.50905
0.13156 0.50906
0.13156 0.50907
0.13156 0.50908
0.13156 0.50909
0.13156 0.50910
0.13156 0.50911
0.13157 0.50912
0.13157 0.50913
0.13157 0.50914
0.13157 0.50915
0.13157 0.50916
0.13157 0.50917
0.13157 0.50918
0.13157 0.50919
0.13157 0.50920
0.13157 0.50921
0.13157 0.50922
0.13157 0.50923
0.13157 0.50924
0.13157 0.50925
0.13157 0.50926
0.13157 0.50927
0.13157 0.50928
0.13158 0.50929
0.13158 0.50930
0.13158 0.50931
0.13158 0.50932
0.13158 0.50933
0.13158 0.50934
0.13158 0.50935
0.13158 0.50936
0.13158 0.50937
0.13158 0.50938
0.13158 0.50939
0.13158 0.50940
0.13158 0.50941
0.13158 0.50942
0.13158 0.50943
0.13158 0.50944
0.13159 0.50945
0.13159 0.50946
0.13159 0.50947
0.13159 0.50948
0.13159 0.50949
0.13159 0.50950
0.13159 0.50951
0.13159 0.50952
0.13159 0.50953
0.13159 0.50954
0.13159 0.50955
0.13159 0.50956
0.13159 0.50957
0.13160 0.50958
0.13160 0.50959
0.13160 0.50960
0.13160 0.50961
0.13160 0.50962
0.13160 0.50963
0.13160 0.50964
0.13160 0.50965
0.13160 0.50966
0.13160 0.50967
0.13160 0.50968
0.13161 0.50969
0.13161 0.50970
0.13161 0.50971
0.13161 0.50972
0.13161 0.50973
0.13161 0.50974
0.13161 0.50975
0.13161 0.50976
0.13161 0.50977
0.13161 0.50978
0.13161 0.50979
0.13161 0.50980
0.13161 0.50981
0.13161 0.50982
0.13161 0.50983
0.13162 0.50984
0.13162 0.50985
0.13162 0.50986
0.13162 0.50987
0.13162 0.50988
0.13162 0.50989
0.13162 0.50990
0.13162 0.50991
0.13162 0.50992
0.13162 0.50993
0.13162 0.50994
0.13162 0.50995
0.13163 0.50996
0.13163 0.50997
0.13163 0.50998
0.13163 0.50999
0.13163 0.51000
0.13163 0.51001
0.13163 0.51002
0.13163 0.51003
0.13163 0.51004
0.13163 0.51005
0.13163 0.51006
0.13163 0.51007
0.13163 0.51008
0.13163 0.51009
0.13163 0.51010
0.13163 0.51011
0.13163 0.51012
0.13163 0.51013
0.13163 0.51014
0.13163 0.51015
0.13163 0.51016
0.13163 0.51017
0.13163 0.51018
0.13163 0.51019
0.13163 0.51020
0.13164 0.51021
0.13164 0.51022
0.13164 0.51023
0.13164 0.51024
0.13164 0.51025
0.13164 0.51026
0.13164 0.51027
0.13164 0.51028
0.13164 0.51029
0.13164 0.51030
0.13165 0.51031
0.13165 0.51032
0.13165 0.51033
0.13165 0.51034
0.13165 0.51035
0.13165 0.51036
0.13165 0.51037
0.13165 0.51038
0.13165 0.51039
0.13165 0.51040
0.13165 0.51041
0.13165 0.51042
0.13165 0.51043
0.13165 0.51044
0.13165 0.51045
0.13165 0.51046
0.13165 0.51047
0.13165 0.51048
0.13165 0.51049
0.13165 0.51050
0.13165 0.51051
0.13165 0.51052
0.13165 0.51053
0.13165 0.51054
0.13165 0.51055
0.13166 0.51056
0.13166 0.51057
0.13166 0.51058
0.13166 0.51059
0.13166 0.51060
0.13166 0.51061
0.13166 0.51062
0.13166 0.51063
0.13166 0.51064
0.13166 0.51065
0.13166 0.51066
0.13166 0.51067
0.13166 0.51068
0.13166 0.51069
0.13166 0.51070
0.13166 0.51071
0.13166 0.51072
0.13166 0.51073
0.13166 0.51074
0.13166 0.51075
0.13166 0.51076
0.13166 0.51077
0.13167 0.51078
0.13167 0.51079
0.13167 0.51080
0.13167 0.51081
0.13167 0.51082
0.13167 0.51083
0.13167 0.51084
0.13167 0.51085
0.13167 0.51086
0.13167 0.51087
0.13167 0.51088
0.13167 0.51089
0.13167 0.51090
0.13167 0.51091
0.13167 0.51092
0.13167 0.51093
0.13167 0.51094
0.13167 0.51095
0.13167 0.51096
0.13167 0.51097
0.13167 0.51098
0.13167 0.51099
0.13167 0.51100
0.13168 0.51101
0.13168 0.51102
0.13168 0.51103
0.13168 0.51104
0.13168 0.51105
0.13168 0.51106
0.13168 0.51107
0.13168 0.51108
0.13168 0.51109
0.13168 0.51110
0.13168 0.51111
0.13168 0.51112
0.13168 0.51113
0.13168 0.51114
0.13168 0.51115
0.13168 0.51116
0.13168 0.51117
0.13168 0.51118
0.13169 0.51119
0.13169 0.51120
0.13169 0.51121
0.13169 0.51122
0.13169 0.51123
0.13169 0.51124
0.13169 0.51125
0.13169 0.51126
0.13169 0.51127
0.13169 0.51128
0.13169 0.51129
0.13169 0.51130
0.13169 0.51131
0.13169 0.51132
0.13169 0.51133
0.13170 0.51134
0.13170 0.51135
0.13170 0.51136
0.13170 0.51137
0.13170 0.51138
0.13170 0.51139
0.13170 0.51140
0.13170 0.51141
0.13170 0.51142
0.13170 0.51143
0.13170 0.51144
0.13170 0.51145
0.13170 0.51146
0.13170 0.51147
0.13170 0.51148
0.13170 0.51149
0.13170 0.51150
0.13170 0.51151
0.13171 0.51152
0.13171 0.51153
0.13171 0.51154
0.13171 0.51155
0.13171 0.51156
0.13171 0.51157
0.13171 0.51158
0.13171 0.51159
0.13171 0.51160
0.13172 0.51161
0.13172 0.51162
0.13172 0.51163
0.13172 0.51164
0.13172 0.51165
0.13172 0.51166
0.13172 0.51167
0.13172 0.51168
0.13172 0.51169
0.13172 0.51170
0.13172 0.51171
0.13172 0.51172
0.13172 0.51173
0.13173 0.51174
0.13173 0.51175
0.13173 0.51176
0.13173 0.51177
0.13173 0.51178
0.13173 0.51179
0.13173 0.51180
0.13173 0.51181
0.13173 0.51182
0.13173 0.51183
0.13173 0.51184
0.13173 0.51185
0.13173 0.51186
0.13173 0.51187
0.13173 0.51188
0.13173 0.51189
0.13173 0.51190
0.13173 0.51191
0.13173 0.51192
0.13174 0.51193
0.13174 0.51194
0.13174 0.51195
0.13174 0.51196
0.13174 0.51197
0.13174 0.51198
0.13174 0.51199
0.13174 0.51200
0.13174 0.51201
0.13175 0.51202
0.13175 0.51203
0.13175 0.51204
0.13175 0.51205
0.13175 0.51206
0.13175 0.51207
0.13175 0.51208
0.13175 0.51209
0.13175 0.51210
0.13176 0.51211
0.13176 0.51212
0.13176 0.51213
0.13176 0.51214
0.13176 0.51215
0.13176 0.51216
0.13176 0.51217
0.13176 0.51218
0.13176 0.51219
0.13176 0.51220
0.13176 0.51221
0.13176 0.51222
0.13176 0.51223
0.13176 0.51224
0.13176 0.51225
0.13176 0.51226
0.13176 0.51227
0.13176 0.51228
0.13177 0.51229
0.13177 0.51230
0.13177 0.51231
0.13177 0.51232
0.13177 0.51233
0.13177 0.51234
0.13177 0.51235
0.13177 0.51236
0.13177 0.51237
0.13177 0.51238
0.13177 0.51239
0.13178 0.51240
0.13178 0.51241
0.13178 0.51242
0.13178 0.51243
0.13178 0.51244
0.13178 0.51245
0.13178 0.51246
0.13178 0.51247
0.13178 0.51248
0.13178 0.51249
0.13178 0.51250
0.13178 0.51251
0.13178 0.51252
0.13179 0.51253
0.13179 0.51254
0.13179 0.51255
0.13179 0.51256
0.13179 0.51257
0.13179 0.51258
0.13179 0.51259
0.13179 0.51260
0.13180 0.51261
0.13180 0.51262
0.13180 0.51263
0.13180 0.51264
0.13180 0.51265
0.13180 0.51266
0.13180 0.51267
0.13180 0.51268
0.13180 0.51269
0.13180 0.51270
0.13180 0.51271
0.13180 0.51272
0.13180 0.51273
0.13180 0.51274
0.13180 0.51275
0.13180 0.51276
0.13180 0.51277
0.13180 0.51278
0.13181 0.51279
0.13181 0.51280
0.13181 0.51281
0.13181 0.51282
0.13181 0.51283
0.13181 0.51284
0.13181 0.51285
0.13181 0.51286
0.13181 0.51287
0.13181 0.51288
0.13181 0.51289
0.13181 0.51290
0.13181 0.51291
0.13181 0.51292
0.13181 0.51293
0.13181 0.51294
0.13181 0.51295
0.13181 0.51296
0.13182 0.51297
0.13182 0.51298
0.13182 0.51299
0.13182 0.51300
0.13182 0.51301
0.13182 0.51302
0.13182 0.51303
0.13182 0.51304
0.13182 0.51305
0.13182 0.51306
0.13182 0.51307
0.13182 0.51308
0.13182 0.51309
0.13182 0.51310
0.13182 0.51311
0.13182 0.51312
0.13182 0.51313
0.13183 0.51314
0.13183 0.51315
0.13183 0.51316
0.13183 0.51317
0.13183 0.51318
0.13183 0.51319
0.13183 0.51320
0.13183 0.51321
0.13183 0.51322
0.13183 0.51323
0.13183 0.51324
0.13183 0.51325
0.13183 0.51326
0.13183 0.51327
0.13183 0.51328
0.13183 0.51329
0.13183 0.51330
0.13183 0.51331
0.13183 0.51332
0.13183 0.51333
0.13184 0.51334
0.13184 0.51335
0.13184 0.51336
0.13184 0.51337
0.13184 0.51338
0.13184 0.51339
0.13184 0.51340
0.13184 0.51341
0.13184 0.51342
0.13184 0.51343
0.13184 0.51344
0.13184 0.51345
0.13184 0.51346
0.13184 0.51347
0.13184 0.51348
0.13184 0.51349
0.13185 0.51350
0.13185 0.51351
0.13185 0.51352
0.13185 0.51353
0.13185 0.51354
0.13185 0.51355
0.13185 0.51356
0.13185 0.51357
0.13185 0.51358
0.13185 0.51359
0.13185 0.51360
0.13185 0.51361
0.13185 0.51362
0.13186 0.51363
0.13186 0.51364
0.13186 0.51365
0.13186 0.51366
0.13186 0.51367
0.13186 0.51368
0.13186 0.51369
0.13186 0.51370
0.13186 0.51371
0.13186 0.51372
0.13186 0.51373
0.13186 0.51374
0.13186 0.51375
0.13186 0.51376
0.13186 0.51377
0.13186 0.51378
0.13186 0.51379
0.13187 0.51380
0.13187 0.51381
0.13187 0.51382
0.13187 0.51383
0.13187 0.51384
0.13187 0.51385
0.13187 0.51386
0.13187 0.51387
0.13187 0.51388
0.13187 0.51389
0.13187 0.51390
0.13187 0.51391
0.13187 0.51392
0.13187 0.51393
0.13187 0.51394
0.13187 0.51395
0.13187 0.51396
0.13188 0.51397
0.13188 0.51398
0.13188 0.51399
0.13188 0.51400
0.13188 0.51401
0.13188 0.51402
0.13188 0.51403
0.13188 0.51404
0.13188 0.51405
0.13188 0.51406
0.13188 0.51407
0.13188 0.51408
0.13188 0.51409
0.13188 0.51410
0.13188 0.51411
0.13188 0.51412
0.13188 0.51413
0.13188 0.51414
0.13188 0.51415
0.13188 0.51416
0.13189 0.51417
0.13189 0.51418
0.13189 0.51419
0.13189 0.51420
0.13189 0.51421
0.13189 0.51422
0.13189 0.51423
0.13189 0.51424
0.13189 0.51425
0.13189 0.51426
0.13189 0.51427
0.13189 0.51428
0.13189 0.51429
0.13189 0.51430
0.13189 0.51431
0.13189 0.51432
0.13189 0.51433
0.13189 0.51434
0.13189 0.51435
0.13189 0.51436
0.13190 0.51437
0.13190 0.51438
0.13190 0.51439
0.13190 0.51440
0.13190 0.51441
0.13190 0.51442
0.13190 0.51443
0.13190 0.51444
0.13190 0.51445
0.13190 0.51446
0.13190 0.51447
0.13191 0.51448
0.13191 0.51449
0.13191 0.51450
0.13191 0.51451
0.13191 0.51452
0.13191 0.51453
0.13191 0.51454
0.13191 0.51455
0.13191 0.51456
0.13191 0.51457
0.13191 0.51458
0.13191 0.51459
0.13191 0.51460
0.13191 0.51461
0.13191 0.51462
0.13191 0.51463
0.13191 0.51464
0.13191 0.51465
0.13191 0.51466
0.13191 0.51467
0.13191 0.51468
0.13191 0.51469
0.13191 0.51470
0.13191 0.51471
0.13192 0.51472
0.13192 0.51473
0.13192 0.51474
0.13192 0.51475
0.13192 0.51476
0.13192 0.51477
0.13192 0.51478
0.13192 0.51479
0.13192 0.51480
0.13192 0.51481
0.13192 0.51482
0.13193 0.51483
0.13193 0.51484
0.13193 0.51485
0.13193 0.51486
0.13193 0.51487
0.13193 0.51488
0.13193 0.51489
0.13193 0.51490
0.13193 0.51491
0.13193 0.51492
0.13194 0.51493
0.13194 0.51494
0.13194 0.51495
0.13194 0.51496
0.13194 0.51497
0.13194 0.51498
0.13194 0.51499
0.13194 0.51500
0.13194 0.51501
0.13194 0.51502
0.13194 0.51503
0.13194 0.51504
0.13194 0.51505
0.13194 0.51506
0.13194 0.51507
0.13194 0.51508
0.13194 0.51509
0.13194 0.51510
0.13194 0.51511
0.13194 0.51512
0.13194 0.51513
0.13194 0.51514
0.13194 0.51515
0.13194 0.51516
0.13195 0.51517
0.13195 0.51518
0.13195 0.51519
0.13195 0.51520
0.13195 0.51521
0.13195 0.51522
0.13195 0.51523
0.13195 0.51524
0.13195 0.51525
0.13195 0.51526
0.13195 0.51527
0.13195 0.51528
0.13195 0.51529
0.13195 0.51530
0.13195 0.51531
0.13195 0.51532
0.13195 0.51533
0.13196 0.51534
0.13196 0.51535
0.13196 0.51536
0.13196 0.51537
0.13196 0.51538
0.13196 0.51539
0.13196 0.51540
0.13196 0.51541
0.13196 0.51542
0.13196 0.51543
0.13196 0.51544
0.13196 0.51545
0.13196 0.51546
0.13196 0.51547
0.13196 0.51548
0.13197 0.51549
0.13197 0.51550
0.13197 0.51551
0.13197 0.51552
0.13197 0.51553
0.13197 0.51554
0.13197 0.51555
0.13197 0.51556
0.13197 0.51557
0.13197 0.51558
0.13197 0.51559
0.13197 0.51560
0.13197 0.51561
0.13197 0.51562
0.13197 0.51563
0.13197 0.51564
0.13197 0.51565
0.13197 0.51566
0.13197 0.51567
0.13197 0.51568
0.13197 0.51569
0.13198 0.51570
0.13198 0.51571
0.13198 0.51572
0.13198 0.51573
0.13198 0.51574
0.13198 0.51575
0.13198 0.51576
0.13198 0.51577
0.13198 0.51578
0.13198 0.51579
0.13198 0.51580
0.13198 0.51581
0.13198 0.51582
0.13198 0.51583
0.13198 0.51584
0.13198 0.51585
0.13199 0.51586
0.13199 0.51587
0.13199 0.51588
0.13199 0.51589
0.13199 0.51590
0.13199 0.51591
0.13199 0.51592
0.13199 0.51593
0.13199 0.51594
0.13199 0.51595
0.13199 0.51596
0.13199 0.51597
0.13200 0.51598
0.13200 0.51599
0.13200 0.51600
0.13200 0.51601
0.13200 0.51602
0.13200 0.51603
0.13200 0.51604
0.13200 0.51605
0.13200 0.51606
0.13200 0.51607
0.13200 0.51608
0.13200 0.51609
0.13200 0.51610
0.13200 0.51611
0.13200 0.51612
0.13200 0.51613
0.13200 0.51614
0.13200 0.51615
0.13201 0.51616
0.13201 0.51617
0.13201 0.51618
0.13201 0.51619
0.13201 0.51620
0.13201 0.51621
0.13201 0.51622
0.13201 0.51623
0.13201 0.51624
0.13201 0.51625
0.13201 0.51626
0.13201 0.51627
0.13201 0.51628
0.13201 0.51629
0.13201 0.51630
0.13201 0.51631
0.13201 0.51632
0.13202 0.51633
0.13202 0.51634
0.13202 0.51635
0.13202 0.51636
0.13202 0.51637
0.13202 0.51638
0.13202 0.51639
0.13202 0.51640
0.13202 0.51641
0.13202 0.51642
0.13202 0.51643
0.13202 0.51644
0.13202 0.51645
0.13203 0.51646
0.13203 0.51647
0.13203 0.51648
0.13203 0.51649
0.13203 0.51650
0.13203 0.51651
0.13203 0.51652
0.13203 0.51653
0.13203 0.51654
0.13203 0.51655
0.13203 0.51656
0.13203 0.51657
0.13203 0.51658
0.13204 0.51659
0.13204 0.51660
0.13204 0.51661
0.13204 0.51662
0.13204 0.51663
0.13204 0.51664
0.13204 0.51665
0.13204 0.51666
0.13205 0.51667
0.13205 0.51668
0.13205 0.51669
0.13205 0.51670
0.13205 0.51671
0.13205 0.51672
0.13205 0.51673
0.13205 0.51674
0.13205 0.51675
0.13205 0.51676
0.13205 0.51677
0.13205 0.51678
0.13205 0.51679
0.13205 0.51680
0.13206 0.51681
0.13206 0.51682
0.13206 0.51683
0.13206 0.51684
0.13206 0.51685
0.13206 0.51686
0.13206 0.51687
0.13206 0.51688
0.13206 0.51689
0.13206 0.51690
0.13206 0.51691
0.13206 0.51692
0.13206 0.51693
0.13206 0.51694
0.13206 0.51695
0.13206 0.51696
0.13206 0.51697
0.13206 0.51698
0.13206 0.51699
0.13206 0.51700
0.13207 0.51701
0.13207 0.51702
0.13207 0.51703
0.13207 0.51704
0.13207 0.51705
0.13207 0.51706
0.13207 0.51707
0.13207 0.51708
0.13207 0.51709
0.13207 0.51710
0.13207 0.51711
0.13207 0.51712
0.13208 0.51713
0.13208 0.51714
0.13208 0.51715
0.13208 0.51716
0.13208 0.51717
0.13208 0.51718
0.13208 0.51719
0.13208 0.51720
0.13208 0.51721
0.13208 0.51722
0.13208 0.51723
0.13208 0.51724
0.13209 0.51725
0.13209 0.51726
0.13209 0.51727
0.13209 0.51728
0.13209 0.51729
0.13209 0.51730
0.13209 0.51731
0.13209 0.51732
0.13209 0.51733
0.13209 0.51734
0.13209 0.51735
0.13209 0.51736
0.13209 0.51737
0.13210 0.51738
0.13210 0.51739
0.13210 0.51740
0.13210 0.51741
0.13210 0.51742
0.13210 0.51743
0.13210 0.51744
0.13210 0.51745
0.13210 0.51746
0.13210 0.51747
0.13210 0.51748
0.13210 0.51749
0.13210 0.51750
0.13210 0.51751
0.13210 0.51752
0.13210 0.51753
0.13211 0.51754
0.13211 0.51755
0.13211 0.51756
0.13211 0.51757
0.13211 0.51758
0.13211 0.51759
0.13211 0.51760
0.13211 0.51761
0.13211 0.51762
0.13211 0.51763
0.13211 0.51764
0.13211 0.51765
0.13211 0.51766
0.13211 0.51767
0.13211 0.51768
0.13211 0.51769
0.13211 0.51770
0.13212 0.51771
0.13212 0.51772
0.13212 0.51773
0.13212 0.51774
0.13212 0.51775
0.13212 0.51776
0.13212 0.51777
0.13212 0.51778
0.13212 0.51779
0.13212 0.51780
0.13212 0.51781
0.13213 0.51782
0.13213 0.51783
0.13213 0.51784
0.13213 0.51785
0.13213 0.51786
0.13213 0.51787
0.13213 0.51788
0.13213 0.51789
0.13213 0.51790
0.13213 0.51791
0.13213 0.51792
0.13213 0.51793
0.13213 0.51794
0.13214 0.51795
0.13214 0.51796
0.13214 0.51797
0.13214 0.51798
0.13214 0.51799
0.13214 0.51800
0.13214 0.51801
0.13214 0.51802
0.13214 0.51803
0.13214 0.51804
0.13214 0.51805
0.13214 0.51806
0.13214 0.51807
0.13215 0.51808
0.13215 0.51809
0.13215 0.51810
0.13215 0.51811
0.13215 0.51812
0.13215 0.51813
0.13215 0.51814
0.13215 0.51815
0.13215 0.51816
0.13215 0.51817
0.13215 0.51818
0.13215 0.51819
0.13215 0.51820
0.13215 0.51821
0.13215 0.51822
0.13215 0.51823
0.13215 0.51824
0.13215 0.51825
0.13215 0.51826
0.13215 0.51827
0.13215 0.51828
0.13215 0.51829
0.13215 0.51830
0.13215 0.51831
0.13215 0.51832
0.13216 0.51833
0.13216 0.51834
0.13216 0.51835
0.13216 0.51836
0.13216 0.51837
0.13216 0.51838
0.13216 0.51839
0.13216 0.51840
0.13216 0.51841
0.13216 0.51842
0.13216 0.51843
0.13216 0.51844
0.13216 0.51845
0.13216 0.51846
0.13216 0.51847
0.13216 0.51848
0.13216 0.51849
0.13216 0.51850
0.13216 0.51851
0.13217 0.51852
0.13217 0.51853
0.13217 0.51854
0.13217 0.51855
0.13217 0.51856
0.13217 0.51857
0.13217 0.51858
0.13217 0.51859
0.13217 0.51860
0.13217 0.51861
0.13217 0.51862
0.13217 0.51863
0.13217 0.51864
0.13217 0.51865
0.13218 0.51866
0.13218 0.51867
0.13218 0.51868
0.13218 0.51869
0.13218 0.51870
0.13218 0.51871
0.13218 0.51872
0.13218 0.51873
0.13218 0.51874
0.13218 0.51875
0.13218 0.51876
0.13218 0.51877
0.13218 0.51878
0.13219 0.51879
0.13219 0.51880
0.13219 0.51881
0.13219 0.51882
0.13219 0.51883
0.13219 0.51884
0.13219 0.51885
0.13219 0.51886
0.13219 0.51887
0.13219 0.51888
0.13219 0.51889
0.13219 0.51890
0.13219 0.51891
0.13219 0.51892
0.13219 0.51893
0.13219 0.51894
0.13219 0.51895
0.13220 0.51896
0.13220 0.51897
0.13220 0.51898
0.13220 0.51899
0.13220 0.51900
0.13220 0.51901
0.13220 0.51902
0.13220 0.51903
0.13220 0.51904
0.13220 0.51905
0.13220 0.51906
0.13221 0.51907
0.13221 0.51908
0.13221 0.51909
0.13221 0.51910
0.13221 0.51911
0.13221 0.51912
0.13221 0.51913
0.13221 0.51914
0.13221 0.51915
0.13221 0.51916
0.13221 0.51917
0.13222 0.51918
0.13222 0.51919
0.13222 0.51920
0.13222 0.51921
0.13222 0.51922
0.13222 0.51923
0.13222 0.51924
0.13222 0.51925
0.13222 0.51926
0.13222 0.51927
0.13222 0.51928
0.13222 0.51929
0.13222 0.51930
0.13222 0.51931
0.13222 0.51932
0.13223 0.51933
0.13223 0.51934
0.13223 0.51935
0.13223 0.51936
0.13223 0.51937
0.13223 0.51938
0.13223 0.51939
0.13223 0.51940
0.13223 0.51941
0.13223 0.51942
0.13223 0.51943
0.13223 0.51944
0.13223 0.51945
0.13223 0.51946
0.13223 0.51947
0.13223 0.51948
0.13224 0.51949
0.13224 0.51950
0.13224 0.51951
0.13224 0.51952
0.13224 0.51953
0.13224 0.51954
0.13224 0.51955
0.13224 0.51956
0.13224 0.51957
0.13224 0.51958
0.13224 0.51959
0.13224 0.51960
0.13224 0.51961
0.13224 0.51962
0.13224 0.51963
0.13224 0.51964
0.13224 0.51965
0.13224 0.51966
0.13224 0.51967
0.13224 0.51968
0.13224 0.51969
0.13224 0.51970
0.13225 0.51971
0.13225 0.51972
0.13225 0.51973
0.13225 0.51974
0.13225 0.51975
0.13225 0.51976
0.13225 0.51977
0.13225 0.51978
0.13226 0.51979
0.13226 0.51980
0.13226 0.51981
0.13226 0.51982
0.13226 0.51983
0.13226 0.51984
0.13226 0.51985
0.13226 0.51986
0.13226 0.51987
0.13226 0.51988
0.13226 0.51989
0.13226 0.51990
0.13226 0.51991
0.13226 0.51992
0.13226 0.51993
0.13226 0.51994
0.13226 0.51995
0.13226 0.51996
0.13227 0.51997
0.13227 0.51998
0.13227 0.51999
0.13227 0.52000
0.13227 0.52001
0.13227 0.52002
0.13227 0.52003
0.13227 0.52004
0.13227 0.52005
0.13227 0.52006
0.13227 0.52007
0.13227 0.52008
0.13227 0.52009
0.13227 0.52010
0.13227 0.52011
0.13227 0.52012
0.13227 0.52013
0.13227 0.52014
0.13227 0.52015
0.13227 0.52016
0.13227 0.52017
0.13227 0.52018
0.13228 0.52019
0.13228 0.52020
0.13228 0.52021
0.13228 0.52022
0.13228 0.52023
0.13228 0.52024
0.13228 0.52025
0.13228 0.52026
0.13228 0.52027
0.13228 0.52028
0.13228 0.52029
0.13228 0.52030
0.13228 0.52031
0.13228 0.52032
0.13228 0.52033
0.13228 0.52034
0.13229 0.52035
0.13229 0.52036
0.13229 0.52037
0.13229 0.52038
0.13229 0.52039
0.13229 0.52040
0.13229 0.52041
0.13229 0.52042
0.13229 0.52043
0.13229 0.52044
0.13229 0.52045
0.13229 0.52046
0.13229 0.52047
0.13229 0.52048
0.13229 0.52049
0.13229 0.52050
0.13229 0.52051
0.13229 0.52052
0.13229 0.52053
0.13229 0.52054
0.13229 0.52055
0.13229 0.52056
0.13229 0.52057
0.13230 0.52058
0.13230 0.52059
0.13230 0.52060
0.13230 0.52061
0.13230 0.52062
0.13230 0.52063
0.13230 0.52064
0.13230 0.52065
0.13230 0.52066
0.13230 0.52067
0.13230 0.52068
0.13230 0.52069
0.13230 0.52070
0.13230 0.52071
0.13230 0.52072
0.13230 0.52073
0.13231 0.52074
0.13231 0.52075
0.13231 0.52076
0.13231 0.52077
0.13231 0.52078
0.13231 0.52079
0.13231 0.52080
0.13231 0.52081
0.13231 0.52082
0.13231 0.52083
0.13231 0.52084
0.13231 0.52085
0.13231 0.52086
0.13231 0.52087
0.13231 0.52088
0.13231 0.52089
0.13231 0.52090
0.13231 0.52091
0.13232 0.52092
0.13232 0.52093
0.13232 0.52094
0.13232 0.52095
0.13232 0.52096
0.13232 0.52097
0.13232 0.52098
0.13232 0.52099
0.13232 0.52100
0.13232 0.52101
0.13232 0.52102
0.13232 0.52103
0.13232 0.52104
0.13232 0.52105
0.13232 0.52106
0.13232 0.52107
0.13232 0.52108
0.13232 0.52109
0.13232 0.52110
0.13232 0.52111
0.13233 0.52112
0.13233 0.52113
0.13233 0.52114
0.13233 0.52115
0.13233 0.52116
0.13233 0.52117
0.13233 0.52118
0.13233 0.52119
0.13233 0.52120
0.13233 0.52121
0.13233 0.52122
0.13233 0.52123
0.13233 0.52124
0.13233 0.52125
0.13233 0.52126
0.13233 0.52127
0.13234 0.52128
0.13234 0.52129
0.13234 0.52130
0.13234 0.52131
0.13234 0.52132
0.13234 0.52133
0.13234 0.52134
0.13234 0.52135
0.13234 0.52136
0.13234 0.52137
0.13234 0.52138
0.13234 0.52139
0.13234 0.52140
0.13234 0.52141
0.13234 0.52142
0.13234 0.52143
0.13234 0.52144
0.13234 0.52145
0.13234 0.52146
0.13234 0.52147
0.13234 0.52148
0.13234 0.52149
0.13234 0.52150
0.13234 0.52151
0.13235 0.52152
0.13235 0.52153
0.13235 0.52154
0.13235 0.52155
0.13235 0.52156
0.13235 0.52157
0.13235 0.52158
0.13235 0.52159
0.13235 0.52160
0.13235 0.52161
0.13235 0.52162
0.13235 0.52163
0.13235 0.52164
0.13235 0.52165
0.13235 0.52166
0.13235 0.52167
0.13235 0.52168
0.13235 0.52169
0.13235 0.52170
0.13235 0.52171
0.13235 0.52172
0.13235 0.52173
0.13235 0.52174
0.13235 0.52175
0.13235 0.52176
0.13235 0.52177
0.13235 0.52178
0.13235 0.52179
0.13235 0.52180
0.13235 0.52181
0.13236 0.52182
0.13236 0.52183
0.13236 0.52184
0.13236 0.52185
0.13236 0.52186
0.13236 0.52187
0.13236 0.52188
0.13236 0.52189
0.13236 0.52190
0.13236 0.52191
0.13236 0.52192
0.13236 0.52193
0.13237 0.52194
0.13237 0.52195
0.13237 0.52196
0.13237 0.52197
0.13237 0.52198
0.13237 0.52199
0.13237 0.52200
0.13237 0.52201
0.13237 0.52202
0.13237 0.52203
0.13237 0.52204
0.13237 0.52205
0.13237 0.52206
0.13238 0.52207
0.13238 0.52208
0.13238 0.52209
0.13238 0.52210
0.13238 0.52211
0.13238 0.52212
0.13238 0.52213
0.13238 0.52214
0.13238 0.52215
0.13238 0.52216
0.13238 0.52217
0.13238 0.52218
0.13238 0.52219
0.13238 0.52220
0.13238 0.52221
0.13238 0.52222
0.13238 0.52223
0.13238 0.52224
0.13238 0.52225
0.13238 0.52226
0.13238 0.52227
0.13239 0.52228
0.13239 0.52229
0.13239 0.52230
0.13239 0.52231
0.13239 0.52232
0.13239 0.52233
0.13239 0.52234
0.13239 0.52235
0.13239 0.52236
0.13239 0.52237
0.13239 0.52238
0.13239 0.52239
0.13239 0.52240
0.13239 0.52241
0.13239 0.52242
0.13239 0.52243
0.13240 0.52244
0.13240 0.52245
0.13240 0.52246
0.13240 0.52247
0.13240 0.52248
0.13240 0.52249
0.13240 0.52250
0.13240 0.52251
0.13240 0.52252
0.13240 0.52253
0.13240 0.52254
0.13240 0.52255
0.13240 0.52256
0.13240 0.52257
0.13240 0.52258
0.13240 0.52259
0.13240 0.52260
0.13240 0.52261
0.13240 0.52262
0.13240 0.52263
0.13240 0.52264
0.13241 0.52265
0.13241 0.52266
0.13241 0.52267
0.13241 0.52268
0.13241 0.52269
0.13241 0.52270
0.13241 0.52271
0.13241 0.52272
0.13241 0.52273
0.13241 0.52274
0.13241 0.52275
0.13241 0.52276
0.13241 0.52277
0.13241 0.52278
0.13241 0.52279
0.13241 0.52280
0.13241 0.52281
0.13241 0.52282
0.13241 0.52283
0.13241 0.52284
0.13241 0.52285
0.13241 0.52286
0.13241 0.52287
0.13241 0.52288
0.13241 0.52289
0.13242 0.52290
0.13242 0.52291
0.13242 0.52292
0.13242 0.52293
0.13242 0.52294
0.13242 0.52295
0.13242 0.52296
0.13242 0.52297
0.13242 0.52298
0.13242 0.52299
0.13243 0.52300
0.13243 0.52301
0.13243 0.52302
0.13243 0.52303
0.13243 0.52304
0.13243 0.52305
0.13243 0.52306
0.13243 0.52307
0.13243 0.52308
0.13243 0.52309
0.13243 0.52310
0.13243 0.52311
0.13243 0.52312
0.13243 0.52313
0.13243 0.52314
0.13243 0.52315
0.13244 0.52316
0.13244 0.52317
0.13244 0.52318
0.13244 0.52319
0.13244 0.52320
0.13244 0.52321
0.13244 0.52322
0.13244 0.52323
0.13244 0.52324
0.13244 0.52325
0.13244 0.52326
0.13244 0.52327
0.13244 0.52328
0.13244 0.52329
0.13244 0.52330
0.13244 0.52331
0.13245 0.52332
0.13245 0.52333
0.13245 0.52334
0.13245 0.52335
0.13245 0.52336
0.13245 0.52337
0.13245 0.52338
0.13246 0.52339
0.13246 0.52340
0.13246 0.52341
0.13246 0.52342
0.13246 0.52343
0.13246 0.52344
0.13246 0.52345
0.13246 0.52346
0.13246 0.52347
0.13246 0.52348
0.13246 0.52349
0.13246 0.52350
0.13246 0.52351
0.13246 0.52352
0.13246 0.52353
0.13246 0.52354
0.13246 0.52355
0.13246 0.52356
0.13246 0.52357
0.13246 0.52358
0.13246 0.52359
0.13247 0.52360
0.13247 0.52361
0.13247 0.52362
0.13247 0.52363
0.13247 0.52364
0.13247 0.52365
0.13247 0.52366
0.13247 0.52367
0.13247 0.52368
0.13247 0.52369
0.13248 0.52370
0.13248 0.52371
0.13248 0.52372
0.13248 0.52373
0.13248 0.52374
0.13248 0.52375
0.13248 0.52376
0.13248 0.52377
0.13248 0.52378
0.13248 0.52379
0.13248 0.52380
0.13248 0.52381
0.13248 0.52382
0.13248 0.52383
0.13248 0.52384
0.13248 0.52385
0.13248 0.52386
0.13248 0.52387
0.13248 0.52388
0.13248 0.52389
0.13249 0.52390
0.13249 0.52391
0.13249 0.52392
0.13249 0.52393
0.13249 0.52394
0.13249 0.52395
0.13249 0.52396
0.13249 0.52397
0.13249 0.52398
0.13249 0.52399
0.13249 0.52400
0.13249 0.52401
0.13249 0.52402
0.13250 0.52403
0.13250 0.52404
0.13250 0.52405
0.13250 0.52406
0.13250 0.52407
0.13250 0.52408
0.13250 0.52409
0.13250 0.52410
0.13250 0.52411
0.13250 0.52412
0.13250 0.52413
0.13250 0.52414
0.13250 0.52415
0.13250 0.52416
0.13250 0.52417
0.13251 0.52418
0.13251 0.52419
0.13251 0.52420
0.13251 0.52421
0.13251 0.52422
0.13251 0.52423
0.13251 0.52424
0.13251 0.52425
0.13251 0.52426
0.13251 0.52427
0.13251 0.52428
0.13251 0.52429
0.13251 0.52430
0.13251 0.52431
0.13251 0.52432
0.13251 0.52433
0.13251 0.52434
0.13251 0.52435
0.13251 0.52436
0.13251 0.52437
0.13251 0.52438
0.13251 0.52439
0.13251 0.52440
0.13251 0.52441
0.13252 0.52442
0.13252 0.52443
0.13252 0.52444
0.13252 0.52445
0.13252 0.52446
0.13252 0.52447
0.13252 0.52448
0.13252 0.52449
0.13252 0.52450
0.13252 0.52451
0.13252 0.52452
0.13252 0.52453
0.13252 0.52454
0.13252 0.52455
0.13252 0.52456
0.13253 0.52457
0.13253 0.52458
0.13253 0.52459
0.13253 0.52460
0.13253 0.52461
0.13253 0.52462
0.13253 0.52463
0.13253 0.52464
0.13253 0.52465
0.13253 0.52466
0.13253 0.52467
0.13253 0.52468
0.13253 0.52469
0.13253 0.52470
0.13253 0.52471
0.13253 0.52472
0.13253 0.52473
0.13253 0.52474
0.13253 0.52475
0.13253 0.52476
0.13254 0.52477
0.13254 0.52478
0.13254 0.52479
0.13254 0.52480
0.13254 0.52481
0.13254 0.52482
0.13254 0.52483
0.13254 0.52484
0.13254 0.52485
0.13254 0.52486
0.13254 0.52487
0.13254 0.52488
0.13254 0.52489
0.13254 0.52490
0.13254 0.52491
0.13255 0.52492
0.13255 0.52493
0.13255 0.52494
0.13255 0.52495
0.13255 0.52496
0.13255 0.52497
0.13255 0.52498
0.13255 0.52499
0.13255 0.52500
0.13255 0.52501
0.13256 0.52502
0.13256 0.52503
0.13256 0.52504
0.13256 0.52505
0.13256 0.52506
0.13256 0.52507
0.13256 0.52508
0.13256 0.52509
0.13256 0.52510
0.13256 0.52511
0.13256 0.52512
0.13256 0.52513
0.13256 0.52514
0.13256 0.52515
0.13256 0.52516
0.13256 0.52517
0.13257 0.52518
0.13257 0.52519
0.13257 0.52520
0.13257 0.52521
0.13257 0.52522
0.13257 0.52523
0.13257 0.52524
0.13257 0.52525
0.13257 0.52526
0.13257 0.52527
0.13257 0.52528
0.13257 0.52529
0.13257 0.52530
0.13258 0.52531
0.13258 0.52532
0.13258 0.52533
0.13258 0.52534
0.13258 0.52535
0.13258 0.52536
0.13258 0.52537
0.13258 0.52538
0.13258 0.52539
0.13258 0.52540
0.13258 0.52541
0.13258 0.52542
0.13258 0.52543
0.13258 0.52544
0.13258 0.52545
0.13258 0.52546
0.13258 0.52547
0.13258 0.52548
0.13258 0.52549
0.13259 0.52550
0.13259 0.52551
0.13259 0.52552
0.13259 0.52553
0.13259 0.52554
0.13259 0.52555
0.13259 0.52556
0.13259 0.52557
0.13259 0.52558
0.13259 0.52559
0.13259 0.52560
0.13259 0.52561
0.13259 0.52562
0.13259 0.52563
0.13259 0.52564
0.13260 0.52565
0.13260 0.52566
0.13260 0.52567
0.13260 0.52568
0.13260 0.52569
0.13260 0.52570
0.13260 0.52571
0.13260 0.52572
0.13260 0.52573
0.13260 0.52574
0.13260 0.52575
0.13260 0.52576
0.13260 0.52577
0.13260 0.52578
0.13260 0.52579
0.13261 0.52580
0.13261 0.52581
0.13261 0.52582
0.13261 0.52583
0.13261 0.52584
0.13261 0.52585
0.13261 0.52586
0.13261 0.52587
0.13261 0.52588
0.13261 0.52589
0.13261 0.52590
0.13261 0.52591
0.13262 0.52592
0.13262 0.52593
0.13262 0.52594
0.13262 0.52595
0.13262 0.52596
0.13262 0.52597
0.13262 0.52598
0.13262 0.52599
0.13262 0.52600
0.13262 0.52601
0.13262 0.52602
0.13262 0.52603
0.13262 0.52604
0.13262 0.52605
0.13263 0.52606
0.13263 0.52607
0.13263 0.52608
0.13263 0.52609
0.13263 0.52610
0.13263 0.52611
0.13263 0.52612
0.13263 0.52613
0.13263 0.52614
0.13263 0.52615
0.13263 0.52616
0.13263 0.52617
0.13263 0.52618
0.13263 0.52619
0.13263 0.52620
0.13263 0.52621
0.13263 0.52622
0.13263 0.52623
0.13263 0.52624
0.13263 0.52625
0.13263 0.52626
0.13263 0.52627
0.13263 0.52628
0.13263 0.52629
0.13263 0.52630
0.13264 0.52631
0.13264 0.52632
0.13264 0.52633
0.13264 0.52634
0.13264 0.52635
0.13264 0.52636
0.13264 0.52637
0.13264 0.52638
0.13264 0.52639
0.13264 0.52640
0.13264 0.52641
0.13264 0.52642
0.13264 0.52643
0.13264 0.52644
0.13264 0.52645
0.13264 0.52646
0.13264 0.52647
0.13265 0.52648
0.13265 0.52649
0.13265 0.52650
0.13265 0.52651
0.13265 0.52652
0.13265 0.52653
0.13265 0.52654
0.13265 0.52655
0.13265 0.52656
0.13265 0.52657
0.13265 0.52658
0.13265 0.52659
0.13265 0.52660
0.13266 0.52661
0.13266 0.52662
0.13266 0.52663
0.13266 0.52664
0.13266 0.52665
0.13266 0.52666
0.13266 0.52667
0.13266 0.52668
0.13266 0.52669
0.13266 0.52670
0.13266 0.52671
0.13266 0.52672
0.13266 0.52673
0.13266 0.52674
0.13266 0.52675
0.13266 0.52676
0.13266 0.52677
0.13266 0.52678
0.13266 0.52679
0.13266 0.52680
0.13266 0.52681
0.13266 0.52682
0.13266 0.52683
0.13267 0.52684
0.13267 0.52685
0.13267 0.52686
0.13267 0.52687
0.13267 0.52688
0.13267 0.52689
0.13267 0.52690
0.13267 0.52691
0.13267 0.52692
0.13267 0.52693
0.13267 0.52694
0.13267 0.52695
0.13267 0.52696
0.13267 0.52697
0.13267 0.52698
0.13267 0.52699
0.13267 0.52700
0.13267 0.52701
0.13268 0.52702
0.13268 0.52703
0.13268 0.52704
0.13268 0.52705
0.13268 0.52706
0.13268 0.52707
0.13268 0.52708
0.13268 0.52709
0.13268 0.52710
0.13268 0.52711
0.13268 0.52712
0.13268 0.52713
0.13268 0.52714
0.13268 0.52715
0.13268 0.52716
0.13268 0.52717
0.13268 0.52718
0.13268 0.52719
0.13268 0.52720
0.13268 0.52721
0.13268 0.52722
0.13268 0.52723
0.13269 0.52724
0.13269 0.52725
0.13269 0.52726
0.13269 0.52727
0.13269 0.52728
0.13269 0.52729
0.13269 0.52730
0.13269 0.52731
0.13269 0.52732
0.13269 0.52733
0.13269 0.52734
0.13269 0.52735
0.13269 0.52736
0.13269 0.52737
0.13270 0.52738
0.13270 0.52739
0.13270 0.52740
0.13270 0.52741
0.13270 0.52742
0.13270 0.52743
0.13270 0.52744
0.13270 0.52745
0.13270 0.52746
0.13270 0.52747
0.13270 0.52748
0.13270 0.52749
0.13270 0.52750
0.13270 0.52751
0.13270 0.52752
0.13270 0.52753
0.13270 0.52754
0.13270 0.52755
0.13270 0.52756
0.13270 0.52757
0.13270 0.52758
0.13271 0.52759
0.13271 0.52760
0.13271 0.52761
0.13271 0.52762
0.13271 0.52763
0.13271 0.52764
0.13271 0.52765
0.13271 0.52766
0.13271 0.52767
0.13271 0.52768
0.13271 0.52769
0.13271 0.52770
0.13271 0.52771
0.13272 0.52772
0.13272 0.52773
0.13272 0.52774
0.13272 0.52775
0.13272 0.52776
0.13272 0.52777
0.13272 0.52778
0.13272 0.52779
0.13272 0.52780
0.13272 0.52781
0.13272 0.52782
0.13272 0.52783
0.13272 0.52784
0.13272 0.52785
0.13272 0.52786
0.13272 0.52787
0.13272 0.52788
0.13272 0.52789
0.13272 0.52790
0.13272 0.52791
0.13272 0.52792
0.13272 0.52793
0.13273 0.52794
0.13273 0.52795
0.13273 0.52796
0.13273 0.52797
0.13273 0.52798
0.13273 0.52799
0.13273 0.52800
0.13273 0.52801
0.13273 0.52802
0.13273 0.52803
0.13273 0.52804
0.13273 0.52805
0.13273 0.52806
0.13273 0.52807
0.13273 0.52808
0.13273 0.52809
0.13273 0.52810
0.13273 0.52811
0.13274 0.52812
0.13274 0.52813
0.13274 0.52814
0.13274 0.52815
0.13274 0.52816
0.13274 0.52817
0.13274 0.52818
0.13274 0.52819
0.13274 0.52820
0.13274 0.52821
0.13274 0.52822
0.13274 0.52823
0.13274 0.52824
0.13274 0.52825
0.13274 0.52826
0.13274 0.52827
0.13274 0.52828
0.13274 0.52829
0.13275 0.52830
0.13275 0.52831
0.13275 0.52832
0.13275 0.52833
0.13275 0.52834
0.13275 0.52835
0.13275 0.52836
0.13275 0.52837
0.13275 0.52838
0.13275 0.52839
0.13275 0.52840
0.13275 0.52841
0.13275 0.52842
0.13275 0.52843
0.13276 0.52844
0.13276 0.52845
0.13276 0.52846
0.13276 0.52847
0.13276 0.52848
0.13276 0.52849
0.13276 0.52850
0.13276 0.52851
0.13276 0.52852
0.13276 0.52853
0.13276 0.52854
0.13276 0.52855
0.13276 0.52856
0.13276 0.52857
0.13276 0.52858
0.13276 0.52859
0.13276 0.52860
0.13276 0.52861
0.13276 0.52862
0.13276 0.52863
0.13276 0.52864
0.13277 0.52865
0.13277 0.52866
0.13277 0.52867
0.13277 0.52868
0.13277 0.52869
0.13277 0.52870
0.13277 0.52871
0.13277 0.52872
0.13277 0.52873
0.13277 0.52874
0.13277 0.52875
0.13277 0.52876
0.13278 0.52877
0.13278 0.52878
0.13278 0.52879
0.13278 0.52880
0.13278 0.52881
0.13278 0.52882
0.13278 0.52883
0.13278 0.52884
0.13278 0.52885
0.13278 0.52886
0.13278 0.52887
0.13278 0.52888
0.13278 0.52889
0.13278 0.52890
0.13278 0.52891
0.13279 0.52892
0.13279 0.52893
0.13279 0.52894
0.13279 0.52895
0.13279 0.52896
0.13279 0.52897
0.13279 0.52898
0.13279 0.52899
0.13279 0.52900
0.13279 0.52901
0.13279 0.52902
0.13279 0.52903
0.13279 0.52904
0.13279 0.52905
0.13279 0.52906
0.13279 0.52907
0.13279 0.52908
0.13279 0.52909
0.13279 0.52910
0.13279 0.52911
0.13279 0.52912
0.13279 0.52913
0.13280 0.52914
0.13280 0.52915
0.13280 0.52916
0.13280 0.52917
0.13280 0.52918
0.13280 0.52919
0.13280 0.52920
0.13280 0.52921
0.13280 0.52922
0.13280 0.52923
0.13280 0.52924
0.13280 0.52925
0.13280 0.52926
0.13281 0.52927
0.13281 0.52928
0.13281 0.52929
0.13281 0.52930
0.13281 0.52931
0.13281 0.52932
0.13281 0.52933
0.13281 0.52934
0.13281 0.52935
0.13281 0.52936
0.13281 0.52937
0.13281 0.52938
0.13281 0.52939
0.13281 0.52940
0.13281 0.52941
0.13281 0.52942
0.13281 0.52943
0.13282 0.52944
0.13282 0.52945
0.13282 0.52946
0.13282 0.52947
0.13282 0.52948
0.13282 0.52949
0.13282 0.52950
0.13282 0.52951
0.13282 0.52952
0.13282 0.52953
0.13282 0.52954
0.13282 0.52955
0.13283 0.52956
0.13283 0.52957
0.13283 0.52958
0.13283 0.52959
0.13283 0.52960
0.13283 0.52961
0.13283 0.52962
0.13283 0.52963
0.13283 0.52964
0.13283 0.52965
0.13283 0.52966
0.13283 0.52967
0.13284 0.52968
0.13284 0.52969
0.13284 0.52970
0.13284 0.52971
0.13284 0.52972
0.13284 0.52973
0.13284 0.52974
0.13284 0.52975
0.13284 0.52976
0.13284 0.52977
0.13284 0.52978
0.13284 0.52979
0.13284 0.52980
0.13284 0.52981
0.13285 0.52982
0.13285 0.52983
0.13285 0.52984
0.13285 0.52985
0.13285 0.52986
0.13285 0.52987
0.13285 0.52988
0.13285 0.52989
0.13285 0.52990
0.13285 0.52991
0.13285 0.52992
0.13285 0.52993
0.13285 0.52994
0.13285 0.52995
0.13285 0.52996
0.13286 0.52997
0.13286 0.52998
0.13286 0.52999
0.13286 0.53000
0.13286 0.53001
0.13286 0.53002
0.13286 0.53003
0.13286 0.53004
0.13286 0.53005
0.13286 0.53006
0.13286 0.53007
0.13286 0.53008
0.13287 0.53009
0.13287 0.53010
0.13287 0.53011
0.13287 0.53012
0.13287 0.53013
0.13287 0.53014
0.13287 0.53015
0.13287 0.53016
0.13287 0.53017
0.13287 0.53018
0.13287 0.53019
0.13287 0.53020
0.13287 0.53021
0.13287 0.53022
0.13287 0.53023
0.13287 0.53024
0.13287 0.53025
0.13287 0.53026
0.13287 0.53027
0.13288 0.53028
0.13288 0.53029
0.13288 0.53030
0.13288 0.53031
0.13288 0.53032
0.13288 0.53033
0.13288 0.53034
0.13288 0.53035
0.13288 0.53036
0.13288 0.53037
0.13288 0.53038
0.13288 0.53039
0.13288 0.53040
0.13288 0.53041
0.13288 0.53042
0.13288 0.53043
0.13288 0.53044
0.13288 0.53045
0.13288 0.53046
0.13289 0.53047
0.13289 0.53048
0.13289 0.53049
0.13289 0.53050
0.13289 0.53051
0.13289 0.53052
0.13289 0.53053
0.13289 0.53054
0.13289 0.53055
0.13289 0.53056
0.13289 0.53057
0.13289 0.53058
0.13289 0.53059
0.13289 0.53060
0.13290 0.53061
0.13290 0.53062
0.13290 0.53063
0.13290 0.53064
0.13290 0.53065
0.13290 0.53066
0.13290 0.53067
0.13290 0.53068
0.13290 0.53069
0.13290 0.53070
0.13290 0.53071
0.13290 0.53072
0.13290 0.53073
0.13290 0.53074
0.13290 0.53075
0.13290 0.53076
0.13290 0.53077
0.13290 0.53078
0.13291 0.53079
0.13291 0.53080
0.13291 0.53081
0.13291 0.53082
0.13291 0.53083
0.13291 0.53084
0.13291 0.53085
0.13291 0.53086
0.13291 0.53087
0.13291 0.53088
0.13291 0.53089
0.13291 0.53090
0.13291 0.53091
0.13291 0.53092
0.13291 0.53093
0.13291 0.53094
0.13291 0.53095
0.13291 0.53096
0.13291 0.53097
0.13292 0.53098
0.13292 0.53099
0.13292 0.53100
0.13292 0.53101
0.13292 0.53102
0.13292 0.53103
0.13292 0.53104
0.13292 0.53105
0.13292 0.53106
0.13292 0.53107
0.13292 0.53108
0.13292 0.53109
0.13292 0.53110
0.13292 0.53111
0.13292 0.53112
0.13292 0.53113
0.13292 0.53114
0.13292 0.53115
0.13293 0.53116
0.13293 0.53117
0.13293 0.53118
0.13293 0.53119
0.13293 0.53120
0.13293 0.53121
0.13293 0.53122
0.13293 0.53123
0.13293 0.53124
0.13293 0.53125
0.13293 0.53126
0.13293 0.53127
0.13293 0.53128
0.13293 0.53129
0.13293 0.53130
0.13293 0.53131
0.13293 0.53132
0.13293 0.53133
0.13293 0.53134
0.13294 0.53135
0.13294 0.53136
0.13294 0.53137
0.13294 0.53138
0.13294 0.53139
0.13294 0.53140
0.13294 0.53141
0.13294 0.53142
0.13294 0.53143
0.13294 0.53144
0.13294 0.53145
0.13295 0.53146
0.13295 0.53147
0.13295 0.53148
0.13295 0.53149
0.13295 0.53150
0.13295 0.53151
0.13295 0.53152
0.13295 0.53153
0.13295 0.53154
0.13295 0.53155
0.13295 0.53156
0.13295 0.53157
0.13295 0.53158
0.13295 0.53159
0.13295 0.53160
0.13295 0.53161
0.13295 0.53162
0.13295 0.53163
0.13295 0.53164
0.13295 0.53165
0.13295 0.53166
0.13295 0.53167
0.13296 0.53168
0.13296 0.53169
0.13296 0.53170
0.13296 0.53171
0.13296 0.53172
0.13296 0.53173
0.13296 0.53174
0.13296 0.53175
0.13296 0.53176
0.13296 0.53177
0.13296 0.53178
0.13296 0.53179
0.13296 0.53180
0.13296 0.53181
0.13297 0.53182
0.13297 0.53183
0.13297 0.53184
0.13297 0.53185
0.13297 0.53186
0.13297 0.53187
0.13297 0.53188
0.13297 0.53189
0.13297 0.53190
0.13297 0.53191
0.13297 0.53192
0.13297 0.53193
0.13297 0.53194
0.13297 0.53195
0.13298 0.53196
0.13298 0.53197
0.13298 0.53198
0.13298 0.53199
0.13298 0.53200
0.13298 0.53201
0.13298 0.53202
0.13298 0.53203
0.13298 0.53204
0.13298 0.53205
0.13298 0.53206
0.13298 0.53207
0.13298 0.53208
0.13298 0.53209
0.13299 0.53210
0.13299 0.53211
0.13299 0.53212
0.13299 0.53213
0.13299 0.53214
0.13299 0.53215
0.13299 0.53216
0.13299 0.53217
0.13299 0.53218
0.13299 0.53219
0.13300 0.53220
0.13300 0.53221
0.13300 0.53222
0.13300 0.53223
0.13300 0.53224
0.13300 0.53225
0.13300 0.53226
0.13300 0.53227
0.13300 0.53228
0.13300 0.53229
0.13300 0.53230
0.13300 0.53231
0.13300 0.53232
0.13300 0.53233
0.13300 0.53234
0.13300 0.53235
0.13301 0.53236
0.13301 0.53237
0.13301 0.53238
0.13301 0.53239
0.13301 0.53240
0.13301 0.53241
0.13301 0.53242
0.13301 0.53243
0.13301 0.53244
0.13301 0.53245
0.13301 0.53246
0.13301 0.53247
0.13301 0.53248
0.13301 0.53249
0.13301 0.53250
0.13302 0.53251
0.13302 0.53252
0.13302 0.53253
0.13302 0.53254
0.13302 0.53255
0.13302 0.53256
0.13302 0.53257
0.13302 0.53258
0.13302 0.53259
0.13302 0.53260
0.13302 0.53261
0.13302 0.53262
0.13302 0.53263
0.13302 0.53264
0.13302 0.53265
0.13302 0.53266
0.13303 0.53267
0.13303 0.53268
0.13303 0.53269
0.13303 0.53270
0.13303 0.53271
0.13303 0.53272
0.13303 0.53273
0.13303 0.53274
0.13303 0.53275
0.13304 0.53276
0.13304 0.53277
0.13304 0.53278
0.13304 0.53279
0.13304 0.53280
0.13304 0.53281
0.13305 0.53282
0.13305 0.53283
0.13305 0.53284
0.13305 0.53285
0.13305 0.53286
0.13305 0.53287
0.13305 0.53288
0.13305 0.53289
0.13305 0.53290
0.13305 0.53291
0.13305 0.53292
0.13305 0.53293
0.13305 0.53294
0.13305 0.53295
0.13306 0.53296
0.13306 0.53297
0.13306 0.53298
0.13306 0.53299
0.13306 0.53300
0.13306 0.53301
0.13306 0.53302
0.13306 0.53303
0.13306 0.53304
0.13306 0.53305
0.13306 0.53306
0.13306 0.53307
0.13306 0.53308
0.13306 0.53309
0.13306 0.53310
0.13306 0.53311
0.13306 0.53312
0.13306 0.53313
0.13306 0.53314
0.13307 0.53315
0.13307 0.53316
0.13307 0.53317
0.13307 0.53318
0.13307 0.53319
0.13307 0.53320
0.13307 0.53321
0.13307 0.53322
0.13307 0.53323
0.13307 0.53324
0.13307 0.53325
0.13307 0.53326
0.13307 0.53327
0.13308 0.53328
0.13308 0.53329
0.13308 0.53330
0.13308 0.53331
0.13308 0.53332
0.13308 0.53333
0.13308 0.53334
0.13308 0.53335
0.13308 0.53336
0.13308 0.53337
0.13308 0.53338
0.13309 0.53339
0.13309 0.53340
0.13309 0.53341
0.13309 0.53342
0.13309 0.53343
0.13309 0.53344
0.13309 0.53345
0.13309 0.53346
0.13309 0.53347
0.13309 0.53348
0.13309 0.53349
0.13309 0.53350
0.13309 0.53351
0.13309 0.53352
0.13309 0.53353
0.13310 0.53354
0.13310 0.53355
0.13310 0.53356
0.13310 0.53357
0.13310 0.53358
0.13310 0.53359
0.13310 0.53360
0.13310 0.53361
0.13310 0.53362
0.13310 0.53363
0.13310 0.53364
0.13310 0.53365
0.13310 0.53366
0.13310 0.53367
0.13310 0.53368
0.13310 0.53369
0.13310 0.53370
0.13310 0.53371
0.13310 0.53372
0.13310 0.53373
0.13311 0.53374
0.13311 0.53375
0.13311 0.53376
0.13311 0.53377
0.13311 0.53378
0.13311 0.53379
0.13311 0.53380
0.13311 0.53381
0.13311 0.53382
0.13311 0.53383
0.13311 0.53384
0.13311 0.53385
0.13311 0.53386
0.13311 0.53387
0.13311 0.53388
0.13311 0.53389
0.13311 0.53390
0.13312 0.53391
0.13312 0.53392
0.13312 0.53393
0.13312 0.53394
0.13312 0.53395
0.13312 0.53396
0.13312 0.53397
0.13312 0.53398
0.13312 0.53399
0.13312 0.53400
0.13312 0.53401
0.13312 0.53402
0.13312 0.53403
0.13312 0.53404
0.13312 0.53405
0.13312 0.53406
0.13312 0.53407
0.13313 0.53408
0.13313 0.53409
0.13313 0.53410
0.13313 0.53411
0.13313 0.53412
0.13313 0.53413
0.13313 0.53414
0.13313 0.53415
0.13313 0.53416
0.13313 0.53417
0.13313 0.53418
0.13314 0.53419
0.13314 0.53420
0.13314 0.53421
0.13314 0.53422
0.13314 0.53423
0.13314 0.53424
0.13314 0.53425
0.13314 0.53426
0.13314 0.53427
0.13314 0.53428
0.13314 0.53429
0.13314 0.53430
0.13314 0.53431
0.13314 0.53432
0.13314 0.53433
0.13314 0.53434
0.13314 0.53435
0.13314 0.53436
0.13314 0.53437
0.13315 0.53438
0.13315 0.53439
0.13315 0.53440
0.13315 0.53441
0.13315 0.53442
0.13315 0.53443
0.13315 0.53444
0.13315 0.53445
0.13315 0.53446
0.13316 0.53447
0.13316 0.53448
0.13316 0.53449
0.13316 0.53450
0.13316 0.53451
0.13316 0.53452
0.13316 0.53453
0.13316 0.53454
0.13316 0.53455
0.13316 0.53456
0.13316 0.53457
0.13316 0.53458
0.13316 0.53459
0.13316 0.53460
0.13317 0.53461
0.13317 0.53462
0.13317 0.53463
0.13317 0.53464
0.13317 0.53465
0.13317 0.53466
0.13317 0.53467
0.13317 0.53468
0.13317 0.53469
0.13317 0.53470
0.13317 0.53471
0.13317 0.53472
0.13317 0.53473
0.13318 0.53474
0.13318 0.53475
0.13318 0.53476
0.13318 0.53477
0.13318 0.53478
0.13318 0.53479
0.13318 0.53480
0.13318 0.53481
0.13318 0.53482
0.13318 0.53483
0.13318 0.53484
0.13318 0.53485
0.13318 0.53486
0.13318 0.53487
0.13318 0.53488
0.13318 0.53489
0.13318 0.53490
0.13318 0.53491
0.13319 0.53492
0.13319 0.53493
0.13319 0.53494
0.13319 0.53495
0.13319 0.53496
0.13319 0.53497
0.13319 0.53498
0.13319 0.53499
0.13319 0.53500
0.13319 0.53501
0.13319 0.53502
0.13319 0.53503
0.13319 0.53504
0.13320 0.53505
0.13320 0.53506
0.13320 0.53507
0.13320 0.53508
0.13320 0.53509
0.13320 0.53510
0.13320 0.53511
0.13320 0.53512
0.13320 0.53513
0.13320 0.53514
0.13320 0.53515
0.13320 0.53516
0.13320 0.53517
0.13320 0.53518
0.13320 0.53519
0.13320 0.53520
0.13320 0.53521
0.13320 0.53522
0.13320 0.53523
0.13320 0.53524
0.13320 0.53525
0.13320 0.53526
0.13320 0.53527
0.13320 0.53528
0.13321 0.53529
0.13321 0.53530
0.13321 0.53531
0.13321 0.53532
0.13321 0.53533
0.13321 0.53534
0.13321 0.53535
0.13321 0.53536
0.13321 0.53537
0.13321 0.53538
0.13321 0.53539
0.13321 0.53540
0.13321 0.53541
0.13321 0.53542
0.13321 0.53543
0.13321 0.53544
0.13321 0.53545
0.13322 0.53546
0.13322 0.53547
0.13322 0.53548
0.13322 0.53549
0.13322 0.53550
0.13322 0.53551
0.13322 0.53552
0.13322 0.53553
0.13322 0.53554
0.13322 0.53555
0.13322 0.53556
0.13322 0.53557
0.13322 0.53558
0.13322 0.53559
0.13322 0.53560
0.13322 0.53561
0.13322 0.53562
0.13322 0.53563
0.13322 0.53564
0.13322 0.53565
0.13323 0.53566
0.13323 0.53567
0.13323 0.53568
0.13323 0.53569
0.13323 0.53570
0.13323 0.53571
0.13323 0.53572
0.13323 0.53573
0.13323 0.53574
0.13323 0.53575
0.13323 0.53576
0.13323 0.53577
0.13323 0.53578
0.13323 0.53579
0.13323 0.53580
0.13323 0.53581
0.13323 0.53582
0.13324 0.53583
0.13324 0.53584
0.13324 0.53585
0.13324 0.53586
0.13324 0.53587
0.13324 0.53588
0.13324 0.53589
0.13324 0.53590
0.13324 0.53591
0.13324 0.53592
0.13324 0.53593
0.13324 0.53594
0.13324 0.53595
0.13324 0.53596
0.13324 0.53597
0.13324 0.53598
0.13324 0.53599
0.13325 0.53600
0.13325 0.53601
0.13325 0.53602
0.13325 0.53603
0.13325 0.53604
0.13325 0.53605
0.13325 0.53606
0.13325 0.53607
0.13325 0.53608
0.13325 0.53609
0.13325 0.53610
0.13326 0.53611
0.13326 0.53612
0.13326 0.53613
0.13326 0.53614
0.13326 0.53615
0.13326 0.53616
0.13326 0.53617
0.13326 0.53618
0.13326 0.53619
0.13326 0.53620
0.13326 0.53621
0.13326 0.53622
0.13326 0.53623
0.13326 0.53624
0.13326 0.53625
0.13326 0.53626
0.13326 0.53627
0.13326 0.53628
0.13326 0.53629
0.13327 0.53630
0.13327 0.53631
0.13327 0.53632
0.13327 0.53633
0.13327 0.53634
0.13327 0.53635
0.13327 0.53636
0.13327 0.53637
0.13327 0.53638
0.13327 0.53639
0.13327 0.53640
0.13327 0.53641
0.13327 0.53642
0.13327 0.53643
0.13327 0.53644
0.13327 0.53645
0.13327 0.53646
0.13327 0.53647
0.13328 0.53648
0.13328 0.53649
0.13328 0.53650
0.13328 0.53651
0.13328 0.53652
0.13328 0.53653
0.13328 0.53654
0.13328 0.53655
0.13328 0.53656
0.13328 0.53657
0.13328 0.53658
0.13328 0.53659
0.13328 0.53660
0.13328 0.53661
0.13328 0.53662
0.13328 0.53663
0.13328 0.53664
0.13328 0.53665
0.13329 0.53666
0.13329 0.53667
0.13329 0.53668
0.13329 0.53669
0.13329 0.53670
0.13329 0.53671
0.13329 0.53672
0.13329 0.53673
0.13329 0.53674
0.13329 0.53675
0.13329 0.53676
0.13329 0.53677
0.13329 0.53678
0.13329 0.53679
0.13329 0.53680
0.13329 0.53681
0.13329 0.53682
0.13329 0.53683
0.13329 0.53684
0.13329 0.53685
0.13330 0.53686
0.13330 0.53687
0.13330 0.53688
0.13330 0.53689
0.13330 0.53690
0.13330 0.53691
0.13330 0.53692
0.13330 0.53693
0.13330 0.53694
0.13330 0.53695
0.13330 0.53696
0.13330 0.53697
0.13330 0.53698
0.13330 0.53699
0.13330 0.53700
0.13330 0.53701
0.13330 0.53702
0.13331 0.53703
0.13331 0.53704
0.13331 0.53705
0.13331 0.53706
0.13331 0.53707
0.13331 0.53708
0.13331 0.53709
0.13331 0.53710
0.13331 0.53711
0.13331 0.53712
0.13331 0.53713
0.13331 0.53714
0.13331 0.53715
0.13331 0.53716
0.13331 0.53717
0.13331 0.53718
0.13332 0.53719
0.13332 0.53720
0.13332 0.53721
0.13332 0.53722
0.13332 0.53723
0.13332 0.53724
0.13332 0.53725
0.13332 0.53726
0.13332 0.53727
0.13332 0.53728
0.13332 0.53729
0.13332 0.53730
0.13332 0.53731
0.13332 0.53732
0.13332 0.53733
0.13332 0.53734
0.13332 0.53735
0.13332 0.53736
0.13333 0.53737
0.13333 0.53738
0.13333 0.53739
0.13333 0.53740
0.13333 0.53741
0.13333 0.53742
0.13333 0.53743
0.13333 0.53744
0.13333 0.53745
0.13333 0.53746
0.13333 0.53747
0.13333 0.53748
0.13333 0.53749
0.13333 0.53750
0.13333 0.53751
0.13334 0.53752
0.13334 0.53753
0.13334 0.53754
0.13334 0.53755
0.13334 0.53756
0.13334 0.53757
0.13334 0.53758
0.13334 0.53759
0.13334 0.53760
0.13334 0.53761
0.13334 0.53762
0.13334 0.53763
0.13334 0.53764
0.13334 0.53765
0.13334 0.53766
0.13334 0.53767
0.13334 0.53768
0.13335 0.53769
0.13335 0.53770
0.13335 0.53771
0.13335 0.53772
0.13335 0.53773
0.13335 0.53774
0.13335 0.53775
0.13335 0.53776
0.13335 0.53777
0.13335 0.53778
0.13335 0.53779
0.13335 0.53780
0.13335 0.53781
0.13335 0.53782
0.13335 0.53783
0.13335 0.53784
0.13335 0.53785
0.13335 0.53786
0.13336 0.53787
0.13336 0.53788
0.13336 0.53789
0.13336 0.53790
0.13336 0.53791
0.13336 0.53792
0.13336 0.53793
0.13336 0.53794
0.13336 0.53795
0.13336 0.53796
0.13336 0.53797
0.13336 0.53798
0.13336 0.53799
0.13336 0.53800
0.13336 0.53801
0.13337 0.53802
0.13337 0.53803
0.13337 0.53804
0.13337 0.53805
0.13337 0.53806
0.13337 0.53807
0.13337 0.53808
0.13337 0.53809
0.13337 0.53810
0.13337 0.53811
0.13337 0.53812
0.13337 0.53813
0.13337 0.53814
0.13337 0.53815
0.13337 0.53816
0.13337 0.53817
0.13337 0.53818
0.13337 0.53819
0.13337 0.53820
0.13337 0.53821
0.13337 0.53822
0.13337 0.53823
0.13338 0.53824
0.13338 0.53825
0.13338 0.53826
0.13338 0.53827
0.13338 0.53828
0.13338 0.53829
0.13338 0.53830
0.13338 0.53831
0.13338 0.53832
0.13338 0.53833
0.13338 0.53834
0.13338 0.53835
0.13338 0.53836
0.13338 0.53837
0.13338 0.53838
0.13338 0.53839
0.13338 0.53840
0.13338 0.53841
0.13338 0.53842
0.13338 0.53843
0.13338 0.53844
0.13338 0.53845
0.13338 0.53846
0.13338 0.53847
0.13338 0.53848
0.13339 0.53849
0.13339 0.53850
0.13339 0.53851
0.13339 0.53852
0.13339 0.53853
0.13339 0.53854
0.13339 0.53855
0.13339 0.53856
0.13339 0.53857
0.13339 0.53858
0.13339 0.53859
0.13339 0.53860
0.13339 0.53861
0.13339 0.53862
0.13339 0.53863
0.13339 0.53864
0.13339 0.53865
0.13339 0.53866
0.13339 0.53867
0.13339 0.53868
0.13339 0.53869
0.13340 0.53870
0.13340 0.53871
0.13340 0.53872
0.13340 0.53873
0.13340 0.53874
0.13340 0.53875
0.13340 0.53876
0.13340 0.53877
0.13340 0.53878
0.13340 0.53879
0.13341 0.53880
0.13341 0.53881
0.13341 0.53882
0.13341 0.53883
0.13341 0.53884
0.13341 0.53885
0.13341 0.53886
0.13341 0.53887
0.13342 0.53888
0.13342 0.53889
0.13342 0.53890
0.13342 0.53891
0.13342 0.53892
0.13342 0.53893
0.13342 0.53894
0.13342 0.53895
0.13342 0.53896
0.13342 0.53897
0.13342 0.53898
0.13342 0.53899
0.13343 0.53900
0.13343 0.53901
0.13343 0.53902
0.13343 0.53903
0.13343 0.53904
0.13343 0.53905
0.13343 0.53906
0.13343 0.53907
0.13343 0.53908
0.13343 0.53909
0.13343 0.53910
0.13343 0.53911
0.13343 0.53912
0.13343 0.53913
0.13343 0.53914
0.13343 0.53915
0.13343 0.53916
0.13344 0.53917
0.13344 0.53918
0.13344 0.53919
0.13344 0.53920
0.13344 0.53921
0.13344 0.53922
0.13344 0.53923
0.13344 0.53924
0.13344 0.53925
0.13344 0.53926
0.13344 0.53927
0.13344 0.53928
0.13344 0.53929
0.13344 0.53930
0.13344 0.53931
0.13344 0.53932
0.13344 0.53933
0.13344 0.53934
0.13344 0.53935
0.13344 0.53936
0.13344 0.53937
0.13345 0.53938
0.13345 0.53939
0.13345 0.53940
0.13345 0.53941
0.13345 0.53942
0.13345 0.53943
0.13345 0.53944
0.13345 0.53945
0.13345 0.53946
0.13345 0.53947
0.13345 0.53948
0.13345 0.53949
0.13345 0.53950
0.13345 0.53951
0.13345 0.53952
0.13345 0.53953
0.13345 0.53954
0.13345 0.53955
0.13345 0.53956
0.13346 0.53957
0.13346 0.53958
0.13346 0.53959
0.13346 0.53960
0.13346 0.53961
0.13346 0.53962
0.13346 0.53963
0.13346 0.53964
0.13346 0.53965
0.13346 0.53966
0.13346 0.53967
0.13346 0.53968
0.13346 0.53969
0.13346 0.53970
0.13346 0.53971
0.13346 0.53972
0.13346 0.53973
0.13346 0.53974
0.13346 0.53975
0.13346 0.53976
0.13346 0.53977
0.13347 0.53978
0.13347 0.53979
0.13347 0.53980
0.13347 0.53981
0.13347 0.53982
0.13347 0.53983
0.13347 0.53984
0.13347 0.53985
0.13347 0.53986
0.13347 0.53987
0.13347 0.53988
0.13347 0.53989
0.13347 0.53990
0.13347 0.53991
0.13347 0.53992
0.13347 0.53993
0.13348 0.53994
0.13348 0.53995
0.13348 0.53996
0.13348 0.53997
0.13348 0.53998
0.13348 0.53999
0.13348 0.54000
0.13348 0.54001
0.13348 0.54002
0.13348 0.54003
0.13348 0.54004
0.13348 0.54005
0.13348 0.54006
0.13349 0.54007
0.13349 0.54008
0.13349 0.54009
0.13349 0.54010
0.13349 0.54011
0.13349 0.54012
0.13349 0.54013
0.13349 0.54014
0.13349 0.54015
0.13349 0.54016
0.13349 0.54017
0.13349 0.54018
0.13350 0.54019
0.13350 0.54020
0.13350 0.54021
0.13350 0.54022
0.13350 0.54023
0.13350 0.54024
0.13350 0.54025
0.13351 0.54026
0.13351 0.54027
0.13351 0.54028
0.13351 0.54029
0.13351 0.54030
0.13351 0.54031
0.13351 0.54032
0.13351 0.54033
0.13351 0.54034
0.13351 0.54035
0.13352 0.54036
0.13352 0.54037
0.13352 0.54038
0.13352 0.54039
0.13352 0.54040
0.13352 0.54041
0.13352 0.54042
0.13352 0.54043
0.13352 0.54044
0.13352 0.54045
0.13352 0.54046
0.13352 0.54047
0.13352 0.54048
0.13352 0.54049
0.13352 0.54050
0.13352 0.54051
0.13352 0.54052
0.13352 0.54053
0.13352 0.54054
0.13353 0.54055
0.13353 0.54056
0.13353 0.54057
0.13353 0.54058
0.13353 0.54059
0.13353 0.54060
0.13353 0.54061
0.13353 0.54062
0.13353 0.54063
0.13353 0.54064
0.13353 0.54065
0.13353 0.54066
0.13353 0.54067
0.13354 0.54068
0.13354 0.54069
0.13354 0.54070
0.13354 0.54071
0.13354 0.54072
0.13354 0.54073
0.13354 0.54074
0.13354 0.54075
0.13354 0.54076
0.13354 0.54077
0.13354 0.54078
0.13354 0.54079
0.13354 0.54080
0.13354 0.54081
0.13354 0.54082
0.13354 0.54083
0.13354 0.54084
0.13355 0.54085
0.13355 0.54086
0.13355 0.54087
0.13355 0.54088
0.13355 0.54089
0.13355 0.54090
0.13355 0.54091
0.13355 0.54092
0.13355 0.54093
0.13355 0.54094
0.13355 0.54095
0.13355 0.54096
0.13355 0.54097
0.13355 0.54098
0.13355 0.54099
0.13355 0.54100
0.13355 0.54101
0.13355 0.54102
0.13356 0.54103
0.13356 0.54104
0.13356 0.54105
0.13356 0.54106
0.13356 0.54107
0.13356 0.54108
0.13356 0.54109
0.13356 0.54110
0.13356 0.54111
0.13356 0.54112
0.13356 0.54113
0.13356 0.54114
0.13356 0.54115
0.13356 0.54116
0.13356 0.54117
0.13356 0.54118
0.13356 0.54119
0.13356 0.54120
0.13356 0.54121
0.13356 0.54122
0.13357 0.54123
0.13357 0.54124
0.13357 0.54125
0.13357 0.54126
0.13357 0.54127
0.13357 0.54128
0.13357 0.54129
0.13357 0.54130
0.13357 0.54131
0.13357 0.54132
0.13357 0.54133
0.13357 0.54134
0.13357 0.54135
0.13357 0.54136
0.13357 0.54137
0.13357 0.54138
0.13357 0.54139
0.13357 0.54140
0.13358 0.54141
0.13358 0.54142
0.13358 0.54143
0.13358 0.54144
0.13358 0.54145
0.13358 0.54146
0.13358 0.54147
0.13358 0.54148
0.13358 0.54149
0.13358 0.54150
0.13358 0.54151
0.13358 0.54152
0.13358 0.54153
0.13358 0.54154
0.13358 0.54155
0.13359 0.54156
0.13359 0.54157
0.13359 0.54158
0.13359 0.54159
0.13359 0.54160
0.13359 0.54161
0.13359 0.54162
0.13359 0.54163
0.13359 0.54164
0.13359 0.54165
0.13359 0.54166
0.13360 0.54167
0.13360 0.54168
0.13360 0.54169
0.13360 0.54170
0.13360 0.54171
0.13360 0.54172
0.13360 0.54173
0.13360 0.54174
0.13360 0.54175
0.13360 0.54176
0.13360 0.54177
0.13360 0.54178
0.13360 0.54179
0.13360 0.54180
0.13360 0.54181
0.13360 0.54182
0.13360 0.54183
0.13361 0.54184
0.13361 0.54185
0.13361 0.54186
0.13361 0.54187
0.13361 0.54188
0.13361 0.54189
0.13361 0.54190
0.13361 0.54191
0.13361 0.54192
0.13361 0.54193
0.13361 0.54194
0.13362 0.54195
0.13362 0.54196
0.13362 0.54197
0.13362 0.54198
0.13362 0.54199
0.13362 0.54200
0.13362 0.54201
0.13362 0.54202
0.13362 0.54203
0.13362 0.54204
0.13362 0.54205
0.13362 0.54206
0.13362 0.54207
0.13362 0.54208
0.13362 0.54209
0.13363 0.54210
0.13363 0.54211
0.13363 0.54212
0.13363 0.54213
0.13363 0.54214
0.13363 0.54215
0.13363 0.54216
0.13363 0.54217
0.13363 0.54218
0.13363 0.54219
0.13363 0.54220
0.13363 0.54221
0.13363 0.54222
0.13364 0.54223
0.13364 0.54224
0.13364 0.54225
0.13364 0.54226
0.13364 0.54227
0.13364 0.54228
0.13364 0.54229
0.13364 0.54230
0.13364 0.54231
0.13364 0.54232
0.13364 0.54233
0.13364 0.54234
0.13364 0.54235
0.13364 0.54236
0.13364 0.54237
0.13365 0.54238
0.13365 0.54239
0.13365 0.54240
0.13365 0.54241
0.13365 0.54242
0.13365 0.54243
0.13365 0.54244
0.13365 0.54245
0.13365 0.54246
0.13365 0.54247
0.13365 0.54248
0.13365 0.54249
0.13365 0.54250
0.13365 0.54251
0.13366 0.54252
0.13366 0.54253
0.13366 0.54254
0.13366 0.54255
0.13366 0.54256
0.13366 0.54257
0.13366 0.54258
0.13366 0.54259
0.13366 0.54260
0.13366 0.54261
0.13366 0.54262
0.13367 0.54263
0.13367 0.54264
0.13367 0.54265
0.13367 0.54266
0.13367 0.54267
0.13367 0.54268
0.13367 0.54269
0.13367 0.54270
0.13367 0.54271
0.13367 0.54272
0.13367 0.54273
0.13367 0.54274
0.13367 0.54275
0.13367 0.54276
0.13367 0.54277
0.13367 0.54278
0.13367 0.54279
0.13367 0.54280
0.13367 0.54281
0.13367 0.54282
0.13367 0.54283
0.13368 0.54284
0.13368 0.54285
0.13368 0.54286
0.13368 0.54287
0.13368 0.54288
0.13368 0.54289
0.13368 0.54290
0.13368 0.54291
0.13368 0.54292
0.13368 0.54293
0.13368 0.54294
0.13368 0.54295
0.13368 0.54296
0.13368 0.54297
0.13368 0.54298
0.13369 0.54299
0.13369 0.54300
0.13369 0.54301
0.13369 0.54302
0.13369 0.54303
0.13369 0.54304
0.13369 0.54305
0.13369 0.54306
0.13369 0.54307
0.13370 0.54308
0.13370 0.54309
0.13370 0.54310
0.13370 0.54311
0.13370 0.54312
0.13370 0.54313
0.13370 0.54314
0.13370 0.54315
0.13370 0.54316
0.13370 0.54317
0.13370 0.54318
0.13370 0.54319
0.13370 0.54320
0.13370 0.54321
0.13370 0.54322
0.13371 0.54323
0.13371 0.54324
0.13371 0.54325
0.13371 0.54326
0.13371 0.54327
0.13371 0.54328
0.13371 0.54329
0.13371 0.54330
0.13371 0.54331
0.13371 0.54332
0.13371 0.54333
0.13371 0.54334
0.13371 0.54335
0.13371 0.54336
0.13371 0.54337
0.13371 0.54338
0.13372 0.54339
0.13372 0.54340
0.13372 0.54341
0.13372 0.54342
0.13372 0.54343
0.13372 0.54344
0.13372 0.54345
0.13372 0.54346
0.13372 0.54347
0.13372 0.54348
0.13372 0.54349
0.13372 0.54350
0.13372 0.54351
0.13372 0.54352
0.13372 0.54353
0.13372 0.54354
0.13372 0.54355
0.13373 0.54356
0.13373 0.54357
0.13373 0.54358
0.13373 0.54359
0.13373 0.54360
0.13373 0.54361
0.13373 0.54362
0.13373 0.54363
0.13373 0.54364
0.13373 0.54365
0.13373 0.54366
0.13373 0.54367
0.13373 0.54368
0.13373 0.54369
0.13374 0.54370
0.13374 0.54371
0.13374 0.54372
0.13374 0.54373
0.13374 0.54374
0.13374 0.54375
0.13374 0.54376
0.13374 0.54377
0.13374 0.54378
0.13374 0.54379
0.13374 0.54380
0.13374 0.54381
0.13374 0.54382
0.13375 0.54383
0.13375 0.54384
0.13375 0.54385
0.13375 0.54386
0.13375 0.54387
0.13375 0.54388
0.13375 0.54389
0.13375 0.54390
0.13375 0.54391
0.13375 0.54392
0.13375 0.54393
0.13375 0.54394
0.13375 0.54395
0.13375 0.54396
0.13375 0.54397
0.13375 0.54398
0.13375 0.54399
0.13375 0.54400
0.13375 0.54401
0.13375 0.54402
0.13376 0.54403
0.13376 0.54404
0.13376 0.54405
0.13376 0.54406
0.13376 0.54407
0.13376 0.54408
0.13376 0.54409
0.13376 0.54410
0.13376 0.54411
0.13376 0.54412
0.13376 0.54413
0.13376 0.54414
0.13376 0.54415
0.13376 0.54416
0.13376 0.54417
0.13376 0.54418
0.13376 0.54419
0.13377 0.54420
0.13377 0.54421
0.13377 0.54422
0.13377 0.54423
0.13377 0.54424
0.13377 0.54425
0.13377 0.54426
0.13377 0.54427
0.13377 0.54428
0.13377 0.54429
0.13377 0.54430
0.13377 0.54431
0.13377 0.54432
0.13377 0.54433
0.13377 0.54434
0.13377 0.54435
0.13378 0.54436
0.13378 0.54437
0.13378 0.54438
0.13378 0.54439
0.13378 0.54440
0.13378 0.54441
0.13378 0.54442
0.13378 0.54443
0.13378 0.54444
0.13378 0.54445
0.13378 0.54446
0.13379 0.54447
0.13379 0.54448
0.13379 0.54449
0.13379 0.54450
0.13379 0.54451
0.13379 0.54452
0.13379 0.54453
0.13379 0.54454
0.13379 0.54455
0.13379 0.54456
0.13379 0.54457
0.13379 0.54458
0.13379 0.54459
0.13379 0.54460
0.13379 0.54461
0.13379 0.54462
0.13379 0.54463
0.13379 0.54464
0.13379 0.54465
0.13379 0.54466
0.13380 0.54467
0.13380 0.54468
0.13380 0.54469
0.13380 0.54470
0.13380 0.54471
0.13380 0.54472
0.13380 0.54473
0.13380 0.54474
0.13380 0.54475
0.13380 0.54476
0.13380 0.54477
0.13380 0.54478
0.13380 0.54479
0.13380 0.54480
0.13380 0.54481
0.13380 0.54482
0.13380 0.54483
0.13380 0.54484
0.13380 0.54485
0.13380 0.54486
0.13381 0.54487
0.13381 0.54488
0.13381 0.54489
0.13381 0.54490
0.13381 0.54491
0.13381 0.54492
0.13381 0.54493
0.13381 0.54494
0.13381 0.54495
0.13381 0.54496
0.13381 0.54497
0.13381 0.54498
0.13381 0.54499
0.13381 0.54500
0.13381 0.54501
0.13381 0.54502
0.13381 0.54503
0.13381 0.54504
0.13382 0.54505
0.13382 0.54506
0.13382 0.54507
0.13382 0.54508
0.13382 0.54509
0.13382 0.54510
0.13382 0.54511
0.13382 0.54512
0.13382 0.54513
0.13382 0.54514
0.13382 0.54515
0.13382 0.54516
0.13382 0.54517
0.13382 0.54518
0.13382 0.54519
0.13382 0.54520
0.13382 0.54521
0.13382 0.54522
0.13382 0.54523
0.13382 0.54524
0.13382 0.54525
0.13382 0.54526
0.13383 0.54527
0.13383 0.54528
0.13383 0.54529
0.13383 0.54530
0.13383 0.54531
0.13383 0.54532
0.13383 0.54533
0.13383 0.54534
0.13383 0.54535
0.13383 0.54536
0.13383 0.54537
0.13383 0.54538
0.13383 0.54539
0.13383 0.54540
0.13383 0.54541
0.13383 0.54542
0.13384 0.54543
0.13384 0.54544
0.13384 0.54545
0.13384 0.54546
0.13384 0.54547
0.13384 0.54548
0.13384 0.54549
0.13384 0.54550
0.13384 0.54551
0.13384 0.54552
0.13384 0.54553
0.13384 0.54554
0.13384 0.54555
0.13384 0.54556
0.13384 0.54557
0.13384 0.54558
0.13384 0.54559
0.13384 0.54560
0.13384 0.54561
0.13384 0.54562
0.13384 0.54563
0.13384 0.54564
0.13384 0.54565
0.13384 0.54566
0.13385 0.54567
0.13385 0.54568
0.13385 0.54569
0.13385 0.54570
0.13385 0.54571
0.13385 0.54572
0.13385 0.54573
0.13385 0.54574
0.13385 0.54575
0.13385 0.54576
0.13385 0.54577
0.13385 0.54578
0.13386 0.54579
0.13386 0.54580
0.13386 0.54581
0.13386 0.54582
0.13386 0.54583
0.13386 0.54584
0.13386 0.54585
0.13386 0.54586
0.13386 0.54587
0.13386 0.54588
0.13386 0.54589
0.13386 0.54590
0.13386 0.54591
0.13386 0.54592
0.13386 0.54593
0.13386 0.54594
0.13386 0.54595
0.13387 0.54596
0.13387 0.54597
0.13387 0.54598
0.13387 0.54599
0.13387 0.54600
0.13387 0.54601
0.13387 0.54602
0.13387 0.54603
0.13387 0.54604
0.13387 0.54605
0.13387 0.54606
0.13387 0.54607
0.13387 0.54608
0.13387 0.54609
0.13387 0.54610
0.13388 0.54611
0.13388 0.54612
0.13388 0.54613
0.13388 0.54614
0.13388 0.54615
0.13388 0.54616
0.13388 0.54617
0.13388 0.54618
0.13388 0.54619
0.13388 0.54620
0.13388 0.54621
0.13388 0.54622
0.13388 0.54623
0.13388 0.54624
0.13388 0.54625
0.13388 0.54626
0.13388 0.54627
0.13388 0.54628
0.13388 0.54629
0.13388 0.54630
0.13388 0.54631
0.13389 0.54632
0.13389 0.54633
0.13389 0.54634
0.13389 0.54635
0.13389 0.54636
0.13389 0.54637
0.13389 0.54638
0.13389 0.54639
0.13389 0.54640
0.13389 0.54641
0.13389 0.54642
0.13389 0.54643
0.13389 0.54644
0.13389 0.54645
0.13389 0.54646
0.13389 0.54647
0.13389 0.54648
0.13389 0.54649
0.13389 0.54650
0.13389 0.54651
0.13389 0.54652
0.13390 0.54653
0.13390 0.54654
0.13390 0.54655
0.13390 0.54656
0.13390 0.54657
0.13390 0.54658
0.13390 0.54659
0.13390 0.54660
0.13390 0.54661
0.13390 0.54662
0.13390 0.54663
0.13390 0.54664
0.13390 0.54665
0.13390 0.54666
0.13390 0.54667
0.13390 0.54668
0.13390 0.54669
0.13390 0.54670
0.13390 0.54671
0.13391 0.54672
0.13391 0.54673
0.13391 0.54674
0.13391 0.54675
0.13391 0.54676
0.13391 0.54677
0.13391 0.54678
0.13391 0.54679
0.13391 0.54680
0.13391 0.54681
0.13391 0.54682
0.13391 0.54683
0.13391 0.54684
0.13391 0.54685
0.13391 0.54686
0.13391 0.54687
0.13392 0.54688
0.13392 0.54689
0.13392 0.54690
0.13392 0.54691
0.13392 0.54692
0.13392 0.54693
0.13392 0.54694
0.13392 0.54695
0.13392 0.54696
0.13392 0.54697
0.13392 0.54698
0.13392 0.54699
0.13392 0.54700
0.13392 0.54701
0.13392 0.54702
0.13392 0.54703
0.13392 0.54704
0.13393 0.54705
0.13393 0.54706
0.13393 0.54707
0.13393 0.54708
0.13393 0.54709
0.13393 0.54710
0.13393 0.54711
0.13393 0.54712
0.13393 0.54713
0.13393 0.54714
0.13393 0.54715
0.13393 0.54716
0.13393 0.54717
0.13393 0.54718
0.13393 0.54719
0.13393 0.54720
0.13393 0.54721
0.13393 0.54722
0.13393 0.54723
0.13394 0.54724
0.13394 0.54725
0.13394 0.54726
0.13394 0.54727
0.13394 0.54728
0.13394 0.54729
0.13394 0.54730
0.13394 0.54731
0.13394 0.54732
0.13394 0.54733
0.13394 0.54734
0.13394 0.54735
0.13394 0.54736
0.13394 0.54737
0.13394 0.54738
0.13394 0.54739
0.13394 0.54740
0.13394 0.54741
0.13395 0.54742
0.13395 0.54743
0.13395 0.54744
0.13395 0.54745
0.13395 0.54746
0.13395 0.54747
0.13395 0.54748
0.13395 0.54749
0.13395 0.54750
0.13395 0.54751
0.13395 0.54752
0.13395 0.54753
0.13395 0.54754
0.13395 0.54755
0.13395 0.54756
0.13396 0.54757
0.13396 0.54758
0.13396 0.54759
0.13396 0.54760
0.13396 0.54761
0.13396 0.54762
0.13396 0.54763
0.13396 0.54764
0.13396 0.54765
0.13396 0.54766
0.13396 0.54767
0.13396 0.54768
0.13396 0.54769
0.13396 0.54770
0.13396 0.54771
0.13396 0.54772
0.13396 0.54773
0.13396 0.54774
0.13396 0.54775
0.13396 0.54776
0.13396 0.54777
0.13396 0.54778
0.13397 0.54779
0.13397 0.54780
0.13397 0.54781
0.13397 0.54782
0.13397 0.54783
0.13397 0.54784
0.13397 0.54785
0.13397 0.54786
0.13397 0.54787
0.13397 0.54788
0.13397 0.54789
0.13397 0.54790
0.13397 0.54791
0.13397 0.54792
0.13397 0.54793
0.13397 0.54794
0.13398 0.54795
0.13398 0.54796
0.13398 0.54797
0.13398 0.54798
0.13398 0.54799
0.13398 0.54800
0.13398 0.54801
0.13398 0.54802
0.13398 0.54803
0.13398 0.54804
0.13398 0.54805
0.13398 0.54806
0.13398 0.54807
0.13398 0.54808
0.13398 0.54809
0.13398 0.54810
0.13398 0.54811
0.13399 0.54812
0.13399 0.54813
0.13399 0.54814
0.13399 0.54815
0.13399 0.54816
0.13399 0.54817
0.13399 0.54818
0.13399 0.54819
0.13400 0.54820
0.13400 0.54821
0.13400 0.54822
0.13400 0.54823
0.13400 0.54824
0.13400 0.54825
0.13400 0.54826
0.13400 0.54827
0.13400 0.54828
0.13400 0.54829
0.13400 0.54830
0.13400 0.54831
0.13400 0.54832
0.13400 0.54833
0.13400 0.54834
0.13400 0.54835
0.13400 0.54836
0.13400 0.54837
0.13400 0.54838
0.13400 0.54839
0.13400 0.54840
0.13400 0.54841
0.13400 0.54842
0.13400 0.54843
0.13401 0.54844
0.13401 0.54845
0.13401 0.54846
0.13401 0.54847
0.13401 0.54848
0.13401 0.54849
0.13401 0.54850
0.13401 0.54851
0.13401 0.54852
0.13401 0.54853
0.13401 0.54854
0.13401 0.54855
0.13401 0.54856
0.13401 0.54857
0.13401 0.54858
0.13401 0.54859
0.13401 0.54860
0.13401 0.54861
0.13402 0.54862
0.13402 0.54863
0.13402 0.54864
0.13402 0.54865
0.13402 0.54866
0.13402 0.54867
0.13402 0.54868
0.13402 0.54869
0.13402 0.54870
0.13402 0.54871
0.13402 0.54872
0.13402 0.54873
0.13402 0.54874
0.13402 0.54875
0.13402 0.54876
0.13403 0.54877
0.13403 0.54878
0.13403 0.54879
0.13403 0.54880
0.13403 0.54881
0.13403 0.54882
0.13403 0.54883
0.13403 0.54884
0.13403 0.54885
0.13403 0.54886
0.13403 0.54887
0.13403 0.54888
0.13403 0.54889
0.13403 0.54890
0.13403 0.54891
0.13403 0.54892
0.13403 0.54893
0.13403 0.54894
0.13403 0.54895
0.13403 0.54896
0.13403 0.54897
0.13404 0.54898
0.13404 0.54899
0.13404 0.54900
0.13404 0.54901
0.13404 0.54902
0.13404 0.54903
0.13404 0.54904
0.13404 0.54905
0.13404 0.54906
0.13404 0.54907
0.13404 0.54908
0.13404 0.54909
0.13404 0.54910
0.13404 0.54911
0.13404 0.54912
0.13404 0.54913
0.13404 0.54914
0.13404 0.54915
0.13405 0.54916
0.13405 0.54917
0.13405 0.54918
0.13405 0.54919
0.13405 0.54920
0.13405 0.54921
0.13405 0.54922
0.13405 0.54923
0.13405 0.54924
0.13405 0.54925
0.13405 0.54926
0.13405 0.54927
0.13405 0.54928
0.13405 0.54929
0.13405 0.54930
0.13405 0.54931
0.13406 0.54932
0.13406 0.54933
0.13406 0.54934
0.13406 0.54935
0.13406 0.54936
0.13406 0.54937
0.13406 0.54938
0.13406 0.54939
0.13406 0.54940
0.13406 0.54941
0.13406 0.54942
0.13406 0.54943
0.13406 0.54944
0.13406 0.54945
0.13406 0.54946
0.13406 0.54947
0.13406 0.54948
0.13407 0.54949
0.13407 0.54950
0.13407 0.54951
0.13407 0.54952
0.13407 0.54953
0.13407 0.54954
0.13407 0.54955
0.13407 0.54956
0.13407 0.54957
0.13407 0.54958
0.13407 0.54959
0.13407 0.54960
0.13407 0.54961
0.13407 0.54962
0.13407 0.54963
0.13407 0.54964
0.13407 0.54965
0.13407 0.54966
0.13407 0.54967
0.13407 0.54968
0.13407 0.54969
0.13407 0.54970
0.13407 0.54971
0.13407 0.54972
0.13408 0.54973
0.13408 0.54974
0.13408 0.54975
0.13408 0.54976
0.13408 0.54977
0.13408 0.54978
0.13408 0.54979
0.13408 0.54980
0.13408 0.54981
0.13408 0.54982
0.13408 0.54983
0.13408 0.54984
0.13408 0.54985
0.13408 0.54986
0.13408 0.54987
0.13409 0.54988
0.13409 0.54989
0.13409 0.54990
0.13409 0.54991
0.13409 0.54992
0.13409 0.54993
0.13409 0.54994
0.13409 0.54995
0.13409 0.54996
0.13409 0.54997
0.13410 0.54998
0.13410 0.54999
0.13410 0.55000
0.13410 0.55001
0.13410 0.55002
0.13410 0.55003
0.13410 0.55004
0.13410 0.55005
0.13410 0.55006
0.13410 0.55007
0.13410 0.55008
0.13410 0.55009
0.13410 0.55010
0.13410 0.55011
0.13411 0.55012
0.13411 0.55013
0.13411 0.55014
0.13411 0.55015
0.13411 0.55016
0.13411 0.55017
0.13411 0.55018
0.13411 0.55019
0.13411 0.55020
0.13411 0.55021
0.13411 0.55022
0.13411 0.55023
0.13411 0.55024
0.13411 0.55025
0.13412 0.55026
0.13412 0.55027
0.13412 0.55028
0.13412 0.55029
0.13412 0.55030
0.13412 0.55031
0.13412 0.55032
0.13412 0.55033
0.13412 0.55034
0.13412 0.55035
0.13412 0.55036
0.13412 0.55037
0.13413 0.55038
0.13413 0.55039
0.13413 0.55040
0.13413 0.55041
0.13413 0.55042
0.13413 0.55043
0.13413 0.55044
0.13413 0.55045
0.13413 0.55046
0.13413 0.55047
0.13413 0.55048
0.13413 0.55049
0.13414 0.55050
0.13414 0.55051
0.13414 0.55052
0.13414 0.55053
0.13414 0.55054
0.13414 0.55055
0.13414 0.55056
0.13414 0.55057
0.13414 0.55058
0.13414 0.55059
0.13414 0.55060
0.13414 0.55061
0.13414 0.55062
0.13414 0.55063
0.13414 0.55064
0.13414 0.55065
0.13414 0.55066
0.13414 0.55067
0.13414 0.55068
0.13414 0.55069
0.13415 0.55070
0.13415 0.55071
0.13415 0.55072
0.13415 0.55073
0.13415 0.55074
0.13415 0.55075
0.13415 0.55076
0.13415 0.55077
0.13415 0.55078
0.13415 0.55079
0.13415 0.55080
0.13415 0.55081
0.13415 0.55082
0.13415 0.55083
0.13415 0.55084
0.13415 0.55085
0.13415 0.55086
0.13415 0.55087
0.13415 0.55088
0.13415 0.55089
0.13416 0.55090
0.13416 0.55091
0.13416 0.55092
0.13416 0.55093
0.13416 0.55094
0.13416 0.55095
0.13416 0.55096
0.13416 0.55097
0.13416 0.55098
0.13416 0.55099
0.13416 0.55100
0.13416 0.55101
0.13416 0.55102
0.13416 0.55103
0.13416 0.55104
0.13417 0.55105
0.13417 0.55106
0.13417 0.55107
0.13417 0.55108
0.13417 0.55109
0.13417 0.55110
0.13417 0.55111
0.13417 0.55112
0.13417 0.55113
0.13418 0.55114
0.13418 0.55115
0.13418 0.55116
0.13418 0.55117
0.13418 0.55118
0.13418 0.55119
0.13418 0.55120
0.13418 0.55121
0.13418 0.55122
0.13418 0.55123
0.13418 0.55124
0.13418 0.55125
0.13418 0.55126
0.13418 0.55127
0.13418 0.55128
0.13418 0.55129
0.13418 0.55130
0.13418 0.55131
0.13418 0.55132
0.13419 0.55133
0.13419 0.55134
0.13419 0.55135
0.13419 0.55136
0.13419 0.55137
0.13419 0.55138
0.13419 0.55139
0.13419 0.55140
0.13419 0.55141
0.13419 0.55142
0.13419 0.55143
0.13419 0.55144
0.13419 0.55145
0.13419 0.55146
0.13419 0.55147
0.13419 0.55148
0.13419 0.55149
0.13419 0.55150
0.13419 0.55151
0.13419 0.55152
0.13419 0.55153
0.13419 0.55154
0.13419 0.55155
0.13420 0.55156
0.13420 0.55157
0.13420 0.55158
0.13420 0.55159
0.13420 0.55160
0.13420 0.55161
0.13420 0.55162
0.13420 0.55163
0.13420 0.55164
0.13420 0.55165
0.13420 0.55166
0.13420 0.55167
0.13420 0.55168
0.13420 0.55169
0.13420 0.55170
0.13420 0.55171
0.13420 0.55172
0.13420 0.55173
0.13420 0.55174
0.13420 0.55175
0.13421 0.55176
0.13421 0.55177
0.13421 0.55178
0.13421 0.55179
0.13421 0.55180
0.13421 0.55181
0.13421 0.55182
0.13421 0.55183
0.13421 0.55184
0.13421 0.55185
0.13421 0.55186
0.13421 0.55187
0.13421 0.55188
0.13421 0.55189
0.13421 0.55190
0.13421 0.55191
0.13422 0.55192
0.13422 0.55193
0.13422 0.55194
0.13422 0.55195
0.13422 0.55196
0.13422 0.55197
0.13422 0.55198
0.13422 0.55199
0.13422 0.55200
0.13422 0.55201
0.13422 0.55202
0.13422 0.55203
0.13422 0.55204
0.13422 0.55205
0.13422 0.55206
0.13422 0.55207
0.13422 0.55208
0.13423 0.55209
0.13423 0.55210
0.13423 0.55211
0.13423 0.55212
0.13423 0.55213
0.13423 0.55214
0.13423 0.55215
0.13423 0.55216
0.13423 0.55217
0.13423 0.55218
0.13423 0.55219
0.13423 0.55220
0.13423 0.55221
0.13423 0.55222
0.13423 0.55223
0.13424 0.55224
0.13424 0.55225
0.13424 0.55226
0.13424 0.55227
0.13424 0.55228
0.13424 0.55229
0.13424 0.55230
0.13424 0.55231
0.13424 0.55232
0.13424 0.55233
0.13424 0.55234
0.13425 0.55235
0.13425 0.55236
0.13425 0.55237
0.13425 0.55238
0.13425 0.55239
0.13425 0.55240
0.13425 0.55241
0.13425 0.55242
0.13425 0.55243
0.13425 0.55244
0.13425 0.55245
0.13425 0.55246
0.13425 0.55247
0.13425 0.55248
0.13426 0.55249
0.13426 0.55250
0.13426 0.55251
0.13426 0.55252
0.13426 0.55253
0.13426 0.55254
0.13426 0.55255
0.13426 0.55256
0.13426 0.55257
0.13426 0.55258
0.13426 0.55259
0.13426 0.55260
0.13426 0.55261
0.13426 0.55262
0.13426 0.55263
0.13426 0.55264
0.13426 0.55265
0.13426 0.55266
0.13427 0.55267
0.13427 0.55268
0.13427 0.55269
0.13427 0.55270
0.13427 0.55271
0.13427 0.55272
0.13427 0.55273
0.13427 0.55274
0.13427 0.55275
0.13427 0.55276
0.13428 0.55277
0.13428 0.55278
0.13428 0.55279
0.13428 0.55280
0.13428 0.55281
0.13428 0.55282
0.13428 0.55283
0.13428 0.55284
0.13428 0.55285
0.13429 0.55286
0.13429 0.55287
0.13429 0.55288
0.13429 0.55289
0.13429 0.55290
0.13429 0.55291
0.13429 0.55292
0.13429 0.55293
0.13429 0.55294
0.13430 0.55295
0.13430 0.55296
0.13430 0.55297
0.13430 0.55298
0.13430 0.55299
0.13430 0.55300
0.13430 0.55301
0.13430 0.55302
0.13430 0.55303
0.13430 0.55304
0.13430 0.55305
0.13431 0.55306
0.13431 0.55307
0.13431 0.55308
0.13431 0.55309
0.13431 0.55310
0.13431 0.55311
0.13431 0.55312
0.13431 0.55313
0.13431 0.55314
0.13431 0.55315
0.13431 0.55316
0.13432 0.55317
0.13432 0.55318
0.13432 0.55319
0.13432 0.55320
0.13432 0.55321
0.13432 0.55322
0.13432 0.55323
0.13432 0.55324
0.13432 0.55325
0.13432 0.55326
0.13432 0.55327
0.13432 0.55328
0.13432 0.55329
0.13432 0.55330
0.13432 0.55331
0.13432 0.55332
0.13432 0.55333
0.13433 0.55334
0.13433 0.55335
0.13433 0.55336
0.13433 0.55337
0.13433 0.55338
0.13433 0.55339
0.13433 0.55340
0.13433 0.55341
0.13433 0.55342
0.13433 0.55343
0.13433 0.55344
0.13433 0.55345
0.13433 0.55346
0.13433 0.55347
0.13434 0.55348
0.13434 0.55349
0.13434 0.55350
0.13434 0.55351
0.13434 0.55352
0.13434 0.55353
0.13434 0.55354
0.13434 0.55355
0.13434 0.55356
0.13434 0.55357
0.13434 0.55358
0.13434 0.55359
0.13434 0.55360
0.13434 0.55361
0.13434 0.55362
0.13434 0.55363
0.13435 0.55364
0.13435 0.55365
0.13435 0.55366
0.13435 0.55367
0.13435 0.55368
0.13435 0.55369
0.13435 0.55370
0.13435 0.55371
0.13435 0.55372
0.13435 0.55373
0.13435 0.55374
0.13435 0.55375
0.13435 0.55376
0.13435 0.55377
0.13435 0.55378
0.13435 0.55379
0.13435 0.55380
0.13436 0.55381
0.13436 0.55382
0.13436 0.55383
0.13436 0.55384
0.13436 0.55385
0.13436 0.55386
0.13436 0.55387
0.13436 0.55388
0.13436 0.55389
0.13436 0.55390
0.13436 0.55391
0.13436 0.55392
0.13436 0.55393
0.13436 0.55394
0.13437 0.55395
0.13437 0.55396
0.13437 0.55397
0.13437 0.55398
0.13437 0.55399
0.13437 0.55400
0.13437 0.55401
0.13437 0.55402
0.13437 0.55403
0.13437 0.55404
0.13437 0.55405
0.13437 0.55406
0.13437 0.55407
0.13437 0.55408
0.13438 0.55409
0.13438 0.55410
0.13438 0.55411
0.13438 0.55412
0.13438 0.55413
0.13438 0.55414
0.13438 0.55415
0.13438 0.55416
0.13438 0.55417
0.13438 0.55418
0.13438 0.55419
0.13438 0.55420
0.13438 0.55421
0.13438 0.55422
0.13438 0.55423
0.13438 0.55424
0.13438 0.55425
0.13438 0.55426
0.13438 0.55427
0.13438 0.55428
0.13439 0.55429
0.13439 0.55430
0.13439 0.55431
0.13439 0.55432
0.13439 0.55433
0.13439 0.55434
0.13439 0.55435
0.13439 0.55436
0.13439 0.55437
0.13439 0.55438
0.13439 0.55439
0.13439 0.55440
0.13439 0.55441
0.13439 0.55442
0.13439 0.55443
0.13439 0.55444
0.13439 0.55445
0.13439 0.55446
0.13439 0.55447
0.13439 0.55448
0.13440 0.55449
0.13440 0.55450
0.13440 0.55451
0.13440 0.55452
0.13440 0.55453
0.13440 0.55454
0.13440 0.55455
0.13440 0.55456
0.13440 0.55457
0.13441 0.55458
0.13441 0.55459
0.13441 0.55460
0.13441 0.55461
0.13441 0.55462
0.13441 0.55463
0.13441 0.55464
0.13441 0.55465
0.13441 0.55466
0.13441 0.55467
0.13441 0.55468
0.13441 0.55469
0.13441 0.55470
0.13441 0.55471
0.13442 0.55472
0.13442 0.55473
0.13442 0.55474
0.13442 0.55475
0.13442 0.55476
0.13442 0.55477
0.13442 0.55478
0.13442 0.55479
0.13442 0.55480
0.13442 0.55481
0.13442 0.55482
0.13443 0.55483
0.13443 0.55484
0.13443 0.55485
0.13443 0.55486
0.13443 0.55487
0.13443 0.55488
0.13443 0.55489
0.13443 0.55490
0.13443 0.55491
0.13443 0.55492
0.13443 0.55493
0.13443 0.55494
0.13444 0.55495
0.13444 0.55496
0.13444 0.55497
0.13444 0.55498
0.13444 0.55499
0.13444 0.55500
0.13444 0.55501
0.13444 0.55502
0.13444 0.55503
0.13444 0.55504
0.13444 0.55505
0.13444 0.55506
0.13444 0.55507
0.13444 0.55508
0.13444 0.55509
0.13444 0.55510
0.13444 0.55511
0.13444 0.55512
0.13444 0.55513
0.13445 0.55514
0.13445 0.55515
0.13445 0.55516
0.13445 0.55517
0.13445 0.55518
0.13445 0.55519
0.13445 0.55520
0.13445 0.55521
0.13445 0.55522
0.13445 0.55523
0.13445 0.55524
0.13446 0.55525
0.13446 0.55526
0.13446 0.55527
0.13446 0.55528
0.13446 0.55529
0.13446 0.55530
0.13446 0.55531
0.13446 0.55532
0.13446 0.55533
0.13446 0.55534
0.13446 0.55535
0.13446 0.55536
0.13446 0.55537
0.13446 0.55538
0.13446 0.55539
0.13446 0.55540
0.13447 0.55541
0.13447 0.55542
0.13447 0.55543
0.13447 0.55544
0.13447 0.55545
0.13447 0.55546
0.13447 0.55547
0.13447 0.55548
0.13447 0.55549
0.13447 0.55550
0.13447 0.55551
0.13447 0.55552
0.13447 0.55553
0.13447 0.55554
0.13447 0.55555
0.13447 0.55556
0.13447 0.55557
0.13447 0.55558
0.13447 0.55559
0.13447 0.55560
0.13447 0.55561
0.13447 0.55562
0.13447 0.55563
0.13447 0.55564
0.13447 0.55565
0.13448 0.55566
0.13448 0.55567
0.13448 0.55568
0.13448 0.55569
0.13448 0.55570
0.13448 0.55571
0.13448 0.55572
0.13448 0.55573
0.13448 0.55574
0.13448 0.55575
0.13448 0.55576
0.13448 0.55577
0.13449 0.55578
0.13449 0.55579
0.13449 0.55580
0.13449 0.55581
0.13449 0.55582
0.13449 0.55583
0.13449 0.55584
0.13449 0.55585
0.13449 0.55586
0.13449 0.55587
0.13449 0.55588
0.13449 0.55589
0.13449 0.55590
0.13449 0.55591
0.13449 0.55592
0.13449 0.55593
0.13449 0.55594
0.13450 0.55595
0.13450 0.55596
0.13450 0.55597
0.13450 0.55598
0.13450 0.55599
0.13450 0.55600
0.13450 0.55601
0.13450 0.55602
0.13450 0.55603
0.13450 0.55604
0.13450 0.55605
0.13450 0.55606
0.13450 0.55607
0.13450 0.55608
0.13450 0.55609
0.13450 0.55610
0.13451 0.55611
0.13451 0.55612
0.13451 0.55613
0.13451 0.55614
0.13451 0.55615
0.13451 0.55616
0.13451 0.55617
0.13451 0.55618
0.13451 0.55619
0.13451 0.55620
0.13451 0.55621
0.13451 0.55622
0.13451 0.55623
0.13451 0.55624
0.13451 0.55625
0.13451 0.55626
0.13451 0.55627
0.13451 0.55628
0.13451 0.55629
0.13451 0.55630
0.13451 0.55631
0.13451 0.55632
0.13451 0.55633
0.13451 0.55634
0.13452 0.55635
0.13452 0.55636
0.13452 0.55637
0.13452 0.55638
0.13452 0.55639
0.13452 0.55640
0.13452 0.55641
0.13452 0.55642
0.13452 0.55643
0.13452 0.55644
0.13452 0.55645
0.13452 0.55646
0.13452 0.55647
0.13452 0.55648
0.13452 0.55649
0.13452 0.55650
0.13452 0.55651
0.13452 0.55652
0.13452 0.55653
0.13453 0.55654
0.13453 0.55655
0.13453 0.55656
0.13453 0.55657
0.13453 0.55658
0.13453 0.55659
0.13453 0.55660
0.13453 0.55661
0.13453 0.55662
0.13453 0.55663
0.13453 0.55664
0.13453 0.55665
0.13453 0.55666
0.13453 0.55667
0.13453 0.55668
0.13453 0.55669
0.13453 0.55670
0.13454 0.55671
0.13454 0.55672
0.13454 0.55673
0.13454 0.55674
0.13454 0.55675
0.13454 0.55676
0.13454 0.55677
0.13454 0.55678
0.13454 0.55679
0.13454 0.55680
0.13454 0.55681
0.13454 0.55682
0.13454 0.55683
0.13454 0.55684
0.13454 0.55685
0.13455 0.55686
0.13455 0.55687
0.13455 0.55688
0.13455 0.55689
0.13455 0.55690
0.13455 0.55691
0.13455 0.55692
0.13455 0.55693
0.13455 0.55694
0.13455 0.55695
0.13455 0.55696
0.13455 0.55697
0.13455 0.55698
0.13455 0.55699
0.13455 0.55700
0.13455 0.55701
0.13455 0.55702
0.13455 0.55703
0.13455 0.55704
0.13455 0.55705
0.13456 0.55706
0.13456 0.55707
0.13456 0.55708
0.13456 0.55709
0.13456 0.55710
0.13456 0.55711
0.13456 0.55712
0.13456 0.55713
0.13456 0.55714
0.13456 0.55715
0.13456 0.55716
0.13456 0.55717
0.13456 0.55718
0.13456 0.55719
0.13456 0.55720
0.13456 0.55721
0.13456 0.55722
0.13456 0.55723
0.13456 0.55724
0.13456 0.55725
0.13456 0.55726
0.13456 0.55727
0.13457 0.55728
0.13457 0.55729
0.13457 0.55730
0.13457 0.55731
0.13457 0.55732
0.13457 0.55733
0.13457 0.55734
0.13457 0.55735
0.13457 0.55736
0.13457 0.55737
0.13457 0.55738
0.13457 0.55739
0.13457 0.55740
0.13458 0.55741
0.13458 0.55742
0.13458 0.55743
0.13458 0.55744
0.13458 0.55745
0.13458 0.55746
0.13458 0.55747
0.13459 0.55748
0.13459 0.55749
0.13459 0.55750
0.13459 0.55751
0.13459 0.55752
0.13459 0.55753
0.13459 0.55754
0.13459 0.55755
0.13459 0.55756
0.13459 0.55757
0.13459 0.55758
0.13459 0.55759
0.13459 0.55760
0.13459 0.55761
0.13459 0.55762
0.13460 0.55763
0.13460 0.55764
0.13460 0.55765
0.13460 0.55766
0.13460 0.55767
0.13460 0.55768
0.13460 0.55769
0.13460 0.55770
0.13460 0.55771
0.13460 0.55772
0.13460 0.55773
0.13460 0.55774
0.13460 0.55775
0.13460 0.55776
0.13460 0.55777
0.13460 0.55778
0.13460 0.55779
0.13460 0.55780
0.13460 0.55781
0.13461 0.55782
0.13461 0.55783
0.13461 0.55784
0.13461 0.55785
0.13461 0.55786
0.13461 0.55787
0.13461 0.55788
0.13461 0.55789
0.13461 0.55790
0.13461 0.55791
0.13461 0.55792
0.13461 0.55793
0.13461 0.55794
0.13461 0.55795
0.13461 0.55796
0.13461 0.55797
0.13461 0.55798
0.13461 0.55799
0.13461 0.55800
0.13461 0.55801
0.13461 0.55802
0.13462 0.55803
0.13462 0.55804
0.13462 0.55805
0.13462 0.55806
0.13462 0.55807
0.13462 0.55808
0.13462 0.55809
0.13462 0.55810
0.13462 0.55811
0.13462 0.55812
0.13462 0.55813
0.13463 0.55814
0.13463 0.55815
0.13463 0.55816
0.13463 0.55817
0.13463 0.55818
0.13463 0.55819
0.13463 0.55820
0.13463 0.55821
0.13463 0.55822
0.13463 0.55823
0.13463 0.55824
0.13463 0.55825
0.13463 0.55826
0.13463 0.55827
0.13464 0.55828
0.13464 0.55829
0.13464 0.55830
0.13464 0.55831
0.13464 0.55832
0.13464 0.55833
0.13464 0.55834
0.13464 0.55835
0.13464 0.55836
0.13464 0.55837
0.13464 0.55838
0.13464 0.55839
0.13464 0.55840
0.13464 0.55841
0.13464 0.55842
0.13464 0.55843
0.13465 0.55844
0.13465 0.55845
0.13465 0.55846
0.13465 0.55847
0.13465 0.55848
0.13465 0.55849
0.13465 0.55850
0.13465 0.55851
0.13465 0.55852
0.13466 0.55853
0.13466 0.55854
0.13466 0.55855
0.13466 0.55856
0.13466 0.55857
0.13466 0.55858
0.13466 0.55859
0.13466 0.55860
0.13466 0.55861
0.13466 0.55862
0.13466 0.55863
0.13466 0.55864
0.13466 0.55865
0.13466 0.55866
0.13467 0.55867
0.13467 0.55868
0.13467 0.55869
0.13467 0.55870
0.13467 0.55871
0.13467 0.55872
0.13467 0.55873
0.13467 0.55874
0.13467 0.55875
0.13467 0.55876
0.13467 0.55877
0.13467 0.55878
0.13467 0.55879
0.13467 0.55880
0.13468 0.55881
0.13468 0.55882
0.13468 0.55883
0.13468 0.55884
0.13468 0.55885
0.13468 0.55886
0.13468 0.55887
0.13468 0.55888
0.13468 0.55889
0.13468 0.55890
0.13468 0.55891
0.13468 0.55892
0.13468 0.55893
0.13468 0.55894
0.13468 0.55895
0.13468 0.55896
0.13469 0.55897
0.13469 0.55898
0.13469 0.55899
0.13469 0.55900
0.13469 0.55901
0.13469 0.55902
0.13469 0.55903
0.13469 0.55904
0.13469 0.55905
0.13469 0.55906
0.13469 0.55907
0.13469 0.55908
0.13469 0.55909
0.13469 0.55910
0.13469 0.55911
0.13469 0.55912
0.13469 0.55913
0.13469 0.55914
0.13469 0.55915
0.13470 0.55916
0.13470 0.55917
0.13470 0.55918
0.13470 0.55919
0.13470 0.55920
0.13470 0.55921
0.13470 0.55922
0.13470 0.55923
0.13470 0.55924
0.13470 0.55925
0.13470 0.55926
0.13470 0.55927
0.13470 0.55928
0.13470 0.55929
0.13470 0.55930
0.13470 0.55931
0.13471 0.55932
0.13471 0.55933
0.13471 0.55934
0.13471 0.55935
0.13471 0.55936
0.13471 0.55937
0.13471 0.55938
0.13471 0.55939
0.13471 0.55940
0.13471 0.55941
0.13471 0.55942
0.13471 0.55943
0.13471 0.55944
0.13471 0.55945
0.13471 0.55946
0.13471 0.55947
0.13471 0.55948
0.13471 0.55949
0.13471 0.55950
0.13471 0.55951
0.13471 0.55952
0.13471 0.55953
0.13471 0.55954
0.13472 0.55955
0.13472 0.55956
0.13472 0.55957
0.13472 0.55958
0.13472 0.55959
0.13472 0.55960
0.13472 0.55961
0.13472 0.55962
0.13472 0.55963
0.13472 0.55964
0.13472 0.55965
0.13472 0.55966
0.13472 0.55967
0.13472 0.55968
0.13472 0.55969
0.13472 0.55970
0.13472 0.55971
0.13472 0.55972
0.13472 0.55973
0.13472 0.55974
0.13472 0.55975
0.13472 0.55976
0.13472 0.55977
0.13473 0.55978
0.13473 0.55979
0.13473 0.55980
0.13473 0.55981
0.13473 0.55982
0.13473 0.55983
0.13473 0.55984
0.13473 0.55985
0.13473 0.55986
0.13473 0.55987
0.13473 0.55988
0.13473 0.55989
0.13473 0.55990
0.13473 0.55991
0.13473 0.55992
0.13473 0.55993
0.13474 0.55994
0.13474 0.55995
0.13474 0.55996
0.13474 0.55997
0.13474 0.55998
0.13474 0.55999
0.13474 0.56000
0.13474 0.56001
0.13474 0.56002
0.13474 0.56003
0.13474 0.56004
0.13474 0.56005
0.13474 0.56006
0.13474 0.56007
0.13474 0.56008
0.13474 0.56009
0.13474 0.56010
0.13474 0.56011
0.13475 0.56012
0.13475 0.56013
0.13475 0.56014
0.13475 0.56015
0.13475 0.56016
0.13475 0.56017
0.13475 0.56018
0.13475 0.56019
0.13475 0.56020
0.13475 0.56021
0.13475 0.56022
0.13475 0.56023
0.13475 0.56024
0.13475 0.56025
0.13475 0.56026
0.13475 0.56027
0.13475 0.56028
0.13475 0.56029
0.13476 0.56030
0.13476 0.56031
0.13476 0.56032
0.13476 0.56033
0.13476 0.56034
0.13476 0.56035
0.13476 0.56036
0.13476 0.56037
0.13476 0.56038
0.13476 0.56039
0.13476 0.56040
0.13476 0.56041
0.13476 0.56042
0.13476 0.56043
0.13476 0.56044
0.13477 0.56045
0.13477 0.56046
0.13477 0.56047
0.13477 0.56048
0.13477 0.56049
0.13477 0.56050
0.13477 0.56051
0.13477 0.56052
0.13477 0.56053
0.13477 0.56054
0.13477 0.56055
0.13477 0.56056
0.13477 0.56057
0.13477 0.56058
0.13477 0.56059
0.13477 0.56060
0.13477 0.56061
0.13477 0.56062
0.13477 0.56063
0.13478 0.56064
0.13478 0.56065
0.13478 0.56066
0.13478 0.56067
0.13478 0.56068
0.13478 0.56069
0.13478 0.56070
0.13478 0.56071
0.13478 0.56072
0.13478 0.56073
0.13478 0.56074
0.13478 0.56075
0.13478 0.56076
0.13478 0.56077
0.13479 0.56078
0.13479 0.56079
0.13479 0.56080
0.13479 0.56081
0.13479 0.56082
0.13479 0.56083
0.13479 0.56084
0.13479 0.56085
0.13479 0.56086
0.13479 0.56087
0.13479 0.56088
0.13479 0.56089
0.13479 0.56090
0.13479 0.56091
0.13479 0.56092
0.13479 0.56093
0.13479 0.56094
0.13480 0.56095
0.13480 0.56096
0.13480 0.56097
0.13480 0.56098
0.13480 0.56099
0.13480 0.56100
0.13480 0.56101
0.13480 0.56102
0.13480 0.56103
0.13480 0.56104
0.13480 0.56105
0.13480 0.56106
0.13480 0.56107
0.13481 0.56108
0.13481 0.56109
0.13481 0.56110
0.13481 0.56111
0.13481 0.56112
0.13481 0.56113
0.13481 0.56114
0.13481 0.56115
0.13481 0.56116
0.13481 0.56117
0.13481 0.56118
0.13481 0.56119
0.13481 0.56120
0.13481 0.56121
0.13481 0.56122
0.13481 0.56123
0.13481 0.56124
0.13481 0.56125
0.13482 0.56126
0.13482 0.56127
0.13482 0.56128
0.13482 0.56129
0.13482 0.56130
0.13482 0.56131
0.13482 0.56132
0.13482 0.56133
0.13482 0.56134
0.13482 0.56135
0.13482 0.56136
0.13482 0.56137
0.13482 0.56138
0.13482 0.56139
0.13482 0.56140
0.13483 0.56141
0.13483 0.56142
0.13483 0.56143
0.13483 0.56144
0.13483 0.56145
0.13483 0.56146
0.13483 0.56147
0.13483 0.56148
0.13483 0.56149
0.13483 0.56150
0.13483 0.56151
0.13483 0.56152
0.13483 0.56153
0.13483 0.56154
0.13483 0.56155
0.13483 0.56156
0.13484 0.56157
0.13484 0.56158
0.13484 0.56159
0.13484 0.56160
0.13484 0.56161
0.13484 0.56162
0.13484 0.56163
0.13484 0.56164
0.13484 0.56165
0.13484 0.56166
0.13484 0.56167
0.13484 0.56168
0.13484 0.56169
0.13484 0.56170
0.13484 0.56171
0.13484 0.56172
0.13484 0.56173
0.13484 0.56174
0.13485 0.56175
0.13485 0.56176
0.13485 0.56177
0.13485 0.56178
0.13485 0.56179
0.13485 0.56180
0.13485 0.56181
0.13485 0.56182
0.13485 0.56183
0.13485 0.56184
0.13485 0.56185
0.13485 0.56186
0.13485 0.56187
0.13485 0.56188
0.13485 0.56189
0.13486 0.56190
0.13486 0.56191
0.13486 0.56192
0.13486 0.56193
0.13486 0.56194
0.13486 0.56195
0.13486 0.56196
0.13486 0.56197
0.13486 0.56198
0.13486 0.56199
0.13486 0.56200
0.13486 0.56201
0.13486 0.56202
0.13486 0.56203
0.13486 0.56204
0.13486 0.56205
0.13486 0.56206
0.13487 0.56207
0.13487 0.56208
0.13487 0.56209
0.13487 0.56210
0.13487 0.56211
0.13487 0.56212
0.13487 0.56213
0.13487 0.56214
0.13488 0.56215
0.13488 0.56216
0.13488 0.56217
0.13488 0.56218
0.13488 0.56219
0.13488 0.56220
0.13488 0.56221
0.13488 0.56222
0.13488 0.56223
0.13488 0.56224
0.13488 0.56225
0.13488 0.56226
0.13488 0.56227
0.13488 0.56228
0.13488 0.56229
0.13488 0.56230
0.13489 0.56231
0.13489 0.56232
0.13489 0.56233
0.13489 0.56234
0.13489 0.56235
0.13489 0.56236
0.13489 0.56237
0.13489 0.56238
0.13489 0.56239
0.13489 0.56240
0.13489 0.56241
0.13489 0.56242
0.13489 0.56243
0.13489 0.56244
0.13489 0.56245
0.13489 0.56246
0.13490 0.56247
0.13490 0.56248
0.13490 0.56249
0.13490 0.56250
0.13490 0.56251
0.13490 0.56252
0.13490 0.56253
0.13490 0.56254
0.13490 0.56255
0.13490 0.56256
0.13490 0.56257
0.13490 0.56258
0.13490 0.56259
0.13490 0.56260
0.13490 0.56261
0.13490 0.56262
0.13490 0.56263
0.13491 0.56264
0.13491 0.56265
0.13491 0.56266
0.13491 0.56267
0.13491 0.56268
0.13491 0.56269
0.13491 0.56270
0.13491 0.56271
0.13491 0.56272
0.13491 0.56273
0.13491 0.56274
0.13491 0.56275
0.13492 0.56276
0.13492 0.56277
0.13492 0.56278
0.13492 0.56279
0.13492 0.56280
0.13492 0.56281
0.13492 0.56282
0.13492 0.56283
0.13492 0.56284
0.13492 0.56285
0.13493 0.56286
0.13493 0.56287
0.13493 0.56288
0.13493 0.56289
0.13493 0.56290
0.13493 0.56291
0.13493 0.56292
0.13493 0.56293
0.13493 0.56294
0.13493 0.56295
0.13493 0.56296
0.13493 0.56297
0.13493 0.56298
0.13493 0.56299
0.13493 0.56300
0.13493 0.56301
0.13493 0.56302
0.13493 0.56303
0.13493 0.56304
0.13494 0.56305
0.13494 0.56306
0.13494 0.56307
0.13494 0.56308
0.13494 0.56309
0.13494 0.56310
0.13494 0.56311
0.13494 0.56312
0.13494 0.56313
0.13494 0.56314
0.13495 0.56315
0.13495 0.56316
0.13495 0.56317
0.13495 0.56318
0.13495 0.56319
0.13495 0.56320
0.13495 0.56321
0.13495 0.56322
0.13495 0.56323
0.13495 0.56324
0.13495 0.56325
0.13495 0.56326
0.13496 0.56327
0.13496 0.56328
0.13496 0.56329
0.13496 0.56330
0.13496 0.56331
0.13496 0.56332
0.13496 0.56333
0.13496 0.56334
0.13496 0.56335
0.13496 0.56336
0.13496 0.56337
0.13496 0.56338
0.13496 0.56339
0.13496 0.56340
0.13496 0.56341
0.13496 0.56342
0.13496 0.56343
0.13496 0.56344
0.13496 0.56345
0.13497 0.56346
0.13497 0.56347
0.13497 0.56348
0.13497 0.56349
0.13497 0.56350
0.13497 0.56351
0.13497 0.56352
0.13497 0.56353
0.13497 0.56354
0.13497 0.56355
0.13497 0.56356
0.13497 0.56357
0.13497 0.56358
0.13498 0.56359
0.13498 0.56360
0.13498 0.56361
0.13498 0.56362
0.13498 0.56363
0.13498 0.56364
0.13498 0.56365
0.13498 0.56366
0.13498 0.56367
0.13498 0.56368
0.13498 0.56369
0.13498 0.56370
0.13499 0.56371
0.13499 0.56372
0.13499 0.56373
0.13499 0.56374
0.13499 0.56375
0.13499 0.56376
0.13499 0.56377
0.13499 0.56378
0.13499 0.56379
0.13499 0.56380
0.13499 0.56381
0.13499 0.56382
0.13499 0.56383
0.13499 0.56384
0.13499 0.56385
0.13499 0.56386
0.13500 0.56387
0.13500 0.56388
0.13500 0.56389
0.13500 0.56390
0.13500 0.56391
0.13500 0.56392
0.13500 0.56393
0.13500 0.56394
0.13500 0.56395
0.13500 0.56396
0.13500 0.56397
0.13500 0.56398
0.13500 0.56399
0.13500 0.56400
0.13500 0.56401
0.13501 0.56402
0.13501 0.56403
0.13501 0.56404
0.13501 0.56405
0.13501 0.56406
0.13501 0.56407
0.13501 0.56408
0.13501 0.56409
0.13501 0.56410
0.13501 0.56411
0.13501 0.56412
0.13501 0.56413
0.13501 0.56414
0.13501 0.56415
0.13502 0.56416
0.13502 0.56417
0.13502 0.56418
0.13502 0.56419
0.13502 0.56420
0.13502 0.56421
0.13502 0.56422
0.13502 0.56423
0.13502 0.56424
0.13502 0.56425
0.13502 0.56426
0.13502 0.56427
0.13502 0.56428
0.13502 0.56429
0.13502 0.56430
0.13503 0.56431
0.13503 0.56432
0.13503 0.56433
0.13503 0.56434
0.13503 0.56435
0.13503 0.56436
0.13503 0.56437
0.13503 0.56438
0.13503 0.56439
0.13503 0.56440
0.13503 0.56441
0.13503 0.56442
0.13503 0.56443
0.13504 0.56444
0.13504 0.56445
0.13504 0.56446
0.13504 0.56447
0.13504 0.56448
0.13504 0.56449
0.13504 0.56450
0.13504 0.56451
0.13504 0.56452
0.13504 0.56453
0.13504 0.56454
0.13504 0.56455
0.13504 0.56456
0.13505 0.56457
0.13505 0.56458
0.13505 0.56459
0.13505 0.56460
0.13505 0.56461
0.13505 0.56462
0.13505 0.56463
0.13505 0.56464
0.13505 0.56465
0.13505 0.56466
0.13505 0.56467
0.13505 0.56468
0.13505 0.56469
0.13505 0.56470
0.13506 0.56471
0.13506 0.56472
0.13506 0.56473
0.13506 0.56474
0.13506 0.56475
0.13506 0.56476
0.13506 0.56477
0.13506 0.56478
0.13506 0.56479
0.13506 0.56480
0.13506 0.56481
0.13506 0.56482
0.13506 0.56483
0.13506 0.56484
0.13506 0.56485
0.13506 0.56486
0.13507 0.56487
0.13507 0.56488
0.13507 0.56489
0.13507 0.56490
0.13507 0.56491
0.13507 0.56492
0.13507 0.56493
0.13507 0.56494
0.13507 0.56495
0.13507 0.56496
0.13507 0.56497
0.13507 0.56498
0.13507 0.56499
0.13507 0.56500
0.13508 0.56501
0.13508 0.56502
0.13508 0.56503
0.13508 0.56504
0.13508 0.56505
0.13508 0.56506
0.13508 0.56507
0.13508 0.56508
0.13508 0.56509
0.13508 0.56510
0.13508 0.56511
0.13508 0.56512
0.13508 0.56513
0.13508 0.56514
0.13508 0.56515
0.13508 0.56516
0.13508 0.56517
0.13508 0.56518
0.13509 0.56519
0.13509 0.56520
0.13509 0.56521
0.13509 0.56522
0.13509 0.56523
0.13509 0.56524
0.13509 0.56525
0.13509 0.56526
0.13509 0.56527
0.13509 0.56528
0.13509 0.56529
0.13509 0.56530
0.13509 0.56531
0.13509 0.56532
0.13509 0.56533
0.13509 0.56534
0.13509 0.56535
0.13510 0.56536
0.13510 0.56537
0.13510 0.56538
0.13510 0.56539
0.13510 0.56540
0.13510 0.56541
0.13510 0.56542
0.13510 0.56543
0.13510 0.56544
0.13510 0.56545
0.13510 0.56546
0.13510 0.56547
0.13510 0.56548
0.13510 0.56549
0.13510 0.56550
0.13510 0.56551
0.13510 0.56552
0.13511 0.56553
0.13511 0.56554
0.13511 0.56555
0.13511 0.56556
0.13511 0.56557
0.13511 0.56558
0.13511 0.56559
0.13511 0.56560
0.13511 0.56561
0.13511 0.56562
0.13511 0.56563
0.13511 0.56564
0.13511 0.56565
0.13511 0.56566
0.13511 0.56567
0.13511 0.56568
0.13511 0.56569
0.13511 0.56570
0.13511 0.56571
0.13511 0.56572
0.13512 0.56573
0.13512 0.56574
0.13512 0.56575
0.13512 0.56576
0.13512 0.56577
0.13512 0.56578
0.13512 0.56579
0.13512 0.56580
0.13512 0.56581
0.13512 0.56582
0.13512 0.56583
0.13512 0.56584
0.13512 0.56585
0.13512 0.56586
0.13512 0.56587
0.13513 0.56588
0.13513 0.56589
0.13513 0.56590
0.13513 0.56591
0.13513 0.56592
0.13513 0.56593
0.13513 0.56594
0.13513 0.56595
0.13513 0.56596
0.13513 0.56597
0.13513 0.56598
0.13513 0.56599
0.13513 0.56600
0.13513 0.56601
0.13513 0.56602
0.13513 0.56603
0.13514 0.56604
0.13514 0.56605
0.13514 0.56606
0.13514 0.56607
0.13514 0.56608
0.13514 0.56609
0.13514 0.56610
0.13514 0.56611
0.13514 0.56612
0.13514 0.56613
0.13514 0.56614
0.13514 0.56615
0.13514 0.56616
0.13514 0.56617
0.13514 0.56618
0.13514 0.56619
0.13514 0.56620
0.13514 0.56621
0.13514 0.56622
0.13515 0.56623
0.13515 0.56624
0.13515 0.56625
0.13515 0.56626
0.13515 0.56627
0.13515 0.56628
0.13515 0.56629
0.13515 0.56630
0.13516 0.56631
0.13516 0.56632
0.13516 0.56633
0.13516 0.56634
0.13516 0.56635
0.13516 0.56636
0.13516 0.56637
0.13516 0.56638
0.13516 0.56639
0.13516 0.56640
0.13516 0.56641
0.13516 0.56642
0.13516 0.56643
0.13516 0.56644
0.13516 0.56645
0.13516 0.56646
0.13516 0.56647
0.13516 0.56648
0.13516 0.56649
0.13516 0.56650
0.13516 0.56651
0.13516 0.56652
0.13516 0.56653
0.13516 0.56654
0.13516 0.56655
0.13516 0.56656
0.13517 0.56657
0.13517 0.56658
0.13517 0.56659
0.13517 0.56660
0.13517 0.56661
0.13517 0.56662
0.13517 0.56663
0.13517 0.56664
0.13517 0.56665
0.13517 0.56666
0.13517 0.56667
0.13517 0.56668
0.13517 0.56669
0.13517 0.56670
0.13517 0.56671
0.13517 0.56672
0.13517 0.56673
0.13517 0.56674
0.13517 0.56675
0.13517 0.56676
0.13518 0.56677
0.13518 0.56678
0.13518 0.56679
0.13518 0.56680
0.13518 0.56681
0.13518 0.56682
0.13518 0.56683
0.13518 0.56684
0.13518 0.56685
0.13518 0.56686
0.13519 0.56687
0.13519 0.56688
0.13519 0.56689
0.13519 0.56690
0.13519 0.56691
0.13519 0.56692
0.13519 0.56693
0.13519 0.56694
0.13519 0.56695
0.13519 0.56696
0.13519 0.56697
0.13519 0.56698
0.13519 0.56699
0.13519 0.56700
0.13520 0.56701
0.13520 0.56702
0.13520 0.56703
0.13520 0.56704
0.13520 0.56705
0.13520 0.56706
0.13520 0.56707
0.13520 0.56708
0.13520 0.56709
0.13520 0.56710
0.13520 0.56711
0.13520 0.56712
0.13520 0.56713
0.13520 0.56714
0.13520 0.56715
0.13521 0.56716
0.13521 0.56717
0.13521 0.56718
0.13521 0.56719
0.13521 0.56720
0.13521 0.56721
0.13521 0.56722
0.13521 0.56723
0.13521 0.56724
0.13521 0.56725
0.13521 0.56726
0.13521 0.56727
0.13522 0.56728
0.13522 0.56729
0.13522 0.56730
0.13522 0.56731
0.13522 0.56732
0.13522 0.56733
0.13522 0.56734
0.13522 0.56735
0.13522 0.56736
0.13522 0.56737
0.13522 0.56738
0.13522 0.56739
0.13522 0.56740
0.13522 0.56741
0.13522 0.56742
0.13522 0.56743
0.13522 0.56744
0.13522 0.56745
0.13522 0.56746
0.13523 0.56747
0.13523 0.56748
0.13523 0.56749
0.13523 0.56750
0.13523 0.56751
0.13523 0.56752
0.13523 0.56753
0.13523 0.56754
0.13523 0.56755
0.13523 0.56756
0.13523 0.56757
0.13523 0.56758
0.13523 0.56759
0.13523 0.56760
0.13523 0.56761
0.13523 0.56762
0.13523 0.56763
0.13523 0.56764
0.13523 0.56765
0.13524 0.56766
0.13524 0.56767
0.13524 0.56768
0.13524 0.56769
0.13524 0.56770
0.13524 0.56771
0.13524 0.56772
0.13524 0.56773
0.13524 0.56774
0.13524 0.56775
0.13524 0.56776
0.13524 0.56777
0.13524 0.56778
0.13524 0.56779
0.13524 0.56780
0.13524 0.56781
0.13524 0.56782
0.13525 0.56783
0.13525 0.56784
0.13525 0.56785
0.13525 0.56786
0.13525 0.56787
0.13525 0.56788
0.13525 0.56789
0.13525 0.56790
0.13525 0.56791
0.13525 0.56792
0.13525 0.56793
0.13525 0.56794
0.13525 0.56795
0.13525 0.56796
0.13525 0.56797
0.13525 0.56798
0.13525 0.56799
0.13525 0.56800
0.13525 0.56801
0.13526 0.56802
0.13526 0.56803
0.13526 0.56804
0.13526 0.56805
0.13526 0.56806
0.13526 0.56807
0.13526 0.56808
0.13526 0.56809
0.13526 0.56810
0.13526 0.56811
0.13526 0.56812
0.13526 0.56813
0.13526 0.56814
0.13527 0.56815
0.13527 0.56816
0.13527 0.56817
0.13527 0.56818
0.13527 0.56819
0.13527 0.56820
0.13527 0.56821
0.13527 0.56822
0.13527 0.56823
0.13527 0.56824
0.13527 0.56825
0.13527 0.56826
0.13527 0.56827
0.13527 0.56828
0.13528 0.56829
0.13528 0.56830
0.13528 0.56831
0.13528 0.56832
0.13528 0.56833
0.13528 0.56834
0.13528 0.56835
0.13528 0.56836
0.13528 0.56837
0.13528 0.56838
0.13528 0.56839
0.13528 0.56840
0.13528 0.56841
0.13528 0.56842
0.13528 0.56843
0.13528 0.56844
0.13528 0.56845
0.13528 0.56846
0.13528 0.56847
0.13528 0.56848
0.13528 0.56849
0.13528 0.56850
0.13529 0.56851
0.13529 0.56852
0.13529 0.56853
0.13529 0.56854
0.13529 0.56855
0.13529 0.56856
0.13529 0.56857
0.13529 0.56858
0.13529 0.56859
0.13529 0.56860
0.13529 0.56861
0.13529 0.56862
0.13529 0.56863
0.13529 0.56864
0.13530 0.56865
0.13530 0.56866
0.13530 0.56867
0.13530 0.56868
0.13530 0.56869
0.13530 0.56870
0.13530 0.56871
0.13530 0.56872
0.13530 0.56873
0.13530 0.56874
0.13530 0.56875
0.13530 0.56876
0.13530 0.56877
0.13530 0.56878
0.13530 0.56879
0.13530 0.56880
0.13530 0.56881
0.13531 0.56882
0.13531 0.56883
0.13531 0.56884
0.13531 0.56885
0.13531 0.56886
0.13531 0.56887
0.13531 0.56888
0.13531 0.56889
0.13531 0.56890
0.13531 0.56891
0.13531 0.56892
0.13531 0.56893
0.13531 0.56894
0.13531 0.56895
0.13531 0.56896
0.13531 0.56897
0.13531 0.56898
0.13531 0.56899
0.13531 0.56900
0.13531 0.56901
0.13532 0.56902
0.13532 0.56903
0.13532 0.56904
0.13532 0.56905
0.13532 0.56906
0.13532 0.56907
0.13532 0.56908
0.13532 0.56909
0.13532 0.56910
0.13532 0.56911
0.13532 0.56912
0.13532 0.56913
0.13532 0.56914
0.13532 0.56915
0.13532 0.56916
0.13532 0.56917
0.13532 0.56918
0.13532 0.56919
0.13532 0.56920
0.13532 0.56921
0.13532 0.56922
0.13533 0.56923
0.13533 0.56924
0.13533 0.56925
0.13533 0.56926
0.13533 0.56927
0.13533 0.56928
0.13533 0.56929
0.13533 0.56930
0.13533 0.56931
0.13533 0.56932
0.13533 0.56933
0.13533 0.56934
0.13533 0.56935
0.13533 0.56936
0.13533 0.56937
0.13534 0.56938
0.13534 0.56939
0.13534 0.56940
0.13534 0.56941
0.13534 0.56942
0.13534 0.56943
0.13534 0.56944
0.13534 0.56945
0.13534 0.56946
0.13534 0.56947
0.13534 0.56948
0.13534 0.56949
0.13534 0.56950
0.13534 0.56951
0.13534 0.56952
0.13534 0.56953
0.13534 0.56954
0.13534 0.56955
0.13534 0.56956
0.13534 0.56957
0.13535 0.56958
0.13535 0.56959
0.13535 0.56960
0.13535 0.56961
0.13535 0.56962
0.13535 0.56963
0.13535 0.56964
0.13535 0.56965
0.13535 0.56966
0.13535 0.56967
0.13535 0.56968
0.13535 0.56969
0.13535 0.56970
0.13536 0.56971
0.13536 0.56972
0.13536 0.56973
0.13536 0.56974
0.13536 0.56975
0.13536 0.56976
0.13536 0.56977
0.13536 0.56978
0.13536 0.56979
0.13536 0.56980
0.13536 0.56981
0.13536 0.56982
0.13537 0.56983
0.13537 0.56984
0.13537 0.56985
0.13537 0.56986
0.13537 0.56987
0.13537 0.56988
0.13537 0.56989
0.13537 0.56990
0.13537 0.56991
0.13537 0.56992
0.13537 0.56993
0.13537 0.56994
0.13537 0.56995
0.13537 0.56996
0.13537 0.56997
0.13538 0.56998
0.13538 0.56999
0.13538 0.57000
0.13538 0.57001
0.13538 0.57002
0.13538 0.57003
0.13538 0.57004
0.13538 0.57005
0.13538 0.57006
0.13538 0.57007
0.13538 0.57008
0.13538 0.57009
0.13538 0.57010
0.13538 0.57011
0.13538 0.57012
0.13539 0.57013
0.13539 0.57014
0.13539 0.57015
0.13539 0.57016
0.13539 0.57017
0.13539 0.57018
0.13539 0.57019
0.13539 0.57020
0.13539 0.57021
0.13539 0.57022
0.13539 0.57023
0.13539 0.57024
0.13539 0.57025
0.13539 0.57026
0.13539 0.57027
0.13539 0.57028
0.13539 0.57029
0.13539 0.57030
0.13539 0.57031
0.13540 0.57032
0.13540 0.57033
0.13540 0.57034
0.13540 0.57035
0.13540 0.57036
0.13540 0.57037
0.13540 0.57038
0.13540 0.57039
0.13540 0.57040
0.13540 0.57041
0.13541 0.57042
0.13541 0.57043
0.13541 0.57044
0.13541 0.57045
0.13541 0.57046
0.13541 0.57047
0.13541 0.57048
0.13541 0.57049
0.13541 0.57050
0.13541 0.57051
0.13542 0.57052
0.13542 0.57053
0.13542 0.57054
0.13542 0.57055
0.13542 0.57056
0.13542 0.57057
0.13542 0.57058
0.13542 0.57059
0.13542 0.57060
0.13542 0.57061
0.13542 0.57062
0.13542 0.57063
0.13542 0.57064
0.13542 0.57065
0.13543 0.57066
0.13543 0.57067
0.13543 0.57068
0.13543 0.57069
0.13543 0.57070
0.13543 0.57071
0.13543 0.57072
0.13543 0.57073
0.13543 0.57074
0.13543 0.57075
0.13543 0.57076
0.13543 0.57077
0.13543 0.57078
0.13543 0.57079
0.13543 0.57080
0.13543 0.57081
0.13543 0.57082
0.13543 0.57083
0.13544 0.57084
0.13544 0.57085
0.13544 0.57086
0.13544 0.57087
0.13544 0.57088
0.13544 0.57089
0.13544 0.57090
0.13544 0.57091
0.13544 0.57092
0.13544 0.57093
0.13544 0.57094
0.13545 0.57095
0.13545 0.57096
0.13545 0.57097
0.13545 0.57098
0.13545 0.57099
0.13545 0.57100
0.13545 0.57101
0.13545 0.57102
0.13545 0.57103
0.13545 0.57104
0.13546 0.57105
0.13546 0.57106
0.13546 0.57107
0.13546 0.57108
0.13546 0.57109
0.13546 0.57110
0.13546 0.57111
0.13546 0.57112
0.13546 0.57113
0.13546 0.57114
0.13546 0.57115
0.13547 0.57116
0.13547 0.57117
0.13547 0.57118
0.13547 0.57119
0.13547 0.57120
0.13547 0.57121
0.13547 0.57122
0.13547 0.57123
0.13547 0.57124
0.13547 0.57125
0.13547 0.57126
0.13547 0.57127
0.13547 0.57128
0.13547 0.57129
0.13548 0.57130
0.13548 0.57131
0.13548 0.57132
0.13548 0.57133
0.13548 0.57134
0.13548 0.57135
0.13548 0.57136
0.13548 0.57137
0.13548 0.57138
0.13548 0.57139
0.13548 0.57140
0.13548 0.57141
0.13548 0.57142
0.13548 0.57143
0.13548 0.57144
0.13548 0.57145
0.13548 0.57146
0.13548 0.57147
0.13549 0.57148
0.13549 0.57149
0.13549 0.57150
0.13549 0.57151
0.13549 0.57152
0.13549 0.57153
0.13549 0.57154
0.13549 0.57155
0.13549 0.57156
0.13549 0.57157
0.13549 0.57158
0.13549 0.57159
0.13549 0.57160
0.13549 0.57161
0.13549 0.57162
0.13549 0.57163
0.13549 0.57164
0.13549 0.57165
0.13550 0.57166
0.13550 0.57167
0.13550 0.57168
0.13550 0.57169
0.13550 0.57170
0.13550 0.57171
0.13550 0.57172
0.13550 0.57173
0.13550 0.57174
0.13550 0.57175
0.13550 0.57176
0.13550 0.57177
0.13550 0.57178
0.13551 0.57179
0.13551 0.57180
0.13551 0.57181
0.13551 0.57182
0.13551 0.57183
0.13551 0.57184
0.13551 0.57185
0.13551 0.57186
0.13551 0.57187
0.13551 0.57188
0.13551 0.57189
0.13551 0.57190
0.13551 0.57191
0.13551 0.57192
0.13551 0.57193
0.13552 0.57194
0.13552 0.57195
0.13552 0.57196
0.13552 0.57197
0.13552 0.57198
0.13552 0.57199
0.13552 0.57200
0.13552 0.57201
0.13552 0.57202
0.13552 0.57203
0.13552 0.57204
0.13553 0.57205
0.13553 0.57206
0.13553 0.57207
0.13553 0.57208
0.13553 0.57209
0.13553 0.57210
0.13553 0.57211
0.13553 0.57212
0.13553 0.57213
0.13553 0.57214
0.13553 0.57215
0.13554 0.57216
0.13554 0.57217
0.13554 0.57218
0.13554 0.57219
0.13554 0.57220
0.13554 0.57221
0.13554 0.57222
0.13554 0.57223
0.13554 0.57224
0.13554 0.57225
0.13554 0.57226
0.13554 0.57227
0.13555 0.57228
0.13555 0.57229
0.13555 0.57230
0.13555 0.57231
0.13555 0.57232
0.13555 0.57233
0.13555 0.57234
0.13555 0.57235
0.13555 0.57236
0.13555 0.57237
0.13555 0.57238
0.13555 0.57239
0.13555 0.57240
0.13555 0.57241
0.13555 0.57242
0.13555 0.57243
0.13555 0.57244
0.13555 0.57245
0.13555 0.57246
0.13555 0.57247
0.13555 0.57248
0.13556 0.57249
0.13556 0.57250
0.13556 0.57251
0.13556 0.57252
0.13556 0.57253
0.13556 0.57254
0.13556 0.57255
0.13556 0.57256
0.13556 0.57257
0.13556 0.57258
0.13556 0.57259
0.13556 0.57260
0.13556 0.57261
0.13556 0.57262
0.13557 0.57263
0.13557 0.57264
0.13557 0.57265
0.13557 0.57266
0.13557 0.57267
0.13557 0.57268
0.13557 0.57269
0.13557 0.57270
0.13557 0.57271
0.13557 0.57272
0.13557 0.57273
0.13557 0.57274
0.13557 0.57275
0.13557 0.57276
0.13558 0.57277
0.13558 0.57278
0.13558 0.57279
0.13558 0.57280
0.13558 0.57281
0.13558 0.57282
0.13558 0.57283
0.13558 0.57284
0.13558 0.57285
0.13558 0.57286
0.13558 0.57287
0.13558 0.57288
0.13558 0.57289
0.13558 0.57290
0.13559 0.57291
0.13559 0.57292
0.13559 0.57293
0.13559 0.57294
0.13559 0.57295
0.13559 0.57296
0.13559 0.57297
0.13559 0.57298
0.13559 0.57299
0.13559 0.57300
0.13559 0.57301
0.13559 0.57302
0.13559 0.57303
0.13559 0.57304
0.13559 0.57305
0.13560 0.57306
0.13560 0.57307
0.13560 0.57308
0.13560 0.57309
0.13560 0.57310
0.13560 0.57311
0.13560 0.57312
0.13560 0.57313
0.13560 0.57314
0.13560 0.57315
0.13561 0.57316
0.13561 0.57317
0.13561 0.57318
0.13561 0.57319
0.13561 0.57320
0.13561 0.57321
0.13561 0.57322
0.13561 0.57323
0.13562 0.57324
0.13562 0.57325
0.13562 0.57326
0.13562 0.57327
0.13562 0.57328
0.13562 0.57329
0.13562 0.57330
0.13562 0.57331
0.13562 0.57332
0.13562 0.57333
0.13562 0.57334
0.13562 0.57335
0.13562 0.57336
0.13562 0.57337
0.13563 0.57338
0.13563 0.57339
0.13563 0.57340
0.13563 0.57341
0.13563 0.57342
0.13563 0.57343
0.13563 0.57344
0.13563 0.57345
0.13563 0.57346
0.13563 0.57347
0.13564 0.57348
0.13564 0.57349
0.13564 0.57350
0.13564 0.57351
0.13564 0.57352
0.13564 0.57353
0.13564 0.57354
0.13564 0.57355
0.13564 0.57356
0.13564 0.57357
0.13564 0.57358
0.13564 0.57359
0.13564 0.57360
0.13564 0.57361
0.13564 0.57362
0.13564 0.57363
0.13564 0.57364
0.13564 0.57365
0.13564 0.57366
0.13565 0.57367
0.13565 0.57368
0.13565 0.57369
0.13565 0.57370
0.13565 0.57371
0.13565 0.57372
0.13565 0.57373
0.13565 0.57374
0.13565 0.57375
0.13565 0.57376
0.13565 0.57377
0.13565 0.57378
0.13565 0.57379
0.13565 0.57380
0.13565 0.57381
0.13566 0.57382
0.13566 0.57383
0.13566 0.57384
0.13566 0.57385
0.13566 0.57386
0.13566 0.57387
0.13566 0.57388
0.13566 0.57389
0.13566 0.57390
0.13566 0.57391
0.13566 0.57392
0.13566 0.57393
0.13566 0.57394
0.13566 0.57395
0.13566 0.57396
0.13566 0.57397
0.13566 0.57398
0.13566 0.57399
0.13566 0.57400
0.13566 0.57401
0.13566 0.57402
0.13566 0.57403
0.13567 0.57404
0.13567 0.57405
0.13567 0.57406
0.13567 0.57407
0.13567 0.57408
0.13567 0.57409
0.13567 0.57410
0.13567 0.57411
0.13567 0.57412
0.13567 0.57413
0.13567 0.57414
0.13567 0.57415
0.13567 0.57416
0.13567 0.57417
0.13568 0.57418
0.13568 0.57419
0.13568 0.57420
0.13568 0.57421
0.13568 0.57422
0.13568 0.57423
0.13568 0.57424
0.13568 0.57425
0.13568 0.57426
0.13568 0.57427
0.13568 0.57428
0.13568 0.57429
0.13568 0.57430
0.13569 0.57431
0.13569 0.57432
0.13569 0.57433
0.13569 0.57434
0.13569 0.57435
0.13569 0.57436
0.13569 0.57437
0.13569 0.57438
0.13569 0.57439
0.13569 0.57440
0.13569 0.57441
0.13569 0.57442
0.13569 0.57443
0.13569 0.57444
0.13569 0.57445
0.13569 0.57446
0.13570 0.57447
0.13570 0.57448
0.13570 0.57449
0.13570 0.57450
0.13570 0.57451
0.13570 0.57452
0.13570 0.57453
0.13570 0.57454
0.13570 0.57455
0.13570 0.57456
0.13570 0.57457
0.13570 0.57458
0.13570 0.57459
0.13570 0.57460
0.13570 0.57461
0.13571 0.57462
0.13571 0.57463
0.13571 0.57464
0.13571 0.57465
0.13571 0.57466
0.13571 0.57467
0.13571 0.57468
0.13571 0.57469
0.13571 0.57470
0.13571 0.57471
0.13571 0.57472
0.13571 0.57473
0.13571 0.57474
0.13571 0.57475
0.13571 0.57476
0.13571 0.57477
0.13571 0.57478
0.13571 0.57479
0.13571 0.57480
0.13572 0.57481
0.13572 0.57482
0.13572 0.57483
0.13572 0.57484
0.13572 0.57485
0.13572 0.57486
0.13572 0.57487
0.13572 0.57488
0.13573 0.57489
0.13573 0.57490
0.13573 0.57491
0.13573 0.57492
0.13573 0.57493
0.13573 0.57494
0.13573 0.57495
0.13573 0.57496
0.13573 0.57497
0.13573 0.57498
0.13573 0.57499
0.13574 0.57500
0.13574 0.57501
0.13574 0.57502
0.13574 0.57503
0.13574 0.57504
0.13574 0.57505
0.13574 0.57506
0.13574 0.57507
0.13574 0.57508
0.13575 0.57509
0.13575 0.57510
0.13575 0.57511
0.13575 0.57512
0.13575 0.57513
0.13575 0.57514
0.13575 0.57515
0.13575 0.57516
0.13575 0.57517
0.13575 0.57518
0.13575 0.57519
0.13575 0.57520
0.13575 0.57521
0.13575 0.57522
0.13575 0.57523
0.13575 0.57524
0.13575 0.57525
0.13575 0.57526
0.13575 0.57527
0.13576 0.57528
0.13576 0.57529
0.13576 0.57530
0.13576 0.57531
0.13576 0.57532
0.13576 0.57533
0.13576 0.57534
0.13576 0.57535
0.13576 0.57536
0.13576 0.57537
0.13576 0.57538
0.13576 0.57539
0.13576 0.57540
0.13576 0.57541
0.13576 0.57542
0.13576 0.57543
0.13576 0.57544
0.13577 0.57545
0.13577 0.57546
0.13577 0.57547
0.13577 0.57548
0.13577 0.57549
0.13577 0.57550
0.13577 0.57551
0.13577 0.57552
0.13577 0.57553
0.13577 0.57554
0.13577 0.57555
0.13577 0.57556
0.13577 0.57557
0.13577 0.57558
0.13577 0.57559
0.13577 0.57560
0.13577 0.57561
0.13577 0.57562
0.13577 0.57563
0.13578 0.57564
0.13578 0.57565
0.13578 0.57566
0.13578 0.57567
0.13578 0.57568
0.13578 0.57569
0.13578 0.57570
0.13578 0.57571
0.13578 0.57572
0.13578 0.57573
0.13578 0.57574
0.13578 0.57575
0.13578 0.57576
0.13578 0.57577
0.13578 0.57578
0.13579 0.57579
0.13579 0.57580
0.13579 0.57581
0.13579 0.57582
0.13579 0.57583
0.13579 0.57584
0.13579 0.57585
0.13579 0.57586
0.13579 0.57587
0.13579 0.57588
0.13579 0.57589
0.13579 0.57590
0.13579 0.57591
0.13579 0.57592
0.13579 0.57593
0.13579 0.57594
0.13579 0.57595
0.13579 0.57596
0.13580 0.57597
0.13580 0.57598
0.13580 0.57599
0.13580 0.57600
0.13580 0.57601
0.13580 0.57602
0.13580 0.57603
0.13580 0.57604
0.13580 0.57605
0.13580 0.57606
0.13580 0.57607
0.13580 0.57608
0.13581 0.57609
0.13581 0.57610
0.13581 0.57611
0.13581 0.57612
0.13581 0.57613
0.13581 0.57614
0.13581 0.57615
0.13581 0.57616
0.13581 0.57617
0.13581 0.57618
0.13581 0.57619
0.13581 0.57620
0.13581 0.57621
0.13581 0.57622
0.13581 0.57623
0.13581 0.57624
0.13581 0.57625
0.13581 0.57626
0.13582 0.57627
0.13582 0.57628
0.13582 0.57629
0.13582 0.57630
0.13582 0.57631
0.13582 0.57632
0.13582 0.57633
0.13582 0.57634
0.13582 0.57635
0.13582 0.57636
0.13582 0.57637
0.13582 0.57638
0.13582 0.57639
0.13582 0.57640
0.13582 0.57641
0.13582 0.57642
0.13582 0.57643
0.13582 0.57644
0.13583 0.57645
0.13583 0.57646
0.13583 0.57647
0.13583 0.57648
0.13583 0.57649
0.13583 0.57650
0.13583 0.57651
0.13583 0.57652
0.13583 0.57653
0.13583 0.57654
0.13583 0.57655
0.13583 0.57656
0.13583 0.57657
0.13583 0.57658
0.13583 0.57659
0.13583 0.57660
0.13584 0.57661
0.13584 0.57662
0.13584 0.57663
0.13584 0.57664
0.13584 0.57665
0.13584 0.57666
0.13584 0.57667
0.13584 0.57668
0.13584 0.57669
0.13584 0.57670
0.13584 0.57671
0.13584 0.57672
0.13584 0.57673
0.13584 0.57674
0.13584 0.57675
0.13584 0.57676
0.13585 0.57677
0.13585 0.57678
0.13585 0.57679
0.13585 0.57680
0.13585 0.57681
0.13585 0.57682
0.13585 0.57683
0.13585 0.57684
0.13585 0.57685
0.13585 0.57686
0.13585 0.57687
0.13585 0.57688
0.13585 0.57689
0.13585 0.57690
0.13585 0.57691
0.13585 0.57692
0.13586 0.57693
0.13586 0.57694
0.13586 0.57695
0.13586 0.57696
0.13586 0.57697
0.13586 0.57698
0.13586 0.57699
0.13586 0.57700
0.13586 0.57701
0.13586 0.57702
0.13586 0.57703
0.13586 0.57704
0.13586 0.57705
0.13586 0.57706
0.13586 0.57707
0.13586 0.57708
0.13586 0.57709
0.13587 0.57710
0.13587 0.57711
0.13587 0.57712
0.13587 0.57713
0.13587 0.57714
0.13587 0.57715
0.13587 0.57716
0.13587 0.57717
0.13587 0.57718
0.13587 0.57719
0.13587 0.57720
0.13587 0.57721
0.13587 0.57722
0.13588 0.57723
0.13588 0.57724
0.13588 0.57725
0.13588 0.57726
0.13588 0.57727
0.13588 0.57728
0.13588 0.57729
0.13589 0.57730
0.13589 0.57731
0.13589 0.57732
0.13589 0.57733
0.13589 0.57734
0.13589 0.57735
0.13589 0.57736
0.13589 0.57737
0.13589 0.57738
0.13589 0.57739
0.13589 0.57740
0.13589 0.57741
0.13589 0.57742
0.13589 0.57743
0.13589 0.57744
0.13589 0.57745
0.13589 0.57746
0.13589 0.57747
0.13590 0.57748
0.13590 0.57749
0.13590 0.57750
0.13590 0.57751
0.13590 0.57752
0.13590 0.57753
0.13590 0.57754
0.13590 0.57755
0.13590 0.57756
0.13590 0.57757
0.13590 0.57758
0.13590 0.57759
0.13590 0.57760
0.13590 0.57761
0.13590 0.57762
0.13590 0.57763
0.13590 0.57764
0.13590 0.57765
0.13591 0.57766
0.13591 0.57767
0.13591 0.57768
0.13591 0.57769
0.13591 0.57770
0.13591 0.57771
0.13591 0.57772
0.13591 0.57773
0.13591 0.57774
0.13591 0.57775
0.13591 0.57776
0.13591 0.57777
0.13592 0.57778
0.13592 0.57779
0.13592 0.57780
0.13592 0.57781
0.13592 0.57782
0.13592 0.57783
0.13592 0.57784
0.13592 0.57785
0.13592 0.57786
0.13592 0.57787
0.13592 0.57788
0.13592 0.57789
0.13592 0.57790
0.13593 0.57791
0.13593 0.57792
0.13593 0.57793
0.13593 0.57794
0.13593 0.57795
0.13593 0.57796
0.13593 0.57797
0.13594 0.57798
0.13594 0.57799
0.13594 0.57800
0.13594 0.57801
0.13594 0.57802
0.13594 0.57803
0.13594 0.57804
0.13594 0.57805
0.13594 0.57806
0.13594 0.57807
0.13594 0.57808
0.13594 0.57809
0.13594 0.57810
0.13594 0.57811
0.13594 0.57812
0.13594 0.57813
0.13594 0.57814
0.13594 0.57815
0.13594 0.57816
0.13594 0.57817
0.13595 0.57818
0.13595 0.57819
0.13595 0.57820
0.13595 0.57821
0.13595 0.57822
0.13595 0.57823
0.13595 0.57824
0.13595 0.57825
0.13595 0.57826
0.13595 0.57827
0.13595 0.57828
0.13595 0.57829
0.13596 0.57830
0.13596 0.57831
0.13596 0.57832
0.13596 0.57833
0.13596 0.57834
0.13596 0.57835
0.13596 0.57836
0.13596 0.57837
0.13596 0.57838
0.13596 0.57839
0.13596 0.57840
0.13597 0.57841
0.13597 0.57842
0.13597 0.57843
0.13597 0.57844
0.13597 0.57845
0.13597 0.57846
0.13597 0.57847
0.13597 0.57848
0.13597 0.57849
0.13597 0.57850
0.13597 0.57851
0.13597 0.57852
0.13597 0.57853
0.13598 0.57854
0.13598 0.57855
0.13598 0.57856
0.13598 0.57857
0.13598 0.57858
0.13598 0.57859
0.13598 0.57860
0.13598 0.57861
0.13598 0.57862
0.13598 0.57863
0.13598 0.57864
0.13598 0.57865
0.13598 0.57866
0.13598 0.57867
0.13599 0.57868
0.13599 0.57869
0.13599 0.57870
0.13599 0.57871
0.13599 0.57872
0.13599 0.57873
0.13599 0.57874
0.13599 0.57875
0.13599 0.57876
0.13599 0.57877
0.13599 0.57878
0.13599 0.57879
0.13599 0.57880
0.13599 0.57881
0.13600 0.57882
0.13600 0.57883
0.13600 0.57884
0.13600 0.57885
0.13600 0.57886
0.13600 0.57887
0.13600 0.57888
0.13600 0.57889
0.13600 0.57890
0.13600 0.57891
0.13600 0.57892
0.13600 0.57893
0.13600 0.57894
0.13600 0.57895
0.13600 0.57896
0.13600 0.57897
0.13601 0.57898
0.13601 0.57899
0.13601 0.57900
0.13601 0.57901
0.13601 0.57902
0.13601 0.57903
0.13601 0.57904
0.13601 0.57905
0.13601 0.57906
0.13601 0.57907
0.13601 0.57908
0.13602 0.57909
0.13602 0.57910
0.13602 0.57911
0.13602 0.57912
0.13602 0.57913
0.13602 0.57914
0.13602 0.57915
0.13602 0.57916
0.13602 0.57917
0.13602 0.57918
0.13602 0.57919
0.13602 0.57920
0.13603 0.57921
0.13603 0.57922
0.13603 0.57923
0.13603 0.57924
0.13603 0.57925
0.13603 0.57926
0.13603 0.57927
0.13603 0.57928
0.13603 0.57929
0.13603 0.57930
0.13603 0.57931
0.13603 0.57932
0.13603 0.57933
0.13603 0.57934
0.13604 0.57935
0.13604 0.57936
0.13604 0.57937
0.13604 0.57938
0.13604 0.57939
0.13604 0.57940
0.13604 0.57941
0.13604 0.57942
0.13604 0.57943
0.13604 0.57944
0.13604 0.57945
0.13604 0.57946
0.13604 0.57947
0.13604 0.57948
0.13604 0.57949
0.13605 0.57950
0.13605 0.57951
0.13605 0.57952
0.13605 0.57953
0.13605 0.57954
0.13605 0.57955
0.13605 0.57956
0.13605 0.57957
0.13605 0.57958
0.13605 0.57959
0.13605 0.57960
0.13605 0.57961
0.13605 0.57962
0.13605 0.57963
0.13606 0.57964
0.13606 0.57965
0.13606 0.57966
0.13606 0.57967
0.13606 0.57968
0.13606 0.57969
0.13606 0.57970
0.13606 0.57971
0.13606 0.57972
0.13606 0.57973
0.13607 0.57974
0.13607 0.57975
0.13607 0.57976
0.13607 0.57977
0.13607 0.57978
0.13607 0.57979
0.13607 0.57980
0.13607 0.57981
0.13607 0.57982
0.13607 0.57983
0.13607 0.57984
0.13607 0.57985
0.13607 0.57986
0.13608 0.57987
0.13608 0.57988
0.13608 0.57989
0.13608 0.57990
0.13608 0.57991
0.13608 0.57992
0.13608 0.57993
0.13608 0.57994
0.13608 0.57995
0.13608 0.57996
0.13608 0.57997
0.13608 0.57998
0.13608 0.57999
0.13608 0.58000
0.13608 0.58001
0.13608 0.58002
0.13609 0.58003
0.13609 0.58004
0.13609 0.58005
0.13609 0.58006
0.13609 0.58007
0.13609 0.58008
0.13609 0.58009
0.13609 0.58010
0.13609 0.58011
0.13609 0.58012
0.13609 0.58013
0.13609 0.58014
0.13609 0.58015
0.13609 0.58016
0.13609 0.58017
0.13609 0.58018
0.13609 0.58019
0.13609 0.58020
0.13609 0.58021
0.13609 0.58022
0.13609 0.58023
0.13610 0.58024
0.13610 0.58025
0.13610 0.58026
0.13610 0.58027
0.13610 0.58028
0.13610 0.58029
0.13610 0.58030
0.13610 0.58031
0.13610 0.58032
0.13610 0.58033
0.13610 0.58034
0.13610 0.58035
0.13610 0.58036
0.13610 0.58037
0.13610 0.58038
0.13610 0.58039
0.13610 0.58040
0.13610 0.58041
0.13611 0.58042
0.13611 0.58043
0.13611 0.58044
0.13611 0.58045
0.13611 0.58046
0.13611 0.58047
0.13611 0.58048
0.13611 0.58049
0.13611 0.58050
0.13611 0.58051
0.13611 0.58052
0.13611 0.58053
0.13611 0.58054
0.13611 0.58055
0.13611 0.58056
0.13612 0.58057
0.13612 0.58058
0.13612 0.58059
0.13612 0.58060
0.13612 0.58061
0.13612 0.58062
0.13612 0.58063
0.13612 0.58064
0.13612 0.58065
0.13612 0.58066
0.13612 0.58067
0.13613 0.58068
0.13613 0.58069
0.13613 0.58070
0.13613 0.58071
0.13613 0.58072
0.13613 0.58073
0.13613 0.58074
0.13613 0.58075
0.13613 0.58076
0.13613 0.58077
0.13613 0.58078
0.13613 0.58079
0.13613 0.58080
0.13614 0.58081
0.13614 0.58082
0.13614 0.58083
0.13614 0.58084
0.13614 0.58085
0.13614 0.58086
0.13614 0.58087
0.13614 0.58088
0.13614 0.58089
0.13614 0.58090
0.13614 0.58091
0.13614 0.58092
0.13614 0.58093
0.13614 0.58094
0.13614 0.58095
0.13615 0.58096
0.13615 0.58097
0.13615 0.58098
0.13615 0.58099
0.13615 0.58100
0.13615 0.58101
0.13615 0.58102
0.13615 0.58103
0.13615 0.58104
0.13615 0.58105
0.13615 0.58106
0.13615 0.58107
0.13615 0.58108
0.13615 0.58109
0.13615 0.58110
0.13615 0.58111
0.13616 0.58112
0.13616 0.58113
0.13616 0.58114
0.13616 0.58115
0.13616 0.58116
0.13616 0.58117
0.13616 0.58118
0.13616 0.58119
0.13616 0.58120
0.13616 0.58121
0.13616 0.58122
0.13616 0.58123
0.13616 0.58124
0.13616 0.58125
0.13616 0.58126
0.13616 0.58127
0.13616 0.58128
0.13617 0.58129
0.13617 0.58130
0.13617 0.58131
0.13617 0.58132
0.13617 0.58133
0.13617 0.58134
0.13617 0.58135
0.13617 0.58136
0.13617 0.58137
0.13617 0.58138
0.13617 0.58139
0.13618 0.58140
0.13618 0.58141
0.13618 0.58142
0.13618 0.58143
0.13618 0.58144
0.13618 0.58145
0.13618 0.58146
0.13618 0.58147
0.13618 0.58148
0.13618 0.58149
0.13618 0.58150
0.13618 0.58151
0.13618 0.58152
0.13618 0.58153
0.13618 0.58154
0.13618 0.58155
0.13618 0.58156
0.13618 0.58157
0.13618 0.58158
0.13618 0.58159
0.13618 0.58160
0.13618 0.58161
0.13619 0.58162
0.13619 0.58163
0.13619 0.58164
0.13619 0.58165
0.13619 0.58166
0.13619 0.58167
0.13619 0.58168
0.13619 0.58169
0.13619 0.58170
0.13619 0.58171
0.13619 0.58172
0.13619 0.58173
0.13619 0.58174
0.13619 0.58175
0.13619 0.58176
0.13619 0.58177
0.13619 0.58178
0.13620 0.58179
0.13620 0.58180
0.13620 0.58181
0.13620 0.58182
0.13620 0.58183
0.13620 0.58184
0.13620 0.58185
0.13620 0.58186
0.13620 0.58187
0.13620 0.58188
0.13620 0.58189
0.13620 0.58190
0.13620 0.58191
0.13620 0.58192
0.13620 0.58193
0.13620 0.58194
0.13620 0.58195
0.13620 0.58196
0.13620 0.58197
0.13621 0.58198
0.13621 0.58199
0.13621 0.58200
0.13621 0.58201
0.13621 0.58202
0.13621 0.58203
0.13621 0.58204
0.13621 0.58205
0.13621 0.58206
0.13621 0.58207
0.13621 0.58208
0.13621 0.58209
0.13621 0.58210
0.13621 0.58211
0.13622 0.58212
0.13622 0.58213
0.13622 0.58214
0.13622 0.58215
0.13622 0.58216
0.13622 0.58217
0.13622 0.58218
0.13622 0.58219
0.13622 0.58220
0.13622 0.58221
0.13622 0.58222
0.13622 0.58223
0.13622 0.58224
0.13622 0.58225
0.13622 0.58226
0.13622 0.58227
0.13622 0.58228
0.13622 0.58229
0.13622 0.58230
0.13622 0.58231
0.13623 0.58232
0.13623 0.58233
0.13623 0.58234
0.13623 0.58235
0.13623 0.58236
0.13623 0.58237
0.13623 0.58238
0.13623 0.58239
0.13623 0.58240
0.13623 0.58241
0.13623 0.58242
0.13623 0.58243
0.13623 0.58244
0.13623 0.58245
0.13623 0.58246
0.13623 0.58247
0.13623 0.58248
0.13623 0.58249
0.13623 0.58250
0.13624 0.58251
0.13624 0.58252
0.13624 0.58253
0.13624 0.58254
0.13624 0.58255
0.13624 0.58256
0.13624 0.58257
0.13624 0.58258
0.13624 0.58259
0.13624 0.58260
0.13624 0.58261
0.13624 0.58262
0.13624 0.58263
0.13624 0.58264
0.13624 0.58265
0.13625 0.58266
0.13625 0.58267
0.13625 0.58268
0.13625 0.58269
0.13625 0.58270
0.13625 0.58271
0.13625 0.58272
0.13625 0.58273
0.13625 0.58274
0.13625 0.58275
0.13625 0.58276
0.13625 0.58277
0.13625 0.58278
0.13626 0.58279
0.13626 0.58280
0.13626 0.58281
0.13626 0.58282
0.13626 0.58283
0.13626 0.58284
0.13626 0.58285
0.13626 0.58286
0.13626 0.58287
0.13626 0.58288
0.13626 0.58289
0.13626 0.58290
0.13626 0.58291
0.13626 0.58292
0.13626 0.58293
0.13626 0.58294
0.13626 0.58295
0.13626 0.58296
0.13626 0.58297
0.13626 0.58298
0.13627 0.58299
0.13627 0.58300
0.13627 0.58301
0.13627 0.58302
0.13627 0.58303
0.13627 0.58304
0.13627 0.58305
0.13627 0.58306
0.13627 0.58307
0.13627 0.58308
0.13627 0.58309
0.13627 0.58310
0.13627 0.58311
0.13627 0.58312
0.13627 0.58313
0.13627 0.58314
0.13627 0.58315
0.13627 0.58316
0.13627 0.58317
0.13627 0.58318
0.13627 0.58319
0.13627 0.58320
0.13627 0.58321
0.13628 0.58322
0.13628 0.58323
0.13628 0.58324
0.13628 0.58325
0.13628 0.58326
0.13628 0.58327
0.13628 0.58328
0.13628 0.58329
0.13628 0.58330
0.13628 0.58331
0.13628 0.58332
0.13628 0.58333
0.13628 0.58334
0.13628 0.58335
0.13628 0.58336
0.13628 0.58337
0.13629 0.58338
0.13629 0.58339
0.13629 0.58340
0.13629 0.58341
0.13629 0.58342
0.13629 0.58343
0.13629 0.58344
0.13629 0.58345
0.13629 0.58346
0.13629 0.58347
0.13629 0.58348
0.13629 0.58349
0.13629 0.58350
0.13629 0.58351
0.13629 0.58352
0.13629 0.58353
0.13629 0.58354
0.13629 0.58355
0.13629 0.58356
0.13630 0.58357
0.13630 0.58358
0.13630 0.58359
0.13630 0.58360
0.13630 0.58361
0.13630 0.58362
0.13630 0.58363
0.13630 0.58364
0.13630 0.58365
0.13630 0.58366
0.13630 0.58367
0.13630 0.58368
0.13630 0.58369
0.13630 0.58370
0.13630 0.58371
0.13630 0.58372
0.13631 0.58373
0.13631 0.58374
0.13631 0.58375
0.13631 0.58376
0.13631 0.58377
0.13631 0.58378
0.13631 0.58379
0.13631 0.58380
0.13631 0.58381
0.13631 0.58382
0.13631 0.58383
0.13631 0.58384
0.13631 0.58385
0.13631 0.58386
0.13631 0.58387
0.13631 0.58388
0.13631 0.58389
0.13631 0.58390
0.13631 0.58391
0.13631 0.58392
0.13631 0.58393
0.13631 0.58394
0.13632 0.58395
0.13632 0.58396
0.13632 0.58397
0.13632 0.58398
0.13632 0.58399
0.13632 0.58400
0.13632 0.58401
0.13632 0.58402
0.13632 0.58403
0.13632 0.58404
0.13632 0.58405
0.13632 0.58406
0.13632 0.58407
0.13632 0.58408
0.13633 0.58409
0.13633 0.58410
0.13633 0.58411
0.13633 0.58412
0.13633 0.58413
0.13633 0.58414
0.13633 0.58415
0.13633 0.58416
0.13633 0.58417
0.13633 0.58418
0.13633 0.58419
0.13633 0.58420
0.13633 0.58421
0.13633 0.58422
0.13634 0.58423
0.13634 0.58424
0.13634 0.58425
0.13634 0.58426
0.13634 0.58427
0.13634 0.58428
0.13634 0.58429
0.13634 0.58430
0.13634 0.58431
0.13634 0.58432
0.13634 0.58433
0.13635 0.58434
0.13635 0.58435
0.13635 0.58436
0.13635 0.58437
0.13635 0.58438
0.13635 0.58439
0.13635 0.58440
0.13635 0.58441
0.13635 0.58442
0.13635 0.58443
0.13635 0.58444
0.13635 0.58445
0.13635 0.58446
0.13636 0.58447
0.13636 0.58448
0.13636 0.58449
0.13636 0.58450
0.13636 0.58451
0.13636 0.58452
0.13636 0.58453
0.13636 0.58454
0.13636 0.58455
0.13636 0.58456
0.13636 0.58457
0.13636 0.58458
0.13636 0.58459
0.13636 0.58460
0.13636 0.58461
0.13636 0.58462
0.13636 0.58463
0.13636 0.58464
0.13636 0.58465
0.13636 0.58466
0.13636 0.58467
0.13636 0.58468
0.13636 0.58469
0.13637 0.58470
0.13637 0.58471
0.13637 0.58472
0.13637 0.58473
0.13637 0.58474
0.13637 0.58475
0.13637 0.58476
0.13637 0.58477
0.13637 0.58478
0.13637 0.58479
0.13637 0.58480
0.13637 0.58481
0.13637 0.58482
0.13638 0.58483
0.13638 0.58484
0.13638 0.58485
0.13638 0.58486
0.13638 0.58487
0.13638 0.58488
0.13638 0.58489
0.13638 0.58490
0.13638 0.58491
0.13638 0.58492
0.13638 0.58493
0.13638 0.58494
0.13638 0.58495
0.13638 0.58496
0.13638 0.58497
0.13638 0.58498
0.13638 0.58499
0.13638 0.58500
0.13639 0.58501
0.13639 0.58502
0.13639 0.58503
0.13639 0.58504
0.13639 0.58505
0.13639 0.58506
0.13639 0.58507
0.13639 0.58508
0.13639 0.58509
0.13639 0.58510
0.13639 0.58511
0.13639 0.58512
0.13639 0.58513
0.13639 0.58514
0.13639 0.58515
0.13640 0.58516
0.13640 0.58517
0.13640 0.58518
0.13640 0.58519
0.13640 0.58520
0.13640 0.58521
0.13640 0.58522
0.13640 0.58523
0.13640 0.58524
0.13640 0.58525
0.13640 0.58526
0.13640 0.58527
0.13640 0.58528
0.13640 0.58529
0.13640 0.58530
0.13640 0.58531
0.13640 0.58532
0.13640 0.58533
0.13641 0.58534
0.13641 0.58535
0.13641 0.58536
0.13641 0.58537
0.13641 0.58538
0.13641 0.58539
0.13641 0.58540
0.13641 0.58541
0.13641 0.58542
0.13641 0.58543
0.13641 0.58544
0.13642 0.58545
0.13642 0.58546
0.13642 0.58547
0.13642 0.58548
0.13642 0.58549
0.13642 0.58550
0.13642 0.58551
0.13642 0.58552
0.13642 0.58553
0.13642 0.58554
0.13643 0.58555
0.13643 0.58556
0.13643 0.58557
0.13643 0.58558
0.13643 0.58559
0.13643 0.58560
0.13643 0.58561
0.13643 0.58562
0.13643 0.58563
0.13644 0.58564
0.13644 0.58565
0.13644 0.58566
0.13644 0.58567
0.13644 0.58568
0.13644 0.58569
0.13644 0.58570
0.13644 0.58571
0.13644 0.58572
0.13644 0.58573
0.13644 0.58574
0.13644 0.58575
0.13644 0.58576
0.13644 0.58577
0.13644 0.58578
0.13644 0.58579
0.13644 0.58580
0.13644 0.58581
0.13644 0.58582
0.13644 0.58583
0.13645 0.58584
0.13645 0.58585
0.13645 0.58586
0.13645 0.58587
0.13645 0.58588
0.13645 0.58589
0.13645 0.58590
0.13645 0.58591
0.13645 0.58592
0.13645 0.58593
0.13645 0.58594
0.13645 0.58595
0.13645 0.58596
0.13645 0.58597
0.13645 0.58598
0.13645 0.58599
0.13646 0.58600
0.13646 0.58601
0.13646 0.58602
0.13646 0.58603
0.13646 0.58604
0.13646 0.58605
0.13646 0.58606
0.13646 0.58607
0.13646 0.58608
0.13646 0.58609
0.13646 0.58610
0.13646 0.58611
0.13646 0.58612
0.13646 0.58613
0.13647 0.58614
0.13647 0.58615
0.13647 0.58616
0.13647 0.58617
0.13647 0.58618
0.13647 0.58619
0.13647 0.58620
0.13647 0.58621
0.13647 0.58622
0.13647 0.58623
0.13647 0.58624
0.13647 0.58625
0.13647 0.58626
0.13647 0.58627
0.13648 0.58628
0.13648 0.58629
0.13648 0.58630
0.13648 0.58631
0.13648 0.58632
0.13648 0.58633
0.13648 0.58634
0.13648 0.58635
0.13648 0.58636
0.13648 0.58637
0.13649 0.58638
0.13649 0.58639
0.13649 0.58640
0.13649 0.58641
0.13649 0.58642
0.13649 0.58643
0.13649 0.58644
0.13649 0.58645
0.13649 0.58646
0.13649 0.58647
0.13649 0.58648
0.13649 0.58649
0.13649 0.58650
0.13649 0.58651
0.13649 0.58652
0.13650 0.58653
0.13650 0.58654
0.13650 0.58655
0.13650 0.58656
0.13650 0.58657
0.13650 0.58658
0.13650 0.58659
0.13650 0.58660
0.13650 0.58661
0.13650 0.58662
0.13650 0.58663
0.13650 0.58664
0.13650 0.58665
0.13650 0.58666
0.13650 0.58667
0.13650 0.58668
0.13650 0.58669
0.13651 0.58670
0.13651 0.58671
0.13651 0.58672
0.13651 0.58673
0.13651 0.58674
0.13651 0.58675
0.13651 0.58676
0.13651 0.58677
0.13652 0.58678
0.13652 0.58679
0.13652 0.58680
0.13652 0.58681
0.13652 0.58682
0.13652 0.58683
0.13652 0.58684
0.13653 0.58685
0.13653 0.58686
0.13653 0.58687
0.13653 0.58688
0.13653 0.58689
0.13653 0.58690
0.13653 0.58691
0.13653 0.58692
0.13654 0.58693
0.13654 0.58694
0.13654 0.58695
0.13654 0.58696
0.13654 0.58697
0.13654 0.58698
0.13654 0.58699
0.13654 0.58700
0.13654 0.58701
0.13654 0.58702
0.13654 0.58703
0.13654 0.58704
0.13655 0.58705
0.13655 0.58706
0.13655 0.58707
0.13655 0.58708
0.13655 0.58709
0.13655 0.58710
0.13655 0.58711
0.13655 0.58712
0.13655 0.58713
0.13655 0.58714
0.13655 0.58715
0.13655 0.58716
0.13655 0.58717
0.13655 0.58718
0.13655 0.58719
0.13655 0.58720
0.13655 0.58721
0.13656 0.58722
0.13656 0.58723
0.13656 0.58724
0.13656 0.58725
0.13656 0.58726
0.13656 0.58727
0.13656 0.58728
0.13656 0.58729
0.13656 0.58730
0.13656 0.58731
0.13656 0.58732
0.13656 0.58733
0.13656 0.58734
0.13656 0.58735
0.13656 0.58736
0.13657 0.58737
0.13657 0.58738
0.13657 0.58739
0.13657 0.58740
0.13657 0.58741
0.13657 0.58742
0.13657 0.58743
0.13657 0.58744
0.13657 0.58745
0.13657 0.58746
0.13657 0.58747
0.13657 0.58748
0.13657 0.58749
0.13657 0.58750
0.13657 0.58751
0.13657 0.58752
0.13657 0.58753
0.13657 0.58754
0.13657 0.58755
0.13657 0.58756
0.13658 0.58757
0.13658 0.58758
0.13658 0.58759
0.13658 0.58760
0.13658 0.58761
0.13658 0.58762
0.13658 0.58763
0.13659 0.58764
0.13659 0.58765
0.13659 0.58766
0.13659 0.58767
0.13659 0.58768
0.13659 0.58769
0.13659 0.58770
0.13659 0.58771
0.13660 0.58772
0.13660 0.58773
0.13660 0.58774
0.13660 0.58775
0.13660 0.58776
0.13660 0.58777
0.13660 0.58778
0.13660 0.58779
0.13660 0.58780
0.13660 0.58781
0.13660 0.58782
0.13661 0.58783
0.13661 0.58784
0.13661 0.58785
0.13661 0.58786
0.13661 0.58787
0.13661 0.58788
0.13661 0.58789
0.13661 0.58790
0.13661 0.58791
0.13661 0.58792
0.13661 0.58793
0.13661 0.58794
0.13662 0.58795
0.13662 0.58796
0.13662 0.58797
0.13662 0.58798
0.13662 0.58799
0.13662 0.58800
0.13662 0.58801
0.13662 0.58802
0.13662 0.58803
0.13662 0.58804
0.13662 0.58805
0.13662 0.58806
0.13662 0.58807
0.13662 0.58808
0.13662 0.58809
0.13662 0.58810
0.13662 0.58811
0.13662 0.58812
0.13662 0.58813
0.13662 0.58814
0.13662 0.58815
0.13662 0.58816
0.13662 0.58817
0.13662 0.58818
0.13662 0.58819
0.13662 0.58820
0.13663 0.58821
0.13663 0.58822
0.13663 0.58823
0.13663 0.58824
0.13663 0.58825
0.13663 0.58826
0.13663 0.58827
0.13663 0.58828
0.13663 0.58829
0.13663 0.58830
0.13663 0.58831
0.13663 0.58832
0.13663 0.58833
0.13663 0.58834
0.13663 0.58835
0.13663 0.58836
0.13663 0.58837
0.13663 0.58838
0.13663 0.58839
0.13664 0.58840
0.13664 0.58841
0.13664 0.58842
0.13664 0.58843
0.13664 0.58844
0.13664 0.58845
0.13664 0.58846
0.13664 0.58847
0.13664 0.58848
0.13664 0.58849
0.13664 0.58850
0.13664 0.58851
0.13664 0.58852
0.13664 0.58853
0.13664 0.58854
0.13665 0.58855
0.13665 0.58856
0.13665 0.58857
0.13665 0.58858
0.13665 0.58859
0.13665 0.58860
0.13665 0.58861
0.13665 0.58862
0.13665 0.58863
0.13665 0.58864
0.13665 0.58865
0.13666 0.58866
0.13666 0.58867
0.13666 0.58868
0.13666 0.58869
0.13666 0.58870
0.13666 0.58871
0.13666 0.58872
0.13666 0.58873
0.13666 0.58874
0.13666 0.58875
0.13666 0.58876
0.13666 0.58877
0.13666 0.58878
0.13666 0.58879
0.13666 0.58880
0.13667 0.58881
0.13667 0.58882
0.13667 0.58883
0.13667 0.58884
0.13667 0.58885
0.13667 0.58886
0.13667 0.58887
0.13667 0.58888
0.13667 0.58889
0.13667 0.58890
0.13667 0.58891
0.13667 0.58892
0.13667 0.58893
0.13667 0.58894
0.13667 0.58895
0.13667 0.58896
0.13668 0.58897
0.13668 0.58898
0.13668 0.58899
0.13668 0.58900
0.13668 0.58901
0.13668 0.58902
0.13668 0.58903
0.13668 0.58904
0.13668 0.58905
0.13668 0.58906
0.13668 0.58907
0.13668 0.58908
0.13669 0.58909
0.13669 0.58910
0.13669 0.58911
0.13669 0.58912
0.13669 0.58913
0.13669 0.58914
0.13669 0.58915
0.13669 0.58916
0.13669 0.58917
0.13669 0.58918
0.13669 0.58919
0.13669 0.58920
0.13669 0.58921
0.13669 0.58922
0.13670 0.58923
0.13670 0.58924
0.13670 0.58925
0.13670 0.58926
0.13670 0.58927
0.13670 0.58928
0.13670 0.58929
0.13670 0.58930
0.13670 0.58931
0.13670 0.58932
0.13670 0.58933
0.13670 0.58934
0.13670 0.58935
0.13670 0.58936
0.13671 0.58937
0.13671 0.58938
0.13671 0.58939
0.13671 0.58940
0.13671 0.58941
0.13671 0.58942
0.13671 0.58943
0.13671 0.58944
0.13671 0.58945
0.13671 0.58946
0.13671 0.58947
0.13671 0.58948
0.13671 0.58949
0.13671 0.58950
0.13671 0.58951
0.13671 0.58952
0.13671 0.58953
0.13672 0.58954
0.13672 0.58955
0.13672 0.58956
0.13672 0.58957
0.13672 0.58958
0.13672 0.58959
0.13672 0.58960
0.13672 0.58961
0.13672 0.58962
0.13672 0.58963
0.13672 0.58964
0.13672 0.58965
0.13672 0.58966
0.13672 0.58967
0.13672 0.58968
0.13672 0.58969
0.13672 0.58970
0.13672 0.58971
0.13672 0.58972
0.13673 0.58973
0.13673 0.58974
0.13673 0.58975
0.13673 0.58976
0.13673 0.58977
0.13673 0.58978
0.13673 0.58979
0.13673 0.58980
0.13673 0.58981
0.13673 0.58982
0.13673 0.58983
0.13673 0.58984
0.13673 0.58985
0.13673 0.58986
0.13673 0.58987
0.13673 0.58988
0.13674 0.58989
0.13674 0.58990
0.13674 0.58991
0.13674 0.58992
0.13674 0.58993
0.13674 0.58994
0.13674 0.58995
0.13674 0.58996
0.13674 0.58997
0.13674 0.58998
0.13674 0.58999
0.13674 0.59000
0.13674 0.59001
0.13674 0.59002
0.13674 0.59003
0.13675 0.59004
0.13675 0.59005
0.13675 0.59006
0.13675 0.59007
0.13675 0.59008
0.13675 0.59009
0.13675 0.59010
0.13675 0.59011
0.13675 0.59012
0.13675 0.59013
0.13675 0.59014
0.13675 0.59015
0.13675 0.59016
0.13676 0.59017
0.13676 0.59018
0.13676 0.59019
0.13676 0.59020
0.13676 0.59021
0.13676 0.59022
0.13676 0.59023
0.13676 0.59024
0.13676 0.59025
0.13676 0.59026
0.13676 0.59027
0.13676 0.59028
0.13676 0.59029
0.13676 0.59030
0.13676 0.59031
0.13676 0.59032
0.13676 0.59033
0.13677 0.59034
0.13677 0.59035
0.13677 0.59036
0.13677 0.59037
0.13677 0.59038
0.13677 0.59039
0.13677 0.59040
0.13677 0.59041
0.13677 0.59042
0.13677 0.59043
0.13677 0.59044
0.13677 0.59045
0.13677 0.59046
0.13677 0.59047
0.13677 0.59048
0.13677 0.59049
0.13677 0.59050
0.13678 0.59051
0.13678 0.59052
0.13678 0.59053
0.13678 0.59054
0.13678 0.59055
0.13678 0.59056
0.13678 0.59057
0.13678 0.59058
0.13678 0.59059
0.13678 0.59060
0.13678 0.59061
0.13678 0.59062
0.13679 0.59063
0.13679 0.59064
0.13679 0.59065
0.13679 0.59066
0.13679 0.59067
0.13679 0.59068
0.13679 0.59069
0.13679 0.59070
0.13679 0.59071
0.13679 0.59072
0.13679 0.59073
0.13679 0.59074
0.13679 0.59075
0.13679 0.59076
0.13680 0.59077
0.13680 0.59078
0.13680 0.59079
0.13680 0.59080
0.13680 0.59081
0.13680 0.59082
0.13680 0.59083
0.13680 0.59084
0.13680 0.59085
0.13680 0.59086
0.13680 0.59087
0.13680 0.59088
0.13680 0.59089
0.13680 0.59090
0.13680 0.59091
0.13680 0.59092
0.13680 0.59093
0.13680 0.59094
0.13681 0.59095
0.13681 0.59096
0.13681 0.59097
0.13681 0.59098
0.13681 0.59099
0.13681 0.59100
0.13681 0.59101
0.13681 0.59102
0.13681 0.59103
0.13681 0.59104
0.13681 0.59105
0.13681 0.59106
0.13681 0.59107
0.13681 0.59108
0.13681 0.59109
0.13681 0.59110
0.13681 0.59111
0.13681 0.59112
0.13681 0.59113
0.13682 0.59114
0.13682 0.59115
0.13682 0.59116
0.13682 0.59117
0.13682 0.59118
0.13682 0.59119
0.13682 0.59120
0.13682 0.59121
0.13682 0.59122
0.13682 0.59123
0.13682 0.59124
0.13682 0.59125
0.13682 0.59126
0.13682 0.59127
0.13682 0.59128
0.13682 0.59129
0.13683 0.59130
0.13683 0.59131
0.13683 0.59132
0.13683 0.59133
0.13683 0.59134
0.13683 0.59135
0.13683 0.59136
0.13683 0.59137
0.13683 0.59138
0.13683 0.59139
0.13683 0.59140
0.13683 0.59141
0.13683 0.59142
0.13683 0.59143
0.13683 0.59144
0.13683 0.59145
0.13684 0.59146
0.13684 0.59147
0.13684 0.59148
0.13684 0.59149
0.13684 0.59150
0.13684 0.59151
0.13684 0.59152
0.13684 0.59153
0.13684 0.59154
0.13684 0.59155
0.13684 0.59156
0.13684 0.59157
0.13684 0.59158
0.13684 0.59159
0.13684 0.59160
0.13685 0.59161
0.13685 0.59162
0.13685 0.59163
0.13685 0.59164
0.13685 0.59165
0.13685 0.59166
0.13685 0.59167
0.13685 0.59168
0.13685 0.59169
0.13685 0.59170
0.13685 0.59171
0.13685 0.59172
0.13685 0.59173
0.13685 0.59174
0.13685 0.59175
0.13685 0.59176
0.13685 0.59177
0.13686 0.59178
0.13686 0.59179
0.13686 0.59180
0.13686 0.59181
0.13686 0.59182
0.13686 0.59183
0.13686 0.59184
0.13686 0.59185
0.13686 0.59186
0.13686 0.59187
0.13687 0.59188
0.13687 0.59189
0.13687 0.59190
0.13687 0.59191
0.13687 0.59192
0.13687 0.59193
0.13687 0.59194
0.13687 0.59195
0.13687 0.59196
0.13687 0.59197
0.13687 0.59198
0.13687 0.59199
0.13687 0.59200
0.13687 0.59201
0.13687 0.59202
0.13687 0.59203
0.13688 0.59204
0.13688 0.59205
0.13688 0.59206
0.13688 0.59207
0.13688 0.59208
0.13688 0.59209
0.13688 0.59210
0.13688 0.59211
0.13688 0.59212
0.13688 0.59213
0.13688 0.59214
0.13688 0.59215
0.13688 0.59216
0.13688 0.59217
0.13688 0.59218
0.13688 0.59219
0.13688 0.59220
0.13688 0.59221
0.13688 0.59222
0.13688 0.59223
0.13688 0.59224
0.13688 0.59225
0.13689 0.59226
0.13689 0.59227
0.13689 0.59228
0.13689 0.59229
0.13689 0.59230
0.13689 0.59231
0.13689 0.59232
0.13689 0.59233
0.13689 0.59234
0.13689 0.59235
0.13689 0.59236
0.13689 0.59237
0.13689 0.59238
0.13689 0.59239
0.13689 0.59240
0.13689 0.59241
0.13689 0.59242
0.13689 0.59243
0.13689 0.59244
0.13690 0.59245
0.13690 0.59246
0.13690 0.59247
0.13690 0.59248
0.13690 0.59249
0.13690 0.59250
0.13690 0.59251
0.13690 0.59252
0.13690 0.59253
0.13690 0.59254
0.13690 0.59255
0.13690 0.59256
0.13690 0.59257
0.13690 0.59258
0.13690 0.59259
0.13691 0.59260
0.13691 0.59261
0.13691 0.59262
0.13691 0.59263
0.13691 0.59264
0.13691 0.59265
0.13691 0.59266
0.13691 0.59267
0.13691 0.59268
0.13691 0.59269
0.13691 0.59270
0.13691 0.59271
0.13691 0.59272
0.13691 0.59273
0.13691 0.59274
0.13691 0.59275
0.13691 0.59276
0.13691 0.59277
0.13692 0.59278
0.13692 0.59279
0.13692 0.59280
0.13692 0.59281
0.13692 0.59282
0.13692 0.59283
0.13692 0.59284
0.13692 0.59285
0.13692 0.59286
0.13692 0.59287
0.13692 0.59288
0.13692 0.59289
0.13692 0.59290
0.13692 0.59291
0.13692 0.59292
0.13692 0.59293
0.13692 0.59294
0.13693 0.59295
0.13693 0.59296
0.13693 0.59297
0.13693 0.59298
0.13693 0.59299
0.13693 0.59300
0.13693 0.59301
0.13693 0.59302
0.13693 0.59303
0.13693 0.59304
0.13693 0.59305
0.13693 0.59306
0.13693 0.59307
0.13693 0.59308
0.13693 0.59309
0.13694 0.59310
0.13694 0.59311
0.13694 0.59312
0.13694 0.59313
0.13694 0.59314
0.13694 0.59315
0.13694 0.59316
0.13694 0.59317
0.13694 0.59318
0.13694 0.59319
0.13694 0.59320
0.13694 0.59321
0.13694 0.59322
0.13694 0.59323
0.13694 0.59324
0.13694 0.59325
0.13694 0.59326
0.13695 0.59327
0.13695 0.59328
0.13695 0.59329
0.13695 0.59330
0.13695 0.59331
0.13695 0.59332
0.13695 0.59333
0.13695 0.59334
0.13695 0.59335
0.13695 0.59336
0.13695 0.59337
0.13695 0.59338
0.13695 0.59339
0.13696 0.59340
0.13696 0.59341
0.13696 0.59342
0.13696 0.59343
0.13696 0.59344
0.13696 0.59345
0.13696 0.59346
0.13696 0.59347
0.13696 0.59348
0.13696 0.59349
0.13696 0.59350
0.13697 0.59351
0.13697 0.59352
0.13697 0.59353
0.13697 0.59354
0.13697 0.59355
0.13697 0.59356
0.13697 0.59357
0.13698 0.59358
0.13698 0.59359
0.13698 0.59360
0.13698 0.59361
0.13698 0.59362
0.13698 0.59363
0.13698 0.59364
0.13698 0.59365
0.13698 0.59366
0.13698 0.59367
0.13698 0.59368
0.13698 0.59369
0.13698 0.59370
0.13698 0.59371
0.13698 0.59372
0.13699 0.59373
0.13699 0.59374
0.13699 0.59375
0.13699 0.59376
0.13699 0.59377
0.13699 0.59378
0.13699 0.59379
0.13699 0.59380
0.13699 0.59381
0.13699 0.59382
0.13700 0.59383
0.13700 0.59384
0.13700 0.59385
0.13700 0.59386
0.13700 0.59387
0.13700 0.59388
0.13700 0.59389
0.13700 0.59390
0.13700 0.59391
0.13700 0.59392
0.13700 0.59393
0.13700 0.59394
0.13700 0.59395
0.13700 0.59396
0.13700 0.59397
0.13700 0.59398
0.13700 0.59399
0.13700 0.59400
0.13700 0.59401
0.13701 0.59402
0.13701 0.59403
0.13701 0.59404
0.13701 0.59405
0.13701 0.59406
0.13701 0.59407
0.13701 0.59408
0.13701 0.59409
0.13701 0.59410
0.13701 0.59411
0.13701 0.59412
0.13701 0.59413
0.13701 0.59414
0.13701 0.59415
0.13701 0.59416
0.13701 0.59417
0.13701 0.59418
0.13701 0.59419
0.13701 0.59420
0.13701 0.59421
0.13702 0.59422
0.13702 0.59423
0.13702 0.59424
0.13702 0.59425
0.13702 0.59426
0.13702 0.59427
0.13702 0.59428
0.13702 0.59429
0.13702 0.59430
0.13702 0.59431
0.13702 0.59432
0.13702 0.59433
0.13702 0.59434
0.13702 0.59435
0.13702 0.59436
0.13702 0.59437
0.13702 0.59438
0.13702 0.59439
0.13703 0.59440
0.13703 0.59441
0.13703 0.59442
0.13703 0.59443
0.13703 0.59444
0.13703 0.59445
0.13703 0.59446
0.13703 0.59447
0.13703 0.59448
0.13703 0.59449
0.13703 0.59450
0.13703 0.59451
0.13703 0.59452
0.13703 0.59453
0.13703 0.59454
0.13703 0.59455
0.13704 0.59456
0.13704 0.59457
0.13704 0.59458
0.13704 0.59459
0.13704 0.59460
0.13704 0.59461
0.13704 0.59462
0.13704 0.59463
0.13704 0.59464
0.13704 0.59465
0.13704 0.59466
0.13704 0.59467
0.13704 0.59468
0.13704 0.59469
0.13704 0.59470
0.13704 0.59471
0.13704 0.59472
0.13704 0.59473
0.13704 0.59474
0.13705 0.59475
0.13705 0.59476
0.13705 0.59477
0.13705 0.59478
0.13705 0.59479
0.13705 0.59480
0.13705 0.59481
0.13705 0.59482
0.13705 0.59483
0.13705 0.59484
0.13705 0.59485
0.13705 0.59486
0.13705 0.59487
0.13705 0.59488
0.13706 0.59489
0.13706 0.59490
0.13706 0.59491
0.13706 0.59492
0.13706 0.59493
0.13706 0.59494
0.13706 0.59495
0.13706 0.59496
0.13706 0.59497
0.13707 0.59498
0.13707 0.59499
0.13707 0.59500
0.13707 0.59501
0.13707 0.59502
0.13707 0.59503
0.13707 0.59504
0.13707 0.59505
0.13707 0.59506
0.13707 0.59507
0.13707 0.59508
0.13707 0.59509
0.13707 0.59510
0.13707 0.59511
0.13707 0.59512
0.13707 0.59513
0.13707 0.59514
0.13707 0.59515
0.13707 0.59516
0.13707 0.59517
0.13707 0.59518
0.13707 0.59519
0.13708 0.59520
0.13708 0.59521
0.13708 0.59522
0.13708 0.59523
0.13708 0.59524
0.13708 0.59525
0.13708 0.59526
0.13708 0.59527
0.13708 0.59528
0.13708 0.59529
0.13708 0.59530
0.13708 0.59531
0.13709 0.59532
0.13709 0.59533
0.13709 0.59534
0.13709 0.59535
0.13709 0.59536
0.13709 0.59537
0.13709 0.59538
0.13709 0.59539
0.13709 0.59540
0.13709 0.59541
0.13709 0.59542
0.13709 0.59543
0.13709 0.59544
0.13709 0.59545
0.13710 0.59546
0.13710 0.59547
0.13710 0.59548
0.13710 0.59549
0.13710 0.59550
0.13710 0.59551
0.13710 0.59552
0.13710 0.59553
0.13710 0.59554
0.13710 0.59555
0.13710 0.59556
0.13710 0.59557
0.13710 0.59558
0.13711 0.59559
0.13711 0.59560
0.13711 0.59561
0.13711 0.59562
0.13711 0.59563
0.13711 0.59564
0.13711 0.59565
0.13711 0.59566
0.13711 0.59567
0.13711 0.59568
0.13711 0.59569
0.13711 0.59570
0.13711 0.59571
0.13712 0.59572
0.13712 0.59573
0.13712 0.59574
0.13712 0.59575
0.13712 0.59576
0.13712 0.59577
0.13712 0.59578
0.13712 0.59579
0.13712 0.59580
0.13712 0.59581
0.13712 0.59582
0.13712 0.59583
0.13712 0.59584
0.13712 0.59585
0.13713 0.59586
0.13713 0.59587
0.13713 0.59588
0.13713 0.59589
0.13713 0.59590
0.13713 0.59591
0.13713 0.59592
0.13713 0.59593
0.13713 0.59594
0.13713 0.59595
0.13713 0.59596
0.13713 0.59597
0.13713 0.59598
0.13714 0.59599
0.13714 0.59600
0.13714 0.59601
0.13714 0.59602
0.13714 0.59603
0.13714 0.59604
0.13714 0.59605
0.13714 0.59606
0.13714 0.59607
0.13714 0.59608
0.13714 0.59609
0.13714 0.59610
0.13714 0.59611
0.13714 0.59612
0.13715 0.59613
0.13715 0.59614
0.13715 0.59615
0.13715 0.59616
0.13715 0.59617
0.13715 0.59618
0.13715 0.59619
0.13715 0.59620
0.13715 0.59621
0.13715 0.59622
0.13715 0.59623
0.13715 0.59624
0.13715 0.59625
0.13716 0.59626
0.13716 0.59627
0.13716 0.59628
0.13716 0.59629
0.13716 0.59630
0.13716 0.59631
0.13716 0.59632
0.13716 0.59633
0.13716 0.59634
0.13717 0.59635
0.13717 0.59636
0.13717 0.59637
0.13717 0.59638
0.13717 0.59639
0.13717 0.59640
0.13717 0.59641
0.13717 0.59642
0.13717 0.59643
0.13717 0.59644
0.13717 0.59645
0.13717 0.59646
0.13718 0.59647
0.13718 0.59648
0.13718 0.59649
0.13718 0.59650
0.13718 0.59651
0.13718 0.59652
0.13718 0.59653
0.13718 0.59654
0.13718 0.59655
0.13718 0.59656
0.13719 0.59657
0.13719 0.59658
0.13719 0.59659
0.13719 0.59660
0.13719 0.59661
0.13719 0.59662
0.13719 0.59663
0.13719 0.59664
0.13719 0.59665
0.13719 0.59666
0.13720 0.59667
0.13720 0.59668
0.13720 0.59669
0.13720 0.59670
0.13720 0.59671
0.13720 0.59672
0.13720 0.59673
0.13720 0.59674
0.13720 0.59675
0.13720 0.59676
0.13720 0.59677
0.13720 0.59678
0.13720 0.59679
0.13720 0.59680
0.13721 0.59681
0.13721 0.59682
0.13721 0.59683
0.13721 0.59684
0.13721 0.59685
0.13721 0.59686
0.13721 0.59687
0.13721 0.59688
0.13721 0.59689
0.13721 0.59690
0.13721 0.59691
0.13721 0.59692
0.13721 0.59693
0.13721 0.59694
0.13721 0.59695
0.13721 0.59696
0.13721 0.59697
0.13721 0.59698
0.13721 0.59699
0.13721 0.59700
0.13721 0.59701
0.13721 0.59702
0.13721 0.59703
0.13721 0.59704
0.13721 0.59705
0.13722 0.59706
0.13722 0.59707
0.13722 0.59708
0.13722 0.59709
0.13722 0.59710
0.13722 0.59711
0.13722 0.59712
0.13722 0.59713
0.13722 0.59714
0.13722 0.59715
0.13722 0.59716
0.13722 0.59717
0.13722 0.59718
0.13722 0.59719
0.13722 0.59720
0.13722 0.59721
0.13722 0.59722
0.13722 0.59723
0.13722 0.59724
0.13722 0.59725
0.13722 0.59726
0.13723 0.59727
0.13723 0.59728
0.13723 0.59729
0.13723 0.59730
0.13723 0.59731
0.13723 0.59732
0.13723 0.59733
0.13723 0.59734
0.13723 0.59735
0.13724 0.59736
0.13724 0.59737
0.13724 0.59738
0.13724 0.59739
0.13724 0.59740
0.13724 0.59741
0.13724 0.59742
0.13724 0.59743
0.13724 0.59744
0.13724 0.59745
0.13724 0.59746
0.13724 0.59747
0.13724 0.59748
0.13724 0.59749
0.13724 0.59750
0.13724 0.59751
0.13724 0.59752
0.13724 0.59753
0.13724 0.59754
0.13724 0.59755
0.13724 0.59756
0.13725 0.59757
0.13725 0.59758
0.13725 0.59759
0.13725 0.59760
0.13725 0.59761
0.13725 0.59762
0.13725 0.59763
0.13725 0.59764
0.13725 0.59765
0.13725 0.59766
0.13725 0.59767
0.13725 0.59768
0.13725 0.59769
0.13725 0.59770
0.13725 0.59771
0.13725 0.59772
0.13726 0.59773
0.13726 0.59774
0.13726 0.59775
0.13726 0.59776
0.13726 0.59777
0.13726 0.59778
0.13726 0.59779
0.13726 0.59780
0.13726 0.59781
0.13726 0.59782
0.13726 0.59783
0.13726 0.59784
0.13726 0.59785
0.13726 0.59786
0.13726 0.59787
0.13727 0.59788
0.13727 0.59789
0.13727 0.59790
0.13727 0.59791
0.13727 0.59792
0.13727 0.59793
0.13727 0.59794
0.13727 0.59795
0.13727 0.59796
0.13727 0.59797
0.13727 0.59798
0.13728 0.59799
0.13728 0.59800
0.13728 0.59801
0.13728 0.59802
0.13728 0.59803
0.13728 0.59804
0.13728 0.59805
0.13728 0.59806
0.13728 0.59807
0.13728 0.59808
0.13728 0.59809
0.13728 0.59810
0.13728 0.59811
0.13728 0.59812
0.13728 0.59813
0.13728 0.59814
0.13729 0.59815
0.13729 0.59816
0.13729 0.59817
0.13729 0.59818
0.13729 0.59819
0.13729 0.59820
0.13729 0.59821
0.13729 0.59822
0.13729 0.59823
0.13729 0.59824
0.13729 0.59825
0.13729 0.59826
0.13729 0.59827
0.13729 0.59828
0.13729 0.59829
0.13729 0.59830
0.13729 0.59831
0.13730 0.59832
0.13730 0.59833
0.13730 0.59834
0.13730 0.59835
0.13730 0.59836
0.13730 0.59837
0.13730 0.59838
0.13730 0.59839
0.13730 0.59840
0.13730 0.59841
0.13730 0.59842
0.13730 0.59843
0.13730 0.59844
0.13730 0.59845
0.13730 0.59846
0.13730 0.59847
0.13731 0.59848
0.13731 0.59849
0.13731 0.59850
0.13731 0.59851
0.13731 0.59852
0.13731 0.59853
0.13731 0.59854
0.13731 0.59855
0.13731 0.59856
0.13731 0.59857
0.13731 0.59858
0.13731 0.59859
0.13731 0.59860
0.13731 0.59861
0.13731 0.59862
0.13732 0.59863
0.13732 0.59864
0.13732 0.59865
0.13732 0.59866
0.13732 0.59867
0.13732 0.59868
0.13732 0.59869
0.13732 0.59870
0.13732 0.59871
0.13732 0.59872
0.13732 0.59873
0.13732 0.59874
0.13732 0.59875
0.13732 0.59876
0.13732 0.59877
0.13732 0.59878
0.13733 0.59879
0.13733 0.59880
0.13733 0.59881
0.13733 0.59882
0.13733 0.59883
0.13733 0.59884
0.13733 0.59885
0.13733 0.59886
0.13733 0.59887
0.13733 0.59888
0.13733 0.59889
0.13733 0.59890
0.13733 0.59891
0.13733 0.59892
0.13733 0.59893
0.13733 0.59894
0.13733 0.59895
0.13733 0.59896
0.13733 0.59897
0.13733 0.59898
0.13734 0.59899
0.13734 0.59900
0.13734 0.59901
0.13734 0.59902
0.13734 0.59903
0.13734 0.59904
0.13734 0.59905
0.13734 0.59906
0.13734 0.59907
0.13734 0.59908
0.13734 0.59909
0.13734 0.59910
0.13734 0.59911
0.13734 0.59912
0.13735 0.59913
0.13735 0.59914
0.13735 0.59915
0.13735 0.59916
0.13735 0.59917
0.13735 0.59918
0.13735 0.59919
0.13735 0.59920
0.13735 0.59921
0.13735 0.59922
0.13735 0.59923
0.13735 0.59924
0.13735 0.59925
0.13735 0.59926
0.13735 0.59927
0.13735 0.59928
0.13735 0.59929
0.13735 0.59930
0.13735 0.59931
0.13735 0.59932
0.13735 0.59933
0.13735 0.59934
0.13736 0.59935
0.13736 0.59936
0.13736 0.59937
0.13736 0.59938
0.13736 0.59939
0.13736 0.59940
0.13736 0.59941
0.13736 0.59942
0.13736 0.59943
0.13736 0.59944
0.13736 0.59945
0.13736 0.59946
0.13736 0.59947
0.13736 0.59948
0.13736 0.59949
0.13736 0.59950
0.13736 0.59951
0.13736 0.59952
0.13736 0.59953
0.13736 0.59954
0.13736 0.59955
0.13736 0.59956
0.13736 0.59957
0.13736 0.59958
0.13736 0.59959
0.13737 0.59960
0.13737 0.59961
0.13737 0.59962
0.13737 0.59963
0.13737 0.59964
0.13737 0.59965
0.13737 0.59966
0.13737 0.59967
0.13737 0.59968
0.13737 0.59969
0.13737 0.59970
0.13737 0.59971
0.13737 0.59972
0.13737 0.59973
0.13738 0.59974
0.13738 0.59975
0.13738 0.59976
0.13738 0.59977
0.13738 0.59978
0.13738 0.59979
0.13738 0.59980
0.13738 0.59981
0.13738 0.59982
0.13738 0.59983
0.13738 0.59984
0.13738 0.59985
0.13738 0.59986
0.13738 0.59987
0.13739 0.59988
0.13739 0.59989
0.13739 0.59990
0.13739 0.59991
0.13739 0.59992
0.13739 0.59993
0.13739 0.59994
0.13739 0.59995
0.13739 0.59996
0.13739 0.59997
0.13739 0.59998
0.13739 0.59999
0.13740 0.60000
0.13740 0.60001
0.13740 0.60002
0.13740 0.60003
0.13740 0.60004
0.13740 0.60005
0.13740 0.60006
0.13740 0.60007
0.13740 0.60008
0.13740 0.60009
0.13740 0.60010
0.13740 0.60011
0.13740 0.60012
0.13740 0.60013
0.13740 0.60014
0.13740 0.60015
0.13740 0.60016
0.13741 0.60017
0.13741 0.60018
0.13741 0.60019
0.13741 0.60020
0.13741 0.60021
0.13741 0.60022
0.13741 0.60023
0.13741 0.60024
0.13741 0.60025
0.13741 0.60026
0.13741 0.60027
0.13741 0.60028
0.13741 0.60029
0.13741 0.60030
0.13741 0.60031
0.13741 0.60032
0.13742 0.60033
0.13742 0.60034
0.13742 0.60035
0.13742 0.60036
0.13742 0.60037
0.13742 0.60038
0.13742 0.60039
0.13742 0.60040
0.13742 0.60041
0.13742 0.60042
0.13742 0.60043
0.13742 0.60044
0.13742 0.60045
0.13743 0.60046
0.13743 0.60047
0.13743 0.60048
0.13743 0.60049
0.13743 0.60050
0.13743 0.60051
0.13743 0.60052
0.13743 0.60053
0.13743 0.60054
0.13743 0.60055
0.13743 0.60056
0.13743 0.60057
0.13743 0.60058
0.13743 0.60059
0.13743 0.60060
0.13743 0.60061
0.13743 0.60062
0.13743 0.60063
0.13744 0.60064
0.13744 0.60065
0.13744 0.60066
0.13744 0.60067
0.13744 0.60068
0.13744 0.60069
0.13744 0.60070
0.13744 0.60071
0.13744 0.60072
0.13744 0.60073
0.13744 0.60074
0.13745 0.60075
0.13745 0.60076
0.13745 0.60077
0.13745 0.60078
0.13745 0.60079
0.13745 0.60080
0.13745 0.60081
0.13745 0.60082
0.13745 0.60083
0.13745 0.60084
0.13745 0.60085
0.13745 0.60086
0.13745 0.60087
0.13746 0.60088
0.13746 0.60089
0.13746 0.60090
0.13746 0.60091
0.13746 0.60092
0.13746 0.60093
0.13746 0.60094
0.13746 0.60095
0.13746 0.60096
0.13746 0.60097
0.13746 0.60098
0.13746 0.60099
0.13746 0.60100
0.13746 0.60101
0.13746 0.60102
0.13746 0.60103
0.13746 0.60104
0.13746 0.60105
0.13747 0.60106
0.13747 0.60107
0.13747 0.60108
0.13747 0.60109
0.13747 0.60110
0.13747 0.60111
0.13747 0.60112
0.13747 0.60113
0.13747 0.60114
0.13747 0.60115
0.13747 0.60116
0.13747 0.60117
0.13747 0.60118
0.13747 0.60119
0.13747 0.60120
0.13747 0.60121
0.13747 0.60122
0.13747 0.60123
0.13747 0.60124
0.13748 0.60125
0.13748 0.60126
0.13748 0.60127
0.13748 0.60128
0.13748 0.60129
0.13748 0.60130
0.13748 0.60131
0.13748 0.60132
0.13748 0.60133
0.13748 0.60134
0.13748 0.60135
0.13748 0.60136
0.13748 0.60137
0.13748 0.60138
0.13748 0.60139
0.13748 0.60140
0.13749 0.60141
0.13749 0.60142
0.13749 0.60143
0.13749 0.60144
0.13749 0.60145
0.13749 0.60146
0.13749 0.60147
0.13749 0.60148
0.13749 0.60149
0.13749 0.60150
0.13750 0.60151
0.13750 0.60152
0.13750 0.60153
0.13750 0.60154
0.13750 0.60155
0.13750 0.60156
0.13750 0.60157
0.13750 0.60158
0.13750 0.60159
0.13750 0.60160
0.13750 0.60161
0.13751 0.60162
0.13751 0.60163
0.13751 0.60164
0.13751 0.60165
0.13751 0.60166
0.13751 0.60167
0.13751 0.60168
0.13751 0.60169
0.13751 0.60170
0.13751 0.60171
0.13751 0.60172
0.13751 0.60173
0.13751 0.60174
0.13751 0.60175
0.13751 0.60176
0.13751 0.60177
0.13752 0.60178
0.13752 0.60179
0.13752 0.60180
0.13752 0.60181
0.13752 0.60182
0.13752 0.60183
0.13752 0.60184
0.13752 0.60185
0.13752 0.60186
0.13752 0.60187
0.13752 0.60188
0.13752 0.60189
0.13753 0.60190
0.13753 0.60191
0.13753 0.60192
0.13753 0.60193
0.13753 0.60194
0.13753 0.60195
0.13753 0.60196
0.13753 0.60197
0.13753 0.60198
0.13753 0.60199
0.13754 0.60200
0.13754 0.60201
0.13754 0.60202
0.13754 0.60203
0.13754 0.60204
0.13754 0.60205
0.13754 0.60206
0.13754 0.60207
0.13754 0.60208
0.13754 0.60209
0.13754 0.60210
0.13754 0.60211
0.13754 0.60212
0.13754 0.60213
0.13755 0.60214
0.13755 0.60215
0.13755 0.60216
0.13755 0.60217
0.13755 0.60218
0.13755 0.60219
0.13755 0.60220
0.13755 0.60221
0.13755 0.60222
0.13755 0.60223
0.13755 0.60224
0.13755 0.60225
0.13755 0.60226
0.13755 0.60227
0.13755 0.60228
0.13755 0.60229
0.13755 0.60230
0.13755 0.60231
0.13756 0.60232
0.13756 0.60233
0.13756 0.60234
0.13756 0.60235
0.13756 0.60236
0.13756 0.60237
0.13756 0.60238
0.13756 0.60239
0.13756 0.60240
0.13756 0.60241
0.13756 0.60242
0.13756 0.60243
0.13756 0.60244
0.13756 0.60245
0.13756 0.60246
0.13756 0.60247
0.13756 0.60248
0.13756 0.60249
0.13757 0.60250
0.13757 0.60251
0.13757 0.60252
0.13757 0.60253
0.13757 0.60254
0.13757 0.60255
0.13757 0.60256
0.13757 0.60257
0.13757 0.60258
0.13757 0.60259
0.13757 0.60260
0.13757 0.60261
0.13757 0.60262
0.13757 0.60263
0.13757 0.60264
0.13757 0.60265
0.13757 0.60266
0.13758 0.60267
0.13758 0.60268
0.13758 0.60269
0.13758 0.60270
0.13758 0.60271
0.13758 0.60272
0.13758 0.60273
0.13758 0.60274
0.13758 0.60275
0.13758 0.60276
0.13758 0.60277
0.13758 0.60278
0.13758 0.60279
0.13758 0.60280
0.13758 0.60281
0.13758 0.60282
0.13759 0.60283
0.13759 0.60284
0.13759 0.60285
0.13759 0.60286
0.13759 0.60287
0.13759 0.60288
0.13759 0.60289
0.13759 0.60290
0.13759 0.60291
0.13760 0.60292
0.13760 0.60293
0.13760 0.60294
0.13760 0.60295
0.13760 0.60296
0.13760 0.60297
0.13760 0.60298
0.13760 0.60299
0.13760 0.60300
0.13760 0.60301
0.13761 0.60302
0.13761 0.60303
0.13761 0.60304
0.13761 0.60305
0.13761 0.60306
0.13761 0.60307
0.13761 0.60308
0.13761 0.60309
0.13761 0.60310
0.13761 0.60311
0.13761 0.60312
0.13761 0.60313
0.13761 0.60314
0.13761 0.60315
0.13761 0.60316
0.13761 0.60317
0.13761 0.60318
0.13762 0.60319
0.13762 0.60320
0.13762 0.60321
0.13762 0.60322
0.13762 0.60323
0.13762 0.60324
0.13762 0.60325
0.13762 0.60326
0.13762 0.60327
0.13762 0.60328
0.13762 0.60329
0.13762 0.60330
0.13762 0.60331
0.13762 0.60332
0.13762 0.60333
0.13763 0.60334
0.13763 0.60335
0.13763 0.60336
0.13763 0.60337
0.13763 0.60338
0.13763 0.60339
0.13763 0.60340
0.13763 0.60341
0.13763 0.60342
0.13763 0.60343
0.13763 0.60344
0.13763 0.60345
0.13763 0.60346
0.13763 0.60347
0.13763 0.60348
0.13763 0.60349
0.13763 0.60350
0.13763 0.60351
0.13764 0.60352
0.13764 0.60353
0.13764 0.60354
0.13764 0.60355
0.13764 0.60356
0.13764 0.60357
0.13764 0.60358
0.13764 0.60359
0.13764 0.60360
0.13764 0.60361
0.13764 0.60362
0.13764 0.60363
0.13764 0.60364
0.13764 0.60365
0.13764 0.60366
0.13764 0.60367
0.13764 0.60368
0.13764 0.60369
0.13764 0.60370
0.13765 0.60371
0.13765 0.60372
0.13765 0.60373
0.13765 0.60374
0.13765 0.60375
0.13765 0.60376
0.13765 0.60377
0.13765 0.60378
0.13765 0.60379
0.13765 0.60380
0.13765 0.60381
0.13765 0.60382
0.13765 0.60383
0.13765 0.60384
0.13766 0.60385
0.13766 0.60386
0.13766 0.60387
0.13766 0.60388
0.13766 0.60389
0.13766 0.60390
0.13766 0.60391
0.13766 0.60392
0.13766 0.60393
0.13766 0.60394
0.13766 0.60395
0.13767 0.60396
0.13767 0.60397
0.13767 0.60398
0.13767 0.60399
0.13767 0.60400
0.13767 0.60401
0.13767 0.60402
0.13767 0.60403
0.13767 0.60404
0.13767 0.60405
0.13767 0.60406
0.13767 0.60407
0.13767 0.60408
0.13767 0.60409
0.13767 0.60410
0.13767 0.60411
0.13767 0.60412
0.13767 0.60413
0.13767 0.60414
0.13768 0.60415
0.13768 0.60416
0.13768 0.60417
0.13768 0.60418
0.13768 0.60419
0.13768 0.60420
0.13768 0.60421
0.13768 0.60422
0.13768 0.60423
0.13768 0.60424
0.13768 0.60425
0.13768 0.60426
0.13768 0.60427
0.13768 0.60428
0.13768 0.60429
0.13768 0.60430
0.13769 0.60431
0.13769 0.60432
0.13769 0.60433
0.13769 0.60434
0.13769 0.60435
0.13769 0.60436
0.13769 0.60437
0.13769 0.60438
0.13769 0.60439
0.13769 0.60440
0.13769 0.60441
0.13769 0.60442
0.13769 0.60443
0.13769 0.60444
0.13769 0.60445
0.13770 0.60446
0.13770 0.60447
0.13770 0.60448
0.13770 0.60449
0.13770 0.60450
0.13770 0.60451
0.13770 0.60452
0.13770 0.60453
0.13770 0.60454
0.13770 0.60455
0.13770 0.60456
0.13770 0.60457
0.13770 0.60458
0.13770 0.60459
0.13770 0.60460
0.13771 0.60461
0.13771 0.60462
0.13771 0.60463
0.13771 0.60464
0.13771 0.60465
0.13771 0.60466
0.13771 0.60467
0.13771 0.60468
0.13771 0.60469
0.13771 0.60470
0.13771 0.60471
0.13771 0.60472
0.13772 0.60473
0.13772 0.60474
0.13772 0.60475
0.13772 0.60476
0.13772 0.60477
0.13772 0.60478
0.13772 0.60479
0.13772 0.60480
0.13772 0.60481
0.13772 0.60482
0.13772 0.60483
0.13772 0.60484
0.13772 0.60485
0.13772 0.60486
0.13773 0.60487
0.13773 0.60488
0.13773 0.60489
0.13773 0.60490
0.13773 0.60491
0.13773 0.60492
0.13773 0.60493
0.13773 0.60494
0.13773 0.60495
0.13773 0.60496
0.13773 0.60497
0.13773 0.60498
0.13773 0.60499
0.13773 0.60500
0.13773 0.60501
0.13774 0.60502
0.13774 0.60503
0.13774 0.60504
0.13774 0.60505
0.13774 0.60506
0.13774 0.60507
0.13774 0.60508
0.13774 0.60509
0.13774 0.60510
0.13774 0.60511
0.13774 0.60512
0.13774 0.60513
0.13775 0.60514
0.13775 0.60515
0.13775 0.60516
0.13775 0.60517
0.13775 0.60518
0.13775 0.60519
0.13775 0.60520
0.13775 0.60521
0.13775 0.60522
0.13775 0.60523
0.13775 0.60524
0.13776 0.60525
0.13776 0.60526
0.13776 0.60527
0.13776 0.60528
0.13776 0.60529
0.13776 0.60530
0.13776 0.60531
0.13776 0.60532
0.13776 0.60533
0.13776 0.60534
0.13776 0.60535
0.13776 0.60536
0.13776 0.60537
0.13776 0.60538
0.13777 0.60539
0.13777 0.60540
0.13777 0.60541
0.13777 0.60542
0.13777 0.60543
0.13777 0.60544
0.13777 0.60545
0.13777 0.60546
0.13777 0.60547
0.13777 0.60548
0.13777 0.60549
0.13777 0.60550
0.13777 0.60551
0.13777 0.60552
0.13777 0.60553
0.13777 0.60554
0.13777 0.60555
0.13777 0.60556
0.13778 0.60557
0.13778 0.60558
0.13778 0.60559
0.13778 0.60560
0.13778 0.60561
0.13778 0.60562
0.13778 0.60563
0.13778 0.60564
0.13778 0.60565
0.13778 0.60566
0.13778 0.60567
0.13778 0.60568
0.13778 0.60569
0.13778 0.60570
0.13778 0.60571
0.13778 0.60572
0.13778 0.60573
0.13778 0.60574
0.13778 0.60575
0.13778 0.60576
0.13778 0.60577
0.13778 0.60578
0.13778 0.60579
0.13778 0.60580
0.13778 0.60581
0.13779 0.60582
0.13779 0.60583
0.13779 0.60584
0.13779 0.60585
0.13779 0.60586
0.13779 0.60587
0.13779 0.60588
0.13779 0.60589
0.13779 0.60590
0.13779 0.60591
0.13780 0.60592
0.13780 0.60593
0.13780 0.60594
0.13780 0.60595
0.13780 0.60596
0.13780 0.60597
0.13780 0.60598
0.13780 0.60599
0.13780 0.60600
0.13780 0.60601
0.13780 0.60602
0.13780 0.60603
0.13780 0.60604
0.13780 0.60605
0.13780 0.60606
0.13780 0.60607
0.13780 0.60608
0.13780 0.60609
0.13781 0.60610
0.13781 0.60611
0.13781 0.60612
0.13781 0.60613
0.13781 0.60614
0.13781 0.60615
0.13781 0.60616
0.13781 0.60617
0.13781 0.60618
0.13781 0.60619
0.13781 0.60620
0.13781 0.60621
0.13781 0.60622
0.13781 0.60623
0.13781 0.60624
0.13781 0.60625
0.13782 0.60626
0.13782 0.60627
0.13782 0.60628
0.13782 0.60629
0.13782 0.60630
0.13782 0.60631
0.13782 0.60632
0.13782 0.60633
0.13782 0.60634
0.13782 0.60635
0.13782 0.60636
0.13782 0.60637
0.13782 0.60638
0.13782 0.60639
0.13782 0.60640
0.13782 0.60641
0.13782 0.60642
0.13782 0.60643
0.13782 0.60644
0.13782 0.60645
0.13782 0.60646
0.13782 0.60647
0.13782 0.60648
0.13782 0.60649
0.13782 0.60650
0.13782 0.60651
0.13782 0.60652
0.13782 0.60653
0.13782 0.60654
0.13782 0.60655
0.13782 0.60656
0.13782 0.60657
0.13782 0.60658
0.13783 0.60659
0.13783 0.60660
0.13783 0.60661
0.13783 0.60662
0.13783 0.60663
0.13783 0.60664
0.13783 0.60665
0.13783 0.60666
0.13783 0.60667
0.13784 0.60668
0.13784 0.60669
0.13784 0.60670
0.13784 0.60671
0.13784 0.60672
0.13784 0.60673
0.13784 0.60674
0.13784 0.60675
0.13784 0.60676
0.13784 0.60677
0.13784 0.60678
0.13784 0.60679
0.13784 0.60680
0.13784 0.60681
0.13784 0.60682
0.13784 0.60683
0.13784 0.60684
0.13784 0.60685
0.13784 0.60686
0.13784 0.60687
0.13785 0.60688
0.13785 0.60689
0.13785 0.60690
0.13785 0.60691
0.13785 0.60692
0.13785 0.60693
0.13785 0.60694
0.13785 0.60695
0.13786 0.60696
0.13786 0.60697
0.13786 0.60698
0.13786 0.60699
0.13786 0.60700
0.13786 0.60701
0.13786 0.60702
0.13786 0.60703
0.13786 0.60704
0.13786 0.60705
0.13786 0.60706
0.13786 0.60707
0.13786 0.60708
0.13786 0.60709
0.13786 0.60710
0.13786 0.60711
0.13786 0.60712
0.13786 0.60713
0.13786 0.60714
0.13787 0.60715
0.13787 0.60716
0.13787 0.60717
0.13787 0.60718
0.13787 0.60719
0.13787 0.60720
0.13787 0.60721
0.13787 0.60722
0.13787 0.60723
0.13787 0.60724
0.13787 0.60725
0.13787 0.60726
0.13787 0.60727
0.13787 0.60728
0.13787 0.60729
0.13787 0.60730
0.13787 0.60731
0.13787 0.60732
0.13787 0.60733
0.13787 0.60734
0.13788 0.60735
0.13788 0.60736
0.13788 0.60737
0.13788 0.60738
0.13788 0.60739
0.13788 0.60740
0.13788 0.60741
0.13788 0.60742
0.13789 0.60743
0.13789 0.60744
0.13789 0.60745
0.13789 0.60746
0.13789 0.60747
0.13789 0.60748
0.13789 0.60749
0.13789 0.60750
0.13789 0.60751
0.13789 0.60752
0.13789 0.60753
0.13789 0.60754
0.13789 0.60755
0.13789 0.60756
0.13789 0.60757
0.13789 0.60758
0.13789 0.60759
0.13789 0.60760
0.13789 0.60761
0.13789 0.60762
0.13789 0.60763
0.13789 0.60764
0.13789 0.60765
0.13789 0.60766
0.13789 0.60767
0.13789 0.60768
0.13789 0.60769
0.13789 0.60770
0.13790 0.60771
0.13790 0.60772
0.13790 0.60773
0.13790 0.60774
0.13790 0.60775
0.13790 0.60776
0.13790 0.60777
0.13790 0.60778
0.13790 0.60779
0.13790 0.60780
0.13790 0.60781
0.13790 0.60782
0.13791 0.60783
0.13791 0.60784
0.13791 0.60785
0.13791 0.60786
0.13791 0.60787
0.13791 0.60788
0.13791 0.60789
0.13791 0.60790
0.13791 0.60791
0.13791 0.60792
0.13791 0.60793
0.13791 0.60794
0.13791 0.60795
0.13791 0.60796
0.13791 0.60797
0.13791 0.60798
0.13791 0.60799
0.13791 0.60800
0.13791 0.60801
0.13792 0.60802
0.13792 0.60803
0.13792 0.60804
0.13792 0.60805
0.13792 0.60806
0.13792 0.60807
0.13792 0.60808
0.13792 0.60809
0.13792 0.60810
0.13792 0.60811
0.13792 0.60812
0.13792 0.60813
0.13792 0.60814
0.13792 0.60815
0.13792 0.60816
0.13792 0.60817
0.13792 0.60818
0.13792 0.60819
0.13792 0.60820
0.13792 0.60821
0.13793 0.60822
0.13793 0.60823
0.13793 0.60824
0.13793 0.60825
0.13793 0.60826
0.13793 0.60827
0.13793 0.60828
0.13793 0.60829
0.13793 0.60830
0.13793 0.60831
0.13793 0.60832
0.13793 0.60833
0.13793 0.60834
0.13793 0.60835
0.13793 0.60836
0.13794 0.60837
0.13794 0.60838
0.13794 0.60839
0.13794 0.60840
0.13794 0.60841
0.13794 0.60842
0.13794 0.60843
0.13794 0.60844
0.13794 0.60845
0.13795 0.60846
0.13795 0.60847
0.13795 0.60848
0.13795 0.60849
0.13795 0.60850
0.13795 0.60851
0.13795 0.60852
0.13795 0.60853
0.13795 0.60854
0.13795 0.60855
0.13795 0.60856
0.13795 0.60857
0.13795 0.60858
0.13795 0.60859
0.13796 0.60860
0.13796 0.60861
0.13796 0.60862
0.13796 0.60863
0.13796 0.60864
0.13796 0.60865
0.13796 0.60866
0.13796 0.60867
0.13796 0.60868
0.13796 0.60869
0.13796 0.60870
0.13796 0.60871
0.13796 0.60872
0.13796 0.60873
0.13796 0.60874
0.13797 0.60875
0.13797 0.60876
0.13797 0.60877
0.13797 0.60878
0.13797 0.60879
0.13797 0.60880
0.13797 0.60881
0.13797 0.60882
0.13797 0.60883
0.13797 0.60884
0.13797 0.60885
0.13797 0.60886
0.13797 0.60887
0.13798 0.60888
0.13798 0.60889
0.13798 0.60890
0.13798 0.60891
0.13798 0.60892
0.13798 0.60893
0.13798 0.60894
0.13798 0.60895
0.13798 0.60896
0.13798 0.60897
0.13798 0.60898
0.13798 0.60899
0.13798 0.60900
0.13798 0.60901
0.13799 0.60902
0.13799 0.60903
0.13799 0.60904
0.13799 0.60905
0.13799 0.60906
0.13799 0.60907
0.13799 0.60908
0.13799 0.60909
0.13799 0.60910
0.13799 0.60911
0.13799 0.60912
0.13799 0.60913
0.13799 0.60914
0.13799 0.60915
0.13799 0.60916
0.13799 0.60917
0.13799 0.60918
0.13799 0.60919
0.13800 0.60920
0.13800 0.60921
0.13800 0.60922
0.13800 0.60923
0.13800 0.60924
0.13800 0.60925
0.13800 0.60926
0.13800 0.60927
0.13800 0.60928
0.13800 0.60929
0.13801 0.60930
0.13801 0.60931
0.13801 0.60932
0.13801 0.60933
0.13801 0.60934
0.13801 0.60935
0.13801 0.60936
0.13801 0.60937
0.13801 0.60938
0.13801 0.60939
0.13801 0.60940
0.13801 0.60941
0.13801 0.60942
0.13802 0.60943
0.13802 0.60944
0.13802 0.60945
0.13802 0.60946
0.13802 0.60947
0.13802 0.60948
0.13802 0.60949
0.13802 0.60950
0.13802 0.60951
0.13802 0.60952
0.13802 0.60953
0.13802 0.60954
0.13802 0.60955
0.13802 0.60956
0.13802 0.60957
0.13802 0.60958
0.13802 0.60959
0.13803 0.60960
0.13803 0.60961
0.13803 0.60962
0.13803 0.60963
0.13803 0.60964
0.13803 0.60965
0.13803 0.60966
0.13803 0.60967
0.13803 0.60968
0.13803 0.60969
0.13803 0.60970
0.13804 0.60971
0.13804 0.60972
0.13804 0.60973
0.13804 0.60974
0.13804 0.60975
0.13804 0.60976
0.13804 0.60977
0.13804 0.60978
0.13804 0.60979
0.13804 0.60980
0.13804 0.60981
0.13804 0.60982
0.13804 0.60983
0.13804 0.60984
0.13804 0.60985
0.13804 0.60986
0.13804 0.60987
0.13805 0.60988
0.13805 0.60989
0.13805 0.60990
0.13805 0.60991
0.13805 0.60992
0.13805 0.60993
0.13805 0.60994
0.13805 0.60995
0.13805 0.60996
0.13805 0.60997
0.13805 0.60998
0.13805 0.60999
0.13805 0.61000
0.13805 0.61001
0.13805 0.61002
0.13805 0.61003
0.13805 0.61004
0.13805 0.61005
0.13805 0.61006
0.13805 0.61007
0.13806 0.61008
0.13806 0.61009
0.13806 0.61010
0.13806 0.61011
0.13806 0.61012
0.13806 0.61013
0.13806 0.61014
0.13806 0.61015
0.13806 0.61016
0.13806 0.61017
0.13807 0.61018
0.13807 0.61019
0.13807 0.61020
0.13807 0.61021
0.13807 0.61022
0.13807 0.61023
0.13807 0.61024
0.13807 0.61025
0.13807 0.61026
0.13807 0.61027
0.13807 0.61028
0.13807 0.61029
0.13808 0.61030
0.13808 0.61031
0.13808 0.61032
0.13808 0.61033
0.13808 0.61034
0.13808 0.61035
0.13808 0.61036
0.13808 0.61037
0.13808 0.61038
0.13808 0.61039
0.13808 0.61040
0.13808 0.61041
0.13809 0.61042
0.13809 0.61043
0.13809 0.61044
0.13809 0.61045
0.13809 0.61046
0.13809 0.61047
0.13809 0.61048
0.13809 0.61049
0.13809 0.61050
0.13809 0.61051
0.13809 0.61052
0.13809 0.61053
0.13809 0.61054
0.13809 0.61055
0.13809 0.61056
0.13809 0.61057
0.13809 0.61058
0.13809 0.61059
0.13809 0.61060
0.13809 0.61061
0.13810 0.61062
0.13810 0.61063
0.13810 0.61064
0.13810 0.61065
0.13810 0.61066
0.13810 0.61067
0.13810 0.61068
0.13810 0.61069
0.13810 0.61070
0.13810 0.61071
0.13810 0.61072
0.13810 0.61073
0.13810 0.61074
0.13810 0.61075
0.13810 0.61076
0.13810 0.61077
0.13810 0.61078
0.13811 0.61079
0.13811 0.61080
0.13811 0.61081
0.13811 0.61082
0.13811 0.61083
0.13811 0.61084
0.13811 0.61085
0.13811 0.61086
0.13811 0.61087
0.13811 0.61088
0.13812 0.61089
0.13812 0.61090
0.13812 0.61091
0.13812 0.61092
0.13812 0.61093
0.13812 0.61094
0.13812 0.61095
0.13812 0.61096
0.13812 0.61097
0.13813 0.61098
0.13813 0.61099
0.13813 0.61100
0.13813 0.61101
0.13813 0.61102
0.13813 0.61103
0.13813 0.61104
0.13813 0.61105
0.13813 0.61106
0.13813 0.61107
0.13813 0.61108
0.13813 0.61109
0.13813 0.61110
0.13813 0.61111
0.13813 0.61112
0.13813 0.61113
0.13813 0.61114
0.13813 0.61115
0.13813 0.61116
0.13814 0.61117
0.13814 0.61118
0.13814 0.61119
0.13814 0.61120
0.13814 0.61121
0.13814 0.61122
0.13814 0.61123
0.13814 0.61124
0.13814 0.61125
0.13814 0.61126
0.13814 0.61127
0.13814 0.61128
0.13814 0.61129
0.13814 0.61130
0.13814 0.61131
0.13814 0.61132
0.13814 0.61133
0.13814 0.61134
0.13814 0.61135
0.13814 0.61136
0.13814 0.61137
0.13814 0.61138
0.13815 0.61139
0.13815 0.61140
0.13815 0.61141
0.13815 0.61142
0.13815 0.61143
0.13815 0.61144
0.13815 0.61145
0.13815 0.61146
0.13815 0.61147
0.13815 0.61148
0.13815 0.61149
0.13816 0.61150
0.13816 0.61151
0.13816 0.61152
0.13816 0.61153
0.13816 0.61154
0.13816 0.61155
0.13816 0.61156
0.13816 0.61157
0.13816 0.61158
0.13816 0.61159
0.13816 0.61160
0.13816 0.61161
0.13816 0.61162
0.13816 0.61163
0.13817 0.61164
0.13817 0.61165
0.13817 0.61166
0.13817 0.61167
0.13817 0.61168
0.13817 0.61169
0.13817 0.61170
0.13817 0.61171
0.13817 0.61172
0.13818 0.61173
0.13818 0.61174
0.13818 0.61175
0.13818 0.61176
0.13818 0.61177
0.13818 0.61178
0.13818 0.61179
0.13818 0.61180
0.13818 0.61181
0.13818 0.61182
0.13818 0.61183
0.13818 0.61184
0.13818 0.61185
0.13818 0.61186
0.13818 0.61187
0.13818 0.61188
0.13818 0.61189
0.13818 0.61190
0.13818 0.61191
0.13818 0.61192
0.13819 0.61193
0.13819 0.61194
0.13819 0.61195
0.13819 0.61196
0.13819 0.61197
0.13819 0.61198
0.13819 0.61199
0.13819 0.61200
0.13819 0.61201
0.13819 0.61202
0.13819 0.61203
0.13819 0.61204
0.13819 0.61205
0.13819 0.61206
0.13819 0.61207
0.13819 0.61208
0.13819 0.61209
0.13819 0.61210
0.13819 0.61211
0.13819 0.61212
0.13819 0.61213
0.13819 0.61214
0.13820 0.61215
0.13820 0.61216
0.13820 0.61217
0.13820 0.61218
0.13820 0.61219
0.13820 0.61220
0.13820 0.61221
0.13820 0.61222
0.13820 0.61223
0.13820 0.61224
0.13820 0.61225
0.13820 0.61226
0.13820 0.61227
0.13820 0.61228
0.13821 0.61229
0.13821 0.61230
0.13821 0.61231
0.13821 0.61232
0.13821 0.61233
0.13821 0.61234
0.13821 0.61235
0.13821 0.61236
0.13821 0.61237
0.13821 0.61238
0.13821 0.61239
0.13821 0.61240
0.13821 0.61241
0.13821 0.61242
0.13821 0.61243
0.13821 0.61244
0.13822 0.61245
0.13822 0.61246
0.13822 0.61247
0.13822 0.61248
0.13822 0.61249
0.13822 0.61250
0.13822 0.61251
0.13822 0.61252
0.13822 0.61253
0.13822 0.61254
0.13822 0.61255
0.13822 0.61256
0.13822 0.61257
0.13822 0.61258
0.13822 0.61259
0.13822 0.61260
0.13823 0.61261
0.13823 0.61262
0.13823 0.61263
0.13823 0.61264
0.13823 0.61265
0.13823 0.61266
0.13823 0.61267
0.13823 0.61268
0.13823 0.61269
0.13823 0.61270
0.13823 0.61271
0.13823 0.61272
0.13823 0.61273
0.13823 0.61274
0.13823 0.61275
0.13823 0.61276
0.13824 0.61277
0.13824 0.61278
0.13824 0.61279
0.13824 0.61280
0.13824 0.61281
0.13824 0.61282
0.13824 0.61283
0.13824 0.61284
0.13824 0.61285
0.13824 0.61286
0.13825 0.61287
0.13825 0.61288
0.13825 0.61289
0.13825 0.61290
0.13825 0.61291
0.13825 0.61292
0.13825 0.61293
0.13825 0.61294
0.13825 0.61295
0.13825 0.61296
0.13825 0.61297
0.13825 0.61298
0.13825 0.61299
0.13825 0.61300
0.13825 0.61301
0.13826 0.61302
0.13826 0.61303
0.13826 0.61304
0.13826 0.61305
0.13826 0.61306
0.13826 0.61307
0.13826 0.61308
0.13826 0.61309
0.13826 0.61310
0.13826 0.61311
0.13826 0.61312
0.13826 0.61313
0.13826 0.61314
0.13826 0.61315
0.13826 0.61316
0.13826 0.61317
0.13826 0.61318
0.13826 0.61319
0.13826 0.61320
0.13826 0.61321
0.13826 0.61322
0.13826 0.61323
0.13826 0.61324
0.13827 0.61325
0.13827 0.61326
0.13827 0.61327
0.13827 0.61328
0.13827 0.61329
0.13827 0.61330
0.13827 0.61331
0.13827 0.61332
0.13827 0.61333
0.13827 0.61334
0.13828 0.61335
0.13828 0.61336
0.13828 0.61337
0.13828 0.61338
0.13828 0.61339
0.13828 0.61340
0.13828 0.61341
0.13828 0.61342
0.13828 0.61343
0.13828 0.61344
0.13828 0.61345
0.13828 0.61346
0.13828 0.61347
0.13828 0.61348
0.13828 0.61349
0.13828 0.61350
0.13829 0.61351
0.13829 0.61352
0.13829 0.61353
0.13829 0.61354
0.13829 0.61355
0.13829 0.61356
0.13829 0.61357
0.13829 0.61358
0.13829 0.61359
0.13829 0.61360
0.13830 0.61361
0.13830 0.61362
0.13830 0.61363
0.13830 0.61364
0.13830 0.61365
0.13830 0.61366
0.13830 0.61367
0.13830 0.61368
0.13830 0.61369
0.13830 0.61370
0.13830 0.61371
0.13830 0.61372
0.13830 0.61373
0.13830 0.61374
0.13830 0.61375
0.13830 0.61376
0.13830 0.61377
0.13830 0.61378
0.13831 0.61379
0.13831 0.61380
0.13831 0.61381
0.13831 0.61382
0.13831 0.61383
0.13831 0.61384
0.13831 0.61385
0.13831 0.61386
0.13831 0.61387
0.13831 0.61388
0.13831 0.61389
0.13831 0.61390
0.13831 0.61391
0.13831 0.61392
0.13831 0.61393
0.13832 0.61394
0.13832 0.61395
0.13832 0.61396
0.13832 0.61397
0.13832 0.61398
0.13832 0.61399
0.13832 0.61400
0.13832 0.61401
0.13832 0.61402
0.13832 0.61403
0.13832 0.61404
0.13832 0.61405
0.13832 0.61406
0.13832 0.61407
0.13832 0.61408
0.13832 0.61409
0.13832 0.61410
0.13832 0.61411
0.13832 0.61412
0.13832 0.61413
0.13832 0.61414
0.13832 0.61415
0.13833 0.61416
0.13833 0.61417
0.13833 0.61418
0.13833 0.61419
0.13833 0.61420
0.13833 0.61421
0.13833 0.61422
0.13833 0.61423
0.13833 0.61424
0.13833 0.61425
0.13833 0.61426
0.13833 0.61427
0.13833 0.61428
0.13833 0.61429
0.13833 0.61430
0.13833 0.61431
0.13833 0.61432
0.13833 0.61433
0.13833 0.61434
0.13833 0.61435
0.13833 0.61436
0.13834 0.61437
0.13834 0.61438
0.13834 0.61439
0.13834 0.61440
0.13834 0.61441
0.13834 0.61442
0.13834 0.61443
0.13834 0.61444
0.13834 0.61445
0.13834 0.61446
0.13834 0.61447
0.13835 0.61448
0.13835 0.61449
0.13835 0.61450
0.13835 0.61451
0.13835 0.61452
0.13835 0.61453
0.13835 0.61454
0.13835 0.61455
0.13835 0.61456
0.13835 0.61457
0.13835 0.61458
0.13835 0.61459
0.13835 0.61460
0.13835 0.61461
0.13835 0.61462
0.13835 0.61463
0.13836 0.61464
0.13836 0.61465
0.13836 0.61466
0.13836 0.61467
0.13836 0.61468
0.13836 0.61469
0.13836 0.61470
0.13836 0.61471
0.13836 0.61472
0.13836 0.61473
0.13836 0.61474
0.13836 0.61475
0.13836 0.61476
0.13836 0.61477
0.13836 0.61478
0.13837 0.61479
0.13837 0.61480
0.13837 0.61481
0.13837 0.61482
0.13837 0.61483
0.13837 0.61484
0.13837 0.61485
0.13837 0.61486
0.13837 0.61487
0.13837 0.61488
0.13837 0.61489
0.13837 0.61490
0.13837 0.61491
0.13837 0.61492
0.13837 0.61493
0.13837 0.61494
0.13837 0.61495
0.13837 0.61496
0.13837 0.61497
0.13837 0.61498
0.13838 0.61499
0.13838 0.61500
0.13838 0.61501
0.13838 0.61502
0.13838 0.61503
0.13838 0.61504
0.13838 0.61505
0.13838 0.61506
0.13838 0.61507
0.13838 0.61508
0.13838 0.61509
0.13838 0.61510
0.13838 0.61511
0.13838 0.61512
0.13838 0.61513
0.13838 0.61514
0.13838 0.61515
0.13838 0.61516
0.13839 0.61517
0.13839 0.61518
0.13839 0.61519
0.13839 0.61520
0.13839 0.61521
0.13839 0.61522
0.13839 0.61523
0.13839 0.61524
0.13839 0.61525
0.13839 0.61526
0.13839 0.61527
0.13839 0.61528
0.13839 0.61529
0.13839 0.61530
0.13839 0.61531
0.13839 0.61532
0.13840 0.61533
0.13840 0.61534
0.13840 0.61535
0.13840 0.61536
0.13840 0.61537
0.13840 0.61538
0.13840 0.61539
0.13840 0.61540
0.13840 0.61541
0.13840 0.61542
0.13840 0.61543
0.13840 0.61544
0.13840 0.61545
0.13840 0.61546
0.13840 0.61547
0.13840 0.61548
0.13840 0.61549
0.13840 0.61550
0.13841 0.61551
0.13841 0.61552
0.13841 0.61553
0.13841 0.61554
0.13841 0.61555
0.13841 0.61556
0.13841 0.61557
0.13841 0.61558
0.13841 0.61559
0.13841 0.61560
0.13841 0.61561
0.13841 0.61562
0.13841 0.61563
0.13841 0.61564
0.13841 0.61565
0.13841 0.61566
0.13841 0.61567
0.13841 0.61568
0.13841 0.61569
0.13842 0.61570
0.13842 0.61571
0.13842 0.61572
0.13842 0.61573
0.13842 0.61574
0.13842 0.61575
0.13842 0.61576
0.13842 0.61577
0.13842 0.61578
0.13843 0.61579
0.13843 0.61580
0.13843 0.61581
0.13843 0.61582
0.13843 0.61583
0.13843 0.61584
0.13843 0.61585
0.13843 0.61586
0.13843 0.61587
0.13843 0.61588
0.13843 0.61589
0.13843 0.61590
0.13843 0.61591
0.13843 0.61592
0.13843 0.61593
0.13843 0.61594
0.13843 0.61595
0.13843 0.61596
0.13843 0.61597
0.13844 0.61598
0.13844 0.61599
0.13844 0.61600
0.13844 0.61601
0.13844 0.61602
0.13844 0.61603
0.13844 0.61604
0.13844 0.61605
0.13844 0.61606
0.13844 0.61607
0.13844 0.61608
0.13844 0.61609
0.13844 0.61610
0.13844 0.61611
0.13844 0.61612
0.13844 0.61613
0.13844 0.61614
0.13844 0.61615
0.13844 0.61616
0.13845 0.61617
0.13845 0.61618
0.13845 0.61619
0.13845 0.61620
0.13845 0.61621
0.13845 0.61622
0.13845 0.61623
0.13845 0.61624
0.13845 0.61625
0.13845 0.61626
0.13845 0.61627
0.13845 0.61628
0.13845 0.61629
0.13845 0.61630
0.13846 0.61631
0.13846 0.61632
0.13846 0.61633
0.13846 0.61634
0.13846 0.61635
0.13846 0.61636
0.13846 0.61637
0.13846 0.61638
0.13846 0.61639
0.13846 0.61640
0.13846 0.61641
0.13846 0.61642
0.13846 0.61643
0.13846 0.61644
0.13846 0.61645
0.13846 0.61646
0.13847 0.61647
0.13847 0.61648
0.13847 0.61649
0.13847 0.61650
0.13847 0.61651
0.13847 0.61652
0.13847 0.61653
0.13847 0.61654
0.13847 0.61655
0.13847 0.61656
0.13847 0.61657
0.13847 0.61658
0.13847 0.61659
0.13847 0.61660
0.13847 0.61661
0.13848 0.61662
0.13848 0.61663
0.13848 0.61664
0.13848 0.61665
0.13848 0.61666
0.13848 0.61667
0.13848 0.61668
0.13848 0.61669
0.13848 0.61670
0.13848 0.61671
0.13848 0.61672
0.13848 0.61673
0.13849 0.61674
0.13849 0.61675
0.13849 0.61676
0.13849 0.61677
0.13849 0.61678
0.13849 0.61679
0.13849 0.61680
0.13849 0.61681
0.13849 0.61682
0.13849 0.61683
0.13849 0.61684
0.13849 0.61685
0.13849 0.61686
0.13849 0.61687
0.13849 0.61688
0.13849 0.61689
0.13849 0.61690
0.13849 0.61691
0.13850 0.61692
0.13850 0.61693
0.13850 0.61694
0.13850 0.61695
0.13850 0.61696
0.13850 0.61697
0.13850 0.61698
0.13850 0.61699
0.13850 0.61700
0.13850 0.61701
0.13850 0.61702
0.13851 0.61703
0.13851 0.61704
0.13851 0.61705
0.13851 0.61706
0.13851 0.61707
0.13851 0.61708
0.13851 0.61709
0.13851 0.61710
0.13851 0.61711
0.13851 0.61712
0.13851 0.61713
0.13851 0.61714
0.13851 0.61715
0.13851 0.61716
0.13851 0.61717
0.13851 0.61718
0.13851 0.61719
0.13851 0.61720
0.13851 0.61721
0.13852 0.61722
0.13852 0.61723
0.13852 0.61724
0.13852 0.61725
0.13852 0.61726
0.13852 0.61727
0.13852 0.61728
0.13852 0.61729
0.13852 0.61730
0.13852 0.61731
0.13852 0.61732
0.13853 0.61733
0.13853 0.61734
0.13853 0.61735
0.13853 0.61736
0.13853 0.61737
0.13853 0.61738
0.13853 0.61739
0.13853 0.61740
0.13853 0.61741
0.13853 0.61742
0.13853 0.61743
0.13853 0.61744
0.13853 0.61745
0.13853 0.61746
0.13853 0.61747
0.13853 0.61748
0.13853 0.61749
0.13854 0.61750
0.13854 0.61751
0.13854 0.61752
0.13854 0.61753
0.13854 0.61754
0.13854 0.61755
0.13854 0.61756
0.13854 0.61757
0.13854 0.61758
0.13854 0.61759
0.13854 0.61760
0.13854 0.61761
0.13854 0.61762
0.13854 0.61763
0.13854 0.61764
0.13854 0.61765
0.13854 0.61766
0.13854 0.61767
0.13854 0.61768
0.13855 0.61769
0.13855 0.61770
0.13855 0.61771
0.13855 0.61772
0.13855 0.61773
0.13855 0.61774
0.13855 0.61775
0.13855 0.61776
0.13855 0.61777
0.13855 0.61778
0.13855 0.61779
0.13855 0.61780
0.13855 0.61781
0.13855 0.61782
0.13855 0.61783
0.13855 0.61784
0.13855 0.61785
0.13856 0.61786
0.13856 0.61787
0.13856 0.61788
0.13856 0.61789
0.13856 0.61790
0.13856 0.61791
0.13856 0.61792
0.13856 0.61793
0.13856 0.61794
0.13856 0.61795
0.13857 0.61796
0.13857 0.61797
0.13857 0.61798
0.13857 0.61799
0.13857 0.61800
0.13857 0.61801
0.13857 0.61802
0.13857 0.61803
0.13857 0.61804
0.13857 0.61805
0.13857 0.61806
0.13857 0.61807
0.13857 0.61808
0.13857 0.61809
0.13857 0.61810
0.13857 0.61811
0.13858 0.61812
0.13858 0.61813
0.13858 0.61814
0.13858 0.61815
0.13858 0.61816
0.13858 0.61817
0.13858 0.61818
0.13858 0.61819
0.13858 0.61820
0.13858 0.61821
0.13858 0.61822
0.13858 0.61823
0.13858 0.61824
0.13859 0.61825
0.13859 0.61826
0.13859 0.61827
0.13859 0.61828
0.13859 0.61829
0.13859 0.61830
0.13859 0.61831
0.13859 0.61832
0.13859 0.61833
0.13859 0.61834
0.13859 0.61835
0.13859 0.61836
0.13859 0.61837
0.13859 0.61838
0.13859 0.61839
0.13859 0.61840
0.13860 0.61841
0.13860 0.61842
0.13860 0.61843
0.13860 0.61844
0.13860 0.61845
0.13860 0.61846
0.13860 0.61847
0.13860 0.61848
0.13860 0.61849
0.13860 0.61850
0.13860 0.61851
0.13860 0.61852
0.13860 0.61853
0.13861 0.61854
0.13861 0.61855
0.13861 0.61856
0.13861 0.61857
0.13861 0.61858
0.13861 0.61859
0.13861 0.61860
0.13861 0.61861
0.13861 0.61862
0.13861 0.61863
0.13861 0.61864
0.13861 0.61865
0.13861 0.61866
0.13861 0.61867
0.13861 0.61868
0.13861 0.61869
0.13861 0.61870
0.13862 0.61871
0.13862 0.61872
0.13862 0.61873
0.13862 0.61874
0.13862 0.61875
0.13862 0.61876
0.13862 0.61877
0.13862 0.61878
0.13862 0.61879
0.13862 0.61880
0.13862 0.61881
0.13862 0.61882
0.13862 0.61883
0.13863 0.61884
0.13863 0.61885
0.13863 0.61886
0.13863 0.61887
0.13863 0.61888
0.13863 0.61889
0.13863 0.61890
0.13863 0.61891
0.13863 0.61892
0.13863 0.61893
0.13863 0.61894
0.13863 0.61895
0.13863 0.61896
0.13864 0.61897
0.13864 0.61898
0.13864 0.61899
0.13864 0.61900
0.13864 0.61901
0.13864 0.61902
0.13864 0.61903
0.13864 0.61904
0.13864 0.61905
0.13864 0.61906
0.13864 0.61907
0.13864 0.61908
0.13864 0.61909
0.13864 0.61910
0.13864 0.61911
0.13864 0.61912
0.13864 0.61913
0.13865 0.61914
0.13865 0.61915
0.13865 0.61916
0.13865 0.61917
0.13865 0.61918
0.13865 0.61919
0.13866 0.61920
0.13866 0.61921
0.13866 0.61922
0.13866 0.61923
0.13866 0.61924
0.13866 0.61925
0.13866 0.61926
0.13866 0.61927
0.13866 0.61928
0.13866 0.61929
0.13866 0.61930
0.13866 0.61931
0.13866 0.61932
0.13866 0.61933
0.13866 0.61934
0.13867 0.61935
0.13867 0.61936
0.13867 0.61937
0.13867 0.61938
0.13867 0.61939
0.13867 0.61940
0.13867 0.61941
0.13867 0.61942
0.13867 0.61943
0.13867 0.61944
0.13867 0.61945
0.13867 0.61946
0.13867 0.61947
0.13867 0.61948
0.13867 0.61949
0.13867 0.61950
0.13867 0.61951
0.13867 0.61952
0.13867 0.61953
0.13867 0.61954
0.13868 0.61955
0.13868 0.61956
0.13868 0.61957
0.13868 0.61958
0.13868 0.61959
0.13868 0.61960
0.13868 0.61961
0.13868 0.61962
0.13868 0.61963
0.13868 0.61964
0.13868 0.61965
0.13868 0.61966
0.13868 0.61967
0.13868 0.61968
0.13868 0.61969
0.13868 0.61970
0.13868 0.61971
0.13868 0.61972
0.13868 0.61973
0.13868 0.61974
0.13868 0.61975
0.13869 0.61976
0.13869 0.61977
0.13869 0.61978
0.13869 0.61979
0.13869 0.61980
0.13869 0.61981
0.13870 0.61982
0.13870 0.61983
0.13870 0.61984
0.13870 0.61985
0.13870 0.61986
0.13870 0.61987
0.13870 0.61988
0.13870 0.61989
0.13870 0.61990
0.13870 0.61991
0.13870 0.61992
0.13870 0.61993
0.13870 0.61994
0.13870 0.61995
0.13871 0.61996
0.13871 0.61997
0.13871 0.61998
0.13871 0.61999
0.13871 0.62000
0.13871 0.62001
0.13871 0.62002
0.13871 0.62003
0.13871 0.62004
0.13871 0.62005
0.13871 0.62006
0.13871 0.62007
0.13871 0.62008
0.13872 0.62009
0.13872 0.62010
0.13872 0.62011
0.13872 0.62012
0.13872 0.62013
0.13872 0.62014
0.13872 0.62015
0.13872 0.62016
0.13873 0.62017
0.13873 0.62018
0.13873 0.62019
0.13873 0.62020
0.13873 0.62021
0.13873 0.62022
0.13873 0.62023
0.13873 0.62024
0.13873 0.62025
0.13873 0.62026
0.13873 0.62027
0.13873 0.62028
0.13873 0.62029
0.13873 0.62030
0.13874 0.62031
0.13874 0.62032
0.13874 0.62033
0.13874 0.62034
0.13874 0.62035
0.13874 0.62036
0.13874 0.62037
0.13874 0.62038
0.13874 0.62039
0.13874 0.62040
0.13874 0.62041
0.13874 0.62042
0.13874 0.62043
0.13875 0.62044
0.13875 0.62045
0.13875 0.62046
0.13875 0.62047
0.13875 0.62048
0.13875 0.62049
0.13875 0.62050
0.13875 0.62051
0.13875 0.62052
0.13875 0.62053
0.13875 0.62054
0.13875 0.62055
0.13875 0.62056
0.13875 0.62057
0.13875 0.62058
0.13875 0.62059
0.13875 0.62060
0.13876 0.62061
0.13876 0.62062
0.13876 0.62063
0.13876 0.62064
0.13876 0.62065
0.13876 0.62066
0.13876 0.62067
0.13876 0.62068
0.13876 0.62069
0.13876 0.62070
0.13876 0.62071
0.13876 0.62072
0.13876 0.62073
0.13876 0.62074
0.13876 0.62075
0.13876 0.62076
0.13876 0.62077
0.13876 0.62078
0.13877 0.62079
0.13877 0.62080
0.13877 0.62081
0.13877 0.62082
0.13877 0.62083
0.13877 0.62084
0.13877 0.62085
0.13878 0.62086
0.13878 0.62087
0.13878 0.62088
0.13878 0.62089
0.13878 0.62090
0.13878 0.62091
0.13878 0.62092
0.13878 0.62093
0.13878 0.62094
0.13878 0.62095
0.13878 0.62096
0.13878 0.62097
0.13878 0.62098
0.13878 0.62099
0.13878 0.62100
0.13878 0.62101
0.13878 0.62102
0.13879 0.62103
0.13879 0.62104
0.13879 0.62105
0.13879 0.62106
0.13879 0.62107
0.13879 0.62108
0.13879 0.62109
0.13879 0.62110
0.13879 0.62111
0.13879 0.62112
0.13879 0.62113
0.13879 0.62114
0.13879 0.62115
0.13879 0.62116
0.13879 0.62117
0.13880 0.62118
0.13880 0.62119
0.13880 0.62120
0.13880 0.62121
0.13880 0.62122
0.13880 0.62123
0.13880 0.62124
0.13880 0.62125
0.13880 0.62126
0.13880 0.62127
0.13880 0.62128
0.13880 0.62129
0.13880 0.62130
0.13880 0.62131
0.13881 0.62132
0.13881 0.62133
0.13881 0.62134
0.13881 0.62135
0.13881 0.62136
0.13881 0.62137
0.13881 0.62138
0.13881 0.62139
0.13881 0.62140
0.13881 0.62141
0.13881 0.62142
0.13881 0.62143
0.13881 0.62144
0.13881 0.62145
0.13881 0.62146
0.13881 0.62147
0.13882 0.62148
0.13882 0.62149
0.13882 0.62150
0.13882 0.62151
0.13882 0.62152
0.13882 0.62153
0.13882 0.62154
0.13882 0.62155
0.13882 0.62156
0.13882 0.62157
0.13882 0.62158
0.13882 0.62159
0.13882 0.62160
0.13882 0.62161
0.13882 0.62162
0.13882 0.62163
0.13883 0.62164
0.13883 0.62165
0.13883 0.62166
0.13883 0.62167
0.13883 0.62168
0.13883 0.62169
0.13883 0.62170
0.13883 0.62171
0.13883 0.62172
0.13883 0.62173
0.13883 0.62174
0.13883 0.62175
0.13883 0.62176
0.13883 0.62177
0.13883 0.62178
0.13884 0.62179
0.13884 0.62180
0.13884 0.62181
0.13884 0.62182
0.13884 0.62183
0.13884 0.62184
0.13884 0.62185
0.13884 0.62186
0.13884 0.62187
0.13884 0.62188
0.13884 0.62189
0.13884 0.62190
0.13884 0.62191
0.13884 0.62192
0.13884 0.62193
0.13885 0.62194
0.13885 0.62195
0.13885 0.62196
0.13885 0.62197
0.13885 0.62198
0.13885 0.62199
0.13885 0.62200
0.13885 0.62201
0.13885 0.62202
0.13885 0.62203
0.13885 0.62204
0.13885 0.62205
0.13885 0.62206
0.13885 0.62207
0.13885 0.62208
0.13885 0.62209
0.13885 0.62210
0.13885 0.62211
0.13885 0.62212
0.13885 0.62213
0.13885 0.62214
0.13886 0.62215
0.13886 0.62216
0.13886 0.62217
0.13886 0.62218
0.13886 0.62219
0.13886 0.62220
0.13886 0.62221
0.13886 0.62222
0.13886 0.62223
0.13886 0.62224
0.13886 0.62225
0.13886 0.62226
0.13887 0.62227
0.13887 0.62228
0.13887 0.62229
0.13887 0.62230
0.13887 0.62231
0.13887 0.62232
0.13887 0.62233
0.13887 0.62234
0.13887 0.62235
0.13887 0.62236
0.13888 0.62237
0.13888 0.62238
0.13888 0.62239
0.13888 0.62240
0.13888 0.62241
0.13888 0.62242
0.13888 0.62243
0.13888 0.62244
0.13888 0.62245
0.13888 0.62246
0.13888 0.62247
0.13888 0.62248
0.13888 0.62249
0.13888 0.62250
0.13888 0.62251
0.13888 0.62252
0.13888 0.62253
0.13888 0.62254
0.13888 0.62255
0.13888 0.62256
0.13888 0.62257
0.13888 0.62258
0.13888 0.62259
0.13888 0.62260
0.13889 0.62261
0.13889 0.62262
0.13889 0.62263
0.13889 0.62264
0.13889 0.62265
0.13889 0.62266
0.13889 0.62267
0.13889 0.62268
0.13889 0.62269
0.13889 0.62270
0.13889 0.62271
0.13889 0.62272
0.13889 0.62273
0.13889 0.62274
0.13890 0.62275
0.13890 0.62276
0.13890 0.62277
0.13890 0.62278
0.13890 0.62279
0.13890 0.62280
0.13890 0.62281
0.13891 0.62282
0.13891 0.62283
0.13891 0.62284
0.13891 0.62285
0.13891 0.62286
0.13891 0.62287
0.13891 0.62288
0.13891 0.62289
0.13891 0.62290
0.13891 0.62291
0.13891 0.62292
0.13891 0.62293
0.13891 0.62294
0.13892 0.62295
0.13892 0.62296
0.13892 0.62297
0.13892 0.62298
0.13892 0.62299
0.13892 0.62300
0.13892 0.62301
0.13892 0.62302
0.13892 0.62303
0.13892 0.62304
0.13892 0.62305
0.13892 0.62306
0.13892 0.62307
0.13893 0.62308
0.13893 0.62309
0.13893 0.62310
0.13893 0.62311
0.13893 0.62312
0.13893 0.62313
0.13893 0.62314
0.13893 0.62315
0.13893 0.62316
0.13893 0.62317
0.13893 0.62318
0.13893 0.62319
0.13893 0.62320
0.13893 0.62321
0.13894 0.62322
0.13894 0.62323
0.13894 0.62324
0.13894 0.62325
0.13894 0.62326
0.13894 0.62327
0.13894 0.62328
0.13894 0.62329
0.13894 0.62330
0.13894 0.62331
0.13894 0.62332
0.13894 0.62333
0.13894 0.62334
0.13894 0.62335
0.13894 0.62336
0.13894 0.62337
0.13894 0.62338
0.13895 0.62339
0.13895 0.62340
0.13895 0.62341
0.13895 0.62342
0.13895 0.62343
0.13895 0.62344
0.13895 0.62345
0.13895 0.62346
0.13895 0.62347
0.13895 0.62348
0.13895 0.62349
0.13895 0.62350
0.13895 0.62351
0.13895 0.62352
0.13895 0.62353
0.13895 0.62354
0.13896 0.62355
0.13896 0.62356
0.13896 0.62357
0.13896 0.62358
0.13896 0.62359
0.13896 0.62360
0.13896 0.62361
0.13896 0.62362
0.13896 0.62363
0.13896 0.62364
0.13896 0.62365
0.13896 0.62366
0.13896 0.62367
0.13896 0.62368
0.13897 0.62369
0.13897 0.62370
0.13897 0.62371
0.13897 0.62372
0.13897 0.62373
0.13897 0.62374
0.13897 0.62375
0.13897 0.62376
0.13897 0.62377
0.13897 0.62378
0.13898 0.62379
0.13898 0.62380
0.13898 0.62381
0.13898 0.62382
0.13898 0.62383
0.13898 0.62384
0.13898 0.62385
0.13898 0.62386
0.13898 0.62387
0.13898 0.62388
0.13898 0.62389
0.13898 0.62390
0.13898 0.62391
0.13898 0.62392
0.13898 0.62393
0.13898 0.62394
0.13898 0.62395
0.13898 0.62396
0.13898 0.62397
0.13898 0.62398
0.13899 0.62399
0.13899 0.62400
0.13899 0.62401
0.13899 0.62402
0.13899 0.62403
0.13899 0.62404
0.13899 0.62405
0.13899 0.62406
0.13899 0.62407
0.13899 0.62408
0.13899 0.62409
0.13899 0.62410
0.13899 0.62411
0.13899 0.62412
0.13899 0.62413
0.13899 0.62414
0.13900 0.62415
0.13900 0.62416
0.13900 0.62417
0.13900 0.62418
0.13900 0.62419
0.13900 0.62420
0.13900 0.62421
0.13900 0.62422
0.13900 0.62423
0.13900 0.62424
0.13900 0.62425
0.13900 0.62426
0.13900 0.62427
0.13900 0.62428
0.13900 0.62429
0.13900 0.62430
0.13901 0.62431
0.13901 0.62432
0.13901 0.62433
0.13901 0.62434
0.13901 0.62435
0.13901 0.62436
0.13901 0.62437
0.13901 0.62438
0.13901 0.62439
0.13901 0.62440
0.13901 0.62441
0.13901 0.62442
0.13901 0.62443
0.13901 0.62444
0.13901 0.62445
0.13902 0.62446
0.13902 0.62447
0.13902 0.62448
0.13902 0.62449
0.13902 0.62450
0.13902 0.62451
0.13902 0.62452
0.13902 0.62453
0.13902 0.62454
0.13902 0.62455
0.13902 0.62456
0.13902 0.62457
0.13903 0.62458
0.13903 0.62459
0.13903 0.62460
0.13903 0.62461
0.13903 0.62462
0.13903 0.62463
0.13903 0.62464
0.13903 0.62465
0.13903 0.62466
0.13903 0.62467
0.13903 0.62468
0.13903 0.62469
0.13903 0.62470
0.13903 0.62471
0.13903 0.62472
0.13903 0.62473
0.13903 0.62474
0.13903 0.62475
0.13903 0.62476
0.13903 0.62477
0.13903 0.62478
0.13903 0.62479
0.13904 0.62480
0.13904 0.62481
0.13904 0.62482
0.13904 0.62483
0.13904 0.62484
0.13904 0.62485
0.13904 0.62486
0.13904 0.62487
0.13904 0.62488
0.13905 0.62489
0.13905 0.62490
0.13905 0.62491
0.13905 0.62492
0.13905 0.62493
0.13905 0.62494
0.13905 0.62495
0.13905 0.62496
0.13905 0.62497
0.13905 0.62498
0.13905 0.62499
0.13905 0.62500
0.13905 0.62501
0.13905 0.62502
0.13906 0.62503
0.13906 0.62504
0.13906 0.62505
0.13906 0.62506
0.13906 0.62507
0.13906 0.62508
0.13906 0.62509
0.13906 0.62510
0.13906 0.62511
0.13906 0.62512
0.13906 0.62513
0.13906 0.62514
0.13906 0.62515
0.13906 0.62516
0.13906 0.62517
0.13906 0.62518
0.13906 0.62519
0.13906 0.62520
0.13906 0.62521
0.13907 0.62522
0.13907 0.62523
0.13907 0.62524
0.13907 0.62525
0.13907 0.62526
0.13907 0.62527
0.13907 0.62528
0.13907 0.62529
0.13907 0.62530
0.13907 0.62531
0.13907 0.62532
0.13907 0.62533
0.13907 0.62534
0.13907 0.62535
0.13907 0.62536
0.13907 0.62537
0.13908 0.62538
0.13908 0.62539
0.13908 0.62540
0.13908 0.62541
0.13908 0.62542
0.13908 0.62543
0.13908 0.62544
0.13908 0.62545
0.13908 0.62546
0.13908 0.62547
0.13908 0.62548
0.13908 0.62549
0.13909 0.62550
0.13909 0.62551
0.13909 0.62552
0.13909 0.62553
0.13909 0.62554
0.13909 0.62555
0.13909 0.62556
0.13910 0.62557
0.13910 0.62558
0.13910 0.62559
0.13910 0.62560
0.13910 0.62561
0.13910 0.62562
0.13910 0.62563
0.13910 0.62564
0.13910 0.62565
0.13910 0.62566
0.13910 0.62567
0.13910 0.62568
0.13910 0.62569
0.13910 0.62570
0.13910 0.62571
0.13910 0.62572
0.13910 0.62573
0.13911 0.62574
0.13911 0.62575
0.13911 0.62576
0.13911 0.62577
0.13911 0.62578
0.13911 0.62579
0.13911 0.62580
0.13911 0.62581
0.13911 0.62582
0.13911 0.62583
0.13911 0.62584
0.13911 0.62585
0.13911 0.62586
0.13911 0.62587
0.13911 0.62588
0.13911 0.62589
0.13912 0.62590
0.13912 0.62591
0.13912 0.62592
0.13912 0.62593
0.13912 0.62594
0.13912 0.62595
0.13912 0.62596
0.13912 0.62597
0.13912 0.62598
0.13913 0.62599
0.13913 0.62600
0.13913 0.62601
0.13913 0.62602
0.13913 0.62603
0.13913 0.62604
0.13913 0.62605
0.13913 0.62606
0.13913 0.62607
0.13913 0.62608
0.13913 0.62609
0.13913 0.62610
0.13913 0.62611
0.13913 0.62612
0.13914 0.62613
0.13914 0.62614
0.13914 0.62615
0.13914 0.62616
0.13914 0.62617
0.13914 0.62618
0.13914 0.62619
0.13914 0.62620
0.13915 0.62621
0.13915 0.62622
0.13915 0.62623
0.13915 0.62624
0.13915 0.62625
0.13915 0.62626
0.13915 0.62627
0.13915 0.62628
0.13915 0.62629
0.13915 0.62630
0.13916 0.62631
0.13916 0.62632
0.13916 0.62633
0.13916 0.62634
0.13916 0.62635
0.13916 0.62636
0.13916 0.62637
0.13916 0.62638
0.13916 0.62639
0.13916 0.62640
0.13916 0.62641
0.13916 0.62642
0.13916 0.62643
0.13916 0.62644
0.13916 0.62645
0.13916 0.62646
0.13917 0.62647
0.13917 0.62648
0.13917 0.62649
0.13917 0.62650
0.13917 0.62651
0.13917 0.62652
0.13917 0.62653
0.13917 0.62654
0.13917 0.62655
0.13917 0.62656
0.13917 0.62657
0.13917 0.62658
0.13918 0.62659
0.13918 0.62660
0.13918 0.62661
0.13918 0.62662
0.13918 0.62663
0.13918 0.62664
0.13918 0.62665
0.13918 0.62666
0.13918 0.62667
0.13918 0.62668
0.13918 0.62669
0.13918 0.62670
0.13918 0.62671
0.13918 0.62672
0.13918 0.62673
0.13918 0.62674
0.13918 0.62675
0.13918 0.62676
0.13918 0.62677
0.13918 0.62678
0.13918 0.62679
0.13918 0.62680
0.13919 0.62681
0.13919 0.62682
0.13919 0.62683
0.13919 0.62684
0.13919 0.62685
0.13919 0.62686
0.13919 0.62687
0.13919 0.62688
0.13919 0.62689
0.13919 0.62690
0.13919 0.62691
0.13919 0.62692
0.13919 0.62693
0.13919 0.62694
0.13919 0.62695
0.13919 0.62696
0.13920 0.62697
0.13920 0.62698
0.13920 0.62699
0.13920 0.62700
0.13920 0.62701
0.13920 0.62702
0.13920 0.62703
0.13920 0.62704
0.13920 0.62705
0.13920 0.62706
0.13920 0.62707
0.13920 0.62708
0.13920 0.62709
0.13920 0.62710
0.13920 0.62711
0.13920 0.62712
0.13920 0.62713
0.13920 0.62714
0.13920 0.62715
0.13921 0.62716
0.13921 0.62717
0.13921 0.62718
0.13921 0.62719
0.13921 0.62720
0.13921 0.62721
0.13921 0.62722
0.13921 0.62723
0.13921 0.62724
0.13921 0.62725
0.13921 0.62726
0.13921 0.62727
0.13921 0.62728
0.13921 0.62729
0.13921 0.62730
0.13921 0.62731
0.13922 0.62732
0.13922 0.62733
0.13922 0.62734
0.13922 0.62735
0.13922 0.62736
0.13922 0.62737
0.13922 0.62738
0.13922 0.62739
0.13922 0.62740
0.13922 0.62741
0.13922 0.62742
0.13922 0.62743
0.13922 0.62744
0.13922 0.62745
0.13923 0.62746
0.13923 0.62747
0.13923 0.62748
0.13923 0.62749
0.13923 0.62750
0.13923 0.62751
0.13923 0.62752
0.13923 0.62753
0.13923 0.62754
0.13924 0.62755
0.13924 0.62756
0.13924 0.62757
0.13924 0.62758
0.13924 0.62759
0.13924 0.62760
0.13924 0.62761
0.13924 0.62762
0.13924 0.62763
0.13924 0.62764
0.13924 0.62765
0.13924 0.62766
0.13925 0.62767
0.13925 0.62768
0.13925 0.62769
0.13925 0.62770
0.13925 0.62771
0.13925 0.62772
0.13925 0.62773
0.13925 0.62774
0.13925 0.62775
0.13925 0.62776
0.13925 0.62777
0.13925 0.62778
0.13925 0.62779
0.13925 0.62780
0.13925 0.62781
0.13925 0.62782
0.13925 0.62783
0.13925 0.62784
0.13925 0.62785
0.13925 0.62786
0.13925 0.62787
0.13925 0.62788
0.13925 0.62789
0.13925 0.62790
0.13926 0.62791
0.13926 0.62792
0.13926 0.62793
0.13926 0.62794
0.13926 0.62795
0.13926 0.62796
0.13926 0.62797
0.13926 0.62798
0.13926 0.62799
0.13926 0.62800
0.13926 0.62801
0.13926 0.62802
0.13926 0.62803
0.13926 0.62804
0.13926 0.62805
0.13926 0.62806
0.13926 0.62807
0.13926 0.62808
0.13926 0.62809
0.13927 0.62810
0.13927 0.62811
0.13927 0.62812
0.13927 0.62813
0.13927 0.62814
0.13927 0.62815
0.13927 0.62816
0.13927 0.62817
0.13927 0.62818
0.13927 0.62819
0.13927 0.62820
0.13928 0.62821
0.13928 0.62822
0.13928 0.62823
0.13928 0.62824
0.13928 0.62825
0.13928 0.62826
0.13928 0.62827
0.13928 0.62828
0.13928 0.62829
0.13928 0.62830
0.13928 0.62831
0.13928 0.62832
0.13928 0.62833
0.13928 0.62834
0.13929 0.62835
0.13929 0.62836
0.13929 0.62837
0.13929 0.62838
0.13929 0.62839
0.13929 0.62840
0.13929 0.62841
0.13929 0.62842
0.13929 0.62843
0.13929 0.62844
0.13929 0.62845
0.13929 0.62846
0.13929 0.62847
0.13930 0.62848
0.13930 0.62849
0.13930 0.62850
0.13930 0.62851
0.13930 0.62852
0.13930 0.62853
0.13930 0.62854
0.13930 0.62855
0.13930 0.62856
0.13930 0.62857
0.13930 0.62858
0.13930 0.62859
0.13931 0.62860
0.13931 0.62861
0.13931 0.62862
0.13931 0.62863
0.13931 0.62864
0.13931 0.62865
0.13931 0.62866
0.13931 0.62867
0.13931 0.62868
0.13931 0.62869
0.13931 0.62870
0.13932 0.62871
0.13932 0.62872
0.13932 0.62873
0.13932 0.62874
0.13932 0.62875
0.13932 0.62876
0.13932 0.62877
0.13932 0.62878
0.13932 0.62879
0.13932 0.62880
0.13932 0.62881
0.13932 0.62882
0.13932 0.62883
0.13932 0.62884
0.13933 0.62885
0.13933 0.62886
0.13933 0.62887
0.13933 0.62888
0.13933 0.62889
0.13933 0.62890
0.13933 0.62891
0.13933 0.62892
0.13933 0.62893
0.13933 0.62894
0.13933 0.62895
0.13933 0.62896
0.13933 0.62897
0.13933 0.62898
0.13933 0.62899
0.13934 0.62900
0.13934 0.62901
0.13934 0.62902
0.13934 0.62903
0.13934 0.62904
0.13934 0.62905
0.13934 0.62906
0.13934 0.62907
0.13934 0.62908
0.13934 0.62909
0.13934 0.62910
0.13934 0.62911
0.13934 0.62912
0.13935 0.62913
0.13935 0.62914
0.13935 0.62915
0.13935 0.62916
0.13935 0.62917
0.13935 0.62918
0.13935 0.62919
0.13935 0.62920
0.13935 0.62921
0.13935 0.62922
0.13935 0.62923
0.13935 0.62924
0.13935 0.62925
0.13936 0.62926
0.13936 0.62927
0.13936 0.62928
0.13936 0.62929
0.13936 0.62930
0.13936 0.62931
0.13936 0.62932
0.13936 0.62933
0.13936 0.62934
0.13936 0.62935
0.13936 0.62936
0.13936 0.62937
0.13936 0.62938
0.13936 0.62939
0.13936 0.62940
0.13937 0.62941
0.13937 0.62942
0.13937 0.62943
0.13937 0.62944
0.13937 0.62945
0.13937 0.62946
0.13937 0.62947
0.13937 0.62948
0.13937 0.62949
0.13937 0.62950
0.13937 0.62951
0.13937 0.62952
0.13937 0.62953
0.13937 0.62954
0.13937 0.62955
0.13938 0.62956
0.13938 0.62957
0.13938 0.62958
0.13938 0.62959
0.13938 0.62960
0.13938 0.62961
0.13938 0.62962
0.13938 0.62963
0.13938 0.62964
0.13938 0.62965
0.13938 0.62966
0.13938 0.62967
0.13938 0.62968
0.13938 0.62969
0.13938 0.62970
0.13938 0.62971
0.13938 0.62972
0.13938 0.62973
0.13939 0.62974
0.13939 0.62975
0.13939 0.62976
0.13939 0.62977
0.13939 0.62978
0.13939 0.62979
0.13939 0.62980
0.13939 0.62981
0.13939 0.62982
0.13939 0.62983
0.13939 0.62984
0.13939 0.62985
0.13939 0.62986
0.13939 0.62987
0.13939 0.62988
0.13939 0.62989
0.13939 0.62990
0.13939 0.62991
0.13939 0.62992
0.13940 0.62993
0.13940 0.62994
0.13940 0.62995
0.13940 0.62996
0.13940 0.62997
0.13940 0.62998
0.13940 0.62999
0.13940 0.63000
0.13940 0.63001
0.13940 0.63002
0.13940 0.63003
0.13940 0.63004
0.13940 0.63005
0.13940 0.63006
0.13940 0.63007
0.13941 0.63008
0.13941 0.63009
0.13941 0.63010
0.13941 0.63011
0.13941 0.63012
0.13941 0.63013
0.13941 0.63014
0.13941 0.63015
0.13941 0.63016
0.13941 0.63017
0.13941 0.63018
0.13941 0.63019
0.13941 0.63020
0.13941 0.63021
0.13941 0.63022
0.13941 0.63023
0.13941 0.63024
0.13941 0.63025
0.13942 0.63026
0.13942 0.63027
0.13942 0.63028
0.13942 0.63029
0.13942 0.63030
0.13942 0.63031
0.13942 0.63032
0.13942 0.63033
0.13942 0.63034
0.13942 0.63035
0.13942 0.63036
0.13942 0.63037
0.13942 0.63038
0.13942 0.63039
0.13943 0.63040
0.13943 0.63041
0.13943 0.63042
0.13943 0.63043
0.13943 0.63044
0.13943 0.63045
0.13943 0.63046
0.13943 0.63047
0.13943 0.63048
0.13943 0.63049
0.13943 0.63050
0.13943 0.63051
0.13943 0.63052
0.13944 0.63053
0.13944 0.63054
0.13944 0.63055
0.13944 0.63056
0.13944 0.63057
0.13944 0.63058
0.13944 0.63059
0.13944 0.63060
0.13944 0.63061
0.13944 0.63062
0.13944 0.63063
0.13945 0.63064
0.13945 0.63065
0.13945 0.63066
0.13945 0.63067
0.13945 0.63068
0.13945 0.63069
0.13945 0.63070
0.13945 0.63071
0.13945 0.63072
0.13945 0.63073
0.13945 0.63074
0.13945 0.63075
0.13945 0.63076
0.13945 0.63077
0.13945 0.63078
0.13945 0.63079
0.13946 0.63080
0.13946 0.63081
0.13946 0.63082
0.13946 0.63083
0.13946 0.63084
0.13946 0.63085
0.13946 0.63086
0.13946 0.63087
0.13946 0.63088
0.13946 0.63089
0.13946 0.63090
0.13946 0.63091
0.13946 0.63092
0.13946 0.63093
0.13946 0.63094
0.13946 0.63095
0.13947 0.63096
0.13947 0.63097
0.13947 0.63098
0.13947 0.63099
0.13947 0.63100
0.13947 0.63101
0.13947 0.63102
0.13947 0.63103
0.13947 0.63104
0.13947 0.63105
0.13947 0.63106
0.13947 0.63107
0.13947 0.63108
0.13947 0.63109
0.13947 0.63110
0.13947 0.63111
0.13947 0.63112
0.13948 0.63113
0.13948 0.63114
0.13948 0.63115
0.13948 0.63116
0.13948 0.63117
0.13948 0.63118
0.13948 0.63119
0.13948 0.63120
0.13948 0.63121
0.13949 0.63122
0.13949 0.63123
0.13949 0.63124
0.13949 0.63125
0.13949 0.63126
0.13949 0.63127
0.13949 0.63128
0.13949 0.63129
0.13949 0.63130
0.13950 0.63131
0.13950 0.63132
0.13950 0.63133
0.13950 0.63134
0.13950 0.63135
0.13950 0.63136
0.13950 0.63137
0.13950 0.63138
0.13950 0.63139
0.13950 0.63140
0.13950 0.63141
0.13950 0.63142
0.13950 0.63143
0.13950 0.63144
0.13950 0.63145
0.13950 0.63146
0.13950 0.63147
0.13950 0.63148
0.13950 0.63149
0.13950 0.63150
0.13950 0.63151
0.13950 0.63152
0.13950 0.63153
0.13950 0.63154
0.13951 0.63155
0.13951 0.63156
0.13951 0.63157
0.13951 0.63158
0.13951 0.63159
0.13951 0.63160
0.13951 0.63161
0.13951 0.63162
0.13951 0.63163
0.13951 0.63164
0.13951 0.63165
0.13951 0.63166
0.13952 0.63167
0.13952 0.63168
0.13952 0.63169
0.13952 0.63170
0.13952 0.63171
0.13952 0.63172
0.13952 0.63173
0.13952 0.63174
0.13952 0.63175
0.13952 0.63176
0.13952 0.63177
0.13953 0.63178
0.13953 0.63179
0.13953 0.63180
0.13953 0.63181
0.13953 0.63182
0.13953 0.63183
0.13953 0.63184
0.13953 0.63185
0.13953 0.63186
0.13953 0.63187
0.13953 0.63188
0.13953 0.63189
0.13953 0.63190
0.13953 0.63191
0.13953 0.63192
0.13953 0.63193
0.13953 0.63194
0.13953 0.63195
0.13953 0.63196
0.13954 0.63197
0.13954 0.63198
0.13954 0.63199
0.13954 0.63200
0.13954 0.63201
0.13954 0.63202
0.13954 0.63203
0.13954 0.63204
0.13954 0.63205
0.13954 0.63206
0.13955 0.63207
0.13955 0.63208
0.13955 0.63209
0.13955 0.63210
0.13955 0.63211
0.13955 0.63212
0.13955 0.63213
0.13955 0.63214
0.13955 0.63215
0.13955 0.63216
0.13955 0.63217
0.13955 0.63218
0.13955 0.63219
0.13955 0.63220
0.13955 0.63221
0.13955 0.63222
0.13955 0.63223
0.13956 0.63224
0.13956 0.63225
0.13956 0.63226
0.13956 0.63227
0.13956 0.63228
0.13956 0.63229
0.13956 0.63230
0.13956 0.63231
0.13957 0.63232
0.13957 0.63233
0.13957 0.63234
0.13957 0.63235
0.13957 0.63236
0.13957 0.63237
0.13957 0.63238
0.13957 0.63239
0.13957 0.63240
0.13957 0.63241
0.13957 0.63242
0.13957 0.63243
0.13958 0.63244
0.13958 0.63245
0.13958 0.63246
0.13958 0.63247
0.13958 0.63248
0.13958 0.63249
0.13958 0.63250
0.13958 0.63251
0.13958 0.63252
0.13958 0.63253
0.13958 0.63254
0.13958 0.63255
0.13958 0.63256
0.13959 0.63257
0.13959 0.63258
0.13959 0.63259
0.13959 0.63260
0.13959 0.63261
0.13959 0.63262
0.13959 0.63263
0.13959 0.63264
0.13960 0.63265
0.13960 0.63266
0.13960 0.63267
0.13960 0.63268
0.13960 0.63269
0.13960 0.63270
0.13960 0.63271
0.13960 0.63272
0.13960 0.63273
0.13960 0.63274
0.13960 0.63275
0.13960 0.63276
0.13960 0.63277
0.13960 0.63278
0.13961 0.63279
0.13961 0.63280
0.13961 0.63281
0.13961 0.63282
0.13961 0.63283
0.13961 0.63284
0.13961 0.63285
0.13961 0.63286
0.13961 0.63287
0.13962 0.63288
0.13962 0.63289
0.13962 0.63290
0.13962 0.63291
0.13962 0.63292
0.13962 0.63293
0.13962 0.63294
0.13962 0.63295
0.13962 0.63296
0.13962 0.63297
0.13962 0.63298
0.13962 0.63299
0.13962 0.63300
0.13962 0.63301
0.13962 0.63302
0.13962 0.63303
0.13962 0.63304
0.13963 0.63305
0.13963 0.63306
0.13963 0.63307
0.13963 0.63308
0.13963 0.63309
0.13963 0.63310
0.13963 0.63311
0.13963 0.63312
0.13963 0.63313
0.13963 0.63314
0.13963 0.63315
0.13963 0.63316
0.13963 0.63317
0.13963 0.63318
0.13963 0.63319
0.13963 0.63320
0.13963 0.63321
0.13963 0.63322
0.13963 0.63323
0.13963 0.63324
0.13964 0.63325
0.13964 0.63326
0.13964 0.63327
0.13964 0.63328
0.13964 0.63329
0.13964 0.63330
0.13964 0.63331
0.13964 0.63332
0.13964 0.63333
0.13964 0.63334
0.13964 0.63335
0.13964 0.63336
0.13964 0.63337
0.13964 0.63338
0.13964 0.63339
0.13964 0.63340
0.13964 0.63341
0.13964 0.63342
0.13964 0.63343
0.13964 0.63344
0.13965 0.63345
0.13965 0.63346
0.13965 0.63347
0.13965 0.63348
0.13965 0.63349
0.13965 0.63350
0.13965 0.63351
0.13965 0.63352
0.13965 0.63353
0.13965 0.63354
0.13965 0.63355
0.13965 0.63356
0.13965 0.63357
0.13965 0.63358
0.13965 0.63359
0.13965 0.63360
0.13966 0.63361
0.13966 0.63362
0.13966 0.63363
0.13966 0.63364
0.13966 0.63365
0.13966 0.63366
0.13966 0.63367
0.13966 0.63368
0.13966 0.63369
0.13966 0.63370
0.13966 0.63371
0.13966 0.63372
0.13966 0.63373
0.13966 0.63374
0.13966 0.63375
0.13966 0.63376
0.13967 0.63377
0.13967 0.63378
0.13967 0.63379
0.13967 0.63380
0.13967 0.63381
0.13967 0.63382
0.13967 0.63383
0.13967 0.63384
0.13967 0.63385
0.13967 0.63386
0.13967 0.63387
0.13967 0.63388
0.13967 0.63389
0.13967 0.63390
0.13967 0.63391
0.13967 0.63392
0.13968 0.63393
0.13968 0.63394
0.13968 0.63395
0.13968 0.63396
0.13968 0.63397
0.13968 0.63398
0.13968 0.63399
0.13968 0.63400
0.13968 0.63401
0.13968 0.63402
0.13968 0.63403
0.13968 0.63404
0.13968 0.63405
0.13968 0.63406
0.13968 0.63407
0.13968 0.63408
0.13969 0.63409
0.13969 0.63410
0.13969 0.63411
0.13969 0.63412
0.13969 0.63413
0.13969 0.63414
0.13969 0.63415
0.13969 0.63416
0.13969 0.63417
0.13969 0.63418
0.13969 0.63419
0.13969 0.63420
0.13969 0.63421
0.13969 0.63422
0.13969 0.63423
0.13970 0.63424
0.13970 0.63425
0.13970 0.63426
0.13970 0.63427
0.13970 0.63428
0.13970 0.63429
0.13970 0.63430
0.13970 0.63431
0.13970 0.63432
0.13970 0.63433
0.13970 0.63434
0.13970 0.63435
0.13970 0.63436
0.13970 0.63437
0.13970 0.63438
0.13970 0.63439
0.13971 0.63440
0.13971 0.63441
0.13971 0.63442
0.13971 0.63443
0.13971 0.63444
0.13971 0.63445
0.13971 0.63446
0.13971 0.63447
0.13971 0.63448
0.13971 0.63449
0.13971 0.63450
0.13971 0.63451
0.13971 0.63452
0.13972 0.63453
0.13972 0.63454
0.13972 0.63455
0.13972 0.63456
0.13972 0.63457
0.13972 0.63458
0.13972 0.63459
0.13972 0.63460
0.13972 0.63461
0.13972 0.63462
0.13972 0.63463
0.13972 0.63464
0.13972 0.63465
0.13972 0.63466
0.13972 0.63467
0.13972 0.63468
0.13973 0.63469
0.13973 0.63470
0.13973 0.63471
0.13973 0.63472
0.13973 0.63473
0.13973 0.63474
0.13973 0.63475
0.13973 0.63476
0.13973 0.63477
0.13973 0.63478
0.13974 0.63479
0.13974 0.63480
0.13974 0.63481
0.13974 0.63482
0.13974 0.63483
0.13974 0.63484
0.13974 0.63485
0.13974 0.63486
0.13975 0.63487
0.13975 0.63488
0.13975 0.63489
0.13975 0.63490
0.13975 0.63491
0.13975 0.63492
0.13975 0.63493
0.13975 0.63494
0.13975 0.63495
0.13975 0.63496
0.13975 0.63497
0.13975 0.63498
0.13975 0.63499
0.13975 0.63500
0.13976 0.63501
0.13976 0.63502
0.13976 0.63503
0.13976 0.63504
0.13976 0.63505
0.13976 0.63506
0.13976 0.63507
0.13976 0.63508
0.13976 0.63509
0.13976 0.63510
0.13976 0.63511
0.13976 0.63512
0.13976 0.63513
0.13976 0.63514
0.13976 0.63515
0.13977 0.63516
0.13977 0.63517
0.13977 0.63518
0.13977 0.63519
0.13977 0.63520
0.13977 0.63521
0.13977 0.63522
0.13977 0.63523
0.13977 0.63524
0.13977 0.63525
0.13977 0.63526
0.13977 0.63527
0.13978 0.63528
0.13978 0.63529
0.13978 0.63530
0.13978 0.63531
0.13978 0.63532
0.13978 0.63533
0.13978 0.63534
0.13978 0.63535
0.13978 0.63536
0.13978 0.63537
0.13978 0.63538
0.13978 0.63539
0.13979 0.63540
0.13979 0.63541
0.13979 0.63542
0.13979 0.63543
0.13979 0.63544
0.13979 0.63545
0.13979 0.63546
0.13979 0.63547
0.13979 0.63548
0.13979 0.63549
0.13979 0.63550
0.13979 0.63551
0.13979 0.63552
0.13979 0.63553
0.13979 0.63554
0.13980 0.63555
0.13980 0.63556
0.13980 0.63557
0.13980 0.63558
0.13980 0.63559
0.13980 0.63560
0.13980 0.63561
0.13980 0.63562
0.13980 0.63563
0.13980 0.63564
0.13980 0.63565
0.13980 0.63566
0.13980 0.63567
0.13980 0.63568
0.13980 0.63569
0.13980 0.63570
0.13980 0.63571
0.13980 0.63572
0.13980 0.63573
0.13980 0.63574
0.13980 0.63575
0.13980 0.63576
0.13980 0.63577
0.13980 0.63578
0.13980 0.63579
0.13980 0.63580
0.13981 0.63581
0.13981 0.63582
0.13981 0.63583
0.13981 0.63584
0.13981 0.63585
0.13981 0.63586
0.13981 0.63587
0.13981 0.63588
0.13981 0.63589
0.13981 0.63590
0.13981 0.63591
0.13981 0.63592
0.13981 0.63593
0.13982 0.63594
0.13982 0.63595
0.13982 0.63596
0.13982 0.63597
0.13982 0.63598
0.13982 0.63599
0.13982 0.63600
0.13982 0.63601
0.13982 0.63602
0.13982 0.63603
0.13982 0.63604
0.13982 0.63605
0.13982 0.63606
0.13982 0.63607
0.13982 0.63608
0.13982 0.63609
0.13982 0.63610
0.13982 0.63611
0.13983 0.63612
0.13983 0.63613
0.13983 0.63614
0.13983 0.63615
0.13983 0.63616
0.13983 0.63617
0.13983 0.63618
0.13983 0.63619
0.13983 0.63620
0.13983 0.63621
0.13983 0.63622
0.13983 0.63623
0.13983 0.63624
0.13984 0.63625
0.13984 0.63626
0.13984 0.63627
0.13984 0.63628
0.13984 0.63629
0.13984 0.63630
0.13984 0.63631
0.13984 0.63632
0.13984 0.63633
0.13984 0.63634
0.13984 0.63635
0.13984 0.63636
0.13984 0.63637
0.13984 0.63638
0.13984 0.63639
0.13984 0.63640
0.13984 0.63641
0.13984 0.63642
0.13984 0.63643
0.13984 0.63644
0.13985 0.63645
0.13985 0.63646
0.13985 0.63647
0.13985 0.63648
0.13985 0.63649
0.13985 0.63650
0.13985 0.63651
0.13985 0.63652
0.13985 0.63653
0.13985 0.63654
0.13986 0.63655
0.13986 0.63656
0.13986 0.63657
0.13986 0.63658
0.13986 0.63659
0.13986 0.63660
0.13986 0.63661
0.13986 0.63662
0.13986 0.63663
0.13986 0.63664
0.13986 0.63665
0.13986 0.63666
0.13986 0.63667
0.13986 0.63668
0.13986 0.63669
0.13987 0.63670
0.13987 0.63671
0.13987 0.63672
0.13987 0.63673
0.13987 0.63674
0.13987 0.63675
0.13987 0.63676
0.13987 0.63677
0.13987 0.63678
0.13987 0.63679
0.13987 0.63680
0.13987 0.63681
0.13987 0.63682
0.13987 0.63683
0.13987 0.63684
0.13987 0.63685
0.13988 0.63686
0.13988 0.63687
0.13988 0.63688
0.13988 0.63689
0.13988 0.63690
0.13988 0.63691
0.13988 0.63692
0.13988 0.63693
0.13988 0.63694
0.13988 0.63695
0.13988 0.63696
0.13988 0.63697
0.13988 0.63698
0.13988 0.63699
0.13988 0.63700
0.13988 0.63701
0.13989 0.63702
0.13989 0.63703
0.13989 0.63704
0.13989 0.63705
0.13989 0.63706
0.13989 0.63707
0.13989 0.63708
0.13989 0.63709
0.13989 0.63710
0.13989 0.63711
0.13989 0.63712
0.13989 0.63713
0.13989 0.63714
0.13989 0.63715
0.13990 0.63716
0.13990 0.63717
0.13990 0.63718
0.13990 0.63719
0.13990 0.63720
0.13990 0.63721
0.13990 0.63722
0.13990 0.63723
0.13990 0.63724
0.13990 0.63725
0.13990 0.63726
0.13990 0.63727
0.13990 0.63728
0.13990 0.63729
0.13990 0.63730
0.13991 0.63731
0.13991 0.63732
0.13991 0.63733
0.13991 0.63734
0.13991 0.63735
0.13991 0.63736
0.13991 0.63737
0.13991 0.63738
0.13991 0.63739
0.13991 0.63740
0.13991 0.63741
0.13991 0.63742
0.13991 0.63743
0.13991 0.63744
0.13991 0.63745
0.13991 0.63746
0.13991 0.63747
0.13992 0.63748
0.13992 0.63749
0.13992 0.63750
0.13992 0.63751
0.13992 0.63752
0.13992 0.63753
0.13992 0.63754
0.13992 0.63755
0.13992 0.63756
0.13992 0.63757
0.13992 0.63758
0.13992 0.63759
0.13992 0.63760
0.13992 0.63761
0.13992 0.63762
0.13992 0.63763
0.13992 0.63764
0.13992 0.63765
0.13992 0.63766
0.13992 0.63767
0.13992 0.63768
0.13992 0.63769
0.13992 0.63770
0.13993 0.63771
0.13993 0.63772
0.13993 0.63773
0.13993 0.63774
0.13993 0.63775
0.13993 0.63776
0.13993 0.63777
0.13993 0.63778
0.13993 0.63779
0.13993 0.63780
0.13993 0.63781
0.13993 0.63782
0.13993 0.63783
0.13993 0.63784
0.13993 0.63785
0.13994 0.63786
0.13994 0.63787
0.13994 0.63788
0.13994 0.63789
0.13994 0.63790
0.13994 0.63791
0.13994 0.63792
0.13994 0.63793
0.13994 0.63794
0.13994 0.63795
0.13994 0.63796
0.13994 0.63797
0.13994 0.63798
0.13994 0.63799
0.13994 0.63800
0.13994 0.63801
0.13994 0.63802
0.13994 0.63803
0.13995 0.63804
0.13995 0.63805
0.13995 0.63806
0.13995 0.63807
0.13995 0.63808
0.13995 0.63809
0.13995 0.63810
0.13995 0.63811
0.13995 0.63812
0.13995 0.63813
0.13995 0.63814
0.13995 0.63815
0.13995 0.63816
0.13995 0.63817
0.13995 0.63818
0.13995 0.63819
0.13995 0.63820
0.13995 0.63821
0.13995 0.63822
0.13996 0.63823
0.13996 0.63824
0.13996 0.63825
0.13996 0.63826
0.13996 0.63827
0.13996 0.63828
0.13996 0.63829
0.13996 0.63830
0.13997 0.63831
0.13997 0.63832
0.13997 0.63833
0.13997 0.63834
0.13997 0.63835
0.13997 0.63836
0.13997 0.63837
0.13997 0.63838
0.13997 0.63839
0.13997 0.63840
0.13997 0.63841
0.13997 0.63842
0.13998 0.63843
0.13998 0.63844
0.13998 0.63845
0.13998 0.63846
0.13998 0.63847
0.13998 0.63848
0.13998 0.63849
0.13998 0.63850
0.13998 0.63851
0.13998 0.63852
0.13998 0.63853
0.13998 0.63854
0.13998 0.63855
0.13998 0.63856
0.13999 0.63857
0.13999 0.63858
0.13999 0.63859
0.13999 0.63860
0.13999 0.63861
0.13999 0.63862
0.13999 0.63863
0.13999 0.63864
0.13999 0.63865
0.13999 0.63866
0.13999 0.63867
0.13999 0.63868
0.13999 0.63869
0.13999 0.63870
0.13999 0.63871
0.14000 0.63872
0.14000 0.63873
0.14000 0.63874
0.14000 0.63875
0.14000 0.63876
0.14000 0.63877
0.14000 0.63878
0.14000 0.63879
0.14000 0.63880
0.14001 0.63881
0.14001 0.63882
0.14001 0.63883
0.14001 0.63884
0.14001 0.63885
0.14001 0.63886
0.14001 0.63887
0.14001 0.63888
0.14001 0.63889
0.14001 0.63890
0.14001 0.63891
0.14001 0.63892
0.14001 0.63893
0.14001 0.63894
0.14001 0.63895
0.14001 0.63896
0.14001 0.63897
0.14001 0.63898
0.14001 0.63899
0.14001 0.63900
0.14002 0.63901
0.14002 0.63902
0.14002 0.63903
0.14002 0.63904
0.14002 0.63905
0.14002 0.63906
0.14002 0.63907
0.14002 0.63908
0.14002 0.63909
0.14002 0.63910
0.14002 0.63911
0.14002 0.63912
0.14002 0.63913
0.14002 0.63914
0.14002 0.63915
0.14002 0.63916
0.14003 0.63917
0.14003 0.63918
0.14003 0.63919
0.14003 0.63920
0.14003 0.63921
0.14003 0.63922
0.14003 0.63923
0.14003 0.63924
0.14003 0.63925
0.14003 0.63926
0.14003 0.63927
0.14003 0.63928
0.14003 0.63929
0.14003 0.63930
0.14003 0.63931
0.14003 0.63932
0.14003 0.63933
0.14003 0.63934
0.14003 0.63935
0.14003 0.63936
0.14003 0.63937
0.14004 0.63938
0.14004 0.63939
0.14004 0.63940
0.14004 0.63941
0.14004 0.63942
0.14004 0.63943
0.14004 0.63944
0.14004 0.63945
0.14004 0.63946
0.14004 0.63947
0.14004 0.63948
0.14004 0.63949
0.14004 0.63950
0.14004 0.63951
0.14004 0.63952
0.14005 0.63953
0.14005 0.63954
0.14005 0.63955
0.14005 0.63956
0.14005 0.63957
0.14005 0.63958
0.14005 0.63959
0.14005 0.63960
0.14006 0.63961
0.14006 0.63962
0.14006 0.63963
0.14006 0.63964
0.14006 0.63965
0.14006 0.63966
0.14006 0.63967
0.14006 0.63968
0.14006 0.63969
0.14006 0.63970
0.14006 0.63971
0.14006 0.63972
0.14006 0.63973
0.14006 0.63974
0.14006 0.63975
0.14007 0.63976
0.14007 0.63977
0.14007 0.63978
0.14007 0.63979
0.14007 0.63980
0.14007 0.63981
0.14007 0.63982
0.14007 0.63983
0.14007 0.63984
0.14007 0.63985
0.14007 0.63986
0.14007 0.63987
0.14007 0.63988
0.14008 0.63989
0.14008 0.63990
0.14008 0.63991
0.14008 0.63992
0.14008 0.63993
0.14008 0.63994
0.14008 0.63995
0.14009 0.63996
0.14009 0.63997
0.14009 0.63998
0.14009 0.63999
0.14009 0.64000
0.14009 0.64001
0.14009 0.64002
0.14009 0.64003
0.14009 0.64004
0.14009 0.64005
0.14009 0.64006
0.14009 0.64007
0.14009 0.64008
0.14009 0.64009
0.14010 0.64010
0.14010 0.64011
0.14010 0.64012
0.14010 0.64013
0.14010 0.64014
0.14010 0.64015
0.14010 0.64016
0.14010 0.64017
0.14010 0.64018
0.14010 0.64019
0.14010 0.64020
0.14010 0.64021
0.14010 0.64022
0.14010 0.64023
0.14010 0.64024
0.14010 0.64025
0.14011 0.64026
0.14011 0.64027
0.14011 0.64028
0.14011 0.64029
0.14011 0.64030
0.14011 0.64031
0.14011 0.64032
0.14011 0.64033
0.14011 0.64034
0.14011 0.64035
0.14011 0.64036
0.14011 0.64037
0.14011 0.64038
0.14011 0.64039
0.14011 0.64040
0.14011 0.64041
0.14011 0.64042
0.14012 0.64043
0.14012 0.64044
0.14012 0.64045
0.14012 0.64046
0.14012 0.64047
0.14012 0.64048
0.14012 0.64049
0.14012 0.64050
0.14012 0.64051
0.14012 0.64052
0.14013 0.64053
0.14013 0.64054
0.14013 0.64055
0.14013 0.64056
0.14013 0.64057
0.14013 0.64058
0.14013 0.64059
0.14013 0.64060
0.14013 0.64061
0.14013 0.64062
0.14013 0.64063
0.14013 0.64064
0.14013 0.64065
0.14013 0.64066
0.14013 0.64067
0.14013 0.64068
0.14014 0.64069
0.14014 0.64070
0.14014 0.64071
0.14014 0.64072
0.14014 0.64073
0.14014 0.64074
0.14014 0.64075
0.14014 0.64076
0.14014 0.64077
0.14014 0.64078
0.14014 0.64079
0.14014 0.64080
0.14014 0.64081
0.14014 0.64082
0.14014 0.64083
0.14015 0.64084
0.14015 0.64085
0.14015 0.64086
0.14015 0.64087
0.14015 0.64088
0.14015 0.64089
0.14015 0.64090
0.14015 0.64091
0.14015 0.64092
0.14015 0.64093
0.14015 0.64094
0.14016 0.64095
0.14016 0.64096
0.14016 0.64097
0.14016 0.64098
0.14016 0.64099
0.14016 0.64100
0.14016 0.64101
0.14016 0.64102
0.14016 0.64103
0.14016 0.64104
0.14016 0.64105
0.14016 0.64106
0.14016 0.64107
0.14016 0.64108
0.14016 0.64109
0.14016 0.64110
0.14016 0.64111
0.14016 0.64112
0.14016 0.64113
0.14016 0.64114
0.14017 0.64115
0.14017 0.64116
0.14017 0.64117
0.14017 0.64118
0.14017 0.64119
0.14017 0.64120
0.14017 0.64121
0.14017 0.64122
0.14017 0.64123
0.14017 0.64124
0.14018 0.64125
0.14018 0.64126
0.14018 0.64127
0.14018 0.64128
0.14018 0.64129
0.14018 0.64130
0.14018 0.64131
0.14018 0.64132
0.14018 0.64133
0.14018 0.64134
0.14018 0.64135
0.14018 0.64136
0.14018 0.64137
0.14018 0.64138
0.14018 0.64139
0.14018 0.64140
0.14018 0.64141
0.14018 0.64142
0.14018 0.64143
0.14018 0.64144
0.14018 0.64145
0.14019 0.64146
0.14019 0.64147
0.14019 0.64148
0.14019 0.64149
0.14019 0.64150
0.14019 0.64151
0.14019 0.64152
0.14019 0.64153
0.14019 0.64154
0.14019 0.64155
0.14019 0.64156
0.14019 0.64157
0.14019 0.64158
0.14019 0.64159
0.14019 0.64160
0.14019 0.64161
0.14019 0.64162
0.14019 0.64163
0.14019 0.64164
0.14019 0.64165
0.14019 0.64166
0.14019 0.64167
0.14019 0.64168
0.14020 0.64169
0.14020 0.64170
0.14020 0.64171
0.14020 0.64172
0.14020 0.64173
0.14020 0.64174
0.14020 0.64175
0.14020 0.64176
0.14020 0.64177
0.14020 0.64178
0.14020 0.64179
0.14020 0.64180
0.14020 0.64181
0.14020 0.64182
0.14020 0.64183
0.14020 0.64184
0.14020 0.64185
0.14020 0.64186
0.14020 0.64187
0.14020 0.64188
0.14021 0.64189
0.14021 0.64190
0.14021 0.64191
0.14021 0.64192
0.14021 0.64193
0.14021 0.64194
0.14021 0.64195
0.14021 0.64196
0.14021 0.64197
0.14021 0.64198
0.14021 0.64199
0.14021 0.64200
0.14022 0.64201
0.14022 0.64202
0.14022 0.64203
0.14022 0.64204
0.14022 0.64205
0.14022 0.64206
0.14022 0.64207
0.14022 0.64208
0.14022 0.64209
0.14022 0.64210
0.14022 0.64211
0.14022 0.64212
0.14022 0.64213
0.14022 0.64214
0.14023 0.64215
0.14023 0.64216
0.14023 0.64217
0.14023 0.64218
0.14023 0.64219
0.14023 0.64220
0.14023 0.64221
0.14023 0.64222
0.14023 0.64223
0.14023 0.64224
0.14023 0.64225
0.14023 0.64226
0.14023 0.64227
0.14024 0.64228
0.14024 0.64229
0.14024 0.64230
0.14024 0.64231
0.14024 0.64232
0.14024 0.64233
0.14024 0.64234
0.14024 0.64235
0.14024 0.64236
0.14024 0.64237
0.14024 0.64238
0.14024 0.64239
0.14024 0.64240
0.14024 0.64241
0.14024 0.64242
0.14024 0.64243
0.14025 0.64244
0.14025 0.64245
0.14025 0.64246
0.14025 0.64247
0.14025 0.64248
0.14025 0.64249
0.14025 0.64250
0.14025 0.64251
0.14025 0.64252
0.14025 0.64253
0.14025 0.64254
0.14026 0.64255
0.14026 0.64256
0.14026 0.64257
0.14026 0.64258
0.14026 0.64259
0.14026 0.64260
0.14026 0.64261
0.14026 0.64262
0.14026 0.64263
0.14026 0.64264
0.14026 0.64265
0.14026 0.64266
0.14026 0.64267
0.14026 0.64268
0.14026 0.64269
0.14026 0.64270
0.14026 0.64271
0.14027 0.64272
0.14027 0.64273
0.14027 0.64274
0.14027 0.64275
0.14027 0.64276
0.14027 0.64277
0.14027 0.64278
0.14027 0.64279
0.14027 0.64280
0.14027 0.64281
0.14027 0.64282
0.14027 0.64283
0.14028 0.64284
0.14028 0.64285
0.14028 0.64286
0.14028 0.64287
0.14028 0.64288
0.14028 0.64289
0.14028 0.64290
0.14028 0.64291
0.14028 0.64292
0.14028 0.64293
0.14028 0.64294
0.14029 0.64295
0.14029 0.64296
0.14029 0.64297
0.14029 0.64298
0.14029 0.64299
0.14029 0.64300
0.14029 0.64301
0.14029 0.64302
0.14029 0.64303
0.14029 0.64304
0.14029 0.64305
0.14029 0.64306
0.14029 0.64307
0.14029 0.64308
0.14029 0.64309
0.14029 0.64310
0.14030 0.64311
0.14030 0.64312
0.14030 0.64313
0.14030 0.64314
0.14030 0.64315
0.14030 0.64316
0.14030 0.64317
0.14030 0.64318
0.14030 0.64319
0.14030 0.64320
0.14030 0.64321
0.14030 0.64322
0.14030 0.64323
0.14030 0.64324
0.14030 0.64325
0.14030 0.64326
0.14030 0.64327
0.14030 0.64328
0.14030 0.64329
0.14031 0.64330
0.14031 0.64331
0.14031 0.64332
0.14031 0.64333
0.14031 0.64334
0.14031 0.64335
0.14031 0.64336
0.14031 0.64337
0.14031 0.64338
0.14031 0.64339
0.14031 0.64340
0.14031 0.64341
0.14031 0.64342
0.14032 0.64343
0.14032 0.64344
0.14032 0.64345
0.14032 0.64346
0.14032 0.64347
0.14032 0.64348
0.14032 0.64349
0.14032 0.64350
0.14032 0.64351
0.14032 0.64352
0.14033 0.64353
0.14033 0.64354
0.14033 0.64355
0.14033 0.64356
0.14033 0.64357
0.14033 0.64358
0.14033 0.64359
0.14033 0.64360
0.14033 0.64361
0.14033 0.64362
0.14033 0.64363
0.14033 0.64364
0.14033 0.64365
0.14034 0.64366
0.14034 0.64367
0.14034 0.64368
0.14034 0.64369
0.14034 0.64370
0.14034 0.64371
0.14034 0.64372
0.14034 0.64373
0.14034 0.64374
0.14034 0.64375
0.14034 0.64376
0.14034 0.64377
0.14035 0.64378
0.14035 0.64379
0.14035 0.64380
0.14035 0.64381
0.14035 0.64382
0.14035 0.64383
0.14035 0.64384
0.14035 0.64385
0.14035 0.64386
0.14035 0.64387
0.14035 0.64388
0.14035 0.64389
0.14036 0.64390
0.14036 0.64391
0.14036 0.64392
0.14036 0.64393
0.14036 0.64394
0.14036 0.64395
0.14036 0.64396
0.14036 0.64397
0.14036 0.64398
0.14036 0.64399
0.14036 0.64400
0.14036 0.64401
0.14036 0.64402
0.14036 0.64403
0.14036 0.64404
0.14036 0.64405
0.14036 0.64406
0.14036 0.64407
0.14036 0.64408
0.14036 0.64409
0.14037 0.64410
0.14037 0.64411
0.14037 0.64412
0.14037 0.64413
0.14037 0.64414
0.14037 0.64415
0.14037 0.64416
0.14037 0.64417
0.14037 0.64418
0.14038 0.64419
0.14038 0.64420
0.14038 0.64421
0.14038 0.64422
0.14038 0.64423
0.14038 0.64424
0.14038 0.64425
0.14038 0.64426
0.14038 0.64427
0.14038 0.64428
0.14038 0.64429
0.14038 0.64430
0.14038 0.64431
0.14038 0.64432
0.14038 0.64433
0.14038 0.64434
0.14039 0.64435
0.14039 0.64436
0.14039 0.64437
0.14039 0.64438
0.14039 0.64439
0.14039 0.64440
0.14039 0.64441
0.14039 0.64442
0.14039 0.64443
0.14039 0.64444
0.14039 0.64445
0.14039 0.64446
0.14039 0.64447
0.14039 0.64448
0.14039 0.64449
0.14039 0.64450
0.14039 0.64451
0.14039 0.64452
0.14040 0.64453
0.14040 0.64454
0.14040 0.64455
0.14040 0.64456
0.14040 0.64457
0.14040 0.64458
0.14040 0.64459
0.14040 0.64460
0.14040 0.64461
0.14040 0.64462
0.14040 0.64463
0.14040 0.64464
0.14041 0.64465
0.14041 0.64466
0.14041 0.64467
0.14041 0.64468
0.14041 0.64469
0.14041 0.64470
0.14041 0.64471
0.14041 0.64472
0.14041 0.64473
0.14041 0.64474
0.14041 0.64475
0.14041 0.64476
0.14041 0.64477
0.14041 0.64478
0.14041 0.64479
0.14041 0.64480
0.14041 0.64481
0.14042 0.64482
0.14042 0.64483
0.14042 0.64484
0.14042 0.64485
0.14042 0.64486
0.14042 0.64487
0.14042 0.64488
0.14042 0.64489
0.14042 0.64490
0.14042 0.64491
0.14042 0.64492
0.14042 0.64493
0.14042 0.64494
0.14042 0.64495
0.14043 0.64496
0.14043 0.64497
0.14043 0.64498
0.14043 0.64499
0.14043 0.64500
0.14043 0.64501
0.14043 0.64502
0.14043 0.64503
0.14043 0.64504
0.14043 0.64505
0.14043 0.64506
0.14043 0.64507
0.14043 0.64508
0.14043 0.64509
0.14044 0.64510
0.14044 0.64511
0.14044 0.64512
0.14044 0.64513
0.14044 0.64514
0.14044 0.64515
0.14044 0.64516
0.14044 0.64517
0.14044 0.64518
0.14044 0.64519
0.14044 0.64520
0.14044 0.64521
0.14044 0.64522
0.14045 0.64523
0.14045 0.64524
0.14045 0.64525
0.14045 0.64526
0.14045 0.64527
0.14045 0.64528
0.14045 0.64529
0.14045 0.64530
0.14045 0.64531
0.14045 0.64532
0.14045 0.64533
0.14046 0.64534
0.14046 0.64535
0.14046 0.64536
0.14046 0.64537
0.14046 0.64538
0.14046 0.64539
0.14046 0.64540
0.14046 0.64541
0.14046 0.64542
0.14046 0.64543
0.14046 0.64544
0.14046 0.64545
0.14046 0.64546
0.14046 0.64547
0.14046 0.64548
0.14046 0.64549
0.14046 0.64550
0.14046 0.64551
0.14046 0.64552
0.14046 0.64553
0.14047 0.64554
0.14047 0.64555
0.14047 0.64556
0.14047 0.64557
0.14047 0.64558
0.14047 0.64559
0.14047 0.64560
0.14047 0.64561
0.14047 0.64562
0.14047 0.64563
0.14047 0.64564
0.14047 0.64565
0.14047 0.64566
0.14047 0.64567
0.14047 0.64568
0.14048 0.64569
0.14048 0.64570
0.14048 0.64571
0.14048 0.64572
0.14048 0.64573
0.14048 0.64574
0.14048 0.64575
0.14048 0.64576
0.14048 0.64577
0.14048 0.64578
0.14048 0.64579
0.14049 0.64580
0.14049 0.64581
0.14049 0.64582
0.14049 0.64583
0.14049 0.64584
0.14049 0.64585
0.14049 0.64586
0.14049 0.64587
0.14049 0.64588
0.14050 0.64589
0.14050 0.64590
0.14050 0.64591
0.14050 0.64592
0.14050 0.64593
0.14050 0.64594
0.14050 0.64595
0.14050 0.64596
0.14050 0.64597
0.14050 0.64598
0.14050 0.64599
0.14050 0.64600
0.14050 0.64601
0.14050 0.64602
0.14051 0.64603
0.14051 0.64604
0.14051 0.64605
0.14051 0.64606
0.14051 0.64607
0.14051 0.64608
0.14051 0.64609
0.14051 0.64610
0.14051 0.64611
0.14051 0.64612
0.14051 0.64613
0.14051 0.64614
0.14051 0.64615
0.14052 0.64616
0.14052 0.64617
0.14052 0.64618
0.14052 0.64619
0.14052 0.64620
0.14052 0.64621
0.14052 0.64622
0.14052 0.64623
0.14052 0.64624
0.14052 0.64625
0.14052 0.64626
0.14052 0.64627
0.14052 0.64628
0.14052 0.64629
0.14053 0.64630
0.14053 0.64631
0.14053 0.64632
0.14053 0.64633
0.14053 0.64634
0.14053 0.64635
0.14053 0.64636
0.14053 0.64637
0.14053 0.64638
0.14053 0.64639
0.14053 0.64640
0.14054 0.64641
0.14054 0.64642
0.14054 0.64643
0.14054 0.64644
0.14054 0.64645
0.14054 0.64646
0.14054 0.64647
0.14054 0.64648
0.14054 0.64649
0.14054 0.64650
0.14054 0.64651
0.14054 0.64652
0.14054 0.64653
0.14054 0.64654
0.14054 0.64655
0.14054 0.64656
0.14054 0.64657
0.14054 0.64658
0.14054 0.64659
0.14054 0.64660
0.14054 0.64661
0.14055 0.64662
0.14055 0.64663
0.14055 0.64664
0.14055 0.64665
0.14055 0.64666
0.14055 0.64667
0.14055 0.64668
0.14055 0.64669
0.14055 0.64670
0.14055 0.64671
0.14055 0.64672
0.14055 0.64673
0.14055 0.64674
0.14056 0.64675
0.14056 0.64676
0.14056 0.64677
0.14056 0.64678
0.14056 0.64679
0.14056 0.64680
0.14056 0.64681
0.14056 0.64682
0.14056 0.64683
0.14056 0.64684
0.14056 0.64685
0.14056 0.64686
0.14056 0.64687
0.14056 0.64688
0.14056 0.64689
0.14056 0.64690
0.14056 0.64691
0.14057 0.64692
0.14057 0.64693
0.14057 0.64694
0.14057 0.64695
0.14057 0.64696
0.14057 0.64697
0.14057 0.64698
0.14057 0.64699
0.14057 0.64700
0.14057 0.64701
0.14058 0.64702
0.14058 0.64703
0.14058 0.64704
0.14058 0.64705
0.14058 0.64706
0.14058 0.64707
0.14058 0.64708
0.14058 0.64709
0.14058 0.64710
0.14058 0.64711
0.14058 0.64712
0.14058 0.64713
0.14058 0.64714
0.14059 0.64715
0.14059 0.64716
0.14059 0.64717
0.14059 0.64718
0.14059 0.64719
0.14059 0.64720
0.14059 0.64721
0.14059 0.64722
0.14059 0.64723
0.14059 0.64724
0.14059 0.64725
0.14059 0.64726
0.14059 0.64727
0.14059 0.64728
0.14059 0.64729
0.14060 0.64730
0.14060 0.64731
0.14060 0.64732
0.14060 0.64733
0.14060 0.64734
0.14060 0.64735
0.14060 0.64736
0.14060 0.64737
0.14060 0.64738
0.14060 0.64739
0.14060 0.64740
0.14060 0.64741
0.14060 0.64742
0.14060 0.64743
0.14060 0.64744
0.14060 0.64745
0.14060 0.64746
0.14060 0.64747
0.14060 0.64748
0.14060 0.64749
0.14060 0.64750
0.14060 0.64751
0.14061 0.64752
0.14061 0.64753
0.14061 0.64754
0.14061 0.64755
0.14061 0.64756
0.14061 0.64757
0.14061 0.64758
0.14061 0.64759
0.14061 0.64760
0.14061 0.64761
0.14061 0.64762
0.14061 0.64763
0.14061 0.64764
0.14061 0.64765
0.14061 0.64766
0.14061 0.64767
0.14062 0.64768
0.14062 0.64769
0.14062 0.64770
0.14062 0.64771
0.14062 0.64772
0.14062 0.64773
0.14062 0.64774
0.14062 0.64775
0.14062 0.64776
0.14062 0.64777
0.14062 0.64778
0.14062 0.64779
0.14062 0.64780
0.14062 0.64781
0.14062 0.64782
0.14062 0.64783
0.14062 0.64784
0.14062 0.64785
0.14063 0.64786
0.14063 0.64787
0.14063 0.64788
0.14063 0.64789
0.14063 0.64790
0.14063 0.64791
0.14063 0.64792
0.14063 0.64793
0.14063 0.64794
0.14063 0.64795
0.14063 0.64796
0.14063 0.64797
0.14063 0.64798
0.14063 0.64799
0.14064 0.64800
0.14064 0.64801
0.14064 0.64802
0.14064 0.64803
0.14064 0.64804
0.14064 0.64805
0.14064 0.64806
0.14064 0.64807
0.14064 0.64808
0.14064 0.64809
0.14064 0.64810
0.14064 0.64811
0.14064 0.64812
0.14064 0.64813
0.14064 0.64814
0.14064 0.64815
0.14064 0.64816
0.14064 0.64817
0.14064 0.64818
0.14064 0.64819
0.14064 0.64820
0.14064 0.64821
0.14064 0.64822
0.14064 0.64823
0.14064 0.64824
0.14064 0.64825
0.14064 0.64826
0.14064 0.64827
0.14065 0.64828
0.14065 0.64829
0.14065 0.64830
0.14065 0.64831
0.14065 0.64832
0.14065 0.64833
0.14065 0.64834
0.14065 0.64835
0.14065 0.64836
0.14065 0.64837
0.14066 0.64838
0.14066 0.64839
0.14066 0.64840
0.14066 0.64841
0.14066 0.64842
0.14066 0.64843
0.14066 0.64844
0.14066 0.64845
0.14066 0.64846
0.14067 0.64847
0.14067 0.64848
0.14067 0.64849
0.14067 0.64850
0.14067 0.64851
0.14067 0.64852
0.14067 0.64853
0.14067 0.64854
0.14068 0.64855
0.14068 0.64856
0.14068 0.64857
0.14068 0.64858
0.14068 0.64859
0.14068 0.64860
0.14068 0.64861
0.14068 0.64862
0.14068 0.64863
0.14068 0.64864
0.14068 0.64865
0.14068 0.64866
0.14068 0.64867
0.14068 0.64868
0.14068 0.64869
0.14068 0.64870
0.14068 0.64871
0.14068 0.64872
0.14068 0.64873
0.14069 0.64874
0.14069 0.64875
0.14069 0.64876
0.14069 0.64877
0.14069 0.64878
0.14069 0.64879
0.14069 0.64880
0.14069 0.64881
0.14069 0.64882
0.14069 0.64883
0.14069 0.64884
0.14069 0.64885
0.14070 0.64886
0.14070 0.64887
0.14070 0.64888
0.14070 0.64889
0.14070 0.64890
0.14070 0.64891
0.14070 0.64892
0.14070 0.64893
0.14070 0.64894
0.14070 0.64895
0.14070 0.64896
0.14070 0.64897
0.14071 0.64898
0.14071 0.64899
0.14071 0.64900
0.14071 0.64901
0.14071 0.64902
0.14071 0.64903
0.14071 0.64904
0.14071 0.64905
0.14071 0.64906
0.14071 0.64907
0.14071 0.64908
0.14071 0.64909
0.14071 0.64910
0.14071 0.64911
0.14071 0.64912
0.14071 0.64913
0.14071 0.64914
0.14072 0.64915
0.14072 0.64916
0.14072 0.64917
0.14072 0.64918
0.14072 0.64919
0.14072 0.64920
0.14072 0.64921
0.14072 0.64922
0.14072 0.64923
0.14072 0.64924
0.14072 0.64925
0.14072 0.64926
0.14072 0.64927
0.14072 0.64928
0.14072 0.64929
0.14072 0.64930
0.14072 0.64931
0.14072 0.64932
0.14072 0.64933
0.14073 0.64934
0.14073 0.64935
0.14073 0.64936
0.14073 0.64937
0.14073 0.64938
0.14073 0.64939
0.14073 0.64940
0.14073 0.64941
0.14073 0.64942
0.14073 0.64943
0.14073 0.64944
0.14073 0.64945
0.14073 0.64946
0.14073 0.64947
0.14073 0.64948
0.14073 0.64949
0.14073 0.64950
0.14073 0.64951
0.14073 0.64952
0.14074 0.64953
0.14074 0.64954
0.14074 0.64955
0.14074 0.64956
0.14074 0.64957
0.14074 0.64958
0.14074 0.64959
0.14074 0.64960
0.14074 0.64961
0.14074 0.64962
0.14074 0.64963
0.14074 0.64964
0.14074 0.64965
0.14074 0.64966
0.14074 0.64967
0.14074 0.64968
0.14074 0.64969
0.14075 0.64970
0.14075 0.64971
0.14075 0.64972
0.14075 0.64973
0.14075 0.64974
0.14075 0.64975
0.14075 0.64976
0.14075 0.64977
0.14075 0.64978
0.14075 0.64979
0.14075 0.64980
0.14075 0.64981
0.14076 0.64982
0.14076 0.64983
0.14076 0.64984
0.14076 0.64985
0.14076 0.64986
0.14076 0.64987
0.14076 0.64988
0.14076 0.64989
0.14076 0.64990
0.14077 0.64991
0.14077 0.64992
0.14077 0.64993
0.14077 0.64994
0.14077 0.64995
0.14077 0.64996
0.14077 0.64997
0.14077 0.64998
0.14077 0.64999
0.14077 0.65000
0.14077 0.65001
0.14077 0.65002
0.14077 0.65003
0.14077 0.65004
0.14077 0.65005
0.14078 0.65006
0.14078 0.65007
0.14078 0.65008
0.14078 0.65009
0.14078 0.65010
0.14078 0.65011
0.14078 0.65012
0.14078 0.65013
0.14078 0.65014
0.14078 0.65015
0.14078 0.65016
0.14078 0.65017
0.14078 0.65018
0.14078 0.65019
0.14078 0.65020
0.14079 0.65021
0.14079 0.65022
0.14079 0.65023
0.14079 0.65024
0.14079 0.65025
0.14079 0.65026
0.14079 0.65027
0.14079 0.65028
0.14079 0.65029
0.14080 0.65030
0.14080 0.65031
0.14080 0.65032
0.14080 0.65033
0.14080 0.65034
0.14080 0.65035
0.14080 0.65036
0.14080 0.65037
0.14080 0.65038
0.14080 0.65039
0.14080 0.65040
0.14080 0.65041
0.14081 0.65042
0.14081 0.65043
0.14081 0.65044
0.14081 0.65045
0.14081 0.65046
0.14081 0.65047
0.14081 0.65048
0.14081 0.65049
0.14081 0.65050
0.14081 0.65051
0.14081 0.65052
0.14081 0.65053
0.14081 0.65054
0.14082 0.65055
0.14082 0.65056
0.14082 0.65057
0.14082 0.65058
0.14082 0.65059
0.14082 0.65060
0.14082 0.65061
0.14082 0.65062
0.14083 0.65063
0.14083 0.65064
0.14083 0.65065
0.14083 0.65066
0.14083 0.65067
0.14083 0.65068
0.14083 0.65069
0.14083 0.65070
0.14083 0.65071
0.14083 0.65072
0.14083 0.65073
0.14083 0.65074
0.14084 0.65075
0.14084 0.65076
0.14084 0.65077
0.14084 0.65078
0.14084 0.65079
0.14084 0.65080
0.14084 0.65081
0.14084 0.65082
0.14084 0.65083
0.14084 0.65084
0.14084 0.65085
0.14084 0.65086
0.14084 0.65087
0.14084 0.65088
0.14084 0.65089
0.14084 0.65090
0.14084 0.65091
0.14085 0.65092
0.14085 0.65093
0.14085 0.65094
0.14085 0.65095
0.14085 0.65096
0.14085 0.65097
0.14085 0.65098
0.14085 0.65099
0.14085 0.65100
0.14085 0.65101
0.14085 0.65102
0.14085 0.65103
0.14085 0.65104
0.14085 0.65105
0.14086 0.65106
0.14086 0.65107
0.14086 0.65108
0.14086 0.65109
0.14086 0.65110
0.14086 0.65111
0.14086 0.65112
0.14086 0.65113
0.14086 0.65114
0.14086 0.65115
0.14086 0.65116
0.14086 0.65117
0.14086 0.65118
0.14086 0.65119
0.14086 0.65120
0.14086 0.65121
0.14086 0.65122
0.14086 0.65123
0.14086 0.65124
0.14086 0.65125
0.14086 0.65126
0.14086 0.65127
0.14086 0.65128
0.14087 0.65129
0.14087 0.65130
0.14087 0.65131
0.14087 0.65132
0.14087 0.65133
0.14087 0.65134
0.14087 0.65135
0.14087 0.65136
0.14087 0.65137
0.14087 0.65138
0.14087 0.65139
0.14087 0.65140
0.14087 0.65141
0.14088 0.65142
0.14088 0.65143
0.14088 0.65144
0.14088 0.65145
0.14088 0.65146
0.14088 0.65147
0.14088 0.65148
0.14088 0.65149
0.14088 0.65150
0.14088 0.65151
0.14088 0.65152
0.14088 0.65153
0.14089 0.65154
0.14089 0.65155
0.14089 0.65156
0.14089 0.65157
0.14089 0.65158
0.14089 0.65159
0.14089 0.65160
0.14089 0.65161
0.14089 0.65162
0.14089 0.65163
0.14089 0.65164
0.14089 0.65165
0.14089 0.65166
0.14089 0.65167
0.14089 0.65168
0.14090 0.65169
0.14090 0.65170
0.14090 0.65171
0.14090 0.65172
0.14090 0.65173
0.14090 0.65174
0.14090 0.65175
0.14090 0.65176
0.14090 0.65177
0.14090 0.65178
0.14090 0.65179
0.14090 0.65180
0.14090 0.65181
0.14090 0.65182
0.14090 0.65183
0.14090 0.65184
0.14090 0.65185
0.14090 0.65186
0.14090 0.65187
0.14091 0.65188
0.14091 0.65189
0.14091 0.65190
0.14091 0.65191
0.14091 0.65192
0.14091 0.65193
0.14091 0.65194
0.14091 0.65195
0.14091 0.65196
0.14091 0.65197
0.14091 0.65198
0.14091 0.65199
0.14091 0.65200
0.14091 0.65201
0.14092 0.65202
0.14092 0.65203
0.14092 0.65204
0.14092 0.65205
0.14092 0.65206
0.14092 0.65207
0.14092 0.65208
0.14092 0.65209
0.14092 0.65210
0.14092 0.65211
0.14092 0.65212
0.14092 0.65213
0.14092 0.65214
0.14092 0.65215
0.14092 0.65216
0.14093 0.65217
0.14093 0.65218
0.14093 0.65219
0.14093 0.65220
0.14093 0.65221
0.14093 0.65222
0.14093 0.65223
0.14093 0.65224
0.14093 0.65225
0.14093 0.65226
0.14093 0.65227
0.14093 0.65228
0.14093 0.65229
0.14093 0.65230
0.14094 0.65231
0.14094 0.65232
0.14094 0.65233
0.14094 0.65234
0.14094 0.65235
0.14094 0.65236
0.14094 0.65237
0.14094 0.65238
0.14094 0.65239
0.14094 0.65240
0.14094 0.65241
0.14094 0.65242
0.14094 0.65243
0.14094 0.65244
0.14094 0.65245
0.14094 0.65246
0.14095 0.65247
0.14095 0.65248
0.14095 0.65249
0.14095 0.65250
0.14095 0.65251
0.14095 0.65252
0.14095 0.65253
0.14095 0.65254
0.14095 0.65255
0.14095 0.65256
0.14095 0.65257
0.14095 0.65258
0.14096 0.65259
0.14096 0.65260
0.14096 0.65261
0.14096 0.65262
0.14096 0.65263
0.14096 0.65264
0.14096 0.65265
0.14096 0.65266
0.14096 0.65267
0.14096 0.65268
0.14096 0.65269
0.14096 0.65270
0.14097 0.65271
0.14097 0.65272
0.14097 0.65273
0.14097 0.65274
0.14097 0.65275
0.14097 0.65276
0.14097 0.65277
0.14097 0.65278
0.14097 0.65279
0.14097 0.65280
0.14097 0.65281
0.14097 0.65282
0.14097 0.65283
0.14097 0.65284
0.14097 0.65285
0.14097 0.65286
0.14097 0.65287
0.14097 0.65288
0.14098 0.65289
0.14098 0.65290
0.14098 0.65291
0.14098 0.65292
0.14098 0.65293
0.14098 0.65294
0.14098 0.65295
0.14098 0.65296
0.14098 0.65297
0.14098 0.65298
0.14098 0.65299
0.14099 0.65300
0.14099 0.65301
0.14099 0.65302
0.14099 0.65303
0.14099 0.65304
0.14099 0.65305
0.14099 0.65306
0.14099 0.65307
0.14099 0.65308
0.14099 0.65309
0.14099 0.65310
0.14099 0.65311
0.14099 0.65312
0.14100 0.65313
0.14100 0.65314
0.14100 0.65315
0.14100 0.65316
0.14100 0.65317
0.14100 0.65318
0.14100 0.65319
0.14100 0.65320
0.14100 0.65321
0.14100 0.65322
0.14100 0.65323
0.14100 0.65324
0.14100 0.65325
0.14101 0.65326
0.14101 0.65327
0.14101 0.65328
0.14101 0.65329
0.14101 0.65330
0.14101 0.65331
0.14101 0.65332
0.14101 0.65333
0.14101 0.65334
0.14101 0.65335
0.14101 0.65336
0.14101 0.65337
0.14101 0.65338
0.14101 0.65339
0.14101 0.65340
0.14101 0.65341
0.14102 0.65342
0.14102 0.65343
0.14102 0.65344
0.14102 0.65345
0.14102 0.65346
0.14102 0.65347
0.14102 0.65348
0.14102 0.65349
0.14102 0.65350
0.14102 0.65351
0.14102 0.65352
0.14102 0.65353
0.14102 0.65354
0.14102 0.65355
0.14102 0.65356
0.14103 0.65357
0.14103 0.65358
0.14103 0.65359
0.14103 0.65360
0.14103 0.65361
0.14103 0.65362
0.14103 0.65363
0.14103 0.65364
0.14103 0.65365
0.14103 0.65366
0.14103 0.65367
0.14103 0.65368
0.14103 0.65369
0.14103 0.65370
0.14103 0.65371
0.14103 0.65372
0.14103 0.65373
0.14104 0.65374
0.14104 0.65375
0.14104 0.65376
0.14104 0.65377
0.14104 0.65378
0.14104 0.65379
0.14104 0.65380
0.14104 0.65381
0.14104 0.65382
0.14104 0.65383
0.14104 0.65384
0.14104 0.65385
0.14104 0.65386
0.14104 0.65387
0.14104 0.65388
0.14104 0.65389
0.14104 0.65390
0.14105 0.65391
0.14105 0.65392
0.14105 0.65393
0.14105 0.65394
0.14105 0.65395
0.14105 0.65396
0.14105 0.65397
0.14105 0.65398
0.14105 0.65399
0.14105 0.65400
0.14105 0.65401
0.14105 0.65402
0.14106 0.65403
0.14106 0.65404
0.14106 0.65405
0.14106 0.65406
0.14106 0.65407
0.14106 0.65408
0.14106 0.65409
0.14106 0.65410
0.14106 0.65411
0.14106 0.65412
0.14106 0.65413
0.14106 0.65414
0.14106 0.65415
0.14106 0.65416
0.14107 0.65417
0.14107 0.65418
0.14107 0.65419
0.14107 0.65420
0.14107 0.65421
0.14107 0.65422
0.14107 0.65423
0.14107 0.65424
0.14108 0.65425
0.14108 0.65426
0.14108 0.65427
0.14108 0.65428
0.14108 0.65429
0.14108 0.65430
0.14108 0.65431
0.14108 0.65432
0.14108 0.65433
0.14108 0.65434
0.14109 0.65435
0.14109 0.65436
0.14109 0.65437
0.14109 0.65438
0.14109 0.65439
0.14109 0.65440
0.14109 0.65441
0.14109 0.65442
0.14109 0.65443
0.14109 0.65444
0.14109 0.65445
0.14109 0.65446
0.14109 0.65447
0.14109 0.65448
0.14109 0.65449
0.14110 0.65450
0.14110 0.65451
0.14110 0.65452
0.14110 0.65453
0.14110 0.65454
0.14110 0.65455
0.14110 0.65456
0.14110 0.65457
0.14110 0.65458
0.14110 0.65459
0.14110 0.65460
0.14110 0.65461
0.14110 0.65462
0.14110 0.65463
0.14110 0.65464
0.14111 0.65465
0.14111 0.65466
0.14111 0.65467
0.14111 0.65468
0.14111 0.65469
0.14111 0.65470
0.14111 0.65471
0.14111 0.65472
0.14111 0.65473
0.14111 0.65474
0.14111 0.65475
0.14111 0.65476
0.14112 0.65477
0.14112 0.65478
0.14112 0.65479
0.14112 0.65480
0.14112 0.65481
0.14112 0.65482
0.14112 0.65483
0.14112 0.65484
0.14112 0.65485
0.14112 0.65486
0.14112 0.65487
0.14112 0.65488
0.14112 0.65489
0.14112 0.65490
0.14112 0.65491
0.14112 0.65492
0.14112 0.65493
0.14113 0.65494
0.14113 0.65495
0.14113 0.65496
0.14113 0.65497
0.14113 0.65498
0.14113 0.65499
0.14113 0.65500
0.14113 0.65501
0.14113 0.65502
0.14113 0.65503
0.14113 0.65504
0.14113 0.65505
0.14113 0.65506
0.14113 0.65507
0.14113 0.65508
0.14113 0.65509
0.14114 0.65510
0.14114 0.65511
0.14114 0.65512
0.14114 0.65513
0.14114 0.65514
0.14114 0.65515
0.14114 0.65516
0.14114 0.65517
0.14114 0.65518
0.14115 0.65519
0.14115 0.65520
0.14115 0.65521
0.14115 0.65522
0.14115 0.65523
0.14115 0.65524
0.14115 0.65525
0.14115 0.65526
0.14116 0.65527
0.14116 0.65528
0.14116 0.65529
0.14116 0.65530
0.14116 0.65531
0.14116 0.65532
0.14116 0.65533
0.14116 0.65534
0.14116 0.65535
0.14116 0.65536
0.14116 0.65537
0.14116 0.65538
0.14116 0.65539
0.14116 0.65540
0.14116 0.65541
0.14116 0.65542
0.14116 0.65543
0.14117 0.65544
0.14117 0.65545
0.14117 0.65546
0.14117 0.65547
0.14117 0.65548
0.14117 0.65549
0.14117 0.65550
0.14117 0.65551
0.14117 0.65552
0.14117 0.65553
0.14117 0.65554
0.14117 0.65555
0.14117 0.65556
0.14117 0.65557
0.14117 0.65558
0.14118 0.65559
0.14118 0.65560
0.14118 0.65561
0.14118 0.65562
0.14118 0.65563
0.14118 0.65564
0.14118 0.65565
0.14118 0.65566
0.14118 0.65567
0.14118 0.65568
0.14118 0.65569
0.14118 0.65570
0.14118 0.65571
0.14118 0.65572
0.14118 0.65573
0.14118 0.65574
0.14118 0.65575
0.14118 0.65576
0.14118 0.65577
0.14118 0.65578
0.14118 0.65579
0.14119 0.65580
0.14119 0.65581
0.14119 0.65582
0.14119 0.65583
0.14119 0.65584
0.14119 0.65585
0.14119 0.65586
0.14119 0.65587
0.14119 0.65588
0.14119 0.65589
0.14119 0.65590
0.14120 0.65591
0.14120 0.65592
0.14120 0.65593
0.14120 0.65594
0.14120 0.65595
0.14120 0.65596
0.14120 0.65597
0.14121 0.65598
0.14121 0.65599
0.14121 0.65600
0.14121 0.65601
0.14121 0.65602
0.14121 0.65603
0.14121 0.65604
0.14121 0.65605
0.14121 0.65606
0.14121 0.65607
0.14121 0.65608
0.14121 0.65609
0.14121 0.65610
0.14121 0.65611
0.14121 0.65612
0.14122 0.65613
0.14122 0.65614
0.14122 0.65615
0.14122 0.65616
0.14122 0.65617
0.14122 0.65618
0.14122 0.65619
0.14122 0.65620
0.14122 0.65621
0.14122 0.65622
0.14122 0.65623
0.14122 0.65624
0.14122 0.65625
0.14122 0.65626
0.14122 0.65627
0.14122 0.65628
0.14122 0.65629
0.14122 0.65630
0.14122 0.65631
0.14123 0.65632
0.14123 0.65633
0.14123 0.65634
0.14123 0.65635
0.14123 0.65636
0.14123 0.65637
0.14123 0.65638
0.14123 0.65639
0.14123 0.65640
0.14123 0.65641
0.14123 0.65642
0.14123 0.65643
0.14124 0.65644
0.14124 0.65645
0.14124 0.65646
0.14124 0.65647
0.14124 0.65648
0.14124 0.65649
0.14124 0.65650
0.14124 0.65651
0.14124 0.65652
0.14124 0.65653
0.14124 0.65654
0.14124 0.65655
0.14124 0.65656
0.14124 0.65657
0.14124 0.65658
0.14124 0.65659
0.14124 0.65660
0.14125 0.65661
0.14125 0.65662
0.14125 0.65663
0.14125 0.65664
0.14125 0.65665
0.14125 0.65666
0.14126 0.65667
0.14126 0.65668
0.14126 0.65669
0.14126 0.65670
0.14126 0.65671
0.14126 0.65672
0.14126 0.65673
0.14126 0.65674
0.14126 0.65675
0.14126 0.65676
0.14126 0.65677
0.14126 0.65678
0.14126 0.65679
0.14126 0.65680
0.14126 0.65681
0.14126 0.65682
0.14126 0.65683
0.14126 0.65684
0.14127 0.65685
0.14127 0.65686
0.14127 0.65687
0.14127 0.65688
0.14127 0.65689
0.14127 0.65690
0.14127 0.65691
0.14127 0.65692
0.14127 0.65693
0.14127 0.65694
0.14127 0.65695
0.14127 0.65696
0.14127 0.65697
0.14127 0.65698
0.14127 0.65699
0.14127 0.65700
0.14127 0.65701
0.14128 0.65702
0.14128 0.65703
0.14128 0.65704
0.14128 0.65705
0.14128 0.65706
0.14128 0.65707
0.14128 0.65708
0.14128 0.65709
0.14128 0.65710
0.14128 0.65711
0.14128 0.65712
0.14128 0.65713
0.14128 0.65714
0.14128 0.65715
0.14128 0.65716
0.14128 0.65717
0.14129 0.65718
0.14129 0.65719
0.14129 0.65720
0.14129 0.65721
0.14129 0.65722
0.14129 0.65723
0.14129 0.65724
0.14129 0.65725
0.14129 0.65726
0.14129 0.65727
0.14129 0.65728
0.14129 0.65729
0.14130 0.65730
0.14130 0.65731
0.14130 0.65732
0.14130 0.65733
0.14130 0.65734
0.14130 0.65735
0.14130 0.65736
0.14130 0.65737
0.14130 0.65738
0.14130 0.65739
0.14130 0.65740
0.14130 0.65741
0.14130 0.65742
0.14130 0.65743
0.14130 0.65744
0.14130 0.65745
0.14130 0.65746
0.14130 0.65747
0.14130 0.65748
0.14130 0.65749
0.14130 0.65750
0.14130 0.65751
0.14130 0.65752
0.14130 0.65753
0.14131 0.65754
0.14131 0.65755
0.14131 0.65756
0.14131 0.65757
0.14131 0.65758
0.14131 0.65759
0.14131 0.65760
0.14131 0.65761
0.14131 0.65762
0.14131 0.65763
0.14132 0.65764
0.14132 0.65765
0.14132 0.65766
0.14132 0.65767
0.14132 0.65768
0.14132 0.65769
0.14132 0.65770
0.14132 0.65771
0.14132 0.65772
0.14132 0.65773
0.14132 0.65774
0.14132 0.65775
0.14132 0.65776
0.14133 0.65777
0.14133 0.65778
0.14133 0.65779
0.14133 0.65780
0.14133 0.65781
0.14133 0.65782
0.14133 0.65783
0.14133 0.65784
0.14133 0.65785
0.14133 0.65786
0.14134 0.65787
0.14134 0.65788
0.14134 0.65789
0.14134 0.65790
0.14134 0.65791
0.14134 0.65792
0.14134 0.65793
0.14134 0.65794
0.14134 0.65795
0.14134 0.65796
0.14134 0.65797
0.14134 0.65798
0.14134 0.65799
0.14134 0.65800
0.14134 0.65801
0.14134 0.65802
0.14134 0.65803
0.14134 0.65804
0.14134 0.65805
0.14135 0.65806
0.14135 0.65807
0.14135 0.65808
0.14135 0.65809
0.14135 0.65810
0.14135 0.65811
0.14135 0.65812
0.14135 0.65813
0.14135 0.65814
0.14135 0.65815
0.14135 0.65816
0.14135 0.65817
0.14136 0.65818
0.14136 0.65819
0.14136 0.65820
0.14136 0.65821
0.14136 0.65822
0.14136 0.65823
0.14136 0.65824
0.14136 0.65825
0.14136 0.65826
0.14136 0.65827
0.14136 0.65828
0.14136 0.65829
0.14136 0.65830
0.14136 0.65831
0.14136 0.65832
0.14137 0.65833
0.14137 0.65834
0.14137 0.65835
0.14137 0.65836
0.14137 0.65837
0.14137 0.65838
0.14137 0.65839
0.14137 0.65840
0.14137 0.65841
0.14137 0.65842
0.14137 0.65843
0.14137 0.65844
0.14138 0.65845
0.14138 0.65846
0.14138 0.65847
0.14138 0.65848
0.14138 0.65849
0.14138 0.65850
0.14138 0.65851
0.14138 0.65852
0.14138 0.65853
0.14138 0.65854
0.14138 0.65855
0.14138 0.65856
0.14139 0.65857
0.14139 0.65858
0.14139 0.65859
0.14139 0.65860
0.14139 0.65861
0.14139 0.65862
0.14139 0.65863
0.14139 0.65864
0.14139 0.65865
0.14139 0.65866
0.14139 0.65867
0.14139 0.65868
0.14139 0.65869
0.14140 0.65870
0.14140 0.65871
0.14140 0.65872
0.14140 0.65873
0.14140 0.65874
0.14140 0.65875
0.14140 0.65876
0.14140 0.65877
0.14140 0.65878
0.14140 0.65879
0.14140 0.65880
0.14140 0.65881
0.14141 0.65882
0.14141 0.65883
0.14141 0.65884
0.14141 0.65885
0.14141 0.65886
0.14141 0.65887
0.14141 0.65888
0.14141 0.65889
0.14141 0.65890
0.14141 0.65891
0.14141 0.65892
0.14141 0.65893
0.14141 0.65894
0.14141 0.65895
0.14141 0.65896
0.14141 0.65897
0.14141 0.65898
0.14142 0.65899
0.14142 0.65900
0.14142 0.65901
0.14142 0.65902
0.14142 0.65903
0.14142 0.65904
0.14142 0.65905
0.14142 0.65906
0.14142 0.65907
0.14142 0.65908
0.14143 0.65909
0.14143 0.65910
0.14143 0.65911
0.14143 0.65912
0.14143 0.65913
0.14143 0.65914
0.14143 0.65915
0.14143 0.65916
0.14143 0.65917
0.14143 0.65918
0.14143 0.65919
0.14143 0.65920
0.14143 0.65921
0.14144 0.65922
0.14144 0.65923
0.14144 0.65924
0.14144 0.65925
0.14144 0.65926
0.14144 0.65927
0.14144 0.65928
0.14144 0.65929
0.14144 0.65930
0.14144 0.65931
0.14144 0.65932
0.14144 0.65933
0.14145 0.65934
0.14145 0.65935
0.14145 0.65936
0.14145 0.65937
0.14145 0.65938
0.14145 0.65939
0.14145 0.65940
0.14145 0.65941
0.14145 0.65942
0.14145 0.65943
0.14146 0.65944
0.14146 0.65945
0.14146 0.65946
0.14146 0.65947
0.14146 0.65948
0.14146 0.65949
0.14146 0.65950
0.14146 0.65951
0.14146 0.65952
0.14146 0.65953
0.14146 0.65954
0.14146 0.65955
0.14147 0.65956
0.14147 0.65957
0.14147 0.65958
0.14147 0.65959
0.14147 0.65960
0.14147 0.65961
0.14147 0.65962
0.14147 0.65963
0.14147 0.65964
0.14147 0.65965
0.14147 0.65966
0.14147 0.65967
0.14147 0.65968
0.14147 0.65969
0.14147 0.65970
0.14147 0.65971
0.14148 0.65972
0.14148 0.65973
0.14148 0.65974
0.14148 0.65975
0.14148 0.65976
0.14148 0.65977
0.14148 0.65978
0.14148 0.65979
0.14148 0.65980
0.14148 0.65981
0.14148 0.65982
0.14148 0.65983
0.14148 0.65984
0.14148 0.65985
0.14148 0.65986
0.14148 0.65987
0.14148 0.65988
0.14148 0.65989
0.14148 0.65990
0.14148 0.65991
0.14149 0.65992
0.14149 0.65993
0.14149 0.65994
0.14149 0.65995
0.14149 0.65996
0.14149 0.65997
0.14149 0.65998
0.14149 0.65999
0.14149 0.66000
0.14149 0.66001
0.14149 0.66002
0.14149 0.66003
0.14150 0.66004
0.14150 0.66005
0.14150 0.66006
0.14151 0.66007
0.14151 0.66008
0.14151 0.66009
0.14151 0.66010
0.14151 0.66011
0.14151 0.66012
0.14151 0.66013
0.14151 0.66014
0.14151 0.66015
0.14151 0.66016
0.14151 0.66017
0.14151 0.66018
0.14151 0.66019
0.14152 0.66020
0.14152 0.66021
0.14152 0.66022
0.14152 0.66023
0.14152 0.66024
0.14152 0.66025
0.14152 0.66026
0.14152 0.66027
0.14152 0.66028
0.14152 0.66029
0.14152 0.66030
0.14152 0.66031
0.14152 0.66032
0.14152 0.66033
0.14152 0.66034
0.14152 0.66035
0.14153 0.66036
0.14153 0.66037
0.14153 0.66038
0.14153 0.66039
0.14153 0.66040
0.14153 0.66041
0.14153 0.66042
0.14153 0.66043
0.14153 0.66044
0.14153 0.66045
0.14153 0.66046
0.14153 0.66047
0.14153 0.66048
0.14153 0.66049
0.14153 0.66050
0.14153 0.66051
0.14153 0.66052
0.14153 0.66053
0.14153 0.66054
0.14153 0.66055
0.14153 0.66056
0.14153 0.66057
0.14153 0.66058
0.14154 0.66059
0.14154 0.66060
0.14154 0.66061
0.14154 0.66062
0.14154 0.66063
0.14154 0.66064
0.14154 0.66065
0.14154 0.66066
0.14154 0.66067
0.14154 0.66068
0.14154 0.66069
0.14154 0.66070
0.14154 0.66071
0.14154 0.66072
0.14154 0.66073
0.14154 0.66074
0.14154 0.66075
0.14154 0.66076
0.14154 0.66077
0.14154 0.66078
0.14154 0.66079
0.14155 0.66080
0.14155 0.66081
0.14155 0.66082
0.14155 0.66083
0.14155 0.66084
0.14155 0.66085
0.14155 0.66086
0.14155 0.66087
0.14155 0.66088
0.14155 0.66089
0.14155 0.66090
0.14155 0.66091
0.14155 0.66092
0.14155 0.66093
0.14155 0.66094
0.14156 0.66095
0.14156 0.66096
0.14156 0.66097
0.14156 0.66098
0.14156 0.66099
0.14156 0.66100
0.14156 0.66101
0.14156 0.66102
0.14156 0.66103
0.14156 0.66104
0.14156 0.66105
0.14156 0.66106
0.14156 0.66107
0.14156 0.66108
0.14156 0.66109
0.14156 0.66110
0.14156 0.66111
0.14156 0.66112
0.14156 0.66113
0.14156 0.66114
0.14157 0.66115
0.14157 0.66116
0.14157 0.66117
0.14157 0.66118
0.14157 0.66119
0.14157 0.66120
0.14157 0.66121
0.14157 0.66122
0.14157 0.66123
0.14157 0.66124
0.14157 0.66125
0.14157 0.66126
0.14157 0.66127
0.14157 0.66128
0.14157 0.66129
0.14157 0.66130
0.14157 0.66131
0.14157 0.66132
0.14157 0.66133
0.14157 0.66134
0.14158 0.66135
0.14158 0.66136
0.14158 0.66137
0.14158 0.66138
0.14158 0.66139
0.14158 0.66140
0.14158 0.66141
0.14158 0.66142
0.14158 0.66143
0.14158 0.66144
0.14158 0.66145
0.14158 0.66146
0.14158 0.66147
0.14158 0.66148
0.14158 0.66149
0.14158 0.66150
0.14158 0.66151
0.14158 0.66152
0.14158 0.66153
0.14158 0.66154
0.14158 0.66155
0.14159 0.66156
0.14159 0.66157
0.14159 0.66158
0.14159 0.66159
0.14159 0.66160
0.14159 0.66161
0.14159 0.66162
0.14159 0.66163
0.14159 0.66164
0.14159 0.66165
0.14159 0.66166
0.14159 0.66167
0.14159 0.66168
0.14159 0.66169
0.14159 0.66170
0.14159 0.66171
0.14159 0.66172
0.14159 0.66173
0.14160 0.66174
0.14160 0.66175
0.14160 0.66176
0.14160 0.66177
0.14160 0.66178
0.14160 0.66179
0.14160 0.66180
0.14160 0.66181
0.14160 0.66182
0.14160 0.66183
0.14160 0.66184
0.14160 0.66185
0.14160 0.66186
0.14160 0.66187
0.14160 0.66188
0.14161 0.66189
0.14161 0.66190
0.14161 0.66191
0.14161 0.66192
0.14161 0.66193
0.14161 0.66194
0.14161 0.66195
0.14161 0.66196
0.14161 0.66197
0.14161 0.66198
0.14161 0.66199
0.14161 0.66200
0.14161 0.66201
0.14161 0.66202
0.14161 0.66203
0.14161 0.66204
0.14162 0.66205
0.14162 0.66206
0.14162 0.66207
0.14162 0.66208
0.14162 0.66209
0.14162 0.66210
0.14162 0.66211
0.14162 0.66212
0.14162 0.66213
0.14162 0.66214
0.14162 0.66215
0.14162 0.66216
0.14162 0.66217
0.14162 0.66218
0.14163 0.66219
0.14163 0.66220
0.14163 0.66221
0.14163 0.66222
0.14163 0.66223
0.14163 0.66224
0.14163 0.66225
0.14163 0.66226
0.14164 0.66227
0.14164 0.66228
0.14164 0.66229
0.14164 0.66230
0.14164 0.66231
0.14164 0.66232
0.14164 0.66233
0.14164 0.66234
0.14164 0.66235
0.14164 0.66236
0.14164 0.66237
0.14164 0.66238
0.14164 0.66239
0.14164 0.66240
0.14164 0.66241
0.14164 0.66242
0.14164 0.66243
0.14165 0.66244
0.14165 0.66245
0.14165 0.66246
0.14165 0.66247
0.14165 0.66248
0.14165 0.66249
0.14165 0.66250
0.14165 0.66251
0.14165 0.66252
0.14165 0.66253
0.14165 0.66254
0.14165 0.66255
0.14165 0.66256
0.14166 0.66257
0.14166 0.66258
0.14166 0.66259
0.14166 0.66260
0.14166 0.66261
0.14166 0.66262
0.14166 0.66263
0.14166 0.66264
0.14166 0.66265
0.14166 0.66266
0.14166 0.66267
0.14166 0.66268
0.14166 0.66269
0.14166 0.66270
0.14166 0.66271
0.14167 0.66272
0.14167 0.66273
0.14167 0.66274
0.14167 0.66275
0.14167 0.66276
0.14167 0.66277
0.14167 0.66278
0.14167 0.66279
0.14168 0.66280
0.14168 0.66281
0.14168 0.66282
0.14168 0.66283
0.14168 0.66284
0.14168 0.66285
0.14168 0.66286
0.14168 0.66287
0.14168 0.66288
0.14168 0.66289
0.14168 0.66290
0.14168 0.66291
0.14168 0.66292
0.14168 0.66293
0.14168 0.66294
0.14168 0.66295
0.14168 0.66296
0.14169 0.66297
0.14169 0.66298
0.14169 0.66299
0.14169 0.66300
0.14169 0.66301
0.14169 0.66302
0.14169 0.66303
0.14169 0.66304
0.14169 0.66305
0.14169 0.66306
0.14169 0.66307
0.14169 0.66308
0.14169 0.66309
0.14169 0.66310
0.14169 0.66311
0.14169 0.66312
0.14169 0.66313
0.14169 0.66314
0.14169 0.66315
0.14170 0.66316
0.14170 0.66317
0.14170 0.66318
0.14170 0.66319
0.14170 0.66320
0.14170 0.66321
0.14170 0.66322
0.14170 0.66323
0.14170 0.66324
0.14171 0.66325
0.14171 0.66326
0.14171 0.66327
0.14171 0.66328
0.14171 0.66329
0.14171 0.66330
0.14171 0.66331
0.14171 0.66332
0.14171 0.66333
0.14171 0.66334
0.14171 0.66335
0.14171 0.66336
0.14171 0.66337
0.14171 0.66338
0.14171 0.66339
0.14172 0.66340
0.14172 0.66341
0.14172 0.66342
0.14172 0.66343
0.14172 0.66344
0.14172 0.66345
0.14172 0.66346
0.14172 0.66347
0.14172 0.66348
0.14172 0.66349
0.14172 0.66350
0.14172 0.66351
0.14173 0.66352
0.14173 0.66353
0.14173 0.66354
0.14173 0.66355
0.14173 0.66356
0.14173 0.66357
0.14173 0.66358
0.14173 0.66359
0.14173 0.66360
0.14173 0.66361
0.14173 0.66362
0.14173 0.66363
0.14173 0.66364
0.14173 0.66365
0.14173 0.66366
0.14173 0.66367
0.14173 0.66368
0.14173 0.66369
0.14174 0.66370
0.14174 0.66371
0.14174 0.66372
0.14174 0.66373
0.14174 0.66374
0.14174 0.66375
0.14174 0.66376
0.14174 0.66377
0.14174 0.66378
0.14174 0.66379
0.14174 0.66380
0.14174 0.66381
0.14175 0.66382
0.14175 0.66383
0.14175 0.66384
0.14175 0.66385
0.14175 0.66386
0.14175 0.66387
0.14175 0.66388
0.14175 0.66389
0.14175 0.66390
0.14175 0.66391
0.14176 0.66392
0.14176 0.66393
0.14176 0.66394
0.14176 0.66395
0.14176 0.66396
0.14176 0.66397
0.14176 0.66398
0.14176 0.66399
0.14176 0.66400
0.14176 0.66401
0.14176 0.66402
0.14176 0.66403
0.14176 0.66404
0.14177 0.66405
0.14177 0.66406
0.14177 0.66407
0.14177 0.66408
0.14177 0.66409
0.14177 0.66410
0.14177 0.66411
0.14177 0.66412
0.14177 0.66413
0.14177 0.66414
0.14177 0.66415
0.14177 0.66416
0.14177 0.66417
0.14177 0.66418
0.14177 0.66419
0.14177 0.66420
0.14178 0.66421
0.14178 0.66422
0.14178 0.66423
0.14178 0.66424
0.14178 0.66425
0.14178 0.66426
0.14178 0.66427
0.14178 0.66428
0.14178 0.66429
0.14178 0.66430
0.14178 0.66431
0.14178 0.66432
0.14178 0.66433
0.14178 0.66434
0.14179 0.66435
0.14179 0.66436
0.14179 0.66437
0.14179 0.66438
0.14179 0.66439
0.14179 0.66440
0.14179 0.66441
0.14179 0.66442
0.14179 0.66443
0.14179 0.66444
0.14179 0.66445
0.14179 0.66446
0.14179 0.66447
0.14179 0.66448
0.14180 0.66449
0.14180 0.66450
0.14180 0.66451
0.14180 0.66452
0.14180 0.66453
0.14180 0.66454
0.14180 0.66455
0.14180 0.66456
0.14180 0.66457
0.14180 0.66458
0.14180 0.66459
0.14180 0.66460
0.14180 0.66461
0.14181 0.66462
0.14181 0.66463
0.14181 0.66464
0.14181 0.66465
0.14181 0.66466
0.14181 0.66467
0.14181 0.66468
0.14181 0.66469
0.14181 0.66470
0.14181 0.66471
0.14181 0.66472
0.14181 0.66473
0.14181 0.66474
0.14181 0.66475
0.14181 0.66476
0.14181 0.66477
0.14181 0.66478
0.14181 0.66479
0.14181 0.66480
0.14181 0.66481
0.14181 0.66482
0.14181 0.66483
0.14181 0.66484
0.14181 0.66485
0.14181 0.66486
0.14182 0.66487
0.14182 0.66488
0.14182 0.66489
0.14182 0.66490
0.14182 0.66491
0.14182 0.66492
0.14182 0.66493
0.14182 0.66494
0.14182 0.66495
0.14182 0.66496
0.14182 0.66497
0.14182 0.66498
0.14182 0.66499
0.14182 0.66500
0.14182 0.66501
0.14183 0.66502
0.14183 0.66503
0.14183 0.66504
0.14183 0.66505
0.14183 0.66506
0.14183 0.66507
0.14183 0.66508
0.14183 0.66509
0.14183 0.66510
0.14183 0.66511
0.14184 0.66512
0.14184 0.66513
0.14184 0.66514
0.14184 0.66515
0.14184 0.66516
0.14184 0.66517
0.14184 0.66518
0.14184 0.66519
0.14184 0.66520
0.14184 0.66521
0.14184 0.66522
0.14184 0.66523
0.14184 0.66524
0.14184 0.66525
0.14184 0.66526
0.14185 0.66527
0.14185 0.66528
0.14185 0.66529
0.14185 0.66530
0.14185 0.66531
0.14185 0.66532
0.14186 0.66533
0.14186 0.66534
0.14186 0.66535
0.14186 0.66536
0.14186 0.66537
0.14186 0.66538
0.14186 0.66539
0.14186 0.66540
0.14186 0.66541
0.14186 0.66542
0.14186 0.66543
0.14186 0.66544
0.14186 0.66545
0.14186 0.66546
0.14186 0.66547
0.14186 0.66548
0.14186 0.66549
0.14186 0.66550
0.14186 0.66551
0.14186 0.66552
0.14187 0.66553
0.14187 0.66554
0.14187 0.66555
0.14187 0.66556
0.14187 0.66557
0.14187 0.66558
0.14187 0.66559
0.14187 0.66560
0.14187 0.66561
0.14187 0.66562
0.14187 0.66563
0.14187 0.66564
0.14187 0.66565
0.14187 0.66566
0.14187 0.66567
0.14187 0.66568
0.14187 0.66569
0.14188 0.66570
0.14188 0.66571
0.14188 0.66572
0.14188 0.66573
0.14188 0.66574
0.14188 0.66575
0.14188 0.66576
0.14188 0.66577
0.14188 0.66578
0.14188 0.66579
0.14188 0.66580
0.14188 0.66581
0.14188 0.66582
0.14188 0.66583
0.14188 0.66584
0.14188 0.66585
0.14188 0.66586
0.14188 0.66587
0.14189 0.66588
0.14189 0.66589
0.14189 0.66590
0.14189 0.66591
0.14189 0.66592
0.14189 0.66593
0.14189 0.66594
0.14189 0.66595
0.14189 0.66596
0.14189 0.66597
0.14189 0.66598
0.14189 0.66599
0.14189 0.66600
0.14190 0.66601
0.14190 0.66602
0.14190 0.66603
0.14190 0.66604
0.14190 0.66605
0.14190 0.66606
0.14190 0.66607
0.14190 0.66608
0.14190 0.66609
0.14190 0.66610
0.14190 0.66611
0.14190 0.66612
0.14190 0.66613
0.14190 0.66614
0.14190 0.66615
0.14190 0.66616
0.14190 0.66617
0.14190 0.66618
0.14190 0.66619
0.14190 0.66620
0.14190 0.66621
0.14190 0.66622
0.14190 0.66623
0.14190 0.66624
0.14191 0.66625
0.14191 0.66626
0.14191 0.66627
0.14191 0.66628
0.14191 0.66629
0.14191 0.66630
0.14191 0.66631
0.14191 0.66632
0.14191 0.66633
0.14191 0.66634
0.14191 0.66635
0.14191 0.66636
0.14191 0.66637
0.14192 0.66638
0.14192 0.66639
0.14192 0.66640
0.14192 0.66641
0.14192 0.66642
0.14192 0.66643
0.14192 0.66644
0.14192 0.66645
0.14193 0.66646
0.14193 0.66647
0.14193 0.66648
0.14193 0.66649
0.14193 0.66650
0.14193 0.66651
0.14193 0.66652
0.14193 0.66653
0.14194 0.66654
0.14194 0.66655
0.14194 0.66656
0.14194 0.66657
0.14194 0.66658
0.14194 0.66659
0.14194 0.66660
0.14194 0.66661
0.14194 0.66662
0.14195 0.66663
0.14195 0.66664
0.14195 0.66665
0.14195 0.66666
0.14195 0.66667
0.14195 0.66668
0.14195 0.66669
0.14195 0.66670
0.14195 0.66671
0.14195 0.66672
0.14195 0.66673
0.14195 0.66674
0.14196 0.66675
0.14196 0.66676
0.14196 0.66677
0.14196 0.66678
0.14196 0.66679
0.14196 0.66680
0.14196 0.66681
0.14196 0.66682
0.14196 0.66683
0.14196 0.66684
0.14196 0.66685
0.14196 0.66686
0.14196 0.66687
0.14196 0.66688
0.14196 0.66689
0.14197 0.66690
0.14197 0.66691
0.14197 0.66692
0.14197 0.66693
0.14197 0.66694
0.14197 0.66695
0.14197 0.66696
0.14197 0.66697
0.14197 0.66698
0.14197 0.66699
0.14197 0.66700
0.14198 0.66701
0.14198 0.66702
0.14198 0.66703
0.14198 0.66704
0.14198 0.66705
0.14198 0.66706
0.14198 0.66707
0.14198 0.66708
0.14198 0.66709
0.14198 0.66710
0.14198 0.66711
0.14198 0.66712
0.14198 0.66713
0.14198 0.66714
0.14199 0.66715
0.14199 0.66716
0.14199 0.66717
0.14199 0.66718
0.14199 0.66719
0.14199 0.66720
0.14199 0.66721
0.14199 0.66722
0.14199 0.66723
0.14199 0.66724
0.14199 0.66725
0.14199 0.66726
0.14199 0.66727
0.14199 0.66728
0.14199 0.66729
0.14199 0.66730
0.14199 0.66731
0.14199 0.66732
0.14199 0.66733
0.14200 0.66734
0.14200 0.66735
0.14200 0.66736
0.14200 0.66737
0.14200 0.66738
0.14200 0.66739
0.14200 0.66740
0.14200 0.66741
0.14200 0.66742
0.14200 0.66743
0.14200 0.66744
0.14200 0.66745
0.14200 0.66746
0.14200 0.66747
0.14200 0.66748
0.14200 0.66749
0.14200 0.66750
0.14201 0.66751
0.14201 0.66752
0.14201 0.66753
0.14201 0.66754
0.14201 0.66755
0.14201 0.66756
0.14201 0.66757
0.14201 0.66758
0.14201 0.66759
0.14201 0.66760
0.14201 0.66761
0.14201 0.66762
0.14201 0.66763
0.14202 0.66764
0.14202 0.66765
0.14202 0.66766
0.14202 0.66767
0.14202 0.66768
0.14202 0.66769
0.14202 0.66770
0.14202 0.66771
0.14202 0.66772
0.14202 0.66773
0.14202 0.66774
0.14202 0.66775
0.14202 0.66776
0.14202 0.66777
0.14202 0.66778
0.14202 0.66779
0.14202 0.66780
0.14203 0.66781
0.14203 0.66782
0.14203 0.66783
0.14203 0.66784
0.14203 0.66785
0.14203 0.66786
0.14203 0.66787
0.14203 0.66788
0.14203 0.66789
0.14203 0.66790
0.14203 0.66791
0.14203 0.66792
0.14203 0.66793
0.14203 0.66794
0.14203 0.66795
0.14203 0.66796
0.14203 0.66797
0.14204 0.66798
0.14204 0.66799
0.14204 0.66800
0.14204 0.66801
0.14204 0.66802
0.14204 0.66803
0.14204 0.66804
0.14204 0.66805
0.14204 0.66806
0.14204 0.66807
0.14205 0.66808
0.14205 0.66809
0.14205 0.66810
0.14205 0.66811
0.14205 0.66812
0.14205 0.66813
0.14205 0.66814
0.14205 0.66815
0.14205 0.66816
0.14205 0.66817
0.14205 0.66818
0.14205 0.66819
0.14205 0.66820
0.14206 0.66821
0.14206 0.66822
0.14206 0.66823
0.14206 0.66824
0.14206 0.66825
0.14206 0.66826
0.14206 0.66827
0.14206 0.66828
0.14206 0.66829
0.14206 0.66830
0.14206 0.66831
0.14206 0.66832
0.14206 0.66833
0.14206 0.66834
0.14207 0.66835
0.14207 0.66836
0.14207 0.66837
0.14207 0.66838
0.14207 0.66839
0.14207 0.66840
0.14207 0.66841
0.14207 0.66842
0.14207 0.66843
0.14207 0.66844
0.14207 0.66845
0.14207 0.66846
0.14207 0.66847
0.14208 0.66848
0.14208 0.66849
0.14208 0.66850
0.14208 0.66851
0.14208 0.66852
0.14208 0.66853
0.14208 0.66854
0.14208 0.66855
0.14208 0.66856
0.14208 0.66857
0.14209 0.66858
0.14209 0.66859
0.14209 0.66860
0.14209 0.66861
0.14209 0.66862
0.14209 0.66863
0.14209 0.66864
0.14209 0.66865
0.14209 0.66866
0.14209 0.66867
0.14210 0.66868
0.14210 0.66869
0.14210 0.66870
0.14210 0.66871
0.14210 0.66872
0.14210 0.66873
0.14210 0.66874
0.14210 0.66875
0.14210 0.66876
0.14210 0.66877
0.14210 0.66878
0.14210 0.66879
0.14210 0.66880
0.14210 0.66881
0.14210 0.66882
0.14210 0.66883
0.14211 0.66884
0.14211 0.66885
0.14211 0.66886
0.14211 0.66887
0.14211 0.66888
0.14211 0.66889
0.14211 0.66890
0.14211 0.66891
0.14211 0.66892
0.14211 0.66893
0.14211 0.66894
0.14211 0.66895
0.14211 0.66896
0.14211 0.66897
0.14211 0.66898
0.14211 0.66899
0.14211 0.66900
0.14211 0.66901
0.14211 0.66902
0.14211 0.66903
0.14211 0.66904
0.14212 0.66905
0.14212 0.66906
0.14212 0.66907
0.14212 0.66908
0.14212 0.66909
0.14212 0.66910
0.14212 0.66911
0.14212 0.66912
0.14212 0.66913
0.14212 0.66914
0.14212 0.66915
0.14212 0.66916
0.14212 0.66917
0.14212 0.66918
0.14213 0.66919
0.14213 0.66920
0.14213 0.66921
0.14213 0.66922
0.14213 0.66923
0.14213 0.66924
0.14213 0.66925
0.14213 0.66926
0.14213 0.66927
0.14213 0.66928
0.14213 0.66929
0.14213 0.66930
0.14213 0.66931
0.14213 0.66932
0.14213 0.66933
0.14214 0.66934
0.14214 0.66935
0.14214 0.66936
0.14214 0.66937
0.14214 0.66938
0.14214 0.66939
0.14214 0.66940
0.14214 0.66941
0.14214 0.66942
0.14215 0.66943
0.14215 0.66944
0.14215 0.66945
0.14215 0.66946
0.14215 0.66947
0.14215 0.66948
0.14215 0.66949
0.14215 0.66950
0.14215 0.66951
0.14215 0.66952
0.14215 0.66953
0.14215 0.66954
0.14215 0.66955
0.14215 0.66956
0.14215 0.66957
0.14216 0.66958
0.14216 0.66959
0.14216 0.66960
0.14216 0.66961
0.14216 0.66962
0.14216 0.66963
0.14216 0.66964
0.14216 0.66965
0.14216 0.66966
0.14216 0.66967
0.14216 0.66968
0.14216 0.66969
0.14216 0.66970
0.14216 0.66971
0.14216 0.66972
0.14216 0.66973
0.14216 0.66974
0.14216 0.66975
0.14216 0.66976
0.14216 0.66977
0.14216 0.66978
0.14216 0.66979
0.14217 0.66980
0.14217 0.66981
0.14217 0.66982
0.14217 0.66983
0.14217 0.66984
0.14218 0.66985
0.14218 0.66986
0.14218 0.66987
0.14218 0.66988
0.14218 0.66989
0.14218 0.66990
0.14218 0.66991
0.14218 0.66992
0.14218 0.66993
0.14218 0.66994
0.14218 0.66995
0.14218 0.66996
0.14218 0.66997
0.14219 0.66998
0.14219 0.66999
0.14219 0.67000
0.14219 0.67001
0.14219 0.67002
0.14219 0.67003
0.14219 0.67004
0.14219 0.67005
0.14219 0.67006
0.14219 0.67007
0.14219 0.67008
0.14219 0.67009
0.14219 0.67010
0.14220 0.67011
0.14220 0.67012
0.14220 0.67013
0.14220 0.67014
0.14220 0.67015
0.14220 0.67016
0.14220 0.67017
0.14220 0.67018
0.14220 0.67019
0.14220 0.67020
0.14220 0.67021
0.14221 0.67022
0.14221 0.67023
0.14221 0.67024
0.14221 0.67025
0.14221 0.67026
0.14221 0.67027
0.14221 0.67028
0.14221 0.67029
0.14221 0.67030
0.14221 0.67031
0.14221 0.67032
0.14222 0.67033
0.14222 0.67034
0.14222 0.67035
0.14222 0.67036
0.14222 0.67037
0.14222 0.67038
0.14222 0.67039
0.14222 0.67040
0.14222 0.67041
0.14222 0.67042
0.14222 0.67043
0.14222 0.67044
0.14222 0.67045
0.14222 0.67046
0.14222 0.67047
0.14222 0.67048
0.14223 0.67049
0.14223 0.67050
0.14223 0.67051
0.14223 0.67052
0.14223 0.67053
0.14223 0.67054
0.14223 0.67055
0.14223 0.67056
0.14223 0.67057
0.14223 0.67058
0.14223 0.67059
0.14223 0.67060
0.14223 0.67061
0.14223 0.67062
0.14224 0.67063
0.14224 0.67064
0.14224 0.67065
0.14224 0.67066
0.14224 0.67067
0.14224 0.67068
0.14224 0.67069
0.14224 0.67070
0.14224 0.67071
0.14224 0.67072
0.14224 0.67073
0.14224 0.67074
0.14224 0.67075
0.14225 0.67076
0.14225 0.67077
0.14225 0.67078
0.14225 0.67079
0.14225 0.67080
0.14225 0.67081
0.14225 0.67082
0.14225 0.67083
0.14225 0.67084
0.14225 0.67085
0.14225 0.67086
0.14225 0.67087
0.14225 0.67088
0.14225 0.67089
0.14225 0.67090
0.14225 0.67091
0.14225 0.67092
0.14225 0.67093
0.14225 0.67094
0.14225 0.67095
0.14226 0.67096
0.14226 0.67097
0.14226 0.67098
0.14226 0.67099
0.14226 0.67100
0.14226 0.67101
0.14226 0.67102
0.14226 0.67103
0.14226 0.67104
0.14226 0.67105
0.14226 0.67106
0.14226 0.67107
0.14226 0.67108
0.14226 0.67109
0.14226 0.67110
0.14227 0.67111
0.14227 0.67112
0.14227 0.67113
0.14227 0.67114
0.14227 0.67115
0.14227 0.67116
0.14227 0.67117
0.14227 0.67118
0.14227 0.67119
0.14227 0.67120
0.14227 0.67121
0.14227 0.67122
0.14228 0.67123
0.14228 0.67124
0.14228 0.67125
0.14228 0.67126
0.14228 0.67127
0.14228 0.67128
0.14228 0.67129
0.14228 0.67130
0.14229 0.67131
0.14229 0.67132
0.14229 0.67133
0.14229 0.67134
0.14229 0.67135
0.14229 0.67136
0.14229 0.67137
0.14229 0.67138
0.14229 0.67139
0.14229 0.67140
0.14229 0.67141
0.14229 0.67142
0.14229 0.67143
0.14229 0.67144
0.14229 0.67145
0.14229 0.67146
0.14229 0.67147
0.14230 0.67148
0.14230 0.67149
0.14230 0.67150
0.14230 0.67151
0.14230 0.67152
0.14230 0.67153
0.14230 0.67154
0.14230 0.67155
0.14230 0.67156
0.14230 0.67157
0.14230 0.67158
0.14230 0.67159
0.14230 0.67160
0.14230 0.67161
0.14230 0.67162
0.14231 0.67163
0.14231 0.67164
0.14231 0.67165
0.14231 0.67166
0.14231 0.67167
0.14231 0.67168
0.14231 0.67169
0.14231 0.67170
0.14231 0.67171
0.14231 0.67172
0.14231 0.67173
0.14232 0.67174
0.14232 0.67175
0.14232 0.67176
0.14232 0.67177
0.14232 0.67178
0.14232 0.67179
0.14232 0.67180
0.14232 0.67181
0.14232 0.67182
0.14232 0.67183
0.14233 0.67184
0.14233 0.67185
0.14233 0.67186
0.14233 0.67187
0.14233 0.67188
0.14233 0.67189
0.14233 0.67190
0.14233 0.67191
0.14233 0.67192
0.14233 0.67193
0.14233 0.67194
0.14233 0.67195
0.14233 0.67196
0.14233 0.67197
0.14233 0.67198
0.14234 0.67199
0.14234 0.67200
0.14234 0.67201
0.14234 0.67202
0.14234 0.67203
0.14234 0.67204
0.14234 0.67205
0.14234 0.67206
0.14234 0.67207
0.14234 0.67208
0.14235 0.67209
0.14235 0.67210
0.14235 0.67211
0.14235 0.67212
0.14235 0.67213
0.14235 0.67214
0.14235 0.67215
0.14235 0.67216
0.14235 0.67217
0.14235 0.67218
0.14235 0.67219
0.14235 0.67220
0.14235 0.67221
0.14235 0.67222
0.14235 0.67223
0.14235 0.67224
0.14236 0.67225
0.14236 0.67226
0.14236 0.67227
0.14236 0.67228
0.14236 0.67229
0.14236 0.67230
0.14236 0.67231
0.14236 0.67232
0.14236 0.67233
0.14236 0.67234
0.14236 0.67235
0.14236 0.67236
0.14236 0.67237
0.14236 0.67238
0.14236 0.67239
0.14236 0.67240
0.14237 0.67241
0.14237 0.67242
0.14237 0.67243
0.14237 0.67244
0.14237 0.67245
0.14237 0.67246
0.14237 0.67247
0.14237 0.67248
0.14237 0.67249
0.14237 0.67250
0.14237 0.67251
0.14237 0.67252
0.14237 0.67253
0.14237 0.67254
0.14237 0.67255
0.14238 0.67256
0.14238 0.67257
0.14238 0.67258
0.14238 0.67259
0.14238 0.67260
0.14238 0.67261
0.14238 0.67262
0.14238 0.67263
0.14238 0.67264
0.14238 0.67265
0.14238 0.67266
0.14238 0.67267
0.14238 0.67268
0.14238 0.67269
0.14238 0.67270
0.14238 0.67271
0.14239 0.67272
0.14239 0.67273
0.14239 0.67274
0.14239 0.67275
0.14239 0.67276
0.14239 0.67277
0.14239 0.67278
0.14239 0.67279
0.14239 0.67280
0.14239 0.67281
0.14239 0.67282
0.14240 0.67283
0.14240 0.67284
0.14240 0.67285
0.14240 0.67286
0.14240 0.67287
0.14240 0.67288
0.14240 0.67289
0.14240 0.67290
0.14240 0.67291
0.14240 0.67292
0.14240 0.67293
0.14240 0.67294
0.14240 0.67295
0.14240 0.67296
0.14240 0.67297
0.14241 0.67298
0.14241 0.67299
0.14241 0.67300
0.14241 0.67301
0.14241 0.67302
0.14241 0.67303
0.14241 0.67304
0.14241 0.67305
0.14241 0.67306
0.14241 0.67307
0.14241 0.67308
0.14241 0.67309
0.14241 0.67310
0.14241 0.67311
0.14241 0.67312
0.14241 0.67313
0.14241 0.67314
0.14241 0.67315
0.14241 0.67316
0.14241 0.67317
0.14241 0.67318
0.14242 0.67319
0.14242 0.67320
0.14242 0.67321
0.14242 0.67322
0.14242 0.67323
0.14242 0.67324
0.14242 0.67325
0.14242 0.67326
0.14242 0.67327
0.14242 0.67328
0.14242 0.67329
0.14242 0.67330
0.14242 0.67331
0.14242 0.67332
0.14242 0.67333
0.14243 0.67334
0.14243 0.67335
0.14243 0.67336
0.14243 0.67337
0.14243 0.67338
0.14243 0.67339
0.14243 0.67340
0.14243 0.67341
0.14243 0.67342
0.14243 0.67343
0.14243 0.67344
0.14243 0.67345
0.14243 0.67346
0.14244 0.67347
0.14244 0.67348
0.14244 0.67349
0.14244 0.67350
0.14244 0.67351
0.14244 0.67352
0.14244 0.67353
0.14244 0.67354
0.14244 0.67355
0.14244 0.67356
0.14244 0.67357
0.14244 0.67358
0.14244 0.67359
0.14244 0.67360
0.14244 0.67361
0.14245 0.67362
0.14245 0.67363
0.14245 0.67364
0.14245 0.67365
0.14245 0.67366
0.14245 0.67367
0.14245 0.67368
0.14245 0.67369
0.14245 0.67370
0.14245 0.67371
0.14246 0.67372
0.14246 0.67373
0.14246 0.67374
0.14246 0.67375
0.14246 0.67376
0.14246 0.67377
0.14246 0.67378
0.14246 0.67379
0.14246 0.67380
0.14246 0.67381
0.14246 0.67382
0.14246 0.67383
0.14246 0.67384
0.14246 0.67385
0.14247 0.67386
0.14247 0.67387
0.14247 0.67388
0.14247 0.67389
0.14247 0.67390
0.14247 0.67391
0.14247 0.67392
0.14247 0.67393
0.14247 0.67394
0.14247 0.67395
0.14247 0.67396
0.14247 0.67397
0.14247 0.67398
0.14247 0.67399
0.14247 0.67400
0.14247 0.67401
0.14247 0.67402
0.14248 0.67403
0.14248 0.67404
0.14248 0.67405
0.14248 0.67406
0.14248 0.67407
0.14248 0.67408
0.14248 0.67409
0.14248 0.67410
0.14248 0.67411
0.14248 0.67412
0.14248 0.67413
0.14248 0.67414
0.14249 0.67415
0.14249 0.67416
0.14249 0.67417
0.14249 0.67418
0.14249 0.67419
0.14249 0.67420
0.14249 0.67421
0.14249 0.67422
0.14249 0.67423
0.14249 0.67424
0.14249 0.67425
0.14249 0.67426
0.14249 0.67427
0.14249 0.67428
0.14249 0.67429
0.14249 0.67430
0.14249 0.67431
0.14250 0.67432
0.14250 0.67433
0.14250 0.67434
0.14250 0.67435
0.14250 0.67436
0.14250 0.67437
0.14250 0.67438
0.14250 0.67439
0.14250 0.67440
0.14250 0.67441
0.14251 0.67442
0.14251 0.67443
0.14251 0.67444
0.14251 0.67445
0.14251 0.67446
0.14251 0.67447
0.14251 0.67448
0.14251 0.67449
0.14251 0.67450
0.14251 0.67451
0.14251 0.67452
0.14251 0.67453
0.14251 0.67454
0.14251 0.67455
0.14251 0.67456
0.14251 0.67457
0.14252 0.67458
0.14252 0.67459
0.14252 0.67460
0.14252 0.67461
0.14252 0.67462
0.14252 0.67463
0.14252 0.67464
0.14252 0.67465
0.14252 0.67466
0.14252 0.67467
0.14252 0.67468
0.14253 0.67469
0.14253 0.67470
0.14253 0.67471
0.14253 0.67472
0.14253 0.67473
0.14253 0.67474
0.14253 0.67475
0.14253 0.67476
0.14253 0.67477
0.14253 0.67478
0.14253 0.67479
0.14253 0.67480
0.14253 0.67481
0.14253 0.67482
0.14253 0.67483
0.14253 0.67484
0.14253 0.67485
0.14253 0.67486
0.14254 0.67487
0.14254 0.67488
0.14254 0.67489
0.14254 0.67490
0.14254 0.67491
0.14254 0.67492
0.14254 0.67493
0.14254 0.67494
0.14255 0.67495
0.14255 0.67496
0.14255 0.67497
0.14255 0.67498
0.14255 0.67499
0.14255 0.67500
0.14255 0.67501
0.14255 0.67502
0.14255 0.67503
0.14255 0.67504
0.14255 0.67505
0.14255 0.67506
0.14255 0.67507
0.14255 0.67508
0.14255 0.67509
0.14255 0.67510
0.14255 0.67511
0.14255 0.67512
0.14255 0.67513
0.14255 0.67514
0.14256 0.67515
0.14256 0.67516
0.14256 0.67517
0.14256 0.67518
0.14256 0.67519
0.14256 0.67520
0.14256 0.67521
0.14256 0.67522
0.14256 0.67523
0.14256 0.67524
0.14256 0.67525
0.14256 0.67526
0.14256 0.67527
0.14257 0.67528
0.14257 0.67529
0.14257 0.67530
0.14257 0.67531
0.14257 0.67532
0.14257 0.67533
0.14257 0.67534
0.14257 0.67535
0.14257 0.67536
0.14257 0.67537
0.14257 0.67538
0.14257 0.67539
0.14257 0.67540
0.14257 0.67541
0.14258 0.67542
0.14258 0.67543
0.14258 0.67544
0.14258 0.67545
0.14258 0.67546
0.14258 0.67547
0.14258 0.67548
0.14258 0.67549
0.14258 0.67550
0.14258 0.67551
0.14258 0.67552
0.14258 0.67553
0.14258 0.67554
0.14258 0.67555
0.14258 0.67556
0.14258 0.67557
0.14259 0.67558
0.14259 0.67559
0.14259 0.67560
0.14259 0.67561
0.14259 0.67562
0.14259 0.67563
0.14259 0.67564
0.14259 0.67565
0.14259 0.67566
0.14259 0.67567
0.14259 0.67568
0.14259 0.67569
0.14259 0.67570
0.14259 0.67571
0.14259 0.67572
0.14260 0.67573
0.14260 0.67574
0.14260 0.67575
0.14260 0.67576
0.14260 0.67577
0.14260 0.67578
0.14260 0.67579
0.14260 0.67580
0.14260 0.67581
0.14260 0.67582
0.14260 0.67583
0.14260 0.67584
0.14261 0.67585
0.14261 0.67586
0.14261 0.67587
0.14261 0.67588
0.14261 0.67589
0.14261 0.67590
0.14261 0.67591
0.14261 0.67592
0.14261 0.67593
0.14261 0.67594
0.14261 0.67595
0.14262 0.67596
0.14262 0.67597
0.14262 0.67598
0.14262 0.67599
0.14262 0.67600
0.14262 0.67601
0.14262 0.67602
0.14262 0.67603
0.14262 0.67604
0.14262 0.67605
0.14262 0.67606
0.14262 0.67607
0.14262 0.67608
0.14262 0.67609
0.14263 0.67610
0.14263 0.67611
0.14263 0.67612
0.14263 0.67613
0.14263 0.67614
0.14263 0.67615
0.14263 0.67616
0.14263 0.67617
0.14263 0.67618
0.14263 0.67619
0.14263 0.67620
0.14263 0.67621
0.14263 0.67622
0.14263 0.67623
0.14263 0.67624
0.14263 0.67625
0.14263 0.67626
0.14264 0.67627
0.14264 0.67628
0.14264 0.67629
0.14264 0.67630
0.14264 0.67631
0.14264 0.67632
0.14264 0.67633
0.14264 0.67634
0.14264 0.67635
0.14264 0.67636
0.14264 0.67637
0.14264 0.67638
0.14265 0.67639
0.14265 0.67640
0.14265 0.67641
0.14265 0.67642
0.14265 0.67643
0.14265 0.67644
0.14265 0.67645
0.14265 0.67646
0.14265 0.67647
0.14265 0.67648
0.14265 0.67649
0.14265 0.67650
0.14265 0.67651
0.14265 0.67652
0.14265 0.67653
0.14266 0.67654
0.14266 0.67655
0.14266 0.67656
0.14266 0.67657
0.14266 0.67658
0.14266 0.67659
0.14266 0.67660
0.14266 0.67661
0.14266 0.67662
0.14266 0.67663
0.14266 0.67664
0.14266 0.67665
0.14266 0.67666
0.14266 0.67667
0.14266 0.67668
0.14266 0.67669
0.14266 0.67670
0.14266 0.67671
0.14266 0.67672
0.14266 0.67673
0.14267 0.67674
0.14267 0.67675
0.14267 0.67676
0.14267 0.67677
0.14267 0.67678
0.14267 0.67679
0.14267 0.67680
0.14267 0.67681
0.14267 0.67682
0.14267 0.67683
0.14267 0.67684
0.14267 0.67685
0.14267 0.67686
0.14267 0.67687
0.14267 0.67688
0.14267 0.67689
0.14267 0.67690
0.14268 0.67691
0.14268 0.67692
0.14268 0.67693
0.14268 0.67694
0.14268 0.67695
0.14268 0.67696
0.14268 0.67697
0.14268 0.67698
0.14268 0.67699
0.14268 0.67700
0.14268 0.67701
0.14268 0.67702
0.14269 0.67703
0.14269 0.67704
0.14269 0.67705
0.14269 0.67706
0.14269 0.67707
0.14269 0.67708
0.14269 0.67709
0.14269 0.67710
0.14269 0.67711
0.14270 0.67712
0.14270 0.67713
0.14270 0.67714
0.14270 0.67715
0.14270 0.67716
0.14270 0.67717
0.14270 0.67718
0.14270 0.67719
0.14270 0.67720
0.14271 0.67721
0.14271 0.67722
0.14271 0.67723
0.14271 0.67724
0.14271 0.67725
0.14271 0.67726
0.14271 0.67727
0.14271 0.67728
0.14271 0.67729
0.14272 0.67730
0.14272 0.67731
0.14272 0.67732
0.14272 0.67733
0.14272 0.67734
0.14272 0.67735
0.14272 0.67736
0.14272 0.67737
0.14272 0.67738
0.14272 0.67739
0.14272 0.67740
0.14272 0.67741
0.14273 0.67742
0.14273 0.67743
0.14273 0.67744
0.14273 0.67745
0.14273 0.67746
0.14273 0.67747
0.14273 0.67748
0.14273 0.67749
0.14273 0.67750
0.14273 0.67751
0.14273 0.67752
0.14274 0.67753
0.14274 0.67754
0.14274 0.67755
0.14274 0.67756
0.14274 0.67757
0.14274 0.67758
0.14274 0.67759
0.14274 0.67760
0.14274 0.67761
0.14274 0.67762
0.14274 0.67763
0.14274 0.67764
0.14274 0.67765
0.14274 0.67766
0.14274 0.67767
0.14274 0.67768
0.14274 0.67769
0.14274 0.67770
0.14275 0.67771
0.14275 0.67772
0.14275 0.67773
0.14275 0.67774
0.14275 0.67775
0.14275 0.67776
0.14275 0.67777
0.14275 0.67778
0.14275 0.67779
0.14275 0.67780
0.14275 0.67781
0.14275 0.67782
0.14275 0.67783
0.14275 0.67784
0.14276 0.67785
0.14276 0.67786
0.14276 0.67787
0.14276 0.67788
0.14276 0.67789
0.14276 0.67790
0.14276 0.67791
0.14276 0.67792
0.14276 0.67793
0.14276 0.67794
0.14276 0.67795
0.14276 0.67796
0.14276 0.67797
0.14276 0.67798
0.14277 0.67799
0.14277 0.67800
0.14277 0.67801
0.14277 0.67802
0.14277 0.67803
0.14277 0.67804
0.14277 0.67805
0.14277 0.67806
0.14277 0.67807
0.14277 0.67808
0.14277 0.67809
0.14277 0.67810
0.14278 0.67811
0.14278 0.67812
0.14278 0.67813
0.14278 0.67814
0.14278 0.67815
0.14278 0.67816
0.14278 0.67817
0.14278 0.67818
0.14278 0.67819
0.14278 0.67820
0.14278 0.67821
0.14278 0.67822
0.14278 0.67823
0.14279 0.67824
0.14279 0.67825
0.14279 0.67826
0.14279 0.67827
0.14279 0.67828
0.14279 0.67829
0.14279 0.67830
0.14279 0.67831
0.14279 0.67832
0.14279 0.67833
0.14279 0.67834
0.14279 0.67835
0.14279 0.67836
0.14279 0.67837
0.14279 0.67838
0.14279 0.67839
0.14279 0.67840
0.14279 0.67841
0.14279 0.67842
0.14279 0.67843
0.14280 0.67844
0.14280 0.67845
0.14280 0.67846
0.14280 0.67847
0.14280 0.67848
0.14280 0.67849
0.14280 0.67850
0.14280 0.67851
0.14280 0.67852
0.14280 0.67853
0.14280 0.67854
0.14280 0.67855
0.14280 0.67856
0.14281 0.67857
0.14281 0.67858
0.14281 0.67859
0.14281 0.67860
0.14281 0.67861
0.14281 0.67862
0.14281 0.67863
0.14281 0.67864
0.14281 0.67865
0.14281 0.67866
0.14281 0.67867
0.14281 0.67868
0.14281 0.67869
0.14281 0.67870
0.14281 0.67871
0.14281 0.67872
0.14281 0.67873
0.14282 0.67874
0.14282 0.67875
0.14282 0.67876
0.14282 0.67877
0.14282 0.67878
0.14282 0.67879
0.14282 0.67880
0.14282 0.67881
0.14282 0.67882
0.14282 0.67883
0.14282 0.67884
0.14282 0.67885
0.14282 0.67886
0.14282 0.67887
0.14282 0.67888
0.14282 0.67889
0.14282 0.67890
0.14282 0.67891
0.14282 0.67892
0.14282 0.67893
0.14282 0.67894
0.14282 0.67895
0.14283 0.67896
0.14283 0.67897
0.14283 0.67898
0.14283 0.67899
0.14283 0.67900
0.14283 0.67901
0.14283 0.67902
0.14283 0.67903
0.14283 0.67904
0.14283 0.67905
0.14283 0.67906
0.14284 0.67907
0.14284 0.67908
0.14284 0.67909
0.14284 0.67910
0.14284 0.67911
0.14284 0.67912
0.14284 0.67913
0.14285 0.67914
0.14285 0.67915
0.14285 0.67916
0.14285 0.67917
0.14285 0.67918
0.14285 0.67919
0.14285 0.67920
0.14285 0.67921
0.14285 0.67922
0.14285 0.67923
0.14285 0.67924
0.14285 0.67925
0.14285 0.67926
0.14285 0.67927
0.14286 0.67928
0.14286 0.67929
0.14286 0.67930
0.14286 0.67931
0.14286 0.67932
0.14286 0.67933
0.14286 0.67934
0.14286 0.67935
0.14286 0.67936
0.14286 0.67937
0.14286 0.67938
0.14286 0.67939
0.14286 0.67940
0.14286 0.67941
0.14286 0.67942
0.14287 0.67943
0.14287 0.67944
0.14287 0.67945
0.14287 0.67946
0.14287 0.67947
0.14287 0.67948
0.14287 0.67949
0.14287 0.67950
0.14287 0.67951
0.14287 0.67952
0.14287 0.67953
0.14287 0.67954
0.14287 0.67955
0.14288 0.67956
0.14288 0.67957
0.14288 0.67958
0.14288 0.67959
0.14288 0.67960
0.14288 0.67961
0.14288 0.67962
0.14288 0.67963
0.14288 0.67964
0.14288 0.67965
0.14288 0.67966
0.14288 0.67967
0.14288 0.67968
0.14289 0.67969
0.14289 0.67970
0.14289 0.67971
0.14289 0.67972
0.14289 0.67973
0.14289 0.67974
0.14289 0.67975
0.14289 0.67976
0.14289 0.67977
0.14289 0.67978
0.14289 0.67979
0.14289 0.67980
0.14290 0.67981
0.14290 0.67982
0.14290 0.67983
0.14290 0.67984
0.14290 0.67985
0.14290 0.67986
0.14290 0.67987
0.14290 0.67988
0.14290 0.67989
0.14290 0.67990
0.14290 0.67991
0.14290 0.67992
0.14290 0.67993
0.14290 0.67994
0.14290 0.67995
0.14290 0.67996
0.14291 0.67997
0.14291 0.67998
0.14291 0.67999
0.14291 0.68000
0.14291 0.68001
0.14291 0.68002
0.14291 0.68003
0.14291 0.68004
0.14291 0.68005
0.14291 0.68006
0.14291 0.68007
0.14291 0.68008
0.14291 0.68009
0.14291 0.68010
0.14292 0.68011
0.14292 0.68012
0.14292 0.68013
0.14292 0.68014
0.14292 0.68015
0.14292 0.68016
0.14292 0.68017
0.14292 0.68018
0.14292 0.68019
0.14292 0.68020
0.14292 0.68021
0.14292 0.68022
0.14292 0.68023
0.14292 0.68024
0.14292 0.68025
0.14292 0.68026
0.14292 0.68027
0.14292 0.68028
0.14293 0.68029
0.14293 0.68030
0.14293 0.68031
0.14293 0.68032
0.14293 0.68033
0.14293 0.68034
0.14293 0.68035
0.14293 0.68036
0.14293 0.68037
0.14293 0.68038
0.14294 0.68039
0.14294 0.68040
0.14294 0.68041
0.14294 0.68042
0.14294 0.68043
0.14294 0.68044
0.14294 0.68045
0.14294 0.68046
0.14294 0.68047
0.14295 0.68048
0.14295 0.68049
0.14295 0.68050
0.14295 0.68051
0.14295 0.68052
0.14295 0.68053
0.14295 0.68054
0.14295 0.68055
0.14295 0.68056
0.14296 0.68057
0.14296 0.68058
0.14296 0.68059
0.14296 0.68060
0.14296 0.68061
0.14296 0.68062
0.14296 0.68063
0.14296 0.68064
0.14296 0.68065
0.14296 0.68066
0.14296 0.68067
0.14297 0.68068
0.14297 0.68069
0.14297 0.68070
0.14297 0.68071
0.14297 0.68072
0.14297 0.68073
0.14297 0.68074
0.14297 0.68075
0.14297 0.68076
0.14297 0.68077
0.14298 0.68078
0.14298 0.68079
0.14298 0.68080
0.14298 0.68081
0.14298 0.68082
0.14298 0.68083
0.14298 0.68084
0.14298 0.68085
0.14298 0.68086
0.14298 0.68087
0.14299 0.68088
0.14299 0.68089
0.14299 0.68090
0.14299 0.68091
0.14299 0.68092
0.14299 0.68093
0.14299 0.68094
0.14299 0.68095
0.14299 0.68096
0.14299 0.68097
0.14299 0.68098
0.14299 0.68099
0.14299 0.68100
0.14299 0.68101
0.14299 0.68102
0.14299 0.68103
0.14300 0.68104
0.14300 0.68105
0.14300 0.68106
0.14300 0.68107
0.14300 0.68108
0.14300 0.68109
0.14300 0.68110
0.14300 0.68111
0.14300 0.68112
0.14300 0.68113
0.14300 0.68114
0.14300 0.68115
0.14301 0.68116
0.14301 0.68117
0.14301 0.68118
0.14301 0.68119
0.14301 0.68120
0.14301 0.68121
0.14301 0.68122
0.14301 0.68123
0.14301 0.68124
0.14301 0.68125
0.14302 0.68126
0.14302 0.68127
0.14302 0.68128
0.14302 0.68129
0.14302 0.68130
0.14302 0.68131
0.14302 0.68132
0.14302 0.68133
0.14302 0.68134
0.14302 0.68135
0.14302 0.68136
0.14302 0.68137
0.14303 0.68138
0.14303 0.68139
0.14303 0.68140
0.14303 0.68141
0.14303 0.68142
0.14303 0.68143
0.14303 0.68144
0.14303 0.68145
0.14303 0.68146
0.14304 0.68147
0.14304 0.68148
0.14304 0.68149
0.14304 0.68150
0.14304 0.68151
0.14304 0.68152
0.14304 0.68153
0.14304 0.68154
0.14304 0.68155
0.14304 0.68156
0.14304 0.68157
0.14304 0.68158
0.14305 0.68159
0.14305 0.68160
0.14305 0.68161
0.14305 0.68162
0.14305 0.68163
0.14305 0.68164
0.14305 0.68165
0.14305 0.68166
0.14305 0.68167
0.14305 0.68168
0.14305 0.68169
0.14305 0.68170
0.14305 0.68171
0.14305 0.68172
0.14305 0.68173
0.14305 0.68174
0.14305 0.68175
0.14305 0.68176
0.14305 0.68177
0.14306 0.68178
0.14306 0.68179
0.14306 0.68180
0.14306 0.68181
0.14306 0.68182
0.14306 0.68183
0.14306 0.68184
0.14306 0.68185
0.14306 0.68186
0.14306 0.68187
0.14306 0.68188
0.14306 0.68189
0.14306 0.68190
0.14307 0.68191
0.14307 0.68192
0.14307 0.68193
0.14307 0.68194
0.14307 0.68195
0.14307 0.68196
0.14307 0.68197
0.14307 0.68198
0.14307 0.68199
0.14307 0.68200
0.14307 0.68201
0.14307 0.68202
0.14307 0.68203
0.14307 0.68204
0.14307 0.68205
0.14308 0.68206
0.14308 0.68207
0.14308 0.68208
0.14308 0.68209
0.14308 0.68210
0.14308 0.68211
0.14308 0.68212
0.14308 0.68213
0.14308 0.68214
0.14309 0.68215
0.14309 0.68216
0.14309 0.68217
0.14309 0.68218
0.14309 0.68219
0.14309 0.68220
0.14309 0.68221
0.14309 0.68222
0.14309 0.68223
0.14309 0.68224
0.14310 0.68225
0.14310 0.68226
0.14310 0.68227
0.14310 0.68228
0.14310 0.68229
0.14310 0.68230
0.14310 0.68231
0.14310 0.68232
0.14310 0.68233
0.14310 0.68234
0.14310 0.68235
0.14310 0.68236
0.14310 0.68237
0.14310 0.68238
0.14310 0.68239
0.14310 0.68240
0.14310 0.68241
0.14310 0.68242
0.14311 0.68243
0.14311 0.68244
0.14311 0.68245
0.14311 0.68246
0.14311 0.68247
0.14311 0.68248
0.14311 0.68249
0.14312 0.68250
0.14312 0.68251
0.14312 0.68252
0.14312 0.68253
0.14312 0.68254
0.14312 0.68255
0.14312 0.68256
0.14312 0.68257
0.14312 0.68258
0.14312 0.68259
0.14312 0.68260
0.14312 0.68261
0.14312 0.68262
0.14312 0.68263
0.14312 0.68264
0.14312 0.68265
0.14312 0.68266
0.14312 0.68267
0.14312 0.68268
0.14312 0.68269
0.14313 0.68270
0.14313 0.68271
0.14313 0.68272
0.14313 0.68273
0.14313 0.68274
0.14313 0.68275
0.14313 0.68276
0.14313 0.68277
0.14313 0.68278
0.14313 0.68279
0.14313 0.68280
0.14313 0.68281
0.14313 0.68282
0.14313 0.68283
0.14314 0.68284
0.14314 0.68285
0.14314 0.68286
0.14314 0.68287
0.14314 0.68288
0.14314 0.68289
0.14314 0.68290
0.14314 0.68291
0.14314 0.68292
0.14314 0.68293
0.14314 0.68294
0.14314 0.68295
0.14314 0.68296
0.14314 0.68297
0.14314 0.68298
0.14314 0.68299
0.14314 0.68300
0.14314 0.68301
0.14315 0.68302
0.14315 0.68303
0.14315 0.68304
0.14315 0.68305
0.14315 0.68306
0.14315 0.68307
0.14315 0.68308
0.14315 0.68309
0.14315 0.68310
0.14315 0.68311
0.14315 0.68312
0.14315 0.68313
0.14316 0.68314
0.14316 0.68315
0.14316 0.68316
0.14316 0.68317
0.14316 0.68318
0.14316 0.68319
0.14316 0.68320
0.14316 0.68321
0.14316 0.68322
0.14316 0.68323
0.14316 0.68324
0.14316 0.68325
0.14316 0.68326
0.14316 0.68327
0.14317 0.68328
0.14317 0.68329
0.14317 0.68330
0.14317 0.68331
0.14317 0.68332
0.14317 0.68333
0.14317 0.68334
0.14317 0.68335
0.14317 0.68336
0.14317 0.68337
0.14317 0.68338
0.14317 0.68339
0.14317 0.68340
0.14317 0.68341
0.14318 0.68342
0.14318 0.68343
0.14318 0.68344
0.14318 0.68345
0.14318 0.68346
0.14318 0.68347
0.14318 0.68348
0.14318 0.68349
0.14318 0.68350
0.14318 0.68351
0.14318 0.68352
0.14318 0.68353
0.14318 0.68354
0.14318 0.68355
0.14318 0.68356
0.14318 0.68357
0.14319 0.68358
0.14319 0.68359
0.14319 0.68360
0.14319 0.68361
0.14319 0.68362
0.14319 0.68363
0.14319 0.68364
0.14319 0.68365
0.14319 0.68366
0.14320 0.68367
0.14320 0.68368
0.14320 0.68369
0.14320 0.68370
0.14320 0.68371
0.14320 0.68372
0.14320 0.68373
0.14320 0.68374
0.14320 0.68375
0.14320 0.68376
0.14320 0.68377
0.14320 0.68378
0.14320 0.68379
0.14320 0.68380
0.14320 0.68381
0.14320 0.68382
0.14320 0.68383
0.14320 0.68384
0.14320 0.68385
0.14320 0.68386
0.14320 0.68387
0.14320 0.68388
0.14320 0.68389
0.14320 0.68390
0.14320 0.68391
0.14321 0.68392
0.14321 0.68393
0.14321 0.68394
0.14321 0.68395
0.14321 0.68396
0.14321 0.68397
0.14321 0.68398
0.14321 0.68399
0.14321 0.68400
0.14321 0.68401
0.14321 0.68402
0.14322 0.68403
0.14322 0.68404
0.14322 0.68405
0.14322 0.68406
0.14322 0.68407
0.14322 0.68408
0.14322 0.68409
0.14322 0.68410
0.14322 0.68411
0.14322 0.68412
0.14322 0.68413
0.14323 0.68414
0.14323 0.68415
0.14323 0.68416
0.14323 0.68417
0.14323 0.68418
0.14323 0.68419
0.14323 0.68420
0.14323 0.68421
0.14323 0.68422
0.14324 0.68423
0.14324 0.68424
0.14324 0.68425
0.14324 0.68426
0.14324 0.68427
0.14324 0.68428
0.14324 0.68429
0.14324 0.68430
0.14324 0.68431
0.14324 0.68432
0.14324 0.68433
0.14324 0.68434
0.14324 0.68435
0.14324 0.68436
0.14324 0.68437
0.14324 0.68438
0.14324 0.68439
0.14325 0.68440
0.14325 0.68441
0.14325 0.68442
0.14325 0.68443
0.14325 0.68444
0.14325 0.68445
0.14325 0.68446
0.14325 0.68447
0.14325 0.68448
0.14325 0.68449
0.14325 0.68450
0.14326 0.68451
0.14326 0.68452
0.14326 0.68453
0.14326 0.68454
0.14326 0.68455
0.14326 0.68456
0.14326 0.68457
0.14326 0.68458
0.14326 0.68459
0.14326 0.68460
0.14326 0.68461
0.14326 0.68462
0.14326 0.68463
0.14326 0.68464
0.14326 0.68465
0.14326 0.68466
0.14327 0.68467
0.14327 0.68468
0.14327 0.68469
0.14327 0.68470
0.14327 0.68471
0.14327 0.68472
0.14327 0.68473
0.14327 0.68474
0.14327 0.68475
0.14327 0.68476
0.14327 0.68477
0.14327 0.68478
0.14328 0.68479
0.14328 0.68480
0.14328 0.68481
0.14328 0.68482
0.14328 0.68483
0.14328 0.68484
0.14328 0.68485
0.14328 0.68486
0.14328 0.68487
0.14328 0.68488
0.14328 0.68489
0.14328 0.68490
0.14328 0.68491
0.14328 0.68492
0.14328 0.68493
0.14328 0.68494
0.14329 0.68495
0.14329 0.68496
0.14329 0.68497
0.14329 0.68498
0.14329 0.68499
0.14329 0.68500
0.14329 0.68501
0.14329 0.68502
0.14329 0.68503
0.14329 0.68504
0.14329 0.68505
0.14329 0.68506
0.14329 0.68507
0.14329 0.68508
0.14329 0.68509
0.14329 0.68510
0.14330 0.68511
0.14330 0.68512
0.14330 0.68513
0.14330 0.68514
0.14330 0.68515
0.14330 0.68516
0.14330 0.68517
0.14330 0.68518
0.14330 0.68519
0.14330 0.68520
0.14330 0.68521
0.14330 0.68522
0.14330 0.68523
0.14330 0.68524
0.14330 0.68525
0.14330 0.68526
0.14331 0.68527
0.14331 0.68528
0.14331 0.68529
0.14331 0.68530
0.14331 0.68531
0.14331 0.68532
0.14331 0.68533
0.14331 0.68534
0.14331 0.68535
0.14331 0.68536
0.14331 0.68537
0.14331 0.68538
0.14331 0.68539
0.14331 0.68540
0.14331 0.68541
0.14331 0.68542
0.14331 0.68543
0.14331 0.68544
0.14331 0.68545
0.14332 0.68546
0.14332 0.68547
0.14332 0.68548
0.14332 0.68549
0.14332 0.68550
0.14332 0.68551
0.14332 0.68552
0.14332 0.68553
0.14332 0.68554
0.14332 0.68555
0.14332 0.68556
0.14332 0.68557
0.14332 0.68558
0.14333 0.68559
0.14333 0.68560
0.14333 0.68561
0.14333 0.68562
0.14333 0.68563
0.14333 0.68564
0.14333 0.68565
0.14333 0.68566
0.14333 0.68567
0.14333 0.68568
0.14333 0.68569
0.14334 0.68570
0.14334 0.68571
0.14334 0.68572
0.14334 0.68573
0.14334 0.68574
0.14334 0.68575
0.14334 0.68576
0.14334 0.68577
0.14334 0.68578
0.14334 0.68579
0.14334 0.68580
0.14334 0.68581
0.14334 0.68582
0.14334 0.68583
0.14334 0.68584
0.14335 0.68585
0.14335 0.68586
0.14335 0.68587
0.14335 0.68588
0.14335 0.68589
0.14335 0.68590
0.14335 0.68591
0.14335 0.68592
0.14335 0.68593
0.14336 0.68594
0.14336 0.68595
0.14336 0.68596
0.14336 0.68597
0.14336 0.68598
0.14336 0.68599
0.14336 0.68600
0.14336 0.68601
0.14336 0.68602
0.14336 0.68603
0.14336 0.68604
0.14336 0.68605
0.14337 0.68606
0.14337 0.68607
0.14337 0.68608
0.14337 0.68609
0.14337 0.68610
0.14337 0.68611
0.14337 0.68612
0.14337 0.68613
0.14337 0.68614
0.14337 0.68615
0.14337 0.68616
0.14337 0.68617
0.14337 0.68618
0.14338 0.68619
0.14338 0.68620
0.14338 0.68621
0.14338 0.68622
0.14338 0.68623
0.14338 0.68624
0.14338 0.68625
0.14338 0.68626
0.14338 0.68627
0.14338 0.68628
0.14338 0.68629
0.14338 0.68630
0.14338 0.68631
0.14338 0.68632
0.14338 0.68633
0.14338 0.68634
0.14339 0.68635
0.14339 0.68636
0.14339 0.68637
0.14339 0.68638
0.14339 0.68639
0.14339 0.68640
0.14339 0.68641
0.14339 0.68642
0.14339 0.68643
0.14339 0.68644
0.14339 0.68645
0.14339 0.68646
0.14339 0.68647
0.14339 0.68648
0.14339 0.68649
0.14339 0.68650
0.14339 0.68651
0.14340 0.68652
0.14340 0.68653
0.14340 0.68654
0.14340 0.68655
0.14340 0.68656
0.14340 0.68657
0.14340 0.68658
0.14340 0.68659
0.14340 0.68660
0.14340 0.68661
0.14340 0.68662
0.14340 0.68663
0.14340 0.68664
0.14340 0.68665
0.14341 0.68666
0.14341 0.68667
0.14341 0.68668
0.14341 0.68669
0.14341 0.68670
0.14341 0.68671
0.14341 0.68672
0.14341 0.68673
0.14341 0.68674
0.14341 0.68675
0.14341 0.68676
0.14341 0.68677
0.14341 0.68678
0.14341 0.68679
0.14341 0.68680
0.14341 0.68681
0.14341 0.68682
0.14341 0.68683
0.14342 0.68684
0.14342 0.68685
0.14342 0.68686
0.14342 0.68687
0.14342 0.68688
0.14342 0.68689
0.14342 0.68690
0.14342 0.68691
0.14342 0.68692
0.14342 0.68693
0.14342 0.68694
0.14342 0.68695
0.14342 0.68696
0.14342 0.68697
0.14342 0.68698
0.14342 0.68699
0.14343 0.68700
0.14343 0.68701
0.14343 0.68702
0.14343 0.68703
0.14343 0.68704
0.14343 0.68705
0.14343 0.68706
0.14343 0.68707
0.14343 0.68708
0.14343 0.68709
0.14344 0.68710
0.14344 0.68711
0.14344 0.68712
0.14344 0.68713
0.14344 0.68714
0.14344 0.68715
0.14344 0.68716
0.14344 0.68717
0.14344 0.68718
0.14344 0.68719
0.14344 0.68720
0.14345 0.68721
0.14345 0.68722
0.14345 0.68723
0.14345 0.68724
0.14345 0.68725
0.14345 0.68726
0.14345 0.68727
0.14345 0.68728
0.14345 0.68729
0.14345 0.68730
0.14345 0.68731
0.14345 0.68732
0.14345 0.68733
0.14346 0.68734
0.14346 0.68735
0.14346 0.68736
0.14346 0.68737
0.14346 0.68738
0.14346 0.68739
0.14346 0.68740
0.14346 0.68741
0.14346 0.68742
0.14346 0.68743
0.14346 0.68744
0.14346 0.68745
0.14346 0.68746
0.14346 0.68747
0.14346 0.68748
0.14347 0.68749
0.14347 0.68750
0.14347 0.68751
0.14347 0.68752
0.14347 0.68753
0.14347 0.68754
0.14347 0.68755
0.14347 0.68756
0.14347 0.68757
0.14347 0.68758
0.14347 0.68759
0.14347 0.68760
0.14347 0.68761
0.14347 0.68762
0.14347 0.68763
0.14347 0.68764
0.14347 0.68765
0.14347 0.68766
0.14347 0.68767
0.14347 0.68768
0.14348 0.68769
0.14348 0.68770
0.14348 0.68771
0.14348 0.68772
0.14348 0.68773
0.14348 0.68774
0.14348 0.68775
0.14348 0.68776
0.14348 0.68777
0.14348 0.68778
0.14348 0.68779
0.14348 0.68780
0.14348 0.68781
0.14348 0.68782
0.14348 0.68783
0.14348 0.68784
0.14348 0.68785
0.14348 0.68786
0.14349 0.68787
0.14349 0.68788
0.14349 0.68789
0.14349 0.68790
0.14349 0.68791
0.14349 0.68792
0.14349 0.68793
0.14349 0.68794
0.14349 0.68795
0.14349 0.68796
0.14349 0.68797
0.14349 0.68798
0.14350 0.68799
0.14350 0.68800
0.14350 0.68801
0.14350 0.68802
0.14350 0.68803
0.14350 0.68804
0.14350 0.68805
0.14350 0.68806
0.14350 0.68807
0.14350 0.68808
0.14350 0.68809
0.14350 0.68810
0.14351 0.68811
0.14351 0.68812
0.14351 0.68813
0.14351 0.68814
0.14351 0.68815
0.14351 0.68816
0.14351 0.68817
0.14351 0.68818
0.14351 0.68819
0.14351 0.68820
0.14351 0.68821
0.14351 0.68822
0.14352 0.68823
0.14352 0.68824
0.14352 0.68825
0.14352 0.68826
0.14352 0.68827
0.14352 0.68828
0.14352 0.68829
0.14352 0.68830
0.14352 0.68831
0.14352 0.68832
0.14352 0.68833
0.14352 0.68834
0.14352 0.68835
0.14352 0.68836
0.14352 0.68837
0.14352 0.68838
0.14352 0.68839
0.14353 0.68840
0.14353 0.68841
0.14353 0.68842
0.14353 0.68843
0.14353 0.68844
0.14353 0.68845
0.14353 0.68846
0.14353 0.68847
0.14353 0.68848
0.14353 0.68849
0.14353 0.68850
0.14354 0.68851
0.14354 0.68852
0.14354 0.68853
0.14354 0.68854
0.14354 0.68855
0.14354 0.68856
0.14354 0.68857
0.14354 0.68858
0.14354 0.68859
0.14354 0.68860
0.14354 0.68861
0.14354 0.68862
0.14355 0.68863
0.14355 0.68864
0.14355 0.68865
0.14355 0.68866
0.14355 0.68867
0.14355 0.68868
0.14355 0.68869
0.14355 0.68870
0.14355 0.68871
0.14355 0.68872
0.14355 0.68873
0.14355 0.68874
0.14355 0.68875
0.14355 0.68876
0.14356 0.68877
0.14356 0.68878
0.14356 0.68879
0.14356 0.68880
0.14356 0.68881
0.14356 0.68882
0.14356 0.68883
0.14356 0.68884
0.14356 0.68885
0.14356 0.68886
0.14356 0.68887
0.14356 0.68888
0.14356 0.68889
0.14357 0.68890
0.14357 0.68891
0.14357 0.68892
0.14357 0.68893
0.14357 0.68894
0.14357 0.68895
0.14357 0.68896
0.14357 0.68897
0.14357 0.68898
0.14357 0.68899
0.14357 0.68900
0.14357 0.68901
0.14357 0.68902
0.14357 0.68903
0.14357 0.68904
0.14358 0.68905
0.14358 0.68906
0.14358 0.68907
0.14358 0.68908
0.14358 0.68909
0.14358 0.68910
0.14358 0.68911
0.14358 0.68912
0.14358 0.68913
0.14358 0.68914
0.14358 0.68915
0.14358 0.68916
0.14358 0.68917
0.14358 0.68918
0.14358 0.68919
0.14358 0.68920
0.14358 0.68921
0.14358 0.68922
0.14358 0.68923
0.14358 0.68924
0.14358 0.68925
0.14359 0.68926
0.14359 0.68927
0.14359 0.68928
0.14359 0.68929
0.14359 0.68930
0.14359 0.68931
0.14359 0.68932
0.14359 0.68933
0.14359 0.68934
0.14359 0.68935
0.14359 0.68936
0.14359 0.68937
0.14359 0.68938
0.14359 0.68939
0.14360 0.68940
0.14360 0.68941
0.14360 0.68942
0.14360 0.68943
0.14360 0.68944
0.14360 0.68945
0.14360 0.68946
0.14360 0.68947
0.14361 0.68948
0.14361 0.68949
0.14361 0.68950
0.14361 0.68951
0.14361 0.68952
0.14361 0.68953
0.14361 0.68954
0.14361 0.68955
0.14361 0.68956
0.14361 0.68957
0.14361 0.68958
0.14361 0.68959
0.14362 0.68960
0.14362 0.68961
0.14362 0.68962
0.14362 0.68963
0.14362 0.68964
0.14362 0.68965
0.14362 0.68966
0.14362 0.68967
0.14362 0.68968
0.14362 0.68969
0.14362 0.68970
0.14362 0.68971
0.14363 0.68972
0.14363 0.68973
0.14363 0.68974
0.14363 0.68975
0.14363 0.68976
0.14363 0.68977
0.14363 0.68978
0.14363 0.68979
0.14363 0.68980
0.14363 0.68981
0.14363 0.68982
0.14363 0.68983
0.14363 0.68984
0.14363 0.68985
0.14364 0.68986
0.14364 0.68987
0.14364 0.68988
0.14364 0.68989
0.14364 0.68990
0.14364 0.68991
0.14364 0.68992
0.14364 0.68993
0.14364 0.68994
0.14364 0.68995
0.14364 0.68996
0.14364 0.68997
0.14364 0.68998
0.14365 0.68999
0.14365 0.69000
0.14365 0.69001
0.14365 0.69002
0.14365 0.69003
0.14365 0.69004
0.14365 0.69005
0.14365 0.69006
0.14365 0.69007
0.14366 0.69008
0.14366 0.69009
0.14366 0.69010
0.14366 0.69011
0.14366 0.69012
0.14366 0.69013
0.14366 0.69014
0.14366 0.69015
0.14366 0.69016
0.14366 0.69017
0.14366 0.69018
0.14366 0.69019
0.14366 0.69020
0.14366 0.69021
0.14366 0.69022
0.14366 0.69023
0.14367 0.69024
0.14367 0.69025
0.14367 0.69026
0.14367 0.69027
0.14367 0.69028
0.14367 0.69029
0.14367 0.69030
0.14367 0.69031
0.14367 0.69032
0.14367 0.69033
0.14367 0.69034
0.14367 0.69035
0.14367 0.69036
0.14367 0.69037
0.14367 0.69038
0.14367 0.69039
0.14367 0.69040
0.14367 0.69041
0.14368 0.69042
0.14368 0.69043
0.14368 0.69044
0.14368 0.69045
0.14368 0.69046
0.14368 0.69047
0.14368 0.69048
0.14368 0.69049
0.14368 0.69050
0.14368 0.69051
0.14369 0.69052
0.14369 0.69053
0.14369 0.69054
0.14369 0.69055
0.14369 0.69056
0.14369 0.69057
0.14369 0.69058
0.14369 0.69059
0.14369 0.69060
0.14369 0.69061
0.14369 0.69062
0.14369 0.69063
0.14369 0.69064
0.14369 0.69065
0.14369 0.69066
0.14370 0.69067
0.14370 0.69068
0.14370 0.69069
0.14370 0.69070
0.14370 0.69071
0.14370 0.69072
0.14370 0.69073
0.14370 0.69074
0.14370 0.69075
0.14370 0.69076
0.14370 0.69077
0.14370 0.69078
0.14370 0.69079
0.14371 0.69080
0.14371 0.69081
0.14371 0.69082
0.14371 0.69083
0.14371 0.69084
0.14371 0.69085
0.14371 0.69086
0.14371 0.69087
0.14372 0.69088
0.14372 0.69089
0.14372 0.69090
0.14372 0.69091
0.14372 0.69092
0.14372 0.69093
0.14372 0.69094
0.14372 0.69095
0.14372 0.69096
0.14372 0.69097
0.14372 0.69098
0.14372 0.69099
0.14373 0.69100
0.14373 0.69101
0.14373 0.69102
0.14373 0.69103
0.14373 0.69104
0.14373 0.69105
0.14373 0.69106
0.14373 0.69107
0.14373 0.69108
0.14373 0.69109
0.14373 0.69110
0.14374 0.69111
0.14374 0.69112
0.14374 0.69113
0.14374 0.69114
0.14374 0.69115
0.14374 0.69116
0.14374 0.69117
0.14374 0.69118
0.14374 0.69119
0.14374 0.69120
0.14374 0.69121
0.14374 0.69122
0.14374 0.69123
0.14374 0.69124
0.14374 0.69125
0.14375 0.69126
0.14375 0.69127
0.14375 0.69128
0.14375 0.69129
0.14375 0.69130
0.14375 0.69131
0.14375 0.69132
0.14375 0.69133
0.14375 0.69134
0.14375 0.69135
0.14375 0.69136
0.14375 0.69137
0.14375 0.69138
0.14375 0.69139
0.14376 0.69140
0.14376 0.69141
0.14376 0.69142
0.14376 0.69143
0.14376 0.69144
0.14376 0.69145
0.14376 0.69146
0.14376 0.69147
0.14376 0.69148
0.14376 0.69149
0.14376 0.69150
0.14377 0.69151
0.14377 0.69152
0.14377 0.69153
0.14377 0.69154
0.14377 0.69155
0.14377 0.69156
0.14377 0.69157
0.14377 0.69158
0.14377 0.69159
0.14377 0.69160
0.14377 0.69161
0.14377 0.69162
0.14377 0.69163
0.14377 0.69164
0.14377 0.69165
0.14378 0.69166
0.14378 0.69167
0.14378 0.69168
0.14378 0.69169
0.14378 0.69170
0.14378 0.69171
0.14378 0.69172
0.14378 0.69173
0.14378 0.69174
0.14378 0.69175
0.14378 0.69176
0.14378 0.69177
0.14378 0.69178
0.14379 0.69179
0.14379 0.69180
0.14379 0.69181
0.14379 0.69182
0.14379 0.69183
0.14379 0.69184
0.14379 0.69185
0.14379 0.69186
0.14379 0.69187
0.14379 0.69188
0.14379 0.69189
0.14379 0.69190
0.14379 0.69191
0.14380 0.69192
0.14380 0.69193
0.14380 0.69194
0.14380 0.69195
0.14380 0.69196
0.14380 0.69197
0.14380 0.69198
0.14380 0.69199
0.14380 0.69200
0.14380 0.69201
0.14380 0.69202
0.14380 0.69203
0.14381 0.69204
0.14381 0.69205
0.14381 0.69206
0.14381 0.69207
0.14381 0.69208
0.14381 0.69209
0.14381 0.69210
0.14381 0.69211
0.14381 0.69212
0.14381 0.69213
0.14382 0.69214
0.14382 0.69215
0.14382 0.69216
0.14382 0.69217
0.14382 0.69218
0.14382 0.69219
0.14382 0.69220
0.14382 0.69221
0.14382 0.69222
0.14382 0.69223
0.14382 0.69224
0.14382 0.69225
0.14382 0.69226
0.14382 0.69227
0.14383 0.69228
0.14383 0.69229
0.14383 0.69230
0.14383 0.69231
0.14383 0.69232
0.14383 0.69233
0.14383 0.69234
0.14383 0.69235
0.14383 0.69236
0.14383 0.69237
0.14383 0.69238
0.14383 0.69239
0.14383 0.69240
0.14383 0.69241
0.14383 0.69242
0.14383 0.69243
0.14383 0.69244
0.14383 0.69245
0.14384 0.69246
0.14384 0.69247
0.14384 0.69248
0.14384 0.69249
0.14384 0.69250
0.14384 0.69251
0.14384 0.69252
0.14384 0.69253
0.14384 0.69254
0.14384 0.69255
0.14384 0.69256
0.14384 0.69257
0.14384 0.69258
0.14384 0.69259
0.14384 0.69260
0.14384 0.69261
0.14384 0.69262
0.14384 0.69263
0.14384 0.69264
0.14385 0.69265
0.14385 0.69266
0.14385 0.69267
0.14385 0.69268
0.14385 0.69269
0.14385 0.69270
0.14385 0.69271
0.14385 0.69272
0.14385 0.69273
0.14385 0.69274
0.14385 0.69275
0.14385 0.69276
0.14385 0.69277
0.14385 0.69278
0.14385 0.69279
0.14385 0.69280
0.14386 0.69281
0.14386 0.69282
0.14386 0.69283
0.14386 0.69284
0.14386 0.69285
0.14386 0.69286
0.14386 0.69287
0.14386 0.69288
0.14386 0.69289
0.14386 0.69290
0.14386 0.69291
0.14386 0.69292
0.14386 0.69293
0.14386 0.69294
0.14386 0.69295
0.14386 0.69296
0.14386 0.69297
0.14386 0.69298
0.14387 0.69299
0.14387 0.69300
0.14387 0.69301
0.14387 0.69302
0.14387 0.69303
0.14387 0.69304
0.14387 0.69305
0.14387 0.69306
0.14387 0.69307
0.14387 0.69308
0.14387 0.69309
0.14387 0.69310
0.14387 0.69311
0.14387 0.69312
0.14387 0.69313
0.14387 0.69314
0.14388 0.69315
0.14388 0.69316
0.14388 0.69317
0.14388 0.69318
0.14388 0.69319
0.14388 0.69320
0.14388 0.69321
0.14388 0.69322
0.14388 0.69323
0.14388 0.69324
0.14388 0.69325
0.14388 0.69326
0.14388 0.69327
0.14389 0.69328
0.14389 0.69329
0.14389 0.69330
0.14389 0.69331
0.14389 0.69332
0.14389 0.69333
0.14389 0.69334
0.14389 0.69335
0.14389 0.69336
0.14389 0.69337
0.14389 0.69338
0.14389 0.69339
0.14389 0.69340
0.14390 0.69341
0.14390 0.69342
0.14390 0.69343
0.14390 0.69344
0.14390 0.69345
0.14390 0.69346
0.14390 0.69347
0.14390 0.69348
0.14390 0.69349
0.14390 0.69350
0.14390 0.69351
0.14390 0.69352
0.14390 0.69353
0.14390 0.69354
0.14390 0.69355
0.14390 0.69356
0.14390 0.69357
0.14390 0.69358
0.14390 0.69359
0.14391 0.69360
0.14391 0.69361
0.14391 0.69362
0.14391 0.69363
0.14391 0.69364
0.14391 0.69365
0.14391 0.69366
0.14391 0.69367
0.14391 0.69368
0.14392 0.69369
0.14392 0.69370
0.14392 0.69371
0.14392 0.69372
0.14392 0.69373
0.14392 0.69374
0.14392 0.69375
0.14392 0.69376
0.14392 0.69377
0.14392 0.69378
0.14392 0.69379
0.14392 0.69380
0.14392 0.69381
0.14392 0.69382
0.14392 0.69383
0.14392 0.69384
0.14393 0.69385
0.14393 0.69386
0.14393 0.69387
0.14393 0.69388
0.14393 0.69389
0.14393 0.69390
0.14393 0.69391
0.14393 0.69392
0.14393 0.69393
0.14393 0.69394
0.14393 0.69395
0.14393 0.69396
0.14393 0.69397
0.14393 0.69398
0.14393 0.69399
0.14393 0.69400
0.14393 0.69401
0.14394 0.69402
0.14394 0.69403
0.14394 0.69404
0.14394 0.69405
0.14394 0.69406
0.14394 0.69407
0.14394 0.69408
0.14394 0.69409
0.14394 0.69410
0.14394 0.69411
0.14394 0.69412
0.14395 0.69413
0.14395 0.69414
0.14395 0.69415
0.14395 0.69416
0.14395 0.69417
0.14395 0.69418
0.14395 0.69419
0.14395 0.69420
0.14395 0.69421
0.14395 0.69422
0.14395 0.69423
0.14395 0.69424
0.14395 0.69425
0.14395 0.69426
0.14395 0.69427
0.14395 0.69428
0.14395 0.69429
0.14395 0.69430
0.14395 0.69431
0.14396 0.69432
0.14396 0.69433
0.14396 0.69434
0.14396 0.69435
0.14396 0.69436
0.14396 0.69437
0.14396 0.69438
0.14397 0.69439
0.14397 0.69440
0.14397 0.69441
0.14397 0.69442
0.14397 0.69443
0.14397 0.69444
0.14397 0.69445
0.14397 0.69446
0.14397 0.69447
0.14397 0.69448
0.14397 0.69449
0.14397 0.69450
0.14397 0.69451
0.14397 0.69452
0.14397 0.69453
0.14398 0.69454
0.14398 0.69455
0.14398 0.69456
0.14398 0.69457
0.14398 0.69458
0.14398 0.69459
0.14398 0.69460
0.14398 0.69461
0.14398 0.69462
0.14398 0.69463
0.14398 0.69464
0.14398 0.69465
0.14398 0.69466
0.14398 0.69467
0.14398 0.69468
0.14399 0.69469
0.14399 0.69470
0.14399 0.69471
0.14399 0.69472
0.14399 0.69473
0.14399 0.69474
0.14399 0.69475
0.14399 0.69476
0.14399 0.69477
0.14399 0.69478
0.14399 0.69479
0.14399 0.69480
0.14399 0.69481
0.14400 0.69482
0.14400 0.69483
0.14400 0.69484
0.14400 0.69485
0.14400 0.69486
0.14400 0.69487
0.14400 0.69488
0.14400 0.69489
0.14400 0.69490
0.14400 0.69491
0.14400 0.69492
0.14400 0.69493
0.14401 0.69494
0.14401 0.69495
0.14401 0.69496
0.14401 0.69497
0.14401 0.69498
0.14401 0.69499
0.14401 0.69500
0.14401 0.69501
0.14401 0.69502
0.14401 0.69503
0.14401 0.69504
0.14401 0.69505
0.14402 0.69506
0.14402 0.69507
0.14402 0.69508
0.14402 0.69509
0.14402 0.69510
0.14402 0.69511
0.14402 0.69512
0.14402 0.69513
0.14402 0.69514
0.14402 0.69515
0.14402 0.69516
0.14402 0.69517
0.14402 0.69518
0.14402 0.69519
0.14402 0.69520
0.14402 0.69521
0.14402 0.69522
0.14403 0.69523
0.14403 0.69524
0.14403 0.69525
0.14403 0.69526
0.14403 0.69527
0.14403 0.69528
0.14403 0.69529
0.14403 0.69530
0.14403 0.69531
0.14403 0.69532
0.14403 0.69533
0.14403 0.69534
0.14403 0.69535
0.14404 0.69536
0.14404 0.69537
0.14404 0.69538
0.14404 0.69539
0.14404 0.69540
0.14404 0.69541
0.14404 0.69542
0.14404 0.69543
0.14404 0.69544
0.14404 0.69545
0.14404 0.69546
0.14404 0.69547
0.14404 0.69548
0.14404 0.69549
0.14404 0.69550
0.14404 0.69551
0.14404 0.69552
0.14404 0.69553
0.14405 0.69554
0.14405 0.69555
0.14405 0.69556
0.14405 0.69557
0.14405 0.69558
0.14405 0.69559
0.14405 0.69560
0.14405 0.69561
0.14405 0.69562
0.14405 0.69563
0.14405 0.69564
0.14405 0.69565
0.14405 0.69566
0.14405 0.69567
0.14405 0.69568
0.14406 0.69569
0.14406 0.69570
0.14406 0.69571
0.14406 0.69572
0.14406 0.69573
0.14406 0.69574
0.14406 0.69575
0.14406 0.69576
0.14406 0.69577
0.14406 0.69578
0.14406 0.69579
0.14406 0.69580
0.14406 0.69581
0.14407 0.69582
0.14407 0.69583
0.14407 0.69584
0.14407 0.69585
0.14407 0.69586
0.14407 0.69587
0.14407 0.69588
0.14407 0.69589
0.14407 0.69590
0.14407 0.69591
0.14407 0.69592
0.14407 0.69593
0.14408 0.69594
0.14408 0.69595
0.14408 0.69596
0.14408 0.69597
0.14408 0.69598
0.14408 0.69599
0.14408 0.69600
0.14408 0.69601
0.14408 0.69602
0.14408 0.69603
0.14409 0.69604
0.14409 0.69605
0.14409 0.69606
0.14409 0.69607
0.14409 0.69608
0.14409 0.69609
0.14409 0.69610
0.14409 0.69611
0.14409 0.69612
0.14409 0.69613
0.14409 0.69614
0.14409 0.69615
0.14409 0.69616
0.14409 0.69617
0.14410 0.69618
0.14410 0.69619
0.14410 0.69620
0.14410 0.69621
0.14410 0.69622
0.14410 0.69623
0.14410 0.69624
0.14410 0.69625
0.14410 0.69626
0.14410 0.69627
0.14411 0.69628
0.14411 0.69629
0.14411 0.69630
0.14411 0.69631
0.14411 0.69632
0.14411 0.69633
0.14411 0.69634
0.14411 0.69635
0.14412 0.69636
0.14412 0.69637
0.14412 0.69638
0.14412 0.69639
0.14412 0.69640
0.14412 0.69641
0.14412 0.69642
0.14412 0.69643
0.14412 0.69644
0.14412 0.69645
0.14412 0.69646
0.14412 0.69647
0.14412 0.69648
0.14412 0.69649
0.14412 0.69650
0.14412 0.69651
0.14412 0.69652
0.14412 0.69653
0.14413 0.69654
0.14413 0.69655
0.14413 0.69656
0.14413 0.69657
0.14413 0.69658
0.14413 0.69659
0.14413 0.69660
0.14413 0.69661
0.14413 0.69662
0.14413 0.69663
0.14414 0.69664
0.14414 0.69665
0.14414 0.69666
0.14414 0.69667
0.14414 0.69668
0.14414 0.69669
0.14414 0.69670
0.14414 0.69671
0.14414 0.69672
0.14414 0.69673
0.14414 0.69674
0.14414 0.69675
0.14414 0.69676
0.14414 0.69677
0.14414 0.69678
0.14414 0.69679
0.14415 0.69680
0.14415 0.69681
0.14415 0.69682
0.14415 0.69683
0.14415 0.69684
0.14415 0.69685
0.14415 0.69686
0.14415 0.69687
0.14415 0.69688
0.14415 0.69689
0.14415 0.69690
0.14415 0.69691
0.14416 0.69692
0.14416 0.69693
0.14416 0.69694
0.14416 0.69695
0.14416 0.69696
0.14416 0.69697
0.14416 0.69698
0.14416 0.69699
0.14416 0.69700
0.14416 0.69701
0.14416 0.69702
0.14416 0.69703
0.14416 0.69704
0.14417 0.69705
0.14417 0.69706
0.14417 0.69707
0.14417 0.69708
0.14417 0.69709
0.14417 0.69710
0.14417 0.69711
0.14417 0.69712
0.14417 0.69713
0.14417 0.69714
0.14417 0.69715
0.14417 0.69716
0.14417 0.69717
0.14417 0.69718
0.14418 0.69719
0.14418 0.69720
0.14418 0.69721
0.14418 0.69722
0.14418 0.69723
0.14418 0.69724
0.14418 0.69725
0.14418 0.69726
0.14418 0.69727
0.14418 0.69728
0.14418 0.69729
0.14418 0.69730
0.14418 0.69731
0.14418 0.69732
0.14418 0.69733
0.14419 0.69734
0.14419 0.69735
0.14419 0.69736
0.14419 0.69737
0.14419 0.69738
0.14419 0.69739
0.14419 0.69740
0.14419 0.69741
0.14419 0.69742
0.14419 0.69743
0.14419 0.69744
0.14419 0.69745
0.14419 0.69746
0.14419 0.69747
0.14419 0.69748
0.14419 0.69749
0.14419 0.69750
0.14419 0.69751
0.14419 0.69752
0.14419 0.69753
0.14420 0.69754
0.14420 0.69755
0.14420 0.69756
0.14420 0.69757
0.14420 0.69758
0.14420 0.69759
0.14420 0.69760
0.14420 0.69761
0.14420 0.69762
0.14420 0.69763
0.14420 0.69764
0.14420 0.69765
0.14420 0.69766
0.14420 0.69767
0.14421 0.69768
0.14421 0.69769
0.14421 0.69770
0.14421 0.69771
0.14421 0.69772
0.14421 0.69773
0.14421 0.69774
0.14421 0.69775
0.14422 0.69776
0.14422 0.69777
0.14422 0.69778
0.14422 0.69779
0.14422 0.69780
0.14422 0.69781
0.14422 0.69782
0.14422 0.69783
0.14422 0.69784
0.14422 0.69785
0.14422 0.69786
0.14423 0.69787
0.14423 0.69788
0.14423 0.69789
0.14423 0.69790
0.14423 0.69791
0.14423 0.69792
0.14423 0.69793
0.14423 0.69794
0.14423 0.69795
0.14423 0.69796
0.14423 0.69797
0.14423 0.69798
0.14423 0.69799
0.14424 0.69800
0.14424 0.69801
0.14424 0.69802
0.14424 0.69803
0.14424 0.69804
0.14424 0.69805
0.14424 0.69806
0.14424 0.69807
0.14424 0.69808
0.14424 0.69809
0.14425 0.69810
0.14425 0.69811
0.14425 0.69812
0.14425 0.69813
0.14425 0.69814
0.14425 0.69815
0.14425 0.69816
0.14425 0.69817
0.14425 0.69818
0.14425 0.69819
0.14425 0.69820
0.14425 0.69821
0.14425 0.69822
0.14425 0.69823
0.14426 0.69824
0.14426 0.69825
0.14426 0.69826
0.14426 0.69827
0.14427 0.69828
0.14427 0.69829
0.14427 0.69830
0.14427 0.69831
0.14427 0.69832
0.14427 0.69833
0.14427 0.69834
0.14427 0.69835
0.14427 0.69836
0.14427 0.69837
0.14427 0.69838
0.14427 0.69839
0.14427 0.69840
0.14428 0.69841
0.14428 0.69842
0.14428 0.69843
0.14428 0.69844
0.14428 0.69845
0.14428 0.69846
0.14428 0.69847
0.14428 0.69848
0.14428 0.69849
0.14428 0.69850
0.14428 0.69851
0.14428 0.69852
0.14428 0.69853
0.14428 0.69854
0.14428 0.69855
0.14428 0.69856
0.14428 0.69857
0.14429 0.69858
0.14429 0.69859
0.14429 0.69860
0.14429 0.69861
0.14429 0.69862
0.14429 0.69863
0.14429 0.69864
0.14429 0.69865
0.14429 0.69866
0.14429 0.69867
0.14429 0.69868
0.14429 0.69869
0.14429 0.69870
0.14430 0.69871
0.14430 0.69872
0.14430 0.69873
0.14430 0.69874
0.14430 0.69875
0.14430 0.69876
0.14430 0.69877
0.14430 0.69878
0.14430 0.69879
0.14430 0.69880
0.14431 0.69881
0.14431 0.69882
0.14431 0.69883
0.14431 0.69884
0.14431 0.69885
0.14431 0.69886
0.14431 0.69887
0.14431 0.69888
0.14431 0.69889
0.14431 0.69890
0.14431 0.69891
0.14431 0.69892
0.14431 0.69893
0.14432 0.69894
0.14432 0.69895
0.14432 0.69896
0.14432 0.69897
0.14432 0.69898
0.14432 0.69899
0.14432 0.69900
0.14432 0.69901
0.14432 0.69902
0.14432 0.69903
0.14432 0.69904
0.14432 0.69905
0.14432 0.69906
0.14432 0.69907
0.14433 0.69908
0.14433 0.69909
0.14433 0.69910
0.14433 0.69911
0.14433 0.69912
0.14433 0.69913
0.14433 0.69914
0.14433 0.69915
0.14433 0.69916
0.14433 0.69917
0.14433 0.69918
0.14433 0.69919
0.14434 0.69920
0.14434 0.69921
0.14434 0.69922
0.14434 0.69923
0.14434 0.69924
0.14434 0.69925
0.14434 0.69926
0.14434 0.69927
0.14434 0.69928
0.14435 0.69929
0.14435 0.69930
0.14435 0.69931
0.14435 0.69932
0.14435 0.69933
0.14435 0.69934
0.14435 0.69935
0.14435 0.69936
0.14435 0.69937
0.14435 0.69938
0.14435 0.69939
0.14435 0.69940
0.14435 0.69941
0.14436 0.69942
0.14436 0.69943
0.14436 0.69944
0.14436 0.69945
0.14436 0.69946
0.14436 0.69947
0.14436 0.69948
0.14436 0.69949
0.14436 0.69950
0.14436 0.69951
0.14436 0.69952
0.14436 0.69953
0.14436 0.69954
0.14436 0.69955
0.14436 0.69956
0.14436 0.69957
0.14437 0.69958
0.14437 0.69959
0.14437 0.69960
0.14437 0.69961
0.14437 0.69962
0.14437 0.69963
0.14437 0.69964
0.14437 0.69965
0.14438 0.69966
0.14438 0.69967
0.14438 0.69968
0.14438 0.69969
0.14438 0.69970
0.14438 0.69971
0.14438 0.69972
0.14438 0.69973
0.14438 0.69974
0.14438 0.69975
0.14438 0.69976
0.14438 0.69977
0.14438 0.69978
0.14438 0.69979
0.14438 0.69980
0.14439 0.69981
0.14439 0.69982
0.14439 0.69983
0.14439 0.69984
0.14439 0.69985
0.14439 0.69986
0.14439 0.69987
0.14439 0.69988
0.14439 0.69989
0.14439 0.69990
0.14439 0.69991
0.14439 0.69992
0.14439 0.69993
0.14439 0.69994
0.14439 0.69995
0.14440 0.69996
0.14440 0.69997
0.14440 0.69998
0.14440 0.69999
0.14440 0.70000
0.14440 0.70001
0.14440 0.70002
0.14440 0.70003
0.14440 0.70004
0.14440 0.70005
0.14440 0.70006
0.14440 0.70007
0.14440 0.70008
0.14440 0.70009
0.14440 0.70010
0.14441 0.70011
0.14441 0.70012
0.14441 0.70013
0.14441 0.70014
0.14441 0.70015
0.14441 0.70016
0.14441 0.70017
0.14441 0.70018
0.14441 0.70019
0.14441 0.70020
0.14441 0.70021
0.14441 0.70022
0.14442 0.70023
0.14442 0.70024
0.14442 0.70025
0.14442 0.70026
0.14442 0.70027
0.14442 0.70028
0.14442 0.70029
0.14442 0.70030
0.14442 0.70031
0.14442 0.70032
0.14443 0.70033
0.14443 0.70034
0.14443 0.70035
0.14443 0.70036
0.14443 0.70037
0.14443 0.70038
0.14443 0.70039
0.14443 0.70040
0.14443 0.70041
0.14443 0.70042
0.14443 0.70043
0.14443 0.70044
0.14443 0.70045
0.14443 0.70046
0.14443 0.70047
0.14443 0.70048
0.14443 0.70049
0.14443 0.70050
0.14443 0.70051
0.14443 0.70052
0.14444 0.70053
0.14444 0.70054
0.14444 0.70055
0.14444 0.70056
0.14444 0.70057
0.14444 0.70058
0.14444 0.70059
0.14444 0.70060
0.14444 0.70061
0.14444 0.70062
0.14444 0.70063
0.14444 0.70064
0.14444 0.70065
0.14445 0.70066
0.14445 0.70067
0.14445 0.70068
0.14445 0.70069
0.14445 0.70070
0.14445 0.70071
0.14445 0.70072
0.14445 0.70073
0.14445 0.70074
0.14445 0.70075
0.14445 0.70076
0.14445 0.70077
0.14445 0.70078
0.14446 0.70079
0.14446 0.70080
0.14446 0.70081
0.14446 0.70082
0.14446 0.70083
0.14446 0.70084
0.14446 0.70085
0.14446 0.70086
0.14446 0.70087
0.14446 0.70088
0.14446 0.70089
0.14446 0.70090
0.14446 0.70091
0.14447 0.70092
0.14447 0.70093
0.14447 0.70094
0.14447 0.70095
0.14447 0.70096
0.14447 0.70097
0.14447 0.70098
0.14447 0.70099
0.14447 0.70100
0.14447 0.70101
0.14447 0.70102
0.14447 0.70103
0.14447 0.70104
0.14447 0.70105
0.14447 0.70106
0.14447 0.70107
0.14447 0.70108
0.14447 0.70109
0.14447 0.70110
0.14447 0.70111
0.14447 0.70112
0.14447 0.70113
0.14447 0.70114
0.14448 0.70115
0.14448 0.70116
0.14448 0.70117
0.14448 0.70118
0.14448 0.70119
0.14448 0.70120
0.14448 0.70121
0.14448 0.70122
0.14448 0.70123
0.14448 0.70124
0.14448 0.70125
0.14448 0.70126
0.14448 0.70127
0.14448 0.70128
0.14449 0.70129
0.14449 0.70130
0.14449 0.70131
0.14449 0.70132
0.14449 0.70133
0.14449 0.70134
0.14449 0.70135
0.14449 0.70136
0.14449 0.70137
0.14449 0.70138
0.14449 0.70139
0.14449 0.70140
0.14449 0.70141
0.14450 0.70142
0.14450 0.70143
0.14450 0.70144
0.14450 0.70145
0.14450 0.70146
0.14450 0.70147
0.14450 0.70148
0.14450 0.70149
0.14450 0.70150
0.14450 0.70151
0.14450 0.70152
0.14450 0.70153
0.14450 0.70154
0.14450 0.70155
0.14450 0.70156
0.14450 0.70157
0.14450 0.70158
0.14450 0.70159
0.14450 0.70160
0.14450 0.70161
0.14450 0.70162
0.14450 0.70163
0.14450 0.70164
0.14450 0.70165
0.14450 0.70166
0.14450 0.70167
0.14451 0.70168
0.14451 0.70169
0.14451 0.70170
0.14451 0.70171
0.14451 0.70172
0.14451 0.70173
0.14451 0.70174
0.14451 0.70175
0.14451 0.70176
0.14451 0.70177
0.14451 0.70178
0.14451 0.70179
0.14451 0.70180
0.14451 0.70181
0.14451 0.70182
0.14451 0.70183
0.14451 0.70184
0.14452 0.70185
0.14452 0.70186
0.14452 0.70187
0.14452 0.70188
0.14452 0.70189
0.14452 0.70190
0.14452 0.70191
0.14452 0.70192
0.14452 0.70193
0.14452 0.70194
0.14452 0.70195
0.14453 0.70196
0.14453 0.70197
0.14453 0.70198
0.14453 0.70199
0.14453 0.70200
0.14453 0.70201
0.14453 0.70202
0.14453 0.70203
0.14454 0.70204
0.14454 0.70205
0.14454 0.70206
0.14454 0.70207
0.14454 0.70208
0.14454 0.70209
0.14454 0.70210
0.14454 0.70211
0.14454 0.70212
0.14454 0.70213
0.14454 0.70214
0.14454 0.70215
0.14454 0.70216
0.14455 0.70217
0.14455 0.70218
0.14455 0.70219
0.14455 0.70220
0.14455 0.70221
0.14455 0.70222
0.14455 0.70223
0.14455 0.70224
0.14455 0.70225
0.14455 0.70226
0.14455 0.70227
0.14455 0.70228
0.14455 0.70229
0.14455 0.70230
0.14455 0.70231
0.14455 0.70232
0.14456 0.70233
0.14456 0.70234
0.14456 0.70235
0.14456 0.70236
0.14456 0.70237
0.14456 0.70238
0.14456 0.70239
0.14456 0.70240
0.14456 0.70241
0.14456 0.70242
0.14457 0.70243
0.14457 0.70244
0.14457 0.70245
0.14457 0.70246
0.14457 0.70247
0.14457 0.70248
0.14457 0.70249
0.14457 0.70250
0.14457 0.70251
0.14457 0.70252
0.14457 0.70253
0.14457 0.70254
0.14457 0.70255
0.14457 0.70256
0.14457 0.70257
0.14458 0.70258
0.14458 0.70259
0.14458 0.70260
0.14458 0.70261
0.14458 0.70262
0.14458 0.70263
0.14458 0.70264
0.14458 0.70265
0.14458 0.70266
0.14458 0.70267
0.14458 0.70268
0.14458 0.70269
0.14458 0.70270
0.14458 0.70271
0.14458 0.70272
0.14459 0.70273
0.14459 0.70274
0.14459 0.70275
0.14459 0.70276
0.14459 0.70277
0.14459 0.70278
0.14459 0.70279
0.14459 0.70280
0.14459 0.70281
0.14459 0.70282
0.14459 0.70283
0.14460 0.70284
0.14460 0.70285
0.14460 0.70286
0.14460 0.70287
0.14460 0.70288
0.14460 0.70289
0.14460 0.70290
0.14460 0.70291
0.14460 0.70292
0.14460 0.70293
0.14460 0.70294
0.14460 0.70295
0.14460 0.70296
0.14460 0.70297
0.14461 0.70298
0.14461 0.70299
0.14461 0.70300
0.14461 0.70301
0.14461 0.70302
0.14461 0.70303
0.14461 0.70304
0.14461 0.70305
0.14461 0.70306
0.14461 0.70307
0.14461 0.70308
0.14461 0.70309
0.14461 0.70310
0.14462 0.70311
0.14462 0.70312
0.14462 0.70313
0.14462 0.70314
0.14462 0.70315
0.14462 0.70316
0.14462 0.70317
0.14462 0.70318
0.14462 0.70319
0.14462 0.70320
0.14462 0.70321
0.14462 0.70322
0.14462 0.70323
0.14463 0.70324
0.14463 0.70325
0.14463 0.70326
0.14463 0.70327
0.14463 0.70328
0.14463 0.70329
0.14463 0.70330
0.14463 0.70331
0.14463 0.70332
0.14463 0.70333
0.14463 0.70334
0.14463 0.70335
0.14463 0.70336
0.14464 0.70337
0.14464 0.70338
0.14464 0.70339
0.14464 0.70340
0.14464 0.70341
0.14464 0.70342
0.14464 0.70343
0.14464 0.70344
0.14464 0.70345
0.14464 0.70346
0.14464 0.70347
0.14465 0.70348
0.14465 0.70349
0.14465 0.70350
0.14465 0.70351
0.14465 0.70352
0.14465 0.70353
0.14465 0.70354
0.14465 0.70355
0.14465 0.70356
0.14465 0.70357
0.14465 0.70358
0.14465 0.70359
0.14466 0.70360
0.14466 0.70361
0.14466 0.70362
0.14466 0.70363
0.14466 0.70364
0.14466 0.70365
0.14466 0.70366
0.14466 0.70367
0.14466 0.70368
0.14466 0.70369
0.14466 0.70370
0.14466 0.70371
0.14466 0.70372
0.14466 0.70373
0.14467 0.70374
0.14467 0.70375
0.14467 0.70376
0.14467 0.70377
0.14467 0.70378
0.14467 0.70379
0.14467 0.70380
0.14467 0.70381
0.14467 0.70382
0.14467 0.70383
0.14467 0.70384
0.14467 0.70385
0.14467 0.70386
0.14467 0.70387
0.14467 0.70388
0.14468 0.70389
0.14468 0.70390
0.14468 0.70391
0.14468 0.70392
0.14468 0.70393
0.14468 0.70394
0.14468 0.70395
0.14468 0.70396
0.14468 0.70397
0.14468 0.70398
0.14468 0.70399
0.14468 0.70400
0.14468 0.70401
0.14468 0.70402
0.14468 0.70403
0.14469 0.70404
0.14469 0.70405
0.14469 0.70406
0.14469 0.70407
0.14469 0.70408
0.14469 0.70409
0.14469 0.70410
0.14469 0.70411
0.14469 0.70412
0.14469 0.70413
0.14469 0.70414
0.14469 0.70415
0.14469 0.70416
0.14469 0.70417
0.14470 0.70418
0.14470 0.70419
0.14470 0.70420
0.14470 0.70421
0.14470 0.70422
0.14470 0.70423
0.14470 0.70424
0.14470 0.70425
0.14470 0.70426
0.14470 0.70427
0.14470 0.70428
0.14470 0.70429
0.14470 0.70430
0.14470 0.70431
0.14471 0.70432
0.14471 0.70433
0.14471 0.70434
0.14471 0.70435
0.14471 0.70436
0.14471 0.70437
0.14471 0.70438
0.14471 0.70439
0.14471 0.70440
0.14471 0.70441
0.14471 0.70442
0.14471 0.70443
0.14471 0.70444
0.14472 0.70445
0.14472 0.70446
0.14472 0.70447
0.14472 0.70448
0.14472 0.70449
0.14472 0.70450
0.14472 0.70451
0.14472 0.70452
0.14472 0.70453
0.14472 0.70454
0.14472 0.70455
0.14472 0.70456
0.14472 0.70457
0.14472 0.70458
0.14472 0.70459
0.14472 0.70460
0.14472 0.70461
0.14472 0.70462
0.14472 0.70463
0.14472 0.70464
0.14472 0.70465
0.14473 0.70466
0.14473 0.70467
0.14473 0.70468
0.14473 0.70469
0.14473 0.70470
0.14474 0.70471
0.14474 0.70472
0.14474 0.70473
0.14474 0.70474
0.14474 0.70475
0.14474 0.70476
0.14474 0.70477
0.14474 0.70478
0.14474 0.70479
0.14474 0.70480
0.14474 0.70481
0.14474 0.70482
0.14474 0.70483
0.14474 0.70484
0.14474 0.70485
0.14474 0.70486
0.14475 0.70487
0.14475 0.70488
0.14475 0.70489
0.14475 0.70490
0.14475 0.70491
0.14475 0.70492
0.14475 0.70493
0.14476 0.70494
0.14476 0.70495
0.14476 0.70496
0.14476 0.70497
0.14476 0.70498
0.14476 0.70499
0.14476 0.70500
0.14476 0.70501
0.14476 0.70502
0.14476 0.70503
0.14476 0.70504
0.14476 0.70505
0.14476 0.70506
0.14476 0.70507
0.14476 0.70508
0.14476 0.70509
0.14477 0.70510
0.14477 0.70511
0.14477 0.70512
0.14477 0.70513
0.14477 0.70514
0.14477 0.70515
0.14477 0.70516
0.14477 0.70517
0.14478 0.70518
0.14478 0.70519
0.14478 0.70520
0.14478 0.70521
0.14478 0.70522
0.14478 0.70523
0.14478 0.70524
0.14478 0.70525
0.14478 0.70526
0.14478 0.70527
0.14478 0.70528
0.14478 0.70529
0.14478 0.70530
0.14478 0.70531
0.14478 0.70532
0.14479 0.70533
0.14479 0.70534
0.14479 0.70535
0.14479 0.70536
0.14479 0.70537
0.14479 0.70538
0.14479 0.70539
0.14479 0.70540
0.14479 0.70541
0.14479 0.70542
0.14479 0.70543
0.14479 0.70544
0.14480 0.70545
0.14480 0.70546
0.14480 0.70547
0.14480 0.70548
0.14480 0.70549
0.14480 0.70550
0.14480 0.70551
0.14480 0.70552
0.14480 0.70553
0.14480 0.70554
0.14480 0.70555
0.14480 0.70556
0.14480 0.70557
0.14480 0.70558
0.14481 0.70559
0.14481 0.70560
0.14481 0.70561
0.14481 0.70562
0.14481 0.70563
0.14481 0.70564
0.14481 0.70565
0.14481 0.70566
0.14481 0.70567
0.14481 0.70568
0.14481 0.70569
0.14481 0.70570
0.14481 0.70571
0.14481 0.70572
0.14481 0.70573
0.14482 0.70574
0.14482 0.70575
0.14482 0.70576
0.14482 0.70577
0.14482 0.70578
0.14482 0.70579
0.14482 0.70580
0.14482 0.70581
0.14482 0.70582
0.14482 0.70583
0.14482 0.70584
0.14482 0.70585
0.14482 0.70586
0.14482 0.70587
0.14483 0.70588
0.14483 0.70589
0.14483 0.70590
0.14483 0.70591
0.14483 0.70592
0.14483 0.70593
0.14483 0.70594
0.14483 0.70595
0.14483 0.70596
0.14483 0.70597
0.14483 0.70598
0.14484 0.70599
0.14484 0.70600
0.14484 0.70601
0.14484 0.70602
0.14484 0.70603
0.14484 0.70604
0.14484 0.70605
0.14484 0.70606
0.14484 0.70607
0.14484 0.70608
0.14485 0.70609
0.14485 0.70610
0.14485 0.70611
0.14485 0.70612
0.14485 0.70613
0.14485 0.70614
0.14485 0.70615
0.14485 0.70616
0.14485 0.70617
0.14486 0.70618
0.14486 0.70619
0.14486 0.70620
0.14486 0.70621
0.14486 0.70622
0.14486 0.70623
0.14486 0.70624
0.14486 0.70625
0.14486 0.70626
0.14487 0.70627
0.14487 0.70628
0.14487 0.70629
0.14487 0.70630
0.14487 0.70631
0.14487 0.70632
0.14488 0.70633
0.14488 0.70634
0.14488 0.70635
0.14488 0.70636
0.14488 0.70637
0.14488 0.70638
0.14488 0.70639
0.14488 0.70640
0.14488 0.70641
0.14488 0.70642
0.14488 0.70643
0.14488 0.70644
0.14488 0.70645
0.14488 0.70646
0.14488 0.70647
0.14488 0.70648
0.14489 0.70649
0.14489 0.70650
0.14489 0.70651
0.14489 0.70652
0.14489 0.70653
0.14489 0.70654
0.14489 0.70655
0.14489 0.70656
0.14489 0.70657
0.14489 0.70658
0.14489 0.70659
0.14489 0.70660
0.14489 0.70661
0.14489 0.70662
0.14490 0.70663
0.14490 0.70664
0.14490 0.70665
0.14490 0.70666
0.14490 0.70667
0.14490 0.70668
0.14490 0.70669
0.14490 0.70670
0.14490 0.70671
0.14490 0.70672
0.14490 0.70673
0.14490 0.70674
0.14490 0.70675
0.14490 0.70676
0.14491 0.70677
0.14491 0.70678
0.14491 0.70679
0.14491 0.70680
0.14491 0.70681
0.14491 0.70682
0.14491 0.70683
0.14491 0.70684
0.14491 0.70685
0.14491 0.70686
0.14491 0.70687
0.14491 0.70688
0.14491 0.70689
0.14492 0.70690
0.14492 0.70691
0.14492 0.70692
0.14492 0.70693
0.14492 0.70694
0.14492 0.70695
0.14492 0.70696
0.14492 0.70697
0.14492 0.70698
0.14492 0.70699
0.14492 0.70700
0.14492 0.70701
0.14492 0.70702
0.14492 0.70703
0.14492 0.70704
0.14492 0.70705
0.14492 0.70706
0.14492 0.70707
0.14493 0.70708
0.14493 0.70709
0.14493 0.70710
0.14493 0.70711
0.14493 0.70712
0.14493 0.70713
0.14493 0.70714
0.14493 0.70715
0.14493 0.70716
0.14493 0.70717
0.14493 0.70718
0.14493 0.70719
0.14493 0.70720
0.14493 0.70721
0.14493 0.70722
0.14494 0.70723
0.14494 0.70724
0.14494 0.70725
0.14494 0.70726
0.14494 0.70727
0.14494 0.70728
0.14494 0.70729
0.14494 0.70730
0.14494 0.70731
0.14494 0.70732
0.14495 0.70733
0.14495 0.70734
0.14495 0.70735
0.14495 0.70736
0.14495 0.70737
0.14495 0.70738
0.14495 0.70739
0.14495 0.70740
0.14495 0.70741
0.14495 0.70742
0.14495 0.70743
0.14495 0.70744
0.14496 0.70745
0.14496 0.70746
0.14496 0.70747
0.14496 0.70748
0.14496 0.70749
0.14496 0.70750
0.14496 0.70751
0.14496 0.70752
0.14496 0.70753
0.14496 0.70754
0.14496 0.70755
0.14497 0.70756
0.14497 0.70757
0.14497 0.70758
0.14497 0.70759
0.14497 0.70760
0.14497 0.70761
0.14497 0.70762
0.14497 0.70763
0.14497 0.70764
0.14497 0.70765
0.14497 0.70766
0.14497 0.70767
0.14497 0.70768
0.14497 0.70769
0.14498 0.70770
0.14498 0.70771
0.14498 0.70772
0.14498 0.70773
0.14498 0.70774
0.14498 0.70775
0.14498 0.70776
0.14498 0.70777
0.14498 0.70778
0.14498 0.70779
0.14498 0.70780
0.14498 0.70781
0.14499 0.70782
0.14499 0.70783
0.14499 0.70784
0.14499 0.70785
0.14499 0.70786
0.14499 0.70787
0.14499 0.70788
0.14499 0.70789
0.14499 0.70790
0.14499 0.70791
0.14499 0.70792
0.14500 0.70793
0.14500 0.70794
0.14500 0.70795
0.14500 0.70796
0.14500 0.70797
0.14500 0.70798
0.14500 0.70799
0.14500 0.70800
0.14500 0.70801
0.14500 0.70802
0.14500 0.70803
0.14500 0.70804
0.14500 0.70805
0.14501 0.70806
0.14501 0.70807
0.14501 0.70808
0.14501 0.70809
0.14501 0.70810
0.14501 0.70811
0.14501 0.70812
0.14501 0.70813
0.14501 0.70814
0.14501 0.70815
0.14501 0.70816
0.14501 0.70817
0.14502 0.70818
0.14502 0.70819
0.14502 0.70820
0.14502 0.70821
0.14502 0.70822
0.14502 0.70823
0.14502 0.70824
0.14502 0.70825
0.14502 0.70826
0.14502 0.70827
0.14502 0.70828
0.14502 0.70829
0.14503 0.70830
0.14503 0.70831
0.14503 0.70832
0.14503 0.70833
0.14503 0.70834
0.14503 0.70835
0.14503 0.70836
0.14503 0.70837
0.14503 0.70838
0.14503 0.70839
0.14503 0.70840
0.14504 0.70841
0.14504 0.70842
0.14504 0.70843
0.14504 0.70844
0.14504 0.70845
0.14504 0.70846
0.14504 0.70847
0.14504 0.70848
0.14504 0.70849
0.14504 0.70850
0.14504 0.70851
0.14504 0.70852
0.14504 0.70853
0.14504 0.70854
0.14504 0.70855
0.14504 0.70856
0.14504 0.70857
0.14505 0.70858
0.14505 0.70859
0.14505 0.70860
0.14505 0.70861
0.14505 0.70862
0.14505 0.70863
0.14505 0.70864
0.14505 0.70865
0.14505 0.70866
0.14505 0.70867
0.14505 0.70868
0.14505 0.70869
0.14505 0.70870
0.14505 0.70871
0.14505 0.70872
0.14505 0.70873
0.14506 0.70874
0.14506 0.70875
0.14506 0.70876
0.14506 0.70877
0.14506 0.70878
0.14506 0.70879
0.14506 0.70880
0.14506 0.70881
0.14507 0.70882
0.14507 0.70883
0.14507 0.70884
0.14507 0.70885
0.14507 0.70886
0.14507 0.70887
0.14507 0.70888
0.14507 0.70889
0.14507 0.70890
0.14507 0.70891
0.14507 0.70892
0.14507 0.70893
0.14508 0.70894
0.14508 0.70895
0.14508 0.70896
0.14508 0.70897
0.14508 0.70898
0.14508 0.70899
0.14508 0.70900
0.14508 0.70901
0.14508 0.70902
0.14508 0.70903
0.14508 0.70904
0.14508 0.70905
0.14509 0.70906
0.14509 0.70907
0.14509 0.70908
0.14509 0.70909
0.14509 0.70910
0.14509 0.70911
0.14509 0.70912
0.14509 0.70913
0.14509 0.70914
0.14509 0.70915
0.14509 0.70916
0.14509 0.70917
0.14509 0.70918
0.14509 0.70919
0.14509 0.70920
0.14509 0.70921
0.14509 0.70922
0.14509 0.70923
0.14509 0.70924
0.14509 0.70925
0.14510 0.70926
0.14510 0.70927
0.14510 0.70928
0.14510 0.70929
0.14510 0.70930
0.14510 0.70931
0.14510 0.70932
0.14510 0.70933
0.14510 0.70934
0.14510 0.70935
0.14510 0.70936
0.14510 0.70937
0.14510 0.70938
0.14511 0.70939
0.14511 0.70940
0.14511 0.70941
0.14511 0.70942
0.14511 0.70943
0.14511 0.70944
0.14511 0.70945
0.14511 0.70946
0.14511 0.70947
0.14511 0.70948
0.14511 0.70949
0.14511 0.70950
0.14511 0.70951
0.14511 0.70952
0.14511 0.70953
0.14511 0.70954
0.14512 0.70955
0.14512 0.70956
0.14512 0.70957
0.14512 0.70958
0.14512 0.70959
0.14512 0.70960
0.14512 0.70961
0.14512 0.70962
0.14512 0.70963
0.14512 0.70964
0.14512 0.70965
0.14512 0.70966
0.14512 0.70967
0.14512 0.70968
0.14513 0.70969
0.14513 0.70970
0.14513 0.70971
0.14513 0.70972
0.14513 0.70973
0.14513 0.70974
0.14513 0.70975
0.14513 0.70976
0.14513 0.70977
0.14513 0.70978
0.14513 0.70979
0.14513 0.70980
0.14513 0.70981
0.14513 0.70982
0.14514 0.70983
0.14514 0.70984
0.14514 0.70985
0.14514 0.70986
0.14514 0.70987
0.14514 0.70988
0.14514 0.70989
0.14514 0.70990
0.14514 0.70991
0.14514 0.70992
0.14514 0.70993
0.14514 0.70994
0.14514 0.70995
0.14514 0.70996
0.14514 0.70997
0.14514 0.70998
0.14514 0.70999
0.14514 0.71000
0.14514 0.71001
0.14514 0.71002
0.14515 0.71003
0.14515 0.71004
0.14515 0.71005
0.14515 0.71006
0.14515 0.71007
0.14515 0.71008
0.14515 0.71009
0.14515 0.71010
0.14515 0.71011
0.14515 0.71012
0.14515 0.71013
0.14515 0.71014
0.14515 0.71015
0.14515 0.71016
0.14515 0.71017
0.14515 0.71018
0.14516 0.71019
0.14516 0.71020
0.14516 0.71021
0.14516 0.71022
0.14516 0.71023
0.14516 0.71024
0.14516 0.71025
0.14516 0.71026
0.14516 0.71027
0.14517 0.71028
0.14517 0.71029
0.14517 0.71030
0.14517 0.71031
0.14517 0.71032
0.14517 0.71033
0.14517 0.71034
0.14517 0.71035
0.14517 0.71036
0.14517 0.71037
0.14517 0.71038
0.14517 0.71039
0.14517 0.71040
0.14518 0.71041
0.14518 0.71042
0.14518 0.71043
0.14518 0.71044
0.14518 0.71045
0.14518 0.71046
0.14518 0.71047
0.14518 0.71048
0.14518 0.71049
0.14518 0.71050
0.14518 0.71051
0.14518 0.71052
0.14519 0.71053
0.14519 0.71054
0.14519 0.71055
0.14519 0.71056
0.14519 0.71057
0.14519 0.71058
0.14519 0.71059
0.14519 0.71060
0.14519 0.71061
0.14519 0.71062
0.14519 0.71063
0.14519 0.71064
0.14519 0.71065
0.14520 0.71066
0.14520 0.71067
0.14520 0.71068
0.14520 0.71069
0.14520 0.71070
0.14520 0.71071
0.14520 0.71072
0.14520 0.71073
0.14521 0.71074
0.14521 0.71075
0.14521 0.71076
0.14521 0.71077
0.14521 0.71078
0.14521 0.71079
0.14521 0.71080
0.14521 0.71081
0.14521 0.71082
0.14521 0.71083
0.14521 0.71084
0.14521 0.71085
0.14521 0.71086
0.14521 0.71087
0.14521 0.71088
0.14521 0.71089
0.14521 0.71090
0.14521 0.71091
0.14522 0.71092
0.14522 0.71093
0.14522 0.71094
0.14522 0.71095
0.14522 0.71096
0.14522 0.71097
0.14522 0.71098
0.14522 0.71099
0.14522 0.71100
0.14522 0.71101
0.14523 0.71102
0.14523 0.71103
0.14523 0.71104
0.14523 0.71105
0.14523 0.71106
0.14523 0.71107
0.14523 0.71108
0.14523 0.71109
0.14523 0.71110
0.14523 0.71111
0.14523 0.71112
0.14523 0.71113
0.14523 0.71114
0.14523 0.71115
0.14523 0.71116
0.14524 0.71117
0.14524 0.71118
0.14524 0.71119
0.14524 0.71120
0.14524 0.71121
0.14524 0.71122
0.14524 0.71123
0.14524 0.71124
0.14524 0.71125
0.14524 0.71126
0.14525 0.71127
0.14525 0.71128
0.14525 0.71129
0.14525 0.71130
0.14525 0.71131
0.14525 0.71132
0.14525 0.71133
0.14525 0.71134
0.14525 0.71135
0.14525 0.71136
0.14525 0.71137
0.14525 0.71138
0.14525 0.71139
0.14525 0.71140
0.14526 0.71141
0.14526 0.71142
0.14526 0.71143
0.14526 0.71144
0.14526 0.71145
0.14526 0.71146
0.14526 0.71147
0.14526 0.71148
0.14526 0.71149
0.14526 0.71150
0.14526 0.71151
0.14526 0.71152
0.14526 0.71153
0.14526 0.71154
0.14527 0.71155
0.14527 0.71156
0.14527 0.71157
0.14527 0.71158
0.14527 0.71159
0.14527 0.71160
0.14527 0.71161
0.14527 0.71162
0.14527 0.71163
0.14527 0.71164
0.14527 0.71165
0.14527 0.71166
0.14527 0.71167
0.14527 0.71168
0.14527 0.71169
0.14527 0.71170
0.14527 0.71171
0.14527 0.71172
0.14528 0.71173
0.14528 0.71174
0.14528 0.71175
0.14528 0.71176
0.14528 0.71177
0.14528 0.71178
0.14528 0.71179
0.14528 0.71180
0.14528 0.71181
0.14528 0.71182
0.14528 0.71183
0.14528 0.71184
0.14529 0.71185
0.14529 0.71186
0.14529 0.71187
0.14529 0.71188
0.14529 0.71189
0.14529 0.71190
0.14529 0.71191
0.14529 0.71192
0.14529 0.71193
0.14529 0.71194
0.14529 0.71195
0.14529 0.71196
0.14530 0.71197
0.14530 0.71198
0.14530 0.71199
0.14530 0.71200
0.14530 0.71201
0.14530 0.71202
0.14530 0.71203
0.14530 0.71204
0.14530 0.71205
0.14530 0.71206
0.14530 0.71207
0.14530 0.71208
0.14530 0.71209
0.14531 0.71210
0.14531 0.71211
0.14531 0.71212
0.14531 0.71213
0.14531 0.71214
0.14531 0.71215
0.14531 0.71216
0.14531 0.71217
0.14531 0.71218
0.14531 0.71219
0.14531 0.71220
0.14532 0.71221
0.14532 0.71222
0.14532 0.71223
0.14532 0.71224
0.14532 0.71225
0.14532 0.71226
0.14532 0.71227
0.14532 0.71228
0.14532 0.71229
0.14532 0.71230
0.14532 0.71231
0.14532 0.71232
0.14533 0.71233
0.14533 0.71234
0.14533 0.71235
0.14533 0.71236
0.14533 0.71237
0.14533 0.71238
0.14533 0.71239
0.14533 0.71240
0.14533 0.71241
0.14533 0.71242
0.14533 0.71243
0.14533 0.71244
0.14533 0.71245
0.14533 0.71246
0.14533 0.71247
0.14533 0.71248
0.14533 0.71249
0.14533 0.71250
0.14533 0.71251
0.14534 0.71252
0.14534 0.71253
0.14534 0.71254
0.14534 0.71255
0.14534 0.71256
0.14534 0.71257
0.14534 0.71258
0.14534 0.71259
0.14534 0.71260
0.14534 0.71261
0.14534 0.71262
0.14534 0.71263
0.14534 0.71264
0.14535 0.71265
0.14535 0.71266
0.14535 0.71267
0.14535 0.71268
0.14535 0.71269
0.14535 0.71270
0.14535 0.71271
0.14535 0.71272
0.14535 0.71273
0.14535 0.71274
0.14535 0.71275
0.14535 0.71276
0.14536 0.71277
0.14536 0.71278
0.14536 0.71279
0.14536 0.71280
0.14536 0.71281
0.14536 0.71282
0.14536 0.71283
0.14536 0.71284
0.14536 0.71285
0.14537 0.71286
0.14537 0.71287
0.14537 0.71288
0.14537 0.71289
0.14537 0.71290
0.14537 0.71291
0.14537 0.71292
0.14537 0.71293
0.14537 0.71294
0.14537 0.71295
0.14537 0.71296
0.14538 0.71297
0.14538 0.71298
0.14538 0.71299
0.14538 0.71300
0.14538 0.71301
0.14538 0.71302
0.14538 0.71303
0.14538 0.71304
0.14538 0.71305
0.14539 0.71306
0.14539 0.71307
0.14539 0.71308
0.14539 0.71309
0.14539 0.71310
0.14539 0.71311
0.14539 0.71312
0.14539 0.71313
0.14539 0.71314
0.14539 0.71315
0.14539 0.71316
0.14539 0.71317
0.14539 0.71318
0.14540 0.71319
0.14540 0.71320
0.14540 0.71321
0.14540 0.71322
0.14540 0.71323
0.14540 0.71324
0.14541 0.71325
0.14541 0.71326
0.14541 0.71327
0.14541 0.71328
0.14541 0.71329
0.14541 0.71330
0.14541 0.71331
0.14541 0.71332
0.14541 0.71333
0.14541 0.71334
0.14541 0.71335
0.14541 0.71336
0.14541 0.71337
0.14541 0.71338
0.14541 0.71339
0.14541 0.71340
0.14541 0.71341
0.14541 0.71342
0.14542 0.71343
0.14542 0.71344
0.14542 0.71345
0.14542 0.71346
0.14542 0.71347
0.14542 0.71348
0.14542 0.71349
0.14542 0.71350
0.14542 0.71351
0.14542 0.71352
0.14542 0.71353
0.14542 0.71354
0.14542 0.71355
0.14542 0.71356
0.14542 0.71357
0.14542 0.71358
0.14542 0.71359
0.14543 0.71360
0.14543 0.71361
0.14543 0.71362
0.14543 0.71363
0.14543 0.71364
0.14543 0.71365
0.14543 0.71366
0.14543 0.71367
0.14544 0.71368
0.14544 0.71369
0.14544 0.71370
0.14544 0.71371
0.14544 0.71372
0.14544 0.71373
0.14544 0.71374
0.14544 0.71375
0.14544 0.71376
0.14544 0.71377
0.14544 0.71378
0.14544 0.71379
0.14545 0.71380
0.14545 0.71381
0.14545 0.71382
0.14545 0.71383
0.14545 0.71384
0.14545 0.71385
0.14545 0.71386
0.14545 0.71387
0.14545 0.71388
0.14545 0.71389
0.14545 0.71390
0.14545 0.71391
0.14545 0.71392
0.14545 0.71393
0.14545 0.71394
0.14546 0.71395
0.14546 0.71396
0.14546 0.71397
0.14546 0.71398
0.14546 0.71399
0.14546 0.71400
0.14546 0.71401
0.14546 0.71402
0.14546 0.71403
0.14546 0.71404
0.14547 0.71405
0.14547 0.71406
0.14547 0.71407
0.14547 0.71408
0.14547 0.71409
0.14547 0.71410
0.14547 0.71411
0.14547 0.71412
0.14547 0.71413
0.14547 0.71414
0.14547 0.71415
0.14547 0.71416
0.14547 0.71417
0.14547 0.71418
0.14547 0.71419
0.14548 0.71420
0.14548 0.71421
0.14548 0.71422
0.14548 0.71423
0.14548 0.71424
0.14548 0.71425
0.14548 0.71426
0.14548 0.71427
0.14548 0.71428
0.14548 0.71429
0.14548 0.71430
0.14549 0.71431
0.14549 0.71432
0.14549 0.71433
0.14549 0.71434
0.14549 0.71435
0.14549 0.71436
0.14549 0.71437
0.14549 0.71438
0.14549 0.71439
0.14549 0.71440
0.14549 0.71441
0.14550 0.71442
0.14550 0.71443
0.14550 0.71444
0.14550 0.71445
0.14550 0.71446
0.14550 0.71447
0.14550 0.71448
0.14550 0.71449
0.14550 0.71450
0.14550 0.71451
0.14550 0.71452
0.14550 0.71453
0.14550 0.71454
0.14550 0.71455
0.14550 0.71456
0.14550 0.71457
0.14550 0.71458
0.14551 0.71459
0.14551 0.71460
0.14551 0.71461
0.14551 0.71462
0.14551 0.71463
0.14551 0.71464
0.14551 0.71465
0.14551 0.71466
0.14551 0.71467
0.14551 0.71468
0.14551 0.71469
0.14551 0.71470
0.14552 0.71471
0.14552 0.71472
0.14552 0.71473
0.14552 0.71474
0.14552 0.71475
0.14553 0.71476
0.14553 0.71477
0.14553 0.71478
0.14553 0.71479
0.14553 0.71480
0.14553 0.71481
0.14553 0.71482
0.14553 0.71483
0.14553 0.71484
0.14553 0.71485
0.14553 0.71486
0.14553 0.71487
0.14553 0.71488
0.14553 0.71489
0.14553 0.71490
0.14553 0.71491
0.14554 0.71492
0.14554 0.71493
0.14554 0.71494
0.14554 0.71495
0.14554 0.71496
0.14554 0.71497
0.14554 0.71498
0.14554 0.71499
0.14554 0.71500
0.14554 0.71501
0.14554 0.71502
0.14554 0.71503
0.14554 0.71504
0.14554 0.71505
0.14554 0.71506
0.14554 0.71507
0.14554 0.71508
0.14555 0.71509
0.14555 0.71510
0.14555 0.71511
0.14555 0.71512
0.14555 0.71513
0.14555 0.71514
0.14555 0.71515
0.14555 0.71516
0.14555 0.71517
0.14555 0.71518
0.14555 0.71519
0.14555 0.71520
0.14555 0.71521
0.14555 0.71522
0.14555 0.71523
0.14555 0.71524
0.14555 0.71525
0.14556 0.71526
0.14556 0.71527
0.14556 0.71528
0.14556 0.71529
0.14556 0.71530
0.14556 0.71531
0.14556 0.71532
0.14556 0.71533
0.14556 0.71534
0.14556 0.71535
0.14556 0.71536
0.14556 0.71537
0.14556 0.71538
0.14557 0.71539
0.14557 0.71540
0.14557 0.71541
0.14557 0.71542
0.14557 0.71543
0.14557 0.71544
0.14557 0.71545
0.14557 0.71546
0.14557 0.71547
0.14557 0.71548
0.14557 0.71549
0.14557 0.71550
0.14557 0.71551
0.14557 0.71552
0.14557 0.71553
0.14557 0.71554
0.14558 0.71555
0.14558 0.71556
0.14558 0.71557
0.14558 0.71558
0.14558 0.71559
0.14558 0.71560
0.14558 0.71561
0.14558 0.71562
0.14558 0.71563
0.14558 0.71564
0.14558 0.71565
0.14558 0.71566
0.14558 0.71567
0.14558 0.71568
0.14558 0.71569
0.14558 0.71570
0.14558 0.71571
0.14559 0.71572
0.14559 0.71573
0.14559 0.71574
0.14559 0.71575
0.14559 0.71576
0.14559 0.71577
0.14559 0.71578
0.14559 0.71579
0.14559 0.71580
0.14559 0.71581
0.14559 0.71582
0.14559 0.71583
0.14559 0.71584
0.14559 0.71585
0.14559 0.71586
0.14559 0.71587
0.14560 0.71588
0.14560 0.71589
0.14560 0.71590
0.14560 0.71591
0.14560 0.71592
0.14560 0.71593
0.14560 0.71594
0.14560 0.71595
0.14560 0.71596
0.14560 0.71597
0.14560 0.71598
0.14560 0.71599
0.14560 0.71600
0.14560 0.71601
0.14560 0.71602
0.14560 0.71603
0.14561 0.71604
0.14561 0.71605
0.14561 0.71606
0.14561 0.71607
0.14561 0.71608
0.14561 0.71609
0.14561 0.71610
0.14561 0.71611
0.14561 0.71612
0.14561 0.71613
0.14561 0.71614
0.14561 0.71615
0.14561 0.71616
0.14561 0.71617
0.14561 0.71618
0.14562 0.71619
0.14562 0.71620
0.14562 0.71621
0.14562 0.71622
0.14562 0.71623
0.14562 0.71624
0.14562 0.71625
0.14562 0.71626
0.14562 0.71627
0.14562 0.71628
0.14562 0.71629
0.14562 0.71630
0.14562 0.71631
0.14562 0.71632
0.14562 0.71633
0.14562 0.71634
0.14562 0.71635
0.14562 0.71636
0.14562 0.71637
0.14563 0.71638
0.14563 0.71639
0.14563 0.71640
0.14563 0.71641
0.14563 0.71642
0.14563 0.71643
0.14563 0.71644
0.14563 0.71645
0.14563 0.71646
0.14563 0.71647
0.14563 0.71648
0.14563 0.71649
0.14563 0.71650
0.14564 0.71651
0.14564 0.71652
0.14564 0.71653
0.14564 0.71654
0.14564 0.71655
0.14564 0.71656
0.14564 0.71657
0.14564 0.71658
0.14564 0.71659
0.14564 0.71660
0.14564 0.71661
0.14564 0.71662
0.14564 0.71663
0.14565 0.71664
0.14565 0.71665
0.14565 0.71666
0.14565 0.71667
0.14565 0.71668
0.14565 0.71669
0.14565 0.71670
0.14565 0.71671
0.14566 0.71672
0.14566 0.71673
0.14566 0.71674
0.14566 0.71675
0.14566 0.71676
0.14566 0.71677
0.14566 0.71678
0.14566 0.71679
0.14566 0.71680
0.14566 0.71681
0.14566 0.71682
0.14567 0.71683
0.14567 0.71684
0.14567 0.71685
0.14567 0.71686
0.14567 0.71687
0.14567 0.71688
0.14567 0.71689
0.14567 0.71690
0.14567 0.71691
0.14567 0.71692
0.14567 0.71693
0.14567 0.71694
0.14567 0.71695
0.14568 0.71696
0.14568 0.71697
0.14568 0.71698
0.14568 0.71699
0.14568 0.71700
0.14568 0.71701
0.14568 0.71702
0.14568 0.71703
0.14568 0.71704
0.14568 0.71705
0.14568 0.71706
0.14568 0.71707
0.14568 0.71708
0.14569 0.71709
0.14569 0.71710
0.14569 0.71711
0.14569 0.71712
0.14569 0.71713
0.14569 0.71714
0.14569 0.71715
0.14569 0.71716
0.14569 0.71717
0.14569 0.71718
0.14569 0.71719
0.14570 0.71720
0.14570 0.71721
0.14570 0.71722
0.14570 0.71723
0.14570 0.71724
0.14570 0.71725
0.14570 0.71726
0.14570 0.71727
0.14570 0.71728
0.14570 0.71729
0.14570 0.71730
0.14570 0.71731
0.14570 0.71732
0.14570 0.71733
0.14570 0.71734
0.14570 0.71735
0.14570 0.71736
0.14570 0.71737
0.14570 0.71738
0.14570 0.71739
0.14571 0.71740
0.14571 0.71741
0.14571 0.71742
0.14571 0.71743
0.14571 0.71744
0.14571 0.71745
0.14571 0.71746
0.14571 0.71747
0.14571 0.71748
0.14571 0.71749
0.14571 0.71750
0.14571 0.71751
0.14571 0.71752
0.14571 0.71753
0.14572 0.71754
0.14572 0.71755
0.14572 0.71756
0.14572 0.71757
0.14572 0.71758
0.14572 0.71759
0.14572 0.71760
0.14572 0.71761
0.14572 0.71762
0.14572 0.71763
0.14572 0.71764
0.14572 0.71765
0.14572 0.71766
0.14572 0.71767
0.14573 0.71768
0.14573 0.71769
0.14573 0.71770
0.14573 0.71771
0.14573 0.71772
0.14573 0.71773
0.14573 0.71774
0.14573 0.71775
0.14573 0.71776
0.14573 0.71777
0.14573 0.71778
0.14573 0.71779
0.14573 0.71780
0.14573 0.71781
0.14573 0.71782
0.14573 0.71783
0.14573 0.71784
0.14573 0.71785
0.14574 0.71786
0.14574 0.71787
0.14574 0.71788
0.14574 0.71789
0.14574 0.71790
0.14574 0.71791
0.14574 0.71792
0.14574 0.71793
0.14574 0.71794
0.14574 0.71795
0.14574 0.71796
0.14574 0.71797
0.14575 0.71798
0.14575 0.71799
0.14575 0.71800
0.14575 0.71801
0.14575 0.71802
0.14575 0.71803
0.14575 0.71804
0.14575 0.71805
0.14575 0.71806
0.14576 0.71807
0.14576 0.71808
0.14576 0.71809
0.14576 0.71810
0.14576 0.71811
0.14576 0.71812
0.14576 0.71813
0.14576 0.71814
0.14577 0.71815
0.14577 0.71816
0.14577 0.71817
0.14577 0.71818
0.14577 0.71819
0.14577 0.71820
0.14577 0.71821
0.14578 0.71822
0.14578 0.71823
0.14578 0.71824
0.14578 0.71825
0.14578 0.71826
0.14578 0.71827
0.14578 0.71828
0.14578 0.71829
0.14578 0.71830
0.14579 0.71831
0.14579 0.71832
0.14579 0.71833
0.14579 0.71834
0.14579 0.71835
0.14579 0.71836
0.14579 0.71837
0.14579 0.71838
0.14580 0.71839
0.14580 0.71840
0.14580 0.71841
0.14580 0.71842
0.14580 0.71843
0.14580 0.71844
0.14580 0.71845
0.14580 0.71846
0.14580 0.71847
0.14580 0.71848
0.14581 0.71849
0.14581 0.71850
0.14581 0.71851
0.14581 0.71852
0.14581 0.71853
0.14581 0.71854
0.14582 0.71855
0.14582 0.71856
0.14582 0.71857
0.14582 0.71858
0.14582 0.71859
0.14582 0.71860
0.14582 0.71861
0.14582 0.71862
0.14582 0.71863
0.14582 0.71864
0.14582 0.71865
0.14582 0.71866
0.14582 0.71867
0.14583 0.71868
0.14583 0.71869
0.14583 0.71870
0.14583 0.71871
0.14583 0.71872
0.14583 0.71873
0.14583 0.71874
0.14583 0.71875
0.14583 0.71876
0.14583 0.71877
0.14583 0.71878
0.14583 0.71879
0.14583 0.71880
0.14583 0.71881
0.14583 0.71882
0.14584 0.71883
0.14584 0.71884
0.14584 0.71885
0.14584 0.71886
0.14584 0.71887
0.14584 0.71888
0.14584 0.71889
0.14584 0.71890
0.14584 0.71891
0.14584 0.71892
0.14584 0.71893
0.14584 0.71894
0.14584 0.71895
0.14584 0.71896
0.14584 0.71897
0.14584 0.71898
0.14585 0.71899
0.14585 0.71900
0.14585 0.71901
0.14585 0.71902
0.14585 0.71903
0.14585 0.71904
0.14585 0.71905
0.14585 0.71906
0.14585 0.71907
0.14585 0.71908
0.14585 0.71909
0.14586 0.71910
0.14586 0.71911
0.14586 0.71912
0.14586 0.71913
0.14586 0.71914
0.14586 0.71915
0.14586 0.71916
0.14587 0.71917
0.14587 0.71918
0.14587 0.71919
0.14587 0.71920
0.14587 0.71921
0.14587 0.71922
0.14587 0.71923
0.14587 0.71924
0.14587 0.71925
0.14587 0.71926
0.14587 0.71927
0.14587 0.71928
0.14588 0.71929
0.14588 0.71930
0.14588 0.71931
0.14588 0.71932
0.14588 0.71933
0.14588 0.71934
0.14588 0.71935
0.14588 0.71936
0.14588 0.71937
0.14588 0.71938
0.14588 0.71939
0.14588 0.71940
0.14588 0.71941
0.14588 0.71942
0.14588 0.71943
0.14588 0.71944
0.14588 0.71945
0.14588 0.71946
0.14589 0.71947
0.14589 0.71948
0.14589 0.71949
0.14589 0.71950
0.14589 0.71951
0.14589 0.71952
0.14589 0.71953
0.14589 0.71954
0.14589 0.71955
0.14589 0.71956
0.14589 0.71957
0.14589 0.71958
0.14589 0.71959
0.14590 0.71960
0.14590 0.71961
0.14590 0.71962
0.14590 0.71963
0.14590 0.71964
0.14590 0.71965
0.14590 0.71966
0.14590 0.71967
0.14590 0.71968
0.14590 0.71969
0.14590 0.71970
0.14591 0.71971
0.14591 0.71972
0.14591 0.71973
0.14591 0.71974
0.14591 0.71975
0.14591 0.71976
0.14591 0.71977
0.14591 0.71978
0.14591 0.71979
0.14591 0.71980
0.14591 0.71981
0.14592 0.71982
0.14592 0.71983
0.14592 0.71984
0.14592 0.71985
0.14592 0.71986
0.14592 0.71987
0.14592 0.71988
0.14593 0.71989
0.14593 0.71990
0.14593 0.71991
0.14593 0.71992
0.14593 0.71993
0.14593 0.71994
0.14593 0.71995
0.14593 0.71996
0.14593 0.71997
0.14593 0.71998
0.14593 0.71999
0.14593 0.72000
0.14593 0.72001
0.14593 0.72002
0.14593 0.72003
0.14594 0.72004
0.14594 0.72005
0.14594 0.72006
0.14594 0.72007
0.14594 0.72008
0.14594 0.72009
0.14594 0.72010
0.14594 0.72011
0.14594 0.72012
0.14594 0.72013
0.14594 0.72014
0.14594 0.72015
0.14595 0.72016
0.14595 0.72017
0.14595 0.72018
0.14595 0.72019
0.14595 0.72020
0.14595 0.72021
0.14595 0.72022
0.14595 0.72023
0.14595 0.72024
0.14595 0.72025
0.14595 0.72026
0.14596 0.72027
0.14596 0.72028
0.14596 0.72029
0.14596 0.72030
0.14596 0.72031
0.14596 0.72032
0.14596 0.72033
0.14596 0.72034
0.14596 0.72035
0.14596 0.72036
0.14596 0.72037
0.14597 0.72038
0.14597 0.72039
0.14597 0.72040
0.14597 0.72041
0.14597 0.72042
0.14597 0.72043
0.14597 0.72044
0.14597 0.72045
0.14597 0.72046
0.14597 0.72047
0.14597 0.72048
0.14597 0.72049
0.14597 0.72050
0.14597 0.72051
0.14598 0.72052
0.14598 0.72053
0.14598 0.72054
0.14598 0.72055
0.14598 0.72056
0.14598 0.72057
0.14598 0.72058
0.14598 0.72059
0.14599 0.72060
0.14599 0.72061
0.14599 0.72062
0.14599 0.72063
0.14599 0.72064
0.14599 0.72065
0.14599 0.72066
0.14599 0.72067
0.14599 0.72068
0.14599 0.72069
0.14599 0.72070
0.14599 0.72071
0.14599 0.72072
0.14599 0.72073
0.14599 0.72074
0.14599 0.72075
0.14599 0.72076
0.14599 0.72077
0.14600 0.72078
0.14600 0.72079
0.14600 0.72080
0.14600 0.72081
0.14600 0.72082
0.14600 0.72083
0.14600 0.72084
0.14600 0.72085
0.14600 0.72086
0.14600 0.72087
0.14600 0.72088
0.14600 0.72089
0.14600 0.72090
0.14601 0.72091
0.14601 0.72092
0.14601 0.72093
0.14601 0.72094
0.14601 0.72095
0.14601 0.72096
0.14601 0.72097
0.14601 0.72098
0.14601 0.72099
0.14601 0.72100
0.14601 0.72101
0.14601 0.72102
0.14601 0.72103
0.14602 0.72104
0.14602 0.72105
0.14602 0.72106
0.14602 0.72107
0.14602 0.72108
0.14602 0.72109
0.14602 0.72110
0.14602 0.72111
0.14603 0.72112
0.14603 0.72113
0.14603 0.72114
0.14603 0.72115
0.14603 0.72116
0.14603 0.72117
0.14603 0.72118
0.14603 0.72119
0.14603 0.72120
0.14603 0.72121
0.14603 0.72122
0.14603 0.72123
0.14603 0.72124
0.14603 0.72125
0.14603 0.72126
0.14603 0.72127
0.14604 0.72128
0.14604 0.72129
0.14604 0.72130
0.14604 0.72131
0.14604 0.72132
0.14604 0.72133
0.14604 0.72134
0.14604 0.72135
0.14604 0.72136
0.14604 0.72137
0.14604 0.72138
0.14604 0.72139
0.14604 0.72140
0.14604 0.72141
0.14604 0.72142
0.14604 0.72143
0.14604 0.72144
0.14604 0.72145
0.14605 0.72146
0.14605 0.72147
0.14605 0.72148
0.14605 0.72149
0.14605 0.72150
0.14605 0.72151
0.14605 0.72152
0.14605 0.72153
0.14605 0.72154
0.14605 0.72155
0.14605 0.72156
0.14605 0.72157
0.14605 0.72158
0.14605 0.72159
0.14605 0.72160
0.14605 0.72161
0.14606 0.72162
0.14606 0.72163
0.14606 0.72164
0.14606 0.72165
0.14606 0.72166
0.14606 0.72167
0.14606 0.72168
0.14606 0.72169
0.14606 0.72170
0.14606 0.72171
0.14606 0.72172
0.14606 0.72173
0.14606 0.72174
0.14606 0.72175
0.14606 0.72176
0.14606 0.72177
0.14607 0.72178
0.14607 0.72179
0.14607 0.72180
0.14607 0.72181
0.14607 0.72182
0.14607 0.72183
0.14607 0.72184
0.14607 0.72185
0.14607 0.72186
0.14607 0.72187
0.14608 0.72188
0.14608 0.72189
0.14608 0.72190
0.14608 0.72191
0.14608 0.72192
0.14608 0.72193
0.14608 0.72194
0.14608 0.72195
0.14608 0.72196
0.14608 0.72197
0.14608 0.72198
0.14608 0.72199
0.14608 0.72200
0.14608 0.72201
0.14608 0.72202
0.14608 0.72203
0.14608 0.72204
0.14608 0.72205
0.14609 0.72206
0.14609 0.72207
0.14609 0.72208
0.14609 0.72209
0.14609 0.72210
0.14609 0.72211
0.14609 0.72212
0.14609 0.72213
0.14609 0.72214
0.14609 0.72215
0.14609 0.72216
0.14609 0.72217
0.14609 0.72218
0.14610 0.72219
0.14610 0.72220
0.14610 0.72221
0.14610 0.72222
0.14610 0.72223
0.14610 0.72224
0.14610 0.72225
0.14610 0.72226
0.14610 0.72227
0.14610 0.72228
0.14610 0.72229
0.14610 0.72230
0.14610 0.72231
0.14610 0.72232
0.14610 0.72233
0.14611 0.72234
0.14611 0.72235
0.14611 0.72236
0.14611 0.72237
0.14611 0.72238
0.14611 0.72239
0.14611 0.72240
0.14611 0.72241
0.14611 0.72242
0.14611 0.72243
0.14611 0.72244
0.14611 0.72245
0.14611 0.72246
0.14612 0.72247
0.14612 0.72248
0.14612 0.72249
0.14612 0.72250
0.14612 0.72251
0.14612 0.72252
0.14612 0.72253
0.14612 0.72254
0.14612 0.72255
0.14612 0.72256
0.14612 0.72257
0.14612 0.72258
0.14612 0.72259
0.14612 0.72260
0.14613 0.72261
0.14613 0.72262
0.14613 0.72263
0.14613 0.72264
0.14613 0.72265
0.14613 0.72266
0.14613 0.72267
0.14613 0.72268
0.14613 0.72269
0.14613 0.72270
0.14613 0.72271
0.14613 0.72272
0.14613 0.72273
0.14613 0.72274
0.14613 0.72275
0.14613 0.72276
0.14613 0.72277
0.14613 0.72278
0.14613 0.72279
0.14614 0.72280
0.14614 0.72281
0.14614 0.72282
0.14614 0.72283
0.14614 0.72284
0.14614 0.72285
0.14614 0.72286
0.14614 0.72287
0.14614 0.72288
0.14614 0.72289
0.14614 0.72290
0.14614 0.72291
0.14615 0.72292
0.14615 0.72293
0.14615 0.72294
0.14615 0.72295
0.14615 0.72296
0.14615 0.72297
0.14615 0.72298
0.14615 0.72299
0.14615 0.72300
0.14615 0.72301
0.14615 0.72302
0.14615 0.72303
0.14615 0.72304
0.14615 0.72305
0.14615 0.72306
0.14615 0.72307
0.14615 0.72308
0.14615 0.72309
0.14615 0.72310
0.14615 0.72311
0.14616 0.72312
0.14616 0.72313
0.14616 0.72314
0.14616 0.72315
0.14616 0.72316
0.14616 0.72317
0.14616 0.72318
0.14616 0.72319
0.14616 0.72320
0.14616 0.72321
0.14617 0.72322
0.14617 0.72323
0.14617 0.72324
0.14617 0.72325
0.14617 0.72326
0.14617 0.72327
0.14617 0.72328
0.14617 0.72329
0.14618 0.72330
0.14618 0.72331
0.14618 0.72332
0.14618 0.72333
0.14618 0.72334
0.14618 0.72335
0.14618 0.72336
0.14618 0.72337
0.14618 0.72338
0.14618 0.72339
0.14619 0.72340
0.14619 0.72341
0.14619 0.72342
0.14619 0.72343
0.14619 0.72344
0.14619 0.72345
0.14619 0.72346
0.14619 0.72347
0.14619 0.72348
0.14619 0.72349
0.14619 0.72350
0.14619 0.72351
0.14619 0.72352
0.14619 0.72353
0.14620 0.72354
0.14620 0.72355
0.14620 0.72356
0.14620 0.72357
0.14620 0.72358
0.14620 0.72359
0.14620 0.72360
0.14620 0.72361
0.14620 0.72362
0.14620 0.72363
0.14620 0.72364
0.14620 0.72365
0.14620 0.72366
0.14621 0.72367
0.14621 0.72368
0.14621 0.72369
0.14621 0.72370
0.14621 0.72371
0.14621 0.72372
0.14621 0.72373
0.14621 0.72374
0.14621 0.72375
0.14621 0.72376
0.14621 0.72377
0.14621 0.72378
0.14621 0.72379
0.14621 0.72380
0.14621 0.72381
0.14621 0.72382
0.14621 0.72383
0.14621 0.72384
0.14622 0.72385
0.14622 0.72386
0.14622 0.72387
0.14622 0.72388
0.14622 0.72389
0.14622 0.72390
0.14622 0.72391
0.14622 0.72392
0.14622 0.72393
0.14622 0.72394
0.14622 0.72395
0.14622 0.72396
0.14622 0.72397
0.14622 0.72398
0.14622 0.72399
0.14623 0.72400
0.14623 0.72401
0.14623 0.72402
0.14623 0.72403
0.14623 0.72404
0.14623 0.72405
0.14623 0.72406
0.14623 0.72407
0.14623 0.72408
0.14623 0.72409
0.14623 0.72410
0.14623 0.72411
0.14623 0.72412
0.14623 0.72413
0.14624 0.72414
0.14624 0.72415
0.14624 0.72416
0.14624 0.72417
0.14624 0.72418
0.14624 0.72419
0.14624 0.72420
0.14624 0.72421
0.14624 0.72422
0.14624 0.72423
0.14625 0.72424
0.14625 0.72425
0.14625 0.72426
0.14625 0.72427
0.14625 0.72428
0.14625 0.72429
0.14625 0.72430
0.14625 0.72431
0.14625 0.72432
0.14625 0.72433
0.14625 0.72434
0.14625 0.72435
0.14625 0.72436
0.14625 0.72437
0.14626 0.72438
0.14626 0.72439
0.14626 0.72440
0.14626 0.72441
0.14626 0.72442
0.14626 0.72443
0.14626 0.72444
0.14626 0.72445
0.14626 0.72446
0.14626 0.72447
0.14626 0.72448
0.14627 0.72449
0.14627 0.72450
0.14627 0.72451
0.14627 0.72452
0.14627 0.72453
0.14627 0.72454
0.14627 0.72455
0.14627 0.72456
0.14627 0.72457
0.14628 0.72458
0.14628 0.72459
0.14628 0.72460
0.14628 0.72461
0.14628 0.72462
0.14628 0.72463
0.14628 0.72464
0.14628 0.72465
0.14628 0.72466
0.14628 0.72467
0.14628 0.72468
0.14628 0.72469
0.14628 0.72470
0.14629 0.72471
0.14629 0.72472
0.14629 0.72473
0.14629 0.72474
0.14629 0.72475
0.14629 0.72476
0.14629 0.72477
0.14629 0.72478
0.14629 0.72479
0.14630 0.72480
0.14630 0.72481
0.14630 0.72482
0.14630 0.72483
0.14630 0.72484
0.14630 0.72485
0.14630 0.72486
0.14630 0.72487
0.14630 0.72488
0.14630 0.72489
0.14630 0.72490
0.14631 0.72491
0.14631 0.72492
0.14631 0.72493
0.14631 0.72494
0.14631 0.72495
0.14631 0.72496
0.14631 0.72497
0.14631 0.72498
0.14631 0.72499
0.14631 0.72500
0.14631 0.72501
0.14631 0.72502
0.14631 0.72503
0.14632 0.72504
0.14632 0.72505
0.14632 0.72506
0.14632 0.72507
0.14632 0.72508
0.14632 0.72509
0.14632 0.72510
0.14632 0.72511
0.14632 0.72512
0.14632 0.72513
0.14632 0.72514
0.14632 0.72515
0.14632 0.72516
0.14632 0.72517
0.14633 0.72518
0.14633 0.72519
0.14633 0.72520
0.14633 0.72521
0.14633 0.72522
0.14633 0.72523
0.14633 0.72524
0.14633 0.72525
0.14633 0.72526
0.14633 0.72527
0.14634 0.72528
0.14634 0.72529
0.14634 0.72530
0.14634 0.72531
0.14634 0.72532
0.14634 0.72533
0.14634 0.72534
0.14634 0.72535
0.14634 0.72536
0.14634 0.72537
0.14635 0.72538
0.14635 0.72539
0.14635 0.72540
0.14635 0.72541
0.14635 0.72542
0.14635 0.72543
0.14635 0.72544
0.14635 0.72545
0.14635 0.72546
0.14635 0.72547
0.14635 0.72548
0.14635 0.72549
0.14635 0.72550
0.14635 0.72551
0.14635 0.72552
0.14635 0.72553
0.14636 0.72554
0.14636 0.72555
0.14636 0.72556
0.14636 0.72557
0.14636 0.72558
0.14636 0.72559
0.14636 0.72560
0.14636 0.72561
0.14636 0.72562
0.14636 0.72563
0.14636 0.72564
0.14636 0.72565
0.14636 0.72566
0.14636 0.72567
0.14637 0.72568
0.14637 0.72569
0.14637 0.72570
0.14637 0.72571
0.14637 0.72572
0.14637 0.72573
0.14637 0.72574
0.14637 0.72575
0.14637 0.72576
0.14637 0.72577
0.14637 0.72578
0.14637 0.72579
0.14637 0.72580
0.14637 0.72581
0.14637 0.72582
0.14637 0.72583
0.14637 0.72584
0.14637 0.72585
0.14637 0.72586
0.14637 0.72587
0.14637 0.72588
0.14638 0.72589
0.14638 0.72590
0.14638 0.72591
0.14638 0.72592
0.14638 0.72593
0.14638 0.72594
0.14638 0.72595
0.14638 0.72596
0.14639 0.72597
0.14639 0.72598
0.14639 0.72599
0.14639 0.72600
0.14639 0.72601
0.14639 0.72602
0.14639 0.72603
0.14640 0.72604
0.14640 0.72605
0.14640 0.72606
0.14640 0.72607
0.14640 0.72608
0.14640 0.72609
0.14640 0.72610
0.14640 0.72611
0.14640 0.72612
0.14640 0.72613
0.14640 0.72614
0.14640 0.72615
0.14640 0.72616
0.14640 0.72617
0.14641 0.72618
0.14641 0.72619
0.14641 0.72620
0.14641 0.72621
0.14641 0.72622
0.14641 0.72623
0.14641 0.72624
0.14641 0.72625
0.14641 0.72626
0.14641 0.72627
0.14641 0.72628
0.14641 0.72629
0.14641 0.72630
0.14641 0.72631
0.14641 0.72632
0.14642 0.72633
0.14642 0.72634
0.14642 0.72635
0.14642 0.72636
0.14642 0.72637
0.14642 0.72638
0.14642 0.72639
0.14642 0.72640
0.14642 0.72641
0.14642 0.72642
0.14642 0.72643
0.14642 0.72644
0.14642 0.72645
0.14643 0.72646
0.14643 0.72647
0.14643 0.72648
0.14643 0.72649
0.14643 0.72650
0.14643 0.72651
0.14643 0.72652
0.14643 0.72653
0.14643 0.72654
0.14643 0.72655
0.14643 0.72656
0.14643 0.72657
0.14643 0.72658
0.14644 0.72659
0.14644 0.72660
0.14644 0.72661
0.14644 0.72662
0.14644 0.72663
0.14644 0.72664
0.14644 0.72665
0.14644 0.72666
0.14644 0.72667
0.14644 0.72668
0.14644 0.72669
0.14645 0.72670
0.14645 0.72671
0.14645 0.72672
0.14645 0.72673
0.14645 0.72674
0.14645 0.72675
0.14645 0.72676
0.14645 0.72677
0.14645 0.72678
0.14645 0.72679
0.14645 0.72680
0.14645 0.72681
0.14645 0.72682
0.14645 0.72683
0.14646 0.72684
0.14646 0.72685
0.14646 0.72686
0.14646 0.72687
0.14646 0.72688
0.14646 0.72689
0.14646 0.72690
0.14646 0.72691
0.14646 0.72692
0.14646 0.72693
0.14646 0.72694
0.14646 0.72695
0.14646 0.72696
0.14646 0.72697
0.14646 0.72698
0.14646 0.72699
0.14646 0.72700
0.14647 0.72701
0.14647 0.72702
0.14647 0.72703
0.14647 0.72704
0.14647 0.72705
0.14647 0.72706
0.14647 0.72707
0.14647 0.72708
0.14647 0.72709
0.14647 0.72710
0.14647 0.72711
0.14647 0.72712
0.14647 0.72713
0.14647 0.72714
0.14647 0.72715
0.14647 0.72716
0.14647 0.72717
0.14648 0.72718
0.14648 0.72719
0.14648 0.72720
0.14648 0.72721
0.14648 0.72722
0.14648 0.72723
0.14648 0.72724
0.14649 0.72725
0.14649 0.72726
0.14649 0.72727
0.14649 0.72728
0.14649 0.72729
0.14649 0.72730
0.14649 0.72731
0.14649 0.72732
0.14649 0.72733
0.14649 0.72734
0.14650 0.72735
0.14650 0.72736
0.14650 0.72737
0.14650 0.72738
0.14650 0.72739
0.14650 0.72740
0.14650 0.72741
0.14650 0.72742
0.14650 0.72743
0.14651 0.72744
0.14651 0.72745
0.14651 0.72746
0.14651 0.72747
0.14651 0.72748
0.14651 0.72749
0.14651 0.72750
0.14651 0.72751
0.14651 0.72752
0.14651 0.72753
0.14651 0.72754
0.14651 0.72755
0.14651 0.72756
0.14651 0.72757
0.14651 0.72758
0.14651 0.72759
0.14652 0.72760
0.14652 0.72761
0.14652 0.72762
0.14652 0.72763
0.14652 0.72764
0.14652 0.72765
0.14652 0.72766
0.14652 0.72767
0.14652 0.72768
0.14652 0.72769
0.14652 0.72770
0.14652 0.72771
0.14652 0.72772
0.14652 0.72773
0.14653 0.72774
0.14653 0.72775
0.14653 0.72776
0.14653 0.72777
0.14653 0.72778
0.14653 0.72779
0.14653 0.72780
0.14653 0.72781
0.14653 0.72782
0.14653 0.72783
0.14653 0.72784
0.14654 0.72785
0.14654 0.72786
0.14654 0.72787
0.14654 0.72788
0.14654 0.72789
0.14654 0.72790
0.14654 0.72791
0.14654 0.72792
0.14654 0.72793
0.14654 0.72794
0.14654 0.72795
0.14654 0.72796
0.14654 0.72797
0.14654 0.72798
0.14654 0.72799
0.14654 0.72800
0.14654 0.72801
0.14655 0.72802
0.14655 0.72803
0.14655 0.72804
0.14655 0.72805
0.14655 0.72806
0.14655 0.72807
0.14655 0.72808
0.14655 0.72809
0.14655 0.72810
0.14655 0.72811
0.14655 0.72812
0.14655 0.72813
0.14656 0.72814
0.14656 0.72815
0.14656 0.72816
0.14656 0.72817
0.14656 0.72818
0.14656 0.72819
0.14656 0.72820
0.14656 0.72821
0.14656 0.72822
0.14656 0.72823
0.14656 0.72824
0.14656 0.72825
0.14656 0.72826
0.14656 0.72827
0.14656 0.72828
0.14656 0.72829
0.14656 0.72830
0.14656 0.72831
0.14656 0.72832
0.14656 0.72833
0.14656 0.72834
0.14656 0.72835
0.14657 0.72836
0.14657 0.72837
0.14657 0.72838
0.14657 0.72839
0.14657 0.72840
0.14657 0.72841
0.14657 0.72842
0.14657 0.72843
0.14657 0.72844
0.14657 0.72845
0.14657 0.72846
0.14658 0.72847
0.14658 0.72848
0.14658 0.72849
0.14658 0.72850
0.14658 0.72851
0.14658 0.72852
0.14658 0.72853
0.14658 0.72854
0.14658 0.72855
0.14658 0.72856
0.14658 0.72857
0.14658 0.72858
0.14659 0.72859
0.14659 0.72860
0.14659 0.72861
0.14659 0.72862
0.14659 0.72863
0.14659 0.72864
0.14659 0.72865
0.14659 0.72866
0.14659 0.72867
0.14659 0.72868
0.14659 0.72869
0.14659 0.72870
0.14660 0.72871
0.14660 0.72872
0.14660 0.72873
0.14660 0.72874
0.14660 0.72875
0.14660 0.72876
0.14660 0.72877
0.14660 0.72878
0.14660 0.72879
0.14660 0.72880
0.14660 0.72881
0.14660 0.72882
0.14660 0.72883
0.14660 0.72884
0.14660 0.72885
0.14661 0.72886
0.14661 0.72887
0.14661 0.72888
0.14661 0.72889
0.14661 0.72890
0.14661 0.72891
0.14661 0.72892
0.14661 0.72893
0.14661 0.72894
0.14661 0.72895
0.14661 0.72896
0.14661 0.72897
0.14661 0.72898
0.14661 0.72899
0.14661 0.72900
0.14661 0.72901
0.14662 0.72902
0.14662 0.72903
0.14662 0.72904
0.14662 0.72905
0.14662 0.72906
0.14662 0.72907
0.14662 0.72908
0.14662 0.72909
0.14662 0.72910
0.14662 0.72911
0.14662 0.72912
0.14662 0.72913
0.14662 0.72914
0.14662 0.72915
0.14662 0.72916
0.14662 0.72917
0.14663 0.72918
0.14663 0.72919
0.14663 0.72920
0.14663 0.72921
0.14663 0.72922
0.14663 0.72923
0.14663 0.72924
0.14663 0.72925
0.14663 0.72926
0.14663 0.72927
0.14663 0.72928
0.14663 0.72929
0.14664 0.72930
0.14664 0.72931
0.14664 0.72932
0.14664 0.72933
0.14664 0.72934
0.14664 0.72935
0.14664 0.72936
0.14664 0.72937
0.14664 0.72938
0.14664 0.72939
0.14664 0.72940
0.14665 0.72941
0.14665 0.72942
0.14665 0.72943
0.14665 0.72944
0.14665 0.72945
0.14665 0.72946
0.14665 0.72947
0.14665 0.72948
0.14665 0.72949
0.14665 0.72950
0.14665 0.72951
0.14666 0.72952
0.14666 0.72953
0.14666 0.72954
0.14666 0.72955
0.14666 0.72956
0.14666 0.72957
0.14666 0.72958
0.14666 0.72959
0.14666 0.72960
0.14666 0.72961
0.14666 0.72962
0.14666 0.72963
0.14667 0.72964
0.14667 0.72965
0.14667 0.72966
0.14668 0.72967
0.14668 0.72968
0.14668 0.72969
0.14668 0.72970
0.14668 0.72971
0.14668 0.72972
0.14668 0.72973
0.14668 0.72974
0.14668 0.72975
0.14668 0.72976
0.14669 0.72977
0.14669 0.72978
0.14669 0.72979
0.14669 0.72980
0.14669 0.72981
0.14669 0.72982
0.14669 0.72983
0.14669 0.72984
0.14669 0.72985
0.14669 0.72986
0.14669 0.72987
0.14669 0.72988
0.14670 0.72989
0.14670 0.72990
0.14670 0.72991
0.14670 0.72992
0.14670 0.72993
0.14670 0.72994
0.14670 0.72995
0.14670 0.72996
0.14670 0.72997
0.14670 0.72998
0.14670 0.72999
0.14670 0.73000
0.14671 0.73001
0.14671 0.73002
0.14671 0.73003
0.14671 0.73004
0.14671 0.73005
0.14671 0.73006
0.14671 0.73007
0.14671 0.73008
0.14672 0.73009
0.14672 0.73010
0.14672 0.73011
0.14672 0.73012
0.14672 0.73013
0.14672 0.73014
0.14672 0.73015
0.14672 0.73016
0.14672 0.73017
0.14672 0.73018
0.14672 0.73019
0.14672 0.73020
0.14672 0.73021
0.14673 0.73022
0.14673 0.73023
0.14673 0.73024
0.14673 0.73025
0.14673 0.73026
0.14673 0.73027
0.14673 0.73028
0.14673 0.73029
0.14673 0.73030
0.14673 0.73031
0.14673 0.73032
0.14673 0.73033
0.14673 0.73034
0.14674 0.73035
0.14674 0.73036
0.14674 0.73037
0.14675 0.73038
0.14675 0.73039
0.14675 0.73040
0.14675 0.73041
0.14675 0.73042
0.14675 0.73043
0.14675 0.73044
0.14675 0.73045
0.14675 0.73046
0.14675 0.73047
0.14675 0.73048
0.14675 0.73049
0.14675 0.73050
0.14675 0.73051
0.14675 0.73052
0.14676 0.73053
0.14676 0.73054
0.14676 0.73055
0.14676 0.73056
0.14676 0.73057
0.14676 0.73058
0.14676 0.73059
0.14676 0.73060
0.14676 0.73061
0.14676 0.73062
0.14677 0.73063
0.14677 0.73064
0.14677 0.73065
0.14677 0.73066
0.14677 0.73067
0.14677 0.73068
0.14677 0.73069
0.14677 0.73070
0.14677 0.73071
0.14677 0.73072
0.14677 0.73073
0.14677 0.73074
0.14677 0.73075
0.14678 0.73076
0.14678 0.73077
0.14678 0.73078
0.14678 0.73079
0.14678 0.73080
0.14678 0.73081
0.14678 0.73082
0.14678 0.73083
0.14678 0.73084
0.14678 0.73085
0.14678 0.73086
0.14678 0.73087
0.14678 0.73088
0.14678 0.73089
0.14678 0.73090
0.14678 0.73091
0.14678 0.73092
0.14679 0.73093
0.14679 0.73094
0.14679 0.73095
0.14679 0.73096
0.14679 0.73097
0.14679 0.73098
0.14679 0.73099
0.14679 0.73100
0.14679 0.73101
0.14679 0.73102
0.14679 0.73103
0.14679 0.73104
0.14679 0.73105
0.14679 0.73106
0.14679 0.73107
0.14679 0.73108
0.14679 0.73109
0.14680 0.73110
0.14680 0.73111
0.14680 0.73112
0.14680 0.73113
0.14680 0.73114
0.14680 0.73115
0.14680 0.73116
0.14680 0.73117
0.14680 0.73118
0.14680 0.73119
0.14681 0.73120
0.14681 0.73121
0.14681 0.73122
0.14681 0.73123
0.14681 0.73124
0.14681 0.73125
0.14681 0.73126
0.14681 0.73127
0.14681 0.73128
0.14681 0.73129
0.14681 0.73130
0.14682 0.73131
0.14682 0.73132
0.14682 0.73133
0.14682 0.73134
0.14682 0.73135
0.14682 0.73136
0.14682 0.73137
0.14682 0.73138
0.14682 0.73139
0.14682 0.73140
0.14682 0.73141
0.14682 0.73142
0.14682 0.73143
0.14682 0.73144
0.14682 0.73145
0.14683 0.73146
0.14683 0.73147
0.14683 0.73148
0.14683 0.73149
0.14683 0.73150
0.14683 0.73151
0.14683 0.73152
0.14683 0.73153
0.14683 0.73154
0.14683 0.73155
0.14683 0.73156
0.14683 0.73157
0.14683 0.73158
0.14683 0.73159
0.14683 0.73160
0.14683 0.73161
0.14683 0.73162
0.14684 0.73163
0.14684 0.73164
0.14684 0.73165
0.14684 0.73166
0.14684 0.73167
0.14684 0.73168
0.14684 0.73169
0.14684 0.73170
0.14685 0.73171
0.14685 0.73172
0.14685 0.73173
0.14685 0.73174
0.14685 0.73175
0.14685 0.73176
0.14685 0.73177
0.14685 0.73178
0.14685 0.73179
0.14685 0.73180
0.14685 0.73181
0.14685 0.73182
0.14685 0.73183
0.14685 0.73184
0.14686 0.73185
0.14686 0.73186
0.14686 0.73187
0.14686 0.73188
0.14686 0.73189
0.14686 0.73190
0.14686 0.73191
0.14686 0.73192
0.14686 0.73193
0.14686 0.73194
0.14686 0.73195
0.14686 0.73196
0.14686 0.73197
0.14686 0.73198
0.14686 0.73199
0.14686 0.73200
0.14686 0.73201
0.14686 0.73202
0.14686 0.73203
0.14687 0.73204
0.14687 0.73205
0.14687 0.73206
0.14687 0.73207
0.14687 0.73208
0.14687 0.73209
0.14687 0.73210
0.14687 0.73211
0.14687 0.73212
0.14687 0.73213
0.14687 0.73214
0.14688 0.73215
0.14688 0.73216
0.14688 0.73217
0.14688 0.73218
0.14688 0.73219
0.14688 0.73220
0.14688 0.73221
0.14688 0.73222
0.14688 0.73223
0.14688 0.73224
0.14689 0.73225
0.14689 0.73226
0.14689 0.73227
0.14689 0.73228
0.14689 0.73229
0.14689 0.73230
0.14689 0.73231
0.14689 0.73232
0.14689 0.73233
0.14689 0.73234
0.14689 0.73235
0.14689 0.73236
0.14689 0.73237
0.14690 0.73238
0.14690 0.73239
0.14690 0.73240
0.14690 0.73241
0.14690 0.73242
0.14690 0.73243
0.14690 0.73244
0.14690 0.73245
0.14690 0.73246
0.14690 0.73247
0.14690 0.73248
0.14691 0.73249
0.14691 0.73250
0.14691 0.73251
0.14691 0.73252
0.14691 0.73253
0.14691 0.73254
0.14691 0.73255
0.14691 0.73256
0.14691 0.73257
0.14691 0.73258
0.14691 0.73259
0.14691 0.73260
0.14691 0.73261
0.14691 0.73262
0.14691 0.73263
0.14691 0.73264
0.14691 0.73265
0.14692 0.73266
0.14692 0.73267
0.14692 0.73268
0.14692 0.73269
0.14692 0.73270
0.14692 0.73271
0.14692 0.73272
0.14692 0.73273
0.14692 0.73274
0.14692 0.73275
0.14692 0.73276
0.14692 0.73277
0.14692 0.73278
0.14692 0.73279
0.14693 0.73280
0.14693 0.73281
0.14693 0.73282
0.14693 0.73283
0.14693 0.73284
0.14693 0.73285
0.14693 0.73286
0.14693 0.73287
0.14693 0.73288
0.14693 0.73289
0.14693 0.73290
0.14693 0.73291
0.14693 0.73292
0.14694 0.73293
0.14694 0.73294
0.14694 0.73295
0.14694 0.73296
0.14694 0.73297
0.14694 0.73298
0.14694 0.73299
0.14694 0.73300
0.14694 0.73301
0.14694 0.73302
0.14694 0.73303
0.14695 0.73304
0.14695 0.73305
0.14695 0.73306
0.14695 0.73307
0.14695 0.73308
0.14695 0.73309
0.14695 0.73310
0.14695 0.73311
0.14695 0.73312
0.14695 0.73313
0.14696 0.73314
0.14696 0.73315
0.14696 0.73316
0.14696 0.73317
0.14696 0.73318
0.14696 0.73319
0.14696 0.73320
0.14696 0.73321
0.14696 0.73322
0.14696 0.73323
0.14697 0.73324
0.14697 0.73325
0.14697 0.73326
0.14697 0.73327
0.14697 0.73328
0.14697 0.73329
0.14697 0.73330
0.14697 0.73331
0.14697 0.73332
0.14697 0.73333
0.14697 0.73334
0.14697 0.73335
0.14697 0.73336
0.14697 0.73337
0.14697 0.73338
0.14698 0.73339
0.14698 0.73340
0.14698 0.73341
0.14698 0.73342
0.14698 0.73343
0.14698 0.73344
0.14698 0.73345
0.14698 0.73346
0.14698 0.73347
0.14698 0.73348
0.14698 0.73349
0.14698 0.73350
0.14698 0.73351
0.14698 0.73352
0.14698 0.73353
0.14699 0.73354
0.14699 0.73355
0.14699 0.73356
0.14699 0.73357
0.14699 0.73358
0.14699 0.73359
0.14699 0.73360
0.14699 0.73361
0.14699 0.73362
0.14700 0.73363
0.14700 0.73364
0.14700 0.73365
0.14700 0.73366
0.14700 0.73367
0.14700 0.73368
0.14700 0.73369
0.14700 0.73370
0.14700 0.73371
0.14700 0.73372
0.14700 0.73373
0.14700 0.73374
0.14700 0.73375
0.14700 0.73376
0.14701 0.73377
0.14701 0.73378
0.14701 0.73379
0.14701 0.73380
0.14701 0.73381
0.14701 0.73382
0.14701 0.73383
0.14701 0.73384
0.14701 0.73385
0.14701 0.73386
0.14701 0.73387
0.14701 0.73388
0.14702 0.73389
0.14702 0.73390
0.14702 0.73391
0.14702 0.73392
0.14702 0.73393
0.14702 0.73394
0.14702 0.73395
0.14702 0.73396
0.14702 0.73397
0.14702 0.73398
0.14702 0.73399
0.14702 0.73400
0.14703 0.73401
0.14703 0.73402
0.14703 0.73403
0.14703 0.73404
0.14703 0.73405
0.14703 0.73406
0.14703 0.73407
0.14703 0.73408
0.14703 0.73409
0.14703 0.73410
0.14703 0.73411
0.14703 0.73412
0.14703 0.73413
0.14703 0.73414
0.14704 0.73415
0.14704 0.73416
0.14704 0.73417
0.14704 0.73418
0.14704 0.73419
0.14704 0.73420
0.14704 0.73421
0.14704 0.73422
0.14704 0.73423
0.14705 0.73424
0.14705 0.73425
0.14705 0.73426
0.14705 0.73427
0.14705 0.73428
0.14705 0.73429
0.14705 0.73430
0.14705 0.73431
0.14705 0.73432
0.14705 0.73433
0.14705 0.73434
0.14705 0.73435
0.14705 0.73436
0.14706 0.73437
0.14706 0.73438
0.14706 0.73439
0.14706 0.73440
0.14706 0.73441
0.14706 0.73442
0.14706 0.73443
0.14706 0.73444
0.14706 0.73445
0.14706 0.73446
0.14707 0.73447
0.14707 0.73448
0.14707 0.73449
0.14707 0.73450
0.14707 0.73451
0.14707 0.73452
0.14707 0.73453
0.14707 0.73454
0.14707 0.73455
0.14707 0.73456
0.14707 0.73457
0.14707 0.73458
0.14707 0.73459
0.14708 0.73460
0.14708 0.73461
0.14708 0.73462
0.14708 0.73463
0.14708 0.73464
0.14708 0.73465
0.14708 0.73466
0.14708 0.73467
0.14708 0.73468
0.14708 0.73469
0.14708 0.73470
0.14708 0.73471
0.14708 0.73472
0.14708 0.73473
0.14708 0.73474
0.14709 0.73475
0.14709 0.73476
0.14709 0.73477
0.14709 0.73478
0.14709 0.73479
0.14709 0.73480
0.14709 0.73481
0.14709 0.73482
0.14709 0.73483
0.14709 0.73484
0.14709 0.73485
0.14709 0.73486
0.14710 0.73487
0.14710 0.73488
0.14710 0.73489
0.14710 0.73490
0.14710 0.73491
0.14710 0.73492
0.14710 0.73493
0.14710 0.73494
0.14710 0.73495
0.14711 0.73496
0.14711 0.73497
0.14711 0.73498
0.14711 0.73499
0.14711 0.73500
0.14711 0.73501
0.14711 0.73502
0.14711 0.73503
0.14711 0.73504
0.14711 0.73505
0.14712 0.73506
0.14712 0.73507
0.14712 0.73508
0.14712 0.73509
0.14712 0.73510
0.14712 0.73511
0.14712 0.73512
0.14712 0.73513
0.14712 0.73514
0.14712 0.73515
0.14712 0.73516
0.14712 0.73517
0.14712 0.73518
0.14712 0.73519
0.14712 0.73520
0.14712 0.73521
0.14712 0.73522
0.14712 0.73523
0.14712 0.73524
0.14713 0.73525
0.14713 0.73526
0.14713 0.73527
0.14713 0.73528
0.14713 0.73529
0.14713 0.73530
0.14713 0.73531
0.14713 0.73532
0.14713 0.73533
0.14713 0.73534
0.14713 0.73535
0.14713 0.73536
0.14713 0.73537
0.14714 0.73538
0.14714 0.73539
0.14714 0.73540
0.14714 0.73541
0.14714 0.73542
0.14714 0.73543
0.14714 0.73544
0.14714 0.73545
0.14714 0.73546
0.14715 0.73547
0.14715 0.73548
0.14715 0.73549
0.14715 0.73550
0.14715 0.73551
0.14715 0.73552
0.14715 0.73553
0.14715 0.73554
0.14715 0.73555
0.14715 0.73556
0.14716 0.73557
0.14716 0.73558
0.14716 0.73559
0.14716 0.73560
0.14716 0.73561
0.14716 0.73562
0.14716 0.73563
0.14716 0.73564
0.14716 0.73565
0.14716 0.73566
0.14716 0.73567
0.14716 0.73568
0.14717 0.73569
0.14717 0.73570
0.14717 0.73571
0.14717 0.73572
0.14717 0.73573
0.14717 0.73574
0.14717 0.73575
0.14717 0.73576
0.14717 0.73577
0.14717 0.73578
0.14717 0.73579
0.14717 0.73580
0.14717 0.73581
0.14717 0.73582
0.14717 0.73583
0.14718 0.73584
0.14718 0.73585
0.14718 0.73586
0.14718 0.73587
0.14718 0.73588
0.14718 0.73589
0.14718 0.73590
0.14718 0.73591
0.14718 0.73592
0.14718 0.73593
0.14718 0.73594
0.14718 0.73595
0.14718 0.73596
0.14718 0.73597
0.14718 0.73598
0.14719 0.73599
0.14719 0.73600
0.14719 0.73601
0.14719 0.73602
0.14719 0.73603
0.14719 0.73604
0.14719 0.73605
0.14719 0.73606
0.14719 0.73607
0.14720 0.73608
0.14720 0.73609
0.14720 0.73610
0.14720 0.73611
0.14720 0.73612
0.14720 0.73613
0.14720 0.73614
0.14720 0.73615
0.14720 0.73616
0.14720 0.73617
0.14720 0.73618
0.14720 0.73619
0.14720 0.73620
0.14720 0.73621
0.14720 0.73622
0.14720 0.73623
0.14721 0.73624
0.14721 0.73625
0.14721 0.73626
0.14721 0.73627
0.14721 0.73628
0.14721 0.73629
0.14721 0.73630
0.14722 0.73631
0.14722 0.73632
0.14722 0.73633
0.14722 0.73634
0.14722 0.73635
0.14722 0.73636
0.14722 0.73637
0.14722 0.73638
0.14722 0.73639
0.14722 0.73640
0.14722 0.73641
0.14722 0.73642
0.14722 0.73643
0.14722 0.73644
0.14723 0.73645
0.14723 0.73646
0.14723 0.73647
0.14723 0.73648
0.14723 0.73649
0.14723 0.73650
0.14723 0.73651
0.14723 0.73652
0.14723 0.73653
0.14723 0.73654
0.14723 0.73655
0.14723 0.73656
0.14723 0.73657
0.14724 0.73658
0.14724 0.73659
0.14724 0.73660
0.14724 0.73661
0.14724 0.73662
0.14724 0.73663
0.14724 0.73664
0.14724 0.73665
0.14724 0.73666
0.14724 0.73667
0.14724 0.73668
0.14724 0.73669
0.14724 0.73670
0.14724 0.73671
0.14725 0.73672
0.14725 0.73673
0.14725 0.73674
0.14725 0.73675
0.14725 0.73676
0.14725 0.73677
0.14725 0.73678
0.14725 0.73679
0.14725 0.73680
0.14726 0.73681
0.14726 0.73682
0.14726 0.73683
0.14726 0.73684
0.14726 0.73685
0.14726 0.73686
0.14726 0.73687
0.14726 0.73688
0.14726 0.73689
0.14727 0.73690
0.14727 0.73691
0.14727 0.73692
0.14727 0.73693
0.14727 0.73694
0.14727 0.73695
0.14727 0.73696
0.14727 0.73697
0.14727 0.73698
0.14727 0.73699
0.14727 0.73700
0.14727 0.73701
0.14727 0.73702
0.14728 0.73703
0.14728 0.73704
0.14728 0.73705
0.14728 0.73706
0.14728 0.73707
0.14728 0.73708
0.14728 0.73709
0.14728 0.73710
0.14728 0.73711
0.14728 0.73712
0.14728 0.73713
0.14728 0.73714
0.14728 0.73715
0.14728 0.73716
0.14728 0.73717
0.14729 0.73718
0.14729 0.73719
0.14729 0.73720
0.14729 0.73721
0.14729 0.73722
0.14729 0.73723
0.14730 0.73724
0.14730 0.73725
0.14730 0.73726
0.14730 0.73727
0.14730 0.73728
0.14730 0.73729
0.14730 0.73730
0.14730 0.73731
0.14730 0.73732
0.14730 0.73733
0.14730 0.73734
0.14730 0.73735
0.14730 0.73736
0.14730 0.73737
0.14730 0.73738
0.14730 0.73739
0.14731 0.73740
0.14731 0.73741
0.14731 0.73742
0.14731 0.73743
0.14731 0.73744
0.14731 0.73745
0.14731 0.73746
0.14731 0.73747
0.14731 0.73748
0.14731 0.73749
0.14731 0.73750
0.14731 0.73751
0.14731 0.73752
0.14731 0.73753
0.14731 0.73754
0.14732 0.73755
0.14732 0.73756
0.14732 0.73757
0.14732 0.73758
0.14732 0.73759
0.14732 0.73760
0.14732 0.73761
0.14732 0.73762
0.14732 0.73763
0.14732 0.73764
0.14733 0.73765
0.14733 0.73766
0.14733 0.73767
0.14733 0.73768
0.14733 0.73769
0.14733 0.73770
0.14733 0.73771
0.14733 0.73772
0.14733 0.73773
0.14733 0.73774
0.14733 0.73775
0.14733 0.73776
0.14733 0.73777
0.14733 0.73778
0.14733 0.73779
0.14734 0.73780
0.14734 0.73781
0.14734 0.73782
0.14734 0.73783
0.14734 0.73784
0.14734 0.73785
0.14734 0.73786
0.14734 0.73787
0.14734 0.73788
0.14734 0.73789
0.14734 0.73790
0.14734 0.73791
0.14734 0.73792
0.14734 0.73793
0.14734 0.73794
0.14734 0.73795
0.14735 0.73796
0.14735 0.73797
0.14735 0.73798
0.14735 0.73799
0.14735 0.73800
0.14736 0.73801
0.14736 0.73802
0.14736 0.73803
0.14736 0.73804
0.14736 0.73805
0.14736 0.73806
0.14736 0.73807
0.14736 0.73808
0.14736 0.73809
0.14736 0.73810
0.14736 0.73811
0.14736 0.73812
0.14736 0.73813
0.14736 0.73814
0.14736 0.73815
0.14736 0.73816
0.14736 0.73817
0.14736 0.73818
0.14736 0.73819
0.14737 0.73820
0.14737 0.73821
0.14737 0.73822
0.14737 0.73823
0.14737 0.73824
0.14737 0.73825
0.14737 0.73826
0.14737 0.73827
0.14737 0.73828
0.14737 0.73829
0.14737 0.73830
0.14737 0.73831
0.14737 0.73832
0.14737 0.73833
0.14737 0.73834
0.14738 0.73835
0.14738 0.73836
0.14738 0.73837
0.14738 0.73838
0.14738 0.73839
0.14738 0.73840
0.14738 0.73841
0.14738 0.73842
0.14738 0.73843
0.14738 0.73844
0.14739 0.73845
0.14739 0.73846
0.14739 0.73847
0.14739 0.73848
0.14739 0.73849
0.14739 0.73850
0.14739 0.73851
0.14739 0.73852
0.14739 0.73853
0.14739 0.73854
0.14739 0.73855
0.14739 0.73856
0.14739 0.73857
0.14739 0.73858
0.14739 0.73859
0.14739 0.73860
0.14740 0.73861
0.14740 0.73862
0.14740 0.73863
0.14740 0.73864
0.14740 0.73865
0.14741 0.73866
0.14741 0.73867
0.14741 0.73868
0.14741 0.73869
0.14741 0.73870
0.14741 0.73871
0.14741 0.73872
0.14741 0.73873
0.14741 0.73874
0.14741 0.73875
0.14741 0.73876
0.14741 0.73877
0.14741 0.73878
0.14741 0.73879
0.14742 0.73880
0.14742 0.73881
0.14742 0.73882
0.14742 0.73883
0.14742 0.73884
0.14742 0.73885
0.14742 0.73886
0.14742 0.73887
0.14742 0.73888
0.14742 0.73889
0.14742 0.73890
0.14742 0.73891
0.14742 0.73892
0.14742 0.73893
0.14742 0.73894
0.14742 0.73895
0.14742 0.73896
0.14742 0.73897
0.14742 0.73898
0.14743 0.73899
0.14743 0.73900
0.14743 0.73901
0.14743 0.73902
0.14743 0.73903
0.14743 0.73904
0.14743 0.73905
0.14743 0.73906
0.14743 0.73907
0.14743 0.73908
0.14743 0.73909
0.14743 0.73910
0.14743 0.73911
0.14743 0.73912
0.14743 0.73913
0.14744 0.73914
0.14744 0.73915
0.14744 0.73916
0.14744 0.73917
0.14744 0.73918
0.14744 0.73919
0.14744 0.73920
0.14744 0.73921
0.14744 0.73922
0.14744 0.73923
0.14744 0.73924
0.14745 0.73925
0.14745 0.73926
0.14745 0.73927
0.14745 0.73928
0.14745 0.73929
0.14745 0.73930
0.14745 0.73931
0.14745 0.73932
0.14746 0.73933
0.14746 0.73934
0.14746 0.73935
0.14746 0.73936
0.14746 0.73937
0.14746 0.73938
0.14746 0.73939
0.14746 0.73940
0.14747 0.73941
0.14747 0.73942
0.14747 0.73943
0.14747 0.73944
0.14747 0.73945
0.14747 0.73946
0.14747 0.73947
0.14747 0.73948
0.14747 0.73949
0.14747 0.73950
0.14747 0.73951
0.14747 0.73952
0.14748 0.73953
0.14748 0.73954
0.14748 0.73955
0.14748 0.73956
0.14748 0.73957
0.14748 0.73958
0.14748 0.73959
0.14748 0.73960
0.14748 0.73961
0.14748 0.73962
0.14749 0.73963
0.14749 0.73964
0.14749 0.73965
0.14749 0.73966
0.14750 0.73967
0.14750 0.73968
0.14750 0.73969
0.14750 0.73970
0.14750 0.73971
0.14750 0.73972
0.14750 0.73973
0.14750 0.73974
0.14751 0.73975
0.14751 0.73976
0.14751 0.73977
0.14751 0.73978
0.14751 0.73979
0.14751 0.73980
0.14752 0.73981
0.14752 0.73982
0.14752 0.73983
0.14752 0.73984
0.14752 0.73985
0.14752 0.73986
0.14752 0.73987
0.14752 0.73988
0.14752 0.73989
0.14752 0.73990
0.14752 0.73991
0.14752 0.73992
0.14752 0.73993
0.14752 0.73994
0.14752 0.73995
0.14753 0.73996
0.14753 0.73997
0.14753 0.73998
0.14753 0.73999
0.14753 0.74000
0.14753 0.74001
0.14753 0.74002
0.14753 0.74003
0.14753 0.74004
0.14753 0.74005
0.14754 0.74006
0.14754 0.74007
0.14754 0.74008
0.14754 0.74009
0.14754 0.74010
0.14754 0.74011
0.14754 0.74012
0.14754 0.74013
0.14754 0.74014
0.14754 0.74015
0.14754 0.74016
0.14754 0.74017
0.14755 0.74018
0.14755 0.74019
0.14755 0.74020
0.14755 0.74021
0.14755 0.74022
0.14755 0.74023
0.14755 0.74024
0.14755 0.74025
0.14755 0.74026
0.14756 0.74027
0.14756 0.74028
0.14756 0.74029
0.14756 0.74030
0.14756 0.74031
0.14756 0.74032
0.14756 0.74033
0.14756 0.74034
0.14756 0.74035
0.14757 0.74036
0.14757 0.74037
0.14757 0.74038
0.14757 0.74039
0.14757 0.74040
0.14757 0.74041
0.14757 0.74042
0.14757 0.74043
0.14757 0.74044
0.14757 0.74045
0.14757 0.74046
0.14758 0.74047
0.14758 0.74048
0.14758 0.74049
0.14758 0.74050
0.14758 0.74051
0.14758 0.74052
0.14758 0.74053
0.14758 0.74054
0.14758 0.74055
0.14758 0.74056
0.14758 0.74057
0.14758 0.74058
0.14758 0.74059
0.14758 0.74060
0.14759 0.74061
0.14759 0.74062
0.14759 0.74063
0.14759 0.74064
0.14759 0.74065
0.14759 0.74066
0.14759 0.74067
0.14759 0.74068
0.14759 0.74069
0.14759 0.74070
0.14759 0.74071
0.14759 0.74072
0.14759 0.74073
0.14759 0.74074
0.14760 0.74075
0.14760 0.74076
0.14760 0.74077
0.14760 0.74078
0.14760 0.74079
0.14760 0.74080
0.14760 0.74081
0.14760 0.74082
0.14760 0.74083
0.14760 0.74084
0.14761 0.74085
0.14761 0.74086
0.14761 0.74087
0.14761 0.74088
0.14761 0.74089
0.14761 0.74090
0.14761 0.74091
0.14761 0.74092
0.14761 0.74093
0.14761 0.74094
0.14761 0.74095
0.14761 0.74096
0.14762 0.74097
0.14762 0.74098
0.14762 0.74099
0.14762 0.74100
0.14762 0.74101
0.14762 0.74102
0.14762 0.74103
0.14762 0.74104
0.14762 0.74105
0.14762 0.74106
0.14762 0.74107
0.14763 0.74108
0.14763 0.74109
0.14763 0.74110
0.14763 0.74111
0.14763 0.74112
0.14763 0.74113
0.14763 0.74114
0.14763 0.74115
0.14763 0.74116
0.14763 0.74117
0.14763 0.74118
0.14763 0.74119
0.14763 0.74120
0.14763 0.74121
0.14763 0.74122
0.14764 0.74123
0.14764 0.74124
0.14764 0.74125
0.14764 0.74126
0.14764 0.74127
0.14764 0.74128
0.14764 0.74129
0.14764 0.74130
0.14764 0.74131
0.14764 0.74132
0.14765 0.74133
0.14765 0.74134
0.14765 0.74135
0.14765 0.74136
0.14765 0.74137
0.14765 0.74138
0.14765 0.74139
0.14765 0.74140
0.14765 0.74141
0.14765 0.74142
0.14765 0.74143
0.14765 0.74144
0.14765 0.74145
0.14765 0.74146
0.14765 0.74147
0.14765 0.74148
0.14765 0.74149
0.14766 0.74150
0.14766 0.74151
0.14766 0.74152
0.14766 0.74153
0.14766 0.74154
0.14766 0.74155
0.14766 0.74156
0.14766 0.74157
0.14766 0.74158
0.14766 0.74159
0.14767 0.74160
0.14767 0.74161
0.14767 0.74162
0.14767 0.74163
0.14767 0.74164
0.14767 0.74165
0.14767 0.74166
0.14768 0.74167
0.14768 0.74168
0.14768 0.74169
0.14768 0.74170
0.14768 0.74171
0.14768 0.74172
0.14768 0.74173
0.14768 0.74174
0.14768 0.74175
0.14768 0.74176
0.14768 0.74177
0.14769 0.74178
0.14769 0.74179
0.14769 0.74180
0.14769 0.74181
0.14769 0.74182
0.14769 0.74183
0.14769 0.74184
0.14769 0.74185
0.14769 0.74186
0.14769 0.74187
0.14769 0.74188
0.14769 0.74189
0.14769 0.74190
0.14769 0.74191
0.14770 0.74192
0.14770 0.74193
0.14770 0.74194
0.14770 0.74195
0.14770 0.74196
0.14770 0.74197
0.14770 0.74198
0.14770 0.74199
0.14770 0.74200
0.14770 0.74201
0.14770 0.74202
0.14770 0.74203
0.14770 0.74204
0.14770 0.74205
0.14770 0.74206
0.14770 0.74207
0.14770 0.74208
0.14771 0.74209
0.14771 0.74210
0.14771 0.74211
0.14771 0.74212
0.14771 0.74213
0.14771 0.74214
0.14771 0.74215
0.14771 0.74216
0.14771 0.74217
0.14771 0.74218
0.14771 0.74219
0.14771 0.74220
0.14771 0.74221
0.14771 0.74222
0.14771 0.74223
0.14771 0.74224
0.14771 0.74225
0.14771 0.74226
0.14771 0.74227
0.14772 0.74228
0.14772 0.74229
0.14772 0.74230
0.14772 0.74231
0.14772 0.74232
0.14772 0.74233
0.14772 0.74234
0.14772 0.74235
0.14772 0.74236
0.14772 0.74237
0.14772 0.74238
0.14772 0.74239
0.14772 0.74240
0.14772 0.74241
0.14772 0.74242
0.14772 0.74243
0.14772 0.74244
0.14773 0.74245
0.14773 0.74246
0.14773 0.74247
0.14773 0.74248
0.14773 0.74249
0.14773 0.74250
0.14773 0.74251
0.14773 0.74252
0.14773 0.74253
0.14773 0.74254
0.14773 0.74255
0.14774 0.74256
0.14774 0.74257
0.14774 0.74258
0.14774 0.74259
0.14774 0.74260
0.14774 0.74261
0.14775 0.74262
0.14775 0.74263
0.14775 0.74264
0.14775 0.74265
0.14775 0.74266
0.14775 0.74267
0.14775 0.74268
0.14775 0.74269
0.14775 0.74270
0.14775 0.74271
0.14775 0.74272
0.14775 0.74273
0.14775 0.74274
0.14776 0.74275
0.14776 0.74276
0.14776 0.74277
0.14776 0.74278
0.14776 0.74279
0.14776 0.74280
0.14776 0.74281
0.14776 0.74282
0.14776 0.74283
0.14777 0.74284
0.14777 0.74285
0.14777 0.74286
0.14777 0.74287
0.14777 0.74288
0.14777 0.74289
0.14777 0.74290
0.14777 0.74291
0.14777 0.74292
0.14777 0.74293
0.14777 0.74294
0.14777 0.74295
0.14778 0.74296
0.14778 0.74297
0.14778 0.74298
0.14778 0.74299
0.14778 0.74300
0.14778 0.74301
0.14778 0.74302
0.14778 0.74303
0.14778 0.74304
0.14778 0.74305
0.14778 0.74306
0.14778 0.74307
0.14778 0.74308
0.14778 0.74309
0.14779 0.74310
0.14779 0.74311
0.14779 0.74312
0.14779 0.74313
0.14779 0.74314
0.14779 0.74315
0.14779 0.74316
0.14779 0.74317
0.14779 0.74318
0.14779 0.74319
0.14779 0.74320
0.14779 0.74321
0.14779 0.74322
0.14779 0.74323
0.14779 0.74324
0.14779 0.74325
0.14780 0.74326
0.14780 0.74327
0.14780 0.74328
0.14780 0.74329
0.14780 0.74330
0.14780 0.74331
0.14780 0.74332
0.14780 0.74333
0.14780 0.74334
0.14780 0.74335
0.14780 0.74336
0.14781 0.74337
0.14781 0.74338
0.14781 0.74339
0.14781 0.74340
0.14781 0.74341
0.14781 0.74342
0.14781 0.74343
0.14781 0.74344
0.14781 0.74345
0.14781 0.74346
0.14781 0.74347
0.14781 0.74348
0.14781 0.74349
0.14781 0.74350
0.14782 0.74351
0.14782 0.74352
0.14782 0.74353
0.14782 0.74354
0.14782 0.74355
0.14782 0.74356
0.14782 0.74357
0.14782 0.74358
0.14782 0.74359
0.14782 0.74360
0.14783 0.74361
0.14783 0.74362
0.14783 0.74363
0.14783 0.74364
0.14783 0.74365
0.14783 0.74366
0.14783 0.74367
0.14783 0.74368
0.14783 0.74369
0.14783 0.74370
0.14783 0.74371
0.14783 0.74372
0.14783 0.74373
0.14784 0.74374
0.14784 0.74375
0.14784 0.74376
0.14784 0.74377
0.14784 0.74378
0.14784 0.74379
0.14784 0.74380
0.14784 0.74381
0.14784 0.74382
0.14784 0.74383
0.14784 0.74384
0.14784 0.74385
0.14784 0.74386
0.14785 0.74387
0.14785 0.74388
0.14785 0.74389
0.14785 0.74390
0.14785 0.74391
0.14785 0.74392
0.14785 0.74393
0.14785 0.74394
0.14785 0.74395
0.14785 0.74396
0.14785 0.74397
0.14785 0.74398
0.14785 0.74399
0.14786 0.74400
0.14786 0.74401
0.14786 0.74402
0.14786 0.74403
0.14786 0.74404
0.14786 0.74405
0.14786 0.74406
0.14786 0.74407
0.14786 0.74408
0.14786 0.74409
0.14787 0.74410
0.14787 0.74411
0.14787 0.74412
0.14787 0.74413
0.14787 0.74414
0.14787 0.74415
0.14787 0.74416
0.14787 0.74417
0.14787 0.74418
0.14787 0.74419
0.14787 0.74420
0.14787 0.74421
0.14787 0.74422
0.14788 0.74423
0.14788 0.74424
0.14788 0.74425
0.14788 0.74426
0.14788 0.74427
0.14788 0.74428
0.14788 0.74429
0.14788 0.74430
0.14788 0.74431
0.14788 0.74432
0.14788 0.74433
0.14788 0.74434
0.14788 0.74435
0.14789 0.74436
0.14789 0.74437
0.14789 0.74438
0.14789 0.74439
0.14789 0.74440
0.14789 0.74441
0.14789 0.74442
0.14789 0.74443
0.14789 0.74444
0.14789 0.74445
0.14789 0.74446
0.14789 0.74447
0.14789 0.74448
0.14789 0.74449
0.14789 0.74450
0.14789 0.74451
0.14790 0.74452
0.14790 0.74453
0.14790 0.74454
0.14790 0.74455
0.14790 0.74456
0.14790 0.74457
0.14790 0.74458
0.14790 0.74459
0.14790 0.74460
0.14790 0.74461
0.14791 0.74462
0.14791 0.74463
0.14791 0.74464
0.14791 0.74465
0.14791 0.74466
0.14791 0.74467
0.14791 0.74468
0.14791 0.74469
0.14792 0.74470
0.14792 0.74471
0.14792 0.74472
0.14792 0.74473
0.14792 0.74474
0.14792 0.74475
0.14792 0.74476
0.14792 0.74477
0.14792 0.74478
0.14793 0.74479
0.14793 0.74480
0.14793 0.74481
0.14793 0.74482
0.14793 0.74483
0.14793 0.74484
0.14793 0.74485
0.14793 0.74486
0.14793 0.74487
0.14793 0.74488
0.14793 0.74489
0.14793 0.74490
0.14793 0.74491
0.14793 0.74492
0.14793 0.74493
0.14793 0.74494
0.14793 0.74495
0.14793 0.74496
0.14793 0.74497
0.14793 0.74498
0.14793 0.74499
0.14793 0.74500
0.14793 0.74501
0.14794 0.74502
0.14794 0.74503
0.14794 0.74504
0.14794 0.74505
0.14794 0.74506
0.14794 0.74507
0.14794 0.74508
0.14794 0.74509
0.14795 0.74510
0.14795 0.74511
0.14795 0.74512
0.14795 0.74513
0.14795 0.74514
0.14795 0.74515
0.14795 0.74516
0.14795 0.74517
0.14795 0.74518
0.14795 0.74519
0.14795 0.74520
0.14795 0.74521
0.14795 0.74522
0.14795 0.74523
0.14795 0.74524
0.14796 0.74525
0.14796 0.74526
0.14796 0.74527
0.14796 0.74528
0.14796 0.74529
0.14796 0.74530
0.14797 0.74531
0.14797 0.74532
0.14797 0.74533
0.14797 0.74534
0.14797 0.74535
0.14797 0.74536
0.14797 0.74537
0.14797 0.74538
0.14797 0.74539
0.14797 0.74540
0.14797 0.74541
0.14797 0.74542
0.14798 0.74543
0.14798 0.74544
0.14798 0.74545
0.14798 0.74546
0.14798 0.74547
0.14799 0.74548
0.14799 0.74549
0.14799 0.74550
0.14799 0.74551
0.14799 0.74552
0.14799 0.74553
0.14799 0.74554
0.14799 0.74555
0.14799 0.74556
0.14799 0.74557
0.14800 0.74558
0.14800 0.74559
0.14800 0.74560
0.14800 0.74561
0.14800 0.74562
0.14800 0.74563
0.14800 0.74564
0.14800 0.74565
0.14800 0.74566
0.14800 0.74567
0.14800 0.74568
0.14800 0.74569
0.14800 0.74570
0.14800 0.74571
0.14801 0.74572
0.14801 0.74573
0.14801 0.74574
0.14801 0.74575
0.14801 0.74576
0.14801 0.74577
0.14801 0.74578
0.14801 0.74579
0.14801 0.74580
0.14801 0.74581
0.14801 0.74582
0.14801 0.74583
0.14802 0.74584
0.14802 0.74585
0.14802 0.74586
0.14802 0.74587
0.14802 0.74588
0.14802 0.74589
0.14802 0.74590
0.14802 0.74591
0.14802 0.74592
0.14802 0.74593
0.14802 0.74594
0.14802 0.74595
0.14802 0.74596
0.14803 0.74597
0.14803 0.74598
0.14803 0.74599
0.14803 0.74600
0.14803 0.74601
0.14803 0.74602
0.14803 0.74603
0.14803 0.74604
0.14803 0.74605
0.14803 0.74606
0.14803 0.74607
0.14803 0.74608
0.14804 0.74609
0.14804 0.74610
0.14804 0.74611
0.14804 0.74612
0.14804 0.74613
0.14804 0.74614
0.14804 0.74615
0.14804 0.74616
0.14804 0.74617
0.14804 0.74618
0.14804 0.74619
0.14804 0.74620
0.14804 0.74621
0.14804 0.74622
0.14804 0.74623
0.14804 0.74624
0.14804 0.74625
0.14804 0.74626
0.14804 0.74627
0.14804 0.74628
0.14804 0.74629
0.14805 0.74630
0.14805 0.74631
0.14805 0.74632
0.14805 0.74633
0.14805 0.74634
0.14805 0.74635
0.14805 0.74636
0.14805 0.74637
0.14805 0.74638
0.14805 0.74639
0.14805 0.74640
0.14805 0.74641
0.14805 0.74642
0.14806 0.74643
0.14806 0.74644
0.14806 0.74645
0.14806 0.74646
0.14806 0.74647
0.14806 0.74648
0.14806 0.74649
0.14806 0.74650
0.14806 0.74651
0.14806 0.74652
0.14806 0.74653
0.14806 0.74654
0.14806 0.74655
0.14807 0.74656
0.14807 0.74657
0.14807 0.74658
0.14807 0.74659
0.14807 0.74660
0.14807 0.74661
0.14807 0.74662
0.14807 0.74663
0.14807 0.74664
0.14807 0.74665
0.14808 0.74666
0.14808 0.74667
0.14808 0.74668
0.14808 0.74669
0.14808 0.74670
0.14808 0.74671
0.14808 0.74672
0.14808 0.74673
0.14808 0.74674
0.14808 0.74675
0.14808 0.74676
0.14808 0.74677
0.14808 0.74678
0.14808 0.74679
0.14808 0.74680
0.14808 0.74681
0.14809 0.74682
0.14809 0.74683
0.14809 0.74684
0.14809 0.74685
0.14809 0.74686
0.14809 0.74687
0.14809 0.74688
0.14809 0.74689
0.14809 0.74690
0.14809 0.74691
0.14810 0.74692
0.14810 0.74693
0.14810 0.74694
0.14810 0.74695
0.14810 0.74696
0.14810 0.74697
0.14810 0.74698
0.14810 0.74699
0.14810 0.74700
0.14810 0.74701
0.14810 0.74702
0.14810 0.74703
0.14810 0.74704
0.14810 0.74705
0.14810 0.74706
0.14810 0.74707
0.14811 0.74708
0.14811 0.74709
0.14811 0.74710
0.14811 0.74711
0.14811 0.74712
0.14811 0.74713
0.14811 0.74714
0.14811 0.74715
0.14811 0.74716
0.14812 0.74717
0.14812 0.74718
0.14812 0.74719
0.14812 0.74720
0.14812 0.74721
0.14812 0.74722
0.14812 0.74723
0.14812 0.74724
0.14812 0.74725
0.14812 0.74726
0.14812 0.74727
0.14812 0.74728
0.14812 0.74729
0.14812 0.74730
0.14812 0.74731
0.14813 0.74732
0.14813 0.74733
0.14813 0.74734
0.14813 0.74735
0.14813 0.74736
0.14813 0.74737
0.14813 0.74738
0.14813 0.74739
0.14813 0.74740
0.14813 0.74741
0.14813 0.74742
0.14813 0.74743
0.14813 0.74744
0.14813 0.74745
0.14813 0.74746
0.14813 0.74747
0.14813 0.74748
0.14814 0.74749
0.14814 0.74750
0.14814 0.74751
0.14814 0.74752
0.14814 0.74753
0.14814 0.74754
0.14814 0.74755
0.14814 0.74756
0.14814 0.74757
0.14814 0.74758
0.14815 0.74759
0.14815 0.74760
0.14815 0.74761
0.14815 0.74762
0.14815 0.74763
0.14815 0.74764
0.14815 0.74765
0.14815 0.74766
0.14815 0.74767
0.14815 0.74768
0.14815 0.74769
0.14816 0.74770
0.14816 0.74771
0.14816 0.74772
0.14816 0.74773
0.14816 0.74774
0.14816 0.74775
0.14816 0.74776
0.14816 0.74777
0.14816 0.74778
0.14816 0.74779
0.14816 0.74780
0.14816 0.74781
0.14816 0.74782
0.14817 0.74783
0.14817 0.74784
0.14817 0.74785
0.14817 0.74786
0.14817 0.74787
0.14817 0.74788
0.14817 0.74789
0.14817 0.74790
0.14817 0.74791
0.14817 0.74792
0.14817 0.74793
0.14817 0.74794
0.14817 0.74795
0.14817 0.74796
0.14817 0.74797
0.14818 0.74798
0.14818 0.74799
0.14818 0.74800
0.14818 0.74801
0.14818 0.74802
0.14818 0.74803
0.14818 0.74804
0.14818 0.74805
0.14818 0.74806
0.14818 0.74807
0.14818 0.74808
0.14818 0.74809
0.14818 0.74810
0.14819 0.74811
0.14819 0.74812
0.14819 0.74813
0.14819 0.74814
0.14819 0.74815
0.14819 0.74816
0.14819 0.74817
0.14819 0.74818
0.14819 0.74819
0.14819 0.74820
0.14819 0.74821
0.14819 0.74822
0.14819 0.74823
0.14819 0.74824
0.14819 0.74825
0.14819 0.74826
0.14820 0.74827
0.14820 0.74828
0.14820 0.74829
0.14820 0.74830
0.14820 0.74831
0.14820 0.74832
0.14820 0.74833
0.14820 0.74834
0.14820 0.74835
0.14820 0.74836
0.14820 0.74837
0.14820 0.74838
0.14820 0.74839
0.14820 0.74840
0.14821 0.74841
0.14821 0.74842
0.14821 0.74843
0.14821 0.74844
0.14821 0.74845
0.14821 0.74846
0.14822 0.74847
0.14822 0.74848
0.14822 0.74849
0.14822 0.74850
0.14822 0.74851
0.14822 0.74852
0.14822 0.74853
0.14822 0.74854
0.14822 0.74855
0.14822 0.74856
0.14823 0.74857
0.14823 0.74858
0.14823 0.74859
0.14823 0.74860
0.14823 0.74861
0.14823 0.74862
0.14823 0.74863
0.14823 0.74864
0.14823 0.74865
0.14823 0.74866
0.14823 0.74867
0.14823 0.74868
0.14823 0.74869
0.14824 0.74870
0.14824 0.74871
0.14824 0.74872
0.14824 0.74873
0.14824 0.74874
0.14824 0.74875
0.14824 0.74876
0.14824 0.74877
0.14824 0.74878
0.14824 0.74879
0.14825 0.74880
0.14825 0.74881
0.14825 0.74882
0.14825 0.74883
0.14825 0.74884
0.14825 0.74885
0.14825 0.74886
0.14825 0.74887
0.14825 0.74888
0.14825 0.74889
0.14825 0.74890
0.14825 0.74891
0.14825 0.74892
0.14825 0.74893
0.14825 0.74894
0.14825 0.74895
0.14826 0.74896
0.14826 0.74897
0.14826 0.74898
0.14826 0.74899
0.14826 0.74900
0.14826 0.74901
0.14826 0.74902
0.14826 0.74903
0.14826 0.74904
0.14826 0.74905
0.14826 0.74906
0.14826 0.74907
0.14826 0.74908
0.14827 0.74909
0.14827 0.74910
0.14827 0.74911
0.14827 0.74912
0.14827 0.74913
0.14827 0.74914
0.14827 0.74915
0.14827 0.74916
0.14827 0.74917
0.14827 0.74918
0.14828 0.74919
0.14828 0.74920
0.14828 0.74921
0.14828 0.74922
0.14828 0.74923
0.14828 0.74924
0.14828 0.74925
0.14828 0.74926
0.14828 0.74927
0.14828 0.74928
0.14829 0.74929
0.14829 0.74930
0.14829 0.74931
0.14829 0.74932
0.14829 0.74933
0.14829 0.74934
0.14829 0.74935
0.14829 0.74936
0.14829 0.74937
0.14829 0.74938
0.14829 0.74939
0.14830 0.74940
0.14830 0.74941
0.14830 0.74942
0.14830 0.74943
0.14830 0.74944
0.14830 0.74945
0.14830 0.74946
0.14830 0.74947
0.14830 0.74948
0.14830 0.74949
0.14831 0.74950
0.14831 0.74951
0.14831 0.74952
0.14831 0.74953
0.14831 0.74954
0.14831 0.74955
0.14831 0.74956
0.14831 0.74957
0.14831 0.74958
0.14831 0.74959
0.14831 0.74960
0.14831 0.74961
0.14831 0.74962
0.14832 0.74963
0.14832 0.74964
0.14832 0.74965
0.14832 0.74966
0.14832 0.74967
0.14832 0.74968
0.14832 0.74969
0.14832 0.74970
0.14832 0.74971
0.14833 0.74972
0.14833 0.74973
0.14833 0.74974
0.14833 0.74975
0.14833 0.74976
0.14833 0.74977
0.14833 0.74978
0.14833 0.74979
0.14833 0.74980
0.14833 0.74981
0.14833 0.74982
0.14834 0.74983
0.14834 0.74984
0.14834 0.74985
0.14834 0.74986
0.14834 0.74987
0.14834 0.74988
0.14834 0.74989
0.14834 0.74990
0.14834 0.74991
0.14834 0.74992
0.14834 0.74993
0.14834 0.74994
0.14834 0.74995
0.14834 0.74996
0.14835 0.74997
0.14835 0.74998
0.14835 0.74999
0.14835 0.75000
0.14835 0.75001
0.14836 0.75002
0.14836 0.75003
0.14836 0.75004
0.14836 0.75005
0.14836 0.75006
0.14836 0.75007
0.14836 0.75008
0.14836 0.75009
0.14836 0.75010
0.14836 0.75011
0.14836 0.75012
0.14836 0.75013
0.14836 0.75014
0.14836 0.75015
0.14837 0.75016
0.14837 0.75017
0.14837 0.75018
0.14837 0.75019
0.14837 0.75020
0.14837 0.75021
0.14837 0.75022
0.14837 0.75023
0.14837 0.75024
0.14837 0.75025
0.14838 0.75026
0.14838 0.75027
0.14838 0.75028
0.14838 0.75029
0.14838 0.75030
0.14838 0.75031
0.14838 0.75032
0.14838 0.75033
0.14838 0.75034
0.14838 0.75035
0.14838 0.75036
0.14839 0.75037
0.14839 0.75038
0.14839 0.75039
0.14839 0.75040
0.14839 0.75041
0.14839 0.75042
0.14839 0.75043
0.14839 0.75044
0.14839 0.75045
0.14839 0.75046
0.14839 0.75047
0.14839 0.75048
0.14839 0.75049
0.14839 0.75050
0.14839 0.75051
0.14839 0.75052
0.14839 0.75053
0.14839 0.75054
0.14839 0.75055
0.14839 0.75056
0.14839 0.75057
0.14839 0.75058
0.14840 0.75059
0.14840 0.75060
0.14840 0.75061
0.14840 0.75062
0.14840 0.75063
0.14840 0.75064
0.14840 0.75065
0.14840 0.75066
0.14840 0.75067
0.14840 0.75068
0.14840 0.75069
0.14840 0.75070
0.14840 0.75071
0.14841 0.75072
0.14841 0.75073
0.14841 0.75074
0.14841 0.75075
0.14841 0.75076
0.14841 0.75077
0.14841 0.75078
0.14841 0.75079
0.14841 0.75080
0.14841 0.75081
0.14841 0.75082
0.14841 0.75083
0.14841 0.75084
0.14841 0.75085
0.14841 0.75086
0.14841 0.75087
0.14841 0.75088
0.14841 0.75089
0.14842 0.75090
0.14842 0.75091
0.14842 0.75092
0.14842 0.75093
0.14842 0.75094
0.14842 0.75095
0.14842 0.75096
0.14842 0.75097
0.14842 0.75098
0.14842 0.75099
0.14842 0.75100
0.14842 0.75101
0.14842 0.75102
0.14842 0.75103
0.14842 0.75104
0.14842 0.75105
0.14843 0.75106
0.14843 0.75107
0.14843 0.75108
0.14843 0.75109
0.14843 0.75110
0.14843 0.75111
0.14843 0.75112
0.14843 0.75113
0.14843 0.75114
0.14843 0.75115
0.14843 0.75116
0.14843 0.75117
0.14843 0.75118
0.14844 0.75119
0.14844 0.75120
0.14844 0.75121
0.14844 0.75122
0.14844 0.75123
0.14844 0.75124
0.14844 0.75125
0.14844 0.75126
0.14844 0.75127
0.14844 0.75128
0.14844 0.75129
0.14844 0.75130
0.14844 0.75131
0.14844 0.75132
0.14844 0.75133
0.14844 0.75134
0.14844 0.75135
0.14844 0.75136
0.14844 0.75137
0.14845 0.75138
0.14845 0.75139
0.14845 0.75140
0.14845 0.75141
0.14845 0.75142
0.14845 0.75143
0.14845 0.75144
0.14845 0.75145
0.14845 0.75146
0.14845 0.75147
0.14845 0.75148
0.14845 0.75149
0.14845 0.75150
0.14845 0.75151
0.14845 0.75152
0.14846 0.75153
0.14846 0.75154
0.14846 0.75155
0.14846 0.75156
0.14846 0.75157
0.14846 0.75158
0.14846 0.75159
0.14846 0.75160
0.14846 0.75161
0.14846 0.75162
0.14847 0.75163
0.14847 0.75164
0.14847 0.75165
0.14847 0.75166
0.14847 0.75167
0.14847 0.75168
0.14847 0.75169
0.14847 0.75170
0.14847 0.75171
0.14847 0.75172
0.14847 0.75173
0.14847 0.75174
0.14847 0.75175
0.14847 0.75176
0.14848 0.75177
0.14848 0.75178
0.14848 0.75179
0.14848 0.75180
0.14848 0.75181
0.14848 0.75182
0.14848 0.75183
0.14849 0.75184
0.14849 0.75185
0.14849 0.75186
0.14849 0.75187
0.14849 0.75188
0.14849 0.75189
0.14849 0.75190
0.14849 0.75191
0.14849 0.75192
0.14849 0.75193
0.14849 0.75194
0.14849 0.75195
0.14849 0.75196
0.14849 0.75197
0.14849 0.75198
0.14849 0.75199
0.14849 0.75200
0.14850 0.75201
0.14850 0.75202
0.14850 0.75203
0.14850 0.75204
0.14850 0.75205
0.14850 0.75206
0.14850 0.75207
0.14850 0.75208
0.14850 0.75209
0.14851 0.75210
0.14851 0.75211
0.14851 0.75212
0.14851 0.75213
0.14851 0.75214
0.14851 0.75215
0.14851 0.75216
0.14851 0.75217
0.14851 0.75218
0.14851 0.75219
0.14851 0.75220
0.14851 0.75221
0.14851 0.75222
0.14851 0.75223
0.14852 0.75224
0.14852 0.75225
0.14852 0.75226
0.14852 0.75227
0.14852 0.75228
0.14852 0.75229
0.14852 0.75230
0.14852 0.75231
0.14852 0.75232
0.14852 0.75233
0.14852 0.75234
0.14852 0.75235
0.14852 0.75236
0.14852 0.75237
0.14852 0.75238
0.14853 0.75239
0.14853 0.75240
0.14853 0.75241
0.14853 0.75242
0.14853 0.75243
0.14853 0.75244
0.14853 0.75245
0.14853 0.75246
0.14853 0.75247
0.14853 0.75248
0.14853 0.75249
0.14853 0.75250
0.14853 0.75251
0.14853 0.75252
0.14853 0.75253
0.14853 0.75254
0.14853 0.75255
0.14853 0.75256
0.14854 0.75257
0.14854 0.75258
0.14854 0.75259
0.14854 0.75260
0.14854 0.75261
0.14854 0.75262
0.14854 0.75263
0.14854 0.75264
0.14854 0.75265
0.14854 0.75266
0.14854 0.75267
0.14854 0.75268
0.14855 0.75269
0.14855 0.75270
0.14855 0.75271
0.14855 0.75272
0.14855 0.75273
0.14855 0.75274
0.14855 0.75275
0.14855 0.75276
0.14855 0.75277
0.14855 0.75278
0.14855 0.75279
0.14855 0.75280
0.14855 0.75281
0.14855 0.75282
0.14855 0.75283
0.14856 0.75284
0.14856 0.75285
0.14856 0.75286
0.14856 0.75287
0.14856 0.75288
0.14856 0.75289
0.14856 0.75290
0.14856 0.75291
0.14856 0.75292
0.14856 0.75293
0.14856 0.75294
0.14856 0.75295
0.14857 0.75296
0.14857 0.75297
0.14857 0.75298
0.14857 0.75299
0.14857 0.75300
0.14857 0.75301
0.14857 0.75302
0.14857 0.75303
0.14857 0.75304
0.14857 0.75305
0.14857 0.75306
0.14857 0.75307
0.14857 0.75308
0.14858 0.75309
0.14858 0.75310
0.14858 0.75311
0.14858 0.75312
0.14858 0.75313
0.14858 0.75314
0.14858 0.75315
0.14858 0.75316
0.14858 0.75317
0.14858 0.75318
0.14858 0.75319
0.14858 0.75320
0.14858 0.75321
0.14858 0.75322
0.14859 0.75323
0.14859 0.75324
0.14859 0.75325
0.14859 0.75326
0.14859 0.75327
0.14859 0.75328
0.14859 0.75329
0.14859 0.75330
0.14859 0.75331
0.14859 0.75332
0.14860 0.75333
0.14860 0.75334
0.14860 0.75335
0.14860 0.75336
0.14860 0.75337
0.14860 0.75338
0.14860 0.75339
0.14860 0.75340
0.14860 0.75341
0.14860 0.75342
0.14860 0.75343
0.14860 0.75344
0.14860 0.75345
0.14861 0.75346
0.14861 0.75347
0.14861 0.75348
0.14861 0.75349
0.14861 0.75350
0.14861 0.75351
0.14861 0.75352
0.14861 0.75353
0.14861 0.75354
0.14861 0.75355
0.14861 0.75356
0.14861 0.75357
0.14861 0.75358
0.14861 0.75359
0.14861 0.75360
0.14861 0.75361
0.14862 0.75362
0.14862 0.75363
0.14862 0.75364
0.14862 0.75365
0.14862 0.75366
0.14862 0.75367
0.14862 0.75368
0.14862 0.75369
0.14862 0.75370
0.14862 0.75371
0.14862 0.75372
0.14862 0.75373
0.14863 0.75374
0.14863 0.75375
0.14863 0.75376
0.14863 0.75377
0.14863 0.75378
0.14863 0.75379
0.14863 0.75380
0.14863 0.75381
0.14863 0.75382
0.14863 0.75383
0.14863 0.75384
0.14863 0.75385
0.14863 0.75386
0.14864 0.75387
0.14864 0.75388
0.14864 0.75389
0.14864 0.75390
0.14864 0.75391
0.14864 0.75392
0.14864 0.75393
0.14864 0.75394
0.14864 0.75395
0.14864 0.75396
0.14864 0.75397
0.14864 0.75398
0.14865 0.75399
0.14865 0.75400
0.14865 0.75401
0.14865 0.75402
0.14865 0.75403
0.14865 0.75404
0.14865 0.75405
0.14865 0.75406
0.14865 0.75407
0.14865 0.75408
0.14865 0.75409
0.14865 0.75410
0.14865 0.75411
0.14865 0.75412
0.14866 0.75413
0.14866 0.75414
0.14866 0.75415
0.14866 0.75416
0.14866 0.75417
0.14866 0.75418
0.14866 0.75419
0.14866 0.75420
0.14866 0.75421
0.14866 0.75422
0.14866 0.75423
0.14866 0.75424
0.14866 0.75425
0.14866 0.75426
0.14867 0.75427
0.14867 0.75428
0.14867 0.75429
0.14867 0.75430
0.14867 0.75431
0.14867 0.75432
0.14867 0.75433
0.14867 0.75434
0.14867 0.75435
0.14867 0.75436
0.14868 0.75437
0.14868 0.75438
0.14868 0.75439
0.14868 0.75440
0.14868 0.75441
0.14868 0.75442
0.14868 0.75443
0.14868 0.75444
0.14868 0.75445
0.14868 0.75446
0.14868 0.75447
0.14868 0.75448
0.14868 0.75449
0.14869 0.75450
0.14869 0.75451
0.14869 0.75452
0.14869 0.75453
0.14869 0.75454
0.14869 0.75455
0.14869 0.75456
0.14869 0.75457
0.14869 0.75458
0.14869 0.75459
0.14869 0.75460
0.14869 0.75461
0.14869 0.75462
0.14869 0.75463
0.14870 0.75464
0.14870 0.75465
0.14870 0.75466
0.14870 0.75467
0.14870 0.75468
0.14870 0.75469
0.14870 0.75470
0.14870 0.75471
0.14871 0.75472
0.14871 0.75473
0.14871 0.75474
0.14871 0.75475
0.14871 0.75476
0.14871 0.75477
0.14871 0.75478
0.14871 0.75479
0.14871 0.75480
0.14871 0.75481
0.14871 0.75482
0.14871 0.75483
0.14871 0.75484
0.14872 0.75485
0.14872 0.75486
0.14872 0.75487
0.14872 0.75488
0.14872 0.75489
0.14872 0.75490
0.14872 0.75491
0.14872 0.75492
0.14872 0.75493
0.14872 0.75494
0.14872 0.75495
0.14872 0.75496
0.14872 0.75497
0.14872 0.75498
0.14873 0.75499
0.14873 0.75500
0.14873 0.75501
0.14873 0.75502
0.14873 0.75503
0.14873 0.75504
0.14873 0.75505
0.14873 0.75506
0.14873 0.75507
0.14873 0.75508
0.14873 0.75509
0.14873 0.75510
0.14873 0.75511
0.14873 0.75512
0.14874 0.75513
0.14874 0.75514
0.14874 0.75515
0.14874 0.75516
0.14874 0.75517
0.14874 0.75518
0.14874 0.75519
0.14875 0.75520
0.14875 0.75521
0.14875 0.75522
0.14875 0.75523
0.14875 0.75524
0.14875 0.75525
0.14875 0.75526
0.14875 0.75527
0.14875 0.75528
0.14875 0.75529
0.14876 0.75530
0.14876 0.75531
0.14876 0.75532
0.14876 0.75533
0.14876 0.75534
0.14876 0.75535
0.14876 0.75536
0.14876 0.75537
0.14876 0.75538
0.14876 0.75539
0.14876 0.75540
0.14876 0.75541
0.14877 0.75542
0.14877 0.75543
0.14877 0.75544
0.14877 0.75545
0.14877 0.75546
0.14877 0.75547
0.14877 0.75548
0.14877 0.75549
0.14877 0.75550
0.14877 0.75551
0.14878 0.75552
0.14878 0.75553
0.14878 0.75554
0.14878 0.75555
0.14878 0.75556
0.14878 0.75557
0.14878 0.75558
0.14878 0.75559
0.14878 0.75560
0.14878 0.75561
0.14878 0.75562
0.14878 0.75563
0.14878 0.75564
0.14878 0.75565
0.14878 0.75566
0.14879 0.75567
0.14879 0.75568
0.14879 0.75569
0.14879 0.75570
0.14879 0.75571
0.14879 0.75572
0.14879 0.75573
0.14879 0.75574
0.14879 0.75575
0.14879 0.75576
0.14879 0.75577
0.14880 0.75578
0.14880 0.75579
0.14880 0.75580
0.14880 0.75581
0.14880 0.75582
0.14880 0.75583
0.14880 0.75584
0.14880 0.75585
0.14880 0.75586
0.14881 0.75587
0.14881 0.75588
0.14881 0.75589
0.14881 0.75590
0.14881 0.75591
0.14881 0.75592
0.14881 0.75593
0.14881 0.75594
0.14881 0.75595
0.14881 0.75596
0.14882 0.75597
0.14882 0.75598
0.14882 0.75599
0.14882 0.75600
0.14882 0.75601
0.14882 0.75602
0.14882 0.75603
0.14882 0.75604
0.14882 0.75605
0.14882 0.75606
0.14883 0.75607
0.14883 0.75608
0.14883 0.75609
0.14883 0.75610
0.14883 0.75611
0.14883 0.75612
0.14883 0.75613
0.14884 0.75614
0.14884 0.75615
0.14884 0.75616
0.14884 0.75617
0.14884 0.75618
0.14884 0.75619
0.14884 0.75620
0.14884 0.75621
0.14884 0.75622
0.14884 0.75623
0.14884 0.75624
0.14884 0.75625
0.14884 0.75626
0.14885 0.75627
0.14885 0.75628
0.14885 0.75629
0.14885 0.75630
0.14885 0.75631
0.14885 0.75632
0.14885 0.75633
0.14885 0.75634
0.14886 0.75635
0.14886 0.75636
0.14886 0.75637
0.14886 0.75638
0.14886 0.75639
0.14886 0.75640
0.14886 0.75641
0.14886 0.75642
0.14886 0.75643
0.14886 0.75644
0.14886 0.75645
0.14886 0.75646
0.14886 0.75647
0.14887 0.75648
0.14887 0.75649
0.14887 0.75650
0.14887 0.75651
0.14887 0.75652
0.14887 0.75653
0.14887 0.75654
0.14888 0.75655
0.14888 0.75656
0.14888 0.75657
0.14888 0.75658
0.14888 0.75659
0.14888 0.75660
0.14888 0.75661
0.14888 0.75662
0.14888 0.75663
0.14888 0.75664
0.14888 0.75665
0.14888 0.75666
0.14888 0.75667
0.14888 0.75668
0.14888 0.75669
0.14888 0.75670
0.14888 0.75671
0.14888 0.75672
0.14888 0.75673
0.14888 0.75674
0.14889 0.75675
0.14889 0.75676
0.14889 0.75677
0.14889 0.75678
0.14889 0.75679
0.14889 0.75680
0.14889 0.75681
0.14889 0.75682
0.14889 0.75683
0.14889 0.75684
0.14889 0.75685
0.14889 0.75686
0.14890 0.75687
0.14890 0.75688
0.14890 0.75689
0.14890 0.75690
0.14890 0.75691
0.14890 0.75692
0.14890 0.75693
0.14890 0.75694
0.14890 0.75695
0.14890 0.75696
0.14890 0.75697
0.14890 0.75698
0.14890 0.75699
0.14891 0.75700
0.14891 0.75701
0.14891 0.75702
0.14891 0.75703
0.14891 0.75704
0.14891 0.75705
0.14891 0.75706
0.14891 0.75707
0.14891 0.75708
0.14892 0.75709
0.14892 0.75710
0.14892 0.75711
0.14892 0.75712
0.14892 0.75713
0.14892 0.75714
0.14892 0.75715
0.14892 0.75716
0.14893 0.75717
0.14893 0.75718
0.14893 0.75719
0.14893 0.75720
0.14893 0.75721
0.14893 0.75722
0.14893 0.75723
0.14893 0.75724
0.14893 0.75725
0.14893 0.75726
0.14893 0.75727
0.14893 0.75728
0.14894 0.75729
0.14894 0.75730
0.14894 0.75731
0.14894 0.75732
0.14894 0.75733
0.14894 0.75734
0.14894 0.75735
0.14894 0.75736
0.14895 0.75737
0.14895 0.75738
0.14895 0.75739
0.14895 0.75740
0.14895 0.75741
0.14895 0.75742
0.14895 0.75743
0.14895 0.75744
0.14895 0.75745
0.14895 0.75746
0.14895 0.75747
0.14895 0.75748
0.14895 0.75749
0.14895 0.75750
0.14895 0.75751
0.14895 0.75752
0.14895 0.75753
0.14896 0.75754
0.14896 0.75755
0.14896 0.75756
0.14896 0.75757
0.14896 0.75758
0.14896 0.75759
0.14896 0.75760
0.14896 0.75761
0.14897 0.75762
0.14897 0.75763
0.14897 0.75764
0.14897 0.75765
0.14897 0.75766
0.14897 0.75767
0.14897 0.75768
0.14897 0.75769
0.14897 0.75770
0.14897 0.75771
0.14897 0.75772
0.14897 0.75773
0.14897 0.75774
0.14897 0.75775
0.14898 0.75776
0.14898 0.75777
0.14898 0.75778
0.14898 0.75779
0.14898 0.75780
0.14898 0.75781
0.14898 0.75782
0.14898 0.75783
0.14898 0.75784
0.14898 0.75785
0.14898 0.75786
0.14899 0.75787
0.14899 0.75788
0.14899 0.75789
0.14899 0.75790
0.14899 0.75791
0.14899 0.75792
0.14899 0.75793
0.14899 0.75794
0.14899 0.75795
0.14899 0.75796
0.14899 0.75797
0.14899 0.75798
0.14899 0.75799
0.14900 0.75800
0.14900 0.75801
0.14900 0.75802
0.14900 0.75803
0.14900 0.75804
0.14900 0.75805
0.14900 0.75806
0.14900 0.75807
0.14900 0.75808
0.14900 0.75809
0.14900 0.75810
0.14900 0.75811
0.14900 0.75812
0.14901 0.75813
0.14901 0.75814
0.14901 0.75815
0.14901 0.75816
0.14901 0.75817
0.14901 0.75818
0.14901 0.75819
0.14901 0.75820
0.14901 0.75821
0.14901 0.75822
0.14901 0.75823
0.14901 0.75824
0.14901 0.75825
0.14901 0.75826
0.14901 0.75827
0.14901 0.75828
0.14902 0.75829
0.14902 0.75830
0.14902 0.75831
0.14902 0.75832
0.14902 0.75833
0.14902 0.75834
0.14902 0.75835
0.14902 0.75836
0.14902 0.75837
0.14902 0.75838
0.14903 0.75839
0.14903 0.75840
0.14903 0.75841
0.14903 0.75842
0.14903 0.75843
0.14903 0.75844
0.14903 0.75845
0.14903 0.75846
0.14903 0.75847
0.14903 0.75848
0.14903 0.75849
0.14903 0.75850
0.14904 0.75851
0.14904 0.75852
0.14904 0.75853
0.14904 0.75854
0.14904 0.75855
0.14904 0.75856
0.14904 0.75857
0.14904 0.75858
0.14904 0.75859
0.14904 0.75860
0.14905 0.75861
0.14905 0.75862
0.14905 0.75863
0.14905 0.75864
0.14905 0.75865
0.14905 0.75866
0.14905 0.75867
0.14905 0.75868
0.14905 0.75869
0.14905 0.75870
0.14905 0.75871
0.14905 0.75872
0.14905 0.75873
0.14906 0.75874
0.14906 0.75875
0.14906 0.75876
0.14906 0.75877
0.14906 0.75878
0.14906 0.75879
0.14906 0.75880
0.14906 0.75881
0.14906 0.75882
0.14906 0.75883
0.14906 0.75884
0.14906 0.75885
0.14906 0.75886
0.14907 0.75887
0.14907 0.75888
0.14907 0.75889
0.14907 0.75890
0.14907 0.75891
0.14907 0.75892
0.14907 0.75893
0.14907 0.75894
0.14908 0.75895
0.14908 0.75896
0.14908 0.75897
0.14908 0.75898
0.14908 0.75899
0.14908 0.75900
0.14908 0.75901
0.14908 0.75902
0.14908 0.75903
0.14908 0.75904
0.14908 0.75905
0.14908 0.75906
0.14908 0.75907
0.14909 0.75908
0.14909 0.75909
0.14909 0.75910
0.14909 0.75911
0.14909 0.75912
0.14909 0.75913
0.14909 0.75914
0.14909 0.75915
0.14909 0.75916
0.14909 0.75917
0.14909 0.75918
0.14909 0.75919
0.14909 0.75920
0.14910 0.75921
0.14910 0.75922
0.14910 0.75923
0.14910 0.75924
0.14910 0.75925
0.14910 0.75926
0.14910 0.75927
0.14910 0.75928
0.14910 0.75929
0.14910 0.75930
0.14910 0.75931
0.14910 0.75932
0.14911 0.75933
0.14911 0.75934
0.14911 0.75935
0.14911 0.75936
0.14911 0.75937
0.14911 0.75938
0.14911 0.75939
0.14911 0.75940
0.14911 0.75941
0.14911 0.75942
0.14911 0.75943
0.14911 0.75944
0.14912 0.75945
0.14912 0.75946
0.14912 0.75947
0.14912 0.75948
0.14912 0.75949
0.14912 0.75950
0.14913 0.75951
0.14913 0.75952
0.14913 0.75953
0.14913 0.75954
0.14913 0.75955
0.14913 0.75956
0.14913 0.75957
0.14913 0.75958
0.14913 0.75959
0.14913 0.75960
0.14913 0.75961
0.14914 0.75962
0.14914 0.75963
0.14914 0.75964
0.14914 0.75965
0.14914 0.75966
0.14914 0.75967
0.14914 0.75968
0.14914 0.75969
0.14914 0.75970
0.14914 0.75971
0.14914 0.75972
0.14914 0.75973
0.14914 0.75974
0.14915 0.75975
0.14915 0.75976
0.14915 0.75977
0.14915 0.75978
0.14915 0.75979
0.14915 0.75980
0.14915 0.75981
0.14915 0.75982
0.14915 0.75983
0.14915 0.75984
0.14915 0.75985
0.14915 0.75986
0.14915 0.75987
0.14915 0.75988
0.14915 0.75989
0.14915 0.75990
0.14915 0.75991
0.14915 0.75992
0.14915 0.75993
0.14915 0.75994
0.14915 0.75995
0.14916 0.75996
0.14916 0.75997
0.14916 0.75998
0.14916 0.75999
0.14916 0.76000
0.14916 0.76001
0.14916 0.76002
0.14917 0.76003
0.14917 0.76004
0.14917 0.76005
0.14917 0.76006
0.14917 0.76007
0.14917 0.76008
0.14917 0.76009
0.14917 0.76010
0.14917 0.76011
0.14917 0.76012
0.14917 0.76013
0.14917 0.76014
0.14917 0.76015
0.14917 0.76016
0.14918 0.76017
0.14918 0.76018
0.14918 0.76019
0.14918 0.76020
0.14918 0.76021
0.14918 0.76022
0.14918 0.76023
0.14918 0.76024
0.14918 0.76025
0.14918 0.76026
0.14919 0.76027
0.14919 0.76028
0.14919 0.76029
0.14919 0.76030
0.14919 0.76031
0.14919 0.76032
0.14919 0.76033
0.14919 0.76034
0.14919 0.76035
0.14919 0.76036
0.14920 0.76037
0.14920 0.76038
0.14920 0.76039
0.14920 0.76040
0.14920 0.76041
0.14920 0.76042
0.14920 0.76043
0.14920 0.76044
0.14920 0.76045
0.14920 0.76046
0.14920 0.76047
0.14920 0.76048
0.14920 0.76049
0.14920 0.76050
0.14921 0.76051
0.14921 0.76052
0.14921 0.76053
0.14921 0.76054
0.14921 0.76055
0.14921 0.76056
0.14921 0.76057
0.14921 0.76058
0.14921 0.76059
0.14921 0.76060
0.14921 0.76061
0.14921 0.76062
0.14921 0.76063
0.14921 0.76064
0.14922 0.76065
0.14922 0.76066
0.14922 0.76067
0.14922 0.76068
0.14922 0.76069
0.14922 0.76070
0.14922 0.76071
0.14922 0.76072
0.14922 0.76073
0.14923 0.76074
0.14923 0.76075
0.14923 0.76076
0.14923 0.76077
0.14923 0.76078
0.14923 0.76079
0.14923 0.76080
0.14923 0.76081
0.14923 0.76082
0.14923 0.76083
0.14923 0.76084
0.14924 0.76085
0.14924 0.76086
0.14924 0.76087
0.14924 0.76088
0.14924 0.76089
0.14924 0.76090
0.14924 0.76091
0.14924 0.76092
0.14925 0.76093
0.14925 0.76094
0.14925 0.76095
0.14925 0.76096
0.14925 0.76097
0.14925 0.76098
0.14925 0.76099
0.14925 0.76100
0.14925 0.76101
0.14926 0.76102
0.14926 0.76103
0.14926 0.76104
0.14926 0.76105
0.14926 0.76106
0.14926 0.76107
0.14926 0.76108
0.14926 0.76109
0.14926 0.76110
0.14926 0.76111
0.14926 0.76112
0.14926 0.76113
0.14926 0.76114
0.14927 0.76115
0.14927 0.76116
0.14927 0.76117
0.14927 0.76118
0.14927 0.76119
0.14927 0.76120
0.14927 0.76121
0.14927 0.76122
0.14927 0.76123
0.14927 0.76124
0.14927 0.76125
0.14927 0.76126
0.14928 0.76127
0.14928 0.76128
0.14928 0.76129
0.14928 0.76130
0.14928 0.76131
0.14928 0.76132
0.14928 0.76133
0.14928 0.76134
0.14928 0.76135
0.14928 0.76136
0.14928 0.76137
0.14928 0.76138
0.14929 0.76139
0.14929 0.76140
0.14929 0.76141
0.14929 0.76142
0.14929 0.76143
0.14929 0.76144
0.14929 0.76145
0.14929 0.76146
0.14929 0.76147
0.14929 0.76148
0.14930 0.76149
0.14930 0.76150
0.14930 0.76151
0.14930 0.76152
0.14930 0.76153
0.14930 0.76154
0.14930 0.76155
0.14931 0.76156
0.14931 0.76157
0.14931 0.76158
0.14931 0.76159
0.14931 0.76160
0.14931 0.76161
0.14931 0.76162
0.14931 0.76163
0.14931 0.76164
0.14931 0.76165
0.14931 0.76166
0.14931 0.76167
0.14931 0.76168
0.14932 0.76169
0.14932 0.76170
0.14932 0.76171
0.14932 0.76172
0.14932 0.76173
0.14932 0.76174
0.14932 0.76175
0.14932 0.76176
0.14932 0.76177
0.14932 0.76178
0.14932 0.76179
0.14932 0.76180
0.14933 0.76181
0.14933 0.76182
0.14933 0.76183
0.14933 0.76184
0.14933 0.76185
0.14933 0.76186
0.14933 0.76187
0.14933 0.76188
0.14934 0.76189
0.14934 0.76190
0.14934 0.76191
0.14934 0.76192
0.14934 0.76193
0.14934 0.76194
0.14934 0.76195
0.14934 0.76196
0.14934 0.76197
0.14934 0.76198
0.14934 0.76199
0.14934 0.76200
0.14934 0.76201
0.14934 0.76202
0.14934 0.76203
0.14934 0.76204
0.14935 0.76205
0.14935 0.76206
0.14935 0.76207
0.14935 0.76208
0.14935 0.76209
0.14935 0.76210
0.14935 0.76211
0.14935 0.76212
0.14935 0.76213
0.14936 0.76214
0.14936 0.76215
0.14936 0.76216
0.14936 0.76217
0.14936 0.76218
0.14936 0.76219
0.14936 0.76220
0.14936 0.76221
0.14936 0.76222
0.14936 0.76223
0.14936 0.76224
0.14936 0.76225
0.14936 0.76226
0.14936 0.76227
0.14937 0.76228
0.14937 0.76229
0.14937 0.76230
0.14937 0.76231
0.14937 0.76232
0.14937 0.76233
0.14937 0.76234
0.14937 0.76235
0.14937 0.76236
0.14938 0.76237
0.14938 0.76238
0.14938 0.76239
0.14938 0.76240
0.14938 0.76241
0.14938 0.76242
0.14938 0.76243
0.14938 0.76244
0.14938 0.76245
0.14938 0.76246
0.14938 0.76247
0.14938 0.76248
0.14938 0.76249
0.14939 0.76250
0.14939 0.76251
0.14939 0.76252
0.14939 0.76253
0.14939 0.76254
0.14939 0.76255
0.14939 0.76256
0.14939 0.76257
0.14939 0.76258
0.14939 0.76259
0.14939 0.76260
0.14939 0.76261
0.14939 0.76262
0.14939 0.76263
0.14939 0.76264
0.14939 0.76265
0.14940 0.76266
0.14940 0.76267
0.14940 0.76268
0.14940 0.76269
0.14940 0.76270
0.14940 0.76271
0.14940 0.76272
0.14940 0.76273
0.14940 0.76274
0.14940 0.76275
0.14940 0.76276
0.14940 0.76277
0.14941 0.76278
0.14941 0.76279
0.14941 0.76280
0.14941 0.76281
0.14941 0.76282
0.14942 0.76283
0.14942 0.76284
0.14942 0.76285
0.14942 0.76286
0.14942 0.76287
0.14942 0.76288
0.14942 0.76289
0.14942 0.76290
0.14942 0.76291
0.14942 0.76292
0.14942 0.76293
0.14943 0.76294
0.14943 0.76295
0.14943 0.76296
0.14943 0.76297
0.14943 0.76298
0.14944 0.76299
0.14944 0.76300
0.14944 0.76301
0.14944 0.76302
0.14944 0.76303
0.14944 0.76304
0.14944 0.76305
0.14944 0.76306
0.14944 0.76307
0.14944 0.76308
0.14944 0.76309
0.14944 0.76310
0.14944 0.76311
0.14945 0.76312
0.14945 0.76313
0.14945 0.76314
0.14945 0.76315
0.14945 0.76316
0.14945 0.76317
0.14945 0.76318
0.14945 0.76319
0.14945 0.76320
0.14945 0.76321
0.14945 0.76322
0.14945 0.76323
0.14945 0.76324
0.14945 0.76325
0.14945 0.76326
0.14945 0.76327
0.14946 0.76328
0.14946 0.76329
0.14946 0.76330
0.14946 0.76331
0.14946 0.76332
0.14946 0.76333
0.14946 0.76334
0.14946 0.76335
0.14946 0.76336
0.14946 0.76337
0.14947 0.76338
0.14947 0.76339
0.14947 0.76340
0.14947 0.76341
0.14947 0.76342
0.14947 0.76343
0.14947 0.76344
0.14947 0.76345
0.14947 0.76346
0.14947 0.76347
0.14947 0.76348
0.14948 0.76349
0.14948 0.76350
0.14948 0.76351
0.14948 0.76352
0.14948 0.76353
0.14948 0.76354
0.14948 0.76355
0.14948 0.76356
0.14948 0.76357
0.14948 0.76358
0.14948 0.76359
0.14948 0.76360
0.14948 0.76361
0.14948 0.76362
0.14948 0.76363
0.14949 0.76364
0.14949 0.76365
0.14949 0.76366
0.14949 0.76367
0.14949 0.76368
0.14949 0.76369
0.14949 0.76370
0.14949 0.76371
0.14949 0.76372
0.14949 0.76373
0.14949 0.76374
0.14949 0.76375
0.14950 0.76376
0.14950 0.76377
0.14950 0.76378
0.14950 0.76379
0.14950 0.76380
0.14950 0.76381
0.14950 0.76382
0.14950 0.76383
0.14950 0.76384
0.14950 0.76385
0.14950 0.76386
0.14950 0.76387
0.14951 0.76388
0.14951 0.76389
0.14951 0.76390
0.14951 0.76391
0.14951 0.76392
0.14951 0.76393
0.14951 0.76394
0.14951 0.76395
0.14951 0.76396
0.14951 0.76397
0.14951 0.76398
0.14951 0.76399
0.14951 0.76400
0.14951 0.76401
0.14951 0.76402
0.14952 0.76403
0.14952 0.76404
0.14952 0.76405
0.14952 0.76406
0.14952 0.76407
0.14952 0.76408
0.14952 0.76409
0.14952 0.76410
0.14952 0.76411
0.14952 0.76412
0.14952 0.76413
0.14952 0.76414
0.14952 0.76415
0.14952 0.76416
0.14952 0.76417
0.14953 0.76418
0.14953 0.76419
0.14953 0.76420
0.14953 0.76421
0.14953 0.76422
0.14953 0.76423
0.14953 0.76424
0.14953 0.76425
0.14953 0.76426
0.14953 0.76427
0.14953 0.76428
0.14953 0.76429
0.14953 0.76430
0.14953 0.76431
0.14953 0.76432
0.14953 0.76433
0.14954 0.76434
0.14954 0.76435
0.14954 0.76436
0.14954 0.76437
0.14954 0.76438
0.14954 0.76439
0.14954 0.76440
0.14954 0.76441
0.14954 0.76442
0.14954 0.76443
0.14955 0.76444
0.14955 0.76445
0.14955 0.76446
0.14955 0.76447
0.14955 0.76448
0.14955 0.76449
0.14955 0.76450
0.14955 0.76451
0.14955 0.76452
0.14955 0.76453
0.14956 0.76454
0.14956 0.76455
0.14956 0.76456
0.14956 0.76457
0.14956 0.76458
0.14956 0.76459
0.14956 0.76460
0.14957 0.76461
0.14957 0.76462
0.14957 0.76463
0.14957 0.76464
0.14957 0.76465
0.14957 0.76466
0.14957 0.76467
0.14957 0.76468
0.14957 0.76469
0.14957 0.76470
0.14957 0.76471
0.14957 0.76472
0.14957 0.76473
0.14957 0.76474
0.14958 0.76475
0.14958 0.76476
0.14958 0.76477
0.14958 0.76478
0.14958 0.76479
0.14958 0.76480
0.14958 0.76481
0.14958 0.76482
0.14958 0.76483
0.14958 0.76484
0.14958 0.76485
0.14958 0.76486
0.14958 0.76487
0.14958 0.76488
0.14959 0.76489
0.14959 0.76490
0.14959 0.76491
0.14959 0.76492
0.14959 0.76493
0.14959 0.76494
0.14959 0.76495
0.14959 0.76496
0.14959 0.76497
0.14959 0.76498
0.14959 0.76499
0.14959 0.76500
0.14959 0.76501
0.14959 0.76502
0.14960 0.76503
0.14960 0.76504
0.14960 0.76505
0.14960 0.76506
0.14960 0.76507
0.14960 0.76508
0.14960 0.76509
0.14960 0.76510
0.14961 0.76511
0.14961 0.76512
0.14961 0.76513
0.14961 0.76514
0.14961 0.76515
0.14962 0.76516
0.14962 0.76517
0.14962 0.76518
0.14962 0.76519
0.14962 0.76520
0.14962 0.76521
0.14962 0.76522
0.14962 0.76523
0.14962 0.76524
0.14962 0.76525
0.14962 0.76526
0.14963 0.76527
0.14963 0.76528
0.14963 0.76529
0.14963 0.76530
0.14963 0.76531
0.14963 0.76532
0.14963 0.76533
0.14963 0.76534
0.14963 0.76535
0.14963 0.76536
0.14964 0.76537
0.14964 0.76538
0.14964 0.76539
0.14964 0.76540
0.14964 0.76541
0.14964 0.76542
0.14964 0.76543
0.14964 0.76544
0.14964 0.76545
0.14964 0.76546
0.14964 0.76547
0.14964 0.76548
0.14964 0.76549
0.14965 0.76550
0.14965 0.76551
0.14965 0.76552
0.14965 0.76553
0.14965 0.76554
0.14965 0.76555
0.14965 0.76556
0.14965 0.76557
0.14965 0.76558
0.14965 0.76559
0.14965 0.76560
0.14965 0.76561
0.14965 0.76562
0.14965 0.76563
0.14965 0.76564
0.14965 0.76565
0.14965 0.76566
0.14965 0.76567
0.14965 0.76568
0.14966 0.76569
0.14966 0.76570
0.14966 0.76571
0.14966 0.76572
0.14966 0.76573
0.14966 0.76574
0.14966 0.76575
0.14966 0.76576
0.14966 0.76577
0.14966 0.76578
0.14966 0.76579
0.14967 0.76580
0.14967 0.76581
0.14967 0.76582
0.14967 0.76583
0.14967 0.76584
0.14967 0.76585
0.14967 0.76586
0.14967 0.76587
0.14967 0.76588
0.14967 0.76589
0.14968 0.76590
0.14968 0.76591
0.14968 0.76592
0.14968 0.76593
0.14968 0.76594
0.14968 0.76595
0.14968 0.76596
0.14968 0.76597
0.14968 0.76598
0.14968 0.76599
0.14968 0.76600
0.14968 0.76601
0.14968 0.76602
0.14969 0.76603
0.14969 0.76604
0.14969 0.76605
0.14969 0.76606
0.14969 0.76607
0.14969 0.76608
0.14969 0.76609
0.14969 0.76610
0.14970 0.76611
0.14970 0.76612
0.14970 0.76613
0.14970 0.76614
0.14970 0.76615
0.14970 0.76616
0.14970 0.76617
0.14970 0.76618
0.14970 0.76619
0.14970 0.76620
0.14970 0.76621
0.14970 0.76622
0.14970 0.76623
0.14971 0.76624
0.14971 0.76625
0.14971 0.76626
0.14971 0.76627
0.14971 0.76628
0.14971 0.76629
0.14971 0.76630
0.14971 0.76631
0.14971 0.76632
0.14971 0.76633
0.14971 0.76634
0.14971 0.76635
0.14971 0.76636
0.14971 0.76637
0.14971 0.76638
0.14971 0.76639
0.14971 0.76640
0.14971 0.76641
0.14971 0.76642
0.14972 0.76643
0.14972 0.76644
0.14972 0.76645
0.14972 0.76646
0.14972 0.76647
0.14972 0.76648
0.14972 0.76649
0.14972 0.76650
0.14973 0.76651
0.14973 0.76652
0.14973 0.76653
0.14973 0.76654
0.14973 0.76655
0.14973 0.76656
0.14973 0.76657
0.14973 0.76658
0.14973 0.76659
0.14973 0.76660
0.14973 0.76661
0.14973 0.76662
0.14973 0.76663
0.14973 0.76664
0.14973 0.76665
0.14974 0.76666
0.14974 0.76667
0.14974 0.76668
0.14974 0.76669
0.14974 0.76670
0.14974 0.76671
0.14974 0.76672
0.14974 0.76673
0.14974 0.76674
0.14974 0.76675
0.14974 0.76676
0.14974 0.76677
0.14975 0.76678
0.14975 0.76679
0.14975 0.76680
0.14975 0.76681
0.14975 0.76682
0.14975 0.76683
0.14975 0.76684
0.14975 0.76685
0.14975 0.76686
0.14975 0.76687
0.14975 0.76688
0.14975 0.76689
0.14976 0.76690
0.14976 0.76691
0.14976 0.76692
0.14976 0.76693
0.14976 0.76694
0.14976 0.76695
0.14976 0.76696
0.14976 0.76697
0.14976 0.76698
0.14976 0.76699
0.14976 0.76700
0.14976 0.76701
0.14976 0.76702
0.14976 0.76703
0.14976 0.76704
0.14976 0.76705
0.14976 0.76706
0.14977 0.76707
0.14977 0.76708
0.14977 0.76709
0.14977 0.76710
0.14977 0.76711
0.14977 0.76712
0.14977 0.76713
0.14977 0.76714
0.14977 0.76715
0.14977 0.76716
0.14977 0.76717
0.14978 0.76718
0.14978 0.76719
0.14978 0.76720
0.14978 0.76721
0.14978 0.76722
0.14978 0.76723
0.14978 0.76724
0.14978 0.76725
0.14978 0.76726
0.14978 0.76727
0.14978 0.76728
0.14979 0.76729
0.14979 0.76730
0.14979 0.76731
0.14979 0.76732
0.14979 0.76733
0.14979 0.76734
0.14979 0.76735
0.14979 0.76736
0.14979 0.76737
0.14979 0.76738
0.14980 0.76739
0.14980 0.76740
0.14980 0.76741
0.14980 0.76742
0.14980 0.76743
0.14980 0.76744
0.14980 0.76745
0.14980 0.76746
0.14980 0.76747
0.14980 0.76748
0.14980 0.76749
0.14980 0.76750
0.14980 0.76751
0.14980 0.76752
0.14981 0.76753
0.14981 0.76754
0.14981 0.76755
0.14981 0.76756
0.14981 0.76757
0.14981 0.76758
0.14981 0.76759
0.14981 0.76760
0.14981 0.76761
0.14981 0.76762
0.14981 0.76763
0.14982 0.76764
0.14982 0.76765
0.14982 0.76766
0.14982 0.76767
0.14982 0.76768
0.14982 0.76769
0.14982 0.76770
0.14982 0.76771
0.14982 0.76772
0.14983 0.76773
0.14983 0.76774
0.14983 0.76775
0.14983 0.76776
0.14983 0.76777
0.14983 0.76778
0.14983 0.76779
0.14983 0.76780
0.14983 0.76781
0.14983 0.76782
0.14983 0.76783
0.14984 0.76784
0.14984 0.76785
0.14984 0.76786
0.14984 0.76787
0.14984 0.76788
0.14984 0.76789
0.14984 0.76790
0.14984 0.76791
0.14985 0.76792
0.14985 0.76793
0.14985 0.76794
0.14985 0.76795
0.14985 0.76796
0.14985 0.76797
0.14985 0.76798
0.14985 0.76799
0.14985 0.76800
0.14986 0.76801
0.14986 0.76802
0.14986 0.76803
0.14986 0.76804
0.14986 0.76805
0.14986 0.76806
0.14986 0.76807
0.14986 0.76808
0.14986 0.76809
0.14986 0.76810
0.14986 0.76811
0.14986 0.76812
0.14987 0.76813
0.14987 0.76814
0.14987 0.76815
0.14987 0.76816
0.14987 0.76817
0.14987 0.76818
0.14987 0.76819
0.14987 0.76820
0.14987 0.76821
0.14987 0.76822
0.14987 0.76823
0.14987 0.76824
0.14987 0.76825
0.14987 0.76826
0.14987 0.76827
0.14988 0.76828
0.14988 0.76829
0.14988 0.76830
0.14988 0.76831
0.14988 0.76832
0.14988 0.76833
0.14988 0.76834
0.14988 0.76835
0.14988 0.76836
0.14988 0.76837
0.14988 0.76838
0.14989 0.76839
0.14989 0.76840
0.14989 0.76841
0.14989 0.76842
0.14989 0.76843
0.14989 0.76844
0.14989 0.76845
0.14989 0.76846
0.14989 0.76847
0.14989 0.76848
0.14989 0.76849
0.14990 0.76850
0.14990 0.76851
0.14990 0.76852
0.14990 0.76853
0.14990 0.76854
0.14990 0.76855
0.14990 0.76856
0.14990 0.76857
0.14990 0.76858
0.14990 0.76859
0.14990 0.76860
0.14990 0.76861
0.14991 0.76862
0.14991 0.76863
0.14991 0.76864
0.14991 0.76865
0.14991 0.76866
0.14991 0.76867
0.14991 0.76868
0.14991 0.76869
0.14992 0.76870
0.14992 0.76871
0.14992 0.76872
0.14992 0.76873
0.14992 0.76874
0.14992 0.76875
0.14992 0.76876
0.14992 0.76877
0.14993 0.76878
0.14993 0.76879
0.14993 0.76880
0.14993 0.76881
0.14993 0.76882
0.14993 0.76883
0.14993 0.76884
0.14993 0.76885
0.14993 0.76886
0.14993 0.76887
0.14994 0.76888
0.14994 0.76889
0.14994 0.76890
0.14994 0.76891
0.14994 0.76892
0.14994 0.76893
0.14994 0.76894
0.14994 0.76895
0.14994 0.76896
0.14994 0.76897
0.14994 0.76898
0.14994 0.76899
0.14994 0.76900
0.14994 0.76901
0.14994 0.76902
0.14995 0.76903
0.14995 0.76904
0.14995 0.76905
0.14995 0.76906
0.14995 0.76907
0.14995 0.76908
0.14995 0.76909
0.14995 0.76910
0.14995 0.76911
0.14995 0.76912
0.14995 0.76913
0.14995 0.76914
0.14996 0.76915
0.14996 0.76916
0.14996 0.76917
0.14996 0.76918
0.14996 0.76919
0.14996 0.76920
0.14996 0.76921
0.14996 0.76922
0.14996 0.76923
0.14996 0.76924
0.14996 0.76925
0.14996 0.76926
0.14996 0.76927
0.14996 0.76928
0.14997 0.76929
0.14997 0.76930
0.14997 0.76931
0.14997 0.76932
0.14997 0.76933
0.14997 0.76934
0.14997 0.76935
0.14997 0.76936
0.14997 0.76937
0.14997 0.76938
0.14997 0.76939
0.14997 0.76940
0.14997 0.76941
0.14997 0.76942
0.14997 0.76943
0.14997 0.76944
0.14997 0.76945
0.14997 0.76946
0.14998 0.76947
0.14998 0.76948
0.14998 0.76949
0.14998 0.76950
0.14998 0.76951
0.14998 0.76952
0.14998 0.76953
0.14998 0.76954
0.14999 0.76955
0.14999 0.76956
0.14999 0.76957
0.14999 0.76958
0.14999 0.76959
0.14999 0.76960
0.14999 0.76961
0.14999 0.76962
0.14999 0.76963
0.14999 0.76964
0.15000 0.76965
0.15000 0.76966
0.15000 0.76967
0.15000 0.76968
0.15000 0.76969
0.15000 0.76970
0.15000 0.76971
0.15000 0.76972
0.15000 0.76973
0.15001 0.76974
0.15001 0.76975
0.15001 0.76976
0.15001 0.76977
0.15001 0.76978
0.15001 0.76979
0.15001 0.76980
0.15001 0.76981
0.15002 0.76982
0.15002 0.76983
0.15002 0.76984
0.15002 0.76985
0.15002 0.76986
0.15002 0.76987
0.15002 0.76988
0.15002 0.76989
0.15002 0.76990
0.15002 0.76991
0.15002 0.76992
0.15002 0.76993
0.15003 0.76994
0.15003 0.76995
0.15003 0.76996
0.15003 0.76997
0.15003 0.76998
0.15003 0.76999
0.15003 0.77000
0.15003 0.77001
0.15003 0.77002
0.15003 0.77003
0.15003 0.77004
0.15003 0.77005
0.15003 0.77006
0.15003 0.77007
0.15004 0.77008
0.15004 0.77009
0.15004 0.77010
0.15004 0.77011
0.15004 0.77012
0.15004 0.77013
0.15005 0.77014
0.15005 0.77015
0.15005 0.77016
0.15005 0.77017
0.15005 0.77018
0.15005 0.77019
0.15006 0.77020
0.15006 0.77021
0.15006 0.77022
0.15006 0.77023
0.15006 0.77024
0.15006 0.77025
0.15006 0.77026
0.15006 0.77027
0.15006 0.77028
0.15006 0.77029
0.15007 0.77030
0.15007 0.77031
0.15007 0.77032
0.15007 0.77033
0.15007 0.77034
0.15007 0.77035
0.15007 0.77036
0.15007 0.77037
0.15007 0.77038
0.15007 0.77039
0.15007 0.77040
0.15008 0.77041
0.15008 0.77042
0.15008 0.77043
0.15008 0.77044
0.15008 0.77045
0.15008 0.77046
0.15008 0.77047
0.15008 0.77048
0.15008 0.77049
0.15009 0.77050
0.15009 0.77051
0.15009 0.77052
0.15009 0.77053
0.15009 0.77054
0.15009 0.77055
0.15009 0.77056
0.15009 0.77057
0.15009 0.77058
0.15009 0.77059
0.15009 0.77060
0.15009 0.77061
0.15009 0.77062
0.15009 0.77063
0.15010 0.77064
0.15010 0.77065
0.15010 0.77066
0.15010 0.77067
0.15010 0.77068
0.15010 0.77069
0.15010 0.77070
0.15010 0.77071
0.15010 0.77072
0.15010 0.77073
0.15010 0.77074
0.15010 0.77075
0.15010 0.77076
0.15010 0.77077
0.15011 0.77078
0.15011 0.77079
0.15011 0.77080
0.15011 0.77081
0.15011 0.77082
0.15011 0.77083
0.15011 0.77084
0.15012 0.77085
0.15012 0.77086
0.15012 0.77087
0.15012 0.77088
0.15012 0.77089
0.15012 0.77090
0.15012 0.77091
0.15012 0.77092
0.15012 0.77093
0.15012 0.77094
0.15012 0.77095
0.15013 0.77096
0.15013 0.77097
0.15013 0.77098
0.15013 0.77099
0.15013 0.77100
0.15013 0.77101
0.15013 0.77102
0.15013 0.77103
0.15013 0.77104
0.15013 0.77105
0.15013 0.77106
0.15014 0.77107
0.15014 0.77108
0.15014 0.77109
0.15014 0.77110
0.15014 0.77111
0.15014 0.77112
0.15014 0.77113
0.15014 0.77114
0.15014 0.77115
0.15015 0.77116
0.15015 0.77117
0.15015 0.77118
0.15015 0.77119
0.15015 0.77120
0.15015 0.77121
0.15015 0.77122
0.15015 0.77123
0.15015 0.77124
0.15015 0.77125
0.15016 0.77126
0.15016 0.77127
0.15016 0.77128
0.15016 0.77129
0.15016 0.77130
0.15016 0.77131
0.15016 0.77132
0.15016 0.77133
0.15016 0.77134
0.15016 0.77135
0.15016 0.77136
0.15016 0.77137
0.15016 0.77138
0.15016 0.77139
0.15017 0.77140
0.15017 0.77141
0.15017 0.77142
0.15017 0.77143
0.15017 0.77144
0.15017 0.77145
0.15017 0.77146
0.15017 0.77147
0.15017 0.77148
0.15017 0.77149
0.15017 0.77150
0.15017 0.77151
0.15017 0.77152
0.15017 0.77153
0.15017 0.77154
0.15017 0.77155
0.15017 0.77156
0.15018 0.77157
0.15018 0.77158
0.15018 0.77159
0.15018 0.77160
0.15018 0.77161
0.15018 0.77162
0.15018 0.77163
0.15018 0.77164
0.15018 0.77165
0.15018 0.77166
0.15018 0.77167
0.15018 0.77168
0.15019 0.77169
0.15019 0.77170
0.15019 0.77171
0.15019 0.77172
0.15019 0.77173
0.15019 0.77174
0.15019 0.77175
0.15019 0.77176
0.15020 0.77177
0.15020 0.77178
0.15020 0.77179
0.15020 0.77180
0.15020 0.77181
0.15020 0.77182
0.15020 0.77183
0.15020 0.77184
0.15020 0.77185
0.15020 0.77186
0.15020 0.77187
0.15020 0.77188
0.15020 0.77189
0.15020 0.77190
0.15020 0.77191
0.15021 0.77192
0.15021 0.77193
0.15021 0.77194
0.15021 0.77195
0.15021 0.77196
0.15021 0.77197
0.15021 0.77198
0.15021 0.77199
0.15021 0.77200
0.15021 0.77201
0.15022 0.77202
0.15022 0.77203
0.15022 0.77204
0.15022 0.77205
0.15022 0.77206
0.15022 0.77207
0.15022 0.77208
0.15022 0.77209
0.15023 0.77210
0.15023 0.77211
0.15023 0.77212
0.15023 0.77213
0.15023 0.77214
0.15023 0.77215
0.15023 0.77216
0.15023 0.77217
0.15024 0.77218
0.15024 0.77219
0.15024 0.77220
0.15024 0.77221
0.15024 0.77222
0.15024 0.77223
0.15024 0.77224
0.15024 0.77225
0.15025 0.77226
0.15025 0.77227
0.15025 0.77228
0.15025 0.77229
0.15025 0.77230
0.15025 0.77231
0.15026 0.77232
0.15026 0.77233
0.15026 0.77234
0.15026 0.77235
0.15026 0.77236
0.15026 0.77237
0.15026 0.77238
0.15026 0.77239
0.15027 0.77240
0.15027 0.77241
0.15027 0.77242
0.15027 0.77243
0.15027 0.77244
0.15027 0.77245
0.15027 0.77246
0.15027 0.77247
0.15028 0.77248
0.15028 0.77249
0.15028 0.77250
0.15028 0.77251
0.15028 0.77252
0.15028 0.77253
0.15028 0.77254
0.15028 0.77255
0.15029 0.77256
0.15029 0.77257
0.15029 0.77258
0.15029 0.77259
0.15029 0.77260
0.15029 0.77261
0.15029 0.77262
0.15029 0.77263
0.15029 0.77264
0.15030 0.77265
0.15030 0.77266
0.15030 0.77267
0.15030 0.77268
0.15030 0.77269
0.15030 0.77270
0.15030 0.77271
0.15030 0.77272
0.15031 0.77273
0.15031 0.77274
0.15031 0.77275
0.15031 0.77276
0.15031 0.77277
0.15031 0.77278
0.15031 0.77279
0.15031 0.77280
0.15032 0.77281
0.15032 0.77282
0.15032 0.77283
0.15032 0.77284
0.15032 0.77285
0.15032 0.77286
0.15032 0.77287
0.15032 0.77288
0.15032 0.77289
0.15032 0.77290
0.15032 0.77291
0.15032 0.77292
0.15033 0.77293
0.15033 0.77294
0.15033 0.77295
0.15033 0.77296
0.15033 0.77297
0.15033 0.77298
0.15033 0.77299
0.15033 0.77300
0.15033 0.77301
0.15033 0.77302
0.15033 0.77303
0.15034 0.77304
0.15034 0.77305
0.15034 0.77306
0.15034 0.77307
0.15034 0.77308
0.15034 0.77309
0.15034 0.77310
0.15034 0.77311
0.15034 0.77312
0.15034 0.77313
0.15034 0.77314
0.15035 0.77315
0.15035 0.77316
0.15035 0.77317
0.15035 0.77318
0.15035 0.77319
0.15035 0.77320
0.15035 0.77321
0.15035 0.77322
0.15035 0.77323
0.15035 0.77324
0.15035 0.77325
0.15035 0.77326
0.15036 0.77327
0.15036 0.77328
0.15036 0.77329
0.15036 0.77330
0.15036 0.77331
0.15036 0.77332
0.15036 0.77333
0.15036 0.77334
0.15036 0.77335
0.15036 0.77336
0.15036 0.77337
0.15036 0.77338
0.15036 0.77339
0.15036 0.77340
0.15036 0.77341
0.15037 0.77342
0.15037 0.77343
0.15037 0.77344
0.15037 0.77345
0.15037 0.77346
0.15037 0.77347
0.15037 0.77348
0.15037 0.77349
0.15037 0.77350
0.15037 0.77351
0.15037 0.77352
0.15038 0.77353
0.15038 0.77354
0.15038 0.77355
0.15038 0.77356
0.15038 0.77357
0.15038 0.77358
0.15038 0.77359
0.15038 0.77360
0.15038 0.77361
0.15038 0.77362
0.15038 0.77363
0.15038 0.77364
0.15039 0.77365
0.15039 0.77366
0.15039 0.77367
0.15039 0.77368
0.15039 0.77369
0.15039 0.77370
0.15039 0.77371
0.15039 0.77372
0.15039 0.77373
0.15040 0.77374
0.15040 0.77375
0.15040 0.77376
0.15040 0.77377
0.15040 0.77378
0.15040 0.77379
0.15040 0.77380
0.15040 0.77381
0.15040 0.77382
0.15041 0.77383
0.15041 0.77384
0.15041 0.77385
0.15041 0.77386
0.15041 0.77387
0.15041 0.77388
0.15041 0.77389
0.15041 0.77390
0.15041 0.77391
0.15041 0.77392
0.15041 0.77393
0.15041 0.77394
0.15041 0.77395
0.15041 0.77396
0.15041 0.77397
0.15041 0.77398
0.15041 0.77399
0.15041 0.77400
0.15041 0.77401
0.15042 0.77402
0.15042 0.77403
0.15042 0.77404
0.15042 0.77405
0.15042 0.77406
0.15042 0.77407
0.15042 0.77408
0.15042 0.77409
0.15042 0.77410
0.15042 0.77411
0.15042 0.77412
0.15043 0.77413
0.15043 0.77414
0.15043 0.77415
0.15043 0.77416
0.15043 0.77417
0.15043 0.77418
0.15043 0.77419
0.15043 0.77420
0.15043 0.77421
0.15043 0.77422
0.15043 0.77423
0.15044 0.77424
0.15044 0.77425
0.15044 0.77426
0.15044 0.77427
0.15044 0.77428
0.15044 0.77429
0.15044 0.77430
0.15044 0.77431
0.15044 0.77432
0.15044 0.77433
0.15044 0.77434
0.15044 0.77435
0.15044 0.77436
0.15044 0.77437
0.15044 0.77438
0.15044 0.77439
0.15045 0.77440
0.15045 0.77441
0.15045 0.77442
0.15045 0.77443
0.15046 0.77444
0.15046 0.77445
0.15046 0.77446
0.15046 0.77447
0.15046 0.77448
0.15046 0.77449
0.15046 0.77450
0.15046 0.77451
0.15046 0.77452
0.15046 0.77453
0.15046 0.77454
0.15046 0.77455
0.15046 0.77456
0.15046 0.77457
0.15047 0.77458
0.15047 0.77459
0.15047 0.77460
0.15047 0.77461
0.15047 0.77462
0.15047 0.77463
0.15048 0.77464
0.15048 0.77465
0.15048 0.77466
0.15048 0.77467
0.15048 0.77468
0.15048 0.77469
0.15048 0.77470
0.15048 0.77471
0.15048 0.77472
0.15048 0.77473
0.15049 0.77474
0.15049 0.77475
0.15049 0.77476
0.15049 0.77477
0.15049 0.77478
0.15049 0.77479
0.15049 0.77480
0.15049 0.77481
0.15049 0.77482
0.15049 0.77483
0.15050 0.77484
0.15050 0.77485
0.15050 0.77486
0.15050 0.77487
0.15050 0.77488
0.15050 0.77489
0.15050 0.77490
0.15050 0.77491
0.15050 0.77492
0.15050 0.77493
0.15050 0.77494
0.15050 0.77495
0.15051 0.77496
0.15051 0.77497
0.15051 0.77498
0.15051 0.77499
0.15051 0.77500
0.15051 0.77501
0.15051 0.77502
0.15051 0.77503
0.15051 0.77504
0.15051 0.77505
0.15051 0.77506
0.15052 0.77507
0.15052 0.77508
0.15052 0.77509
0.15052 0.77510
0.15052 0.77511
0.15052 0.77512
0.15052 0.77513
0.15052 0.77514
0.15053 0.77515
0.15053 0.77516
0.15053 0.77517
0.15053 0.77518
0.15053 0.77519
0.15053 0.77520
0.15053 0.77521
0.15053 0.77522
0.15053 0.77523
0.15053 0.77524
0.15053 0.77525
0.15053 0.77526
0.15054 0.77527
0.15054 0.77528
0.15054 0.77529
0.15054 0.77530
0.15054 0.77531
0.15054 0.77532
0.15054 0.77533
0.15054 0.77534
0.15054 0.77535
0.15054 0.77536
0.15054 0.77537
0.15054 0.77538
0.15054 0.77539
0.15054 0.77540
0.15054 0.77541
0.15055 0.77542
0.15055 0.77543
0.15055 0.77544
0.15055 0.77545
0.15055 0.77546
0.15055 0.77547
0.15055 0.77548
0.15055 0.77549
0.15056 0.77550
0.15056 0.77551
0.15056 0.77552
0.15056 0.77553
0.15056 0.77554
0.15056 0.77555
0.15056 0.77556
0.15056 0.77557
0.15056 0.77558
0.15056 0.77559
0.15056 0.77560
0.15056 0.77561
0.15056 0.77562
0.15057 0.77563
0.15057 0.77564
0.15057 0.77565
0.15057 0.77566
0.15057 0.77567
0.15057 0.77568
0.15057 0.77569
0.15057 0.77570
0.15057 0.77571
0.15057 0.77572
0.15057 0.77573
0.15057 0.77574
0.15058 0.77575
0.15058 0.77576
0.15058 0.77577
0.15058 0.77578
0.15058 0.77579
0.15058 0.77580
0.15058 0.77581
0.15058 0.77582
0.15058 0.77583
0.15058 0.77584
0.15058 0.77585
0.15058 0.77586
0.15059 0.77587
0.15059 0.77588
0.15059 0.77589
0.15059 0.77590
0.15059 0.77591
0.15059 0.77592
0.15059 0.77593
0.15059 0.77594
0.15059 0.77595
0.15059 0.77596
0.15059 0.77597
0.15059 0.77598
0.15060 0.77599
0.15060 0.77600
0.15060 0.77601
0.15060 0.77602
0.15060 0.77603
0.15060 0.77604
0.15060 0.77605
0.15060 0.77606
0.15060 0.77607
0.15060 0.77608
0.15061 0.77609
0.15061 0.77610
0.15061 0.77611
0.15061 0.77612
0.15061 0.77613
0.15061 0.77614
0.15061 0.77615
0.15061 0.77616
0.15062 0.77617
0.15062 0.77618
0.15062 0.77619
0.15062 0.77620
0.15062 0.77621
0.15062 0.77622
0.15062 0.77623
0.15062 0.77624
0.15062 0.77625
0.15062 0.77626
0.15063 0.77627
0.15063 0.77628
0.15063 0.77629
0.15063 0.77630
0.15063 0.77631
0.15063 0.77632
0.15063 0.77633
0.15063 0.77634
0.15063 0.77635
0.15063 0.77636
0.15063 0.77637
0.15063 0.77638
0.15063 0.77639
0.15063 0.77640
0.15063 0.77641
0.15063 0.77642
0.15063 0.77643
0.15064 0.77644
0.15064 0.77645
0.15064 0.77646
0.15064 0.77647
0.15064 0.77648
0.15064 0.77649
0.15064 0.77650
0.15065 0.77651
0.15065 0.77652
0.15065 0.77653
0.15065 0.77654
0.15065 0.77655
0.15065 0.77656
0.15065 0.77657
0.15065 0.77658
0.15065 0.77659
0.15065 0.77660
0.15065 0.77661
0.15065 0.77662
0.15065 0.77663
0.15066 0.77664
0.15066 0.77665
0.15066 0.77666
0.15066 0.77667
0.15066 0.77668
0.15066 0.77669
0.15067 0.77670
0.15067 0.77671
0.15067 0.77672
0.15067 0.77673
0.15067 0.77674
0.15067 0.77675
0.15067 0.77676
0.15067 0.77677
0.15067 0.77678
0.15067 0.77679
0.15068 0.77680
0.15068 0.77681
0.15068 0.77682
0.15068 0.77683
0.15068 0.77684
0.15068 0.77685
0.15068 0.77686
0.15068 0.77687
0.15068 0.77688
0.15069 0.77689
0.15069 0.77690
0.15069 0.77691
0.15069 0.77692
0.15069 0.77693
0.15069 0.77694
0.15069 0.77695
0.15069 0.77696
0.15069 0.77697
0.15069 0.77698
0.15069 0.77699
0.15069 0.77700
0.15070 0.77701
0.15070 0.77702
0.15070 0.77703
0.15070 0.77704
0.15070 0.77705
0.15070 0.77706
0.15070 0.77707
0.15070 0.77708
0.15070 0.77709
0.15070 0.77710
0.15070 0.77711
0.15070 0.77712
0.15070 0.77713
0.15071 0.77714
0.15071 0.77715
0.15071 0.77716
0.15071 0.77717
0.15071 0.77718
0.15071 0.77719
0.15071 0.77720
0.15072 0.77721
0.15072 0.77722
0.15072 0.77723
0.15072 0.77724
0.15072 0.77725
0.15072 0.77726
0.15072 0.77727
0.15072 0.77728
0.15072 0.77729
0.15072 0.77730
0.15073 0.77731
0.15073 0.77732
0.15073 0.77733
0.15073 0.77734
0.15073 0.77735
0.15073 0.77736
0.15073 0.77737
0.15073 0.77738
0.15073 0.77739
0.15073 0.77740
0.15073 0.77741
0.15073 0.77742
0.15073 0.77743
0.15073 0.77744
0.15074 0.77745
0.15074 0.77746
0.15074 0.77747
0.15074 0.77748
0.15074 0.77749
0.15074 0.77750
0.15074 0.77751
0.15075 0.77752
0.15075 0.77753
0.15075 0.77754
0.15075 0.77755
0.15075 0.77756
0.15075 0.77757
0.15075 0.77758
0.15075 0.77759
0.15076 0.77760
0.15076 0.77761
0.15076 0.77762
0.15076 0.77763
0.15076 0.77764
0.15076 0.77765
0.15076 0.77766
0.15076 0.77767
0.15076 0.77768
0.15076 0.77769
0.15077 0.77770
0.15077 0.77771
0.15077 0.77772
0.15077 0.77773
0.15077 0.77774
0.15077 0.77775
0.15077 0.77776
0.15077 0.77777
0.15077 0.77778
0.15077 0.77779
0.15077 0.77780
0.15077 0.77781
0.15077 0.77782
0.15077 0.77783
0.15077 0.77784
0.15077 0.77785
0.15077 0.77786
0.15077 0.77787
0.15078 0.77788
0.15078 0.77789
0.15078 0.77790
0.15078 0.77791
0.15078 0.77792
0.15078 0.77793
0.15078 0.77794
0.15078 0.77795
0.15078 0.77796
0.15078 0.77797
0.15078 0.77798
0.15079 0.77799
0.15079 0.77800
0.15079 0.77801
0.15080 0.77802
0.15080 0.77803
0.15080 0.77804
0.15080 0.77805
0.15080 0.77806
0.15080 0.77807
0.15080 0.77808
0.15080 0.77809
0.15080 0.77810
0.15081 0.77811
0.15081 0.77812
0.15081 0.77813
0.15081 0.77814
0.15081 0.77815
0.15081 0.77816
0.15081 0.77817
0.15081 0.77818
0.15081 0.77819
0.15082 0.77820
0.15082 0.77821
0.15082 0.77822
0.15082 0.77823
0.15082 0.77824
0.15082 0.77825
0.15082 0.77826
0.15082 0.77827
0.15082 0.77828
0.15082 0.77829
0.15082 0.77830
0.15082 0.77831
0.15082 0.77832
0.15082 0.77833
0.15082 0.77834
0.15082 0.77835
0.15082 0.77836
0.15082 0.77837
0.15083 0.77838
0.15083 0.77839
0.15083 0.77840
0.15083 0.77841
0.15083 0.77842
0.15083 0.77843
0.15083 0.77844
0.15083 0.77845
0.15083 0.77846
0.15084 0.77847
0.15084 0.77848
0.15084 0.77849
0.15084 0.77850
0.15084 0.77851
0.15084 0.77852
0.15084 0.77853
0.15085 0.77854
0.15085 0.77855
0.15085 0.77856
0.15085 0.77857
0.15085 0.77858
0.15085 0.77859
0.15085 0.77860
0.15085 0.77861
0.15085 0.77862
0.15085 0.77863
0.15085 0.77864
0.15085 0.77865
0.15085 0.77866
0.15085 0.77867
0.15085 0.77868
0.15085 0.77869
0.15085 0.77870
0.15085 0.77871
0.15086 0.77872
0.15086 0.77873
0.15086 0.77874
0.15086 0.77875
0.15086 0.77876
0.15086 0.77877
0.15086 0.77878
0.15086 0.77879
0.15086 0.77880
0.15086 0.77881
0.15086 0.77882
0.15086 0.77883
0.15087 0.77884
0.15087 0.77885
0.15087 0.77886
0.15087 0.77887
0.15087 0.77888
0.15087 0.77889
0.15087 0.77890
0.15087 0.77891
0.15087 0.77892
0.15087 0.77893
0.15087 0.77894
0.15087 0.77895
0.15087 0.77896
0.15087 0.77897
0.15087 0.77898
0.15087 0.77899
0.15088 0.77900
0.15088 0.77901
0.15088 0.77902
0.15088 0.77903
0.15088 0.77904
0.15088 0.77905
0.15088 0.77906
0.15089 0.77907
0.15089 0.77908
0.15089 0.77909
0.15089 0.77910
0.15089 0.77911
0.15089 0.77912
0.15089 0.77913
0.15089 0.77914
0.15089 0.77915
0.15089 0.77916
0.15089 0.77917
0.15089 0.77918
0.15089 0.77919
0.15089 0.77920
0.15089 0.77921
0.15089 0.77922
0.15089 0.77923
0.15089 0.77924
0.15089 0.77925
0.15089 0.77926
0.15090 0.77927
0.15090 0.77928
0.15090 0.77929
0.15090 0.77930
0.15090 0.77931
0.15090 0.77932
0.15090 0.77933
0.15091 0.77934
0.15091 0.77935
0.15091 0.77936
0.15091 0.77937
0.15091 0.77938
0.15091 0.77939
0.15091 0.77940
0.15091 0.77941
0.15092 0.77942
0.15092 0.77943
0.15092 0.77944
0.15092 0.77945
0.15092 0.77946
0.15092 0.77947
0.15092 0.77948
0.15092 0.77949
0.15092 0.77950
0.15093 0.77951
0.15093 0.77952
0.15093 0.77953
0.15093 0.77954
0.15093 0.77955
0.15093 0.77956
0.15094 0.77957
0.15094 0.77958
0.15094 0.77959
0.15094 0.77960
0.15094 0.77961
0.15094 0.77962
0.15094 0.77963
0.15095 0.77964
0.15095 0.77965
0.15095 0.77966
0.15095 0.77967
0.15095 0.77968
0.15095 0.77969
0.15095 0.77970
0.15095 0.77971
0.15095 0.77972
0.15096 0.77973
0.15096 0.77974
0.15096 0.77975
0.15096 0.77976
0.15096 0.77977
0.15096 0.77978
0.15096 0.77979
0.15096 0.77980
0.15096 0.77981
0.15096 0.77982
0.15096 0.77983
0.15096 0.77984
0.15096 0.77985
0.15096 0.77986
0.15096 0.77987
0.15097 0.77988
0.15097 0.77989
0.15097 0.77990
0.15097 0.77991
0.15097 0.77992
0.15097 0.77993
0.15097 0.77994
0.15097 0.77995
0.15097 0.77996
0.15097 0.77997
0.15097 0.77998
0.15098 0.77999
0.15098 0.78000
0.15098 0.78001
0.15098 0.78002
0.15098 0.78003
0.15098 0.78004
0.15098 0.78005
0.15099 0.78006
0.15099 0.78007
0.15099 0.78008
0.15099 0.78009
0.15099 0.78010
0.15099 0.78011
0.15099 0.78012
0.15100 0.78013
0.15100 0.78014
0.15100 0.78015
0.15100 0.78016
0.15100 0.78017
0.15100 0.78018
0.15100 0.78019
0.15100 0.78020
0.15100 0.78021
0.15100 0.78022
0.15100 0.78023
0.15100 0.78024
0.15101 0.78025
0.15101 0.78026
0.15101 0.78027
0.15101 0.78028
0.15101 0.78029
0.15101 0.78030
0.15101 0.78031
0.15102 0.78032
0.15102 0.78033
0.15102 0.78034
0.15102 0.78035
0.15102 0.78036
0.15102 0.78037
0.15102 0.78038
0.15102 0.78039
0.15102 0.78040
0.15102 0.78041
0.15102 0.78042
0.15102 0.78043
0.15102 0.78044
0.15102 0.78045
0.15102 0.78046
0.15103 0.78047
0.15103 0.78048
0.15103 0.78049
0.15103 0.78050
0.15103 0.78051
0.15103 0.78052
0.15103 0.78053
0.15103 0.78054
0.15103 0.78055
0.15103 0.78056
0.15103 0.78057
0.15103 0.78058
0.15104 0.78059
0.15104 0.78060
0.15104 0.78061
0.15104 0.78062
0.15104 0.78063
0.15104 0.78064
0.15104 0.78065
0.15104 0.78066
0.15104 0.78067
0.15105 0.78068
0.15105 0.78069
0.15105 0.78070
0.15105 0.78071
0.15105 0.78072
0.15105 0.78073
0.15105 0.78074
0.15105 0.78075
0.15105 0.78076
0.15105 0.78077
0.15106 0.78078
0.15106 0.78079
0.15106 0.78080
0.15106 0.78081
0.15106 0.78082
0.15106 0.78083
0.15106 0.78084
0.15106 0.78085
0.15106 0.78086
0.15106 0.78087
0.15106 0.78088
0.15106 0.78089
0.15106 0.78090
0.15106 0.78091
0.15106 0.78092
0.15107 0.78093
0.15107 0.78094
0.15107 0.78095
0.15107 0.78096
0.15107 0.78097
0.15107 0.78098
0.15107 0.78099
0.15107 0.78100
0.15107 0.78101
0.15108 0.78102
0.15108 0.78103
0.15108 0.78104
0.15108 0.78105
0.15108 0.78106
0.15108 0.78107
0.15109 0.78108
0.15109 0.78109
0.15109 0.78110
0.15109 0.78111
0.15109 0.78112
0.15109 0.78113
0.15109 0.78114
0.15109 0.78115
0.15109 0.78116
0.15109 0.78117
0.15109 0.78118
0.15109 0.78119
0.15109 0.78120
0.15109 0.78121
0.15109 0.78122
0.15109 0.78123
0.15109 0.78124
0.15110 0.78125
0.15110 0.78126
0.15110 0.78127
0.15110 0.78128
0.15110 0.78129
0.15110 0.78130
0.15110 0.78131
0.15110 0.78132
0.15110 0.78133
0.15110 0.78134
0.15110 0.78135
0.15110 0.78136
0.15110 0.78137
0.15110 0.78138
0.15110 0.78139
0.15110 0.78140
0.15110 0.78141
0.15111 0.78142
0.15111 0.78143
0.15111 0.78144
0.15111 0.78145
0.15111 0.78146
0.15111 0.78147
0.15111 0.78148
0.15111 0.78149
0.15112 0.78150
0.15112 0.78151
0.15112 0.78152
0.15112 0.78153
0.15112 0.78154
0.15112 0.78155
0.15112 0.78156
0.15112 0.78157
0.15112 0.78158
0.15112 0.78159
0.15112 0.78160
0.15113 0.78161
0.15113 0.78162
0.15113 0.78163
0.15113 0.78164
0.15113 0.78165
0.15113 0.78166
0.15113 0.78167
0.15113 0.78168
0.15113 0.78169
0.15113 0.78170
0.15113 0.78171
0.15113 0.78172
0.15114 0.78173
0.15114 0.78174
0.15114 0.78175
0.15114 0.78176
0.15114 0.78177
0.15114 0.78178
0.15114 0.78179
0.15114 0.78180
0.15114 0.78181
0.15114 0.78182
0.15114 0.78183
0.15114 0.78184
0.15115 0.78185
0.15115 0.78186
0.15115 0.78187
0.15115 0.78188
0.15115 0.78189
0.15115 0.78190
0.15115 0.78191
0.15116 0.78192
0.15116 0.78193
0.15116 0.78194
0.15116 0.78195
0.15116 0.78196
0.15116 0.78197
0.15116 0.78198
0.15116 0.78199
0.15116 0.78200
0.15116 0.78201
0.15116 0.78202
0.15116 0.78203
0.15116 0.78204
0.15116 0.78205
0.15116 0.78206
0.15116 0.78207
0.15117 0.78208
0.15117 0.78209
0.15117 0.78210
0.15117 0.78211
0.15117 0.78212
0.15117 0.78213
0.15117 0.78214
0.15117 0.78215
0.15117 0.78216
0.15117 0.78217
0.15117 0.78218
0.15117 0.78219
0.15117 0.78220
0.15118 0.78221
0.15118 0.78222
0.15118 0.78223
0.15118 0.78224
0.15118 0.78225
0.15118 0.78226
0.15118 0.78227
0.15118 0.78228
0.15118 0.78229
0.15119 0.78230
0.15119 0.78231
0.15119 0.78232
0.15119 0.78233
0.15119 0.78234
0.15119 0.78235
0.15119 0.78236
0.15119 0.78237
0.15120 0.78238
0.15120 0.78239
0.15120 0.78240
0.15120 0.78241
0.15120 0.78242
0.15120 0.78243
0.15120 0.78244
0.15120 0.78245
0.15120 0.78246
0.15120 0.78247
0.15120 0.78248
0.15120 0.78249
0.15120 0.78250
0.15120 0.78251
0.15121 0.78252
0.15121 0.78253
0.15121 0.78254
0.15121 0.78255
0.15121 0.78256
0.15121 0.78257
0.15121 0.78258
0.15121 0.78259
0.15121 0.78260
0.15121 0.78261
0.15122 0.78262
0.15122 0.78263
0.15122 0.78264
0.15122 0.78265
0.15122 0.78266
0.15122 0.78267
0.15122 0.78268
0.15122 0.78269
0.15122 0.78270
0.15122 0.78271
0.15122 0.78272
0.15122 0.78273
0.15123 0.78274
0.15123 0.78275
0.15123 0.78276
0.15123 0.78277
0.15123 0.78278
0.15123 0.78279
0.15123 0.78280
0.15123 0.78281
0.15123 0.78282
0.15123 0.78283
0.15123 0.78284
0.15124 0.78285
0.15124 0.78286
0.15124 0.78287
0.15124 0.78288
0.15124 0.78289
0.15124 0.78290
0.15124 0.78291
0.15124 0.78292
0.15124 0.78293
0.15124 0.78294
0.15124 0.78295
0.15124 0.78296
0.15124 0.78297
0.15125 0.78298
0.15125 0.78299
0.15125 0.78300
0.15125 0.78301
0.15125 0.78302
0.15125 0.78303
0.15125 0.78304
0.15125 0.78305
0.15126 0.78306
0.15126 0.78307
0.15126 0.78308
0.15126 0.78309
0.15126 0.78310
0.15126 0.78311
0.15126 0.78312
0.15126 0.78313
0.15126 0.78314
0.15126 0.78315
0.15126 0.78316
0.15126 0.78317
0.15126 0.78318
0.15127 0.78319
0.15127 0.78320
0.15127 0.78321
0.15127 0.78322
0.15127 0.78323
0.15127 0.78324
0.15127 0.78325
0.15127 0.78326
0.15127 0.78327
0.15127 0.78328
0.15127 0.78329
0.15127 0.78330
0.15127 0.78331
0.15127 0.78332
0.15127 0.78333
0.15127 0.78334
0.15128 0.78335
0.15128 0.78336
0.15128 0.78337
0.15128 0.78338
0.15128 0.78339
0.15128 0.78340
0.15128 0.78341
0.15128 0.78342
0.15128 0.78343
0.15129 0.78344
0.15129 0.78345
0.15129 0.78346
0.15129 0.78347
0.15129 0.78348
0.15129 0.78349
0.15129 0.78350
0.15129 0.78351
0.15129 0.78352
0.15129 0.78353
0.15129 0.78354
0.15130 0.78355
0.15130 0.78356
0.15130 0.78357
0.15130 0.78358
0.15130 0.78359
0.15130 0.78360
0.15130 0.78361
0.15130 0.78362
0.15130 0.78363
0.15130 0.78364
0.15130 0.78365
0.15130 0.78366
0.15131 0.78367
0.15131 0.78368
0.15131 0.78369
0.15131 0.78370
0.15131 0.78371
0.15131 0.78372
0.15131 0.78373
0.15131 0.78374
0.15131 0.78375
0.15131 0.78376
0.15132 0.78377
0.15132 0.78378
0.15132 0.78379
0.15132 0.78380
0.15132 0.78381
0.15132 0.78382
0.15132 0.78383
0.15132 0.78384
0.15132 0.78385
0.15132 0.78386
0.15132 0.78387
0.15132 0.78388
0.15132 0.78389
0.15132 0.78390
0.15132 0.78391
0.15132 0.78392
0.15133 0.78393
0.15133 0.78394
0.15133 0.78395
0.15133 0.78396
0.15133 0.78397
0.15133 0.78398
0.15133 0.78399
0.15133 0.78400
0.15133 0.78401
0.15134 0.78402
0.15134 0.78403
0.15134 0.78404
0.15134 0.78405
0.15134 0.78406
0.15134 0.78407
0.15134 0.78408
0.15134 0.78409
0.15134 0.78410
0.15134 0.78411
0.15134 0.78412
0.15134 0.78413
0.15134 0.78414
0.15135 0.78415
0.15135 0.78416
0.15135 0.78417
0.15135 0.78418
0.15135 0.78419
0.15135 0.78420
0.15135 0.78421
0.15135 0.78422
0.15135 0.78423
0.15136 0.78424
0.15136 0.78425
0.15136 0.78426
0.15136 0.78427
0.15136 0.78428
0.15136 0.78429
0.15136 0.78430
0.15136 0.78431
0.15136 0.78432
0.15136 0.78433
0.15136 0.78434
0.15136 0.78435
0.15136 0.78436
0.15136 0.78437
0.15136 0.78438
0.15136 0.78439
0.15136 0.78440
0.15136 0.78441
0.15136 0.78442
0.15136 0.78443
0.15137 0.78444
0.15137 0.78445
0.15137 0.78446
0.15137 0.78447
0.15137 0.78448
0.15137 0.78449
0.15137 0.78450
0.15137 0.78451
0.15138 0.78452
0.15138 0.78453
0.15138 0.78454
0.15138 0.78455
0.15138 0.78456
0.15138 0.78457
0.15138 0.78458
0.15138 0.78459
0.15138 0.78460
0.15138 0.78461
0.15138 0.78462
0.15139 0.78463
0.15139 0.78464
0.15139 0.78465
0.15139 0.78466
0.15139 0.78467
0.15139 0.78468
0.15139 0.78469
0.15139 0.78470
0.15140 0.78471
0.15140 0.78472
0.15140 0.78473
0.15140 0.78474
0.15140 0.78475
0.15140 0.78476
0.15140 0.78477
0.15140 0.78478
0.15140 0.78479
0.15140 0.78480
0.15140 0.78481
0.15140 0.78482
0.15140 0.78483
0.15140 0.78484
0.15140 0.78485
0.15141 0.78486
0.15141 0.78487
0.15141 0.78488
0.15141 0.78489
0.15141 0.78490
0.15141 0.78491
0.15141 0.78492
0.15141 0.78493
0.15141 0.78494
0.15141 0.78495
0.15142 0.78496
0.15142 0.78497
0.15142 0.78498
0.15142 0.78499
0.15142 0.78500
0.15142 0.78501
0.15142 0.78502
0.15142 0.78503
0.15142 0.78504
0.15142 0.78505
0.15142 0.78506
0.15143 0.78507
0.15143 0.78508
0.15143 0.78509
0.15143 0.78510
0.15143 0.78511
0.15143 0.78512
0.15143 0.78513
0.15143 0.78514
0.15143 0.78515
0.15143 0.78516
0.15143 0.78517
0.15143 0.78518
0.15144 0.78519
0.15144 0.78520
0.15144 0.78521
0.15144 0.78522
0.15144 0.78523
0.15144 0.78524
0.15144 0.78525
0.15144 0.78526
0.15144 0.78527
0.15144 0.78528
0.15145 0.78529
0.15145 0.78530
0.15145 0.78531
0.15145 0.78532
0.15145 0.78533
0.15145 0.78534
0.15145 0.78535
0.15145 0.78536
0.15145 0.78537
0.15145 0.78538
0.15145 0.78539
0.15145 0.78540
0.15146 0.78541
0.15146 0.78542
0.15146 0.78543
0.15146 0.78544
0.15146 0.78545
0.15146 0.78546
0.15146 0.78547
0.15146 0.78548
0.15146 0.78549
0.15146 0.78550
0.15146 0.78551
0.15147 0.78552
0.15147 0.78553
0.15147 0.78554
0.15147 0.78555
0.15147 0.78556
0.15147 0.78557
0.15147 0.78558
0.15147 0.78559
0.15147 0.78560
0.15147 0.78561
0.15147 0.78562
0.15148 0.78563
0.15148 0.78564
0.15148 0.78565
0.15148 0.78566
0.15148 0.78567
0.15148 0.78568
0.15148 0.78569
0.15148 0.78570
0.15148 0.78571
0.15148 0.78572
0.15149 0.78573
0.15149 0.78574
0.15149 0.78575
0.15149 0.78576
0.15149 0.78577
0.15149 0.78578
0.15149 0.78579
0.15149 0.78580
0.15149 0.78581
0.15149 0.78582
0.15149 0.78583
0.15149 0.78584
0.15149 0.78585
0.15150 0.78586
0.15150 0.78587
0.15150 0.78588
0.15150 0.78589
0.15150 0.78590
0.15150 0.78591
0.15150 0.78592
0.15150 0.78593
0.15150 0.78594
0.15150 0.78595
0.15150 0.78596
0.15150 0.78597
0.15150 0.78598
0.15150 0.78599
0.15150 0.78600
0.15150 0.78601
0.15150 0.78602
0.15151 0.78603
0.15151 0.78604
0.15151 0.78605
0.15151 0.78606
0.15151 0.78607
0.15151 0.78608
0.15151 0.78609
0.15151 0.78610
0.15151 0.78611
0.15151 0.78612
0.15151 0.78613
0.15151 0.78614
0.15151 0.78615
0.15151 0.78616
0.15151 0.78617
0.15152 0.78618
0.15152 0.78619
0.15152 0.78620
0.15152 0.78621
0.15152 0.78622
0.15152 0.78623
0.15152 0.78624
0.15152 0.78625
0.15152 0.78626
0.15152 0.78627
0.15152 0.78628
0.15152 0.78629
0.15152 0.78630
0.15152 0.78631
0.15152 0.78632
0.15152 0.78633
0.15153 0.78634
0.15153 0.78635
0.15153 0.78636
0.15153 0.78637
0.15153 0.78638
0.15153 0.78639
0.15153 0.78640
0.15153 0.78641
0.15153 0.78642
0.15153 0.78643
0.15153 0.78644
0.15153 0.78645
0.15153 0.78646
0.15153 0.78647
0.15153 0.78648
0.15153 0.78649
0.15153 0.78650
0.15153 0.78651
0.15153 0.78652
0.15153 0.78653
0.15153 0.78654
0.15153 0.78655
0.15154 0.78656
0.15154 0.78657
0.15154 0.78658
0.15154 0.78659
0.15154 0.78660
0.15154 0.78661
0.15154 0.78662
0.15154 0.78663
0.15154 0.78664
0.15154 0.78665
0.15154 0.78666
0.15154 0.78667
0.15155 0.78668
0.15155 0.78669
0.15155 0.78670
0.15155 0.78671
0.15155 0.78672
0.15155 0.78673
0.15155 0.78674
0.15155 0.78675
0.15156 0.78676
0.15156 0.78677
0.15156 0.78678
0.15156 0.78679
0.15156 0.78680
0.15156 0.78681
0.15156 0.78682
0.15156 0.78683
0.15156 0.78684
0.15157 0.78685
0.15157 0.78686
0.15157 0.78687
0.15157 0.78688
0.15157 0.78689
0.15157 0.78690
0.15157 0.78691
0.15158 0.78692
0.15158 0.78693
0.15158 0.78694
0.15158 0.78695
0.15158 0.78696
0.15158 0.78697
0.15158 0.78698
0.15158 0.78699
0.15158 0.78700
0.15158 0.78701
0.15158 0.78702
0.15159 0.78703
0.15159 0.78704
0.15159 0.78705
0.15159 0.78706
0.15159 0.78707
0.15159 0.78708
0.15159 0.78709
0.15159 0.78710
0.15159 0.78711
0.15159 0.78712
0.15160 0.78713
0.15160 0.78714
0.15160 0.78715
0.15160 0.78716
0.15160 0.78717
0.15160 0.78718
0.15160 0.78719
0.15160 0.78720
0.15161 0.78721
0.15161 0.78722
0.15161 0.78723
0.15161 0.78724
0.15161 0.78725
0.15161 0.78726
0.15161 0.78727
0.15161 0.78728
0.15161 0.78729
0.15161 0.78730
0.15161 0.78731
0.15161 0.78732
0.15162 0.78733
0.15162 0.78734
0.15162 0.78735
0.15162 0.78736
0.15162 0.78737
0.15162 0.78738
0.15162 0.78739
0.15162 0.78740
0.15162 0.78741
0.15162 0.78742
0.15162 0.78743
0.15162 0.78744
0.15163 0.78745
0.15163 0.78746
0.15163 0.78747
0.15163 0.78748
0.15163 0.78749
0.15163 0.78750
0.15163 0.78751
0.15163 0.78752
0.15163 0.78753
0.15163 0.78754
0.15163 0.78755
0.15163 0.78756
0.15163 0.78757
0.15164 0.78758
0.15164 0.78759
0.15164 0.78760
0.15164 0.78761
0.15164 0.78762
0.15164 0.78763
0.15164 0.78764
0.15164 0.78765
0.15164 0.78766
0.15164 0.78767
0.15164 0.78768
0.15164 0.78769
0.15164 0.78770
0.15164 0.78771
0.15164 0.78772
0.15165 0.78773
0.15165 0.78774
0.15165 0.78775
0.15165 0.78776
0.15165 0.78777
0.15165 0.78778
0.15165 0.78779
0.15165 0.78780
0.15165 0.78781
0.15165 0.78782
0.15165 0.78783
0.15165 0.78784
0.15166 0.78785
0.15166 0.78786
0.15166 0.78787
0.15166 0.78788
0.15166 0.78789
0.15166 0.78790
0.15166 0.78791
0.15166 0.78792
0.15166 0.78793
0.15166 0.78794
0.15166 0.78795
0.15166 0.78796
0.15167 0.78797
0.15167 0.78798
0.15167 0.78799
0.15167 0.78800
0.15167 0.78801
0.15167 0.78802
0.15167 0.78803
0.15167 0.78804
0.15167 0.78805
0.15167 0.78806
0.15167 0.78807
0.15167 0.78808
0.15167 0.78809
0.15168 0.78810
0.15168 0.78811
0.15168 0.78812
0.15168 0.78813
0.15168 0.78814
0.15168 0.78815
0.15169 0.78816
0.15169 0.78817
0.15169 0.78818
0.15169 0.78819
0.15169 0.78820
0.15169 0.78821
0.15169 0.78822
0.15169 0.78823
0.15169 0.78824
0.15169 0.78825
0.15169 0.78826
0.15170 0.78827
0.15170 0.78828
0.15170 0.78829
0.15170 0.78830
0.15170 0.78831
0.15170 0.78832
0.15170 0.78833
0.15170 0.78834
0.15170 0.78835
0.15170 0.78836
0.15170 0.78837
0.15171 0.78838
0.15171 0.78839
0.15171 0.78840
0.15171 0.78841
0.15171 0.78842
0.15171 0.78843
0.15171 0.78844
0.15171 0.78845
0.15171 0.78846
0.15171 0.78847
0.15171 0.78848
0.15172 0.78849
0.15172 0.78850
0.15172 0.78851
0.15172 0.78852
0.15172 0.78853
0.15172 0.78854
0.15172 0.78855
0.15172 0.78856
0.15172 0.78857
0.15172 0.78858
0.15172 0.78859
0.15172 0.78860
0.15172 0.78861
0.15173 0.78862
0.15173 0.78863
0.15173 0.78864
0.15173 0.78865
0.15173 0.78866
0.15173 0.78867
0.15173 0.78868
0.15173 0.78869
0.15173 0.78870
0.15173 0.78871
0.15173 0.78872
0.15174 0.78873
0.15174 0.78874
0.15174 0.78875
0.15174 0.78876
0.15174 0.78877
0.15174 0.78878
0.15174 0.78879
0.15174 0.78880
0.15174 0.78881
0.15174 0.78882
0.15174 0.78883
0.15175 0.78884
0.15175 0.78885
0.15175 0.78886
0.15175 0.78887
0.15175 0.78888
0.15175 0.78889
0.15175 0.78890
0.15175 0.78891
0.15175 0.78892
0.15175 0.78893
0.15175 0.78894
0.15175 0.78895
0.15175 0.78896
0.15176 0.78897
0.15176 0.78898
0.15176 0.78899
0.15176 0.78900
0.15176 0.78901
0.15176 0.78902
0.15176 0.78903
0.15176 0.78904
0.15176 0.78905
0.15176 0.78906
0.15176 0.78907
0.15176 0.78908
0.15176 0.78909
0.15176 0.78910
0.15176 0.78911
0.15177 0.78912
0.15177 0.78913
0.15177 0.78914
0.15177 0.78915
0.15177 0.78916
0.15177 0.78917
0.15177 0.78918
0.15177 0.78919
0.15177 0.78920
0.15177 0.78921
0.15177 0.78922
0.15177 0.78923
0.15178 0.78924
0.15178 0.78925
0.15178 0.78926
0.15178 0.78927
0.15178 0.78928
0.15178 0.78929
0.15178 0.78930
0.15178 0.78931
0.15178 0.78932
0.15179 0.78933
0.15179 0.78934
0.15179 0.78935
0.15179 0.78936
0.15179 0.78937
0.15179 0.78938
0.15179 0.78939
0.15179 0.78940
0.15180 0.78941
0.15180 0.78942
0.15180 0.78943
0.15180 0.78944
0.15180 0.78945
0.15180 0.78946
0.15180 0.78947
0.15180 0.78948
0.15180 0.78949
0.15180 0.78950
0.15180 0.78951
0.15180 0.78952
0.15180 0.78953
0.15181 0.78954
0.15181 0.78955
0.15181 0.78956
0.15181 0.78957
0.15181 0.78958
0.15181 0.78959
0.15181 0.78960
0.15181 0.78961
0.15181 0.78962
0.15182 0.78963
0.15182 0.78964
0.15182 0.78965
0.15182 0.78966
0.15182 0.78967
0.15182 0.78968
0.15182 0.78969
0.15182 0.78970
0.15182 0.78971
0.15183 0.78972
0.15183 0.78973
0.15183 0.78974
0.15183 0.78975
0.15183 0.78976
0.15183 0.78977
0.15183 0.78978
0.15183 0.78979
0.15183 0.78980
0.15183 0.78981
0.15183 0.78982
0.15183 0.78983
0.15183 0.78984
0.15183 0.78985
0.15183 0.78986
0.15183 0.78987
0.15184 0.78988
0.15184 0.78989
0.15184 0.78990
0.15184 0.78991
0.15184 0.78992
0.15184 0.78993
0.15184 0.78994
0.15184 0.78995
0.15185 0.78996
0.15185 0.78997
0.15185 0.78998
0.15185 0.78999
0.15185 0.79000
0.15186 0.79001
0.15186 0.79002
0.15186 0.79003
0.15186 0.79004
0.15186 0.79005
0.15186 0.79006
0.15187 0.79007
0.15187 0.79008
0.15187 0.79009
0.15187 0.79010
0.15187 0.79011
0.15188 0.79012
0.15188 0.79013
0.15188 0.79014
0.15188 0.79015
0.15188 0.79016
0.15188 0.79017
0.15188 0.79018
0.15188 0.79019
0.15188 0.79020
0.15189 0.79021
0.15189 0.79022
0.15189 0.79023
0.15189 0.79024
0.15189 0.79025
0.15189 0.79026
0.15189 0.79027
0.15190 0.79028
0.15190 0.79029
0.15190 0.79030
0.15190 0.79031
0.15190 0.79032
0.15190 0.79033
0.15190 0.79034
0.15191 0.79035
0.15191 0.79036
0.15191 0.79037
0.15191 0.79038
0.15191 0.79039
0.15191 0.79040
0.15191 0.79041
0.15191 0.79042
0.15191 0.79043
0.15191 0.79044
0.15191 0.79045
0.15191 0.79046
0.15191 0.79047
0.15192 0.79048
0.15192 0.79049
0.15192 0.79050
0.15192 0.79051
0.15192 0.79052
0.15192 0.79053
0.15192 0.79054
0.15192 0.79055
0.15192 0.79056
0.15192 0.79057
0.15192 0.79058
0.15193 0.79059
0.15193 0.79060
0.15193 0.79061
0.15193 0.79062
0.15193 0.79063
0.15193 0.79064
0.15193 0.79065
0.15193 0.79066
0.15193 0.79067
0.15193 0.79068
0.15194 0.79069
0.15194 0.79070
0.15194 0.79071
0.15194 0.79072
0.15194 0.79073
0.15194 0.79074
0.15194 0.79075
0.15194 0.79076
0.15194 0.79077
0.15194 0.79078
0.15195 0.79079
0.15195 0.79080
0.15195 0.79081
0.15195 0.79082
0.15195 0.79083
0.15195 0.79084
0.15195 0.79085
0.15195 0.79086
0.15195 0.79087
0.15195 0.79088
0.15196 0.79089
0.15196 0.79090
0.15196 0.79091
0.15196 0.79092
0.15196 0.79093
0.15196 0.79094
0.15196 0.79095
0.15196 0.79096
0.15196 0.79097
0.15196 0.79098
0.15196 0.79099
0.15196 0.79100
0.15196 0.79101
0.15196 0.79102
0.15196 0.79103
0.15196 0.79104
0.15196 0.79105
0.15196 0.79106
0.15196 0.79107
0.15197 0.79108
0.15197 0.79109
0.15197 0.79110
0.15197 0.79111
0.15197 0.79112
0.15197 0.79113
0.15197 0.79114
0.15197 0.79115
0.15197 0.79116
0.15197 0.79117
0.15197 0.79118
0.15197 0.79119
0.15197 0.79120
0.15197 0.79121
0.15198 0.79122
0.15198 0.79123
0.15198 0.79124
0.15198 0.79125
0.15198 0.79126
0.15198 0.79127
0.15198 0.79128
0.15198 0.79129
0.15198 0.79130
0.15198 0.79131
0.15198 0.79132
0.15199 0.79133
0.15199 0.79134
0.15199 0.79135
0.15199 0.79136
0.15199 0.79137
0.15199 0.79138
0.15199 0.79139
0.15199 0.79140
0.15199 0.79141
0.15199 0.79142
0.15199 0.79143
0.15199 0.79144
0.15199 0.79145
0.15199 0.79146
0.15200 0.79147
0.15200 0.79148
0.15200 0.79149
0.15200 0.79150
0.15200 0.79151
0.15200 0.79152
0.15200 0.79153
0.15200 0.79154
0.15200 0.79155
0.15201 0.79156
0.15201 0.79157
0.15201 0.79158
0.15201 0.79159
0.15201 0.79160
0.15201 0.79161
0.15201 0.79162
0.15201 0.79163
0.15201 0.79164
0.15201 0.79165
0.15202 0.79166
0.15202 0.79167
0.15202 0.79168
0.15202 0.79169
0.15202 0.79170
0.15202 0.79171
0.15202 0.79172
0.15202 0.79173
0.15202 0.79174
0.15202 0.79175
0.15203 0.79176
0.15203 0.79177
0.15203 0.79178
0.15203 0.79179
0.15203 0.79180
0.15203 0.79181
0.15203 0.79182
0.15203 0.79183
0.15203 0.79184
0.15204 0.79185
0.15204 0.79186
0.15204 0.79187
0.15204 0.79188
0.15204 0.79189
0.15204 0.79190
0.15204 0.79191
0.15204 0.79192
0.15204 0.79193
0.15205 0.79194
0.15205 0.79195
0.15205 0.79196
0.15205 0.79197
0.15205 0.79198
0.15205 0.79199
0.15205 0.79200
0.15206 0.79201
0.15206 0.79202
0.15206 0.79203
0.15206 0.79204
0.15206 0.79205
0.15206 0.79206
0.15206 0.79207
0.15206 0.79208
0.15206 0.79209
0.15206 0.79210
0.15206 0.79211
0.15206 0.79212
0.15206 0.79213
0.15206 0.79214
0.15206 0.79215
0.15206 0.79216
0.15206 0.79217
0.15206 0.79218
0.15206 0.79219
0.15206 0.79220
0.15206 0.79221
0.15207 0.79222
0.15207 0.79223
0.15207 0.79224
0.15207 0.79225
0.15207 0.79226
0.15207 0.79227
0.15207 0.79228
0.15207 0.79229
0.15207 0.79230
0.15207 0.79231
0.15207 0.79232
0.15207 0.79233
0.15207 0.79234
0.15208 0.79235
0.15208 0.79236
0.15208 0.79237
0.15208 0.79238
0.15208 0.79239
0.15208 0.79240
0.15208 0.79241
0.15208 0.79242
0.15208 0.79243
0.15208 0.79244
0.15208 0.79245
0.15208 0.79246
0.15209 0.79247
0.15209 0.79248
0.15209 0.79249
0.15209 0.79250
0.15209 0.79251
0.15209 0.79252
0.15210 0.79253
0.15210 0.79254
0.15210 0.79255
0.15210 0.79256
0.15210 0.79257
0.15210 0.79258
0.15210 0.79259
0.15210 0.79260
0.15210 0.79261
0.15210 0.79262
0.15210 0.79263
0.15211 0.79264
0.15211 0.79265
0.15211 0.79266
0.15211 0.79267
0.15211 0.79268
0.15211 0.79269
0.15211 0.79270
0.15211 0.79271
0.15211 0.79272
0.15211 0.79273
0.15211 0.79274
0.15211 0.79275
0.15211 0.79276
0.15211 0.79277
0.15211 0.79278
0.15211 0.79279
0.15211 0.79280
0.15212 0.79281
0.15212 0.79282
0.15212 0.79283
0.15212 0.79284
0.15212 0.79285
0.15212 0.79286
0.15212 0.79287
0.15212 0.79288
0.15212 0.79289
0.15212 0.79290
0.15213 0.79291
0.15213 0.79292
0.15213 0.79293
0.15213 0.79294
0.15213 0.79295
0.15213 0.79296
0.15213 0.79297
0.15213 0.79298
0.15213 0.79299
0.15213 0.79300
0.15213 0.79301
0.15213 0.79302
0.15213 0.79303
0.15213 0.79304
0.15213 0.79305
0.15213 0.79306
0.15213 0.79307
0.15214 0.79308
0.15214 0.79309
0.15214 0.79310
0.15214 0.79311
0.15214 0.79312
0.15214 0.79313
0.15214 0.79314
0.15215 0.79315
0.15215 0.79316
0.15215 0.79317
0.15215 0.79318
0.15215 0.79319
0.15215 0.79320
0.15216 0.79321
0.15216 0.79322
0.15216 0.79323
0.15216 0.79324
0.15216 0.79325
0.15216 0.79326
0.15216 0.79327
0.15216 0.79328
0.15216 0.79329
0.15216 0.79330
0.15216 0.79331
0.15216 0.79332
0.15217 0.79333
0.15217 0.79334
0.15217 0.79335
0.15217 0.79336
0.15217 0.79337
0.15217 0.79338
0.15217 0.79339
0.15217 0.79340
0.15217 0.79341
0.15217 0.79342
0.15217 0.79343
0.15218 0.79344
0.15218 0.79345
0.15218 0.79346
0.15218 0.79347
0.15218 0.79348
0.15218 0.79349
0.15218 0.79350
0.15218 0.79351
0.15218 0.79352
0.15218 0.79353
0.15218 0.79354
0.15219 0.79355
0.15219 0.79356
0.15219 0.79357
0.15219 0.79358
0.15219 0.79359
0.15219 0.79360
0.15219 0.79361
0.15219 0.79362
0.15219 0.79363
0.15219 0.79364
0.15219 0.79365
0.15219 0.79366
0.15219 0.79367
0.15219 0.79368
0.15219 0.79369
0.15219 0.79370
0.15219 0.79371
0.15220 0.79372
0.15220 0.79373
0.15220 0.79374
0.15220 0.79375
0.15220 0.79376
0.15220 0.79377
0.15220 0.79378
0.15220 0.79379
0.15221 0.79380
0.15221 0.79381
0.15221 0.79382
0.15221 0.79383
0.15221 0.79384
0.15221 0.79385
0.15221 0.79386
0.15221 0.79387
0.15222 0.79388
0.15222 0.79389
0.15222 0.79390
0.15222 0.79391
0.15222 0.79392
0.15222 0.79393
0.15222 0.79394
0.15222 0.79395
0.15222 0.79396
0.15223 0.79397
0.15223 0.79398
0.15223 0.79399
0.15223 0.79400
0.15223 0.79401
0.15223 0.79402
0.15223 0.79403
0.15223 0.79404
0.15223 0.79405
0.15223 0.79406
0.15224 0.79407
0.15224 0.79408
0.15224 0.79409
0.15224 0.79410
0.15224 0.79411
0.15224 0.79412
0.15224 0.79413
0.15224 0.79414
0.15224 0.79415
0.15224 0.79416
0.15224 0.79417
0.15225 0.79418
0.15225 0.79419
0.15225 0.79420
0.15225 0.79421
0.15225 0.79422
0.15225 0.79423
0.15225 0.79424
0.15225 0.79425
0.15225 0.79426
0.15225 0.79427
0.15225 0.79428
0.15225 0.79429
0.15225 0.79430
0.15225 0.79431
0.15225 0.79432
0.15226 0.79433
0.15226 0.79434
0.15226 0.79435
0.15226 0.79436
0.15226 0.79437
0.15226 0.79438
0.15226 0.79439
0.15226 0.79440
0.15226 0.79441
0.15227 0.79442
0.15227 0.79443
0.15227 0.79444
0.15227 0.79445
0.15227 0.79446
0.15227 0.79447
0.15227 0.79448
0.15228 0.79449
0.15228 0.79450
0.15228 0.79451
0.15228 0.79452
0.15228 0.79453
0.15228 0.79454
0.15228 0.79455
0.15228 0.79456
0.15228 0.79457
0.15228 0.79458
0.15228 0.79459
0.15229 0.79460
0.15229 0.79461
0.15229 0.79462
0.15229 0.79463
0.15229 0.79464
0.15229 0.79465
0.15229 0.79466
0.15229 0.79467
0.15229 0.79468
0.15229 0.79469
0.15229 0.79470
0.15229 0.79471
0.15229 0.79472
0.15230 0.79473
0.15230 0.79474
0.15230 0.79475
0.15230 0.79476
0.15230 0.79477
0.15230 0.79478
0.15230 0.79479
0.15231 0.79480
0.15231 0.79481
0.15231 0.79482
0.15231 0.79483
0.15231 0.79484
0.15231 0.79485
0.15231 0.79486
0.15231 0.79487
0.15231 0.79488
0.15232 0.79489
0.15232 0.79490
0.15232 0.79491
0.15232 0.79492
0.15232 0.79493
0.15232 0.79494
0.15232 0.79495
0.15232 0.79496
0.15232 0.79497
0.15232 0.79498
0.15232 0.79499
0.15232 0.79500
0.15232 0.79501
0.15232 0.79502
0.15232 0.79503
0.15232 0.79504
0.15233 0.79505
0.15233 0.79506
0.15233 0.79507
0.15233 0.79508
0.15233 0.79509
0.15233 0.79510
0.15233 0.79511
0.15233 0.79512
0.15233 0.79513
0.15233 0.79514
0.15233 0.79515
0.15233 0.79516
0.15234 0.79517
0.15234 0.79518
0.15234 0.79519
0.15234 0.79520
0.15234 0.79521
0.15234 0.79522
0.15234 0.79523
0.15234 0.79524
0.15235 0.79525
0.15235 0.79526
0.15235 0.79527
0.15235 0.79528
0.15235 0.79529
0.15235 0.79530
0.15235 0.79531
0.15235 0.79532
0.15235 0.79533
0.15236 0.79534
0.15236 0.79535
0.15236 0.79536
0.15236 0.79537
0.15236 0.79538
0.15236 0.79539
0.15236 0.79540
0.15236 0.79541
0.15236 0.79542
0.15236 0.79543
0.15236 0.79544
0.15236 0.79545
0.15236 0.79546
0.15237 0.79547
0.15237 0.79548
0.15237 0.79549
0.15237 0.79550
0.15237 0.79551
0.15237 0.79552
0.15237 0.79553
0.15237 0.79554
0.15237 0.79555
0.15238 0.79556
0.15238 0.79557
0.15238 0.79558
0.15238 0.79559
0.15238 0.79560
0.15238 0.79561
0.15238 0.79562
0.15238 0.79563
0.15238 0.79564
0.15238 0.79565
0.15238 0.79566
0.15238 0.79567
0.15239 0.79568
0.15239 0.79569
0.15239 0.79570
0.15239 0.79571
0.15239 0.79572
0.15239 0.79573
0.15239 0.79574
0.15239 0.79575
0.15239 0.79576
0.15239 0.79577
0.15239 0.79578
0.15240 0.79579
0.15240 0.79580
0.15240 0.79581
0.15240 0.79582
0.15240 0.79583
0.15240 0.79584
0.15240 0.79585
0.15240 0.79586
0.15240 0.79587
0.15240 0.79588
0.15240 0.79589
0.15240 0.79590
0.15241 0.79591
0.15241 0.79592
0.15241 0.79593
0.15241 0.79594
0.15241 0.79595
0.15241 0.79596
0.15241 0.79597
0.15242 0.79598
0.15242 0.79599
0.15242 0.79600
0.15242 0.79601
0.15242 0.79602
0.15242 0.79603
0.15242 0.79604
0.15242 0.79605
0.15242 0.79606
0.15243 0.79607
0.15243 0.79608
0.15243 0.79609
0.15243 0.79610
0.15243 0.79611
0.15243 0.79612
0.15243 0.79613
0.15244 0.79614
0.15244 0.79615
0.15244 0.79616
0.15244 0.79617
0.15244 0.79618
0.15244 0.79619
0.15244 0.79620
0.15244 0.79621
0.15244 0.79622
0.15245 0.79623
0.15245 0.79624
0.15245 0.79625
0.15245 0.79626
0.15245 0.79627
0.15245 0.79628
0.15245 0.79629
0.15245 0.79630
0.15245 0.79631
0.15245 0.79632
0.15245 0.79633
0.15245 0.79634
0.15246 0.79635
0.15246 0.79636
0.15246 0.79637
0.15246 0.79638
0.15246 0.79639
0.15246 0.79640
0.15246 0.79641
0.15246 0.79642
0.15246 0.79643
0.15246 0.79644
0.15246 0.79645
0.15246 0.79646
0.15246 0.79647
0.15247 0.79648
0.15247 0.79649
0.15247 0.79650
0.15247 0.79651
0.15247 0.79652
0.15247 0.79653
0.15247 0.79654
0.15247 0.79655
0.15247 0.79656
0.15247 0.79657
0.15247 0.79658
0.15247 0.79659
0.15247 0.79660
0.15248 0.79661
0.15248 0.79662
0.15248 0.79663
0.15248 0.79664
0.15248 0.79665
0.15248 0.79666
0.15248 0.79667
0.15248 0.79668
0.15248 0.79669
0.15248 0.79670
0.15248 0.79671
0.15249 0.79672
0.15249 0.79673
0.15249 0.79674
0.15249 0.79675
0.15249 0.79676
0.15250 0.79677
0.15250 0.79678
0.15250 0.79679
0.15250 0.79680
0.15250 0.79681
0.15250 0.79682
0.15250 0.79683
0.15250 0.79684
0.15251 0.79685
0.15251 0.79686
0.15251 0.79687
0.15251 0.79688
0.15251 0.79689
0.15251 0.79690
0.15251 0.79691
0.15251 0.79692
0.15252 0.79693
0.15252 0.79694
0.15252 0.79695
0.15252 0.79696
0.15252 0.79697
0.15252 0.79698
0.15252 0.79699
0.15252 0.79700
0.15252 0.79701
0.15253 0.79702
0.15253 0.79703
0.15253 0.79704
0.15253 0.79705
0.15253 0.79706
0.15253 0.79707
0.15253 0.79708
0.15253 0.79709
0.15253 0.79710
0.15253 0.79711
0.15253 0.79712
0.15253 0.79713
0.15254 0.79714
0.15254 0.79715
0.15254 0.79716
0.15254 0.79717
0.15254 0.79718
0.15254 0.79719
0.15254 0.79720
0.15254 0.79721
0.15254 0.79722
0.15255 0.79723
0.15255 0.79724
0.15255 0.79725
0.15255 0.79726
0.15255 0.79727
0.15255 0.79728
0.15255 0.79729
0.15255 0.79730
0.15255 0.79731
0.15255 0.79732
0.15256 0.79733
0.15256 0.79734
0.15256 0.79735
0.15256 0.79736
0.15256 0.79737
0.15256 0.79738
0.15256 0.79739
0.15256 0.79740
0.15256 0.79741
0.15256 0.79742
0.15256 0.79743
0.15256 0.79744
0.15256 0.79745
0.15256 0.79746
0.15257 0.79747
0.15257 0.79748
0.15257 0.79749
0.15257 0.79750
0.15257 0.79751
0.15257 0.79752
0.15257 0.79753
0.15258 0.79754
0.15258 0.79755
0.15258 0.79756
0.15258 0.79757
0.15258 0.79758
0.15258 0.79759
0.15258 0.79760
0.15258 0.79761
0.15258 0.79762
0.15258 0.79763
0.15258 0.79764
0.15259 0.79765
0.15259 0.79766
0.15259 0.79767
0.15259 0.79768
0.15259 0.79769
0.15259 0.79770
0.15259 0.79771
0.15259 0.79772
0.15259 0.79773
0.15260 0.79774
0.15260 0.79775
0.15260 0.79776
0.15261 0.79777
0.15261 0.79778
0.15261 0.79779
0.15261 0.79780
0.15261 0.79781
0.15261 0.79782
0.15262 0.79783
0.15262 0.79784
0.15262 0.79785
0.15262 0.79786
0.15262 0.79787
0.15262 0.79788
0.15262 0.79789
0.15262 0.79790
0.15262 0.79791
0.15263 0.79792
0.15263 0.79793
0.15263 0.79794
0.15263 0.79795
0.15263 0.79796
0.15263 0.79797
0.15263 0.79798
0.15264 0.79799
0.15264 0.79800
0.15264 0.79801
0.15264 0.79802
0.15264 0.79803
0.15264 0.79804
0.15264 0.79805
0.15264 0.79806
0.15264 0.79807
0.15264 0.79808
0.15264 0.79809
0.15265 0.79810
0.15265 0.79811
0.15265 0.79812
0.15265 0.79813
0.15265 0.79814
0.15265 0.79815
0.15265 0.79816
0.15265 0.79817
0.15265 0.79818
0.15265 0.79819
0.15266 0.79820
0.15266 0.79821
0.15266 0.79822
0.15266 0.79823
0.15266 0.79824
0.15266 0.79825
0.15266 0.79826
0.15266 0.79827
0.15266 0.79828
0.15267 0.79829
0.15267 0.79830
0.15267 0.79831
0.15267 0.79832
0.15267 0.79833
0.15267 0.79834
0.15267 0.79835
0.15267 0.79836
0.15267 0.79837
0.15267 0.79838
0.15268 0.79839
0.15268 0.79840
0.15268 0.79841
0.15268 0.79842
0.15268 0.79843
0.15268 0.79844
0.15268 0.79845
0.15268 0.79846
0.15269 0.79847
0.15269 0.79848
0.15269 0.79849
0.15269 0.79850
0.15269 0.79851
0.15269 0.79852
0.15269 0.79853
0.15269 0.79854
0.15269 0.79855
0.15270 0.79856
0.15270 0.79857
0.15270 0.79858
0.15270 0.79859
0.15270 0.79860
0.15270 0.79861
0.15270 0.79862
0.15270 0.79863
0.15270 0.79864
0.15270 0.79865
0.15270 0.79866
0.15270 0.79867
0.15271 0.79868
0.15271 0.79869
0.15271 0.79870
0.15271 0.79871
0.15271 0.79872
0.15271 0.79873
0.15271 0.79874
0.15271 0.79875
0.15271 0.79876
0.15271 0.79877
0.15271 0.79878
0.15272 0.79879
0.15272 0.79880
0.15272 0.79881
0.15272 0.79882
0.15272 0.79883
0.15272 0.79884
0.15272 0.79885
0.15272 0.79886
0.15272 0.79887
0.15272 0.79888
0.15273 0.79889
0.15273 0.79890
0.15273 0.79891
0.15273 0.79892
0.15273 0.79893
0.15273 0.79894
0.15273 0.79895
0.15273 0.79896
0.15274 0.79897
0.15274 0.79898
0.15274 0.79899
0.15274 0.79900
0.15274 0.79901
0.15274 0.79902
0.15274 0.79903
0.15274 0.79904
0.15274 0.79905
0.15274 0.79906
0.15274 0.79907
0.15274 0.79908
0.15274 0.79909
0.15274 0.79910
0.15274 0.79911
0.15274 0.79912
0.15275 0.79913
0.15275 0.79914
0.15275 0.79915
0.15275 0.79916
0.15275 0.79917
0.15275 0.79918
0.15275 0.79919
0.15276 0.79920
0.15276 0.79921
0.15276 0.79922
0.15276 0.79923
0.15276 0.79924
0.15276 0.79925
0.15276 0.79926
0.15276 0.79927
0.15276 0.79928
0.15276 0.79929
0.15276 0.79930
0.15276 0.79931
0.15276 0.79932
0.15277 0.79933
0.15277 0.79934
0.15277 0.79935
0.15277 0.79936
0.15277 0.79937
0.15277 0.79938
0.15277 0.79939
0.15277 0.79940
0.15277 0.79941
0.15277 0.79942
0.15277 0.79943
0.15278 0.79944
0.15278 0.79945
0.15278 0.79946
0.15278 0.79947
0.15278 0.79948
0.15278 0.79949
0.15278 0.79950
0.15278 0.79951
0.15278 0.79952
0.15278 0.79953
0.15279 0.79954
0.15279 0.79955
0.15279 0.79956
0.15279 0.79957
0.15279 0.79958
0.15279 0.79959
0.15279 0.79960
0.15279 0.79961
0.15279 0.79962
0.15279 0.79963
0.15279 0.79964
0.15279 0.79965
0.15279 0.79966
0.15280 0.79967
0.15280 0.79968
0.15280 0.79969
0.15280 0.79970
0.15280 0.79971
0.15280 0.79972
0.15280 0.79973
0.15280 0.79974
0.15280 0.79975
0.15280 0.79976
0.15280 0.79977
0.15280 0.79978
0.15280 0.79979
0.15280 0.79980
0.15280 0.79981
0.15280 0.79982
0.15281 0.79983
0.15281 0.79984
0.15281 0.79985
0.15281 0.79986
0.15281 0.79987
0.15281 0.79988
0.15281 0.79989
0.15281 0.79990
0.15281 0.79991
0.15282 0.79992
0.15282 0.79993
0.15282 0.79994
0.15282 0.79995
0.15282 0.79996
0.15282 0.79997
0.15282 0.79998
0.15282 0.79999
0.15282 0.80000
0.15282 0.80001
0.15282 0.80002
0.15282 0.80003
0.15283 0.80004
0.15283 0.80005
0.15283 0.80006
0.15283 0.80007
0.15283 0.80008
0.15283 0.80009
0.15283 0.80010
0.15284 0.80011
0.15284 0.80012
0.15284 0.80013
0.15284 0.80014
0.15284 0.80015
0.15284 0.80016
0.15284 0.80017
0.15284 0.80018
0.15284 0.80019
0.15284 0.80020
0.15284 0.80021
0.15284 0.80022
0.15285 0.80023
0.15285 0.80024
0.15285 0.80025
0.15285 0.80026
0.15285 0.80027
0.15285 0.80028
0.15285 0.80029
0.15286 0.80030
0.15286 0.80031
0.15286 0.80032
0.15286 0.80033
0.15286 0.80034
0.15286 0.80035
0.15286 0.80036
0.15286 0.80037
0.15286 0.80038
0.15286 0.80039
0.15286 0.80040
0.15287 0.80041
0.15287 0.80042
0.15287 0.80043
0.15287 0.80044
0.15287 0.80045
0.15287 0.80046
0.15287 0.80047
0.15287 0.80048
0.15287 0.80049
0.15287 0.80050
0.15287 0.80051
0.15287 0.80052
0.15287 0.80053
0.15287 0.80054
0.15287 0.80055
0.15287 0.80056
0.15287 0.80057
0.15288 0.80058
0.15288 0.80059
0.15288 0.80060
0.15288 0.80061
0.15288 0.80062
0.15288 0.80063
0.15288 0.80064
0.15288 0.80065
0.15288 0.80066
0.15288 0.80067
0.15289 0.80068
0.15289 0.80069
0.15289 0.80070
0.15289 0.80071
0.15289 0.80072
0.15289 0.80073
0.15289 0.80074
0.15289 0.80075
0.15290 0.80076
0.15290 0.80077
0.15290 0.80078
0.15290 0.80079
0.15290 0.80080
0.15290 0.80081
0.15290 0.80082
0.15290 0.80083
0.15290 0.80084
0.15290 0.80085
0.15290 0.80086
0.15291 0.80087
0.15291 0.80088
0.15291 0.80089
0.15291 0.80090
0.15291 0.80091
0.15291 0.80092
0.15291 0.80093
0.15291 0.80094
0.15291 0.80095
0.15291 0.80096
0.15291 0.80097
0.15291 0.80098
0.15291 0.80099
0.15291 0.80100
0.15291 0.80101
0.15292 0.80102
0.15292 0.80103
0.15292 0.80104
0.15292 0.80105
0.15292 0.80106
0.15292 0.80107
0.15292 0.80108
0.15292 0.80109
0.15292 0.80110
0.15292 0.80111
0.15292 0.80112
0.15292 0.80113
0.15292 0.80114
0.15292 0.80115
0.15292 0.80116
0.15293 0.80117
0.15293 0.80118
0.15293 0.80119
0.15293 0.80120
0.15293 0.80121
0.15293 0.80122
0.15293 0.80123
0.15293 0.80124
0.15293 0.80125
0.15293 0.80126
0.15293 0.80127
0.15293 0.80128
0.15294 0.80129
0.15294 0.80130
0.15294 0.80131
0.15294 0.80132
0.15294 0.80133
0.15294 0.80134
0.15294 0.80135
0.15294 0.80136
0.15295 0.80137
0.15295 0.80138
0.15295 0.80139
0.15295 0.80140
0.15295 0.80141
0.15295 0.80142
0.15296 0.80143
0.15296 0.80144
0.15296 0.80145
0.15296 0.80146
0.15296 0.80147
0.15296 0.80148
0.15296 0.80149
0.15296 0.80150
0.15296 0.80151
0.15296 0.80152
0.15297 0.80153
0.15297 0.80154
0.15297 0.80155
0.15297 0.80156
0.15297 0.80157
0.15297 0.80158
0.15298 0.80159
0.15298 0.80160
0.15298 0.80161
0.15298 0.80162
0.15298 0.80163
0.15298 0.80164
0.15298 0.80165
0.15299 0.80166
0.15299 0.80167
0.15299 0.80168
0.15299 0.80169
0.15299 0.80170
0.15299 0.80171
0.15299 0.80172
0.15299 0.80173
0.15299 0.80174
0.15299 0.80175
0.15299 0.80176
0.15299 0.80177
0.15300 0.80178
0.15300 0.80179
0.15300 0.80180
0.15300 0.80181
0.15300 0.80182
0.15300 0.80183
0.15300 0.80184
0.15300 0.80185
0.15300 0.80186
0.15300 0.80187
0.15300 0.80188
0.15300 0.80189
0.15300 0.80190
0.15300 0.80191
0.15300 0.80192
0.15300 0.80193
0.15301 0.80194
0.15301 0.80195
0.15301 0.80196
0.15301 0.80197
0.15301 0.80198
0.15301 0.80199
0.15301 0.80200
0.15301 0.80201
0.15301 0.80202
0.15301 0.80203
0.15301 0.80204
0.15301 0.80205
0.15302 0.80206
0.15302 0.80207
0.15302 0.80208
0.15302 0.80209
0.15302 0.80210
0.15302 0.80211
0.15302 0.80212
0.15302 0.80213
0.15303 0.80214
0.15303 0.80215
0.15303 0.80216
0.15303 0.80217
0.15303 0.80218
0.15303 0.80219
0.15303 0.80220
0.15303 0.80221
0.15303 0.80222
0.15303 0.80223
0.15304 0.80224
0.15304 0.80225
0.15304 0.80226
0.15304 0.80227
0.15304 0.80228
0.15304 0.80229
0.15304 0.80230
0.15304 0.80231
0.15304 0.80232
0.15304 0.80233
0.15304 0.80234
0.15305 0.80235
0.15305 0.80236
0.15305 0.80237
0.15305 0.80238
0.15305 0.80239
0.15305 0.80240
0.15305 0.80241
0.15305 0.80242
0.15305 0.80243
0.15305 0.80244
0.15306 0.80245
0.15306 0.80246
0.15306 0.80247
0.15306 0.80248
0.15306 0.80249
0.15306 0.80250
0.15306 0.80251
0.15306 0.80252
0.15306 0.80253
0.15306 0.80254
0.15306 0.80255
0.15306 0.80256
0.15306 0.80257
0.15306 0.80258
0.15306 0.80259
0.15307 0.80260
0.15307 0.80261
0.15307 0.80262
0.15308 0.80263
0.15308 0.80264
0.15308 0.80265
0.15308 0.80266
0.15308 0.80267
0.15308 0.80268
0.15308 0.80269
0.15308 0.80270
0.15309 0.80271
0.15309 0.80272
0.15309 0.80273
0.15309 0.80274
0.15309 0.80275
0.15309 0.80276
0.15310 0.80277
0.15310 0.80278
0.15310 0.80279
0.15310 0.80280
0.15310 0.80281
0.15310 0.80282
0.15310 0.80283
0.15310 0.80284
0.15310 0.80285
0.15310 0.80286
0.15310 0.80287
0.15310 0.80288
0.15310 0.80289
0.15311 0.80290
0.15311 0.80291
0.15311 0.80292
0.15311 0.80293
0.15311 0.80294
0.15311 0.80295
0.15311 0.80296
0.15312 0.80297
0.15312 0.80298
0.15312 0.80299
0.15312 0.80300
0.15312 0.80301
0.15312 0.80302
0.15312 0.80303
0.15312 0.80304
0.15312 0.80305
0.15313 0.80306
0.15313 0.80307
0.15313 0.80308
0.15313 0.80309
0.15313 0.80310
0.15313 0.80311
0.15313 0.80312
0.15313 0.80313
0.15313 0.80314
0.15313 0.80315
0.15313 0.80316
0.15313 0.80317
0.15314 0.80318
0.15314 0.80319
0.15314 0.80320
0.15314 0.80321
0.15314 0.80322
0.15314 0.80323
0.15314 0.80324
0.15314 0.80325
0.15314 0.80326
0.15314 0.80327
0.15314 0.80328
0.15314 0.80329
0.15314 0.80330
0.15314 0.80331
0.15314 0.80332
0.15315 0.80333
0.15315 0.80334
0.15315 0.80335
0.15315 0.80336
0.15315 0.80337
0.15315 0.80338
0.15315 0.80339
0.15315 0.80340
0.15315 0.80341
0.15315 0.80342
0.15315 0.80343
0.15315 0.80344
0.15315 0.80345
0.15315 0.80346
0.15315 0.80347
0.15316 0.80348
0.15316 0.80349
0.15316 0.80350
0.15316 0.80351
0.15316 0.80352
0.15316 0.80353
0.15316 0.80354
0.15316 0.80355
0.15316 0.80356
0.15316 0.80357
0.15317 0.80358
0.15317 0.80359
0.15317 0.80360
0.15317 0.80361
0.15317 0.80362
0.15317 0.80363
0.15317 0.80364
0.15318 0.80365
0.15318 0.80366
0.15318 0.80367
0.15318 0.80368
0.15318 0.80369
0.15318 0.80370
0.15318 0.80371
0.15318 0.80372
0.15318 0.80373
0.15318 0.80374
0.15318 0.80375
0.15318 0.80376
0.15318 0.80377
0.15319 0.80378
0.15319 0.80379
0.15319 0.80380
0.15319 0.80381
0.15319 0.80382
0.15319 0.80383
0.15319 0.80384
0.15320 0.80385
0.15320 0.80386
0.15320 0.80387
0.15320 0.80388
0.15320 0.80389
0.15320 0.80390
0.15320 0.80391
0.15320 0.80392
0.15321 0.80393
0.15321 0.80394
0.15321 0.80395
0.15321 0.80396
0.15321 0.80397
0.15321 0.80398
0.15321 0.80399
0.15321 0.80400
0.15321 0.80401
0.15321 0.80402
0.15321 0.80403
0.15321 0.80404
0.15321 0.80405
0.15321 0.80406
0.15322 0.80407
0.15322 0.80408
0.15322 0.80409
0.15322 0.80410
0.15322 0.80411
0.15322 0.80412
0.15323 0.80413
0.15323 0.80414
0.15323 0.80415
0.15323 0.80416
0.15323 0.80417
0.15323 0.80418
0.15323 0.80419
0.15323 0.80420
0.15323 0.80421
0.15324 0.80422
0.15324 0.80423
0.15324 0.80424
0.15324 0.80425
0.15324 0.80426
0.15324 0.80427
0.15324 0.80428
0.15324 0.80429
0.15325 0.80430
0.15325 0.80431
0.15325 0.80432
0.15325 0.80433
0.15325 0.80434
0.15325 0.80435
0.15325 0.80436
0.15325 0.80437
0.15325 0.80438
0.15325 0.80439
0.15325 0.80440
0.15325 0.80441
0.15325 0.80442
0.15326 0.80443
0.15326 0.80444
0.15326 0.80445
0.15326 0.80446
0.15326 0.80447
0.15326 0.80448
0.15326 0.80449
0.15326 0.80450
0.15326 0.80451
0.15326 0.80452
0.15326 0.80453
0.15326 0.80454
0.15326 0.80455
0.15327 0.80456
0.15327 0.80457
0.15327 0.80458
0.15327 0.80459
0.15327 0.80460
0.15327 0.80461
0.15327 0.80462
0.15327 0.80463
0.15328 0.80464
0.15328 0.80465
0.15328 0.80466
0.15328 0.80467
0.15328 0.80468
0.15328 0.80469
0.15328 0.80470
0.15328 0.80471
0.15328 0.80472
0.15329 0.80473
0.15329 0.80474
0.15329 0.80475
0.15329 0.80476
0.15329 0.80477
0.15329 0.80478
0.15329 0.80479
0.15329 0.80480
0.15329 0.80481
0.15329 0.80482
0.15329 0.80483
0.15329 0.80484
0.15329 0.80485
0.15330 0.80486
0.15330 0.80487
0.15330 0.80488
0.15330 0.80489
0.15330 0.80490
0.15330 0.80491
0.15330 0.80492
0.15330 0.80493
0.15330 0.80494
0.15330 0.80495
0.15330 0.80496
0.15331 0.80497
0.15331 0.80498
0.15331 0.80499
0.15331 0.80500
0.15331 0.80501
0.15331 0.80502
0.15331 0.80503
0.15331 0.80504
0.15332 0.80505
0.15332 0.80506
0.15332 0.80507
0.15333 0.80508
0.15333 0.80509
0.15333 0.80510
0.15333 0.80511
0.15333 0.80512
0.15333 0.80513
0.15333 0.80514
0.15333 0.80515
0.15333 0.80516
0.15333 0.80517
0.15333 0.80518
0.15333 0.80519
0.15333 0.80520
0.15334 0.80521
0.15334 0.80522
0.15334 0.80523
0.15334 0.80524
0.15334 0.80525
0.15334 0.80526
0.15334 0.80527
0.15334 0.80528
0.15334 0.80529
0.15334 0.80530
0.15335 0.80531
0.15335 0.80532
0.15335 0.80533
0.15336 0.80534
0.15336 0.80535
0.15336 0.80536
0.15336 0.80537
0.15336 0.80538
0.15336 0.80539
0.15336 0.80540
0.15336 0.80541
0.15336 0.80542
0.15336 0.80543
0.15336 0.80544
0.15336 0.80545
0.15337 0.80546
0.15337 0.80547
0.15337 0.80548
0.15337 0.80549
0.15337 0.80550
0.15337 0.80551
0.15337 0.80552
0.15337 0.80553
0.15337 0.80554
0.15337 0.80555
0.15338 0.80556
0.15338 0.80557
0.15338 0.80558
0.15338 0.80559
0.15338 0.80560
0.15338 0.80561
0.15338 0.80562
0.15338 0.80563
0.15338 0.80564
0.15338 0.80565
0.15338 0.80566
0.15339 0.80567
0.15339 0.80568
0.15339 0.80569
0.15339 0.80570
0.15339 0.80571
0.15339 0.80572
0.15339 0.80573
0.15339 0.80574
0.15339 0.80575
0.15340 0.80576
0.15340 0.80577
0.15340 0.80578
0.15340 0.80579
0.15340 0.80580
0.15340 0.80581
0.15340 0.80582
0.15340 0.80583
0.15340 0.80584
0.15340 0.80585
0.15340 0.80586
0.15340 0.80587
0.15341 0.80588
0.15341 0.80589
0.15341 0.80590
0.15341 0.80591
0.15341 0.80592
0.15341 0.80593
0.15341 0.80594
0.15341 0.80595
0.15341 0.80596
0.15341 0.80597
0.15341 0.80598
0.15342 0.80599
0.15342 0.80600
0.15342 0.80601
0.15342 0.80602
0.15342 0.80603
0.15342 0.80604
0.15342 0.80605
0.15342 0.80606
0.15342 0.80607
0.15342 0.80608
0.15342 0.80609
0.15342 0.80610
0.15343 0.80611
0.15343 0.80612
0.15343 0.80613
0.15343 0.80614
0.15343 0.80615
0.15343 0.80616
0.15344 0.80617
0.15344 0.80618
0.15344 0.80619
0.15344 0.80620
0.15344 0.80621
0.15344 0.80622
0.15344 0.80623
0.15344 0.80624
0.15345 0.80625
0.15345 0.80626
0.15345 0.80627
0.15345 0.80628
0.15345 0.80629
0.15345 0.80630
0.15345 0.80631
0.15345 0.80632
0.15345 0.80633
0.15345 0.80634
0.15345 0.80635
0.15346 0.80636
0.15346 0.80637
0.15346 0.80638
0.15347 0.80639
0.15347 0.80640
0.15347 0.80641
0.15347 0.80642
0.15347 0.80643
0.15347 0.80644
0.15347 0.80645
0.15347 0.80646
0.15347 0.80647
0.15347 0.80648
0.15347 0.80649
0.15347 0.80650
0.15347 0.80651
0.15347 0.80652
0.15348 0.80653
0.15348 0.80654
0.15348 0.80655
0.15348 0.80656
0.15348 0.80657
0.15348 0.80658
0.15348 0.80659
0.15348 0.80660
0.15348 0.80661
0.15348 0.80662
0.15348 0.80663
0.15348 0.80664
0.15348 0.80665
0.15349 0.80666
0.15349 0.80667
0.15349 0.80668
0.15349 0.80669
0.15349 0.80670
0.15349 0.80671
0.15350 0.80672
0.15350 0.80673
0.15350 0.80674
0.15350 0.80675
0.15350 0.80676
0.15350 0.80677
0.15351 0.80678
0.15351 0.80679
0.15351 0.80680
0.15351 0.80681
0.15351 0.80682
0.15351 0.80683
0.15351 0.80684
0.15351 0.80685
0.15351 0.80686
0.15351 0.80687
0.15351 0.80688
0.15351 0.80689
0.15351 0.80690
0.15351 0.80691
0.15352 0.80692
0.15352 0.80693
0.15352 0.80694
0.15352 0.80695
0.15352 0.80696
0.15352 0.80697
0.15352 0.80698
0.15352 0.80699
0.15352 0.80700
0.15352 0.80701
0.15352 0.80702
0.15353 0.80703
0.15353 0.80704
0.15353 0.80705
0.15353 0.80706
0.15353 0.80707
0.15353 0.80708
0.15353 0.80709
0.15353 0.80710
0.15353 0.80711
0.15353 0.80712
0.15354 0.80713
0.15354 0.80714
0.15354 0.80715
0.15354 0.80716
0.15354 0.80717
0.15354 0.80718
0.15354 0.80719
0.15354 0.80720
0.15354 0.80721
0.15354 0.80722
0.15354 0.80723
0.15355 0.80724
0.15355 0.80725
0.15355 0.80726
0.15355 0.80727
0.15355 0.80728
0.15355 0.80729
0.15355 0.80730
0.15356 0.80731
0.15356 0.80732
0.15356 0.80733
0.15356 0.80734
0.15356 0.80735
0.15356 0.80736
0.15356 0.80737
0.15356 0.80738
0.15356 0.80739
0.15356 0.80740
0.15357 0.80741
0.15357 0.80742
0.15357 0.80743
0.15357 0.80744
0.15357 0.80745
0.15357 0.80746
0.15357 0.80747
0.15357 0.80748
0.15357 0.80749
0.15357 0.80750
0.15358 0.80751
0.15358 0.80752
0.15358 0.80753
0.15358 0.80754
0.15358 0.80755
0.15358 0.80756
0.15358 0.80757
0.15358 0.80758
0.15358 0.80759
0.15358 0.80760
0.15358 0.80761
0.15359 0.80762
0.15359 0.80763
0.15359 0.80764
0.15359 0.80765
0.15359 0.80766
0.15359 0.80767
0.15359 0.80768
0.15359 0.80769
0.15359 0.80770
0.15359 0.80771
0.15359 0.80772
0.15359 0.80773
0.15359 0.80774
0.15359 0.80775
0.15359 0.80776
0.15360 0.80777
0.15360 0.80778
0.15360 0.80779
0.15360 0.80780
0.15360 0.80781
0.15360 0.80782
0.15360 0.80783
0.15360 0.80784
0.15360 0.80785
0.15360 0.80786
0.15361 0.80787
0.15361 0.80788
0.15361 0.80789
0.15362 0.80790
0.15362 0.80791
0.15362 0.80792
0.15362 0.80793
0.15362 0.80794
0.15362 0.80795
0.15362 0.80796
0.15363 0.80797
0.15363 0.80798
0.15363 0.80799
0.15363 0.80800
0.15363 0.80801
0.15363 0.80802
0.15363 0.80803
0.15363 0.80804
0.15363 0.80805
0.15363 0.80806
0.15363 0.80807
0.15364 0.80808
0.15364 0.80809
0.15364 0.80810
0.15364 0.80811
0.15364 0.80812
0.15364 0.80813
0.15364 0.80814
0.15364 0.80815
0.15365 0.80816
0.15365 0.80817
0.15365 0.80818
0.15365 0.80819
0.15365 0.80820
0.15365 0.80821
0.15365 0.80822
0.15365 0.80823
0.15365 0.80824
0.15365 0.80825
0.15365 0.80826
0.15365 0.80827
0.15365 0.80828
0.15365 0.80829
0.15366 0.80830
0.15366 0.80831
0.15366 0.80832
0.15366 0.80833
0.15366 0.80834
0.15366 0.80835
0.15366 0.80836
0.15367 0.80837
0.15367 0.80838
0.15367 0.80839
0.15367 0.80840
0.15367 0.80841
0.15367 0.80842
0.15367 0.80843
0.15367 0.80844
0.15368 0.80845
0.15368 0.80846
0.15368 0.80847
0.15368 0.80848
0.15368 0.80849
0.15368 0.80850
0.15369 0.80851
0.15369 0.80852
0.15369 0.80853
0.15369 0.80854
0.15369 0.80855
0.15369 0.80856
0.15370 0.80857
0.15370 0.80858
0.15370 0.80859
0.15370 0.80860
0.15370 0.80861
0.15370 0.80862
0.15370 0.80863
0.15370 0.80864
0.15370 0.80865
0.15370 0.80866
0.15371 0.80867
0.15371 0.80868
0.15371 0.80869
0.15371 0.80870
0.15371 0.80871
0.15371 0.80872
0.15371 0.80873
0.15371 0.80874
0.15371 0.80875
0.15371 0.80876
0.15371 0.80877
0.15372 0.80878
0.15372 0.80879
0.15372 0.80880
0.15372 0.80881
0.15372 0.80882
0.15372 0.80883
0.15372 0.80884
0.15372 0.80885
0.15373 0.80886
0.15373 0.80887
0.15373 0.80888
0.15373 0.80889
0.15373 0.80890
0.15373 0.80891
0.15373 0.80892
0.15373 0.80893
0.15373 0.80894
0.15374 0.80895
0.15374 0.80896
0.15374 0.80897
0.15374 0.80898
0.15374 0.80899
0.15374 0.80900
0.15374 0.80901
0.15374 0.80902
0.15374 0.80903
0.15374 0.80904
0.15374 0.80905
0.15374 0.80906
0.15374 0.80907
0.15374 0.80908
0.15375 0.80909
0.15375 0.80910
0.15375 0.80911
0.15375 0.80912
0.15375 0.80913
0.15375 0.80914
0.15375 0.80915
0.15375 0.80916
0.15375 0.80917
0.15375 0.80918
0.15376 0.80919
0.15376 0.80920
0.15376 0.80921
0.15376 0.80922
0.15376 0.80923
0.15376 0.80924
0.15376 0.80925
0.15376 0.80926
0.15377 0.80927
0.15377 0.80928
0.15377 0.80929
0.15377 0.80930
0.15377 0.80931
0.15377 0.80932
0.15377 0.80933
0.15377 0.80934
0.15377 0.80935
0.15377 0.80936
0.15378 0.80937
0.15378 0.80938
0.15378 0.80939
0.15378 0.80940
0.15378 0.80941
0.15378 0.80942
0.15378 0.80943
0.15378 0.80944
0.15378 0.80945
0.15378 0.80946
0.15378 0.80947
0.15378 0.80948
0.15378 0.80949
0.15378 0.80950
0.15378 0.80951
0.15379 0.80952
0.15379 0.80953
0.15379 0.80954
0.15379 0.80955
0.15379 0.80956
0.15379 0.80957
0.15379 0.80958
0.15379 0.80959
0.15379 0.80960
0.15379 0.80961
0.15379 0.80962
0.15379 0.80963
0.15380 0.80964
0.15380 0.80965
0.15380 0.80966
0.15380 0.80967
0.15380 0.80968
0.15380 0.80969
0.15380 0.80970
0.15380 0.80971
0.15381 0.80972
0.15381 0.80973
0.15381 0.80974
0.15381 0.80975
0.15381 0.80976
0.15381 0.80977
0.15381 0.80978
0.15381 0.80979
0.15382 0.80980
0.15382 0.80981
0.15382 0.80982
0.15382 0.80983
0.15382 0.80984
0.15382 0.80985
0.15382 0.80986
0.15382 0.80987
0.15383 0.80988
0.15383 0.80989
0.15383 0.80990
0.15383 0.80991
0.15383 0.80992
0.15383 0.80993
0.15383 0.80994
0.15383 0.80995
0.15383 0.80996
0.15383 0.80997
0.15383 0.80998
0.15383 0.80999
0.15383 0.81000
0.15383 0.81001
0.15384 0.81002
0.15384 0.81003
0.15384 0.81004
0.15384 0.81005
0.15384 0.81006
0.15384 0.81007
0.15384 0.81008
0.15384 0.81009
0.15385 0.81010
0.15385 0.81011
0.15385 0.81012
0.15385 0.81013
0.15385 0.81014
0.15385 0.81015
0.15385 0.81016
0.15385 0.81017
0.15385 0.81018
0.15385 0.81019
0.15385 0.81020
0.15385 0.81021
0.15385 0.81022
0.15386 0.81023
0.15386 0.81024
0.15386 0.81025
0.15386 0.81026
0.15386 0.81027
0.15386 0.81028
0.15386 0.81029
0.15386 0.81030
0.15386 0.81031
0.15386 0.81032
0.15386 0.81033
0.15386 0.81034
0.15386 0.81035
0.15386 0.81036
0.15387 0.81037
0.15387 0.81038
0.15387 0.81039
0.15387 0.81040
0.15387 0.81041
0.15387 0.81042
0.15387 0.81043
0.15387 0.81044
0.15387 0.81045
0.15387 0.81046
0.15387 0.81047
0.15387 0.81048
0.15388 0.81049
0.15388 0.81050
0.15388 0.81051
0.15388 0.81052
0.15388 0.81053
0.15388 0.81054
0.15388 0.81055
0.15388 0.81056
0.15389 0.81057
0.15389 0.81058
0.15389 0.81059
0.15389 0.81060
0.15389 0.81061
0.15389 0.81062
0.15390 0.81063
0.15390 0.81064
0.15390 0.81065
0.15390 0.81066
0.15390 0.81067
0.15390 0.81068
0.15391 0.81069
0.15391 0.81070
0.15391 0.81071
0.15391 0.81072
0.15391 0.81073
0.15391 0.81074
0.15391 0.81075
0.15392 0.81076
0.15392 0.81077
0.15392 0.81078
0.15392 0.81079
0.15392 0.81080
0.15392 0.81081
0.15392 0.81082
0.15392 0.81083
0.15392 0.81084
0.15392 0.81085
0.15392 0.81086
0.15392 0.81087
0.15393 0.81088
0.15393 0.81089
0.15393 0.81090
0.15393 0.81091
0.15393 0.81092
0.15393 0.81093
0.15393 0.81094
0.15393 0.81095
0.15393 0.81096
0.15393 0.81097
0.15393 0.81098
0.15393 0.81099
0.15393 0.81100
0.15393 0.81101
0.15394 0.81102
0.15394 0.81103
0.15394 0.81104
0.15394 0.81105
0.15395 0.81106
0.15395 0.81107
0.15395 0.81108
0.15395 0.81109
0.15395 0.81110
0.15395 0.81111
0.15395 0.81112
0.15395 0.81113
0.15395 0.81114
0.15395 0.81115
0.15395 0.81116
0.15395 0.81117
0.15396 0.81118
0.15396 0.81119
0.15396 0.81120
0.15396 0.81121
0.15396 0.81122
0.15396 0.81123
0.15396 0.81124
0.15396 0.81125
0.15396 0.81126
0.15396 0.81127
0.15396 0.81128
0.15396 0.81129
0.15396 0.81130
0.15396 0.81131
0.15396 0.81132
0.15397 0.81133
0.15397 0.81134
0.15397 0.81135
0.15397 0.81136
0.15397 0.81137
0.15397 0.81138
0.15397 0.81139
0.15398 0.81140
0.15398 0.81141
0.15398 0.81142
0.15398 0.81143
0.15398 0.81144
0.15398 0.81145
0.15398 0.81146
0.15398 0.81147
0.15398 0.81148
0.15398 0.81149
0.15398 0.81150
0.15398 0.81151
0.15399 0.81152
0.15399 0.81153
0.15399 0.81154
0.15399 0.81155
0.15399 0.81156
0.15399 0.81157
0.15399 0.81158
0.15400 0.81159
0.15400 0.81160
0.15400 0.81161
0.15400 0.81162
0.15400 0.81163
0.15401 0.81164
0.15401 0.81165
0.15401 0.81166
0.15401 0.81167
0.15401 0.81168
0.15401 0.81169
0.15401 0.81170
0.15401 0.81171
0.15401 0.81172
0.15401 0.81173
0.15401 0.81174
0.15401 0.81175
0.15401 0.81176
0.15401 0.81177
0.15402 0.81178
0.15402 0.81179
0.15402 0.81180
0.15402 0.81181
0.15402 0.81182
0.15402 0.81183
0.15402 0.81184
0.15402 0.81185
0.15403 0.81186
0.15403 0.81187
0.15403 0.81188
0.15403 0.81189
0.15403 0.81190
0.15403 0.81191
0.15403 0.81192
0.15403 0.81193
0.15403 0.81194
0.15403 0.81195
0.15404 0.81196
0.15404 0.81197
0.15404 0.81198
0.15404 0.81199
0.15404 0.81200
0.15405 0.81201
0.15405 0.81202
0.15405 0.81203
0.15405 0.81204
0.15406 0.81205
0.15406 0.81206
0.15406 0.81207
0.15406 0.81208
0.15406 0.81209
0.15406 0.81210
0.15406 0.81211
0.15406 0.81212
0.15406 0.81213
0.15406 0.81214
0.15406 0.81215
0.15406 0.81216
0.15406 0.81217
0.15406 0.81218
0.15406 0.81219
0.15407 0.81220
0.15407 0.81221
0.15407 0.81222
0.15407 0.81223
0.15407 0.81224
0.15407 0.81225
0.15407 0.81226
0.15407 0.81227
0.15407 0.81228
0.15408 0.81229
0.15408 0.81230
0.15408 0.81231
0.15408 0.81232
0.15408 0.81233
0.15408 0.81234
0.15408 0.81235
0.15408 0.81236
0.15408 0.81237
0.15408 0.81238
0.15409 0.81239
0.15409 0.81240
0.15409 0.81241
0.15409 0.81242
0.15409 0.81243
0.15409 0.81244
0.15409 0.81245
0.15409 0.81246
0.15409 0.81247
0.15410 0.81248
0.15410 0.81249
0.15410 0.81250
0.15410 0.81251
0.15410 0.81252
0.15410 0.81253
0.15410 0.81254
0.15410 0.81255
0.15410 0.81256
0.15410 0.81257
0.15410 0.81258
0.15410 0.81259
0.15410 0.81260
0.15411 0.81261
0.15411 0.81262
0.15411 0.81263
0.15411 0.81264
0.15411 0.81265
0.15411 0.81266
0.15411 0.81267
0.15411 0.81268
0.15411 0.81269
0.15412 0.81270
0.15412 0.81271
0.15412 0.81272
0.15412 0.81273
0.15412 0.81274
0.15412 0.81275
0.15412 0.81276
0.15412 0.81277
0.15412 0.81278
0.15412 0.81279
0.15412 0.81280
0.15413 0.81281
0.15413 0.81282
0.15413 0.81283
0.15413 0.81284
0.15413 0.81285
0.15413 0.81286
0.15413 0.81287
0.15413 0.81288
0.15413 0.81289
0.15413 0.81290
0.15413 0.81291
0.15413 0.81292
0.15413 0.81293
0.15414 0.81294
0.15414 0.81295
0.15414 0.81296
0.15414 0.81297
0.15414 0.81298
0.15414 0.81299
0.15414 0.81300
0.15415 0.81301
0.15415 0.81302
0.15415 0.81303
0.15415 0.81304
0.15415 0.81305
0.15415 0.81306
0.15415 0.81307
0.15415 0.81308
0.15415 0.81309
0.15415 0.81310
0.15415 0.81311
0.15416 0.81312
0.15416 0.81313
0.15416 0.81314
0.15416 0.81315
0.15416 0.81316
0.15416 0.81317
0.15416 0.81318
0.15416 0.81319
0.15416 0.81320
0.15416 0.81321
0.15416 0.81322
0.15416 0.81323
0.15416 0.81324
0.15416 0.81325
0.15416 0.81326
0.15416 0.81327
0.15417 0.81328
0.15417 0.81329
0.15417 0.81330
0.15417 0.81331
0.15417 0.81332
0.15417 0.81333
0.15417 0.81334
0.15417 0.81335
0.15417 0.81336
0.15417 0.81337
0.15417 0.81338
0.15418 0.81339
0.15418 0.81340
0.15418 0.81341
0.15418 0.81342
0.15418 0.81343
0.15418 0.81344
0.15418 0.81345
0.15418 0.81346
0.15418 0.81347
0.15418 0.81348
0.15418 0.81349
0.15418 0.81350
0.15418 0.81351
0.15419 0.81352
0.15419 0.81353
0.15419 0.81354
0.15419 0.81355
0.15419 0.81356
0.15419 0.81357
0.15419 0.81358
0.15419 0.81359
0.15419 0.81360
0.15419 0.81361
0.15420 0.81362
0.15420 0.81363
0.15420 0.81364
0.15420 0.81365
0.15420 0.81366
0.15420 0.81367
0.15420 0.81368
0.15420 0.81369
0.15420 0.81370
0.15421 0.81371
0.15421 0.81372
0.15421 0.81373
0.15421 0.81374
0.15421 0.81375
0.15421 0.81376
0.15421 0.81377
0.15421 0.81378
0.15421 0.81379
0.15421 0.81380
0.15422 0.81381
0.15422 0.81382
0.15422 0.81383
0.15422 0.81384
0.15422 0.81385
0.15422 0.81386
0.15422 0.81387
0.15422 0.81388
0.15422 0.81389
0.15423 0.81390
0.15423 0.81391
0.15423 0.81392
0.15423 0.81393
0.15423 0.81394
0.15423 0.81395
0.15423 0.81396
0.15423 0.81397
0.15424 0.81398
0.15424 0.81399
0.15424 0.81400
0.15424 0.81401
0.15424 0.81402
0.15424 0.81403
0.15424 0.81404
0.15424 0.81405
0.15424 0.81406
0.15424 0.81407
0.15425 0.81408
0.15425 0.81409
0.15425 0.81410
0.15425 0.81411
0.15425 0.81412
0.15425 0.81413
0.15425 0.81414
0.15425 0.81415
0.15425 0.81416
0.15425 0.81417
0.15425 0.81418
0.15425 0.81419
0.15425 0.81420
0.15426 0.81421
0.15426 0.81422
0.15426 0.81423
0.15426 0.81424
0.15426 0.81425
0.15426 0.81426
0.15426 0.81427
0.15426 0.81428
0.15426 0.81429
0.15426 0.81430
0.15426 0.81431
0.15426 0.81432
0.15427 0.81433
0.15427 0.81434
0.15427 0.81435
0.15427 0.81436
0.15427 0.81437
0.15427 0.81438
0.15427 0.81439
0.15427 0.81440
0.15427 0.81441
0.15428 0.81442
0.15428 0.81443
0.15428 0.81444
0.15428 0.81445
0.15428 0.81446
0.15428 0.81447
0.15429 0.81448
0.15429 0.81449
0.15429 0.81450
0.15429 0.81451
0.15429 0.81452
0.15429 0.81453
0.15429 0.81454
0.15429 0.81455
0.15429 0.81456
0.15429 0.81457
0.15429 0.81458
0.15430 0.81459
0.15430 0.81460
0.15430 0.81461
0.15430 0.81462
0.15430 0.81463
0.15430 0.81464
0.15430 0.81465
0.15430 0.81466
0.15430 0.81467
0.15430 0.81468
0.15430 0.81469
0.15430 0.81470
0.15430 0.81471
0.15431 0.81472
0.15431 0.81473
0.15431 0.81474
0.15431 0.81475
0.15431 0.81476
0.15431 0.81477
0.15431 0.81478
0.15432 0.81479
0.15432 0.81480
0.15432 0.81481
0.15432 0.81482
0.15432 0.81483
0.15432 0.81484
0.15432 0.81485
0.15433 0.81486
0.15433 0.81487
0.15433 0.81488
0.15433 0.81489
0.15433 0.81490
0.15433 0.81491
0.15434 0.81492
0.15434 0.81493
0.15434 0.81494
0.15434 0.81495
0.15434 0.81496
0.15434 0.81497
0.15434 0.81498
0.15434 0.81499
0.15434 0.81500
0.15434 0.81501
0.15434 0.81502
0.15434 0.81503
0.15434 0.81504
0.15434 0.81505
0.15434 0.81506
0.15434 0.81507
0.15435 0.81508
0.15435 0.81509
0.15435 0.81510
0.15435 0.81511
0.15436 0.81512
0.15436 0.81513
0.15436 0.81514
0.15436 0.81515
0.15436 0.81516
0.15436 0.81517
0.15436 0.81518
0.15436 0.81519
0.15436 0.81520
0.15436 0.81521
0.15436 0.81522
0.15437 0.81523
0.15437 0.81524
0.15437 0.81525
0.15437 0.81526
0.15437 0.81527
0.15437 0.81528
0.15437 0.81529
0.15437 0.81530
0.15438 0.81531
0.15438 0.81532
0.15438 0.81533
0.15438 0.81534
0.15438 0.81535
0.15438 0.81536
0.15438 0.81537
0.15438 0.81538
0.15438 0.81539
0.15438 0.81540
0.15439 0.81541
0.15439 0.81542
0.15439 0.81543
0.15439 0.81544
0.15439 0.81545
0.15439 0.81546
0.15439 0.81547
0.15439 0.81548
0.15439 0.81549
0.15439 0.81550
0.15439 0.81551
0.15439 0.81552
0.15439 0.81553
0.15439 0.81554
0.15439 0.81555
0.15439 0.81556
0.15440 0.81557
0.15440 0.81558
0.15440 0.81559
0.15440 0.81560
0.15440 0.81561
0.15440 0.81562
0.15440 0.81563
0.15440 0.81564
0.15440 0.81565
0.15440 0.81566
0.15440 0.81567
0.15440 0.81568
0.15440 0.81569
0.15441 0.81570
0.15441 0.81571
0.15441 0.81572
0.15441 0.81573
0.15441 0.81574
0.15441 0.81575
0.15441 0.81576
0.15441 0.81577
0.15442 0.81578
0.15442 0.81579
0.15442 0.81580
0.15442 0.81581
0.15442 0.81582
0.15442 0.81583
0.15442 0.81584
0.15442 0.81585
0.15442 0.81586
0.15443 0.81587
0.15443 0.81588
0.15443 0.81589
0.15443 0.81590
0.15443 0.81591
0.15443 0.81592
0.15443 0.81593
0.15444 0.81594
0.15444 0.81595
0.15444 0.81596
0.15444 0.81597
0.15444 0.81598
0.15444 0.81599
0.15444 0.81600
0.15444 0.81601
0.15444 0.81602
0.15445 0.81603
0.15445 0.81604
0.15445 0.81605
0.15445 0.81606
0.15445 0.81607
0.15445 0.81608
0.15445 0.81609
0.15445 0.81610
0.15445 0.81611
0.15445 0.81612
0.15445 0.81613
0.15446 0.81614
0.15446 0.81615
0.15446 0.81616
0.15446 0.81617
0.15446 0.81618
0.15446 0.81619
0.15446 0.81620
0.15446 0.81621
0.15446 0.81622
0.15446 0.81623
0.15447 0.81624
0.15447 0.81625
0.15447 0.81626
0.15447 0.81627
0.15447 0.81628
0.15447 0.81629
0.15447 0.81630
0.15447 0.81631
0.15447 0.81632
0.15447 0.81633
0.15447 0.81634
0.15447 0.81635
0.15447 0.81636
0.15447 0.81637
0.15447 0.81638
0.15447 0.81639
0.15447 0.81640
0.15448 0.81641
0.15448 0.81642
0.15448 0.81643
0.15448 0.81644
0.15448 0.81645
0.15448 0.81646
0.15448 0.81647
0.15448 0.81648
0.15449 0.81649
0.15449 0.81650
0.15449 0.81651
0.15449 0.81652
0.15449 0.81653
0.15449 0.81654
0.15449 0.81655
0.15449 0.81656
0.15449 0.81657
0.15449 0.81658
0.15449 0.81659
0.15449 0.81660
0.15449 0.81661
0.15449 0.81662
0.15449 0.81663
0.15449 0.81664
0.15449 0.81665
0.15450 0.81666
0.15450 0.81667
0.15450 0.81668
0.15450 0.81669
0.15450 0.81670
0.15450 0.81671
0.15450 0.81672
0.15450 0.81673
0.15450 0.81674
0.15451 0.81675
0.15451 0.81676
0.15451 0.81677
0.15451 0.81678
0.15451 0.81679
0.15451 0.81680
0.15451 0.81681
0.15451 0.81682
0.15451 0.81683
0.15451 0.81684
0.15451 0.81685
0.15452 0.81686
0.15452 0.81687
0.15452 0.81688
0.15452 0.81689
0.15452 0.81690
0.15452 0.81691
0.15452 0.81692
0.15452 0.81693
0.15452 0.81694
0.15452 0.81695
0.15452 0.81696
0.15453 0.81697
0.15453 0.81698
0.15453 0.81699
0.15453 0.81700
0.15453 0.81701
0.15453 0.81702
0.15454 0.81703
0.15454 0.81704
0.15454 0.81705
0.15454 0.81706
0.15454 0.81707
0.15454 0.81708
0.15454 0.81709
0.15454 0.81710
0.15454 0.81711
0.15454 0.81712
0.15454 0.81713
0.15454 0.81714
0.15454 0.81715
0.15455 0.81716
0.15455 0.81717
0.15455 0.81718
0.15455 0.81719
0.15455 0.81720
0.15455 0.81721
0.15455 0.81722
0.15455 0.81723
0.15455 0.81724
0.15455 0.81725
0.15456 0.81726
0.15456 0.81727
0.15456 0.81728
0.15456 0.81729
0.15456 0.81730
0.15456 0.81731
0.15456 0.81732
0.15456 0.81733
0.15456 0.81734
0.15456 0.81735
0.15456 0.81736
0.15456 0.81737
0.15456 0.81738
0.15456 0.81739
0.15456 0.81740
0.15456 0.81741
0.15457 0.81742
0.15457 0.81743
0.15457 0.81744
0.15457 0.81745
0.15457 0.81746
0.15458 0.81747
0.15458 0.81748
0.15458 0.81749
0.15458 0.81750
0.15458 0.81751
0.15458 0.81752
0.15458 0.81753
0.15458 0.81754
0.15458 0.81755
0.15458 0.81756
0.15458 0.81757
0.15458 0.81758
0.15459 0.81759
0.15459 0.81760
0.15459 0.81761
0.15459 0.81762
0.15459 0.81763
0.15459 0.81764
0.15459 0.81765
0.15459 0.81766
0.15459 0.81767
0.15459 0.81768
0.15459 0.81769
0.15460 0.81770
0.15460 0.81771
0.15460 0.81772
0.15460 0.81773
0.15460 0.81774
0.15460 0.81775
0.15460 0.81776
0.15460 0.81777
0.15460 0.81778
0.15460 0.81779
0.15461 0.81780
0.15461 0.81781
0.15461 0.81782
0.15461 0.81783
0.15461 0.81784
0.15461 0.81785
0.15461 0.81786
0.15461 0.81787
0.15461 0.81788
0.15462 0.81789
0.15462 0.81790
0.15462 0.81791
0.15462 0.81792
0.15462 0.81793
0.15462 0.81794
0.15462 0.81795
0.15462 0.81796
0.15462 0.81797
0.15462 0.81798
0.15462 0.81799
0.15462 0.81800
0.15463 0.81801
0.15463 0.81802
0.15463 0.81803
0.15463 0.81804
0.15463 0.81805
0.15463 0.81806
0.15463 0.81807
0.15463 0.81808
0.15464 0.81809
0.15464 0.81810
0.15464 0.81811
0.15464 0.81812
0.15464 0.81813
0.15464 0.81814
0.15464 0.81815
0.15464 0.81816
0.15464 0.81817
0.15465 0.81818
0.15465 0.81819
0.15465 0.81820
0.15465 0.81821
0.15465 0.81822
0.15465 0.81823
0.15465 0.81824
0.15465 0.81825
0.15465 0.81826
0.15465 0.81827
0.15465 0.81828
0.15465 0.81829
0.15465 0.81830
0.15466 0.81831
0.15466 0.81832
0.15466 0.81833
0.15466 0.81834
0.15466 0.81835
0.15466 0.81836
0.15466 0.81837
0.15466 0.81838
0.15466 0.81839
0.15466 0.81840
0.15466 0.81841
0.15466 0.81842
0.15466 0.81843
0.15467 0.81844
0.15467 0.81845
0.15467 0.81846
0.15467 0.81847
0.15467 0.81848
0.15467 0.81849
0.15467 0.81850
0.15467 0.81851
0.15467 0.81852
0.15467 0.81853
0.15467 0.81854
0.15467 0.81855
0.15468 0.81856
0.15468 0.81857
0.15468 0.81858
0.15468 0.81859
0.15468 0.81860
0.15468 0.81861
0.15468 0.81862
0.15468 0.81863
0.15469 0.81864
0.15469 0.81865
0.15469 0.81866
0.15469 0.81867
0.15469 0.81868
0.15469 0.81869
0.15469 0.81870
0.15469 0.81871
0.15469 0.81872
0.15470 0.81873
0.15470 0.81874
0.15470 0.81875
0.15470 0.81876
0.15470 0.81877
0.15470 0.81878
0.15470 0.81879
0.15470 0.81880
0.15470 0.81881
0.15470 0.81882
0.15471 0.81883
0.15471 0.81884
0.15471 0.81885
0.15471 0.81886
0.15471 0.81887
0.15471 0.81888
0.15471 0.81889
0.15471 0.81890
0.15471 0.81891
0.15471 0.81892
0.15471 0.81893
0.15471 0.81894
0.15471 0.81895
0.15472 0.81896
0.15472 0.81897
0.15472 0.81898
0.15472 0.81899
0.15472 0.81900
0.15472 0.81901
0.15472 0.81902
0.15472 0.81903
0.15473 0.81904
0.15473 0.81905
0.15473 0.81906
0.15473 0.81907
0.15473 0.81908
0.15473 0.81909
0.15473 0.81910
0.15473 0.81911
0.15473 0.81912
0.15473 0.81913
0.15473 0.81914
0.15473 0.81915
0.15474 0.81916
0.15474 0.81917
0.15474 0.81918
0.15474 0.81919
0.15474 0.81920
0.15474 0.81921
0.15474 0.81922
0.15474 0.81923
0.15474 0.81924
0.15474 0.81925
0.15474 0.81926
0.15475 0.81927
0.15475 0.81928
0.15475 0.81929
0.15475 0.81930
0.15475 0.81931
0.15475 0.81932
0.15476 0.81933
0.15476 0.81934
0.15476 0.81935
0.15476 0.81936
0.15476 0.81937
0.15476 0.81938
0.15476 0.81939
0.15476 0.81940
0.15476 0.81941
0.15476 0.81942
0.15476 0.81943
0.15476 0.81944
0.15477 0.81945
0.15477 0.81946
0.15477 0.81947
0.15477 0.81948
0.15477 0.81949
0.15477 0.81950
0.15477 0.81951
0.15477 0.81952
0.15477 0.81953
0.15477 0.81954
0.15477 0.81955
0.15478 0.81956
0.15478 0.81957
0.15478 0.81958
0.15478 0.81959
0.15478 0.81960
0.15478 0.81961
0.15478 0.81962
0.15478 0.81963
0.15478 0.81964
0.15478 0.81965
0.15478 0.81966
0.15478 0.81967
0.15478 0.81968
0.15478 0.81969
0.15478 0.81970
0.15478 0.81971
0.15479 0.81972
0.15479 0.81973
0.15479 0.81974
0.15479 0.81975
0.15479 0.81976
0.15480 0.81977
0.15480 0.81978
0.15480 0.81979
0.15480 0.81980
0.15480 0.81981
0.15480 0.81982
0.15480 0.81983
0.15480 0.81984
0.15480 0.81985
0.15480 0.81986
0.15480 0.81987
0.15480 0.81988
0.15480 0.81989
0.15481 0.81990
0.15481 0.81991
0.15481 0.81992
0.15481 0.81993
0.15481 0.81994
0.15481 0.81995
0.15481 0.81996
0.15481 0.81997
0.15481 0.81998
0.15481 0.81999
0.15481 0.82000
0.15481 0.82001
0.15481 0.82002
0.15482 0.82003
0.15482 0.82004
0.15482 0.82005
0.15482 0.82006
0.15482 0.82007
0.15482 0.82008
0.15482 0.82009
0.15482 0.82010
0.15482 0.82011
0.15482 0.82012
0.15483 0.82013
0.15483 0.82014
0.15483 0.82015
0.15483 0.82016
0.15483 0.82017
0.15483 0.82018
0.15484 0.82019
0.15484 0.82020
0.15484 0.82021
0.15484 0.82022
0.15484 0.82023
0.15484 0.82024
0.15485 0.82025
0.15485 0.82026
0.15485 0.82027
0.15485 0.82028
0.15485 0.82029
0.15486 0.82030
0.15486 0.82031
0.15486 0.82032
0.15486 0.82033
0.15486 0.82034
0.15486 0.82035
0.15486 0.82036
0.15487 0.82037
0.15487 0.82038
0.15487 0.82039
0.15487 0.82040
0.15487 0.82041
0.15487 0.82042
0.15487 0.82043
0.15487 0.82044
0.15487 0.82045
0.15487 0.82046
0.15487 0.82047
0.15487 0.82048
0.15488 0.82049
0.15488 0.82050
0.15488 0.82051
0.15488 0.82052
0.15488 0.82053
0.15488 0.82054
0.15488 0.82055
0.15488 0.82056
0.15488 0.82057
0.15488 0.82058
0.15488 0.82059
0.15489 0.82060
0.15489 0.82061
0.15489 0.82062
0.15489 0.82063
0.15489 0.82064
0.15489 0.82065
0.15489 0.82066
0.15489 0.82067
0.15489 0.82068
0.15489 0.82069
0.15489 0.82070
0.15489 0.82071
0.15489 0.82072
0.15489 0.82073
0.15490 0.82074
0.15490 0.82075
0.15490 0.82076
0.15490 0.82077
0.15490 0.82078
0.15490 0.82079
0.15490 0.82080
0.15490 0.82081
0.15490 0.82082
0.15490 0.82083
0.15491 0.82084
0.15491 0.82085
0.15491 0.82086
0.15491 0.82087
0.15491 0.82088
0.15491 0.82089
0.15491 0.82090
0.15491 0.82091
0.15491 0.82092
0.15491 0.82093
0.15491 0.82094
0.15491 0.82095
0.15491 0.82096
0.15491 0.82097
0.15491 0.82098
0.15491 0.82099
0.15491 0.82100
0.15491 0.82101
0.15492 0.82102
0.15492 0.82103
0.15492 0.82104
0.15492 0.82105
0.15492 0.82106
0.15492 0.82107
0.15492 0.82108
0.15492 0.82109
0.15492 0.82110
0.15492 0.82111
0.15492 0.82112
0.15493 0.82113
0.15493 0.82114
0.15493 0.82115
0.15493 0.82116
0.15493 0.82117
0.15493 0.82118
0.15493 0.82119
0.15493 0.82120
0.15493 0.82121
0.15493 0.82122
0.15494 0.82123
0.15494 0.82124
0.15494 0.82125
0.15494 0.82126
0.15494 0.82127
0.15494 0.82128
0.15494 0.82129
0.15494 0.82130
0.15495 0.82131
0.15495 0.82132
0.15495 0.82133
0.15495 0.82134
0.15495 0.82135
0.15495 0.82136
0.15495 0.82137
0.15495 0.82138
0.15495 0.82139
0.15495 0.82140
0.15495 0.82141
0.15495 0.82142
0.15496 0.82143
0.15496 0.82144
0.15496 0.82145
0.15496 0.82146
0.15496 0.82147
0.15496 0.82148
0.15496 0.82149
0.15496 0.82150
0.15496 0.82151
0.15496 0.82152
0.15497 0.82153
0.15497 0.82154
0.15497 0.82155
0.15497 0.82156
0.15497 0.82157
0.15497 0.82158
0.15497 0.82159
0.15497 0.82160
0.15497 0.82161
0.15497 0.82162
0.15497 0.82163
0.15498 0.82164
0.15498 0.82165
0.15498 0.82166
0.15498 0.82167
0.15498 0.82168
0.15498 0.82169
0.15498 0.82170
0.15498 0.82171
0.15498 0.82172
0.15499 0.82173
0.15499 0.82174
0.15499 0.82175
0.15499 0.82176
0.15499 0.82177
0.15499 0.82178
0.15499 0.82179
0.15500 0.82180
0.15500 0.82181
0.15500 0.82182
0.15500 0.82183
0.15500 0.82184
0.15500 0.82185
0.15500 0.82186
0.15500 0.82187
0.15500 0.82188
0.15500 0.82189
0.15500 0.82190
0.15500 0.82191
0.15500 0.82192
0.15501 0.82193
0.15501 0.82194
0.15501 0.82195
0.15501 0.82196
0.15501 0.82197
0.15501 0.82198
0.15502 0.82199
0.15502 0.82200
0.15502 0.82201
0.15502 0.82202
0.15502 0.82203
0.15502 0.82204
0.15502 0.82205
0.15502 0.82206
0.15502 0.82207
0.15503 0.82208
0.15503 0.82209
0.15503 0.82210
0.15503 0.82211
0.15503 0.82212
0.15503 0.82213
0.15503 0.82214
0.15503 0.82215
0.15504 0.82216
0.15504 0.82217
0.15504 0.82218
0.15504 0.82219
0.15504 0.82220
0.15504 0.82221
0.15504 0.82222
0.15504 0.82223
0.15504 0.82224
0.15504 0.82225
0.15505 0.82226
0.15505 0.82227
0.15505 0.82228
0.15505 0.82229
0.15505 0.82230
0.15505 0.82231
0.15505 0.82232
0.15505 0.82233
0.15506 0.82234
0.15506 0.82235
0.15506 0.82236
0.15506 0.82237
0.15506 0.82238
0.15506 0.82239
0.15506 0.82240
0.15506 0.82241
0.15506 0.82242
0.15506 0.82243
0.15506 0.82244
0.15506 0.82245
0.15506 0.82246
0.15507 0.82247
0.15507 0.82248
0.15507 0.82249
0.15507 0.82250
0.15507 0.82251
0.15507 0.82252
0.15507 0.82253
0.15507 0.82254
0.15508 0.82255
0.15508 0.82256
0.15508 0.82257
0.15508 0.82258
0.15508 0.82259
0.15508 0.82260
0.15508 0.82261
0.15508 0.82262
0.15508 0.82263
0.15508 0.82264
0.15508 0.82265
0.15508 0.82266
0.15508 0.82267
0.15509 0.82268
0.15509 0.82269
0.15509 0.82270
0.15509 0.82271
0.15509 0.82272
0.15509 0.82273
0.15509 0.82274
0.15509 0.82275
0.15510 0.82276
0.15510 0.82277
0.15510 0.82278
0.15510 0.82279
0.15510 0.82280
0.15510 0.82281
0.15510 0.82282
0.15510 0.82283
0.15510 0.82284
0.15510 0.82285
0.15510 0.82286
0.15511 0.82287
0.15511 0.82288
0.15511 0.82289
0.15511 0.82290
0.15511 0.82291
0.15512 0.82292
0.15512 0.82293
0.15512 0.82294
0.15512 0.82295
0.15512 0.82296
0.15512 0.82297
0.15512 0.82298
0.15512 0.82299
0.15512 0.82300
0.15513 0.82301
0.15513 0.82302
0.15513 0.82303
0.15513 0.82304
0.15513 0.82305
0.15513 0.82306
0.15513 0.82307
0.15513 0.82308
0.15514 0.82309
0.15514 0.82310
0.15514 0.82311
0.15514 0.82312
0.15514 0.82313
0.15514 0.82314
0.15514 0.82315
0.15514 0.82316
0.15514 0.82317
0.15515 0.82318
0.15515 0.82319
0.15515 0.82320
0.15515 0.82321
0.15515 0.82322
0.15515 0.82323
0.15515 0.82324
0.15515 0.82325
0.15515 0.82326
0.15515 0.82327
0.15515 0.82328
0.15516 0.82329
0.15516 0.82330
0.15516 0.82331
0.15516 0.82332
0.15516 0.82333
0.15516 0.82334
0.15516 0.82335
0.15516 0.82336
0.15516 0.82337
0.15516 0.82338
0.15517 0.82339
0.15517 0.82340
0.15517 0.82341
0.15517 0.82342
0.15517 0.82343
0.15517 0.82344
0.15517 0.82345
0.15517 0.82346
0.15517 0.82347
0.15517 0.82348
0.15517 0.82349
0.15518 0.82350
0.15518 0.82351
0.15518 0.82352
0.15518 0.82353
0.15518 0.82354
0.15518 0.82355
0.15518 0.82356
0.15518 0.82357
0.15518 0.82358
0.15519 0.82359
0.15519 0.82360
0.15519 0.82361
0.15519 0.82362
0.15519 0.82363
0.15519 0.82364
0.15519 0.82365
0.15519 0.82366
0.15519 0.82367
0.15519 0.82368
0.15520 0.82369
0.15520 0.82370
0.15520 0.82371
0.15520 0.82372
0.15520 0.82373
0.15520 0.82374
0.15521 0.82375
0.15521 0.82376
0.15521 0.82377
0.15521 0.82378
0.15521 0.82379
0.15521 0.82380
0.15522 0.82381
0.15522 0.82382
0.15522 0.82383
0.15522 0.82384
0.15522 0.82385
0.15522 0.82386
0.15522 0.82387
0.15522 0.82388
0.15522 0.82389
0.15522 0.82390
0.15522 0.82391
0.15523 0.82392
0.15523 0.82393
0.15523 0.82394
0.15523 0.82395
0.15523 0.82396
0.15523 0.82397
0.15523 0.82398
0.15524 0.82399
0.15524 0.82400
0.15524 0.82401
0.15524 0.82402
0.15524 0.82403
0.15524 0.82404
0.15524 0.82405
0.15524 0.82406
0.15524 0.82407
0.15525 0.82408
0.15525 0.82409
0.15525 0.82410
0.15525 0.82411
0.15525 0.82412
0.15525 0.82413
0.15525 0.82414
0.15525 0.82415
0.15526 0.82416
0.15526 0.82417
0.15526 0.82418
0.15526 0.82419
0.15526 0.82420
0.15527 0.82421
0.15527 0.82422
0.15527 0.82423
0.15527 0.82424
0.15527 0.82425
0.15527 0.82426
0.15527 0.82427
0.15527 0.82428
0.15527 0.82429
0.15527 0.82430
0.15527 0.82431
0.15528 0.82432
0.15528 0.82433
0.15528 0.82434
0.15528 0.82435
0.15528 0.82436
0.15528 0.82437
0.15528 0.82438
0.15529 0.82439
0.15529 0.82440
0.15529 0.82441
0.15529 0.82442
0.15529 0.82443
0.15529 0.82444
0.15529 0.82445
0.15529 0.82446
0.15529 0.82447
0.15529 0.82448
0.15530 0.82449
0.15530 0.82450
0.15530 0.82451
0.15530 0.82452
0.15530 0.82453
0.15530 0.82454
0.15530 0.82455
0.15530 0.82456
0.15530 0.82457
0.15530 0.82458
0.15530 0.82459
0.15530 0.82460
0.15530 0.82461
0.15531 0.82462
0.15531 0.82463
0.15531 0.82464
0.15531 0.82465
0.15531 0.82466
0.15531 0.82467
0.15531 0.82468
0.15531 0.82469
0.15532 0.82470
0.15532 0.82471
0.15532 0.82472
0.15532 0.82473
0.15532 0.82474
0.15532 0.82475
0.15532 0.82476
0.15532 0.82477
0.15532 0.82478
0.15532 0.82479
0.15532 0.82480
0.15532 0.82481
0.15532 0.82482
0.15533 0.82483
0.15533 0.82484
0.15533 0.82485
0.15533 0.82486
0.15533 0.82487
0.15533 0.82488
0.15533 0.82489
0.15534 0.82490
0.15534 0.82491
0.15534 0.82492
0.15534 0.82493
0.15534 0.82494
0.15534 0.82495
0.15534 0.82496
0.15535 0.82497
0.15535 0.82498
0.15535 0.82499
0.15535 0.82500
0.15535 0.82501
0.15535 0.82502
0.15535 0.82503
0.15535 0.82504
0.15535 0.82505
0.15535 0.82506
0.15535 0.82507
0.15535 0.82508
0.15535 0.82509
0.15535 0.82510
0.15535 0.82511
0.15535 0.82512
0.15535 0.82513
0.15536 0.82514
0.15536 0.82515
0.15536 0.82516
0.15536 0.82517
0.15536 0.82518
0.15536 0.82519
0.15536 0.82520
0.15536 0.82521
0.15536 0.82522
0.15536 0.82523
0.15536 0.82524
0.15536 0.82525
0.15537 0.82526
0.15537 0.82527
0.15537 0.82528
0.15537 0.82529
0.15537 0.82530
0.15537 0.82531
0.15537 0.82532
0.15538 0.82533
0.15538 0.82534
0.15538 0.82535
0.15538 0.82536
0.15538 0.82537
0.15538 0.82538
0.15538 0.82539
0.15539 0.82540
0.15539 0.82541
0.15539 0.82542
0.15539 0.82543
0.15539 0.82544
0.15539 0.82545
0.15539 0.82546
0.15539 0.82547
0.15539 0.82548
0.15539 0.82549
0.15539 0.82550
0.15540 0.82551
0.15540 0.82552
0.15540 0.82553
0.15540 0.82554
0.15540 0.82555
0.15540 0.82556
0.15540 0.82557
0.15541 0.82558
0.15541 0.82559
0.15541 0.82560
0.15541 0.82561
0.15541 0.82562
0.15541 0.82563
0.15541 0.82564
0.15541 0.82565
0.15541 0.82566
0.15541 0.82567
0.15541 0.82568
0.15541 0.82569
0.15542 0.82570
0.15542 0.82571
0.15542 0.82572
0.15542 0.82573
0.15542 0.82574
0.15542 0.82575
0.15542 0.82576
0.15542 0.82577
0.15542 0.82578
0.15542 0.82579
0.15542 0.82580
0.15542 0.82581
0.15543 0.82582
0.15543 0.82583
0.15543 0.82584
0.15543 0.82585
0.15543 0.82586
0.15544 0.82587
0.15544 0.82588
0.15544 0.82589
0.15544 0.82590
0.15544 0.82591
0.15544 0.82592
0.15544 0.82593
0.15545 0.82594
0.15545 0.82595
0.15545 0.82596
0.15546 0.82597
0.15546 0.82598
0.15546 0.82599
0.15546 0.82600
0.15546 0.82601
0.15546 0.82602
0.15546 0.82603
0.15546 0.82604
0.15546 0.82605
0.15547 0.82606
0.15547 0.82607
0.15547 0.82608
0.15547 0.82609
0.15547 0.82610
0.15548 0.82611
0.15548 0.82612
0.15548 0.82613
0.15548 0.82614
0.15548 0.82615
0.15548 0.82616
0.15548 0.82617
0.15548 0.82618
0.15548 0.82619
0.15548 0.82620
0.15549 0.82621
0.15549 0.82622
0.15549 0.82623
0.15549 0.82624
0.15549 0.82625
0.15549 0.82626
0.15549 0.82627
0.15549 0.82628
0.15549 0.82629
0.15549 0.82630
0.15549 0.82631
0.15549 0.82632
0.15550 0.82633
0.15550 0.82634
0.15550 0.82635
0.15550 0.82636
0.15550 0.82637
0.15550 0.82638
0.15550 0.82639
0.15550 0.82640
0.15550 0.82641
0.15550 0.82642
0.15550 0.82643
0.15550 0.82644
0.15550 0.82645
0.15551 0.82646
0.15551 0.82647
0.15551 0.82648
0.15551 0.82649
0.15551 0.82650
0.15551 0.82651
0.15551 0.82652
0.15551 0.82653
0.15552 0.82654
0.15552 0.82655
0.15552 0.82656
0.15552 0.82657
0.15552 0.82658
0.15552 0.82659
0.15552 0.82660
0.15552 0.82661
0.15552 0.82662
0.15552 0.82663
0.15552 0.82664
0.15552 0.82665
0.15552 0.82666
0.15552 0.82667
0.15552 0.82668
0.15552 0.82669
0.15553 0.82670
0.15553 0.82671
0.15553 0.82672
0.15553 0.82673
0.15553 0.82674
0.15554 0.82675
0.15554 0.82676
0.15554 0.82677
0.15554 0.82678
0.15554 0.82679
0.15555 0.82680
0.15555 0.82681
0.15555 0.82682
0.15555 0.82683
0.15555 0.82684
0.15555 0.82685
0.15555 0.82686
0.15556 0.82687
0.15556 0.82688
0.15556 0.82689
0.15556 0.82690
0.15556 0.82691
0.15556 0.82692
0.15556 0.82693
0.15556 0.82694
0.15556 0.82695
0.15556 0.82696
0.15557 0.82697
0.15557 0.82698
0.15557 0.82699
0.15557 0.82700
0.15557 0.82701
0.15557 0.82702
0.15557 0.82703
0.15557 0.82704
0.15557 0.82705
0.15558 0.82706
0.15558 0.82707
0.15558 0.82708
0.15558 0.82709
0.15559 0.82710
0.15559 0.82711
0.15559 0.82712
0.15559 0.82713
0.15559 0.82714
0.15559 0.82715
0.15559 0.82716
0.15559 0.82717
0.15559 0.82718
0.15559 0.82719
0.15560 0.82720
0.15560 0.82721
0.15560 0.82722
0.15560 0.82723
0.15560 0.82724
0.15560 0.82725
0.15560 0.82726
0.15560 0.82727
0.15560 0.82728
0.15560 0.82729
0.15561 0.82730
0.15561 0.82731
0.15561 0.82732
0.15561 0.82733
0.15561 0.82734
0.15561 0.82735
0.15561 0.82736
0.15561 0.82737
0.15561 0.82738
0.15561 0.82739
0.15561 0.82740
0.15561 0.82741
0.15561 0.82742
0.15561 0.82743
0.15561 0.82744
0.15561 0.82745
0.15562 0.82746
0.15562 0.82747
0.15562 0.82748
0.15562 0.82749
0.15562 0.82750
0.15562 0.82751
0.15562 0.82752
0.15562 0.82753
0.15563 0.82754
0.15563 0.82755
0.15563 0.82756
0.15563 0.82757
0.15563 0.82758
0.15563 0.82759
0.15563 0.82760
0.15563 0.82761
0.15563 0.82762
0.15564 0.82763
0.15564 0.82764
0.15564 0.82765
0.15564 0.82766
0.15564 0.82767
0.15564 0.82768
0.15564 0.82769
0.15564 0.82770
0.15564 0.82771
0.15565 0.82772
0.15565 0.82773
0.15565 0.82774
0.15565 0.82775
0.15565 0.82776
0.15565 0.82777
0.15566 0.82778
0.15566 0.82779
0.15566 0.82780
0.15566 0.82781
0.15566 0.82782
0.15566 0.82783
0.15566 0.82784
0.15566 0.82785
0.15566 0.82786
0.15566 0.82787
0.15566 0.82788
0.15566 0.82789
0.15566 0.82790
0.15566 0.82791
0.15566 0.82792
0.15567 0.82793
0.15567 0.82794
0.15567 0.82795
0.15567 0.82796
0.15567 0.82797
0.15567 0.82798
0.15567 0.82799
0.15567 0.82800
0.15567 0.82801
0.15568 0.82802
0.15568 0.82803
0.15568 0.82804
0.15568 0.82805
0.15568 0.82806
0.15568 0.82807
0.15568 0.82808
0.15568 0.82809
0.15568 0.82810
0.15568 0.82811
0.15568 0.82812
0.15568 0.82813
0.15569 0.82814
0.15569 0.82815
0.15569 0.82816
0.15569 0.82817
0.15569 0.82818
0.15569 0.82819
0.15569 0.82820
0.15569 0.82821
0.15569 0.82822
0.15569 0.82823
0.15569 0.82824
0.15569 0.82825
0.15570 0.82826
0.15570 0.82827
0.15570 0.82828
0.15570 0.82829
0.15570 0.82830
0.15570 0.82831
0.15570 0.82832
0.15570 0.82833
0.15570 0.82834
0.15570 0.82835
0.15570 0.82836
0.15570 0.82837
0.15571 0.82838
0.15571 0.82839
0.15571 0.82840
0.15571 0.82841
0.15571 0.82842
0.15571 0.82843
0.15571 0.82844
0.15571 0.82845
0.15571 0.82846
0.15572 0.82847
0.15572 0.82848
0.15572 0.82849
0.15572 0.82850
0.15572 0.82851
0.15572 0.82852
0.15572 0.82853
0.15572 0.82854
0.15572 0.82855
0.15572 0.82856
0.15572 0.82857
0.15572 0.82858
0.15572 0.82859
0.15573 0.82860
0.15573 0.82861
0.15573 0.82862
0.15573 0.82863
0.15573 0.82864
0.15573 0.82865
0.15573 0.82866
0.15573 0.82867
0.15573 0.82868
0.15573 0.82869
0.15573 0.82870
0.15573 0.82871
0.15573 0.82872
0.15573 0.82873
0.15573 0.82874
0.15573 0.82875
0.15574 0.82876
0.15574 0.82877
0.15574 0.82878
0.15574 0.82879
0.15574 0.82880
0.15574 0.82881
0.15575 0.82882
0.15575 0.82883
0.15575 0.82884
0.15575 0.82885
0.15575 0.82886
0.15575 0.82887
0.15575 0.82888
0.15575 0.82889
0.15575 0.82890
0.15575 0.82891
0.15575 0.82892
0.15576 0.82893
0.15576 0.82894
0.15576 0.82895
0.15576 0.82896
0.15576 0.82897
0.15576 0.82898
0.15576 0.82899
0.15576 0.82900
0.15576 0.82901
0.15576 0.82902
0.15576 0.82903
0.15576 0.82904
0.15576 0.82905
0.15576 0.82906
0.15576 0.82907
0.15577 0.82908
0.15577 0.82909
0.15577 0.82910
0.15577 0.82911
0.15577 0.82912
0.15577 0.82913
0.15577 0.82914
0.15577 0.82915
0.15577 0.82916
0.15577 0.82917
0.15577 0.82918
0.15577 0.82919
0.15577 0.82920
0.15578 0.82921
0.15578 0.82922
0.15578 0.82923
0.15578 0.82924
0.15578 0.82925
0.15578 0.82926
0.15578 0.82927
0.15578 0.82928
0.15579 0.82929
0.15579 0.82930
0.15579 0.82931
0.15579 0.82932
0.15579 0.82933
0.15579 0.82934
0.15579 0.82935
0.15579 0.82936
0.15579 0.82937
0.15579 0.82938
0.15579 0.82939
0.15579 0.82940
0.15579 0.82941
0.15579 0.82942
0.15580 0.82943
0.15580 0.82944
0.15580 0.82945
0.15580 0.82946
0.15580 0.82947
0.15580 0.82948
0.15580 0.82949
0.15580 0.82950
0.15580 0.82951
0.15580 0.82952
0.15581 0.82953
0.15581 0.82954
0.15581 0.82955
0.15581 0.82956
0.15581 0.82957
0.15581 0.82958
0.15581 0.82959
0.15581 0.82960
0.15581 0.82961
0.15582 0.82962
0.15582 0.82963
0.15582 0.82964
0.15582 0.82965
0.15582 0.82966
0.15582 0.82967
0.15582 0.82968
0.15582 0.82969
0.15582 0.82970
0.15583 0.82971
0.15583 0.82972
0.15583 0.82973
0.15583 0.82974
0.15583 0.82975
0.15583 0.82976
0.15583 0.82977
0.15583 0.82978
0.15583 0.82979
0.15583 0.82980
0.15584 0.82981
0.15584 0.82982
0.15584 0.82983
0.15584 0.82984
0.15584 0.82985
0.15584 0.82986
0.15584 0.82987
0.15584 0.82988
0.15584 0.82989
0.15584 0.82990
0.15584 0.82991
0.15584 0.82992
0.15584 0.82993
0.15584 0.82994
0.15585 0.82995
0.15585 0.82996
0.15585 0.82997
0.15585 0.82998
0.15585 0.82999
0.15585 0.83000
0.15585 0.83001
0.15585 0.83002
0.15585 0.83003
0.15585 0.83004
0.15586 0.83005
0.15586 0.83006
0.15586 0.83007
0.15586 0.83008
0.15586 0.83009
0.15586 0.83010
0.15587 0.83011
0.15587 0.83012
0.15587 0.83013
0.15587 0.83014
0.15587 0.83015
0.15587 0.83016
0.15587 0.83017
0.15587 0.83018
0.15587 0.83019
0.15587 0.83020
0.15587 0.83021
0.15588 0.83022
0.15588 0.83023
0.15588 0.83024
0.15588 0.83025
0.15588 0.83026
0.15588 0.83027
0.15588 0.83028
0.15588 0.83029
0.15588 0.83030
0.15588 0.83031
0.15588 0.83032
0.15588 0.83033
0.15589 0.83034
0.15589 0.83035
0.15589 0.83036
0.15589 0.83037
0.15589 0.83038
0.15589 0.83039
0.15589 0.83040
0.15589 0.83041
0.15590 0.83042
0.15590 0.83043
0.15590 0.83044
0.15590 0.83045
0.15590 0.83046
0.15590 0.83047
0.15590 0.83048
0.15590 0.83049
0.15590 0.83050
0.15591 0.83051
0.15591 0.83052
0.15591 0.83053
0.15591 0.83054
0.15592 0.83055
0.15592 0.83056
0.15592 0.83057
0.15592 0.83058
0.15592 0.83059
0.15592 0.83060
0.15592 0.83061
0.15592 0.83062
0.15593 0.83063
0.15593 0.83064
0.15593 0.83065
0.15593 0.83066
0.15593 0.83067
0.15593 0.83068
0.15593 0.83069
0.15593 0.83070
0.15593 0.83071
0.15594 0.83072
0.15594 0.83073
0.15594 0.83074
0.15594 0.83075
0.15594 0.83076
0.15594 0.83077
0.15594 0.83078
0.15594 0.83079
0.15594 0.83080
0.15594 0.83081
0.15594 0.83082
0.15594 0.83083
0.15594 0.83084
0.15594 0.83085
0.15594 0.83086
0.15595 0.83087
0.15595 0.83088
0.15595 0.83089
0.15595 0.83090
0.15595 0.83091
0.15595 0.83092
0.15595 0.83093
0.15595 0.83094
0.15595 0.83095
0.15595 0.83096
0.15596 0.83097
0.15596 0.83098
0.15596 0.83099
0.15596 0.83100
0.15596 0.83101
0.15596 0.83102
0.15596 0.83103
0.15596 0.83104
0.15596 0.83105
0.15597 0.83106
0.15597 0.83107
0.15597 0.83108
0.15597 0.83109
0.15597 0.83110
0.15597 0.83111
0.15597 0.83112
0.15597 0.83113
0.15597 0.83114
0.15597 0.83115
0.15598 0.83116
0.15598 0.83117
0.15598 0.83118
0.15598 0.83119
0.15598 0.83120
0.15599 0.83121
0.15599 0.83122
0.15599 0.83123
0.15599 0.83124
0.15599 0.83125
0.15599 0.83126
0.15599 0.83127
0.15599 0.83128
0.15599 0.83129
0.15599 0.83130
0.15600 0.83131
0.15600 0.83132
0.15600 0.83133
0.15600 0.83134
0.15600 0.83135
0.15600 0.83136
0.15600 0.83137
0.15600 0.83138
0.15601 0.83139
0.15601 0.83140
0.15601 0.83141
0.15601 0.83142
0.15601 0.83143
0.15601 0.83144
0.15602 0.83145
0.15602 0.83146
0.15602 0.83147
0.15602 0.83148
0.15602 0.83149
0.15602 0.83150
0.15602 0.83151
0.15602 0.83152
0.15602 0.83153
0.15602 0.83154
0.15602 0.83155
0.15602 0.83156
0.15602 0.83157
0.15602 0.83158
0.15603 0.83159
0.15603 0.83160
0.15603 0.83161
0.15603 0.83162
0.15603 0.83163
0.15603 0.83164
0.15604 0.83165
0.15604 0.83166
0.15604 0.83167
0.15604 0.83168
0.15604 0.83169
0.15604 0.83170
0.15604 0.83171
0.15604 0.83172
0.15604 0.83173
0.15604 0.83174
0.15604 0.83175
0.15604 0.83176
0.15605 0.83177
0.15605 0.83178
0.15605 0.83179
0.15605 0.83180
0.15605 0.83181
0.15605 0.83182
0.15605 0.83183
0.15605 0.83184
0.15605 0.83185
0.15605 0.83186
0.15605 0.83187
0.15605 0.83188
0.15606 0.83189
0.15606 0.83190
0.15606 0.83191
0.15606 0.83192
0.15606 0.83193
0.15606 0.83194
0.15606 0.83195
0.15606 0.83196
0.15607 0.83197
0.15607 0.83198
0.15607 0.83199
0.15607 0.83200
0.15607 0.83201
0.15607 0.83202
0.15607 0.83203
0.15607 0.83204
0.15607 0.83205
0.15607 0.83206
0.15607 0.83207
0.15607 0.83208
0.15607 0.83209
0.15607 0.83210
0.15607 0.83211
0.15608 0.83212
0.15608 0.83213
0.15608 0.83214
0.15608 0.83215
0.15608 0.83216
0.15608 0.83217
0.15608 0.83218
0.15608 0.83219
0.15608 0.83220
0.15609 0.83221
0.15609 0.83222
0.15609 0.83223
0.15609 0.83224
0.15609 0.83225
0.15609 0.83226
0.15609 0.83227
0.15609 0.83228
0.15609 0.83229
0.15610 0.83230
0.15610 0.83231
0.15610 0.83232
0.15610 0.83233
0.15610 0.83234
0.15610 0.83235
0.15610 0.83236
0.15610 0.83237
0.15610 0.83238
0.15610 0.83239
0.15611 0.83240
0.15611 0.83241
0.15611 0.83242
0.15611 0.83243
0.15611 0.83244
0.15611 0.83245
0.15611 0.83246
0.15612 0.83247
0.15612 0.83248
0.15612 0.83249
0.15612 0.83250
0.15612 0.83251
0.15612 0.83252
0.15612 0.83253
0.15612 0.83254
0.15613 0.83255
0.15613 0.83256
0.15613 0.83257
0.15613 0.83258
0.15613 0.83259
0.15613 0.83260
0.15613 0.83261
0.15613 0.83262
0.15613 0.83263
0.15613 0.83264
0.15614 0.83265
0.15614 0.83266
0.15614 0.83267
0.15614 0.83268
0.15614 0.83269
0.15614 0.83270
0.15614 0.83271
0.15615 0.83272
0.15615 0.83273
0.15615 0.83274
0.15615 0.83275
0.15615 0.83276
0.15615 0.83277
0.15615 0.83278
0.15615 0.83279
0.15615 0.83280
0.15615 0.83281
0.15615 0.83282
0.15615 0.83283
0.15615 0.83284
0.15615 0.83285
0.15616 0.83286
0.15616 0.83287
0.15616 0.83288
0.15616 0.83289
0.15616 0.83290
0.15617 0.83291
0.15617 0.83292
0.15617 0.83293
0.15617 0.83294
0.15617 0.83295
0.15617 0.83296
0.15617 0.83297
0.15617 0.83298
0.15617 0.83299
0.15618 0.83300
0.15618 0.83301
0.15618 0.83302
0.15619 0.83303
0.15619 0.83304
0.15619 0.83305
0.15620 0.83306
0.15620 0.83307
0.15620 0.83308
0.15620 0.83309
0.15620 0.83310
0.15620 0.83311
0.15620 0.83312
0.15620 0.83313
0.15620 0.83314
0.15620 0.83315
0.15620 0.83316
0.15620 0.83317
0.15620 0.83318
0.15620 0.83319
0.15621 0.83320
0.15621 0.83321
0.15621 0.83322
0.15621 0.83323
0.15621 0.83324
0.15621 0.83325
0.15621 0.83326
0.15621 0.83327
0.15621 0.83328
0.15621 0.83329
0.15621 0.83330
0.15621 0.83331
0.15622 0.83332
0.15622 0.83333
0.15622 0.83334
0.15622 0.83335
0.15622 0.83336
0.15622 0.83337
0.15622 0.83338
0.15622 0.83339
0.15622 0.83340
0.15622 0.83341
0.15622 0.83342
0.15622 0.83343
0.15623 0.83344
0.15623 0.83345
0.15623 0.83346
0.15623 0.83347
0.15623 0.83348
0.15623 0.83349
0.15623 0.83350
0.15623 0.83351
0.15623 0.83352
0.15623 0.83353
0.15624 0.83354
0.15624 0.83355
0.15624 0.83356
0.15624 0.83357
0.15624 0.83358
0.15624 0.83359
0.15624 0.83360
0.15624 0.83361
0.15624 0.83362
0.15624 0.83363
0.15624 0.83364
0.15625 0.83365
0.15625 0.83366
0.15625 0.83367
0.15625 0.83368
0.15625 0.83369
0.15625 0.83370
0.15625 0.83371
0.15625 0.83372
0.15626 0.83373
0.15626 0.83374
0.15626 0.83375
0.15626 0.83376
0.15626 0.83377
0.15626 0.83378
0.15626 0.83379
0.15626 0.83380
0.15626 0.83381
0.15626 0.83382
0.15626 0.83383
0.15626 0.83384
0.15626 0.83385
0.15626 0.83386
0.15626 0.83387
0.15627 0.83388
0.15627 0.83389
0.15627 0.83390
0.15627 0.83391
0.15627 0.83392
0.15627 0.83393
0.15627 0.83394
0.15627 0.83395
0.15627 0.83396
0.15628 0.83397
0.15628 0.83398
0.15628 0.83399
0.15628 0.83400
0.15628 0.83401
0.15628 0.83402
0.15628 0.83403
0.15628 0.83404
0.15628 0.83405
0.15628 0.83406
0.15629 0.83407
0.15629 0.83408
0.15629 0.83409
0.15629 0.83410
0.15629 0.83411
0.15629 0.83412
0.15629 0.83413
0.15629 0.83414
0.15629 0.83415
0.15629 0.83416
0.15629 0.83417
0.15629 0.83418
0.15630 0.83419
0.15630 0.83420
0.15630 0.83421
0.15630 0.83422
0.15630 0.83423
0.15630 0.83424
0.15630 0.83425
0.15631 0.83426
0.15631 0.83427
0.15631 0.83428
0.15631 0.83429
0.15631 0.83430
0.15631 0.83431
0.15631 0.83432
0.15631 0.83433
0.15631 0.83434
0.15632 0.83435
0.15632 0.83436
0.15632 0.83437
0.15632 0.83438
0.15632 0.83439
0.15633 0.83440
0.15633 0.83441
0.15633 0.83442
0.15633 0.83443
0.15633 0.83444
0.15633 0.83445
0.15633 0.83446
0.15633 0.83447
0.15633 0.83448
0.15633 0.83449
0.15634 0.83450
0.15634 0.83451
0.15634 0.83452
0.15634 0.83453
0.15634 0.83454
0.15634 0.83455
0.15634 0.83456
0.15634 0.83457
0.15635 0.83458
0.15635 0.83459
0.15635 0.83460
0.15635 0.83461
0.15635 0.83462
0.15635 0.83463
0.15635 0.83464
0.15635 0.83465
0.15635 0.83466
0.15635 0.83467
0.15635 0.83468
0.15636 0.83469
0.15636 0.83470
0.15636 0.83471
0.15636 0.83472
0.15636 0.83473
0.15636 0.83474
0.15636 0.83475
0.15636 0.83476
0.15636 0.83477
0.15636 0.83478
0.15636 0.83479
0.15636 0.83480
0.15637 0.83481
0.15637 0.83482
0.15637 0.83483
0.15637 0.83484
0.15637 0.83485
0.15637 0.83486
0.15637 0.83487
0.15637 0.83488
0.15637 0.83489
0.15637 0.83490
0.15637 0.83491
0.15637 0.83492
0.15637 0.83493
0.15638 0.83494
0.15638 0.83495
0.15638 0.83496
0.15638 0.83497
0.15638 0.83498
0.15638 0.83499
0.15638 0.83500
0.15638 0.83501
0.15638 0.83502
0.15638 0.83503
0.15638 0.83504
0.15639 0.83505
0.15639 0.83506
0.15640 0.83507
0.15640 0.83508
0.15640 0.83509
0.15640 0.83510
0.15640 0.83511
0.15640 0.83512
0.15640 0.83513
0.15640 0.83514
0.15640 0.83515
0.15640 0.83516
0.15640 0.83517
0.15640 0.83518
0.15641 0.83519
0.15641 0.83520
0.15641 0.83521
0.15641 0.83522
0.15641 0.83523
0.15641 0.83524
0.15641 0.83525
0.15641 0.83526
0.15641 0.83527
0.15641 0.83528
0.15641 0.83529
0.15641 0.83530
0.15642 0.83531
0.15642 0.83532
0.15642 0.83533
0.15642 0.83534
0.15642 0.83535
0.15642 0.83536
0.15642 0.83537
0.15643 0.83538
0.15643 0.83539
0.15643 0.83540
0.15643 0.83541
0.15643 0.83542
0.15643 0.83543
0.15644 0.83544
0.15644 0.83545
0.15644 0.83546
0.15644 0.83547
0.15644 0.83548
0.15644 0.83549
0.15644 0.83550
0.15644 0.83551
0.15644 0.83552
0.15645 0.83553
0.15645 0.83554
0.15645 0.83555
0.15645 0.83556
0.15645 0.83557
0.15645 0.83558
0.15645 0.83559
0.15645 0.83560
0.15645 0.83561
0.15645 0.83562
0.15645 0.83563
0.15646 0.83564
0.15646 0.83565
0.15646 0.83566
0.15646 0.83567
0.15646 0.83568
0.15647 0.83569
0.15647 0.83570
0.15647 0.83571
0.15647 0.83572
0.15647 0.83573
0.15647 0.83574
0.15647 0.83575
0.15647 0.83576
0.15647 0.83577
0.15647 0.83578
0.15648 0.83579
0.15648 0.83580
0.15648 0.83581
0.15648 0.83582
0.15648 0.83583
0.15649 0.83584
0.15649 0.83585
0.15649 0.83586
0.15649 0.83587
0.15649 0.83588
0.15649 0.83589
0.15649 0.83590
0.15649 0.83591
0.15650 0.83592
0.15650 0.83593
0.15650 0.83594
0.15650 0.83595
0.15650 0.83596
0.15650 0.83597
0.15650 0.83598
0.15650 0.83599
0.15651 0.83600
0.15651 0.83601
0.15651 0.83602
0.15651 0.83603
0.15651 0.83604
0.15651 0.83605
0.15652 0.83606
0.15652 0.83607
0.15652 0.83608
0.15652 0.83609
0.15652 0.83610
0.15653 0.83611
0.15653 0.83612
0.15653 0.83613
0.15653 0.83614
0.15653 0.83615
0.15653 0.83616
0.15653 0.83617
0.15653 0.83618
0.15653 0.83619
0.15653 0.83620
0.15653 0.83621
0.15654 0.83622
0.15654 0.83623
0.15654 0.83624
0.15654 0.83625
0.15654 0.83626
0.15654 0.83627
0.15654 0.83628
0.15654 0.83629
0.15654 0.83630
0.15654 0.83631
0.15655 0.83632
0.15655 0.83633
0.15655 0.83634
0.15655 0.83635
0.15655 0.83636
0.15655 0.83637
0.15655 0.83638
0.15655 0.83639
0.15655 0.83640
0.15655 0.83641
0.15655 0.83642
0.15655 0.83643
0.15656 0.83644
0.15656 0.83645
0.15656 0.83646
0.15656 0.83647
0.15656 0.83648
0.15656 0.83649
0.15656 0.83650
0.15657 0.83651
0.15657 0.83652
0.15657 0.83653
0.15657 0.83654
0.15657 0.83655
0.15657 0.83656
0.15657 0.83657
0.15657 0.83658
0.15658 0.83659
0.15658 0.83660
0.15658 0.83661
0.15658 0.83662
0.15658 0.83663
0.15658 0.83664
0.15658 0.83665
0.15658 0.83666
0.15658 0.83667
0.15658 0.83668
0.15659 0.83669
0.15659 0.83670
0.15659 0.83671
0.15659 0.83672
0.15659 0.83673
0.15659 0.83674
0.15659 0.83675
0.15659 0.83676
0.15660 0.83677
0.15660 0.83678
0.15660 0.83679
0.15660 0.83680
0.15660 0.83681
0.15661 0.83682
0.15661 0.83683
0.15661 0.83684
0.15661 0.83685
0.15661 0.83686
0.15661 0.83687
0.15661 0.83688
0.15661 0.83689
0.15661 0.83690
0.15661 0.83691
0.15661 0.83692
0.15661 0.83693
0.15661 0.83694
0.15662 0.83695
0.15662 0.83696
0.15662 0.83697
0.15662 0.83698
0.15662 0.83699
0.15663 0.83700
0.15663 0.83701
0.15663 0.83702
0.15663 0.83703
0.15663 0.83704
0.15663 0.83705
0.15663 0.83706
0.15663 0.83707
0.15663 0.83708
0.15663 0.83709
0.15663 0.83710
0.15664 0.83711
0.15664 0.83712
0.15664 0.83713
0.15664 0.83714
0.15664 0.83715
0.15664 0.83716
0.15664 0.83717
0.15665 0.83718
0.15665 0.83719
0.15665 0.83720
0.15665 0.83721
0.15665 0.83722
0.15665 0.83723
0.15665 0.83724
0.15665 0.83725
0.15665 0.83726
0.15665 0.83727
0.15666 0.83728
0.15666 0.83729
0.15666 0.83730
0.15666 0.83731
0.15666 0.83732
0.15666 0.83733
0.15666 0.83734
0.15666 0.83735
0.15666 0.83736
0.15667 0.83737
0.15667 0.83738
0.15667 0.83739
0.15667 0.83740
0.15667 0.83741
0.15667 0.83742
0.15667 0.83743
0.15667 0.83744
0.15667 0.83745
0.15667 0.83746
0.15667 0.83747
0.15667 0.83748
0.15667 0.83749
0.15667 0.83750
0.15668 0.83751
0.15668 0.83752
0.15668 0.83753
0.15668 0.83754
0.15668 0.83755
0.15668 0.83756
0.15669 0.83757
0.15669 0.83758
0.15669 0.83759
0.15669 0.83760
0.15669 0.83761
0.15669 0.83762
0.15669 0.83763
0.15669 0.83764
0.15669 0.83765
0.15669 0.83766
0.15670 0.83767
0.15670 0.83768
0.15670 0.83769
0.15670 0.83770
0.15670 0.83771
0.15670 0.83772
0.15670 0.83773
0.15670 0.83774
0.15671 0.83775
0.15671 0.83776
0.15671 0.83777
0.15671 0.83778
0.15671 0.83779
0.15671 0.83780
0.15671 0.83781
0.15671 0.83782
0.15672 0.83783
0.15672 0.83784
0.15672 0.83785
0.15672 0.83786
0.15672 0.83787
0.15672 0.83788
0.15673 0.83789
0.15673 0.83790
0.15673 0.83791
0.15673 0.83792
0.15673 0.83793
0.15673 0.83794
0.15674 0.83795
0.15674 0.83796
0.15674 0.83797
0.15674 0.83798
0.15674 0.83799
0.15674 0.83800
0.15675 0.83801
0.15675 0.83802
0.15675 0.83803
0.15675 0.83804
0.15675 0.83805
0.15675 0.83806
0.15675 0.83807
0.15675 0.83808
0.15675 0.83809
0.15675 0.83810
0.15675 0.83811
0.15675 0.83812
0.15676 0.83813
0.15676 0.83814
0.15676 0.83815
0.15676 0.83816
0.15676 0.83817
0.15676 0.83818
0.15676 0.83819
0.15676 0.83820
0.15676 0.83821
0.15676 0.83822
0.15676 0.83823
0.15677 0.83824
0.15677 0.83825
0.15677 0.83826
0.15677 0.83827
0.15677 0.83828
0.15677 0.83829
0.15677 0.83830
0.15677 0.83831
0.15677 0.83832
0.15677 0.83833
0.15677 0.83834
0.15677 0.83835
0.15678 0.83836
0.15678 0.83837
0.15678 0.83838
0.15678 0.83839
0.15678 0.83840
0.15678 0.83841
0.15679 0.83842
0.15679 0.83843
0.15679 0.83844
0.15679 0.83845
0.15679 0.83846
0.15679 0.83847
0.15679 0.83848
0.15680 0.83849
0.15680 0.83850
0.15680 0.83851
0.15680 0.83852
0.15680 0.83853
0.15680 0.83854
0.15680 0.83855
0.15680 0.83856
0.15680 0.83857
0.15680 0.83858
0.15680 0.83859
0.15681 0.83860
0.15681 0.83861
0.15681 0.83862
0.15681 0.83863
0.15681 0.83864
0.15681 0.83865
0.15681 0.83866
0.15681 0.83867
0.15681 0.83868
0.15681 0.83869
0.15681 0.83870
0.15682 0.83871
0.15682 0.83872
0.15682 0.83873
0.15682 0.83874
0.15682 0.83875
0.15682 0.83876
0.15682 0.83877
0.15682 0.83878
0.15682 0.83879
0.15682 0.83880
0.15682 0.83881
0.15682 0.83882
0.15682 0.83883
0.15682 0.83884
0.15682 0.83885
0.15682 0.83886
0.15682 0.83887
0.15683 0.83888
0.15683 0.83889
0.15683 0.83890
0.15683 0.83891
0.15683 0.83892
0.15683 0.83893
0.15683 0.83894
0.15683 0.83895
0.15683 0.83896
0.15683 0.83897
0.15684 0.83898
0.15684 0.83899
0.15684 0.83900
0.15684 0.83901
0.15684 0.83902
0.15684 0.83903
0.15684 0.83904
0.15684 0.83905
0.15684 0.83906
0.15685 0.83907
0.15685 0.83908
0.15685 0.83909
0.15685 0.83910
0.15685 0.83911
0.15685 0.83912
0.15685 0.83913
0.15686 0.83914
0.15686 0.83915
0.15686 0.83916
0.15686 0.83917
0.15686 0.83918
0.15686 0.83919
0.15686 0.83920
0.15686 0.83921
0.15687 0.83922
0.15687 0.83923
0.15687 0.83924
0.15687 0.83925
0.15687 0.83926
0.15687 0.83927
0.15687 0.83928
0.15687 0.83929
0.15688 0.83930
0.15688 0.83931
0.15688 0.83932
0.15688 0.83933
0.15688 0.83934
0.15688 0.83935
0.15688 0.83936
0.15689 0.83937
0.15689 0.83938
0.15689 0.83939
0.15689 0.83940
0.15689 0.83941
0.15689 0.83942
0.15689 0.83943
0.15689 0.83944
0.15690 0.83945
0.15690 0.83946
0.15690 0.83947
0.15690 0.83948
0.15690 0.83949
0.15690 0.83950
0.15690 0.83951
0.15690 0.83952
0.15690 0.83953
0.15690 0.83954
0.15690 0.83955
0.15690 0.83956
0.15690 0.83957
0.15691 0.83958
0.15691 0.83959
0.15691 0.83960
0.15691 0.83961
0.15691 0.83962
0.15691 0.83963
0.15691 0.83964
0.15691 0.83965
0.15691 0.83966
0.15691 0.83967
0.15691 0.83968
0.15691 0.83969
0.15692 0.83970
0.15692 0.83971
0.15692 0.83972
0.15692 0.83973
0.15692 0.83974
0.15692 0.83975
0.15692 0.83976
0.15692 0.83977
0.15692 0.83978
0.15692 0.83979
0.15692 0.83980
0.15693 0.83981
0.15693 0.83982
0.15693 0.83983
0.15693 0.83984
0.15693 0.83985
0.15693 0.83986
0.15693 0.83987
0.15693 0.83988
0.15693 0.83989
0.15693 0.83990
0.15693 0.83991
0.15694 0.83992
0.15694 0.83993
0.15694 0.83994
0.15694 0.83995
0.15694 0.83996
0.15694 0.83997
0.15694 0.83998
0.15694 0.83999
0.15694 0.84000
0.15694 0.84001
0.15694 0.84002
0.15694 0.84003
0.15695 0.84004
0.15695 0.84005
0.15695 0.84006
0.15695 0.84007
0.15695 0.84008
0.15695 0.84009
0.15695 0.84010
0.15696 0.84011
0.15696 0.84012
0.15696 0.84013
0.15696 0.84014
0.15696 0.84015
0.15696 0.84016
0.15696 0.84017
0.15696 0.84018
0.15696 0.84019
0.15696 0.84020
0.15696 0.84021
0.15696 0.84022
0.15696 0.84023
0.15696 0.84024
0.15697 0.84025
0.15697 0.84026
0.15697 0.84027
0.15697 0.84028
0.15697 0.84029
0.15697 0.84030
0.15697 0.84031
0.15697 0.84032
0.15697 0.84033
0.15698 0.84034
0.15698 0.84035
0.15698 0.84036
0.15698 0.84037
0.15698 0.84038
0.15698 0.84039
0.15698 0.84040
0.15698 0.84041
0.15698 0.84042
0.15698 0.84043
0.15699 0.84044
0.15699 0.84045
0.15699 0.84046
0.15699 0.84047
0.15699 0.84048
0.15699 0.84049
0.15699 0.84050
0.15700 0.84051
0.15700 0.84052
0.15700 0.84053
0.15700 0.84054
0.15700 0.84055
0.15700 0.84056
0.15700 0.84057
0.15700 0.84058
0.15700 0.84059
0.15700 0.84060
0.15700 0.84061
0.15700 0.84062
0.15701 0.84063
0.15701 0.84064
0.15701 0.84065
0.15701 0.84066
0.15701 0.84067
0.15701 0.84068
0.15701 0.84069
0.15701 0.84070
0.15701 0.84071
0.15701 0.84072
0.15702 0.84073
0.15702 0.84074
0.15702 0.84075
0.15702 0.84076
0.15702 0.84077
0.15702 0.84078
0.15702 0.84079
0.15702 0.84080
0.15703 0.84081
0.15703 0.84082
0.15703 0.84083
0.15703 0.84084
0.15703 0.84085
0.15703 0.84086
0.15703 0.84087
0.15703 0.84088
0.15703 0.84089
0.15704 0.84090
0.15704 0.84091
0.15704 0.84092
0.15704 0.84093
0.15704 0.84094
0.15704 0.84095
0.15704 0.84096
0.15704 0.84097
0.15705 0.84098
0.15705 0.84099
0.15705 0.84100
0.15705 0.84101
0.15705 0.84102
0.15705 0.84103
0.15705 0.84104
0.15705 0.84105
0.15705 0.84106
0.15705 0.84107
0.15706 0.84108
0.15706 0.84109
0.15706 0.84110
0.15706 0.84111
0.15706 0.84112
0.15706 0.84113
0.15706 0.84114
0.15706 0.84115
0.15706 0.84116
0.15706 0.84117
0.15706 0.84118
0.15707 0.84119
0.15707 0.84120
0.15707 0.84121
0.15707 0.84122
0.15707 0.84123
0.15707 0.84124
0.15707 0.84125
0.15707 0.84126
0.15707 0.84127
0.15707 0.84128
0.15708 0.84129
0.15708 0.84130
0.15708 0.84131
0.15708 0.84132
0.15708 0.84133
0.15708 0.84134
0.15708 0.84135
0.15708 0.84136
0.15708 0.84137
0.15708 0.84138
0.15708 0.84139
0.15708 0.84140
0.15708 0.84141
0.15708 0.84142
0.15709 0.84143
0.15709 0.84144
0.15709 0.84145
0.15709 0.84146
0.15709 0.84147
0.15710 0.84148
0.15710 0.84149
0.15710 0.84150
0.15710 0.84151
0.15710 0.84152
0.15710 0.84153
0.15710 0.84154
0.15711 0.84155
0.15711 0.84156
0.15711 0.84157
0.15711 0.84158
0.15711 0.84159
0.15711 0.84160
0.15711 0.84161
0.15711 0.84162
0.15712 0.84163
0.15712 0.84164
0.15712 0.84165
0.15712 0.84166
0.15712 0.84167
0.15712 0.84168
0.15712 0.84169
0.15712 0.84170
0.15712 0.84171
0.15712 0.84172
0.15712 0.84173
0.15712 0.84174
0.15712 0.84175
0.15713 0.84176
0.15713 0.84177
0.15713 0.84178
0.15713 0.84179
0.15713 0.84180
0.15714 0.84181
0.15714 0.84182
0.15714 0.84183
0.15714 0.84184
0.15714 0.84185
0.15714 0.84186
0.15714 0.84187
0.15714 0.84188
0.15714 0.84189
0.15714 0.84190
0.15715 0.84191
0.15715 0.84192
0.15715 0.84193
0.15716 0.84194
0.15716 0.84195
0.15716 0.84196
0.15716 0.84197
0.15716 0.84198
0.15716 0.84199
0.15716 0.84200
0.15716 0.84201
0.15716 0.84202
0.15716 0.84203
0.15717 0.84204
0.15717 0.84205
0.15717 0.84206
0.15717 0.84207
0.15717 0.84208
0.15717 0.84209
0.15717 0.84210
0.15717 0.84211
0.15717 0.84212
0.15717 0.84213
0.15718 0.84214
0.15718 0.84215
0.15718 0.84216
0.15718 0.84217
0.15719 0.84218
0.15719 0.84219
0.15719 0.84220
0.15719 0.84221
0.15719 0.84222
0.15719 0.84223
0.15719 0.84224
0.15719 0.84225
0.15719 0.84226
0.15720 0.84227
0.15720 0.84228
0.15720 0.84229
0.15720 0.84230
0.15720 0.84231
0.15720 0.84232
0.15720 0.84233
0.15720 0.84234
0.15720 0.84235
0.15720 0.84236
0.15721 0.84237
0.15721 0.84238
0.15721 0.84239
0.15721 0.84240
0.15721 0.84241
0.15721 0.84242
0.15721 0.84243
0.15721 0.84244
0.15721 0.84245
0.15722 0.84246
0.15722 0.84247
0.15722 0.84248
0.15722 0.84249
0.15722 0.84250
0.15722 0.84251
0.15722 0.84252
0.15722 0.84253
0.15722 0.84254
0.15722 0.84255
0.15722 0.84256
0.15722 0.84257
0.15723 0.84258
0.15723 0.84259
0.15723 0.84260
0.15723 0.84261
0.15723 0.84262
0.15723 0.84263
0.15723 0.84264
0.15723 0.84265
0.15723 0.84266
0.15723 0.84267
0.15723 0.84268
0.15723 0.84269
0.15724 0.84270
0.15724 0.84271
0.15724 0.84272
0.15724 0.84273
0.15724 0.84274
0.15724 0.84275
0.15725 0.84276
0.15725 0.84277
0.15725 0.84278
0.15725 0.84279
0.15725 0.84280
0.15725 0.84281
0.15725 0.84282
0.15725 0.84283
0.15725 0.84284
0.15726 0.84285
0.15726 0.84286
0.15726 0.84287
0.15726 0.84288
0.15726 0.84289
0.15726 0.84290
0.15726 0.84291
0.15727 0.84292
0.15727 0.84293
0.15727 0.84294
0.15727 0.84295
0.15727 0.84296
0.15727 0.84297
0.15727 0.84298
0.15727 0.84299
0.15727 0.84300
0.15727 0.84301
0.15727 0.84302
0.15727 0.84303
0.15728 0.84304
0.15728 0.84305
0.15728 0.84306
0.15728 0.84307
0.15728 0.84308
0.15728 0.84309
0.15728 0.84310
0.15728 0.84311
0.15728 0.84312
0.15728 0.84313
0.15728 0.84314
0.15728 0.84315
0.15729 0.84316
0.15729 0.84317
0.15729 0.84318
0.15729 0.84319
0.15729 0.84320
0.15729 0.84321
0.15729 0.84322
0.15729 0.84323
0.15729 0.84324
0.15730 0.84325
0.15730 0.84326
0.15730 0.84327
0.15730 0.84328
0.15730 0.84329
0.15730 0.84330
0.15730 0.84331
0.15731 0.84332
0.15731 0.84333
0.15731 0.84334
0.15731 0.84335
0.15731 0.84336
0.15731 0.84337
0.15731 0.84338
0.15731 0.84339
0.15731 0.84340
0.15731 0.84341
0.15731 0.84342
0.15731 0.84343
0.15731 0.84344
0.15731 0.84345
0.15732 0.84346
0.15732 0.84347
0.15732 0.84348
0.15732 0.84349
0.15732 0.84350
0.15732 0.84351
0.15732 0.84352
0.15732 0.84353
0.15732 0.84354
0.15732 0.84355
0.15733 0.84356
0.15733 0.84357
0.15733 0.84358
0.15733 0.84359
0.15733 0.84360
0.15733 0.84361
0.15733 0.84362
0.15733 0.84363
0.15733 0.84364
0.15733 0.84365
0.15733 0.84366
0.15733 0.84367
0.15733 0.84368
0.15733 0.84369
0.15733 0.84370
0.15734 0.84371
0.15734 0.84372
0.15734 0.84373
0.15734 0.84374
0.15734 0.84375
0.15734 0.84376
0.15734 0.84377
0.15734 0.84378
0.15734 0.84379
0.15735 0.84380
0.15735 0.84381
0.15735 0.84382
0.15735 0.84383
0.15735 0.84384
0.15735 0.84385
0.15735 0.84386
0.15735 0.84387
0.15735 0.84388
0.15735 0.84389
0.15735 0.84390
0.15736 0.84391
0.15736 0.84392
0.15736 0.84393
0.15736 0.84394
0.15736 0.84395
0.15736 0.84396
0.15736 0.84397
0.15736 0.84398
0.15736 0.84399
0.15737 0.84400
0.15737 0.84401
0.15737 0.84402
0.15737 0.84403
0.15737 0.84404
0.15737 0.84405
0.15737 0.84406
0.15737 0.84407
0.15737 0.84408
0.15737 0.84409
0.15737 0.84410
0.15737 0.84411
0.15737 0.84412
0.15737 0.84413
0.15737 0.84414
0.15737 0.84415
0.15738 0.84416
0.15738 0.84417
0.15738 0.84418
0.15738 0.84419
0.15738 0.84420
0.15738 0.84421
0.15738 0.84422
0.15738 0.84423
0.15739 0.84424
0.15739 0.84425
0.15739 0.84426
0.15739 0.84427
0.15739 0.84428
0.15739 0.84429
0.15739 0.84430
0.15739 0.84431
0.15740 0.84432
0.15740 0.84433
0.15740 0.84434
0.15740 0.84435
0.15740 0.84436
0.15740 0.84437
0.15740 0.84438
0.15740 0.84439
0.15740 0.84440
0.15740 0.84441
0.15740 0.84442
0.15741 0.84443
0.15741 0.84444
0.15741 0.84445
0.15741 0.84446
0.15741 0.84447
0.15741 0.84448
0.15741 0.84449
0.15741 0.84450
0.15742 0.84451
0.15742 0.84452
0.15742 0.84453
0.15742 0.84454
0.15742 0.84455
0.15742 0.84456
0.15742 0.84457
0.15743 0.84458
0.15743 0.84459
0.15743 0.84460
0.15743 0.84461
0.15743 0.84462
0.15743 0.84463
0.15743 0.84464
0.15743 0.84465
0.15743 0.84466
0.15743 0.84467
0.15743 0.84468
0.15744 0.84469
0.15744 0.84470
0.15744 0.84471
0.15744 0.84472
0.15744 0.84473
0.15744 0.84474
0.15745 0.84475
0.15745 0.84476
0.15745 0.84477
0.15745 0.84478
0.15745 0.84479
0.15745 0.84480
0.15745 0.84481
0.15745 0.84482
0.15745 0.84483
0.15746 0.84484
0.15746 0.84485
0.15746 0.84486
0.15746 0.84487
0.15746 0.84488
0.15746 0.84489
0.15746 0.84490
0.15747 0.84491
0.15747 0.84492
0.15747 0.84493
0.15747 0.84494
0.15747 0.84495
0.15747 0.84496
0.15747 0.84497
0.15748 0.84498
0.15748 0.84499
0.15748 0.84500
0.15748 0.84501
0.15748 0.84502
0.15749 0.84503
0.15749 0.84504
0.15749 0.84505
0.15749 0.84506
0.15749 0.84507
0.15749 0.84508
0.15749 0.84509
0.15750 0.84510
0.15750 0.84511
0.15750 0.84512
0.15750 0.84513
0.15750 0.84514
0.15750 0.84515
0.15750 0.84516
0.15750 0.84517
0.15750 0.84518
0.15750 0.84519
0.15751 0.84520
0.15751 0.84521
0.15751 0.84522
0.15751 0.84523
0.15751 0.84524
0.15751 0.84525
0.15751 0.84526
0.15751 0.84527
0.15751 0.84528
0.15752 0.84529
0.15752 0.84530
0.15752 0.84531
0.15752 0.84532
0.15752 0.84533
0.15752 0.84534
0.15752 0.84535
0.15753 0.84536
0.15753 0.84537
0.15753 0.84538
0.15753 0.84539
0.15753 0.84540
0.15753 0.84541
0.15754 0.84542
0.15754 0.84543
0.15754 0.84544
0.15754 0.84545
0.15754 0.84546
0.15754 0.84547
0.15754 0.84548
0.15754 0.84549
0.15754 0.84550
0.15754 0.84551
0.15754 0.84552
0.15755 0.84553
0.15755 0.84554
0.15755 0.84555
0.15755 0.84556
0.15755 0.84557
0.15755 0.84558
0.15755 0.84559
0.15755 0.84560
0.15755 0.84561
0.15756 0.84562
0.15756 0.84563
0.15756 0.84564
0.15756 0.84565
0.15756 0.84566
0.15756 0.84567
0.15756 0.84568
0.15756 0.84569
0.15756 0.84570
0.15756 0.84571
0.15756 0.84572
0.15757 0.84573
0.15757 0.84574
0.15757 0.84575
0.15757 0.84576
0.15757 0.84577
0.15757 0.84578
0.15757 0.84579
0.15757 0.84580
0.15757 0.84581
0.15757 0.84582
0.15757 0.84583
0.15757 0.84584
0.15757 0.84585
0.15758 0.84586
0.15758 0.84587
0.15758 0.84588
0.15758 0.84589
0.15758 0.84590
0.15758 0.84591
0.15758 0.84592
0.15758 0.84593
0.15758 0.84594
0.15758 0.84595
0.15759 0.84596
0.15759 0.84597
0.15759 0.84598
0.15759 0.84599
0.15759 0.84600
0.15759 0.84601
0.15760 0.84602
0.15760 0.84603
0.15760 0.84604
0.15760 0.84605
0.15760 0.84606
0.15760 0.84607
0.15760 0.84608
0.15760 0.84609
0.15760 0.84610
0.15760 0.84611
0.15760 0.84612
0.15760 0.84613
0.15760 0.84614
0.15761 0.84615
0.15761 0.84616
0.15761 0.84617
0.15761 0.84618
0.15761 0.84619
0.15761 0.84620
0.15761 0.84621
0.15761 0.84622
0.15761 0.84623
0.15761 0.84624
0.15762 0.84625
0.15762 0.84626
0.15762 0.84627
0.15762 0.84628
0.15762 0.84629
0.15762 0.84630
0.15762 0.84631
0.15762 0.84632
0.15763 0.84633
0.15763 0.84634
0.15763 0.84635
0.15763 0.84636
0.15763 0.84637
0.15763 0.84638
0.15763 0.84639
0.15763 0.84640
0.15763 0.84641
0.15763 0.84642
0.15763 0.84643
0.15763 0.84644
0.15763 0.84645
0.15763 0.84646
0.15764 0.84647
0.15764 0.84648
0.15764 0.84649
0.15764 0.84650
0.15764 0.84651
0.15764 0.84652
0.15764 0.84653
0.15764 0.84654
0.15764 0.84655
0.15764 0.84656
0.15764 0.84657
0.15764 0.84658
0.15764 0.84659
0.15765 0.84660
0.15765 0.84661
0.15765 0.84662
0.15765 0.84663
0.15765 0.84664
0.15765 0.84665
0.15765 0.84666
0.15766 0.84667
0.15766 0.84668
0.15766 0.84669
0.15766 0.84670
0.15766 0.84671
0.15766 0.84672
0.15766 0.84673
0.15766 0.84674
0.15766 0.84675
0.15766 0.84676
0.15766 0.84677
0.15766 0.84678
0.15766 0.84679
0.15766 0.84680
0.15767 0.84681
0.15767 0.84682
0.15767 0.84683
0.15767 0.84684
0.15767 0.84685
0.15767 0.84686
0.15767 0.84687
0.15767 0.84688
0.15767 0.84689
0.15768 0.84690
0.15768 0.84691
0.15768 0.84692
0.15768 0.84693
0.15768 0.84694
0.15768 0.84695
0.15768 0.84696
0.15768 0.84697
0.15768 0.84698
0.15769 0.84699
0.15769 0.84700
0.15769 0.84701
0.15769 0.84702
0.15769 0.84703
0.15769 0.84704
0.15769 0.84705
0.15769 0.84706
0.15769 0.84707
0.15770 0.84708
0.15770 0.84709
0.15770 0.84710
0.15770 0.84711
0.15770 0.84712
0.15770 0.84713
0.15770 0.84714
0.15770 0.84715
0.15770 0.84716
0.15770 0.84717
0.15770 0.84718
0.15771 0.84719
0.15771 0.84720
0.15771 0.84721
0.15771 0.84722
0.15771 0.84723
0.15771 0.84724
0.15771 0.84725
0.15771 0.84726
0.15771 0.84727
0.15771 0.84728
0.15772 0.84729
0.15772 0.84730
0.15772 0.84731
0.15772 0.84732
0.15772 0.84733
0.15772 0.84734
0.15772 0.84735
0.15772 0.84736
0.15772 0.84737
0.15773 0.84738
0.15773 0.84739
0.15773 0.84740
0.15773 0.84741
0.15773 0.84742
0.15773 0.84743
0.15773 0.84744
0.15773 0.84745
0.15773 0.84746
0.15773 0.84747
0.15773 0.84748
0.15774 0.84749
0.15774 0.84750
0.15774 0.84751
0.15774 0.84752
0.15774 0.84753
0.15774 0.84754
0.15775 0.84755
0.15775 0.84756
0.15775 0.84757
0.15775 0.84758
0.15775 0.84759
0.15775 0.84760
0.15775 0.84761
0.15775 0.84762
0.15775 0.84763
0.15775 0.84764
0.15775 0.84765
0.15776 0.84766
0.15776 0.84767
0.15776 0.84768
0.15776 0.84769
0.15776 0.84770
0.15776 0.84771
0.15776 0.84772
0.15776 0.84773
0.15776 0.84774
0.15776 0.84775
0.15776 0.84776
0.15776 0.84777
0.15776 0.84778
0.15777 0.84779
0.15777 0.84780
0.15777 0.84781
0.15777 0.84782
0.15777 0.84783
0.15777 0.84784
0.15777 0.84785
0.15777 0.84786
0.15778 0.84787
0.15778 0.84788
0.15778 0.84789
0.15778 0.84790
0.15778 0.84791
0.15778 0.84792
0.15779 0.84793
0.15779 0.84794
0.15779 0.84795
0.15779 0.84796
0.15779 0.84797
0.15779 0.84798
0.15779 0.84799
0.15779 0.84800
0.15779 0.84801
0.15780 0.84802
0.15780 0.84803
0.15780 0.84804
0.15780 0.84805
0.15780 0.84806
0.15780 0.84807
0.15780 0.84808
0.15780 0.84809
0.15780 0.84810
0.15780 0.84811
0.15780 0.84812
0.15781 0.84813
0.15781 0.84814
0.15781 0.84815
0.15781 0.84816
0.15781 0.84817
0.15781 0.84818
0.15781 0.84819
0.15781 0.84820
0.15781 0.84821
0.15781 0.84822
0.15782 0.84823
0.15782 0.84824
0.15782 0.84825
0.15782 0.84826
0.15782 0.84827
0.15782 0.84828
0.15782 0.84829
0.15782 0.84830
0.15782 0.84831
0.15782 0.84832
0.15783 0.84833
0.15783 0.84834
0.15783 0.84835
0.15783 0.84836
0.15783 0.84837
0.15783 0.84838
0.15783 0.84839
0.15783 0.84840
0.15783 0.84841
0.15783 0.84842
0.15783 0.84843
0.15784 0.84844
0.15784 0.84845
0.15784 0.84846
0.15784 0.84847
0.15784 0.84848
0.15785 0.84849
0.15785 0.84850
0.15785 0.84851
0.15785 0.84852
0.15785 0.84853
0.15785 0.84854
0.15785 0.84855
0.15785 0.84856
0.15785 0.84857
0.15785 0.84858
0.15786 0.84859
0.15786 0.84860
0.15786 0.84861
0.15786 0.84862
0.15786 0.84863
0.15786 0.84864
0.15786 0.84865
0.15786 0.84866
0.15786 0.84867
0.15786 0.84868
0.15787 0.84869
0.15787 0.84870
0.15787 0.84871
0.15787 0.84872
0.15787 0.84873
0.15787 0.84874
0.15787 0.84875
0.15787 0.84876
0.15787 0.84877
0.15787 0.84878
0.15787 0.84879
0.15787 0.84880
0.15787 0.84881
0.15787 0.84882
0.15787 0.84883
0.15787 0.84884
0.15787 0.84885
0.15788 0.84886
0.15788 0.84887
0.15788 0.84888
0.15788 0.84889
0.15788 0.84890
0.15788 0.84891
0.15788 0.84892
0.15788 0.84893
0.15788 0.84894
0.15788 0.84895
0.15788 0.84896
0.15788 0.84897
0.15789 0.84898
0.15789 0.84899
0.15789 0.84900
0.15789 0.84901
0.15789 0.84902
0.15789 0.84903
0.15789 0.84904
0.15789 0.84905
0.15789 0.84906
0.15789 0.84907
0.15789 0.84908
0.15789 0.84909
0.15789 0.84910
0.15790 0.84911
0.15790 0.84912
0.15790 0.84913
0.15790 0.84914
0.15790 0.84915
0.15790 0.84916
0.15790 0.84917
0.15790 0.84918
0.15790 0.84919
0.15790 0.84920
0.15790 0.84921
0.15791 0.84922
0.15791 0.84923
0.15791 0.84924
0.15792 0.84925
0.15792 0.84926
0.15792 0.84927
0.15792 0.84928
0.15793 0.84929
0.15793 0.84930
0.15793 0.84931
0.15793 0.84932
0.15793 0.84933
0.15793 0.84934
0.15793 0.84935
0.15793 0.84936
0.15794 0.84937
0.15794 0.84938
0.15794 0.84939
0.15794 0.84940
0.15795 0.84941
0.15795 0.84942
0.15795 0.84943
0.15795 0.84944
0.15795 0.84945
0.15795 0.84946
0.15795 0.84947
0.15795 0.84948
0.15795 0.84949
0.15796 0.84950
0.15796 0.84951
0.15796 0.84952
0.15796 0.84953
0.15796 0.84954
0.15796 0.84955
0.15796 0.84956
0.15796 0.84957
0.15797 0.84958
0.15797 0.84959
0.15797 0.84960
0.15797 0.84961
0.15797 0.84962
0.15797 0.84963
0.15797 0.84964
0.15797 0.84965
0.15797 0.84966
0.15798 0.84967
0.15798 0.84968
0.15798 0.84969
0.15798 0.84970
0.15798 0.84971
0.15798 0.84972
0.15798 0.84973
0.15798 0.84974
0.15798 0.84975
0.15798 0.84976
0.15799 0.84977
0.15799 0.84978
0.15799 0.84979
0.15799 0.84980
0.15799 0.84981
0.15800 0.84982
0.15800 0.84983
0.15800 0.84984
0.15800 0.84985
0.15800 0.84986
0.15800 0.84987
0.15800 0.84988
0.15801 0.84989
0.15801 0.84990
0.15801 0.84991
0.15801 0.84992
0.15801 0.84993
0.15801 0.84994
0.15801 0.84995
0.15801 0.84996
0.15802 0.84997
0.15802 0.84998
0.15802 0.84999
0.15802 0.85000
0.15802 0.85001
0.15802 0.85002
0.15802 0.85003
0.15802 0.85004
0.15802 0.85005
0.15802 0.85006
0.15802 0.85007
0.15802 0.85008
0.15802 0.85009
0.15803 0.85010
0.15803 0.85011
0.15803 0.85012
0.15803 0.85013
0.15803 0.85014
0.15803 0.85015
0.15803 0.85016
0.15803 0.85017
0.15803 0.85018
0.15803 0.85019
0.15803 0.85020
0.15804 0.85021
0.15804 0.85022
0.15804 0.85023
0.15804 0.85024
0.15804 0.85025
0.15804 0.85026
0.15804 0.85027
0.15805 0.85028
0.15805 0.85029
0.15805 0.85030
0.15805 0.85031
0.15805 0.85032
0.15805 0.85033
0.15805 0.85034
0.15805 0.85035
0.15805 0.85036
0.15806 0.85037
0.15806 0.85038
0.15806 0.85039
0.15807 0.85040
0.15807 0.85041
0.15807 0.85042
0.15807 0.85043
0.15807 0.85044
0.15807 0.85045
0.15808 0.85046
0.15808 0.85047
0.15808 0.85048
0.15808 0.85049
0.15808 0.85050
0.15808 0.85051
0.15809 0.85052
0.15809 0.85053
0.15809 0.85054
0.15809 0.85055
0.15809 0.85056
0.15810 0.85057
0.15810 0.85058
0.15810 0.85059
0.15810 0.85060
0.15810 0.85061
0.15810 0.85062
0.15810 0.85063
0.15810 0.85064
0.15811 0.85065
0.15811 0.85066
0.15811 0.85067
0.15811 0.85068
0.15811 0.85069
0.15811 0.85070
0.15811 0.85071
0.15811 0.85072
0.15811 0.85073
0.15811 0.85074
0.15811 0.85075
0.15811 0.85076
0.15811 0.85077
0.15812 0.85078
0.15812 0.85079
0.15812 0.85080
0.15812 0.85081
0.15812 0.85082
0.15812 0.85083
0.15812 0.85084
0.15812 0.85085
0.15812 0.85086
0.15813 0.85087
0.15813 0.85088
0.15813 0.85089
0.15813 0.85090
0.15813 0.85091
0.15813 0.85092
0.15813 0.85093
0.15814 0.85094
0.15814 0.85095
0.15814 0.85096
0.15814 0.85097
0.15815 0.85098
0.15815 0.85099
0.15815 0.85100
0.15815 0.85101
0.15815 0.85102
0.15815 0.85103
0.15815 0.85104
0.15815 0.85105
0.15816 0.85106
0.15816 0.85107
0.15816 0.85108
0.15816 0.85109
0.15816 0.85110
0.15816 0.85111
0.15816 0.85112
0.15816 0.85113
0.15817 0.85114
0.15817 0.85115
0.15817 0.85116
0.15817 0.85117
0.15817 0.85118
0.15817 0.85119
0.15817 0.85120
0.15818 0.85121
0.15818 0.85122
0.15818 0.85123
0.15818 0.85124
0.15818 0.85125
0.15818 0.85126
0.15818 0.85127
0.15818 0.85128
0.15818 0.85129
0.15818 0.85130
0.15818 0.85131
0.15818 0.85132
0.15819 0.85133
0.15819 0.85134
0.15819 0.85135
0.15819 0.85136
0.15819 0.85137
0.15819 0.85138
0.15819 0.85139
0.15820 0.85140
0.15820 0.85141
0.15820 0.85142
0.15820 0.85143
0.15820 0.85144
0.15820 0.85145
0.15820 0.85146
0.15821 0.85147
0.15821 0.85148
0.15821 0.85149
0.15821 0.85150
0.15821 0.85151
0.15821 0.85152
0.15821 0.85153
0.15821 0.85154
0.15821 0.85155
0.15821 0.85156
0.15822 0.85157
0.15822 0.85158
0.15822 0.85159
0.15822 0.85160
0.15822 0.85161
0.15822 0.85162
0.15822 0.85163
0.15822 0.85164
0.15823 0.85165
0.15823 0.85166
0.15823 0.85167
0.15823 0.85168
0.15823 0.85169
0.15823 0.85170
0.15823 0.85171
0.15823 0.85172
0.15823 0.85173
0.15823 0.85174
0.15823 0.85175
0.15823 0.85176
0.15823 0.85177
0.15823 0.85178
0.15823 0.85179
0.15823 0.85180
0.15824 0.85181
0.15824 0.85182
0.15824 0.85183
0.15824 0.85184
0.15824 0.85185
0.15824 0.85186
0.15824 0.85187
0.15824 0.85188
0.15824 0.85189
0.15825 0.85190
0.15825 0.85191
0.15825 0.85192
0.15825 0.85193
0.15825 0.85194
0.15825 0.85195
0.15825 0.85196
0.15825 0.85197
0.15826 0.85198
0.15826 0.85199
0.15826 0.85200
0.15826 0.85201
0.15826 0.85202
0.15826 0.85203
0.15826 0.85204
0.15827 0.85205
0.15827 0.85206
0.15827 0.85207
0.15827 0.85208
0.15827 0.85209
0.15827 0.85210
0.15827 0.85211
0.15827 0.85212
0.15827 0.85213
0.15827 0.85214
0.15828 0.85215
0.15828 0.85216
0.15828 0.85217
0.15828 0.85218
0.15828 0.85219
0.15828 0.85220
0.15828 0.85221
0.15828 0.85222
0.15828 0.85223
0.15828 0.85224
0.15829 0.85225
0.15829 0.85226
0.15829 0.85227
0.15829 0.85228
0.15829 0.85229
0.15829 0.85230
0.15830 0.85231
0.15830 0.85232
0.15830 0.85233
0.15830 0.85234
0.15830 0.85235
0.15830 0.85236
0.15830 0.85237
0.15830 0.85238
0.15830 0.85239
0.15830 0.85240
0.15830 0.85241
0.15831 0.85242
0.15831 0.85243
0.15831 0.85244
0.15831 0.85245
0.15831 0.85246
0.15831 0.85247
0.15831 0.85248
0.15831 0.85249
0.15831 0.85250
0.15832 0.85251
0.15832 0.85252
0.15832 0.85253
0.15832 0.85254
0.15832 0.85255
0.15832 0.85256
0.15832 0.85257
0.15832 0.85258
0.15832 0.85259
0.15832 0.85260
0.15832 0.85261
0.15833 0.85262
0.15833 0.85263
0.15833 0.85264
0.15833 0.85265
0.15833 0.85266
0.15833 0.85267
0.15833 0.85268
0.15833 0.85269
0.15833 0.85270
0.15834 0.85271
0.15834 0.85272
0.15834 0.85273
0.15834 0.85274
0.15834 0.85275
0.15834 0.85276
0.15834 0.85277
0.15834 0.85278
0.15834 0.85279
0.15834 0.85280
0.15835 0.85281
0.15835 0.85282
0.15835 0.85283
0.15835 0.85284
0.15835 0.85285
0.15835 0.85286
0.15835 0.85287
0.15836 0.85288
0.15836 0.85289
0.15836 0.85290
0.15836 0.85291
0.15836 0.85292
0.15836 0.85293
0.15836 0.85294
0.15836 0.85295
0.15836 0.85296
0.15837 0.85297
0.15837 0.85298
0.15837 0.85299
0.15837 0.85300
0.15838 0.85301
0.15838 0.85302
0.15838 0.85303
0.15838 0.85304
0.15838 0.85305
0.15838 0.85306
0.15838 0.85307
0.15838 0.85308
0.15839 0.85309
0.15839 0.85310
0.15839 0.85311
0.15839 0.85312
0.15839 0.85313
0.15840 0.85314
0.15840 0.85315
0.15840 0.85316
0.15840 0.85317
0.15840 0.85318
0.15840 0.85319
0.15840 0.85320
0.15840 0.85321
0.15840 0.85322
0.15840 0.85323
0.15841 0.85324
0.15841 0.85325
0.15841 0.85326
0.15841 0.85327
0.15841 0.85328
0.15841 0.85329
0.15842 0.85330
0.15842 0.85331
0.15842 0.85332
0.15842 0.85333
0.15842 0.85334
0.15842 0.85335
0.15842 0.85336
0.15842 0.85337
0.15842 0.85338
0.15843 0.85339
0.15843 0.85340
0.15843 0.85341
0.15843 0.85342
0.15843 0.85343
0.15843 0.85344
0.15843 0.85345
0.15843 0.85346
0.15843 0.85347
0.15843 0.85348
0.15843 0.85349
0.15843 0.85350
0.15843 0.85351
0.15844 0.85352
0.15844 0.85353
0.15844 0.85354
0.15844 0.85355
0.15844 0.85356
0.15844 0.85357
0.15844 0.85358
0.15844 0.85359
0.15844 0.85360
0.15844 0.85361
0.15844 0.85362
0.15845 0.85363
0.15845 0.85364
0.15845 0.85365
0.15845 0.85366
0.15845 0.85367
0.15845 0.85368
0.15845 0.85369
0.15846 0.85370
0.15846 0.85371
0.15846 0.85372
0.15846 0.85373
0.15846 0.85374
0.15847 0.85375
0.15847 0.85376
0.15847 0.85377
0.15847 0.85378
0.15847 0.85379
0.15847 0.85380
0.15847 0.85381
0.15847 0.85382
0.15847 0.85383
0.15848 0.85384
0.15848 0.85385
0.15848 0.85386
0.15848 0.85387
0.15849 0.85388
0.15849 0.85389
0.15849 0.85390
0.15849 0.85391
0.15849 0.85392
0.15849 0.85393
0.15849 0.85394
0.15850 0.85395
0.15850 0.85396
0.15850 0.85397
0.15850 0.85398
0.15850 0.85399
0.15850 0.85400
0.15850 0.85401
0.15851 0.85402
0.15851 0.85403
0.15851 0.85404
0.15851 0.85405
0.15851 0.85406
0.15851 0.85407
0.15852 0.85408
0.15852 0.85409
0.15852 0.85410
0.15852 0.85411
0.15852 0.85412
0.15852 0.85413
0.15853 0.85414
0.15853 0.85415
0.15853 0.85416
0.15853 0.85417
0.15853 0.85418
0.15853 0.85419
0.15853 0.85420
0.15853 0.85421
0.15853 0.85422
0.15854 0.85423
0.15854 0.85424
0.15854 0.85425
0.15855 0.85426
0.15855 0.85427
0.15855 0.85428
0.15855 0.85429
0.15855 0.85430
0.15855 0.85431
0.15856 0.85432
0.15856 0.85433
0.15856 0.85434
0.15856 0.85435
0.15856 0.85436
0.15856 0.85437
0.15856 0.85438
0.15857 0.85439
0.15857 0.85440
0.15857 0.85441
0.15857 0.85442
0.15857 0.85443
0.15857 0.85444
0.15857 0.85445
0.15857 0.85446
0.15857 0.85447
0.15858 0.85448
0.15858 0.85449
0.15858 0.85450
0.15858 0.85451
0.15858 0.85452
0.15858 0.85453
0.15858 0.85454
0.15859 0.85455
0.15859 0.85456
0.15859 0.85457
0.15859 0.85458
0.15859 0.85459
0.15859 0.85460
0.15859 0.85461
0.15860 0.85462
0.15860 0.85463
0.15860 0.85464
0.15860 0.85465
0.15860 0.85466
0.15860 0.85467
0.15860 0.85468
0.15860 0.85469
0.15860 0.85470
0.15861 0.85471
0.15861 0.85472
0.15861 0.85473
0.15861 0.85474
0.15861 0.85475
0.15861 0.85476
0.15861 0.85477
0.15862 0.85478
0.15862 0.85479
0.15862 0.85480
0.15862 0.85481
0.15862 0.85482
0.15862 0.85483
0.15862 0.85484
0.15862 0.85485
0.15862 0.85486
0.15862 0.85487
0.15862 0.85488
0.15862 0.85489
0.15862 0.85490
0.15863 0.85491
0.15863 0.85492
0.15863 0.85493
0.15863 0.85494
0.15863 0.85495
0.15863 0.85496
0.15863 0.85497
0.15863 0.85498
0.15863 0.85499
0.15863 0.85500
0.15864 0.85501
0.15864 0.85502
0.15864 0.85503
0.15864 0.85504
0.15864 0.85505
0.15864 0.85506
0.15864 0.85507
0.15864 0.85508
0.15865 0.85509
0.15865 0.85510
0.15865 0.85511
0.15865 0.85512
0.15865 0.85513
0.15865 0.85514
0.15866 0.85515
0.15866 0.85516
0.15866 0.85517
0.15866 0.85518
0.15866 0.85519
0.15866 0.85520
0.15866 0.85521
0.15866 0.85522
0.15866 0.85523
0.15867 0.85524
0.15867 0.85525
0.15867 0.85526
0.15867 0.85527
0.15867 0.85528
0.15867 0.85529
0.15867 0.85530
0.15867 0.85531
0.15867 0.85532
0.15868 0.85533
0.15868 0.85534
0.15868 0.85535
0.15868 0.85536
0.15868 0.85537
0.15868 0.85538
0.15868 0.85539
0.15868 0.85540
0.15868 0.85541
0.15868 0.85542
0.15869 0.85543
0.15869 0.85544
0.15870 0.85545
0.15870 0.85546
0.15870 0.85547
0.15870 0.85548
0.15870 0.85549
0.15870 0.85550
0.15870 0.85551
0.15870 0.85552
0.15870 0.85553
0.15870 0.85554
0.15871 0.85555
0.15871 0.85556
0.15871 0.85557
0.15871 0.85558
0.15871 0.85559
0.15871 0.85560
0.15871 0.85561
0.15871 0.85562
0.15871 0.85563
0.15871 0.85564
0.15871 0.85565
0.15872 0.85566
0.15872 0.85567
0.15872 0.85568
0.15872 0.85569
0.15872 0.85570
0.15872 0.85571
0.15872 0.85572
0.15872 0.85573
0.15873 0.85574
0.15873 0.85575
0.15873 0.85576
0.15873 0.85577
0.15873 0.85578
0.15873 0.85579
0.15873 0.85580
0.15874 0.85581
0.15874 0.85582
0.15874 0.85583
0.15874 0.85584
0.15874 0.85585
0.15874 0.85586
0.15874 0.85587
0.15874 0.85588
0.15875 0.85589
0.15875 0.85590
0.15875 0.85591
0.15875 0.85592
0.15875 0.85593
0.15876 0.85594
0.15876 0.85595
0.15876 0.85596
0.15876 0.85597
0.15876 0.85598
0.15876 0.85599
0.15876 0.85600
0.15876 0.85601
0.15876 0.85602
0.15876 0.85603
0.15877 0.85604
0.15877 0.85605
0.15877 0.85606
0.15877 0.85607
0.15877 0.85608
0.15877 0.85609
0.15877 0.85610
0.15877 0.85611
0.15877 0.85612
0.15877 0.85613
0.15877 0.85614
0.15877 0.85615
0.15877 0.85616
0.15877 0.85617
0.15877 0.85618
0.15877 0.85619
0.15877 0.85620
0.15878 0.85621
0.15878 0.85622
0.15878 0.85623
0.15878 0.85624
0.15878 0.85625
0.15878 0.85626
0.15878 0.85627
0.15878 0.85628
0.15878 0.85629
0.15878 0.85630
0.15878 0.85631
0.15878 0.85632
0.15878 0.85633
0.15878 0.85634
0.15878 0.85635
0.15879 0.85636
0.15879 0.85637
0.15879 0.85638
0.15879 0.85639
0.15879 0.85640
0.15879 0.85641
0.15880 0.85642
0.15880 0.85643
0.15880 0.85644
0.15880 0.85645
0.15880 0.85646
0.15880 0.85647
0.15880 0.85648
0.15880 0.85649
0.15880 0.85650
0.15880 0.85651
0.15880 0.85652
0.15880 0.85653
0.15880 0.85654
0.15880 0.85655
0.15881 0.85656
0.15881 0.85657
0.15881 0.85658
0.15881 0.85659
0.15881 0.85660
0.15881 0.85661
0.15881 0.85662
0.15882 0.85663
0.15882 0.85664
0.15882 0.85665
0.15882 0.85666
0.15882 0.85667
0.15882 0.85668
0.15882 0.85669
0.15883 0.85670
0.15883 0.85671
0.15883 0.85672
0.15883 0.85673
0.15883 0.85674
0.15884 0.85675
0.15884 0.85676
0.15884 0.85677
0.15884 0.85678
0.15884 0.85679
0.15884 0.85680
0.15884 0.85681
0.15884 0.85682
0.15884 0.85683
0.15884 0.85684
0.15884 0.85685
0.15885 0.85686
0.15885 0.85687
0.15885 0.85688
0.15885 0.85689
0.15885 0.85690
0.15885 0.85691
0.15885 0.85692
0.15886 0.85693
0.15886 0.85694
0.15886 0.85695
0.15886 0.85696
0.15886 0.85697
0.15886 0.85698
0.15886 0.85699
0.15886 0.85700
0.15886 0.85701
0.15886 0.85702
0.15887 0.85703
0.15887 0.85704
0.15887 0.85705
0.15887 0.85706
0.15887 0.85707
0.15888 0.85708
0.15888 0.85709
0.15888 0.85710
0.15888 0.85711
0.15888 0.85712
0.15888 0.85713
0.15888 0.85714
0.15888 0.85715
0.15888 0.85716
0.15888 0.85717
0.15888 0.85718
0.15888 0.85719
0.15889 0.85720
0.15889 0.85721
0.15889 0.85722
0.15889 0.85723
0.15889 0.85724
0.15889 0.85725
0.15889 0.85726
0.15889 0.85727
0.15889 0.85728
0.15889 0.85729
0.15890 0.85730
0.15890 0.85731
0.15890 0.85732
0.15890 0.85733
0.15890 0.85734
0.15890 0.85735
0.15891 0.85736
0.15891 0.85737
0.15891 0.85738
0.15891 0.85739
0.15891 0.85740
0.15891 0.85741
0.15892 0.85742
0.15892 0.85743
0.15892 0.85744
0.15892 0.85745
0.15892 0.85746
0.15892 0.85747
0.15892 0.85748
0.15892 0.85749
0.15892 0.85750
0.15892 0.85751
0.15892 0.85752
0.15893 0.85753
0.15893 0.85754
0.15893 0.85755
0.15893 0.85756
0.15893 0.85757
0.15893 0.85758
0.15893 0.85759
0.15893 0.85760
0.15893 0.85761
0.15894 0.85762
0.15894 0.85763
0.15894 0.85764
0.15894 0.85765
0.15894 0.85766
0.15894 0.85767
0.15894 0.85768
0.15894 0.85769
0.15894 0.85770
0.15894 0.85771
0.15894 0.85772
0.15895 0.85773
0.15895 0.85774
0.15895 0.85775
0.15895 0.85776
0.15895 0.85777
0.15895 0.85778
0.15895 0.85779
0.15895 0.85780
0.15895 0.85781
0.15896 0.85782
0.15896 0.85783
0.15896 0.85784
0.15896 0.85785
0.15896 0.85786
0.15896 0.85787
0.15896 0.85788
0.15896 0.85789
0.15897 0.85790
0.15897 0.85791
0.15897 0.85792
0.15897 0.85793
0.15897 0.85794
0.15897 0.85795
0.15897 0.85796
0.15898 0.85797
0.15898 0.85798
0.15898 0.85799
0.15898 0.85800
0.15898 0.85801
0.15898 0.85802
0.15898 0.85803
0.15898 0.85804
0.15899 0.85805
0.15899 0.85806
0.15899 0.85807
0.15899 0.85808
0.15899 0.85809
0.15899 0.85810
0.15899 0.85811
0.15899 0.85812
0.15899 0.85813
0.15900 0.85814
0.15900 0.85815
0.15900 0.85816
0.15900 0.85817
0.15900 0.85818
0.15900 0.85819
0.15900 0.85820
0.15900 0.85821
0.15900 0.85822
0.15901 0.85823
0.15901 0.85824
0.15901 0.85825
0.15901 0.85826
0.15901 0.85827
0.15901 0.85828
0.15901 0.85829
0.15901 0.85830
0.15901 0.85831
0.15901 0.85832
0.15901 0.85833
0.15901 0.85834
0.15901 0.85835
0.15901 0.85836
0.15902 0.85837
0.15902 0.85838
0.15902 0.85839
0.15902 0.85840
0.15902 0.85841
0.15902 0.85842
0.15902 0.85843
0.15902 0.85844
0.15902 0.85845
0.15903 0.85846
0.15903 0.85847
0.15903 0.85848
0.15903 0.85849
0.15903 0.85850
0.15903 0.85851
0.15903 0.85852
0.15903 0.85853
0.15903 0.85854
0.15904 0.85855
0.15904 0.85856
0.15904 0.85857
0.15904 0.85858
0.15905 0.85859
0.15905 0.85860
0.15905 0.85861
0.15905 0.85862
0.15905 0.85863
0.15905 0.85864
0.15906 0.85865
0.15906 0.85866
0.15906 0.85867
0.15906 0.85868
0.15907 0.85869
0.15907 0.85870
0.15907 0.85871
0.15907 0.85872
0.15907 0.85873
0.15907 0.85874
0.15908 0.85875
0.15908 0.85876
0.15908 0.85877
0.15908 0.85878
0.15908 0.85879
0.15908 0.85880
0.15908 0.85881
0.15909 0.85882
0.15909 0.85883
0.15909 0.85884
0.15909 0.85885
0.15909 0.85886
0.15909 0.85887
0.15909 0.85888
0.15909 0.85889
0.15909 0.85890
0.15909 0.85891
0.15909 0.85892
0.15909 0.85893
0.15909 0.85894
0.15910 0.85895
0.15910 0.85896
0.15910 0.85897
0.15910 0.85898
0.15910 0.85899
0.15910 0.85900
0.15910 0.85901
0.15910 0.85902
0.15910 0.85903
0.15911 0.85904
0.15911 0.85905
0.15911 0.85906
0.15911 0.85907
0.15911 0.85908
0.15911 0.85909
0.15911 0.85910
0.15911 0.85911
0.15911 0.85912
0.15911 0.85913
0.15912 0.85914
0.15912 0.85915
0.15912 0.85916
0.15912 0.85917
0.15912 0.85918
0.15912 0.85919
0.15912 0.85920
0.15912 0.85921
0.15912 0.85922
0.15913 0.85923
0.15913 0.85924
0.15913 0.85925
0.15913 0.85926
0.15913 0.85927
0.15913 0.85928
0.15913 0.85929
0.15913 0.85930
0.15914 0.85931
0.15914 0.85932
0.15914 0.85933
0.15914 0.85934
0.15914 0.85935
0.15914 0.85936
0.15914 0.85937
0.15914 0.85938
0.15915 0.85939
0.15915 0.85940
0.15915 0.85941
0.15915 0.85942
0.15915 0.85943
0.15915 0.85944
0.15915 0.85945
0.15916 0.85946
0.15916 0.85947
0.15916 0.85948
0.15916 0.85949
0.15916 0.85950
0.15916 0.85951
0.15916 0.85952
0.15917 0.85953
0.15917 0.85954
0.15917 0.85955
0.15917 0.85956
0.15917 0.85957
0.15918 0.85958
0.15918 0.85959
0.15918 0.85960
0.15918 0.85961
0.15918 0.85962
0.15918 0.85963
0.15918 0.85964
0.15918 0.85965
0.15918 0.85966
0.15918 0.85967
0.15918 0.85968
0.15918 0.85969
0.15919 0.85970
0.15919 0.85971
0.15919 0.85972
0.15919 0.85973
0.15919 0.85974
0.15919 0.85975
0.15919 0.85976
0.15919 0.85977
0.15919 0.85978
0.15919 0.85979
0.15919 0.85980
0.15919 0.85981
0.15920 0.85982
0.15920 0.85983
0.15920 0.85984
0.15920 0.85985
0.15920 0.85986
0.15920 0.85987
0.15920 0.85988
0.15921 0.85989
0.15921 0.85990
0.15921 0.85991
0.15921 0.85992
0.15921 0.85993
0.15921 0.85994
0.15922 0.85995
0.15922 0.85996
0.15922 0.85997
0.15922 0.85998
0.15923 0.85999
0.15923 0.86000
0.15923 0.86001
0.15923 0.86002
0.15923 0.86003
0.15923 0.86004
0.15924 0.86005
0.15924 0.86006
0.15924 0.86007
0.15924 0.86008
0.15924 0.86009
0.15924 0.86010
0.15924 0.86011
0.15924 0.86012
0.15925 0.86013
0.15925 0.86014
0.15925 0.86015
0.15925 0.86016
0.15925 0.86017
0.15925 0.86018
0.15925 0.86019
0.15925 0.86020
0.15926 0.86021
0.15926 0.86022
0.15926 0.86023
0.15926 0.86024
0.15926 0.86025
0.15926 0.86026
0.15926 0.86027
0.15926 0.86028
0.15926 0.86029
0.15926 0.86030
0.15927 0.86031
0.15927 0.86032
0.15927 0.86033
0.15927 0.86034
0.15928 0.86035
0.15928 0.86036
0.15928 0.86037
0.15928 0.86038
0.15928 0.86039
0.15928 0.86040
0.15929 0.86041
0.15929 0.86042
0.15929 0.86043
0.15929 0.86044
0.15929 0.86045
0.15929 0.86046
0.15929 0.86047
0.15929 0.86048
0.15929 0.86049
0.15929 0.86050
0.15930 0.86051
0.15930 0.86052
0.15930 0.86053
0.15930 0.86054
0.15930 0.86055
0.15930 0.86056
0.15930 0.86057
0.15930 0.86058
0.15931 0.86059
0.15931 0.86060
0.15931 0.86061
0.15931 0.86062
0.15931 0.86063
0.15931 0.86064
0.15931 0.86065
0.15932 0.86066
0.15932 0.86067
0.15932 0.86068
0.15932 0.86069
0.15932 0.86070
0.15932 0.86071
0.15932 0.86072
0.15933 0.86073
0.15933 0.86074
0.15933 0.86075
0.15933 0.86076
0.15933 0.86077
0.15933 0.86078
0.15933 0.86079
0.15934 0.86080
0.15934 0.86081
0.15934 0.86082
0.15934 0.86083
0.15935 0.86084
0.15935 0.86085
0.15935 0.86086
0.15935 0.86087
0.15935 0.86088
0.15935 0.86089
0.15936 0.86090
0.15936 0.86091
0.15936 0.86092
0.15936 0.86093
0.15936 0.86094
0.15936 0.86095
0.15936 0.86096
0.15936 0.86097
0.15936 0.86098
0.15936 0.86099
0.15936 0.86100
0.15936 0.86101
0.15936 0.86102
0.15937 0.86103
0.15937 0.86104
0.15937 0.86105
0.15937 0.86106
0.15937 0.86107
0.15937 0.86108
0.15937 0.86109
0.15938 0.86110
0.15938 0.86111
0.15938 0.86112
0.15938 0.86113
0.15938 0.86114
0.15938 0.86115
0.15938 0.86116
0.15938 0.86117
0.15938 0.86118
0.15938 0.86119
0.15939 0.86120
0.15939 0.86121
0.15939 0.86122
0.15939 0.86123
0.15939 0.86124
0.15939 0.86125
0.15939 0.86126
0.15939 0.86127
0.15939 0.86128
0.15939 0.86129
0.15939 0.86130
0.15939 0.86131
0.15939 0.86132
0.15940 0.86133
0.15940 0.86134
0.15940 0.86135
0.15940 0.86136
0.15940 0.86137
0.15940 0.86138
0.15940 0.86139
0.15940 0.86140
0.15940 0.86141
0.15940 0.86142
0.15940 0.86143
0.15941 0.86144
0.15941 0.86145
0.15941 0.86146
0.15941 0.86147
0.15941 0.86148
0.15942 0.86149
0.15942 0.86150
0.15942 0.86151
0.15942 0.86152
0.15942 0.86153
0.15942 0.86154
0.15942 0.86155
0.15943 0.86156
0.15943 0.86157
0.15943 0.86158
0.15943 0.86159
0.15943 0.86160
0.15943 0.86161
0.15943 0.86162
0.15943 0.86163
0.15944 0.86164
0.15944 0.86165
0.15944 0.86166
0.15944 0.86167
0.15944 0.86168
0.15944 0.86169
0.15944 0.86170
0.15944 0.86171
0.15945 0.86172
0.15945 0.86173
0.15945 0.86174
0.15945 0.86175
0.15945 0.86176
0.15945 0.86177
0.15945 0.86178
0.15945 0.86179
0.15946 0.86180
0.15946 0.86181
0.15946 0.86182
0.15946 0.86183
0.15946 0.86184
0.15946 0.86185
0.15946 0.86186
0.15946 0.86187
0.15946 0.86188
0.15946 0.86189
0.15947 0.86190
0.15947 0.86191
0.15947 0.86192
0.15947 0.86193
0.15947 0.86194
0.15947 0.86195
0.15947 0.86196
0.15947 0.86197
0.15947 0.86198
0.15948 0.86199
0.15948 0.86200
0.15948 0.86201
0.15948 0.86202
0.15948 0.86203
0.15948 0.86204
0.15948 0.86205
0.15948 0.86206
0.15949 0.86207
0.15949 0.86208
0.15949 0.86209
0.15949 0.86210
0.15949 0.86211
0.15949 0.86212
0.15949 0.86213
0.15949 0.86214
0.15949 0.86215
0.15950 0.86216
0.15950 0.86217
0.15950 0.86218
0.15950 0.86219
0.15950 0.86220
0.15950 0.86221
0.15950 0.86222
0.15951 0.86223
0.15951 0.86224
0.15951 0.86225
0.15951 0.86226
0.15951 0.86227
0.15951 0.86228
0.15951 0.86229
0.15952 0.86230
0.15952 0.86231
0.15952 0.86232
0.15952 0.86233
0.15952 0.86234
0.15952 0.86235
0.15952 0.86236
0.15953 0.86237
0.15953 0.86238
0.15953 0.86239
0.15953 0.86240
0.15953 0.86241
0.15953 0.86242
0.15953 0.86243
0.15953 0.86244
0.15953 0.86245
0.15953 0.86246
0.15953 0.86247
0.15953 0.86248
0.15953 0.86249
0.15953 0.86250
0.15953 0.86251
0.15953 0.86252
0.15953 0.86253
0.15953 0.86254
0.15953 0.86255
0.15954 0.86256
0.15954 0.86257
0.15954 0.86258
0.15954 0.86259
0.15954 0.86260
0.15954 0.86261
0.15954 0.86262
0.15954 0.86263
0.15955 0.86264
0.15955 0.86265
0.15955 0.86266
0.15955 0.86267
0.15955 0.86268
0.15955 0.86269
0.15955 0.86270
0.15955 0.86271
0.15956 0.86272
0.15956 0.86273
0.15956 0.86274
0.15956 0.86275
0.15956 0.86276
0.15956 0.86277
0.15956 0.86278
0.15956 0.86279
0.15957 0.86280
0.15957 0.86281
0.15957 0.86282
0.15957 0.86283
0.15957 0.86284
0.15957 0.86285
0.15958 0.86286
0.15958 0.86287
0.15958 0.86288
0.15958 0.86289
0.15958 0.86290
0.15959 0.86291
0.15959 0.86292
0.15959 0.86293
0.15959 0.86294
0.15959 0.86295
0.15959 0.86296
0.15959 0.86297
0.15959 0.86298
0.15959 0.86299
0.15959 0.86300
0.15959 0.86301
0.15959 0.86302
0.15960 0.86303
0.15960 0.86304
0.15960 0.86305
0.15960 0.86306
0.15960 0.86307
0.15960 0.86308
0.15960 0.86309
0.15960 0.86310
0.15960 0.86311
0.15961 0.86312
0.15961 0.86313
0.15962 0.86314
0.15962 0.86315
0.15962 0.86316
0.15962 0.86317
0.15962 0.86318
0.15963 0.86319
0.15963 0.86320
0.15963 0.86321
0.15963 0.86322
0.15963 0.86323
0.15963 0.86324
0.15963 0.86325
0.15964 0.86326
0.15964 0.86327
0.15964 0.86328
0.15964 0.86329
0.15964 0.86330
0.15964 0.86331
0.15964 0.86332
0.15964 0.86333
0.15964 0.86334
0.15964 0.86335
0.15964 0.86336
0.15964 0.86337
0.15965 0.86338
0.15965 0.86339
0.15965 0.86340
0.15965 0.86341
0.15965 0.86342
0.15965 0.86343
0.15966 0.86344
0.15966 0.86345
0.15966 0.86346
0.15966 0.86347
0.15966 0.86348
0.15966 0.86349
0.15966 0.86350
0.15967 0.86351
0.15967 0.86352
0.15967 0.86353
0.15967 0.86354
0.15967 0.86355
0.15967 0.86356
0.15967 0.86357
0.15967 0.86358
0.15967 0.86359
0.15967 0.86360
0.15967 0.86361
0.15968 0.86362
0.15968 0.86363
0.15968 0.86364
0.15968 0.86365
0.15968 0.86366
0.15968 0.86367
0.15969 0.86368
0.15969 0.86369
0.15969 0.86370
0.15969 0.86371
0.15969 0.86372
0.15970 0.86373
0.15970 0.86374
0.15970 0.86375
0.15970 0.86376
0.15970 0.86377
0.15970 0.86378
0.15970 0.86379
0.15971 0.86380
0.15971 0.86381
0.15971 0.86382
0.15971 0.86383
0.15971 0.86384
0.15971 0.86385
0.15971 0.86386
0.15971 0.86387
0.15971 0.86388
0.15972 0.86389
0.15972 0.86390
0.15972 0.86391
0.15972 0.86392
0.15973 0.86393
0.15973 0.86394
0.15973 0.86395
0.15973 0.86396
0.15973 0.86397
0.15973 0.86398
0.15974 0.86399
0.15974 0.86400
0.15974 0.86401
0.15974 0.86402
0.15974 0.86403
0.15974 0.86404
0.15974 0.86405
0.15975 0.86406
0.15975 0.86407
0.15975 0.86408
0.15975 0.86409
0.15975 0.86410
0.15976 0.86411
0.15976 0.86412
0.15976 0.86413
0.15976 0.86414
0.15976 0.86415
0.15976 0.86416
0.15976 0.86417
0.15976 0.86418
0.15976 0.86419
0.15976 0.86420
0.15976 0.86421
0.15977 0.86422
0.15977 0.86423
0.15977 0.86424
0.15977 0.86425
0.15977 0.86426
0.15977 0.86427
0.15977 0.86428
0.15977 0.86429
0.15977 0.86430
0.15977 0.86431
0.15977 0.86432
0.15978 0.86433
0.15978 0.86434
0.15978 0.86435
0.15978 0.86436
0.15978 0.86437
0.15978 0.86438
0.15978 0.86439
0.15978 0.86440
0.15979 0.86441
0.15979 0.86442
0.15979 0.86443
0.15979 0.86444
0.15979 0.86445
0.15979 0.86446
0.15980 0.86447
0.15980 0.86448
0.15980 0.86449
0.15980 0.86450
0.15980 0.86451
0.15980 0.86452
0.15980 0.86453
0.15980 0.86454
0.15980 0.86455
0.15981 0.86456
0.15981 0.86457
0.15981 0.86458
0.15981 0.86459
0.15981 0.86460
0.15981 0.86461
0.15981 0.86462
0.15981 0.86463
0.15981 0.86464
0.15981 0.86465
0.15981 0.86466
0.15981 0.86467
0.15981 0.86468
0.15982 0.86469
0.15982 0.86470
0.15982 0.86471
0.15982 0.86472
0.15983 0.86473
0.15983 0.86474
0.15983 0.86475
0.15983 0.86476
0.15983 0.86477
0.15983 0.86478
0.15983 0.86479
0.15983 0.86480
0.15983 0.86481
0.15983 0.86482
0.15984 0.86483
0.15984 0.86484
0.15984 0.86485
0.15984 0.86486
0.15984 0.86487
0.15985 0.86488
0.15985 0.86489
0.15985 0.86490
0.15985 0.86491
0.15985 0.86492
0.15985 0.86493
0.15986 0.86494
0.15986 0.86495
0.15986 0.86496
0.15986 0.86497
0.15986 0.86498
0.15986 0.86499
0.15986 0.86500
0.15986 0.86501
0.15987 0.86502
0.15987 0.86503
0.15987 0.86504
0.15987 0.86505
0.15987 0.86506
0.15987 0.86507
0.15987 0.86508
0.15988 0.86509
0.15988 0.86510
0.15988 0.86511
0.15988 0.86512
0.15989 0.86513
0.15989 0.86514
0.15989 0.86515
0.15989 0.86516
0.15989 0.86517
0.15989 0.86518
0.15989 0.86519
0.15989 0.86520
0.15989 0.86521
0.15989 0.86522
0.15990 0.86523
0.15990 0.86524
0.15990 0.86525
0.15990 0.86526
0.15990 0.86527
0.15990 0.86528
0.15991 0.86529
0.15991 0.86530
0.15991 0.86531
0.15991 0.86532
0.15991 0.86533
0.15991 0.86534
0.15991 0.86535
0.15991 0.86536
0.15991 0.86537
0.15992 0.86538
0.15992 0.86539
0.15992 0.86540
0.15992 0.86541
0.15992 0.86542
0.15992 0.86543
0.15993 0.86544
0.15993 0.86545
0.15993 0.86546
0.15994 0.86547
0.15994 0.86548
0.15994 0.86549
0.15994 0.86550
0.15994 0.86551
0.15994 0.86552
0.15994 0.86553
0.15994 0.86554
0.15995 0.86555
0.15995 0.86556
0.15995 0.86557
0.15995 0.86558
0.15995 0.86559
0.15995 0.86560
0.15995 0.86561
0.15995 0.86562
0.15995 0.86563
0.15995 0.86564
0.15996 0.86565
0.15996 0.86566
0.15996 0.86567
0.15996 0.86568
0.15996 0.86569
0.15996 0.86570
0.15996 0.86571
0.15996 0.86572
0.15996 0.86573
0.15996 0.86574
0.15997 0.86575
0.15997 0.86576
0.15997 0.86577
0.15997 0.86578
0.15997 0.86579
0.15997 0.86580
0.15997 0.86581
0.15998 0.86582
0.15998 0.86583
0.15998 0.86584
0.15998 0.86585
0.15998 0.86586
0.15998 0.86587
0.15998 0.86588
0.15998 0.86589
0.15999 0.86590
0.15999 0.86591
0.15999 0.86592
0.15999 0.86593
0.15999 0.86594
0.15999 0.86595
0.15999 0.86596
0.15999 0.86597
0.15999 0.86598
0.15999 0.86599
0.15999 0.86600
0.16000 0.86601
0.16000 0.86602
0.16000 0.86603
0.16000 0.86604
0.16000 0.86605
0.16001 0.86606
0.16001 0.86607
0.16001 0.86608
0.16001 0.86609
0.16001 0.86610
0.16001 0.86611
0.16002 0.86612
0.16002 0.86613
0.16002 0.86614
0.16002 0.86615
0.16002 0.86616
0.16002 0.86617
0.16003 0.86618
0.16003 0.86619
0.16003 0.86620
0.16003 0.86621
0.16003 0.86622
0.16003 0.86623
0.16003 0.86624
0.16004 0.86625
0.16004 0.86626
0.16004 0.86627
0.16004 0.86628
0.16005 0.86629
0.16005 0.86630
0.16005 0.86631
0.16005 0.86632
0.16005 0.86633
0.16005 0.86634
0.16005 0.86635
0.16005 0.86636
0.16005 0.86637
0.16005 0.86638
0.16005 0.86639
0.16006 0.86640
0.16006 0.86641
0.16006 0.86642
0.16006 0.86643
0.16007 0.86644
0.16007 0.86645
0.16007 0.86646
0.16007 0.86647
0.16007 0.86648
0.16008 0.86649
0.16008 0.86650
0.16008 0.86651
0.16008 0.86652
0.16008 0.86653
0.16008 0.86654
0.16008 0.86655
0.16008 0.86656
0.16008 0.86657
0.16008 0.86658
0.16008 0.86659
0.16009 0.86660
0.16009 0.86661
0.16009 0.86662
0.16009 0.86663
0.16009 0.86664
0.16010 0.86665
0.16010 0.86666
0.16010 0.86667
0.16010 0.86668
0.16010 0.86669
0.16010 0.86670
0.16010 0.86671
0.16011 0.86672
0.16011 0.86673
0.16011 0.86674
0.16011 0.86675
0.16011 0.86676
0.16011 0.86677
0.16011 0.86678
0.16011 0.86679
0.16011 0.86680
0.16012 0.86681
0.16012 0.86682
0.16012 0.86683
0.16012 0.86684
0.16012 0.86685
0.16012 0.86686
0.16012 0.86687
0.16013 0.86688
0.16013 0.86689
0.16013 0.86690
0.16013 0.86691
0.16013 0.86692
0.16013 0.86693
0.16013 0.86694
0.16013 0.86695
0.16013 0.86696
0.16013 0.86697
0.16013 0.86698
0.16013 0.86699
0.16014 0.86700
0.16014 0.86701
0.16014 0.86702
0.16014 0.86703
0.16014 0.86704
0.16014 0.86705
0.16014 0.86706
0.16014 0.86707
0.16014 0.86708
0.16014 0.86709
0.16015 0.86710
0.16015 0.86711
0.16015 0.86712
0.16015 0.86713
0.16015 0.86714
0.16016 0.86715
0.16016 0.86716
0.16016 0.86717
0.16016 0.86718
0.16016 0.86719
0.16016 0.86720
0.16016 0.86721
0.16016 0.86722
0.16017 0.86723
0.16017 0.86724
0.16017 0.86725
0.16017 0.86726
0.16017 0.86727
0.16017 0.86728
0.16017 0.86729
0.16017 0.86730
0.16018 0.86731
0.16018 0.86732
0.16018 0.86733
0.16018 0.86734
0.16018 0.86735
0.16019 0.86736
0.16019 0.86737
0.16019 0.86738
0.16019 0.86739
0.16019 0.86740
0.16019 0.86741
0.16020 0.86742
0.16020 0.86743
0.16020 0.86744
0.16020 0.86745
0.16020 0.86746
0.16020 0.86747
0.16021 0.86748
0.16021 0.86749
0.16021 0.86750
0.16021 0.86751
0.16021 0.86752
0.16021 0.86753
0.16021 0.86754
0.16021 0.86755
0.16021 0.86756
0.16021 0.86757
0.16021 0.86758
0.16022 0.86759
0.16022 0.86760
0.16022 0.86761
0.16022 0.86762
0.16022 0.86763
0.16022 0.86764
0.16023 0.86765
0.16023 0.86766
0.16023 0.86767
0.16023 0.86768
0.16023 0.86769
0.16023 0.86770
0.16023 0.86771
0.16024 0.86772
0.16024 0.86773
0.16024 0.86774
0.16024 0.86775
0.16024 0.86776
0.16024 0.86777
0.16024 0.86778
0.16024 0.86779
0.16024 0.86780
0.16025 0.86781
0.16025 0.86782
0.16025 0.86783
0.16025 0.86784
0.16025 0.86785
0.16026 0.86786
0.16026 0.86787
0.16026 0.86788
0.16026 0.86789
0.16026 0.86790
0.16026 0.86791
0.16026 0.86792
0.16026 0.86793
0.16026 0.86794
0.16026 0.86795
0.16026 0.86796
0.16026 0.86797
0.16027 0.86798
0.16027 0.86799
0.16027 0.86800
0.16027 0.86801
0.16027 0.86802
0.16027 0.86803
0.16027 0.86804
0.16027 0.86805
0.16027 0.86806
0.16027 0.86807
0.16028 0.86808
0.16028 0.86809
0.16028 0.86810
0.16028 0.86811
0.16028 0.86812
0.16028 0.86813
0.16029 0.86814
0.16029 0.86815
0.16029 0.86816
0.16029 0.86817
0.16029 0.86818
0.16029 0.86819
0.16029 0.86820
0.16030 0.86821
0.16030 0.86822
0.16030 0.86823
0.16030 0.86824
0.16030 0.86825
0.16030 0.86826
0.16030 0.86827
0.16030 0.86828
0.16030 0.86829
0.16031 0.86830
0.16031 0.86831
0.16031 0.86832
0.16031 0.86833
0.16031 0.86834
0.16031 0.86835
0.16032 0.86836
0.16032 0.86837
0.16032 0.86838
0.16032 0.86839
0.16032 0.86840
0.16032 0.86841
0.16032 0.86842
0.16032 0.86843
0.16032 0.86844
0.16033 0.86845
0.16033 0.86846
0.16033 0.86847
0.16033 0.86848
0.16033 0.86849
0.16033 0.86850
0.16033 0.86851
0.16034 0.86852
0.16034 0.86853
0.16034 0.86854
0.16034 0.86855
0.16034 0.86856
0.16034 0.86857
0.16035 0.86858
0.16035 0.86859
0.16035 0.86860
0.16035 0.86861
0.16035 0.86862
0.16035 0.86863
0.16035 0.86864
0.16035 0.86865
0.16036 0.86866
0.16036 0.86867
0.16036 0.86868
0.16036 0.86869
0.16036 0.86870
0.16037 0.86871
0.16037 0.86872
0.16037 0.86873
0.16037 0.86874
0.16037 0.86875
0.16037 0.86876
0.16037 0.86877
0.16037 0.86878
0.16038 0.86879
0.16038 0.86880
0.16038 0.86881
0.16038 0.86882
0.16038 0.86883
0.16038 0.86884
0.16039 0.86885
0.16039 0.86886
0.16039 0.86887
0.16039 0.86888
0.16039 0.86889
0.16039 0.86890
0.16039 0.86891
0.16039 0.86892
0.16039 0.86893
0.16040 0.86894
0.16040 0.86895
0.16040 0.86896
0.16040 0.86897
0.16041 0.86898
0.16041 0.86899
0.16041 0.86900
0.16041 0.86901
0.16041 0.86902
0.16042 0.86903
0.16042 0.86904
0.16042 0.86905
0.16042 0.86906
0.16042 0.86907
0.16042 0.86908
0.16042 0.86909
0.16042 0.86910
0.16042 0.86911
0.16042 0.86912
0.16042 0.86913
0.16043 0.86914
0.16043 0.86915
0.16043 0.86916
0.16043 0.86917
0.16043 0.86918
0.16043 0.86919
0.16043 0.86920
0.16043 0.86921
0.16043 0.86922
0.16044 0.86923
0.16044 0.86924
0.16044 0.86925
0.16044 0.86926
0.16044 0.86927
0.16044 0.86928
0.16044 0.86929
0.16045 0.86930
0.16045 0.86931
0.16045 0.86932
0.16045 0.86933
0.16045 0.86934
0.16045 0.86935
0.16046 0.86936
0.16046 0.86937
0.16046 0.86938
0.16046 0.86939
0.16047 0.86940
0.16047 0.86941
0.16047 0.86942
0.16047 0.86943
0.16047 0.86944
0.16047 0.86945
0.16047 0.86946
0.16047 0.86947
0.16047 0.86948
0.16047 0.86949
0.16047 0.86950
0.16047 0.86951
0.16048 0.86952
0.16048 0.86953
0.16048 0.86954
0.16048 0.86955
0.16048 0.86956
0.16048 0.86957
0.16048 0.86958
0.16048 0.86959
0.16048 0.86960
0.16048 0.86961
0.16049 0.86962
0.16049 0.86963
0.16049 0.86964
0.16049 0.86965
0.16049 0.86966
0.16049 0.86967
0.16050 0.86968
0.16050 0.86969
0.16050 0.86970
0.16050 0.86971
0.16050 0.86972
0.16050 0.86973
0.16050 0.86974
0.16050 0.86975
0.16050 0.86976
0.16051 0.86977
0.16051 0.86978
0.16051 0.86979
0.16051 0.86980
0.16051 0.86981
0.16051 0.86982
0.16051 0.86983
0.16051 0.86984
0.16051 0.86985
0.16052 0.86986
0.16052 0.86987
0.16052 0.86988
0.16052 0.86989
0.16052 0.86990
0.16052 0.86991
0.16053 0.86992
0.16053 0.86993
0.16053 0.86994
0.16053 0.86995
0.16053 0.86996
0.16053 0.86997
0.16053 0.86998
0.16053 0.86999
0.16053 0.87000
0.16053 0.87001
0.16053 0.87002
0.16054 0.87003
0.16054 0.87004
0.16054 0.87005
0.16054 0.87006
0.16054 0.87007
0.16054 0.87008
0.16054 0.87009
0.16054 0.87010
0.16054 0.87011
0.16054 0.87012
0.16054 0.87013
0.16055 0.87014
0.16055 0.87015
0.16055 0.87016
0.16055 0.87017
0.16055 0.87018
0.16055 0.87019
0.16055 0.87020
0.16055 0.87021
0.16055 0.87022
0.16056 0.87023
0.16056 0.87024
0.16056 0.87025
0.16056 0.87026
0.16056 0.87027
0.16056 0.87028
0.16056 0.87029
0.16057 0.87030
0.16057 0.87031
0.16057 0.87032
0.16057 0.87033
0.16057 0.87034
0.16058 0.87035
0.16058 0.87036
0.16058 0.87037
0.16058 0.87038
0.16058 0.87039
0.16058 0.87040
0.16058 0.87041
0.16058 0.87042
0.16058 0.87043
0.16058 0.87044
0.16059 0.87045
0.16059 0.87046
0.16059 0.87047
0.16059 0.87048
0.16059 0.87049
0.16059 0.87050
0.16059 0.87051
0.16059 0.87052
0.16059 0.87053
0.16059 0.87054
0.16060 0.87055
0.16060 0.87056
0.16060 0.87057
0.16060 0.87058
0.16060 0.87059
0.16060 0.87060
0.16060 0.87061
0.16060 0.87062
0.16060 0.87063
0.16061 0.87064
0.16061 0.87065
0.16061 0.87066
0.16061 0.87067
0.16061 0.87068
0.16062 0.87069
0.16062 0.87070
0.16062 0.87071
0.16062 0.87072
0.16062 0.87073
0.16062 0.87074
0.16062 0.87075
0.16062 0.87076
0.16062 0.87077
0.16062 0.87078
0.16063 0.87079
0.16063 0.87080
0.16063 0.87081
0.16063 0.87082
0.16063 0.87083
0.16063 0.87084
0.16064 0.87085
0.16064 0.87086
0.16064 0.87087
0.16064 0.87088
0.16064 0.87089
0.16064 0.87090
0.16064 0.87091
0.16064 0.87092
0.16064 0.87093
0.16064 0.87094
0.16065 0.87095
0.16065 0.87096
0.16065 0.87097
0.16065 0.87098
0.16065 0.87099
0.16065 0.87100
0.16065 0.87101
0.16065 0.87102
0.16066 0.87103
0.16066 0.87104
0.16066 0.87105
0.16066 0.87106
0.16066 0.87107
0.16066 0.87108
0.16066 0.87109
0.16067 0.87110
0.16067 0.87111
0.16067 0.87112
0.16067 0.87113
0.16067 0.87114
0.16068 0.87115
0.16068 0.87116
0.16068 0.87117
0.16068 0.87118
0.16068 0.87119
0.16068 0.87120
0.16069 0.87121
0.16069 0.87122
0.16069 0.87123
0.16069 0.87124
0.16069 0.87125
0.16069 0.87126
0.16069 0.87127
0.16070 0.87128
0.16070 0.87129
0.16070 0.87130
0.16070 0.87131
0.16070 0.87132
0.16070 0.87133
0.16070 0.87134
0.16071 0.87135
0.16071 0.87136
0.16071 0.87137
0.16071 0.87138
0.16071 0.87139
0.16072 0.87140
0.16072 0.87141
0.16072 0.87142
0.16072 0.87143
0.16072 0.87144
0.16072 0.87145
0.16072 0.87146
0.16072 0.87147
0.16072 0.87148
0.16073 0.87149
0.16073 0.87150
0.16073 0.87151
0.16073 0.87152
0.16073 0.87153
0.16074 0.87154
0.16074 0.87155
0.16074 0.87156
0.16074 0.87157
0.16074 0.87158
0.16074 0.87159
0.16075 0.87160
0.16075 0.87161
0.16075 0.87162
0.16075 0.87163
0.16076 0.87164
0.16076 0.87165
0.16076 0.87166
0.16076 0.87167
0.16076 0.87168
0.16076 0.87169
0.16077 0.87170
0.16077 0.87171
0.16077 0.87172
0.16077 0.87173
0.16077 0.87174
0.16077 0.87175
0.16078 0.87176
0.16078 0.87177
0.16078 0.87178
0.16079 0.87179
0.16079 0.87180
0.16079 0.87181
0.16079 0.87182
0.16079 0.87183
0.16079 0.87184
0.16079 0.87185
0.16079 0.87186
0.16079 0.87187
0.16080 0.87188
0.16080 0.87189
0.16080 0.87190
0.16080 0.87191
0.16080 0.87192
0.16080 0.87193
0.16080 0.87194
0.16080 0.87195
0.16081 0.87196
0.16081 0.87197
0.16081 0.87198
0.16082 0.87199
0.16082 0.87200
0.16082 0.87201
0.16082 0.87202
0.16082 0.87203
0.16082 0.87204
0.16082 0.87205
0.16082 0.87206
0.16082 0.87207
0.16082 0.87208
0.16083 0.87209
0.16083 0.87210
0.16083 0.87211
0.16083 0.87212
0.16083 0.87213
0.16083 0.87214
0.16083 0.87215
0.16083 0.87216
0.16083 0.87217
0.16084 0.87218
0.16084 0.87219
0.16084 0.87220
0.16084 0.87221
0.16084 0.87222
0.16085 0.87223
0.16085 0.87224
0.16085 0.87225
0.16085 0.87226
0.16085 0.87227
0.16085 0.87228
0.16086 0.87229
0.16086 0.87230
0.16086 0.87231
0.16086 0.87232
0.16086 0.87233
0.16086 0.87234
0.16086 0.87235
0.16086 0.87236
0.16086 0.87237
0.16086 0.87238
0.16086 0.87239
0.16086 0.87240
0.16087 0.87241
0.16087 0.87242
0.16087 0.87243
0.16087 0.87244
0.16087 0.87245
0.16087 0.87246
0.16087 0.87247
0.16088 0.87248
0.16088 0.87249
0.16088 0.87250
0.16088 0.87251
0.16088 0.87252
0.16089 0.87253
0.16089 0.87254
0.16089 0.87255
0.16089 0.87256
0.16089 0.87257
0.16089 0.87258
0.16089 0.87259
0.16090 0.87260
0.16090 0.87261
0.16090 0.87262
0.16090 0.87263
0.16090 0.87264
0.16090 0.87265
0.16090 0.87266
0.16091 0.87267
0.16091 0.87268
0.16091 0.87269
0.16091 0.87270
0.16091 0.87271
0.16091 0.87272
0.16091 0.87273
0.16091 0.87274
0.16092 0.87275
0.16092 0.87276
0.16092 0.87277
0.16092 0.87278
0.16092 0.87279
0.16092 0.87280
0.16092 0.87281
0.16092 0.87282
0.16093 0.87283
0.16093 0.87284
0.16093 0.87285
0.16093 0.87286
0.16093 0.87287
0.16093 0.87288
0.16093 0.87289
0.16094 0.87290
0.16094 0.87291
0.16094 0.87292
0.16094 0.87293
0.16094 0.87294
0.16094 0.87295
0.16094 0.87296
0.16094 0.87297
0.16094 0.87298
0.16095 0.87299
0.16095 0.87300
0.16095 0.87301
0.16095 0.87302
0.16095 0.87303
0.16095 0.87304
0.16095 0.87305
0.16096 0.87306
0.16096 0.87307
0.16096 0.87308
0.16096 0.87309
0.16096 0.87310
0.16097 0.87311
0.16097 0.87312
0.16097 0.87313
0.16097 0.87314
0.16097 0.87315
0.16097 0.87316
0.16097 0.87317
0.16098 0.87318
0.16098 0.87319
0.16098 0.87320
0.16098 0.87321
0.16098 0.87322
0.16098 0.87323
0.16099 0.87324
0.16099 0.87325
0.16099 0.87326
0.16099 0.87327
0.16099 0.87328
0.16099 0.87329
0.16099 0.87330
0.16099 0.87331
0.16099 0.87332
0.16099 0.87333
0.16100 0.87334
0.16100 0.87335
0.16100 0.87336
0.16100 0.87337
0.16100 0.87338
0.16100 0.87339
0.16100 0.87340
0.16100 0.87341
0.16100 0.87342
0.16100 0.87343
0.16100 0.87344
0.16101 0.87345
0.16101 0.87346
0.16101 0.87347
0.16101 0.87348
0.16101 0.87349
0.16101 0.87350
0.16102 0.87351
0.16102 0.87352
0.16102 0.87353
0.16102 0.87354
0.16102 0.87355
0.16103 0.87356
0.16103 0.87357
0.16103 0.87358
0.16103 0.87359
0.16103 0.87360
0.16103 0.87361
0.16103 0.87362
0.16104 0.87363
0.16104 0.87364
0.16104 0.87365
0.16104 0.87366
0.16104 0.87367
0.16104 0.87368
0.16104 0.87369
0.16104 0.87370
0.16104 0.87371
0.16104 0.87372
0.16105 0.87373
0.16105 0.87374
0.16105 0.87375
0.16105 0.87376
0.16105 0.87377
0.16105 0.87378
0.16105 0.87379
0.16105 0.87380
0.16106 0.87381
0.16106 0.87382
0.16106 0.87383
0.16106 0.87384
0.16107 0.87385
0.16107 0.87386
0.16107 0.87387
0.16107 0.87388
0.16107 0.87389
0.16107 0.87390
0.16107 0.87391
0.16107 0.87392
0.16107 0.87393
0.16107 0.87394
0.16108 0.87395
0.16108 0.87396
0.16108 0.87397
0.16108 0.87398
0.16108 0.87399
0.16108 0.87400
0.16108 0.87401
0.16108 0.87402
0.16108 0.87403
0.16108 0.87404
0.16109 0.87405
0.16109 0.87406
0.16109 0.87407
0.16109 0.87408
0.16109 0.87409
0.16109 0.87410
0.16109 0.87411
0.16109 0.87412
0.16109 0.87413
0.16109 0.87414
0.16110 0.87415
0.16110 0.87416
0.16110 0.87417
0.16110 0.87418
0.16110 0.87419
0.16110 0.87420
0.16110 0.87421
0.16111 0.87422
0.16111 0.87423
0.16111 0.87424
0.16111 0.87425
0.16111 0.87426
0.16111 0.87427
0.16112 0.87428
0.16112 0.87429
0.16112 0.87430
0.16112 0.87431
0.16112 0.87432
0.16112 0.87433
0.16113 0.87434
0.16113 0.87435
0.16113 0.87436
0.16113 0.87437
0.16113 0.87438
0.16113 0.87439
0.16113 0.87440
0.16113 0.87441
0.16113 0.87442
0.16114 0.87443
0.16114 0.87444
0.16114 0.87445
0.16114 0.87446
0.16115 0.87447
0.16115 0.87448
0.16115 0.87449
0.16115 0.87450
0.16115 0.87451
0.16115 0.87452
0.16115 0.87453
0.16115 0.87454
0.16115 0.87455
0.16115 0.87456
0.16115 0.87457
0.16115 0.87458
0.16116 0.87459
0.16116 0.87460
0.16116 0.87461
0.16116 0.87462
0.16116 0.87463
0.16116 0.87464
0.16117 0.87465
0.16117 0.87466
0.16117 0.87467
0.16117 0.87468
0.16117 0.87469
0.16118 0.87470
0.16118 0.87471
0.16118 0.87472
0.16118 0.87473
0.16118 0.87474
0.16118 0.87475
0.16118 0.87476
0.16118 0.87477
0.16118 0.87478
0.16118 0.87479
0.16119 0.87480
0.16119 0.87481
0.16119 0.87482
0.16119 0.87483
0.16119 0.87484
0.16119 0.87485
0.16120 0.87486
0.16120 0.87487
0.16120 0.87488
0.16120 0.87489
0.16121 0.87490
0.16121 0.87491
0.16121 0.87492
0.16121 0.87493
0.16121 0.87494
0.16121 0.87495
0.16121 0.87496
0.16121 0.87497
0.16121 0.87498
0.16121 0.87499
0.16122 0.87500
0.16122 0.87501
0.16122 0.87502
0.16122 0.87503
0.16122 0.87504
0.16122 0.87505
0.16122 0.87506
0.16122 0.87507
0.16122 0.87508
0.16123 0.87509
0.16123 0.87510
0.16123 0.87511
0.16123 0.87512
0.16123 0.87513
0.16123 0.87514
0.16123 0.87515
0.16123 0.87516
0.16123 0.87517
0.16123 0.87518
0.16123 0.87519
0.16124 0.87520
0.16124 0.87521
0.16124 0.87522
0.16124 0.87523
0.16124 0.87524
0.16124 0.87525
0.16124 0.87526
0.16124 0.87527
0.16124 0.87528
0.16124 0.87529
0.16125 0.87530
0.16125 0.87531
0.16125 0.87532
0.16125 0.87533
0.16125 0.87534
0.16125 0.87535
0.16125 0.87536
0.16125 0.87537
0.16126 0.87538
0.16126 0.87539
0.16126 0.87540
0.16126 0.87541
0.16126 0.87542
0.16126 0.87543
0.16126 0.87544
0.16126 0.87545
0.16126 0.87546
0.16126 0.87547
0.16127 0.87548
0.16127 0.87549
0.16127 0.87550
0.16127 0.87551
0.16127 0.87552
0.16127 0.87553
0.16128 0.87554
0.16128 0.87555
0.16128 0.87556
0.16128 0.87557
0.16128 0.87558
0.16128 0.87559
0.16128 0.87560
0.16129 0.87561
0.16129 0.87562
0.16129 0.87563
0.16129 0.87564
0.16129 0.87565
0.16130 0.87566
0.16130 0.87567
0.16130 0.87568
0.16130 0.87569
0.16130 0.87570
0.16130 0.87571
0.16131 0.87572
0.16131 0.87573
0.16131 0.87574
0.16131 0.87575
0.16131 0.87576
0.16131 0.87577
0.16131 0.87578
0.16132 0.87579
0.16132 0.87580
0.16132 0.87581
0.16132 0.87582
0.16132 0.87583
0.16132 0.87584
0.16132 0.87585
0.16132 0.87586
0.16132 0.87587
0.16132 0.87588
0.16132 0.87589
0.16133 0.87590
0.16133 0.87591
0.16133 0.87592
0.16133 0.87593
0.16133 0.87594
0.16134 0.87595
0.16134 0.87596
0.16134 0.87597
0.16134 0.87598
0.16135 0.87599
0.16135 0.87600
0.16135 0.87601
0.16135 0.87602
0.16135 0.87603
0.16135 0.87604
0.16135 0.87605
0.16136 0.87606
0.16136 0.87607
0.16136 0.87608
0.16136 0.87609
0.16136 0.87610
0.16136 0.87611
0.16137 0.87612
0.16137 0.87613
0.16137 0.87614
0.16137 0.87615
0.16137 0.87616
0.16137 0.87617
0.16137 0.87618
0.16138 0.87619
0.16138 0.87620
0.16138 0.87621
0.16138 0.87622
0.16138 0.87623
0.16138 0.87624
0.16138 0.87625
0.16138 0.87626
0.16139 0.87627
0.16139 0.87628
0.16139 0.87629
0.16139 0.87630
0.16139 0.87631
0.16140 0.87632
0.16140 0.87633
0.16140 0.87634
0.16140 0.87635
0.16140 0.87636
0.16141 0.87637
0.16141 0.87638
0.16141 0.87639
0.16141 0.87640
0.16141 0.87641
0.16141 0.87642
0.16141 0.87643
0.16142 0.87644
0.16142 0.87645
0.16142 0.87646
0.16142 0.87647
0.16142 0.87648
0.16142 0.87649
0.16142 0.87650
0.16142 0.87651
0.16142 0.87652
0.16143 0.87653
0.16143 0.87654
0.16143 0.87655
0.16143 0.87656
0.16143 0.87657
0.16143 0.87658
0.16144 0.87659
0.16144 0.87660
0.16144 0.87661
0.16144 0.87662
0.16144 0.87663
0.16144 0.87664
0.16144 0.87665
0.16145 0.87666
0.16145 0.87667
0.16145 0.87668
0.16145 0.87669
0.16145 0.87670
0.16146 0.87671
0.16146 0.87672
0.16146 0.87673
0.16146 0.87674
0.16146 0.87675
0.16146 0.87676
0.16146 0.87677
0.16146 0.87678
0.16147 0.87679
0.16147 0.87680
0.16147 0.87681
0.16147 0.87682
0.16147 0.87683
0.16147 0.87684
0.16147 0.87685
0.16147 0.87686
0.16147 0.87687
0.16147 0.87688
0.16147 0.87689
0.16148 0.87690
0.16148 0.87691
0.16148 0.87692
0.16148 0.87693
0.16148 0.87694
0.16148 0.87695
0.16148 0.87696
0.16148 0.87697
0.16148 0.87698
0.16149 0.87699
0.16149 0.87700
0.16149 0.87701
0.16149 0.87702
0.16149 0.87703
0.16149 0.87704
0.16149 0.87705
0.16149 0.87706
0.16149 0.87707
0.16149 0.87708
0.16150 0.87709
0.16150 0.87710
0.16150 0.87711
0.16150 0.87712
0.16150 0.87713
0.16150 0.87714
0.16150 0.87715
0.16150 0.87716
0.16150 0.87717
0.16151 0.87718
0.16151 0.87719
0.16151 0.87720
0.16151 0.87721
0.16151 0.87722
0.16151 0.87723
0.16151 0.87724
0.16151 0.87725
0.16151 0.87726
0.16151 0.87727
0.16151 0.87728
0.16152 0.87729
0.16152 0.87730
0.16152 0.87731
0.16152 0.87732
0.16152 0.87733
0.16152 0.87734
0.16152 0.87735
0.16152 0.87736
0.16152 0.87737
0.16152 0.87738
0.16152 0.87739
0.16153 0.87740
0.16153 0.87741
0.16153 0.87742
0.16153 0.87743
0.16154 0.87744
0.16154 0.87745
0.16154 0.87746
0.16154 0.87747
0.16154 0.87748
0.16154 0.87749
0.16154 0.87750
0.16154 0.87751
0.16154 0.87752
0.16154 0.87753
0.16154 0.87754
0.16154 0.87755
0.16155 0.87756
0.16155 0.87757
0.16155 0.87758
0.16155 0.87759
0.16155 0.87760
0.16155 0.87761
0.16155 0.87762
0.16156 0.87763
0.16156 0.87764
0.16156 0.87765
0.16156 0.87766
0.16156 0.87767
0.16156 0.87768
0.16156 0.87769
0.16156 0.87770
0.16156 0.87771
0.16156 0.87772
0.16156 0.87773
0.16156 0.87774
0.16156 0.87775
0.16157 0.87776
0.16157 0.87777
0.16157 0.87778
0.16157 0.87779
0.16157 0.87780
0.16157 0.87781
0.16157 0.87782
0.16157 0.87783
0.16157 0.87784
0.16157 0.87785
0.16158 0.87786
0.16158 0.87787
0.16158 0.87788
0.16158 0.87789
0.16158 0.87790
0.16158 0.87791
0.16158 0.87792
0.16158 0.87793
0.16158 0.87794
0.16158 0.87795
0.16159 0.87796
0.16159 0.87797
0.16159 0.87798
0.16159 0.87799
0.16159 0.87800
0.16159 0.87801
0.16159 0.87802
0.16159 0.87803
0.16159 0.87804
0.16160 0.87805
0.16160 0.87806
0.16160 0.87807
0.16160 0.87808
0.16160 0.87809
0.16160 0.87810
0.16160 0.87811
0.16160 0.87812
0.16160 0.87813
0.16161 0.87814
0.16161 0.87815
0.16161 0.87816
0.16161 0.87817
0.16161 0.87818
0.16161 0.87819
0.16161 0.87820
0.16161 0.87821
0.16161 0.87822
0.16162 0.87823
0.16162 0.87824
0.16162 0.87825
0.16162 0.87826
0.16162 0.87827
0.16162 0.87828
0.16162 0.87829
0.16162 0.87830
0.16162 0.87831
0.16163 0.87832
0.16163 0.87833
0.16163 0.87834
0.16163 0.87835
0.16163 0.87836
0.16163 0.87837
0.16163 0.87838
0.16163 0.87839
0.16163 0.87840
0.16163 0.87841
0.16164 0.87842
0.16164 0.87843
0.16164 0.87844
0.16164 0.87845
0.16164 0.87846
0.16164 0.87847
0.16164 0.87848
0.16164 0.87849
0.16165 0.87850
0.16165 0.87851
0.16165 0.87852
0.16165 0.87853
0.16166 0.87854
0.16166 0.87855
0.16166 0.87856
0.16166 0.87857
0.16166 0.87858
0.16166 0.87859
0.16166 0.87860
0.16167 0.87861
0.16167 0.87862
0.16167 0.87863
0.16167 0.87864
0.16167 0.87865
0.16167 0.87866
0.16167 0.87867
0.16167 0.87868
0.16167 0.87869
0.16167 0.87870
0.16168 0.87871
0.16168 0.87872
0.16168 0.87873
0.16168 0.87874
0.16168 0.87875
0.16168 0.87876
0.16168 0.87877
0.16168 0.87878
0.16169 0.87879
0.16169 0.87880
0.16169 0.87881
0.16169 0.87882
0.16170 0.87883
0.16170 0.87884
0.16170 0.87885
0.16170 0.87886
0.16170 0.87887
0.16170 0.87888
0.16170 0.87889
0.16170 0.87890
0.16171 0.87891
0.16171 0.87892
0.16171 0.87893
0.16171 0.87894
0.16171 0.87895
0.16171 0.87896
0.16171 0.87897
0.16172 0.87898
0.16172 0.87899
0.16172 0.87900
0.16172 0.87901
0.16173 0.87902
0.16173 0.87903
0.16173 0.87904
0.16173 0.87905
0.16173 0.87906
0.16173 0.87907
0.16173 0.87908
0.16173 0.87909
0.16173 0.87910
0.16173 0.87911
0.16174 0.87912
0.16174 0.87913
0.16174 0.87914
0.16174 0.87915
0.16174 0.87916
0.16175 0.87917
0.16175 0.87918
0.16175 0.87919
0.16175 0.87920
0.16175 0.87921
0.16175 0.87922
0.16175 0.87923
0.16175 0.87924
0.16175 0.87925
0.16176 0.87926
0.16176 0.87927
0.16176 0.87928
0.16176 0.87929
0.16176 0.87930
0.16176 0.87931
0.16176 0.87932
0.16177 0.87933
0.16177 0.87934
0.16177 0.87935
0.16177 0.87936
0.16177 0.87937
0.16177 0.87938
0.16177 0.87939
0.16178 0.87940
0.16178 0.87941
0.16178 0.87942
0.16178 0.87943
0.16178 0.87944
0.16178 0.87945
0.16178 0.87946
0.16178 0.87947
0.16179 0.87948
0.16179 0.87949
0.16179 0.87950
0.16179 0.87951
0.16179 0.87952
0.16179 0.87953
0.16179 0.87954
0.16180 0.87955
0.16180 0.87956
0.16180 0.87957
0.16180 0.87958
0.16180 0.87959
0.16180 0.87960
0.16180 0.87961
0.16180 0.87962
0.16180 0.87963
0.16180 0.87964
0.16180 0.87965
0.16181 0.87966
0.16181 0.87967
0.16181 0.87968
0.16182 0.87969
0.16182 0.87970
0.16182 0.87971
0.16182 0.87972
0.16182 0.87973
0.16182 0.87974
0.16182 0.87975
0.16183 0.87976
0.16183 0.87977
0.16183 0.87978
0.16183 0.87979
0.16183 0.87980
0.16184 0.87981
0.16184 0.87982
0.16184 0.87983
0.16185 0.87984
0.16185 0.87985
0.16185 0.87986
0.16185 0.87987
0.16185 0.87988
0.16185 0.87989
0.16185 0.87990
0.16185 0.87991
0.16185 0.87992
0.16185 0.87993
0.16186 0.87994
0.16186 0.87995
0.16186 0.87996
0.16186 0.87997
0.16186 0.87998
0.16186 0.87999
0.16186 0.88000
0.16186 0.88001
0.16186 0.88002
0.16186 0.88003
0.16186 0.88004
0.16186 0.88005
0.16187 0.88006
0.16187 0.88007
0.16187 0.88008
0.16187 0.88009
0.16187 0.88010
0.16187 0.88011
0.16187 0.88012
0.16187 0.88013
0.16187 0.88014
0.16188 0.88015
0.16188 0.88016
0.16188 0.88017
0.16188 0.88018
0.16188 0.88019
0.16188 0.88020
0.16188 0.88021
0.16188 0.88022
0.16189 0.88023
0.16189 0.88024
0.16189 0.88025
0.16189 0.88026
0.16189 0.88027
0.16190 0.88028
0.16190 0.88029
0.16190 0.88030
0.16190 0.88031
0.16190 0.88032
0.16190 0.88033
0.16190 0.88034
0.16190 0.88035
0.16190 0.88036
0.16191 0.88037
0.16191 0.88038
0.16191 0.88039
0.16191 0.88040
0.16191 0.88041
0.16191 0.88042
0.16191 0.88043
0.16191 0.88044
0.16191 0.88045
0.16191 0.88046
0.16191 0.88047
0.16192 0.88048
0.16192 0.88049
0.16192 0.88050
0.16192 0.88051
0.16192 0.88052
0.16192 0.88053
0.16192 0.88054
0.16193 0.88055
0.16193 0.88056
0.16193 0.88057
0.16193 0.88058
0.16193 0.88059
0.16193 0.88060
0.16193 0.88061
0.16193 0.88062
0.16193 0.88063
0.16193 0.88064
0.16193 0.88065
0.16194 0.88066
0.16194 0.88067
0.16194 0.88068
0.16194 0.88069
0.16194 0.88070
0.16194 0.88071
0.16194 0.88072
0.16194 0.88073
0.16194 0.88074
0.16195 0.88075
0.16195 0.88076
0.16195 0.88077
0.16195 0.88078
0.16195 0.88079
0.16195 0.88080
0.16195 0.88081
0.16195 0.88082
0.16196 0.88083
0.16196 0.88084
0.16196 0.88085
0.16196 0.88086
0.16197 0.88087
0.16197 0.88088
0.16197 0.88089
0.16197 0.88090
0.16197 0.88091
0.16197 0.88092
0.16197 0.88093
0.16197 0.88094
0.16197 0.88095
0.16198 0.88096
0.16198 0.88097
0.16198 0.88098
0.16198 0.88099
0.16198 0.88100
0.16198 0.88101
0.16198 0.88102
0.16199 0.88103
0.16199 0.88104
0.16199 0.88105
0.16199 0.88106
0.16199 0.88107
0.16199 0.88108
0.16199 0.88109
0.16200 0.88110
0.16200 0.88111
0.16200 0.88112
0.16200 0.88113
0.16200 0.88114
0.16200 0.88115
0.16200 0.88116
0.16200 0.88117
0.16200 0.88118
0.16200 0.88119
0.16200 0.88120
0.16200 0.88121
0.16200 0.88122
0.16200 0.88123
0.16201 0.88124
0.16201 0.88125
0.16201 0.88126
0.16201 0.88127
0.16201 0.88128
0.16202 0.88129
0.16202 0.88130
0.16202 0.88131
0.16202 0.88132
0.16202 0.88133
0.16202 0.88134
0.16202 0.88135
0.16202 0.88136
0.16202 0.88137
0.16203 0.88138
0.16203 0.88139
0.16203 0.88140
0.16203 0.88141
0.16203 0.88142
0.16203 0.88143
0.16203 0.88144
0.16204 0.88145
0.16204 0.88146
0.16204 0.88147
0.16204 0.88148
0.16204 0.88149
0.16204 0.88150
0.16204 0.88151
0.16204 0.88152
0.16204 0.88153
0.16204 0.88154
0.16205 0.88155
0.16205 0.88156
0.16205 0.88157
0.16205 0.88158
0.16205 0.88159
0.16206 0.88160
0.16206 0.88161
0.16206 0.88162
0.16206 0.88163
0.16206 0.88164
0.16206 0.88165
0.16206 0.88166
0.16206 0.88167
0.16206 0.88168
0.16207 0.88169
0.16207 0.88170
0.16207 0.88171
0.16207 0.88172
0.16208 0.88173
0.16208 0.88174
0.16208 0.88175
0.16208 0.88176
0.16208 0.88177
0.16208 0.88178
0.16208 0.88179
0.16208 0.88180
0.16208 0.88181
0.16208 0.88182
0.16209 0.88183
0.16209 0.88184
0.16209 0.88185
0.16209 0.88186
0.16210 0.88187
0.16210 0.88188
0.16210 0.88189
0.16210 0.88190
0.16210 0.88191
0.16210 0.88192
0.16210 0.88193
0.16210 0.88194
0.16210 0.88195
0.16211 0.88196
0.16211 0.88197
0.16211 0.88198
0.16211 0.88199
0.16212 0.88200
0.16212 0.88201
0.16212 0.88202
0.16212 0.88203
0.16212 0.88204
0.16212 0.88205
0.16212 0.88206
0.16212 0.88207
0.16212 0.88208
0.16213 0.88209
0.16213 0.88210
0.16213 0.88211
0.16213 0.88212
0.16213 0.88213
0.16213 0.88214
0.16213 0.88215
0.16213 0.88216
0.16213 0.88217
0.16213 0.88218
0.16213 0.88219
0.16213 0.88220
0.16214 0.88221
0.16214 0.88222
0.16214 0.88223
0.16214 0.88224
0.16214 0.88225
0.16214 0.88226
0.16215 0.88227
0.16215 0.88228
0.16215 0.88229
0.16215 0.88230
0.16215 0.88231
0.16215 0.88232
0.16215 0.88233
0.16216 0.88234
0.16216 0.88235
0.16216 0.88236
0.16216 0.88237
0.16216 0.88238
0.16216 0.88239
0.16216 0.88240
0.16216 0.88241
0.16216 0.88242
0.16216 0.88243
0.16216 0.88244
0.16217 0.88245
0.16217 0.88246
0.16217 0.88247
0.16217 0.88248
0.16217 0.88249
0.16217 0.88250
0.16217 0.88251
0.16217 0.88252
0.16217 0.88253
0.16218 0.88254
0.16218 0.88255
0.16218 0.88256
0.16218 0.88257
0.16218 0.88258
0.16218 0.88259
0.16219 0.88260
0.16219 0.88261
0.16219 0.88262
0.16219 0.88263
0.16219 0.88264
0.16219 0.88265
0.16219 0.88266
0.16220 0.88267
0.16220 0.88268
0.16220 0.88269
0.16220 0.88270
0.16220 0.88271
0.16220 0.88272
0.16220 0.88273
0.16220 0.88274
0.16220 0.88275
0.16221 0.88276
0.16221 0.88277
0.16221 0.88278
0.16221 0.88279
0.16221 0.88280
0.16221 0.88281
0.16221 0.88282
0.16222 0.88283
0.16222 0.88284
0.16222 0.88285
0.16222 0.88286
0.16222 0.88287
0.16222 0.88288
0.16222 0.88289
0.16223 0.88290
0.16223 0.88291
0.16223 0.88292
0.16223 0.88293
0.16223 0.88294
0.16223 0.88295
0.16223 0.88296
0.16223 0.88297
0.16223 0.88298
0.16223 0.88299
0.16224 0.88300
0.16224 0.88301
0.16224 0.88302
0.16224 0.88303
0.16224 0.88304
0.16225 0.88305
0.16225 0.88306
0.16225 0.88307
0.16225 0.88308
0.16225 0.88309
0.16225 0.88310
0.16225 0.88311
0.16226 0.88312
0.16226 0.88313
0.16226 0.88314
0.16226 0.88315
0.16226 0.88316
0.16226 0.88317
0.16226 0.88318
0.16227 0.88319
0.16227 0.88320
0.16227 0.88321
0.16227 0.88322
0.16227 0.88323
0.16227 0.88324
0.16227 0.88325
0.16227 0.88326
0.16227 0.88327
0.16227 0.88328
0.16228 0.88329
0.16228 0.88330
0.16228 0.88331
0.16228 0.88332
0.16229 0.88333
0.16229 0.88334
0.16229 0.88335
0.16229 0.88336
0.16229 0.88337
0.16229 0.88338
0.16229 0.88339
0.16229 0.88340
0.16230 0.88341
0.16230 0.88342
0.16230 0.88343
0.16230 0.88344
0.16231 0.88345
0.16231 0.88346
0.16231 0.88347
0.16231 0.88348
0.16231 0.88349
0.16231 0.88350
0.16231 0.88351
0.16231 0.88352
0.16231 0.88353
0.16232 0.88354
0.16232 0.88355
0.16232 0.88356
0.16232 0.88357
0.16232 0.88358
0.16232 0.88359
0.16232 0.88360
0.16232 0.88361
0.16232 0.88362
0.16232 0.88363
0.16232 0.88364
0.16232 0.88365
0.16232 0.88366
0.16232 0.88367
0.16233 0.88368
0.16233 0.88369
0.16233 0.88370
0.16233 0.88371
0.16233 0.88372
0.16234 0.88373
0.16234 0.88374
0.16234 0.88375
0.16234 0.88376
0.16234 0.88377
0.16234 0.88378
0.16234 0.88379
0.16234 0.88380
0.16234 0.88381
0.16235 0.88382
0.16235 0.88383
0.16235 0.88384
0.16235 0.88385
0.16236 0.88386
0.16236 0.88387
0.16236 0.88388
0.16236 0.88389
0.16236 0.88390
0.16236 0.88391
0.16237 0.88392
0.16237 0.88393
0.16237 0.88394
0.16237 0.88395
0.16237 0.88396
0.16238 0.88397
0.16238 0.88398
0.16238 0.88399
0.16239 0.88400
0.16239 0.88401
0.16239 0.88402
0.16239 0.88403
0.16239 0.88404
0.16239 0.88405
0.16240 0.88406
0.16240 0.88407
0.16240 0.88408
0.16240 0.88409
0.16240 0.88410
0.16240 0.88411
0.16241 0.88412
0.16241 0.88413
0.16241 0.88414
0.16241 0.88415
0.16241 0.88416
0.16241 0.88417
0.16241 0.88418
0.16242 0.88419
0.16242 0.88420
0.16242 0.88421
0.16242 0.88422
0.16242 0.88423
0.16242 0.88424
0.16242 0.88425
0.16243 0.88426
0.16243 0.88427
0.16243 0.88428
0.16243 0.88429
0.16243 0.88430
0.16243 0.88431
0.16243 0.88432
0.16243 0.88433
0.16243 0.88434
0.16244 0.88435
0.16244 0.88436
0.16244 0.88437
0.16244 0.88438
0.16245 0.88439
0.16245 0.88440
0.16245 0.88441
0.16245 0.88442
0.16245 0.88443
0.16245 0.88444
0.16246 0.88445
0.16246 0.88446
0.16246 0.88447
0.16246 0.88448
0.16247 0.88449
0.16247 0.88450
0.16247 0.88451
0.16247 0.88452
0.16247 0.88453
0.16248 0.88454
0.16248 0.88455
0.16248 0.88456
0.16248 0.88457
0.16249 0.88458
0.16249 0.88459
0.16249 0.88460
0.16249 0.88461
0.16249 0.88462
0.16249 0.88463
0.16249 0.88464
0.16249 0.88465
0.16250 0.88466
0.16250 0.88467
0.16250 0.88468
0.16251 0.88469
0.16251 0.88470
0.16251 0.88471
0.16252 0.88472
0.16252 0.88473
0.16252 0.88474
0.16252 0.88475
0.16252 0.88476
0.16252 0.88477
0.16252 0.88478
0.16252 0.88479
0.16252 0.88480
0.16252 0.88481
0.16253 0.88482
0.16253 0.88483
0.16253 0.88484
0.16254 0.88485
0.16254 0.88486
0.16254 0.88487
0.16254 0.88488
0.16254 0.88489
0.16254 0.88490
0.16255 0.88491
0.16255 0.88492
0.16255 0.88493
0.16255 0.88494
0.16255 0.88495
0.16255 0.88496
0.16255 0.88497
0.16255 0.88498
0.16256 0.88499
0.16256 0.88500
0.16256 0.88501
0.16256 0.88502
0.16256 0.88503
0.16256 0.88504
0.16256 0.88505
0.16257 0.88506
0.16257 0.88507
0.16257 0.88508
0.16257 0.88509
0.16258 0.88510
0.16258 0.88511
0.16258 0.88512
0.16258 0.88513
0.16258 0.88514
0.16258 0.88515
0.16258 0.88516
0.16258 0.88517
0.16258 0.88518
0.16259 0.88519
0.16259 0.88520
0.16259 0.88521
0.16259 0.88522
0.16259 0.88523
0.16259 0.88524
0.16259 0.88525
0.16259 0.88526
0.16260 0.88527
0.16260 0.88528
0.16260 0.88529
0.16260 0.88530
0.16260 0.88531
0.16260 0.88532
0.16260 0.88533
0.16260 0.88534
0.16260 0.88535
0.16261 0.88536
0.16261 0.88537
0.16261 0.88538
0.16261 0.88539
0.16261 0.88540
0.16261 0.88541
0.16261 0.88542
0.16261 0.88543
0.16262 0.88544
0.16262 0.88545
0.16262 0.88546
0.16262 0.88547
0.16262 0.88548
0.16262 0.88549
0.16262 0.88550
0.16262 0.88551
0.16262 0.88552
0.16263 0.88553
0.16263 0.88554
0.16263 0.88555
0.16263 0.88556
0.16263 0.88557
0.16263 0.88558
0.16263 0.88559
0.16263 0.88560
0.16263 0.88561
0.16263 0.88562
0.16263 0.88563
0.16263 0.88564
0.16263 0.88565
0.16263 0.88566
0.16264 0.88567
0.16264 0.88568
0.16264 0.88569
0.16264 0.88570
0.16264 0.88571
0.16264 0.88572
0.16264 0.88573
0.16264 0.88574
0.16264 0.88575
0.16265 0.88576
0.16265 0.88577
0.16265 0.88578
0.16265 0.88579
0.16265 0.88580
0.16265 0.88581
0.16265 0.88582
0.16265 0.88583
0.16265 0.88584
0.16265 0.88585
0.16266 0.88586
0.16266 0.88587
0.16266 0.88588
0.16266 0.88589
0.16266 0.88590
0.16266 0.88591
0.16266 0.88592
0.16266 0.88593
0.16267 0.88594
0.16267 0.88595
0.16267 0.88596
0.16267 0.88597
0.16267 0.88598
0.16267 0.88599
0.16267 0.88600
0.16267 0.88601
0.16268 0.88602
0.16268 0.88603
0.16268 0.88604
0.16268 0.88605
0.16268 0.88606
0.16269 0.88607
0.16269 0.88608
0.16269 0.88609
0.16269 0.88610
0.16269 0.88611
0.16269 0.88612
0.16269 0.88613
0.16269 0.88614
0.16270 0.88615
0.16270 0.88616
0.16270 0.88617
0.16270 0.88618
0.16270 0.88619
0.16270 0.88620
0.16270 0.88621
0.16270 0.88622
0.16271 0.88623
0.16271 0.88624
0.16271 0.88625
0.16271 0.88626
0.16271 0.88627
0.16271 0.88628
0.16271 0.88629
0.16271 0.88630
0.16271 0.88631
0.16272 0.88632
0.16272 0.88633
0.16272 0.88634
0.16272 0.88635
0.16272 0.88636
0.16272 0.88637
0.16272 0.88638
0.16272 0.88639
0.16273 0.88640
0.16273 0.88641
0.16273 0.88642
0.16273 0.88643
0.16273 0.88644
0.16273 0.88645
0.16274 0.88646
0.16274 0.88647
0.16274 0.88648
0.16274 0.88649
0.16274 0.88650
0.16274 0.88651
0.16274 0.88652
0.16274 0.88653
0.16274 0.88654
0.16274 0.88655
0.16275 0.88656
0.16275 0.88657
0.16275 0.88658
0.16275 0.88659
0.16275 0.88660
0.16275 0.88661
0.16275 0.88662
0.16275 0.88663
0.16276 0.88664
0.16276 0.88665
0.16276 0.88666
0.16276 0.88667
0.16276 0.88668
0.16276 0.88669
0.16277 0.88670
0.16277 0.88671
0.16277 0.88672
0.16277 0.88673
0.16277 0.88674
0.16277 0.88675
0.16278 0.88676
0.16278 0.88677
0.16278 0.88678
0.16279 0.88679
0.16279 0.88680
0.16279 0.88681
0.16279 0.88682
0.16280 0.88683
0.16280 0.88684
0.16280 0.88685
0.16280 0.88686
0.16280 0.88687
0.16281 0.88688
0.16281 0.88689
0.16281 0.88690
0.16281 0.88691
0.16281 0.88692
0.16281 0.88693
0.16281 0.88694
0.16281 0.88695
0.16281 0.88696
0.16281 0.88697
0.16282 0.88698
0.16282 0.88699
0.16282 0.88700
0.16282 0.88701
0.16282 0.88702
0.16282 0.88703
0.16282 0.88704
0.16282 0.88705
0.16283 0.88706
0.16283 0.88707
0.16283 0.88708
0.16283 0.88709
0.16283 0.88710
0.16283 0.88711
0.16283 0.88712
0.16283 0.88713
0.16283 0.88714
0.16284 0.88715
0.16284 0.88716
0.16284 0.88717
0.16284 0.88718
0.16285 0.88719
0.16285 0.88720
0.16285 0.88721
0.16285 0.88722
0.16285 0.88723
0.16285 0.88724
0.16286 0.88725
0.16286 0.88726
0.16286 0.88727
0.16286 0.88728
0.16286 0.88729
0.16286 0.88730
0.16286 0.88731
0.16286 0.88732
0.16287 0.88733
0.16287 0.88734
0.16287 0.88735
0.16287 0.88736
0.16287 0.88737
0.16287 0.88738
0.16287 0.88739
0.16287 0.88740
0.16287 0.88741
0.16288 0.88742
0.16288 0.88743
0.16288 0.88744
0.16288 0.88745
0.16288 0.88746
0.16288 0.88747
0.16288 0.88748
0.16289 0.88749
0.16289 0.88750
0.16289 0.88751
0.16289 0.88752
0.16289 0.88753
0.16289 0.88754
0.16289 0.88755
0.16290 0.88756
0.16290 0.88757
0.16290 0.88758
0.16290 0.88759
0.16290 0.88760
0.16290 0.88761
0.16290 0.88762
0.16290 0.88763
0.16291 0.88764
0.16291 0.88765
0.16291 0.88766
0.16291 0.88767
0.16292 0.88768
0.16292 0.88769
0.16292 0.88770
0.16292 0.88771
0.16292 0.88772
0.16293 0.88773
0.16293 0.88774
0.16293 0.88775
0.16293 0.88776
0.16293 0.88777
0.16293 0.88778
0.16293 0.88779
0.16293 0.88780
0.16294 0.88781
0.16294 0.88782
0.16294 0.88783
0.16294 0.88784
0.16294 0.88785
0.16294 0.88786
0.16294 0.88787
0.16294 0.88788
0.16294 0.88789
0.16295 0.88790
0.16295 0.88791
0.16295 0.88792
0.16295 0.88793
0.16295 0.88794
0.16295 0.88795
0.16295 0.88796
0.16295 0.88797
0.16295 0.88798
0.16295 0.88799
0.16295 0.88800
0.16295 0.88801
0.16295 0.88802
0.16296 0.88803
0.16296 0.88804
0.16296 0.88805
0.16296 0.88806
0.16296 0.88807
0.16296 0.88808
0.16296 0.88809
0.16296 0.88810
0.16296 0.88811
0.16297 0.88812
0.16297 0.88813
0.16297 0.88814
0.16297 0.88815
0.16297 0.88816
0.16297 0.88817
0.16297 0.88818
0.16298 0.88819
0.16298 0.88820
0.16299 0.88821
0.16299 0.88822
0.16299 0.88823
0.16299 0.88824
0.16299 0.88825
0.16299 0.88826
0.16299 0.88827
0.16299 0.88828
0.16300 0.88829
0.16300 0.88830
0.16300 0.88831
0.16300 0.88832
0.16301 0.88833
0.16301 0.88834
0.16301 0.88835
0.16301 0.88836
0.16301 0.88837
0.16301 0.88838
0.16301 0.88839
0.16301 0.88840
0.16301 0.88841
0.16302 0.88842
0.16302 0.88843
0.16303 0.88844
0.16303 0.88845
0.16303 0.88846
0.16303 0.88847
0.16303 0.88848
0.16303 0.88849
0.16303 0.88850
0.16303 0.88851
0.16303 0.88852
0.16303 0.88853
0.16303 0.88854
0.16303 0.88855
0.16304 0.88856
0.16304 0.88857
0.16304 0.88858
0.16304 0.88859
0.16304 0.88860
0.16304 0.88861
0.16304 0.88862
0.16304 0.88863
0.16305 0.88864
0.16305 0.88865
0.16305 0.88866
0.16305 0.88867
0.16305 0.88868
0.16305 0.88869
0.16305 0.88870
0.16306 0.88871
0.16306 0.88872
0.16306 0.88873
0.16306 0.88874
0.16306 0.88875
0.16307 0.88876
0.16307 0.88877
0.16307 0.88878
0.16307 0.88879
0.16307 0.88880
0.16307 0.88881
0.16307 0.88882
0.16307 0.88883
0.16307 0.88884
0.16308 0.88885
0.16308 0.88886
0.16308 0.88887
0.16308 0.88888
0.16308 0.88889
0.16308 0.88890
0.16308 0.88891
0.16309 0.88892
0.16309 0.88893
0.16309 0.88894
0.16309 0.88895
0.16310 0.88896
0.16310 0.88897
0.16310 0.88898
0.16310 0.88899
0.16310 0.88900
0.16310 0.88901
0.16310 0.88902
0.16310 0.88903
0.16310 0.88904
0.16311 0.88905
0.16311 0.88906
0.16311 0.88907
0.16311 0.88908
0.16311 0.88909
0.16311 0.88910
0.16311 0.88911
0.16311 0.88912
0.16312 0.88913
0.16312 0.88914
0.16312 0.88915
0.16312 0.88916
0.16312 0.88917
0.16312 0.88918
0.16312 0.88919
0.16312 0.88920
0.16313 0.88921
0.16313 0.88922
0.16313 0.88923
0.16314 0.88924
0.16314 0.88925
0.16314 0.88926
0.16314 0.88927
0.16314 0.88928
0.16314 0.88929
0.16314 0.88930
0.16314 0.88931
0.16314 0.88932
0.16314 0.88933
0.16314 0.88934
0.16315 0.88935
0.16315 0.88936
0.16315 0.88937
0.16315 0.88938
0.16316 0.88939
0.16316 0.88940
0.16316 0.88941
0.16316 0.88942
0.16316 0.88943
0.16316 0.88944
0.16316 0.88945
0.16316 0.88946
0.16316 0.88947
0.16316 0.88948
0.16316 0.88949
0.16316 0.88950
0.16316 0.88951
0.16316 0.88952
0.16317 0.88953
0.16317 0.88954
0.16317 0.88955
0.16317 0.88956
0.16318 0.88957
0.16318 0.88958
0.16318 0.88959
0.16318 0.88960
0.16318 0.88961
0.16319 0.88962
0.16319 0.88963
0.16319 0.88964
0.16319 0.88965
0.16319 0.88966
0.16319 0.88967
0.16319 0.88968
0.16319 0.88969
0.16320 0.88970
0.16320 0.88971
0.16320 0.88972
0.16320 0.88973
0.16321 0.88974
0.16321 0.88975
0.16321 0.88976
0.16321 0.88977
0.16321 0.88978
0.16321 0.88979
0.16321 0.88980
0.16321 0.88981
0.16321 0.88982
0.16321 0.88983
0.16321 0.88984
0.16321 0.88985
0.16322 0.88986
0.16322 0.88987
0.16322 0.88988
0.16322 0.88989
0.16322 0.88990
0.16322 0.88991
0.16322 0.88992
0.16322 0.88993
0.16323 0.88994
0.16323 0.88995
0.16323 0.88996
0.16323 0.88997
0.16323 0.88998
0.16323 0.88999
0.16323 0.89000
0.16323 0.89001
0.16324 0.89002
0.16324 0.89003
0.16324 0.89004
0.16324 0.89005
0.16324 0.89006
0.16324 0.89007
0.16324 0.89008
0.16324 0.89009
0.16325 0.89010
0.16325 0.89011
0.16325 0.89012
0.16325 0.89013
0.16326 0.89014
0.16326 0.89015
0.16326 0.89016
0.16327 0.89017
0.16327 0.89018
0.16327 0.89019
0.16327 0.89020
0.16327 0.89021
0.16328 0.89022
0.16328 0.89023
0.16328 0.89024
0.16328 0.89025
0.16328 0.89026
0.16329 0.89027
0.16329 0.89028
0.16329 0.89029
0.16329 0.89030
0.16329 0.89031
0.16329 0.89032
0.16329 0.89033
0.16329 0.89034
0.16329 0.89035
0.16330 0.89036
0.16331 0.89037
0.16331 0.89038
0.16331 0.89039
0.16331 0.89040
0.16331 0.89041
0.16331 0.89042
0.16331 0.89043
0.16331 0.89044
0.16332 0.89045
0.16332 0.89046
0.16332 0.89047
0.16332 0.89048
0.16332 0.89049
0.16332 0.89050
0.16332 0.89051
0.16332 0.89052
0.16333 0.89053
0.16333 0.89054
0.16333 0.89055
0.16333 0.89056
0.16333 0.89057
0.16333 0.89058
0.16333 0.89059
0.16334 0.89060
0.16334 0.89061
0.16334 0.89062
0.16334 0.89063
0.16335 0.89064
0.16335 0.89065
0.16335 0.89066
0.16335 0.89067
0.16335 0.89068
0.16335 0.89069
0.16336 0.89070
0.16336 0.89071
0.16336 0.89072
0.16336 0.89073
0.16336 0.89074
0.16336 0.89075
0.16336 0.89076
0.16336 0.89077
0.16336 0.89078
0.16337 0.89079
0.16337 0.89080
0.16337 0.89081
0.16337 0.89082
0.16337 0.89083
0.16337 0.89084
0.16338 0.89085
0.16338 0.89086
0.16338 0.89087
0.16338 0.89088
0.16338 0.89089
0.16338 0.89090
0.16338 0.89091
0.16338 0.89092
0.16339 0.89093
0.16339 0.89094
0.16339 0.89095
0.16339 0.89096
0.16339 0.89097
0.16339 0.89098
0.16339 0.89099
0.16339 0.89100
0.16340 0.89101
0.16340 0.89102
0.16340 0.89103
0.16340 0.89104
0.16340 0.89105
0.16340 0.89106
0.16340 0.89107
0.16340 0.89108
0.16340 0.89109
0.16341 0.89110
0.16341 0.89111
0.16341 0.89112
0.16341 0.89113
0.16341 0.89114
0.16341 0.89115
0.16342 0.89116
0.16342 0.89117
0.16342 0.89118
0.16342 0.89119
0.16342 0.89120
0.16342 0.89121
0.16342 0.89122
0.16342 0.89123
0.16342 0.89124
0.16343 0.89125
0.16343 0.89126
0.16343 0.89127
0.16343 0.89128
0.16343 0.89129
0.16343 0.89130
0.16343 0.89131
0.16344 0.89132
0.16344 0.89133
0.16344 0.89134
0.16344 0.89135
0.16344 0.89136
0.16345 0.89137
0.16345 0.89138
0.16345 0.89139
0.16345 0.89140
0.16345 0.89141
0.16345 0.89142
0.16346 0.89143
0.16346 0.89144
0.16346 0.89145
0.16346 0.89146
0.16346 0.89147
0.16346 0.89148
0.16346 0.89149
0.16346 0.89150
0.16347 0.89151
0.16347 0.89152
0.16347 0.89153
0.16347 0.89154
0.16347 0.89155
0.16347 0.89156
0.16347 0.89157
0.16347 0.89158
0.16347 0.89159
0.16347 0.89160
0.16348 0.89161
0.16348 0.89162
0.16348 0.89163
0.16348 0.89164
0.16348 0.89165
0.16349 0.89166
0.16349 0.89167
0.16349 0.89168
0.16349 0.89169
0.16349 0.89170
0.16350 0.89171
0.16350 0.89172
0.16350 0.89173
0.16350 0.89174
0.16350 0.89175
0.16350 0.89176
0.16350 0.89177
0.16350 0.89178
0.16350 0.89179
0.16350 0.89180
0.16351 0.89181
0.16351 0.89182
0.16351 0.89183
0.16351 0.89184
0.16351 0.89185
0.16352 0.89186
0.16352 0.89187
0.16352 0.89188
0.16352 0.89189
0.16352 0.89190
0.16353 0.89191
0.16353 0.89192
0.16353 0.89193
0.16353 0.89194
0.16353 0.89195
0.16354 0.89196
0.16354 0.89197
0.16354 0.89198
0.16354 0.89199
0.16354 0.89200
0.16354 0.89201
0.16354 0.89202
0.16354 0.89203
0.16354 0.89204
0.16355 0.89205
0.16355 0.89206
0.16355 0.89207
0.16355 0.89208
0.16355 0.89209
0.16355 0.89210
0.16355 0.89211
0.16355 0.89212
0.16355 0.89213
0.16355 0.89214
0.16356 0.89215
0.16356 0.89216
0.16356 0.89217
0.16356 0.89218
0.16356 0.89219
0.16356 0.89220
0.16356 0.89221
0.16356 0.89222
0.16356 0.89223
0.16357 0.89224
0.16357 0.89225
0.16357 0.89226
0.16357 0.89227
0.16358 0.89228
0.16358 0.89229
0.16358 0.89230
0.16358 0.89231
0.16358 0.89232
0.16358 0.89233
0.16358 0.89234
0.16358 0.89235
0.16358 0.89236
0.16358 0.89237
0.16359 0.89238
0.16359 0.89239
0.16359 0.89240
0.16359 0.89241
0.16359 0.89242
0.16359 0.89243
0.16359 0.89244
0.16359 0.89245
0.16360 0.89246
0.16360 0.89247
0.16360 0.89248
0.16360 0.89249
0.16360 0.89250
0.16360 0.89251
0.16360 0.89252
0.16360 0.89253
0.16360 0.89254
0.16360 0.89255
0.16361 0.89256
0.16361 0.89257
0.16361 0.89258
0.16361 0.89259
0.16361 0.89260
0.16361 0.89261
0.16361 0.89262
0.16361 0.89263
0.16362 0.89264
0.16362 0.89265
0.16362 0.89266
0.16362 0.89267
0.16362 0.89268
0.16362 0.89269
0.16362 0.89270
0.16362 0.89271
0.16363 0.89272
0.16363 0.89273
0.16363 0.89274
0.16363 0.89275
0.16364 0.89276
0.16364 0.89277
0.16364 0.89278
0.16365 0.89279
0.16365 0.89280
0.16365 0.89281
0.16366 0.89282
0.16366 0.89283
0.16366 0.89284
0.16366 0.89285
0.16366 0.89286
0.16366 0.89287
0.16366 0.89288
0.16366 0.89289
0.16367 0.89290
0.16367 0.89291
0.16367 0.89292
0.16367 0.89293
0.16367 0.89294
0.16367 0.89295
0.16368 0.89296
0.16368 0.89297
0.16368 0.89298
0.16368 0.89299
0.16368 0.89300
0.16368 0.89301
0.16368 0.89302
0.16368 0.89303
0.16368 0.89304
0.16369 0.89305
0.16369 0.89306
0.16369 0.89307
0.16369 0.89308
0.16369 0.89309
0.16369 0.89310
0.16369 0.89311
0.16369 0.89312
0.16369 0.89313
0.16369 0.89314
0.16370 0.89315
0.16370 0.89316
0.16370 0.89317
0.16370 0.89318
0.16370 0.89319
0.16370 0.89320
0.16370 0.89321
0.16370 0.89322
0.16370 0.89323
0.16370 0.89324
0.16371 0.89325
0.16371 0.89326
0.16371 0.89327
0.16372 0.89328
0.16373 0.89329
0.16373 0.89330
0.16373 0.89331
0.16373 0.89332
0.16373 0.89333
0.16373 0.89334
0.16373 0.89335
0.16373 0.89336
0.16373 0.89337
0.16373 0.89338
0.16373 0.89339
0.16373 0.89340
0.16374 0.89341
0.16374 0.89342
0.16374 0.89343
0.16374 0.89344
0.16374 0.89345
0.16374 0.89346
0.16374 0.89347
0.16374 0.89348
0.16375 0.89349
0.16375 0.89350
0.16375 0.89351
0.16375 0.89352
0.16375 0.89353
0.16375 0.89354
0.16375 0.89355
0.16376 0.89356
0.16376 0.89357
0.16376 0.89358
0.16376 0.89359
0.16376 0.89360
0.16376 0.89361
0.16376 0.89362
0.16376 0.89363
0.16376 0.89364
0.16377 0.89365
0.16377 0.89366
0.16377 0.89367
0.16377 0.89368
0.16377 0.89369
0.16378 0.89370
0.16378 0.89371
0.16378 0.89372
0.16378 0.89373
0.16379 0.89374
0.16379 0.89375
0.16379 0.89376
0.16379 0.89377
0.16379 0.89378
0.16379 0.89379
0.16380 0.89380
0.16380 0.89381
0.16380 0.89382
0.16380 0.89383
0.16380 0.89384
0.16380 0.89385
0.16380 0.89386
0.16381 0.89387
0.16381 0.89388
0.16381 0.89389
0.16381 0.89390
0.16381 0.89391
0.16381 0.89392
0.16382 0.89393
0.16382 0.89394
0.16382 0.89395
0.16382 0.89396
0.16382 0.89397
0.16382 0.89398
0.16382 0.89399
0.16383 0.89400
0.16383 0.89401
0.16383 0.89402
0.16383 0.89403
0.16383 0.89404
0.16383 0.89405
0.16384 0.89406
0.16384 0.89407
0.16384 0.89408
0.16384 0.89409
0.16384 0.89410
0.16385 0.89411
0.16385 0.89412
0.16385 0.89413
0.16385 0.89414
0.16385 0.89415
0.16386 0.89416
0.16386 0.89417
0.16386 0.89418
0.16386 0.89419
0.16387 0.89420
0.16387 0.89421
0.16387 0.89422
0.16387 0.89423
0.16387 0.89424
0.16388 0.89425
0.16388 0.89426
0.16388 0.89427
0.16388 0.89428
0.16388 0.89429
0.16388 0.89430
0.16388 0.89431
0.16389 0.89432
0.16389 0.89433
0.16389 0.89434
0.16389 0.89435
0.16389 0.89436
0.16389 0.89437
0.16390 0.89438
0.16390 0.89439
0.16390 0.89440
0.16390 0.89441
0.16390 0.89442
0.16390 0.89443
0.16390 0.89444
0.16390 0.89445
0.16390 0.89446
0.16391 0.89447
0.16391 0.89448
0.16391 0.89449
0.16391 0.89450
0.16392 0.89451
0.16392 0.89452
0.16392 0.89453
0.16392 0.89454
0.16392 0.89455
0.16392 0.89456
0.16392 0.89457
0.16393 0.89458
0.16393 0.89459
0.16393 0.89460
0.16393 0.89461
0.16393 0.89462
0.16393 0.89463
0.16393 0.89464
0.16393 0.89465
0.16393 0.89466
0.16393 0.89467
0.16393 0.89468
0.16393 0.89469
0.16393 0.89470
0.16393 0.89471
0.16395 0.89472
0.16395 0.89473
0.16395 0.89474
0.16395 0.89475
0.16395 0.89476
0.16395 0.89477
0.16395 0.89478
0.16395 0.89479
0.16396 0.89480
0.16396 0.89481
0.16396 0.89482
0.16396 0.89483
0.16396 0.89484
0.16396 0.89485
0.16396 0.89486
0.16397 0.89487
0.16397 0.89488
0.16397 0.89489
0.16397 0.89490
0.16397 0.89491
0.16397 0.89492
0.16397 0.89493
0.16397 0.89494
0.16397 0.89495
0.16397 0.89496
0.16398 0.89497
0.16398 0.89498
0.16398 0.89499
0.16398 0.89500
0.16398 0.89501
0.16399 0.89502
0.16399 0.89503
0.16399 0.89504
0.16399 0.89505
0.16399 0.89506
0.16399 0.89507
0.16400 0.89508
0.16400 0.89509
0.16400 0.89510
0.16400 0.89511
0.16401 0.89512
0.16401 0.89513
0.16401 0.89514
0.16401 0.89515
0.16401 0.89516
0.16401 0.89517
0.16401 0.89518
0.16401 0.89519
0.16401 0.89520
0.16402 0.89521
0.16402 0.89522
0.16402 0.89523
0.16402 0.89524
0.16402 0.89525
0.16402 0.89526
0.16402 0.89527
0.16403 0.89528
0.16403 0.89529
0.16403 0.89530
0.16404 0.89531
0.16404 0.89532
0.16404 0.89533
0.16404 0.89534
0.16404 0.89535
0.16404 0.89536
0.16404 0.89537
0.16404 0.89538
0.16404 0.89539
0.16404 0.89540
0.16404 0.89541
0.16405 0.89542
0.16405 0.89543
0.16405 0.89544
0.16405 0.89545
0.16405 0.89546
0.16406 0.89547
0.16406 0.89548
0.16406 0.89549
0.16406 0.89550
0.16406 0.89551
0.16406 0.89552
0.16406 0.89553
0.16407 0.89554
0.16407 0.89555
0.16407 0.89556
0.16407 0.89557
0.16407 0.89558
0.16407 0.89559
0.16407 0.89560
0.16407 0.89561
0.16408 0.89562
0.16408 0.89563
0.16408 0.89564
0.16408 0.89565
0.16408 0.89566
0.16408 0.89567
0.16408 0.89568
0.16408 0.89569
0.16408 0.89570
0.16408 0.89571
0.16408 0.89572
0.16408 0.89573
0.16409 0.89574
0.16409 0.89575
0.16409 0.89576
0.16409 0.89577
0.16410 0.89578
0.16410 0.89579
0.16410 0.89580
0.16410 0.89581
0.16410 0.89582
0.16410 0.89583
0.16411 0.89584
0.16411 0.89585
0.16411 0.89586
0.16411 0.89587
0.16411 0.89588
0.16411 0.89589
0.16411 0.89590
0.16411 0.89591
0.16411 0.89592
0.16412 0.89593
0.16413 0.89594
0.16413 0.89595
0.16413 0.89596
0.16413 0.89597
0.16413 0.89598
0.16414 0.89599
0.16414 0.89600
0.16414 0.89601
0.16414 0.89602
0.16414 0.89603
0.16414 0.89604
0.16414 0.89605
0.16414 0.89606
0.16414 0.89607
0.16414 0.89608
0.16414 0.89609
0.16414 0.89610
0.16415 0.89611
0.16415 0.89612
0.16415 0.89613
0.16415 0.89614
0.16415 0.89615
0.16416 0.89616
0.16416 0.89617
0.16416 0.89618
0.16416 0.89619
0.16416 0.89620
0.16416 0.89621
0.16417 0.89622
0.16417 0.89623
0.16417 0.89624
0.16417 0.89625
0.16417 0.89626
0.16417 0.89627
0.16417 0.89628
0.16417 0.89629
0.16417 0.89630
0.16418 0.89631
0.16418 0.89632
0.16418 0.89633
0.16418 0.89634
0.16418 0.89635
0.16418 0.89636
0.16418 0.89637
0.16418 0.89638
0.16419 0.89639
0.16419 0.89640
0.16420 0.89641
0.16420 0.89642
0.16420 0.89643
0.16420 0.89644
0.16420 0.89645
0.16420 0.89646
0.16420 0.89647
0.16420 0.89648
0.16420 0.89649
0.16420 0.89650
0.16421 0.89651
0.16421 0.89652
0.16421 0.89653
0.16421 0.89654
0.16421 0.89655
0.16421 0.89656
0.16422 0.89657
0.16422 0.89658
0.16422 0.89659
0.16422 0.89660
0.16422 0.89661
0.16422 0.89662
0.16422 0.89663
0.16422 0.89664
0.16423 0.89665
0.16423 0.89666
0.16423 0.89667
0.16424 0.89668
0.16424 0.89669
0.16424 0.89670
0.16424 0.89671
0.16424 0.89672
0.16425 0.89673
0.16425 0.89674
0.16425 0.89675
0.16425 0.89676
0.16425 0.89677
0.16426 0.89678
0.16426 0.89679
0.16426 0.89680
0.16426 0.89681
0.16427 0.89682
0.16427 0.89683
0.16427 0.89684
0.16427 0.89685
0.16427 0.89686
0.16427 0.89687
0.16427 0.89688
0.16427 0.89689
0.16427 0.89690
0.16427 0.89691
0.16427 0.89692
0.16428 0.89693
0.16428 0.89694
0.16428 0.89695
0.16428 0.89696
0.16428 0.89697
0.16428 0.89698
0.16428 0.89699
0.16429 0.89700
0.16429 0.89701
0.16429 0.89702
0.16429 0.89703
0.16429 0.89704
0.16429 0.89705
0.16429 0.89706
0.16429 0.89707
0.16429 0.89708
0.16429 0.89709
0.16430 0.89710
0.16430 0.89711
0.16430 0.89712
0.16430 0.89713
0.16430 0.89714
0.16430 0.89715
0.16430 0.89716
0.16430 0.89717
0.16430 0.89718
0.16431 0.89719
0.16431 0.89720
0.16431 0.89721
0.16431 0.89722
0.16431 0.89723
0.16431 0.89724
0.16431 0.89725
0.16432 0.89726
0.16432 0.89727
0.16432 0.89728
0.16432 0.89729
0.16432 0.89730
0.16433 0.89731
0.16433 0.89732
0.16433 0.89733
0.16433 0.89734
0.16433 0.89735
0.16433 0.89736
0.16433 0.89737
0.16433 0.89738
0.16433 0.89739
0.16433 0.89740
0.16433 0.89741
0.16434 0.89742
0.16434 0.89743
0.16434 0.89744
0.16434 0.89745
0.16434 0.89746
0.16435 0.89747
0.16435 0.89748
0.16435 0.89749
0.16435 0.89750
0.16435 0.89751
0.16435 0.89752
0.16436 0.89753
0.16436 0.89754
0.16436 0.89755
0.16436 0.89756
0.16436 0.89757
0.16436 0.89758
0.16436 0.89759
0.16437 0.89760
0.16437 0.89761
0.16437 0.89762
0.16437 0.89763
0.16437 0.89764
0.16437 0.89765
0.16437 0.89766
0.16438 0.89767
0.16438 0.89768
0.16438 0.89769
0.16438 0.89770
0.16438 0.89771
0.16438 0.89772
0.16439 0.89773
0.16439 0.89774
0.16439 0.89775
0.16439 0.89776
0.16439 0.89777
0.16439 0.89778
0.16439 0.89779
0.16439 0.89780
0.16439 0.89781
0.16439 0.89782
0.16440 0.89783
0.16440 0.89784
0.16440 0.89785
0.16440 0.89786
0.16440 0.89787
0.16440 0.89788
0.16440 0.89789
0.16440 0.89790
0.16441 0.89791
0.16441 0.89792
0.16441 0.89793
0.16441 0.89794
0.16441 0.89795
0.16441 0.89796
0.16442 0.89797
0.16442 0.89798
0.16442 0.89799
0.16442 0.89800
0.16442 0.89801
0.16442 0.89802
0.16442 0.89803
0.16442 0.89804
0.16442 0.89805
0.16442 0.89806
0.16442 0.89807
0.16442 0.89808
0.16443 0.89809
0.16443 0.89810
0.16443 0.89811
0.16443 0.89812
0.16443 0.89813
0.16443 0.89814
0.16443 0.89815
0.16443 0.89816
0.16443 0.89817
0.16444 0.89818
0.16444 0.89819
0.16444 0.89820
0.16444 0.89821
0.16444 0.89822
0.16444 0.89823
0.16444 0.89824
0.16445 0.89825
0.16445 0.89826
0.16445 0.89827
0.16445 0.89828
0.16445 0.89829
0.16445 0.89830
0.16445 0.89831
0.16445 0.89832
0.16445 0.89833
0.16445 0.89834
0.16445 0.89835
0.16445 0.89836
0.16445 0.89837
0.16445 0.89838
0.16446 0.89839
0.16446 0.89840
0.16446 0.89841
0.16446 0.89842
0.16447 0.89843
0.16447 0.89844
0.16447 0.89845
0.16447 0.89846
0.16447 0.89847
0.16448 0.89848
0.16448 0.89849
0.16448 0.89850
0.16449 0.89851
0.16449 0.89852
0.16449 0.89853
0.16449 0.89854
0.16450 0.89855
0.16450 0.89856
0.16451 0.89857
0.16451 0.89858
0.16451 0.89859
0.16451 0.89860
0.16451 0.89861
0.16451 0.89862
0.16451 0.89863
0.16452 0.89864
0.16452 0.89865
0.16452 0.89866
0.16452 0.89867
0.16453 0.89868
0.16453 0.89869
0.16453 0.89870
0.16453 0.89871
0.16453 0.89872
0.16454 0.89873
0.16454 0.89874
0.16454 0.89875
0.16454 0.89876
0.16454 0.89877
0.16454 0.89878
0.16455 0.89879
0.16455 0.89880
0.16455 0.89881
0.16455 0.89882
0.16455 0.89883
0.16455 0.89884
0.16456 0.89885
0.16456 0.89886
0.16456 0.89887
0.16456 0.89888
0.16457 0.89889
0.16457 0.89890
0.16457 0.89891
0.16458 0.89892
0.16458 0.89893
0.16458 0.89894
0.16459 0.89895
0.16459 0.89896
0.16459 0.89897
0.16459 0.89898
0.16459 0.89899
0.16460 0.89900
0.16460 0.89901
0.16460 0.89902
0.16460 0.89903
0.16460 0.89904
0.16460 0.89905
0.16460 0.89906
0.16460 0.89907
0.16460 0.89908
0.16461 0.89909
0.16461 0.89910
0.16461 0.89911
0.16462 0.89912
0.16462 0.89913
0.16462 0.89914
0.16462 0.89915
0.16462 0.89916
0.16462 0.89917
0.16462 0.89918
0.16463 0.89919
0.16463 0.89920
0.16463 0.89921
0.16463 0.89922
0.16463 0.89923
0.16464 0.89924
0.16464 0.89925
0.16464 0.89926
0.16464 0.89927
0.16464 0.89928
0.16465 0.89929
0.16465 0.89930
0.16465 0.89931
0.16465 0.89932
0.16465 0.89933
0.16465 0.89934
0.16466 0.89935
0.16466 0.89936
0.16466 0.89937
0.16466 0.89938
0.16466 0.89939
0.16466 0.89940
0.16466 0.89941
0.16466 0.89942
0.16466 0.89943
0.16467 0.89944
0.16467 0.89945
0.16467 0.89946
0.16467 0.89947
0.16467 0.89948
0.16468 0.89949
0.16468 0.89950
0.16468 0.89951
0.16468 0.89952
0.16468 0.89953
0.16469 0.89954
0.16469 0.89955
0.16469 0.89956
0.16469 0.89957
0.16470 0.89958
0.16470 0.89959
0.16470 0.89960
0.16471 0.89961
0.16471 0.89962
0.16471 0.89963
0.16472 0.89964
0.16472 0.89965
0.16472 0.89966
0.16472 0.89967
0.16472 0.89968
0.16472 0.89969
0.16473 0.89970
0.16473 0.89971
0.16473 0.89972
0.16473 0.89973
0.16473 0.89974
0.16473 0.89975
0.16473 0.89976
0.16474 0.89977
0.16474 0.89978
0.16474 0.89979
0.16474 0.89980
0.16474 0.89981
0.16474 0.89982
0.16474 0.89983
0.16475 0.89984
0.16475 0.89985
0.16475 0.89986
0.16475 0.89987
0.16475 0.89988
0.16475 0.89989
0.16475 0.89990
0.16475 0.89991
0.16476 0.89992
0.16476 0.89993
0.16476 0.89994
0.16476 0.89995
0.16476 0.89996
0.16476 0.89997
0.16477 0.89998
0.16478 0.89999
0.16478 0.90000
0.16478 0.90001
0.16478 0.90002
0.16478 0.90003
0.16478 0.90004
0.16478 0.90005
0.16478 0.90006
0.16478 0.90007
0.16478 0.90008
0.16478 0.90009
0.16479 0.90010
0.16479 0.90011
0.16479 0.90012
0.16479 0.90013
0.16480 0.90014
0.16480 0.90015
0.16480 0.90016
0.16480 0.90017
0.16480 0.90018
0.16480 0.90019
0.16480 0.90020
0.16480 0.90021
0.16481 0.90022
0.16481 0.90023
0.16481 0.90024
0.16481 0.90025
0.16481 0.90026
0.16481 0.90027
0.16481 0.90028
0.16482 0.90029
0.16482 0.90030
0.16482 0.90031
0.16482 0.90032
0.16482 0.90033
0.16482 0.90034
0.16482 0.90035
0.16483 0.90036
0.16483 0.90037
0.16483 0.90038
0.16483 0.90039
0.16484 0.90040
0.16484 0.90041
0.16484 0.90042
0.16484 0.90043
0.16484 0.90044
0.16484 0.90045
0.16484 0.90046
0.16484 0.90047
0.16485 0.90048
0.16485 0.90049
0.16485 0.90050
0.16485 0.90051
0.16485 0.90052
0.16486 0.90053
0.16486 0.90054
0.16486 0.90055
0.16486 0.90056
0.16486 0.90057
0.16486 0.90058
0.16487 0.90059
0.16487 0.90060
0.16487 0.90061
0.16487 0.90062
0.16488 0.90063
0.16488 0.90064
0.16488 0.90065
0.16488 0.90066
0.16488 0.90067
0.16488 0.90068
0.16489 0.90069
0.16489 0.90070
0.16489 0.90071
0.16489 0.90072
0.16489 0.90073
0.16489 0.90074
0.16489 0.90075
0.16490 0.90076
0.16490 0.90077
0.16490 0.90078
0.16490 0.90079
0.16490 0.90080
0.16490 0.90081
0.16490 0.90082
0.16490 0.90083
0.16490 0.90084
0.16491 0.90085
0.16491 0.90086
0.16491 0.90087
0.16491 0.90088
0.16491 0.90089
0.16491 0.90090
0.16491 0.90091
0.16491 0.90092
0.16492 0.90093
0.16492 0.90094
0.16492 0.90095
0.16492 0.90096
0.16492 0.90097
0.16492 0.90098
0.16492 0.90099
0.16492 0.90100
0.16492 0.90101
0.16493 0.90102
0.16493 0.90103
0.16493 0.90104
0.16493 0.90105
0.16494 0.90106
0.16494 0.90107
0.16494 0.90108
0.16494 0.90109
0.16494 0.90110
0.16494 0.90111
0.16494 0.90112
0.16495 0.90113
0.16495 0.90114
0.16495 0.90115
0.16495 0.90116
0.16495 0.90117
0.16496 0.90118
0.16496 0.90119
0.16496 0.90120
0.16496 0.90121
0.16496 0.90122
0.16496 0.90123
0.16496 0.90124
0.16496 0.90125
0.16497 0.90126
0.16497 0.90127
0.16497 0.90128
0.16497 0.90129
0.16497 0.90130
0.16498 0.90131
0.16498 0.90132
0.16498 0.90133
0.16498 0.90134
0.16498 0.90135
0.16498 0.90136
0.16498 0.90137
0.16498 0.90138
0.16499 0.90139
0.16499 0.90140
0.16499 0.90141
0.16499 0.90142
0.16500 0.90143
0.16500 0.90144
0.16500 0.90145
0.16500 0.90146
0.16501 0.90147
0.16501 0.90148
0.16501 0.90149
0.16501 0.90150
0.16501 0.90151
0.16501 0.90152
0.16501 0.90153
0.16502 0.90154
0.16502 0.90155
0.16502 0.90156
0.16502 0.90157
0.16502 0.90158
0.16502 0.90159
0.16502 0.90160
0.16502 0.90161
0.16502 0.90162
0.16503 0.90163
0.16503 0.90164
0.16503 0.90165
0.16503 0.90166
0.16503 0.90167
0.16503 0.90168
0.16504 0.90169
0.16504 0.90170
0.16504 0.90171
0.16504 0.90172
0.16504 0.90173
0.16505 0.90174
0.16505 0.90175
0.16505 0.90176
0.16506 0.90177
0.16506 0.90178
0.16507 0.90179
0.16507 0.90180
0.16507 0.90181
0.16507 0.90182
0.16507 0.90183
0.16507 0.90184
0.16507 0.90185
0.16507 0.90186
0.16507 0.90187
0.16508 0.90188
0.16508 0.90189
0.16508 0.90190
0.16508 0.90191
0.16508 0.90192
0.16509 0.90193
0.16509 0.90194
0.16509 0.90195
0.16510 0.90196
0.16510 0.90197
0.16510 0.90198
0.16510 0.90199
0.16510 0.90200
0.16510 0.90201
0.16511 0.90202
0.16511 0.90203
0.16511 0.90204
0.16511 0.90205
0.16512 0.90206
0.16512 0.90207
0.16512 0.90208
0.16513 0.90209
0.16513 0.90210
0.16513 0.90211
0.16514 0.90212
0.16514 0.90213
0.16514 0.90214
0.16514 0.90215
0.16514 0.90216
0.16514 0.90217
0.16514 0.90218
0.16514 0.90219
0.16515 0.90220
0.16515 0.90221
0.16515 0.90222
0.16515 0.90223
0.16515 0.90224
0.16516 0.90225
0.16516 0.90226
0.16516 0.90227
0.16516 0.90228
0.16516 0.90229
0.16516 0.90230
0.16516 0.90231
0.16517 0.90232
0.16517 0.90233
0.16517 0.90234
0.16517 0.90235
0.16517 0.90236
0.16517 0.90237
0.16517 0.90238
0.16518 0.90239
0.16518 0.90240
0.16518 0.90241
0.16519 0.90242
0.16519 0.90243
0.16519 0.90244
0.16519 0.90245
0.16520 0.90246
0.16520 0.90247
0.16520 0.90248
0.16520 0.90249
0.16520 0.90250
0.16520 0.90251
0.16521 0.90252
0.16521 0.90253
0.16521 0.90254
0.16521 0.90255
0.16521 0.90256
0.16521 0.90257
0.16521 0.90258
0.16521 0.90259
0.16522 0.90260
0.16522 0.90261
0.16522 0.90262
0.16522 0.90263
0.16522 0.90264
0.16523 0.90265
0.16523 0.90266
0.16523 0.90267
0.16524 0.90268
0.16524 0.90269
0.16525 0.90270
0.16525 0.90271
0.16525 0.90272
0.16526 0.90273
0.16526 0.90274
0.16527 0.90275
0.16527 0.90276
0.16527 0.90277
0.16527 0.90278
0.16528 0.90279
0.16528 0.90280
0.16528 0.90281
0.16528 0.90282
0.16528 0.90283
0.16529 0.90284
0.16529 0.90285
0.16529 0.90286
0.16529 0.90287
0.16529 0.90288
0.16530 0.90289
0.16530 0.90290
0.16530 0.90291
0.16530 0.90292
0.16530 0.90293
0.16530 0.90294
0.16531 0.90295
0.16532 0.90296
0.16532 0.90297
0.16532 0.90298
0.16532 0.90299
0.16532 0.90300
0.16532 0.90301
0.16532 0.90302
0.16532 0.90303
0.16532 0.90304
0.16533 0.90305
0.16533 0.90306
0.16533 0.90307
0.16533 0.90308
0.16533 0.90309
0.16533 0.90310
0.16534 0.90311
0.16534 0.90312
0.16534 0.90313
0.16534 0.90314
0.16534 0.90315
0.16534 0.90316
0.16534 0.90317
0.16534 0.90318
0.16535 0.90319
0.16535 0.90320
0.16535 0.90321
0.16535 0.90322
0.16535 0.90323
0.16535 0.90324
0.16536 0.90325
0.16536 0.90326
0.16537 0.90327
0.16537 0.90328
0.16537 0.90329
0.16537 0.90330
0.16537 0.90331
0.16537 0.90332
0.16537 0.90333
0.16537 0.90334
0.16537 0.90335
0.16537 0.90336
0.16537 0.90337
0.16537 0.90338
0.16537 0.90339
0.16538 0.90340
0.16538 0.90341
0.16538 0.90342
0.16538 0.90343
0.16539 0.90344
0.16539 0.90345
0.16539 0.90346
0.16539 0.90347
0.16540 0.90348
0.16540 0.90349
0.16540 0.90350
0.16540 0.90351
0.16540 0.90352
0.16540 0.90353
0.16541 0.90354
0.16541 0.90355
0.16541 0.90356
0.16541 0.90357
0.16541 0.90358
0.16541 0.90359
0.16541 0.90360
0.16542 0.90361
0.16542 0.90362
0.16542 0.90363
0.16542 0.90364
0.16543 0.90365
0.16543 0.90366
0.16543 0.90367
0.16543 0.90368
0.16543 0.90369
0.16544 0.90370
0.16544 0.90371
0.16544 0.90372
0.16544 0.90373
0.16544 0.90374
0.16544 0.90375
0.16544 0.90376
0.16544 0.90377
0.16544 0.90378
0.16544 0.90379
0.16544 0.90380
0.16545 0.90381
0.16545 0.90382
0.16545 0.90383
0.16545 0.90384
0.16545 0.90385
0.16545 0.90386
0.16545 0.90387
0.16545 0.90388
0.16546 0.90389
0.16546 0.90390
0.16546 0.90391
0.16546 0.90392
0.16546 0.90393
0.16546 0.90394
0.16547 0.90395
0.16547 0.90396
0.16547 0.90397
0.16547 0.90398
0.16547 0.90399
0.16548 0.90400
0.16548 0.90401
0.16548 0.90402
0.16548 0.90403
0.16548 0.90404
0.16548 0.90405
0.16548 0.90406
0.16548 0.90407
0.16548 0.90408
0.16549 0.90409
0.16549 0.90410
0.16549 0.90411
0.16549 0.90412
0.16549 0.90413
0.16549 0.90414
0.16549 0.90415
0.16549 0.90416
0.16550 0.90417
0.16550 0.90418
0.16550 0.90419
0.16550 0.90420
0.16550 0.90421
0.16550 0.90422
0.16550 0.90423
0.16550 0.90424
0.16550 0.90425
0.16550 0.90426
0.16551 0.90427
0.16551 0.90428
0.16551 0.90429
0.16551 0.90430
0.16551 0.90431
0.16551 0.90432
0.16551 0.90433
0.16552 0.90434
0.16552 0.90435
0.16552 0.90436
0.16552 0.90437
0.16552 0.90438
0.16553 0.90439
0.16553 0.90440
0.16554 0.90441
0.16554 0.90442
0.16554 0.90443
0.16554 0.90444
0.16554 0.90445
0.16554 0.90446
0.16554 0.90447
0.16554 0.90448
0.16554 0.90449
0.16555 0.90450
0.16555 0.90451
0.16555 0.90452
0.16556 0.90453
0.16556 0.90454
0.16556 0.90455
0.16556 0.90456
0.16556 0.90457
0.16556 0.90458
0.16556 0.90459
0.16557 0.90460
0.16557 0.90461
0.16557 0.90462
0.16557 0.90463
0.16558 0.90464
0.16558 0.90465
0.16558 0.90466
0.16558 0.90467
0.16558 0.90468
0.16559 0.90469
0.16559 0.90470
0.16559 0.90471
0.16559 0.90472
0.16559 0.90473
0.16559 0.90474
0.16559 0.90475
0.16559 0.90476
0.16559 0.90477
0.16559 0.90478
0.16559 0.90479
0.16559 0.90480
0.16559 0.90481
0.16560 0.90482
0.16560 0.90483
0.16560 0.90484
0.16560 0.90485
0.16560 0.90486
0.16560 0.90487
0.16560 0.90488
0.16560 0.90489
0.16560 0.90490
0.16560 0.90491
0.16560 0.90492
0.16560 0.90493
0.16561 0.90494
0.16561 0.90495
0.16561 0.90496
0.16561 0.90497
0.16561 0.90498
0.16561 0.90499
0.16561 0.90500
0.16561 0.90501
0.16562 0.90502
0.16562 0.90503
0.16562 0.90504
0.16562 0.90505
0.16562 0.90506
0.16562 0.90507
0.16562 0.90508
0.16562 0.90509
0.16562 0.90510
0.16563 0.90511
0.16563 0.90512
0.16563 0.90513
0.16563 0.90514
0.16563 0.90515
0.16563 0.90516
0.16563 0.90517
0.16564 0.90518
0.16564 0.90519
0.16564 0.90520
0.16564 0.90521
0.16564 0.90522
0.16565 0.90523
0.16565 0.90524
0.16565 0.90525
0.16565 0.90526
0.16565 0.90527
0.16565 0.90528
0.16566 0.90529
0.16566 0.90530
0.16566 0.90531
0.16566 0.90532
0.16566 0.90533
0.16566 0.90534
0.16566 0.90535
0.16566 0.90536
0.16567 0.90537
0.16567 0.90538
0.16567 0.90539
0.16567 0.90540
0.16567 0.90541
0.16567 0.90542
0.16567 0.90543
0.16568 0.90544
0.16568 0.90545
0.16568 0.90546
0.16568 0.90547
0.16568 0.90548
0.16568 0.90549
0.16568 0.90550
0.16569 0.90551
0.16569 0.90552
0.16570 0.90553
0.16570 0.90554
0.16570 0.90555
0.16570 0.90556
0.16570 0.90557
0.16570 0.90558
0.16570 0.90559
0.16571 0.90560
0.16571 0.90561
0.16571 0.90562
0.16571 0.90563
0.16571 0.90564
0.16572 0.90565
0.16572 0.90566
0.16572 0.90567
0.16572 0.90568
0.16572 0.90569
0.16572 0.90570
0.16572 0.90571
0.16572 0.90572
0.16572 0.90573
0.16573 0.90574
0.16574 0.90575
0.16574 0.90576
0.16575 0.90577
0.16575 0.90578
0.16575 0.90579
0.16575 0.90580
0.16575 0.90581
0.16575 0.90582
0.16576 0.90583
0.16576 0.90584
0.16576 0.90585
0.16576 0.90586
0.16577 0.90587
0.16577 0.90588
0.16577 0.90589
0.16577 0.90590
0.16578 0.90591
0.16578 0.90592
0.16578 0.90593
0.16578 0.90594
0.16578 0.90595
0.16579 0.90596
0.16579 0.90597
0.16579 0.90598
0.16579 0.90599
0.16579 0.90600
0.16579 0.90601
0.16579 0.90602
0.16579 0.90603
0.16579 0.90604
0.16579 0.90605
0.16579 0.90606
0.16579 0.90607
0.16579 0.90608
0.16580 0.90609
0.16580 0.90610
0.16580 0.90611
0.16580 0.90612
0.16580 0.90613
0.16580 0.90614
0.16580 0.90615
0.16580 0.90616
0.16581 0.90617
0.16581 0.90618
0.16581 0.90619
0.16581 0.90620
0.16581 0.90621
0.16581 0.90622
0.16581 0.90623
0.16581 0.90624
0.16582 0.90625
0.16582 0.90626
0.16582 0.90627
0.16582 0.90628
0.16582 0.90629
0.16582 0.90630
0.16582 0.90631
0.16582 0.90632
0.16582 0.90633
0.16583 0.90634
0.16583 0.90635
0.16583 0.90636
0.16583 0.90637
0.16583 0.90638
0.16584 0.90639
0.16584 0.90640
0.16584 0.90641
0.16584 0.90642
0.16584 0.90643
0.16584 0.90644
0.16584 0.90645
0.16584 0.90646
0.16585 0.90647
0.16585 0.90648
0.16585 0.90649
0.16585 0.90650
0.16585 0.90651
0.16585 0.90652
0.16585 0.90653
0.16586 0.90654
0.16586 0.90655
0.16586 0.90656
0.16586 0.90657
0.16586 0.90658
0.16586 0.90659
0.16586 0.90660
0.16587 0.90661
0.16587 0.90662
0.16587 0.90663
0.16587 0.90664
0.16587 0.90665
0.16587 0.90666
0.16587 0.90667
0.16587 0.90668
0.16588 0.90669
0.16588 0.90670
0.16588 0.90671
0.16588 0.90672
0.16588 0.90673
0.16589 0.90674
0.16589 0.90675
0.16589 0.90676
0.16589 0.90677
0.16589 0.90678
0.16589 0.90679
0.16589 0.90680
0.16589 0.90681
0.16589 0.90682
0.16589 0.90683
0.16589 0.90684
0.16589 0.90685
0.16590 0.90686
0.16590 0.90687
0.16591 0.90688
0.16591 0.90689
0.16591 0.90690
0.16591 0.90691
0.16591 0.90692
0.16591 0.90693
0.16591 0.90694
0.16592 0.90695
0.16592 0.90696
0.16592 0.90697
0.16592 0.90698
0.16592 0.90699
0.16593 0.90700
0.16593 0.90701
0.16593 0.90702
0.16593 0.90703
0.16593 0.90704
0.16594 0.90705
0.16594 0.90706
0.16594 0.90707
0.16594 0.90708
0.16594 0.90709
0.16594 0.90710
0.16594 0.90711
0.16594 0.90712
0.16595 0.90713
0.16595 0.90714
0.16595 0.90715
0.16595 0.90716
0.16595 0.90717
0.16595 0.90718
0.16595 0.90719
0.16596 0.90720
0.16596 0.90721
0.16596 0.90722
0.16596 0.90723
0.16597 0.90724
0.16597 0.90725
0.16597 0.90726
0.16597 0.90727
0.16597 0.90728
0.16597 0.90729
0.16597 0.90730
0.16598 0.90731
0.16598 0.90732
0.16598 0.90733
0.16598 0.90734
0.16598 0.90735
0.16598 0.90736
0.16598 0.90737
0.16599 0.90738
0.16599 0.90739
0.16599 0.90740
0.16599 0.90741
0.16600 0.90742
0.16600 0.90743
0.16600 0.90744
0.16600 0.90745
0.16600 0.90746
0.16601 0.90747
0.16601 0.90748
0.16601 0.90749
0.16601 0.90750
0.16602 0.90751
0.16602 0.90752
0.16602 0.90753
0.16602 0.90754
0.16602 0.90755
0.16602 0.90756
0.16602 0.90757
0.16603 0.90758
0.16603 0.90759
0.16603 0.90760
0.16603 0.90761
0.16603 0.90762
0.16603 0.90763
0.16604 0.90764
0.16604 0.90765
0.16604 0.90766
0.16605 0.90767
0.16605 0.90768
0.16605 0.90769
0.16605 0.90770
0.16605 0.90771
0.16605 0.90772
0.16605 0.90773
0.16605 0.90774
0.16606 0.90775
0.16606 0.90776
0.16606 0.90777
0.16606 0.90778
0.16606 0.90779
0.16606 0.90780
0.16606 0.90781
0.16606 0.90782
0.16607 0.90783
0.16607 0.90784
0.16607 0.90785
0.16607 0.90786
0.16607 0.90787
0.16607 0.90788
0.16607 0.90789
0.16607 0.90790
0.16607 0.90791
0.16607 0.90792
0.16608 0.90793
0.16608 0.90794
0.16609 0.90795
0.16609 0.90796
0.16609 0.90797
0.16609 0.90798
0.16609 0.90799
0.16609 0.90800
0.16609 0.90801
0.16610 0.90802
0.16610 0.90803
0.16610 0.90804
0.16610 0.90805
0.16610 0.90806
0.16610 0.90807
0.16610 0.90808
0.16610 0.90809
0.16610 0.90810
0.16611 0.90811
0.16611 0.90812
0.16611 0.90813
0.16611 0.90814
0.16611 0.90815
0.16611 0.90816
0.16612 0.90817
0.16612 0.90818
0.16612 0.90819
0.16612 0.90820
0.16612 0.90821
0.16612 0.90822
0.16613 0.90823
0.16613 0.90824
0.16613 0.90825
0.16613 0.90826
0.16613 0.90827
0.16613 0.90828
0.16614 0.90829
0.16614 0.90830
0.16614 0.90831
0.16614 0.90832
0.16614 0.90833
0.16614 0.90834
0.16615 0.90835
0.16615 0.90836
0.16615 0.90837
0.16615 0.90838
0.16615 0.90839
0.16615 0.90840
0.16615 0.90841
0.16616 0.90842
0.16616 0.90843
0.16616 0.90844
0.16616 0.90845
0.16616 0.90846
0.16616 0.90847
0.16616 0.90848
0.16616 0.90849
0.16616 0.90850
0.16616 0.90851
0.16616 0.90852
0.16617 0.90853
0.16617 0.90854
0.16617 0.90855
0.16617 0.90856
0.16618 0.90857
0.16618 0.90858
0.16618 0.90859
0.16618 0.90860
0.16619 0.90861
0.16619 0.90862
0.16619 0.90863
0.16619 0.90864
0.16619 0.90865
0.16619 0.90866
0.16619 0.90867
0.16619 0.90868
0.16620 0.90869
0.16620 0.90870
0.16620 0.90871
0.16620 0.90872
0.16620 0.90873
0.16620 0.90874
0.16620 0.90875
0.16620 0.90876
0.16620 0.90877
0.16621 0.90878
0.16621 0.90879
0.16621 0.90880
0.16621 0.90881
0.16621 0.90882
0.16622 0.90883
0.16622 0.90884
0.16622 0.90885
0.16622 0.90886
0.16623 0.90887
0.16623 0.90888
0.16623 0.90889
0.16623 0.90890
0.16624 0.90891
0.16624 0.90892
0.16624 0.90893
0.16624 0.90894
0.16624 0.90895
0.16625 0.90896
0.16625 0.90897
0.16625 0.90898
0.16625 0.90899
0.16625 0.90900
0.16626 0.90901
0.16626 0.90902
0.16626 0.90903
0.16626 0.90904
0.16626 0.90905
0.16626 0.90906
0.16627 0.90907
0.16627 0.90908
0.16627 0.90909
0.16627 0.90910
0.16628 0.90911
0.16628 0.90912
0.16628 0.90913
0.16628 0.90914
0.16629 0.90915
0.16629 0.90916
0.16629 0.90917
0.16629 0.90918
0.16629 0.90919
0.16630 0.90920
0.16630 0.90921
0.16630 0.90922
0.16630 0.90923
0.16630 0.90924
0.16631 0.90925
0.16631 0.90926
0.16631 0.90927
0.16631 0.90928
0.16632 0.90929
0.16632 0.90930
0.16632 0.90931
0.16632 0.90932
0.16632 0.90933
0.16632 0.90934
0.16632 0.90935
0.16632 0.90936
0.16632 0.90937
0.16633 0.90938
0.16633 0.90939
0.16633 0.90940
0.16633 0.90941
0.16634 0.90942
0.16634 0.90943
0.16634 0.90944
0.16634 0.90945
0.16635 0.90946
0.16635 0.90947
0.16635 0.90948
0.16635 0.90949
0.16635 0.90950
0.16635 0.90951
0.16635 0.90952
0.16636 0.90953
0.16636 0.90954
0.16636 0.90955
0.16636 0.90956
0.16637 0.90957
0.16637 0.90958
0.16637 0.90959
0.16637 0.90960
0.16637 0.90961
0.16637 0.90962
0.16638 0.90963
0.16638 0.90964
0.16638 0.90965
0.16638 0.90966
0.16638 0.90967
0.16639 0.90968
0.16639 0.90969
0.16639 0.90970
0.16639 0.90971
0.16639 0.90972
0.16640 0.90973
0.16640 0.90974
0.16641 0.90975
0.16641 0.90976
0.16641 0.90977
0.16641 0.90978
0.16641 0.90979
0.16641 0.90980
0.16641 0.90981
0.16642 0.90982
0.16642 0.90983
0.16643 0.90984
0.16643 0.90985
0.16643 0.90986
0.16643 0.90987
0.16643 0.90988
0.16644 0.90989
0.16644 0.90990
0.16644 0.90991
0.16644 0.90992
0.16644 0.90993
0.16644 0.90994
0.16644 0.90995
0.16645 0.90996
0.16645 0.90997
0.16645 0.90998
0.16645 0.90999
0.16645 0.91000
0.16645 0.91001
0.16646 0.91002
0.16646 0.91003
0.16646 0.91004
0.16646 0.91005
0.16646 0.91006
0.16646 0.91007
0.16646 0.91008
0.16646 0.91009
0.16647 0.91010
0.16647 0.91011
0.16647 0.91012
0.16647 0.91013
0.16647 0.91014
0.16647 0.91015
0.16647 0.91016
0.16648 0.91017
0.16648 0.91018
0.16648 0.91019
0.16648 0.91020
0.16648 0.91021
0.16648 0.91022
0.16648 0.91023
0.16648 0.91024
0.16649 0.91025
0.16649 0.91026
0.16649 0.91027
0.16649 0.91028
0.16649 0.91029
0.16649 0.91030
0.16649 0.91031
0.16649 0.91032
0.16650 0.91033
0.16650 0.91034
0.16650 0.91035
0.16650 0.91036
0.16651 0.91037
0.16651 0.91038
0.16651 0.91039
0.16651 0.91040
0.16651 0.91041
0.16651 0.91042
0.16652 0.91043
0.16652 0.91044
0.16652 0.91045
0.16652 0.91046
0.16652 0.91047
0.16653 0.91048
0.16653 0.91049
0.16653 0.91050
0.16654 0.91051
0.16654 0.91052
0.16654 0.91053
0.16654 0.91054
0.16655 0.91055
0.16655 0.91056
0.16655 0.91057
0.16655 0.91058
0.16655 0.91059
0.16655 0.91060
0.16656 0.91061
0.16656 0.91062
0.16656 0.91063
0.16656 0.91064
0.16656 0.91065
0.16656 0.91066
0.16656 0.91067
0.16657 0.91068
0.16657 0.91069
0.16657 0.91070
0.16657 0.91071
0.16658 0.91072
0.16658 0.91073
0.16658 0.91074
0.16658 0.91075
0.16658 0.91076
0.16659 0.91077
0.16659 0.91078
0.16659 0.91079
0.16659 0.91080
0.16659 0.91081
0.16659 0.91082
0.16659 0.91083
0.16659 0.91084
0.16660 0.91085
0.16660 0.91086
0.16660 0.91087
0.16661 0.91088
0.16661 0.91089
0.16661 0.91090
0.16661 0.91091
0.16662 0.91092
0.16662 0.91093
0.16662 0.91094
0.16662 0.91095
0.16663 0.91096
0.16663 0.91097
0.16663 0.91098
0.16663 0.91099
0.16663 0.91100
0.16663 0.91101
0.16663 0.91102
0.16663 0.91103
0.16663 0.91104
0.16664 0.91105
0.16664 0.91106
0.16664 0.91107
0.16664 0.91108
0.16664 0.91109
0.16664 0.91110
0.16665 0.91111
0.16665 0.91112
0.16665 0.91113
0.16665 0.91114
0.16665 0.91115
0.16665 0.91116
0.16665 0.91117
0.16665 0.91118
0.16665 0.91119
0.16665 0.91120
0.16666 0.91121
0.16666 0.91122
0.16666 0.91123
0.16667 0.91124
0.16667 0.91125
0.16667 0.91126
0.16667 0.91127
0.16667 0.91128
0.16667 0.91129
0.16668 0.91130
0.16668 0.91131
0.16668 0.91132
0.16668 0.91133
0.16668 0.91134
0.16668 0.91135
0.16669 0.91136
0.16669 0.91137
0.16670 0.91138
0.16670 0.91139
0.16670 0.91140
0.16671 0.91141
0.16671 0.91142
0.16671 0.91143
0.16671 0.91144
0.16671 0.91145
0.16671 0.91146
0.16671 0.91147
0.16671 0.91148
0.16671 0.91149
0.16672 0.91150
0.16672 0.91151
0.16672 0.91152
0.16672 0.91153
0.16672 0.91154
0.16673 0.91155
0.16673 0.91156
0.16673 0.91157
0.16673 0.91158
0.16673 0.91159
0.16674 0.91160
0.16674 0.91161
0.16674 0.91162
0.16674 0.91163
0.16674 0.91164
0.16674 0.91165
0.16674 0.91166
0.16674 0.91167
0.16674 0.91168
0.16674 0.91169
0.16675 0.91170
0.16675 0.91171
0.16675 0.91172
0.16675 0.91173
0.16675 0.91174
0.16676 0.91175
0.16676 0.91176
0.16676 0.91177
0.16676 0.91178
0.16677 0.91179
0.16677 0.91180
0.16677 0.91181
0.16677 0.91182
0.16677 0.91183
0.16677 0.91184
0.16677 0.91185
0.16677 0.91186
0.16677 0.91187
0.16677 0.91188
0.16678 0.91189
0.16678 0.91190
0.16678 0.91191
0.16678 0.91192
0.16678 0.91193
0.16678 0.91194
0.16678 0.91195
0.16679 0.91196
0.16679 0.91197
0.16679 0.91198
0.16679 0.91199
0.16679 0.91200
0.16679 0.91201
0.16679 0.91202
0.16679 0.91203
0.16679 0.91204
0.16680 0.91205
0.16680 0.91206
0.16680 0.91207
0.16680 0.91208
0.16680 0.91209
0.16680 0.91210
0.16680 0.91211
0.16680 0.91212
0.16680 0.91213
0.16680 0.91214
0.16681 0.91215
0.16681 0.91216
0.16681 0.91217
0.16681 0.91218
0.16682 0.91219
0.16682 0.91220
0.16682 0.91221
0.16682 0.91222
0.16682 0.91223
0.16682 0.91224
0.16683 0.91225
0.16683 0.91226
0.16683 0.91227
0.16683 0.91228
0.16683 0.91229
0.16683 0.91230
0.16683 0.91231
0.16684 0.91232
0.16684 0.91233
0.16684 0.91234
0.16684 0.91235
0.16684 0.91236
0.16684 0.91237
0.16684 0.91238
0.16684 0.91239
0.16684 0.91240
0.16685 0.91241
0.16685 0.91242
0.16685 0.91243
0.16685 0.91244
0.16685 0.91245
0.16685 0.91246
0.16685 0.91247
0.16685 0.91248
0.16685 0.91249
0.16685 0.91250
0.16686 0.91251
0.16686 0.91252
0.16686 0.91253
0.16686 0.91254
0.16686 0.91255
0.16686 0.91256
0.16686 0.91257
0.16687 0.91258
0.16687 0.91259
0.16687 0.91260
0.16688 0.91261
0.16688 0.91262
0.16688 0.91263
0.16688 0.91264
0.16689 0.91265
0.16689 0.91266
0.16689 0.91267
0.16689 0.91268
0.16689 0.91269
0.16689 0.91270
0.16690 0.91271
0.16690 0.91272
0.16690 0.91273
0.16690 0.91274
0.16691 0.91275
0.16691 0.91276
0.16691 0.91277
0.16691 0.91278
0.16692 0.91279
0.16692 0.91280
0.16692 0.91281
0.16692 0.91282
0.16692 0.91283
0.16692 0.91284
0.16693 0.91285
0.16693 0.91286
0.16693 0.91287
0.16693 0.91288
0.16693 0.91289
0.16694 0.91290
0.16694 0.91291
0.16694 0.91292
0.16694 0.91293
0.16694 0.91294
0.16694 0.91295
0.16695 0.91296
0.16695 0.91297
0.16696 0.91298
0.16696 0.91299
0.16697 0.91300
0.16697 0.91301
0.16698 0.91302
0.16698 0.91303
0.16698 0.91304
0.16699 0.91305
0.16699 0.91306
0.16699 0.91307
0.16699 0.91308
0.16699 0.91309
0.16700 0.91310
0.16701 0.91311
0.16701 0.91312
0.16701 0.91313
0.16701 0.91314
0.16701 0.91315
0.16701 0.91316
0.16701 0.91317
0.16701 0.91318
0.16701 0.91319
0.16702 0.91320
0.16702 0.91321
0.16702 0.91322
0.16702 0.91323
0.16702 0.91324
0.16702 0.91325
0.16702 0.91326
0.16703 0.91327
0.16703 0.91328
0.16703 0.91329
0.16703 0.91330
0.16703 0.91331
0.16704 0.91332
0.16704 0.91333
0.16704 0.91334
0.16704 0.91335
0.16704 0.91336
0.16704 0.91337
0.16705 0.91338
0.16705 0.91339
0.16705 0.91340
0.16705 0.91341
0.16705 0.91342
0.16705 0.91343
0.16705 0.91344
0.16706 0.91345
0.16706 0.91346
0.16706 0.91347
0.16706 0.91348
0.16706 0.91349
0.16706 0.91350
0.16707 0.91351
0.16707 0.91352
0.16707 0.91353
0.16707 0.91354
0.16707 0.91355
0.16708 0.91356
0.16708 0.91357
0.16708 0.91358
0.16709 0.91359
0.16709 0.91360
0.16709 0.91361
0.16709 0.91362
0.16709 0.91363
0.16709 0.91364
0.16709 0.91365
0.16710 0.91366
0.16710 0.91367
0.16710 0.91368
0.16710 0.91369
0.16711 0.91370
0.16711 0.91371
0.16711 0.91372
0.16711 0.91373
0.16711 0.91374
0.16711 0.91375
0.16711 0.91376
0.16712 0.91377
0.16712 0.91378
0.16712 0.91379
0.16712 0.91380
0.16712 0.91381
0.16712 0.91382
0.16712 0.91383
0.16712 0.91384
0.16712 0.91385
0.16712 0.91386
0.16712 0.91387
0.16712 0.91388
0.16712 0.91389
0.16713 0.91390
0.16713 0.91391
0.16713 0.91392
0.16713 0.91393
0.16713 0.91394
0.16713 0.91395
0.16714 0.91396
0.16714 0.91397
0.16714 0.91398
0.16714 0.91399
0.16714 0.91400
0.16715 0.91401
0.16715 0.91402
0.16715 0.91403
0.16715 0.91404
0.16715 0.91405
0.16715 0.91406
0.16715 0.91407
0.16716 0.91408
0.16716 0.91409
0.16716 0.91410
0.16716 0.91411
0.16716 0.91412
0.16716 0.91413
0.16716 0.91414
0.16716 0.91415
0.16716 0.91416
0.16717 0.91417
0.16717 0.91418
0.16717 0.91419
0.16717 0.91420
0.16717 0.91421
0.16718 0.91422
0.16718 0.91423
0.16718 0.91424
0.16718 0.91425
0.16718 0.91426
0.16719 0.91427
0.16719 0.91428
0.16719 0.91429
0.16719 0.91430
0.16720 0.91431
0.16720 0.91432
0.16720 0.91433
0.16720 0.91434
0.16720 0.91435
0.16720 0.91436
0.16720 0.91437
0.16721 0.91438
0.16721 0.91439
0.16721 0.91440
0.16722 0.91441
0.16722 0.91442
0.16722 0.91443
0.16722 0.91444
0.16722 0.91445
0.16723 0.91446
0.16723 0.91447
0.16723 0.91448
0.16723 0.91449
0.16723 0.91450
0.16723 0.91451
0.16723 0.91452
0.16724 0.91453
0.16724 0.91454
0.16724 0.91455
0.16725 0.91456
0.16725 0.91457
0.16725 0.91458
0.16726 0.91459
0.16726 0.91460
0.16726 0.91461
0.16726 0.91462
0.16726 0.91463
0.16727 0.91464
0.16727 0.91465
0.16727 0.91466
0.16727 0.91467
0.16728 0.91468
0.16728 0.91469
0.16729 0.91470
0.16729 0.91471
0.16729 0.91472
0.16729 0.91473
0.16729 0.91474
0.16729 0.91475
0.16729 0.91476
0.16730 0.91477
0.16730 0.91478
0.16730 0.91479
0.16730 0.91480
0.16730 0.91481
0.16730 0.91482
0.16730 0.91483
0.16731 0.91484
0.16731 0.91485
0.16731 0.91486
0.16731 0.91487
0.16731 0.91488
0.16731 0.91489
0.16731 0.91490
0.16731 0.91491
0.16731 0.91492
0.16731 0.91493
0.16732 0.91494
0.16732 0.91495
0.16732 0.91496
0.16733 0.91497
0.16733 0.91498
0.16733 0.91499
0.16733 0.91500
0.16733 0.91501
0.16734 0.91502
0.16734 0.91503
0.16735 0.91504
0.16735 0.91505
0.16735 0.91506
0.16735 0.91507
0.16735 0.91508
0.16735 0.91509
0.16735 0.91510
0.16735 0.91511
0.16736 0.91512
0.16736 0.91513
0.16736 0.91514
0.16736 0.91515
0.16736 0.91516
0.16737 0.91517
0.16737 0.91518
0.16737 0.91519
0.16737 0.91520
0.16737 0.91521
0.16737 0.91522
0.16737 0.91523
0.16738 0.91524
0.16738 0.91525
0.16739 0.91526
0.16739 0.91527
0.16739 0.91528
0.16739 0.91529
0.16740 0.91530
0.16740 0.91531
0.16740 0.91532
0.16740 0.91533
0.16741 0.91534
0.16741 0.91535
0.16741 0.91536
0.16741 0.91537
0.16741 0.91538
0.16741 0.91539
0.16741 0.91540
0.16741 0.91541
0.16741 0.91542
0.16742 0.91543
0.16742 0.91544
0.16742 0.91545
0.16742 0.91546
0.16743 0.91547
0.16743 0.91548
0.16743 0.91549
0.16743 0.91550
0.16743 0.91551
0.16744 0.91552
0.16744 0.91553
0.16744 0.91554
0.16744 0.91555
0.16745 0.91556
0.16745 0.91557
0.16745 0.91558
0.16745 0.91559
0.16745 0.91560
0.16745 0.91561
0.16746 0.91562
0.16746 0.91563
0.16746 0.91564
0.16746 0.91565
0.16746 0.91566
0.16746 0.91567
0.16746 0.91568
0.16747 0.91569
0.16747 0.91570
0.16747 0.91571
0.16747 0.91572
0.16747 0.91573
0.16747 0.91574
0.16747 0.91575
0.16747 0.91576
0.16748 0.91577
0.16748 0.91578
0.16748 0.91579
0.16748 0.91580
0.16749 0.91581
0.16749 0.91582
0.16749 0.91583
0.16749 0.91584
0.16749 0.91585
0.16749 0.91586
0.16749 0.91587
0.16749 0.91588
0.16750 0.91589
0.16750 0.91590
0.16750 0.91591
0.16751 0.91592
0.16751 0.91593
0.16751 0.91594
0.16751 0.91595
0.16751 0.91596
0.16751 0.91597
0.16751 0.91598
0.16751 0.91599
0.16752 0.91600
0.16752 0.91601
0.16752 0.91602
0.16752 0.91603
0.16753 0.91604
0.16753 0.91605
0.16753 0.91606
0.16753 0.91607
0.16753 0.91608
0.16753 0.91609
0.16754 0.91610
0.16755 0.91611
0.16755 0.91612
0.16755 0.91613
0.16755 0.91614
0.16756 0.91615
0.16756 0.91616
0.16756 0.91617
0.16756 0.91618
0.16756 0.91619
0.16756 0.91620
0.16756 0.91621
0.16757 0.91622
0.16757 0.91623
0.16757 0.91624
0.16757 0.91625
0.16757 0.91626
0.16757 0.91627
0.16757 0.91628
0.16758 0.91629
0.16758 0.91630
0.16758 0.91631
0.16758 0.91632
0.16758 0.91633
0.16758 0.91634
0.16759 0.91635
0.16759 0.91636
0.16759 0.91637
0.16759 0.91638
0.16759 0.91639
0.16760 0.91640
0.16760 0.91641
0.16760 0.91642
0.16760 0.91643
0.16760 0.91644
0.16760 0.91645
0.16761 0.91646
0.16761 0.91647
0.16761 0.91648
0.16761 0.91649
0.16761 0.91650
0.16761 0.91651
0.16761 0.91652
0.16762 0.91653
0.16762 0.91654
0.16762 0.91655
0.16762 0.91656
0.16762 0.91657
0.16762 0.91658
0.16763 0.91659
0.16763 0.91660
0.16763 0.91661
0.16763 0.91662
0.16763 0.91663
0.16763 0.91664
0.16763 0.91665
0.16763 0.91666
0.16764 0.91667
0.16764 0.91668
0.16764 0.91669
0.16764 0.91670
0.16764 0.91671
0.16764 0.91672
0.16765 0.91673
0.16765 0.91674
0.16765 0.91675
0.16765 0.91676
0.16765 0.91677
0.16766 0.91678
0.16766 0.91679
0.16766 0.91680
0.16766 0.91681
0.16766 0.91682
0.16766 0.91683
0.16767 0.91684
0.16767 0.91685
0.16767 0.91686
0.16768 0.91687
0.16768 0.91688
0.16768 0.91689
0.16768 0.91690
0.16768 0.91691
0.16770 0.91692
0.16770 0.91693
0.16770 0.91694
0.16770 0.91695
0.16770 0.91696
0.16771 0.91697
0.16771 0.91698
0.16771 0.91699
0.16771 0.91700
0.16771 0.91701
0.16771 0.91702
0.16772 0.91703
0.16772 0.91704
0.16772 0.91705
0.16772 0.91706
0.16772 0.91707
0.16772 0.91708
0.16772 0.91709
0.16772 0.91710
0.16773 0.91711
0.16773 0.91712
0.16773 0.91713
0.16773 0.91714
0.16774 0.91715
0.16774 0.91716
0.16774 0.91717
0.16774 0.91718
0.16775 0.91719
0.16775 0.91720
0.16775 0.91721
0.16775 0.91722
0.16775 0.91723
0.16775 0.91724
0.16776 0.91725
0.16776 0.91726
0.16777 0.91727
0.16777 0.91728
0.16777 0.91729
0.16778 0.91730
0.16778 0.91731
0.16778 0.91732
0.16778 0.91733
0.16778 0.91734
0.16778 0.91735
0.16778 0.91736
0.16779 0.91737
0.16779 0.91738
0.16779 0.91739
0.16779 0.91740
0.16779 0.91741
0.16779 0.91742
0.16780 0.91743
0.16780 0.91744
0.16780 0.91745
0.16780 0.91746
0.16780 0.91747
0.16780 0.91748
0.16781 0.91749
0.16781 0.91750
0.16781 0.91751
0.16781 0.91752
0.16782 0.91753
0.16782 0.91754
0.16782 0.91755
0.16783 0.91756
0.16783 0.91757
0.16783 0.91758
0.16783 0.91759
0.16784 0.91760
0.16784 0.91761
0.16784 0.91762
0.16784 0.91763
0.16784 0.91764
0.16784 0.91765
0.16784 0.91766
0.16784 0.91767
0.16785 0.91768
0.16785 0.91769
0.16785 0.91770
0.16785 0.91771
0.16785 0.91772
0.16785 0.91773
0.16785 0.91774
0.16785 0.91775
0.16785 0.91776
0.16785 0.91777
0.16786 0.91778
0.16786 0.91779
0.16786 0.91780
0.16786 0.91781
0.16786 0.91782
0.16787 0.91783
0.16787 0.91784
0.16787 0.91785
0.16787 0.91786
0.16787 0.91787
0.16788 0.91788
0.16788 0.91789
0.16788 0.91790
0.16788 0.91791
0.16789 0.91792
0.16789 0.91793
0.16789 0.91794
0.16789 0.91795
0.16789 0.91796
0.16790 0.91797
0.16790 0.91798
0.16790 0.91799
0.16790 0.91800
0.16790 0.91801
0.16790 0.91802
0.16791 0.91803
0.16791 0.91804
0.16791 0.91805
0.16791 0.91806
0.16791 0.91807
0.16791 0.91808
0.16791 0.91809
0.16791 0.91810
0.16791 0.91811
0.16792 0.91812
0.16792 0.91813
0.16792 0.91814
0.16793 0.91815
0.16793 0.91816
0.16793 0.91817
0.16793 0.91818
0.16793 0.91819
0.16793 0.91820
0.16793 0.91821
0.16794 0.91822
0.16794 0.91823
0.16794 0.91824
0.16794 0.91825
0.16794 0.91826
0.16794 0.91827
0.16794 0.91828
0.16794 0.91829
0.16795 0.91830
0.16795 0.91831
0.16795 0.91832
0.16795 0.91833
0.16795 0.91834
0.16795 0.91835
0.16795 0.91836
0.16795 0.91837
0.16795 0.91838
0.16795 0.91839
0.16796 0.91840
0.16796 0.91841
0.16796 0.91842
0.16796 0.91843
0.16797 0.91844
0.16797 0.91845
0.16797 0.91846
0.16797 0.91847
0.16798 0.91848
0.16798 0.91849
0.16798 0.91850
0.16798 0.91851
0.16798 0.91852
0.16798 0.91853
0.16799 0.91854
0.16799 0.91855
0.16799 0.91856
0.16799 0.91857
0.16799 0.91858
0.16799 0.91859
0.16800 0.91860
0.16800 0.91861
0.16800 0.91862
0.16800 0.91863
0.16800 0.91864
0.16800 0.91865
0.16801 0.91866
0.16801 0.91867
0.16801 0.91868
0.16801 0.91869
0.16801 0.91870
0.16801 0.91871
0.16802 0.91872
0.16802 0.91873
0.16802 0.91874
0.16802 0.91875
0.16802 0.91876
0.16803 0.91877
0.16803 0.91878
0.16803 0.91879
0.16804 0.91880
0.16804 0.91881
0.16804 0.91882
0.16804 0.91883
0.16804 0.91884
0.16804 0.91885
0.16804 0.91886
0.16804 0.91887
0.16805 0.91888
0.16805 0.91889
0.16805 0.91890
0.16806 0.91891
0.16806 0.91892
0.16806 0.91893
0.16806 0.91894
0.16807 0.91895
0.16807 0.91896
0.16807 0.91897
0.16807 0.91898
0.16807 0.91899
0.16807 0.91900
0.16808 0.91901
0.16808 0.91902
0.16808 0.91903
0.16809 0.91904
0.16809 0.91905
0.16809 0.91906
0.16809 0.91907
0.16809 0.91908
0.16809 0.91909
0.16810 0.91910
0.16810 0.91911
0.16810 0.91912
0.16810 0.91913
0.16811 0.91914
0.16811 0.91915
0.16811 0.91916
0.16811 0.91917
0.16812 0.91918
0.16812 0.91919
0.16812 0.91920
0.16812 0.91921
0.16813 0.91922
0.16813 0.91923
0.16813 0.91924
0.16813 0.91925
0.16813 0.91926
0.16814 0.91927
0.16814 0.91928
0.16814 0.91929
0.16814 0.91930
0.16814 0.91931
0.16815 0.91932
0.16815 0.91933
0.16815 0.91934
0.16815 0.91935
0.16816 0.91936
0.16816 0.91937
0.16816 0.91938
0.16817 0.91939
0.16817 0.91940
0.16817 0.91941
0.16817 0.91942
0.16817 0.91943
0.16817 0.91944
0.16817 0.91945
0.16818 0.91946
0.16818 0.91947
0.16818 0.91948
0.16818 0.91949
0.16818 0.91950
0.16818 0.91951
0.16818 0.91952
0.16818 0.91953
0.16819 0.91954
0.16820 0.91955
0.16820 0.91956
0.16820 0.91957
0.16820 0.91958
0.16820 0.91959
0.16820 0.91960
0.16821 0.91961
0.16821 0.91962
0.16821 0.91963
0.16821 0.91964
0.16821 0.91965
0.16821 0.91966
0.16821 0.91967
0.16821 0.91968
0.16822 0.91969
0.16822 0.91970
0.16822 0.91971
0.16823 0.91972
0.16823 0.91973
0.16823 0.91974
0.16823 0.91975
0.16823 0.91976
0.16823 0.91977
0.16824 0.91978
0.16824 0.91979
0.16824 0.91980
0.16824 0.91981
0.16825 0.91982
0.16825 0.91983
0.16825 0.91984
0.16826 0.91985
0.16826 0.91986
0.16826 0.91987
0.16826 0.91988
0.16826 0.91989
0.16827 0.91990
0.16827 0.91991
0.16827 0.91992
0.16827 0.91993
0.16827 0.91994
0.16827 0.91995
0.16827 0.91996
0.16828 0.91997
0.16828 0.91998
0.16828 0.91999
0.16828 0.92000
0.16829 0.92001
0.16829 0.92002
0.16829 0.92003
0.16829 0.92004
0.16830 0.92005
0.16830 0.92006
0.16830 0.92007
0.16831 0.92008
0.16831 0.92009
0.16831 0.92010
0.16831 0.92011
0.16831 0.92012
0.16832 0.92013
0.16832 0.92014
0.16832 0.92015
0.16832 0.92016
0.16832 0.92017
0.16832 0.92018
0.16833 0.92019
0.16833 0.92020
0.16833 0.92021
0.16833 0.92022
0.16834 0.92023
0.16834 0.92024
0.16834 0.92025
0.16834 0.92026
0.16834 0.92027
0.16834 0.92028
0.16834 0.92029
0.16835 0.92030
0.16835 0.92031
0.16835 0.92032
0.16835 0.92033
0.16835 0.92034
0.16836 0.92035
0.16836 0.92036
0.16836 0.92037
0.16836 0.92038
0.16836 0.92039
0.16836 0.92040
0.16837 0.92041
0.16837 0.92042
0.16837 0.92043
0.16837 0.92044
0.16837 0.92045
0.16837 0.92046
0.16837 0.92047
0.16837 0.92048
0.16837 0.92049
0.16838 0.92050
0.16838 0.92051
0.16838 0.92052
0.16838 0.92053
0.16838 0.92054
0.16839 0.92055
0.16839 0.92056
0.16839 0.92057
0.16839 0.92058
0.16839 0.92059
0.16840 0.92060
0.16840 0.92061
0.16840 0.92062
0.16840 0.92063
0.16841 0.92064
0.16841 0.92065
0.16841 0.92066
0.16841 0.92067
0.16841 0.92068
0.16842 0.92069
0.16842 0.92070
0.16842 0.92071
0.16843 0.92072
0.16843 0.92073
0.16844 0.92074
0.16844 0.92075
0.16844 0.92076
0.16844 0.92077
0.16844 0.92078
0.16844 0.92079
0.16844 0.92080
0.16845 0.92081
0.16845 0.92082
0.16845 0.92083
0.16845 0.92084
0.16846 0.92085
0.16846 0.92086
0.16846 0.92087
0.16846 0.92088
0.16847 0.92089
0.16847 0.92090
0.16847 0.92091
0.16847 0.92092
0.16847 0.92093
0.16847 0.92094
0.16848 0.92095
0.16848 0.92096
0.16848 0.92097
0.16848 0.92098
0.16848 0.92099
0.16849 0.92100
0.16849 0.92101
0.16849 0.92102
0.16849 0.92103
0.16850 0.92104
0.16850 0.92105
0.16851 0.92106
0.16851 0.92107
0.16851 0.92108
0.16851 0.92109
0.16851 0.92110
0.16851 0.92111
0.16852 0.92112
0.16852 0.92113
0.16852 0.92114
0.16852 0.92115
0.16854 0.92116
0.16854 0.92117
0.16854 0.92118
0.16854 0.92119
0.16854 0.92120
0.16854 0.92121
0.16854 0.92122
0.16855 0.92123
0.16855 0.92124
0.16855 0.92125
0.16855 0.92126
0.16856 0.92127
0.16856 0.92128
0.16856 0.92129
0.16858 0.92130
0.16858 0.92131
0.16858 0.92132
0.16858 0.92133
0.16858 0.92134
0.16859 0.92135
0.16859 0.92136
0.16859 0.92137
0.16860 0.92138
0.16860 0.92139
0.16860 0.92140
0.16860 0.92141
0.16860 0.92142
0.16860 0.92143
0.16860 0.92144
0.16860 0.92145
0.16861 0.92146
0.16861 0.92147
0.16861 0.92148
0.16861 0.92149
0.16861 0.92150
0.16862 0.92151
0.16862 0.92152
0.16862 0.92153
0.16862 0.92154
0.16862 0.92155
0.16862 0.92156
0.16862 0.92157
0.16862 0.92158
0.16863 0.92159
0.16863 0.92160
0.16863 0.92161
0.16863 0.92162
0.16863 0.92163
0.16863 0.92164
0.16863 0.92165
0.16863 0.92166
0.16863 0.92167
0.16864 0.92168
0.16864 0.92169
0.16864 0.92170
0.16864 0.92171
0.16864 0.92172
0.16864 0.92173
0.16864 0.92174
0.16865 0.92175
0.16865 0.92176
0.16865 0.92177
0.16865 0.92178
0.16866 0.92179
0.16866 0.92180
0.16866 0.92181
0.16866 0.92182
0.16866 0.92183
0.16866 0.92184
0.16866 0.92185
0.16867 0.92186
0.16867 0.92187
0.16867 0.92188
0.16867 0.92189
0.16867 0.92190
0.16868 0.92191
0.16868 0.92192
0.16868 0.92193
0.16868 0.92194
0.16868 0.92195
0.16869 0.92196
0.16869 0.92197
0.16869 0.92198
0.16869 0.92199
0.16869 0.92200
0.16870 0.92201
0.16870 0.92202
0.16870 0.92203
0.16870 0.92204
0.16870 0.92205
0.16870 0.92206
0.16871 0.92207
0.16871 0.92208
0.16871 0.92209
0.16871 0.92210
0.16871 0.92211
0.16872 0.92212
0.16872 0.92213
0.16872 0.92214
0.16872 0.92215
0.16873 0.92216
0.16873 0.92217
0.16873 0.92218
0.16873 0.92219
0.16873 0.92220
0.16873 0.92221
0.16873 0.92222
0.16873 0.92223
0.16874 0.92224
0.16874 0.92225
0.16875 0.92226
0.16875 0.92227
0.16875 0.92228
0.16875 0.92229
0.16876 0.92230
0.16876 0.92231
0.16876 0.92232
0.16876 0.92233
0.16876 0.92234
0.16876 0.92235
0.16877 0.92236
0.16878 0.92237
0.16878 0.92238
0.16878 0.92239
0.16878 0.92240
0.16879 0.92241
0.16879 0.92242
0.16879 0.92243
0.16879 0.92244
0.16880 0.92245
0.16880 0.92246
0.16880 0.92247
0.16880 0.92248
0.16880 0.92249
0.16880 0.92250
0.16880 0.92251
0.16881 0.92252
0.16881 0.92253
0.16881 0.92254
0.16881 0.92255
0.16881 0.92256
0.16881 0.92257
0.16881 0.92258
0.16881 0.92259
0.16881 0.92260
0.16882 0.92261
0.16882 0.92262
0.16882 0.92263
0.16882 0.92264
0.16882 0.92265
0.16882 0.92266
0.16882 0.92267
0.16883 0.92268
0.16883 0.92269
0.16883 0.92270
0.16883 0.92271
0.16883 0.92272
0.16884 0.92273
0.16884 0.92274
0.16884 0.92275
0.16884 0.92276
0.16885 0.92277
0.16885 0.92278
0.16885 0.92279
0.16885 0.92280
0.16885 0.92281
0.16885 0.92282
0.16885 0.92283
0.16885 0.92284
0.16885 0.92285
0.16886 0.92286
0.16886 0.92287
0.16886 0.92288
0.16886 0.92289
0.16886 0.92290
0.16886 0.92291
0.16887 0.92292
0.16888 0.92293
0.16888 0.92294
0.16888 0.92295
0.16888 0.92296
0.16888 0.92297
0.16888 0.92298
0.16888 0.92299
0.16889 0.92300
0.16889 0.92301
0.16889 0.92302
0.16889 0.92303
0.16890 0.92304
0.16890 0.92305
0.16890 0.92306
0.16890 0.92307
0.16890 0.92308
0.16891 0.92309
0.16891 0.92310
0.16892 0.92311
0.16892 0.92312
0.16892 0.92313
0.16893 0.92314
0.16893 0.92315
0.16893 0.92316
0.16893 0.92317
0.16893 0.92318
0.16894 0.92319
0.16894 0.92320
0.16895 0.92321
0.16895 0.92322
0.16895 0.92323
0.16895 0.92324
0.16896 0.92325
0.16896 0.92326
0.16896 0.92327
0.16896 0.92328
0.16896 0.92329
0.16896 0.92330
0.16896 0.92331
0.16896 0.92332
0.16897 0.92333
0.16897 0.92334
0.16897 0.92335
0.16897 0.92336
0.16897 0.92337
0.16897 0.92338
0.16897 0.92339
0.16898 0.92340
0.16898 0.92341
0.16898 0.92342
0.16898 0.92343
0.16898 0.92344
0.16898 0.92345
0.16898 0.92346
0.16899 0.92347
0.16899 0.92348
0.16900 0.92349
0.16900 0.92350
0.16900 0.92351
0.16900 0.92352
0.16900 0.92353
0.16900 0.92354
0.16901 0.92355
0.16901 0.92356
0.16901 0.92357
0.16902 0.92358
0.16902 0.92359
0.16902 0.92360
0.16902 0.92361
0.16903 0.92362
0.16903 0.92363
0.16903 0.92364
0.16903 0.92365
0.16903 0.92366
0.16903 0.92367
0.16904 0.92368
0.16904 0.92369
0.16904 0.92370
0.16904 0.92371
0.16904 0.92372
0.16904 0.92373
0.16905 0.92374
0.16905 0.92375
0.16906 0.92376
0.16906 0.92377
0.16906 0.92378
0.16906 0.92379
0.16906 0.92380
0.16907 0.92381
0.16907 0.92382
0.16907 0.92383
0.16907 0.92384
0.16908 0.92385
0.16908 0.92386
0.16908 0.92387
0.16908 0.92388
0.16908 0.92389
0.16908 0.92390
0.16909 0.92391
0.16909 0.92392
0.16909 0.92393
0.16909 0.92394
0.16909 0.92395
0.16909 0.92396
0.16910 0.92397
0.16910 0.92398
0.16911 0.92399
0.16911 0.92400
0.16911 0.92401
0.16911 0.92402
0.16911 0.92403
0.16911 0.92404
0.16912 0.92405
0.16912 0.92406
0.16912 0.92407
0.16912 0.92408
0.16912 0.92409
0.16913 0.92410
0.16913 0.92411
0.16913 0.92412
0.16913 0.92413
0.16913 0.92414
0.16913 0.92415
0.16913 0.92416
0.16914 0.92417
0.16914 0.92418
0.16915 0.92419
0.16915 0.92420
0.16915 0.92421
0.16915 0.92422
0.16915 0.92423
0.16916 0.92424
0.16916 0.92425
0.16916 0.92426
0.16916 0.92427
0.16917 0.92428
0.16917 0.92429
0.16917 0.92430
0.16917 0.92431
0.16918 0.92432
0.16918 0.92433
0.16918 0.92434
0.16918 0.92435
0.16918 0.92436
0.16918 0.92437
0.16918 0.92438
0.16919 0.92439
0.16919 0.92440
0.16919 0.92441
0.16919 0.92442
0.16919 0.92443
0.16920 0.92444
0.16920 0.92445
0.16920 0.92446
0.16920 0.92447
0.16920 0.92448
0.16920 0.92449
0.16920 0.92450
0.16920 0.92451
0.16920 0.92452
0.16921 0.92453
0.16921 0.92454
0.16921 0.92455
0.16921 0.92456
0.16921 0.92457
0.16921 0.92458
0.16921 0.92459
0.16921 0.92460
0.16922 0.92461
0.16922 0.92462
0.16923 0.92463
0.16923 0.92464
0.16923 0.92465
0.16924 0.92466
0.16924 0.92467
0.16924 0.92468
0.16924 0.92469
0.16924 0.92470
0.16925 0.92471
0.16925 0.92472
0.16925 0.92473
0.16925 0.92474
0.16925 0.92475
0.16925 0.92476
0.16926 0.92477
0.16926 0.92478
0.16926 0.92479
0.16926 0.92480
0.16927 0.92481
0.16927 0.92482
0.16927 0.92483
0.16927 0.92484
0.16927 0.92485
0.16927 0.92486
0.16928 0.92487
0.16928 0.92488
0.16928 0.92489
0.16928 0.92490
0.16929 0.92491
0.16929 0.92492
0.16929 0.92493
0.16929 0.92494
0.16929 0.92495
0.16929 0.92496
0.16929 0.92497
0.16929 0.92498
0.16930 0.92499
0.16930 0.92500
0.16930 0.92501
0.16930 0.92502
0.16930 0.92503
0.16930 0.92504
0.16930 0.92505
0.16930 0.92506
0.16931 0.92507
0.16931 0.92508
0.16931 0.92509
0.16931 0.92510
0.16931 0.92511
0.16931 0.92512
0.16931 0.92513
0.16932 0.92514
0.16932 0.92515
0.16932 0.92516
0.16932 0.92517
0.16932 0.92518
0.16933 0.92519
0.16933 0.92520
0.16933 0.92521
0.16933 0.92522
0.16933 0.92523
0.16934 0.92524
0.16934 0.92525
0.16935 0.92526
0.16935 0.92527
0.16935 0.92528
0.16935 0.92529
0.16935 0.92530
0.16936 0.92531
0.16936 0.92532
0.16936 0.92533
0.16936 0.92534
0.16936 0.92535
0.16936 0.92536
0.16936 0.92537
0.16937 0.92538
0.16937 0.92539
0.16937 0.92540
0.16937 0.92541
0.16937 0.92542
0.16937 0.92543
0.16937 0.92544
0.16937 0.92545
0.16938 0.92546
0.16938 0.92547
0.16938 0.92548
0.16938 0.92549
0.16938 0.92550
0.16939 0.92551
0.16939 0.92552
0.16939 0.92553
0.16940 0.92554
0.16941 0.92555
0.16941 0.92556
0.16942 0.92557
0.16942 0.92558
0.16942 0.92559
0.16943 0.92560
0.16943 0.92561
0.16943 0.92562
0.16943 0.92563
0.16943 0.92564
0.16943 0.92565
0.16943 0.92566
0.16944 0.92567
0.16944 0.92568
0.16944 0.92569
0.16944 0.92570
0.16944 0.92571
0.16944 0.92572
0.16944 0.92573
0.16944 0.92574
0.16944 0.92575
0.16945 0.92576
0.16945 0.92577
0.16945 0.92578
0.16945 0.92579
0.16945 0.92580
0.16945 0.92581
0.16945 0.92582
0.16945 0.92583
0.16946 0.92584
0.16946 0.92585
0.16946 0.92586
0.16946 0.92587
0.16946 0.92588
0.16947 0.92589
0.16947 0.92590
0.16947 0.92591
0.16949 0.92592
0.16949 0.92593
0.16950 0.92594
0.16950 0.92595
0.16950 0.92596
0.16950 0.92597
0.16950 0.92598
0.16950 0.92599
0.16951 0.92600
0.16951 0.92601
0.16951 0.92602
0.16951 0.92603
0.16952 0.92604
0.16953 0.92605
0.16953 0.92606
0.16953 0.92607
0.16953 0.92608
0.16953 0.92609
0.16953 0.92610
0.16954 0.92611
0.16954 0.92612
0.16954 0.92613
0.16954 0.92614
0.16954 0.92615
0.16954 0.92616
0.16954 0.92617
0.16955 0.92618
0.16955 0.92619
0.16955 0.92620
0.16955 0.92621
0.16955 0.92622
0.16955 0.92623
0.16955 0.92624
0.16955 0.92625
0.16956 0.92626
0.16956 0.92627
0.16956 0.92628
0.16957 0.92629
0.16957 0.92630
0.16958 0.92631
0.16958 0.92632
0.16959 0.92633
0.16959 0.92634
0.16960 0.92635
0.16960 0.92636
0.16960 0.92637
0.16960 0.92638
0.16960 0.92639
0.16960 0.92640
0.16961 0.92641
0.16961 0.92642
0.16961 0.92643
0.16961 0.92644
0.16962 0.92645
0.16962 0.92646
0.16962 0.92647
0.16962 0.92648
0.16962 0.92649
0.16962 0.92650
0.16962 0.92651
0.16963 0.92652
0.16963 0.92653
0.16963 0.92654
0.16963 0.92655
0.16964 0.92656
0.16964 0.92657
0.16964 0.92658
0.16964 0.92659
0.16964 0.92660
0.16965 0.92661
0.16965 0.92662
0.16965 0.92663
0.16966 0.92664
0.16966 0.92665
0.16966 0.92666
0.16967 0.92667
0.16967 0.92668
0.16967 0.92669
0.16967 0.92670
0.16967 0.92671
0.16967 0.92672
0.16967 0.92673
0.16967 0.92674
0.16968 0.92675
0.16968 0.92676
0.16968 0.92677
0.16969 0.92678
0.16969 0.92679
0.16969 0.92680
0.16969 0.92681
0.16969 0.92682
0.16969 0.92683
0.16970 0.92684
0.16970 0.92685
0.16970 0.92686
0.16970 0.92687
0.16971 0.92688
0.16971 0.92689
0.16972 0.92690
0.16972 0.92691
0.16972 0.92692
0.16972 0.92693
0.16972 0.92694
0.16972 0.92695
0.16972 0.92696
0.16973 0.92697
0.16973 0.92698
0.16973 0.92699
0.16973 0.92700
0.16973 0.92701
0.16973 0.92702
0.16973 0.92703
0.16974 0.92704
0.16974 0.92705
0.16974 0.92706
0.16975 0.92707
0.16975 0.92708
0.16975 0.92709
0.16975 0.92710
0.16976 0.92711
0.16976 0.92712
0.16976 0.92713
0.16976 0.92714
0.16976 0.92715
0.16976 0.92716
0.16977 0.92717
0.16977 0.92718
0.16977 0.92719
0.16977 0.92720
0.16977 0.92721
0.16978 0.92722
0.16978 0.92723
0.16978 0.92724
0.16978 0.92725
0.16978 0.92726
0.16978 0.92727
0.16979 0.92728
0.16979 0.92729
0.16980 0.92730
0.16980 0.92731
0.16981 0.92732
0.16981 0.92733
0.16981 0.92734
0.16981 0.92735
0.16981 0.92736
0.16982 0.92737
0.16982 0.92738
0.16982 0.92739
0.16982 0.92740
0.16983 0.92741
0.16983 0.92742
0.16983 0.92743
0.16983 0.92744
0.16983 0.92745
0.16983 0.92746
0.16983 0.92747
0.16983 0.92748
0.16983 0.92749
0.16984 0.92750
0.16984 0.92751
0.16985 0.92752
0.16985 0.92753
0.16985 0.92754
0.16985 0.92755
0.16985 0.92756
0.16985 0.92757
0.16985 0.92758
0.16985 0.92759
0.16986 0.92760
0.16986 0.92761
0.16986 0.92762
0.16986 0.92763
0.16986 0.92764
0.16986 0.92765
0.16986 0.92766
0.16986 0.92767
0.16987 0.92768
0.16988 0.92769
0.16988 0.92770
0.16988 0.92771
0.16988 0.92772
0.16989 0.92773
0.16989 0.92774
0.16990 0.92775
0.16990 0.92776
0.16990 0.92777
0.16991 0.92778
0.16991 0.92779
0.16991 0.92780
0.16991 0.92781
0.16991 0.92782
0.16992 0.92783
0.16992 0.92784
0.16992 0.92785
0.16992 0.92786
0.16993 0.92787
0.16993 0.92788
0.16993 0.92789
0.16993 0.92790
0.16993 0.92791
0.16994 0.92792
0.16994 0.92793
0.16994 0.92794
0.16994 0.92795
0.16994 0.92796
0.16994 0.92797
0.16994 0.92798
0.16995 0.92799
0.16995 0.92800
0.16995 0.92801
0.16995 0.92802
0.16995 0.92803
0.16995 0.92804
0.16995 0.92805
0.16996 0.92806
0.16996 0.92807
0.16996 0.92808
0.16996 0.92809
0.16996 0.92810
0.16996 0.92811
0.16997 0.92812
0.16997 0.92813
0.16997 0.92814
0.16997 0.92815
0.16997 0.92816
0.16998 0.92817
0.16998 0.92818
0.16998 0.92819
0.16998 0.92820
0.16999 0.92821
0.17000 0.92822
0.17000 0.92823
0.17000 0.92824
0.17001 0.92825
0.17001 0.92826
0.17001 0.92827
0.17002 0.92828
0.17002 0.92829
0.17002 0.92830
0.17002 0.92831
0.17002 0.92832
0.17002 0.92833
0.17002 0.92834
0.17003 0.92835
0.17003 0.92836
0.17003 0.92837
0.17003 0.92838
0.17003 0.92839
0.17003 0.92840
0.17003 0.92841
0.17003 0.92842
0.17003 0.92843
0.17004 0.92844
0.17004 0.92845
0.17004 0.92846
0.17004 0.92847
0.17004 0.92848
0.17004 0.92849
0.17005 0.92850
0.17005 0.92851
0.17005 0.92852
0.17005 0.92853
0.17005 0.92854
0.17006 0.92855
0.17006 0.92856
0.17006 0.92857
0.17006 0.92858
0.17006 0.92859
0.17006 0.92860
0.17007 0.92861
0.17007 0.92862
0.17007 0.92863
0.17007 0.92864
0.17008 0.92865
0.17008 0.92866
0.17008 0.92867
0.17008 0.92868
0.17008 0.92869
0.17009 0.92870
0.17009 0.92871
0.17009 0.92872
0.17009 0.92873
0.17009 0.92874
0.17010 0.92875
0.17010 0.92876
0.17010 0.92877
0.17010 0.92878
0.17010 0.92879
0.17011 0.92880
0.17011 0.92881
0.17011 0.92882
0.17011 0.92883
0.17012 0.92884
0.17012 0.92885
0.17012 0.92886
0.17013 0.92887
0.17013 0.92888
0.17013 0.92889
0.17013 0.92890
0.17013 0.92891
0.17014 0.92892
0.17014 0.92893
0.17014 0.92894
0.17014 0.92895
0.17014 0.92896
0.17014 0.92897
0.17015 0.92898
0.17015 0.92899
0.17015 0.92900
0.17015 0.92901
0.17015 0.92902
0.17015 0.92903
0.17015 0.92904
0.17016 0.92905
0.17016 0.92906
0.17016 0.92907
0.17016 0.92908
0.17016 0.92909
0.17017 0.92910
0.17017 0.92911
0.17018 0.92912
0.17018 0.92913
0.17018 0.92914
0.17018 0.92915
0.17018 0.92916
0.17019 0.92917
0.17019 0.92918
0.17019 0.92919
0.17019 0.92920
0.17019 0.92921
0.17019 0.92922
0.17020 0.92923
0.17020 0.92924
0.17020 0.92925
0.17020 0.92926
0.17020 0.92927
0.17021 0.92928
0.17021 0.92929
0.17021 0.92930
0.17021 0.92931
0.17022 0.92932
0.17022 0.92933
0.17022 0.92934
0.17023 0.92935
0.17023 0.92936
0.17023 0.92937
0.17023 0.92938
0.17023 0.92939
0.17023 0.92940
0.17023 0.92941
0.17024 0.92942
0.17024 0.92943
0.17024 0.92944
0.17024 0.92945
0.17024 0.92946
0.17024 0.92947
0.17024 0.92948
0.17025 0.92949
0.17026 0.92950
0.17026 0.92951
0.17026 0.92952
0.17026 0.92953
0.17026 0.92954
0.17026 0.92955
0.17026 0.92956
0.17027 0.92957
0.17027 0.92958
0.17027 0.92959
0.17027 0.92960
0.17027 0.92961
0.17027 0.92962
0.17028 0.92963
0.17029 0.92964
0.17029 0.92965
0.17029 0.92966
0.17029 0.92967
0.17029 0.92968
0.17029 0.92969
0.17030 0.92970
0.17030 0.92971
0.17030 0.92972
0.17031 0.92973
0.17031 0.92974
0.17031 0.92975
0.17031 0.92976
0.17032 0.92977
0.17032 0.92978
0.17032 0.92979
0.17032 0.92980
0.17033 0.92981
0.17033 0.92982
0.17033 0.92983
0.17033 0.92984
0.17033 0.92985
0.17033 0.92986
0.17033 0.92987
0.17033 0.92988
0.17034 0.92989
0.17034 0.92990
0.17034 0.92991
0.17034 0.92992
0.17034 0.92993
0.17034 0.92994
0.17034 0.92995
0.17034 0.92996
0.17034 0.92997
0.17034 0.92998
0.17035 0.92999
0.17035 0.93000
0.17035 0.93001
0.17035 0.93002
0.17036 0.93003
0.17036 0.93004
0.17036 0.93005
0.17037 0.93006
0.17037 0.93007
0.17037 0.93008
0.17037 0.93009
0.17037 0.93010
0.17037 0.93011
0.17037 0.93012
0.17038 0.93013
0.17038 0.93014
0.17038 0.93015
0.17038 0.93016
0.17038 0.93017
0.17038 0.93018
0.17038 0.93019
0.17039 0.93020
0.17039 0.93021
0.17039 0.93022
0.17040 0.93023
0.17040 0.93024
0.17040 0.93025
0.17040 0.93026
0.17040 0.93027
0.17040 0.93028
0.17040 0.93029
0.17041 0.93030
0.17041 0.93031
0.17041 0.93032
0.17042 0.93033
0.17042 0.93034
0.17042 0.93035
0.17043 0.93036
0.17043 0.93037
0.17043 0.93038
0.17044 0.93039
0.17044 0.93040
0.17044 0.93041
0.17044 0.93042
0.17045 0.93043
0.17045 0.93044
0.17045 0.93045
0.17045 0.93046
0.17046 0.93047
0.17046 0.93048
0.17046 0.93049
0.17046 0.93050
0.17047 0.93051
0.17047 0.93052
0.17048 0.93053
0.17048 0.93054
0.17048 0.93055
0.17049 0.93056
0.17049 0.93057
0.17049 0.93058
0.17049 0.93059
0.17049 0.93060
0.17050 0.93061
0.17050 0.93062
0.17050 0.93063
0.17050 0.93064
0.17050 0.93065
0.17051 0.93066
0.17051 0.93067
0.17051 0.93068
0.17051 0.93069
0.17051 0.93070
0.17051 0.93071
0.17051 0.93072
0.17052 0.93073
0.17052 0.93074
0.17052 0.93075
0.17052 0.93076
0.17053 0.93077
0.17053 0.93078
0.17053 0.93079
0.17053 0.93080
0.17053 0.93081
0.17053 0.93082
0.17053 0.93083
0.17054 0.93084
0.17054 0.93085
0.17054 0.93086
0.17055 0.93087
0.17055 0.93088
0.17055 0.93089
0.17055 0.93090
0.17056 0.93091
0.17056 0.93092
0.17056 0.93093
0.17056 0.93094
0.17056 0.93095
0.17056 0.93096
0.17056 0.93097
0.17057 0.93098
0.17057 0.93099
0.17057 0.93100
0.17057 0.93101
0.17057 0.93102
0.17057 0.93103
0.17057 0.93104
0.17058 0.93105
0.17058 0.93106
0.17058 0.93107
0.17059 0.93108
0.17059 0.93109
0.17059 0.93110
0.17059 0.93111
0.17059 0.93112
0.17059 0.93113
0.17060 0.93114
0.17060 0.93115
0.17061 0.93116
0.17061 0.93117
0.17061 0.93118
0.17061 0.93119
0.17062 0.93120
0.17062 0.93121
0.17062 0.93122
0.17062 0.93123
0.17062 0.93124
0.17062 0.93125
0.17062 0.93126
0.17062 0.93127
0.17062 0.93128
0.17063 0.93129
0.17063 0.93130
0.17063 0.93131
0.17063 0.93132
0.17063 0.93133
0.17063 0.93134
0.17064 0.93135
0.17064 0.93136
0.17064 0.93137
0.17064 0.93138
0.17064 0.93139
0.17065 0.93140
0.17065 0.93141
0.17065 0.93142
0.17065 0.93143
0.17066 0.93144
0.17066 0.93145
0.17067 0.93146
0.17067 0.93147
0.17067 0.93148
0.17067 0.93149
0.17067 0.93150
0.17068 0.93151
0.17068 0.93152
0.17068 0.93153
0.17068 0.93154
0.17068 0.93155
0.17069 0.93156
0.17069 0.93157
0.17069 0.93158
0.17069 0.93159
0.17069 0.93160
0.17069 0.93161
0.17069 0.93162
0.17070 0.93163
0.17070 0.93164
0.17070 0.93165
0.17071 0.93166
0.17072 0.93167
0.17073 0.93168
0.17073 0.93169
0.17073 0.93170
0.17074 0.93171
0.17074 0.93172
0.17074 0.93173
0.17074 0.93174
0.17075 0.93175
0.17075 0.93176
0.17075 0.93177
0.17076 0.93178
0.17076 0.93179
0.17076 0.93180
0.17076 0.93181
0.17076 0.93182
0.17076 0.93183
0.17077 0.93184
0.17077 0.93185
0.17077 0.93186
0.17077 0.93187
0.17077 0.93188
0.17077 0.93189
0.17077 0.93190
0.17078 0.93191
0.17078 0.93192
0.17078 0.93193
0.17079 0.93194
0.17079 0.93195
0.17079 0.93196
0.17079 0.93197
0.17079 0.93198
0.17079 0.93199
0.17079 0.93200
0.17080 0.93201
0.17080 0.93202
0.17080 0.93203
0.17080 0.93204
0.17080 0.93205
0.17081 0.93206
0.17081 0.93207
0.17081 0.93208
0.17081 0.93209
0.17081 0.93210
0.17081 0.93211
0.17082 0.93212
0.17082 0.93213
0.17082 0.93214
0.17082 0.93215
0.17082 0.93216
0.17082 0.93217
0.17082 0.93218
0.17082 0.93219
0.17082 0.93220
0.17083 0.93221
0.17083 0.93222
0.17083 0.93223
0.17083 0.93224
0.17083 0.93225
0.17084 0.93226
0.17084 0.93227
0.17084 0.93228
0.17084 0.93229
0.17084 0.93230
0.17084 0.93231
0.17084 0.93232
0.17085 0.93233
0.17085 0.93234
0.17085 0.93235
0.17085 0.93236
0.17085 0.93237
0.17085 0.93238
0.17086 0.93239
0.17087 0.93240
0.17087 0.93241
0.17088 0.93242
0.17088 0.93243
0.17088 0.93244
0.17088 0.93245
0.17089 0.93246
0.17089 0.93247
0.17089 0.93248
0.17090 0.93249
0.17090 0.93250
0.17090 0.93251
0.17090 0.93252
0.17090 0.93253
0.17090 0.93254
0.17091 0.93255
0.17091 0.93256
0.17091 0.93257
0.17091 0.93258
0.17091 0.93259
0.17091 0.93260
0.17092 0.93261
0.17092 0.93262
0.17092 0.93263
0.17092 0.93264
0.17092 0.93265
0.17092 0.93266
0.17092 0.93267
0.17092 0.93268
0.17093 0.93269
0.17093 0.93270
0.17093 0.93271
0.17093 0.93272
0.17094 0.93273
0.17094 0.93274
0.17094 0.93275
0.17094 0.93276
0.17095 0.93277
0.17095 0.93278
0.17095 0.93279
0.17095 0.93280
0.17097 0.93281
0.17097 0.93282
0.17097 0.93283
0.17097 0.93284
0.17098 0.93285
0.17098 0.93286
0.17098 0.93287
0.17098 0.93288
0.17099 0.93289
0.17099 0.93290
0.17099 0.93291
0.17099 0.93292
0.17100 0.93293
0.17100 0.93294
0.17100 0.93295
0.17100 0.93296
0.17101 0.93297
0.17101 0.93298
0.17101 0.93299
0.17101 0.93300
0.17102 0.93301
0.17102 0.93302
0.17102 0.93303
0.17102 0.93304
0.17102 0.93305
0.17102 0.93306
0.17102 0.93307
0.17102 0.93308
0.17103 0.93309
0.17103 0.93310
0.17103 0.93311
0.17104 0.93312
0.17104 0.93313
0.17104 0.93314
0.17104 0.93315
0.17104 0.93316
0.17105 0.93317
0.17105 0.93318
0.17105 0.93319
0.17106 0.93320
0.17106 0.93321
0.17106 0.93322
0.17107 0.93323
0.17107 0.93324
0.17107 0.93325
0.17108 0.93326
0.17108 0.93327
0.17108 0.93328
0.17108 0.93329
0.17108 0.93330
0.17108 0.93331
0.17108 0.93332
0.17109 0.93333
0.17109 0.93334
0.17109 0.93335
0.17109 0.93336
0.17109 0.93337
0.17109 0.93338
0.17109 0.93339
0.17110 0.93340
0.17110 0.93341
0.17111 0.93342
0.17111 0.93343
0.17111 0.93344
0.17111 0.93345
0.17111 0.93346
0.17111 0.93347
0.17112 0.93348
0.17112 0.93349
0.17113 0.93350
0.17113 0.93351
0.17113 0.93352
0.17113 0.93353
0.17114 0.93354
0.17114 0.93355
0.17114 0.93356
0.17114 0.93357
0.17114 0.93358
0.17114 0.93359
0.17114 0.93360
0.17115 0.93361
0.17115 0.93362
0.17115 0.93363
0.17115 0.93364
0.17116 0.93365
0.17116 0.93366
0.17116 0.93367
0.17116 0.93368
0.17116 0.93369
0.17116 0.93370
0.17117 0.93371
0.17117 0.93372
0.17118 0.93373
0.17118 0.93374
0.17118 0.93375
0.17118 0.93376
0.17118 0.93377
0.17118 0.93378
0.17118 0.93379
0.17119 0.93380
0.17119 0.93381
0.17119 0.93382
0.17119 0.93383
0.17119 0.93384
0.17119 0.93385
0.17119 0.93386
0.17119 0.93387
0.17120 0.93388
0.17120 0.93389
0.17120 0.93390
0.17120 0.93391
0.17121 0.93392
0.17121 0.93393
0.17122 0.93394
0.17123 0.93395
0.17123 0.93396
0.17123 0.93397
0.17123 0.93398
0.17123 0.93399
0.17123 0.93400
0.17123 0.93401
0.17123 0.93402
0.17124 0.93403
0.17124 0.93404
0.17125 0.93405
0.17125 0.93406
0.17125 0.93407
0.17125 0.93408
0.17125 0.93409
0.17126 0.93410
0.17126 0.93411
0.17126 0.93412
0.17127 0.93413
0.17127 0.93414
0.17128 0.93415
0.17128 0.93416
0.17128 0.93417
0.17128 0.93418
0.17128 0.93419
0.17128 0.93420
0.17128 0.93421
0.17129 0.93422
0.17129 0.93423
0.17129 0.93424
0.17130 0.93425
0.17130 0.93426
0.17130 0.93427
0.17131 0.93428
0.17131 0.93429
0.17131 0.93430
0.17131 0.93431
0.17132 0.93432
0.17132 0.93433
0.17132 0.93434
0.17132 0.93435
0.17133 0.93436
0.17133 0.93437
0.17133 0.93438
0.17133 0.93439
0.17133 0.93440
0.17133 0.93441
0.17134 0.93442
0.17134 0.93443
0.17134 0.93444
0.17134 0.93445
0.17134 0.93446
0.17134 0.93447
0.17134 0.93448
0.17135 0.93449
0.17135 0.93450
0.17135 0.93451
0.17135 0.93452
0.17135 0.93453
0.17136 0.93454
0.17136 0.93455
0.17136 0.93456
0.17136 0.93457
0.17136 0.93458
0.17137 0.93459
0.17137 0.93460
0.17137 0.93461
0.17138 0.93462
0.17138 0.93463
0.17138 0.93464
0.17139 0.93465
0.17139 0.93466
0.17139 0.93467
0.17139 0.93468
0.17139 0.93469
0.17139 0.93470
0.17140 0.93471
0.17140 0.93472
0.17140 0.93473
0.17140 0.93474
0.17140 0.93475
0.17140 0.93476
0.17140 0.93477
0.17141 0.93478
0.17141 0.93479
0.17141 0.93480
0.17141 0.93481
0.17141 0.93482
0.17142 0.93483
0.17142 0.93484
0.17142 0.93485
0.17142 0.93486
0.17143 0.93487
0.17143 0.93488
0.17143 0.93489
0.17143 0.93490
0.17143 0.93491
0.17143 0.93492
0.17143 0.93493
0.17144 0.93494
0.17144 0.93495
0.17144 0.93496
0.17144 0.93497
0.17144 0.93498
0.17145 0.93499
0.17145 0.93500
0.17145 0.93501
0.17145 0.93502
0.17145 0.93503
0.17146 0.93504
0.17146 0.93505
0.17146 0.93506
0.17146 0.93507
0.17147 0.93508
0.17147 0.93509
0.17147 0.93510
0.17147 0.93511
0.17148 0.93512
0.17148 0.93513
0.17148 0.93514
0.17148 0.93515
0.17149 0.93516
0.17150 0.93517
0.17150 0.93518
0.17150 0.93519
0.17151 0.93520
0.17151 0.93521
0.17151 0.93522
0.17151 0.93523
0.17151 0.93524
0.17151 0.93525
0.17151 0.93526
0.17151 0.93527
0.17152 0.93528
0.17152 0.93529
0.17152 0.93530
0.17152 0.93531
0.17152 0.93532
0.17153 0.93533
0.17153 0.93534
0.17153 0.93535
0.17153 0.93536
0.17153 0.93537
0.17153 0.93538
0.17153 0.93539
0.17154 0.93540
0.17155 0.93541
0.17155 0.93542
0.17155 0.93543
0.17155 0.93544
0.17155 0.93545
0.17156 0.93546
0.17156 0.93547
0.17157 0.93548
0.17157 0.93549
0.17157 0.93550
0.17157 0.93551
0.17157 0.93552
0.17157 0.93553
0.17157 0.93554
0.17157 0.93555
0.17157 0.93556
0.17157 0.93557
0.17158 0.93558
0.17158 0.93559
0.17158 0.93560
0.17158 0.93561
0.17158 0.93562
0.17158 0.93563
0.17159 0.93564
0.17160 0.93565
0.17160 0.93566
0.17160 0.93567
0.17160 0.93568
0.17161 0.93569
0.17161 0.93570
0.17161 0.93571
0.17161 0.93572
0.17162 0.93573
0.17162 0.93574
0.17162 0.93575
0.17162 0.93576
0.17162 0.93577
0.17162 0.93578
0.17162 0.93579
0.17162 0.93580
0.17163 0.93581
0.17163 0.93582
0.17163 0.93583
0.17163 0.93584
0.17163 0.93585
0.17163 0.93586
0.17163 0.93587
0.17164 0.93588
0.17164 0.93589
0.17164 0.93590
0.17164 0.93591
0.17165 0.93592
0.17165 0.93593
0.17165 0.93594
0.17165 0.93595
0.17165 0.93596
0.17165 0.93597
0.17165 0.93598
0.17166 0.93599
0.17166 0.93600
0.17166 0.93601
0.17166 0.93602
0.17166 0.93603
0.17166 0.93604
0.17166 0.93605
0.17166 0.93606
0.17167 0.93607
0.17167 0.93608
0.17168 0.93609
0.17168 0.93610
0.17168 0.93611
0.17168 0.93612
0.17168 0.93613
0.17168 0.93614
0.17168 0.93615
0.17169 0.93616
0.17169 0.93617
0.17169 0.93618
0.17170 0.93619
0.17170 0.93620
0.17170 0.93621
0.17170 0.93622
0.17170 0.93623
0.17171 0.93624
0.17171 0.93625
0.17171 0.93626
0.17171 0.93627
0.17171 0.93628
0.17171 0.93629
0.17171 0.93630
0.17172 0.93631
0.17172 0.93632
0.17172 0.93633
0.17172 0.93634
0.17172 0.93635
0.17172 0.93636
0.17172 0.93637
0.17173 0.93638
0.17173 0.93639
0.17173 0.93640
0.17174 0.93641
0.17174 0.93642
0.17174 0.93643
0.17175 0.93644
0.17175 0.93645
0.17175 0.93646
0.17175 0.93647
0.17176 0.93648
0.17176 0.93649
0.17176 0.93650
0.17176 0.93651
0.17176 0.93652
0.17176 0.93653
0.17176 0.93654
0.17176 0.93655
0.17177 0.93656
0.17177 0.93657
0.17178 0.93658
0.17178 0.93659
0.17178 0.93660
0.17178 0.93661
0.17178 0.93662
0.17178 0.93663
0.17178 0.93664
0.17179 0.93665
0.17179 0.93666
0.17179 0.93667
0.17179 0.93668
0.17179 0.93669
0.17180 0.93670
0.17180 0.93671
0.17180 0.93672
0.17180 0.93673
0.17180 0.93674
0.17180 0.93675
0.17181 0.93676
0.17181 0.93677
0.17181 0.93678
0.17181 0.93679
0.17181 0.93680
0.17181 0.93681
0.17181 0.93682
0.17181 0.93683
0.17181 0.93684
0.17181 0.93685
0.17182 0.93686
0.17182 0.93687
0.17182 0.93688
0.17183 0.93689
0.17183 0.93690
0.17183 0.93691
0.17183 0.93692
0.17183 0.93693
0.17183 0.93694
0.17183 0.93695
0.17184 0.93696
0.17184 0.93697
0.17184 0.93698
0.17184 0.93699
0.17184 0.93700
0.17184 0.93701
0.17185 0.93702
0.17186 0.93703
0.17186 0.93704
0.17186 0.93705
0.17186 0.93706
0.17186 0.93707
0.17186 0.93708
0.17186 0.93709
0.17186 0.93710
0.17187 0.93711
0.17187 0.93712
0.17187 0.93713
0.17187 0.93714
0.17188 0.93715
0.17188 0.93716
0.17188 0.93717
0.17189 0.93718
0.17189 0.93719
0.17189 0.93720
0.17189 0.93721
0.17189 0.93722
0.17189 0.93723
0.17190 0.93724
0.17190 0.93725
0.17190 0.93726
0.17190 0.93727
0.17190 0.93728
0.17191 0.93729
0.17192 0.93730
0.17193 0.93731
0.17193 0.93732
0.17194 0.93733
0.17194 0.93734
0.17194 0.93735
0.17194 0.93736
0.17195 0.93737
0.17195 0.93738
0.17195 0.93739
0.17195 0.93740
0.17196 0.93741
0.17196 0.93742
0.17197 0.93743
0.17197 0.93744
0.17197 0.93745
0.17197 0.93746
0.17197 0.93747
0.17197 0.93748
0.17198 0.93749
0.17198 0.93750
0.17198 0.93751
0.17198 0.93752
0.17198 0.93753
0.17199 0.93754
0.17199 0.93755
0.17199 0.93756
0.17199 0.93757
0.17200 0.93758
0.17201 0.93759
0.17201 0.93760
0.17201 0.93761
0.17201 0.93762
0.17201 0.93763
0.17201 0.93764
0.17202 0.93765
0.17202 0.93766
0.17202 0.93767
0.17202 0.93768
0.17203 0.93769
0.17203 0.93770
0.17204 0.93771
0.17204 0.93772
0.17205 0.93773
0.17205 0.93774
0.17205 0.93775
0.17205 0.93776
0.17205 0.93777
0.17205 0.93778
0.17205 0.93779
0.17205 0.93780
0.17205 0.93781
0.17206 0.93782
0.17206 0.93783
0.17206 0.93784
0.17206 0.93785
0.17206 0.93786
0.17207 0.93787
0.17207 0.93788
0.17207 0.93789
0.17207 0.93790
0.17207 0.93791
0.17208 0.93792
0.17209 0.93793
0.17209 0.93794
0.17209 0.93795
0.17209 0.93796
0.17209 0.93797
0.17209 0.93798
0.17209 0.93799
0.17210 0.93800
0.17210 0.93801
0.17210 0.93802
0.17211 0.93803
0.17211 0.93804
0.17211 0.93805
0.17211 0.93806
0.17212 0.93807
0.17212 0.93808
0.17212 0.93809
0.17212 0.93810
0.17212 0.93811
0.17212 0.93812
0.17213 0.93813
0.17213 0.93814
0.17213 0.93815
0.17214 0.93816
0.17214 0.93817
0.17214 0.93818
0.17214 0.93819
0.17215 0.93820
0.17215 0.93821
0.17215 0.93822
0.17215 0.93823
0.17215 0.93824
0.17216 0.93825
0.17216 0.93826
0.17216 0.93827
0.17216 0.93828
0.17217 0.93829
0.17217 0.93830
0.17217 0.93831
0.17217 0.93832
0.17217 0.93833
0.17218 0.93834
0.17218 0.93835
0.17218 0.93836
0.17219 0.93837
0.17219 0.93838
0.17219 0.93839
0.17219 0.93840
0.17220 0.93841
0.17220 0.93842
0.17220 0.93843
0.17220 0.93844
0.17220 0.93845
0.17220 0.93846
0.17221 0.93847
0.17221 0.93848
0.17221 0.93849
0.17221 0.93850
0.17221 0.93851
0.17221 0.93852
0.17221 0.93853
0.17222 0.93854
0.17222 0.93855
0.17222 0.93856
0.17222 0.93857
0.17222 0.93858
0.17223 0.93859
0.17223 0.93860
0.17223 0.93861
0.17223 0.93862
0.17223 0.93863
0.17223 0.93864
0.17224 0.93865
0.17224 0.93866
0.17224 0.93867
0.17224 0.93868
0.17224 0.93869
0.17225 0.93870
0.17225 0.93871
0.17225 0.93872
0.17225 0.93873
0.17225 0.93874
0.17226 0.93875
0.17226 0.93876
0.17227 0.93877
0.17227 0.93878
0.17227 0.93879
0.17227 0.93880
0.17227 0.93881
0.17227 0.93882
0.17228 0.93883
0.17228 0.93884
0.17228 0.93885
0.17229 0.93886
0.17229 0.93887
0.17229 0.93888
0.17229 0.93889
0.17229 0.93890
0.17230 0.93891
0.17230 0.93892
0.17230 0.93893
0.17231 0.93894
0.17231 0.93895
0.17231 0.93896
0.17231 0.93897
0.17231 0.93898
0.17232 0.93899
0.17232 0.93900
0.17233 0.93901
0.17233 0.93902
0.17234 0.93903
0.17234 0.93904
0.17234 0.93905
0.17235 0.93906
0.17236 0.93907
0.17236 0.93908
0.17236 0.93909
0.17236 0.93910
0.17236 0.93911
0.17237 0.93912
0.17237 0.93913
0.17238 0.93914
0.17238 0.93915
0.17238 0.93916
0.17239 0.93917
0.17239 0.93918
0.17239 0.93919
0.17239 0.93920
0.17239 0.93921
0.17240 0.93922
0.17240 0.93923
0.17240 0.93924
0.17241 0.93925
0.17241 0.93926
0.17241 0.93927
0.17241 0.93928
0.17241 0.93929
0.17241 0.93930
0.17242 0.93931
0.17242 0.93932
0.17242 0.93933
0.17242 0.93934
0.17242 0.93935
0.17242 0.93936
0.17243 0.93937
0.17243 0.93938
0.17243 0.93939
0.17243 0.93940
0.17244 0.93941
0.17244 0.93942
0.17244 0.93943
0.17244 0.93944
0.17244 0.93945
0.17244 0.93946
0.17245 0.93947
0.17245 0.93948
0.17245 0.93949
0.17246 0.93950
0.17246 0.93951
0.17246 0.93952
0.17246 0.93953
0.17246 0.93954
0.17247 0.93955
0.17247 0.93956
0.17247 0.93957
0.17247 0.93958
0.17247 0.93959
0.17248 0.93960
0.17248 0.93961
0.17248 0.93962
0.17248 0.93963
0.17248 0.93964
0.17248 0.93965
0.17248 0.93966
0.17249 0.93967
0.17249 0.93968
0.17249 0.93969
0.17249 0.93970
0.17250 0.93971
0.17250 0.93972
0.17250 0.93973
0.17250 0.93974
0.17251 0.93975
0.17251 0.93976
0.17251 0.93977
0.17251 0.93978
0.17252 0.93979
0.17252 0.93980
0.17252 0.93981
0.17252 0.93982
0.17252 0.93983
0.17252 0.93984
0.17253 0.93985
0.17253 0.93986
0.17253 0.93987
0.17253 0.93988
0.17253 0.93989
0.17254 0.93990
0.17254 0.93991
0.17254 0.93992
0.17255 0.93993
0.17255 0.93994
0.17255 0.93995
0.17255 0.93996
0.17256 0.93997
0.17256 0.93998
0.17256 0.93999
0.17256 0.94000
0.17256 0.94001
0.17256 0.94002
0.17257 0.94003
0.17257 0.94004
0.17257 0.94005
0.17257 0.94006
0.17257 0.94007
0.17259 0.94008
0.17259 0.94009
0.17259 0.94010
0.17259 0.94011
0.17259 0.94012
0.17259 0.94013
0.17260 0.94014
0.17260 0.94015
0.17261 0.94016
0.17261 0.94017
0.17261 0.94018
0.17261 0.94019
0.17261 0.94020
0.17262 0.94021
0.17263 0.94022
0.17263 0.94023
0.17263 0.94024
0.17263 0.94025
0.17264 0.94026
0.17264 0.94027
0.17264 0.94028
0.17264 0.94029
0.17265 0.94030
0.17265 0.94031
0.17265 0.94032
0.17266 0.94033
0.17266 0.94034
0.17266 0.94035
0.17266 0.94036
0.17267 0.94037
0.17267 0.94038
0.17267 0.94039
0.17268 0.94040
0.17268 0.94041
0.17268 0.94042
0.17269 0.94043
0.17269 0.94044
0.17270 0.94045
0.17270 0.94046
0.17270 0.94047
0.17270 0.94048
0.17270 0.94049
0.17271 0.94050
0.17271 0.94051
0.17271 0.94052
0.17271 0.94053
0.17272 0.94054
0.17272 0.94055
0.17272 0.94056
0.17272 0.94057
0.17273 0.94058
0.17273 0.94059
0.17273 0.94060
0.17273 0.94061
0.17273 0.94062
0.17273 0.94063
0.17273 0.94064
0.17274 0.94065
0.17274 0.94066
0.17274 0.94067
0.17275 0.94068
0.17275 0.94069
0.17275 0.94070
0.17275 0.94071
0.17276 0.94072
0.17276 0.94073
0.17276 0.94074
0.17276 0.94075
0.17276 0.94076
0.17276 0.94077
0.17276 0.94078
0.17277 0.94079
0.17277 0.94080
0.17277 0.94081
0.17277 0.94082
0.17277 0.94083
0.17278 0.94084
0.17278 0.94085
0.17279 0.94086
0.17279 0.94087
0.17280 0.94088
0.17280 0.94089
0.17280 0.94090
0.17280 0.94091
0.17281 0.94092
0.17281 0.94093
0.17281 0.94094
0.17281 0.94095
0.17281 0.94096
0.17282 0.94097
0.17282 0.94098
0.17282 0.94099
0.17282 0.94100
0.17282 0.94101
0.17282 0.94102
0.17282 0.94103
0.17282 0.94104
0.17282 0.94105
0.17283 0.94106
0.17283 0.94107
0.17283 0.94108
0.17283 0.94109
0.17284 0.94110
0.17284 0.94111
0.17284 0.94112
0.17284 0.94113
0.17284 0.94114
0.17284 0.94115
0.17285 0.94116
0.17285 0.94117
0.17287 0.94118
0.17287 0.94119
0.17287 0.94120
0.17287 0.94121
0.17287 0.94122
0.17287 0.94123
0.17287 0.94124
0.17287 0.94125
0.17287 0.94126
0.17287 0.94127
0.17287 0.94128
0.17288 0.94129
0.17288 0.94130
0.17288 0.94131
0.17288 0.94132
0.17289 0.94133
0.17289 0.94134
0.17289 0.94135
0.17289 0.94136
0.17289 0.94137
0.17290 0.94138
0.17290 0.94139
0.17290 0.94140
0.17290 0.94141
0.17291 0.94142
0.17291 0.94143
0.17292 0.94144
0.17292 0.94145
0.17293 0.94146
0.17293 0.94147
0.17293 0.94148
0.17293 0.94149
0.17293 0.94150
0.17294 0.94151
0.17294 0.94152
0.17294 0.94153
0.17295 0.94154
0.17295 0.94155
0.17295 0.94156
0.17295 0.94157
0.17295 0.94158
0.17295 0.94159
0.17295 0.94160
0.17295 0.94161
0.17295 0.94162
0.17295 0.94163
0.17295 0.94164
0.17296 0.94165
0.17296 0.94166
0.17296 0.94167
0.17296 0.94168
0.17296 0.94169
0.17296 0.94170
0.17297 0.94171
0.17297 0.94172
0.17297 0.94173
0.17297 0.94174
0.17297 0.94175
0.17298 0.94176
0.17298 0.94177
0.17298 0.94178
0.17298 0.94179
0.17298 0.94180
0.17298 0.94181
0.17299 0.94182
0.17299 0.94183
0.17299 0.94184
0.17299 0.94185
0.17299 0.94186
0.17299 0.94187
0.17299 0.94188
0.17300 0.94189
0.17300 0.94190
0.17300 0.94191
0.17302 0.94192
0.17302 0.94193
0.17303 0.94194
0.17303 0.94195
0.17303 0.94196
0.17303 0.94197
0.17304 0.94198
0.17304 0.94199
0.17304 0.94200
0.17304 0.94201
0.17304 0.94202
0.17304 0.94203
0.17305 0.94204
0.17305 0.94205
0.17305 0.94206
0.17306 0.94207
0.17306 0.94208
0.17306 0.94209
0.17306 0.94210
0.17306 0.94211
0.17307 0.94212
0.17308 0.94213
0.17308 0.94214
0.17308 0.94215
0.17308 0.94216
0.17308 0.94217
0.17308 0.94218
0.17309 0.94219
0.17309 0.94220
0.17309 0.94221
0.17309 0.94222
0.17309 0.94223
0.17309 0.94224
0.17310 0.94225
0.17311 0.94226
0.17311 0.94227
0.17311 0.94228
0.17311 0.94229
0.17311 0.94230
0.17311 0.94231
0.17312 0.94232
0.17312 0.94233
0.17312 0.94234
0.17313 0.94235
0.17313 0.94236
0.17313 0.94237
0.17313 0.94238
0.17314 0.94239
0.17314 0.94240
0.17314 0.94241
0.17314 0.94242
0.17314 0.94243
0.17315 0.94244
0.17315 0.94245
0.17315 0.94246
0.17315 0.94247
0.17316 0.94248
0.17317 0.94249
0.17317 0.94250
0.17318 0.94251
0.17318 0.94252
0.17318 0.94253
0.17318 0.94254
0.17318 0.94255
0.17318 0.94256
0.17318 0.94257
0.17319 0.94258
0.17319 0.94259
0.17319 0.94260
0.17319 0.94261
0.17320 0.94262
0.17320 0.94263
0.17320 0.94264
0.17320 0.94265
0.17320 0.94266
0.17320 0.94267
0.17321 0.94268
0.17321 0.94269
0.17322 0.94270
0.17322 0.94271
0.17322 0.94272
0.17323 0.94273
0.17323 0.94274
0.17323 0.94275
0.17323 0.94276
0.17324 0.94277
0.17324 0.94278
0.17325 0.94279
0.17325 0.94280
0.17325 0.94281
0.17325 0.94282
0.17326 0.94283
0.17326 0.94284
0.17326 0.94285
0.17326 0.94286
0.17327 0.94287
0.17327 0.94288
0.17328 0.94289
0.17328 0.94290
0.17329 0.94291
0.17329 0.94292
0.17329 0.94293
0.17329 0.94294
0.17329 0.94295
0.17330 0.94296
0.17330 0.94297
0.17331 0.94298
0.17331 0.94299
0.17331 0.94300
0.17331 0.94301
0.17332 0.94302
0.17332 0.94303
0.17332 0.94304
0.17332 0.94305
0.17332 0.94306
0.17332 0.94307
0.17332 0.94308
0.17333 0.94309
0.17333 0.94310
0.17333 0.94311
0.17334 0.94312
0.17334 0.94313
0.17334 0.94314
0.17334 0.94315
0.17334 0.94316
0.17334 0.94317
0.17335 0.94318
0.17335 0.94319
0.17335 0.94320
0.17336 0.94321
0.17336 0.94322
0.17337 0.94323
0.17337 0.94324
0.17337 0.94325
0.17337 0.94326
0.17338 0.94327
0.17338 0.94328
0.17338 0.94329
0.17338 0.94330
0.17338 0.94331
0.17338 0.94332
0.17338 0.94333
0.17338 0.94334
0.17338 0.94335
0.17339 0.94336
0.17339 0.94337
0.17340 0.94338
0.17340 0.94339
0.17340 0.94340
0.17340 0.94341
0.17340 0.94342
0.17340 0.94343
0.17340 0.94344
0.17341 0.94345
0.17341 0.94346
0.17341 0.94347
0.17342 0.94348
0.17342 0.94349
0.17342 0.94350
0.17342 0.94351
0.17342 0.94352
0.17343 0.94353
0.17343 0.94354
0.17343 0.94355
0.17343 0.94356
0.17343 0.94357
0.17343 0.94358
0.17343 0.94359
0.17344 0.94360
0.17344 0.94361
0.17345 0.94362
0.17345 0.94363
0.17345 0.94364
0.17345 0.94365
0.17345 0.94366
0.17345 0.94367
0.17346 0.94368
0.17346 0.94369
0.17346 0.94370
0.17346 0.94371
0.17346 0.94372
0.17346 0.94373
0.17346 0.94374
0.17346 0.94375
0.17346 0.94376
0.17347 0.94377
0.17347 0.94378
0.17347 0.94379
0.17347 0.94380
0.17347 0.94381
0.17348 0.94382
0.17348 0.94383
0.17348 0.94384
0.17348 0.94385
0.17348 0.94386
0.17349 0.94387
0.17349 0.94388
0.17349 0.94389
0.17349 0.94390
0.17349 0.94391
0.17349 0.94392
0.17350 0.94393
0.17350 0.94394
0.17350 0.94395
0.17351 0.94396
0.17351 0.94397
0.17351 0.94398
0.17351 0.94399
0.17352 0.94400
0.17352 0.94401
0.17352 0.94402
0.17352 0.94403
0.17353 0.94404
0.17353 0.94405
0.17354 0.94406
0.17354 0.94407
0.17354 0.94408
0.17354 0.94409
0.17354 0.94410
0.17354 0.94411
0.17355 0.94412
0.17355 0.94413
0.17355 0.94414
0.17356 0.94415
0.17356 0.94416
0.17356 0.94417
0.17356 0.94418
0.17357 0.94419
0.17357 0.94420
0.17357 0.94421
0.17358 0.94422
0.17358 0.94423
0.17358 0.94424
0.17358 0.94425
0.17359 0.94426
0.17359 0.94427
0.17359 0.94428
0.17360 0.94429
0.17360 0.94430
0.17360 0.94431
0.17360 0.94432
0.17361 0.94433
0.17361 0.94434
0.17362 0.94435
0.17362 0.94436
0.17363 0.94437
0.17363 0.94438
0.17363 0.94439
0.17363 0.94440
0.17363 0.94441
0.17364 0.94442
0.17364 0.94443
0.17365 0.94444
0.17365 0.94445
0.17365 0.94446
0.17366 0.94447
0.17366 0.94448
0.17367 0.94449
0.17368 0.94450
0.17368 0.94451
0.17368 0.94452
0.17369 0.94453
0.17369 0.94454
0.17369 0.94455
0.17369 0.94456
0.17370 0.94457
0.17370 0.94458
0.17370 0.94459
0.17370 0.94460
0.17370 0.94461
0.17371 0.94462
0.17371 0.94463
0.17371 0.94464
0.17371 0.94465
0.17371 0.94466
0.17372 0.94467
0.17372 0.94468
0.17373 0.94469
0.17373 0.94470
0.17374 0.94471
0.17374 0.94472
0.17375 0.94473
0.17375 0.94474
0.17375 0.94475
0.17375 0.94476
0.17376 0.94477
0.17376 0.94478
0.17376 0.94479
0.17377 0.94480
0.17377 0.94481
0.17378 0.94482
0.17378 0.94483
0.17379 0.94484
0.17379 0.94485
0.17379 0.94486
0.17379 0.94487
0.17380 0.94488
0.17380 0.94489
0.17380 0.94490
0.17380 0.94491
0.17381 0.94492
0.17381 0.94493
0.17381 0.94494
0.17381 0.94495
0.17381 0.94496
0.17381 0.94497
0.17381 0.94498
0.17382 0.94499
0.17382 0.94500
0.17382 0.94501
0.17382 0.94502
0.17382 0.94503
0.17382 0.94504
0.17382 0.94505
0.17382 0.94506
0.17383 0.94507
0.17383 0.94508
0.17383 0.94509
0.17383 0.94510
0.17384 0.94511
0.17384 0.94512
0.17384 0.94513
0.17384 0.94514
0.17385 0.94515
0.17386 0.94516
0.17386 0.94517
0.17386 0.94518
0.17386 0.94519
0.17387 0.94520
0.17387 0.94521
0.17387 0.94522
0.17388 0.94523
0.17388 0.94524
0.17388 0.94525
0.17388 0.94526
0.17389 0.94527
0.17389 0.94528
0.17389 0.94529
0.17389 0.94530
0.17389 0.94531
0.17391 0.94532
0.17391 0.94533
0.17391 0.94534
0.17392 0.94535
0.17392 0.94536
0.17392 0.94537
0.17392 0.94538
0.17393 0.94539
0.17393 0.94540
0.17393 0.94541
0.17393 0.94542
0.17393 0.94543
0.17394 0.94544
0.17394 0.94545
0.17394 0.94546
0.17394 0.94547
0.17394 0.94548
0.17395 0.94549
0.17395 0.94550
0.17395 0.94551
0.17396 0.94552
0.17396 0.94553
0.17396 0.94554
0.17396 0.94555
0.17396 0.94556
0.17396 0.94557
0.17396 0.94558
0.17397 0.94559
0.17397 0.94560
0.17397 0.94561
0.17397 0.94562
0.17397 0.94563
0.17397 0.94564
0.17398 0.94565
0.17398 0.94566
0.17398 0.94567
0.17398 0.94568
0.17399 0.94569
0.17399 0.94570
0.17399 0.94571
0.17399 0.94572
0.17399 0.94573
0.17400 0.94574
0.17400 0.94575
0.17401 0.94576
0.17401 0.94577
0.17401 0.94578
0.17402 0.94579
0.17402 0.94580
0.17402 0.94581
0.17402 0.94582
0.17402 0.94583
0.17402 0.94584
0.17403 0.94585
0.17403 0.94586
0.17404 0.94587
0.17404 0.94588
0.17404 0.94589
0.17404 0.94590
0.17405 0.94591
0.17405 0.94592
0.17405 0.94593
0.17406 0.94594
0.17406 0.94595
0.17406 0.94596
0.17407 0.94597
0.17407 0.94598
0.17408 0.94599
0.17408 0.94600
0.17409 0.94601
0.17409 0.94602
0.17409 0.94603
0.17409 0.94604
0.17409 0.94605
0.17409 0.94606
0.17409 0.94607
0.17409 0.94608
0.17410 0.94609
0.17410 0.94610
0.17410 0.94611
0.17410 0.94612
0.17410 0.94613
0.17410 0.94614
0.17410 0.94615
0.17410 0.94616
0.17411 0.94617
0.17411 0.94618
0.17411 0.94619
0.17411 0.94620
0.17411 0.94621
0.17411 0.94622
0.17412 0.94623
0.17412 0.94624
0.17412 0.94625
0.17412 0.94626
0.17412 0.94627
0.17413 0.94628
0.17413 0.94629
0.17414 0.94630
0.17414 0.94631
0.17415 0.94632
0.17415 0.94633
0.17415 0.94634
0.17416 0.94635
0.17416 0.94636
0.17416 0.94637
0.17416 0.94638
0.17416 0.94639
0.17416 0.94640
0.17416 0.94641
0.17417 0.94642
0.17417 0.94643
0.17417 0.94644
0.17418 0.94645
0.17418 0.94646
0.17418 0.94647
0.17418 0.94648
0.17418 0.94649
0.17419 0.94650
0.17419 0.94651
0.17420 0.94652
0.17420 0.94653
0.17420 0.94654
0.17421 0.94655
0.17421 0.94656
0.17422 0.94657
0.17422 0.94658
0.17423 0.94659
0.17423 0.94660
0.17423 0.94661
0.17423 0.94662
0.17423 0.94663
0.17423 0.94664
0.17423 0.94665
0.17423 0.94666
0.17424 0.94667
0.17424 0.94668
0.17425 0.94669
0.17425 0.94670
0.17425 0.94671
0.17426 0.94672
0.17426 0.94673
0.17427 0.94674
0.17428 0.94675
0.17428 0.94676
0.17428 0.94677
0.17428 0.94678
0.17428 0.94679
0.17428 0.94680
0.17428 0.94681
0.17429 0.94682
0.17429 0.94683
0.17429 0.94684
0.17429 0.94685
0.17429 0.94686
0.17430 0.94687
0.17430 0.94688
0.17430 0.94689
0.17430 0.94690
0.17430 0.94691
0.17430 0.94692
0.17431 0.94693
0.17431 0.94694
0.17432 0.94695
0.17432 0.94696
0.17432 0.94697
0.17433 0.94698
0.17433 0.94699
0.17433 0.94700
0.17433 0.94701
0.17433 0.94702
0.17434 0.94703
0.17434 0.94704
0.17434 0.94705
0.17434 0.94706
0.17434 0.94707
0.17435 0.94708
0.17435 0.94709
0.17435 0.94710
0.17436 0.94711
0.17436 0.94712
0.17436 0.94713
0.17436 0.94714
0.17437 0.94715
0.17437 0.94716
0.17437 0.94717
0.17437 0.94718
0.17437 0.94719
0.17438 0.94720
0.17438 0.94721
0.17438 0.94722
0.17439 0.94723
0.17439 0.94724
0.17439 0.94725
0.17439 0.94726
0.17440 0.94727
0.17440 0.94728
0.17440 0.94729
0.17441 0.94730
0.17441 0.94731
0.17441 0.94732
0.17441 0.94733
0.17441 0.94734
0.17442 0.94735
0.17442 0.94736
0.17442 0.94737
0.17443 0.94738
0.17443 0.94739
0.17443 0.94740
0.17443 0.94741
0.17443 0.94742
0.17444 0.94743
0.17444 0.94744
0.17444 0.94745
0.17445 0.94746
0.17445 0.94747
0.17445 0.94748
0.17445 0.94749
0.17445 0.94750
0.17446 0.94751
0.17446 0.94752
0.17446 0.94753
0.17447 0.94754
0.17447 0.94755
0.17447 0.94756
0.17447 0.94757
0.17448 0.94758
0.17448 0.94759
0.17448 0.94760
0.17449 0.94761
0.17449 0.94762
0.17449 0.94763
0.17449 0.94764
0.17449 0.94765
0.17449 0.94766
0.17450 0.94767
0.17450 0.94768
0.17450 0.94769
0.17450 0.94770
0.17450 0.94771
0.17450 0.94772
0.17450 0.94773
0.17451 0.94774
0.17451 0.94775
0.17452 0.94776
0.17452 0.94777
0.17452 0.94778
0.17452 0.94779
0.17453 0.94780
0.17453 0.94781
0.17453 0.94782
0.17453 0.94783
0.17454 0.94784
0.17454 0.94785
0.17455 0.94786
0.17455 0.94787
0.17455 0.94788
0.17456 0.94789
0.17456 0.94790
0.17456 0.94791
0.17456 0.94792
0.17456 0.94793
0.17457 0.94794
0.17458 0.94795
0.17458 0.94796
0.17458 0.94797
0.17458 0.94798
0.17458 0.94799
0.17459 0.94800
0.17459 0.94801
0.17459 0.94802
0.17459 0.94803
0.17460 0.94804
0.17461 0.94805
0.17461 0.94806
0.17461 0.94807
0.17462 0.94808
0.17462 0.94809
0.17463 0.94810
0.17463 0.94811
0.17463 0.94812
0.17463 0.94813
0.17464 0.94814
0.17464 0.94815
0.17464 0.94816
0.17464 0.94817
0.17465 0.94818
0.17465 0.94819
0.17465 0.94820
0.17465 0.94821
0.17465 0.94822
0.17465 0.94823
0.17466 0.94824
0.17466 0.94825
0.17466 0.94826
0.17467 0.94827
0.17467 0.94828
0.17467 0.94829
0.17467 0.94830
0.17467 0.94831
0.17467 0.94832
0.17468 0.94833
0.17468 0.94834
0.17469 0.94835
0.17469 0.94836
0.17470 0.94837
0.17470 0.94838
0.17470 0.94839
0.17470 0.94840
0.17470 0.94841
0.17471 0.94842
0.17471 0.94843
0.17472 0.94844
0.17472 0.94845
0.17472 0.94846
0.17473 0.94847
0.17473 0.94848
0.17473 0.94849
0.17473 0.94850
0.17473 0.94851
0.17474 0.94852
0.17474 0.94853
0.17474 0.94854
0.17474 0.94855
0.17475 0.94856
0.17475 0.94857
0.17475 0.94858
0.17476 0.94859
0.17476 0.94860
0.17476 0.94861
0.17476 0.94862
0.17477 0.94863
0.17477 0.94864
0.17477 0.94865
0.17477 0.94866
0.17477 0.94867
0.17478 0.94868
0.17478 0.94869
0.17479 0.94870
0.17479 0.94871
0.17480 0.94872
0.17480 0.94873
0.17480 0.94874
0.17480 0.94875
0.17481 0.94876
0.17481 0.94877
0.17482 0.94878
0.17482 0.94879
0.17482 0.94880
0.17483 0.94881
0.17484 0.94882
0.17485 0.94883
0.17485 0.94884
0.17485 0.94885
0.17485 0.94886
0.17486 0.94887
0.17486 0.94888
0.17486 0.94889
0.17486 0.94890
0.17487 0.94891
0.17487 0.94892
0.17488 0.94893
0.17488 0.94894
0.17488 0.94895
0.17488 0.94896
0.17488 0.94897
0.17488 0.94898
0.17489 0.94899
0.17489 0.94900
0.17490 0.94901
0.17490 0.94902
0.17490 0.94903
0.17490 0.94904
0.17491 0.94905
0.17491 0.94906
0.17491 0.94907
0.17492 0.94908
0.17493 0.94909
0.17493 0.94910
0.17493 0.94911
0.17494 0.94912
0.17494 0.94913
0.17495 0.94914
0.17495 0.94915
0.17495 0.94916
0.17495 0.94917
0.17495 0.94918
0.17496 0.94919
0.17496 0.94920
0.17496 0.94921
0.17497 0.94922
0.17497 0.94923
0.17497 0.94924
0.17497 0.94925
0.17497 0.94926
0.17498 0.94927
0.17498 0.94928
0.17498 0.94929
0.17498 0.94930
0.17499 0.94931
0.17500 0.94932
0.17500 0.94933
0.17500 0.94934
0.17500 0.94935
0.17500 0.94936
0.17501 0.94937
0.17501 0.94938
0.17501 0.94939
0.17502 0.94940
0.17502 0.94941
0.17502 0.94942
0.17502 0.94943
0.17502 0.94944
0.17503 0.94945
0.17503 0.94946
0.17503 0.94947
0.17503 0.94948
0.17503 0.94949
0.17503 0.94950
0.17503 0.94951
0.17503 0.94952
0.17504 0.94953
0.17504 0.94954
0.17505 0.94955
0.17505 0.94956
0.17505 0.94957
0.17506 0.94958
0.17508 0.94959
0.17508 0.94960
0.17508 0.94961
0.17508 0.94962
0.17508 0.94963
0.17508 0.94964
0.17508 0.94965
0.17509 0.94966
0.17509 0.94967
0.17510 0.94968
0.17510 0.94969
0.17510 0.94970
0.17511 0.94971
0.17511 0.94972
0.17512 0.94973
0.17513 0.94974
0.17513 0.94975
0.17514 0.94976
0.17514 0.94977
0.17515 0.94978
0.17515 0.94979
0.17515 0.94980
0.17515 0.94981
0.17515 0.94982
0.17515 0.94983
0.17515 0.94984
0.17516 0.94985
0.17516 0.94986
0.17516 0.94987
0.17517 0.94988
0.17517 0.94989
0.17517 0.94990
0.17517 0.94991
0.17518 0.94992
0.17518 0.94993
0.17519 0.94994
0.17519 0.94995
0.17519 0.94996
0.17519 0.94997
0.17519 0.94998
0.17520 0.94999
0.17520 0.95000
0.17521 0.95001
0.17521 0.95002
0.17521 0.95003
0.17522 0.95004
0.17522 0.95005
0.17522 0.95006
0.17523 0.95007
0.17523 0.95008
0.17523 0.95009
0.17524 0.95010
0.17524 0.95011
0.17524 0.95012
0.17524 0.95013
0.17524 0.95014
0.17524 0.95015
0.17524 0.95016
0.17525 0.95017
0.17525 0.95018
0.17525 0.95019
0.17526 0.95020
0.17526 0.95021
0.17526 0.95022
0.17527 0.95023
0.17527 0.95024
0.17527 0.95025
0.17528 0.95026
0.17528 0.95027
0.17529 0.95028
0.17529 0.95029
0.17529 0.95030
0.17530 0.95031
0.17530 0.95032
0.17530 0.95033
0.17530 0.95034
0.17531 0.95035
0.17531 0.95036
0.17531 0.95037
0.17532 0.95038
0.17532 0.95039
0.17532 0.95040
0.17533 0.95041
0.17533 0.95042
0.17533 0.95043
0.17534 0.95044
0.17534 0.95045
0.17534 0.95046
0.17534 0.95047
0.17535 0.95048
0.17536 0.95049
0.17536 0.95050
0.17536 0.95051
0.17538 0.95052
0.17538 0.95053
0.17539 0.95054
0.17539 0.95055
0.17539 0.95056
0.17539 0.95057
0.17539 0.95058
0.17539 0.95059
0.17540 0.95060
0.17540 0.95061
0.17540 0.95062
0.17540 0.95063
0.17541 0.95064
0.17541 0.95065
0.17541 0.95066
0.17542 0.95067
0.17542 0.95068
0.17543 0.95069
0.17543 0.95070
0.17543 0.95071
0.17543 0.95072
0.17543 0.95073
0.17543 0.95074
0.17543 0.95075
0.17543 0.95076
0.17544 0.95077
0.17544 0.95078
0.17546 0.95079
0.17546 0.95080
0.17546 0.95081
0.17547 0.95082
0.17547 0.95083
0.17547 0.95084
0.17548 0.95085
0.17548 0.95086
0.17548 0.95087
0.17548 0.95088
0.17549 0.95089
0.17549 0.95090
0.17549 0.95091
0.17549 0.95092
0.17550 0.95093
0.17550 0.95094
0.17551 0.95095
0.17551 0.95096
0.17551 0.95097
0.17551 0.95098
0.17551 0.95099
0.17551 0.95100
0.17551 0.95101
0.17552 0.95102
0.17552 0.95103
0.17552 0.95104
0.17552 0.95105
0.17552 0.95106
0.17553 0.95107
0.17553 0.95108
0.17553 0.95109
0.17554 0.95110
0.17554 0.95111
0.17554 0.95112
0.17554 0.95113
0.17554 0.95114
0.17554 0.95115
0.17557 0.95116
0.17557 0.95117
0.17557 0.95118
0.17557 0.95119
0.17557 0.95120
0.17558 0.95121
0.17558 0.95122
0.17558 0.95123
0.17558 0.95124
0.17559 0.95125
0.17559 0.95126
0.17559 0.95127
0.17559 0.95128
0.17559 0.95129
0.17560 0.95130
0.17560 0.95131
0.17560 0.95132
0.17560 0.95133
0.17561 0.95134
0.17561 0.95135
0.17561 0.95136
0.17561 0.95137
0.17562 0.95138
0.17562 0.95139
0.17562 0.95140
0.17562 0.95141
0.17562 0.95142
0.17563 0.95143
0.17563 0.95144
0.17563 0.95145
0.17563 0.95146
0.17564 0.95147
0.17564 0.95148
0.17564 0.95149
0.17564 0.95150
0.17565 0.95151
0.17565 0.95152
0.17566 0.95153
0.17566 0.95154
0.17567 0.95155
0.17567 0.95156
0.17568 0.95157
0.17568 0.95158
0.17568 0.95159
0.17568 0.95160
0.17569 0.95161
0.17569 0.95162
0.17570 0.95163
0.17570 0.95164
0.17570 0.95165
0.17570 0.95166
0.17570 0.95167
0.17570 0.95168
0.17570 0.95169
0.17570 0.95170
0.17571 0.95171
0.17571 0.95172
0.17571 0.95173
0.17571 0.95174
0.17571 0.95175
0.17571 0.95176
0.17572 0.95177
0.17572 0.95178
0.17572 0.95179
0.17572 0.95180
0.17572 0.95181
0.17573 0.95182
0.17573 0.95183
0.17573 0.95184
0.17573 0.95185
0.17574 0.95186
0.17574 0.95187
0.17574 0.95188
0.17574 0.95189
0.17575 0.95190
0.17575 0.95191
0.17575 0.95192
0.17575 0.95193
0.17576 0.95194
0.17576 0.95195
0.17576 0.95196
0.17577 0.95197
0.17577 0.95198
0.17577 0.95199
0.17577 0.95200
0.17577 0.95201
0.17577 0.95202
0.17578 0.95203
0.17578 0.95204
0.17578 0.95205
0.17578 0.95206
0.17579 0.95207
0.17579 0.95208
0.17579 0.95209
0.17579 0.95210
0.17579 0.95211
0.17579 0.95212
0.17579 0.95213
0.17579 0.95214
0.17580 0.95215
0.17580 0.95216
0.17580 0.95217
0.17580 0.95218
0.17580 0.95219
0.17581 0.95220
0.17581 0.95221
0.17582 0.95222
0.17582 0.95223
0.17582 0.95224
0.17582 0.95225
0.17582 0.95226
0.17582 0.95227
0.17583 0.95228
0.17583 0.95229
0.17583 0.95230
0.17583 0.95231
0.17584 0.95232
0.17584 0.95233
0.17584 0.95234
0.17584 0.95235
0.17584 0.95236
0.17585 0.95237
0.17585 0.95238
0.17586 0.95239
0.17586 0.95240
0.17586 0.95241
0.17586 0.95242
0.17586 0.95243
0.17586 0.95244
0.17587 0.95245
0.17587 0.95246
0.17587 0.95247
0.17587 0.95248
0.17587 0.95249
0.17587 0.95250
0.17587 0.95251
0.17588 0.95252
0.17588 0.95253
0.17588 0.95254
0.17589 0.95255
0.17589 0.95256
0.17590 0.95257
0.17590 0.95258
0.17591 0.95259
0.17591 0.95260
0.17591 0.95261
0.17591 0.95262
0.17591 0.95263
0.17591 0.95264
0.17592 0.95265
0.17592 0.95266
0.17592 0.95267
0.17592 0.95268
0.17592 0.95269
0.17592 0.95270
0.17593 0.95271
0.17593 0.95272
0.17593 0.95273
0.17594 0.95274
0.17594 0.95275
0.17594 0.95276
0.17595 0.95277
0.17595 0.95278
0.17595 0.95279
0.17596 0.95280
0.17596 0.95281
0.17596 0.95282
0.17596 0.95283
0.17597 0.95284
0.17597 0.95285
0.17597 0.95286
0.17598 0.95287
0.17598 0.95288
0.17598 0.95289
0.17598 0.95290
0.17598 0.95291
0.17598 0.95292
0.17599 0.95293
0.17599 0.95294
0.17599 0.95295
0.17599 0.95296
0.17599 0.95297
0.17599 0.95298
0.17600 0.95299
0.17600 0.95300
0.17600 0.95301
0.17601 0.95302
0.17602 0.95303
0.17602 0.95304
0.17602 0.95305
0.17603 0.95306
0.17603 0.95307
0.17604 0.95308
0.17604 0.95309
0.17604 0.95310
0.17604 0.95311
0.17604 0.95312
0.17604 0.95313
0.17604 0.95314
0.17604 0.95315
0.17604 0.95316
0.17605 0.95317
0.17605 0.95318
0.17605 0.95319
0.17605 0.95320
0.17606 0.95321
0.17606 0.95322
0.17606 0.95323
0.17607 0.95324
0.17608 0.95325
0.17608 0.95326
0.17608 0.95327
0.17609 0.95328
0.17609 0.95329
0.17610 0.95330
0.17610 0.95331
0.17610 0.95332
0.17610 0.95333
0.17610 0.95334
0.17610 0.95335
0.17611 0.95336
0.17612 0.95337
0.17612 0.95338
0.17612 0.95339
0.17612 0.95340
0.17612 0.95341
0.17612 0.95342
0.17613 0.95343
0.17613 0.95344
0.17613 0.95345
0.17614 0.95346
0.17614 0.95347
0.17614 0.95348
0.17614 0.95349
0.17615 0.95350
0.17615 0.95351
0.17616 0.95352
0.17616 0.95353
0.17616 0.95354
0.17616 0.95355
0.17616 0.95356
0.17616 0.95357
0.17616 0.95358
0.17616 0.95359
0.17616 0.95360
0.17617 0.95361
0.17618 0.95362
0.17618 0.95363
0.17619 0.95364
0.17619 0.95365
0.17619 0.95366
0.17621 0.95367
0.17621 0.95368
0.17621 0.95369
0.17622 0.95370
0.17622 0.95371
0.17622 0.95372
0.17622 0.95373
0.17623 0.95374
0.17623 0.95375
0.17623 0.95376
0.17623 0.95377
0.17623 0.95378
0.17624 0.95379
0.17624 0.95380
0.17625 0.95381
0.17625 0.95382
0.17626 0.95383
0.17626 0.95384
0.17628 0.95385
0.17628 0.95386
0.17628 0.95387
0.17628 0.95388
0.17628 0.95389
0.17629 0.95390
0.17629 0.95391
0.17629 0.95392
0.17630 0.95393
0.17630 0.95394
0.17630 0.95395
0.17630 0.95396
0.17631 0.95397
0.17631 0.95398
0.17631 0.95399
0.17631 0.95400
0.17632 0.95401
0.17632 0.95402
0.17632 0.95403
0.17632 0.95404
0.17632 0.95405
0.17632 0.95406
0.17632 0.95407
0.17633 0.95408
0.17633 0.95409
0.17634 0.95410
0.17634 0.95411
0.17634 0.95412
0.17635 0.95413
0.17635 0.95414
0.17635 0.95415
0.17635 0.95416
0.17635 0.95417
0.17636 0.95418
0.17636 0.95419
0.17636 0.95420
0.17637 0.95421
0.17637 0.95422
0.17638 0.95423
0.17638 0.95424
0.17638 0.95425
0.17638 0.95426
0.17639 0.95427
0.17640 0.95428
0.17640 0.95429
0.17640 0.95430
0.17641 0.95431
0.17641 0.95432
0.17641 0.95433
0.17641 0.95434
0.17641 0.95435
0.17641 0.95436
0.17642 0.95437
0.17642 0.95438
0.17642 0.95439
0.17643 0.95440
0.17643 0.95441
0.17643 0.95442
0.17643 0.95443
0.17644 0.95444
0.17644 0.95445
0.17644 0.95446
0.17644 0.95447
0.17646 0.95448
0.17646 0.95449
0.17647 0.95450
0.17647 0.95451
0.17648 0.95452
0.17648 0.95453
0.17648 0.95454
0.17649 0.95455
0.17649 0.95456
0.17649 0.95457
0.17650 0.95458
0.17651 0.95459
0.17651 0.95460
0.17651 0.95461
0.17651 0.95462
0.17652 0.95463
0.17652 0.95464
0.17653 0.95465
0.17654 0.95466
0.17654 0.95467
0.17654 0.95468
0.17654 0.95469
0.17654 0.95470
0.17655 0.95471
0.17655 0.95472
0.17655 0.95473
0.17656 0.95474
0.17656 0.95475
0.17656 0.95476
0.17657 0.95477
0.17657 0.95478
0.17657 0.95479
0.17657 0.95480
0.17658 0.95481
0.17658 0.95482
0.17658 0.95483
0.17659 0.95484
0.17659 0.95485
0.17659 0.95486
0.17659 0.95487
0.17659 0.95488
0.17660 0.95489
0.17660 0.95490
0.17661 0.95491
0.17661 0.95492
0.17661 0.95493
0.17661 0.95494
0.17662 0.95495
0.17662 0.95496
0.17662 0.95497
0.17663 0.95498
0.17663 0.95499
0.17664 0.95500
0.17664 0.95501
0.17664 0.95502
0.17664 0.95503
0.17664 0.95504
0.17665 0.95505
0.17665 0.95506
0.17665 0.95507
0.17665 0.95508
0.17665 0.95509
0.17666 0.95510
0.17666 0.95511
0.17666 0.95512
0.17666 0.95513
0.17667 0.95514
0.17667 0.95515
0.17668 0.95516
0.17668 0.95517
0.17670 0.95518
0.17670 0.95519
0.17671 0.95520
0.17671 0.95521
0.17672 0.95522
0.17672 0.95523
0.17673 0.95524
0.17673 0.95525
0.17673 0.95526
0.17673 0.95527
0.17674 0.95528
0.17674 0.95529
0.17674 0.95530
0.17675 0.95531
0.17675 0.95532
0.17675 0.95533
0.17676 0.95534
0.17676 0.95535
0.17676 0.95536
0.17676 0.95537
0.17677 0.95538
0.17677 0.95539
0.17677 0.95540
0.17677 0.95541
0.17677 0.95542
0.17678 0.95543
0.17678 0.95544
0.17678 0.95545
0.17678 0.95546
0.17679 0.95547
0.17679 0.95548
0.17679 0.95549
0.17679 0.95550
0.17679 0.95551
0.17680 0.95552
0.17680 0.95553
0.17680 0.95554
0.17681 0.95555
0.17681 0.95556
0.17681 0.95557
0.17682 0.95558
0.17682 0.95559
0.17682 0.95560
0.17682 0.95561
0.17682 0.95562
0.17683 0.95563
0.17683 0.95564
0.17684 0.95565
0.17684 0.95566
0.17684 0.95567
0.17684 0.95568
0.17684 0.95569
0.17684 0.95570
0.17685 0.95571
0.17685 0.95572
0.17686 0.95573
0.17688 0.95574
0.17688 0.95575
0.17688 0.95576
0.17689 0.95577
0.17689 0.95578
0.17689 0.95579
0.17689 0.95580
0.17689 0.95581
0.17689 0.95582
0.17689 0.95583
0.17690 0.95584
0.17690 0.95585
0.17691 0.95586
0.17691 0.95587
0.17691 0.95588
0.17691 0.95589
0.17691 0.95590
0.17692 0.95591
0.17692 0.95592
0.17692 0.95593
0.17692 0.95594
0.17694 0.95595
0.17694 0.95596
0.17694 0.95597
0.17695 0.95598
0.17695 0.95599
0.17695 0.95600
0.17695 0.95601
0.17695 0.95602
0.17696 0.95603
0.17697 0.95604
0.17698 0.95605
0.17698 0.95606
0.17698 0.95607
0.17699 0.95608
0.17699 0.95609
0.17700 0.95610
0.17700 0.95611
0.17701 0.95612
0.17702 0.95613
0.17702 0.95614
0.17702 0.95615
0.17703 0.95616
0.17703 0.95617
0.17703 0.95618
0.17703 0.95619
0.17703 0.95620
0.17704 0.95621
0.17704 0.95622
0.17705 0.95623
0.17705 0.95624
0.17705 0.95625
0.17705 0.95626
0.17705 0.95627
0.17705 0.95628
0.17706 0.95629
0.17706 0.95630
0.17706 0.95631
0.17707 0.95632
0.17707 0.95633
0.17708 0.95634
0.17708 0.95635
0.17708 0.95636
0.17709 0.95637
0.17710 0.95638
0.17710 0.95639
0.17710 0.95640
0.17710 0.95641
0.17710 0.95642
0.17710 0.95643
0.17711 0.95644
0.17712 0.95645
0.17712 0.95646
0.17712 0.95647
0.17713 0.95648
0.17713 0.95649
0.17713 0.95650
0.17713 0.95651
0.17713 0.95652
0.17714 0.95653
0.17715 0.95654
0.17715 0.95655
0.17715 0.95656
0.17717 0.95657
0.17718 0.95658
0.17718 0.95659
0.17719 0.95660
0.17719 0.95661
0.17719 0.95662
0.17719 0.95663
0.17720 0.95664
0.17720 0.95665
0.17720 0.95666
0.17720 0.95667
0.17720 0.95668
0.17720 0.95669
0.17721 0.95670
0.17721 0.95671
0.17721 0.95672
0.17721 0.95673
0.17722 0.95674
0.17722 0.95675
0.17722 0.95676
0.17722 0.95677
0.17722 0.95678
0.17722 0.95679
0.17722 0.95680
0.17723 0.95681
0.17724 0.95682
0.17724 0.95683
0.17724 0.95684
0.17724 0.95685
0.17725 0.95686
0.17725 0.95687
0.17725 0.95688
0.17726 0.95689
0.17726 0.95690
0.17726 0.95691
0.17726 0.95692
0.17727 0.95693
0.17727 0.95694
0.17727 0.95695
0.17728 0.95696
0.17728 0.95697
0.17728 0.95698
0.17728 0.95699
0.17728 0.95700
0.17728 0.95701
0.17728 0.95702
0.17729 0.95703
0.17729 0.95704
0.17729 0.95705
0.17729 0.95706
0.17729 0.95707
0.17729 0.95708
0.17730 0.95709
0.17730 0.95710
0.17731 0.95711
0.17732 0.95712
0.17733 0.95713
0.17733 0.95714
0.17733 0.95715
0.17733 0.95716
0.17735 0.95717
0.17735 0.95718
0.17735 0.95719
0.17736 0.95720
0.17736 0.95721
0.17736 0.95722
0.17736 0.95723
0.17737 0.95724
0.17737 0.95725
0.17738 0.95726
0.17738 0.95727
0.17738 0.95728
0.17738 0.95729
0.17738 0.95730
0.17739 0.95731
0.17739 0.95732
0.17739 0.95733
0.17740 0.95734
0.17740 0.95735
0.17740 0.95736
0.17740 0.95737
0.17741 0.95738
0.17741 0.95739
0.17741 0.95740
0.17741 0.95741
0.17741 0.95742
0.17742 0.95743
0.17743 0.95744
0.17743 0.95745
0.17743 0.95746
0.17743 0.95747
0.17744 0.95748
0.17744 0.95749
0.17744 0.95750
0.17745 0.95751
0.17745 0.95752
0.17745 0.95753
0.17745 0.95754
0.17745 0.95755
0.17746 0.95756
0.17746 0.95757
0.17746 0.95758
0.17746 0.95759
0.17747 0.95760
0.17747 0.95761
0.17747 0.95762
0.17747 0.95763
0.17747 0.95764
0.17748 0.95765
0.17748 0.95766
0.17748 0.95767
0.17748 0.95768
0.17748 0.95769
0.17748 0.95770
0.17748 0.95771
0.17748 0.95772
0.17749 0.95773
0.17749 0.95774
0.17749 0.95775
0.17749 0.95776
0.17749 0.95777
0.17749 0.95778
0.17749 0.95779
0.17750 0.95780
0.17751 0.95781
0.17751 0.95782
0.17751 0.95783
0.17752 0.95784
0.17752 0.95785
0.17753 0.95786
0.17753 0.95787
0.17754 0.95788
0.17755 0.95789
0.17755 0.95790
0.17756 0.95791
0.17756 0.95792
0.17756 0.95793
0.17757 0.95794
0.17757 0.95795
0.17758 0.95796
0.17758 0.95797
0.17758 0.95798
0.17759 0.95799
0.17759 0.95800
0.17759 0.95801
0.17759 0.95802
0.17760 0.95803
0.17760 0.95804
0.17760 0.95805
0.17760 0.95806
0.17760 0.95807
0.17761 0.95808
0.17761 0.95809
0.17761 0.95810
0.17761 0.95811
0.17761 0.95812
0.17761 0.95813
0.17762 0.95814
0.17763 0.95815
0.17763 0.95816
0.17764 0.95817
0.17764 0.95818
0.17765 0.95819
0.17765 0.95820
0.17765 0.95821
0.17765 0.95822
0.17766 0.95823
0.17766 0.95824
0.17766 0.95825
0.17767 0.95826
0.17767 0.95827
0.17768 0.95828
0.17768 0.95829
0.17768 0.95830
0.17768 0.95831
0.17769 0.95832
0.17769 0.95833
0.17771 0.95834
0.17771 0.95835
0.17771 0.95836
0.17771 0.95837
0.17771 0.95838
0.17772 0.95839
0.17773 0.95840
0.17773 0.95841
0.17774 0.95842
0.17775 0.95843
0.17775 0.95844
0.17775 0.95845
0.17775 0.95846
0.17776 0.95847
0.17777 0.95848
0.17777 0.95849
0.17778 0.95850
0.17778 0.95851
0.17778 0.95852
0.17778 0.95853
0.17778 0.95854
0.17778 0.95855
0.17778 0.95856
0.17778 0.95857
0.17778 0.95858
0.17779 0.95859
0.17779 0.95860
0.17780 0.95861
0.17780 0.95862
0.17780 0.95863
0.17780 0.95864
0.17780 0.95865
0.17780 0.95866
0.17780 0.95867
0.17780 0.95868
0.17781 0.95869
0.17782 0.95870
0.17783 0.95871
0.17783 0.95872
0.17783 0.95873
0.17784 0.95874
0.17784 0.95875
0.17784 0.95876
0.17784 0.95877
0.17785 0.95878
0.17785 0.95879
0.17785 0.95880
0.17785 0.95881
0.17785 0.95882
0.17786 0.95883
0.17787 0.95884
0.17787 0.95885
0.17787 0.95886
0.17788 0.95887
0.17788 0.95888
0.17789 0.95889
0.17789 0.95890
0.17790 0.95891
0.17790 0.95892
0.17790 0.95893
0.17790 0.95894
0.17791 0.95895
0.17792 0.95896
0.17792 0.95897
0.17792 0.95898
0.17792 0.95899
0.17792 0.95900
0.17793 0.95901
0.17793 0.95902
0.17793 0.95903
0.17793 0.95904
0.17793 0.95905
0.17794 0.95906
0.17794 0.95907
0.17794 0.95908
0.17795 0.95909
0.17796 0.95910
0.17796 0.95911
0.17796 0.95912
0.17796 0.95913
0.17796 0.95914
0.17796 0.95915
0.17797 0.95916
0.17797 0.95917
0.17798 0.95918
0.17798 0.95919
0.17799 0.95920
0.17799 0.95921
0.17799 0.95922
0.17800 0.95923
0.17800 0.95924
0.17800 0.95925
0.17800 0.95926
0.17801 0.95927
0.17801 0.95928
0.17801 0.95929
0.17802 0.95930
0.17802 0.95931
0.17803 0.95932
0.17803 0.95933
0.17803 0.95934
0.17804 0.95935
0.17804 0.95936
0.17804 0.95937
0.17804 0.95938
0.17805 0.95939
0.17806 0.95940
0.17806 0.95941
0.17807 0.95942
0.17807 0.95943
0.17807 0.95944
0.17807 0.95945
0.17807 0.95946
0.17808 0.95947
0.17808 0.95948
0.17809 0.95949
0.17810 0.95950
0.17811 0.95951
0.17811 0.95952
0.17811 0.95953
0.17812 0.95954
0.17812 0.95955
0.17812 0.95956
0.17814 0.95957
0.17815 0.95958
0.17816 0.95959
0.17817 0.95960
0.17817 0.95961
0.17819 0.95962
0.17819 0.95963
0.17821 0.95964
0.17821 0.95965
0.17821 0.95966
0.17821 0.95967
0.17822 0.95968
0.17822 0.95969
0.17822 0.95970
0.17823 0.95971
0.17823 0.95972
0.17824 0.95973
0.17824 0.95974
0.17824 0.95975
0.17824 0.95976
0.17824 0.95977
0.17825 0.95978
0.17825 0.95979
0.17826 0.95980
0.17826 0.95981
0.17826 0.95982
0.17827 0.95983
0.17827 0.95984
0.17828 0.95985
0.17828 0.95986
0.17829 0.95987
0.17830 0.95988
0.17830 0.95989
0.17830 0.95990
0.17831 0.95991
0.17831 0.95992
0.17831 0.95993
0.17831 0.95994
0.17832 0.95995
0.17832 0.95996
0.17832 0.95997
0.17833 0.95998
0.17833 0.95999
0.17833 0.96000
0.17833 0.96001
0.17833 0.96002
0.17833 0.96003
0.17834 0.96004
0.17834 0.96005
0.17834 0.96006
0.17834 0.96007
0.17835 0.96008
0.17835 0.96009
0.17835 0.96010
0.17835 0.96011
0.17835 0.96012
0.17835 0.96013
0.17836 0.96014
0.17836 0.96015
0.17838 0.96016
0.17838 0.96017
0.17838 0.96018
0.17838 0.96019
0.17839 0.96020
0.17840 0.96021
0.17840 0.96022
0.17840 0.96023
0.17840 0.96024
0.17840 0.96025
0.17841 0.96026
0.17842 0.96027
0.17842 0.96028
0.17843 0.96029
0.17843 0.96030
0.17845 0.96031
0.17845 0.96032
0.17845 0.96033
0.17845 0.96034
0.17845 0.96035
0.17845 0.96036
0.17846 0.96037
0.17846 0.96038
0.17846 0.96039
0.17846 0.96040
0.17847 0.96041
0.17847 0.96042
0.17848 0.96043
0.17848 0.96044
0.17848 0.96045
0.17849 0.96046
0.17849 0.96047
0.17849 0.96048
0.17850 0.96049
0.17850 0.96050
0.17851 0.96051
0.17852 0.96052
0.17852 0.96053
0.17853 0.96054
0.17853 0.96055
0.17853 0.96056
0.17853 0.96057
0.17853 0.96058
0.17855 0.96059
0.17855 0.96060
0.17855 0.96061
0.17855 0.96062
0.17855 0.96063
0.17856 0.96064
0.17856 0.96065
0.17856 0.96066
0.17857 0.96067
0.17858 0.96068
0.17859 0.96069
0.17860 0.96070
0.17860 0.96071
0.17860 0.96072
0.17860 0.96073
0.17860 0.96074
0.17862 0.96075
0.17862 0.96076
0.17862 0.96077
0.17862 0.96078
0.17863 0.96079
0.17864 0.96080
0.17864 0.96081
0.17864 0.96082
0.17865 0.96083
0.17866 0.96084
0.17866 0.96085
0.17866 0.96086
0.17866 0.96087
0.17867 0.96088
0.17867 0.96089
0.17867 0.96090
0.17867 0.96091
0.17869 0.96092
0.17869 0.96093
0.17869 0.96094
0.17869 0.96095
0.17869 0.96096
0.17869 0.96097
0.17869 0.96098
0.17869 0.96099
0.17870 0.96100
0.17870 0.96101
0.17871 0.96102
0.17872 0.96103
0.17872 0.96104
0.17872 0.96105
0.17873 0.96106
0.17874 0.96107
0.17874 0.96108
0.17874 0.96109
0.17875 0.96110
0.17875 0.96111
0.17876 0.96112
0.17876 0.96113
0.17876 0.96114
0.17876 0.96115
0.17876 0.96116
0.17877 0.96117
0.17877 0.96118
0.17877 0.96119
0.17879 0.96120
0.17880 0.96121
0.17880 0.96122
0.17880 0.96123
0.17880 0.96124
0.17881 0.96125
0.17881 0.96126
0.17881 0.96127
0.17881 0.96128
0.17882 0.96129
0.17882 0.96130
0.17883 0.96131
0.17885 0.96132
0.17885 0.96133
0.17885 0.96134
0.17886 0.96135
0.17886 0.96136
0.17886 0.96137
0.17886 0.96138
0.17887 0.96139
0.17888 0.96140
0.17888 0.96141
0.17888 0.96142
0.17888 0.96143
0.17889 0.96144
0.17889 0.96145
0.17889 0.96146
0.17890 0.96147
0.17891 0.96148
0.17891 0.96149
0.17891 0.96150
0.17891 0.96151
0.17892 0.96152
0.17892 0.96153
0.17892 0.96154
0.17892 0.96155
0.17893 0.96156
0.17893 0.96157
0.17893 0.96158
0.17893 0.96159
0.17894 0.96160
0.17894 0.96161
0.17894 0.96162
0.17894 0.96163
0.17895 0.96164
0.17895 0.96165
0.17895 0.96166
0.17895 0.96167
0.17895 0.96168
0.17895 0.96169
0.17895 0.96170
0.17896 0.96171
0.17897 0.96172
0.17897 0.96173
0.17897 0.96174
0.17898 0.96175
0.17899 0.96176
0.17899 0.96177
0.17900 0.96178
0.17900 0.96179
0.17900 0.96180
0.17900 0.96181
0.17901 0.96182
0.17901 0.96183
0.17901 0.96184
0.17902 0.96185
0.17902 0.96186
0.17903 0.96187
0.17903 0.96188
0.17903 0.96189
0.17904 0.96190
0.17904 0.96191
0.17904 0.96192
0.17904 0.96193
0.17904 0.96194
0.17905 0.96195
0.17905 0.96196
0.17905 0.96197
0.17905 0.96198
0.17906 0.96199
0.17906 0.96200
0.17906 0.96201
0.17907 0.96202
0.17907 0.96203
0.17907 0.96204
0.17908 0.96205
0.17908 0.96206
0.17908 0.96207
0.17909 0.96208
0.17910 0.96209
0.17910 0.96210
0.17910 0.96211
0.17911 0.96212
0.17911 0.96213
0.17912 0.96214
0.17912 0.96215
0.17913 0.96216
0.17913 0.96217
0.17913 0.96218
0.17914 0.96219
0.17914 0.96220
0.17915 0.96221
0.17916 0.96222
0.17916 0.96223
0.17917 0.96224
0.17917 0.96225
0.17917 0.96226
0.17918 0.96227
0.17918 0.96228
0.17919 0.96229
0.17919 0.96230
0.17919 0.96231
0.17921 0.96232
0.17921 0.96233
0.17921 0.96234
0.17922 0.96235
0.17923 0.96236
0.17924 0.96237
0.17925 0.96238
0.17925 0.96239
0.17925 0.96240
0.17926 0.96241
0.17926 0.96242
0.17926 0.96243
0.17926 0.96244
0.17926 0.96245
0.17926 0.96246
0.17927 0.96247
0.17927 0.96248
0.17927 0.96249
0.17927 0.96250
0.17928 0.96251
0.17928 0.96252
0.17928 0.96253
0.17928 0.96254
0.17929 0.96255
0.17929 0.96256
0.17929 0.96257
0.17929 0.96258
0.17929 0.96259
0.17929 0.96260
0.17929 0.96261
0.17930 0.96262
0.17930 0.96263
0.17930 0.96264
0.17930 0.96265
0.17931 0.96266
0.17931 0.96267
0.17931 0.96268
0.17932 0.96269
0.17932 0.96270
0.17932 0.96271
0.17932 0.96272
0.17932 0.96273
0.17933 0.96274
0.17935 0.96275
0.17935 0.96276
0.17936 0.96277
0.17936 0.96278
0.17936 0.96279
0.17936 0.96280
0.17936 0.96281
0.17936 0.96282
0.17936 0.96283
0.17937 0.96284
0.17937 0.96285
0.17938 0.96286
0.17939 0.96287
0.17939 0.96288
0.17939 0.96289
0.17939 0.96290
0.17941 0.96291
0.17941 0.96292
0.17941 0.96293
0.17942 0.96294
0.17942 0.96295
0.17942 0.96296
0.17943 0.96297
0.17943 0.96298
0.17944 0.96299
0.17944 0.96300
0.17944 0.96301
0.17945 0.96302
0.17945 0.96303
0.17946 0.96304
0.17946 0.96305
0.17946 0.96306
0.17947 0.96307
0.17947 0.96308
0.17947 0.96309
0.17947 0.96310
0.17949 0.96311
0.17951 0.96312
0.17951 0.96313
0.17953 0.96314
0.17954 0.96315
0.17954 0.96316
0.17955 0.96317
0.17955 0.96318
0.17955 0.96319
0.17956 0.96320
0.17958 0.96321
0.17959 0.96322
0.17959 0.96323
0.17959 0.96324
0.17959 0.96325
0.17960 0.96326
0.17960 0.96327
0.17961 0.96328
0.17961 0.96329
0.17961 0.96330
0.17961 0.96331
0.17961 0.96332
0.17961 0.96333
0.17962 0.96334
0.17962 0.96335
0.17962 0.96336
0.17962 0.96337
0.17963 0.96338
0.17963 0.96339
0.17963 0.96340
0.17963 0.96341
0.17963 0.96342
0.17964 0.96343
0.17964 0.96344
0.17964 0.96345
0.17964 0.96346
0.17964 0.96347
0.17966 0.96348
0.17966 0.96349
0.17966 0.96350
0.17966 0.96351
0.17966 0.96352
0.17966 0.96353
0.17967 0.96354
0.17967 0.96355
0.17967 0.96356
0.17968 0.96357
0.17969 0.96358
0.17969 0.96359
0.17970 0.96360
0.17970 0.96361
0.17970 0.96362
0.17972 0.96363
0.17972 0.96364
0.17972 0.96365
0.17972 0.96366
0.17973 0.96367
0.17973 0.96368
0.17973 0.96369
0.17973 0.96370
0.17973 0.96371
0.17974 0.96372
0.17975 0.96373
0.17975 0.96374
0.17975 0.96375
0.17976 0.96376
0.17976 0.96377
0.17977 0.96378
0.17977 0.96379
0.17977 0.96380
0.17977 0.96381
0.17977 0.96382
0.17977 0.96383
0.17978 0.96384
0.17979 0.96385
0.17980 0.96386
0.17981 0.96387
0.17981 0.96388
0.17981 0.96389
0.17983 0.96390
0.17983 0.96391
0.17983 0.96392
0.17983 0.96393
0.17983 0.96394
0.17984 0.96395
0.17985 0.96396
0.17986 0.96397
0.17986 0.96398
0.17986 0.96399
0.17986 0.96400
0.17987 0.96401
0.17987 0.96402
0.17987 0.96403
0.17988 0.96404
0.17988 0.96405
0.17988 0.96406
0.17989 0.96407
0.17989 0.96408
0.17989 0.96409
0.17990 0.96410
0.17990 0.96411
0.17990 0.96412
0.17991 0.96413
0.17991 0.96414
0.17991 0.96415
0.17993 0.96416
0.17993 0.96417
0.17994 0.96418
0.17994 0.96419
0.17995 0.96420
0.17995 0.96421
0.17995 0.96422
0.17995 0.96423
0.17995 0.96424
0.17996 0.96425
0.17996 0.96426
0.17996 0.96427
0.17997 0.96428
0.17997 0.96429
0.17998 0.96430
0.17998 0.96431
0.17998 0.96432
0.17998 0.96433
0.17998 0.96434
0.17999 0.96435
0.18000 0.96436
0.18000 0.96437
0.18001 0.96438
0.18001 0.96439
0.18002 0.96440
0.18002 0.96441
0.18002 0.96442
0.18002 0.96443
0.18002 0.96444
0.18003 0.96445
0.18003 0.96446
0.18003 0.96447
0.18003 0.96448
0.18003 0.96449
0.18004 0.96450
0.18004 0.96451
0.18005 0.96452
0.18005 0.96453
0.18005 0.96454
0.18005 0.96455
0.18005 0.96456
0.18005 0.96457
0.18006 0.96458
0.18006 0.96459
0.18007 0.96460
0.18007 0.96461
0.18007 0.96462
0.18007 0.96463
0.18007 0.96464
0.18008 0.96465
0.18008 0.96466
0.18008 0.96467
0.18008 0.96468
0.18008 0.96469
0.18008 0.96470
0.18009 0.96471
0.18009 0.96472
0.18009 0.96473
0.18009 0.96474
0.18009 0.96475
0.18009 0.96476
0.18010 0.96477
0.18010 0.96478
0.18011 0.96479
0.18011 0.96480
0.18011 0.96481
0.18011 0.96482
0.18011 0.96483
0.18012 0.96484
0.18012 0.96485
0.18013 0.96486
0.18013 0.96487
0.18014 0.96488
0.18015 0.96489
0.18016 0.96490
0.18016 0.96491
0.18017 0.96492
0.18018 0.96493
0.18018 0.96494
0.18018 0.96495
0.18019 0.96496
0.18019 0.96497
0.18020 0.96498
0.18020 0.96499
0.18020 0.96500
0.18020 0.96501
0.18020 0.96502
0.18021 0.96503
0.18021 0.96504
0.18022 0.96505
0.18023 0.96506
0.18023 0.96507
0.18024 0.96508
0.18024 0.96509
0.18024 0.96510
0.18025 0.96511
0.18026 0.96512
0.18026 0.96513
0.18027 0.96514
0.18027 0.96515
0.18029 0.96516
0.18029 0.96517
0.18029 0.96518
0.18029 0.96519
0.18030 0.96520
0.18030 0.96521
0.18030 0.96522
0.18031 0.96523
0.18031 0.96524
0.18031 0.96525
0.18031 0.96526
0.18031 0.96527
0.18031 0.96528
0.18031 0.96529
0.18031 0.96530
0.18032 0.96531
0.18033 0.96532
0.18033 0.96533
0.18033 0.96534
0.18034 0.96535
0.18034 0.96536
0.18035 0.96537
0.18035 0.96538
0.18035 0.96539
0.18035 0.96540
0.18036 0.96541
0.18036 0.96542
0.18036 0.96543
0.18036 0.96544
0.18037 0.96545
0.18037 0.96546
0.18037 0.96547
0.18038 0.96548
0.18038 0.96549
0.18039 0.96550
0.18039 0.96551
0.18040 0.96552
0.18040 0.96553
0.18041 0.96554
0.18041 0.96555
0.18041 0.96556
0.18042 0.96557
0.18042 0.96558
0.18042 0.96559
0.18043 0.96560
0.18044 0.96561
0.18044 0.96562
0.18044 0.96563
0.18045 0.96564
0.18045 0.96565
0.18046 0.96566
0.18046 0.96567
0.18047 0.96568
0.18047 0.96569
0.18048 0.96570
0.18048 0.96571
0.18049 0.96572
0.18049 0.96573
0.18050 0.96574
0.18050 0.96575
0.18050 0.96576
0.18050 0.96577
0.18051 0.96578
0.18052 0.96579
0.18052 0.96580
0.18052 0.96581
0.18053 0.96582
0.18053 0.96583
0.18053 0.96584
0.18054 0.96585
0.18054 0.96586
0.18055 0.96587
0.18055 0.96588
0.18055 0.96589
0.18057 0.96590
0.18057 0.96591
0.18057 0.96592
0.18058 0.96593
0.18058 0.96594
0.18059 0.96595
0.18060 0.96596
0.18060 0.96597
0.18061 0.96598
0.18061 0.96599
0.18062 0.96600
0.18062 0.96601
0.18063 0.96602
0.18063 0.96603
0.18063 0.96604
0.18063 0.96605
0.18065 0.96606
0.18065 0.96607
0.18066 0.96608
0.18066 0.96609
0.18066 0.96610
0.18066 0.96611
0.18067 0.96612
0.18067 0.96613
0.18067 0.96614
0.18067 0.96615
0.18067 0.96616
0.18067 0.96617
0.18068 0.96618
0.18068 0.96619
0.18068 0.96620
0.18068 0.96621
0.18069 0.96622
0.18070 0.96623
0.18070 0.96624
0.18071 0.96625
0.18071 0.96626
0.18072 0.96627
0.18073 0.96628
0.18073 0.96629
0.18074 0.96630
0.18075 0.96631
0.18075 0.96632
0.18075 0.96633
0.18075 0.96634
0.18075 0.96635
0.18075 0.96636
0.18076 0.96637
0.18076 0.96638
0.18076 0.96639
0.18077 0.96640
0.18077 0.96641
0.18078 0.96642
0.18078 0.96643
0.18080 0.96644
0.18080 0.96645
0.18081 0.96646
0.18081 0.96647
0.18081 0.96648
0.18081 0.96649
0.18083 0.96650
0.18083 0.96651
0.18083 0.96652
0.18084 0.96653
0.18085 0.96654
0.18085 0.96655
0.18085 0.96656
0.18087 0.96657
0.18087 0.96658
0.18089 0.96659
0.18089 0.96660
0.18089 0.96661
0.18090 0.96662
0.18090 0.96663
0.18090 0.96664
0.18090 0.96665
0.18091 0.96666
0.18092 0.96667
0.18092 0.96668
0.18092 0.96669
0.18092 0.96670
0.18093 0.96671
0.18093 0.96672
0.18093 0.96673
0.18095 0.96674
0.18096 0.96675
0.18096 0.96676
0.18096 0.96677
0.18097 0.96678
0.18098 0.96679
0.18098 0.96680
0.18099 0.96681
0.18099 0.96682
0.18099 0.96683
0.18099 0.96684
0.18099 0.96685
0.18100 0.96686
0.18100 0.96687
0.18100 0.96688
0.18102 0.96689
0.18102 0.96690
0.18102 0.96691
0.18103 0.96692
0.18103 0.96693
0.18104 0.96694
0.18105 0.96695
0.18105 0.96696
0.18105 0.96697
0.18105 0.96698
0.18106 0.96699
0.18106 0.96700
0.18106 0.96701
0.18106 0.96702
0.18107 0.96703
0.18107 0.96704
0.18107 0.96705
0.18107 0.96706
0.18108 0.96707
0.18108 0.96708
0.18108 0.96709
0.18109 0.96710
0.18109 0.96711
0.18109 0.96712
0.18109 0.96713
0.18110 0.96714
0.18110 0.96715
0.18110 0.96716
0.18110 0.96717
0.18111 0.96718
0.18111 0.96719
0.18112 0.96720
0.18113 0.96721
0.18113 0.96722
0.18113 0.96723
0.18114 0.96724
0.18114 0.96725
0.18114 0.96726
0.18114 0.96727
0.18115 0.96728
0.18117 0.96729
0.18117 0.96730
0.18117 0.96731
0.18118 0.96732
0.18118 0.96733
0.18118 0.96734
0.18118 0.96735
0.18118 0.96736
0.18119 0.96737
0.18119 0.96738
0.18119 0.96739
0.18120 0.96740
0.18120 0.96741
0.18122 0.96742
0.18122 0.96743
0.18122 0.96744
0.18122 0.96745
0.18122 0.96746
0.18122 0.96747
0.18124 0.96748
0.18125 0.96749
0.18126 0.96750
0.18126 0.96751
0.18127 0.96752
0.18127 0.96753
0.18127 0.96754
0.18128 0.96755
0.18129 0.96756
0.18129 0.96757
0.18129 0.96758
0.18129 0.96759
0.18130 0.96760
0.18130 0.96761
0.18130 0.96762
0.18131 0.96763
0.18132 0.96764
0.18132 0.96765
0.18132 0.96766
0.18132 0.96767
0.18133 0.96768
0.18134 0.96769
0.18135 0.96770
0.18136 0.96771
0.18136 0.96772
0.18136 0.96773
0.18136 0.96774
0.18137 0.96775
0.18137 0.96776
0.18138 0.96777
0.18138 0.96778
0.18139 0.96779
0.18139 0.96780
0.18139 0.96781
0.18140 0.96782
0.18140 0.96783
0.18140 0.96784
0.18140 0.96785
0.18140 0.96786
0.18141 0.96787
0.18141 0.96788
0.18141 0.96789
0.18142 0.96790
0.18142 0.96791
0.18142 0.96792
0.18142 0.96793
0.18143 0.96794
0.18143 0.96795
0.18144 0.96796
0.18145 0.96797
0.18145 0.96798
0.18145 0.96799
0.18145 0.96800
0.18145 0.96801
0.18145 0.96802
0.18146 0.96803
0.18146 0.96804
0.18147 0.96805
0.18148 0.96806
0.18149 0.96807
0.18149 0.96808
0.18149 0.96809
0.18150 0.96810
0.18150 0.96811
0.18150 0.96812
0.18151 0.96813
0.18151 0.96814
0.18151 0.96815
0.18152 0.96816
0.18152 0.96817
0.18152 0.96818
0.18152 0.96819
0.18154 0.96820
0.18155 0.96821
0.18156 0.96822
0.18156 0.96823
0.18157 0.96824
0.18157 0.96825
0.18159 0.96826
0.18159 0.96827
0.18159 0.96828
0.18160 0.96829
0.18160 0.96830
0.18161 0.96831
0.18161 0.96832
0.18162 0.96833
0.18162 0.96834
0.18164 0.96835
0.18165 0.96836
0.18165 0.96837
0.18165 0.96838
0.18166 0.96839
0.18166 0.96840
0.18167 0.96841
0.18167 0.96842
0.18167 0.96843
0.18168 0.96844
0.18168 0.96845
0.18169 0.96846
0.18170 0.96847
0.18170 0.96848
0.18170 0.96849
0.18171 0.96850
0.18171 0.96851
0.18171 0.96852
0.18171 0.96853
0.18171 0.96854
0.18172 0.96855
0.18173 0.96856
0.18173 0.96857
0.18173 0.96858
0.18173 0.96859
0.18173 0.96860
0.18175 0.96861
0.18175 0.96862
0.18175 0.96863
0.18176 0.96864
0.18176 0.96865
0.18176 0.96866
0.18176 0.96867
0.18176 0.96868
0.18176 0.96869
0.18177 0.96870
0.18177 0.96871
0.18177 0.96872
0.18179 0.96873
0.18180 0.96874
0.18180 0.96875
0.18180 0.96876
0.18180 0.96877
0.18182 0.96878
0.18184 0.96879
0.18184 0.96880
0.18184 0.96881
0.18185 0.96882
0.18185 0.96883
0.18187 0.96884
0.18188 0.96885
0.18189 0.96886
0.18190 0.96887
0.18190 0.96888
0.18190 0.96889
0.18190 0.96890
0.18191 0.96891
0.18191 0.96892
0.18191 0.96893
0.18192 0.96894
0.18193 0.96895
0.18193 0.96896
0.18193 0.96897
0.18193 0.96898
0.18193 0.96899
0.18193 0.96900
0.18193 0.96901
0.18193 0.96902
0.18194 0.96903
0.18194 0.96904
0.18195 0.96905
0.18195 0.96906
0.18195 0.96907
0.18196 0.96908
0.18197 0.96909
0.18197 0.96910
0.18197 0.96911
0.18197 0.96912
0.18197 0.96913
0.18199 0.96914
0.18199 0.96915
0.18199 0.96916
0.18199 0.96917
0.18200 0.96918
0.18200 0.96919
0.18200 0.96920
0.18201 0.96921
0.18202 0.96922
0.18203 0.96923
0.18203 0.96924
0.18204 0.96925
0.18204 0.96926
0.18205 0.96927
0.18205 0.96928
0.18205 0.96929
0.18205 0.96930
0.18205 0.96931
0.18205 0.96932
0.18206 0.96933
0.18206 0.96934
0.18207 0.96935
0.18207 0.96936
0.18208 0.96937
0.18208 0.96938
0.18208 0.96939
0.18209 0.96940
0.18209 0.96941
0.18210 0.96942
0.18210 0.96943
0.18210 0.96944
0.18210 0.96945
0.18210 0.96946
0.18212 0.96947
0.18213 0.96948
0.18213 0.96949
0.18213 0.96950
0.18213 0.96951
0.18214 0.96952
0.18214 0.96953
0.18215 0.96954
0.18215 0.96955
0.18215 0.96956
0.18216 0.96957
0.18216 0.96958
0.18218 0.96959
0.18218 0.96960
0.18219 0.96961
0.18219 0.96962
0.18219 0.96963
0.18220 0.96964
0.18220 0.96965
0.18221 0.96966
0.18222 0.96967
0.18222 0.96968
0.18223 0.96969
0.18223 0.96970
0.18223 0.96971
0.18224 0.96972
0.18225 0.96973
0.18226 0.96974
0.18228 0.96975
0.18228 0.96976
0.18229 0.96977
0.18229 0.96978
0.18229 0.96979
0.18229 0.96980
0.18230 0.96981
0.18230 0.96982
0.18230 0.96983
0.18231 0.96984
0.18232 0.96985
0.18232 0.96986
0.18233 0.96987
0.18233 0.96988
0.18234 0.96989
0.18235 0.96990
0.18235 0.96991
0.18235 0.96992
0.18235 0.96993
0.18235 0.96994
0.18236 0.96995
0.18236 0.96996
0.18237 0.96997
0.18237 0.96998
0.18237 0.96999
0.18238 0.97000
0.18239 0.97001
0.18239 0.97002
0.18239 0.97003
0.18239 0.97004
0.18240 0.97005
0.18240 0.97006
0.18241 0.97007
0.18241 0.97008
0.18242 0.97009
0.18243 0.97010
0.18243 0.97011
0.18243 0.97012
0.18243 0.97013
0.18244 0.97014
0.18244 0.97015
0.18244 0.97016
0.18245 0.97017
0.18245 0.97018
0.18245 0.97019
0.18246 0.97020
0.18246 0.97021
0.18247 0.97022
0.18247 0.97023
0.18247 0.97024
0.18248 0.97025
0.18249 0.97026
0.18249 0.97027
0.18250 0.97028
0.18251 0.97029
0.18251 0.97030
0.18252 0.97031
0.18252 0.97032
0.18252 0.97033
0.18252 0.97034
0.18253 0.97035
0.18253 0.97036
0.18254 0.97037
0.18254 0.97038
0.18254 0.97039
0.18254 0.97040
0.18254 0.97041
0.18254 0.97042
0.18255 0.97043
0.18255 0.97044
0.18255 0.97045
0.18255 0.97046
0.18256 0.97047
0.18257 0.97048
0.18258 0.97049
0.18258 0.97050
0.18258 0.97051
0.18259 0.97052
0.18260 0.97053
0.18261 0.97054
0.18262 0.97055
0.18262 0.97056
0.18263 0.97057
0.18263 0.97058
0.18263 0.97059
0.18263 0.97060
0.18263 0.97061
0.18264 0.97062
0.18265 0.97063
0.18265 0.97064
0.18266 0.97065
0.18267 0.97066
0.18267 0.97067
0.18268 0.97068
0.18269 0.97069
0.18269 0.97070
0.18270 0.97071
0.18270 0.97072
0.18271 0.97073
0.18271 0.97074
0.18272 0.97075
0.18273 0.97076
0.18273 0.97077
0.18274 0.97078
0.18274 0.97079
0.18274 0.97080
0.18275 0.97081
0.18275 0.97082
0.18275 0.97083
0.18275 0.97084
0.18276 0.97085
0.18277 0.97086
0.18277 0.97087
0.18277 0.97088
0.18277 0.97089
0.18277 0.97090
0.18278 0.97091
0.18279 0.97092
0.18279 0.97093
0.18279 0.97094
0.18280 0.97095
0.18280 0.97096
0.18280 0.97097
0.18281 0.97098
0.18281 0.97099
0.18282 0.97100
0.18283 0.97101
0.18283 0.97102
0.18286 0.97103
0.18286 0.97104
0.18286 0.97105
0.18287 0.97106
0.18287 0.97107
0.18287 0.97108
0.18287 0.97109
0.18289 0.97110
0.18290 0.97111
0.18290 0.97112
0.18292 0.97113
0.18293 0.97114
0.18294 0.97115
0.18295 0.97116
0.18295 0.97117
0.18295 0.97118
0.18296 0.97119
0.18296 0.97120
0.18296 0.97121
0.18298 0.97122
0.18298 0.97123
0.18299 0.97124
0.18299 0.97125
0.18299 0.97126
0.18299 0.97127
0.18300 0.97128
0.18301 0.97129
0.18302 0.97130
0.18302 0.97131
0.18303 0.97132
0.18303 0.97133
0.18305 0.97134
0.18305 0.97135
0.18305 0.97136
0.18307 0.97137
0.18307 0.97138
0.18307 0.97139
0.18308 0.97140
0.18308 0.97141
0.18309 0.97142
0.18309 0.97143
0.18311 0.97144
0.18312 0.97145
0.18312 0.97146
0.18313 0.97147
0.18313 0.97148
0.18314 0.97149
0.18315 0.97150
0.18315 0.97151
0.18315 0.97152
0.18316 0.97153
0.18316 0.97154
0.18317 0.97155
0.18317 0.97156
0.18318 0.97157
0.18318 0.97158
0.18318 0.97159
0.18318 0.97160
0.18319 0.97161
0.18319 0.97162
0.18319 0.97163
0.18319 0.97164
0.18319 0.97165
0.18320 0.97166
0.18321 0.97167
0.18321 0.97168
0.18322 0.97169
0.18323 0.97170
0.18323 0.97171
0.18324 0.97172
0.18325 0.97173
0.18325 0.97174
0.18325 0.97175
0.18326 0.97176
0.18326 0.97177
0.18326 0.97178
0.18326 0.97179
0.18327 0.97180
0.18327 0.97181
0.18327 0.97182
0.18327 0.97183
0.18327 0.97184
0.18328 0.97185
0.18329 0.97186
0.18329 0.97187
0.18329 0.97188
0.18329 0.97189
0.18331 0.97190
0.18332 0.97191
0.18333 0.97192
0.18333 0.97193
0.18333 0.97194
0.18333 0.97195
0.18333 0.97196
0.18334 0.97197
0.18334 0.97198
0.18335 0.97199
0.18335 0.97200
0.18335 0.97201
0.18336 0.97202
0.18337 0.97203
0.18338 0.97204
0.18338 0.97205
0.18338 0.97206
0.18339 0.97207
0.18340 0.97208
0.18341 0.97209
0.18341 0.97210
0.18341 0.97211
0.18342 0.97212
0.18345 0.97213
0.18345 0.97214
0.18345 0.97215
0.18345 0.97216
0.18346 0.97217
0.18346 0.97218
0.18346 0.97219
0.18347 0.97220
0.18347 0.97221
0.18348 0.97222
0.18349 0.97223
0.18351 0.97224
0.18351 0.97225
0.18351 0.97226
0.18353 0.97227
0.18353 0.97228
0.18353 0.97229
0.18354 0.97230
0.18354 0.97231
0.18354 0.97232
0.18354 0.97233
0.18354 0.97234
0.18355 0.97235
0.18355 0.97236
0.18355 0.97237
0.18356 0.97238
0.18356 0.97239
0.18357 0.97240
0.18360 0.97241
0.18361 0.97242
0.18364 0.97243
0.18364 0.97244
0.18364 0.97245
0.18364 0.97246
0.18366 0.97247
0.18366 0.97248
0.18366 0.97249
0.18367 0.97250
0.18369 0.97251
0.18369 0.97252
0.18370 0.97253
0.18371 0.97254
0.18372 0.97255
0.18373 0.97256
0.18374 0.97257
0.18374 0.97258
0.18375 0.97259
0.18375 0.97260
0.18376 0.97261
0.18376 0.97262
0.18376 0.97263
0.18376 0.97264
0.18378 0.97265
0.18378 0.97266
0.18378 0.97267
0.18379 0.97268
0.18379 0.97269
0.18379 0.97270
0.18380 0.97271
0.18380 0.97272
0.18381 0.97273
0.18381 0.97274
0.18382 0.97275
0.18383 0.97276
0.18383 0.97277
0.18383 0.97278
0.18383 0.97279
0.18384 0.97280
0.18385 0.97281
0.18385 0.97282
0.18386 0.97283
0.18386 0.97284
0.18386 0.97285
0.18387 0.97286
0.18387 0.97287
0.18387 0.97288
0.18388 0.97289
0.18388 0.97290
0.18389 0.97291
0.18389 0.97292
0.18389 0.97293
0.18389 0.97294
0.18389 0.97295
0.18390 0.97296
0.18390 0.97297
0.18390 0.97298
0.18390 0.97299
0.18390 0.97300
0.18391 0.97301
0.18392 0.97302
0.18393 0.97303
0.18393 0.97304
0.18393 0.97305
0.18393 0.97306
0.18394 0.97307
0.18394 0.97308
0.18394 0.97309
0.18395 0.97310
0.18395 0.97311
0.18396 0.97312
0.18397 0.97313
0.18398 0.97314
0.18398 0.97315
0.18398 0.97316
0.18399 0.97317
0.18399 0.97318
0.18399 0.97319
0.18399 0.97320
0.18400 0.97321
0.18400 0.97322
0.18401 0.97323
0.18401 0.97324
0.18401 0.97325
0.18402 0.97326
0.18402 0.97327
0.18402 0.97328
0.18403 0.97329
0.18403 0.97330
0.18403 0.97331
0.18404 0.97332
0.18404 0.97333
0.18405 0.97334
0.18405 0.97335
0.18405 0.97336
0.18405 0.97337
0.18406 0.97338
0.18406 0.97339
0.18407 0.97340
0.18407 0.97341
0.18408 0.97342
0.18408 0.97343
0.18410 0.97344
0.18410 0.97345
0.18410 0.97346
0.18411 0.97347
0.18411 0.97348
0.18411 0.97349
0.18411 0.97350
0.18412 0.97351
0.18412 0.97352
0.18412 0.97353
0.18412 0.97354
0.18412 0.97355
0.18413 0.97356
0.18413 0.97357
0.18413 0.97358
0.18415 0.97359
0.18416 0.97360
0.18416 0.97361
0.18417 0.97362
0.18417 0.97363
0.18417 0.97364
0.18418 0.97365
0.18418 0.97366
0.18418 0.97367
0.18418 0.97368
0.18421 0.97369
0.18421 0.97370
0.18423 0.97371
0.18423 0.97372
0.18423 0.97373
0.18424 0.97374
0.18424 0.97375
0.18425 0.97376
0.18425 0.97377
0.18425 0.97378
0.18426 0.97379
0.18426 0.97380
0.18427 0.97381
0.18427 0.97382
0.18427 0.97383
0.18428 0.97384
0.18428 0.97385
0.18428 0.97386
0.18428 0.97387
0.18429 0.97388
0.18429 0.97389
0.18429 0.97390
0.18430 0.97391
0.18430 0.97392
0.18430 0.97393
0.18430 0.97394
0.18431 0.97395
0.18431 0.97396
0.18432 0.97397
0.18432 0.97398
0.18432 0.97399
0.18433 0.97400
0.18433 0.97401
0.18433 0.97402
0.18434 0.97403
0.18434 0.97404
0.18435 0.97405
0.18435 0.97406
0.18436 0.97407
0.18436 0.97408
0.18436 0.97409
0.18437 0.97410
0.18438 0.97411
0.18438 0.97412
0.18438 0.97413
0.18439 0.97414
0.18439 0.97415
0.18439 0.97416
0.18440 0.97417
0.18441 0.97418
0.18443 0.97419
0.18443 0.97420
0.18444 0.97421
0.18444 0.97422
0.18444 0.97423
0.18445 0.97424
0.18445 0.97425
0.18445 0.97426
0.18445 0.97427
0.18447 0.97428
0.18448 0.97429
0.18449 0.97430
0.18449 0.97431
0.18450 0.97432
0.18450 0.97433
0.18450 0.97434
0.18451 0.97435
0.18452 0.97436
0.18453 0.97437
0.18453 0.97438
0.18453 0.97439
0.18454 0.97440
0.18454 0.97441
0.18454 0.97442
0.18455 0.97443
0.18455 0.97444
0.18456 0.97445
0.18457 0.97446
0.18457 0.97447
0.18457 0.97448
0.18457 0.97449
0.18458 0.97450
0.18458 0.97451
0.18458 0.97452
0.18458 0.97453
0.18458 0.97454
0.18459 0.97455
0.18459 0.97456
0.18459 0.97457
0.18459 0.97458
0.18459 0.97459
0.18461 0.97460
0.18461 0.97461
0.18461 0.97462
0.18461 0.97463
0.18462 0.97464
0.18462 0.97465
0.18463 0.97466
0.18464 0.97467
0.18464 0.97468
0.18466 0.97469
0.18467 0.97470
0.18467 0.97471
0.18467 0.97472
0.18467 0.97473
0.18469 0.97474
0.18469 0.97475
0.18469 0.97476
0.18469 0.97477
0.18469 0.97478
0.18470 0.97479
0.18471 0.97480
0.18472 0.97481
0.18472 0.97482
0.18472 0.97483
0.18472 0.97484
0.18472 0.97485
0.18473 0.97486
0.18474 0.97487
0.18475 0.97488
0.18475 0.97489
0.18476 0.97490
0.18476 0.97491
0.18476 0.97492
0.18476 0.97493
0.18477 0.97494
0.18477 0.97495
0.18478 0.97496
0.18479 0.97497
0.18480 0.97498
0.18480 0.97499
0.18480 0.97500
0.18481 0.97501
0.18481 0.97502
0.18482 0.97503
0.18482 0.97504
0.18483 0.97505
0.18484 0.97506
0.18485 0.97507
0.18487 0.97508
0.18487 0.97509
0.18488 0.97510
0.18488 0.97511
0.18488 0.97512
0.18488 0.97513
0.18488 0.97514
0.18488 0.97515
0.18488 0.97516
0.18489 0.97517
0.18491 0.97518
0.18491 0.97519
0.18491 0.97520
0.18491 0.97521
0.18491 0.97522
0.18492 0.97523
0.18492 0.97524
0.18493 0.97525
0.18494 0.97526
0.18494 0.97527
0.18494 0.97528
0.18495 0.97529
0.18495 0.97530
0.18498 0.97531
0.18499 0.97532
0.18499 0.97533
0.18499 0.97534
0.18499 0.97535
0.18500 0.97536
0.18500 0.97537
0.18500 0.97538
0.18501 0.97539
0.18501 0.97540
0.18502 0.97541
0.18503 0.97542
0.18505 0.97543
0.18505 0.97544
0.18506 0.97545
0.18507 0.97546
0.18507 0.97547
0.18507 0.97548
0.18507 0.97549
0.18508 0.97550
0.18509 0.97551
0.18510 0.97552
0.18512 0.97553
0.18514 0.97554
0.18514 0.97555
0.18515 0.97556
0.18515 0.97557
0.18515 0.97558
0.18519 0.97559
0.18519 0.97560
0.18520 0.97561
0.18520 0.97562
0.18520 0.97563
0.18520 0.97564
0.18521 0.97565
0.18521 0.97566
0.18522 0.97567
0.18523 0.97568
0.18523 0.97569
0.18523 0.97570
0.18524 0.97571
0.18525 0.97572
0.18526 0.97573
0.18526 0.97574
0.18526 0.97575
0.18527 0.97576
0.18527 0.97577
0.18527 0.97578
0.18528 0.97579
0.18529 0.97580
0.18530 0.97581
0.18530 0.97582
0.18530 0.97583
0.18531 0.97584
0.18532 0.97585
0.18532 0.97586
0.18533 0.97587
0.18533 0.97588
0.18533 0.97589
0.18534 0.97590
0.18535 0.97591
0.18535 0.97592
0.18537 0.97593
0.18538 0.97594
0.18539 0.97595
0.18540 0.97596
0.18540 0.97597
0.18542 0.97598
0.18542 0.97599
0.18543 0.97600
0.18545 0.97601
0.18546 0.97602
0.18546 0.97603
0.18546 0.97604
0.18547 0.97605
0.18547 0.97606
0.18549 0.97607
0.18549 0.97608
0.18550 0.97609
0.18551 0.97610
0.18551 0.97611
0.18551 0.97612
0.18553 0.97613
0.18553 0.97614
0.18554 0.97615
0.18554 0.97616
0.18554 0.97617
0.18555 0.97618
0.18555 0.97619
0.18555 0.97620
0.18556 0.97621
0.18556 0.97622
0.18557 0.97623
0.18557 0.97624
0.18557 0.97625
0.18558 0.97626
0.18558 0.97627
0.18558 0.97628
0.18559 0.97629
0.18560 0.97630
0.18560 0.97631
0.18561 0.97632
0.18561 0.97633
0.18561 0.97634
0.18562 0.97635
0.18563 0.97636
0.18563 0.97637
0.18563 0.97638
0.18564 0.97639
0.18565 0.97640
0.18565 0.97641
0.18567 0.97642
0.18567 0.97643
0.18568 0.97644
0.18569 0.97645
0.18569 0.97646
0.18570 0.97647
0.18570 0.97648
0.18570 0.97649
0.18570 0.97650
0.18570 0.97651
0.18571 0.97652
0.18571 0.97653
0.18571 0.97654
0.18571 0.97655
0.18572 0.97656
0.18573 0.97657
0.18574 0.97658
0.18574 0.97659
0.18574 0.97660
0.18575 0.97661
0.18576 0.97662
0.18576 0.97663
0.18578 0.97664
0.18578 0.97665
0.18579 0.97666
0.18580 0.97667
0.18580 0.97668
0.18580 0.97669
0.18581 0.97670
0.18581 0.97671
0.18581 0.97672
0.18581 0.97673
0.18581 0.97674
0.18583 0.97675
0.18584 0.97676
0.18586 0.97677
0.18586 0.97678
0.18586 0.97679
0.18587 0.97680
0.18587 0.97681
0.18588 0.97682
0.18591 0.97683
0.18591 0.97684
0.18591 0.97685
0.18592 0.97686
0.18592 0.97687
0.18592 0.97688
0.18593 0.97689
0.18593 0.97690
0.18594 0.97691
0.18594 0.97692
0.18594 0.97693
0.18595 0.97694
0.18596 0.97695
0.18596 0.97696
0.18596 0.97697
0.18598 0.97698
0.18598 0.97699
0.18598 0.97700
0.18598 0.97701
0.18599 0.97702
0.18600 0.97703
0.18600 0.97704
0.18600 0.97705
0.18600 0.97706
0.18600 0.97707
0.18601 0.97708
0.18601 0.97709
0.18601 0.97710
0.18601 0.97711
0.18602 0.97712
0.18603 0.97713
0.18603 0.97714
0.18604 0.97715
0.18604 0.97716
0.18605 0.97717
0.18606 0.97718
0.18606 0.97719
0.18606 0.97720
0.18606 0.97721
0.18606 0.97722
0.18607 0.97723
0.18607 0.97724
0.18607 0.97725
0.18609 0.97726
0.18610 0.97727
0.18610 0.97728
0.18610 0.97729
0.18611 0.97730
0.18611 0.97731
0.18611 0.97732
0.18612 0.97733
0.18613 0.97734
0.18613 0.97735
0.18613 0.97736
0.18613 0.97737
0.18614 0.97738
0.18614 0.97739
0.18614 0.97740
0.18615 0.97741
0.18616 0.97742
0.18616 0.97743
0.18616 0.97744
0.18617 0.97745
0.18617 0.97746
0.18617 0.97747
0.18618 0.97748
0.18618 0.97749
0.18618 0.97750
0.18618 0.97751
0.18619 0.97752
0.18619 0.97753
0.18619 0.97754
0.18619 0.97755
0.18619 0.97756
0.18619 0.97757
0.18620 0.97758
0.18620 0.97759
0.18620 0.97760
0.18621 0.97761
0.18622 0.97762
0.18622 0.97763
0.18623 0.97764
0.18624 0.97765
0.18626 0.97766
0.18629 0.97767
0.18631 0.97768
0.18631 0.97769
0.18635 0.97770
0.18635 0.97771
0.18635 0.97772
0.18636 0.97773
0.18637 0.97774
0.18638 0.97775
0.18638 0.97776
0.18638 0.97777
0.18639 0.97778
0.18639 0.97779
0.18640 0.97780
0.18640 0.97781
0.18640 0.97782
0.18640 0.97783
0.18641 0.97784
0.18641 0.97785
0.18641 0.97786
0.18642 0.97787
0.18644 0.97788
0.18644 0.97789
0.18645 0.97790
0.18645 0.97791
0.18646 0.97792
0.18646 0.97793
0.18647 0.97794
0.18647 0.97795
0.18647 0.97796
0.18648 0.97797
0.18648 0.97798
0.18649 0.97799
0.18649 0.97800
0.18649 0.97801
0.18649 0.97802
0.18649 0.97803
0.18649 0.97804
0.18650 0.97805
0.18650 0.97806
0.18650 0.97807
0.18650 0.97808
0.18651 0.97809
0.18651 0.97810
0.18651 0.97811
0.18652 0.97812
0.18652 0.97813
0.18652 0.97814
0.18653 0.97815
0.18653 0.97816
0.18654 0.97817
0.18655 0.97818
0.18655 0.97819
0.18655 0.97820
0.18656 0.97821
0.18656 0.97822
0.18657 0.97823
0.18658 0.97824
0.18658 0.97825
0.18659 0.97826
0.18659 0.97827
0.18660 0.97828
0.18660 0.97829
0.18660 0.97830
0.18661 0.97831
0.18661 0.97832
0.18661 0.97833
0.18662 0.97834
0.18663 0.97835
0.18663 0.97836
0.18666 0.97837
0.18666 0.97838
0.18666 0.97839
0.18667 0.97840
0.18668 0.97841
0.18668 0.97842
0.18668 0.97843
0.18668 0.97844
0.18669 0.97845
0.18669 0.97846
0.18669 0.97847
0.18670 0.97848
0.18670 0.97849
0.18672 0.97850
0.18674 0.97851
0.18675 0.97852
0.18675 0.97853
0.18675 0.97854
0.18676 0.97855
0.18676 0.97856
0.18676 0.97857
0.18678 0.97858
0.18678 0.97859
0.18678 0.97860
0.18678 0.97861
0.18678 0.97862
0.18679 0.97863
0.18679 0.97864
0.18679 0.97865
0.18680 0.97866
0.18680 0.97867
0.18680 0.97868
0.18681 0.97869
0.18681 0.97870
0.18682 0.97871
0.18683 0.97872
0.18683 0.97873
0.18684 0.97874
0.18685 0.97875
0.18687 0.97876
0.18687 0.97877
0.18688 0.97878
0.18689 0.97879
0.18689 0.97880
0.18691 0.97881
0.18691 0.97882
0.18692 0.97883
0.18692 0.97884
0.18693 0.97885
0.18693 0.97886
0.18694 0.97887
0.18694 0.97888
0.18696 0.97889
0.18696 0.97890
0.18696 0.97891
0.18697 0.97892
0.18697 0.97893
0.18699 0.97894
0.18700 0.97895
0.18700 0.97896
0.18701 0.97897
0.18701 0.97898
0.18702 0.97899
0.18703 0.97900
0.18704 0.97901
0.18704 0.97902
0.18704 0.97903
0.18705 0.97904
0.18706 0.97905
0.18706 0.97906
0.18707 0.97907
0.18708 0.97908
0.18709 0.97909
0.18712 0.97910
0.18712 0.97911
0.18712 0.97912
0.18713 0.97913
0.18714 0.97914
0.18715 0.97915
0.18716 0.97916
0.18716 0.97917
0.18717 0.97918
0.18717 0.97919
0.18717 0.97920
0.18717 0.97921
0.18718 0.97922
0.18719 0.97923
0.18719 0.97924
0.18720 0.97925
0.18720 0.97926
0.18721 0.97927
0.18721 0.97928
0.18721 0.97929
0.18722 0.97930
0.18722 0.97931
0.18723 0.97932
0.18724 0.97933
0.18725 0.97934
0.18726 0.97935
0.18726 0.97936
0.18726 0.97937
0.18726 0.97938
0.18727 0.97939
0.18729 0.97940
0.18730 0.97941
0.18733 0.97942
0.18734 0.97943
0.18734 0.97944
0.18734 0.97945
0.18735 0.97946
0.18735 0.97947
0.18735 0.97948
0.18737 0.97949
0.18738 0.97950
0.18738 0.97951
0.18739 0.97952
0.18741 0.97953
0.18741 0.97954
0.18741 0.97955
0.18741 0.97956
0.18742 0.97957
0.18742 0.97958
0.18742 0.97959
0.18744 0.97960
0.18744 0.97961
0.18745 0.97962
0.18746 0.97963
0.18747 0.97964
0.18747 0.97965
0.18747 0.97966
0.18749 0.97967
0.18749 0.97968
0.18751 0.97969
0.18752 0.97970
0.18752 0.97971
0.18753 0.97972
0.18753 0.97973
0.18753 0.97974
0.18753 0.97975
0.18754 0.97976
0.18756 0.97977
0.18756 0.97978
0.18756 0.97979
0.18759 0.97980
0.18759 0.97981
0.18760 0.97982
0.18762 0.97983
0.18764 0.97984
0.18765 0.97985
0.18765 0.97986
0.18767 0.97987
0.18767 0.97988
0.18767 0.97989
0.18768 0.97990
0.18770 0.97991
0.18771 0.97992
0.18772 0.97993
0.18772 0.97994
0.18773 0.97995
0.18773 0.97996
0.18774 0.97997
0.18774 0.97998
0.18775 0.97999
0.18775 0.98000
0.18775 0.98001
0.18775 0.98002
0.18776 0.98003
0.18776 0.98004
0.18777 0.98005
0.18777 0.98006
0.18778 0.98007
0.18779 0.98008
0.18779 0.98009
0.18781 0.98010
0.18782 0.98011
0.18782 0.98012
0.18783 0.98013
0.18783 0.98014
0.18783 0.98015
0.18784 0.98016
0.18784 0.98017
0.18784 0.98018
0.18785 0.98019
0.18785 0.98020
0.18786 0.98021
0.18786 0.98022
0.18787 0.98023
0.18788 0.98024
0.18790 0.98025
0.18791 0.98026
0.18791 0.98027
0.18791 0.98028
0.18792 0.98029
0.18792 0.98030
0.18792 0.98031
0.18793 0.98032
0.18793 0.98033
0.18795 0.98034
0.18796 0.98035
0.18796 0.98036
0.18797 0.98037
0.18797 0.98038
0.18798 0.98039
0.18799 0.98040
0.18799 0.98041
0.18800 0.98042
0.18801 0.98043
0.18801 0.98044
0.18802 0.98045
0.18802 0.98046
0.18803 0.98047
0.18804 0.98048
0.18805 0.98049
0.18805 0.98050
0.18805 0.98051
0.18807 0.98052
0.18808 0.98053
0.18809 0.98054
0.18810 0.98055
0.18811 0.98056
0.18812 0.98057
0.18812 0.98058
0.18813 0.98059
0.18813 0.98060
0.18814 0.98061
0.18814 0.98062
0.18815 0.98063
0.18816 0.98064
0.18818 0.98065
0.18818 0.98066
0.18820 0.98067
0.18821 0.98068
0.18821 0.98069
0.18823 0.98070
0.18824 0.98071
0.18824 0.98072
0.18824 0.98073
0.18825 0.98074
0.18826 0.98075
0.18827 0.98076
0.18828 0.98077
0.18828 0.98078
0.18830 0.98079
0.18830 0.98080
0.18831 0.98081
0.18832 0.98082
0.18833 0.98083
0.18833 0.98084
0.18833 0.98085
0.18835 0.98086
0.18835 0.98087
0.18835 0.98088
0.18836 0.98089
0.18838 0.98090
0.18839 0.98091
0.18840 0.98092
0.18840 0.98093
0.18843 0.98094
0.18843 0.98095
0.18844 0.98096
0.18844 0.98097
0.18846 0.98098
0.18846 0.98099
0.18846 0.98100
0.18846 0.98101
0.18846 0.98102
0.18848 0.98103
0.18848 0.98104
0.18849 0.98105
0.18850 0.98106
0.18850 0.98107
0.18850 0.98108
0.18850 0.98109
0.18852 0.98110
0.18853 0.98111
0.18853 0.98112
0.18854 0.98113
0.18855 0.98114
0.18856 0.98115
0.18856 0.98116
0.18856 0.98117
0.18857 0.98118
0.18857 0.98119
0.18858 0.98120
0.18858 0.98121
0.18859 0.98122
0.18859 0.98123
0.18859 0.98124
0.18861 0.98125
0.18862 0.98126
0.18862 0.98127
0.18864 0.98128
0.18864 0.98129
0.18866 0.98130
0.18866 0.98131
0.18867 0.98132
0.18867 0.98133
0.18867 0.98134
0.18868 0.98135
0.18868 0.98136
0.18869 0.98137
0.18870 0.98138
0.18872 0.98139
0.18872 0.98140
0.18873 0.98141
0.18873 0.98142
0.18873 0.98143
0.18875 0.98144
0.18875 0.98145
0.18875 0.98146
0.18876 0.98147
0.18877 0.98148
0.18878 0.98149
0.18878 0.98150
0.18878 0.98151
0.18879 0.98152
0.18880 0.98153
0.18880 0.98154
0.18881 0.98155
0.18881 0.98156
0.18881 0.98157
0.18882 0.98158
0.18883 0.98159
0.18884 0.98160
0.18885 0.98161
0.18885 0.98162
0.18886 0.98163
0.18886 0.98164
0.18886 0.98165
0.18887 0.98166
0.18888 0.98167
0.18890 0.98168
0.18890 0.98169
0.18890 0.98170
0.18890 0.98171
0.18893 0.98172
0.18893 0.98173
0.18894 0.98174
0.18895 0.98175
0.18895 0.98176
0.18895 0.98177
0.18896 0.98178
0.18896 0.98179
0.18896 0.98180
0.18898 0.98181
0.18899 0.98182
0.18899 0.98183
0.18900 0.98184
0.18903 0.98185
0.18903 0.98186
0.18904 0.98187
0.18906 0.98188
0.18906 0.98189
0.18906 0.98190
0.18908 0.98191
0.18908 0.98192
0.18909 0.98193
0.18909 0.98194
0.18909 0.98195
0.18909 0.98196
0.18910 0.98197
0.18911 0.98198
0.18912 0.98199
0.18912 0.98200
0.18913 0.98201
0.18913 0.98202
0.18913 0.98203
0.18913 0.98204
0.18913 0.98205
0.18914 0.98206
0.18914 0.98207
0.18915 0.98208
0.18915 0.98209
0.18915 0.98210
0.18916 0.98211
0.18917 0.98212
0.18919 0.98213
0.18920 0.98214
0.18922 0.98215
0.18922 0.98216
0.18923 0.98217
0.18924 0.98218
0.18924 0.98219
0.18924 0.98220
0.18924 0.98221
0.18925 0.98222
0.18925 0.98223
0.18926 0.98224
0.18926 0.98225
0.18926 0.98226
0.18927 0.98227
0.18928 0.98228
0.18928 0.98229
0.18929 0.98230
0.18929 0.98231
0.18929 0.98232
0.18929 0.98233
0.18931 0.98234
0.18932 0.98235
0.18934 0.98236
0.18934 0.98237
0.18936 0.98238
0.18936 0.98239
0.18936 0.98240
0.18937 0.98241
0.18937 0.98242
0.18937 0.98243
0.18937 0.98244
0.18938 0.98245
0.18941 0.98246
0.18941 0.98247
0.18942 0.98248
0.18942 0.98249
0.18943 0.98250
0.18943 0.98251
0.18944 0.98252
0.18944 0.98253
0.18945 0.98254
0.18946 0.98255
0.18947 0.98256
0.18947 0.98257
0.18948 0.98258
0.18948 0.98259
0.18949 0.98260
0.18949 0.98261
0.18950 0.98262
0.18951 0.98263
0.18951 0.98264
0.18953 0.98265
0.18955 0.98266
0.18957 0.98267
0.18957 0.98268
0.18958 0.98269
0.18959 0.98270
0.18960 0.98271
0.18961 0.98272
0.18961 0.98273
0.18962 0.98274
0.18962 0.98275
0.18962 0.98276
0.18963 0.98277
0.18964 0.98278
0.18965 0.98279
0.18965 0.98280
0.18967 0.98281
0.18970 0.98282
0.18970 0.98283
0.18971 0.98284
0.18971 0.98285
0.18971 0.98286
0.18972 0.98287
0.18972 0.98288
0.18973 0.98289
0.18973 0.98290
0.18974 0.98291
0.18975 0.98292
0.18975 0.98293
0.18976 0.98294
0.18976 0.98295
0.18976 0.98296
0.18977 0.98297
0.18978 0.98298
0.18978 0.98299
0.18978 0.98300
0.18978 0.98301
0.18979 0.98302
0.18980 0.98303
0.18980 0.98304
0.18980 0.98305
0.18981 0.98306
0.18981 0.98307
0.18982 0.98308
0.18983 0.98309
0.18983 0.98310
0.18984 0.98311
0.18984 0.98312
0.18984 0.98313
0.18986 0.98314
0.18986 0.98315
0.18986 0.98316
0.18987 0.98317
0.18988 0.98318
0.18988 0.98319
0.18988 0.98320
0.18989 0.98321
0.18989 0.98322
0.18990 0.98323
0.18992 0.98324
0.18992 0.98325
0.18992 0.98326
0.18993 0.98327
0.18993 0.98328
0.18995 0.98329
0.18995 0.98330
0.18997 0.98331
0.18997 0.98332
0.18998 0.98333
0.18998 0.98334
0.18999 0.98335
0.18999 0.98336
0.19000 0.98337
0.19000 0.98338
0.19001 0.98339
0.19001 0.98340
0.19002 0.98341
0.19003 0.98342
0.19003 0.98343
0.19003 0.98344
0.19004 0.98345
0.19004 0.98346
0.19004 0.98347
0.19004 0.98348
0.19005 0.98349
0.19005 0.98350
0.19006 0.98351
0.19006 0.98352
0.19006 0.98353
0.19009 0.98354
0.19009 0.98355
0.19009 0.98356
0.19011 0.98357
0.19012 0.98358
0.19012 0.98359
0.19012 0.98360
0.19012 0.98361
0.19013 0.98362
0.19013 0.98363
0.19014 0.98364
0.19014 0.98365
0.19014 0.98366
0.19015 0.98367
0.19015 0.98368
0.19015 0.98369
0.19016 0.98370
0.19016 0.98371
0.19017 0.98372
0.19018 0.98373
0.19019 0.98374
0.19020 0.98375
0.19021 0.98376
0.19022 0.98377
0.19022 0.98378
0.19022 0.98379
0.19023 0.98380
0.19024 0.98381
0.19025 0.98382
0.19026 0.98383
0.19026 0.98384
0.19029 0.98385
0.19030 0.98386
0.19031 0.98387
0.19033 0.98388
0.19034 0.98389
0.19034 0.98390
0.19037 0.98391
0.19037 0.98392
0.19037 0.98393
0.19038 0.98394
0.19039 0.98395
0.19039 0.98396
0.19039 0.98397
0.19039 0.98398
0.19040 0.98399
0.19040 0.98400
0.19040 0.98401
0.19041 0.98402
0.19041 0.98403
0.19042 0.98404
0.19042 0.98405
0.19042 0.98406
0.19042 0.98407
0.19043 0.98408
0.19043 0.98409
0.19045 0.98410
0.19045 0.98411
0.19045 0.98412
0.19046 0.98413
0.19046 0.98414
0.19046 0.98415
0.19048 0.98416
0.19049 0.98417
0.19049 0.98418
0.19049 0.98419
0.19049 0.98420
0.19050 0.98421
0.19050 0.98422
0.19050 0.98423
0.19052 0.98424
0.19052 0.98425
0.19053 0.98426
0.19053 0.98427
0.19054 0.98428
0.19054 0.98429
0.19054 0.98430
0.19055 0.98431
0.19055 0.98432
0.19055 0.98433
0.19056 0.98434
0.19057 0.98435
0.19057 0.98436
0.19057 0.98437
0.19058 0.98438
0.19059 0.98439
0.19060 0.98440
0.19062 0.98441
0.19062 0.98442
0.19063 0.98443
0.19063 0.98444
0.19063 0.98445
0.19064 0.98446
0.19064 0.98447
0.19065 0.98448
0.19065 0.98449
0.19067 0.98450
0.19070 0.98451
0.19070 0.98452
0.19075 0.98453
0.19075 0.98454
0.19076 0.98455
0.19077 0.98456
0.19077 0.98457
0.19078 0.98458
0.19078 0.98459
0.19079 0.98460
0.19079 0.98461
0.19081 0.98462
0.19083 0.98463
0.19083 0.98464
0.19084 0.98465
0.19084 0.98466
0.19084 0.98467
0.19087 0.98468
0.19089 0.98469
0.19090 0.98470
0.19090 0.98471
0.19091 0.98472
0.19091 0.98473
0.19093 0.98474
0.19094 0.98475
0.19095 0.98476
0.19095 0.98477
0.19096 0.98478
0.19096 0.98479
0.19097 0.98480
0.19099 0.98481
0.19099 0.98482
0.19101 0.98483
0.19101 0.98484
0.19102 0.98485
0.19104 0.98486
0.19104 0.98487
0.19104 0.98488
0.19105 0.98489
0.19105 0.98490
0.19106 0.98491
0.19106 0.98492
0.19106 0.98493
0.19107 0.98494
0.19108 0.98495
0.19109 0.98496
0.19110 0.98497
0.19111 0.98498
0.19112 0.98499
0.19112 0.98500
0.19113 0.98501
0.19114 0.98502
0.19116 0.98503
0.19118 0.98504
0.19118 0.98505
0.19119 0.98506
0.19119 0.98507
0.19121 0.98508
0.19121 0.98509
0.19122 0.98510
0.19122 0.98511
0.19123 0.98512
0.19123 0.98513
0.19124 0.98514
0.19125 0.98515
0.19125 0.98516
0.19126 0.98517
0.19126 0.98518
0.19129 0.98519
0.19129 0.98520
0.19129 0.98521
0.19130 0.98522
0.19131 0.98523
0.19132 0.98524
0.19133 0.98525
0.19136 0.98526
0.19136 0.98527
0.19136 0.98528
0.19137 0.98529
0.19137 0.98530
0.19137 0.98531
0.19138 0.98532
0.19142 0.98533
0.19142 0.98534
0.19142 0.98535
0.19142 0.98536
0.19143 0.98537
0.19143 0.98538
0.19144 0.98539
0.19145 0.98540
0.19145 0.98541
0.19146 0.98542
0.19150 0.98543
0.19151 0.98544
0.19154 0.98545
0.19155 0.98546
0.19160 0.98547
0.19160 0.98548
0.19161 0.98549
0.19161 0.98550
0.19162 0.98551
0.19163 0.98552
0.19164 0.98553
0.19164 0.98554
0.19165 0.98555
0.19165 0.98556
0.19166 0.98557
0.19167 0.98558
0.19167 0.98559
0.19167 0.98560
0.19167 0.98561
0.19168 0.98562
0.19169 0.98563
0.19170 0.98564
0.19170 0.98565
0.19171 0.98566
0.19173 0.98567
0.19174 0.98568
0.19174 0.98569
0.19174 0.98570
0.19174 0.98571
0.19174 0.98572
0.19175 0.98573
0.19176 0.98574
0.19181 0.98575
0.19182 0.98576
0.19182 0.98577
0.19183 0.98578
0.19183 0.98579
0.19183 0.98580
0.19185 0.98581
0.19186 0.98582
0.19186 0.98583
0.19187 0.98584
0.19187 0.98585
0.19187 0.98586
0.19188 0.98587
0.19188 0.98588
0.19190 0.98589
0.19191 0.98590
0.19192 0.98591
0.19195 0.98592
0.19196 0.98593
0.19196 0.98594
0.19198 0.98595
0.19200 0.98596
0.19200 0.98597
0.19200 0.98598
0.19201 0.98599
0.19202 0.98600
0.19203 0.98601
0.19206 0.98602
0.19209 0.98603
0.19209 0.98604
0.19212 0.98605
0.19213 0.98606
0.19216 0.98607
0.19216 0.98608
0.19217 0.98609
0.19217 0.98610
0.19218 0.98611
0.19219 0.98612
0.19219 0.98613
0.19221 0.98614
0.19221 0.98615
0.19221 0.98616
0.19222 0.98617
0.19223 0.98618
0.19225 0.98619
0.19225 0.98620
0.19225 0.98621
0.19225 0.98622
0.19226 0.98623
0.19229 0.98624
0.19230 0.98625
0.19230 0.98626
0.19231 0.98627
0.19232 0.98628
0.19233 0.98629
0.19233 0.98630
0.19234 0.98631
0.19235 0.98632
0.19237 0.98633
0.19238 0.98634
0.19239 0.98635
0.19240 0.98636
0.19240 0.98637
0.19241 0.98638
0.19241 0.98639
0.19243 0.98640
0.19243 0.98641
0.19244 0.98642
0.19245 0.98643
0.19246 0.98644
0.19247 0.98645
0.19247 0.98646
0.19248 0.98647
0.19248 0.98648
0.19249 0.98649
0.19249 0.98650
0.19250 0.98651
0.19254 0.98652
0.19254 0.98653
0.19256 0.98654
0.19257 0.98655
0.19257 0.98656
0.19259 0.98657
0.19260 0.98658
0.19260 0.98659
0.19262 0.98660
0.19263 0.98661
0.19263 0.98662
0.19263 0.98663
0.19264 0.98664
0.19264 0.98665
0.19266 0.98666
0.19266 0.98667
0.19267 0.98668
0.19267 0.98669
0.19267 0.98670
0.19267 0.98671
0.19272 0.98672
0.19273 0.98673
0.19274 0.98674
0.19274 0.98675
0.19275 0.98676
0.19276 0.98677
0.19276 0.98678
0.19277 0.98679
0.19278 0.98680
0.19278 0.98681
0.19279 0.98682
0.19279 0.98683
0.19280 0.98684
0.19282 0.98685
0.19282 0.98686
0.19283 0.98687
0.19285 0.98688
0.19286 0.98689
0.19286 0.98690
0.19286 0.98691
0.19286 0.98692
0.19287 0.98693
0.19288 0.98694
0.19288 0.98695
0.19288 0.98696
0.19288 0.98697
0.19289 0.98698
0.19291 0.98699
0.19291 0.98700
0.19292 0.98701
0.19295 0.98702
0.19299 0.98703
0.19299 0.98704
0.19299 0.98705
0.19300 0.98706
0.19301 0.98707
0.19301 0.98708
0.19305 0.98709
0.19305 0.98710
0.19305 0.98711
0.19306 0.98712
0.19306 0.98713
0.19306 0.98714
0.19306 0.98715
0.19306 0.98716
0.19307 0.98717
0.19309 0.98718
0.19309 0.98719
0.19309 0.98720
0.19310 0.98721
0.19310 0.98722
0.19311 0.98723
0.19311 0.98724
0.19313 0.98725
0.19313 0.98726
0.19314 0.98727
0.19315 0.98728
0.19316 0.98729
0.19317 0.98730
0.19317 0.98731
0.19317 0.98732
0.19317 0.98733
0.19318 0.98734
0.19319 0.98735
0.19319 0.98736
0.19320 0.98737
0.19320 0.98738
0.19325 0.98739
0.19325 0.98740
0.19326 0.98741
0.19327 0.98742
0.19328 0.98743
0.19328 0.98744
0.19331 0.98745
0.19331 0.98746
0.19331 0.98747
0.19332 0.98748
0.19332 0.98749
0.19333 0.98750
0.19340 0.98751
0.19340 0.98752
0.19340 0.98753
0.19343 0.98754
0.19343 0.98755
0.19344 0.98756
0.19345 0.98757
0.19345 0.98758
0.19346 0.98759
0.19346 0.98760
0.19346 0.98761
0.19346 0.98762
0.19346 0.98763
0.19347 0.98764
0.19347 0.98765
0.19348 0.98766
0.19349 0.98767
0.19351 0.98768
0.19351 0.98769
0.19352 0.98770
0.19355 0.98771
0.19356 0.98772
0.19358 0.98773
0.19359 0.98774
0.19360 0.98775
0.19361 0.98776
0.19361 0.98777
0.19362 0.98778
0.19362 0.98779
0.19362 0.98780
0.19363 0.98781
0.19365 0.98782
0.19365 0.98783
0.19366 0.98784
0.19366 0.98785
0.19368 0.98786
0.19370 0.98787
0.19371 0.98788
0.19372 0.98789
0.19373 0.98790
0.19373 0.98791
0.19373 0.98792
0.19374 0.98793
0.19375 0.98794
0.19378 0.98795
0.19378 0.98796
0.19378 0.98797
0.19378 0.98798
0.19379 0.98799
0.19380 0.98800
0.19380 0.98801
0.19384 0.98802
0.19384 0.98803
0.19386 0.98804
0.19386 0.98805
0.19386 0.98806
0.19388 0.98807
0.19388 0.98808
0.19390 0.98809
0.19391 0.98810
0.19394 0.98811
0.19394 0.98812
0.19395 0.98813
0.19395 0.98814
0.19398 0.98815
0.19398 0.98816
0.19399 0.98817
0.19400 0.98818
0.19400 0.98819
0.19401 0.98820
0.19403 0.98821
0.19404 0.98822
0.19406 0.98823
0.19407 0.98824
0.19407 0.98825
0.19408 0.98826
0.19408 0.98827
0.19409 0.98828
0.19409 0.98829
0.19410 0.98830
0.19411 0.98831
0.19412 0.98832
0.19412 0.98833
0.19412 0.98834
0.19413 0.98835
0.19414 0.98836
0.19414 0.98837
0.19415 0.98838
0.19416 0.98839
0.19419 0.98840
0.19419 0.98841
0.19420 0.98842
0.19421 0.98843
0.19421 0.98844
0.19423 0.98845
0.19423 0.98846
0.19424 0.98847
0.19424 0.98848
0.19425 0.98849
0.19426 0.98850
0.19427 0.98851
0.19429 0.98852
0.19430 0.98853
0.19432 0.98854
0.19434 0.98855
0.19435 0.98856
0.19435 0.98857
0.19436 0.98858
0.19436 0.98859
0.19437 0.98860
0.19437 0.98861
0.19439 0.98862
0.19440 0.98863
0.19444 0.98864
0.19444 0.98865
0.19444 0.98866
0.19445 0.98867
0.19447 0.98868
0.19448 0.98869
0.19449 0.98870
0.19450 0.98871
0.19450 0.98872
0.19450 0.98873
0.19451 0.98874
0.19451 0.98875
0.19452 0.98876
0.19455 0.98877
0.19457 0.98878
0.19458 0.98879
0.19460 0.98880
0.19460 0.98881
0.19461 0.98882
0.19461 0.98883
0.19461 0.98884
0.19461 0.98885
0.19464 0.98886
0.19464 0.98887
0.19466 0.98888
0.19467 0.98889
0.19469 0.98890
0.19470 0.98891
0.19471 0.98892
0.19471 0.98893
0.19474 0.98894
0.19475 0.98895
0.19479 0.98896
0.19480 0.98897
0.19483 0.98898
0.19483 0.98899
0.19485 0.98900
0.19486 0.98901
0.19486 0.98902
0.19486 0.98903
0.19491 0.98904
0.19493 0.98905
0.19494 0.98906
0.19494 0.98907
0.19495 0.98908
0.19495 0.98909
0.19496 0.98910
0.19496 0.98911
0.19499 0.98912
0.19500 0.98913
0.19502 0.98914
0.19502 0.98915
0.19502 0.98916
0.19504 0.98917
0.19506 0.98918
0.19507 0.98919
0.19509 0.98920
0.19510 0.98921
0.19512 0.98922
0.19512 0.98923
0.19513 0.98924
0.19513 0.98925
0.19515 0.98926
0.19515 0.98927
0.19517 0.98928
0.19517 0.98929
0.19520 0.98930
0.19521 0.98931
0.19522 0.98932
0.19523 0.98933
0.19523 0.98934
0.19523 0.98935
0.19525 0.98936
0.19525 0.98937
0.19526 0.98938
0.19529 0.98939
0.19530 0.98940
0.19531 0.98941
0.19532 0.98942
0.19532 0.98943
0.19533 0.98944
0.19536 0.98945
0.19536 0.98946
0.19537 0.98947
0.19537 0.98948
0.19538 0.98949
0.19539 0.98950
0.19539 0.98951
0.19540 0.98952
0.19541 0.98953
0.19542 0.98954
0.19543 0.98955
0.19545 0.98956
0.19546 0.98957
0.19546 0.98958
0.19550 0.98959
0.19552 0.98960
0.19553 0.98961
0.19556 0.98962
0.19559 0.98963
0.19559 0.98964
0.19562 0.98965
0.19563 0.98966
0.19563 0.98967
0.19564 0.98968
0.19564 0.98969
0.19565 0.98970
0.19565 0.98971
0.19565 0.98972
0.19567 0.98973
0.19569 0.98974
0.19572 0.98975
0.19572 0.98976
0.19574 0.98977
0.19574 0.98978
0.19576 0.98979
0.19576 0.98980
0.19577 0.98981
0.19578 0.98982
0.19579 0.98983
0.19579 0.98984
0.19580 0.98985
0.19582 0.98986
0.19583 0.98987
0.19584 0.98988
0.19585 0.98989
0.19586 0.98990
0.19588 0.98991
0.19588 0.98992
0.19588 0.98993
0.19589 0.98994
0.19589 0.98995
0.19594 0.98996
0.19595 0.98997
0.19596 0.98998
0.19597 0.98999
0.19597 0.99000
0.19598 0.99001
0.19598 0.99002
0.19598 0.99003
0.19602 0.99004
0.19603 0.99005
0.19604 0.99006
0.19604 0.99007
0.19606 0.99008
0.19606 0.99009
0.19606 0.99010
0.19606 0.99011
0.19608 0.99012
0.19609 0.99013
0.19610 0.99014
0.19611 0.99015
0.19612 0.99016
0.19613 0.99017
0.19613 0.99018
0.19614 0.99019
0.19615 0.99020
0.19616 0.99021
0.19617 0.99022
0.19618 0.99023
0.19618 0.99024
0.19619 0.99025
0.19619 0.99026
0.19619 0.99027
0.19620 0.99028
0.19620 0.99029
0.19620 0.99030
0.19621 0.99031
0.19623 0.99032
0.19624 0.99033
0.19624 0.99034
0.19624 0.99035
0.19625 0.99036
0.19626 0.99037
0.19626 0.99038
0.19627 0.99039
0.19627 0.99040
0.19629 0.99041
0.19629 0.99042
0.19631 0.99043
0.19631 0.99044
0.19634 0.99045
0.19635 0.99046
0.19637 0.99047
0.19637 0.99048
0.19637 0.99049
0.19637 0.99050
0.19639 0.99051
0.19639 0.99052
0.19640 0.99053
0.19640 0.99054
0.19641 0.99055
0.19641 0.99056
0.19642 0.99057
0.19642 0.99058
0.19643 0.99059
0.19643 0.99060
0.19644 0.99061
0.19645 0.99062
0.19646 0.99063
0.19647 0.99064
0.19647 0.99065
0.19654 0.99066
0.19654 0.99067
0.19657 0.99068
0.19659 0.99069
0.19659 0.99070
0.19660 0.99071
0.19660 0.99072
0.19662 0.99073
0.19664 0.99074
0.19664 0.99075
0.19664 0.99076
0.19665 0.99077
0.19665 0.99078
0.19666 0.99079
0.19666 0.99080
0.19671 0.99081
0.19672 0.99082
0.19672 0.99083
0.19673 0.99084
0.19675 0.99085
0.19675 0.99086
0.19678 0.99087
0.19679 0.99088
0.19682 0.99089
0.19683 0.99090
0.19685 0.99091
0.19685 0.99092
0.19685 0.99093
0.19687 0.99094
0.19688 0.99095
0.19689 0.99096
0.19689 0.99097
0.19689 0.99098
0.19690 0.99099
0.19690 0.99100
0.19693 0.99101
0.19693 0.99102
0.19694 0.99103
0.19695 0.99104
0.19700 0.99105
0.19701 0.99106
0.19702 0.99107
0.19703 0.99108
0.19703 0.99109
0.19706 0.99110
0.19707 0.99111
0.19708 0.99112
0.19709 0.99113
0.19710 0.99114
0.19714 0.99115
0.19714 0.99116
0.19715 0.99117
0.19717 0.99118
0.19719 0.99119
0.19720 0.99120
0.19722 0.99121
0.19722 0.99122
0.19726 0.99123
0.19727 0.99124
0.19728 0.99125
0.19735 0.99126
0.19736 0.99127
0.19736 0.99128
0.19738 0.99129
0.19738 0.99130
0.19738 0.99131
0.19739 0.99132
0.19740 0.99133
0.19741 0.99134
0.19743 0.99135
0.19745 0.99136
0.19746 0.99137
0.19746 0.99138
0.19746 0.99139
0.19746 0.99140
0.19746 0.99141
0.19747 0.99142
0.19747 0.99143
0.19749 0.99144
0.19750 0.99145
0.19751 0.99146
0.19751 0.99147
0.19758 0.99148
0.19758 0.99149
0.19760 0.99150
0.19760 0.99151
0.19763 0.99152
0.19766 0.99153
0.19768 0.99154
0.19769 0.99155
0.19769 0.99156
0.19770 0.99157
0.19770 0.99158
0.19775 0.99159
0.19775 0.99160
0.19776 0.99161
0.19777 0.99162
0.19780 0.99163
0.19780 0.99164
0.19782 0.99165
0.19782 0.99166
0.19782 0.99167
0.19787 0.99168
0.19788 0.99169
0.19789 0.99170
0.19790 0.99171
0.19793 0.99172
0.19796 0.99173
0.19796 0.99174
0.19797 0.99175
0.19797 0.99176
0.19799 0.99177
0.19799 0.99178
0.19799 0.99179
0.19800 0.99180
0.19800 0.99181
0.19800 0.99182
0.19802 0.99183
0.19808 0.99184
0.19810 0.99185
0.19814 0.99186
0.19814 0.99187
0.19817 0.99188
0.19818 0.99189
0.19818 0.99190
0.19819 0.99191
0.19821 0.99192
0.19821 0.99193
0.19822 0.99194
0.19823 0.99195
0.19824 0.99196
0.19824 0.99197
0.19826 0.99198
0.19829 0.99199
0.19831 0.99200
0.19839 0.99201
0.19839 0.99202
0.19840 0.99203
0.19840 0.99204
0.19840 0.99205
0.19840 0.99206
0.19842 0.99207
0.19843 0.99208
0.19844 0.99209
0.19845 0.99210
0.19846 0.99211
0.19848 0.99212
0.19849 0.99213
0.19849 0.99214
0.19850 0.99215
0.19850 0.99216
0.19853 0.99217
0.19855 0.99218
0.19856 0.99219
0.19856 0.99220
0.19856 0.99221
0.19857 0.99222
0.19863 0.99223
0.19863 0.99224
0.19864 0.99225
0.19865 0.99226
0.19868 0.99227
0.19869 0.99228
0.19870 0.99229
0.19872 0.99230
0.19872 0.99231
0.19875 0.99232
0.19875 0.99233
0.19878 0.99234
0.19879 0.99235
0.19886 0.99236
0.19887 0.99237
0.19887 0.99238
0.19891 0.99239
0.19893 0.99240
0.19893 0.99241
0.19893 0.99242
0.19893 0.99243
0.19894 0.99244
0.19894 0.99245
0.19895 0.99246
0.19897 0.99247
0.19897 0.99248
0.19898 0.99249
0.19899 0.99250
0.19900 0.99251
0.19901 0.99252
0.19903 0.99253
0.19903 0.99254
0.19903 0.99255
0.19905 0.99256
0.19906 0.99257
0.19906 0.99258
0.19906 0.99259
0.19907 0.99260
0.19909 0.99261
0.19911 0.99262
0.19912 0.99263
0.19912 0.99264
0.19913 0.99265
0.19916 0.99266
0.19916 0.99267
0.19916 0.99268
0.19917 0.99269
0.19917 0.99270
0.19917 0.99271
0.19920 0.99272
0.19927 0.99273
0.19927 0.99274
0.19929 0.99275
0.19931 0.99276
0.19932 0.99277
0.19932 0.99278
0.19935 0.99279
0.19936 0.99280
0.19939 0.99281
0.19940 0.99282
0.19941 0.99283
0.19944 0.99284
0.19948 0.99285
0.19948 0.99286
0.19950 0.99287
0.19950 0.99288
0.19951 0.99289
0.19955 0.99290
0.19955 0.99291
0.19955 0.99292
0.19955 0.99293
0.19957 0.99294
0.19959 0.99295
0.19960 0.99296
0.19961 0.99297
0.19963 0.99298
0.19964 0.99299
0.19964 0.99300
0.19964 0.99301
0.19965 0.99302
0.19966 0.99303
0.19967 0.99304
0.19971 0.99305
0.19971 0.99306
0.19971 0.99307
0.19977 0.99308
0.19977 0.99309
0.19980 0.99310
0.19980 0.99311
0.19983 0.99312
0.19986 0.99313
0.19987 0.99314
0.19987 0.99315
0.19988 0.99316
0.19988 0.99317
0.19989 0.99318
0.19989 0.99319
0.19991 0.99320
0.19993 0.99321
0.19997 0.99322
0.19998 0.99323
0.19999 0.99324
0.19999 0.99325
0.19999 0.99326
0.20002 0.99327
0.20002 0.99328
0.20005 0.99329
0.20006 0.99330
0.20007 0.99331
0.20009 0.99332
0.20012 0.99333
0.20013 0.99334
0.20014 0.99335
0.20016 0.99336
0.20022 0.99337
0.20022 0.99338
0.20024 0.99339
0.20024 0.99340
0.20028 0.99341
0.20028 0.99342
0.20029 0.99343
0.20029 0.99344
0.20030 0.99345
0.20031 0.99346
0.20034 0.99347
0.20036 0.99348
0.20036 0.99349
0.20036 0.99350
0.20036 0.99351
0.20037 0.99352
0.20040 0.99353
0.20045 0.99354
0.20046 0.99355
0.20046 0.99356
0.20047 0.99357
0.20048 0.99358
0.20054 0.99359
0.20055 0.99360
0.20055 0.99361
0.20057 0.99362
0.20057 0.99363
0.20058 0.99364
0.20059 0.99365
0.20059 0.99366
0.20060 0.99367
0.20062 0.99368
0.20063 0.99369
0.20064 0.99370
0.20064 0.99371
0.20071 0.99372
0.20072 0.99373
0.20073 0.99374
0.20076 0.99375
0.20081 0.99376
0.20083 0.99377
0.20084 0.99378
0.20084 0.99379
0.20089 0.99380
0.20090 0.99381
0.20093 0.99382
0.20106 0.99383
0.20106 0.99384
0.20109 0.99385
0.20112 0.99386
0.20112 0.99387
0.20116 0.99388
0.20116 0.99389
0.20120 0.99390
0.20124 0.99391
0.20125 0.99392
0.20125 0.99393
0.20126 0.99394
0.20126 0.99395
0.20127 0.99396
0.20132 0.99397
0.20133 0.99398
0.20133 0.99399
0.20134 0.99400
0.20138 0.99401
0.20143 0.99402
0.20144 0.99403
0.20144 0.99404
0.20144 0.99405
0.20144 0.99406
0.20149 0.99407
0.20149 0.99408
0.20152 0.99409
0.20154 0.99410
0.20155 0.99411
0.20156 0.99412
0.20157 0.99413
0.20159 0.99414
0.20160 0.99415
0.20169 0.99416
0.20170 0.99417
0.20171 0.99418
0.20173 0.99419
0.20180 0.99420
0.20182 0.99421
0.20182 0.99422
0.20182 0.99423
0.20183 0.99424
0.20190 0.99425
0.20197 0.99426
0.20197 0.99427
0.20202 0.99428
0.20202 0.99429
0.20205 0.99430
0.20207 0.99431
0.20211 0.99432
0.20216 0.99433
0.20217 0.99434
0.20218 0.99435
0.20220 0.99436
0.20220 0.99437
0.20222 0.99438
0.20223 0.99439
0.20224 0.99440
0.20226 0.99441
0.20227 0.99442
0.20228 0.99443
0.20229 0.99444
0.20237 0.99445
0.20237 0.99446
0.20237 0.99447
0.20240 0.99448
0.20241 0.99449
0.20243 0.99450
0.20243 0.99451
0.20244 0.99452
0.20244 0.99453
0.20245 0.99454
0.20249 0.99455
0.20250 0.99456
0.20250 0.99457
0.20253 0.99458
0.20255 0.99459
0.20256 0.99460
0.20257 0.99461
0.20259 0.99462
0.20260 0.99463
0.20263 0.99464
0.20265 0.99465
0.20265 0.99466
0.20267 0.99467
0.20269 0.99468
0.20270 0.99469
0.20270 0.99470
0.20270 0.99471
0.20274 0.99472
0.20275 0.99473
0.20278 0.99474
0.20280 0.99475
0.20281 0.99476
0.20281 0.99477
0.20282 0.99478
0.20283 0.99479
0.20285 0.99480
0.20286 0.99481
0.20288 0.99482
0.20288 0.99483
0.20289 0.99484
0.20289 0.99485
0.20290 0.99486
0.20293 0.99487
0.20296 0.99488
0.20298 0.99489
0.20298 0.99490
0.20299 0.99491
0.20300 0.99492
0.20302 0.99493
0.20303 0.99494
0.20304 0.99495
0.20305 0.99496
0.20305 0.99497
0.20306 0.99498
0.20309 0.99499
0.20310 0.99500
0.20311 0.99501
0.20312 0.99502
0.20312 0.99503
0.20314 0.99504
0.20315 0.99505
0.20315 0.99506
0.20316 0.99507
0.20317 0.99508
0.20318 0.99509
0.20318 0.99510
0.20319 0.99511
0.20319 0.99512
0.20325 0.99513
0.20325 0.99514
0.20333 0.99515
0.20335 0.99516
0.20340 0.99517
0.20344 0.99518
0.20347 0.99519
0.20349 0.99520
0.20350 0.99521
0.20354 0.99522
0.20355 0.99523
0.20355 0.99524
0.20357 0.99525
0.20358 0.99526
0.20361 0.99527
0.20365 0.99528
0.20368 0.99529
0.20370 0.99530
0.20371 0.99531
0.20371 0.99532
0.20375 0.99533
0.20379 0.99534
0.20381 0.99535
0.20384 0.99536
0.20385 0.99537
0.20385 0.99538
0.20387 0.99539
0.20387 0.99540
0.20395 0.99541
0.20397 0.99542
0.20398 0.99543
0.20398 0.99544
0.20400 0.99545
0.20403 0.99546
0.20406 0.99547
0.20406 0.99548
0.20407 0.99549
0.20420 0.99550
0.20421 0.99551
0.20423 0.99552
0.20424 0.99553
0.20424 0.99554
0.20426 0.99555
0.20430 0.99556
0.20431 0.99557
0.20435 0.99558
0.20436 0.99559
0.20439 0.99560
0.20444 0.99561
0.20445 0.99562
0.20454 0.99563
0.20457 0.99564
0.20461 0.99565
0.20463 0.99566
0.20468 0.99567
0.20475 0.99568
0.20476 0.99569
0.20476 0.99570
0.20477 0.99571
0.20481 0.99572
0.20484 0.99573
0.20485 0.99574
0.20487 0.99575
0.20487 0.99576
0.20492 0.99577
0.20492 0.99578
0.20494 0.99579
0.20505 0.99580
0.20508 0.99581
0.20509 0.99582
0.20512 0.99583
0.20514 0.99584
0.20514 0.99585
0.20516 0.99586
0.20518 0.99587
0.20522 0.99588
0.20529 0.99589
0.20529 0.99590
0.20534 0.99591
0.20535 0.99592
0.20538 0.99593
0.20541 0.99594
0.20542 0.99595
0.20542 0.99596
0.20542 0.99597
0.20543 0.99598
0.20545 0.99599
0.20548 0.99600
0.20553 0.99601
0.20554 0.99602
0.20555 0.99603
0.20557 0.99604
0.20560 0.99605
0.20560 0.99606
0.20561 0.99607
0.20562 0.99608
0.20563 0.99609
0.20563 0.99610
0.20563 0.99611
0.20566 0.99612
0.20566 0.99613
0.20568 0.99614
0.20569 0.99615
0.20571 0.99616
0.20577 0.99617
0.20577 0.99618
0.20579 0.99619
0.20579 0.99620
0.20583 0.99621
0.20583 0.99622
0.20585 0.99623
0.20589 0.99624
0.20589 0.99625
0.20590 0.99626
0.20593 0.99627
0.20595 0.99628
0.20595 0.99629
0.20598 0.99630
0.20607 0.99631
0.20614 0.99632
0.20615 0.99633
0.20623 0.99634
0.20625 0.99635
0.20625 0.99636
0.20626 0.99637
0.20630 0.99638
0.20647 0.99639
0.20648 0.99640
0.20648 0.99641
0.20653 0.99642
0.20666 0.99643
0.20670 0.99644
0.20670 0.99645
0.20675 0.99646
0.20679 0.99647
0.20688 0.99648
0.20692 0.99649
0.20693 0.99650
0.20695 0.99651
0.20696 0.99652
0.20698 0.99653
0.20702 0.99654
0.20704 0.99655
0.20705 0.99656
0.20709 0.99657
0.20711 0.99658
0.20713 0.99659
0.20717 0.99660
0.20721 0.99661
0.20722 0.99662
0.20725 0.99663
0.20731 0.99664
0.20731 0.99665
0.20731 0.99666
0.20736 0.99667
0.20746 0.99668
0.20748 0.99669
0.20749 0.99670
0.20750 0.99671
0.20751 0.99672
0.20752 0.99673
0.20760 0.99674
0.20761 0.99675
0.20763 0.99676
0.20767 0.99677
0.20767 0.99678
0.20769 0.99679
0.20772 0.99680
0.20772 0.99681
0.20775 0.99682
0.20775 0.99683
0.20780 0.99684
0.20787 0.99685
0.20789 0.99686
0.20791 0.99687
0.20793 0.99688
0.20794 0.99689
0.20795 0.99690
0.20797 0.99691
0.20799 0.99692
0.20803 0.99693
0.20807 0.99694
0.20808 0.99695
0.20809 0.99696
0.20810 0.99697
0.20814 0.99698
0.20820 0.99699
0.20822 0.99700
0.20825 0.99701
0.20836 0.99702
0.20838 0.99703
0.20849 0.99704
0.20851 0.99705
0.20855 0.99706
0.20861 0.99707
0.20861 0.99708
0.20864 0.99709
0.20867 0.99710
0.20877 0.99711
0.20880 0.99712
0.20880 0.99713
0.20884 0.99714
0.20895 0.99715
0.20895 0.99716
0.20903 0.99717
0.20906 0.99718
0.20913 0.99719
0.20920 0.99720
0.20923 0.99721
0.20927 0.99722
0.20928 0.99723
0.20937 0.99724
0.20939 0.99725
0.20940 0.99726
0.20946 0.99727
0.20956 0.99728
0.20958 0.99729
0.20959 0.99730
0.20976 0.99731
0.20986 0.99732
0.20989 0.99733
0.20990 0.99734
0.20991 0.99735
0.20992 0.99736
0.21000 0.99737
0.21002 0.99738
0.21004 0.99739
0.21006 0.99740
0.21008 0.99741
0.21009 0.99742
0.21016 0.99743
0.21020 0.99744
0.21020 0.99745
0.21023 0.99746
0.21030 0.99747
0.21043 0.99748
0.21048 0.99749
0.21057 0.99750
0.21060 0.99751
0.21064 0.99752
0.21076 0.99753
0.21080 0.99754
0.21086 0.99755
0.21095 0.99756
0.21098 0.99757
0.21101 0.99758
0.21102 0.99759
0.21102 0.99760
0.21103 0.99761
0.21106 0.99762
0.21106 0.99763
0.21107 0.99764
0.21109 0.99765
0.21114 0.99766
0.21114 0.99767
0.21119 0.99768
0.21121 0.99769
0.21123 0.99770
0.21125 0.99771
0.21157 0.99772
0.21158 0.99773
0.21166 0.99774
0.21168 0.99775
0.21168 0.99776
0.21181 0.99777
0.21192 0.99778
0.21198 0.99779
0.21210 0.99780
0.21211 0.99781
0.21214 0.99782
0.21219 0.99783
0.21233 0.99784
0.21236 0.99785
0.21248 0.99786
0.21249 0.99787
0.21254 0.99788
0.21256 0.99789
0.21263 0.99790
0.21267 0.99791
0.21272 0.99792
0.21280 0.99793
0.21286 0.99794
0.21294 0.99795
0.21299 0.99796
0.21301 0.99797
0.21306 0.99798
0.21314 0.99799
0.21314 0.99800
0.21321 0.99801
0.21327 0.99802
0.21329 0.99803
0.21329 0.99804
0.21333 0.99805
0.21342 0.99806
0.21343 0.99807
0.21348 0.99808
0.21349 0.99809
0.21351 0.99810
0.21351 0.99811
0.21355 0.99812
0.21356 0.99813
0.21360 0.99814
0.21362 0.99815
0.21366 0.99816
0.21366 0.99817
0.21372 0.99818
0.21381 0.99819
0.21395 0.99820
0.21401 0.99821
0.21402 0.99822
0.21407 0.99823
0.21413 0.99824
0.21415 0.99825
0.21425 0.99826
0.21426 0.99827
0.21439 0.99828
0.21444 0.99829
0.21446 0.99830
0.21451 0.99831
0.21452 0.99832
0.21454 0.99833
0.21456 0.99834
0.21460 0.99835
0.21464 0.99836
0.21466 0.99837
0.21473 0.99838
0.21480 0.99839
0.21480 0.99840
0.21491 0.99841
0.21497 0.99842
0.21498 0.99843
0.21509 0.99844
0.21510 0.99845
0.21510 0.99846
0.21516 0.99847
0.21519 0.99848
0.21520 0.99849
0.21527 0.99850
0.21536 0.99851
0.21539 0.99852
0.21545 0.99853
0.21547 0.99854
0.21547 0.99855
0.21552 0.99856
0.21565 0.99857
0.21581 0.99858
0.21589 0.99859
0.21595 0.99860
0.21598 0.99861
0.21602 0.99862
0.21610 0.99863
0.21615 0.99864
0.21631 0.99865
0.21635 0.99866
0.21651 0.99867
0.21658 0.99868
0.21666 0.99869
0.21667 0.99870
0.21672 0.99871
0.21695 0.99872
0.21696 0.99873
0.21703 0.99874
0.21713 0.99875
0.21736 0.99876
0.21744 0.99877
0.21764 0.99878
0.21768 0.99879
0.21776 0.99880
0.21788 0.99881
0.21800 0.99882
0.21809 0.99883
0.21825 0.99884
0.21846 0.99885
0.21853 0.99886
0.21853 0.99887
0.21854 0.99888
0.21858 0.99889
0.21870 0.99890
0.21900 0.99891
0.21905 0.99892
0.21905 0.99893
0.21907 0.99894
0.21909 0.99895
0.21910 0.99896
0.21946 0.99897
0.22011 0.99898
0.22013 0.99899
0.22021 0.99900
0.22024 0.99901
0.22024 0.99902
0.22042 0.99903
0.22055 0.99904
0.22067 0.99905
0.22076 0.99906
0.22087 0.99907
0.22093 0.99908
0.22097 0.99909
0.22123 0.99910
0.22124 0.99911
0.22133 0.99912
0.22135 0.99913
0.22139 0.99914
0.22140 0.99915
0.22141 0.99916
0.22159 0.99917
0.22165 0.99918
0.22166 0.99919
0.22169 0.99920
0.22175 0.99921
0.22196 0.99922
0.22199 0.99923
0.22202 0.99924
0.22207 0.99925
0.22236 0.99926
0.22247 0.99927
0.22274 0.99928
0.22281 0.99929
0.22285 0.99930
0.22285 0.99931
0.22287 0.99932
0.22309 0.99933
0.22327 0.99934
0.22344 0.99935
0.22353 0.99936
0.22356 0.99937
0.22361 0.99938
0.22366 0.99939
0.22378 0.99940
0.22384 0.99941
0.22424 0.99942
0.22426 0.99943
0.22427 0.99944
0.22430 0.99945
0.22470 0.99946
0.22488 0.99947
0.22495 0.99948
0.22508 0.99949
0.22516 0.99950
0.22538 0.99951
0.22546 0.99952
0.22576 0.99953
0.22637 0.99954
0.22675 0.99955
0.22679 0.99956
0.22715 0.99957
0.22731 0.99958
0.22732 0.99959
0.22782 0.99960
0.22792 0.99961
0.22809 0.99962
0.22824 0.99963
0.22840 0.99964
0.22898 0.99965
0.22946 0.99966
0.22950 0.99967
0.22959 0.99968
0.22979 0.99969
0.23014 0.99970
0.23025 0.99971
0.23033 0.99972
0.23069 0.99973
0.23074 0.99974
0.23088 0.99975
0.23127 0.99976
0.23150 0.99977
0.23211 0.99978
0.23242 0.99979
0.23372 0.99980
0.23374 0.99981
0.23376 0.99982
0.23387 0.99983
0.23401 0.99984
0.23478 0.99985
0.23569 0.99986
0.23586 0.99987
0.23608 0.99988
0.23678 0.99989
0.23793 0.99990
0.23837 0.99991
0.24100 0.99992
0.24108 0.99993
0.24241 0.99994
0.24305 0.99995
0.24373 0.99996
0.25060 0.99997
0.25104 0.99998
0.25441 0.99999
0.25469 1.00000
};
\addlegendentry{iid - 10}
\end{axis}

\end{tikzpicture}


==> img/condition-number-v2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
width = \linewidth,
height= 0.7\linewidth,
x grid style={white!69.01961!black},
xmin=-0.50000, xmax=45,
xtick={0,5,10,15,20,25,30},
xticklabels = {0,5,10,15,20,25,30},
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-0.03658, ymax=1,
ytick style={color=black},
transpose legend,
xlabel={Number of base station antennas (M)},
ylabel={\(\kappa_{K,M}^{-1}\)}
]
\addplot [color0, dashed]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.16577\\3.00000 0.26233\\4.00000 0.32557\\5.00000 0.37381\\6.00000 0.40901\\7.00000 0.44480\\8.00000 0.46983\\9.00000 0.49600\\10.00000 0.51284\\11.00000 0.53401\\12.00000 0.55050\\13.00000 0.56601\\14.00000 0.58240\\15.00000 0.59372\\16.00000 0.60317\\17.00000 0.61730\\18.00000 0.62764\\19.00000 0.63678\\20.00000 0.64753\\21.00000 0.65379\\22.00000 0.66545\\23.00000 0.66974\\24.00000 0.67874\\25.00000 0.68650\\26.00000 0.69508\\27.00000 0.70202\\28.00000 0.70955\\29.00000 0.71525\\30.00000 0.72421\\31.00000 0.73160\\};
\addlegendentry{ULA - 2}
\addplot [color1, dashed]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.01600\\6.00000 0.03549\\7.00000 0.05414\\8.00000 0.07360\\9.00000 0.09146\\10.00000 0.10828\\11.00000 0.12466\\12.00000 0.13983\\13.00000 0.15586\\14.00000 0.16806\\15.00000 0.18121\\16.00000 0.19402\\17.00000 0.20528\\18.00000 0.21716\\19.00000 0.22896\\20.00000 0.23638\\21.00000 0.24762\\22.00000 0.25584\\23.00000 0.26575\\24.00000 0.27345\\25.00000 0.28066\\26.00000 0.29001\\27.00000 0.29819\\28.00000 0.30592\\29.00000 0.31327\\30.00000 0.31960\\31.00000 0.32694\\};
\addlegendentry{ULA - 5}
\addplot [color2, dashed]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.00000\\6.00000 0.00000\\7.00000 0.00000\\8.00000 0.00000\\9.00000 0.00000\\10.00000 0.00303\\11.00000 0.00751\\12.00000 0.01269\\13.00000 0.01826\\14.00000 0.02413\\15.00000 0.02987\\16.00000 0.03628\\17.00000 0.04236\\18.00000 0.04811\\19.00000 0.05432\\20.00000 0.05979\\21.00000 0.06553\\22.00000 0.07101\\23.00000 0.07667\\24.00000 0.08235\\25.00000 0.08724\\26.00000 0.09205\\27.00000 0.09772\\28.00000 0.10147\\29.00000 0.10686\\30.00000 0.11118\\31.00000 0.11639\\};
\addlegendentry{ULA - 10}
\addplot [color0]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.16145\\3.00000 0.25051\\4.00000 0.30790\\5.00000 0.35590\\6.00000 0.38745\\7.00000 0.41477\\8.00000 0.44020\\9.00000 0.45596\\10.00000 0.47291\\11.00000 0.48868\\12.00000 0.50358\\13.00000 0.51467\\14.00000 0.52563\\15.00000 0.53470\\16.00000 0.54335\\17.00000 0.54960\\18.00000 0.56613\\19.00000 0.56871\\20.00000 0.57581\\21.00000 0.58248\\22.00000 0.58862\\23.00000 0.59640\\24.00000 0.60021\\25.00000 0.60182\\26.00000 0.61103\\27.00000 0.61840\\28.00000 0.62147\\29.00000 0.62692\\30.00000 0.63178\\31.00000 0.63398\\};
\addlegendentry{URA - 2}
\addplot [color1]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.01091\\6.00000 0.02344\\7.00000 0.03562\\8.00000 0.04747\\9.00000 0.05859\\10.00000 0.06856\\11.00000 0.07744\\12.00000 0.08454\\13.00000 0.09199\\14.00000 0.09919\\15.00000 0.10630\\16.00000 0.11040\\17.00000 0.11613\\18.00000 0.12136\\19.00000 0.12503\\20.00000 0.13078\\21.00000 0.13422\\22.00000 0.13768\\23.00000 0.14176\\24.00000 0.14496\\25.00000 0.14667\\26.00000 0.15082\\27.00000 0.15260\\28.00000 0.15734\\29.00000 0.15978\\30.00000 0.16274\\31.00000 0.16528\\};
\addlegendentry{URA - 5}
\addplot [color2]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.00000\\6.00000 0.00000\\7.00000 0.00000\\8.00000 0.00000\\9.00000 0.00000\\10.00000 0.00112\\11.00000 0.00267\\12.00000 0.00443\\13.00000 0.00625\\14.00000 0.00800\\15.00000 0.00982\\16.00000 0.01161\\17.00000 0.01334\\18.00000 0.01488\\19.00000 0.01654\\20.00000 0.01796\\21.00000 0.01926\\22.00000 0.02076\\23.00000 0.02195\\24.00000 0.02326\\25.00000 0.02427\\26.00000 0.02532\\27.00000 0.02616\\28.00000 0.02759\\29.00000 0.02819\\30.00000 0.02903\\31.00000 0.02999\\};
\addlegendentry{URA - 10}
\addplot [color0, dotted]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.22580\\3.00000 0.33028\\4.00000 0.39945\\5.00000 0.44973\\6.00000 0.48294\\7.00000 0.51245\\8.00000 0.54110\\9.00000 0.55917\\10.00000 0.57577\\11.00000 0.58803\\12.00000 0.60254\\13.00000 0.61569\\14.00000 0.63047\\15.00000 0.63937\\16.00000 0.64870\\17.00000 0.65895\\18.00000 0.66587\\19.00000 0.66922\\20.00000 0.67606\\21.00000 0.68362\\22.00000 0.68911\\23.00000 0.69752\\24.00000 0.70307\\25.00000 0.70849\\26.00000 0.71274\\27.00000 0.71703\\28.00000 0.72107\\29.00000 0.72386\\30.00000 0.72942\\31.00000 0.73314\\};
\addlegendentry{iid - 2}
\addplot [color1, dotted]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.02001\\6.00000 0.04355\\7.00000 0.06617\\8.00000 0.08793\\9.00000 0.10846\\10.00000 0.12760\\11.00000 0.14449\\12.00000 0.16269\\13.00000 0.17808\\14.00000 0.19188\\15.00000 0.20550\\16.00000 0.21794\\17.00000 0.23029\\18.00000 0.24193\\19.00000 0.25398\\20.00000 0.26333\\21.00000 0.27417\\22.00000 0.28364\\23.00000 0.29231\\24.00000 0.30051\\25.00000 0.30874\\26.00000 0.31740\\27.00000 0.32430\\28.00000 0.33231\\29.00000 0.33883\\30.00000 0.34466\\31.00000 0.35287\\};
\addlegendentry{iid - 5}
\addplot [color2, dotted]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.00000\\6.00000 0.00000\\7.00000 0.00000\\8.00000 0.00000\\9.00000 0.00000\\10.00000 0.00379\\11.00000 0.00916\\12.00000 0.01546\\13.00000 0.02250\\14.00000 0.02966\\15.00000 0.03690\\16.00000 0.04470\\17.00000 0.05174\\18.00000 0.05928\\19.00000 0.06647\\20.00000 0.07328\\21.00000 0.08121\\22.00000 0.08773\\23.00000 0.09446\\24.00000 0.10063\\25.00000 0.10746\\26.00000 0.11401\\27.00000 0.12045\\28.00000 0.12611\\29.00000 0.13240\\30.00000 0.13780\\31.00000 0.14343\\};
\addlegendentry{iid - 10}
\node[color0] at (37,0.7) {\(K=2\)};
\node[color1] at (37,0.25) {\(K=5\)};
\node[color2] at (37,0.08) {\(K=10\)};
\end{axis}
\end{tikzpicture}


==> img/condition-number-v3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
    \definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
    \definecolor{color2}{rgb}{0.17255,0.62745,0.17255}
    
    \begin{axis}[
    axis lines* = {left},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
    legend style={nodes={scale=0.7, transform shape}},
    legend style={draw=none},
    tick align=outside,
    tick pos=left,
    width = \linewidth,
    height= 0.7\linewidth,
    x grid style={white!69.01961!black},
    xmin=-0.50000, xmax=40,
    xtick={0,5,10,15,20,25,30},
    xticklabels = {0,5,10,15,20,25,30},
    xtick style={color=black},
    y grid style={white!69.01961!black},
    ymin=-0.03658, ymax=1,
    ytick style={color=black},
    xlabel={Number of base station antennas (M)},
    ylabel={Average inverse condition number \(\kappa_{K,M}^{-1}\)},
    legend entries={ULA,
                URA,
                i.i.d.},
                tick align=outside,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
    ]
\addlegendimage{dashed ,color=black}
\addlegendimage{color=black}
\addlegendimage{dotted ,color=black}

\addplot [color0, dashed]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.16611\\3.00000 0.26051\\4.00000 0.32544\\5.00000 0.37334\\6.00000 0.41293\\7.00000 0.44409\\8.00000 0.47154\\9.00000 0.49476\\10.00000 0.51603\\11.00000 0.53451\\12.00000 0.55164\\13.00000 0.56586\\14.00000 0.58003\\15.00000 0.59303\\16.00000 0.60469\\17.00000 0.61597\\18.00000 0.62649\\19.00000 0.63567\\20.00000 0.64504\\21.00000 0.65426\\22.00000 0.66346\\23.00000 0.67138\\24.00000 0.67991\\25.00000 0.68652\\26.00000 0.69478\\27.00000 0.70208\\28.00000 0.70958\\29.00000 0.71714\\30.00000 0.72365\\31.00000 0.73105\\};

%\addlegendentry{ULA}
\addplot [color1, dashed]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.01602\\6.00000 0.03507\\7.00000 0.05453\\8.00000 0.07365\\9.00000 0.09133\\10.00000 0.10892\\11.00000 0.12477\\12.00000 0.13987\\13.00000 0.15475\\14.00000 0.16809\\15.00000 0.18110\\16.00000 0.19297\\17.00000 0.20539\\18.00000 0.21609\\19.00000 0.22695\\20.00000 0.23704\\21.00000 0.24661\\22.00000 0.25586\\23.00000 0.26549\\24.00000 0.27396\\25.00000 0.28202\\26.00000 0.29058\\27.00000 0.29787\\28.00000 0.30511\\29.00000 0.31308\\30.00000 0.31968\\31.00000 0.32659\\};
%\addlegendentry{ULA - 5}
\addplot [color2, dashed]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.00000\\6.00000 0.00000\\7.00000 0.00000\\8.00000 0.00000\\9.00000 0.00000\\10.00000 0.00307\\11.00000 0.00748\\12.00000 0.01260\\13.00000 0.01827\\14.00000 0.02411\\15.00000 0.03014\\16.00000 0.03616\\17.00000 0.04223\\18.00000 0.04826\\19.00000 0.05416\\20.00000 0.05993\\21.00000 0.06583\\22.00000 0.07124\\23.00000 0.07679\\24.00000 0.08206\\25.00000 0.08736\\26.00000 0.09243\\27.00000 0.09726\\28.00000 0.10209\\29.00000 0.10712\\30.00000 0.11166\\31.00000 0.11613\\};
%\addlegendentry{ULA - 10}
\addplot [color0]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.16329\\3.00000 0.25117\\4.00000 0.31084\\5.00000 0.35388\\6.00000 0.38790\\7.00000 0.41411\\8.00000 0.43736\\9.00000 0.45708\\10.00000 0.47534\\11.00000 0.48957\\12.00000 0.50162\\13.00000 0.51412\\14.00000 0.52451\\15.00000 0.53555\\16.00000 0.54468\\17.00000 0.55175\\18.00000 0.56049\\19.00000 0.56823\\20.00000 0.57546\\21.00000 0.58127\\22.00000 0.58769\\23.00000 0.59416\\24.00000 0.60075\\25.00000 0.60543\\26.00000 0.61014\\27.00000 0.61448\\28.00000 0.61951\\29.00000 0.62481\\30.00000 0.63003\\31.00000 0.63470\\};

%\addlegendentry{URA - 2}
\addplot [color1]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.01099\\6.00000 0.02379\\7.00000 0.03599\\8.00000 0.04761\\9.00000 0.05841\\10.00000 0.06793\\11.00000 0.07698\\12.00000 0.08472\\13.00000 0.09203\\14.00000 0.09891\\15.00000 0.10501\\16.00000 0.11121\\17.00000 0.11627\\18.00000 0.12150\\19.00000 0.12590\\20.00000 0.13046\\21.00000 0.13424\\22.00000 0.13787\\23.00000 0.14150\\24.00000 0.14473\\25.00000 0.14813\\26.00000 0.15077\\27.00000 0.15379\\28.00000 0.15633\\29.00000 0.15947\\30.00000 0.16136\\31.00000 0.16421\\};
%\addlegendentry{URA - 5}
\addplot [color2]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.00000\\6.00000 0.00000\\7.00000 0.00000\\8.00000 0.00000\\9.00000 0.00000\\10.00000 0.00113\\11.00000 0.00267\\12.00000 0.00443\\13.00000 0.00626\\14.00000 0.00810\\15.00000 0.00993\\16.00000 0.01167\\17.00000 0.01337\\18.00000 0.01500\\19.00000 0.01648\\20.00000 0.01794\\21.00000 0.01932\\22.00000 0.02062\\23.00000 0.02197\\24.00000 0.02320\\25.00000 0.02429\\26.00000 0.02522\\27.00000 0.02630\\28.00000 0.02735\\29.00000 0.02833\\30.00000 0.02917\\31.00000 0.02997\\};
%\addlegendentry{URA - 10}
\addplot [color0, dotted]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.22705\\3.00000 0.33287\\4.00000 0.39919\\5.00000 0.44754\\6.00000 0.48424\\7.00000 0.51297\\8.00000 0.53729\\9.00000 0.55805\\10.00000 0.57594\\11.00000 0.59167\\12.00000 0.60628\\13.00000 0.61778\\14.00000 0.62874\\15.00000 0.63878\\16.00000 0.64830\\17.00000 0.65775\\18.00000 0.66458\\19.00000 0.67177\\20.00000 0.67928\\21.00000 0.68509\\22.00000 0.69143\\23.00000 0.69709\\24.00000 0.70212\\25.00000 0.70708\\26.00000 0.71264\\27.00000 0.71564\\28.00000 0.72106\\29.00000 0.72575\\30.00000 0.72882\\31.00000 0.73263\\};

%\addlegendentry{iid - 2}
\addplot [color1, dotted]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.02021\\6.00000 0.04320\\7.00000 0.06628\\8.00000 0.08793\\9.00000 0.10825\\10.00000 0.12737\\11.00000 0.14541\\12.00000 0.16160\\13.00000 0.17724\\14.00000 0.19192\\15.00000 0.20525\\16.00000 0.21862\\17.00000 0.23079\\18.00000 0.24222\\19.00000 0.25329\\20.00000 0.26323\\21.00000 0.27346\\22.00000 0.28286\\23.00000 0.29196\\24.00000 0.30091\\25.00000 0.30892\\26.00000 0.31683\\27.00000 0.32481\\28.00000 0.33201\\29.00000 0.33896\\30.00000 0.34626\\31.00000 0.35237\\};
%\addlegendentry{iid - 5}
\addplot [color2, dotted]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 0.00000\\3.00000 0.00000\\4.00000 0.00000\\5.00000 0.00000\\6.00000 0.00000\\7.00000 0.00000\\8.00000 0.00000\\9.00000 0.00000\\10.00000 0.00380\\11.00000 0.00922\\12.00000 0.01556\\13.00000 0.02242\\14.00000 0.02967\\15.00000 0.03702\\16.00000 0.04436\\17.00000 0.05188\\18.00000 0.05919\\19.00000 0.06644\\20.00000 0.07356\\21.00000 0.08073\\22.00000 0.08760\\23.00000 0.09431\\24.00000 0.10108\\25.00000 0.10745\\26.00000 0.11392\\27.00000 0.12013\\28.00000 0.12623\\29.00000 0.13198\\30.00000 0.13782\\31.00000 0.14365\\};
%\addlegendentry{iid - 10}
\node[color0] at (35,0.7) {\(K=2\)};
\node[color1] at (35,0.25) {\(K=5\)};
\node[color2] at (35,0.08) {\(K=10\)};
\end{axis}

% \node[below right, align=left, draw=white]
% at (axis cs:20.5,0.2) {\Large $\frac{p}{\sigma_B^2}=5$ dB};
% \draw [black,line width=0.5mm] (axis cs:28,1.2) ellipse [x radius=3, y radius=100];


\end{tikzpicture}


==> img/condition-number.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend columns=3,
transpose legend,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
width = \linewidth,
height= 0.7\linewidth,
x grid style={white!69.01961!black},
xmin=-0.50000, xmax=32.50000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-0.03666, ymax=0.76996,
ytick style={color=black},
xlabel={Number of base station antennas (M)},
ylabel={\(\kappa_{K,M}^{-1}\)}
]
\addplot [color0, opacity=0.5, dashed, thick]
table {%
1.00000 0.00000
2.00000 0.16613
3.00000 0.26091
4.00000 0.32425
5.00000 0.37349
6.00000 0.41312 
7.00000 0.44479 
8.00000 0.47154 
9.00000 0.49534 
10.00000 0.51561 
11.00000 0.53440 
12.00000 0.55066 
13.00000 0.56605 
14.00000 0.57983 
15.00000 0.59206 
16.00000 0.60460 
17.00000 0.61624 
18.00000 0.62625 
19.00000 0.63573 
20.00000 0.64613 
21.00000 0.65536 
22.00000 0.66342 
23.00000 0.67188 
24.00000 0.67970 
25.00000 0.68739 
26.00000 0.69477 
27.00000 0.70209 
28.00000 0.70897 
29.00000 0.71676 
30.00000 0.72409 
31.00000 0.73109 
};
\addlegendentry{ULA - 2}
\addplot [color1, opacity=0.5, dashed, thick]
table {%
1.00000 0.00000
2.00000 0.00000
3.00000 0.00000
4.00000 0.00000
5.00000 0.01607
6.00000 0.03523
7.00000 0.05450
8.00000 0.07354
9.00000 0.09153
10.00000 0.10888
11.00000 0.12481
12.00000 0.13995
13.00000 0.15457
14.00000 0.16821
15.00000 0.18138
16.00000 0.19294
17.00000 0.20490
18.00000 0.21615
19.00000 0.22694
20.00000 0.23696
21.00000 0.24682
22.00000 0.25564
23.00000 0.26512
24.00000 0.27451
25.00000 0.28237
26.00000 0.29008
27.00000 0.29801
28.00000 0.30578
29.00000 0.31257
30.00000 0.31992
31.00000 0.32740
};
\addlegendentry{ULA - 5}
\addplot [color2, opacity=0.5, dashed, thick]
table {%
1.00000 0.00000
2.00000 0.00000
3.00000 0.00000
4.00000 0.00000
5.00000 0.00000
6.00000 0.00000
7.00000 0.00000
8.00000 0.00000
9.00000 0.00000
10.00000 0.00306
11.00000 0.00746
12.00000 0.01264
13.00000 0.01824
14.00000 0.02414
15.00000 0.03014
16.00000 0.03614
17.00000 0.04240
18.00000 0.04824
19.00000 0.05413
20.00000 0.06006
21.00000 0.06572
22.00000 0.07130
23.00000 0.07664
24.00000 0.08215
25.00000 0.08732
26.00000 0.09250
27.00000 0.09745
28.00000 0.10235
29.00000 0.10695
30.00000 0.11143
31.00000 0.11600
};
\addlegendentry{ULA - 10}
\addplot [color0, opacity=0.5, thick]
table {%
1.00000 0.00000
2.00000 0.16330
3.00000 0.25259
4.00000 0.31110
5.00000 0.35357
6.00000 0.38700
7.00000 0.41488
8.00000 0.43821
9.00000 0.45760
10.00000 0.47387
11.00000 0.48914
12.00000 0.50150
13.00000 0.51386
14.00000 0.52584
15.00000 0.53446
16.00000 0.54291
17.00000 0.55307
18.00000 0.56026
19.00000 0.56841
20.00000 0.57484
21.00000 0.58114
22.00000 0.58756
23.00000 0.59429
24.00000 0.59985
25.00000 0.60463
26.00000 0.60975
27.00000 0.61474
28.00000 0.61882
29.00000 0.62424
30.00000 0.62880
31.00000 0.63357
};
\addlegendentry{URA - 2}
\addplot [color1, opacity=0.5, thick]
table {%
1.00000 0.00000
2.00000 0.00000
3.00000 0.00000
4.00000 0.00000
5.00000 0.01096
6.00000 0.02360
7.00000 0.03607
8.00000 0.04768
9.00000 0.05809
10.00000 0.06807
11.00000 0.07694
12.00000 0.08481
13.00000 0.09251
14.00000 0.09903
15.00000 0.10527
16.00000 0.11084
17.00000 0.11637
18.00000 0.12113
19.00000 0.12603
20.00000 0.13013
21.00000 0.13426
22.00000 0.13808
23.00000 0.14185
24.00000 0.14494
25.00000 0.14813
26.00000 0.15063
27.00000 0.15417
28.00000 0.15648
29.00000 0.15928
30.00000 0.16141
31.00000 0.16352
};
\addlegendentry{URA - 5}
\addplot [color2, opacity=0.5, thick]
table {%
1.00000 0.00000
2.00000 0.00000
3.00000 0.00000
4.00000 0.00000
5.00000 0.00000
6.00000 0.00000
7.00000 0.00000
8.00000 0.00000
9.00000 0.00000
10.00000 0.00112
11.00000 0.00268
12.00000 0.00442
13.00000 0.00626
14.00000 0.00812
15.00000 0.00992
16.00000 0.01169
17.00000 0.01335
18.00000 0.01499
19.00000 0.01647
20.00000 0.01795
21.00000 0.01930
22.00000 0.02069
23.00000 0.02188
24.00000 0.02309
25.00000 0.02423
26.00000 0.02524
27.00000 0.02627
28.00000 0.02731
29.00000 0.02834
30.00000 0.02913
31.00000 0.03009
};
\addlegendentry{URA - 10}
\addplot [color0, opacity=0.5, dotted, thick]
table {%
1.00000 0.00000
2.00000 0.15853
3.00000 0.25046
4.00000 0.31200
5.00000 0.35917
6.00000 0.39597
7.00000 0.42767
8.00000 0.45309
9.00000 0.47417
10.00000 0.49362
11.00000 0.51158
12.00000 0.52649
13.00000 0.53994
14.00000 0.55298
15.00000 0.56366
16.00000 0.57397
17.00000 0.58375
18.00000 0.59356
19.00000 0.60165
20.00000 0.60907
21.00000 0.61721
22.00000 0.62410
23.00000 0.63081
24.00000 0.63676
25.00000 0.64168
26.00000 0.64774
27.00000 0.65287
28.00000 0.65866
29.00000 0.66241
30.00000 0.66711
31.00000 0.67184
};
\addlegendentry{iid - 2}
\addplot [color1, opacity=0.5, dotted, thick]
table {%
1.00000 0.00000
2.00000 0.00000
3.00000 0.00000
4.00000 0.00000
5.00000 0.01584
6.00000 0.03482
7.00000 0.05408
8.00000 0.07252
9.00000 0.09056
10.00000 0.10769
11.00000 0.12350
12.00000 0.13873
13.00000 0.15316
14.00000 0.16682
15.00000 0.17907
16.00000 0.19102
17.00000 0.20269
18.00000 0.21349
19.00000 0.22397
20.00000 0.23395
21.00000 0.24317
22.00000 0.25261
23.00000 0.26140
24.00000 0.26965
25.00000 0.27785
26.00000 0.28557
27.00000 0.29317
28.00000 0.30023
29.00000 0.30711
30.00000 0.31397
31.00000 0.32054
};
\addlegendentry{iid - 5}
\addplot [color2, opacity=0.5, dotted, thick]
table {%
1.00000 0.00000
2.00000 0.00000
3.00000 0.00000
4.00000 0.00000
5.00000 0.00000
6.00000 0.00000
7.00000 0.00000
8.00000 0.00000
9.00000 0.00000
10.00000 0.00330
11.00000 0.00803
12.00000 0.01368
13.00000 0.01981
14.00000 0.02626
15.00000 0.03288
16.00000 0.03959
17.00000 0.04641
18.00000 0.05307
19.00000 0.05982
20.00000 0.06628
21.00000 0.07301
22.00000 0.07945
23.00000 0.08575
24.00000 0.09193
25.00000 0.09810
26.00000 0.10398
27.00000 0.10986
28.00000 0.11560
29.00000 0.12124
30.00000 0.12684
31.00000 0.13224
};
\addlegendentry{iid - 10}
\end{axis}

\end{tikzpicture}


==> img/corr-coefficient-cdf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}
\definecolor{color3}{rgb}{0.83922,0.15294,0.15686}

\begin{axis}[
xmin=-0.04986, xmax=1.04747,
ymin=-0.04895, ymax=1.04995,
xmajorgrids,
axis lines* = {left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black,  at={(0.3,0.9)}},
legend style={nodes={scale=0.9, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width = \linewidth,
height = 0.5\linewidth,
x grid style={white!69.01961!black},
xtick style={color=black},
y grid style={white!69.01961!black},
xmode=log,
ytick style={color=black},
enlargelimits=false,
xlabel={\(\delta_{i,j}\)},
ylabel={\(\text{CDF}\left(\delta_{i,j}\right)\)},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, color0]
table [row sep=\\] {%
-inf 0.00000\\0.00002 0.00100\\0.00004 0.00200\\0.00006 0.00300\\0.00008 0.00400\\0.00010 0.00500\\0.00012 0.00600\\0.00014 0.00700\\0.00016 0.00800\\0.00018 0.00900\\0.00020 0.01000\\0.00023 0.01100\\0.00024 0.01200\\0.00026 0.01300\\0.00028 0.01400\\0.00030 0.01500\\0.00032 0.01600\\0.00034 0.01700\\0.00036 0.01800\\0.00038 0.01900\\0.00040 0.02000\\0.00042 0.02100\\0.00044 0.02200\\0.00046 0.02300\\0.00048 0.02400\\0.00050 0.02500\\0.00052 0.02600\\0.00054 0.02700\\0.00056 0.02800\\0.00058 0.02900\\0.00061 0.03000\\0.00063 0.03100\\0.00065 0.03200\\0.00067 0.03300\\0.00069 0.03400\\0.00071 0.03500\\0.00073 0.03600\\0.00076 0.03700\\0.00077 0.03800\\0.00079 0.03900\\0.00081 0.04000\\0.00084 0.04100\\0.00086 0.04200\\0.00088 0.04300\\0.00091 0.04400\\0.00093 0.04500\\0.00095 0.04600\\0.00097 0.04700\\0.00098 0.04800\\0.00101 0.04900\\0.00103 0.05000\\0.00105 0.05100\\0.00107 0.05200\\0.00109 0.05300\\0.00111 0.05400\\0.00114 0.05500\\0.00116 0.05600\\0.00118 0.05700\\0.00121 0.05800\\0.00123 0.05900\\0.00125 0.06000\\0.00127 0.06100\\0.00129 0.06200\\0.00132 0.06300\\0.00134 0.06400\\0.00137 0.06500\\0.00139 0.06600\\0.00141 0.06700\\0.00143 0.06800\\0.00146 0.06900\\0.00148 0.07000\\0.00150 0.07100\\0.00152 0.07200\\0.00155 0.07300\\0.00157 0.07400\\0.00160 0.07500\\0.00162 0.07600\\0.00164 0.07700\\0.00166 0.07800\\0.00169 0.07900\\0.00172 0.08000\\0.00174 0.08100\\0.00176 0.08200\\0.00179 0.08300\\0.00182 0.08400\\0.00184 0.08500\\0.00187 0.08600\\0.00189 0.08700\\0.00191 0.08800\\0.00194 0.08900\\0.00197 0.09000\\0.00199 0.09100\\0.00203 0.09200\\0.00205 0.09300\\0.00208 0.09400\\0.00210 0.09500\\0.00213 0.09600\\0.00215 0.09700\\0.00217 0.09800\\0.00220 0.09900\\0.00223 0.10000\\0.00225 0.10100\\0.00228 0.10200\\0.00230 0.10300\\0.00232 0.10400\\0.00235 0.10500\\0.00238 0.10600\\0.00240 0.10700\\0.00243 0.10800\\0.00246 0.10900\\0.00248 0.11000\\0.00251 0.11100\\0.00254 0.11200\\0.00257 0.11300\\0.00259 0.11400\\0.00262 0.11500\\0.00264 0.11600\\0.00268 0.11700\\0.00270 0.11800\\0.00273 0.11900\\0.00276 0.12000\\0.00278 0.12100\\0.00281 0.12200\\0.00284 0.12300\\0.00286 0.12400\\0.00289 0.12500\\0.00292 0.12600\\0.00295 0.12700\\0.00298 0.12800\\0.00300 0.12900\\0.00304 0.13000\\0.00306 0.13100\\0.00309 0.13200\\0.00311 0.13300\\0.00314 0.13400\\0.00316 0.13500\\0.00319 0.13600\\0.00322 0.13700\\0.00324 0.13800\\0.00327 0.13900\\0.00331 0.14000\\0.00334 0.14100\\0.00337 0.14200\\0.00340 0.14300\\0.00343 0.14400\\0.00346 0.14500\\0.00349 0.14600\\0.00351 0.14700\\0.00355 0.14800\\0.00358 0.14900\\0.00361 0.15000\\0.00364 0.15100\\0.00367 0.15200\\0.00370 0.15300\\0.00373 0.15400\\0.00376 0.15500\\0.00379 0.15600\\0.00382 0.15700\\0.00385 0.15800\\0.00387 0.15900\\0.00391 0.16000\\0.00393 0.16100\\0.00397 0.16200\\0.00400 0.16300\\0.00403 0.16400\\0.00406 0.16500\\0.00409 0.16600\\0.00412 0.16700\\0.00415 0.16800\\0.00418 0.16900\\0.00421 0.17000\\0.00424 0.17100\\0.00427 0.17200\\0.00430 0.17300\\0.00433 0.17400\\0.00437 0.17500\\0.00440 0.17600\\0.00443 0.17700\\0.00447 0.17800\\0.00451 0.17900\\0.00455 0.18000\\0.00459 0.18100\\0.00462 0.18200\\0.00465 0.18300\\0.00469 0.18400\\0.00472 0.18500\\0.00475 0.18600\\0.00478 0.18700\\0.00482 0.18800\\0.00485 0.18900\\0.00488 0.19000\\0.00491 0.19100\\0.00494 0.19200\\0.00497 0.19300\\0.00500 0.19400\\0.00504 0.19500\\0.00507 0.19600\\0.00510 0.19700\\0.00513 0.19800\\0.00516 0.19900\\0.00518 0.20000\\0.00522 0.20100\\0.00526 0.20200\\0.00529 0.20300\\0.00532 0.20400\\0.00536 0.20500\\0.00539 0.20600\\0.00542 0.20700\\0.00546 0.20800\\0.00549 0.20900\\0.00553 0.21000\\0.00557 0.21100\\0.00560 0.21200\\0.00564 0.21300\\0.00567 0.21400\\0.00570 0.21500\\0.00573 0.21600\\0.00577 0.21700\\0.00580 0.21800\\0.00584 0.21900\\0.00587 0.22000\\0.00590 0.22100\\0.00594 0.22200\\0.00597 0.22300\\0.00600 0.22400\\0.00604 0.22500\\0.00607 0.22600\\0.00610 0.22700\\0.00614 0.22800\\0.00617 0.22900\\0.00621 0.23000\\0.00625 0.23100\\0.00629 0.23200\\0.00632 0.23300\\0.00636 0.23400\\0.00640 0.23500\\0.00643 0.23600\\0.00647 0.23700\\0.00650 0.23800\\0.00654 0.23900\\0.00658 0.24000\\0.00662 0.24100\\0.00666 0.24200\\0.00669 0.24300\\0.00673 0.24400\\0.00677 0.24500\\0.00681 0.24600\\0.00685 0.24700\\0.00689 0.24800\\0.00692 0.24900\\0.00696 0.25000\\0.00699 0.25100\\0.00703 0.25200\\0.00707 0.25300\\0.00710 0.25400\\0.00715 0.25500\\0.00719 0.25600\\0.00722 0.25700\\0.00726 0.25800\\0.00729 0.25900\\0.00733 0.26000\\0.00737 0.26100\\0.00740 0.26200\\0.00744 0.26300\\0.00748 0.26400\\0.00752 0.26500\\0.00756 0.26600\\0.00760 0.26700\\0.00764 0.26800\\0.00768 0.26900\\0.00772 0.27000\\0.00776 0.27100\\0.00780 0.27200\\0.00784 0.27300\\0.00787 0.27400\\0.00791 0.27500\\0.00795 0.27600\\0.00798 0.27700\\0.00803 0.27800\\0.00807 0.27900\\0.00811 0.28000\\0.00815 0.28100\\0.00819 0.28200\\0.00823 0.28300\\0.00827 0.28400\\0.00831 0.28500\\0.00835 0.28600\\0.00838 0.28700\\0.00843 0.28800\\0.00848 0.28900\\0.00852 0.29000\\0.00856 0.29100\\0.00861 0.29200\\0.00865 0.29300\\0.00870 0.29400\\0.00873 0.29500\\0.00878 0.29600\\0.00882 0.29700\\0.00887 0.29800\\0.00891 0.29900\\0.00896 0.30000\\0.00901 0.30100\\0.00905 0.30200\\0.00909 0.30300\\0.00914 0.30400\\0.00918 0.30500\\0.00923 0.30600\\0.00927 0.30700\\0.00932 0.30800\\0.00936 0.30900\\0.00940 0.31000\\0.00945 0.31100\\0.00949 0.31200\\0.00954 0.31300\\0.00959 0.31400\\0.00963 0.31500\\0.00967 0.31600\\0.00972 0.31700\\0.00976 0.31800\\0.00981 0.31900\\0.00985 0.32000\\0.00989 0.32100\\0.00995 0.32200\\0.00999 0.32300\\0.01003 0.32400\\0.01008 0.32500\\0.01013 0.32600\\0.01018 0.32700\\0.01022 0.32800\\0.01027 0.32900\\0.01033 0.33000\\0.01038 0.33100\\0.01043 0.33200\\0.01048 0.33300\\0.01053 0.33400\\0.01058 0.33500\\0.01062 0.33600\\0.01066 0.33700\\0.01071 0.33800\\0.01076 0.33900\\0.01080 0.34000\\0.01085 0.34100\\0.01090 0.34200\\0.01094 0.34300\\0.01098 0.34400\\0.01103 0.34500\\0.01108 0.34600\\0.01113 0.34700\\0.01117 0.34800\\0.01121 0.34900\\0.01126 0.35000\\0.01130 0.35100\\0.01135 0.35200\\0.01141 0.35300\\0.01145 0.35400\\0.01150 0.35500\\0.01154 0.35600\\0.01158 0.35700\\0.01163 0.35800\\0.01169 0.35900\\0.01173 0.36000\\0.01178 0.36100\\0.01183 0.36200\\0.01188 0.36300\\0.01194 0.36400\\0.01198 0.36500\\0.01203 0.36600\\0.01209 0.36700\\0.01213 0.36800\\0.01219 0.36900\\0.01225 0.37000\\0.01230 0.37100\\0.01235 0.37200\\0.01240 0.37300\\0.01246 0.37400\\0.01251 0.37500\\0.01256 0.37600\\0.01260 0.37700\\0.01266 0.37800\\0.01270 0.37900\\0.01275 0.38000\\0.01281 0.38100\\0.01286 0.38200\\0.01291 0.38300\\0.01297 0.38400\\0.01302 0.38500\\0.01306 0.38600\\0.01312 0.38700\\0.01317 0.38800\\0.01323 0.38900\\0.01329 0.39000\\0.01333 0.39100\\0.01338 0.39200\\0.01343 0.39300\\0.01348 0.39400\\0.01354 0.39500\\0.01359 0.39600\\0.01364 0.39700\\0.01370 0.39800\\0.01375 0.39900\\0.01380 0.40000\\0.01386 0.40100\\0.01392 0.40200\\0.01398 0.40300\\0.01404 0.40400\\0.01410 0.40500\\0.01416 0.40600\\0.01421 0.40700\\0.01427 0.40800\\0.01433 0.40900\\0.01438 0.41000\\0.01443 0.41100\\0.01449 0.41200\\0.01455 0.41300\\0.01461 0.41400\\0.01467 0.41500\\0.01472 0.41600\\0.01478 0.41700\\0.01483 0.41800\\0.01490 0.41900\\0.01495 0.42000\\0.01501 0.42100\\0.01506 0.42200\\0.01512 0.42300\\0.01517 0.42400\\0.01523 0.42500\\0.01528 0.42600\\0.01534 0.42700\\0.01539 0.42800\\0.01544 0.42900\\0.01550 0.43000\\0.01557 0.43100\\0.01562 0.43200\\0.01568 0.43300\\0.01574 0.43400\\0.01580 0.43500\\0.01587 0.43600\\0.01594 0.43700\\0.01600 0.43800\\0.01606 0.43900\\0.01612 0.44000\\0.01617 0.44100\\0.01623 0.44200\\0.01630 0.44300\\0.01636 0.44400\\0.01642 0.44500\\0.01648 0.44600\\0.01654 0.44700\\0.01660 0.44800\\0.01666 0.44900\\0.01672 0.45000\\0.01678 0.45100\\0.01686 0.45200\\0.01692 0.45300\\0.01698 0.45400\\0.01704 0.45500\\0.01711 0.45600\\0.01717 0.45700\\0.01723 0.45800\\0.01730 0.45900\\0.01737 0.46000\\0.01744 0.46100\\0.01750 0.46200\\0.01756 0.46300\\0.01764 0.46400\\0.01770 0.46500\\0.01778 0.46600\\0.01785 0.46700\\0.01790 0.46800\\0.01797 0.46900\\0.01805 0.47000\\0.01812 0.47100\\0.01817 0.47200\\0.01824 0.47300\\0.01830 0.47400\\0.01837 0.47500\\0.01843 0.47600\\0.01848 0.47700\\0.01854 0.47800\\0.01861 0.47900\\0.01868 0.48000\\0.01874 0.48100\\0.01881 0.48200\\0.01887 0.48300\\0.01893 0.48400\\0.01900 0.48500\\0.01907 0.48600\\0.01913 0.48700\\0.01920 0.48800\\0.01926 0.48900\\0.01932 0.49000\\0.01939 0.49100\\0.01946 0.49200\\0.01954 0.49300\\0.01960 0.49400\\0.01968 0.49500\\0.01976 0.49600\\0.01982 0.49700\\0.01988 0.49800\\0.01995 0.49900\\0.02004 0.50000\\0.02010 0.50100\\0.02017 0.50200\\0.02024 0.50300\\0.02031 0.50400\\0.02038 0.50500\\0.02044 0.50600\\0.02051 0.50700\\0.02057 0.50800\\0.02065 0.50900\\0.02073 0.51000\\0.02081 0.51100\\0.02088 0.51200\\0.02094 0.51300\\0.02100 0.51400\\0.02107 0.51500\\0.02115 0.51600\\0.02122 0.51700\\0.02129 0.51800\\0.02135 0.51900\\0.02143 0.52000\\0.02150 0.52100\\0.02159 0.52200\\0.02166 0.52300\\0.02173 0.52400\\0.02180 0.52500\\0.02188 0.52600\\0.02196 0.52700\\0.02202 0.52800\\0.02209 0.52900\\0.02217 0.53000\\0.02224 0.53100\\0.02233 0.53200\\0.02241 0.53300\\0.02248 0.53400\\0.02257 0.53500\\0.02264 0.53600\\0.02271 0.53700\\0.02277 0.53800\\0.02285 0.53900\\0.02293 0.54000\\0.02301 0.54100\\0.02310 0.54200\\0.02318 0.54300\\0.02327 0.54400\\0.02335 0.54500\\0.02342 0.54600\\0.02348 0.54700\\0.02357 0.54800\\0.02365 0.54900\\0.02373 0.55000\\0.02382 0.55100\\0.02389 0.55200\\0.02397 0.55300\\0.02405 0.55400\\0.02412 0.55500\\0.02422 0.55600\\0.02430 0.55700\\0.02439 0.55800\\0.02448 0.55900\\0.02458 0.56000\\0.02466 0.56100\\0.02475 0.56200\\0.02483 0.56300\\0.02490 0.56400\\0.02500 0.56500\\0.02508 0.56600\\0.02516 0.56700\\0.02523 0.56800\\0.02531 0.56900\\0.02537 0.57000\\0.02544 0.57100\\0.02555 0.57200\\0.02564 0.57300\\0.02573 0.57400\\0.02582 0.57500\\0.02591 0.57600\\0.02599 0.57700\\0.02607 0.57800\\0.02615 0.57900\\0.02623 0.58000\\0.02630 0.58100\\0.02639 0.58200\\0.02647 0.58300\\0.02655 0.58400\\0.02663 0.58500\\0.02672 0.58600\\0.02682 0.58700\\0.02690 0.58800\\0.02699 0.58900\\0.02709 0.59000\\0.02717 0.59100\\0.02727 0.59200\\0.02737 0.59300\\0.02746 0.59400\\0.02753 0.59500\\0.02763 0.59600\\0.02771 0.59700\\0.02780 0.59800\\0.02788 0.59900\\0.02797 0.60000\\0.02805 0.60100\\0.02813 0.60200\\0.02821 0.60300\\0.02830 0.60400\\0.02841 0.60500\\0.02851 0.60600\\0.02861 0.60700\\0.02871 0.60800\\0.02881 0.60900\\0.02889 0.61000\\0.02897 0.61100\\0.02905 0.61200\\0.02913 0.61300\\0.02923 0.61400\\0.02933 0.61500\\0.02941 0.61600\\0.02952 0.61700\\0.02962 0.61800\\0.02972 0.61900\\0.02981 0.62000\\0.02992 0.62100\\0.03003 0.62200\\0.03013 0.62300\\0.03023 0.62400\\0.03031 0.62500\\0.03042 0.62600\\0.03053 0.62700\\0.03062 0.62800\\0.03072 0.62900\\0.03081 0.63000\\0.03090 0.63100\\0.03099 0.63200\\0.03108 0.63300\\0.03117 0.63400\\0.03128 0.63500\\0.03136 0.63600\\0.03145 0.63700\\0.03156 0.63800\\0.03165 0.63900\\0.03175 0.64000\\0.03185 0.64100\\0.03194 0.64200\\0.03204 0.64300\\0.03214 0.64400\\0.03226 0.64500\\0.03236 0.64600\\0.03247 0.64700\\0.03257 0.64800\\0.03267 0.64900\\0.03275 0.65000\\0.03286 0.65100\\0.03296 0.65200\\0.03306 0.65300\\0.03316 0.65400\\0.03327 0.65500\\0.03340 0.65600\\0.03352 0.65700\\0.03363 0.65800\\0.03374 0.65900\\0.03385 0.66000\\0.03397 0.66100\\0.03407 0.66200\\0.03417 0.66300\\0.03429 0.66400\\0.03440 0.66500\\0.03451 0.66600\\0.03460 0.66700\\0.03470 0.66800\\0.03481 0.66900\\0.03492 0.67000\\0.03502 0.67100\\0.03514 0.67200\\0.03525 0.67300\\0.03536 0.67400\\0.03547 0.67500\\0.03560 0.67600\\0.03574 0.67700\\0.03584 0.67800\\0.03597 0.67900\\0.03607 0.68000\\0.03620 0.68100\\0.03633 0.68200\\0.03645 0.68300\\0.03656 0.68400\\0.03669 0.68500\\0.03680 0.68600\\0.03691 0.68700\\0.03703 0.68800\\0.03714 0.68900\\0.03726 0.69000\\0.03740 0.69100\\0.03752 0.69200\\0.03765 0.69300\\0.03776 0.69400\\0.03787 0.69500\\0.03801 0.69600\\0.03813 0.69700\\0.03827 0.69800\\0.03840 0.69900\\0.03849 0.70000\\0.03860 0.70100\\0.03874 0.70200\\0.03887 0.70300\\0.03900 0.70400\\0.03913 0.70500\\0.03927 0.70600\\0.03939 0.70700\\0.03952 0.70800\\0.03965 0.70900\\0.03977 0.71000\\0.03992 0.71100\\0.04006 0.71200\\0.04022 0.71300\\0.04035 0.71400\\0.04047 0.71500\\0.04060 0.71600\\0.04073 0.71700\\0.04088 0.71800\\0.04104 0.71900\\0.04119 0.72000\\0.04133 0.72100\\0.04146 0.72200\\0.04159 0.72300\\0.04171 0.72400\\0.04187 0.72500\\0.04201 0.72600\\0.04216 0.72700\\0.04229 0.72800\\0.04244 0.72900\\0.04257 0.73000\\0.04274 0.73100\\0.04289 0.73200\\0.04303 0.73300\\0.04320 0.73400\\0.04335 0.73500\\0.04351 0.73600\\0.04366 0.73700\\0.04380 0.73800\\0.04393 0.73900\\0.04408 0.74000\\0.04424 0.74100\\0.04440 0.74200\\0.04459 0.74300\\0.04474 0.74400\\0.04491 0.74500\\0.04505 0.74600\\0.04519 0.74700\\0.04534 0.74800\\0.04548 0.74900\\0.04564 0.75000\\0.04579 0.75100\\0.04594 0.75200\\0.04612 0.75300\\0.04629 0.75400\\0.04642 0.75500\\0.04658 0.75600\\0.04673 0.75700\\0.04688 0.75800\\0.04708 0.75900\\0.04721 0.76000\\0.04735 0.76100\\0.04752 0.76200\\0.04768 0.76300\\0.04786 0.76400\\0.04804 0.76500\\0.04820 0.76600\\0.04837 0.76700\\0.04855 0.76800\\0.04872 0.76900\\0.04889 0.77000\\0.04909 0.77100\\0.04926 0.77200\\0.04944 0.77300\\0.04960 0.77400\\0.04981 0.77500\\0.04997 0.77600\\0.05012 0.77700\\0.05030 0.77800\\0.05051 0.77900\\0.05072 0.78000\\0.05093 0.78100\\0.05114 0.78200\\0.05134 0.78300\\0.05152 0.78400\\0.05172 0.78500\\0.05190 0.78600\\0.05207 0.78700\\0.05224 0.78800\\0.05241 0.78900\\0.05258 0.79000\\0.05279 0.79100\\0.05299 0.79200\\0.05319 0.79300\\0.05339 0.79400\\0.05355 0.79500\\0.05379 0.79600\\0.05400 0.79700\\0.05421 0.79800\\0.05443 0.79900\\0.05463 0.80000\\0.05484 0.80100\\0.05502 0.80200\\0.05527 0.80300\\0.05549 0.80400\\0.05568 0.80500\\0.05591 0.80600\\0.05613 0.80700\\0.05635 0.80800\\0.05655 0.80900\\0.05676 0.81000\\0.05695 0.81100\\0.05715 0.81200\\0.05738 0.81300\\0.05763 0.81400\\0.05784 0.81500\\0.05807 0.81600\\0.05830 0.81700\\0.05852 0.81800\\0.05872 0.81900\\0.05893 0.82000\\0.05912 0.82100\\0.05939 0.82200\\0.05964 0.82300\\0.05985 0.82400\\0.06012 0.82500\\0.06039 0.82600\\0.06063 0.82700\\0.06093 0.82800\\0.06121 0.82900\\0.06146 0.83000\\0.06169 0.83100\\0.06194 0.83200\\0.06216 0.83300\\0.06243 0.83400\\0.06271 0.83500\\0.06293 0.83600\\0.06319 0.83700\\0.06344 0.83800\\0.06370 0.83900\\0.06394 0.84000\\0.06419 0.84100\\0.06450 0.84200\\0.06476 0.84300\\0.06505 0.84400\\0.06533 0.84500\\0.06561 0.84600\\0.06589 0.84700\\0.06615 0.84800\\0.06643 0.84900\\0.06673 0.85000\\0.06705 0.85100\\0.06733 0.85200\\0.06761 0.85300\\0.06791 0.85400\\0.06818 0.85500\\0.06847 0.85600\\0.06878 0.85700\\0.06908 0.85800\\0.06941 0.85900\\0.06978 0.86000\\0.07010 0.86100\\0.07038 0.86200\\0.07073 0.86300\\0.07105 0.86400\\0.07135 0.86500\\0.07168 0.86600\\0.07201 0.86700\\0.07235 0.86800\\0.07274 0.86900\\0.07304 0.87000\\0.07338 0.87100\\0.07374 0.87200\\0.07414 0.87300\\0.07448 0.87400\\0.07482 0.87500\\0.07519 0.87600\\0.07555 0.87700\\0.07590 0.87800\\0.07624 0.87900\\0.07666 0.88000\\0.07706 0.88100\\0.07746 0.88200\\0.07778 0.88300\\0.07817 0.88400\\0.07860 0.88500\\0.07897 0.88600\\0.07938 0.88700\\0.07975 0.88800\\0.08011 0.88900\\0.08052 0.89000\\0.08098 0.89100\\0.08142 0.89200\\0.08185 0.89300\\0.08223 0.89400\\0.08262 0.89500\\0.08303 0.89600\\0.08348 0.89700\\0.08396 0.89800\\0.08449 0.89900\\0.08499 0.90000\\0.08553 0.90100\\0.08599 0.90200\\0.08651 0.90300\\0.08701 0.90400\\0.08747 0.90500\\0.08803 0.90600\\0.08867 0.90700\\0.08920 0.90800\\0.08965 0.90900\\0.09020 0.91000\\0.09079 0.91100\\0.09134 0.91200\\0.09200 0.91300\\0.09263 0.91400\\0.09327 0.91500\\0.09398 0.91600\\0.09456 0.91700\\0.09514 0.91800\\0.09575 0.91900\\0.09633 0.92000\\0.09695 0.92100\\0.09762 0.92200\\0.09838 0.92300\\0.09908 0.92400\\0.09976 0.92500\\0.10058 0.92600\\0.10140 0.92700\\0.10210 0.92800\\0.10288 0.92900\\0.10356 0.93000\\0.10442 0.93100\\0.10524 0.93200\\0.10612 0.93300\\0.10698 0.93400\\0.10786 0.93500\\0.10869 0.93600\\0.10971 0.93700\\0.11058 0.93800\\0.11164 0.93900\\0.11262 0.94000\\0.11372 0.94100\\0.11473 0.94200\\0.11571 0.94300\\0.11675 0.94400\\0.11791 0.94500\\0.11885 0.94600\\0.12002 0.94700\\0.12143 0.94800\\0.12272 0.94900\\0.12406 0.95000\\0.12546 0.95100\\0.12692 0.95200\\0.12814 0.95300\\0.12961 0.95400\\0.13099 0.95500\\0.13243 0.95600\\0.13400 0.95700\\0.13577 0.95800\\0.13738 0.95900\\0.13893 0.96000\\0.14085 0.96100\\0.14296 0.96200\\0.14476 0.96300\\0.14699 0.96400\\0.14932 0.96500\\0.15167 0.96600\\0.15438 0.96700\\0.15673 0.96800\\0.15919 0.96900\\0.16255 0.97000\\0.16544 0.97100\\0.16811 0.97200\\0.17139 0.97300\\0.17473 0.97400\\0.17799 0.97500\\0.18181 0.97600\\0.18572 0.97700\\0.18950 0.97800\\0.19519 0.97900\\0.19998 0.98000\\0.20531 0.98100\\0.21079 0.98200\\0.21624 0.98300\\0.22242 0.98400\\0.22857 0.98500\\0.23718 0.98600\\0.24577 0.98700\\0.25421 0.98800\\0.26465 0.98900\\0.27783 0.99000\\0.29512 0.99100\\0.30970 0.99200\\0.32744 0.99300\\0.34825 0.99400\\0.37706 0.99500\\0.41183 0.99600\\0.46311 0.99700\\0.51676 0.99800\\0.64328 0.99900\\0.99759 1.00000\\};
\addlegendentry{ULA}
\addplot [thick, color1]
table [row sep=\\] {%
-inf 0.00000\\0.00003 0.00100\\0.00007 0.00200\\0.00011 0.00300\\0.00015 0.00400\\0.00019 0.00500\\0.00022 0.00600\\0.00026 0.00700\\0.00030 0.00800\\0.00034 0.00900\\0.00038 0.01000\\0.00041 0.01100\\0.00046 0.01200\\0.00049 0.01300\\0.00054 0.01400\\0.00057 0.01500\\0.00061 0.01600\\0.00065 0.01700\\0.00069 0.01800\\0.00073 0.01900\\0.00076 0.02000\\0.00081 0.02100\\0.00084 0.02200\\0.00088 0.02300\\0.00093 0.02400\\0.00097 0.02500\\0.00102 0.02600\\0.00106 0.02700\\0.00110 0.02800\\0.00114 0.02900\\0.00118 0.03000\\0.00122 0.03100\\0.00126 0.03200\\0.00129 0.03300\\0.00133 0.03400\\0.00137 0.03500\\0.00140 0.03600\\0.00144 0.03700\\0.00148 0.03800\\0.00152 0.03900\\0.00155 0.04000\\0.00160 0.04100\\0.00163 0.04200\\0.00167 0.04300\\0.00171 0.04400\\0.00175 0.04500\\0.00179 0.04600\\0.00183 0.04700\\0.00188 0.04800\\0.00192 0.04900\\0.00196 0.05000\\0.00199 0.05100\\0.00204 0.05200\\0.00208 0.05300\\0.00213 0.05400\\0.00216 0.05500\\0.00221 0.05600\\0.00225 0.05700\\0.00229 0.05800\\0.00233 0.05900\\0.00237 0.06000\\0.00241 0.06100\\0.00246 0.06200\\0.00249 0.06300\\0.00253 0.06400\\0.00258 0.06500\\0.00262 0.06600\\0.00265 0.06700\\0.00270 0.06800\\0.00273 0.06900\\0.00277 0.07000\\0.00282 0.07100\\0.00286 0.07200\\0.00290 0.07300\\0.00294 0.07400\\0.00298 0.07500\\0.00302 0.07600\\0.00306 0.07700\\0.00310 0.07800\\0.00314 0.07900\\0.00318 0.08000\\0.00323 0.08100\\0.00327 0.08200\\0.00331 0.08300\\0.00336 0.08400\\0.00340 0.08500\\0.00344 0.08600\\0.00349 0.08700\\0.00353 0.08800\\0.00357 0.08900\\0.00362 0.09000\\0.00366 0.09100\\0.00370 0.09200\\0.00375 0.09300\\0.00379 0.09400\\0.00384 0.09500\\0.00388 0.09600\\0.00393 0.09700\\0.00397 0.09800\\0.00401 0.09900\\0.00405 0.10000\\0.00410 0.10100\\0.00414 0.10200\\0.00419 0.10300\\0.00424 0.10400\\0.00429 0.10500\\0.00434 0.10600\\0.00439 0.10700\\0.00444 0.10800\\0.00449 0.10900\\0.00454 0.11000\\0.00460 0.11100\\0.00464 0.11200\\0.00470 0.11300\\0.00474 0.11400\\0.00479 0.11500\\0.00483 0.11600\\0.00488 0.11700\\0.00493 0.11800\\0.00497 0.11900\\0.00502 0.12000\\0.00506 0.12100\\0.00512 0.12200\\0.00516 0.12300\\0.00521 0.12400\\0.00526 0.12500\\0.00531 0.12600\\0.00535 0.12700\\0.00540 0.12800\\0.00544 0.12900\\0.00549 0.13000\\0.00554 0.13100\\0.00558 0.13200\\0.00563 0.13300\\0.00568 0.13400\\0.00573 0.13500\\0.00577 0.13600\\0.00582 0.13700\\0.00587 0.13800\\0.00592 0.13900\\0.00597 0.14000\\0.00602 0.14100\\0.00606 0.14200\\0.00611 0.14300\\0.00616 0.14400\\0.00620 0.14500\\0.00625 0.14600\\0.00630 0.14700\\0.00635 0.14800\\0.00641 0.14900\\0.00646 0.15000\\0.00651 0.15100\\0.00656 0.15200\\0.00661 0.15300\\0.00666 0.15400\\0.00671 0.15500\\0.00677 0.15600\\0.00683 0.15700\\0.00688 0.15800\\0.00693 0.15900\\0.00698 0.16000\\0.00703 0.16100\\0.00708 0.16200\\0.00713 0.16300\\0.00719 0.16400\\0.00725 0.16500\\0.00730 0.16600\\0.00735 0.16700\\0.00740 0.16800\\0.00745 0.16900\\0.00750 0.17000\\0.00756 0.17100\\0.00762 0.17200\\0.00768 0.17300\\0.00774 0.17400\\0.00779 0.17500\\0.00784 0.17600\\0.00789 0.17700\\0.00794 0.17800\\0.00799 0.17900\\0.00804 0.18000\\0.00809 0.18100\\0.00815 0.18200\\0.00821 0.18300\\0.00826 0.18400\\0.00832 0.18500\\0.00838 0.18600\\0.00843 0.18700\\0.00849 0.18800\\0.00853 0.18900\\0.00859 0.19000\\0.00864 0.19100\\0.00869 0.19200\\0.00875 0.19300\\0.00880 0.19400\\0.00885 0.19500\\0.00891 0.19600\\0.00896 0.19700\\0.00903 0.19800\\0.00908 0.19900\\0.00913 0.20000\\0.00919 0.20100\\0.00924 0.20200\\0.00929 0.20300\\0.00935 0.20400\\0.00942 0.20500\\0.00948 0.20600\\0.00954 0.20700\\0.00961 0.20800\\0.00967 0.20900\\0.00973 0.21000\\0.00979 0.21100\\0.00985 0.21200\\0.00991 0.21300\\0.00997 0.21400\\0.01004 0.21500\\0.01009 0.21600\\0.01014 0.21700\\0.01020 0.21800\\0.01027 0.21900\\0.01033 0.22000\\0.01039 0.22100\\0.01045 0.22200\\0.01052 0.22300\\0.01058 0.22400\\0.01063 0.22500\\0.01069 0.22600\\0.01075 0.22700\\0.01081 0.22800\\0.01086 0.22900\\0.01093 0.23000\\0.01099 0.23100\\0.01106 0.23200\\0.01112 0.23300\\0.01118 0.23400\\0.01125 0.23500\\0.01131 0.23600\\0.01138 0.23700\\0.01142 0.23800\\0.01149 0.23900\\0.01155 0.24000\\0.01162 0.24100\\0.01169 0.24200\\0.01176 0.24300\\0.01182 0.24400\\0.01188 0.24500\\0.01195 0.24600\\0.01201 0.24700\\0.01208 0.24800\\0.01215 0.24900\\0.01224 0.25000\\0.01231 0.25100\\0.01238 0.25200\\0.01244 0.25300\\0.01251 0.25400\\0.01257 0.25500\\0.01263 0.25600\\0.01270 0.25700\\0.01276 0.25800\\0.01282 0.25900\\0.01289 0.26000\\0.01296 0.26100\\0.01304 0.26200\\0.01310 0.26300\\0.01317 0.26400\\0.01323 0.26500\\0.01330 0.26600\\0.01337 0.26700\\0.01344 0.26800\\0.01350 0.26900\\0.01358 0.27000\\0.01365 0.27100\\0.01372 0.27200\\0.01380 0.27300\\0.01386 0.27400\\0.01393 0.27500\\0.01400 0.27600\\0.01407 0.27700\\0.01415 0.27800\\0.01422 0.27900\\0.01430 0.28000\\0.01436 0.28100\\0.01443 0.28200\\0.01451 0.28300\\0.01459 0.28400\\0.01467 0.28500\\0.01474 0.28600\\0.01481 0.28700\\0.01488 0.28800\\0.01496 0.28900\\0.01502 0.29000\\0.01509 0.29100\\0.01518 0.29200\\0.01524 0.29300\\0.01531 0.29400\\0.01538 0.29500\\0.01546 0.29600\\0.01554 0.29700\\0.01562 0.29800\\0.01570 0.29900\\0.01579 0.30000\\0.01588 0.30100\\0.01595 0.30200\\0.01603 0.30300\\0.01612 0.30400\\0.01621 0.30500\\0.01629 0.30600\\0.01637 0.30700\\0.01645 0.30800\\0.01653 0.30900\\0.01661 0.31000\\0.01668 0.31100\\0.01676 0.31200\\0.01684 0.31300\\0.01692 0.31400\\0.01699 0.31500\\0.01709 0.31600\\0.01718 0.31700\\0.01726 0.31800\\0.01734 0.31900\\0.01742 0.32000\\0.01751 0.32100\\0.01759 0.32200\\0.01767 0.32300\\0.01774 0.32400\\0.01784 0.32500\\0.01794 0.32600\\0.01802 0.32700\\0.01811 0.32800\\0.01820 0.32900\\0.01826 0.33000\\0.01833 0.33100\\0.01841 0.33200\\0.01849 0.33300\\0.01858 0.33400\\0.01866 0.33500\\0.01875 0.33600\\0.01884 0.33700\\0.01893 0.33800\\0.01900 0.33900\\0.01908 0.34000\\0.01917 0.34100\\0.01926 0.34200\\0.01934 0.34300\\0.01943 0.34400\\0.01952 0.34500\\0.01960 0.34600\\0.01970 0.34700\\0.01979 0.34800\\0.01989 0.34900\\0.01999 0.35000\\0.02008 0.35100\\0.02017 0.35200\\0.02027 0.35300\\0.02035 0.35400\\0.02045 0.35500\\0.02056 0.35600\\0.02067 0.35700\\0.02078 0.35800\\0.02086 0.35900\\0.02095 0.36000\\0.02105 0.36100\\0.02114 0.36200\\0.02123 0.36300\\0.02131 0.36400\\0.02139 0.36500\\0.02148 0.36600\\0.02157 0.36700\\0.02167 0.36800\\0.02175 0.36900\\0.02186 0.37000\\0.02194 0.37100\\0.02204 0.37200\\0.02213 0.37300\\0.02222 0.37400\\0.02231 0.37500\\0.02240 0.37600\\0.02249 0.37700\\0.02259 0.37800\\0.02270 0.37900\\0.02279 0.38000\\0.02289 0.38100\\0.02299 0.38200\\0.02307 0.38300\\0.02318 0.38400\\0.02328 0.38500\\0.02340 0.38600\\0.02349 0.38700\\0.02360 0.38800\\0.02370 0.38900\\0.02379 0.39000\\0.02389 0.39100\\0.02399 0.39200\\0.02409 0.39300\\0.02418 0.39400\\0.02427 0.39500\\0.02437 0.39600\\0.02447 0.39700\\0.02457 0.39800\\0.02465 0.39900\\0.02476 0.40000\\0.02486 0.40100\\0.02497 0.40200\\0.02507 0.40300\\0.02518 0.40400\\0.02529 0.40500\\0.02541 0.40600\\0.02551 0.40700\\0.02560 0.40800\\0.02569 0.40900\\0.02580 0.41000\\0.02591 0.41100\\0.02602 0.41200\\0.02613 0.41300\\0.02625 0.41400\\0.02636 0.41500\\0.02648 0.41600\\0.02658 0.41700\\0.02671 0.41800\\0.02682 0.41900\\0.02693 0.42000\\0.02704 0.42100\\0.02713 0.42200\\0.02726 0.42300\\0.02739 0.42400\\0.02752 0.42500\\0.02762 0.42600\\0.02776 0.42700\\0.02787 0.42800\\0.02797 0.42900\\0.02808 0.43000\\0.02821 0.43100\\0.02832 0.43200\\0.02843 0.43300\\0.02856 0.43400\\0.02869 0.43500\\0.02881 0.43600\\0.02893 0.43700\\0.02904 0.43800\\0.02916 0.43900\\0.02927 0.44000\\0.02938 0.44100\\0.02948 0.44200\\0.02960 0.44300\\0.02970 0.44400\\0.02982 0.44500\\0.02995 0.44600\\0.03004 0.44700\\0.03013 0.44800\\0.03027 0.44900\\0.03038 0.45000\\0.03050 0.45100\\0.03059 0.45200\\0.03070 0.45300\\0.03082 0.45400\\0.03095 0.45500\\0.03107 0.45600\\0.03120 0.45700\\0.03133 0.45800\\0.03151 0.45900\\0.03163 0.46000\\0.03175 0.46100\\0.03189 0.46200\\0.03202 0.46300\\0.03213 0.46400\\0.03224 0.46500\\0.03238 0.46600\\0.03250 0.46700\\0.03264 0.46800\\0.03276 0.46900\\0.03290 0.47000\\0.03302 0.47100\\0.03316 0.47200\\0.03329 0.47300\\0.03344 0.47400\\0.03357 0.47500\\0.03371 0.47600\\0.03385 0.47700\\0.03398 0.47800\\0.03415 0.47900\\0.03431 0.48000\\0.03447 0.48100\\0.03461 0.48200\\0.03474 0.48300\\0.03489 0.48400\\0.03503 0.48500\\0.03516 0.48600\\0.03528 0.48700\\0.03543 0.48800\\0.03560 0.48900\\0.03575 0.49000\\0.03588 0.49100\\0.03601 0.49200\\0.03616 0.49300\\0.03630 0.49400\\0.03642 0.49500\\0.03656 0.49600\\0.03670 0.49700\\0.03684 0.49800\\0.03697 0.49900\\0.03715 0.50000\\0.03729 0.50100\\0.03741 0.50200\\0.03757 0.50300\\0.03772 0.50400\\0.03787 0.50500\\0.03802 0.50600\\0.03819 0.50700\\0.03833 0.50800\\0.03846 0.50900\\0.03861 0.51000\\0.03876 0.51100\\0.03892 0.51200\\0.03907 0.51300\\0.03922 0.51400\\0.03936 0.51500\\0.03952 0.51600\\0.03965 0.51700\\0.03983 0.51800\\0.03999 0.51900\\0.04014 0.52000\\0.04028 0.52100\\0.04045 0.52200\\0.04062 0.52300\\0.04079 0.52400\\0.04094 0.52500\\0.04108 0.52600\\0.04124 0.52700\\0.04139 0.52800\\0.04156 0.52900\\0.04173 0.53000\\0.04186 0.53100\\0.04203 0.53200\\0.04219 0.53300\\0.04234 0.53400\\0.04249 0.53500\\0.04268 0.53600\\0.04282 0.53700\\0.04301 0.53800\\0.04318 0.53900\\0.04337 0.54000\\0.04354 0.54100\\0.04370 0.54200\\0.04388 0.54300\\0.04410 0.54400\\0.04429 0.54500\\0.04448 0.54600\\0.04466 0.54700\\0.04487 0.54800\\0.04503 0.54900\\0.04523 0.55000\\0.04544 0.55100\\0.04564 0.55200\\0.04582 0.55300\\0.04602 0.55400\\0.04622 0.55500\\0.04641 0.55600\\0.04662 0.55700\\0.04680 0.55800\\0.04700 0.55900\\0.04719 0.56000\\0.04739 0.56100\\0.04758 0.56200\\0.04779 0.56300\\0.04797 0.56400\\0.04824 0.56500\\0.04844 0.56600\\0.04865 0.56700\\0.04885 0.56800\\0.04905 0.56900\\0.04927 0.57000\\0.04948 0.57100\\0.04970 0.57200\\0.04990 0.57300\\0.05014 0.57400\\0.05038 0.57500\\0.05060 0.57600\\0.05079 0.57700\\0.05101 0.57800\\0.05120 0.57900\\0.05139 0.58000\\0.05159 0.58100\\0.05180 0.58200\\0.05198 0.58300\\0.05216 0.58400\\0.05237 0.58500\\0.05256 0.58600\\0.05272 0.58700\\0.05293 0.58800\\0.05316 0.58900\\0.05340 0.59000\\0.05364 0.59100\\0.05383 0.59200\\0.05404 0.59300\\0.05425 0.59400\\0.05446 0.59500\\0.05467 0.59600\\0.05490 0.59700\\0.05512 0.59800\\0.05535 0.59900\\0.05560 0.60000\\0.05581 0.60100\\0.05606 0.60200\\0.05631 0.60300\\0.05653 0.60400\\0.05675 0.60500\\0.05697 0.60600\\0.05722 0.60700\\0.05743 0.60800\\0.05766 0.60900\\0.05791 0.61000\\0.05811 0.61100\\0.05833 0.61200\\0.05856 0.61300\\0.05875 0.61400\\0.05897 0.61500\\0.05927 0.61600\\0.05950 0.61700\\0.05974 0.61800\\0.06002 0.61900\\0.06025 0.62000\\0.06048 0.62100\\0.06076 0.62200\\0.06103 0.62300\\0.06128 0.62400\\0.06157 0.62500\\0.06181 0.62600\\0.06204 0.62700\\0.06229 0.62800\\0.06256 0.62900\\0.06286 0.63000\\0.06312 0.63100\\0.06339 0.63200\\0.06364 0.63300\\0.06390 0.63400\\0.06416 0.63500\\0.06446 0.63600\\0.06471 0.63700\\0.06499 0.63800\\0.06527 0.63900\\0.06553 0.64000\\0.06576 0.64100\\0.06605 0.64200\\0.06630 0.64300\\0.06656 0.64400\\0.06687 0.64500\\0.06712 0.64600\\0.06745 0.64700\\0.06771 0.64800\\0.06796 0.64900\\0.06822 0.65000\\0.06850 0.65100\\0.06878 0.65200\\0.06908 0.65300\\0.06939 0.65400\\0.06965 0.65500\\0.06992 0.65600\\0.07020 0.65700\\0.07044 0.65800\\0.07070 0.65900\\0.07100 0.66000\\0.07125 0.66100\\0.07156 0.66200\\0.07187 0.66300\\0.07220 0.66400\\0.07247 0.66500\\0.07281 0.66600\\0.07305 0.66700\\0.07339 0.66800\\0.07366 0.66900\\0.07394 0.67000\\0.07423 0.67100\\0.07459 0.67200\\0.07491 0.67300\\0.07520 0.67400\\0.07549 0.67500\\0.07579 0.67600\\0.07612 0.67700\\0.07645 0.67800\\0.07679 0.67900\\0.07709 0.68000\\0.07739 0.68100\\0.07774 0.68200\\0.07806 0.68300\\0.07845 0.68400\\0.07880 0.68500\\0.07911 0.68600\\0.07946 0.68700\\0.07988 0.68800\\0.08023 0.68900\\0.08057 0.69000\\0.08093 0.69100\\0.08137 0.69200\\0.08167 0.69300\\0.08204 0.69400\\0.08242 0.69500\\0.08280 0.69600\\0.08315 0.69700\\0.08349 0.69800\\0.08387 0.69900\\0.08423 0.70000\\0.08455 0.70100\\0.08501 0.70200\\0.08538 0.70300\\0.08580 0.70400\\0.08619 0.70500\\0.08661 0.70600\\0.08691 0.70700\\0.08733 0.70800\\0.08771 0.70900\\0.08802 0.71000\\0.08842 0.71100\\0.08886 0.71200\\0.08926 0.71300\\0.08966 0.71400\\0.09002 0.71500\\0.09044 0.71600\\0.09083 0.71700\\0.09124 0.71800\\0.09166 0.71900\\0.09208 0.72000\\0.09248 0.72100\\0.09283 0.72200\\0.09318 0.72300\\0.09355 0.72400\\0.09395 0.72500\\0.09437 0.72600\\0.09485 0.72700\\0.09529 0.72800\\0.09576 0.72900\\0.09620 0.73000\\0.09664 0.73100\\0.09708 0.73200\\0.09748 0.73300\\0.09798 0.73400\\0.09846 0.73500\\0.09888 0.73600\\0.09931 0.73700\\0.09980 0.73800\\0.10028 0.73900\\0.10070 0.74000\\0.10116 0.74100\\0.10168 0.74200\\0.10221 0.74300\\0.10264 0.74400\\0.10305 0.74500\\0.10355 0.74600\\0.10394 0.74700\\0.10446 0.74800\\0.10495 0.74900\\0.10544 0.75000\\0.10593 0.75100\\0.10646 0.75200\\0.10701 0.75300\\0.10751 0.75400\\0.10814 0.75500\\0.10866 0.75600\\0.10920 0.75700\\0.10971 0.75800\\0.11026 0.75900\\0.11087 0.76000\\0.11137 0.76100\\0.11176 0.76200\\0.11232 0.76300\\0.11284 0.76400\\0.11338 0.76500\\0.11396 0.76600\\0.11455 0.76700\\0.11518 0.76800\\0.11567 0.76900\\0.11626 0.77000\\0.11689 0.77100\\0.11743 0.77200\\0.11805 0.77300\\0.11866 0.77400\\0.11913 0.77500\\0.11964 0.77600\\0.12029 0.77700\\0.12093 0.77800\\0.12147 0.77900\\0.12214 0.78000\\0.12281 0.78100\\0.12337 0.78200\\0.12394 0.78300\\0.12448 0.78400\\0.12509 0.78500\\0.12574 0.78600\\0.12638 0.78700\\0.12693 0.78800\\0.12766 0.78900\\0.12842 0.79000\\0.12910 0.79100\\0.12973 0.79200\\0.13048 0.79300\\0.13113 0.79400\\0.13184 0.79500\\0.13261 0.79600\\0.13325 0.79700\\0.13401 0.79800\\0.13472 0.79900\\0.13539 0.80000\\0.13613 0.80100\\0.13684 0.80200\\0.13743 0.80300\\0.13823 0.80400\\0.13889 0.80500\\0.13957 0.80600\\0.14037 0.80700\\0.14116 0.80800\\0.14187 0.80900\\0.14258 0.81000\\0.14327 0.81100\\0.14410 0.81200\\0.14478 0.81300\\0.14552 0.81400\\0.14635 0.81500\\0.14705 0.81600\\0.14789 0.81700\\0.14871 0.81800\\0.14946 0.81900\\0.15027 0.82000\\0.15108 0.82100\\0.15197 0.82200\\0.15274 0.82300\\0.15358 0.82400\\0.15441 0.82500\\0.15540 0.82600\\0.15641 0.82700\\0.15731 0.82800\\0.15825 0.82900\\0.15913 0.83000\\0.16007 0.83100\\0.16089 0.83200\\0.16181 0.83300\\0.16268 0.83400\\0.16372 0.83500\\0.16458 0.83600\\0.16557 0.83700\\0.16662 0.83800\\0.16766 0.83900\\0.16857 0.84000\\0.16941 0.84100\\0.17053 0.84200\\0.17182 0.84300\\0.17294 0.84400\\0.17395 0.84500\\0.17498 0.84600\\0.17595 0.84700\\0.17714 0.84800\\0.17821 0.84900\\0.17943 0.85000\\0.18037 0.85100\\0.18135 0.85200\\0.18235 0.85300\\0.18339 0.85400\\0.18456 0.85500\\0.18569 0.85600\\0.18679 0.85700\\0.18796 0.85800\\0.18904 0.85900\\0.19031 0.86000\\0.19156 0.86100\\0.19281 0.86200\\0.19394 0.86300\\0.19509 0.86400\\0.19618 0.86500\\0.19733 0.86600\\0.19887 0.86700\\0.20028 0.86800\\0.20173 0.86900\\0.20297 0.87000\\0.20433 0.87100\\0.20558 0.87200\\0.20705 0.87300\\0.20861 0.87400\\0.20996 0.87500\\0.21104 0.87600\\0.21250 0.87700\\0.21403 0.87800\\0.21551 0.87900\\0.21701 0.88000\\0.21849 0.88100\\0.21988 0.88200\\0.22144 0.88300\\0.22287 0.88400\\0.22433 0.88500\\0.22573 0.88600\\0.22710 0.88700\\0.22864 0.88800\\0.23028 0.88900\\0.23208 0.89000\\0.23375 0.89100\\0.23511 0.89200\\0.23664 0.89300\\0.23847 0.89400\\0.24034 0.89500\\0.24251 0.89600\\0.24433 0.89700\\0.24629 0.89800\\0.24792 0.89900\\0.24982 0.90000\\0.25154 0.90100\\0.25348 0.90200\\0.25543 0.90300\\0.25756 0.90400\\0.25914 0.90500\\0.26107 0.90600\\0.26314 0.90700\\0.26505 0.90800\\0.26710 0.90900\\0.26919 0.91000\\0.27127 0.91100\\0.27359 0.91200\\0.27578 0.91300\\0.27796 0.91400\\0.28036 0.91500\\0.28276 0.91600\\0.28528 0.91700\\0.28761 0.91800\\0.29082 0.91900\\0.29285 0.92000\\0.29583 0.92100\\0.29836 0.92200\\0.30081 0.92300\\0.30335 0.92400\\0.30583 0.92500\\0.30856 0.92600\\0.31169 0.92700\\0.31401 0.92800\\0.31651 0.92900\\0.31915 0.93000\\0.32220 0.93100\\0.32534 0.93200\\0.32828 0.93300\\0.33091 0.93400\\0.33374 0.93500\\0.33646 0.93600\\0.33946 0.93700\\0.34269 0.93800\\0.34566 0.93900\\0.34851 0.94000\\0.35149 0.94100\\0.35500 0.94200\\0.35833 0.94300\\0.36200 0.94400\\0.36561 0.94500\\0.36844 0.94600\\0.37226 0.94700\\0.37561 0.94800\\0.37978 0.94900\\0.38353 0.95000\\0.38753 0.95100\\0.39105 0.95200\\0.39497 0.95300\\0.39812 0.95400\\0.40224 0.95500\\0.40647 0.95600\\0.41044 0.95700\\0.41472 0.95800\\0.41900 0.95900\\0.42302 0.96000\\0.42724 0.96100\\0.43124 0.96200\\0.43591 0.96300\\0.44111 0.96400\\0.44573 0.96500\\0.45014 0.96600\\0.45505 0.96700\\0.46045 0.96800\\0.46480 0.96900\\0.47024 0.97000\\0.47512 0.97100\\0.48024 0.97200\\0.48559 0.97300\\0.49185 0.97400\\0.49831 0.97500\\0.50335 0.97600\\0.51060 0.97700\\0.51696 0.97800\\0.52406 0.97900\\0.53020 0.98000\\0.53721 0.98100\\0.54325 0.98200\\0.54993 0.98300\\0.55832 0.98400\\0.56497 0.98500\\0.57435 0.98600\\0.58438 0.98700\\0.59424 0.98800\\0.60446 0.98900\\0.61790 0.99000\\0.62803 0.99100\\0.64135 0.99200\\0.65622 0.99300\\0.67567 0.99400\\0.69485 0.99500\\0.71762 0.99600\\0.74613 0.99700\\0.78312 0.99800\\0.85109 0.99900\\0.97859 1.00000\\};
\addlegendentry{URA}
\addplot [thick, color2]
table [row sep=\\] {%
-inf 0.00000\\0.00004 0.00100\\0.00007 0.00200\\0.00011 0.00300\\0.00014 0.00400\\0.00018 0.00500\\0.00021 0.00600\\0.00025 0.00700\\0.00029 0.00800\\0.00032 0.00900\\0.00036 0.01000\\0.00039 0.01100\\0.00043 0.01200\\0.00046 0.01300\\0.00049 0.01400\\0.00053 0.01500\\0.00056 0.01600\\0.00058 0.01700\\0.00061 0.01800\\0.00065 0.01900\\0.00069 0.02000\\0.00072 0.02100\\0.00076 0.02200\\0.00079 0.02300\\0.00082 0.02400\\0.00086 0.02500\\0.00090 0.02600\\0.00093 0.02700\\0.00096 0.02800\\0.00099 0.02900\\0.00103 0.03000\\0.00106 0.03100\\0.00109 0.03200\\0.00113 0.03300\\0.00117 0.03400\\0.00121 0.03500\\0.00124 0.03600\\0.00128 0.03700\\0.00132 0.03800\\0.00135 0.03900\\0.00139 0.04000\\0.00142 0.04100\\0.00146 0.04200\\0.00149 0.04300\\0.00152 0.04400\\0.00155 0.04500\\0.00158 0.04600\\0.00162 0.04700\\0.00165 0.04800\\0.00169 0.04900\\0.00173 0.05000\\0.00176 0.05100\\0.00180 0.05200\\0.00184 0.05300\\0.00187 0.05400\\0.00190 0.05500\\0.00194 0.05600\\0.00198 0.05700\\0.00201 0.05800\\0.00205 0.05900\\0.00209 0.06000\\0.00212 0.06100\\0.00216 0.06200\\0.00220 0.06300\\0.00223 0.06400\\0.00226 0.06500\\0.00229 0.06600\\0.00232 0.06700\\0.00235 0.06800\\0.00239 0.06900\\0.00242 0.07000\\0.00246 0.07100\\0.00249 0.07200\\0.00253 0.07300\\0.00256 0.07400\\0.00260 0.07500\\0.00263 0.07600\\0.00266 0.07700\\0.00270 0.07800\\0.00273 0.07900\\0.00277 0.08000\\0.00281 0.08100\\0.00285 0.08200\\0.00289 0.08300\\0.00293 0.08400\\0.00297 0.08500\\0.00301 0.08600\\0.00303 0.08700\\0.00307 0.08800\\0.00311 0.08900\\0.00315 0.09000\\0.00319 0.09100\\0.00322 0.09200\\0.00327 0.09300\\0.00330 0.09400\\0.00334 0.09500\\0.00337 0.09600\\0.00342 0.09700\\0.00346 0.09800\\0.00349 0.09900\\0.00353 0.10000\\0.00357 0.10100\\0.00361 0.10200\\0.00364 0.10300\\0.00367 0.10400\\0.00371 0.10500\\0.00375 0.10600\\0.00379 0.10700\\0.00382 0.10800\\0.00386 0.10900\\0.00390 0.11000\\0.00394 0.11100\\0.00398 0.11200\\0.00401 0.11300\\0.00405 0.11400\\0.00409 0.11500\\0.00413 0.11600\\0.00417 0.11700\\0.00420 0.11800\\0.00424 0.11900\\0.00427 0.12000\\0.00430 0.12100\\0.00434 0.12200\\0.00438 0.12300\\0.00442 0.12400\\0.00445 0.12500\\0.00449 0.12600\\0.00453 0.12700\\0.00457 0.12800\\0.00461 0.12900\\0.00465 0.13000\\0.00469 0.13100\\0.00472 0.13200\\0.00476 0.13300\\0.00480 0.13400\\0.00483 0.13500\\0.00487 0.13600\\0.00491 0.13700\\0.00495 0.13800\\0.00499 0.13900\\0.00502 0.14000\\0.00506 0.14100\\0.00510 0.14200\\0.00513 0.14300\\0.00518 0.14400\\0.00522 0.14500\\0.00526 0.14600\\0.00529 0.14700\\0.00533 0.14800\\0.00537 0.14900\\0.00541 0.15000\\0.00545 0.15100\\0.00549 0.15200\\0.00553 0.15300\\0.00557 0.15400\\0.00561 0.15500\\0.00564 0.15600\\0.00568 0.15700\\0.00572 0.15800\\0.00576 0.15900\\0.00581 0.16000\\0.00584 0.16100\\0.00587 0.16200\\0.00592 0.16300\\0.00595 0.16400\\0.00598 0.16500\\0.00602 0.16600\\0.00606 0.16700\\0.00610 0.16800\\0.00614 0.16900\\0.00618 0.17000\\0.00622 0.17100\\0.00626 0.17200\\0.00630 0.17300\\0.00634 0.17400\\0.00637 0.17500\\0.00642 0.17600\\0.00646 0.17700\\0.00651 0.17800\\0.00655 0.17900\\0.00659 0.18000\\0.00663 0.18100\\0.00667 0.18200\\0.00671 0.18300\\0.00675 0.18400\\0.00680 0.18500\\0.00683 0.18600\\0.00687 0.18700\\0.00691 0.18800\\0.00695 0.18900\\0.00699 0.19000\\0.00702 0.19100\\0.00706 0.19200\\0.00711 0.19300\\0.00715 0.19400\\0.00719 0.19500\\0.00724 0.19600\\0.00728 0.19700\\0.00732 0.19800\\0.00736 0.19900\\0.00740 0.20000\\0.00745 0.20100\\0.00749 0.20200\\0.00753 0.20300\\0.00757 0.20400\\0.00761 0.20500\\0.00765 0.20600\\0.00770 0.20700\\0.00774 0.20800\\0.00778 0.20900\\0.00783 0.21000\\0.00787 0.21100\\0.00792 0.21200\\0.00796 0.21300\\0.00800 0.21400\\0.00805 0.21500\\0.00810 0.21600\\0.00814 0.21700\\0.00819 0.21800\\0.00824 0.21900\\0.00828 0.22000\\0.00832 0.22100\\0.00836 0.22200\\0.00841 0.22300\\0.00845 0.22400\\0.00850 0.22500\\0.00855 0.22600\\0.00859 0.22700\\0.00863 0.22800\\0.00867 0.22900\\0.00871 0.23000\\0.00875 0.23100\\0.00879 0.23200\\0.00883 0.23300\\0.00888 0.23400\\0.00891 0.23500\\0.00896 0.23600\\0.00900 0.23700\\0.00905 0.23800\\0.00909 0.23900\\0.00914 0.24000\\0.00918 0.24100\\0.00922 0.24200\\0.00926 0.24300\\0.00931 0.24400\\0.00936 0.24500\\0.00941 0.24600\\0.00945 0.24700\\0.00949 0.24800\\0.00954 0.24900\\0.00959 0.25000\\0.00964 0.25100\\0.00968 0.25200\\0.00972 0.25300\\0.00976 0.25400\\0.00980 0.25500\\0.00985 0.25600\\0.00989 0.25700\\0.00993 0.25800\\0.00997 0.25900\\0.01002 0.26000\\0.01007 0.26100\\0.01012 0.26200\\0.01016 0.26300\\0.01021 0.26400\\0.01025 0.26500\\0.01030 0.26600\\0.01035 0.26700\\0.01040 0.26800\\0.01044 0.26900\\0.01048 0.27000\\0.01053 0.27100\\0.01057 0.27200\\0.01063 0.27300\\0.01066 0.27400\\0.01070 0.27500\\0.01075 0.27600\\0.01079 0.27700\\0.01084 0.27800\\0.01088 0.27900\\0.01094 0.28000\\0.01098 0.28100\\0.01102 0.28200\\0.01106 0.28300\\0.01110 0.28400\\0.01115 0.28500\\0.01120 0.28600\\0.01124 0.28700\\0.01129 0.28800\\0.01135 0.28900\\0.01139 0.29000\\0.01143 0.29100\\0.01148 0.29200\\0.01153 0.29300\\0.01157 0.29400\\0.01162 0.29500\\0.01166 0.29600\\0.01170 0.29700\\0.01175 0.29800\\0.01180 0.29900\\0.01186 0.30000\\0.01190 0.30100\\0.01194 0.30200\\0.01199 0.30300\\0.01203 0.30400\\0.01208 0.30500\\0.01213 0.30600\\0.01218 0.30700\\0.01222 0.30800\\0.01227 0.30900\\0.01232 0.31000\\0.01237 0.31100\\0.01242 0.31200\\0.01246 0.31300\\0.01252 0.31400\\0.01258 0.31500\\0.01262 0.31600\\0.01269 0.31700\\0.01275 0.31800\\0.01279 0.31900\\0.01283 0.32000\\0.01288 0.32100\\0.01293 0.32200\\0.01298 0.32300\\0.01303 0.32400\\0.01308 0.32500\\0.01313 0.32600\\0.01317 0.32700\\0.01322 0.32800\\0.01326 0.32900\\0.01331 0.33000\\0.01336 0.33100\\0.01340 0.33200\\0.01344 0.33300\\0.01350 0.33400\\0.01355 0.33500\\0.01360 0.33600\\0.01364 0.33700\\0.01369 0.33800\\0.01374 0.33900\\0.01379 0.34000\\0.01384 0.34100\\0.01390 0.34200\\0.01395 0.34300\\0.01400 0.34400\\0.01405 0.34500\\0.01410 0.34600\\0.01415 0.34700\\0.01420 0.34800\\0.01425 0.34900\\0.01430 0.35000\\0.01436 0.35100\\0.01440 0.35200\\0.01445 0.35300\\0.01450 0.35400\\0.01455 0.35500\\0.01461 0.35600\\0.01465 0.35700\\0.01471 0.35800\\0.01475 0.35900\\0.01480 0.36000\\0.01486 0.36100\\0.01491 0.36200\\0.01496 0.36300\\0.01501 0.36400\\0.01506 0.36500\\0.01510 0.36600\\0.01516 0.36700\\0.01522 0.36800\\0.01528 0.36900\\0.01533 0.37000\\0.01538 0.37100\\0.01544 0.37200\\0.01549 0.37300\\0.01554 0.37400\\0.01561 0.37500\\0.01567 0.37600\\0.01572 0.37700\\0.01576 0.37800\\0.01581 0.37900\\0.01587 0.38000\\0.01593 0.38100\\0.01598 0.38200\\0.01603 0.38300\\0.01607 0.38400\\0.01613 0.38500\\0.01617 0.38600\\0.01622 0.38700\\0.01628 0.38800\\0.01634 0.38900\\0.01639 0.39000\\0.01646 0.39100\\0.01650 0.39200\\0.01655 0.39300\\0.01660 0.39400\\0.01666 0.39500\\0.01671 0.39600\\0.01676 0.39700\\0.01682 0.39800\\0.01687 0.39900\\0.01694 0.40000\\0.01698 0.40100\\0.01704 0.40200\\0.01709 0.40300\\0.01716 0.40400\\0.01721 0.40500\\0.01726 0.40600\\0.01733 0.40700\\0.01738 0.40800\\0.01744 0.40900\\0.01750 0.41000\\0.01756 0.41100\\0.01762 0.41200\\0.01768 0.41300\\0.01774 0.41400\\0.01779 0.41500\\0.01785 0.41600\\0.01790 0.41700\\0.01797 0.41800\\0.01803 0.41900\\0.01809 0.42000\\0.01816 0.42100\\0.01822 0.42200\\0.01827 0.42300\\0.01834 0.42400\\0.01838 0.42500\\0.01844 0.42600\\0.01850 0.42700\\0.01856 0.42800\\0.01862 0.42900\\0.01867 0.43000\\0.01873 0.43100\\0.01878 0.43200\\0.01883 0.43300\\0.01889 0.43400\\0.01895 0.43500\\0.01900 0.43600\\0.01906 0.43700\\0.01912 0.43800\\0.01919 0.43900\\0.01925 0.44000\\0.01932 0.44100\\0.01937 0.44200\\0.01943 0.44300\\0.01949 0.44400\\0.01954 0.44500\\0.01960 0.44600\\0.01965 0.44700\\0.01971 0.44800\\0.01978 0.44900\\0.01984 0.45000\\0.01990 0.45100\\0.01996 0.45200\\0.02002 0.45300\\0.02007 0.45400\\0.02013 0.45500\\0.02020 0.45600\\0.02026 0.45700\\0.02031 0.45800\\0.02038 0.45900\\0.02044 0.46000\\0.02051 0.46100\\0.02057 0.46200\\0.02064 0.46300\\0.02070 0.46400\\0.02076 0.46500\\0.02084 0.46600\\0.02090 0.46700\\0.02096 0.46800\\0.02101 0.46900\\0.02107 0.47000\\0.02113 0.47100\\0.02120 0.47200\\0.02126 0.47300\\0.02132 0.47400\\0.02139 0.47500\\0.02145 0.47600\\0.02150 0.47700\\0.02156 0.47800\\0.02163 0.47900\\0.02169 0.48000\\0.02175 0.48100\\0.02181 0.48200\\0.02186 0.48300\\0.02192 0.48400\\0.02198 0.48500\\0.02204 0.48600\\0.02210 0.48700\\0.02216 0.48800\\0.02222 0.48900\\0.02228 0.49000\\0.02235 0.49100\\0.02241 0.49200\\0.02246 0.49300\\0.02253 0.49400\\0.02259 0.49500\\0.02265 0.49600\\0.02271 0.49700\\0.02278 0.49800\\0.02284 0.49900\\0.02290 0.50000\\0.02297 0.50100\\0.02303 0.50200\\0.02310 0.50300\\0.02318 0.50400\\0.02324 0.50500\\0.02331 0.50600\\0.02339 0.50700\\0.02346 0.50800\\0.02352 0.50900\\0.02360 0.51000\\0.02367 0.51100\\0.02374 0.51200\\0.02380 0.51300\\0.02387 0.51400\\0.02395 0.51500\\0.02401 0.51600\\0.02408 0.51700\\0.02414 0.51800\\0.02423 0.51900\\0.02428 0.52000\\0.02436 0.52100\\0.02443 0.52200\\0.02450 0.52300\\0.02457 0.52400\\0.02464 0.52500\\0.02470 0.52600\\0.02477 0.52700\\0.02484 0.52800\\0.02492 0.52900\\0.02499 0.53000\\0.02507 0.53100\\0.02514 0.53200\\0.02521 0.53300\\0.02528 0.53400\\0.02534 0.53500\\0.02541 0.53600\\0.02549 0.53700\\0.02555 0.53800\\0.02561 0.53900\\0.02568 0.54000\\0.02575 0.54100\\0.02581 0.54200\\0.02589 0.54300\\0.02596 0.54400\\0.02602 0.54500\\0.02609 0.54600\\0.02616 0.54700\\0.02625 0.54800\\0.02632 0.54900\\0.02640 0.55000\\0.02648 0.55100\\0.02655 0.55200\\0.02663 0.55300\\0.02670 0.55400\\0.02675 0.55500\\0.02681 0.55600\\0.02688 0.55700\\0.02695 0.55800\\0.02701 0.55900\\0.02708 0.56000\\0.02714 0.56100\\0.02721 0.56200\\0.02727 0.56300\\0.02735 0.56400\\0.02741 0.56500\\0.02748 0.56600\\0.02757 0.56700\\0.02764 0.56800\\0.02770 0.56900\\0.02778 0.57000\\0.02785 0.57100\\0.02793 0.57200\\0.02801 0.57300\\0.02809 0.57400\\0.02818 0.57500\\0.02825 0.57600\\0.02834 0.57700\\0.02841 0.57800\\0.02848 0.57900\\0.02857 0.58000\\0.02866 0.58100\\0.02873 0.58200\\0.02882 0.58300\\0.02890 0.58400\\0.02898 0.58500\\0.02906 0.58600\\0.02914 0.58700\\0.02922 0.58800\\0.02930 0.58900\\0.02937 0.59000\\0.02943 0.59100\\0.02950 0.59200\\0.02956 0.59300\\0.02963 0.59400\\0.02973 0.59500\\0.02980 0.59600\\0.02990 0.59700\\0.02999 0.59800\\0.03007 0.59900\\0.03015 0.60000\\0.03024 0.60100\\0.03033 0.60200\\0.03041 0.60300\\0.03050 0.60400\\0.03059 0.60500\\0.03066 0.60600\\0.03075 0.60700\\0.03085 0.60800\\0.03092 0.60900\\0.03100 0.61000\\0.03107 0.61100\\0.03116 0.61200\\0.03124 0.61300\\0.03132 0.61400\\0.03140 0.61500\\0.03148 0.61600\\0.03158 0.61700\\0.03168 0.61800\\0.03177 0.61900\\0.03185 0.62000\\0.03193 0.62100\\0.03202 0.62200\\0.03212 0.62300\\0.03220 0.62400\\0.03229 0.62500\\0.03238 0.62600\\0.03245 0.62700\\0.03253 0.62800\\0.03261 0.62900\\0.03268 0.63000\\0.03276 0.63100\\0.03284 0.63200\\0.03291 0.63300\\0.03300 0.63400\\0.03307 0.63500\\0.03317 0.63600\\0.03325 0.63700\\0.03333 0.63800\\0.03342 0.63900\\0.03351 0.64000\\0.03361 0.64100\\0.03370 0.64200\\0.03378 0.64300\\0.03387 0.64400\\0.03396 0.64500\\0.03405 0.64600\\0.03413 0.64700\\0.03423 0.64800\\0.03432 0.64900\\0.03440 0.65000\\0.03449 0.65100\\0.03459 0.65200\\0.03470 0.65300\\0.03479 0.65400\\0.03489 0.65500\\0.03498 0.65600\\0.03507 0.65700\\0.03516 0.65800\\0.03526 0.65900\\0.03535 0.66000\\0.03543 0.66100\\0.03552 0.66200\\0.03562 0.66300\\0.03573 0.66400\\0.03583 0.66500\\0.03593 0.66600\\0.03606 0.66700\\0.03616 0.66800\\0.03625 0.66900\\0.03634 0.67000\\0.03643 0.67100\\0.03652 0.67200\\0.03662 0.67300\\0.03673 0.67400\\0.03684 0.67500\\0.03695 0.67600\\0.03707 0.67700\\0.03718 0.67800\\0.03727 0.67900\\0.03736 0.68000\\0.03744 0.68100\\0.03756 0.68200\\0.03766 0.68300\\0.03776 0.68400\\0.03785 0.68500\\0.03794 0.68600\\0.03804 0.68700\\0.03814 0.68800\\0.03824 0.68900\\0.03834 0.69000\\0.03842 0.69100\\0.03853 0.69200\\0.03864 0.69300\\0.03875 0.69400\\0.03885 0.69500\\0.03898 0.69600\\0.03908 0.69700\\0.03920 0.69800\\0.03929 0.69900\\0.03939 0.70000\\0.03952 0.70100\\0.03963 0.70200\\0.03973 0.70300\\0.03983 0.70400\\0.03996 0.70500\\0.04007 0.70600\\0.04018 0.70700\\0.04029 0.70800\\0.04040 0.70900\\0.04052 0.71000\\0.04064 0.71100\\0.04074 0.71200\\0.04084 0.71300\\0.04094 0.71400\\0.04106 0.71500\\0.04117 0.71600\\0.04128 0.71700\\0.04140 0.71800\\0.04153 0.71900\\0.04163 0.72000\\0.04175 0.72100\\0.04187 0.72200\\0.04200 0.72300\\0.04213 0.72400\\0.04226 0.72500\\0.04237 0.72600\\0.04248 0.72700\\0.04257 0.72800\\0.04269 0.72900\\0.04281 0.73000\\0.04293 0.73100\\0.04304 0.73200\\0.04314 0.73300\\0.04326 0.73400\\0.04338 0.73500\\0.04352 0.73600\\0.04363 0.73700\\0.04377 0.73800\\0.04391 0.73900\\0.04405 0.74000\\0.04418 0.74100\\0.04432 0.74200\\0.04446 0.74300\\0.04460 0.74400\\0.04474 0.74500\\0.04488 0.74600\\0.04502 0.74700\\0.04515 0.74800\\0.04528 0.74900\\0.04541 0.75000\\0.04553 0.75100\\0.04563 0.75200\\0.04575 0.75300\\0.04588 0.75400\\0.04602 0.75500\\0.04615 0.75600\\0.04628 0.75700\\0.04639 0.75800\\0.04654 0.75900\\0.04667 0.76000\\0.04680 0.76100\\0.04696 0.76200\\0.04708 0.76300\\0.04723 0.76400\\0.04735 0.76500\\0.04748 0.76600\\0.04761 0.76700\\0.04776 0.76800\\0.04788 0.76900\\0.04799 0.77000\\0.04811 0.77100\\0.04827 0.77200\\0.04840 0.77300\\0.04854 0.77400\\0.04867 0.77500\\0.04882 0.77600\\0.04897 0.77700\\0.04911 0.77800\\0.04926 0.77900\\0.04940 0.78000\\0.04954 0.78100\\0.04968 0.78200\\0.04982 0.78300\\0.04998 0.78400\\0.05014 0.78500\\0.05029 0.78600\\0.05040 0.78700\\0.05053 0.78800\\0.05068 0.78900\\0.05085 0.79000\\0.05101 0.79100\\0.05119 0.79200\\0.05136 0.79300\\0.05149 0.79400\\0.05164 0.79500\\0.05178 0.79600\\0.05193 0.79700\\0.05206 0.79800\\0.05221 0.79900\\0.05237 0.80000\\0.05253 0.80100\\0.05269 0.80200\\0.05284 0.80300\\0.05301 0.80400\\0.05318 0.80500\\0.05331 0.80600\\0.05349 0.80700\\0.05365 0.80800\\0.05380 0.80900\\0.05397 0.81000\\0.05415 0.81100\\0.05433 0.81200\\0.05447 0.81300\\0.05466 0.81400\\0.05482 0.81500\\0.05500 0.81600\\0.05517 0.81700\\0.05537 0.81800\\0.05552 0.81900\\0.05567 0.82000\\0.05583 0.82100\\0.05603 0.82200\\0.05618 0.82300\\0.05633 0.82400\\0.05651 0.82500\\0.05672 0.82600\\0.05690 0.82700\\0.05710 0.82800\\0.05729 0.82900\\0.05748 0.83000\\0.05763 0.83100\\0.05783 0.83200\\0.05802 0.83300\\0.05824 0.83400\\0.05841 0.83500\\0.05859 0.83600\\0.05880 0.83700\\0.05899 0.83800\\0.05919 0.83900\\0.05937 0.84000\\0.05957 0.84100\\0.05978 0.84200\\0.06001 0.84300\\0.06023 0.84400\\0.06045 0.84500\\0.06064 0.84600\\0.06082 0.84700\\0.06103 0.84800\\0.06120 0.84900\\0.06140 0.85000\\0.06160 0.85100\\0.06179 0.85200\\0.06203 0.85300\\0.06224 0.85400\\0.06243 0.85500\\0.06266 0.85600\\0.06290 0.85700\\0.06311 0.85800\\0.06330 0.85900\\0.06351 0.86000\\0.06373 0.86100\\0.06399 0.86200\\0.06425 0.86300\\0.06451 0.86400\\0.06475 0.86500\\0.06501 0.86600\\0.06526 0.86700\\0.06548 0.86800\\0.06575 0.86900\\0.06598 0.87000\\0.06622 0.87100\\0.06650 0.87200\\0.06676 0.87300\\0.06700 0.87400\\0.06724 0.87500\\0.06749 0.87600\\0.06778 0.87700\\0.06803 0.87800\\0.06831 0.87900\\0.06857 0.88000\\0.06887 0.88100\\0.06913 0.88200\\0.06937 0.88300\\0.06967 0.88400\\0.06992 0.88500\\0.07018 0.88600\\0.07049 0.88700\\0.07079 0.88800\\0.07109 0.88900\\0.07141 0.89000\\0.07167 0.89100\\0.07194 0.89200\\0.07223 0.89300\\0.07251 0.89400\\0.07282 0.89500\\0.07311 0.89600\\0.07338 0.89700\\0.07369 0.89800\\0.07403 0.89900\\0.07433 0.90000\\0.07459 0.90100\\0.07490 0.90200\\0.07525 0.90300\\0.07556 0.90400\\0.07589 0.90500\\0.07622 0.90600\\0.07655 0.90700\\0.07691 0.90800\\0.07728 0.90900\\0.07766 0.91000\\0.07797 0.91100\\0.07838 0.91200\\0.07870 0.91300\\0.07907 0.91400\\0.07937 0.91500\\0.07978 0.91600\\0.08016 0.91700\\0.08055 0.91800\\0.08092 0.91900\\0.08126 0.92000\\0.08168 0.92100\\0.08211 0.92200\\0.08256 0.92300\\0.08288 0.92400\\0.08337 0.92500\\0.08375 0.92600\\0.08415 0.92700\\0.08466 0.92800\\0.08512 0.92900\\0.08555 0.93000\\0.08599 0.93100\\0.08637 0.93200\\0.08686 0.93300\\0.08737 0.93400\\0.08782 0.93500\\0.08834 0.93600\\0.08880 0.93700\\0.08938 0.93800\\0.08975 0.93900\\0.09025 0.94000\\0.09081 0.94100\\0.09127 0.94200\\0.09185 0.94300\\0.09242 0.94400\\0.09297 0.94500\\0.09357 0.94600\\0.09410 0.94700\\0.09458 0.94800\\0.09513 0.94900\\0.09579 0.95000\\0.09644 0.95100\\0.09707 0.95200\\0.09767 0.95300\\0.09840 0.95400\\0.09909 0.95500\\0.09966 0.95600\\0.10042 0.95700\\0.10107 0.95800\\0.10185 0.95900\\0.10255 0.96000\\0.10329 0.96100\\0.10408 0.96200\\0.10498 0.96300\\0.10582 0.96400\\0.10675 0.96500\\0.10746 0.96600\\0.10838 0.96700\\0.10922 0.96800\\0.11013 0.96900\\0.11132 0.97000\\0.11227 0.97100\\0.11327 0.97200\\0.11448 0.97300\\0.11563 0.97400\\0.11693 0.97500\\0.11813 0.97600\\0.11944 0.97700\\0.12110 0.97800\\0.12213 0.97900\\0.12339 0.98000\\0.12493 0.98100\\0.12655 0.98200\\0.12805 0.98300\\0.12983 0.98400\\0.13157 0.98500\\0.13375 0.98600\\0.13594 0.98700\\0.13816 0.98800\\0.14074 0.98900\\0.14363 0.99000\\0.14670 0.99100\\0.14977 0.99200\\0.15342 0.99300\\0.15751 0.99400\\0.16335 0.99500\\0.16951 0.99600\\0.17769 0.99700\\0.18758 0.99800\\0.20630 0.99900\\0.32455 1.00000\\};
\addlegendentry{i.i.d.}
\end{axis}

\end{tikzpicture}


==> img/corr-coefficient-los-vs-nlos-no-windows.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{colorLoS}{rgb}{0.12157,0.46667,0.70588}
\definecolor{colorNLoS}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
legend cell align={left},
 legend columns=2, 
axis lines* = {left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.4,0.9)}, anchor=north west, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
height = 0.6\linewidth,
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-1.50000, xmax=31.50000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-0.00173, ymax=1.04770,
ytick style={color=black},
ylabel={\(\delta_{i,j}\)},
tick align=outside,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [thick, colorLoS]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.52290\\2.00000 0.26022\\3.00000 0.23170\\4.00000 0.16648\\5.00000 0.31203\\6.00000 0.37637\\7.00000 0.43941\\8.00000 0.44423\\9.00000 0.40532\\10.00000 0.35161\\11.00000 0.33565\\12.00000 0.33011\\13.00000 0.38035\\14.00000 0.38380\\15.00000 0.41519\\16.00000 0.35207\\17.00000 0.35626\\18.00000 0.34224\\19.00000 0.33677\\20.00000 0.32909\\21.00000 0.33165\\22.00000 0.32588\\23.00000 0.34396\\24.00000 0.32453\\25.00000 0.33283\\26.00000 0.32618\\27.00000 0.32178\\28.00000 0.29225\\29.00000 0.28777\\30.00000 0.27056\\};
\addlegendentry{URA NLoS}

\addplot [thick, colorNLoS]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.73192\\2.00000 0.73831\\3.00000 0.76832\\4.00000 0.74819\\5.00000 0.70359\\6.00000 0.68529\\7.00000 0.59066\\8.00000 0.56727\\9.00000 0.56947\\10.00000 0.58570\\11.00000 0.59716\\12.00000 0.59780\\13.00000 0.56752\\14.00000 0.54409\\15.00000 0.50319\\16.00000 0.49879\\17.00000 0.50523\\18.00000 0.52040\\19.00000 0.53037\\20.00000 0.52472\\21.00000 0.50173\\22.00000 0.49519\\23.00000 0.49202\\24.00000 0.48963\\25.00000 0.49500\\26.00000 0.50694\\27.00000 0.51065\\28.00000 0.50829\\29.00000 0.50475\\30.00000 0.51211\\};
\addlegendentry{URA LoS}
\addplot [thick, dashed, colorLoS]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.74174\\2.00000 0.61135\\3.00000 0.58275\\4.00000 0.52504\\5.00000 0.42966\\6.00000 0.40762\\7.00000 0.35233\\8.00000 0.37015\\9.00000 0.46514\\10.00000 0.45620\\11.00000 0.48574\\12.00000 0.49877\\13.00000 0.45150\\14.00000 0.45088\\15.00000 0.46216\\16.00000 0.41831\\17.00000 0.34409\\18.00000 0.31889\\19.00000 0.29016\\20.00000 0.27741\\21.00000 0.24176\\22.00000 0.23434\\23.00000 0.22187\\24.00000 0.20216\\25.00000 0.17560\\26.00000 0.13002\\27.00000 0.10475\\28.00000 0.08538\\29.00000 0.07522\\30.00000 0.07321\\};
\addlegendentry{ULA NLoS}
\addplot [thick,dashed, colorNLoS]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.92258\\2.00000 0.81662\\3.00000 0.73712\\4.00000 0.72191\\5.00000 0.67784\\6.00000 0.59337\\7.00000 0.57532\\8.00000 0.45797\\9.00000 0.36598\\10.00000 0.34865\\11.00000 0.30031\\12.00000 0.25448\\13.00000 0.20011\\14.00000 0.20034\\15.00000 0.21599\\16.00000 0.21607\\17.00000 0.17263\\18.00000 0.11773\\19.00000 0.10528\\20.00000 0.11134\\21.00000 0.12172\\22.00000 0.11976\\23.00000 0.09603\\24.00000 0.08683\\25.00000 0.07824\\26.00000 0.07164\\27.00000 0.05353\\28.00000 0.04597\\29.00000 0.05083\\30.00000 0.06806\\};
\addlegendentry{ULA LoS}
\end{axis}

\end{tikzpicture}


==> img/corr-coefficient-los-vs-nlos.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}
\definecolor{color3}{rgb}{0.83922,0.15294,0.15686}
\definecolor{color4}{rgb}{0.58039,0.40392,0.74118}
\definecolor{color5}{rgb}{0.54902,0.33725,0.29412}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-0.50000, xmax=40,
xtick={0,5,10,15,20,25,30},
xticklabels = {0,5,10,15,20,25,30},
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-0.01908, ymax=1.04853,
ytick style={color=black},
xlabel={Number of base station antennas (M)},
ylabel={\(\delta_{i,j}(M)\)},
width = 0.9\linewidth,
%height = 0.9\linewidth,
ymode=log
]
\addplot [semithick, color0, dashed]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.80154\\2.00000 0.66187\\3.00000 0.54853\\4.00000 0.45301\\5.00000 0.37112\\6.00000 0.31277\\7.00000 0.27336\\8.00000 0.24295\\9.00000 0.21251\\10.00000 0.18744\\11.00000 0.16825\\12.00000 0.15515\\13.00000 0.14887\\14.00000 0.14483\\15.00000 0.14029\\16.00000 0.13306\\17.00000 0.12258\\18.00000 0.10880\\19.00000 0.09361\\20.00000 0.08225\\21.00000 0.07522\\22.00000 0.07248\\23.00000 0.07317\\24.00000 0.07830\\25.00000 0.08333\\26.00000 0.08580\\27.00000 0.08811\\28.00000 0.08923\\29.00000 0.08399\\30.00000 0.07147\\};
%\addlegendentry{A2-A10 ULA}
\addplot [semithick, color0]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.74368\\2.00000 0.58936\\3.00000 0.46467\\4.00000 0.37992\\5.00000 0.33267\\6.00000 0.31292\\7.00000 0.30929\\8.00000 0.31172\\9.00000 0.30983\\10.00000 0.30282\\11.00000 0.29144\\12.00000 0.27769\\13.00000 0.26532\\14.00000 0.25517\\15.00000 0.24899\\16.00000 0.24278\\17.00000 0.23358\\18.00000 0.22509\\19.00000 0.21580\\20.00000 0.20686\\21.00000 0.19797\\22.00000 0.18942\\23.00000 0.18088\\24.00000 0.16928\\25.00000 0.15603\\26.00000 0.14219\\27.00000 0.13035\\28.00000 0.12144\\29.00000 0.11246\\30.00000 0.09704\\};
%\addlegendentry{A2-A10 URA}
\addplot [semithick, color1]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.63238\\2.00000 0.47484\\3.00000 0.39411\\4.00000 0.35691\\5.00000 0.33246\\6.00000 0.31343\\7.00000 0.31014\\8.00000 0.30906\\9.00000 0.30438\\10.00000 0.29623\\11.00000 0.28810\\12.00000 0.28608\\13.00000 0.28526\\14.00000 0.28521\\15.00000 0.28574\\16.00000 0.28466\\17.00000 0.28289\\18.00000 0.28107\\19.00000 0.27897\\20.00000 0.28230\\21.00000 0.28672\\22.00000 0.28988\\23.00000 0.29226\\24.00000 0.29081\\25.00000 0.29276\\26.00000 0.28984\\27.00000 0.28532\\28.00000 0.28622\\29.00000 0.28974\\30.00000 0.30227\\};
%\addlegendentry{A9-A10 URA}
\addplot [semithick, color1, dashed]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.65460\\2.00000 0.52033\\3.00000 0.44564\\4.00000 0.39529\\5.00000 0.35386\\6.00000 0.31748\\7.00000 0.29083\\8.00000 0.27335\\9.00000 0.25778\\10.00000 0.24364\\11.00000 0.22850\\12.00000 0.21168\\13.00000 0.19304\\14.00000 0.17284\\15.00000 0.15188\\16.00000 0.13275\\17.00000 0.11697\\18.00000 0.10424\\19.00000 0.09250\\20.00000 0.08069\\21.00000 0.06782\\22.00000 0.05490\\23.00000 0.04004\\24.00000 0.02960\\25.00000 0.02945\\26.00000 0.03082\\27.00000 0.03280\\28.00000 0.03568\\29.00000 0.03775\\30.00000 0.03901\\};
%\addlegendentry{A9-A10 ULA}
\addplot [semithick, color2]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.84222\\2.00000 0.73608\\3.00000 0.64669\\4.00000 0.57784\\5.00000 0.52904\\6.00000 0.50341\\7.00000 0.49493\\8.00000 0.49875\\9.00000 0.50312\\10.00000 0.50548\\11.00000 0.50187\\12.00000 0.49322\\13.00000 0.48332\\14.00000 0.47738\\15.00000 0.47592\\16.00000 0.48253\\17.00000 0.48917\\18.00000 0.49333\\19.00000 0.49307\\20.00000 0.49005\\21.00000 0.48675\\22.00000 0.48799\\23.00000 0.49419\\24.00000 0.50718\\25.00000 0.51803\\26.00000 0.52487\\27.00000 0.52552\\28.00000 0.52097\\29.00000 0.51422\\30.00000 0.51211\\};
%\addlegendentry{A2-A3 URA}
\addplot [semithick, color2,dashed]
table [row sep=\\] {%
0.00000 1.00000\\1.00000 0.77028\\2.00000 0.60430\\3.00000 0.47694\\4.00000 0.39769\\5.00000 0.34431\\6.00000 0.29860\\7.00000 0.26245\\8.00000 0.22944\\9.00000 0.20429\\10.00000 0.18872\\11.00000 0.17323\\12.00000 0.15781\\13.00000 0.14390\\14.00000 0.13237\\15.00000 0.11984\\16.00000 0.10625\\17.00000 0.09199\\18.00000 0.08216\\19.00000 0.07737\\20.00000 0.07149\\21.00000 0.06212\\22.00000 0.05107\\23.00000 0.04302\\24.00000 0.03957\\25.00000 0.03846\\26.00000 0.03916\\27.00000 0.03916\\28.00000 0.04190\\29.00000 0.04998\\30.00000 0.06806\\};
%\addlegendentry{A2-A3 ULA}



\node[color0] at (35,0.08) {\footnotesize A2-A10 ULA};
\node[color0] at (35,0.11) {\footnotesize A2-A10 URA};
\node[color1] at (35,0.30227) {\footnotesize A9-A10 URA};
\node[color1] at (35,0.03901) {\footnotesize A9-A10 ULA};
\node[color2] at (35,0.51211) {\footnotesize A2-A3 URA};
\node[color2] at (35,0.06) {\footnotesize A2-A3 ULA};
\end{axis}

\end{tikzpicture}


==> img/corr-coefficient-v2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5,connect spies}]

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
axis lines* = {left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
width = 0.9\linewidth,
height = 0.5\linewidth,
x grid style={white!69.01961!black},
xmin=-0.50000, xmax=32.50000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymode=log,
ymin=-0.50000, ymax=1.04202,
ytick style={color=black},
enlargelimits=false,
xlabel={Number of base station antennas (M)},
ylabel={\(\delta_{i,j}(M)\)}
]
\addplot [thick, color0]
table {%
0.00000 1.00000
1.00000 0.50363
2.00000 0.34041
3.00000 0.25624
4.00000 0.20562
5.00000 0.17220
6.00000 0.14792
7.00000 0.13004
8.00000 0.11582
9.00000 0.10541
10.00000 0.09583
11.00000 0.08868
12.00000 0.08230
13.00000 0.07648
14.00000 0.07127
15.00000 0.06729
16.00000 0.06365
17.00000 0.06096
18.00000 0.05713
19.00000 0.05518
20.00000 0.05247
21.00000 0.05055
22.00000 0.04865
23.00000 0.04665
24.00000 0.04486
25.00000 0.04390
26.00000 0.04198
27.00000 0.04084
28.00000 0.03946
29.00000 0.03823
30.00000 0.03742
};
\addlegendentry{ULA}
\addplot [thick, color1]
table {%
0.00000 1.00000
1.00000 0.52726
2.00000 0.37053
3.00000 0.29230
4.00000 0.24570
5.00000 0.21478
6.00000 0.19151
7.00000 0.17552
8.00000 0.16205
9.00000 0.15317
10.00000 0.14370
11.00000 0.13616
12.00000 0.13068
13.00000 0.12507
14.00000 0.12060
15.00000 0.11714
16.00000 0.11370
17.00000 0.11089
18.00000 0.10779
19.00000 0.10587
20.00000 0.10262
21.00000 0.10168
22.00000 0.09925
23.00000 0.09765
24.00000 0.09673
25.00000 0.09502
26.00000 0.09328
27.00000 0.09238
28.00000 0.09162
29.00000 0.09056
30.00000 0.08863
};
\addlegendentry{URA}
\addplot [thick, color2]
table {%
0.00000 1.00000
1.00000 0.50000
2.00000 0.33333
3.00000 0.25000
4.00000 0.20000
5.00000 0.16667
6.00000 0.14286
7.00000 0.12500
8.00000 0.11111
9.00000 0.10000
10.00000 0.09091
11.00000 0.08333
12.00000 0.07692
13.00000 0.07143
14.00000 0.06667
15.00000 0.06250
16.00000 0.05882
17.00000 0.05556
18.00000 0.05263
19.00000 0.05000
20.00000 0.04762
21.00000 0.04545
22.00000 0.04348
23.00000 0.04167
24.00000 0.04000
25.00000 0.03846
26.00000 0.03704
27.00000 0.03571
28.00000 0.03448
29.00000 0.03333
30.00000 0.03226
};
\addlegendentry{iid}

% \coordinate (spypoint) at (axis cs:10,0.3);
% \coordinate (spyviewer) at (axis cs:15,0.7);
% \spy[width=4cm,height=2cm,  style={thin}] on (spypoint) in node [fill=white] at (spyviewer);

\end{axis}

\end{tikzpicture}

==> img/corr-coefficient-v3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5,connect spies}]

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
axis lines* = {left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
width = 0.9\linewidth,
height = 0.5\linewidth,
x grid style={white!69.01961!black},
xmin=-0.50000, xmax=32.50000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymode=log,
ymin=-0.50000, ymax=1.04202,
ytick style={color=black},
enlargelimits=false,
xlabel={Number of base station antennas (M)},
ylabel={\(\delta_{i,j}(M)\)}
]
\addplot [thick, color0]
table [row sep=\\] {%
1.00000 1.00000\\2.00000 0.50317\\3.00000 0.33890\\4.00000 0.25581\\5.00000 0.20547\\6.00000 0.17212\\7.00000 0.14791\\8.00000 0.13040\\9.00000 0.11605\\10.00000 0.10542\\11.00000 0.09609\\12.00000 0.08872\\13.00000 0.08219\\14.00000 0.07649\\15.00000 0.07164\\16.00000 0.06746\\17.00000 0.06355\\18.00000 0.06014\\19.00000 0.05754\\20.00000 0.05490\\21.00000 0.05272\\22.00000 0.05047\\23.00000 0.04857\\24.00000 0.04649\\25.00000 0.04481\\26.00000 0.04368\\27.00000 0.04182\\28.00000 0.04073\\29.00000 0.03922\\30.00000 0.03825\\31.00000 0.03688\\};
\addplot [thick, color1]
table [row sep=\\] {%
1.00000 1.00000\\2.00000 0.52815\\3.00000 0.37120\\4.00000 0.29259\\5.00000 0.24496\\6.00000 0.21464\\7.00000 0.19239\\8.00000 0.17494\\9.00000 0.16171\\10.00000 0.15148\\11.00000 0.14370\\12.00000 0.13615\\13.00000 0.13053\\14.00000 0.12539\\15.00000 0.12138\\16.00000 0.11725\\17.00000 0.11378\\18.00000 0.11076\\19.00000 0.10804\\20.00000 0.10536\\21.00000 0.10305\\22.00000 0.10212\\23.00000 0.09997\\24.00000 0.09796\\25.00000 0.09600\\26.00000 0.09489\\27.00000 0.09359\\28.00000 0.09254\\29.00000 0.09105\\30.00000 0.09060\\31.00000 0.08920\\};
\addplot [thick, color2]
table [row sep=\\] {%
1.00000 1.00000\\2.00000 0.50000\\3.00000 0.33333\\4.00000 0.25000\\5.00000 0.20000\\6.00000 0.16667\\7.00000 0.14286\\8.00000 0.12500\\9.00000 0.11111\\10.00000 0.10000\\11.00000 0.09091\\12.00000 0.08333\\13.00000 0.07692\\14.00000 0.07143\\15.00000 0.06667\\16.00000 0.06250\\17.00000 0.05882\\18.00000 0.05556\\19.00000 0.05263\\20.00000 0.05000\\21.00000 0.04762\\22.00000 0.04545\\23.00000 0.04348\\24.00000 0.04167\\25.00000 0.04000\\26.00000 0.03846\\27.00000 0.03704\\28.00000 0.03571\\29.00000 0.03448\\30.00000 0.03333\\31.00000 0.03226\\};
\end{axis}

\end{tikzpicture}


==> img/corr-coefficient-v4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{colorULA}{rgb}{0.12157,0.46667,0.70588}
\definecolor{colorURA}{rgb}{1.00000,0.49804,0.05490}
\definecolor{coloriid}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
xmin=-0.50000, xmax=32.50000,
ymin=-0.5, ymax=1.04839,
axis lines* = {left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.9, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width = \linewidth,
height = 0.5\linewidth,
x grid style={white!69.01961!black},
xtick style={color=black},
y grid style={white!69.01961!black},
ymode=log,
ytick style={color=black},
enlargelimits=false,
xlabel={Number of base station antennas (\(M\))},
ylabel={\(\delta_{i,j}\)},
xmajorgrids,
ymajorgrids,
]
\addplot [thick, colorULA]
table [row sep=\\] {%
1.00000 1.00000\\2.00000 0.51316\\3.00000 0.34766\\4.00000 0.26238\\5.00000 0.21301\\6.00000 0.17863\\7.00000 0.15495\\8.00000 0.13550\\9.00000 0.12105\\10.00000 0.10970\\11.00000 0.09975\\12.00000 0.09207\\13.00000 0.08476\\14.00000 0.07877\\15.00000 0.07425\\16.00000 0.06999\\17.00000 0.06577\\18.00000 0.06218\\19.00000 0.05899\\20.00000 0.05637\\21.00000 0.05379\\22.00000 0.05186\\23.00000 0.04955\\24.00000 0.04770\\25.00000 0.04560\\26.00000 0.04421\\27.00000 0.04241\\28.00000 0.04079\\29.00000 0.03957\\30.00000 0.03832\\31.00000 0.03709\\};
\addlegendentry{ULA}
\addplot [thick, colorURA]
table [row sep=\\] {%
1.00000 1.00000\\2.00000 0.52017\\3.00000 0.35939\\4.00000 0.27597\\5.00000 0.22443\\6.00000 0.18985\\7.00000 0.16531\\8.00000 0.14831\\9.00000 0.14772\\10.00000 0.14408\\11.00000 0.14042\\12.00000 0.13698\\13.00000 0.13377\\14.00000 0.12835\\15.00000 0.12507\\16.00000 0.12094\\17.00000 0.12034\\18.00000 0.11798\\19.00000 0.11467\\20.00000 0.11353\\21.00000 0.11078\\22.00000 0.10833\\23.00000 0.10515\\24.00000 0.10269\\25.00000 0.10161\\26.00000 0.09869\\27.00000 0.09699\\28.00000 0.09542\\29.00000 0.09256\\30.00000 0.09071\\31.00000 0.08889\\};
\addlegendentry{URA}
\addplot [thick, coloriid]
table [row sep=\\] {%
1.00000 1.00000\\2.00000 0.50000\\3.00000 0.33333\\4.00000 0.25000\\5.00000 0.20000\\6.00000 0.16667\\7.00000 0.14286\\8.00000 0.12500\\9.00000 0.11111\\10.00000 0.10000\\11.00000 0.09091\\12.00000 0.08333\\13.00000 0.07692\\14.00000 0.07143\\15.00000 0.06667\\16.00000 0.06250\\17.00000 0.05882\\18.00000 0.05556\\19.00000 0.05263\\20.00000 0.05000\\21.00000 0.04762\\22.00000 0.04545\\23.00000 0.04348\\24.00000 0.04167\\25.00000 0.04000\\26.00000 0.03846\\27.00000 0.03704\\28.00000 0.03571\\29.00000 0.03448\\30.00000 0.03333\\31.00000 0.03226\\};
\addlegendentry{i.i.d.}
\end{axis}

\end{tikzpicture}


==> img/corr-coefficient.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5,connect spies}]

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}
Z
\begin{axis}[
axis lines* = {left},
legend style={nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-0.50000, xmax=32.50000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=0.11758, ymax=1.04202,
ytick style={color=black},
enlargelimits=false
]
\addplot [thick, color0, opacity=0.5]
table {%
1.00000 1.00000
2.00000 0.66893
3.00000 0.53702
4.00000 0.46131
5.00000 0.41122
6.00000 0.37406
7.00000 0.34617
8.00000 0.32369
9.00000 0.30499
10.00000 0.28851
11.00000 0.27518
12.00000 0.26386
13.00000 0.25378
14.00000 0.24381
15.00000 0.23507
16.00000 0.22822
17.00000 0.22105
18.00000 0.21552
19.00000 0.20893
20.00000 0.20260
21.00000 0.19862
22.00000 0.19368
23.00000 0.18901
24.00000 0.18510
25.00000 0.18040
26.00000 0.17705
27.00000 0.17382
28.00000 0.17003
29.00000 0.16635
30.00000 0.16310
31.00000 0.16020
};
\addlegendentry{ULA}
\addplot [thick, color1, opacity=0.5]
table {%
1.00000 1.00000
2.00000 0.68778
3.00000 0.56453
4.00000 0.49529
5.00000 0.45007
6.00000 0.41787
7.00000 0.39245
8.00000 0.37220
9.00000 0.35730
10.00000 0.34221
11.00000 0.33200
12.00000 0.32189
13.00000 0.31325
14.00000 0.30683
15.00000 0.29952
16.00000 0.29316
17.00000 0.28848
18.00000 0.28040
19.00000 0.27808
20.00000 0.27367
21.00000 0.26961
22.00000 0.26575
23.00000 0.26179
24.00000 0.25879
25.00000 0.25611
26.00000 0.25288
27.00000 0.25074
28.00000 0.24892
29.00000 0.24589
30.00000 0.24268
31.00000 0.24050
};
\addlegendentry{URA}
\addplot [thick, color2, opacity=0.5]
table {%
1.00000 1.00000
2.00000 0.66821
3.00000 0.53309
4.00000 0.45731
5.00000 0.40589
6.00000 0.36883
7.00000 0.34133
8.00000 0.31839
9.00000 0.29965
10.00000 0.28356
11.00000 0.27041
12.00000 0.25856
13.00000 0.24877
14.00000 0.23893
15.00000 0.23078
16.00000 0.22349
17.00000 0.21658
18.00000 0.20992
19.00000 0.20487
20.00000 0.19950
21.00000 0.19467
22.00000 0.19008
23.00000 0.18515
24.00000 0.18189
25.00000 0.17828
26.00000 0.17378
27.00000 0.17112
28.00000 0.16784
29.00000 0.16528
30.00000 0.16256
31.00000 0.15982
};
\addlegendentry{iid}

\coordinate (spypoint) at (axis cs:10,0.3);
\coordinate (spyviewer) at (axis cs:15,0.7);
\spy[width=4cm,height=2cm,  style={thin}] on (spypoint) in node [fill=white] at (spyviewer);

\end{axis}

% \begin{axis}[
% axis lines* = {left},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
% legend style={nodes={scale=0.7, transform shape}},
% tick align=outside,
% tick pos=left,
% width = \linewidth,
% x grid style={white!69.01961!black},
% xmin=4.00000, xmax=8.00000,
% xtick style={color=black},
% y grid style={white!69.01961!black},
% ymin=0.30000, ymax=0.50000,
% ytick style={color=black}
% ]
% \path [draw=gray]
% (axis cs:80.00000,422.40000)
% --(axis cs:147.63636,205.69471);
% \path [draw=gray]
% (axis cs:576.00000,52.80000)
% --(axis cs:207.75758,125.73259);
% \addplot [thick, color0, opacity=0.5 ]
% table {%
% 0.00000 1.00000
% 1.00000 0.66899
% 2.00000 0.53683
% 3.00000 0.46034
% 4.00000 0.40997
% 5.00000 0.37307
% 6.00000 0.34576
% 7.00000 0.32328
% 8.00000 0.30309
% 9.00000 0.28752
% 10.00000 0.27395
% 11.00000 0.26304
% 12.00000 0.25203
% 13.00000 0.24241
% 14.00000 0.23450
% 15.00000 0.22677
% 16.00000 0.22073
% 17.00000 0.21357
% 18.00000 0.20792
% 19.00000 0.20293
% 20.00000 0.19702
% 21.00000 0.19227
% 22.00000 0.18828
% 23.00000 0.18332
% 24.00000 0.18003
% 25.00000 0.17709
% 26.00000 0.17248
% 27.00000 0.16860
% 28.00000 0.16544
% 29.00000 0.16278
% 30.00000 0.15990
% };
% \addlegendentry{ULA}
% \addplot [thick, color1, opacity=0.5 ]
% table {%
% 0.00000 1.00000
% 1.00000 0.68131
% 2.00000 0.55859
% 3.00000 0.48930
% 4.00000 0.44230
% 5.00000 0.40929
% 6.00000 0.38509
% 7.00000 0.36501
% 8.00000 0.34685
% 9.00000 0.33468
% 10.00000 0.32156
% 11.00000 0.31224
% 12.00000 0.30315
% 13.00000 0.29517
% 14.00000 0.28854
% 15.00000 0.28165
% 16.00000 0.27597
% 17.00000 0.27133
% 18.00000 0.26625
% 19.00000 0.26214
% 20.00000 0.25782
% 21.00000 0.25422
% 22.00000 0.25130
% 23.00000 0.24664
% 24.00000 0.24436
% 25.00000 0.24124
% 26.00000 0.23840
% 27.00000 0.23541
% 28.00000 0.23298
% 29.00000 0.23047
% 30.00000 0.22793
% };
% \addlegendentry{URA}
% \addplot [thick, color2, opacity=0.5 ]
% table {%
% 0.00000 1.00000
% 1.00000 0.66742
% 2.00000 0.53213
% 3.00000 0.45826
% 4.00000 0.40626
% 5.00000 0.36967
% 6.00000 0.34160
% 7.00000 0.31815
% 8.00000 0.30018
% 9.00000 0.28361
% 10.00000 0.27116
% 11.00000 0.25871
% 12.00000 0.24810
% 13.00000 0.23891
% 14.00000 0.23071
% 15.00000 0.22301
% 16.00000 0.21642
% 17.00000 0.21016
% 18.00000 0.20446
% 19.00000 0.19922
% 20.00000 0.19498
% 21.00000 0.19020
% 22.00000 0.18528
% 23.00000 0.18200
% 24.00000 0.17865
% 25.00000 0.17448
% 26.00000 0.17135
% 27.00000 0.16754
% 28.00000 0.16539
% 29.00000 0.16266
% 30.00000 0.15960
% };
% \addlegendentry{iid}
% \end{axis}

\end{tikzpicture}


==> img/eigenvals.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01961!black},
xmin=-0.1,
xmax=33.1,
xlabel={Eigenvalue number in decreasing order},
ymin=-25.1,
ymax=20.1,
axis lines* = {left},
ylabel={Eigenvalue [\si{\deci\bel}]},
% axis background/.style={fill=white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.15,0.95)}, anchor=north west, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
width=0.8\linewidth,
height = 0.5\linewidth,
tick align=outside,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = 3,
xmajorgrids,
ymajorgrids,
]

% \addplot [color=colorRayleigh, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	8.3897653662545\\
% 2	6.36962104239152\\
% 3	5.18853895458386\\
% 4	4.47942072620295\\
% 5	3.68575626407945\\
% 6	2.53719787431644\\
% 7	2.05629474481589\\
% 8	1.72874200661701\\
% 9	1.49327436790746\\
% 10	1.17819799449001\\
% 11	0.152837968068109\\
% 12	-0.780707735111835\\
% 13	-2.04251994337533\\
% 14	-2.77591242985948\\
% 15	-3.48797799599163\\
% 16	-4.52339251373953\\
% 17	-5.42851365547979\\
% 18	-7.0814870649871\\
% 19	-8.28730659205492\\
% 20	-11.018620234983\\
% 21	-11.5640032066486\\
% 22	-15.6964296888723\\
% 23	-16.6761528110048\\
% 24	-17.404742749794\\
% 25	-18.2737307955674\\
% 26	-20.4443400631393\\
% 27	-21.6662818751497\\
% 28	-23.8558642570291\\
% 29	-26.8676348323243\\
% 30	-30.6188046591657\\
% 31	-34.3645645735295\\
% 32	-43.5395795968114\\
% };
% \addlegendentry{Correlated Rayleigh}

\addplot [color=colorULA, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	11.728188666232\\
2	8.06239784592052\\
3	5.3326151773526\\
4	2.89250682338931\\
5	0.703440954943015\\
6	-0.831319940133273\\
7	-2.5633302762741\\
8	-3.95507960630791\\
9	-5.29769111578405\\
10	-6.64409569378057\\
11	-7.81284009724524\\
12	-8.60738742121004\\
13	-9.92765880370019\\
14	-10.8828185782297\\
15	-12.0401403170641\\
16	-13.0937775301192\\
17	-13.9529724898163\\
18	-14.674139470775\\
19	-15.3648879666252\\
20	-16.0151104315816\\
21	-16.5039291351644\\
22	-17.0691715697645\\
23	-17.501445695893\\
24	-18.0082746562339\\
25	-18.4167047436132\\
26	-18.7742376207734\\
27	-19.2026555318637\\
28	-19.5487976847343\\
29	-19.9108001913767\\
30	-20.2666115202132\\
31	-20.5531008981912\\
};
\addlegendentry{ULA B-path}

\addplot [color=colorURA, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	11.2976812430779\\
2	6.80251522352883\\
3	4.58513557589354\\
4	2.92355338898795\\
5	1.57435844878541\\
6	0.581171503401604\\
7	-0.342952954417626\\
8	-1.21330485511761\\
9	-2.09600091213307\\
10	-2.8747884338701\\
11	-3.77492207071343\\
12	-4.61384583587966\\
13	-5.48701325026824\\
14	-6.13728493681973\\
15	-6.91077098512224\\
16	-7.79884439288565\\
17	-8.5976489993027\\
18	-9.28772075632433\\
19	-10.0241854272464\\
20	-10.7679743350099\\
21	-11.6370855439219\\
22	-12.2208987819746\\
23	-13.0023707038378\\
24	-13.6606437451745\\
25	-14.3880893175466\\
26	-14.9442145096254\\
27	-15.4937731595051\\
28	-16.0874652008201\\
29	-16.6478947591534\\
30	-17.2022792521231\\
31	-17.7107932557599\\
};
\addlegendentry{ULA C-path}

\addplot[color=colorIID]
  table[row sep=crcr]{%
1	1.68276320768211\\
2	1.4545907675157\\
3	1.33891577259514\\
4	1.23844976167999\\
5	1.10221844035846\\
6	1.04596060831465\\
7	0.841704447279851\\
8	0.802794801237915\\
9	0.67081938163708\\
10	0.486170514029512\\
11	0.356691520252378\\
12	0.262907233662837\\
13	0.16635959197346\\
14	0.113656547009372\\
15	0.0222974529157562\\
16	-0.0862065861273119\\
17	-0.128378076976361\\
18	-0.258732381369641\\
19	-0.339333898634984\\
20	-0.459361592641013\\
21	-0.604851871832778\\
22	-0.771477815248845\\
23	-0.868622242169879\\
24	-0.976627572620822\\
25	-1.0435932328166\\
26	-1.21917258768534\\
27	-1.33338036947623\\
28	-1.54613564493426\\
29	-1.73097250355116\\
30	-1.92092328600178\\
31	-2.06555137253398\\
};

\addlegendentry{i.i.d.}

\addplot [color=colorULA, line width=1.0pt]
  table[row sep=crcr]{%
1	12.9899804385129\\
2	6.81429254506856\\
3	2.20950937514985\\
4	-0.315808783765816\\
5	-2.10893241423588\\
6	-3.58432120422611\\
7	-4.78623353989803\\
8	-5.94579030050971\\
9	-6.9003223219859\\
10	-7.5613170029341\\
11	-8.19713021774037\\
12	-8.70692750466312\\
13	-9.19625653979486\\
14	-9.57842352644622\\
15	-9.9707332533732\\
16	-10.245593025816\\
17	-10.5337619556618\\
18	-10.7800953157826\\
19	-11.0159297074843\\
20	-11.2364182679719\\
21	-11.4383794094803\\
22	-11.6598862801543\\
23	-11.8011699236263\\
24	-12.0080204920867\\
25	-12.1778931061097\\
26	-12.3646496550312\\
27	-12.5568116908697\\
28	-12.754179873189\\
29	-12.9523524865481\\
30	-13.1751671990004\\
31	-13.4153236524575\\
};
\addlegendentry{URA B-path}

% \addplot [color=blue, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	-16.4448611520009\\
% 2	-24.5899247173309\\
% 3	-174.148879491425\\
% 4	-176.51697982105\\
% 5	-180.865350908226\\
% 6	-181.561692641302\\
% 7	-182.440734557883\\
% 8	-183.934945748016\\
% 9	-184.122912871067\\
% 10	-184.985187672403\\
% 11	-185.751242008071\\
% 12	-186.296753374759\\
% 13	-186.599918513293\\
% 14	-187.650023755376\\
% 15	-188.178085460946\\
% 16	-188.418801713849\\
% 17	-189.274448085037\\
% 18	-189.609676275773\\
% 19	-190.020580895286\\
% 20	-190.980978498657\\
% 21	-192.226720321822\\
% 22	-192.626415146434\\
% 23	-193.473947051459\\
% 24	-193.500720118662\\
% 25	-195.992579397522\\
% 26	-196.956921900656\\
% 27	-197.16328754285\\
% 28	-199.14591033312\\
% 29	-200.595861561844\\
% 30	-203.140992206217\\
% 31	-213.265021351048\\
% };
% \addlegendentry{ULA 800MHz (A03)}

% \addplot [color=green, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	-5.27477685274032\\
% 2	-13.1504892105696\\
% 3	-163.156479943459\\
% 4	-166.919348543297\\
% 5	-168.941831730802\\
% 6	-170.12532305818\\
% 7	-170.382530985898\\
% 8	-170.839192285165\\
% 9	-171.331315529114\\
% 10	-171.660842652489\\
% 11	-171.892136567102\\
% 12	-172.559194551321\\
% 13	-173.053376524872\\
% 14	-173.796110451562\\
% 15	-174.017444321081\\
% 16	-174.329703532094\\
% 17	-174.746381007912\\
% 18	-174.757027361848\\
% 19	-175.462983905166\\
% 20	-176.315963169057\\
% 21	-177.032480962372\\
% 22	-177.49973194728\\
% 23	-178.020739823148\\
% 24	-178.595829139668\\
% 25	-179.833777632321\\
% 26	-181.225422169436\\
% 27	-183.232440813123\\
% 28	-183.425170800168\\
% 29	-187.826415090959\\
% 30	-188.878590838834\\
% 31	-194.545153045266\\
% };
% \addlegendentry{URA 800MHz (A03)}




\addplot [color=colorURA, line width=1.0pt]
  table[row sep=crcr]{%
1	12.4532390366432\\
2	6.48501474972494\\
3	3.63550462935909\\
4	2.14112169614612\\
5	0.316151925243641\\
6	-0.942868623017083\\
7	-2.22514651345742\\
8	-3.58760686709554\\
9	-4.56101523292847\\
10	-5.6622566580704\\
11	-6.67422225357785\\
12	-7.70258892036029\\
13	-8.64192028693605\\
14	-9.40725150026656\\
15	-10.111049348693\\
16	-10.7652090968699\\
17	-11.3581782064755\\
18	-11.8032655748548\\
19	-12.2654072782847\\
20	-12.6999041809362\\
21	-13.0651533650872\\
22	-13.3882185924001\\
23	-13.690307443643\\
24	-13.9773966449823\\
25	-14.2509992374388\\
26	-14.4868681729815\\
27	-14.7358144123415\\
28	-14.9852331660537\\
29	-15.2427718543441\\
30	-15.5159793519325\\
31	-15.753964751571\\
};
\addlegendentry{URA C-path}

% \addplot [color=blue, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	-24.6187383671369\\
% 2	-31.9053893512426\\
% 3	-181.169927306189\\
% 4	-187.606598579149\\
% 5	-187.626069669693\\
% 6	-188.858581717956\\
% 7	-189.264919085142\\
% 8	-190.585923784016\\
% 9	-191.84458117669\\
% 10	-192.046910327349\\
% 11	-192.374399418504\\
% 12	-193.377240780927\\
% 13	-193.469471938506\\
% 14	-193.953497305076\\
% 15	-194.166392567031\\
% 16	-194.714909400026\\
% 17	-194.79293530578\\
% 18	-195.350128209734\\
% 19	-196.256113959977\\
% 20	-196.720842616579\\
% 21	-197.077758903941\\
% 22	-197.303934517139\\
% 23	-198.431001289499\\
% 24	-198.580571589742\\
% 25	-200.984015599734\\
% 26	-201.690919044242\\
% 27	-204.543055777933\\
% 28	-205.131493075352\\
% 29	-206.941621540565\\
% 30	-209.219813974378\\
% 31	-214.860475283485\\
% };
% \addlegendentry{ULA 800MHz (A05)}

% \addplot [color=green, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	-16.0653723487806\\
% 2	-23.5735052256758\\
% 3	-172.367278150719\\
% 4	-178.102555656808\\
% 5	-179.888163908568\\
% 6	-180.550570021238\\
% 7	-180.722539176589\\
% 8	-181.938369850652\\
% 9	-182.341131229426\\
% 10	-182.821275404566\\
% 11	-183.178366562368\\
% 12	-183.858982057803\\
% 13	-184.892267674658\\
% 14	-185.115536351007\\
% 15	-186.187014129137\\
% 16	-186.335276616224\\
% 17	-187.105137544301\\
% 18	-187.183016834398\\
% 19	-188.105325470199\\
% 20	-188.353530970998\\
% 21	-189.051286197334\\
% 22	-189.99847443278\\
% 23	-190.214286102855\\
% 24	-191.409797376155\\
% 25	-191.501613609747\\
% 26	-192.217346116741\\
% 27	-194.093979276088\\
% 28	-195.043512626352\\
% 29	-196.396566393931\\
% 30	-196.978005478885\\
% 31	-210.847962459594\\
% };
% \addlegendentry{URA 800MHz (A05)}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> img/eigenvals_norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{colorULA}{rgb}{0.12157,0.46667,0.70588}
\definecolor{colorURA}{rgb}{1.00000,0.49804,0.05490}
\definecolor{colorRayleigh}{rgb}{0.17255,0.62745,0.17255}
\definecolor{colorIID}{rgb}{0.83922,0.15294,0.15686}
% \definecolor{color4}{rgb}{0.58039,0.40392,0.74118}
% \definecolor{color5}{rgb}{0.54902,0.33725,0.29412}


\begin{tikzpicture}

\begin{axis}[%
scale only axis,
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01961!black},
xmin=1,
xmax=30,
xlabel={Eigenvalue number in decreasing order},
ymin=-60,
ymax=10,
axis lines* = {left},
ylabel={Normalized eigenvalue [dB]},
% axis background/.style={fill=white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
width = 0.8\linewidth,
height = 0.5\linewidth,
enlargelimits=false,
]
\addplot[color=colorIID, samples=2]
  table[row sep=crcr]{%
1	0\\
32  0\\
};
\addlegendentry{i.i.d.}
% \addplot [color=colorRayleigh, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0\\
% 2	-2.02014432386298\\
% 3	-3.20122641167064\\
% 4	-3.91034464005155\\
% 5	-4.70400910217505\\
% 6	-5.85256749193807\\
% 7	-6.33347062143861\\
% 8	-6.6610233596375\\
% 9	-6.89649099834704\\
% 10	-7.2115673717645\\
% 11	-8.23692739818639\\
% 12	-9.17047310136634\\
% 13	-10.4322853096298\\
% 14	-11.165677796114\\
% 15	-11.8777433622461\\
% 16	-12.913157879994\\
% 17	-13.8182790217343\\
% 18	-15.4712524312416\\
% 19	-16.6770719583094\\
% 20	-19.4083856012375\\
% 21	-19.9537685729031\\
% 22	-24.0861950551268\\
% 23	-25.0659181772593\\
% 24	-25.7945081160485\\
% 25	-26.6634961618219\\
% 26	-28.8341054293938\\
% 27	-30.0560472414042\\
% 28	-32.2456296232836\\
% 29	-35.2574001985788\\
% 30	-39.0085700254202\\
% 31	-42.754329939784\\
% 32	-51.9293449630659\\
% };
% \addlegendentry{Correlated Rayleigh}

\addplot [color=colorULA, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	-1.23932482966049\\
3	-2.09987964811686\\
4	-3.04038754200528\\
5	-3.3670007668236\\
6	-16.4231932026312\\
7	-18.5225292821434\\
8	-34.2163678418622\\
9	-35.8679543803763\\
10	-36.8466875081969\\
11	-40.7446230510147\\
12	-41.2505501465554\\
13	-44.5234014003807\\
14	-44.8908647595077\\
15	-45.1429967989831\\
16	-45.2189525712344\\
17	-45.3502874376329\\
18	-45.3999146258571\\
19	-45.6045374063526\\
20	-45.6825034028836\\
21	-45.7416890965558\\
22	-45.8960246512587\\
23	-45.979710368212\\
24	-46.089522577152\\
25	-46.2682259215941\\
26	-46.3261240181868\\
27	-46.4662484347263\\
28	-46.7143474199108\\
29	-46.8148554000862\\
30	-46.9939479598589\\
};
\addlegendentry{ULA (A02)}

\addplot [color=colorURA, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	-1.24129568880633\\
3	-2.11625637223004\\
4	-2.80482990614162\\
5	-3.36210661727762\\
6	-17.4281568532072\\
7	-19.7004525664544\\
8	-29.5976920948262\\
9	-30.5888006110192\\
10	-31.9669259250021\\
11	-32.44171906515\\
12	-32.6372207934501\\
13	-33.9107499271869\\
14	-34.7730310057617\\
15	-35.3220797598748\\
16	-36.2834232862844\\
17	-36.4712796697083\\
18	-37.2950259712005\\
19	-38.0725956089714\\
20	-38.7708369952042\\
21	-39.1791945308514\\
22	-39.7745337484456\\
23	-40.8698944016597\\
24	-41.0916244151797\\
25	-41.3725022391537\\
26	-41.8231216905567\\
27	-41.9184546483355\\
28	-42.0747329817205\\
29	-42.4258527034459\\
30	-42.7627105464835\\
};
\addlegendentry{URA (A02)}

\addplot [color=colorULA, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	-1.25432594527861\\
3	-2.1254400207505\\
4	-2.97970802324664\\
5	-3.28588296664307\\
6	-14.5167239788497\\
7	-15.9679823874894\\
8	-18.4554947149642\\
9	-19.2347398469264\\
10	-19.5557265791236\\
11	-19.9870328266715\\
12	-20.1425801978901\\
13	-20.3528924546677\\
14	-20.4762342302965\\
15	-20.6211143903397\\
16	-20.7799792891749\\
17	-20.8416205399368\\
18	-20.975227003484\\
19	-21.1044405283648\\
20	-21.1955728144732\\
21	-21.3055196282464\\
22	-21.39731767644\\
23	-21.5083416045619\\
24	-21.5830972976539\\
25	-21.7547986998071\\
26	-21.82583231108\\
27	-21.9095275325948\\
28	-22.0319019299026\\
29	-22.2603259793934\\
30	-22.4611109270735\\
};
\addlegendentry{ULA (A09)}

\addplot [color=colorURA, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	-1.23768437209166\\
3	-2.07301247502361\\
4	-2.77530643711257\\
5	-3.33937261118885\\
6	-15.3568260784142\\
7	-16.2872245789085\\
8	-17.784576154871\\
9	-18.1696079973002\\
10	-18.40440586804\\
11	-18.4934143932966\\
12	-18.6640796175266\\
13	-18.8144859758841\\
14	-19.0435730534149\\
15	-19.0935752784829\\
16	-19.3074921646925\\
17	-19.4855727006274\\
18	-19.5893667944661\\
19	-19.8145232775524\\
20	-19.929757077547\\
21	-20.0258382480503\\
22	-20.1842581078377\\
23	-20.3000165125755\\
24	-20.34888956262\\
25	-20.6495850964642\\
26	-20.7376346537221\\
27	-20.8517517606465\\
28	-21.0360266566224\\
29	-21.215016172098\\
30	-21.2521993676177\\
};
\addlegendentry{URA (A09)}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> img/gain_per_antenna.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}
\definecolor{color2}{rgb}{0.17255,0.62745,0.17255}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
height = 0.5\linewidth,
width = 0.9\linewidth,
x grid style={white!69.01961!black},
xmin=-0.55000, xmax=33.55000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-1.50515, ymax=17,
ytick style={color=black},
ylabel = {\Update{Array}{Combining} Gain [\si{\deci\bel}]},
xlabel = {Number of antennas \(M\)},
tick align=outside,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xmode=log,
]
\addplot [colorURA]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 2.97938\\3.00000 4.75283\\4.00000 6.01664\\5.00000 6.98392\\6.00000 7.77973\\7.00000 8.44464\\8.00000 9.02436\\9.00000 9.54090\\10.00000 10.00301\\11.00000 10.41497\\12.00000 10.79348\\13.00000 11.13692\\14.00000 11.46446\\15.00000 11.76049\\16.00000 12.04397\\17.00000 12.30946\\18.00000 12.56142\\19.00000 12.79594\\20.00000 13.01570\\21.00000 13.22917\\22.00000 13.43071\\23.00000 13.62274\\24.00000 13.80560\\25.00000 13.98616\\26.00000 14.15564\\27.00000 14.31828\\28.00000 14.47545\\29.00000 14.62605\\30.00000 14.77355\\31.00000 14.91464\\32.00000 15.05388\\};
\addlegendentry{URA}
\addplot [colorULA, dashed]
table [row sep=\\] {%
1.00000 0.00000\\2.00000 2.99651\\3.00000 4.77165\\4.00000 6.02941\\5.00000 7.00651\\6.00000 7.80107\\7.00000 8.48477\\8.00000 9.07232\\9.00000 9.58899\\10.00000 10.04464\\11.00000 10.45525\\12.00000 10.83862\\13.00000 11.18362\\14.00000 11.50179\\15.00000 11.79551\\16.00000 12.07425\\17.00000 12.33576\\18.00000 12.58029\\19.00000 12.81347\\20.00000 13.03546\\21.00000 13.24582\\22.00000 13.44751\\23.00000 13.64137\\24.00000 13.82838\\25.00000 14.00568\\26.00000 14.17670\\27.00000 14.33971\\28.00000 14.50014\\29.00000 14.65400\\30.00000 14.80256\\31.00000 14.94620\\32.00000 15.08537\\};
\addlegendentry{ULA}
\addplot [coloriid]
table [row sep=\\] {%
1       0.0\\
2       3.010299956639812\\
3       4.771212547196624\\
4       6.020599913279624\\
5       6.989700043360188\\
6       7.781512503836437\\
7       8.450980400142567\\
8       9.030899869919436\\
9       9.542425094393248\\
10      10.0\\
11      10.413926851582252\\
12      10.79181246047625\\
13      11.139433523068368\\
14      11.46128035678238\\
15      11.760912590556813\\
16      12.041199826559248\\
17      12.30448921378274\\
18      12.552725051033061\\
19      12.787536009528289\\
20      13.010299956639813\\
21      13.222192947339193\\
22      13.424226808222063\\
23      13.617278360175929\\
24      13.80211241711606\\
25      13.979400086720377\\
26      14.14973347970818\\
27      14.313637641589875\\
28      14.471580313422193\\
29      14.62397997898956\\
30      14.771212547196624\\
31      14.913616938342727\\
32      15.051499783199061\\
% 1.00000 0.00000\\
% 2.00000 6.02060\\
% 3.00000 9.54243\\
% 4.00000 12.04120\\
% 5.00000 13.97940\\
% 6.00000 15.56303\\
% 7.00000 16.90196\\
% 8.00000 18.06180\\
% 9.00000 19.08485\\
% 10.00000 20.00000\\
% 11.00000 20.82785\\
% 12.00000 21.58362\\
% 13.00000 22.27887\\
% 14.00000 22.92256\\
% 15.00000 23.52183\\
% 16.00000 24.08240\\
% 17.00000 24.60898\\
% 18.00000 25.10545\\
% 19.00000 25.57507\\20.00000 26.02060\\21.00000 26.44439\\22.00000 26.84845\\23.00000 27.23456\\24.00000 27.60422\\25.00000 27.95880\\26.00000 28.29947\\27.00000 28.62728\\28.00000 28.94316\\29.00000 29.24796\\30.00000 29.54243\\31.00000 29.82723\\32.00000 30.10300\\
};
\addlegendentry{$M$}
\end{axis}

\end{tikzpicture}


==> img/large-scale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorLoS}{rgb}{0.12157,0.46667,0.70588}
\definecolor{colorNLoS}{rgb}{1.00000,0.49804,0.05490}


%
\begin{tikzpicture}

\begin{axis}[%
axis lines* = {left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
tick pos=left,
width = 0.8\linewidth,
height = 0.5\linewidth,
scale only axis,
xmin=0.5,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Base station antenna},
ymin=-45,
ymax=-5,
ylabel style={font=\color{white!15!black}},
ylabel={Average channel gain [\si{\deci\bel}]},
tick align=outside,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=colorLoS, dashed]
  table[row sep=crcr]{%
1	-16.3972377942314\\
2	-17.2856147019941\\
3	-18.47088989478\\
4	-20.468972283381\\
5	-19.7868148053648\\
6	-18.4061274116789\\
7	-17.9027925115464\\
8	-17.6112492515215\\
9	-19.6828536637749\\
10	-19.0103395705234\\
11	-16.6942323487212\\
12	-14.6596431024805\\
13	-14.2820521895387\\
14	-14.3822899674349\\
15	-15.7336534840641\\
16	-13.9438678175516\\
17	-14.9833269171677\\
18	-15.4204499123627\\
19	-15.2104637289196\\
20	-16.0638159427955\\
21	-15.9543479399569\\
22	-15.1103008318082\\
23	-19.4687771069365\\
24	-17.4650258589548\\
25	-19.8417926949612\\
26	-18.6614785478897\\
27	-18.2034972589624\\
28	-16.563777082697\\
29	-17.2394002757141\\
30	-15.0893684056684\\
31	-14.7030791061941\\
};
\addlegendentry{ULA LoS1}

\addplot [color=colorLoS]
  table[row sep=crcr]{%
1	-6.69352535181316\\
2	-7.76871051737998\\
3	-10.5141369436943\\
4	-8.81069175536649\\
5	-9.34539499516342\\
6	-9.27693807762921\\
7	-9.17180913951639\\
8	-7.72307574155668\\
9	-9.87515228030174\\
10	-12.6198896784583\\
11	-12.2708968787035\\
12	-13.0876676853786\\
13	-10.4819123587122\\
14	-9.71918030668194\\
15	-9.76376223975364\\
16	-10.67337499801\\
17	-13.6667984554291\\
18	-13.2430001745028\\
19	-12.0457355475536\\
20	-11.7617471746585\\
21	-12.0188151339036\\
22	-11.3046785936492\\
23	-14.7304988883926\\
24	-11.0678573884583\\
25	-15.0500646541943\\
26	-13.667232336345\\
27	-12.0499912067438\\
28	-12.0747416136724\\
29	-10.8950989743878\\
30	-10.7473031658184\\
31	-9.41606269181901\\
};
\addlegendentry{URA LoS1}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 1	-20.2234817852918\\
% 2	-23.7057882429187\\
% 3	-32.4434523224127\\
% 4	-34.9218826602154\\
% 5	-31.4021690484181\\
% 6	-31.5384141208322\\
% 7	-33.7341085143278\\
% 8	-27.6429019728623\\
% 9	-26.9511396193776\\
% 10	-31.4319453928077\\
% 11	-35.2566625918732\\
% 12	-35.427342226862\\
% 13	-35.9326146316445\\
% 14	-30.5923459873713\\
% 15	-32.9432502305982\\
% 16	-32.2432722759657\\
% 17	-32.3205837662883\\
% 18	-33.4814486757364\\
% 19	-29.0532947129229\\
% 20	-36.6976521192668\\
% 21	-33.5021785049405\\
% 22	-31.3393358032394\\
% 23	-42.7547264090395\\
% 24	-25.258048063159\\
% 25	-25.3930339231439\\
% 26	-24.8269679833761\\
% 27	-28.6584085460564\\
% 28	-27.7627378923697\\
% 29	-26.1506425312296\\
% 30	-24.2835844356817\\
% 31	-24.9201130435772\\
% };
% \addlegendentry{ULA A3}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 1	-22.8347248657869\\
% 2	-15.2862850382137\\
% 3	-15.2437914944971\\
% 4	-14.4553328635026\\
% 5	-14.103214414189\\
% 6	-12.332707507175\\
% 7	-11.455113849628\\
% 8	-34.9104493393107\\
% 9	-19.7369214248537\\
% 10	-15.333135518261\\
% 11	-14.2035179729962\\
% 12	-16.0540076761909\\
% 13	-16.8823075217917\\
% 14	-15.0678927347408\\
% 15	-16.6827948215568\\
% 16	-25.7012873800875\\
% 17	-21.0238827254503\\
% 18	-18.4078034202798\\
% 19	-15.9811553565577\\
% 20	-16.4916784653507\\
% 21	-19.1053272433484\\
% 22	-20.4772962655674\\
% 23	-23.153198141623\\
% 24	-19.2185974342597\\
% 25	-17.5395154620745\\
% 26	-16.3363324016819\\
% 27	-15.6800990988815\\
% 28	-16.3950652172252\\
% 29	-19.8328139759134\\
% 30	-23.9970999431248\\
% 31	-18.7260620659408\\
% };
% \addlegendentry{URA A3}

\addplot [color=colorNLoS, dashed]
  table[row sep=crcr]{%
1	-28.0083128580877\\
2	-29.1695730688361\\
3	-31.7831184554716\\
4	-42.1159700764022\\
5	-38.5049394636728\\
6	-32.5278162205052\\
7	-33.7501371413626\\
8	-41.902664768214\\
9	-34.6818556889079\\
10	-29.7744413718188\\
11	-30.2206372104263\\
12	-28.9860281056434\\
13	-28.8646261325471\\
14	-29.7193397582438\\
15	-34.2958429194143\\
16	-34.1396661706205\\
17	-26.0250013196766\\
18	-24.8673411640888\\
19	-27.7720609037921\\
20	-35.470781989245\\
21	-31.9200808641992\\
22	-30.9290662716493\\
23	-41.1628634932813\\
24	-41.2374443390839\\
25	-35.128603160169\\
26	-28.0117178115684\\
27	-27.2164637426539\\
28	-32.0403707403844\\
29	-26.4771215803383\\
30	-26.7024059645954\\
31	-25.3219759405751\\
};
\addlegendentry{ULA NLoS1}

\addplot [color=colorNLoS]
  table[row sep=crcr]{%
1	-31.9582175464254\\
2	-31.8240291008751\\
3	-30.8822412458664\\
4	-38.2930366726976\\
5	-28.9780178337589\\
6	-27.2586609974074\\
7	-21.8397749468845\\
8	-25.9636103547777\\
9	-24.6385824457947\\
10	-23.0032632879129\\
11	-26.3841924921691\\
12	-33.9948299908295\\
13	-26.1936576111183\\
14	-24.945196980159\\
15	-23.5618589223869\\
16	-23.7238430759187\\
17	-21.6920782304119\\
18	-21.0998061766624\\
19	-21.7193612762789\\
20	-31.4848418313587\\
21	-34.4590948063332\\
22	-33.9468925373877\\
23	-30.8334312175626\\
24	-22.5344767483957\\
25	-21.370125483023\\
26	-20.2466402820434\\
27	-22.6687950721618\\
28	-37.9183251967322\\
29	-34.4800630781099\\
30	-27.8551392729634\\
31	-26.6628181669223\\
};
\addlegendentry{URA NLoS1}

% \addplot [color=mycolor7]
%   table[row sep=crcr]{%
% 1	-37.3746806646536\\
% 2	-33.2096900974\\
% 3	-34.7324550654699\\
% 4	-48.1260658447682\\
% 5	-39.4055792153886\\
% 6	-48.2314420400398\\
% 7	-35.8956450591086\\
% 8	-33.5441715251755\\
% 9	-30.3915113102384\\
% 10	-30.4567471196914\\
% 11	-37.4309788939806\\
% 12	-35.267666780503\\
% 13	-33.4354027237261\\
% 14	-39.7550607389912\\
% 15	-42.3989728346129\\
% 16	-38.2579545491309\\
% 17	-31.2487868616231\\
% 18	-38.4621770469892\\
% 19	-48.1821116389489\\
% 20	-37.5960002822648\\
% 21	-42.2482805697815\\
% 22	-39.1534944901795\\
% 23	-38.6485064157202\\
% 24	-38.2191940607189\\
% 25	-33.9893678461009\\
% 26	-34.0214704396056\\
% 27	-36.4652956053995\\
% 28	-34.6625456508968\\
% 29	-42.4916254471467\\
% 30	-42.4887596044847\\
% 31	-33.1025491597033\\
% };
% \addlegendentry{ULA A5}

% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% 1	-22.4008633858649\\
% 2	-27.8108476127861\\
% 3	-37.9255116792472\\
% 4	-37.9591377031228\\
% 5	-25.8753850744717\\
% 6	-21.9912928060121\\
% 7	-25.5536145746827\\
% 8	-23.6547774819057\\
% 9	-25.2234990811186\\
% 10	-32.2713605916343\\
% 11	-33.8909582529453\\
% 12	-32.2799493537728\\
% 13	-26.0590954014232\\
% 14	-24.112389109282\\
% 15	-30.2375638954173\\
% 16	-26.389733220373\\
% 17	-29.4825420734624\\
% 18	-30.0506056521216\\
% 19	-30.7148641571335\\
% 20	-29.7919266109139\\
% 21	-29.4491859957552\\
% 22	-28.6806887727071\\
% 23	-41.1477868796371\\
% 24	-28.6031939852161\\
% 25	-32.9820099868813\\
% 26	-30.2630452783924\\
% 27	-36.3562668502982\\
% 28	-28.9956928537675\\
% 29	-26.0671455552629\\
% 30	-28.9523178138508\\
% 31	-30.3489538068795\\
% };
% \addlegendentry{URA A5}

\end{axis}
\end{tikzpicture}%

==> img/radiation-pattern.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{polaraxis}[
width = \linewidth,
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
  xtick={0,30,...,330},
  ytick={-30,-25,...,10},
%   ymin=-40, ymax=20,
    y coord trafo/.code=\pgfmathparse{#1+30},
   rotate=-90,
    y coord inv trafo/.code=\pgfmathparse{#1-30},
   x dir=reverse,
  xticklabel style={anchor=-\tick-90},
  yticklabel style={anchor=east, xshift=-4.75cm},
  y axis line style={yshift=-4.75cm},
  ytick style={yshift=-4.75cm},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
  legend style={nodes={scale=1, transform shape}},
  legend style={draw=none},
]
\addplot [semithick, color0]
table [row sep=\\] {%
-180.0 -4.197\\
-175.0 -4.345\\
-170.0 -5.519\\
-165.0 -7.291\\
-160.0 -8.402999999999999\\
-155.0 -8.037\\
-150.0 -7.332000000000001\\
-145.0 -7.21\\
-140.0 -7.83\\
-135.0 -9.082\\
-130.0 -10.78\\
-125.00000000000001 -12.74\\
-119.99999999999999 -14.98\\
-115.0 -17.82\\
-110.0 -22.14\\
-105.00000000000001 -27.18\\
-100.0 -21.31\\
-95.0 -15.6\\
-90.0 -11.62\\
-85.0 -8.54\\
-80.0 -6.002000000000001\\
-75.0 -3.8310000000000004\\
-70.0 -1.949\\
-65.0 -0.3265\\
-59.99999999999999 1.04\\
-55.0 2.138\\
-50.0 2.955\\
-45.0 3.4939999999999998\\
-40.0 3.801\\
-35.0 3.989\\
-29.999999999999996 4.227\\
-25.0 4.6339999999999995\\
-20.0 5.1610000000000005\\
-14.999999999999998 5.625\\
-10.0 5.877999999999999\\
-5.0 5.917000000000001\\
0.0 5.888999999999999\\
5.0 5.974\\
10.0 6.192\\
14.999999999999998 6.379\\
20.0 6.353\\
25.0 6.0489999999999995\\
29.999999999999996 5.529\\
35.0 4.938\\
40.0 4.4030000000000005\\
45.0 3.9410000000000003\\
50.0 3.465\\
55.0 2.864\\
59.99999999999999 2.065\\
65.0 1.038\\
70.0 -0.2182\\
75.0 -1.694\\
80.0 -3.386\\
85.0 -5.307\\
90.0 -7.499\\
95.0 -10.03\\
100.0 -12.95\\
105.00000000000001 -15.82\\
110.0 -16.8\\
115.0 -15.0\\
119.99999999999999 -12.51\\
125.00000000000001 -10.28\\
130.0 -8.387\\
135.0 -6.807\\
140.0 -5.596\\
145.0 -4.873\\
150.0 -4.782\\
155.0 -5.422999999999999\\
160.0 -6.638\\
165.0 -7.444\\
170.0 -6.6129999999999995\\
175.0 -5.0889999999999995\\};
\addlegendentry{E-plane}
\addplot [semithick, color1]
table [row sep=\\] {%
-180.0 -4.197\\
-175.0 -4.284\\
-170.0 -4.538\\
-165.0 -4.9639999999999995\\
-160.0 -5.5729999999999995\\
-155.0 -6.382999999999999\\
-150.0 -7.421\\
-145.0 -8.732999999999999\\
-140.0 -10.39\\
-135.0 -12.52\\
-130.0 -15.31\\
-125.00000000000001 -18.96\\
-119.99999999999999 -21.97\\
-115.0 -19.74\\
-110.0 -15.91\\
-105.00000000000001 -12.87\\
-100.0 -10.49\\
-95.0 -8.549\\
-90.0 -6.9\\
-85.0 -5.452000000000001\\
-80.0 -4.15\\
-75.0 -2.96\\
-70.0 -1.86\\
-65.0 -0.838\\
-59.99999999999999 0.1131\\
-55.0 0.9962\\
-50.0 1.8119999999999998\\
-45.0 2.56\\
-40.0 3.238\\
-35.0 3.844\\
-29.999999999999996 4.375\\
-25.0 4.831\\
-20.0 5.207000000000001\\
-14.999999999999998 5.502999999999999\\
-10.0 5.716\\
-5.0 5.845\\
0.0 5.888999999999999\\
5.0 5.848\\
10.0 5.722\\
14.999999999999998 5.511\\
20.0 5.216\\
25.0 4.84\\
29.999999999999996 4.3839999999999995\\
35.0 3.8510000000000004\\
40.0 3.2430000000000003\\
45.0 2.5610000000000004\\
50.0 1.81\\
55.0 0.9898\\
59.99999999999999 0.102\\
65.0 -0.854\\
70.0 -1.881\\
75.0 -2.987\\
80.0 -4.1819999999999995\\
85.0 -5.49\\
90.0 -6.944\\
95.0 -8.597999999999999\\
100.0 -10.54\\
105.00000000000001 -12.92\\
110.0 -15.95\\
115.0 -19.69\\
119.99999999999999 -21.73\\
125.00000000000001 -18.78\\
130.0 -15.21\\
135.0 -12.45\\
140.0 -10.34\\
145.0 -8.693\\
150.0 -7.385\\
155.0 -6.35\\
160.0 -5.545\\
165.0 -4.941\\
170.0 -4.522\\
175.0 -4.276\\};
\addlegendentry{H-plane}
\end{polaraxis}

\end{tikzpicture}


==> img/s11.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03000,0.97000)}, anchor=north west, draw=white!80.00000!black},
legend style={nodes={scale=0.7, transform shape}},
legend style={draw=none},
tick align=outside,
tick pos=left,
width = 0.9\linewidth,
height= 0.5\linewidth,
x grid style={white!69.01961!black},
xmajorgrids,
xmin=795.00000, xmax=905.00000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymajorgrids,
ymin=-45.07530, ymax=1.14979,
ytick style={color=black},
minor y tick num=1,
xlabel={Frequency \si{\mega\hertz}},
ylabel={\(S_{1,1}\) \si{\deci\bel}},
]
\addplot [semithick, color0]
table [row sep=\\] {%
800.00000 -0.95135\\800.25000 -0.95664\\800.50000 -0.96356\\800.75000 -0.97160\\801.00000 -0.97755\\801.25000 -0.98282\\801.50000 -0.98778\\801.75000 -0.99279\\802.00000 -0.99785\\802.25000 -1.00216\\802.50000 -1.00687\\802.75000 -1.01212\\803.00000 -1.01725\\803.25000 -1.02298\\803.50000 -1.02841\\803.75000 -1.03425\\804.00000 -1.04034\\804.25000 -1.04411\\804.50000 -1.04964\\804.75000 -1.05638\\805.00000 -1.06161\\805.25000 -1.06768\\805.50000 -1.07415\\805.75000 -1.08109\\806.00000 -1.08759\\806.25000 -1.09368\\806.50000 -1.10049\\806.75000 -1.10671\\807.00000 -1.11401\\807.25000 -1.12019\\807.50000 -1.12695\\807.75000 -1.13377\\808.00000 -1.14128\\808.25000 -1.14891\\808.50000 -1.15565\\808.75000 -1.16290\\809.00000 -1.17073\\809.25000 -1.17840\\809.50000 -1.18645\\809.75000 -1.19374\\810.00000 -1.20237\\810.25000 -1.21117\\810.50000 -1.21918\\810.75000 -1.22822\\811.00000 -1.23741\\811.25000 -1.24620\\811.50000 -1.25553\\811.75000 -1.26462\\812.00000 -1.27468\\812.25000 -1.28452\\812.50000 -1.29430\\812.75000 -1.30476\\813.00000 -1.31406\\813.25000 -1.32522\\813.50000 -1.33567\\813.75000 -1.34574\\814.00000 -1.35731\\814.25000 -1.36911\\814.50000 -1.38017\\814.75000 -1.39186\\815.00000 -1.40363\\815.25000 -1.41535\\815.50000 -1.42716\\815.75000 -1.44058\\816.00000 -1.45270\\816.25000 -1.46532\\816.50000 -1.47759\\816.75000 -1.49167\\817.00000 -1.50440\\817.25000 -1.51780\\817.50000 -1.53228\\817.75000 -1.54539\\818.00000 -1.56032\\818.25000 -1.57380\\818.50000 -1.58848\\818.75000 -1.60253\\819.00000 -1.61756\\819.25000 -1.63092\\819.50000 -1.64764\\819.75000 -1.66175\\820.00000 -1.67681\\820.25000 -1.69197\\820.50000 -1.70751\\820.75000 -1.72196\\821.00000 -1.73849\\821.25000 -1.75427\\821.50000 -1.76943\\821.75000 -1.78637\\822.00000 -1.80242\\822.25000 -1.81836\\822.50000 -1.83507\\822.75000 -1.85133\\823.00000 -1.86804\\823.25000 -1.88536\\823.50000 -1.90272\\823.75000 -1.92009\\824.00000 -1.93889\\824.25000 -1.95578\\824.50000 -1.97353\\824.75000 -1.99260\\825.00000 -2.00993\\825.25000 -2.03024\\825.50000 -2.04910\\825.75000 -2.06798\\826.00000 -2.08818\\826.25000 -2.10758\\826.50000 -2.12856\\826.75000 -2.14920\\827.00000 -2.16976\\827.25000 -2.19109\\827.50000 -2.21289\\827.75000 -2.23557\\828.00000 -2.25913\\828.25000 -2.28207\\828.50000 -2.30625\\828.75000 -2.33021\\829.00000 -2.35550\\829.25000 -2.38043\\829.50000 -2.40656\\829.75000 -2.43239\\830.00000 -2.45971\\830.25000 -2.48739\\830.50000 -2.51556\\830.75000 -2.54433\\831.00000 -2.57388\\831.25000 -2.60450\\831.50000 -2.63421\\831.75000 -2.66575\\832.00000 -2.69660\\832.25000 -2.72907\\832.50000 -2.76056\\832.75000 -2.79330\\833.00000 -2.82800\\833.25000 -2.86210\\833.50000 -2.89751\\833.75000 -2.93394\\834.00000 -2.97030\\834.25000 -3.00712\\834.50000 -3.04640\\834.75000 -3.08405\\835.00000 -3.12303\\835.25000 -3.16228\\835.50000 -3.20237\\835.75000 -3.24393\\836.00000 -3.28622\\836.25000 -3.32907\\836.50000 -3.37181\\836.75000 -3.41486\\837.00000 -3.45949\\837.25000 -3.50346\\837.50000 -3.54833\\837.75000 -3.59524\\838.00000 -3.64238\\838.25000 -3.69074\\838.50000 -3.73965\\838.75000 -3.79002\\839.00000 -3.84153\\839.25000 -3.89295\\839.50000 -3.94455\\839.75000 -3.99629\\840.00000 -4.04960\\840.25000 -4.04637\\840.50000 -4.10028\\840.75000 -4.15543\\841.00000 -4.20996\\841.25000 -4.26469\\841.50000 -4.32119\\841.75000 -4.37650\\842.00000 -4.43160\\842.25000 -4.48736\\842.50000 -4.54291\\842.75000 -4.60041\\843.00000 -4.65663\\843.25000 -4.71313\\843.50000 -4.77010\\843.75000 -4.82609\\844.00000 -4.88427\\844.25000 -4.94188\\844.50000 -4.99878\\844.75000 -5.05722\\845.00000 -5.11411\\845.25000 -5.17111\\845.50000 -5.23004\\845.75000 -5.28916\\846.00000 -5.34804\\846.25000 -5.40760\\846.50000 -5.46927\\846.75000 -5.53004\\847.00000 -5.59325\\847.25000 -5.65642\\847.50000 -5.72209\\847.75000 -5.78827\\848.00000 -5.85543\\848.25000 -5.92410\\848.50000 -5.99540\\848.75000 -6.06872\\849.00000 -6.14356\\849.25000 -6.22042\\849.50000 -6.29938\\849.75000 -6.38043\\850.00000 -6.46657\\850.25000 -6.55406\\850.50000 -6.64505\\850.75000 -6.73981\\851.00000 -6.83605\\851.25000 -6.93821\\851.50000 -7.04206\\851.75000 -7.15076\\852.00000 -7.26277\\852.25000 -7.37864\\852.50000 -7.49785\\852.75000 -7.62027\\853.00000 -7.74832\\853.25000 -7.87937\\853.50000 -8.01438\\853.75000 -8.15431\\854.00000 -8.29862\\854.25000 -8.44967\\854.50000 -8.60508\\854.75000 -8.76696\\855.00000 -8.93196\\855.25000 -9.10451\\855.50000 -9.28299\\855.75000 -9.46826\\856.00000 -9.66264\\856.25000 -9.86291\\856.50000 -10.06993\\856.75000 -10.28663\\857.00000 -10.50855\\857.25000 -10.74087\\857.50000 -10.98450\\857.75000 -11.23507\\858.00000 -11.49987\\858.25000 -11.77414\\858.50000 -12.05851\\858.75000 -12.35730\\859.00000 -12.67103\\859.25000 -12.99711\\859.50000 -13.33935\\859.75000 -13.69536\\860.00000 -14.07127\\860.25000 -14.46483\\860.50000 -14.88238\\860.75000 -15.32164\\861.00000 -15.78500\\861.25000 -16.27845\\861.50000 -16.80633\\861.75000 -17.36791\\862.00000 -17.96888\\862.25000 -18.61349\\862.50000 -19.30974\\862.75000 -20.06744\\863.00000 -20.88900\\863.25000 -21.79446\\863.50000 -22.78983\\863.75000 -23.89873\\864.00000 -25.14008\\864.25000 -26.53879\\864.50000 -28.08439\\864.75000 -29.74539\\865.00000 -31.30656\\865.25000 -32.29656\\865.50000 -32.14666\\865.75000 -30.98530\\866.00000 -29.38555\\866.25000 -27.76108\\866.50000 -26.27725\\866.75000 -24.94217\\867.00000 -23.75364\\867.25000 -22.69176\\867.50000 -21.73391\\867.75000 -20.86578\\868.00000 -20.07524\\868.25000 -19.34650\\868.50000 -18.67422\\868.75000 -18.04540\\869.00000 -17.46397\\869.25000 -16.91810\\869.50000 -16.40297\\869.75000 -15.91889\\870.00000 -15.46287\\870.25000 -15.02966\\870.50000 -14.61783\\870.75000 -14.22354\\871.00000 -13.84880\\871.25000 -13.49007\\871.50000 -13.14659\\871.75000 -12.81866\\872.00000 -12.50583\\872.25000 -12.20346\\872.50000 -11.91383\\872.75000 -11.63463\\873.00000 -11.36666\\873.25000 -11.11155\\873.50000 -10.86590\\873.75000 -10.62861\\874.00000 -10.40118\\874.25000 -10.18413\\874.50000 -9.97452\\874.75000 -9.77142\\875.00000 -9.57581\\875.25000 -9.38732\\875.50000 -9.20660\\875.75000 -9.03179\\876.00000 -8.86383\\876.25000 -8.70059\\876.50000 -8.54391\\876.75000 -8.39236\\877.00000 -8.24523\\877.25000 -8.10252\\877.50000 -7.96221\\877.75000 -7.82672\\878.00000 -7.69600\\878.25000 -7.56782\\878.50000 -7.44152\\878.75000 -7.32220\\879.00000 -7.20283\\879.25000 -7.08814\\879.50000 -6.97549\\879.75000 -6.86537\\880.00000 -6.76286\\880.25000 -6.65492\\880.50000 -6.55391\\880.75000 -6.45482\\881.00000 -6.35801\\881.25000 -6.26301\\881.50000 -6.17195\\881.75000 -6.08287\\882.00000 -5.99425\\882.25000 -5.91005\\882.50000 -5.82641\\882.75000 -5.74629\\883.00000 -5.66767\\883.25000 -5.59051\\883.50000 -5.51630\\883.75000 -5.44230\\884.00000 -5.37241\\884.25000 -5.30149\\884.50000 -5.23385\\884.75000 -5.16785\\885.00000 -5.10307\\885.25000 -5.03825\\885.50000 -4.97483\\885.75000 -4.91454\\886.00000 -4.85440\\886.25000 -4.79530\\886.50000 -4.73631\\886.75000 -4.68062\\887.00000 -4.62305\\887.25000 -4.56736\\887.50000 -4.51303\\887.75000 -4.45973\\888.00000 -4.40589\\888.25000 -4.35290\\888.50000 -4.30094\\888.75000 -4.24905\\889.00000 -4.19815\\889.25000 -4.14851\\889.50000 -4.09866\\889.75000 -4.04948\\890.00000 -4.00035\\890.25000 -3.95318\\890.50000 -3.90512\\890.75000 -3.85879\\891.00000 -3.81324\\891.25000 -3.76710\\891.50000 -3.72221\\891.75000 -3.67812\\892.00000 -3.63530\\892.25000 -3.59105\\892.50000 -3.54796\\892.75000 -3.50656\\893.00000 -3.46538\\893.25000 -3.42540\\893.50000 -3.38558\\893.75000 -3.34609\\894.00000 -3.30800\\894.25000 -3.27056\\894.50000 -3.23238\\894.75000 -3.19597\\895.00000 -3.15961\\895.25000 -3.12422\\895.50000 -3.08885\\895.75000 -3.05461\\896.00000 -3.01994\\896.25000 -2.98741\\896.50000 -2.95476\\896.75000 -2.92259\\897.00000 -2.89097\\897.25000 -2.85974\\897.50000 -2.82897\\897.75000 -2.79939\\898.00000 -2.76923\\898.25000 -2.73951\\898.50000 -2.71105\\898.75000 -2.68225\\899.00000 -2.65528\\899.25000 -2.62795\\899.50000 -2.60057\\899.75000 -2.57372\\900.00000 -2.54790\\};
\addlegendentry{Antenna 1}
\addplot [semithick, color1]
table [row sep=\\] {%
800.00000 -0.98263\\800.25000 -0.98871\\800.50000 -0.99409\\800.75000 -1.00010\\801.00000 -1.00627\\801.25000 -1.01193\\801.50000 -1.01812\\801.75000 -1.02457\\802.00000 -1.03041\\802.25000 -1.03511\\802.50000 -1.04033\\802.75000 -1.04530\\803.00000 -1.05174\\803.25000 -1.05782\\803.50000 -1.06447\\803.75000 -1.07164\\804.00000 -1.07888\\804.25000 -1.08436\\804.50000 -1.09219\\804.75000 -1.09937\\805.00000 -1.10618\\805.25000 -1.11358\\805.50000 -1.12060\\805.75000 -1.12842\\806.00000 -1.13570\\806.25000 -1.14323\\806.50000 -1.15145\\806.75000 -1.15889\\807.00000 -1.16692\\807.25000 -1.17328\\807.50000 -1.18111\\807.75000 -1.18878\\808.00000 -1.19666\\808.25000 -1.20375\\808.50000 -1.21198\\808.75000 -1.21957\\809.00000 -1.22761\\809.25000 -1.23603\\809.50000 -1.24402\\809.75000 -1.25251\\810.00000 -1.26084\\810.25000 -1.26967\\810.50000 -1.27902\\810.75000 -1.28832\\811.00000 -1.29744\\811.25000 -1.30758\\811.50000 -1.31616\\811.75000 -1.32622\\812.00000 -1.33707\\812.25000 -1.34731\\812.50000 -1.35737\\812.75000 -1.36948\\813.00000 -1.37917\\813.25000 -1.39018\\813.50000 -1.40157\\813.75000 -1.41209\\814.00000 -1.42408\\814.25000 -1.43519\\814.50000 -1.44694\\814.75000 -1.45837\\815.00000 -1.47030\\815.25000 -1.48218\\815.50000 -1.49372\\815.75000 -1.50621\\816.00000 -1.51833\\816.25000 -1.53114\\816.50000 -1.54315\\816.75000 -1.55625\\817.00000 -1.56887\\817.25000 -1.58255\\817.50000 -1.59688\\817.75000 -1.60983\\818.00000 -1.62333\\818.25000 -1.63749\\818.50000 -1.65199\\818.75000 -1.66635\\819.00000 -1.68149\\819.25000 -1.69621\\819.50000 -1.71063\\819.75000 -1.72575\\820.00000 -1.74071\\820.25000 -1.75583\\820.50000 -1.77162\\820.75000 -1.78801\\821.00000 -1.80435\\821.25000 -1.81963\\821.50000 -1.83583\\821.75000 -1.85288\\822.00000 -1.86914\\822.25000 -1.88635\\822.50000 -1.90359\\822.75000 -1.92087\\823.00000 -1.93889\\823.25000 -1.95749\\823.50000 -1.97724\\823.75000 -1.99572\\824.00000 -2.01543\\824.25000 -2.03518\\824.50000 -2.05495\\824.75000 -2.07606\\825.00000 -2.09655\\825.25000 -2.11838\\825.50000 -2.14036\\825.75000 -2.16161\\826.00000 -2.18422\\826.25000 -2.20678\\826.50000 -2.22949\\826.75000 -2.25213\\827.00000 -2.27529\\827.25000 -2.29914\\827.50000 -2.32281\\827.75000 -2.34711\\828.00000 -2.37260\\828.25000 -2.39832\\828.50000 -2.42505\\828.75000 -2.45103\\829.00000 -2.47829\\829.25000 -2.50543\\829.50000 -2.53375\\829.75000 -2.56104\\830.00000 -2.58956\\830.25000 -2.61905\\830.50000 -2.64872\\830.75000 -2.67966\\831.00000 -2.71052\\831.25000 -2.74126\\831.50000 -2.77212\\831.75000 -2.80342\\832.00000 -2.83520\\832.25000 -2.86711\\832.50000 -2.89917\\832.75000 -2.93039\\833.00000 -2.96465\\833.25000 -2.99893\\833.50000 -3.03261\\833.75000 -3.06789\\834.00000 -3.10286\\834.25000 -3.13892\\834.50000 -3.17690\\834.75000 -3.21404\\835.00000 -3.25171\\835.25000 -3.28981\\835.50000 -3.32859\\835.75000 -3.36945\\836.00000 -3.40936\\836.25000 -3.44997\\836.50000 -3.49144\\836.75000 -3.53350\\837.00000 -3.57601\\837.25000 -3.61799\\837.50000 -3.66028\\837.75000 -3.70402\\838.00000 -3.74912\\838.25000 -3.79443\\838.50000 -3.84198\\838.75000 -3.88952\\839.00000 -3.93744\\839.25000 -3.98575\\839.50000 -4.03452\\839.75000 -4.08357\\840.00000 -4.13333\\840.25000 -4.12401\\840.50000 -4.17616\\840.75000 -4.22800\\841.00000 -4.28007\\841.25000 -4.33216\\841.50000 -4.38441\\841.75000 -4.43789\\842.00000 -4.49071\\842.25000 -4.54429\\842.50000 -4.59905\\842.75000 -4.65414\\843.00000 -4.70993\\843.25000 -4.76580\\843.50000 -4.82316\\843.75000 -4.87940\\844.00000 -4.93898\\844.25000 -4.99768\\844.50000 -5.05810\\844.75000 -5.11885\\845.00000 -5.18073\\845.25000 -5.24426\\845.50000 -5.30988\\845.75000 -5.37695\\846.00000 -5.44417\\846.25000 -5.51318\\846.50000 -5.58449\\846.75000 -5.65800\\847.00000 -5.73395\\847.25000 -5.81010\\847.50000 -5.88913\\847.75000 -5.97102\\848.00000 -6.05555\\848.25000 -6.14263\\848.50000 -6.23192\\848.75000 -6.32446\\849.00000 -6.41923\\849.25000 -6.51893\\849.50000 -6.61954\\849.75000 -6.72424\\850.00000 -6.83186\\850.25000 -6.94258\\850.50000 -7.05635\\850.75000 -7.17423\\851.00000 -7.29421\\851.25000 -7.42063\\851.50000 -7.54902\\851.75000 -7.68227\\852.00000 -7.81961\\852.25000 -7.95808\\852.50000 -8.10443\\852.75000 -8.25298\\853.00000 -8.40606\\853.25000 -8.56561\\853.50000 -8.72895\\853.75000 -8.89737\\854.00000 -9.07163\\854.25000 -9.25228\\854.50000 -9.43672\\854.75000 -9.62774\\855.00000 -9.82543\\855.25000 -10.02817\\855.50000 -10.23987\\855.75000 -10.45578\\856.00000 -10.68175\\856.25000 -10.91714\\856.50000 -11.16022\\856.75000 -11.41155\\857.00000 -11.67325\\857.25000 -11.94654\\857.50000 -12.22946\\857.75000 -12.52370\\858.00000 -12.82880\\858.25000 -13.14870\\858.50000 -13.48045\\858.75000 -13.82542\\859.00000 -14.18519\\859.25000 -14.56407\\859.50000 -14.96153\\859.75000 -15.37957\\860.00000 -15.82082\\860.25000 -16.28397\\860.50000 -16.77766\\860.75000 -17.30355\\861.00000 -17.86479\\861.25000 -18.47016\\861.50000 -19.12536\\861.75000 -19.83299\\862.00000 -20.60832\\862.25000 -21.45853\\862.50000 -22.41030\\862.75000 -23.47830\\863.00000 -24.69715\\863.25000 -26.11765\\863.50000 -27.81430\\863.75000 -29.91134\\864.00000 -32.66322\\864.25000 -36.56733\\864.50000 -42.47109\\864.75000 -42.97416\\865.00000 -37.00046\\865.25000 -32.97366\\865.50000 -30.16019\\865.75000 -28.03143\\866.00000 -26.31149\\866.25000 -24.88708\\866.50000 -23.66287\\866.75000 -22.59199\\867.00000 -21.64362\\867.25000 -20.78847\\867.50000 -20.01534\\867.75000 -19.31226\\868.00000 -18.66029\\868.25000 -18.05814\\868.50000 -17.49777\\868.75000 -16.97723\\869.00000 -16.48973\\869.25000 -16.02667\\869.50000 -15.58811\\869.75000 -15.17510\\870.00000 -14.77769\\870.25000 -14.40169\\870.50000 -14.04353\\870.75000 -13.69621\\871.00000 -13.36750\\871.25000 -13.05201\\871.50000 -12.74681\\871.75000 -12.45567\\872.00000 -12.17331\\872.25000 -11.90353\\872.50000 -11.64390\\872.75000 -11.39382\\873.00000 -11.15198\\873.25000 -10.92053\\873.50000 -10.69742\\873.75000 -10.48147\\874.00000 -10.27563\\874.25000 -10.07632\\874.50000 -9.88505\\874.75000 -9.70066\\875.00000 -9.52175\\875.25000 -9.34867\\875.50000 -9.18089\\875.75000 -9.01959\\876.00000 -8.86373\\876.25000 -8.71269\\876.50000 -8.56631\\876.75000 -8.42459\\877.00000 -8.28557\\877.25000 -8.15289\\877.50000 -8.02316\\877.75000 -7.89636\\878.00000 -7.77266\\878.25000 -7.65330\\878.50000 -7.53619\\878.75000 -7.42238\\879.00000 -7.30982\\879.25000 -7.20063\\879.50000 -7.09383\\879.75000 -6.98756\\880.00000 -6.88771\\880.25000 -6.78291\\880.50000 -6.68339\\880.75000 -6.58542\\881.00000 -6.48997\\881.25000 -6.39507\\881.50000 -6.30298\\881.75000 -6.21159\\882.00000 -6.12166\\882.25000 -6.03461\\882.50000 -5.94804\\882.75000 -5.86334\\883.00000 -5.77982\\883.25000 -5.69750\\883.50000 -5.61775\\883.75000 -5.53782\\884.00000 -5.46215\\884.25000 -5.38490\\884.50000 -5.31007\\884.75000 -5.23767\\885.00000 -5.16542\\885.25000 -5.09474\\885.50000 -5.02512\\885.75000 -4.95785\\886.00000 -4.89130\\886.25000 -4.82554\\886.50000 -4.76006\\886.75000 -4.69495\\887.00000 -4.63186\\887.25000 -4.57041\\887.50000 -4.51059\\887.75000 -4.45249\\888.00000 -4.39346\\888.25000 -4.33614\\888.50000 -4.27972\\888.75000 -4.22405\\889.00000 -4.17045\\889.25000 -4.11605\\889.50000 -4.06326\\889.75000 -4.01131\\890.00000 -3.95959\\890.25000 -3.90941\\890.50000 -3.85853\\890.75000 -3.81041\\891.00000 -3.76185\\891.25000 -3.71466\\891.50000 -3.66696\\891.75000 -3.62048\\892.00000 -3.57550\\892.25000 -3.52977\\892.50000 -3.48632\\892.75000 -3.44345\\893.00000 -3.40044\\893.25000 -3.35870\\893.50000 -3.31710\\893.75000 -3.27695\\894.00000 -3.23654\\894.25000 -3.19751\\894.50000 -3.15858\\894.75000 -3.12004\\895.00000 -3.08297\\895.25000 -3.04696\\895.50000 -3.01066\\895.75000 -2.97544\\896.00000 -2.94138\\896.25000 -2.90839\\896.50000 -2.87481\\896.75000 -2.84220\\897.00000 -2.81102\\897.25000 -2.77913\\897.50000 -2.74919\\897.75000 -2.71897\\898.00000 -2.69008\\898.25000 -2.66034\\898.50000 -2.63242\\898.75000 -2.60492\\899.00000 -2.57805\\899.25000 -2.55062\\899.50000 -2.52509\\899.75000 -2.49968\\900.00000 -2.47429\\};
\addlegendentry{Antenna 2}
\addplot [semithick, dashed]
table [row sep=\\] {%
795.00000 -10.00000\\
905.00000 -10.00000\\};
\addplot [semithick, black, mark=x, mark size=3.00000, mark options={solid}, only marks, forget plot]
table [row sep=\\] {%
856.25000 -9.86291\\874.25000 -10.18413\\};
\addplot [semithick, black, mark=x, mark size=3.00000, mark options={solid}, only marks, forget plot]
table [row sep=\\] {%
855.00000 -9.82543\\874.25000 -10.07632\\};
\draw (axis cs:840.00000,-15.00000) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{856.25};
\draw (axis cs:875.00000,-15.00000) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{874.25};
\end{axis}

\end{tikzpicture}


==> img/waterfall_gain.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis lines* = {left},
colorbar,
colorbar style={align=center, title={\footnotesize Average channel\\\footnotesize gain (\si{\deci\bel})}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.61961,0.00392,0.25882);
  rgb(1pt)=(0.83529,0.24314,0.30980);
  rgb(2pt)=(0.95686,0.42745,0.26275);
  rgb(3pt)=(0.99216,0.68235,0.38039);
  rgb(4pt)=(0.99608,0.87843,0.54510);
  rgb(5pt)=(1.00000,1.00000,0.74902);
  rgb(6pt)=(0.90196,0.96078,0.59608);
  rgb(7pt)=(0.67059,0.86667,0.64314);
  rgb(8pt)=(0.40000,0.76078,0.64706);
  rgb(9pt)=(0.19608,0.53333,0.74118);
  rgb(10pt)=(0.36863,0.30980,0.63529)
},
legend style={nodes={scale=0.7, transform shape}},
point meta max=-6.82519,
point meta min=-44.90955,
tick align=outside,
tick pos=left,
width = .8\linewidth,
x dir=reverse,
x grid style={white!69.01961!black},
xmin=-0.50000, xmax=30.50000,
xtick style={color=black},
ymin=-0.50000, ymax=47.50000,
axis line style={draw=none},
tick style={draw=none},
yticklabels={,,},
xticklabels={,,},
ylabel={Measurement point},
xlabel={Base station antenna}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.50000, xmax=30.50000, ymin=47.50000, ymax=-0.50000] {img/waterfall_gain.png};
\end{axis}

\end{tikzpicture}

